Surface rotation and photometric activity for Kepler targets. II. G and F main-sequence stars, and cool subgiant stars

Dark magnetic spots crossing the stellar disc lead to quasi-periodic brightness variations, which allow us to constrain stellar surface rotation and photometric activity. The current work is the second of this series (Santos et al. 2019; Paper I), where we analyze the Kepler long-cadence data of 132,921 main-sequence F and G stars and late subgiant stars. Rotation-period candidates are obtained by combining wavelet analysis with autocorrelation function. Reliable rotation periods are then selected via a machine learning (ML) algorithm (Breton et al. 2021), automatic selection, and complementary visual inspection. The ML training data set comprises 26,521 main-sequence K and M stars from Paper I. To supplement the training, we analyze in the same way as Paper I, i.e. automatic selection and visual inspection, 34,100 additional stars. We finally provide rotation periods Prot and associated photometric activity proxy Sph for 39,592 targets. Hotter stars are generally faster rotators than cooler stars. For main-sequence G stars, Sph spans a wider range of values with increasing effective temperature, while F stars tend to have smaller Sph values in comparison with cooler stars. Overall for G stars, fast rotators are photometrically more active than slow rotators, with Sph saturating at short periods. The combined outcome of the two papers accounts for average Prot and Sph values for 55,232 main-sequence and subgiant FGKM stars (out of 159,442 targets), with 24,182 new Prot detections in comparison with McQuillan et al. (2014). The upper edge of the Prot distribution is located at longer Prot than found previously.

==> rotation_tables/Prot_PaperI+II.txt <==
# Col 1: KIC id
# Col 2: kepmag
# Col 3-4: Initial and final observed quarter
# Col 5-7: Teff, E_Teff, e_Teff
# Col 8-10: logg, E_logg, e_logg
# Col 11-13: mass, E_mass, e_mass
# Col 14-15: Prot, E_Prot
# Col 16-17: Sph, E_Sph
# Col 18: Type 1 CPCB candidate flag: (1) CPCB (-999) non CPCB
# Col 19: Subsample flag: (1) MS and subgiant targets in DR25 (Mathur et al. 2017) and B20 (Berger et al. 2020); (2) MS and subgiant targets only in DR25; (3) MS and subgiant targets only in B20
# Col 20: Binary flag: (0) single stars in Berger et al. (2018) or in Simonian et al. (2019); (1) binary candidates in Berger et al. (2018); (2) binary candidates in Simonian et al. (2019); (3) binary candidates in Berger et al. (2018) and Simonian et al. (2019); (-999) not in those studies
# Col 21: KOI flag: (0) confirmed planet hosts; (1) candidate planet hosts; (2) false-positives; (-999) non KOIs
# Col 22: Source for stellar properties:  (0) B20; (1) DR25
757099	13.152	1	17	5364.9	102.7	84.9	4.318	0.037	0.029	0.873	0.054	0.039	0.36	0.02	15463.8	1668.0	1	1	0	-999	0
757450	15.264	1	17	5301.2	111.0	103.1	4.432	0.045	0.044	0.914	0.062	0.057	19.12	1.50	3756.4	118.7	-999	1	0	0	0
891916	14.799	1	17	5650.8	131.9	137.7	4.132	0.224	0.254	1.008	0.164	0.112	5.45	0.42	3409.6	199.2	-999	1	-999	-999	0
892195	13.757	1	17	5333.4	101.3	84.2	4.372	0.039	0.029	0.862	0.057	0.040	21.78	2.90	212.9	4.7	-999	1	0	-999	0
892713	12.082	0	17	6238.9	123.4	129.8	3.548	0.066	0.037	1.731	0.219	0.087	5.78	0.76	390.4	11.9	-999	1	0	-999	0
892834	15.269	1	17	4823.2	90.4	82.2	4.587	0.023	0.028	0.751	0.034	0.039	13.61	1.02	2077.5	82.5	-999	1	0	-999	0
892882	14.979	1	17	5149.0	153.0	153.0	4.518	0.082	0.067	0.748	0.103	0.059	21.96	1.70	1765.2	55.0	-999	2	-999	-999	1
893033	15.303	1	17	4707.6	87.6	82.5	4.636	0.018	0.023	0.685	0.027	0.030	25.94	1.88	2173.1	62.4	-999	1	0	-999	0
893209	13.087	1	17	6051.4	110.0	107.2	4.031	0.037	0.053	1.263	0.071	0.117	4.58	0.44	605.3	20.8	-999	1	0	-999	0
893286	15.345	1	17	5297.1	103.4	98.5	4.522	0.034	0.044	0.853	0.047	0.057	24.54	2.23	1079.3	36.1	-999	1	0	-999	0
893383	14.281	1	17	5680.9	105.1	102.2	4.526	0.020	0.031	0.912	0.036	0.051	21.19	2.58	967.2	31.5	-999	1	0	-999	0
893505	14.248	3	16	5920.4	123.8	118.5	3.896	0.058	0.044	1.239	0.143	0.075	10.81	0.81	617.9	34.1	-999	1	0	-999	0
893507	12.517	2	16	5447.0	121.8	124.5	3.580	0.028	0.039	1.510	0.075	0.095	10.98	0.86	7019.0	293.3	-999	1	0	-999	0
893559	15.818	1	17	5095.3	95.2	88.7	4.546	0.033	0.041	0.808	0.044	0.049	14.69	1.06	2183.0	87.9	-999	1	0	-999	0
893676	15.31	1	17	5260.0	81.3	72.5	4.211	0.037	0.037	0.881	0.031	0.024	24.37	2.73	1227.7	39.9	-999	1	1	-999	0
1025986	10.15	0	17	5662.1	101.7	100.1	4.425	0.039	0.042	0.912	0.066	0.064	9.68	0.73	5940.1	245.0	-999	1	0	1	0
1026146	15.439	1	17	4207.9	111.4	83.2	4.693	0.040	0.042	0.580	0.045	0.041	14.69	1.01	2528.6	95.8	-999	1	-999	-999	0
1026287	15.034	1	17	4959.3	91.5	87.2	4.574	0.028	0.029	0.752	0.038	0.039	27.80	5.17	271.1	12.9	-999	1	0	-999	0
1026838	13.897	1	17	6056.9	101.3	101.9	4.399	0.020	0.030	1.133	0.041	0.056	15.56	1.85	361.9	16.1	-999	1	0	-999	0
1026992	15.851	1	17	4691.5	87.8	81.4	4.612	0.022	0.026	0.713	0.033	0.034	33.54	2.13	519.1	30.7	-999	1	0	-999	0
1027016	14.206	1	17	5058.7	76.9	68.6	4.425	0.020	0.016	0.824	0.025	0.019	1.24	0.08	2681.5	326.0	1	1	1	-999	0
1027277	15.754	1	17	4298.6	88.2	79.8	4.645	0.018	0.020	0.645	0.022	0.020	30.00	2.43	1790.9	51.9	-999	1	0	-999	0
1027330	15.357	1	17	4886.8	83.9	79.0	4.504	0.030	0.021	0.791	0.037	0.026	31.27	2.57	770.7	25.0	-999	1	0	-999	0
1027536	12.886	0	17	5944.4	117.2	105.9	4.304	0.033	0.038	1.139	0.066	0.069	16.35	4.43	74.4	5.0	-999	1	0	-999	0
1027631	14.808	1	17	4822.9	89.7	79.8	3.490	0.193	0.220	0.967	0.208	0.104	32.15	2.15	779.8	32.1	-999	2	-999	-999	0
1027740	13.658	1	17	5347.5	99.7	89.7	4.444	0.043	0.039	0.867	0.065	0.055	26.82	2.66	1685.0	22.3	-999	1	0	-999	0
1027900	10.863	0	17	5772.2	108.1	103.0	4.332	0.041	0.042	0.990	0.075	0.074	18.76	3.44	167.0	5.9	-999	1	0	-999	0
1028018	12.646	0	17	5520.5	106.4	100.7	4.291	0.040	0.040	0.925	0.065	0.059	0.61	0.04	18836.8	3108.9	1	1	0	-999	0
1028640	13.369	0	17	6167.5	122.4	119.7	3.878	0.064	0.068	1.341	0.140	0.094	5.08	0.42	280.1	21.8	-999	1	0	-999	0
1160947	15.826	1	17	4890.1	107.5	103.7	4.619	0.020	0.026	0.719	0.032	0.036	24.54	1.80	3203.1	94.4	-999	1	0	-999	0
1161092	13.561	1	17	6340.5	158.2	157.6	4.175	0.034	0.037	1.245	0.057	0.067	24.00	1.93	197.5	8.2	-999	1	0	-999	0
1161315	14.908	1	17	4812.9	105.5	112.5	2.989	0.377	0.429	0.961	0.320	0.134	48.06	5.63	880.7	20.7	-999	2	-999	-999	0
1161402	12.35	0	17	6159.4	124.1	116.8	4.276	0.029	0.037	1.152	0.065	0.072	2.39	0.17	1261.6	54.9	1	1	0	-999	0
1161432	13.569	1	17	5298.5	91.4	89.3	4.508	0.034	0.040	0.857	0.052	0.058	32.59	2.07	459.8	12.9	-999	1	0	-999	0
1161620	13.603	1	17	5861.9	92.3	85.3	4.485	0.013	0.020	1.025	0.027	0.035	6.57	0.47	3082.6	159.6	-999	1	0	-999	0
1161949	13.978	1	17	6265.1	123.3	122.1	4.008	0.034	0.036	1.497	0.058	0.067	6.14	0.71	186.9	16.9	-999	1	0	-1	0
1162051	12.475	0	17	5519.3	97.7	98.7	4.456	0.038	0.043	0.892	0.061	0.061	19.23	2.41	930.6	29.1	-999	1	0	-999	0
1162222	15.824	1	17	5273.3	108.5	99.0	4.487	0.046	0.048	0.851	0.056	0.054	34.42	2.33	415.1	26.8	-999	1	0	-999	0
1162466	14.793	1	17	5486.0	182.0	166.0	4.493	0.088	0.143	0.817	0.111	0.074	28.77	1.12	2102.7	55.5	-999	2	-999	-999	1
1162617	12.658	0	17	6806.0	170.4	247.7	4.221	0.138	0.209	1.342	0.154	0.148	3.41	0.37	124.7	13.8	-999	1	-999	-999	0
1162635	15.802	1	17	4110.8	79.8	90.8	4.594	0.019	0.016	0.641	0.016	0.016	15.42	1.04	1800.1	73.2	-999	1	-999	-999	0
1162715	13.655	1	17	5805.3	93.5	95.3	4.528	0.014	0.019	0.947	0.025	0.032	6.52	0.50	3961.5	204.3	-999	1	0	-999	0
1163090	15.617	2	17	4815.4	89.2	81.7	4.576	0.027	0.030	0.757	0.037	0.038	15.64	1.21	3927.5	139.5	-999	1	0	-999	0
1163211	12.797	0	17	6080.8	127.9	118.3	3.854	0.057	0.039	1.299	0.164	0.064	23.82	2.04	92.0	4.5	-999	1	0	-999	0
1163303	15.816	4	17	4815.3	94.1	88.0	4.578	0.026	0.030	0.755	0.038	0.039	9.90	0.73	2930.8	137.5	-999	1	0	-999	0
1163579	13.208	0	17	5721.5	111.7	105.5	4.215	0.042	0.041	0.968	0.074	0.066	5.37	0.40	3996.1	225.8	1	1	0	-999	0
1163994	15.554	1	17	4542.6	92.5	86.2	4.621	0.019	0.022	0.692	0.029	0.029	28.18	2.40	574.1	22.8	-999	1	0	-999	0
1164071	15.797	2	16	4467.7	78.5	75.4	4.638	0.018	0.022	0.666	0.027	0.026	13.43	1.06	509.7	35.8	-999	1	0	-999	0
1164102	15.274	1	17	4168.2	51.7	67.2	4.620	0.033	0.021	0.630	0.019	0.016	29.59	3.38	307.1	14.4	-999	1	0	-999	0
1164109	10.875	0	17	6406.8	136.2	130.1	4.214	0.031	0.034	1.219	0.054	0.061	4.34	0.48	501.5	32.7	-999	1	0	-999	0
1164207	13.8	3	16	5860.0	117.9	111.3	3.361	0.163	0.163	1.844	0.253	0.240	1.13	0.10	43.5	21.2	-999	2	-999	-999	0
1164363	13.62	1	17	5327.0	74.0	85.0	4.581	0.015	0.085	0.891	0.032	0.069	8.10	0.63	3381.2	157.3	-999	2	-999	-999	1
1164583	14.27	1	17	4584.0	124.0	124.0	4.615	0.042	0.032	0.684	0.067	0.055	46.75	5.50	1506.3	31.3	-999	2	-999	-999	1
1292018	15.419	4	17	5566.3	138.6	131.5	4.058	0.114	0.107	0.997	0.092	0.084	22.12	2.01	423.3	20.7	-999	1	-999	-999	0
1292087	13.103	0	17	6815.7	145.5	139.5	3.852	0.034	0.033	1.674	0.082	0.083	1.09	0.09	84.8	21.6	1	2	0	-999	0
1292666	13.314	0	17	5542.4	86.3	92.2	4.441	0.029	0.035	1.026	0.049	0.059	18.34	1.99	1466.7	46.8	-999	1	0	-999	0
1292688	15.823	1	17	3813.5	80.0	73.4	4.712	0.013	0.013	0.517	0.013	0.013	43.02	4.63	1315.8	34.5	-999	1	0	-999	0
1293563	13.533	1	17	6542.8	136.7	131.3	4.192	0.033	0.030	1.339	0.065	0.051	5.41	0.49	207.4	17.6	-999	1	0	-999	0
1293671	13.713	1	17	4975.3	104.2	93.3	3.664	0.049	0.068	1.227	0.111	0.152	107.24	9.08	2892.3	39.1	-999	1	0	-999	0
1293861	15.708	2	17	4946.0	93.5	87.6	4.579	0.027	0.033	0.768	0.039	0.043	32.60	1.60	638.0	33.4	-999	1	0	-999	0
1293907	13.736	1	17	5131.0	69.0	62.0	4.348	0.031	0.035	0.858	0.021	0.018	26.30	2.13	1196.8	33.0	-999	1	-999	-999	0
1293993	14.753	1	17	4971.8	89.8	82.4	4.559	0.023	0.032	0.829	0.036	0.045	20.78	1.83	1039.2	35.3	-999	1	0	-999	0
1294535	15.762	1	17	4569.6	81.5	76.3	4.597	0.023	0.024	0.716	0.032	0.030	36.18	5.85	869.4	27.7	-999	1	0	-999	0
1295069	15.218	1	17	5474.3	111.9	99.7	4.276	0.049	0.046	0.902	0.065	0.055	17.11	1.53	1882.8	67.3	-999	1	0	-999	0
1295195	13.81	1	17	4789.8	72.8	70.9	4.554	0.028	0.029	0.800	0.038	0.038	21.96	1.83	2925.5	83.4	-999	1	0	-999	0
1295289	15.565	1	17	5060.0	151.0	151.0	4.598	0.025	0.085	0.861	0.049	0.085	9.63	0.70	3160.3	145.7	-999	2	-999	-999	1
1295333	15.555	4	17	5156.6	103.4	101.4	4.474	0.064	0.068	0.829	0.049	0.044	18.86	1.52	866.1	36.5	-999	1	-999	-999	0
1295448	15.893	1	17	5490.6	114.4	104.7	4.239	0.067	0.066	0.911	0.067	0.059	23.06	3.88	430.7	24.3	-999	1	0	-999	0
1295504	13.574	1	17	5651.1	123.1	115.3	3.930	0.035	0.032	1.200	0.053	0.060	20.21	3.06	82.6	5.6	-999	1	0	-999	0
1295597	13.318	0	17	5769.1	102.4	100.1	4.439	0.036	0.040	0.946	0.061	0.064	13.15	1.65	1101.3	42.4	-999	1	0	-999	0
1295693	12.975	0	17	5361.5	121.9	113.9	3.671	0.036	0.044	1.144	0.080	0.085	95.06	8.72	1519.5	21.1	-999	3	0	-999	0
1296281	13.933	1	17	5152.7	88.0	81.5	4.504	0.036	0.036	0.842	0.052	0.049	27.81	3.10	234.8	9.1	-999	1	0	-999	0
1296491	14.907	4	17	5062.1	89.0	81.9	4.540	0.032	0.034	0.808	0.044	0.047	25.76	2.48	1363.9	40.4	-999	1	0	-999	0
1296779	12.889	0	17	3895.7	78.4	74.7	4.667	0.013	0.013	0.566	0.013	0.013	32.38	2.83	1300.4	31.1	-999	1	0	-999	0
1296787	14.868	1	17	4663.6	75.1	71.6	4.585	0.024	0.024	0.735	0.034	0.031	9.83	0.68	5040.4	215.2	-999	1	0	-999	0
1297058	14.433	1	17	4993.6	79.8	74.9	4.547	0.028	0.033	0.818	0.040	0.046	27.23	2.14	2155.8	57.3	-999	1	0	-999	0
1297166	15.946	4	17	4632.3	86.0	80.2	4.588	0.026	0.026	0.729	0.034	0.032	18.99	1.50	2494.4	87.9	-999	1	0	-999	0
1297303	15.494	1	17	4371.0	79.2	71.8	4.629	0.019	0.020	0.669	0.025	0.023	27.42	3.18	1949.0	56.3	-999	1	0	-999	0
1297347	14.561	1	17	5124.0	93.7	88.8	4.551	0.028	0.036	0.814	0.040	0.051	13.24	1.12	3395.0	126.2	-999	1	0	-999	0
1429092	14.82	1	17	5420.3	98.1	93.7	4.561	0.021	0.034	0.848	0.034	0.051	9.09	0.67	3083.3	140.4	-999	1	0	-999	0
1429153	14.66	1	17	5193.0	154.0	138.0	4.503	0.102	0.076	0.753	0.104	0.052	21.82	2.27	710.7	25.1	-999	2	-999	-999	1
1429893	13.779	1	17	4827.7	74.5	69.8	4.570	0.023	0.030	0.799	0.033	0.041	33.75	3.16	1069.1	26.3	-999	1	0	-999	0
1429921	15.828	1	17	4248.4	74.8	55.4	4.635	0.021	0.027	0.649	0.024	0.019	23.21	1.59	4030.3	119.1	-999	1	0	-999	0
1429977	15.121	4	17	5280.7	105.6	92.7	4.419	0.034	0.029	0.799	0.038	0.028	23.38	3.38	605.5	23.3	-999	1	0	-999	0
1430163	9.58	0	17	6609.2	141.2	130.8	4.218	0.030	0.028	1.316	0.061	0.049	4.41	0.79	207.7	13.7	-999	1	0	-999	0
1430239	10.522	0	17	6186.5	107.8	95.1	3.696	0.021	0.047	1.794	0.050	0.168	8.05	1.00	119.0	6.6	-999	1	0	-999	0
1430330	15.401	4	17	4526.8	77.2	73.1	4.600	0.023	0.022	0.711	0.030	0.028	32.38	2.28	906.5	35.8	-999	1	0	-999	0
1430349	15.142	1	17	4383.8	77.0	73.2	4.632	0.019	0.017	0.649	0.022	0.019	31.93	4.51	1038.3	29.8	-999	1	0	-999	0
1430810	13.497	0	17	6174.8	145.0	131.3	4.204	0.032	0.044	1.201	0.064	0.089	20.19	2.63	184.7	8.4	-999	1	0	-999	0
1430880	11.855	0	17	6827.4	147.1	143.0	4.233	0.030	0.030	1.336	0.062	0.048	1.21	0.10	301.3	20.5	-999	1	0	-999	0
1430893	15.41	1	17	4070.5	71.9	76.8	4.634	0.018	0.016	0.606	0.014	0.014	16.88	1.21	2763.4	96.5	-999	1	0	-999	0
1431060	15.439	1	17	5011.9	24.9	33.8	4.378	0.020	0.018	0.850	0.012	0.010	40.14	2.62	1153.7	30.2	-999	1	1	-999	0
1431116	13.426	1	17	4486.3	70.3	63.8	4.586	0.024	0.021	0.738	0.029	0.026	39.04	3.31	1948.6	42.1	-999	1	0	-999	0
1431287	15.096	1	17	5323.4	110.1	103.5	4.499	0.039	0.045	0.863	0.053	0.059	45.79	3.64	1317.6	30.0	-999	1	0	-999	0
1431344	14.673	1	17	5748.9	108.9	112.2	4.063	0.055	0.051	1.117	0.118	0.075	28.73	3.49	197.7	9.7	-999	1	0	-999	0
1431474	13.521	0	17	6401.0	120.6	114.7	4.319	0.026	0.031	1.224	0.052	0.066	3.91	0.33	1074.7	38.4	-999	3	0	-999	0
1431845	15.967	14	17	3694.0	133.0	133.0	4.686	0.076	0.022	0.567	0.041	0.069	46.75	3.21	1593.1	58.5	-999	2	-999	-999	1
1432091	15.652	4	17	5698.2	114.4	111.9	4.391	0.054	0.059	0.979	0.068	0.068	4.62	0.34	1340.6	108.1	1	1	0	-999	0
1432184	13.844	1	17	5447.8	83.8	84.2	4.563	0.019	0.021	0.879	0.030	0.036	18.42	1.39	145.4	8.3	-999	1	-999	-999	0
1432278	15.697	2	17	5619.4	105.4	100.8	4.494	0.034	0.048	0.922	0.051	0.060	14.59	1.29	4213.9	154.8	-999	1	0	-999	0
1432469	12.714	0	17	5499.5	98.4	97.8	4.465	0.035	0.041	0.909	0.059	0.061	26.08	4.37	1081.3	14.5	-999	1	0	-999	0
1432551	13.511	0	17	5539.9	114.0	105.4	4.305	0.041	0.039	0.896	0.066	0.056	12.10	1.19	3297.5	125.3	-999	1	0	-999	0
1432700	15.843	1	17	4208.0	79.9	51.4	4.638	0.028	0.031	0.634	0.025	0.021	30.84	1.60	450.2	29.7	-999	1	0	-999	0
1432735	14.484	1	17	6379.8	117.3	120.4	4.336	0.028	0.038	1.203	0.051	0.067	17.40	2.15	143.5	10.1	-999	1	0	-999	0
1432745	13.208	0	17	4475.5	71.9	68.2	4.614	0.019	0.022	0.703	0.026	0.027	21.81	1.70	4761.6	133.0	-999	1	0	-999	0
1432847	15.617	1	17	4952.3	96.8	88.5	4.560	0.029	0.033	0.783	0.041	0.043	17.35	1.41	4237.3	142.0	-999	1	0	-999	0
1432979	14.042	1	17	6427.7	138.9	124.9	4.183	0.037	0.036	1.298	0.062	0.061	6.17	0.44	101.4	12.8	-999	1	0	-999	0
1433040	14.673	1	17	4852.1	80.0	72.5	4.556	0.029	0.027	0.772	0.040	0.037	28.19	2.34	2233.3	58.8	-999	1	0	-999	0
1433104	15.286	4	17	4573.5	93.1	84.7	4.618	0.019	0.022	0.699	0.029	0.029	24.03	1.89	3914.8	110.1	-999	1	0	-999	0
1433531	13.24	0	17	6020.7	123.0	118.2	4.258	0.039	0.042	1.032	0.073	0.072	21.04	2.07	378.3	13.3	-999	1	0	-1	0
1433622	13.259	1	17	6592.0	144.6	130.4	4.132	0.032	0.032	1.371	0.070	0.060	9.01	0.85	54.0	6.5	-999	3	0	-999	0
1433628	12.166	0	17	6154.5	122.4	107.4	4.058	0.032	0.043	1.284	0.062	0.111	14.59	2.66	138.9	6.6	-999	1	0	-999	0
1433642	14.381	1	17	5193.0	91.6	86.2	4.477	0.039	0.038	0.879	0.056	0.052	12.61	0.93	2800.6	107.1	-999	1	0	-999	0
1433755	15.686	2	17	4826.8	113.4	88.3	4.534	0.035	0.030	0.777	0.041	0.033	52.23	3.15	2177.4	45.8	-999	1	0	-999	0
1433899	15.229	1	17	5441.9	123.5	112.5	4.421	0.050	0.045	0.850	0.065	0.052	11.14	0.80	2441.7	104.9	-999	1	0	-999	0
1434116	13.849	1	17	5364.2	106.4	90.4	4.297	0.044	0.040	0.906	0.057	0.045	11.64	0.82	255.9	14.6	-999	1	0	-999	0
1434259	12.151	0	17	6614.1	135.4	133.4	3.979	0.031	0.034	1.553	0.074	0.076	8.56	0.65	475.5	23.3	-999	1	0	-999	0
1434277	11.201	0	17	5672.5	91.0	90.0	4.461	0.026	0.035	0.993	0.048	0.060	10.30	0.73	5020.2	201.5	-999	1	0	-999	0
1434286	13.624	1	17	5959.0	129.9	119.5	4.274	0.099	0.099	1.159	0.092	0.083	12.00	1.22	1450.1	57.9	-999	1	-999	-999	0
1434708	13.563	0	17	5379.7	84.3	87.0	4.530	0.017	0.026	0.936	0.031	0.041	19.66	1.96	1699.7	52.3	-999	1	0	-999	0
1434976	14.786	1	17	4646.3	70.4	67.6	4.583	0.021	0.028	0.785	0.029	0.035	31.06	3.44	1484.3	39.2	-999	1	0	-999	0
1435229	14.586	1	17	4239.8	83.3	81.0	4.709	0.026	0.028	0.554	0.029	0.025	23.54	1.70	1439.9	43.2	-999	1	-999	-999	0
1435260	15.998	4	17	4546.3	103.6	94.4	4.629	0.020	0.023	0.682	0.032	0.030	21.81	1.89	1248.5	48.5	-999	1	0	-999	0
1435272	13.633	1	17	6339.5	127.6	128.1	4.110	0.031	0.030	1.384	0.060	0.058	5.68	0.52	172.0	15.6	-999	1	0	-999	0
1435467	8.883	0	17	6390.8	128.2	129.6	4.112	0.028	0.030	1.333	0.057	0.055	6.59	0.66	195.7	10.4	-999	1	0	-999	0
1435930	12.231	0	17	5848.4	109.8	111.9	4.250	0.034	0.035	1.153	0.061	0.069	19.78	1.81	80.3	4.0	-999	1	0	-999	0
1435987	14.68	3	16	4034.3	74.9	76.3	4.650	0.015	0.014	0.590	0.013	0.013	15.53	1.13	2624.0	103.5	-999	1	0	-999	0
1436140	15.638	2	17	4847.4	87.4	83.0	4.603	0.023	0.030	0.759	0.039	0.039	25.05	1.90	1869.0	57.8	-999	1	0	-999	0
1436265	13.077	4	16	5230.9	85.3	74.7	4.418	0.036	0.026	0.842	0.052	0.036	2.96	0.21	18512.4	1507.3	1	1	0	-999	0
1569682	15.488	1	17	3937.7	78.8	76.3	4.670	0.014	0.014	0.567	0.013	0.014	17.11	2.11	594.2	29.3	-999	1	0	-999	0
1569897	14.393	1	17	5689.7	112.8	109.0	4.417	0.040	0.045	0.959	0.069	0.073	24.84	2.46	858.8	13.3	-999	1	0	-999	0
1570150	12.972	0	17	6315.1	118.8	134.3	4.433	0.016	0.019	1.101	0.030	0.037	1.86	0.13	3946.0	377.6	1	1	0	-999	0
1570191	14.611	1	17	5827.9	122.8	123.0	3.965	0.060	0.047	1.152	0.119	0.077	18.21	1.63	1201.5	48.6	-999	1	0	-999	0
1570466	14.353	1	17	6181.1	125.1	130.0	3.714	0.053	0.061	1.594	0.145	0.141	8.56	0.62	3725.0	170.5	-999	1	0	-999	0
1570529	14.997	1	17	5607.6	106.5	104.2	4.494	0.029	0.041	0.923	0.048	0.061	19.66	1.95	1357.2	46.5	-999	1	0	-999	0
1570554	12.811	1	17	6317.9	126.1	124.4	4.376	0.032	0.037	1.036	0.060	0.066	9.85	1.27	217.6	12.1	-999	1	0	-999	0
1570711	13.915	2	17	4420.8	76.7	69.9	4.617	0.020	0.016	0.666	0.024	0.019	19.66	1.84	1565.9	49.1	-999	1	0	-999	0
1570915	13.863	1	17	4397.9	70.7	69.3	4.619	0.017	0.015	0.642	0.017	0.014	12.18	0.97	2545.5	98.2	-999	1	0	-999	0
1570994	13.493	0	17	5598.6	96.3	88.2	4.522	0.021	0.033	0.908	0.037	0.054	21.81	2.06	393.8	13.8	-999	1	0	-999	0
1571003	14.409	1	17	4740.9	80.9	73.7	4.597	0.023	0.024	0.720	0.032	0.032	9.69	0.69	1414.2	65.4	-999	1	0	-999	0
1571364	14.421	1	17	4521.0	76.5	74.8	4.627	0.020	0.017	0.654	0.024	0.019	20.35	1.56	2232.6	68.4	-999	1	0	-999	0
1572038	15.763	4	17	4946.1	97.9	93.4	4.606	0.022	0.029	0.739	0.035	0.040	11.21	0.75	1440.4	71.6	-999	1	0	-999	0
1572114	15.721	2	17	5483.1	136.7	131.9	3.712	0.076	0.077	1.298	0.121	0.120	11.27	0.79	1492.2	72.8	-999	1	0	-999	0
1572156	13.554	0	17	5981.6	104.1	113.9	4.330	0.028	0.035	1.200	0.053	0.064	11.18	0.67	346.4	17.6	-999	1	0	-999	0
1572220	14.313	1	17	5485.1	104.6	101.0	4.563	0.018	0.030	0.854	0.031	0.047	28.78	3.38	658.5	19.7	-999	1	0	-999	0
1572433	14.95	1	17	4631.8	77.5	73.6	4.587	0.024	0.022	0.730	0.033	0.030	35.43	5.18	1399.6	35.4	-999	1	0	-999	0
1572558	13.867	1	17	5852.5	147.7	133.7	4.347	0.039	0.040	0.993	0.080	0.075	3.93	0.28	1835.8	127.0	1	1	0	-999	0
1572802	15.329	1	17	4035.4	79.7	79.0	4.630	0.016	0.016	0.607	0.014	0.014	0.37	0.03	21084.8	2256.0	1	1	0	-999	0
1572895	13.078	0	17	5650.1	102.5	101.6	4.374	0.038	0.039	1.013	0.067	0.069	26.26	2.88	806.0	11.2	-999	1	0	-999	0
1573013	13.96	1	17	6598.7	140.3	137.4	4.221	0.033	0.032	1.313	0.062	0.050	1.71	0.15	199.8	33.2	1	1	0	-999	0
1573398	12.862	0	17	6450.5	129.6	116.4	3.779	0.034	0.032	1.737	0.075	0.075	7.31	0.85	74.0	7.4	-999	1	0	-999	0
1573478	15.521	1	17	5019.9	45.0	63.2	4.451	0.019	0.018	0.794	0.019	0.018	17.84	1.47	2315.0	81.1	-999	1	1	-999	0
1573742	13.569	1	17	6438.0	108.6	108.8	4.428	0.016	0.023	1.095	0.027	0.037	8.85	0.86	977.7	47.0	-999	1	0	-999	0
1574033	13.044	0	17	6809.0	143.0	139.0	4.213	0.035	0.036	1.390	0.069	0.057	4.31	0.41	865.7	58.8	-999	1	0	-999	0
1574646	12.001	0	17	6133.9	278.8	223.9	4.058	0.129	0.135	1.245	0.194	0.176	19.37	1.36	348.7	11.7	-999	1	-999	-999	0
1574944	15.0	1	17	4863.8	110.3	126.3	4.613	0.016	0.022	0.754	0.032	0.034	17.47	1.45	3630.3	118.8	-999	1	0	-999	0
1575206	13.444	0	17	6574.8	144.9	127.7	4.279	0.032	0.032	1.253	0.051	0.053	23.86	3.04	117.4	5.9	-999	1	0	-999	0
1575424	15.673	4	17	4835.0	190.8	134.6	4.565	0.029	0.027	0.730	0.044	0.032	34.70	4.90	717.0	24.4	-999	1	0	-999	0
1575570	13.744	6	13	3592.6	75.8	67.2	4.775	0.010	0.010	0.435	0.011	0.011	49.76	3.38	1378.0	27.3	-999	3	0	-999	0
1575580	11.817	0	17	5749.2	95.9	97.3	4.426	0.033	0.038	1.001	0.058	0.067	15.84	1.60	648.5	22.4	-999	1	0	-999	0
1575672	11.987	0	17	6771.2	140.6	139.2	3.873	0.035	0.035	1.641	0.081	0.084	6.96	0.83	239.0	14.2	-999	2	0	-999	0
1576108	13.939	1	17	5727.6	102.3	96.4	4.490	0.024	0.036	0.949	0.043	0.060	22.24	2.27	795.2	25.3	-999	1	0	-999	0
1576141	14.364	4	17	5042.7	81.4	82.3	4.580	0.025	0.018	0.684	0.033	0.022	2.72	0.17	66.9	18.7	-999	1	0	-999	0
1576249	11.502	0	17	6195.0	167.0	186.0	4.072	0.234	0.126	1.127	0.172	0.155	17.13	3.15	68.7	1.7	-999	2	-999	-999	1
1576704	15.969	4	17	5734.5	119.8	116.9	4.091	0.086	0.090	1.051	0.102	0.087	18.76	2.56	270.5	23.0	-999	1	0	-999	0
1576796	13.192	0	17	5835.6	113.1	109.2	4.131	0.041	0.046	1.085	0.097	0.084	10.81	0.85	3886.4	154.8	-999	1	0	-999	0
1576970	15.696	4	17	5476.6	103.8	103.2	4.411	0.054	0.061	1.002	0.054	0.059	22.39	2.42	1466.3	50.8	-999	1	0	-999	0
1577003	11.83	1	2	4133.0	130.0	159.0	4.666	0.048	0.028	0.604	0.059	0.066	14.80	1.53	1991.8	89.8	-999	2	-999	-999	1
1577167	15.836	2	17	3984.9	70.9	77.9	4.679	0.015	0.014	0.560	0.014	0.014	22.58	2.06	360.4	22.1	-999	1	0	-999	0
1577265	15.568	1	17	3933.8	84.9	81.0	4.712	0.032	0.032	0.523	0.034	0.035	15.00	1.23	2125.9	82.6	-999	1	-999	-999	0
1577315	15.304	1	17	5294.0	106.8	102.0	4.546	0.027	0.040	0.842	0.041	0.055	17.84	1.38	2349.8	80.6	-999	1	0	-999	0
1701551	14.913	2	14	5432.2	125.4	121.7	3.825	0.042	0.045	1.140	0.072	0.079	26.12	2.82	734.1	34.6	-999	1	0	-999	0
1701553	13.168	2	15	4664.0	74.9	71.9	4.559	0.026	0.019	0.750	0.035	0.026	27.23	2.36	5036.3	158.8	-999	1	0	-999	0
1701554	9.436	0	16	6044.9	112.6	116.3	3.899	0.052	0.039	1.296	0.150	0.077	2.87	0.27	1564.7	119.5	1	1	0	-999	0
1701672	15.389	1	17	5696.1	118.7	118.6	4.125	0.058	0.059	1.018	0.091	0.077	17.00	1.20	382.8	22.1	-999	1	0	-999	0
1717515	14.097	1	17	5030.1	84.6	81.0	4.561	0.021	0.031	0.841	0.033	0.043	26.12	2.62	965.3	27.9	-999	1	0	-999	0
1717999	15.585	2	17	4946.0	94.2	86.3	4.577	0.026	0.032	0.771	0.038	0.043	28.98	2.24	1448.0	43.4	-999	1	0	-999	0
1718071	15.708	1	17	4002.4	74.8	77.3	4.663	0.015	0.014	0.576	0.014	0.014	21.37	2.03	569.2	27.3	-999	1	0	-999	0
1718354	13.785	1	17	6926.4	144.9	146.1	4.045	0.036	0.036	1.416	0.069	0.064	1.59	0.10	170.5	15.2	1	2	0	-999	0
1718360	12.35	0	17	5340.3	84.3	73.3	4.240	0.031	0.025	0.879	0.046	0.033	2.92	0.20	4951.9	374.9	1	1	0	-999	0
1718401	12.657	0	17	6326.7	113.9	110.7	4.386	0.022	0.032	1.123	0.041	0.056	7.11	0.61	431.6	12.1	-999	1	0	-999	0
1718520	13.725	1	17	6093.2	142.1	118.2	4.140	0.026	0.041	1.278	0.053	0.079	5.56	0.40	3616.0	202.9	-999	1	0	-999	0
1718670	13.914	1	17	6024.3	124.9	116.8	4.034	0.032	0.044	1.339	0.056	0.118	15.14	2.06	164.0	9.9	-999	1	0	-999	0
1718828	11.529	0	17	6518.6	197.9	158.6	4.192	0.025	0.034	1.206	0.055	0.079	22.33	2.25	115.6	4.3	-999	1	0	-999	0
1718958	12.801	0	17	6283.5	101.5	102.7	4.467	0.014	0.019	1.039	0.024	0.032	9.35	0.70	1544.0	67.9	-999	1	-999	1	0
1718985	14.593	1	17	6013.5	129.1	124.6	4.302	0.043	0.046	1.087	0.075	0.080	14.00	1.26	1766.3	67.2	-999	1	0	-999	0
1719093	12.976	0	17	6943.7	152.4	141.2	4.151	0.033	0.033	1.500	0.082	0.071	1.81	0.21	210.9	28.2	1	2	0	-999	0
1719166	15.747	1	17	4936.6	96.6	87.5	4.557	0.030	0.033	0.782	0.041	0.042	17.59	1.36	5076.4	167.8	-999	1	0	-999	0
1719262	11.5	0	17	5947.0	77.0	83.0	4.426	0.063	0.117	1.002	0.061	0.061	16.81	1.14	182.6	7.0	-999	2	-999	-999	1
1719358	15.257	1	17	4896.9	90.4	84.1	4.589	0.019	0.028	0.783	0.030	0.039	13.61	1.05	2782.7	106.9	-999	1	0	-999	0
1719697	12.737	0	17	6098.6	108.3	105.1	4.400	0.026	0.037	1.083	0.050	0.069	5.57	0.39	2410.0	134.7	-999	1	0	-999	0
1719974	12.05	0	17	6532.5	136.0	125.1	4.195	0.033	0.032	1.358	0.065	0.055	14.31	1.49	529.8	19.8	-999	1	0	-999	0
1720182	13.816	1	17	6101.8	101.4	104.5	4.398	0.016	0.022	1.166	0.034	0.046	12.34	0.90	251.3	13.9	-999	1	0	-999	0
1720196	15.223	4	17	4722.4	88.6	83.2	4.624	0.019	0.024	0.702	0.028	0.032	12.35	0.90	1008.8	47.4	-999	1	0	-999	0
1720670	15.728	2	17	4489.5	58.4	62.1	4.545	0.016	0.019	0.746	0.025	0.017	14.59	1.27	283.7	23.7	-999	1	1	-999	0
1720673	15.651	1	17	4303.6	75.1	68.3	4.630	0.019	0.020	0.662	0.024	0.021	19.66	1.45	1170.3	45.3	-999	1	0	-999	0
1721110	12.654	0	17	6347.1	126.2	128.3	3.987	0.033	0.033	1.514	0.064	0.074	4.84	0.49	336.1	23.8	-999	1	0	-999	0
1721157	15.144	1	17	4916.9	88.0	81.6	4.597	0.016	0.024	0.787	0.028	0.035	11.69	1.04	2104.0	89.2	-999	1	0	1	0
1721558	15.428	4	17	6277.5	144.9	134.9	4.014	0.060	0.061	1.351	0.083	0.099	6.22	0.45	2114.4	125.7	-999	1	0	-999	0
1721614	12.918	0	17	6894.1	151.9	149.8	4.290	0.028	0.030	1.253	0.042	0.043	1.43	0.10	10516.7	1133.3	1	2	0	-999	0
1721825	13.665	1	17	6482.8	142.8	134.9	3.960	0.033	0.033	1.435	0.073	0.071	5.79	0.53	169.1	15.4	-999	1	0	-999	0
1721879	13.946	1	17	6045.0	162.0	198.0	4.443	0.072	0.203	1.007	0.143	0.117	16.17	1.95	365.1	16.0	-999	2	-999	-999	1
1721911	15.184	1	17	3802.2	37.9	47.6	4.639	0.013	0.012	0.586	0.012	0.012	29.18	2.24	1227.0	35.9	-999	1	0	-999	0
1722134	15.407	4	17	5147.0	81.0	81.0	4.619	0.017	0.059	0.809	0.029	0.064	26.13	2.39	361.8	17.4	-999	2	-999	-999	1
1722506	13.716	1	17	4499.5	69.2	58.7	4.565	0.022	0.013	0.733	0.026	0.019	10.53	0.75	10633.9	423.9	-999	1	0	-999	0
1722549	13.699	1	17	6436.0	112.7	110.0	4.281	0.021	0.027	1.360	0.041	0.051	16.79	2.36	116.0	7.5	-999	1	0	-999	0
1722735	15.477	1	17	6108.7	131.5	123.0	4.084	0.063	0.072	1.119	0.096	0.084	1.97	0.14	1806.5	196.2	-999	1	0	-999	0
1722816	13.25	0	17	6740.9	142.2	126.6	4.343	0.015	0.021	1.276	0.030	0.038	4.64	0.68	195.2	17.4	-999	1	0	-999	0
1723078	12.668	0	17	6413.9	124.8	113.7	3.737	0.033	0.033	1.763	0.072	0.077	4.22	0.42	211.9	17.8	-999	1	0	1	0
1723157	13.745	1	17	4565.7	75.4	72.4	4.610	0.021	0.020	0.687	0.028	0.024	15.42	1.21	1899.1	65.9	-999	1	0	-999	0
1723350	14.818	1	17	5638.6	119.5	114.4	4.290	0.048	0.049	0.950	0.074	0.070	22.11	2.27	251.0	13.0	-999	1	0	-999	0
1723529	15.079	1	17	5138.5	100.1	96.1	4.573	0.023	0.034	0.798	0.036	0.050	34.22	4.29	604.2	23.4	-999	1	0	-999	0
1723845	13.115	0	17	5518.7	89.2	92.5	4.502	0.026	0.036	0.921	0.044	0.054	9.30	0.66	5290.6	225.7	-999	1	0	-999	0
1723908	13.274	0	17	5752.4	137.0	121.9	4.524	0.016	0.027	0.924	0.031	0.050	19.36	2.14	761.0	25.0	-999	1	0	-999	0
1723978	14.132	1	17	5903.7	111.8	102.6	4.512	0.017	0.027	0.948	0.032	0.047	8.56	0.66	4137.8	187.7	-999	1	0	-999	0
1723993	14.276	1	17	5424.3	99.6	97.2	4.560	0.020	0.034	0.851	0.033	0.050	10.37	0.70	4064.0	167.9	-999	1	0	-999	0
1724234	17.038	6	9	3530.0	37.4	45.2	5.085	0.089	0.014	0.158	0.006	0.013	85.44	7.28	4547.8	151.3	-999	1	0	-999	0
1724287	15.077	1	3	6243.5	124.0	120.0	3.905	0.057	0.062	1.435	0.099	0.131	5.80	0.42	1662.9	102.6	-999	1	0	-999	0
1724498	15.954	1	17	4935.4	93.6	90.7	4.467	0.033	0.031	0.810	0.029	0.025	28.97	2.65	408.6	21.7	-999	1	1	-999	0
1724529	12.712	0	17	6416.3	125.1	119.2	3.875	0.032	0.038	1.533	0.075	0.123	6.24	0.62	312.1	9.9	-999	1	0	-999	0
1724615	14.56	1	17	5037.0	149.0	149.0	3.982	0.578	0.311	0.952	0.184	0.134	8.50	0.67	1990.8	95.9	-999	2	-999	-999	1
1724629	14.756	1	17	5581.3	114.6	113.9	4.397	0.046	0.049	0.926	0.072	0.069	8.54	0.67	1474.9	74.1	-999	1	0	-999	0
1724720	14.245	1	17	5549.0	89.3	89.1	4.571	0.016	0.025	0.853	0.025	0.033	22.74	2.58	642.5	21.6	-999	1	0	-999	0
1724801	14.386	14	14	5542.8	125.3	118.2	3.839	0.038	0.039	1.160	0.067	0.070	0.99	0.07	406.5	37.4	-999	1	0	-999	0
1724806	14.234	1	17	5244.8	85.4	87.1	4.506	0.026	0.036	0.933	0.042	0.053	23.04	3.11	306.3	12.5	-999	1	0	-999	0
1724975	12.324	0	17	5237.4	70.8	65.1	4.299	0.021	0.018	0.866	0.027	0.021	10.61	0.75	3627.6	144.9	-999	1	0	-999	0
1725018	14.714	1	17	5584.4	98.8	95.4	4.504	0.026	0.039	0.915	0.045	0.059	13.52	1.05	4429.6	181.8	-999	1	0	-999	0
1725133	14.973	1	17	5963.3	110.4	106.5	4.447	0.027	0.039	1.019	0.047	0.063	1.77	0.12	1647.8	182.5	1	1	0	-999	0
1725330	15.984	1	17	4344.4	94.9	89.2	4.652	0.018	0.020	0.640	0.024	0.022	25.23	2.12	1857.1	81.3	-999	1	0	-999	0
1725376	15.617	2	17	5873.9	110.7	107.8	4.449	0.035	0.048	0.996	0.054	0.066	11.61	0.91	2159.8	95.7	-999	1	0	-999	0
1725415	14.513	1	17	6175.4	131.8	125.1	3.947	0.054	0.044	1.213	0.121	0.067	2.40	0.16	228.0	34.5	-999	1	0	-1	0
1725688	14.272	1	17	5992.3	115.0	118.7	4.289	0.040	0.037	1.188	0.059	0.071	9.56	1.17	1029.0	49.4	-999	1	0	-999	0
1725815	10.829	0	17	6212.0	120.0	118.8	3.911	0.033	0.050	1.387	0.078	0.127	23.05	1.22	129.7	4.3	-999	1	0	-999	0
1725997	15.829	2	17	5834.0	113.2	107.7	4.481	0.034	0.045	0.964	0.053	0.061	12.90	1.27	1045.2	55.5	-999	1	0	-999	0
1726035	15.531	2	17	5461.2	103.3	101.6	4.508	0.034	0.047	0.888	0.048	0.060	21.81	2.08	829.9	32.7	-999	1	0	-999	0
1726154	13.822	1	17	6450.5	141.7	139.9	4.191	0.033	0.034	1.257	0.054	0.055	7.36	0.33	56.4	8.8	-999	1	0	-999	0
1726425	13.508	0	17	5532.0	133.3	124.1	3.801	0.023	0.021	1.380	0.029	0.031	47.34	4.31	897.0	9.4	-999	1	0	-999	0
1849130	15.824	2	17	5638.2	114.6	109.0	4.204	0.076	0.075	0.968	0.077	0.072	18.99	2.13	219.0	19.8	-999	1	0	-999	0
1849159	10.802	0	16	6074.1	113.3	116.5	4.248	0.037	0.041	1.133	0.071	0.082	45.73	2.87	175.9	2.3	-999	1	0	-999	0
1849238	14.172	1	17	5229.1	90.3	84.9	4.522	0.033	0.039	0.842	0.047	0.055	25.94	3.92	442.7	15.1	-999	1	0	-999	0
1849326	15.089	1	17	5419.3	100.7	99.4	4.510	0.032	0.045	0.882	0.048	0.061	29.56	6.01	878.3	27.0	-999	1	0	-999	0
1849386	14.67	1	17	5966.0	107.8	104.9	4.412	0.032	0.043	1.041	0.055	0.071	8.86	0.66	3381.5	154.2	-999	1	0	-999	0
1849398	15.384	4	17	5691.8	113.2	108.2	4.370	0.056	0.058	0.961	0.073	0.072	4.11	0.23	198.4	33.3	-999	1	0	-999	0
1849471	13.012	0	17	6668.9	141.0	144.8	4.204	0.031	0.031	1.355	0.071	0.060	4.95	0.87	124.5	12.2	-999	1	0	-999	0
1849500	14.758	1	17	6026.0	111.0	107.9	4.062	0.042	0.057	1.226	0.077	0.109	15.40	2.17	522.6	24.2	-999	1	0	-999	0
1849547	15.077	1	17	5498.0	127.4	121.8	4.465	0.038	0.044	0.907	0.063	0.068	21.07	1.73	2796.4	85.4	-999	1	0	-999	0
1849581	12.056	0	17	6606.2	137.4	133.0	4.217	0.032	0.033	1.333	0.067	0.056	8.42	0.80	84.6	6.2	-999	1	0	-999	0
1849587	11.542	0	17	5530.4	102.0	96.9	4.271	0.040	0.040	0.917	0.067	0.061	32.78	5.07	243.2	6.4	-999	1	0	-999	0
1849590	14.555	1	17	4140.6	47.0	71.7	4.631	0.034	0.019	0.615	0.015	0.015	16.08	1.17	2748.4	93.9	-999	1	0	-999	0
1849610	15.229	4	17	5572.9	118.7	113.7	4.325	0.055	0.053	0.926	0.072	0.066	24.54	2.12	643.1	24.3	-999	1	0	-999	0
1849702	14.125	1	17	5268.5	91.4	83.3	4.402	0.042	0.041	0.810	0.036	0.028	18.11	3.47	143.4	8.9	-999	1	-999	1	0
1849785	14.751	1	17	5949.8	121.6	109.8	4.197	0.043	0.049	1.107	0.077	0.086	12.53	1.91	1014.2	44.5	-999	1	0	-999	0
1849885	12.953	0	17	5848.6	105.8	102.5	4.483	0.021	0.033	0.975	0.038	0.059	23.70	2.58	402.7	12.8	-999	1	0	-999	0
1863905	13.887	1	17	5883.6	108.8	108.5	4.152	0.040	0.047	1.101	0.085	0.088	24.67	2.36	110.8	6.3	-999	1	0	-999	0
1864087	15.099	1	17	5709.4	106.8	102.9	4.476	0.031	0.043	0.951	0.050	0.063	19.25	2.00	868.0	33.2	-999	1	0	-999	0
1864124	11.622	0	17	6270.8	137.3	122.9	4.137	0.027	0.033	1.321	0.054	0.059	7.18	0.56	140.3	8.9	-999	1	0	-999	0
1864220	13.437	0	17	6080.1	120.6	122.0	3.947	0.046	0.043	1.265	0.127	0.074	20.92	1.69	162.3	7.6	-999	1	0	-999	0
1864305	14.609	1	17	5484.8	87.6	86.4	4.540	0.015	0.022	0.928	0.029	0.034	17.11	1.36	3459.6	113.1	-999	1	0	-999	0
1864951	14.95	1	17	6132.8	113.5	112.1	4.380	0.033	0.043	1.101	0.056	0.072	8.87	0.76	327.3	24.7	-999	1	0	-999	0
1865136	11.883	0	17	6724.4	143.9	133.4	4.037	0.031	0.031	1.526	0.074	0.072	14.42	3.19	103.9	5.2	-999	1	0	-999	0
1865152	14.947	1	17	5878.0	140.0	175.0	4.512	0.040	0.160	1.058	0.101	0.151	7.67	0.74	195.8	20.4	-999	2	-999	-999	1
1865174	14.699	1	17	5697.0	107.6	104.9	4.471	0.030	0.042	0.951	0.051	0.065	16.19	1.37	1332.3	49.1	-999	1	0	-999	0
1865206	14.719	1	17	5332.9	105.3	101.4	4.544	0.025	0.039	0.852	0.039	0.057	22.42	1.98	1636.4	50.0	-999	1	0	-999	0
1865273	15.133	1	17	5811.5	119.7	117.0	4.134	0.057	0.062	1.070	0.100	0.085	4.30	0.28	210.4	30.1	-999	1	0	-999	0
1865305	13.556	1	17	6435.0	129.3	134.0	4.048	0.033	0.034	1.424	0.068	0.065	8.20	0.65	699.9	18.2	-999	1	0	-999	0
1865477	15.29	1	17	5066.4	102.9	96.3	4.573	0.025	0.034	0.790	0.038	0.048	35.43	2.91	2461.3	59.5	-999	1	0	-999	0
1865519	13.004	0	17	6302.2	117.3	115.6	3.847	0.029	0.049	1.541	0.067	0.156	5.06	0.47	227.0	17.9	-999	1	0	-999	0
1865590	13.002	0	17	6442.7	136.8	128.6	4.299	0.026	0.036	1.253	0.054	0.069	5.80	0.39	33.6	6.4	-999	1	0	-999	0
1865663	14.168	1	17	4121.0	82.0	82.0	4.631	0.038	0.013	0.631	0.035	0.025	30.42	2.28	2536.4	62.4	-999	2	-999	-999	1
1865674	13.905	1	17	5310.4	100.3	95.2	4.538	0.026	0.038	0.853	0.041	0.058	14.59	1.14	6285.4	214.9	-999	1	0	-999	0
1865698	13.809	1	17	5416.9	101.2	100.8	4.519	0.028	0.041	0.880	0.044	0.061	14.29	1.17	2965.7	104.7	-999	1	0	-999	0
1865864	15.572	2	17	4831.2	91.7	86.3	4.607	0.020	0.027	0.737	0.031	0.034	21.21	1.63	5143.7	153.2	-999	1	0	1	0
1865925	15.687	1	17	4774.0	97.2	90.7	4.611	0.021	0.027	0.721	0.032	0.035	22.42	1.67	2907.6	89.6	-999	1	0	-999	0
1866058	15.65	2	17	4755.3	91.7	84.2	4.588	0.024	0.027	0.742	0.035	0.036	23.54	1.87	3198.0	94.8	-999	1	0	-999	0
1866182	14.977	1	17	5138.7	80.1	72.2	4.379	0.023	0.020	0.847	0.027	0.020	11.14	0.97	3834.6	156.6	-999	1	1	-999	0
1866535	15.268	1	17	3755.0	55.0	61.0	4.774	0.039	0.024	0.485	0.026	0.031	24.54	2.13	382.5	17.7	-999	2	-999	-999	1
1866732	13.532	0	17	6450.9	152.0	131.7	4.142	0.034	0.037	1.224	0.050	0.075	10.33	0.38	74.9	7.5	-999	1	0	-999	0
1866842	13.77	1	17	5712.9	101.2	99.9	4.467	0.024	0.034	1.000	0.044	0.058	24.90	3.61	322.5	11.5	-999	1	0	-999	0
1866924	14.295	1	17	4278.7	67.1	55.8	4.615	0.020	0.017	0.674	0.025	0.018	27.04	2.14	2540.6	66.6	-999	1	0	-999	0
1866985	15.189	1	17	5228.5	103.7	99.9	4.580	0.021	0.033	0.801	0.035	0.049	12.88	1.00	2025.2	82.4	-999	1	0	-999	0
1866986	14.969	1	17	3966.3	78.7	80.5	4.632	0.014	0.014	0.601	0.013	0.013	36.17	2.87	2268.2	53.5	-999	1	0	-999	0
1867210	14.445	1	17	4795.2	78.7	72.8	4.567	0.027	0.026	0.760	0.038	0.036	16.42	1.28	1665.2	58.3	-999	1	0	-999	0
1867358	15.973	1	17	3897.3	80.6	78.0	4.658	0.015	0.015	0.574	0.015	0.014	31.27	2.94	297.8	18.5	-999	1	0	-999	0
1867462	14.604	1	17	4493.8	75.8	70.9	4.608	0.021	0.019	0.684	0.027	0.022	17.01	1.41	982.2	36.7	-999	1	0	-999	0
1867521	15.279	1	17	5641.8	137.8	130.5	4.235	0.056	0.056	0.961	0.079	0.073	16.64	1.25	3620.9	123.1	-999	1	0	-999	0
1867645	15.16	1	17	4867.7	95.7	89.5	4.603	0.021	0.027	0.738	0.033	0.038	11.77	0.80	2756.3	113.3	-999	1	0	-999	0
1867702	12.766	0	17	6018.2	121.3	114.8	4.224	0.040	0.042	1.077	0.075	0.076	20.91	3.52	76.8	4.3	-999	1	0	-999	0
1867740	13.907	1	17	5637.6	152.3	123.2	4.338	0.043	0.041	0.900	0.078	0.064	9.56	0.68	4226.7	180.4	-999	1	0	-999	0
1867921	13.442	0	17	5842.1	128.6	104.6	4.194	0.034	0.036	1.188	0.055	0.080	11.68	1.50	236.6	6.5	-999	1	0	-999	0
1868008	12.81	0	17	7015.5	155.7	158.5	4.212	0.032	0.034	1.423	0.070	0.067	4.25	0.65	99.5	11.1	-999	2	0	-999	0
1868075	12.558	0	17	6586.4	142.3	136.9	3.976	0.035	0.035	1.535	0.076	0.077	11.35	0.78	54.0	4.7	-999	1	0	-999	0
1868233	14.285	1	17	4822.4	77.6	71.1	4.564	0.028	0.025	0.756	0.038	0.035	43.31	6.43	683.2	16.5	-999	1	0	-999	0
1868524	15.608	4	17	4864.1	176.8	177.1	4.622	0.019	0.024	0.700	0.034	0.036	9.63	0.71	3872.7	175.5	-999	1	0	-999	0
1868579	15.696	1	17	4129.9	51.1	76.1	4.628	0.028	0.019	0.616	0.016	0.016	37.97	3.92	485.8	18.6	-999	1	0	-999	0
1868785	12.581	0	17	5752.3	108.6	106.6	4.218	0.041	0.043	1.008	0.080	0.076	23.03	2.35	185.9	6.9	-999	1	0	-999	0
1868918	11.564	0	17	6043.2	113.7	109.8	4.323	0.034	0.037	1.105	0.068	0.071	12.42	0.97	60.3	1.9	-999	1	0	-999	0
1869025	13.82	1	17	6763.6	147.9	146.8	4.195	0.035	0.034	1.340	0.063	0.050	3.62	0.59	140.1	18.2	-999	1	0	-999	0
1869151	12.381	1	17	7286.3	166.5	176.1	4.134	0.032	0.029	1.501	0.082	0.072	5.48	0.53	138.4	11.1	-999	2	0	-999	0
1869183	12.503	1	17	6933.5	150.8	147.5	4.076	0.031	0.034	1.631	0.073	0.078	20.36	1.32	309.0	10.7	-999	2	0	-999	0
1869231	15.519	2	17	5819.2	124.2	124.3	4.520	0.037	0.049	0.854	0.043	0.049	9.17	0.67	3337.1	156.2	-999	1	0	-999	0
1869352	13.002	0	17	6758.9	145.9	140.5	3.997	0.033	0.034	1.554	0.078	0.074	2.16	0.14	65.3	13.3	-999	2	0	-999	0
1869469	14.351	14	14	5799.5	185.0	227.2	4.268	0.042	0.045	1.010	0.095	0.098	6.94	0.54	3901.0	197.8	-999	1	0	-999	0
1869510	13.391	0	17	6251.2	301.7	338.4	4.122	0.050	0.064	1.265	0.131	0.167	7.84	1.69	95.5	9.2	-999	1	-999	-999	0
1869607	13.809	1	17	6129.5	144.4	131.7	3.850	0.039	0.037	1.219	0.061	0.064	10.97	0.86	556.7	26.5	-999	1	0	-999	0
1869783	14.923	1	17	4916.3	85.8	80.7	4.506	0.032	0.022	0.796	0.041	0.028	26.12	1.87	4241.7	112.2	-999	1	1	-999	0
1869933	14.86	1	17	5528.5	103.3	97.2	4.550	0.020	0.032	0.872	0.034	0.049	15.29	1.16	5988.0	203.4	-999	1	0	-999	0
1870028	13.945	1	17	6003.1	195.0	180.7	4.147	0.206	0.299	1.252	0.332	0.152	24.00	1.45	645.0	10.2	-999	1	-999	-999	0
1870480	15.921	4	17	5331.0	111.5	100.7	4.457	0.056	0.057	0.863	0.060	0.054	15.75	1.18	2838.8	107.3	-999	1	0	-999	0
1870914	13.056	0	17	6228.5	139.4	118.4	4.156	0.030	0.039	1.250	0.058	0.082	8.66	0.67	84.7	7.6	-999	1	0	-999	0
1870957	14.148	1	17	5986.4	108.8	113.3	4.127	0.035	0.047	1.167	0.072	0.099	6.53	0.46	1836.0	99.6	-999	1	0	-999	0
1871056	13.038	0	17	6215.7	124.7	116.2	3.985	0.031	0.033	1.426	0.065	0.074	10.95	0.87	75.0	6.3	-999	1	0	0	0
1871091	15.201	4	17	5233.5	107.9	106.1	4.355	0.076	0.065	0.854	0.043	0.034	18.47	1.59	1670.5	58.4	-999	1	0	-999	0
1871120	14.11	1	17	4247.9	66.1	46.6	4.603	0.020	0.021	0.667	0.025	0.017	37.71	3.30	1459.1	33.5	-999	1	0	-999	0
1871176	13.891	1	17	6299.4	127.0	123.6	3.983	0.034	0.035	1.414	0.068	0.075	1.77	0.12	1810.6	187.3	1	1	0	-999	0
1871483	15.729	2	17	4926.4	92.5	86.2	4.521	0.036	0.030	0.791	0.043	0.034	18.99	2.16	359.0	23.0	-999	1	-999	1	0
1871579	15.769	4	17	5464.0	189.0	189.0	4.565	0.045	0.126	0.839	0.098	0.089	43.02	3.48	2043.1	48.3	-999	2	-999	-999	1
1871665	15.252	1	17	5182.7	104.5	93.2	4.498	0.041	0.038	0.834	0.053	0.049	26.85	4.27	418.6	17.8	-999	1	0	-999	0
1871888	12.957	0	17	5117.2	105.8	89.9	3.413	0.056	0.075	1.363	0.141	0.195	114.67	9.86	1450.6	19.8	-999	2	0	-999	0
1872012	13.699	1	17	6536.2	126.1	118.4	4.350	0.018	0.027	1.232	0.035	0.049	6.01	0.43	70.8	10.7	-999	1	0	-999	0
1872084	12.927	0	17	5346.2	94.1	80.8	4.341	0.037	0.031	0.888	0.055	0.043	26.83	3.10	632.8	17.7	-999	1	0	-999	0
1872192	13.743	1	17	5517.2	111.3	105.0	4.418	0.042	0.041	0.868	0.067	0.059	0.66	0.05	9597.6	1518.5	1	1	0	-999	0
1872289	15.448	1	17	4852.4	94.8	86.2	4.602	0.021	0.028	0.739	0.033	0.038	34.46	4.94	829.2	25.6	-999	1	0	-999	0
1872349	15.005	1	17	5161.3	97.9	87.9	4.494	0.040	0.036	0.830	0.054	0.047	25.05	2.50	1183.8	36.8	-999	1	0	-999	0
1872433	15.7	4	17	4964.3	134.6	132.3	4.602	0.020	0.028	0.747	0.037	0.042	23.87	1.97	1111.4	39.9	-999	1	0	-999	0
1872530	14.328	1	17	5900.5	113.7	118.7	4.068	0.046	0.053	1.142	0.110	0.088	6.67	0.57	3382.5	175.9	-999	1	0	-999	0
1872612	15.571	2	17	5770.2	109.6	102.1	4.516	0.025	0.034	0.926	0.044	0.052	20.49	2.49	386.1	21.5	-999	1	0	-999	0
1872770	15.645	2	17	5484.5	107.5	106.9	4.502	0.036	0.049	0.893	0.051	0.061	22.86	2.36	408.0	21.5	-999	1	0	-999	0
1872802	15.914	2	17	5378.5	117.8	103.2	4.397	0.059	0.054	0.873	0.065	0.051	17.00	1.45	2184.3	82.9	-999	1	0	-999	0
1872885	15.61	2	17	3936.7	38.1	46.2	4.606	0.007	0.010	0.622	0.009	0.006	1.85	0.13	14371.1	1388.4	1	1	0	-999	0
1872974	14.524	1	17	5979.0	162.0	180.0	4.414	0.105	0.195	0.952	0.131	0.105	8.86	0.63	5507.4	244.8	-999	2	-999	-999	1
1873367	13.867	1	17	6407.1	121.4	125.1	4.346	0.025	0.033	1.188	0.045	0.062	7.77	0.66	131.8	12.2	-999	1	0	-999	0
1873493	13.858	1	17	6284.7	135.8	135.4	4.171	0.037	0.031	1.293	0.057	0.059	5.72	0.36	135.9	14.4	-999	1	0	-999	0
1873523	15.545	1	17	4101.6	62.4	78.4	4.633	0.022	0.017	0.610	0.015	0.015	20.64	1.92	1044.2	39.8	-999	1	0	-999	0
1873543	14.444	1	17	3833.1	77.9	78.1	4.667	0.014	0.013	0.562	0.013	0.014	11.37	0.75	3809.0	151.4	-999	1	-999	-999	0
1873656	13.869	1	17	4857.8	68.0	59.9	4.471	0.019	0.015	0.808	0.021	0.015	10.98	0.78	3074.3	123.8	-999	1	1	-999	0
1873823	12.733	0	17	6367.4	145.3	150.4	4.182	0.031	0.027	1.312	0.060	0.063	9.84	0.81	97.7	7.1	-999	1	0	-999	0
1873925	15.233	1	17	6095.9	113.1	111.0	4.402	0.033	0.044	1.077	0.055	0.068	12.42	1.11	525.9	29.9	-999	1	0	-999	0
1873987	14.079	1	17	6038.8	220.8	256.1	4.375	0.084	0.135	1.066	0.137	0.119	14.29	1.13	555.5	23.8	-999	1	-999	-999	0
1874014	12.976	0	17	5312.7	90.7	88.4	4.537	0.031	0.037	0.819	0.044	0.054	29.99	3.71	434.6	12.2	-999	1	0	-999	0
1874268	13.696	3	16	6799.5	138.2	131.4	4.263	0.021	0.027	1.404	0.048	0.054	2.49	0.18	251.1	15.7	-999	1	0	-999	0
1874294	15.885	4	16	4814.3	95.5	89.0	4.609	0.022	0.028	0.725	0.035	0.037	32.39	4.60	501.4	33.1	-999	1	0	-999	0
1874365	13.869	1	17	5624.3	144.9	136.5	4.216	0.035	0.038	1.051	0.088	0.078	9.49	0.55	307.4	18.3	-999	1	0	-999	0
1874384	15.396	1	17	5907.0	158.0	193.0	4.499	0.054	0.216	1.020	0.127	0.127	12.19	0.97	670.5	36.7	-999	2	-999	-999	1
1995080	14.742	1	17	5672.8	112.4	109.2	4.370	0.050	0.051	0.954	0.074	0.072	21.65	0.86	226.8	12.2	-999	1	0	-999	0
1995089	15.062	1	17	5205.2	99.5	106.8	4.181	0.194	0.186	0.873	0.043	0.038	23.38	1.95	1259.8	40.3	-999	1	-999	-999	0
1995126	15.429	1	17	5447.8	106.8	105.0	4.461	0.048	0.055	0.891	0.061	0.063	24.51	1.84	2144.5	32.1	-999	1	0	-999	0
1995155	15.362	1	17	5576.2	101.8	96.3	4.555	0.023	0.032	0.866	0.039	0.046	20.92	2.10	1568.7	52.9	-999	1	0	-999	0
1995195	13.914	2	16	6324.4	125.4	118.4	3.958	0.036	0.041	1.406	0.067	0.105	7.39	0.64	102.7	11.7	-999	1	0	-999	0
1995340	14.556	1	17	6058.0	163.0	181.0	4.554	0.037	0.200	0.925	0.099	0.109	10.02	0.69	857.5	42.5	-999	2	-999	-999	1
1995351	12.972	0	17	5898.5	116.3	107.6	4.206	0.039	0.045	1.081	0.076	0.084	3.26	0.25	4181.7	302.2	1	1	0	-999	0
1995443	13.495	1	17	5942.8	107.4	105.9	4.412	0.030	0.041	1.035	0.057	0.072	16.06	1.48	1509.7	51.7	-999	1	0	-999	0
1995526	14.146	1	17	5771.0	155.0	155.0	4.563	0.044	0.176	0.879	0.096	0.087	18.96	1.66	1517.4	49.1	-999	2	-999	-999	1
1995656	15.85	2	17	5727.1	120.2	115.4	3.993	0.097	0.085	1.097	0.098	0.087	22.42	2.83	265.0	19.7	-999	1	0	-999	0
1995840	13.358	0	17	5257.2	90.6	85.3	4.540	0.028	0.038	0.842	0.041	0.056	11.85	1.00	2764.4	106.5	-999	1	0	-999	0
1995845	14.815	1	17	5938.6	125.4	119.8	4.189	0.048	0.050	1.015	0.082	0.073	18.21	1.77	978.8	36.1	-999	1	0	-999	0
1996021	13.927	1	17	6276.5	138.8	125.8	4.143	0.037	0.042	1.274	0.061	0.077	3.49	0.26	86.1	15.3	-999	1	0	-999	0
1996088	13.165	0	17	5162.0	119.3	108.0	3.688	0.041	0.063	1.214	0.095	0.141	90.94	8.19	2346.1	32.7	-999	1	0	-999	0
1996162	14.052	1	17	5649.2	103.5	96.8	4.556	0.016	0.026	0.876	0.029	0.041	10.23	0.76	4187.3	173.2	-999	1	0	-999	0
1996169	13.732	1	17	6102.7	115.9	116.7	4.293	0.042	0.042	1.124	0.072	0.079	6.99	0.58	1837.4	94.9	-999	1	0	-999	0
1996180	13.925	1	17	6104.5	113.4	111.1	4.351	0.034	0.040	1.118	0.060	0.069	6.88	0.98	148.6	14.0	-999	1	0	0	0
1996181	14.837	1	17	5550.0	166.0	149.0	4.347	0.200	0.220	0.828	0.122	0.071	27.04	5.62	218.3	11.0	-999	2	-999	-999	1
1996399	14.748	1	17	3960.0	76.7	76.1	4.648	0.014	0.014	0.588	0.013	0.013	27.04	1.75	2931.3	77.4	-999	1	0	-1	0
1996492	14.952	1	17	5842.9	113.5	109.9	4.184	0.049	0.053	1.064	0.086	0.084	19.52	1.50	229.8	13.8	-999	1	0	-999	0
1996574	15.516	1	17	4334.6	74.9	69.4	4.621	0.020	0.020	0.674	0.026	0.023	20.22	1.98	537.1	25.6	-999	1	0	-999	0
1996637	15.474	1	17	5289.9	86.3	74.9	4.260	0.044	0.044	0.875	0.037	0.028	24.37	3.03	378.7	18.9	-999	1	1	-999	0
1996668	14.216	1	17	4870.4	104.8	95.1	4.589	0.021	0.027	0.755	0.034	0.041	24.19	4.14	158.0	8.3	-999	1	0	-999	0
1996719	14.841	3	16	6105.1	118.1	125.7	3.852	0.065	0.069	1.392	0.148	0.116	6.36	0.95	544.3	41.1	-999	1	0	-999	0
1996721	11.878	0	17	4926.5	80.1	77.1	4.591	0.020	0.028	0.762	0.031	0.039	31.93	3.42	922.8	22.0	-999	1	0	-999	0
1996760	13.529	1	17	6179.1	114.3	110.6	4.373	0.027	0.039	1.122	0.052	0.072	13.08	1.89	331.7	15.7	-999	1	0	-999	0
1996773	14.822	1	17	4782.7	83.1	73.8	4.589	0.023	0.026	0.745	0.034	0.037	8.50	0.63	5322.8	243.4	-999	1	0	-999	0
1996936	15.084	1	17	5081.0	128.1	130.1	4.603	0.019	0.028	0.757	0.034	0.044	26.48	2.84	930.1	29.8	-999	1	0	-999	0
2010152	13.385	0	17	5860.0	110.7	113.5	4.471	0.032	0.038	0.909	0.054	0.058	18.45	1.82	762.3	25.8	-999	1	0	-1	0
2010256	13.591	0	17	6174.1	134.2	122.2	4.084	0.031	0.035	1.334	0.055	0.067	12.59	2.74	174.4	10.5	-999	1	0	-999	0
2010374	15.731	2	17	5905.5	114.8	111.9	4.342	0.061	0.064	1.037	0.073	0.078	15.41	1.51	1227.2	53.8	-999	1	0	-999	0
2010579	15.26	1	17	4995.6	93.9	86.0	4.547	0.032	0.034	0.795	0.043	0.044	27.07	3.08	241.9	13.4	-999	1	0	-999	0
2010593	13.774	1	17	6103.9	105.3	106.8	4.392	0.023	0.033	1.123	0.045	0.060	62.98	4.37	3929.8	65.4	-999	1	0	-999	0
2010658	15.339	4	17	5627.1	123.8	119.8	4.070	0.061	0.057	1.012	0.081	0.073	27.41	4.10	183.0	12.3	-999	1	0	-999	0
2010738	15.987	4	17	4099.2	79.6	88.1	4.612	0.021	0.018	0.626	0.017	0.016	26.48	1.84	2638.4	78.4	-999	1	0	-999	0
2011160	13.139	1	17	5824.7	103.4	102.4	4.469	0.024	0.036	0.981	0.044	0.064	16.75	1.18	589.7	21.3	-999	1	0	-999	0
2011417	15.309	1	17	4703.5	86.9	80.0	4.582	0.025	0.025	0.741	0.034	0.033	44.53	5.79	1291.6	30.7	-999	1	0	-999	0
2011440	14.658	1	17	5733.1	104.6	98.7	4.510	0.022	0.033	0.933	0.038	0.054	17.57	1.60	2001.9	67.4	-999	1	0	-999	0
2011444	15.867	4	17	5880.0	184.0	205.0	4.518	0.037	0.200	1.010	0.127	0.127	18.62	2.35	302.0	22.9	-999	2	-999	-999	1
2011618	13.099	0	17	5992.1	121.4	115.9	4.239	0.039	0.042	1.106	0.073	0.083	11.69	0.83	7202.0	272.8	-999	1	0	-999	0
2011878	15.853	2	17	4975.8	98.6	91.5	4.576	0.027	0.035	0.774	0.040	0.045	13.33	1.04	1230.3	59.4	-999	1	0	-999	0
2011901	14.966	1	17	5583.4	101.9	100.5	4.519	0.027	0.038	0.889	0.041	0.052	14.49	1.08	5077.9	179.0	-999	1	0	-999	0
2011905	12.887	0	17	6422.9	125.2	114.0	3.807	0.033	0.034	1.652	0.073	0.077	3.91	0.48	221.7	19.7	-999	1	0	-999	0
2012093	12.866	0	17	6322.0	136.4	125.8	4.065	0.035	0.037	1.334	0.065	0.072	8.29	0.82	203.5	12.7	-999	1	0	-999	0
2012265	15.134	1	17	4997.8	94.5	88.3	4.575	0.025	0.032	0.781	0.036	0.046	33.52	1.13	482.7	23.8	-999	1	0	-999	0
2012273	12.942	0	17	6388.4	124.3	120.3	3.921	0.031	0.031	1.496	0.072	0.074	5.94	0.97	161.5	12.9	-999	1	0	-999	0
2012426	13.85	2	17	6604.4	141.1	132.5	4.054	0.031	0.032	1.284	0.052	0.066	10.52	0.97	49.3	7.2	-999	1	0	-999	0
2012486	15.946	4	17	5088.7	103.1	94.0	4.534	0.036	0.040	0.812	0.046	0.048	44.85	6.12	863.1	26.0	-999	1	0	-999	0
2012565	13.224	0	17	6454.0	124.7	134.4	4.250	0.031	0.035	1.224	0.054	0.059	2.85	0.23	558.8	49.7	1	1	0	-999	0
2012631	14.379	1	17	5125.2	87.7	80.4	4.566	0.014	0.023	0.879	0.026	0.033	31.06	2.49	1687.1	42.7	-999	1	0	-999	0
2012690	13.604	1	17	5921.3	111.7	109.2	4.434	0.026	0.039	1.021	0.050	0.070	8.85	0.64	3078.8	137.4	-999	1	0	-999	0
2012724	12.724	0	17	6129.1	135.5	111.7	4.145	0.028	0.035	1.242	0.057	0.078	10.30	0.88	1258.3	53.2	-999	1	0	-999	0
2012731	15.976	4	17	3850.7	78.5	79.4	4.660	0.014	0.014	0.570	0.013	0.014	35.93	3.14	2521.3	64.7	-999	1	0	-999	0
2012816	13.85	1	17	6214.2	109.5	107.0	4.435	0.016	0.023	1.082	0.030	0.043	22.09	2.26	307.9	6.0	-999	1	0	-999	0
2013263	14.99	1	17	5188.1	90.7	86.3	4.524	0.029	0.039	0.880	0.043	0.051	22.27	1.85	1656.0	51.7	-999	1	0	-999	0
2013284	14.348	1	17	5447.8	119.0	113.6	4.448	0.043	0.044	0.880	0.065	0.060	21.36	1.77	1619.1	49.6	-999	1	0	-999	0
2013503	13.759	1	17	5689.3	95.7	92.2	4.488	0.017	0.026	1.006	0.033	0.046	18.86	1.64	2013.2	63.3	-999	1	0	-999	0
2013577	14.716	1	17	5217.7	89.4	79.3	4.409	0.027	0.021	0.814	0.034	0.025	25.23	2.20	1398.9	41.1	-999	1	1	-999	0
2013590	15.43	1	17	5238.7	110.0	103.6	4.562	0.025	0.038	0.821	0.040	0.053	26.49	2.66	353.9	17.3	-999	1	0	-999	0
2013627	14.399	1	17	4235.3	61.2	42.6	4.611	0.019	0.022	0.655	0.022	0.014	14.10	1.16	1073.9	42.6	-999	1	1	-999	0
2013651	13.737	1	17	5092.4	90.2	86.3	4.539	0.028	0.020	0.731	0.040	0.028	30.42	5.48	265.8	9.1	-999	1	0	-999	0
2013754	14.399	1	17	4505.0	137.0	137.0	4.571	0.052	0.020	0.747	0.040	0.052	4.85	0.34	4572.3	276.1	-999	2	-999	-999	1
2013874	13.428	0	17	6427.8	135.0	127.9	4.005	0.038	0.040	1.200	0.090	0.064	13.87	1.44	80.9	6.5	-999	1	0	-999	0
2013883	11.215	0	17	6620.2	170.0	135.3	3.803	0.033	0.032	1.676	0.089	0.079	26.84	4.15	125.6	4.0	-999	1	0	-1	0
2014003	11.823	0	17	6569.7	136.1	128.8	3.959	0.032	0.034	1.546	0.076	0.079	4.32	0.64	206.3	7.9	-999	1	0	-999	0
2014065	13.362	0	17	4750.0	142.0	128.0	4.591	0.056	0.032	0.679	0.083	0.048	20.21	1.53	3674.6	107.5	-999	2	-999	-999	1
2014087	15.939	4	17	5143.4	113.0	104.3	4.552	0.031	0.041	0.812	0.044	0.051	27.42	2.27	3031.1	86.2	-999	1	0	-999	0
2014203	15.546	1	17	4753.0	31.1	43.8	4.479	0.014	0.013	0.799	0.012	0.012	10.75	0.85	4073.5	173.2	-999	1	1	-999	0
2015025	13.385	0	17	4773.5	79.1	71.7	4.587	0.023	0.025	0.738	0.034	0.034	10.17	0.75	3550.7	146.6	-999	1	0	-999	0
2015098	15.967	4	17	5166.2	105.3	98.4	4.593	0.025	0.034	0.772	0.043	0.048	26.12	2.70	692.3	30.1	-999	1	0	-999	0
2015124	14.993	1	17	5306.8	102.6	84.9	4.330	0.039	0.033	0.880	0.051	0.035	34.70	5.76	1194.9	32.8	-999	1	1	-999	0
2015302	15.397	1	17	4813.9	108.1	111.3	4.609	0.019	0.026	0.738	0.033	0.037	28.38	1.99	3186.8	84.5	-999	1	0	-999	0
2015424	13.893	2	17	6008.5	131.7	129.2	3.877	0.042	0.039	1.185	0.065	0.068	14.25	0.79	88.1	7.6	-999	1	0	-999	0
2015703	15.188	1	17	4295.6	76.8	68.4	4.640	0.018	0.020	0.651	0.022	0.020	21.81	1.61	2831.9	85.4	-999	1	0	-999	0
2015767	15.953	1	17	4357.8	90.9	90.4	4.604	0.025	0.023	0.692	0.031	0.030	19.25	1.70	1636.4	62.3	-999	1	0	-999	0
2016171	14.863	1	17	4922.1	87.1	83.8	4.594	0.025	0.026	0.714	0.035	0.033	46.75	4.98	898.6	21.2	-999	1	0	-999	0
2016219	15.991	4	17	4825.3	97.1	93.8	4.514	0.033	0.027	0.784	0.034	0.028	17.35	1.58	1170.6	51.8	-999	1	1	-999	0
2016295	13.213	0	17	6898.1	144.8	144.0	4.228	0.027	0.031	1.417	0.064	0.062	5.86	0.28	53.5	7.9	-999	2	0	-999	0
2016452	14.636	1	17	5522.2	103.8	104.2	4.491	0.031	0.044	0.908	0.051	0.064	21.93	1.73	2170.1	64.8	-999	1	0	-999	0
2016522	13.634	1	17	5811.5	122.4	115.5	4.312	0.043	0.041	0.965	0.073	0.068	18.83	1.41	1061.5	34.8	-999	1	0	-999	0
2016599	15.074	1	17	4921.1	87.5	81.2	4.506	0.032	0.022	0.794	0.041	0.029	15.21	1.24	2095.2	77.5	-999	1	1	-999	0
2016657	14.679	1	17	6029.3	111.8	108.7	4.404	0.031	0.039	1.064	0.052	0.064	10.23	0.80	1184.8	55.7	-999	1	0	-999	0
2016678	14.877	1	17	5305.8	101.4	94.3	4.520	0.033	0.042	0.856	0.048	0.058	16.74	1.35	4133.1	136.6	-999	1	0	-999	0
2016979	15.898	2	17	4893.3	150.4	203.0	4.506	0.059	0.084	0.793	0.059	0.050	17.11	1.54	1925.9	74.4	-999	1	-999	-999	0
2017135	14.833	1	17	5608.2	129.1	140.4	4.496	0.028	0.037	0.903	0.051	0.061	18.99	1.48	1569.3	52.8	-999	1	0	-999	0
2017246	15.229	1	17	5110.3	95.8	90.1	4.574	0.024	0.034	0.794	0.037	0.049	24.88	2.08	1578.8	48.1	-999	1	0	-999	0
2017659	15.474	1	17	5163.8	124.4	128.1	4.445	0.079	0.093	0.835	0.048	0.045	19.25	1.66	1539.4	55.1	-999	1	-999	-999	0
2017962	13.589	0	17	5028.1	99.8	90.3	4.501	0.053	0.053	0.809	0.044	0.040	23.21	2.04	1472.6	42.2	-999	1	-999	-999	0
2018047	13.657	1	17	4133.9	61.1	41.0	4.709	0.026	0.034	0.556	0.018	0.020	43.02	2.45	419.7	10.5	-999	1	0	-999	0
2018383	15.847	2	17	4705.7	88.3	81.9	4.542	0.029	0.022	0.762	0.033	0.026	30.21	1.37	985.1	47.7	-999	1	1	-999	0
2018446	14.05	1	17	5330.0	160.0	144.0	4.561	0.090	0.060	0.677	0.086	0.034	16.88	1.35	4540.5	145.9	-999	2	-999	-999	1
2018492	14.16	1	17	5080.2	98.7	92.1	4.554	0.027	0.034	0.806	0.040	0.050	28.78	1.97	2697.8	68.0	-999	1	0	-999	0
2018677	13.403	0	17	6405.4	137.4	137.7	4.145	0.032	0.034	1.311	0.060	0.063	10.96	1.03	120.7	8.8	-999	1	0	-999	0
2018701	13.795	1	17	6003.2	97.2	92.9	4.465	0.014	0.018	1.060	0.028	0.033	11.53	0.90	2484.3	98.4	-999	1	0	-999	0
2018799	15.468	4	17	5128.0	98.8	97.9	4.592	0.022	0.031	0.774	0.036	0.047	12.79	1.14	1936.8	81.8	-999	1	0	-999	0
2018827	13.031	0	17	6467.6	141.5	125.9	4.138	0.031	0.029	1.383	0.065	0.056	10.90	0.87	401.7	19.0	-999	1	0	-999	0
2018930	14.523	1	17	4809.8	100.7	93.7	4.589	0.022	0.026	0.749	0.035	0.039	21.66	1.81	2179.0	65.1	-999	1	0	-999	0
2019140	13.49	1	17	5328.9	130.7	121.8	3.694	0.032	0.045	1.303	0.070	0.106	2.70	0.18	68.5	14.0	-999	1	0	-999	0
2019316	15.798	4	17	4703.2	99.7	94.7	4.560	0.033	0.030	0.754	0.036	0.033	45.79	3.80	588.7	19.6	-999	1	0	-999	0
2019481	15.787	4	17	5087.6	101.4	93.2	4.547	0.032	0.038	0.808	0.044	0.049	28.98	3.55	269.0	16.9	-999	1	0	-999	0
2019556	13.339	1	17	7495.8	169.4	169.9	4.195	0.034	0.037	1.609	0.077	0.078	4.22	0.47	169.1	16.9	-999	2	0	-999	0
2019720	15.524	1	17	5359.6	118.7	106.5	4.441	0.049	0.047	0.870	0.066	0.056	26.85	3.09	748.2	27.4	-999	1	0	-999	0
2019761	12.501	0	17	7116.5	150.8	168.2	4.328	0.016	0.019	1.351	0.028	0.036	1.14	0.09	673.6	44.5	1	2	0	-999	0
2019828	13.622	1	17	6403.2	145.5	124.1	4.121	0.032	0.036	1.238	0.050	0.075	20.90	1.83	177.8	8.3	-999	1	0	-999	0
2019881	13.769	1	17	6397.0	127.3	118.0	4.312	0.030	0.032	1.211	0.052	0.062	2.64	0.21	1276.3	110.6	1	1	0	-999	0
2019893	12.424	0	17	6773.6	144.4	149.5	4.172	0.032	0.031	1.397	0.076	0.065	6.61	0.57	748.0	20.2	-999	1	0	-999	0
2019900	13.489	1	17	6379.3	124.5	116.4	4.438	0.015	0.021	1.083	0.029	0.041	5.93	0.43	1459.6	82.4	-999	1	0	-999	0
2019912	13.884	1	17	5914.8	111.8	110.1	4.393	0.035	0.044	1.032	0.065	0.076	5.85	0.41	417.1	29.2	-999	1	0	-999	0
2020086	13.536	0	17	5813.3	104.5	103.5	4.427	0.034	0.040	0.986	0.058	0.067	47.42	9.19	685.0	14.8	-999	1	0	-999	0
2020185	15.125	1	17	4453.6	74.9	70.4	4.597	0.023	0.019	0.707	0.029	0.025	21.21	1.64	3493.0	104.6	-999	1	0	-999	0
2020498	13.87	2	17	3833.6	81.2	71.1	4.695	0.012	0.012	0.536	0.012	0.013	22.89	1.64	2658.9	74.6	-999	1	0	-999	0
2020638	15.689	1	17	4656.5	90.4	83.2	4.620	0.020	0.025	0.701	0.030	0.032	18.09	1.41	1783.9	66.0	-999	1	0	-999	0
2020703	15.049	4	17	5703.3	109.1	105.7	4.456	0.035	0.046	0.957	0.056	0.068	24.54	2.64	651.5	23.6	-999	1	0	-999	0
2020830	14.241	1	17	5303.6	120.5	95.4	4.337	0.030	0.026	0.864	0.049	0.032	16.30	1.23	4076.0	134.3	-999	1	1	-999	0
2021157	14.601	1	17	5009.0	85.3	80.1	4.560	0.027	0.033	0.792	0.040	0.046	9.69	0.74	3060.2	133.9	-999	1	0	-999	0
2021440	15.611	1	17	5027.1	94.7	87.4	4.555	0.031	0.037	0.795	0.042	0.046	17.85	1.70	454.1	25.5	-999	1	0	-1	0
2021633	12.251	1	17	5882.0	70.0	79.0	4.369	0.080	0.120	1.060	0.076	0.064	14.58	1.37	112.6	5.8	-999	2	-999	-999	1
2140389	15.826	4	17	4824.1	87.2	75.5	3.535	0.106	0.114	0.965	0.168	0.099	0.96	0.07	5735.8	813.0	1	1	0	-1	0
2140493	14.834	1	17	5052.2	101.6	94.1	4.548	0.041	0.053	0.796	0.049	0.050	22.73	3.14	211.5	11.8	-999	1	-999	-999	0
2140552	11.165	0	17	6240.0	195.0	260.0	4.358	0.090	0.210	1.158	0.170	0.153	4.79	0.56	304.2	10.0	-999	2	-999	-999	1
2140621	15.53	2	3	4820.4	100.2	86.2	4.574	0.027	0.029	0.759	0.039	0.039	34.22	3.18	1466.4	67.7	-999	1	0	-999	0
2140651	15.36	1	17	4607.3	78.6	74.2	4.584	0.025	0.021	0.719	0.032	0.027	30.63	3.97	789.0	25.7	-999	1	0	-999	0
2140862	14.743	1	17	5372.8	92.5	88.0	4.577	0.020	0.031	0.821	0.033	0.046	23.50	2.60	256.3	12.5	-999	1	0	-999	0
2140897	15.045	1	17	5629.2	101.8	97.4	4.506	0.027	0.040	0.920	0.045	0.057	21.21	2.34	1273.5	42.6	-999	1	0	-999	0
2140909	15.411	1	17	4215.6	69.0	39.4	4.637	0.021	0.037	0.641	0.019	0.015	37.98	4.77	1461.7	37.3	-999	1	0	-999	0
2141003	14.101	1	17	5169.1	94.6	91.2	4.073	0.064	0.060	0.884	0.034	0.029	25.40	2.91	340.5	12.5	-999	1	1	-999	0
2141150	15.355	1	17	4776.3	91.0	87.6	4.588	0.023	0.028	0.754	0.034	0.038	24.37	1.78	4629.7	128.3	-999	1	0	-999	0
2141179	14.707	1	17	4902.3	107.1	92.5	4.531	0.046	0.048	0.786	0.042	0.040	21.81	2.22	1454.0	45.6	-999	1	-999	-999	0
2141193	15.451	1	17	5031.6	98.9	92.8	4.558	0.029	0.036	0.795	0.041	0.047	20.49	1.60	4536.2	137.9	-999	1	0	-999	0
2141655	15.131	1	17	5576.3	94.8	93.0	4.454	0.033	0.043	1.002	0.050	0.060	24.71	2.40	1071.9	34.7	-999	1	0	-999	0
2141736	14.005	1	17	5798.3	113.1	113.2	4.158	0.043	0.045	1.053	0.090	0.076	25.03	4.27	177.9	8.2	-999	1	0	-999	0
2141746	12.04	0	17	6106.7	119.4	107.9	4.035	0.054	0.061	1.274	0.081	0.109	15.00	1.25	571.2	20.7	-999	1	0	-999	0
2141781	15.373	4	17	4959.2	94.1	87.0	4.577	0.025	0.032	0.774	0.037	0.044	17.35	1.50	541.8	26.7	-999	1	0	-999	0
2141812	13.31	0	17	5594.8	247.8	161.5	4.242	0.167	0.109	0.952	0.138	0.090	18.32	1.80	1291.8	41.6	-999	1	-999	-999	0
2141852	14.615	1	17	5828.3	107.9	106.5	4.427	0.034	0.044	0.998	0.058	0.073	16.42	1.84	893.2	34.6	-999	1	0	-999	0
2141927	14.335	1	17	5306.9	78.2	68.9	4.338	0.032	0.027	0.845	0.038	0.027	19.64	2.59	208.6	11.0	-999	1	0	-999	0
2142026	14.254	1	17	5466.1	101.3	96.6	4.478	0.067	0.115	0.886	0.058	0.054	20.04	2.06	494.0	18.8	-999	1	-999	-999	0
2142091	15.37	1	17	4916.8	94.3	85.9	4.575	0.026	0.031	0.769	0.038	0.042	12.88	0.91	4245.7	169.5	-999	1	0	-999	0
2142183	13.642	1	17	4891.6	56.6	57.6	3.995	0.037	0.024	0.901	0.012	0.011	3.55	0.25	17647.1	1206.1	1	3	-999	-999	0
2142372	15.542	1	17	3874.5	78.3	75.4	4.692	0.013	0.013	0.541	0.013	0.013	18.47	1.50	1233.2	47.7	-999	1	0	-999	0
2142451	15.694	1	17	3748.4	77.9	74.2	4.708	0.012	0.012	0.518	0.013	0.013	33.29	1.85	1188.8	35.5	-999	1	0	-999	0
2142490	12.915	0	17	5879.7	114.9	110.8	4.341	0.039	0.042	1.028	0.076	0.078	19.49	1.55	148.9	6.7	-999	1	0	-999	0
2142522	12.867	0	17	6319.1	110.1	101.0	4.373	0.017	0.022	1.205	0.032	0.044	10.12	1.38	266.6	14.0	-999	1	0	0	0
2142575	9.849	0	17	6522.2	119.2	116.2	3.640	0.018	0.048	1.904	0.058	0.176	1.56	0.11	74.0	9.6	-999	1	0	-999	0
2142633	15.859	2	17	5145.4	98.1	91.2	4.531	0.038	0.044	0.821	0.047	0.050	24.88	2.16	670.1	29.2	-999	1	0	-999	0
2142663	14.739	1	17	5273.0	158.0	143.0	4.713	0.018	0.072	0.668	0.041	0.046	19.94	1.97	455.1	19.2	-999	2	-999	-999	1
2142669	15.205	1	17	5284.5	105.5	99.7	4.516	0.036	0.044	0.852	0.049	0.057	27.61	5.04	849.1	27.8	-999	1	0	-999	0
2154965	15.131	4	17	5574.4	107.3	106.3	4.474	0.035	0.047	0.922	0.054	0.066	10.76	0.84	3443.9	145.1	-999	1	0	-999	0
2155064	13.72	1	17	6167.9	114.1	116.5	4.422	0.029	0.037	1.009	0.050	0.061	12.34	1.26	1154.5	46.5	-999	1	0	-999	0
2156061	13.475	1	17	4263.9	84.0	57.4	4.599	0.029	0.027	0.689	0.032	0.032	29.38	3.06	1642.6	48.6	-999	1	-999	-999	0
2156069	14.957	1	17	5668.1	101.3	98.2	4.491	0.028	0.040	0.936	0.047	0.060	22.11	1.95	520.9	20.9	-999	1	0	-999	0
2156121	15.425	1	17	5337.7	99.6	94.5	4.562	0.024	0.037	0.833	0.039	0.052	14.98	1.31	1513.1	68.1	-999	1	0	-999	0
2156123	13.932	1	17	6622.6	131.9	120.4	4.306	0.023	0.031	1.293	0.044	0.052	4.06	0.26	75.3	13.6	-999	1	0	-999	0
2156488	14.214	1	17	6141.3	115.0	114.1	4.352	0.033	0.042	1.118	0.061	0.076	9.75	1.01	344.6	20.7	-999	1	0	-999	0
2156490	13.454	0	17	5464.3	104.6	99.5	4.526	0.045	0.063	0.831	0.051	0.050	21.06	2.69	137.5	7.6	-999	1	-999	-999	0
2156529	14.892	1	17	5431.8	100.3	99.3	4.489	0.037	0.047	0.888	0.054	0.063	18.99	1.72	1904.4	62.9	-999	1	0	-999	0
2156537	15.008	4	17	5909.5	118.2	108.3	4.163	0.048	0.052	1.106	0.084	0.088	22.25	1.61	247.8	13.7	-999	1	0	-999	0
2156545	15.812	2	17	4454.2	80.1	74.8	4.609	0.022	0.021	0.696	0.029	0.026	32.60	3.34	1625.1	46.5	-999	1	0	-999	0
2156685	15.603	4	17	5367.5	102.3	98.7	4.577	0.023	0.034	0.817	0.039	0.048	10.25	0.71	2651.1	121.3	-999	1	0	-999	0
2156718	15.096	1	17	4294.8	69.7	63.3	4.618	0.020	0.018	0.673	0.025	0.020	21.51	1.74	1224.3	41.2	-999	1	0	-999	0
2156807	14.116	1	17	5063.8	91.7	83.6	4.528	0.034	0.033	0.811	0.047	0.046	28.38	2.54	2551.3	64.9	-999	1	0	-999	0
2156809	15.337	4	17	5413.8	102.0	100.0	4.536	0.027	0.041	0.867	0.043	0.056	29.18	3.52	528.7	20.1	-999	1	0	-999	0
2156839	14.355	1	17	6252.1	124.3	119.8	4.312	0.038	0.039	1.173	0.064	0.077	4.88	0.44	888.2	61.4	-999	1	0	-999	0
2156848	15.467	1	17	5026.2	94.1	85.5	4.503	0.039	0.031	0.807	0.047	0.037	16.08	1.35	2838.7	101.6	-999	1	0	-999	0
2156879	13.4	1	17	6285.6	114.2	110.8	4.403	0.019	0.028	1.122	0.036	0.057	2.00	0.14	3515.5	327.9	1	1	0	-999	0
2156933	14.982	1	17	6128.0	115.6	110.0	4.445	0.024	0.032	1.044	0.044	0.056	10.52	1.31	611.0	34.0	-999	1	0	-999	0
2157184	13.795	1	17	4481.1	72.2	70.5	4.598	0.022	0.019	0.708	0.029	0.025	27.61	2.50	2297.7	59.1	-999	1	0	-999	0
2157356	15.984	1	17	4252.7	67.2	58.7	4.588	0.020	0.020	0.687	0.026	0.027	13.52	0.95	3482.3	139.0	-999	1	0	-999	0
2157495	15.621	2	17	5616.9	104.6	100.4	4.514	0.031	0.043	0.909	0.048	0.056	21.96	2.33	767.3	31.6	-999	1	0	-999	0
2157508	15.406	1	17	5150.5	99.8	92.5	4.540	0.033	0.040	0.821	0.044	0.051	12.44	1.02	4259.0	166.5	-999	1	0	-999	0
2157600	12.855	0	17	5954.9	118.0	115.4	4.362	0.042	0.043	0.936	0.070	0.065	21.41	2.61	117.2	2.7	-999	1	0	-999	0
2157676	14.949	1	17	4862.2	85.1	78.8	4.558	0.028	0.030	0.792	0.039	0.040	24.71	2.12	1789.7	52.4	-999	1	0	-999	0
2157986	14.225	1	17	5272.0	97.7	92.9	4.514	0.032	0.040	0.874	0.047	0.054	46.75	3.38	495.8	12.3	-999	1	0	-999	0
2158047	13.974	1	17	5443.2	126.6	121.5	3.964	0.038	0.037	0.995	0.060	0.058	5.38	0.46	4686.9	266.2	-999	1	0	-999	0
2158059	15.589	4	17	5396.6	117.0	103.5	4.152	0.058	0.058	0.901	0.061	0.050	6.18	0.50	5685.5	312.1	-999	1	0	-999	0
2158067	13.018	0	17	6147.4	141.8	126.8	4.313	0.084	0.105	1.151	0.098	0.087	13.15	1.05	323.7	14.5	-999	1	-999	-999	0
2158543	14.399	1	17	4934.0	89.5	85.5	4.591	0.024	0.027	0.735	0.034	0.038	20.21	1.62	2881.0	87.0	-999	1	0	-999	0
2158548	12.966	0	17	6000.4	130.8	131.6	4.486	0.014	0.019	1.012	0.026	0.038	2.88	0.20	13192.1	1000.9	1	1	0	-999	0
2158566	15.356	1	17	5444.1	109.0	109.2	4.502	0.033	0.046	0.887	0.050	0.062	15.64	1.23	4690.2	164.6	-999	1	0	-999	0
2158641	13.388	0	17	5131.5	84.0	80.3	4.548	0.025	0.034	0.838	0.037	0.048	7.29	0.51	5205.6	251.5	-999	1	0	-999	0
2158750	13.376	0	17	6463.7	143.2	130.1	4.113	0.032	0.030	1.441	0.064	0.063	7.75	0.47	351.8	21.0	-999	1	0	-999	0
2158882	15.812	4	17	5884.2	124.6	121.7	4.335	0.062	0.064	1.031	0.075	0.079	9.61	0.68	487.7	19.4	-999	1	0	-999	0
2159073	12.981	0	17	5791.7	119.6	128.7	4.456	0.027	0.038	0.980	0.053	0.071	20.92	2.25	356.3	12.4	-999	1	0	-999	0
2159129	13.702	1	17	6650.8	146.3	141.2	4.055	0.033	0.033	1.386	0.065	0.059	5.41	1.16	108.8	12.8	-999	1	0	-999	0
2159132	15.508	1	17	5222.7	100.3	93.3	4.554	0.025	0.037	0.844	0.038	0.046	28.38	2.79	457.9	19.6	-999	1	0	-999	0
2159257	14.373	1	17	5362.9	116.6	101.1	4.212	0.181	0.182	0.890	0.077	0.054	31.49	2.25	714.9	20.3	-999	1	-999	-999	0
2159370	14.918	1	17	5490.3	133.5	119.0	4.451	0.084	0.131	0.893	0.072	0.067	28.98	2.29	793.8	24.6	-999	1	-999	-999	0
2159486	15.008	4	17	5195.6	92.0	78.4	4.426	0.029	0.022	0.807	0.036	0.025	5.61	0.44	4732.3	269.4	-999	1	1	-999	0
2159499	12.213	0	17	5768.9	103.9	101.9	4.358	0.039	0.041	1.025	0.069	0.070	5.69	0.45	509.9	30.6	-999	1	0	-999	0
2159674	15.063	4	17	6398.0	211.0	211.0	4.524	0.084	0.144	0.757	0.065	0.032	9.12	1.27	384.8	27.8	-999	2	-999	-999	1
2160105	15.944	1	17	4648.6	90.8	84.3	4.596	0.026	0.024	0.699	0.033	0.028	16.88	1.42	2650.0	98.1	-999	1	0	-999	0
2160857	15.649	2	17	5686.4	116.7	112.2	4.368	0.058	0.060	0.959	0.074	0.073	27.76	3.24	554.7	23.1	-999	1	0	-999	0
2160919	14.259	1	17	6498.4	127.9	127.4	4.290	0.031	0.038	1.270	0.053	0.063	3.26	0.30	201.0	25.9	-999	1	0	-999	0
2161400	13.678	1	17	6013.9	120.4	117.3	4.442	0.035	0.040	0.932	0.057	0.061	48.74	5.59	253.3	7.7	-999	1	0	-999	0
2161463	13.151	0	17	7144.3	157.8	142.9	4.019	0.031	0.030	1.797	0.062	0.075	11.75	0.81	91.1	6.9	-999	2	0	-999	0
2161536	15.661	1	17	4157.8	56.7	86.1	4.627	0.030	0.022	0.624	0.020	0.017	27.04	2.00	2231.2	64.8	-999	1	0	1	0
2161569	15.847	4	17	4349.2	82.4	81.6	4.651	0.018	0.020	0.642	0.023	0.022	20.78	1.89	870.6	37.4	-999	1	0	-999	0
2161648	14.629	1	17	4792.4	84.7	78.2	4.589	0.025	0.024	0.724	0.034	0.032	31.70	1.75	549.5	17.1	-999	1	0	-999	0
2162064	13.523	0	17	6026.0	120.7	111.6	4.399	0.028	0.037	1.065	0.057	0.074	16.52	3.84	118.3	7.3	-999	1	0	-999	0
2162268	15.6	4	17	4743.8	91.2	83.6	4.606	0.022	0.027	0.724	0.033	0.035	10.98	0.73	3798.0	161.3	-999	1	0	-999	0
2162377	13.743	1	17	6045.8	132.3	123.6	3.869	0.036	0.036	1.186	0.062	0.066	3.52	0.26	5371.6	374.7	1	1	0	-999	0
2162907	15.65	1	17	4030.9	90.9	89.9	4.622	0.023	0.022	0.613	0.020	0.021	26.30	1.76	1577.7	49.3	-999	1	-999	-999	0
2163101	15.225	1	17	4202.7	77.8	50.0	4.648	0.026	0.027	0.618	0.020	0.020	25.05	2.07	2669.4	75.7	-999	1	0	-999	0
2163223	15.686	2	15	5724.5	116.4	109.2	4.550	0.026	0.032	0.880	0.043	0.044	17.57	1.56	2030.5	94.7	-999	1	0	-999	0
2163326	14.236	1	17	5552.8	87.4	85.5	4.562	0.014	0.021	0.881	0.025	0.031	8.43	0.62	4052.5	185.7	-999	1	0	-999	0
2163351	13.126	0	17	4570.0	72.2	71.1	4.582	0.024	0.019	0.727	0.032	0.026	27.04	2.07	3199.9	81.0	-999	3	0	-999	0
2163610	15.976	1	17	4187.9	58.8	59.8	4.619	0.032	0.025	0.638	0.022	0.018	20.78	2.39	340.0	23.9	-999	1	0	-999	0
2163634	14.53	1	17	4646.0	56.1	53.3	4.518	0.015	0.011	0.771	0.018	0.014	29.59	2.27	1074.0	29.8	-999	1	1	-999	0
2163644	15.058	1	17	6278.2	118.9	114.5	4.372	0.032	0.041	1.143	0.054	0.066	11.36	1.14	1307.3	59.6	-999	1	0	-999	0
2163706	14.879	1	17	5445.4	97.0	97.7	4.526	0.027	0.041	0.880	0.042	0.058	30.85	3.01	1373.4	40.1	-999	1	0	-999	0
2164031	13.933	1	17	6218.1	119.3	119.2	4.362	0.033	0.040	1.093	0.058	0.068	1.09	0.07	930.2	130.6	-999	1	0	-999	0
2164105	14.391	1	17	6179.9	119.3	114.6	4.351	0.032	0.041	1.132	0.059	0.075	9.70	1.04	218.8	16.3	-999	1	0	-999	0
2164117	12.721	0	17	6180.9	124.2	117.1	4.040	0.031	0.047	1.263	0.058	0.110	14.79	1.33	82.8	5.3	-999	1	0	-999	0
2164169	14.757	1	17	6013.1	124.5	118.2	4.245	0.044	0.046	1.132	0.069	0.077	25.23	3.61	140.8	9.2	-999	1	0	1	0
2164213	15.11	4	17	5970.4	122.3	117.0	4.293	0.053	0.053	1.074	0.075	0.080	6.62	0.52	317.8	29.4	-999	1	0	-999	0
2164227	15.308	4	17	5753.9	127.2	121.0	3.885	0.056	0.052	1.186	0.080	0.082	6.61	0.47	677.4	49.2	-999	1	0	-999	0
2164522	14.248	1	17	5324.7	98.2	95.4	4.545	0.025	0.038	0.851	0.038	0.057	19.66	1.71	1767.8	55.7	-999	1	0	-999	0
2164598	14.544	1	17	5459.6	97.4	94.4	4.560	0.019	0.033	0.855	0.033	0.049	30.63	4.72	1022.7	29.5	-999	1	0	-999	0
2164604	14.531	1	17	5822.3	116.9	112.5	4.205	0.046	0.050	1.083	0.077	0.081	17.69	1.74	826.6	31.0	-999	1	0	-999	0
2164884	12.091	0	17	5720.8	104.0	99.4	4.464	0.057	0.084	0.944	0.067	0.067	3.88	0.31	1454.2	98.1	1	1	-999	-999	0
2164995	12.717	0	17	5703.6	108.9	105.5	4.281	0.035	0.037	1.090	0.060	0.066	23.36	4.57	71.3	3.9	-999	1	0	-999	0
2165002	15.391	1	17	5205.2	90.8	87.0	4.595	0.020	0.030	0.784	0.030	0.037	21.96	1.68	1884.4	60.5	-999	1	-999	0	0
2165095	15.589	4	17	5669.3	108.8	105.8	4.470	0.037	0.050	0.942	0.055	0.064	16.53	1.58	732.3	35.0	-999	1	0	-999	0
2165356	12.283	0	17	6192.0	109.7	115.0	3.898	0.028	0.047	1.476	0.063	0.144	9.76	0.74	1862.5	78.8	-999	1	0	-999	0
2165357	15.499	4	17	5309.7	111.3	99.5	4.452	0.048	0.045	0.859	0.062	0.053	9.76	0.79	1113.8	60.2	-999	1	0	-999	0
2165554	13.284	0	17	5200.1	127.9	117.7	3.717	0.039	0.058	1.197	0.085	0.124	94.60	4.36	1339.2	18.9	-999	1	0	-999	0
2165801	12.958	0	17	6351.0	120.8	121.5	3.900	0.028	0.048	1.450	0.063	0.138	5.61	0.51	379.3	25.1	-999	1	0	-999	0
2165874	14.825	1	17	5362.0	130.1	129.5	3.650	0.112	0.115	1.495	0.200	0.180	29.38	3.41	215.4	10.5	-999	1	0	-999	0
2165942	15.663	1	17	5534.3	105.5	99.1	4.552	0.024	0.034	0.865	0.040	0.049	27.04	2.59	1148.4	44.4	-999	1	0	-999	0
2165983	13.755	1	17	5798.2	121.5	125.4	3.848	0.034	0.035	1.160	0.063	0.064	29.75	2.73	454.6	13.6	-999	1	0	-999	0
2166071	12.541	0	17	6424.5	133.8	124.5	4.040	0.029	0.041	1.258	0.053	0.095	1.03	0.07	21.8	11.6	-999	1	0	-999	0
2166322	15.671	2	17	5907.9	122.3	115.0	4.230	0.064	0.064	1.072	0.081	0.084	1.48	0.10	2035.4	256.0	-999	1	0	-999	0
2166339	14.162	1	17	6186.1	114.8	110.4	4.437	0.019	0.029	1.065	0.037	0.054	10.30	0.94	686.9	33.6	-999	1	0	-999	0
2166371	15.531	4	17	5942.0	184.0	205.0	4.506	0.052	0.208	1.028	0.124	0.138	7.71	0.56	2305.5	123.0	-999	2	-999	-999	1
2166534	15.395	1	17	5096.0	101.5	93.4	4.531	0.035	0.037	0.815	0.046	0.048	33.05	1.36	1237.7	49.4	-999	1	0	-999	0
2166547	15.499	1	17	3744.0	59.0	67.0	4.829	0.054	0.045	0.441	0.040	0.045	26.67	2.72	422.1	19.3	-999	2	-999	-999	1
2166773	14.626	1	17	5821.2	129.2	125.3	3.949	0.057	0.045	1.170	0.106	0.071	8.55	0.49	191.3	17.2	-999	1	0	-999	0
2166932	14.753	1	17	5942.0	114.1	107.5	4.466	0.023	0.034	1.001	0.042	0.059	10.83	0.80	3235.2	134.3	-999	1	0	-999	0
2167039	14.15	1	17	5996.8	122.8	116.2	4.293	0.042	0.044	1.084	0.075	0.079	16.05	0.94	202.8	5.7	-999	1	0	-999	0
2167128	15.704	2	17	5898.4	112.3	111.4	4.105	0.071	0.079	1.124	0.102	0.092	8.69	0.55	308.5	31.4	-999	1	0	-999	0
2167151	13.282	0	17	5923.8	100.2	100.6	4.494	0.022	0.032	0.940	0.037	0.050	16.99	1.74	1045.3	35.5	-999	1	0	-999	0
2167198	12.728	0	17	6282.7	122.7	127.0	4.282	0.032	0.043	1.235	0.062	0.067	1.28	0.10	1136.4	137.3	1	1	0	-999	0
2167334	13.867	1	17	6437.5	132.1	125.3	4.138	0.035	0.034	1.388	0.065	0.057	4.42	0.55	209.4	10.4	-999	1	0	-999	0
2167392	14.082	1	17	6527.1	136.0	137.2	4.221	0.036	0.035	1.309	0.064	0.061	5.60	0.57	90.3	13.0	-999	1	0	-999	0
2167693	15.572	1	17	3913.5	78.2	75.7	4.679	0.013	0.014	0.557	0.013	0.013	17.35	1.24	1012.8	42.7	-999	1	0	-999	0
2167696	14.723	1	17	4775.0	82.2	77.6	4.563	0.028	0.025	0.760	0.038	0.034	30.43	3.86	763.0	22.7	-999	1	0	-999	0
2168263	14.738	1	17	6504.2	141.5	138.7	3.885	0.072	0.079	1.541	0.118	0.130	8.97	0.64	1576.3	38.3	-999	1	0	-999	0
2168417	15.741	2	17	5777.0	116.0	111.6	4.235	0.064	0.065	1.014	0.083	0.079	1.46	0.10	763.3	126.0	-999	1	0	-999	0
2168638	15.96	4	17	4860.6	92.8	86.6	4.598	0.026	0.032	0.740	0.039	0.040	18.73	1.57	1352.4	54.9	-999	1	0	-999	0
2282587	12.734	0	17	6106.8	108.8	117.5	3.846	0.037	0.053	1.512	0.076	0.159	17.43	1.61	79.9	4.8	-999	1	0	-999	0
2282652	15.005	1	17	4883.6	96.1	90.6	4.600	0.020	0.027	0.744	0.033	0.040	14.69	1.19	2806.0	102.1	-999	1	0	-999	0
2282663	15.92	1	17	4237.0	86.1	54.3	4.613	0.028	0.026	0.661	0.034	0.023	34.22	6.03	782.5	27.8	-999	1	0	-999	0
2282712	15.568	4	17	3452.0	44.0	44.0	4.923	0.048	0.032	0.332	0.041	0.041	19.79	1.50	2895.4	94.0	-999	2	-999	-999	1
2282783	15.297	1	17	4985.9	80.0	75.6	4.447	0.027	0.024	0.820	0.026	0.021	17.04	2.57	240.0	17.0	-999	1	1	-999	0
2282919	14.981	4	17	5166.8	87.7	83.6	4.537	0.025	0.037	0.892	0.039	0.045	20.92	2.06	1593.5	51.6	-999	1	0	-999	0
2282944	15.857	1	17	4302.3	78.9	72.2	4.622	0.021	0.021	0.670	0.027	0.022	32.15	1.15	407.4	27.9	-999	1	0	-999	0
2283092	13.814	1	17	4708.7	74.1	71.8	4.565	0.027	0.022	0.751	0.036	0.030	33.75	2.63	2254.1	52.5	-999	1	0	-999	0
2283166	13.998	1	17	6281.6	121.5	120.6	4.284	0.034	0.045	1.199	0.067	0.076	4.21	0.37	378.8	32.6	-999	1	0	-999	0
2283186	14.421	1	17	5403.4	101.5	85.4	4.252	0.044	0.040	0.883	0.055	0.041	26.67	2.59	1257.0	35.6	-999	1	0	-999	0
2283362	15.771	1	17	5292.7	102.2	96.6	4.525	0.037	0.048	0.848	0.049	0.056	26.29	1.14	904.6	47.3	-999	1	0	1	0
2283541	12.55	0	17	5398.3	81.7	79.9	4.493	0.024	0.034	0.967	0.040	0.054	7.30	0.53	4281.1	206.1	-999	1	0	-999	0
2283650	15.974	1	17	5536.9	116.9	110.6	4.079	0.085	0.081	0.973	0.077	0.073	9.35	0.68	4822.5	223.0	-999	1	0	-999	0
2283703	14.957	1	17	5133.0	91.7	79.8	4.465	0.033	0.024	0.797	0.041	0.029	2.47	0.17	7426.3	624.6	1	1	2	-999	0
2283749	16.522	14	17	3699.6	77.5	77.2	4.715	0.012	0.013	0.506	0.014	0.013	1.60	0.11	15503.4	1647.9	-999	1	0	-999	0
2283892	15.915	1	17	4518.5	81.1	76.7	4.589	0.025	0.023	0.719	0.031	0.028	44.23	4.98	1011.0	28.8	-999	1	0	-999	0
2283989	13.515	1	17	5784.0	123.1	117.1	4.187	0.040	0.042	1.034	0.089	0.082	10.80	0.93	215.8	12.8	-999	1	0	-999	0
2284012	13.575	1	17	6406.8	134.2	133.3	4.096	0.033	0.036	1.340	0.064	0.065	4.92	0.55	164.8	16.2	-999	1	0	-999	0
2284116	15.061	1	17	4543.2	76.1	72.8	4.580	0.024	0.019	0.727	0.031	0.026	42.43	3.62	1175.3	28.3	-999	1	0	-999	0
2284312	15.233	1	17	4808.9	91.1	85.6	4.598	0.025	0.025	0.707	0.034	0.030	29.38	2.90	974.7	30.0	-999	1	0	-999	0
2284620	14.819	1	17	6293.6	127.7	128.2	4.125	0.044	0.047	1.286	0.062	0.077	4.03	0.54	146.5	23.9	-999	1	0	-999	0
2284644	14.182	1	17	6204.6	122.9	121.4	4.360	0.037	0.042	1.038	0.065	0.069	8.97	0.87	491.0	27.7	-999	1	0	-999	0
2284676	12.818	0	17	5411.5	95.8	82.9	4.299	0.038	0.032	0.883	0.058	0.045	29.99	3.53	378.3	10.7	-999	1	0	-999	0
2284829	14.889	1	17	5425.4	96.4	93.2	4.553	0.022	0.036	0.856	0.037	0.053	9.49	0.74	2830.5	127.3	-999	1	0	-999	0
2284882	14.669	1	17	4667.9	78.6	72.0	4.601	0.021	0.024	0.723	0.031	0.032	15.11	1.25	1242.3	47.7	-999	1	0	-999	0
2284887	15.487	1	3	5649.9	108.3	107.0	4.461	0.039	0.050	0.941	0.058	0.066	17.32	0.70	691.0	32.1	-999	1	0	-999	0
2284919	15.689	1	17	3762.7	76.9	73.3	4.705	0.012	0.012	0.522	0.013	0.013	29.99	2.26	153.3	13.2	-999	1	0	-999	0
2284964	15.126	1	17	5730.6	103.0	99.2	4.453	0.036	0.047	0.963	0.056	0.067	20.94	2.38	500.0	21.7	-999	1	0	-999	0
2285151	12.847	0	17	6184.3	122.0	111.4	4.012	0.033	0.047	1.329	0.065	0.119	12.15	1.10	150.3	8.5	-999	1	0	-999	0
2285481	15.843	1	17	4652.4	85.0	78.6	4.548	0.028	0.021	0.755	0.031	0.025	31.27	2.84	768.7	28.1	-999	1	1	-999	0
2285548	13.778	1	17	4813.0	131.0	119.0	3.797	0.791	0.339	0.950	0.215	0.176	2.04	0.14	8877.7	805.5	1	2	-999	-999	1
2285584	12.392	0	17	6554.4	128.2	139.2	4.166	0.033	0.033	1.340	0.067	0.056	6.97	0.76	167.2	11.3	-999	1	0	-999	0
2285598	11.973	1	17	4131.0	66.7	82.4	4.595	0.021	0.015	0.641	0.015	0.013	37.19	5.95	900.1	20.0	-999	1	0	-999	0
2285695	15.46	3	16	5499.0	192.0	192.0	4.602	0.034	0.128	0.826	0.089	0.089	27.23	0.86	887.6	38.9	-999	2	-999	-999	1
2285805	14.801	1	17	5380.0	109.4	92.3	4.351	0.042	0.034	0.873	0.060	0.044	30.63	2.35	625.4	19.7	-999	1	0	-999	0
2285931	15.26	4	17	5658.1	122.1	116.4	3.969	0.055	0.051	1.082	0.076	0.074	14.88	1.12	4337.6	153.8	-999	1	0	-999	0
2297232	13.884	1	17	5706.0	77.0	77.0	4.525	0.014	0.126	1.048	0.042	0.063	22.09	1.79	714.4	23.1	-999	2	-999	-999	1
2297236	15.266	4	17	5706.0	77.0	77.0	4.525	0.014	0.126	1.048	0.042	0.063	22.39	2.16	795.7	29.7	-999	2	-999	-999	1
2297426	13.033	0	17	6188.9	119.0	118.5	4.409	0.033	0.039	1.003	0.055	0.063	25.58	3.11	136.1	5.7	-999	1	0	-999	0
2297468	12.266	0	17	6003.7	107.2	119.3	4.489	0.016	0.021	0.998	0.029	0.040	12.00	1.09	1450.4	55.8	-999	1	0	-999	0
2297729	16.319	1	17	4673.8	99.3	99.6	2.955	0.272	0.287	1.010	0.276	0.134	7.55	0.54	14207.6	692.6	-999	2	-999	-999	0
2298013	13.877	1	17	6243.2	107.7	112.2	4.356	0.024	0.031	1.180	0.045	0.059	2.36	0.16	1987.0	176.7	-999	1	0	-999	0
2298058	13.846	1	17	6123.0	129.9	125.1	4.065	0.045	0.041	1.002	0.076	0.063	8.31	0.64	422.7	24.6	-999	1	0	-999	0
2298185	15.943	4	17	5392.1	116.5	107.0	4.409	0.107	0.158	0.877	0.065	0.057	26.26	1.94	148.6	16.2	-999	1	-999	-999	0
2298305	14.788	1	17	5566.8	115.5	111.2	4.277	0.046	0.046	0.928	0.071	0.065	15.19	1.11	4628.9	159.2	-999	1	0	-999	0
2298664	15.64	4	17	4839.0	88.6	81.3	4.549	0.031	0.025	0.755	0.038	0.031	17.23	1.38	4282.8	144.1	-999	1	0	-999	0
2299081	12.847	0	17	6510.4	133.3	112.1	4.270	0.025	0.029	1.323	0.054	0.055	7.19	0.53	76.6	7.5	-999	1	0	-999	0
2299540	15.219	1	17	4906.7	93.1	86.4	4.588	0.023	0.029	0.759	0.034	0.042	25.40	2.49	548.4	21.4	-999	1	0	-999	0
2299707	15.18	1	17	4270.0	129.0	142.0	4.609	0.053	0.018	0.664	0.052	0.052	45.47	7.63	806.5	20.7	-999	2	-999	-999	1
2299738	13.961	1	17	5113.2	94.9	88.8	4.570	0.020	0.030	0.820	0.030	0.044	6.53	0.45	11246.2	570.0	1	1	0	1	0
2299823	15.528	1	17	5140.4	103.5	94.7	4.530	0.036	0.040	0.822	0.046	0.050	7.50	0.55	5821.4	288.8	-999	1	1	-999	0
2299892	15.648	1	17	3907.1	70.8	80.1	4.700	0.013	0.013	0.536	0.013	0.013	21.38	1.73	355.2	25.2	-999	1	0	-999	0
2300039	15.427	1	17	3829.7	83.1	82.1	4.678	0.010	0.011	0.552	0.011	0.010	1.69	0.11	2040.3	234.5	-999	1	0	-999	0
2300072	14.278	1	17	5293.7	133.3	121.3	3.615	0.043	0.057	1.391	0.093	0.126	3.16	0.22	1937.1	151.4	-999	1	0	-999	0
2300096	14.982	1	17	4935.9	92.2	83.3	4.576	0.024	0.030	0.773	0.036	0.044	37.45	1.73	999.9	26.2	-999	1	0	-999	0
2300167	14.969	1	17	6140.7	129.6	111.6	4.158	0.052	0.047	1.209	0.067	0.090	5.03	0.33	151.8	22.9	-999	1	0	-999	0
2300203	14.359	1	17	6555.8	128.0	142.2	4.099	0.035	0.037	1.350	0.063	0.055	4.24	0.53	288.6	28.8	-999	1	0	-999	0
2300253	15.667	1	17	5634.8	110.4	108.4	4.407	0.053	0.059	0.942	0.068	0.070	18.86	1.84	2648.0	89.8	-999	1	0	-999	0
2300440	15.013	1	17	4343.9	76.8	77.0	4.658	0.016	0.018	0.635	0.020	0.020	20.78	1.68	1881.2	60.0	-999	1	0	-999	0
2300631	13.823	1	17	6600.3	129.5	126.8	4.220	0.031	0.032	1.387	0.063	0.058	4.79	0.42	810.1	55.0	-999	1	0	-999	0
2300770	15.898	2	17	5119.7	97.3	89.3	4.466	0.045	0.037	0.824	0.048	0.037	21.51	2.10	805.3	35.5	-999	1	1	-999	0
2300835	15.54	4	17	5788.4	106.9	101.8	4.515	0.025	0.034	0.929	0.043	0.052	8.92	0.55	667.4	44.4	-999	1	0	-999	0
2301110	15.315	1	17	5064.8	101.0	93.2	3.998	0.048	0.048	0.884	0.037	0.031	22.88	2.02	258.7	15.3	-999	1	0	-999	0
2301119	15.913	4	17	5397.2	115.1	103.1	4.142	0.064	0.064	0.904	0.062	0.052	23.02	2.15	90.3	15.4	-999	1	0	-999	0
2301143	13.802	1	17	5995.8	112.9	104.1	4.480	0.017	0.028	0.995	0.033	0.052	21.67	2.12	413.2	15.7	-999	1	0	-999	0
2301244	14.066	14	14	5044.6	100.5	85.4	3.401	0.068	0.083	1.368	0.169	0.217	23.05	1.89	4631.5	240.1	-999	2	0	-999	0
2301367	14.491	1	17	5852.7	115.8	114.2	4.211	0.041	0.044	1.067	0.076	0.078	20.64	1.72	521.1	20.0	-999	1	0	-999	0
2301389	14.631	1	17	5550.1	118.4	112.7	4.284	0.045	0.044	0.922	0.070	0.064	15.53	1.45	1056.1	40.9	-999	1	0	-999	0
2301512	14.51	1	17	5950.2	124.1	123.2	3.888	0.063	0.053	1.262	0.145	0.081	3.07	0.22	1025.9	88.8	1	1	0	-999	0
2301590	14.477	1	17	5216.0	142.0	142.0	4.601	0.030	0.084	0.852	0.062	0.101	7.87	0.47	222.2	18.6	-999	2	-999	-999	1
2301872	13.052	0	17	3957.0	67.4	76.0	4.695	0.013	0.013	0.544	0.012	0.013	22.59	1.91	400.7	13.2	-999	1	0	-999	0
2301910	14.091	10	10	6369.0	176.0	242.0	4.319	0.124	0.186	1.043	0.184	0.123	7.21	0.48	51.9	9.6	-999	2	-999	-999	1
2302108	15.179	1	17	5032.9	97.3	91.4	4.573	0.025	0.033	0.786	0.037	0.047	11.45	0.85	2907.4	120.7	-999	1	0	-999	0
2302281	15.151	1	17	5218.9	100.4	92.7	4.605	0.018	0.028	0.767	0.030	0.042	21.96	1.89	1712.8	54.4	-999	1	0	-999	0
2302288	12.548	0	17	5817.9	119.1	109.9	4.247	0.037	0.040	1.046	0.075	0.075	18.19	1.51	907.5	29.3	-999	1	0	-999	0
2302505	12.329	0	17	6193.5	122.6	120.1	4.264	0.038	0.040	1.022	0.071	0.069	6.98	1.10	74.0	6.6	1	1	0	-999	0
2302548	13.562	1	17	4913.3	76.8	71.4	4.571	0.022	0.030	0.798	0.033	0.043	12.18	0.85	4689.8	176.0	-999	1	0	0	0
2302741	15.263	4	17	6066.8	117.5	113.8	4.430	0.030	0.040	1.049	0.051	0.063	23.06	2.82	77.3	10.1	-999	1	0	-999	0
2302787	14.434	1	17	5480.0	100.8	97.7	4.548	0.020	0.033	0.871	0.034	0.052	20.63	2.22	1505.4	51.7	-999	1	0	-999	0
2302794	15.465	1	17	5505.3	107.1	104.7	4.506	0.033	0.048	0.897	0.049	0.060	23.70	2.75	1251.0	42.0	-999	1	0	-999	0
2302851	13.102	0	17	4203.2	63.4	48.4	4.614	0.028	0.024	0.646	0.024	0.018	12.18	0.84	3499.8	131.6	-999	1	-999	-999	0
2302901	14.206	1	17	6539.6	124.1	130.2	4.311	0.025	0.036	1.268	0.046	0.056	3.55	0.30	813.9	66.1	-999	1	0	-999	0
2302942	15.105	1	17	6207.2	126.9	118.9	3.989	0.055	0.059	1.347	0.085	0.112	13.88	1.09	575.0	29.1	-999	1	0	-999	0
2302997	14.709	1	17	4098.7	64.9	76.5	4.623	0.020	0.016	0.617	0.014	0.014	25.40	1.86	4209.4	112.2	-999	1	0	1	0
2303102	12.963	0	17	5181.3	82.1	79.9	4.523	0.027	0.036	0.886	0.043	0.052	20.92	1.72	3281.7	94.1	-999	1	0	-999	0
2303139	13.723	1	17	5772.4	118.0	112.0	4.300	0.043	0.045	0.996	0.076	0.075	24.19	2.74	322.2	11.6	-999	1	0	-999	0
2303279	13.751	1	17	5762.1	99.2	93.1	4.491	0.022	0.035	0.955	0.040	0.059	13.34	1.11	917.8	36.6	-999	1	0	-999	0
2303311	15.817	4	17	5004.9	97.7	90.3	4.535	0.038	0.038	0.798	0.045	0.042	24.54	1.85	2871.3	85.8	-999	1	0	-999	0
2303352	14.428	1	17	5655.9	159.7	171.7	4.419	0.040	0.046	0.949	0.077	0.079	2.99	0.20	422.1	44.6	-999	1	0	-999	0
2303459	14.664	1	17	5933.7	96.8	96.0	4.502	0.017	0.022	0.985	0.030	0.035	15.53	1.29	1841.1	66.5	-999	1	0	-999	0
2303748	13.74	1	17	6138.0	86.0	80.0	4.221	0.137	0.125	1.195	0.085	0.106	11.56	0.90	149.0	5.2	-999	2	-999	-999	1
2303936	14.456	1	17	5662.1	110.6	105.3	4.246	0.045	0.046	0.966	0.074	0.071	4.21	0.30	5216.0	336.4	-999	1	0	-999	0
2303988	15.853	1	17	5267.9	112.9	105.6	4.578	0.025	0.035	0.804	0.044	0.052	20.63	1.77	556.5	28.8	-999	1	0	-999	0
2304140	15.286	1	17	4437.1	77.0	74.0	4.637	0.017	0.020	0.665	0.024	0.024	17.11	1.34	2841.7	97.3	-999	1	0	-999	0
2304269	12.646	0	17	6062.7	118.7	114.5	4.323	0.039	0.040	1.015	0.072	0.069	15.14	1.39	25.5	3.3	-999	1	0	-999	0
2304391	11.852	0	17	5819.0	120.3	112.7	3.867	0.042	0.032	1.261	0.076	0.064	24.33	1.72	150.5	3.6	-999	1	0	-999	0
2304422	15.071	4	17	5373.4	110.7	101.1	4.501	0.036	0.043	0.874	0.054	0.062	20.07	1.69	2887.3	90.0	-999	1	0	-999	0
2304576	13.882	1	17	6410.7	136.6	125.9	4.294	0.029	0.039	1.245	0.057	0.073	3.71	0.35	397.1	35.3	-999	1	0	-999	0
2304604	14.902	1	17	5608.4	134.0	133.8	4.243	0.042	0.041	0.935	0.074	0.066	1.69	0.11	20144.1	2006.1	1	1	0	-999	0
2304757	15.501	1	17	4911.9	82.7	75.0	4.480	0.026	0.020	0.803	0.030	0.022	24.20	1.74	4207.0	118.7	-999	1	1	-999	0
2304873	15.133	1	17	5552.9	114.5	115.1	4.424	0.045	0.050	0.919	0.068	0.069	22.59	3.23	498.3	20.9	-999	1	0	-999	0
2305167	14.661	1	17	5497.3	102.5	97.5	4.519	0.025	0.039	0.894	0.042	0.059	20.21	1.87	1560.3	50.3	-999	1	0	-999	0
2305283	15.871	4	17	3674.9	79.2	66.7	4.746	0.011	0.011	0.472	0.012	0.012	41.27	4.94	671.3	22.8	-999	1	0	-999	0
2305292	14.786	1	17	6404.8	130.3	136.7	4.169	0.040	0.039	1.377	0.063	0.055	3.36	0.27	164.6	27.0	-999	1	0	-999	0
2305311	14.962	1	16	5037.3	202.8	376.5	4.380	0.171	0.396	0.832	0.071	0.097	27.99	2.11	2425.7	77.4	-999	1	-999	-1	0
2305562	13.741	1	17	4865.2	74.7	80.9	4.485	0.023	0.026	0.786	0.023	0.022	22.42	3.47	800.9	25.0	-999	1	-999	-999	0
2305698	14.116	1	17	5812.3	118.6	115.7	4.140	0.045	0.048	1.069	0.097	0.084	21.50	3.38	277.1	11.8	-999	1	0	-999	0
2305760	15.164	1	17	4341.0	86.1	87.9	4.648	0.017	0.019	0.646	0.021	0.021	19.80	1.73	853.1	32.7	-999	1	0	-999	0
2305862	11.227	0	1	6718.0	146.9	147.7	4.139	0.032	0.029	1.400	0.076	0.065	1.99	0.25	269.0	27.8	-999	1	0	-999	0
2305949	13.122	0	17	6404.0	70.0	77.0	4.387	0.040	0.112	1.110	0.081	0.067	21.08	1.84	153.6	6.9	-999	2	-999	-999	1
2305985	13.39	0	17	6745.6	141.3	135.8	4.073	0.032	0.031	1.455	0.079	0.072	6.70	0.87	160.0	13.1	-999	1	0	-999	0
2306208	13.824	1	17	6269.5	140.5	131.0	3.560	0.068	0.039	1.679	0.199	0.079	5.02	0.51	202.7	19.0	-999	1	0	-999	0
2306215	13.822	1	17	6457.8	130.6	129.8	4.306	0.026	0.036	1.256	0.049	0.058	5.04	0.45	118.8	14.2	-999	1	0	-999	0
2306308	14.924	1	17	6391.7	131.2	135.3	4.260	0.044	0.043	1.249	0.063	0.070	5.05	0.26	181.8	24.2	-999	1	0	-999	0
2306410	14.016	1	17	6112.8	122.1	116.1	3.985	0.040	0.053	1.318	0.078	0.123	16.75	1.17	145.2	9.1	-999	1	0	-999	0
2306569	15.251	1	17	5590.3	105.7	97.8	4.560	0.020	0.029	0.864	0.034	0.043	14.49	1.22	1091.5	46.8	-999	1	0	-999	0
2306621	14.127	1	17	6020.8	124.5	133.5	4.226	0.115	0.115	1.121	0.096	0.100	9.90	0.81	616.7	31.3	-999	1	-999	-999	0
2306630	15.164	1	17	4386.0	117.0	143.0	4.762	0.045	0.045	0.528	0.034	0.041	27.61	2.16	424.9	17.2	-999	2	-999	-999	1
2306953	15.53	1	17	5186.0	106.5	94.9	4.485	0.044	0.039	0.834	0.055	0.047	27.99	2.96	530.4	21.7	-999	1	0	-999	0
2307197	15.664	1	17	5608.3	128.5	122.3	4.333	0.118	0.133	0.941	0.080	0.073	10.30	0.74	1154.4	62.0	-999	1	-999	-999	0
2307249	15.655	4	17	4889.0	176.0	176.0	4.699	0.048	0.028	0.565	0.041	0.024	5.30	0.37	9152.0	530.7	-999	2	-999	-999	1
2307464	15.237	1	17	5669.8	123.7	120.5	4.145	0.056	0.055	0.999	0.086	0.075	7.00	0.53	3443.6	180.9	-999	1	0	-999	0
2307604	13.068	1	17	5911.9	184.0	368.8	4.221	0.142	0.176	1.074	0.167	0.169	22.69	1.17	157.4	6.7	-999	1	-999	-999	0
2307701	15.684	2	17	5531.0	120.6	114.2	4.228	0.061	0.060	0.925	0.071	0.063	27.19	3.05	329.8	18.1	-999	1	0	-999	0
2307798	15.31	4	17	6358.9	136.9	131.4	4.041	0.060	0.063	1.358	0.083	0.086	5.30	0.31	158.0	26.2	-999	1	0	-999	0
2307837	15.524	1	17	4867.7	100.3	95.0	3.498	0.960	0.273	0.957	0.315	0.181	9.17	0.67	2052.5	102.0	-999	2	-999	-999	0
2307948	12.233	0	17	6250.4	124.5	115.4	3.965	0.030	0.032	1.532	0.058	0.072	6.52	0.88	271.7	8.3	-999	1	0	-999	0
2308103	15.818	1	17	4975.1	96.0	87.5	4.645	0.021	0.025	0.688	0.031	0.034	31.06	4.29	776.1	30.0	-999	1	0	-999	0
2308152	15.378	1	17	5845.1	123.6	120.3	4.032	0.068	0.066	1.130	0.117	0.085	7.93	0.57	1664.0	90.5	-999	1	0	-999	0
2308518	15.538	2	17	6378.0	134.0	131.5	4.259	0.055	0.058	1.244	0.065	0.076	4.72	0.56	284.6	38.4	-999	1	0	-999	0
2308603	14.705	1	17	5221.5	88.6	78.0	4.391	0.033	0.025	0.845	0.044	0.030	10.91	0.77	2449.8	103.1	-999	1	0	-999	0
2308613	14.028	1	17	6387.5	126.0	121.3	3.935	0.036	0.041	1.461	0.076	0.101	4.79	0.76	176.1	18.8	-999	1	0	-999	0
2308681	12.402	0	17	5826.7	107.3	104.9	4.359	0.043	0.046	1.007	0.074	0.077	23.66	2.16	103.3	4.4	-999	1	0	-999	0
2308753	10.773	0	17	6452.0	129.5	135.4	4.167	0.030	0.029	1.344	0.060	0.051	2.77	0.34	182.9	16.4	-999	1	0	-999	0
2308980	14.176	1	17	5860.1	127.9	126.6	3.868	0.047	0.037	1.238	0.082	0.073	15.53	1.35	859.6	33.0	-999	1	0	-999	0
2309030	12.95	0	17	5325.3	94.5	81.6	4.241	0.034	0.030	0.915	0.050	0.040	6.71	0.47	5612.5	281.1	-999	1	0	-999	0
2309124	15.173	1	17	5439.6	116.1	99.8	4.257	0.046	0.042	0.895	0.063	0.049	26.14	2.20	311.6	14.9	-999	1	0	-999	0
2309152	15.903	4	17	4039.4	71.4	76.6	4.665	0.017	0.016	0.576	0.015	0.015	28.97	3.12	181.1	15.8	-999	1	0	-999	0
2309173	15.531	2	17	5925.1	121.2	121.2	4.007	0.139	0.145	1.186	0.128	0.116	7.10	0.49	646.2	48.6	-999	1	-999	-999	0
2309404	13.986	1	17	5716.5	92.6	91.7	4.547	0.015	0.022	0.904	0.025	0.033	22.08	2.13	1323.1	39.9	-999	1	0	-999	0
2309420	11.831	0	17	6091.0	115.3	112.6	4.280	0.037	0.040	1.125	0.069	0.078	9.55	0.79	41.8	3.8	-999	1	0	-999	0
2309478	14.498	1	17	5392.3	93.8	91.8	4.572	0.024	0.035	0.805	0.033	0.044	18.47	1.53	2321.6	74.7	-999	1	0	-999	0
2309568	14.605	1	17	6323.7	141.5	131.4	4.146	0.041	0.045	1.287	0.062	0.071	6.30	0.46	784.8	50.2	-999	1	0	-999	0
2309625	14.869	1	17	5683.1	129.9	120.8	3.827	0.048	0.046	1.218	0.070	0.078	27.00	3.32	408.7	15.8	-999	1	0	-999	0
2309690	12.211	0	17	5873.0	109.8	106.0	4.280	0.038	0.040	1.031	0.072	0.070	19.89	3.55	73.9	3.8	-999	1	0	-999	0
2309884	13.383	0	17	6399.5	136.9	126.5	4.295	0.028	0.038	1.241	0.058	0.074	5.33	0.32	64.4	9.4	-999	1	0	-999	0
2309900	12.763	0	17	6006.1	123.9	109.0	4.140	0.028	0.036	1.277	0.050	0.076	21.95	1.49	95.2	4.7	-999	1	0	-999	0
2309943	13.293	0	17	6301.1	129.9	127.5	4.066	0.034	0.037	1.326	0.064	0.073	7.22	0.63	105.8	9.8	-999	1	0	-999	0
2310098	15.257	4	17	5587.7	104.2	101.0	4.482	0.036	0.047	0.921	0.054	0.063	18.88	2.75	348.3	19.1	-999	1	0	-999	0
2310187	15.783	4	17	5713.4	111.2	107.1	4.466	0.040	0.052	0.951	0.057	0.065	23.02	2.70	385.8	22.0	-999	1	0	-999	0
2310213	13.864	1	17	6478.0	161.0	210.0	4.396	0.067	0.216	1.160	0.178	0.145	7.74	0.62	68.2	9.3	-999	2	-999	-999	1
2310233	13.246	0	17	6543.0	71.0	77.0	4.147	0.162	0.108	1.161	0.118	0.075	5.67	0.22	43.9	7.6	-999	2	-999	-999	1
2310259	14.565	1	17	5128.8	99.7	93.7	4.570	0.023	0.033	0.801	0.036	0.050	31.06	3.07	1457.5	37.9	-999	1	0	-999	0
2310456	15.043	1	17	5291.0	97.2	90.9	4.570	0.022	0.035	0.821	0.036	0.051	5.45	0.39	9000.0	507.6	1	1	0	-999	0
2310467	15.973	4	17	5740.2	111.3	108.2	4.463	0.041	0.054	0.958	0.058	0.065	5.42	0.39	406.5	50.5	-999	1	0	-999	0
2310497	14.05	1	17	5034.5	89.9	82.0	4.554	0.028	0.033	0.800	0.041	0.048	10.32	0.71	5585.2	228.2	-999	1	0	-999	0
2310639	14.85	1	17	5754.0	103.8	103.4	4.534	0.028	0.036	0.902	0.042	0.041	12.51	1.10	467.5	25.3	-999	1	0	-999	0
2310822	15.706	4	17	5073.7	100.0	94.4	4.568	0.027	0.036	0.793	0.040	0.048	13.52	1.12	2741.1	109.8	-999	1	0	-999	0
2310874	15.954	2	17	5352.5	106.2	103.1	4.546	0.030	0.044	0.846	0.046	0.055	21.81	2.05	2379.0	78.9	-999	1	0	-999	0
2311117	14.66	1	17	5783.3	107.9	100.2	4.516	0.019	0.030	0.932	0.035	0.050	21.52	2.18	464.9	18.5	-999	1	0	-999	0
2311174	12.676	1	17	6202.4	130.0	131.0	3.920	0.050	0.039	1.254	0.134	0.066	20.65	2.69	123.2	5.6	-999	1	0	-999	0
2311218	12.159	0	17	6813.6	144.0	136.5	4.215	0.029	0.030	1.405	0.067	0.060	2.12	0.18	245.9	26.7	1	1	0	-999	0
2311350	13.841	1	17	4962.3	80.6	77.2	4.569	0.025	0.031	0.785	0.036	0.044	9.11	0.66	3008.4	133.1	-999	1	0	-999	0
2311508	15.995	1	17	5154.3	107.3	98.3	4.519	0.041	0.045	0.825	0.050	0.050	19.39	1.51	2733.4	94.5	-999	1	0	-999	0
2311578	15.657	4	17	4694.3	91.1	84.6	4.618	0.020	0.025	0.707	0.030	0.033	11.06	0.88	1953.8	90.6	-999	1	0	-999	0
2311704	14.75	1	17	6087.8	130.9	135.4	3.659	0.069	0.058	1.563	0.176	0.108	2.04	0.11	165.4	34.5	-999	1	0	-999	0
2311842	14.514	1	17	4482.0	134.0	134.0	4.679	0.052	0.032	0.562	0.054	0.032	19.39	1.49	2352.8	73.8	-999	2	-999	-999	1
2421946	13.166	0	17	6339.1	117.8	114.5	4.356	0.022	0.033	1.180	0.045	0.064	7.67	0.49	44.6	6.4	-999	1	0	-999	0
2422056	13.728	1	17	4890.9	75.3	66.4	4.481	0.023	0.015	0.803	0.029	0.019	16.41	1.29	4601.4	149.2	-999	1	0	-999	0
2422296	14.167	1	17	5245.1	112.8	109.6	3.985	0.091	0.081	0.835	0.040	0.032	19.12	1.52	2844.7	87.8	-999	1	-999	-999	0
2422382	15.683	2	17	6047.9	111.6	108.9	4.392	0.047	0.061	1.065	0.065	0.072	3.78	0.26	2369.9	182.8	-999	1	0	-999	0
2422406	15.331	1	3	5720.6	110.8	105.9	4.354	0.056	0.056	0.971	0.074	0.073	19.49	2.93	583.9	26.1	-999	1	0	-999	0
2422709	15.879	1	17	5298.4	111.4	110.3	4.513	0.042	0.054	0.852	0.053	0.057	8.92	0.69	3106.4	153.3	-999	1	0	-999	0
2422714	15.632	1	17	4982.7	87.9	81.2	4.527	0.037	0.034	0.797	0.045	0.039	28.77	3.10	184.7	13.8	-999	1	0	-999	0
2422825	15.917	1	17	5518.1	100.8	98.9	4.519	0.035	0.050	0.889	0.050	0.058	23.57	2.35	333.4	21.7	-999	1	0	-999	0
2422906	15.167	1	17	4986.6	88.7	80.8	4.527	0.035	0.031	0.798	0.046	0.040	27.22	5.39	161.0	10.9	-999	1	0	-999	0
2422920	15.584	2	17	4934.8	88.5	82.5	4.522	0.038	0.031	0.792	0.043	0.035	46.43	7.20	1018.0	26.2	-999	1	0	-999	0
2423052	15.044	1	17	4744.3	83.7	77.1	4.587	0.026	0.021	0.709	0.034	0.028	30.84	4.05	1003.9	29.2	-999	1	0	-999	0
2423167	12.574	0	17	6154.4	111.2	109.0	4.371	0.028	0.039	1.116	0.054	0.073	14.25	1.14	161.1	7.9	-999	1	0	-999	0
2423223	15.461	1	3	5373.3	106.4	93.7	4.150	0.057	0.058	0.896	0.058	0.047	2.76	0.19	182.3	40.8	-999	1	0	-999	0
2423316	13.153	0	17	6079.8	111.9	110.6	4.198	0.034	0.043	1.165	0.065	0.089	5.13	0.59	651.7	42.1	-999	1	0	-999	0
2423357	14.989	1	17	5536.7	106.7	106.2	4.424	0.046	0.049	0.903	0.065	0.063	22.10	2.50	359.2	16.7	-999	1	0	-999	0
2423466	12.984	0	17	6150.8	110.2	107.2	4.402	0.023	0.035	1.095	0.045	0.066	15.32	2.69	216.1	9.9	-999	1	0	-999	0
2423549	15.794	1	17	4046.1	80.9	81.4	4.617	0.016	0.016	0.618	0.014	0.014	40.14	4.30	1721.6	43.7	-999	1	0	-999	0
2423717	12.714	0	17	5990.7	100.1	101.5	4.108	0.033	0.047	1.186	0.068	0.103	13.49	0.95	42.4	4.1	-999	1	0	-999	0
2423813	15.962	2	17	5159.4	98.4	89.5	4.469	0.048	0.041	0.830	0.052	0.041	45.16	6.21	780.7	24.5	-999	1	0	-999	0
2423836	14.558	1	17	5305.5	102.5	96.1	4.524	0.031	0.041	0.856	0.046	0.058	23.87	2.81	740.1	24.5	-999	1	0	-999	0
2423839	15.024	1	17	4879.5	92.0	84.0	4.590	0.022	0.028	0.754	0.034	0.040	12.35	0.89	870.7	41.1	-999	1	0	-999	0
2423885	15.759	1	17	5817.6	112.2	108.7	4.168	0.073	0.074	1.057	0.093	0.084	11.51	0.93	1390.7	68.7	-999	1	0	-999	0
2423938	14.292	1	17	4666.2	75.8	70.1	4.596	0.022	0.023	0.728	0.032	0.033	40.70	5.17	708.6	17.6	-999	1	0	-999	0
2423951	15.909	2	17	5272.4	81.8	72.8	4.239	0.055	0.057	0.877	0.034	0.027	10.61	0.76	4132.4	181.3	-999	1	1	-999	0
2424289	15.475	1	17	4804.5	80.3	72.3	4.498	0.023	0.017	0.790	0.025	0.019	15.53	1.27	2242.6	84.2	-999	1	1	-999	0
2424302	14.772	1	17	4768.4	98.2	96.7	4.618	0.022	0.021	0.677	0.030	0.026	24.88	2.36	934.2	29.6	-999	1	0	-999	0
2424309	15.724	1	17	4838.0	86.8	82.2	4.537	0.033	0.027	0.777	0.040	0.032	30.84	2.39	2075.0	57.5	-999	1	0	-999	0
2424688	15.818	1	17	4223.8	82.8	55.6	4.641	0.026	0.031	0.636	0.026	0.021	10.90	0.73	8721.6	355.2	-999	1	0	-999	0
2424793	13.934	1	17	5150.9	93.5	83.5	4.469	0.041	0.032	0.828	0.053	0.040	17.35	1.34	4776.1	150.9	-999	1	0	-999	0
2424905	12.595	0	17	6671.5	133.4	143.9	4.122	0.033	0.032	1.397	0.073	0.063	8.97	1.04	94.3	7.1	-999	1	0	-999	0
2425184	15.586	1	17	5302.1	105.7	98.9	4.526	0.034	0.045	0.851	0.047	0.057	18.60	1.54	3921.9	127.5	-999	1	0	-999	0
2425185	15.188	1	17	5304.3	97.2	93.8	4.574	0.021	0.034	0.817	0.035	0.050	21.21	1.69	604.6	24.8	-999	1	0	-999	0
2425196	14.204	1	17	5940.0	117.9	114.5	4.313	0.043	0.044	1.056	0.076	0.079	19.67	2.53	684.5	24.3	-999	1	0	-999	0
2425386	15.361	1	17	5495.6	102.5	101.4	4.478	0.040	0.051	0.902	0.056	0.064	23.54	2.12	1679.3	52.8	-999	1	0	-999	0
2425407	15.626	2	17	5150.1	80.6	75.8	4.352	0.042	0.042	0.856	0.026	0.023	27.61	2.42	1322.2	41.7	-999	1	1	-999	0
2425504	15.994	2	17	5502.8	122.3	116.8	3.997	0.084	0.077	1.004	0.081	0.078	3.72	0.26	6229.3	447.5	1	1	0	-999	0
2425537	13.355	0	17	5373.9	104.0	86.1	4.211	0.036	0.029	0.887	0.053	0.039	21.66	1.88	1802.6	52.4	-999	1	1	-999	0
2425544	14.456	3	16	5365.0	115.3	119.1	3.596	0.040	0.051	1.453	0.090	0.115	20.91	1.78	328.9	16.7	-999	1	0	-999	0
2435893	15.241	1	17	4048.6	78.6	78.3	4.626	0.016	0.015	0.612	0.014	0.014	41.84	3.92	1250.7	30.6	-999	1	0	-999	0
2436635	15.856	1	17	4733.7	60.8	68.0	4.496	0.021	0.020	0.789	0.018	0.017	1.15	0.08	21257.3	2578.2	1	1	1	-999	0
2436781	15.782	4	5	5584.9	103.4	100.9	4.383	0.066	0.068	0.928	0.069	0.067	12.69	0.93	419.1	15.4	-999	1	0	-999	0
2437044	15.749	4	17	4961.8	87.5	81.7	4.543	0.036	0.038	0.789	0.043	0.041	24.21	2.07	133.2	14.6	-999	1	0	-999	0
2437092	17.588	4	5	6112.0	193.0	236.0	4.336	0.128	0.192	1.018	0.167	0.125	3.16	0.21	1660.7	121.5	-999	2	-999	-999	1
2437329	15.885	2	17	4771.7	83.8	78.4	4.576	0.028	0.030	0.751	0.038	0.036	11.53	0.86	2121.6	97.9	-999	1	0	-999	0
2437359	14.599	1	17	5272.0	158.0	142.0	4.542	0.045	0.097	0.848	0.078	0.078	16.30	1.37	1435.6	51.8	-999	2	-999	-999	1
2437612	16.602	6	10	5199.4	248.0	142.6	3.971	0.181	0.067	0.903	0.136	0.056	11.29	1.56	685.6	26.3	-999	1	0	-999	0
2437849	16.789	6	9	5448.0	202.0	168.0	3.771	0.672	0.168	1.349	0.180	0.421	10.91	0.80	4053.9	196.8	-999	2	-999	-999	1
2437852	17.266	2	5	5505.0	191.0	191.0	4.555	0.032	0.179	0.992	0.082	0.112	10.89	0.79	3214.1	186.8	-999	2	-999	-999	1
2437888	14.784	10	17	5628.7	103.0	101.3	4.404	0.045	0.049	0.940	0.070	0.070	9.97	0.85	1436.6	67.2	-999	1	0	-999	0
2437996	13.937	1	17	5634.3	91.1	85.4	4.508	0.019	0.028	0.954	0.034	0.046	14.49	1.23	2071.0	74.2	-999	1	0	-999	0
2438264	14.172	1	17	4920.0	80.9	76.4	4.522	0.033	0.029	0.819	0.045	0.038	35.43	5.65	1294.5	31.2	-999	1	0	0	0
2438272	13.223	0	17	6254.6	121.0	113.2	4.451	0.015	0.023	1.055	0.030	0.046	11.37	0.97	1053.9	43.6	-999	1	0	-999	0
2438502	16.209	2	17	5421.8	172.9	184.3	3.866	0.065	0.083	1.240	0.125	0.150	8.21	0.55	4319.5	220.5	-999	1	0	-1	0
2438513	13.982	1	17	5850.1	91.3	89.5	4.518	0.013	0.020	0.963	0.025	0.033	13.13	1.07	3155.6	116.4	-999	1	0	1	0
2438566	15.932	4	5	5769.1	123.7	116.0	3.904	0.100	0.088	1.176	0.104	0.097	6.99	0.51	783.0	30.9	-999	3	0	-999	0
2438588	15.158	1	17	4927.4	87.0	80.2	4.570	0.026	0.031	0.776	0.037	0.043	20.09	2.47	241.7	15.0	-999	1	0	-999	0
2438757	12.556	0	17	6630.1	136.5	129.1	3.783	0.031	0.033	1.686	0.074	0.075	2.94	0.18	175.4	18.3	-999	2	0	-999	0
2438851	14.767	1	17	5292.1	106.2	95.2	4.487	0.040	0.040	0.857	0.058	0.057	29.14	4.80	970.7	28.2	-999	1	0	-999	0
2438863	13.527	0	17	5722.4	90.5	84.3	4.454	0.018	0.028	1.069	0.035	0.050	26.84	1.58	455.7	14.0	-999	1	0	-999	0
2438873	15.936	4	17	4705.0	167.0	167.0	4.681	0.052	0.032	0.564	0.051	0.028	0.47	0.04	11208.6	1091.5	1	2	-999	-999	1
2438927	15.113	1	17	7020.1	152.4	150.0	4.175	0.060	0.063	1.459	0.086	0.078	3.64	0.25	262.6	36.0	-999	2	0	-999	0
2439094	13.684	1	17	4736.0	74.8	71.6	4.562	0.027	0.022	0.756	0.038	0.031	13.24	1.06	3490.6	126.9	-999	1	0	-999	0
2439140	11.927	0	17	5731.6	104.9	102.2	4.231	0.039	0.041	1.024	0.075	0.071	8.72	0.61	3064.6	134.9	-999	1	0	-999	0
2439469	14.475	1	17	6301.9	125.7	121.8	3.977	0.037	0.049	1.337	0.067	0.111	5.21	0.39	525.4	39.8	-999	1	0	-999	0
2439496	15.854	1	17	4560.8	82.5	78.8	4.596	0.024	0.023	0.717	0.032	0.029	38.77	6.30	852.3	32.0	-999	1	0	-999	0
2439798	11.651	0	17	6234.7	195.4	175.6	4.256	0.027	0.029	1.294	0.069	0.074	9.03	0.75	93.8	6.0	-999	1	0	-999	0
2439966	16.798	5	17	4624.5	105.6	100.8	4.546	0.032	0.030	0.756	0.031	0.030	28.18	3.09	400.5	36.4	-999	1	1	-999	0
2441123	14.217	1	17	5368.9	96.9	91.8	4.456	0.042	0.042	0.873	0.064	0.059	25.40	2.33	968.9	29.8	-999	1	0	-999	0
2441151	14.687	1	17	5400.2	109.3	91.7	4.342	0.042	0.034	0.872	0.059	0.043	4.31	0.31	535.6	45.9	-999	1	0	-1	0
2441175	14.57	1	17	6419.9	131.0	125.3	4.292	0.033	0.042	1.247	0.057	0.070	5.25	0.28	93.1	16.2	-999	1	0	-999	0
2441255	13.339	0	17	6128.5	132.4	112.2	4.100	0.035	0.033	1.265	0.059	0.082	14.33	0.94	103.9	7.0	-999	1	0	-999	0
2441337	15.273	1	17	5340.3	108.1	102.2	4.554	0.041	0.059	0.827	0.060	0.064	13.68	0.84	444.1	13.0	-999	1	-999	-999	0
2441409	15.98	2	17	4568.8	83.3	78.7	4.599	0.023	0.024	0.715	0.032	0.030	25.05	1.78	4015.7	115.7	-999	1	0	-999	0
2441470	13.213	0	17	6407.4	113.3	113.5	4.355	0.018	0.025	1.222	0.034	0.049	2.22	0.15	1944.0	175.0	1	1	0	-999	0
2441551	15.645	1	17	5865.9	121.6	118.1	3.991	0.078	0.072	1.161	0.114	0.088	9.89	0.57	228.3	25.4	-999	1	0	-999	0
2441562	15.558	1	17	4184.6	56.5	87.6	4.593	0.024	0.018	0.652	0.029	0.016	9.97	0.69	4635.1	202.8	-999	1	0	-999	0
2441648	13.973	1	17	6105.9	125.9	115.1	4.073	0.044	0.047	1.102	0.100	0.077	14.69	0.97	362.8	16.8	-999	1	0	-999	0
2441671	14.931	1	17	5802.6	126.4	123.9	4.436	0.073	0.119	0.973	0.084	0.080	19.24	2.39	443.4	20.0	-999	1	-999	-999	0
2441830	15.675	1	17	5522.9	103.2	96.9	4.583	0.021	0.028	0.826	0.034	0.041	14.98	1.30	2269.9	88.4	-999	1	0	-999	0
2441862	14.258	1	17	5364.8	101.1	84.4	4.309	0.045	0.041	0.875	0.054	0.039	19.25	1.71	1261.2	41.5	-999	1	0	-999	0
2441864	11.23	0	17	5857.9	103.1	96.1	4.122	0.028	0.041	1.211	0.055	0.100	24.73	1.88	310.9	9.0	-999	1	0	-999	0
2441891	15.556	1	17	3924.3	77.6	75.3	4.672	0.014	0.013	0.564	0.013	0.013	15.32	1.11	1663.0	66.5	-999	1	0	-999	0
2441950	14.703	1	17	6278.0	168.0	224.0	4.425	0.054	0.216	1.132	0.157	0.157	7.20	1.01	105.4	15.2	-999	2	-999	-999	1
2441989	15.911	1	17	4417.1	79.3	74.9	4.610	0.022	0.021	0.692	0.028	0.025	38.24	2.81	3851.3	89.7	-999	1	0	-999	0
2442004	15.89	1	17	4172.6	61.0	55.8	4.637	0.034	0.027	0.622	0.019	0.018	8.74	0.64	12918.0	579.8	-999	1	0	-999	0
2442165	14.065	1	17	5093.5	90.3	81.0	4.567	0.018	0.028	0.842	0.030	0.041	13.43	0.92	5572.2	199.7	-999	1	0	-999	0
2442210	14.307	1	17	5032.4	102.4	90.7	4.587	0.020	0.029	0.775	0.033	0.047	8.09	0.59	4599.6	214.3	-999	1	0	-999	0
2442297	15.515	4	17	5367.0	102.1	98.7	4.502	0.039	0.049	0.870	0.052	0.060	14.67	1.08	755.1	37.3	-999	1	0	-999	0
2442551	12.445	0	17	5640.1	90.2	88.7	4.442	0.029	0.037	1.014	0.052	0.063	3.26	0.23	5759.7	412.1	1	1	0	-999	0
2442687	11.193	0	17	5903.2	105.6	112.1	4.097	0.038	0.046	1.120	0.099	0.082	10.37	1.34	207.1	9.7	-999	1	0	-999	0
2442726	15.538	4	17	4734.6	101.6	97.5	4.637	0.040	0.039	0.676	0.056	0.056	21.36	1.89	946.9	36.4	-999	1	-999	-999	0
2442862	13.867	2	17	6115.0	114.0	115.7	4.406	0.034	0.040	1.010	0.057	0.065	17.96	1.43	158.7	8.8	-999	1	0	-999	0
2442866	14.702	1	17	4921.5	48.1	53.4	4.441	0.015	0.013	0.821	0.016	0.012	2.88	0.20	15772.2	1204.9	1	1	3	-999	0
2443037	13.936	1	17	4354.8	70.0	67.0	4.621	0.018	0.020	0.688	0.025	0.024	11.53	0.83	2007.5	80.8	-999	1	0	-999	0
2443154	14.536	1	17	5192.8	95.6	92.5	4.667	0.024	0.027	0.685	0.031	0.030	25.02	2.23	305.5	12.7	-999	1	-999	-999	0
2443181	14.143	4	17	6281.6	122.1	117.7	4.330	0.030	0.041	1.178	0.057	0.074	6.48	0.50	1816.5	98.9	-999	1	0	-999	0
2443309	13.156	0	17	5044.5	82.4	74.7	4.517	0.034	0.030	0.809	0.049	0.042	31.27	4.22	715.4	18.5	-999	1	0	-999	0
2443346	13.481	1	17	6418.0	130.6	129.5	4.016	0.034	0.035	1.398	0.072	0.071	6.12	0.27	20.5	6.8	-999	1	0	-999	0
2443364	12.915	1	17	4178.4	47.4	64.8	4.612	0.036	0.021	0.638	0.020	0.016	35.68	2.82	800.6	18.9	-999	1	0	-999	0
2443403	13.997	1	17	5810.1	118.5	114.9	4.263	0.042	0.046	1.019	0.077	0.078	21.37	3.75	308.6	12.5	-999	1	0	-999	0
2443523	14.099	1	17	5942.6	107.9	103.2	4.473	0.021	0.032	0.996	0.039	0.057	20.65	2.33	242.9	11.1	-999	1	0	-999	0
2443534	11.395	1	17	6334.1	149.7	205.5	4.181	0.060	0.075	1.269	0.077	0.117	10.66	1.51	550.5	23.2	-999	1	-999	-999	0
2443543	11.552	1	17	6545.2	135.3	124.4	4.351	0.017	0.024	1.234	0.034	0.052	10.62	1.21	567.0	24.0	-999	1	0	-999	0
2443654	15.552	2	17	5466.9	108.6	106.2	4.481	0.042	0.053	0.894	0.056	0.063	20.24	2.68	337.5	20.1	-999	1	0	-999	0
2443863	13.578	0	17	6486.5	123.9	142.7	4.302	0.023	0.032	1.285	0.047	0.059	3.07	0.26	1406.7	111.0	1	1	0	-999	0
2443892	15.328	1	17	5195.5	94.6	91.4	4.577	0.023	0.035	0.798	0.038	0.050	27.99	3.81	640.5	23.1	-999	1	0	-999	0
2443935	15.618	1	17	4082.4	71.4	80.2	4.626	0.019	0.017	0.614	0.015	0.015	34.22	1.49	875.9	39.1	-999	1	0	-999	0
2443939	14.147	1	17	5789.3	123.4	117.5	3.569	0.178	0.172	1.538	0.253	0.236	1.37	0.09	770.7	101.0	1	1	-999	-999	0
2443944	15.624	1	17	4570.3	105.4	100.3	4.595	0.036	0.039	0.715	0.043	0.044	31.71	2.60	916.7	29.7	-999	1	-999	-999	0
2443969	14.931	1	17	6405.5	128.5	126.9	4.306	0.038	0.049	1.230	0.060	0.072	9.16	2.49	145.3	16.5	-999	1	0	-999	0
2444084	11.805	0	17	6287.8	113.4	106.7	4.399	0.018	0.029	1.128	0.036	0.057	10.16	1.22	569.5	24.8	-999	1	0	-999	0
2444176	14.679	1	17	5538.6	117.0	111.4	4.350	0.048	0.046	0.914	0.071	0.064	32.79	1.86	363.2	12.8	-999	1	0	-999	0
2444328	15.587	4	17	5390.0	107.9	104.6	4.511	0.036	0.047	0.873	0.050	0.060	17.69	1.46	1956.1	71.0	-999	1	0	-999	0
2444406	15.704	4	17	4361.0	154.0	154.0	4.580	0.060	0.016	0.712	0.041	0.050	16.66	1.37	439.6	26.8	-999	2	-999	-999	1
2444412	12.593	0	17	5562.5	91.2	86.0	4.515	0.022	0.032	0.916	0.038	0.049	21.96	2.67	790.9	23.5	-999	1	0	1	0
2444428	14.279	1	17	6170.8	132.3	116.3	4.229	0.042	0.044	1.182	0.068	0.084	13.31	2.32	338.3	17.7	-999	1	0	-999	0
2444517	14.71	1	17	4578.3	101.2	100.0	4.586	0.035	0.036	0.725	0.039	0.040	26.30	2.48	1160.0	34.2	-999	1	-999	-999	0
2444597	15.44	1	17	5008.0	151.0	151.0	4.506	0.091	0.063	0.775	0.085	0.057	32.60	1.21	736.7	34.2	-999	2	-999	-999	1
2444769	13.408	0	17	6524.2	133.8	128.9	4.326	0.024	0.030	1.232	0.042	0.056	2.99	0.19	39.2	10.8	-999	1	0	-999	0
2445004	11.069	0	17	5859.8	100.4	102.3	4.392	0.034	0.039	1.038	0.064	0.069	13.62	2.26	348.4	6.6	-999	1	0	-999	0
2445019	15.142	1	17	4665.4	86.1	77.3	4.604	0.021	0.024	0.720	0.031	0.032	33.75	2.98	1215.1	32.9	-999	1	0	-999	0
2445101	15.369	4	17	5281.0	100.6	96.7	4.552	0.026	0.038	0.836	0.039	0.054	28.19	2.60	782.5	26.7	-999	1	0	-999	0
2445154	15.156	1	17	4611.8	80.7	75.7	4.598	0.022	0.023	0.720	0.031	0.030	40.98	5.72	1006.2	25.7	-999	1	0	-1	0
2445329	15.011	1	17	5188.3	99.0	88.2	4.476	0.041	0.034	0.835	0.056	0.045	18.34	1.35	2702.8	88.4	-999	1	0	-999	0
2445536	15.965	4	17	5595.0	110.6	107.7	4.464	0.046	0.059	0.924	0.059	0.065	22.40	2.58	414.1	24.9	-999	1	0	-999	0
2445598	15.915	4	17	5509.8	109.0	108.3	4.485	0.043	0.056	0.902	0.055	0.063	18.60	1.59	1766.9	66.9	-999	1	0	-999	0
2445647	14.343	1	17	6172.8	131.1	121.1	4.289	0.041	0.042	1.154	0.069	0.079	12.97	0.91	866.6	37.6	-999	1	0	-999	0
2445665	12.792	0	17	5393.0	178.0	130.0	3.850	0.214	0.175	0.878	0.176	0.047	32.59	0.96	126.8	6.5	-999	2	-999	-999	1
2445782	15.661	1	17	4544.9	83.6	78.8	4.608	0.021	0.023	0.705	0.030	0.028	27.41	1.87	3175.8	87.4	-999	1	0	-999	0
2445992	14.954	1	17	5670.6	128.4	123.2	3.928	0.054	0.052	1.118	0.075	0.075	21.63	2.05	1104.6	37.2	-999	1	0	-999	0
2446261	15.315	1	17	5082.3	99.8	90.4	4.524	0.037	0.037	0.814	0.047	0.046	25.23	3.98	288.6	15.3	-999	1	0	-999	0
2446577	15.989	2	17	5643.3	117.7	114.1	4.368	0.067	0.068	0.946	0.072	0.071	17.45	1.93	1181.3	52.2	-999	1	0	-999	0
2446733	14.431	1	17	5166.7	99.2	91.6	4.533	0.032	0.037	0.828	0.045	0.053	9.90	0.69	2660.1	115.4	-999	1	0	-999	0
2446898	15.829	4	17	5732.4	127.1	120.9	3.939	0.084	0.075	1.134	0.095	0.087	6.30	0.45	2433.2	147.3	-999	1	0	-999	0
2446934	15.675	1	17	4014.2	88.4	87.3	4.632	0.018	0.016	0.604	0.016	0.017	25.58	2.10	1016.1	36.0	-999	1	0	-999	0
2446957	13.516	0	17	6353.7	105.3	103.9	4.431	0.014	0.019	1.102	0.026	0.033	10.59	1.01	555.8	26.3	-999	1	0	-999	0
2446970	14.694	1	17	5968.7	108.8	105.4	4.431	0.028	0.040	1.032	0.049	0.067	8.66	0.69	1790.0	86.9	-999	1	0	-999	0
2447187	13.707	1	17	6458.4	121.7	132.2	4.274	0.032	0.034	1.264	0.058	0.065	4.91	0.36	86.8	12.1	-999	1	0	-999	0
2447482	15.123	4	17	6068.4	122.3	121.9	4.265	0.050	0.052	1.123	0.073	0.083	19.65	3.20	1559.0	52.9	-999	1	0	-999	0
2447586	15.249	4	17	5255.3	101.1	96.4	4.560	0.025	0.037	0.825	0.039	0.053	20.49	1.62	3048.3	94.6	-999	1	0	-999	0
2447606	15.461	4	17	6204.8	132.4	120.7	4.279	0.055	0.060	1.171	0.070	0.081	7.10	0.22	171.9	25.0	-999	1	0	-999	0
2447620	15.859	4	17	5519.0	210.0	191.0	4.606	0.045	0.112	0.777	0.089	0.073	6.94	0.50	739.2	58.6	-999	2	-999	-999	1
2447723	13.052	0	17	6273.7	138.9	124.4	4.104	0.033	0.037	1.295	0.060	0.074	11.52	0.90	1267.8	51.1	-999	1	0	-999	0
2447838	14.81	1	17	4574.6	78.6	73.3	4.619	0.018	0.022	0.697	0.027	0.028	10.46	0.86	1374.8	63.3	-999	1	0	-999	0
2448012	14.386	1	17	5901.5	106.5	102.9	4.445	0.028	0.038	1.009	0.049	0.066	19.90	3.05	373.9	15.8	-999	1	0	-999	0
2448052	13.486	0	17	5590.1	98.5	99.9	4.419	0.041	0.045	0.929	0.069	0.069	16.20	1.69	1048.5	36.8	-999	1	0	-999	0
2448113	13.193	1	17	6172.6	119.4	115.0	3.991	0.032	0.048	1.344	0.066	0.126	11.73	0.76	99.1	7.3	-999	1	0	-999	0
2448186	15.956	4	17	5194.2	88.4	81.2	4.373	0.044	0.042	0.850	0.035	0.028	14.79	1.15	4383.2	162.5	-999	1	0	-999	0
2448299	15.242	1	17	5797.0	107.4	102.8	4.488	0.027	0.039	0.957	0.046	0.058	16.86	2.85	700.5	31.1	-999	1	0	-999	0
2448311	15.614	1	17	4360.1	80.5	74.3	4.630	0.019	0.021	0.668	0.026	0.023	23.70	1.70	3226.2	94.9	-999	1	0	-999	0
2448416	15.554	2	17	4900.0	146.0	146.0	4.659	0.059	0.036	0.592	0.055	0.025	18.73	1.60	1406.1	52.5	-999	2	-999	-999	1
2448426	11.366	0	17	6001.7	102.7	103.0	4.426	0.026	0.036	1.029	0.049	0.062	13.27	1.41	473.0	18.0	-999	1	0	-999	0
2448534	14.964	1	17	5288.1	90.9	79.0	4.279	0.058	0.061	0.872	0.039	0.030	22.28	3.52	178.5	11.6	-999	1	1	-999	0
2448874	12.906	0	17	5176.9	84.5	81.6	4.486	0.036	0.037	0.882	0.054	0.053	21.81	1.87	2352.2	66.7	-999	1	0	-999	0
2448958	15.773	1	17	4401.9	92.7	95.4	4.622	0.019	0.021	0.679	0.027	0.025	22.89	1.86	827.8	33.8	-999	1	0	-999	0
2449047	15.48	4	17	5768.9	107.4	103.4	4.462	0.035	0.047	0.967	0.054	0.065	12.08	0.86	1248.0	58.9	-999	1	0	-999	0
2449119	14.697	1	17	6180.4	138.2	120.8	4.139	0.038	0.046	1.240	0.065	0.088	7.88	0.67	151.3	16.5	-999	1	0	-999	0
2449151	15.908	2	17	5853.6	111.3	107.0	4.482	0.035	0.045	0.965	0.054	0.061	21.51	3.22	343.1	22.9	-999	1	0	-999	0
2449471	15.802	4	17	5537.4	106.8	102.8	4.511	0.034	0.049	0.897	0.050	0.059	10.45	0.73	4273.7	186.8	-999	1	0	-999	0
2449547	14.408	1	17	5894.9	118.4	114.2	4.142	0.041	0.047	1.110	0.085	0.084	20.95	1.81	172.4	9.8	-999	1	0	-999	0
2449614	15.082	4	17	6232.3	127.5	121.5	4.018	0.055	0.058	1.334	0.079	0.103	14.20	1.27	460.3	24.7	-999	1	0	-999	0
2449799	15.116	1	17	5111.1	104.1	93.2	4.530	0.034	0.036	0.818	0.047	0.049	43.62	8.00	812.2	21.1	-999	1	0	-999	0
2449818	14.604	1	17	5093.0	102.1	101.8	4.593	0.020	0.029	0.771	0.033	0.046	20.63	1.55	2693.0	81.5	-999	1	0	-999	0
2449849	15.98	4	17	5109.0	179.0	179.0	4.521	0.075	0.067	0.773	0.090	0.065	13.42	0.92	2113.8	91.7	-999	2	-999	-999	1
2450157	15.615	1	17	5255.1	111.1	99.0	4.469	0.047	0.043	0.848	0.059	0.050	21.36	2.03	1050.1	39.8	-999	1	1	-999	0
2450303	14.667	1	17	5690.0	129.9	124.7	4.062	0.051	0.047	0.996	0.077	0.066	12.79	0.93	422.8	22.6	-999	1	0	-999	0
2450384	15.703	2	17	5473.3	105.6	102.7	4.543	0.028	0.040	0.866	0.044	0.054	12.10	0.86	6276.3	246.0	-999	1	0	-999	0
2450530	15.356	1	17	5948.6	117.2	115.5	4.359	0.051	0.058	1.048	0.070	0.077	15.29	1.02	669.4	32.5	-999	1	0	-999	0
2450531	15.224	1	17	5481.5	102.2	100.6	4.525	0.028	0.042	0.885	0.043	0.057	24.03	2.27	1590.4	49.2	-999	1	0	-999	0
2450666	12.732	0	17	6052.5	129.3	109.7	4.104	0.038	0.035	1.298	0.055	0.077	13.14	1.23	114.8	6.8	-999	1	0	-999	0
2450836	13.54	0	17	4962.5	74.5	72.3	4.545	0.026	0.033	0.844	0.038	0.046	13.52	0.95	5325.0	189.1	-999	1	0	-999	0
2451037	12.609	0	17	6558.8	118.2	118.2	4.378	0.015	0.021	1.198	0.029	0.037	1.73	0.12	1977.0	199.1	1	1	0	-999	0
2451194	15.816	4	17	6184.8	136.5	123.8	4.218	0.072	0.076	1.193	0.075	0.089	13.89	1.01	126.2	19.8	-999	1	0	-999	0
2451265	14.868	1	17	6891.7	146.9	144.5	4.148	0.053	0.052	1.445	0.082	0.074	5.16	0.34	174.5	23.0	-999	2	0	-999	0
2451424	15.073	1	17	5636.0	105.7	104.2	4.470	0.034	0.045	0.937	0.055	0.065	18.19	1.48	856.0	33.7	-999	1	0	-999	0
2451463	14.491	14	14	5477.6	126.1	120.0	3.980	0.043	0.044	1.006	0.066	0.067	7.70	0.60	4302.3	206.9	-999	1	0	-999	0
2451491	15.877	2	17	5741.0	113.9	109.3	4.501	0.034	0.045	0.934	0.053	0.059	19.12	3.15	344.2	24.0	-999	1	0	-999	0
2451643	12.741	0	17	5530.2	93.9	96.0	4.474	0.034	0.042	0.906	0.055	0.061	21.93	3.82	153.8	6.3	-999	1	0	-999	0
2451734	15.806	2	17	5365.2	109.3	104.3	4.533	0.032	0.045	0.858	0.047	0.057	21.66	1.97	1351.2	49.5	-999	1	0	-999	0
2451759	15.483	1	17	5414.6	115.3	98.9	4.346	0.054	0.048	0.882	0.064	0.050	23.05	2.83	923.3	34.0	-999	1	0	-999	0
2451768	15.556	1	17	5069.3	96.6	92.0	4.591	0.023	0.032	0.769	0.037	0.045	28.38	2.67	283.6	15.7	-999	1	0	-999	0
2452034	14.878	1	17	5926.6	111.9	109.5	4.415	0.034	0.044	1.028	0.058	0.072	7.44	0.56	2685.3	137.0	-999	1	0	-999	0
2452107	15.342	1	3	6708.1	145.8	143.7	4.172	0.128	0.215	1.375	0.163	0.107	19.65	2.05	616.6	27.0	-999	1	-999	-999	0
2452118	13.724	1	17	6102.6	104.2	106.1	4.396	0.021	0.032	1.131	0.041	0.056	13.22	1.27	907.9	18.2	-999	1	0	-999	0
2452180	13.257	0	17	6338.4	125.3	117.5	3.955	0.031	0.034	1.434	0.068	0.084	6.05	0.55	312.7	21.4	-999	1	0	-999	0
2452260	11.984	0	17	6262.1	115.6	119.1	4.161	0.036	0.042	1.082	0.075	0.076	7.68	0.54	44.2	4.5	-999	1	0	-999	0
2452505	13.646	1	17	5911.4	124.5	119.6	4.320	0.043	0.042	0.969	0.074	0.068	24.87	2.60	449.7	14.6	-999	1	0	-999	0
2452784	15.239	1	17	5593.3	113.2	102.2	4.570	0.020	0.028	0.850	0.034	0.040	26.12	3.51	427.6	18.2	-999	1	0	-999	0
2452901	14.32	1	17	6662.9	136.8	145.7	4.137	0.038	0.037	1.386	0.073	0.063	6.18	0.47	1481.4	85.0	-999	1	0	-999	0
2452920	13.863	1	17	5857.3	98.9	94.2	4.478	0.019	0.029	0.997	0.035	0.049	6.21	0.51	3471.6	185.0	-999	1	0	-999	0
2452977	11.738	0	17	5207.8	89.4	81.1	4.486	0.038	0.036	0.853	0.056	0.050	20.07	1.91	189.2	6.8	-999	1	0	-999	0
2453079	15.752	2	17	4751.2	86.4	79.3	4.584	0.026	0.028	0.744	0.036	0.035	11.61	0.78	3565.5	150.0	-999	1	0	-999	0
2453267	15.833	4	17	4973.4	64.3	74.2	4.419	0.028	0.032	0.832	0.019	0.018	17.59	1.40	2178.7	80.4	-999	1	1	-999	0
2553816	13.918	1	17	5723.4	92.8	91.1	4.476	0.021	0.032	1.003	0.039	0.052	18.60	1.77	904.6	30.9	-999	1	0	-999	0
2554123	14.39	1	17	5473.9	110.3	98.2	4.331	0.044	0.040	0.896	0.066	0.056	23.70	2.91	209.8	10.2	-999	1	0	-999	0
2554196	13.935	1	17	5772.9	110.5	105.7	4.252	0.035	0.041	1.077	0.067	0.073	2.84	0.18	133.9	20.7	-999	1	0	-999	0
2554481	15.411	1	17	5218.2	99.6	89.6	4.480	0.045	0.041	0.841	0.056	0.049	21.51	1.71	3692.1	111.0	-999	1	0	-999	0
2554582	13.232	0	17	6395.5	127.5	120.5	3.952	0.064	0.065	1.440	0.093	0.101	2.53	0.21	187.3	22.9	1	1	0	-999	0
2554730	15.153	1	17	3663.1	76.3	69.4	4.747	0.011	0.011	0.471	0.011	0.011	45.47	3.68	2085.9	44.9	-999	1	0	-999	0
2554734	15.022	1	17	5531.1	141.1	154.3	4.246	0.197	0.324	0.941	0.151	0.094	46.05	4.66	1314.6	14.8	-999	1	-999	-999	0
2555004	13.887	1	17	5801.5	101.9	98.0	4.463	0.027	0.039	0.979	0.048	0.066	16.86	1.61	878.0	31.6	-999	1	0	-999	0
2555075	14.377	1	17	5505.9	118.0	108.9	4.352	0.045	0.042	0.904	0.071	0.061	30.80	1.91	199.5	12.2	-999	1	0	-999	0
2555396	15.709	14	17	3664.8	75.5	73.2	4.739	0.013	0.013	0.479	0.013	0.014	4.52	0.32	4575.2	300.0	-999	1	0	-999	0
2555400	14.685	1	17	5590.0	98.7	95.4	4.535	0.021	0.033	0.894	0.036	0.051	18.99	1.82	720.3	27.3	-999	1	0	-999	0
2555439	13.174	0	17	6235.2	117.8	114.5	3.940	0.029	0.048	1.415	0.066	0.134	13.49	2.59	59.8	5.4	-999	1	0	-999	0
2555454	15.472	4	17	5314.9	89.2	77.4	4.214	0.056	0.056	0.880	0.043	0.032	18.05	1.60	196.6	16.5	-999	1	0	-999	0
2555476	15.813	4	17	4701.3	83.7	79.1	4.570	0.028	0.026	0.748	0.036	0.032	33.29	2.94	874.8	29.4	-999	1	0	-999	0
2555523	15.465	1	17	4292.2	90.2	87.9	4.590	0.023	0.017	0.694	0.027	0.034	25.76	2.09	492.7	21.2	-999	1	0	-999	0
2555567	13.96	2	17	6324.0	181.0	227.0	3.962	0.397	0.132	1.155	0.188	0.206	16.81	2.20	285.2	13.3	-999	2	-999	-999	1
2555568	15.716	2	17	4976.6	95.7	88.7	4.573	0.026	0.034	0.778	0.039	0.044	10.68	0.74	3148.2	139.6	-999	1	0	-999	0
2555722	15.302	1	17	4972.2	91.9	85.3	4.558	0.029	0.033	0.787	0.040	0.044	34.94	5.43	405.9	15.5	-999	1	0	-999	0
2556019	14.47	1	17	5901.4	112.6	108.6	4.304	0.039	0.041	1.108	0.067	0.071	13.45	2.60	202.9	13.5	-999	1	0	-999	0
2556113	12.849	0	17	5389.5	95.3	91.9	4.501	0.033	0.042	0.878	0.052	0.061	5.30	0.37	7186.9	403.8	1	1	0	-999	0
2556123	14.791	1	17	4813.7	88.3	84.6	4.626	0.017	0.024	0.707	0.027	0.033	23.54	1.79	1113.1	35.2	-999	1	0	-999	0
2556126	14.626	1	17	5165.5	91.6	87.8	4.595	0.019	0.030	0.775	0.031	0.045	21.07	2.11	1039.6	34.6	-999	1	0	-999	0
2556158	15.419	1	3	5655.9	105.2	102.6	4.464	0.037	0.049	0.942	0.056	0.065	15.64	2.65	965.0	42.1	-999	1	0	-999	0
2556166	13.166	0	17	6676.8	136.7	133.6	4.005	0.033	0.036	1.489	0.079	0.080	4.15	0.37	144.6	7.5	-999	3	0	-999	0
2556181	15.187	1	3	5781.5	117.2	113.6	4.289	0.072	0.072	1.003	0.078	0.077	17.84	1.45	757.9	31.7	-999	1	0	-999	0
2556279	12.927	0	17	6496.9	128.2	126.9	4.319	0.023	0.031	1.255	0.045	0.059	3.29	0.25	1207.5	45.6	-999	1	0	-999	0
2556597	12.269	0	17	6042.2	110.3	106.5	4.011	0.033	0.050	1.280	0.072	0.115	19.13	3.30	87.7	4.4	-999	1	0	-999	0
2556650	15.959	1	17	3907.4	62.8	66.1	4.726	0.013	0.013	0.511	0.013	0.013	27.80	1.96	2193.6	65.5	-999	1	-999	0	0
2556702	15.094	4	17	5445.6	92.6	94.2	4.543	0.020	0.030	0.891	0.033	0.042	18.34	1.42	2734.3	89.7	-999	1	0	-999	0
2556744	12.479	1	17	6813.1	145.1	138.5	4.205	0.032	0.033	1.392	0.073	0.064	6.88	0.66	126.4	9.5	-999	1	0	-999	0
2556755	10.422	0	17	6412.6	140.6	123.6	4.292	0.027	0.039	1.250	0.055	0.075	1.81	0.12	937.7	91.5	1	1	0	-999	0
2556804	12.725	0	17	5934.7	117.9	114.8	4.337	0.041	0.042	0.984	0.072	0.069	9.07	1.58	395.5	20.0	-999	1	0	-999	0
2556953	13.642	1	17	5209.1	79.6	71.4	4.344	0.023	0.018	0.858	0.030	0.022	12.88	1.25	1220.0	47.7	-999	1	1	-999	0
2556994	14.796	1	17	4987.2	78.9	69.8	4.446	0.022	0.017	0.819	0.026	0.018	49.41	6.02	500.3	13.2	-999	1	1	-999	0
2557105	14.749	1	17	5973.4	110.9	105.8	4.479	0.021	0.030	0.991	0.039	0.053	16.45	1.15	329.8	17.3	-999	1	0	-999	0
2557325	14.337	1	17	5352.2	108.0	99.7	4.487	0.040	0.041	0.850	0.057	0.056	31.47	1.40	452.9	20.1	-999	1	0	-999	0
2557350	15.87	1	17	3732.2	98.3	90.6	4.743	0.044	0.045	0.473	0.051	0.053	18.86	1.43	1858.9	68.6	-999	1	-999	1	0
2557479	15.815	1	17	4237.0	126.0	139.0	4.630	0.053	0.021	0.620	0.061	0.055	29.36	2.75	133.7	13.8	-999	2	-999	-999	1
2557522	13.404	0	17	6225.2	126.3	119.8	4.046	0.177	0.162	1.288	0.160	0.127	2.85	0.36	92.4	15.1	-999	1	-999	-999	0
2557597	13.364	0	17	6512.8	138.2	132.5	4.243	0.030	0.034	1.299	0.061	0.062	5.21	0.85	312.4	23.3	-999	1	0	-999	0
2557896	14.21	1	17	6361.2	109.6	115.3	4.252	0.029	0.032	1.359	0.049	0.053	6.49	0.54	88.6	12.5	-999	1	0	-999	0
2557960	13.115	0	17	6329.7	124.7	109.6	3.881	0.029	0.044	1.505	0.069	0.140	9.04	0.89	544.0	27.1	-999	1	0	-999	0
2558016	14.672	1	17	5610.0	96.4	103.0	4.407	0.035	0.041	1.043	0.058	0.063	19.39	1.62	2306.8	73.0	-999	1	0	-999	0
2558082	14.034	1	17	6210.5	137.0	127.0	4.149	0.031	0.041	1.245	0.060	0.082	25.22	1.96	170.5	8.1	-999	1	0	-999	0
2558138	15.983	2	2	4781.7	83.7	73.7	3.488	0.186	0.213	0.942	0.167	0.078	1.12	0.07	6613.9	858.3	-999	2	-999	-999	0
2558314	13.674	1	17	4212.2	58.1	55.7	4.597	0.030	0.022	0.660	0.032	0.018	27.23	2.05	2391.7	61.6	-999	1	-999	-999	0
2558441	13.481	0	17	6046.7	120.1	123.1	3.908	0.051	0.046	1.294	0.147	0.081	18.23	1.45	110.0	6.6	-999	1	0	-999	0
2558521	13.269	0	17	6355.0	129.2	126.2	3.997	0.032	0.034	1.394	0.070	0.075	18.98	1.96	100.1	5.9	-999	1	0	-999	0
2558623	15.71	2	17	5002.0	93.6	89.0	4.605	0.022	0.029	0.744	0.036	0.041	21.96	1.88	878.6	35.4	-999	1	0	-999	0
2558705	13.84	1	17	6519.8	145.7	125.9	4.102	0.035	0.036	1.370	0.068	0.061	9.95	1.31	64.5	8.0	-999	1	0	-999	0
2568503	15.47	1	17	4383.7	85.6	84.7	4.601	0.020	0.017	0.671	0.025	0.021	33.73	1.70	362.9	22.2	-999	1	0	-999	0
2568708	14.504	1	17	5213.8	100.7	93.9	4.556	0.026	0.037	0.823	0.038	0.049	13.43	1.08	2718.3	101.5	-999	1	0	-999	0
2568717	13.816	1	17	5715.4	123.4	115.9	4.326	0.043	0.042	0.932	0.072	0.065	31.63	2.93	197.8	10.6	-999	1	0	-999	0
2569105	15.548	8	17	4951.4	70.8	70.2	4.443	0.022	0.020	0.821	0.021	0.017	33.75	2.60	1934.7	50.7	-999	1	1	-999	0
2569327	13.934	1	17	6353.1	143.0	140.7	4.181	0.037	0.033	1.261	0.058	0.059	2.80	0.24	294.7	33.1	-999	1	0	-999	0
2569737	16.186	2	17	4616.2	83.6	79.7	4.605	0.024	0.027	0.713	0.034	0.032	13.71	0.86	515.1	38.8	-999	1	0	-999	0
2569763	16.692	2	5	5560.0	175.5	349.0	3.955	0.076	0.096	1.057	0.128	0.170	8.50	0.59	1030.9	45.6	-999	1	-999	-999	0
2570049	14.463	1	17	5849.1	118.6	116.4	4.205	0.042	0.048	1.058	0.081	0.083	23.83	2.73	137.7	8.4	-999	1	0	-999	0
2570108	13.164	0	17	6352.4	123.6	128.9	4.086	0.034	0.038	1.330	0.063	0.069	3.56	0.60	146.5	16.4	-999	1	0	-999	0
2570536	13.614	1	17	5234.0	142.0	142.0	4.519	0.064	0.088	0.826	0.085	0.070	10.11	0.76	3237.1	135.0	-999	2	-999	-999	1
2570773	16.851	10	17	4522.9	90.8	85.6	4.624	0.025	0.029	0.683	0.037	0.035	10.17	0.75	3778.4	195.1	-999	1	0	-1	0
2570846	15.414	1	17	3911.7	78.1	75.7	4.680	0.013	0.013	0.556	0.013	0.013	10.75	0.82	9404.4	379.7	-999	1	0	-999	0
2571008	13.863	1	17	6559.3	126.4	141.4	4.095	0.035	0.035	1.383	0.070	0.063	5.95	1.20	128.5	13.7	-999	1	0	-999	0
2571155	15.37	1	17	4955.8	97.5	90.4	4.590	0.022	0.030	0.761	0.035	0.043	28.77	2.97	452.1	18.6	-999	1	0	-999	0
2571238	11.898	0	17	5518.4	90.4	93.3	4.502	0.028	0.038	0.900	0.046	0.056	19.83	2.18	86.9	4.0	-999	1	0	0	0
2571417	13.204	0	17	6533.7	129.6	110.1	3.710	0.028	0.026	1.807	0.070	0.062	3.73	0.22	210.0	20.3	1	1	0	-999	0
2571548	11.55	0	17	6299.5	119.1	110.8	4.346	0.024	0.032	1.185	0.047	0.062	1.39	0.10	1826.4	202.9	1	1	0	-999	0
2571605	15.005	1	17	5982.0	122.8	115.9	4.297	0.047	0.048	1.077	0.075	0.080	9.35	0.70	771.5	43.0	-999	1	0	-999	0
2571623	12.788	0	17	6426.3	131.3	133.4	3.895	0.048	0.038	1.292	0.132	0.061	12.02	2.41	62.3	5.2	-999	1	0	-999	0
2571799	13.696	1	17	5792.9	113.3	112.4	4.214	0.056	0.059	1.052	0.082	0.078	20.64	1.66	338.4	13.0	-999	1	-999	-999	0
2571841	13.056	0	17	6316.0	111.9	106.0	4.367	0.019	0.028	1.183	0.038	0.051	11.24	0.64	76.7	6.3	-999	1	0	-999	0
2571934	11.647	0	17	6341.5	116.8	124.6	4.223	0.030	0.030	1.288	0.059	0.058	5.48	0.38	52.3	5.4	-999	1	0	-999	0
2572022	14.623	1	17	5963.6	118.2	115.3	4.306	0.044	0.045	1.067	0.075	0.079	25.05	2.78	140.0	8.8	-999	1	0	-999	0
2572050	13.579	1	17	6324.4	131.6	123.4	4.048	0.032	0.033	1.357	0.063	0.062	6.47	0.91	86.1	10.2	-999	1	0	-999	0
2572126	14.902	1	17	5310.4	119.0	113.8	3.704	0.042	0.052	1.271	0.083	0.109	37.45	1.28	1120.1	28.4	-999	1	0	-999	0
2572179	11.363	0	17	6270.4	136.1	121.0	4.136	0.031	0.035	1.197	0.058	0.085	4.98	0.58	603.9	36.9	-999	1	0	-999	0
2572318	13.837	1	17	5706.3	93.0	93.4	4.483	0.022	0.032	0.979	0.039	0.053	11.83	0.83	1100.3	45.8	-999	1	0	-999	0
2572352	15.011	1	17	4648.7	79.8	76.2	4.579	0.025	0.022	0.737	0.034	0.030	38.77	3.92	1388.2	33.8	-999	1	0	-999	0
2572455	14.403	1	17	5228.7	83.5	79.9	4.522	0.022	0.033	0.925	0.036	0.049	33.52	5.13	550.4	16.1	-999	1	0	-999	0
2572490	14.681	1	17	4843.4	86.4	77.8	4.567	0.027	0.027	0.767	0.038	0.039	18.73	1.62	2417.1	77.6	-999	1	0	-999	0
2572681	12.349	0	17	5689.1	100.3	93.2	4.490	0.024	0.036	0.944	0.044	0.061	5.12	0.36	3855.5	221.5	-999	1	0	-999	0
2572793	14.32	1	17	5793.6	118.9	114.2	3.966	0.178	0.177	1.193	0.158	0.127	18.95	3.69	132.5	8.9	-999	1	-999	-999	0
2572803	15.792	4	17	6116.2	122.9	110.0	4.047	0.070	0.076	1.264	0.090	0.105	10.79	0.60	32.1	18.5	-999	1	0	-999	0
2572871	13.376	0	17	5939.3	114.9	113.5	4.374	0.037	0.043	1.043	0.068	0.078	28.01	2.53	153.0	6.2	-999	1	0	-999	0
2572877	15.068	1	17	5135.2	98.0	91.7	4.556	0.027	0.036	0.813	0.039	0.051	27.42	2.55	1717.9	48.5	-999	1	0	-999	0
2572908	13.01	4	16	6218.7	103.3	101.1	4.427	0.014	0.021	1.109	0.028	0.038	15.54	2.08	163.3	10.2	-999	1	0	-999	0
2572932	12.091	0	17	5561.9	102.0	98.2	4.313	0.034	0.035	1.030	0.056	0.058	33.28	5.02	479.7	11.9	-999	1	0	-999	0
2572952	15.686	2	3	5670.0	117.5	112.5	4.324	0.058	0.057	0.957	0.075	0.071	13.43	1.41	656.6	37.2	-999	1	0	-999	0
2573016	15.969	2	17	4422.9	78.1	75.7	4.629	0.019	0.022	0.673	0.027	0.026	19.80	2.20	230.5	21.3	-999	1	0	-999	0
2573212	13.954	3	16	6072.0	126.6	121.5	4.241	0.041	0.042	1.135	0.072	0.083	2.61	0.17	351.0	39.5	-999	1	0	-999	0
2573354	13.218	4	16	6281.6	115.3	118.6	3.695	0.035	0.058	1.730	0.075	0.190	2.83	0.33	252.6	28.1	-999	1	0	-999	0
2573437	13.232	0	17	6434.8	116.2	118.3	4.329	0.023	0.031	1.227	0.046	0.062	3.78	0.28	2628.0	179.3	1	1	0	-999	0
2574013	15.787	1	17	4513.9	73.9	67.2	4.559	0.023	0.016	0.739	0.025	0.020	44.54	3.79	1481.3	36.9	-999	1	1	-999	0
2574139	14.377	1	17	6032.3	111.5	109.7	4.151	0.041	0.043	1.170	0.069	0.094	12.34	1.43	397.5	12.7	-999	1	0	-999	0
2574201	15.501	1	17	3833.4	70.4	77.8	4.720	0.012	0.012	0.511	0.012	0.012	29.59	2.13	2372.1	71.6	-999	1	0	-1	0
2574376	12.956	0	17	5713.8	115.2	110.8	3.794	0.104	0.100	1.237	0.127	0.116	19.00	2.94	76.4	4.8	-999	1	-999	-999	0
2574420	15.496	1	17	5488.0	103.8	94.7	4.446	0.050	0.042	0.801	0.057	0.044	18.73	1.72	3025.4	99.9	-999	1	0	-999	0
2574421	13.387	1	17	6188.4	127.8	117.6	4.086	0.030	0.036	1.303	0.057	0.070	7.66	0.70	126.4	10.7	-999	1	0	-999	0
2574644	15.033	4	17	5877.3	105.2	101.5	4.466	0.028	0.039	0.988	0.047	0.062	18.96	1.78	388.7	19.1	-999	1	0	-999	0
2574699	15.065	1	17	4575.1	78.6	75.1	4.579	0.025	0.020	0.731	0.032	0.027	34.70	0.53	2398.8	57.9	-999	1	0	-999	0
2575164	15.708	1	17	5109.0	93.1	86.5	4.533	0.037	0.041	0.815	0.046	0.048	7.05	0.52	6621.8	339.0	-999	1	0	-999	0
2575174	15.407	1	17	5591.1	122.2	104.7	4.491	0.034	0.042	0.921	0.054	0.062	21.79	3.20	275.8	16.7	-999	1	0	-999	0
2575301	13.604	0	17	6472.4	128.8	118.9	3.897	0.032	0.043	1.470	0.067	0.129	2.52	0.35	118.3	19.0	-999	1	0	-999	0
2575390	11.703	0	17	5687.1	104.9	100.5	4.344	0.043	0.042	0.960	0.074	0.070	23.69	6.31	237.0	3.7	-999	1	0	-999	0
2575433	15.733	2	17	4054.7	96.3	95.7	4.628	0.029	0.029	0.609	0.027	0.029	15.32	1.08	1203.1	53.2	-999	1	-999	-999	0
2575518	13.378	1	17	5403.0	103.5	94.0	4.439	0.042	0.034	0.829	0.059	0.048	19.49	1.66	1601.6	49.4	-999	1	0	-999	0
2575544	15.58	4	17	5028.4	92.4	89.0	4.588	0.024	0.032	0.768	0.038	0.046	29.79	2.88	831.3	28.3	-999	1	0	-999	0
2575836	14.49	1	17	5148.0	72.0	83.0	4.599	0.012	0.068	0.853	0.030	0.060	18.73	1.45	3104.5	97.3	-999	2	-999	-999	1
2575874	13.599	0	17	6750.3	136.3	132.1	4.303	0.021	0.028	1.320	0.042	0.048	1.39	0.10	420.5	29.1	1	1	0	-999	0
2575926	14.724	1	17	5516.5	108.5	106.5	4.408	0.048	0.049	0.908	0.070	0.066	6.90	0.53	3356.8	173.9	-999	1	0	-999	0
2576013	15.457	1	17	4602.9	79.9	73.5	4.541	0.023	0.018	0.756	0.025	0.020	23.21	1.70	4180.6	120.2	-999	1	1	-999	0
2576044	14.214	1	17	6198.6	112.2	112.0	4.370	0.029	0.040	1.128	0.052	0.071	9.04	0.87	513.8	28.7	-999	1	0	-999	0
2576302	14.252	1	17	5722.0	154.0	154.0	4.515	0.072	0.168	0.853	0.108	0.079	16.90	2.39	113.9	8.6	-999	2	-999	-999	1
2576328	15.982	1	17	4556.6	83.9	79.7	4.599	0.024	0.025	0.713	0.032	0.030	11.53	0.88	2412.3	110.3	-999	1	0	-999	0
2576601	13.835	1	17	5154.7	74.5	66.1	4.360	0.019	0.016	0.853	0.024	0.018	8.04	0.77	4055.8	188.8	-999	1	1	-999	0
2576991	15.721	4	17	5007.2	101.4	95.4	4.539	0.045	0.053	0.794	0.046	0.046	20.07	1.80	859.8	36.5	-999	1	0	-999	0
2577005	14.65	4	17	4924.6	84.6	77.8	4.570	0.026	0.030	0.776	0.037	0.043	20.07	1.67	5271.4	156.3	-999	1	0	-999	0
2577210	15.049	1	17	4546.1	75.0	71.4	4.580	0.025	0.019	0.728	0.031	0.026	31.27	2.75	2240.2	57.2	-999	1	0	-999	0
2577383	14.07	1	17	5162.4	87.6	83.3	4.562	0.024	0.035	0.813	0.037	0.052	22.39	2.31	1019.7	31.6	-999	1	0	-999	0
2577568	15.789	2	16	5475.8	100.5	99.1	4.529	0.032	0.046	0.877	0.047	0.057	25.58	2.88	790.2	35.2	-999	1	0	-999	0
2577743	14.014	1	17	3565.1	82.4	63.2	4.801	0.010	0.009	0.404	0.010	0.010	31.93	2.21	6132.0	142.0	-999	1	0	-999	0
2577795	15.112	1	17	5345.0	99.1	94.6	4.575	0.021	0.032	0.820	0.035	0.049	17.45	1.40	2438.0	83.0	-999	1	0	-999	0
2577892	15.591	1	17	4724.9	78.9	75.1	4.556	0.030	0.024	0.757	0.036	0.030	36.94	3.81	2173.2	53.8	-999	1	0	-999	0
2577900	13.637	1	17	6619.1	145.5	145.2	4.269	0.030	0.033	1.255	0.052	0.053	5.71	0.51	181.9	8.1	-999	1	0	-999	0
2578072	13.926	1	17	5308.3	129.1	119.0	3.748	0.034	0.046	1.209	0.074	0.097	67.50	8.28	2007.4	33.4	-999	1	0	-999	0
2578235	15.604	2	17	5465.6	122.2	114.2	4.152	0.056	0.055	0.920	0.067	0.060	4.98	0.35	4722.3	292.5	-999	1	0	-999	0
2578300	15.481	1	17	4746.0	88.7	81.9	4.577	0.027	0.027	0.749	0.036	0.035	20.21	1.67	1286.9	46.6	-999	1	0	-999	0
2578319	15.619	4	17	4683.1	85.6	79.9	4.595	0.023	0.026	0.728	0.034	0.033	20.63	2.03	1795.1	61.5	-999	1	0	-999	0
2578606	13.595	1	17	6457.3	121.6	114.7	4.374	0.016	0.026	1.189	0.032	0.052	8.86	0.87	391.6	21.8	-999	1	0	-999	0
2578628	14.238	1	17	6291.6	118.8	116.8	3.825	0.104	0.102	1.522	0.155	0.157	22.58	2.07	170.2	9.0	-999	1	0	-999	0
2578891	13.034	0	17	6923.0	131.6	144.2	4.067	0.034	0.032	1.513	0.078	0.069	2.30	0.15	235.5	13.7	1	2	0	-999	0
2579101	14.872	1	17	6027.4	122.0	118.2	4.374	0.035	0.044	1.073	0.065	0.078	13.02	1.81	404.1	22.7	-999	1	0	-999	0
2579453	14.825	1	17	5853.4	116.8	104.0	4.121	0.037	0.046	1.212	0.062	0.100	10.68	1.13	917.2	44.8	-999	1	0	-999	0
2579762	15.601	4	17	5004.9	97.0	89.2	4.557	0.030	0.035	0.792	0.041	0.045	17.10	1.20	405.1	24.4	-999	1	0	-999	0
2579916	14.01	1	17	6444.2	130.2	120.5	3.817	0.034	0.048	1.558	0.069	0.158	3.71	0.51	227.0	24.6	-999	1	0	-999	0
2580020	13.244	0	17	6280.9	112.3	115.1	3.810	0.028	0.053	1.583	0.066	0.170	6.24	0.66	159.5	13.2	-999	1	0	-999	0
2580137	15.088	1	17	6123.1	118.0	116.0	4.373	0.035	0.046	1.103	0.058	0.074	12.60	1.27	416.8	12.4	-999	1	0	-999	0
2580210	14.551	1	17	6160.1	114.0	112.3	4.376	0.030	0.042	1.113	0.053	0.072	12.34	1.04	897.4	19.9	-999	1	0	-999	0
2580323	15.638	2	3	6007.0	119.0	119.6	3.946	0.085	0.085	1.263	0.126	0.104	7.49	0.53	1653.5	95.7	-999	1	0	-999	0
2580341	15.741	4	17	5386.2	116.1	111.4	4.511	0.057	0.090	0.858	0.062	0.064	13.70	1.62	364.2	27.3	-999	1	-999	-999	0
2580475	14.68	1	17	6355.2	116.2	112.9	3.760	0.050	0.054	1.654	0.090	0.152	3.10	0.27	183.4	28.6	-999	1	0	-999	0
2580573	13.924	1	17	6149.8	125.9	111.2	4.040	0.035	0.046	1.296	0.063	0.117	18.39	2.63	204.5	10.2	-999	1	0	-999	0
2580654	13.18	1	17	6536.1	133.4	130.8	4.024	0.033	0.035	1.427	0.075	0.072	5.36	1.02	175.2	14.9	-999	1	0	-999	0
2580928	11.359	0	17	5889.5	112.7	109.5	4.321	0.040	0.042	1.035	0.076	0.077	22.39	1.72	231.3	7.3	-999	1	0	-999	0
2580997	15.828	4	17	5462.3	112.6	108.9	4.579	0.024	0.033	0.823	0.043	0.047	15.51	0.96	3227.3	119.6	-999	1	0	-999	0
2581014	13.62	1	17	6090.4	133.6	123.9	4.139	0.023	0.038	1.320	0.049	0.063	17.27	2.00	165.2	8.7	-999	1	0	-999	0
2581037	13.753	1	17	5875.5	166.0	136.3	4.398	0.032	0.041	1.022	0.072	0.082	15.95	1.44	1296.6	45.6	-999	1	0	-999	0
2581101	13.462	0	17	5191.2	72.1	65.8	4.346	0.022	0.018	0.858	0.028	0.020	24.88	3.06	2068.9	55.8	-999	1	0	-999	0
2581298	15.31	1	17	3967.8	78.2	78.8	4.643	0.014	0.014	0.592	0.013	0.013	17.35	1.29	2450.6	84.8	-999	1	0	-999	0
2581316	11.69	0	17	5851.9	108.6	103.7	4.248	0.036	0.038	1.096	0.065	0.073	7.87	0.70	99.1	6.7	-999	1	0	0	0
2581444	14.883	1	17	4160.3	55.0	50.1	4.641	0.041	0.020	0.613	0.009	0.013	11.85	0.78	4231.5	166.0	-999	1	0	-999	0
2581485	12.208	0	17	6343.3	118.2	116.5	4.368	0.026	0.035	1.122	0.048	0.063	6.74	0.81	155.1	10.6	-999	1	0	-999	0
2581554	12.86	0	17	4805.9	79.6	72.7	4.601	0.019	0.026	0.747	0.029	0.036	7.82	0.55	5954.4	276.1	1	1	0	0	0
2581647	15.984	1	17	4321.0	131.0	131.0	4.652	0.052	0.028	0.591	0.065	0.047	19.80	2.13	304.6	23.6	-999	2	-999	-999	1
2581883	14.901	1	17	5787.2	112.0	108.8	4.371	0.047	0.051	0.992	0.073	0.076	15.11	1.61	932.2	38.6	-999	1	0	-999	0
2582166	12.606	0	17	6145.1	135.2	122.7	4.161	0.033	0.023	1.347	0.045	0.052	20.02	2.33	285.1	10.2	-999	1	0	-999	0
2582231	14.978	1	17	6424.3	124.2	120.9	4.329	0.032	0.040	1.219	0.054	0.066	3.60	0.26	842.3	73.8	-999	1	0	-999	0
2582572	15.564	2	17	4862.6	109.0	93.6	4.574	0.026	0.030	0.764	0.040	0.041	26.47	4.40	251.2	15.6	-999	1	0	-999	0
2582756	13.539	1	17	5248.0	182.0	182.0	3.509	0.896	0.224	1.659	0.237	0.759	16.85	1.11	81.8	6.1	-999	2	-999	-999	1
2582987	13.369	1	17	5344.2	93.1	80.1	4.286	0.032	0.025	0.874	0.049	0.034	22.13	1.56	179.7	7.7	-999	1	1	-999	0
2583001	13.127	1	17	6760.0	162.0	243.0	4.203	0.148	0.181	1.302	0.182	0.202	17.45	1.90	4259.5	66.6	-999	2	-999	-999	1
2583374	15.355	4	17	5521.2	117.5	109.6	4.336	0.053	0.050	0.910	0.070	0.062	19.90	2.60	652.5	28.0	-999	1	0	-999	0
2583486	13.518	0	17	5834.3	101.9	102.1	4.423	0.033	0.040	0.993	0.059	0.067	12.34	1.10	1234.5	49.0	-999	1	0	-999	0
2583553	15.589	1	17	4319.0	129.0	142.0	4.690	0.058	0.031	0.543	0.050	0.041	24.88	1.74	6884.7	186.3	-999	2	-999	-999	1
2583649	14.41	1	17	5071.2	65.5	60.1	4.389	0.018	0.016	0.845	0.020	0.015	40.98	4.00	945.9	22.5	-999	1	1	-999	0
2583655	15.178	1	17	5642.9	102.5	97.0	4.529	0.024	0.034	0.901	0.041	0.050	15.21	1.19	2547.7	92.9	-999	1	0	-999	0
2583667	15.899	4	17	6350.4	148.2	140.7	4.376	0.043	0.053	1.146	0.075	0.076	15.19	1.18	1842.6	38.1	-999	1	0	-999	0
2583682	15.167	1	17	6392.3	133.1	137.3	4.229	0.053	0.057	1.248	0.060	0.065	21.34	1.45	258.5	15.0	-999	1	0	-999	0
2583915	14.194	1	17	5633.2	111.3	109.7	4.416	0.042	0.046	0.942	0.070	0.071	25.34	2.49	196.0	9.0	-999	1	0	-999	0
2584086	15.594	2	17	5907.0	159.0	194.0	4.513	0.052	0.208	0.994	0.120	0.120	23.70	2.45	380.2	20.0	-999	2	-999	-999	1
2584115	15.328	1	17	6410.0	160.0	148.8	4.001	0.060	0.057	1.398	0.104	0.094	1.88	0.13	297.9	57.3	1	1	0	-999	0
2584118	14.599	1	17	6419.9	144.1	124.7	4.099	0.043	0.046	1.343	0.067	0.066	5.80	0.36	661.4	45.7	-999	1	0	-999	0
2584183	12.792	0	17	6563.3	139.1	121.8	3.992	0.031	0.030	1.650	0.058	0.065	6.79	0.69	181.7	12.8	-999	1	0	-999	0
2584204	14.225	10	10	6171.0	112.4	108.4	4.417	0.022	0.033	1.085	0.042	0.060	9.27	0.94	1508.8	70.2	-999	1	0	-999	0
2584513	14.269	1	17	5551.0	167.0	167.0	4.381	0.180	0.240	0.804	0.120	0.060	6.85	0.51	3559.5	182.0	-999	2	-999	-999	1
2584692	13.397	0	17	4222.8	66.0	45.0	4.607	0.029	0.026	0.660	0.031	0.019	42.13	4.27	1847.5	38.5	-999	1	0	-999	0
2584831	15.693	1	17	5444.7	119.0	104.8	4.351	0.061	0.055	0.889	0.067	0.054	25.94	2.94	552.0	24.2	-999	1	0	-999	0
2584953	15.623	2	3	5195.7	99.4	95.2	4.581	0.024	0.034	0.793	0.039	0.049	18.73	1.87	3883.8	157.9	-999	1	0	-999	0
2585256	12.189	0	17	6518.8	146.1	137.2	4.134	0.041	0.040	1.339	0.063	0.055	14.68	1.05	604.7	22.2	-999	1	0	-999	0
2585386	15.985	4	17	5226.7	133.2	122.8	3.816	0.093	0.092	1.047	0.127	0.113	4.52	0.33	11405.5	716.3	1	1	0	-999	0
2585569	13.214	0	17	6399.4	130.9	133.4	4.209	0.030	0.034	1.334	0.060	0.059	13.94	3.12	101.0	6.8	-999	3	0	-999	0
2585652	14.729	1	17	5937.6	110.3	109.3	4.422	0.031	0.042	1.028	0.054	0.071	18.91	2.02	253.2	13.8	-999	1	0	-999	0
2585767	13.092	0	17	5287.6	85.5	80.4	4.521	0.024	0.035	0.910	0.040	0.052	9.83	0.71	2132.7	90.7	-999	1	0	-999	0
2691944	13.932	2	14	5942.0	100.5	98.3	4.462	0.021	0.031	1.012	0.038	0.051	9.75	0.80	1796.0	99.4	-999	1	0	-999	0
2692060	13.466	0	17	5913.2	106.1	108.3	4.087	0.033	0.048	1.238	0.060	0.111	19.80	2.42	95.7	5.9	-999	1	0	-999	0
2692088	15.147	1	17	4760.8	89.7	84.2	4.623	0.018	0.024	0.707	0.028	0.033	51.87	3.86	486.8	13.6	-999	1	0	-999	0
2692156	15.126	1	17	5724.2	113.1	107.8	4.340	0.051	0.050	0.973	0.075	0.073	23.21	2.61	218.0	13.1	-999	1	0	-999	0
2692271	15.661	1	17	5059.9	92.6	84.3	4.508	0.040	0.035	0.811	0.048	0.041	23.55	2.41	713.4	29.4	-999	1	0	-999	0
2692377	12.899	0	17	5419.8	94.3	90.3	4.482	0.028	0.036	0.948	0.050	0.059	22.27	1.87	908.8	27.0	-999	1	0	0	0
2692400	13.825	1	17	5321.9	90.6	88.9	4.574	0.014	0.024	0.854	0.025	0.034	18.44	1.41	3036.9	94.3	-999	1	0	-999	0
2692403	12.628	0	17	6218.6	117.5	109.6	4.442	0.016	0.026	1.064	0.033	0.050	16.08	1.95	277.1	5.6	-999	1	0	-999	0
2692429	15.928	4	17	4460.3	81.0	75.9	4.603	0.023	0.022	0.702	0.030	0.027	6.86	0.50	153.7	31.6	-999	1	0	-999	0
2692672	14.847	1	17	5316.0	122.8	117.6	3.612	0.052	0.062	1.401	0.103	0.126	36.89	4.47	1421.7	17.4	-999	1	0	-999	0
2692675	13.97	1	17	6051.1	108.5	103.3	4.429	0.023	0.034	1.053	0.043	0.064	5.93	0.43	3474.1	190.0	-999	1	0	-999	0
2692704	13.324	1	17	3615.1	68.4	69.2	4.747	0.011	0.011	0.466	0.012	0.012	14.79	1.12	4760.2	161.6	-999	1	0	-999	0
2692772	15.862	1	17	4155.6	55.3	83.0	4.612	0.029	0.021	0.633	0.020	0.019	27.80	1.85	1921.4	58.0	-999	1	-999	-999	0
2692818	15.091	1	17	5274.2	81.6	72.2	4.299	0.034	0.031	0.869	0.036	0.027	21.81	1.62	2346.9	71.7	-999	1	0	-999	0
2692866	15.257	1	3	4775.0	83.1	77.2	4.576	0.026	0.027	0.753	0.036	0.036	31.49	2.78	3159.5	116.2	-999	1	0	-999	0
2693045	16.603	6	6	4015.2	92.4	87.8	4.657	0.019	0.019	0.583	0.020	0.018	17.59	1.22	409.2	66.9	-999	1	0	-999	0
2693221	15.318	1	17	5361.4	103.2	87.0	4.342	0.045	0.038	0.870	0.057	0.041	18.60	1.89	75.3	11.6	-999	1	0	-999	0
2693402	14.801	1	17	5364.6	100.5	99.9	4.537	0.026	0.039	0.861	0.040	0.058	22.89	1.78	1858.9	55.7	-999	1	0	-999	0
2693535	13.08	0	17	5534.1	110.9	105.1	4.457	0.035	0.042	0.916	0.064	0.068	18.09	1.81	680.1	25.0	-999	1	0	-999	0
2693547	14.44	1	17	5804.9	122.2	112.3	4.277	0.039	0.039	1.143	0.058	0.066	21.36	3.55	156.3	9.4	-999	1	0	-999	0
2693758	14.837	1	17	5905.1	135.3	155.0	4.230	0.052	0.060	1.070	0.087	0.099	19.80	1.71	598.7	23.8	-999	1	0	-999	0
2693779	16.24	14	17	3683.0	117.0	147.0	4.688	0.075	0.020	0.564	0.036	0.072	29.79	2.23	589.0	34.1	-999	2	-999	-999	1
2693993	15.158	1	17	4832.5	81.0	71.1	4.494	0.023	0.016	0.792	0.027	0.019	23.38	1.80	5408.0	150.5	-999	1	1	-999	0
2694114	14.907	1	17	5692.0	112.5	112.3	4.126	0.052	0.050	1.016	0.089	0.075	11.85	0.86	4485.5	178.0	-999	1	0	-999	0
2694407	13.389	0	17	6462.6	141.3	136.9	4.218	0.032	0.035	1.293	0.064	0.062	4.22	0.36	105.5	13.1	-999	1	0	-999	0
2694414	15.122	1	17	4551.1	79.2	74.7	4.578	0.025	0.019	0.729	0.031	0.026	19.39	1.58	1419.0	49.2	-999	1	0	-999	0
2694536	14.796	1	17	5606.6	96.8	91.6	4.543	0.019	0.030	0.886	0.034	0.047	22.33	1.24	290.3	13.9	-999	1	0	-999	0
2694632	12.352	0	17	5360.6	77.1	76.9	4.597	0.010	0.014	0.836	0.018	0.023	9.83	0.74	3206.3	133.4	-999	1	-999	-1	0
2694675	14.335	1	17	5788.6	110.0	107.0	4.366	0.043	0.046	0.993	0.074	0.076	12.86	1.37	1762.7	69.0	-999	1	0	-999	0
2694810	12.98	0	17	6267.5	125.7	118.6	4.007	0.032	0.040	1.359	0.067	0.106	0.47	0.03	1419.1	140.4	1	1	0	-999	0
2695006	14.505	1	17	4800.0	80.2	76.8	4.562	0.027	0.028	0.780	0.037	0.038	30.42	4.41	2197.5	55.3	-999	1	0	-999	0
2695191	12.083	0	17	6064.3	118.1	119.8	3.927	0.049	0.040	1.278	0.136	0.072	8.32	0.74	651.2	31.4	-999	1	0	-999	0
2695264	14.607	1	17	5483.3	93.4	96.6	4.495	0.032	0.044	0.899	0.051	0.063	30.17	4.16	534.3	17.1	-999	1	0	-999	0
2695411	15.447	1	17	5940.4	109.0	112.6	4.066	0.060	0.070	1.167	0.101	0.095	16.85	2.46	382.5	22.6	-999	1	0	-999	0
2695439	15.137	1	17	6018.3	110.7	108.3	4.392	0.036	0.048	1.061	0.059	0.073	12.51	1.11	774.3	38.1	-999	1	0	-999	0
2695622	15.7	1	17	4221.6	55.6	57.2	4.590	0.027	0.022	0.668	0.031	0.016	15.97	1.38	1856.0	72.6	-999	1	0	-999	0
2695885	15.418	1	17	3565.4	77.3	64.4	4.791	0.010	0.010	0.414	0.011	0.010	56.37	4.10	2537.4	49.0	-999	1	0	-999	0
2695955	13.817	1	17	5451.1	133.7	158.0	3.956	0.050	0.059	1.015	0.083	0.092	20.63	1.77	1859.2	56.0	-999	1	-999	-999	0
2695959	15.08	1	17	5398.1	109.9	103.2	4.444	0.046	0.047	0.879	0.065	0.060	19.55	2.73	518.8	22.8	-999	1	0	-999	0
2696109	13.933	1	17	5405.7	91.9	79.8	4.321	0.028	0.022	0.827	0.039	0.027	45.79	6.06	1256.9	26.4	-999	1	0	-999	0
2696136	15.775	4	17	5450.5	107.1	105.1	4.478	0.044	0.054	0.891	0.057	0.063	23.05	3.85	387.5	22.0	-999	1	0	-999	0
2696205	14.99	1	17	4986.8	83.8	79.9	4.545	0.027	0.036	0.848	0.038	0.045	15.86	1.23	6428.6	214.6	-999	1	0	1	0
2696239	14.83	1	17	5352.3	100.7	84.8	4.351	0.041	0.033	0.867	0.056	0.040	29.18	3.21	754.2	23.3	-999	1	0	-999	0
2696350	12.58	0	17	6372.0	122.2	125.8	4.228	0.033	0.037	1.261	0.060	0.068	8.53	0.67	52.3	5.4	-999	1	0	-999	0
2696381	13.534	0	17	5005.7	30.2	36.7	4.390	0.013	0.013	0.845	0.012	0.010	19.79	1.51	2833.1	84.7	-999	1	1	-999	0
2696717	15.167	1	17	5544.0	99.5	98.4	4.490	0.033	0.045	0.912	0.051	0.063	25.94	2.95	1287.1	39.5	-999	1	0	-999	0
2696719	15.263	1	17	5725.0	120.2	110.8	3.922	0.057	0.052	1.144	0.076	0.077	9.23	0.73	2253.6	116.1	-999	1	0	-999	0
2696734	14.678	1	17	5317.7	104.2	93.1	4.442	0.045	0.038	0.860	0.063	0.052	8.38	0.67	4079.7	189.4	-999	1	0	-999	0
2696784	12.512	0	17	6325.8	129.1	122.9	4.209	0.033	0.041	1.255	0.063	0.070	5.50	0.47	49.7	6.5	-999	1	0	-999	0
2696906	14.206	14	14	5324.0	206.0	169.0	3.894	0.700	0.300	0.843	0.103	0.115	3.45	0.24	11826.4	825.2	-999	2	-999	-999	1
2696932	11.987	1	17	6292.1	126.7	122.6	4.072	0.032	0.036	1.321	0.062	0.073	9.60	0.81	473.5	10.9	-999	1	0	-999	0
2696938	10.336	1	17	6360.5	145.7	131.7	4.195	0.035	0.034	1.268	0.067	0.064	3.18	0.58	123.4	10.6	-999	1	0	-999	0
2697096	13.677	1	17	5377.4	96.9	94.6	4.512	0.030	0.040	0.874	0.049	0.061	10.32	0.74	5518.3	224.5	-999	1	0	-999	0
2697169	15.557	4	17	5578.4	120.7	114.8	3.988	0.099	0.088	1.038	0.091	0.085	23.22	2.04	96.2	12.4	-999	1	0	-1	0
2697236	15.247	1	17	5488.5	101.1	100.4	4.509	0.031	0.044	0.894	0.047	0.060	17.47	1.42	3057.0	102.7	-999	1	0	-999	0
2697813	15.875	2	3	4713.4	83.5	77.8	4.589	0.025	0.027	0.736	0.035	0.034	25.23	2.32	1318.2	66.2	-999	1	0	-999	0
2698074	13.977	2	17	5618.8	106.7	105.7	4.313	0.038	0.039	1.073	0.051	0.059	16.17	1.50	1392.5	53.6	-999	1	0	-999	0
2706707	14.091	1	17	5982.4	101.3	100.8	4.475	0.020	0.030	0.991	0.036	0.049	16.70	1.01	106.0	8.0	-999	1	0	-999	0
2706738	13.087	0	17	6143.7	124.9	111.5	4.284	0.031	0.035	1.191	0.057	0.070	1.14	0.08	3586.9	441.2	1	1	0	-999	0
2706788	12.55	0	17	5555.5	165.4	322.5	4.205	0.231	0.267	0.930	0.160	0.110	36.12	3.59	351.7	4.5	-999	3	-999	-999	0
2707130	13.928	1	17	6519.7	128.8	138.5	4.297	0.030	0.036	1.233	0.050	0.061	3.51	0.36	316.9	15.5	-999	1	0	-999	0
2707389	13.587	0	17	5700.1	124.4	117.8	4.229	0.060	0.058	0.985	0.082	0.076	28.35	3.51	167.4	6.8	-999	1	-999	-999	0
2707504	13.68	1	17	5135.0	179.0	179.0	4.558	0.054	0.072	0.799	0.088	0.073	18.34	1.86	2217.6	69.8	-999	2	-999	-999	1
2707526	11.794	0	17	4999.0	135.0	150.0	4.736	0.039	0.018	0.548	0.031	0.017	30.00	2.95	953.6	23.4	-999	2	-999	-999	1
2708172	13.814	1	17	4211.2	71.9	39.3	4.643	0.020	0.038	0.635	0.015	0.015	38.50	3.38	1120.8	25.8	-999	1	0	-1	0
2708221	16.159	10	17	4817.0	96.7	89.4	4.597	0.025	0.031	0.737	0.038	0.038	23.05	1.72	2661.8	86.7	-999	1	0	-1	0
2708278	14.486	1	17	5332.5	109.2	94.0	4.540	0.012	0.019	0.942	0.025	0.035	18.47	1.70	1478.9	49.6	-999	1	0	-1	0
2708286	15.157	1	17	5638.0	113.5	100.2	4.299	0.049	0.045	0.837	0.061	0.047	18.64	1.37	199.4	14.3	-999	1	0	-1	0
2708343	15.171	1	17	4416.1	77.3	72.3	4.630	0.018	0.020	0.672	0.024	0.024	10.39	0.72	4685.1	197.2	-999	1	0	-1	0
2708367	13.105	0	17	6625.9	123.9	107.7	4.376	0.012	0.012	1.233	0.022	0.024	10.07	1.17	210.1	12.2	-999	1	0	-999	0
2708573	13.479	0	17	6566.7	140.7	141.8	4.189	0.034	0.033	1.334	0.065	0.049	1.73	0.14	221.3	32.2	1	1	0	-999	0
2708595	15.617	1	17	4456.7	78.1	74.7	4.618	0.020	0.022	0.687	0.028	0.026	25.58	1.94	1527.0	48.4	-999	1	0	-999	0
2708666	14.458	1	17	5176.0	82.0	82.0	4.626	0.021	0.052	0.749	0.035	0.048	24.72	2.63	243.3	11.0	-999	2	-999	-999	1
2708787	15.096	1	17	4206.2	66.7	36.9	4.636	0.022	0.037	0.639	0.017	0.013	23.54	1.69	1638.6	50.3	-999	1	0	-999	0
2709269	12.903	0	17	6495.7	125.6	127.0	3.922	0.032	0.037	1.464	0.069	0.101	2.62	0.30	191.0	21.7	-999	1	0	-999	0
2709654	11.539	0	17	6347.0	139.8	120.9	4.249	0.031	0.036	1.166	0.057	0.069	4.69	0.45	52.9	5.7	-999	1	0	-999	0
2709664	14.308	1	17	5736.4	109.1	98.5	4.560	0.016	0.024	0.876	0.027	0.037	21.04	2.82	412.8	16.2	-999	1	0	-999	0
2710156	15.018	1	17	5019.9	129.4	114.4	4.160	0.334	0.395	0.854	0.092	0.068	30.42	1.88	492.0	17.4	-999	1	-999	-999	0
2710234	12.486	0	1	6410.9	129.7	116.2	3.805	0.031	0.033	1.729	0.069	0.079	3.58	0.36	240.6	20.9	-999	1	0	-999	0
2710323	15.376	1	17	5241.2	81.6	73.3	4.191	0.035	0.036	0.883	0.028	0.023	2.20	0.15	11845.7	1047.7	1	1	3	-999	0
2710327	14.734	1	17	5905.8	121.0	113.3	4.148	0.042	0.049	1.113	0.085	0.090	13.36	1.25	1241.6	51.0	-999	1	0	-999	0
2710447	15.349	4	17	4822.4	92.2	85.8	4.608	0.020	0.026	0.730	0.031	0.036	22.89	1.78	2034.4	63.0	-999	1	0	-999	0
2710607	15.881	1	17	5666.4	124.2	119.8	3.936	0.081	0.074	1.109	0.090	0.085	4.81	0.35	2702.1	185.3	-999	1	0	-999	0
2710740	15.209	1	17	5465.4	101.2	98.2	4.539	0.024	0.038	0.874	0.039	0.055	27.97	1.28	600.2	21.6	-999	1	0	-999	0
2710765	14.138	1	17	5289.2	95.5	90.3	4.564	0.022	0.034	0.829	0.034	0.053	8.37	0.65	2032.3	96.6	-999	1	0	-999	0
2710773	15.463	1	17	5174.1	99.4	92.6	4.541	0.032	0.040	0.824	0.044	0.053	32.79	1.30	266.1	19.4	-999	1	0	-999	0
2710992	14.483	1	17	5978.7	102.6	103.4	4.361	0.031	0.039	1.143	0.056	0.067	8.08	0.63	3894.6	183.5	-999	1	0	-999	0
2711131	13.514	1	17	4854.3	74.2	70.7	4.577	0.021	0.029	0.794	0.031	0.041	15.53	1.22	3067.9	103.2	-999	1	0	-1	0
2711220	15.028	1	17	5442.9	99.7	100.6	4.496	0.034	0.046	0.889	0.052	0.063	50.10	2.66	857.0	20.2	-999	1	0	-999	0
2711249	15.798	2	17	5799.2	123.8	116.6	3.867	0.092	0.085	1.218	0.104	0.098	6.08	0.47	3349.4	196.7	1	1	0	-999	0
2711263	15.23	3	16	5858.5	107.7	106.1	4.424	0.038	0.049	1.004	0.059	0.071	18.37	2.82	320.7	18.8	-999	1	0	-999	0
2711354	14.395	1	17	5110.8	76.7	68.0	4.397	0.022	0.017	0.841	0.027	0.019	20.35	1.94	1684.0	52.8	-999	1	1	-999	0
2711439	13.842	1	17	6158.0	128.9	112.5	4.290	0.036	0.033	1.214	0.058	0.067	12.32	1.98	69.0	7.3	-999	1	0	-999	0
2711597	14.484	1	17	4899.4	117.9	108.8	4.507	0.053	0.053	0.794	0.040	0.039	10.75	0.83	4193.9	170.8	-999	1	-999	-1	0
2712178	14.971	1	17	5959.8	124.1	112.6	4.225	0.050	0.050	1.097	0.076	0.084	17.36	1.71	758.9	35.9	-999	1	0	-999	0
2712582	13.998	1	17	5106.7	87.3	81.2	4.536	0.032	0.035	0.817	0.044	0.050	8.31	0.61	6576.1	298.0	-999	1	0	-999	0
2712795	14.443	1	17	5258.7	104.9	91.5	4.366	0.034	0.029	0.878	0.052	0.036	10.03	0.67	2917.1	125.1	-999	1	1	-999	0
2712799	15.138	1	17	5712.3	108.4	105.6	4.416	0.046	0.053	0.964	0.067	0.072	8.43	0.62	2136.7	106.4	-999	1	0	-999	0
2712825	11.871	0	17	6386.6	152.1	141.7	4.315	0.028	0.030	1.187	0.062	0.073	2.89	0.27	642.1	52.1	1	1	0	-1	0
2712841	13.893	1	17	6183.0	172.0	216.0	4.341	0.112	0.208	1.028	0.183	0.113	20.05	2.31	477.7	17.5	-999	2	-999	-999	1
2712904	14.841	1	17	6174.9	120.0	115.8	3.941	0.055	0.061	1.372	0.097	0.123	2.49	0.19	3103.1	270.2	1	1	0	-999	0
2713049	15.026	1	17	5663.2	109.0	106.3	4.402	0.048	0.050	0.937	0.068	0.065	21.52	2.07	218.8	13.2	-999	1	0	0	0
2713086	15.02	1	17	4085.8	74.1	80.4	4.614	0.018	0.016	0.623	0.014	0.014	4.08	0.29	31282.8	1998.9	-999	1	0	-999	0
2713182	13.229	1	17	6188.6	112.4	105.9	4.422	0.019	0.030	1.085	0.038	0.058	10.96	2.77	279.1	14.6	-999	1	0	-999	0
2713915	13.257	0	17	5447.9	120.6	116.1	3.876	0.034	0.038	1.089	0.065	0.069	11.27	0.78	321.6	16.0	-999	1	0	-999	0
2714000	15.702	1	17	3943.8	78.5	76.8	4.667	0.014	0.014	0.569	0.014	0.014	26.67	1.82	1926.3	58.0	-999	1	0	-999	0
2714019	15.954	4	17	5495.1	112.5	103.8	4.297	0.072	0.070	0.906	0.068	0.059	8.38	0.61	2200.7	119.4	-999	1	0	-999	0
2714022	14.471	1	17	5843.0	99.9	98.2	4.458	0.024	0.035	1.008	0.043	0.056	18.32	2.38	778.1	28.8	-999	1	0	-999	0
2714077	15.502	1	17	4517.3	80.3	75.5	4.611	0.021	0.023	0.700	0.029	0.028	13.71	1.02	3422.6	130.5	-999	1	0	-999	0
2714170	14.911	1	17	6203.8	116.3	114.9	4.336	0.039	0.048	1.145	0.062	0.075	6.50	0.58	488.2	18.3	-999	1	0	-999	0
2714250	13.381	0	17	5176.0	83.1	79.1	4.549	0.020	0.031	0.872	0.033	0.044	23.54	2.20	1848.1	51.5	-999	1	0	-999	0
2714336	12.027	1	17	5569.2	102.8	99.3	4.325	0.041	0.042	0.924	0.069	0.065	40.32	3.39	382.2	10.9	-999	1	0	-999	0
2714367	14.236	1	17	6014.6	107.3	104.8	4.084	0.039	0.050	1.209	0.071	0.106	7.19	0.67	998.8	55.4	-999	1	0	-999	0
2714431	15.259	1	17	4525.3	77.3	73.2	4.622	0.019	0.022	0.689	0.028	0.027	24.03	1.66	2782.2	80.5	-999	1	0	-999	0
2714621	14.84	1	17	5749.5	114.5	111.9	4.211	0.049	0.051	1.010	0.082	0.077	18.91	1.23	187.3	12.3	-999	1	0	-999	0
2714725	14.417	1	17	5267.6	87.7	76.1	4.359	0.032	0.025	0.855	0.043	0.030	23.70	1.89	1914.7	55.0	-999	1	1	-999	0
2714860	13.977	1	17	5703.5	114.6	108.3	4.279	0.043	0.044	0.975	0.074	0.073	17.09	1.48	1067.1	37.4	-999	1	0	-999	0
2714887	14.432	1	17	5631.2	114.8	108.6	4.209	0.045	0.045	0.963	0.075	0.070	17.11	1.52	1233.8	43.7	-999	1	0	-999	0
2714932	14.612	1	17	5780.3	103.0	100.1	4.469	0.027	0.038	0.971	0.048	0.065	13.60	1.71	1959.8	74.9	-999	1	0	-999	0
2714947	13.253	0	17	5903.1	99.9	98.2	4.414	0.024	0.033	1.081	0.048	0.063	9.88	0.77	2296.0	97.4	-999	1	0	-999	0
2715113	15.604	4	17	5631.0	115.8	111.3	4.318	0.060	0.059	0.945	0.073	0.070	15.62	1.21	1308.2	54.8	-999	1	0	-999	0
2715135	14.496	1	17	4276.3	75.2	63.5	4.640	0.018	0.019	0.645	0.020	0.018	20.93	1.68	1641.2	51.1	-999	1	0	0	0
2715194	15.34	4	17	5931.3	120.5	122.3	3.979	0.070	0.066	1.200	0.121	0.089	0.97	0.07	252.8	74.7	-999	1	0	-999	0
2715228	15.27	1	17	6066.3	117.7	118.4	4.249	0.054	0.056	1.128	0.074	0.083	0.99	0.07	156.1	59.0	-999	1	0	-999	0
2715251	13.979	1	17	5621.1	94.8	91.5	4.512	0.025	0.037	0.915	0.042	0.056	13.60	1.34	2061.8	76.4	-999	1	0	-999	0
2715319	13.87	1	17	6256.3	121.3	130.3	3.846	0.048	0.049	1.364	0.151	0.082	4.19	0.37	380.4	32.2	-999	1	0	-999	0
2715382	12.847	0	17	5767.4	125.9	120.7	3.683	0.032	0.032	1.410	0.064	0.065	31.48	0.98	468.2	17.7	-999	1	0	-999	0
2715410	15.687	4	17	5719.3	115.2	110.3	4.324	0.063	0.062	0.974	0.075	0.074	0.90	0.30	50.6	62.1	-999	1	0	-999	0
2715495	15.894	1	17	4420.2	76.6	73.5	4.662	0.018	0.019	0.632	0.024	0.023	29.18	2.89	432.8	21.6	-999	1	0	-999	0
2715681	15.135	1	17	5934.5	108.6	111.8	4.113	0.047	0.057	1.144	0.089	0.094	6.57	0.52	289.3	28.3	-999	1	0	-999	0
2715686	12.703	0	17	5118.9	81.8	80.4	4.582	0.022	0.031	0.776	0.033	0.044	22.12	2.81	655.7	19.9	-999	1	0	-999	0
2715701	12.434	0	17	6465.8	140.2	129.6	4.052	0.032	0.032	1.322	0.059	0.062	3.34	0.25	518.3	20.5	-999	1	0	-999	0
2715822	14.087	1	17	5720.8	101.4	97.7	4.470	0.028	0.039	0.958	0.050	0.065	22.87	3.43	155.7	8.2	-999	1	0	-999	0
2716142	15.913	4	17	4850.6	97.8	91.2	4.509	0.034	0.028	0.788	0.035	0.028	44.54	3.64	1153.4	41.9	-999	1	1	-999	0
2716319	14.912	1	17	4544.2	76.5	71.3	4.615	0.019	0.022	0.699	0.028	0.028	26.67	1.99	2885.6	77.4	-999	1	0	-999	0
2716338	15.25	1	17	5040.7	106.8	92.8	4.571	0.024	0.032	0.790	0.038	0.049	11.77	0.87	2879.2	118.5	-999	1	0	-999	0
2716543	13.684	1	17	5405.9	91.5	93.3	4.505	0.031	0.042	0.881	0.050	0.062	31.67	5.94	772.9	20.3	-999	1	0	-999	0
2716575	13.799	1	17	6098.8	127.8	105.8	4.124	0.032	0.040	1.219	0.066	0.093	9.42	0.75	128.0	10.7	-999	1	0	-999	0
2716857	15.604	1	17	4969.1	53.9	60.0	4.425	0.022	0.021	0.829	0.018	0.015	8.68	0.63	3131.7	152.6	-999	1	1	-999	0
2716872	14.786	1	17	5690.7	110.3	108.6	4.412	0.040	0.045	0.984	0.065	0.069	4.55	0.32	10026.6	613.7	1	1	0	-999	0
2716979	13.303	0	17	5876.1	98.0	98.1	4.469	0.021	0.032	0.994	0.039	0.054	16.76	1.93	914.8	34.3	-999	1	0	1	0
2717009	13.164	0	17	5010.8	39.8	43.3	4.394	0.014	0.012	0.843	0.014	0.010	26.12	2.17	1256.3	33.8	-999	1	1	-999	0
2717082	12.352	0	17	5273.8	89.1	76.4	4.408	0.038	0.028	0.849	0.055	0.039	29.91	2.89	294.7	8.4	-999	1	0	-999	0
2717094	15.912	4	17	5971.1	121.4	115.8	4.291	0.073	0.073	1.075	0.078	0.082	1.26	0.09	281.1	87.6	-999	1	0	-999	0
2717119	15.628	2	17	5644.4	105.7	101.3	4.509	0.030	0.042	0.916	0.048	0.056	21.81	3.49	326.3	19.7	-999	1	0	-999	0
2717254	14.994	1	17	6523.6	142.4	130.3	4.171	0.048	0.049	1.332	0.068	0.060	3.47	0.35	127.7	26.2	-999	1	0	-999	0
2717297	13.109	0	17	5943.4	110.1	102.2	4.045	0.028	0.041	1.338	0.049	0.115	14.46	1.92	195.3	9.7	-999	1	0	-999	0
2717448	13.87	1	17	5745.6	91.0	91.7	4.485	0.019	0.031	0.987	0.036	0.051	17.95	2.05	563.5	21.1	-999	1	0	-999	0
2717547	13.141	1	17	6530.1	122.8	124.3	4.290	0.027	0.031	1.279	0.051	0.060	2.41	0.20	292.7	15.9	-999	3	0	-999	0
2717563	15.1	1	17	6047.2	112.6	110.3	4.387	0.036	0.046	1.073	0.059	0.073	7.81	1.00	479.6	34.4	-999	1	0	-999	0
2717580	13.782	1	17	5828.1	121.0	115.8	4.045	0.055	0.044	1.109	0.128	0.080	18.83	1.90	148.5	8.2	-999	1	0	-999	0
2717816	13.523	0	17	5665.6	120.9	116.3	4.153	0.086	0.086	0.996	0.089	0.080	15.96	1.40	674.1	25.2	-999	1	-999	-999	0
2717854	12.751	0	17	6198.5	113.5	107.3	4.391	0.022	0.035	1.116	0.044	0.066	3.75	0.28	2058.0	141.0	1	1	0	-999	0
2718110	15.474	1	17	5129.1	102.9	93.5	4.621	0.019	0.027	0.734	0.032	0.040	14.90	1.26	1561.7	63.4	-999	1	0	-999	0
2718112	14.567	1	17	5776.0	109.4	101.3	4.525	0.019	0.029	0.921	0.035	0.048	20.93	2.20	433.3	17.6	-999	1	0	-999	0
2718118	14.204	14	14	5672.2	126.2	123.0	4.024	0.062	0.052	1.053	0.083	0.074	16.06	1.93	966.8	18.0	-999	1	0	-999	0
2718155	15.391	1	17	4942.6	108.4	93.7	3.527	0.242	0.244	1.060	0.263	0.192	10.91	0.80	1745.1	80.4	-999	1	-999	-999	0
2718259	15.751	4	17	5790.0	161.0	202.0	4.528	0.036	0.204	0.998	0.114	0.125	18.99	3.05	564.0	29.2	-999	2	-999	-999	1
2718260	14.549	1	17	6485.5	135.9	134.0	4.205	0.044	0.043	1.305	0.064	0.062	4.49	0.27	78.5	16.4	-999	1	0	-999	0
2718310	15.687	2	17	5786.2	117.4	117.1	4.168	0.065	0.067	1.042	0.096	0.085	19.10	1.43	319.4	21.3	-999	1	0	-999	0
2718311	13.444	1	17	6476.1	133.6	129.6	4.002	0.033	0.033	1.425	0.076	0.073	5.42	0.52	465.6	31.5	-999	1	0	-999	0
2718392	15.594	4	17	5700.2	111.5	107.3	4.392	0.060	0.066	0.962	0.070	0.071	18.61	1.82	420.2	23.8	-999	1	0	-999	0
2718397	13.348	0	17	4320.9	78.7	71.7	4.587	0.023	0.020	0.704	0.024	0.026	22.11	1.75	1677.4	48.4	-999	1	1	-999	0
2718453	13.922	1	17	6410.9	140.9	130.2	4.066	0.037	0.039	1.360	0.069	0.067	6.39	0.77	449.3	29.7	-999	1	0	-999	0
2718662	12.653	0	17	6304.5	121.7	110.6	3.894	0.033	0.045	1.482	0.071	0.140	8.05	0.87	103.5	8.0	-999	1	0	-999	0
2718678	11.493	0	17	5860.5	109.8	105.9	4.276	0.040	0.044	1.035	0.075	0.077	24.49	1.98	239.6	3.6	-999	1	0	-999	0
2718781	15.967	1	17	4168.1	60.2	49.9	4.641	0.035	0.026	0.618	0.016	0.016	23.21	1.82	1277.0	47.4	-999	1	0	-999	0
2718866	13.921	1	17	5365.6	100.8	83.2	4.236	0.036	0.030	0.883	0.051	0.037	16.08	1.21	2854.5	95.4	-999	1	1	-999	0
2718924	13.303	1	17	5025.4	86.2	87.7	4.039	0.068	0.054	0.892	0.018	0.019	26.67	3.12	1126.3	30.4	-999	1	-999	-999	0
2718935	15.608	1	17	4016.8	78.1	79.2	4.629	0.015	0.015	0.607	0.014	0.014	31.93	2.58	1234.5	36.7	-999	1	0	-999	0
2718986	15.955	1	17	5733.6	122.3	115.8	4.364	0.068	0.071	0.975	0.074	0.075	16.17	2.24	684.0	37.8	-999	1	0	-999	0
2719016	14.74	1	17	5541.0	166.0	149.0	4.607	0.032	0.120	0.824	0.080	0.087	10.52	1.51	1245.6	57.7	-999	2	-999	-999	1
2719035	14.04	1	17	6058.1	123.3	123.1	4.230	0.044	0.043	1.133	0.071	0.083	10.43	0.77	117.6	10.5	-999	1	0	-999	0
2719082	15.157	1	17	5383.0	159.0	159.0	4.603	0.035	0.112	0.851	0.078	0.104	24.53	1.77	196.3	12.4	-999	2	-999	-999	1
2719353	15.198	1	17	4957.8	102.6	101.3	4.484	0.041	0.038	0.805	0.037	0.032	23.05	1.53	3305.5	95.8	-999	1	1	-999	0
2719461	15.011	1	17	5843.7	110.5	105.5	4.486	0.025	0.035	0.968	0.044	0.058	14.90	1.96	1044.6	43.1	-999	1	0	-999	0
2719477	13.625	1	17	6291.3	127.3	121.4	4.260	0.040	0.042	1.082	0.069	0.072	18.23	4.14	112.1	6.9	-999	1	0	-999	0
2719491	13.486	0	17	4692.8	74.9	68.8	4.558	0.028	0.023	0.773	0.037	0.031	44.23	6.20	850.5	18.5	-999	1	0	-999	0
2719673	13.021	0	17	6017.7	104.8	104.9	4.363	0.032	0.038	1.107	0.060	0.070	15.91	2.01	149.2	7.6	-999	1	0	-999	0
2719677	13.35	1	17	5981.8	112.3	112.4	4.034	0.039	0.052	1.211	0.097	0.100	7.79	0.74	231.1	15.3	-999	1	0	-999	0
2719755	13.168	1	17	6161.8	140.9	123.4	3.724	0.030	0.029	1.289	0.053	0.054	3.90	0.30	3419.4	227.4	1	1	0	-999	0
2719811	14.094	1	17	5983.7	121.4	115.7	4.187	0.038	0.045	1.130	0.073	0.089	14.10	1.27	1266.1	48.3	-999	1	0	-999	0
2719823	14.043	1	17	6403.7	125.1	124.4	3.844	0.037	0.051	1.505	0.073	0.155	5.39	0.42	114.0	14.4	-999	1	0	-999	0
2720099	14.575	1	17	5684.8	90.7	93.1	4.535	0.017	0.025	0.917	0.029	0.037	11.37	0.82	5734.9	225.0	-999	1	0	-999	0
2720162	12.46	0	17	5865.3	123.3	118.4	4.050	0.047	0.043	0.995	0.075	0.065	15.21	1.57	976.7	34.2	-999	1	0	-999	0
2720200	14.882	1	17	5707.1	111.7	108.5	4.398	0.049	0.054	0.964	0.070	0.073	10.75	0.82	3240.2	135.6	-999	1	0	-999	0
2720230	15.359	1	17	4980.1	94.7	86.8	4.571	0.026	0.033	0.781	0.038	0.045	21.66	1.80	2937.1	89.6	-999	1	0	-999	0
2720309	14.784	1	17	6049.4	119.9	117.6	4.317	0.042	0.045	1.103	0.069	0.073	0.40	0.03	325.7	109.8	1	1	0	-1	0
2720437	13.664	1	17	6453.0	139.3	128.1	4.041	0.033	0.035	1.391	0.070	0.069	2.29	0.28	192.3	26.5	-999	1	0	-999	0
2720526	15.765	2	17	5802.0	126.8	124.4	4.416	0.045	0.055	0.990	0.068	0.075	18.86	2.42	429.8	25.5	-999	1	0	-999	0
2720594	14.844	1	17	6645.0	136.6	134.1	3.892	0.050	0.051	1.580	0.090	0.096	3.42	0.25	193.6	29.4	1	1	0	-999	0
2720751	12.178	0	17	5841.7	93.6	95.4	4.397	0.027	0.034	1.102	0.048	0.064	19.51	4.35	72.5	3.8	-999	1	0	-999	0
2720762	15.671	4	17	5981.7	127.8	126.8	3.945	0.080	0.079	1.249	0.126	0.100	4.42	0.30	2411.8	171.3	-999	1	0	-999	0
2720960	14.69	1	17	6355.9	133.1	135.4	4.154	0.042	0.047	1.291	0.062	0.070	4.58	0.34	108.4	19.1	-999	1	0	-999	0
2721068	11.14	0	17	6753.2	140.9	134.6	4.093	0.032	0.030	1.468	0.075	0.066	1.58	0.09	98.6	13.7	-999	1	0	-999	0
2721129	15.713	4	17	4673.5	119.5	107.4	2.745	0.181	0.271	1.249	0.553	0.312	7.55	0.53	3767.5	194.7	-999	2	-999	-999	0
2721319	15.948	2	17	5172.5	105.1	96.6	4.516	0.043	0.046	0.828	0.050	0.050	22.11	2.05	834.0	36.3	-999	1	0	-999	0
2721416	13.244	0	17	5976.8	122.3	115.1	4.278	0.039	0.041	1.051	0.073	0.072	18.34	3.28	109.5	6.2	-999	1	0	-999	0
2721454	14.523	1	17	5889.3	119.6	112.3	4.223	0.045	0.048	1.068	0.078	0.083	5.92	0.54	1274.1	77.0	-999	1	0	-999	0
2721506	14.024	1	17	4182.5	74.0	42.2	4.665	0.020	0.041	0.614	0.010	0.017	29.58	2.48	224.1	8.7	-999	1	0	-999	0
2721668	15.722	2	17	5535.5	111.7	106.8	4.354	0.065	0.064	0.914	0.070	0.065	14.29	1.13	2865.0	111.2	-999	1	0	-999	0
2721785	15.141	1	17	5664.9	118.2	112.5	4.247	0.051	0.052	0.967	0.076	0.072	3.00	0.14	119.9	29.5	-999	1	0	-999	0
2721918	14.437	1	17	5396.9	96.2	94.9	4.536	0.025	0.039	0.868	0.040	0.057	27.42	2.44	1754.6	47.3	-999	1	0	-999	0
2721930	15.694	2	17	4952.8	94.6	88.6	4.592	0.024	0.032	0.758	0.038	0.044	24.88	2.33	125.1	13.8	-999	1	0	-999	0
2721966	15.56	4	17	5719.5	120.0	113.9	4.290	0.065	0.064	0.882	0.068	0.060	15.16	2.78	224.0	19.6	-999	1	0	-999	0
2721978	13.717	1	17	6216.4	130.7	124.9	3.932	0.047	0.045	1.266	0.126	0.070	3.62	0.27	1210.7	89.7	-999	1	0	-999	0
2722074	13.836	1	17	6376.0	124.2	113.5	3.796	0.035	0.049	1.587	0.071	0.164	1.92	0.11	391.6	48.2	-999	1	0	-999	0
2722098	14.621	1	17	6144.6	117.6	119.5	4.313	0.040	0.045	1.133	0.069	0.078	3.00	0.06	2511.5	200.3	-999	1	0	-999	0
2722192	11.353	0	17	5642.8	89.0	89.0	4.476	0.025	0.034	0.973	0.045	0.057	13.60	1.06	3246.0	113.9	-999	1	0	-999	0
2722262	13.884	1	17	5545.1	135.3	128.7	3.518	0.029	0.031	1.620	0.063	0.072	18.19	1.34	5559.8	170.7	-999	1	0	-999	0
2722382	15.164	1	17	5800.3	91.0	94.6	4.603	0.017	0.021	0.825	0.023	0.025	25.74	3.70	216.1	12.6	-999	1	0	-999	0
2722550	14.707	1	17	5707.4	116.6	116.4	4.491	0.036	0.043	0.857	0.054	0.056	25.90	3.18	711.4	23.2	-999	1	0	-999	0
2722663	13.859	1	17	6321.2	121.2	121.5	4.359	0.032	0.039	1.096	0.056	0.068	2.94	0.21	3224.8	250.3	-999	1	0	-999	0
2722737	15.729	1	17	4966.7	89.6	84.4	4.611	0.022	0.028	0.734	0.036	0.040	21.66	2.04	616.9	28.6	-999	1	0	-999	0
2831027	14.65	1	16	6111.9	122.9	105.2	4.069	0.039	0.049	1.263	0.065	0.109	10.76	1.57	165.2	15.8	-999	1	0	-999	0
2831055	13.764	1	17	5956.0	107.5	105.9	4.412	0.029	0.041	1.039	0.055	0.072	20.78	3.57	174.1	8.5	-999	1	0	0	0
2831113	12.483	0	17	4947.6	75.7	71.1	4.552	0.024	0.032	0.839	0.036	0.045	36.93	5.34	879.6	19.9	-999	1	0	-999	0
2831133	15.758	4	17	5509.7	107.4	106.0	4.447	0.051	0.057	0.898	0.061	0.061	4.92	0.35	348.4	45.0	-999	1	0	-999	0
2831139	15.249	4	17	6069.3	118.8	109.5	4.181	0.052	0.053	1.167	0.071	0.090	4.95	0.34	249.9	31.6	-999	1	0	-999	0
2831186	15.811	2	3	5638.0	103.8	98.6	4.526	0.027	0.038	0.902	0.045	0.052	18.19	1.96	1282.2	51.9	-999	1	0	-999	0
2831370	15.591	1	17	5607.5	118.1	112.6	4.026	0.073	0.064	1.026	0.078	0.075	19.52	1.44	1607.9	57.6	-999	1	0	-999	0
2831377	15.866	4	17	4667.2	84.6	77.4	4.539	0.027	0.020	0.761	0.029	0.024	19.52	1.46	2175.7	76.6	-999	1	0	-999	0
2831390	15.037	1	17	5136.0	95.5	85.6	4.503	0.039	0.036	0.825	0.052	0.046	26.49	2.06	191.3	11.2	-999	1	0	-999	0
2831498	15.848	1	17	5599.1	108.0	97.1	4.578	0.024	0.030	0.836	0.040	0.043	25.02	2.74	1218.5	21.5	-999	1	0	-999	0
2831949	14.981	1	17	5896.0	159.0	176.0	4.477	0.067	0.202	0.980	0.120	0.120	20.36	3.55	442.8	19.7	-999	2	-999	-999	1
2831957	16.946	6	6	4198.2	67.0	64.1	4.611	0.031	0.025	0.647	0.031	0.021	24.37	2.30	1503.9	140.6	-999	1	0	-999	0
2831979	15.099	1	17	5463.7	122.3	119.9	3.641	0.055	0.059	1.406	0.098	0.109	24.20	1.73	3322.3	93.4	-999	1	0	-999	0
2831983	13.162	0	17	4330.5	72.1	64.0	4.631	0.017	0.019	0.670	0.022	0.021	9.90	0.72	4713.0	195.5	-999	1	0	-999	0
2832175	15.252	1	17	4367.8	97.7	108.7	4.655	0.016	0.019	0.639	0.020	0.020	18.99	1.77	665.9	28.4	-999	1	0	-999	0
2832272	14.269	1	17	5945.5	96.8	95.0	4.550	0.015	0.022	0.896	0.024	0.032	20.63	3.21	160.3	9.2	-999	1	0	-999	0
2832295	13.548	0	17	6242.5	133.4	137.3	4.201	0.034	0.043	1.228	0.063	0.084	47.01	8.85	391.8	9.4	-999	1	0	-999	0
2832398	15.203	1	17	4174.8	64.4	117.0	4.608	0.026	0.021	0.642	0.023	0.019	14.59	1.10	2217.4	84.0	-999	1	0	-999	0
2832402	13.58	0	17	5495.3	86.5	90.1	4.580	0.014	0.021	0.849	0.022	0.029	24.71	1.97	2797.0	74.9	-999	1	0	-999	0
2832415	12.783	0	17	6681.2	142.8	129.4	4.180	0.033	0.032	1.369	0.074	0.058	2.70	0.19	269.2	27.1	-999	1	0	-999	0
2832484	14.452	1	17	5773.3	122.0	118.7	4.085	0.050	0.044	1.019	0.086	0.068	3.58	0.39	708.1	60.3	-999	1	0	-999	0
2832589	15.409	1	17	5272.9	105.0	96.5	4.498	0.040	0.043	0.852	0.055	0.056	20.92	1.66	1091.6	39.9	-999	1	0	1	0
2832720	15.208	1	17	3657.7	73.7	68.7	4.714	0.012	0.012	0.505	0.013	0.013	24.71	2.36	3852.8	106.6	-999	1	0	-999	0
2832741	15.418	1	17	4681.9	96.0	135.2	4.462	0.087	0.760	0.792	0.119	0.076	19.39	1.88	824.0	33.7	-999	1	-999	-999	0
2832777	15.464	4	17	5444.9	98.6	94.3	4.561	0.022	0.034	0.848	0.037	0.050	24.67	2.78	272.5	16.0	-999	1	0	-999	0
2832899	15.232	4	17	5167.9	98.5	87.0	4.489	0.041	0.036	0.831	0.054	0.046	11.69	0.89	945.9	46.5	-999	1	0	-999	0
2833010	15.489	1	17	5688.6	116.5	110.8	4.268	0.055	0.057	0.972	0.075	0.073	18.78	2.76	261.8	18.2	-999	1	0	-999	0
2833150	14.662	1	17	5744.0	119.0	106.4	4.303	0.045	0.040	0.826	0.060	0.046	11.85	0.68	331.1	20.0	-999	1	0	-999	0
2833276	14.603	1	17	6319.8	126.3	123.5	4.289	0.034	0.046	1.211	0.064	0.075	2.90	0.17	96.1	22.2	-999	1	0	-999	0
2833327	13.109	0	17	5314.7	123.8	117.0	3.719	0.035	0.044	1.152	0.076	0.085	95.46	12.17	2000.2	27.4	-999	3	0	-999	0
2833766	13.944	1	17	6047.9	117.3	112.9	4.317	0.037	0.043	1.096	0.072	0.078	9.30	0.57	218.9	15.0	-999	1	0	-999	0
2833826	14.712	1	17	5780.5	111.8	109.2	4.385	0.043	0.047	0.989	0.072	0.076	21.09	3.41	97.3	8.7	-999	1	0	-999	0
2833935	12.411	0	17	6529.7	132.5	123.8	3.860	0.033	0.034	1.582	0.079	0.082	3.25	0.75	221.9	20.4	-999	1	0	-999	0
2833945	15.717	1	17	4567.5	89.9	93.7	4.593	0.023	0.022	0.719	0.033	0.029	34.70	6.72	791.3	26.3	-999	1	0	-999	0
2833964	14.719	1	17	5499.3	113.2	109.4	4.405	0.046	0.047	0.903	0.071	0.065	24.21	1.84	223.8	11.4	-999	1	0	-999	0
2834075	15.001	1	17	4057.5	75.4	77.2	4.630	0.016	0.015	0.609	0.013	0.013	37.71	3.57	1237.6	31.1	-999	1	0	-999	0
2834202	13.482	0	17	6016.3	106.0	103.2	4.078	0.029	0.050	1.220	0.066	0.112	16.57	4.34	106.2	6.8	-999	1	0	-999	0
2834343	14.29	1	17	5547.0	101.4	99.1	4.501	0.028	0.040	0.910	0.047	0.061	18.99	1.47	2995.7	92.8	-999	1	0	-999	0
2834350	13.743	1	17	5865.9	114.0	109.7	4.228	0.040	0.045	1.055	0.076	0.081	19.66	1.59	44.5	4.9	-999	1	0	-999	0
2834564	14.509	1	17	3718.6	82.1	68.2	4.740	0.011	0.011	0.482	0.012	0.011	21.36	1.68	3505.8	102.2	-999	1	0	-999	0
2834572	13.508	0	17	6274.1	117.7	124.7	4.297	0.031	0.035	1.218	0.061	0.063	8.15	0.70	58.0	7.6	-999	1	0	-999	0
2834580	15.059	1	17	5263.9	103.1	95.7	4.513	0.036	0.042	0.849	0.050	0.057	27.61	2.56	1602.7	45.4	-999	1	0	-999	0
2834612	15.575	1	17	3882.3	78.5	74.6	4.689	0.013	0.013	0.545	0.013	0.013	13.33	1.05	4657.7	176.3	-999	1	0	-999	0
2834637	15.619	2	17	3498.8	82.7	63.4	4.828	0.009	0.009	0.369	0.010	0.010	23.05	1.60	8156.9	234.8	-999	1	0	-999	0
2834754	15.289	1	17	4517.5	69.5	60.0	4.556	0.021	0.014	0.740	0.024	0.018	27.04	1.93	3273.9	88.1	-999	1	0	-999	0
2834778	15.837	1	17	3772.6	80.5	71.9	4.725	0.012	0.012	0.501	0.012	0.012	40.42	2.64	1831.5	46.1	-999	1	0	-999	0
2834805	12.55	0	17	5964.2	126.7	122.9	4.428	0.024	0.036	1.036	0.051	0.071	11.75	1.06	1684.6	65.4	-999	1	0	1	0
2834807	13.976	1	17	6113.3	116.1	113.0	3.977	0.035	0.053	1.328	0.075	0.126	23.87	1.61	51.5	5.1	-999	1	0	-999	0
2834895	13.815	1	17	6314.4	124.5	122.7	4.111	0.209	0.280	1.279	0.239	0.143	3.42	0.57	126.3	17.8	-999	1	-999	-999	0
2835051	14.686	1	17	4265.8	78.9	57.9	4.595	0.026	0.022	0.686	0.028	0.028	35.43	4.17	483.9	14.9	-999	1	0	-999	0
2835061	14.996	1	17	6363.1	118.9	111.2	3.793	0.054	0.057	1.611	0.094	0.143	6.29	0.54	267.3	26.6	-999	1	0	-999	0
2835177	15.265	4	17	5804.4	115.6	114.2	4.128	0.052	0.057	1.069	0.101	0.083	5.19	0.38	3605.1	219.2	1	1	0	-999	0
2835228	14.542	1	17	5794.3	104.1	100.9	4.484	0.023	0.036	0.965	0.042	0.060	15.21	1.24	2587.6	91.2	-999	1	0	-999	0
2835229	15.887	1	17	5537.3	118.9	113.4	4.233	0.157	0.163	0.935	0.081	0.072	29.14	1.86	169.4	15.3	-999	1	-999	-999	0
2835254	13.86	1	17	4640.9	82.6	73.5	4.639	0.016	0.021	0.678	0.023	0.028	25.40	1.93	1049.4	30.0	-999	1	0	-999	0
2835274	14.535	1	17	4172.4	49.8	60.6	4.622	0.035	0.022	0.630	0.018	0.016	13.24	1.08	1075.9	44.6	-999	1	0	-999	0
2835393	15.87	1	17	4078.9	74.3	89.0	4.633	0.018	0.016	0.608	0.015	0.015	14.90	1.02	2997.8	115.0	-999	1	0	-999	0
2835395	13.792	1	17	6170.9	130.6	119.2	4.155	0.033	0.039	1.221	0.063	0.081	8.82	0.85	113.2	10.4	-999	1	0	-999	0
2835656	15.349	1	17	5299.7	99.2	92.3	4.476	0.045	0.045	0.857	0.059	0.055	26.12	2.78	735.5	26.4	-999	1	0	-999	0
2835746	13.221	0	17	5151.8	88.8	81.4	4.534	0.031	0.036	0.826	0.045	0.053	12.61	1.11	4968.6	182.3	-999	1	0	-999	0
2835787	15.385	1	17	4922.8	88.8	81.7	4.551	0.032	0.032	0.783	0.042	0.040	48.06	2.85	675.7	18.5	-999	1	0	-999	0
2835886	12.87	0	17	6421.3	138.3	112.9	4.111	0.034	0.035	1.219	0.052	0.077	14.72	1.03	48.3	4.3	-999	1	0	-999	0
2835893	12.232	0	17	5488.6	85.4	88.2	4.507	0.023	0.033	0.930	0.040	0.052	10.52	0.73	5356.8	213.6	-999	1	0	-999	0
2836098	14.522	1	17	4080.0	67.6	77.0	4.634	0.018	0.016	0.607	0.014	0.014	29.18	2.18	2444.5	62.4	-999	1	0	-999	0
2836230	15.128	1	17	5138.5	94.3	90.5	4.574	0.024	0.034	0.796	0.038	0.050	20.92	1.71	2249.8	70.6	-999	1	0	-999	0
2836367	12.278	1	1	4255.0	134.0	164.0	4.624	0.053	0.021	0.639	0.061	0.056	4.69	0.55	1704.3	153.0	-999	2	-999	-999	1
2837046	14.855	1	17	3637.1	81.6	68.6	4.773	0.016	0.016	0.438	0.019	0.018	119.58	9.05	1913.1	27.8	-999	1	-999	-999	0
2837126	13.752	1	17	4132.6	49.6	75.2	4.625	0.028	0.018	0.618	0.015	0.015	32.38	4.22	567.7	15.6	-999	1	0	-999	0
2837133	11.584	0	17	5117.0	75.3	72.1	4.537	0.022	0.032	0.893	0.036	0.047	22.42	1.82	3195.3	87.5	-999	1	0	-999	0
2837332	17.619	11	17	4128.3	80.8	95.5	4.612	0.023	0.028	0.629	0.031	0.022	57.56	9.22	8276.7	214.8	-999	1	-999	-999	0
2837405	16.08	6	6	3758.4	63.2	78.5	4.761	0.011	0.011	0.462	0.012	0.012	43.32	5.14	2237.3	145.9	-999	1	0	-999	0
2837475	8.483	0	17	6665.1	138.5	141.8	4.153	0.032	0.028	1.382	0.070	0.054	3.73	0.39	70.7	5.4	-999	1	0	-999	0
2837613	13.747	1	17	5843.4	114.6	112.7	4.237	0.039	0.045	1.041	0.077	0.080	24.52	4.17	106.1	6.0	-999	1	0	-999	0
2837672	15.392	1	17	6284.6	186.9	445.8	3.881	0.043	0.047	1.457	0.116	0.240	10.31	0.76	233.3	22.5	-999	1	0	-999	0
2837831	15.66	1	17	5144.0	132.8	103.6	3.351	0.141	0.151	1.502	0.268	0.218	0.39	0.03	2202.4	531.6	-999	2	0	-999	0
2845525	15.255	1	17	4389.5	30.5	19.8	4.863	0.011	0.010	0.473	0.007	0.011	14.59	1.17	3099.4	113.8	-999	1	-999	-999	0
2845541	15.455	1	17	4698.6	92.4	87.4	4.640	0.018	0.023	0.679	0.028	0.031	28.96	1.03	405.4	25.3	-999	1	0	-999	0
2845611	13.334	0	17	6080.8	129.3	127.1	3.789	0.057	0.044	1.414	0.179	0.086	28.67	1.08	54.5	3.8	-999	1	0	-999	0
2845689	15.922	1	17	4169.3	74.6	48.6	4.658	0.033	0.032	0.607	0.019	0.020	13.43	0.92	3048.2	123.5	-999	1	0	-999	0
2846319	15.614	1	17	5601.2	104.9	102.6	4.495	0.033	0.046	0.919	0.050	0.060	20.35	2.41	520.1	25.8	-999	1	0	-999	0
2846491	15.317	1	17	4792.7	93.3	85.5	4.597	0.022	0.027	0.738	0.033	0.037	16.76	1.41	2710.5	94.5	-999	1	0	-999	0
2846888	12.583	0	17	5623.9	97.2	98.4	4.294	0.030	0.037	1.056	0.054	0.062	19.16	1.61	69.1	4.1	-999	1	0	-999	0
2846901	16.214	12	13	4531.5	151.4	132.7	4.604	0.022	0.023	0.707	0.036	0.031	13.52	1.04	808.9	53.8	-999	1	0	-999	0
2847074	13.748	1	17	5457.5	134.6	130.5	3.762	0.033	0.036	1.158	0.066	0.070	49.08	5.28	1414.9	28.1	-999	1	0	-999	0
2847186	15.065	1	17	5103.7	105.4	96.8	4.633	0.017	0.019	0.739	0.026	0.034	18.19	1.58	1133.8	42.0	-999	1	-999	-999	0
2847349	14.804	1	17	5752.7	113.8	107.7	4.505	0.021	0.033	0.941	0.038	0.055	11.61	0.81	2834.1	114.8	-999	1	0	-999	0
2847357	15.799	1	17	3851.6	69.3	68.9	4.749	0.018	0.019	0.481	0.021	0.021	31.93	2.13	1305.7	39.6	-999	1	-999	-999	0
2847383	11.562	0	17	7073.9	220.9	814.5	3.930	0.126	0.215	1.699	0.277	0.390	27.54	1.83	127.6	4.2	-999	2	-999	-999	0
2847416	14.385	1	17	5135.4	88.0	83.5	4.563	0.015	0.024	0.878	0.027	0.035	29.79	3.92	617.9	18.6	-999	1	0	-999	0
2847540	13.624	1	17	6342.9	141.3	139.9	4.198	0.036	0.036	1.220	0.058	0.069	3.75	0.42	150.1	17.7	-999	1	0	-999	0
2847757	15.485	1	17	4766.6	96.2	84.8	4.597	0.022	0.026	0.735	0.033	0.036	16.65	1.21	856.7	37.9	-999	1	0	-999	0
2847764	13.359	0	17	6724.5	151.7	146.5	4.239	0.032	0.029	1.285	0.051	0.047	2.63	0.21	307.9	32.5	-999	1	0	-999	0
2847816	12.242	0	17	6320.0	127.7	113.0	3.867	0.028	0.038	1.541	0.067	0.130	5.68	1.09	114.2	9.4	-999	1	0	-999	0
2847891	13.548	0	17	6592.0	81.3	67.7	4.412	0.011	0.011	1.174	0.020	0.021	11.05	1.53	370.5	18.6	-999	1	0	-999	0
2848223	13.62	1	17	5991.5	98.0	95.1	4.464	0.016	0.024	1.038	0.030	0.043	4.71	0.34	3743.2	227.5	-999	1	0	-999	0
2848655	13.666	1	17	4856.4	76.3	72.5	4.528	0.030	0.022	0.781	0.042	0.030	42.43	3.38	1158.4	25.1	-999	1	0	-999	0
2848839	15.758	1	17	5064.8	91.3	86.7	4.687	0.022	0.024	0.654	0.026	0.025	21.07	2.87	735.7	32.5	-999	1	-999	-999	0
2848973	14.36	1	17	5544.1	120.3	114.7	4.372	0.045	0.044	0.915	0.071	0.062	20.63	1.71	1452.4	45.8	-999	1	0	-999	0
2848980	15.343	1	17	5226.0	158.0	158.0	4.550	0.056	0.077	0.788	0.095	0.069	24.38	1.96	131.7	11.7	-999	2	-999	-999	1
2848999	13.626	1	17	5449.6	117.9	105.3	4.365	0.043	0.039	0.903	0.067	0.056	16.99	1.34	3283.9	105.5	-999	1	1	-999	0
2849148	11.348	0	17	6428.3	134.2	122.5	4.308	0.025	0.034	1.252	0.048	0.062	2.28	0.17	685.3	61.3	1	1	0	-999	0
2849193	15.949	4	17	5817.7	118.0	114.3	4.371	0.062	0.069	1.002	0.071	0.076	22.71	2.17	636.2	30.5	-999	1	0	-999	0
2849213	15.1	1	17	5830.6	117.2	114.1	4.100	0.052	0.059	1.093	0.107	0.084	21.52	1.53	123.5	10.9	-999	1	0	-999	0
2849432	15.369	4	17	5478.6	116.4	103.9	4.300	0.051	0.049	0.900	0.067	0.056	23.70	3.43	551.6	23.1	-999	1	0	-999	0
2849433	15.431	1	17	5964.6	107.9	104.7	4.455	0.030	0.040	1.007	0.046	0.054	11.11	0.91	548.0	34.1	-999	1	0	-999	0
2849477	14.938	1	17	5363.6	127.6	122.3	3.858	0.043	0.046	1.074	0.072	0.077	19.12	1.46	3393.6	106.4	-999	1	0	-999	0
2849559	15.516	2	17	4681.6	119.4	120.6	4.520	0.052	0.895	0.744	0.151	0.056	24.73	3.31	305.0	17.1	-999	1	-999	-999	0
2849573	15.942	4	17	5366.0	101.1	96.9	4.572	0.024	0.035	0.823	0.041	0.050	14.88	1.18	4104.7	152.6	-999	1	0	-999	0
2849645	15.766	2	17	5438.4	114.5	102.8	4.364	0.063	0.059	0.887	0.067	0.055	0.99	0.06	464.1	115.2	-999	1	0	-999	0
2849692	15.509	2	17	5598.7	120.2	114.1	4.147	0.056	0.055	0.969	0.077	0.070	4.94	0.40	5101.1	314.1	-999	1	0	-999	0
2849788	14.09	1	17	4694.9	79.0	72.2	4.589	0.024	0.020	0.709	0.033	0.027	21.68	2.68	400.6	15.1	-999	1	0	-999	0
2849804	14.791	1	17	5809.5	106.3	98.8	4.513	0.020	0.030	0.937	0.036	0.050	24.70	3.51	363.7	15.1	-999	1	0	-999	0
2849864	11.386	0	17	6493.3	130.2	122.0	3.929	0.029	0.034	1.449	0.068	0.104	5.15	0.75	207.6	14.0	-999	1	0	-999	0
2849894	16.522	5	5	4175.9	51.7	82.2	4.598	0.028	0.019	0.646	0.022	0.016	30.21	2.60	950.9	90.1	-999	1	0	-999	0
2850097	14.142	1	17	6598.9	135.3	135.7	4.203	0.036	0.036	1.337	0.067	0.058	3.95	0.47	193.3	11.2	-999	1	0	-999	0
2850322	15.779	1	17	4467.4	81.6	80.1	4.611	0.021	0.022	0.695	0.029	0.027	30.21	4.47	944.9	32.2	-999	1	0	-999	0
2850503	13.965	1	17	5111.0	77.8	96.6	4.117	0.084	0.081	0.890	0.017	0.017	26.30	2.13	836.7	24.4	-999	1	-999	-999	0
2850516	15.112	1	17	5241.3	98.8	93.7	4.548	0.028	0.039	0.833	0.040	0.055	10.91	0.87	4181.4	172.5	-999	1	0	-999	0
2850590	15.977	2	17	5411.6	106.7	103.8	4.491	0.046	0.058	0.878	0.055	0.060	15.95	1.37	1720.7	73.1	-999	1	0	-999	0
2850625	15.818	2	17	5677.1	106.6	102.6	4.468	0.043	0.058	0.941	0.058	0.064	20.98	0.88	400.8	23.8	-999	1	0	-999	0
2850700	14.161	1	17	5391.0	72.0	80.0	4.563	0.017	0.094	0.946	0.028	0.067	10.76	0.79	3318.5	135.5	-999	2	-999	-999	1
2850788	15.077	1	17	5208.5	110.4	101.9	4.555	0.041	0.057	0.810	0.056	0.059	18.86	1.56	1432.6	50.1	-999	1	-999	-999	0
2851120	14.606	3	16	5918.2	111.7	112.0	4.118	0.044	0.054	1.132	0.090	0.092	17.82	1.67	1033.7	44.2	-999	1	0	-999	0
2851128	14.55	3	16	4633.4	71.5	64.6	4.533	0.021	0.016	0.762	0.024	0.018	17.72	1.66	1115.7	47.1	-999	1	0	-999	0
2851161	15.93	4	17	5539.9	107.4	104.9	4.461	0.051	0.065	0.911	0.060	0.064	22.12	2.60	575.0	29.1	-999	1	0	-999	0
2851273	15.519	2	17	5325.7	103.7	99.9	4.534	0.032	0.044	0.852	0.046	0.057	19.93	1.79	677.2	29.8	-999	1	0	-999	0
2851576	13.411	0	17	5531.9	117.8	114.3	4.125	0.094	0.091	0.969	0.079	0.072	3.28	0.19	877.9	69.6	1	1	-999	-999	0
2851750	13.886	1	17	6578.0	159.0	227.0	4.237	0.149	0.182	1.195	0.169	0.188	13.59	0.97	717.5	14.8	-999	2	-999	-999	1
2852336	14.178	1	17	5816.6	104.5	102.5	4.427	0.034	0.043	0.995	0.058	0.073	9.49	0.70	2970.4	129.8	-999	1	0	-999	0
2852523	15.869	4	17	5975.0	178.9	149.8	4.411	0.044	0.051	1.040	0.077	0.079	7.34	0.67	186.0	31.0	-999	1	0	-999	0
2852641	12.084	0	17	6630.8	138.0	143.3	4.330	0.017	0.022	1.270	0.035	0.046	1.86	0.13	388.0	20.9	1	1	0	-999	0
2852669	15.559	4	17	4322.0	72.1	67.2	4.617	0.021	0.018	0.678	0.026	0.022	12.10	0.81	2011.3	87.7	-999	1	0	-999	0
2853014	14.061	1	17	5420.7	93.2	94.0	4.524	0.024	0.036	0.897	0.038	0.051	17.03	2.57	289.6	13.6	-999	1	0	-999	0
2853029	15.679	1	17	5102.5	94.8	87.3	4.532	0.038	0.039	0.803	0.045	0.045	24.36	4.21	323.1	18.9	-999	1	0	1	0
2853317	14.785	1	17	5432.2	107.2	103.4	4.454	0.063	0.090	0.939	0.059	0.058	17.60	1.56	1267.1	45.4	-999	1	-999	-999	0
2853539	13.423	1	17	6138.9	122.5	121.5	3.798	0.044	0.052	1.467	0.146	0.117	20.61	1.62	141.5	8.3	-999	1	0	-999	0
2853668	11.81	0	17	5920.3	114.9	105.1	4.307	0.031	0.037	1.148	0.067	0.066	5.08	0.36	4582.2	262.8	1	1	0	-999	0
2853765	12.008	0	17	5647.1	99.7	99.2	4.473	0.035	0.042	0.884	0.057	0.061	25.01	1.99	265.4	4.1	-999	1	0	-999	0
2854255	15.567	4	17	5197.2	94.5	90.1	4.582	0.023	0.033	0.793	0.038	0.049	27.80	4.22	993.2	33.2	-999	1	0	-999	0
2854329	13.812	1	17	5870.1	112.7	110.3	3.999	0.051	0.042	1.200	0.127	0.074	23.22	4.51	108.5	6.3	-999	1	0	-999	0
2854345	13.192	0	17	6110.3	106.9	114.0	4.338	0.029	0.033	1.176	0.054	0.068	22.14	3.50	131.9	6.2	-999	1	0	-999	0
2854411	13.9	1	17	4515.6	75.1	69.5	4.604	0.021	0.019	0.692	0.028	0.024	28.36	1.08	482.4	14.9	-999	1	0	-999	0
2854474	15.986	4	17	5548.8	104.6	99.1	4.561	0.028	0.036	0.853	0.046	0.050	25.05	4.12	272.2	20.2	-999	1	0	-999	0
2854643	12.332	0	17	6705.2	136.0	131.1	4.277	0.025	0.029	1.323	0.050	0.048	4.15	0.92	12.2	4.8	-999	1	0	-999	0
2854698	14.138	1	17	5542.4	87.4	84.5	4.495	0.019	0.028	0.992	0.036	0.048	19.12	1.52	4578.2	138.4	-999	1	0	0	0
2854706	14.424	1	17	5861.5	123.5	116.9	3.901	0.051	0.042	1.214	0.089	0.075	19.01	1.34	163.0	10.1	-999	1	0	-999	0
2854713	13.526	0	17	6627.0	158.0	218.0	4.293	0.105	0.195	1.183	0.175	0.158	3.24	0.33	39.6	11.0	-999	2	-999	-999	1
2854863	11.44	0	17	5096.9	81.4	76.8	4.567	0.019	0.030	0.831	0.030	0.043	35.93	4.84	615.6	14.0	-999	3	0	-999	0
2855022	13.714	1	17	5107.9	83.9	76.8	4.422	0.025	0.020	0.831	0.035	0.023	32.38	2.65	2375.1	56.1	-999	1	0	-999	0
2855029	14.301	1	17	6092.4	127.9	112.3	4.178	0.043	0.043	1.179	0.068	0.090	15.86	1.21	592.2	24.4	-999	1	0	-999	0
2855272	14.983	1	17	5758.4	113.1	115.5	4.175	0.049	0.052	1.027	0.089	0.079	24.71	2.58	771.6	26.3	-999	1	0	-999	0
2855385	14.035	1	17	5564.5	89.1	85.8	4.504	0.019	0.029	0.963	0.036	0.048	21.96	2.65	609.5	20.6	-999	1	0	-999	0
2855572	13.181	0	17	4885.7	81.2	74.7	4.567	0.027	0.026	0.758	0.038	0.038	31.93	2.87	1317.0	32.0	-999	1	0	-999	0
2855835	15.513	4	17	5288.0	100.1	93.7	4.569	0.023	0.036	0.820	0.038	0.051	17.47	1.41	3568.8	120.2	-999	1	0	-999	0
2855862	14.746	1	17	5622.7	102.4	98.3	4.500	0.026	0.038	0.924	0.045	0.059	25.93	2.49	146.7	9.2	-999	1	0	-999	0
2855876	15.06	1	17	5833.0	104.2	101.9	4.466	0.029	0.041	0.981	0.048	0.063	19.12	3.15	389.0	19.1	-999	1	0	-999	0
2856111	14.641	1	17	5499.1	103.8	102.2	4.474	0.036	0.044	0.906	0.058	0.066	28.58	5.45	1168.7	32.9	-999	1	0	-999	0
2856209	15.043	1	17	5945.7	113.9	110.8	4.405	0.037	0.047	1.036	0.060	0.073	7.29	0.55	3753.4	190.2	-999	1	0	-999	0
2856379	15.804	1	17	5487.8	106.8	105.1	4.461	0.048	0.058	0.901	0.060	0.064	20.07	2.04	1207.8	47.3	-999	1	0	-999	0
2856479	15.951	1	17	5605.6	121.2	116.2	3.924	0.080	0.076	1.096	0.090	0.086	9.36	0.92	1411.8	80.0	-999	1	0	-999	0
2856635	14.401	1	17	5647.5	121.1	115.3	3.700	0.187	0.191	1.321	0.283	0.206	19.64	2.35	449.0	18.1	-999	1	-999	-999	0
2856716	13.834	1	17	6053.3	112.0	105.4	4.465	0.018	0.028	1.018	0.035	0.054	14.37	2.07	733.4	29.2	-999	1	0	-999	0
2856774	15.405	4	17	6032.8	114.2	108.6	4.457	0.028	0.036	1.018	0.048	0.058	9.28	1.03	2303.6	55.4	-999	1	0	-999	0
2856822	14.566	1	17	5840.2	109.9	103.0	4.499	0.021	0.031	0.957	0.037	0.054	23.55	2.38	320.9	13.6	-999	1	0	-999	0
2856902	15.79	4	17	4983.3	110.2	96.4	3.624	0.086	0.099	1.084	0.161	0.164	6.71	0.48	243.0	33.9	-999	1	0	-999	0
2856923	14.934	1	17	5463.4	101.9	93.6	4.586	0.017	0.027	0.820	0.029	0.040	27.80	4.94	374.6	15.0	-999	1	0	-999	0
2856928	14.19	1	17	5595.1	98.8	94.4	4.505	0.025	0.037	0.918	0.043	0.059	27.44	2.50	192.7	8.6	-999	1	0	-999	0
2856941	15.042	1	17	5421.0	177.0	145.0	4.483	0.092	0.138	0.841	0.108	0.072	52.96	5.02	1326.0	27.9	-999	2	-999	-999	1
2856964	15.373	1	17	5520.0	166.0	166.0	4.572	0.032	0.128	0.917	0.074	0.111	11.27	0.77	6959.9	277.5	-999	2	-999	-999	1
2856995	15.353	1	17	5269.0	158.0	142.0	4.620	0.036	0.090	0.812	0.070	0.085	19.93	1.84	1153.8	42.3	-999	2	-999	-999	1
2857034	15.415	1	17	5675.9	119.9	114.0	4.309	0.055	0.055	0.961	0.075	0.072	24.51	2.11	275.2	15.8	-999	1	0	-999	0
2857107	13.373	1	17	6207.2	111.2	105.9	4.392	0.022	0.034	1.118	0.043	0.066	5.76	0.39	917.6	57.2	-999	1	0	-999	0
2857109	12.869	1	17	5945.1	113.3	111.4	4.338	0.062	0.065	1.052	0.073	0.078	5.76	0.41	2933.4	160.7	-999	1	-999	-999	0
2857168	14.52	1	17	5756.2	124.7	121.2	4.220	0.042	0.045	1.009	0.085	0.080	19.50	1.65	1041.3	35.7	-999	1	0	-999	0
2857437	12.872	0	17	6420.4	121.9	124.8	3.648	0.033	0.057	1.842	0.079	0.179	5.11	0.61	273.1	20.1	-999	1	0	-999	0
2857607	13.664	1	17	5568.4	91.2	92.9	4.482	0.030	0.039	0.922	0.051	0.058	23.02	2.88	252.0	9.9	-999	1	0	1	0
2857612	14.812	1	17	5936.2	110.5	109.0	4.406	0.035	0.045	1.034	0.059	0.073	16.30	2.05	566.5	25.1	-999	1	0	-999	0
2857764	13.155	1	17	6430.3	129.0	133.2	4.040	0.033	0.034	1.383	0.070	0.068	10.39	0.94	75.5	6.7	-999	1	0	-999	0
2857896	15.937	4	17	5500.7	105.5	102.0	4.520	0.034	0.049	0.886	0.049	0.058	7.87	0.55	3571.3	185.3	-999	1	0	-999	0
2858074	13.362	0	17	5098.8	109.4	94.5	3.497	0.058	0.076	1.362	0.140	0.201	82.53	10.49	3024.5	44.0	-999	2	0	-999	0
2858134	12.304	0	17	5886.4	113.7	103.0	4.207	0.037	0.043	1.076	0.076	0.084	4.10	0.30	3382.2	217.5	-999	1	0	-999	0
2858327	15.557	2	17	5395.7	103.8	100.2	4.561	0.025	0.037	0.839	0.042	0.052	27.22	2.02	2761.3	76.8	-999	1	0	-999	0
2858531	15.252	1	17	5113.0	92.9	86.1	4.525	0.037	0.039	0.819	0.047	0.048	21.21	1.70	4043.4	120.6	-999	1	0	-999	0
2858597	15.085	1	17	5012.8	93.4	84.4	4.504	0.037	0.029	0.805	0.047	0.036	25.76	2.55	698.9	24.4	-999	1	0	-999	0
2858741	15.823	1	17	4785.6	94.8	87.0	4.599	0.025	0.030	0.734	0.037	0.038	17.96	1.42	3410.7	116.6	-999	1	0	-999	0
2858882	15.305	1	17	5234.7	101.4	96.6	4.559	0.026	0.038	0.822	0.040	0.053	11.45	0.84	3462.2	142.7	-999	1	0	-999	0
2858897	15.513	1	17	5372.2	103.2	100.6	4.526	0.032	0.046	0.864	0.046	0.058	24.52	4.86	284.2	16.7	-999	1	0	-999	0
2859016	14.665	1	17	4567.1	73.5	70.5	4.599	0.022	0.022	0.716	0.030	0.029	26.85	3.27	602.8	20.0	-999	1	0	-999	0
2859019	15.111	1	17	5503.9	98.8	96.1	4.546	0.024	0.036	0.870	0.039	0.051	19.39	1.49	1819.0	60.8	-999	1	0	-999	0
2859024	12.128	0	17	5567.9	100.6	100.1	4.413	0.046	0.049	0.915	0.066	0.063	11.45	0.80	5447.3	208.1	-999	1	0	-999	0
2859040	15.712	1	17	5126.9	98.8	91.4	4.519	0.040	0.042	0.821	0.048	0.048	28.76	1.44	371.3	26.6	-999	1	0	-999	0
2859045	14.183	1	17	4346.0	71.8	68.0	4.612	0.021	0.018	0.685	0.026	0.023	24.20	1.67	3713.0	100.6	-999	1	0	-999	0
2859087	15.169	1	17	5804.7	110.2	102.7	4.524	0.023	0.031	0.921	0.040	0.048	22.14	2.15	328.7	16.7	-999	1	0	-999	0
2859114	14.968	1	17	3673.3	78.6	67.3	4.745	0.011	0.011	0.473	0.011	0.012	39.04	3.04	1630.6	38.5	-999	1	0	-999	0
2859553	14.882	1	17	5099.1	90.6	84.4	4.525	0.036	0.036	0.817	0.047	0.048	25.78	3.70	290.1	13.3	-999	1	0	-999	0
2859670	15.404	1	17	6014.5	116.1	113.2	4.398	0.039	0.050	1.057	0.060	0.072	11.95	1.39	385.2	26.6	-999	1	0	-999	0
2859677	13.613	0	17	6332.0	75.0	75.0	4.149	0.168	0.112	1.197	0.111	0.101	3.89	0.53	110.1	14.8	-999	2	-999	-999	1
2859710	13.638	1	17	5874.0	114.2	115.1	4.075	0.045	0.049	1.124	0.113	0.085	19.14	1.75	118.7	7.0	-999	1	0	-999	0
2859791	14.52	1	17	6272.7	135.1	129.5	4.248	0.046	0.039	1.210	0.069	0.080	8.49	0.80	144.3	14.7	-999	1	0	-999	0
2860135	14.997	1	17	4976.0	79.2	73.9	4.573	0.018	0.028	0.834	0.030	0.038	21.96	1.71	1493.5	47.7	-999	1	0	-999	0
2860187	15.006	1	17	5546.3	121.9	118.2	3.910	0.047	0.048	1.089	0.071	0.072	26.29	4.98	340.3	14.9	-999	1	0	-999	0
2860279	15.823	4	17	5910.4	117.1	110.5	4.509	0.028	0.034	0.942	0.048	0.053	17.09	2.61	729.5	18.3	-999	1	0	-999	0
2860298	14.109	1	17	6429.8	132.8	127.2	3.943	0.036	0.038	1.463	0.079	0.086	4.03	0.64	160.7	19.9	-999	1	0	-999	0
2860306	13.416	0	17	6540.2	131.6	126.9	3.791	0.032	0.031	1.692	0.079	0.070	2.67	0.29	236.3	26.9	-999	1	0	-999	0
2860359	14.002	1	17	5714.5	124.2	121.9	3.798	0.032	0.033	1.211	0.060	0.065	35.21	1.55	227.6	8.0	-999	1	0	-999	0
2860384	13.647	1	17	6209.2	125.0	116.0	3.993	0.031	0.047	1.354	0.067	0.121	3.58	0.27	638.5	51.3	-999	1	0	-999	0
2860414	14.854	1	17	5165.3	89.1	86.0	4.580	0.022	0.032	0.794	0.035	0.049	24.88	2.78	854.8	27.9	-999	1	0	-999	0
2860485	15.529	1	17	5841.0	110.0	108.5	4.409	0.044	0.053	1.004	0.063	0.074	4.75	0.38	3428.9	222.8	-999	1	0	-999	0
2860541	14.549	1	17	5484.0	123.8	118.3	3.767	0.036	0.040	1.237	0.067	0.083	30.42	2.23	4023.9	97.8	-999	1	0	-999	0
2860547	14.948	1	17	4146.5	47.0	67.2	4.636	0.037	0.021	0.613	0.015	0.016	25.76	2.04	695.7	23.7	-999	1	0	-999	0
2860579	14.246	1	17	5279.2	133.1	122.5	3.563	0.042	0.063	1.456	0.104	0.145	4.95	0.35	8322.0	487.5	-999	1	0	-999	0
2860654	15.338	4	17	5062.7	120.7	106.2	3.729	0.060	0.071	1.057	0.119	0.130	6.26	0.46	962.6	65.5	-999	1	0	-999	0
2860660	15.107	4	17	5960.1	108.6	118.9	4.069	0.052	0.062	1.146	0.102	0.085	6.26	0.44	1955.5	113.9	-999	1	0	-999	0
2860691	15.524	1	17	5422.2	139.6	135.0	3.816	0.047	0.053	1.145	0.089	0.097	27.41	2.53	305.1	16.3	-999	1	0	-999	0
2860730	15.608	1	17	5200.4	93.1	82.6	4.417	0.042	0.034	0.840	0.047	0.033	28.19	3.23	361.2	18.0	-999	1	0	-999	0
2860732	12.574	1	17	6678.2	132.9	130.7	4.302	0.022	0.028	1.300	0.042	0.046	2.33	0.23	371.4	37.1	1	1	0	-999	0
2860821	15.55	1	17	6010.9	115.4	112.6	4.371	0.047	0.058	1.066	0.068	0.076	10.25	1.00	357.0	29.1	-999	1	0	-999	0
2860930	14.237	1	17	5180.8	91.1	83.1	4.497	0.038	0.037	0.845	0.053	0.050	5.97	0.43	6961.8	372.9	1	1	0	-999	0
2861061	14.116	1	17	6295.9	125.1	131.6	4.134	0.036	0.039	1.308	0.057	0.061	3.38	0.40	113.5	18.5	-999	1	0	-999	0
2861123	13.939	1	17	5829.7	127.5	122.5	3.870	0.040	0.039	0.978	0.059	0.053	15.98	1.35	408.0	17.5	-999	1	0	-999	0
2861126	15.555	2	17	3799.9	76.8	74.7	4.722	0.012	0.012	0.507	0.012	0.013	16.08	1.31	957.6	42.4	-999	1	0	1	0
2861880	15.037	1	17	4281.5	68.7	58.9	4.620	0.020	0.019	0.670	0.025	0.018	26.12	1.97	3537.5	95.0	-999	1	0	-999	0
2862021	14.667	1	17	5916.0	116.6	113.3	4.306	0.044	0.044	1.058	0.072	0.072	8.48	0.91	1175.1	60.7	-999	1	0	-999	0
2862041	13.504	0	17	5772.5	122.4	118.5	3.752	0.169	0.167	1.249	0.222	0.163	5.42	0.40	4076.9	230.2	-999	1	-999	-999	0
2865164	13.111	0	17	4973.2	75.1	75.4	4.520	0.031	0.034	0.869	0.043	0.045	29.37	1.89	292.5	9.3	-999	1	0	-999	0
2865225	15.358	1	17	4181.1	83.0	62.6	4.625	0.031	0.023	0.632	0.026	0.019	27.04	1.93	2186.5	72.3	-999	1	0	-999	0
2865280	14.344	1	17	6245.6	120.0	115.5	4.337	0.034	0.043	1.159	0.059	0.073	5.89	0.45	829.7	54.7	-999	1	0	-999	0
2865295	15.059	1	17	5902.5	116.4	110.8	4.447	0.041	0.053	1.000	0.061	0.067	11.38	1.00	420.3	26.6	-999	1	0	-999	0
2865318	12.143	0	17	4892.6	72.3	70.8	4.498	0.017	0.012	0.768	0.022	0.018	21.20	2.44	178.8	7.0	-999	1	1	-999	0
2865498	15.058	4	17	5370.4	103.5	86.2	4.254	0.043	0.038	0.882	0.053	0.037	1.91	0.13	8616.8	833.2	1	1	0	-999	0
2865774	11.452	0	17	5833.0	112.6	109.9	3.958	0.038	0.035	1.126	0.070	0.066	18.02	1.89	63.8	3.4	-999	1	0	-999	0
2865835	13.976	1	17	6418.7	146.5	124.9	4.110	0.034	0.037	1.337	0.065	0.064	4.25	0.05	148.5	18.5	-999	1	0	-999	0
2968489	14.418	2	15	6091.3	118.9	117.6	4.236	0.052	0.050	1.144	0.072	0.083	6.11	0.37	160.1	18.1	-999	1	0	-999	0
2968611	14.656	1	17	5164.5	98.5	91.5	4.530	0.037	0.043	0.825	0.046	0.051	8.32	0.62	3689.6	172.7	-999	1	-999	-999	0
2968726	12.346	0	17	6128.4	116.2	109.5	4.352	0.032	0.040	1.116	0.061	0.077	19.63	1.98	25.5	2.6	-999	1	0	-999	0
2969169	13.369	0	17	5435.5	112.9	143.9	4.485	0.043	0.055	0.996	0.054	0.066	25.76	2.80	587.7	17.4	-999	1	-999	-999	0
2969347	14.94	1	17	5372.4	112.7	98.4	4.403	0.058	0.051	0.871	0.065	0.051	33.27	1.22	255.0	15.7	-999	1	0	-999	0
2969639	14.777	1	17	5825.3	121.5	116.4	4.311	0.047	0.048	1.013	0.077	0.077	23.86	4.04	292.9	13.5	-999	1	0	-999	0
2969839	15.968	1	17	3916.8	81.7	81.8	4.657	0.015	0.015	0.577	0.014	0.016	36.17	3.02	2637.6	66.9	-999	1	0	-999	0
2969989	12.631	0	17	5417.0	83.7	88.4	4.526	0.022	0.033	0.902	0.036	0.049	8.85	0.64	1808.5	80.9	-999	1	0	-999	0
2970068	16.521	14	17	3859.0	86.7	83.2	4.692	0.012	0.013	0.541	0.014	0.013	21.66	1.90	679.4	41.4	-999	1	0	-999	0
2970168	13.655	1	17	6318.6	140.0	134.1	4.147	0.030	0.034	1.305	0.058	0.058	6.26	0.02	27.4	7.6	-999	1	0	-999	0
2970355	15.185	1	17	5931.4	106.9	111.6	4.062	0.055	0.066	1.163	0.104	0.093	11.97	0.80	417.6	13.0	-999	1	0	-999	0
2970403	13.298	0	17	5864.5	124.9	117.7	3.862	0.041	0.037	1.247	0.074	0.071	7.39	0.55	2340.3	114.8	-999	1	0	-999	0
2970484	11.372	0	1	6840.3	142.9	148.6	4.154	0.032	0.032	1.426	0.077	0.068	5.23	0.60	254.3	16.5	-999	2	0	-999	0
2970575	12.85	0	17	5930.0	195.0	195.0	4.151	0.306	0.165	0.960	0.142	0.116	16.52	1.45	552.8	19.9	-999	2	-999	-999	1
2970588	15.399	4	17	5555.9	114.4	109.1	4.317	0.052	0.051	0.921	0.070	0.064	16.67	1.46	210.2	18.2	-999	1	0	-999	0
2970670	13.853	1	17	5632.7	95.7	89.0	4.509	0.019	0.029	0.949	0.034	0.047	22.11	2.36	1533.7	45.3	-999	1	0	1	0
2970811	12.885	0	17	5063.2	86.7	80.7	4.572	0.023	0.032	0.792	0.035	0.048	22.44	2.77	292.2	10.1	-999	1	0	-999	0
2970816	14.464	1	17	5768.1	115.6	110.7	4.327	0.045	0.045	0.989	0.076	0.075	19.38	3.41	184.5	10.7	-999	1	0	-999	0
2970823	16.316	6	6	4240.6	79.9	55.0	4.597	0.028	0.023	0.674	0.033	0.026	17.86	2.10	847.1	79.7	-999	1	0	-999	0
2970901	12.095	0	17	6566.4	127.4	121.1	4.377	0.014	0.021	1.201	0.028	0.041	5.35	0.86	450.9	28.1	-999	1	0	-999	0
2970908	13.902	1	17	5619.6	115.9	114.8	3.626	0.030	0.031	1.470	0.058	0.080	17.21	1.41	2156.5	70.7	-999	1	0	-999	0
2970909	14.856	1	17	5738.4	110.2	106.0	4.397	0.051	0.058	0.974	0.069	0.073	10.51	0.79	95.5	13.0	-999	1	0	-999	0
2970955	13.565	0	17	5548.3	100.9	97.9	4.492	0.029	0.041	0.914	0.050	0.063	28.58	3.08	1780.5	45.3	-999	1	0	-999	0
2970994	12.846	0	17	6498.9	135.9	130.7	4.280	0.035	0.037	1.139	0.060	0.067	4.93	0.35	18.7	5.7	-999	1	0	-999	0
2971095	13.663	1	17	5071.0	196.0	161.0	4.505	0.088	0.072	0.768	0.098	0.057	1.17	0.07	1185.4	154.7	-999	2	-999	-999	1
2971254	14.737	1	17	5295.0	88.5	84.1	4.512	0.024	0.035	0.937	0.039	0.051	43.86	6.72	582.2	15.4	-999	1	0	-999	0
2971272	15.936	1	17	3967.1	82.0	79.8	4.650	0.015	0.015	0.586	0.014	0.014	17.35	1.44	1347.9	56.6	-999	1	0	-999	0
2971472	14.969	6	9	3362.3	99.3	65.0	4.898	0.008	0.008	0.287	0.008	0.008	66.57	6.82	3010.8	84.4	-999	1	0	-999	0
2971484	11.526	0	17	6258.7	123.9	123.4	4.072	0.047	0.049	1.307	0.066	0.087	6.10	0.73	792.6	43.3	-999	1	0	-999	0
2971717	14.264	1	17	4449.0	74.9	68.2	4.610	0.021	0.018	0.682	0.027	0.021	11.69	0.90	1328.8	55.9	-999	1	0	-999	0
2972175	14.318	1	17	5658.7	101.7	95.8	4.520	0.022	0.033	0.916	0.037	0.054	21.81	1.97	1013.8	32.4	-999	1	0	-999	0
2972293	13.457	0	17	5520.1	124.7	115.5	3.646	0.028	0.032	1.424	0.063	0.078	44.17	7.22	736.4	8.1	-999	1	0	-999	0
2972425	14.523	1	17	6321.0	113.4	118.0	3.694	0.048	0.061	1.724	0.102	0.164	3.26	0.39	189.7	27.0	-999	1	0	-999	0
2972471	12.243	0	17	5937.2	119.6	109.7	4.229	0.043	0.041	1.167	0.061	0.077	11.37	1.13	1338.6	53.0	-999	1	0	-999	0
2972706	13.732	1	17	5656.5	110.2	106.2	4.228	0.042	0.041	0.933	0.070	0.062	2.67	0.19	3657.7	296.1	1	1	0	-999	0
2972773	13.937	1	17	5817.8	101.7	99.6	4.486	0.022	0.034	0.967	0.040	0.059	13.50	0.99	2461.1	90.5	-999	1	0	-999	0
2973168	15.439	1	17	5785.9	145.7	121.4	4.190	0.057	0.053	1.034	0.100	0.086	24.20	4.19	195.0	14.0	-999	1	0	-999	0
2973297	14.975	1	17	4785.4	82.1	69.1	3.857	0.066	0.073	0.899	0.029	0.024	25.23	1.99	2262.2	64.0	-999	1	-999	-999	0
2973361	15.589	1	17	3774.6	71.9	76.1	4.739	0.011	0.012	0.487	0.012	0.012	45.47	4.25	817.8	22.7	-999	1	0	-999	0
2973432	14.867	1	17	5474.9	102.3	100.8	4.448	0.044	0.049	0.899	0.064	0.065	23.52	2.73	436.3	17.7	-999	1	0	-999	0
2973500	15.44	1	17	3769.3	81.0	71.3	4.717	0.013	0.013	0.510	0.014	0.014	19.39	1.40	1434.7	51.6	-999	1	0	-999	0
2973605	15.83	4	17	5569.7	101.0	97.2	4.514	0.034	0.047	0.900	0.050	0.057	16.99	1.24	1605.3	64.0	-999	1	0	-999	0
2973610	14.646	1	17	5771.2	116.1	113.5	4.062	0.058	0.051	1.078	0.117	0.078	17.04	1.27	120.6	10.1	-999	1	0	-999	0
2973800	14.937	1	17	4324.4	74.6	66.1	4.629	0.019	0.019	0.666	0.024	0.021	31.49	1.53	549.4	25.6	-999	1	0	-999	0
2974272	14.831	2	14	5560.6	102.5	101.4	4.477	0.035	0.045	0.919	0.054	0.065	21.33	2.05	3055.2	125.7	-999	1	0	-999	0
2974432	13.719	1	17	6043.8	119.7	109.7	4.517	0.015	0.022	0.948	0.027	0.039	19.78	1.89	150.6	7.9	-999	1	0	-999	0
2974471	12.693	0	17	6028.2	98.4	95.3	4.473	0.015	0.022	1.026	0.028	0.039	9.03	0.69	4759.3	205.7	-999	1	0	-999	0
2974935	15.943	1	17	4869.2	91.8	84.7	4.560	0.031	0.032	0.771	0.040	0.039	27.61	2.30	3160.3	89.1	-999	1	0	-999	0
2975340	15.374	1	17	4733.8	91.4	85.0	4.632	0.018	0.023	0.693	0.027	0.031	30.00	2.72	995.2	30.9	-999	1	0	-999	0
2975513	15.909	4	17	5168.7	101.6	93.5	4.525	0.039	0.045	0.827	0.048	0.051	28.38	3.26	415.9	21.7	-999	1	0	-999	0
2975770	14.521	3	16	4718.4	99.8	89.8	4.596	0.023	0.020	0.701	0.034	0.027	19.52	1.67	5253.3	190.6	-999	1	0	0	0
2975849	15.411	1	17	5703.7	114.7	114.5	4.123	0.062	0.063	1.023	0.091	0.077	25.05	2.41	662.5	25.5	-999	1	0	-999	0
2976009	15.531	4	17	5378.0	204.0	167.0	4.448	0.126	0.154	0.805	0.115	0.067	21.07	1.90	1.4	10.2	-999	2	-999	-999	1
2976181	13.08	3	16	6144.7	125.6	124.9	3.887	0.055	0.040	1.259	0.144	0.065	5.31	0.45	55.0	8.3	-999	1	0	-999	0
2982628	15.206	1	17	4582.2	90.9	87.7	4.616	0.019	0.023	0.701	0.029	0.030	26.30	1.87	2080.8	59.2	-999	1	0	-999	0
2982816	15.983	1	17	5752.8	121.6	117.3	4.256	0.076	0.076	1.000	0.081	0.078	12.60	0.99	2380.5	104.3	-999	1	0	-999	0
2982842	15.502	2	3	5769.6	118.7	115.3	4.391	0.050	0.057	0.984	0.070	0.075	17.14	2.98	660.7	31.5	-999	1	0	-999	0
2982913	14.546	1	17	4151.7	72.0	96.0	4.626	0.035	0.030	0.624	0.033	0.034	18.60	1.53	1524.1	50.9	-999	1	-999	-999	0
2982923	12.86	0	17	6203.8	300.2	164.3	4.132	0.033	0.045	1.159	0.091	0.111	4.80	0.60	367.2	13.1	-999	1	0	-999	0
2982925	15.855	4	17	5335.9	108.4	102.9	4.543	0.031	0.044	0.847	0.045	0.056	25.23	3.13	355.1	20.9	-999	1	0	-999	0
2983000	14.63	1	17	6108.0	183.0	201.0	4.443	0.084	0.196	0.959	0.128	0.102	1.08	0.07	514.8	88.4	-999	2	-999	-999	1
2983040	12.716	0	17	6597.9	121.8	122.0	4.228	0.026	0.030	1.427	0.054	0.061	6.18	0.51	65.9	7.3	-999	1	0	-999	0
2983182	12.567	0	17	5409.4	93.4	93.5	4.481	0.037	0.043	0.883	0.059	0.063	25.94	2.92	41.3	2.8	-999	1	0	-999	0
2983183	15.614	1	17	4840.7	58.6	63.7	4.469	0.020	0.018	0.806	0.018	0.015	24.04	2.93	143.2	13.9	-999	1	1	-999	0
2983215	15.529	2	17	4949.9	90.1	86.0	4.612	0.020	0.027	0.733	0.033	0.039	10.32	0.94	272.9	25.4	-999	1	0	-999	0
2983673	13.919	1	17	5785.5	121.9	115.7	4.048	0.083	0.084	1.096	0.106	0.087	9.81	0.76	219.2	14.6	-999	1	-999	-999	0
2983751	14.086	10	10	6773.0	189.0	283.0	4.327	0.072	0.217	1.294	0.209	0.190	10.72	0.82	443.3	23.2	-999	2	-999	-999	1
2983764	12.962	0	17	6670.8	141.3	139.0	4.190	0.033	0.031	1.356	0.067	0.052	3.76	0.46	147.9	15.4	-999	1	0	-999	0
2983828	15.548	2	3	5575.9	101.4	97.9	4.494	0.036	0.049	0.913	0.052	0.060	24.05	3.21	362.7	19.1	-999	1	0	-999	0
2984144	13.777	1	17	4931.7	63.9	71.2	4.484	0.015	0.011	0.775	0.020	0.016	33.99	3.66	654.5	17.2	-999	1	1	-999	0
2984308	15.022	1	17	4858.0	94.6	86.3	4.592	0.021	0.028	0.751	0.033	0.040	9.63	0.71	3671.2	161.9	-999	1	0	-999	0
2984366	14.868	1	17	5782.5	111.8	109.7	4.398	0.042	0.048	0.988	0.069	0.076	25.75	4.21	212.0	11.3	-999	1	0	-999	0
2984409	15.544	2	17	4975.8	93.9	85.7	4.541	0.033	0.033	0.794	0.044	0.042	36.68	5.22	826.7	25.2	-999	1	0	-999	0
2984505	12.941	0	17	6552.0	132.0	127.9	3.931	0.032	0.034	1.456	0.069	0.090	3.15	0.24	1928.3	144.9	1	1	0	-999	0
2984626	14.539	1	17	4665.2	78.8	72.8	4.612	0.019	0.023	0.712	0.029	0.032	9.97	0.75	2828.1	122.3	-999	1	0	-999	0
2984669	13.989	1	17	5942.5	138.9	129.1	4.117	0.045	0.042	0.952	0.075	0.062	25.37	2.82	1314.4	18.5	-999	1	0	-999	0
2984755	13.827	1	17	5521.4	86.3	83.6	4.542	0.013	0.020	0.925	0.026	0.032	9.04	0.65	3316.0	146.6	-999	1	0	-999	0
2984758	13.153	0	17	6385.0	127.5	132.4	4.010	0.029	0.041	1.312	0.056	0.103	7.14	0.56	138.3	11.1	-999	1	0	-999	0
2984778	14.631	1	17	4413.1	85.1	83.2	4.728	0.028	0.029	0.563	0.028	0.027	12.10	0.90	2391.9	95.4	-999	1	-999	-999	0
2984913	13.319	0	17	6177.0	111.0	103.5	4.336	0.019	0.034	1.251	0.041	0.057	16.93	2.40	172.1	4.3	-999	1	0	-999	0
2985262	13.693	1	17	5522.8	85.0	81.6	4.485	0.020	0.030	1.001	0.038	0.052	10.68	0.79	5579.1	223.1	-999	1	0	-999	0
2985493	12.687	1	17	6296.1	109.8	115.2	3.784	0.032	0.052	1.617	0.068	0.172	11.45	0.91	114.4	3.6	-999	1	0	-999	0
2985564	14.735	1	17	4676.5	75.0	70.3	4.587	0.024	0.023	0.733	0.033	0.032	20.78	1.51	7626.9	220.0	-999	1	0	-999	0
2985571	13.314	0	17	4754.9	79.4	76.0	4.607	0.022	0.023	0.705	0.031	0.031	23.05	1.72	3301.1	90.6	-999	1	0	-999	0
2985587	13.91	1	17	6320.0	123.5	136.4	4.234	0.037	0.032	1.284	0.060	0.058	4.60	0.28	29.9	10.0	-999	1	-999	1	0
2985767	12.261	0	17	5670.5	105.8	102.5	4.206	0.110	0.105	1.072	0.094	0.078	20.38	3.79	137.1	5.6	-999	1	-999	0	0
2985814	14.232	1	17	5360.7	102.0	98.9	4.450	0.041	0.042	0.908	0.062	0.060	20.10	0.75	1024.4	33.9	-999	1	0	-999	0
2985825	12.399	0	17	6769.5	150.2	144.9	4.354	0.015	0.020	1.254	0.030	0.036	0.93	0.06	994.2	70.5	1	3	0	-999	0
2985856	13.83	1	17	5869.2	111.4	113.9	3.952	0.055	0.040	1.243	0.141	0.071	21.21	2.14	59.9	5.3	-999	1	0	-999	0
2985935	13.856	1	17	5911.0	146.0	161.0	4.551	0.036	0.192	0.912	0.097	0.108	18.99	1.39	498.7	18.5	-999	2	-999	-999	1
2986041	15.466	4	17	5712.6	113.1	112.5	4.497	0.028	0.040	0.939	0.047	0.059	19.12	2.87	332.7	19.9	-999	1	0	-999	0
2986071	14.8	1	17	5127.8	69.4	61.2	4.354	0.024	0.023	0.857	0.021	0.017	14.19	1.16	2090.5	78.6	-999	1	1	-999	0
2986182	14.308	1	17	6336.8	129.4	124.1	4.053	0.037	0.039	1.308	0.059	0.078	13.84	0.86	57.3	7.8	-999	1	0	-999	0
2986218	15.238	1	17	5676.3	117.4	114.0	4.155	0.054	0.053	0.998	0.084	0.074	25.05	3.07	160.2	11.7	-999	1	0	-999	0
2986369	13.438	1	17	6140.0	97.6	98.8	4.396	0.016	0.023	1.165	0.034	0.046	15.78	1.96	180.1	4.6	-999	1	0	-999	0
2986502	13.624	1	17	6278.0	134.2	120.4	4.176	0.036	0.037	1.214	0.056	0.070	7.43	0.44	60.8	8.4	-999	1	0	-999	0
2986505	12.751	0	17	4659.2	73.6	70.3	4.572	0.026	0.023	0.757	0.035	0.031	41.55	3.11	1814.3	37.5	-999	1	0	-999	0
2986506	15.492	1	17	5172.8	98.9	91.2	4.552	0.029	0.039	0.818	0.042	0.052	24.71	2.84	389.0	19.2	-999	1	0	-999	0
2986508	12.154	0	17	5258.6	86.3	73.2	4.207	0.029	0.024	0.905	0.040	0.028	47.42	6.04	230.5	5.4	-999	1	0	-999	0
2986678	13.846	1	17	6139.1	104.2	105.9	4.393	0.021	0.031	1.135	0.041	0.057	2.86	0.20	752.4	66.9	1	1	0	-999	0
2986813	15.419	1	17	5407.5	116.9	109.7	4.101	0.055	0.054	0.917	0.064	0.059	21.53	1.99	115.4	12.5	-999	1	0	-999	0
2986833	15.783	1	17	3930.0	77.9	78.3	4.672	0.014	0.014	0.563	0.014	0.014	30.00	2.08	1918.8	55.1	-999	1	0	1	0
2986844	15.502	2	17	5851.5	111.9	109.3	4.386	0.050	0.058	1.011	0.068	0.075	19.77	2.38	302.9	19.0	-999	1	0	-999	0
2986845	13.478	1	17	5784.0	115.7	92.3	4.138	0.029	0.034	1.247	0.044	0.088	31.21	2.22	94.6	4.7	-999	1	0	-999	0
2986883	13.873	1	17	5088.4	95.0	92.6	4.592	0.019	0.030	0.774	0.030	0.046	11.93	0.81	2733.3	106.1	-999	1	0	-999	0
2987027	14.018	1	17	4976.6	88.6	82.1	4.579	0.022	0.030	0.785	0.032	0.043	37.45	5.16	903.5	21.9	-999	1	0	0	0
2987066	12.015	0	17	6477.7	136.9	113.1	4.257	0.031	0.035	1.282	0.061	0.059	8.31	0.65	40.4	4.2	-999	1	0	-999	0
2987123	11.704	0	17	5162.0	138.0	138.0	3.846	0.777	0.333	0.862	0.188	0.154	9.17	0.65	4453.1	190.0	-999	2	-999	-999	1
2987160	14.569	1	17	5447.0	103.8	103.9	4.471	0.038	0.046	0.892	0.061	0.064	2.92	0.20	17156.1	1297.0	1	1	0	-999	0
2987300	15.127	4	17	6119.1	118.7	118.9	4.284	0.049	0.049	1.135	0.070	0.081	7.19	0.59	1625.4	90.7	-999	1	0	-999	0
2987327	15.693	2	17	5380.5	108.3	103.4	4.484	0.044	0.052	0.875	0.057	0.060	15.00	1.23	3538.3	130.4	-999	1	0	-999	0
2987447	15.864	4	17	5219.3	94.2	83.7	4.406	0.046	0.039	0.844	0.047	0.034	31.48	3.78	534.6	22.9	-999	1	0	-999	0
2987487	15.942	4	17	5647.6	115.8	111.3	4.147	0.082	0.083	0.990	0.083	0.076	16.53	0.92	283.8	24.6	-999	1	0	-999	0
2987548	15.544	2	17	4811.7	86.7	79.0	4.576	0.027	0.029	0.756	0.037	0.038	12.53	1.02	1596.7	71.0	-999	1	0	-999	0
2987754	15.635	1	17	4772.0	70.3	73.7	4.491	0.022	0.021	0.793	0.020	0.019	21.66	1.65	3277.7	100.9	-999	1	1	-999	0
2987856	13.065	0	17	6082.1	105.1	107.1	4.376	0.027	0.037	1.113	0.053	0.067	12.42	2.54	465.6	10.1	-999	1	0	-999	0
2988137	14.412	1	17	5881.6	107.0	104.7	4.433	0.030	0.042	1.011	0.053	0.070	17.99	2.88	406.1	17.7	-999	1	0	-999	0
2988144	10.739	0	17	6468.9	118.8	136.0	4.291	0.026	0.033	1.268	0.051	0.061	2.09	0.16	440.8	41.6	1	1	0	-999	0
2988301	14.957	1	17	5803.3	121.7	115.9	4.055	0.059	0.055	1.096	0.120	0.080	16.07	1.54	478.8	11.6	-999	1	0	-999	0
2988326	14.258	1	17	6038.8	117.2	111.7	4.049	0.202	0.185	1.304	0.196	0.137	19.37	1.50	359.0	15.2	-999	1	-999	-999	0
2988458	14.926	1	17	3666.0	73.0	80.0	4.797	0.049	0.036	0.468	0.034	0.046	17.35	1.42	2027.3	69.7	-999	2	-999	-999	1
2988768	13.788	1	17	6243.0	188.0	206.0	4.221	0.195	0.175	1.029	0.173	0.129	7.65	0.58	2679.3	129.8	-999	2	-999	-999	1
2988826	14.26	1	17	5806.9	110.4	108.1	4.429	0.034	0.043	0.991	0.061	0.072	18.84	1.92	654.8	24.2	-999	1	0	-999	0
2988964	13.071	0	17	6484.8	128.5	120.4	3.828	0.034	0.037	1.636	0.075	0.079	2.95	0.14	143.6	17.4	1	3	0	-999	0
2989028	11.695	0	17	6538.7	139.0	129.6	4.046	0.030	0.031	1.318	0.057	0.058	7.59	1.16	173.0	10.2	-999	1	0	-999	0
2989094	13.467	0	17	5885.9	122.3	115.7	3.732	0.033	0.033	1.199	0.060	0.061	3.87	0.56	108.2	14.2	-999	1	0	-999	0
2989099	13.49	0	17	6315.2	127.6	133.1	4.220	0.031	0.043	1.245	0.061	0.074	21.51	1.73	175.4	7.9	-999	1	0	-999	0
2989164	15.896	4	17	5588.2	117.4	111.2	3.866	0.107	0.099	1.138	0.118	0.108	6.51	0.38	91.5	28.7	-999	1	0	-999	0
2989438	14.393	1	17	4819.0	86.0	77.0	4.596	0.049	0.018	0.659	0.053	0.021	21.66	1.83	1003.5	32.4	-999	2	-999	-999	1
2990192	10.503	1	17	5961.3	123.0	110.0	4.078	0.121	0.133	1.206	0.129	0.106	11.61	0.91	1442.1	55.1	-999	1	-999	-999	0
2990686	14.967	1	17	5799.6	118.9	119.8	3.926	0.061	0.050	1.214	0.108	0.072	23.38	2.25	184.6	11.5	-999	1	0	-999	0
2990810	15.303	1	17	5900.1	115.8	109.3	4.212	0.054	0.055	1.077	0.079	0.084	24.85	2.81	532.1	25.1	-999	1	0	-999	0
2990899	13.957	1	17	5602.0	104.7	103.7	4.411	0.041	0.046	0.933	0.070	0.070	8.27	0.55	280.6	18.7	-999	1	0	-999	0
2990988	14.511	1	17	4973.5	93.1	90.2	4.456	0.048	0.048	0.827	0.033	0.030	24.54	3.28	482.3	17.4	-999	1	-999	-999	0
2991083	15.297	4	17	5510.7	125.0	111.4	3.991	0.055	0.048	1.101	0.064	0.063	18.34	1.68	1353.7	49.7	-999	1	0	-999	0
2991092	15.432	4	17	5619.9	108.6	106.3	4.420	0.049	0.056	0.937	0.067	0.069	18.34	1.61	1591.2	57.7	-999	1	0	-999	0
2991105	13.545	1	17	6290.0	121.2	114.7	3.940	0.031	0.044	1.429	0.069	0.126	5.25	1.03	200.8	8.8	-999	1	0	-999	0
2991247	14.16	1	17	5633.6	114.6	111.0	4.249	0.043	0.042	0.923	0.069	0.062	20.35	2.51	190.6	9.8	-999	1	0	-999	0
2991281	13.865	1	17	5873.9	118.4	115.5	4.180	0.045	0.044	0.980	0.078	0.068	11.92	0.85	1050.0	43.8	-999	1	0	-999	0
2991524	15.152	1	17	5395.8	112.2	103.2	4.441	0.049	0.048	0.878	0.066	0.059	30.20	3.18	237.7	12.1	-999	1	0	-999	0
2991548	9.319	0	17	6346.4	122.1	140.7	3.530	0.063	0.030	1.772	0.238	0.074	3.21	0.21	506.7	37.3	-999	1	0	-999	0
2991603	11.752	0	17	5100.9	79.0	75.7	4.527	0.028	0.035	0.876	0.042	0.050	28.76	2.25	1569.7	38.6	-999	1	0	-999	0
2991809	14.861	1	17	5528.8	103.5	103.9	4.464	0.039	0.048	0.913	0.059	0.066	19.63	1.68	1629.0	53.8	-999	1	0	-999	0
2991811	14.825	1	17	6002.0	188.0	230.0	4.388	0.112	0.192	0.979	0.144	0.118	45.48	1.91	1639.5	36.6	-999	2	-999	-999	1
2992222	15.696	1	17	5938.7	112.2	107.2	4.446	0.037	0.049	1.008	0.057	0.065	16.86	2.48	619.0	32.1	-999	1	0	-999	0
2992347	15.428	1	17	4412.7	79.3	73.5	4.617	0.020	0.020	0.685	0.027	0.025	29.79	2.43	2297.0	61.8	-999	1	0	-999	0
2992433	15.939	4	17	5076.2	97.2	91.0	4.597	0.025	0.033	0.759	0.043	0.046	25.24	2.93	746.1	31.7	-999	1	0	-999	0
2992634	14.395	1	17	6253.8	117.6	116.0	4.335	0.025	0.038	1.221	0.050	0.061	9.54	0.36	128.9	12.7	-999	1	0	1	0
2992648	13.043	1	17	6748.3	137.3	139.8	3.945	0.035	0.037	1.564	0.083	0.088	5.07	0.40	203.1	8.3	-999	2	0	-999	0
2992768	13.95	1	17	4699.3	80.4	71.0	4.601	0.021	0.024	0.727	0.030	0.034	46.75	2.87	614.7	14.1	-999	1	0	-999	0
2992956	10.333	1	17	5629.0	84.0	96.2	4.406	0.030	0.036	1.068	0.053	0.059	22.55	2.09	974.8	26.9	-999	1	0	-999	0
2992960	10.632	1	17	5471.5	82.1	87.4	4.450	0.030	0.035	1.006	0.048	0.057	25.02	2.19	1352.1	35.3	-999	1	0	-999	0
2992964	14.158	1	17	5766.0	156.0	173.0	4.340	0.153	0.187	0.944	0.124	0.093	20.78	2.28	1991.7	60.2	-999	2	-999	-999	1
2992981	15.608	2	3	5495.7	110.4	108.4	4.479	0.041	0.053	0.901	0.056	0.064	19.79	2.15	1598.0	57.0	-999	1	0	-999	0
2993013	13.558	0	17	4786.1	78.9	70.5	4.560	0.026	0.018	0.731	0.036	0.026	46.75	7.53	616.5	13.7	-999	1	0	-999	0
2993133	13.277	0	17	5282.4	91.3	79.6	4.428	0.038	0.029	0.836	0.054	0.040	23.03	2.01	779.9	11.7	-999	1	0	-999	0
2993172	13.352	0	17	6038.2	111.7	109.9	4.421	0.030	0.038	1.007	0.053	0.064	18.19	1.92	735.1	25.1	-999	1	0	-999	0
2993174	14.043	1	17	6518.4	145.8	127.1	4.092	0.034	0.035	1.370	0.064	0.056	3.74	0.41	142.4	19.1	-999	1	0	-999	0
2993430	15.954	2	17	5429.2	113.8	110.2	4.512	0.039	0.054	0.877	0.052	0.060	23.87	1.93	431.8	24.5	-999	1	0	-999	0
2993436	13.266	0	17	5175.2	92.9	86.8	4.425	0.086	0.108	0.900	0.047	0.041	27.76	2.19	835.0	11.3	-999	1	-999	-999	0
2993662	15.749	2	3	5037.1	63.7	65.7	4.402	0.026	0.025	0.840	0.020	0.017	22.42	2.30	1378.8	66.8	-999	1	1	-999	0
2993897	12.372	0	17	6388.9	139.8	141.3	3.676	0.187	0.272	1.724	0.291	0.290	20.76	1.64	88.4	4.3	-999	1	-999	-999	0
2993904	14.779	1	17	5292.8	96.7	91.4	4.570	0.021	0.034	0.822	0.034	0.051	11.67	0.82	3217.8	128.8	-999	1	0	-999	0
2993960	13.392	0	17	5575.0	114.4	108.9	4.129	0.044	0.043	0.966	0.073	0.068	10.79	0.75	311.3	16.2	-999	1	0	-999	0
2993984	15.141	1	17	5336.9	97.2	81.9	4.212	0.046	0.045	0.882	0.047	0.034	10.61	0.89	2782.6	120.2	-999	1	1	-999	0
2993986	15.306	4	17	5820.7	117.3	112.8	4.270	0.055	0.057	1.022	0.078	0.078	10.67	0.86	4429.4	185.7	-999	1	0	-999	0
2994087	15.621	2	17	4706.0	107.2	177.2	3.865	0.671	0.134	0.867	0.047	0.141	30.63	3.69	2413.3	64.8	-999	1	-999	-999	0
2994124	14.371	1	17	5591.4	112.9	102.4	4.496	0.026	0.037	0.923	0.047	0.062	28.79	5.64	1013.1	28.3	-999	1	0	-999	0
2994360	14.209	10	10	6347.0	177.0	243.0	4.340	0.090	0.210	1.151	0.194	0.159	3.05	0.23	846.9	73.7	1	2	-999	-999	1
2994391	15.504	1	17	5772.7	105.5	101.3	4.464	0.035	0.047	0.967	0.053	0.065	17.82	1.83	1523.7	57.0	-999	1	0	-999	0
2994452	12.119	0	17	6680.9	131.5	134.6	4.114	0.034	0.033	1.406	0.075	0.066	18.07	1.77	388.1	6.7	-999	1	0	-999	0
2994540	15.725	4	17	6146.0	128.0	115.4	4.045	0.075	0.076	1.276	0.091	0.105	12.35	0.98	314.8	26.8	-999	1	0	-999	0
2994548	12.395	0	17	5700.8	105.6	101.1	4.325	0.042	0.042	0.966	0.074	0.071	6.25	0.43	5233.3	270.8	-999	1	0	-999	0
2994639	15.565	2	3	5441.4	103.2	100.7	4.552	0.026	0.038	0.856	0.042	0.053	12.10	1.02	6747.0	261.8	-999	1	0	-999	0
2994666	15.31	4	17	6013.2	113.7	111.3	4.394	0.039	0.050	1.058	0.060	0.072	2.54	0.18	4023.6	347.8	-999	1	0	-999	0
2994678	14.748	1	17	5788.4	118.0	116.5	4.209	0.046	0.050	1.028	0.084	0.080	20.18	2.11	1006.6	34.9	-999	1	0	-999	0
2994712	15.243	1	17	6051.7	115.2	112.5	4.378	0.040	0.050	1.076	0.062	0.074	10.31	0.90	406.9	28.1	-999	1	0	-999	0
2994798	14.845	1	17	6220.7	117.3	112.1	4.368	0.034	0.044	1.132	0.056	0.069	19.70	1.25	980.7	34.9	-999	1	0	-999	0
2994919	13.805	1	17	5890.9	104.4	99.3	4.447	0.026	0.037	1.008	0.048	0.067	8.66	0.65	5911.9	262.4	-999	1	0	-999	0
2994952	15.28	1	17	5013.4	92.2	86.7	4.555	0.030	0.035	0.794	0.041	0.046	29.79	2.78	1504.9	42.4	-999	1	0	-999	0
2995169	15.806	4	17	4805.6	90.1	83.1	4.605	0.023	0.029	0.728	0.037	0.038	22.89	2.24	1416.6	49.8	-999	1	0	-999	0
2995185	15.42	1	17	4992.9	89.6	83.3	4.519	0.038	0.033	0.800	0.046	0.038	23.70	1.93	3568.8	102.6	-999	1	0	-999	0
2995460	11.371	0	17	5984.6	101.0	102.8	4.092	0.034	0.048	1.194	0.071	0.107	13.22	1.94	224.9	4.7	-999	1	0	-999	0
2995543	14.685	1	17	5853.0	127.5	119.0	3.828	0.062	0.055	1.272	0.091	0.080	8.65	0.65	105.5	13.7	-999	1	0	-999	0
2995592	15.705	2	17	5264.7	107.4	98.6	4.508	0.045	0.052	0.846	0.052	0.054	13.33	0.92	2622.1	106.3	-999	1	0	-999	0
2995603	15.813	4	17	5826.0	183.0	204.0	4.601	0.038	0.152	0.848	0.085	0.094	6.99	0.52	1297.1	84.6	-999	2	-999	-999	1
2995823	14.281	1	17	6571.0	72.0	79.0	4.301	0.076	0.114	1.129	0.081	0.073	3.10	0.19	158.0	23.6	1	2	-999	-999	1
2995846	11.812	0	17	6552.0	72.0	85.0	4.330	0.048	0.104	1.196	0.084	0.092	10.71	0.85	298.5	13.6	-999	2	-999	-999	1
2995880	14.645	1	17	4499.3	82.1	78.5	4.628	0.024	0.027	0.677	0.034	0.032	19.52	1.52	4299.4	130.4	-999	1	-999	-999	0
2995898	14.725	1	17	4873.0	145.0	145.0	4.507	0.078	0.046	0.792	0.060	0.054	19.41	1.54	237.8	13.1	-999	2	-999	-999	1
2995913	14.527	1	17	5728.5	116.6	109.7	4.228	0.047	0.049	0.996	0.079	0.075	24.68	3.73	114.1	7.9	-999	1	0	-999	0
2995964	14.487	1	17	5838.3	102.4	97.9	4.475	0.025	0.037	0.978	0.044	0.061	9.04	0.66	2193.3	101.2	-999	1	0	-999	0
2995992	11.884	1	17	6323.1	119.5	119.0	3.622	0.032	0.061	1.862	0.076	0.195	1.87	0.12	198.5	23.4	-999	1	0	-999	0
2996004	13.818	1	17	5217.1	73.0	68.0	4.335	0.021	0.019	0.854	0.026	0.021	7.45	0.70	4788.0	230.3	-999	1	0	-999	0
2996076	14.86	1	17	5853.7	107.4	103.2	4.458	0.028	0.040	0.990	0.048	0.064	16.54	3.04	443.1	21.3	-999	1	0	-999	0
2996104	15.827	4	17	5945.1	120.3	113.1	4.210	0.079	0.077	1.096	0.086	0.087	7.81	0.63	1570.0	92.7	-999	1	0	-999	0
2996143	15.787	2	17	5205.1	107.1	96.6	4.490	0.047	0.045	0.838	0.054	0.049	15.86	1.18	5140.4	179.3	-999	1	0	-999	0
2996170	15.604	4	17	5358.6	125.5	116.9	4.046	0.065	0.061	0.924	0.066	0.062	10.92	0.83	270.9	25.4	-999	1	0	-999	0
2996183	15.048	1	17	5324.3	100.4	93.0	4.608	0.018	0.027	0.773	0.030	0.040	10.98	0.74	3438.2	142.8	-999	1	0	-999	0
2996210	15.632	2	17	6083.5	116.3	111.1	4.434	0.035	0.045	1.043	0.057	0.064	6.17	0.45	3605.6	205.9	1	1	0	-999	0
2996288	14.442	1	17	5994.7	113.7	105.4	4.485	0.019	0.028	0.987	0.036	0.051	3.67	0.26	9242.4	629.0	1	1	0	-999	0
2996453	14.394	1	17	5487.5	95.2	94.2	4.544	0.018	0.028	0.893	0.031	0.041	35.68	6.67	643.3	17.6	-999	1	0	-999	0
2996580	15.686	2	17	5859.3	122.8	118.4	4.280	0.064	0.064	1.035	0.079	0.080	12.77	1.15	1047.9	26.1	-999	1	0	-999	0
2996629	11.662	0	17	6122.3	143.4	120.2	4.095	0.025	0.031	1.335	0.056	0.066	13.90	2.39	92.5	4.8	-999	1	0	-999	0
2996903	12.85	0	17	4647.9	71.2	70.2	4.585	0.023	0.023	0.744	0.032	0.032	1.71	0.12	23093.9	2261.7	1	1	0	-999	0
2996950	15.892	4	17	4749.2	89.1	85.8	4.639	0.023	0.027	0.681	0.036	0.036	19.52	1.42	1319.6	52.1	-999	1	0	-999	0
2997195	15.345	1	17	4192.9	68.4	50.2	4.632	0.030	0.029	0.633	0.022	0.019	15.74	0.62	1301.1	74.0	-999	1	0	-999	0
2997218	15.013	1	17	5101.2	87.9	81.9	4.518	0.037	0.035	0.818	0.048	0.047	27.98	4.13	310.6	13.7	-999	1	0	-999	0
2997239	13.19	0	17	6219.3	111.1	111.0	4.381	0.026	0.035	1.105	0.049	0.063	7.19	0.64	1229.5	63.2	-999	1	0	-999	0
2997509	14.297	1	17	6296.5	122.5	121.0	4.330	0.030	0.041	1.182	0.056	0.074	8.22	0.71	163.1	14.8	-999	1	0	-999	0
2997611	15.221	4	17	5320.0	113.8	103.7	4.594	0.018	0.029	0.793	0.032	0.044	25.37	2.40	1128.7	36.1	-999	1	0	-999	0
2997692	15.322	4	17	6164.8	120.0	117.2	4.362	0.039	0.048	1.118	0.060	0.073	18.83	1.57	427.8	21.9	-999	1	0	-999	0
2997726	15.458	1	17	5782.0	133.5	150.2	4.203	0.155	0.154	1.032	0.109	0.102	21.21	3.47	609.5	26.6	-999	1	-999	-999	0
2997910	14.993	1	17	5755.0	176.8	147.2	4.426	0.028	0.035	1.024	0.064	0.075	13.50	1.42	2141.6	83.4	-999	1	0	-999	0
2997925	15.597	4	17	5369.9	144.9	108.0	4.569	0.021	0.032	0.831	0.039	0.051	15.62	1.19	3127.1	113.6	-999	1	0	-999	0
2998100	15.626	2	17	5245.0	105.2	94.5	4.481	0.046	0.044	0.846	0.057	0.051	29.58	2.82	251.2	15.1	-999	1	0	-999	0
2998133	14.293	1	17	5211.7	82.2	75.3	4.347	0.040	0.040	0.858	0.032	0.026	9.30	0.80	1679.8	77.5	-999	1	-999	-999	0
2998208	15.767	1	17	4122.5	71.8	86.6	4.594	0.019	0.015	0.642	0.014	0.014	21.96	1.64	1626.8	56.3	-999	1	0	-999	0
2998253	10.594	0	17	6255.7	124.5	131.0	4.219	0.023	0.041	1.266	0.053	0.064	6.74	0.54	91.2	5.9	-999	1	0	-999	0
2998285	14.439	1	17	5861.2	96.2	94.1	4.470	0.020	0.030	1.015	0.036	0.049	12.95	1.20	1646.4	65.0	-999	1	0	-999	0
2998428	15.666	4	17	5246.3	103.8	97.7	4.572	0.025	0.036	0.809	0.041	0.052	27.04	2.04	1914.7	57.0	-999	1	0	-999	0
2998474	14.682	1	17	5747.6	120.7	113.5	4.242	0.046	0.045	0.874	0.066	0.057	11.85	0.88	1428.3	60.8	-999	1	0	-999	0
2998481	13.725	1	17	5838.2	118.5	111.0	4.329	0.043	0.040	0.849	0.063	0.052	23.01	3.40	101.3	6.0	-999	1	0	-999	0
2998545	12.803	0	17	6476.4	131.3	128.4	3.992	0.034	0.036	1.435	0.076	0.075	10.00	0.79	31.3	4.5	-999	1	0	-999	0
2998865	15.028	1	17	4144.9	47.3	67.8	4.636	0.036	0.021	0.613	0.015	0.016	28.78	1.05	1834.1	85.1	-999	1	0	-999	0
3001755	14.759	1	17	5395.9	119.9	105.8	4.139	0.053	0.053	0.904	0.062	0.052	12.02	0.99	4091.1	171.5	-999	1	0	-999	0
3001926	15.463	4	17	5365.6	106.8	88.0	4.324	0.046	0.041	0.873	0.056	0.040	24.37	3.05	881.5	36.9	-999	1	0	-999	0
3001977	14.439	1	17	6066.6	119.5	109.8	4.034	0.041	0.054	1.266	0.072	0.117	5.45	0.41	1213.0	79.2	-999	1	0	-999	0
3002245	14.348	1	17	6317.3	117.5	110.8	4.379	0.023	0.033	1.151	0.042	0.061	2.53	0.18	1499.0	135.1	1	1	0	-999	0
3002288	14.754	1	17	5975.4	122.6	111.8	4.185	0.043	0.048	1.126	0.074	0.089	23.51	2.03	187.7	12.3	-999	1	0	-999	0
3002515	13.408	1	17	6050.4	123.7	130.1	3.828	0.058	0.041	1.353	0.177	0.081	11.49	0.77	212.4	12.9	-999	1	0	-999	0
3002516	15.631	4	17	5842.0	111.1	107.6	4.453	0.036	0.048	0.987	0.055	0.066	11.61	1.19	1878.1	92.5	-999	1	0	-999	0
3002890	12.954	0	17	5930.4	147.5	151.6	4.479	0.057	0.068	0.966	0.074	0.073	7.73	0.67	51.6	6.6	-999	1	-999	-999	0
3002959	13.379	0	17	6619.3	133.7	131.9	4.082	0.033	0.035	1.411	0.073	0.067	3.97	0.34	316.9	27.7	-999	1	0	-999	0
3002988	14.648	1	17	5732.1	106.9	103.6	4.426	0.039	0.046	0.970	0.064	0.072	19.79	2.05	628.4	25.1	-999	1	0	-999	0
3003043	15.105	4	17	5768.5	110.4	106.2	4.420	0.042	0.049	0.981	0.065	0.073	12.09	0.96	1039.6	53.9	-999	1	0	-999	0
3003084	13.671	1	17	5330.8	98.8	87.8	4.547	0.033	0.033	0.770	0.046	0.046	20.04	3.51	489.1	20.0	-999	1	0	-999	0
3003231	15.637	2	17	4769.3	88.1	81.4	4.578	0.026	0.027	0.751	0.036	0.036	31.28	3.18	1343.9	46.3	-999	1	0	-999	0
3003323	12.267	0	17	6620.5	131.7	130.5	3.283	0.040	0.041	2.225	0.096	0.090	1.61	0.13	262.5	32.9	-999	2	0	-999	0
3003614	15.424	1	3	5332.7	114.4	103.5	4.474	0.044	0.045	0.865	0.061	0.058	12.79	1.01	2987.0	118.9	-999	1	0	-999	0
3003673	14.245	1	17	5905.6	107.4	105.7	4.412	0.034	0.044	1.024	0.059	0.073	26.28	3.57	614.3	23.3	-999	1	0	-1	0
3003716	14.394	1	17	5156.4	89.5	85.3	4.577	0.021	0.032	0.797	0.034	0.050	26.48	4.40	472.5	19.4	-999	1	0	-999	0
3003769	11.332	0	1	6159.7	122.5	109.2	4.079	0.030	0.034	1.297	0.058	0.077	1.74	0.14	212.5	24.5	-999	1	0	-999	0
3096166	15.178	2	2	5194.4	99.3	89.9	4.482	0.042	0.039	0.848	0.056	0.048	17.23	1.35	6733.6	370.8	-999	1	0	-999	0
3096278	15.665	1	17	5445.6	122.0	115.4	3.775	0.066	0.065	1.203	0.102	0.105	43.32	5.22	1888.3	44.5	-999	1	0	-999	0
3096396	14.795	1	17	5628.6	105.3	102.9	4.452	0.037	0.045	0.939	0.060	0.068	22.27	3.43	386.2	19.0	-999	1	0	-999	0
3096409	9.96	0	17	6444.0	127.2	120.9	3.929	0.030	0.031	1.482	0.077	0.077	4.68	0.32	722.6	44.0	1	1	0	-999	0
3096443	14.316	4	17	5257.0	94.5	89.2	4.545	0.027	0.038	0.839	0.039	0.056	7.76	0.54	5186.1	245.8	-999	1	0	-999	0
3096620	14.802	1	17	5031.8	91.6	85.0	4.541	0.029	0.035	0.830	0.041	0.047	29.59	3.33	1632.0	49.5	-999	1	0	-999	0
3096944	15.543	1	17	4161.1	55.5	74.5	4.618	0.031	0.020	0.630	0.020	0.016	41.84	5.01	1040.6	27.9	-999	1	0	-999	0
3097210	13.867	1	17	6230.7	125.6	115.6	4.428	0.017	0.026	1.083	0.035	0.054	11.08	0.75	537.3	25.8	-999	1	0	-999	0
3097214	13.403	0	17	6078.5	121.5	113.2	4.513	0.015	0.022	0.955	0.027	0.039	18.51	1.58	412.5	15.6	-999	1	0	-999	0
3097331	13.675	1	17	5231.8	87.6	74.4	4.329	0.028	0.021	0.876	0.039	0.025	2.62	0.18	21911.6	1741.9	1	1	3	-999	0
3097355	15.371	1	17	5240.4	103.5	96.9	4.528	0.034	0.042	0.840	0.046	0.055	19.66	1.77	2666.4	86.3	-999	1	0	-999	0
3097405	15.339	1	17	5510.5	116.0	109.6	4.198	0.056	0.054	0.924	0.069	0.062	22.43	2.90	434.7	20.4	-999	1	0	-999	0
3097420	13.579	0	17	6386.1	130.6	123.2	4.134	0.033	0.030	1.421	0.059	0.057	3.18	0.31	140.6	18.4	1	1	0	-999	0
3097429	14.749	1	17	5293.4	103.9	98.0	4.538	0.028	0.040	0.847	0.042	0.056	8.04	0.58	4711.3	222.3	-999	1	0	-999	0
3097572	14.699	1	17	5745.3	110.5	104.3	4.504	0.029	0.040	0.934	0.047	0.056	10.03	0.75	1479.7	68.3	-999	1	0	-999	0
3097575	15.817	2	3	4918.9	99.9	92.4	4.583	0.025	0.032	0.762	0.038	0.042	25.05	1.77	3496.8	100.9	-999	1	0	-999	0
3097626	13.588	0	17	5987.7	122.7	112.4	4.233	0.042	0.044	1.107	0.073	0.083	13.21	1.17	99.5	7.6	-999	1	0	-999	0
3097645	15.515	1	17	4705.3	83.7	79.9	4.559	0.029	0.023	0.754	0.036	0.029	37.71	3.28	1602.0	40.9	-999	1	0	-999	0
3097797	16.647	2	17	5120.0	153.0	153.0	4.554	0.072	0.054	0.709	0.095	0.051	8.80	0.67	2460.1	147.4	-999	2	-999	-999	1
3098004	12.965	1	17	6223.5	112.4	107.9	4.413	0.018	0.030	1.101	0.037	0.058	13.24	1.59	618.2	24.7	-999	1	0	-999	0
3098263	10.399	0	17	6333.0	123.6	125.9	4.291	0.028	0.042	1.218	0.065	0.075	1.02	0.08	1184.4	153.7	1	3	0	-999	0
3098353	14.899	1	17	5775.7	106.9	104.7	4.421	0.040	0.048	0.983	0.063	0.072	18.35	2.45	412.3	19.5	-999	1	0	-999	0
3098430	14.19	14	14	5579.6	103.5	110.0	4.185	0.042	0.041	1.049	0.081	0.064	3.43	0.24	265.1	14.6	-999	1	0	-999	0
3098431	12.929	0	17	4919.3	78.5	72.7	4.546	0.030	0.028	0.784	0.043	0.039	35.43	3.80	641.0	15.6	-999	1	0	-999	0
3098512	14.025	1	17	6236.1	120.3	119.2	4.308	0.037	0.040	1.085	0.067	0.071	7.12	0.26	48.8	9.3	-999	1	0	-999	0
3098541	14.376	1	17	6025.2	109.6	108.1	4.456	0.026	0.036	0.985	0.044	0.057	18.09	2.06	206.2	11.5	-999	1	0	-999	0
3098586	15.654	1	17	4626.0	80.4	78.3	4.578	0.026	0.022	0.735	0.033	0.029	22.47	2.60	282.2	18.4	-999	1	0	-999	0
3098605	15.247	1	17	5049.5	91.7	86.5	4.587	0.022	0.031	0.773	0.035	0.046	20.07	1.56	4076.2	124.9	-999	1	0	1	0
3098734	15.235	1	17	5312.1	96.2	91.7	4.579	0.021	0.033	0.811	0.036	0.048	22.27	3.25	274.8	15.5	-999	1	0	-999	0
3098736	15.133	1	17	5340.0	101.3	96.2	4.531	0.031	0.043	0.857	0.045	0.057	23.07	3.15	432.6	18.9	-999	1	0	-999	0
3098810	12.988	0	17	6358.3	123.5	114.6	4.285	0.027	0.034	1.296	0.048	0.062	8.94	1.04	21.0	4.6	-666	1	0	1	0
3098833	14.811	1	17	6093.5	130.1	121.3	4.145	0.048	0.040	1.324	0.052	0.060	4.04	0.30	2172.0	152.6	1	1	0	-999	0
3098888	13.832	1	17	6132.8	130.6	109.7	4.142	0.038	0.044	1.217	0.066	0.089	16.40	1.33	379.0	16.1	-999	1	0	-999	0
3098965	13.142	0	17	6540.5	135.8	134.6	4.068	0.035	0.036	1.397	0.071	0.066	2.39	0.29	226.0	26.4	-999	1	0	-999	0
3099174	12.2	0	17	6748.0	141.1	134.6	3.768	0.033	0.033	1.809	0.082	0.082	1.07	0.07	77.3	17.0	-999	2	0	-999	0
3099180	15.525	4	17	5148.2	97.7	87.6	4.478	0.044	0.036	0.828	0.053	0.041	7.76	0.55	5095.0	250.5	-999	1	0	-999	0
3099303	13.591	1	17	5018.9	98.4	88.9	3.498	0.064	0.086	1.262	0.155	0.212	7.22	0.49	259.7	17.9	-999	2	0	-999	0
3099491	15.777	1	17	3907.1	88.6	92.4	4.649	0.017	0.012	0.584	0.012	0.019	34.94	3.46	1486.4	41.6	-999	1	0	-999	0
3099533	15.392	1	17	3662.4	75.7	70.4	4.744	0.011	0.011	0.474	0.012	0.012	39.04	2.74	1349.3	34.4	-999	1	0	-999	0
3099810	14.663	1	17	5324.2	117.3	110.7	3.717	0.042	0.050	1.258	0.082	0.106	42.72	6.65	1021.4	24.0	-999	1	0	-999	0
3099900	15.722	1	17	3933.3	74.4	77.9	4.680	0.014	0.014	0.556	0.013	0.013	17.96	1.34	3485.9	117.9	-999	1	0	-999	0
3100037	15.23	1	17	5721.0	114.5	113.8	4.085	0.061	0.059	1.046	0.098	0.077	19.27	2.93	228.0	15.3	-999	1	0	-999	0
3100188	14.946	1	17	4788.7	80.2	71.6	4.515	0.026	0.017	0.780	0.032	0.021	17.11	1.35	1682.8	59.6	-999	1	1	-999	0
3100219	11.283	0	17	5941.0	187.0	208.0	4.257	0.214	0.175	0.968	0.145	0.106	11.67	0.94	1500.1	57.6	-999	2	-999	-999	1
3100268	13.726	1	17	4777.0	131.0	131.0	3.909	0.663	0.357	0.953	0.178	0.178	28.58	2.23	1651.5	44.7	-999	2	-999	-999	1
3100411	15.784	2	17	5200.7	97.4	91.4	4.538	0.034	0.044	0.828	0.046	0.053	11.53	0.84	1636.7	78.3	-999	1	0	-999	0
3100479	15.271	1	17	5116.2	95.4	85.2	4.480	0.041	0.032	0.822	0.051	0.039	4.81	0.34	14631.9	871.1	1	1	0	-999	0
3100570	13.978	2	17	4986.9	82.1	74.3	4.509	0.033	0.025	0.800	0.047	0.035	33.52	4.53	963.4	24.4	-999	1	0	-999	0
3100608	15.284	1	17	5830.1	106.0	104.2	4.421	0.042	0.053	0.997	0.062	0.071	12.51	1.29	1946.7	81.5	-999	1	0	-999	0
3100623	14.105	1	17	5644.9	116.7	113.6	3.752	0.037	0.035	1.349	0.059	0.064	25.72	2.10	268.2	7.3	-999	1	0	-999	0
3100641	14.438	1	17	4583.9	7.6	11.3	3.674	0.031	0.033	0.920	0.014	0.007	8.72	0.55	115.9	12.9	-999	1	0	-999	0
3100698	14.378	1	17	5743.9	107.9	104.6	4.382	0.045	0.048	0.977	0.072	0.075	17.21	2.03	586.5	23.5	-999	1	0	-999	0
3100847	14.127	1	17	5658.9	110.6	105.5	4.280	0.045	0.046	0.958	0.073	0.070	21.04	2.67	328.5	13.4	-999	1	0	-999	0
3100876	14.217	1	17	5330.8	102.8	96.1	4.596	0.029	0.036	0.782	0.049	0.051	17.34	1.37	79.0	7.4	-999	1	-999	-999	0
3100994	14.434	1	17	4209.9	67.8	45.1	4.619	0.028	0.026	0.646	0.025	0.018	31.93	3.08	2176.5	56.9	-999	1	0	-999	0
3101003	15.754	4	17	5533.1	105.3	102.9	4.487	0.042	0.057	0.905	0.055	0.062	27.04	2.78	224.0	16.1	-999	1	0	-999	0
3101007	15.88	4	17	4025.6	82.1	88.5	4.653	0.015	0.016	0.587	0.015	0.015	13.52	1.10	3210.4	128.2	-999	1	0	-999	0
3101063	13.718	1	17	5439.2	118.5	111.9	4.049	0.169	0.150	0.998	0.116	0.086	27.20	4.32	83.0	6.4	-999	1	-999	-999	0
3101178	11.679	0	17	6813.8	143.8	138.3	3.820	0.035	0.033	1.724	0.082	0.082	6.49	0.68	142.3	9.5	-999	2	0	1	0
3101646	12.432	0	17	6315.7	108.7	112.9	3.745	0.033	0.051	1.675	0.071	0.171	17.26	1.13	80.4	4.5	-999	1	0	-999	0
3101695	14.171	1	17	5846.1	119.4	115.3	4.071	0.050	0.052	1.111	0.117	0.083	25.42	3.22	71.0	5.8	-999	1	0	-999	0
3101707	15.618	2	3	5131.6	96.0	88.3	4.517	0.041	0.042	0.822	0.049	0.047	23.05	1.84	2033.8	64.5	-999	1	0	-999	0
3101830	15.61	1	17	4387.1	80.4	79.2	4.657	0.017	0.019	0.639	0.021	0.023	23.87	1.89	2121.6	65.7	-999	1	0	-999	0
3101911	14.985	1	17	5661.4	106.8	104.0	4.386	0.084	0.136	1.032	0.073	0.070	17.75	1.48	258.0	15.5	-999	1	-999	-999	0
3101923	14.872	1	17	6185.4	119.2	115.9	4.234	0.051	0.050	1.097	0.072	0.074	22.87	2.05	136.8	10.0	-999	1	-999	1	0
3101992	15.821	4	17	5434.4	104.8	102.2	4.495	0.043	0.056	0.883	0.054	0.061	14.19	1.19	2871.2	120.0	-999	1	0	-999	0
3102063	15.269	1	17	5280.8	104.8	92.5	4.087	0.071	0.060	0.890	0.053	0.040	24.03	2.36	678.7	25.6	-999	1	0	-999	0
3102080	13.342	0	17	4900.3	75.9	69.8	4.490	0.026	0.017	0.797	0.033	0.022	28.19	2.39	1921.6	48.8	-999	1	1	-999	0
3102108	11.898	0	17	5593.3	89.7	83.3	4.500	0.022	0.031	0.950	0.039	0.051	12.68	0.85	985.1	37.2	-999	1	0	-999	0
3102149	15.156	4	17	6037.9	110.5	107.0	4.405	0.035	0.046	1.060	0.057	0.069	7.93	0.60	1619.1	86.3	-999	1	0	-999	0
3102171	16.081	6	6	4310.7	41.4	35.1	4.580	0.014	0.008	0.708	0.017	0.013	14.19	1.43	1050.5	84.0	-999	1	-999	-999	0
3102250	14.158	1	17	5773.8	104.2	101.4	4.451	0.030	0.041	0.976	0.054	0.068	18.63	2.77	128.6	8.4	-999	1	0	-999	0
3102534	15.217	1	17	5904.8	110.8	108.5	4.406	0.041	0.052	1.023	0.062	0.073	13.32	1.23	1408.2	59.6	-999	1	0	-999	0
3102561	15.958	1	17	4380.1	81.6	75.5	4.591	0.023	0.018	0.706	0.027	0.024	42.14	6.28	874.8	27.2	-999	1	0	-999	0
3102595	15.658	0	17	6169.9	124.4	116.2	3.974	0.026	0.029	1.507	0.053	0.067	14.80	1.94	330.2	12.5	-999	1	0	-999	0
3102596	12.612	0	17	5820.9	117.3	110.4	3.930	0.044	0.037	1.173	0.077	0.071	7.92	0.58	3968.2	183.6	-999	1	0	-999	0
3102715	15.664	1	17	4814.3	100.3	96.2	4.598	0.022	0.028	0.739	0.036	0.038	38.24	4.66	1550.0	40.4	-999	1	0	-999	0
3102747	14.784	1	17	5838.8	124.9	119.5	3.858	0.052	0.045	1.240	0.078	0.075	35.68	5.09	510.4	15.7	-999	1	0	-999	0
3102749	14.286	1	17	4163.0	131.0	146.0	4.636	0.042	0.021	0.659	0.040	0.060	8.70	0.81	291.6	19.9	-999	2	1	-999	1
3102763	15.833	1	17	4009.4	82.0	89.7	4.618	0.011	0.012	0.616	0.011	0.010	14.39	1.11	7073.3	253.9	-999	1	0	-999	0
3102998	15.218	1	17	5054.9	104.0	97.2	4.580	0.035	0.047	0.771	0.053	0.054	24.88	3.08	543.6	21.5	-999	1	-999	-999	0
3103017	14.595	1	17	6388.3	129.1	121.4	3.978	0.041	0.043	1.419	0.076	0.084	9.79	0.83	147.3	14.2	-999	1	0	-999	0
3103172	16.11	4	4	4110.0	81.3	116.0	4.622	0.030	0.025	0.621	0.024	0.029	16.99	1.57	975.0	80.7	-999	1	-999	-999	0
3103228	12.613	0	17	5865.2	100.9	100.4	4.420	0.032	0.041	1.011	0.058	0.073	11.59	1.17	1235.0	49.1	-999	1	0	-999	0
3103260	14.244	1	17	5529.8	112.5	107.6	4.162	0.141	0.136	0.946	0.082	0.073	20.35	1.82	824.6	28.0	-999	1	-999	-999	0
3103637	14.697	1	17	5278.1	97.7	91.1	4.519	0.034	0.041	0.851	0.048	0.057	27.61	2.50	1806.6	52.1	-999	1	0	-999	0
3103684	15.126	1	17	5525.1	100.5	95.3	4.545	0.022	0.034	0.876	0.036	0.051	18.73	1.50	2385.0	78.6	-999	1	0	-999	0
3103752	15.64	1	17	3388.0	45.0	45.0	4.939	0.050	0.036	0.301	0.051	0.042	4.75	0.33	6404.2	399.3	-999	2	-999	-999	1
3103790	13.871	3	16	5912.0	186.0	207.0	4.458	0.084	0.196	0.952	0.131	0.107	7.08	0.44	91.6	11.6	-999	2	-999	-999	1
3103831	15.913	1	17	5491.0	117.1	106.4	4.291	0.062	0.061	0.905	0.068	0.058	20.21	1.74	2463.9	101.2	-999	1	0	-999	0
3109550	12.207	0	17	5288.0	86.5	81.8	4.523	0.024	0.035	0.903	0.039	0.051	30.17	4.88	1488.6	18.0	-999	1	0	1	0
3109618	13.84	1	17	5747.8	101.3	100.5	4.474	0.027	0.038	0.963	0.047	0.064	21.19	2.08	798.9	25.9	-999	1	0	-999	0
3109707	15.145	1	17	5655.8	110.0	104.5	4.504	0.043	0.060	0.913	0.061	0.062	23.02	2.37	320.7	16.0	-999	1	-999	-999	0
3109825	14.185	1	17	3843.5	80.4	72.8	4.691	0.012	0.013	0.541	0.013	0.013	13.33	1.03	8199.0	292.6	-999	1	0	-999	0
3109945	15.933	1	17	3732.2	76.5	71.4	4.716	0.013	0.012	0.508	0.013	0.013	46.43	3.28	1606.2	39.4	-999	1	0	-999	0
3109997	12.854	0	17	6329.9	110.6	114.9	3.744	0.037	0.050	1.679	0.074	0.167	1.67	0.10	3235.8	328.5	1	1	0	-999	0
3110129	15.38	1	17	5388.9	101.8	98.7	4.528	0.030	0.044	0.867	0.045	0.058	18.47	1.52	312.2	19.1	-999	1	0	-999	0
3110177	14.803	1	17	5541.2	99.9	98.2	4.486	0.033	0.045	0.913	0.053	0.064	23.89	2.51	199.8	11.1	-999	1	0	1	0
3110505	15.318	1	17	5477.4	123.2	120.6	3.853	0.060	0.059	1.119	0.083	0.085	4.49	0.32	3317.2	219.0	-999	1	0	-999	0
3110573	15.681	1	17	5463.7	104.1	102.3	4.516	0.034	0.048	0.884	0.048	0.059	11.92	0.85	6009.5	237.7	-999	1	0	-999	0
3110684	15.845	1	17	4433.0	145.0	145.0	4.620	0.024	0.033	0.754	0.028	0.060	31.71	2.64	2827.9	74.7	-999	2	-999	-999	1
3110687	13.786	1	17	6574.2	141.7	127.0	4.200	0.034	0.033	1.335	0.065	0.049	4.70	0.83	183.4	9.2	-999	1	0	-999	0
3110776	12.486	0	17	6727.2	133.1	131.1	3.954	0.034	0.034	1.666	0.072	0.076	3.63	1.42	227.7	19.9	-999	2	0	-999	0
3110870	14.573	1	17	5619.1	87.6	86.9	4.526	0.015	0.021	0.955	0.029	0.035	15.08	1.21	3001.1	105.3	-999	1	0	-999	0
3110891	11.526	0	17	5938.0	188.0	208.0	4.479	0.067	0.202	0.980	0.132	0.119	48.03	3.51	149.2	3.6	-999	2	-999	-999	1
3110953	13.997	1	17	5835.7	95.2	96.8	4.521	0.018	0.027	0.925	0.031	0.042	22.85	0.94	258.2	10.7	-999	1	0	-999	0
3111017	15.835	1	17	4857.1	90.1	82.6	4.571	0.029	0.033	0.764	0.039	0.040	28.58	2.17	2115.0	61.6	-999	1	0	-999	0
3111031	15.001	1	17	5714.9	106.7	104.3	4.434	0.040	0.049	0.964	0.062	0.070	17.57	1.57	1394.5	50.3	-999	1	0	-999	0
3111124	11.518	0	17	5992.4	118.1	112.8	3.556	0.027	0.026	1.565	0.058	0.055	5.51	0.76	176.0	11.9	-999	1	0	-999	0
3111172	11.788	0	17	6347.5	121.6	121.7	3.909	0.027	0.049	1.428	0.062	0.136	21.38	2.91	46.2	2.6	-999	1	0	-999	0
3111275	14.916	1	17	5405.9	97.2	93.4	4.576	0.019	0.031	0.828	0.032	0.046	18.34	1.48	3733.1	118.7	-999	1	0	-999	0
3111399	15.718	2	17	5191.1	85.9	86.3	4.147	0.070	0.077	0.885	0.026	0.023	3.86	0.26	1058.0	96.2	-999	1	0	-999	0
3111407	15.687	1	17	4404.0	130.0	143.0	4.760	0.041	0.054	0.542	0.037	0.041	40.70	3.76	828.6	24.8	-999	2	-999	-999	1
3111555	15.757	1	17	5028.4	99.4	91.6	4.545	0.033	0.036	0.800	0.044	0.046	9.69	0.69	5777.7	255.0	-999	1	0	-999	0
3111610	13.781	1	17	5507.5	99.1	99.0	4.540	0.016	0.025	0.907	0.029	0.040	6.30	0.46	5101.4	266.4	-999	1	0	-999	0
3111655	14.347	1	17	6233.3	127.4	122.1	3.979	0.036	0.038	1.509	0.061	0.071	4.99	0.44	545.6	41.2	-999	1	0	-999	0
3111748	15.652	1	17	5543.0	194.0	194.0	4.573	0.038	0.152	0.873	0.092	0.092	19.09	1.94	857.0	36.8	-999	2	-999	-999	1
3111819	15.49	1	17	4763.0	87.5	80.9	4.531	0.030	0.022	0.772	0.034	0.026	21.51	1.65	4313.9	128.7	-999	1	1	-999	0
3111917	15.018	1	17	4385.0	76.9	74.8	4.643	0.016	0.019	0.655	0.022	0.022	34.70	4.14	687.9	20.5	-999	1	0	-999	0
3111993	13.815	1	17	6470.5	136.7	122.8	4.241	0.031	0.032	1.323	0.059	0.057	1.89	0.16	101.9	21.7	-999	1	0	-999	0
3111995	15.988	2	17	3530.8	83.1	71.5	4.838	0.009	0.009	0.360	0.010	0.010	37.97	4.06	2108.2	54.5	-999	1	0	-999	0
3112017	14.973	1	17	4227.2	70.3	41.7	4.635	0.020	0.036	0.646	0.020	0.015	16.41	1.18	1513.5	55.7	-999	1	0	-999	0
3112020	11.413	0	17	5825.0	102.0	98.3	4.172	0.034	0.042	1.093	0.076	0.080	22.76	1.44	114.2	4.4	-999	1	0	-999	0
3112106	15.049	1	17	6245.4	135.4	130.7	4.231	0.050	0.051	1.209	0.068	0.082	6.17	0.49	1687.1	100.4	-999	1	0	-999	0
3112131	13.976	1	17	6088.3	104.7	98.7	4.451	0.015	0.021	1.070	0.029	0.038	9.55	0.70	3153.9	136.4	-999	1	0	-999	0
3112256	15.207	4	17	5922.4	113.2	111.0	4.395	0.041	0.050	1.032	0.064	0.074	16.19	2.73	586.3	27.9	-999	1	0	-999	0
3112264	15.882	2	17	5559.0	149.0	166.0	4.578	0.034	0.127	0.899	0.074	0.111	28.74	2.18	1227.8	40.6	-999	2	-999	-999	1
3112399	15.677	1	17	5636.9	114.7	111.3	4.395	0.058	0.062	0.943	0.070	0.070	20.32	1.92	170.6	16.4	-999	1	0	-999	0
3112747	13.443	0	17	5082.2	116.7	103.6	3.624	0.051	0.077	1.221	0.121	0.178	26.49	2.44	65.6	4.3	-999	3	0	-999	0
3112821	14.97	1	17	4316.9	84.5	83.8	4.654	0.016	0.019	0.638	0.020	0.020	10.18	0.82	3635.4	155.8	-999	1	0	-999	0
3112828	14.821	1	17	4445.8	83.4	80.5	4.644	0.016	0.019	0.658	0.022	0.023	10.03	0.79	7176.3	298.8	-999	1	0	-999	0
3112830	15.132	1	17	5346.8	94.9	79.7	4.228	0.043	0.041	0.881	0.048	0.035	12.53	0.94	2495.3	100.2	-999	1	0	-999	0
3112866	15.871	1	17	4297.9	93.4	82.7	4.602	0.026	0.022	0.686	0.030	0.030	39.31	6.03	1478.4	39.8	-999	1	0	-999	0
3112890	14.23	1	17	4481.1	76.4	73.0	4.630	0.017	0.021	0.677	0.025	0.025	7.40	0.55	4483.5	218.5	-999	1	1	-999	0
3112894	13.12	1	17	6207.0	113.0	107.4	4.393	0.021	0.034	1.116	0.042	0.065	7.50	0.59	761.5	41.4	-999	1	0	-999	0
3113161	14.709	1	17	5494.6	127.1	120.5	3.796	0.042	0.043	1.040	0.068	0.066	21.79	1.89	272.1	13.3	-999	1	0	-999	0
3113248	15.824	4	17	5605.0	117.0	112.2	4.278	0.068	0.069	0.942	0.073	0.069	19.25	1.76	1082.9	44.8	-999	1	0	-999	0
3113270	13.508	0	17	6089.6	118.5	111.6	4.014	0.039	0.048	1.218	0.099	0.084	12.66	1.19	53.3	5.9	-999	1	0	-999	0
3113301	12.747	0	17	5853.5	105.7	101.2	4.109	0.027	0.039	1.264	0.047	0.103	47.74	6.79	308.3	7.1	-999	1	0	-999	0
3113602	15.65	2	17	5503.9	107.9	106.5	4.445	0.050	0.057	0.906	0.063	0.066	21.97	2.07	413.8	22.2	-999	1	0	-999	0
3113630	11.889	0	17	5594.0	103.3	100.6	4.349	0.041	0.040	0.919	0.069	0.061	4.78	0.34	2667.5	159.1	-999	1	0	-999	0
3113668	12.77	0	17	6151.4	115.0	111.5	4.359	0.032	0.038	1.097	0.059	0.070	2.16	0.15	1556.6	71.2	1	1	0	-999	0
3113947	13.72	1	17	5717.3	104.2	103.9	4.491	0.030	0.039	0.899	0.049	0.056	19.77	1.76	1098.8	35.2	-999	1	0	-999	0
3114095	14.927	1	17	5732.6	96.1	109.5	4.025	0.046	0.054	1.259	0.092	0.093	17.45	1.56	1166.1	43.2	-999	1	0	-999	0
3114204	14.923	1	17	5249.1	101.3	96.0	4.542	0.029	0.039	0.838	0.041	0.055	23.05	2.09	892.8	30.3	-999	1	0	-999	0
3114252	15.484	1	17	5330.0	160.0	160.0	4.608	0.045	0.084	0.749	0.084	0.061	17.12	2.04	1137.8	46.1	-999	2	-999	-999	1
3114357	13.762	1	17	5238.2	95.8	92.2	4.565	0.020	0.032	0.834	0.031	0.045	21.51	1.90	2600.0	75.2	-999	1	0	-999	0
3114409	14.33	1	17	5266.1	97.6	93.9	4.570	0.021	0.034	0.819	0.034	0.051	24.71	2.27	1087.5	32.4	-999	1	0	-999	0
3114769	15.538	4	17	5042.3	95.3	89.3	4.561	0.028	0.035	0.795	0.040	0.047	24.03	1.95	1728.3	54.7	-999	1	0	-999	0
3114842	14.209	1	17	5692.9	107.9	111.4	4.134	0.047	0.045	1.054	0.097	0.073	19.11	1.80	185.2	10.1	-999	1	0	-999	0
3114894	14.861	1	17	5972.6	118.3	115.2	4.313	0.045	0.047	1.068	0.075	0.079	9.75	0.96	689.7	37.8	-999	1	0	-999	0
3114916	15.199	1	17	5491.3	99.3	95.0	4.562	0.021	0.032	0.853	0.035	0.047	14.19	1.14	4649.4	167.7	-999	1	0	-999	0
3115027	13.854	1	17	5884.0	120.3	117.6	4.079	0.050	0.042	1.047	0.104	0.071	0.85	0.05	22.4	21.6	-999	1	0	-999	0
3115141	15.44	1	17	5876.1	108.3	106.4	4.421	0.039	0.050	1.010	0.059	0.071	25.57	4.73	260.8	15.3	-999	1	0	-999	0
3115153	13.371	0	17	6275.2	123.1	123.1	4.265	0.038	0.040	1.201	0.072	0.075	9.16	0.87	114.6	9.3	-999	1	0	-999	0
3115288	15.399	1	17	5119.4	96.9	90.8	4.555	0.029	0.037	0.809	0.041	0.050	10.10	0.68	3278.0	145.3	-999	1	0	-999	0
3115294	13.262	0	17	6400.0	140.0	131.9	4.198	0.038	0.037	1.281	0.063	0.063	5.43	0.61	606.3	19.4	-999	3	0	-999	0
3115398	10.806	0	17	5972.5	117.5	107.6	4.194	0.035	0.041	1.121	0.070	0.088	5.30	0.41	58.1	5.0	-999	1	0	-999	0
3115493	14.086	1	17	5515.9	99.7	100.5	4.495	0.030	0.042	0.906	0.050	0.063	20.46	2.18	1574.8	48.8	-999	1	0	-999	0
3115603	13.881	1	17	6286.0	194.0	233.0	3.905	0.472	0.148	1.126	0.169	0.206	9.29	1.20	128.5	11.1	-999	2	-999	-999	1
3115664	13.331	0	17	5042.8	62.0	55.4	4.398	0.016	0.014	0.841	0.019	0.013	7.98	0.59	5294.1	244.3	-999	1	1	-999	0
3115669	12.705	0	17	6452.9	135.9	126.3	4.081	0.032	0.033	1.460	0.065	0.066	12.30	0.87	113.6	7.5	-999	1	0	-999	0
3115689	14.977	4	17	5610.3	115.7	110.8	4.142	0.054	0.052	0.975	0.077	0.070	20.61	1.75	228.7	6.8	-999	1	0	-999	0
3115833	15.657	2	17	5988.0	179.0	197.0	4.541	0.048	0.192	0.885	0.099	0.099	15.50	0.57	599.0	32.5	-999	2	-999	1	1
3115879	14.099	1	17	4045.0	128.0	142.0	4.640	0.052	0.020	0.623	0.049	0.060	36.43	2.99	1651.4	38.2	-999	2	-999	-999	1
3115899	14.01	1	17	5500.4	101.9	102.5	4.473	0.036	0.045	0.906	0.058	0.066	39.53	6.38	764.3	18.5	-999	1	0	-999	0
3115971	14.536	1	17	5871.2	106.2	104.1	4.430	0.033	0.045	1.008	0.055	0.071	22.24	2.63	262.7	6.2	-999	1	0	-999	0
3116135	14.507	1	17	5644.4	86.9	85.8	4.512	0.014	0.018	0.997	0.030	0.032	8.62	0.65	3524.1	161.8	-999	1	0	-999	0
3116289	15.58	1	17	4854.5	92.3	88.7	4.623	0.020	0.026	0.712	0.032	0.035	11.13	0.77	3108.3	133.6	-999	1	0	-999	0
3116383	14.832	1	17	5183.6	122.9	114.8	3.772	0.048	0.059	1.097	0.089	0.110	7.20	0.49	388.7	29.5	-999	1	0	-999	0
3116390	15.369	1	17	5124.9	85.4	78.4	4.408	0.034	0.030	0.838	0.033	0.025	8.50	0.63	3659.9	174.8	-999	1	1	-999	0
3116443	14.302	1	17	5955.0	116.4	115.0	4.336	0.042	0.043	1.064	0.071	0.072	24.39	3.43	108.9	7.2	-999	1	0	-999	0
3116513	13.089	0	17	6140.1	102.2	103.1	4.461	0.018	0.028	1.021	0.032	0.046	10.96	0.92	1004.7	42.3	-999	1	0	-999	0
3116538	12.88	0	17	6174.6	119.5	113.6	3.957	0.033	0.034	1.497	0.060	0.074	22.05	2.49	103.9	5.1	-999	1	0	-999	0
3116544	14.208	1	17	3956.8	74.0	78.2	4.672	0.013	0.013	0.565	0.013	0.013	44.85	4.79	706.1	16.5	-999	1	0	-999	0
3116575	15.046	4	17	5620.7	119.4	115.2	3.786	0.133	0.125	1.227	0.162	0.142	22.27	1.68	640.8	24.5	-999	1	-999	-999	0
3116601	14.563	1	17	4711.0	81.9	73.6	4.595	0.022	0.025	0.732	0.032	0.034	27.04	3.28	654.7	20.9	-999	1	0	-999	0
3116814	14.09	1	17	6366.9	130.3	125.5	4.022	0.037	0.040	1.378	0.070	0.074	4.96	0.66	360.0	29.3	-999	1	0	-999	0
3117046	14.821	1	17	6262.1	127.8	128.8	4.103	0.048	0.047	1.288	0.064	0.082	11.37	0.05	146.9	14.2	-999	1	0	-1	0
3117139	15.092	1	17	6063.0	169.0	211.0	4.476	0.048	0.192	1.117	0.120	0.174	2.69	0.19	2546.4	219.8	1	2	-999	-999	1
3117173	15.745	2	17	4967.2	89.1	84.9	4.616	0.021	0.028	0.727	0.035	0.039	22.74	2.09	998.4	38.3	-999	1	0	-999	0
3117576	14.918	1	17	5441.0	162.0	146.0	4.545	0.059	0.110	0.804	0.096	0.072	8.04	0.59	3269.4	158.3	-999	2	-999	-999	1
3117804	14.841	1	17	5279.4	91.2	76.3	4.395	0.030	0.023	0.815	0.037	0.026	26.29	3.42	218.9	11.2	-999	1	0	-999	0
3118654	13.235	1	17	5651.8	91.8	93.2	4.531	0.018	0.028	0.909	0.031	0.043	15.65	1.17	1322.8	45.9	-999	1	0	-999	0
3118655	13.917	1	17	4882.9	94.0	83.1	3.568	0.074	0.069	1.012	0.171	0.134	15.97	1.85	930.4	34.2	-999	1	0	-999	0
3118717	14.77	1	17	5743.6	126.2	117.9	3.966	0.054	0.048	1.118	0.082	0.074	47.18	8.64	886.9	20.6	-999	1	0	-999	0
3118732	12.606	0	17	6193.9	101.8	98.8	4.456	0.014	0.020	1.056	0.026	0.035	14.09	2.13	426.8	8.5	-999	1	0	-999	0
3118883	14.357	1	17	5302.8	120.1	113.7	3.742	0.038	0.048	1.212	0.079	0.099	8.56	0.61	10280.4	457.1	-999	1	0	-999	0
3119139	13.613	0	17	5595.8	121.3	119.9	3.687	0.030	0.033	1.377	0.062	0.075	48.31	3.50	416.8	9.8	-999	1	0	-999	0
3119250	13.21	0	17	5524.8	120.5	120.8	4.085	0.052	0.036	1.068	0.103	0.057	3.40	0.25	13283.4	927.7	1	1	0	-999	0
3119264	14.546	1	17	5393.0	95.0	93.4	4.538	0.025	0.039	0.865	0.039	0.057	27.04	2.51	1555.8	43.0	-999	1	0	-999	0
3119436	13.926	1	17	6028.1	108.8	104.5	4.079	0.035	0.050	1.222	0.068	0.110	17.87	1.50	174.7	9.5	-999	1	0	-999	0
3119585	14.886	4	17	5499.2	121.3	110.7	4.326	0.051	0.048	0.904	0.069	0.060	6.39	0.44	1769.2	101.5	-999	1	0	-999	0
3119732	14.821	1	17	5730.2	106.1	102.4	4.459	0.034	0.045	0.962	0.054	0.067	23.72	3.06	226.5	11.9	-999	1	0	-999	0
3119789	14.801	1	17	5866.0	125.5	121.1	3.885	0.059	0.051	1.228	0.096	0.079	24.56	2.27	106.7	8.6	-999	1	0	-999	0
3119838	15.633	1	17	5935.6	119.1	119.8	3.963	0.089	0.083	1.215	0.116	0.098	6.17	0.45	3085.9	179.1	-999	1	0	-999	0
3119943	15.684	1	17	4661.2	82.3	75.9	4.602	0.023	0.026	0.720	0.033	0.032	8.98	0.63	2397.7	119.8	-999	1	0	-999	0
3120128	11.145	0	17	6659.5	147.2	141.5	4.279	0.031	0.033	1.174	0.050	0.060	2.87	0.25	288.5	24.6	-999	3	0	-999	0
3120146	13.606	0	17	5923.8	106.4	108.8	4.146	0.033	0.037	1.207	0.058	0.091	17.00	1.63	491.9	18.9	-999	1	0	-999	0
3120162	15.273	1	17	6442.9	132.4	128.8	4.181	0.064	0.063	1.303	0.066	0.067	3.80	0.26	620.3	30.4	-999	1	0	-999	0
3120169	14.487	1	17	5820.3	109.5	108.5	4.178	0.044	0.049	1.056	0.087	0.082	17.03	1.03	148.9	10.4	-999	1	0	-999	0
3120177	13.731	1	17	5727.8	167.4	121.4	4.378	0.110	0.152	0.968	0.106	0.081	13.23	1.09	818.9	33.2	-999	1	-999	-999	0
3120308	14.658	1	17	5774.0	156.0	174.0	4.458	0.067	0.202	1.006	0.113	0.113	22.27	1.78	346.2	15.0	-999	2	-999	-1	1
3120315	14.41	1	17	5779.4	108.0	105.4	4.415	0.038	0.046	0.986	0.064	0.075	25.74	4.78	184.9	9.2	-999	1	0	-999	0
3120356	14.73	1	17	5866.3	100.4	97.4	4.474	0.024	0.034	0.993	0.040	0.051	9.61	0.72	4314.3	186.8	-999	1	0	-999	0
3120402	15.441	4	17	5760.0	104.6	102.2	4.464	0.036	0.048	0.964	0.054	0.065	19.52	2.40	496.4	24.3	-999	1	0	-999	0
3120431	15.629	2	17	5234.9	102.9	94.8	4.504	0.043	0.047	0.842	0.052	0.053	24.19	2.33	391.8	20.4	-999	1	0	-1	0
3120477	15.786	14	17	3694.0	132.0	132.0	4.686	0.076	0.022	0.567	0.036	0.067	11.37	0.81	3633.9	154.6	-999	2	-999	-999	1
3120608	15.23	1	17	5813.4	111.2	109.7	4.183	0.053	0.056	1.050	0.089	0.082	10.30	0.75	838.2	45.2	-999	1	0	-999	0
3120726	13.36	0	17	6470.3	143.6	124.5	4.075	0.032	0.034	1.373	0.068	0.063	5.48	0.55	190.1	16.1	-999	1	0	-999	0
3120776	12.685	0	17	6268.4	133.7	131.6	4.181	0.040	0.032	1.271	0.059	0.064	7.97	0.85	53.6	5.8	-999	1	0	-999	0
3120783	15.422	1	3	6207.4	127.9	121.5	4.067	0.062	0.064	1.290	0.075	0.099	15.45	1.30	448.6	25.6	-999	1	0	-999	0
3120796	13.739	1	17	6336.5	131.9	127.5	4.080	0.033	0.036	1.328	0.063	0.069	15.68	1.03	59.0	6.0	-999	1	0	-999	0
3120841	13.811	1	17	5305.4	101.3	95.5	4.565	0.033	0.046	0.817	0.053	0.058	2.17	0.13	977.4	96.0	1	1	-999	-999	0
3120893	14.577	1	17	5903.8	107.3	100.8	4.485	0.021	0.032	0.978	0.039	0.055	12.17	0.97	2652.0	104.4	-999	1	0	-999	0
3120913	15.452	1	17	3903.1	75.3	76.9	4.687	0.013	0.013	0.548	0.013	0.013	33.99	2.23	2030.9	52.1	-999	1	0	-999	0
3120960	13.658	1	17	6469.4	140.6	131.2	4.177	0.033	0.034	1.314	0.063	0.059	1.29	0.10	322.1	49.8	1	1	0	-999	0
3121024	11.223	0	17	5903.4	104.8	104.0	4.383	0.036	0.043	1.030	0.069	0.076	20.51	5.02	86.6	3.5	-999	1	0	-999	0
3121035	13.267	1	17	6199.2	119.3	114.0	3.932	0.032	0.052	1.410	0.070	0.138	4.23	0.31	508.3	37.8	-999	1	0	-999	0
3121430	15.599	1	17	5620.8	116.5	111.8	4.063	0.078	0.074	1.014	0.081	0.076	6.94	0.50	1659.7	99.2	-999	1	0	-999	0
3121467	15.778	4	17	5416.6	105.7	102.2	4.479	0.046	0.055	0.882	0.058	0.062	21.63	2.00	1127.0	43.1	-999	1	0	-999	0
3121596	14.449	1	17	6261.8	127.1	121.0	4.313	0.039	0.041	1.177	0.062	0.076	5.06	0.33	299.8	27.5	-999	1	0	-999	0
3121804	14.348	1	17	6146.6	120.6	111.5	3.997	0.038	0.046	1.355	0.068	0.114	10.00	0.95	288.4	9.3	-999	1	0	-999	0
3121813	15.438	1	17	6199.6	116.4	113.1	4.388	0.035	0.047	1.110	0.057	0.068	9.83	0.77	360.0	28.6	-999	1	0	-999	0
3121861	14.822	1	17	6062.1	129.1	130.5	3.730	0.086	0.086	1.485	0.161	0.132	2.23	0.14	182.4	35.1	-999	1	0	-999	0
3121865	13.45	0	17	5445.6	86.6	90.3	4.456	0.033	0.038	0.970	0.054	0.061	20.36	3.81	168.5	7.9	-999	1	0	-999	0
3121957	15.642	1	17	4312.4	78.6	71.0	4.634	0.019	0.021	0.659	0.025	0.022	40.98	3.74	1156.3	31.0	-999	1	0	-999	0
3122095	15.962	1	17	5576.9	107.5	101.5	4.510	0.034	0.047	0.904	0.051	0.058	24.57	2.13	1536.5	39.7	-999	1	0	-999	0
3122230	13.429	0	17	6444.5	130.6	124.7	3.862	0.211	0.171	1.543	0.232	0.200	12.02	0.79	196.6	11.2	-999	1	-999	-999	0
3122367	15.632	1	17	4671.6	83.4	76.6	4.608	0.021	0.025	0.715	0.032	0.033	28.58	2.21	1738.1	51.0	-999	1	0	-999	0
3122575	14.981	1	17	5939.8	129.5	131.2	4.267	0.158	0.231	1.073	0.141	0.109	17.57	1.24	619.2	26.6	-999	1	-999	-999	0
3122595	12.97	0	17	6661.2	136.3	129.7	3.916	0.033	0.035	1.490	0.074	0.082	3.06	0.43	141.0	16.6	-999	1	0	-999	0
3122597	13.047	0	17	5429.8	101.6	89.1	4.223	0.039	0.036	0.896	0.060	0.048	26.65	2.86	532.2	15.4	-999	1	0	-999	0
3122611	14.886	1	17	5926.0	160.0	196.0	4.456	0.081	0.189	0.941	0.119	0.107	19.93	2.10	701.7	26.9	-999	2	-999	-999	1
3122683	12.754	0	17	6649.9	139.0	129.3	4.243	0.031	0.030	1.319	0.060	0.050	5.17	0.45	31.3	6.1	-999	1	0	-999	0
3122822	15.387	1	17	5040.2	114.2	94.7	4.577	0.024	0.032	0.783	0.040	0.048	12.88	0.91	4088.9	157.4	-999	1	0	-999	0
3122854	15.895	1	17	4558.6	85.7	84.1	4.598	0.024	0.024	0.714	0.032	0.030	36.67	1.88	424.1	27.0	-999	1	0	-999	0
3122872	11.816	0	17	6802.5	143.7	136.3	4.128	0.031	0.029	1.360	0.062	0.051	5.05	0.67	52.2	5.8	-999	2	0	1	0
3122882	13.422	1	17	6330.4	112.8	115.0	3.724	0.031	0.052	1.711	0.068	0.179	3.51	0.27	190.2	20.3	-999	1	0	-999	0
3122883	13.834	2	17	4483.0	73.5	70.5	4.596	0.022	0.019	0.710	0.029	0.025	42.43	3.47	2686.1	55.3	-999	1	0	-999	0
3122913	15.701	1	17	4737.9	85.8	79.7	4.601	0.025	0.026	0.710	0.034	0.031	22.74	1.90	2751.4	84.9	-999	1	0	1	0
3122932	12.926	0	17	5648.0	186.0	169.0	3.906	0.552	0.138	1.082	0.145	0.194	10.16	0.74	2924.3	120.7	-999	2	-999	-999	1
3123128	13.204	0	17	6594.1	141.4	130.1	4.217	0.030	0.030	1.329	0.065	0.050	1.81	0.13	1532.7	154.6	1	1	0	-999	0
3123191	9.826	0	17	6364.7	142.1	125.9	4.140	0.032	0.036	1.275	0.053	0.060	20.20	1.42	294.8	8.9	-999	1	0	-999	0
3123231	15.874	4	17	5446.2	121.8	104.4	4.243	0.061	0.059	0.899	0.065	0.052	0.91	0.06	12646.9	1769.1	1	1	0	-999	0
3123289	14.621	1	17	5807.5	132.9	124.6	3.928	0.054	0.044	1.172	0.085	0.075	26.11	2.07	257.5	11.5	-999	1	0	-999	0
3123554	14.986	1	17	6412.3	180.1	281.8	4.201	0.031	0.038	1.326	0.077	0.095	3.41	0.29	237.3	33.9	-999	1	0	-999	0
3123586	14.9	1	17	6510.4	129.4	127.3	4.328	0.027	0.035	1.245	0.049	0.059	4.79	0.49	209.7	26.3	-999	1	0	-999	0
3123619	13.795	1	17	4888.1	78.4	72.5	4.565	0.025	0.030	0.795	0.036	0.042	27.80	2.46	1359.5	36.1	-999	1	0	-999	0
3123647	15.48	4	17	4374.6	77.9	74.2	4.637	0.018	0.020	0.661	0.023	0.023	14.29	1.21	1368.4	65.2	-999	1	0	-999	0
3123675	14.882	1	17	5674.8	98.1	93.9	4.517	0.023	0.034	0.918	0.040	0.053	18.21	1.52	1303.6	46.2	-999	1	0	-999	0
3123693	13.787	1	17	5292.4	93.0	86.3	4.501	0.034	0.040	0.882	0.051	0.056	20.51	2.47	120.0	7.0	-999	1	0	-999	0
3123878	14.405	1	17	4958.6	84.4	78.1	4.569	0.025	0.031	0.781	0.037	0.045	7.55	0.60	4878.5	235.3	-999	1	0	-999	0
3123886	15.319	4	17	6306.8	132.9	126.1	4.175	0.054	0.054	1.070	0.080	0.077	7.49	0.60	3160.5	162.4	-999	1	0	-999	0
3124010	14.956	1	17	5735.8	123.0	119.9	4.143	0.099	0.102	1.029	0.098	0.085	25.05	3.51	628.0	26.1	-999	1	-999	-999	0
3124032	15.97	1	17	4468.3	81.3	76.9	4.649	0.018	0.021	0.651	0.027	0.026	21.81	1.70	3209.4	101.8	-999	1	0	-999	0
3124126	15.107	1	17	5403.0	265.0	238.0	4.455	0.112	0.168	0.847	0.115	0.077	12.53	0.90	593.9	31.3	-999	2	-999	-999	1
3124224	13.909	1	17	5206.1	128.4	122.5	3.767	0.022	0.031	1.356	0.036	0.061	74.38	6.54	2663.7	41.5	-999	1	0	-999	0
3124412	14.909	1	17	6345.6	131.6	128.8	4.310	0.044	0.044	1.048	0.070	0.070	0.93	0.06	2547.7	369.4	1	1	0	-1	0
3124465	13.422	0	17	6027.1	88.5	86.5	3.766	0.019	0.034	1.714	0.041	0.134	25.91	1.72	110.6	3.7	-999	1	0	-999	0
3124482	15.868	2	17	5096.1	97.2	88.1	4.497	0.043	0.037	0.818	0.050	0.041	26.85	2.89	1053.1	39.4	-999	1	0	-999	0
3124825	15.559	1	17	4685.7	81.5	78.0	4.571	0.028	0.025	0.746	0.035	0.031	10.61	0.76	1888.5	88.8	-999	1	0	-999	0
3127549	13.36	1	17	5949.8	106.2	114.0	4.077	0.034	0.051	1.199	0.074	0.104	16.28	1.27	175.6	9.8	-999	1	0	-999	0
3127589	13.186	1	17	6512.0	127.8	142.6	4.134	0.031	0.029	1.393	0.067	0.059	4.64	0.38	191.1	8.9	-999	1	0	-999	0
3127783	15.653	1	17	4800.0	93.2	89.8	4.632	0.019	0.025	0.697	0.030	0.033	27.79	2.79	568.4	28.3	-999	1	0	-999	0
3128074	14.71	1	17	5740.5	113.9	108.5	4.332	0.047	0.047	0.979	0.075	0.074	11.69	0.92	506.9	30.2	-999	1	0	-999	0
3128078	13.982	1	17	5808.8	105.2	99.7	4.489	0.021	0.033	0.965	0.039	0.059	14.08	1.40	2290.9	87.4	-999	1	0	-999	0
3128129	15.187	4	17	5189.5	101.0	94.6	4.476	0.053	0.051	0.835	0.053	0.045	16.19	1.36	1744.7	75.2	-999	1	0	-999	0
3128176	13.898	1	17	6210.9	117.7	111.8	4.456	0.017	0.025	1.042	0.033	0.047	8.85	0.74	1675.4	81.0	-999	1	0	-999	0
3128226	15.999	4	17	5694.3	105.7	100.8	4.460	0.045	0.059	0.947	0.060	0.065	17.76	3.27	274.6	27.3	-999	1	0	-999	0
3128265	13.088	0	17	5252.2	128.9	116.9	3.739	0.031	0.040	1.242	0.069	0.089	92.85	8.02	1222.3	19.4	-999	1	0	-999	0
3128281	15.91	4	17	5342.5	101.0	97.0	4.550	0.031	0.044	0.841	0.046	0.056	14.39	1.18	4242.9	169.8	-999	1	0	-999	0
3128488	11.667	0	17	4638.4	74.4	67.4	4.609	0.017	0.023	0.729	0.027	0.032	6.09	0.41	19884.5	1053.5	1	1	0	-999	0
3128508	14.913	1	17	6765.1	144.6	138.3	4.298	0.028	0.035	1.322	0.052	0.051	1.48	0.10	122.9	38.4	-999	1	0	-999	0
3128830	13.574	1	17	6735.9	149.4	134.9	4.166	0.033	0.031	1.336	0.060	0.049	4.37	0.41	622.7	23.2	-999	1	0	-999	0
3128937	14.965	1	17	6120.6	139.1	125.3	4.173	0.050	0.046	1.192	0.069	0.092	8.56	0.59	519.7	35.6	-999	1	0	-999	0
3129064	15.753	4	17	5211.7	106.4	99.3	4.560	0.027	0.039	0.816	0.043	0.053	23.87	2.61	663.0	33.8	-999	1	0	-999	0
3129238	12.334	0	17	5239.3	90.5	83.4	4.523	0.030	0.038	0.859	0.045	0.053	6.53	0.46	6864.2	359.7	1	1	0	1	0
3129279	15.138	1	17	5215.0	96.9	91.3	4.569	0.023	0.035	0.811	0.037	0.051	20.21	1.82	2911.9	104.4	-999	1	0	-999	0
3129506	15.341	1	17	5684.9	117.3	111.4	4.325	0.054	0.053	0.962	0.075	0.072	23.99	2.29	438.7	25.1	-999	1	0	-999	0
3129539	13.98	1	17	5470.1	117.2	111.8	4.076	0.042	0.039	0.899	0.062	0.055	0.84	0.06	2924.2	432.2	1	1	0	-999	0
3129566	14.908	1	17	5253.8	104.7	95.7	4.499	0.048	0.055	0.845	0.053	0.053	20.78	2.13	2607.2	85.8	-999	1	-999	-999	0
3129579	14.49	1	17	6116.1	129.6	112.3	4.044	0.037	0.049	1.281	0.068	0.116	14.16	0.98	226.7	15.1	-999	1	0	-999	0
3129710	15.66	4	17	4782.9	90.3	82.6	4.593	0.024	0.028	0.740	0.035	0.037	18.99	1.54	3013.2	103.9	-999	1	0	-999	0
3129822	14.189	1	17	6167.0	117.8	112.2	4.451	0.019	0.028	1.045	0.036	0.050	13.15	2.29	287.6	16.7	-999	1	0	-999	0
3129842	15.173	4	17	6871.4	168.2	149.0	4.377	0.040	0.040	1.224	0.070	0.077	22.91	3.29	287.1	17.7	-999	1	0	-999	0
3130112	15.011	1	17	6207.2	153.2	122.4	3.983	0.049	0.049	1.354	0.086	0.120	4.11	0.36	204.4	29.5	-999	1	0	-999	0
3130198	13.916	1	17	6447.2	130.2	134.4	4.065	0.037	0.039	1.370	0.070	0.068	5.09	0.63	151.3	16.8	-999	1	0	-999	0
3130258	15.94	4	17	4885.0	174.0	174.0	4.597	0.027	0.059	0.816	0.048	0.079	11.69	0.87	1503.2	78.4	-999	2	-999	-999	1
3130280	13.441	1	17	6352.0	169.0	188.0	4.427	0.054	0.216	1.118	0.154	0.138	7.85	1.42	320.3	21.1	-999	2	-999	-999	1
3130343	12.707	0	17	5492.7	97.3	94.6	4.497	0.034	0.042	0.867	0.052	0.060	15.86	1.33	2608.3	94.1	-999	1	0	-999	0
3130345	14.45	1	17	5042.3	86.4	81.0	4.564	0.025	0.033	0.796	0.038	0.048	17.00	1.74	3130.6	112.4	-999	1	0	-999	0
3130391	15.848	4	17	4233.1	93.1	66.1	4.584	0.025	0.018	0.676	0.036	0.026	1.21	0.08	6059.5	762.0	1	1	1	-999	0
3130425	12.203	0	17	5280.9	88.6	84.4	4.528	0.025	0.036	0.882	0.040	0.051	21.81	2.20	926.4	30.5	-999	1	0	-999	0
3130531	13.42	0	17	6257.4	114.3	112.4	4.375	0.023	0.034	1.142	0.045	0.067	3.16	0.22	3011.7	227.6	1	1	0	-999	0
3130576	14.137	15	16	6369.2	118.8	111.2	3.762	0.035	0.045	1.667	0.071	0.154	3.13	0.48	238.6	28.4	-999	1	0	-999	0
3130747	13.154	1	17	6043.9	105.7	108.8	4.124	0.034	0.044	1.126	0.077	0.085	33.24	3.48	588.1	17.3	-999	1	0	-999	0
3130966	14.737	1	17	6098.9	133.0	123.4	3.995	0.178	0.172	1.267	0.197	0.149	7.94	0.69	209.5	20.2	-999	1	-999	-999	0
3131124	15.953	4	17	6042.4	119.1	114.9	4.401	0.045	0.058	1.059	0.066	0.072	8.91	0.64	2416.4	136.4	-999	1	0	-999	0
3131180	14.68	1	17	6453.1	126.8	137.8	4.127	0.046	0.047	1.332	0.067	0.063	1.78	0.08	315.0	51.0	-999	1	0	-999	0
3215660	15.296	1	17	4881.7	87.2	79.7	4.562	0.029	0.030	0.774	0.039	0.040	18.60	1.51	4607.9	145.8	-999	1	0	-999	0
3215756	15.138	1	17	5834.0	175.0	193.0	4.444	0.116	0.188	0.863	0.119	0.079	14.90	1.22	1691.8	65.3	-999	2	-999	-999	1
3215822	14.39	1	17	5623.6	121.7	116.1	3.758	0.035	0.035	1.247	0.062	0.067	20.08	2.32	157.1	9.5	-999	1	0	-999	0
3215844	11.711	0	1	6196.6	118.8	113.2	3.260	0.046	0.047	2.236	0.098	0.084	4.17	0.17	392.5	13.8	-999	2	0	-999	0
3215845	11.983	0	17	6037.5	105.4	104.5	4.389	0.030	0.040	1.072	0.058	0.074	1.91	0.13	8858.8	824.0	1	1	0	-999	0
3215851	15.481	1	17	5610.8	106.6	103.1	4.467	0.039	0.051	0.931	0.057	0.065	21.70	4.55	124.9	13.1	-999	1	0	-999	0
3216081	14.385	1	17	5221.9	76.2	68.8	4.282	0.024	0.021	0.873	0.025	0.019	20.07	1.46	3253.1	97.9	-999	1	1	-999	0
3216148	13.447	0	17	6413.3	129.3	122.6	4.047	0.049	0.057	1.219	0.070	0.082	0.84	0.06	51.8	22.5	-999	1	0	-999	0
3216479	12.696	0	17	5975.7	106.3	111.6	4.064	0.033	0.053	1.202	0.082	0.108	10.52	0.74	117.4	3.8	-999	1	0	-999	0
3216626	11.327	0	1	6776.8	141.4	145.1	4.086	0.032	0.032	1.453	0.077	0.070	1.88	0.14	143.7	8.5	-999	2	0	-999	0
3216671	14.196	1	17	4750.6	84.9	76.3	4.623	0.017	0.024	0.708	0.027	0.033	37.96	5.26	377.8	11.1	-999	1	0	-999	0
3216742	11.322	0	17	5794.0	109.7	101.8	4.324	0.036	0.038	1.065	0.063	0.069	33.98	5.34	590.0	13.8	-999	1	0	-999	0
3216838	13.723	1	17	5536.2	116.5	114.3	4.377	0.046	0.046	0.962	0.069	0.066	26.85	2.24	1155.1	31.6	-999	1	0	-999	0
3216866	15.907	1	17	5523.4	122.4	116.5	4.086	0.083	0.080	0.965	0.076	0.072	28.98	2.59	392.9	20.9	-999	1	0	-999	0
3216956	13.076	0	17	6549.3	126.6	121.4	4.332	0.020	0.027	1.255	0.038	0.052	4.53	0.36	77.4	10.1	-999	1	0	-999	0
3216960	14.312	1	17	5804.1	107.6	100.2	4.524	0.018	0.028	0.925	0.033	0.047	15.97	1.68	783.4	31.4	-999	1	0	-999	0
3217161	14.635	1	17	5242.3	101.9	96.7	4.552	0.025	0.038	0.832	0.038	0.055	11.29	1.05	1629.8	69.8	-999	1	0	-999	0
3217178	12.812	0	17	5399.8	123.6	106.7	4.485	0.034	0.041	0.883	0.060	0.064	25.03	4.38	761.4	10.7	-999	1	0	-999	0
3217404	12.573	0	17	6765.9	141.4	133.3	4.290	0.025	0.028	1.303	0.046	0.045	5.05	0.44	899.0	27.6	-999	1	0	-999	0
3217410	14.735	1	17	4857.4	91.5	85.1	4.558	0.029	0.028	0.772	0.040	0.038	16.41	1.22	3632.9	121.5	-999	1	1	-999	0
3217462	14.662	1	17	5526.4	114.7	102.3	4.380	0.045	0.035	0.829	0.061	0.045	24.71	2.55	165.6	9.6	-999	1	0	-999	0
3217512	15.919	4	17	5089.8	101.4	93.0	4.541	0.035	0.041	0.809	0.045	0.048	29.19	3.23	161.6	15.4	-999	1	0	-999	0
3217593	14.978	1	17	6137.0	184.0	220.0	4.460	0.054	0.216	1.086	0.153	0.153	6.80	0.42	923.9	57.6	-999	2	-999	-999	1
3217767	14.565	1	17	5786.9	137.3	130.9	3.858	0.042	0.041	0.857	0.050	0.048	7.15	0.48	2548.8	131.3	-999	1	0	-999	0
3217777	15.184	4	17	5495.5	127.2	122.0	3.956	0.047	0.048	1.031	0.069	0.070	7.15	0.51	1118.2	67.3	-999	1	0	-999	0
3217852	13.259	0	17	5974.3	111.2	111.4	4.363	0.036	0.043	1.057	0.070	0.078	17.11	1.80	895.5	32.3	-999	1	0	-999	0
3217921	13.56	0	17	6306.0	181.0	250.0	3.983	0.382	0.153	1.137	0.188	0.188	3.92	0.40	91.1	13.3	-999	2	-999	-999	1
3217974	15.057	1	17	5358.2	99.0	82.6	4.313	0.041	0.036	0.873	0.053	0.038	7.19	0.54	680.7	45.1	-999	1	0	-999	0
3218203	15.443	1	17	5596.2	179.2	183.6	4.137	0.259	0.266	0.984	0.200	0.123	29.54	3.72	125.4	11.0	-999	1	-999	-999	0
3218209	13.527	0	17	6183.8	119.8	110.8	3.974	0.029	0.042	1.395	0.063	0.117	8.38	0.79	122.9	10.4	-999	1	0	-999	0
3218513	14.62	1	17	6075.0	163.0	199.0	4.495	0.046	0.172	1.033	0.132	0.132	20.63	1.66	156.3	10.1	-999	2	-999	-999	1
3218607	13.173	0	17	6164.1	120.5	113.6	3.892	0.033	0.053	1.438	0.075	0.152	15.53	1.22	66.8	5.2	-999	1	0	-999	0
3218646	14.71	1	17	6286.9	130.0	123.5	4.108	0.048	0.049	1.295	0.064	0.078	5.18	0.53	245.9	25.8	-999	1	0	-999	0
3218844	15.681	2	17	5680.8	114.5	109.8	4.365	0.060	0.061	0.958	0.073	0.072	33.05	1.82	777.6	26.4	-999	1	0	-1	0
3218923	12.387	0	17	6230.1	126.8	117.5	4.052	0.032	0.038	1.314	0.063	0.101	11.84	1.58	296.5	13.4	-999	1	0	-999	0
3218997	15.944	1	17	3528.0	71.0	85.0	4.850	0.055	0.040	0.417	0.047	0.063	38.50	3.23	1797.0	47.3	-999	2	-999	-999	1
3219027	15.769	2	17	5542.2	102.2	99.8	4.474	0.044	0.057	0.911	0.056	0.063	21.81	2.64	279.9	20.8	-999	1	0	-999	0
3219046	17.664	6	9	3205.0	64.1	61.0	5.125	0.011	0.011	0.135	0.004	0.004	0.49	0.03	2081.7	810.9	-999	1	-999	-999	0
3219127	13.878	1	17	5623.9	105.4	104.0	4.415	0.041	0.045	0.939	0.069	0.071	27.61	2.88	766.5	21.9	-999	1	0	-999	0
3219209	14.656	1	17	5623.5	115.9	113.1	3.788	0.225	0.208	1.208	0.272	0.190	28.71	2.47	100.1	7.3	-999	1	-999	-999	0
3219317	13.705	1	17	6181.1	123.0	112.0	4.024	0.034	0.046	1.317	0.065	0.116	22.75	1.73	252.1	10.1	-999	1	0	-999	0
3219324	15.45	4	17	5089.9	95.3	88.0	4.548	0.031	0.037	0.808	0.043	0.049	23.54	1.79	2423.3	73.0	-999	1	0	-999	0
3219400	15.77	2	17	4150.3	52.4	77.7	4.637	0.032	0.024	0.615	0.017	0.018	30.84	2.30	1692.1	51.3	-999	1	0	-999	0
3219431	12.506	1	17	6204.1	113.7	117.6	3.907	0.033	0.052	1.437	0.071	0.146	19.55	1.57	52.4	3.5	-999	1	0	-999	0
3219476	15.25	1	17	5627.2	115.8	111.6	4.114	0.057	0.055	0.993	0.079	0.072	20.35	3.16	433.3	20.8	-999	1	0	-999	0
3219508	14.548	1	17	4982.1	61.4	58.4	4.424	0.017	0.015	0.829	0.018	0.014	10.69	0.86	2648.5	111.2	-999	1	1	-999	0
3219558	14.814	1	17	4811.2	79.9	77.1	4.533	0.030	0.021	0.775	0.039	0.028	26.48	2.04	3267.6	89.8	-999	1	0	-999	0
3219619	15.317	4	17	5598.7	105.4	104.0	4.420	0.052	0.058	0.931	0.067	0.068	16.66	2.46	376.6	22.3	-999	1	0	-999	0
3219698	13.488	0	17	5879.0	107.9	104.5	4.153	0.039	0.046	1.098	0.086	0.087	19.99	1.82	97.4	6.0	-999	1	0	-999	0
3219703	13.408	0	17	6528.3	142.1	123.2	4.151	0.034	0.032	1.368	0.064	0.055	2.98	0.31	216.3	23.9	-999	1	0	-999	0
3219798	14.215	1	17	5650.4	105.3	104.0	4.429	0.039	0.045	0.947	0.066	0.071	15.21	1.28	4469.7	151.8	-999	1	0	-999	0
3219941	15.755	1	17	4339.3	85.2	80.0	4.609	0.025	0.024	0.686	0.031	0.029	16.76	1.42	1240.6	52.2	-999	1	0	-999	0
3219995	14.562	1	17	5927.0	110.0	109.2	4.384	0.041	0.049	1.036	0.066	0.076	12.60	1.27	1395.4	57.3	-999	1	-999	0	0
3220035	15.196	1	17	5756.4	107.2	103.7	4.441	0.043	0.055	0.971	0.060	0.069	13.50	1.08	800.4	37.9	-999	1	0	-999	0
3220088	13.911	2	17	6030.2	128.3	129.6	3.649	0.063	0.045	1.537	0.172	0.086	15.04	1.50	335.4	15.6	-999	1	0	-999	0
3220105	11.655	0	1	6728.9	138.5	134.4	4.298	0.021	0.026	1.322	0.042	0.045	3.29	0.37	241.9	20.3	-999	1	0	-999	0
3220256	15.493	1	17	5939.4	114.5	115.5	3.997	0.087	0.088	1.199	0.112	0.098	5.96	0.46	2542.3	162.3	-999	1	0	-999	0
3220501	13.955	2	15	6609.5	134.9	131.5	4.004	0.036	0.038	1.468	0.077	0.078	7.82	0.54	121.4	12.5	-999	1	0	-999	0
3220581	16.376	6	6	3995.0	81.7	81.7	4.652	0.016	0.016	0.586	0.015	0.015	8.98	0.66	1273.1	103.8	-999	1	0	-999	0
3220742	15.271	1	17	4125.0	55.0	77.1	4.620	0.024	0.017	0.622	0.015	0.015	14.90	1.13	2381.9	89.0	-999	1	0	-999	0
3220757	14.758	1	17	4735.6	87.8	81.8	4.613	0.019	0.024	0.717	0.029	0.034	15.42	1.39	1679.7	61.8	-999	1	0	-999	0
3220872	13.481	0	17	6035.4	116.5	114.9	4.259	0.041	0.047	1.112	0.073	0.081	24.65	2.47	282.8	5.1	-999	1	0	-999	0
3221090	13.769	1	17	5934.2	117.7	115.7	4.330	0.042	0.043	1.049	0.076	0.078	41.21	5.56	771.3	9.0	-999	1	0	-999	0
3221162	14.984	1	17	5835.8	104.5	102.7	4.452	0.030	0.042	0.990	0.051	0.067	22.70	2.54	140.9	10.6	-999	1	0	-999	0
3221230	13.008	1	17	5914.4	121.8	113.8	4.126	0.034	0.044	1.131	0.084	0.095	1.01	0.07	9029.5	1160.2	1	1	0	-999	0
3221302	12.442	0	17	6423.0	162.0	178.0	3.954	0.273	0.117	1.186	0.221	0.161	6.02	0.37	386.2	23.6	-999	2	-999	-999	1
3221352	14.85	1	17	6167.8	121.1	111.6	3.992	0.042	0.046	1.396	0.071	0.095	2.94	0.21	670.3	67.3	-999	1	0	-999	0
3221536	13.726	1	17	6315.6	129.0	126.3	4.331	0.040	0.040	0.996	0.067	0.065	16.03	3.25	142.1	8.5	-999	1	0	-999	0
3221538	14.604	1	17	5979.1	108.3	107.5	4.393	0.034	0.042	1.058	0.057	0.067	11.04	0.84	1220.6	54.7	-999	1	0	-999	0
3221541	14.474	1	17	4188.7	69.7	40.2	4.649	0.022	0.038	0.626	0.011	0.015	19.79	1.49	1838.5	58.2	-999	1	0	-999	0
3221716	13.763	1	17	5374.2	117.1	118.3	3.782	0.033	0.041	1.184	0.066	0.086	46.76	4.21	480.1	11.7	-999	1	0	-999	0
3221804	14.14	1	17	5490.1	94.0	89.7	4.341	0.027	0.020	0.795	0.036	0.027	29.78	3.68	94.9	5.8	-999	1	0	-999	0
3221915	15.467	1	17	4352.2	79.5	72.6	4.630	0.019	0.020	0.667	0.024	0.022	34.94	2.77	878.1	26.6	-999	1	0	-999	0
3221981	14.22	1	17	5616.1	103.6	101.9	4.461	0.034	0.043	0.935	0.058	0.067	32.15	4.41	585.1	17.5	-999	1	0	-999	0
3222080	13.403	0	17	4985.3	84.7	80.1	4.586	0.021	0.029	0.770	0.033	0.044	8.21	0.60	616.9	32.3	-999	1	0	-999	0
3222103	15.713	1	17	4578.2	87.6	82.6	4.619	0.025	0.029	0.694	0.037	0.034	23.05	1.68	2796.3	85.6	-999	1	-999	-999	0
3222254	14.809	1	17	5732.0	122.1	109.8	3.878	0.045	0.042	1.184	0.069	0.073	24.93	3.61	361.3	15.1	-999	1	0	-999	0
3222369	14.405	1	17	4673.0	75.1	72.9	4.560	0.023	0.015	0.729	0.030	0.022	6.35	0.43	24875.8	1272.0	-999	1	2	-999	0
3222400	15.606	1	17	5497.4	100.8	96.9	4.563	0.023	0.033	0.850	0.039	0.047	16.51	1.56	1489.8	59.0	-999	1	0	-999	0
3222441	15.66	1	17	5407.1	108.6	103.5	4.460	0.048	0.052	0.882	0.061	0.061	28.15	5.12	1325.7	20.8	-999	1	0	-999	0
3222491	13.428	1	17	5874.5	91.5	89.6	4.463	0.016	0.024	1.053	0.032	0.043	23.24	1.65	186.7	7.8	-999	1	0	-999	0
3222530	14.087	1	17	5798.3	121.2	117.6	3.969	0.053	0.040	1.138	0.098	0.074	25.01	2.06	371.0	9.1	-999	1	0	-999	0
3222610	14.419	1	17	4153.3	47.2	69.5	4.623	0.034	0.020	0.624	0.016	0.016	4.85	0.33	3575.8	218.3	-999	1	0	-999	0
3222622	15.025	1	17	5400.0	110.9	105.5	4.460	0.043	0.045	0.881	0.063	0.062	45.79	6.88	618.3	17.8	-999	1	0	-999	0
3222635	14.879	1	17	5605.1	115.9	110.2	4.205	0.048	0.047	0.954	0.074	0.069	19.79	2.01	746.4	28.6	-999	1	0	-999	0
3222645	14.217	1	17	5905.8	117.7	110.1	4.168	0.039	0.047	1.104	0.080	0.088	21.36	3.38	103.5	7.3	-999	1	0	-999	0
3222689	15.045	1	17	5698.5	119.9	119.8	4.062	0.060	0.051	1.045	0.094	0.075	19.63	1.28	218.7	13.9	-999	1	0	-999	0
3222767	13.177	0	17	6369.1	139.2	126.2	4.074	0.032	0.034	1.343	0.064	0.067	7.84	0.61	67.0	7.4	-999	1	0	-999	0
3222875	15.051	1	17	5471.5	100.6	98.3	4.553	0.023	0.035	0.860	0.038	0.051	18.86	1.92	502.7	22.6	-999	1	0	-999	0
3222885	15.343	1	3	5504.5	117.0	107.7	4.260	0.050	0.048	0.912	0.068	0.059	15.51	0.68	2580.5	94.2	-999	1	0	-999	0
3223000	9.422	0	17	6132.1	119.7	115.3	4.262	0.037	0.039	1.094	0.069	0.072	4.87	0.40	1083.3	63.7	-999	1	0	-999	0
3223447	15.312	1	17	5141.3	92.7	80.3	4.416	0.031	0.024	0.835	0.038	0.026	32.83	2.79	2822.7	70.0	-999	1	1	-999	0
3228409	13.723	1	17	6271.0	115.4	107.9	4.405	0.019	0.029	1.117	0.036	0.057	10.61	0.70	277.1	15.8	-999	1	0	-999	0
3228466	14.446	1	17	4890.2	84.7	78.3	4.537	0.032	0.025	0.783	0.043	0.035	44.23	5.50	516.7	13.5	-999	1	0	-999	0
3228485	15.261	1	17	4399.0	118.0	131.0	4.598	0.052	0.020	0.669	0.057	0.052	35.17	1.52	261.1	17.2	-999	2	-999	-999	1
3228585	14.085	1	17	5979.4	107.6	101.0	4.472	0.019	0.031	1.002	0.036	0.055	19.09	2.55	494.3	18.9	-999	1	0	-999	0
3228752	15.263	4	17	5730.2	105.1	102.6	4.417	0.047	0.056	0.969	0.065	0.071	11.29	0.85	1036.2	51.3	-999	1	0	-999	0
3228825	12.028	0	17	6764.8	138.5	134.8	4.195	0.030	0.032	1.437	0.070	0.066	1.15	0.13	45.0	21.1	-999	1	0	-1	0
3228931	14.743	1	17	5315.3	85.0	74.9	4.244	0.040	0.038	0.877	0.041	0.030	4.28	0.32	9308.2	588.5	-999	1	0	-999	0
3228945	15.021	4	17	5964.8	120.2	120.5	3.892	0.068	0.065	1.269	0.140	0.088	5.92	0.50	1110.6	72.0	-999	1	0	-1	0
3228986	14.184	1	17	6293.0	109.3	116.9	4.333	0.024	0.036	1.235	0.047	0.058	6.21	0.48	1147.5	67.0	-999	1	0	-1	0
3229150	15.253	1	17	5942.0	176.0	193.0	4.506	0.039	0.208	1.028	0.127	0.140	17.73	1.55	923.9	37.2	-999	2	-999	1	1
3229222	14.073	1	17	5836.7	103.3	97.1	4.498	0.020	0.031	0.958	0.037	0.054	28.39	5.10	304.9	10.9	-999	1	0	-999	0
3229346	14.517	1	17	5439.6	97.3	93.8	4.559	0.020	0.033	0.853	0.033	0.050	19.25	1.61	3036.5	94.0	-999	1	0	-999	0
3229363	15.19	1	17	4858.5	89.3	86.2	4.629	0.018	0.024	0.706	0.029	0.034	24.88	1.92	2033.3	59.5	-999	1	0	-999	0
3229448	15.358	1	17	5740.8	113.5	112.9	4.162	0.058	0.060	1.024	0.091	0.079	4.93	0.30	148.1	27.2	-999	1	0	-999	0
3229504	15.012	1	17	6127.7	126.2	109.9	4.077	0.052	0.057	1.258	0.071	0.103	9.82	0.46	102.0	14.7	-999	1	0	-999	0
3229592	15.211	1	17	5429.9	113.5	101.1	4.185	0.050	0.048	0.903	0.062	0.052	33.25	1.69	352.4	20.2	-999	1	0	-999	0
3229594	14.301	1	17	5542.0	74.0	82.0	3.732	0.203	0.087	1.322	0.147	0.294	28.57	6.08	153.0	7.7	-999	2	-999	-999	1
3229769	15.724	1	17	5319.9	104.5	99.1	4.520	0.036	0.048	0.856	0.049	0.057	28.58	2.70	1024.5	34.6	-999	1	0	-999	0
3229879	15.289	1	17	5653.8	104.5	101.5	4.454	0.040	0.050	0.943	0.059	0.067	19.10	3.18	325.0	18.5	-999	1	0	-999	0
3230050	10.6	0	17	5795.5	101.6	102.2	4.396	0.038	0.044	0.993	0.070	0.076	18.70	2.79	858.1	26.2	-999	1	0	-999	0
3230069	15.603	4	17	5526.3	100.3	97.0	4.525	0.030	0.043	0.889	0.046	0.056	26.45	2.68	847.9	15.3	-999	1	0	-999	0
3230267	14.867	1	17	6357.2	126.4	124.3	4.290	0.038	0.048	1.223	0.063	0.073	7.27	0.92	197.6	20.5	-999	1	0	-999	0
3230300	13.645	1	17	4894.3	96.5	85.5	4.629	0.020	0.023	0.674	0.029	0.029	33.29	5.73	378.0	11.5	-999	1	0	-999	0
3230351	14.606	1	17	5835.1	128.0	122.3	3.896	0.105	0.095	1.211	0.112	0.102	14.00	1.14	2045.7	76.8	-999	1	0	-999	0
3230356	15.779	4	17	5003.3	97.3	90.5	4.620	0.023	0.029	0.722	0.039	0.041	21.07	1.42	932.7	38.2	-999	1	0	-999	0
3230383	15.941	1	17	4771.9	94.8	90.5	4.633	0.021	0.026	0.692	0.034	0.035	32.38	1.57	285.5	24.9	-999	1	0	-999	0
3230491	14.709	1	17	5628.7	95.2	91.3	4.557	0.018	0.026	0.873	0.028	0.035	34.41	3.42	262.4	10.4	-999	1	0	1	0
3230580	14.382	1	17	6058.7	112.4	111.3	4.012	0.041	0.054	1.271	0.080	0.115	8.25	0.67	122.9	13.3	-999	1	0	-999	0
3230640	14.67	1	17	5271.9	98.4	92.6	4.542	0.027	0.039	0.843	0.041	0.056	20.24	2.34	114.3	9.2	-999	1	0	-999	0
3230797	14.65	1	17	4657.4	13.0	19.1	4.493	0.007	0.007	0.788	0.008	0.005	36.43	2.79	763.6	23.1	-999	1	1	-999	0
3230903	14.105	1	17	5501.1	101.3	97.4	4.515	0.025	0.039	0.897	0.043	0.059	33.99	4.56	955.7	25.2	-999	1	0	-999	0
3231137	13.561	0	17	6659.8	139.7	140.3	4.211	0.033	0.032	1.349	0.069	0.056	3.76	0.23	424.0	35.5	1	1	0	-1	0
3231308	14.306	1	17	5986.2	116.7	117.4	4.022	0.045	0.054	1.211	0.107	0.094	23.71	2.16	197.8	9.6	-999	1	0	-999	0
3231338	14.736	1	17	5172.1	102.6	93.7	4.560	0.025	0.035	0.817	0.038	0.053	23.21	1.69	4192.3	117.0	-999	1	0	-999	0
3231341	14.925	1	17	6028.2	116.3	115.7	4.377	0.038	0.045	1.060	0.062	0.069	9.64	0.92	419.9	27.3	-999	1	0	0	0
3231382	14.673	1	17	5195.5	93.5	88.2	4.482	0.039	0.039	0.873	0.056	0.052	25.23	3.12	760.3	24.7	-999	1	0	-999	0
3231403	15.949	1	17	3814.6	68.3	77.0	4.731	0.012	0.012	0.498	0.013	0.013	32.38	2.33	1360.9	41.9	-999	1	0	-999	0
3231422	13.914	1	17	5323.3	129.6	124.4	3.787	0.026	0.030	1.307	0.044	0.061	36.45	4.98	702.0	17.8	-999	1	0	-999	0
3231738	13.635	1	17	6590.5	137.1	131.0	4.211	0.033	0.033	1.330	0.067	0.055	1.79	0.11	563.3	65.1	1	1	0	-999	0
3231750	15.355	1	17	5006.7	92.4	86.9	4.481	0.039	0.032	0.809	0.041	0.031	28.19	2.12	1856.5	52.5	-999	1	0	-999	0
3231831	12.907	0	17	4960.3	71.3	70.4	4.549	0.023	0.032	0.860	0.035	0.044	38.23	5.66	351.9	9.0	-999	1	0	-999	0
3231836	15.266	1	17	5443.0	163.0	163.0	4.672	0.028	0.083	0.721	0.056	0.062	18.99	2.11	327.0	18.5	-999	2	-999	-999	1
3231950	13.404	0	17	8065.4	216.9	197.7	4.031	0.184	0.269	1.873	0.297	0.213	2.08	0.10	9.2	10.2	-999	2	-999	-999	0
3232028	14.988	1	17	6059.0	117.7	115.8	4.326	0.045	0.049	1.097	0.070	0.079	14.56	1.99	136.9	13.1	-999	1	0	-999	0
3232041	13.032	0	17	6670.0	132.3	134.9	4.276	0.026	0.030	1.324	0.051	0.053	4.37	0.44	834.6	28.2	-999	1	0	-999	0
3232211	13.269	0	17	5889.0	119.3	120.7	3.816	0.034	0.033	1.193	0.061	0.062	25.75	2.00	418.4	13.1	-999	1	0	-999	0
3232231	12.028	0	17	6713.6	135.4	136.0	4.178	0.031	0.031	1.453	0.070	0.067	14.57	1.38	709.0	12.8	-999	1	0	-999	0
3232323	12.536	0	17	5062.0	83.5	80.4	4.578	0.023	0.030	0.783	0.032	0.045	27.41	3.90	544.9	15.0	-999	1	0	-999	0
3232334	13.904	1	17	4130.4	60.4	79.3	4.606	0.022	0.016	0.633	0.014	0.014	41.85	4.93	420.4	11.0	-999	1	0	-999	0
3232364	15.734	1	17	5844.4	120.6	116.0	3.988	0.091	0.084	1.155	0.108	0.092	6.86	0.49	3173.4	175.8	-999	1	0	-999	0
3232383	14.075	1	17	5414.8	97.2	97.8	4.509	0.031	0.042	0.882	0.048	0.061	29.59	3.33	1250.0	32.9	-999	1	0	-999	0
3232393	15.461	1	17	4322.0	82.4	75.7	4.589	0.025	0.020	0.702	0.026	0.027	14.41	1.06	257.3	20.4	-999	1	0	-999	0
3232416	15.74	1	17	5552.4	111.3	107.6	4.363	0.068	0.066	0.919	0.070	0.066	24.71	3.57	365.7	20.4	-999	1	0	-999	0
3232491	15.835	2	17	5653.2	105.7	101.7	4.496	0.036	0.049	0.925	0.053	0.059	19.25	1.95	912.5	40.0	-999	1	0	-999	0
3232697	11.929	0	17	5800.4	104.5	101.7	4.451	0.036	0.040	0.909	0.060	0.061	18.73	1.90	704.0	22.3	-999	1	0	-999	0
3232965	15.389	1	17	5702.8	103.0	100.0	4.456	0.039	0.051	0.954	0.057	0.066	21.37	2.26	422.1	22.1	-999	1	0	-999	0
3232979	14.783	1	17	4505.3	80.2	74.9	4.631	0.017	0.021	0.679	0.024	0.026	10.90	0.75	4186.6	170.7	-999	1	0	-999	0
3232980	14.896	1	17	5198.6	90.8	85.4	4.585	0.021	0.032	0.791	0.034	0.048	17.22	1.83	327.9	17.5	-999	1	0	-999	0
3233018	14.417	1	17	6162.1	130.1	112.0	4.230	0.044	0.044	1.181	0.066	0.084	8.47	0.48	85.2	11.7	-999	1	0	-999	0
3233043	13.787	1	17	4921.8	80.9	76.2	4.562	0.025	0.032	0.807	0.036	0.043	7.82	0.56	4255.9	200.5	-999	1	0	-1	0
3233140	14.715	1	17	5416.2	104.5	102.1	4.580	0.037	0.042	0.809	0.060	0.063	27.93	1.60	319.7	12.9	-999	1	-999	-999	0
3233234	12.425	0	17	5371.9	85.5	85.2	4.526	0.021	0.032	0.913	0.036	0.047	6.13	0.43	8108.8	422.3	1	1	0	-999	0
3233258	15.405	1	17	4826.6	89.3	84.1	4.607	0.022	0.029	0.729	0.036	0.037	28.17	3.06	304.3	15.4	-999	1	0	-999	0
3233302	12.479	0	17	6563.3	130.2	127.9	3.773	0.033	0.043	1.650	0.065	0.147	2.10	0.15	1026.1	96.7	-999	1	0	-999	0
3233304	15.907	4	17	4905.5	93.1	85.5	4.569	0.029	0.034	0.771	0.040	0.042	18.10	1.27	482.8	29.1	-999	1	0	-999	0
3233400	14.612	1	17	5978.5	105.9	110.3	4.119	0.039	0.048	1.166	0.075	0.098	10.38	0.90	930.9	44.9	-999	1	0	-999	0
3233437	15.772	2	17	4848.9	91.3	84.7	4.592	0.024	0.031	0.747	0.037	0.039	23.86	1.90	1044.1	38.8	-999	1	0	-999	0
3233553	12.608	0	17	6316.3	116.5	110.9	3.868	0.031	0.040	1.537	0.069	0.125	9.97	0.95	44.6	4.7	-999	1	0	-999	0
3233587	12.231	1	17	6102.4	119.6	113.4	3.967	0.066	0.065	1.507	0.080	0.085	19.91	2.07	216.5	7.9	-999	1	0	-999	0
3233588	13.934	1	17	6002.4	119.4	109.4	4.173	0.036	0.039	1.228	0.058	0.081	12.49	1.00	422.8	10.2	-999	1	0	-999	0
3233612	12.615	1	17	4693.7	76.4	70.3	4.606	0.019	0.024	0.727	0.027	0.034	25.76	1.96	1982.7	51.8	-999	1	0	-999	0
3233681	14.319	1	17	6251.2	122.1	112.6	3.954	0.040	0.042	1.468	0.071	0.084	2.58	0.36	107.8	22.1	-999	1	0	-999	0
3233725	13.868	1	17	5369.4	94.0	93.4	4.536	0.025	0.039	0.863	0.040	0.058	20.21	1.73	2878.4	85.7	-999	1	0	-999	0
3233794	15.334	1	17	4536.6	83.3	77.9	4.646	0.017	0.020	0.659	0.025	0.026	25.41	4.37	219.1	13.6	-999	1	0	-999	0
3233809	15.288	1	17	4911.1	87.1	79.8	4.547	0.032	0.030	0.783	0.042	0.039	8.74	0.67	1236.7	66.9	-999	1	0	-999	0
3233853	14.739	1	17	4024.2	75.8	77.5	4.645	0.015	0.014	0.594	0.013	0.013	28.98	1.98	1118.4	31.7	-999	1	0	-999	0
3233908	11.842	0	17	6044.3	98.0	97.9	4.373	0.022	0.035	1.158	0.047	0.065	4.33	0.30	3404.3	212.2	-999	1	0	-999	0
3234028	14.775	1	17	4921.8	89.3	88.2	3.395	0.083	0.095	1.183	0.200	0.225	98.83	3.26	3271.5	63.5	-999	2	0	-999	0
3234086	15.19	1	17	4998.4	93.6	84.7	4.545	0.033	0.034	0.796	0.043	0.044	12.61	0.91	2816.1	111.8	-999	1	0	-999	0
3234110	14.62	1	17	5719.6	119.1	113.7	3.836	0.044	0.044	1.221	0.067	0.075	27.22	3.32	185.4	9.5	-999	1	0	-999	0
3234139	11.081	0	17	5690.6	105.6	100.5	4.336	0.042	0.042	0.961	0.074	0.070	1.89	0.13	12172.9	1137.2	1	1	0	-999	0
3234193	15.003	1	17	4513.3	113.2	100.8	2.749	0.611	0.250	0.939	0.185	0.086	31.93	2.30	1312.5	35.5	-999	2	-999	-999	0
3234238	13.91	1	17	5939.3	113.0	100.9	4.022	0.031	0.045	1.357	0.053	0.120	23.38	2.22	142.5	7.4	-999	1	0	-999	0
3234338	15.807	1	17	4309.6	77.5	70.5	4.630	0.020	0.021	0.663	0.025	0.022	17.24	1.59	1084.5	47.2	-999	1	0	-999	0
3234449	13.676	1	17	5411.9	95.0	95.4	4.536	0.024	0.036	0.868	0.038	0.051	17.72	1.31	3324.2	104.7	-999	1	0	-999	0
3234477	15.821	2	17	4878.9	89.5	82.4	4.567	0.029	0.032	0.769	0.040	0.040	18.86	1.46	2940.5	99.9	-999	1	0	-999	0
3234506	15.25	1	17	4772.2	12.5	15.5	4.462	0.005	0.006	0.809	0.007	0.005	13.24	0.91	3262.4	125.2	-999	1	1	-999	0
3234610	15.834	4	17	5231.1	97.1	90.4	4.604	0.024	0.032	0.764	0.041	0.046	45.09	3.16	764.4	23.3	-999	1	0	-999	0
3234909	15.671	1	17	4984.8	89.6	82.5	4.530	0.037	0.034	0.797	0.045	0.040	21.38	2.68	297.3	19.4	-999	1	0	-999	0
3235147	15.799	1	17	5463.1	108.9	104.3	4.442	0.055	0.060	0.895	0.063	0.063	28.18	2.12	676.4	27.0	-999	1	0	-999	0
3235295	15.166	1	17	4319.1	75.6	68.3	4.627	0.019	0.019	0.667	0.024	0.021	15.98	1.48	590.8	28.0	-999	1	0	-999	0
3235389	15.15	1	17	5727.8	115.8	112.1	4.179	0.052	0.054	1.012	0.086	0.077	7.69	0.56	108.3	18.0	-999	1	0	-999	0
3235390	15.896	4	17	5484.2	118.4	115.4	3.889	0.081	0.078	1.082	0.097	0.091	20.51	1.91	264.0	21.0	-999	1	0	-999	0
3235526	15.842	4	17	5821.4	105.7	101.7	4.463	0.040	0.053	0.973	0.058	0.064	13.79	1.28	934.6	48.1	-999	1	0	-999	0
3235567	15.293	1	17	3813.3	80.9	71.8	4.707	0.012	0.012	0.523	0.012	0.012	27.61	2.17	467.6	18.9	-999	1	0	-999	0
3235609	15.438	1	17	5759.6	111.2	107.2	4.350	0.058	0.059	0.985	0.074	0.075	24.71	4.11	242.6	15.0	-999	1	0	-999	0
3235821	13.885	1	17	6664.0	216.0	297.0	4.192	0.175	0.175	1.243	0.182	0.223	4.13	0.33	1082.4	38.3	-999	2	-999	-999	1
3236003	15.798	1	17	4291.3	76.0	68.0	4.629	0.020	0.022	0.661	0.025	0.021	39.59	8.31	1123.8	31.9	-999	1	0	-999	0
3236018	15.382	1	17	4541.0	85.8	77.7	4.666	0.018	0.019	0.631	0.023	0.023	27.04	1.63	250.8	14.3	-999	1	0	-999	0
3236208	15.418	1	3	5882.0	111.8	110.6	4.377	0.049	0.056	1.022	0.069	0.076	15.93	1.25	577.9	29.3	-999	1	0	-999	0
3236240	15.383	1	17	5350.4	100.1	97.5	4.540	0.028	0.042	0.854	0.043	0.056	23.70	2.75	759.1	28.6	-999	1	0	-999	0
3236302	13.264	0	17	5930.6	119.9	121.0	3.930	0.059	0.038	1.218	0.146	0.075	7.92	0.57	4481.2	208.2	-999	1	0	-999	0
3236498	14.914	1	17	5840.4	102.6	100.0	4.471	0.026	0.038	0.980	0.045	0.062	16.98	2.43	298.8	16.8	-999	1	0	-999	0
3236705	14.97	1	17	5685.7	93.2	90.8	4.560	0.015	0.020	0.887	0.025	0.029	21.81	2.84	621.3	23.9	-999	1	0	1	0
3236788	13.702	1	17	5918.9	95.7	91.6	4.484	0.015	0.021	1.017	0.028	0.037	5.34	0.41	3318.9	190.4	-999	1	0	-999	0
3236920	13.981	3	16	5267.5	93.4	90.7	4.566	0.019	0.031	0.841	0.029	0.044	28.38	1.50	733.9	34.6	-999	1	0	-999	0
3237396	14.545	1	17	5820.7	104.4	99.6	4.493	0.022	0.034	0.960	0.040	0.057	20.91	2.85	214.8	11.4	-999	1	0	-999	0
3237411	13.856	1	17	4335.7	69.3	62.1	4.603	0.021	0.016	0.692	0.025	0.021	18.73	1.69	3554.3	135.2	-999	1	0	-999	0
3237465	15.527	2	17	6060.0	216.0	264.0	4.495	0.054	0.229	1.036	0.141	0.141	11.12	1.07	2145.3	103.4	-999	2	-999	-999	1
3237522	14.622	1	17	5673.4	104.4	102.4	4.222	0.041	0.045	1.084	0.068	0.071	10.54	0.90	406.4	24.0	-999	1	0	-999	0
3237523	13.714	1	17	5924.7	111.7	115.1	4.084	0.080	0.092	1.153	0.103	0.093	10.46	1.00	492.8	24.4	-999	1	-999	-999	0
3237966	13.917	1	17	6314.0	122.3	120.8	4.290	0.031	0.043	1.210	0.063	0.076	5.80	0.56	125.2	13.9	1	1	0	-999	0
3237993	15.212	1	17	5931.4	120.0	110.5	4.187	0.052	0.056	1.103	0.082	0.087	5.09	0.38	3858.0	235.4	-999	1	0	-999	0
3238059	15.668	1	17	5502.7	105.1	101.3	4.521	0.031	0.045	0.888	0.047	0.058	21.63	3.16	1781.6	60.1	-999	1	0	-999	0
3238110	13.252	0	17	5439.5	123.6	113.1	4.359	0.127	0.142	0.814	0.051	0.042	33.06	2.84	338.2	9.7	-999	1	-999	-999	0
3238217	13.467	1	17	6582.6	127.8	131.3	3.863	0.034	0.051	1.471	0.069	0.146	2.01	0.14	1537.0	148.5	1	1	0	-999	0
3238542	14.427	1	17	6377.0	126.4	122.7	4.013	0.041	0.048	1.293	0.063	0.096	7.08	0.55	813.9	47.8	-999	1	0	-999	0
3238591	13.042	0	17	5038.9	78.3	75.2	4.530	0.030	0.035	0.849	0.044	0.048	9.30	0.65	6208.8	264.0	-999	1	0	-999	0
3238657	13.742	1	17	6168.5	111.1	105.4	4.403	0.022	0.034	1.099	0.043	0.065	11.85	1.33	99.2	8.4	0	1	0	-999	0
3238686	15.171	1	17	5410.4	107.0	91.0	4.312	0.048	0.044	0.883	0.060	0.046	7.77	0.61	3777.7	186.4	-999	1	0	-999	0
3238689	15.796	1	17	4917.9	89.3	83.4	4.567	0.029	0.034	0.774	0.040	0.042	23.70	1.83	2292.2	71.9	-999	1	0	-999	0
3238690	14.43	1	17	5906.5	117.0	110.6	4.238	0.043	0.045	1.055	0.075	0.075	11.29	0.91	831.5	38.5	-999	1	0	-999	0
3238877	14.33	1	17	6236.1	123.4	118.1	3.954	0.043	0.052	1.324	0.085	0.107	5.17	0.73	352.4	14.7	-999	1	0	-999	0
3238975	15.167	4	17	5843.1	118.1	114.6	4.308	0.052	0.053	1.020	0.077	0.078	16.51	1.67	2163.7	77.0	-999	1	0	-999	0
3238979	13.657	1	17	6409.0	129.6	113.2	3.789	0.035	0.051	1.585	0.069	0.172	4.82	0.56	220.9	19.9	-999	1	0	-999	0
3239040	15.14	4	17	5599.0	102.6	102.0	4.448	0.044	0.054	0.930	0.061	0.067	20.49	1.85	729.5	28.5	-999	1	0	-999	0
3239064	14.061	1	17	5265.4	85.0	84.6	4.516	0.032	0.023	0.742	0.044	0.031	2.14	0.12	33.1	15.8	-999	1	0	-999	0
3239214	15.017	1	17	4898.8	86.6	81.9	4.595	0.021	0.029	0.751	0.033	0.041	28.98	1.69	933.2	28.3	-999	1	0	-999	0
3239219	14.057	1	17	5494.8	166.4	148.4	4.316	0.116	0.102	0.884	0.077	0.062	1.77	0.12	2379.9	243.2	1	1	-999	-999	0
3239557	15.575	4	17	5764.4	105.9	102.9	4.443	0.043	0.055	0.971	0.060	0.068	12.77	0.92	3502.8	138.8	-999	1	0	-999	0
3239706	14.054	1	17	4881.7	77.3	72.7	4.560	0.024	0.032	0.825	0.035	0.042	42.13	5.61	732.7	17.3	-999	1	0	-999	0
3239857	15.387	1	17	5140.7	97.2	92.0	4.569	0.025	0.035	0.802	0.038	0.050	33.51	1.96	502.0	26.0	-999	1	0	-999	0
3240100	14.469	1	17	5264.3	94.5	89.9	4.591	0.018	0.030	0.792	0.029	0.045	16.73	3.04	188.6	11.7	-999	1	0	-999	0
3240141	15.39	4	17	5200.3	98.8	94.2	4.569	0.024	0.036	0.809	0.038	0.051	9.11	0.63	3001.8	141.2	-999	1	0	-999	0
3240156	15.208	4	17	6351.1	127.6	131.5	4.131	0.054	0.055	1.300	0.066	0.073	12.96	0.76	258.6	19.6	-999	1	0	-999	0
3240193	15.886	2	17	5275.0	101.2	94.9	4.607	0.022	0.030	0.766	0.036	0.043	22.11	2.35	632.1	30.2	-999	1	0	-999	0
3240364	12.722	0	17	6429.5	126.5	115.8	3.867	0.032	0.039	1.547	0.074	0.119	4.97	0.61	222.8	17.2	-999	1	0	-999	0
3240396	15.413	2	16	5167.0	154.0	154.0	4.603	0.028	0.088	0.849	0.059	0.097	21.36	1.79	923.2	39.5	-999	2	-999	-999	1
3240460	14.617	1	17	6186.0	123.9	115.3	4.015	0.040	0.049	1.324	0.070	0.115	7.93	0.61	2454.3	128.7	-999	1	0	-999	0
3240468	14.018	1	17	6086.2	114.7	106.1	4.488	0.017	0.025	0.989	0.031	0.045	7.92	0.57	3282.1	155.7	-999	1	0	-999	0
3240559	15.793	4	17	5161.9	96.0	87.8	4.507	0.043	0.043	0.828	0.050	0.048	19.52	1.64	1366.0	52.4	-999	1	0	-999	0
3240615	15.804	4	17	5051.2	92.6	85.0	4.536	0.036	0.039	0.805	0.045	0.045	20.35	1.61	981.8	40.5	-999	1	0	-999	0
3240623	12.003	0	17	5627.7	100.1	99.0	4.469	0.036	0.043	0.878	0.059	0.062	12.10	0.88	5603.5	208.0	-999	1	0	-999	0
3240801	14.327	1	17	5400.2	86.3	83.4	4.577	0.014	0.022	0.854	0.025	0.031	15.32	1.18	5207.7	175.7	-999	1	0	-999	0
3240837	15.322	1	17	4865.5	93.2	83.9	4.575	0.026	0.030	0.764	0.037	0.040	16.53	1.25	2548.2	90.1	-999	1	0	-999	0
3240964	15.94	4	17	5222.1	80.2	72.0	4.279	0.046	0.048	0.873	0.027	0.022	5.17	0.41	3052.0	199.7	-999	1	1	-999	0
3241005	14.828	1	17	5996.2	117.8	111.3	4.148	0.046	0.048	1.155	0.075	0.093	12.15	0.66	129.0	13.1	-999	1	0	-999	0
3241041	13.507	0	17	4793.8	78.4	70.4	4.576	0.025	0.026	0.755	0.036	0.037	45.16	4.06	252.3	8.0	-999	1	0	-999	0
3241049	14.774	1	17	5944.8	125.8	117.1	4.271	0.046	0.048	1.072	0.075	0.081	12.08	0.86	661.5	32.5	-999	1	0	-999	0
3241079	15.962	1	17	4174.9	57.2	65.9	4.621	0.033	0.023	0.632	0.022	0.018	13.06	0.91	2529.1	107.4	-999	1	0	-999	0
3241164	14.103	1	17	5878.1	105.2	102.3	4.460	0.024	0.036	0.997	0.044	0.064	17.72	1.60	367.5	15.8	-999	1	0	-999	0
3241189	13.504	0	17	6453.6	127.0	118.7	3.783	0.031	0.044	1.629	0.063	0.152	5.33	0.40	126.4	13.2	-999	1	0	-999	0
3241226	15.601	1	17	5411.2	108.1	105.9	4.533	0.030	0.044	0.866	0.046	0.057	25.93	4.16	471.4	21.5	-999	1	0	-999	0
3241399	15.346	1	17	5571.8	113.9	106.9	4.610	0.020	0.023	0.794	0.029	0.034	24.54	3.05	145.3	12.0	-999	1	0	-999	0
3241505	14.889	1	17	5911.7	112.9	117.3	4.024	0.055	0.055	1.164	0.122	0.085	0.77	0.06	53.3	42.5	-999	1	0	-999	0
3241517	13.311	1	17	6589.7	131.8	140.4	4.310	0.024	0.030	1.253	0.046	0.053	0.78	0.06	1057.3	169.0	1	1	0	-999	0
3241581	10.207	0	17	5695.4	91.6	94.7	4.399	0.033	0.038	1.050	0.061	0.067	27.47	4.95	214.1	5.8	-999	1	0	-999	0
3241630	15.589	1	17	4534.0	183.8	123.0	4.539	0.044	0.705	0.726	0.142	0.047	18.34	1.48	1400.0	53.2	-999	1	-999	-999	0
3241714	15.823	4	17	5552.6	107.8	106.2	4.422	0.056	0.061	0.918	0.066	0.067	16.39	1.48	1337.9	56.6	-999	1	0	-999	0
3241761	13.195	0	17	5874.3	127.8	127.0	4.491	0.017	0.025	0.979	0.032	0.049	11.04	0.95	2798.8	111.4	-999	1	0	-999	0
3241774	14.422	1	17	5754.2	100.1	97.5	4.476	0.027	0.038	0.962	0.047	0.063	13.79	1.34	1900.5	71.7	-999	1	0	-999	0
3241791	15.036	1	17	4997.4	85.6	79.7	4.496	0.037	0.028	0.804	0.044	0.032	13.71	1.07	2654.5	100.7	-999	1	0	-999	0
3241975	12.904	0	17	5434.2	87.7	83.7	4.525	0.020	0.030	0.918	0.035	0.046	25.90	2.31	1142.8	15.4	-999	1	0	-999	0
3241995	13.804	1	17	6077.5	123.0	104.0	4.084	0.033	0.046	1.241	0.062	0.108	10.36	0.85	172.3	6.0	-999	1	0	-999	0
3242050	14.672	1	17	5425.1	102.7	99.8	4.574	0.019	0.030	0.832	0.033	0.046	12.70	0.91	4865.5	182.0	-999	1	0	-999	0
3242309	13.529	1	17	6334.3	174.1	142.1	4.232	0.096	0.091	1.231	0.103	0.096	18.60	1.45	476.2	24.8	-999	1	-999	-999	0
3244842	15.936	3	3	5380.5	116.5	104.7	4.415	0.059	0.057	0.874	0.066	0.054	19.25	1.70	4197.2	245.8	-999	1	0	-999	0
3244968	14.709	1	17	4097.5	64.5	76.8	4.624	0.020	0.016	0.616	0.014	0.014	18.47	1.48	1550.6	61.1	-999	1	0	-999	0
3245000	15.38	1	17	5514.0	166.0	166.0	4.569	0.038	0.161	0.926	0.083	0.102	6.80	0.50	5636.1	310.3	-999	2	-999	-1	1
3245054	15.658	1	17	5301.2	110.5	103.4	4.516	0.037	0.047	0.853	0.051	0.057	21.97	2.46	540.1	28.1	-999	1	0	-999	0
3245090	15.416	4	17	5466.1	103.2	97.9	4.555	0.023	0.035	0.857	0.039	0.051	12.35	0.98	4019.8	173.4	-999	1	0	-999	0
3245095	13.804	1	17	5902.3	126.3	112.3	4.195	0.036	0.040	1.202	0.058	0.081	12.35	0.88	1299.3	55.3	-999	1	0	-999	0
3245254	15.4	4	17	6178.1	120.2	117.4	4.346	0.044	0.054	1.130	0.063	0.075	4.98	0.37	1679.3	117.4	1	1	0	-999	0
3245609	15.412	4	17	6049.9	110.8	105.7	4.572	0.021	0.023	0.876	0.029	0.031	16.63	2.12	215.1	18.2	-999	1	0	-999	0
3245714	15.62	4	17	5364.0	115.9	96.3	4.176	0.050	0.048	0.891	0.055	0.041	17.96	1.48	3699.2	144.1	-999	1	1	-999	0
3245904	14.419	1	17	6185.0	145.2	134.7	3.834	0.146	0.142	1.442	0.237	0.175	16.29	1.01	181.6	12.5	-999	1	-999	-999	0
3245969	15.681	1	17	5090.3	105.2	97.0	4.556	0.029	0.038	0.804	0.041	0.049	26.12	2.30	514.8	27.7	-999	1	0	0	0
3246027	15.994	4	17	5491.1	114.7	112.3	4.479	0.044	0.057	0.899	0.057	0.064	25.23	2.97	562.5	34.0	-999	1	0	-999	0
3246252	14.675	1	17	5754.3	125.4	124.0	4.207	0.047	0.050	1.013	0.085	0.079	24.37	2.98	350.0	17.2	-999	1	0	-999	0
3246355	13.459	0	17	5372.0	157.4	164.5	3.426	0.033	0.066	1.732	0.086	0.194	11.13	0.79	3272.5	135.3	-999	2	0	-999	0
3246498	13.605	0	17	6493.6	133.3	133.7	4.119	0.028	0.029	1.514	0.059	0.061	6.97	0.59	203.0	16.2	-999	1	0	-999	0
3246669	15.537	2	3	5610.1	113.4	107.4	4.533	0.024	0.035	0.894	0.040	0.051	11.21	0.69	4610.4	190.1	-999	1	0	-999	0
3246721	14.615	1	17	3949.9	72.5	77.4	4.680	0.013	0.013	0.557	0.013	0.013	28.98	2.27	1102.9	34.9	-999	1	0	-999	0
3246782	13.13	1	17	6440.4	131.7	112.6	3.719	0.025	0.035	1.750	0.066	0.143	1.65	0.12	150.5	24.5	1	1	0	-999	0
3246930	14.885	1	17	5760.5	135.2	128.2	3.999	0.058	0.046	1.104	0.109	0.077	12.53	1.18	1562.9	67.5	-999	1	0	-999	0
3246978	15.517	1	17	5563.0	127.8	122.4	4.526	0.045	0.064	0.881	0.066	0.066	24.16	3.28	331.0	21.1	-999	1	-999	-999	0
3247095	15.376	1	17	5596.1	102.1	99.1	4.517	0.026	0.038	0.907	0.042	0.055	23.54	2.45	716.6	31.8	-999	1	0	-999	0
3247139	11.935	0	17	6298.4	129.8	124.6	4.037	0.030	0.033	1.329	0.061	0.074	8.03	0.69	1294.3	64.9	-999	1	0	-999	0
3247217	15.821	2	2	5205.9	138.8	122.0	3.666	0.073	0.087	1.249	0.127	0.148	25.05	4.21	1550.8	47.8	-999	1	0	-999	0
3247306	13.808	1	17	6348.4	121.7	116.7	3.817	0.039	0.047	1.586	0.076	0.150	0.95	0.06	1689.4	120.1	1	1	0	-999	0
3247503	15.497	1	17	5894.5	120.2	122.5	4.074	0.060	0.070	1.137	0.108	0.091	25.37	2.20	248.0	17.0	-999	1	0	-1	0
3247529	12.751	1	17	6219.4	130.0	127.6	4.105	0.031	0.032	1.340	0.054	0.064	7.04	0.70	116.6	9.8	-999	1	0	-999	0
3247697	14.287	1	17	5857.9	140.8	189.3	4.074	0.056	0.072	1.118	0.123	0.121	14.03	2.14	134.5	11.6	-999	1	0	-999	0
3247752	14.321	1	17	6117.0	111.5	108.2	4.421	0.024	0.034	1.071	0.044	0.062	10.16	0.77	3019.9	132.2	-999	1	0	-999	0
3247769	13.929	1	17	5382.0	92.4	88.2	4.547	0.023	0.037	0.858	0.036	0.056	17.94	1.55	1677.3	60.5	-999	1	0	-999	0
3247780	13.247	0	17	5681.6	100.5	97.6	4.422	0.039	0.043	0.956	0.067	0.071	27.74	2.55	443.0	15.1	-999	1	0	-999	0
3247782	15.609	2	17	5155.0	103.0	94.6	4.549	0.031	0.040	0.817	0.044	0.052	15.64	1.23	5711.7	217.0	-999	1	0	-999	0
3247798	14.017	1	17	6024.3	190.0	144.5	4.188	0.034	0.041	1.151	0.084	0.099	10.31	0.87	473.3	25.9	-999	1	0	-999	0
3247807	15.78	4	17	4740.2	88.7	83.6	4.569	0.030	0.028	0.752	0.038	0.034	25.76	2.07	2230.9	76.1	-999	1	0	-999	0
3247872	13.555	0	17	6619.2	132.8	145.5	4.154	0.034	0.033	1.365	0.071	0.058	5.02	0.70	314.2	25.0	-999	1	0	-999	0
3247909	13.049	0	17	5421.6	111.8	103.4	4.128	0.079	0.078	0.981	0.069	0.065	10.79	0.82	241.9	14.0	-999	1	-999	-999	0
3248017	13.674	1	17	6600.4	140.7	131.4	4.049	0.032	0.036	1.274	0.050	0.079	4.50	0.49	178.5	18.6	-999	1	0	-999	0
3248038	15.67	1	17	4586.5	80.9	76.0	4.606	0.022	0.024	0.710	0.031	0.030	31.27	0.70	618.3	34.4	-999	1	0	-999	0
3248225	14.47	1	17	5707.8	101.6	95.8	4.513	0.022	0.033	0.927	0.039	0.054	12.79	1.08	5366.6	216.7	-999	1	0	-999	0
3248234	14.056	1	17	5701.1	97.8	91.0	4.507	0.023	0.035	0.932	0.040	0.056	23.17	4.71	550.4	22.7	-999	1	0	-999	0
3248250	12.252	0	17	5716.8	101.2	108.2	4.074	0.050	0.040	1.106	0.119	0.072	13.99	0.97	146.8	7.5	-999	1	0	-999	0
3248352	14.092	1	17	6190.9	136.2	124.1	4.197	0.037	0.045	1.210	0.064	0.086	19.41	1.47	398.4	16.3	-999	1	0	-999	0
3248501	15.341	1	17	6174.7	115.4	112.2	4.382	0.036	0.047	1.108	0.058	0.069	4.13	0.29	3127.3	220.2	-999	1	0	1	0
3248619	14.017	1	17	5858.7	105.1	101.2	4.488	0.021	0.032	0.970	0.038	0.056	22.47	3.37	220.0	11.5	-999	1	0	-999	0
3248658	14.212	1	17	4220.0	128.0	128.0	4.617	0.049	0.018	0.646	0.056	0.056	18.88	1.45	203.4	11.6	-999	2	-999	-999	1
3248678	14.202	1	17	4850.9	91.6	82.7	4.580	0.024	0.028	0.760	0.035	0.040	42.43	3.02	349.1	13.4	-999	1	0	-999	0
3248730	15.344	1	17	4856.4	91.1	84.9	4.606	0.021	0.028	0.734	0.033	0.038	24.59	2.39	292.5	19.7	-999	1	0	-999	0
3248856	15.419	1	17	4414.7	75.4	70.5	4.605	0.022	0.019	0.697	0.028	0.024	18.02	2.57	119.6	15.6	-999	1	0	-999	0
3248885	13.664	1	17	5293.7	75.8	67.7	4.345	0.024	0.020	0.837	0.033	0.024	4.85	0.34	6387.2	384.0	-999	1	0	-999	0
3248972	13.855	1	17	5455.8	95.2	93.3	4.501	0.031	0.042	0.892	0.050	0.062	16.88	1.38	2359.3	89.1	-999	1	0	-999	0
3248995	14.619	1	17	5416.4	98.6	98.5	4.508	0.032	0.043	0.882	0.049	0.062	26.30	5.84	150.4	10.5	-999	1	0	-999	0
3249044	15.892	4	17	5744.4	120.3	116.0	4.389	0.057	0.064	0.976	0.071	0.074	10.83	1.01	3390.3	166.0	-999	1	0	-999	0
3249050	13.77	1	17	5421.5	87.9	80.6	4.349	0.020	0.017	0.792	0.028	0.022	21.61	1.69	496.8	25.8	-999	1	0	-999	0
3249334	15.734	1	17	4755.5	120.1	87.6	4.590	0.023	0.027	0.741	0.038	0.037	27.04	3.33	482.9	26.6	-999	1	0	1	0
3249726	13.676	1	17	5197.6	120.9	108.9	3.711	0.039	0.058	1.204	0.088	0.124	12.61	0.93	158.6	11.8	-999	1	0	-999	0
3249744	15.394	4	17	5002.1	90.8	84.5	4.560	0.029	0.035	0.790	0.040	0.046	12.53	0.95	2831.6	121.6	-999	1	0	-999	0
3322667	15.586	2	17	4591.0	139.0	139.0	4.727	0.048	0.028	0.525	0.036	0.025	2.09	0.14	7395.7	687.4	1	2	-999	-999	1
3322821	15.209	1	17	5905.4	122.5	116.6	4.265	0.051	0.053	1.058	0.077	0.082	14.88	0.74	102.1	13.1	-999	1	0	-999	0
3322892	15.185	1	17	5396.0	105.6	101.1	4.574	0.021	0.032	0.827	0.036	0.047	17.23	1.47	2815.8	95.6	-999	1	0	-999	0
3322943	15.092	1	17	4077.7	76.7	79.7	4.611	0.017	0.015	0.625	0.013	0.013	18.73	1.37	2772.1	89.9	-999	1	0	-999	0
3322957	15.582	1	17	4442.2	85.0	81.6	4.640	0.017	0.020	0.662	0.025	0.024	18.34	1.63	887.3	37.8	-999	1	0	-999	0
3323108	14.578	1	17	5902.3	109.4	108.4	4.400	0.037	0.045	1.025	0.063	0.075	16.43	1.72	1079.5	40.3	-999	1	0	-999	0
3323144	14.115	1	17	5786.4	115.1	113.2	4.212	0.043	0.047	1.025	0.082	0.079	19.11	3.38	167.2	9.3	-999	1	0	-999	0
3323215	15.226	1	17	5457.5	115.8	101.8	4.304	0.059	0.056	0.895	0.066	0.053	17.69	1.52	2092.0	72.6	-999	1	0	-999	0
3323248	15.756	2	17	5161.0	81.4	74.5	4.361	0.035	0.035	0.854	0.027	0.023	25.40	2.12	607.5	27.2	-999	1	1	-999	0
3323277	15.704	1	17	4527.1	82.6	79.8	4.598	0.023	0.022	0.712	0.031	0.028	36.68	3.73	1291.6	36.0	-999	1	0	-999	0
3323358	15.886	1	17	4883.2	91.4	84.7	4.571	0.029	0.034	0.767	0.039	0.041	23.54	2.02	1522.6	52.7	-999	1	0	-999	0
3323417	13.285	0	17	5741.4	116.1	110.4	4.197	0.043	0.041	0.961	0.075	0.066	26.63	3.23	278.3	5.5	-999	1	0	-999	0
3323540	13.524	0	17	5002.7	98.0	91.3	3.577	0.063	0.084	1.169	0.147	0.193	29.18	4.84	57.3	4.0	-999	1	0	-999	0
3323808	13.359	1	17	3745.1	78.7	70.9	4.716	0.012	0.011	0.509	0.012	0.012	30.21	2.36	1673.2	41.3	-999	1	0	-999	0
3323887	13.803	1	17	5905.5	96.8	95.3	4.469	0.018	0.027	1.024	0.033	0.047	17.23	1.76	1252.2	42.6	-999	1	0	0	0
3323908	14.683	1	17	4641.4	80.9	76.3	4.592	0.023	0.023	0.728	0.032	0.031	39.86	3.46	1877.0	42.3	-999	1	0	-999	0
3323937	12.665	0	17	5886.7	117.9	128.9	3.853	0.059	0.038	1.331	0.167	0.066	12.15	1.79	312.2	7.1	-999	1	0	-999	0
3324146	13.749	1	17	6394.8	129.4	130.9	4.108	0.035	0.037	1.329	0.063	0.065	4.12	0.45	105.5	14.6	-999	1	0	-999	0
3324161	15.094	1	17	5263.5	108.5	91.8	4.432	0.045	0.035	0.848	0.059	0.043	27.03	2.37	322.6	14.6	-999	1	1	-999	0
3324225	14.611	1	17	5516.2	104.3	104.6	4.488	0.033	0.044	0.907	0.051	0.064	27.79	2.55	135.3	8.2	-999	1	0	-999	0
3324254	14.873	4	17	5123.0	179.0	179.0	4.556	0.065	0.058	0.734	0.098	0.057	24.03	4.51	2369.7	81.8	-999	2	-999	-999	1
3324300	12.429	0	1	6297.6	130.0	129.8	3.988	0.052	0.044	1.107	0.074	0.065	3.78	0.45	143.9	13.8	-999	1	0	-999	0
3324423	15.137	1	17	5665.4	112.8	110.3	4.411	0.046	0.052	0.951	0.069	0.072	17.57	1.71	1722.0	66.1	-999	1	0	-999	0
3324533	13.483	0	17	5564.3	120.9	120.1	3.841	0.034	0.035	1.166	0.064	0.068	61.18	6.67	868.5	16.0	-999	1	0	-999	0
3324744	14.942	1	17	4862.2	88.7	79.6	4.578	0.025	0.028	0.757	0.035	0.039	23.38	2.16	1401.5	43.6	-999	1	0	-999	0
3324843	15.757	1	17	5758.6	116.6	111.7	4.280	0.067	0.067	0.996	0.078	0.076	8.66	0.64	3529.7	172.1	-999	1	0	-999	0
3324930	14.225	14	14	5257.4	87.2	84.2	4.555	0.018	0.030	0.872	0.031	0.040	15.40	1.22	5030.8	169.2	-999	1	0	-999	0
3325000	13.825	1	17	4820.9	75.6	72.4	4.527	0.029	0.020	0.777	0.039	0.027	41.55	6.39	672.5	15.9	-999	1	0	-999	0
3325165	15.238	1	17	5693.0	118.9	113.2	3.843	0.058	0.056	1.202	0.078	0.082	25.40	3.50	251.9	14.0	-999	1	0	-999	0
3325249	16.235	2	17	4802.3	89.4	83.3	4.561	0.033	0.032	0.763	0.039	0.036	15.42	1.32	2547.0	113.3	-999	1	0	-999	0
3325261	15.19	1	17	5175.3	94.9	90.0	4.587	0.021	0.032	0.786	0.035	0.047	20.49	1.82	1813.0	59.4	-999	1	0	-999	0
3325344	12.877	0	17	4760.5	79.5	73.6	4.586	0.024	0.023	0.728	0.034	0.032	32.38	4.77	1124.3	27.1	-999	1	0	-999	0
3325382	14.964	1	17	5564.3	124.0	117.2	4.070	0.053	0.050	0.986	0.074	0.069	21.63	2.10	1374.0	44.6	-999	1	0	-999	0
3325677	15.781	1	17	4553.9	76.8	69.4	4.555	0.023	0.017	0.744	0.026	0.021	31.93	2.38	266.1	16.0	-999	1	1	-999	0
3325851	12.418	0	17	6071.0	120.5	101.5	4.158	0.038	0.040	1.179	0.067	0.089	16.07	1.66	232.0	9.5	-999	1	0	-999	0
3325865	14.508	1	17	6090.7	121.4	121.5	4.307	0.040	0.043	1.116	0.072	0.081	10.66	1.22	264.6	17.8	-999	1	0	-999	0
3325981	15.486	1	17	5089.5	93.8	85.4	4.510	0.040	0.036	0.816	0.049	0.044	23.21	2.62	797.4	30.6	-999	1	0	-999	0
3326001	13.832	2	17	5913.5	119.7	112.9	3.930	0.058	0.042	1.211	0.143	0.076	5.64	0.40	2419.2	137.3	-999	1	0	-999	0
3326108	14.587	1	17	5269.8	96.0	89.1	4.547	0.023	0.035	0.863	0.035	0.047	29.59	2.57	242.8	10.4	-999	1	0	-999	0
3326330	15.623	2	17	4132.5	52.2	78.0	4.628	0.028	0.018	0.617	0.016	0.015	12.88	1.01	4324.6	168.0	-999	1	0	-999	0
3326377	14.443	1	17	4818.5	88.7	80.5	4.625	0.023	0.029	0.714	0.036	0.033	18.60	1.49	4216.5	130.4	-999	1	-999	0	0
3326394	14.979	1	17	6113.3	114.7	107.4	4.471	0.025	0.031	1.008	0.045	0.052	8.91	0.81	1193.2	61.9	-999	1	0	-999	0
3326396	12.21	0	17	6478.3	125.9	124.4	3.868	0.032	0.035	1.558	0.076	0.092	12.20	0.70	78.1	5.1	-999	1	0	-999	0
3326413	15.077	1	17	4344.4	72.0	68.6	4.616	0.020	0.018	0.681	0.026	0.022	30.42	2.25	3536.1	88.2	-999	1	0	-999	0
3326610	14.097	1	17	5597.2	86.9	79.8	4.486	0.015	0.022	1.041	0.029	0.040	47.07	4.90	490.8	12.0	-999	1	0	-999	0
3326641	13.204	0	17	6072.5	127.5	119.9	3.859	0.052	0.045	1.347	0.159	0.084	17.89	1.34	87.8	5.6	-999	1	0	-999	0
3326952	14.423	1	17	5444.9	89.7	89.4	4.555	0.017	0.026	0.883	0.028	0.037	8.21	0.71	516.5	31.1	-999	1	0	-999	0
3326975	14.847	1	17	6127.0	111.6	108.0	4.415	0.029	0.039	1.074	0.051	0.063	10.74	1.01	1213.9	56.4	-999	1	0	-999	0
3327046	14.883	1	17	5035.8	84.6	77.8	4.553	0.028	0.035	0.812	0.038	0.046	42.43	4.24	596.6	16.4	-999	1	0	-999	0
3327068	14.924	1	17	5123.5	114.1	110.4	3.989	0.101	0.091	0.888	0.054	0.038	4.46	0.32	18095.0	1109.9	-999	1	0	-999	0
3327092	15.444	1	17	3714.3	81.0	69.6	4.747	0.011	0.011	0.475	0.012	0.012	35.43	2.93	1313.3	35.6	-999	1	0	-999	0
3327742	14.891	1	17	6052.7	126.4	122.2	4.329	0.047	0.048	1.007	0.072	0.071	2.42	0.17	12192.0	1021.8	-999	1	0	-999	0
3327884	13.046	0	17	6456.0	122.0	130.1	4.294	0.026	0.033	1.280	0.049	0.059	7.89	0.52	58.3	6.7	-999	1	0	-999	0
3328139	13.712	1	17	5470.3	106.6	104.2	4.445	0.040	0.044	0.898	0.067	0.066	17.72	3.11	105.5	7.0	-999	1	0	-999	0
3328185	15.383	1	3	5854.0	111.3	109.7	4.394	0.045	0.052	1.010	0.067	0.075	15.62	1.25	149.0	15.5	-999	1	0	-999	0
3328210	14.797	1	17	4475.9	72.5	66.0	4.585	0.024	0.019	0.727	0.029	0.024	35.68	3.52	1634.9	39.8	-999	1	0	-999	0
3328254	15.509	1	17	3694.4	81.6	64.9	4.745	0.011	0.011	0.476	0.012	0.012	30.84	3.27	547.4	20.9	-999	1	0	-999	0
3328295	11.587	0	17	6418.4	138.3	117.6	4.141	0.033	0.036	1.184	0.055	0.079	4.15	0.32	184.8	14.4	-999	1	0	-999	0
3328418	13.375	0	17	4834.7	70.2	61.6	4.486	0.019	0.013	0.796	0.023	0.016	10.32	0.77	2428.9	100.9	-999	1	1	-999	0
3328435	13.803	1	17	5362.6	102.7	102.7	4.513	0.030	0.041	0.871	0.049	0.061	25.02	2.06	622.2	9.6	-999	1	0	-999	0
3328711	15.419	1	17	4726.0	72.3	64.9	4.507	0.022	0.016	0.786	0.023	0.017	32.38	3.09	2258.1	58.3	-999	1	1	-999	0
3328716	15.062	1	17	5565.6	101.2	102.0	4.472	0.035	0.046	0.921	0.056	0.066	23.05	2.45	406.1	17.9	-999	1	0	-999	0
3328717	15.066	1	17	5581.1	102.5	100.5	4.473	0.037	0.048	0.923	0.056	0.065	24.54	3.39	695.5	27.8	-999	1	0	-999	0
3328827	14.97	1	17	5604.2	94.1	91.6	4.477	0.025	0.035	0.990	0.043	0.055	17.72	1.64	1091.1	40.7	-999	1	0	-999	0
3328841	14.53	1	17	5321.1	95.4	92.1	4.577	0.019	0.032	0.817	0.032	0.048	27.81	2.77	568.0	18.4	-999	1	0	-999	0
3328853	12.837	0	17	6057.6	118.1	114.8	4.262	0.034	0.042	1.121	0.071	0.081	24.05	2.39	67.8	3.9	-999	1	0	-999	0
3329136	11.296	0	17	5758.7	103.3	101.9	4.075	0.048	0.041	1.115	0.116	0.074	17.01	1.34	106.3	2.3	-999	1	0	-999	0
3329192	13.943	1	17	5236.2	112.7	102.5	4.010	0.038	0.038	0.904	0.056	0.054	27.61	2.31	269.2	9.9	-999	1	0	-999	0
3329253	12.442	0	17	6502.6	125.5	117.7	4.391	0.015	0.022	1.169	0.029	0.043	1.98	0.14	1613.0	152.7	1	1	0	-999	0
3329305	13.764	1	17	5517.2	111.3	107.1	4.403	0.095	0.118	0.907	0.066	0.064	10.32	0.69	156.5	11.3	-999	1	-999	-999	0
3329314	15.855	4	17	5488.1	101.6	101.8	4.498	0.038	0.052	0.894	0.052	0.061	23.21	3.59	766.9	32.7	-999	1	0	-999	0
3329368	15.652	2	17	5474.2	99.8	97.9	4.489	0.040	0.053	0.895	0.054	0.062	21.36	2.92	242.6	17.8	-999	1	0	-999	0
3329412	14.753	1	17	5515.6	113.8	108.1	4.094	0.046	0.046	0.957	0.069	0.066	7.04	0.54	2951.5	152.8	-999	1	0	-999	0
3329431	15.943	1	17	4610.5	82.2	78.0	4.589	0.025	0.025	0.727	0.033	0.031	22.58	1.92	1989.0	67.0	-999	1	0	-999	0
3329839	13.066	0	17	6289.0	130.1	136.9	4.374	0.065	0.075	1.130	0.087	0.100	16.28	1.36	460.5	17.4	-999	1	-999	-999	0
3329865	12.728	0	17	4087.9	70.0	77.3	4.619	0.018	0.015	0.619	0.013	0.014	40.14	6.21	346.3	8.5	-999	1	0	-999	0
3329878	14.343	1	17	5722.7	123.2	116.7	4.178	0.045	0.042	0.954	0.075	0.065	25.22	5.16	98.1	6.9	-999	1	0	-999	0
3329891	13.747	1	17	6167.7	122.3	115.7	3.873	0.035	0.056	1.456	0.079	0.153	17.36	1.88	100.1	6.9	-999	1	0	-999	0
3329985	15.913	1	17	3641.9	81.5	66.6	4.780	0.011	0.010	0.433	0.011	0.011	45.79	3.74	2063.8	48.2	-999	1	0	-1	0
3330233	15.608	4	17	5235.1	114.6	108.0	4.564	0.040	0.057	0.804	0.059	0.062	19.80	2.06	734.2	32.2	-999	1	-999	-999	0
3330261	14.626	1	17	4940.2	113.5	114.6	4.561	0.026	0.029	0.783	0.041	0.044	26.67	2.07	3090.9	81.6	-999	1	0	-999	0
3330362	14.886	1	17	5729.0	103.4	101.0	4.550	0.021	0.031	0.867	0.030	0.039	3.54	0.32	207.1	30.2	-999	1	0	-999	0
3330365	15.071	1	17	5297.6	113.9	103.9	4.496	0.050	0.060	0.853	0.055	0.055	27.61	3.21	803.0	26.0	-999	1	-999	-999	0
3330368	12.859	0	1	6447.0	181.0	227.0	3.952	0.398	0.133	1.155	0.181	0.201	3.72	0.29	427.6	33.7	-999	2	-999	-999	1
3330377	14.894	4	17	4931.5	85.9	78.9	4.564	0.027	0.031	0.780	0.039	0.043	11.77	1.07	3287.7	131.4	-999	1	0	-999	0
3330400	14.476	1	17	6232.0	127.0	116.2	4.323	0.035	0.042	1.163	0.062	0.076	14.23	1.30	157.4	11.6	-999	1	0	-999	0
3330409	12.649	0	17	5513.6	97.6	92.8	4.534	0.035	0.039	0.796	0.045	0.049	22.88	2.40	94.9	4.5	-999	1	0	-999	0
3330410	15.118	1	17	5093.3	104.6	95.6	4.551	0.029	0.035	0.809	0.042	0.050	29.18	6.42	1130.5	33.3	-999	1	0	-999	0
3330414	14.025	1	17	6344.4	131.6	132.9	4.100	0.034	0.038	1.318	0.063	0.069	4.16	0.35	742.2	55.7	-999	1	0	-999	0
3330533	15.08	1	17	5684.7	120.6	116.7	4.372	0.049	0.050	0.958	0.075	0.073	34.23	5.66	499.9	16.8	-999	1	0	-999	0
3330572	13.9	1	17	6032.5	112.8	107.9	4.093	0.036	0.046	1.200	0.066	0.101	5.65	0.40	2435.3	138.4	-999	1	0	-999	0
3330620	14.778	1	17	5547.7	120.1	260.4	4.566	0.018	0.019	0.878	0.032	0.037	7.76	0.54	5189.0	248.3	-999	1	0	-999	0
3330773	13.723	1	17	5052.6	94.1	91.0	4.594	0.018	0.027	0.781	0.027	0.038	7.50	0.52	6838.2	325.0	-999	1	0	-999	0
3331150	16.412	6	6	4600.1	90.0	85.1	4.563	0.030	0.024	0.743	0.031	0.029	36.94	5.29	1712.2	73.8	-999	1	1	-999	0
3331221	15.289	1	17	4626.9	106.4	105.6	4.623	0.024	0.029	0.692	0.039	0.037	36.17	2.83	1478.5	38.0	-999	1	-999	-999	0
3331247	14.937	1	17	5335.4	114.7	101.4	4.442	0.048	0.043	0.864	0.064	0.054	21.22	1.70	1906.9	59.7	-999	1	0	-999	0
3331282	14.621	1	17	5503.7	96.1	95.6	4.545	0.019	0.029	0.888	0.032	0.041	37.97	2.53	452.3	13.6	-999	1	0	-999	0
3331515	15.306	1	17	4271.6	83.4	65.2	4.608	0.026	0.024	0.676	0.031	0.027	22.92	3.02	428.3	19.8	-999	1	0	-999	0
3331574	13.38	3	16	3935.9	79.5	74.9	4.662	0.013	0.013	0.574	0.013	0.013	35.44	3.92	1174.2	39.4	-999	1	0	-999	0
3335194	15.754	1	17	4155.4	56.0	62.5	4.642	0.038	0.024	0.612	0.017	0.017	12.61	0.85	6168.0	237.5	-999	1	0	-999	0
3335216	15.117	1	17	5135.9	79.7	71.9	4.373	0.031	0.030	0.850	0.026	0.021	36.93	4.60	347.4	13.1	-999	1	1	-999	0
3335263	13.459	1	17	4508.0	74.4	69.7	4.614	0.019	0.021	0.697	0.027	0.027	25.58	2.78	418.1	13.3	-999	1	0	-999	0
3335266	14.274	1	17	4415.9	71.9	76.1	4.665	0.017	0.014	0.606	0.018	0.015	34.69	4.60	349.2	13.2	-999	1	0	-999	0
3335305	13.76	1	17	4533.2	76.4	71.1	4.604	0.022	0.018	0.687	0.028	0.022	43.92	5.85	836.2	18.6	-999	1	0	-999	0
3335426	15.511	2	17	5762.5	116.3	114.7	4.212	0.057	0.059	1.015	0.084	0.078	17.60	2.57	320.1	20.8	-999	1	0	-999	0
3335574	15.16	1	17	5247.8	90.1	78.7	4.388	0.038	0.029	0.849	0.047	0.032	19.66	2.08	1258.1	44.4	-999	1	0	-999	0
3335629	15.126	1	17	5043.4	94.9	88.2	4.580	0.023	0.032	0.780	0.036	0.047	27.41	2.44	481.9	18.5	-999	1	0	-999	0
3335956	13.357	1	17	6139.1	134.2	111.2	4.139	0.026	0.041	1.273	0.054	0.077	10.48	1.05	136.3	9.5	-999	1	0	-999	0
3336001	14.059	1	17	6604.9	128.3	126.6	4.290	0.025	0.030	1.311	0.047	0.050	3.48	0.36	210.7	24.6	-999	1	0	-999	0
3336072	15.149	1	3	6188.0	197.0	219.0	4.367	0.144	0.176	0.895	0.117	0.088	0.96	0.06	4766.6	660.0	1	2	-999	-999	1
3336146	13.877	1	17	5613.3	112.5	108.5	4.282	0.042	0.042	0.913	0.068	0.061	21.79	2.54	351.3	13.3	-999	1	0	-999	0
3336226	15.762	2	17	4875.4	107.1	96.3	4.462	0.081	0.909	0.801	0.171	0.070	16.08	1.49	2222.9	85.8	-999	1	-999	-999	0
3336238	15.003	1	17	5603.9	117.2	112.7	4.326	0.050	0.049	0.935	0.073	0.068	25.23	3.11	387.9	16.4	-999	1	0	-999	0
3336334	15.76	4	17	4659.1	37.3	50.3	4.507	0.016	0.015	0.780	0.015	0.014	16.30	1.42	572.2	31.9	-999	1	1	-999	0
3336441	14.376	1	17	5929.8	111.3	106.8	4.448	0.025	0.036	1.015	0.046	0.065	17.47	2.23	985.8	35.5	-999	1	0	-999	0
3336483	15.35	1	17	4490.3	78.1	74.0	4.604	0.022	0.021	0.704	0.029	0.027	29.79	2.50	2418.8	64.2	-999	1	0	-999	0
3336595	13.309	0	17	5722.5	98.8	97.8	4.523	0.021	0.031	0.900	0.035	0.047	23.37	3.53	358.5	12.4	-999	1	0	-999	0
3336616	14.601	1	17	5647.7	113.4	110.6	4.370	0.044	0.045	0.967	0.072	0.068	25.41	2.67	284.8	13.1	-999	1	0	-999	0
3336628	15.38	4	17	5311.0	108.3	96.3	4.444	0.049	0.043	0.859	0.062	0.051	27.24	2.16	175.3	12.3	-999	1	0	-999	0
3336651	15.723	4	17	4862.4	92.3	87.8	4.652	0.028	0.029	0.667	0.041	0.037	0.79	0.05	328.7	108.3	-999	1	-999	-999	0
3336705	15.391	1	17	5171.1	98.0	92.5	4.563	0.026	0.037	0.810	0.040	0.051	25.58	4.02	553.4	22.4	-999	1	0	-999	0
3336845	13.681	1	17	5385.8	93.9	93.8	4.556	0.020	0.032	0.859	0.030	0.045	27.23	2.83	1570.2	41.5	-999	1	0	-1	0
3336849	14.933	1	17	5955.0	178.0	196.0	4.336	0.128	0.192	1.076	0.148	0.133	9.97	0.75	2101.8	98.5	-999	2	-999	-999	1
3336937	15.178	1	17	5887.6	110.7	104.7	4.459	0.028	0.039	0.996	0.049	0.063	10.89	0.84	1849.1	83.9	-999	1	0	-999	0
3336983	15.439	1	17	4574.4	89.9	80.9	4.651	0.017	0.020	0.655	0.025	0.027	23.87	1.69	2812.6	82.6	-999	1	0	-999	0
3337136	13.747	1	17	6022.3	100.7	96.6	4.443	0.017	0.025	1.072	0.033	0.045	20.62	2.56	180.7	8.6	-999	1	0	-999	0
3337168	12.635	1	17	6199.3	116.4	127.3	4.264	0.028	0.037	1.297	0.049	0.063	19.94	3.47	134.6	6.0	-999	1	0	-999	0
3337338	15.262	1	17	5414.1	102.7	101.7	4.525	0.030	0.043	0.874	0.044	0.058	18.65	2.95	598.9	26.7	-999	1	0	-999	0
3337487	14.839	1	17	5925.9	121.0	113.2	4.264	0.048	0.050	1.067	0.076	0.081	1.01	0.07	12786.5	1653.2	1	1	0	-999	0
3337548	15.669	2	17	5300.7	103.9	97.2	4.527	0.035	0.046	0.850	0.047	0.056	21.51	1.88	405.3	22.3	-999	1	0	-1	0
3337564	14.038	1	17	5796.0	69.0	87.0	4.476	0.048	0.112	0.975	0.055	0.061	10.61	0.79	895.4	40.9	-999	2	-999	-999	1
3337674	15.829	4	17	4553.2	77.2	74.1	4.600	0.023	0.024	0.712	0.032	0.029	8.38	0.60	9796.4	452.7	-999	1	0	-999	0
3337693	12.361	0	17	6065.4	109.5	96.8	4.101	0.033	0.044	1.182	0.064	0.095	15.89	2.65	59.6	4.0	-999	1	0	-999	0
3337733	15.992	2	17	5428.0	191.0	175.0	4.539	0.054	0.126	0.838	0.096	0.086	18.34	1.80	787.9	39.0	-999	2	-999	-999	1
3337749	15.623	4	17	5740.6	105.8	100.3	4.491	0.035	0.048	0.942	0.053	0.060	17.33	1.46	990.5	42.4	-999	1	0	-999	0
3337792	15.333	1	3	5171.0	102.0	93.1	4.523	0.036	0.039	0.829	0.048	0.052	25.05	2.11	1619.9	49.5	-999	1	0	-999	0
3337855	14.027	1	17	6150.3	118.7	126.5	3.889	0.044	0.050	1.364	0.125	0.098	5.80	0.49	687.3	44.2	-999	1	0	-999	0
3338191	15.558	1	17	5680.6	119.5	115.1	4.368	0.055	0.057	0.957	0.074	0.073	15.84	1.74	1041.4	45.4	-999	1	0	-999	0
3338281	13.777	1	17	5783.8	100.1	98.7	4.531	0.018	0.027	0.908	0.030	0.041	27.04	4.57	315.4	10.9	-999	1	0	-999	0
3338284	14.707	1	17	5887.7	108.8	110.2	4.381	0.035	0.042	1.079	0.059	0.070	19.79	2.71	185.0	11.4	-999	1	0	-999	0
3338421	12.908	0	17	6307.5	121.8	116.6	3.805	0.030	0.031	1.669	0.066	0.074	4.73	0.99	359.6	26.1	-999	1	0	-999	0
3338669	14.942	1	17	5583.5	124.3	119.1	4.408	0.075	0.085	0.926	0.070	0.068	13.69	1.00	667.9	31.6	-999	1	0	-999	0
3338702	15.35	1	17	5490.6	103.9	102.7	4.522	0.028	0.042	0.888	0.044	0.058	27.41	2.63	1210.0	37.4	-999	1	0	-999	0
3338794	14.776	1	17	5786.5	121.8	115.5	3.849	0.048	0.045	1.230	0.071	0.075	18.89	1.82	140.9	10.7	-999	1	0	-999	0
3338822	14.713	1	17	5759.3	124.3	118.9	4.158	0.224	0.285	1.040	0.172	0.107	8.56	0.62	3092.2	144.6	-999	1	-999	-999	0
3338877	14.123	1	17	4566.2	72.8	69.9	4.593	0.022	0.021	0.720	0.031	0.028	11.13	0.80	3344.0	134.0	-999	1	0	-999	0
3338885	14.438	1	17	4838.9	75.0	70.8	4.580	0.015	0.024	0.839	0.025	0.034	39.31	3.48	1179.4	27.8	-999	1	-999	0	0
3339128	13.101	0	17	6317.0	130.9	132.9	4.197	0.036	0.037	1.254	0.064	0.070	11.04	2.05	104.5	7.6	-999	1	0	-999	0
3339186	11.665	0	17	6712.6	133.8	132.4	3.784	0.027	0.037	1.659	0.065	0.131	2.31	0.17	1959.1	168.3	1	2	0	-999	0
3339276	15.869	1	17	4430.3	78.4	73.7	4.622	0.020	0.022	0.681	0.028	0.026	14.49	1.06	2035.1	84.2	-999	1	0	-999	0
3339529	15.73	1	17	5304.5	92.9	80.0	4.319	0.050	0.049	0.867	0.045	0.033	12.97	0.97	4103.6	160.8	-999	1	0	-999	0
3339597	13.804	1	17	5240.0	89.4	85.1	4.584	0.017	0.027	0.814	0.027	0.038	25.76	3.84	379.0	12.8	-999	1	0	-999	0
3339702	13.059	1	17	6561.7	125.3	130.3	4.066	0.034	0.034	1.405	0.073	0.066	2.48	0.17	1843.2	157.3	1	1	0	-999	0
3339737	14.436	1	17	5831.6	104.8	104.3	4.434	0.032	0.043	0.997	0.056	0.072	17.00	1.86	1819.6	62.1	-999	1	0	-999	0
3339823	14.863	1	17	4584.5	83.4	75.9	4.615	0.019	0.023	0.702	0.028	0.029	15.97	1.25	2524.6	88.3	-999	1	0	-999	0
3339825	15.213	4	17	4728.9	84.3	79.9	4.548	0.029	0.021	0.761	0.036	0.027	27.23	4.08	183.5	11.7	-999	1	0	-999	0
3339842	14.154	1	17	6208.3	133.6	125.6	4.140	0.034	0.043	1.249	0.064	0.084	9.15	0.52	96.2	10.6	-999	1	0	-999	0
3339968	15.669	1	17	5601.2	121.0	115.1	4.081	0.081	0.079	0.998	0.081	0.076	20.49	1.57	574.3	27.6	-999	1	0	-999	0
3340117	14.497	1	17	4777.3	79.4	72.2	4.580	0.024	0.027	0.759	0.034	0.037	17.35	1.35	4116.4	132.2	-999	1	0	-999	0
3340154	13.932	1	17	6107.3	113.3	113.2	4.352	0.034	0.041	1.107	0.064	0.077	6.63	0.66	438.0	28.6	-999	1	0	-999	0
3340161	11.582	0	17	6929.8	154.6	143.0	4.145	0.035	0.033	1.456	0.082	0.073	4.94	0.48	528.5	16.5	-999	2	0	-999	0
3340165	13.98	1	17	6227.4	137.2	127.9	4.195	0.036	0.039	1.258	0.059	0.066	6.56	0.45	233.7	18.8	-999	1	0	1	0
3340374	12.489	0	17	5714.9	114.6	108.1	4.315	0.039	0.039	0.909	0.069	0.062	22.39	2.91	90.4	4.3	-999	1	0	-999	0
3340593	12.384	0	17	5528.4	93.2	89.0	4.524	0.026	0.037	0.878	0.041	0.053	10.10	0.77	3506.7	147.9	-999	1	0	-999	0
3340641	15.36	1	17	5124.4	96.4	90.4	4.548	0.030	0.038	0.813	0.043	0.051	30.84	2.68	1298.4	38.5	-999	1	0	-999	0
3340670	14.806	1	17	6303.9	128.5	129.6	4.222	0.047	0.052	1.237	0.064	0.077	3.15	0.23	218.4	16.0	-999	1	0	-999	0
3340694	15.598	1	17	4672.2	82.2	77.9	4.559	0.029	0.023	0.751	0.034	0.028	24.05	2.10	274.3	17.2	-999	1	0	-999	0
3340793	15.732	2	17	5107.7	92.4	85.9	4.517	0.042	0.042	0.818	0.048	0.046	21.36	1.78	2099.8	69.8	-999	1	0	-999	0
3340807	13.408	0	17	5482.1	109.5	109.1	3.834	0.028	0.030	1.223	0.050	0.063	2.12	0.15	11998.7	1061.7	1	1	0	-999	0
3340902	15.567	1	17	4802.3	90.1	82.5	4.587	0.024	0.028	0.747	0.036	0.037	34.70	3.07	1672.7	44.5	-999	1	0	-999	0
3340948	14.577	1	17	5564.8	109.4	104.6	4.317	0.046	0.046	0.923	0.070	0.065	24.21	3.44	96.8	7.6	-999	1	0	-999	0
3340951	12.477	0	17	6037.6	102.6	99.6	4.382	0.024	0.032	1.136	0.048	0.064	9.23	0.77	953.7	43.0	-999	1	0	-999	0
3341040	15.37	1	17	5340.8	98.4	93.9	4.550	0.026	0.040	0.844	0.041	0.055	24.20	2.24	1009.3	34.7	-999	1	0	-999	0
3341270	15.604	1	17	4764.2	86.9	83.5	4.645	0.019	0.023	0.675	0.028	0.032	30.20	0.86	484.0	28.6	-999	1	0	-999	0
3341436	13.942	1	17	6121.3	110.8	110.1	4.401	0.029	0.038	1.056	0.051	0.064	14.89	1.33	40.5	6.0	-999	1	0	-999	0
3341455	14.812	1	17	5582.4	115.5	109.9	4.109	0.067	0.066	0.978	0.076	0.071	3.45	0.23	2177.4	165.5	1	1	0	-999	0
3341506	15.945	1	17	5208.1	101.7	94.6	4.534	0.037	0.047	0.829	0.048	0.053	27.99	2.78	314.8	19.7	-999	1	0	-999	0
3341705	15.122	4	17	5425.1	106.3	102.8	4.464	0.045	0.050	0.887	0.061	0.063	1.70	0.11	291.6	55.7	-999	1	0	-999	0
3341831	12.246	2	15	5839.0	158.0	158.0	4.080	0.259	0.111	1.063	0.147	0.133	16.27	1.46	264.4	11.8	-999	2	-999	-999	1
3341897	12.067	0	17	6032.1	121.0	116.4	4.201	0.042	0.042	0.999	0.077	0.069	5.32	0.39	824.7	48.9	-999	1	0	-999	0
3341995	13.937	1	17	5969.1	110.0	108.6	3.999	0.040	0.050	1.255	0.104	0.093	15.25	1.00	91.4	7.5	-999	1	0	-999	0
3342036	16.001	6	6	4586.6	76.6	71.8	4.539	0.022	0.018	0.756	0.023	0.020	13.02	0.91	672.7	62.4	-999	1	1	-999	0
3342163	15.439	1	17	5912.0	114.3	114.5	3.965	0.081	0.075	1.199	0.115	0.091	15.42	1.16	275.7	20.1	-999	1	0	-999	0
3342210	14.437	1	17	5269.9	85.2	74.4	4.338	0.030	0.024	0.860	0.040	0.028	5.45	0.39	13265.7	735.8	-999	1	2	-999	0
3342211	14.2	1	17	5862.1	113.0	108.4	4.223	0.049	0.051	1.055	0.079	0.082	15.97	1.58	768.9	29.7	-999	1	0	-999	0
3342325	15.608	2	17	4673.2	78.9	75.2	4.576	0.027	0.025	0.742	0.035	0.031	26.85	1.83	2231.2	64.6	-999	1	0	-999	0
3342379	15.338	1	17	4798.0	114.7	106.8	4.567	0.045	0.055	0.755	0.050	0.051	31.71	1.30	397.5	23.0	-999	1	-999	-999	0
3342467	14.71	1	17	5474.9	89.9	90.1	4.490	0.026	0.036	0.963	0.044	0.055	12.35	0.92	5323.3	201.4	-999	1	0	-1	0
3342496	15.544	2	17	5861.9	117.7	115.4	3.985	0.107	0.102	1.166	0.110	0.100	13.09	0.74	95.6	16.4	-999	1	0	-999	0
3342628	14.596	1	17	5210.0	155.0	140.0	4.598	0.036	0.084	0.823	0.069	0.092	25.23	2.06	1721.5	48.9	-999	2	-999	-999	1
3342636	15.625	1	17	4155.6	50.9	63.8	4.635	0.035	0.022	0.617	0.017	0.017	25.58	1.85	3278.1	92.8	-999	1	0	-999	0
3342690	15.159	1	17	5470.1	104.4	102.1	4.455	0.049	0.057	0.897	0.061	0.064	16.88	1.38	3754.1	125.7	-999	1	0	-999	0
3342756	14.309	1	17	5176.0	97.3	91.0	4.537	0.032	0.036	0.812	0.044	0.050	16.02	1.41	410.6	18.5	-999	1	0	-999	0
3342779	12.578	0	17	6626.4	115.7	118.8	4.391	0.014	0.019	1.178	0.026	0.033	1.73	0.13	1089.9	56.3	1	1	0	-999	0
3342894	14.531	1	17	4209.7	56.3	54.1	4.602	0.035	0.026	0.657	0.035	0.018	13.90	1.05	3442.0	124.6	-999	1	0	-999	0
3342952	12.023	0	17	5470.0	86.8	85.1	4.507	0.023	0.033	0.932	0.041	0.052	21.81	2.31	1348.7	38.4	-999	1	0	-1	0
3343074	13.311	1	17	6082.3	108.6	105.2	4.393	0.027	0.038	1.083	0.053	0.071	6.05	0.44	3276.4	175.6	-999	1	0	-999	0
3343108	13.749	1	17	5060.5	86.7	81.3	4.579	0.022	0.031	0.786	0.034	0.048	24.88	1.94	1968.3	56.7	-999	1	0	-999	0
3343185	14.071	1	17	5051.4	85.7	79.7	4.562	0.025	0.033	0.802	0.036	0.047	17.47	1.50	2122.2	69.5	-999	1	0	-999	0
3343226	13.763	1	17	5729.3	116.6	111.5	4.273	0.041	0.041	0.880	0.066	0.059	25.94	1.43	235.4	9.1	-999	1	0	-999	0
3343245	15.473	1	17	4565.3	77.4	73.9	4.604	0.022	0.023	0.710	0.030	0.029	12.70	0.96	2159.9	90.1	-999	1	0	-999	0
3343342	15.182	1	17	5246.2	100.5	95.2	4.546	0.028	0.039	0.835	0.042	0.055	26.85	0.90	1218.4	37.2	-999	1	0	-999	0
3343370	13.406	0	17	5053.5	95.3	86.1	3.540	0.054	0.079	1.273	0.138	0.198	120.23	10.69	2174.4	29.5	-999	1	0	-999	0
3343392	13.728	1	17	4204.1	73.1	46.2	4.637	0.026	0.028	0.632	0.021	0.019	17.47	1.43	1677.8	55.1	-999	1	0	-999	0
3343417	15.172	1	17	4951.1	79.2	74.3	4.486	0.030	0.021	0.802	0.037	0.026	19.52	1.53	4396.2	135.5	-999	1	0	-999	0
3343418	13.549	0	17	5583.8	108.1	104.5	4.250	0.042	0.043	0.937	0.071	0.066	29.60	2.73	82.9	4.6	-999	1	0	-999	0
3343620	12.857	0	17	5724.4	102.0	95.0	4.468	0.028	0.038	0.960	0.051	0.065	17.97	1.59	498.9	17.5	-999	1	0	-999	0
3343627	15.739	4	17	5771.3	115.4	112.1	4.059	0.075	0.076	1.082	0.104	0.083	2.59	0.18	656.5	86.0	-999	1	0	-999	0
3343664	15.851	2	17	4431.0	78.4	74.1	4.619	0.021	0.022	0.684	0.028	0.026	22.27	1.70	2404.6	77.8	-999	1	0	-999	0
3343682	14.096	1	17	4812.4	79.8	72.6	4.580	0.024	0.027	0.755	0.035	0.038	9.76	0.74	1238.9	56.9	-999	1	0	-999	0
3343950	15.881	1	17	5844.2	108.2	105.5	4.454	0.038	0.051	0.985	0.056	0.065	14.67	1.04	1063.5	51.4	-999	1	0	-999	0
3343967	14.824	1	17	4418.4	71.6	64.5	4.589	0.022	0.016	0.710	0.027	0.021	33.75	3.07	2712.8	64.7	-999	1	0	-999	0
3344059	12.444	0	17	6236.7	157.9	136.9	4.337	0.025	0.033	1.170	0.061	0.076	9.00	0.71	59.5	5.4	-999	1	0	-999	0
3344094	14.873	1	17	5655.0	124.4	117.8	3.711	0.041	0.043	1.349	0.071	0.081	21.11	2.18	228.5	12.9	-999	1	0	-999	0
3344220	14.738	1	17	4219.0	57.9	53.0	4.593	0.029	0.022	0.665	0.032	0.018	15.32	1.27	684.7	29.5	-999	1	0	-999	0
3344239	13.95	1	17	5973.2	113.4	106.3	4.105	0.034	0.040	1.239	0.061	0.100	14.51	0.82	97.2	8.0	-999	1	0	-999	0
3344245	15.781	4	17	5810.1	116.8	113.8	4.241	0.067	0.066	1.026	0.083	0.080	10.37	0.75	862.3	51.7	-999	1	0	-999	0
3344344	14.979	1	17	5818.5	116.4	112.4	4.322	0.048	0.048	1.009	0.076	0.077	22.90	3.06	316.7	15.2	-999	1	0	-999	0
3344364	13.747	1	17	5142.6	86.7	80.8	4.561	0.024	0.033	0.817	0.035	0.047	15.42	1.15	3612.2	121.7	-999	1	0	-999	0
3344505	14.438	1	17	6215.5	112.4	109.0	4.414	0.021	0.032	1.096	0.040	0.059	11.05	1.84	254.1	16.8	-999	1	0	-999	0
3344747	14.618	1	17	3966.2	79.0	76.9	4.651	0.014	0.014	0.585	0.013	0.013	28.38	2.09	1918.1	53.1	-999	1	0	-999	0
3344803	12.937	1	17	5203.2	86.2	85.7	4.518	0.033	0.025	0.759	0.047	0.035	18.07	3.14	160.6	7.4	-999	1	0	-999	0
3344810	12.946	0	17	5650.3	105.5	92.9	4.364	0.041	0.032	0.807	0.058	0.042	37.45	3.92	633.1	15.0	-999	1	0	-999	0
3344826	14.106	1	17	6284.3	111.8	110.7	4.410	0.022	0.032	1.090	0.038	0.054	6.76	0.51	1174.8	65.2	-999	1	0	-999	0
3344881	15.323	3	16	5401.2	116.2	105.1	4.329	0.141	0.188	0.887	0.069	0.056	17.84	2.07	986.5	43.7	-999	1	-999	-999	0
3344897	10.752	0	17	6358.4	117.3	117.2	3.889	0.026	0.044	1.485	0.063	0.139	5.31	0.69	187.0	12.1	-999	1	0	-999	0
3345553	13.995	1	17	6241.4	130.2	121.9	3.822	0.039	0.040	1.149	0.057	0.059	5.81	0.61	460.3	32.0	-999	1	0	-999	0
3345643	15.564	1	17	5145.0	98.4	89.3	4.510	0.041	0.040	0.826	0.050	0.048	14.20	1.38	2341.3	100.4	-999	1	0	-999	0
3345693	15.963	4	17	5037.8	91.5	85.1	4.547	0.036	0.042	0.798	0.045	0.046	11.85	0.93	1666.1	80.7	-999	1	0	-999	0
3345928	15.566	2	17	5362.1	106.8	101.9	4.500	0.040	0.049	0.869	0.053	0.060	18.09	1.45	2562.3	88.3	-999	1	0	-999	0
3345985	15.364	1	17	4472.0	134.0	134.0	4.666	0.024	0.052	0.685	0.054	0.066	10.46	0.77	3510.7	151.6	-999	2	-999	-999	1
3345990	14.76	1	17	4805.0	78.6	73.2	4.558	0.029	0.025	0.765	0.039	0.035	31.71	5.14	1105.6	30.1	-999	1	0	-999	0
3346032	14.949	1	17	6261.7	135.8	127.6	4.221	0.048	0.054	1.222	0.067	0.081	2.65	0.18	2392.5	207.4	-999	1	0	-999	0
3346103	15.938	4	17	5475.3	119.9	116.0	3.956	0.091	0.086	1.021	0.091	0.085	13.90	1.37	3572.8	139.6	-999	1	0	-999	0
3346206	13.224	0	17	6391.1	129.2	111.2	4.307	0.021	0.026	1.286	0.044	0.057	9.84	0.76	57.2	6.3	-999	1	0	-999	0
3346241	15.458	1	17	5521.0	101.1	99.1	4.511	0.035	0.050	0.894	0.050	0.059	18.70	1.59	1555.9	56.3	-999	1	0	-999	0
3346255	14.557	1	17	4613.9	75.7	72.9	4.588	0.023	0.022	0.728	0.032	0.030	33.75	3.00	1888.2	45.8	-999	1	0	-999	0
3346361	13.657	1	17	6351.2	133.6	129.2	4.057	0.041	0.040	0.973	0.066	0.059	7.45	0.65	116.7	11.2	-999	3	0	-999	0
3346415	15.041	1	17	5468.3	92.0	91.8	4.561	0.018	0.025	0.875	0.029	0.035	12.97	1.04	6314.9	233.6	-999	1	0	-999	0
3346479	15.904	1	17	5016.7	93.7	86.7	4.500	0.042	0.035	0.806	0.045	0.036	49.42	4.93	1593.4	40.3	-999	1	0	-999	0
3346556	14.651	1	17	5732.0	88.8	87.7	4.490	0.017	0.023	1.019	0.033	0.039	16.28	1.44	1631.7	58.2	-999	1	0	-999	0
3346631	15.74	1	17	4907.8	85.5	80.1	4.635	0.020	0.025	0.698	0.032	0.035	3.96	0.28	19630.7	1289.4	1	1	0	-999	0
3346688	15.519	2	17	5473.8	115.0	103.9	4.237	0.055	0.053	0.906	0.066	0.056	6.21	0.41	1895.7	115.9	-999	1	0	-999	0
3346762	15.085	1	17	5995.0	109.5	103.7	4.461	0.025	0.035	1.011	0.044	0.058	14.10	1.32	1255.5	51.9	-999	1	0	-999	0
3346780	15.593	1	17	5689.0	117.4	111.3	4.290	0.057	0.058	0.968	0.075	0.073	22.27	2.11	977.6	36.9	-999	1	0	-999	0
3346850	14.922	1	17	5849.2	113.1	110.2	4.185	0.044	0.051	1.067	0.083	0.083	21.67	3.07	142.0	10.6	-999	1	0	-999	0
3346888	13.385	0	17	5273.0	123.0	118.9	3.712	0.026	0.035	1.370	0.056	0.075	72.35	10.98	2098.7	33.1	-999	1	0	-999	0
3346893	15.145	1	17	5481.1	111.3	110.6	4.508	0.055	0.085	0.877	0.063	0.067	9.30	0.65	274.1	23.2	-999	1	-999	-999	0
3346897	15.711	4	17	5191.3	99.1	94.0	4.573	0.026	0.037	0.801	0.042	0.051	9.29	0.63	355.6	32.4	-999	1	0	-999	0
3346918	14.371	1	17	5733.1	111.4	116.9	4.535	0.016	0.023	0.922	0.029	0.038	7.00	0.53	3655.7	185.2	-999	1	0	-999	0
3347046	15.142	1	17	4202.6	74.7	40.4	4.648	0.021	0.039	0.631	0.015	0.015	15.64	1.16	2122.1	77.6	-999	1	0	-999	0
3347081	14.599	1	17	5457.3	112.9	108.0	3.974	0.196	0.170	0.996	0.155	0.104	19.55	2.75	370.9	16.5	-999	1	-999	-999	0
3347263	14.683	1	17	5499.5	119.4	112.6	3.824	0.039	0.041	1.165	0.070	0.076	48.06	4.57	603.3	15.0	-999	1	0	-999	0
3347264	15.121	1	17	5041.3	92.3	88.2	4.579	0.025	0.032	0.768	0.036	0.043	1.72	0.10	147.7	41.4	-999	1	0	-999	0
3347332	15.544	2	17	5597.0	152.0	169.0	4.556	0.031	0.178	0.933	0.085	0.114	4.95	0.35	7216.8	435.8	1	2	0	-999	1
3347605	14.186	1	17	5666.8	102.3	101.3	4.448	0.035	0.043	0.950	0.060	0.069	5.73	0.37	320.9	25.6	-999	1	0	-999	0
3347804	15.385	1	17	5807.8	125.6	116.8	3.807	0.065	0.062	1.277	0.088	0.086	13.90	1.26	1241.5	53.9	-999	1	0	-999	0
3347855	13.892	1	17	6495.5	119.6	119.4	4.367	0.021	0.029	1.182	0.037	0.050	4.97	0.41	1064.2	68.8	-999	1	0	-999	0
3347881	15.674	2	17	5080.1	120.2	108.0	3.789	0.064	0.072	1.002	0.104	0.104	20.07	1.63	529.9	26.7	-999	1	0	-999	0
3347938	11.799	0	17	6212.1	101.7	105.4	4.354	0.023	0.031	1.182	0.045	0.061	6.17	0.52	976.0	52.8	-999	1	0	-999	0
3347995	14.222	1	17	6506.0	139.8	129.3	4.045	0.036	0.037	1.450	0.072	0.068	5.11	0.58	112.1	15.5	-999	1	0	-999	0
3348014	15.356	4	17	5215.1	100.1	95.2	4.577	0.023	0.034	0.802	0.038	0.050	19.52	1.55	2364.6	77.8	-999	1	0	-999	0
3348273	15.335	1	17	6148.0	165.0	220.0	4.461	0.052	0.208	1.083	0.139	0.153	4.21	0.31	4292.9	287.2	-999	2	-999	-999	1
3348276	15.62	4	17	5901.2	118.0	112.5	4.237	0.064	0.064	1.066	0.081	0.083	1.41	0.09	620.3	67.3	-999	1	0	-999	0
3348285	13.7	1	17	5784.7	103.7	101.0	4.404	0.039	0.044	0.988	0.068	0.074	13.06	1.30	1440.5	55.3	-999	1	0	-1	0
3348473	14.992	1	17	4846.2	73.1	67.9	4.476	0.021	0.018	0.802	0.021	0.017	22.43	4.02	205.2	12.4	-999	1	0	-999	0
3348478	14.691	1	17	5688.6	118.3	113.6	4.371	0.048	0.049	0.960	0.075	0.073	17.84	2.62	635.6	25.6	-999	1	0	-999	0
3348525	12.527	0	17	6294.0	121.9	122.1	3.943	0.030	0.048	1.380	0.063	0.125	18.62	1.49	170.3	7.1	-999	1	0	-999	0
3348533	14.341	1	17	5298.3	96.4	84.8	4.409	0.042	0.035	0.871	0.060	0.046	9.69	0.73	3766.2	161.7	-999	1	0	-999	0
3348787	14.594	1	17	6244.6	125.0	119.8	4.356	0.029	0.036	1.150	0.056	0.073	4.49	0.36	912.6	67.1	-999	1	0	-999	0
3348807	12.704	0	17	6609.9	140.3	128.8	3.899	0.035	0.037	1.608	0.079	0.084	3.87	0.40	279.3	23.1	-999	1	0	-999	0
3348826	14.555	1	17	5429.5	98.5	96.3	4.473	0.037	0.044	0.902	0.057	0.060	7.30	0.55	4201.0	208.1	-999	1	0	-999	0
3348835	14.771	1	17	5446.3	94.1	90.5	4.548	0.022	0.036	0.865	0.036	0.053	19.49	1.93	2055.0	65.9	-999	1	0	-999	0
3348976	13.767	1	17	5911.8	102.5	98.5	4.447	0.026	0.038	1.012	0.046	0.065	14.97	2.07	264.7	13.0	-999	1	0	-999	0
3348985	13.649	1	17	6888.8	144.8	139.4	4.257	0.023	0.028	1.407	0.053	0.056	3.19	0.50	187.6	22.0	-999	2	0	-999	0
3351578	15.076	2	16	5598.6	129.6	124.6	4.217	0.211	0.291	0.966	0.143	0.091	5.45	0.43	1569.7	102.5	-999	1	-999	-999	0
3351682	15.256	1	17	5414.2	105.1	104.7	4.528	0.030	0.043	0.871	0.044	0.058	8.92	0.67	5303.5	254.5	-999	1	0	-999	0
3351756	15.228	4	17	6075.9	124.8	123.4	4.236	0.056	0.056	1.138	0.074	0.085	12.02	1.82	637.9	38.6	-999	1	0	-999	0
3351787	15.387	1	17	5051.4	105.1	96.4	4.548	0.031	0.035	0.803	0.043	0.048	23.87	1.93	2166.3	74.9	-999	1	0	-999	0
3351888	15.001	1	17	5666.7	97.2	94.0	4.473	0.024	0.032	1.029	0.042	0.050	33.99	2.25	999.6	33.2	-999	1	-999	0	0
3351946	12.145	1	17	6004.7	127.7	130.6	3.760	0.034	0.030	1.312	0.062	0.060	24.55	1.24	265.7	5.2	-999	1	0	-999	0
3352122	13.398	0	17	6647.8	136.4	132.0	3.830	0.036	0.035	1.684	0.081	0.082	2.18	0.16	1329.4	125.3	1	1	0	-999	0
3352189	12.881	0	17	5779.3	129.5	130.2	3.582	0.031	0.031	1.421	0.060	0.063	7.86	0.57	5753.2	286.1	-999	1	0	-999	0
3352231	14.241	1	17	4840.7	85.1	74.9	4.555	0.029	0.026	0.771	0.041	0.036	31.06	1.66	614.5	26.4	-999	1	0	-999	0
3352479	12.73	0	17	5890.5	148.9	132.3	3.634	0.038	0.030	1.546	0.072	0.059	19.24	1.68	251.4	10.3	-999	1	0	-999	0
3352523	14.955	1	17	4106.4	53.3	76.4	4.642	0.025	0.016	0.601	0.014	0.015	31.94	5.15	589.2	27.8	-999	1	0	-999	0
3352947	14.161	1	17	6030.3	119.3	107.3	4.504	0.016	0.025	0.965	0.031	0.044	22.71	2.40	971.3	34.9	-999	1	0	-999	0
3352999	14.542	1	17	5957.0	116.5	109.7	4.516	0.018	0.025	0.943	0.033	0.044	23.84	3.64	235.4	12.8	-999	1	0	-999	0
3353043	11.675	0	17	5137.7	80.9	77.1	4.585	0.025	0.030	0.752	0.035	0.042	24.71	2.47	484.5	16.0	-999	1	0	-999	0
3353050	13.281	0	17	6339.1	129.6	120.2	3.951	0.031	0.032	1.450	0.069	0.077	21.35	1.61	124.7	7.2	-999	1	0	0	0
3353108	15.492	1	17	4131.5	51.1	76.8	4.625	0.027	0.018	0.619	0.015	0.015	33.52	2.32	734.6	33.3	-999	1	0	-999	0
3353379	15.517	2	17	5449.8	127.7	107.3	4.281	0.050	0.046	0.896	0.066	0.051	23.37	2.11	690.7	32.5	-999	1	1	-999	0
3353432	13.424	0	17	6585.9	133.8	132.8	3.861	0.033	0.051	1.470	0.067	0.150	9.63	0.52	256.5	16.1	-999	1	0	-999	0
3353480	15.184	1	17	5887.2	116.9	110.2	4.485	0.023	0.034	0.974	0.042	0.057	12.44	1.03	2646.3	113.9	-999	1	0	-999	0
3353504	15.37	1	17	6049.1	120.5	117.1	4.395	0.035	0.047	1.069	0.058	0.072	16.85	1.14	264.4	20.5	-999	1	0	-999	0
3353584	14.126	1	17	6194.2	124.4	122.6	4.520	0.016	0.020	0.951	0.026	0.033	20.61	1.97	748.7	28.1	-999	1	0	-999	0
3353601	14.809	1	17	5676.5	146.0	138.4	3.803	0.199	0.193	1.219	0.248	0.187	23.05	2.55	1259.4	45.0	-999	1	-999	-999	0
3353724	14.09	1	17	5525.1	94.8	92.5	4.515	0.025	0.037	0.901	0.042	0.058	7.93	0.58	3954.7	192.8	-999	1	0	-999	0
3353800	15.68	4	17	4659.5	82.3	77.0	4.593	0.024	0.025	0.728	0.034	0.033	11.21	0.86	1317.3	74.1	-999	1	0	-999	0
3353880	14.652	1	17	4460.5	78.9	74.2	4.595	0.022	0.018	0.709	0.030	0.025	21.52	2.38	379.3	18.1	-999	1	0	-999	0
3353930	13.821	1	17	6207.8	118.9	119.8	3.794	0.031	0.053	1.602	0.067	0.173	6.09	0.47	807.7	52.3	-999	1	0	-999	0
3353994	13.442	1	17	6479.4	144.6	127.6	4.126	0.033	0.033	1.344	0.066	0.059	4.53	0.69	286.4	24.0	-999	1	0	-999	0
3354199	15.032	1	17	5634.3	98.9	93.8	4.515	0.024	0.036	0.915	0.041	0.055	19.79	2.07	618.6	27.4	-999	1	0	-999	0
3354459	15.652	1	17	4784.8	85.2	81.2	4.539	0.032	0.025	0.771	0.038	0.030	13.52	0.91	2320.1	99.5	-999	1	0	-999	0
3354488	15.7	1	17	5190.5	154.4	100.8	4.486	0.045	0.041	0.838	0.060	0.050	27.61	2.65	313.4	21.2	-999	1	0	-999	0
3354495	12.61	0	17	6399.7	103.3	103.4	4.425	0.012	0.016	1.126	0.024	0.028	4.71	0.32	4906.5	303.7	1	1	0	-999	0
3354536	13.393	0	17	5803.1	96.9	106.9	4.030	0.035	0.049	1.264	0.077	0.110	23.05	4.28	134.6	7.2	-999	1	0	-999	0
3354605	15.252	1	17	5510.2	106.8	103.7	4.524	0.026	0.040	0.890	0.042	0.057	22.58	2.13	1791.8	67.7	-999	1	0	-999	0
3354685	15.311	1	17	6797.9	144.1	138.7	4.158	0.061	0.059	1.411	0.082	0.074	1.60	0.10	178.7	50.2	-999	1	0	-999	0
3354846	15.714	2	17	5261.7	105.4	99.4	4.524	0.036	0.045	0.845	0.048	0.056	18.83	1.48	3456.8	116.6	-999	1	0	0	0
3354855	14.815	1	17	5608.1	107.9	107.7	4.430	0.043	0.049	0.934	0.066	0.070	5.42	0.40	2695.8	163.6	-999	1	0	-999	0
3354968	14.503	1	17	4908.2	90.5	84.4	4.517	0.036	0.029	0.790	0.041	0.032	4.54	0.24	442.1	38.3	-999	1	1	-999	0
3355384	13.553	0	17	6228.2	121.5	118.9	3.921	0.033	0.050	1.430	0.070	0.140	7.35	1.01	491.6	30.4	-999	1	0	-999	0
3355418	14.441	1	17	5242.9	112.5	99.8	4.441	0.039	0.032	0.844	0.060	0.044	18.88	2.56	220.0	13.0	-999	1	0	-999	0
3355476	14.708	1	17	4305.6	104.6	107.0	4.619	0.023	0.023	0.668	0.031	0.027	12.18	0.95	740.0	37.2	-999	1	0	-999	0
3355507	13.926	1	17	6155.1	125.6	123.7	4.177	0.041	0.042	1.042	0.082	0.076	21.05	2.09	416.5	18.1	-999	1	0	-999	0
3355722	14.006	1	17	5889.1	113.6	109.6	4.309	0.042	0.044	1.037	0.076	0.077	24.32	3.97	171.5	9.7	-999	1	0	-999	0
3355784	13.418	0	17	6439.2	127.6	122.1	3.939	0.031	0.038	1.423	0.067	0.112	5.66	0.48	554.0	36.1	-999	1	0	-999	0
3355796	14.092	1	17	5759.6	109.0	109.4	4.485	0.046	0.060	0.943	0.063	0.067	18.60	1.40	661.7	30.2	-999	1	-999	-999	0
3355837	14.511	1	17	6226.5	135.5	126.0	4.238	0.046	0.040	1.198	0.070	0.081	12.51	1.11	648.5	32.6	-999	1	0	-999	0
3355907	13.41	0	17	5658.8	104.9	102.3	4.466	0.037	0.043	0.873	0.059	0.061	18.06	1.63	1602.1	56.1	-999	1	0	-999	0
3355925	13.836	1	17	6465.8	129.2	125.2	3.967	0.036	0.036	1.441	0.073	0.071	3.98	0.43	153.5	18.7	-999	1	0	-999	0
3356111	15.616	4	17	4754.6	85.6	81.9	4.635	0.019	0.024	0.689	0.030	0.032	25.40	1.08	664.7	40.9	-999	1	0	-999	0
3356218	14.185	1	17	5466.7	114.2	109.6	4.537	0.042	0.058	0.861	0.061	0.064	1.87	0.10	67.4	21.4	-999	1	-999	-999	0
3356258	15.562	1	17	5471.0	136.7	130.6	3.940	0.058	0.058	1.035	0.075	0.076	8.38	0.63	2755.5	152.0	-999	1	0	-999	0
3356278	14.779	1	17	5348.2	132.4	126.7	3.630	0.048	0.057	1.389	0.099	0.115	25.23	2.14	948.5	31.9	-999	1	0	-999	0
3356320	13.86	1	17	6532.0	136.7	130.2	4.260	0.029	0.030	1.317	0.056	0.055	2.31	0.20	243.7	31.9	1	1	0	-999	0
3356343	12.888	0	17	6559.7	137.4	138.8	4.209	0.033	0.031	1.310	0.059	0.050	4.69	0.60	102.0	11.4	-999	1	0	-999	0
3356435	15.678	1	17	5515.7	107.4	107.1	4.499	0.037	0.050	0.900	0.052	0.061	29.38	3.53	553.3	27.1	-999	1	0	-999	0
3356518	14.793	1	17	6005.1	113.7	107.9	4.456	0.024	0.033	1.019	0.043	0.059	9.69	0.75	1876.0	93.6	-999	1	0	-999	0
3356592	11.523	0	17	5823.7	113.9	107.0	4.357	0.042	0.041	0.880	0.068	0.058	12.78	1.41	816.1	32.3	-999	1	0	-999	0
3356628	12.474	0	17	6108.8	106.3	104.2	3.857	0.028	0.047	1.551	0.058	0.154	18.73	2.62	97.7	5.8	-999	1	0	-999	0
3356810	14.882	1	17	5907.0	158.0	175.0	4.503	0.065	0.195	0.917	0.109	0.109	4.28	0.32	257.0	31.3	-999	2	-999	-999	1
3356825	13.78	1	17	6461.1	135.0	142.6	4.157	0.032	0.033	1.321	0.059	0.054	4.91	0.54	620.9	22.6	-999	1	0	-999	0
3356832	15.39	1	17	5893.9	112.5	105.0	4.529	0.025	0.031	0.916	0.043	0.046	17.34	2.91	1435.7	56.4	-999	1	0	-999	0
3356839	14.961	3	16	6447.6	129.2	126.7	4.300	0.036	0.046	1.248	0.057	0.066	1.52	0.09	224.7	50.7	-999	1	0	-999	0
3356936	15.324	1	17	4215.0	67.6	47.0	4.611	0.030	0.027	0.654	0.030	0.019	31.27	2.45	4325.4	121.6	-999	1	0	-999	0
3357062	15.883	4	17	5589.2	104.3	99.9	4.515	0.033	0.045	0.902	0.050	0.057	20.63	2.33	806.3	42.7	-999	1	0	-999	0
3357261	14.799	1	17	4152.8	65.2	85.4	4.585	0.023	0.015	0.650	0.016	0.013	40.14	5.38	1745.1	44.5	-999	1	0	-999	0
3424027	15.999	1	17	5219.0	156.0	156.0	4.626	0.036	0.084	0.776	0.074	0.082	11.69	0.77	400.0	34.5	-999	2	-999	-999	1
3424159	13.664	1	17	5869.0	120.2	114.2	4.251	0.040	0.045	1.048	0.076	0.080	18.60	1.72	1099.0	38.5	-999	1	0	-999	0
3424335	15.38	1	17	4175.9	74.9	63.8	4.621	0.033	0.022	0.632	0.026	0.018	15.53	1.19	474.0	26.0	-999	1	0	-999	0
3424397	14.641	1	17	5263.0	158.0	158.0	4.548	0.088	0.064	0.691	0.100	0.036	13.43	1.29	1221.2	49.7	-999	2	-999	-999	1
3424536	14.374	1	17	5309.6	95.4	93.8	4.555	0.023	0.036	0.839	0.037	0.055	31.72	3.64	357.1	12.1	-999	1	0	-999	0
3424541	9.738	0	17	6363.9	121.2	108.6	3.821	0.025	0.040	1.592	0.065	0.138	6.19	1.11	307.1	16.8	-999	1	0	-999	0
3424729	13.346	0	17	6140.9	133.2	117.0	4.119	0.037	0.040	1.238	0.063	0.094	27.21	2.16	448.5	6.8	-999	1	0	-999	0
3424763	15.796	4	17	4890.2	90.9	86.1	4.481	0.030	0.026	0.802	0.028	0.024	28.38	2.42	1283.7	41.5	-999	1	1	-999	0
3424832	15.599	1	17	4222.7	72.1	43.6	4.637	0.021	0.034	0.643	0.021	0.016	19.25	1.42	4684.3	147.7	-999	1	0	-999	0
3424859	14.39	1	17	5649.9	105.0	99.6	4.500	0.026	0.038	0.929	0.043	0.059	23.70	4.20	113.3	7.6	-999	1	0	-999	0
3425058	15.242	1	17	4525.4	76.5	72.8	4.604	0.022	0.022	0.707	0.030	0.028	14.49	1.00	2884.5	107.0	-999	1	0	-999	0
3425147	13.542	0	17	5572.5	97.7	97.1	4.450	0.036	0.041	0.930	0.061	0.063	8.15	0.62	2136.9	100.8	-999	1	0	-999	0
3425290	14.53	1	17	5421.1	88.3	86.3	4.548	0.016	0.024	0.907	0.029	0.035	19.38	1.52	657.7	24.7	-999	1	0	-999	0
3425312	15.047	1	17	4879.6	86.5	81.1	4.507	0.030	0.021	0.790	0.037	0.026	24.03	2.03	2420.8	78.3	-999	1	1	-999	0
3425365	14.816	1	17	5462.1	100.1	97.7	4.505	0.032	0.045	0.891	0.048	0.062	14.90	1.12	4789.7	166.2	-999	1	0	-999	0
3425393	15.941	1	17	4419.6	88.1	87.9	4.625	0.020	0.022	0.677	0.028	0.026	18.34	1.74	1906.7	71.8	-999	1	0	-999	0
3425449	13.768	1	17	5320.8	90.8	84.1	4.507	0.028	0.038	0.908	0.045	0.055	10.11	0.83	3205.0	134.0	-999	1	0	-999	0
3425494	13.288	0	17	5602.0	183.0	183.0	4.386	0.162	0.198	0.821	0.130	0.060	17.00	1.91	1251.0	41.9	-999	2	-999	-999	1
3425520	15.282	1	17	5045.1	60.9	61.1	4.396	0.023	0.021	0.842	0.019	0.016	29.38	3.14	366.8	15.9	-999	1	1	-999	0
3425578	15.16	1	17	5581.9	102.1	93.7	4.318	0.115	0.132	0.802	0.050	0.037	10.52	0.76	755.5	40.9	-999	1	-999	-999	0
3425587	15.157	4	17	5413.8	104.8	99.2	4.443	0.060	0.065	0.882	0.062	0.059	10.46	0.86	459.4	29.3	-999	1	0	-999	0
3425623	14.44	1	17	5174.1	95.2	85.3	4.497	0.039	0.035	0.833	0.054	0.049	27.61	2.40	1644.0	44.4	-999	1	0	-999	0
3425688	15.961	1	17	4579.1	83.3	78.0	4.623	0.021	0.024	0.691	0.031	0.030	21.81	1.71	1998.2	68.6	-999	1	0	-999	0
3425727	13.82	2	17	5983.7	106.2	100.5	4.432	0.026	0.037	1.037	0.047	0.067	12.46	2.89	124.8	9.3	-999	1	0	-999	0
3425767	12.176	0	17	6117.8	121.2	109.9	4.007	0.033	0.051	1.310	0.068	0.123	11.27	0.72	80.1	5.3	-999	1	0	-999	0
3425804	13.318	0	17	5707.9	95.2	84.0	4.369	0.030	0.023	0.750	0.037	0.025	12.88	1.03	4485.1	166.8	-999	1	0	-999	0
3425850	15.836	1	17	3872.5	77.0	75.7	4.696	0.013	0.013	0.538	0.013	0.013	17.11	1.31	1874.9	72.1	-999	1	0	-999	0
3425887	15.214	1	17	5332.6	97.6	81.6	4.332	0.040	0.035	0.867	0.051	0.036	7.45	0.52	6937.6	338.6	-999	1	1	-999	0
3426044	13.474	0	17	5410.0	101.8	86.5	4.275	0.039	0.032	0.886	0.058	0.044	15.53	1.49	1287.7	45.4	-999	1	0	-999	0
3426250	14.981	1	17	3993.0	79.0	87.0	4.696	0.039	0.024	0.556	0.038	0.038	22.12	2.99	399.3	17.7	-999	2	1	-999	1
3426267	15.015	1	17	5559.9	113.0	108.1	4.261	0.049	0.048	0.928	0.070	0.065	4.20	0.26	67.0	20.3	-999	1	0	-999	0
3426313	15.595	16	17	5071.1	96.6	90.6	4.568	0.026	0.035	0.793	0.039	0.048	6.94	0.52	13721.7	684.2	1	1	0	-999	0
3426367	14.488	1	17	3630.9	64.6	69.7	4.742	0.011	0.011	0.473	0.011	0.012	33.06	3.01	2241.8	55.2	-999	1	0	0	0
3426503	12.125	0	17	5362.2	92.4	91.1	4.443	0.037	0.039	0.940	0.058	0.060	7.30	0.53	4537.4	217.6	1	1	0	-999	0
3426677	13.982	1	17	5351.5	98.0	94.7	4.543	0.024	0.038	0.857	0.037	0.057	20.78	1.70	3264.1	95.5	-999	1	0	-999	0
3426678	15.112	1	3	4984.9	88.5	80.6	4.512	0.035	0.028	0.800	0.046	0.036	35.68	2.98	1437.0	36.6	-999	1	0	-999	0
3426820	14.83	1	17	5607.8	101.9	102.3	4.415	0.041	0.045	0.977	0.064	0.067	16.31	1.64	1381.9	51.0	-999	1	0	-999	0
3426852	15.96	4	17	4347.9	86.2	80.7	4.612	0.025	0.024	0.684	0.031	0.029	37.45	2.87	1402.0	39.9	-999	1	0	-999	0
3426854	15.354	1	17	5306.9	101.9	95.3	4.507	0.038	0.045	0.858	0.052	0.058	30.63	3.26	683.9	23.3	-999	1	0	-999	0
3426874	15.733	1	17	3991.6	85.9	83.4	4.628	0.015	0.017	0.606	0.016	0.014	33.75	2.46	2849.9	72.1	-999	1	0	-999	0
3427211	15.78	2	17	4830.4	87.6	81.9	4.592	0.024	0.030	0.745	0.037	0.038	21.07	1.71	1921.8	65.8	-999	1	0	-999	0
3427654	13.941	1	17	5681.9	109.9	105.1	4.351	0.044	0.044	0.958	0.075	0.071	14.29	1.73	750.9	30.1	-999	1	0	-999	0
3427720	9.109	1	17	6037.9	112.6	108.6	4.358	0.035	0.039	1.060	0.067	0.071	13.85	2.98	59.4	2.7	-999	1	0	-999	0
3427759	13.885	1	17	6146.0	182.0	200.0	4.302	0.153	0.187	1.008	0.166	0.124	7.09	0.55	1267.3	67.4	-999	2	-999	-999	1
3427772	14.646	1	17	4635.4	78.5	72.7	4.599	0.022	0.021	0.705	0.031	0.027	25.05	2.41	1471.6	48.1	-999	1	0	-999	0
3427944	13.167	0	17	5738.6	101.7	98.2	4.422	0.036	0.042	0.973	0.065	0.073	20.61	2.47	67.7	4.6	-999	1	0	-999	0
3428013	15.369	1	17	5553.3	110.9	106.0	4.244	0.055	0.054	0.929	0.070	0.064	0.61	0.04	140.5	75.7	-999	1	0	-999	0
3428019	14.921	1	17	5313.0	159.0	143.0	4.521	0.104	0.095	0.714	0.104	0.045	23.38	2.02	485.9	19.3	-999	2	-999	-999	1
3428093	15.588	1	17	5123.4	102.4	93.3	4.541	0.033	0.040	0.816	0.045	0.050	30.19	1.66	756.4	37.4	-999	1	0	-999	0
3428127	15.278	4	17	5385.0	88.0	72.0	4.344	0.150	0.100	0.873	0.072	0.033	21.67	2.69	565.2	23.9	-999	2	-999	1	1
3428161	12.824	0	17	5073.6	68.0	62.0	4.404	0.017	0.014	0.832	0.020	0.016	43.31	4.81	363.5	8.6	-999	1	1	-999	0
3428255	15.676	1	17	4747.8	88.5	81.8	4.610	0.021	0.026	0.720	0.033	0.034	10.53	0.71	6593.6	275.9	-999	1	0	-999	0
3428496	14.681	1	17	5857.6	95.8	94.6	4.528	0.018	0.026	0.925	0.030	0.037	24.20	2.83	150.9	9.4	-999	1	0	-999	0
3428512	14.835	1	17	5409.5	97.4	93.5	4.564	0.020	0.034	0.844	0.034	0.049	3.48	0.21	127.5	24.5	-999	1	0	-999	0
3428558	13.784	1	17	5019.0	193.0	158.0	3.789	0.756	0.324	1.090	0.191	0.287	21.81	2.15	3894.4	153.7	-999	2	-999	-999	1
3429094	15.658	4	17	5799.2	123.6	118.5	3.936	0.084	0.073	1.165	0.099	0.088	20.80	3.33	191.8	16.6	-999	1	0	-999	0
3429144	13.544	0	17	5993.0	179.0	161.0	4.070	0.399	0.171	0.895	0.118	0.099	27.82	4.85	257.8	9.0	-999	2	-999	-999	1
3429161	16.459	4	17	4187.5	69.4	54.4	4.632	0.032	0.028	0.631	0.024	0.021	31.06	2.93	3336.6	110.6	-999	1	0	-999	0
3429185	15.917	1	17	5286.5	106.5	94.1	4.442	0.054	0.048	0.854	0.060	0.048	47.07	6.09	940.5	26.6	-999	1	0	-999	0
3429259	13.124	0	17	6289.4	119.5	111.4	4.438	0.015	0.024	1.077	0.031	0.047	10.25	0.94	1084.6	47.0	-999	1	0	-999	0
3429369	15.219	1	17	4831.0	83.2	75.1	4.499	0.025	0.018	0.790	0.029	0.021	17.23	1.39	4010.4	132.6	-999	1	1	-999	0
3429431	12.916	1	17	6172.1	126.4	112.4	4.051	0.033	0.044	1.295	0.063	0.112	5.14	0.43	131.7	12.2	-999	1	0	-999	0
3429573	15.703	1	17	5350.7	104.7	99.6	4.500	0.041	0.050	0.866	0.053	0.059	24.03	2.24	1768.1	56.9	-999	1	0	-999	0
3429634	14.019	1	17	5787.7	129.2	116.5	3.798	0.038	0.037	1.282	0.064	0.069	16.34	1.42	130.0	8.7	-999	1	0	-999	0
3429856	15.34	1	17	5692.9	105.8	102.5	4.426	0.044	0.051	0.958	0.064	0.071	14.69	1.12	2012.4	77.8	-999	1	0	-999	0
3430095	15.508	1	17	5594.7	105.2	103.0	4.478	0.036	0.048	0.924	0.054	0.064	13.43	0.94	787.7	40.1	-999	1	0	-999	0
3430216	15.172	4	17	5257.2	93.4	87.5	4.159	0.076	0.078	0.882	0.037	0.029	14.79	1.16	3332.9	120.3	-999	1	1	-999	0
3430287	14.496	1	17	4320.0	79.3	72.2	4.645	0.017	0.019	0.648	0.020	0.020	0.47	0.04	23518.9	2210.7	1	1	0	-999	0
3430301	15.146	1	17	5625.4	109.1	107.2	4.401	0.048	0.051	0.939	0.070	0.071	5.05	0.37	5692.9	339.8	-999	1	0	-999	0
3430386	13.867	1	17	5624.1	124.9	116.9	3.992	0.050	0.046	1.053	0.074	0.071	22.24	2.41	175.3	4.2	-999	1	0	-999	0
3430394	15.723	1	17	5011.1	97.9	91.5	4.585	0.024	0.033	0.769	0.039	0.045	16.41	1.32	4187.2	145.4	-999	1	0	-999	0
3430564	13.006	0	17	6152.3	113.9	111.4	4.373	0.028	0.039	1.114	0.053	0.073	15.65	1.42	223.8	5.0	-999	1	0	-999	0
3430610	13.184	0	17	5678.4	117.7	112.4	4.014	0.044	0.040	1.061	0.075	0.070	1.94	0.14	11668.8	1080.7	1	1	0	-999	0
3430730	13.677	1	17	5917.6	106.5	103.1	4.440	0.026	0.038	1.017	0.048	0.067	16.76	1.55	1848.0	62.6	-999	1	0	-999	0
3430923	15.496	1	17	4484.8	76.4	72.2	4.621	0.019	0.022	0.687	0.027	0.026	26.66	2.25	470.8	20.5	-999	1	0	-999	0
3430973	13.91	1	17	4637.3	79.6	72.3	4.617	0.018	0.022	0.705	0.027	0.030	25.94	1.94	2340.9	62.2	-999	1	0	-999	0
3430981	13.441	0	17	4231.0	61.3	72.9	4.703	0.016	0.015	0.570	0.017	0.014	27.60	2.32	232.2	8.6	-999	1	0	-999	0
3431179	13.503	0	17	5964.9	122.4	109.4	4.215	0.037	0.042	1.105	0.072	0.083	25.55	4.33	282.5	10.0	-999	1	0	-999	0
3431246	15.247	1	17	4621.3	67.6	65.2	4.527	0.019	0.016	0.765	0.020	0.017	21.67	2.23	297.8	16.4	-999	1	1	-999	0
3431282	13.974	1	17	4983.4	89.5	79.5	3.118	0.078	0.085	1.491	0.236	0.239	153.42	13.18	2312.4	31.8	-999	2	0	-999	0
3431530	15.519	1	17	4859.2	87.2	81.9	4.543	0.032	0.027	0.777	0.041	0.034	40.42	4.54	838.1	24.2	-999	1	0	-999	0
3431662	15.916	1	17	4276.7	81.4	80.0	4.669	0.018	0.021	0.619	0.020	0.019	18.86	1.43	1769.8	66.5	-999	1	0	-999	0
3432077	13.262	0	17	5874.5	129.4	119.1	3.781	0.031	0.032	1.224	0.057	0.061	17.09	1.41	2017.2	65.5	-999	1	0	-999	0
3432084	15.06	1	17	4600.4	80.3	73.4	4.619	0.019	0.023	0.699	0.028	0.029	13.43	1.18	1553.2	63.5	-999	1	0	-999	0
3432509	15.748	1	17	4751.2	85.7	80.3	4.569	0.028	0.027	0.754	0.037	0.034	49.42	9.03	1053.5	27.0	-999	1	0	-999	0
3432658	14.146	1	17	5852.3	117.4	117.0	3.983	0.059	0.044	1.152	0.136	0.078	17.96	1.73	120.4	8.3	-999	1	0	-999	0
3432666	12.522	0	17	6211.0	168.0	168.0	3.981	0.294	0.126	0.932	0.142	0.106	28.07	2.28	100.8	2.1	-999	2	-999	-999	1
3432697	14.508	1	17	5931.1	146.9	157.7	4.273	0.152	0.245	1.071	0.154	0.120	18.60	1.43	706.3	26.6	-999	1	-999	-999	0
3432913	13.083	0	17	5257.9	89.0	90.0	4.451	0.036	0.038	0.932	0.054	0.054	18.15	2.59	329.1	12.6	-999	1	0	-999	0
3433166	15.541	4	17	5891.6	114.9	116.4	4.080	0.066	0.077	1.133	0.107	0.092	7.71	0.72	330.6	32.2	-999	1	0	-999	0
3433179	15.783	4	17	6028.2	120.6	117.1	4.235	0.070	0.069	1.119	0.078	0.085	7.70	0.56	2408.4	131.3	-999	1	0	-999	0
3433334	13.224	0	17	6272.3	133.4	122.6	3.814	0.059	0.040	1.327	0.168	0.065	1.55	0.09	277.5	19.3	-999	1	0	-999	0
3436994	13.793	1	17	6289.2	126.7	140.7	4.236	0.039	0.025	1.289	0.060	0.057	6.86	0.72	190.7	15.6	-999	1	0	-999	0
3437032	14.932	1	17	5599.6	89.7	85.0	4.235	0.035	0.033	0.791	0.034	0.024	25.76	2.13	894.0	33.0	-999	1	0	-999	0
3437392	15.527	4	17	4612.6	100.9	94.7	4.584	0.034	0.036	0.729	0.039	0.039	33.28	1.54	313.5	21.3	-999	1	-999	-999	0
3437594	13.07	0	1	4603.7	69.8	58.7	4.543	0.022	0.013	0.754	0.026	0.018	15.54	1.99	936.7	76.2	-999	1	0	-999	0
3437693	12.371	0	17	5427.7	97.4	91.9	4.496	0.039	0.040	0.834	0.056	0.057	21.53	2.87	678.9	23.4	-999	1	0	-999	0
3437785	13.961	2	17	5585.0	83.4	80.3	4.202	0.028	0.027	0.791	0.032	0.023	2.46	0.14	27.8	13.8	-666	1	0	-999	0
3438247	15.407	1	17	5420.7	107.3	92.0	4.230	0.050	0.047	0.893	0.060	0.047	27.42	3.14	839.5	28.7	-999	1	0	-999	0
3438249	13.828	1	17	6067.1	103.9	106.0	4.380	0.026	0.035	1.125	0.049	0.065	16.50	2.30	212.2	10.8	-999	1	0	-999	0
3438363	11.516	0	17	6746.1	137.2	132.5	4.216	0.028	0.030	1.414	0.066	0.064	4.70	0.35	29.6	4.3	-999	1	0	-999	0
3438412	14.996	1	17	5298.4	92.9	79.2	4.345	0.037	0.031	0.861	0.046	0.033	27.22	1.85	226.6	11.8	-999	1	0	-999	0
3438452	15.766	1	17	5420.1	111.4	102.2	4.414	0.060	0.057	0.883	0.066	0.058	25.02	2.36	1299.1	44.3	-999	1	0	-999	0
3438616	15.862	2	3	5329.1	100.5	87.2	4.166	0.063	0.065	0.886	0.050	0.037	7.93	0.58	8005.0	384.8	-999	1	0	-999	0
3438815	13.364	0	17	5819.6	139.5	123.7	3.824	0.043	0.032	1.312	0.077	0.060	27.96	2.07	358.5	11.2	-999	1	0	-999	0
3438817	14.033	1	17	3869.9	77.5	66.4	4.628	0.013	0.014	0.599	0.013	0.013	36.68	2.98	1142.6	28.2	-999	1	0	-999	0
3438919	13.004	0	17	5921.0	96.8	92.8	4.478	0.015	0.023	1.019	0.029	0.042	26.69	1.78	473.5	13.9	-999	1	0	-999	0
3439126	15.104	1	17	4334.7	83.4	77.3	4.601	0.025	0.022	0.693	0.029	0.028	7.82	0.54	16790.9	780.5	1	1	0	-1	0
3439167	13.003	0	17	6332.4	118.0	109.4	3.727	0.030	0.029	1.795	0.064	0.071	6.36	0.59	134.4	11.2	-999	1	0	-999	0
3439325	15.182	1	3	5269.6	110.0	108.2	4.095	0.220	0.157	0.888	0.073	0.048	12.73	1.16	309.4	21.4	-999	1	-999	-999	0
3439375	13.48	1	17	6025.9	114.9	110.3	4.152	0.036	0.041	1.139	0.071	0.084	20.37	1.45	238.0	10.4	-999	1	0	-999	0
3439745	13.264	0	17	6220.8	108.3	107.1	4.414	0.018	0.027	1.101	0.035	0.051	11.92	1.43	736.7	31.0	-999	1	0	-999	0
3439878	15.859	4	17	5128.3	115.8	127.9	4.413	0.080	0.107	0.839	0.042	0.042	18.47	1.46	3870.6	129.1	-999	1	-999	-999	0
3439965	14.35	1	17	5098.1	97.7	90.7	4.571	0.022	0.032	0.809	0.032	0.045	29.59	3.16	1450.0	38.2	-999	1	0	-999	0
3439981	15.893	1	17	5293.6	104.1	93.7	4.146	0.076	0.077	0.884	0.047	0.035	5.60	0.33	472.8	51.5	-999	1	3	-999	0
3440118	12.624	0	17	5577.0	84.9	86.2	4.500	0.022	0.031	0.952	0.039	0.050	4.64	0.32	8317.8	497.9	1	1	0	1	0
3440357	15.879	4	17	4600.7	97.7	94.9	4.644	0.019	0.022	0.666	0.029	0.031	20.49	1.55	2440.0	82.3	-999	1	0	-999	0
3440381	13.765	1	17	6029.3	122.2	121.0	3.917	0.042	0.048	1.336	0.126	0.091	20.37	1.67	74.5	5.7	-999	1	0	-999	0
3440403	13.186	0	17	6564.3	123.1	121.8	4.344	0.014	0.022	1.263	0.030	0.039	1.95	0.14	1073.8	53.5	1	1	0	-999	0
3440423	14.747	1	17	4601.8	87.3	83.5	4.555	0.016	0.013	0.722	0.020	0.017	26.30	2.83	172.0	9.7	-999	1	1	-999	0
3440429	13.019	0	17	6514.9	128.9	118.9	3.683	0.030	0.027	1.896	0.072	0.072	4.29	0.26	241.0	20.3	1	3	0	-999	0
3440803	13.391	1	17	6339.3	115.0	116.4	4.374	0.026	0.034	1.136	0.045	0.058	16.39	1.64	549.3	10.3	-999	1	0	-999	0
3440811	13.722	1	17	5921.5	117.5	115.1	4.363	0.041	0.042	0.965	0.071	0.069	16.39	1.72	546.0	21.2	-999	1	0	-999	0
3440877	15.668	1	17	5756.8	121.9	117.5	4.239	0.060	0.061	1.005	0.081	0.078	3.65	0.29	228.3	42.4	-999	1	0	-999	0
3441128	13.568	0	17	6364.3	124.0	107.6	3.835	0.034	0.044	1.571	0.072	0.144	15.23	1.30	121.5	7.8	-999	1	0	-999	0
3441294	13.659	1	17	5591.8	123.3	112.1	3.770	0.029	0.028	1.379	0.044	0.054	33.96	5.39	394.2	5.6	-999	1	0	-999	0
3441303	13.527	0	17	6371.1	119.0	118.3	4.329	0.027	0.038	1.205	0.052	0.068	4.11	0.30	2953.7	193.6	1	1	0	-999	0
3441350	14.516	1	17	6057.2	114.4	112.8	3.995	0.051	0.059	1.271	0.097	0.108	13.13	0.96	667.1	30.3	-999	1	0	-999	0
3441366	13.793	1	17	5990.9	120.7	110.9	4.050	0.031	0.034	1.363	0.050	0.073	10.39	0.85	159.6	11.4	-999	1	0	-999	0
3441504	15.363	1	17	4398.2	90.4	78.6	4.610	0.021	0.019	0.690	0.029	0.024	13.43	0.95	2684.0	105.0	-999	1	0	-999	0
3441622	15.912	2	17	4985.9	92.9	86.5	4.485	0.041	0.035	0.807	0.039	0.032	51.87	9.91	1248.9	33.3	-999	1	0	-999	0
3441637	10.243	0	17	5960.2	104.9	118.9	3.771	0.029	0.027	1.254	0.057	0.057	20.09	2.01	49.3	1.0	-999	1	0	-999	0
3441795	15.466	1	17	5074.1	89.1	83.1	4.549	0.026	0.038	0.846	0.039	0.045	24.54	2.04	1913.6	60.8	-999	1	0	1	0
3441868	15.416	4	17	5159.1	95.0	86.2	4.486	0.044	0.038	0.829	0.053	0.044	28.38	3.38	423.6	18.3	-999	1	0	-999	0
3442034	14.16	1	17	3850.3	77.2	79.5	4.664	0.013	0.013	0.567	0.013	0.013	40.42	3.19	3493.2	73.4	-999	1	0	-999	0
3442046	14.511	1	17	5355.4	94.6	78.8	4.304	0.037	0.031	0.873	0.051	0.037	17.33	1.30	186.0	11.5	-999	1	0	-999	0
3442151	14.441	1	17	5829.6	103.3	101.2	4.451	0.029	0.040	0.990	0.051	0.068	16.08	1.56	1143.9	42.3	-999	1	0	-999	0
3442237	15.004	1	17	5465.3	105.7	101.8	4.447	0.045	0.049	0.896	0.064	0.065	30.03	1.57	286.3	12.7	-999	1	0	-999	0
3442269	15.677	4	17	4484.0	88.1	79.6	4.582	0.025	0.019	0.722	0.030	0.025	19.52	1.84	572.1	28.3	-999	1	0	-999	0
3442270	14.975	1	17	6036.4	114.1	111.1	4.341	0.044	0.049	1.085	0.069	0.078	10.25	1.65	168.0	16.7	-999	1	0	-999	0
3442285	14.12	1	17	5510.4	111.5	100.9	4.352	0.044	0.038	0.872	0.065	0.052	20.63	1.76	877.0	29.0	-999	1	0	-999	0
3442697	11.91	0	17	5849.8	118.4	106.7	4.370	0.088	0.137	1.043	0.086	0.073	12.85	1.27	510.9	20.1	-999	1	-999	-999	0
3442825	15.664	1	17	4472.4	78.6	73.7	4.611	0.021	0.022	0.696	0.029	0.026	16.65	1.41	671.5	43.8	-999	1	0	-999	0
3442846	13.05	0	17	4593.5	69.8	66.3	4.614	0.015	0.022	0.734	0.024	0.031	24.54	1.88	2552.9	68.2	-999	1	0	-999	0
3443137	15.324	1	17	3654.8	65.5	77.6	4.801	0.010	0.010	0.410	0.011	0.011	35.43	3.00	1220.3	34.0	-999	1	0	-999	0
3443230	15.732	1	17	6184.9	140.6	126.1	4.125	0.084	0.079	1.244	0.081	0.097	3.11	0.22	2270.1	97.7	1	1	0	-999	0
3443300	12.659	1	17	6096.0	212.0	212.0	4.006	0.405	0.135	1.042	0.159	0.159	19.36	1.46	635.8	20.6	-999	2	-999	-999	1
3443439	15.774	1	17	5794.1	108.9	106.3	4.404	0.053	0.064	0.989	0.066	0.073	20.35	2.16	495.5	26.5	-999	1	0	-999	0
3443467	14.368	1	17	4597.4	79.5	73.4	4.629	0.017	0.021	0.688	0.025	0.028	25.94	1.96	1138.1	33.0	-999	1	0	-999	0
3443669	12.366	0	17	6080.8	112.1	114.4	4.304	0.035	0.038	1.120	0.070	0.071	10.55	0.84	50.8	4.5	-999	1	0	-999	0
3443788	15.04	1	17	4448.5	76.2	72.0	4.628	0.018	0.021	0.677	0.025	0.025	15.11	1.35	1360.5	53.4	-999	1	0	-999	0
3443923	15.124	14	17	3661.2	73.6	73.4	4.719	0.012	0.011	0.500	0.012	0.012	45.79	3.49	1838.2	40.0	-999	1	0	-999	0
3444025	15.671	1	17	4544.3	80.3	77.2	4.601	0.023	0.023	0.711	0.031	0.029	26.85	2.02	2033.8	60.2	-999	1	0	-999	0
3444569	15.667	1	17	6077.0	111.6	107.1	4.421	0.037	0.047	1.054	0.058	0.066	5.76	0.50	1174.2	42.1	-999	1	0	-999	0
3444588	15.854	1	17	4247.7	80.4	60.3	4.624	0.025	0.025	0.654	0.029	0.023	36.43	3.04	2543.5	63.8	-999	1	0	0	0
3444654	15.785	2	17	5082.4	96.0	88.1	4.533	0.037	0.040	0.811	0.046	0.047	15.84	2.17	221.3	21.3	-999	1	0	-999	0
3444665	14.584	1	17	5292.3	102.2	96.3	4.503	0.043	0.050	0.853	0.053	0.056	19.79	1.89	1495.6	48.7	-999	1	0	-999	0
3444699	14.338	1	17	5165.7	90.9	86.9	4.563	0.027	0.034	0.786	0.039	0.048	25.59	3.58	108.5	7.1	-999	1	0	-999	0
3444822	15.551	1	17	3648.6	81.6	65.2	4.764	0.011	0.011	0.451	0.012	0.012	33.99	3.14	3260.5	79.6	-999	1	0	-999	0
3444884	12.589	0	17	5398.2	99.8	92.7	4.409	0.041	0.040	0.905	0.065	0.058	5.61	0.38	7103.9	387.4	1	1	0	-999	0
3444978	15.544	4	17	6088.1	113.2	111.4	4.378	0.042	0.053	1.086	0.062	0.073	11.06	1.02	1000.7	52.7	-999	1	0	-999	0
3445068	15.177	1	17	5760.2	113.9	113.6	4.107	0.054	0.056	1.056	0.106	0.079	9.49	0.70	4654.6	205.0	-999	1	0	-999	0
3445089	14.845	1	17	5923.7	115.1	109.7	4.181	0.043	0.048	1.105	0.078	0.087	8.91	0.68	3935.0	178.5	-999	1	0	-999	0
3445151	15.319	1	17	5789.6	117.3	112.9	4.288	0.052	0.053	1.005	0.077	0.077	14.76	1.13	298.6	20.4	-999	1	0	-999	0
3445218	12.174	0	17	6182.9	130.8	135.9	3.682	0.050	0.031	1.438	0.112	0.064	23.83	2.16	71.3	3.4	-999	1	0	-999	0
3445237	15.615	4	17	4990.8	95.4	88.2	4.573	0.026	0.033	0.780	0.039	0.045	20.63	1.82	485.4	24.6	-999	1	0	-999	0
3445443	13.873	1	17	5623.7	92.5	88.5	4.510	0.018	0.028	0.954	0.033	0.045	9.16	0.67	4803.5	208.6	-999	1	0	-999	0
3445447	15.347	1	17	5960.3	118.2	112.7	4.196	0.053	0.056	1.110	0.080	0.086	5.08	0.20	144.9	26.4	-999	1	0	-999	0
3445497	15.21	1	17	6401.9	130.4	128.9	4.239	0.052	0.053	1.015	0.071	0.069	2.58	0.19	1060.5	53.8	1	1	0	-999	0
3445863	15.36	4	17	6299.6	118.6	114.1	4.357	0.036	0.047	1.159	0.058	0.068	4.28	0.39	496.7	25.4	-999	1	0	-999	0
3446150	15.681	1	17	4443.6	84.5	80.0	4.628	0.020	0.023	0.675	0.029	0.027	11.61	0.83	1722.9	80.0	-999	1	0	-999	0
3446239	10.479	0	1	6032.0	114.7	114.8	3.873	0.058	0.034	1.286	0.161	0.064	1.59	0.20	265.8	29.7	-999	1	0	-999	0
3446280	15.157	1	17	5618.5	113.6	111.8	4.385	0.050	0.051	0.937	0.072	0.070	15.95	1.26	621.1	28.9	-999	1	0	-999	0
3446287	14.861	1	17	5778.0	119.6	113.9	4.320	0.047	0.047	0.994	0.076	0.076	18.48	1.94	263.8	14.8	-999	1	0	-999	0
3446366	15.53	1	17	4055.2	70.1	76.5	4.657	0.017	0.016	0.585	0.014	0.014	21.21	1.78	719.6	30.1	-999	1	0	-999	0
3446563	14.661	1	17	4577.0	115.2	92.5	4.575	0.034	0.037	0.733	0.040	0.037	29.17	2.12	573.9	19.3	-999	1	-999	-999	0
3446746	13.435	0	17	5407.6	93.4	93.6	4.489	0.030	0.038	0.921	0.051	0.059	26.13	3.70	349.3	11.4	-999	1	-999	0	0
3446966	13.753	1	17	4557.9	22.8	37.5	4.729	0.010	0.008	0.525	0.009	0.007	42.72	5.29	750.2	19.5	-999	1	0	-999	0
3447283	14.75	1	17	6070.8	128.3	125.1	4.032	0.057	0.051	1.070	0.097	0.074	6.48	0.48	2008.3	111.9	-999	1	0	-999	0
3448007	13.912	1	17	6104.8	111.0	115.6	4.315	0.036	0.039	1.150	0.066	0.071	12.05	0.99	120.6	9.5	-999	1	0	-999	0
3448047	14.842	1	17	5826.5	106.5	103.5	4.428	0.036	0.045	0.997	0.059	0.072	18.22	3.73	287.8	15.5	-999	1	0	-999	0
3448058	15.313	1	17	5107.9	93.1	87.8	4.568	0.025	0.035	0.799	0.040	0.050	20.78	1.69	1838.0	60.4	-999	1	0	-999	0
3448086	14.704	1	17	5238.2	86.1	81.4	4.528	0.024	0.035	0.903	0.039	0.049	21.51	1.84	2298.3	69.2	-999	1	0	-999	0
3448132	14.243	1	17	5811.0	102.1	99.3	4.461	0.027	0.038	0.982	0.049	0.065	11.77	1.11	654.9	30.5	-999	1	0	-999	0
3448193	13.354	0	17	5741.0	156.0	156.0	4.531	0.036	0.204	0.975	0.102	0.114	6.35	0.46	4005.5	208.6	-999	2	-999	-999	1
3448323	15.63	2	17	5322.7	100.3	97.1	4.562	0.025	0.038	0.830	0.041	0.053	17.72	1.41	2734.5	95.0	-999	1	0	-1	0
3448402	12.634	0	17	6062.8	125.1	126.6	3.759	0.061	0.042	1.432	0.186	0.090	37.90	3.27	222.1	6.1	-999	1	0	-999	0
3448404	15.431	1	17	6121.4	119.3	115.0	3.936	0.067	0.072	1.338	0.119	0.116	4.94	0.38	1176.9	87.3	-999	1	0	-999	0
3448496	15.966	4	17	5250.1	103.2	96.6	4.552	0.031	0.044	0.826	0.046	0.054	25.06	2.15	187.0	17.8	-999	1	0	-999	0
3448510	15.563	4	17	5445.6	122.1	118.5	3.928	0.055	0.056	1.035	0.073	0.075	8.92	0.62	7135.8	321.4	-999	1	0	-999	0
3448634	14.517	1	17	6296.5	116.8	110.3	4.383	0.024	0.033	1.143	0.044	0.061	6.72	0.54	1005.8	59.0	-999	1	0	-999	0
3448684	14.24	1	17	5626.8	101.9	94.3	4.549	0.017	0.028	0.883	0.031	0.045	12.79	0.88	6337.1	232.4	-999	1	0	-999	0
3448710	15.711	4	17	4793.4	78.0	71.8	4.495	0.022	0.018	0.790	0.023	0.018	15.21	1.44	1711.2	69.8	-999	1	1	-999	0
3448722	14.52	1	17	5845.1	110.2	108.4	4.362	0.039	0.043	1.073	0.064	0.071	0.40	0.02	207.6	81.3	-999	1	0	-999	0
3448817	13.205	0	17	6626.4	134.6	118.7	4.299	0.022	0.028	1.293	0.045	0.049	0.93	0.06	1196.2	85.8	1	3	0	-999	0
3448833	14.241	1	17	6393.1	125.1	126.1	4.057	0.038	0.038	1.437	0.066	0.066	4.38	0.63	114.3	17.0	-999	1	0	-999	0
3448897	15.307	1	17	6093.9	121.3	123.6	3.828	0.076	0.078	1.408	0.157	0.123	6.85	0.81	514.8	40.4	-999	1	0	-999	0
3448990	13.551	0	17	6222.2	125.7	131.3	4.161	0.031	0.022	1.353	0.049	0.050	14.51	2.33	227.0	11.5	-999	1	0	-999	0
3449001	14.616	1	17	5861.5	116.1	111.7	4.119	0.044	0.051	1.102	0.099	0.086	7.98	0.61	2037.2	102.3	-999	1	0	-999	0
3449032	12.844	0	17	6539.1	125.9	114.6	4.342	0.018	0.027	1.244	0.034	0.045	7.70	0.66	87.8	7.8	-999	1	0	-999	0
3449076	14.734	1	17	6094.5	111.0	105.6	4.442	0.023	0.033	1.046	0.042	0.058	7.86	0.59	3886.2	187.1	-999	1	0	-999	0
3449084	15.136	1	17	5849.1	106.9	106.1	4.410	0.038	0.046	1.022	0.059	0.067	28.98	2.32	483.8	18.6	-999	1	0	-999	0
3449221	14.754	1	17	5620.8	118.3	114.1	4.251	0.158	0.169	0.960	0.088	0.077	15.40	1.29	2173.7	78.0	-999	1	-999	-999	0
3449249	15.225	1	17	5853.0	157.0	192.0	4.529	0.044	0.187	0.990	0.104	0.127	11.45	0.84	754.8	39.7	-999	2	-999	-999	1
3449352	13.249	0	17	5829.8	121.4	116.8	4.317	0.041	0.040	0.953	0.073	0.067	17.75	1.32	289.3	11.8	-999	1	0	-999	0
3449458	12.921	0	17	6318.7	108.7	108.8	4.408	0.018	0.028	1.110	0.034	0.049	12.06	1.89	148.9	8.6	-999	1	0	-999	0
3449663	12.915	0	17	6318.1	132.3	139.0	4.263	0.138	0.205	1.149	0.115	0.108	7.92	0.48	54.1	6.3	-999	1	-999	-999	0
3449877	14.59	1	17	5371.1	129.1	121.5	4.033	0.043	0.043	0.934	0.063	0.062	27.23	2.44	1329.7	37.5	-999	1	0	-999	0
3449953	13.404	0	17	3698.0	74.5	73.7	4.723	0.011	0.012	0.499	0.012	0.012	40.70	3.19	4149.2	85.3	-999	1	0	-999	0
3449982	15.581	2	17	4569.0	137.0	137.0	4.604	0.056	0.024	0.655	0.073	0.049	24.70	2.66	446.7	21.3	-999	2	-999	-999	1
3449988	15.662	4	17	6327.1	127.6	119.3	4.339	0.044	0.053	1.178	0.065	0.073	3.69	0.25	573.1	64.9	-999	1	0	-999	0
3450000	15.841	4	17	5236.0	183.0	183.0	4.635	0.032	0.091	0.767	0.075	0.083	26.12	2.59	684.2	28.7	-999	2	-999	-999	1
3450026	15.532	2	17	5178.1	104.1	94.4	4.504	0.041	0.041	0.832	0.052	0.050	21.67	2.95	190.2	15.3	-999	1	0	-999	0
3450061	15.438	1	17	5367.4	102.9	84.7	4.263	0.045	0.042	0.880	0.053	0.038	11.06	0.89	3386.8	160.5	-999	1	0	-999	0
3452663	15.184	4	17	5949.3	132.3	132.9	4.174	0.043	0.047	1.119	0.085	0.097	19.39	1.85	1588.6	65.9	-999	1	0	-999	0
3452803	14.352	1	17	5032.6	97.6	89.5	4.524	0.032	0.024	0.771	0.045	0.034	36.43	6.36	394.4	13.7	-999	1	0	-999	0
3452854	15.064	1	17	5252.7	99.5	95.4	4.579	0.021	0.033	0.805	0.035	0.049	21.07	1.79	1131.8	43.8	-999	1	0	-999	0
3452906	14.035	1	17	5863.4	106.5	101.6	4.490	0.020	0.032	0.970	0.037	0.056	13.50	1.23	2581.8	100.1	-999	1	0	-999	0
3452943	14.671	1	17	6486.5	132.5	123.3	3.854	0.079	0.076	1.566	0.114	0.126	3.97	0.38	86.9	19.4	-999	1	0	-999	0
3452970	14.616	1	17	5397.2	98.0	97.7	4.536	0.025	0.039	0.867	0.040	0.057	25.22	2.76	1085.2	36.9	-999	1	0	-999	0
3452996	12.887	1	17	5031.0	80.0	70.0	3.897	0.131	0.131	0.917	0.120	0.108	1.77	0.13	12338.7	1194.5	-999	2	-999	-999	1
3453026	11.942	1	17	6488.9	135.2	131.1	3.587	0.068	0.056	2.041	0.135	0.141	2.40	0.18	189.9	20.3	1	1	0	-999	0
3453047	14.908	1	17	5401.7	147.6	131.3	4.371	0.142	0.320	0.884	0.104	0.068	12.36	1.04	1989.8	85.9	-999	1	-999	-999	0
3453158	13.643	1	17	6419.0	132.0	125.3	4.020	0.032	0.034	1.526	0.062	0.068	4.83	0.55	327.5	26.8	-999	1	0	-999	0
3453185	13.167	0	17	5281.9	90.0	87.9	4.532	0.033	0.036	0.813	0.047	0.052	7.40	0.52	6405.3	321.6	-999	1	0	-999	0
3453214	15.562	1	17	5739.2	112.4	107.9	4.457	0.042	0.051	0.935	0.057	0.061	15.40	1.31	1182.8	55.6	-999	1	0	1	0
3453237	13.874	1	17	6186.9	131.4	123.0	4.081	0.033	0.036	1.313	0.058	0.072	10.80	0.97	206.1	13.9	-999	1	0	-999	0
3453260	14.074	1	17	5654.0	152.0	152.0	4.451	0.094	0.175	0.862	0.121	0.074	5.88	0.43	5270.4	299.3	-999	2	-999	-999	1
3453320	13.586	0	17	5560.6	126.8	124.3	3.654	0.025	0.028	1.423	0.054	0.060	37.97	5.20	830.3	24.1	-999	1	0	-999	0
3453401	15.249	4	17	5950.2	123.2	113.8	4.208	0.055	0.056	1.101	0.079	0.086	4.46	0.31	800.3	69.5	-999	1	0	-999	0
3453569	13.901	1	17	4936.4	80.3	75.7	4.577	0.022	0.030	0.781	0.033	0.043	21.96	2.35	3267.7	103.8	-999	1	0	-999	0
3453588	12.326	0	17	6175.1	136.6	119.5	4.140	0.028	0.039	1.256	0.056	0.076	7.09	0.53	73.2	6.8	-999	1	0	-999	0
3453592	13.782	1	17	4788.7	70.8	69.8	4.556	0.026	0.030	0.813	0.036	0.039	10.10	0.75	5857.6	250.2	-999	1	0	-999	0
3453619	15.075	1	17	5792.4	124.4	122.2	4.215	0.049	0.052	1.027	0.084	0.081	26.84	2.44	204.9	13.5	-999	1	0	-999	0
3453682	11.382	0	17	6051.3	116.7	112.6	4.312	0.093	0.096	1.006	0.074	0.069	6.21	0.43	1021.6	57.0	-999	1	-999	-999	0
3454143	13.874	1	17	6053.9	127.4	122.8	3.362	0.065	0.063	1.946	0.110	0.112	7.45	0.77	197.1	16.1	-999	2	0	-999	0
3454249	15.573	2	3	5035.0	92.3	87.4	4.596	0.022	0.031	0.760	0.033	0.039	13.91	1.48	990.3	50.5	-999	1	0	-999	0
3454297	13.722	1	17	5901.6	194.9	311.5	4.436	0.075	0.139	0.993	0.122	0.106	5.73	0.67	2791.9	159.2	-999	1	-999	-999	0
3454407	15.446	1	3	5950.7	127.2	127.4	4.121	0.052	0.060	1.147	0.088	0.097	6.13	0.43	2507.8	147.3	-999	1	0	-999	0
3454565	14.855	1	17	5665.0	122.2	117.1	4.328	0.049	0.049	0.954	0.076	0.071	26.52	2.42	204.6	13.2	-999	1	0	-999	0
3454730	11.962	0	17	6552.9	239.3	175.7	4.106	0.029	0.029	1.379	0.083	0.070	3.33	0.38	208.1	9.4	-999	3	0	-999	0
3454742	14.902	1	17	5513.6	125.7	118.5	4.615	0.016	0.022	0.783	0.026	0.032	19.79	1.73	1650.7	59.2	-999	1	0	-999	0
3454793	15.495	1	17	3690.9	100.3	91.9	4.724	0.040	0.040	0.491	0.045	0.047	1.96	0.15	8492.4	411.9	1	1	-999	-999	0
3455074	11.817	0	17	6956.2	154.3	143.9	4.289	0.017	0.022	1.396	0.035	0.044	2.14	0.23	179.9	10.2	-999	2	0	-999	0
3455147	15.345	1	17	5446.7	105.2	104.8	4.522	0.028	0.043	0.881	0.044	0.059	14.39	1.19	4179.6	156.8	-999	1	0	-999	0
3455259	14.822	1	17	5589.4	122.2	117.5	4.280	0.045	0.046	0.935	0.073	0.068	20.23	2.73	575.8	25.9	-999	1	0	-999	0
3455345	13.04	0	17	5498.5	94.2	90.6	4.498	0.029	0.041	0.903	0.049	0.063	19.66	2.86	1172.2	37.2	-999	1	0	-999	0
3455419	15.394	1	17	5327.2	110.4	92.3	4.391	0.048	0.038	0.861	0.060	0.043	9.76	0.71	2863.0	141.6	-999	1	1	-999	0
3455474	13.321	0	1	6678.7	135.2	132.0	4.081	0.034	0.034	1.428	0.074	0.068	1.83	0.16	342.0	21.0	-999	3	0	-999	0
3455483	11.536	1	17	6450.1	123.0	140.1	4.279	0.027	0.031	1.275	0.056	0.063	1.88	0.13	197.3	22.7	1	1	0	-999	0
3455493	15.531	1	17	4745.8	84.9	83.2	4.646	0.017	0.022	0.675	0.026	0.030	19.67	1.54	511.5	28.3	-999	1	0	-999	0
3455690	12.342	0	17	6560.4	140.9	132.3	3.820	0.031	0.032	1.705	0.079	0.083	25.90	4.34	133.0	6.0	-999	1	0	-999	0
3455787	13.874	2	17	5625.8	99.8	95.3	4.492	0.028	0.039	0.929	0.047	0.061	18.34	2.38	958.1	32.9	-999	3	0	-999	0
3455841	13.672	1	17	6339.2	119.2	114.5	4.403	0.017	0.027	1.130	0.035	0.053	17.69	3.01	370.7	16.4	-999	1	0	-999	0
3456068	15.01	1	17	4594.6	88.8	81.7	4.622	0.019	0.022	0.695	0.027	0.029	38.77	3.79	982.4	28.8	-999	1	0	-999	0
3456560	15.657	1	17	3752.1	77.4	78.3	4.696	0.015	0.015	0.529	0.016	0.016	29.58	4.93	730.3	30.9	-999	1	-999	-999	0
3456628	14.308	1	17	5922.1	110.0	108.0	4.398	0.035	0.044	1.032	0.062	0.075	11.37	0.78	3221.0	131.2	-999	1	0	-999	0
3456711	15.028	1	17	5414.1	141.2	122.5	4.471	0.077	0.118	0.873	0.070	0.066	27.22	2.40	887.7	29.8	-999	1	-999	-999	0
3456881	14.172	1	17	6208.3	112.5	108.9	4.411	0.022	0.033	1.098	0.041	0.060	7.65	0.61	1610.3	90.2	-999	1	0	-999	0
3456906	13.653	1	17	6097.0	120.4	106.9	4.050	0.033	0.050	1.273	0.063	0.117	8.06	0.69	135.9	12.0	-999	1	0	-999	0
3456930	15.395	1	17	5160.8	109.6	102.8	4.542	0.048	0.069	0.810	0.054	0.058	27.04	2.90	449.5	23.6	-999	1	-999	-999	0
3456972	14.572	1	17	5186.0	79.6	75.0	4.170	0.058	0.064	0.886	0.022	0.020	4.71	0.34	12417.2	757.8	-999	1	3	-999	0
3456988	15.27	1	17	4573.2	82.9	77.0	4.621	0.019	0.023	0.695	0.027	0.029	30.84	1.00	859.9	41.4	-999	1	0	-999	0
3457127	14.029	1	17	6028.9	109.9	107.7	4.400	0.030	0.040	1.064	0.054	0.072	16.74	1.15	152.2	10.1	-999	1	0	-999	0
3457337	14.589	1	17	3959.5	76.4	77.0	4.663	0.014	0.014	0.574	0.013	0.013	18.09	1.56	1576.2	64.7	-999	1	0	-999	0
3457355	14.911	1	17	5595.3	118.3	113.4	4.236	0.049	0.049	0.944	0.073	0.068	11.69	0.95	2390.8	108.6	-999	1	0	-999	0
3457493	14.955	1	17	5962.4	111.3	109.2	4.406	0.035	0.045	1.040	0.058	0.072	5.69	0.42	2101.2	136.1	-999	1	0	-999	0
3457539	15.612	4	17	5660.5	106.5	101.4	4.526	0.029	0.038	0.902	0.047	0.053	19.55	2.72	272.5	22.8	-999	1	0	-999	0
3457542	15.158	1	17	5389.1	99.3	97.1	4.561	0.022	0.035	0.842	0.037	0.051	10.08	0.31	422.5	30.2	-999	1	0	-999	0
3457557	13.136	0	17	6383.2	129.0	127.0	4.027	0.031	0.033	1.426	0.067	0.067	14.37	1.67	116.2	7.4	-999	1	0	-999	0
3457625	12.333	0	17	6334.4	169.3	164.9	4.069	0.234	0.277	1.249	0.257	0.174	4.10	0.45	230.6	18.9	-999	1	-999	-999	0
3457639	15.936	2	17	5847.2	115.0	111.2	4.376	0.072	0.086	1.008	0.073	0.075	7.82	0.50	396.7	42.4	-999	1	0	-999	0
3457683	12.755	0	17	5238.9	91.4	83.2	4.502	0.036	0.038	0.858	0.053	0.053	17.63	1.72	215.5	9.6	-999	1	0	-999	0
3457693	15.459	1	17	5791.3	115.6	113.8	4.179	0.067	0.069	1.040	0.091	0.082	6.48	0.45	1018.5	71.9	-999	1	0	-999	0
3457746	15.714	2	17	5532.9	105.3	101.1	4.502	0.036	0.050	0.902	0.051	0.060	16.30	1.28	2191.2	90.6	-999	1	0	-999	0
3457752	15.464	1	17	5894.0	159.0	177.0	4.599	0.036	0.153	0.854	0.079	0.095	2.54	0.17	1988.5	190.1	-999	2	-999	-999	1
3457878	15.287	4	17	6110.3	126.7	113.6	4.001	0.064	0.070	1.291	0.099	0.112	5.24	0.48	535.5	47.8	-999	1	0	-999	0
3458079	14.483	1	17	5659.3	102.4	95.7	4.550	0.019	0.028	0.882	0.033	0.043	22.73	4.50	163.4	10.6	-999	1	0	-999	0
3458161	13.606	0	17	4725.5	80.5	74.2	4.603	0.022	0.022	0.705	0.032	0.029	27.80	2.70	1511.0	47.6	-999	1	0	-999	0
3458200	15.904	4	17	5606.3	118.5	114.9	4.376	0.069	0.071	0.935	0.071	0.070	22.12	2.20	473.9	30.3	-999	1	0	-999	0
3458299	15.25	1	17	5626.3	118.8	114.0	4.180	0.058	0.057	0.969	0.078	0.072	10.83	0.94	2001.4	94.0	-999	1	0	-999	0
3458422	12.763	0	17	5091.6	53.1	40.3	4.332	0.017	0.015	0.872	0.018	0.011	23.05	2.07	3485.6	108.1	-999	1	1	-999	0
3458489	15.82	4	17	5420.6	112.4	97.2	4.328	0.068	0.065	0.885	0.064	0.050	23.70	2.36	628.6	33.9	-999	1	0	-999	0
3458698	15.666	4	17	5249.0	185.0	185.0	4.560	0.084	0.063	0.697	0.092	0.046	2.56	0.17	8730.4	752.8	1	2	-999	-999	1
3458776	13.734	1	17	6224.2	128.6	126.1	4.086	0.032	0.040	1.223	0.060	0.095	15.12	1.98	479.9	11.2	-999	1	0	-999	0
3458796	11.93	0	17	6376.0	181.0	227.0	4.008	0.350	0.150	1.145	0.188	0.188	5.31	1.24	185.7	13.7	-999	2	0	-999	1
3459050	15.116	1	17	5109.6	52.6	51.9	4.341	0.025	0.026	0.862	0.017	0.014	25.40	2.18	2057.2	71.8	-999	1	1	-999	0
3459068	13.498	0	17	5919.0	142.0	178.0	4.490	0.065	0.195	0.954	0.119	0.119	6.05	0.48	3744.7	203.2	-999	2	-999	-999	1
3459079	13.823	2	17	4872.3	87.5	80.8	4.593	0.021	0.028	0.751	0.032	0.040	7.87	0.58	3039.2	153.0	-999	1	0	-999	0
3459135	15.139	1	17	4735.0	82.9	78.7	4.546	0.029	0.022	0.763	0.036	0.028	45.47	5.16	1207.9	35.6	-999	1	0	-999	0
3459143	14.168	1	17	6036.4	113.9	106.1	4.080	0.041	0.049	1.221	0.072	0.109	9.53	0.65	307.7	20.4	-999	1	0	-999	0
3459462	15.525	4	17	5517.5	115.8	111.0	4.362	0.136	0.251	0.915	0.088	0.071	16.44	0.97	182.8	19.3	-999	1	-999	-999	0
3459504	13.01	0	17	6177.4	134.6	120.0	4.154	0.029	0.040	1.229	0.061	0.083	21.96	1.65	278.0	11.1	-999	1	0	-999	0
3459709	15.28	1	17	4885.3	92.1	86.4	4.604	0.021	0.028	0.740	0.032	0.039	32.02	1.98	657.1	34.0	-999	1	0	-999	0
3459775	13.432	1	17	6495.1	129.2	128.5	4.035	0.037	0.037	1.443	0.072	0.067	17.58	1.31	385.0	8.7	-999	1	0	-999	0
3459796	13.981	1	17	6079.3	117.7	107.1	4.056	0.034	0.049	1.260	0.065	0.116	11.26	0.82	275.1	17.0	-999	1	0	-999	0
3459866	13.995	1	17	5790.6	93.1	97.9	3.985	0.031	0.050	1.376	0.055	0.130	8.03	0.58	901.1	51.5	-999	1	0	-999	0
3459917	15.387	1	17	4285.9	83.2	75.2	4.616	0.024	0.024	0.671	0.030	0.026	23.54	1.78	4892.3	157.7	-999	1	0	-999	0
3460145	15.075	1	3	5813.0	117.7	113.6	4.323	0.054	0.055	1.007	0.076	0.077	20.76	1.82	673.8	26.4	-999	1	0	-999	0
3525466	14.872	1	17	5817.9	119.9	115.5	4.401	0.048	0.050	0.883	0.066	0.061	15.64	1.06	268.2	16.3	-999	1	0	-999	0
3525540	13.258	0	17	6234.0	130.3	114.6	4.176	0.039	0.037	1.187	0.060	0.077	9.90	0.70	76.7	7.1	-999	1	0	-999	0
3525674	14.232	1	17	5561.0	121.4	122.9	4.146	0.051	0.050	1.026	0.082	0.067	25.06	2.40	126.4	7.4	-999	1	0	-999	0
3525744	14.71	1	17	6319.9	123.2	116.3	4.350	0.028	0.041	1.176	0.052	0.068	8.88	2.15	104.8	13.7	-999	1	0	-999	0
3525746	16.649	6	6	4201.6	82.2	56.7	4.632	0.031	0.029	0.635	0.029	0.023	25.58	1.96	4647.8	167.5	-999	1	0	-999	0
3525783	15.832	1	17	4039.0	81.2	79.0	4.634	0.016	0.016	0.604	0.015	0.015	7.98	0.55	8427.7	402.2	-999	1	0	-999	0
3525786	14.085	1	17	5255.4	107.9	97.0	4.487	0.041	0.039	0.849	0.057	0.054	30.21	4.16	468.2	14.4	-999	1	0	-999	0
3525849	15.19	1	17	5285.0	158.0	158.0	4.444	0.132	0.231	0.807	0.112	0.060	13.52	0.99	656.7	32.9	-999	2	-999	-999	1
3525872	13.663	1	17	6612.5	137.4	135.9	4.240	0.032	0.034	1.325	0.063	0.057	4.96	0.59	140.5	15.0	-999	1	0	-999	0
3525933	14.587	1	17	4914.0	146.0	131.0	4.575	0.066	0.039	0.684	0.095	0.047	31.49	2.59	1209.4	32.1	-999	2	-999	-999	1
3526143	15.016	1	17	6276.5	127.7	125.0	4.276	0.048	0.054	1.199	0.068	0.079	2.44	0.17	2240.8	204.0	1	1	0	-999	0
3526312	15.515	1	17	4229.0	78.2	53.8	4.650	0.020	0.031	0.633	0.019	0.018	24.71	1.85	2959.0	85.4	-999	1	0	-999	0
3526337	15.351	1	17	4453.6	76.1	75.2	4.635	0.020	0.020	0.650	0.023	0.020	27.61	2.38	1289.7	39.2	-999	1	0	-999	0
3526345	13.177	0	17	6272.3	127.9	116.1	3.843	0.040	0.051	1.424	0.119	0.114	20.10	1.50	81.3	5.0	-999	1	0	-999	0
3526465	15.806	4	17	5058.9	94.7	87.4	4.517	0.041	0.038	0.810	0.048	0.043	19.39	1.64	2581.5	88.0	-999	1	0	-999	0
3526472	14.315	1	17	5180.9	86.9	82.7	4.554	0.020	0.031	0.866	0.033	0.043	25.58	3.54	538.8	17.9	-999	1	0	-999	0
3526525	14.232	1	17	6372.0	138.5	124.4	4.080	0.040	0.042	1.339	0.066	0.068	4.84	0.52	187.9	20.4	-999	1	0	-999	0
3526555	15.212	1	17	5328.4	100.9	97.3	4.550	0.026	0.039	0.844	0.040	0.055	0.53	0.03	161.7	80.4	-999	1	0	-999	0
3526570	15.331	1	17	5860.1	115.5	108.5	4.165	0.054	0.058	1.081	0.090	0.086	10.25	0.78	3248.6	149.1	-999	1	0	-999	0
3526685	15.51	1	17	4997.5	86.2	85.4	4.606	0.024	0.029	0.720	0.032	0.035	30.42	0.81	467.2	27.1	-999	1	0	-999	0
3526705	13.859	1	17	5744.0	94.7	94.1	4.487	0.019	0.030	0.987	0.035	0.050	29.57	4.69	324.7	5.4	-999	1	0	-999	0
3526826	15.169	1	17	5179.2	102.4	95.4	4.548	0.029	0.038	0.823	0.042	0.053	13.15	0.95	5426.0	201.4	-999	1	0	-999	0
3527038	15.759	1	17	3818.4	66.9	76.6	4.731	0.012	0.012	0.498	0.012	0.012	43.32	3.96	1111.7	30.0	-999	1	0	-999	0
3527088	15.707	1	17	3758.0	84.0	103.0	4.776	0.045	0.040	0.510	0.032	0.049	20.64	1.95	387.6	23.0	-999	2	0	-999	1
3527214	13.859	1	17	5931.6	111.7	101.8	4.513	0.017	0.026	0.947	0.031	0.045	17.45	1.57	908.4	31.9	-999	1	0	-999	0
3527281	12.898	0	17	4382.4	70.6	67.7	4.625	0.017	0.021	0.692	0.023	0.025	10.83	0.79	3021.1	120.6	-999	1	0	-999	0
3527308	15.571	1	17	3858.4	79.5	73.4	4.693	0.013	0.013	0.539	0.013	0.013	28.58	2.11	1329.8	40.8	-999	1	0	-999	0
3527398	12.503	0	17	5151.7	78.7	78.6	4.525	0.027	0.036	0.884	0.042	0.051	33.72	7.01	218.8	6.6	-999	1	0	-999	0
3527521	12.636	0	17	6723.8	138.6	148.4	4.168	0.034	0.033	1.385	0.074	0.062	1.68	0.14	203.1	27.5	-999	1	0	-999	0
3527577	14.996	1	17	5888.7	106.5	101.3	4.471	0.025	0.036	0.988	0.043	0.059	14.93	1.63	377.8	20.9	-999	1	0	-999	0
3527829	14.339	1	17	4856.4	80.9	73.4	4.560	0.028	0.027	0.771	0.040	0.038	16.88	1.24	2479.4	82.5	-999	1	0	-999	0
3527869	12.613	0	17	6073.2	111.9	103.0	4.152	0.033	0.036	1.191	0.059	0.085	3.65	0.33	1430.1	100.6	-999	1	0	-999	0
3527979	14.628	1	17	4279.9	72.8	62.3	4.635	0.018	0.019	0.655	0.022	0.018	17.23	1.36	2042.6	69.2	-999	1	0	-999	0
3527993	15.011	1	17	5681.2	116.4	114.9	4.117	0.056	0.054	1.015	0.088	0.075	7.44	0.65	1589.0	86.5	-999	1	0	-999	0
3528068	15.167	1	17	5638.9	114.4	109.0	4.232	0.051	0.052	0.960	0.074	0.070	12.53	1.00	606.7	32.2	-999	1	0	-999	0
3528198	13.04	0	17	4654.0	129.0	162.0	4.749	0.049	0.025	0.517	0.032	0.025	5.80	0.19	18007.5	1356.4	-999	2	-999	-999	1
3528574	14.566	1	17	5660.7	103.9	100.9	4.419	0.042	0.047	0.950	0.068	0.071	21.24	2.12	241.4	12.1	-999	1	0	-999	0
3528588	15.26	1	17	3836.2	80.2	72.7	4.698	0.012	0.012	0.533	0.012	0.013	15.75	1.17	2215.4	81.1	-999	1	0	-999	0
3528620	14.039	10	10	6137.5	131.8	116.1	4.166	0.042	0.039	1.202	0.066	0.089	11.38	0.63	93.2	9.1	-999	1	0	-999	0
3528662	12.764	0	17	6017.1	114.8	103.9	4.140	0.034	0.041	1.171	0.068	0.094	16.39	2.75	177.5	8.1	-999	1	0	-999	0
3528673	14.611	1	17	5616.7	121.5	118.7	3.783	0.062	0.060	1.245	0.087	0.092	9.04	0.66	3442.6	155.0	-999	1	0	-999	0
3528807	14.197	1	17	5684.4	118.9	109.5	3.880	0.039	0.038	1.166	0.065	0.071	30.27	1.92	100.5	6.0	-999	1	0	-999	0
3528848	15.434	1	17	5174.0	85.4	76.6	4.398	0.034	0.028	0.842	0.037	0.027	23.22	2.30	815.7	30.7	-999	1	0	-999	0
3528871	14.763	1	17	5610.8	110.2	107.6	4.408	0.045	0.048	0.935	0.071	0.070	23.05	3.01	377.5	15.9	-999	1	0	-999	0
3528986	14.118	1	17	4477.9	86.5	82.7	4.600	0.029	0.029	0.705	0.035	0.034	22.12	1.86	1844.1	54.3	-999	1	-999	-999	0
3529002	13.471	0	17	5683.6	121.4	107.5	3.883	0.034	0.031	1.222	0.056	0.063	27.76	2.38	114.5	5.4	-999	1	0	-999	0
3529003	15.238	1	17	6205.7	124.7	119.9	4.068	0.063	0.063	1.289	0.075	0.099	7.70	0.70	1235.8	70.7	-999	1	0	-999	0
3529021	15.209	1	17	5660.8	106.2	102.4	4.468	0.035	0.047	0.943	0.054	0.065	17.96	1.53	1485.9	53.6	-999	1	0	-999	0
3529056	13.933	1	17	5966.6	109.9	108.1	4.389	0.033	0.041	1.049	0.064	0.075	21.55	3.04	59.0	5.4	-999	1	0	-999	0
3529147	13.925	1	17	5884.8	116.2	113.3	4.284	0.041	0.044	1.043	0.075	0.078	14.29	1.46	1127.3	44.7	-999	1	0	-999	0
3529373	13.763	1	17	5963.5	123.7	112.9	4.189	0.037	0.043	1.092	0.075	0.080	25.34	2.45	14.9	3.6	-999	1	0	-999	0
3529497	15.762	2	17	5149.4	64.9	60.2	4.322	0.030	0.031	0.866	0.020	0.016	1.03	0.07	29734.0	3800.8	1	1	1	-999	0
3530177	16.624	4	4	4928.1	99.4	92.9	4.544	0.040	0.042	0.783	0.043	0.041	32.16	2.34	545.3	43.2	-999	1	0	-999	0
3530244	14.569	1	17	5429.1	86.9	88.0	4.573	0.013	0.020	0.867	0.024	0.030	17.11	1.40	1793.2	61.5	-999	1	0	-999	0
3530245	13.475	0	17	6032.3	107.1	103.0	4.454	0.019	0.031	1.029	0.037	0.058	16.43	1.06	36.8	4.6	-999	1	0	-999	0
3530274	13.895	2	17	5331.3	116.5	93.3	4.406	0.039	0.032	0.862	0.064	0.047	18.34	1.87	426.7	16.8	-999	1	0	-999	0
3530287	15.696	1	17	4422.0	132.0	132.0	4.677	0.059	0.027	0.554	0.056	0.038	25.06	3.33	81.9	12.6	-999	2	-999	-999	1
3530387	15.412	4	17	4339.3	83.6	84.4	4.658	0.017	0.019	0.634	0.021	0.020	0.53	0.04	14244.3	2577.5	1	1	0	-999	0
3530397	15.362	1	17	5678.7	115.6	111.8	4.364	0.053	0.053	0.957	0.074	0.072	22.41	2.87	241.6	15.3	-999	1	0	-999	0
3530450	13.56	0	17	6158.5	126.2	113.6	4.081	0.032	0.041	1.271	0.063	0.104	14.54	0.95	74.8	6.4	-999	1	0	-999	0
3530481	14.715	1	17	5763.6	95.7	98.4	4.529	0.020	0.029	0.910	0.032	0.041	14.18	1.31	1106.6	44.8	-999	1	0	-999	0
3530492	14.932	1	17	5221.2	79.8	71.3	4.322	0.027	0.024	0.864	0.029	0.022	21.81	2.33	1278.5	41.7	-999	1	1	-999	0
3530640	14.266	1	17	5502.0	97.3	94.2	4.538	0.021	0.035	0.883	0.035	0.055	19.80	1.68	332.7	14.3	-999	1	0	-999	0
3530659	14.908	1	17	5078.0	96.3	87.6	4.495	0.042	0.035	0.815	0.049	0.039	22.12	3.62	569.7	22.0	-999	1	0	-999	0
3530826	16.907	6	6	4154.0	56.6	80.5	4.622	0.030	0.023	0.626	0.021	0.020	33.99	2.81	855.9	60.4	-999	1	0	-999	0
3531121	16.64	4	6	3914.8	88.5	89.2	4.686	0.015	0.014	0.549	0.016	0.017	29.79	2.28	913.7	54.7	-999	1	0	-999	0
3531176	15.51	1	17	3737.6	80.3	69.4	4.730	0.012	0.012	0.493	0.012	0.012	21.36	1.52	2415.0	76.8	-999	1	0	-999	0
3531315	13.23	0	17	6176.8	128.9	113.7	4.229	0.033	0.041	1.187	0.065	0.082	20.50	2.35	252.3	10.0	-999	1	0	-999	0
3532032	15.889	1	17	5349.4	110.7	95.2	4.398	0.056	0.049	0.866	0.062	0.048	17.72	1.57	2895.5	102.5	-999	1	0	-999	0
3532172	13.809	1	17	5393.4	131.3	123.3	3.814	0.034	0.039	1.146	0.065	0.080	17.50	2.00	71.8	6.2	-999	1	0	-999	0
3532233	15.745	1	17	4602.2	83.6	77.9	4.565	0.027	0.020	0.742	0.032	0.025	40.98	6.54	875.8	26.1	-999	1	0	-999	0
3532240	13.828	1	17	6346.1	124.3	133.2	4.224	0.035	0.039	1.253	0.059	0.072	3.01	0.21	153.7	21.0	-999	1	0	-999	0
3532480	15.756	2	17	5149.3	83.7	77.5	4.363	0.036	0.038	0.853	0.027	0.023	29.79	2.33	2151.2	60.5	-999	1	1	-999	0
3532491	14.142	1	17	5686.3	123.4	115.4	4.273	0.041	0.043	1.003	0.072	0.071	22.46	2.81	394.6	14.8	-999	1	0	-999	0
3532555	14.124	1	17	4835.8	81.3	76.6	4.596	0.020	0.027	0.745	0.032	0.039	28.78	4.47	512.7	15.9	-999	1	0	-999	0
3532892	13.818	1	17	6283.4	122.5	115.6	4.437	0.017	0.024	1.076	0.033	0.048	13.13	1.82	743.2	15.4	-999	1	0	-999	0
3532911	15.513	1	17	5204.8	100.4	95.3	4.581	0.023	0.034	0.797	0.034	0.042	27.23	2.24	706.3	26.2	-999	1	0	-999	0
3532922	15.712	1	17	3629.0	80.2	64.9	4.771	0.010	0.011	0.442	0.011	0.011	37.97	2.40	1456.5	38.9	-999	1	0	-999	0
3533109	14.99	1	17	4201.1	66.1	46.7	4.625	0.029	0.027	0.639	0.022	0.018	21.21	2.06	646.6	25.0	-999	1	0	-999	0
3533183	13.973	1	17	6374.8	141.5	125.1	4.161	0.038	0.040	1.175	0.057	0.081	4.04	0.42	601.8	47.3	-999	1	0	-999	0
3533220	14.679	1	17	4297.8	72.8	61.5	4.627	0.019	0.015	0.651	0.021	0.017	14.19	1.09	1393.4	54.4	-999	1	0	-999	0
3533270	15.925	2	17	4931.9	103.1	95.2	4.583	0.025	0.032	0.764	0.038	0.042	32.60	4.42	1500.1	44.6	-999	1	0	-999	0
3533312	14.372	14	15	6212.9	104.7	100.0	4.421	0.015	0.019	1.131	0.029	0.034	6.26	0.44	3926.4	209.6	-999	1	0	-999	0
3533398	14.749	1	17	5352.9	180.8	127.2	4.516	0.028	0.038	0.871	0.051	0.063	24.54	2.04	1997.4	57.2	-999	1	0	-999	0
3533437	15.861	1	17	4012.8	77.8	77.4	4.638	0.015	0.015	0.599	0.014	0.014	30.00	2.11	2421.8	67.5	-999	1	0	-999	0
3533476	13.848	1	17	6135.9	133.2	128.2	3.910	0.054	0.040	1.247	0.139	0.068	25.88	2.67	231.8	5.9	-999	1	0	-999	0
3533483	14.664	4	17	5248.2	96.6	90.5	4.583	0.023	0.033	0.784	0.033	0.044	26.28	4.15	480.6	17.2	-999	1	0	-1	0
3533494	14.495	1	17	5223.0	156.0	140.0	4.646	0.040	0.065	0.690	0.066	0.048	24.88	2.08	303.3	12.6	-999	2	-999	-999	1
3533498	14.96	1	17	6122.2	119.7	117.3	3.914	0.053	0.060	1.362	0.114	0.119	2.98	0.22	1337.1	117.4	1	1	0	-999	0
3533530	13.043	0	17	5622.8	116.2	113.5	3.844	0.032	0.034	1.183	0.062	0.067	46.75	6.77	590.0	13.4	-999	1	0	-999	0
3533534	14.25	1	17	4624.0	72.7	69.8	4.598	0.021	0.023	0.722	0.031	0.030	8.98	0.64	6001.6	263.1	-999	1	0	-999	0
3533566	13.143	0	17	6187.4	133.0	128.0	4.231	0.034	0.025	1.309	0.057	0.047	9.59	0.77	183.5	5.7	-999	1	0	-999	0
3533706	14.143	1	17	5402.0	103.3	101.9	4.520	0.027	0.039	0.877	0.045	0.061	17.23	1.33	4228.4	135.0	-999	1	0	-999	0
3533948	13.887	1	17	6002.0	119.8	123.1	3.896	0.057	0.044	1.276	0.156	0.077	19.85	1.95	228.2	10.4	-999	1	0	-999	0
3533967	14.635	1	17	4715.9	74.4	72.6	4.551	0.029	0.022	0.769	0.037	0.029	45.47	5.86	761.3	18.3	-999	1	0	-999	0
3534044	13.113	0	17	5964.1	120.3	129.1	3.798	0.059	0.043	1.339	0.170	0.075	6.00	0.46	418.0	26.6	-999	1	0	-999	0
3534076	15.166	1	17	5487.9	115.8	111.1	4.421	0.076	0.090	0.920	0.063	0.060	18.23	2.71	183.5	14.0	-999	1	-999	1	0
3534089	15.443	1	17	3685.9	77.1	69.1	4.739	0.011	0.011	0.480	0.012	0.012	47.08	3.64	1504.7	34.4	-999	1	0	-999	0
3534117	15.642	1	17	5573.5	111.9	110.7	4.425	0.050	0.055	0.925	0.067	0.069	8.44	0.63	3505.4	171.8	-999	1	0	-999	0
3534131	12.895	0	17	5497.6	92.1	91.7	4.496	0.029	0.039	0.904	0.048	0.057	17.57	1.61	1841.4	58.7	-999	1	0	-999	0
3534259	14.773	1	17	5190.4	82.9	75.4	4.404	0.027	0.020	0.825	0.034	0.025	13.90	1.11	3818.4	138.6	-999	1	1	-999	0
3534276	15.05	1	17	4190.4	51.7	59.6	4.609	0.033	0.023	0.644	0.022	0.016	13.99	0.51	2839.4	150.0	-999	1	0	-999	0
3534319	13.416	0	17	5669.6	127.4	121.5	3.849	0.032	0.034	1.119	0.061	0.063	24.16	3.32	146.8	6.6	-999	1	0	-999	0
3534471	11.752	0	17	5938.7	104.6	105.0	4.002	0.037	0.046	1.253	0.103	0.091	13.21	0.86	111.8	2.8	-999	1	0	-999	0
3534605	15.804	4	17	5136.8	113.8	107.8	4.530	0.036	0.041	0.821	0.049	0.051	7.50	0.54	2789.6	151.1	-999	1	0	-999	0
3534620	12.371	0	17	6412.2	129.9	111.9	4.309	0.024	0.029	1.270	0.045	0.058	6.28	0.57	85.5	7.7	-999	1	0	-999	0
3534622	12.935	0	17	5959.5	100.6	98.3	4.487	0.020	0.030	0.966	0.035	0.049	16.39	2.93	367.2	14.3	-999	1	0	-999	0
3534783	13.059	0	17	6466.8	151.3	143.2	4.070	0.028	0.028	1.404	0.072	0.064	2.64	0.39	226.3	24.8	-999	1	0	-999	0
3538890	14.748	1	17	6008.0	109.8	108.3	4.372	0.032	0.042	1.105	0.058	0.068	14.69	0.31	114.7	12.1	-999	1	0	-999	0
3538913	15.303	1	17	5082.4	125.1	117.6	3.982	0.119	0.096	0.886	0.048	0.035	25.76	2.09	1444.3	44.2	-999	1	-999	-999	0
3539172	13.917	1	17	5992.9	123.0	119.9	4.206	0.182	0.251	1.113	0.168	0.117	18.96	1.95	593.3	21.5	-999	1	-999	-999	0
3539331	14.597	1	17	4461.3	76.8	71.3	4.604	0.022	0.017	0.686	0.027	0.022	1.51	0.10	16834.9	1766.4	1	1	0	-999	0
3539360	15.194	1	17	5143.2	96.2	89.3	4.606	0.019	0.028	0.757	0.031	0.043	31.27	1.33	500.4	25.6	-999	1	0	-999	0
3539449	13.188	0	17	5940.5	110.6	113.9	4.338	0.037	0.038	1.115	0.066	0.071	22.58	4.63	49.2	3.9	-999	1	0	-999	0
3539475	12.738	0	17	4661.3	73.4	68.8	4.591	0.022	0.023	0.736	0.031	0.033	25.40	1.81	4578.0	118.1	-999	1	0	-999	0
3539494	15.661	4	17	5067.8	128.0	118.3	4.377	0.134	0.625	0.846	0.118	0.066	24.37	2.02	1793.1	56.9	-999	1	-999	-999	0
3539632	12.992	0	17	5587.5	88.4	85.2	4.516	0.013	0.021	0.981	0.027	0.036	3.05	0.21	16602.6	1223.7	1	1	0	-999	0
3539768	14.069	10	10	6144.5	133.5	115.1	4.167	0.044	0.041	1.206	0.066	0.088	3.47	0.23	3702.4	264.3	-999	1	0	-999	0
3539770	15.414	1	17	3905.1	78.4	76.7	4.682	0.016	0.015	0.553	0.015	0.016	31.71	2.22	1626.1	44.6	-999	1	-999	-999	0
3539802	15.263	1	17	5653.3	103.0	98.6	4.488	0.029	0.039	0.950	0.046	0.054	17.35	1.86	1448.0	56.8	-999	1	0	-999	0
3539917	12.154	1	17	6463.8	139.2	119.4	4.252	0.032	0.032	1.294	0.058	0.054	4.36	0.29	118.2	10.8	-999	1	0	-999	0
3540012	15.815	2	17	4676.5	91.3	83.9	4.615	0.021	0.025	0.708	0.032	0.033	10.83	1.00	933.8	53.8	-999	1	0	-999	0
3540171	15.528	2	17	6154.6	118.3	115.5	4.337	0.049	0.057	1.125	0.066	0.076	1.37	0.11	21.4	42.2	-999	1	0	-999	0
3540349	14.386	1	17	5920.7	128.5	125.2	3.853	0.059	0.043	1.273	0.136	0.075	11.84	0.83	2732.8	108.1	-999	1	0	-999	0
3540472	14.945	1	17	3692.0	66.0	66.0	4.803	0.044	0.028	0.457	0.033	0.037	39.86	4.00	738.8	20.6	-999	2	-999	-999	1
3540492	13.082	0	17	5996.3	126.6	125.3	3.865	0.034	0.035	1.193	0.062	0.067	20.06	1.94	121.0	6.1	-999	1	0	-999	0
3540550	13.584	0	17	5935.8	125.7	125.0	3.907	0.058	0.039	1.249	0.149	0.069	17.38	2.21	74.7	5.9	-999	1	0	-999	0
3540672	11.683	0	17	6106.0	150.0	129.8	4.199	0.031	0.041	1.178	0.074	0.094	19.38	1.77	99.5	4.2	-999	1	0	-999	0
3540709	13.098	0	17	5530.9	100.1	99.9	4.453	0.038	0.043	0.902	0.061	0.062	16.74	1.48	1260.2	42.2	-999	1	0	-999	0
3540728	12.596	0	17	5119.6	65.7	55.4	4.343	0.029	0.029	0.869	0.024	0.017	2.09	0.14	13599.3	1208.4	1	1	3	-999	0
3540780	14.022	1	17	5723.9	117.6	110.9	4.267	0.043	0.045	0.985	0.075	0.074	26.45	1.88	585.4	9.1	-999	1	0	-999	0
3540789	13.918	1	17	5658.1	100.2	97.2	4.521	0.020	0.032	0.915	0.036	0.053	25.19	3.24	1105.8	15.8	-999	1	0	-999	0
3540822	15.478	1	17	5466.8	112.8	106.9	4.421	0.051	0.052	0.896	0.068	0.063	4.97	0.27	77.4	24.6	-999	1	0	-999	0
3540977	14.46	1	17	6300.0	128.1	124.3	4.018	0.038	0.046	1.304	0.061	0.103	17.21	1.11	197.1	5.9	-999	1	0	-999	0
3541058	12.702	0	17	4911.5	77.8	71.8	4.549	0.029	0.030	0.803	0.041	0.042	55.97	9.59	250.0	7.2	-999	1	0	-999	0
3541121	13.653	1	17	5957.2	115.1	114.3	4.088	0.112	0.113	1.195	0.109	0.102	26.63	1.94	326.5	5.5	-999	1	-999	-999	0
3541211	14.112	1	17	6151.7	135.9	128.2	4.388	0.028	0.035	1.067	0.058	0.071	3.08	0.21	958.1	80.9	-999	1	0	-999	0
3541346	15.379	1	17	4303.6	95.2	103.2	4.674	0.016	0.019	0.614	0.018	0.019	0.90	0.06	23901.3	3267.1	1	1	0	-999	0
3541607	14.235	1	17	5516.9	99.5	99.4	4.489	0.031	0.042	0.908	0.052	0.064	17.11	1.47	4227.6	135.7	-999	1	0	-999	0
3541628	15.757	1	17	4604.6	85.6	79.7	4.614	0.020	0.024	0.704	0.030	0.030	28.38	2.23	2475.9	69.8	-999	1	0	-999	0
3541639	12.571	0	17	6739.3	140.0	131.8	4.198	0.038	0.039	1.396	0.070	0.061	17.07	1.25	63.9	4.2	-999	1	0	-999	0
3541738	13.892	1	17	5687.7	119.3	118.4	3.774	0.031	0.034	1.282	0.058	0.070	29.99	2.87	78.4	5.0	-999	1	0	-999	0
3541742	15.674	1	17	5558.7	108.0	101.6	4.565	0.030	0.030	0.847	0.045	0.054	10.38	0.78	627.7	41.0	-999	1	-999	-999	0
3541805	14.945	1	17	5544.8	100.4	97.0	4.531	0.022	0.035	0.892	0.038	0.054	27.99	4.00	1199.7	35.0	-999	1	0	-999	0
3541894	14.172	1	17	5688.7	103.9	96.7	4.496	0.024	0.036	0.940	0.042	0.060	18.60	1.50	2211.2	70.2	-999	1	0	-999	0
3541938	15.593	4	17	5875.7	118.2	116.7	4.359	0.054	0.059	1.023	0.072	0.078	25.90	1.86	102.3	12.2	-999	1	0	-999	0
3541946	13.597	1	17	5533.1	87.2	85.3	4.499	0.022	0.033	0.950	0.041	0.052	15.75	1.36	2549.0	85.9	-999	1	0	0	0
3542050	15.61	1	17	5685.3	115.5	110.8	4.376	0.055	0.057	0.958	0.073	0.072	4.34	0.31	8794.9	564.1	-999	1	0	-999	0
3542117	14.94	4	17	4022.1	82.1	88.5	4.607	0.012	0.011	0.625	0.010	0.011	22.74	1.76	3488.0	100.1	-999	1	0	-1	0
3542119	12.728	0	17	6452.5	125.5	112.3	3.702	0.031	0.030	1.836	0.071	0.072	2.20	0.14	208.8	24.6	1	3	0	-999	0
3542309	13.569	0	17	5133.5	67.5	60.2	4.363	0.018	0.015	0.852	0.021	0.016	26.67	2.56	1047.5	30.9	-999	1	1	-999	0
3542352	12.554	1	17	6015.9	100.5	88.9	3.815	0.026	0.036	1.645	0.047	0.125	12.90	0.93	219.2	5.2	-999	1	0	-999	0
3542365	13.518	0	17	6103.9	123.1	120.5	4.328	0.033	0.040	1.114	0.073	0.080	7.76	0.92	509.9	28.6	-999	1	0	-999	0
3542480	15.505	1	17	4247.8	144.5	72.9	4.608	0.033	0.034	0.664	0.052	0.034	14.69	1.07	2637.1	99.9	-999	1	-999	-999	0
3542520	14.305	1	17	4234.6	68.3	47.5	4.598	0.027	0.024	0.671	0.031	0.021	20.49	1.57	941.5	31.4	-999	1	0	-999	0
3542551	13.98	1	17	6177.9	124.8	118.2	4.252	0.041	0.039	1.170	0.069	0.081	12.16	1.45	77.0	8.0	-999	1	0	-999	0
3542588	13.599	1	17	6360.8	118.5	116.8	4.353	0.023	0.034	1.188	0.044	0.065	7.16	0.63	89.7	9.9	-999	1	0	-1	0
3542684	13.912	1	17	5820.2	101.2	98.9	4.477	0.023	0.034	0.974	0.041	0.055	24.54	1.95	402.5	13.9	-999	1	0	-999	0
3542700	15.792	4	17	5730.2	120.1	115.9	3.987	0.088	0.077	1.101	0.095	0.084	8.54	0.66	1692.4	93.4	-999	1	0	-999	0
3542788	13.669	1	17	6084.9	125.2	118.3	3.826	0.055	0.046	1.371	0.170	0.079	4.46	0.34	3105.1	195.4	1	1	0	-999	0
3542870	13.738	1	17	6051.7	121.0	106.9	4.077	0.029	0.037	1.303	0.057	0.092	12.73	0.98	146.1	9.7	-999	1	0	-999	0
3542928	13.881	1	17	5663.4	95.2	93.5	4.455	0.028	0.036	1.003	0.049	0.061	18.21	1.72	1536.8	50.1	-999	1	0	-1	0
3542945	15.443	4	17	5499.0	180.0	180.0	4.432	0.081	0.175	0.983	0.083	0.092	21.54	1.99	199.7	15.0	-999	2	-999	-999	1
3543138	14.02	1	17	5998.0	108.3	99.5	3.949	0.034	0.047	1.429	0.061	0.135	16.65	1.85	264.7	12.8	-999	1	0	-999	0
3543198	13.577	0	17	5785.2	92.9	92.8	4.453	0.023	0.032	1.028	0.042	0.057	9.11	0.70	4384.0	190.7	-999	1	0	-999	0
3543331	15.284	1	17	4346.5	74.1	67.5	4.625	0.019	0.019	0.671	0.024	0.022	27.04	2.17	1424.0	42.6	-999	1	0	-999	0
3543814	13.27	0	17	5678.6	127.2	112.9	3.809	0.033	0.032	1.115	0.062	0.060	48.80	1.64	1026.3	24.3	-999	1	0	-999	0
3543899	13.028	0	17	6036.0	119.2	113.9	3.927	0.050	0.043	1.275	0.142	0.078	20.91	2.01	191.6	7.8	-999	1	0	-999	0
3543989	15.772	4	17	5662.6	116.3	113.0	4.108	0.073	0.075	1.012	0.085	0.077	6.80	0.51	2217.5	130.1	-999	1	0	-999	0
3544208	14.771	1	17	5071.9	59.5	54.6	4.378	0.019	0.018	0.849	0.018	0.014	30.42	2.54	666.4	20.6	-999	1	1	-999	0
3544256	15.745	1	17	5204.9	97.6	88.8	4.496	0.044	0.044	0.837	0.053	0.050	31.28	5.12	1195.7	37.1	-999	1	0	-999	0
3544323	14.699	1	17	5782.4	107.5	102.9	4.483	0.025	0.036	0.963	0.044	0.061	14.90	1.44	1593.2	59.8	-999	1	0	-999	0
3544346	13.761	1	17	5904.1	112.8	100.6	4.213	0.036	0.039	1.119	0.066	0.078	22.89	3.06	160.4	7.7	-999	1	0	-999	0
3544416	15.944	1	17	4695.2	87.7	80.3	4.608	0.022	0.027	0.717	0.033	0.034	28.19	2.83	1041.1	37.1	-999	1	0	-999	0
3544418	15.625	2	17	5433.7	102.3	98.4	4.477	0.045	0.053	0.888	0.057	0.062	17.72	1.58	1042.8	43.6	-999	1	0	-999	0
3544426	14.891	1	17	5230.1	118.2	109.1	3.704	0.044	0.058	1.230	0.093	0.122	58.77	9.47	1157.2	23.3	-999	1	0	-999	0
3544595	9.931	0	17	5589.4	98.2	98.9	4.445	0.038	0.042	0.900	0.063	0.063	27.95	3.57	21.4	1.1	-999	1	0	0	0
3544635	14.691	1	17	5193.0	93.1	82.5	4.452	0.040	0.030	0.835	0.054	0.040	30.63	2.13	2156.1	54.7	-999	1	0	-999	0
3544640	15.765	4	17	5806.9	109.1	106.2	4.386	0.056	0.063	0.996	0.069	0.074	18.73	3.16	315.2	22.2	-999	1	0	1	0
3544641	14.334	1	17	5488.2	110.3	101.9	4.357	0.045	0.041	0.899	0.069	0.059	22.42	2.99	294.4	12.6	-999	1	0	-999	0
3544657	15.132	1	17	6076.2	113.6	111.1	4.349	0.043	0.050	1.096	0.066	0.076	3.47	0.24	1146.3	97.8	-999	1	0	-999	0
3544672	14.404	1	17	6321.0	113.8	118.5	4.313	0.030	0.031	1.244	0.051	0.061	6.94	0.73	117.2	14.4	-999	1	0	-999	0
3544689	14.942	1	17	5613.7	95.7	92.7	4.509	0.026	0.038	0.917	0.043	0.057	10.75	0.75	4976.5	203.6	-999	1	0	-1	0
3544774	15.947	1	17	4297.8	78.7	69.9	4.638	0.019	0.021	0.654	0.024	0.021	35.92	1.98	1210.1	36.5	-999	1	0	-999	0
3544778	15.807	4	17	5437.7	122.9	96.2	4.234	0.063	0.057	0.898	0.067	0.052	14.19	1.08	2133.5	87.7	-999	1	0	-999	0
3544785	14.533	1	17	5663.1	97.2	95.9	4.450	0.034	0.041	0.962	0.056	0.063	13.34	1.31	1364.5	55.6	-999	1	0	-999	0
3544852	14.483	1	17	6106.4	119.2	124.9	3.885	0.047	0.053	1.363	0.135	0.104	7.04	0.54	564.3	36.2	-999	1	0	-999	0
3544875	13.269	0	17	5738.3	91.9	91.0	4.149	0.027	0.041	1.170	0.060	0.087	21.73	2.64	61.3	4.4	-999	1	0	-999	0
3544878	13.614	1	17	6427.7	128.6	107.5	3.602	0.030	0.034	2.009	0.068	0.095	2.47	0.14	122.6	19.6	1	1	0	-999	0
3544895	13.569	1	17	5830.0	131.0	160.0	4.540	0.044	0.176	0.970	0.104	0.116	19.93	2.44	503.8	17.7	-999	2	-999	-999	1
3544900	15.439	1	17	4699.0	84.5	76.4	4.594	0.023	0.026	0.731	0.034	0.034	10.03	0.75	4308.3	187.7	-999	1	0	-999	0
3544925	15.138	1	17	5444.7	95.5	96.9	4.509	0.032	0.045	0.886	0.048	0.060	24.17	2.53	2069.5	30.5	-999	1	0	-999	0
3544956	14.13	6	10	6325.1	126.0	121.8	4.280	0.037	0.041	1.104	0.067	0.071	10.74	0.83	1214.2	56.6	-999	1	0	-999	0
3544959	15.745	1	17	5054.5	92.1	86.3	4.569	0.027	0.036	0.790	0.040	0.048	15.32	1.17	5215.3	184.4	-999	1	0	-999	0
3544989	15.232	1	17	5477.0	98.7	98.4	4.479	0.039	0.049	0.898	0.055	0.064	16.88	1.99	2233.1	78.8	-999	1	0	-999	0
3545004	15.63	1	17	5188.5	97.5	92.1	4.587	0.031	0.040	0.777	0.052	0.054	20.89	2.16	1507.5	53.2	-999	1	-999	-999	0
3545016	14.674	11	15	6098.3	116.5	116.1	3.900	0.123	0.124	1.343	0.168	0.131	2.33	0.20	1525.7	151.3	1	1	-999	-999	0
3545019	15.669	2	17	5723.3	105.7	102.3	4.405	0.052	0.060	0.968	0.067	0.072	16.18	2.30	407.0	25.8	-999	1	0	-999	0
3545104	14.589	1	17	3857.0	120.0	147.0	4.658	0.064	0.020	0.606	0.040	0.060	86.64	7.96	3360.4	48.9	-999	2	0	-999	1
3545240	15.278	1	17	5263.9	98.9	85.0	4.418	0.044	0.035	0.849	0.056	0.040	20.25	2.31	322.3	17.9	-999	1	0	-999	0
3545291	15.647	1	17	3886.4	80.6	74.5	4.676	0.014	0.014	0.558	0.014	0.014	27.61	3.19	398.1	19.4	-999	1	0	-999	0
3545427	14.69	1	17	5329.1	96.1	81.0	4.183	0.037	0.034	0.884	0.046	0.034	28.58	2.48	1234.8	34.6	-999	1	0	-999	0
3545443	15.691	1	17	5619.2	107.4	104.8	4.422	0.053	0.060	0.936	0.066	0.069	19.66	2.07	1780.3	63.2	-999	1	0	-999	0
3545519	14.906	1	17	5742.5	104.1	101.8	4.434	0.038	0.046	0.972	0.061	0.071	21.21	0.89	482.7	20.1	-999	1	0	-999	0
3545589	14.451	1	17	5483.1	92.4	92.6	4.533	0.023	0.037	0.883	0.038	0.056	19.50	2.11	574.3	21.9	-999	1	0	-999	0
3545592	14.591	1	17	5526.6	103.7	95.8	4.542	0.037	0.039	0.765	0.044	0.047	28.13	3.22	272.9	11.4	-999	1	0	-999	0
3545593	14.105	1	17	4444.9	75.3	74.1	4.638	0.018	0.017	0.647	0.021	0.019	12.10	0.84	4468.6	169.8	-999	1	0	-999	0
3545603	14.229	1	17	5068.0	86.4	77.5	4.499	0.036	0.029	0.813	0.051	0.040	34.70	4.73	1037.9	26.0	-999	1	0	-999	0
3545661	14.771	14	15	6102.4	117.7	118.2	4.288	0.045	0.045	1.126	0.071	0.079	3.80	0.29	1780.3	131.4	-999	1	0	-999	0
3545682	15.049	1	17	5701.1	116.5	111.6	4.216	0.050	0.051	0.988	0.080	0.074	15.20	1.12	554.7	26.8	-999	1	0	-999	0
3545703	14.129	1	17	5550.7	102.4	101.3	4.423	0.046	0.051	0.918	0.067	0.068	24.03	4.31	188.6	8.9	-999	1	0	-999	0
3545822	13.651	1	17	5721.1	117.0	112.7	4.135	0.098	0.098	0.991	0.084	0.074	16.24	2.43	251.3	11.8	-999	1	-999	-999	0
3545831	12.022	0	17	6419.7	134.5	136.1	3.790	0.060	0.054	1.405	0.172	0.096	6.08	0.71	69.5	6.4	-999	1	0	-999	0
3545832	15.21	1	17	5208.5	98.3	86.0	4.465	0.043	0.036	0.839	0.056	0.045	23.37	1.74	3175.6	91.7	-999	1	0	-999	0
3546192	15.465	1	17	5178.1	120.9	111.3	3.926	0.050	0.053	0.934	0.066	0.069	0.87	0.06	24364.3	3394.6	1	1	0	-999	0
3546318	14.146	1	17	5798.6	98.4	99.1	4.455	0.030	0.038	0.974	0.051	0.061	4.30	0.30	6192.5	391.2	-999	1	0	-999	0
3546390	15.469	1	17	5438.7	113.7	98.0	4.252	0.049	0.046	0.895	0.063	0.049	12.10	0.86	5607.5	219.0	-999	1	0	-999	0
3546419	15.193	1	17	5178.2	109.5	96.2	4.548	0.027	0.036	0.824	0.043	0.054	10.03	0.74	5626.6	238.8	-999	1	0	-999	0
3546532	13.79	1	17	5262.4	73.5	65.9	4.261	0.024	0.020	0.875	0.031	0.023	8.62	0.61	5514.1	245.8	-999	1	0	-999	0
3546537	15.392	1	17	5783.9	124.9	117.2	3.896	0.065	0.059	1.187	0.085	0.082	19.91	1.80	109.1	12.6	-999	1	0	-999	0
3546627	15.344	1	17	5745.7	119.1	118.9	4.068	0.064	0.062	1.064	0.105	0.079	23.87	2.62	165.4	12.7	-999	1	0	-999	0
3546631	12.649	1	17	5602.3	98.6	98.1	4.427	0.039	0.044	0.933	0.067	0.069	27.77	2.75	362.2	10.6	-999	1	0	-999	0
3546712	14.87	1	17	5492.2	126.9	119.7	3.885	0.043	0.044	0.878	0.056	0.054	14.75	1.15	319.9	18.5	-999	1	0	-999	0
3546722	14.745	1	17	5983.3	122.4	118.7	4.317	0.046	0.046	1.005	0.073	0.071	14.10	1.20	679.8	30.6	-999	1	0	-999	0
3546753	14.973	1	17	5012.5	90.7	86.7	4.509	0.035	0.036	0.859	0.048	0.046	28.19	3.05	917.0	28.1	-999	1	0	-999	0
3546821	12.602	0	17	5718.0	89.8	89.1	4.437	0.026	0.035	1.044	0.048	0.062	6.85	0.51	2948.9	147.6	-999	1	0	-1	0
3546952	14.886	1	17	6065.6	123.3	128.3	3.822	0.061	0.059	1.383	0.169	0.096	26.66	2.16	84.9	8.0	-999	1	0	-999	0
3546978	14.275	1	17	5500.9	89.0	88.7	4.493	0.024	0.034	0.962	0.042	0.053	30.38	3.05	431.3	13.9	-999	1	0	-999	0
3547089	13.367	0	17	6473.0	134.5	133.0	4.261	0.031	0.033	1.277	0.062	0.063	15.80	1.14	102.4	6.7	-999	1	0	-999	0
3547303	14.136	1	17	5293.7	100.0	97.0	4.513	0.031	0.038	0.871	0.049	0.055	7.00	0.49	5642.2	280.2	-999	1	0	-999	0
3547475	14.233	1	17	5698.5	125.5	118.0	4.291	0.042	0.044	1.025	0.070	0.072	10.15	0.98	154.5	12.7	-999	1	0	-999	0
3547599	14.177	1	17	5469.6	116.3	109.3	4.336	0.041	0.040	0.980	0.061	0.060	21.38	2.94	766.7	25.6	-999	1	0	-999	0
3547642	13.774	1	17	6358.0	175.0	214.0	4.190	0.209	0.171	1.145	0.174	0.157	18.10	1.30	265.7	11.8	-999	2	-999	-999	1
3547685	15.292	1	17	5181.6	97.6	93.8	4.584	0.022	0.032	0.789	0.036	0.048	30.00	3.40	460.2	18.0	-999	1	0	-999	0
3547692	13.763	1	17	6738.6	134.2	137.5	3.928	0.037	0.038	1.605	0.081	0.082	1.13	0.07	63.4	22.9	1	2	0	-999	0
3547702	13.986	1	17	5991.2	112.8	116.4	4.042	0.038	0.054	1.221	0.085	0.110	24.04	2.03	528.6	17.5	-999	1	0	-999	0
3547906	14.759	1	17	4007.2	75.5	76.8	4.655	0.015	0.014	0.584	0.013	0.013	30.42	3.81	230.6	10.4	-999	1	0	-999	0
3547954	15.342	1	17	5483.0	116.7	110.5	4.328	0.152	0.215	0.908	0.082	0.068	22.11	2.65	205.5	14.3	-999	1	-999	-999	0
3548025	15.769	1	17	4784.2	89.1	83.4	4.611	0.022	0.028	0.720	0.035	0.036	31.71	3.25	1309.2	42.8	-999	1	0	-999	0
3548062	15.548	1	17	4313.9	85.1	82.5	4.651	0.017	0.020	0.640	0.022	0.021	11.21	0.81	1181.4	59.2	-999	1	0	-999	0
3548078	14.761	1	17	4422.6	68.8	60.0	4.578	0.022	0.014	0.719	0.025	0.019	24.88	1.75	1544.2	45.2	-999	1	0	-999	0
3548357	15.528	4	17	5377.3	122.1	116.1	4.473	0.077	0.130	0.865	0.065	0.062	17.84	1.62	1626.5	60.3	-999	1	-999	-999	0
3548410	15.607	2	17	5600.9	105.9	103.1	4.479	0.040	0.054	0.923	0.055	0.062	17.84	1.58	1273.2	50.4	-999	1	0	-999	0
3548757	13.305	1	17	5587.6	96.9	107.9	4.418	0.030	0.036	1.044	0.056	0.063	18.17	1.22	191.5	8.8	-999	1	0	-999	0
3548789	14.994	1	17	5570.8	104.3	104.0	4.467	0.038	0.048	0.922	0.057	0.066	26.47	3.53	359.2	15.2	-999	1	0	-999	0
3549325	13.899	1	17	6267.0	82.0	75.0	4.228	0.137	0.125	1.115	0.106	0.071	18.32	1.92	251.4	11.6	-999	2	-999	-999	1
3549328	14.099	1	17	6175.0	169.0	206.0	4.442	0.084	0.196	0.974	0.136	0.111	18.85	3.03	371.9	15.4	-999	2	-999	-999	1
3549555	13.977	1	17	5246.2	88.1	82.8	4.541	0.018	0.029	0.909	0.031	0.042	29.98	5.26	134.7	6.5	-999	1	0	-999	0
3549707	14.631	1	17	4972.9	84.5	80.4	4.514	0.035	0.030	0.822	0.048	0.039	23.21	1.79	2165.7	62.9	-999	1	0	-999	0
3549734	13.657	1	17	6424.0	119.6	122.1	4.353	0.023	0.032	1.189	0.040	0.058	11.20	0.68	184.8	11.7	-999	1	0	-999	0
3549847	15.882	4	17	5804.1	125.0	117.4	3.822	0.118	0.111	1.258	0.133	0.117	15.42	1.13	1779.0	73.4	-999	1	0	-999	0
3550041	15.469	1	17	4908.6	90.6	82.0	4.576	0.026	0.031	0.768	0.038	0.042	26.85	4.24	742.4	26.9	-999	1	0	-999	0
3550393	15.396	1	17	5547.8	116.0	110.1	4.256	0.052	0.052	0.925	0.070	0.064	8.66	0.66	2887.9	139.9	-999	1	0	-999	0
3550411	15.308	4	17	5051.2	85.8	79.6	4.459	0.033	0.024	0.818	0.039	0.027	10.91	0.85	2800.9	120.6	-999	1	1	-999	0
3550478	15.679	4	17	5736.8	105.2	99.7	4.486	0.033	0.045	0.946	0.051	0.060	11.21	0.80	5944.5	242.5	-999	1	0	-999	0
3550598	15.187	1	17	5077.6	62.8	58.5	4.378	0.019	0.020	0.849	0.019	0.014	3.86	0.27	12495.7	832.2	-999	1	3	-999	0
3550668	15.144	1	17	3721.5	78.3	70.5	4.722	0.012	0.012	0.502	0.012	0.012	45.16	3.40	3381.8	69.7	-999	1	0	-999	0
3553456	15.191	1	17	5616.4	105.6	102.1	4.467	0.036	0.046	0.932	0.057	0.065	20.19	2.08	1485.5	57.7	-999	1	0	-999	0
3553584	15.35	1	17	6050.5	121.4	118.3	4.305	0.053	0.056	1.101	0.073	0.081	28.18	3.33	267.7	17.0	-999	1	0	-999	0
3553714	14.828	1	17	4698.3	90.2	85.7	4.682	0.029	0.029	0.617	0.029	0.026	23.87	3.15	490.3	21.7	-999	1	-999	-999	0
3553822	13.478	1	17	5869.6	124.5	116.4	3.934	0.058	0.036	1.211	0.144	0.069	9.36	1.33	147.4	11.8	-999	1	0	-999	0
3553852	15.243	4	17	5293.2	106.5	99.2	4.498	0.040	0.045	0.856	0.054	0.057	23.54	2.05	962.2	39.5	-999	1	0	-999	0
3553858	14.993	1	17	5106.9	94.6	92.1	4.586	0.022	0.032	0.780	0.035	0.047	8.50	0.62	3472.4	171.5	-999	1	0	-999	0
3553900	15.133	1	17	5723.7	107.6	102.9	4.494	0.027	0.039	0.942	0.046	0.058	14.37	1.21	2733.5	105.2	-999	1	0	1	0
3554031	15.842	4	17	4501.0	80.0	75.2	4.670	0.020	0.019	0.608	0.020	0.019	22.74	1.90	1871.6	72.3	-999	1	0	0	0
3554099	14.477	1	17	5191.2	95.8	87.6	4.488	0.041	0.038	0.836	0.055	0.048	21.07	2.14	470.1	21.3	-999	1	0	-999	0
3554112	14.944	1	17	6664.2	137.3	136.7	4.293	0.035	0.042	1.293	0.052	0.051	20.18	1.71	566.6	25.9	-999	1	0	-999	0
3554114	15.738	4	17	5151.3	95.6	90.3	4.584	0.025	0.035	0.783	0.041	0.049	19.93	1.55	544.2	30.2	-999	1	0	-999	0
3554195	14.139	1	17	6356.4	129.7	132.1	4.133	0.039	0.041	1.302	0.061	0.068	5.35	0.34	77.5	13.3	-999	1	0	-999	0
3554203	13.768	1	17	6390.0	152.0	209.0	4.483	0.052	0.221	1.017	0.134	0.122	5.60	0.47	392.7	28.7	-999	2	-999	-999	1
3554322	12.393	1	17	5741.1	141.6	144.7	3.692	0.028	0.028	1.230	0.063	0.067	55.52	9.73	2088.9	41.6	-999	1	0	-999	0
3554353	15.695	4	17	5113.7	101.2	95.9	4.593	0.023	0.032	0.769	0.038	0.046	18.73	1.66	5105.8	166.1	-999	1	0	-999	0
3554386	15.264	4	17	6028.2	119.2	113.4	4.445	0.028	0.038	1.030	0.050	0.061	18.60	3.44	199.4	15.1	-999	1	0	-999	0
3554416	14.244	1	17	6586.9	125.2	127.5	4.328	0.022	0.029	1.264	0.041	0.050	5.02	0.43	153.1	18.6	-999	1	0	-999	0
3554628	13.388	1	17	5784.7	114.4	110.3	4.309	0.101	0.105	1.063	0.079	0.076	20.00	1.70	376.6	16.0	-999	1	-999	-999	0
3554716	15.528	2	17	5394.7	149.9	128.7	4.363	0.145	0.316	0.885	0.109	0.067	29.58	1.20	592.1	32.9	-999	1	-999	-999	0
3554819	12.654	0	17	5825.4	132.8	120.9	4.039	0.052	0.040	1.111	0.135	0.082	19.80	3.52	130.9	6.3	-999	1	0	-1	0
3554820	13.842	1	17	5851.5	109.3	102.7	4.109	0.030	0.045	1.239	0.053	0.106	22.27	4.03	137.8	8.4	-999	1	0	-999	0
3554828	14.06	1	17	6060.0	162.0	198.0	4.495	0.052	0.208	1.036	0.126	0.140	14.08	1.11	990.1	41.8	-999	2	-999	-999	1
3554849	15.902	1	17	3873.2	79.9	75.5	4.676	0.014	0.014	0.557	0.014	0.014	31.71	2.87	2152.0	68.3	-999	1	0	-999	0
3554902	15.12	1	17	6252.9	126.4	130.6	3.705	0.069	0.079	1.653	0.133	0.159	6.23	0.36	153.5	22.2	-999	1	0	-999	0
3554966	14.299	1	17	6466.5	128.9	122.9	4.373	0.020	0.027	1.187	0.039	0.053	5.80	0.43	616.1	42.7	-999	1	0	-999	0
3554993	13.374	0	17	7148.2	160.7	154.8	4.183	0.030	0.030	1.368	0.065	0.052	9.30	0.57	131.9	10.0	-999	2	0	-999	0
3555115	15.193	1	17	5040.1	86.3	79.1	4.437	0.024	0.019	0.824	0.030	0.021	12.18	0.95	2969.5	126.9	-999	1	1	-999	0
3555261	15.471	1	17	5334.9	107.7	101.5	4.574	0.022	0.034	0.819	0.038	0.049	22.74	2.69	877.0	37.4	-999	1	0	-999	0
3555275	15.264	1	17	5346.6	109.2	105.9	4.535	0.029	0.042	0.857	0.043	0.057	25.94	1.94	1870.4	62.7	-999	1	0	-999	0
3555280	14.03	1	17	6096.0	114.4	112.2	4.373	0.026	0.037	1.125	0.053	0.067	18.13	3.19	229.6	13.3	-999	1	0	-999	0
3555340	14.003	1	17	4795.7	90.8	83.6	4.577	0.035	0.037	0.737	0.040	0.037	10.25	0.81	2715.7	123.2	-999	1	-999	-999	0
3555490	14.679	1	17	5843.1	123.9	118.7	4.164	0.044	0.051	1.074	0.090	0.086	20.46	3.08	579.9	23.9	-999	1	0	-999	0
3555512	15.631	1	17	5168.1	107.9	98.0	4.453	0.040	0.034	0.832	0.053	0.038	12.18	0.85	2949.8	128.4	-999	1	1	-999	0
3555517	14.744	1	17	6225.9	141.9	131.3	4.228	0.043	0.049	1.206	0.069	0.084	8.15	0.79	1160.0	63.4	-999	1	0	-999	0
3555593	13.931	1	17	6139.6	137.2	130.3	4.250	0.041	0.035	1.197	0.068	0.073	15.18	1.00	91.8	8.4	-999	1	0	-999	0
3555678	15.051	1	17	5719.8	111.0	107.1	4.491	0.027	0.038	0.945	0.045	0.060	19.65	1.57	637.0	28.1	-999	1	0	-999	0
3555732	15.439	1	17	4900.0	145.0	145.0	4.602	0.065	0.035	0.647	0.086	0.040	18.47	1.85	2831.0	111.7	-999	2	-999	-999	1
3555898	15.188	1	17	4430.5	77.4	74.9	4.647	0.016	0.019	0.654	0.022	0.023	25.59	5.01	524.5	25.0	-999	1	0	-999	0
3555965	13.899	1	17	6613.6	134.7	131.5	4.349	0.022	0.030	1.212	0.037	0.049	2.56	0.19	974.9	89.5	1	1	0	-999	0
3556011	15.093	1	17	3767.1	98.4	88.2	4.692	0.031	0.036	0.530	0.038	0.034	22.27	1.94	897.6	35.1	-999	1	-999	-999	0
3556200	15.048	1	17	6338.2	120.0	120.9	3.732	0.063	0.066	1.673	0.113	0.156	2.56	0.14	283.4	44.1	1	1	0	-999	0
3556242	15.409	1	17	4006.5	79.8	81.3	4.631	0.014	0.015	0.605	0.013	0.013	28.78	2.35	1021.6	38.2	-999	1	0	-999	0
3556349	15.955	4	17	5459.1	115.5	111.5	4.504	0.039	0.053	0.886	0.053	0.061	19.25	1.58	3564.6	134.0	-999	1	0	-999	0
3556533	15.477	4	17	4890.4	21.5	33.7	4.432	0.015	0.015	0.826	0.010	0.010	1.24	0.08	20947.2	2469.0	1	1	1	-999	0
3556587	15.318	1	17	5149.0	100.9	95.3	4.595	0.021	0.031	0.773	0.034	0.046	30.20	2.76	753.2	29.2	-999	1	0	-999	0
3556858	13.245	1	17	6169.1	108.6	102.7	4.334	0.020	0.035	1.248	0.042	0.059	19.29	3.15	148.7	7.3	-999	1	0	-999	0
3556864	15.363	1	17	5290.9	100.3	93.7	4.562	0.025	0.038	0.827	0.040	0.053	6.35	0.45	5845.8	332.4	-999	1	0	-999	0
3556885	15.35	1	17	5986.0	117.7	114.8	4.389	0.040	0.051	1.053	0.064	0.075	19.34	0.73	377.8	20.7	-999	1	0	-999	0
3556980	15.253	1	17	6228.2	118.1	111.9	4.387	0.032	0.043	1.118	0.053	0.066	10.92	1.27	398.7	28.9	-999	1	0	-999	0
3557043	11.636	0	17	6180.6	231.1	219.7	4.152	0.131	0.152	1.176	0.165	0.155	8.03	0.69	512.8	26.7	-999	1	-999	-999	0
3557241	14.616	1	17	5892.2	106.9	100.7	4.467	0.025	0.036	0.992	0.044	0.060	16.77	3.24	251.4	14.8	-999	1	0	-999	0
3557252	14.514	1	17	5947.2	119.4	115.4	4.310	0.044	0.047	1.059	0.075	0.079	11.05	0.98	625.6	33.9	-999	1	0	-999	0
3557283	14.115	1	17	4928.4	83.3	76.6	4.550	0.030	0.029	0.785	0.042	0.041	13.61	1.11	4715.6	180.1	-999	1	0	-999	0
3557305	14.65	1	17	6142.3	120.8	113.7	4.474	0.020	0.027	1.010	0.037	0.047	9.03	0.64	2885.4	138.0	-999	1	0	-999	0
3557493	15.025	1	17	6273.4	117.6	113.9	4.381	0.029	0.039	1.135	0.050	0.064	17.94	1.35	2572.2	97.7	-999	1	0	-1	0
3557532	14.357	1	17	5595.7	122.4	116.0	4.138	0.048	0.045	0.970	0.077	0.070	2.01	0.14	7940.3	746.2	-999	1	0	-999	0
3557688	14.672	1	17	5308.3	103.8	97.9	4.529	0.032	0.043	0.853	0.045	0.057	22.58	3.17	461.6	20.4	-999	1	0	-999	0
3557836	15.222	1	17	5955.9	115.0	116.4	4.122	0.048	0.056	1.150	0.085	0.096	3.80	0.26	2780.9	205.4	-999	1	0	-999	0
3558162	15.041	4	17	4371.5	63.2	129.6	4.570	0.018	0.011	0.717	0.020	0.029	28.98	2.92	825.4	31.3	-999	1	0	-999	0
3558213	15.178	1	17	3896.0	122.0	150.0	4.672	0.068	0.023	0.587	0.046	0.070	28.38	2.29	1445.8	49.2	-999	2	-999	-999	1
3558289	15.003	1	17	5712.0	108.2	104.3	4.449	0.037	0.048	0.960	0.058	0.069	14.97	1.46	361.6	23.9	-999	1	0	-999	0
3558383	14.971	1	17	5683.8	105.2	99.9	4.483	0.031	0.041	0.942	0.050	0.062	20.78	3.75	968.5	36.3	-999	1	0	-999	0
3558452	14.798	1	17	5379.5	107.4	99.6	4.446	0.047	0.046	0.874	0.065	0.058	4.81	0.34	2727.0	175.0	-999	1	0	-999	0
3558510	15.569	4	17	5496.0	182.0	182.0	4.495	0.077	0.154	0.861	0.111	0.083	26.12	2.06	602.7	27.3	-999	2	-999	-999	1
3558574	14.235	1	17	5651.4	122.8	114.6	3.978	0.042	0.041	1.074	0.071	0.070	2.73	0.18	658.4	65.0	1	1	0	-999	0
3558637	14.504	1	17	4579.5	98.1	93.8	4.593	0.030	0.033	0.719	0.039	0.037	16.53	1.32	3413.2	119.5	-999	1	-999	-999	0
3558748	15.764	2	17	5527.2	121.8	119.6	3.834	0.088	0.083	1.152	0.109	0.106	1.53	0.12	287.2	75.3	-999	1	0	-999	0
3558789	15.545	1	17	3594.0	64.0	64.0	4.952	0.060	0.060	0.332	0.052	0.063	31.49	2.77	1372.5	51.5	-999	2	-999	-999	1
3558958	13.662	1	17	5863.5	103.2	100.9	4.501	0.018	0.030	0.959	0.034	0.052	13.32	1.21	2195.0	88.8	-999	1	0	-999	0
3559181	15.344	1	17	5924.0	120.1	116.5	4.170	0.061	0.064	1.106	0.089	0.090	17.57	1.92	1443.6	58.8	-999	1	0	-999	0
3559399	14.481	1	17	6140.0	182.0	200.0	4.438	0.084	0.210	1.004	0.152	0.124	20.36	2.15	193.9	11.5	-999	2	-999	-999	1
3559497	14.267	1	17	5301.8	92.7	78.6	4.333	0.035	0.029	0.864	0.045	0.032	25.72	2.08	223.9	11.3	-999	1	1	-999	0
3559635	11.272	0	17	5751.0	143.0	129.0	4.268	0.210	0.140	0.861	0.127	0.063	9.63	0.81	779.1	35.9	-999	2	-999	-999	1
3559754	15.441	4	17	5456.0	106.9	104.2	4.498	0.039	0.053	0.888	0.053	0.061	8.85	0.68	1067.0	64.0	-999	1	0	-999	0
3559808	13.677	1	17	6554.2	131.7	133.8	4.054	0.042	0.042	1.410	0.075	0.070	2.37	0.17	309.1	36.5	1	1	0	-999	0
3559935	14.424	1	17	5265.5	84.7	80.9	4.516	0.026	0.037	0.915	0.042	0.051	27.76	2.11	1117.6	37.9	-999	1	0	0	0
3559967	14.044	1	17	6520.7	135.5	127.1	4.259	0.034	0.039	1.294	0.059	0.060	2.95	0.29	223.7	28.0	-999	1	0	-999	0
3559995	15.628	4	17	6032.0	119.9	116.0	4.253	0.085	0.086	1.113	0.082	0.085	3.75	0.30	1377.7	119.6	-999	1	0	-999	0
3560068	14.741	1	17	6376.6	140.4	126.5	4.110	0.047	0.048	1.322	0.066	0.069	3.41	0.25	402.3	43.9	-999	1	0	-999	0
3560268	12.427	0	17	4985.6	102.8	90.8	3.603	0.063	0.082	1.124	0.147	0.180	9.84	0.62	303.1	16.0	-999	3	0	-999	0
3560290	12.192	0	17	6636.5	126.9	121.6	4.327	0.018	0.024	1.278	0.034	0.046	2.05	0.17	366.0	38.6	1	1	0	-999	0
3560370	15.778	2	17	5135.7	96.6	90.2	4.596	0.023	0.032	0.767	0.039	0.046	21.81	3.00	669.5	34.7	-999	1	0	-999	0
3560469	15.558	4	17	5834.5	104.6	102.7	4.451	0.038	0.051	0.985	0.056	0.066	24.84	2.09	208.4	17.8	-999	1	0	-999	0
3560479	14.586	1	17	4771.2	79.3	75.6	4.565	0.027	0.024	0.759	0.038	0.034	23.87	1.72	2004.1	65.8	-999	1	0	-999	0
3560480	13.054	0	17	6583.0	134.7	132.9	4.270	0.028	0.032	1.306	0.055	0.058	4.30	0.34	75.9	10.5	-999	1	0	-999	0
3560481	14.877	1	17	5813.3	121.4	115.0	3.749	0.055	0.053	1.338	0.086	0.081	4.46	0.34	2083.2	145.6	-999	1	0	-999	0
3560497	15.101	1	17	5811.5	113.0	111.9	4.148	0.051	0.056	1.064	0.095	0.083	22.59	2.36	142.2	12.9	-999	1	0	-999	0
3560504	14.878	1	17	5573.0	111.6	110.1	4.389	0.049	0.050	0.924	0.072	0.068	21.33	3.13	959.2	38.6	-999	1	0	-999	0
3560585	14.816	1	17	5251.0	76.3	70.1	4.267	0.030	0.028	0.874	0.029	0.022	41.84	4.32	585.2	18.8	-999	1	1	-999	0
3560620	15.408	1	17	5892.9	106.7	101.6	4.452	0.035	0.047	0.997	0.054	0.064	8.31	0.62	2130.1	113.0	-999	1	0	-999	0
3560763	15.739	1	17	6010.3	114.3	110.2	4.363	0.060	0.072	1.065	0.071	0.075	9.36	0.71	747.4	53.3	-999	1	0	-999	0
3560788	14.644	1	17	6086.7	117.6	111.0	4.021	0.045	0.056	1.278	0.077	0.115	9.67	0.69	310.0	11.3	-999	1	0	-999	0
3560871	15.948	4	17	5061.4	98.3	91.3	4.544	0.036	0.041	0.803	0.045	0.047	12.19	1.22	1442.8	75.9	-999	1	0	-999	0
3561115	15.521	1	17	4872.2	89.1	83.0	4.576	0.027	0.032	0.762	0.039	0.040	14.00	1.03	3657.3	165.2	-999	1	0	-999	0
3561234	14.799	1	17	5810.9	121.5	117.9	4.022	0.061	0.050	1.114	0.125	0.079	10.32	0.92	1378.3	68.1	-999	1	0	-999	0
3561307	14.929	1	17	6127.7	117.5	111.4	4.497	0.030	0.034	0.970	0.050	0.050	5.76	0.41	2571.4	152.1	-999	1	0	-999	0
3561464	13.489	0	17	6674.5	134.0	131.8	4.229	0.028	0.030	1.386	0.063	0.058	2.75	0.49	220.3	25.8	-999	3	0	0	0
3561622	12.756	0	17	6415.4	135.7	124.1	4.296	0.029	0.039	1.245	0.056	0.071	3.42	0.28	81.7	11.3	-999	1	0	-999	0
3561719	15.052	1	17	4985.0	93.7	87.3	4.590	0.030	0.039	0.757	0.048	0.048	24.03	2.26	956.2	35.6	-999	1	-999	-999	0
3561727	12.41	0	17	6237.0	198.0	220.0	4.132	0.319	0.172	0.912	0.128	0.096	3.55	0.23	58.6	8.7	-999	2	0	-999	1
3626314	14.18	1	17	5348.9	103.2	86.9	4.310	0.068	0.070	0.873	0.053	0.039	43.60	1.54	397.9	11.1	-999	1	-999	-999	0
3626402	12.904	0	17	6609.0	134.4	118.8	4.367	0.016	0.021	1.220	0.030	0.041	5.92	0.46	94.7	9.4	-999	1	0	-999	0
3626433	11.814	0	17	5134.3	58.7	55.4	4.342	0.016	0.015	0.858	0.017	0.014	6.26	0.44	3263.3	169.3	-999	1	0	-999	0
3626508	15.333	1	17	5723.4	123.0	116.8	3.950	0.065	0.057	1.122	0.083	0.078	14.90	1.14	4153.9	148.2	-999	1	0	-999	0
3626597	14.724	1	17	5147.9	86.4	81.8	4.537	0.026	0.036	0.868	0.039	0.048	31.93	2.26	937.4	26.1	-999	1	0	-999	0
3626670	13.917	1	17	5455.2	118.6	117.7	3.893	0.028	0.028	1.215	0.038	0.050	20.21	1.57	7311.8	211.9	-999	1	0	-999	0
3626713	15.666	1	17	3968.4	75.9	78.5	4.671	0.016	0.015	0.566	0.015	0.015	23.54	1.70	490.4	23.6	-999	1	0	-999	0
3626785	12.542	0	17	6263.8	130.6	144.2	3.949	0.162	0.154	1.334	0.176	0.138	20.07	3.49	160.6	6.6	-999	1	-999	-999	0
3626825	15.105	1	17	5699.0	112.1	108.3	4.431	0.042	0.050	0.959	0.064	0.071	18.86	1.75	1233.5	44.4	-999	1	0	-999	0
3626892	14.979	1	17	5993.2	114.2	108.5	4.132	0.047	0.050	1.216	0.068	0.092	24.67	2.58	188.1	11.3	-999	1	0	-999	0
3627030	13.522	0	17	4427.0	73.5	75.9	4.653	0.017	0.016	0.625	0.019	0.017	33.75	3.77	999.7	24.5	-999	1	0	-999	0
3627035	15.388	1	17	5750.6	119.7	114.5	4.316	0.057	0.057	0.986	0.076	0.075	12.77	1.05	3096.9	130.8	-999	1	0	-999	0
3627198	12.619	1	17	6599.1	138.7	138.8	4.128	0.034	0.033	1.353	0.062	0.051	13.01	2.84	66.0	4.9	-999	1	0	-999	0
3627256	15.454	1	17	5404.2	104.2	102.0	4.544	0.027	0.040	0.859	0.042	0.055	15.42	1.25	3922.8	139.0	-999	1	0	-999	0
3627277	15.841	1	17	4555.1	85.5	81.0	4.574	0.026	0.021	0.733	0.031	0.027	34.70	3.04	1209.4	36.3	-999	1	0	-999	0
3627455	15.021	1	17	5730.8	118.4	112.0	4.291	0.051	0.052	0.983	0.076	0.074	16.47	1.82	199.9	14.5	-999	1	0	-999	0
3627555	15.767	1	17	4518.2	127.9	108.1	4.644	0.016	0.020	0.662	0.026	0.026	29.79	2.52	437.0	20.4	-999	1	0	-999	0
3627577	14.144	1	17	4847.5	81.6	73.9	4.582	0.023	0.028	0.759	0.034	0.041	28.58	5.31	705.0	20.6	-999	1	0	-999	0
3627580	12.269	0	17	5221.3	82.4	78.9	4.577	0.027	0.032	0.754	0.037	0.043	23.41	3.24	177.9	6.3	-999	1	0	-999	0
3627629	13.543	0	17	4882.4	83.0	78.9	4.582	0.026	0.024	0.728	0.036	0.034	51.52	7.77	414.4	9.4	-999	1	0	-999	0
3627704	15.976	2	17	4019.0	79.5	80.2	4.634	0.016	0.016	0.602	0.015	0.015	44.85	9.13	1697.8	42.2	-999	1	0	-999	0
3627926	14.11	1	17	5928.1	114.3	112.6	4.163	0.036	0.039	1.191	0.060	0.088	22.69	2.27	76.8	6.1	-999	1	0	-999	0
3627968	15.205	1	17	4854.5	112.6	105.1	4.532	0.046	0.046	0.780	0.041	0.039	34.46	5.80	676.5	21.1	-999	1	-999	-999	0
3628002	15.399	1	17	5216.5	101.1	95.9	4.577	0.023	0.035	0.802	0.037	0.050	33.05	2.79	431.7	21.6	-999	1	0	-999	0
3628076	14.115	1	17	5879.5	121.6	120.5	4.426	0.042	0.044	0.871	0.063	0.059	43.32	5.77	545.7	13.6	-999	1	0	-999	0
3628110	13.94	1	17	6103.3	122.3	112.3	4.145	0.033	0.039	1.159	0.065	0.086	8.72	0.71	2542.0	116.1	-999	1	0	-999	0
3628249	14.044	1	17	5624.0	121.5	117.2	4.106	0.048	0.045	0.995	0.080	0.072	25.58	2.48	448.1	15.0	-999	1	0	-999	0
3628296	15.457	1	17	4918.2	39.2	50.8	4.436	0.018	0.017	0.824	0.014	0.013	6.67	0.46	10321.0	528.1	-999	1	3	-999	0
3628324	15.76	1	17	4899.6	92.5	89.3	4.614	0.021	0.027	0.726	0.033	0.037	24.71	2.03	834.5	32.6	-999	1	0	-999	0
3628371	13.941	1	17	4969.4	85.4	84.7	4.616	0.019	0.025	0.714	0.028	0.035	19.39	1.46	2596.7	79.4	-999	1	0	-999	0
3628473	16.629	2	17	4715.2	94.4	89.2	4.581	0.030	0.032	0.741	0.038	0.037	30.21	2.18	1493.0	64.5	-999	1	0	-999	0
3628563	14.463	1	17	5584.0	94.2	93.3	4.520	0.018	0.027	0.937	0.033	0.042	28.79	1.75	169.0	8.4	-999	1	0	-999	0
3628598	14.927	1	17	5827.4	110.6	106.3	4.460	0.028	0.039	0.985	0.049	0.066	12.17	1.12	2063.2	84.6	-999	1	0	-999	0
3628745	14.817	1	17	5301.6	100.2	96.9	4.559	0.023	0.037	0.835	0.036	0.054	23.87	2.80	678.7	23.7	-999	1	0	-999	0
3628756	13.58	0	17	6152.2	138.2	116.5	4.204	0.032	0.044	1.195	0.064	0.090	18.60	1.39	616.4	23.1	-999	1	0	-999	0
3628812	14.897	1	17	5636.1	101.8	100.7	4.467	0.034	0.045	0.938	0.055	0.066	9.83	0.73	4441.1	190.9	-999	1	0	-999	0
3628867	14.213	1	17	4996.7	87.8	84.7	4.603	0.015	0.024	0.779	0.024	0.034	15.75	1.36	3232.5	109.3	-999	1	0	-999	0
3628915	14.7	1	17	5498.2	99.7	94.8	4.539	0.022	0.036	0.879	0.037	0.053	20.63	1.98	1818.4	57.2	-999	1	0	-999	0
3628991	16.919	6	6	3766.4	66.2	78.2	4.758	0.013	0.013	0.466	0.015	0.015	33.99	4.56	1634.0	84.2	-999	1	0	-999	0
3629063	12.901	0	17	4301.4	77.9	64.6	4.588	0.027	0.022	0.709	0.026	0.030	20.78	1.57	1189.8	35.7	-999	1	1	-999	0
3629112	14.361	1	17	5626.4	119.5	117.4	3.921	0.040	0.040	1.108	0.068	0.069	25.75	3.31	79.1	6.4	-999	1	0	-999	0
3629371	15.555	1	17	4745.5	93.3	86.4	4.626	0.019	0.024	0.702	0.028	0.033	32.15	3.16	695.2	24.1	-999	1	0	-999	0
3629418	13.222	0	17	6359.1	138.7	135.0	4.154	0.035	0.041	1.293	0.060	0.068	9.61	0.84	240.2	7.0	-999	1	0	-999	0
3629430	14.471	1	17	5914.2	108.5	105.5	4.432	0.029	0.040	1.020	0.051	0.070	20.76	2.01	350.5	15.0	-999	1	0	-999	0
3629474	12.813	0	17	6591.7	119.6	110.0	4.361	0.012	0.016	1.255	0.024	0.027	8.40	0.85	263.9	15.2	-999	1	0	-999	0
3629595	15.938	14	17	3467.7	62.7	90.5	4.904	0.009	0.009	0.285	0.008	0.008	37.19	3.70	1001.9	31.4	-999	1	0	-999	0
3629660	12.817	0	17	6198.4	110.4	104.8	4.411	0.019	0.031	1.098	0.038	0.060	6.99	0.55	1955.8	98.4	-999	1	0	-999	0
3629717	13.15	0	17	6171.3	116.7	115.8	3.900	0.031	0.055	1.436	0.072	0.150	23.33	1.51	231.8	8.6	-999	1	0	-999	0
3629967	13.34	1	17	5818.0	69.0	86.0	4.065	0.202	0.081	1.149	0.128	0.105	24.50	2.01	172.1	7.1	-999	2	-999	1	1
3629991	14.099	1	17	5613.5	116.8	112.2	4.135	0.046	0.043	0.979	0.077	0.070	46.69	4.89	505.6	6.1	-999	1	0	-999	0
3630029	14.337	1	17	5628.6	106.1	98.2	4.555	0.017	0.027	0.875	0.030	0.042	22.71	2.12	1834.7	53.8	-999	1	0	-999	0
3630127	14.308	1	17	6096.8	117.5	115.9	4.328	0.037	0.044	1.111	0.070	0.079	14.06	0.80	197.9	6.3	-999	1	0	-999	0
3630152	12.738	0	17	6441.8	131.9	120.8	4.075	0.030	0.040	1.187	0.058	0.083	6.23	0.75	72.5	7.7	-999	1	0	-999	0
3630187	14.124	1	17	5949.4	113.3	112.1	4.349	0.041	0.044	1.051	0.073	0.078	17.36	3.00	23.2	5.4	-999	1	0	-999	0
3630259	13.613	0	17	4691.3	79.5	75.0	4.627	0.021	0.021	0.670	0.026	0.025	17.59	1.40	3283.4	103.7	-999	1	0	-999	0
3630367	14.366	1	17	5886.7	105.6	104.3	4.439	0.028	0.040	1.009	0.050	0.069	20.20	4.06	145.4	11.2	-999	1	0	-999	0
3630375	14.884	1	17	5522.7	111.7	107.5	4.378	0.050	0.048	0.909	0.071	0.064	12.69	1.27	1313.4	55.7	-999	1	0	-999	0
3630402	15.626	1	17	4179.9	64.5	68.6	4.617	0.031	0.022	0.636	0.025	0.018	27.23	1.94	3671.1	99.5	-999	1	0	-999	0
3630782	13.267	0	17	5756.7	110.7	111.3	4.218	0.040	0.042	1.032	0.077	0.074	11.92	0.80	1646.1	64.6	-999	1	0	-999	0
3630791	15.937	2	15	4797.4	90.8	83.4	4.582	0.026	0.030	0.751	0.037	0.038	29.58	3.37	918.2	35.6	-999	1	0	-999	0
3630909	13.138	2	16	5663.0	152.0	152.0	4.425	0.120	0.180	0.847	0.115	0.071	33.49	5.29	186.4	7.4	-999	2	-999	-999	1
3630998	14.833	1	17	5479.1	112.2	108.0	4.407	0.044	0.045	0.911	0.068	0.062	4.13	0.29	20127.8	1281.2	1	1	0	-999	0
3631048	15.922	14	17	3865.4	15.0	17.9	4.610	0.003	0.004	0.615	0.004	0.003	5.88	0.40	6665.9	377.2	-999	1	1	-999	0
3631162	13.085	0	17	5598.5	165.0	212.7	3.981	0.378	0.342	0.978	0.337	0.167	0.43	0.03	3483.3	701.0	1	1	-999	-999	0
3631401	15.868	1	17	4354.3	143.9	181.0	4.608	0.033	0.030	0.673	0.044	0.050	10.03	0.72	18487.8	765.1	-999	1	-999	-999	0
3631421	12.805	0	17	5480.0	81.7	85.7	4.509	0.020	0.030	0.950	0.036	0.049	10.53	0.73	6190.1	247.1	-999	1	0	-999	0
3631429	15.468	1	17	5344.9	130.1	125.6	3.865	0.051	0.054	1.058	0.078	0.082	10.53	0.80	914.4	49.8	-999	1	0	-999	0
3631567	12.29	0	17	4603.0	166.0	166.0	4.578	0.048	0.028	0.727	0.062	0.057	19.25	1.61	1006.1	31.1	-999	2	-999	-999	1
3631596	15.585	1	17	5872.3	113.5	107.6	4.166	0.057	0.061	1.085	0.089	0.086	5.39	0.36	520.7	49.6	-999	1	0	-999	0
3631700	14.964	1	17	5455.9	101.0	101.6	4.507	0.031	0.044	0.890	0.047	0.062	24.37	2.39	589.8	21.7	-999	1	0	-999	0
3631844	15.714	1	17	4263.7	80.2	61.4	4.584	0.022	0.018	0.692	0.026	0.031	39.04	3.95	1321.1	35.6	-999	1	0	-999	0
3631856	14.024	14	14	5671.2	115.9	111.4	4.299	0.146	0.174	0.967	0.087	0.078	25.74	4.43	440.5	8.5	-999	1	-999	-999	0
3631898	14.255	1	17	5269.9	94.3	88.4	4.483	0.040	0.039	0.852	0.058	0.054	29.36	5.10	550.8	8.4	-999	1	0	-999	0
3631993	14.335	1	17	5093.9	83.8	76.8	4.614	0.018	0.026	0.744	0.028	0.040	30.63	4.71	613.7	18.1	-999	1	0	-999	0
3632054	15.688	1	17	4321.7	80.0	76.6	4.648	0.017	0.020	0.644	0.022	0.021	17.11	1.25	3143.3	109.8	-999	1	0	-999	0
3632145	14.246	1	17	5214.9	102.9	95.0	4.553	0.025	0.036	0.828	0.038	0.054	9.04	0.66	4997.2	219.5	-999	1	0	-999	0
3632250	14.683	1	17	4837.2	84.3	78.8	4.601	0.020	0.026	0.740	0.031	0.038	42.13	3.71	283.7	9.7	-999	1	0	-999	0
3632418	8.224	0	17	5842.0	111.5	112.6	3.906	0.034	0.031	1.180	0.064	0.064	12.42	4.24	145.6	4.6	-999	1	0	0	0
3632507	12.516	0	17	6772.3	142.6	133.7	4.290	0.021	0.026	1.336	0.045	0.050	2.77	0.25	164.4	17.9	-999	3	0	-999	0
3632538	15.6	1	17	5070.6	87.2	80.3	4.440	0.032	0.026	0.825	0.035	0.026	8.92	0.65	4214.7	196.8	-999	1	1	-999	0
3632632	15.407	4	17	5713.6	125.4	125.2	4.148	0.056	0.056	1.016	0.092	0.078	13.10	2.10	206.6	19.1	-999	1	0	-999	0
3632783	16.046	6	6	3604.0	74.3	72.6	4.812	0.010	0.010	0.394	0.011	0.011	40.42	5.26	2385.6	88.3	-999	1	0	-999	0
3632824	12.476	0	17	7004.5	152.8	143.5	4.197	0.031	0.034	1.446	0.076	0.071	4.18	0.55	71.4	8.7	-999	2	0	-999	0
3632867	14.189	14	14	4654.8	74.6	71.6	4.564	0.026	0.019	0.747	0.034	0.027	10.17	1.05	5325.5	276.1	-999	1	0	-999	0
3633150	14.678	1	17	5498.1	129.2	123.0	3.983	0.042	0.042	1.012	0.066	0.066	24.37	2.15	210.5	10.9	-999	1	0	-999	0
3633364	15.442	1	17	4556.9	80.9	75.9	4.612	0.020	0.023	0.703	0.029	0.028	13.61	1.03	3006.6	116.1	-999	1	0	-999	0
3633375	15.425	1	17	4879.4	93.6	84.1	4.571	0.027	0.030	0.768	0.038	0.041	20.07	1.60	3047.3	96.6	-999	1	0	-999	0
3633395	15.922	4	17	4901.0	97.2	89.9	4.574	0.028	0.033	0.767	0.039	0.042	19.66	1.67	3434.9	113.2	-999	1	0	-999	0
3633538	8.105	0	17	5167.3	71.2	64.5	4.142	0.025	0.027	0.889	0.020	0.018	32.10	4.22	172.9	4.1	-999	1	0	-999	0
3633559	13.896	2	17	5729.0	189.0	172.0	4.153	0.318	0.185	0.874	0.130	0.080	16.97	1.57	1717.6	57.5	-999	2	-999	-999	1
3633625	13.055	0	17	6638.1	134.3	130.4	3.893	0.033	0.032	1.559	0.076	0.075	5.86	0.40	41.5	6.9	-999	1	0	-999	0
3633653	14.632	1	17	4928.8	80.1	73.1	4.537	0.032	0.028	0.788	0.044	0.038	24.37	2.98	645.0	22.0	-999	1	0	-999	0
3633695	13.338	1	17	5121.1	89.4	84.1	4.629	0.034	0.033	0.714	0.049	0.046	10.38	1.05	1059.4	46.1	-999	1	-999	-999	0
3633735	15.185	1	17	4627.1	72.6	62.6	4.534	0.019	0.013	0.760	0.024	0.017	37.71	6.37	630.0	19.1	-999	1	0	-999	0
3633847	10.279	0	17	6044.0	110.5	107.6	3.964	0.032	0.051	1.354	0.071	0.127	10.65	0.86	104.3	2.5	-999	1	0	-999	0
3633889	10.101	0	17	6362.7	145.1	138.6	4.255	0.034	0.032	1.206	0.063	0.063	4.21	0.30	25.9	3.0	-999	1	0	-999	0
3634065	13.39	0	17	6195.1	127.5	122.2	4.108	0.046	0.046	1.284	0.061	0.077	21.67	1.86	95.7	5.5	-999	1	0	-999	0
3634196	14.774	1	17	5338.1	94.0	78.8	4.241	0.036	0.031	0.879	0.046	0.033	28.38	3.80	382.6	14.5	-999	1	1	-999	0
3634275	13.303	0	17	6470.4	144.6	129.4	4.153	0.034	0.035	1.326	0.064	0.058	3.24	0.52	259.7	25.6	-999	1	0	-999	0
3634308	15.85	1	17	3730.0	59.0	74.0	4.868	0.060	0.049	0.415	0.041	0.056	12.88	0.89	2870.9	118.8	-999	2	-999	-999	1
3634402	15.395	1	17	3701.5	74.9	75.5	4.712	0.012	0.012	0.510	0.013	0.012	46.43	3.40	3265.5	67.5	-999	1	0	-999	0
3634407	15.026	1	17	5552.5	114.5	107.4	4.223	0.050	0.049	0.932	0.070	0.065	19.64	2.74	391.3	18.8	-999	1	0	-999	0
3634449	15.87	2	17	5577.7	120.1	116.1	3.718	0.095	0.094	1.305	0.138	0.131	23.34	1.64	3302.4	49.9	-999	1	0	-999	0
3634545	15.791	1	17	5529.7	113.1	106.6	4.284	0.061	0.060	0.917	0.069	0.062	24.20	4.18	270.3	18.6	-999	1	0	-999	0
3634764	14.991	1	17	5636.5	113.5	109.0	4.300	0.048	0.049	0.948	0.073	0.069	6.62	0.45	770.9	50.9	-999	1	0	-999	0
3634805	14.764	1	17	5602.9	119.9	114.0	4.058	0.054	0.052	0.943	0.068	0.061	25.92	2.97	85.1	7.7	-999	1	0	-999	0
3634812	15.213	1	17	5252.8	98.9	94.5	4.575	0.022	0.034	0.809	0.036	0.050	25.22	4.50	272.2	14.4	-999	1	0	-999	0
3634938	14.243	1	17	5500.7	124.4	124.0	3.600	0.122	0.131	1.432	0.221	0.194	25.17	2.18	124.3	7.3	-999	1	-999	-999	0
3634987	15.129	1	17	4777.5	92.2	83.9	4.601	0.021	0.026	0.734	0.031	0.037	27.61	3.17	806.0	26.4	-999	1	0	-999	0
3635031	14.845	1	17	5689.6	106.6	103.3	4.441	0.037	0.046	0.956	0.061	0.070	19.77	2.49	549.9	22.5	-999	1	0	-999	0
3635134	13.752	1	17	4619.1	79.7	75.7	4.611	0.021	0.016	0.666	0.026	0.019	25.40	3.37	528.6	16.6	-999	1	0	-999	0
3635145	15.685	4	17	5458.8	119.1	112.9	4.086	0.059	0.057	0.940	0.068	0.064	31.71	3.31	553.0	21.9	-999	1	0	-999	0
3635229	15.122	1	17	5967.0	120.0	117.2	4.330	0.045	0.047	1.062	0.075	0.079	11.74	0.85	274.9	20.6	-999	1	0	-999	0
3635323	14.138	10	10	6362.0	178.0	244.0	4.348	0.140	0.186	0.950	0.130	0.107	25.91	1.75	231.0	11.4	-999	2	-999	-999	1
3635552	13.578	1	17	6284.6	116.0	113.3	4.349	0.026	0.035	1.161	0.050	0.063	7.00	0.62	470.4	30.9	-999	1	0	-999	0
3640370	14.346	1	17	6183.8	125.7	117.0	4.013	0.040	0.051	1.272	0.070	0.107	8.48	0.72	480.4	31.9	-999	1	0	-999	0
3640416	15.778	2	14	5457.5	107.6	105.9	4.482	0.043	0.054	0.892	0.056	0.063	18.81	2.91	337.1	28.1	-999	1	0	-999	0
3640527	15.043	1	17	3624.4	77.7	65.4	4.767	0.010	0.010	0.445	0.011	0.011	20.63	1.87	4423.5	159.6	-999	1	0	-999	0
3640575	15.309	1	17	5099.6	96.5	88.3	4.523	0.036	0.037	0.817	0.048	0.047	44.54	5.94	1319.0	43.4	-999	1	0	-999	0
3640661	15.065	1	17	4742.9	80.9	75.6	4.569	0.027	0.024	0.753	0.037	0.033	48.40	3.42	1283.0	28.5	-999	1	0	-999	0
3640704	15.91	1	17	4072.8	107.9	137.2	4.682	0.029	0.037	0.564	0.046	0.032	16.30	1.56	1050.3	52.8	-999	1	-999	-999	0
3640705	14.141	1	17	5374.0	80.4	76.5	4.513	0.016	0.026	0.980	0.030	0.042	16.70	1.94	167.3	10.1	-999	1	0	-999	0
3640863	12.829	1	17	6227.0	74.0	81.0	4.224	0.143	0.117	1.166	0.096	0.096	8.96	0.80	19.7	4.3	-999	2	-999	-999	1
3640967	13.273	0	17	4398.0	78.0	87.0	4.697	0.015	0.036	0.609	0.026	0.035	35.20	2.49	516.6	14.8	-999	2	-999	-999	1
3641130	12.851	0	17	5964.6	93.8	90.2	4.490	0.013	0.019	1.012	0.025	0.032	14.59	1.45	1805.2	63.1	-999	1	0	-999	0
3641239	15.189	1	17	5805.0	123.1	117.9	4.085	0.065	0.072	1.088	0.108	0.085	17.35	1.89	710.9	30.7	-999	1	0	-999	0
3641343	14.456	1	17	6164.8	128.3	124.4	4.275	0.042	0.043	1.069	0.071	0.073	19.14	2.02	87.8	7.9	-999	1	0	-999	0
3641346	13.17	0	17	5899.4	96.3	95.1	4.425	0.023	0.033	1.071	0.044	0.060	15.09	1.64	645.7	24.4	-999	1	0	-999	0
3641452	14.719	1	17	5701.8	118.1	114.7	4.378	0.048	0.051	0.964	0.074	0.074	11.92	0.91	1793.2	74.4	-999	1	0	-999	0
3641650	13.665	1	17	6222.7	136.6	127.8	4.173	0.041	0.037	1.231	0.065	0.080	9.17	0.95	122.6	10.3	-999	1	0	-999	0
3641720	15.874	2	17	5527.6	114.4	112.6	4.456	0.047	0.057	0.911	0.061	0.066	16.76	1.34	1710.7	68.2	-999	1	0	-999	0
3641944	13.995	1	17	5973.4	129.1	122.9	4.161	0.036	0.036	1.273	0.050	0.069	20.51	1.94	101.3	6.9	-999	1	0	-999	0
3642324	14.378	1	17	5415.5	109.7	92.7	4.329	0.042	0.035	0.882	0.062	0.047	12.97	0.91	3977.6	147.5	-999	1	0	-999	0
3642335	15.757	2	17	3808.0	69.0	76.0	4.734	0.033	0.027	0.539	0.030	0.037	14.19	1.14	1163.6	54.2	-999	2	-999	0	1
3642407	11.055	0	1	6158.9	116.5	138.6	3.826	0.057	0.035	1.338	0.173	0.067	4.36	0.38	539.1	35.2	-999	1	0	-999	0
3642502	14.584	1	17	6206.2	117.3	120.3	3.854	0.045	0.057	1.483	0.091	0.155	23.34	2.42	246.9	5.9	-999	1	0	-999	0
3642524	14.194	1	17	6174.2	137.7	123.3	4.090	0.035	0.040	1.270	0.064	0.098	12.60	0.84	164.9	5.8	-999	1	0	-999	0
3642564	12.628	0	17	6248.8	116.2	115.2	4.364	0.026	0.035	1.146	0.050	0.069	24.56	2.55	63.7	3.5	-999	1	0	-999	0
3642639	14.123	1	17	5567.9	99.7	93.7	4.527	0.021	0.034	0.901	0.037	0.054	25.94	2.31	1421.1	39.5	-999	1	0	-999	0
3642653	14.969	1	17	5734.7	108.0	105.2	4.445	0.036	0.045	0.967	0.058	0.070	32.60	3.50	227.5	10.7	-999	1	0	-999	0
3642661	15.784	2	17	4600.9	82.3	78.9	4.585	0.025	0.023	0.729	0.033	0.030	33.29	2.54	2050.6	47.7	-999	1	0	-999	0
3642676	15.723	1	17	4717.6	98.2	95.2	4.545	0.033	0.027	0.763	0.034	0.030	26.67	0.06	139.7	13.9	-999	1	1	-999	0
3642695	13.642	1	17	6493.0	272.0	467.0	4.287	0.136	0.204	1.193	0.193	0.214	2.39	0.16	729.1	70.2	1	2	-999	-999	1
3642808	12.543	0	17	5936.0	112.4	114.5	4.459	0.018	0.028	1.027	0.036	0.054	4.81	0.35	4803.9	284.3	1	1	0	-999	0
3643000	13.539	1	17	4180.9	47.8	80.1	4.590	0.026	0.017	0.652	0.021	0.014	18.73	1.34	1055.8	34.6	-999	1	0	-999	0
3643014	13.571	1	17	5810.1	116.3	103.9	4.108	0.033	0.049	1.162	0.081	0.095	18.58	1.60	381.3	14.7	-999	1	0	-999	0
3643036	15.56	1	17	5591.6	103.7	100.2	4.509	0.030	0.042	0.910	0.047	0.057	23.87	2.07	1437.6	47.4	-999	1	0	-999	0
3643061	16.216	6	6	4486.1	85.6	79.5	4.591	0.025	0.022	0.714	0.031	0.028	21.07	1.85	1130.6	91.6	-999	1	0	-999	0
3643461	13.653	1	17	6169.3	135.2	132.3	4.191	0.036	0.039	1.212	0.063	0.079	18.22	1.29	124.9	7.3	-999	1	0	-999	0
3643644	15.634	2	3	5420.6	109.9	101.6	4.424	0.056	0.055	0.884	0.066	0.059	7.45	0.26	4394.8	224.3	-999	1	0	-999	0
3643710	15.566	1	17	5463.8	110.5	97.8	4.268	0.057	0.056	0.900	0.065	0.054	21.33	1.95	720.4	30.3	-999	1	0	-999	0
3643713	13.164	1	17	6245.8	113.4	113.5	3.826	0.031	0.054	1.550	0.068	0.170	6.06	0.92	325.5	10.9	-999	1	0	-999	0
3643764	13.833	1	17	5766.0	120.7	112.4	3.853	0.042	0.041	1.220	0.067	0.073	25.01	2.36	92.0	5.7	-999	1	0	-999	0
3643774	9.882	0	17	5962.7	105.9	95.3	4.116	0.026	0.039	1.235	0.057	0.096	14.30	2.08	218.3	4.0	-999	1	0	-999	0
3643810	14.201	1	17	5943.7	106.4	101.8	4.456	0.023	0.035	1.012	0.042	0.062	13.13	1.19	1539.0	59.9	-999	1	0	-999	0
3643949	15.611	2	17	4643.5	86.7	79.9	4.609	0.021	0.025	0.712	0.032	0.031	40.14	3.68	1491.7	37.9	-999	1	0	-999	0
3643992	13.711	1	17	4904.9	75.3	72.4	4.547	0.028	0.031	0.811	0.041	0.042	39.86	6.45	902.0	20.8	-999	1	0	-999	0
3644174	15.278	1	17	4503.5	76.5	72.6	4.594	0.024	0.021	0.713	0.030	0.027	41.84	4.96	526.7	20.7	-999	1	0	-1	0
3644369	14.896	1	17	5037.3	88.5	83.4	4.474	0.049	0.044	0.815	0.040	0.035	26.84	4.86	204.6	11.0	-999	1	-999	-999	0
3644567	14.513	4	17	5286.1	95.6	89.6	4.501	0.040	0.038	0.820	0.053	0.051	21.07	3.64	3741.4	131.1	-999	1	0	-999	0
3644734	14.324	1	17	4934.0	91.2	83.8	4.563	0.027	0.030	0.781	0.038	0.044	36.43	3.91	1356.4	32.4	-999	1	0	-999	0
3644781	14.523	2	17	6319.0	176.0	220.0	4.351	0.108	0.201	1.021	0.173	0.107	4.46	0.33	973.6	70.5	-999	2	-999	-999	1
3644877	15.451	4	17	5081.3	123.6	112.5	4.422	0.104	0.821	0.831	0.256	0.068	19.94	1.81	550.4	25.6	-999	1	-999	-999	0
3644884	15.724	1	17	5090.7	96.2	87.1	4.498	0.043	0.037	0.817	0.050	0.041	9.30	0.72	2491.0	122.1	-999	1	0	-999	0
3645077	15.616	2	17	5803.7	106.0	102.1	4.467	0.034	0.046	0.971	0.052	0.064	24.35	3.33	108.2	12.9	-999	1	0	-999	0
3645171	15.985	4	17	5159.4	100.2	92.8	4.540	0.035	0.044	0.820	0.046	0.051	27.99	2.63	896.7	34.2	-999	1	0	-999	0
3645411	14.315	14	14	4955.8	127.7	106.4	3.985	0.107	0.071	0.891	0.021	0.024	24.03	2.31	892.3	53.4	-999	1	-999	-999	0
3645519	14.904	1	17	5374.7	109.1	95.4	4.399	0.046	0.039	0.871	0.065	0.050	14.98	1.15	4687.4	162.8	-999	1	0	-999	0
3645649	14.329	1	17	4697.1	76.3	72.6	4.569	0.026	0.022	0.748	0.036	0.030	5.76	0.40	24391.2	1307.3	-999	1	0	-999	0
3645684	14.238	1	17	5919.0	103.8	101.7	4.431	0.029	0.040	1.021	0.051	0.069	12.60	1.20	948.1	40.0	-999	1	0	-999	0
3645778	14.584	1	17	5875.1	117.8	117.6	3.919	0.056	0.044	1.202	0.115	0.076	10.18	0.95	2688.8	115.7	-999	1	0	-999	0
3645924	15.896	1	17	5276.9	99.8	89.8	4.463	0.053	0.051	0.852	0.057	0.050	21.96	1.70	2408.6	78.9	-999	1	0	-999	0
3646034	15.869	4	17	4893.9	35.7	50.7	4.439	0.020	0.019	0.822	0.014	0.014	2.86	0.20	14691.7	1146.2	1	1	1	-999	0
3646069	15.153	1	17	5316.5	97.8	94.4	4.559	0.024	0.037	0.835	0.038	0.054	21.78	2.24	763.1	28.6	-999	1	0	-999	0
3646181	13.167	0	17	6056.8	98.4	95.4	4.431	0.016	0.025	1.097	0.032	0.045	8.54	0.63	4883.9	217.8	-999	1	0	-999	0
3646260	11.794	0	1	6234.0	117.5	117.8	3.953	0.028	0.047	1.400	0.066	0.130	2.85	0.31	195.3	18.5	-999	1	0	-999	0
3646421	14.943	1	17	5637.5	101.6	99.7	4.464	0.036	0.046	0.939	0.056	0.066	5.12	0.35	6063.6	356.7	-999	1	0	-999	0
3646576	13.007	0	17	6262.9	131.1	133.7	4.148	0.029	0.038	1.278	0.056	0.066	13.20	2.21	188.1	9.7	-999	1	0	-999	0
3646734	14.92	1	17	3903.9	79.7	77.9	4.630	0.015	0.015	0.599	0.014	0.014	15.64	1.24	4565.1	155.4	-999	1	-999	-999	0
3646779	14.912	1	17	5311.4	98.9	92.6	4.496	0.039	0.043	0.860	0.055	0.058	27.00	3.17	1300.7	37.9	-999	1	0	-999	0
3646781	13.429	0	17	4953.7	78.0	73.6	4.541	0.030	0.031	0.808	0.043	0.043	12.61	1.00	2476.2	93.0	-999	1	0	-999	0
3646785	15.442	4	17	5547.6	114.9	109.1	3.995	0.060	0.056	1.021	0.072	0.072	5.68	0.39	2695.8	162.9	-999	1	0	-999	0
3646848	13.873	1	17	5228.4	100.2	90.4	4.542	0.025	0.034	0.849	0.039	0.051	6.39	0.45	5468.3	283.3	-999	1	0	-999	0
3646907	14.373	1	17	6111.6	120.9	116.9	4.229	0.053	0.054	1.151	0.067	0.079	23.51	2.06	224.4	10.6	-999	1	0	-999	0
3647097	14.647	1	17	5457.5	97.8	94.6	4.512	0.019	0.028	0.958	0.036	0.047	26.31	2.67	411.8	15.4	-999	1	0	1	0
3647234	13.885	1	17	6813.0	189.0	283.0	4.286	0.087	0.203	1.306	0.204	0.204	8.43	1.12	940.9	47.4	-999	2	-999	-999	1
3647317	14.768	1	17	5690.9	119.9	112.0	4.247	0.045	0.046	0.979	0.073	0.069	4.21	0.33	4375.8	286.3	1	1	0	-999	0
3647355	15.588	2	3	5530.9	108.2	107.0	4.441	0.049	0.056	0.913	0.063	0.067	15.00	1.77	640.7	33.7	-999	1	0	-999	0
3647409	15.699	2	17	4913.1	88.4	83.2	4.484	0.027	0.022	0.801	0.032	0.023	21.21	1.57	2410.0	78.4	-999	1	1	-999	0
3647419	13.889	1	17	4587.0	82.0	82.0	4.597	0.048	0.015	0.665	0.044	0.027	27.80	2.32	1561.2	41.2	-999	2	-999	-999	1
3647420	14.578	1	17	4587.0	82.0	82.0	4.597	0.048	0.015	0.665	0.044	0.027	27.61	2.51	1839.1	52.9	-999	2	-999	-999	1
3647432	13.555	0	17	6013.6	117.3	104.6	4.127	0.027	0.038	1.247	0.056	0.088	15.40	1.88	138.8	4.1	-999	1	0	-999	0
3647476	13.297	0	17	6485.4	132.0	126.4	3.966	0.043	0.044	1.459	0.080	0.083	3.16	0.32	289.1	28.1	-999	1	0	-999	0
3647505	12.616	1	17	5564.2	91.8	89.1	4.498	0.027	0.036	0.918	0.045	0.054	6.75	0.52	2216.0	112.6	-999	1	0	-999	0
3647596	13.799	1	17	6092.0	122.6	109.3	4.040	0.033	0.038	1.339	0.060	0.099	24.34	2.99	140.7	7.0	-999	1	0	-999	0
3647629	15.917	2	17	5679.3	113.5	107.8	4.281	0.070	0.070	0.967	0.075	0.072	21.51	3.87	275.7	22.3	-999	1	0	-999	0
3647773	15.706	1	17	4750.3	83.1	77.1	4.580	0.027	0.028	0.747	0.037	0.035	14.29	1.32	1284.7	57.5	-999	1	0	-999	0
3647803	15.208	1	17	5693.7	110.0	106.3	4.406	0.047	0.053	0.960	0.069	0.072	26.31	1.94	207.6	12.5	-999	1	0	-999	0
3647812	14.709	1	17	5374.9	102.0	99.0	4.543	0.024	0.038	0.860	0.039	0.057	6.62	0.46	6289.7	323.1	-999	1	0	-999	0
3647967	15.048	1	17	5655.7	106.5	101.3	4.482	0.031	0.042	0.938	0.050	0.063	16.86	1.61	1444.5	53.2	-999	1	0	-999	0
3647992	14.212	1	17	6345.5	125.1	116.7	4.434	0.017	0.024	1.084	0.033	0.045	17.02	3.40	187.9	10.8	-999	1	0	-999	0
3647997	13.626	1	17	6174.6	122.2	115.4	3.974	0.032	0.050	1.360	0.068	0.129	13.10	2.30	150.0	9.5	-999	1	0	-999	0
3648000	13.565	1	17	4418.8	73.7	65.3	4.603	0.018	0.012	0.667	0.021	0.016	12.62	1.08	1648.5	63.5	-999	1	0	-999	0
3648018	15.357	1	17	6255.5	117.8	113.2	4.377	0.034	0.044	1.132	0.056	0.067	8.90	0.83	532.3	36.7	-999	1	0	-999	0
3648054	13.892	1	17	6433.4	128.5	119.5	4.314	0.027	0.036	1.239	0.051	0.065	5.77	0.61	156.0	15.5	-999	1	0	-999	0
3648058	12.742	0	17	7477.3	168.1	164.7	4.216	0.029	0.033	1.575	0.069	0.074	4.16	0.32	176.6	15.9	-999	2	0	-999	0
3648070	14.687	1	17	5884.0	113.0	105.1	4.529	0.018	0.026	0.922	0.033	0.043	25.90	3.00	296.9	12.8	-999	1	0	-999	0
3648125	13.495	1	17	6297.4	125.5	120.4	3.970	0.032	0.040	1.400	0.069	0.114	14.77	1.96	169.9	4.7	-999	1	0	-999	0
3648202	13.769	1	17	6188.4	120.0	115.5	3.891	0.030	0.035	1.547	0.064	0.091	14.16	1.50	121.7	8.5	-999	1	0	-999	0
3648209	14.428	1	17	5018.4	88.1	82.9	4.559	0.029	0.029	0.767	0.042	0.041	27.06	2.20	395.1	14.2	-999	1	0	-999	0
3648212	15.13	1	17	5634.2	107.7	103.6	4.486	0.031	0.043	0.931	0.049	0.062	25.02	2.32	1614.4	30.2	-999	1	0	-999	0
3648249	15.606	2	17	4516.0	79.3	74.3	4.621	0.020	0.023	0.689	0.029	0.027	20.78	1.69	2285.8	75.0	-999	1	0	-999	0
3648289	15.851	1	17	4167.9	54.7	63.0	4.629	0.034	0.024	0.625	0.019	0.018	23.38	1.79	1393.8	49.1	-999	1	0	-999	0
3648376	13.908	1	17	3407.0	60.0	60.0	4.923	0.066	0.038	0.320	0.057	0.057	40.14	3.18	1455.7	32.1	-999	2	-999	-999	1
3648391	15.955	1	17	4232.0	126.0	126.0	4.671	0.036	0.036	0.626	0.055	0.061	31.50	4.39	674.0	26.8	-999	2	-999	-999	1
3648419	13.927	1	17	5958.1	99.5	98.5	4.453	0.022	0.032	1.019	0.040	0.054	6.34	0.46	3121.9	165.5	-999	1	0	-999	0
3648437	13.926	1	17	5943.7	118.7	108.2	4.425	0.024	0.034	1.047	0.050	0.063	6.43	0.46	3071.1	161.8	-999	1	-999	1	0
3648600	15.671	2	17	5336.1	104.7	99.3	4.566	0.024	0.036	0.827	0.040	0.051	9.63	0.67	4391.7	197.7	-999	1	0	-999	0
3648712	14.933	1	17	4432.6	69.6	60.2	4.579	0.022	0.014	0.719	0.026	0.020	26.12	1.83	5217.1	136.6	-999	1	0	-999	0
3648721	14.777	1	17	6504.8	148.1	140.7	4.201	0.044	0.046	1.233	0.052	0.061	2.49	0.17	1508.1	140.3	1	1	0	-999	0
3648748	13.742	1	17	5967.3	100.2	98.0	4.489	0.018	0.028	0.978	0.032	0.045	5.76	0.43	3486.4	192.5	-999	1	0	-999	0
3648810	15.352	1	17	5558.9	99.2	94.8	4.528	0.027	0.038	0.893	0.043	0.054	15.21	1.13	2122.0	81.9	-999	1	0	-999	0
3648830	15.14	1	17	5904.8	124.9	118.5	4.269	0.050	0.053	1.056	0.078	0.082	23.72	2.44	223.9	13.2	-999	1	0	-999	0
3648907	13.521	1	17	6536.7	123.6	131.8	4.320	0.022	0.029	1.263	0.041	0.057	9.96	0.66	548.2	26.8	-999	1	0	-999	0
3648913	13.128	0	17	5574.0	103.2	99.5	4.287	0.039	0.040	0.944	0.066	0.062	10.74	0.78	3584.1	143.5	-999	1	0	-999	0
3648967	14.765	1	17	5848.2	119.8	116.2	4.357	0.046	0.049	1.015	0.075	0.078	22.15	2.12	344.9	15.4	-999	1	0	-999	0
3649046	15.262	1	17	5373.1	106.2	89.4	4.317	0.043	0.041	0.875	0.056	0.041	8.27	0.62	2070.1	105.5	-999	1	0	-999	0
3649098	13.119	0	17	5687.6	105.6	101.3	4.440	0.034	0.041	0.957	0.063	0.070	21.51	3.21	664.8	20.9	-999	1	0	-999	0
3649296	15.036	1	17	5967.4	114.6	119.5	3.994	0.065	0.066	1.212	0.117	0.093	17.35	1.13	875.2	34.9	-999	1	0	-999	0
3649308	15.991	4	17	5014.3	105.4	95.3	4.582	0.027	0.035	0.772	0.044	0.047	10.61	0.78	1887.1	94.4	-999	1	0	-999	0
3649427	15.357	1	3	6342.0	246.0	458.0	4.373	0.112	0.208	1.109	0.199	0.181	16.85	1.09	1138.4	45.5	-999	2	-999	-999	1
3649453	14.186	1	17	6146.3	137.0	116.1	4.223	0.038	0.040	1.238	0.062	0.070	13.71	1.68	319.1	16.5	-999	1	0	-999	0
3649517	15.107	1	17	5224.8	97.8	90.5	4.526	0.035	0.042	0.838	0.047	0.055	27.23	5.27	1416.1	45.7	-999	1	0	-999	0
3649518	15.391	1	17	4937.2	90.0	83.5	4.589	0.024	0.031	0.759	0.037	0.042	31.49	2.35	814.9	26.1	-999	1	0	-999	0
3649769	15.044	4	17	6148.4	112.8	110.5	4.388	0.034	0.046	1.099	0.055	0.069	10.48	1.23	389.6	25.8	-999	1	0	-999	0
3649886	15.57	4	17	5743.2	104.1	99.9	4.495	0.032	0.043	0.940	0.050	0.058	22.40	2.33	401.5	21.0	-999	1	0	-999	0
3650111	14.876	1	17	6533.4	188.6	210.9	3.876	0.044	0.052	1.562	0.115	0.124	12.68	0.87	252.0	17.5	-999	1	0	-999	0
3650134	13.44	0	17	6231.2	133.6	131.1	4.134	0.032	0.037	1.265	0.056	0.072	10.96	1.61	179.0	11.1	-999	1	0	-999	0
3650344	11.587	1	17	6387.4	119.7	121.5	3.939	0.030	0.036	1.435	0.066	0.111	17.58	1.59	379.2	12.9	-999	1	0	-999	0
3650347	14.196	1	17	6256.0	124.0	117.1	4.322	0.034	0.040	1.171	0.061	0.075	3.15	0.23	1421.5	113.8	-999	1	0	-999	0
3650746	15.837	1	17	4713.8	82.6	101.7	3.607	0.891	0.214	0.893	0.088	0.147	23.21	1.74	1398.7	49.3	-999	1	-999	-999	0
3651193	14.685	1	17	6220.8	114.0	110.8	4.370	0.029	0.039	1.133	0.052	0.069	11.29	1.60	422.0	24.1	-999	1	0	-999	0
3653768	13.478	1	17	6682.0	70.0	90.0	4.238	0.063	0.108	1.322	0.103	0.075	4.94	0.32	231.1	20.4	-999	2	-999	-999	1
3653867	15.613	2	17	5352.4	103.7	98.4	4.508	0.038	0.049	0.866	0.051	0.059	24.84	3.84	427.9	25.9	-999	1	0	-999	0
3653880	15.64	2	17	4739.4	90.8	82.0	4.595	0.023	0.027	0.734	0.035	0.036	29.18	2.47	2128.3	69.7	-999	1	0	-999	0
3653897	15.42	1	17	5765.4	119.8	113.9	4.296	0.058	0.057	0.995	0.077	0.077	11.93	0.92	1643.7	77.8	-999	1	0	-999	0
3654030	14.981	1	17	5498.3	116.2	106.2	4.228	0.049	0.047	0.914	0.068	0.059	11.45	0.83	3143.6	141.2	-999	1	0	-999	0
3654034	14.624	1	17	5998.9	114.3	104.1	4.494	0.020	0.028	0.974	0.037	0.049	16.89	2.59	516.1	24.7	-999	1	0	-999	0
3654086	14.46	1	17	5459.6	129.2	122.8	3.818	0.037	0.041	1.160	0.068	0.077	24.90	3.31	218.0	11.4	-999	1	0	-999	0
3654151	12.676	0	17	6126.4	124.7	122.9	3.913	0.037	0.037	1.119	0.063	0.064	20.33	2.65	650.7	25.0	-999	1	0	-999	0
3654414	15.639	2	17	6117.0	118.3	115.3	4.362	0.051	0.063	1.099	0.068	0.075	21.03	1.83	192.5	18.6	-999	1	0	-999	0
3654480	15.504	1	17	5854.7	117.6	114.0	4.200	0.061	0.062	1.061	0.086	0.084	20.65	2.01	282.3	19.3	-999	1	0	-999	0
3654549	12.33	0	17	5210.2	49.0	54.8	4.357	0.015	0.014	0.829	0.018	0.017	10.83	0.79	2669.8	115.4	-999	1	1	-999	0
3654827	16.823	7	9	3345.1	77.7	66.4	4.884	0.009	0.009	0.299	0.008	0.008	111.98	7.79	2521.9	106.9	-999	1	-999	-999	0
3654893	14.787	1	17	5971.7	109.0	101.5	4.481	0.023	0.031	0.988	0.040	0.053	7.09	0.55	3850.8	203.8	-999	1	0	-999	0
3654993	15.893	4	17	5039.0	181.0	181.0	4.556	0.072	0.054	0.720	0.093	0.057	13.61	0.95	4353.7	180.5	-999	2	-999	-999	1
3655043	12.724	0	17	5874.9	111.5	99.5	4.223	0.035	0.038	1.120	0.067	0.077	25.02	1.62	418.9	7.1	-999	1	0	-999	0
3655170	13.112	0	17	5423.2	92.9	87.8	4.530	0.025	0.038	0.877	0.040	0.058	12.69	0.94	3490.2	132.2	-999	1	0	-999	0
3655171	15.013	4	17	5910.6	123.1	114.5	4.197	0.049	0.053	1.090	0.081	0.086	12.70	1.12	272.7	21.2	-999	1	0	-999	0
3655290	15.823	4	17	5740.6	121.6	115.8	4.306	0.067	0.066	0.985	0.077	0.076	4.81	0.35	5531.1	360.1	1	1	0	-999	0
3655294	13.235	0	17	6304.6	128.2	122.2	4.057	0.032	0.036	1.284	0.056	0.092	12.81	1.01	56.7	6.4	-999	1	0	-999	0
3655363	14.788	1	17	5771.0	156.0	174.0	4.380	0.120	0.195	1.015	0.125	0.112	25.41	2.77	175.0	12.0	-999	2	-999	-999	1
3655570	11.98	0	17	6419.1	132.4	123.2	3.954	0.031	0.032	1.487	0.076	0.073	4.68	0.45	722.6	48.0	-999	1	0	-999	0
3655642	13.122	0	17	5614.7	109.9	106.1	4.274	0.038	0.040	1.003	0.067	0.067	18.12	3.03	73.5	5.6	-999	1	0	-999	0
3655731	15.403	1	17	5936.8	130.7	132.0	3.948	0.069	0.067	1.221	0.129	0.093	7.15	0.52	2671.0	148.7	-999	1	0	-999	0
3656014	12.092	0	17	6425.2	131.1	128.9	4.032	0.032	0.034	1.387	0.070	0.069	13.99	0.97	39.6	3.5	-999	1	0	-999	0
3656048	13.845	1	17	4704.3	92.5	86.6	4.520	0.035	0.030	0.783	0.028	0.026	24.03	2.06	1946.3	63.0	-999	1	-999	-999	0
3656112	15.689	4	17	5385.6	105.2	101.6	4.557	0.026	0.039	0.842	0.042	0.053	11.69	0.90	1936.5	93.3	-999	1	0	-999	0
3656121	13.838	1	17	6116.8	103.3	99.5	4.445	0.016	0.022	1.075	0.030	0.040	14.40	1.49	415.8	19.2	-999	1	0	0	0
3656134	15.115	1	17	6051.1	116.7	115.6	4.367	0.040	0.049	1.081	0.064	0.076	7.87	0.58	4630.3	238.2	-999	1	0	-999	0
3656162	13.457	0	17	6349.1	115.4	117.6	3.753	0.030	0.047	1.678	0.065	0.164	4.55	0.42	120.5	14.4	-999	1	0	-999	0
3656181	15.49	1	17	5118.4	100.3	92.9	4.553	0.029	0.037	0.810	0.042	0.050	43.62	8.64	1279.6	37.3	-999	1	0	-999	0
3656206	14.005	15	16	6279.8	119.8	112.2	4.442	0.017	0.024	1.068	0.032	0.046	9.62	0.83	987.2	46.6	-999	1	0	-999	0
3656253	15.201	4	17	5767.8	119.6	116.0	4.393	0.046	0.052	0.984	0.071	0.076	20.35	3.00	921.6	42.8	-999	1	0	-999	0
3656267	14.689	1	17	4578.0	56.5	53.0	4.534	0.016	0.011	0.758	0.018	0.014	10.76	0.94	3993.0	172.6	-999	1	0	-999	0
3656293	15.177	1	17	4332.5	72.5	67.1	4.624	0.019	0.019	0.672	0.024	0.021	28.78	2.52	1620.6	54.4	-999	1	0	-999	0
3656391	15.244	1	17	5702.0	113.0	107.3	4.493	0.028	0.039	0.940	0.047	0.060	17.69	1.86	731.6	34.0	-999	1	0	-999	0
3656476	9.516	0	17	5676.2	97.3	92.0	4.235	0.032	0.038	1.080	0.063	0.070	34.44	1.82	120.4	3.7	-999	1	0	-999	0
3656620	15.519	1	17	4723.0	89.6	83.0	4.610	0.021	0.026	0.718	0.032	0.034	9.63	0.72	1698.1	87.1	-999	1	0	-999	0
3657002	9.78	0	17	5924.3	98.1	105.5	4.131	0.032	0.042	1.155	0.071	0.090	16.43	1.63	179.8	3.6	-999	1	0	-999	0
3657039	12.55	1	17	6653.1	138.0	134.4	3.966	0.035	0.037	1.515	0.082	0.084	28.96	3.93	221.7	8.3	-999	1	0	-999	0
3657178	14.94	1	17	4571.9	74.2	71.1	4.592	0.023	0.021	0.721	0.031	0.028	29.18	2.44	2683.7	75.8	-999	1	0	-999	0
3657215	14.358	1	17	4601.9	76.3	70.2	4.607	0.020	0.022	0.712	0.030	0.030	31.06	4.06	647.3	22.7	-999	1	0	-999	0
3657547	14.151	1	17	6860.7	146.7	139.1	3.877	0.042	0.043	1.670	0.088	0.094	9.91	0.63	325.6	20.2	-999	2	0	-999	0
3657622	15.029	1	17	6088.7	124.5	120.6	3.970	0.073	0.076	1.296	0.114	0.111	16.72	3.21	153.7	14.2	-999	1	0	-999	0
3657652	15.31	1	17	4954.9	91.5	83.8	4.557	0.030	0.033	0.785	0.041	0.043	19.93	1.61	4430.5	154.4	-999	1	0	-999	0
3657758	15.54	4	17	5708.9	114.0	111.2	4.447	0.042	0.053	0.958	0.059	0.069	10.32	0.82	4425.9	203.4	-999	1	0	0	0
3657922	13.862	1	17	6022.0	118.2	117.7	4.403	0.028	0.038	1.062	0.055	0.074	2.40	0.17	15215.7	1282.8	1	1	0	-999	0
3657977	13.864	1	17	6322.2	125.2	114.3	3.861	0.035	0.046	1.525	0.072	0.147	11.96	0.90	412.7	21.1	-999	1	0	-999	0
3657985	15.162	1	17	5296.0	159.0	159.0	4.444	0.116	0.159	0.805	0.113	0.061	8.09	0.56	3065.2	157.5	-999	2	-999	-999	1
3658065	14.877	1	17	5643.5	107.5	102.8	4.483	0.030	0.042	0.935	0.050	0.062	5.02	0.35	7225.1	435.7	-999	1	0	-999	0
3658413	14.96	1	17	5047.8	91.7	85.4	4.579	0.023	0.032	0.783	0.036	0.047	20.49	1.93	2376.5	77.6	-999	1	0	-999	0
3658447	14.603	1	17	6168.6	141.0	126.0	4.124	0.039	0.044	1.245	0.067	0.094	16.62	1.31	691.2	30.6	-999	1	0	-999	0
3658536	15.649	2	17	5667.4	113.1	110.8	4.445	0.045	0.057	0.947	0.062	0.068	24.84	2.75	455.6	26.3	-999	1	0	-999	0
3658723	14.668	1	17	5581.5	111.5	111.0	4.426	0.044	0.050	0.927	0.068	0.070	10.24	0.73	306.4	22.0	-999	1	0	-999	0
3658743	14.703	1	17	5721.3	120.7	118.0	4.166	0.050	0.050	1.013	0.089	0.077	5.06	0.40	2370.9	153.4	-999	1	0	-999	0
3658781	15.942	1	17	3938.7	97.4	95.8	4.648	0.028	0.026	0.584	0.025	0.029	25.77	2.54	350.9	26.8	-999	1	-999	-999	0
3658853	14.302	1	17	4031.1	77.5	77.2	4.632	0.015	0.015	0.605	0.013	0.014	10.83	0.75	5528.0	231.7	-999	1	0	-999	0
3659077	13.694	1	17	6219.3	106.7	104.5	4.453	0.019	0.028	1.031	0.032	0.045	3.62	0.27	3945.3	280.5	1	1	0	-999	0
3659182	11.929	0	17	6259.6	117.2	120.6	4.219	0.026	0.027	1.350	0.050	0.046	7.01	0.56	147.7	10.3	-999	1	0	-999	0
3659186	15.524	2	17	4700.5	90.3	82.7	4.587	0.025	0.026	0.736	0.035	0.034	9.69	0.70	4524.6	208.5	-999	1	0	-999	0
3659210	15.527	1	17	6140.0	128.9	123.9	4.266	0.056	0.059	1.151	0.070	0.083	15.87	1.48	487.2	30.1	-999	1	0	-999	0
3659290	12.994	1	17	5774.4	115.3	112.0	4.217	0.042	0.045	1.018	0.081	0.078	9.58	0.65	186.5	11.9	-999	1	0	-999	0
3659298	14.771	4	17	5446.3	111.3	96.9	4.283	0.046	0.042	0.894	0.063	0.050	9.83	0.89	557.0	35.0	-999	1	0	-999	0
3659328	15.588	1	17	4204.8	56.3	60.4	4.599	0.031	0.022	0.655	0.030	0.017	17.35	1.41	2947.1	106.0	-999	1	0	-999	0
3659418	11.949	0	17	5967.4	106.7	108.5	4.124	0.033	0.046	1.160	0.072	0.098	13.01	1.50	209.2	10.0	-999	1	0	-999	0
3659481	15.51	1	17	4181.1	52.1	67.6	4.612	0.033	0.022	0.639	0.021	0.017	26.48	2.11	1340.7	48.0	-999	1	0	-999	0
3659532	14.547	1	17	5449.6	119.2	110.9	4.143	0.046	0.045	0.917	0.065	0.059	10.83	0.79	5774.0	255.6	-999	1	0	-999	0
3659543	14.237	1	17	6067.9	114.7	110.5	4.415	0.025	0.036	1.066	0.049	0.068	5.76	0.43	2530.8	145.5	-999	1	0	-999	0
3659673	15.278	1	3	6081.0	122.1	118.4	4.339	0.046	0.052	1.101	0.069	0.079	6.32	0.48	289.2	30.3	-999	1	0	-999	0
3659751	13.675	1	17	6297.2	129.3	138.2	4.144	0.036	0.042	1.278	0.061	0.077	4.99	0.37	100.4	13.0	-999	1	0	-999	0
3659785	15.876	4	17	5151.8	88.0	84.8	4.371	0.050	0.053	0.851	0.030	0.028	25.04	4.09	196.7	20.5	-999	1	1	-999	0
3659796	13.248	0	17	6606.5	139.0	131.8	3.942	0.035	0.036	1.520	0.081	0.083	4.26	0.60	226.3	20.3	-999	1	0	-999	0
3659909	14.264	1	17	5964.3	109.3	103.1	4.471	0.021	0.032	1.000	0.039	0.056	22.27	2.21	329.0	14.3	-999	1	0	-999	0
3660068	11.647	0	17	6404.7	121.6	111.7	3.711	0.029	0.028	1.847	0.065	0.071	6.57	1.18	351.1	10.1	-999	1	0	-999	0
3660108	15.01	1	17	5608.7	100.8	98.6	4.496	0.030	0.042	0.922	0.047	0.060	17.33	2.14	2675.2	94.8	-999	1	0	-999	0
3660120	15.101	1	17	5819.1	113.3	110.6	4.377	0.048	0.054	1.002	0.071	0.076	20.35	2.79	254.6	15.9	-999	1	0	-999	0
3660142	15.142	1	17	6011.0	109.8	106.4	4.435	0.031	0.043	1.035	0.051	0.064	5.19	0.37	3603.7	223.3	-999	1	0	-999	0
3660161	15.0	1	17	5341.1	95.5	79.6	4.245	0.041	0.038	0.879	0.047	0.033	11.69	0.95	1629.4	76.7	-999	1	1	-999	0
3660168	15.531	1	17	6163.6	126.1	117.3	3.989	0.078	0.079	1.319	0.107	0.111	6.00	0.37	185.3	29.8	-999	1	0	-999	0
3660253	13.761	1	17	5803.9	125.9	120.9	3.593	0.034	0.038	1.545	0.071	0.073	16.44	1.72	561.5	23.5	-999	1	0	-999	0
3660320	13.684	1	17	5869.4	117.7	111.6	4.247	0.040	0.045	1.049	0.075	0.080	7.55	0.63	3236.7	160.0	-999	1	0	-999	0
3660438	15.421	4	17	5877.2	111.7	108.8	4.434	0.039	0.051	1.005	0.058	0.069	17.83	2.05	624.7	16.5	-999	1	0	-999	0
3660458	15.58	1	17	3649.6	81.2	71.5	4.761	0.019	0.020	0.452	0.023	0.022	48.76	6.84	851.7	29.7	-999	1	-999	-999	0
3660477	13.209	0	17	6165.9	117.1	112.7	4.308	0.037	0.039	1.143	0.071	0.077	14.57	0.95	142.4	8.3	-999	1	0	-999	0
3660493	12.192	0	17	6422.8	117.2	117.8	4.338	0.024	0.033	1.217	0.044	0.063	3.87	0.35	90.3	10.0	-999	1	0	-999	0
3660521	12.937	1	17	6227.3	115.4	117.4	3.712	0.063	0.072	1.635	0.132	0.162	17.55	2.02	184.2	8.9	-999	1	0	-999	0
3660527	15.149	4	17	5661.2	104.8	99.8	4.497	0.030	0.042	0.929	0.047	0.058	24.54	3.49	703.0	29.5	-999	1	0	-999	0
3660579	13.895	1	17	5803.2	106.0	104.9	4.135	0.045	0.047	1.066	0.098	0.081	12.27	0.69	148.3	10.9	-999	1	0	-999	0
3660581	12.358	0	17	6824.7	142.5	134.9	4.301	0.019	0.025	1.335	0.040	0.046	1.45	0.14	278.3	36.5	1	3	0	1	0
3660624	15.207	1	17	5268.5	85.9	76.5	4.362	0.047	0.043	0.856	0.045	0.033	22.58	1.86	816.6	34.3	-999	1	0	-999	0
3660677	15.729	4	17	5574.9	122.9	116.7	4.202	0.067	0.067	0.945	0.075	0.069	3.31	0.22	10834.9	804.0	-999	1	0	-999	0
3660784	15.142	1	17	5552.3	125.7	118.9	3.908	0.051	0.051	1.092	0.074	0.075	25.23	3.15	269.8	18.7	-999	1	0	-999	0
3661087	15.969	4	17	5749.2	121.7	118.8	4.185	0.124	0.119	1.021	0.096	0.086	18.47	2.10	369.2	26.3	-999	1	0	-999	0
3661158	15.668	1	17	6069.8	120.5	119.2	4.308	0.065	0.069	1.106	0.074	0.080	6.66	0.47	1671.8	107.3	-999	1	0	-999	0
3661179	14.426	1	17	5405.1	100.6	99.8	4.533	0.025	0.039	0.870	0.040	0.058	9.08	0.60	624.8	34.6	-999	1	0	-999	0
3661300	15.113	4	17	6507.1	125.9	122.4	4.342	0.031	0.037	1.225	0.054	0.060	1.30	0.09	1219.4	169.0	1	1	0	-999	0
3661327	15.151	4	17	5002.2	96.2	89.5	4.591	0.022	0.030	0.765	0.034	0.045	15.11	1.13	3007.7	131.2	-999	1	0	-999	0
3661418	14.922	1	17	5275.0	158.0	158.0	4.510	0.063	0.117	0.891	0.070	0.078	20.21	1.56	1943.6	67.6	-999	2	-999	-999	1
3661551	12.789	0	17	6277.1	111.5	114.2	3.792	0.034	0.053	1.602	0.071	0.173	4.53	0.58	698.7	47.8	1	1	0	-999	0
3661554	14.92	1	17	5777.8	129.8	123.7	3.941	0.053	0.048	1.150	0.086	0.080	15.72	1.06	190.4	14.7	-999	1	0	-999	0
3661790	15.429	1	17	5675.4	103.0	99.3	4.511	0.028	0.039	0.920	0.046	0.055	7.77	0.61	1426.7	84.5	-999	1	0	-999	0
3661936	13.607	1	17	6071.7	116.7	118.8	3.931	0.044	0.048	1.300	0.130	0.087	9.94	1.15	367.2	20.3	-999	1	0	-999	0
3661945	13.181	1	17	6242.8	117.1	118.7	3.871	0.028	0.053	1.495	0.067	0.157	5.96	0.47	895.3	55.0	-999	1	0	-999	0
3661983	13.024	0	17	6533.3	141.1	127.2	4.190	0.033	0.032	1.326	0.065	0.056	7.19	0.53	114.8	10.0	-999	1	0	-999	0
3662035	13.525	0	17	5746.2	93.3	92.3	4.470	0.022	0.033	0.998	0.041	0.056	10.91	0.80	3050.0	128.0	-999	1	0	-999	0
3662048	15.591	4	17	5829.5	110.8	105.8	4.549	0.025	0.030	0.886	0.042	0.043	17.11	2.53	1049.2	48.0	-999	1	0	-999	0
3662058	15.212	1	17	5801.4	106.7	103.6	4.442	0.036	0.047	0.985	0.056	0.070	16.39	1.14	323.1	20.9	-999	1	0	-999	0
3662483	10.541	0	17	5280.1	105.7	100.5	3.858	0.035	0.043	1.043	0.067	0.076	37.65	5.08	152.9	4.5	-999	1	0	-999	0
3662570	15.149	1	17	6224.7	120.3	112.0	4.329	0.042	0.051	1.155	0.063	0.074	4.99	0.41	303.3	33.9	-999	1	0	-999	0
3662677	13.543	0	17	6007.1	116.8	111.8	3.458	0.034	0.034	1.769	0.067	0.069	2.40	0.35	315.2	35.9	-999	2	0	-999	0
3662690	15.36	4	17	5898.1	111.8	112.8	4.029	0.073	0.076	1.160	0.112	0.091	13.50	0.93	2489.7	53.3	-999	1	0	-999	0
3662726	14.855	1	17	6143.9	112.7	109.7	4.368	0.036	0.047	1.110	0.058	0.073	11.92	1.04	1085.9	25.4	-999	1	0	-999	0
3662790	15.075	1	17	4826.2	63.3	70.9	4.474	0.022	0.021	0.804	0.019	0.017	17.35	1.39	2521.7	93.0	-999	1	1	-999	0
3662956	15.573	2	17	4864.1	89.0	82.0	4.585	0.025	0.030	0.755	0.037	0.040	16.64	1.28	1776.8	76.7	-999	1	0	-999	0
3663009	15.153	4	17	4877.0	87.4	79.9	4.569	0.027	0.030	0.769	0.038	0.040	25.05	3.44	56.0	10.2	-999	1	0	-999	0
3663102	15.576	2	17	5515.7	104.0	103.5	4.437	0.050	0.056	0.909	0.065	0.066	13.71	1.26	2838.6	127.4	-999	1	0	-999	0
3663123	14.444	1	17	5803.8	109.4	110.0	4.196	0.044	0.047	1.039	0.084	0.080	16.19	1.93	785.8	34.1	-999	1	0	-999	0
3663136	15.894	4	16	5115.0	179.0	179.0	4.577	0.044	0.072	0.785	0.082	0.073	19.12	1.34	2482.7	100.9	-999	2	-999	-999	1
3663185	15.672	2	17	5725.4	107.0	102.3	4.544	0.033	0.039	0.882	0.052	0.051	24.50	1.93	2532.4	37.9	-999	1	0	-999	0
3663215	14.979	1	17	5582.1	121.6	114.1	3.980	0.046	0.045	1.045	0.070	0.068	16.99	1.31	4912.6	173.3	-999	1	0	-999	0
3663270	13.625	1	17	6038.2	117.3	103.4	4.172	0.039	0.042	1.161	0.070	0.090	6.90	0.58	3067.1	166.7	-999	1	0	-999	0
3663309	13.157	1	17	6640.1	150.4	128.4	4.123	0.032	0.031	1.391	0.071	0.062	3.99	0.44	231.0	21.3	-999	3	0	-999	0
3663494	15.221	4	17	5795.9	118.4	113.5	4.280	0.049	0.052	1.009	0.077	0.077	22.27	2.33	333.0	19.7	-999	1	0	1	0
3663495	15.58	4	17	4804.6	85.7	78.3	4.575	0.027	0.029	0.756	0.037	0.037	22.90	2.08	1242.7	51.5	-999	1	0	-999	0
3663517	15.611	1	17	5145.6	95.5	90.7	4.572	0.025	0.036	0.798	0.039	0.050	10.98	0.90	2654.2	122.9	-999	1	0	-999	0
3663961	14.702	3	16	5900.0	175.0	193.0	4.308	0.195	0.195	0.874	0.129	0.075	5.97	0.44	4899.8	285.2	-999	2	-999	-999	1
3664031	15.668	4	16	5721.5	120.4	110.4	3.839	0.074	0.071	1.215	0.091	0.092	3.11	0.16	1349.6	136.5	-999	1	0	-999	0
3727538	15.979	1	17	4089.9	63.7	79.5	4.640	0.021	0.017	0.602	0.014	0.015	38.77	4.88	1106.8	33.3	-999	1	0	-999	0
3727552	15.219	4	17	5803.4	103.4	100.0	4.467	0.029	0.041	0.975	0.049	0.064	21.61	2.59	175.2	12.9	-999	1	0	-999	0
3727606	15.9	1	17	5387.5	103.3	99.9	4.525	0.034	0.048	0.866	0.048	0.058	12.08	0.87	4800.3	194.3	-999	1	0	-999	0
3727684	14.042	1	17	5766.2	98.5	93.2	4.068	0.030	0.049	1.284	0.048	0.119	39.86	5.33	464.4	12.4	-999	1	0	-999	0
3727801	15.498	1	17	5033.5	112.7	114.6	4.399	0.074	0.324	0.840	0.045	0.043	25.40	2.50	919.8	32.4	-999	1	-999	-999	0
3727875	13.458	1	17	5972.4	104.8	104.9	4.063	0.031	0.051	1.254	0.062	0.114	17.09	1.58	515.2	19.3	-999	1	0	-999	0
3727878	15.471	4	17	3815.3	79.1	74.0	4.689	0.013	0.013	0.541	0.013	0.013	22.58	1.86	851.8	32.4	-999	1	0	-999	0
3727885	13.346	1	17	5475.3	114.1	106.6	3.892	0.045	0.044	1.198	0.059	0.065	17.39	1.45	66.0	5.2	-999	1	0	-999	0
3727886	15.701	1	17	4798.6	84.4	80.0	4.543	0.032	0.025	0.770	0.039	0.031	34.70	1.73	481.0	27.5	-999	1	0	-999	0
3727964	14.14	1	17	6117.6	121.8	121.0	4.268	0.034	0.044	1.142	0.070	0.081	8.50	1.02	131.2	12.5	-999	1	0	-999	0
3728186	17.09	17	17	3535.2	68.0	68.7	4.757	0.019	0.019	0.448	0.022	0.024	1.28	0.10	9808.6	1266.2	-999	1	-999	-999	0
3728205	15.868	4	17	4401.8	83.4	82.6	4.660	0.018	0.019	0.633	0.023	0.022	21.51	1.85	479.8	26.2	-999	1	0	-999	0
3728350	14.175	14	14	5432.2	126.3	123.5	3.806	0.030	0.032	1.269	0.051	0.063	18.47	1.15	308.2	13.9	-999	1	0	-999	0
3728419	12.67	0	17	5259.9	87.4	78.0	4.359	0.063	0.058	0.882	0.049	0.038	7.61	0.55	2430.2	116.2	-999	1	-999	-999	0
3728432	15.646	1	17	4696.1	105.1	112.9	4.627	0.020	0.024	0.684	0.029	0.029	18.47	1.39	4264.2	138.7	-999	1	0	0	0
3728634	13.736	1	17	5130.8	87.9	81.6	4.527	0.033	0.036	0.822	0.047	0.050	32.15	3.79	962.8	25.6	-999	1	0	-999	0
3728762	13.423	0	17	6425.7	146.0	125.7	4.104	0.032	0.034	1.312	0.056	0.057	8.49	0.66	68.4	7.7	-999	1	0	-999	0
3728906	12.349	0	17	5483.1	99.8	97.6	4.423	0.041	0.043	0.900	0.066	0.061	3.59	0.25	9310.5	632.4	1	1	0	-999	0
3729156	13.209	0	17	5996.0	72.0	90.0	4.444	0.035	0.112	1.105	0.060	0.074	20.77	1.79	227.8	9.1	-999	2	-999	-999	1
3729229	14.791	1	17	5482.0	164.0	147.0	4.381	0.171	0.209	0.822	0.119	0.064	26.49	2.08	286.4	12.7	-999	2	-999	-999	1
3729339	15.021	1	17	6293.2	124.5	119.5	4.372	0.053	0.069	1.134	0.080	0.081	2.39	0.17	533.0	65.5	-999	1	-999	-999	0
3729455	13.701	1	17	5759.4	100.8	102.8	4.447	0.031	0.038	0.979	0.053	0.064	25.79	2.51	438.3	14.1	-999	1	0	-999	0
3729528	16.731	6	6	4221.0	88.7	63.3	4.651	0.028	0.031	0.625	0.027	0.024	26.30	2.02	1741.5	81.9	-999	1	0	-999	0
3729576	13.811	1	17	5963.1	115.6	128.4	4.219	0.032	0.032	1.252	0.048	0.054	11.64	1.05	120.2	9.4	-999	1	0	-999	0
3729742	13.479	0	17	4750.3	82.0	76.4	4.612	0.023	0.022	0.686	0.030	0.027	30.42	2.65	917.5	23.8	-999	1	0	-999	0
3729755	14.236	1	17	5142.8	99.1	90.7	4.541	0.030	0.036	0.822	0.042	0.053	22.58	1.78	1613.9	47.8	-999	1	0	-999	0
3729771	12.391	0	17	6340.6	121.9	112.2	3.836	0.029	0.034	1.593	0.068	0.111	8.25	1.01	568.4	14.1	-999	1	0	-999	0
3729847	15.444	1	17	4116.2	61.8	79.7	4.617	0.022	0.016	0.624	0.015	0.015	27.61	2.09	3077.9	83.3	-999	1	0	-999	0
3729909	13.686	1	17	5312.5	94.8	90.0	4.533	0.028	0.039	0.855	0.042	0.058	23.70	3.26	464.2	15.4	-999	1	0	-999	0
3730284	12.738	1	17	5688.7	94.1	89.6	4.481	0.021	0.032	0.987	0.039	0.054	31.89	5.88	512.8	13.4	-999	1	0	-999	0
3730335	13.484	0	17	6157.8	128.2	124.7	3.559	0.146	0.146	1.720	0.163	0.168	13.13	0.88	274.8	13.6	-999	1	0	-1	0
3730371	15.776	1	17	3717.7	79.6	70.5	4.749	0.011	0.011	0.473	0.012	0.012	42.43	3.20	1690.4	41.8	-999	1	0	-999	0
3730423	15.67	1	17	4685.8	88.4	80.0	4.600	0.022	0.025	0.725	0.032	0.033	26.30	2.01	2936.1	83.3	-999	1	0	-999	0
3730572	15.703	1	17	4846.1	92.9	84.1	4.565	0.029	0.029	0.768	0.038	0.038	47.74	8.02	820.7	22.9	-999	1	0	-999	0
3730613	14.105	1	17	4788.6	76.3	71.1	4.524	0.027	0.017	0.776	0.035	0.024	9.11	0.70	5356.0	233.4	-999	1	0	-999	0
3730614	15.974	4	17	5401.2	114.0	101.6	4.400	0.060	0.054	0.878	0.066	0.054	9.04	0.72	1646.2	91.8	-999	1	0	-999	0
3730616	12.712	0	17	5736.5	160.3	156.7	4.062	0.053	0.041	1.060	0.137	0.085	48.00	5.17	420.0	4.6	-999	1	0	-999	0
3730841	15.632	4	17	3935.0	59.0	53.0	4.696	0.028	0.014	0.558	0.026	0.021	11.29	0.87	3042.8	130.7	-999	2	-999	-999	1
3731110	16.031	6	6	3740.1	77.1	72.7	4.745	0.012	0.012	0.478	0.012	0.013	33.99	3.79	1970.2	75.6	-999	1	0	-999	0
3731429	13.697	1	17	4005.7	67.5	72.1	4.679	0.014	0.014	0.562	0.013	0.014	21.52	1.69	343.2	12.8	-999	1	0	-999	0
3731435	14.685	1	17	4730.2	33.9	43.2	4.485	0.013	0.011	0.795	0.012	0.011	21.67	2.15	277.4	13.4	-999	1	1	-999	0
3731514	13.731	1	17	5181.8	104.2	90.7	4.499	0.035	0.035	0.849	0.055	0.052	38.77	6.53	310.3	8.9	-999	1	0	-999	0
3731563	15.072	1	17	4277.5	77.0	63.0	4.605	0.025	0.023	0.681	0.028	0.027	3.52	0.24	11314.0	788.0	-999	1	2	-999	0
3731700	13.899	1	17	5329.3	97.1	87.8	4.430	0.043	0.036	0.861	0.064	0.051	18.10	1.62	180.2	9.5	-999	1	0	-999	0
3732037	15.468	4	17	4804.4	90.5	82.7	4.582	0.026	0.029	0.751	0.037	0.038	24.03	2.24	559.3	23.7	-999	1	0	-999	0
3732192	14.975	2	15	3848.1	83.4	81.6	4.653	0.017	0.017	0.576	0.017	0.018	25.94	2.96	1148.1	45.1	-999	1	-999	-999	0
3732344	14.79	1	17	5761.1	106.7	102.7	4.475	0.027	0.039	0.963	0.047	0.063	26.82	2.92	1258.5	18.3	-999	1	0	-999	0
3732401	16.503	6	6	4324.4	86.5	79.1	4.589	0.025	0.021	0.701	0.027	0.028	1.79	0.12	30547.1	3002.2	-999	1	1	-999	0
3732474	14.384	1	17	5259.4	95.7	81.0	4.385	0.035	0.025	0.850	0.049	0.033	22.42	1.98	1465.6	44.3	-999	1	0	-999	0
3732492	13.001	0	17	4747.2	74.9	69.2	4.572	0.026	0.022	0.744	0.036	0.032	11.29	0.85	2561.9	100.8	-999	1	0	-999	0
3732520	14.68	1	17	5841.3	118.8	114.6	4.113	0.044	0.051	1.094	0.103	0.085	24.35	4.07	105.0	8.2	-999	1	0	-999	0
3732672	16.769	6	6	4433.3	94.7	89.5	4.596	0.029	0.027	0.705	0.033	0.033	31.27	2.19	3084.0	123.4	-999	1	0	-999	0
3732804	16.591	6	6	4181.7	53.4	71.9	4.609	0.032	0.022	0.641	0.023	0.018	21.36	1.81	3056.1	204.5	-999	1	0	-999	0
3732915	13.526	0	17	5177.5	155.7	216.4	4.310	0.205	0.225	0.850	0.060	0.064	22.23	2.86	199.9	8.5	-999	1	-999	-999	0
3732966	14.372	1	17	5001.0	91.6	82.4	4.526	0.034	0.029	0.801	0.047	0.041	26.30	3.79	892.7	26.6	-999	1	0	-999	0
3733157	12.486	0	17	5514.3	102.3	94.8	4.287	0.040	0.038	0.901	0.063	0.055	3.45	0.25	5920.4	412.5	-999	1	0	-999	0
3733158	16.474	6	6	4044.5	79.2	81.4	4.637	0.017	0.017	0.601	0.015	0.015	30.42	2.53	2308.9	93.0	-999	1	0	-999	0
3733169	15.944	2	17	5171.1	101.4	95.5	4.582	0.024	0.034	0.788	0.041	0.049	27.99	2.92	1171.9	40.4	-999	1	0	-999	0
3733191	15.778	1	17	5502.9	102.3	99.5	4.559	0.024	0.034	0.854	0.041	0.049	18.47	1.46	3269.4	110.3	-999	1	0	-999	0
3733480	12.551	0	17	5751.1	108.3	103.2	4.350	0.042	0.043	0.981	0.075	0.074	23.67	2.99	319.4	10.2	-999	1	0	-999	0
3733529	13.595	0	17	5507.2	99.9	99.4	4.431	0.041	0.045	0.907	0.067	0.067	33.36	0.11	207.6	7.2	-999	1	0	-999	0
3733547	15.651	1	17	4380.0	182.9	113.6	4.619	0.038	0.045	0.675	0.058	0.048	22.58	1.93	652.2	28.3	-999	1	-999	-999	0
3733628	13.577	0	17	4562.1	73.2	68.8	4.599	0.021	0.021	0.713	0.030	0.027	20.07	1.51	5357.6	156.2	-999	1	-999	0	0
3733644	15.465	1	17	5482.4	114.8	105.0	4.594	0.018	0.026	0.810	0.030	0.038	27.79	2.12	376.1	17.6	-999	1	0	-999	0
3733714	13.393	0	17	5454.6	101.8	96.1	4.414	0.043	0.043	0.892	0.069	0.062	10.72	0.98	70.9	3.4	-999	1	0	-999	0
3733735	8.368	0	17	6744.6	145.6	133.7	4.256	0.026	0.028	1.350	0.057	0.052	2.57	0.19	239.0	19.9	-999	1	0	-999	0
3733753	15.264	1	17	3946.2	85.7	84.5	4.644	0.021	0.020	0.589	0.020	0.020	15.97	1.20	836.3	36.5	-999	1	-999	-999	0
3733870	13.02	0	17	5314.0	93.2	87.3	4.524	0.030	0.040	0.858	0.046	0.058	28.59	3.55	500.9	14.1	-999	1	0	-999	0
3733924	14.417	1	17	5693.3	103.7	97.9	4.489	0.025	0.037	0.944	0.044	0.061	19.25	2.44	481.5	19.3	-999	1	0	-999	0
3733934	13.552	0	17	6351.0	171.0	190.0	4.099	0.312	0.168	0.962	0.142	0.107	18.76	0.70	265.9	11.2	-999	2	-999	-999	1
3734029	15.629	2	17	6009.2	131.9	134.7	3.800	0.084	0.082	1.375	0.161	0.110	8.42	0.63	115.3	22.4	-999	1	0	-999	0
3734244	11.896	0	17	4827.2	69.7	60.6	4.486	0.019	0.013	0.795	0.022	0.015	26.12	3.47	1093.1	28.6	-999	1	0	-999	0
3734260	15.65	1	17	4508.6	164.9	97.2	4.577	0.024	0.020	0.727	0.035	0.026	44.54	4.61	1455.2	35.5	-999	1	0	-999	0
3734351	13.983	1	17	5685.8	135.7	131.8	4.022	0.057	0.047	1.059	0.087	0.075	16.79	1.23	69.6	6.6	-999	1	0	-999	0
3734393	14.237	1	17	4761.1	76.8	69.3	4.496	0.021	0.020	0.789	0.022	0.018	8.86	0.67	5256.6	232.8	-999	1	1	-999	0
3734418	14.11	1	17	5056.4	140.4	119.3	4.573	0.019	0.029	0.812	0.032	0.046	11.21	0.77	3868.2	153.5	-999	1	0	0	0
3734624	11.828	0	17	7115.3	125.5	166.9	4.014	0.031	0.030	1.626	0.079	0.076	2.62	0.39	168.5	17.3	-999	2	0	-999	0
3734891	14.607	14	15	6150.5	127.9	115.0	4.035	0.040	0.050	1.298	0.066	0.116	5.26	0.40	2247.2	136.5	-999	1	0	-999	0
3734957	14.195	11	13	6554.8	141.6	136.8	4.180	0.036	0.037	1.335	0.068	0.057	4.94	0.53	351.5	30.3	-999	1	0	-999	0
3735010	15.482	4	17	4660.9	79.3	75.1	4.558	0.028	0.021	0.751	0.034	0.027	25.58	2.20	1083.3	36.3	-999	1	0	-999	0
3735299	15.64	1	17	4926.1	100.6	94.1	4.597	0.022	0.030	0.751	0.034	0.041	19.39	1.45	4372.7	138.5	-999	1	0	-999	0
3735431	13.657	1	17	6455.8	133.2	125.6	4.044	0.031	0.036	1.280	0.053	0.089	4.21	0.47	285.9	25.3	-999	1	0	-999	0
3735457	15.55	4	17	5154.4	105.9	99.0	4.537	0.038	0.040	0.790	0.046	0.045	28.78	3.94	1250.2	38.6	-999	1	0	-999	0
3735481	13.35	0	17	6549.9	133.9	149.0	4.243	0.031	0.031	1.296	0.059	0.054	4.08	0.59	211.4	19.9	-999	1	0	-999	0
3735542	15.392	4	17	5758.9	119.9	118.7	4.210	0.057	0.059	1.014	0.085	0.079	26.64	2.73	75.2	10.1	-999	1	0	-999	0
3735546	12.675	0	17	6525.3	143.0	124.6	4.138	0.032	0.030	1.379	0.067	0.054	6.31	0.70	883.7	48.8	-999	1	0	-999	0
3735674	13.627	1	17	6108.9	140.2	113.3	3.818	0.037	0.034	1.248	0.059	0.060	15.19	1.15	203.0	10.6	-999	1	0	-999	0
3735720	13.334	0	17	4818.6	78.0	73.6	4.603	0.017	0.025	0.753	0.027	0.036	7.19	0.49	19991.7	958.0	1	1	0	-999	0
3735768	15.05	1	17	5167.7	104.0	93.8	4.519	0.036	0.038	0.830	0.048	0.052	30.57	1.02	467.1	23.9	-999	1	0	-999	0
3735839	13.799	1	17	6086.6	123.2	108.9	4.072	0.032	0.044	1.269	0.060	0.106	17.91	4.57	42.1	5.2	-999	1	0	-999	0
3735871	9.709	0	17	6116.8	105.8	105.3	4.402	0.024	0.033	1.082	0.046	0.062	10.76	1.99	206.0	8.8	-999	1	0	-999	0
3736054	14.974	1	17	5166.7	80.7	72.4	4.368	0.026	0.023	0.851	0.029	0.021	10.32	0.44	104.1	14.1	-999	1	1	-999	0
3736200	14.307	1	17	5273.4	92.7	79.1	4.360	0.033	0.024	0.856	0.045	0.031	8.21	0.62	3738.8	174.4	-999	1	1	-999	0
3736208	14.419	1	17	4140.5	49.7	74.6	4.620	0.029	0.018	0.624	0.015	0.015	33.99	2.35	2544.6	59.8	-999	1	0	-999	0
3736360	14.07	1	17	4807.9	84.0	77.2	4.602	0.019	0.026	0.736	0.030	0.037	19.12	1.56	2373.6	73.7	-999	1	0	-999	0
3736413	15.675	4	17	4658.9	78.9	75.2	4.580	0.026	0.024	0.738	0.034	0.031	27.05	2.99	207.9	15.1	-999	1	0	-999	0
3736571	15.116	1	3	5623.2	123.1	119.1	4.058	0.055	0.049	1.015	0.078	0.072	19.66	1.58	506.5	22.5	-999	1	0	-999	0
3736610	14.778	1	17	5774.6	128.8	117.9	3.868	0.050	0.046	1.208	0.073	0.076	14.91	1.01	230.9	15.0	-999	1	0	-999	0
3736746	15.158	1	17	5066.7	86.6	79.3	4.429	0.031	0.028	0.829	0.031	0.024	32.36	1.30	519.8	25.5	-999	1	1	-999	0
3742579	13.701	1	17	5785.6	119.2	116.2	4.202	0.038	0.045	1.074	0.076	0.079	21.05	1.64	543.8	18.6	-999	1	0	-999	0
3742757	13.75	1	17	5981.4	88.5	81.7	4.407	0.013	0.017	1.185	0.027	0.036	21.46	3.60	224.0	9.7	-999	1	0	-999	0
3743001	13.214	0	17	5112.8	88.1	80.4	4.536	0.032	0.033	0.803	0.044	0.047	27.23	2.84	369.5	12.0	-999	1	0	-999	0
3743118	14.232	1	17	5276.3	103.3	86.9	4.135	0.033	0.030	0.885	0.042	0.033	11.93	0.89	2296.4	91.0	-999	1	1	-999	0
3743207	14.436	1	17	4893.6	82.4	74.8	4.560	0.029	0.030	0.776	0.040	0.040	15.11	1.08	2044.9	73.3	-999	1	0	-999	0
3743324	15.225	1	17	4858.0	145.0	145.0	4.593	0.065	0.035	0.660	0.087	0.040	19.12	1.50	2815.3	91.0	-999	2	-999	-999	1
3743339	12.626	0	17	6355.5	127.5	115.3	3.792	0.032	0.031	1.706	0.068	0.072	23.67	2.13	51.5	3.3	-999	1	0	-999	0
3743381	15.235	1	17	5357.3	102.5	99.7	4.549	0.025	0.039	0.850	0.039	0.055	12.61	1.20	3583.3	144.1	-999	1	0	-999	0
3743502	15.712	2	17	5926.7	117.4	120.8	4.093	0.067	0.077	1.145	0.101	0.095	18.86	1.55	2257.6	82.1	-999	1	0	-999	0
3743513	14.245	1	17	6280.7	111.0	109.1	4.422	0.017	0.024	1.106	0.032	0.042	11.51	1.09	1053.5	45.9	-999	1	0	-999	0
3743537	14.303	14	14	5236.1	88.5	77.7	4.134	0.030	0.030	0.884	0.034	0.027	3.26	0.11	7199.0	741.1	-999	1	0	-999	0
3743562	14.173	1	17	4449.6	74.5	73.1	4.628	0.019	0.019	0.665	0.023	0.021	31.54	1.63	390.6	17.6	-999	1	0	-999	0
3743803	15.066	4	17	6089.6	119.4	111.7	4.013	0.072	0.076	1.271	0.101	0.108	37.92	2.97	3435.2	76.9	-999	1	0	-999	0
3743828	14.92	1	17	5884.0	159.0	176.0	4.529	0.037	0.212	0.977	0.120	0.120	3.45	0.24	5737.9	411.7	1	2	-999	-999	1
3743840	14.982	1	17	5953.0	109.5	106.7	4.416	0.033	0.043	1.035	0.055	0.071	12.96	2.27	496.0	26.6	-999	1	0	-999	0
3743861	15.485	1	17	4920.3	95.1	88.6	4.591	0.023	0.030	0.756	0.035	0.041	39.31	4.14	1143.1	32.3	-999	1	0	-999	0
3744112	15.749	1	17	4236.8	74.4	49.9	4.639	0.020	0.030	0.644	0.021	0.017	14.80	1.14	1293.4	57.3	-999	1	0	-999	0
3744137	12.865	0	17	6269.0	169.0	169.0	3.990	0.259	0.130	1.311	0.179	0.219	13.41	1.30	50.2	4.6	-999	2	-999	-999	1
3744189	13.498	0	17	6465.8	128.7	130.8	3.917	0.037	0.047	1.357	0.083	0.107	14.04	2.17	204.7	10.8	-999	1	0	-999	0
3744192	10.363	0	17	5290.7	60.1	60.0	4.223	0.018	0.017	0.857	0.021	0.020	26.48	2.47	798.5	20.5	-999	1	0	-999	0
3744244	12.913	0	17	6045.5	106.5	105.0	4.387	0.029	0.037	1.083	0.054	0.067	15.69	1.24	66.4	4.8	-999	1	0	-999	0
3744269	15.483	1	17	6001.6	112.4	109.6	4.413	0.037	0.048	1.045	0.058	0.069	1.80	0.12	699.9	100.4	-999	1	0	-999	0
3744489	15.076	1	17	5622.3	116.7	112.9	4.339	0.049	0.048	0.939	0.074	0.069	26.62	2.81	212.0	11.9	-999	1	0	-999	0
3744505	12.475	0	17	6389.4	128.3	130.5	4.169	0.032	0.032	1.284	0.055	0.056	15.95	1.30	546.2	19.7	-999	1	0	-999	0
3744635	15.349	1	17	5709.6	122.9	119.0	3.841	0.061	0.058	1.210	0.080	0.083	20.22	2.98	428.0	21.3	-999	1	0	-999	0
3744648	15.843	4	17	5313.0	121.5	114.6	3.756	0.074	0.076	1.174	0.121	0.120	30.21	2.24	3735.2	97.6	-999	1	0	-999	0
3744693	13.226	0	17	6549.3	130.3	125.8	3.849	0.032	0.032	1.642	0.078	0.078	5.41	0.59	421.5	28.5	-999	3	0	-999	0
3745093	14.895	1	17	5016.5	69.5	64.1	4.417	0.020	0.019	0.833	0.021	0.016	26.85	2.13	1956.9	54.2	-999	1	1	-999	0
3745104	13.519	0	17	5769.7	90.5	91.9	4.472	0.019	0.029	1.018	0.036	0.050	22.86	4.19	367.8	12.8	-999	1	0	-999	0
3745222	15.383	1	17	4392.6	149.1	96.5	4.592	0.030	0.040	0.704	0.050	0.034	15.00	1.04	1587.1	63.3	-999	1	-999	-999	0
3745244	14.768	1	17	4996.1	93.0	85.4	4.564	0.026	0.032	0.788	0.038	0.046	13.81	1.07	2584.8	96.5	-999	1	0	-999	0
3745299	15.263	2	15	4912.4	87.9	82.4	4.516	0.034	0.026	0.790	0.042	0.031	34.22	4.24	1151.5	39.1	-999	1	0	-999	0
3745398	12.381	0	17	6518.9	132.6	127.4	3.989	0.034	0.034	1.451	0.076	0.076	3.84	0.31	205.4	17.6	-999	1	0	-999	0
3745416	14.625	1	17	4660.3	81.9	74.3	4.618	0.019	0.023	0.705	0.028	0.031	24.03	1.92	1221.5	37.2	-999	1	0	-999	0
3745516	13.336	0	17	5775.4	112.6	107.2	4.455	0.021	0.030	1.029	0.043	0.059	18.96	2.14	433.8	15.8	-999	1	0	-999	0
3745559	14.296	1	17	5884.3	106.6	106.9	4.406	0.033	0.041	1.036	0.059	0.068	8.43	0.62	2451.8	115.3	-999	1	0	1	0
3745651	15.607	4	17	5571.1	114.3	110.1	4.287	0.064	0.063	0.929	0.071	0.066	18.22	4.36	264.1	19.5	-999	1	0	-999	0
3745742	15.574	1	17	3655.0	66.0	73.0	4.878	0.060	0.049	0.397	0.043	0.059	17.84	1.22	1239.0	48.9	-999	2	-999	-999	1
3745893	15.291	1	3	5264.5	119.7	122.9	3.970	0.374	0.263	0.923	0.222	0.086	19.13	1.93	941.8	42.0	-999	1	-999	-999	0
3746010	12.48	0	17	5663.2	104.3	100.6	4.344	0.042	0.040	0.949	0.071	0.064	46.44	8.01	292.5	7.7	-999	1	0	-999	0
3746049	13.967	1	17	5688.5	121.5	123.4	4.554	0.020	0.029	0.854	0.032	0.044	21.32	4.15	191.7	9.2	-999	1	0	-999	0
3746157	12.604	0	17	5863.5	115.2	110.8	4.310	0.040	0.040	1.034	0.072	0.071	46.06	5.31	446.7	9.8	-999	1	0	-999	0
3746248	12.92	0	17	6625.2	120.1	120.7	4.344	0.014	0.019	1.280	0.029	0.032	1.40	0.10	1884.4	212.3	-999	3	0	-1	0
3746284	15.256	1	17	5736.2	115.5	110.3	4.333	0.054	0.053	0.979	0.075	0.074	13.93	1.43	354.9	23.6	-999	1	0	-999	0
3746345	14.546	1	17	5812.3	115.0	111.2	4.180	0.135	0.130	1.050	0.102	0.090	11.04	0.87	1293.2	57.2	-999	1	-999	-999	0
3746445	14.727	1	17	5716.7	111.0	109.7	4.436	0.043	0.048	0.897	0.063	0.064	21.37	2.13	924.7	31.5	-999	1	0	-999	0
3746682	15.454	1	17	6120.2	117.4	115.6	4.349	0.046	0.055	1.110	0.065	0.076	9.81	0.92	578.2	37.7	-999	1	0	-999	0
3746960	12.225	0	17	6516.5	128.1	119.0	4.341	0.018	0.028	1.240	0.037	0.053	5.94	0.41	29.2	4.7	-999	1	0	-999	0
3747016	12.826	0	17	5710.0	169.0	169.0	4.262	0.225	0.184	0.906	0.137	0.080	25.03	2.90	53.7	3.4	-999	2	-999	-999	1
3747118	13.854	1	17	5987.6	105.4	110.9	4.112	0.035	0.047	1.133	0.082	0.088	8.61	0.73	2086.2	96.7	-999	1	0	-999	0
3747153	14.193	1	17	5099.0	90.4	88.6	4.587	0.020	0.030	0.781	0.032	0.048	6.95	0.50	5769.2	287.6	-999	1	0	-999	0
3747181	14.734	1	17	4946.7	92.7	87.8	4.507	0.042	0.036	0.797	0.041	0.034	13.71	1.22	1559.1	61.3	-999	1	-999	-999	0
3747208	15.045	1	17	4579.5	78.1	72.6	4.607	0.020	0.023	0.709	0.030	0.030	14.29	1.09	1458.4	58.2	-999	1	0	-999	0
3747337	14.35	1	17	5885.8	105.3	100.4	4.460	0.024	0.037	0.998	0.044	0.063	14.37	1.39	1324.1	50.5	-999	1	0	-999	0
3747474	15.105	1	17	5831.5	104.7	100.2	4.485	0.025	0.037	0.966	0.044	0.058	15.96	1.36	280.9	17.7	-999	1	0	-999	0
3747610	15.596	2	3	5305.1	115.9	113.2	4.356	0.148	0.432	0.873	0.112	0.062	24.88	1.85	1417.2	46.2	-999	1	-999	-999	0
3747617	14.219	1	17	4446.9	75.6	67.1	4.607	0.021	0.016	0.680	0.026	0.021	40.42	2.53	809.8	19.5	-999	1	0	-999	0
3747889	13.919	2	17	6497.8	120.6	135.7	4.287	0.030	0.034	1.256	0.054	0.057	18.31	1.46	71.3	6.2	-999	1	0	-999	0
3747974	13.649	1	17	6021.3	112.7	103.4	4.470	0.018	0.029	1.010	0.035	0.054	13.50	1.04	3731.5	134.0	-999	1	0	-999	0
3747976	15.111	1	17	5321.7	104.5	100.1	4.529	0.031	0.043	0.855	0.045	0.057	28.78	3.75	334.0	14.5	-999	1	0	-999	0
3748172	15.604	1	17	4029.0	77.0	77.7	4.647	0.016	0.016	0.592	0.014	0.014	1.04	0.07	13860.2	1780.8	1	1	0	-999	0
3748458	15.516	1	17	4538.9	79.1	71.7	4.572	0.025	0.018	0.732	0.030	0.024	33.29	3.06	1423.6	39.6	-999	1	0	-999	0
3748509	15.412	1	17	5127.5	92.4	88.2	4.601	0.022	0.031	0.759	0.037	0.044	20.21	2.99	706.7	29.7	-999	1	0	-999	0
3748592	13.466	1	17	6680.2	147.5	148.2	4.302	0.024	0.029	1.267	0.046	0.053	4.43	0.46	593.6	42.7	-999	1	0	-999	0
3748664	13.35	0	17	4988.1	81.3	78.5	4.590	0.018	0.028	0.782	0.028	0.040	11.21	0.78	3616.2	142.0	-999	1	0	-999	0
3748717	15.416	1	17	4865.4	83.5	81.2	4.623	0.019	0.025	0.713	0.031	0.035	28.19	2.90	770.6	26.7	-999	1	0	-999	0
3748728	15.541	1	17	4204.1	76.3	42.5	4.647	0.022	0.037	0.631	0.016	0.016	27.61	2.45	1861.7	54.3	-999	1	0	-999	0
3748918	14.219	1	17	3956.2	75.6	76.9	4.666	0.014	0.013	0.571	0.013	0.013	26.67	2.12	2156.9	57.4	-999	1	0	-999	0
3748982	15.169	1	17	5896.3	117.8	115.1	4.334	0.053	0.054	1.035	0.075	0.078	17.59	1.45	1180.6	44.7	-999	1	0	-999	0
3749022	15.08	1	17	4734.1	84.7	80.1	4.632	0.018	0.023	0.693	0.027	0.032	10.46	0.77	3772.1	159.7	-999	1	0	-999	0
3749041	12.706	0	17	7018.7	161.5	147.9	4.149	0.036	0.031	1.440	0.075	0.064	6.71	0.59	134.5	10.4	-999	2	0	-999	0
3749207	15.435	1	17	4367.5	89.8	84.0	4.590	0.026	0.022	0.706	0.028	0.028	7.00	0.49	14141.6	700.1	-999	1	0	-999	0
3749234	13.565	0	17	6578.7	140.0	134.9	4.023	0.034	0.036	1.447	0.072	0.068	2.02	0.13	53.2	15.1	1	1	0	-999	0
3749291	14.463	1	17	6013.3	116.4	115.1	4.347	0.041	0.046	1.075	0.070	0.079	66.11	6.79	1025.7	19.0	-999	1	0	-999	0
3749323	13.14	0	17	6775.5	149.0	142.6	3.977	0.033	0.033	1.524	0.078	0.080	3.20	0.22	74.3	12.0	1	2	0	-999	0
3749365	15.715	2	17	4599.0	80.8	75.9	4.596	0.024	0.024	0.711	0.032	0.029	18.09	1.39	2009.4	73.0	-999	1	0	0	0
3749389	14.903	1	17	6774.6	149.9	140.7	3.987	0.060	0.061	1.531	0.092	0.092	8.43	0.57	396.5	28.1	-999	2	0	-999	0
3749451	15.306	4	17	4820.7	96.7	91.3	4.555	0.033	0.031	0.768	0.041	0.036	34.94	3.59	777.5	23.6	-999	1	0	-999	0
3749576	15.743	4	17	5804.8	124.0	125.7	4.237	0.072	0.073	1.026	0.086	0.084	12.53	0.74	554.9	35.5	-999	1	0	-999	0
3749587	13.593	1	17	6187.1	124.3	110.4	4.203	0.036	0.041	1.139	0.068	0.076	4.16	0.44	478.3	37.3	-999	1	0	-999	0
3749740	14.966	1	17	6038.7	117.1	111.3	4.387	0.036	0.046	1.070	0.060	0.074	15.80	1.37	388.6	10.3	-999	1	0	-999	0
3749823	15.926	4	17	5073.8	107.1	100.4	4.579	0.026	0.036	0.781	0.042	0.048	10.68	0.79	1948.6	95.5	-999	1	0	-999	0
3750014	14.539	1	17	5496.7	99.2	95.9	4.557	0.020	0.032	0.861	0.033	0.048	32.38	3.27	1168.2	30.6	-999	1	0	-999	0
3750168	15.075	1	17	5515.4	99.7	96.0	4.569	0.023	0.035	0.824	0.032	0.040	25.75	3.74	278.9	13.8	-999	1	0	-999	0
3750232	15.793	4	17	5529.2	107.5	102.7	4.559	0.026	0.035	0.855	0.043	0.049	23.38	1.76	1337.5	47.1	-999	1	0	-999	0
3750393	15.178	1	17	4481.0	156.0	156.0	4.606	0.048	0.024	0.667	0.066	0.054	10.38	1.21	1744.0	80.6	-999	2	-999	-999	1
3750536	13.649	1	17	5621.5	121.4	119.5	3.468	0.030	0.034	1.713	0.068	0.077	3.38	0.24	9279.3	654.1	-999	2	0	-999	0
3750577	15.904	4	17	5488.6	124.1	118.7	3.962	0.086	0.080	1.022	0.087	0.083	23.18	2.12	367.6	11.3	-999	1	0	-999	0
3750594	15.034	1	17	4204.6	81.0	50.3	4.665	0.019	0.039	0.617	0.013	0.018	24.03	1.73	2113.5	61.9	-999	1	0	-999	0
3750645	15.884	1	17	5394.8	105.1	101.1	4.508	0.040	0.053	0.872	0.052	0.059	21.81	2.17	502.1	26.8	-999	1	0	-999	0
3750727	14.908	1	17	5392.0	94.8	91.3	4.569	0.020	0.033	0.834	0.034	0.049	18.47	1.66	2205.5	72.8	-999	1	0	-999	0
3750792	15.205	4	17	5846.8	112.7	110.0	4.196	0.053	0.056	1.059	0.084	0.083	6.76	0.49	1885.5	107.0	-999	1	0	-999	0
3750812	13.65	1	17	6259.9	122.2	118.6	4.381	0.035	0.040	1.019	0.059	0.065	8.14	0.64	1160.2	57.4	-999	1	0	-999	0
3750855	13.114	1	17	6062.7	118.0	111.6	3.994	0.026	0.030	1.459	0.051	0.065	15.52	1.00	54.1	4.8	-999	1	0	-999	0
3750964	13.95	1	17	6301.6	154.9	141.0	4.409	0.059	0.068	1.092	0.104	0.095	16.03	1.73	156.7	9.5	-999	1	-999	-999	0
3751053	15.113	1	17	6235.6	125.1	117.1	3.993	0.064	0.063	1.394	0.086	0.091	7.49	0.57	648.2	43.1	-999	1	0	-999	0
3751119	15.296	1	17	4705.7	80.2	78.1	4.659	0.018	0.021	0.651	0.026	0.027	28.78	4.29	636.0	22.6	-999	1	0	-999	0
3751151	15.076	1	17	5764.1	121.8	111.9	3.834	0.063	0.062	1.178	0.082	0.080	3.13	0.22	2334.7	188.1	-999	1	0	-999	0
3751192	14.808	1	17	5761.0	116.3	112.8	4.085	0.054	0.055	1.065	0.111	0.080	6.67	0.48	2821.3	150.9	-999	1	0	-999	0
3751212	14.406	1	17	5255.9	95.6	81.9	4.417	0.040	0.030	0.847	0.055	0.039	11.93	0.85	2903.0	114.1	-999	1	0	-999	0
3751247	12.458	0	17	6632.5	145.6	130.8	4.068	0.034	0.035	1.390	0.068	0.058	4.98	0.48	419.2	27.9	-999	1	0	-999	0
3751292	15.315	1	17	5547.9	117.8	111.9	4.003	0.064	0.059	1.016	0.074	0.072	3.57	0.25	9690.3	677.2	-999	1	0	-999	0
3751557	13.964	1	17	4184.4	59.0	40.5	4.638	0.026	0.034	0.630	0.012	0.012	32.15	2.71	1771.3	43.1	-999	1	0	-999	0
3751593	15.427	1	17	6138.8	124.2	113.1	4.210	0.067	0.071	1.179	0.073	0.088	3.19	0.23	2708.0	218.3	1	1	0	-999	0
3751665	15.05	4	17	5009.4	111.5	97.4	3.772	0.056	0.064	0.975	0.099	0.099	2.88	0.19	291.8	41.9	-999	1	0	-999	0
3751669	15.871	4	17	4750.5	91.3	84.4	4.591	0.027	0.031	0.737	0.038	0.037	14.09	1.12	1117.6	54.1	-999	1	0	-999	0
3751682	14.942	1	17	5643.3	116.2	111.2	4.136	0.053	0.052	0.991	0.081	0.072	2.88	0.20	4326.3	344.7	1	1	0	-999	0
3751945	14.601	1	17	4508.2	75.1	72.1	4.622	0.018	0.022	0.689	0.026	0.027	28.78	2.92	489.5	16.4	-999	1	0	-999	0
3752117	14.622	1	17	5590.9	115.1	108.8	4.204	0.048	0.047	0.949	0.073	0.068	22.89	3.02	142.1	10.3	-999	1	0	-999	0
3752147	15.478	1	3	4755.9	85.4	78.6	4.589	0.024	0.028	0.741	0.035	0.036	14.28	0.86	1067.1	48.0	-999	1	0	-999	0
3754889	15.439	2	15	5272.5	100.1	87.0	4.424	0.050	0.042	0.850	0.057	0.043	29.14	1.78	1513.4	33.1	-999	1	0	-999	0
3754946	13.394	0	17	6036.4	102.7	92.7	3.815	0.025	0.038	1.638	0.047	0.135	14.75	1.72	128.7	8.2	-999	1	0	-999	0
3755195	14.111	1	17	5968.9	106.3	101.1	4.456	0.023	0.034	1.016	0.042	0.061	8.97	0.66	3171.2	153.1	-999	1	0	-999	0
3755212	13.868	1	17	6022.2	129.4	134.2	3.707	0.063	0.044	1.465	0.190	0.085	12.10	1.54	196.0	6.4	-999	1	0	-999	0
3755243	13.116	1	17	6362.9	128.6	122.6	4.012	0.032	0.032	1.381	0.066	0.064	2.82	0.26	626.3	55.2	1	1	0	-999	0
3755417	14.526	1	17	5848.4	115.3	109.5	4.521	0.034	0.040	0.919	0.057	0.057	9.89	0.64	222.6	17.4	-999	1	-999	-999	0
3755492	12.957	0	17	6776.1	140.8	139.9	4.227	0.031	0.033	1.372	0.068	0.061	2.51	0.28	249.1	27.4	-999	3	0	-999	0
3755604	14.423	1	17	5590.0	102.6	98.1	4.501	0.027	0.038	0.918	0.045	0.060	25.94	2.61	1181.0	40.9	-999	1	0	-999	0
3755704	15.312	4	17	5658.0	106.3	100.0	4.533	0.026	0.036	0.896	0.044	0.050	12.18	0.89	2744.1	123.2	-999	1	0	-999	0
3755787	15.746	2	17	5446.0	115.6	102.1	4.333	0.069	0.065	0.891	0.066	0.054	11.06	1.05	1736.5	87.3	-999	1	0	-999	0
3755806	14.713	1	17	5001.1	78.2	67.5	4.439	0.023	0.018	0.827	0.028	0.018	34.94	4.34	1506.5	43.5	-999	1	1	-999	0
3755854	13.443	0	17	5082.3	120.9	109.5	3.722	0.037	0.051	1.266	0.077	0.116	74.38	10.86	1262.5	22.7	-999	1	0	-999	0
3755983	15.807	4	17	6171.9	118.6	114.9	4.378	0.045	0.058	1.106	0.065	0.072	3.90	0.30	3920.3	293.1	-999	1	0	-999	0
3756006	13.304	0	17	5436.8	100.4	94.0	4.418	0.047	0.045	0.887	0.067	0.060	21.34	2.71	329.5	13.4	-999	1	0	-999	0
3756034	14.263	1	17	3907.1	78.2	78.1	4.656	0.013	0.014	0.578	0.013	0.013	40.14	3.28	1186.2	31.0	-999	1	0	-999	0
3756092	13.959	1	17	5951.0	113.6	114.0	4.102	0.034	0.038	1.265	0.057	0.102	22.73	1.83	163.5	9.2	-999	1	0	-999	0
3756228	15.635	2	17	5167.8	98.3	96.4	4.582	0.025	0.035	0.788	0.042	0.050	15.53	1.20	6182.9	239.8	-999	1	0	-999	0
3756668	13.614	1	17	6706.2	139.1	133.7	4.279	0.025	0.030	1.330	0.051	0.055	5.20	0.55	490.0	34.7	-999	1	0	-999	0
3756669	15.316	1	17	4102.2	64.1	79.8	4.628	0.021	0.017	0.614	0.015	0.015	18.86	1.52	1826.6	67.2	-999	1	0	-999	0
3756854	14.039	1	17	6918.0	157.2	143.5	4.292	0.022	0.027	1.358	0.045	0.050	4.32	0.58	264.8	25.7	-999	2	0	-999	0
3756866	13.385	0	17	6419.9	118.8	116.6	4.373	0.018	0.028	1.181	0.037	0.054	5.19	0.47	665.3	45.4	-999	1	0	-999	0
3756958	14.808	1	17	5083.8	93.2	87.0	4.554	0.028	0.035	0.806	0.040	0.050	14.45	1.00	122.3	12.2	-999	1	0	-999	0
3757251	15.771	1	17	3855.5	81.8	86.0	4.709	0.014	0.012	0.523	0.015	0.016	15.75	1.33	1602.0	69.1	-999	1	0	-999	0
3757256	13.327	0	17	6054.7	110.4	103.6	4.463	0.018	0.029	1.021	0.034	0.054	18.43	3.04	323.7	15.1	-999	1	0	-999	0
3757370	12.983	0	17	5481.3	136.3	127.5	3.722	0.020	0.022	1.488	0.027	0.026	16.64	1.26	8143.1	279.1	-999	1	0	-999	0
3757468	14.931	1	17	5114.1	82.0	72.1	4.396	0.025	0.021	0.841	0.028	0.020	20.78	1.73	2055.5	68.2	-999	1	1	-999	0
3757533	14.893	1	17	5786.9	211.1	152.4	3.946	0.144	0.097	1.140	0.175	0.123	9.43	1.03	555.7	36.0	-999	1	-999	-999	0
3757640	13.426	0	17	5843.4	219.0	153.2	3.876	0.235	0.174	1.199	0.306	0.168	6.55	0.37	53.2	8.2	-999	1	-999	-999	0
3757729	15.286	1	17	4442.4	89.9	79.8	4.608	0.021	0.020	0.696	0.030	0.026	37.19	4.04	1901.3	59.7	-999	1	0	-999	0
3757788	15.847	1	17	3692.0	74.0	81.0	4.803	0.054	0.031	0.457	0.034	0.047	25.40	2.32	518.4	28.8	-999	2	-999	-999	1
3757789	14.323	1	17	5992.7	112.8	106.5	4.458	0.022	0.033	1.017	0.041	0.059	18.95	1.89	220.6	12.5	-999	1	0	-999	0
3757951	14.957	1	17	5523.7	114.9	114.2	4.465	0.039	0.049	0.911	0.059	0.067	1.90	0.13	15066.0	1444.3	1	1	0	-999	0
3757987	14.925	1	17	4914.6	128.3	119.5	4.610	0.039	0.046	0.722	0.063	0.060	19.52	1.74	1800.8	66.5	-999	1	-999	-999	0
3758188	12.274	0	17	6674.5	190.6	405.5	4.269	0.080	0.098	1.312	0.106	0.155	3.90	0.49	170.7	15.2	-999	1	-999	-999	0
3758197	15.41	1	17	3995.0	78.1	77.3	4.647	0.015	0.015	0.590	0.014	0.014	21.96	1.69	414.0	22.5	-999	1	0	-999	0
3758242	13.464	1	17	5841.0	70.0	87.0	4.520	0.018	0.102	1.047	0.050	0.069	17.71	1.54	420.0	17.2	-999	2	-999	-999	1
3758245	13.44	1	17	6443.4	130.6	118.4	3.782	0.032	0.034	1.672	0.072	0.086	5.26	0.43	403.4	29.7	-999	1	0	-999	0
3758361	15.103	1	17	4666.7	79.0	75.0	4.581	0.025	0.024	0.738	0.034	0.031	31.06	1.17	2515.1	93.8	-999	1	0	-999	0
3758364	15.143	1	17	5727.9	117.1	109.4	4.533	0.021	0.030	0.906	0.037	0.048	15.75	1.20	1443.4	58.6	-999	1	0	-999	0
3758381	13.704	1	17	5125.7	88.3	79.6	4.515	0.035	0.034	0.823	0.050	0.049	34.70	5.59	1205.6	35.9	-999	1	0	-999	0
3758437	14.824	1	17	4735.5	96.3	89.3	4.567	0.036	0.038	0.751	0.040	0.039	18.09	1.53	3986.5	150.0	-999	1	-999	-999	0
3758610	15.592	1	17	4175.4	62.6	55.9	4.635	0.033	0.026	0.624	0.020	0.018	14.09	1.02	2303.8	97.7	-999	1	0	-999	0
3758694	11.36	1	17	6866.2	149.1	135.0	4.175	0.032	0.029	1.392	0.070	0.057	3.29	0.23	1116.5	83.1	1	2	0	-999	0
3758829	13.163	0	17	6413.4	136.6	136.7	3.591	0.039	0.064	1.902	0.099	0.200	2.53	0.22	133.9	18.4	-999	1	0	-999	0
3758987	14.417	1	17	4728.8	78.6	73.6	4.579	0.025	0.025	0.746	0.035	0.034	7.10	0.51	20345.0	1014.9	-999	1	0	-999	0
3759394	13.536	0	17	5114.4	48.5	47.4	4.333	0.016	0.014	0.864	0.015	0.011	0.98	0.07	13002.5	1702.6	1	1	1	-999	0
3759595	15.311	1	17	4787.8	83.5	78.3	4.622	0.020	0.025	0.709	0.031	0.034	27.04	2.62	1223.3	45.3	-999	1	0	-999	0
3759992	13.544	1	17	5716.3	111.3	112.3	4.115	0.050	0.044	1.031	0.099	0.076	25.21	2.27	120.4	6.9	-999	1	0	-999	0
3760188	14.961	1	17	4969.7	85.4	77.9	4.469	0.027	0.019	0.809	0.033	0.023	23.70	2.10	1117.5	42.1	-999	1	1	-999	0
3760333	13.233	0	17	6179.7	136.2	116.8	4.158	0.033	0.037	1.224	0.064	0.082	2.69	0.36	207.0	23.9	-999	1	0	-999	0
3760354	15.932	4	17	5079.0	184.0	163.0	4.527	0.084	0.063	0.745	0.098	0.057	25.05	2.79	1111.3	50.5	-999	2	-999	-999	1
3760501	12.941	0	17	6398.2	121.0	115.3	3.677	0.044	0.044	1.856	0.087	0.099	3.83	0.77	188.8	18.7	-999	1	0	-999	0
3760509	14.101	1	17	4664.5	76.6	70.1	4.598	0.021	0.023	0.725	0.031	0.032	31.93	0.89	712.5	29.7	-999	1	0	-999	0
3760639	13.998	1	17	6114.7	135.4	111.1	4.201	0.034	0.043	1.180	0.067	0.089	15.45	1.15	356.9	18.6	-999	1	0	-999	0
3760677	15.359	1	17	3795.0	80.4	71.7	4.711	0.012	0.012	0.517	0.013	0.013	35.19	2.83	3322.0	99.2	-999	1	0	-999	0
3760726	15.45	4	17	5344.8	114.4	94.6	4.344	0.050	0.045	0.868	0.056	0.040	17.47	2.24	1000.6	47.6	-999	1	0	-999	0
3760753	14.552	1	17	4766.6	81.9	73.6	4.583	0.024	0.026	0.748	0.035	0.036	31.28	4.07	1279.5	42.3	-999	1	0	-999	0
3760764	15.359	1	17	5679.7	122.8	117.1	4.448	0.039	0.050	0.952	0.062	0.070	30.41	3.77	311.2	17.2	-999	1	0	-999	0
3760794	14.63	1	17	5837.8	112.4	111.5	4.419	0.037	0.046	1.002	0.061	0.074	5.56	0.40	2635.5	158.7	-999	1	0	-999	0
3760829	14.665	1	17	6120.0	119.6	115.7	4.411	0.027	0.038	1.078	0.050	0.066	18.61	1.87	279.2	20.5	-999	1	0	-999	0
3760830	13.766	1	17	4925.2	54.7	60.4	4.432	0.023	0.023	0.829	0.017	0.015	18.60	1.52	1839.9	67.6	-999	1	1	-999	0
3760925	14.249	1	17	5438.0	93.3	88.6	4.563	0.019	0.032	0.849	0.032	0.049	10.38	0.79	2711.6	117.4	-999	1	0	-999	0
3761050	14.157	1	17	6083.4	111.8	105.1	4.441	0.021	0.032	1.048	0.039	0.059	23.35	2.45	156.3	9.7	-999	1	0	-999	0
3761341	15.987	4	17	5223.4	108.6	99.0	4.508	0.046	0.051	0.838	0.052	0.052	19.79	1.66	5212.2	203.5	-999	1	0	-999	0
3761576	15.907	4	17	5238.0	184.0	184.0	4.608	0.032	0.097	0.825	0.078	0.095	21.07	2.05	660.4	40.2	-999	2	-999	-999	1
3761657	13.683	1	17	6371.1	124.9	114.3	3.807	0.034	0.043	1.608	0.071	0.145	1.64	0.13	119.1	24.3	1	1	0	-999	0
3761788	12.56	0	17	5828.4	120.4	114.3	4.029	0.055	0.041	1.124	0.129	0.073	6.01	0.28	81.6	8.9	-999	1	0	-999	0
3761893	12.624	0	17	6149.6	100.0	95.5	4.399	0.015	0.021	1.168	0.031	0.042	4.18	0.31	4033.9	261.1	1	1	0	-999	0
3762056	13.977	1	17	5549.7	126.7	128.3	3.366	0.037	0.040	1.876	0.076	0.091	2.94	0.20	10177.6	779.9	1	2	0	-999	0
3762059	15.14	1	17	6182.4	117.0	113.2	4.385	0.033	0.043	1.109	0.055	0.069	6.66	0.50	2208.2	132.3	-999	1	0	-999	0
3762095	15.364	1	17	5875.7	116.7	114.5	4.361	0.052	0.056	1.023	0.072	0.078	10.46	0.78	4143.0	193.2	-999	1	0	-999	0
3762187	14.784	1	17	5190.7	94.6	88.5	4.565	0.024	0.035	0.813	0.038	0.052	28.98	3.12	864.8	30.9	-999	1	0	-999	0
3762258	12.933	0	17	6400.2	130.5	118.8	3.901	0.031	0.037	1.500	0.076	0.118	6.80	0.51	59.1	7.2	-999	1	0	-999	0
3762386	15.265	4	17	6237.7	130.5	125.5	4.088	0.061	0.060	1.288	0.071	0.091	5.29	0.33	312.6	35.5	-999	1	0	-999	0
3762431	14.306	2	15	5102.7	92.5	87.8	4.588	0.021	0.030	0.778	0.033	0.046	11.77	1.08	3520.3	163.3	-999	1	0	-999	0
3762464	14.571	1	17	5119.2	92.3	82.9	4.475	0.039	0.030	0.823	0.051	0.038	23.38	2.24	651.1	26.5	-999	1	0	-999	0
3762575	12.64	0	17	6207.6	121.9	119.7	3.921	0.035	0.050	1.383	0.076	0.127	11.29	1.08	385.2	19.1	-999	1	0	-999	0
3762728	14.908	1	17	5927.5	111.1	112.1	4.129	0.045	0.052	1.132	0.087	0.092	20.04	3.70	188.2	13.9	-999	1	0	-999	0
3762750	15.588	2	17	6121.0	132.6	121.5	4.356	0.047	0.051	1.106	0.071	0.078	9.62	0.88	927.3	58.4	-999	1	0	1	0
3762903	15.72	1	17	3920.6	80.5	82.4	4.647	0.012	0.013	0.586	0.012	0.012	44.85	3.87	1636.2	48.8	-999	1	0	-999	0
3762996	14.787	1	17	6412.5	141.7	138.0	4.131	0.043	0.044	1.320	0.065	0.065	2.67	0.22	310.8	42.4	-999	1	0	-999	0
3763032	13.957	2	17	6819.2	155.2	145.1	4.261	0.058	0.085	1.371	0.095	0.074	5.88	0.42	577.5	39.7	-999	3	-999	-999	0
3763058	14.361	1	17	4228.5	56.9	51.1	4.586	0.027	0.021	0.672	0.032	0.019	6.44	0.45	5952.4	323.9	-999	1	0	-999	0
3763109	14.835	1	17	4855.7	82.8	75.2	4.564	0.028	0.028	0.769	0.038	0.039	24.88	4.44	616.3	23.5	-999	1	0	-999	0
3763243	12.333	0	17	5801.5	116.8	124.1	3.807	0.033	0.033	1.134	0.065	0.059	44.48	4.61	983.9	23.0	-999	1	0	-999	0
3763524	14.779	1	17	5799.5	101.2	95.9	4.482	0.025	0.037	0.965	0.044	0.060	7.47	0.48	202.3	20.5	-999	1	0	-999	0
3763563	15.391	1	17	4490.4	78.9	75.1	4.625	0.018	0.022	0.684	0.026	0.026	28.98	2.53	1151.2	41.2	-999	1	0	-999	0
3763679	14.976	1	17	5815.4	129.3	121.2	3.851	0.098	0.089	1.237	0.118	0.108	8.80	0.76	2132.7	109.8	-999	1	0	-999	0
3763699	12.694	1	17	6198.0	190.0	152.0	3.701	0.328	0.082	1.455	0.218	0.299	4.04	0.52	190.8	17.7	-999	2	-999	-999	1
3763706	13.88	1	17	6784.2	149.8	140.9	4.018	0.035	0.036	1.518	0.077	0.073	1.70	0.11	241.3	37.4	1	2	0	-999	0
3764025	14.645	1	17	5657.3	99.9	96.8	4.527	0.021	0.032	0.908	0.036	0.051	22.26	2.54	214.7	13.6	-999	1	0	-999	0
3764105	15.402	1	17	6383.8	122.4	117.0	4.395	0.030	0.036	1.135	0.054	0.061	6.94	0.55	1207.8	78.0	-999	1	0	-999	0
3764108	14.241	1	17	5431.3	101.8	100.4	4.475	0.038	0.045	0.889	0.060	0.064	14.67	1.27	4832.5	178.9	-999	1	0	-999	0
3764263	15.103	1	17	5746.4	104.1	100.7	4.488	0.027	0.039	0.951	0.046	0.059	8.20	0.59	3480.8	175.8	-999	1	0	-999	0
3764501	14.512	1	17	5834.1	103.4	98.4	4.483	0.023	0.035	0.971	0.041	0.059	14.11	1.53	511.3	25.2	-999	1	0	-999	0
3764582	15.755	4	17	5645.6	111.3	108.6	4.456	0.043	0.056	0.940	0.060	0.067	25.05	2.42	347.9	23.8	-999	1	0	-999	0
3764597	11.011	0	17	6061.5	113.2	111.5	4.321	0.035	0.040	1.100	0.071	0.079	7.92	0.73	1780.1	85.4	-999	1	0	-999	0
3764645	15.313	4	17	4964.4	97.4	91.8	4.598	0.029	0.037	0.745	0.047	0.046	18.38	1.25	313.1	18.9	-999	1	-999	-999	0
3764670	13.428	1	17	6763.5	134.8	133.2	4.275	0.026	0.032	1.343	0.051	0.053	3.71	0.35	766.5	58.5	-999	1	0	-999	0
3764779	15.476	1	17	5185.4	102.8	98.1	4.515	0.055	0.072	0.825	0.052	0.052	17.84	1.68	3219.5	118.6	-999	1	-999	-999	0
3764808	15.877	2	2	5322.7	103.8	92.4	4.426	0.057	0.051	0.861	0.061	0.049	5.05	0.36	7301.0	442.5	-999	1	0	-999	0
3764842	11.454	0	17	6201.2	129.3	119.7	4.241	0.040	0.032	1.181	0.075	0.079	9.38	0.91	64.5	4.5	-999	1	0	-999	0
3765014	14.228	1	17	5688.9	101.9	97.4	4.462	0.031	0.041	0.953	0.055	0.067	24.37	4.19	680.1	25.6	-999	1	0	-999	0
3765091	14.635	1	17	4869.7	83.1	78.2	4.531	0.032	0.023	0.782	0.042	0.032	5.12	0.37	13834.2	833.4	1	1	1	-999	0
3765134	15.481	1	17	3709.2	65.8	77.2	4.776	0.010	0.011	0.442	0.011	0.011	41.55	3.85	1767.4	49.6	-999	1	0	-999	0
3765324	14.992	1	17	5478.9	98.1	98.6	4.513	0.029	0.042	0.892	0.045	0.060	22.42	1.90	948.8	37.0	-999	1	0	-999	0
3765424	14.494	1	17	5076.3	93.3	88.6	4.585	0.021	0.030	0.779	0.033	0.047	25.58	2.43	1771.3	58.0	-999	1	0	-999	0
3765607	13.749	1	17	6458.0	131.2	134.4	4.207	0.063	0.068	1.295	0.067	0.067	18.96	2.23	3372.7	111.8	-999	3	0	-999	0
3766048	15.625	1	17	5241.4	122.1	118.4	3.946	0.144	0.148	0.936	0.127	0.078	21.21	1.71	1420.8	61.1	-999	1	-999	-999	0
3830783	14.399	1	17	6170.3	112.6	108.2	4.430	0.020	0.031	1.071	0.039	0.057	8.85	0.90	560.0	31.7	-999	1	0	-999	0
3830862	13.003	1	17	6707.1	143.8	140.8	4.093	0.034	0.033	1.428	0.075	0.068	6.40	0.61	209.1	15.0	-999	1	0	-999	0
3830954	15.575	1	17	5035.8	129.1	114.5	4.345	0.164	0.691	0.848	0.167	0.072	22.58	1.70	2340.9	73.2	-999	1	-999	-999	0
3830997	15.363	1	17	5034.8	110.8	104.0	4.556	0.045	0.060	0.787	0.052	0.055	28.58	3.18	305.1	15.1	-999	1	-999	-999	0
3831289	15.43	1	17	4774.4	85.4	80.5	4.555	0.030	0.024	0.763	0.038	0.032	26.12	2.37	642.5	24.6	-999	1	0	-999	0
3831453	15.843	1	17	5353.2	117.3	109.5	4.471	0.075	0.113	0.861	0.061	0.057	24.53	1.90	491.5	24.6	-999	1	-999	-999	0
3831479	14.033	1	17	5199.8	89.5	76.9	4.430	0.036	0.026	0.837	0.051	0.035	27.41	3.50	531.2	16.5	-999	1	0	-999	0
3831531	12.816	0	17	6485.1	135.6	127.4	4.188	0.032	0.034	1.313	0.064	0.056	3.41	0.22	213.1	20.3	-999	1	0	-999	0
3831534	15.72	1	17	3704.8	81.8	77.0	4.704	0.019	0.019	0.517	0.021	0.022	36.68	4.92	2171.6	58.2	-999	1	-999	-999	0
3831640	11.733	0	17	6717.7	137.9	145.2	4.156	0.033	0.030	1.390	0.074	0.062	3.29	0.33	155.4	14.3	-999	1	0	-999	0
3831660	14.605	1	17	5510.2	121.6	116.4	4.549	0.019	0.031	0.873	0.033	0.052	20.89	2.24	1359.0	43.6	-999	1	0	-999	0
3831800	13.067	0	17	5482.8	111.7	105.1	4.401	0.042	0.043	0.903	0.068	0.061	23.50	2.24	127.2	5.7	-999	1	0	-999	0
3831820	15.481	1	17	5453.2	105.7	104.9	4.472	0.043	0.051	0.893	0.058	0.064	10.46	0.76	4044.1	173.8	-999	1	0	-999	0
3831832	14.871	1	17	5078.8	93.3	76.0	4.429	0.037	0.027	0.860	0.046	0.029	21.22	2.17	1158.1	38.7	-999	1	0	-999	0
3831911	15.021	1	17	4372.5	82.8	165.0	4.564	0.025	0.014	0.719	0.022	0.055	1.81	0.12	16158.8	1558.3	1	1	3	-1	0
3831986	15.227	4	17	4746.1	82.0	74.9	4.581	0.025	0.026	0.747	0.035	0.035	30.00	2.57	1684.3	46.2	-999	1	0	-999	0
3832010	14.605	1	17	5033.9	87.8	81.9	4.560	0.027	0.033	0.797	0.039	0.048	33.53	5.47	808.0	22.3	-999	1	0	-999	0
3832386	14.931	1	17	4619.0	146.0	162.0	4.718	0.052	0.028	0.532	0.036	0.027	29.80	2.22	440.0	22.7	-999	2	-999	-999	1
3832463	14.954	1	17	5756.6	105.4	102.5	4.477	0.029	0.041	0.960	0.047	0.062	14.29	1.35	1314.5	54.3	-999	1	0	-999	0
3832474	15.403	1	17	5427.1	95.3	92.8	4.533	0.023	0.033	0.912	0.039	0.042	15.86	1.29	4396.7	151.9	-999	1	0	0	0
3832499	15.503	1	17	4386.3	77.1	72.9	4.630	0.019	0.021	0.669	0.025	0.023	12.88	0.88	3226.6	127.7	-999	1	0	-999	0
3832615	13.714	1	17	6167.9	136.8	121.2	4.157	0.034	0.037	1.223	0.060	0.074	10.29	0.80	94.1	8.7	-999	1	0	-999	0
3832631	15.955	2	17	5663.5	111.9	107.2	4.412	0.063	0.073	0.948	0.067	0.069	19.52	1.98	636.5	33.0	-999	1	0	-999	0
3832714	13.784	1	17	6760.3	144.9	135.8	4.183	0.036	0.036	1.389	0.074	0.063	3.19	0.26	142.8	19.4	-999	1	0	-999	0
3832957	15.494	1	17	4068.6	79.0	97.0	4.647	0.020	0.016	0.596	0.015	0.016	17.72	1.40	923.9	38.9	-999	1	0	-999	0
3832966	12.836	0	17	5458.6	125.0	118.0	3.835	0.033	0.037	1.139	0.064	0.072	2.98	0.21	14945.1	1113.8	1	1	0	-999	0
3833199	13.951	1	17	5970.8	114.9	113.0	4.011	0.046	0.048	1.200	0.120	0.083	8.27	0.50	47.5	8.3	-999	1	0	-999	0
3833201	15.714	2	3	5296.3	103.8	90.6	4.418	0.052	0.044	0.855	0.059	0.044	20.63	2.09	2741.2	88.9	-999	1	0	-999	0
3833224	14.976	1	17	5339.6	96.4	80.6	4.212	0.039	0.035	0.883	0.047	0.034	19.53	2.28	665.0	26.5	-999	1	0	-999	0
3833253	15.225	1	17	5302.0	98.4	84.5	4.148	0.044	0.044	0.885	0.046	0.035	12.61	1.01	5889.7	222.6	-999	1	0	-999	0
3833301	15.041	1	17	5519.3	105.0	105.5	4.457	0.041	0.048	0.911	0.061	0.067	20.19	1.79	258.9	14.8	-999	1	0	-999	0
3833434	15.788	1	17	5437.5	105.7	103.1	4.534	0.029	0.043	0.870	0.044	0.056	27.99	2.68	1109.9	37.5	-999	1	0	-999	0
3833581	15.692	2	17	5766.1	121.4	117.6	4.215	0.059	0.061	1.016	0.085	0.079	7.61	0.59	2079.2	115.4	-999	1	0	-999	0
3833738	15.794	4	17	5110.9	102.2	95.3	4.549	0.031	0.039	0.810	0.043	0.050	13.52	1.01	1446.6	65.8	-999	1	0	-999	0
3833825	14.346	1	17	5292.2	88.7	81.8	4.519	0.021	0.032	0.941	0.035	0.048	21.23	2.20	63.8	6.6	-999	1	0	-999	0
3833890	15.821	1	17	4347.5	78.5	72.8	4.625	0.020	0.020	0.671	0.026	0.023	27.04	2.35	722.4	28.9	-999	1	0	-999	0
3833895	13.74	1	17	4837.2	76.2	70.7	4.556	0.029	0.026	0.770	0.040	0.036	38.24	3.94	701.1	20.0	-999	1	0	-999	0
3834128	15.552	2	3	5801.2	117.5	113.7	4.314	0.057	0.056	1.004	0.076	0.077	1.87	0.13	19391.7	1842.9	1	1	0	-999	0
3834169	15.199	1	17	4337.0	85.0	80.4	4.616	0.024	0.022	0.669	0.029	0.025	19.52	1.37	2229.1	72.9	-999	1	0	-999	0
3834291	15.655	4	17	5349.9	118.6	105.8	4.111	0.072	0.070	0.900	0.060	0.049	19.93	2.38	819.4	34.9	-999	1	0	-999	0
3834379	15.763	2	3	6334.8	126.2	120.6	4.421	0.048	0.052	1.084	0.079	0.079	6.67	0.52	3076.8	173.8	-999	1	0	-999	0
3834395	13.144	0	17	4989.5	79.5	80.0	4.592	0.026	0.024	0.708	0.036	0.032	30.42	4.59	919.0	23.5	-999	1	0	-999	0
3834431	15.255	1	17	5716.1	123.3	121.1	4.008	0.062	0.051	1.080	0.088	0.075	10.83	0.87	1095.4	54.3	-999	1	0	-999	0
3834448	15.04	1	17	5303.1	104.4	99.5	4.536	0.029	0.040	0.851	0.042	0.057	24.71	3.81	408.0	17.2	-999	1	0	-999	0
3834546	12.123	0	17	6334.7	105.7	106.3	4.433	0.013	0.020	1.094	0.025	0.036	10.67	0.91	714.6	30.2	-999	1	0	-999	0
3834703	11.39	0	17	6460.7	114.8	115.6	4.339	0.021	0.029	1.218	0.041	0.054	1.69	0.13	1262.8	128.5	1	1	0	-999	0
3834843	14.207	1	17	5750.2	119.0	117.5	3.960	0.127	0.111	1.165	0.112	0.101	17.01	2.06	400.0	17.5	-999	1	-999	-999	0
3834893	15.818	2	17	4707.5	87.1	80.3	4.588	0.024	0.026	0.737	0.035	0.034	28.78	2.29	1610.9	49.2	-999	1	0	-999	0
3834913	14.09	1	17	6104.7	119.5	116.7	4.340	0.036	0.042	1.110	0.067	0.078	1.14	0.08	20716.5	2494.1	1	1	0	-999	0
3835071	15.584	1	17	4052.0	70.1	77.8	4.657	0.017	0.015	0.585	0.014	0.014	36.68	2.93	975.3	28.6	-999	1	0	-999	0
3835566	13.87	1	17	5758.2	96.1	91.1	4.482	0.022	0.033	0.973	0.040	0.054	22.10	2.75	270.3	5.5	-999	1	0	-999	0
3835841	14.542	1	17	5712.5	104.3	99.2	4.519	0.020	0.031	0.923	0.036	0.052	9.49	0.73	3618.9	162.7	-999	1	0	-999	0
3836033	12.649	0	17	6003.7	125.8	116.0	3.910	0.036	0.036	1.163	0.063	0.068	19.18	1.59	84.7	4.6	-999	1	0	-999	0
3836257	15.974	1	17	4198.8	65.3	53.5	4.618	0.032	0.026	0.643	0.025	0.018	38.77	2.69	3974.5	92.1	-999	1	0	-999	0
3836276	15.318	1	17	5575.1	112.9	111.9	4.411	0.049	0.052	0.925	0.070	0.069	2.07	0.14	17035.2	1545.7	1	1	0	-999	0
3836450	13.328	0	17	4951.1	82.5	76.2	4.577	0.023	0.030	0.777	0.034	0.043	30.99	0.93	375.4	15.5	-999	1	0	-1	0
3836537	14.761	1	17	5796.7	106.9	101.2	4.527	0.019	0.028	0.919	0.034	0.046	28.13	1.39	385.8	8.5	-999	1	0	-999	0
3836558	14.608	1	17	5562.3	125.0	117.4	3.629	0.039	0.038	1.454	0.072	0.090	10.68	0.72	5989.3	242.2	-999	1	0	-1	0
3836727	14.209	1	17	6001.5	127.3	116.6	4.217	0.037	0.044	1.120	0.070	0.086	8.88	0.75	371.0	22.8	-999	1	0	-999	0
3836848	13.838	1	17	5769.6	114.9	113.3	4.206	0.042	0.045	1.020	0.083	0.078	14.96	0.51	309.8	7.3	-999	1	0	-999	0
3836862	15.383	1	17	4547.0	137.0	137.0	4.559	0.060	0.020	0.737	0.043	0.052	8.44	0.62	11516.4	521.5	-999	2	-999	-999	1
3836915	15.196	1	17	5364.3	103.6	100.6	4.536	0.027	0.041	0.860	0.042	0.057	10.03	0.75	3382.2	148.2	-999	1	0	-999	0
3837003	14.077	1	17	6104.8	118.6	121.6	4.324	0.035	0.042	1.115	0.072	0.079	11.86	0.91	32.3	6.7	-999	1	0	-999	0
3837065	14.265	1	17	5253.2	99.7	86.8	4.478	0.039	0.036	0.850	0.058	0.051	26.49	2.52	349.8	12.8	-999	1	0	-999	0
3837134	14.844	1	17	5801.5	112.7	110.9	4.393	0.042	0.048	0.995	0.069	0.076	16.30	1.87	340.2	18.1	-999	1	0	-999	0
3837215	13.859	1	17	6319.3	137.9	131.0	4.109	0.114	0.110	1.296	0.096	0.096	15.00	1.11	410.8	18.0	-999	1	-999	-999	0
3837240	15.67	4	17	5286.2	106.4	92.6	4.435	0.049	0.042	0.853	0.061	0.046	26.10	2.99	267.6	16.8	-999	1	0	-999	0
3837284	12.672	0	17	5916.2	108.0	111.7	4.458	0.036	0.040	0.887	0.056	0.056	19.10	3.45	83.7	4.6	-999	1	0	-999	0
3837296	14.009	1	17	5977.4	119.9	117.9	4.333	0.041	0.042	1.100	0.067	0.073	15.87	2.96	151.2	9.5	-999	1	0	-999	0
3837321	15.589	1	17	4707.1	87.6	78.3	4.594	0.023	0.025	0.733	0.032	0.034	21.07	1.51	446.3	23.1	-999	1	0	-999	0
3837344	13.758	1	17	6105.1	120.4	121.5	3.994	0.039	0.047	1.244	0.099	0.087	15.38	0.84	101.8	7.5	-999	1	0	-999	0
3837400	15.055	1	17	4828.6	88.4	83.5	4.613	0.019	0.025	0.725	0.029	0.036	19.93	1.53	2642.7	83.3	-999	1	0	-999	0
3837496	15.606	1	17	4282.0	127.0	140.0	4.667	0.058	0.027	0.568	0.062	0.045	29.79	2.22	1401.1	41.9	-999	2	-999	-999	1
3837507	14.812	1	17	3787.5	78.9	71.4	4.702	0.012	0.012	0.526	0.012	0.012	28.98	2.10	1309.6	36.5	-999	1	0	-999	0
3837583	14.705	1	17	5178.1	103.1	92.7	4.500	0.039	0.036	0.834	0.053	0.050	24.37	2.33	1560.4	45.9	-999	1	0	-999	0
3837722	14.754	1	17	4990.0	89.5	85.4	4.581	0.023	0.030	0.775	0.035	0.045	28.38	2.46	1175.2	33.5	-999	1	0	-999	0
3838004	13.419	0	17	5068.4	117.3	104.7	3.594	0.254	0.350	1.167	0.368	0.298	2.31	0.16	595.9	59.2	1	1	-999	-1	0
3838047	14.918	1	17	6286.9	133.1	131.8	4.201	0.042	0.048	1.243	0.063	0.077	5.27	0.48	632.3	48.7	-999	1	0	-999	0
3838146	14.019	1	17	5863.0	140.0	175.0	4.566	0.033	0.176	0.908	0.099	0.099	25.75	3.92	383.9	13.3	-999	2	-999	-999	1
3838213	14.166	10	10	5876.4	110.0	104.7	4.058	0.034	0.052	1.219	0.082	0.105	13.01	0.91	86.0	8.6	-999	1	0	-999	0
3838258	14.77	1	17	5579.1	114.4	111.3	4.362	0.047	0.047	0.925	0.073	0.067	10.39	0.82	3647.9	153.4	-999	1	0	-999	0
3838294	15.123	1	17	3832.1	77.4	78.4	4.669	0.013	0.013	0.561	0.013	0.013	34.46	2.38	911.6	25.9	-999	1	0	-999	0
3838314	12.582	0	17	5893.0	195.0	177.0	4.335	0.242	0.198	0.760	0.112	0.042	19.27	2.33	85.0	4.6	-999	2	-999	-999	1
3838328	13.06	0	17	6452.5	128.1	118.3	3.808	0.032	0.037	1.627	0.072	0.119	16.12	0.88	84.6	2.8	-999	1	0	-999	0
3838616	14.396	1	17	5757.2	120.3	128.5	4.006	0.057	0.045	1.176	0.135	0.070	0.92	0.06	8212.0	1121.2	1	1	0	-999	0
3838876	14.379	1	17	5126.8	89.2	84.5	4.557	0.026	0.035	0.812	0.038	0.051	20.21	1.79	1714.5	53.8	-999	1	0	-999	0
3838948	15.406	1	17	4812.7	86.1	79.5	4.536	0.034	0.028	0.775	0.038	0.031	28.52	1.37	103.0	14.8	-999	1	0	-999	0
3838956	14.999	1	17	4920.8	79.2	73.8	4.530	0.033	0.027	0.788	0.044	0.036	13.71	1.17	1600.4	64.1	-999	1	0	-999	0
3838965	14.494	1	17	5846.6	109.1	107.7	4.446	0.035	0.043	0.950	0.056	0.064	11.85	0.97	1116.3	48.4	-999	1	0	-999	0
3839010	13.633	1	17	4221.9	52.4	56.8	4.585	0.027	0.020	0.669	0.032	0.017	38.77	4.34	395.1	11.7	-999	1	0	-999	0
3839042	12.371	0	17	5835.4	105.5	103.6	4.097	0.040	0.047	1.120	0.103	0.080	16.16	1.55	55.0	3.8	-999	1	0	-999	0
3839093	11.99	0	17	5635.1	94.7	94.6	4.418	0.036	0.039	0.998	0.062	0.067	20.36	3.70	362.5	11.8	-999	1	0	-999	0
3839124	15.068	1	17	6047.4	111.0	108.0	4.397	0.036	0.046	1.067	0.057	0.071	11.36	1.06	284.1	10.4	-999	1	0	-999	0
3839136	14.371	1	17	5735.4	107.1	104.7	4.430	0.037	0.045	0.970	0.063	0.071	20.78	2.61	69.3	6.9	-999	1	0	-999	0
3839386	13.385	0	17	6398.8	132.6	126.3	4.022	0.032	0.034	1.486	0.065	0.069	16.49	1.38	208.8	9.9	-999	1	0	-999	0
3839460	13.169	0	17	6522.7	127.8	132.4	4.246	0.030	0.032	1.326	0.059	0.054	1.13	0.07	152.0	29.7	-999	1	0	-999	0
3839586	14.964	1	17	5824.3	123.6	117.8	3.960	0.054	0.048	1.069	0.074	0.068	27.38	2.27	557.5	9.9	-999	1	0	-999	0
3839602	15.413	4	17	4902.6	86.4	81.2	4.525	0.034	0.026	0.787	0.042	0.033	19.38	1.31	553.2	25.8	-999	1	0	-999	0
3839777	14.441	1	17	5691.3	102.3	96.5	4.523	0.020	0.031	0.916	0.036	0.051	21.63	2.25	346.8	14.6	-999	1	0	-999	0
3839804	13.7	1	17	6568.2	139.7	130.5	4.027	0.041	0.042	1.435	0.077	0.075	16.48	1.06	77.9	6.3	-999	1	0	-999	0
3842185	15.442	1	17	5308.5	103.1	97.5	4.537	0.030	0.042	0.849	0.043	0.056	32.36	4.37	159.6	11.3	-999	1	0	-999	0
3842335	13.066	0	17	5748.9	110.7	112.5	4.488	0.022	0.031	0.957	0.041	0.055	21.63	2.98	453.5	14.9	-999	1	0	-999	0
3842433	13.184	0	17	6414.9	134.3	123.6	4.069	0.031	0.030	1.486	0.060	0.063	13.41	0.81	311.1	14.2	-999	1	0	-999	0
3842480	16.712	6	17	4166.4	56.5	85.1	4.613	0.029	0.022	0.636	0.022	0.019	16.52	0.63	1619.0	114.7	-999	1	0	-999	0
3842537	15.461	1	17	4715.2	102.5	88.8	4.544	0.033	0.028	0.763	0.034	0.030	13.71	1.11	849.1	41.3	-999	1	0	-999	0
3842646	13.905	1	17	6622.8	144.1	130.6	4.293	0.031	0.032	1.247	0.048	0.052	5.81	0.34	16.3	8.1	-999	1	0	-999	0
3842866	14.791	3	16	5691.1	104.1	98.2	4.504	0.024	0.035	0.932	0.041	0.056	10.18	0.36	4455.7	228.6	-999	1	0	-999	0
3846515	12.807	2	14	6195.2	108.0	107.4	4.419	0.022	0.032	1.067	0.040	0.056	12.37	1.57	210.0	13.0	-999	1	0	-1	0
3846936	12.652	0	17	6507.1	121.7	117.7	4.336	0.018	0.025	1.261	0.035	0.044	4.22	0.32	700.0	48.2	-999	1	0	-999	0
3847077	13.727	1	17	6641.5	132.2	124.3	3.877	0.032	0.042	1.503	0.069	0.130	13.72	0.90	239.6	12.6	-999	1	0	-999	0
3847138	14.112	1	17	5943.0	97.0	94.4	4.508	0.016	0.023	0.964	0.027	0.037	23.04	3.46	223.4	10.0	-999	1	0	0	0
3847191	12.358	0	17	6157.0	167.0	186.0	4.195	0.176	0.144	1.097	0.158	0.142	6.50	0.53	40.6	5.3	-999	2	-999	-999	1
3847319	14.433	1	17	5674.6	122.3	122.1	3.989	0.059	0.039	1.163	0.126	0.064	5.49	0.40	4453.8	252.9	-999	1	0	-999	0
3847334	15.914	4	17	5705.1	119.5	115.2	4.201	0.076	0.075	0.996	0.084	0.077	5.49	0.44	169.4	35.9	-999	1	0	-999	0
3847368	14.247	1	17	5912.8	123.8	118.1	3.926	0.058	0.044	1.214	0.141	0.077	21.65	1.81	153.0	8.7	-999	1	0	-999	0
3847487	15.805	1	17	4329.9	73.9	69.0	4.618	0.021	0.019	0.677	0.026	0.023	29.79	2.31	2117.8	60.1	-999	1	0	-999	0
3847513	14.319	1	17	5253.8	133.7	99.5	4.543	0.038	0.045	0.830	0.056	0.059	16.51	1.26	2895.6	96.5	-999	1	-999	-999	0
3847522	14.272	1	17	5511.8	117.5	100.8	4.324	0.042	0.033	0.850	0.059	0.044	26.48	2.27	1011.1	29.2	-999	1	0	-999	0
3847540	12.312	0	17	6856.8	140.9	138.1	4.315	0.019	0.024	1.309	0.036	0.038	4.68	0.97	241.9	18.0	-999	1	0	-999	0
3847568	15.037	1	17	5481.1	98.7	97.4	4.542	0.023	0.037	0.874	0.038	0.053	8.50	0.62	4819.6	222.8	-999	1	0	-999	0
3847604	15.121	4	17	5732.0	118.4	112.0	4.286	0.050	0.052	0.984	0.076	0.075	8.44	0.77	342.4	28.0	-999	1	0	-999	0
3847612	14.201	1	17	5951.8	108.5	104.9	4.425	0.028	0.040	1.032	0.052	0.069	8.50	0.62	2963.4	137.0	-999	1	0	-999	0
3847617	15.32	1	17	5628.3	113.3	110.3	4.378	0.052	0.053	0.940	0.072	0.070	24.55	3.35	94.5	10.6	-999	1	0	-999	0
3847678	14.007	1	17	6065.0	111.8	107.2	4.404	0.027	0.038	1.072	0.050	0.070	3.49	0.26	5434.1	381.5	-999	1	0	-999	0
3847742	11.841	0	17	6781.5	139.7	136.2	4.265	0.024	0.027	1.365	0.051	0.053	1.60	0.12	194.3	24.7	-999	3	0	-999	0
3847757	15.477	1	17	5268.9	100.9	94.1	4.545	0.029	0.041	0.838	0.042	0.055	19.00	1.78	363.7	21.0	-999	1	0	-999	0
3847763	15.847	2	17	5702.5	117.4	111.5	4.289	0.070	0.070	0.974	0.076	0.074	1.12	0.08	26.8	59.0	-999	1	0	-999	0
3847835	14.234	10	10	6627.5	138.4	130.8	4.149	0.039	0.037	1.371	0.071	0.060	2.83	0.24	215.6	28.8	-999	1	0	-999	0
3847938	12.353	0	1	5976.5	116.1	108.1	4.142	0.031	0.031	1.267	0.051	0.073	2.74	0.20	2395.0	189.7	-999	1	0	-999	0
3847994	15.318	1	17	5634.9	109.4	102.9	4.579	0.033	0.028	0.834	0.043	0.053	2.41	0.16	693.8	83.2	-999	1	-999	-999	0
3848121	15.914	4	17	5486.0	110.8	105.2	4.387	0.109	0.140	0.900	0.067	0.062	2.94	0.21	4303.3	357.4	-999	1	-999	-999	0
3848164	15.581	1	17	5641.0	177.0	177.0	4.554	0.042	0.179	0.944	0.094	0.115	13.24	1.20	2121.4	87.9	-999	2	-999	-999	1
3848202	12.247	0	17	5995.5	125.6	117.7	3.605	0.042	0.033	1.577	0.080	0.073	6.16	0.48	548.3	31.4	-999	1	0	-999	0
3848243	15.921	2	17	5594.6	103.9	100.3	4.487	0.040	0.055	0.918	0.055	0.061	15.11	1.29	2729.0	105.9	-999	1	0	-999	0
3848252	14.365	1	17	6287.3	133.1	126.3	4.142	0.037	0.042	1.277	0.062	0.076	15.49	0.96	136.4	10.1	-999	1	0	-999	0
3848294	14.762	1	17	5788.3	102.8	101.5	4.459	0.030	0.042	0.976	0.051	0.066	16.76	1.56	1877.1	67.0	-999	1	0	-999	0
3848305	15.615	1	17	5858.9	118.1	115.6	3.987	0.082	0.075	1.161	0.111	0.089	23.54	1.77	1406.3	47.3	-999	1	0	-999	0
3848448	11.029	1	17	6265.2	133.9	118.0	4.230	0.036	0.044	1.173	0.064	0.073	5.47	0.80	194.6	13.2	-999	1	0	-999	0
3848476	15.499	1	17	4976.4	90.4	82.8	4.537	0.035	0.033	0.795	0.044	0.041	7.50	0.52	4903.8	245.6	-999	1	0	-999	0
3848528	13.622	1	17	6439.6	132.1	127.3	4.040	0.084	0.078	1.318	0.083	0.078	16.77	1.17	219.2	10.5	-999	1	0	-999	0
3848534	12.927	2	15	6633.1	150.4	132.0	4.278	0.030	0.032	1.238	0.048	0.053	4.75	0.57	453.8	32.4	-999	1	0	-999	0
3848775	15.181	1	17	5552.3	103.4	103.2	4.437	0.046	0.052	0.919	0.064	0.068	6.44	0.45	5841.7	308.8	-999	1	0	-999	0
3848779	15.08	1	17	4841.1	84.0	80.6	4.642	0.016	0.022	0.687	0.025	0.031	6.43	0.41	183.6	22.8	-999	1	0	-999	0
3848987	14.442	1	17	5638.9	111.4	109.3	4.420	0.044	0.050	0.944	0.069	0.071	10.97	0.84	5083.4	203.3	-999	1	0	-999	0
3849002	14.966	1	17	6001.9	109.0	103.4	4.455	0.024	0.035	1.019	0.044	0.059	10.89	0.95	482.0	28.4	-999	1	0	-999	0
3849014	14.81	1	17	5089.9	92.2	88.5	4.588	0.021	0.030	0.777	0.033	0.046	9.83	0.71	4672.7	199.9	-999	1	0	-999	0
3849124	15.074	1	17	5978.5	115.2	113.0	4.165	0.052	0.052	1.136	0.077	0.091	18.23	3.20	150.8	12.5	-999	1	0	-999	0
3849135	13.992	1	17	6331.1	140.1	130.0	4.166	0.033	0.038	1.259	0.056	0.064	7.94	0.54	84.3	10.3	-999	1	0	-999	0
3849187	15.414	1	17	5490.6	96.6	96.8	4.503	0.029	0.040	0.932	0.045	0.052	13.69	1.12	5660.3	207.2	-999	1	0	1	0
3849223	15.142	1	17	4901.0	148.0	133.0	4.544	0.072	0.039	0.733	0.083	0.055	25.23	1.85	1408.7	43.0	-999	2	-999	-999	1
3849302	13.796	1	17	6293.3	117.5	116.9	4.364	0.027	0.035	1.132	0.049	0.065	9.05	0.99	339.4	19.9	-999	1	0	-999	0
3849415	15.787	4	17	5403.7	113.8	103.2	4.411	0.058	0.054	0.879	0.066	0.056	10.61	0.94	1149.7	62.5	-999	1	0	-999	0
3849447	15.075	1	17	4242.7	79.9	61.9	4.654	0.018	0.024	0.631	0.018	0.018	29.18	3.35	472.2	17.5	-999	1	0	-999	0
3849705	14.912	1	17	4865.1	90.7	86.2	4.607	0.019	0.027	0.734	0.031	0.038	22.42	1.96	650.8	24.1	-999	1	0	-999	0
3849795	13.846	1	17	6310.1	119.1	132.0	3.833	0.042	0.053	1.447	0.112	0.127	6.71	0.52	1090.2	60.4	-999	1	0	-999	0
3849860	15.95	4	17	5130.6	102.6	93.0	4.511	0.043	0.044	0.822	0.050	0.047	21.36	2.32	1012.2	41.9	-999	1	0	-999	0
3849876	12.611	0	17	6558.3	138.2	130.5	3.981	0.033	0.035	1.470	0.075	0.073	15.30	1.20	379.0	14.8	-999	1	0	-999	0
3850152	15.684	4	17	5149.9	103.5	94.7	4.518	0.040	0.042	0.825	0.049	0.049	20.09	2.51	262.9	19.2	-999	1	0	-999	0
3850276	12.589	0	17	6918.2	137.6	142.6	4.329	0.017	0.021	1.311	0.032	0.033	4.36	0.32	57.5	7.9	-999	2	0	-999	0
3850344	15.856	4	17	5032.1	100.6	92.6	4.553	0.032	0.038	0.796	0.043	0.046	13.90	1.13	1989.7	84.3	-999	1	0	-999	0
3850386	15.401	1	17	5632.0	152.0	169.0	4.554	0.034	0.184	0.952	0.094	0.104	23.21	2.21	500.1	22.1	-999	2	-999	-999	1
3850464	13.083	0	17	5760.4	89.1	89.1	4.489	0.014	0.021	1.019	0.028	0.038	26.08	2.15	1293.7	17.3	-999	1	0	-999	0
3850563	15.39	1	17	5392.2	120.1	107.4	4.135	0.051	0.051	0.903	0.061	0.051	30.42	2.98	696.5	25.7	-999	1	0	-999	0
3850643	15.333	1	17	4931.9	96.3	85.6	4.568	0.028	0.032	0.777	0.039	0.043	22.11	2.12	1075.0	37.9	-999	1	0	-999	0
3850692	13.098	0	17	5178.9	81.3	79.4	4.552	0.019	0.030	0.871	0.032	0.042	31.06	4.29	1245.5	30.7	-999	1	0	-999	0
3850729	13.289	0	17	5430.5	136.6	144.6	3.437	0.038	0.049	1.734	0.083	0.139	38.45	2.76	5910.1	123.9	-999	2	0	-999	0
3850853	15.345	1	17	5558.6	105.2	102.9	4.521	0.028	0.040	0.898	0.044	0.056	15.86	1.58	929.9	40.7	-999	1	0	-999	0
3850974	14.929	1	17	5839.2	106.9	105.7	4.455	0.031	0.043	0.988	0.050	0.066	8.43	0.63	4248.5	197.9	-999	1	0	-999	0
3851130	13.265	1	17	5385.6	86.9	87.0	4.524	0.023	0.035	0.899	0.038	0.050	9.95	0.75	3901.4	162.2	-999	1	0	-1	0
3851134	13.476	0	17	6469.0	154.0	212.0	4.385	0.056	0.238	1.260	0.184	0.184	2.94	0.36	184.3	22.0	-999	2	-999	-1	1
3851255	12.46	0	17	6998.9	139.7	146.1	4.096	0.035	0.036	1.512	0.082	0.078	1.23	0.09	63.9	15.2	1	2	0	-999	0
3851599	13.139	0	17	6019.6	115.9	102.9	4.142	0.031	0.035	1.225	0.059	0.086	23.83	2.91	95.8	5.0	-999	1	0	-999	0
3851673	15.547	1	17	4250.9	71.5	52.8	4.628	0.021	0.025	0.655	0.024	0.017	20.35	2.20	338.8	20.1	-999	1	0	-999	0
3851768	15.131	1	17	6242.3	126.8	121.8	4.052	0.057	0.058	1.313	0.074	0.094	4.68	0.45	543.2	48.5	-999	1	0	-999	0
3851816	15.189	1	17	5528.3	100.6	96.2	4.526	0.026	0.039	0.891	0.042	0.055	19.93	1.76	1251.5	44.1	-999	1	0	-999	0
3851910	14.581	1	17	5415.9	108.4	92.6	4.315	0.043	0.037	0.884	0.061	0.047	24.03	2.65	501.1	18.2	-999	1	0	-999	0
3851953	15.077	1	17	5814.2	121.4	118.6	4.073	0.058	0.060	1.095	0.116	0.083	0.75	0.06	204.2	69.7	-999	1	0	-999	0
3851982	14.298	1	17	6249.0	109.2	107.8	4.495	0.021	0.030	0.955	0.031	0.042	13.31	1.66	173.9	12.0	-999	1	0	-999	0
3851993	15.145	1	17	5239.8	105.9	97.4	4.500	0.051	0.058	0.841	0.053	0.052	20.92	2.28	914.8	33.4	-999	1	0	-999	0
3852071	15.819	2	2	5598.5	123.3	118.3	3.900	0.098	0.092	1.113	0.105	0.099	3.65	0.25	9497.5	666.4	-999	1	0	-999	0
3852116	14.954	1	17	4415.6	78.1	72.8	4.619	0.020	0.020	0.683	0.026	0.024	3.07	0.21	21324.4	1573.3	1	1	0	-999	0
3852175	13.126	0	17	6559.9	141.6	142.1	4.181	0.031	0.031	1.312	0.058	0.048	18.71	1.44	272.3	10.8	-999	1	0	-999	0
3852240	15.43	1	17	5360.8	110.0	97.8	4.380	0.096	0.101	0.871	0.060	0.049	27.23	3.53	694.6	25.4	-999	1	-999	-999	0
3852328	15.397	1	17	5337.4	103.4	98.0	4.552	0.027	0.040	0.841	0.042	0.054	21.07	2.21	1678.2	56.0	-999	1	0	-999	0
3852447	14.321	1	17	4432.2	73.6	68.1	4.614	0.020	0.020	0.690	0.027	0.024	15.11	1.12	1846.7	66.4	-999	1	0	-999	0
3852451	12.868	0	17	6635.1	149.3	130.9	4.074	0.034	0.034	1.395	0.067	0.058	6.58	0.67	132.3	10.7	-999	1	0	-999	0
3852712	13.363	1	17	6136.9	107.9	109.6	4.377	0.027	0.038	1.107	0.054	0.073	5.76	0.42	3954.5	216.3	-999	1	0	-999	0
3852724	14.793	1	17	5848.4	125.3	121.2	4.018	0.062	0.052	1.134	0.128	0.082	5.77	0.80	1178.5	74.7	-999	1	0	-999	0
3852772	11.166	0	17	6780.2	145.9	144.0	4.056	0.039	0.040	1.398	0.068	0.062	18.33	1.42	59.1	2.9	-999	2	0	-999	0
3852796	14.54	1	17	5621.0	115.9	112.2	4.231	0.049	0.049	0.979	0.072	0.067	23.21	1.89	150.1	9.1	-999	1	0	-999	0
3852808	11.262	0	17	4684.0	80.2	73.0	4.605	0.022	0.021	0.698	0.031	0.027	30.21	4.28	849.4	22.1	-999	1	0	-999	0
3852865	13.465	0	17	5758.0	138.0	156.0	4.477	0.067	0.189	0.961	0.114	0.114	26.12	1.69	415.1	13.6	-999	2	-999	-1	1
3852872	13.026	0	17	4747.2	78.2	70.2	4.588	0.023	0.025	0.743	0.033	0.036	15.86	1.28	2686.9	89.1	-999	1	0	1	0
3852964	13.968	1	17	5387.2	103.6	100.9	4.493	0.036	0.044	0.878	0.055	0.062	22.90	3.10	779.5	24.6	-999	1	0	-999	0
3852970	14.613	1	17	5624.6	96.9	93.9	4.479	0.025	0.035	0.981	0.044	0.056	18.47	1.72	1643.7	56.4	-999	1	0	-999	0
3853006	13.445	1	17	6581.9	123.0	113.3	4.354	0.015	0.022	1.246	0.029	0.037	3.24	0.23	3161.8	232.4	1	1	0	-999	0
3853079	13.966	1	17	6134.9	124.2	122.9	4.305	0.039	0.042	1.081	0.071	0.072	17.22	1.11	210.3	10.8	-999	1	0	-999	0
3853090	15.836	1	17	5387.2	113.7	93.4	4.292	0.059	0.058	0.881	0.058	0.043	28.78	3.82	343.3	19.1	-999	1	0	-999	0
3853207	14.773	1	17	5516.4	104.2	102.4	4.519	0.026	0.039	0.896	0.041	0.058	25.24	2.84	288.4	13.0	-999	1	0	-999	0
3853372	15.315	1	17	4917.8	93.8	89.5	4.489	0.036	0.031	0.801	0.034	0.028	46.10	7.57	1009.3	25.8	-999	1	1	-999	0
3853373	12.72	0	17	6303.0	111.4	109.6	3.787	0.032	0.038	1.652	0.066	0.130	2.55	0.16	311.7	31.1	-999	1	0	-999	0
3853598	14.306	1	17	4244.4	76.1	54.0	4.644	0.018	0.023	0.641	0.019	0.017	14.49	1.24	1198.2	45.9	-999	1	0	-999	0
3853638	13.589	1	17	6458.1	110.0	108.6	4.385	0.016	0.019	1.188	0.030	0.036	4.16	0.32	1165.7	80.5	-999	1	0	-999	0
3853682	14.995	1	17	6061.8	131.2	135.6	3.827	0.060	0.063	1.378	0.171	0.105	4.50	0.32	1911.4	130.6	-999	1	0	-999	0
3853740	13.179	0	17	6294.1	111.0	111.6	3.766	0.028	0.053	1.647	0.064	0.178	3.83	0.38	646.9	48.5	1	1	0	-999	0
3853753	14.115	1	17	6545.8	132.4	133.1	4.176	0.037	0.036	1.335	0.066	0.057	4.36	0.60	261.2	25.3	-999	1	0	-999	0
3853835	13.083	0	17	5046.6	84.7	80.5	4.566	0.024	0.032	0.795	0.037	0.048	25.05	2.04	1818.5	48.8	-999	1	0	-999	0
3853838	14.438	1	17	5355.7	113.0	97.7	4.324	0.034	0.032	0.871	0.055	0.038	12.27	0.89	4583.1	173.9	-999	1	0	-999	0
3853903	13.702	1	17	6461.0	151.3	135.1	4.188	0.032	0.038	1.220	0.049	0.067	3.46	0.39	246.2	25.4	-999	1	0	-999	0
3853935	15.894	4	17	5230.8	100.3	94.0	4.584	0.026	0.036	0.790	0.044	0.050	20.63	2.03	1802.3	64.3	-999	1	0	-999	0
3853938	15.181	4	17	5644.4	119.8	114.7	4.132	0.061	0.061	0.993	0.083	0.075	2.20	0.15	1032.8	114.0	-999	1	0	-999	0
3854052	13.189	0	17	5371.6	92.8	91.7	4.520	0.037	0.053	0.874	0.048	0.051	12.60	1.00	943.0	37.4	-999	1	-999	-999	0
3854101	15.184	4	17	5422.8	87.3	87.5	4.471	0.031	0.042	0.993	0.044	0.054	18.88	3.07	311.5	17.6	-999	1	0	-1	0
3854106	14.502	1	17	5353.6	96.1	81.4	4.335	0.038	0.031	0.869	0.054	0.038	12.63	1.06	456.2	23.2	-999	1	0	-999	0
3854121	15.278	1	17	5379.0	162.0	146.0	4.639	0.030	0.096	0.766	0.075	0.075	17.08	2.80	156.2	14.3	-999	2	-999	-999	1
3854234	14.791	1	17	5091.4	94.3	88.1	4.580	0.021	0.030	0.792	0.033	0.045	27.61	2.52	781.4	24.5	-999	1	0	-999	0
3854437	13.915	1	17	5508.6	89.2	90.0	4.545	0.020	0.033	0.877	0.034	0.051	13.90	1.28	1775.8	65.6	-999	1	0	-999	0
3854496	15.812	2	17	5964.4	111.9	107.1	4.419	0.045	0.059	1.029	0.063	0.069	11.53	0.97	1251.5	64.1	-999	1	0	1	0
3854533	13.046	0	17	6785.3	150.1	144.8	4.215	0.031	0.030	1.296	0.053	0.043	0.91	0.09	194.4	37.9	1	1	0	-999	0
3854646	15.958	1	17	5725.4	117.3	111.8	3.960	0.125	0.110	1.118	0.110	0.099	5.85	0.41	2294.3	148.0	-999	1	0	-999	0
3854669	14.131	1	17	5113.8	69.5	69.2	4.432	0.019	0.015	0.800	0.024	0.019	10.25	0.82	1989.3	85.6	-999	1	0	-999	0
3854725	14.309	1	17	6102.5	114.6	112.3	4.348	0.051	0.061	1.102	0.068	0.076	14.19	1.13	652.8	27.9	-999	1	0	-999	0
3854810	15.519	2	3	5880.7	113.2	110.2	4.331	0.121	0.188	1.029	0.105	0.088	3.65	0.25	2165.2	169.3	1	1	-999	-999	0
3854910	14.158	1	17	4670.9	74.4	71.4	4.573	0.026	0.021	0.744	0.035	0.030	23.37	2.96	138.3	7.8	-999	1	0	-999	0
3855009	15.13	1	17	4284.3	79.8	72.3	4.651	0.017	0.020	0.639	0.020	0.020	20.92	1.54	2793.8	85.8	-999	1	0	-999	0
3855097	13.815	1	17	6323.6	137.4	125.1	4.139	0.039	0.041	1.320	0.058	0.060	4.78	0.46	800.2	54.5	-999	1	0	-999	0
3855166	14.435	1	17	5770.4	108.3	105.6	4.392	0.043	0.047	0.985	0.070	0.075	26.31	2.29	188.5	9.2	-999	1	0	-999	0
3855231	14.514	1	17	4297.6	78.7	79.2	4.669	0.016	0.018	0.621	0.017	0.019	26.12	2.53	1539.6	59.4	-999	1	0	-999	0
3855280	14.955	1	17	5681.2	111.0	106.4	4.207	0.052	0.053	0.983	0.078	0.073	45.79	2.79	475.8	13.7	-999	1	0	-999	0
3857900	15.468	1	17	5512.0	166.0	166.0	4.563	0.040	0.160	0.894	0.092	0.092	6.39	0.50	5031.7	281.2	1	2	-999	-999	1
3857945	15.407	1	17	4798.5	89.7	84.9	4.525	0.032	0.025	0.778	0.035	0.027	22.74	2.12	1233.7	46.8	-999	1	1	-999	0
3858086	13.555	0	17	4916.1	73.2	62.1	4.464	0.028	0.018	0.829	0.035	0.020	1.40	0.10	16127.1	1764.6	1	1	1	-999	0
3858158	14.724	1	17	5583.8	97.8	94.3	4.507	0.027	0.039	0.913	0.044	0.058	22.62	1.12	493.1	21.6	-999	1	0	-999	0
3858164	15.389	1	17	5101.2	80.7	78.4	4.387	0.042	0.038	0.845	0.026	0.024	7.87	0.54	475.4	39.4	-999	1	1	-999	0
3858180	15.156	4	17	5725.0	77.0	77.0	3.997	0.203	0.087	1.108	0.120	0.120	4.27	0.39	320.4	37.7	-999	2	-999	-999	1
3858360	15.14	1	17	5192.1	135.2	120.8	3.619	0.349	0.404	1.213	0.450	0.344	7.35	0.55	215.1	24.4	-999	1	-999	-999	0
3858436	13.544	0	17	6065.0	169.0	211.0	4.452	0.052	0.208	1.163	0.121	0.166	19.63	4.11	140.1	7.5	-999	2	-999	-999	1
3858601	15.088	1	17	6142.5	123.9	119.5	4.351	0.043	0.048	1.116	0.068	0.077	17.22	1.66	617.5	15.0	-999	1	0	-999	0
3858614	14.037	1	17	5922.7	115.1	105.9	4.190	0.041	0.047	1.100	0.078	0.087	14.49	2.25	577.4	25.4	-999	1	0	-999	0
3858789	14.802	1	17	5885.3	116.1	119.1	4.382	0.042	0.050	1.023	0.070	0.078	23.19	3.07	191.0	13.2	-999	1	0	-999	0
3859043	13.445	0	17	5712.5	88.6	85.6	4.468	0.020	0.031	1.025	0.038	0.053	18.47	2.82	692.4	29.1	-999	1	0	-999	0
3859079	14.887	1	17	4680.2	76.3	70.8	4.594	0.021	0.026	0.747	0.031	0.035	33.06	1.94	1186.8	35.0	-999	1	0	0	0
3859083	12.042	0	17	6466.2	133.2	120.7	4.254	0.031	0.032	1.284	0.058	0.053	3.77	0.39	268.7	21.7	1	1	0	-999	0
3859088	14.054	1	17	5125.5	89.4	81.7	4.525	0.034	0.035	0.822	0.048	0.050	22.58	2.05	2629.0	83.9	-999	1	0	-999	0
3859112	15.776	1	17	5285.8	101.0	96.9	4.552	0.029	0.042	0.833	0.044	0.055	16.08	1.23	7301.3	259.8	-999	1	0	-999	0
3859126	15.075	1	17	4728.1	82.2	75.9	4.628	0.018	0.024	0.698	0.028	0.032	24.70	2.77	232.8	15.5	-999	1	0	-999	0
3859147	13.848	1	17	6824.1	151.7	142.8	4.276	0.025	0.031	1.355	0.053	0.056	2.10	0.23	247.9	34.1	-999	1	0	-999	0
3859213	14.529	1	17	5530.0	182.0	149.0	4.425	0.158	0.210	0.773	0.126	0.054	1.59	0.11	17634.1	1821.6	1	2	-999	-999	1
3859512	14.948	1	17	4527.8	76.4	65.4	4.563	0.023	0.015	0.737	0.027	0.020	5.27	0.36	22441.5	1321.1	-999	1	0	-999	0
3859643	14.488	1	17	5955.0	161.0	179.0	4.520	0.050	0.213	0.999	0.119	0.132	22.84	3.00	113.3	8.9	-999	2	-999	-999	1
3859658	15.017	1	17	5836.4	106.5	102.0	4.493	0.024	0.035	0.959	0.042	0.055	22.55	2.55	489.1	22.8	-999	1	0	-999	0
3859734	13.927	1	17	6074.8	132.1	120.8	4.185	0.035	0.043	1.262	0.054	0.070	6.73	0.48	121.5	12.8	-999	1	0	-999	0
3859797	14.343	1	17	5963.0	123.8	115.5	4.269	0.042	0.045	1.080	0.075	0.082	24.71	1.76	302.7	14.5	-999	1	0	-999	0
3859811	13.647	1	17	6402.1	133.5	124.8	4.018	0.032	0.034	1.354	0.062	0.067	5.45	0.56	187.1	8.7	-999	1	0	-999	0
3859850	9.501	0	17	5460.2	102.6	96.3	4.167	0.038	0.036	0.919	0.061	0.054	35.62	6.52	396.2	9.9	-999	1	0	-999	0
3859858	14.044	1	17	6287.0	168.0	205.0	4.418	0.067	0.216	1.143	0.157	0.157	9.17	1.11	451.6	25.5	-999	2	-999	-999	1
3859875	15.019	1	17	4443.9	76.6	74.5	4.639	0.017	0.020	0.664	0.023	0.024	27.23	2.20	943.5	37.3	-999	1	0	-999	0
3859934	15.906	1	17	5779.3	113.5	108.7	4.490	0.036	0.047	0.947	0.055	0.061	20.92	2.10	764.2	36.2	-999	1	0	-999	0
3860063	14.007	1	17	5508.1	114.0	104.7	4.297	0.042	0.041	0.909	0.067	0.059	54.08	4.21	3805.1	78.4	-999	1	0	-999	0
3860071	15.925	4	17	4665.7	89.9	83.0	4.611	0.022	0.027	0.711	0.033	0.033	21.51	1.83	4319.9	152.3	-999	1	0	-999	0
3860092	13.723	1	17	5327.2	118.0	114.6	4.003	0.181	0.144	0.907	0.109	0.064	9.63	0.73	2361.9	106.5	-999	1	-999	-999	0
3860537	14.633	1	17	5596.3	122.5	115.7	4.141	0.049	0.046	0.970	0.076	0.070	17.88	1.67	106.7	10.5	-999	1	0	-999	0
3860569	14.13	1	17	5976.2	156.8	143.0	3.883	0.052	0.039	1.273	0.174	0.081	23.84	2.21	212.1	11.2	-999	1	0	-999	0
3860596	15.132	1	17	6164.6	144.8	126.7	4.133	0.041	0.045	1.234	0.071	0.092	5.07	0.45	391.4	39.1	-999	1	0	-999	0
3860601	15.991	2	17	5857.6	134.7	118.4	4.531	0.030	0.031	0.910	0.048	0.051	14.29	1.50	1437.7	75.2	-999	1	0	-999	0
3860718	15.779	4	17	5646.8	107.9	101.3	4.523	0.030	0.040	0.904	0.048	0.053	17.35	1.63	1639.5	70.5	-999	1	0	-999	0
3860732	14.331	1	17	6337.0	133.8	121.2	3.865	0.035	0.046	1.525	0.075	0.143	17.37	1.98	537.8	25.0	-999	1	0	-999	0
3860761	14.716	1	17	4436.7	76.1	73.7	4.635	0.017	0.020	0.668	0.023	0.024	22.90	2.02	467.0	20.6	-999	1	0	-999	0
3860798	13.254	1	17	5965.1	125.5	126.4	3.865	0.061	0.039	1.281	0.167	0.072	30.41	3.32	329.9	11.9	-999	1	0	-999	0
3860868	13.278	0	17	6169.3	111.7	106.3	4.427	0.019	0.030	1.077	0.037	0.058	7.24	0.70	900.7	49.4	-999	1	0	-999	0
3860938	15.407	1	3	5657.6	129.2	118.7	4.259	0.062	0.059	0.963	0.080	0.074	19.67	1.77	497.3	24.0	-999	1	0	-999	0
3860995	14.452	1	17	6423.0	122.7	119.4	4.329	0.027	0.035	1.222	0.049	0.064	6.10	0.68	255.6	24.5	-999	1	0	-999	0
3861036	15.679	1	17	5262.0	109.3	100.3	4.624	0.022	0.027	0.741	0.033	0.039	22.27	1.92	1641.5	62.2	-999	1	0	-999	0
3861049	15.532	1	17	4760.7	86.8	79.5	4.509	0.025	0.022	0.782	0.026	0.021	24.71	4.84	406.4	23.1	-999	1	1	-999	0
3861127	15.499	4	17	4552.9	82.8	76.3	4.616	0.020	0.023	0.697	0.030	0.029	17.47	1.55	764.1	39.3	-999	1	0	-999	0
3861163	15.283	4	17	6215.2	127.3	125.5	4.365	0.035	0.045	1.131	0.059	0.072	20.79	2.02	88.3	13.4	-999	1	0	-999	0
3861257	13.549	0	17	5472.0	92.6	94.5	4.505	0.024	0.034	0.931	0.042	0.052	20.35	1.88	2053.4	68.9	-999	1	0	-999	0
3861397	15.808	4	17	5923.5	118.8	114.0	4.432	0.042	0.053	1.014	0.061	0.069	15.40	1.46	1082.9	56.2	-999	1	0	-999	0
3861451	15.35	4	17	5984.7	129.1	121.3	4.278	0.055	0.056	1.085	0.077	0.083	19.41	1.77	147.7	15.8	-999	1	0	-999	0
3861523	15.483	4	17	5546.0	199.0	182.0	4.456	0.091	0.169	0.878	0.111	0.083	27.47	1.12	532.2	29.4	-999	2	-999	-999	1
3861575	15.35	1	3	6295.3	127.0	119.1	4.449	0.026	0.030	1.050	0.046	0.050	4.55	0.33	818.7	34.2	-999	1	0	-999	0
3861684	15.118	1	17	6410.0	132.4	128.0	4.310	0.037	0.046	1.228	0.060	0.071	1.75	0.12	2635.3	285.2	-999	1	0	-999	0
3861725	15.806	1	17	3868.8	81.7	78.5	4.668	0.015	0.016	0.563	0.016	0.015	16.53	1.26	2418.1	99.5	-999	1	0	-999	0
3861741	14.601	1	17	5837.8	109.5	108.9	4.420	0.036	0.046	1.002	0.060	0.074	18.48	2.07	283.5	16.9	-999	1	0	-999	0
3861937	14.232	1	17	5584.7	143.5	127.7	4.278	0.164	0.210	0.944	0.100	0.079	27.96	2.80	136.5	8.5	-999	1	-999	-999	0
3861967	13.21	0	17	6235.0	173.0	157.0	3.532	0.345	0.115	1.867	0.103	0.411	2.37	0.21	244.1	28.8	-999	2	-999	-999	1
3862001	13.6	1	17	4183.8	47.5	69.8	4.602	0.032	0.020	0.646	0.021	0.015	40.98	4.82	690.1	21.7	-999	1	-999	-999	0
3862080	13.414	0	17	5955.1	119.7	120.1	3.975	0.054	0.042	1.202	0.135	0.079	25.70	4.86	62.0	4.9	-999	1	0	-999	0
3862382	15.785	2	17	5143.0	108.9	101.1	4.552	0.032	0.041	0.812	0.044	0.051	18.09	1.48	1688.9	66.0	-999	1	0	-999	0
3862470	14.588	1	17	6368.9	139.8	133.8	4.012	0.048	0.050	1.385	0.077	0.083	5.50	0.49	247.0	25.0	-999	1	0	-999	0
3862493	13.967	1	17	6439.5	123.5	117.6	3.691	0.036	0.045	1.787	0.077	0.150	5.72	1.24	270.6	23.3	-999	1	0	-999	0
3862523	15.616	2	17	4985.8	95.7	88.0	4.565	0.029	0.035	0.784	0.041	0.045	10.98	0.78	4126.6	184.6	-999	1	0	-999	0
3862599	13.809	1	17	5457.2	92.5	87.8	4.539	0.022	0.036	0.875	0.037	0.056	6.26	0.43	6554.3	350.9	-999	1	0	-999	0
3862764	13.928	1	17	6612.7	133.3	128.1	4.304	0.032	0.040	1.288	0.051	0.050	1.65	0.12	117.7	25.7	-999	1	0	-999	0
3862793	12.326	0	17	5361.3	92.8	79.5	4.291	0.041	0.037	0.896	0.054	0.043	12.34	0.91	5722.6	221.6	-999	1	0	-999	0
3862865	14.745	1	17	5590.1	128.8	123.2	3.962	0.044	0.044	1.062	0.070	0.069	25.75	1.94	156.2	12.0	-999	1	0	-999	0
3863002	12.62	0	17	6208.3	106.6	102.9	4.402	0.019	0.028	1.122	0.037	0.051	9.62	1.80	167.7	10.5	-999	1	0	-999	0
3863035	15.274	1	17	6004.7	117.5	114.8	4.084	0.055	0.062	1.194	0.088	0.102	6.95	0.51	5051.1	271.6	-999	1	0	-999	0
3863057	13.936	1	17	6626.9	130.5	126.9	4.247	0.028	0.031	1.377	0.056	0.056	2.57	0.25	178.0	25.6	-999	1	0	-999	0
3863082	13.468	0	17	6083.5	112.4	108.2	4.423	0.022	0.033	1.064	0.044	0.064	14.08	1.79	1062.1	42.7	-999	1	0	-999	0
3863308	13.796	1	17	6468.2	131.6	124.7	4.148	0.034	0.033	1.451	0.062	0.063	5.88	0.68	381.5	27.9	-999	1	0	-999	0
3863456	15.507	2	17	5549.2	109.0	106.5	4.490	0.036	0.048	0.911	0.053	0.062	27.00	2.35	2029.2	35.3	-999	1	0	-999	0
3863526	13.487	1	17	5773.4	113.2	113.9	4.177	0.043	0.045	1.034	0.089	0.080	21.08	3.20	44.7	5.0	-999	1	0	-999	0
3863613	15.464	1	17	4924.1	96.0	91.6	4.563	0.029	0.032	0.778	0.040	0.042	29.38	2.25	4433.5	130.7	-999	1	0	-999	0
3863642	15.258	1	17	5470.6	113.8	108.9	4.415	0.051	0.050	0.896	0.069	0.063	24.71	2.15	1399.7	53.3	-999	1	0	-999	0
3863819	14.632	1	17	4677.4	89.8	83.7	4.605	0.030	0.036	0.714	0.043	0.041	26.50	2.15	290.2	14.3	-999	1	-999	-999	0
3863877	15.212	1	17	5836.9	105.2	105.1	4.455	0.030	0.041	1.008	0.048	0.057	15.00	1.47	1004.8	51.5	-999	1	0	1	0
3863879	15.417	1	17	5697.6	117.2	113.0	4.395	0.055	0.060	0.961	0.070	0.072	15.83	1.07	496.7	29.2	-999	1	0	-999	0
3863928	14.017	1	17	5518.7	91.2	92.7	4.505	0.028	0.040	0.904	0.046	0.061	7.82	0.59	2998.8	146.5	-999	1	0	-999	0
3864012	14.2	1	17	5946.5	131.0	116.5	4.193	0.038	0.045	1.109	0.076	0.089	17.47	2.52	109.8	9.2	-999	1	0	-999	0
3864122	13.991	1	17	5740.4	126.8	119.7	4.287	0.043	0.045	0.987	0.077	0.076	2.73	0.19	11138.5	885.0	1	1	0	-999	0
3864140	13.971	1	17	5530.0	149.0	149.0	4.564	0.040	0.160	0.899	0.083	0.092	3.83	0.28	3751.2	259.0	-999	2	-999	-999	1
3864237	12.051	0	17	5891.5	111.8	108.1	4.303	0.040	0.040	1.005	0.073	0.068	24.52	1.93	171.8	3.5	-999	1	0	-999	0
3864281	15.603	2	17	5961.5	122.5	119.8	4.374	0.049	0.059	1.049	0.069	0.077	17.37	2.49	392.8	26.5	-999	1	0	-999	0
3864347	13.209	0	17	6440.1	120.7	115.0	4.348	0.020	0.032	1.213	0.040	0.059	6.75	0.63	660.4	38.5	-999	1	0	-999	0
3864428	13.772	1	17	6350.5	118.1	111.3	4.375	0.021	0.031	1.163	0.041	0.059	7.97	0.69	1199.6	63.4	-999	1	0	-999	0
3864503	13.708	1	17	4670.4	75.9	68.1	4.541	0.025	0.017	0.760	0.030	0.022	56.37	8.62	523.0	14.0	-999	1	0	-999	0
3864591	13.527	1	17	6277.1	132.6	133.7	4.190	0.037	0.039	1.244	0.064	0.076	25.36	2.26	78.4	5.4	-999	1	0	-999	0
3864666	15.773	4	17	5913.0	122.0	118.6	4.166	0.069	0.069	1.102	0.092	0.090	6.44	0.49	1129.9	84.9	-999	1	0	-999	0
3864735	12.655	0	17	5618.0	84.0	67.0	3.852	0.175	0.094	1.048	0.140	0.140	23.42	3.70	73.5	4.6	-999	2	-999	-999	1
3864929	14.49	1	17	6210.1	118.5	118.7	4.339	0.033	0.042	1.147	0.058	0.076	12.13	0.95	176.3	14.2	-999	1	0	-999	0
3865311	13.874	1	17	6146.3	123.3	118.6	3.976	0.033	0.051	1.346	0.070	0.130	11.83	1.28	229.1	14.6	-999	1	0	-999	0
3865498	13.901	1	17	5146.2	90.7	84.1	4.554	0.023	0.033	0.839	0.035	0.047	20.21	1.58	4335.8	148.2	-999	1	0	-999	0
3865529	15.827	1	17	5836.6	113.7	109.2	4.487	0.033	0.043	0.960	0.053	0.060	19.25	1.95	1405.6	55.3	-999	1	0	-999	0
3865546	14.275	1	17	5058.7	93.3	84.9	4.568	0.024	0.033	0.795	0.036	0.049	12.18	0.89	5226.4	208.2	-999	1	0	-999	0
3865657	14.469	1	17	6211.0	120.1	115.4	4.373	0.048	0.063	1.118	0.069	0.074	22.25	1.69	151.8	10.1	-999	1	-999	-999	0
3865665	15.418	4	17	5306.0	185.0	185.0	4.518	0.063	0.117	0.840	0.094	0.078	28.58	2.32	1236.2	44.6	-999	2	-999	-999	1
3865686	14.825	1	17	5887.5	121.7	116.6	4.276	0.045	0.049	1.047	0.076	0.080	22.12	3.01	216.5	13.3	-999	1	0	-999	0
3865770	15.087	1	17	5585.7	123.2	116.7	4.007	0.094	0.085	1.030	0.087	0.082	14.69	0.94	454.8	25.8	-999	1	0	-999	0
3865815	12.501	0	17	5365.4	93.6	93.6	4.527	0.015	0.023	0.952	0.029	0.041	23.22	3.44	1592.9	50.9	-999	1	0	1	0
3865878	14.884	1	17	6314.9	117.7	112.1	4.388	0.026	0.035	1.138	0.046	0.059	9.68	0.95	492.8	32.0	-999	1	0	-999	0
3866082	12.061	1	17	6446.6	130.4	132.1	4.294	0.028	0.036	1.255	0.055	0.069	1.34	0.09	794.6	95.0	1	1	0	-999	0
3866210	15.579	4	17	5529.4	102.8	97.6	4.533	0.027	0.039	0.884	0.044	0.055	13.04	0.96	3738.8	157.3	-999	1	0	-999	0
3866232	15.71	1	17	3835.0	136.0	170.0	4.801	0.099	0.072	0.480	0.070	0.093	17.26	2.38	445.0	27.6	-999	2	-999	-999	1
3866377	13.26	0	17	6445.8	128.6	123.6	3.926	0.033	0.037	1.486	0.077	0.086	20.61	1.83	91.4	2.9	-999	1	0	-999	0
3866582	15.195	4	17	5104.3	96.5	86.9	4.508	0.039	0.035	0.819	0.050	0.045	20.78	1.76	5681.3	199.7	-999	1	0	-999	0
3866601	14.905	1	17	6398.6	121.4	117.7	4.369	0.027	0.035	1.174	0.050	0.060	1.20	0.08	2813.1	359.7	1	1	0	-999	0
3866609	14.319	1	17	5483.0	163.0	147.0	4.632	0.032	0.104	0.779	0.074	0.081	14.80	1.14	3106.6	126.3	-999	2	-999	-999	1
3866611	12.925	1	17	6279.6	125.7	125.0	4.049	0.032	0.035	1.392	0.063	0.065	14.87	1.53	228.0	12.2	-999	1	0	-999	0
3866661	14.533	1	17	4828.0	79.6	74.0	4.548	0.030	0.025	0.772	0.040	0.034	32.15	3.41	611.7	21.5	-999	1	0	-999	0
3866699	14.748	1	17	6207.5	124.4	116.0	4.009	0.042	0.049	1.335	0.072	0.113	7.80	0.83	750.4	46.5	-999	1	0	-999	0
3866723	15.023	1	17	5730.9	103.5	99.2	4.472	0.030	0.042	0.958	0.050	0.064	7.92	0.60	2229.9	119.3	-999	1	0	-999	0
3867031	15.41	1	17	5950.8	116.8	111.4	4.481	0.027	0.035	0.983	0.047	0.056	7.81	0.59	3737.0	195.0	-999	1	0	-999	0
3867064	15.984	4	17	5179.4	103.1	95.5	4.548	0.032	0.043	0.819	0.045	0.053	18.33	0.82	782.1	55.5	-999	1	0	-999	0
3867299	12.621	1	17	6632.0	187.0	234.0	4.148	0.190	0.171	1.291	0.182	0.222	51.09	4.98	24870.7	537.5	-999	2	-999	-999	1
3867498	15.381	1	17	5353.7	93.5	78.7	4.287	0.042	0.038	0.875	0.050	0.036	24.19	4.67	376.1	21.7	-999	1	0	-999	0
3867698	15.693	1	17	5295.8	103.3	98.7	4.584	0.023	0.033	0.799	0.040	0.048	6.53	0.45	8022.3	439.6	-999	1	0	-999	0
3867930	15.533	1	17	4729.4	83.9	77.8	4.540	0.029	0.020	0.765	0.034	0.026	36.93	1.81	604.6	33.4	-999	1	0	-999	0
3867997	15.995	2	17	5456.0	112.6	107.3	4.440	0.059	0.064	0.893	0.063	0.063	15.51	1.40	1260.2	64.4	-999	1	0	-999	0
3868041	13.378	1	17	6344.5	118.4	111.9	4.415	0.016	0.024	1.114	0.031	0.048	3.57	0.26	4081.0	287.5	-999	1	0	-999	0
3868242	15.428	1	17	4933.2	92.0	85.2	4.584	0.024	0.031	0.764	0.037	0.043	27.22	2.61	1107.3	42.2	-999	1	0	-999	0
3868257	14.658	1	17	6352.3	132.9	127.2	3.582	0.068	0.086	1.823	0.148	0.144	7.24	0.49	1479.1	83.1	-999	1	0	-999	0
3868387	14.535	1	17	4466.6	72.5	66.5	4.584	0.023	0.016	0.718	0.029	0.022	31.27	1.53	686.2	29.7	-999	1	0	-999	0
3868474	13.953	1	17	4937.2	94.0	85.4	4.575	0.024	0.030	0.775	0.035	0.045	36.93	1.61	982.4	39.9	-999	1	0	-999	0
3868684	13.208	1	17	6621.4	127.9	120.0	4.319	0.019	0.027	1.283	0.039	0.048	1.73	0.12	705.4	79.0	1	1	0	-999	0
3868871	14.388	1	17	6271.1	139.4	127.0	4.103	0.038	0.040	1.294	0.062	0.077	5.80	0.40	155.6	18.1	-999	1	0	-999	0
3868940	15.889	1	17	4157.3	52.5	64.3	4.634	0.036	0.023	0.618	0.017	0.017	46.75	4.47	1067.4	37.2	-999	1	0	-999	0
3869030	15.411	1	17	5724.4	107.9	103.1	4.522	0.025	0.033	0.915	0.043	0.051	17.35	1.77	1684.9	71.6	-999	1	0	-999	0
3869044	14.983	1	17	5734.0	109.4	103.8	4.467	0.030	0.040	0.961	0.053	0.066	20.63	2.45	443.9	21.0	-999	1	0	-999	0
3869048	14.451	1	17	5969.0	109.9	108.2	4.403	0.032	0.043	1.045	0.059	0.073	18.33	2.07	345.4	18.5	-999	1	0	-999	0
3869055	14.412	1	17	5573.4	115.8	110.9	4.242	0.045	0.044	0.936	0.072	0.066	18.57	1.79	1451.1	60.2	-999	1	0	-999	0
3869159	15.677	4	17	5789.3	117.9	113.7	4.360	0.060	0.064	0.994	0.074	0.076	12.36	1.03	257.0	25.8	-999	1	0	-999	0
3869311	15.128	1	17	5213.0	171.0	171.0	4.587	0.026	0.104	0.876	0.064	0.088	14.69	1.09	3465.0	133.4	-999	2	-999	-999	1
3869466	15.918	1	17	5126.0	253.0	230.0	4.596	0.036	0.084	0.795	0.090	0.082	17.12	1.36	1181.4	56.2	-999	2	-999	-999	1
3869529	14.657	1	17	5075.3	96.4	89.9	4.570	0.024	0.033	0.795	0.036	0.049	7.40	0.54	6261.8	320.0	-999	1	0	-999	0
3869549	14.805	1	17	5562.4	100.1	100.2	4.486	0.032	0.044	0.917	0.051	0.064	19.93	2.23	776.6	32.6	-999	1	0	-999	0
3869616	13.729	1	17	5693.0	100.1	94.5	4.522	0.019	0.030	0.919	0.035	0.051	17.96	1.71	1405.8	54.7	-999	1	0	-999	0
3869624	15.398	1	17	5075.3	89.4	81.3	4.474	0.039	0.030	0.817	0.046	0.034	1.90	0.13	570.1	85.4	-999	1	0	-999	0
3869649	14.285	1	17	5577.7	98.2	94.4	4.525	0.022	0.034	0.902	0.038	0.054	1.90	0.13	15924.5	1516.8	1	1	0	-999	0
3869684	13.29	0	17	5998.7	105.7	101.1	4.445	0.021	0.034	1.032	0.041	0.063	15.01	1.68	1190.9	50.0	-999	1	0	-999	0
3869729	15.198	1	17	5364.0	99.8	98.2	4.545	0.026	0.040	0.853	0.041	0.055	26.31	2.91	612.8	27.1	-999	1	0	-999	0
3869826	15.248	1	17	5510.4	116.1	109.7	4.150	0.052	0.050	0.935	0.070	0.064	22.13	2.00	471.0	23.6	-999	1	0	-999	0
3869847	15.494	4	17	5596.9	106.7	105.7	4.430	0.052	0.060	0.930	0.065	0.068	16.53	1.51	637.1	32.8	-999	1	0	-999	0
3869861	13.928	1	17	6201.8	125.3	117.5	4.280	0.050	0.053	1.169	0.069	0.080	7.35	0.57	107.1	12.0	-999	1	0	-999	0
3869879	14.422	1	17	4217.0	76.8	43.0	4.646	0.019	0.039	0.635	0.016	0.016	19.25	1.46	1446.6	48.2	-999	1	0	-999	0
3869880	14.893	1	17	6589.6	134.8	133.5	4.243	0.041	0.045	1.317	0.062	0.058	3.00	0.25	258.4	37.1	-999	1	0	-999	0
3869891	11.458	0	17	5768.2	102.7	103.6	4.128	0.045	0.043	1.051	0.099	0.078	23.36	1.94	291.3	5.2	-999	1	0	-999	0
3870005	14.634	1	17	5978.2	119.1	121.5	3.990	0.051	0.052	1.214	0.124	0.087	11.76	1.12	1035.6	48.7	-999	1	0	-999	0
3870074	15.913	4	17	4820.1	94.2	88.5	4.523	0.035	0.028	0.781	0.036	0.029	21.81	1.82	2996.3	111.2	-999	1	0	-999	0
3870338	14.831	1	17	5954.2	110.2	106.7	4.444	0.027	0.038	1.020	0.047	0.064	17.72	3.23	571.9	25.9	-999	1	0	-999	0
3870360	14.756	4	16	5642.5	109.9	107.6	4.418	0.044	0.049	0.944	0.068	0.071	22.73	2.15	482.3	26.6	-999	1	0	-999	0
3934090	15.036	1	17	3992.2	77.2	76.7	4.646	0.014	0.014	0.591	0.013	0.013	5.72	0.41	2931.5	170.7	-999	1	0	-999	0
3934203	14.922	1	17	5518.8	114.7	106.4	4.329	0.046	0.044	0.909	0.069	0.061	20.21	2.12	636.0	25.0	-999	1	0	-999	0
3934237	14.436	1	17	5578.6	112.7	111.4	4.366	0.045	0.045	0.925	0.073	0.067	29.54	3.32	496.1	16.0	-999	1	0	-999	0
3934593	15.989	1	17	4180.1	48.6	80.4	4.595	0.028	0.018	0.648	0.021	0.014	30.84	2.92	269.0	18.1	-999	1	0	-999	0
3934606	15.157	1	17	5863.8	121.3	117.1	4.196	0.196	0.249	1.066	0.152	0.106	15.52	1.93	119.4	13.1	-999	1	-999	-999	0
3934732	14.417	1	17	5903.8	122.3	122.0	3.901	0.058	0.048	1.229	0.129	0.077	23.88	1.90	65.1	6.4	-999	1	0	-999	0
3934749	12.873	0	17	5730.6	99.0	97.7	4.443	0.034	0.039	0.955	0.059	0.063	23.94	3.14	35.3	3.1	-999	1	0	-999	0
3935388	14.652	1	17	5029.9	92.3	86.2	4.545	0.031	0.037	0.818	0.041	0.046	18.34	1.48	4577.3	142.8	-999	1	0	-999	0
3935456	15.602	1	17	5412.9	109.7	105.1	4.456	0.048	0.052	0.883	0.063	0.062	24.94	2.19	201.4	15.0	-999	1	0	-999	0
3935471	14.927	1	17	5030.6	96.0	91.7	4.583	0.022	0.031	0.777	0.035	0.046	19.93	1.57	1328.2	45.0	-999	1	0	-999	0
3935496	13.439	0	17	5741.3	123.2	115.3	3.872	0.033	0.033	1.208	0.060	0.062	26.90	0.94	130.6	5.9	-999	1	0	-999	0
3935499	15.288	1	17	4254.0	71.8	59.3	4.588	0.021	0.020	0.687	0.026	0.028	5.16	0.35	15445.8	886.3	-999	1	-999	-999	0
3935671	13.828	1	17	5917.4	122.8	118.8	3.907	0.059	0.038	1.229	0.147	0.074	5.19	0.47	2395.1	141.8	-999	1	0	-999	0
3935682	14.252	1	17	5313.6	92.9	78.5	4.203	0.032	0.027	0.882	0.042	0.031	12.61	0.88	4891.8	182.0	-999	1	1	-999	0
3935803	15.124	1	17	4764.0	71.8	64.5	4.499	0.019	0.014	0.787	0.021	0.016	1.67	0.11	16014.9	1613.1	1	1	3	-999	0
3935817	14.164	1	17	5869.0	115.7	110.5	4.163	0.041	0.048	1.089	0.086	0.087	15.77	1.87	422.9	18.7	-999	1	0	-999	0
3935818	14.011	1	17	5729.1	122.4	115.5	4.311	0.045	0.045	0.978	0.076	0.074	17.84	1.75	1383.9	46.3	-999	1	0	-999	0
3935855	12.305	0	17	6680.1	142.7	126.0	4.382	0.014	0.018	1.204	0.026	0.034	5.49	0.45	1008.7	58.4	-999	1	0	-999	0
3935903	13.348	0	17	5550.0	182.0	182.0	4.426	0.105	0.180	0.872	0.111	0.074	22.11	2.32	577.7	18.5	-999	2	-999	-999	1
3935914	15.53	2	17	5884.9	117.4	115.1	4.352	0.054	0.058	1.028	0.073	0.078	16.09	1.55	705.9	35.0	-999	1	0	0	0
3935942	15.535	1	17	3723.0	77.3	72.0	4.719	0.012	0.012	0.504	0.013	0.013	35.92	2.64	1549.4	40.9	-999	1	0	-999	0
3936317	14.858	1	17	4978.4	91.2	88.9	4.602	0.019	0.028	0.750	0.031	0.041	20.21	1.52	6238.4	184.1	-999	1	0	-999	0
3936349	13.934	1	17	5300.3	83.8	77.9	4.328	0.054	0.059	0.839	0.034	0.028	27.04	2.87	777.3	22.5	-999	1	-999	-999	0
3936440	13.933	1	17	5883.8	102.0	99.7	4.457	0.024	0.034	1.003	0.043	0.057	22.89	2.45	445.4	15.6	-999	1	0	-999	0
3936562	15.75	1	17	4669.9	84.3	79.9	4.557	0.028	0.021	0.752	0.034	0.027	33.53	3.57	1219.4	36.4	-999	1	0	-999	0
3936583	13.633	1	17	5966.3	112.2	112.6	4.164	0.039	0.044	1.130	0.073	0.085	23.38	1.84	2695.8	74.4	-999	1	0	-999	0
3936610	13.072	0	17	5897.0	107.2	100.3	4.493	0.018	0.029	0.971	0.034	0.053	19.66	2.06	969.9	30.6	-999	1	0	-999	0
3936621	16.446	6	6	3961.8	80.0	80.4	4.654	0.015	0.015	0.582	0.014	0.015	10.98	1.00	1325.2	108.8	-999	1	0	-999	0
3936637	15.113	1	17	4881.3	83.1	77.3	4.497	0.028	0.019	0.794	0.034	0.023	16.88	1.44	3830.7	127.8	-999	1	1	-999	0
3936679	13.287	0	17	6161.2	126.6	117.8	4.253	0.038	0.038	1.166	0.066	0.081	2.69	0.16	17.8	9.2	-999	1	0	-999	0
3936696	15.722	2	17	5052.6	70.2	68.9	4.400	0.027	0.026	0.840	0.021	0.018	32.37	0.95	337.0	24.1	-999	1	1	-999	0
3936708	13.788	1	17	6225.5	122.5	124.6	4.106	0.033	0.040	1.197	0.060	0.092	6.75	0.41	32.0	7.9	-999	1	0	-999	0
3936743	15.419	1	17	5218.1	95.5	83.0	4.417	0.041	0.032	0.842	0.050	0.035	17.35	1.51	1965.4	75.6	-999	1	0	-999	0
3936774	14.757	1	17	5743.4	120.9	116.9	4.017	0.134	0.129	1.093	0.115	0.100	16.50	1.80	161.9	12.0	-999	1	-999	-999	0
3936868	12.849	0	17	6533.4	130.7	140.4	4.276	0.033	0.031	1.220	0.053	0.060	17.55	1.60	44.3	3.8	-999	1	0	-999	0
3936993	10.962	0	17	6332.6	120.8	121.1	4.015	0.028	0.042	1.308	0.055	0.104	10.62	0.88	114.7	5.8	-999	1	0	-999	0
3937110	13.718	1	17	6647.0	166.0	216.0	4.307	0.087	0.188	1.189	0.183	0.164	2.67	0.25	85.9	16.4	-999	2	-999	-999	1
3937111	14.321	1	17	6016.0	162.0	180.0	4.480	0.054	0.216	0.991	0.131	0.118	2.61	0.28	36.4	16.4	-999	2	-999	-999	1
3937612	12.31	0	17	5373.7	98.7	90.5	4.431	0.042	0.039	0.877	0.064	0.055	24.71	2.27	857.5	24.6	-999	1	0	-999	0
3937717	10.837	0	17	5817.9	94.7	91.5	4.460	0.022	0.033	1.008	0.042	0.056	6.90	0.48	2746.8	135.3	-999	1	0	-999	0
3937793	13.944	2	17	6112.4	129.3	123.8	3.936	0.038	0.038	1.110	0.063	0.065	17.05	1.80	62.3	6.2	-999	1	0	-999	0
3937977	15.296	1	17	5371.9	111.0	105.1	4.488	0.040	0.046	0.874	0.057	0.061	28.98	2.64	1741.6	48.7	-999	1	0	-999	0
3937978	12.807	0	17	6462.4	144.7	126.7	4.072	0.031	0.033	1.374	0.064	0.057	11.77	1.84	73.2	5.7	-999	1	0	-999	0
3938103	13.945	1	17	5501.0	122.3	118.6	3.756	0.030	0.036	1.260	0.062	0.077	23.35	2.09	636.4	14.0	-999	1	0	-999	0
3938116	15.023	1	17	5283.0	103.6	99.0	4.544	0.027	0.039	0.843	0.041	0.055	14.09	1.16	1712.4	67.1	-999	1	0	-999	0
3938161	14.238	1	17	6118.6	107.6	103.6	4.419	0.022	0.032	1.079	0.041	0.055	9.29	0.79	636.7	33.6	-999	1	0	-999	0
3938241	14.588	1	17	4054.2	74.8	77.1	4.634	0.016	0.015	0.605	0.013	0.014	16.64	1.19	2602.5	87.8	-999	1	0	-999	0
3938254	12.66	0	17	6119.4	131.3	99.1	4.197	0.035	0.040	1.157	0.067	0.080	23.50	2.44	42.4	3.1	-999	1	0	-999	0
3938354	14.49	1	17	5747.9	118.4	117.0	4.086	0.052	0.044	1.036	0.095	0.070	1.50	0.10	5209.7	563.5	1	1	0	-999	0
3938530	13.315	0	17	6464.3	136.0	136.8	4.184	0.032	0.029	1.342	0.060	0.054	5.24	0.33	164.6	14.9	-999	1	0	-999	0
3938758	14.653	2	15	4899.0	86.7	81.4	4.572	0.023	0.030	0.785	0.035	0.043	21.66	3.33	130.2	10.2	-999	1	0	-999	0
3938845	12.44	0	17	6066.1	103.1	104.9	4.365	0.029	0.036	1.129	0.055	0.068	10.60	0.91	243.5	12.2	-999	1	0	-999	0
3938911	15.392	1	17	5171.3	101.2	94.5	4.552	0.028	0.038	0.819	0.041	0.052	19.66	1.71	2403.2	78.8	-999	1	0	-999	0
3938925	15.893	1	17	5037.9	89.2	83.2	4.460	0.035	0.028	0.817	0.038	0.028	14.19	1.14	2508.5	101.4	-999	1	1	-999	0
3938944	15.696	1	17	4150.9	49.0	69.2	4.634	0.035	0.022	0.616	0.017	0.017	31.06	2.28	1938.8	54.0	-999	1	0	-999	0
3938959	13.191	0	17	5627.5	109.9	105.5	4.333	0.043	0.043	0.941	0.073	0.068	27.75	3.14	311.8	4.9	-999	1	0	-999	0
3938990	13.094	0	17	6708.9	139.0	126.8	4.260	0.026	0.031	1.341	0.058	0.053	2.73	0.52	139.7	17.9	-999	1	0	-999	0
3939069	14.024	1	17	4999.8	83.7	76.8	4.543	0.031	0.031	0.798	0.043	0.045	19.25	1.54	3586.5	108.7	-999	1	0	-999	0
3939346	12.933	0	17	6296.7	117.4	116.9	3.847	0.031	0.049	1.538	0.068	0.158	6.18	0.59	129.0	11.0	-999	1	0	-999	0
3939546	16.654	6	6	3705.8	77.8	71.3	4.730	0.013	0.013	0.491	0.014	0.014	21.51	1.72	1013.1	100.5	-999	1	0	-999	0
3939581	15.69	1	17	5194.0	104.3	95.6	4.519	0.039	0.042	0.834	0.049	0.053	31.49	2.60	2533.0	67.1	-999	1	0	-999	0
3939647	14.388	1	17	4753.9	85.0	73.8	4.526	0.031	0.024	0.806	0.041	0.029	36.68	3.28	2610.7	58.9	-999	1	0	-999	0
3939839	15.712	1	17	5012.3	101.8	102.5	4.442	0.038	0.047	0.825	0.032	0.028	16.19	1.24	2900.6	105.4	-999	1	-999	-999	0
3939929	12.949	0	17	6687.2	114.4	109.5	4.424	0.010	0.013	1.145	0.019	0.021	9.33	1.57	88.9	7.3	-999	1	0	-999	0
3939979	12.551	0	17	5457.0	95.6	96.1	4.477	0.036	0.042	0.885	0.058	0.060	26.25	1.75	192.2	3.3	-999	1	0	-999	0
3940002	14.908	1	17	4523.7	77.9	62.9	4.559	0.022	0.015	0.739	0.026	0.020	26.85	2.11	2865.9	76.6	-999	1	0	-999	0
3940072	14.244	1	17	3666.7	74.9	74.9	4.724	0.012	0.012	0.494	0.013	0.013	52.60	4.10	1327.3	26.3	-999	1	0	-999	0
3940332	16.218	4	4	4856.5	98.5	91.3	4.596	0.025	0.031	0.743	0.038	0.040	30.00	3.08	989.4	48.7	-999	1	0	-999	0
3940372	15.86	1	17	3622.1	74.3	71.5	4.759	0.011	0.011	0.454	0.012	0.011	19.52	1.52	4956.1	157.0	-999	1	0	-999	0
3940418	15.119	1	17	5144.8	97.7	95.1	4.588	0.021	0.031	0.782	0.034	0.048	27.23	4.63	1151.9	35.0	-999	1	0	1	0
3940490	13.098	0	17	6189.2	112.5	108.7	3.815	0.026	0.036	1.631	0.058	0.130	4.97	0.49	223.2	9.0	-999	1	0	-999	0
3940502	15.476	4	17	5084.9	104.3	101.5	4.555	0.029	0.037	0.805	0.042	0.050	30.63	4.11	1286.8	37.9	-999	1	0	-999	0
3940630	14.942	1	17	5023.1	92.5	89.0	4.596	0.020	0.029	0.761	0.034	0.043	21.07	1.65	3372.5	100.8	-999	1	0	-999	0
3940637	13.706	1	17	4656.4	73.4	71.0	4.578	0.025	0.022	0.739	0.034	0.030	43.32	3.82	873.9	19.4	-999	1	0	-999	0
3940691	12.977	0	17	5982.0	115.2	104.1	4.148	0.035	0.038	1.181	0.066	0.087	29.33	3.81	245.3	7.8	-999	1	0	-999	0
3940781	14.334	1	17	4358.7	70.0	66.7	4.611	0.021	0.017	0.687	0.026	0.022	26.48	4.13	172.5	8.6	-999	1	0	-999	0
3940849	15.984	1	17	5329.5	106.4	94.9	4.435	0.057	0.052	0.862	0.062	0.051	14.29	1.07	4891.8	182.9	-999	1	0	-999	0
3940957	16.901	6	6	4158.5	68.2	85.3	4.630	0.028	0.024	0.623	0.024	0.021	18.09	1.51	1302.0	127.5	-999	1	0	-999	0
3941077	15.628	1	17	5086.3	93.4	89.8	4.592	0.022	0.031	0.769	0.037	0.045	31.06	2.36	858.4	28.7	-999	1	0	-999	0
3941219	10.826	0	17	6512.8	138.1	128.7	4.195	0.030	0.030	1.318	0.064	0.056	2.01	0.13	101.6	12.0	-999	1	0	-1	0
3941275	15.704	2	3	5391.4	108.0	104.0	4.494	0.041	0.051	0.876	0.054	0.061	21.51	1.68	1936.6	86.9	-999	1	0	-999	0
3941415	14.779	1	17	4019.2	77.4	79.2	4.628	0.015	0.014	0.608	0.013	0.013	25.76	1.89	2958.6	80.1	-999	1	0	-999	0
3941575	15.313	1	17	5240.1	102.6	95.3	4.527	0.034	0.041	0.841	0.046	0.055	11.85	1.01	2647.1	110.0	-999	1	0	-999	0
3941928	15.779	1	17	5485.4	119.2	113.8	4.361	0.061	0.058	0.947	0.067	0.063	26.12	2.61	835.4	31.9	-999	1	0	-999	0
3942042	15.405	1	17	4853.6	130.4	111.5	4.563	0.027	0.028	0.771	0.042	0.041	35.93	4.36	922.2	28.4	-999	1	0	-999	0
3942111	15.48	1	17	4670.1	81.8	75.4	4.599	0.022	0.025	0.724	0.033	0.033	36.42	2.06	501.6	25.6	-999	1	0	-999	0
3942166	14.559	1	17	5367.0	212.0	191.0	4.413	0.144	0.176	0.854	0.110	0.064	25.60	3.90	72.7	6.8	-999	2	-999	-999	1
3942170	15.478	4	17	4972.1	135.9	142.3	4.596	0.021	0.029	0.756	0.037	0.044	17.47	1.16	3013.7	102.9	-999	1	0	-999	0
3942368	14.207	1	17	4745.6	75.4	72.7	4.545	0.028	0.020	0.764	0.037	0.027	41.55	6.11	845.6	21.0	-999	1	0	-999	0
3942388	14.207	1	17	5671.3	104.0	104.0	4.470	0.030	0.040	0.946	0.053	0.065	27.76	2.48	648.1	9.8	-999	1	0	-999	0
3942405	15.878	2	17	4915.6	98.5	91.3	4.555	0.033	0.034	0.780	0.042	0.041	33.06	5.93	777.6	32.3	-999	1	0	-999	0
3942626	15.74	2	3	5283.0	102.5	89.7	4.418	0.055	0.048	0.853	0.057	0.043	26.30	2.32	2037.2	61.4	-999	1	0	-999	0
3942722	15.163	1	17	5612.7	116.0	114.0	4.408	0.050	0.055	0.936	0.070	0.070	23.37	2.22	841.1	29.7	-999	1	0	-999	0
3942724	15.082	1	17	5627.9	105.9	102.1	4.499	0.029	0.042	0.923	0.047	0.059	20.07	2.36	1020.5	36.8	-999	1	0	-999	0
3942818	14.997	1	17	5259.7	95.6	82.5	4.387	0.042	0.034	0.851	0.049	0.034	23.38	2.08	1138.8	36.9	-999	1	0	-999	0
3942959	13.633	1	17	5870.9	112.3	110.4	4.131	0.042	0.045	1.072	0.095	0.077	10.46	0.76	1883.4	79.2	-999	1	0	-999	0
3943131	11.294	0	17	6483.6	129.3	133.2	4.260	0.029	0.035	1.208	0.052	0.064	2.83	0.24	444.2	36.7	-999	1	0	-999	0
3943223	12.737	0	17	5394.6	95.2	91.6	4.487	0.036	0.043	0.880	0.056	0.062	5.27	0.37	6464.8	364.6	1	1	0	-999	0
3943262	13.831	1	17	5721.3	173.7	174.9	4.418	0.078	0.109	0.959	0.088	0.076	16.62	1.53	195.6	10.3	-999	1	-999	-999	0
3945594	15.485	1	17	5172.3	104.3	96.5	4.537	0.033	0.041	0.825	0.045	0.052	20.78	1.61	6173.0	183.1	-999	1	0	-999	0
3945630	14.075	2	15	5752.0	78.0	86.0	4.462	0.051	0.119	0.984	0.056	0.062	12.62	1.54	2548.2	112.0	-999	2	-999	-999	1
3945784	13.442	0	17	5054.2	77.6	72.6	4.415	0.042	0.038	0.848	0.031	0.024	15.21	1.19	5194.7	173.9	-999	1	-999	-999	0
3945837	15.272	1	17	4961.4	84.9	80.6	4.555	0.025	0.034	0.835	0.037	0.044	34.22	2.83	1992.3	50.2	-999	1	0	-999	0
3946030	14.723	1	17	5960.1	105.0	104.1	4.389	0.034	0.042	1.080	0.057	0.067	12.17	1.57	509.4	26.6	-999	1	0	-999	0
3946065	15.767	2	17	4227.8	88.5	68.5	4.674	0.019	0.027	0.610	0.017	0.019	24.36	2.32	208.2	16.7	-999	1	0	-999	0
3946071	15.894	2	3	5018.8	105.4	99.3	4.521	0.054	0.060	0.801	0.046	0.046	17.23	1.73	2055.6	93.7	-999	1	-999	-999	0
3946093	13.898	2	17	5756.7	112.4	110.7	4.226	0.055	0.056	1.013	0.079	0.072	22.70	2.04	79.1	5.8	-999	1	-999	-999	0
3946127	14.561	1	17	5839.7	121.4	116.3	4.104	0.046	0.053	1.096	0.108	0.084	5.57	0.46	2170.6	128.1	-999	1	0	-999	0
3946130	15.573	1	17	5088.9	93.6	84.9	4.505	0.041	0.036	0.817	0.049	0.043	15.32	1.21	3378.4	122.7	-999	1	0	-999	0
3946233	15.044	1	17	5339.6	94.5	92.2	4.554	0.021	0.032	0.867	0.034	0.042	16.88	1.43	1245.5	46.9	-999	1	0	-999	0
3946262	10.638	0	17	5805.0	78.0	87.0	4.471	0.023	0.120	1.101	0.045	0.068	18.32	1.40	710.4	22.1	-999	2	-999	-999	1
3946300	14.19	1	17	5445.6	114.7	107.0	4.187	0.042	0.039	0.969	0.061	0.057	16.08	1.36	1677.7	58.5	-999	1	0	-999	0
3946314	15.554	4	17	5624.6	105.6	103.4	4.427	0.049	0.057	0.938	0.065	0.069	28.41	2.35	53.0	10.2	-999	1	0	-999	0
3946553	13.81	1	17	6046.0	103.8	104.8	4.500	0.021	0.031	0.939	0.033	0.046	21.13	0.93	54.9	5.1	-999	1	0	-999	0
3946621	14.446	1	17	6128.8	138.4	120.8	3.788	0.061	0.045	1.356	0.176	0.071	2.62	0.20	941.0	88.9	1	1	0	-999	0
3946730	15.369	1	17	5733.9	120.7	114.5	4.262	0.051	0.054	0.990	0.078	0.076	9.80	0.58	90.2	17.0	-999	1	0	-999	0
3946749	15.285	1	17	5434.5	108.7	108.4	4.557	0.022	0.035	0.852	0.037	0.052	14.90	1.16	4684.4	165.4	-999	1	0	-999	0
3946771	12.924	0	17	5516.4	86.0	80.2	4.163	0.029	0.025	0.815	0.038	0.029	7.24	0.62	147.7	5.5	-999	1	0	-999	0
3946894	14.382	1	17	3973.7	79.5	82.3	4.624	0.014	0.014	0.609	0.013	0.013	39.04	1.28	1873.1	59.3	-999	1	0	-999	0
3947026	15.688	1	17	5046.2	90.4	81.9	4.505	0.040	0.033	0.810	0.048	0.039	16.99	1.36	4040.2	138.0	-999	1	0	-999	0
3947074	16.456	6	6	4155.4	69.5	55.5	4.663	0.037	0.030	0.598	0.020	0.021	33.52	2.56	1194.1	59.1	-999	1	0	-999	0
3947244	15.665	4	17	5168.0	196.0	179.0	4.527	0.077	0.077	0.774	0.098	0.065	19.93	1.66	454.6	24.6	-999	2	-999	-999	1
3951371	13.99	1	17	4287.0	70.5	61.4	4.628	0.019	0.015	0.650	0.021	0.017	27.04	2.80	2714.2	81.2	-999	1	0	-999	0
3951393	14.601	1	17	6433.4	137.7	130.4	4.215	0.042	0.045	1.278	0.058	0.057	3.55	0.29	869.4	74.5	-999	1	0	-999	0
3951412	14.09	1	17	5602.6	101.9	95.8	4.545	0.018	0.029	0.886	0.032	0.047	21.22	2.20	1322.4	40.9	-999	1	0	-999	0
3951444	14.898	1	17	5633.1	102.7	98.5	4.532	0.021	0.032	0.899	0.037	0.050	16.62	1.85	1888.2	66.7	-999	1	0	-999	0
3951476	14.915	1	17	5711.2	104.2	102.1	4.480	0.029	0.041	0.949	0.048	0.062	20.63	2.73	660.7	25.4	-999	1	0	-999	0
3951571	14.941	1	17	5332.6	133.7	126.9	3.753	0.047	0.054	1.201	0.087	0.102	15.64	1.25	7444.8	248.6	-999	1	0	-999	0
3951573	14.231	6	17	6032.4	166.1	121.9	4.436	0.055	0.054	1.026	0.084	0.081	5.80	0.41	1079.4	65.9	-999	1	-999	-999	0
3951599	15.804	4	17	4110.7	150.6	138.6	4.623	0.040	0.031	0.620	0.058	0.047	18.09	1.32	952.0	42.1	-999	1	-999	-999	0
3951601	14.634	1	17	5551.1	107.0	106.9	4.438	0.043	0.049	0.919	0.066	0.068	17.96	1.55	409.5	18.5	-999	1	0	-999	0
3951622	14.555	1	17	5904.8	124.4	115.2	4.224	0.046	0.048	1.075	0.078	0.084	13.50	1.23	2075.5	79.0	-999	1	0	-999	0
3951686	12.685	0	17	6069.4	114.8	110.8	4.041	0.030	0.034	1.368	0.056	0.075	10.66	0.78	60.1	5.3	-999	1	0	-999	0
3951823	12.828	0	17	6050.0	199.0	163.0	3.900	0.294	0.105	1.049	0.180	0.164	12.04	0.85	74.2	5.7	-999	2	-999	-999	1
3951900	14.893	1	17	5252.1	97.0	82.6	4.407	0.040	0.030	0.847	0.053	0.036	24.92	3.19	134.2	9.5	-999	1	1	-999	0
3951905	14.625	1	17	5882.5	126.7	119.2	3.934	0.047	0.044	1.080	0.071	0.066	12.97	1.08	977.9	41.9	-999	1	0	-999	0
3951918	15.786	1	17	5370.1	116.8	107.7	4.078	0.071	0.067	0.915	0.064	0.058	24.67	1.80	560.9	25.8	-999	1	0	-999	0
3951940	15.474	1	17	5631.2	121.3	115.4	4.166	0.061	0.061	0.976	0.079	0.072	11.61	0.84	3876.8	160.3	-999	1	0	-999	0
3952097	15.254	1	17	5976.9	115.4	130.6	4.048	0.049	0.063	1.199	0.101	0.109	15.38	2.98	78.7	12.4	-999	1	0	-999	0
3952212	14.891	1	17	6222.6	114.4	112.7	4.368	0.031	0.041	1.133	0.053	0.069	8.76	0.77	338.1	24.9	-999	1	0	-999	0
3952215	14.336	14	14	5410.3	112.8	107.7	4.507	0.057	0.093	0.864	0.062	0.063	1.52	0.10	6187.3	659.4	1	1	-999	-999	0
3952269	15.937	1	17	4724.2	88.7	83.8	4.549	0.031	0.024	0.761	0.035	0.029	11.75	0.40	834.8	70.3	-999	1	0	-999	0
3952304	15.225	1	17	5260.0	83.8	74.8	4.286	0.047	0.049	0.871	0.033	0.026	10.54	0.77	2534.8	116.1	-999	1	1	-999	0
3952334	13.935	1	17	5978.6	134.9	166.5	4.454	0.021	0.032	1.018	0.042	0.067	15.98	1.73	337.0	15.2	-999	1	0	-999	0
3952382	13.669	1	17	6326.3	132.4	125.9	4.044	0.043	0.045	1.348	0.070	0.077	6.52	0.45	68.2	9.5	-999	1	0	-999	0
3952447	16.585	3	5	3879.2	73.8	77.7	4.702	0.015	0.015	0.532	0.015	0.015	25.06	3.01	413.2	38.1	-999	1	0	-999	0
3952513	14.933	1	17	5883.4	123.0	120.2	3.975	0.064	0.054	1.174	0.128	0.082	17.00	1.45	2032.9	70.6	-999	1	0	-999	0
3952521	15.18	1	17	6227.3	115.8	112.3	4.392	0.030	0.040	1.114	0.052	0.065	9.61	0.78	1070.1	56.0	-999	1	0	-999	0
3952537	13.52	0	17	6333.8	122.5	115.9	4.420	0.016	0.024	1.106	0.032	0.049	9.75	1.45	114.1	9.3	-999	1	0	-999	0
3952824	14.359	1	17	5880.2	114.0	112.2	4.359	0.042	0.046	1.025	0.074	0.078	20.29	2.38	108.7	8.0	-999	1	0	-999	0
3952852	14.851	1	17	5843.0	115.2	113.8	4.222	0.050	0.052	1.047	0.081	0.081	3.18	0.15	77.5	22.2	-999	1	0	-999	0
3952897	14.828	1	17	6039.0	110.0	105.6	4.437	0.026	0.038	1.041	0.046	0.062	11.50	1.03	712.8	35.5	-999	1	0	-999	0
3952954	15.484	1	17	5193.5	99.5	94.4	4.564	0.027	0.038	0.811	0.041	0.052	11.29	0.77	2989.9	127.2	-999	1	0	-999	0
3953140	13.633	1	17	5960.3	100.1	98.9	4.415	0.023	0.033	1.084	0.045	0.060	26.98	2.77	116.7	5.8	-999	1	0	-999	0
3953177	14.434	1	17	6013.7	101.7	98.0	4.376	0.024	0.037	1.160	0.047	0.062	16.36	3.13	181.7	11.5	-999	1	0	-999	0
3953725	14.47	1	17	4383.2	74.1	68.0	4.624	0.019	0.019	0.676	0.024	0.023	10.68	0.81	1670.5	72.6	-999	1	0	-999	0
3953916	14.382	1	17	4201.5	82.9	52.2	4.676	0.018	0.040	0.608	0.011	0.019	26.48	1.75	133.4	7.7	-999	1	0	-999	0
3953970	14.441	1	17	5192.4	87.9	78.7	4.111	0.030	0.027	0.886	0.029	0.026	1.59	0.11	6167.8	644.8	1	1	1	-999	0
3954151	13.2	0	17	6235.4	132.4	111.6	4.171	0.035	0.036	1.207	0.059	0.071	21.53	3.68	50.3	4.0	-999	1	0	-999	0
3954217	15.92	1	17	4006.8	94.3	100.1	4.636	0.019	0.013	0.601	0.013	0.020	30.00	2.39	351.4	19.7	-999	1	0	-999	0
3954265	14.644	1	17	5283.1	116.8	111.5	4.587	0.018	0.030	0.800	0.031	0.047	9.17	0.70	2806.5	127.2	-999	1	0	-999	0
3954275	15.597	2	17	5806.5	122.9	117.9	4.322	0.061	0.061	1.005	0.077	0.078	9.17	0.66	539.2	39.0	-999	1	0	-999	0
3954277	13.65	1	17	5826.0	121.0	113.7	4.397	0.075	0.098	1.004	0.075	0.068	15.74	1.47	886.0	32.4	-999	1	-999	-999	0
3954342	14.214	1	17	5986.6	112.5	108.0	4.446	0.023	0.035	1.027	0.043	0.063	15.57	0.87	103.7	8.6	-999	1	0	-999	0
3954351	13.796	1	17	6583.1	133.3	140.4	4.254	0.030	0.035	1.312	0.060	0.057	6.95	0.42	44.4	8.4	-999	1	0	-999	0
3954433	13.004	0	17	6405.5	121.4	116.2	4.362	0.019	0.030	1.192	0.038	0.059	20.35	2.66	216.9	8.6	-999	1	0	-999	0
3954449	15.633	4	17	4277.6	86.5	75.1	4.633	0.024	0.026	0.654	0.030	0.024	11.29	0.84	2549.8	112.0	-999	1	0	-999	0
3954481	13.982	1	17	6058.7	107.5	106.5	4.445	0.023	0.034	1.019	0.042	0.056	21.80	3.98	209.6	9.6	-999	1	0	-999	0
3954596	15.629	1	17	4903.0	97.4	89.0	4.564	0.029	0.032	0.774	0.040	0.041	32.60	1.37	1161.3	49.2	-999	1	0	-999	0
3954627	15.192	1	17	5917.3	125.8	117.4	4.235	0.055	0.056	1.074	0.079	0.084	17.00	1.30	380.0	20.8	-999	1	0	-999	0
3954810	13.428	1	17	6318.7	121.1	115.7	4.392	0.018	0.029	1.140	0.037	0.057	17.92	1.71	127.3	7.1	-999	1	0	-999	0
3954933	15.819	1	17	5389.3	114.1	105.1	4.443	0.058	0.059	0.876	0.063	0.058	10.61	0.83	3049.2	137.5	-999	1	0	-999	0
3954954	15.376	1	17	5749.3	110.9	107.6	4.434	0.042	0.053	0.972	0.062	0.070	15.64	1.57	1167.8	48.3	-999	1	0	-999	0
3954961	14.84	1	17	4372.1	70.1	60.9	4.589	0.022	0.015	0.707	0.025	0.020	13.06	0.97	2396.5	93.0	-999	1	0	-999	0
3955066	15.759	1	17	4938.3	99.1	93.5	4.607	0.022	0.029	0.737	0.037	0.040	20.07	1.60	3580.4	114.5	-999	1	0	-999	0
3955183	15.65	1	17	4542.1	88.4	81.7	4.638	0.018	0.022	0.670	0.027	0.027	32.15	2.30	2368.1	62.4	-999	1	0	-999	0
3955253	15.072	1	17	4477.2	77.0	71.8	4.622	0.018	0.021	0.686	0.026	0.026	18.47	1.40	2269.5	75.5	-999	1	0	-999	0
3955396	12.3	1	17	5136.1	89.0	84.6	4.523	0.030	0.021	0.744	0.041	0.029	9.11	0.61	984.3	44.4	-999	1	0	-999	0
3955397	13.927	1	17	5583.6	195.0	257.1	4.440	0.038	0.042	0.924	0.080	0.083	9.24	0.74	1482.0	69.7	-999	1	0	-999	0
3955439	13.854	1	17	5056.7	91.8	85.8	4.457	0.043	0.039	0.820	0.039	0.032	10.98	0.74	3656.1	146.2	-999	1	-999	-999	0
3955563	13.861	1	17	5461.1	80.1	80.1	4.487	0.018	0.028	1.018	0.033	0.047	15.32	1.19	6569.1	219.0	-999	1	0	-999	0
3955797	14.294	1	17	5719.9	128.9	124.1	3.955	0.044	0.038	1.127	0.070	0.067	10.17	0.76	3945.4	164.9	-999	1	0	-999	0
3955879	15.323	1	17	4150.8	69.3	88.2	4.590	0.020	0.015	0.647	0.021	0.014	32.83	2.01	1661.8	44.1	-999	1	0	-999	0
3955880	15.555	4	17	5719.7	109.6	105.3	4.497	0.031	0.043	0.936	0.049	0.058	6.21	0.44	3113.3	178.8	-999	1	0	-999	0
3955891	15.693	1	17	3768.0	78.1	73.0	4.731	0.012	0.012	0.495	0.012	0.012	33.06	2.61	2897.6	73.6	-999	1	0	-999	0
3955937	15.615	4	17	4812.0	86.8	81.2	4.518	0.031	0.023	0.781	0.034	0.026	23.05	1.78	2413.6	74.6	-999	1	1	-999	0
3955962	15.042	1	17	5682.9	122.6	112.3	3.899	0.054	0.052	1.148	0.074	0.078	17.72	1.38	4763.3	158.6	-999	1	0	-999	0
3956072	15.379	1	17	5003.0	151.0	136.0	4.626	0.035	0.065	0.775	0.064	0.085	31.71	1.21	407.5	23.6	-999	2	-999	-999	1
3956115	12.452	0	17	6224.0	125.9	116.1	4.274	0.032	0.039	1.162	0.065	0.070	20.65	1.68	40.3	3.0	-999	1	0	-999	0
3956166	13.767	1	17	4942.7	80.8	74.7	4.552	0.029	0.030	0.787	0.041	0.042	27.99	2.54	1879.1	48.5	-999	1	0	-999	0
3956260	14.534	1	17	5255.7	113.6	103.6	4.040	0.058	0.057	0.897	0.057	0.048	15.32	1.08	5883.7	198.5	-999	1	0	-999	0
3956336	13.969	1	17	6493.9	131.7	122.3	4.328	0.029	0.036	1.200	0.048	0.059	3.01	0.31	1338.5	109.1	-999	1	0	-999	0
3956340	14.275	1	17	5890.9	108.1	102.5	4.465	0.024	0.036	0.995	0.044	0.062	21.07	3.12	608.2	22.8	-999	1	0	-999	0
3956467	13.518	0	17	6102.8	122.4	118.3	3.949	0.193	0.191	1.300	0.217	0.154	8.75	0.66	226.3	14.6	-999	1	-999	-999	0
3956626	15.088	1	17	5549.4	90.6	89.0	4.517	0.018	0.025	0.969	0.036	0.040	30.21	4.12	395.8	15.5	-999	1	0	-999	0
3956883	15.606	2	17	5602.1	110.4	108.1	4.465	0.042	0.054	0.928	0.059	0.065	25.05	2.00	1494.2	48.0	-999	1	0	-999	0
3956942	15.523	4	17	6113.2	120.5	120.9	4.318	0.055	0.060	1.119	0.070	0.080	47.01	8.21	1192.8	29.0	-999	1	0	-999	0
3956991	14.447	1	17	4437.7	72.9	67.4	4.591	0.023	0.017	0.710	0.028	0.023	19.12	1.54	2239.2	70.8	-999	1	0	-999	0
3957090	15.326	4	17	4918.0	95.5	88.6	4.580	0.026	0.032	0.766	0.038	0.043	21.81	1.60	6410.4	184.2	-999	1	0	-999	0
3957108	15.03	1	17	5726.1	111.0	107.1	4.423	0.044	0.052	0.968	0.064	0.071	21.81	1.79	1066.1	36.3	-999	1	0	-999	0
3957214	15.341	1	17	4350.8	80.7	74.3	4.640	0.018	0.020	0.656	0.023	0.022	14.69	1.03	2518.4	94.7	-999	1	0	-999	0
3957292	13.545	0	17	4013.1	80.9	80.6	4.612	0.015	0.014	0.620	0.013	0.013	33.06	2.58	3372.5	77.5	-999	1	0	-999	0
3957332	15.865	1	17	4347.1	79.8	73.3	4.622	0.021	0.021	0.674	0.027	0.024	20.21	2.74	462.2	26.5	-999	1	0	-999	0
3957339	13.602	0	17	6027.3	110.9	114.7	4.176	0.040	0.043	1.152	0.070	0.090	21.09	2.35	111.1	6.4	-999	1	0	-999	0
3957622	15.321	1	17	6019.2	114.4	112.5	4.006	0.068	0.073	1.239	0.106	0.102	6.85	0.52	2007.1	113.5	1	1	0	-999	0
3957755	15.926	2	17	4672.5	82.8	77.4	4.534	0.028	0.022	0.764	0.028	0.024	1.74	0.12	23786.3	2358.2	1	1	3	-999	0
3957935	15.734	2	17	5341.4	98.0	83.2	4.324	0.053	0.051	0.870	0.052	0.038	24.54	3.12	1378.3	46.5	-999	1	0	-999	0
3957968	15.084	1	17	4523.4	76.0	72.1	4.619	0.019	0.022	0.693	0.027	0.027	34.19	0.87	295.9	17.5	-999	1	0	-999	0
3958138	13.404	0	17	5162.9	85.2	78.9	4.482	0.038	0.034	0.851	0.055	0.048	6.04	0.44	6613.2	349.4	-999	1	0	-999	0
3958247	16.309	3	5	4370.8	82.8	80.0	4.647	0.021	0.024	0.648	0.029	0.027	15.63	1.16	641.1	46.7	-999	1	0	-999	0
3958265	15.683	1	17	5237.3	101.4	94.0	4.525	0.037	0.046	0.839	0.048	0.054	16.61	1.80	358.9	24.1	-999	1	0	-999	0
3958406	13.924	1	17	5973.0	142.0	196.0	4.506	0.046	0.184	1.024	0.122	0.134	16.45	1.75	288.0	13.4	-999	2	-999	-999	1
3958489	15.298	1	17	5848.7	107.5	101.1	4.531	0.024	0.030	0.912	0.041	0.046	5.72	0.41	1474.1	95.4	-999	1	0	-999	0
3958507	12.944	1	17	5807.7	110.0	106.4	4.286	0.039	0.041	1.048	0.070	0.072	11.92	1.48	905.3	36.7	-999	1	0	-999	0
3958523	13.277	0	17	5821.7	114.8	111.9	4.231	0.042	0.040	0.916	0.068	0.061	9.97	0.75	4256.3	176.4	-999	1	0	-999	0
3958527	13.659	1	17	5129.4	115.1	107.1	3.783	0.030	0.040	1.241	0.057	0.088	1.59	0.10	300.2	42.7	-999	1	0	-999	0
3958602	12.249	0	17	5632.6	172.9	147.2	3.916	0.314	0.348	1.189	0.458	0.209	6.23	0.36	128.9	9.7	-999	1	-999	-999	0
3958707	13.564	0	17	5112.2	92.7	86.3	3.393	0.067	0.092	1.183	0.172	0.208	24.88	1.79	12198.7	315.6	-999	2	0	-999	0
3958877	13.231	0	17	5936.8	108.1	101.8	4.130	0.029	0.037	1.217	0.055	0.094	23.76	2.92	100.6	5.2	-999	1	0	-999	0
3961175	15.367	1	17	4668.2	82.4	78.2	4.589	0.024	0.025	0.732	0.034	0.032	18.60	1.49	5543.0	219.4	-999	1	0	-999	0
3961701	15.266	4	16	5522.6	112.4	108.5	4.393	0.053	0.053	0.910	0.070	0.065	12.44	1.23	5286.0	256.8	-999	1	0	-999	0
3962330	12.607	0	17	6555.6	134.5	137.4	4.185	0.034	0.033	1.333	0.066	0.056	5.62	0.42	114.2	10.2	-999	1	0	-999	0
3962433	15.841	4	17	4003.1	88.4	86.2	4.636	0.018	0.017	0.599	0.017	0.017	0.63	0.04	7691.6	1325.8	1	1	0	-999	0
3962580	14.142	1	17	4890.9	95.8	93.8	3.470	0.249	0.251	1.046	0.317	0.198	10.68	0.76	2255.8	101.8	-999	2	-999	-999	0
3962605	13.057	0	17	6229.6	118.1	117.4	3.762	0.180	0.165	1.629	0.217	0.227	21.37	1.80	137.0	7.2	-999	1	-999	-999	0
3962622	12.712	0	17	5984.0	71.0	80.0	4.218	0.156	0.117	1.166	0.087	0.106	18.55	4.53	148.3	8.0	-999	2	-999	-999	1
3962715	14.517	1	17	4297.3	79.3	68.9	4.601	0.025	0.022	0.689	0.028	0.028	0.53	0.06	3483.9	652.7	-999	1	0	-999	0
3962888	13.781	1	17	6811.9	146.8	140.8	4.293	0.025	0.029	1.300	0.046	0.044	3.29	0.30	245.5	26.8	-999	1	0	-999	0
3962913	13.729	1	17	6052.8	112.8	111.3	4.391	0.034	0.041	1.032	0.060	0.068	18.07	2.04	162.7	9.8	-999	1	0	-999	0
3962932	15.998	4	17	5220.9	104.4	97.3	4.553	0.032	0.045	0.820	0.046	0.054	17.47	1.37	6205.3	233.0	-999	1	0	-999	0
3962957	15.152	1	17	5022.6	88.9	86.6	4.608	0.020	0.028	0.745	0.032	0.041	25.40	3.51	766.9	31.9	-999	1	0	-999	0
3962970	15.364	1	17	5729.1	110.6	106.2	4.419	0.046	0.054	0.969	0.065	0.072	27.61	3.51	727.0	31.8	-999	1	0	-999	0
3963105	15.666	1	17	6349.5	134.0	135.4	4.206	0.073	0.073	1.258	0.073	0.081	12.60	0.83	636.3	41.9	-999	1	0	-999	0
3963203	13.407	0	17	6628.0	181.0	221.0	4.139	0.209	0.171	1.253	0.185	0.226	2.87	0.17	113.2	16.7	-999	2	-999	-999	1
3963214	15.354	1	17	4812.4	83.4	78.9	4.552	0.031	0.026	0.768	0.040	0.034	19.52	1.76	1918.7	74.6	-999	1	0	-999	0
3963231	13.168	0	17	5579.8	93.7	92.2	4.485	0.029	0.040	0.922	0.051	0.063	22.27	2.03	214.9	9.4	-999	1	0	-999	0
3963303	14.583	1	17	5948.9	107.1	104.3	4.443	0.026	0.038	1.021	0.046	0.065	20.49	2.31	694.7	29.7	-999	1	0	-999	0
3963387	13.822	1	17	6048.4	120.2	121.9	3.927	0.049	0.047	1.286	0.139	0.085	16.51	1.91	161.4	9.9	-999	1	0	-999	0
3963398	13.404	0	17	6272.7	115.0	115.5	3.794	0.030	0.052	1.600	0.067	0.173	2.30	0.21	3519.6	311.5	1	1	0	-999	0
3963786	13.269	0	17	6304.9	334.1	243.9	4.317	0.057	0.066	1.199	0.124	0.121	2.21	0.27	304.3	35.0	-999	1	-999	-999	0
3963796	14.751	1	17	5915.3	116.1	114.3	4.368	0.042	0.048	1.036	0.071	0.078	18.59	2.24	246.4	16.8	-999	1	0	-999	0
3963816	15.483	4	17	5662.8	120.9	115.1	4.260	0.057	0.058	0.964	0.076	0.072	21.81	1.71	232.2	18.2	-999	1	0	-999	0
3963852	15.784	4	17	5913.6	126.0	128.9	4.002	0.078	0.079	1.181	0.115	0.095	23.21	2.56	404.6	26.2	-999	1	0	-999	0
3963972	13.656	1	17	6352.6	140.4	135.4	4.208	0.033	0.038	1.293	0.059	0.060	5.86	0.40	170.2	16.0	-999	1	0	-999	0
3963996	13.048	1	17	5669.0	106.4	96.9	4.488	0.025	0.035	0.941	0.046	0.062	5.81	0.42	3284.2	181.1	-999	1	0	-999	0
3964067	15.794	4	17	5516.1	104.7	101.4	4.546	0.027	0.038	0.869	0.044	0.052	11.69	0.85	2154.3	105.8	-999	1	0	-999	0
3964085	15.193	1	17	5818.0	162.0	182.0	4.523	0.037	0.213	1.039	0.112	0.125	27.80	3.04	722.9	28.4	-999	2	-999	-999	1
3964181	13.957	1	17	6666.2	138.1	132.4	4.224	0.034	0.036	1.386	0.067	0.061	5.43	0.68	313.9	25.4	-999	1	0	-999	0
3964335	15.528	4	17	5284.0	100.0	95.1	4.575	0.023	0.035	0.811	0.039	0.050	12.44	1.03	1794.7	85.7	-999	1	0	-999	0
3964372	12.429	0	17	5869.0	111.5	113.5	3.991	0.049	0.041	1.210	0.132	0.072	6.95	0.52	265.5	16.6	-999	1	0	-999	0
3964492	15.6	1	17	4631.3	61.9	68.7	4.520	0.018	0.016	0.769	0.019	0.016	17.47	1.52	874.9	41.7	-999	1	1	-999	0
3964500	15.836	1	17	5766.8	111.9	107.5	4.467	0.038	0.050	0.962	0.057	0.064	18.99	2.23	959.5	45.6	-999	1	0	-999	0
3964566	15.594	2	17	5675.5	137.2	130.0	3.877	0.069	0.064	1.164	0.086	0.086	4.85	0.18	124.8	30.2	-999	1	0	-999	0
3964684	15.049	1	17	5344.6	105.4	101.2	4.535	0.028	0.040	0.859	0.042	0.058	12.27	1.02	2901.7	121.5	-999	1	0	-999	0
3964737	14.759	1	17	5330.8	106.9	91.7	4.402	0.043	0.034	0.861	0.062	0.046	15.21	1.32	4406.2	169.0	-999	1	0	-999	0
3964772	15.098	1	17	5345.7	99.4	95.0	4.526	0.031	0.043	0.861	0.045	0.058	9.48	0.70	3580.5	171.1	-999	1	0	-999	0
3964800	13.843	1	17	4869.1	83.9	77.1	4.596	0.024	0.025	0.715	0.034	0.033	27.23	2.85	1689.5	52.2	-999	1	0	-999	0
3964954	11.902	0	17	6565.1	135.9	128.9	3.872	0.031	0.032	1.622	0.080	0.082	3.77	0.61	387.4	29.5	1	1	0	-999	0
3965018	15.373	1	17	5345.9	110.1	101.9	4.461	0.047	0.046	0.867	0.062	0.057	24.88	2.27	1709.3	57.5	-999	1	0	-999	0
3965037	15.928	1	17	5194.0	153.0	153.0	4.628	0.030	0.084	0.793	0.066	0.088	26.63	6.00	212.4	20.8	-999	2	-999	-999	1
3965122	15.572	4	17	5254.2	102.2	97.4	4.569	0.025	0.037	0.814	0.041	0.052	12.18	0.96	3717.6	164.9	-999	1	0	-999	0
3965197	15.221	4	17	5636.5	105.1	102.7	4.485	0.034	0.046	0.930	0.052	0.061	16.64	1.68	1276.7	54.3	-999	1	0	-999	0
3965200	15.102	4	17	5728.9	106.6	101.7	4.495	0.027	0.038	0.942	0.045	0.058	17.09	1.80	1538.0	62.6	-999	1	0	-999	0
3965229	15.416	4	17	3861.5	79.0	76.7	4.669	0.015	0.014	0.563	0.014	0.014	31.05	4.61	465.2	22.9	-999	1	0	-999	0
3965300	15.497	1	17	5305.9	110.5	102.7	4.503	0.041	0.048	0.857	0.053	0.057	31.06	6.11	848.4	33.2	-999	1	0	-999	0
3965387	15.495	1	3	5988.0	119.2	111.4	4.445	0.031	0.041	1.022	0.052	0.063	16.76	1.53	354.0	22.2	-999	1	0	-999	0
3965745	13.705	1	17	5876.0	131.2	111.4	4.064	0.028	0.033	1.370	0.044	0.057	13.70	2.73	180.3	12.1	-999	1	0	-999	0
3965796	14.311	1	17	5497.0	147.0	147.0	4.487	0.058	0.173	0.940	0.082	0.090	14.30	1.19	1242.9	49.7	-999	2	-999	-999	1
3965810	15.549	4	17	5603.1	129.7	125.6	3.814	0.065	0.064	1.204	0.088	0.093	14.00	1.05	524.7	32.2	-999	1	0	-999	0
3965861	15.599	1	17	4644.7	94.9	95.4	4.609	0.021	0.025	0.712	0.033	0.033	27.23	2.00	4799.1	148.8	-999	1	0	-999	0
3965863	14.799	1	17	5806.9	108.1	105.0	4.463	0.029	0.041	0.978	0.049	0.065	15.64	2.44	1113.2	44.9	-999	1	0	-999	0
3965916	13.617	1	17	5946.4	98.7	95.0	4.452	0.019	0.028	1.043	0.036	0.050	21.36	5.10	106.0	7.0	-999	1	0	-999	0
3965951	13.931	1	17	6582.0	119.0	126.0	4.327	0.019	0.024	1.286	0.037	0.040	4.52	0.36	927.9	66.2	-999	1	0	-999	0
3965971	15.341	1	17	6264.5	125.7	121.7	4.333	0.042	0.051	1.165	0.063	0.073	7.65	0.63	1129.4	71.4	-999	1	0	-999	0
3966019	14.515	1	17	5804.5	123.2	121.4	4.119	0.047	0.050	1.072	0.105	0.084	10.38	0.94	4094.8	176.2	-999	1	0	-999	0
3966138	13.555	1	17	6664.7	134.5	129.2	4.201	0.029	0.031	1.441	0.064	0.065	11.20	0.65	275.6	16.1	-999	1	0	-999	0
3966188	13.697	1	17	6622.0	69.0	99.0	4.331	0.024	0.096	1.372	0.064	0.104	2.99	0.45	155.8	20.9	-999	2	-999	-999	1
3966235	14.657	1	17	5794.1	123.6	121.2	4.236	0.048	0.051	1.021	0.081	0.080	16.92	0.61	146.7	11.9	-999	1	0	-999	0
3966255	14.557	1	17	6435.4	134.5	135.8	4.252	0.039	0.039	1.268	0.063	0.068	2.62	0.17	152.7	27.6	1	1	0	-999	0
3966315	13.25	0	17	6619.5	124.3	120.9	4.298	0.016	0.022	1.353	0.036	0.043	6.10	0.49	102.2	10.7	-999	1	0	-999	0
3966548	15.409	1	17	5734.5	120.7	111.1	4.552	0.022	0.029	0.881	0.038	0.042	16.88	1.48	2701.4	106.0	-999	1	0	-999	0
3966578	13.901	1	17	6561.8	135.3	131.6	3.933	0.037	0.038	1.487	0.076	0.079	3.18	0.24	302.6	32.1	-999	1	0	-999	0
3966594	14.985	1	17	5786.0	155.0	173.0	4.571	0.044	0.176	0.890	0.096	0.106	4.55	0.32	6361.0	399.8	-999	2	-999	-999	1
3966673	14.214	1	17	4375.5	77.5	72.0	4.637	0.017	0.020	0.662	0.022	0.022	12.88	0.90	2395.6	105.9	-999	1	0	-999	0
3966704	15.94	1	17	4026.9	79.8	79.9	4.638	0.016	0.016	0.600	0.014	0.015	31.49	2.26	3954.1	121.1	-999	1	0	-999	0
3966726	15.519	2	17	5215.0	158.0	158.0	4.544	0.063	0.070	0.770	0.095	0.069	21.51	1.97	1531.0	68.5	-999	2	-999	-999	1
3966749	15.224	1	17	5848.8	119.3	112.5	4.526	0.023	0.030	0.921	0.040	0.046	11.29	0.79	5220.0	228.9	-999	1	0	-999	0
3967018	13.91	1	17	6232.0	135.9	130.2	4.089	0.034	0.039	1.290	0.063	0.085	9.56	0.76	175.9	13.4	-999	1	0	-999	0
3967294	13.877	1	17	4733.3	75.2	67.2	4.525	0.025	0.015	0.771	0.030	0.020	23.05	2.04	2679.1	85.1	-999	1	0	-999	0
3967326	15.168	4	17	4941.7	115.1	102.5	4.602	0.019	0.027	0.748	0.033	0.042	9.49	0.70	4386.2	209.5	-999	1	0	1	0
3967430	9.358	0	17	6644.5	141.2	131.6	4.232	0.029	0.029	1.334	0.062	0.053	2.55	0.39	251.4	21.8	-999	1	0	-999	0
3967523	15.48	1	17	5268.5	93.8	81.4	4.347	0.037	0.034	0.859	0.042	0.030	2.39	0.16	10394.4	892.7	1	1	1	-999	0
3967564	14.571	1	17	5693.6	109.6	102.6	4.546	0.018	0.027	0.890	0.032	0.044	8.50	0.64	2443.4	122.6	-999	1	0	-999	0
3967612	14.456	1	17	5910.2	127.5	124.3	4.321	0.043	0.044	1.043	0.078	0.080	37.97	4.06	305.4	10.4	-999	1	0	-999	0
3967760	15.377	1	17	5602.3	100.7	96.6	4.544	0.019	0.025	0.910	0.034	0.036	14.90	1.37	3079.0	134.3	-999	1	0	0	0
3967798	13.798	1	17	5292.5	141.2	130.0	3.651	0.035	0.045	1.329	0.076	0.097	10.89	0.73	364.9	19.7	-999	1	0	-999	0
3967806	15.827	1	17	4689.9	88.6	85.4	4.649	0.020	0.023	0.664	0.029	0.030	24.42	3.14	357.6	25.4	-999	1	0	-999	0
3968283	15.119	1	17	6211.2	119.1	117.7	4.340	0.038	0.047	1.145	0.060	0.075	5.84	0.46	1597.5	101.6	-999	1	0	-999	0
3968466	13.883	1	17	5700.9	132.1	123.5	3.489	0.031	0.030	1.682	0.063	0.076	27.42	2.31	4362.9	133.7	-999	2	0	-999	0
3968521	15.844	4	17	5420.8	106.6	103.8	4.517	0.035	0.050	0.875	0.049	0.059	24.17	2.56	312.2	23.8	-999	1	0	-999	0
3968552	15.899	4	17	4064.0	68.9	76.0	4.651	0.019	0.016	0.590	0.014	0.015	22.42	1.82	832.9	38.2	-999	1	0	-999	0
3968730	13.772	1	17	5680.0	100.4	97.7	4.489	0.026	0.037	0.941	0.045	0.061	19.80	1.95	355.5	14.6	-999	1	0	-999	0
3968731	14.763	4	17	5492.3	114.4	104.9	4.356	0.048	0.044	0.900	0.069	0.060	15.75	1.43	1150.3	47.5	-999	1	0	-999	0
3968792	14.35	1	17	5039.3	95.5	91.3	4.597	0.019	0.029	0.762	0.032	0.043	12.70	1.10	1515.5	65.6	-999	1	0	-999	0
3968809	14.452	1	17	6539.2	133.8	129.2	3.982	0.082	0.079	1.404	0.098	0.087	3.13	0.65	132.7	23.2	-999	3	0	1	0
3968844	15.505	4	17	5730.7	125.2	118.0	3.985	0.069	0.059	1.102	0.091	0.078	1.46	0.10	826.5	126.8	-999	1	0	-999	0
3968932	15.057	4	17	5380.1	98.2	93.4	4.575	0.018	0.032	0.826	0.031	0.047	24.03	2.17	2155.0	76.7	-999	1	0	-999	0
3969103	15.317	4	17	6098.2	115.8	111.0	4.449	0.028	0.035	1.034	0.048	0.058	3.73	0.25	2483.7	187.5	-999	1	0	-999	0
3969112	15.167	1	17	5585.2	126.7	119.3	4.128	0.053	0.051	0.971	0.077	0.070	20.08	2.15	343.3	21.0	-999	1	0	-999	0
3969140	14.06	1	17	6519.6	127.0	125.2	4.366	0.017	0.024	1.208	0.036	0.050	5.72	0.49	699.1	46.5	-999	1	0	-999	0
3969150	14.655	1	17	6274.7	140.6	130.0	4.234	0.044	0.043	1.220	0.067	0.079	3.72	0.26	3542.7	251.1	1	1	0	-999	0
3969245	14.476	1	17	5980.9	109.0	104.9	4.497	0.018	0.027	0.970	0.034	0.048	19.71	4.25	197.7	11.7	-999	1	0	-999	0
3969430	15.979	1	17	4326.9	81.2	75.6	4.641	0.018	0.021	0.652	0.024	0.022	31.15	2.21	587.7	37.0	-999	1	0	-999	0
3969563	15.204	1	17	4030.4	77.3	77.0	4.643	0.015	0.015	0.596	0.013	0.014	23.70	2.10	1656.7	59.4	-999	1	0	-999	0
3969787	13.277	0	17	6147.6	131.2	119.9	4.222	0.104	0.116	1.173	0.099	0.101	10.90	0.77	794.5	36.7	-999	1	-999	-999	0
3969974	14.38	1	17	5440.9	107.2	105.6	4.462	0.040	0.045	0.891	0.063	0.064	36.18	1.02	381.2	19.4	-999	1	0	-999	0
3970054	15.568	1	17	5308.5	96.9	93.1	4.556	0.027	0.040	0.833	0.042	0.054	26.45	2.45	1586.8	36.3	-999	1	0	-999	0
3970376	15.094	4	17	5626.3	103.5	98.8	4.535	0.022	0.033	0.894	0.038	0.049	1.76	0.12	5088.6	530.9	1	1	0	-999	0
3970397	12.152	0	17	5768.2	87.1	87.7	4.462	0.018	0.028	1.042	0.036	0.052	15.34	2.34	956.1	36.7	-999	1	0	-1	0
3970457	14.246	1	17	5959.8	123.4	114.4	4.233	0.042	0.045	1.095	0.074	0.084	4.91	0.37	1276.2	94.6	-999	1	0	-999	0
3970515	13.621	1	17	6501.8	131.2	124.6	3.924	0.034	0.035	1.505	0.080	0.081	4.07	0.56	188.9	19.8	-999	1	0	-999	0
3971153	14.629	1	17	5763.9	105.2	103.3	4.434	0.035	0.043	0.978	0.060	0.071	18.35	3.20	375.2	20.3	-999	1	0	-999	0
3971383	13.743	1	17	5141.6	90.6	82.9	4.553	0.026	0.034	0.817	0.039	0.052	17.35	1.44	1526.9	56.3	-999	1	0	-999	0
3971389	13.222	1	17	6619.2	134.5	130.8	3.821	0.034	0.035	1.654	0.082	0.080	17.33	1.49	1332.4	46.1	-999	1	0	-999	0
3971392	15.792	4	17	5379.9	108.0	89.5	4.306	0.053	0.050	0.878	0.057	0.041	22.27	2.02	916.4	42.8	-999	1	0	-999	0
3971446	13.548	1	17	6734.7	138.8	136.9	4.093	0.034	0.033	1.435	0.076	0.068	2.74	0.26	249.3	28.5	-999	1	0	-999	0
3971507	13.904	1	17	5278.2	99.7	83.9	4.413	0.040	0.030	0.851	0.057	0.041	2.29	0.16	9051.0	787.9	-999	1	0	-999	0
3971641	13.872	2	17	5216.1	127.0	118.0	3.668	0.040	0.059	1.280	0.090	0.134	6.90	0.52	6773.3	348.7	-999	1	0	-999	0
3971772	15.724	1	17	4645.6	36.5	48.3	4.510	0.015	0.013	0.777	0.014	0.014	1.52	0.10	737.0	121.8	-999	1	1	-999	0
3972123	14.91	1	17	6020.7	132.2	129.7	3.901	0.056	0.054	1.289	0.152	0.086	3.17	0.21	167.8	29.7	-999	1	0	-999	0
3972207	13.113	0	17	6561.8	130.3	144.3	4.151	0.031	0.031	1.350	0.068	0.057	4.79	0.49	327.5	25.0	-999	3	0	-999	0
3972229	13.952	1	17	6050.4	114.1	112.7	4.348	0.041	0.046	1.088	0.068	0.078	8.43	1.02	2427.6	119.1	-999	1	0	-999	0
3972391	12.939	0	17	6313.4	115.9	109.7	4.413	0.016	0.026	1.115	0.033	0.052	5.33	0.51	2094.2	126.2	-999	1	0	-1	0
3972432	14.557	1	17	6058.3	126.3	116.8	4.136	0.076	0.076	1.184	0.090	0.101	10.53	0.79	1550.9	74.1	-999	1	0	1	0
3972825	10.943	1	17	5884.0	111.0	106.5	4.316	0.040	0.041	1.033	0.076	0.076	3.11	0.22	2689.8	198.7	1	1	0	-999	0
3972876	13.871	1	17	5023.5	83.5	78.6	4.462	0.030	0.023	0.815	0.037	0.026	28.19	2.86	379.9	14.5	-999	1	1	-999	0
3972913	14.123	1	17	5967.6	107.0	107.1	4.382	0.035	0.043	1.050	0.065	0.076	11.27	0.78	1507.0	64.1	-999	1	0	-999	0
3972999	15.945	4	17	5550.1	123.9	117.6	4.246	0.066	0.064	0.928	0.073	0.066	12.25	0.89	3438.1	158.1	-999	1	0	-999	0
3973090	15.833	2	17	4228.9	73.8	48.8	4.618	0.027	0.028	0.656	0.030	0.021	40.98	1.63	1583.9	62.7	-999	1	0	-999	0
3973174	15.618	1	17	5308.3	100.0	94.6	4.553	0.027	0.040	0.837	0.042	0.054	5.88	0.42	6443.4	369.7	-999	1	0	-999	0
3973209	13.049	0	17	5667.5	102.5	100.4	4.394	0.040	0.041	0.956	0.069	0.066	18.71	2.08	406.7	17.5	-999	1	0	-999	0
3973260	13.549	0	17	6552.2	134.9	127.4	4.023	0.034	0.037	1.436	0.076	0.074	5.88	0.60	304.7	22.5	-999	1	0	-999	0
3973264	15.657	4	17	6082.9	120.9	107.2	4.134	0.076	0.070	1.196	0.081	0.095	19.79	1.55	233.7	21.1	-999	1	0	-999	0
3973376	14.887	1	17	6049.6	126.5	109.4	4.129	0.039	0.045	1.192	0.072	0.097	20.49	2.33	263.6	15.0	-999	1	0	-999	0
3973681	15.085	1	17	5161.5	95.4	90.6	4.576	0.023	0.033	0.798	0.036	0.050	14.79	1.18	4026.4	158.1	-999	1	0	-999	0
3973772	14.059	1	17	6422.0	122.4	118.9	3.658	0.039	0.056	1.823	0.088	0.168	4.05	0.25	399.0	35.6	1	1	0	-999	0
3973785	14.554	1	17	6069.8	117.2	109.4	4.036	0.041	0.054	1.266	0.071	0.116	13.79	1.60	187.9	14.0	-999	1	0	-999	0
3973928	12.655	0	17	5468.0	162.0	162.0	4.430	0.144	0.192	0.782	0.120	0.056	29.39	4.71	502.8	16.6	-999	2	-999	-999	1
3974043	13.744	1	17	4776.6	78.9	70.4	4.583	0.023	0.025	0.750	0.034	0.037	10.11	0.72	4393.3	190.8	-999	1	0	-999	0
3974062	14.299	1	17	6236.4	116.4	111.8	4.413	0.021	0.030	1.101	0.040	0.058	10.59	2.65	269.6	18.4	-999	1	0	-999	0
3974277	12.207	0	17	6580.1	132.6	125.3	4.179	0.031	0.031	1.437	0.066	0.063	11.94	0.80	209.9	10.5	-999	1	0	-999	0
3974332	14.934	1	17	5133.0	82.1	73.2	4.391	0.025	0.021	0.843	0.029	0.021	10.76	0.87	2854.1	126.5	-999	1	1	-999	0
3974401	12.703	0	17	4571.4	29.4	31.7	3.384	0.040	0.033	0.933	0.046	0.022	3.74	0.43	229.5	20.6	1	2	0	-999	0
3974567	15.401	1	17	3963.6	74.0	78.4	4.675	0.014	0.014	0.563	0.014	0.014	25.58	1.89	1264.8	48.1	-999	1	0	-999	0
3974602	12.582	0	17	6063.6	125.4	99.5	4.165	0.038	0.040	1.176	0.068	0.091	1.96	0.14	249.9	29.8	-999	3	0	-999	0
3974758	14.629	1	17	5883.8	116.8	113.2	4.349	0.045	0.048	1.028	0.074	0.078	11.53	1.11	2359.2	104.5	-999	1	0	-999	0
3974781	12.442	1	17	6383.9	111.7	105.8	4.396	0.015	0.022	1.160	0.029	0.039	8.71	0.84	88.0	7.0	-999	1	0	-999	0
3974804	14.805	1	17	3659.1	75.8	72.0	4.784	0.010	0.010	0.430	0.011	0.010	27.61	4.19	3418.6	102.3	-999	1	0	-999	0
3974987	15.969	2	17	5103.6	96.0	89.5	4.450	0.043	0.036	0.826	0.043	0.032	24.20	3.65	1386.9	49.3	-999	1	0	-999	0
3975840	13.14	0	17	6501.2	128.7	125.8	3.921	0.032	0.034	1.507	0.078	0.078	4.59	0.37	286.0	23.0	-999	1	0	-999	0
4035198	14.376	1	17	5252.3	83.3	86.1	4.503	0.026	0.036	0.941	0.041	0.053	22.61	2.92	239.3	11.2	-999	1	0	-999	0
4035503	15.962	1	17	4241.8	81.5	53.8	4.614	0.027	0.027	0.662	0.033	0.023	14.29	0.99	2393.5	98.1	-999	1	0	-999	0
4035564	14.827	1	17	5744.8	102.7	90.8	4.121	0.036	0.044	1.223	0.056	0.096	26.25	4.50	92.7	8.0	-999	1	0	-999	0
4035587	11.996	0	17	5521.3	90.8	89.0	4.477	0.029	0.036	0.948	0.050	0.059	22.55	2.56	793.3	22.8	-999	1	0	-999	0
4035640	14.907	1	17	5227.8	89.1	85.4	4.591	0.018	0.028	0.799	0.027	0.037	18.21	1.35	5346.5	167.4	-999	1	0	0	0
4035714	13.615	1	17	5518.5	94.8	96.3	4.461	0.037	0.044	0.911	0.061	0.066	20.77	3.77	167.5	8.0	-999	1	0	-999	0
4035856	12.692	0	17	5982.7	104.8	103.4	4.394	0.032	0.041	1.053	0.060	0.074	14.24	0.32	122.1	6.7	-999	1	0	-999	0
4036050	16.027	6	17	4671.0	167.0	167.0	4.584	0.054	0.032	0.706	0.072	0.058	1.56	0.10	2204.8	282.4	-999	2	-999	-999	1
4036209	15.836	1	17	5173.2	102.9	96.3	4.559	0.029	0.040	0.812	0.043	0.052	26.66	4.81	285.8	18.5	-999	1	0	-999	0
4036311	14.648	1	17	4783.3	71.0	65.6	4.493	0.019	0.015	0.791	0.021	0.016	37.97	1.44	1499.2	36.8	-999	1	1	-999	0
4036313	14.075	1	17	3677.2	76.2	72.1	4.775	0.010	0.011	0.441	0.011	0.011	37.71	2.73	2060.8	46.0	-999	1	0	-999	0
4036339	15.916	2	17	5927.9	114.3	110.0	4.174	0.076	0.074	1.104	0.090	0.089	4.01	0.30	1959.5	156.3	-999	1	0	-999	0
4036520	13.971	1	17	4193.0	127.0	127.0	4.684	0.063	0.027	0.541	0.056	0.046	19.12	1.68	1124.7	37.0	-999	2	-999	-999	1
4036544	15.117	1	17	5368.2	111.0	100.2	4.172	0.164	0.157	0.897	0.071	0.054	28.18	2.54	1113.2	33.4	-999	1	-999	-999	0
4036736	13.413	0	17	5015.4	88.8	80.0	4.458	0.025	0.019	0.815	0.035	0.023	2.78	0.19	16851.8	1300.7	1	1	0	-999	0
4036873	12.748	0	17	5922.7	81.9	91.5	4.382	0.020	0.029	1.184	0.036	0.058	18.83	1.84	627.3	20.8	-999	1	0	-999	0
4036962	13.531	1	17	5898.7	109.5	102.9	4.494	0.019	0.029	0.969	0.035	0.053	50.04	3.64	8245.5	151.1	-999	1	0	-999	0
4037277	13.63	1	17	6623.2	135.1	131.0	4.250	0.029	0.033	1.324	0.061	0.058	3.12	0.42	98.9	15.8	-999	1	0	-999	0
4037322	15.455	1	17	4813.6	85.2	80.8	4.548	0.031	0.025	0.770	0.040	0.033	22.28	3.20	167.2	13.9	-999	1	1	-999	0
4037335	11.954	0	17	6146.6	141.8	112.7	4.160	0.032	0.032	1.271	0.058	0.067	26.12	3.88	263.3	7.9	-999	1	0	-999	0
4037439	12.203	0	17	6601.7	135.3	117.9	4.291	0.024	0.029	1.299	0.048	0.054	7.84	0.70	44.9	4.8	-999	1	0	-999	0
4037621	15.507	2	3	5414.9	106.0	105.1	4.511	0.034	0.047	0.878	0.049	0.060	20.63	1.79	4914.5	194.8	-999	1	0	-999	0
4037745	12.619	0	17	6098.1	128.2	124.6	4.112	0.033	0.034	1.336	0.047	0.065	11.32	0.87	257.8	12.6	-999	1	0	-999	0
4037758	15.725	2	17	5597.3	113.4	111.9	4.408	0.055	0.059	0.931	0.068	0.070	4.65	0.31	176.6	35.5	-999	1	0	-999	0
4037911	15.468	1	17	4380.7	78.8	73.6	4.627	0.019	0.020	0.672	0.025	0.023	34.70	3.69	862.8	26.3	-999	1	0	-999	0
4038224	13.976	1	17	4602.5	76.5	70.0	4.608	0.020	0.022	0.712	0.029	0.030	10.17	0.77	4187.4	173.6	-999	1	0	-999	0
4038250	13.433	0	17	5980.9	101.8	95.1	3.862	0.025	0.049	1.553	0.050	0.154	16.69	1.26	58.8	5.2	-999	1	0	-999	0
4038324	15.326	1	17	5174.0	101.9	95.1	4.561	0.025	0.036	0.814	0.038	0.052	15.32	1.20	3215.4	115.4	-999	1	0	-999	0
4038439	15.968	1	17	3724.2	77.9	71.8	4.752	0.011	0.011	0.469	0.012	0.012	27.80	2.11	3303.0	92.5	-999	1	0	-999	0
4038557	15.417	1	17	5461.9	106.7	104.9	4.478	0.040	0.049	0.895	0.056	0.065	21.81	2.94	704.9	28.5	-999	1	0	-999	0
4038701	15.696	2	3	5937.1	115.0	111.4	4.332	0.063	0.066	1.050	0.073	0.078	2.96	0.21	5284.0	423.5	-999	1	0	-999	0
4039096	13.762	1	17	6635.9	141.1	131.5	4.099	0.174	0.241	1.393	0.204	0.120	19.26	1.68	102.2	6.7	-999	1	-999	-999	0
4039253	13.216	0	17	5334.7	95.8	89.2	4.532	0.031	0.038	0.831	0.045	0.055	25.92	5.20	67.8	4.1	-999	1	0	-999	0
4039461	14.425	1	17	5911.2	116.9	114.4	4.349	0.043	0.046	1.038	0.075	0.078	12.44	1.37	986.2	42.3	-999	1	0	-999	0
4039576	15.289	1	17	5342.7	123.1	118.0	3.953	0.051	0.053	0.976	0.067	0.070	15.09	1.34	1250.6	51.3	-999	1	0	-999	0
4039593	15.072	4	17	5967.5	124.0	112.5	4.205	0.045	0.049	1.110	0.076	0.086	13.81	2.48	539.1	27.7	-999	1	0	-999	0
4039624	15.626	1	17	5334.3	105.7	101.1	4.517	0.035	0.046	0.861	0.049	0.058	21.51	1.80	2133.2	69.6	-999	1	0	-999	0
4039677	15.048	1	17	5972.9	108.4	104.3	4.438	0.028	0.039	1.028	0.049	0.065	13.79	1.17	798.1	36.5	-999	1	0	-999	0
4039714	13.963	1	17	5894.7	124.3	119.4	4.333	0.044	0.043	0.951	0.073	0.068	28.37	2.46	268.8	9.8	-999	1	0	-999	0
4039834	15.152	4	17	5465.0	191.0	191.0	4.507	0.077	0.143	0.836	0.101	0.082	22.27	2.89	402.0	18.5	-999	2	-999	-999	1
4039883	14.339	1	17	5217.0	90.7	79.4	4.391	0.032	0.022	0.845	0.043	0.029	21.96	1.82	2133.0	62.9	-999	1	1	-999	0
4039989	15.694	2	3	5310.9	109.6	100.4	4.476	0.048	0.050	0.859	0.058	0.055	8.92	0.71	3796.5	180.1	-999	1	0	-999	0
4040070	14.724	1	17	5311.5	96.1	89.8	4.640	0.019	0.025	0.729	0.024	0.030	25.45	2.62	111.0	8.3	-999	1	0	-999	0
4040636	11.928	0	17	6618.4	155.3	142.2	4.287	0.022	0.026	1.307	0.051	0.061	1.70	0.18	480.9	52.3	1	1	0	-999	0
4040647	15.231	4	17	5711.1	123.1	123.9	4.089	0.058	0.055	1.039	0.099	0.077	0.60	0.05	222.2	85.3	-999	1	0	-999	0
4040793	14.201	2	15	5438.4	111.1	97.0	4.238	0.041	0.035	0.896	0.062	0.049	18.09	1.55	1585.4	56.4	-999	1	0	-999	0
4040823	14.521	1	17	5196.1	82.7	79.0	4.380	0.036	0.034	0.832	0.029	0.025	23.05	2.08	1104.8	34.5	-999	1	1	-999	0
4040928	11.357	0	17	4348.0	129.0	129.0	4.632	0.049	0.024	0.624	0.066	0.055	26.67	1.87	2195.8	55.4	-999	2	-999	-999	1
4041004	13.611	0	17	4358.0	70.3	66.7	4.613	0.020	0.017	0.685	0.025	0.022	41.27	4.19	1293.1	28.1	-999	1	0	-999	0
4041020	14.95	1	17	5395.7	108.0	105.4	4.492	0.037	0.046	0.879	0.055	0.062	36.94	6.19	408.7	13.8	-999	1	0	-999	0
4041034	15.246	1	17	5440.3	117.0	101.6	4.339	0.049	0.043	0.888	0.066	0.052	34.21	4.63	581.0	19.6	-999	1	0	-999	0
4041102	12.662	0	17	5950.2	109.5	108.4	4.394	0.036	0.041	1.004	0.065	0.069	16.21	3.29	66.4	4.5	-999	1	0	-999	0
4041259	12.742	0	17	6233.2	128.4	115.9	3.987	0.032	0.044	1.366	0.067	0.120	13.48	0.99	29.6	3.7	-999	1	0	-999	0
4041342	15.489	4	17	5126.8	101.8	91.5	4.502	0.041	0.037	0.823	0.052	0.045	20.07	1.47	3116.7	99.1	-999	1	0	-999	0
4041351	14.675	1	17	5594.8	90.2	97.5	4.439	0.028	0.038	1.047	0.046	0.059	19.12	1.82	1226.3	42.0	-999	1	0	-999	0
4041478	16.427	2	4	4586.2	106.7	122.9	4.573	0.027	0.024	0.736	0.035	0.030	30.85	3.07	1908.8	80.6	-999	1	1	-999	0
4041607	12.765	0	17	6395.2	136.0	126.3	4.226	0.030	0.033	1.320	0.057	0.059	15.22	1.77	162.2	3.9	-999	1	0	-999	0
4041732	13.094	0	17	5499.2	103.7	97.4	4.377	0.043	0.042	0.902	0.070	0.062	25.00	4.82	405.5	12.7	-999	1	0	-999	0
4041908	12.06	0	17	4933.3	79.1	73.8	4.573	0.023	0.030	0.790	0.033	0.043	34.22	3.49	954.7	22.1	-999	1	0	-999	0
4042141	15.474	1	17	5725.3	115.9	112.3	4.450	0.037	0.048	0.963	0.058	0.069	18.22	1.74	1221.7	47.1	-999	1	0	-999	0
4042210	15.915	2	17	5127.9	99.8	90.6	4.475	0.046	0.038	0.825	0.050	0.039	27.04	2.15	933.8	35.0	-999	1	1	-999	0
4042283	13.95	1	17	5922.0	120.0	113.7	4.544	0.015	0.022	0.905	0.027	0.036	17.70	1.62	613.3	22.9	-999	1	0	-999	0
4042353	15.062	1	17	5951.9	113.8	108.4	4.452	0.026	0.037	1.014	0.045	0.062	22.09	2.17	335.5	16.4	-999	1	0	-999	0
4042415	15.482	1	17	5979.0	133.6	123.6	4.234	0.054	0.056	1.101	0.078	0.086	70.86	5.12	4986.6	84.1	-999	1	0	-999	0
4042488	15.691	1	17	4922.0	162.0	148.0	4.555	0.066	0.044	0.726	0.085	0.054	70.86	7.38	28562.9	440.1	-999	2	-999	-999	1
4042610	13.136	1	17	5698.9	111.0	103.3	4.242	0.040	0.042	0.981	0.076	0.073	19.25	2.24	1001.0	31.9	-999	1	0	-999	0
4042747	15.228	1	17	5391.2	106.5	112.1	4.558	0.023	0.036	0.845	0.039	0.053	9.83	0.71	3111.1	139.0	-999	1	0	-999	0
4042752	14.316	1	17	5241.8	86.4	82.7	4.516	0.027	0.037	0.905	0.042	0.053	23.07	2.46	188.5	9.5	-999	1	0	-999	0
4043144	14.082	1	17	5908.1	109.6	108.2	4.431	0.029	0.040	1.018	0.052	0.070	27.05	1.79	288.9	10.8	-999	1	0	-999	0
4043151	15.439	4	17	5334.9	105.8	86.3	4.312	0.041	0.037	0.871	0.050	0.035	32.58	5.09	245.5	13.2	-999	1	1	-999	0
4043190	12.988	0	17	5574.7	139.1	131.6	3.805	0.027	0.028	1.307	0.045	0.056	34.44	3.72	371.1	10.0	-999	1	0	0	0
4043266	15.215	1	17	5535.9	103.1	100.5	4.506	0.031	0.044	0.904	0.047	0.060	27.42	3.59	735.6	25.1	-999	1	0	-999	0
4043389	11.377	0	17	3702.6	78.6	68.2	4.755	0.011	0.011	0.465	0.011	0.011	38.50	2.60	4226.3	87.9	-999	1	0	-999	0
4043794	14.093	1	17	5675.0	128.3	135.2	4.406	0.044	0.049	0.953	0.074	0.077	25.57	2.32	640.8	20.0	-999	1	0	-999	0
4043862	16.976	6	6	4215.9	109.8	92.3	4.678	0.026	0.031	0.598	0.032	0.035	15.53	1.37	1427.1	138.3	-999	1	0	-999	0
4044261	14.036	1	17	4805.8	74.0	69.2	4.579	0.021	0.029	0.787	0.031	0.040	19.66	1.54	3670.5	110.1	-999	1	0	-999	0
4044277	15.968	1	17	4844.6	94.7	88.2	4.552	0.033	0.030	0.772	0.040	0.036	34.94	5.51	1004.1	34.5	-999	1	1	-999	0
4044649	12.773	0	17	5942.3	105.7	102.9	4.016	0.033	0.052	1.307	0.065	0.124	3.31	0.37	209.0	20.2	-999	1	0	-999	0
4044678	15.279	1	17	3854.4	77.5	75.0	4.699	0.013	0.013	0.533	0.013	0.013	26.30	2.32	1331.5	40.8	-999	1	0	-999	0
4044742	12.974	0	17	5013.5	81.6	75.0	4.533	0.032	0.031	0.808	0.045	0.044	33.52	5.64	443.9	11.7	-999	1	0	-999	0
4044831	11.967	0	17	5605.2	102.6	99.4	4.337	0.040	0.039	0.977	0.067	0.065	19.39	2.84	93.3	4.3	-999	1	0	-999	0
4044840	14.441	1	17	4677.7	77.7	70.7	4.600	0.021	0.023	0.720	0.031	0.031	18.99	1.45	4935.2	150.2	-999	1	0	-999	0
4045182	15.744	1	17	4203.5	72.9	49.3	4.622	0.031	0.028	0.643	0.028	0.019	38.77	6.71	940.6	28.1	-999	1	0	-999	0
4045214	13.301	0	17	5153.3	81.0	76.3	4.559	0.018	0.029	0.862	0.030	0.041	6.90	0.49	6522.5	322.4	-999	1	0	-999	0
4045215	13.604	0	17	5644.5	117.6	110.8	4.222	0.042	0.042	1.000	0.075	0.069	21.25	2.54	297.7	11.5	-999	1	0	-999	0
4045241	14.505	1	17	5630.6	106.6	105.9	4.420	0.040	0.046	0.973	0.064	0.067	22.27	3.07	709.1	24.3	-999	1	0	-999	0
4047410	15.086	2	15	4828.2	85.2	79.2	4.513	0.029	0.021	0.784	0.034	0.024	9.83	0.82	1907.9	95.7	-999	1	1	-999	0
4047652	14.24	1	17	6199.7	119.0	115.9	4.216	0.041	0.045	1.072	0.070	0.076	3.96	0.28	3272.1	220.8	1	1	0	-999	0
4047900	15.569	1	17	4983.9	82.2	76.7	4.445	0.026	0.023	0.820	0.025	0.020	10.76	0.78	2976.6	130.7	-999	1	1	-999	0
4047915	13.326	1	17	6401.6	132.5	125.1	4.035	0.031	0.034	1.324	0.059	0.071	9.17	0.54	4.0	4.5	-999	1	0	-999	0
4047949	15.353	1	17	5336.7	99.7	94.1	4.573	0.022	0.034	0.822	0.037	0.049	21.36	2.10	1801.6	58.8	-999	1	0	-999	0
4047976	15.299	1	17	4488.6	80.2	75.3	4.630	0.018	0.021	0.677	0.025	0.026	24.53	2.40	448.2	19.6	-999	1	0	-999	0
4048096	14.117	1	17	5782.7	114.6	113.2	4.101	0.049	0.047	1.068	0.110	0.080	21.52	1.81	237.6	10.8	-999	1	0	-999	0
4048215	14.055	1	17	5678.0	153.0	153.0	4.570	0.050	0.150	0.834	0.095	0.079	18.08	1.32	223.2	11.2	-999	2	-999	-999	1
4048285	15.769	1	17	5165.3	99.2	90.1	4.499	0.044	0.042	0.830	0.052	0.047	27.59	2.79	417.0	20.8	-999	1	0	-999	0
4048325	14.05	1	17	5640.9	90.8	90.5	4.491	0.019	0.029	0.988	0.036	0.049	24.17	1.90	373.9	6.8	-999	1	0	-999	0
4048413	14.036	10	10	6114.2	106.0	112.6	4.337	0.031	0.036	1.170	0.055	0.069	9.55	0.77	195.0	7.1	-999	1	0	-999	0
4048591	15.937	1	17	4386.3	81.5	79.8	4.645	0.018	0.020	0.652	0.024	0.023	20.21	1.71	615.9	31.7	-999	1	0	-999	0
4048628	13.239	0	17	5979.8	119.5	111.7	4.295	0.039	0.042	1.077	0.075	0.078	23.49	2.26	67.6	2.2	-999	1	0	-999	0
4048681	13.119	1	17	6234.7	125.7	118.4	4.023	0.032	0.040	1.336	0.065	0.110	13.08	1.52	55.1	5.2	-999	1	0	-999	0
4048749	12.26	1	17	6067.1	116.8	98.5	4.102	0.039	0.042	1.221	0.066	0.100	20.93	1.69	143.3	5.7	-999	1	0	-999	0
4048783	14.701	1	17	5597.7	105.2	108.4	4.504	0.026	0.038	0.917	0.045	0.060	29.38	2.27	510.5	17.0	-999	1	0	-999	0
4048821	13.724	1	17	6217.0	134.3	129.5	4.167	0.041	0.037	1.231	0.063	0.081	13.12	1.78	93.1	7.7	-999	1	0	-999	0
4048899	15.589	4	17	5370.0	204.0	167.0	4.425	0.144	0.176	0.809	0.124	0.067	1.58	0.10	1062.6	146.6	1	2	-999	-999	1
4049025	14.668	1	17	4790.9	96.6	89.8	4.600	0.023	0.016	0.668	0.029	0.019	6.71	0.49	764.5	48.0	-999	1	0	-999	0
4049052	14.309	1	17	5727.8	117.0	110.3	4.214	0.045	0.046	1.000	0.080	0.076	25.17	4.11	89.9	6.6	-999	1	0	-999	0
4049087	14.534	1	17	5898.6	121.9	120.5	3.868	0.058	0.045	1.254	0.108	0.076	6.86	0.51	1799.0	97.3	1	1	0	-999	0
4049131	15.398	1	17	4854.7	92.0	83.9	4.582	0.024	0.029	0.758	0.036	0.040	22.89	1.71	4190.9	120.9	-999	1	0	0	0
4049158	15.15	1	17	3887.9	79.3	74.2	4.683	0.013	0.013	0.551	0.013	0.013	41.84	3.20	1784.3	40.8	-999	1	0	-999	0
4049209	12.679	0	17	6286.4	131.9	124.9	4.209	0.026	0.039	1.322	0.053	0.062	12.38	0.76	92.0	3.0	-999	1	0	-999	0
4049278	15.811	1	17	5655.6	114.3	108.8	4.281	0.067	0.067	0.958	0.074	0.071	28.58	3.17	51.6	12.0	-999	1	0	-999	0
4049279	15.267	1	17	5865.0	158.0	175.0	4.530	0.058	0.184	0.882	0.099	0.089	23.25	2.73	56.6	9.6	-999	2	-999	-999	1
4049336	13.478	0	17	6009.9	100.5	99.3	4.545	0.018	0.026	0.887	0.026	0.038	20.32	2.00	54.9	4.7	-999	1	0	-999	0
4049362	15.444	1	17	5578.4	120.4	114.0	3.747	0.060	0.059	1.279	0.089	0.096	21.82	3.88	56.2	10.9	-999	1	0	-999	0
4049563	14.892	1	17	5576.4	98.5	95.2	4.533	0.022	0.034	0.893	0.037	0.052	15.83	1.35	4233.9	143.7	-999	1	0	-999	0
4049567	13.01	0	17	6548.3	130.7	131.8	4.046	0.034	0.034	1.415	0.072	0.070	3.53	0.35	100.1	12.8	-999	1	0	-999	0
4049653	12.421	0	17	4802.7	80.6	75.4	4.606	0.020	0.026	0.724	0.030	0.034	15.64	1.34	1700.3	57.1	-999	1	0	-999	0
4049772	12.596	0	17	6715.8	137.3	137.4	4.311	0.021	0.027	1.288	0.039	0.044	2.76	0.20	762.7	64.2	-999	1	0	-999	0
4049814	12.952	4	16	5824.1	118.5	117.8	4.226	0.033	0.034	1.197	0.047	0.070	26.82	3.71	931.1	18.0	-999	1	0	-999	0
4049895	14.088	1	17	4967.9	88.5	85.4	4.603	0.015	0.023	0.778	0.024	0.034	36.43	4.25	1026.1	24.9	-999	1	0	-999	0
4050120	13.418	0	17	6247.5	111.4	122.8	3.821	0.035	0.054	1.526	0.076	0.166	5.76	0.51	229.9	18.0	-999	1	0	-999	0
4054342	14.638	1	17	5584.3	102.5	100.5	4.471	0.035	0.045	0.925	0.056	0.065	37.66	6.79	531.4	21.6	-999	1	0	-999	0
4054425	12.227	1	17	7003.0	149.8	144.7	4.253	0.024	0.030	1.427	0.052	0.059	4.63	0.46	115.9	11.1	-999	2	0	-999	0
4054860	14.483	1	17	5693.2	133.4	121.6	4.536	0.018	0.028	0.903	0.033	0.048	28.58	2.72	671.7	21.1	-999	1	0	-999	0
4055045	14.121	1	17	4984.5	81.8	76.3	4.547	0.031	0.031	0.794	0.042	0.044	17.35	1.37	4048.6	129.0	-999	1	0	-999	0
4055067	14.532	1	17	4913.0	148.0	133.0	4.478	0.104	0.088	0.821	0.052	0.047	49.76	6.89	822.2	18.4	-999	2	-999	-999	1
4055304	14.098	1	17	4973.9	79.9	73.6	4.560	0.023	0.032	0.832	0.034	0.044	17.96	1.37	7679.2	236.2	-999	1	0	0	0
4055312	15.737	1	17	5165.0	76.8	74.9	4.302	0.067	0.086	0.869	0.024	0.025	21.36	1.67	4342.9	131.9	-999	1	1	-999	0
4055390	14.947	1	17	4368.5	69.9	64.4	4.582	0.022	0.016	0.712	0.023	0.021	18.21	1.46	2196.1	73.2	-999	1	-999	-999	0
4055669	15.57	1	17	5613.6	126.1	120.5	4.058	0.073	0.068	1.013	0.081	0.076	13.60	1.08	3233.5	125.2	-999	1	0	-999	0
4055708	14.894	4	17	5256.0	184.0	184.0	4.502	0.100	0.100	0.745	0.116	0.054	16.53	2.13	1187.3	44.8	-999	2	-999	-999	1
4055820	14.751	6	9	3554.4	66.1	85.6	4.849	0.009	0.009	0.349	0.009	0.009	31.49	2.31	1288.4	34.3	-999	1	0	-999	0
4055870	13.169	0	17	6012.5	106.1	101.8	4.426	0.024	0.036	1.047	0.047	0.066	9.22	0.72	980.9	45.3	-999	1	0	-999	0
4055989	15.606	4	17	5522.6	116.9	111.7	4.175	0.061	0.059	0.933	0.070	0.064	10.10	0.70	5128.4	221.8	-999	1	0	-999	0
4056004	15.314	1	17	5626.5	114.7	112.5	4.386	0.052	0.054	0.940	0.073	0.071	20.63	1.89	975.4	36.3	-999	1	0	-999	0
4056047	13.751	1	17	6302.1	130.8	124.4	4.034	0.036	0.038	1.349	0.067	0.079	6.53	0.55	722.6	42.5	-999	1	0	-999	0
4056111	13.151	1	17	6730.1	144.8	131.9	4.392	0.014	0.017	1.193	0.026	0.031	12.19	0.93	72.3	6.1	-999	3	0	-999	0
4056151	13.692	1	17	5891.6	104.9	99.6	4.482	0.020	0.032	0.982	0.037	0.056	17.47	1.65	705.0	25.3	-999	1	0	-999	0
4056224	15.163	1	17	5413.6	110.7	93.0	4.299	0.046	0.041	0.885	0.060	0.046	17.11	1.46	2107.8	75.6	-999	1	0	-999	0
4056294	12.857	0	17	5593.8	126.5	121.7	3.603	0.029	0.032	1.498	0.065	0.076	29.82	4.40	348.6	10.1	-999	1	0	-999	0
4056314	15.05	1	17	5833.0	107.6	102.8	4.496	0.023	0.033	0.957	0.040	0.054	22.12	2.76	506.5	20.9	-999	1	0	-999	0
4056361	14.498	1	17	5888.2	106.9	102.5	4.485	0.021	0.033	0.977	0.039	0.056	23.05	2.20	949.0	31.5	-999	1	0	-999	0
4056373	15.072	1	17	5076.7	97.2	92.0	4.582	0.022	0.032	0.782	0.035	0.048	21.21	1.81	5539.8	161.2	-999	1	0	-999	0
4056422	14.917	1	17	4176.5	70.8	41.6	4.661	0.023	0.039	0.615	0.011	0.016	23.54	1.73	1452.5	44.7	-999	1	0	-999	0
4056568	13.388	0	17	6250.2	111.2	110.9	4.430	0.021	0.031	1.049	0.038	0.052	29.51	2.44	91.3	4.6	-999	1	0	-999	0
4056609	12.34	0	17	6669.6	133.1	132.3	4.021	0.032	0.033	1.500	0.075	0.070	3.91	0.44	182.1	15.9	-999	1	0	-999	0
4056616	13.156	0	17	4343.8	77.8	76.1	4.645	0.018	0.016	0.632	0.018	0.016	14.69	1.16	1927.8	67.4	-999	1	0	0	0
4056639	14.811	1	17	5318.9	104.0	100.4	4.527	0.031	0.042	0.857	0.045	0.058	22.42	1.90	1740.2	53.1	-999	1	0	-999	0
4056961	15.208	1	17	5440.1	115.8	116.5	4.470	0.043	0.051	0.890	0.060	0.065	27.22	4.15	362.7	16.1	-999	1	0	-999	0
4057231	14.551	1	17	5603.9	93.2	87.0	4.529	0.016	0.024	0.938	0.030	0.037	21.66	2.45	1227.3	39.1	-999	1	0	-999	0
4057295	15.662	1	17	5173.0	154.0	154.0	4.663	0.027	0.082	0.739	0.070	0.077	28.98	2.34	1640.5	49.4	-999	2	-999	-999	1
4057383	14.381	1	17	5832.8	135.1	107.1	4.186	0.036	0.039	1.219	0.050	0.079	33.77	2.08	155.4	7.3	-999	1	0	-999	0
4057479	13.327	0	17	6628.3	126.6	111.5	4.364	0.012	0.016	1.250	0.024	0.027	3.99	0.29	1797.4	121.6	1	1	0	-999	0
4057524	13.034	1	17	5594.2	107.7	103.8	4.274	0.040	0.040	0.969	0.067	0.065	13.43	1.20	2591.5	93.5	-999	1	0	-999	0
4057548	13.706	1	17	6083.9	128.9	108.6	4.081	0.033	0.045	1.245	0.064	0.109	16.66	3.68	32.4	4.9	-999	1	0	-999	0
4057867	13.505	1	17	6558.4	131.6	118.1	4.290	0.024	0.030	1.302	0.049	0.050	12.61	0.88	129.4	8.7	-999	1	0	-999	0
4057892	10.215	0	17	5130.0	71.1	59.9	4.366	0.022	0.017	0.863	0.030	0.018	12.35	0.88	6804.9	248.4	-999	1	1	-999	0
4058010	15.167	4	17	5977.9	127.6	119.9	4.244	0.052	0.055	1.096	0.077	0.084	9.72	0.72	161.6	18.3	-999	1	0	-999	0
4058486	15.189	1	17	5649.5	115.7	112.5	4.414	0.049	0.055	0.946	0.068	0.071	41.84	6.99	628.7	18.1	-999	1	0	-999	0
4058518	13.974	1	17	6119.7	133.3	127.2	3.869	0.045	0.038	1.225	0.068	0.065	16.76	2.46	78.4	6.9	-999	1	0	-999	0
4058742	14.286	1	17	6195.4	127.6	123.3	4.065	0.224	0.264	1.363	0.268	0.157	24.33	2.53	170.2	8.7	-999	1	-999	-999	0
4058770	14.085	10	10	6782.2	144.1	151.1	4.118	0.035	0.036	1.329	0.057	0.048	3.16	0.28	200.4	25.2	-999	2	0	-999	0
4058862	13.411	0	17	6726.3	139.4	146.6	4.187	0.033	0.031	1.338	0.062	0.049	2.30	0.18	206.3	26.4	-999	1	0	-999	0
4058910	11.58	0	17	6775.2	142.5	140.4	4.043	0.029	0.030	1.604	0.071	0.073	6.51	1.43	340.9	19.3	-999	2	0	-999	0
4058934	15.975	1	17	5255.4	104.0	98.8	4.556	0.031	0.044	0.823	0.047	0.054	19.12	1.72	2605.7	91.2	-999	1	0	-999	0
4059037	15.534	1	17	5157.0	103.5	91.2	4.536	0.035	0.041	0.823	0.047	0.052	21.96	1.76	891.7	34.3	-999	1	0	-999	0
4059038	14.942	1	17	5091.6	91.6	86.4	4.579	0.023	0.032	0.786	0.036	0.048	24.38	2.03	678.4	23.9	-999	1	0	-999	0
4059277	15.322	1	17	4290.0	79.5	72.0	4.645	0.018	0.021	0.646	0.022	0.020	15.21	1.07	1836.2	70.6	-999	1	0	-999	0
4059317	14.285	1	17	5360.3	109.9	92.4	4.350	0.042	0.034	0.889	0.060	0.046	38.79	5.07	713.9	18.7	-999	1	1	-999	0
4059386	15.38	1	17	5155.4	101.6	96.3	4.570	0.026	0.036	0.801	0.040	0.050	31.05	1.25	770.6	35.7	-999	1	0	-999	0
4059416	13.555	0	17	5560.6	126.5	117.6	4.014	0.038	0.036	0.888	0.061	0.053	1.91	0.13	10949.6	1022.9	1	1	0	-999	0
4059496	15.495	1	17	5553.0	111.1	109.5	4.427	0.053	0.059	0.919	0.066	0.068	18.96	1.81	973.0	39.0	-999	1	0	-999	0
4059778	13.155	0	17	5532.2	93.4	95.0	4.467	0.033	0.040	0.932	0.056	0.061	13.60	1.16	3192.4	114.0	-999	1	0	-999	0
4060137	15.512	1	17	5881.2	111.0	108.3	4.419	0.047	0.060	1.009	0.063	0.070	19.53	4.08	311.9	19.5	-999	1	0	-999	0
4060155	15.385	1	17	5788.4	104.3	100.6	4.499	0.028	0.038	0.945	0.046	0.056	16.65	2.13	642.0	30.5	-999	1	0	-999	0
4060241	15.529	1	17	5633.4	103.6	97.1	4.533	0.025	0.035	0.895	0.043	0.051	19.36	1.86	725.7	31.7	-999	1	0	-999	0
4060306	15.702	2	3	5979.1	112.1	107.2	4.455	0.035	0.045	1.008	0.055	0.063	18.16	1.65	1383.0	53.9	-999	1	0	-999	0
4060371	15.156	1	17	5201.0	156.0	156.0	4.595	0.078	0.045	0.651	0.075	0.032	0.80	0.05	7153.5	1062.3	1	2	-999	-999	1
4060375	15.788	14	17	3618.5	76.0	73.6	4.755	0.014	0.014	0.457	0.016	0.016	60.42	4.40	2850.8	91.6	-999	1	-999	-999	0
4060418	15.304	1	17	5803.1	103.1	97.7	4.480	0.030	0.041	0.964	0.049	0.060	19.23	3.33	421.9	21.4	-999	1	0	-999	0
4060715	15.689	1	17	5418.2	104.1	100.6	4.472	0.048	0.056	0.883	0.059	0.062	31.67	6.14	1269.5	38.2	-999	1	0	-999	0
4060749	15.547	2	17	4771.2	87.5	80.8	4.616	0.020	0.026	0.716	0.031	0.035	34.70	0.89	1017.6	30.1	-999	1	0	-999	0
4060857	15.899	4	17	5380.7	102.0	97.5	4.523	0.036	0.050	0.864	0.049	0.058	27.23	2.53	1368.0	45.4	-999	1	0	-999	0
4060941	14.931	1	17	5230.7	92.3	89.0	4.577	0.022	0.033	0.804	0.036	0.050	14.00	1.14	2899.3	107.4	-999	1	0	-999	0
4060965	14.955	1	17	3602.0	80.6	69.0	4.802	0.010	0.010	0.405	0.010	0.010	41.55	3.60	1469.8	34.1	-999	1	0	-999	0
4060994	13.385	1	17	6117.9	98.3	100.3	4.393	0.017	0.026	1.160	0.036	0.051	4.84	0.35	4050.8	241.6	-999	1	0	-999	0
4061149	15.597	1	17	3683.0	73.0	88.0	4.840	0.050	0.055	0.454	0.037	0.064	28.98	2.34	644.5	24.4	-999	2	-999	1	1
4061322	15.998	2	17	4184.1	70.9	48.9	4.643	0.031	0.031	0.623	0.021	0.020	24.54	1.64	1962.0	64.1	-999	1	0	-999	0
4063667	15.188	4	17	5754.0	160.0	200.0	4.514	0.038	0.200	1.061	0.110	0.134	15.31	1.47	956.8	45.5	-999	2	-999	-999	1
4063764	15.321	1	17	5573.7	111.3	103.1	4.572	0.019	0.027	0.847	0.032	0.041	14.37	1.18	3290.0	126.0	-999	1	0	-999	0
4063858	15.168	1	17	5360.0	101.9	98.6	4.549	0.025	0.038	0.850	0.040	0.055	33.29	3.72	1210.1	37.0	-999	1	0	-999	0
4063899	13.25	0	17	6733.7	136.3	138.5	4.165	0.032	0.029	1.350	0.065	0.049	11.05	1.04	288.0	15.8	-999	1	0	-999	0
4063974	15.177	1	17	4433.1	74.4	70.1	4.612	0.021	0.020	0.691	0.027	0.025	18.99	1.51	3383.5	116.5	-999	1	0	-999	0
4063980	15.289	1	17	5719.2	119.2	119.7	4.081	0.062	0.060	1.047	0.098	0.078	19.25	1.70	909.0	36.5	-999	1	0	-999	0
4063995	14.291	1	17	5348.5	93.9	92.7	4.553	0.023	0.036	0.847	0.036	0.054	4.17	0.26	270.5	28.2	-999	1	0	-999	0
4064116	15.028	1	17	5966.8	125.9	124.9	3.871	0.067	0.060	1.283	0.150	0.087	21.00	2.26	95.0	11.8	-999	1	0	-999	0
4064149	12.714	0	17	5171.2	74.8	57.9	4.223	0.025	0.021	0.903	0.029	0.017	16.88	1.33	5393.8	187.3	-999	1	1	-999	0
4064341	13.748	1	17	6106.2	140.5	116.5	4.271	0.029	0.041	1.248	0.058	0.063	19.53	1.89	133.1	8.2	-999	1	0	-999	0
4064422	14.38	1	17	5790.7	116.0	112.9	4.240	0.080	0.078	1.019	0.084	0.080	17.83	3.13	592.4	26.2	-999	1	-999	-999	0
4064437	15.478	1	17	5695.6	124.0	122.2	4.135	0.058	0.059	1.014	0.095	0.080	23.67	4.68	83.6	13.3	-999	1	0	-999	0
4064713	14.47	1	17	6051.4	119.1	117.0	4.248	0.044	0.047	1.124	0.072	0.083	12.49	1.39	248.3	8.6	-999	1	0	-999	0
4064861	15.355	4	17	5851.6	124.1	119.1	3.927	0.074	0.064	1.192	0.106	0.085	6.26	0.46	827.2	61.9	-999	1	0	-999	0
4064868	13.631	1	17	6164.4	114.2	110.0	3.951	0.031	0.042	1.429	0.063	0.123	18.44	2.61	146.1	4.6	-999	1	0	-999	0
4064889	14.478	3	16	5832.8	103.5	102.1	4.443	0.031	0.042	0.994	0.054	0.069	18.73	2.76	586.2	11.9	-999	1	0	-999	0
4065126	14.209	1	17	5205.2	83.6	66.5	4.279	0.030	0.024	0.898	0.037	0.023	32.80	2.04	454.6	21.5	-999	1	1	-999	0
4065265	15.007	3	16	5998.5	149.1	177.8	4.034	0.171	0.204	1.213	0.195	0.184	4.60	0.34	591.6	51.5	-999	1	-999	-999	0
4065607	15.657	1	17	4271.4	74.0	61.7	4.630	0.020	0.021	0.658	0.024	0.019	22.11	1.94	5130.9	176.5	-999	1	0	-999	0
4065652	14.051	15	16	5987.9	132.1	132.3	4.401	0.065	0.087	1.089	0.087	0.082	1.72	0.11	211.8	35.0	-999	1	-999	-999	0
4065922	15.418	1	17	5660.5	116.7	111.2	4.306	0.057	0.057	0.956	0.074	0.071	15.00	1.31	2418.9	102.7	-999	1	0	-999	0
4066084	13.998	1	17	5175.7	90.0	84.0	4.523	0.034	0.027	0.767	0.048	0.038	22.43	3.04	155.6	8.5	-999	1	0	-999	0
4066110	10.889	0	17	7088.6	154.4	154.1	3.660	0.035	0.046	1.945	0.086	0.151	1.43	0.09	180.0	22.7	-999	2	0	-999	0
4066202	12.633	1	17	6636.7	141.0	119.4	4.370	0.014	0.020	1.221	0.028	0.038	6.52	0.59	197.7	15.0	-999	1	0	-999	0
4066245	15.507	1	17	4287.1	84.1	82.3	4.665	0.017	0.019	0.624	0.018	0.020	1.91	0.13	16149.5	1535.5	1	1	0	-999	0
4066261	12.48	0	17	6469.7	129.8	128.8	4.265	0.041	0.044	1.274	0.059	0.065	16.54	2.75	552.8	20.6	-999	1	0	-999	0
4066272	14.893	1	17	5280.5	96.2	87.9	4.613	0.017	0.027	0.762	0.028	0.039	26.09	2.15	268.2	15.4	-999	1	0	-999	0
4066312	15.416	4	17	5171.9	102.0	96.2	4.572	0.024	0.036	0.802	0.038	0.050	29.59	2.69	2083.5	79.8	-999	1	0	-999	0
4066422	15.579	1	17	5317.0	108.6	102.6	4.572	0.023	0.035	0.818	0.040	0.050	9.83	0.70	3746.9	182.1	-999	1	0	-999	0
4066574	14.459	15	16	6275.6	130.5	119.6	3.986	0.038	0.045	1.379	0.072	0.108	5.10	0.67	387.3	32.4	-999	1	0	-999	0
4066601	15.773	1	17	4630.0	90.8	84.8	4.622	0.020	0.024	0.696	0.031	0.031	27.80	2.41	757.8	35.6	-999	1	0	-999	0
4066629	14.58	1	17	4841.3	84.0	77.1	4.589	0.022	0.027	0.751	0.033	0.039	9.90	0.72	3822.0	168.1	-999	1	0	-999	0
4066698	14.77	1	17	5833.2	133.3	122.8	3.853	0.053	0.047	1.244	0.080	0.076	23.27	1.81	140.4	11.0	-999	1	0	-999	0
4066712	15.605	1	17	4900.6	84.0	77.1	4.477	0.025	0.019	0.803	0.027	0.020	27.42	2.70	1069.8	43.7	-999	1	1	-999	0
4066814	15.134	1	17	5727.2	120.4	118.0	4.175	0.051	0.053	1.013	0.089	0.078	21.07	1.68	167.0	14.9	-999	1	0	-999	0
4066922	15.255	1	17	6036.7	115.5	109.9	4.094	0.052	0.058	1.205	0.080	0.101	6.35	0.56	1455.7	94.8	-999	1	0	-999	0
4066932	15.151	1	17	5051.7	96.2	90.6	4.578	0.023	0.033	0.783	0.036	0.047	8.98	0.64	6278.4	310.7	-999	1	0	-999	0
4067203	15.533	1	17	5511.8	108.4	101.0	4.563	0.023	0.032	0.850	0.039	0.047	26.08	3.45	1015.8	21.0	-999	1	0	-999	0
4067474	15.82	2	17	5197.6	111.2	103.8	4.544	0.033	0.043	0.825	0.046	0.053	24.88	2.40	988.0	45.0	-999	1	0	-999	0
4067493	14.512	1	17	6550.6	137.4	134.9	4.230	0.041	0.043	1.313	0.064	0.060	4.63	0.35	414.7	37.8	-999	1	0	-999	0
4067498	14.688	1	17	5553.0	98.3	92.2	4.565	0.018	0.028	0.857	0.031	0.043	24.00	2.08	1412.8	24.2	-999	1	0	-999	0
4067699	13.909	1	17	5511.5	96.4	92.3	4.566	0.017	0.029	0.854	0.030	0.044	10.98	0.82	4635.0	205.1	-999	1	0	-999	0
4067808	15.51	2	17	5823.3	114.8	108.6	4.532	0.025	0.030	0.909	0.042	0.047	12.08	0.87	4641.2	195.7	-999	1	0	-999	0
4067878	14.688	1	17	5947.5	134.7	120.4	4.439	0.059	0.078	1.005	0.085	0.080	6.89	0.51	1677.7	94.5	-999	1	-999	-999	0
4067894	15.844	2	17	3821.5	81.0	87.1	4.673	0.010	0.010	0.558	0.010	0.010	4.98	0.35	9911.9	630.9	-999	1	0	-999	0
4067938	15.641	1	17	4446.0	83.0	78.4	4.655	0.017	0.019	0.642	0.024	0.023	31.87	1.20	456.1	30.0	-999	1	0	-999	0
4068018	14.959	1	17	3867.0	115.0	127.0	4.696	0.056	0.024	0.554	0.046	0.051	39.86	2.65	918.8	26.5	-999	2	-999	-999	1
4068252	15.782	1	17	4226.0	115.0	140.0	4.697	0.070	0.030	0.528	0.050	0.045	21.36	1.69	2875.2	109.4	-999	2	-999	-999	1
4068261	13.817	1	17	6231.1	111.3	110.3	4.370	0.024	0.032	1.152	0.046	0.060	1.78	0.13	3394.1	340.4	1	1	0	-999	0
4068354	14.508	1	17	5850.6	106.4	102.1	4.473	0.024	0.036	0.981	0.043	0.061	19.93	2.14	937.2	41.5	-999	1	0	-999	0
4068391	15.14	4	17	5834.5	110.3	104.7	4.498	0.024	0.034	0.954	0.042	0.055	11.77	0.87	3210.9	143.7	-999	1	0	-1	0
4068436	14.824	1	17	6214.3	132.7	126.7	4.202	0.161	0.270	1.200	0.187	0.126	2.68	0.16	363.1	47.1	-999	1	-999	-999	0
4068519	13.402	0	17	5828.9	118.0	114.6	4.353	0.048	0.050	1.008	0.075	0.078	35.15	4.20	381.0	12.3	-999	1	0	-999	0
4068522	13.585	1	17	6275.1	119.9	113.0	4.342	0.028	0.037	1.169	0.054	0.072	13.13	1.00	713.5	31.5	-999	1	0	-999	0
4068561	15.298	1	17	6004.0	122.1	118.6	4.307	0.052	0.054	1.082	0.074	0.080	23.71	2.46	248.5	16.9	-999	1	0	-999	0
4068611	14.282	1	17	6308.5	121.3	112.7	4.355	0.025	0.036	1.170	0.050	0.067	3.88	0.28	4333.5	299.4	1	1	0	-999	0
4068624	15.363	1	17	5696.4	106.7	101.6	4.496	0.029	0.042	0.936	0.048	0.059	20.93	3.73	209.4	16.0	-999	1	0	-999	0
4068696	13.514	0	17	5842.8	103.5	94.9	4.502	0.019	0.030	0.955	0.035	0.053	11.85	0.89	2430.3	106.0	-999	1	0	-999	0
4068727	15.835	1	17	3929.0	81.2	77.4	4.665	0.015	0.015	0.570	0.015	0.014	31.71	2.41	1992.3	61.5	-999	1	0	-999	0
4068743	15.046	1	17	5202.3	95.1	88.4	4.587	0.021	0.032	0.788	0.035	0.047	27.04	2.24	345.3	17.5	-999	1	0	-999	0
4068842	15.072	1	17	5235.0	102.0	93.3	4.494	0.042	0.042	0.844	0.055	0.053	26.08	2.15	1772.4	29.8	-999	1	0	-999	0
4068967	15.518	2	17	5312.5	106.7	101.9	4.540	0.035	0.049	0.842	0.049	0.057	15.75	1.29	4119.7	161.9	-999	1	0	-999	0
4069053	15.136	4	17	5761.3	121.1	118.5	4.217	0.050	0.053	1.013	0.083	0.079	24.58	2.87	147.8	12.8	-999	1	0	-999	0
4069078	14.814	1	17	5808.5	107.8	104.1	4.460	0.030	0.042	0.980	0.051	0.066	8.20	0.65	1933.9	98.5	-999	1	0	-999	0
4069081	15.417	4	17	5445.0	102.7	97.4	4.576	0.021	0.031	0.828	0.037	0.045	8.14	0.68	1733.7	96.3	-999	1	0	-999	0
4069204	15.446	1	17	5254.8	124.9	113.2	4.568	0.033	0.044	0.808	0.055	0.059	20.49	2.15	456.9	24.1	-999	1	-999	-999	0
4069265	15.011	1	17	4698.7	86.7	81.5	4.623	0.019	0.024	0.702	0.028	0.032	25.39	3.57	217.3	13.3	-999	1	0	-999	0
4069505	13.511	1	17	6581.3	135.4	115.9	3.662	0.030	0.034	1.875	0.075	0.106	15.15	1.00	72.6	6.7	-999	2	0	-999	0
4069518	13.301	0	17	6519.4	145.0	133.0	4.168	0.034	0.033	1.333	0.066	0.057	6.76	0.48	105.8	10.7	-999	1	0	-999	0
4069636	15.451	1	17	5145.3	95.4	87.9	4.613	0.020	0.028	0.746	0.033	0.041	21.51	1.83	2015.4	71.7	-999	1	0	-999	0
4069688	13.593	1	17	5813.3	87.3	85.7	4.525	0.012	0.016	0.965	0.023	0.027	4.34	0.30	6785.9	433.1	1	1	0	-999	0
4069875	15.781	4	17	4918.5	92.9	85.8	4.565	0.030	0.034	0.775	0.040	0.042	30.21	2.81	1705.4	56.0	-999	1	0	-999	0
4070134	15.878	4	17	5971.8	129.4	122.4	4.280	0.075	0.075	1.079	0.079	0.084	21.66	3.25	265.9	23.6	-999	1	0	-999	0
4070243	14.74	1	17	6379.5	124.6	121.7	4.372	0.025	0.032	1.169	0.047	0.060	7.52	0.63	233.0	22.1	-999	1	0	-999	0
4070250	13.775	1	17	5969.0	121.1	115.9	4.288	0.042	0.043	1.075	0.074	0.079	19.92	1.72	349.7	15.6	-999	1	0	-999	0
4070437	14.33	1	17	6276.1	142.4	132.3	4.234	0.039	0.039	1.221	0.068	0.080	11.99	2.12	127.8	11.8	-999	1	0	-999	0
4070536	15.51	2	17	6272.6	124.5	119.7	4.450	0.032	0.034	1.045	0.054	0.057	8.73	0.65	1516.6	88.0	-999	1	0	-999	0
4070633	15.691	1	17	4230.9	106.4	67.0	4.609	0.027	0.022	0.660	0.036	0.025	0.41	0.03	56375.2	11377.5	1	1	0	-999	0
4070789	15.05	1	17	5663.9	121.9	115.6	4.278	0.049	0.050	0.961	0.075	0.072	9.83	0.72	4393.4	197.9	-999	1	0	-999	0
4070811	12.378	0	17	7095.6	132.6	160.5	4.016	0.034	0.035	1.608	0.085	0.085	3.27	0.21	104.4	12.2	1	2	0	-999	0
4070853	15.913	4	17	5365.4	107.2	88.8	4.310	0.054	0.053	0.875	0.055	0.040	11.61	0.85	3520.6	158.1	-999	1	0	-999	0
4071061	15.294	1	17	5061.5	97.9	91.2	4.570	0.026	0.035	0.790	0.039	0.048	16.88	1.49	4890.2	175.6	-999	1	0	-999	0
4071383	15.452	4	17	4574.4	84.5	79.0	4.629	0.018	0.022	0.685	0.027	0.029	26.86	4.30	458.5	24.9	-999	1	0	-999	0
4071395	15.564	1	17	5284.3	100.9	97.3	4.563	0.025	0.038	0.825	0.040	0.053	16.08	1.35	6345.3	222.0	-999	1	0	-999	0
4071477	15.509	2	17	4801.6	89.8	82.7	4.615	0.020	0.026	0.719	0.032	0.035	24.54	4.30	423.0	20.2	-999	1	0	-999	0
4071524	11.752	0	17	5314.4	83.4	72.6	4.281	0.031	0.024	0.882	0.045	0.032	34.00	3.35	566.4	15.7	-999	1	0	-999	0
4071556	13.244	1	17	6509.3	116.4	120.2	4.362	0.016	0.025	1.212	0.032	0.049	6.73	0.90	506.9	29.9	-999	1	0	-999	0
4071678	13.722	1	17	4880.6	11.9	23.0	4.426	0.011	0.008	0.827	0.008	0.006	43.93	6.50	531.7	14.6	-999	1	1	-999	0
4072179	13.696	1	17	6342.6	131.7	131.1	4.092	0.033	0.037	1.323	0.063	0.068	23.37	1.98	169.6	8.9	-999	1	0	-999	0
4072377	15.476	1	17	4557.3	84.1	76.5	4.646	0.017	0.020	0.661	0.025	0.026	31.06	1.06	770.3	37.8	-999	1	0	-999	0
4072380	15.025	1	17	5668.7	106.6	100.4	4.501	0.025	0.036	0.931	0.044	0.058	17.11	1.46	4206.2	146.7	-999	1	0	-999	0
4072526	15.03	1	17	5276.1	95.4	91.5	4.583	0.019	0.030	0.809	0.030	0.039	24.03	4.71	515.4	23.5	-999	1	0	0	0
4072573	15.009	1	17	6279.4	111.0	120.0	4.323	0.029	0.036	1.259	0.051	0.058	9.55	0.94	887.0	49.1	-999	1	0	-999	0
4072621	13.787	1	17	5745.0	78.0	78.0	4.348	0.110	0.110	0.996	0.072	0.058	27.38	2.80	476.8	17.4	-999	2	-999	-999	1
4072694	15.292	1	17	5912.0	124.5	134.9	4.118	0.043	0.051	1.129	0.095	0.100	21.51	2.76	287.2	18.9	-999	1	0	-999	0
4072765	15.84	1	17	5025.9	93.4	86.9	4.518	0.040	0.036	0.805	0.046	0.041	23.38	1.71	1271.4	52.7	-999	1	0	-999	0
4073017	14.772	1	17	5342.2	105.0	100.1	4.508	0.035	0.044	0.866	0.050	0.060	30.00	2.09	956.8	32.7	-999	1	0	1	0
4073219	15.12	4	17	5677.2	119.6	114.1	4.250	0.049	0.051	0.971	0.076	0.073	9.23	0.66	3222.1	148.1	-999	1	0	-999	0
4073332	14.9	1	17	5854.0	108.6	104.5	4.448	0.030	0.042	0.997	0.051	0.068	17.09	1.63	1831.8	73.7	-999	1	0	-999	0
4073383	15.762	2	17	5574.3	108.1	106.9	4.480	0.039	0.053	0.918	0.055	0.063	16.88	1.75	1499.8	62.2	-999	1	0	-999	0
4073584	15.438	1	17	5632.2	104.5	101.7	4.475	0.035	0.047	0.934	0.053	0.064	12.44	0.92	4488.2	182.7	-999	1	0	-999	0
4073655	13.836	2	17	5311.5	93.2	90.9	4.550	0.024	0.037	0.844	0.037	0.055	23.53	2.66	430.6	17.0	-999	1	0	-999	0
4073750	14.983	4	17	4861.6	83.4	79.1	4.510	0.029	0.020	0.787	0.036	0.025	7.71	0.57	9960.3	487.4	-999	1	0	-999	0
4073767	15.23	1	17	5293.7	100.0	95.0	4.572	0.023	0.035	0.817	0.038	0.051	27.61	2.19	639.4	27.5	-999	1	0	-999	0
4073812	15.583	1	17	5940.0	119.9	111.6	4.499	0.027	0.033	0.959	0.047	0.053	19.52	3.05	627.5	32.3	-999	1	0	-999	0
4073821	13.879	1	17	6303.7	123.2	134.6	4.139	0.033	0.040	1.284	0.060	0.074	12.33	0.91	202.6	6.5	-999	1	0	-999	0
4074005	13.75	1	17	5228.0	87.7	87.9	4.571	0.021	0.033	0.813	0.033	0.051	26.88	4.29	469.5	17.1	-999	1	0	-999	0
4074068	15.619	2	17	3756.0	81.0	69.5	4.730	0.012	0.012	0.496	0.012	0.012	13.71	1.09	4420.7	184.3	-999	1	0	-999	0
4074400	15.7	1	17	5920.3	118.8	111.7	4.411	0.044	0.053	1.024	0.064	0.072	9.04	0.72	1569.5	89.1	-999	1	0	-999	0
4074682	14.805	1	17	5771.3	106.7	104.1	4.464	0.029	0.040	0.971	0.050	0.066	24.20	3.66	222.5	13.1	-999	1	0	-999	0
4074944	15.728	4	17	5493.8	107.2	104.9	4.510	0.034	0.048	0.892	0.049	0.059	20.78	3.29	391.9	26.0	-999	1	0	-999	0
4075096	15.541	2	17	5392.7	278.8	163.9	4.280	0.211	0.258	0.893	0.171	0.077	17.85	1.66	1179.2	52.2	-999	1	-999	-999	0
4075120	13.908	1	17	5898.5	116.9	110.6	4.448	0.051	0.070	0.993	0.071	0.072	11.11	1.26	276.0	17.1	-999	3	-999	-999	0
4075303	12.373	0	17	5907.3	101.8	100.6	4.421	0.030	0.040	1.023	0.055	0.072	5.72	0.41	3583.8	198.1	-999	1	0	-999	0
4075518	15.52	1	17	5269.0	158.0	158.0	4.649	0.030	0.084	0.738	0.071	0.064	25.74	3.38	337.9	21.4	-999	2	-999	-999	1
4075608	12.252	0	17	5799.6	104.5	101.7	4.384	0.039	0.044	0.995	0.072	0.076	9.03	0.66	1915.8	91.5	-999	1	0	-999	0
4075613	14.062	1	17	5917.7	115.4	113.4	4.339	0.042	0.045	1.042	0.075	0.078	14.10	1.50	1403.3	57.3	-999	1	0	-999	0
4076110	15.049	1	17	4963.6	90.3	80.7	4.543	0.032	0.031	0.792	0.043	0.042	21.08	2.12	373.7	19.8	-999	1	0	-999	0
4076261	13.387	0	17	6509.6	131.5	125.1	4.114	0.032	0.030	1.467	0.067	0.065	4.54	0.59	341.4	27.9	-999	1	0	-999	0
4076297	14.265	15	16	6569.9	142.9	136.5	4.057	0.135	0.136	1.406	0.131	0.110	6.46	0.40	99.8	13.3	-999	1	-999	-999	0
4076377	14.98	1	17	4629.4	85.8	78.1	4.615	0.019	0.023	0.705	0.028	0.030	15.64	1.26	3648.8	133.3	-999	1	0	-999	0
4076396	15.027	1	17	5847.7	124.4	120.6	4.162	0.082	0.087	1.073	0.102	0.093	15.67	2.07	400.3	22.5	-999	1	0	-999	0
4076420	15.895	4	17	5378.9	111.1	107.1	4.500	0.045	0.058	0.870	0.055	0.059	18.47	2.03	820.0	39.0	-999	1	0	-999	0
4076513	14.255	1	17	5517.0	100.6	101.0	4.476	0.035	0.045	0.909	0.056	0.066	31.88	1.48	622.0	20.7	-999	1	0	-999	0
4076613	13.688	1	17	5451.0	73.0	81.0	4.566	0.018	0.096	0.919	0.039	0.066	11.29	0.81	5629.0	224.2	-999	2	-999	-999	1
4076672	15.275	1	17	4535.0	80.0	75.6	4.598	0.022	0.021	0.713	0.031	0.028	30.21	1.24	1718.9	77.9	-999	1	0	-999	0
4076697	13.883	1	17	5215.3	92.9	79.4	4.443	0.035	0.024	0.816	0.047	0.033	8.26	0.61	5407.6	250.6	-999	1	0	-999	0
4076792	12.622	0	17	6564.9	132.5	132.4	4.224	0.033	0.033	1.319	0.064	0.058	5.34	0.41	55.5	7.2	-999	1	0	-999	0
4077001	14.625	1	17	5018.0	94.6	86.5	4.566	0.026	0.033	0.791	0.038	0.047	21.66	2.60	2120.7	71.3	-999	1	0	-999	0
4077167	12.633	0	17	6405.3	129.8	125.6	4.050	0.029	0.031	1.511	0.058	0.064	6.19	0.52	203.4	14.9	-999	1	0	-999	0
4077255	14.323	1	17	5623.7	103.0	97.5	4.535	0.020	0.031	0.897	0.035	0.049	24.85	2.28	1092.0	31.3	-999	1	0	-999	0
4077638	13.18	1	17	4785.1	79.4	70.1	4.583	0.023	0.026	0.751	0.034	0.038	17.11	1.36	3424.1	125.1	-999	1	0	-999	0
4077780	15.342	1	17	5466.7	100.4	97.8	4.519	0.031	0.045	0.884	0.046	0.058	11.51	0.87	4090.3	179.7	-999	1	0	-999	0
4078034	14.842	1	17	6001.3	113.1	108.0	4.472	0.022	0.032	1.001	0.040	0.054	16.08	1.62	1118.4	44.6	-999	1	0	-999	0
4078087	15.259	1	17	4325.4	85.6	79.7	4.592	0.025	0.021	0.699	0.027	0.028	29.79	4.75	763.8	29.0	-999	1	0	-999	0
4078175	12.478	0	17	4205.2	48.6	79.2	4.579	0.029	0.017	0.663	0.036	0.015	21.81	1.94	1065.1	35.4	-999	1	0	-999	0
4078202	13.756	1	17	6135.8	117.1	114.6	4.338	0.034	0.039	1.122	0.066	0.078	11.78	1.25	142.9	10.4	-999	1	0	-999	0
4078358	14.748	1	17	5752.7	108.0	101.3	4.509	0.022	0.032	0.936	0.038	0.054	11.45	0.96	3974.6	177.0	-999	1	0	-999	0
4078580	15.116	1	17	5910.5	123.3	117.7	4.152	0.048	0.052	1.111	0.088	0.092	16.64	2.53	430.3	24.0	-999	1	0	-999	0
4078620	11.369	0	17	6072.6	108.8	111.0	4.268	0.032	0.040	1.124	0.068	0.080	7.02	0.62	173.9	5.4	-999	1	0	-999	0
4078673	15.243	1	17	5922.1	124.0	115.1	4.209	0.056	0.056	1.088	0.081	0.085	10.15	1.24	242.6	23.6	-999	1	0	-999	0
4078769	15.731	1	17	5619.6	106.4	100.9	4.541	0.027	0.036	0.884	0.044	0.050	24.68	3.23	1195.6	35.3	-999	1	0	-999	0
4078900	14.427	1	17	3902.3	66.6	76.4	4.708	0.013	0.013	0.527	0.013	0.012	23.05	2.25	322.2	15.0	-999	1	0	-999	0
4078923	15.367	3	16	6325.2	124.9	117.2	4.442	0.028	0.032	1.062	0.049	0.053	7.29	0.60	1011.3	67.7	-999	1	0	-999	0
4079165	15.09	1	17	4557.3	81.9	76.7	4.610	0.020	0.023	0.704	0.029	0.029	18.47	1.46	2891.6	112.0	-999	1	0	-999	0
4079172	12.686	0	17	5684.2	112.2	106.8	4.217	0.039	0.042	1.034	0.078	0.072	19.36	1.85	1446.3	49.7	-999	1	0	-999	0
4079369	13.748	1	17	6557.5	125.4	127.1	4.334	0.019	0.026	1.256	0.038	0.052	2.13	0.16	153.5	24.7	-999	3	0	-999	0
4079437	15.765	1	17	4491.8	81.5	77.7	4.605	0.023	0.024	0.703	0.031	0.028	28.78	2.18	1551.9	57.3	-999	1	0	-999	0
4135279	15.349	4	17	5775.3	112.7	112.9	4.550	0.038	0.048	0.850	0.043	0.041	23.54	5.19	66.9	10.2	-999	1	-999	-999	0
4135339	15.017	1	17	5564.0	117.7	111.9	4.174	0.051	0.050	0.947	0.073	0.067	26.28	3.72	185.6	11.1	-999	1	0	-999	0
4135460	11.08	0	17	5000.9	73.7	65.9	4.487	0.017	0.013	0.762	0.023	0.017	19.13	3.52	88.8	3.6	-999	1	0	-999	0
4135549	15.112	1	17	5171.5	91.7	80.9	4.433	0.037	0.027	0.834	0.048	0.033	25.94	2.16	2606.3	78.1	-999	1	0	-999	0
4135583	15.85	2	17	5109.2	100.2	92.6	4.529	0.038	0.042	0.816	0.047	0.048	20.49	1.62	2541.7	84.9	-999	1	0	-999	0
4135605	15.707	1	17	4158.0	49.3	69.8	4.623	0.034	0.021	0.625	0.017	0.016	37.97	1.53	422.3	24.6	-999	1	0	-999	0
4135608	15.396	1	17	5306.4	107.0	99.9	4.496	0.040	0.045	0.859	0.054	0.058	24.85	2.10	1555.3	25.0	-999	1	0	-999	0
4135888	15.075	1	17	5558.4	101.1	99.0	4.494	0.031	0.043	0.914	0.049	0.062	23.86	2.25	341.6	15.9	-999	1	0	-999	0
4135993	12.753	0	17	6754.8	132.5	135.7	4.035	0.033	0.033	1.586	0.072	0.074	3.36	0.41	231.6	21.5	-999	2	0	-999	0
4136141	15.689	1	17	5287.0	97.8	84.7	4.173	0.051	0.052	0.883	0.040	0.030	0.45	0.04	65595.7	6293.5	1	1	1	-999	0
4136317	15.832	4	17	4948.8	91.8	87.6	3.164	0.167	0.192	1.391	0.269	0.264	1.56	0.09	35.4	50.6	-999	2	-999	-999	0
4136320	14.497	1	17	5974.2	121.1	118.1	4.181	0.040	0.044	1.166	0.064	0.087	1.56	0.11	529.4	73.6	-999	1	0	-999	0
4136396	15.598	1	17	5297.7	109.3	102.0	4.513	0.039	0.047	0.854	0.050	0.057	18.34	1.30	4752.7	153.4	-999	1	0	-999	0
4136435	14.792	1	17	4836.2	31.4	41.9	4.457	0.014	0.012	0.812	0.012	0.011	1.56	0.12	233.0	46.9	-999	1	1	-999	0
4136692	13.585	1	17	6401.0	181.0	227.0	3.958	0.357	0.153	1.364	0.178	0.331	2.19	0.14	494.6	52.8	1	2	-999	-999	1
4136749	15.534	1	17	4829.0	94.9	88.4	4.612	0.020	0.026	0.724	0.031	0.036	15.43	1.43	1434.9	58.6	-999	1	0	-999	0
4136957	14.076	1	17	6041.7	114.7	115.3	4.037	0.037	0.054	1.256	0.071	0.119	13.70	1.11	1034.4	40.9	-999	1	0	-999	0
4136986	13.922	1	17	6327.3	129.0	123.2	4.038	0.036	0.038	1.354	0.068	0.073	1.91	0.14	220.7	33.1	1	1	0	-999	0
4136992	14.312	1	17	4913.1	95.6	89.3	4.607	0.019	0.026	0.740	0.029	0.039	10.25	0.77	4204.9	174.7	-999	1	0	-999	0
4137014	12.928	0	17	6571.3	146.7	125.7	4.086	0.034	0.034	1.396	0.071	0.065	5.25	0.49	207.3	16.3	-999	1	0	-999	0
4137091	14.22	1	17	5527.0	102.3	95.9	4.547	0.019	0.032	0.876	0.033	0.050	32.85	5.13	616.5	17.4	-999	1	0	-999	0
4137187	14.886	1	17	3925.4	68.7	78.2	4.695	0.013	0.013	0.542	0.013	0.013	43.92	4.18	597.5	16.1	-999	1	0	-999	0
4137216	15.754	4	17	4833.4	97.9	90.1	4.604	0.022	0.028	0.734	0.034	0.038	14.79	1.08	3158.3	119.3	-999	1	0	-999	0
4137413	13.97	2	17	4854.5	85.7	79.2	4.549	0.030	0.025	0.775	0.041	0.036	4.95	0.35	16787.0	972.5	-999	1	0	-999	0
4137425	13.335	1	17	6024.6	120.4	118.0	4.271	0.041	0.043	1.103	0.074	0.080	4.95	0.36	2044.7	125.5	1	1	0	-999	0
4137504	15.1	1	17	5213.2	81.6	74.1	4.346	0.030	0.029	0.858	0.032	0.024	7.25	0.54	3547.6	181.5	-999	1	1	-999	0
4137511	13.449	0	17	5951.9	122.3	118.6	4.209	0.202	0.290	1.026	0.155	0.094	23.47	2.52	130.3	3.2	-999	1	-999	-999	0
4137573	14.896	1	17	5081.0	151.0	136.0	4.548	0.078	0.052	0.715	0.093	0.050	19.52	1.57	2495.1	79.1	-999	2	-999	-999	1
4137629	16.382	6	9	3433.5	68.8	52.5	4.964	0.009	0.009	0.230	0.007	0.006	51.16	3.21	3422.2	74.0	-999	1	0	-999	0
4137673	13.862	1	17	5919.4	112.6	110.9	4.377	0.037	0.042	1.036	0.067	0.071	22.91	2.62	50.0	4.9	-999	1	0	-999	0
4137679	15.689	1	17	4228.8	86.7	65.7	4.661	0.024	0.031	0.619	0.023	0.022	21.51	1.99	607.6	28.1	-999	1	0	-999	0
4137705	15.101	1	17	5560.2	115.9	110.6	4.325	0.049	0.048	0.921	0.071	0.065	24.48	1.22	196.0	12.1	-999	1	0	-999	0
4137840	13.659	1	17	5996.3	115.6	113.3	3.983	0.048	0.046	1.224	0.125	0.082	2.14	0.14	1952.7	181.2	-999	1	0	-999	0
4137929	13.714	1	17	5306.1	89.3	76.4	4.313	0.031	0.023	0.867	0.044	0.030	20.63	1.66	3863.3	112.2	-999	1	0	-999	0
4137959	14.4	1	17	5141.2	77.1	68.5	4.369	0.021	0.017	0.851	0.025	0.018	11.69	0.85	2450.6	98.3	-999	1	1	-999	0
4137964	13.439	0	17	5384.4	109.0	92.4	4.367	0.043	0.033	0.873	0.063	0.047	26.30	2.22	1055.8	29.0	-999	1	0	-999	0
4138099	13.836	1	17	5659.7	118.9	119.8	3.846	0.032	0.034	1.192	0.062	0.069	30.15	3.29	98.2	5.4	-999	1	0	-999	0
4138387	15.491	1	17	5598.7	123.9	118.8	3.926	0.058	0.056	1.093	0.076	0.076	7.45	0.54	4434.5	224.3	-999	1	0	-999	0
4138453	15.075	1	17	5379.5	107.3	89.1	4.312	0.041	0.035	0.877	0.056	0.041	18.21	1.67	656.2	27.7	-999	1	1	-999	0
4138499	15.354	1	17	5430.0	179.0	163.0	4.441	0.104	0.169	0.880	0.100	0.075	24.02	3.96	178.3	13.1	-999	2	-999	-999	1
4138537	14.584	1	17	5507.7	112.0	110.4	4.429	0.043	0.047	0.907	0.069	0.067	19.39	1.85	1390.5	46.1	-999	1	0	-999	0
4138549	15.992	1	17	4641.7	90.5	83.4	4.616	0.021	0.025	0.703	0.032	0.032	17.96	1.41	2993.4	106.0	-999	1	0	-999	0
4138564	15.969	1	17	4293.3	86.5	84.4	4.660	0.023	0.025	0.626	0.027	0.025	27.80	2.43	224.3	17.8	-999	1	0	-999	0
4138576	15.471	1	17	5051.7	97.1	88.8	4.534	0.035	0.035	0.807	0.045	0.046	8.04	0.58	5097.0	245.6	-999	1	0	-999	0
4138625	12.654	0	17	4973.9	73.6	72.2	4.540	0.027	0.033	0.852	0.039	0.046	44.53	3.05	354.1	8.2	-999	1	0	-999	0
4138825	13.001	0	17	6076.9	115.3	112.6	3.957	0.038	0.052	1.365	0.076	0.126	15.54	1.19	112.7	6.5	-999	1	0	-999	0
4139090	14.588	1	17	5214.0	173.0	157.0	4.439	0.117	0.143	0.846	0.088	0.061	31.06	4.93	972.6	26.9	-999	2	-999	-999	1
4139155	15.389	1	17	4623.3	84.8	79.3	4.602	0.021	0.023	0.718	0.031	0.031	30.21	2.88	1305.9	38.1	-999	1	0	-999	0
4139175	15.897	1	17	4430.8	128.2	120.3	4.519	0.052	1.655	0.689	0.226	0.057	27.40	2.80	252.0	17.9	-999	1	-999	-999	0
4139234	12.897	0	17	6516.5	140.1	132.9	4.119	0.032	0.033	1.357	0.067	0.059	6.27	0.99	168.6	12.9	-999	1	0	-999	0
4139254	12.12	0	17	5714.1	101.5	109.6	4.101	0.046	0.042	1.096	0.108	0.074	9.24	0.58	167.5	9.5	-999	1	0	1	0
4139324	13.362	1	17	5330.8	94.2	82.9	4.406	0.042	0.033	0.860	0.061	0.046	6.09	0.72	435.3	28.0	-999	1	0	-999	0
4139325	12.322	1	17	6603.0	135.6	130.7	3.966	0.034	0.037	1.497	0.079	0.082	6.05	0.51	436.8	26.0	-999	1	0	-999	0
4139375	14.681	1	17	6094.5	126.5	106.9	4.137	0.036	0.043	1.206	0.065	0.092	4.13	0.32	3435.9	229.4	-999	1	0	-999	0
4139384	15.371	1	17	5763.9	118.2	113.6	4.344	0.081	0.084	0.987	0.075	0.075	13.24	1.18	647.4	34.2	-999	1	0	-999	0
4139399	15.329	4	17	5042.7	95.5	91.0	4.586	0.022	0.031	0.775	0.035	0.046	21.39	3.00	241.9	15.5	-999	1	0	-999	0
4139476	15.577	1	17	4038.3	79.2	79.1	4.630	0.016	0.015	0.607	0.013	0.014	20.35	1.55	2061.6	69.1	-999	1	0	-999	0
4139683	15.372	1	17	4638.9	94.8	89.3	4.645	0.017	0.021	0.668	0.025	0.028	34.46	2.97	1266.4	34.7	-999	1	0	-999	0
4139690	13.2	0	17	6096.0	131.7	95.9	4.099	0.038	0.038	1.234	0.066	0.099	13.62	2.61	110.2	7.2	-999	1	0	-999	0
4139816	15.954	1	17	4293.2	82.4	90.0	4.692	0.019	0.020	0.581	0.020	0.019	38.77	3.96	913.6	29.1	-999	1	0	0	0
4140528	15.903	1	17	3614.5	74.9	72.7	4.806	0.010	0.010	0.401	0.011	0.011	51.87	4.30	1301.3	31.7	-999	1	0	-999	0
4140660	15.533	2	17	5159.7	97.0	86.4	4.452	0.042	0.032	0.831	0.051	0.036	25.76	2.09	1599.5	49.5	-999	1	0	-999	0
4140715	12.723	0	17	5689.0	172.0	114.0	3.988	0.330	0.132	0.935	0.138	0.080	14.20	2.51	104.1	3.1	-999	2	-999	-999	1
4140749	16.181	6	6	4178.3	70.1	91.2	4.615	0.032	0.027	0.638	0.035	0.030	18.21	1.48	1230.5	95.9	-999	1	-999	-999	0
4140755	13.577	0	17	5922.5	134.7	128.0	3.885	0.058	0.036	1.248	0.145	0.067	18.73	1.68	76.5	5.7	-999	1	0	-999	0
4140811	14.843	1	17	4646.6	76.3	71.7	4.561	0.026	0.019	0.748	0.033	0.026	31.49	2.95	1508.8	42.2	-999	1	0	-999	0
4140813	15.637	1	17	4012.2	92.3	92.8	4.739	0.054	0.043	0.507	0.043	0.056	19.12	1.44	1719.3	61.8	-999	1	-999	1	0
4140876	13.538	0	17	6204.2	115.5	110.0	4.415	0.015	0.022	1.125	0.030	0.045	12.17	1.94	770.7	32.4	-999	1	0	-999	0
4140933	12.941	0	17	5225.1	475.5	201.5	3.897	0.631	0.133	0.851	0.293	0.121	17.49	2.64	74.7	4.9	-999	1	-999	-999	0
4141101	15.439	1	17	5817.0	121.4	118.1	4.360	0.051	0.054	1.003	0.074	0.078	14.80	1.43	2913.9	119.8	-999	1	0	-999	0
4141221	15.749	2	17	5007.4	95.1	87.6	4.541	0.035	0.035	0.798	0.044	0.044	15.97	1.02	280.6	22.7	-999	1	0	-999	0
4141262	14.605	1	17	5566.6	120.4	115.9	4.266	0.044	0.043	0.949	0.070	0.064	27.95	2.06	314.8	7.3	-999	1	0	-999	0
4141290	14.592	1	17	5829.7	123.5	116.7	4.337	0.045	0.043	0.931	0.073	0.066	18.86	1.37	322.4	15.4	-999	1	0	-999	0
4141480	13.334	1	17	5983.7	101.9	99.1	4.428	0.023	0.033	1.056	0.043	0.059	10.02	0.84	1831.0	78.1	-999	1	0	-999	0
4141498	13.678	1	17	5640.3	98.9	95.6	4.506	0.023	0.035	0.925	0.040	0.058	20.32	1.57	3235.3	95.2	-999	1	0	-999	0
4141663	15.275	1	17	5003.7	96.9	91.4	4.595	0.021	0.029	0.760	0.034	0.043	30.41	0.84	472.4	25.5	-999	1	0	-999	0
4141744	14.589	1	17	5387.3	113.5	106.0	4.458	0.042	0.043	0.878	0.065	0.061	34.93	4.91	520.9	15.6	-999	1	0	-999	0
4141766	13.79	1	17	5046.7	72.4	66.5	4.410	0.017	0.013	0.835	0.022	0.015	30.84	1.72	701.0	19.1	-999	1	1	-999	0
4141845	15.257	1	17	5125.0	153.0	153.0	4.515	0.084	0.063	0.763	0.098	0.057	26.85	4.91	274.4	14.2	-999	2	-999	-999	1
4141950	16.835	6	6	4339.0	90.9	85.2	4.618	0.026	0.026	0.676	0.033	0.031	18.73	1.69	1348.0	126.4	-999	1	0	-999	0
4141974	12.891	0	17	5681.4	91.5	96.1	4.388	0.033	0.038	1.071	0.055	0.063	19.96	3.36	195.4	8.0	-999	1	0	-999	0
4142137	12.749	0	17	5408.3	99.0	87.4	4.366	0.042	0.035	0.878	0.064	0.050	1.91	0.13	14150.9	1315.4	1	1	0	-999	0
4142326	12.866	0	17	6036.8	273.6	138.6	4.150	0.036	0.043	1.185	0.092	0.106	20.91	1.76	34.3	3.3	-999	1	0	-999	0
4142455	15.651	1	17	4674.6	153.5	113.5	4.561	0.027	0.023	0.751	0.040	0.030	21.81	2.34	679.1	29.5	-999	1	0	-999	0
4142457	14.397	4	17	5221.0	124.3	99.1	4.506	0.051	0.055	0.838	0.058	0.054	16.99	2.36	1055.4	38.2	-999	1	-999	-999	0
4142646	15.083	1	17	5330.0	159.0	159.0	4.542	0.060	0.090	0.800	0.096	0.070	21.07	2.05	278.1	15.2	-999	2	-999	-999	1
4142675	15.086	1	17	4740.4	83.1	77.0	4.579	0.025	0.025	0.747	0.036	0.035	33.51	1.14	1447.9	53.7	-999	1	0	-999	0
4142730	14.509	1	17	5302.2	92.1	89.9	4.513	0.029	0.039	0.889	0.046	0.054	16.88	1.37	4746.6	153.7	-999	1	0	-999	0
4142794	16.285	6	6	4808.4	115.9	118.3	4.543	0.033	0.031	0.772	0.040	0.035	13.24	1.11	2918.5	186.9	-999	1	1	-999	0
4142809	14.92	1	17	5101.7	159.8	94.9	4.505	0.036	0.032	0.823	0.059	0.047	29.38	3.04	1664.8	45.0	-999	1	0	-999	0
4142847	15.195	1	17	4779.5	80.4	77.7	4.614	0.020	0.025	0.713	0.029	0.032	23.21	1.82	2787.0	81.7	-999	1	0	0	0
4142890	13.723	1	17	3640.9	79.3	64.8	4.763	0.010	0.010	0.451	0.011	0.011	18.60	1.40	6711.2	202.6	-999	1	0	-999	0
4142913	10.91	0	17	3762.4	19.6	33.1	4.641	0.012	0.011	0.582	0.010	0.012	38.24	3.06	1609.2	41.5	-999	1	0	-999	0
4143052	15.622	1	17	5119.7	113.1	106.1	4.573	0.025	0.035	0.795	0.039	0.049	18.47	1.45	3226.8	107.6	-999	1	0	-999	0
4143075	14.639	1	17	5878.8	96.9	94.9	4.553	0.014	0.018	0.907	0.022	0.027	10.32	0.84	1706.2	76.1	-999	1	0	-999	0
4143167	14.485	1	17	5346.3	103.5	97.2	4.498	0.033	0.041	0.891	0.051	0.057	20.21	1.87	3024.6	91.4	-999	1	0	-999	0
4143184	16.014	6	6	3708.1	80.6	68.5	4.740	0.012	0.012	0.480	0.012	0.012	33.52	3.18	2343.6	86.6	-999	1	0	-999	0
4143200	13.901	1	17	5100.1	82.5	76.0	4.639	0.021	0.026	0.708	0.027	0.033	18.72	3.56	144.8	8.3	-999	1	-999	-999	0
4143298	15.222	1	17	5885.3	129.1	128.3	4.400	0.040	0.051	1.019	0.065	0.077	13.81	1.87	546.3	28.9	-999	1	1	-999	0
4143590	13.498	0	17	5995.0	180.0	162.0	3.800	0.600	0.150	1.093	0.156	0.254	10.54	0.98	141.0	9.9	-999	2	-999	-999	1
4143746	13.283	1	16	5618.9	154.8	145.3	3.810	0.034	0.037	1.224	0.062	0.074	13.65	0.90	186.7	9.9	-999	3	0	-999	0
4143921	13.491	0	17	6579.3	152.5	140.1	4.105	0.030	0.034	1.304	0.052	0.053	4.09	0.55	164.6	17.4	-999	1	0	-999	0
4143981	15.855	1	17	4380.1	94.6	105.1	4.610	0.024	0.024	0.687	0.032	0.031	33.75	2.65	2372.7	62.5	-999	1	0	-999	0
4144238	13.757	1	17	6673.0	134.5	123.4	4.372	0.017	0.024	1.201	0.030	0.039	3.67	0.28	1795.6	128.3	-999	1	0	-1	0
4144241	13.053	0	17	5114.7	83.4	71.7	4.426	0.034	0.025	0.862	0.046	0.032	24.54	2.14	2315.7	62.1	-999	1	0	-999	0
4144283	13.087	1	17	6783.8	141.6	134.2	4.261	0.023	0.029	1.375	0.052	0.054	5.73	0.89	184.9	14.8	-999	1	0	-999	0
4144355	14.147	1	17	4537.4	77.3	73.6	4.627	0.020	0.018	0.659	0.024	0.020	17.35	1.34	1869.2	62.1	-999	1	0	-999	0
4144436	14.413	14	14	5557.5	104.4	101.3	4.508	0.029	0.041	0.907	0.046	0.059	19.09	2.14	767.2	27.7	-999	1	0	-999	0
4144574	13.15	0	17	5968.6	104.5	102.5	4.402	0.026	0.035	1.092	0.049	0.064	23.20	2.69	78.0	4.6	-999	1	0	-999	0
4144576	14.113	1	17	5244.5	85.9	81.7	4.559	0.013	0.021	0.900	0.026	0.031	26.48	2.05	3579.8	97.0	-999	1	0	0	0
4144733	14.857	1	17	5499.0	101.2	98.5	4.574	0.028	0.035	0.831	0.046	0.050	20.08	2.65	162.6	11.3	-999	1	-999	-999	0
4144792	12.699	0	17	5733.1	113.8	103.4	4.305	0.032	0.036	1.076	0.060	0.068	22.42	4.42	51.1	3.4	-999	1	0	-999	0
4144893	14.271	1	17	4509.4	70.7	61.8	4.562	0.020	0.014	0.731	0.023	0.019	17.72	1.40	1619.3	54.2	-999	1	0	-999	0
4147149	12.69	0	17	4496.9	71.5	68.2	4.611	0.019	0.022	0.709	0.026	0.028	32.83	5.52	788.3	19.3	-999	1	0	-999	0
4147163	15.62	4	17	4429.6	79.5	77.3	4.637	0.017	0.020	0.665	0.024	0.024	23.87	1.72	2642.1	79.4	-999	1	0	-999	0
4147327	11.217	0	17	6040.4	117.3	115.9	3.955	0.053	0.036	1.201	0.133	0.066	13.68	0.90	84.0	4.2	-999	1	0	-999	0
4147444	10.762	0	17	6172.0	108.7	111.3	4.331	0.028	0.038	1.148	0.059	0.070	4.16	0.29	2711.4	172.0	-999	1	0	1	0
4147537	15.361	1	17	5056.8	78.9	72.3	4.420	0.025	0.021	0.832	0.027	0.020	7.55	0.53	8325.5	402.4	-999	1	1	-999	0
4147707	15.587	1	17	5966.0	111.4	109.2	4.391	0.045	0.056	1.044	0.064	0.073	25.55	2.63	92.8	12.0	-999	1	0	-999	0
4147762	13.392	0	17	5023.0	136.0	136.0	4.566	0.072	0.048	0.688	0.093	0.043	35.18	4.69	799.2	19.5	-999	2	-999	-999	1
4147847	13.992	1	17	5875.7	127.8	119.8	4.264	0.043	0.042	0.858	0.062	0.053	22.89	1.60	52.8	5.2	-999	1	0	-999	0
4147857	14.837	1	17	5647.5	112.7	109.8	4.351	0.048	0.047	0.974	0.071	0.068	9.16	0.73	3505.4	157.8	-999	1	0	-999	0
4147947	13.055	0	17	5775.8	98.5	96.5	4.434	0.027	0.037	1.034	0.050	0.064	21.74	3.36	111.8	5.5	-999	1	0	-999	0
4147960	15.429	1	17	4515.0	164.0	182.0	4.594	0.042	0.028	0.744	0.044	0.061	27.23	2.19	217.7	13.7	-999	2	-999	-999	1
4148125	13.959	1	17	4018.6	75.8	78.0	4.642	0.015	0.014	0.596	0.013	0.013	17.84	1.32	2065.9	66.8	-999	1	0	-999	0
4148191	14.971	1	17	4840.0	91.5	83.5	4.588	0.023	0.028	0.752	0.034	0.040	18.34	1.50	5508.4	171.9	-999	1	0	-999	0
4148235	15.194	1	17	5269.8	102.7	96.3	4.540	0.029	0.041	0.842	0.043	0.056	14.69	1.14	3891.8	139.5	-999	1	0	-999	0
4148277	15.563	1	17	4392.5	80.1	75.5	4.626	0.019	0.021	0.674	0.026	0.024	29.38	2.05	1122.2	35.3	-999	1	0	-999	0
4148290	13.241	0	17	6231.6	124.2	115.0	4.119	0.037	0.043	1.112	0.078	0.080	1.19	0.08	1020.9	131.0	1	1	0	-999	0
4148317	14.209	1	17	5385.7	116.7	109.4	3.998	0.124	0.119	0.959	0.102	0.083	18.34	1.50	3282.0	102.8	-999	1	-999	-999	0
4148474	13.51	0	17	5435.0	73.0	81.0	4.578	0.011	0.099	0.937	0.033	0.072	20.35	2.15	617.4	20.7	-999	2	-999	-999	1
4148551	15.305	1	17	5853.1	118.8	112.9	4.133	0.056	0.061	1.090	0.098	0.087	7.81	0.53	481.7	36.3	-999	1	0	-999	0
4148580	14.592	1	17	6185.6	121.5	114.0	3.989	0.045	0.053	1.342	0.077	0.118	19.11	1.43	222.6	12.3	-999	1	0	-999	0
4148766	15.718	1	17	4767.7	117.5	116.0	4.574	0.026	0.027	0.753	0.041	0.037	23.54	1.69	2590.2	79.3	-999	1	0	-999	0
4148778	15.052	1	17	5833.4	105.6	102.2	4.501	0.023	0.033	0.951	0.041	0.053	24.20	3.56	54.7	8.3	-999	1	0	-999	0
4148825	15.639	1	17	5044.5	97.2	91.2	4.570	0.027	0.036	0.788	0.040	0.047	22.43	1.68	350.6	21.0	-999	1	0	-999	0
4148847	15.696	4	17	5801.4	116.5	113.9	4.246	0.070	0.069	1.021	0.082	0.080	8.44	0.62	4294.6	213.8	-999	1	0	-999	0
4148863	15.967	4	17	5439.8	111.1	103.8	4.420	0.066	0.067	0.888	0.065	0.060	20.78	2.25	1309.2	51.0	-999	1	0	-999	0
4148888	15.38	1	17	5029.3	96.0	91.9	4.579	0.024	0.033	0.779	0.038	0.046	26.12	2.32	2465.9	69.9	-999	1	0	-999	0
4149014	16.911	6	6	4187.4	81.0	55.9	4.647	0.032	0.032	0.620	0.026	0.025	11.77	0.99	588.5	90.8	-999	1	0	-999	0
4149045	13.733	1	17	4961.0	82.4	78.7	3.246	0.068	0.080	1.425	0.191	0.212	161.75	13.81	2087.0	28.7	-999	2	0	-999	0
4149060	15.319	1	17	5653.1	103.2	98.7	4.496	0.030	0.042	0.929	0.047	0.059	21.50	4.08	46.9	10.0	-999	1	0	-1	0
4149184	14.067	1	17	4540.3	73.3	70.2	4.601	0.021	0.021	0.711	0.030	0.028	45.47	5.57	673.5	15.6	-999	1	0	-999	0
4149286	15.464	4	17	5191.5	114.9	109.5	4.514	0.053	0.068	0.827	0.053	0.053	15.53	1.16	2526.1	93.3	-999	1	-999	-999	0
4149300	11.601	0	17	7285.7	168.8	165.3	4.236	0.032	0.029	1.358	0.063	0.049	3.12	0.37	294.9	24.6	-999	2	0	-999	0
4149412	12.516	0	17	5870.0	176.0	193.0	4.124	0.336	0.144	0.981	0.138	0.124	21.93	2.02	1255.1	36.2	-999	2	-999	-999	1
4149522	12.833	1	17	6371.1	140.8	120.5	4.121	0.033	0.036	1.264	0.053	0.066	8.35	0.98	282.1	16.0	-999	1	0	-999	0
4149670	13.284	0	17	5108.2	82.9	79.9	4.586	0.021	0.030	0.777	0.032	0.043	24.03	2.28	1520.4	42.3	-999	1	0	-999	0
4149853	12.984	0	17	6298.0	129.3	125.7	4.038	0.032	0.034	1.368	0.064	0.064	12.08	1.61	43.4	4.8	-999	1	0	-999	0
4149896	15.494	1	17	4591.5	85.8	78.8	4.620	0.019	0.023	0.697	0.029	0.029	34.94	5.61	490.0	18.3	-999	1	0	-999	0
4150250	13.752	1	17	5643.0	87.3	84.1	4.519	0.013	0.019	0.974	0.026	0.033	11.93	0.83	4965.5	188.5	-999	1	0	-999	0
4150261	14.263	1	17	5879.5	111.4	110.4	4.389	0.038	0.045	1.021	0.068	0.077	14.13	1.05	421.4	20.0	-999	1	0	-999	0
4150268	14.617	1	17	5585.0	100.3	97.2	4.516	0.024	0.037	0.909	0.041	0.056	14.09	1.08	3063.7	111.2	-999	1	0	-999	0
4150408	15.368	1	17	4887.6	93.6	88.8	4.611	0.020	0.027	0.730	0.032	0.037	23.39	3.67	130.7	12.1	-999	1	0	-999	0
4150497	14.962	1	17	5726.0	116.8	115.8	4.161	0.050	0.051	1.017	0.090	0.077	26.25	1.62	37.4	7.2	-999	1	0	-999	0
4150539	15.703	1	17	4534.0	84.0	78.0	4.625	0.019	0.022	0.686	0.027	0.027	34.22	2.37	1028.5	31.6	-999	1	0	-1	0
4150701	15.863	4	17	4631.2	87.8	80.5	4.623	0.020	0.024	0.696	0.030	0.031	23.54	2.68	440.5	24.0	-999	1	0	-1	0
4150804	12.888	0	17	5325.9	89.1	82.7	4.497	0.029	0.038	0.922	0.047	0.057	28.58	3.73	965.6	26.8	-999	1	-999	0	0
4151067	15.018	1	17	5145.2	99.7	91.5	4.516	0.037	0.037	0.826	0.050	0.050	28.19	3.68	1747.3	58.6	-999	1	0	-999	0
4155010	15.183	1	17	5717.5	123.6	117.7	4.317	0.133	0.173	0.979	0.093	0.081	23.21	3.21	299.6	19.6	-999	1	-999	-999	0
4155235	11.606	0	17	5972.8	94.2	109.1	4.149	0.036	0.043	1.144	0.073	0.093	18.57	1.49	1296.4	39.8	-999	1	0	-999	0
4155328	13.968	1	17	6317.6	129.7	130.3	4.033	0.034	0.036	1.430	0.065	0.068	4.22	0.68	262.6	25.1	-999	1	0	0	0
4155647	14.67	1	17	4428.9	71.0	62.4	4.584	0.022	0.015	0.715	0.026	0.020	46.11	7.80	790.7	19.3	-999	1	0	-999	0
4155694	14.451	1	17	4998.3	95.7	87.1	4.555	0.029	0.032	0.793	0.041	0.045	21.07	1.55	3333.0	97.9	-999	1	0	-999	0
4155886	13.633	1	17	5910.6	114.2	111.8	4.303	0.042	0.044	1.047	0.075	0.078	14.59	1.93	176.9	9.9	-999	1	0	-999	0
4156032	13.121	0	17	5136.6	53.5	48.7	4.307	0.017	0.016	0.871	0.015	0.012	27.80	2.64	1519.0	39.1	-999	1	0	-999	0
4156209	14.377	1	17	4504.2	73.7	70.0	4.610	0.020	0.021	0.700	0.027	0.027	13.81	1.12	1634.0	62.3	-999	1	0	-999	0
4156286	12.431	0	17	6510.0	255.2	278.7	4.018	0.039	0.042	1.278	0.093	0.131	22.94	2.36	89.0	4.2	-999	1	0	-999	0
4156385	12.375	1	17	5227.0	184.0	166.0	3.806	0.735	0.315	1.021	0.224	0.224	11.77	0.91	2495.3	95.4	-999	2	-999	-999	1
4156529	14.018	1	17	5018.8	96.7	86.8	4.569	0.025	0.032	0.790	0.036	0.048	12.10	0.99	1570.9	63.1	-999	1	0	-999	0
4156670	13.24	0	17	6450.5	129.1	126.2	4.086	0.039	0.038	1.466	0.066	0.066	5.75	0.93	213.7	16.6	-999	1	0	-999	0
4156796	14.403	1	17	5537.1	113.0	106.7	4.315	0.044	0.044	0.915	0.069	0.063	13.33	1.07	4021.1	147.0	-999	1	0	-999	0
4156861	15.144	1	17	6406.5	124.9	114.7	3.833	0.065	0.065	1.571	0.103	0.131	2.19	0.21	180.1	39.8	-999	1	0	-999	0
4156945	15.061	1	17	5402.6	108.9	105.3	4.496	0.037	0.046	0.880	0.054	0.062	16.65	1.49	2711.0	93.3	-999	1	0	-999	0
4156952	15.496	4	17	4992.9	95.7	90.4	4.599	0.022	0.030	0.753	0.036	0.042	9.04	0.64	1856.5	94.1	-999	1	0	-999	0
4156956	15.218	1	17	5653.7	123.9	119.3	3.764	0.055	0.055	1.280	0.079	0.087	33.71	3.47	471.8	16.9	-999	1	0	-999	0
4157031	14.825	1	17	5984.0	124.1	115.9	4.252	0.045	0.049	1.095	0.075	0.082	26.15	3.28	335.1	16.9	-999	1	0	-999	0
4157044	13.666	1	17	4670.4	72.2	69.6	4.580	0.024	0.024	0.750	0.033	0.033	32.15	2.66	2366.4	56.1	-999	1	0	-999	0
4157147	15.699	2	17	5379.5	108.0	102.9	4.599	0.027	0.033	0.785	0.046	0.048	23.05	2.29	605.0	27.1	-999	1	0	-999	0
4157308	14.24	1	17	4565.2	74.1	71.9	4.645	0.019	0.017	0.637	0.021	0.019	26.85	2.04	242.9	10.0	-999	1	0	-999	0
4157325	14.028	4	17	5908.1	97.3	94.7	4.460	0.018	0.027	1.041	0.034	0.047	20.92	2.63	575.7	20.2	-999	1	0	0	0
4157460	14.875	1	17	5068.4	98.7	92.1	4.575	0.023	0.033	0.789	0.036	0.048	18.09	1.45	3865.7	123.3	-999	1	0	-999	0
4157534	13.37	0	17	5957.4	111.4	106.2	4.070	0.028	0.037	1.310	0.050	0.106	14.88	1.43	784.9	29.5	-999	1	0	-999	0
4157739	14.818	1	17	6007.0	169.0	190.0	4.335	0.158	0.193	0.939	0.144	0.108	13.47	1.27	414.0	25.9	-999	2	-999	-999	1
4157872	15.886	1	17	4517.8	86.9	81.1	4.627	0.019	0.023	0.682	0.028	0.028	43.02	8.35	978.6	28.4	-999	1	0	-999	0
4158180	14.031	1	17	5146.4	95.1	87.1	4.552	0.028	0.033	0.797	0.041	0.050	12.97	1.00	4967.6	181.6	-999	1	0	-999	0
4158295	12.484	1	17	6378.4	133.9	124.4	3.999	0.031	0.033	1.443	0.071	0.070	20.19	3.39	67.5	3.9	-999	1	0	-999	0
4158317	15.375	1	17	5112.2	100.6	91.4	4.517	0.038	0.036	0.820	0.049	0.047	11.61	1.00	3269.3	135.0	-999	1	0	-999	0
4158372	13.74	1	17	4225.5	60.1	48.7	4.599	0.033	0.027	0.668	0.037	0.020	7.87	0.54	7295.2	338.0	-999	1	0	-999	0
4158384	14.268	1	17	5313.1	93.0	90.7	4.532	0.022	0.033	0.899	0.036	0.047	33.51	1.82	563.1	22.8	-999	1	0	-999	0
4158607	12.337	0	17	6383.1	120.1	112.6	4.337	0.018	0.028	1.251	0.039	0.053	5.71	0.63	175.3	12.8	-999	1	0	-999	0
4158612	15.214	1	17	5911.0	122.2	116.3	4.159	0.050	0.054	1.108	0.086	0.089	26.63	3.53	227.2	12.9	-999	1	0	-999	0
4158774	13.629	1	17	5799.6	135.0	123.3	3.894	0.038	0.035	1.196	0.072	0.071	25.13	3.31	96.5	5.5	-999	1	0	-999	0
4158779	13.837	1	17	5402.0	99.9	104.1	4.550	0.020	0.032	0.868	0.032	0.046	9.69	0.81	569.2	28.8	-999	1	0	-999	0
4158803	13.113	0	17	5967.3	148.8	149.4	4.366	0.033	0.041	1.055	0.076	0.085	14.10	1.58	1510.2	55.0	-999	1	0	-999	0
4158847	15.291	1	17	5619.9	124.9	119.7	4.062	0.062	0.057	1.013	0.079	0.073	3.99	0.29	1004.4	84.1	-999	1	0	-999	0
4158858	15.931	1	17	4309.0	73.5	66.2	4.607	0.023	0.020	0.685	0.027	0.024	41.27	8.08	917.8	28.1	-999	1	0	-999	0
4158949	15.009	1	17	5771.8	127.6	116.7	3.849	0.053	0.050	1.225	0.074	0.078	11.51	0.79	5058.3	200.3	-999	1	0	-999	0
4159298	15.711	1	17	4608.0	124.0	137.0	4.635	0.032	0.039	0.689	0.067	0.061	11.29	0.76	1180.0	60.8	-999	2	-999	-999	1
4159466	13.475	0	17	5253.3	112.7	128.9	4.169	0.289	0.324	0.880	0.138	0.067	19.63	2.45	1005.5	16.1	-999	1	-999	-999	0
4159683	15.4	1	17	5857.9	109.0	106.9	4.406	0.046	0.057	1.008	0.064	0.073	18.46	2.37	231.0	16.8	-999	1	0	-999	0
4159685	14.636	1	17	5889.4	119.7	118.5	4.012	0.058	0.050	1.156	0.129	0.082	25.23	3.52	160.7	9.3	-999	1	0	-999	0
4159693	11.474	0	17	6323.7	119.9	129.4	4.268	0.027	0.036	1.304	0.054	0.061	2.23	0.16	1249.3	110.4	1	1	0	-999	0
4159885	15.706	1	17	3979.4	74.9	77.7	4.668	0.015	0.014	0.571	0.014	0.014	33.06	2.41	1599.9	44.8	-999	1	0	-999	0
4160250	14.915	1	17	4547.4	78.3	72.1	4.554	0.021	0.015	0.743	0.026	0.019	16.53	1.53	858.6	34.6	-999	1	0	-999	0
4160290	14.299	1	17	5837.1	110.4	104.0	4.531	0.017	0.026	0.918	0.032	0.044	19.24	2.24	452.0	18.1	-999	1	0	-999	0
4160467	14.789	1	17	4917.3	87.0	82.7	4.610	0.019	0.026	0.735	0.030	0.038	19.05	2.46	353.2	16.9	-999	1	0	-999	0
4160723	14.513	1	17	5748.9	118.7	114.2	4.266	0.044	0.046	0.994	0.077	0.076	13.41	1.07	2128.5	81.0	-999	1	0	-999	0
4160772	11.634	0	17	5859.2	107.8	104.7	4.359	0.039	0.041	1.018	0.071	0.070	15.65	2.14	396.0	14.3	-999	3	0	-999	0
4160821	14.976	1	17	5360.2	105.3	103.1	4.517	0.031	0.041	0.872	0.047	0.055	18.99	1.50	2227.6	72.7	-999	1	0	-999	0
4160866	15.617	1	17	5719.8	121.9	116.7	3.992	0.078	0.067	1.093	0.092	0.080	7.00	0.54	3433.0	184.8	-999	1	0	-999	0
4160936	15.596	4	17	5490.1	107.7	105.8	4.454	0.049	0.057	0.902	0.061	0.065	17.63	1.86	169.0	16.8	-999	1	0	-999	0
4161122	13.372	0	17	5274.4	89.6	86.7	4.546	0.028	0.036	0.826	0.040	0.052	17.11	1.62	2025.1	65.8	-999	1	0	-999	0
4161180	15.891	4	17	4483.7	95.4	85.7	4.636	0.018	0.021	0.669	0.028	0.027	20.21	1.58	3551.2	114.6	-999	1	0	-999	0
4161236	15.666	4	17	5719.6	104.7	101.5	4.510	0.032	0.042	0.923	0.051	0.056	16.20	1.98	911.3	41.8	-999	1	0	-999	0
4161376	15.318	1	17	5014.1	93.4	87.3	4.583	0.023	0.031	0.774	0.036	0.046	19.39	1.48	4910.8	151.7	-999	1	0	-999	0
4161497	15.516	1	17	4970.2	84.3	76.4	4.458	0.038	0.030	0.836	0.038	0.025	27.99	2.72	297.9	15.9	-999	1	0	-999	0
4164310	15.347	1	17	3694.0	78.8	67.7	4.736	0.011	0.011	0.485	0.012	0.012	30.84	2.96	1745.2	55.6	-999	1	0	-999	0
4164511	13.006	0	17	6790.2	149.6	145.5	4.310	0.027	0.031	1.238	0.042	0.046	4.16	0.37	937.9	66.2	-999	1	0	1	0
4164522	15.292	4	17	5126.0	98.5	92.3	4.552	0.029	0.038	0.812	0.041	0.051	20.92	2.51	1425.6	58.4	-999	1	0	-999	0
4164540	15.886	1	17	5557.5	124.0	121.3	3.792	0.104	0.098	1.207	0.134	0.124	11.61	0.82	5565.5	248.7	-999	1	0	-999	0
4164627	15.244	1	17	6049.0	112.9	108.0	4.424	0.032	0.043	1.050	0.053	0.065	10.38	0.84	988.1	52.6	-999	1	0	-999	0
4164642	15.069	1	17	5347.6	98.2	82.0	4.272	0.051	0.050	0.877	0.050	0.036	1.92	0.14	66.5	31.1	-999	1	1	-999	0
4164666	14.923	1	17	5675.6	118.9	114.2	4.184	0.051	0.051	0.988	0.081	0.074	28.35	4.28	870.1	16.2	-999	1	0	-999	0
4164762	15.836	1	17	5837.8	122.3	118.9	4.044	0.092	0.097	1.124	0.109	0.093	5.19	0.37	1927.3	136.3	-999	1	0	-999	0
4164776	13.196	0	17	5426.2	96.9	92.2	4.495	0.034	0.041	0.873	0.053	0.059	31.51	5.39	299.9	10.5	-999	1	0	-999	0
4164916	15.819	4	17	5397.5	105.2	103.3	4.542	0.031	0.045	0.855	0.047	0.056	29.79	2.97	301.0	21.5	-999	1	0	-999	0
4164922	12.914	0	17	4866.3	79.3	72.6	4.591	0.019	0.027	0.772	0.029	0.039	9.49	0.73	4643.0	221.9	-999	1	0	1	0
4164994	15.95	4	17	5043.7	93.9	88.9	4.535	0.034	0.043	0.845	0.044	0.046	32.83	3.27	792.1	35.8	-999	1	0	0	0
4165373	15.853	2	17	5719.8	119.3	115.9	4.188	0.073	0.073	1.006	0.086	0.078	15.09	1.66	310.1	26.2	-999	1	0	-999	0
4165473	14.07	1	17	5486.4	98.7	102.0	4.443	0.038	0.043	0.953	0.060	0.064	22.58	3.42	956.9	33.3	-999	1	0	0	0
4165502	15.002	4	17	4931.3	33.0	45.7	4.426	0.019	0.018	0.829	0.013	0.012	15.42	0.95	856.0	40.8	-999	1	1	-999	0
4165527	15.275	1	17	5249.6	98.1	86.8	4.451	0.047	0.040	0.846	0.058	0.046	21.21	2.10	1771.5	73.6	-999	1	0	-999	0
4165721	15.562	2	17	5400.1	106.8	101.3	4.466	0.047	0.052	0.880	0.060	0.061	17.64	2.63	162.3	18.7	-999	1	0	-999	0
4165739	12.014	0	17	6693.4	140.3	134.5	3.882	0.033	0.034	1.622	0.083	0.085	8.35	0.71	147.9	9.1	-999	2	0	-999	0
4166132	15.34	4	17	5234.8	100.8	94.5	4.526	0.035	0.043	0.840	0.047	0.055	25.40	3.31	446.0	21.9	-999	1	0	-999	0
4166140	14.61	1	17	6136.7	137.2	112.6	4.110	0.042	0.039	1.240	0.070	0.096	8.68	0.63	96.5	13.9	-999	1	0	-999	0
4166578	15.765	4	17	5817.2	116.2	113.0	4.167	0.063	0.067	1.058	0.094	0.085	5.92	0.47	2959.8	193.2	-999	1	0	-999	0
4166704	15.551	2	17	5369.1	102.0	84.3	4.264	0.049	0.047	0.880	0.053	0.038	2.51	0.17	9092.8	775.8	1	1	1	-999	0
4166719	14.88	1	17	5858.7	104.9	100.5	4.485	0.024	0.035	0.971	0.042	0.057	21.07	2.71	581.6	25.8	-999	1	0	-999	0
4167954	14.523	1	17	6234.0	134.5	125.7	4.033	0.091	0.087	1.315	0.101	0.104	15.50	1.24	249.1	14.9	-999	1	0	-999	0
4168016	13.274	1	17	5613.7	119.5	122.5	4.455	0.033	0.040	0.936	0.063	0.070	11.77	1.02	5298.4	213.6	-999	1	0	-999	0
4168020	15.576	2	17	4585.3	79.7	74.3	4.612	0.021	0.023	0.705	0.030	0.030	29.18	2.59	772.4	31.2	-999	1	0	-999	0
4168112	14.48	1	17	6243.9	114.7	109.0	4.395	0.024	0.035	1.119	0.045	0.061	6.04	0.45	2128.4	124.3	-999	1	0	-999	0
4168332	12.705	0	17	4704.5	72.1	65.2	4.542	0.030	0.024	0.793	0.038	0.029	9.76	0.72	5517.0	245.7	-999	1	0	-999	0
4168490	15.54	2	17	5985.1	124.2	118.0	4.196	0.059	0.061	1.122	0.080	0.089	0.81	0.08	47.9	59.2	-999	1	0	-999	0
4168513	15.692	1	17	4305.0	84.2	78.8	4.646	0.018	0.021	0.646	0.022	0.021	15.11	1.32	1072.3	56.4	-999	1	0	-999	0
4168596	12.317	0	17	6504.3	115.2	114.1	4.447	0.014	0.015	1.092	0.024	0.028	11.47	0.84	130.4	7.8	-999	1	0	-999	0
4168640	13.27	0	17	6644.6	135.1	130.3	3.726	0.037	0.057	1.666	0.076	0.184	2.55	0.16	238.8	27.4	1	2	0	-999	0
4168675	14.93	1	17	6341.7	122.3	117.7	4.385	0.027	0.034	1.145	0.048	0.060	7.80	0.53	433.9	32.3	-999	1	0	-999	0
4168690	15.629	2	17	5763.0	107.6	103.8	4.493	0.031	0.042	0.946	0.049	0.058	18.99	1.79	1147.1	49.7	-999	1	0	-999	0
4168758	13.757	1	17	5707.3	105.4	112.0	4.126	0.046	0.043	1.055	0.100	0.073	3.80	0.27	5573.9	382.6	1	1	0	-999	0
4168890	15.382	1	17	5819.7	120.7	116.9	4.353	0.052	0.055	1.005	0.075	0.078	26.66	2.59	276.9	19.1	-999	1	0	-999	0
4168933	13.493	0	17	5887.0	108.5	97.1	3.982	0.027	0.047	1.403	0.050	0.135	18.99	1.92	61.0	5.7	-999	1	0	-999	0
4169026	12.239	0	17	5379.4	119.0	117.9	3.674	0.021	0.023	1.535	0.036	0.038	21.96	1.66	9247.7	286.2	-999	1	0	-999	0
4169115	14.704	1	17	5972.3	107.3	102.4	4.438	0.027	0.038	1.028	0.047	0.065	13.88	1.73	728.2	34.7	-999	1	0	-999	0
4169150	14.409	1	17	6264.1	119.9	115.1	4.401	0.021	0.030	1.118	0.042	0.060	9.92	1.09	351.6	22.2	-999	1	0	-999	0
4169171	14.952	1	17	5889.3	113.6	108.7	4.453	0.028	0.038	1.001	0.050	0.065	13.52	1.61	739.1	18.1	-999	1	0	-999	0
4169219	14.675	1	17	6233.1	114.8	111.6	4.395	0.025	0.035	1.117	0.045	0.063	6.57	0.50	1959.9	112.3	-999	1	0	-999	0
4169258	14.656	1	17	6175.7	127.8	123.6	4.302	0.075	0.084	1.146	0.077	0.085	4.19	0.38	762.0	62.2	-999	1	-999	-999	0
4169309	15.397	1	3	5619.0	121.6	117.3	4.325	0.055	0.054	0.940	0.074	0.069	17.81	2.27	1497.9	55.4	-999	1	0	-999	0
4169440	13.956	1	17	5691.3	98.1	92.6	4.483	0.027	0.036	0.943	0.045	0.056	5.64	0.41	4140.6	236.5	-999	1	0	-999	0
4169463	15.576	4	17	5366.0	105.9	99.6	4.629	0.021	0.025	0.747	0.029	0.034	22.38	2.32	369.6	21.6	-999	1	0	-999	0
4169762	13.387	0	17	6273.2	121.4	116.8	3.905	0.030	0.048	1.463	0.068	0.141	1.72	0.11	91.7	19.5	-999	1	0	-999	0
4169852	14.728	1	17	6354.6	122.3	116.1	4.361	0.026	0.036	1.175	0.049	0.064	5.23	0.37	2867.2	177.9	-999	1	0	-999	0
4169865	14.786	1	17	5904.0	121.1	118.8	4.339	0.043	0.045	1.037	0.077	0.079	19.66	2.44	164.3	12.3	-999	1	0	-999	0
4169884	14.813	1	17	5614.0	168.0	168.0	4.509	0.099	0.132	0.757	0.103	0.048	25.24	3.12	512.7	23.5	-999	2	-999	-999	1
4169930	15.24	1	17	4613.2	76.3	65.5	4.541	0.022	0.015	0.755	0.026	0.019	0.41	0.03	26665.5	5399.2	1	1	0	-999	0
4169964	14.703	1	17	5853.3	111.6	110.4	4.424	0.033	0.044	1.006	0.059	0.073	17.38	2.11	531.7	23.8	-999	1	0	-999	0
4170180	15.684	1	17	5468.9	109.9	106.9	4.449	0.049	0.055	0.897	0.063	0.064	10.09	0.76	4587.6	214.8	-999	1	0	-999	0
4170223	15.9	1	17	5560.3	113.6	110.4	4.369	0.065	0.064	0.921	0.071	0.067	26.08	3.47	940.9	44.8	-999	1	0	-999	0
4170346	15.761	1	17	5446.4	104.6	103.1	4.514	0.035	0.050	0.881	0.050	0.059	21.33	2.79	436.1	29.5	-999	1	0	-999	0
4170433	15.982	4	17	5590.3	113.4	109.5	4.470	0.046	0.061	0.921	0.059	0.064	22.24	1.94	440.5	29.7	-999	1	0	-999	0
4170511	13.592	0	17	6866.2	163.1	125.9	3.995	0.033	0.033	1.665	0.073	0.078	5.54	0.35	117.9	13.2	1	2	0	-999	0
4170666	13.119	0	17	6670.2	135.8	135.1	4.025	0.032	0.032	1.420	0.071	0.066	2.08	0.22	139.2	20.8	-999	1	0	-999	0
4170760	15.129	1	17	4918.0	105.1	86.2	4.574	0.025	0.030	0.773	0.038	0.044	32.15	2.95	731.4	26.4	-999	1	0	-999	0
4170773	13.301	0	17	6687.1	126.6	121.5	4.320	0.016	0.020	1.322	0.031	0.036	1.81	0.13	1703.9	171.9	1	1	0	-999	0
4170785	14.186	1	17	5778.0	120.4	120.8	4.177	0.045	0.048	1.035	0.089	0.081	30.63	2.24	411.0	14.2	-999	1	0	-999	0
4170868	15.11	1	17	5244.0	146.6	239.6	4.428	0.117	0.273	0.847	0.075	0.070	7.93	0.60	2093.9	111.5	-999	1	-999	-999	0
4170871	12.685	0	17	6777.7	143.6	143.7	4.043	0.033	0.034	1.486	0.080	0.077	7.03	1.45	123.2	10.1	-999	2	0	-999	0
4171064	15.7	2	17	4660.0	81.2	76.0	4.590	0.025	0.026	0.731	0.034	0.032	30.21	2.73	1000.1	40.8	-999	1	0	-999	0
4171170	15.467	4	17	5963.0	117.3	111.3	4.449	0.032	0.042	1.014	0.052	0.064	11.76	1.22	1102.9	61.7	-999	1	0	-999	0
4171191	12.015	0	17	6519.0	155.0	194.0	4.008	0.259	0.130	1.192	0.206	0.169	2.52	0.24	576.4	51.8	-999	2	-999	-999	1
4171207	12.805	0	17	5725.6	130.8	119.4	3.306	0.033	0.037	1.934	0.071	0.073	5.53	0.39	1296.8	76.9	1	2	0	-999	0
4171282	15.673	2	3	5016.1	203.0	153.0	4.460	0.094	0.621	0.812	0.155	0.071	7.72	0.77	331.5	33.9	-999	1	-999	-999	0
4171436	14.628	1	17	5903.4	134.9	117.7	4.436	0.028	0.037	1.017	0.054	0.071	17.64	1.71	192.9	12.8	-999	1	0	-999	0
4171569	13.988	1	17	6042.8	116.2	107.0	4.071	0.034	0.052	1.235	0.068	0.112	16.81	4.69	222.3	11.8	-999	1	0	-999	0
4171693	15.199	1	17	5387.1	100.3	97.1	4.523	0.031	0.044	0.870	0.046	0.059	8.49	0.65	1046.6	62.4	-999	1	0	-999	0
4171717	14.933	1	17	4534.1	81.3	76.0	4.623	0.018	0.022	0.689	0.027	0.027	12.02	0.89	3480.3	147.9	-999	1	0	-999	0
4171719	15.239	4	17	5928.8	129.0	120.3	4.251	0.054	0.055	1.073	0.078	0.083	10.90	0.69	280.8	28.3	-999	1	0	-999	0
4171740	12.758	0	17	6434.8	138.1	129.0	3.860	0.032	0.038	1.556	0.077	0.122	10.90	0.80	558.4	26.0	-999	1	0	-999	0
4171820	14.868	1	17	5709.2	109.9	107.2	4.405	0.045	0.050	0.965	0.069	0.073	18.12	3.45	178.6	14.3	-999	1	0	-999	0
4171937	14.999	1	17	5325.0	112.2	97.7	4.112	0.043	0.042	0.892	0.055	0.044	4.08	0.29	6412.0	428.5	-999	1	1	-999	0
4172013	14.94	1	17	6017.7	109.6	107.7	4.403	0.035	0.044	1.102	0.055	0.060	7.76	0.72	760.9	48.3	-999	1	0	1	0
4172050	15.337	4	17	5535.8	102.5	98.5	4.530	0.025	0.037	0.890	0.040	0.054	23.21	2.22	1228.2	47.4	-999	1	0	-999	0
4172112	11.023	0	17	6076.6	123.5	132.9	3.897	0.047	0.042	1.318	0.147	0.086	5.85	0.51	200.7	6.5	-999	1	0	-999	0
4172192	14.995	2	15	6024.2	112.5	111.8	4.366	0.040	0.048	1.073	0.065	0.077	7.09	0.54	1001.5	64.2	-999	1	0	-999	0
4172210	15.749	4	17	4721.1	84.5	80.1	4.569	0.028	0.026	0.751	0.036	0.033	39.04	5.36	2383.9	66.7	-999	1	0	-999	0
4172307	15.147	2	15	5477.1	119.8	110.8	4.386	0.050	0.046	0.897	0.071	0.061	15.71	1.81	414.9	27.8	-999	1	0	-999	0
4172344	13.338	1	17	6260.5	200.7	225.0	4.423	0.028	0.036	1.084	0.065	0.066	15.76	2.19	185.3	11.4	-999	1	-999	-999	0
4172405	14.856	1	17	4257.2	74.3	56.7	4.638	0.019	0.021	0.649	0.021	0.017	11.61	0.82	4312.4	183.5	-999	1	0	-999	0
4172502	14.693	1	17	5526.1	110.4	108.0	4.400	0.046	0.047	0.911	0.071	0.066	3.27	0.25	124.3	24.1	-999	1	0	-999	0
4172535	14.644	1	17	5920.2	107.9	103.2	4.464	0.025	0.036	0.999	0.044	0.060	18.20	1.84	626.1	29.2	-999	1	0	-999	0
4172536	15.853	4	17	4744.2	121.8	113.3	4.571	0.042	0.049	0.748	0.047	0.048	18.22	1.76	545.9	30.9	-999	1	-999	-999	0
4172549	14.954	1	17	5518.0	166.0	166.0	4.585	0.034	0.136	0.885	0.083	0.111	27.39	2.59	1306.5	24.1	-999	2	-999	-999	1
4172727	12.855	0	17	6146.9	113.7	112.2	4.318	0.031	0.037	1.178	0.062	0.070	18.44	2.23	91.9	3.0	-999	1	0	-999	0
4172730	15.831	2	17	5433.3	105.2	101.0	4.591	0.023	0.031	0.804	0.039	0.044	20.35	1.94	1538.6	62.5	-999	1	0	-999	0
4172808	13.446	0	17	6755.8	143.8	136.5	4.172	0.034	0.033	1.394	0.075	0.065	2.21	0.29	124.7	20.3	-999	1	0	-999	0
4172889	15.368	1	17	5656.9	107.1	100.5	4.513	0.026	0.038	0.917	0.044	0.054	4.91	0.35	3539.1	231.1	-999	1	0	-999	0
4173026	15.104	1	17	5420.2	97.2	93.1	4.534	0.026	0.041	0.871	0.041	0.057	11.53	0.89	4797.3	208.2	-999	1	0	1	0
4173064	11.345	0	17	5729.5	109.3	106.3	3.957	0.037	0.033	1.158	0.065	0.065	14.90	1.28	28.7	2.4	-999	1	0	-999	0
4173119	12.477	0	17	4905.9	62.6	59.4	4.452	0.018	0.015	0.816	0.018	0.014	33.99	1.94	288.8	9.1	-999	1	-999	-999	0
4173199	15.346	1	17	5582.6	105.3	99.4	4.520	0.026	0.037	0.903	0.043	0.055	15.10	1.27	5911.4	246.2	-999	1	0	-999	0
4173300	14.042	1	17	6040.0	180.0	198.0	4.331	0.153	0.187	0.981	0.143	0.117	20.18	1.59	152.2	9.6	-999	2	-999	-999	1
4173307	14.761	1	17	5311.6	97.0	93.7	4.544	0.026	0.039	0.848	0.039	0.056	8.09	0.58	5784.1	280.2	-999	1	0	-999	0
4173344	14.793	1	17	6171.6	117.2	111.2	4.419	0.023	0.033	1.082	0.044	0.060	12.34	0.99	1093.2	51.3	-999	1	0	-999	0
4173350	11.665	0	17	5759.9	103.2	100.1	4.339	0.035	0.037	1.072	0.059	0.067	16.99	2.73	127.6	5.6	-999	1	0	-999	0
4173466	15.519	1	17	3719.5	75.8	75.2	4.699	0.012	0.012	0.523	0.013	0.013	37.19	3.30	1422.2	42.8	-999	1	0	-999	0
4173599	11.575	0	17	5783.8	111.7	103.9	4.066	0.052	0.039	1.094	0.122	0.072	22.70	4.13	78.2	1.7	-999	1	0	-999	0
4173626	14.597	1	17	4034.7	78.4	79.0	4.626	0.016	0.015	0.610	0.013	0.013	25.40	1.83	2762.3	87.4	-999	1	0	-999	0
4173770	15.244	1	17	5565.4	127.8	127.1	3.811	0.049	0.050	1.199	0.075	0.083	18.39	2.99	204.5	17.8	-999	1	0	-999	0
4173772	14.028	1	17	3601.1	71.3	83.1	4.856	0.009	0.009	0.345	0.009	0.009	45.16	5.54	1355.9	33.5	-999	1	-999	-999	0
4173890	14.377	1	17	5970.8	143.4	160.3	3.867	0.053	0.046	1.284	0.171	0.088	16.25	1.66	188.7	12.6	-999	1	0	-999	0
4173901	15.098	1	17	4356.6	72.4	65.5	4.602	0.022	0.017	0.695	0.026	0.022	36.68	3.79	940.7	25.6	-999	1	0	-999	0
4173932	15.677	1	17	4837.5	86.5	82.0	4.536	0.033	0.026	0.777	0.040	0.032	20.94	2.50	510.8	28.7	-999	1	0	-999	0
4174051	15.698	1	17	4488.8	83.9	80.4	4.623	0.019	0.022	0.686	0.027	0.026	23.87	2.08	2592.5	83.0	-999	1	0	-999	0
4174150	14.803	1	17	5945.1	134.5	136.3	4.008	0.049	0.047	1.187	0.130	0.092	17.73	3.38	193.4	13.9	-999	1	0	-999	0
4174174	14.375	1	17	5892.6	136.6	118.8	3.790	0.050	0.040	1.327	0.094	0.072	14.99	2.10	129.1	11.7	-999	1	0	-999	0
4174234	15.677	4	17	4705.2	84.6	80.7	4.555	0.029	0.023	0.756	0.035	0.029	5.27	0.36	9425.2	566.8	-999	1	0	-999	0
4174254	15.229	4	17	6311.1	126.5	124.1	4.321	0.039	0.046	1.188	0.060	0.073	5.26	0.37	1693.3	112.6	-999	1	0	-999	0
4174461	15.121	1	17	4356.0	117.0	130.0	4.634	0.056	0.021	0.608	0.066	0.050	19.52	1.46	12031.6	376.3	-999	2	-999	-999	1
4174467	14.379	1	17	5994.4	115.3	112.2	4.350	0.040	0.045	1.067	0.071	0.078	9.61	0.88	863.1	44.2	-999	1	0	-999	0
4174582	15.366	4	17	5950.9	117.7	114.5	4.341	0.052	0.056	1.054	0.072	0.078	6.70	0.46	3880.6	221.3	-999	1	0	-999	0
4174717	15.365	4	17	4211.1	73.8	48.5	4.628	0.027	0.030	0.643	0.025	0.020	5.84	0.42	15174.9	861.3	-999	1	0	-999	0
4174751	15.527	2	17	5738.2	108.1	105.0	4.449	0.038	0.050	0.966	0.058	0.068	20.20	2.41	344.5	22.8	-999	1	0	-999	0
4174973	14.226	1	17	5592.1	113.9	109.1	4.385	0.091	0.113	0.954	0.068	0.064	10.82	0.79	2927.7	129.2	-999	1	-999	-999	0
4175105	14.538	1	17	6092.6	124.6	123.4	4.268	0.037	0.046	1.132	0.072	0.081	19.14	4.21	203.7	11.9	-999	1	0	-1	0
4175144	13.471	1	17	6264.1	113.7	112.1	4.366	0.025	0.034	1.150	0.046	0.068	11.61	0.98	214.9	13.5	-999	1	0	-999	0
4175145	14.159	1	17	6775.3	138.4	135.2	4.261	0.028	0.034	1.354	0.057	0.056	3.64	0.34	383.3	37.7	-999	1	0	-999	0
4175216	13.824	1	17	4467.1	73.9	69.2	4.616	0.019	0.021	0.691	0.027	0.025	13.71	1.11	1912.9	78.1	-999	1	0	-999	0
4175295	14.31	1	17	5943.9	120.0	117.0	3.971	0.057	0.047	1.201	0.136	0.080	12.69	0.76	287.9	18.1	-999	1	0	-999	0
4175311	13.058	0	17	5191.9	116.6	105.3	3.990	0.038	0.037	0.901	0.056	0.053	2.73	0.19	11535.4	914.5	1	1	0	-999	0
4175398	13.698	1	17	4041.3	74.0	75.6	4.643	0.015	0.014	0.597	0.013	0.013	31.06	2.44	2544.3	65.4	-999	1	0	-999	0
4175473	14.032	1	17	6042.8	107.7	107.1	4.387	0.031	0.041	1.073	0.058	0.074	7.54	0.62	1786.9	93.5	-999	1	0	-999	0
4175557	15.433	4	17	5518.8	122.2	112.7	4.217	0.056	0.054	0.923	0.070	0.062	1.17	0.08	9866.0	1218.5	1	1	0	-999	0
4175569	14.792	1	17	6049.6	128.0	110.5	4.155	0.045	0.044	1.175	0.069	0.094	16.04	1.18	304.1	8.8	-999	1	0	-999	0
4175589	15.097	1	17	5550.0	101.7	99.4	4.498	0.031	0.044	0.910	0.049	0.061	21.36	2.01	456.2	22.8	-999	1	0	-999	0
4175618	13.263	0	17	5404.6	103.2	89.5	4.356	0.041	0.033	0.877	0.063	0.048	0.41	0.03	19632.0	3956.3	1	1	0	-999	0
4175630	15.873	2	17	5825.7	117.1	113.0	4.432	0.045	0.056	0.991	0.063	0.070	13.60	1.07	2181.8	103.8	-999	1	0	0	0
4175635	14.208	1	17	5598.3	96.1	95.1	4.486	0.030	0.040	0.926	0.050	0.062	16.98	1.15	205.2	12.4	-999	1	0	-999	0
4175707	15.02	1	17	4139.3	52.5	60.4	4.578	0.006	0.008	0.653	0.007	0.004	0.41	0.03	9591.5	1972.2	1	1	1	-999	0
4175721	11.441	0	17	6240.5	118.1	125.9	3.514	0.066	0.032	1.756	0.224	0.069	1.98	0.12	219.3	24.2	1	1	0	-999	0
4175803	12.084	0	17	6127.7	129.5	108.3	4.112	0.037	0.038	1.236	0.065	0.096	4.78	0.34	2250.0	138.3	-999	1	0	-999	0
4176013	13.678	1	17	6554.0	148.0	214.0	4.399	0.054	0.216	1.145	0.165	0.150	19.80	1.44	244.7	11.6	-999	2	-999	-999	1
4176023	15.705	4	17	5346.9	108.4	91.1	4.343	0.048	0.044	0.868	0.056	0.040	24.03	2.58	298.0	21.8	-999	1	0	-999	0
4176145	15.889	4	17	5891.3	125.4	121.8	4.159	0.064	0.067	1.096	0.095	0.091	2.18	0.15	1650.1	185.6	-999	1	0	-999	0
4176483	13.656	1	17	6056.5	116.9	116.7	4.011	0.034	0.051	1.278	0.074	0.121	6.18	0.51	1480.0	82.9	-999	1	0	-999	0
4176499	15.216	1	17	5891.6	124.6	117.4	4.227	0.051	0.053	1.067	0.079	0.084	12.43	0.74	364.4	25.3	-999	1	0	-999	0
4176646	14.461	1	17	5986.0	179.0	179.0	4.344	0.190	0.190	0.823	0.113	0.056	11.78	1.01	761.0	37.4	-999	2	-999	-999	1
4176692	13.235	0	17	4978.8	75.1	66.3	4.461	0.023	0.015	0.812	0.031	0.020	29.81	3.54	249.6	9.1	-999	1	0	-999	0
4176804	14.956	1	17	6302.8	119.2	116.3	4.375	0.027	0.037	1.148	0.049	0.063	8.07	0.65	407.0	31.0	-999	1	0	-999	0
4176960	15.637	2	17	5161.1	98.2	88.7	4.451	0.044	0.036	0.831	0.050	0.037	16.19	1.25	6616.4	238.0	-999	1	0	-999	0
4177120	13.669	1	17	6097.3	129.7	115.0	4.164	0.039	0.039	1.189	0.066	0.091	15.69	1.29	126.7	8.4	-999	1	0	-999	0
4177188	14.563	1	17	5244.4	102.8	96.4	4.525	0.033	0.040	0.844	0.047	0.056	8.15	0.59	4377.4	209.4	-999	1	0	-999	0
4177369	14.165	1	17	6115.3	132.4	117.8	4.175	0.045	0.041	1.190	0.067	0.090	5.69	0.57	421.6	32.7	-999	1	0	-999	0
4177645	12.909	0	17	6483.1	131.4	131.9	4.035	0.034	0.036	1.403	0.073	0.070	2.72	0.19	1468.9	122.7	1	1	0	-999	0
4177708	13.975	1	17	5782.0	173.0	173.0	4.510	0.115	0.115	0.717	0.085	0.030	30.90	5.19	376.9	14.2	-999	2	-999	-999	1
4177970	14.953	1	17	5708.5	114.0	109.4	4.386	0.054	0.057	0.965	0.071	0.073	15.97	1.49	1043.0	45.9	-999	1	0	-999	0
4178181	15.888	4	17	5532.6	129.2	120.9	4.102	0.071	0.068	0.961	0.078	0.072	20.93	1.95	602.2	34.6	-999	1	0	-999	0
4178216	14.794	1	17	5722.7	104.2	99.2	4.503	0.024	0.035	0.937	0.041	0.056	8.78	0.69	4436.0	206.2	-999	1	0	-999	0
4178418	15.213	1	17	5567.2	104.6	98.9	4.549	0.022	0.033	0.874	0.037	0.048	15.75	1.88	2370.6	85.8	-999	1	0	-999	0
4178442	15.966	1	17	4431.4	82.6	81.3	4.632	0.019	0.022	0.670	0.027	0.025	14.09	1.10	1741.3	81.3	-999	1	0	-999	0
4178591	12.421	0	17	4979.2	80.8	74.9	4.571	0.023	0.031	0.795	0.034	0.044	23.06	1.67	377.4	13.1	-999	1	0	-999	0
4178645	14.774	1	17	5931.3	124.8	120.1	4.290	0.047	0.049	1.059	0.076	0.080	14.80	1.97	653.2	32.0	-999	1	0	-999	0
4178648	14.769	1	17	5544.9	102.8	98.4	4.546	0.021	0.032	0.877	0.035	0.049	16.64	1.39	4995.7	184.5	-999	1	0	-999	0
4179238	14.338	1	17	4841.4	89.1	79.9	4.572	0.026	0.028	0.763	0.037	0.039	29.59	1.12	565.5	27.2	-999	1	1	-999	0
4179279	14.729	1	17	5715.9	107.2	100.3	4.537	0.019	0.028	0.901	0.034	0.046	21.07	2.39	1006.6	40.0	-999	1	0	-999	0
4179525	14.526	1	17	3916.1	78.0	78.3	4.652	0.013	0.013	0.582	0.013	0.013	20.78	1.66	1792.1	59.9	-999	1	0	-999	0
4180150	13.162	0	17	6355.7	129.7	124.2	3.919	0.031	0.033	1.625	0.059	0.072	4.27	0.27	243.5	21.4	-999	1	0	-999	0
4180280	13.698	1	17	4735.4	75.2	69.6	4.539	0.031	0.025	0.800	0.039	0.031	15.62	2.47	274.3	13.5	-999	1	0	0	0
4180289	12.68	1	17	5900.0	70.0	88.0	4.426	0.048	0.120	1.078	0.064	0.070	22.39	1.98	272.1	9.9	-999	2	-999	-999	1
4180401	14.373	4	17	5359.6	99.4	98.5	4.550	0.023	0.037	0.852	0.036	0.055	9.49	0.69	3927.5	190.6	-999	1	0	-1	0
4180534	13.018	0	17	4844.8	12.7	16.6	4.457	0.006	0.006	0.806	0.006	0.007	3.88	0.26	24156.8	1614.6	1	3	1	-999	0
4180601	15.674	1	17	5496.8	125.7	113.1	4.257	0.059	0.057	0.911	0.070	0.059	12.19	1.05	4051.0	172.1	-999	1	0	-999	0
4180699	14.795	1	17	6225.7	115.7	112.4	4.387	0.028	0.038	1.120	0.050	0.065	9.22	0.73	1055.4	54.8	-999	1	0	-999	0
4180718	15.65	4	17	5847.6	114.7	111.5	4.431	0.043	0.055	0.997	0.061	0.070	9.23	0.74	1734.1	90.7	-999	1	0	-999	0
4180810	15.103	1	17	4975.2	112.8	109.8	4.494	0.053	0.053	0.804	0.041	0.039	10.03	0.75	2555.4	124.3	-999	1	-999	-999	0
4180978	14.515	1	17	6097.1	124.1	120.4	4.254	0.042	0.045	1.139	0.071	0.081	5.01	0.37	2504.1	157.2	-999	1	0	-999	0
4181085	14.435	1	17	6132.4	125.9	124.6	4.393	0.061	0.082	1.079	0.082	0.085	22.71	1.94	509.1	21.4	-999	1	-999	-999	0
4181211	15.193	4	17	5539.8	104.1	99.3	4.527	0.026	0.038	0.892	0.042	0.055	15.00	1.35	3425.3	159.2	-999	1	0	-999	0
4181240	15.122	1	17	3771.6	81.6	71.2	4.716	0.012	0.012	0.511	0.012	0.013	28.19	2.82	584.8	24.8	-999	1	0	-999	0
4181245	15.658	1	17	3758.6	77.4	72.3	4.738	0.012	0.012	0.487	0.013	0.013	19.66	1.52	1564.6	59.8	-999	1	0	-999	0
4181289	15.561	2	17	5376.6	111.1	104.4	4.459	0.050	0.052	0.874	0.062	0.059	19.25	1.57	2465.1	93.9	-999	1	0	-999	0
4181410	13.383	0	17	6415.3	131.2	136.8	4.234	0.033	0.038	1.214	0.055	0.064	5.09	0.34	78.0	10.6	-999	1	0	-999	0
4181550	11.598	0	17	6449.2	127.7	119.9	3.851	0.064	0.061	1.596	0.100	0.108	11.24	0.70	429.5	19.5	-999	1	0	-999	0
4181749	15.694	4	17	4930.1	94.1	89.4	4.612	0.021	0.028	0.730	0.036	0.039	12.18	1.06	1514.1	78.0	-999	1	0	-999	0
4241182	15.881	1	17	5480.0	164.0	164.0	4.589	0.043	0.128	0.836	0.090	0.090	20.07	2.02	896.4	39.2	-999	2	-999	-999	1
4241291	11.297	0	17	5509.9	78.3	79.6	4.478	0.022	0.032	1.004	0.039	0.054	29.58	2.62	436.3	11.2	-999	1	0	-999	0
4241315	14.3	1	17	5875.5	113.3	106.8	4.173	0.041	0.047	1.086	0.083	0.086	16.28	1.42	1019.3	37.6	-999	1	0	-999	0
4241333	15.409	1	17	4539.0	80.0	75.9	4.581	0.025	0.020	0.726	0.031	0.026	16.76	1.30	1467.7	56.3	-999	1	0	-999	0
4241497	13.905	1	17	5604.7	99.5	99.3	4.478	0.031	0.041	0.929	0.052	0.065	19.63	1.80	2223.0	68.1	-999	1	0	-999	0
4241503	12.588	0	17	5220.1	75.3	78.4	4.505	0.026	0.035	0.933	0.041	0.053	22.44	2.15	510.6	15.7	-999	1	0	-999	0
4241591	13.551	1	17	6344.8	118.6	114.0	4.412	0.016	0.025	1.118	0.032	0.050	8.31	0.77	381.3	11.0	-999	1	0	-999	0
4241662	13.965	1	17	4977.5	80.8	74.7	4.557	0.025	0.032	0.819	0.036	0.045	21.37	2.05	1268.0	39.0	-999	1	0	-999	0
4241726	15.467	1	17	4948.7	96.9	86.7	4.566	0.027	0.032	0.780	0.039	0.043	21.21	1.59	3986.9	120.4	-999	1	0	-999	0
4241801	14.582	1	17	4421.3	76.3	74.8	4.638	0.018	0.018	0.650	0.021	0.020	33.54	4.66	634.1	18.4	-999	1	0	-999	0
4241900	13.32	0	17	6016.1	115.7	113.7	4.315	0.038	0.042	1.084	0.073	0.078	25.04	4.33	158.8	6.7	-999	1	0	-999	0
4242147	14.649	1	17	4703.8	90.2	82.2	4.613	0.023	0.022	0.685	0.029	0.026	16.53	1.33	1670.1	59.0	-999	1	0	1	0
4242173	12.511	0	17	6041.2	101.7	97.3	4.438	0.018	0.027	1.067	0.035	0.050	14.00	1.61	945.9	34.7	-999	1	0	-999	0
4242196	14.177	1	17	5763.6	114.1	114.0	4.138	0.047	0.043	1.023	0.092	0.071	25.05	1.93	58.9	5.5	-999	1	0	-999	0
4242297	15.484	1	17	4755.4	88.6	84.7	4.694	0.027	0.025	0.617	0.026	0.026	17.00	1.38	585.8	29.1	-999	1	-999	-999	0
4242370	15.006	1	17	5705.6	113.8	108.1	4.302	0.048	0.049	0.972	0.074	0.072	22.26	4.08	76.4	9.0	-999	1	0	-999	0
4242443	13.647	1	17	6124.3	118.5	115.6	4.287	0.041	0.040	1.135	0.070	0.078	6.66	0.60	40.4	7.9	-999	1	0	-999	0
4242491	13.271	0	17	5999.3	95.1	94.2	4.440	0.016	0.024	1.083	0.032	0.045	16.97	2.57	609.0	22.0	-999	1	0	-999	0
4242514	15.65	1	17	3626.4	77.1	70.9	4.796	0.010	0.010	0.413	0.011	0.010	30.84	2.20	2381.4	64.0	-999	1	0	-999	0
4242640	13.954	1	17	6346.5	128.6	128.4	4.135	0.034	0.037	1.274	0.053	0.064	3.37	0.57	126.9	18.6	-999	1	0	-999	0
4242806	14.26	1	17	4179.8	57.3	48.6	4.629	0.030	0.025	0.628	0.018	0.017	20.63	1.89	1379.3	43.5	-999	1	0	-1	0
4242828	13.777	1	17	5189.3	86.8	76.3	4.452	0.038	0.029	0.834	0.054	0.040	17.57	1.35	3836.4	120.9	-999	1	0	-999	0
4242852	15.774	1	17	4967.3	88.5	83.5	4.482	0.034	0.027	0.806	0.037	0.028	22.90	1.69	2445.1	77.0	-999	1	0	-999	0
4242943	14.373	1	17	3911.0	65.8	74.2	4.710	0.012	0.012	0.526	0.012	0.012	28.38	1.95	1624.5	43.2	-999	1	0	-999	0
4242953	13.765	1	17	5757.8	123.9	121.6	3.750	0.034	0.032	1.115	0.062	0.057	18.47	1.55	1321.8	43.1	-999	1	0	-999	0
4243104	15.893	1	17	4200.3	67.6	55.4	4.616	0.031	0.025	0.645	0.028	0.019	43.62	7.60	886.9	27.9	-999	1	0	-999	0
4243191	14.965	1	17	4790.5	88.1	79.7	4.590	0.021	0.028	0.758	0.031	0.037	46.43	6.28	849.5	20.6	-999	1	0	-999	0
4243300	14.64	1	17	5029.3	86.2	82.1	4.555	0.021	0.032	0.855	0.034	0.044	46.11	5.31	542.9	14.1	-999	1	0	-999	0
4243336	14.077	1	17	4663.2	73.8	72.4	4.567	0.026	0.020	0.746	0.035	0.028	47.07	3.74	1473.5	30.2	-999	1	0	-999	0
4243354	15.403	1	17	4300.4	79.3	70.1	4.590	0.023	0.019	0.698	0.025	0.027	37.71	4.40	1012.3	28.0	-999	1	0	-999	0
4243462	13.161	0	17	4774.1	76.0	72.2	4.535	0.028	0.019	0.770	0.037	0.026	9.49	0.70	3694.3	157.2	-999	1	0	-999	0
4243465	15.665	4	17	4971.5	88.6	83.1	4.475	0.033	0.026	0.808	0.035	0.026	20.78	1.80	4278.2	131.3	-999	1	1	-999	0
4243508	15.049	1	17	5239.2	125.9	117.8	3.635	0.053	0.068	1.326	0.106	0.137	5.64	0.40	9855.0	544.8	-999	1	0	-999	0
4243689	15.277	1	17	5704.4	119.5	118.0	3.831	0.058	0.056	1.218	0.077	0.084	23.52	2.55	78.9	10.2	-999	1	0	-999	0
4243911	14.829	1	17	5213.5	90.7	86.2	4.564	0.014	0.023	0.882	0.027	0.033	30.63	2.60	2965.9	73.8	-999	1	0	0	0
4243944	14.428	1	17	5746.1	108.3	98.7	4.532	0.018	0.027	0.910	0.032	0.046	18.73	1.61	1749.8	57.0	-999	1	0	-999	0
4244311	14.716	1	17	4544.5	74.2	71.7	4.583	0.024	0.019	0.726	0.031	0.026	33.06	4.02	1450.7	37.0	-999	1	0	-999	0
4244430	15.957	4	17	5067.0	176.0	176.0	4.565	0.078	0.054	0.686	0.100	0.043	9.97	0.77	3072.4	144.8	-999	2	-999	-999	1
4244458	14.594	1	17	4232.7	69.1	43.3	4.634	0.020	0.035	0.648	0.021	0.015	12.53	0.86	3383.0	129.4	-999	1	0	-999	0
4244467	15.263	1	17	5629.0	152.0	152.0	4.586	0.036	0.144	0.875	0.088	0.097	20.04	1.78	343.5	18.5	-999	2	-999	-999	1
4244476	15.509	2	3	5683.6	133.9	123.1	3.853	0.060	0.057	1.191	0.079	0.083	42.66	3.87	1814.5	46.4	-999	1	0	-999	0
4244594	15.854	4	17	4842.0	91.1	84.7	4.549	0.032	0.028	0.773	0.040	0.035	10.39	0.69	5365.6	231.4	-999	1	0	-999	0
4244723	15.831	1	17	4176.9	66.5	53.9	4.635	0.033	0.026	0.624	0.021	0.019	14.29	0.99	1792.1	76.1	-999	1	0	-999	0
4244761	15.428	1	17	5668.2	107.2	99.8	4.539	0.023	0.032	0.892	0.039	0.047	7.97	0.63	3902.8	192.1	-999	1	0	-999	0
4244785	14.384	1	17	5983.2	132.9	128.3	4.017	0.044	0.043	0.969	0.069	0.060	23.71	2.41	62.6	6.3	-999	1	0	-999	0
4244814	14.029	1	17	5030.8	85.7	81.5	4.559	0.029	0.028	0.760	0.042	0.040	7.71	0.56	4428.0	210.5	-999	1	0	-999	0
4244837	13.058	0	17	4525.5	72.9	68.8	4.622	0.017	0.021	0.698	0.025	0.027	11.13	0.79	1515.0	61.5	-999	1	0	-999	0
4245354	13.421	0	17	5359.8	101.1	85.2	4.201	0.067	0.075	0.875	0.050	0.035	18.21	1.53	1916.3	60.6	-999	1	-999	-999	0
4245449	12.545	0	17	6023.8	138.5	130.5	3.585	0.060	0.035	1.655	0.173	0.065	2.04	0.14	4581.2	416.9	-999	1	0	-999	0
4245538	13.972	1	17	6036.6	108.2	108.0	4.359	0.030	0.038	1.149	0.054	0.068	20.50	2.19	49.5	5.4	-999	1	0	-999	0
4245556	15.398	1	17	5239.7	102.7	98.0	4.555	0.027	0.039	0.826	0.041	0.053	30.42	4.23	804.5	26.4	-999	1	0	-999	0
4245790	14.936	1	17	4480.7	79.8	77.7	4.631	0.019	0.020	0.668	0.024	0.023	20.21	1.63	2467.7	77.2	-999	1	0	-999	0
4245933	15.83	1	17	4134.6	106.3	75.7	4.704	0.031	0.025	0.558	0.027	0.021	25.05	1.88	3755.8	107.6	-999	1	-999	-1	0
4245970	15.188	1	17	5697.2	119.1	113.2	4.332	0.062	0.061	0.966	0.075	0.073	17.46	1.86	332.2	19.0	-999	1	0	-999	0
4245987	13.895	1	17	5407.9	125.9	148.9	4.580	0.017	0.029	0.823	0.029	0.046	9.11	0.66	4253.9	186.0	-999	1	0	-999	0
4246113	15.962	1	17	4630.9	82.4	77.0	4.559	0.029	0.022	0.748	0.032	0.027	19.18	0.82	112.4	18.1	-999	1	0	-999	0
4246255	16.608	6	6	3693.9	81.6	69.9	4.740	0.012	0.013	0.480	0.014	0.014	1.30	0.09	7592.7	952.6	-999	1	0	-999	0
4246455	10.29	0	17	5342.6	88.7	75.4	4.367	0.034	0.024	0.842	0.049	0.034	23.24	2.81	62.8	2.3	-999	1	0	-999	0
4246478	15.544	1	17	4234.8	84.9	55.6	4.605	0.028	0.023	0.666	0.033	0.024	38.24	3.12	1279.4	34.1	-999	1	0	-999	0
4246554	14.793	1	17	4759.8	78.0	71.7	4.578	0.025	0.025	0.750	0.035	0.036	14.09	1.00	4083.8	146.7	-999	1	0	-999	0
4246813	15.435	1	17	5168.7	109.4	101.3	4.541	0.031	0.039	0.824	0.044	0.053	34.46	3.98	1492.0	39.9	-999	1	0	-999	0
4246864	14.072	1	17	4990.1	49.1	53.6	4.415	0.015	0.013	0.834	0.016	0.012	27.80	2.04	1842.6	48.3	-999	1	1	-999	0
4246911	14.726	1	17	4872.9	94.4	90.6	4.608	0.020	0.026	0.730	0.029	0.035	19.66	1.46	4986.5	150.0	-999	1	0	-999	0
4247053	14.699	1	17	5323.1	104.5	84.4	4.238	0.034	0.028	0.882	0.044	0.031	20.21	1.94	592.7	22.9	-999	1	1	-999	0
4247106	15.809	2	17	4394.4	91.2	89.9	4.644	0.022	0.025	0.653	0.030	0.029	15.86	1.19	869.4	42.4	-999	1	0	-999	0
4247139	12.407	1	17	5249.3	89.5	83.5	4.511	0.031	0.039	0.874	0.049	0.054	31.06	5.04	603.5	15.4	-999	1	0	-999	0
4247423	13.806	1	17	6029.7	240.4	218.6	4.431	0.036	0.046	0.931	0.076	0.085	28.97	5.03	304.0	10.3	-999	1	0	-999	0
4247444	15.507	1	17	4497.6	84.4	79.3	4.622	0.019	0.022	0.687	0.027	0.027	28.98	2.31	2251.4	62.0	-999	1	0	-999	0
4247774	15.684	2	3	5704.0	133.1	126.7	4.337	0.058	0.057	0.967	0.077	0.075	18.07	0.83	840.6	53.2	-999	1	0	-999	0
4247811	14.352	1	17	5787.1	107.8	105.2	4.479	0.025	0.037	0.966	0.044	0.061	15.55	2.29	441.9	20.0	-999	1	0	-1	0
4247815	15.64	4	17	5702.1	125.5	120.3	4.215	0.063	0.064	0.990	0.082	0.076	13.31	0.81	1263.4	58.1	-999	1	0	-999	0
4247816	13.723	1	17	5674.3	124.8	119.0	4.275	0.044	0.045	0.965	0.075	0.073	13.43	0.92	3160.2	114.6	-999	1	0	-999	0
4248120	15.23	1	17	5664.9	116.8	115.8	4.445	0.040	0.050	0.948	0.061	0.070	23.21	2.52	246.4	14.4	-999	1	0	1	0
4248202	13.474	0	17	5129.3	113.6	95.1	4.453	0.032	0.023	0.826	0.051	0.033	49.08	7.29	564.4	13.1	-999	1	0	-999	0
4248293	15.458	1	17	5214.8	111.0	94.5	4.442	0.044	0.035	0.840	0.056	0.040	20.49	1.88	1428.9	50.2	-999	1	1	-999	0
4248433	15.739	6	9	3242.0	75.5	76.7	4.974	0.009	0.008	0.215	0.006	0.006	0.41	0.03	8155.3	1716.4	1	1	-999	-999	0
4248442	14.682	1	17	5446.0	131.4	111.5	4.558	0.013	0.021	0.888	0.025	0.036	15.32	1.22	1723.6	63.2	-999	1	0	-999	0
4248703	14.812	1	17	4655.0	82.6	78.3	4.636	0.017	0.022	0.682	0.025	0.029	42.43	5.93	406.6	12.4	-999	1	0	-999	0
4248763	13.036	0	17	4353.0	155.0	172.0	4.575	0.060	0.016	0.716	0.042	0.052	1.77	0.13	9073.2	877.6	-999	2	-999	-999	1
4248871	13.494	0	17	6279.4	130.2	128.8	4.278	0.033	0.042	1.202	0.069	0.078	10.38	1.00	1230.8	53.3	-999	1	0	-999	0
4249232	13.579	1	17	5386.0	105.9	88.1	4.290	0.039	0.032	0.880	0.056	0.040	11.69	0.79	3619.5	139.7	-999	1	1	-999	0
4249282	15.052	1	17	4432.2	82.8	80.9	4.653	0.016	0.019	0.646	0.020	0.023	20.35	1.58	2813.0	87.2	-999	1	0	-999	0
4249303	14.5	1	17	4735.7	88.0	78.7	4.591	0.023	0.025	0.738	0.033	0.035	38.49	1.07	1211.6	42.6	-999	1	0	-999	0
4249389	12.996	0	1	6569.0	145.7	136.4	4.165	0.034	0.034	1.346	0.069	0.056	1.13	0.09	285.3	44.8	-999	3	0	-999	0
4249500	14.769	1	17	3509.2	87.7	71.2	4.842	0.009	0.009	0.354	0.009	0.009	119.90	8.88	2841.8	39.7	-999	1	0	-999	0
4249522	12.598	0	17	5713.5	114.3	111.2	4.041	0.041	0.038	0.946	0.066	0.058	10.60	0.71	74.0	5.7	-999	1	0	-999	0
4249525	15.712	4	17	4405.8	77.5	73.0	4.623	0.020	0.021	0.678	0.026	0.024	10.61	0.78	2496.4	114.4	-999	1	0	-999	0
4249538	16.355	6	6	3827.2	64.4	77.7	4.737	0.013	0.013	0.493	0.014	0.014	15.32	1.13	1882.8	135.0	-999	1	0	-999	0
4249602	15.267	4	17	5388.0	185.0	185.0	4.446	0.131	0.160	0.794	0.122	0.061	13.71	0.99	3056.1	116.0	-999	2	-999	-999	1
4249611	15.302	4	17	5586.9	105.4	102.7	4.473	0.037	0.048	0.925	0.055	0.065	15.53	1.42	1147.7	47.3	-999	1	0	1	0
4249614	11.703	0	17	6449.5	135.4	136.0	3.831	0.053	0.036	1.334	0.162	0.063	15.57	1.17	142.5	6.1	-999	1	0	-999	0
4249688	13.951	1	17	5874.4	118.7	105.2	4.462	0.040	0.032	0.729	0.048	0.037	35.19	5.53	533.9	14.5	-999	1	0	-999	0
4249702	13.305	0	17	5032.2	80.4	75.2	4.511	0.035	0.032	0.834	0.049	0.044	4.65	0.32	20156.8	1202.1	1	1	0	-999	0
4249725	14.735	1	17	4542.3	75.2	71.5	4.591	0.023	0.017	0.697	0.029	0.022	20.49	2.94	390.0	17.1	-999	1	0	0	0
4249749	14.62	1	17	4498.7	72.4	62.8	4.565	0.018	0.012	0.722	0.022	0.017	4.19	0.29	22893.7	1443.5	-999	1	2	-999	0
4249797	15.42	4	17	6027.5	116.1	113.1	4.138	0.056	0.056	1.173	0.077	0.096	1.99	0.12	56.5	36.3	-999	1	0	-999	0
4249808	14.579	1	17	4878.4	75.3	67.0	4.472	0.019	0.014	0.805	0.022	0.016	2.00	0.14	5513.9	539.7	1	1	1	-999	0
4249928	15.545	1	17	4566.0	77.9	68.4	4.557	0.024	0.016	0.743	0.028	0.021	29.95	1.27	279.4	21.4	-999	1	1	-999	0
4252176	15.889	2	15	4549.8	78.1	74.4	4.583	0.026	0.022	0.726	0.031	0.028	33.52	5.07	1093.9	47.4	-999	1	0	-999	0
4252390	13.944	1	17	5980.1	126.9	122.4	4.338	0.043	0.041	0.904	0.069	0.059	19.66	1.86	653.2	22.9	-999	1	0	-999	0
4252417	14.516	1	17	5308.6	59.7	59.6	4.663	0.008	0.010	0.736	0.009	0.012	23.38	2.48	261.7	12.0	-999	1	-999	-999	0
4252471	14.92	1	17	5239.8	99.5	90.4	4.496	0.039	0.040	0.845	0.055	0.053	32.64	5.17	230.0	10.6	-999	1	0	-999	0
4252554	14.292	1	17	5829.4	101.7	101.5	4.428	0.031	0.039	1.013	0.054	0.066	20.52	0.59	189.9	10.1	-999	1	0	-999	0
4252654	15.11	1	17	5334.3	109.9	95.8	4.424	0.047	0.039	0.863	0.064	0.050	44.84	6.20	301.9	11.0	-999	1	0	-999	0
4252659	13.86	1	17	5754.2	106.0	105.7	4.418	0.035	0.041	1.006	0.061	0.068	14.59	1.27	2206.2	78.3	-999	1	0	-999	0
4252774	14.014	1	17	6083.7	130.4	125.4	4.142	0.030	0.035	1.295	0.054	0.068	10.75	0.84	115.7	10.2	-999	1	0	-999	0
4252972	12.118	0	17	5769.1	104.0	102.2	4.355	0.039	0.040	1.023	0.070	0.070	20.45	2.58	130.9	2.7	-999	1	0	-999	0
4253160	12.977	0	17	5947.2	122.9	115.3	4.228	0.040	0.043	1.050	0.076	0.075	18.47	1.68	1029.5	34.9	-999	1	0	-999	0
4253385	15.231	1	17	3793.9	79.3	71.1	4.703	0.012	0.012	0.525	0.012	0.012	38.24	3.08	1908.7	45.6	-999	1	0	-999	0
4253418	13.655	1	17	5882.4	139.8	119.9	4.480	0.015	0.023	1.010	0.030	0.047	10.89	0.88	2403.4	97.8	-999	1	0	-999	0
4253515	13.973	1	17	5785.7	104.3	101.4	4.469	0.026	0.038	0.973	0.046	0.065	17.59	1.56	1330.1	44.9	-999	1	0	-999	0
4253549	14.024	1	17	5743.3	120.6	118.4	4.053	0.058	0.046	1.067	0.120	0.076	10.83	0.94	3020.0	122.9	-999	1	0	-999	0
4253689	14.207	1	17	6182.6	104.5	100.4	4.408	0.018	0.025	1.134	0.035	0.044	14.57	3.57	111.8	9.1	-999	1	0	-999	0
4253694	14.289	1	17	5982.5	108.5	111.7	4.056	0.039	0.056	1.205	0.086	0.105	12.68	0.87	774.8	33.8	-999	1	0	-999	0
4253699	15.205	1	17	6033.4	119.9	119.1	4.255	0.054	0.055	1.113	0.075	0.083	26.28	3.29	549.2	21.0	-999	1	0	-999	0
4253705	15.774	2	17	4535.6	83.8	79.0	4.608	0.022	0.024	0.704	0.030	0.029	26.30	2.47	2734.1	79.1	-999	1	0	-999	0
4253804	15.427	1	17	4365.0	82.8	78.9	4.638	0.017	0.020	0.659	0.022	0.022	12.18	0.81	2320.1	97.5	-999	1	0	-999	0
4254051	15.198	1	17	5983.5	123.7	121.2	3.895	0.070	0.068	1.279	0.142	0.091	18.38	1.17	376.1	11.3	-999	1	0	-999	0
4254223	14.739	1	17	4150.6	53.7	50.4	4.652	0.034	0.022	0.601	0.016	0.018	30.84	2.34	3637.9	88.7	-999	1	0	-999	0
4254274	14.688	1	17	5933.0	160.0	178.0	4.485	0.054	0.202	0.994	0.135	0.122	11.70	0.85	10.6	8.3	-999	2	-999	-999	1
4254311	13.624	1	17	5711.9	118.5	119.2	3.772	0.042	0.041	1.162	0.069	0.067	31.90	5.73	309.3	4.8	-999	1	0	-999	0
4254317	14.877	1	17	4085.0	58.0	74.0	4.660	0.023	0.016	0.584	0.014	0.015	37.97	3.94	891.7	23.4	-999	1	0	-999	0
4254321	15.931	4	17	5051.5	98.0	90.4	4.539	0.036	0.039	0.804	0.045	0.046	16.19	1.29	4004.8	143.0	-999	1	0	-999	0
4254466	14.766	1	17	5750.5	115.0	111.3	4.343	0.045	0.046	1.042	0.068	0.071	26.82	2.37	17.6	5.9	-999	1	0	0	0
4254618	13.549	0	17	5098.0	85.9	81.7	4.566	0.027	0.032	0.779	0.039	0.046	18.73	2.62	221.0	9.9	-999	1	0	-999	0
4254637	15.606	1	17	4637.7	87.9	80.5	4.614	0.020	0.024	0.706	0.030	0.031	28.18	2.60	241.9	15.1	-999	1	0	-999	0
4254680	14.652	1	17	5360.7	98.7	97.4	4.552	0.023	0.037	0.850	0.037	0.054	28.38	2.55	1533.1	41.7	-999	1	0	-999	0
4254709	12.916	0	17	6233.8	101.0	99.5	4.471	0.014	0.020	1.030	0.025	0.033	13.34	1.66	498.9	20.4	-999	1	0	-999	0
4254733	15.376	1	17	5350.0	159.0	159.0	4.475	0.115	0.127	0.760	0.113	0.052	24.37	3.63	426.6	19.5	-999	2	-999	-999	1
4254774	13.828	1	17	5902.0	70.0	79.0	4.396	0.076	0.114	1.024	0.076	0.057	19.37	1.92	35.6	4.8	-999	2	-999	-999	1
4254813	14.755	1	17	5497.7	93.6	87.7	4.546	0.018	0.027	0.895	0.031	0.038	13.06	1.06	5778.5	212.2	-999	1	0	-999	0
4254871	15.006	1	17	4930.7	132.3	113.3	4.510	0.058	0.077	0.796	0.050	0.045	1.26	0.09	920.4	134.1	-999	1	-999	-999	0
4255053	12.493	0	17	5172.4	71.4	59.6	4.315	0.023	0.018	0.880	0.030	0.018	25.76	2.42	1363.4	36.1	-999	1	0	-999	0
4255219	14.406	1	17	4121.9	58.1	77.7	4.616	0.023	0.016	0.625	0.014	0.014	18.34	1.28	2269.8	73.1	-999	1	0	-999	0
4255241	14.226	1	17	4737.2	81.0	75.1	4.603	0.022	0.024	0.715	0.031	0.032	22.27	1.78	1391.3	42.1	-999	1	0	-999	0
4255244	15.004	1	17	5108.7	78.1	70.0	4.395	0.023	0.019	0.841	0.027	0.019	11.77	0.94	2035.0	85.4	-999	1	1	-999	0
4255259	14.82	1	17	5216.0	158.0	142.0	4.472	0.105	0.116	0.796	0.101	0.062	22.42	1.67	1744.9	53.3	-999	2	-999	-999	1
4255379	15.932	1	17	4154.4	53.0	70.3	4.636	0.034	0.024	0.617	0.018	0.018	14.29	0.98	1904.7	81.2	-999	1	0	-999	0
4255443	15.245	1	17	5540.8	124.6	120.5	3.936	0.049	0.049	1.064	0.071	0.072	3.67	0.22	65.3	24.4	-999	1	0	-999	0
4255487	13.593	0	17	5853.1	121.5	113.7	3.456	0.011	0.031	1.744	0.046	0.057	8.04	0.66	1484.4	67.7	-999	2	0	-999	0
4255571	14.481	1	17	5561.0	101.0	88.2	4.217	0.034	0.028	0.815	0.044	0.031	21.09	3.09	108.3	8.2	-999	1	0	-999	0
4255583	12.382	0	17	7016.0	149.1	149.4	4.237	0.030	0.030	1.388	0.064	0.058	2.33	0.42	238.6	25.4	-999	2	0	-999	0
4255664	15.214	1	17	5413.4	175.5	172.1	4.477	0.035	0.040	0.885	0.067	0.069	24.54	3.60	217.8	13.2	-999	1	0	-999	0
4256382	14.944	1	17	5942.7	110.3	107.8	4.404	0.036	0.046	1.036	0.059	0.073	19.00	2.25	357.7	17.7	-999	1	0	-999	0
4256388	15.082	1	17	5632.8	105.1	103.8	4.457	0.038	0.048	0.939	0.058	0.067	17.72	1.83	1081.1	41.0	-999	1	0	-999	0
4260753	14.823	1	17	5330.9	97.3	81.0	4.334	0.037	0.030	0.866	0.051	0.035	6.71	0.48	3958.2	206.5	-999	1	0	-999	0
4260799	14.665	1	17	5444.0	113.3	103.9	4.401	0.047	0.044	0.888	0.069	0.059	27.24	4.36	566.3	19.0	-999	1	0	-999	0
4260947	14.12	1	17	5703.6	163.4	151.3	4.416	0.036	0.039	0.952	0.074	0.074	9.03	0.66	4570.1	200.9	-999	1	0	-999	0
4261230	15.094	1	17	5244.7	101.6	96.0	4.553	0.026	0.038	0.830	0.039	0.054	35.11	0.82	832.5	23.8	-999	1	0	-999	0
4261467	14.347	1	17	5852.8	126.3	109.1	4.159	0.040	0.036	0.791	0.048	0.039	3.22	0.26	4117.2	305.7	-999	1	0	-999	0
4261659	14.539	1	17	5716.5	99.3	99.5	4.497	0.028	0.038	0.913	0.045	0.054	22.89	2.72	142.5	9.0	-999	1	0	-999	0
4261703	15.165	1	3	5971.0	114.3	114.3	4.164	0.053	0.054	1.131	0.080	0.090	6.52	0.56	2080.6	118.4	-999	1	0	-999	0
4261763	14.589	1	17	5719.2	103.2	98.9	4.474	0.028	0.040	0.955	0.049	0.064	18.09	1.67	1804.2	60.2	-999	1	0	-999	0
4261810	15.447	1	17	5359.7	124.4	119.7	3.962	0.057	0.058	0.975	0.069	0.071	15.97	1.46	329.5	21.6	-999	1	0	-999	0
4261825	14.948	1	17	4849.5	91.9	89.3	4.626	0.018	0.024	0.709	0.027	0.034	15.86	1.34	1443.6	54.3	-999	1	0	-999	0
4262018	13.742	1	17	6038.4	118.4	109.4	4.027	0.034	0.044	1.340	0.060	0.116	15.21	2.69	379.0	16.5	-999	1	0	-999	0
4262247	15.459	1	17	5068.4	101.2	93.6	4.562	0.028	0.036	0.798	0.040	0.049	27.25	2.48	265.9	15.0	-999	1	0	-999	0
4262408	15.944	4	17	4991.5	102.1	94.9	4.573	0.029	0.037	0.777	0.043	0.046	24.22	4.16	305.1	20.9	-999	1	0	-999	0
4262484	14.863	1	17	5912.8	124.3	122.0	3.953	0.063	0.053	1.199	0.133	0.081	6.53	0.47	2041.0	113.8	-999	1	0	-999	0
4262615	15.56	4	17	5573.1	124.9	120.8	3.774	0.116	0.109	1.229	0.149	0.136	13.33	1.01	358.8	28.5	-999	1	0	-999	0
4262633	15.763	4	17	5222.6	103.7	90.8	4.440	0.049	0.041	0.842	0.055	0.041	37.71	7.08	597.1	21.5	-999	1	0	-999	0
4262811	13.199	0	17	6028.7	119.3	116.6	4.324	0.043	0.044	1.033	0.072	0.071	9.49	0.65	615.1	29.5	-999	1	0	-999	0
4262814	15.781	4	17	3841.4	80.9	73.2	4.697	0.013	0.013	0.534	0.014	0.013	9.69	0.80	466.5	37.2	-999	1	0	-999	0
4263103	15.088	1	17	5759.9	117.7	112.3	4.282	0.050	0.051	0.995	0.077	0.076	8.09	0.65	1765.3	91.5	-999	1	0	-999	0
4263133	15.848	2	17	6012.1	110.9	107.5	4.433	0.038	0.050	1.032	0.058	0.066	14.48	2.66	279.9	25.0	-999	1	0	-999	0
4263194	13.653	1	17	6073.3	98.3	98.7	4.468	0.015	0.021	1.038	0.027	0.037	21.48	2.15	105.6	6.2	-999	1	0	-999	0
4263364	15.314	1	17	5535.0	105.5	105.2	4.479	0.037	0.049	0.911	0.055	0.064	27.61	4.36	695.2	28.2	-999	1	0	-999	0
4263613	15.796	4	17	5367.0	122.4	117.1	3.751	0.088	0.087	1.200	0.136	0.132	23.70	1.73	1168.5	42.4	-999	1	0	-999	0
4263703	15.257	1	17	5125.9	95.3	89.1	4.554	0.029	0.038	0.811	0.041	0.051	10.25	0.74	789.0	43.6	-999	1	0	-999	0
4263722	12.565	0	17	5732.0	116.4	114.0	3.640	0.028	0.030	1.467	0.060	0.075	32.37	3.49	269.2	7.6	-999	1	0	-999	0
4263795	14.19	1	17	5423.4	127.8	117.5	3.581	0.035	0.038	1.426	0.080	0.081	47.40	3.58	3390.2	65.9	-999	1	0	-999	0
4263801	13.795	1	17	4801.2	88.6	72.2	3.718	0.051	0.043	0.952	0.094	0.071	4.19	0.28	30760.0	1930.6	1	3	0	-999	0
4263932	13.722	1	17	6698.9	140.1	132.7	3.954	0.038	0.039	1.483	0.077	0.078	5.28	0.31	206.9	18.4	-999	1	0	-999	0
4263945	13.517	0	17	6617.1	134.8	129.8	3.824	0.037	0.038	1.649	0.083	0.085	2.84	0.39	199.2	23.6	-999	3	0	-999	0
4263986	12.529	0	17	6480.8	114.7	112.2	4.414	0.017	0.025	1.110	0.030	0.042	30.04	2.36	235.9	3.6	-999	1	0	-999	0
4264297	12.133	0	17	6760.8	136.9	129.1	4.287	0.021	0.026	1.348	0.043	0.046	3.20	0.56	268.7	23.3	-999	1	0	-999	0
4264462	15.96	1	17	4496.6	85.9	81.5	4.636	0.019	0.022	0.670	0.028	0.027	12.44	1.00	1593.8	76.1	-999	1	0	-999	0
4264563	15.279	1	17	6087.7	119.4	111.3	4.006	0.066	0.071	1.277	0.098	0.108	13.90	0.99	134.6	15.1	-999	1	0	-999	0
4264634	14.82	1	17	4133.2	69.8	94.0	4.611	0.028	0.024	0.632	0.023	0.024	12.27	0.83	3553.5	138.0	-999	1	-999	-999	0
4265143	14.475	1	17	4141.4	55.5	53.9	4.659	0.049	0.014	0.591	0.008	0.016	30.42	2.28	930.4	25.9	-999	1	0	-999	0
4265387	15.981	2	17	5317.1	102.6	86.9	4.355	0.054	0.049	0.863	0.053	0.038	9.97	0.80	1507.2	81.9	-999	1	0	-999	0
4265549	15.234	1	17	5604.1	109.6	106.1	4.479	0.034	0.045	0.927	0.055	0.064	28.74	4.12	1035.5	31.8	-999	1	0	-999	0
4265609	13.524	0	17	5932.0	113.8	111.4	4.340	0.040	0.041	1.026	0.073	0.070	42.08	1.36	466.8	11.4	-999	1	0	-999	0
4265675	15.924	4	17	4992.8	82.1	78.7	4.441	0.030	0.029	0.823	0.026	0.022	10.46	0.72	1682.9	86.0	-999	1	1	-999	0
4265713	15.747	1	17	4521.0	134.0	134.0	4.639	0.054	0.027	0.600	0.071	0.038	30.20	3.01	382.0	18.9	-999	2	-999	-999	1
4265771	14.649	1	17	5747.6	121.4	113.6	3.766	0.044	0.042	1.303	0.067	0.076	12.64	1.43	315.5	18.8	-999	1	0	-999	0
4265815	15.127	1	17	3767.5	77.5	72.6	4.705	0.012	0.012	0.522	0.012	0.013	39.86	3.11	3124.0	68.9	-999	1	0	-999	0
4265870	15.965	4	17	5322.9	106.9	95.1	4.433	0.057	0.053	0.861	0.061	0.050	27.80	2.88	209.7	17.4	-999	1	0	-999	0
4266041	15.0	1	17	5586.4	96.0	95.0	4.556	0.021	0.031	0.861	0.032	0.039	23.68	3.02	352.0	16.0	-999	1	0	-999	0
4268371	13.041	2	15	5610.2	95.5	93.9	4.438	0.033	0.039	0.979	0.059	0.065	15.19	1.75	1886.3	34.6	-999	1	0	-999	0
4268446	13.175	0	17	6416.1	110.8	107.4	4.331	0.019	0.027	1.260	0.038	0.050	5.89	0.61	145.5	12.9	-999	1	0	-999	0
4268621	14.13	1	17	5719.9	110.5	107.2	4.285	0.047	0.049	1.072	0.064	0.070	10.98	0.83	3344.5	142.3	-999	1	0	-999	0
4268858	14.199	1	17	6202.4	130.8	123.7	4.140	0.033	0.042	1.248	0.064	0.086	7.62	0.61	82.8	11.8	-999	1	0	-999	0
4269093	14.331	1	17	5854.7	106.6	104.4	4.425	0.033	0.043	1.005	0.058	0.072	19.23	2.56	605.4	23.0	-999	1	0	-999	0
4269291	13.568	0	17	6599.0	165.0	215.0	4.367	0.070	0.210	1.179	0.175	0.158	3.84	0.70	158.9	18.1	-999	2	-999	-999	1
4269435	13.471	0	17	6370.1	130.7	120.7	3.963	0.037	0.036	1.476	0.075	0.076	4.94	0.56	164.6	16.3	-999	1	0	-999	0
4269464	13.955	1	17	5759.2	109.3	106.3	4.350	0.043	0.043	0.991	0.072	0.069	40.37	8.03	480.8	14.2	-999	1	0	-999	0
4269488	15.191	1	17	5337.9	114.6	109.3	3.913	0.053	0.055	1.007	0.072	0.075	9.49	0.68	40.8	14.7	-999	1	0	-999	0
4269621	15.129	1	17	5459.8	100.1	98.9	4.473	0.041	0.049	0.895	0.058	0.064	26.62	2.78	154.2	12.6	-999	1	0	-999	0
4269663	15.392	1	17	5527.3	130.7	127.7	3.789	0.064	0.066	1.210	0.106	0.113	24.25	1.85	4850.8	162.5	-999	1	0	-999	0
4269952	15.528	1	17	4751.6	106.7	101.2	4.590	0.033	0.039	0.735	0.045	0.043	29.39	2.52	426.4	21.3	-999	1	-999	-999	0
4270075	15.918	4	17	5318.9	98.4	94.9	4.552	0.030	0.043	0.836	0.045	0.055	39.32	6.81	212.4	18.9	-999	1	0	-999	0
4270108	15.39	4	17	5892.5	119.4	114.7	4.274	0.058	0.059	1.049	0.078	0.080	27.40	3.56	76.2	12.3	-999	1	0	-999	0
4270268	12.189	0	17	6160.8	113.3	108.5	3.920	0.028	0.043	1.469	0.063	0.133	7.45	0.73	85.1	7.2	-999	1	0	-999	0
4270283	14.768	1	17	4960.0	61.8	60.7	4.432	0.017	0.015	0.826	0.018	0.013	31.93	2.61	724.5	24.3	-999	1	1	-999	0
4270367	12.927	0	17	6673.4	136.5	133.2	4.062	0.032	0.033	1.487	0.078	0.070	4.05	0.65	195.9	18.1	-999	1	0	-999	0
4270441	15.995	4	17	3897.9	74.8	77.1	4.691	0.014	0.014	0.544	0.013	0.014	20.49	2.10	401.3	30.4	-999	1	0	-999	0
4270464	14.436	1	17	5151.2	115.2	108.2	4.557	0.044	0.058	0.801	0.057	0.063	11.21	0.91	2428.5	105.1	-999	1	-999	-999	0
4270543	12.672	0	17	4548.1	67.8	63.4	4.596	0.018	0.025	0.766	0.026	0.032	18.99	1.44	3247.6	110.0	-999	1	0	-999	0
4270553	15.349	1	17	5688.5	109.4	105.2	4.441	0.042	0.052	0.955	0.061	0.070	19.41	2.40	95.0	12.3	-999	1	0	-999	0
4270574	14.072	1	17	5942.9	95.5	94.9	4.435	0.018	0.028	1.090	0.037	0.048	18.73	2.38	82.2	7.9	-999	1	0	-999	0
4270640	14.07	1	17	5787.8	111.2	96.2	4.104	0.026	0.038	1.267	0.047	0.105	19.00	3.69	108.2	8.3	-999	1	0	-999	0
4270687	11.695	0	17	6452.2	122.1	123.3	4.006	0.026	0.028	1.588	0.055	0.061	13.50	0.85	86.0	5.1	-999	1	0	-999	0
4270689	15.887	4	17	5174.1	99.2	93.1	4.566	0.028	0.039	0.805	0.043	0.052	8.04	0.58	3044.5	164.1	-999	1	0	-999	0
4270698	15.186	1	17	6191.2	115.5	111.5	4.422	0.030	0.037	1.075	0.051	0.060	8.03	0.57	1612.0	92.8	-999	1	0	-999	0
4270782	13.205	0	17	4917.7	41.0	46.0	4.437	0.013	0.012	0.822	0.013	0.011	32.83	2.99	1090.3	29.3	-999	1	1	-999	0
4270851	14.156	1	17	5664.5	97.2	93.1	4.505	0.024	0.034	0.921	0.040	0.051	19.12	1.75	1323.2	43.7	-999	1	0	-999	0
4270856	16.822	7	9	3522.0	86.7	68.2	4.833	0.010	0.010	0.365	0.011	0.011	30.00	2.55	3956.6	117.1	-999	1	-999	-999	0
4270866	13.774	1	17	6229.9	129.8	121.3	4.008	0.030	0.033	1.447	0.063	0.072	14.37	3.40	53.9	6.3	-999	1	0	-999	0
4270924	15.042	1	17	5398.3	94.5	90.5	4.580	0.020	0.031	0.819	0.033	0.045	9.24	0.69	3537.9	162.8	-999	1	0	-999	0
4270934	14.699	1	17	6016.4	107.5	104.8	4.073	0.040	0.054	1.217	0.075	0.108	8.91	0.61	658.1	39.4	-999	1	0	-999	0
4271062	13.782	1	17	5795.9	116.9	115.9	3.969	0.055	0.037	1.156	0.122	0.069	24.89	2.41	26.6	4.4	-999	1	0	-999	0
4271063	14.109	1	17	5129.4	84.0	74.5	4.432	0.031	0.021	0.829	0.042	0.028	0.98	0.07	29254.6	3815.1	1	1	0	-999	0
4271075	14.458	1	17	4287.6	69.9	62.9	4.629	0.019	0.019	0.661	0.023	0.019	23.24	2.65	400.2	18.6	-999	1	0	-999	0
4271079	15.819	4	17	4829.0	88.6	82.6	4.609	0.023	0.029	0.727	0.035	0.038	14.39	1.12	2304.6	98.1	-999	1	0	-999	0
4271085	15.827	2	17	5618.2	110.7	107.6	4.448	0.050	0.063	0.933	0.062	0.067	28.35	3.39	1800.7	31.2	-999	1	0	-999	0
4271133	14.433	1	17	5878.3	103.5	98.4	4.482	0.023	0.034	0.978	0.041	0.057	15.21	2.35	523.2	25.7	-999	1	0	-999	0
4271218	15.475	1	17	5073.0	90.7	85.9	4.586	0.023	0.033	0.776	0.037	0.047	26.30	2.23	762.9	33.4	-999	1	0	-999	0
4271254	15.064	4	17	6095.2	122.3	118.4	4.348	0.041	0.046	1.104	0.067	0.079	3.06	0.19	354.1	45.7	-999	1	0	-999	0
4271258	14.657	1	17	6599.9	142.2	141.6	4.190	0.049	0.045	0.830	0.061	0.050	3.05	0.21	904.9	82.9	1	3	0	-999	0
4271312	15.353	1	17	5496.0	126.8	118.8	4.074	0.057	0.054	0.958	0.071	0.068	27.80	3.02	354.0	18.9	-999	1	0	-999	0
4271415	15.875	1	17	4428.0	119.0	133.0	4.674	0.024	0.052	0.665	0.057	0.063	28.99	2.66	141.3	16.8	-999	2	-999	-999	1
4271439	15.564	2	17	6372.1	123.5	116.1	4.411	0.030	0.035	1.112	0.053	0.058	7.83	0.71	247.9	30.0	-999	1	0	-999	0
4271465	15.715	2	17	5342.0	104.1	99.2	4.578	0.023	0.033	0.813	0.040	0.049	11.04	0.81	2146.1	103.2	-999	1	0	-999	0
4271474	15.965	1	17	5356.3	110.4	105.8	4.518	0.038	0.051	0.862	0.051	0.059	8.15	0.59	4929.2	251.0	-999	1	-999	0	0
4271485	15.178	1	17	4001.3	78.3	77.4	4.640	0.015	0.014	0.597	0.013	0.014	31.27	2.40	2378.0	77.1	-999	1	0	-999	0
4271491	15.747	4	17	5526.2	116.7	113.4	4.465	0.045	0.054	0.910	0.061	0.066	19.13	2.17	502.8	31.0	-999	1	0	-999	0
4271550	15.626	1	17	5858.9	113.8	109.7	4.494	0.029	0.038	0.956	0.049	0.057	21.66	2.39	605.5	29.9	-999	1	0	-999	0
4271582	13.554	0	17	5678.2	94.7	95.9	4.498	0.023	0.033	0.934	0.041	0.053	16.64	1.56	608.8	24.4	-999	1	0	-999	0
4271667	15.236	1	17	6083.1	125.3	107.7	4.100	0.052	0.054	1.223	0.073	0.100	4.02	0.29	1664.0	127.9	-999	1	0	-999	0
4271880	15.236	1	17	5691.9	140.5	138.5	4.261	0.164	0.171	0.982	0.112	0.090	19.35	2.09	113.9	12.2	-999	1	-999	-999	0
4272026	15.131	4	17	5898.4	111.5	104.9	4.479	0.024	0.034	0.981	0.043	0.058	17.62	2.43	161.5	16.0	-999	1	0	-999	0
4273156	11.866	0	17	6754.0	135.8	129.2	4.306	0.018	0.023	1.327	0.036	0.041	2.47	0.25	382.1	35.8	-999	1	0	-999	0
4273302	13.32	1	17	6157.2	118.1	110.0	3.998	0.030	0.046	1.345	0.062	0.119	2.80	0.29	109.2	16.4	-999	1	0	-999	0
4273347	15.948	2	17	5773.2	132.8	128.6	4.287	0.062	0.066	1.001	0.083	0.081	19.91	2.37	383.6	28.9	-999	1	0	-999	0
4273405	14.126	2	2	5509.4	115.5	106.3	4.267	0.043	0.041	0.912	0.068	0.059	14.49	1.12	3005.6	166.9	-999	1	0	-999	0
4273882	15.977	4	17	4092.9	62.4	77.6	4.638	0.021	0.017	0.604	0.015	0.015	14.90	1.08	2359.4	120.8	-999	1	0	-999	0
4274071	14.725	1	17	5754.1	119.7	114.8	4.281	0.073	0.075	0.995	0.080	0.077	25.36	1.17	420.5	17.5	-999	1	0	1	0
4274079	15.926	2	17	5881.4	123.5	119.6	4.316	0.063	0.062	1.034	0.077	0.080	20.92	4.30	309.1	25.0	-999	1	0	-999	0
4274263	15.479	1	17	5688.9	105.6	100.3	4.531	0.023	0.033	0.904	0.040	0.049	20.36	1.73	704.3	32.0	-999	1	0	-999	0
4274295	12.122	0	17	5600.7	97.3	98.6	4.440	0.038	0.042	0.920	0.063	0.063	26.64	3.70	149.5	6.3	-999	1	0	-999	0
4274340	12.5	0	17	6059.2	122.7	121.4	3.884	0.051	0.044	1.318	0.155	0.081	28.26	0.99	544.9	17.5	-999	1	0	-999	0
4274355	13.144	0	17	5628.7	95.8	88.9	4.506	0.024	0.035	0.923	0.041	0.057	22.53	2.70	199.7	8.3	-999	1	0	-999	0
4274367	15.171	1	17	5872.7	121.8	113.1	4.173	0.048	0.053	1.084	0.086	0.087	26.45	2.40	159.9	13.2	-999	1	0	-999	0
4274394	14.568	1	17	5962.2	108.4	102.5	4.455	0.024	0.035	1.015	0.043	0.060	10.98	0.83	3170.0	142.2	-999	1	0	-999	0
4274411	15.937	4	17	5721.1	122.1	116.2	4.366	0.064	0.067	0.971	0.074	0.075	10.90	0.92	523.8	43.4	-999	1	0	-999	0
4274461	13.12	0	17	4324.8	75.8	73.2	4.645	0.017	0.018	0.641	0.019	0.018	27.42	2.85	367.9	13.2	-999	1	0	-999	0
4274517	14.828	1	17	4447.0	133.0	133.0	4.620	0.049	0.024	0.638	0.068	0.051	7.50	0.53	13832.9	675.7	-999	2	-999	-999	1
4274548	15.238	4	17	4698.0	81.6	76.3	4.572	0.027	0.024	0.746	0.036	0.032	23.70	2.07	1180.1	46.2	-999	1	0	1	0
4274589	15.861	4	17	5543.9	108.1	105.8	4.493	0.038	0.052	0.907	0.053	0.061	19.90	1.80	1673.0	70.8	-999	1	0	-999	0
4274622	15.598	2	17	5218.7	100.9	87.0	4.427	0.045	0.035	0.841	0.053	0.037	7.50	0.56	2283.6	129.5	-999	1	1	-999	0
4274707	14.994	1	17	6111.6	115.7	115.6	4.366	0.037	0.046	1.101	0.060	0.075	4.55	0.31	551.2	49.0	-999	1	0	-999	0
4274816	14.016	1	17	5985.0	123.5	122.3	3.885	0.059	0.046	1.277	0.159	0.076	15.17	1.21	93.5	8.8	-999	1	0	-1	0
4274884	12.297	0	17	6150.9	132.8	121.0	4.193	0.027	0.036	1.329	0.048	0.057	15.51	1.83	177.5	4.2	-999	1	0	-999	0
4275197	15.386	4	17	5522.4	128.8	121.0	4.133	0.053	0.052	0.945	0.074	0.067	9.90	0.74	3783.7	177.3	-999	1	0	-999	0
4275230	15.327	1	17	4107.2	54.8	80.0	4.644	0.027	0.018	0.600	0.015	0.016	24.37	1.78	2688.2	94.6	-999	1	0	-999	0
4275254	15.195	1	17	3924.6	90.7	80.2	4.666	0.015	0.018	0.568	0.019	0.014	15.00	1.19	2518.9	111.0	-999	1	0	-999	0
4275265	14.637	1	17	5725.1	104.9	100.9	4.480	0.028	0.039	0.953	0.047	0.063	22.55	3.04	334.1	16.3	-999	1	0	-999	0
4275360	15.592	1	17	4266.0	84.2	72.3	4.642	0.023	0.027	0.643	0.028	0.024	18.99	2.00	621.8	31.7	-999	1	0	-999	0
4275542	15.431	1	17	5111.0	98.9	92.5	4.547	0.031	0.038	0.812	0.043	0.050	14.00	1.22	1099.1	51.8	-999	1	0	-999	0
4275681	15.904	1	17	3856.6	136.9	112.6	4.660	0.038	0.040	0.565	0.043	0.041	25.76	2.36	476.0	29.9	-999	1	-999	-999	0
4275734	13.025	0	17	4712.4	72.7	69.6	4.579	0.023	0.026	0.765	0.033	0.036	34.95	5.60	483.8	14.8	-999	1	0	-999	0
4275823	15.117	4	17	6137.9	116.0	109.9	4.425	0.027	0.037	1.067	0.047	0.061	14.58	1.42	919.4	43.0	-999	1	0	-999	0
4275867	14.909	1	17	5121.1	74.9	84.6	4.125	0.066	0.069	0.891	0.017	0.016	20.78	1.67	2401.6	79.3	-999	1	1	-999	0
4276000	11.778	0	17	5124.0	132.1	94.3	3.370	0.057	0.071	1.602	0.177	0.203	26.67	1.99	7452.8	217.2	-999	2	0	-999	0
4276009	14.288	1	17	5799.1	128.8	136.6	4.089	0.047	0.046	1.079	0.117	0.087	7.14	0.62	1943.4	104.3	-999	1	0	-999	0
4276035	14.996	1	17	4961.4	86.5	79.9	4.552	0.030	0.032	0.789	0.041	0.043	23.38	2.33	2378.5	79.9	-999	1	0	-999	0
4276164	12.201	0	17	6769.4	142.8	136.3	3.858	0.033	0.035	1.664	0.082	0.083	2.51	0.15	248.3	25.2	1	2	0	-999	0
4276165	15.742	4	17	6052.9	123.4	110.6	4.137	0.076	0.069	1.181	0.083	0.096	7.10	0.44	58.2	24.5	-999	1	0	-999	0
4276245	13.801	2	15	6808.9	144.0	139.0	4.215	0.033	0.035	1.386	0.071	0.062	1.79	0.24	145.6	26.8	-999	1	0	-999	0
4276251	14.584	1	17	4626.8	78.6	73.5	4.618	0.018	0.022	0.703	0.027	0.030	21.96	1.89	2229.6	72.2	-999	1	0	-999	0
4276282	13.601	0	17	6861.9	149.5	144.0	4.052	0.034	0.036	1.505	0.081	0.077	1.79	0.12	222.1	32.8	1	2	0	-999	0
4276315	12.794	0	17	5474.3	103.5	95.1	4.389	0.043	0.038	0.870	0.065	0.054	27.28	2.21	277.0	10.5	-999	1	0	-999	0
4276387	15.665	2	17	5839.5	122.6	119.1	4.367	0.053	0.059	1.010	0.073	0.078	15.19	1.10	465.5	29.8	-999	1	0	-999	0
4276419	15.677	2	17	5623.3	124.4	118.7	3.967	0.069	0.062	1.070	0.080	0.077	2.88	0.21	4548.8	376.7	-999	1	0	-999	0
4276493	15.806	4	17	5605.4	130.8	126.3	3.801	0.085	0.081	1.216	0.108	0.108	13.60	0.91	869.0	48.9	-999	1	0	-999	0
4276716	11.759	0	17	4810.5	82.2	76.1	4.573	0.026	0.019	0.718	0.036	0.026	25.58	2.25	765.4	23.4	-999	1	-999	1	0
4276756	14.166	1	17	5393.8	108.9	102.4	4.581	0.021	0.031	0.817	0.037	0.046	25.22	2.53	439.1	16.4	-999	1	0	-999	0
4276769	14.365	1	17	5708.3	102.1	99.7	4.390	0.044	0.047	0.965	0.071	0.073	8.97	0.70	1183.6	61.9	-999	1	0	-999	0
4276850	15.444	1	17	5467.4	103.5	92.5	4.254	0.055	0.053	0.902	0.065	0.055	21.68	1.59	106.3	13.6	-999	1	0	-999	0
4276984	14.371	15	16	6395.2	123.3	111.7	3.756	0.040	0.046	1.679	0.078	0.141	2.02	0.14	1048.8	110.4	1	1	0	-999	0
4277445	15.915	2	17	5204.1	134.1	148.7	4.488	0.041	0.042	0.837	0.060	0.052	27.61	3.30	879.1	40.3	-999	1	0	-999	0
4277488	15.254	4	17	5724.0	171.0	206.0	4.506	0.039	0.208	1.003	0.111	0.122	14.13	1.03	245.4	20.4	-999	2	-999	-999	1
4277530	13.509	1	17	4782.4	76.2	72.9	4.531	0.027	0.018	0.766	0.034	0.024	12.10	1.00	2388.9	96.7	-999	1	0	-999	0
4277543	15.794	4	17	4622.6	80.4	75.1	4.601	0.024	0.026	0.718	0.033	0.032	11.85	0.94	689.5	46.8	-999	1	0	-999	0
4277566	15.258	4	17	5538.2	129.8	121.9	3.829	0.048	0.049	1.171	0.074	0.082	11.47	0.81	224.1	20.4	-999	1	0	-999	0
4277595	13.436	1	17	5686.3	117.2	111.0	4.392	0.072	0.078	0.957	0.072	0.071	18.97	1.52	66.1	5.6	-999	1	-999	-999	0
4277598	15.916	4	17	3540.7	74.3	78.8	4.847	0.009	0.009	0.350	0.010	0.010	51.16	4.65	853.6	26.7	-999	1	0	-999	0
4277623	15.148	1	17	3601.1	79.0	69.8	4.805	0.010	0.010	0.401	0.011	0.010	48.74	3.73	3294.3	75.6	-999	1	0	-999	0
4277862	15.266	4	17	5728.7	127.5	122.8	4.198	0.052	0.054	1.006	0.087	0.079	12.42	0.93	3365.3	141.2	-999	1	0	-999	0
4278122	13.75	1	17	6520.4	137.8	134.1	4.196	0.033	0.031	1.332	0.063	0.051	9.84	0.85	183.4	13.6	-999	1	0	-999	0
4278166	15.423	1	17	5502.6	115.2	113.9	4.431	0.048	0.052	0.905	0.067	0.067	6.40	0.45	7621.7	417.6	1	1	0	-999	0
4278178	13.819	1	17	5652.1	100.3	97.6	4.462	0.034	0.040	0.926	0.056	0.061	14.29	1.34	971.2	38.3	-999	1	0	-999	0
4278465	14.409	1	17	5885.2	119.1	115.1	4.313	0.044	0.045	1.035	0.076	0.078	20.64	3.04	124.5	9.0	-999	1	0	-999	0
4278891	14.366	1	17	6174.7	115.7	112.5	4.362	0.031	0.040	1.126	0.055	0.074	11.60	1.96	538.3	29.6	-999	1	0	-999	0
4278901	15.767	4	17	5595.4	121.6	118.8	4.380	0.061	0.061	0.931	0.072	0.070	7.29	0.53	3231.3	189.9	-999	1	0	-999	0
4279048	15.639	1	17	3998.3	82.2	81.9	4.646	0.015	0.015	0.592	0.014	0.014	35.43	4.60	1125.0	44.1	-999	1	0	-999	0
4279066	12.878	0	17	6399.6	124.6	113.5	3.781	0.034	0.032	1.723	0.073	0.076	12.51	0.88	367.9	17.3	-999	1	0	-999	0
4279114	13.516	1	17	6584.5	119.3	116.5	4.320	0.016	0.021	1.316	0.032	0.037	1.30	0.09	3120.2	363.5	1	1	0	-999	0
4279154	13.949	1	17	5445.3	98.4	89.5	4.373	0.033	0.023	0.804	0.044	0.031	26.64	3.25	139.8	8.2	-999	1	0	-999	0
4279268	11.747	0	17	6450.3	134.3	125.2	4.023	0.029	0.031	1.379	0.064	0.062	11.51	0.76	39.1	3.4	-999	1	0	-999	0
4279354	15.707	1	17	4497.6	85.5	79.7	4.628	0.019	0.022	0.681	0.028	0.027	18.09	1.48	1509.3	69.1	-999	1	0	-999	0
4279582	14.31	1	17	5958.6	125.4	118.3	4.244	0.040	0.045	1.088	0.075	0.083	6.35	0.45	4565.0	247.5	-999	1	0	-999	0
4279612	14.406	1	17	5505.0	166.0	149.0	4.491	0.081	0.150	0.828	0.111	0.065	22.24	2.00	880.7	32.3	-999	2	-999	-999	1
4279852	13.904	1	17	6210.2	107.5	109.2	4.353	0.025	0.033	1.185	0.048	0.063	3.67	0.27	2107.5	151.9	-999	1	0	-999	0
4279856	14.517	1	17	5140.4	94.4	86.9	4.562	0.024	0.035	0.811	0.037	0.052	29.78	5.97	463.3	16.7	-999	1	0	-999	0
4280026	13.48	0	17	5779.5	101.5	88.0	4.239	0.030	0.024	0.764	0.035	0.025	18.86	2.74	918.7	36.9	-999	3	0	-999	0
4280339	15.613	4	17	5563.9	109.5	104.6	4.494	0.035	0.048	0.912	0.052	0.061	25.58	3.30	603.0	28.0	-999	1	0	-999	0
4280347	15.651	4	17	5575.0	109.4	102.4	4.536	0.026	0.037	0.886	0.043	0.052	14.98	1.24	2149.9	103.6	-999	1	0	-999	0
4280375	14.532	1	17	5947.4	109.2	105.5	4.436	0.028	0.039	1.024	0.049	0.067	17.42	2.85	157.8	12.8	-999	1	0	-999	0
4280487	13.769	1	17	6448.9	131.5	127.8	3.971	0.036	0.035	1.483	0.075	0.074	12.60	0.99	193.2	12.6	-999	1	0	-999	0
4280515	15.371	1	17	4069.6	72.2	83.9	4.656	0.019	0.016	0.588	0.015	0.015	26.48	1.99	950.9	37.1	-999	1	0	-999	0
4280588	15.287	1	17	6221.5	138.4	125.6	4.234	0.058	0.055	1.198	0.070	0.084	2.17	0.15	2537.3	247.9	1	1	0	-999	0
4280657	13.201	1	17	6524.0	146.0	211.0	4.356	0.098	0.196	1.078	0.161	0.132	17.59	1.75	233.5	10.9	-999	2	-999	-999	1
4280659	15.326	4	17	5453.3	110.4	108.8	4.463	0.046	0.053	0.893	0.061	0.064	17.34	1.48	598.9	31.5	-999	1	0	-999	0
4280748	15.697	1	17	5475.0	105.8	104.4	4.533	0.030	0.043	0.875	0.045	0.056	17.35	1.45	1994.3	76.9	-999	1	0	-999	0
4280926	14.84	1	17	5242.3	97.7	92.7	4.559	0.025	0.036	0.825	0.038	0.053	8.10	0.58	1054.1	60.4	-999	1	0	-999	0
4280967	15.856	1	17	4084.6	71.4	79.7	4.623	0.019	0.016	0.616	0.014	0.014	28.19	2.10	3622.9	116.5	-999	1	0	-999	0
4281026	15.673	4	17	5696.4	125.9	120.1	4.231	0.068	0.068	0.983	0.081	0.076	14.93	1.71	346.5	31.2	-999	1	0	-999	0
4281301	15.698	2	17	5192.4	101.5	97.6	4.572	0.026	0.036	0.803	0.041	0.051	6.81	0.50	5264.0	296.8	-999	1	0	-999	0
4281425	15.414	1	17	3942.6	79.4	76.5	4.666	0.014	0.014	0.570	0.013	0.013	16.09	1.31	977.8	44.5	-999	1	0	-999	0
4281518	13.599	1	17	6168.1	114.0	108.0	4.441	0.018	0.028	1.059	0.035	0.053	10.81	0.82	1580.1	69.7	-999	1	0	-999	0
4281593	15.034	1	17	6048.5	129.2	110.5	4.149	0.048	0.047	1.179	0.071	0.095	4.65	0.34	1681.8	119.6	1	1	0	-999	0
4281622	11.889	0	17	5983.9	111.1	110.1	4.378	0.034	0.042	1.057	0.065	0.077	7.58	0.66	145.9	9.4	-999	1	0	-999	0
4281634	13.835	1	17	5867.1	116.1	110.1	4.495	0.048	0.070	0.925	0.058	0.052	7.51	0.71	2863.9	144.7	-999	1	-999	-999	0
4281652	15.88	2	17	4723.2	89.8	85.3	4.635	0.020	0.025	0.685	0.032	0.033	9.83	0.73	3427.5	167.0	-999	1	0	-999	0
4281750	15.549	1	17	4823.3	88.4	80.9	4.568	0.029	0.029	0.762	0.039	0.038	11.77	0.83	4250.4	178.6	-999	1	0	-999	0
4281783	14.707	1	17	5912.0	113.2	111.7	4.381	0.039	0.046	1.032	0.068	0.077	17.35	2.27	935.6	36.5	-999	1	0	-999	0
4282141	14.165	1	17	5175.9	100.4	94.8	4.530	0.032	0.037	0.830	0.046	0.054	20.50	2.88	289.3	13.3	-999	1	0	-999	0
4282143	14.84	1	17	5657.1	102.4	97.2	4.488	0.029	0.041	0.935	0.048	0.061	18.34	1.69	1269.5	57.0	-999	1	0	-999	0
4282145	15.789	4	17	5809.3	122.7	118.5	4.280	0.074	0.073	1.016	0.080	0.079	9.31	0.90	291.6	32.2	-999	1	0	-999	0
4282146	15.889	4	17	5173.0	100.8	94.3	4.558	0.032	0.044	0.810	0.046	0.052	9.76	0.78	1957.6	107.6	-999	1	0	-999	0
4282190	13.592	1	17	5675.2	93.1	91.1	4.513	0.018	0.028	0.945	0.032	0.044	12.97	1.23	1719.0	69.7	-999	1	0	-999	0
4282262	14.22	1	17	6279.6	116.4	112.1	4.416	0.019	0.027	1.103	0.036	0.053	13.71	1.52	212.9	14.0	-999	1	0	-999	0
4282463	14.503	1	17	5550.0	166.0	149.0	4.456	0.094	0.162	0.852	0.111	0.074	20.07	2.62	722.9	30.8	-999	2	-999	-999	1
4282643	15.215	1	17	6138.0	117.2	111.5	4.429	0.029	0.037	1.062	0.050	0.061	4.91	0.35	3890.0	249.7	-999	1	0	-999	0
4282651	13.446	0	17	6223.1	127.0	114.8	4.311	0.037	0.039	1.164	0.065	0.076	8.74	0.92	122.8	11.0	-999	1	0	-999	0
4282716	15.46	1	17	4261.6	69.8	56.2	4.626	0.021	0.023	0.660	0.024	0.018	11.69	0.84	3679.1	164.9	-999	1	0	-999	0
4282827	14.931	1	17	6099.1	124.5	122.4	4.282	0.050	0.049	1.127	0.074	0.082	17.23	1.47	806.3	35.6	-999	1	0	-999	0
4282913	11.005	0	17	6329.0	139.2	116.7	4.123	0.034	0.037	1.272	0.054	0.066	4.26	0.27	57.7	5.8	-999	1	0	-999	0
4282989	14.846	1	17	5743.0	142.0	170.0	4.553	0.040	0.160	0.949	0.095	0.106	20.82	2.09	456.6	21.4	-999	2	-999	-999	1
4282993	13.3	0	17	6281.8	129.9	131.9	4.216	0.027	0.042	1.292	0.058	0.061	11.30	1.51	190.6	11.9	-999	1	0	-999	0
4283025	15.059	1	17	5779.3	118.1	112.8	4.321	0.052	0.052	0.995	0.076	0.076	16.19	2.46	584.0	29.9	-999	1	0	-999	0
4283067	15.373	1	17	5709.3	112.3	105.8	4.529	0.025	0.033	0.906	0.043	0.050	15.95	1.95	996.5	23.7	-999	1	0	-999	0
4283234	14.889	1	17	6200.9	125.7	120.8	4.309	0.045	0.047	1.155	0.067	0.079	6.36	0.57	293.9	28.1	-999	1	0	-999	0
4283242	14.186	1	17	5799.2	105.0	102.0	4.520	0.018	0.028	0.929	0.034	0.049	7.81	0.57	3620.2	177.7	-999	1	0	-999	0
4283320	12.347	0	17	6624.7	140.6	129.7	4.053	0.033	0.032	1.449	0.074	0.065	15.18	1.42	569.7	23.2	-999	1	0	-999	0
4283417	15.275	1	17	4186.0	68.2	68.1	4.627	0.029	0.025	0.633	0.023	0.018	13.24	0.98	2800.2	115.3	-999	1	0	-999	0
4283612	13.152	0	17	6478.9	130.0	130.0	4.016	0.034	0.035	1.415	0.074	0.071	12.77	1.03	502.8	22.9	-999	3	0	-999	0
4283685	15.228	1	3	5800.6	136.6	127.7	3.904	0.072	0.063	1.188	0.094	0.085	23.50	1.52	273.4	15.0	-999	1	0	-999	0
4283688	15.971	2	17	5196.3	106.2	98.6	4.570	0.030	0.042	0.800	0.049	0.054	8.21	0.61	3754.1	193.9	-999	1	0	-999	0
4283751	13.547	1	17	6317.2	116.9	121.7	4.314	0.031	0.032	1.213	0.053	0.064	2.59	0.18	1045.3	94.0	-999	1	0	-999	0
4283752	14.353	1	17	6033.3	108.4	103.8	4.439	0.024	0.035	1.040	0.043	0.062	2.40	0.17	2368.5	212.6	1	1	0	-999	0
4283963	15.756	1	17	5421.4	108.0	105.3	4.543	0.029	0.042	0.859	0.045	0.055	27.04	2.75	455.2	22.2	-999	1	0	-999	0
4283965	15.77	4	17	3534.0	49.0	63.0	4.920	0.041	0.045	0.368	0.040	0.053	33.75	2.63	2389.0	81.9	-999	2	-999	-999	1
4283986	14.501	1	17	5563.5	98.0	96.8	4.504	0.027	0.040	0.912	0.045	0.060	16.41	1.31	1511.1	58.7	-999	1	0	-999	0
4284079	13.548	0	17	5527.1	123.2	125.7	3.350	0.037	0.035	1.902	0.072	0.086	21.53	1.49	267.5	12.7	-999	2	0	-999	0
4284107	15.139	1	17	5659.1	123.5	117.7	4.255	0.060	0.061	0.964	0.077	0.073	10.68	0.77	3126.8	143.7	-999	1	0	-999	0
4284190	11.445	0	17	6387.8	127.2	119.6	3.889	0.031	0.032	1.551	0.076	0.077	12.53	1.29	67.9	4.2	-999	1	0	-999	0
4284323	15.738	4	17	5312.3	105.1	98.4	4.509	0.042	0.052	0.856	0.052	0.057	23.13	0.66	1019.8	48.5	-999	1	0	-999	0
4284371	15.862	4	17	4174.8	56.8	57.6	4.629	0.034	0.026	0.627	0.020	0.018	12.70	0.98	848.9	50.2	-999	1	0	-999	0
4284405	14.924	1	17	5890.7	119.2	112.0	4.215	0.048	0.050	1.072	0.079	0.084	2.90	0.20	2387.2	199.0	1	1	0	-999	0
4284458	13.481	0	17	6296.2	123.8	122.3	4.321	0.031	0.037	1.185	0.060	0.075	4.24	0.31	512.1	39.0	-999	1	0	-999	0
4284493	15.548	2	17	5107.5	94.8	86.8	4.486	0.045	0.038	0.821	0.050	0.040	17.96	1.41	5076.9	177.0	-999	1	0	-999	0
4284521	13.085	1	17	6131.3	120.5	118.3	3.781	0.047	0.049	1.474	0.156	0.102	5.25	0.52	383.8	27.5	-999	1	0	-999	0
4284968	9.199	0	17	6714.0	70.0	90.0	4.200	0.072	0.108	1.378	0.103	0.084	2.15	0.13	288.9	26.7	-999	2	-999	-999	1
4285156	15.941	1	17	5430.3	115.2	110.4	4.556	0.026	0.038	0.848	0.044	0.053	14.00	1.17	2922.7	127.2	-999	1	0	-999	0
4285178	15.867	1	17	6076.6	121.5	118.0	4.412	0.043	0.056	1.058	0.065	0.070	9.36	0.88	611.4	50.1	-999	1	0	-999	0
4285257	15.53	1	17	5093.8	96.3	91.3	4.591	0.023	0.033	0.771	0.039	0.046	18.47	1.45	2316.8	92.0	-999	1	0	-999	0
4285286	15.725	1	17	5302.2	102.0	90.8	4.157	0.102	0.095	0.884	0.050	0.037	23.40	2.93	441.0	26.6	-999	1	0	-999	0
4345018	15.187	1	17	5383.5	119.6	111.4	4.056	0.049	0.047	0.927	0.063	0.061	12.61	0.89	4500.7	172.4	-999	1	0	-999	0
4345025	15.099	1	17	4986.5	94.2	89.7	4.591	0.021	0.030	0.763	0.034	0.044	27.42	4.75	1694.3	48.0	-999	1	0	-999	0
4345050	14.301	1	17	5535.9	115.9	109.0	4.301	0.050	0.049	0.917	0.069	0.063	22.13	2.62	294.3	12.6	-999	1	0	-999	0
4345109	14.544	1	17	5590.1	119.3	120.3	3.669	0.037	0.038	1.395	0.067	0.076	41.55	3.91	1102.4	25.7	-999	1	0	-999	0
4345134	13.622	1	17	5578.3	90.5	114.0	4.143	0.037	0.040	1.096	0.092	0.062	21.34	2.68	150.4	8.2	-999	1	0	-999	0
4345154	15.766	1	17	4567.6	83.0	78.6	4.593	0.024	0.023	0.720	0.032	0.029	21.51	2.43	388.2	22.7	-999	1	0	-999	0
4345222	15.54	1	17	4462.8	82.3	78.5	4.626	0.019	0.021	0.680	0.026	0.026	15.11	1.21	1898.8	74.6	-999	1	0	-999	0
4345276	15.793	1	17	4440.4	75.7	69.8	4.589	0.024	0.019	0.712	0.028	0.024	35.43	2.99	1381.4	39.2	-999	1	0	-999	0
4345411	14.904	1	17	5759.6	110.6	115.2	4.430	0.037	0.046	0.977	0.063	0.074	16.53	1.97	533.6	24.3	-999	1	0	-999	0
4345483	13.071	0	17	5981.3	98.8	97.0	4.466	0.016	0.026	1.026	0.031	0.046	15.95	2.72	428.2	16.6	-999	1	0	-999	0
4345548	13.369	0	17	5432.0	92.5	94.7	4.547	0.022	0.034	0.861	0.034	0.048	25.72	3.53	620.0	18.3	-999	1	0	-999	0
4345652	15.085	1	17	4902.2	95.1	94.1	4.703	0.025	0.027	0.625	0.026	0.026	25.07	2.25	187.0	11.7	-999	1	-999	-999	0
4345966	14.744	1	17	4741.2	92.5	81.1	4.535	0.027	0.019	0.768	0.036	0.024	28.98	2.66	1459.3	41.6	-999	1	0	-999	0
4346073	11.813	0	17	6414.7	124.5	113.4	3.820	0.028	0.038	1.603	0.068	0.133	4.75	0.51	180.0	6.7	-999	1	0	-999	0
4346178	15.022	1	17	4932.7	101.3	91.5	3.632	0.066	0.081	1.137	0.141	0.163	32.60	2.20	7880.9	182.3	-999	1	0	0	0
4346187	15.918	2	17	5096.7	93.7	87.0	4.461	0.038	0.032	0.805	0.038	0.029	16.79	1.66	217.4	22.1	-999	1	1	-999	0
4346306	15.387	1	17	4707.4	91.4	82.0	4.605	0.021	0.025	0.723	0.031	0.033	33.06	2.89	1275.8	35.7	-999	1	0	-999	0
4346643	15.574	2	3	5390.8	101.7	99.4	4.521	0.032	0.046	0.870	0.047	0.059	19.38	2.00	1836.7	81.8	-999	1	0	-999	0
4346765	15.958	1	17	3685.9	78.8	73.4	4.763	0.018	0.018	0.453	0.021	0.020	38.77	2.85	991.6	30.7	-999	1	-999	-999	0
4346803	13.137	0	17	6126.4	125.7	112.2	4.058	0.032	0.046	1.277	0.061	0.115	14.73	0.97	142.7	7.9	-999	1	0	-999	0
4346809	15.27	1	17	3627.4	73.1	73.1	4.755	0.011	0.010	0.459	0.011	0.011	47.73	3.39	1539.3	34.1	-999	1	0	-999	0
4346890	13.809	1	17	5324.9	90.5	87.0	4.524	0.026	0.037	0.888	0.040	0.052	29.99	2.72	349.9	11.2	-999	1	0	-999	0
4346930	13.09	0	17	6086.1	102.5	99.9	4.509	0.017	0.027	0.942	0.028	0.041	19.52	2.24	322.7	12.0	-999	1	0	-999	0
4346950	13.781	1	17	6313.9	124.8	119.8	3.961	0.040	0.041	1.489	0.072	0.079	6.36	0.40	123.5	12.8	-999	1	0	-999	0
4347034	15.087	4	17	5222.8	131.1	122.7	3.763	0.046	0.058	1.136	0.087	0.111	6.87	0.50	353.3	30.4	-999	1	0	-999	0
4347040	13.883	1	17	6282.4	147.2	156.5	4.409	0.018	0.026	1.114	0.036	0.060	6.85	0.53	723.4	41.9	-999	1	0	-999	0
4347202	15.396	1	17	5061.8	99.2	89.9	4.535	0.035	0.037	0.808	0.045	0.046	27.42	2.14	2652.9	78.8	-999	1	0	-999	0
4347215	13.665	1	17	6251.3	134.6	140.2	4.048	0.046	0.040	1.070	0.102	0.072	11.26	0.68	72.5	7.4	-999	1	0	-999	0
4347249	15.829	2	17	5337.0	106.2	101.5	4.545	0.029	0.043	0.847	0.044	0.056	20.49	1.79	1097.5	43.9	-999	1	0	-999	0
4347313	15.061	1	17	6008.7	132.1	132.4	3.795	0.068	0.062	1.371	0.173	0.091	15.21	1.15	4771.1	165.2	-999	1	0	-999	0
4347319	15.524	4	17	5849.9	117.1	114.7	4.386	0.048	0.055	1.010	0.068	0.076	21.96	4.11	183.5	14.9	-999	1	0	-999	0
4347321	15.569	2	3	6042.1	117.5	111.4	4.491	0.026	0.031	0.977	0.045	0.051	13.71	1.25	3031.0	117.6	-999	1	0	-999	0
4347340	15.086	4	17	5409.8	135.9	139.5	3.501	0.066	0.072	1.596	0.126	0.146	3.13	0.21	8861.0	660.2	1	1	0	-999	0
4347342	14.22	14	14	5701.0	186.0	186.0	4.073	0.375	0.150	1.028	0.124	0.138	3.11	0.24	3197.4	243.7	1	2	-999	-999	1
4347371	14.848	1	17	4756.6	92.4	83.0	4.595	0.022	0.026	0.737	0.032	0.036	40.14	2.12	529.5	15.4	-999	1	0	-999	0
4347520	14.813	1	17	5975.0	129.9	124.2	4.375	0.085	0.130	1.043	0.092	0.086	7.87	0.54	584.7	37.0	-999	1	-999	-999	0
4347564	12.427	0	17	6930.9	161.7	147.2	4.325	0.015	0.018	1.339	0.031	0.034	1.97	0.13	2528.4	235.9	1	2	0	-999	0
4347634	14.648	1	17	5287.1	86.2	82.8	4.550	0.014	0.022	0.915	0.028	0.034	26.30	2.28	2605.4	89.6	-999	1	0	-999	0
4348175	14.609	1	17	6433.3	130.2	127.5	4.329	0.056	0.075	1.211	0.078	0.086	11.12	0.72	655.3	32.8	-999	1	-999	-999	0
4348178	14.751	1	17	5615.0	108.7	102.7	4.553	0.018	0.028	0.875	0.031	0.043	34.46	6.11	661.8	19.2	-999	1	0	-999	0
4348195	15.537	1	17	4369.8	86.3	80.1	4.635	0.018	0.020	0.663	0.024	0.023	13.67	0.75	119.0	16.8	-999	1	0	-999	0
4348431	14.549	1	17	4948.3	93.1	84.9	4.548	0.030	0.030	0.788	0.042	0.042	13.52	1.14	3112.5	115.0	-999	1	0	-999	0
4348595	13.724	1	17	6016.7	124.1	123.0	4.202	0.035	0.043	1.132	0.072	0.086	16.52	1.35	463.1	18.5	-999	1	0	-999	0
4348653	13.89	1	17	5759.5	123.8	121.7	3.896	0.040	0.038	1.177	0.068	0.071	21.31	4.15	124.6	7.2	-999	1	0	-999	0
4348737	12.258	0	17	5139.7	69.1	66.3	4.394	0.019	0.015	0.831	0.024	0.020	28.78	4.51	922.2	23.4	-999	1	0	-999	0
4348801	13.418	0	17	5336.9	103.7	100.2	4.514	0.032	0.041	0.865	0.049	0.060	35.68	4.25	673.4	16.7	-999	1	0	-999	0
4348974	13.63	1	17	6044.0	118.1	111.5	4.063	0.031	0.053	1.245	0.064	0.117	2.44	0.17	2232.2	192.4	1	1	0	-999	0
4349043	14.76	1	17	4247.5	66.6	47.7	4.626	0.020	0.025	0.658	0.023	0.015	2.62	0.18	18462.0	1476.9	-999	1	0	-999	0
4349124	14.976	1	17	4508.7	102.9	97.0	4.652	0.036	0.038	0.630	0.039	0.036	22.27	1.92	1268.3	41.2	-999	1	-999	-999	0
4349442	13.26	1	17	4686.9	72.6	69.9	4.578	0.024	0.024	0.752	0.034	0.033	22.89	1.77	3025.1	83.5	-999	1	0	1	0
4349452	10.734	0	17	5836.2	104.8	103.2	4.172	0.040	0.041	1.042	0.084	0.073	22.87	1.63	359.8	10.4	-999	1	0	0	0
4349469	15.04	1	17	3858.7	78.1	78.7	4.661	0.013	0.013	0.570	0.013	0.013	27.80	1.95	1531.7	43.5	-999	1	0	-999	0
4349780	14.659	1	17	5469.0	120.0	118.8	4.401	0.039	0.041	0.989	0.064	0.064	31.07	7.29	1047.2	28.8	-999	1	0	-999	0
4349785	15.667	1	17	4161.4	62.0	93.0	4.600	0.024	0.020	0.643	0.024	0.019	23.54	2.82	577.6	25.9	-999	1	-999	-999	0
4349844	13.581	0	17	5441.6	136.6	130.3	3.758	0.031	0.038	1.241	0.064	0.085	7.66	0.64	2568.3	124.0	-999	1	0	-999	0
4349935	14.498	1	17	5039.0	46.1	52.5	4.444	0.011	0.008	0.794	0.015	0.013	33.29	6.13	790.0	21.7	-999	1	1	-1	0
4350042	12.454	0	17	6189.7	108.4	110.2	4.360	0.026	0.032	1.158	0.049	0.064	2.96	0.21	2541.2	193.9	1	1	0	-999	0
4350158	13.603	0	17	4346.6	76.3	71.8	4.636	0.019	0.016	0.646	0.020	0.018	19.79	1.58	2773.4	83.1	-999	1	0	-999	0
4350271	15.777	2	3	5409.9	144.0	133.8	4.050	0.062	0.058	0.940	0.070	0.066	4.16	0.30	19628.1	1256.7	-999	1	0	-999	0
4350974	14.091	1	17	5312.7	104.0	92.4	4.547	0.030	0.035	0.797	0.045	0.051	29.61	2.04	209.0	8.4	-999	1	0	-999	0
4351053	15.737	4	17	4739.5	98.3	89.8	4.575	0.027	0.027	0.749	0.037	0.035	16.42	1.19	2810.6	102.1	-999	1	0	-999	0
4351056	15.203	1	17	4905.5	92.8	85.3	4.538	0.033	0.028	0.785	0.043	0.037	32.83	4.36	1150.0	32.2	-999	1	0	-999	0
4351212	13.897	2	17	4733.1	77.1	72.8	4.539	0.027	0.018	0.765	0.035	0.025	10.03	0.71	4962.1	205.7	-999	1	0	-999	0
4351278	15.465	1	17	5132.9	110.2	100.8	4.541	0.033	0.039	0.818	0.044	0.051	16.88	1.37	5932.7	195.5	-999	1	1	-999	0
4351296	14.812	1	17	4288.4	76.6	65.6	4.634	0.018	0.019	0.657	0.022	0.019	29.18	2.00	1210.3	34.0	-999	1	0	-999	0
4351394	13.538	0	17	6044.0	142.7	124.3	4.201	0.028	0.028	1.311	0.045	0.045	15.64	1.19	189.0	9.8	-999	1	0	-999	0
4351414	14.223	1	17	5418.0	140.6	130.3	4.091	0.043	0.040	0.994	0.063	0.059	0.49	0.04	11650.0	2156.5	1	1	1	-999	0
4351434	13.143	0	17	4673.3	76.5	71.8	4.558	0.027	0.020	0.752	0.035	0.027	13.90	1.28	1656.0	60.0	-999	1	0	-999	0
4351676	15.247	1	17	4603.8	86.8	79.4	4.626	0.018	0.022	0.691	0.027	0.029	19.66	1.60	2366.5	76.9	-999	1	0	-999	0
4351886	14.653	1	17	5127.7	95.2	89.6	4.577	0.021	0.032	0.800	0.032	0.044	28.98	2.72	1407.3	38.3	-999	1	0	-999	0
4352127	14.489	1	17	5288.2	100.3	96.7	4.551	0.024	0.037	0.840	0.038	0.055	20.92	1.70	1828.2	56.3	-999	1	0	-999	0
4352163	15.822	4	17	5099.4	106.4	96.3	4.507	0.043	0.040	0.818	0.050	0.044	31.49	4.25	1646.7	47.9	-999	1	0	-999	0
4352328	12.539	0	17	5849.9	121.3	117.8	4.327	0.040	0.042	1.031	0.074	0.072	4.16	0.30	10037.6	633.0	-999	1	0	-999	0
4352435	15.732	2	17	4909.9	100.0	93.5	4.599	0.022	0.030	0.746	0.036	0.040	23.70	2.74	329.5	19.8	-999	1	0	-999	0
4352472	12.914	0	17	5143.0	78.4	75.2	4.596	0.022	0.030	0.749	0.030	0.041	7.98	0.56	4715.8	217.3	-999	1	0	-999	0
4352479	16.141	6	6	4228.0	149.0	149.0	4.620	0.053	0.021	0.649	0.056	0.056	22.27	1.80	965.4	81.1	-999	2	-999	-999	1
4352552	12.569	0	17	5960.9	102.8	100.1	4.427	0.026	0.038	1.034	0.050	0.068	14.57	3.37	278.2	5.8	-999	1	0	-999	0
4352629	15.36	1	17	4506.2	74.3	72.9	4.601	0.022	0.021	0.708	0.030	0.027	22.42	1.73	4189.0	121.8	-999	1	0	-999	0
4352631	13.67	1	17	5280.8	90.5	84.4	4.535	0.034	0.033	0.774	0.048	0.045	18.19	1.78	1414.5	62.1	-999	1	0	-999	0
4354841	14.53	1	17	5125.1	89.6	84.3	4.552	0.021	0.033	0.863	0.034	0.044	30.00	1.27	800.4	32.8	-999	1	0	-999	0
4354858	15.712	1	17	4621.8	88.6	82.2	4.597	0.024	0.020	0.689	0.030	0.024	12.70	0.87	3261.7	132.0	-999	1	0	-999	0
4355025	15.514	2	17	5529.9	123.1	117.2	4.129	0.058	0.057	0.949	0.072	0.067	9.90	0.74	3853.4	171.4	-999	1	0	-999	0
4355120	14.493	1	17	3825.6	77.6	77.4	4.676	0.013	0.013	0.554	0.013	0.013	42.43	3.18	2394.8	50.7	-999	1	0	-999	0
4355232	14.857	1	17	5460.4	111.4	105.9	4.428	0.047	0.047	0.894	0.068	0.063	12.60	1.05	6533.4	243.8	-999	1	0	-999	0
4355338	14.475	1	17	4788.7	81.6	74.5	4.587	0.023	0.027	0.747	0.034	0.038	30.63	2.81	1135.3	30.5	-999	1	0	-999	0
4355362	15.593	2	17	5772.4	114.4	111.1	4.382	0.054	0.059	0.986	0.071	0.075	19.66	2.11	490.4	25.2	-999	1	0	-999	0
4355367	15.433	1	17	5582.5	125.1	118.8	3.758	0.060	0.059	1.266	0.089	0.096	37.19	5.09	562.8	19.0	-999	1	0	-999	0
4355410	9.2	0	17	5985.3	102.5	94.0	4.113	0.029	0.040	1.216	0.065	0.095	9.54	0.78	83.1	4.1	-999	1	0	-999	0
4355501	14.482	1	17	5592.1	109.4	108.4	4.439	0.040	0.046	0.930	0.065	0.070	25.05	2.27	978.5	30.9	-999	1	0	-999	0
4355503	15.068	1	17	3891.9	79.6	73.6	4.670	0.013	0.013	0.564	0.013	0.013	5.41	0.37	7242.3	412.7	-999	1	0	-1	0
4355611	14.565	1	17	5683.8	96.9	93.5	4.467	0.023	0.033	1.015	0.042	0.056	17.97	1.83	941.2	34.3	-999	1	0	-999	0
4355661	13.751	1	17	6422.2	144.8	123.1	4.111	0.033	0.035	1.337	0.065	0.062	17.97	1.78	107.2	7.0	-999	1	0	-999	0
4355696	15.504	4	17	5541.5	112.0	111.1	4.417	0.051	0.054	0.915	0.068	0.068	14.09	1.02	4991.3	182.2	-999	1	0	-999	0
4355784	13.903	2	17	6491.4	130.7	129.5	4.031	0.033	0.033	1.367	0.064	0.060	7.42	0.82	104.1	11.3	-999	1	0	-999	0
4355797	13.883	2	17	6411.3	126.4	137.8	4.154	0.031	0.030	1.397	0.062	0.056	4.68	0.48	150.7	16.9	-999	1	0	-999	0
4355816	14.604	1	17	5750.0	172.0	172.0	4.423	0.162	0.198	0.739	0.099	0.043	2.11	0.10	28.8	20.2	-999	2	-999	-999	1
4355844	14.652	1	17	5528.6	122.0	116.8	4.139	0.046	0.045	0.945	0.071	0.066	2.97	0.21	361.6	42.2	-999	1	0	-999	0
4356109	15.459	4	17	5989.8	124.4	117.7	4.265	0.056	0.058	1.092	0.076	0.082	18.83	1.65	579.3	27.3	-999	1	0	-999	0
4356114	14.748	1	17	6128.6	120.7	115.4	4.089	0.046	0.051	1.107	0.095	0.079	20.33	1.28	16.5	6.7	-999	1	0	-999	0
4356128	15.386	1	17	5018.0	124.2	104.9	3.789	0.683	0.329	0.895	0.296	0.110	26.48	2.39	893.2	30.4	-999	1	-999	-999	0
4356391	14.676	1	17	4754.1	93.7	83.9	4.611	0.018	0.024	0.721	0.030	0.034	28.78	4.98	631.5	21.7	-999	1	0	-999	0
4356399	12.324	0	17	6720.6	138.9	150.1	4.146	0.031	0.028	1.364	0.067	0.051	16.74	1.81	118.4	5.7	-999	1	0	-999	0
4356548	15.368	1	17	5680.3	122.9	115.7	3.976	0.066	0.060	1.087	0.083	0.077	23.70	2.31	1.6	8.6	-999	1	0	-999	0
4356597	15.163	1	17	4061.2	73.5	76.5	4.638	0.017	0.015	0.602	0.014	0.014	25.94	1.82	2596.6	72.3	-999	1	0	-999	0
4356683	11.744	0	17	6429.0	124.9	118.9	4.197	0.031	0.030	1.369	0.060	0.055	3.09	0.40	191.4	17.4	-999	1	0	-999	0
4356698	13.973	1	17	5432.4	90.3	87.8	4.599	0.014	0.023	0.810	0.021	0.028	22.74	1.75	764.1	24.3	-999	1	0	-999	0
4356743	12.651	0	17	6501.2	147.1	136.2	4.239	0.031	0.034	1.230	0.054	0.059	3.55	0.35	313.7	26.3	-999	1	0	-999	0
4356750	13.927	1	17	6094.6	115.2	121.7	4.210	0.037	0.042	1.103	0.071	0.077	4.01	0.29	4463.1	293.7	1	1	0	-999	0
4356977	13.63	1	17	5829.1	98.9	97.3	4.481	0.022	0.033	0.971	0.039	0.054	19.39	2.26	418.2	15.6	-999	1	0	-999	0
4356992	14.497	1	17	6207.5	125.2	114.3	4.237	0.042	0.042	1.124	0.066	0.073	12.37	0.74	32.1	8.0	-999	1	0	-999	0
4357102	15.183	1	17	5355.2	99.3	82.2	4.287	0.040	0.036	0.876	0.051	0.036	19.52	1.74	659.4	27.4	-999	1	0	-999	0
4357120	13.723	1	17	6419.3	144.0	127.3	4.105	0.032	0.033	1.357	0.062	0.056	4.77	0.52	309.1	25.4	-999	1	0	-999	0
4357275	13.109	0	17	5450.1	97.7	96.5	4.418	0.038	0.040	0.954	0.062	0.063	20.63	1.78	938.7	29.0	-999	1	0	-999	0
4357317	14.849	1	17	5755.0	114.9	115.2	4.106	0.052	0.052	1.053	0.106	0.079	21.67	2.49	69.0	8.3	-999	1	0	-999	0
4357354	12.027	0	17	5780.8	110.2	106.5	4.185	0.064	0.063	0.957	0.074	0.066	20.03	2.51	370.6	12.2	-999	1	-999	-999	0
4357435	14.887	1	17	5567.1	122.3	116.2	4.101	0.050	0.049	0.973	0.074	0.069	48.06	5.02	348.2	10.8	-999	1	0	-999	0
4357447	15.472	1	17	6258.4	117.1	112.5	4.382	0.036	0.045	1.126	0.058	0.066	9.55	1.01	146.3	20.6	-999	1	0	-999	0
4357520	15.045	1	17	3806.5	74.2	75.4	4.725	0.012	0.012	0.504	0.012	0.012	16.99	1.37	4205.5	138.6	-999	1	0	-999	0
4357600	14.761	1	17	5293.8	99.6	94.7	4.549	0.025	0.038	0.842	0.039	0.056	29.79	2.90	1070.5	30.2	-999	1	0	-999	0
4357673	13.426	0	17	5951.3	118.3	112.0	4.088	0.033	0.028	1.329	0.044	0.066	17.52	3.73	36.2	4.4	-999	1	0	-999	0
4357803	14.868	1	17	5503.7	111.3	102.4	4.281	0.044	0.043	0.909	0.067	0.059	25.54	3.93	91.2	8.3	-999	1	0	-999	0
4357876	15.784	2	17	5511.2	111.0	107.0	4.417	0.098	0.154	0.903	0.069	0.065	11.24	0.55	20.7	17.6	-999	1	-999	-999	0
4357918	13.668	1	17	5907.0	79.0	79.0	4.242	0.176	0.108	0.942	0.066	0.066	11.20	0.96	1458.0	60.3	-999	2	-999	-999	1
4357960	13.041	0	17	6605.0	135.1	131.1	4.034	0.032	0.033	1.367	0.064	0.058	3.28	0.20	128.8	15.4	1	3	0	-999	0
4357980	13.756	1	17	6416.0	173.0	212.0	4.171	0.252	0.168	0.964	0.144	0.108	26.82	2.52	59.0	3.5	-999	2	-999	-999	1
4357990	15.41	1	17	4115.1	54.7	41.4	4.727	0.027	0.038	0.545	0.011	0.021	31.93	2.51	411.6	16.9	-999	1	0	-999	0
4358099	14.903	1	17	5816.0	111.9	108.1	4.140	0.047	0.053	1.070	0.097	0.083	25.36	2.86	77.5	8.1	-999	1	0	-999	0
4358142	14.627	1	17	6264.1	131.7	124.4	4.051	0.040	0.043	1.324	0.066	0.088	17.70	1.59	57.3	7.9	-999	1	0	-999	0
4358325	15.319	1	17	4830.7	88.0	79.7	4.581	0.025	0.028	0.756	0.036	0.039	16.30	1.25	5584.9	186.9	-999	1	0	-999	0
4358360	15.575	1	17	5625.1	102.8	97.9	4.507	0.029	0.042	0.916	0.047	0.057	13.52	0.99	1341.8	59.8	-999	1	0	-999	0
4358494	15.64	1	17	4940.4	83.8	79.2	4.501	0.034	0.025	0.797	0.040	0.029	15.10	1.15	3185.3	117.8	-999	1	0	-999	0
4358499	13.54	0	17	6147.6	107.4	114.7	3.895	0.029	0.050	1.473	0.065	0.148	5.23	0.80	280.9	22.1	-999	1	0	-999	0
4358661	14.67	1	17	5341.6	98.5	94.8	4.524	0.030	0.042	0.863	0.045	0.059	20.64	2.59	126.8	9.4	-999	1	0	-999	0
4358801	14.675	1	17	4399.6	74.6	68.3	4.621	0.019	0.019	0.680	0.025	0.023	23.21	2.84	327.7	14.2	-999	1	0	-999	0
4358822	13.411	1	17	5713.6	120.1	111.8	4.196	0.043	0.041	0.897	0.067	0.059	11.21	0.74	29.3	5.2	-999	1	0	-999	0
4358823	14.389	1	17	5652.5	90.2	92.0	4.532	0.017	0.025	0.923	0.029	0.039	11.21	0.78	3090.4	124.8	-999	1	0	-999	0
4358855	15.798	2	17	4691.8	84.1	80.0	4.581	0.026	0.026	0.740	0.035	0.033	30.00	2.34	1880.4	54.3	-999	1	0	-999	0
4358874	15.013	4	17	5113.6	96.6	90.5	4.553	0.028	0.036	0.811	0.040	0.051	31.71	2.79	1714.9	44.8	-999	1	0	-999	0
4358910	14.645	1	17	4418.1	72.2	68.6	4.609	0.021	0.019	0.694	0.027	0.024	48.40	5.76	346.4	10.6	-999	1	0	-999	0
4358963	15.582	1	17	5517.4	101.4	100.4	4.504	0.033	0.047	0.900	0.049	0.060	24.51	2.38	1665.1	26.4	-999	1	0	-999	0
4358965	14.847	1	17	5778.7	100.2	96.5	4.493	0.024	0.036	0.954	0.042	0.058	18.06	1.88	909.8	34.3	-999	1	0	-999	0
4358986	15.94	1	17	5233.1	90.3	82.4	4.375	0.051	0.047	0.852	0.042	0.033	33.97	3.28	270.2	16.9	-999	1	0	-999	0
4359072	15.924	1	17	4517.0	81.4	77.2	4.613	0.022	0.024	0.696	0.031	0.029	26.30	2.04	551.8	26.0	-999	1	0	-999	0
4359244	15.633	1	17	4403.0	78.8	73.5	4.618	0.020	0.020	0.683	0.027	0.024	20.07	1.65	1344.9	49.6	-999	1	0	-999	0
4359359	14.908	1	17	5340.3	107.0	99.5	4.379	0.126	0.216	0.871	0.065	0.053	22.90	2.03	744.9	26.3	-999	1	-999	-999	0
4359409	13.774	1	17	5967.8	108.6	97.5	3.986	0.029	0.041	1.413	0.051	0.122	23.02	1.59	406.1	12.1	-999	1	0	-999	0
4359491	14.3	1	17	5553.2	115.1	108.1	4.326	0.044	0.041	0.900	0.067	0.058	21.63	2.60	747.5	25.2	-999	1	0	-999	0
4359658	15.414	1	17	5589.7	100.2	97.5	4.482	0.035	0.048	0.923	0.052	0.063	27.99	2.22	37.8	9.0	-999	1	0	-999	0
4359719	14.975	1	17	5796.5	103.8	102.3	4.435	0.036	0.046	0.986	0.058	0.070	17.83	1.94	644.8	27.1	-999	1	0	-999	0
4359761	13.979	1	17	5924.5	108.0	102.3	3.996	0.034	0.052	1.334	0.066	0.128	17.75	1.40	85.0	6.9	-999	1	0	-999	0
4359838	15.763	1	17	4544.2	90.2	87.5	4.605	0.022	0.023	0.707	0.032	0.030	26.85	1.92	1649.6	51.4	-999	1	0	-999	0
4359846	13.378	0	17	6084.3	126.7	118.4	4.088	0.027	0.031	1.353	0.048	0.063	14.95	1.61	196.1	10.0	-999	1	0	-999	0
4359901	14.551	3	16	5757.2	100.6	97.9	4.501	0.022	0.034	0.944	0.039	0.056	18.81	2.78	273.6	14.3	-999	1	0	-999	0
4359924	14.953	1	17	5887.5	113.5	108.0	4.222	0.048	0.050	1.067	0.077	0.083	31.47	5.08	355.2	13.7	-999	1	0	-999	0
4360134	15.222	1	17	5582.5	116.2	110.0	4.064	0.063	0.059	0.997	0.075	0.071	18.49	3.05	195.8	14.6	-999	1	0	-999	0
4364354	10.815	1	17	6153.2	143.5	139.0	3.921	0.090	0.089	1.499	0.143	0.139	8.45	0.73	106.6	3.3	-999	1	-999	-999	0
4364377	13.336	0	17	5254.0	174.0	142.0	3.973	0.560	0.240	0.961	0.128	0.128	11.14	0.92	2486.3	99.2	-999	2	-999	-999	1
4364400	14.361	1	17	5595.2	103.4	101.9	4.471	0.033	0.043	0.928	0.055	0.066	20.20	3.46	170.7	9.8	-999	1	0	-999	0
4364460	15.436	1	3	5212.8	125.8	116.8	3.838	0.057	0.063	1.026	0.088	0.092	0.67	0.05	19288.8	3065.8	1	1	0	-999	0
4364467	14.653	1	17	5649.7	102.7	100.1	4.465	0.034	0.044	0.947	0.053	0.060	8.10	0.60	3558.3	170.1	1	1	0	-999	0
4364517	15.714	4	17	4822.2	93.0	89.0	4.525	0.033	0.026	0.780	0.037	0.029	9.36	0.66	4593.5	209.4	-999	1	0	-999	0
4364627	14.56	1	17	6183.9	123.1	115.5	4.047	0.041	0.051	1.247	0.065	0.101	3.16	0.26	507.5	50.5	-999	1	0	-999	0
4364717	16.645	6	9	3312.0	59.0	34.0	5.141	0.080	0.088	0.156	0.052	0.028	21.81	1.75	2071.3	81.4	-999	2	-999	-999	1
4364882	14.147	1	17	5397.5	114.6	99.0	4.567	0.025	0.034	0.797	0.037	0.047	23.22	2.92	291.4	11.9	-999	1	0	-999	0
4364992	14.572	1	17	5749.9	116.0	112.9	4.227	0.047	0.050	1.005	0.080	0.077	19.96	1.87	85.7	8.1	-999	1	0	-999	0
4365042	15.628	4	17	5495.6	116.2	108.6	4.362	0.061	0.056	0.902	0.070	0.061	22.58	3.65	457.1	22.9	-999	1	0	-999	0
4365138	14.494	1	17	6037.7	113.3	106.3	4.082	0.039	0.051	1.222	0.070	0.108	13.35	1.29	172.1	12.6	-999	1	0	-999	0
4365168	13.513	0	17	6589.1	129.3	139.7	4.262	0.028	0.030	1.321	0.055	0.053	2.41	0.20	202.7	25.9	-999	1	0	-999	0
4365239	14.591	1	17	5537.3	116.6	112.3	4.336	0.045	0.044	0.961	0.068	0.064	8.04	0.61	3950.7	187.1	-999	1	0	-999	0
4365273	15.407	1	17	5668.0	98.8	96.6	4.454	0.032	0.042	1.024	0.049	0.058	21.36	1.80	661.1	27.6	-999	1	0	-999	0
4365331	12.969	0	17	5950.3	132.9	120.1	3.617	0.031	0.030	1.523	0.070	0.059	17.35	1.55	282.5	11.3	-999	1	0	-999	0
4365436	15.782	1	17	4909.8	98.8	93.2	4.630	0.020	0.026	0.705	0.034	0.037	32.15	1.11	595.7	33.1	-999	1	0	-999	0
4365645	13.293	0	17	5190.5	88.8	86.1	4.515	0.028	0.037	0.896	0.044	0.054	31.28	6.43	1085.9	29.2	-999	1	0	1	0
4365655	14.972	1	17	5069.2	91.0	88.3	4.599	0.020	0.029	0.760	0.032	0.043	32.60	4.47	982.5	27.6	-999	1	0	-999	0
4365749	13.702	1	17	5810.8	101.6	101.0	4.517	0.024	0.033	0.897	0.037	0.048	21.76	2.83	66.9	5.2	-999	1	0	-999	0
4365860	13.905	1	17	6675.5	136.9	127.3	4.206	0.032	0.033	1.403	0.067	0.061	4.29	0.71	110.4	15.2	-999	1	0	-999	0
4365932	13.878	1	17	6495.8	127.5	135.7	4.075	0.035	0.035	1.420	0.069	0.062	12.00	0.99	661.5	29.4	-999	1	0	-999	0
4366024	13.673	1	17	6169.0	117.3	113.7	4.298	0.029	0.026	1.274	0.050	0.057	10.87	1.77	172.4	11.4	-999	1	0	-999	0
4366173	16.44	6	6	4252.8	89.5	74.0	4.645	0.026	0.029	0.636	0.030	0.026	40.98	5.77	1701.6	74.0	-999	1	0	-999	0
4366329	15.465	1	17	5415.1	115.4	99.4	4.356	0.053	0.046	0.881	0.065	0.050	16.76	1.27	2680.3	94.6	-999	1	0	-999	0
4366418	15.009	1	17	6264.0	132.4	128.5	3.963	0.056	0.056	1.043	0.065	0.064	7.71	0.63	298.1	25.5	-999	1	0	-999	0
4366496	13.892	1	17	6040.6	113.7	108.5	4.068	0.033	0.052	1.237	0.066	0.114	5.80	0.41	1837.8	104.7	-999	1	0	-999	0
4366572	15.735	1	17	4731.7	86.4	82.2	4.566	0.029	0.026	0.753	0.037	0.032	48.06	5.72	1166.0	29.3	-999	1	0	-999	0
4366698	14.874	1	17	5711.2	101.5	99.4	4.452	0.033	0.042	0.980	0.053	0.062	17.35	1.57	1534.9	54.4	-999	1	0	-999	0
4366728	11.737	0	17	7286.3	167.2	166.0	4.114	0.029	0.029	1.277	0.046	0.053	4.48	0.65	210.8	15.6	-999	2	0	-999	0
4366811	15.74	2	17	4978.8	97.3	90.0	4.558	0.030	0.035	0.787	0.042	0.045	32.38	1.30	801.9	39.1	-999	1	0	-999	0
4366841	15.179	1	17	5804.1	103.6	101.2	4.460	0.027	0.037	1.016	0.046	0.053	24.51	3.12	195.9	12.5	-999	1	0	-999	0
4367007	13.873	1	17	6442.8	131.8	116.9	3.839	0.032	0.038	1.577	0.072	0.120	14.19	1.06	237.4	12.6	-999	1	0	-999	0
4367157	13.082	0	17	5681.4	95.3	92.3	4.451	0.029	0.037	0.992	0.052	0.063	19.39	2.16	988.3	31.3	-999	1	0	-999	0
4367205	13.019	0	17	5109.0	87.6	83.5	4.542	0.032	0.026	0.758	0.045	0.038	30.21	2.19	757.4	19.7	-999	1	0	-999	0
4367215	15.306	1	17	3922.3	66.4	69.9	4.712	0.013	0.013	0.525	0.013	0.013	25.58	1.73	1650.4	49.6	-999	1	0	-999	0
4367419	13.847	1	17	6572.3	125.8	121.1	4.277	0.021	0.028	1.372	0.044	0.050	6.70	0.43	78.6	10.4	-999	1	0	-999	0
4367528	14.982	1	17	5831.9	101.4	97.8	4.475	0.019	0.025	1.030	0.035	0.043	30.00	3.81	370.7	18.3	-999	1	0	-1	0
4367604	13.464	0	17	6388.9	111.3	113.7	4.254	0.027	0.031	1.353	0.050	0.055	8.20	0.78	112.1	4.9	-999	1	0	-999	0
4367689	11.144	0	17	6199.0	109.7	115.7	4.346	0.030	0.036	1.134	0.057	0.068	8.36	1.06	105.1	6.3	-999	3	0	-999	0
4370390	15.317	2	15	4379.6	72.5	68.3	4.610	0.021	0.018	0.689	0.027	0.023	19.54	2.15	306.1	23.4	-999	1	0	-999	0
4370481	14.832	1	17	4436.0	133.0	133.0	4.725	0.052	0.032	0.521	0.040	0.029	13.52	1.29	2291.2	92.1	-999	2	-999	-999	1
4370514	15.377	4	17	5450.4	101.5	98.8	4.541	0.027	0.040	0.867	0.042	0.054	9.83	0.83	1381.5	79.6	-999	1	0	-999	0
4370527	15.722	1	17	5370.3	99.9	97.5	4.520	0.026	0.037	0.929	0.044	0.047	18.99	1.66	2146.2	81.6	-999	1	0	0	0
4370617	14.099	1	17	5287.3	110.1	97.1	4.092	0.053	0.050	0.890	0.052	0.041	6.85	0.53	4368.2	233.1	-999	1	0	-999	0
4370653	15.204	1	17	6084.5	120.8	118.4	4.207	0.044	0.052	1.158	0.072	0.088	13.79	0.70	238.6	9.7	-999	1	0	-999	0
4370718	12.388	0	17	5585.8	90.1	90.4	4.448	0.031	0.039	0.984	0.056	0.063	20.32	2.63	770.0	26.1	-999	1	0	-999	0
4370777	13.169	1	17	6711.2	145.7	145.2	4.222	0.031	0.030	1.293	0.054	0.044	9.35	0.67	64.5	7.5	-999	1	0	-999	0
4370853	15.635	1	17	3983.6	70.6	77.1	4.681	0.015	0.014	0.558	0.014	0.014	33.52	2.68	1000.0	35.2	-999	1	0	-999	0
4370861	15.739	4	17	5773.5	116.7	111.7	4.297	0.068	0.068	0.998	0.077	0.077	6.71	0.48	1012.1	75.5	-999	1	0	-999	0
4370956	9.596	0	17	6415.3	131.8	125.8	3.949	0.028	0.032	1.535	0.070	0.078	7.92	0.55	725.0	34.8	1	1	0	-999	0
4370970	14.699	1	17	3701.8	83.4	75.8	4.741	0.024	0.024	0.477	0.027	0.028	36.43	1.24	1035.5	44.3	-999	1	-999	-999	0
4370979	12.867	0	17	6559.8	135.6	130.3	4.045	0.034	0.033	1.525	0.068	0.071	5.15	0.62	159.4	14.0	-999	1	0	-999	0
4371005	14.14	1	17	6063.0	163.0	200.0	4.510	0.054	0.216	0.994	0.131	0.131	12.00	0.92	730.0	35.8	-999	2	-999	-999	1
4371155	13.875	1	17	6089.4	107.8	101.4	4.362	0.025	0.032	1.182	0.046	0.061	6.69	0.49	170.7	15.3	-999	1	0	-999	0
4371217	13.368	0	17	5626.2	108.2	103.6	4.127	0.042	0.039	0.975	0.072	0.063	27.39	2.68	196.0	8.5	-999	1	0	-999	0
4371280	15.21	1	17	4677.9	84.8	78.8	4.627	0.019	0.023	0.695	0.027	0.031	21.22	2.06	663.8	30.6	-999	1	0	-999	0
4371368	13.133	0	17	5498.9	120.0	113.1	3.604	0.023	0.022	1.606	0.039	0.054	11.74	0.64	49.4	5.9	-999	1	0	-999	0
4371375	13.502	0	17	6362.8	117.9	123.3	4.336	0.025	0.037	1.200	0.050	0.071	7.76	0.76	122.1	11.3	-999	3	0	-999	0
4371436	14.729	1	17	5678.4	105.5	100.8	4.343	0.050	0.049	0.958	0.073	0.070	17.20	3.57	321.5	18.3	-999	1	0	-999	0
4371437	15.076	1	17	4533.2	75.1	67.3	4.562	0.023	0.016	0.738	0.027	0.021	26.30	2.53	303.5	16.6	-999	1	0	-999	0
4371483	15.056	1	17	4642.4	77.0	71.3	4.556	0.027	0.019	0.750	0.032	0.025	31.27	3.87	1224.3	41.1	-999	1	0	-999	0
4371528	15.064	1	17	5706.1	106.1	103.8	4.432	0.041	0.049	0.961	0.063	0.070	12.53	1.07	5103.6	205.4	-999	1	0	-999	0
4371622	13.396	0	17	5759.0	107.5	105.6	4.251	0.038	0.041	1.039	0.072	0.072	9.82	0.84	3220.0	147.3	-999	1	0	-999	0
4371625	11.329	0	17	6023.4	112.8	111.4	4.199	0.028	0.036	1.227	0.053	0.075	13.82	2.01	422.2	17.0	-999	1	0	-999	0
4371777	13.71	1	17	6187.8	127.0	119.2	4.076	0.033	0.041	1.283	0.062	0.101	5.37	0.40	1612.1	98.9	-999	1	0	-999	0
4371785	14.495	1	17	5043.4	88.3	79.9	4.505	0.037	0.029	0.809	0.049	0.039	31.93	2.37	821.0	27.7	-999	1	0	-999	0
4371883	15.948	4	17	4985.8	88.4	82.2	4.631	0.023	0.028	0.706	0.037	0.039	27.99	2.22	934.6	43.7	-999	1	0	-999	0
4371990	15.142	1	17	5815.1	105.7	103.4	4.406	0.045	0.053	0.996	0.065	0.073	16.69	1.99	381.5	11.3	-999	1	0	-999	0
4372041	14.812	1	17	4909.4	82.9	76.2	4.550	0.031	0.029	0.782	0.041	0.040	19.29	2.21	162.6	11.5	-999	1	0	-999	0
4372156	15.571	1	17	5189.0	97.3	92.6	4.578	0.025	0.036	0.795	0.041	0.050	28.38	1.30	680.6	37.3	-999	1	0	-999	0
4372164	15.595	4	17	5320.9	97.5	82.3	4.336	0.046	0.042	0.865	0.050	0.035	15.75	1.21	5454.3	214.6	-999	1	0	-999	0
4372200	15.302	1	17	4607.7	78.9	73.8	4.617	0.020	0.023	0.702	0.029	0.030	9.56	0.69	2988.2	142.0	-999	1	0	-999	0
4372213	13.509	1	17	6462.5	147.9	136.4	4.064	0.030	0.031	1.377	0.067	0.062	2.12	0.18	1817.7	170.0	1	1	0	-999	0
4372221	14.042	1	17	5749.4	238.6	127.2	4.533	0.036	0.056	0.898	0.073	0.061	18.24	1.73	145.6	10.4	-999	1	-999	-999	0
4372229	14.074	1	17	6211.0	172.0	216.0	4.437	0.058	0.232	1.117	0.153	0.153	20.67	1.67	28.2	5.3	-999	2	-999	-999	1
4372247	15.605	2	17	4853.2	88.0	82.9	4.633	0.020	0.025	0.697	0.032	0.034	11.29	0.85	1074.2	60.6	-999	1	0	-999	0
4372257	15.368	4	17	6023.7	120.1	116.1	4.314	0.054	0.056	1.088	0.072	0.080	11.20	0.93	799.3	48.3	-999	1	0	-999	0
4372277	14.162	15	16	6316.5	122.9	113.1	3.892	0.036	0.045	1.487	0.074	0.138	3.42	0.21	122.8	19.3	-999	1	0	-999	0
4372322	15.095	4	17	6096.7	128.7	105.5	4.123	0.047	0.051	1.216	0.070	0.096	15.68	1.14	65.1	12.0	-999	1	0	-999	0
4372323	11.652	0	17	6500.5	137.8	143.2	4.179	0.029	0.033	1.255	0.049	0.054	5.77	0.65	227.3	15.4	-999	1	0	-999	0
4372327	12.378	0	17	6367.0	142.2	121.5	4.134	0.032	0.035	1.263	0.053	0.063	1.44	0.08	73.7	14.8	1	1	0	-999	0
4372374	15.893	4	17	5062.7	95.7	90.8	4.582	0.026	0.035	0.776	0.042	0.047	24.37	2.45	938.7	44.1	-999	1	0	-999	0
4372541	13.799	1	17	5522.8	88.2	88.1	4.530	0.018	0.028	0.914	0.032	0.043	5.88	0.42	6458.5	361.0	-999	1	0	-999	0
4372559	14.977	1	17	4735.4	84.2	76.1	4.595	0.022	0.026	0.735	0.032	0.035	41.55	3.17	537.8	15.7	-999	1	0	-999	0
4372606	15.263	1	17	6065.2	118.5	110.4	4.085	0.093	0.096	1.212	0.099	0.102	7.60	0.64	666.0	47.2	-999	1	0	-999	0
4372620	13.37	0	17	5215.1	117.8	107.7	3.753	0.038	0.052	1.154	0.077	0.108	76.37	10.66	2295.6	38.8	-999	1	0	1	0
4372724	15.643	2	17	5526.2	116.4	113.9	3.841	0.070	0.067	1.146	0.092	0.092	5.80	0.38	793.3	65.7	-999	1	0	-999	0
4372825	14.556	1	17	6255.5	117.5	112.1	4.349	0.030	0.041	1.157	0.055	0.071	2.93	0.21	2162.1	177.4	1	1	0	-999	0
4372876	15.519	2	17	5865.1	116.8	112.5	4.275	0.083	0.079	1.039	0.083	0.082	14.37	1.37	1128.0	60.1	-999	1	0	-999	0
4372961	13.92	1	17	6272.6	124.9	119.8	3.960	0.096	0.096	1.364	0.123	0.109	2.52	0.15	81.7	18.2	1	1	-999	-1	0
4373059	13.109	0	17	5361.6	93.1	86.5	4.437	0.035	0.025	0.797	0.049	0.035	27.78	4.63	299.7	11.8	-999	1	0	-999	0
4373146	13.985	1	17	5449.1	117.9	109.6	4.164	0.041	0.039	0.932	0.063	0.057	4.46	0.31	6967.0	440.3	-999	1	0	-999	0
4373171	14.572	1	17	5763.7	107.7	106.3	4.359	0.037	0.040	1.097	0.056	0.064	10.99	0.71	62.3	10.6	-999	1	0	-999	0
4373189	14.936	1	17	5998.5	110.7	115.1	4.102	0.045	0.052	1.116	0.096	0.084	10.97	0.63	268.0	11.1	-999	1	0	-999	0
4373201	14.261	15	16	6413.8	142.2	129.8	4.100	0.036	0.039	1.339	0.066	0.064	5.19	0.45	830.1	55.8	-999	1	0	-999	0
4373474	14.81	1	17	6174.6	136.5	132.5	4.211	0.144	0.185	1.186	0.129	0.118	14.30	1.52	365.3	20.8	-999	1	-999	-999	0
4373508	14.853	1	17	5574.0	102.0	100.8	4.467	0.036	0.046	0.923	0.058	0.065	20.35	1.99	1315.5	48.3	-999	1	0	-999	0
4373665	13.115	0	17	6504.1	129.4	121.0	3.883	0.031	0.033	1.534	0.073	0.084	4.39	0.43	161.2	15.7	-999	1	0	-999	0
4373708	14.828	1	17	4868.3	85.5	80.1	4.531	0.033	0.026	0.782	0.042	0.032	9.36	0.69	6265.3	305.9	-999	1	0	-999	0
4373841	15.57	2	17	5513.8	109.9	103.6	4.253	0.057	0.055	0.915	0.068	0.060	22.73	1.90	554.5	28.4	-999	1	0	-999	0
4373846	15.555	1	17	5453.1	154.3	129.9	4.459	0.041	0.044	0.896	0.067	0.068	16.74	1.76	878.4	42.5	-999	1	0	-999	0
4373853	14.621	1	17	5303.4	91.8	89.3	4.561	0.022	0.036	0.833	0.036	0.053	11.12	0.78	4283.0	186.3	-999	1	0	-999	0
4374168	15.052	4	17	5809.2	106.1	98.7	4.506	0.022	0.032	0.944	0.040	0.053	21.51	2.15	395.6	20.5	-999	1	0	-999	0
4374233	14.866	4	17	6097.8	130.4	107.9	4.104	0.043	0.045	1.232	0.066	0.100	8.50	0.57	543.9	36.5	-999	1	0	-999	0
4374245	13.402	1	17	5361.4	86.7	74.2	4.204	0.034	0.030	0.876	0.047	0.034	8.54	0.63	4428.1	208.0	-999	1	0	-999	0
4374478	14.43	1	17	6176.5	113.3	107.9	4.426	0.022	0.031	1.076	0.041	0.058	12.38	2.12	85.8	10.3	-999	1	0	-999	0
4374547	14.869	1	17	5778.8	108.6	104.6	4.425	0.037	0.045	0.984	0.062	0.073	20.78	2.70	315.7	17.2	-999	1	0	-999	0
4374610	14.815	1	17	6583.5	144.8	129.7	4.089	0.049	0.050	1.395	0.075	0.068	10.96	0.90	476.8	29.2	-999	1	0	-1	0
4374634	13.57	1	17	5732.8	107.8	101.1	4.427	0.036	0.041	0.971	0.065	0.072	8.98	0.70	2620.1	125.9	-999	1	0	-999	0
4374768	11.762	0	17	6166.9	121.3	115.0	4.262	0.036	0.039	1.096	0.069	0.072	2.86	0.22	1711.4	135.2	1	1	0	-999	0
4374928	14.771	1	17	5385.6	106.6	88.8	4.225	0.041	0.035	0.887	0.055	0.040	25.24	2.75	332.2	17.3	-999	1	0	-999	0
4374959	14.938	1	17	5667.7	104.8	101.6	4.437	0.040	0.048	0.950	0.063	0.070	16.62	1.37	2127.5	80.9	-999	1	0	-999	0
4375010	13.644	1	17	4923.1	17.0	23.0	4.448	0.007	0.009	0.808	0.009	0.007	27.41	5.25	285.7	11.3	-999	1	-999	-999	0
4375336	15.042	1	17	4737.2	81.7	78.9	4.554	0.029	0.022	0.760	0.037	0.029	9.11	0.65	3507.3	161.0	-999	1	0	-999	0
4375358	15.323	1	17	5199.9	98.3	93.4	4.562	0.026	0.037	0.815	0.039	0.052	40.12	2.17	254.0	18.1	-999	1	0	-999	0
4375393	12.929	1	17	5794.5	101.2	100.3	4.438	0.033	0.039	0.965	0.059	0.064	14.08	1.48	713.6	28.9	-999	1	0	-999	0
4375408	10.025	0	17	6173.2	120.1	116.4	3.702	0.045	0.047	1.578	0.165	0.110	1.16	0.08	159.3	21.6	-999	1	0	-999	0
4375925	12.859	0	17	6399.0	76.0	83.0	4.354	0.045	0.113	1.181	0.084	0.084	0.85	0.06	264.3	48.0	1	2	-999	-999	1
4376355	13.905	1	17	6288.3	100.5	112.9	4.332	0.017	0.028	1.287	0.036	0.048	16.38	1.09	57.5	6.7	-999	1	0	-999	0
4376679	15.601	2	2	5690.8	105.6	101.4	4.444	0.044	0.054	0.954	0.060	0.068	8.61	1.07	362.8	32.6	-999	1	0	-999	0
4376905	14.845	1	17	5871.2	129.4	118.6	3.852	0.043	0.041	1.163	0.069	0.069	21.49	0.92	220.9	14.1	-999	1	0	-999	0
4377055	15.096	1	17	3901.0	93.0	93.0	4.718	0.039	0.032	0.553	0.040	0.044	22.01	2.37	99.1	11.3	-999	2	-999	-999	1
4377335	13.719	1	17	6204.6	123.0	117.4	3.925	0.032	0.033	1.545	0.061	0.074	19.13	1.96	67.8	5.7	-999	1	0	-999	0
4377458	15.606	4	17	5028.2	99.9	92.4	4.564	0.028	0.036	0.790	0.041	0.047	9.30	0.66	2276.1	112.3	-999	1	0	-999	0
4377550	13.673	1	17	6155.6	131.3	117.0	4.222	0.035	0.042	1.181	0.067	0.084	9.55	1.03	143.2	11.4	-999	1	0	-999	0
4377599	15.341	4	17	6329.9	143.8	133.6	4.080	0.065	0.060	1.321	0.079	0.082	4.00	0.37	227.7	36.0	-999	1	0	-999	0
4377642	14.323	1	17	5133.8	94.7	88.7	4.528	0.033	0.036	0.822	0.047	0.050	34.70	1.65	579.8	21.8	-999	1	0	-999	0
4377696	15.705	2	3	5766.9	116.7	115.7	4.107	0.076	0.082	1.058	0.101	0.084	3.80	0.30	4145.7	299.3	-999	1	0	-999	0
4378045	12.564	1	17	6492.6	128.3	137.2	4.079	0.031	0.031	1.425	0.068	0.063	21.20	1.83	122.5	6.6	-999	1	0	-999	0
4378141	13.917	1	17	5998.9	104.7	109.9	4.073	0.033	0.052	1.212	0.071	0.112	12.63	2.02	315.2	8.9	-999	1	0	-999	0
4378196	15.261	7	15	6054.1	114.4	111.3	4.389	0.036	0.047	1.073	0.059	0.072	7.24	0.57	3563.5	203.0	-999	1	0	-999	0
4378227	15.707	4	17	4708.5	134.2	113.9	4.625	0.018	0.023	0.701	0.030	0.033	20.07	1.95	2307.7	86.0	-999	1	0	-999	0
4378237	14.31	1	17	5721.2	107.9	105.7	4.590	0.025	0.027	0.829	0.036	0.037	7.82	0.71	748.9	46.8	-999	1	-999	-999	0
4378465	14.417	1	17	6029.5	114.8	115.8	3.980	0.048	0.053	1.252	0.115	0.092	17.51	2.72	100.9	9.6	-999	1	0	-999	0
4378531	12.465	0	17	7019.6	155.7	148.0	4.174	0.035	0.032	1.462	0.080	0.074	3.21	0.34	126.1	13.9	-999	2	0	-999	0
4378560	13.52	1	17	6363.5	109.6	113.7	4.339	0.020	0.031	1.240	0.039	0.054	11.24	0.71	71.2	7.4	-999	1	0	-999	0
4378579	12.146	1	17	5556.2	110.2	103.1	4.006	0.038	0.036	1.017	0.066	0.064	25.75	3.09	317.3	11.7	-999	1	0	-999	0
4378621	15.277	1	17	3795.7	79.2	72.0	4.700	0.012	0.012	0.529	0.012	0.013	17.59	1.39	3324.1	121.5	-999	1	0	-999	0
4378642	15.895	1	17	4344.4	77.1	72.0	4.616	0.021	0.020	0.680	0.027	0.024	45.79	8.10	881.5	28.2	-999	1	0	-999	0
4378778	13.783	1	17	5597.1	111.5	107.6	4.268	0.040	0.040	0.969	0.069	0.066	26.26	2.74	880.3	14.9	-999	1	0	-999	0
4378834	15.646	2	3	5351.6	104.6	93.1	4.604	0.021	0.027	0.778	0.036	0.043	19.79	1.91	833.8	35.4	-999	1	0	-999	0
4378991	15.489	1	3	5892.6	115.5	117.0	4.094	0.060	0.070	1.128	0.104	0.091	14.67	0.80	740.1	36.5	-999	1	0	-999	0
4379301	12.987	0	17	5224.8	78.3	69.4	4.351	0.029	0.023	0.864	0.038	0.026	5.45	0.39	5368.9	311.4	-999	1	0	-999	0
4379415	14.909	1	17	4675.4	82.6	75.6	4.599	0.021	0.024	0.726	0.031	0.033	33.95	1.15	741.8	33.5	-999	1	0	-999	0
4379480	14.76	1	17	5571.6	98.7	96.0	4.485	0.032	0.044	0.919	0.051	0.063	15.75	1.43	2219.3	83.7	-999	1	0	-999	0
4379526	14.551	1	17	5916.2	118.4	113.9	4.289	0.046	0.048	1.053	0.076	0.079	6.95	0.48	4373.2	227.3	-999	1	0	-999	0
4379563	15.632	4	17	5312.6	94.8	81.4	4.272	0.044	0.043	0.874	0.043	0.030	9.23	0.69	3237.7	153.9	-999	1	1	-999	0
4379575	15.39	4	17	5813.1	118.0	114.6	4.223	0.054	0.056	1.034	0.083	0.081	11.77	0.81	724.6	45.3	-999	1	0	-999	0
4379599	15.204	1	17	5734.3	124.8	118.3	4.328	0.050	0.051	0.978	0.077	0.075	13.90	1.03	3269.8	131.4	-999	1	0	-999	0
4379648	14.128	1	17	6608.2	133.0	134.6	4.235	0.034	0.035	1.326	0.063	0.057	2.89	0.52	154.6	23.4	-999	1	0	-999	0
4379710	14.324	1	17	5025.7	84.0	78.4	4.548	0.029	0.033	0.800	0.042	0.046	25.05	2.36	1769.3	49.6	-999	1	0	-999	0
4379896	15.783	1	17	5065.5	99.5	93.3	4.559	0.032	0.041	0.796	0.044	0.048	13.06	0.99	1437.1	72.4	-999	1	0	-999	0
4380053	15.392	1	17	5327.6	106.7	90.4	4.370	0.050	0.042	0.863	0.057	0.041	13.69	2.00	745.2	20.8	-999	1	0	-999	0
4380069	14.228	1	17	5813.3	166.6	202.9	4.294	0.112	0.128	1.015	0.118	0.104	10.05	0.90	366.1	22.9	-999	1	-999	-999	0
4380185	13.489	0	17	5204.3	87.4	78.4	4.428	0.041	0.032	0.846	0.051	0.037	17.04	2.54	263.4	12.2	-999	1	0	-999	0
4380214	15.89	1	17	6067.5	127.4	125.7	4.267	0.068	0.072	1.122	0.082	0.088	6.28	0.61	817.0	68.7	-999	1	0	-999	0
4380222	13.561	0	17	5245.4	74.2	68.3	4.272	0.024	0.020	0.874	0.028	0.021	18.47	1.44	2040.2	74.6	-999	1	0	-999	0
4380542	14.438	1	17	5010.0	85.8	79.5	4.456	0.028	0.022	0.816	0.033	0.023	24.54	1.86	2568.6	87.8	-999	1	1	-999	0
4381114	14.942	1	17	4992.0	150.0	135.0	4.619	0.045	0.050	0.680	0.081	0.050	31.93	1.48	608.3	29.9	-999	2	-999	-999	1
4381273	15.499	4	17	6069.0	126.3	114.8	4.164	0.059	0.055	1.176	0.073	0.093	2.01	0.14	2080.1	224.9	-999	1	0	-999	0
4381324	15.749	1	17	3863.5	103.6	94.3	4.659	0.032	0.031	0.569	0.031	0.033	20.35	2.13	729.3	35.3	-999	1	-999	-999	0
4381358	13.365	0	17	6073.9	108.9	104.2	4.431	0.021	0.033	1.056	0.041	0.062	4.61	0.33	2918.8	181.5	-999	1	0	-999	0
4381416	15.701	2	17	5194.2	90.9	87.1	4.337	0.035	0.031	0.859	0.029	0.022	22.27	2.20	1050.5	48.0	-999	1	1	-999	0
4381449	14.299	1	17	5543.0	108.8	109.6	4.450	0.039	0.047	0.917	0.063	0.068	26.33	2.35	165.3	9.7	-999	1	0	-999	0
4381529	14.249	1	17	5587.6	111.0	110.5	4.410	0.043	0.047	0.928	0.071	0.070	28.79	1.06	1402.8	43.7	-999	1	0	-999	0
4381536	15.665	2	3	5273.0	173.0	158.0	4.550	0.088	0.064	0.689	0.090	0.038	4.82	0.28	233.3	37.1	-999	2	-999	-999	1
4381589	11.709	0	17	5572.9	97.2	110.6	4.148	0.041	0.036	1.065	0.095	0.062	49.70	6.83	350.4	8.1	-999	1	0	-999	0
4381741	13.818	1	17	4046.0	127.0	159.0	4.653	0.060	0.024	0.599	0.054	0.066	35.43	4.10	1024.7	29.5	-999	2	-999	-999	1
4381745	14.511	1	17	5501.2	128.0	122.0	3.906	0.040	0.041	1.077	0.068	0.069	10.16	0.82	1895.1	86.4	-999	1	0	-999	0
4381780	14.219	1	17	4994.9	116.8	100.8	3.787	0.121	0.133	0.938	0.143	0.082	11.45	0.94	2792.3	119.3	-999	1	-999	-999	0
4381911	14.495	1	17	4389.6	71.2	66.3	4.601	0.022	0.017	0.698	0.027	0.022	41.28	6.79	786.6	21.9	-999	1	0	-999	0
4381927	15.496	1	17	5608.8	109.4	106.8	4.422	0.051	0.057	0.934	0.067	0.069	17.00	1.54	1036.7	48.1	-999	1	0	-999	0
4382351	14.674	4	17	6250.3	125.0	119.2	4.329	0.034	0.043	1.166	0.061	0.075	4.36	0.34	1737.5	120.9	-999	1	0	-999	0
4382416	13.371	0	17	6043.9	102.1	100.9	4.447	0.017	0.027	1.057	0.033	0.046	11.60	1.03	1346.2	57.5	-999	1	0	-999	0
4382426	15.103	1	17	5205.6	103.3	93.2	4.497	0.043	0.042	0.838	0.053	0.051	23.70	2.24	590.3	26.2	-999	1	0	-999	0
4382503	11.661	0	17	6634.9	135.0	121.7	3.831	0.027	0.037	1.585	0.065	0.130	4.95	0.48	168.2	12.7	-999	1	0	-999	0
4382579	13.141	0	17	4459.4	76.0	77.7	4.646	0.018	0.015	0.627	0.020	0.016	37.19	5.13	777.7	20.8	-999	1	0	-999	0
4382583	18.038	7	9	4547.0	161.0	161.0	4.599	0.056	0.024	0.668	0.074	0.054	23.21	2.44	863.3	52.6	-999	2	-999	-999	1
4382700	13.83	1	17	5923.7	130.7	124.7	3.269	0.056	0.041	1.841	0.102	0.095	4.48	0.37	422.7	34.0	-999	2	0	-999	0
4382851	15.414	1	17	5765.1	127.6	122.7	4.276	0.060	0.062	0.999	0.081	0.079	19.27	1.60	175.1	15.1	-999	1	0	-999	0
4383012	14.393	1	17	5879.2	104.1	99.4	4.475	0.023	0.035	0.985	0.042	0.059	13.78	1.25	1596.0	65.3	-999	1	0	-999	0
4383030	14.588	1	17	5836.2	107.8	102.7	4.480	0.025	0.036	0.972	0.043	0.060	24.86	4.46	255.1	12.9	-999	1	0	-999	0
4383096	14.98	1	17	4220.0	113.0	139.0	4.638	0.052	0.020	0.607	0.061	0.055	30.42	2.31	819.4	29.2	-999	2	1	-999	1
4383248	15.28	1	17	3775.6	81.3	71.1	4.709	0.012	0.012	0.519	0.012	0.012	21.81	1.68	3126.3	104.8	-999	1	0	-999	0
4383260	15.837	4	17	5384.4	114.4	107.3	4.457	0.059	0.066	0.874	0.061	0.058	20.76	1.95	259.9	23.5	-999	1	0	-999	0
4383270	14.327	1	17	5536.1	126.5	125.2	3.866	0.042	0.042	1.127	0.068	0.073	0.81	0.06	13041.9	1878.2	1	1	0	-999	0
4383319	15.388	1	17	5436.0	103.7	102.0	4.560	0.024	0.036	0.846	0.040	0.050	25.94	2.20	1044.2	41.7	-999	1	0	-999	0
4383349	15.117	1	17	5953.9	122.5	117.7	4.309	0.053	0.054	1.063	0.075	0.080	9.96	0.85	873.7	47.9	-999	1	0	-999	0
4383380	15.991	4	17	4775.9	94.2	88.9	4.537	0.035	0.029	0.771	0.036	0.031	12.70	0.98	3331.8	148.8	-999	1	0	-999	0
4383431	15.646	2	17	4053.3	78.4	81.0	4.627	0.017	0.016	0.611	0.014	0.015	15.64	1.46	1974.8	85.3	-999	1	0	-999	0
4383698	15.664	2	17	5811.0	129.1	129.1	4.138	0.061	0.066	1.067	0.106	0.092	25.76	3.05	296.0	20.3	-999	1	0	-999	0
4383779	14.899	1	17	5884.6	110.1	106.4	4.482	0.028	0.037	0.974	0.047	0.058	17.09	3.46	407.0	21.7	-999	1	0	-999	0
4383792	14.207	1	17	5720.6	103.7	100.6	4.479	0.028	0.039	0.953	0.047	0.063	13.50	1.37	1092.8	46.3	-999	1	0	-999	0
4383803	11.95	0	17	6030.6	117.4	112.4	4.149	0.076	0.073	1.233	0.078	0.092	14.00	1.38	704.5	26.9	-999	1	-999	-999	0
4383823	15.713	4	17	5408.5	143.7	137.7	3.924	0.140	0.147	1.020	0.162	0.120	9.04	0.73	1791.2	102.6	-999	1	-999	-999	0
4383982	15.02	4	17	5566.1	100.8	97.5	4.510	0.029	0.041	0.907	0.045	0.058	8.50	0.65	3107.4	157.9	-999	1	0	-999	0
4384167	15.589	2	17	4217.9	90.1	67.5	4.669	0.027	0.032	0.609	0.025	0.025	14.00	0.98	1420.0	68.9	-999	1	0	-999	0
4384168	14.293	1	17	6129.0	111.2	108.7	4.401	0.026	0.038	1.090	0.048	0.068	7.97	0.62	2057.8	103.5	-999	1	0	-999	0
4384427	13.233	1	17	5943.1	112.6	113.6	4.012	0.045	0.046	1.209	0.116	0.080	5.68	0.42	2967.1	175.9	-999	1	0	-999	0
4384517	13.659	1	17	5723.8	123.3	117.9	4.033	0.078	0.070	1.036	0.083	0.073	14.57	1.44	1461.4	55.5	-999	1	0	-999	0
4384523	13.598	1	17	5256.6	97.3	90.9	4.401	0.051	0.047	0.822	0.040	0.032	22.58	3.10	577.5	20.6	-999	1	-999	-999	0
4384832	15.708	2	17	5583.0	114.2	111.1	4.363	0.064	0.063	0.928	0.072	0.068	7.19	0.55	3034.2	169.7	-999	1	0	-999	0
4385158	13.915	1	17	6438.3	134.3	130.8	4.131	0.034	0.033	1.354	0.063	0.055	4.46	0.55	337.0	29.3	-999	1	0	-999	0
4385250	14.826	1	17	5775.6	105.0	100.2	4.496	0.024	0.035	0.950	0.042	0.057	19.39	2.38	562.1	23.3	-999	1	0	-999	0
4385472	14.855	1	17	5492.4	100.1	95.5	4.559	0.020	0.032	0.858	0.034	0.048	11.13	0.95	4179.3	195.3	-999	1	0	-999	0
4385658	13.877	1	17	6124.6	115.8	108.3	3.770	0.034	0.050	1.660	0.065	0.163	4.53	0.56	259.3	23.9	-999	1	0	-999	0
4385761	15.376	1	17	5288.3	106.4	99.5	4.647	0.021	0.023	0.718	0.027	0.035	15.00	1.31	1364.6	65.4	-999	1	-999	-999	0
4385923	14.474	1	17	5847.5	107.5	104.3	4.468	0.026	0.038	0.984	0.044	0.062	17.47	3.11	421.0	21.0	-999	1	0	-999	0
4386137	15.612	1	17	3938.2	84.4	83.3	4.676	0.016	0.015	0.560	0.016	0.016	19.39	1.55	620.4	29.7	-999	1	0	-999	0
4386313	15.123	1	17	3946.2	76.7	75.8	4.670	0.014	0.014	0.567	0.013	0.013	17.00	1.45	1589.5	64.1	-999	1	0	-999	0
4386382	15.774	1	17	4494.4	83.8	79.8	4.624	0.020	0.023	0.684	0.029	0.027	14.00	1.37	933.6	49.2	-999	1	0	-999	0
4386435	15.153	1	17	6193.2	137.7	130.3	4.091	0.050	0.052	1.273	0.071	0.099	19.13	2.88	259.0	16.1	-999	1	0	-999	0
4386443	13.793	1	17	6633.2	135.6	134.6	3.732	0.038	0.037	1.777	0.080	0.086	1.29	0.10	140.8	30.5	-999	2	0	-999	0
4386570	14.465	1	17	5881.3	134.6	124.7	3.875	0.051	0.041	1.241	0.108	0.076	12.83	1.03	210.4	15.1	-999	1	0	-999	0
4386659	13.259	1	17	5856.6	130.3	121.4	3.531	0.028	0.019	1.724	0.052	0.047	23.21	3.64	335.1	6.6	-999	1	0	-999	0
4386947	15.045	1	17	5678.6	124.8	118.9	4.314	0.053	0.053	0.961	0.076	0.073	0.64	0.04	14361.0	2370.7	1	1	0	-999	0
4386960	15.313	1	17	6339.9	135.5	134.9	4.149	0.061	0.062	1.287	0.068	0.077	4.96	0.43	506.6	47.6	-999	1	0	-999	0
4387321	14.091	1	17	6591.4	136.9	140.6	4.254	0.033	0.037	1.315	0.059	0.058	9.39	0.85	216.8	8.4	-999	1	0	-999	0
4387448	14.918	1	17	4064.3	74.8	78.4	4.626	0.017	0.015	0.613	0.014	0.014	19.93	1.88	1307.9	52.7	-999	1	0	-999	0
4390549	15.05	1	17	4597.3	82.2	76.7	4.567	0.026	0.020	0.740	0.032	0.026	21.81	3.15	263.3	14.4	-999	1	0	-999	0
4390637	13.153	0	17	7174.5	302.5	278.7	3.933	0.028	0.031	1.724	0.109	0.115	2.40	0.22	194.1	23.8	-999	2	0	-999	0
4390744	14.732	1	17	4613.2	77.2	72.9	4.602	0.021	0.022	0.714	0.030	0.029	0.37	0.03	18964.8	2021.9	1	1	0	-999	0
4390819	14.357	1	17	6816.4	157.2	138.0	4.129	0.040	0.037	1.437	0.083	0.072	9.67	0.62	135.1	12.7	-999	2	0	-999	0
4390962	15.142	1	17	5486.0	106.5	106.1	4.479	0.038	0.048	0.900	0.057	0.065	21.66	1.98	740.8	28.0	-999	1	0	-999	0
4391197	13.235	0	17	6861.6	151.0	138.8	4.241	0.031	0.030	1.332	0.059	0.048	4.07	0.65	90.4	11.9	-999	2	0	-999	0
4443393	13.805	2	16	5991.4	95.2	95.9	4.426	0.016	0.026	1.109	0.034	0.048	13.71	2.25	751.5	32.2	-999	1	0	-999	0
4443419	15.591	4	16	5269.3	114.7	110.3	4.464	0.082	0.118	0.847	0.056	0.053	22.12	2.32	522.8	28.3	-999	1	-999	-999	0
4443484	15.305	1	16	4305.3	74.5	67.0	4.627	0.019	0.019	0.666	0.024	0.020	19.79	1.57	1957.2	68.5	-999	1	0	-999	0
4443489	15.458	1	16	3905.0	54.0	62.0	4.736	0.022	0.024	0.538	0.022	0.027	14.39	1.23	848.0	46.3	-999	2	-999	-999	1
4443512	15.425	1	16	4441.7	83.5	79.8	4.656	0.016	0.018	0.641	0.022	0.022	30.21	3.46	1068.9	38.9	-999	1	0	-999	0
4445527	12.146	0	17	6283.5	99.9	98.0	4.478	0.012	0.016	1.029	0.021	0.027	5.05	0.38	4324.5	249.4	-999	1	0	-999	0
4445647	16.495	6	6	4227.3	86.1	60.8	4.642	0.027	0.030	0.635	0.028	0.023	22.74	2.31	1897.2	92.2	-999	1	0	-999	0
4445667	14.899	1	17	5240.3	107.2	101.0	4.455	0.060	0.056	0.805	0.045	0.038	20.35	1.69	1452.6	48.0	-999	1	-999	-999	0
4445785	14.912	1	17	5384.4	110.1	106.6	4.482	0.040	0.045	0.877	0.058	0.062	30.60	0.84	1133.4	44.9	-999	1	0	-999	0
4445862	14.076	1	17	5616.7	95.2	90.6	4.501	0.021	0.031	0.952	0.038	0.049	30.39	2.00	129.4	6.5	-999	1	0	-999	0
4445884	15.466	1	17	4992.1	97.9	92.5	4.590	0.023	0.031	0.763	0.037	0.044	10.91	0.80	2407.7	106.7	-999	1	0	-999	0
4445917	15.404	1	17	4725.4	91.3	81.1	4.601	0.022	0.026	0.728	0.033	0.034	28.78	2.65	563.8	21.4	-999	1	0	-999	0
4445946	12.987	0	17	6441.9	125.5	133.3	4.073	0.031	0.033	1.454	0.064	0.065	10.65	0.69	42.8	5.1	-999	1	0	-999	0
4446004	15.646	1	17	4709.2	96.5	90.5	4.533	0.032	0.027	0.768	0.031	0.028	12.95	0.47	1164.7	78.5	-999	1	1	-999	0
4446013	13.049	0	17	6062.4	125.1	115.3	4.143	0.067	0.062	1.184	0.079	0.096	24.25	2.35	345.1	11.3	-999	1	-999	-999	0
4446161	11.58	0	17	5701.5	105.9	100.7	4.307	0.039	0.040	0.994	0.069	0.068	32.59	2.79	381.5	9.5	-999	1	0	-999	0
4446263	12.6	0	17	6761.6	142.5	136.7	4.169	0.034	0.033	1.425	0.073	0.064	6.62	0.72	621.8	34.5	-999	1	0	-999	0
4446295	14.589	4	17	5864.6	110.6	104.5	4.510	0.019	0.029	0.946	0.035	0.049	21.53	2.72	139.9	9.3	-999	1	0	-999	0
4446299	14.164	1	17	5114.2	85.5	82.1	4.580	0.021	0.031	0.790	0.033	0.049	16.30	1.30	5908.6	192.1	-999	1	0	-999	0
4446411	14.027	1	17	5737.1	108.5	99.6	4.358	0.035	0.036	1.117	0.052	0.056	1.24	0.08	5810.7	683.2	1	1	0	-1	0
4446605	13.827	1	17	6203.9	113.2	109.7	4.388	0.024	0.035	1.119	0.045	0.066	17.93	3.21	184.2	9.5	-999	1	0	-999	0
4446672	15.646	1	17	5284.6	106.1	98.4	4.504	0.040	0.046	0.853	0.052	0.056	16.50	0.87	246.8	20.3	-999	1	0	-999	0
4446687	15.844	2	17	5199.0	103.1	95.6	4.535	0.035	0.044	0.829	0.046	0.053	28.38	2.19	1068.6	36.7	-999	1	0	-999	0
4446857	15.823	2	17	4123.2	67.6	79.6	4.587	0.011	0.013	0.646	0.012	0.009	21.96	1.69	3527.6	108.7	-999	1	0	-999	0
4446877	13.437	0	17	4478.5	86.4	83.3	4.679	0.036	0.035	0.608	0.046	0.036	29.79	3.38	1112.9	28.6	-999	1	-999	-999	0
4446937	15.485	1	17	4610.4	81.8	78.1	4.584	0.024	0.025	0.748	0.033	0.031	43.02	4.08	1278.2	33.4	-999	1	0	-999	0
4447139	13.768	1	17	6386.8	131.2	129.5	4.315	0.039	0.040	1.046	0.069	0.068	5.22	0.39	4344.6	250.2	-999	1	0	-999	0
4447240	15.805	1	17	4513.2	87.2	82.4	4.628	0.019	0.022	0.681	0.028	0.027	21.51	1.73	2328.8	76.6	-999	1	0	-999	0
4447361	14.304	1	17	5299.0	123.8	126.1	4.507	0.054	0.069	0.847	0.056	0.056	27.80	2.92	686.1	20.7	-999	1	-999	-999	0
4447405	12.18	0	17	5056.5	76.2	70.9	4.555	0.019	0.029	0.870	0.031	0.042	12.70	1.11	1789.5	66.3	-999	1	0	-999	0
4447821	13.467	0	17	5866.1	133.2	112.0	4.159	0.034	0.036	1.254	0.047	0.078	14.37	1.65	106.2	3.6	-999	1	0	-999	0
4447852	14.731	1	17	4600.6	79.1	73.6	4.620	0.021	0.019	0.668	0.027	0.022	15.43	1.60	1159.9	44.8	-999	1	0	-999	0
4447913	13.352	0	17	4653.9	80.0	75.6	4.595	0.022	0.016	0.685	0.029	0.021	35.67	3.11	983.8	23.3	-999	1	0	-999	0
4447931	13.863	2	17	6766.1	143.0	143.1	4.234	0.031	0.033	1.366	0.065	0.059	1.40	0.13	158.5	31.7	-999	1	0	-999	0
4448105	15.04	1	17	5714.3	109.0	103.3	4.514	0.024	0.035	0.924	0.041	0.053	23.21	1.99	576.9	22.3	-999	1	0	-999	0
4448241	13.901	1	17	5788.0	114.2	114.2	4.147	0.044	0.047	1.053	0.095	0.081	24.00	3.98	1070.6	15.8	-999	1	0	-999	0
4448256	14.501	1	17	4908.7	103.5	95.3	4.560	0.027	0.028	0.779	0.041	0.043	25.58	1.85	1415.3	43.7	-999	1	0	-999	0
4448283	13.606	0	17	6103.4	128.9	109.9	4.155	0.034	0.036	1.225	0.058	0.079	15.85	1.72	467.2	9.4	-999	1	0	-999	0
4448346	14.699	1	17	5618.2	126.5	120.0	3.363	0.063	0.060	1.872	0.107	0.115	44.85	4.17	598.3	16.4	-999	2	0	-999	0
4448429	14.642	1	17	5418.7	118.5	100.9	4.348	0.046	0.039	0.882	0.065	0.050	18.84	1.46	585.9	25.2	-999	1	0	-999	0
4448528	15.076	1	17	4603.1	167.9	160.2	4.639	0.034	0.044	0.665	0.065	0.052	27.41	2.29	1061.0	32.5	-999	1	-999	-999	0
4448616	14.977	1	17	5479.4	124.3	121.3	3.808	0.044	0.047	1.177	0.074	0.083	31.68	4.35	906.2	26.3	-999	1	0	-999	0
4448618	16.079	2	4	5099.7	108.3	97.8	4.512	0.042	0.041	0.817	0.049	0.045	22.42	2.57	441.9	30.3	-999	1	0	-999	0
4448670	14.488	1	17	5350.3	136.2	126.0	4.053	0.179	0.155	1.007	0.127	0.087	33.72	0.79	1022.3	37.7	-999	1	-999	-999	0
4448732	15.916	1	17	4803.2	96.4	88.7	4.600	0.023	0.029	0.735	0.035	0.037	31.93	3.88	1282.9	42.5	-999	1	0	-999	0
4449053	15.702	2	17	5458.2	129.6	126.9	3.874	0.063	0.063	1.088	0.085	0.084	20.07	2.15	338.9	21.5	-999	1	0	-999	0
4449166	14.323	1	17	5714.7	127.3	122.7	3.877	0.039	0.038	1.178	0.067	0.070	17.11	3.84	45.0	6.7	-999	1	0	-999	0
4449181	13.74	1	17	5261.5	97.9	90.3	4.481	0.043	0.042	0.850	0.057	0.053	24.37	2.59	604.2	18.9	-999	1	0	-999	0
4449224	13.387	0	17	4670.3	74.4	70.7	4.576	0.025	0.019	0.726	0.034	0.026	31.49	5.76	1271.6	31.4	-999	1	0	-999	0
4449272	15.678	1	17	4843.1	94.0	85.4	4.579	0.026	0.030	0.758	0.037	0.039	39.04	7.35	791.4	24.5	-999	1	0	-999	0
4449356	14.177	1	17	5848.0	117.5	118.8	4.351	0.036	0.039	1.113	0.063	0.068	5.05	0.37	6258.8	365.2	-999	1	0	-999	0
4449377	13.765	1	17	4481.6	69.0	58.1	4.568	0.022	0.013	0.730	0.026	0.019	38.50	5.85	854.9	20.2	-999	1	0	-999	0
4449464	14.202	1	17	5955.6	134.6	123.1	4.234	0.042	0.045	1.093	0.076	0.086	23.00	2.69	74.2	6.2	-999	1	0	-999	0
4449467	15.281	1	17	5093.5	106.0	95.3	4.526	0.036	0.037	0.816	0.047	0.047	21.68	3.36	104.9	11.3	-999	1	1	-999	0
4449529	14.161	14	14	5702.8	141.4	132.1	3.737	0.033	0.035	1.332	0.061	0.071	20.04	2.01	295.0	6.5	-999	1	0	-999	0
4449730	12.101	0	17	5590.6	103.2	100.9	4.230	0.044	0.044	0.950	0.068	0.063	20.90	2.42	273.4	9.2	-999	1	0	-999	0
4449749	14.687	1	17	5027.7	85.8	75.8	4.502	0.036	0.028	0.807	0.049	0.037	5.68	0.40	15152.4	823.5	-999	1	0	-999	0
4449752	13.064	0	17	5401.0	195.0	130.0	3.968	0.448	0.160	0.862	0.131	0.080	28.78	2.57	802.2	21.3	-999	2	-999	-1	1
4449778	13.561	0	17	6138.4	134.7	122.9	4.270	0.032	0.044	1.153	0.067	0.082	13.77	1.28	342.3	7.9	-999	1	0	-999	0
4449829	15.168	4	17	5019.9	91.2	87.0	4.588	0.022	0.030	0.769	0.035	0.045	12.70	0.87	2460.2	98.5	-999	1	0	-999	0
4449958	14.128	1	17	5205.6	92.4	87.8	4.531	0.031	0.038	0.836	0.045	0.055	9.97	0.74	4966.4	207.3	-999	1	0	-999	0
4450048	15.463	1	17	5664.2	129.9	126.0	4.025	0.069	0.059	1.050	0.085	0.076	11.77	0.95	408.5	28.2	-999	1	0	-999	0
4450088	14.968	1	17	5683.9	112.6	109.1	4.484	0.028	0.040	0.943	0.049	0.062	21.39	2.61	94.6	9.5	-999	1	0	-999	0
4450297	13.269	0	17	6083.3	126.2	123.1	4.265	0.034	0.042	1.130	0.072	0.082	19.98	1.55	68.0	4.8	-999	1	0	-999	0
4450333	14.207	10	10	6389.0	131.0	132.1	4.061	0.038	0.040	1.356	0.068	0.069	4.37	0.58	135.5	18.1	-999	1	0	-999	0
4450473	15.356	1	17	5044.2	106.3	99.5	4.572	0.025	0.033	0.788	0.037	0.048	23.87	4.59	244.0	14.8	-999	1	0	-999	0
4450799	15.605	1	17	5079.0	84.5	74.8	4.406	0.027	0.025	0.838	0.026	0.020	16.88	1.33	1594.7	61.7	-999	1	1	-999	0
4451068	14.841	1	17	5937.9	125.9	124.8	4.399	0.040	0.046	0.989	0.065	0.071	17.79	1.62	48.4	8.5	-999	1	0	-999	0
4451232	13.993	1	17	5197.0	92.9	87.0	4.584	0.028	0.037	0.785	0.047	0.051	11.85	0.82	728.5	32.4	-999	1	-999	-999	0
4451344	13.038	0	17	6810.8	151.6	136.2	4.071	0.031	0.031	1.409	0.067	0.059	4.95	0.42	169.4	14.8	-999	2	0	-999	0
4451401	13.02	0	17	5489.3	106.0	109.9	4.201	0.039	0.036	1.027	0.070	0.054	29.77	5.42	148.6	5.5	-999	1	0	-999	0
4451434	15.945	1	17	4630.5	174.2	119.5	4.561	0.028	0.026	0.747	0.039	0.030	30.63	2.44	1502.4	46.3	-999	1	0	-999	0
4451525	13.879	1	17	5214.8	95.2	91.8	4.587	0.019	0.031	0.793	0.031	0.047	10.76	0.94	3185.0	129.4	-999	1	0	-999	0
4451655	14.053	1	17	5961.1	97.6	93.0	4.534	0.013	0.018	0.935	0.022	0.029	20.47	1.93	477.9	17.7	-999	1	0	-999	0
4451746	15.378	4	17	5826.5	124.1	121.7	4.380	0.047	0.054	1.004	0.071	0.078	16.78	1.95	254.6	18.2	-999	1	0	-999	0
4451916	15.711	1	17	4572.2	83.6	79.9	4.584	0.025	0.022	0.725	0.032	0.028	42.72	4.36	1424.9	36.0	-999	1	0	-999	0
4452048	11.475	1	17	5790.8	108.3	100.6	4.308	0.032	0.036	1.103	0.060	0.065	22.74	2.60	91.9	2.5	-999	1	0	-999	0
4454738	13.321	0	17	6531.7	147.3	132.6	4.180	0.031	0.033	1.257	0.047	0.054	17.71	1.27	25.9	3.9	-999	1	0	-999	0
4454752	14.411	1	17	5255.6	88.8	85.3	4.562	0.014	0.022	0.888	0.026	0.032	14.79	1.20	7564.1	257.4	-999	1	0	0	0
4454768	13.947	1	17	5874.2	118.2	112.6	4.238	0.040	0.045	1.055	0.076	0.081	35.43	4.63	491.2	13.5	-999	1	0	-999	0
4454835	13.745	1	17	6210.0	130.4	126.1	3.959	0.038	0.039	1.093	0.062	0.064	27.36	1.69	168.9	3.6	-999	1	0	-999	0
4454890	13.028	0	17	4966.8	82.8	75.9	4.544	0.033	0.032	0.791	0.043	0.042	2.23	0.15	13027.4	1124.7	1	1	0	-999	0
4454958	13.18	0	17	5688.1	198.8	134.0	4.486	0.043	0.053	0.952	0.072	0.062	31.29	3.89	263.8	8.2	-999	1	-999	-999	0
4455018	15.261	4	17	6107.1	122.3	109.4	4.053	0.056	0.063	1.262	0.080	0.106	9.50	0.83	249.0	22.9	-999	1	0	-999	0
4455167	13.201	0	17	4938.5	43.6	47.5	4.432	0.014	0.012	0.824	0.014	0.011	11.77	0.84	2796.9	107.9	-999	1	1	-999	0
4455231	15.151	4	17	5947.5	123.6	120.8	4.380	0.048	0.050	0.953	0.069	0.068	16.61	2.90	143.6	13.3	-999	1	0	0	0
4455274	14.597	1	17	5728.4	104.2	100.8	4.455	0.034	0.041	0.947	0.055	0.062	17.70	1.53	1081.3	38.9	-999	1	0	-999	0
4455286	15.621	4	17	5582.0	108.7	106.3	4.413	0.053	0.058	0.927	0.068	0.069	19.04	1.92	194.8	17.2	-999	1	0	-999	0
4455394	12.125	1	17	6377.7	138.5	116.9	4.221	0.031	0.034	1.269	0.058	0.060	7.28	0.70	578.6	30.1	-999	1	0	-999	0
4455561	13.285	0	17	4586.3	76.7	70.8	4.594	0.022	0.017	0.694	0.030	0.022	15.21	1.41	2715.8	92.3	-999	1	0	-999	0
4455709	15.645	1	17	4629.4	82.5	77.2	4.571	0.027	0.022	0.741	0.033	0.029	11.85	0.79	2919.4	123.2	-999	1	0	-999	0
4455842	13.957	1	17	6126.9	116.9	117.8	3.936	0.038	0.053	1.364	0.085	0.128	19.77	1.70	53.2	5.6	-999	1	0	-999	0
4455846	11.972	0	17	5265.8	92.0	86.0	4.485	0.039	0.035	0.831	0.055	0.049	44.78	7.50	132.4	1.8	-999	1	0	-999	0
4456111	15.11	1	17	4972.4	85.6	79.3	4.563	0.022	0.032	0.830	0.034	0.043	25.40	2.01	3133.3	86.4	-999	1	0	-999	0
4456137	14.811	1	17	5203.3	97.9	91.7	4.570	0.023	0.035	0.810	0.036	0.051	23.21	1.64	1915.0	56.8	-999	1	0	-999	0
4456150	14.271	1	17	5911.3	122.0	114.2	4.260	0.040	0.044	1.062	0.076	0.081	7.22	0.43	45.4	10.1	-999	1	0	-999	0
4456203	15.763	1	17	5281.3	86.8	76.2	4.229	0.051	0.052	0.878	0.036	0.027	25.58	2.36	603.8	26.2	-999	1	1	-999	0
4456265	14.833	1	17	5897.1	119.3	113.5	4.255	0.044	0.048	1.058	0.076	0.081	17.12	1.17	37.6	8.3	-999	1	0	-999	0
4456269	14.499	1	17	5345.8	84.8	86.1	4.484	0.031	0.039	0.939	0.048	0.058	18.21	1.91	2252.8	79.8	-999	1	0	-999	0
4456286	15.87	1	17	4613.4	83.3	78.6	4.539	0.025	0.020	0.758	0.025	0.022	14.59	1.47	178.7	21.8	-999	1	1	-999	0
4456383	14.217	10	10	6013.7	109.3	103.4	4.469	0.024	0.033	1.004	0.043	0.055	11.57	1.68	997.4	43.5	-999	1	0	-999	0
4456420	12.337	0	17	6312.0	177.0	243.0	4.048	0.293	0.158	1.318	0.182	0.273	3.80	0.62	104.5	11.0	-999	2	-999	-999	1
4456427	14.745	1	17	5639.8	97.5	98.8	4.480	0.030	0.039	0.940	0.049	0.057	17.47	1.36	2151.0	72.5	-999	1	0	-999	0
4456483	15.214	1	17	5004.7	88.2	81.0	4.506	0.036	0.028	0.803	0.047	0.036	13.35	0.91	31.2	11.4	-999	1	0	-999	0
4456519	14.523	1	17	4449.2	80.7	77.8	4.612	0.020	0.020	0.693	0.027	0.025	15.75	1.10	3612.2	122.6	-999	1	0	-999	0
4456589	15.771	1	17	4757.7	79.6	72.1	4.506	0.023	0.018	0.783	0.024	0.019	23.87	3.07	612.8	27.5	-999	1	1	-999	0
4456616	13.326	0	17	5059.5	78.1	76.0	4.448	0.019	0.013	0.800	0.026	0.020	34.70	5.67	877.8	21.3	-999	1	0	-999	0
4456656	15.119	1	17	5832.3	108.0	106.5	4.407	0.041	0.050	1.003	0.064	0.075	17.51	0.65	136.3	12.6	-999	1	0	-999	0
4456788	15.868	1	17	4678.7	22.9	33.7	4.496	0.009	0.009	0.787	0.011	0.009	20.07	1.93	2627.3	88.4	-999	1	1	-999	0
4456940	11.902	0	17	6537.0	181.0	250.0	4.280	0.108	0.201	1.190	0.192	0.174	3.99	0.31	179.8	14.8	1	2	-999	-999	1
4456983	14.985	1	17	5939.5	118.1	109.9	4.223	0.049	0.050	1.090	0.076	0.084	21.49	1.55	86.8	9.4	-999	1	0	-999	0
4457061	14.412	1	17	5377.9	102.9	87.3	4.331	0.053	0.049	0.875	0.058	0.043	21.96	1.96	1167.5	36.8	-999	1	0	-999	0
4457443	13.78	1	17	4359.4	70.4	64.9	4.604	0.021	0.016	0.694	0.026	0.021	36.93	4.36	1041.7	24.6	-999	1	0	-999	0
4457446	15.138	1	17	5082.0	151.0	151.0	4.537	0.077	0.056	0.722	0.100	0.057	24.71	2.16	1833.0	59.2	-999	2	-999	-999	1
4457475	13.844	1	17	5258.2	92.0	88.9	4.137	0.099	0.094	0.882	0.043	0.032	4.55	0.32	10031.4	608.5	-999	1	-999	-999	0
4457554	15.425	4	17	5729.9	109.4	105.2	4.364	0.054	0.056	0.973	0.073	0.074	18.60	1.90	357.5	20.7	-999	1	0	-999	0
4457582	14.859	1	17	4180.9	57.6	41.4	4.639	0.028	0.033	0.628	0.011	0.012	24.71	1.79	3831.1	104.6	-999	1	0	-999	0
4457606	15.572	4	17	4186.6	63.1	41.3	4.643	0.025	0.036	0.628	0.013	0.014	23.87	2.41	1192.8	41.1	-999	1	0	-999	0
4457668	13.982	1	17	5868.9	108.2	103.1	4.144	0.035	0.045	1.141	0.074	0.089	16.81	2.74	29.0	5.3	-999	1	0	-999	0
4457722	15.465	1	17	5381.1	98.4	95.4	4.522	0.033	0.046	0.867	0.047	0.058	26.27	3.68	752.1	27.5	-999	1	0	-999	0
4457812	13.729	1	17	5349.1	102.8	95.8	4.474	0.039	0.040	0.869	0.062	0.060	37.19	6.20	134.1	5.4	-999	1	0	-999	0
4457818	12.821	0	17	5951.0	109.1	114.7	4.007	0.050	0.045	1.187	0.126	0.080	24.90	2.43	36.4	3.0	-999	1	0	-999	0
4458042	13.36	0	17	6238.1	115.5	112.6	3.907	0.028	0.045	1.470	0.065	0.135	13.52	2.11	46.3	5.2	-999	1	0	-999	0
4458155	15.848	1	17	3746.0	81.7	69.9	4.723	0.012	0.012	0.502	0.012	0.013	16.53	1.24	2851.1	104.3	-999	1	0	-999	0
4458219	15.703	1	17	4426.0	82.1	78.4	4.667	0.016	0.018	0.626	0.022	0.021	45.48	6.07	298.3	13.5	-999	1	0	-999	0
4458225	13.691	1	17	5149.6	87.0	80.2	4.495	0.038	0.033	0.827	0.053	0.046	11.06	0.75	5757.5	226.2	-999	1	0	-999	0
4458260	11.661	0	1	6562.5	132.1	126.8	3.946	0.031	0.032	1.465	0.073	0.071	3.66	0.20	153.7	13.4	-999	1	0	-999	0
4458346	15.276	1	17	4927.9	84.6	79.6	4.511	0.034	0.025	0.793	0.042	0.031	8.50	0.61	5970.0	275.2	-999	1	0	-999	0
4458465	14.761	1	17	5570.2	102.0	101.0	4.449	0.040	0.047	0.924	0.062	0.068	25.42	2.00	95.8	8.0	-999	1	0	-999	0
4458619	14.243	1	17	6200.8	112.1	110.3	4.370	0.028	0.039	1.129	0.052	0.071	8.35	0.91	92.0	11.3	-999	1	0	-999	0
4458629	14.677	1	17	5685.2	101.7	98.8	4.458	0.034	0.044	0.953	0.056	0.067	15.41	1.42	1587.1	58.5	-999	1	0	-999	0
4458639	15.903	1	17	5136.9	98.3	91.7	4.547	0.034	0.044	0.813	0.045	0.050	25.58	3.21	142.8	15.8	-999	1	0	-999	0
4458709	15.885	4	17	5659.8	112.9	108.7	4.405	0.062	0.070	0.948	0.069	0.070	27.25	1.47	109.3	14.4	-999	1	0	-999	0
4458832	15.009	1	17	4805.1	83.7	76.6	4.571	0.027	0.027	0.760	0.037	0.037	35.67	2.06	481.5	22.3	-999	1	0	-999	0
4458833	14.921	1	17	5594.4	116.5	109.5	4.207	0.049	0.049	0.950	0.073	0.068	24.72	2.27	340.9	15.0	-999	1	0	-999	0
4458878	15.198	1	17	4964.5	121.9	108.3	4.518	0.063	0.108	0.797	0.063	0.053	16.30	1.28	5692.0	189.5	-999	1	-999	-999	0
4458921	15.711	1	17	5456.0	111.7	105.0	4.354	0.143	0.247	0.900	0.082	0.066	15.62	1.23	489.9	29.4	-999	1	-999	-999	0
4458935	14.893	1	17	5345.3	102.0	85.3	4.352	0.041	0.033	0.867	0.056	0.039	28.38	2.29	875.2	26.7	-999	1	0	-999	0
4459063	15.348	1	17	5102.9	93.1	86.2	4.523	0.037	0.037	0.817	0.047	0.047	23.05	1.88	1418.6	46.3	-999	1	0	-999	0
4459146	15.697	1	17	4980.4	84.7	79.7	4.630	0.022	0.027	0.707	0.036	0.038	24.20	2.94	583.3	25.9	-999	1	0	-999	0
4459343	15.695	1	17	5016.5	94.6	89.0	4.577	0.026	0.035	0.777	0.040	0.046	32.15	3.10	729.6	25.8	-999	1	0	-999	0
4459394	11.476	1	17	5909.1	113.9	107.4	4.149	0.042	0.041	1.035	0.090	0.072	9.43	0.84	2581.9	109.3	1	1	0	-999	0
4459448	11.823	0	17	5836.0	96.1	96.0	4.439	0.026	0.036	1.018	0.049	0.062	9.81	0.70	2850.4	118.4	-999	1	0	-999	0
4459544	12.268	0	17	5569.9	101.2	99.0	4.370	0.039	0.039	0.978	0.065	0.065	19.97	2.27	174.2	3.4	-999	1	0	-999	0
4459716	15.493	1	3	5743.8	116.9	115.7	4.132	0.067	0.072	1.038	0.096	0.081	22.29	2.02	252.4	16.5	-999	1	0	-999	0
4459766	14.558	1	17	5929.2	125.2	119.0	4.159	0.047	0.045	0.943	0.072	0.062	23.82	2.66	42.5	6.2	-999	1	0	-999	0
4459924	14.287	1	17	5441.1	103.0	94.3	4.462	0.041	0.032	0.791	0.055	0.042	19.82	3.24	96.7	7.6	-999	1	0	-1	0
4460061	13.502	0	17	6143.3	122.5	107.0	4.076	0.031	0.044	1.241	0.058	0.101	9.05	1.25	311.4	9.0	-999	1	0	-999	0
4460220	14.88	1	17	5885.9	113.0	124.9	3.904	0.059	0.057	1.328	0.142	0.088	14.79	1.08	35.7	9.1	-999	1	0	-999	0
4460309	14.748	1	17	5209.0	118.8	119.2	4.312	0.182	0.655	0.863	0.296	0.071	25.40	4.24	345.2	14.3	-999	1	-999	-999	0
4460411	15.621	1	17	5013.3	87.5	83.4	4.457	0.032	0.027	0.817	0.033	0.026	25.93	0.81	650.7	37.0	-999	1	1	-999	0
4464268	15.634	2	17	5307.3	109.7	102.2	4.499	0.042	0.048	0.858	0.053	0.057	15.00	1.07	3935.1	142.9	-999	1	0	-999	0
4464689	12.928	0	17	6457.8	143.9	118.6	4.242	0.031	0.030	1.297	0.059	0.056	3.18	0.21	108.7	13.8	-999	3	0	-1	0
4464825	13.839	1	17	6034.7	139.4	133.4	3.917	0.041	0.039	0.957	0.063	0.054	7.19	0.56	1564.3	80.9	-999	1	0	-999	0
4464927	15.2	1	17	4845.7	92.7	84.5	4.589	0.026	0.027	0.725	0.035	0.034	8.74	0.61	6253.3	283.2	-999	1	0	-999	0
4465000	13.323	0	17	5728.6	92.8	97.1	4.532	0.017	0.026	0.912	0.029	0.040	47.08	3.45	580.5	12.7	-999	1	0	-999	0
4465188	13.879	1	17	6614.0	133.6	132.2	3.822	0.041	0.052	1.488	0.092	0.146	3.27	0.19	145.7	19.8	1	1	0	-999	0
4465314	15.146	1	17	5664.2	121.6	118.7	4.091	0.081	0.083	1.020	0.088	0.079	3.05	0.20	732.6	74.3	-999	1	0	-999	0
4465330	14.139	1	17	5727.1	126.3	117.1	3.825	0.037	0.035	1.255	0.060	0.063	25.91	4.92	284.6	13.2	-999	1	0	-999	0
4465341	12.652	0	17	5378.7	79.1	67.7	4.259	0.026	0.022	0.844	0.035	0.025	23.68	0.16	298.6	9.8	-999	1	0	-999	0
4465419	14.563	1	17	5765.3	109.6	108.6	4.406	0.040	0.047	0.982	0.068	0.075	15.32	1.09	90.9	9.4	-999	1	0	-999	0
4465454	15.315	1	17	5468.8	112.1	110.4	4.562	0.040	0.051	0.836	0.063	0.064	20.89	1.60	753.5	29.9	-999	1	-999	-999	0
4465529	9.867	0	17	6376.0	77.0	83.0	4.111	0.025	0.023	1.219	0.129	0.075	19.49	3.99	608.3	18.2	-999	2	-999	-999	1
4465537	12.52	1	17	6564.2	149.2	148.8	4.068	0.210	0.255	1.378	0.239	0.149	2.95	0.41	111.0	13.4	-999	1	-999	-999	0
4465539	15.638	4	17	5503.0	109.2	106.8	4.430	0.054	0.058	0.905	0.065	0.066	22.58	2.64	1277.8	45.0	-999	1	0	-999	0
4465645	13.88	1	17	6076.4	130.0	110.4	4.182	0.040	0.041	1.182	0.067	0.084	6.96	0.65	133.8	13.0	-999	1	0	-999	0
4465781	12.868	0	17	6263.0	104.8	102.2	4.404	0.014	0.020	1.153	0.029	0.038	17.24	2.70	246.6	10.1	-999	1	0	-999	0
4465790	14.822	1	17	4039.4	68.4	73.1	4.677	0.017	0.014	0.566	0.013	0.014	20.80	2.56	226.5	12.8	-999	1	0	-999	0
4465829	16.405	6	6	4292.2	89.1	81.8	4.626	0.025	0.026	0.662	0.032	0.027	28.98	2.20	2053.1	2053.1	-999	1	0	-999	0
4465895	13.853	1	17	5098.1	81.5	86.2	4.559	0.022	0.015	0.690	0.030	0.019	50.46	5.22	347.4	8.6	-999	1	0	-999	0
4466272	14.613	1	17	4905.9	75.6	73.9	4.457	0.020	0.016	0.813	0.020	0.016	27.44	2.78	169.9	9.1	-999	1	1	-999	0
4466275	11.958	0	1	5619.9	146.1	124.2	3.677	0.024	0.026	1.531	0.037	0.048	3.11	0.21	414.9	34.0	-999	1	0	-999	0
4466333	15.009	1	17	4549.9	77.5	74.4	4.630	0.020	0.018	0.656	0.024	0.020	26.30	1.91	1715.0	49.2	-999	1	0	-999	0
4466498	14.273	1	17	4516.0	71.8	65.6	4.578	0.025	0.019	0.736	0.031	0.024	12.35	0.94	4178.1	158.0	-999	1	0	-999	0
4466733	15.48	1	17	5373.4	119.1	105.3	4.164	0.134	0.128	0.898	0.067	0.052	26.12	2.71	296.8	16.2	-999	1	-999	-999	0
4469030	15.218	1	17	5761.9	113.2	113.4	4.187	0.052	0.053	1.024	0.088	0.079	5.26	0.37	630.0	53.7	-999	1	0	-999	0
4469290	15.04	1	17	5334.5	99.9	95.8	4.544	0.027	0.041	0.849	0.041	0.055	1.94	0.12	76.5	31.7	-999	1	0	-999	0
4469337	14.887	1	17	5768.5	114.8	110.2	4.329	0.059	0.059	0.991	0.075	0.076	13.63	1.04	1163.4	52.4	-999	1	0	-999	0
4469448	11.74	0	17	6084.2	138.5	125.4	4.125	0.033	0.040	1.220	0.071	0.096	21.83	2.35	60.7	1.7	-999	1	0	-999	0
4469623	15.301	1	17	4875.8	94.3	90.2	4.597	0.021	0.029	0.746	0.035	0.040	26.17	2.57	173.9	13.8	-999	1	0	-999	0
4469638	15.394	1	17	4709.9	83.7	76.9	4.588	0.024	0.026	0.737	0.034	0.034	29.18	2.64	1825.9	57.0	-999	1	0	-999	0
4469766	15.972	4	17	5827.0	109.0	104.8	4.525	0.031	0.038	0.914	0.052	0.053	19.92	2.29	335.5	26.6	-999	1	0	-999	0
4469825	12.724	0	17	6646.6	134.7	129.3	3.954	0.036	0.038	1.607	0.076	0.079	2.84	0.18	261.2	25.9	1	1	0	-1	0
4469840	12.334	0	17	6637.0	136.0	129.6	4.345	0.016	0.022	1.257	0.032	0.044	2.65	0.20	913.9	78.2	1	1	0	-999	0
4469921	15.83	2	17	4917.2	93.5	87.6	4.592	0.025	0.032	0.753	0.039	0.042	25.76	2.65	407.9	24.9	-999	1	0	-999	0
4469945	14.274	15	16	5816.7	113.2	108.5	4.254	0.043	0.046	1.024	0.077	0.078	18.96	2.99	191.8	10.5	-999	1	0	-999	0
4470102	15.653	1	17	5724.6	116.8	115.2	4.159	0.064	0.065	1.018	0.092	0.080	24.53	3.99	115.5	16.0	-999	1	0	-999	0
4470289	15.333	4	17	5535.1	115.4	109.7	4.222	0.089	0.087	0.929	0.072	0.066	20.93	2.23	793.0	38.5	-999	1	0	-999	0
4470477	13.148	0	17	6483.3	131.0	132.8	4.207	0.033	0.031	1.297	0.060	0.051	11.04	0.99	805.2	36.2	-999	1	0	-999	0
4470499	13.131	0	17	6271.0	111.4	108.7	4.388	0.020	0.032	1.135	0.040	0.062	3.24	0.23	2993.2	222.8	1	1	0	-999	0
4470587	13.581	0	17	5646.4	114.5	114.1	3.645	0.031	0.032	1.441	0.066	0.074	23.62	1.00	327.1	9.6	-999	1	0	-999	0
4470609	14.102	1	17	4943.2	81.9	75.5	4.563	0.027	0.030	0.782	0.038	0.044	7.40	0.52	4183.9	211.3	-999	1	0	-999	0
4470764	13.937	1	17	5622.3	121.7	110.9	3.879	0.035	0.032	1.243	0.050	0.058	7.00	0.50	2253.0	118.5	-999	1	0	-999	0
4470832	15.31	1	17	5880.0	110.8	108.4	4.122	0.064	0.071	1.108	0.099	0.089	9.11	0.74	234.1	23.4	-999	1	0	-999	0
4470930	11.399	1	17	5705.3	118.4	113.5	3.981	0.037	0.035	1.096	0.069	0.064	3.43	0.21	547.3	41.6	-999	1	0	-999	0
4470937	10.935	1	17	3715.7	36.9	55.7	4.805	0.010	0.009	0.410	0.010	0.010	72.35	5.13	1063.7	18.7	-999	1	0	-999	0
4470964	14.814	1	17	5824.4	106.8	103.8	4.413	0.040	0.049	0.998	0.063	0.073	7.97	0.58	5410.9	262.6	-999	1	0	-999	0
4471058	13.082	0	17	6695.3	143.1	132.2	4.174	0.034	0.033	1.376	0.073	0.060	4.39	0.67	85.2	10.9	-999	3	0	-999	0
4471313	15.792	4	17	5477.8	117.0	104.5	4.271	0.064	0.063	0.904	0.067	0.056	18.73	1.66	1848.8	69.3	-999	1	0	1	0
4471374	14.276	1	17	5665.9	97.8	94.9	4.533	0.024	0.035	0.871	0.036	0.046	24.88	2.10	677.4	23.7	-999	1	0	-999	0
4471424	15.791	1	17	4511.0	137.0	137.0	4.574	0.053	0.021	0.724	0.048	0.052	31.06	3.98	721.5	34.4	-999	2	-999	-999	1
4471447	15.396	1	17	5282.1	98.1	83.7	4.380	0.045	0.037	0.855	0.051	0.036	25.59	3.61	172.4	15.8	-999	1	0	-999	0
4471487	14.953	1	17	5461.0	180.0	164.0	4.258	0.242	0.198	0.908	0.101	0.074	14.70	1.21	2703.9	102.1	-999	2	-999	-999	1
4471619	15.399	1	17	4510.8	82.9	80.0	4.619	0.019	0.022	0.691	0.028	0.027	12.88	1.02	1443.1	68.4	-999	1	0	-999	0
4471641	11.551	0	17	5694.7	98.3	87.7	4.181	0.030	0.037	1.139	0.059	0.078	5.14	0.61	629.9	39.1	1	1	0	-999	0
4471741	15.697	1	17	3973.1	71.3	76.7	4.682	0.014	0.014	0.557	0.013	0.014	39.86	3.31	971.9	35.4	-999	1	0	-999	0
4471819	13.736	1	17	4035.7	75.9	76.3	4.644	0.015	0.014	0.595	0.013	0.013	14.79	1.19	1193.2	49.1	-999	1	0	-999	0
4471850	14.659	1	17	4537.7	77.8	71.0	4.615	0.019	0.022	0.698	0.028	0.028	25.40	1.91	2334.0	77.9	-999	1	0	-999	0
4471979	14.737	1	17	6271.8	115.7	112.0	4.380	0.026	0.036	1.138	0.047	0.063	15.63	1.09	249.7	15.8	-999	1	0	-999	0
4472027	15.231	1	17	5439.0	97.9	94.6	4.563	0.021	0.033	0.846	0.036	0.049	26.12	2.28	224.0	15.6	-999	1	0	-999	0
4472040	12.683	0	1	6576.8	122.4	130.2	4.255	0.026	0.030	1.357	0.054	0.054	1.96	0.19	264.2	31.0	-999	3	0	-999	0
4472096	15.964	1	17	4385.5	74.1	67.3	4.591	0.023	0.017	0.707	0.026	0.023	11.36	0.61	295.9	31.3	-999	1	0	-999	0
4472233	15.66	4	17	5524.6	118.7	112.2	4.332	0.057	0.054	0.911	0.071	0.063	14.79	1.27	1283.7	59.0	-999	1	0	-999	0
4472239	15.07	1	17	4265.0	115.0	128.0	4.646	0.042	0.028	0.630	0.056	0.056	20.21	2.12	677.1	29.4	-999	2	-999	-999	1
4472254	15.74	1	17	5018.0	64.7	65.7	4.410	0.026	0.025	0.836	0.020	0.017	15.75	1.31	888.8	44.1	-999	1	1	-999	0
4472267	15.854	2	17	5252.1	87.6	78.8	4.354	0.044	0.042	0.856	0.041	0.030	17.09	2.02	208.2	24.1	-999	1	0	-999	0
4472371	14.758	1	17	5910.6	113.2	114.7	4.002	0.076	0.075	1.179	0.114	0.092	15.83	1.20	1241.4	50.9	-999	1	0	-999	0
4472375	15.656	2	17	5509.8	111.6	104.0	4.337	0.061	0.057	0.907	0.069	0.061	7.29	0.56	2941.6	165.4	-999	1	0	-999	0
4472504	13.26	1	17	6365.7	129.8	120.8	3.962	0.032	0.033	1.479	0.072	0.073	9.00	0.69	86.6	8.4	-999	1	0	-999	0
4472590	14.934	1	17	5987.4	107.7	108.3	4.115	0.042	0.051	1.172	0.077	0.098	8.03	0.51	278.0	25.2	-999	1	0	-999	0
4472818	12.72	0	17	5698.0	91.2	93.1	4.455	0.028	0.037	0.990	0.050	0.062	10.10	0.76	4127.5	186.5	-999	1	0	0	0
4472867	14.622	1	17	5942.8	107.4	103.0	4.432	0.029	0.041	1.025	0.050	0.068	20.47	1.91	77.2	8.5	-999	1	0	-999	0
4473119	15.48	1	17	5576.5	101.2	96.7	4.517	0.028	0.041	0.903	0.044	0.056	9.43	0.77	1614.3	91.2	-999	1	0	-999	0
4473193	14.409	1	17	6350.5	145.2	134.2	4.377	0.061	0.068	1.138	0.096	0.097	8.97	0.58	396.6	26.8	-999	1	-999	-999	0
4473226	15.707	2	17	5748.6	109.9	106.8	4.536	0.025	0.032	0.907	0.040	0.040	15.32	1.22	2499.0	115.0	-999	1	0	1	0
4473359	14.634	1	17	6000.1	116.5	105.5	4.513	0.018	0.025	0.950	0.033	0.043	17.83	2.98	424.2	20.8	-999	1	0	-999	0
4473525	15.906	1	17	4492.9	80.0	76.8	4.624	0.020	0.023	0.684	0.028	0.028	24.71	2.07	400.4	26.0	-999	1	0	-999	0
4473613	14.951	1	17	5440.1	92.3	92.4	4.507	0.026	0.036	0.928	0.043	0.052	10.25	0.89	2905.5	143.0	-999	1	0	0	0
4473631	15.171	1	17	5930.0	114.7	114.2	4.491	0.026	0.033	0.968	0.045	0.055	13.06	1.29	893.9	45.0	-999	1	0	-999	0
4473811	15.159	1	17	4537.1	79.4	72.8	4.625	0.018	0.022	0.688	0.027	0.027	10.68	0.82	2614.9	124.7	-999	1	0	-999	0
4474033	15.365	1	17	5683.1	106.8	103.4	4.505	0.027	0.039	0.928	0.045	0.056	15.98	1.61	521.6	29.4	-999	1	0	-999	0
4474039	15.624	1	17	4911.2	93.4	85.2	4.576	0.026	0.032	0.768	0.038	0.042	15.22	1.37	482.2	31.9	-999	1	0	-999	0
4474127	13.012	0	17	5916.6	119.9	113.7	4.207	0.029	0.035	1.181	0.060	0.079	4.87	0.35	2685.3	162.6	-999	1	0	-999	0
4474136	14.084	15	16	6491.2	129.8	121.2	3.797	0.036	0.040	1.652	0.077	0.103	4.58	0.56	192.0	20.4	-999	1	0	-999	0
4474154	13.936	1	17	5896.0	118.8	114.7	4.281	0.041	0.042	1.002	0.074	0.070	23.05	3.98	373.3	15.3	-999	1	0	-999	0
4474283	13.128	0	17	5745.5	117.8	114.3	4.277	0.045	0.048	1.003	0.074	0.072	20.06	2.88	46.1	4.4	-999	1	0	-999	0
4474292	15.595	1	17	3955.1	86.1	85.9	4.668	0.015	0.013	0.569	0.014	0.016	17.37	1.68	870.2	42.4	-999	1	0	-999	0
4474407	12.177	0	17	6488.7	129.8	131.9	4.036	0.031	0.033	1.404	0.073	0.070	5.92	0.39	103.7	8.7	1	3	0	-999	0
4474898	15.874	2	17	5197.3	103.9	96.1	4.527	0.039	0.047	0.830	0.049	0.053	23.87	2.56	717.2	31.3	-999	1	0	-999	0
4474921	12.728	0	17	6474.9	134.3	124.9	3.948	0.036	0.037	1.529	0.076	0.079	4.37	0.76	166.6	15.1	-999	1	0	-999	0
4475573	14.814	1	17	6186.0	116.3	112.3	4.385	0.029	0.041	1.112	0.051	0.068	12.34	1.30	1151.1	53.3	-999	1	0	-999	0
4476003	12.514	0	17	6574.8	129.2	126.0	3.726	0.034	0.038	1.772	0.075	0.088	3.22	0.16	265.9	24.4	-999	1	0	-999	0
4476088	15.37	4	17	5883.7	108.6	105.7	4.430	0.039	0.051	1.008	0.058	0.069	13.72	1.58	408.8	27.2	-999	1	0	-999	0
4476123	15.583	1	17	5328.5	109.2	95.7	4.400	0.053	0.048	0.862	0.061	0.046	12.52	0.78	255.0	23.9	-999	1	-999	0	0
4476193	13.632	1	17	6109.0	182.0	200.0	4.320	0.136	0.187	0.977	0.155	0.103	13.39	1.63	396.0	19.0	-999	2	-999	-999	1
4476369	13.148	1	17	6292.0	174.0	174.0	3.975	0.247	0.114	1.164	0.210	0.172	7.71	0.96	1309.2	67.4	-999	2	-999	-999	1
4476392	13.689	1	17	6167.6	126.1	112.9	4.016	0.033	0.047	1.320	0.066	0.121	9.15	0.56	93.4	9.2	1	1	0	-999	0
4476546	15.889	4	17	3626.7	73.1	75.2	4.748	0.012	0.012	0.466	0.013	0.013	44.85	3.60	946.5	31.1	-999	1	0	-999	0
4476578	14.374	1	17	5608.3	104.3	102.1	4.396	0.046	0.048	0.934	0.071	0.070	21.77	4.68	166.0	10.3	-999	1	0	-999	0
4476884	12.774	0	17	6176.8	131.9	119.2	4.104	0.037	0.038	1.259	0.062	0.091	10.80	0.78	165.2	5.1	-999	1	0	-999	0
4477012	14.369	1	17	5966.3	127.6	117.7	4.201	0.037	0.044	1.113	0.076	0.088	28.19	2.56	74.6	7.1	-999	1	0	-999	0
4477013	15.391	4	17	5833.4	119.7	114.5	4.268	0.057	0.059	1.027	0.079	0.079	21.96	2.70	184.5	16.3	-999	1	0	-999	0
4477083	12.737	0	17	6169.9	121.8	117.8	3.877	0.037	0.052	1.451	0.081	0.155	13.32	1.04	135.1	8.4	-999	1	0	-999	0
4477148	15.245	1	17	5513.1	101.2	98.3	4.528	0.027	0.040	0.887	0.043	0.055	25.23	2.88	1021.1	37.3	-999	1	0	-999	0
4477178	14.152	1	17	6509.3	130.1	138.1	4.089	0.039	0.040	1.372	0.071	0.064	4.98	0.45	797.8	55.5	-999	1	0	-999	0
4477211	15.081	1	17	5106.3	91.7	83.8	4.518	0.038	0.037	0.818	0.049	0.047	30.21	2.89	1977.0	59.9	-999	1	0	-999	0
4477247	14.226	1	17	5421.0	185.0	167.0	4.567	0.048	0.112	0.803	0.096	0.078	19.49	2.42	98.1	8.3	-999	2	-999	-999	1
4477339	14.644	1	17	5900.0	119.8	112.3	4.247	0.045	0.049	1.062	0.076	0.081	17.35	1.97	655.8	29.5	-999	1	0	-999	0
4477362	15.463	4	17	5690.8	119.7	113.8	4.219	0.061	0.062	0.984	0.080	0.075	15.42	1.24	993.2	48.9	-999	1	0	-999	0
4477511	14.73	1	17	6115.7	114.6	111.7	4.387	0.032	0.042	1.094	0.055	0.071	13.72	1.26	575.0	29.7	-999	1	0	-999	0
4477567	12.043	0	17	5115.0	86.8	78.9	4.528	0.033	0.034	0.815	0.046	0.048	51.54	7.70	234.2	6.0	-999	1	0	-999	0
4477744	13.563	0	17	5578.2	96.5	96.4	4.442	0.034	0.039	0.984	0.057	0.065	21.34	3.57	222.4	10.8	-999	1	0	-999	0
4477753	14.847	1	17	5674.7	104.0	101.3	4.465	0.034	0.045	0.947	0.054	0.065	21.97	2.69	376.4	18.4	-999	1	0	-999	0
4477902	14.625	1	17	5902.7	106.0	101.6	4.459	0.027	0.039	1.000	0.046	0.062	9.12	1.43	20.1	9.5	-999	1	0	-999	0
4477910	15.087	1	17	6184.6	114.9	110.4	4.388	0.033	0.043	1.108	0.054	0.067	7.86	0.72	1100.9	68.1	-999	1	0	-999	0
4477984	13.597	1	17	6109.2	125.5	115.4	4.234	0.044	0.042	1.153	0.067	0.082	17.37	1.21	234.2	11.9	-999	1	0	-999	0
4478177	15.189	4	17	5462.4	105.0	100.7	4.510	0.032	0.044	0.889	0.048	0.061	29.58	4.49	411.7	18.9	-999	1	0	-999	0
4478202	15.235	1	17	5152.6	90.4	86.6	4.598	0.021	0.030	0.768	0.035	0.045	12.03	0.90	1104.5	54.5	-999	1	0	-999	0
4478229	13.991	1	17	5930.9	119.0	120.5	3.964	0.057	0.045	1.198	0.138	0.079	3.78	0.24	632.0	54.0	-999	1	0	-999	0
4478262	15.797	4	17	5613.3	106.0	99.9	4.527	0.032	0.044	0.894	0.050	0.055	17.45	1.27	1248.9	61.6	-999	1	0	-999	0
4478334	15.108	1	17	5315.3	98.6	93.6	4.528	0.032	0.043	0.855	0.046	0.057	21.22	2.15	1764.7	69.6	-999	1	0	-999	0
4478359	11.648	0	17	5890.2	116.3	114.5	4.102	0.047	0.041	1.036	0.095	0.071	8.28	0.58	41.6	4.0	-999	1	0	-999	0
4478397	15.106	1	17	5094.8	97.5	91.6	4.573	0.024	0.034	0.793	0.037	0.049	17.11	1.35	4620.1	166.5	-999	1	0	-999	0
4478441	15.569	4	17	5556.2	102.5	98.5	4.539	0.027	0.038	0.881	0.044	0.052	4.34	0.33	302.4	43.0	-999	1	0	-999	0
4478457	13.469	1	17	6589.7	139.3	132.0	4.189	0.034	0.032	1.336	0.063	0.052	4.40	0.34	604.3	44.6	-999	1	0	-999	0
4478464	13.97	1	17	6252.1	116.2	118.8	3.774	0.041	0.057	1.607	0.083	0.175	6.72	0.71	478.5	15.3	-999	1	0	-999	0
4478882	13.747	1	17	6262.3	116.6	118.9	3.853	0.035	0.052	1.501	0.072	0.156	4.92	0.53	180.5	18.3	-999	1	0	-999	0
4479046	14.906	1	17	6059.3	117.3	114.7	4.377	0.036	0.046	1.081	0.062	0.075	6.35	0.49	1626.3	99.4	-999	1	0	-999	0
4479059	15.466	4	17	5655.4	108.5	104.8	4.445	0.043	0.052	0.945	0.061	0.068	10.74	0.74	310.7	27.3	-999	1	0	-999	0
4479073	14.241	1	17	4429.1	72.5	68.7	4.606	0.021	0.019	0.697	0.028	0.024	10.76	0.87	1467.9	67.2	-999	1	0	-999	0
4479131	15.52	2	3	5186.2	102.8	97.8	4.568	0.025	0.036	0.808	0.039	0.051	18.72	0.72	2743.8	129.8	-999	1	0	-999	0
4479178	14.631	1	17	5902.2	107.9	104.1	4.448	0.027	0.039	1.008	0.047	0.066	18.62	1.57	297.0	17.4	-999	1	0	-999	0
4479670	15.51	1	17	5125.0	99.3	94.1	4.589	0.022	0.032	0.777	0.038	0.047	30.21	6.14	1155.9	41.5	-999	1	0	-999	0
4479685	14.885	1	17	5534.0	149.0	166.0	4.548	0.048	0.152	0.886	0.092	0.092	16.74	2.27	798.0	36.5	-999	2	-999	-999	1
4479727	15.95	2	17	5227.7	113.4	101.9	4.489	0.047	0.047	0.842	0.055	0.051	21.97	2.16	713.1	37.7	-999	1	0	-999	0
4479881	15.961	2	17	5709.5	113.3	107.3	4.500	0.033	0.044	0.930	0.052	0.058	17.82	1.81	1125.0	57.2	-999	1	0	-999	0
4480068	13.686	1	17	5225.3	99.4	91.5	4.540	0.026	0.036	0.855	0.038	0.050	20.35	1.64	4332.2	134.4	-999	1	0	-999	0
4480218	15.132	1	17	5305.0	158.0	158.0	4.592	0.054	0.072	0.724	0.088	0.051	15.97	1.45	1690.3	69.1	-999	2	-999	-999	1
4480250	15.248	1	17	4614.3	29.6	40.9	4.514	0.013	0.011	0.773	0.013	0.012	27.04	1.92	1257.8	44.0	-999	1	1	-999	0
4480475	14.905	1	17	4253.0	127.0	127.0	4.662	0.052	0.028	0.580	0.062	0.051	28.58	2.59	1520.5	48.9	-999	2	-999	-999	1
4480561	14.051	1	17	6245.3	116.7	111.2	4.426	0.019	0.028	1.086	0.037	0.053	12.97	1.09	183.6	13.5	-999	1	0	-999	0
4480575	14.897	1	17	4978.3	92.5	91.3	2.877	0.160	0.078	2.010	0.157	0.598	61.26	4.17	3186.9	63.3	-999	2	-999	-999	0
4480672	15.419	4	17	5388.1	131.5	118.2	4.112	0.058	0.057	0.909	0.064	0.055	22.73	0.76	856.8	48.2	-999	1	0	-999	0
4480680	15.685	1	17	4562.1	84.4	80.2	4.599	0.023	0.024	0.714	0.032	0.030	42.43	6.25	638.3	24.8	-999	1	0	-999	0
4480683	14.624	1	17	5390.0	180.0	147.0	4.203	0.319	0.196	0.924	0.090	0.074	12.44	0.93	1902.0	82.3	-999	2	-999	-999	1
4480701	12.58	1	17	6305.4	118.7	121.2	3.730	0.029	0.054	1.698	0.066	0.187	10.59	1.33	521.0	25.0	-999	1	0	-999	0
4480705	12.903	1	17	6325.2	130.0	132.0	4.218	0.033	0.040	1.228	0.057	0.067	11.03	0.55	96.1	7.3	-999	1	0	-999	0
4480706	13.254	1	17	6122.1	109.8	107.6	4.417	0.023	0.032	1.067	0.043	0.058	10.45	0.78	1350.8	60.6	-999	1	0	-999	0
4480769	14.065	1	17	5555.6	100.6	97.0	4.522	0.023	0.036	0.902	0.039	0.056	16.42	1.52	2523.0	94.5	-999	1	0	-999	0
4480783	15.067	1	17	4292.2	83.9	78.3	4.638	0.022	0.025	0.651	0.028	0.025	11.21	0.76	5105.3	214.7	-999	1	0	-999	0
4480814	15.363	1	17	5211.0	154.0	154.0	4.506	0.090	0.081	0.747	0.111	0.052	18.60	1.65	1186.3	52.4	-999	2	-999	-999	1
4480880	13.459	0	17	4485.5	77.6	72.3	4.609	0.021	0.016	0.670	0.025	0.019	46.10	6.73	650.8	16.4	-999	1	0	-999	0
4481012	15.342	4	17	6067.7	126.5	123.9	4.269	0.058	0.060	1.122	0.077	0.085	27.43	2.80	114.7	13.4	-999	1	0	-999	0
4481056	13.488	0	17	5027.4	112.0	99.0	3.666	0.056	0.077	1.110	0.122	0.162	118.52	10.11	2129.1	32.6	-999	1	0	-999	0
4481350	13.309	0	17	4753.0	139.0	139.0	4.712	0.044	0.028	0.554	0.036	0.022	8.04	0.59	4398.0	212.7	-999	2	-999	-999	1
4481681	12.907	0	17	5936.6	107.9	107.4	4.090	0.035	0.041	1.257	0.057	0.108	19.23	3.47	48.8	4.1	-999	1	0	-999	0
4481954	15.753	1	17	4764.2	89.1	83.1	4.576	0.028	0.029	0.750	0.037	0.036	32.38	2.99	1228.0	42.8	-999	1	0	-999	0
4482126	13.506	0	17	6125.9	119.4	113.9	3.964	0.032	0.044	1.414	0.063	0.123	16.03	1.48	177.3	10.2	-999	1	0	-999	0
4482203	15.978	1	17	3764.6	76.6	73.2	4.736	0.012	0.012	0.490	0.013	0.013	42.13	3.74	637.8	26.5	-999	1	0	-999	0
4482348	14.148	1	17	5698.2	117.9	111.8	4.244	0.045	0.046	0.980	0.076	0.074	6.49	0.48	3356.8	179.8	-999	1	0	-999	0
4482641	15.0	1	17	4318.8	91.2	99.0	4.609	0.023	0.022	0.681	0.030	0.028	30.21	1.14	939.8	33.7	-999	1	0	-999	0
4482881	15.331	1	17	5654.6	122.4	116.6	4.299	0.054	0.053	0.955	0.076	0.072	10.10	0.65	1398.5	73.5	-999	1	0	-999	0
4482890	13.922	1	17	6612.5	140.1	133.0	4.221	0.034	0.032	1.324	0.062	0.049	4.01	0.29	246.7	25.3	-999	1	0	-999	0
4482903	14.584	1	17	5731.4	132.6	120.8	3.828	0.056	0.055	1.231	0.080	0.086	4.04	0.30	567.7	50.7	-999	1	0	-999	0
4483138	15.384	4	17	5011.0	192.0	174.0	4.484	0.105	0.105	0.806	0.074	0.062	22.11	2.37	795.9	35.0	-999	2	-999	0	1
4483211	14.101	1	17	5621.8	105.2	102.7	4.458	0.035	0.043	0.937	0.058	0.068	5.53	0.39	6086.2	355.3	1	1	0	-999	0
4483256	15.671	4	17	4885.5	93.6	86.6	4.547	0.033	0.030	0.779	0.042	0.037	19.79	1.69	1771.9	71.2	-999	1	0	-999	0
4483658	15.808	4	17	4809.3	96.4	87.6	4.592	0.024	0.030	0.743	0.036	0.038	19.79	1.65	3425.3	132.1	-999	1	0	-999	0
4483769	11.405	0	17	5925.9	120.7	117.7	4.017	0.049	0.044	1.172	0.127	0.082	4.76	0.36	106.1	9.0	-999	1	0	-999	0
4483841	15.358	1	17	3777.8	76.4	75.7	4.675	0.012	0.013	0.552	0.013	0.013	33.75	2.74	2906.2	79.4	-999	1	0	-999	0
4483920	14.559	1	17	5987.5	111.6	114.9	4.125	0.037	0.047	1.168	0.072	0.100	13.39	3.65	192.5	14.4	-999	1	0	-999	0
4484020	11.825	0	17	5650.6	97.0	92.6	4.461	0.032	0.040	0.945	0.056	0.067	18.81	4.09	238.4	10.1	-999	1	0	-999	0
4484377	14.533	1	17	5315.6	106.3	100.3	4.498	0.037	0.041	0.862	0.055	0.059	5.93	0.42	3803.4	213.4	-999	1	0	-999	0
4484378	14.693	1	17	5601.6	105.0	100.2	4.524	0.022	0.035	0.905	0.038	0.054	20.38	3.97	251.8	14.0	-999	1	0	-999	0
4484814	12.769	0	17	4254.9	75.2	60.5	4.618	0.024	0.022	0.653	0.025	0.020	25.58	2.82	1184.3	40.2	-999	1	0	-999	0
4484916	15.216	4	17	5800.6	130.5	124.6	4.315	0.051	0.051	1.004	0.079	0.079	22.27	1.88	270.5	17.7	-999	1	0	-999	0
4487865	14.453	2	15	5940.7	116.8	114.2	4.156	0.041	0.047	1.127	0.078	0.092	2.57	0.17	603.4	63.9	-999	1	0	-999	0
4488006	15.786	4	17	3348.0	55.0	45.0	4.972	0.050	0.050	0.263	0.059	0.039	27.80	2.26	863.7	31.7	-999	2	-999	-999	1
4488216	12.493	0	17	6162.7	135.3	110.8	4.109	0.032	0.040	1.182	0.063	0.094	18.71	1.47	39.2	3.2	-999	1	0	-999	0
4488363	12.305	0	17	5844.5	104.5	100.6	3.966	0.027	0.047	1.403	0.053	0.140	5.60	0.38	1814.9	101.5	-999	1	0	-999	0
4488558	15.427	4	17	4690.2	79.9	76.1	4.573	0.027	0.024	0.745	0.035	0.031	35.18	4.08	848.9	25.6	-999	1	0	-999	0
4488580	13.942	1	17	6566.7	151.6	144.7	4.182	0.036	0.033	1.304	0.059	0.050	3.88	0.42	597.4	47.8	-999	1	0	-999	0
4488660	15.495	1	17	5367.0	175.0	159.0	4.540	0.072	0.088	0.769	0.104	0.061	5.45	0.39	5515.4	321.3	1	2	-999	-999	1
4488884	13.531	1	17	6082.3	110.4	107.4	4.420	0.023	0.035	1.066	0.044	0.065	3.62	0.26	8768.1	597.1	-999	1	0	-999	0
4489036	15.277	1	17	5044.7	101.6	92.1	4.545	0.032	0.035	0.803	0.043	0.047	16.53	1.33	5118.6	170.6	-999	1	1	-999	0
4489051	14.636	1	17	3737.0	77.5	71.7	4.745	0.011	0.011	0.478	0.012	0.012	33.52	2.44	1547.7	38.7	-999	1	0	-999	0
4489414	14.754	1	17	3826.5	78.8	73.6	4.690	0.012	0.013	0.540	0.012	0.013	34.74	1.85	352.0	17.5	-999	1	0	-999	0
4489603	13.924	1	17	6795.8	142.3	139.0	4.292	0.026	0.030	1.296	0.045	0.044	1.16	0.09	250.3	46.1	-999	1	0	-999	0
4489755	13.685	1	17	6522.2	124.4	132.9	4.289	0.029	0.033	1.256	0.052	0.056	4.67	0.37	66.5	11.2	-999	1	0	-999	0
4489821	15.556	1	17	5347.1	112.7	106.6	4.493	0.042	0.048	0.867	0.056	0.060	22.27	1.81	1639.6	54.5	-999	1	0	-999	0
4489829	15.125	1	17	6052.7	132.9	127.6	3.989	0.084	0.088	1.264	0.127	0.119	27.36	4.02	320.3	14.6	-999	1	0	-999	0
4489840	15.259	1	17	5351.4	101.8	99.0	4.543	0.027	0.040	0.853	0.041	0.056	28.57	2.50	265.6	13.6	-999	1	0	-999	0
4489844	13.23	0	17	5816.3	107.9	108.0	4.368	0.034	0.039	1.082	0.060	0.070	8.04	0.61	3984.6	184.0	-999	1	0	-1	0
4489993	14.186	1	17	5895.1	106.6	100.4	4.477	0.021	0.033	0.986	0.039	0.058	25.21	1.69	131.7	7.4	-999	1	0	-999	0
4490159	14.417	1	17	5738.6	103.4	100.4	4.477	0.027	0.039	0.958	0.047	0.063	24.66	0.78	103.7	7.3	-999	1	0	-999	0
4490769	14.666	3	16	6032.9	123.6	123.4	4.193	0.039	0.046	1.146	0.072	0.091	4.20	0.25	357.8	36.5	-999	1	0	-999	0
4540355	15.07	1	16	5832.4	105.2	101.4	4.470	0.027	0.039	0.979	0.046	0.062	14.59	1.08	565.1	32.1	-999	1	0	-999	0
4540403	15.367	1	3	5164.3	100.5	94.6	4.548	0.029	0.038	0.821	0.041	0.053	27.99	3.11	682.3	33.8	-999	1	0	-999	0
4540488	13.255	0	16	5063.8	86.6	84.0	4.592	0.016	0.025	0.800	0.025	0.036	13.61	0.98	3238.0	121.4	-999	1	0	-999	0
4540508	15.84	1	16	3907.3	68.3	78.7	4.706	0.013	0.013	0.530	0.013	0.013	21.36	1.64	2009.5	81.3	-999	1	0	-1	0
4540592	14.421	1	16	5176.9	91.0	88.0	4.582	0.020	0.032	0.794	0.033	0.049	22.11	2.01	1567.2	52.4	-999	1	0	-999	0
4540598	12.266	0	16	6532.0	136.3	134.7	4.035	0.034	0.035	1.400	0.068	0.062	3.67	0.31	405.2	31.5	-999	1	0	-999	0
4540705	14.603	1	16	5708.2	106.2	105.0	4.454	0.033	0.042	0.959	0.056	0.068	19.52	2.57	535.4	23.0	-999	1	0	-999	0
4540727	14.544	1	16	4962.3	91.2	85.0	4.598	0.020	0.028	0.753	0.032	0.041	16.19	1.27	3533.7	129.7	-999	1	0	-999	0
4540728	12.263	0	16	6250.9	112.7	107.1	4.394	0.020	0.032	1.126	0.040	0.061	3.34	0.26	1247.8	93.1	-999	1	0	-999	0
4540916	15.19	1	16	5502.6	104.5	102.6	4.505	0.031	0.045	0.899	0.047	0.061	29.38	3.36	1006.6	36.3	-999	1	0	-999	0
4542936	15.686	1	17	4975.1	92.2	85.4	4.514	0.038	0.031	0.799	0.045	0.036	32.37	1.73	975.4	38.0	-999	1	0	-999	0
4543048	15.856	1	17	5413.4	112.4	96.7	4.348	0.058	0.051	0.881	0.064	0.050	27.98	1.99	127.1	14.3	-999	1	0	-999	0
4543084	15.066	1	17	4667.7	83.8	76.4	4.604	0.021	0.024	0.720	0.031	0.033	19.52	1.62	1995.7	65.5	-999	1	0	-999	0
4543171	10.376	0	17	6008.2	100.8	100.0	4.088	0.032	0.040	1.247	0.059	0.102	13.72	2.82	179.3	3.5	-999	1	0	-999	0
4543198	15.41	1	17	5981.1	112.5	106.5	4.481	0.027	0.035	0.984	0.046	0.055	34.22	2.62	788.5	24.6	-999	1	0	-999	0
4543226	13.124	0	17	6340.3	127.3	126.5	3.846	0.185	0.175	1.433	0.221	0.170	17.69	1.26	417.1	15.5	-999	1	-999	-999	0
4543236	15.767	1	17	3671.1	63.6	79.1	4.797	0.011	0.011	0.416	0.011	0.011	44.84	3.01	882.5	25.2	-999	1	0	-999	0
4543237	14.496	1	17	3887.2	66.4	78.5	4.709	0.012	0.012	0.525	0.012	0.012	40.98	2.80	1240.3	28.5	-999	1	0	-999	0
4543257	12.928	0	17	5382.0	177.0	161.0	3.783	0.222	0.148	1.075	0.170	0.170	45.16	3.12	256.6	6.5	-999	2	-999	-999	1
4543412	11.169	0	17	5272.2	82.6	70.9	4.385	0.032	0.022	0.838	0.044	0.030	2.12	0.14	19635.2	1725.4	1	1	0	-999	0
4543424	15.059	1	17	4402.5	71.5	61.5	4.572	0.018	0.016	0.722	0.023	0.018	32.83	3.88	976.7	27.7	-999	1	-999	-999	0
4543577	15.584	2	17	5262.6	107.0	101.2	4.559	0.026	0.039	0.826	0.040	0.053	25.40	2.57	546.4	23.5	-999	1	0	-999	0
4543599	15.946	2	17	6023.7	122.9	119.0	4.303	0.068	0.070	1.091	0.075	0.081	11.77	0.90	932.5	53.4	-999	1	0	-999	0
4543619	15.041	1	17	4475.4	75.8	77.7	4.652	0.018	0.015	0.619	0.020	0.016	30.21	2.40	2235.4	58.1	-999	1	0	-999	0
4543661	15.275	1	17	5773.6	113.7	111.5	4.425	0.041	0.050	0.981	0.062	0.073	6.66	0.49	2904.6	159.1	-999	1	0	-999	0
4543677	13.815	1	17	5723.4	90.7	86.8	4.459	0.018	0.028	1.056	0.035	0.050	20.75	3.15	95.7	6.4	-999	1	0	-999	0
4543732	15.17	1	17	5387.8	125.1	116.1	4.314	0.167	0.295	0.891	0.090	0.064	15.97	1.36	3671.7	126.6	-999	1	-999	-999	0
4543737	13.874	1	17	5972.4	108.2	102.3	4.478	0.018	0.029	0.995	0.035	0.054	13.79	1.28	1825.3	67.5	-999	1	0	-999	0
4543822	13.458	0	17	5571.2	93.4	88.8	4.542	0.019	0.031	0.887	0.033	0.049	7.81	0.58	4353.2	204.2	-999	1	0	-999	0
4543879	13.571	0	17	5844.9	118.9	117.0	4.083	0.047	0.047	1.105	0.114	0.083	23.83	2.42	82.5	5.2	-999	1	0	-999	0
4543884	16.124	2	17	3815.2	71.1	80.0	4.730	0.012	0.013	0.499	0.013	0.014	30.42	2.55	2562.3	88.8	-999	1	0	-999	0
4543923	11.623	0	17	5793.3	96.9	96.3	4.418	0.030	0.037	1.035	0.057	0.066	18.23	2.60	301.3	10.4	-999	1	0	-999	0
4544170	15.57	2	17	5233.4	93.2	91.3	4.522	0.025	0.038	0.925	0.040	0.048	12.62	1.02	1088.5	52.7	-999	1	0	-999	0
4544623	15.999	4	17	4008.8	81.6	83.2	4.639	0.015	0.015	0.598	0.013	0.014	3.45	0.24	7368.0	543.2	-999	1	0	-1	0
4544639	15.925	2	15	3664.2	77.0	70.9	4.779	0.011	0.011	0.435	0.011	0.012	47.73	6.75	1410.7	52.2	-999	1	0	-999	0
4544670	15.684	1	17	5756.0	130.7	127.2	4.008	0.079	0.069	1.100	0.102	0.082	22.86	2.51	210.7	16.6	-999	1	0	1	0
4544757	13.144	0	17	5583.9	104.1	107.9	4.319	0.038	0.038	1.067	0.053	0.056	31.06	2.46	981.4	24.7	-999	1	0	-999	0
4544775	13.358	0	17	5900.2	131.7	124.5	3.726	0.031	0.030	1.337	0.059	0.059	22.36	3.07	127.2	3.1	-999	1	0	-999	0
4544783	15.937	1	17	3647.7	80.2	67.5	4.781	0.011	0.011	0.433	0.012	0.012	44.85	3.63	1011.2	28.8	-999	1	0	-999	0
4544859	15.289	1	17	4818.8	95.8	86.7	4.593	0.022	0.028	0.744	0.034	0.038	22.74	1.85	1754.1	55.3	-999	1	0	-999	0
4544868	13.927	2	17	6057.2	113.8	113.4	4.373	0.032	0.042	1.083	0.063	0.076	14.00	2.05	646.2	26.8	-999	1	0	-999	0
4544931	14.75	1	17	5446.8	88.3	89.7	4.543	0.015	0.022	0.924	0.028	0.033	18.83	2.37	255.1	14.0	-999	1	0	-999	0
4544938	14.379	1	17	4734.2	81.5	77.1	4.622	0.018	0.024	0.707	0.027	0.032	28.38	3.52	584.3	18.3	-999	1	0	-999	0
4544988	13.887	1	17	3756.9	80.7	68.1	4.719	0.011	0.012	0.507	0.012	0.012	41.55	3.30	1886.1	40.1	-999	1	0	-999	0
4545041	15.886	6	6	3336.0	43.0	40.0	4.983	0.045	0.045	0.252	0.047	0.034	0.41	0.03	10849.2	2265.4	1	2	-999	-999	1
4545145	15.656	1	17	4370.9	118.0	132.2	4.587	0.028	0.021	0.706	0.032	0.036	24.03	1.73	5822.0	162.3	-999	1	0	-999	0
4545209	16.052	6	6	3472.5	94.5	68.0	4.848	0.010	0.010	0.344	0.010	0.010	38.50	4.51	3721.3	128.6	-999	1	0	-999	0
4545210	15.478	1	17	5833.5	109.8	106.6	4.452	0.035	0.047	0.986	0.054	0.066	14.19	1.30	1962.2	78.6	-999	1	0	-999	0
4545266	15.279	1	17	4989.7	99.2	90.7	4.568	0.027	0.033	0.784	0.039	0.045	24.71	2.90	324.0	16.2	-999	1	0	-999	0
4545357	14.792	1	17	6041.5	119.6	116.6	4.312	0.045	0.049	1.095	0.073	0.079	7.73	0.72	114.9	15.6	-999	1	0	-999	0
4545410	15.995	1	17	4317.5	86.2	82.5	4.629	0.024	0.025	0.663	0.031	0.027	22.42	1.72	1969.0	67.2	-999	1	0	-999	0
4545433	14.993	1	17	5444.6	100.1	97.9	4.545	0.023	0.037	0.867	0.037	0.054	24.54	1.90	2213.5	63.7	-999	1	0	-999	0
4545439	13.126	0	17	5445.4	99.4	95.9	4.426	0.041	0.042	0.895	0.066	0.060	25.07	3.04	439.7	6.8	-999	1	0	-999	0
4545570	15.683	1	17	5277.9	105.9	94.0	4.463	0.049	0.045	0.852	0.059	0.051	18.74	2.85	168.3	17.0	-999	1	0	1	0
4545649	15.171	1	17	5902.6	136.3	127.3	3.610	0.097	0.087	1.671	0.117	0.115	7.35	0.77	430.6	33.7	-999	1	0	-999	0
4545683	15.48	1	17	5029.4	105.0	109.6	4.509	0.041	0.039	0.807	0.048	0.040	45.16	5.28	413.2	14.6	-999	1	0	-999	0
4545861	15.232	1	17	5490.3	120.4	109.8	4.355	0.051	0.046	0.900	0.070	0.060	24.05	2.19	178.2	12.4	-999	1	0	-999	0
4545942	13.845	1	17	5938.7	127.9	122.4	3.902	0.038	0.037	1.101	0.069	0.062	22.55	2.37	116.1	3.3	-999	1	0	-999	0
4545964	15.411	1	17	3981.3	71.0	77.9	4.678	0.014	0.014	0.561	0.013	0.013	16.53	1.50	294.0	19.8	-999	1	0	-999	0
4545983	11.852	0	17	5693.0	98.9	96.9	4.179	0.036	0.041	1.083	0.079	0.073	41.49	4.03	309.3	7.1	-999	1	0	-999	0
4545994	16.435	6	6	4228.6	92.4	69.6	4.647	0.026	0.028	0.630	0.029	0.024	29.38	3.80	1559.6	120.7	-999	1	0	-999	0
4546129	13.822	1	17	5936.0	176.0	176.0	4.312	0.153	0.187	1.001	0.152	0.110	3.25	0.22	847.1	69.3	-999	2	-999	-999	1
4546250	13.319	0	17	5515.0	186.5	212.1	4.424	0.047	0.049	0.908	0.083	0.076	27.35	1.79	175.8	3.4	-999	1	-999	-999	0
4546285	15.136	1	17	5657.4	131.6	125.4	4.327	0.109	0.116	0.956	0.078	0.073	17.84	1.62	898.0	35.6	-999	1	-999	-999	0
4546387	13.78	1	17	6557.3	129.7	146.1	4.131	0.032	0.031	1.351	0.063	0.052	13.71	1.52	212.9	14.0	-999	1	0	-999	0
4546432	13.611	0	17	5960.4	164.7	607.7	4.293	0.161	0.295	1.073	0.185	0.211	11.39	1.20	269.8	14.7	-999	1	-999	-999	0
4546462	14.801	1	17	4628.1	87.2	85.6	4.617	0.022	0.028	0.731	0.040	0.037	16.41	1.26	4886.1	161.3	-999	1	-999	-999	0
4546501	13.003	0	17	6630.8	138.0	128.4	4.183	0.031	0.032	1.439	0.067	0.067	2.12	0.17	244.7	29.2	-999	1	0	-999	0
4546539	15.031	1	17	5179.3	299.5	189.6	4.594	0.018	0.027	0.784	0.031	0.047	26.30	1.81	265.3	13.1	-999	1	0	-999	0
4546591	15.763	1	17	4505.6	89.7	78.0	4.619	0.020	0.022	0.691	0.029	0.027	23.05	1.76	2050.5	66.2	-999	1	0	-999	0
4546642	15.82	1	17	4020.4	77.0	78.9	4.637	0.015	0.015	0.601	0.014	0.014	17.35	1.33	1061.2	46.5	-999	1	0	-999	0
4546748	13.1	0	17	6357.7	141.9	134.1	4.049	0.046	0.048	1.354	0.071	0.076	19.43	1.88	65.0	4.5	-999	1	0	-999	0
4546770	13.998	2	17	4721.9	95.3	89.0	4.538	0.029	0.028	0.747	0.029	0.028	11.45	0.90	1303.4	54.6	-999	1	-999	-999	0
4546781	15.576	2	3	5493.8	123.1	121.9	4.472	0.041	0.051	0.903	0.058	0.066	19.52	2.31	1166.6	57.0	-999	1	0	-999	0
4546924	12.262	0	17	5645.4	94.7	92.9	4.442	0.033	0.038	0.976	0.058	0.064	22.03	2.03	54.9	3.4	-999	1	0	-999	0
4547219	13.472	0	17	6367.4	122.9	115.7	4.383	0.019	0.029	1.158	0.037	0.055	8.03	0.68	1255.8	61.6	-999	1	0	-999	0
4547294	13.188	0	17	6671.8	143.4	132.1	4.241	0.030	0.031	1.342	0.062	0.058	6.13	0.46	68.3	8.5	-999	1	0	-999	0
4547322	13.783	1	17	6039.6	214.2	217.1	4.428	0.021	0.035	1.050	0.047	0.078	19.54	2.82	287.7	12.7	-999	1	0	-999	0
4547377	15.412	1	17	5326.3	118.7	110.8	4.503	0.038	0.046	0.862	0.053	0.059	13.33	1.22	2410.9	96.2	-999	1	0	-999	0
4547380	15.072	1	17	4081.2	65.9	77.4	4.638	0.019	0.016	0.603	0.014	0.014	29.18	2.06	2958.8	76.4	-999	1	0	-999	0
4547416	14.657	1	17	4130.2	49.0	73.5	4.628	0.026	0.017	0.616	0.014	0.015	15.21	1.16	1698.4	62.4	-999	1	0	-999	0
4547614	13.878	1	17	6177.3	142.9	124.8	4.229	0.034	0.042	1.187	0.068	0.085	9.03	0.51	28.2	6.9	-999	1	0	-999	0
4547660	14.51	1	17	5967.5	119.5	115.8	4.542	0.016	0.022	0.909	0.028	0.036	15.32	1.36	1703.4	61.8	-999	1	0	-999	0
4547733	12.777	0	17	6783.0	149.0	155.9	4.129	0.035	0.034	1.425	0.078	0.068	10.57	1.33	60.4	5.5	-999	1	0	-999	0
4547769	14.287	1	17	6121.8	137.4	135.1	4.230	0.043	0.044	1.160	0.070	0.086	25.77	5.81	28.0	4.9	-999	1	0	-999	0
4548074	12.833	0	17	5800.8	98.5	98.4	4.400	0.033	0.039	1.046	0.061	0.069	20.72	2.65	202.5	8.0	-999	1	0	-999	0
4548088	14.685	1	17	5177.0	99.9	92.4	4.496	0.037	0.039	0.876	0.053	0.054	16.64	1.32	4778.6	156.4	-999	1	0	-999	0
4548098	12.692	0	17	6340.5	121.7	121.4	4.339	0.024	0.033	1.199	0.048	0.064	5.92	0.65	141.5	11.4	-999	1	0	1	0
4548162	15.761	4	17	4696.2	31.3	44.7	4.496	0.015	0.014	0.787	0.013	0.013	6.63	0.35	173.6	30.1	-999	1	1	-1	0
4548442	14.671	1	17	5027.3	86.7	79.4	4.553	0.028	0.033	0.799	0.041	0.047	13.33	1.07	4344.2	159.4	-999	1	0	-999	0
4548458	15.331	4	17	5200.3	110.0	102.6	4.557	0.026	0.037	0.821	0.039	0.053	18.34	1.40	3311.6	108.4	-999	1	0	-999	0
4548465	14.787	1	17	6007.6	134.8	129.4	3.941	0.046	0.044	1.066	0.071	0.066	18.34	1.60	1208.5	45.3	-999	1	0	-999	0
4548519	15.992	1	17	4300.9	74.0	67.9	4.626	0.020	0.021	0.665	0.026	0.021	22.59	2.37	85.8	16.3	-999	1	0	-999	0
4548572	14.637	1	17	5498.5	126.5	113.8	4.262	0.046	0.042	0.910	0.069	0.058	22.11	1.83	784.2	26.9	-999	1	1	-999	0
4548586	13.444	1	17	6410.8	132.1	131.0	3.990	0.034	0.034	1.417	0.073	0.073	20.05	1.74	79.4	5.4	-999	1	0	-999	0
4548600	14.144	1	17	6050.5	121.6	111.5	4.470	0.018	0.028	1.011	0.034	0.052	20.18	1.82	1042.3	34.1	-999	1	0	-999	0
4548647	11.449	0	17	4593.1	16.7	24.5	4.510	0.009	0.008	0.775	0.009	0.007	18.34	1.57	1133.4	35.1	-999	1	1	-999	0
4548654	12.988	0	17	5716.7	95.2	92.6	4.525	0.015	0.022	0.946	0.027	0.036	18.86	2.65	862.4	27.9	-999	1	0	-999	0
4550648	14.916	1	17	5355.9	99.4	82.9	4.269	0.050	0.048	0.878	0.051	0.036	25.58	3.53	272.9	13.0	-999	1	0	-999	0
4550775	15.588	1	17	5190.8	82.3	74.5	4.363	0.031	0.028	0.853	0.031	0.024	28.58	2.85	762.2	27.4	-999	1	1	-999	0
4550881	14.68	1	17	5899.2	119.2	113.4	4.149	0.043	0.049	1.109	0.085	0.089	23.81	3.47	78.1	7.5	-999	1	0	-999	0
4551014	16.409	6	6	4209.5	80.9	53.2	4.631	0.028	0.029	0.639	0.027	0.022	41.84	4.45	741.4	44.5	-999	1	0	-999	0
4551171	15.115	1	17	5267.3	104.4	93.1	4.460	0.045	0.040	0.850	0.060	0.050	38.51	3.89	134.5	8.4	-999	1	0	-999	0
4551189	13.422	0	17	6074.0	115.8	122.5	4.116	0.040	0.044	1.081	0.091	0.079	5.26	0.36	271.3	21.1	-999	1	0	-999	0
4551202	15.122	4	17	5177.9	103.8	96.3	4.546	0.029	0.038	0.824	0.041	0.053	5.23	0.37	14243.0	811.7	1	1	0	-999	0
4551260	13.238	1	17	6217.2	141.5	128.9	4.159	0.031	0.039	1.242	0.057	0.079	5.99	0.44	21.0	6.2	-999	1	0	-999	0
4551390	15.629	1	17	4441.6	92.9	89.6	4.577	0.027	0.023	0.721	0.028	0.028	43.62	3.98	1270.6	32.2	-999	1	1	-999	0
4551410	14.04	1	17	6174.2	116.3	111.5	3.928	0.032	0.040	1.471	0.064	0.122	6.75	0.84	140.1	14.1	-999	1	0	-999	0
4551429	14.569	1	17	3773.1	75.7	76.7	4.694	0.012	0.012	0.533	0.012	0.012	35.43	3.34	1416.5	34.6	-999	1	0	-999	0
4551461	13.466	0	17	6236.0	113.7	117.6	3.804	0.028	0.050	1.601	0.063	0.162	5.01	0.57	110.1	12.6	-999	1	0	-999	0
4551563	12.779	0	17	6613.0	135.4	134.2	4.057	0.032	0.034	1.376	0.065	0.058	3.47	0.22	273.0	24.1	-999	1	0	-999	0
4551645	15.098	1	17	5161.1	95.8	90.2	4.552	0.028	0.037	0.819	0.040	0.052	20.21	1.98	1878.5	61.2	-999	1	0	-999	0
4551663	14.166	1	17	5131.3	92.8	86.4	4.579	0.021	0.031	0.793	0.033	0.049	21.08	3.14	71.8	6.4	-999	1	0	-1	0
4551704	14.817	1	17	5733.1	96.8	95.2	4.486	0.022	0.032	0.989	0.039	0.049	19.02	1.50	55.6	8.3	-999	1	0	-999	0
4551723	14.0	1	17	6187.4	131.1	126.0	4.270	0.042	0.042	0.973	0.070	0.065	19.63	1.59	827.5	28.0	-999	1	0	-999	0
4551745	13.184	1	17	6267.7	136.1	129.1	4.171	0.042	0.038	1.250	0.062	0.077	17.87	2.22	22.3	3.6	-999	1	0	-999	0
4551842	14.775	1	17	5561.4	98.1	115.5	4.159	0.048	0.050	1.069	0.089	0.062	29.61	6.37	181.3	9.5	-999	1	0	-999	0
4552031	13.969	1	17	4869.3	84.0	77.0	4.593	0.021	0.027	0.752	0.032	0.040	21.07	1.71	2078.7	61.8	-999	1	0	-999	0
4552062	13.747	1	17	6494.4	133.8	128.7	4.341	0.039	0.042	1.006	0.065	0.067	10.01	0.82	28.2	6.2	-999	1	0	-999	0
4552155	14.622	1	17	6216.0	133.3	123.9	4.206	0.050	0.057	1.213	0.069	0.085	2.32	0.14	98.0	25.2	-999	1	0	-999	0
4552267	13.824	1	17	5992.3	116.9	113.2	4.351	0.040	0.042	1.028	0.071	0.071	16.31	1.94	307.5	6.9	-999	1	0	-999	0
4552478	15.022	1	17	4044.0	80.0	84.5	4.665	0.029	0.027	0.576	0.026	0.028	25.59	2.39	739.7	25.2	-999	1	-999	-999	0
4552491	15.019	1	17	5539.6	110.8	109.2	4.401	0.049	0.050	0.914	0.070	0.067	45.79	3.73	199.8	8.7	-999	1	0	-999	0
4552562	14.172	1	17	5511.5	112.9	110.2	4.203	0.042	0.040	0.951	0.066	0.061	22.25	1.97	311.0	12.7	-999	1	0	-999	0
4552597	13.765	1	17	5934.7	122.0	119.5	4.136	0.026	0.028	1.324	0.039	0.048	18.61	1.68	105.7	6.9	-999	1	0	-999	0
4552607	13.521	0	17	6408.4	119.9	110.1	3.753	0.030	0.041	1.685	0.065	0.145	2.50	0.19	198.8	25.2	-999	1	0	-999	0
4552729	14.981	1	17	4709.1	87.0	81.3	4.610	0.021	0.025	0.707	0.030	0.030	21.81	1.66	5076.8	145.9	-999	1	0	1	0
4552791	13.027	0	17	6201.3	130.1	111.2	4.236	0.038	0.034	1.180	0.062	0.073	5.67	0.57	1525.2	86.6	1	1	0	-999	0
4552939	14.449	1	17	6062.6	106.0	104.1	4.452	0.023	0.032	1.027	0.039	0.051	20.63	2.37	141.4	9.1	-999	1	0	-999	0
4552962	13.133	0	17	6856.8	144.1	140.3	4.267	0.023	0.027	1.370	0.052	0.052	1.67	0.14	187.4	27.8	-999	2	0	-999	0
4552970	15.239	1	17	5794.4	102.6	101.4	4.449	0.035	0.047	0.980	0.055	0.067	15.40	1.89	646.1	30.8	-999	1	0	-999	0
4553079	14.919	1	17	5381.0	96.8	92.9	4.552	0.023	0.037	0.852	0.036	0.054	25.23	2.04	1008.8	31.9	-999	1	0	-999	0
4553110	15.415	1	17	4954.6	81.2	75.5	4.466	0.026	0.020	0.810	0.029	0.021	25.95	2.76	286.1	15.6	-999	1	1	-999	0
4553205	15.885	4	17	3786.9	96.4	86.1	4.671	0.016	0.023	0.554	0.028	0.017	41.55	3.18	1319.1	35.6	-999	1	0	-999	0
4553221	14.636	1	17	5740.8	99.4	96.5	4.486	0.026	0.038	0.953	0.044	0.061	21.62	1.55	356.6	15.4	-999	1	0	-999	0
4553286	15.681	4	17	4353.4	96.0	94.3	4.644	0.034	0.033	0.646	0.041	0.041	18.09	1.42	1862.6	68.3	-999	1	-999	-999	0
4553344	14.411	1	17	5103.5	91.6	85.2	4.516	0.035	0.036	0.840	0.049	0.049	35.43	2.91	1341.7	32.7	-999	1	0	-999	0
4553377	15.257	1	17	5727.9	104.2	99.5	4.450	0.038	0.050	0.963	0.058	0.067	14.09	1.16	528.2	28.3	-999	1	0	-999	0
4553592	14.358	1	17	5774.0	105.4	103.2	4.421	0.037	0.045	0.984	0.063	0.074	24.20	1.59	9.8	4.8	-999	1	0	-999	0
4553760	15.165	1	17	5767.6	116.6	111.6	4.317	0.052	0.052	0.992	0.076	0.076	36.87	3.83	255.7	11.4	-999	1	0	-999	0
4553861	13.389	0	17	5831.4	107.6	107.0	4.427	0.035	0.040	0.968	0.061	0.066	18.36	2.54	258.5	10.9	-999	1	0	-999	0
4553972	15.75	1	17	4398.2	81.2	77.9	4.638	0.018	0.021	0.662	0.024	0.024	21.66	1.63	2750.8	87.4	-999	1	0	-999	0
4554031	14.08	1	17	4306.3	77.2	67.9	4.640	0.018	0.017	0.645	0.020	0.018	19.93	1.62	3400.2	101.7	-999	1	0	-999	0
4554094	14.875	1	17	4896.8	82.7	74.9	4.540	0.032	0.027	0.783	0.043	0.036	4.52	0.36	339.1	34.6	-999	1	0	-999	0
4554156	15.433	1	17	5191.6	95.9	86.5	4.468	0.045	0.038	0.835	0.055	0.043	28.38	4.85	1340.9	42.5	-999	1	0	-999	0
4554367	15.038	1	17	4092.5	63.4	76.9	4.633	0.020	0.016	0.609	0.014	0.014	16.19	1.16	1976.7	71.1	-999	1	0	-999	0
4554425	15.328	4	17	5387.9	98.3	95.0	4.534	0.029	0.043	0.864	0.044	0.057	21.04	2.24	1190.0	42.0	-999	1	0	-999	0
4554475	13.931	1	17	5989.3	111.8	110.1	4.359	0.037	0.041	1.063	0.067	0.071	28.74	2.80	178.9	7.6	-999	1	0	-999	0
4554561	14.818	1	17	5922.9	110.3	115.1	4.096	0.045	0.057	1.145	0.095	0.094	11.93	0.95	5.0	8.6	-999	1	0	-999	0
4554595	12.868	0	17	5949.0	112.1	98.8	4.034	0.031	0.038	1.360	0.051	0.104	14.10	2.18	436.9	17.7	-999	1	0	-999	0
4554781	14.016	1	17	4254.0	155.0	172.0	4.607	0.056	0.020	0.666	0.053	0.059	17.59	0.65	663.7	34.9	-999	2	-999	-999	1
4554822	15.407	1	17	5815.8	109.6	107.2	4.390	0.048	0.055	0.999	0.068	0.075	18.96	1.23	28.3	10.7	-999	1	0	-999	0
4554845	14.087	1	17	5500.9	100.7	100.7	4.465	0.035	0.042	0.931	0.057	0.062	28.94	3.31	731.9	10.5	-999	1	0	-999	0
4554957	15.137	1	17	5580.9	113.2	108.5	4.121	0.052	0.051	0.971	0.074	0.069	27.38	4.28	724.1	12.3	-999	1	0	-999	0
4554999	15.082	1	17	4232.1	65.5	41.3	4.626	0.021	0.036	0.653	0.022	0.014	51.51	6.99	369.4	11.8	-999	1	0	-999	0
4555021	13.625	1	17	5871.8	112.5	103.7	4.226	0.038	0.040	1.101	0.068	0.078	32.57	6.11	320.0	9.8	-999	1	0	-999	0
4555243	13.617	1	17	5443.8	109.1	109.5	4.534	0.053	0.081	0.809	0.051	0.047	28.52	2.91	260.1	4.5	-999	1	-999	-999	0
4555394	13.978	1	17	6209.2	113.0	115.3	3.797	0.042	0.057	1.555	0.090	0.171	4.97	0.39	208.7	20.1	-999	1	0	-999	0
4555523	15.94	2	17	4110.7	53.4	80.1	4.643	0.027	0.018	0.602	0.016	0.016	22.12	2.07	261.8	20.7	-999	1	0	-999	0
4555540	15.147	1	17	5371.0	159.0	143.0	4.542	0.056	0.104	0.817	0.094	0.071	14.90	1.40	3582.3	127.9	-999	2	-999	-999	1
4555566	14.892	1	17	5343.4	117.2	110.3	3.848	0.047	0.050	1.076	0.076	0.081	7.30	0.53	2962.7	154.8	-999	1	0	-999	0
4555636	12.493	0	17	6100.1	112.1	109.7	4.349	0.035	0.042	1.106	0.064	0.077	28.38	4.61	168.1	5.7	-999	1	0	-999	0
4555661	14.385	1	17	5940.8	114.5	111.2	3.942	0.058	0.047	1.217	0.139	0.079	5.48	0.40	2300.6	135.4	-999	1	0	-999	0
4555662	12.344	0	17	5903.6	109.1	107.1	4.381	0.037	0.041	1.045	0.065	0.070	2.49	0.17	5098.9	418.4	1	1	0	-999	0
4555711	14.252	1	17	5831.2	108.6	101.1	4.167	0.048	0.052	1.116	0.080	0.083	18.86	2.22	565.5	21.5	-999	1	0	-999	0
4555737	14.558	1	17	5953.6	113.0	106.0	4.135	0.037	0.040	1.264	0.053	0.085	13.91	1.07	19.3	7.4	-999	1	0	-999	0
4555772	14.885	1	17	5460.1	106.0	101.1	4.430	0.046	0.048	0.894	0.067	0.064	13.50	1.14	4673.1	170.9	-999	1	0	-999	0
4555798	15.263	4	17	6137.0	190.0	233.0	4.487	0.052	0.221	1.038	0.139	0.139	13.80	0.88	401.7	13.9	-999	2	-999	-999	1
4555946	14.945	1	17	5820.7	115.5	111.0	4.307	0.049	0.050	1.012	0.076	0.077	34.42	7.10	494.9	8.1	-999	1	0	-999	0
4555954	11.926	0	17	5339.5	85.3	85.7	4.508	0.026	0.036	0.918	0.044	0.054	16.17	1.26	4009.5	129.2	-999	1	0	-999	0
4556086	13.464	0	17	5829.4	96.4	96.6	4.445	0.023	0.033	1.038	0.043	0.059	26.46	3.18	402.7	12.7	-999	1	0	-999	0
4556211	13.232	0	17	5787.2	98.5	103.5	4.059	0.034	0.051	1.222	0.083	0.099	39.26	7.09	382.5	9.8	-999	1	0	-999	0
4556245	13.02	0	17	6189.8	125.0	127.8	4.439	0.016	0.024	1.067	0.033	0.049	3.52	0.25	2652.3	186.9	-999	1	0	-999	0
4556354	15.202	1	17	5414.9	103.7	101.9	4.492	0.037	0.047	0.883	0.054	0.062	10.04	0.71	1559.5	74.7	-999	1	0	-999	0
4556365	15.825	4	17	5352.1	122.1	116.2	3.838	0.083	0.080	1.082	0.112	0.102	7.87	0.59	4387.5	220.6	1	1	0	-999	0
4556498	15.216	1	17	5431.8	104.0	101.9	4.482	0.040	0.049	0.888	0.057	0.063	28.18	3.25	575.1	20.9	-999	1	0	-999	0
4556556	12.48	0	17	6833.0	139.9	143.1	4.091	0.034	0.033	1.412	0.068	0.061	5.56	0.66	74.3	7.7	-999	2	0	-999	0
4556587	14.475	1	17	5139.0	82.0	82.0	4.544	0.025	0.070	0.898	0.029	0.044	29.58	2.09	184.5	8.7	-999	2	-999	-999	1
4556638	14.849	1	17	5160.5	83.7	75.8	4.405	0.031	0.025	0.839	0.037	0.026	31.49	3.35	575.3	18.4	-999	1	0	-999	0
4556677	15.549	1	17	4745.4	85.5	78.0	4.591	0.024	0.028	0.738	0.035	0.035	33.52	2.83	2248.0	57.8	-999	1	0	-999	0
4557025	15.935	4	17	5200.7	103.5	96.7	4.569	0.028	0.039	0.805	0.044	0.052	2.84	0.20	13557.3	1065.4	1	1	0	-999	0
4557336	15.43	1	17	4518.2	77.8	73.3	4.614	0.020	0.023	0.697	0.029	0.028	17.11	1.30	3116.0	106.8	-999	1	0	-999	0
4557341	12.673	0	17	4985.7	72.7	71.5	4.544	0.024	0.033	0.866	0.036	0.045	32.38	5.76	1161.6	28.1	-999	1	0	-1	0
4557345	12.055	0	17	6501.1	127.7	123.8	3.947	0.031	0.040	1.405	0.066	0.108	3.01	0.40	241.7	21.9	-999	1	0	-999	0
4557406	14.938	1	17	5501.5	104.1	101.4	4.281	0.046	0.048	1.008	0.057	0.058	5.80	0.42	3865.9	218.2	-999	1	0	-999	0
4557546	14.357	1	17	5305.6	88.1	75.8	4.373	0.038	0.029	0.857	0.052	0.037	28.36	2.72	383.8	13.4	-999	1	0	-999	0
4557559	12.433	0	17	5032.1	78.2	73.3	4.555	0.022	0.032	0.845	0.034	0.045	21.51	1.68	3484.0	97.9	-999	1	0	-999	0
4557623	15.331	1	17	5199.8	88.6	81.0	4.468	0.047	0.041	0.837	0.054	0.044	18.09	1.95	1422.8	52.3	-999	1	0	-999	0
4557653	15.656	1	17	4583.1	73.1	68.4	4.540	0.022	0.017	0.755	0.023	0.020	35.43	5.28	586.8	21.2	-999	1	1	-999	0
4557830	11.969	0	17	6156.1	121.0	132.5	3.559	0.064	0.041	1.747	0.197	0.081	10.49	0.93	291.1	6.8	-999	1	0	-999	0
4557850	14.031	14	14	5078.1	103.1	89.1	3.540	0.062	0.080	1.299	0.139	0.192	82.53	5.12	6763.1	345.9	-999	1	0	-999	0
4557905	15.504	4	17	4802.0	87.7	81.9	4.604	0.022	0.027	0.730	0.034	0.036	24.03	2.71	578.5	24.4	-999	1	0	-999	0
4561954	13.227	0	17	6454.0	108.0	109.9	4.431	0.015	0.022	1.092	0.026	0.036	15.54	1.25	78.1	5.7	-999	1	0	-999	0
4562148	11.381	0	17	6623.2	136.4	128.4	3.879	0.033	0.035	1.623	0.079	0.083	20.61	1.88	330.7	10.5	-999	1	0	-999	0
4562228	15.43	1	17	4083.6	68.5	77.6	4.629	0.019	0.016	0.611	0.014	0.014	19.25	1.54	1283.3	47.3	-999	1	0	-999	0
4562244	15.929	1	17	4369.9	89.8	87.1	4.588	0.026	0.022	0.707	0.028	0.028	20.49	1.90	938.5	40.5	-999	1	0	-999	0
4562317	14.889	1	17	5515.3	117.6	113.7	4.404	0.055	0.056	0.908	0.070	0.066	10.53	0.77	2438.4	105.5	-999	1	0	-999	0
4562450	15.554	1	17	5546.8	112.9	107.4	4.295	0.055	0.055	0.920	0.070	0.064	21.64	2.04	772.8	39.0	-999	1	0	-999	0
4562532	13.295	0	17	6077.7	98.5	98.4	4.494	0.015	0.023	0.985	0.026	0.037	5.80	0.38	287.8	20.6	-999	1	0	-999	0
4562627	11.112	0	17	6557.9	128.0	129.0	3.873	0.027	0.042	1.506	0.064	0.136	3.20	0.24	96.4	9.4	-999	3	0	-999	0
4562715	15.355	1	17	4716.1	96.1	90.6	4.610	0.021	0.026	0.718	0.032	0.034	30.00	2.36	1537.3	47.1	-999	1	0	-999	0
4562762	13.307	0	17	6387.5	109.0	103.8	4.397	0.013	0.018	1.174	0.026	0.032	14.02	1.41	216.1	5.4	-999	1	0	-999	0
4562989	15.535	4	17	5343.7	98.3	82.4	4.267	0.061	0.062	0.877	0.050	0.036	9.96	0.73	1769.3	86.5	-999	1	0	-999	0
4562996	13.013	0	17	5809.3	100.6	93.6	4.053	0.023	0.047	1.330	0.041	0.121	30.26	2.04	398.5	11.3	-999	3	0	-999	0
4563006	11.886	0	17	6561.3	130.7	131.4	3.864	0.027	0.036	1.539	0.071	0.123	2.27	0.17	332.4	32.6	1	3	0	-999	0
4563134	14.119	1	17	5715.9	129.2	140.1	4.561	0.016	0.024	0.872	0.029	0.039	15.42	1.25	5870.1	196.1	-999	1	0	-999	0
4563188	14.568	1	17	5990.0	125.5	116.4	4.159	0.043	0.046	1.149	0.072	0.094	5.09	0.36	2120.2	132.1	-999	1	0	-999	0
4563261	11.387	0	17	5949.3	106.1	105.9	4.367	0.035	0.039	1.054	0.067	0.070	9.03	0.76	1381.1	60.5	-999	1	0	-999	0
4563270	15.318	1	17	5066.3	92.5	86.9	4.618	0.019	0.027	0.734	0.030	0.039	23.54	2.20	1173.4	39.2	-999	1	0	-999	0
4563391	15.592	4	17	5563.3	108.2	105.6	4.514	0.031	0.042	0.894	0.045	0.052	9.11	0.74	1436.4	77.1	-999	1	0	-999	0
4563423	12.554	0	17	4771.1	83.2	77.0	4.598	0.024	0.019	0.691	0.033	0.025	33.51	2.01	398.6	10.9	-999	1	0	-999	0
4565726	14.449	1	17	5743.7	99.2	96.4	4.492	0.023	0.035	0.951	0.041	0.059	18.47	1.75	811.6	36.1	-999	1	0	-999	0
4565732	14.264	1	17	5760.0	115.6	111.0	4.357	0.042	0.044	0.984	0.076	0.076	29.18	5.26	318.1	13.4	-999	1	0	-999	0
4565752	11.019	0	17	6197.0	118.4	118.4	4.250	0.040	0.036	1.175	0.072	0.078	6.52	0.54	50.6	4.4	-999	1	0	-999	0
4565873	15.744	1	17	5820.1	108.2	103.1	4.516	0.028	0.035	0.927	0.047	0.052	22.11	2.79	457.1	27.0	-999	1	0	-999	0
4565954	13.19	0	17	5981.6	112.2	107.0	4.147	0.036	0.042	1.151	0.071	0.093	18.32	2.53	103.8	6.9	-999	1	0	-999	0
4566051	14.502	1	17	4527.4	73.9	70.0	4.588	0.022	0.016	0.700	0.028	0.021	20.63	1.77	4539.5	143.8	-999	1	0	-999	0
4566244	15.499	1	17	5360.0	177.0	160.0	4.501	0.100	0.100	0.747	0.115	0.054	19.53	2.17	750.9	35.1	-999	2	-999	-999	1
4566277	15.887	1	17	4163.9	63.1	66.2	4.641	0.032	0.027	0.617	0.019	0.019	25.94	1.99	2532.9	91.5	-999	1	0	-999	0
4566436	15.403	1	17	5835.7	108.3	106.5	4.429	0.040	0.052	0.996	0.059	0.071	15.75	1.73	1071.7	47.9	-999	1	0	-999	0
4566479	15.645	2	17	5521.1	122.6	116.3	4.057	0.066	0.062	0.976	0.073	0.070	28.19	3.06	838.7	34.0	-999	1	0	-999	0
4566487	13.154	0	17	6564.8	128.7	123.9	3.890	0.032	0.034	1.516	0.073	0.096	6.37	0.54	196.7	15.1	-999	1	0	-999	0
4566596	15.327	1	17	5652.4	102.8	98.1	4.513	0.027	0.038	0.917	0.044	0.055	21.98	2.38	77.4	11.9	-999	1	0	-999	0
4566689	15.605	1	17	5568.6	102.4	100.6	4.496	0.035	0.048	0.912	0.051	0.060	29.34	1.42	627.5	28.2	-999	1	0	-999	0
4566691	14.677	1	17	5764.0	109.6	107.6	4.107	0.050	0.050	1.057	0.107	0.079	16.08	1.68	631.9	28.5	-999	1	0	-999	0
4566756	15.927	4	17	5907.6	116.8	112.2	4.285	0.075	0.074	1.052	0.078	0.080	14.98	1.45	779.7	52.4	-999	1	0	-999	0
4566771	14.725	1	17	6136.4	124.4	115.8	4.218	0.040	0.048	1.174	0.068	0.085	11.69	0.78	145.0	14.6	-999	1	0	-999	0
4566849	14.289	1	17	6937.6	152.5	150.6	3.982	0.050	0.052	1.590	0.089	0.092	1.54	0.13	176.3	35.7	-999	2	0	-999	0
4566859	15.319	4	17	5957.0	124.8	129.9	3.893	0.077	0.076	1.269	0.136	0.099	20.61	1.06	354.2	22.3	-999	1	0	-999	0
4566878	12.394	0	17	5890.8	105.7	104.8	4.416	0.036	0.040	0.971	0.062	0.067	4.37	0.31	2620.9	168.2	-999	1	0	-999	0
4566906	15.623	1	17	5119.0	98.4	91.3	4.542	0.034	0.041	0.814	0.045	0.049	34.46	3.93	1523.8	46.9	-999	1	0	-999	0
4566907	15.859	4	17	5881.5	116.5	111.3	4.169	0.075	0.076	1.086	0.093	0.088	4.48	0.35	8.0	29.9	-999	1	0	-999	0
4566990	12.82	0	17	5474.6	94.1	93.5	4.477	0.035	0.044	0.900	0.058	0.065	28.78	9.78	684.8	21.3	-999	1	0	-999	0
4567004	15.445	1	17	4979.8	83.7	78.0	4.464	0.029	0.023	0.812	0.032	0.024	33.99	3.78	715.1	25.9	-999	1	1	-999	0
4567165	13.925	1	17	5899.0	158.0	175.0	4.394	0.128	0.192	0.914	0.129	0.097	9.90	0.76	5552.9	236.7	-999	2	-999	-999	1
4567224	12.658	0	17	6167.6	112.8	106.8	4.435	0.018	0.029	1.067	0.035	0.056	9.82	0.77	868.9	40.6	-999	1	0	-999	0
4567303	14.984	1	17	5035.0	150.0	135.0	4.622	0.045	0.050	0.680	0.080	0.049	16.76	1.37	2958.4	105.4	-999	2	-999	-999	1
4567393	15.811	4	17	4888.4	87.4	82.4	4.563	0.031	0.034	0.772	0.040	0.040	37.72	5.40	426.5	21.5	-999	1	0	-999	0
4567431	15.566	1	17	4188.7	58.4	53.4	4.623	0.033	0.026	0.636	0.022	0.018	20.78	1.94	954.9	40.7	-999	1	0	-999	0
4567472	13.776	1	17	6643.4	136.7	128.3	3.762	0.036	0.046	1.665	0.073	0.151	4.03	0.25	64.6	12.7	-999	2	0	-999	0
4567480	15.82	1	17	4901.6	84.5	80.7	4.522	0.038	0.032	0.788	0.040	0.034	16.99	1.40	5481.2	197.4	-999	1	0	-999	0
4567502	12.818	0	17	6046.5	108.8	107.2	4.000	0.034	0.050	1.333	0.066	0.124	18.44	2.44	126.7	7.4	-999	1	0	-999	0
4567525	11.18	0	17	6676.4	136.8	139.5	4.158	0.035	0.032	1.383	0.071	0.056	1.82	0.12	70.4	10.3	-999	1	0	-999	0
4567591	13.964	2	17	4971.9	96.1	90.3	4.487	0.059	0.060	0.836	0.040	0.036	20.92	1.73	3571.9	114.4	-999	1	-999	-999	0
4567703	15.424	1	17	5457.4	111.2	103.3	4.159	0.061	0.060	0.916	0.065	0.059	10.76	0.90	1122.4	60.5	-999	1	0	-999	0
4567714	15.257	1	17	5464.5	99.7	96.4	4.449	0.047	0.052	0.896	0.063	0.064	8.38	0.64	5491.7	282.6	-999	1	0	-999	0
4567772	15.575	4	17	5442.5	107.4	94.4	4.258	0.058	0.056	0.895	0.063	0.051	17.48	1.93	382.1	29.3	-999	1	0	-999	0
4567796	15.054	1	17	5719.2	100.0	97.4	4.495	0.028	0.039	0.941	0.045	0.058	18.48	2.54	754.4	36.2	-999	1	0	-999	0
4567873	15.324	1	17	6373.8	135.3	126.8	4.201	0.064	0.067	1.272	0.067	0.074	24.00	1.83	149.6	14.1	-999	1	0	-999	0
4567902	12.132	0	17	6198.1	127.8	118.1	4.024	0.051	0.052	1.299	0.077	0.104	4.01	0.30	4228.0	277.9	-999	1	0	-999	0
4567997	13.134	1	17	6087.0	110.6	111.7	4.358	0.033	0.040	1.086	0.063	0.070	3.99	0.29	3020.8	203.8	1	1	0	-999	0
4568269	15.59	1	17	4813.7	82.2	78.3	4.549	0.032	0.028	0.770	0.039	0.034	21.38	2.68	157.7	16.6	-999	1	0	-999	0
4568380	15.565	1	17	5551.6	108.3	104.2	4.530	0.029	0.040	0.888	0.047	0.055	15.40	1.31	1948.0	81.9	-999	1	0	-999	0
4568458	15.151	1	17	5080.7	91.2	82.7	4.503	0.039	0.033	0.815	0.050	0.042	15.43	1.39	952.0	43.4	-999	1	0	-999	0
4568467	15.196	4	17	5005.2	84.6	78.8	4.479	0.034	0.025	0.809	0.040	0.029	15.75	1.59	1189.7	52.2	-999	1	0	-999	0
4568485	15.233	1	17	5955.6	118.4	117.8	3.956	0.069	0.065	1.224	0.125	0.089	17.66	1.60	46.0	11.4	-999	1	0	-999	0
4568694	14.493	1	17	4754.7	76.4	72.1	4.560	0.028	0.023	0.759	0.038	0.032	36.20	5.42	458.9	15.9	-999	1	0	-999	0
4568748	14.253	1	17	6183.0	169.0	206.0	4.394	0.105	0.195	0.959	0.136	0.111	2.94	0.21	1133.2	98.2	1	2	-999	-999	1
4568835	15.393	1	17	5139.9	95.4	90.1	4.638	0.025	0.028	0.709	0.036	0.037	8.56	0.71	1191.4	69.3	-999	1	0	-999	0
4568936	13.775	1	17	6139.0	127.0	137.4	3.581	0.066	0.046	1.708	0.186	0.086	6.19	0.74	1230.8	70.1	1	1	0	-999	0
4569063	15.88	1	17	4291.3	75.6	69.4	4.623	0.021	0.021	0.667	0.026	0.022	38.77	3.91	753.6	27.7	-999	1	0	-999	0
4569073	12.568	0	17	5745.0	77.0	77.0	4.559	0.018	0.102	0.928	0.045	0.072	20.79	3.76	115.9	5.5	-999	2	-999	-999	1
4569119	14.191	1	17	6230.7	134.2	127.8	4.117	0.040	0.040	1.272	0.061	0.084	5.73	0.53	75.5	12.7	-999	1	0	-999	0
4569126	11.79	0	1	6233.9	128.5	124.4	4.192	0.034	0.038	1.214	0.063	0.073	1.64	0.17	200.6	25.0	-999	1	0	-999	0
4569180	14.129	1	17	5940.6	110.0	109.3	4.135	0.039	0.046	1.138	0.078	0.094	17.14	2.15	117.0	9.0	-999	1	0	-999	0
4569334	15.211	1	17	4379.6	78.7	77.1	4.641	0.019	0.017	0.636	0.021	0.017	27.42	2.29	124.3	11.6	-999	1	0	-999	0
4569337	14.531	1	17	5961.4	115.1	112.0	4.347	0.042	0.043	1.036	0.071	0.071	11.84	1.04	1114.9	52.2	-999	1	0	-999	0
4569389	14.076	1	17	5778.5	116.9	112.8	4.059	0.052	0.044	1.116	0.124	0.076	25.55	2.28	81.8	7.2	-999	1	0	-999	0
4569477	13.271	0	17	6287.7	121.1	115.8	3.942	0.029	0.044	1.427	0.068	0.127	10.50	0.70	119.5	9.0	-999	1	0	-999	0
4569579	14.719	1	17	6202.0	118.4	118.8	4.331	0.034	0.045	1.148	0.062	0.076	3.26	0.24	4314.9	325.8	1	1	0	-999	0
4569596	13.992	1	17	6623.5	128.9	127.7	4.334	0.019	0.026	1.267	0.036	0.046	41.21	3.97	9909.4	225.5	-999	1	0	-999	0
4569690	15.895	2	17	4543.1	86.2	83.9	4.703	0.018	0.020	0.595	0.018	0.019	35.43	3.67	569.4	26.3	-999	1	0	-999	0
4569759	13.806	1	17	6126.0	102.6	102.5	4.391	0.018	0.028	1.158	0.038	0.051	11.59	1.40	529.4	26.7	-999	1	0	-999	0
4569832	15.34	1	17	6110.4	122.3	107.7	4.070	0.055	0.061	1.253	0.076	0.103	4.25	0.29	1554.3	119.5	1	1	0	-999	0
4569930	12.858	0	17	5929.1	117.5	122.6	3.641	0.029	0.030	1.419	0.055	0.061	2.70	0.18	7242.0	578.3	1	1	0	-999	0
4569937	14.534	15	16	6373.3	143.1	122.5	4.112	0.042	0.042	1.321	0.065	0.067	4.45	0.61	142.2	20.3	-999	1	0	-999	0
4570046	14.989	1	17	5917.1	116.0	119.4	4.119	0.041	0.052	1.132	0.090	0.095	15.53	2.04	801.2	35.6	-999	1	0	-999	0
4570113	12.993	0	17	6383.2	158.2	162.0	4.330	0.020	0.029	1.228	0.052	0.070	7.38	0.66	37.9	6.2	-999	1	0	-999	0
4570179	13.482	0	17	6259.6	135.0	129.1	4.140	0.031	0.037	1.245	0.057	0.076	7.54	0.54	68.7	8.6	-999	1	0	-999	0
4570186	14.292	1	17	6360.8	129.8	120.2	3.942	0.037	0.042	1.446	0.075	0.105	5.21	0.41	184.1	20.1	-999	1	0	-999	0
4570231	14.803	1	17	5545.6	104.9	104.6	4.410	0.046	0.048	0.917	0.070	0.068	0.54	0.04	378.1	66.1	-666	1	0	-999	0
4570311	15.638	1	17	4386.3	78.4	73.3	4.619	0.020	0.020	0.680	0.027	0.024	31.71	2.78	749.7	29.7	-999	1	0	-999	0
4570519	15.824	1	17	5572.3	116.7	113.5	4.359	0.065	0.063	0.925	0.072	0.067	24.04	2.49	279.8	22.5	-999	1	0	-999	0
4570544	15.336	1	17	6011.0	189.0	210.0	4.522	0.052	0.221	0.988	0.132	0.120	14.17	1.48	57.7	13.5	-999	2	-999	-999	1
4570630	14.938	1	17	4985.0	136.0	151.0	4.591	0.060	0.045	0.691	0.085	0.050	19.13	1.72	222.9	14.0	-999	2	-999	-999	1
4570633	15.906	1	17	4197.5	68.6	41.9	4.639	0.025	0.035	0.633	0.017	0.015	12.19	0.87	929.1	54.8	-999	1	0	-999	0
4570812	13.4	0	17	6275.5	121.7	113.0	4.337	0.027	0.036	1.181	0.053	0.064	4.30	0.25	8.9	7.3	-999	1	0	-999	0
4570825	14.367	1	17	5432.5	98.4	95.8	4.491	0.034	0.044	0.889	0.054	0.063	9.22	0.75	4329.0	191.7	-999	1	0	-999	0
4570914	13.693	1	17	5008.8	189.7	191.9	4.223	0.294	0.271	0.861	0.055	0.082	7.45	0.55	4986.1	244.8	-999	1	-999	-999	0
4571091	14.971	1	17	3650.0	51.0	58.0	4.777	0.039	0.024	0.479	0.033	0.030	19.53	1.68	545.4	25.0	-999	2	-999	-999	1
4571097	11.984	0	17	4690.2	75.0	69.9	4.598	0.020	0.024	0.733	0.030	0.034	13.43	1.21	2457.8	96.7	-999	1	0	-999	0
4571194	15.926	4	17	5050.4	75.8	76.9	4.400	0.034	0.033	0.840	0.023	0.021	25.40	2.42	539.7	30.7	-999	1	1	-999	0
4571281	14.389	1	17	6225.8	114.4	116.9	3.805	0.047	0.058	1.548	0.094	0.167	9.53	0.76	231.7	18.4	-999	1	0	-999	0
4571307	15.576	2	17	4716.6	65.8	66.0	4.504	0.020	0.017	0.783	0.019	0.017	24.04	1.79	432.6	21.2	-999	1	1	-999	0
4571317	13.792	1	17	6135.3	119.4	119.1	3.748	0.051	0.054	1.507	0.167	0.110	3.65	0.30	200.2	22.9	-999	1	0	-999	0
4571333	15.035	1	17	5510.3	115.1	107.8	4.228	0.090	0.085	0.920	0.071	0.063	6.53	0.52	5119.7	280.1	-999	1	0	-999	0
4571351	10.855	0	17	5878.7	102.8	99.3	4.140	0.033	0.037	1.196	0.060	0.091	15.32	1.53	226.7	10.2	-999	1	0	-999	0
4571353	15.758	4	17	5227.0	203.0	166.0	4.500	0.095	0.095	0.760	0.112	0.060	21.53	1.94	119.5	17.2	-999	2	-999	-999	1
4571416	14.447	1	17	6186.5	131.0	119.1	4.109	0.043	0.043	1.260	0.064	0.091	9.45	0.74	80.5	11.8	-999	1	0	-999	0
4571520	11.113	0	17	6326.7	126.6	117.6	3.887	0.030	0.051	1.441	0.067	0.145	6.35	0.63	833.5	45.8	-999	1	0	-999	0
4571560	12.119	0	17	6241.7	128.0	133.3	4.194	0.035	0.040	1.227	0.065	0.080	8.25	0.88	69.8	5.8	-999	1	0	-999	0
4571573	14.455	1	17	5976.2	132.1	123.9	3.855	0.059	0.045	1.297	0.168	0.080	16.40	2.86	159.0	11.6	-999	1	0	-999	0
4571585	13.954	1	17	6304.7	123.7	114.1	3.916	0.038	0.046	1.456	0.074	0.130	5.93	0.35	298.4	23.5	-999	1	0	-999	0
4571655	15.856	4	17	5893.4	114.9	109.3	4.466	0.037	0.047	0.984	0.058	0.065	4.33	0.30	9748.0	642.4	-999	1	0	-999	0
4572001	15.165	1	17	4768.8	93.1	83.3	4.606	0.021	0.026	0.727	0.032	0.035	27.80	3.18	557.9	24.4	-999	1	0	-999	0
4572102	11.474	0	17	5705.4	105.5	100.8	4.311	0.065	0.063	0.971	0.074	0.072	17.46	1.62	123.0	5.2	-999	1	-999	-999	0
4572158	13.501	0	17	5569.8	114.0	113.4	3.490	0.029	0.027	1.684	0.062	0.066	13.13	1.06	3224.9	127.6	-999	2	0	-999	0
4572196	15.664	1	17	5295.0	158.0	158.0	4.638	0.030	0.090	0.774	0.073	0.088	26.65	4.19	107.3	15.0	-999	2	-999	-999	1
4572233	14.453	1	17	5747.3	106.6	104.4	4.413	0.041	0.047	0.976	0.067	0.073	25.95	2.38	34.7	6.8	-999	1	0	-999	0
4572427	15.135	1	17	5516.1	110.8	107.9	4.401	0.061	0.062	0.908	0.068	0.065	25.05	2.84	499.4	22.5	-999	1	0	-999	0
4572456	13.826	1	17	5255.0	91.0	86.1	4.574	0.022	0.034	0.811	0.036	0.050	36.64	5.56	250.4	9.4	-999	1	0	-999	0
4572489	15.835	4	17	5056.6	79.8	78.7	4.408	0.038	0.039	0.838	0.026	0.024	32.15	3.41	834.3	35.0	-999	1	0	-999	0
4572492	14.732	1	17	5519.7	115.4	107.7	4.208	0.049	0.047	0.924	0.069	0.062	26.66	6.20	363.7	21.5	-999	1	0	-999	0
4572555	15.203	4	17	5632.9	117.3	111.9	4.188	0.058	0.057	0.970	0.077	0.071	30.41	2.38	255.9	14.6	-999	1	0	-999	0
4572581	15.153	1	17	5514.0	108.3	107.4	4.432	0.049	0.054	0.908	0.066	0.067	30.21	4.54	463.9	19.6	-999	1	0	-999	0
4572653	12.176	0	17	6594.1	139.2	135.3	3.890	0.047	0.038	1.295	0.134	0.057	4.82	0.46	268.5	19.6	-999	1	0	-999	0
4573501	15.273	1	17	5730.6	142.8	129.3	4.416	0.089	0.135	0.960	0.092	0.079	12.27	0.98	740.2	40.9	-999	1	-999	-999	0
4573582	15.403	1	17	5635.3	117.9	113.3	4.229	0.056	0.057	0.960	0.076	0.071	17.34	1.36	220.5	17.8	-999	1	0	-999	0
4573760	14.241	1	17	5903.3	115.2	118.3	4.064	0.046	0.053	1.145	0.112	0.088	14.44	1.08	96.9	9.1	-999	1	0	-999	0
4573857	13.171	0	17	4865.6	89.9	88.5	3.159	0.088	0.101	1.150	0.242	0.223	130.69	11.24	1731.5	26.2	-999	2	0	-999	0
4573862	13.84	1	17	5664.1	110.5	107.1	4.239	0.042	0.042	0.913	0.068	0.061	18.58	1.56	570.7	25.2	-999	1	0	-999	0
4574070	15.808	1	17	5483.4	110.9	109.1	4.454	0.053	0.063	0.899	0.062	0.064	24.88	2.98	989.6	39.4	-999	1	0	-999	0
4574081	15.904	1	17	4431.9	81.4	76.9	4.613	0.022	0.022	0.689	0.029	0.026	27.61	2.64	416.3	26.0	-999	1	0	-999	0
4574202	15.787	1	17	4202.6	75.0	54.1	4.630	0.028	0.028	0.638	0.025	0.021	14.49	1.18	1767.9	77.6	-999	1	0	-999	0
4574211	15.339	1	17	4197.4	77.7	43.6	4.656	0.021	0.040	0.623	0.013	0.017	34.22	1.83	384.5	24.0	-999	1	0	-999	0
4574319	15.762	4	17	5365.7	105.0	88.6	4.315	0.052	0.051	0.874	0.056	0.040	31.94	6.48	970.6	38.8	-999	1	0	-1	0
4574344	14.983	1	17	5721.0	172.0	155.0	4.403	0.144	0.176	0.840	0.120	0.070	4.37	0.30	4493.0	297.4	-999	2	-999	-999	1
4574486	13.999	1	17	5837.4	111.1	112.2	4.135	0.045	0.045	1.054	0.096	0.075	20.36	1.50	308.5	13.7	-999	1	0	-999	0
4574607	14.858	1	17	5260.0	93.8	80.6	4.403	0.040	0.030	0.848	0.053	0.037	29.62	4.51	473.9	19.3	-999	1	0	-999	0
4574656	14.312	1	17	5026.0	17.7	21.4	4.339	0.031	0.027	0.866	0.007	0.014	46.75	6.70	449.1	13.2	-999	1	1	-999	0
4574664	14.867	1	17	5585.1	130.5	135.6	4.379	0.127	0.193	0.927	0.087	0.077	5.49	0.38	1902.9	120.6	-999	1	-999	-999	0
4574719	15.199	1	17	5689.9	104.5	99.3	4.502	0.027	0.039	0.931	0.045	0.057	21.64	3.03	204.9	15.2	-999	1	0	-999	0
4574797	15.659	4	17	5376.2	104.0	101.1	4.527	0.034	0.049	0.862	0.049	0.058	7.54	0.55	3694.7	201.2	-999	1	0	-999	0
4574803	14.548	1	17	6202.8	114.5	110.9	4.382	0.028	0.039	1.120	0.050	0.067	18.23	3.02	128.2	11.2	-999	1	0	-999	0
4574976	15.791	1	17	4931.5	102.3	101.5	4.615	0.022	0.029	0.724	0.040	0.040	28.98	3.08	3062.4	97.9	-999	1	0	-999	0
4574996	11.549	0	17	6185.5	118.1	121.2	4.054	0.027	0.029	1.441	0.050	0.056	13.59	0.79	70.9	4.2	-999	1	0	-999	0
4575057	13.988	1	17	5126.6	86.3	79.9	4.533	0.029	0.036	0.849	0.042	0.050	30.21	5.48	330.4	12.7	-999	1	0	-999	0
4575197	14.267	1	17	6085.8	110.6	108.3	4.412	0.026	0.038	1.072	0.048	0.067	16.74	2.61	618.7	27.2	-999	1	0	-999	0
4575247	13.179	0	17	6225.2	135.5	126.1	4.173	0.041	0.036	1.232	0.064	0.077	10.73	0.91	67.7	6.8	-999	1	0	-999	0
4575599	14.11	1	17	6481.5	128.1	129.4	4.304	0.027	0.038	1.259	0.051	0.063	6.94	0.99	121.3	13.7	-999	1	0	-999	0
4575886	15.895	4	17	5271.2	104.2	92.0	4.429	0.055	0.048	0.851	0.057	0.044	17.47	1.73	1391.6	69.1	-999	1	0	-999	0
4575944	15.74	2	17	5782.5	129.0	123.8	4.035	0.082	0.078	1.099	0.108	0.086	4.58	0.31	1375.6	109.3	-999	1	0	-999	0
4576056	14.503	1	17	5165.2	89.0	83.1	4.417	0.041	0.035	0.837	0.041	0.031	16.19	1.33	5272.0	188.0	-999	1	0	-999	0
4576126	11.642	0	17	6031.0	164.0	164.0	4.332	0.160	0.131	0.876	0.108	0.079	20.05	2.33	64.4	3.3	-999	2	-999	-999	1
4576331	14.595	1	17	6044.6	123.4	106.8	4.112	0.041	0.047	1.203	0.069	0.100	16.65	1.50	698.3	30.8	-999	1	0	-999	0
4576367	14.373	1	17	4590.0	125.0	139.0	4.766	0.028	0.048	0.554	0.027	0.036	14.10	1.57	1085.2	45.6	-999	2	-999	-999	1
4576596	14.549	1	17	5085.2	96.1	84.2	4.497	0.038	0.030	0.817	0.051	0.040	35.68	3.16	598.0	17.7	-999	1	0	-999	0
4576616	12.603	0	17	6308.0	118.7	113.9	3.865	0.029	0.035	1.564	0.070	0.095	14.02	1.68	210.0	10.3	-999	1	0	-999	0
4576686	15.027	1	17	4441.6	75.7	70.8	4.619	0.019	0.021	0.686	0.026	0.025	31.27	1.23	1179.6	50.8	-999	1	0	-999	0
4576715	15.846	1	17	4316.6	70.4	62.4	4.602	0.022	0.017	0.691	0.025	0.022	40.98	3.84	884.4	30.8	-999	1	0	-999	0
4576866	13.657	1	17	5358.1	93.1	87.7	4.514	0.028	0.038	0.891	0.044	0.054	22.15	2.80	131.0	7.7	-999	1	0	-999	0
4576988	11.849	0	17	5763.8	117.0	124.7	3.885	0.056	0.034	1.312	0.153	0.056	19.65	2.19	265.8	9.3	-999	1	0	-999	0
4577094	15.869	4	17	4435.6	77.8	72.8	4.616	0.021	0.022	0.688	0.028	0.026	9.76	0.69	5636.5	278.6	-999	1	0	-999	0
4577230	14.586	1	17	6434.8	122.0	117.5	4.389	0.020	0.026	1.158	0.038	0.050	7.54	0.76	388.2	28.7	-999	1	0	-999	0
4577232	13.641	1	17	5475.0	91.3	93.6	4.474	0.032	0.039	0.934	0.053	0.060	23.00	2.98	105.5	6.6	-999	1	0	-999	0
4577441	14.376	1	17	6379.5	140.6	132.3	4.196	0.039	0.038	1.277	0.063	0.067	2.18	0.19	166.3	29.8	-999	1	0	-999	0
4577742	14.318	1	17	5589.6	100.7	96.6	4.524	0.021	0.034	0.904	0.037	0.054	6.75	0.48	4482.2	229.8	-999	1	0	-999	0
4577768	15.078	1	17	5257.8	102.4	97.9	4.666	0.024	0.024	0.694	0.029	0.032	17.59	1.91	1489.3	57.5	-999	1	-999	-999	0
4577818	14.967	1	17	5759.6	125.5	119.6	4.335	0.049	0.049	0.986	0.078	0.077	9.90	0.82	3625.2	167.7	-999	1	0	-999	0
4577860	14.294	1	17	5508.6	118.8	110.4	4.317	0.078	0.075	0.909	0.069	0.061	5.09	0.36	10494.7	626.7	1	1	-999	-999	0
4577914	15.08	1	17	5782.0	125.6	119.7	4.296	0.047	0.049	1.000	0.078	0.077	25.22	4.99	238.6	14.0	-999	1	0	-999	0
4577963	15.122	1	17	4586.4	80.7	77.1	4.576	0.025	0.020	0.734	0.032	0.027	23.87	1.83	3713.3	120.0	-999	1	0	-999	0
4578048	15.179	1	17	6082.7	133.5	121.4	4.058	0.072	0.078	1.242	0.094	0.106	4.50	0.29	387.4	41.7	-999	1	0	-999	0
4578324	15.928	4	17	5094.4	104.4	96.7	4.502	0.046	0.044	0.817	0.049	0.043	14.41	1.21	460.9	34.3	-999	1	0	-999	0
4578337	15.456	1	17	5763.0	125.9	120.2	4.264	0.059	0.060	1.001	0.080	0.078	14.37	0.91	599.7	33.4	-999	1	0	-999	0
4578491	12.64	0	17	6707.3	140.5	140.4	4.103	0.036	0.034	1.502	0.074	0.071	13.98	0.96	507.5	20.9	-999	1	0	-999	0
4578925	15.446	1	17	5055.4	97.6	90.8	4.633	0.026	0.029	0.707	0.039	0.040	24.54	1.83	1773.0	65.0	-999	1	1	-999	0
4578999	14.138	1	17	5405.6	108.6	91.0	4.269	0.041	0.034	0.886	0.059	0.043	27.23	2.62	749.6	25.7	-999	1	0	-999	0
4579015	15.886	2	17	5411.8	114.0	109.0	4.461	0.054	0.062	0.881	0.061	0.061	27.80	2.47	299.9	23.4	-999	1	0	-999	0
4579180	10.474	0	17	5682.0	107.9	106.2	4.023	0.043	0.038	1.056	0.075	0.069	12.02	1.99	301.2	6.4	-999	1	0	-999	0
4579434	15.033	1	17	4319.8	83.5	78.1	4.616	0.024	0.024	0.676	0.030	0.027	45.79	5.06	1263.4	34.6	-999	1	0	-999	0
4579598	13.789	1	17	6447.1	135.7	131.1	3.975	0.063	0.059	1.555	0.094	0.092	5.96	0.48	789.5	51.2	-999	1	0	-1	0
4579610	12.72	0	17	4809.8	74.9	71.0	4.553	0.029	0.024	0.768	0.040	0.034	28.38	4.53	321.4	11.7	-999	1	0	-999	0
4579703	14.795	1	17	5752.9	107.6	102.2	4.518	0.021	0.032	0.926	0.038	0.051	18.61	3.03	515.2	28.7	-999	1	0	-999	0
4579965	13.728	1	17	6269.8	132.0	127.6	4.262	0.037	0.040	1.054	0.072	0.073	12.32	0.98	113.3	9.2	-999	1	0	-999	0
4579983	15.066	1	17	4541.2	77.3	68.5	4.567	0.024	0.017	0.736	0.029	0.022	46.11	7.24	603.2	19.6	-999	1	1	-999	0
4580015	14.751	1	17	5785.0	109.8	107.7	4.429	0.037	0.046	0.984	0.061	0.072	6.09	0.45	2255.4	137.4	-999	1	0	-999	0
4580018	14.962	1	17	5628.7	113.5	111.0	4.392	0.048	0.051	0.940	0.072	0.071	9.11	0.68	5944.7	265.2	-999	1	0	-999	0
4580911	15.745	4	17	6044.2	137.7	136.3	4.444	0.033	0.040	1.031	0.057	0.065	14.44	1.39	371.4	28.3	-999	1	0	-999	0
4581020	13.91	2	17	5709.8	122.0	128.9	4.129	0.042	0.047	1.101	0.103	0.083	0.61	0.05	154.6	48.0	-666	1	0	-999	0
4581084	14.031	7	9	3514.3	86.2	63.9	4.825	0.009	0.009	0.373	0.009	0.009	69.89	7.54	1697.2	31.7	-999	1	0	-999	0
4581122	14.398	1	17	6037.6	115.5	111.5	4.464	0.020	0.030	1.017	0.037	0.055	14.19	1.36	1057.1	44.0	-999	1	0	-999	0
4581295	15.364	1	17	5511.3	108.1	109.9	4.480	0.037	0.048	0.906	0.055	0.065	19.79	2.64	620.1	29.1	-999	1	0	-999	0
4581344	15.974	1	17	3846.0	50.0	50.0	4.704	0.030	0.014	0.549	0.025	0.020	18.60	1.43	962.1	52.5	-999	2	-999	-999	1
4581413	14.947	1	17	4454.1	81.7	75.2	4.621	0.019	0.021	0.684	0.026	0.025	10.83	0.79	2272.8	102.0	-999	1	0	-999	0
4581540	13.298	1	17	5387.9	114.1	95.4	4.313	0.039	0.034	0.901	0.059	0.047	3.75	0.67	15584.0	1073.8	1	1	0	-999	0
4584650	14.878	2	15	6644.9	514.0	265.5	4.295	0.022	0.030	1.313	0.080	0.084	27.19	3.29	2828.0	96.1	-999	1	0	-999	0
4584955	14.482	1	17	6055.2	120.3	109.1	4.503	0.017	0.024	0.967	0.030	0.043	15.74	2.57	475.0	21.3	-999	1	0	-999	0
4585145	14.559	1	17	4936.0	104.5	95.5	4.591	0.021	0.029	0.760	0.033	0.042	11.06	0.83	3403.1	138.4	-999	1	0	-999	0
4585160	15.933	1	17	5006.1	107.3	99.8	4.611	0.025	0.032	0.734	0.043	0.044	21.51	1.67	2108.8	71.8	-999	1	0	-999	0
4585201	15.745	4	17	5844.8	130.8	127.8	4.422	0.041	0.052	1.002	0.064	0.075	21.03	3.93	120.8	15.3	-999	1	0	-999	0
4585486	14.969	1	17	5527.6	113.7	110.6	4.488	0.036	0.049	0.907	0.054	0.063	3.17	0.22	7609.6	564.3	1	1	0	-999	0
4585626	13.327	0	17	6762.2	140.0	138.8	4.236	0.029	0.032	1.365	0.065	0.059	2.69	0.23	189.1	22.7	-999	3	0	-999	0
4585631	14.624	1	17	5971.0	123.4	115.2	4.273	0.044	0.047	1.082	0.075	0.081	5.96	0.45	2036.2	117.2	-999	1	0	-999	0
4585662	15.468	1	17	5543.2	103.1	98.4	4.523	0.027	0.040	0.894	0.043	0.056	23.83	2.34	386.8	19.3	-999	1	0	-999	0
4585727	15.885	1	17	5633.9	130.9	115.1	4.510	0.031	0.039	0.915	0.050	0.058	22.09	1.96	1286.5	48.0	-999	1	0	-999	0
4585900	15.273	4	17	5675.7	112.4	109.8	4.451	0.039	0.048	0.950	0.059	0.068	5.09	0.29	162.1	26.5	-999	1	0	-999	0
4585905	14.455	1	17	6427.9	185.2	261.7	4.004	0.031	0.040	1.406	0.088	0.097	2.03	0.14	710.5	80.3	1	1	0	-999	0
4585906	13.538	1	17	6405.2	134.2	140.6	4.117	0.031	0.034	1.319	0.058	0.055	5.76	0.57	829.7	50.3	-999	1	0	-999	0
4586065	12.005	0	1	6748.6	152.3	128.3	3.660	0.027	0.027	1.913	0.069	0.084	3.69	0.29	269.6	21.6	-999	2	0	-999	0
4586081	12.994	0	17	6261.8	123.6	130.2	3.656	0.041	0.062	1.738	0.113	0.171	13.84	1.54	179.5	9.2	-999	1	0	-999	0
4586099	9.22	0	17	6216.2	118.9	109.5	3.964	0.027	0.047	1.366	0.062	0.123	10.41	1.64	99.8	4.5	-999	1	0	-999	0
4586429	12.953	0	17	6588.0	137.9	128.8	4.004	0.033	0.035	1.538	0.073	0.073	4.71	0.49	256.2	20.1	-999	1	0	-999	0
4586691	15.307	4	17	5364.5	105.7	103.2	4.534	0.028	0.041	0.861	0.042	0.057	27.41	3.50	526.8	20.5	-999	1	0	-999	0
4586741	15.878	4	17	5887.0	111.9	107.7	4.491	0.031	0.039	0.961	0.050	0.058	6.31	0.46	2632.8	158.2	-999	1	0	-999	0
4586745	15.104	1	17	4812.1	98.0	92.4	4.500	0.031	0.029	0.790	0.029	0.025	24.89	1.96	421.0	17.8	-999	1	-999	-999	0
4587248	14.224	1	17	6077.6	126.4	122.6	4.034	0.043	0.047	1.172	0.104	0.082	4.44	0.29	52.4	13.0	-999	1	0	-999	0
4587805	14.525	1	17	5051.7	99.6	91.7	4.558	0.027	0.033	0.800	0.038	0.049	30.63	2.36	2237.1	56.1	-999	1	0	-999	0
4587907	14.186	14	14	5350.7	137.9	129.1	3.756	0.035	0.044	1.213	0.070	0.094	54.83	5.62	3162.2	91.9	-999	1	0	-999	0
4587977	14.557	1	17	5852.9	126.9	124.6	4.074	0.050	0.053	1.114	0.117	0.085	9.23	0.60	193.3	16.3	-999	1	0	-999	0
4588070	15.824	2	17	5380.0	116.6	97.9	4.190	0.056	0.055	0.891	0.057	0.043	21.36	2.73	930.3	38.3	-999	1	0	-999	0
4588387	14.81	1	17	6189.3	117.8	114.3	4.389	0.026	0.037	1.112	0.049	0.067	10.83	1.35	557.6	30.5	-999	1	0	-999	0
4588390	14.462	1	17	5889.2	108.3	106.1	4.431	0.030	0.041	1.013	0.054	0.070	29.49	1.48	71.4	6.0	-999	1	0	-999	0
4588648	13.674	1	17	6926.5	149.3	148.6	3.724	0.103	0.134	1.671	0.155	0.159	4.64	0.47	270.3	23.3	-999	2	-999	-999	0
4633285	12.997	0	16	5408.1	114.0	96.4	4.355	0.042	0.034	0.879	0.064	0.049	0.37	0.03	18424.4	1953.4	1	1	1	-999	0
4633379	13.934	1	16	5842.9	117.6	112.6	4.305	0.043	0.044	1.020	0.076	0.076	25.05	2.64	350.1	15.0	-999	1	0	-999	0
4633382	13.089	1	16	5288.9	112.1	113.7	4.524	0.030	0.039	0.853	0.047	0.059	25.40	3.02	440.8	16.3	-999	1	0	-999	0
4633446	15.76	4	16	4827.1	92.0	84.3	4.581	0.026	0.030	0.754	0.037	0.038	31.93	4.20	562.9	26.7	-999	1	0	-999	0
4633469	12.86	0	16	4888.9	76.4	72.7	4.531	0.031	0.024	0.784	0.043	0.033	40.99	5.67	706.8	23.1	-999	1	0	-999	0
4633478	15.32	1	16	5684.6	120.9	118.2	4.030	0.065	0.056	1.055	0.085	0.075	6.31	0.44	5076.5	288.4	-999	1	0	-999	0
4633577	13.815	1	16	5533.1	86.5	86.3	4.566	0.013	0.019	0.883	0.023	0.029	21.66	1.83	2446.1	74.7	-999	1	0	-999	0
4633585	15.186	1	16	4037.9	78.8	78.8	4.631	0.016	0.015	0.607	0.013	0.014	36.93	1.99	1192.0	35.6	-999	1	0	-999	0
4633725	13.945	1	16	6113.7	114.3	107.6	4.460	0.018	0.027	1.029	0.034	0.050	18.17	3.02	378.9	18.6	-999	1	0	-999	0
4633779	16.079	6	6	4277.3	86.3	76.3	4.637	0.024	0.027	0.649	0.030	0.026	20.92	1.64	1535.5	109.3	-999	1	0	-999	0
4633803	15.278	1	16	5113.8	94.0	89.8	4.598	0.020	0.030	0.766	0.033	0.044	23.87	2.41	1111.2	43.7	-999	1	0	-999	0
4634412	14.378	1	16	5245.0	89.4	86.6	4.561	0.016	0.027	0.869	0.028	0.038	16.75	1.20	568.1	25.1	-999	1	0	-999	0
4636177	14.693	1	17	5562.4	107.0	115.0	4.435	0.035	0.041	0.985	0.060	0.067	14.90	1.49	3012.2	117.1	-999	1	0	-999	0
4636462	15.526	2	3	5461.0	164.0	147.0	4.307	0.200	0.200	0.899	0.098	0.074	17.35	1.49	1187.6	57.3	-999	2	-999	-999	1
4636464	13.476	0	17	6820.2	140.8	140.8	3.764	0.033	0.034	1.789	0.083	0.076	3.68	0.38	242.8	23.5	1	2	0	-999	0
4636482	14.88	1	17	5260.6	92.4	91.4	4.594	0.015	0.023	0.812	0.025	0.031	11.53	0.84	1135.9	51.7	-999	1	0	-999	0
4636485	15.677	4	17	4528.1	98.5	92.7	4.570	0.031	0.027	0.733	0.031	0.031	11.61	1.05	1217.7	61.0	-999	1	1	-999	0
4636603	13.56	1	17	5748.7	139.2	118.0	4.478	0.015	0.024	1.026	0.030	0.049	20.46	3.45	367.5	6.8	-999	1	0	-999	0
4636699	15.523	1	17	5404.3	113.7	110.0	4.491	0.041	0.051	0.879	0.054	0.061	26.67	2.50	275.0	15.8	-999	1	0	-999	0
4636722	16.265	2	2	5262.9	108.6	97.5	4.472	0.055	0.055	0.849	0.056	0.050	0.41	0.04	25500.2	5229.9	1	1	0	-999	0
4636748	15.482	1	17	6017.6	112.9	110.2	4.393	0.038	0.050	1.060	0.060	0.072	14.84	1.14	275.5	20.9	-999	1	0	-999	0
4636769	13.792	1	17	5149.0	86.5	74.1	4.438	0.034	0.023	0.830	0.046	0.031	29.16	2.95	180.8	7.3	-999	1	0	-999	0
4636771	14.298	1	17	5669.9	91.3	89.6	4.503	0.013	0.019	1.009	0.028	0.034	16.88	1.52	2333.3	77.9	-999	1	0	-999	0
4636774	12.35	1	17	6486.1	117.6	129.2	4.273	0.031	0.030	1.268	0.056	0.054	5.62	0.84	60.6	6.7	-999	1	0	-999	0
4636788	12.695	1	17	6058.5	116.2	115.3	3.986	0.038	0.051	1.282	0.091	0.110	24.04	2.40	47.1	3.2	-999	1	0	-999	0
4636869	14.445	1	17	5616.7	124.0	118.5	4.309	0.045	0.046	0.941	0.074	0.069	5.34	0.27	53.9	13.1	-999	1	0	-999	0
4636938	14.667	1	17	4550.8	96.0	98.6	4.562	0.027	0.023	0.741	0.030	0.027	0.49	0.04	8344.4	1561.5	1	1	1	-999	0
4636987	12.345	0	17	6461.6	117.6	135.0	4.273	0.032	0.032	1.264	0.059	0.064	2.32	0.20	101.4	13.9	-999	3	0	-999	0
4636995	13.873	1	17	5966.1	132.8	131.2	3.597	0.034	0.032	1.400	0.058	0.059	21.48	2.17	714.3	28.1	-999	1	0	-999	0
4636996	12.699	0	17	6568.3	136.7	125.6	4.431	0.014	0.017	1.109	0.025	0.031	10.90	0.86	588.0	25.7	-999	1	0	-999	0
4637074	13.432	1	17	6202.7	127.6	116.3	3.945	0.030	0.031	1.517	0.061	0.073	90.82	3.17	2171.1	30.6	-999	1	0	-999	0
4637495	14.009	1	17	4720.9	76.6	70.1	4.586	0.023	0.024	0.740	0.033	0.034	13.61	1.08	2678.1	97.8	-999	1	0	-999	0
4637506	15.368	1	17	5939.5	120.7	118.5	4.384	0.042	0.052	1.040	0.066	0.076	12.69	1.27	1126.7	52.1	-999	1	0	-999	0
4637507	16.772	6	6	4167.1	54.1	75.0	4.617	0.032	0.022	0.633	0.020	0.018	38.77	4.46	2910.6	118.3	-999	1	0	-999	0
4637550	15.501	1	17	5826.1	118.1	115.0	4.365	0.051	0.056	1.006	0.072	0.077	18.60	1.48	249.4	18.0	-999	1	0	-999	0
4637562	13.573	0	17	4870.0	168.0	168.0	4.515	0.078	0.045	0.795	0.062	0.056	0.62	0.04	13162.2	2153.9	1	2	-999	-999	1
4637591	14.635	1	17	4790.9	91.0	79.3	4.586	0.023	0.027	0.749	0.033	0.038	33.98	3.76	692.8	20.9	-999	1	0	-999	0
4637644	13.751	1	17	4354.0	69.5	62.3	4.600	0.021	0.015	0.696	0.026	0.021	28.58	2.85	1320.3	35.6	-999	1	0	-999	0
4637661	15.166	1	17	5985.0	123.7	122.4	3.905	0.063	0.058	1.269	0.145	0.085	28.38	3.73	385.1	16.1	-999	1	0	-999	0
4637751	15.977	1	17	4731.7	93.3	86.3	4.623	0.021	0.026	0.702	0.032	0.033	32.38	3.46	964.8	33.2	-999	1	0	-999	0
4637804	15.547	1	17	5136.8	98.8	90.2	4.610	0.020	0.028	0.750	0.032	0.041	28.57	3.51	979.7	32.3	-999	1	0	-999	0
4637812	15.356	1	17	5013.4	94.3	90.9	4.605	0.020	0.028	0.747	0.033	0.041	28.58	3.05	577.4	21.5	-999	1	0	-999	0
4637845	14.638	1	17	5018.2	86.8	80.3	4.560	0.027	0.033	0.794	0.039	0.047	30.41	2.45	620.0	19.1	-999	1	0	-999	0
4637970	15.269	1	17	6131.9	131.7	118.4	4.208	0.048	0.057	1.179	0.069	0.088	12.91	1.31	79.3	13.7	-999	1	0	-999	0
4637975	14.81	1	17	4974.2	99.2	88.6	4.610	0.018	0.026	0.740	0.029	0.040	19.00	2.44	101.9	9.6	-999	1	0	-999	0
4638071	16.872	2	4	5040.4	109.9	102.7	4.532	0.048	0.055	0.801	0.048	0.046	21.22	2.61	1300.8	73.1	-999	1	0	-999	0
4638279	15.713	2	17	4988.7	99.5	93.2	4.510	0.042	0.037	0.801	0.044	0.037	27.04	2.22	1202.7	39.9	-999	1	0	-999	0
4638325	15.846	2	17	5565.0	127.0	120.6	4.134	0.066	0.066	0.962	0.076	0.070	0.63	0.06	1344.4	291.3	1	1	0	-999	0
4638353	15.834	1	17	5386.9	112.8	92.9	4.318	0.052	0.049	0.878	0.059	0.043	25.23	2.27	555.2	25.8	-999	1	0	-999	0
4638392	14.832	1	17	4663.4	77.6	73.7	4.562	0.027	0.020	0.748	0.035	0.027	36.94	3.46	1543.1	37.3	-999	1	0	-999	0
4638504	13.975	1	17	6373.1	139.2	124.9	4.082	0.036	0.039	1.339	0.065	0.068	2.32	0.01	146.3	24.2	-999	1	0	-999	0
4638608	12.782	0	17	5395.4	87.5	86.5	4.571	0.015	0.025	0.855	0.025	0.035	9.17	0.65	5714.8	244.6	-999	1	0	-999	0
4638766	16.061	2	17	4416.7	99.7	90.3	4.647	0.017	0.020	0.652	0.026	0.025	25.57	1.02	1262.4	74.4	-999	1	0	-999	0
4638835	15.642	2	17	5095.1	92.8	87.4	4.553	0.024	0.035	0.855	0.037	0.044	19.25	1.48	4238.2	135.0	-999	1	0	-999	0
4638884	9.857	0	17	6497.4	139.1	125.6	4.030	0.029	0.031	1.461	0.070	0.067	5.97	0.67	114.0	7.0	-999	1	0	-999	0
4638965	14.187	1	17	5526.5	131.1	133.6	4.252	0.171	0.172	0.929	0.086	0.077	29.59	5.88	329.0	11.5	-999	1	-999	-999	0
4639017	13.962	1	17	5337.7	117.5	100.7	4.332	0.040	0.036	0.920	0.059	0.048	15.53	1.24	2502.8	85.8	-999	1	1	-999	0
4639022	13.75	1	17	5867.8	115.4	106.6	4.517	0.016	0.026	0.940	0.030	0.047	10.17	0.71	5644.9	231.4	-999	1	0	-999	0
4639098	13.563	0	17	6101.9	155.7	129.3	4.181	0.039	0.039	1.233	0.063	0.081	13.97	1.57	528.2	11.0	-999	1	0	-999	0
4639136	14.868	1	17	4696.0	79.6	72.7	4.590	0.023	0.024	0.735	0.033	0.034	11.06	0.88	3167.1	130.8	-999	1	0	-999	0
4639149	13.063	0	17	5652.0	103.3	102.3	4.400	0.041	0.043	0.913	0.069	0.064	35.59	5.89	210.9	7.2	-999	1	0	-999	0
4639283	12.272	0	17	5621.9	86.8	89.7	4.515	0.020	0.030	0.924	0.035	0.049	19.26	2.09	401.6	13.6	-999	1	0	-999	0
4639287	14.014	14	14	5674.0	186.0	186.0	4.127	0.336	0.144	0.978	0.126	0.115	24.16	1.69	390.0	7.7	-999	2	-999	-999	1
4639291	11.967	1	17	4905.4	78.9	77.5	4.600	0.019	0.026	0.746	0.029	0.037	18.21	1.32	6524.2	197.1	-999	1	0	-999	0
4639311	15.252	4	17	4818.4	89.4	88.1	4.639	0.017	0.023	0.690	0.026	0.032	22.11	2.20	2140.0	66.4	-999	1	0	-999	0
4639536	13.771	1	17	5546.0	166.0	150.0	4.101	0.357	0.153	0.975	0.105	0.094	11.20	0.82	2570.0	103.1	-999	2	-999	-999	1
4639598	13.339	0	17	4969.0	136.0	136.0	4.546	0.072	0.048	0.722	0.093	0.057	23.21	2.14	813.4	24.3	-999	2	-999	-999	1
4639615	15.329	1	17	3756.0	50.0	56.0	4.797	0.039	0.028	0.466	0.025	0.031	26.85	1.85	937.8	31.0	-999	2	-999	-999	1
4639771	13.426	0	17	6088.3	135.0	115.4	4.163	0.039	0.040	1.183	0.068	0.091	7.43	0.60	57.9	7.8	-999	1	0	-999	0
4639776	15.783	2	17	5368.2	113.9	109.3	4.495	0.041	0.050	0.871	0.052	0.057	14.29	1.26	3023.4	117.2	-999	1	0	-999	0
4639803	13.915	1	17	5201.2	77.0	69.5	4.367	0.024	0.019	0.850	0.034	0.023	34.43	2.53	331.0	10.2	-999	1	0	-999	0
4639908	14.129	1	17	5880.1	121.8	124.0	4.042	0.052	0.047	1.136	0.123	0.082	16.98	1.57	48.0	6.3	-999	1	0	-999	0
4639934	14.816	1	17	5675.9	105.4	101.3	4.503	0.024	0.036	0.931	0.042	0.057	19.16	2.83	139.8	10.7	-999	1	0	-999	0
4639948	13.811	1	17	4796.2	69.9	68.9	4.555	0.026	0.031	0.822	0.035	0.039	43.30	2.82	240.2	7.2	-999	1	0	-999	0
4640018	14.688	1	17	4341.3	80.7	80.3	4.658	0.023	0.024	0.633	0.029	0.027	15.53	1.22	3574.3	122.8	-999	1	-999	-999	0
4640044	15.722	1	17	5995.6	129.8	123.9	4.248	0.061	0.061	1.101	0.078	0.085	2.92	0.21	1821.6	167.9	1	1	0	-999	0
4640072	14.7	1	17	5392.6	117.3	109.3	4.475	0.041	0.044	0.869	0.059	0.058	39.32	5.46	475.6	14.0	-999	1	0	-999	0
4640082	12.99	0	17	6187.1	131.1	129.4	4.082	0.029	0.032	1.387	0.054	0.060	11.78	1.37	254.6	6.4	-999	1	0	-999	0
4640084	15.771	1	17	3947.0	79.2	80.8	4.641	0.014	0.014	0.593	0.014	0.013	31.27	2.62	121.2	12.8	-999	1	0	-999	0
4640134	13.47	0	17	5803.9	140.1	129.3	3.748	0.033	0.032	1.342	0.065	0.065	16.62	1.06	79.0	3.0	-999	1	0	-999	0
4640185	15.631	2	17	4558.4	160.6	101.4	4.607	0.020	0.022	0.709	0.033	0.030	31.27	2.92	209.4	13.8	-999	1	0	-999	0
4640195	10.406	0	17	5256.6	88.3	82.0	4.460	0.032	0.022	0.789	0.046	0.032	20.93	2.52	481.2	14.2	-999	1	0	-999	0
4640450	12.955	0	17	7082.5	145.1	144.1	4.379	0.013	0.014	1.266	0.021	0.024	7.64	0.71	39.3	5.8	-999	2	0	-999	0
4640452	12.325	0	17	6367.1	208.1	176.1	4.206	0.028	0.034	1.272	0.075	0.081	10.03	1.92	68.1	5.3	-999	1	0	-999	0
4640723	14.687	1	17	4833.9	85.0	80.5	4.589	0.025	0.026	0.729	0.034	0.034	33.95	1.99	346.7	12.2	-999	1	0	-999	0
4640843	13.609	0	17	5951.5	126.7	130.9	4.118	0.042	0.046	1.081	0.096	0.079	24.50	3.56	89.1	2.7	-999	1	0	-999	0
4640877	13.71	1	17	6180.8	136.2	123.6	4.013	0.033	0.048	1.328	0.066	0.122	2.31	0.14	180.8	25.6	-999	1	0	-999	0
4640983	12.902	0	17	6724.7	141.6	136.2	4.315	0.020	0.025	1.297	0.038	0.043	8.43	0.78	3684.2	165.9	-999	1	0	-999	0
4641091	15.43	1	17	4516.3	77.0	73.4	4.598	0.023	0.021	0.712	0.030	0.027	21.21	1.62	4792.5	142.5	-999	1	0	-999	0
4641097	15.834	1	17	3728.4	81.2	66.9	4.729	0.012	0.012	0.495	0.013	0.013	30.42	2.69	1843.9	53.4	-999	1	0	-999	0
4641098	13.046	0	17	5622.7	94.4	90.4	4.532	0.029	0.037	0.922	0.048	0.045	17.22	1.15	321.1	12.6	-999	1	-999	-999	0
4641210	15.68	4	17	5203.3	139.9	126.5	3.827	0.070	0.074	1.030	0.102	0.100	8.74	0.65	1411.1	78.7	-999	1	0	-999	0
4641231	15.366	1	17	5260.2	115.5	99.0	4.101	0.050	0.048	0.886	0.046	0.035	8.85	0.99	312.4	27.4	-999	1	0	-999	0
4641383	14.659	1	17	5770.8	138.2	129.4	4.011	0.061	0.045	1.100	0.124	0.077	11.84	0.71	128.3	12.5	-999	1	0	-999	0
4641431	14.878	1	17	4506.8	74.4	72.5	4.623	0.019	0.020	0.677	0.026	0.024	13.15	0.96	760.2	35.2	-999	1	0	-999	0
4641447	14.138	1	17	4420.0	118.0	131.0	4.638	0.048	0.028	0.608	0.070	0.047	40.42	5.52	879.2	20.8	-999	2	-999	-999	1
4641549	15.755	1	17	5661.5	109.9	103.4	4.515	0.029	0.040	0.914	0.047	0.054	21.19	1.67	641.3	29.8	-999	1	0	-999	0
4641558	14.334	1	17	4892.8	73.3	72.3	4.557	0.023	0.031	0.842	0.034	0.042	45.47	6.40	836.8	19.1	-999	1	0	-999	0
4641584	13.65	1	17	6241.5	122.8	114.0	4.435	0.016	0.026	1.077	0.032	0.051	26.56	2.24	282.9	10.0	-999	1	0	-999	0
4643753	14.034	1	17	5058.0	151.0	136.0	4.533	0.078	0.052	0.731	0.100	0.057	11.29	1.02	1082.5	46.7	-999	2	-999	-999	1
4643773	13.695	1	17	5372.4	87.5	85.5	4.508	0.021	0.031	0.957	0.036	0.050	25.40	2.51	1801.3	48.8	-999	1	0	-999	0
4643830	15.751	2	17	5193.4	101.8	95.8	4.544	0.031	0.041	0.825	0.044	0.053	21.96	2.98	287.5	19.6	-999	1	0	-999	0
4643833	11.384	0	17	6807.8	145.4	145.7	4.210	0.029	0.027	1.289	0.050	0.042	4.59	0.77	229.6	16.1	-999	1	0	-999	0
4643881	13.62	1	17	5890.2	123.4	106.2	4.164	0.037	0.031	0.779	0.046	0.037	20.96	3.68	74.7	5.4	-999	1	0	-999	0
4643916	15.296	1	17	5913.8	113.1	111.2	4.376	0.044	0.052	1.033	0.068	0.076	11.59	1.21	1674.3	75.0	-999	1	0	-999	0
4644162	14.971	1	17	5518.8	102.6	104.1	4.452	0.039	0.046	0.928	0.060	0.063	17.93	3.03	49.1	9.0	-999	1	0	-999	0
4644171	15.79	1	17	4760.4	90.1	82.6	4.572	0.028	0.024	0.730	0.036	0.030	32.98	1.20	197.9	20.2	-999	1	0	-999	0
4644194	17.076	6	9	3365.9	62.9	86.6	4.965	0.009	0.009	0.225	0.007	0.006	107.89	7.51	2126.2	89.8	-999	1	-999	-999	0
4644300	13.689	1	17	4836.7	70.9	69.9	4.552	0.026	0.031	0.826	0.037	0.041	36.68	4.46	1881.9	42.3	-999	1	0	-999	0
4644320	16.28	6	6	4136.8	52.5	77.5	4.627	0.030	0.020	0.619	0.017	0.016	24.54	2.04	66.2	37.8	-999	1	0	-999	0
4644327	12.539	0	17	5886.0	129.9	117.2	4.467	0.020	0.030	0.995	0.041	0.058	19.42	2.27	70.9	4.1	-999	1	0	-999	0
4644502	15.167	1	17	5024.1	93.7	87.8	4.562	0.031	0.028	0.741	0.041	0.036	17.14	1.88	98.1	11.8	-999	1	0	-999	0
4644548	15.21	1	17	5437.6	125.8	121.9	3.931	0.052	0.053	1.030	0.071	0.073	18.99	1.83	1147.3	44.3	-999	1	0	-999	0
4644642	14.239	1	17	5893.1	121.5	118.3	4.411	0.043	0.045	0.894	0.066	0.061	19.79	2.33	98.6	7.5	-999	1	0	-999	0
4644662	14.973	1	17	5342.0	95.8	97.5	4.465	0.037	0.044	0.952	0.052	0.059	30.42	2.87	536.8	19.5	-999	1	0	-999	0
4644715	15.944	4	17	4861.5	93.9	87.6	4.595	0.024	0.031	0.744	0.037	0.040	25.58	2.11	1913.6	61.0	-999	1	0	-999	0
4644800	15.256	1	17	5461.4	101.4	100.1	4.498	0.035	0.047	0.892	0.050	0.062	23.54	1.52	596.7	23.7	-999	1	0	-999	0
4644881	14.539	1	17	5845.9	112.2	110.0	4.174	0.045	0.049	1.059	0.085	0.077	7.72	1.05	63.2	11.8	-999	1	0	-999	0
4644951	13.945	1	17	6227.6	131.5	121.7	4.072	0.035	0.040	1.300	0.062	0.091	10.59	0.91	95.2	9.2	-999	1	0	-999	0
4644952	13.828	1	17	5242.3	102.3	91.8	4.479	0.039	0.038	0.860	0.058	0.052	13.22	1.06	5758.2	207.1	-999	1	0	0	0
4645045	13.715	1	17	6212.4	115.3	109.3	4.332	0.025	0.037	1.225	0.049	0.062	6.75	0.73	493.8	30.4	-999	1	0	-999	0
4645070	12.115	0	17	6120.7	124.7	105.8	4.106	0.035	0.034	1.243	0.061	0.089	11.48	1.01	53.2	4.2	-999	1	0	-999	0
4645160	13.443	0	17	6294.6	127.9	119.9	3.999	0.033	0.038	1.374	0.068	0.099	15.19	1.00	8.1	3.8	-999	1	0	-999	0
4645193	13.118	0	17	5155.2	86.0	84.7	4.541	0.033	0.028	0.765	0.046	0.041	22.74	2.99	42.3	3.6	-999	1	0	-999	0
4645328	14.892	1	17	5312.9	96.5	82.2	4.328	0.050	0.048	0.866	0.048	0.034	13.52	1.00	2317.2	88.9	-999	1	1	-999	0
4645366	15.128	1	17	5570.3	109.5	96.7	4.494	0.042	0.035	0.738	0.045	0.035	27.99	2.16	815.6	26.4	-999	1	0	-999	0
4645390	15.315	1	17	5544.9	101.6	98.0	4.546	0.025	0.035	0.873	0.041	0.050	22.42	1.68	435.2	20.2	-999	1	0	-999	0
4645400	15.955	2	17	5234.9	107.1	99.6	4.537	0.037	0.049	0.831	0.049	0.054	28.38	2.92	730.1	29.6	-999	1	0	-999	0
4645492	13.942	1	17	5662.0	88.5	82.9	4.488	0.014	0.020	1.041	0.029	0.036	23.99	3.81	110.0	6.5	-999	1	0	-1	0
4645634	13.229	1	17	5139.0	110.8	107.7	3.706	0.043	0.063	1.164	0.101	0.137	82.53	7.00	1615.8	24.1	-999	1	0	-999	0
4645733	15.88	1	17	3863.8	72.4	78.2	4.707	0.013	0.013	0.525	0.014	0.014	15.53	1.16	2941.7	110.9	-999	1	0	-999	0
4645792	14.734	1	17	5301.2	128.3	107.5	3.411	0.065	0.076	1.432	0.123	0.150	20.49	1.51	13854.4	397.5	-999	2	0	-999	0
4645793	14.287	14	15	6500.4	135.6	126.0	4.256	0.036	0.038	1.288	0.060	0.060	3.52	0.28	1283.4	98.9	-999	1	0	-999	0
4645822	13.912	1	17	6597.2	132.4	134.3	4.190	0.036	0.034	1.371	0.068	0.056	4.00	0.29	26.0	10.4	-999	1	0	-999	0
4645823	15.75	1	17	5652.8	109.6	105.2	4.408	0.059	0.065	0.947	0.068	0.070	21.36	2.39	759.5	32.9	-999	1	0	-999	0
4645878	15.364	1	17	4774.5	90.6	83.4	4.607	0.021	0.027	0.725	0.033	0.036	28.58	3.00	1058.8	34.4	-999	1	0	-999	0
4645964	15.705	1	17	4878.2	87.5	81.7	4.536	0.034	0.029	0.782	0.041	0.034	30.42	3.01	606.8	23.7	-999	1	0	-999	0
4646077	13.999	1	17	5730.7	90.3	87.7	4.467	0.018	0.028	1.042	0.035	0.049	16.62	1.63	2087.3	69.9	-999	1	0	-999	0
4646159	13.344	1	17	5074.9	97.2	90.4	4.504	0.035	0.029	0.814	0.052	0.042	3.20	0.22	15157.5	1090.1	1	1	0	-999	0
4646333	15.048	1	17	5228.0	102.1	91.0	4.380	0.069	0.063	0.916	0.052	0.043	11.37	1.00	3901.3	157.9	-999	1	0	-999	0
4646344	13.417	0	17	6331.3	136.8	118.9	4.120	0.033	0.037	1.304	0.060	0.068	10.83	0.76	31.5	5.4	-999	1	0	-999	0
4646358	13.698	1	17	5840.9	115.6	111.2	4.351	0.043	0.043	0.953	0.072	0.067	45.78	9.24	471.6	12.4	-999	1	0	-999	0
4646464	15.707	1	17	4476.3	80.0	76.1	4.606	0.022	0.022	0.701	0.030	0.027	31.71	2.51	517.2	21.2	-999	1	0	-999	0
4646488	14.476	1	17	6089.6	119.6	107.1	4.139	0.061	0.059	1.199	0.073	0.094	6.67	0.90	129.1	15.6	-999	1	0	-999	0
4646578	12.982	0	17	4521.5	64.1	59.3	4.586	0.022	0.025	0.768	0.028	0.030	28.19	2.61	1404.6	35.9	-999	1	0	-999	0
4646583	13.252	0	17	5416.8	107.2	96.7	4.417	0.041	0.037	0.867	0.066	0.054	23.98	3.34	124.3	5.8	-999	1	0	-999	0
4646586	13.34	0	17	5145.1	88.0	88.4	4.550	0.030	0.026	0.698	0.031	0.024	40.98	5.86	219.7	6.4	-999	1	-999	-999	0
4646611	13.704	1	17	6112.7	108.7	106.4	4.444	0.019	0.029	1.049	0.037	0.056	23.49	2.91	108.6	6.1	-999	1	0	-999	0
4646657	14.426	1	17	5163.5	97.0	90.0	4.526	0.034	0.037	0.829	0.047	0.052	8.50	0.64	3575.0	164.7	-999	1	0	-999	0
4646799	14.866	1	17	5572.8	95.6	91.0	4.514	0.026	0.039	0.907	0.042	0.057	21.66	1.96	723.6	26.3	-999	1	0	-999	0
4646804	15.736	2	17	5236.8	89.8	80.2	4.389	0.045	0.039	0.848	0.045	0.033	22.58	1.99	1156.9	42.6	-999	1	0	-999	0
4646823	14.583	1	17	5672.6	102.6	100.4	4.427	0.041	0.047	0.953	0.065	0.071	22.05	2.57	69.3	7.3	-999	1	0	-999	0
4646848	13.328	0	17	6070.6	118.6	117.6	4.283	0.053	0.054	1.088	0.072	0.075	0.51	0.03	1278.7	248.1	1	1	-999	-999	0
4646881	15.562	2	17	5259.4	80.9	73.1	4.206	0.046	0.047	0.881	0.031	0.025	17.47	1.50	2208.4	79.0	-999	1	1	-999	0
4646920	12.908	0	17	6742.5	141.0	131.7	4.180	0.035	0.034	1.385	0.075	0.062	4.82	0.44	557.6	37.3	-999	1	0	-999	0
4647018	13.933	1	17	6300.0	135.3	137.7	4.237	0.036	0.034	1.238	0.060	0.064	8.92	0.68	2.4	6.0	-999	1	0	-999	0
4647084	13.062	0	17	4995.4	69.0	61.1	4.432	0.022	0.015	0.833	0.028	0.017	9.63	0.71	4622.3	194.2	-999	1	1	-999	0
4647133	15.864	4	17	5049.3	94.8	87.7	4.566	0.029	0.037	0.790	0.042	0.048	18.86	1.50	3985.4	131.2	-999	1	0	-999	0
4647187	13.485	0	17	6084.0	82.0	82.0	4.097	0.174	0.116	1.194	0.131	0.095	8.91	0.48	171.1	7.4	-999	2	-999	-999	1
4647299	15.873	1	17	5341.9	101.0	96.6	4.538	0.034	0.047	0.849	0.048	0.056	30.63	5.88	389.2	19.9	-999	1	0	-999	0
4647309	14.672	1	17	5208.6	116.2	107.6	3.820	0.046	0.053	1.048	0.081	0.092	20.92	1.57	6514.8	187.9	-999	1	0	-999	0
4647313	15.452	1	17	5112.1	97.9	91.2	4.559	0.029	0.038	0.805	0.042	0.050	30.21	3.45	809.3	26.9	-999	1	0	-999	0
4647381	15.79	1	17	4320.9	116.7	109.0	4.572	0.029	0.018	0.709	0.027	0.044	29.79	2.20	1587.5	47.6	-999	1	1	-999	0
4647386	14.667	1	17	5967.1	91.5	86.8	3.822	0.050	0.052	1.613	0.076	0.118	14.45	1.17	219.3	7.2	-999	1	0	-999	0
4647399	13.87	1	17	5886.1	112.0	109.0	4.136	0.034	0.035	1.248	0.050	0.088	25.05	4.13	127.9	6.7	-999	1	0	-999	0
4647645	14.729	1	17	6267.9	135.3	165.0	4.272	0.166	0.222	1.094	0.124	0.117	13.81	1.10	196.0	14.2	-999	1	-999	-999	0
4647721	14.226	10	10	6365.7	141.9	123.6	4.133	0.040	0.043	1.275	0.056	0.062	5.87	0.33	1.9	8.6	-999	1	0	-999	0
4647851	15.868	1	17	5045.8	92.2	85.5	4.528	0.039	0.039	0.806	0.046	0.044	29.18	2.32	1455.4	45.6	-999	1	0	-999	0
4648156	12.373	0	17	6579.8	148.6	126.6	4.082	0.033	0.032	1.417	0.069	0.060	2.99	0.45	251.1	23.3	-999	3	0	-999	0
4648209	14.235	1	17	4644.2	73.0	70.7	4.578	0.025	0.022	0.742	0.034	0.030	33.52	4.05	1704.3	41.2	-999	1	0	-999	0
4648234	13.991	1	17	3907.0	79.9	74.5	4.671	0.013	0.013	0.564	0.013	0.013	15.64	1.13	1540.0	54.4	-999	1	0	-999	0
4648275	15.79	1	17	5474.7	103.9	102.3	4.488	0.043	0.056	0.894	0.055	0.062	29.79	2.26	790.0	30.4	-999	1	0	-999	0
4648303	12.782	0	17	6629.1	134.2	127.3	3.855	0.036	0.038	1.618	0.084	0.083	3.00	0.58	200.8	20.6	-999	3	0	-999	0
4648324	12.355	0	17	6846.3	145.1	142.9	4.188	0.032	0.030	1.380	0.070	0.057	3.39	0.42	146.6	14.7	-999	2	0	-999	0
4648414	12.813	0	17	6596.7	139.5	139.2	4.180	0.033	0.032	1.310	0.057	0.046	9.99	1.40	49.4	5.2	-999	1	0	-999	0
4648466	15.371	1	17	5591.5	102.0	100.3	4.478	0.038	0.050	0.923	0.054	0.063	16.64	1.55	2307.2	82.6	-999	1	0	-999	0
4648469	15.536	1	17	4978.9	89.5	83.9	4.576	0.026	0.033	0.775	0.039	0.044	18.86	1.44	3018.2	99.7	-999	1	0	-999	0
4648515	13.436	1	17	6427.7	130.7	128.2	4.037	0.035	0.036	1.384	0.070	0.068	7.24	0.62	14.2	5.8	-999	1	0	-999	0
4648602	13.94	1	17	5964.7	123.0	125.6	4.226	0.163	0.183	1.094	0.132	0.109	27.57	2.40	127.8	4.4	-999	1	-999	-999	0
4648702	12.681	0	17	6621.5	140.9	134.4	4.187	0.034	0.033	1.349	0.070	0.055	1.57	0.18	200.7	28.1	-999	3	0	-999	0
4648747	15.283	1	17	4845.5	88.4	80.0	4.589	0.023	0.029	0.750	0.035	0.039	16.42	1.39	3308.9	114.1	-999	1	0	-999	0
4648759	13.856	1	17	5506.5	99.5	98.4	4.439	0.040	0.046	0.907	0.066	0.067	22.86	1.79	693.7	22.1	-999	1	0	-999	0
4648915	15.716	1	17	4895.3	89.4	84.5	4.507	0.035	0.027	0.792	0.037	0.029	27.99	4.96	476.9	21.7	-999	1	0	-999	0
4648917	15.288	1	17	5535.1	115.3	109.9	4.101	0.056	0.055	0.962	0.071	0.068	25.90	3.92	294.8	7.6	-999	1	0	-999	0
4648984	14.18	1	17	4803.8	95.5	104.9	3.122	0.498	0.467	1.210	0.840	0.355	21.96	3.07	300.4	12.5	-999	2	-999	-999	0
4649071	12.765	0	17	6150.1	126.2	110.7	4.293	0.033	0.027	1.252	0.056	0.058	14.78	2.71	141.3	3.6	-999	1	0	-999	0
4649154	12.97	0	17	6285.0	124.4	127.0	4.276	0.053	0.059	1.237	0.065	0.070	18.22	1.42	275.2	10.8	-999	1	-999	-999	0
4649171	14.371	1	17	5863.3	98.3	97.1	4.425	0.025	0.035	1.072	0.046	0.060	9.76	0.72	7106.0	298.0	-999	1	0	-999	0
4649173	15.085	1	17	5313.5	92.9	90.8	4.563	0.020	0.031	0.848	0.033	0.042	12.10	0.90	3626.9	143.2	-999	1	0	-999	0
4649252	15.851	1	17	5081.9	98.0	90.3	4.526	0.039	0.040	0.812	0.047	0.046	39.86	4.98	241.2	14.3	-999	1	0	-999	0
4649279	15.472	1	17	5731.5	108.9	104.7	4.419	0.050	0.060	0.968	0.065	0.071	16.19	1.62	1140.6	47.4	-999	1	0	-999	0
4649300	13.061	0	17	5983.6	118.7	117.9	3.911	0.056	0.050	1.173	0.077	0.073	16.22	2.19	29.1	3.8	-999	1	0	-999	0
4649302	14.388	1	17	5915.9	107.0	104.1	4.478	0.022	0.032	0.986	0.041	0.056	16.28	1.93	697.8	27.7	-999	1	0	-999	0
4649468	15.854	2	17	5167.3	94.7	85.6	4.468	0.048	0.041	0.831	0.052	0.041	25.05	3.90	679.6	29.3	-999	1	0	-999	0
4649543	14.806	1	17	5790.0	157.0	175.0	4.528	0.046	0.184	0.998	0.104	0.127	26.82	3.44	62.5	7.1	-999	2	-999	-999	1
4649548	13.67	1	17	5221.8	98.1	90.8	4.502	0.036	0.034	0.828	0.053	0.051	23.06	2.60	1480.1	43.5	-999	1	0	-999	0
4649625	15.92	1	17	4508.0	81.0	76.0	4.585	0.025	0.021	0.721	0.030	0.027	32.60	3.16	416.9	20.3	-999	1	0	-999	0
4649635	14.246	1	17	4676.0	77.0	70.1	4.594	0.023	0.023	0.724	0.032	0.031	8.38	0.60	1365.3	67.5	-999	1	0	-999	0
4649711	15.798	2	17	5474.3	110.6	100.0	4.278	0.063	0.062	0.902	0.066	0.056	14.37	1.13	2631.2	103.8	-999	1	0	-999	0
4649749	15.018	4	17	5682.2	117.3	110.0	3.965	0.051	0.048	1.095	0.075	0.072	5.77	0.48	1252.1	85.7	-999	1	0	-999	0
4649785	15.699	1	3	5230.9	99.0	91.2	4.524	0.037	0.045	0.839	0.047	0.054	20.63	1.56	2735.4	105.6	-999	1	0	-999	0
4649800	15.559	1	17	5343.0	177.0	160.0	4.630	0.032	0.091	0.768	0.084	0.069	12.53	1.09	1086.7	52.8	-999	2	-999	-999	1
4649836	11.92	0	17	6483.0	157.0	196.0	4.367	0.092	0.138	0.992	0.114	0.103	6.74	1.44	40.7	4.6	-999	2	-999	-999	1
4650093	13.479	0	17	6122.9	116.3	112.9	3.835	0.046	0.054	1.418	0.144	0.107	17.34	1.14	35.3	4.5	-999	1	0	-999	0
4650270	14.351	1	17	5278.0	111.2	112.2	4.529	0.029	0.038	0.850	0.046	0.059	21.36	1.70	4229.6	121.8	-999	1	0	-999	0
4650281	11.84	0	17	5943.4	105.1	104.6	4.436	0.032	0.039	0.967	0.056	0.063	13.32	1.84	600.1	22.8	-999	1	0	-999	0
4650342	14.84	1	17	5375.6	98.5	94.5	4.550	0.025	0.039	0.851	0.039	0.055	14.19	1.15	5251.4	186.1	-999	1	0	-999	0
4650350	15.648	1	17	5523.8	97.9	95.0	4.528	0.030	0.043	0.885	0.046	0.056	0.72	0.05	4350.6	716.0	-999	1	0	-999	0
4650607	15.548	1	17	5639.1	106.2	101.6	4.266	0.078	0.078	0.956	0.074	0.070	17.84	2.34	40.0	12.4	-999	1	0	-999	0
4650679	15.17	4	17	5742.3	103.1	101.5	4.441	0.038	0.049	0.969	0.059	0.069	17.21	1.69	565.3	26.2	-999	1	0	-999	0
4650693	13.76	1	17	6781.8	156.8	183.1	4.150	0.204	0.259	1.272	0.147	0.112	2.01	0.20	123.6	22.6	-999	1	-999	-999	0
4650709	15.583	1	17	5136.6	87.4	83.4	4.408	0.047	0.046	0.839	0.035	0.030	30.01	2.95	301.1	15.9	-999	1	1	-999	0
4650944	13.93	1	17	6347.8	123.3	103.2	4.298	0.025	0.032	1.287	0.047	0.060	3.33	0.25	1070.7	84.6	-999	1	0	-999	0
4651014	14.178	1	17	4834.4	91.3	85.2	4.536	0.030	0.024	0.752	0.034	0.027	13.24	1.08	1444.0	56.3	-999	1	-999	-999	0
4651163	14.088	1	17	6048.9	104.3	106.8	4.605	0.039	0.039	0.702	0.048	0.043	15.44	2.58	191.9	5.6	-999	1	0	-999	0
4651273	15.923	1	17	4002.0	78.7	80.6	4.657	0.015	0.015	0.582	0.014	0.014	16.53	1.30	2005.2	78.5	-999	1	0	-999	0
4651312	15.45	1	17	5291.8	83.5	72.6	4.228	0.042	0.042	0.879	0.037	0.028	29.59	3.16	1070.4	33.3	-999	1	0	-999	0
4651334	13.948	1	17	5530.8	109.4	101.7	4.268	0.041	0.039	0.902	0.065	0.056	13.15	1.02	2428.4	90.5	-999	1	0	-999	0
4651398	15.163	1	17	5290.3	85.3	74.1	4.334	0.035	0.031	0.862	0.043	0.031	26.47	2.07	251.1	13.3	-999	1	0	-999	0
4651430	14.783	14	15	5717.1	113.4	106.9	3.856	0.044	0.042	1.198	0.068	0.074	7.14	0.55	1842.1	98.8	-999	1	0	-999	0
4651519	14.107	1	17	5692.0	154.0	154.0	4.378	0.158	0.193	0.828	0.129	0.059	16.76	1.45	774.0	29.4	-999	2	-999	-999	1
4651916	14.701	3	16	5795.1	103.4	103.7	4.412	0.038	0.046	0.991	0.065	0.074	18.70	2.15	611.9	25.2	-999	1	0	-999	0
4655612	14.041	1	17	4072.3	46.3	64.7	4.694	0.026	0.016	0.552	0.014	0.015	39.58	2.83	1008.2	23.5	-999	1	0	-999	0
4655752	14.204	1	17	5234.5	91.8	80.8	4.362	0.027	0.022	0.853	0.039	0.026	18.62	2.17	408.8	16.9	-999	1	1	-999	0
4655956	14.868	1	17	6019.0	117.5	114.3	4.373	0.038	0.048	1.070	0.064	0.076	15.40	1.44	357.1	19.3	-999	1	0	-999	0
4656246	13.235	1	17	6083.2	120.2	117.9	4.004	0.030	0.050	1.328	0.062	0.124	17.23	2.95	108.3	6.4	-999	1	0	-999	0
4658305	15.094	1	3	6222.5	130.4	121.3	4.326	0.038	0.047	1.157	0.064	0.077	5.54	0.55	439.5	38.6	-999	1	0	-999	0
4658536	14.01	1	17	5536.3	92.6	87.3	4.531	0.017	0.026	0.925	0.031	0.040	23.37	2.72	436.2	17.7	-999	1	0	-999	0
4658537	15.083	1	17	5401.2	99.2	97.6	4.545	0.024	0.038	0.860	0.039	0.055	11.06	0.89	2141.1	101.3	-999	1	0	-999	0
4658549	15.93	4	17	4266.5	94.9	74.4	4.634	0.022	0.026	0.650	0.028	0.022	11.45	0.80	1746.8	87.7	-999	1	0	-999	0
4658550	12.389	0	17	6679.6	135.0	134.8	3.772	0.032	0.032	1.735	0.080	0.074	3.16	0.34	235.9	22.0	-999	2	0	-999	0
4658673	15.486	1	17	5412.0	147.0	164.0	4.562	0.034	0.136	0.945	0.057	0.106	19.52	1.76	1405.9	56.3	-999	2	-999	-999	1
4658687	15.527	2	17	6255.2	174.8	171.3	4.062	0.063	0.068	1.305	0.106	0.113	5.27	0.53	404.9	44.1	-999	1	0	-999	0
4658746	15.116	1	17	5998.8	116.1	118.5	3.985	0.059	0.061	1.234	0.116	0.095	13.85	1.65	112.8	14.2	-999	1	0	-999	0
4658768	15.962	4	17	5376.7	110.3	96.4	4.169	0.070	0.071	0.894	0.058	0.045	22.71	2.30	353.1	28.5	-999	1	0	-999	0
4658920	15.116	1	17	5639.0	101.5	97.3	4.501	0.028	0.040	0.924	0.046	0.058	21.04	1.72	1400.3	54.9	-999	1	0	-999	0
4658991	15.713	1	17	5463.8	113.1	108.0	4.447	0.052	0.058	0.895	0.063	0.064	22.42	2.01	604.4	29.3	-999	1	0	-999	0
4659062	14.308	1	17	5835.0	119.5	119.5	3.927	0.055	0.044	1.181	0.090	0.076	24.54	2.25	44.3	6.7	-999	1	0	-999	0
4659099	15.529	2	17	5564.7	118.7	112.7	4.131	0.064	0.063	0.962	0.075	0.069	1.27	0.08	618.3	70.9	-666	1	0	-999	0
4659193	15.249	1	17	5361.3	107.2	95.7	4.430	0.050	0.045	0.869	0.065	0.054	37.97	2.84	1359.5	41.4	-999	1	0	-999	0
4659326	13.786	1	17	5510.0	94.5	89.7	4.576	0.016	0.027	0.841	0.027	0.041	25.56	2.47	56.3	5.8	-999	1	0	-999	0
4659416	14.272	1	17	5891.9	113.9	104.7	4.188	0.041	0.047	1.087	0.079	0.085	3.07	0.21	2039.5	167.8	-999	1	0	-999	0
4659454	15.881	4	17	4569.0	82.8	77.0	4.619	0.020	0.024	0.695	0.031	0.030	30.00	4.93	1328.9	49.2	-999	1	0	-999	0
4659485	15.396	4	17	5224.3	94.0	89.4	4.567	0.025	0.036	0.812	0.040	0.052	19.66	1.63	2796.7	106.2	-999	1	0	-999	0
4659505	14.456	1	17	4910.6	83.9	76.5	4.574	0.025	0.030	0.772	0.036	0.043	8.15	0.59	6322.1	299.3	-999	1	0	-999	0
4659530	15.397	1	17	4356.4	76.6	69.9	4.629	0.019	0.020	0.668	0.024	0.022	17.72	1.67	1058.7	45.6	-999	1	0	-999	0
4659608	15.13	1	17	4865.6	81.9	76.7	4.506	0.030	0.021	0.789	0.035	0.025	29.18	3.23	1692.0	53.6	-999	1	1	-999	0
4659635	15.935	2	17	5254.7	100.1	94.3	4.548	0.033	0.046	0.829	0.047	0.055	20.07	1.78	2076.4	83.5	-999	1	0	-999	0
4659640	15.842	4	17	5531.5	123.0	118.9	3.826	0.076	0.073	1.165	0.100	0.099	12.70	0.84	861.5	49.9	-999	1	0	-999	0
4659670	14.604	1	17	6059.9	114.8	111.8	4.012	0.045	0.056	1.269	0.084	0.113	13.67	1.41	275.7	18.6	-999	1	0	-999	0
4659697	14.734	1	17	5801.6	116.9	116.1	3.910	0.057	0.050	1.181	0.081	0.076	12.53	1.54	884.4	43.3	-999	1	0	-999	0
4659705	14.093	1	17	5875.7	104.4	98.2	4.482	0.021	0.033	0.979	0.039	0.057	16.28	2.44	553.0	24.2	-999	1	0	-999	0
4659816	15.607	2	3	5343.1	126.0	120.3	3.800	0.071	0.071	1.129	0.107	0.105	31.27	1.48	596.8	22.5	-999	1	0	-999	0
4659838	15.413	1	17	5876.4	107.3	103.0	4.471	0.031	0.042	0.982	0.050	0.061	19.69	2.19	412.0	23.6	-999	1	0	-999	0
4659851	15.984	1	17	5666.3	104.4	98.1	4.514	0.033	0.045	0.912	0.052	0.056	23.70	2.86	792.8	39.8	-999	1	0	-999	0
4659915	15.443	1	17	5698.2	115.1	110.6	3.476	0.152	0.154	1.665	0.244	0.240	14.82	2.20	361.8	27.1	-999	2	-999	-999	0
4660012	13.484	0	17	5240.6	72.0	65.8	4.321	0.023	0.019	0.862	0.031	0.023	5.97	0.44	1606.6	93.3	-999	1	0	-999	0
4660038	15.8	4	17	4700.0	166.0	166.0	4.597	0.052	0.032	0.693	0.075	0.056	1.49	0.10	6543.3	741.0	1	2	-999	-999	1
4660071	15.836	2	17	5818.1	113.0	110.1	4.243	0.081	0.078	1.029	0.084	0.080	25.94	2.75	971.1	41.6	-999	1	0	-999	0
4660134	11.529	0	17	6403.4	135.7	128.4	4.080	0.031	0.033	1.297	0.055	0.063	6.49	1.13	127.9	9.0	-999	1	0	-999	0
4660242	15.127	1	17	4344.9	71.9	68.1	4.618	0.020	0.019	0.678	0.025	0.022	18.47	1.51	1051.3	46.3	-999	1	0	-999	0
4660255	15.391	1	17	3914.0	86.0	86.0	4.692	0.030	0.020	0.570	0.029	0.029	1.18	0.08	9737.3	1195.9	1	2	-999	-999	1
4660304	14.719	1	17	4535.7	73.0	67.4	4.580	0.025	0.021	0.742	0.031	0.027	34.72	6.20	768.3	25.1	-999	1	0	-999	0
4660413	14.741	1	17	5271.7	99.9	93.3	4.513	0.035	0.041	0.851	0.050	0.057	27.99	2.90	645.8	24.6	-999	1	0	-999	0
4660434	13.214	0	17	6080.7	107.4	105.3	4.468	0.023	0.032	0.972	0.039	0.054	15.12	3.04	97.6	7.5	-999	1	0	-999	0
4660441	14.387	1	17	5219.3	98.1	92.0	4.522	0.034	0.039	0.840	0.048	0.055	33.06	3.99	1431.0	41.7	-999	1	0	-999	0
4660449	15.211	1	17	5033.0	77.3	69.2	4.429	0.024	0.021	0.828	0.026	0.020	26.28	5.24	261.7	16.8	-999	1	1	-999	0
4660560	15.686	4	17	5236.9	120.9	114.6	3.748	0.150	0.141	1.123	0.198	0.176	16.62	1.39	1199.0	54.5	-999	1	-999	-999	0
4660562	15.331	1	17	5440.2	110.2	102.3	4.402	0.052	0.049	0.887	0.068	0.059	0.77	0.06	69.8	56.7	-999	1	0	-999	0
4660657	12.963	0	17	6032.3	110.3	107.6	4.056	0.040	0.054	1.234	0.076	0.112	20.92	1.45	245.0	9.8	-999	1	0	-999	0
4660693	15.35	1	17	4771.9	94.7	89.1	4.583	0.033	0.038	0.743	0.042	0.041	21.51	1.76	958.1	40.3	-999	1	-999	-999	0
4660747	15.385	1	17	5438.0	178.0	162.0	4.495	0.115	0.105	0.724	0.105	0.045	0.76	0.06	52.5	55.9	-999	2	-999	-999	1
4660797	11.526	0	17	5877.0	70.0	79.0	4.405	0.066	0.114	1.018	0.074	0.059	4.68	0.36	5732.3	357.3	1	2	-999	-999	1
4660819	15.562	1	17	5295.0	158.0	158.0	4.638	0.030	0.096	0.774	0.073	0.081	29.99	3.89	324.0	19.3	-999	2	-999	-999	1
4660838	15.036	1	17	4493.1	76.6	72.0	4.608	0.021	0.022	0.701	0.029	0.027	25.94	1.92	4051.2	131.4	-999	1	0	-999	0
4660971	10.736	0	17	5349.3	85.1	81.6	4.607	0.016	0.026	0.777	0.023	0.033	9.49	0.67	3930.5	181.2	1	1	0	-999	0
4661053	15.383	1	17	4766.6	80.2	75.8	4.536	0.031	0.023	0.770	0.035	0.028	29.79	2.63	1142.3	39.5	-999	1	0	-999	0
4661213	15.203	1	17	4532.6	77.6	72.5	4.615	0.020	0.022	0.697	0.028	0.028	27.42	2.18	2028.9	65.1	-999	1	0	-999	0
4661250	15.269	1	3	5714.7	116.0	110.9	4.293	0.077	0.076	0.978	0.077	0.074	14.46	0.42	167.6	15.9	-999	1	0	-999	0
4661301	14.661	1	17	5652.5	122.0	116.7	4.026	0.055	0.047	1.044	0.078	0.072	10.90	0.71	1024.4	49.2	-999	1	0	-999	0
4661392	14.246	1	17	5661.9	112.1	107.1	4.279	0.044	0.046	0.960	0.073	0.071	12.95	0.83	152.9	12.7	-999	1	0	-999	0
4661432	15.662	4	17	4712.8	88.1	82.5	4.604	0.023	0.027	0.723	0.034	0.034	18.21	1.46	3488.9	118.7	-999	1	0	-999	0
4661483	10.68	0	17	6148.6	119.5	108.9	4.042	0.053	0.062	1.212	0.082	0.092	20.34	1.39	184.6	6.7	-999	1	-999	-999	0
4661511	12.365	1	17	5575.1	98.1	100.3	4.201	0.040	0.039	1.024	0.074	0.064	15.21	2.10	1415.0	53.4	-999	1	0	-999	0
4661789	10.85	0	17	6596.0	137.3	130.8	3.965	0.032	0.035	1.498	0.077	0.082	2.86	0.22	4732.6	368.4	1	3	0	-999	0
4661946	15.219	1	17	5305.1	93.1	78.9	4.213	0.040	0.039	0.881	0.040	0.029	4.19	0.30	11105.1	733.4	-999	1	1	-999	0
4661980	13.484	0	17	6321.8	126.2	116.4	3.913	0.032	0.043	1.466	0.071	0.131	1.46	0.08	152.8	28.2	1	3	0	-999	0
4662152	14.137	1	17	5743.1	126.6	117.5	3.971	0.047	0.042	1.115	0.077	0.073	22.61	2.02	62.5	6.6	-999	1	0	-999	0
4662248	14.82	1	17	5292.8	106.0	93.1	4.445	0.046	0.039	0.855	0.062	0.049	13.79	1.21	3569.4	137.7	-999	1	0	-999	0
4662416	14.202	1	17	5533.2	98.8	93.2	4.533	0.021	0.034	0.890	0.036	0.054	10.83	0.92	2714.8	117.5	-999	1	0	-999	0
4662431	15.977	1	17	3815.0	80.7	73.4	4.696	0.013	0.013	0.534	0.013	0.014	14.90	1.21	3512.3	164.9	-999	1	0	-999	0
4662448	12.358	0	17	5097.2	82.9	77.1	4.516	0.033	0.035	0.849	0.049	0.049	15.75	1.25	3367.9	124.4	-999	1	0	-999	0
4662822	13.296	0	17	5571.5	105.3	108.7	4.240	0.035	0.038	1.040	0.066	0.062	14.88	1.18	5110.5	183.7	-999	1	0	-999	0
4662885	15.685	4	17	4529.2	77.3	73.7	4.624	0.019	0.023	0.687	0.028	0.028	30.80	3.44	87.8	13.7	-999	1	0	-999	0
4662945	13.153	0	17	6680.2	154.7	138.7	4.147	0.031	0.033	1.287	0.048	0.047	3.02	0.24	310.1	30.0	-999	1	0	-999	0
4663163	13.029	0	17	5439.8	94.2	82.7	4.306	0.035	0.028	0.854	0.052	0.038	24.53	3.37	19.3	3.2	-999	1	0	-999	0
4663267	12.785	0	17	6449.5	129.9	106.7	3.735	0.031	0.036	1.728	0.070	0.121	8.92	0.65	6897.7	327.8	-999	1	0	-999	0
4663291	13.542	0	17	5198.0	90.6	82.5	4.508	0.036	0.036	0.831	0.051	0.050	18.09	1.63	1729.0	65.9	-999	1	0	-999	0
4663358	14.298	1	17	5306.0	102.0	93.4	4.471	0.042	0.040	0.859	0.061	0.056	21.23	2.55	65.1	7.9	-999	1	0	-999	0
4663393	15.792	2	17	5662.2	125.1	121.3	4.153	0.073	0.074	0.994	0.085	0.077	23.37	3.15	96.1	16.1	-999	1	0	-999	0
4663406	14.921	1	17	5946.0	112.8	110.8	4.358	0.043	0.048	1.048	0.071	0.078	9.16	0.81	792.1	44.0	-999	1	0	-999	0
4663537	11.953	0	17	5852.7	116.7	105.8	3.943	0.039	0.033	1.143	0.070	0.065	26.78	2.88	230.0	8.6	-999	1	0	-999	0
4663969	14.832	1	17	4662.6	80.7	74.0	4.602	0.021	0.024	0.721	0.032	0.032	24.20	1.83	3554.0	112.4	-999	1	0	-999	0
4663993	13.202	0	17	5035.4	106.9	85.5	3.156	0.080	0.080	1.532	0.280	0.233	105.27	9.05	3918.9	57.4	-999	2	0	-999	0
4663999	14.999	1	17	4363.7	78.6	70.7	4.625	0.019	0.019	0.673	0.024	0.022	12.97	0.94	2976.2	124.7	-999	1	0	-999	0
4664046	15.625	1	17	5384.4	107.8	90.5	4.307	0.059	0.058	0.879	0.058	0.043	10.91	0.89	1409.3	71.6	-999	1	0	-1	0
4664200	12.968	0	17	6177.0	186.0	186.0	3.852	0.300	0.100	1.314	0.214	0.262	20.50	1.65	213.1	9.2	-999	2	-999	-999	1
4664405	15.628	4	17	5508.4	116.6	108.6	4.226	0.065	0.062	0.918	0.069	0.061	17.12	1.40	626.4	34.1	-999	1	0	-999	0
4664466	13.264	0	17	5749.5	106.5	102.8	4.366	0.041	0.043	0.980	0.075	0.074	6.99	0.51	4858.6	248.0	-999	1	0	-999	0
4664471	15.26	1	17	5761.8	110.0	107.0	4.412	0.045	0.054	0.979	0.066	0.073	15.63	1.61	1137.1	48.5	-999	1	0	-999	0
4664636	14.611	1	17	5007.7	83.7	78.3	4.556	0.028	0.033	0.794	0.040	0.046	14.29	1.15	4792.1	177.2	-999	1	0	-999	0
4664679	15.676	1	17	4340.0	117.0	143.0	4.747	0.070	0.035	0.497	0.037	0.041	10.18	0.77	889.6	53.4	-999	2	-999	-999	1
4664775	14.598	1	17	6198.7	117.8	116.6	4.328	0.040	0.050	1.147	0.063	0.076	10.97	1.22	549.4	30.7	-999	1	0	-999	0
4665056	15.737	2	17	5288.0	159.0	159.0	4.613	0.032	0.104	0.828	0.078	0.094	17.72	1.47	2038.0	85.6	-999	2	-999	-999	1
4665196	15.654	2	17	5749.5	162.7	199.7	4.273	0.050	0.054	0.992	0.095	0.092	25.37	1.84	798.6	22.7	-999	1	0	-999	0
4665337	13.305	2	15	5135.9	72.8	67.4	4.398	0.024	0.018	0.840	0.031	0.022	26.65	4.27	238.4	11.2	-999	1	1	-999	0
4665343	15.198	4	17	5746.3	125.5	118.3	3.808	0.067	0.067	1.255	0.092	0.095	4.77	0.21	410.3	24.9	-999	1	0	-999	0
4665406	14.719	1	17	5272.7	97.2	90.8	4.539	0.029	0.040	0.844	0.042	0.056	30.91	2.42	380.1	16.4	-999	1	0	-999	0
4665568	13.933	1	17	5690.7	119.7	114.6	3.933	0.040	0.040	1.122	0.069	0.070	2.03	0.14	6615.9	606.3	-999	1	0	-999	0
4665991	14.665	1	17	5763.2	107.1	105.4	4.410	0.041	0.048	0.981	0.067	0.074	19.41	1.64	308.4	15.2	-999	1	0	-1	0
4666185	13.335	0	17	6266.4	129.9	129.9	4.181	0.040	0.036	1.241	0.063	0.075	9.16	1.06	95.9	8.5	-999	1	0	-999	0
4666400	14.279	1	17	5653.4	97.5	93.2	4.473	0.031	0.041	0.942	0.052	0.065	5.80	0.43	4873.4	274.2	-999	1	0	-999	0
4666436	13.259	1	17	5791.6	113.3	116.9	3.932	0.057	0.035	1.248	0.148	0.064	19.72	1.68	40.4	4.4	-999	1	0	-999	0
4666450	15.443	1	17	5679.3	112.4	108.0	4.329	0.063	0.061	0.960	0.074	0.072	13.33	1.10	341.0	25.5	-999	1	0	-999	0
4667066	15.234	1	17	5134.9	126.2	111.9	3.677	0.062	0.072	1.185	0.131	0.155	77.54	13.19	1932.1	35.9	-999	1	0	-999	0
4667313	14.991	1	17	5729.3	115.9	109.7	4.287	0.051	0.052	0.983	0.075	0.074	9.70	0.63	185.4	19.6	-999	1	0	-999	0
4667393	15.661	1	17	5147.0	99.2	92.7	4.556	0.030	0.040	0.811	0.043	0.051	11.29	0.87	2967.1	131.1	-999	1	0	-999	0
4667689	13.832	1	17	4473.1	75.7	71.4	4.624	0.018	0.021	0.684	0.025	0.025	11.21	0.79	2854.6	119.1	-999	1	0	-999	0
4667812	13.448	1	17	6086.8	110.0	108.0	4.405	0.028	0.036	1.058	0.050	0.064	13.38	2.67	85.0	7.2	-999	1	0	-999	0
4668003	14.645	1	17	5754.6	121.3	115.4	4.271	0.045	0.047	0.996	0.077	0.077	24.68	1.76	157.6	11.3	-999	1	0	-999	0
4668005	14.088	1	17	6296.7	135.7	136.6	4.221	0.039	0.046	1.237	0.063	0.078	24.68	1.96	203.5	5.8	-999	1	0	-999	0
4668066	15.089	4	17	5877.5	110.8	105.4	4.487	0.025	0.034	0.971	0.043	0.056	10.39	0.82	3245.9	151.4	-999	1	0	-999	0
4668131	14.148	1	17	5390.2	107.7	92.9	4.375	0.045	0.036	0.874	0.064	0.049	21.08	2.29	366.0	16.9	-999	1	0	-999	0
4668477	14.904	1	17	5998.8	107.8	111.6	4.087	0.046	0.054	1.194	0.078	0.103	18.89	2.80	126.3	11.8	-999	1	0	-999	0
4668481	15.45	1	17	5948.3	114.2	110.0	4.397	0.044	0.055	1.037	0.063	0.073	6.70	0.48	934.2	63.2	-999	1	0	-999	0
4668496	15.379	4	17	5135.0	98.0	92.5	4.575	0.024	0.035	0.795	0.038	0.049	8.61	0.62	2396.9	128.5	-999	1	0	-999	0
4668801	13.299	0	17	5799.0	190.0	173.0	4.508	0.120	0.120	0.691	0.076	0.029	18.09	1.43	954.9	36.1	-999	2	-999	-999	1
4668850	14.012	15	16	6433.2	120.2	118.2	4.338	0.023	0.033	1.219	0.044	0.062	1.94	0.16	633.5	71.3	1	1	0	-999	0
4668880	14.006	15	16	6378.9	126.8	112.6	3.825	0.033	0.043	1.588	0.071	0.142	4.41	0.34	181.1	19.8	-999	1	0	-999	0
4669007	15.995	1	17	5945.3	129.0	123.0	4.299	0.073	0.074	1.063	0.078	0.082	24.68	1.77	141.4	19.7	-999	1	0	-999	0
4669176	15.054	1	17	3699.1	82.3	66.7	4.751	0.011	0.011	0.469	0.011	0.011	36.43	4.69	2126.0	63.5	-999	1	0	-999	0
4669182	15.158	1	17	5638.2	116.3	112.3	4.372	0.052	0.052	0.944	0.074	0.071	21.33	2.52	697.4	33.7	-999	1	0	-999	0
4669317	14.445	1	17	5524.1	113.3	106.9	4.365	0.046	0.044	0.909	0.071	0.063	24.21	2.08	348.6	15.7	-999	1	0	-999	0
4669417	14.154	1	17	5249.5	80.4	71.4	4.184	0.025	0.023	0.884	0.029	0.024	0.78	0.05	16839.4	2465.3	1	1	1	-999	0
4669532	14.556	1	17	5342.7	108.6	105.7	4.525	0.029	0.041	0.863	0.045	0.060	21.96	2.02	1587.7	55.1	-999	1	0	-999	0
4669675	15.621	4	17	5648.2	118.7	115.3	4.371	0.058	0.059	0.947	0.073	0.071	23.66	1.68	632.7	15.9	-999	1	0	-999	0
4669820	15.224	1	17	4419.3	88.6	91.1	4.645	0.016	0.019	0.655	0.022	0.023	11.37	0.76	4175.3	172.6	-999	1	0	-999	0
4669977	15.686	1	17	3784.5	77.0	78.0	4.679	0.013	0.013	0.548	0.013	0.014	22.74	1.97	1957.9	70.3	-999	1	0	-999	0
4670008	14.983	1	17	5059.4	100.7	95.1	4.576	0.023	0.032	0.786	0.036	0.047	38.77	5.51	749.9	24.1	-999	1	0	-999	0
4670019	15.683	4	17	6153.5	125.5	120.8	4.348	0.050	0.058	1.119	0.069	0.077	7.66	0.76	378.1	38.1	-999	1	0	-999	0
4670032	15.125	4	17	6186.2	129.6	121.7	4.287	0.050	0.053	1.159	0.068	0.080	10.16	1.69	275.9	11.5	-999	1	0	-999	0
4670457	13.751	1	17	5567.7	89.3	86.6	4.496	0.019	0.029	0.979	0.037	0.049	21.93	2.80	868.7	30.2	-999	1	0	-999	0
4670468	14.843	1	17	6180.3	120.2	113.4	4.410	0.025	0.035	1.091	0.045	0.062	4.13	0.30	2123.7	152.9	1	1	0	-999	0
4670712	14.884	1	17	5920.1	129.2	122.2	4.280	0.051	0.053	1.058	0.078	0.082	11.67	0.95	1440.3	68.2	-999	1	0	-999	0
4670813	15.427	1	17	4872.8	80.8	73.6	4.482	0.023	0.018	0.800	0.026	0.019	12.62	0.82	694.0	41.4	-999	1	1	-999	0
4671009	15.407	4	17	4937.6	91.1	86.5	4.608	0.020	0.028	0.738	0.033	0.039	32.83	2.95	824.3	30.2	-999	1	0	-999	0
4671186	15.982	1	17	5946.2	121.9	116.5	4.401	0.052	0.067	1.032	0.069	0.074	8.79	0.77	1404.2	85.8	-999	1	0	-999	0
4671347	15.85	4	17	5522.2	104.8	104.0	4.493	0.038	0.052	0.903	0.053	0.061	10.60	0.88	402.2	37.1	-999	1	0	-999	0
4671361	15.346	4	17	5678.4	105.6	102.3	4.476	0.033	0.045	0.944	0.052	0.063	10.61	0.84	5613.8	255.6	-999	1	0	-999	0
4671547	11.293	0	17	4220.9	63.7	46.6	4.603	0.029	0.025	0.661	0.031	0.019	8.04	0.54	11465.2	553.6	-999	1	0	-999	0
4671579	15.625	2	17	5026.4	92.4	85.9	4.488	0.040	0.032	0.810	0.044	0.034	23.87	3.31	977.4	36.0	-999	1	0	-999	0
4671612	14.66	1	17	5863.4	120.2	116.0	4.286	0.046	0.049	1.034	0.077	0.079	21.84	2.37	180.7	11.8	-999	1	0	-999	0
4671769	13.173	1	17	6477.0	71.0	90.0	4.056	0.195	0.105	1.353	0.108	0.176	17.63	1.06	256.0	11.9	-999	2	-999	-999	1
4671891	12.02	0	17	5812.1	107.5	108.1	4.177	0.041	0.045	1.053	0.085	0.081	8.31	0.56	156.0	9.5	-999	1	0	-999	0
4672626	15.13	1	17	6158.3	139.7	178.5	4.399	0.029	0.038	1.093	0.056	0.077	9.17	0.83	754.0	44.0	-999	1	0	-999	0
4672699	14.581	1	17	5974.0	137.9	132.3	4.280	0.108	0.121	1.079	0.104	0.095	4.41	0.60	166.1	22.8	-999	1	-999	-999	0
4672706	15.095	1	17	5617.0	103.9	101.0	4.459	0.038	0.048	0.934	0.058	0.067	14.09	1.20	2057.4	85.1	-999	1	0	-999	0
4672795	14.838	1	17	6300.0	165.9	175.5	4.152	0.172	0.233	1.263	0.191	0.163	15.84	1.27	576.4	28.9	-999	1	-999	-999	0
4672878	14.911	1	17	5697.1	106.1	100.2	4.500	0.025	0.037	0.935	0.043	0.057	23.87	1.00	806.7	22.6	-999	1	0	-999	0
4672900	15.013	1	17	3676.1	61.8	79.0	4.798	0.010	0.010	0.415	0.010	0.010	39.86	3.26	915.9	28.5	-999	1	0	-999	0
4673107	15.593	4	17	4815.2	90.0	85.1	4.548	0.032	0.027	0.770	0.040	0.033	9.63	0.69	685.8	45.5	-999	1	1	-999	0
4673231	15.693	4	17	5227.8	91.1	82.1	4.340	0.035	0.032	0.859	0.034	0.025	14.90	1.08	1086.9	61.2	-999	1	1	-999	0
4673262	14.881	1	17	5148.3	105.4	95.2	4.522	0.036	0.037	0.826	0.048	0.051	21.96	1.85	4572.6	152.0	-999	1	0	-999	0
4673539	14.209	15	16	6644.8	141.3	134.5	3.992	0.037	0.038	1.487	0.081	0.082	2.13	0.14	279.1	38.4	1	1	0	-999	0
4673560	14.99	1	17	4977.1	98.0	90.5	4.582	0.023	0.031	0.773	0.034	0.045	8.15	0.59	4970.0	238.1	-999	1	0	-999	0
4673751	13.58	0	17	5925.1	104.3	111.0	4.360	0.030	0.037	1.138	0.058	0.066	17.46	3.67	394.2	16.1	-999	1	0	-999	0
4677074	15.258	4	17	5707.6	125.4	133.6	4.492	0.027	0.039	0.942	0.047	0.062	19.93	1.94	519.4	23.5	-999	1	0	-999	0
4677260	12.695	0	17	5776.0	172.0	189.0	4.184	0.312	0.168	0.890	0.131	0.087	14.37	1.35	1533.3	54.3	-999	2	-999	-999	1
4677281	13.928	1	17	5848.0	131.3	117.4	4.207	0.096	0.090	1.120	0.096	0.087	5.68	0.40	909.5	56.2	-999	1	-999	-999	0
4677478	13.822	1	17	6348.3	145.2	147.6	3.483	0.036	0.034	1.703	0.071	0.065	2.13	0.14	202.6	29.3	-999	2	0	-999	0
4677691	12.779	0	17	6780.1	154.3	139.3	3.971	0.033	0.035	1.572	0.079	0.078	3.04	0.43	204.6	20.8	-999	2	0	-999	0
4677820	13.236	1	17	5967.0	77.0	83.0	4.317	0.103	0.115	1.058	0.085	0.062	13.60	1.32	630.9	12.6	-999	2	-999	-999	1
4678241	13.171	0	17	5813.1	98.9	96.2	4.425	0.024	0.033	1.069	0.047	0.063	6.39	0.45	3366.2	175.1	-999	1	0	-999	0
4678358	13.422	0	17	6271.4	140.0	134.8	4.136	0.032	0.037	1.259	0.059	0.070	10.75	0.91	116.0	8.7	-999	1	0	-999	0
4678456	13.443	0	17	6483.0	162.0	194.0	4.264	0.149	0.182	1.052	0.176	0.122	6.96	0.78	208.0	15.3	-999	2	-999	-999	1
4678677	15.843	4	17	5910.4	149.9	157.8	4.452	0.034	0.045	1.002	0.058	0.070	18.09	1.52	3264.9	112.0	-999	1	0	-999	0
4678681	13.409	0	17	6913.6	154.2	141.3	4.210	0.032	0.031	1.352	0.063	0.052	12.89	0.83	323.6	15.3	-999	2	0	-999	0
4678919	13.689	1	17	6146.9	130.3	112.0	4.117	0.037	0.037	1.221	0.063	0.088	4.52	0.34	1931.8	123.4	1	1	0	-1	0
4679110	14.384	1	17	5006.5	96.3	88.7	4.562	0.026	0.032	0.791	0.038	0.047	27.42	2.97	760.7	22.9	-999	1	0	-999	0
4679151	14.435	1	17	5961.4	117.4	107.0	4.515	0.018	0.025	0.945	0.033	0.044	21.32	5.42	101.9	7.9	-999	1	0	-999	0
4679269	15.628	4	17	5686.4	141.0	113.2	4.535	0.021	0.029	0.902	0.038	0.049	23.55	2.50	205.8	15.8	-999	1	0	-999	0
4679307	15.153	4	17	6114.4	130.4	130.1	4.295	0.047	0.048	1.129	0.072	0.082	26.47	2.78	140.2	10.5	-999	1	0	-999	0
4679432	14.823	1	17	4934.6	91.7	85.3	4.561	0.031	0.035	0.779	0.041	0.042	31.06	4.81	565.6	18.2	-999	1	0	-999	0
4679619	14.325	1	17	6117.0	211.0	253.0	4.422	0.087	0.203	1.017	0.154	0.126	10.89	1.78	2840.0	116.7	-999	2	-999	-999	1
4679696	15.899	2	17	5092.6	101.8	94.0	4.562	0.029	0.038	0.800	0.043	0.050	4.28	0.29	486.9	59.9	-999	1	0	-999	0
4679711	15.014	1	17	5607.1	101.3	94.8	4.546	0.020	0.030	0.882	0.035	0.047	20.18	2.29	827.1	30.9	-999	1	0	-999	0
4679776	14.806	1	17	6005.4	128.4	123.4	4.075	0.039	0.053	1.212	0.077	0.113	18.92	2.15	221.0	13.1	-999	1	0	-999	0
4679834	13.424	1	17	6545.7	125.2	119.8	4.337	0.019	0.025	1.250	0.035	0.046	1.63	0.12	1742.0	184.9	1	1	0	-999	0
4679850	14.536	1	17	4479.6	75.0	72.8	4.602	0.022	0.020	0.705	0.029	0.025	39.04	6.03	605.1	16.3	-999	1	0	-999	0
4679943	15.223	1	17	5402.9	102.3	99.0	4.555	0.023	0.036	0.852	0.037	0.053	24.03	2.92	406.7	18.3	-999	1	0	-999	0
4680494	13.933	1	17	6197.2	105.4	104.2	4.440	0.017	0.025	1.068	0.031	0.043	9.42	0.82	1931.4	86.3	-999	1	0	-999	0
4680642	15.812	1	17	3744.6	77.1	74.0	4.711	0.012	0.012	0.514	0.012	0.013	38.24	2.90	3114.9	73.7	-999	1	0	-999	0
4680656	15.464	4	17	4768.0	85.1	77.5	4.583	0.025	0.027	0.747	0.035	0.036	12.97	1.14	324.0	23.9	-999	1	0	-999	0
4680747	15.238	4	17	4852.6	98.1	92.0	4.587	0.032	0.039	0.748	0.044	0.044	8.56	0.63	3388.8	161.2	-999	1	-999	-999	0
4680753	15.74	4	17	5481.6	102.4	102.8	4.496	0.037	0.050	0.895	0.052	0.061	10.75	0.92	1196.1	63.3	-999	1	0	-999	0
4680923	15.119	1	17	5632.5	102.6	98.8	4.486	0.031	0.043	0.931	0.050	0.062	16.40	1.58	1981.7	71.3	-999	1	0	-999	0
4680982	15.573	2	3	4919.3	90.3	86.5	4.614	0.020	0.027	0.728	0.033	0.038	18.99	1.77	1194.6	58.0	-999	1	0	-999	0
4680991	15.942	4	17	5562.2	107.1	103.4	4.518	0.031	0.044	0.899	0.047	0.056	12.70	0.89	2435.7	105.3	-999	1	0	-999	0
4681067	15.375	4	17	4365.2	77.1	70.3	4.625	0.019	0.019	0.673	0.025	0.023	5.05	0.35	10343.0	607.0	-999	1	0	-999	0
4681121	14.579	1	17	5409.3	103.1	103.5	4.506	0.032	0.044	0.881	0.050	0.062	14.19	1.16	6500.8	227.4	-999	1	0	-999	0
4681294	14.827	1	17	4184.2	61.8	40.6	4.642	0.025	0.035	0.628	0.012	0.013	15.00	1.05	769.1	32.9	-999	1	0	-999	0
4681298	15.196	1	17	5030.6	97.3	88.4	4.557	0.029	0.034	0.797	0.039	0.048	30.85	5.73	1014.0	30.0	-999	1	0	-999	0
4681327	13.402	0	17	6945.0	379.3	185.2	4.017	0.059	0.043	1.565	0.151	0.108	1.58	0.11	749.2	86.9	1	2	-999	-999	0
4681385	15.969	4	17	5149.4	99.5	94.2	4.589	0.025	0.034	0.776	0.042	0.048	14.79	1.23	2503.7	100.2	-999	1	0	-999	0
4681408	15.569	4	17	5713.7	118.0	106.4	4.465	0.035	0.043	0.956	0.056	0.066	14.80	1.21	1457.0	60.9	-999	1	0	-999	0
4681502	15.034	1	17	5558.4	107.4	107.4	4.458	0.038	0.046	0.921	0.061	0.068	21.51	2.67	616.1	24.2	-999	1	0	-999	0
4681551	13.808	1	17	6026.3	117.0	121.4	3.993	0.052	0.039	1.171	0.126	0.071	17.14	3.85	90.8	6.8	-999	1	0	-999	0
4681812	14.256	1	17	5626.3	123.9	120.1	4.452	0.070	0.110	0.926	0.071	0.070	4.68	0.34	395.0	33.1	-999	1	-999	-999	0
4681874	15.897	1	17	5842.7	126.3	119.6	4.462	0.034	0.044	0.982	0.056	0.065	20.86	1.03	219.7	19.6	-999	1	0	-999	0
4681906	14.071	1	17	5979.4	110.1	116.4	4.083	0.037	0.052	1.193	0.075	0.108	23.55	3.10	146.1	7.8	-999	1	0	-999	0
4681924	13.412	0	17	5831.9	131.2	132.8	3.649	0.026	0.027	1.383	0.055	0.057	22.39	2.01	439.7	14.8	-999	1	0	-999	0
4681993	15.496	4	17	6199.6	131.3	126.3	4.311	0.048	0.052	1.154	0.067	0.079	2.08	0.15	785.6	101.4	-999	1	0	-999	0
4681994	12.755	0	17	6549.1	130.5	118.9	4.386	0.015	0.020	1.183	0.029	0.041	2.08	0.14	1870.0	172.8	1	1	0	-999	0
4682430	15.603	4	17	4218.5	80.1	53.4	4.642	0.026	0.030	0.635	0.025	0.021	14.60	1.09	748.0	37.9	-999	1	0	-999	0
4682854	13.613	0	17	6003.7	111.4	109.5	4.368	0.036	0.041	1.039	0.067	0.070	11.10	0.77	160.8	10.7	-999	1	0	-999	0
4682938	15.352	4	16	5632.1	117.5	114.9	4.459	0.036	0.046	0.938	0.060	0.068	21.93	3.38	200.6	17.0	-999	1	0	-999	0
4725292	14.785	1	16	4428.1	93.3	104.4	4.579	0.025	0.020	0.718	0.029	0.026	1.14	0.08	26509.0	3261.4	1	1	0	-1	0
4725531	15.775	1	16	3945.1	84.9	79.9	4.661	0.015	0.016	0.574	0.017	0.014	25.94	2.18	656.6	31.7	-999	1	0	-999	0
4725681	15.414	1	16	3937.4	77.6	77.9	4.641	0.014	0.014	0.592	0.013	0.013	15.32	1.19	4783.3	174.0	-999	1	0	0	0
4725734	15.983	1	16	4126.7	48.2	75.3	4.639	0.031	0.019	0.607	0.016	0.016	16.41	0.63	1248.6	81.5	-999	1	0	-999	0
4725737	11.127	0	16	6178.7	109.0	110.9	3.844	0.030	0.058	1.503	0.072	0.170	8.20	0.68	168.7	9.3	-999	1	0	-999	0
4725775	13.893	1	16	5255.0	91.6	87.5	4.519	0.033	0.039	0.847	0.049	0.056	19.68	3.47	199.6	10.3	-999	1	0	-999	0
4725913	14.533	1	16	4495.4	59.1	51.8	4.554	0.017	0.011	0.740	0.020	0.015	4.13	0.28	10383.2	685.5	-999	1	0	-999	0
4726009	15.41	1	16	4693.0	77.2	73.6	4.576	0.026	0.024	0.743	0.035	0.032	33.75	3.32	1948.2	59.0	-999	1	0	-999	0
4726114	13.096	0	16	5423.3	275.8	169.5	4.490	0.054	0.061	0.885	0.083	0.074	22.24	1.80	1032.3	32.2	-999	1	-999	-999	0
4726192	14.699	1	16	3829.0	57.0	51.0	4.732	0.027	0.020	0.529	0.024	0.024	13.90	1.24	8840.4	333.8	-999	2	1	-999	1
4726489	14.106	1	16	5170.0	153.0	153.0	4.519	0.085	0.076	0.735	0.106	0.049	17.89	1.34	234.3	13.4	-999	2	-999	-999	1
4726589	15.22	1	16	5038.3	86.9	83.0	4.617	0.019	0.026	0.734	0.030	0.039	28.58	2.73	710.8	29.7	-999	1	0	-999	0
4726803	15.79	1	16	4285.5	80.4	75.3	4.655	0.018	0.021	0.634	0.021	0.020	21.36	1.83	1484.0	60.9	-999	1	0	-999	0
4726915	15.568	1	16	5182.4	89.0	83.7	4.603	0.022	0.031	0.757	0.029	0.038	23.05	3.35	483.5	25.7	-999	1	0	-999	0
4726945	13.24	0	16	5338.8	93.3	79.5	4.241	0.063	0.064	0.879	0.048	0.035	18.73	1.61	1884.5	68.3	-999	1	-999	-999	0
4727007	13.614	1	16	4694.0	74.8	71.4	4.562	0.027	0.020	0.752	0.036	0.028	34.46	2.31	1047.3	28.3	-999	1	0	-999	0
4727032	14.579	1	16	4995.2	90.1	84.0	4.579	0.022	0.030	0.778	0.035	0.046	20.21	1.61	5519.1	181.8	-999	1	0	-999	0
4727097	14.689	1	16	5826.5	113.0	106.2	4.141	0.041	0.048	1.140	0.077	0.089	23.21	3.32	206.1	12.1	-999	1	0	-999	0
4727175	15.505	1	16	5867.6	117.3	115.8	4.074	0.064	0.073	1.124	0.110	0.089	10.23	0.81	3577.0	162.1	-999	1	0	-999	0
4728952	15.333	1	17	3994.0	73.4	78.2	4.667	0.014	0.014	0.572	0.013	0.013	26.12	1.95	1205.2	38.1	-999	1	0	-999	0
4729092	14.081	1	17	5068.0	84.6	82.1	4.564	0.028	0.031	0.774	0.040	0.044	36.18	5.34	283.7	9.2	-999	1	0	-999	0
4729531	13.667	1	17	5585.3	132.7	106.4	4.508	0.015	0.024	0.971	0.030	0.047	30.62	3.02	98.5	5.1	-999	1	0	-999	0
4729654	14.828	1	17	6080.9	130.5	115.2	4.180	0.046	0.048	1.173	0.070	0.091	22.61	2.47	64.0	7.9	-999	1	0	-999	0
4729962	15.844	1	17	3931.3	72.5	80.1	4.696	0.014	0.013	0.541	0.013	0.014	23.05	1.74	1819.7	60.8	-999	1	0	-999	0
4730042	15.219	1	3	5372.4	115.8	106.9	4.452	0.047	0.046	0.873	0.065	0.059	50.45	4.01	788.6	21.0	-999	1	0	-999	0
4730060	14.14	1	17	5052.1	82.8	74.7	4.443	0.026	0.018	0.822	0.034	0.023	37.71	4.41	448.0	12.5	-999	1	1	-999	0
4730162	15.513	1	17	5049.8	102.1	93.5	4.551	0.031	0.036	0.801	0.042	0.047	46.75	5.95	687.8	19.6	-999	1	0	-999	0
4730248	15.025	1	17	4377.3	77.2	69.7	4.621	0.019	0.019	0.678	0.025	0.023	37.97	3.55	821.7	22.4	-999	1	0	-999	0
4730322	13.946	1	17	5941.1	124.6	113.7	4.218	0.041	0.045	1.094	0.075	0.085	22.09	1.91	166.0	4.2	-999	1	0	-999	0
4730331	15.222	1	17	5910.3	112.9	111.0	4.408	0.039	0.050	1.024	0.061	0.073	15.21	1.35	732.7	33.7	-999	1	0	-999	0
4730902	16.642	6	6	4200.8	81.4	53.4	4.636	0.030	0.030	0.633	0.026	0.021	20.78	1.66	223.1	58.7	-999	1	0	-999	0
4730961	14.847	1	17	5562.4	108.2	97.4	4.603	0.038	0.029	0.667	0.043	0.029	31.71	2.93	465.8	15.8	-999	1	0	-999	0
4731143	13.793	1	17	5160.7	89.9	80.6	4.478	0.038	0.031	0.829	0.055	0.043	14.09	0.99	4590.6	160.8	-999	1	0	-999	0
4731294	13.886	1	17	5615.4	104.1	99.6	4.500	0.025	0.037	0.925	0.043	0.060	15.10	1.10	7640.6	255.8	-999	1	0	-999	0
4731391	13.782	1	17	6799.9	143.2	137.9	4.284	0.026	0.029	1.309	0.048	0.046	2.19	0.20	153.0	24.3	-999	1	0	-999	0
4731525	14.06	1	17	3586.4	74.8	72.6	4.818	0.009	0.010	0.386	0.010	0.010	43.92	3.12	2315.1	47.5	-999	1	0	-999	0
4731586	13.603	0	17	6843.9	145.2	151.0	4.162	0.034	0.030	1.416	0.074	0.060	3.42	0.29	101.7	15.2	-999	2	0	-999	0
4731594	12.935	0	17	5754.2	100.8	96.7	4.454	0.033	0.038	0.946	0.055	0.063	6.94	0.57	919.2	48.7	-999	1	0	-999	0
4731622	13.648	1	17	6320.5	120.9	124.3	4.521	0.014	0.017	0.961	0.020	0.029	22.24	2.36	353.0	12.8	-999	1	0	-999	0
4731797	11.056	0	1	6471.0	126.6	128.9	3.856	0.029	0.035	1.570	0.076	0.100	1.09	0.07	105.7	17.2	-999	1	0	-999	0
4731815	15.72	1	17	4340.4	89.6	84.9	4.674	0.016	0.017	0.617	0.018	0.020	25.77	4.09	99.0	13.1	-999	1	0	-999	0
4731919	14.533	1	17	4746.9	76.9	72.4	4.538	0.028	0.019	0.767	0.036	0.025	52.60	6.14	840.1	18.8	-999	1	0	-999	0
4731961	14.66	1	17	6075.0	124.6	107.5	4.107	0.041	0.043	1.218	0.067	0.100	11.68	1.13	59.9	10.0	-999	1	0	-999	0
4732150	13.001	0	17	6260.0	114.4	118.1	4.436	0.017	0.026	1.062	0.033	0.049	13.18	2.79	160.1	8.7	-999	1	0	-999	0
4732224	11.915	1	17	7295.6	169.0	184.6	4.378	0.014	0.014	1.295	0.023	0.024	6.89	0.98	94.0	7.1	-999	2	0	-999	0
4732250	15.95	1	17	4107.8	69.4	90.9	4.622	0.021	0.017	0.620	0.016	0.016	14.29	1.04	2272.6	93.9	-999	1	0	-999	0
4732363	13.797	1	17	6142.4	125.2	118.1	4.492	0.015	0.022	0.988	0.029	0.041	17.84	1.93	955.1	32.8	-999	1	0	-999	0
4732422	10.764	0	17	5487.3	94.3	96.8	4.495	0.033	0.041	0.876	0.052	0.059	15.21	1.16	3609.6	119.4	-999	1	0	-999	0
4732475	15.102	1	17	4964.9	97.0	94.1	4.574	0.020	0.030	0.818	0.033	0.041	26.48	2.18	2968.9	91.8	-999	1	0	-999	0
4732481	13.173	0	17	6009.5	117.8	113.8	4.123	0.032	0.044	1.182	0.068	0.099	17.07	1.82	150.8	7.6	-999	1	0	-999	0
4732603	13.531	0	17	5013.2	82.5	77.4	4.550	0.029	0.032	0.798	0.041	0.047	40.97	6.99	194.8	6.3	-999	1	0	-999	0
4732672	12.524	1	17	5114.6	84.3	78.5	4.508	0.036	0.033	0.823	0.051	0.045	31.30	3.30	258.9	7.5	-999	1	0	-999	0
4732683	13.621	1	17	5008.0	85.7	79.8	4.557	0.027	0.032	0.795	0.040	0.047	29.59	3.80	495.1	14.4	-999	1	0	-999	0
4732693	13.866	1	17	5780.2	116.1	106.6	4.063	0.029	0.052	1.289	0.050	0.124	13.84	1.85	395.1	18.2	-999	1	0	-999	0
4732733	15.209	4	17	4937.7	125.9	156.6	4.581	0.022	0.029	0.777	0.036	0.044	44.53	9.48	729.0	19.6	-999	1	0	-999	0
4732759	14.134	1	17	5056.0	83.0	79.2	4.562	0.021	0.032	0.835	0.033	0.044	37.19	4.55	710.2	18.1	-999	1	0	-999	0
4732914	15.073	4	17	4742.9	144.2	91.9	4.571	0.026	0.024	0.755	0.040	0.035	29.18	3.40	795.3	25.2	-999	1	0	-999	0
4732983	15.617	2	17	4200.9	80.6	53.7	4.631	0.025	0.024	0.632	0.021	0.018	31.27	1.07	2015.5	77.8	-999	1	0	-999	0
4733023	15.674	1	17	4995.1	25.2	36.9	4.393	0.020	0.019	0.844	0.013	0.012	14.80	1.26	1565.8	65.6	-999	1	1	-999	0
4733216	13.459	0	17	6329.1	140.1	121.1	4.139	0.031	0.032	1.357	0.057	0.056	1.66	0.20	199.8	30.6	-999	1	0	-999	0
4733445	14.959	1	17	4977.4	92.5	89.0	4.482	0.036	0.031	0.800	0.035	0.028	25.23	2.07	1131.2	36.6	-999	1	1	-999	0
4735672	13.998	1	17	5810.6	107.8	102.9	4.055	0.030	0.053	1.266	0.062	0.120	6.88	0.48	92.4	5.7	-999	1	0	-999	0
4735754	14.28	1	17	3890.2	79.7	73.0	4.673	0.013	0.013	0.561	0.013	0.013	20.21	1.54	2899.0	87.2	-999	1	0	-999	0
4735815	15.789	4	17	3905.1	83.0	82.5	4.647	0.018	0.017	0.585	0.017	0.018	28.98	2.48	417.9	20.4	-999	1	-999	-999	0
4735826	11.158	0	17	5620.1	89.5	101.3	4.150	0.039	0.039	1.083	0.090	0.066	20.63	3.21	122.0	4.5	-999	1	0	1	0
4736011	15.555	1	17	4986.9	80.7	74.5	4.446	0.025	0.021	0.820	0.026	0.020	32.39	2.59	292.9	14.9	-999	1	1	-999	0
4736074	9.577	0	17	4936.8	75.6	72.3	4.579	0.019	0.028	0.806	0.029	0.040	20.78	1.54	3826.3	107.8	-999	1	0	-999	0
4736079	13.448	0	17	6335.9	112.8	114.5	4.359	0.017	0.023	1.221	0.035	0.049	8.64	0.85	343.4	19.7	-999	1	0	-999	0
4736137	12.448	0	17	6245.0	117.9	121.4	4.385	0.038	0.036	1.195	0.064	0.069	14.38	1.14	152.3	7.4	-999	1	-999	-999	0
4736201	15.026	1	17	5205.4	105.2	98.1	4.540	0.030	0.039	0.831	0.043	0.054	32.38	6.44	600.8	19.3	-999	1	0	-999	0
4736244	14.413	1	17	5692.6	124.7	115.7	3.943	0.043	0.040	1.115	0.071	0.070	25.56	5.09	84.0	6.7	-999	1	0	-999	0
4736363	13.841	1	17	6699.1	136.4	130.6	3.856	0.039	0.038	1.596	0.078	0.085	2.01	0.14	147.3	25.2	1	2	0	-999	0
4736440	14.606	1	17	4761.9	87.3	79.4	4.580	0.025	0.026	0.749	0.035	0.036	20.65	2.34	119.9	9.0	-999	1	0	-999	0
4736457	13.281	1	17	5914.5	90.5	87.1	4.524	0.012	0.017	0.957	0.022	0.027	4.84	0.35	6329.0	373.7	1	1	0	-999	0
4736527	14.641	1	17	5624.1	98.2	95.6	4.477	0.025	0.036	0.982	0.044	0.057	13.61	1.15	3446.4	126.5	-999	1	0	-999	0
4736537	15.321	4	17	6164.4	125.7	120.3	4.280	0.052	0.055	1.155	0.069	0.080	13.69	1.13	524.1	29.0	-999	1	0	-999	0
4736554	14.991	1	17	4253.5	158.3	80.1	4.583	0.029	0.022	0.687	0.040	0.039	29.38	1.94	3824.4	96.2	-999	1	-999	-999	0
4736569	15.629	4	17	4847.1	113.5	105.3	4.588	0.039	0.048	0.743	0.052	0.053	19.93	1.39	7450.8	224.7	-999	1	-999	0	0
4736615	15.367	1	17	4972.6	56.7	62.2	4.426	0.021	0.021	0.829	0.018	0.015	14.19	1.25	2108.6	82.6	-999	1	1	-999	0
4736809	12.105	0	17	5584.5	89.4	85.7	4.479	0.025	0.034	0.975	0.044	0.056	11.51	0.91	2963.8	113.8	-999	1	0	-999	0
4736896	14.072	14	14	5147.2	92.5	80.3	4.464	0.035	0.026	0.806	0.045	0.032	21.36	1.94	1340.9	74.7	-999	1	0	-999	0
4737129	15.78	1	17	3958.3	93.9	96.1	4.638	0.019	0.013	0.596	0.013	0.021	26.66	1.87	428.1	21.5	-999	1	0	-999	0
4737215	13.626	1	17	5030.1	92.7	88.7	4.509	0.035	0.032	0.839	0.051	0.045	23.21	1.96	3370.6	106.5	-999	1	0	-999	0
4737236	15.126	1	17	5481.8	128.4	121.6	3.954	0.054	0.054	1.027	0.072	0.072	36.68	3.56	3753.2	85.1	-999	1	0	-999	0
4737322	15.852	2	17	5583.3	104.6	99.6	4.522	0.034	0.048	0.894	0.051	0.057	25.02	1.79	549.0	13.0	-999	1	0	-999	0
4737354	13.288	0	17	5526.5	101.3	107.3	4.550	0.030	0.040	0.866	0.043	0.046	23.91	2.07	154.9	6.7	-999	1	-999	-999	0
4737378	13.049	0	17	6645.0	145.2	137.1	4.076	0.036	0.037	1.391	0.067	0.058	17.95	1.26	348.3	13.2	-999	1	0	-999	0
4737440	14.163	1	17	6102.2	121.7	119.0	4.274	0.041	0.047	1.134	0.071	0.081	17.84	2.26	565.7	21.9	-999	1	0	-999	0
4737572	14.858	1	17	5117.4	72.3	68.7	4.465	0.019	0.017	0.760	0.019	0.016	32.62	3.75	165.7	8.9	-999	1	1	-999	0
4737580	15.229	1	17	5583.8	113.4	106.2	4.417	0.055	0.053	0.851	0.065	0.057	18.68	1.37	472.7	14.1	-999	1	0	-999	0
4737595	15.257	1	17	4490.6	99.8	95.3	4.598	0.033	0.035	0.706	0.039	0.040	21.81	1.65	1511.0	49.6	-999	1	-999	-999	0
4737621	14.3	14	15	5972.5	119.0	113.4	4.454	0.040	0.045	0.929	0.055	0.058	7.39	0.58	958.5	53.0	-999	1	0	-999	0
4737685	13.399	0	17	5990.5	105.2	101.2	4.488	0.022	0.032	0.948	0.037	0.050	24.33	1.86	123.2	3.0	-999	1	0	-999	0
4737756	13.696	1	17	5694.7	119.5	114.8	3.825	0.035	0.035	1.225	0.062	0.073	32.76	4.47	334.0	5.1	-999	1	0	-999	0
4737785	14.465	14	14	5420.5	118.7	112.9	3.864	0.038	0.038	1.187	0.057	0.065	32.34	2.54	1182.0	19.8	-999	1	0	-999	0
4737789	15.838	4	17	4590.7	85.6	79.7	4.632	0.020	0.024	0.680	0.030	0.031	30.00	4.28	1775.9	54.8	-999	1	0	-999	0
4737848	13.228	0	17	5997.2	94.1	91.4	4.452	0.014	0.021	1.078	0.028	0.037	19.73	2.58	94.3	5.5	-999	1	0	1	0
4738015	15.524	4	17	6235.1	117.5	112.1	4.380	0.039	0.049	1.122	0.060	0.069	17.24	1.24	47.8	12.7	-999	1	0	-999	0
4738155	10.585	0	17	6396.7	133.8	124.4	4.037	0.029	0.031	1.385	0.066	0.061	0.84	0.06	116.0	20.2	1	3	0	-999	0
4738451	16.424	6	6	3999.4	114.9	95.7	4.628	0.020	0.026	0.606	0.027	0.019	41.27	4.69	3798.5	137.0	-999	1	0	-999	0
4738515	14.244	1	17	5795.1	109.7	110.2	4.148	0.044	0.048	1.056	0.095	0.081	24.89	2.34	53.4	5.6	-999	1	0	-999	0
4738722	15.259	1	17	5163.6	97.5	92.1	4.560	0.027	0.037	0.812	0.040	0.052	13.33	0.98	4066.7	153.0	-999	1	0	-999	0
4738781	15.241	1	17	4474.0	134.0	134.0	4.611	0.046	0.025	0.678	0.060	0.054	11.13	0.77	2419.8	104.2	-999	2	-999	-999	1
4738796	14.77	1	17	4477.7	76.0	72.3	4.614	0.021	0.019	0.680	0.026	0.023	12.61	0.89	1308.1	55.0	-999	1	0	-999	0
4738885	13.295	0	17	6224.8	139.2	124.8	4.168	0.038	0.037	1.237	0.063	0.076	7.59	0.76	54.9	7.2	-999	1	0	-999	0
4739088	15.667	1	17	4965.4	86.2	81.0	4.503	0.036	0.028	0.799	0.043	0.032	48.40	7.88	766.4	22.3	-999	1	0	-999	0
4739187	15.968	1	17	4978.7	92.3	86.1	4.513	0.040	0.035	0.799	0.044	0.036	28.59	2.73	795.8	31.2	-999	1	0	-999	0
4739202	15.987	1	17	4669.3	84.5	79.6	4.585	0.026	0.027	0.735	0.035	0.033	29.59	2.84	1167.3	39.6	-999	1	0	-999	0
4739246	14.894	1	17	5791.1	103.9	101.6	4.463	0.029	0.041	0.975	0.050	0.065	20.53	2.78	76.0	8.9	-999	1	0	-999	0
4739269	15.949	4	17	5233.7	100.3	90.8	4.455	0.051	0.045	0.843	0.056	0.045	22.89	1.88	1132.3	45.6	-999	1	0	-999	0
4739290	15.638	2	17	4957.8	88.7	83.3	4.516	0.037	0.030	0.796	0.044	0.035	39.30	5.22	122.1	10.6	-999	1	0	-999	0
4739323	14.464	1	17	5641.4	105.5	102.6	4.403	0.045	0.048	0.944	0.071	0.071	13.43	1.00	3784.9	138.5	-999	1	0	-999	0
4739347	11.671	0	17	5502.2	74.9	79.9	4.473	0.022	0.032	1.015	0.039	0.053	27.76	4.92	425.1	5.7	-999	1	0	-999	0
4739363	13.263	0	17	6434.7	122.3	114.9	4.362	0.022	0.030	1.173	0.041	0.055	5.82	0.40	161.8	13.8	-999	1	0	-999	0
4739604	13.357	0	17	5985.3	118.4	114.9	4.419	0.039	0.041	0.907	0.062	0.060	29.61	1.75	288.5	9.2	-999	1	0	-999	0
4739683	13.419	1	17	6029.4	101.4	97.2	4.443	0.018	0.028	1.060	0.035	0.048	6.04	0.44	2687.3	145.3	-999	1	0	-999	0
4739703	13.949	1	17	5157.8	78.1	68.3	4.372	0.023	0.018	0.853	0.030	0.020	9.97	0.87	4433.3	185.2	-999	1	1	-999	0
4739768	15.835	1	17	5077.6	93.5	88.0	4.597	0.023	0.032	0.760	0.040	0.045	29.18	4.40	744.7	28.5	-999	1	0	-999	0
4739825	14.822	1	17	5147.5	86.3	81.0	4.606	0.018	0.028	0.759	0.029	0.043	29.17	2.83	249.0	11.3	-999	1	0	-999	0
4739885	15.952	1	17	4110.3	59.6	82.1	4.630	0.024	0.018	0.612	0.016	0.016	31.71	2.29	2291.4	63.4	-999	1	0	-999	0
4739906	14.934	1	17	4219.5	74.9	46.8	4.620	0.028	0.028	0.651	0.030	0.020	20.78	1.67	2752.8	84.1	-999	1	0	-999	0
4740019	15.708	1	17	5228.9	103.7	97.0	4.552	0.029	0.040	0.826	0.042	0.053	20.35	1.81	1881.0	65.1	-999	1	0	-999	0
4740244	15.237	1	17	5504.1	99.3	96.1	4.510	0.031	0.045	0.896	0.047	0.059	32.60	4.22	454.3	16.8	-999	1	0	-999	0
4740364	14.96	1	17	5791.6	112.3	110.4	4.212	0.051	0.054	1.028	0.083	0.079	5.88	0.40	2960.8	169.2	-999	1	0	-999	0
4740375	14.817	1	17	6025.0	117.4	113.6	4.317	0.046	0.048	1.087	0.072	0.079	5.88	0.40	2807.0	159.9	-999	1	0	-1	0
4740500	13.021	0	17	6025.7	115.1	116.9	3.936	0.048	0.041	1.276	0.136	0.073	30.02	5.04	293.8	8.9	-999	1	0	-999	0
4740581	15.238	4	17	5857.9	108.9	106.2	4.412	0.046	0.057	1.006	0.063	0.072	11.76	2.01	183.6	18.0	-999	1	0	-999	0
4740598	10.782	0	17	5400.7	82.7	85.3	4.559	0.015	0.027	0.874	0.026	0.039	9.49	0.71	3487.1	146.0	-999	1	0	-999	0
4740688	15.726	1	17	4301.0	89.0	84.1	4.605	0.026	0.023	0.683	0.031	0.031	16.76	1.22	2288.8	84.7	-999	1	-999	-1	0
4740780	13.883	1	17	6153.9	138.4	116.3	4.190	0.037	0.042	1.200	0.064	0.090	16.51	1.38	960.9	34.5	-999	1	0	-999	0
4740871	15.258	1	17	5490.2	115.6	111.2	3.917	0.050	0.051	1.061	0.071	0.073	10.68	0.74	7034.8	287.1	-999	1	0	-999	0
4740878	15.799	4	17	5984.5	132.3	155.6	3.970	0.066	0.081	1.242	0.127	0.124	0.80	0.05	2065.0	358.8	1	1	0	-999	0
4741034	11.457	0	17	6024.6	110.6	104.9	3.359	0.027	0.023	1.952	0.055	0.062	4.73	0.39	463.3	29.7	-999	2	0	-999	0
4741069	15.192	1	17	5858.0	115.1	110.8	4.240	0.050	0.052	1.047	0.079	0.081	22.25	2.35	186.4	12.9	-999	1	0	-999	0
4741348	13.281	0	17	6925.9	145.7	143.3	4.242	0.027	0.031	1.406	0.060	0.059	4.66	0.77	109.0	12.4	-999	2	0	-999	0
4741455	15.167	1	17	3801.0	76.0	83.0	4.752	0.042	0.025	0.499	0.031	0.034	4.95	0.34	10720.4	632.2	-999	2	1	-999	1
4741541	14.093	1	17	5575.6	84.5	85.2	4.497	0.020	0.030	0.972	0.038	0.049	9.88	0.76	5625.5	234.9	-999	1	0	-999	0
4741565	15.448	1	17	5330.0	106.3	94.5	4.435	0.049	0.043	0.863	0.063	0.052	21.93	1.69	2729.1	83.9	-999	1	0	-999	0
4741576	15.817	1	17	4823.7	89.5	86.6	4.535	0.032	0.026	0.776	0.039	0.031	30.42	0.89	1285.1	57.0	-999	1	0	-999	0
4741625	15.614	1	17	4460.3	77.8	73.8	4.661	0.017	0.018	0.634	0.023	0.022	46.74	6.78	194.7	10.9	-999	1	0	-999	0
4741685	13.793	1	17	5783.6	122.8	115.7	3.984	0.041	0.038	1.038	0.071	0.062	0.71	0.05	290.0	63.9	-999	1	0	-999	0
4741839	14.649	1	17	5384.7	123.3	116.9	3.622	0.045	0.052	1.420	0.085	0.111	29.38	2.15	2753.4	69.8	-999	1	0	-999	0
4741867	13.684	1	17	6497.8	135.7	125.7	4.263	0.032	0.030	1.271	0.056	0.053	4.64	0.32	17.3	8.3	-999	1	0	-999	0
4741942	15.849	4	17	5697.1	106.5	102.4	4.434	0.052	0.065	0.955	0.064	0.068	12.61	0.98	1787.5	81.0	-999	1	0	-999	0
4742000	15.062	1	17	4603.4	62.8	57.6	4.531	0.017	0.013	0.761	0.020	0.015	20.64	1.56	506.7	21.7	-999	1	1	-999	0
4742186	14.885	1	17	5257.4	76.8	69.7	4.273	0.030	0.028	0.874	0.031	0.023	12.79	1.02	3353.5	128.4	-999	1	0	-999	0
4742306	14.207	1	17	5720.5	110.5	106.8	4.360	0.045	0.045	0.970	0.075	0.073	34.68	6.12	503.0	15.9	-999	1	0	-999	0
4742311	13.806	1	17	5511.2	96.4	99.0	4.514	0.024	0.035	0.907	0.040	0.053	18.99	1.96	2015.0	62.9	-999	1	0	-999	0
4742436	10.6	0	17	5774.1	112.6	104.5	3.936	0.080	0.071	1.137	0.088	0.079	2.31	0.15	2132.4	181.8	1	1	-999	-999	0
4742494	15.19	1	17	6102.6	114.3	113.3	4.317	0.048	0.052	1.116	0.071	0.078	38.45	4.22	154.7	9.1	-999	1	0	-999	0
4742533	14.969	1	17	5434.5	97.6	97.4	4.497	0.034	0.045	0.888	0.052	0.063	20.49	1.85	1281.5	43.3	-999	1	0	-999	0
4742541	15.752	1	17	4838.0	87.6	80.9	4.566	0.029	0.030	0.765	0.039	0.038	32.83	5.34	776.3	26.9	-999	1	0	-999	0
4742655	15.109	1	17	5032.1	87.6	80.3	4.512	0.037	0.031	0.807	0.048	0.040	29.79	2.77	2141.6	56.6	-999	1	0	-999	0
4742660	15.58	2	17	6008.0	180.0	217.0	4.467	0.056	0.210	1.025	0.142	0.129	24.03	3.41	24.5	10.5	-999	2	-999	-999	1
4742705	15.833	1	17	4234.6	82.0	60.9	4.658	0.019	0.028	0.626	0.018	0.018	16.99	1.43	1092.2	48.1	-999	1	0	-999	0
4742786	13.0	0	17	6028.6	108.4	108.9	4.299	0.034	0.032	1.215	0.051	0.066	16.16	2.21	122.0	6.7	-999	1	0	-999	0
4742800	15.298	1	17	5154.9	94.3	90.7	4.560	0.026	0.037	0.812	0.040	0.052	27.99	2.68	1810.7	51.3	-999	1	0	-999	0
4742825	12.343	0	17	5119.9	85.3	83.0	4.551	0.029	0.033	0.793	0.042	0.047	20.50	2.46	127.0	5.4	-999	1	0	-999	0
4742888	13.472	1	17	5828.9	174.4	215.5	4.564	0.044	0.072	0.852	0.108	0.063	8.78	0.72	1797.0	41.1	-999	1	-999	-999	0
4742905	13.16	1	17	4572.0	42.1	52.5	4.670	0.012	0.009	0.580	0.012	0.009	13.71	1.07	3191.1	113.4	-999	1	0	-999	0
4743065	16.49	6	6	3905.4	76.0	77.5	4.688	0.015	0.015	0.547	0.015	0.015	19.38	1.25	1127.7	68.7	-999	1	0	-999	0
4743081	15.371	1	17	5492.7	112.5	103.8	4.197	0.053	0.050	0.918	0.067	0.060	12.79	1.00	2612.9	105.1	-999	1	0	-999	0
4743097	13.633	1	17	5825.6	101.4	97.7	4.499	0.019	0.031	0.957	0.035	0.055	9.48	0.70	6075.8	257.2	-999	1	0	-999	0
4743116	13.756	1	17	5914.6	127.4	124.6	3.702	0.034	0.033	0.928	0.046	0.043	21.94	2.11	281.7	11.1	-999	1	0	-999	0
4743123	12.35	0	17	6403.4	138.9	126.9	4.363	0.021	0.030	1.158	0.046	0.064	5.21	0.45	103.5	9.4	-999	1	0	-999	0
4743196	14.506	1	17	5217.8	117.4	111.4	3.950	0.040	0.042	0.944	0.058	0.060	9.54	1.03	195.5	8.0	-999	1	0	-999	0
4743258	14.092	10	10	6037.0	112.9	112.2	3.993	0.042	0.051	1.256	0.104	0.098	18.08	1.37	76.2	6.8	-999	1	0	-999	0
4743267	15.864	1	17	5439.8	109.1	100.9	4.396	0.061	0.057	0.887	0.067	0.058	29.04	2.79	1188.8	39.4	-999	1	0	-999	0
4743351	13.806	1	17	4053.1	73.0	78.0	4.644	0.016	0.015	0.597	0.013	0.014	13.52	0.91	2680.6	97.7	-999	1	0	-999	0
4743356	15.056	1	17	4547.1	85.8	80.3	4.620	0.018	0.021	0.694	0.027	0.028	38.77	4.16	868.6	24.6	-999	1	0	-999	0
4743400	13.917	1	17	5415.7	104.8	92.6	4.015	0.036	0.032	0.817	0.047	0.033	6.09	0.44	5651.4	299.7	-999	1	0	-999	0
4743401	15.726	4	17	5049.9	88.2	82.5	4.477	0.039	0.031	0.814	0.044	0.033	19.93	1.48	3450.8	110.9	-999	1	0	-999	0
4743582	13.573	0	17	6326.5	118.2	116.3	4.343	0.028	0.034	1.166	0.051	0.064	5.06	0.53	88.9	11.6	-999	1	0	-999	0
4743682	15.716	1	17	4693.1	63.4	64.0	4.508	0.018	0.016	0.780	0.018	0.016	11.29	0.81	2329.1	104.6	-999	1	1	-999	0
4743808	13.857	1	17	5966.9	117.7	128.6	3.680	0.059	0.040	1.572	0.175	0.076	5.02	0.46	169.0	17.3	-999	1	0	-999	0
4743839	12.9	0	17	6560.7	150.4	145.7	4.180	0.031	0.032	1.255	0.046	0.053	3.76	0.41	255.1	22.3	-999	1	0	-999	0
4743888	14.862	1	17	6156.0	171.0	236.0	4.443	0.054	0.216	1.114	0.151	0.151	10.89	0.79	284.1	20.1	-999	2	-999	-999	1
4749912	14.071	1	17	5472.3	118.4	102.8	4.520	0.024	0.037	0.892	0.043	0.060	5.01	0.37	9992.8	599.9	-999	1	0	-999	0
4750012	15.391	1	17	5601.0	183.0	200.0	4.538	0.034	0.195	0.989	0.094	0.113	16.88	1.33	4116.1	152.9	-999	2	-999	-999	1
4750043	13.811	1	17	6359.0	142.6	135.7	4.097	0.032	0.034	1.354	0.062	0.058	8.16	0.71	103.4	10.7	-999	1	0	-999	0
4750239	12.965	0	17	5993.6	119.4	118.6	4.288	0.039	0.037	1.146	0.069	0.072	17.94	1.88	998.6	35.9	-999	1	0	-999	0
4750406	15.37	1	17	5228.2	111.4	102.4	4.532	0.033	0.042	0.837	0.046	0.055	22.27	1.82	1134.7	43.4	-999	1	0	-1	0
4750433	12.719	0	17	5705.2	106.4	101.1	4.236	0.042	0.043	0.984	0.075	0.073	7.60	0.59	1942.1	96.5	-999	1	0	-999	0
4750560	13.413	1	17	6547.1	128.7	123.5	3.832	0.032	0.032	1.621	0.078	0.079	10.71	0.87	303.0	17.6	-999	3	0	-999	0
4750570	13.601	1	17	6086.9	124.5	110.5	4.054	0.031	0.035	1.354	0.055	0.073	8.72	0.82	171.2	6.6	-999	1	0	-999	0
4750609	13.514	0	17	4949.8	78.0	73.1	4.562	0.025	0.031	0.802	0.036	0.044	35.43	6.14	851.2	24.2	-999	1	0	-999	0
4750612	13.583	0	17	6458.6	119.0	127.1	4.279	0.029	0.034	1.281	0.054	0.057	5.46	0.44	38.9	8.8	-999	1	0	-999	0
4750643	15.02	1	17	5864.0	115.3	113.1	4.366	0.048	0.053	1.019	0.072	0.077	16.82	2.08	134.4	12.9	-999	1	0	-999	0
4750669	15.446	1	17	5534.3	108.1	107.6	4.461	0.044	0.054	0.913	0.060	0.066	20.89	1.77	2501.5	86.8	-999	1	0	1	0
4750706	13.367	0	17	5976.3	115.9	111.9	4.295	0.039	0.039	1.076	0.071	0.072	42.09	3.55	240.1	3.9	-999	1	0	-999	0
4750751	13.967	1	17	5222.3	89.2	82.6	4.555	0.023	0.033	0.844	0.034	0.046	30.20	4.17	340.7	13.3	-999	1	0	-999	0
4750834	13.539	0	17	6054.5	110.9	97.9	4.122	0.032	0.039	1.195	0.062	0.088	13.38	1.47	42.2	5.9	-999	1	0	-999	0
4750909	15.917	2	17	5028.4	96.4	90.5	4.580	0.027	0.036	0.775	0.042	0.047	20.63	1.80	3403.2	122.5	-999	1	0	-999	0
4750925	13.737	1	17	5877.6	113.0	110.8	4.352	0.040	0.042	1.017	0.072	0.071	27.20	3.34	353.6	14.0	-999	1	0	-999	0
4751044	15.954	1	17	4043.4	79.6	85.2	4.645	0.017	0.016	0.595	0.015	0.015	18.60	1.42	2261.8	100.3	-999	1	0	-999	0
4751145	15.414	1	3	5512.3	113.2	104.9	4.264	0.065	0.064	0.914	0.068	0.061	12.53	1.24	1573.1	69.0	-999	1	0	-999	0
4751196	12.419	0	17	6054.8	113.3	111.2	3.962	0.032	0.051	1.363	0.070	0.130	19.51	1.83	191.9	8.1	-999	1	0	-999	0
4751272	15.743	2	17	5424.4	103.2	96.6	4.599	0.024	0.030	0.791	0.039	0.044	27.22	1.27	88.1	14.9	-999	1	0	-999	0
4751387	14.544	1	17	6608.3	135.1	135.8	4.222	0.045	0.047	1.331	0.065	0.058	3.00	0.30	228.3	31.6	-999	1	0	-999	0
4751423	13.201	0	17	5724.3	129.9	125.8	4.349	0.039	0.038	0.972	0.077	0.071	37.42	4.14	474.0	13.9	-999	1	0	-999	0
4751492	15.159	1	17	5688.7	117.1	113.4	4.381	0.052	0.055	0.959	0.073	0.073	25.42	2.93	76.0	10.6	-999	1	0	-999	0
4751552	14.24	1	17	5735.5	100.0	98.4	4.450	0.033	0.043	0.967	0.056	0.068	12.61	1.18	1621.8	68.7	-999	1	0	-999	0
4751558	15.689	1	17	4613.7	82.4	77.2	4.566	0.029	0.023	0.743	0.032	0.028	21.81	1.76	2521.4	91.6	-999	1	0	-999	0
4751599	15.085	1	17	5024.7	54.5	81.2	4.386	0.045	0.063	0.846	0.027	0.023	16.19	1.64	776.9	36.8	-999	1	1	-999	0
4751604	15.247	1	17	4423.2	73.9	69.9	4.601	0.022	0.019	0.701	0.028	0.025	19.93	1.61	4815.0	170.4	-999	1	0	-999	0
4751659	11.934	0	17	5916.2	107.5	105.7	4.357	0.039	0.043	1.038	0.073	0.077	17.64	3.08	30.3	2.6	-999	1	0	-999	0
4751670	13.233	0	17	6254.9	125.2	117.0	3.944	0.032	0.047	1.415	0.068	0.129	15.33	3.07	56.5	5.6	-999	1	0	-999	0
4751701	15.074	1	17	5580.9	103.2	99.6	4.493	0.032	0.045	0.917	0.050	0.060	26.96	1.61	112.8	11.3	-999	1	0	-999	0
4751716	13.206	0	17	6820.0	150.8	137.7	4.116	0.031	0.031	1.357	0.060	0.051	1.80	0.13	503.8	58.2	1	2	0	-999	0
4751745	14.296	1	17	5969.5	123.6	126.7	3.768	0.193	0.225	1.466	0.241	0.211	12.53	1.25	1736.3	71.8	-999	1	-999	-999	0
4751822	15.558	4	17	5500.9	111.9	109.6	4.452	0.050	0.058	0.904	0.062	0.066	25.58	3.05	1585.2	57.8	-999	1	0	-999	0
4751968	15.753	4	17	5151.0	99.6	92.0	4.537	0.035	0.042	0.820	0.046	0.051	25.05	2.64	1046.5	47.3	-999	1	0	-999	0
4752008	15.517	2	3	5461.9	116.8	111.6	4.436	0.051	0.054	0.895	0.066	0.064	25.58	3.31	840.3	30.4	-999	1	0	-999	0
4752038	15.736	1	17	5616.4	109.0	104.8	4.490	0.035	0.049	0.922	0.052	0.060	8.66	0.63	4313.8	219.2	-999	1	0	-999	0
4752155	12.197	0	17	5724.9	103.9	94.2	4.215	0.031	0.037	1.117	0.060	0.072	24.86	6.41	131.7	3.0	-999	1	0	-999	0
4752279	12.804	0	17	5876.0	111.8	105.0	4.114	0.028	0.041	1.236	0.052	0.105	10.40	0.94	173.1	5.0	-999	1	0	-999	0
4752284	14.289	1	17	5444.7	110.2	117.4	4.595	0.042	0.039	0.791	0.059	0.066	26.91	2.64	74.1	7.1	-999	1	-999	-999	0
4752318	15.405	1	17	5780.8	109.4	106.4	4.450	0.042	0.052	0.939	0.057	0.062	24.17	2.70	328.6	16.2	-999	1	0	-999	0
4752362	15.823	1	17	5732.2	113.0	109.6	4.424	0.051	0.064	0.967	0.066	0.071	20.66	2.60	87.3	16.1	-999	1	0	-999	0
4752424	14.768	1	17	5881.5	111.3	110.9	4.370	0.044	0.049	1.024	0.071	0.077	15.65	1.94	418.3	10.8	-999	1	0	-999	0
4752512	15.454	1	17	5788.8	107.7	104.9	4.452	0.038	0.051	0.975	0.057	0.067	20.22	2.27	212.8	18.1	-999	1	0	-999	0
4752647	15.373	4	17	5468.6	102.8	100.9	4.507	0.033	0.046	0.891	0.049	0.061	10.25	0.74	4108.6	202.1	-999	1	0	-999	0
4752967	12.127	0	17	4200.8	61.9	35.9	4.639	0.023	0.040	0.638	0.016	0.012	12.44	0.89	4331.2	168.2	-999	1	0	-999	0
4753016	12.558	0	17	6082.0	120.1	117.0	4.003	0.048	0.039	1.166	0.119	0.071	12.71	1.06	40.8	4.3	-999	1	0	-999	0
4753021	13.922	1	17	6629.3	134.4	126.5	3.933	0.036	0.041	1.440	0.071	0.099	3.25	0.21	39.8	12.8	-999	1	0	-999	0
4753142	14.673	1	17	6029.0	180.0	198.0	4.337	0.128	0.192	1.006	0.153	0.126	4.07	0.29	178.5	25.1	-999	2	-999	-999	1
4753390	10.693	0	17	6721.7	149.7	186.4	3.935	0.051	0.060	1.640	0.099	0.117	4.42	0.95	87.3	7.2	-999	2	-999	-999	0
4753561	14.928	1	17	4560.7	85.9	69.1	4.557	0.026	0.019	0.754	0.031	0.023	27.99	4.08	1676.8	51.0	-999	1	0	-1	0
4753633	13.735	1	17	6506.1	112.0	111.5	4.366	0.015	0.019	1.232	0.030	0.034	2.88	0.21	2344.6	189.8	1	1	0	-999	0
4753642	15.959	4	17	4769.1	65.2	59.5	4.759	0.012	0.013	0.581	0.010	0.013	24.89	2.52	120.5	19.4	-999	1	-999	-999	0
4753734	14.617	1	17	5786.6	111.3	109.9	4.433	0.035	0.045	0.985	0.059	0.073	11.13	0.78	2521.5	113.3	-999	1	0	-999	0
4753787	11.577	0	17	6205.3	129.6	122.5	4.246	0.033	0.029	1.293	0.056	0.059	6.81	0.55	104.8	7.5	-999	1	0	-999	0
4753792	13.811	1	17	6168.5	146.1	122.2	3.714	0.051	0.039	1.387	0.102	0.063	2.71	0.33	176.9	24.0	-999	1	0	-999	0
4753885	13.158	0	17	5424.2	121.6	116.2	4.006	0.031	0.032	1.071	0.049	0.052	20.36	3.93	100.6	6.3	-999	1	0	-999	0
4754031	15.547	2	17	5753.8	114.4	112.6	4.109	0.064	0.069	1.052	0.100	0.081	14.78	1.23	947.4	45.2	-999	1	0	-999	0
4754049	15.725	2	3	5285.2	123.3	115.9	3.987	0.065	0.065	0.932	0.068	0.066	11.82	0.89	158.9	21.6	-999	1	0	-999	0
4754054	15.545	2	17	5886.5	113.4	111.6	4.421	0.042	0.054	1.011	0.061	0.071	20.35	1.85	769.8	34.5	-999	1	0	-999	0
4754115	15.616	1	17	4148.8	69.3	82.1	4.595	0.014	0.019	0.642	0.023	0.012	27.99	1.97	2792.8	83.9	-999	1	-999	-999	0
4754117	13.921	1	17	6356.1	122.4	136.1	4.109	0.034	0.035	1.362	0.062	0.059	6.23	0.63	178.8	16.3	-999	1	0	-999	0
4754134	15.013	1	17	5339.0	125.8	117.2	3.875	0.179	0.163	1.026	0.203	0.139	14.10	1.30	4037.1	158.3	-999	1	-999	-999	0
4754260	14.973	1	17	5520.6	113.9	106.0	4.327	0.049	0.047	0.910	0.069	0.062	16.79	1.16	56.5	10.0	-999	1	0	-999	0
4754306	14.091	1	17	6073.8	116.8	115.3	4.320	0.038	0.043	1.104	0.073	0.078	14.11	1.60	74.2	8.0	-999	1	0	-999	0
4754378	14.74	1	17	5593.5	104.5	98.2	4.550	0.019	0.030	0.877	0.034	0.046	13.90	1.23	2100.8	80.6	-999	1	0	-999	0
4754460	14.883	1	17	5766.0	172.0	172.0	4.284	0.214	0.175	0.895	0.133	0.082	24.01	4.47	545.8	12.1	-999	2	-999	-999	1
4754691	13.292	0	17	4300.0	115.0	153.0	4.763	0.077	0.033	0.485	0.037	0.046	10.32	0.77	1687.2	74.5	-999	2	1	-999	1
4754716	14.539	15	16	6096.8	122.4	114.2	4.194	0.039	0.047	1.173	0.068	0.089	11.27	0.95	205.7	15.2	-999	1	0	-999	0
4755210	15.479	4	17	5690.6	113.2	111.9	4.118	0.064	0.064	1.019	0.088	0.077	5.96	0.45	930.2	68.9	-999	1	0	-999	0
4755216	15.97	4	17	5213.0	83.9	83.3	4.161	0.083	0.086	0.882	0.029	0.025	1.76	0.12	9558.3	992.2	1	1	0	-999	0
4755222	14.427	1	17	5381.5	102.3	97.7	4.488	0.037	0.044	0.877	0.057	0.061	5.96	0.41	5524.0	318.8	-999	1	0	-999	0
4755270	13.724	1	17	5269.5	116.0	112.7	3.860	0.026	0.032	1.179	0.045	0.062	27.23	2.13	3293.3	106.7	-999	1	0	-999	0
4755287	11.449	0	17	6476.6	132.2	115.8	4.259	0.030	0.032	1.280	0.060	0.059	1.59	0.12	302.4	35.1	1	3	0	-999	0
4755297	15.602	1	17	6038.3	121.7	118.7	3.947	0.081	0.081	1.280	0.127	0.106	13.63	1.10	176.4	20.7	-999	1	0	-999	0
4755422	15.83	1	17	5793.2	111.9	108.7	4.418	0.049	0.062	0.985	0.064	0.072	19.26	1.92	482.3	27.8	-999	1	0	-999	0
4755441	15.639	1	17	3657.7	61.1	74.4	4.815	0.010	0.010	0.395	0.011	0.011	46.75	5.58	842.5	28.9	-999	1	0	-999	0
4755470	14.67	1	17	5993.1	114.3	108.1	4.163	0.045	0.047	1.146	0.073	0.092	15.34	1.08	138.0	12.6	-999	1	0	-999	0
4755493	14.612	1	17	6009.1	122.7	119.7	4.186	0.164	0.175	1.130	0.126	0.109	18.60	1.53	599.4	29.3	-999	1	-999	-999	0
4755515	15.142	1	17	4879.8	86.2	79.4	4.586	0.023	0.029	0.757	0.035	0.041	14.09	1.20	1662.3	70.2	-999	1	0	-999	0
4755554	14.245	15	16	6137.3	121.6	111.2	4.020	0.037	0.050	1.305	0.067	0.120	20.17	1.91	45.8	6.0	-999	1	0	-999	0
4755621	9.487	0	17	6075.7	108.0	108.7	4.190	0.036	0.041	1.167	0.064	0.089	1.67	0.15	498.9	51.4	1	1	0	-999	0
4755749	13.982	1	17	6353.0	169.0	207.0	4.349	0.087	0.203	1.054	0.186	0.115	4.77	0.39	604.5	44.7	-999	2	-999	-999	1
4755907	15.5	2	17	5362.4	144.2	152.9	4.506	0.033	0.042	0.870	0.056	0.064	30.21	3.82	734.0	31.0	-999	1	0	-999	0
4755919	15.2	1	17	4793.9	83.6	77.3	4.653	0.025	0.027	0.662	0.038	0.035	24.89	2.85	201.2	13.3	-999	1	-999	-999	0
4756072	14.556	1	17	5422.0	92.7	88.1	4.541	0.024	0.038	0.867	0.038	0.056	24.04	2.63	457.1	19.0	-999	1	0	-999	0
4756121	14.494	4	17	5969.1	113.7	115.4	4.426	0.030	0.042	1.034	0.053	0.070	25.40	3.93	1024.9	33.5	-999	1	0	-999	0
4756232	14.028	1	17	5835.7	113.8	112.5	4.383	0.039	0.044	1.007	0.072	0.078	15.87	1.88	521.8	25.1	-999	1	0	-999	0
4756241	15.518	2	17	5693.8	121.2	115.6	4.210	0.060	0.061	0.988	0.081	0.075	13.22	0.85	235.6	22.5	-999	1	0	-999	0
4756243	13.12	0	17	6293.5	126.5	127.3	3.553	0.064	0.049	1.771	0.202	0.103	2.34	0.17	77.6	14.4	-999	1	0	-999	0
4756244	11.438	0	17	4874.4	67.9	65.8	4.570	0.017	0.027	0.846	0.028	0.038	37.71	5.00	965.5	25.7	-999	1	0	-999	0
4756519	12.98	0	17	6848.8	139.9	138.6	4.279	0.025	0.030	1.357	0.049	0.052	3.29	0.30	490.5	41.4	-999	1	0	-999	0
4756644	13.861	1	17	6493.7	151.1	172.1	4.242	0.036	0.042	1.291	0.067	0.076	5.56	0.42	953.1	60.5	-999	1	0	-999	0
4756671	13.342	1	17	6348.1	119.3	115.0	4.353	0.024	0.036	1.184	0.046	0.065	6.01	0.67	245.3	19.2	-999	1	0	-999	0
4756694	14.696	1	17	5040.1	86.2	81.6	4.570	0.025	0.033	0.790	0.037	0.048	29.59	2.32	1257.3	39.9	-999	1	0	-999	0
4756715	14.053	1	17	6217.5	151.6	195.4	4.172	0.065	0.075	1.229	0.088	0.125	7.86	0.67	1495.6	86.5	-999	1	-999	-999	0
4756732	15.903	1	17	3997.8	84.9	84.0	4.637	0.019	0.020	0.598	0.018	0.019	29.38	2.23	1069.9	44.4	-999	1	-999	-999	0
4756798	15.618	4	17	5069.2	98.2	90.5	4.529	0.038	0.039	0.810	0.046	0.045	0.64	0.04	26723.8	4357.4	1	1	0	-999	0
4756821	15.355	4	17	5810.5	107.0	102.5	4.479	0.033	0.045	0.963	0.052	0.061	19.84	3.40	224.0	18.1	-999	1	0	-999	0
4756833	15.064	1	17	5935.8	110.9	107.9	4.546	0.021	0.025	0.899	0.034	0.038	18.45	2.11	590.8	30.4	-999	1	0	-999	0
4756862	14.708	1	17	5669.2	114.8	109.8	4.329	0.052	0.051	0.956	0.075	0.071	24.54	3.21	408.1	20.3	-999	1	0	-999	0
4756981	15.604	4	17	5718.3	121.2	117.3	3.978	0.112	0.100	1.103	0.104	0.093	19.95	1.73	106.4	15.5	-999	1	0	-999	0
4757017	13.054	0	17	6608.6	137.6	147.9	4.090	0.033	0.035	1.401	0.076	0.069	11.12	0.88	756.2	34.1	-999	1	0	-999	0
4757021	15.546	1	17	5192.3	98.3	93.7	4.576	0.025	0.036	0.799	0.041	0.050	20.92	1.96	603.4	29.4	-999	1	0	-999	0
4757032	15.744	4	17	5346.5	99.1	83.2	4.259	0.064	0.065	0.878	0.050	0.036	24.88	2.47	449.3	26.9	-999	1	0	-999	0
4757289	15.464	1	17	5669.3	107.4	102.2	4.473	0.037	0.048	0.941	0.055	0.063	17.82	1.60	335.2	22.9	-999	1	0	-999	0
4757305	14.224	1	17	4899.4	83.5	78.9	4.597	0.020	0.028	0.749	0.032	0.040	28.97	1.53	552.6	25.2	-999	1	0	-999	0
4757338	13.47	1	17	6691.1	133.7	127.1	4.272	0.026	0.031	1.331	0.053	0.053	7.68	0.57	34.5	6.9	-999	3	0	-999	0
4757340	13.875	1	17	5766.7	119.7	115.1	3.957	0.047	0.040	1.134	0.078	0.074	7.93	0.59	3316.3	162.8	-999	1	0	-999	0
4757567	14.285	1	17	6130.5	130.5	114.3	4.211	0.032	0.046	1.178	0.068	0.088	18.45	1.39	584.4	26.7	-999	1	0	-999	0
4757568	13.794	1	17	5517.8	127.1	124.6	3.651	0.033	0.036	1.410	0.066	0.079	62.47	6.34	2829.4	54.3	-999	1	0	-999	0
4757665	14.099	1	17	5208.4	99.3	90.0	4.503	0.038	0.038	0.839	0.054	0.052	39.31	5.15	533.8	14.0	-999	1	0	-999	0
4757792	14.996	1	17	6045.4	113.6	110.0	4.429	0.028	0.039	1.048	0.049	0.064	8.31	0.66	1780.2	93.4	-999	1	0	-999	0
4757871	12.701	0	17	5396.5	93.9	80.3	4.207	0.036	0.030	0.883	0.053	0.040	27.75	1.53	370.1	13.1	-999	1	0	-999	0
4757912	14.533	1	17	6060.7	124.8	110.2	4.164	0.048	0.046	1.173	0.070	0.092	9.32	0.61	36.5	10.8	-999	1	0	-999	0
4757923	14.073	1	17	6188.4	121.3	120.1	3.887	0.132	0.130	1.401	0.179	0.146	25.72	1.71	331.0	7.5	-999	1	-999	-999	0
4758361	15.041	1	17	6062.1	112.5	108.6	4.406	0.032	0.043	1.067	0.054	0.068	10.11	1.07	575.8	36.2	-999	1	0	-999	0
4758421	14.867	1	17	6357.6	129.3	128.2	4.266	0.044	0.045	1.235	0.064	0.074	3.78	0.40	393.2	42.1	-999	1	0	-999	0
4758472	15.876	1	17	4889.7	93.9	89.0	4.484	0.032	0.029	0.801	0.029	0.025	35.43	3.50	771.1	33.5	-999	1	1	-999	0
4758494	14.42	1	17	6349.6	124.3	129.0	4.074	0.038	0.041	1.335	0.066	0.071	3.52	0.63	164.2	23.7	-999	1	0	-999	0
4758531	15.538	1	17	5866.2	110.9	108.4	4.419	0.042	0.053	1.007	0.061	0.071	14.10	1.91	532.6	31.1	-999	1	0	-999	0
4758595	12.148	0	17	3889.1	78.8	76.2	4.663	0.013	0.013	0.570	0.013	0.013	19.52	1.48	2941.5	93.9	-999	1	0	-999	0
4758719	12.068	0	17	5442.9	118.5	109.2	3.755	0.033	0.035	1.109	0.068	0.069	12.09	0.97	2540.2	102.8	-999	1	0	-999	0
4758852	15.751	1	17	4533.2	85.2	80.1	4.620	0.020	0.023	0.692	0.030	0.029	14.39	1.01	1515.9	68.2	-999	1	0	-999	0
4758926	15.792	1	17	3755.0	66.0	66.0	4.774	0.042	0.025	0.485	0.029	0.034	19.26	1.50	311.2	22.4	-999	2	-999	-999	1
4758956	15.519	1	17	3641.6	82.0	63.8	4.768	0.010	0.010	0.446	0.011	0.011	41.55	2.84	623.3	24.6	-999	1	0	-999	0
4759114	12.578	0	17	5487.8	98.8	97.1	4.426	0.041	0.045	0.901	0.068	0.065	16.08	1.24	2140.0	75.7	-999	1	0	-999	0
4759201	14.642	1	17	5788.2	99.2	98.1	4.481	0.024	0.034	0.976	0.040	0.053	24.89	3.54	459.0	19.0	-999	1	0	-999	0
4759349	13.227	0	17	5407.9	99.5	95.5	4.396	0.039	0.039	0.943	0.061	0.059	30.19	5.08	464.4	15.7	-999	1	0	-999	0
4759796	15.112	1	17	5689.0	169.0	169.0	4.396	0.128	0.192	0.899	0.123	0.085	25.56	3.50	274.0	16.1	-999	2	-999	-999	1
4760128	15.621	4	17	6012.5	127.0	121.9	4.391	0.044	0.055	1.058	0.068	0.075	4.82	0.31	247.6	38.2	-999	1	0	-999	0
4760140	13.847	1	17	6013.4	125.5	120.9	4.330	0.044	0.042	0.941	0.071	0.064	4.81	0.33	2624.5	166.8	-999	1	0	-999	0
4760242	13.931	1	17	5707.2	104.9	117.2	4.111	0.043	0.056	1.186	0.085	0.099	9.61	0.72	3721.1	163.4	-999	1	0	-999	0
4760272	13.13	0	17	6566.1	123.8	115.7	4.295	0.020	0.027	1.341	0.041	0.047	5.76	0.47	45.3	7.7	-999	1	0	-999	0
4760493	14.652	1	17	6362.6	134.5	128.6	4.278	0.038	0.044	1.232	0.064	0.076	3.02	0.30	550.3	56.1	-999	1	0	-999	0
4760625	13.845	1	17	4477.1	67.7	61.0	4.589	0.023	0.022	0.745	0.029	0.028	41.56	8.34	961.2	27.7	-999	1	0	-999	0
4760641	13.751	1	17	6117.2	131.1	121.7	4.279	0.028	0.038	1.257	0.054	0.063	18.57	2.56	77.7	7.1	-999	1	0	-999	0
4760642	15.361	1	17	5710.6	114.4	110.6	4.379	0.052	0.055	0.966	0.072	0.073	14.90	2.18	896.2	48.2	-999	1	0	-999	0
4760660	15.689	1	17	5357.4	102.2	86.2	4.214	0.058	0.057	0.884	0.052	0.038	21.07	1.74	825.6	44.3	-999	1	0	-999	0
4760679	14.265	1	17	5947.1	122.4	111.1	4.191	0.040	0.046	1.110	0.076	0.087	16.17	1.35	85.2	8.3	-999	1	0	-999	0
4760900	14.402	1	17	5476.1	113.8	101.6	4.307	0.043	0.040	0.899	0.066	0.055	14.10	1.24	2980.4	115.2	-999	1	0	-999	0
4760943	14.944	1	17	5885.8	126.0	121.4	4.263	0.047	0.049	1.050	0.078	0.082	32.52	2.71	398.0	17.4	-999	1	0	-999	0
4760945	15.534	1	17	5253.7	103.3	97.5	4.566	0.025	0.037	0.818	0.041	0.053	6.09	0.44	8599.6	495.2	-999	1	0	-999	0
4760946	12.97	0	17	6745.0	138.8	132.7	3.924	0.034	0.035	1.523	0.076	0.077	2.81	0.16	221.6	23.7	1	2	0	-999	0
4761031	14.376	1	17	3920.4	66.8	68.5	4.715	0.012	0.012	0.523	0.012	0.012	25.58	2.03	1165.9	40.5	-999	1	0	-999	0
4761084	13.691	1	17	5624.7	120.0	114.8	4.279	0.046	0.046	0.908	0.069	0.061	20.37	2.14	267.5	11.7	-999	1	0	-999	0
4761126	14.336	1	17	6521.3	135.4	127.6	3.954	0.041	0.042	1.482	0.081	0.084	4.97	0.59	241.6	24.1	-999	1	0	-999	0
4761142	13.569	1	17	6024.3	127.1	122.0	3.823	0.036	0.035	1.145	0.064	0.061	24.71	3.00	445.9	17.4	-999	1	0	-999	0
4761172	15.716	1	17	4837.7	94.1	86.9	4.601	0.023	0.029	0.737	0.035	0.038	28.58	3.51	450.7	25.0	-999	1	0	-999	0
4761207	14.79	1	17	4844.7	94.7	88.7	4.615	0.018	0.025	0.723	0.029	0.036	28.18	1.13	1361.4	57.6	-999	1	0	-999	0
4761250	14.305	1	17	5656.9	129.2	126.8	3.792	0.038	0.040	1.251	0.064	0.074	22.29	1.94	242.2	12.0	-999	1	0	-999	0
4761373	14.711	1	17	5417.0	177.0	160.0	4.509	0.060	0.140	0.888	0.090	0.081	16.88	1.59	1662.1	63.3	-999	2	-999	-999	1
4761393	13.727	1	17	5442.7	115.4	107.2	4.312	0.039	0.039	0.969	0.059	0.058	14.37	1.75	836.7	33.7	-999	1	0	-999	0
4761400	12.673	0	17	6568.3	155.1	140.2	4.115	0.030	0.035	1.278	0.048	0.056	21.95	3.32	89.4	4.9	-999	1	0	-999	0
4761427	15.941	1	17	5525.0	122.7	117.3	4.481	0.043	0.054	0.906	0.059	0.064	13.24	1.16	442.7	34.7	-999	1	0	1	0
4761588	13.54	0	17	6551.6	133.2	137.7	4.245	0.033	0.035	1.325	0.059	0.055	20.48	1.80	159.7	9.1	-999	1	0	-999	0
4761654	15.327	1	17	5468.9	95.6	93.4	4.531	0.021	0.031	0.915	0.037	0.042	32.15	3.47	687.8	25.6	-999	1	0	-999	0
4761862	12.043	0	17	6146.0	225.0	275.0	4.477	0.073	0.147	0.951	0.113	0.124	16.07	1.72	938.4	35.4	-999	2	-999	-999	1
4762048	13.194	1	17	5869.6	99.5	98.8	4.452	0.022	0.032	1.027	0.040	0.056	4.67	0.48	916.7	61.5	-999	1	0	-999	0
4762130	14.938	1	17	6153.0	135.0	119.7	4.236	0.048	0.044	1.170	0.071	0.084	0.79	0.05	15163.2	2240.9	1	1	0	-999	0
4762283	15.263	1	17	4485.1	79.3	74.5	4.612	0.020	0.021	0.697	0.028	0.026	2.71	0.19	12037.4	963.0	1	1	0	1	0
4762445	15.542	4	17	5930.6	112.7	107.7	4.458	0.031	0.042	1.001	0.051	0.062	12.00	0.97	1864.5	90.8	-999	1	0	-999	0
4762466	14.982	1	17	5900.7	122.4	123.2	4.103	0.046	0.054	1.130	0.100	0.094	13.30	0.98	209.2	17.2	-999	1	0	-999	0
4762608	14.027	1	17	6285.4	120.9	112.9	4.347	0.026	0.037	1.169	0.053	0.070	6.72	0.53	1059.5	59.4	-999	1	0	-999	0
4762609	13.872	1	17	5481.9	114.9	104.1	4.311	0.040	0.039	0.912	0.065	0.057	17.00	1.54	1429.3	52.1	-999	1	0	-999	0
4762986	14.68	1	17	5838.0	104.9	100.8	4.482	0.023	0.035	0.972	0.041	0.059	4.64	0.35	6098.4	387.2	-999	1	0	-999	0
4763493	15.625	4	17	5125.2	100.8	97.1	4.592	0.022	0.032	0.772	0.038	0.046	27.42	2.46	40.0	13.3	-999	1	0	-999	0
4763605	15.513	2	17	6276.0	128.3	127.4	3.825	0.076	0.080	1.527	0.129	0.154	3.73	0.22	179.1	37.0	-999	1	0	-999	0
4763606	12.278	0	17	6890.1	150.8	133.4	3.970	0.032	0.032	1.653	0.077	0.078	4.72	0.52	210.4	16.3	-999	2	0	-999	0
4764033	13.015	0	17	5663.3	125.5	119.5	4.182	0.194	0.217	0.992	0.125	0.093	26.09	2.69	629.5	10.8	-999	1	-999	-999	0
4764069	14.792	1	17	6265.0	133.0	126.7	4.054	0.047	0.049	1.321	0.068	0.089	5.15	0.47	191.8	24.1	-999	1	0	-999	0
4764328	15.828	1	17	4654.1	87.4	82.4	4.589	0.025	0.026	0.730	0.034	0.032	38.24	3.98	1054.8	37.3	-999	1	0	-999	0
4764492	13.95	1	17	6176.1	136.4	125.0	4.092	0.034	0.037	1.329	0.057	0.067	11.52	1.36	225.8	7.5	-999	1	0	-999	0
4764505	14.193	1	17	6731.1	138.3	143.7	4.131	0.040	0.038	1.409	0.075	0.067	1.77	0.10	70.0	22.4	-999	1	0	-999	0
4764523	13.606	0	17	6631.8	140.4	126.6	3.981	0.034	0.033	1.420	0.070	0.067	6.48	0.39	152.6	14.1	1	1	0	-999	0
4764652	15.504	1	17	4240.6	50.9	46.5	4.589	0.020	0.027	0.681	0.026	0.018	30.84	2.87	824.2	31.9	-999	1	0	-999	0
4764775	15.122	4	17	5709.9	139.2	131.2	3.837	0.049	0.048	1.218	0.071	0.079	21.22	3.59	380.0	21.1	-999	1	0	-999	0
4764817	13.646	1	17	6217.4	119.6	112.4	3.942	0.030	0.043	1.427	0.065	0.125	7.65	0.72	186.8	15.0	-999	1	0	-999	0
4764938	15.564	1	17	4273.2	87.1	79.4	4.655	0.023	0.026	0.631	0.026	0.024	21.21	1.74	1427.7	61.4	-999	1	0	-999	0
4764960	15.479	4	17	5901.6	132.0	124.9	4.257	0.053	0.055	1.059	0.079	0.083	7.17	0.46	37.2	19.6	-999	1	0	-999	0
4768149	14.48	1	17	5484.8	98.5	97.5	4.533	0.023	0.037	0.883	0.038	0.056	7.15	0.52	1392.1	75.5	-999	1	0	-999	0
4768453	14.634	1	17	3926.8	78.5	75.9	4.658	0.014	0.014	0.576	0.013	0.013	20.21	1.52	2030.3	63.6	-999	1	0	-999	0
4768583	13.805	1	17	5755.7	142.5	134.4	4.032	0.057	0.042	1.083	0.133	0.080	5.94	0.48	2689.1	148.0	1	1	0	-999	0
4768671	15.265	1	17	4793.1	96.2	86.2	4.579	0.025	0.027	0.753	0.036	0.037	21.81	1.71	4273.7	125.3	-999	1	1	-999	0
4768708	12.987	0	17	6303.1	112.5	106.9	4.367	0.020	0.028	1.180	0.039	0.052	9.22	0.88	204.5	12.3	-999	1	0	-999	0
4768794	15.812	4	17	4748.0	167.0	167.0	4.622	0.028	0.052	0.751	0.058	0.072	20.49	1.59	1788.9	63.3	-999	2	-999	-999	1
4768846	13.298	1	17	6238.4	114.5	109.2	4.418	0.017	0.028	1.097	0.035	0.056	6.99	0.57	1759.7	90.0	-999	1	0	-1	0
4768944	15.672	1	17	3811.9	120.0	105.1	4.672	0.023	0.018	0.553	0.024	0.024	33.52	3.44	254.6	14.6	-999	1	0	-999	0
4769169	14.873	1	17	5242.7	109.5	103.3	4.544	0.028	0.039	0.836	0.041	0.055	20.35	1.97	1134.9	38.8	-999	1	0	-999	0
4769185	13.813	2	17	5223.5	112.6	100.5	4.401	0.074	0.072	0.923	0.055	0.047	16.19	1.29	3688.9	121.4	-999	1	-999	-999	0
4769228	15.517	4	17	5238.4	169.3	150.0	3.685	0.126	0.139	1.215	0.180	0.181	12.70	0.96	2687.1	109.4	-999	1	-999	-999	0
4769372	14.738	1	17	5955.7	118.9	124.4	4.097	0.041	0.053	1.169	0.083	0.103	14.29	1.10	3036.9	113.6	-999	1	0	-999	0
4769443	15.135	1	17	4379.4	88.0	83.4	4.586	0.026	0.022	0.710	0.028	0.027	28.19	2.01	4433.4	113.5	-999	1	1	-999	0
4769794	15.951	4	17	5375.0	126.1	119.3	4.473	0.048	0.053	0.874	0.061	0.061	21.96	1.93	849.4	36.9	-999	1	0	-999	0
4769833	15.379	4	17	6115.9	130.9	129.4	4.301	0.050	0.051	1.127	0.072	0.082	21.36	3.04	328.2	18.2	-999	1	0	-999	0
4769838	15.037	1	17	5437.0	179.0	163.0	4.549	0.085	0.076	0.711	0.093	0.040	4.23	0.33	126.4	24.1	-999	2	-999	-999	1
4769931	13.907	1	17	5449.1	99.7	100.7	4.498	0.030	0.041	0.903	0.049	0.057	5.38	0.38	9977.6	557.6	-999	1	0	-1	0
4769998	14.664	1	17	5356.6	105.9	103.5	4.513	0.032	0.042	0.869	0.049	0.060	22.11	1.85	4729.8	134.2	-999	1	0	-999	0
4770022	15.464	1	17	5642.3	156.6	131.2	4.511	0.025	0.034	0.921	0.045	0.059	14.09	1.05	2356.0	92.1	-999	1	0	-999	0
4770093	14.653	1	17	5612.0	114.8	113.1	4.412	0.043	0.048	0.935	0.071	0.071	21.66	4.41	409.5	16.9	-999	1	0	-999	0
4770174	12.742	1	17	6633.7	137.3	126.2	4.142	0.032	0.034	1.465	0.070	0.069	5.59	0.42	116.0	10.4	-999	1	-999	1	0
4770187	14.99	1	17	5484.5	150.9	119.2	4.268	0.042	0.038	0.907	0.073	0.058	22.89	2.07	1104.3	36.3	-999	1	0	-999	0
4770232	14.929	1	17	4820.7	22.9	32.5	4.456	0.012	0.011	0.812	0.010	0.009	13.80	0.92	3636.2	133.6	-999	1	1	-999	0
4770260	14.535	1	17	5557.7	96.5	94.2	4.530	0.018	0.028	0.918	0.032	0.042	18.21	1.56	1677.7	56.0	-999	1	0	-999	0
4770365	15.937	2	17	4468.1	83.5	80.3	4.618	0.022	0.020	0.669	0.026	0.022	26.85	1.82	2794.7	84.4	-999	1	0	1	0
4770372	12.227	0	17	5057.1	77.3	78.0	4.511	0.032	0.035	0.882	0.046	0.048	38.77	4.72	1035.6	22.6	-999	1	0	-999	0
4770589	14.904	1	17	6074.7	114.1	108.7	4.464	0.021	0.030	1.018	0.039	0.053	6.95	0.53	1496.0	84.2	-999	1	0	-999	0
4770674	14.664	1	17	6149.2	153.3	120.3	4.139	0.035	0.043	1.229	0.067	0.092	4.49	0.29	418.1	37.7	1	1	0	-999	0
4770707	14.352	1	17	3638.8	62.1	79.2	4.813	0.010	0.010	0.396	0.010	0.010	43.02	3.28	2224.3	46.7	-999	1	0	-999	0
4770838	13.834	1	17	6408.8	137.5	134.6	4.219	0.033	0.040	1.299	0.060	0.056	2.61	0.30	289.1	33.3	-999	1	0	-999	0
4770881	14.245	1	17	5241.1	80.7	72.7	4.346	0.027	0.021	0.857	0.036	0.025	20.63	1.89	2195.5	66.4	-999	1	1	-999	0
4770891	14.987	1	17	6508.8	279.3	405.2	4.262	0.031	0.039	1.278	0.086	0.134	8.82	1.46	365.4	26.6	-999	1	0	-999	0
4770893	13.905	1	17	5829.4	111.9	110.0	4.400	0.041	0.043	0.938	0.068	0.067	20.35	1.98	623.0	21.5	-999	1	0	-999	0
4771030	12.654	0	17	6881.5	162.4	129.1	3.967	0.031	0.033	1.699	0.075	0.080	1.17	0.08	102.2	20.9	1	2	0	-999	0
4771183	14.771	1	17	5617.2	122.8	117.0	4.265	0.046	0.046	0.947	0.074	0.070	26.48	2.46	488.9	17.6	-999	1	0	-999	0
4771196	14.905	1	17	5596.1	121.5	117.5	4.345	0.047	0.046	0.931	0.074	0.068	14.29	1.13	3290.3	119.4	-999	1	0	-999	0
4771201	14.61	1	17	6038.3	124.7	114.4	4.168	0.044	0.044	1.163	0.071	0.093	17.84	1.24	469.9	20.3	-999	1	0	-999	0
4771241	15.772	4	17	4869.9	94.5	89.5	4.606	0.021	0.028	0.735	0.035	0.039	25.93	2.66	470.1	22.8	-999	1	0	-999	0
4771521	15.935	4	17	5886.2	136.9	118.5	4.465	0.034	0.040	0.987	0.056	0.064	15.74	1.56	395.8	28.7	-999	1	0	-999	0
4771705	15.642	1	17	5728.5	136.7	125.9	4.306	0.059	0.057	0.980	0.080	0.077	9.05	0.67	2018.2	102.7	-999	1	0	-999	0
4772074	15.43	1	17	5476.4	106.8	106.0	4.502	0.034	0.048	0.893	0.050	0.062	30.42	5.46	759.0	25.5	-999	1	0	-999	0
4772193	15.402	1	17	5736.3	109.7	101.6	4.520	0.024	0.034	0.920	0.042	0.051	19.52	3.05	434.0	22.2	-999	1	0	-999	0
4772204	13.723	1	17	6246.8	110.4	110.9	4.420	0.021	0.031	1.076	0.038	0.052	6.00	0.39	109.6	12.2	-999	1	0	-999	0
4772476	15.602	1	17	4788.6	90.3	83.2	4.561	0.030	0.027	0.762	0.038	0.034	12.44	0.92	958.6	48.7	-999	1	1	-999	0
4772638	15.309	4	17	6330.2	254.8	238.7	4.298	0.032	0.038	1.212	0.086	0.108	17.71	3.89	297.0	18.5	-999	1	0	-999	0
4772808	13.547	1	17	6695.4	153.6	139.1	3.917	0.035	0.035	1.573	0.087	0.089	6.34	0.51	433.7	27.8	-999	2	0	-999	0
4772834	12.925	0	17	5374.8	115.2	109.0	4.429	0.036	0.038	0.937	0.064	0.063	13.50	1.08	5183.4	183.3	-999	1	0	-999	0
4772938	14.292	1	17	7757.9	181.5	168.6	4.274	0.028	0.033	1.557	0.062	0.077	5.47	0.49	103.7	14.9	-999	2	0	-999	0
4772973	15.15	1	17	6233.0	122.1	116.0	4.415	0.026	0.034	1.092	0.048	0.059	16.31	2.25	145.5	13.5	-999	1	0	-999	0
4773065	15.319	1	17	3943.5	79.2	78.4	4.648	0.015	0.015	0.587	0.014	0.014	18.09	1.53	773.3	32.7	-999	1	0	-999	0
4773088	13.501	1	17	6091.2	130.0	105.4	4.127	0.031	0.040	1.215	0.066	0.094	4.40	0.44	247.8	21.9	-999	1	0	-999	0
4773100	12.61	0	17	6400.9	308.6	304.9	4.136	0.200	0.334	1.309	0.363	0.211	22.10	1.63	212.2	7.7	-999	1	-999	-999	0
4773250	15.229	1	17	3681.0	80.3	69.4	4.766	0.011	0.011	0.451	0.012	0.011	33.99	2.69	1291.4	34.8	-999	1	0	-999	0
4773282	12.24	0	17	6681.8	139.8	133.4	3.714	0.033	0.033	1.924	0.076	0.085	21.04	1.46	124.2	5.2	-999	2	0	-999	0
4773369	15.59	1	17	4624.9	85.6	80.4	4.603	0.022	0.024	0.717	0.032	0.032	34.70	3.45	1195.4	34.2	-999	1	0	-999	0
4773376	15.27	1	17	5946.1	114.7	108.7	4.426	0.033	0.044	1.027	0.055	0.069	6.00	0.46	4331.9	242.0	-999	1	0	-999	0
4773395	15.394	1	17	5878.2	109.9	105.1	4.470	0.029	0.040	0.984	0.048	0.061	10.32	0.76	2707.7	121.0	-999	1	0	-999	0
4773427	13.001	0	17	4985.8	84.2	74.8	4.524	0.029	0.020	0.760	0.040	0.028	28.94	3.95	769.7	10.2	-999	1	0	-999	0
4773448	14.16	1	17	6084.8	123.4	107.9	4.143	0.035	0.039	1.196	0.065	0.092	14.20	3.07	221.8	12.8	-999	1	0	-999	0
4773451	14.42	1	17	5869.0	158.0	193.0	4.513	0.040	0.216	1.054	0.115	0.140	16.23	1.77	229.9	13.0	-999	2	-999	-999	1
4773623	15.461	1	17	5534.3	107.7	101.5	4.490	0.036	0.046	0.909	0.053	0.062	20.21	2.08	678.7	29.2	-999	1	0	-999	0
4773789	14.006	1	17	5309.3	99.5	92.1	4.527	0.030	0.040	0.856	0.045	0.058	29.18	2.96	1291.7	35.5	-999	1	0	-999	0
4773950	14.712	1	17	6115.8	133.7	137.8	3.749	0.060	0.060	1.496	0.167	0.116	8.12	0.65	171.7	17.3	-999	1	0	-999	0
4773952	15.202	1	17	5895.5	158.3	128.6	4.469	0.041	0.049	0.982	0.068	0.070	5.58	0.45	277.4	30.8	-999	1	-999	-999	0
4774370	14.096	1	17	6838.7	149.6	140.7	4.307	0.020	0.025	1.329	0.042	0.046	0.92	0.06	582.1	97.9	1	1	0	-999	0
4774407	13.623	1	17	6503.6	134.4	144.7	4.269	0.033	0.032	1.208	0.056	0.066	3.08	0.32	263.3	27.8	-999	1	0	-999	0
4774574	15.056	4	17	4582.8	89.0	80.3	4.622	0.019	0.022	0.695	0.027	0.029	3.24	0.23	14415.5	1043.3	1	1	0	-999	0
4813536	11.843	1	16	6762.6	143.5	133.9	4.312	0.017	0.023	1.317	0.036	0.046	3.53	0.32	513.0	39.2	-999	1	0	-999	0
4813563	14.254	1	16	4750.9	82.1	76.1	4.604	0.024	0.022	0.693	0.032	0.027	24.88	2.44	998.2	34.3	-999	1	0	0	0
4813853	14.732	1	16	4844.7	81.8	78.3	4.566	0.023	0.031	0.811	0.034	0.041	40.42	4.21	1156.7	34.0	-999	1	0	-999	0
4813924	12.041	0	16	6066.8	135.3	126.5	4.199	0.025	0.038	1.263	0.047	0.069	13.13	1.29	1560.4	62.1	-999	1	0	-999	0
4813961	12.65	0	16	5932.8	91.0	89.9	4.463	0.012	0.016	1.076	0.025	0.031	7.75	0.55	6234.9	305.9	-999	1	0	-999	0
4813990	15.799	4	16	5021.0	94.7	86.1	4.523	0.039	0.035	0.804	0.046	0.041	30.00	2.40	866.0	35.1	-999	1	0	-999	0
4814005	10.589	10	16	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	24.20	1.88	686.2	21.5	-999	2	-999	-999	1
4814109	14.295	1	16	5597.6	120.0	122.6	3.379	0.044	0.041	1.853	0.075	0.086	31.93	2.69	1344.8	43.4	-999	2	0	-999	0
4814184	15.79	2	2	5706.5	116.1	114.3	4.149	0.063	0.065	1.014	0.089	0.078	13.03	0.96	453.2	31.8	-999	1	0	-999	0
4814214	14.6	1	16	4837.4	93.7	86.4	4.606	0.019	0.026	0.734	0.029	0.037	30.21	2.73	1493.5	44.1	-999	1	0	-999	0
4814229	15.895	2	3	3943.7	49.2	62.1	4.607	0.013	0.012	0.620	0.011	0.012	16.41	1.22	9429.0	365.9	-999	1	0	-999	0
4814290	13.811	1	16	4970.0	151.0	136.0	4.537	0.072	0.090	0.735	0.100	0.057	3.36	0.23	22968.8	1635.5	1	2	-999	-999	1
4814309	11.708	0	1	6222.6	134.8	128.0	4.216	0.028	0.040	1.201	0.059	0.079	3.38	0.22	407.3	31.6	1	1	0	-999	0
4814376	13.278	0	16	4383.7	74.1	67.4	4.623	0.019	0.019	0.677	0.024	0.022	9.97	0.72	3826.5	174.6	-999	1	0	-999	0
4814502	12.697	0	16	5576.0	90.1	89.2	4.512	0.024	0.034	0.905	0.041	0.053	6.21	0.45	4523.0	243.9	-999	1	-999	1	0
4814530	16.477	6	6	4202.2	92.4	79.4	4.721	0.029	0.032	0.556	0.029	0.028	1.03	0.07	2187.6	373.7	-999	1	-999	-999	0
4814895	13.842	1	16	5077.3	87.8	83.6	4.584	0.021	0.030	0.781	0.032	0.044	20.49	1.72	1944.8	62.3	-999	1	0	-999	0
4814913	14.517	1	16	4649.8	78.7	75.1	4.633	0.020	0.021	0.664	0.025	0.024	18.99	1.47	4130.9	135.4	-999	1	0	-999	0
4814934	15.256	1	16	4654.0	80.6	75.2	4.592	0.023	0.024	0.729	0.033	0.032	46.43	4.49	1054.5	28.9	-999	1	0	-999	0
4814964	12.776	0	16	6554.5	129.4	131.4	4.055	0.034	0.033	1.407	0.070	0.061	5.12	0.52	286.6	21.4	-999	1	0	-999	0
4815134	12.118	0	16	6394.1	111.1	113.0	4.374	0.020	0.030	1.158	0.037	0.054	3.77	0.27	2298.5	158.3	-999	1	0	-999	0
4815154	15.21	1	16	5238.5	95.2	94.6	4.335	0.103	0.157	0.861	0.043	0.040	27.61	2.70	1694.5	57.4	-999	1	-999	-999	0
4815520	11.105	0	16	5699.8	91.1	89.4	4.447	0.025	0.034	1.026	0.047	0.061	18.62	3.48	253.9	10.4	-999	1	0	0	0
4815548	11.421	0	16	5409.6	89.6	87.1	4.542	0.022	0.036	0.867	0.036	0.056	12.61	0.96	5440.4	202.4	-999	1	0	-999	0
4815565	11.149	0	16	6160.5	117.4	105.6	4.056	0.030	0.043	1.257	0.057	0.108	16.97	2.49	78.5	3.8	-999	1	0	-999	0
4815947	14.735	1	16	6007.7	103.0	99.7	4.438	0.022	0.032	1.059	0.040	0.051	9.68	0.77	1163.2	61.4	-999	1	0	-999	0
4815965	13.138	0	16	5140.5	76.9	62.8	4.364	0.027	0.020	0.874	0.035	0.022	7.98	0.59	6282.3	300.4	-999	1	0	-999	0
4816062	15.066	1	16	5151.7	100.4	94.2	4.551	0.028	0.037	0.818	0.041	0.052	49.08	7.88	447.9	15.3	-999	1	0	-999	0
4816098	11.433	3	16	6132.9	124.5	115.0	4.276	0.029	0.038	1.146	0.067	0.071	0.95	0.06	1269.8	173.9	1	1	0	-999	0
4816116	12.719	3	16	6098.2	136.7	123.3	4.223	0.040	0.040	0.978	0.078	0.068	7.11	0.70	75.0	7.4	-999	1	0	-999	0
4816200	14.618	1	16	4402.5	72.2	68.7	4.612	0.020	0.019	0.689	0.026	0.024	10.53	0.80	3285.8	151.0	-999	1	0	-999	0
4818089	15.421	1	17	3689.2	77.0	69.7	4.735	0.011	0.011	0.485	0.012	0.012	43.62	4.47	1254.2	40.5	-999	1	0	-999	0
4818145	13.918	1	17	5865.2	114.0	110.4	4.137	0.040	0.048	1.098	0.092	0.087	11.83	1.86	112.2	9.3	-999	1	0	-999	0
4818195	13.478	1	17	5387.9	99.5	96.7	4.550	0.022	0.036	0.857	0.034	0.055	22.25	3.16	164.5	7.4	-999	1	0	-999	0
4818203	15.608	4	17	5937.8	130.5	124.8	3.866	0.079	0.074	1.279	0.133	0.094	4.62	0.45	148.6	31.8	-999	1	0	-999	0
4818236	14.741	1	17	5605.8	103.3	100.8	4.489	0.029	0.041	0.925	0.049	0.062	13.24	0.97	5920.8	215.7	-999	1	0	-999	0
4818308	14.413	1	17	5932.8	110.9	108.9	4.412	0.031	0.043	1.032	0.057	0.073	20.32	2.57	524.0	20.0	-999	1	0	-999	0
4818326	12.638	0	17	6799.9	137.5	131.0	4.275	0.017	0.023	1.405	0.039	0.047	7.93	0.65	110.5	8.4	-999	1	0	-999	0
4818348	15.402	1	17	5155.4	103.7	94.6	4.537	0.032	0.039	0.824	0.044	0.052	33.98	1.79	750.5	33.6	-999	1	0	-999	0
4818354	15.426	1	17	5750.5	104.9	101.1	4.469	0.032	0.044	0.962	0.051	0.064	20.51	2.62	230.5	16.1	-999	1	0	-999	0
4818425	14.979	1	17	5769.9	103.9	100.2	4.471	0.029	0.041	0.967	0.048	0.064	19.41	3.19	152.5	11.7	-999	1	0	-999	0
4818462	14.872	1	17	5103.5	96.6	88.9	4.543	0.030	0.036	0.814	0.043	0.050	27.99	2.82	1580.6	43.9	-999	1	0	-999	0
4818574	13.1	1	17	6337.3	120.1	120.8	4.334	0.034	0.043	1.190	0.055	0.071	17.38	1.38	91.9	5.6	-999	1	0	-999	0
4818576	14.507	1	17	6085.2	112.0	106.5	4.416	0.025	0.037	1.069	0.046	0.066	11.92	1.24	1048.2	45.8	-999	1	0	-999	0
4818604	15.575	1	17	5460.2	106.1	104.3	4.496	0.036	0.048	0.892	0.052	0.062	21.07	1.91	803.3	32.9	-999	1	0	-999	0
4818671	15.249	1	17	4238.6	84.9	62.7	4.642	0.024	0.029	0.638	0.026	0.022	17.59	1.51	808.0	33.8	-999	1	0	-999	0
4818740	15.884	1	17	4555.6	83.8	79.2	4.619	0.020	0.024	0.695	0.030	0.029	22.74	1.72	4261.5	127.0	-999	1	0	-999	0
4818778	14.056	1	17	4725.4	81.9	78.7	4.560	0.028	0.022	0.756	0.037	0.030	42.13	5.20	514.3	13.7	-999	1	0	-999	0
4818821	15.833	1	17	3843.0	97.0	97.0	4.720	0.042	0.021	0.531	0.037	0.030	31.71	1.53	279.3	23.7	-999	2	-999	-999	1
4818927	14.95	1	17	4612.5	77.0	70.9	4.557	0.025	0.017	0.747	0.031	0.023	32.83	2.68	1574.5	40.7	-999	1	0	-999	0
4818963	15.731	1	17	4831.2	96.2	90.8	4.624	0.019	0.025	0.710	0.030	0.034	43.92	3.82	877.5	26.3	-999	1	0	-999	0
4818971	13.156	0	17	6058.7	120.6	101.6	4.098	0.038	0.042	1.221	0.066	0.103	9.86	0.84	121.0	4.4	-999	1	0	-999	0
4819040	13.276	0	17	6038.3	119.1	117.1	4.013	0.048	0.056	1.254	0.091	0.111	13.41	1.69	833.5	32.6	-999	1	0	-999	0
4819096	14.511	1	17	5095.4	80.3	74.5	4.417	0.038	0.036	0.834	0.032	0.027	30.13	3.04	289.0	11.2	-999	1	-999	-999	0
4819189	13.166	0	17	5920.6	122.3	122.3	4.370	0.038	0.041	1.000	0.071	0.073	20.52	3.42	135.2	6.5	-999	1	0	-999	0
4819268	14.751	1	17	5276.6	128.9	121.0	3.789	0.040	0.049	1.129	0.077	0.095	80.84	3.23	1176.3	28.1	-999	1	0	-999	0
4819301	12.72	0	17	5594.4	102.1	100.5	4.356	0.042	0.042	0.929	0.072	0.066	3.45	0.24	12432.6	861.2	1	1	1	-999	0
4819376	14.083	1	17	5914.4	109.8	107.2	4.426	0.029	0.041	1.022	0.053	0.071	20.35	2.78	96.2	7.0	-999	1	0	-999	0
4819423	15.525	1	17	4445.9	136.3	125.0	4.631	0.017	0.019	0.674	0.024	0.025	1.73	0.12	14146.7	1409.4	1	1	0	-999	0
4819454	15.99	1	17	4806.1	92.1	86.8	4.561	0.029	0.031	0.781	0.038	0.037	33.75	3.67	1195.7	37.7	-999	1	1	-999	0
4819498	13.588	1	17	5403.0	125.1	103.7	4.519	0.026	0.039	0.879	0.046	0.061	18.21	1.34	138.5	7.6	-999	1	0	-999	0
4819512	16.872	6	6	3774.3	104.0	84.7	4.711	0.018	0.021	0.513	0.028	0.020	30.00	4.44	1015.6	64.1	-999	1	0	-999	0
4819528	13.797	1	17	5044.8	84.5	79.4	4.483	0.036	0.033	0.881	0.049	0.044	33.99	3.16	1166.4	28.4	-999	1	0	-999	0
4819564	14.672	1	17	4277.5	73.9	53.9	4.591	0.023	0.022	0.694	0.025	0.026	0.39	0.03	16596.4	1724.2	1	1	1	-999	0
4819762	13.982	2	17	6220.6	127.3	118.5	4.479	0.015	0.021	1.011	0.028	0.040	6.70	0.48	3473.4	178.6	-999	1	0	-999	0
4819766	15.675	1	17	3635.0	58.0	65.0	4.849	0.040	0.040	0.434	0.032	0.044	11.13	0.75	8497.9	341.2	-999	2	-999	-999	1
4819916	12.939	0	17	6782.1	152.4	145.5	4.011	0.033	0.035	1.515	0.081	0.079	2.02	0.13	212.5	26.7	1	2	0	-999	0
4819950	13.274	0	17	6609.8	116.5	113.0	4.384	0.011	0.013	1.216	0.021	0.024	11.51	1.31	667.3	28.9	-999	1	0	-999	0
4820062	13.967	1	17	5427.1	98.8	95.8	4.496	0.033	0.043	0.888	0.053	0.063	22.55	1.89	2117.1	60.8	-999	1	0	-999	0
4820170	12.196	0	17	5606.9	80.7	76.6	4.464	0.020	0.030	1.040	0.037	0.053	9.63	0.73	3702.1	155.0	-999	1	0	-999	0
4820175	14.605	1	17	5314.1	93.6	90.8	4.554	0.021	0.032	0.861	0.032	0.045	16.65	1.33	2613.1	88.2	-999	1	0	-999	0
4820297	14.029	1	17	4930.6	80.0	81.0	4.629	0.020	0.023	0.724	0.029	0.033	19.12	2.38	165.5	9.1	-999	1	-999	-999	0
4820318	14.196	1	17	5192.9	96.3	88.3	4.540	0.029	0.037	0.831	0.042	0.054	26.48	2.68	1045.9	29.9	-999	1	0	-999	0
4820356	14.17	1	17	6163.6	133.2	121.2	4.284	0.038	0.042	1.153	0.068	0.079	4.46	0.47	26.3	11.1	-999	1	0	-999	0
4820365	15.259	1	17	6197.7	135.2	123.6	4.035	0.051	0.055	1.311	0.074	0.106	8.77	0.72	117.6	18.1	-999	1	0	-999	0
4820368	11.557	0	17	6695.6	137.7	131.4	4.276	0.023	0.027	1.331	0.051	0.055	0.97	0.08	210.3	33.1	1	3	0	-999	0
4820462	14.238	1	17	6167.9	131.9	120.2	3.984	0.034	0.037	1.432	0.063	0.082	10.43	0.94	28.0	7.6	-999	1	0	-999	0
4820550	13.922	1	17	5564.5	112.7	97.9	4.498	0.021	0.031	0.951	0.041	0.054	14.39	1.09	2747.6	97.3	-999	1	0	1	0
4820652	14.773	1	17	5134.0	153.0	138.0	4.514	0.090	0.067	0.748	0.103	0.051	42.71	3.73	400.2	12.2	-999	2	-999	-999	1
4820690	15.79	1	17	4589.1	88.8	90.5	4.596	0.023	0.023	0.720	0.032	0.030	17.35	1.64	855.4	39.9	-999	1	0	-999	0
4820741	14.066	1	17	5653.0	152.0	152.0	4.285	0.225	0.184	0.884	0.125	0.073	24.25	1.74	842.8	25.7	-999	2	-999	-999	1
4820990	13.945	1	17	6273.7	133.5	129.8	4.057	0.032	0.035	1.392	0.063	0.064	10.88	0.63	12.1	5.9	-999	1	0	-999	0
4821020	16.255	6	6	4631.6	89.4	84.7	4.574	0.027	0.024	0.739	0.034	0.030	33.98	1.28	2779.1	2779.1	-999	1	0	-999	0
4821181	14.959	1	17	4909.4	94.6	85.0	4.575	0.021	0.030	0.797	0.033	0.042	8.04	0.61	3734.5	179.6	-999	1	0	-999	0
4821187	14.077	1	17	5509.5	111.4	119.1	4.568	0.017	0.029	0.850	0.030	0.045	18.47	1.55	1782.2	57.5	-999	1	0	-999	0
4821247	13.167	0	17	5949.0	160.0	160.0	4.473	0.078	0.195	0.923	0.120	0.098	20.61	4.14	481.8	16.2	-999	2	-999	-999	1
4821573	13.364	0	17	6039.9	116.5	115.1	4.393	0.029	0.041	1.071	0.055	0.075	34.47	5.71	300.8	8.8	-999	1	0	-999	0
4821781	11.488	0	1	6657.3	135.1	148.5	4.173	0.029	0.028	1.314	0.056	0.045	2.76	0.20	214.7	19.8	-999	1	0	-999	0
4821787	16.876	6	6	4101.8	85.0	159.9	4.628	0.036	0.025	0.615	0.027	0.023	15.75	1.20	2126.4	169.2	-999	1	-999	-999	0
4821932	15.526	1	17	4386.4	80.1	78.4	4.656	0.017	0.019	0.640	0.022	0.022	24.03	2.04	281.9	16.9	-999	1	0	-999	0
4821955	15.396	1	3	5251.3	82.4	74.2	4.320	0.034	0.032	0.864	0.034	0.026	23.54	2.61	305.7	21.4	-999	1	0	-999	0
4823854	12.857	0	17	6076.4	100.4	94.4	4.456	0.013	0.018	1.069	0.026	0.034	17.84	1.83	136.2	6.6	-999	1	0	-999	0
4823925	15.818	4	17	4942.3	96.9	88.1	4.539	0.035	0.032	0.789	0.043	0.039	9.24	0.65	698.1	42.5	-999	1	0	-999	0
4823976	13.031	0	17	6340.5	121.2	116.1	4.069	0.034	0.043	1.219	0.056	0.090	6.76	0.47	28.2	5.8	-999	1	0	-999	0
4823996	15.087	1	17	5574.5	111.5	110.9	4.415	0.047	0.051	0.925	0.069	0.069	30.00	2.50	339.3	14.2	-999	1	0	-999	0
4824019	13.02	2	15	5849.0	70.0	87.0	4.517	0.022	0.088	1.014	0.048	0.067	8.45	0.91	2129.5	113.9	-999	2	-999	-999	1
4824034	15.404	1	17	5494.2	121.1	114.7	3.818	0.056	0.055	1.166	0.083	0.087	7.76	0.59	4230.4	209.4	1	1	0	-999	0
4824160	15.251	1	17	4306.0	128.0	140.0	4.748	0.070	0.035	0.494	0.037	0.042	11.94	1.01	2355.3	98.3	-999	2	-999	-999	1
4824324	15.711	4	17	4532.2	114.9	116.3	4.557	0.054	0.875	0.703	0.131	0.060	33.28	2.26	232.5	14.4	-999	1	-999	-999	0
4824814	12.476	0	17	5802.2	114.7	106.1	4.524	0.041	0.059	0.893	0.053	0.045	18.06	2.87	46.6	1.7	-999	1	-999	-999	0
4824868	15.993	1	17	4265.6	80.8	63.3	4.614	0.025	0.025	0.669	0.031	0.025	21.36	1.64	1408.3	53.3	-999	1	0	-999	0
4824957	12.035	0	17	6606.2	135.9	130.0	3.749	0.032	0.033	1.846	0.075	0.083	3.78	0.72	156.9	14.3	-999	1	0	-999	0
4824987	15.559	1	17	5211.2	90.1	80.9	4.391	0.038	0.032	0.846	0.042	0.030	7.00	0.52	8582.0	432.9	-999	1	0	-999	0
4825003	13.515	1	17	5018.0	76.0	70.3	4.468	0.029	0.019	0.811	0.039	0.026	24.37	2.70	1638.4	55.7	-999	1	0	-999	0
4825102	15.475	1	17	5316.4	110.3	101.7	4.482	0.045	0.047	0.861	0.057	0.057	20.35	2.06	1411.5	57.6	-999	1	0	-999	0
4825143	12.711	0	17	6746.9	146.4	137.7	4.203	0.032	0.031	1.336	0.064	0.048	2.01	0.18	187.1	23.7	-999	1	0	-999	0
4825183	15.129	1	17	5516.0	199.0	182.0	4.385	0.175	0.193	0.821	0.129	0.065	15.73	1.73	1987.3	86.0	-999	2	-999	-999	1
4825286	14.676	1	17	5774.1	102.3	101.1	4.464	0.025	0.036	0.998	0.044	0.058	8.68	0.65	4780.7	216.5	-999	1	0	-999	0
4825478	14.715	1	17	4937.4	103.4	97.3	4.522	0.037	0.034	0.750	0.033	0.031	25.40	1.75	834.4	26.6	-999	1	-999	-999	0
4825741	15.663	4	17	5759.1	108.8	105.6	4.449	0.044	0.058	0.967	0.060	0.067	11.29	0.87	761.7	44.3	-999	1	0	-999	0
4825843	14.19	10	10	5990.8	124.1	119.8	3.837	0.061	0.049	1.319	0.171	0.078	5.18	0.58	202.2	10.1	-999	1	0	-999	0
4825892	15.006	1	17	5703.5	109.7	106.3	4.406	0.047	0.053	0.963	0.069	0.072	19.81	2.85	248.2	14.5	-999	1	0	-999	0
4825916	15.623	1	17	5015.7	90.1	84.2	4.478	0.038	0.030	0.811	0.041	0.030	21.26	2.63	161.5	15.3	-999	1	0	-999	0
4826058	14.017	1	17	5852.0	79.0	79.0	4.520	0.045	0.113	0.882	0.049	0.059	21.67	2.69	43.7	5.2	-999	2	-999	-999	1
4826151	12.103	0	17	6223.9	113.6	108.6	4.430	0.017	0.028	1.080	0.035	0.054	16.09	2.64	86.4	4.6	-999	1	0	-999	0
4826185	15.731	1	17	5046.7	98.0	91.2	4.579	0.026	0.035	0.779	0.041	0.047	22.89	1.84	1739.8	57.8	-999	1	0	-999	0
4826287	13.687	1	17	6508.0	144.3	142.7	4.180	0.036	0.038	1.246	0.049	0.057	6.62	1.02	70.0	9.6	-999	1	0	-999	0
4826429	15.912	4	17	4696.5	90.9	85.0	4.614	0.023	0.027	0.710	0.034	0.034	18.22	1.40	2170.1	79.6	-999	1	0	-999	0
4826451	15.252	1	17	5975.3	108.8	104.5	4.457	0.030	0.040	1.010	0.049	0.061	3.98	0.25	327.3	40.3	-999	1	0	-999	0
4826605	15.232	1	17	5500.3	125.4	119.7	3.973	0.051	0.051	1.019	0.070	0.070	25.23	1.71	57.8	9.0	-999	1	0	-999	0
4826706	15.093	1	17	5462.5	124.4	120.0	4.475	0.072	0.123	0.883	0.068	0.068	14.70	1.67	1403.2	55.8	-999	1	-999	-999	0
4826941	13.917	1	17	6111.0	124.0	114.9	4.057	0.160	0.145	1.329	0.148	0.120	3.44	0.21	129.4	18.4	-999	1	-999	-999	0
4827004	14.914	1	17	4485.6	74.2	68.4	4.583	0.024	0.018	0.720	0.029	0.024	40.98	6.18	626.9	17.4	-999	1	0	-999	0
4827033	15.094	1	17	5336.2	101.6	97.3	4.515	0.034	0.044	0.863	0.048	0.059	33.29	4.81	564.3	20.0	-999	1	0	-999	0
4827123	14.815	1	17	5363.1	97.7	94.3	4.566	0.020	0.033	0.835	0.034	0.051	16.19	1.30	3839.0	129.2	-999	1	0	-999	0
4827160	14.653	1	17	4731.0	85.0	75.0	4.639	0.009	0.054	0.780	0.027	0.055	12.44	0.99	2928.7	113.6	-999	2	-999	-999	1
4827161	15.112	1	17	3735.1	80.8	69.1	4.734	0.011	0.011	0.489	0.012	0.012	20.63	1.50	4313.7	129.2	-999	1	0	-999	0
4827244	15.94	1	17	4655.4	75.4	68.2	4.525	0.020	0.016	0.767	0.023	0.018	31.71	4.21	336.2	18.9	-999	1	1	-999	0
4827254	14.103	1	17	5111.0	87.7	83.6	4.566	0.024	0.033	0.803	0.036	0.050	39.29	3.13	138.7	5.9	-999	1	0	-999	0
4827260	13.027	0	17	6362.4	122.3	128.1	4.219	0.031	0.038	1.229	0.054	0.064	9.01	0.65	7.3	4.1	-999	1	0	-999	0
4827453	13.915	1	17	5503.6	84.5	87.5	4.583	0.014	0.023	0.837	0.022	0.030	28.15	4.44	666.1	9.7	-999	1	0	-999	0
4827662	13.075	0	17	6418.4	124.7	116.0	3.834	0.032	0.032	1.627	0.074	0.073	2.66	0.28	2048.7	167.6	1	1	0	-999	0
4827723	13.359	0	17	5192.5	85.2	81.2	4.526	0.028	0.037	0.868	0.044	0.052	21.96	1.89	2677.2	75.9	-999	1	0	0	0
4827759	12.216	1	17	5296.4	93.7	81.8	4.112	0.036	0.033	0.886	0.048	0.038	6.91	0.48	2498.9	124.4	-999	1	0	-999	0
4827905	12.565	0	17	5954.9	118.6	108.4	4.181	0.036	0.041	1.126	0.071	0.084	23.31	3.19	81.1	4.0	-999	1	0	-999	0
4827910	15.553	1	17	5560.5	118.4	114.0	3.825	0.138	0.125	1.165	0.161	0.137	1.75	0.12	5355.2	554.3	1	1	-999	-999	0
4827974	15.141	1	17	5164.3	96.3	91.6	4.552	0.028	0.037	0.819	0.040	0.053	21.51	1.90	2567.7	78.5	-999	1	0	-999	0
4827981	15.202	1	17	5803.0	94.0	92.7	4.470	0.023	0.032	1.023	0.041	0.048	13.60	1.20	1933.1	77.1	-999	1	0	-999	0
4828029	14.492	1	17	4880.8	83.4	79.9	4.630	0.016	0.023	0.708	0.026	0.034	38.76	4.19	97.6	5.9	-999	1	0	-999	0
4828160	13.058	0	17	5193.1	71.1	66.6	4.380	0.022	0.016	0.836	0.030	0.022	19.67	2.09	1114.5	34.7	-999	1	0	-999	0
4828323	15.219	1	17	5608.8	102.1	99.5	4.488	0.032	0.044	0.925	0.050	0.062	23.87	2.50	721.0	26.6	-999	1	0	-999	0
4828576	14.332	1	17	4757.8	80.7	74.9	4.601	0.020	0.025	0.732	0.030	0.036	33.52	5.83	1037.6	26.7	-999	1	0	-999	0
4828577	15.924	2	17	5507.3	100.8	98.4	4.533	0.031	0.044	0.877	0.047	0.056	31.27	4.46	433.8	21.8	-999	1	0	-999	0
4828585	12.592	0	17	6323.2	123.1	115.0	3.920	0.034	0.035	1.536	0.070	0.078	9.73	0.80	24.0	3.9	-999	1	0	-999	0
4828706	14.225	1	17	6027.7	120.7	115.6	4.232	0.043	0.044	1.122	0.072	0.083	12.23	1.00	84.9	9.0	-999	1	0	-999	0
4828743	14.029	1	17	5221.6	90.7	90.5	4.586	0.017	0.027	0.805	0.028	0.039	18.86	1.63	3232.1	99.5	-999	1	0	-999	0
4828765	13.259	0	17	6365.0	115.9	130.1	4.242	0.031	0.026	1.287	0.062	0.052	7.59	0.65	68.0	3.9	-999	1	0	-999	0
4828998	13.965	1	17	6448.9	130.2	123.6	4.247	0.035	0.036	1.277	0.060	0.064	4.14	0.27	12.5	9.6	-999	1	0	-999	0
4829092	12.521	0	17	5622.3	105.9	98.0	4.348	0.043	0.038	0.855	0.065	0.054	40.16	5.66	521.4	11.9	-999	1	0	-999	0
4829303	15.397	1	17	5962.0	108.6	103.5	4.432	0.034	0.045	1.026	0.054	0.066	6.13	0.44	4249.3	236.6	-999	1	0	-999	0
4829425	13.107	0	17	5533.7	93.4	94.6	4.440	0.038	0.043	0.959	0.060	0.064	14.19	1.14	2435.7	85.8	-999	1	0	-999	0
4829488	13.594	0	17	5288.2	88.1	86.9	4.552	0.022	0.034	0.850	0.033	0.048	17.84	1.42	2801.1	94.5	-999	1	0	-999	0
4829545	15.059	1	17	5620.3	103.9	101.9	4.442	0.040	0.048	0.937	0.063	0.069	22.62	1.42	170.3	11.7	-999	1	0	-999	0
4829605	15.171	4	17	5679.1	120.3	108.8	3.882	0.050	0.047	1.161	0.071	0.075	18.25	1.59	161.0	13.4	-999	1	0	-999	0
4829624	12.63	0	17	5217.4	82.9	79.2	4.555	0.019	0.030	0.866	0.031	0.043	18.09	1.46	4389.8	134.2	-999	1	0	-999	0
4829710	13.583	0	17	6234.8	114.1	106.9	3.809	0.029	0.031	1.666	0.060	0.075	5.46	0.61	125.2	6.6	-999	1	0	-999	0
4830001	13.424	2	15	5274.8	112.7	92.2	4.312	0.145	0.238	0.881	0.067	0.047	0.98	0.07	4715.2	627.9	1	1	-999	-999	0
4830016	12.597	0	17	5875.8	101.4	101.1	4.408	0.033	0.039	1.022	0.059	0.068	12.53	1.62	276.9	6.3	-999	1	0	-999	0
4830138	14.972	1	17	5133.3	103.3	97.6	4.462	0.041	0.036	0.826	0.051	0.037	30.41	2.11	593.7	20.5	-999	1	0	-999	0
4830190	14.827	1	17	5930.1	104.5	99.2	4.469	0.023	0.034	0.997	0.042	0.059	10.09	0.89	500.0	14.7	-999	1	0	-999	0
4830196	14.676	1	17	5788.1	114.0	108.8	4.299	0.045	0.045	0.982	0.072	0.068	20.93	3.35	132.0	9.5	-999	1	0	-999	0
4830306	14.992	1	17	6436.0	121.7	116.6	4.376	0.025	0.032	1.173	0.046	0.055	1.71	0.12	698.2	93.4	-999	1	0	-999	0
4830550	15.302	1	17	5929.0	112.9	107.9	4.175	0.056	0.058	1.107	0.084	0.088	11.75	0.93	2821.2	116.8	-999	1	0	-999	0
4830690	15.799	2	17	5156.9	81.1	75.7	4.376	0.040	0.039	0.849	0.030	0.026	24.54	2.37	1750.2	56.7	-999	1	1	-999	0
4830696	15.417	1	17	5475.0	97.4	97.1	4.510	0.032	0.046	0.891	0.047	0.060	24.88	2.01	2992.9	85.4	-999	1	0	-999	0
4830721	15.045	1	17	4191.9	76.7	43.4	4.660	0.020	0.041	0.619	0.013	0.016	19.66	1.61	1016.5	36.9	-999	1	0	-999	0
4830840	15.347	1	17	5158.7	90.7	81.1	4.448	0.039	0.031	0.830	0.050	0.035	26.12	2.31	805.5	28.2	-999	1	0	-999	0
4830928	15.513	1	17	5401.3	106.6	103.5	4.493	0.040	0.050	0.879	0.054	0.061	23.87	2.34	2042.3	65.4	-999	1	0	-999	0
4831130	12.991	0	17	5298.8	126.7	117.8	3.749	0.034	0.046	1.203	0.073	0.098	74.90	7.26	2247.9	34.5	-999	1	0	-999	0
4831198	12.969	0	17	6250.4	106.9	104.8	4.390	0.018	0.028	1.148	0.037	0.050	3.69	0.26	3780.5	257.2	1	1	0	-999	0
4831203	15.293	4	17	5595.0	120.0	114.8	4.201	0.133	0.130	0.958	0.082	0.075	67.50	5.18	10843.6	181.3	-999	1	-999	-999	0
4831251	15.334	1	17	5753.4	120.0	118.7	4.040	0.127	0.128	1.086	0.112	0.098	7.19	0.51	3883.8	200.3	-999	1	0	-999	0
4831272	13.24	0	17	6104.1	114.2	107.4	4.469	0.016	0.026	1.019	0.031	0.050	11.04	0.98	1640.9	66.9	-999	1	0	-999	0
4831331	15.563	1	17	3735.1	78.5	69.5	4.722	0.012	0.012	0.502	0.012	0.012	20.49	1.50	1317.5	47.8	-999	1	0	-999	0
4831350	11.432	0	17	4793.8	74.5	68.9	4.578	0.023	0.027	0.769	0.033	0.039	24.71	2.06	904.3	24.3	-999	1	0	-999	0
4831453	13.218	0	17	6516.0	146.0	195.0	4.347	0.125	0.125	0.956	0.112	0.092	3.78	0.49	128.0	14.8	-999	2	0	-999	1
4831454	10.69	0	17	5448.9	89.5	92.8	4.489	0.030	0.039	0.917	0.051	0.058	5.12	0.35	2767.5	158.1	-999	1	0	-999	0
4831551	14.349	1	17	5274.3	97.5	90.6	4.519	0.033	0.041	0.851	0.048	0.057	34.95	5.15	394.5	12.3	-999	1	0	-999	0
4831557	15.677	2	17	5645.7	100.8	96.7	4.471	0.039	0.051	0.936	0.056	0.063	14.47	1.46	1403.6	60.9	-999	1	0	-999	0
4831733	14.644	1	17	6276.9	122.9	118.9	4.056	0.043	0.048	1.255	0.060	0.094	9.64	0.72	132.2	13.9	-999	1	0	-999	0
4831741	15.744	2	17	5781.6	114.9	111.3	4.059	0.080	0.082	1.088	0.104	0.085	12.97	0.92	149.4	20.5	-999	1	0	-999	0
4831821	13.863	1	17	6020.3	112.8	103.8	3.988	0.031	0.044	1.389	0.057	0.125	12.13	1.52	178.2	5.7	-999	1	0	-999	0
4832023	15.125	1	17	5544.9	101.9	100.5	4.464	0.043	0.054	0.915	0.058	0.065	18.74	1.86	40.3	9.4	-999	1	0	-999	0
4832175	15.761	4	17	4244.0	78.8	56.5	4.626	0.025	0.027	0.654	0.029	0.022	15.75	1.14	1232.5	53.7	-999	1	0	-1	0
4832241	14.469	1	17	6351.4	128.2	135.3	4.177	0.041	0.036	1.305	0.060	0.056	6.71	0.41	21.9	10.2	-999	1	0	-999	0
4832273	14.131	1	17	6106.9	123.6	114.8	4.206	0.034	0.046	1.171	0.067	0.087	16.82	2.25	51.1	6.4	-999	1	0	-1	0
4832355	15.633	1	17	4127.4	57.5	78.6	4.615	0.024	0.017	0.626	0.015	0.015	31.71	2.21	4432.6	109.6	-999	1	0	-999	0
4832452	15.673	1	17	4248.6	75.4	55.0	4.640	0.019	0.024	0.645	0.021	0.018	11.85	0.82	2850.3	120.9	-999	1	0	-999	0
4832493	14.574	1	17	5637.3	100.4	97.3	4.484	0.029	0.040	0.934	0.049	0.062	17.09	1.62	2003.9	68.1	-999	1	0	-999	0
4832572	15.393	1	17	3805.3	66.7	65.9	4.651	0.014	0.013	0.576	0.013	0.013	40.14	2.72	3402.5	75.4	-999	1	0	-999	0
4832726	13.595	1	17	6617.5	135.4	137.7	4.063	0.032	0.032	1.297	0.053	0.055	4.52	0.74	249.0	22.0	-999	1	0	-999	0
4832734	13.967	1	17	6286.8	129.8	124.4	4.081	0.033	0.035	1.320	0.059	0.065	16.17	2.12	56.0	6.3	-999	1	0	-999	0
4832769	14.515	1	17	5377.1	97.6	92.5	4.551	0.022	0.036	0.853	0.036	0.055	28.58	2.48	680.4	20.8	-999	1	0	-999	0
4832813	13.362	0	17	5500.3	93.4	93.4	4.473	0.031	0.041	0.963	0.050	0.059	40.45	4.54	187.8	5.9	-999	1	0	-999	0
4832833	14.12	1	17	5808.8	107.5	106.2	4.416	0.036	0.043	0.994	0.063	0.074	17.58	2.82	360.4	7.8	-999	1	0	-999	0
4832837	14.915	1	17	4737.9	71.8	68.0	3.689	0.121	0.138	0.899	0.058	0.039	28.19	2.53	1836.7	50.1	-999	1	-999	0	0
4832873	14.658	1	17	6008.6	108.8	103.0	4.451	0.024	0.035	1.024	0.043	0.059	14.17	1.31	996.6	40.9	-999	1	0	-999	0
4832949	14.949	1	17	4187.9	61.1	50.3	4.630	0.032	0.028	0.632	0.020	0.018	9.63	0.68	9786.2	413.4	-999	1	0	-999	0
4833036	14.896	1	17	5127.4	61.4	61.2	4.146	0.026	0.031	0.892	0.015	0.012	28.38	2.55	1020.3	34.6	-999	1	1	-999	0
4833053	14.353	1	17	6231.0	198.0	298.0	4.424	0.070	0.224	1.140	0.170	0.170	6.59	0.88	63.8	11.8	-999	2	-999	-999	1
4833059	14.691	1	17	4763.7	91.1	84.0	4.603	0.022	0.027	0.729	0.034	0.035	27.23	2.62	305.6	12.7	-999	1	1	-999	0
4833145	15.367	1	17	6080.6	118.3	105.2	4.116	0.050	0.055	1.211	0.074	0.097	16.93	1.09	17.2	10.7	-999	1	0	-999	0
4833344	14.738	1	17	5756.5	121.4	119.6	4.080	0.060	0.062	1.065	0.109	0.081	17.45	1.16	568.3	24.0	-999	1	0	-999	0
4833352	14.736	1	17	5871.3	118.1	116.7	4.042	0.055	0.053	1.134	0.122	0.083	13.52	0.88	65.7	9.8	-999	1	0	-999	0
4833367	15.99	1	17	4134.5	49.1	75.8	4.635	0.032	0.020	0.611	0.016	0.016	14.19	1.14	739.7	42.7	-999	1	0	-999	0
4833409	13.887	1	17	6353.3	129.1	125.1	4.001	0.034	0.035	1.391	0.067	0.068	18.49	2.91	664.3	23.8	-999	1	0	1	0
4833429	15.149	1	17	5873.0	158.0	175.0	4.503	0.062	0.175	0.862	0.109	0.079	19.43	1.96	146.5	12.4	-999	2	-999	-999	1
4833652	13.427	0	17	5027.1	79.9	75.1	4.565	0.022	0.032	0.819	0.033	0.045	9.43	0.68	4387.4	187.1	-999	1	0	-999	0
4838376	13.897	1	17	5292.2	92.9	90.1	4.525	0.028	0.038	0.873	0.042	0.053	13.88	1.18	2470.5	96.8	-999	1	0	-999	0
4838459	14.883	1	17	5166.4	94.2	85.0	4.506	0.038	0.037	0.831	0.052	0.049	6.70	0.50	3106.1	165.3	-999	1	0	-999	0
4838511	15.663	2	3	5703.4	121.2	121.1	4.127	0.068	0.071	1.021	0.091	0.079	8.80	0.82	457.7	37.1	-999	1	0	-999	0
4838549	14.209	1	17	4292.7	78.3	75.4	4.650	0.018	0.015	0.621	0.018	0.015	12.79	0.91	2363.8	99.4	-999	1	0	-999	0
4838707	15.604	4	17	5656.1	109.5	103.5	4.515	0.029	0.039	0.913	0.047	0.055	24.71	3.45	124.8	15.7	-999	1	0	-999	0
4838799	15.298	1	17	5734.6	120.0	115.8	4.363	0.050	0.052	0.975	0.075	0.075	23.23	3.37	325.7	18.9	-999	1	0	-999	0
4838811	14.338	1	17	5971.1	108.3	105.0	4.424	0.028	0.039	1.038	0.051	0.069	16.90	3.57	147.0	10.9	-999	1	0	-999	0
4838854	13.445	0	17	6414.1	132.4	135.2	4.183	0.033	0.029	1.320	0.059	0.054	3.79	0.34	558.8	44.5	-999	1	0	-999	0
4838873	15.276	1	17	5581.5	104.5	99.8	4.546	0.022	0.032	0.879	0.037	0.048	25.72	1.43	1138.0	25.9	-999	1	0	-999	0
4838887	15.448	1	17	5619.6	128.5	122.6	3.751	0.063	0.062	1.284	0.090	0.095	21.38	3.12	124.0	15.1	-999	1	0	-999	0
4838980	15.97	4	17	4864.0	175.0	175.0	4.636	0.031	0.058	0.755	0.061	0.088	14.79	1.05	1058.6	55.2	-999	2	-999	-999	1
4838981	14.204	1	17	5875.9	134.9	130.2	3.806	0.047	0.038	1.301	0.081	0.071	31.94	5.63	560.8	18.0	-999	1	0	-999	0
4839002	12.491	0	17	5397.6	127.9	121.2	3.690	0.026	0.028	1.416	0.049	0.063	27.04	4.13	328.8	11.5	-999	1	0	-999	0
4839411	15.077	1	17	4326.5	77.1	72.8	4.633	0.020	0.022	0.661	0.026	0.024	17.00	1.40	1371.7	54.4	-999	1	-999	-999	0
4839493	15.959	1	17	4260.1	81.5	64.3	4.623	0.025	0.026	0.660	0.031	0.024	36.43	7.46	1074.8	42.5	-999	1	0	-999	0
4839729	10.813	0	17	6761.4	141.0	148.8	4.240	0.028	0.029	1.336	0.061	0.048	0.81	0.06	106.3	19.6	1	3	0	-999	0
4839790	13.474	1	17	6336.2	123.3	112.7	3.811	0.030	0.046	1.595	0.068	0.157	17.96	1.48	1040.3	38.3	-999	1	0	-999	0
4839799	13.825	1	17	4843.9	85.7	79.8	4.589	0.026	0.021	0.699	0.035	0.027	18.09	1.65	1842.6	71.5	-999	1	0	-999	0
4839860	15.131	1	17	5145.8	102.7	98.2	4.574	0.024	0.035	0.797	0.038	0.050	26.12	2.09	46.6	9.6	-999	1	0	-999	0
4839897	15.437	4	17	5677.9	111.9	107.7	4.461	0.038	0.050	0.947	0.056	0.066	22.73	3.64	106.7	14.0	-999	1	0	-999	0
4839912	14.96	1	17	6021.2	114.2	108.5	4.453	0.025	0.035	1.022	0.044	0.059	15.30	1.35	608.0	30.0	-999	1	0	-999	0
4840049	12.51	0	17	6595.5	137.2	133.4	4.138	0.033	0.033	1.423	0.070	0.064	4.70	0.46	538.2	37.2	-999	1	0	-999	0
4840053	15.655	2	3	5463.7	102.4	99.7	4.504	0.037	0.051	0.889	0.051	0.061	21.96	1.61	933.5	36.4	-999	1	0	-999	0
4840065	13.317	0	17	5557.7	126.6	100.8	4.537	0.030	0.037	0.881	0.050	0.056	19.81	4.20	24.3	3.9	-999	1	-999	-999	0
4840079	15.96	1	17	3588.1	73.9	73.3	4.819	0.010	0.010	0.384	0.011	0.010	60.00	6.34	552.5	22.2	-999	1	0	-999	0
4840359	14.496	1	17	5328.8	93.1	98.2	4.568	0.015	0.022	0.873	0.028	0.034	25.40	2.24	2287.8	71.8	-999	1	0	-999	0
4840365	15.026	1	17	6029.9	112.1	110.0	4.400	0.035	0.046	1.061	0.057	0.071	7.09	0.61	827.8	53.9	-999	1	0	-999	0
4840377	12.11	1	17	6381.3	116.1	129.8	4.266	0.030	0.033	1.302	0.056	0.056	5.72	0.46	65.1	6.7	-999	1	0	-999	0
4840410	13.235	0	17	6378.6	121.9	114.3	3.800	0.030	0.044	1.607	0.066	0.153	3.92	0.61	186.4	9.3	-999	1	0	-999	0
4840420	15.951	4	17	5789.1	125.2	120.6	4.041	0.095	0.096	1.101	0.107	0.090	17.57	0.57	732.5	26.3	-999	1	0	-999	0
4840439	12.511	0	17	5860.6	103.9	102.6	4.410	0.036	0.041	0.982	0.063	0.067	18.42	2.04	26.2	3.3	-999	1	0	-999	0
4840470	14.386	1	17	5728.8	119.8	121.1	4.149	0.048	0.049	1.023	0.094	0.078	34.63	2.71	244.4	10.8	-999	1	0	-999	0
4840513	15.189	1	17	6284.6	129.6	126.6	4.287	0.048	0.056	1.197	0.067	0.078	2.44	0.17	2348.2	219.2	1	1	0	-1	0
4840518	12.729	0	17	5826.5	110.1	106.3	4.260	0.039	0.041	1.014	0.073	0.071	9.17	1.06	624.5	15.0	-999	1	0	-999	0
4840519	13.053	0	17	6968.0	148.0	156.0	4.149	0.034	0.031	1.369	0.063	0.052	1.76	0.11	275.0	35.5	1	2	0	-999	0
4840727	12.448	0	17	5783.3	132.5	119.6	3.743	0.031	0.033	1.342	0.062	0.067	18.40	1.91	36.9	3.7	-999	1	0	-999	0
4840779	14.092	1	17	6441.0	115.8	108.8	4.346	0.019	0.026	1.246	0.037	0.043	8.57	0.78	116.4	12.2	-666	1	0	-999	0
4840835	14.633	1	17	5255.0	157.0	157.0	4.645	0.050	0.050	0.647	0.055	0.032	12.89	0.88	172.3	14.8	-999	2	-999	-999	1
4840991	14.834	1	17	5470.9	103.3	101.0	4.531	0.025	0.039	0.881	0.040	0.057	9.97	0.91	3058.9	136.8	-999	1	0	-999	0
4840994	15.408	1	17	4509.5	107.5	101.1	4.597	0.022	0.020	0.712	0.032	0.027	19.66	1.74	2779.5	96.4	-999	1	0	-999	0
4841064	15.375	1	17	4580.6	82.7	77.5	4.603	0.022	0.023	0.713	0.030	0.030	27.23	2.01	4597.2	132.0	-999	1	0	-999	0
4841110	14.106	1	17	6017.1	121.4	121.4	4.199	0.037	0.045	1.134	0.073	0.089	20.36	2.25	114.4	8.1	-999	1	0	-999	0
4841218	15.324	1	3	5764.1	114.0	108.0	4.516	0.025	0.034	0.926	0.043	0.052	21.51	1.94	1059.5	37.9	-999	1	0	-999	0
4841289	14.901	1	17	5361.5	102.5	99.8	4.512	0.033	0.044	0.869	0.049	0.060	26.85	2.85	757.8	28.7	-999	1	0	-999	0
4841399	15.712	4	17	5646.2	132.6	125.9	4.032	0.120	0.112	1.043	0.102	0.091	19.80	2.11	275.4	23.0	-999	1	0	-999	0
4841427	12.666	0	17	6585.7	137.8	130.6	4.007	0.033	0.034	1.400	0.068	0.064	7.14	1.99	183.8	13.1	-999	1	0	-999	0
4841651	15.117	1	17	4539.7	79.0	69.7	4.558	0.024	0.017	0.741	0.026	0.021	16.42	1.65	1528.1	61.6	-999	1	0	-999	0
4841663	14.393	1	17	5607.1	96.7	92.7	4.507	0.025	0.037	0.918	0.042	0.058	5.72	0.40	7954.8	445.0	-999	1	0	-999	0
4841734	14.544	1	17	5987.8	120.2	115.2	4.310	0.043	0.045	1.075	0.075	0.079	8.84	0.71	1203.2	62.5	-999	1	0	-999	0
4841888	12.334	0	17	3825.8	77.1	74.2	4.709	0.012	0.012	0.521	0.012	0.012	33.52	2.91	2438.0	63.3	-999	1	0	-999	0
4842151	14.561	1	17	5860.3	121.6	117.8	4.478	0.023	0.033	0.980	0.042	0.061	17.69	2.31	711.8	29.8	-999	1	0	-999	0
4842164	14.743	1	17	5109.8	93.6	90.9	4.586	0.021	0.031	0.782	0.033	0.047	22.12	1.96	1664.0	55.8	-999	1	0	-999	0
4842185	14.758	1	17	5373.5	96.8	93.4	4.572	0.020	0.033	0.828	0.033	0.048	23.04	2.53	358.8	17.1	-999	1	0	-999	0
4842204	11.782	0	17	5716.9	110.1	103.0	4.216	0.041	0.040	0.895	0.066	0.059	25.58	2.29	179.5	3.4	-999	1	0	-999	0
4842407	14.703	1	17	4678.9	87.0	80.1	4.618	0.019	0.023	0.707	0.028	0.031	12.79	0.91	3216.6	132.7	-999	1	0	-999	0
4842416	14.885	1	17	4891.9	86.6	79.6	4.544	0.031	0.027	0.781	0.042	0.037	47.40	6.87	438.8	16.1	-999	1	0	-999	0
4842598	13.85	1	17	6459.0	127.7	124.3	3.937	0.038	0.040	1.478	0.079	0.086	5.12	0.37	663.2	46.2	-999	1	0	-999	0
4842623	15.883	1	17	4648.0	90.5	83.5	4.640	0.020	0.023	0.673	0.031	0.031	27.04	1.92	2666.0	91.4	-999	1	0	-999	0
4842714	13.428	0	17	6350.6	123.6	113.6	3.840	0.032	0.044	1.561	0.070	0.146	5.74	0.62	395.7	14.0	-999	1	0	-999	0
4842793	13.083	1	17	5180.9	84.3	81.9	4.542	0.026	0.035	0.848	0.038	0.049	25.40	2.90	1042.4	32.8	-999	1	0	-999	0
4842829	15.254	1	17	4832.4	86.3	80.1	4.606	0.021	0.028	0.731	0.033	0.037	7.45	0.55	4618.9	237.7	-999	1	0	-999	0
4842839	14.901	1	17	6178.0	186.0	205.0	4.513	0.052	0.195	0.918	0.105	0.105	7.49	0.56	919.8	56.3	-999	2	-999	-999	1
4843152	13.354	0	17	6434.4	136.2	122.5	4.237	0.032	0.034	1.279	0.061	0.065	0.48	0.03	2793.3	529.4	1	1	0	-999	0
4843255	13.053	0	17	6625.1	133.2	132.0	4.092	0.032	0.031	1.371	0.062	0.054	5.06	0.47	481.9	33.3	-999	1	0	-999	0
4843454	12.954	1	17	5646.7	99.2	98.2	4.379	0.039	0.041	1.007	0.066	0.068	5.72	0.42	2414.6	137.5	-999	1	0	-999	0
4843462	14.29	1	17	6026.0	113.8	105.1	4.476	0.019	0.029	1.000	0.037	0.052	16.54	2.08	429.9	20.1	-999	1	0	-999	0
4843480	14.054	1	17	6169.2	119.6	120.4	3.854	0.045	0.057	1.459	0.100	0.148	2.72	0.25	141.5	22.5	-999	1	0	-999	0
4843557	13.904	1	17	5578.0	166.0	149.0	4.325	0.195	0.195	0.871	0.122	0.071	9.36	0.67	1030.8	54.5	-999	2	-999	-999	1
4843645	15.639	1	17	5969.4	114.9	106.9	4.495	0.029	0.035	0.963	0.049	0.054	16.74	1.75	909.5	44.5	-999	1	0	-999	0
4843751	15.503	1	17	5934.9	117.3	115.6	4.420	0.039	0.051	1.025	0.060	0.071	9.16	0.67	2961.0	141.7	-999	1	0	-1	0
4843935	15.428	1	17	5516.7	106.1	106.9	4.470	0.041	0.051	0.908	0.057	0.065	17.55	1.34	220.0	19.0	-999	1	0	-999	0
4843944	14.933	1	17	5619.5	117.8	112.8	4.189	0.049	0.048	0.964	0.076	0.070	27.59	6.05	265.6	14.9	-999	1	0	-999	0
4844022	14.46	1	17	5980.0	105.2	111.2	4.104	0.037	0.050	1.178	0.073	0.103	24.94	3.04	89.9	7.7	-999	1	0	-999	0
4844032	14.901	1	17	5210.0	98.2	93.0	4.541	0.030	0.039	0.831	0.042	0.054	33.06	4.55	1533.3	45.7	-999	1	0	-999	0
4844130	14.171	1	17	5534.9	99.3	94.3	4.544	0.019	0.032	0.881	0.033	0.051	10.32	0.66	683.1	37.2	-999	1	0	-999	0
4844169	13.199	0	17	4867.0	146.0	117.0	3.718	0.840	0.280	1.266	0.150	0.419	10.68	0.80	4077.6	176.6	-999	2	-999	-999	1
4844263	15.321	1	17	5749.0	155.0	172.0	4.568	0.040	0.160	0.907	0.090	0.110	11.43	0.98	1226.2	64.6	-999	2	-999	-999	1
4844287	13.606	0	17	6286.6	115.6	110.5	4.381	0.021	0.033	1.144	0.041	0.062	8.66	0.94	1155.2	57.0	-999	1	0	-999	0
4844367	14.841	1	17	5752.9	102.1	102.0	4.483	0.030	0.040	0.935	0.047	0.056	9.88	0.74	5802.9	253.6	-999	1	0	1	0
4844368	15.393	1	17	5896.3	122.1	117.3	4.269	0.056	0.058	1.053	0.078	0.081	9.56	0.63	129.5	19.9	-999	1	0	-999	0
4844407	14.462	1	17	5264.1	90.6	78.3	4.405	0.041	0.031	0.848	0.053	0.037	29.39	4.46	282.2	13.7	-999	1	0	-999	0
4844458	15.829	1	17	4965.4	93.9	85.7	4.553	0.032	0.035	0.787	0.042	0.043	35.18	4.00	1511.8	56.0	-999	1	0	-999	0
4844470	14.196	1	17	5568.1	114.2	109.7	4.168	0.044	0.043	0.950	0.072	0.066	6.53	0.48	3415.4	184.1	-999	1	0	1	0
4844523	14.692	1	17	5309.1	93.3	79.1	4.344	0.035	0.027	0.862	0.048	0.034	29.78	2.47	427.9	17.5	-999	1	0	-999	0
4844526	15.302	1	17	5832.9	111.2	105.0	4.529	0.023	0.030	0.915	0.040	0.046	22.24	2.35	787.3	34.1	-999	1	0	-999	0
4844661	11.764	0	17	6443.6	129.2	127.1	4.012	0.027	0.039	1.303	0.055	0.098	2.19	0.29	172.1	19.2	-999	1	0	-999	0
4844669	14.745	1	17	6329.3	133.0	126.8	4.063	0.044	0.045	1.336	0.068	0.076	12.82	1.66	343.2	22.0	-999	1	0	-999	0
4844677	13.941	1	17	5150.8	92.0	83.9	4.539	0.030	0.036	0.824	0.043	0.052	12.79	1.11	3592.7	146.8	-999	1	0	-999	0
4844798	15.078	1	17	6006.1	128.5	121.4	4.234	0.047	0.048	1.112	0.076	0.085	17.72	1.20	181.3	14.7	-999	1	0	-999	0
4844951	15.978	1	17	5999.8	123.2	118.6	4.331	0.064	0.070	1.073	0.074	0.079	11.45	1.31	681.7	50.1	-999	1	0	-999	0
4844987	14.876	1	17	3958.2	79.5	81.2	4.629	0.014	0.014	0.604	0.013	0.013	21.96	1.93	1428.2	51.3	-999	1	0	-999	0
4845003	15.002	1	17	5970.9	126.5	115.6	4.222	0.049	0.049	1.103	0.077	0.086	8.61	0.56	104.0	16.5	-999	1	0	-999	0
4845057	13.845	1	17	5886.5	115.9	110.8	4.230	0.041	0.045	1.063	0.075	0.082	18.69	3.90	29.7	5.5	-999	1	0	-999	0
4845141	14.382	1	17	5945.3	110.1	121.5	4.057	0.041	0.054	1.173	0.104	0.094	17.31	3.58	135.6	10.0	-999	1	0	-999	0
4845301	15.974	4	17	5933.0	129.1	125.9	3.868	0.115	0.109	1.279	0.140	0.115	10.40	1.07	360.6	38.6	-999	1	0	-999	0
4845323	14.552	1	17	6090.6	124.8	108.5	4.071	0.046	0.055	1.249	0.071	0.107	21.70	0.46	26.2	6.8	-999	1	0	-999	0
4845361	15.554	1	17	6373.7	139.4	128.3	4.223	0.066	0.069	1.261	0.068	0.077	6.96	0.59	251.7	31.3	-999	1	0	-999	0
4845396	15.705	2	17	5359.2	108.2	102.1	4.489	0.045	0.053	0.869	0.056	0.059	21.22	2.05	339.8	23.4	-999	1	0	-999	0
4845401	15.786	2	17	6001.4	121.8	117.1	4.311	0.067	0.067	1.080	0.076	0.081	3.20	0.22	2445.0	213.1	-999	1	0	-999	0
4845559	15.86	1	17	5494.4	102.7	99.1	4.550	0.027	0.039	0.861	0.044	0.052	16.30	1.28	3866.5	147.9	-999	1	0	-999	0
4845591	15.134	1	17	5698.0	128.2	121.8	4.186	0.210	0.231	1.004	0.145	0.099	16.10	2.19	18.9	9.9	-999	1	-999	-999	0
4845723	15.412	1	17	5706.3	123.2	119.1	3.957	0.072	0.065	1.110	0.086	0.081	13.91	1.28	848.3	43.3	-999	1	0	-999	0
4845734	14.53	1	17	5969.6	115.0	115.1	4.014	0.052	0.056	1.203	0.114	0.091	11.47	2.01	435.6	13.3	-999	1	0	-999	0
4845849	15.599	1	17	5795.4	106.0	102.6	4.455	0.041	0.055	0.974	0.058	0.066	18.72	3.66	501.5	30.0	-999	1	0	-999	0
4845862	15.238	1	17	4635.8	82.0	75.0	4.603	0.022	0.025	0.717	0.032	0.032	22.11	1.80	3809.6	129.0	-999	1	0	-1	0
4845877	15.045	1	17	5668.1	112.9	107.8	4.304	0.053	0.053	0.959	0.074	0.071	18.09	1.77	607.9	32.8	-999	1	0	-999	0
4845904	14.381	1	17	4713.2	78.0	71.8	4.595	0.022	0.025	0.733	0.032	0.035	28.78	3.11	1449.2	48.3	-999	1	1	-999	0
4845953	14.044	1	17	5241.8	112.0	111.0	4.538	0.028	0.038	0.840	0.043	0.057	3.35	0.20	19.5	11.6	-999	1	0	-999	0
4846015	13.551	0	17	5920.4	126.9	119.7	3.557	0.037	0.035	1.615	0.067	0.073	12.61	0.98	215.8	6.5	-999	1	0	-999	0
4846150	15.225	1	17	4723.7	95.9	82.4	4.592	0.023	0.026	0.736	0.035	0.035	25.05	2.55	1096.4	39.2	-999	1	0	-999	0
4846236	15.396	4	17	5929.1	115.5	116.9	4.136	0.057	0.060	1.127	0.092	0.095	5.38	0.41	1959.0	129.5	-999	1	0	-999	0
4846427	15.901	2	17	4719.6	91.4	85.0	4.590	0.026	0.029	0.735	0.037	0.036	33.99	1.23	1302.1	60.8	-999	1	0	-999	0
4846450	14.816	1	17	5595.2	118.0	113.6	4.321	0.147	0.198	0.941	0.085	0.074	10.83	0.90	2359.2	110.8	-999	1	-999	-999	0
4846452	14.248	1	17	5127.2	95.4	90.3	4.569	0.024	0.034	0.801	0.037	0.050	10.76	0.86	2607.3	115.9	-999	1	0	-999	0
4846539	13.92	1	17	6480.7	126.5	116.0	3.738	0.040	0.042	1.727	0.082	0.112	2.46	0.17	296.2	35.7	1	1	0	-999	0
4846734	14.161	1	17	6005.2	112.2	112.1	4.038	0.040	0.054	1.231	0.083	0.111	9.27	0.94	140.4	12.7	-999	1	0	-999	0
4846813	15.991	1	17	4397.6	80.5	76.0	4.626	0.020	0.022	0.674	0.027	0.025	29.38	2.43	1311.2	50.4	-999	1	0	-999	0
4846856	15.266	1	17	5322.7	100.5	96.4	4.572	0.023	0.035	0.819	0.038	0.050	11.45	1.00	1738.9	88.0	-999	1	-999	1	0
4847057	14.482	1	17	6478.4	135.6	124.8	4.328	0.025	0.032	1.240	0.049	0.063	2.30	0.16	1437.6	137.2	1	1	0	-999	0
4847058	15.68	2	17	5236.6	89.7	80.1	4.364	0.039	0.035	0.853	0.040	0.029	31.90	1.49	282.3	23.2	-999	1	0	-999	0
4847078	13.366	0	17	6513.5	139.2	129.8	4.074	0.033	0.034	1.386	0.069	0.065	6.27	0.40	451.2	29.4	-999	1	0	-999	0
4847174	14.822	1	17	5942.5	123.5	122.4	3.930	0.061	0.052	1.228	0.140	0.080	14.92	1.80	162.2	16.1	-999	1	0	-999	0
4847205	14.139	1	17	4559.9	74.5	72.3	4.584	0.024	0.019	0.726	0.032	0.026	21.07	1.70	1473.4	53.9	-999	1	0	-999	0
4847222	12.945	1	17	6148.4	124.7	124.0	3.761	0.033	0.032	1.206	0.053	0.060	17.53	1.34	70.7	5.3	-999	1	0	-999	0
4847250	15.856	4	17	5955.5	120.6	121.8	3.940	0.099	0.094	1.240	0.122	0.104	4.91	0.34	151.4	37.6	-999	1	0	-999	0
4847255	15.875	4	17	4884.0	174.0	174.0	4.621	0.025	0.065	0.813	0.048	0.090	20.11	2.28	155.8	19.7	-999	2	-999	-999	1
4847304	10.604	0	17	6482.3	130.7	130.0	4.022	0.031	0.032	1.413	0.072	0.071	30.17	1.90	674.7	19.1	-999	1	0	-999	0
4847456	14.981	15	16	6380.2	119.4	119.3	4.349	0.031	0.042	1.189	0.054	0.065	11.43	1.04	526.8	29.5	-999	1	0	-999	0
4847465	10.377	0	17	5915.5	298.0	135.5	3.906	0.112	0.078	1.232	0.248	0.123	6.54	0.63	109.0	6.9	-999	1	-999	-999	0
4847522	15.247	1	17	5489.1	114.7	106.0	4.199	0.051	0.048	0.917	0.067	0.059	20.61	2.53	741.3	31.1	-999	1	0	-999	0
4847656	12.431	0	17	6109.0	118.5	107.9	4.207	0.029	0.040	1.180	0.061	0.078	3.91	0.28	30.9	6.4	-999	1	0	-999	0
4847713	13.274	0	17	4263.0	75.1	56.7	4.606	0.026	0.025	0.679	0.029	0.026	42.02	1.61	279.6	11.4	-999	1	0	-999	0
4847794	13.918	1	17	5031.0	201.0	201.0	4.635	0.030	0.075	0.771	0.071	0.087	13.62	1.11	1137.7	46.7	-999	2	-999	-999	1
4848031	14.851	1	17	6175.8	132.5	121.3	4.154	0.046	0.047	1.225	0.066	0.086	15.75	1.27	598.0	28.5	-999	1	0	-999	0
4848105	15.476	1	17	5554.3	107.4	105.7	4.408	0.052	0.056	0.919	0.069	0.068	19.93	2.74	435.6	24.7	-999	1	1	-999	0
4848115	15.522	1	17	5745.9	128.9	132.2	4.190	0.050	0.056	1.016	0.091	0.083	7.45	0.59	4904.8	254.3	-999	1	1	-1	0
4848257	15.213	1	17	6514.4	140.7	132.3	4.034	0.055	0.055	1.412	0.081	0.077	6.01	0.63	182.6	25.6	-666	1	0	-999	0
4848270	14.498	1	17	5403.9	93.5	94.8	4.508	0.032	0.043	0.879	0.049	0.061	21.21	1.95	1453.5	52.7	-999	1	1	-999	0
4848301	15.961	4	17	6044.6	131.1	131.5	3.814	0.108	0.110	1.388	0.170	0.134	7.47	0.58	798.3	39.4	-999	1	0	-999	0
4848325	15.292	1	17	5119.2	95.7	89.7	4.555	0.028	0.037	0.810	0.041	0.051	20.49	1.82	2658.2	91.3	-999	1	0	-999	0
4848497	14.261	1	17	5141.0	258.0	258.0	4.472	0.108	0.162	0.801	0.117	0.068	20.71	2.84	82.1	7.4	-999	2	-999	-999	1
4848532	14.934	4	16	4219.5	71.4	40.6	4.638	0.020	0.037	0.641	0.019	0.015	12.10	0.97	1651.8	89.3	-999	1	0	-999	0
4848654	13.499	0	17	6386.2	131.3	120.6	4.102	0.031	0.033	1.222	0.055	0.080	17.98	3.56	71.2	5.9	-999	1	0	-999	0
4848756	11.015	0	17	5982.6	106.5	106.0	4.039	0.030	0.050	1.282	0.059	0.122	9.25	0.79	64.7	4.2	-999	1	0	-999	0
4848826	15.647	1	17	4287.0	150.0	165.0	4.625	0.042	0.024	0.672	0.047	0.062	16.51	1.19	100.7	17.1	-999	2	-999	-999	1
4848902	12.844	0	17	5528.0	93.8	96.3	4.478	0.029	0.037	0.949	0.049	0.059	11.83	0.90	5965.4	248.2	-999	1	0	-999	0
4848916	15.029	2	16	5584.2	116.7	111.4	4.259	0.047	0.047	0.937	0.072	0.067	6.05	0.42	8049.4	450.1	-999	1	1	-999	0
4849723	11.8	2	2	5743.0	171.0	188.0	4.185	0.246	0.164	1.050	0.133	0.120	13.62	1.30	2569.3	90.7	-999	2	0	-999	1
4849896	13.402	1	17	5515.3	127.5	124.1	3.403	0.026	0.025	1.848	0.058	0.063	22.39	1.76	3407.1	100.8	-999	2	0	-999	0
4849951	15.11	1	17	5733.6	107.7	99.5	4.541	0.021	0.029	0.896	0.036	0.044	26.26	1.79	694.2	29.1	-999	1	0	-999	0
4850024	13.848	1	17	6575.5	130.1	117.9	4.354	0.018	0.024	1.233	0.034	0.045	2.31	0.15	461.0	50.1	1	1	0	-999	0
4850127	15.957	1	17	5497.7	120.7	115.2	4.424	0.062	0.065	0.904	0.067	0.066	21.24	2.87	433.2	32.8	-999	1	0	-999	0
4850194	11.613	0	17	5840.9	102.2	100.9	4.444	0.032	0.039	0.960	0.056	0.064	21.94	2.44	58.9	3.2	-999	1	0	-999	0
4850231	15.758	1	17	6128.3	138.6	141.2	4.398	0.040	0.051	1.084	0.067	0.074	7.15	0.46	697.5	55.6	-999	1	0	-999	0
4850311	15.338	1	17	5687.0	121.7	115.9	4.313	0.051	0.051	0.964	0.076	0.073	25.94	2.65	302.4	17.9	-999	1	0	-999	0
4850358	14.725	1	17	5514.0	166.0	166.0	4.349	0.184	0.205	0.837	0.122	0.071	28.52	1.83	336.8	15.8	-999	2	-999	-999	1
4850463	14.867	1	17	5752.6	105.3	101.3	4.500	0.023	0.034	0.944	0.040	0.056	4.68	0.33	3833.2	248.5	-999	1	0	-999	0
4850488	11.231	0	17	5742.8	102.1	100.8	4.376	0.038	0.041	1.007	0.069	0.070	8.78	0.63	5277.6	242.0	-999	1	0	-999	0
4850494	13.914	1	17	6244.3	132.2	125.8	4.038	0.039	0.043	1.327	0.068	0.099	8.81	0.68	243.2	8.7	-999	1	0	-999	0
4850499	14.807	4	17	5445.0	180.0	180.0	4.569	0.034	0.144	0.918	0.073	0.110	8.86	0.68	5525.8	268.1	-999	2	-999	-999	1
4850582	14.841	1	17	6172.4	115.3	113.3	4.378	0.030	0.041	1.115	0.052	0.072	8.06	2.21	131.5	17.0	-666	1	0	-999	0
4850882	15.885	2	17	6040.9	116.3	113.0	4.380	0.049	0.061	1.069	0.066	0.073	2.00	0.13	2253.4	250.2	-999	1	0	-999	0
4850888	12.831	0	17	6445.7	130.0	132.1	4.054	0.031	0.033	1.334	0.061	0.060	4.25	0.31	1104.3	73.8	1	1	0	-999	0
4851029	14.354	1	17	4978.1	86.1	81.0	4.587	0.021	0.029	0.769	0.033	0.044	24.04	2.37	812.9	30.6	-999	1	0	-999	0
4851072	14.989	1	17	6045.8	112.4	106.9	4.435	0.026	0.038	1.044	0.047	0.062	19.65	1.35	429.5	21.3	-999	1	0	-999	0
4851089	15.547	4	17	5517.6	130.2	122.4	4.091	0.056	0.057	0.960	0.074	0.070	15.12	2.24	756.8	42.7	-999	1	0	-999	0
4851145	15.637	1	17	6144.9	126.0	120.2	4.282	0.060	0.063	1.146	0.072	0.081	23.21	3.11	181.3	17.9	-999	1	0	-1	0
4851239	11.438	0	17	5620.5	88.1	83.2	4.497	0.019	0.029	0.971	0.035	0.050	8.04	0.67	1080.1	52.6	-999	1	0	-1	0
4851349	15.586	1	17	4528.7	85.9	81.3	4.628	0.018	0.022	0.683	0.027	0.027	11.37	0.81	2354.8	106.3	-999	1	0	-999	0
4851356	14.712	1	17	5808.2	106.7	99.4	4.534	0.019	0.027	0.910	0.034	0.044	27.80	3.26	762.9	27.8	-999	1	0	-1	0
4851365	14.059	1	17	5551.4	113.4	107.7	4.129	0.043	0.042	0.957	0.071	0.067	5.27	0.46	7048.4	414.1	-999	1	0	-999	0
4851397	14.796	1	17	5295.2	97.2	93.6	4.530	0.030	0.041	0.851	0.044	0.057	16.65	1.47	1808.6	69.8	-999	1	0	-999	0
4851418	15.313	1	17	5015.7	91.4	87.0	4.589	0.022	0.031	0.767	0.036	0.044	31.27	2.53	873.4	29.4	-999	1	0	-999	0
4851427	12.266	0	17	6558.6	134.4	130.6	3.969	0.032	0.033	1.605	0.066	0.075	4.81	0.53	276.1	20.2	-999	1	0	-999	0
4851436	14.687	1	17	6384.8	128.7	119.7	3.895	0.044	0.048	1.499	0.082	0.117	6.26	0.61	242.5	23.8	-999	1	0	-999	0
4851530	15.462	4	17	5313.1	105.8	101.4	4.552	0.027	0.041	0.838	0.042	0.054	11.29	0.84	1952.9	98.3	-999	1	-999	1	0
4851535	15.739	4	17	6182.3	135.9	121.3	4.117	0.075	0.073	1.248	0.078	0.096	11.27	0.83	1278.1	72.3	-999	1	0	-999	0
4851785	13.274	0	17	5813.2	96.9	92.9	4.490	0.024	0.028	1.008	0.042	0.043	11.68	0.98	2889.0	117.8	-999	1	-999	-999	0
4851894	15.521	1	17	4813.4	97.1	90.2	4.619	0.019	0.026	0.715	0.030	0.035	16.88	1.47	1762.3	69.9	-999	1	0	-999	0
4851941	15.43	1	17	5408.5	108.1	106.7	4.516	0.032	0.046	0.876	0.047	0.060	8.80	0.64	2116.9	109.2	-999	1	0	-999	0
4852019	15.914	4	17	4296.8	88.0	80.0	4.633	0.023	0.025	0.656	0.030	0.025	6.62	0.46	13174.1	709.4	-999	1	0	-999	0
4852133	15.762	2	17	5281.8	112.2	102.0	4.487	0.046	0.048	0.853	0.056	0.055	21.96	2.12	1391.4	58.4	-999	1	0	-999	0
4852283	14.329	1	17	6947.1	48.5	29.9	4.545	0.009	0.006	1.000	0.007	0.010	4.74	0.34	2070.0	135.1	-999	1	0	-999	0
4852299	15.927	4	17	5328.7	125.2	116.2	4.519	0.049	0.069	0.848	0.060	0.061	17.00	1.79	1497.8	70.2	-999	1	-999	-999	0
4852301	11.844	1	17	5868.0	175.0	193.0	4.444	0.120	0.180	0.840	0.108	0.072	5.54	0.40	1021.8	59.8	-999	2	-999	-999	1
4852315	14.344	4	17	5891.3	118.1	113.2	4.255	0.042	0.046	1.056	0.075	0.081	5.61	0.44	2567.5	161.2	-999	1	0	-999	0
4852379	15.066	4	17	4484.1	81.7	77.8	4.629	0.019	0.022	0.678	0.027	0.026	45.79	8.38	1484.3	44.4	-999	1	0	-999	0
4852406	14.157	15	16	6704.2	147.2	137.4	3.985	0.039	0.040	1.513	0.081	0.084	2.45	0.16	250.0	33.1	1	1	0	-999	0
4852513	14.935	1	17	6265.2	142.7	136.8	4.144	0.046	0.051	1.266	0.064	0.082	22.24	2.41	315.2	8.6	-999	1	0	-999	0
4852528	14.804	1	17	4453.2	76.9	71.3	4.597	0.022	0.019	0.712	0.029	0.025	24.37	2.40	2957.3	104.6	-999	1	0	0	0
4852834	15.547	1	17	5137.6	103.4	97.8	4.570	0.025	0.035	0.800	0.038	0.050	18.34	1.42	3214.9	123.5	-999	1	0	-999	0
4853159	14.354	1	17	5770.6	129.8	122.4	4.174	0.170	0.166	1.031	0.124	0.095	1.44	0.08	31.4	22.1	-999	1	-999	-999	0
4853320	15.819	1	17	5036.7	59.9	73.7	4.396	0.035	0.035	0.842	0.021	0.020	20.35	1.84	3906.8	133.1	-999	1	1	-999	0
4853412	8.73	1	17	6329.8	115.4	114.3	3.834	0.025	0.056	1.523	0.061	0.168	8.65	0.68	311.2	15.5	-999	1	0	-999	0
4853523	15.039	1	17	4622.0	138.0	138.0	4.640	0.054	0.027	0.601	0.072	0.039	3.24	0.23	13833.7	1030.8	-999	2	-999	-999	1
4856601	14.358	1	17	6032.1	125.7	113.7	4.082	0.035	0.048	1.223	0.068	0.114	4.65	0.33	1768.2	115.3	-999	1	0	-999	0
4857058	14.316	1	17	5067.0	94.9	90.1	4.568	0.027	0.032	0.777	0.038	0.045	24.88	3.49	936.7	28.4	-999	1	0	1	0
4857132	12.828	1	17	5977.0	180.0	144.0	3.884	0.315	0.105	1.058	0.177	0.177	17.33	3.81	354.3	13.4	-999	2	-999	-999	1
4857168	14.554	1	17	6514.9	212.1	160.2	4.217	0.034	0.035	1.311	0.079	0.068	3.41	0.35	431.1	43.3	-999	1	0	-999	0
4857213	13.714	1	17	5071.6	91.0	87.3	4.602	0.018	0.028	0.758	0.029	0.043	19.64	0.77	2019.2	87.4	-999	1	0	1	0
4857335	14.464	1	17	4932.5	95.7	85.5	4.578	0.024	0.030	0.771	0.035	0.043	7.24	0.51	11554.2	557.7	-999	1	0	-999	0
4857336	14.91	1	17	5212.8	104.2	91.4	4.475	0.042	0.036	0.840	0.057	0.048	15.10	1.17	5538.8	190.1	-999	1	0	-999	0
4857398	13.648	1	17	6196.7	125.2	120.3	3.959	0.033	0.050	1.381	0.069	0.132	4.55	0.38	121.7	14.5	-999	1	0	-999	0
4857405	15.126	1	17	4159.3	69.5	84.5	4.628	0.028	0.024	0.625	0.026	0.021	18.21	1.60	1376.0	49.5	-999	1	-999	-999	0
4857428	14.276	1	17	4739.0	91.0	82.6	4.603	0.020	0.025	0.729	0.031	0.035	16.30	1.29	2125.3	72.6	-999	1	0	-999	0
4857525	15.93	1	17	5645.6	174.9	121.8	4.497	0.035	0.041	0.926	0.059	0.062	5.93	0.42	4137.8	243.5	-999	1	0	-999	0
4857678	7.017	0	10	6420.6	158.2	121.9	4.204	0.031	0.032	1.238	0.055	0.056	0.72	0.05	270.1	41.5	1	1	0	-999	0
4857693	14.534	1	17	5956.7	141.6	132.3	4.232	0.042	0.039	1.150	0.071	0.083	10.14	0.54	45.0	9.5	-999	1	0	-999	0
4857737	15.285	1	17	4788.5	87.0	81.0	4.557	0.030	0.025	0.764	0.039	0.033	42.13	3.56	730.9	20.5	-999	1	0	-999	0
4857845	14.654	1	17	5209.0	155.0	155.0	4.590	0.055	0.061	0.724	0.086	0.058	1.41	0.09	2635.8	306.5	1	2	-999	-999	1
4857942	14.207	1	17	6737.3	158.7	154.3	3.641	0.078	0.076	1.939	0.154	0.154	17.02	4.46	69.8	7.1	-999	2	0	-999	0
4858243	15.179	1	17	5553.7	107.8	107.2	4.444	0.043	0.050	0.920	0.064	0.068	23.34	2.18	1705.1	26.4	-999	1	0	-999	0
4858244	15.258	4	17	4844.0	170.0	170.0	4.646	0.032	0.059	0.744	0.060	0.083	32.84	2.60	1289.4	35.5	-999	2	-999	-999	1
4858286	15.51	4	17	5635.2	144.3	136.2	4.211	0.100	0.094	0.968	0.090	0.080	22.40	2.22	507.6	23.5	-999	1	-999	-999	0
4858820	14.144	1	17	6696.5	159.2	145.9	4.132	0.055	0.058	1.401	0.087	0.077	18.20	1.49	232.3	11.6	-999	1	0	-999	0
4859022	12.92	0	17	6094.7	128.8	118.9	4.057	0.049	0.042	1.081	0.108	0.073	4.55	0.33	4175.3	255.3	-999	1	0	-999	0
4859118	12.826	0	17	5888.1	101.2	100.7	4.424	0.024	0.034	1.074	0.045	0.060	19.23	3.60	90.8	5.3	-999	1	0	-999	0
4859121	12.94	1	17	5815.0	78.0	78.0	3.887	0.240	0.080	1.140	0.102	0.175	21.96	1.59	109.0	5.3	-999	2	-999	-999	1
4859190	14.333	1	17	5314.3	89.7	88.3	4.557	0.023	0.036	0.839	0.036	0.054	20.07	2.12	1522.1	48.3	-999	1	0	-999	0
4859338	15.897	0	17	6196.1	87.9	126.4	3.610	0.022	0.061	1.918	0.052	0.200	5.83	0.50	313.6	17.5	-999	1	0	-999	0
4859390	11.332	0	17	5999.6	114.2	115.5	4.283	0.035	0.035	1.139	0.070	0.072	15.75	2.53	54.4	3.1	-999	1	0	-999	0
4859400	13.997	1	17	5875.4	133.8	131.1	4.023	0.061	0.052	1.098	0.116	0.077	21.49	2.72	190.1	9.2	-999	1	0	-999	0
4859469	15.46	1	17	5904.7	198.0	147.8	4.250	0.044	0.046	1.067	0.098	0.093	26.50	2.79	184.7	13.2	-999	1	0	-999	0
4859490	15.574	1	17	5076.1	98.1	91.5	4.552	0.030	0.037	0.805	0.042	0.049	27.80	3.39	383.3	18.5	-999	1	0	-999	0
4859537	15.547	2	17	5364.9	120.5	104.9	4.412	0.048	0.043	0.869	0.067	0.052	25.55	3.79	203.8	14.5	-999	1	0	-999	0
4859824	13.579	0	17	6156.1	165.9	191.3	3.683	0.058	0.043	1.545	0.193	0.092	47.08	5.57	613.9	13.9	-999	1	0	-999	0
4859846	14.285	14	14	5950.7	169.3	156.1	3.514	0.040	0.040	1.686	0.077	0.072	5.29	0.34	272.4	24.4	-999	1	0	-999	0
4860175	15.015	1	17	6648.6	156.6	158.1	4.268	0.035	0.044	1.319	0.059	0.060	7.04	0.49	2169.8	117.0	-999	1	0	-999	0
4860300	13.49	1	17	6494.2	157.1	135.7	3.898	0.041	0.039	1.618	0.090	0.091	1.36	0.08	53.5	18.0	1	3	0	-999	0
4860414	15.574	1	17	5785.7	109.1	106.3	4.466	0.035	0.047	0.968	0.053	0.064	14.00	1.15	2007.4	81.5	-999	1	0	-999	0
4860670	13.18	0	17	6095.5	120.6	118.3	4.279	0.036	0.039	1.127	0.071	0.080	10.10	0.91	50.6	5.9	-999	1	0	-999	0
4860861	13.146	1	17	6466.1	140.6	131.2	3.871	0.045	0.043	1.342	0.138	0.078	18.07	1.75	822.6	27.6	-999	1	0	-999	0
4860903	13.951	1	17	4841.5	78.1	73.3	4.516	0.029	0.018	0.783	0.037	0.025	40.98	4.01	561.3	14.0	-999	1	0	-999	0
4860907	15.221	4	17	6646.0	258.9	359.3	4.360	0.032	0.037	1.218	0.084	0.085	4.58	0.37	1058.4	80.8	-999	1	0	-999	0
4861072	15.923	2	17	5701.4	145.0	120.8	4.482	0.033	0.039	0.945	0.056	0.064	24.20	2.16	629.8	29.2	-999	1	0	-999	0
4861096	15.28	1	17	6526.6	192.1	392.5	4.285	0.036	0.045	1.272	0.068	0.136	20.49	2.08	500.4	22.8	-999	1	0	-999	0
4861172	14.741	1	17	5683.2	118.4	112.7	4.320	0.047	0.048	0.961	0.075	0.072	17.69	1.53	1109.6	40.3	-999	1	0	-999	0
4861179	14.41	1	17	6171.0	113.3	110.4	4.387	0.028	0.038	1.109	0.049	0.069	9.74	1.04	285.0	19.0	-999	1	0	-999	0
4861287	14.989	1	17	3941.8	76.1	77.0	4.677	0.013	0.013	0.560	0.013	0.013	39.58	3.41	1100.1	27.5	-999	1	0	-999	0
4861723	15.704	1	17	5147.6	78.3	70.1	4.355	0.028	0.028	0.856	0.024	0.019	10.68	0.76	2192.0	102.0	-999	1	1	-999	0
4861784	15.993	4	17	5488.6	104.8	102.0	4.538	0.030	0.042	0.872	0.046	0.055	5.80	0.41	5092.3	297.9	-999	1	0	-1	0
4861988	11.928	0	17	6382.0	133.2	119.8	4.143	0.028	0.029	1.420	0.059	0.058	14.04	1.10	174.8	7.8	-999	1	0	-999	0
4861991	10.671	0	17	5994.7	130.9	112.7	4.149	0.120	0.109	1.139	0.116	0.100	7.55	0.58	765.5	37.0	-999	1	-999	-999	0
4862089	15.524	4	17	6036.9	124.5	116.2	4.449	0.029	0.035	1.026	0.050	0.061	18.70	2.52	578.8	27.9	-999	1	0	-999	0
4862155	13.911	1	17	6574.3	149.9	140.6	4.231	0.039	0.036	1.314	0.064	0.056	9.48	0.61	142.5	11.6	-999	1	0	-999	0
4862168	13.645	1	17	5840.3	100.2	97.8	4.560	0.021	0.023	0.895	0.032	0.032	9.50	0.73	169.9	12.0	-999	1	-999	-999	0
4862206	14.453	1	17	6233.8	120.6	115.5	4.438	0.019	0.027	1.068	0.037	0.051	3.69	0.27	3469.8	243.0	-999	1	0	-999	0
4862255	15.72	4	17	5509.7	162.5	128.4	4.431	0.058	0.056	0.910	0.077	0.069	22.74	1.92	1107.3	41.0	-999	1	0	-999	0
4862325	15.761	1	17	5529.4	398.9	185.8	4.397	0.045	0.048	0.926	0.116	0.084	15.86	1.39	1461.5	60.9	-999	1	0	-999	0
4862360	14.979	1	17	5443.8	97.7	94.3	4.555	0.022	0.035	0.857	0.036	0.051	27.57	3.79	750.2	24.4	-999	1	0	-999	0
4862492	15.044	4	17	6269.0	146.3	140.5	4.180	0.051	0.047	1.245	0.070	0.085	10.45	0.62	304.5	22.4	-999	1	0	-999	0
4862505	15.991	14	17	3606.0	72.7	75.7	4.749	0.011	0.011	0.463	0.012	0.012	48.74	8.05	1482.7	36.7	-999	1	0	-999	0
4862545	13.814	1	17	6175.5	129.6	119.5	4.277	0.029	0.040	1.183	0.062	0.074	7.37	0.95	84.5	10.1	-999	1	0	-999	0
4862737	15.328	1	17	4960.5	94.8	87.6	4.583	0.024	0.032	0.768	0.037	0.044	11.06	0.81	3440.8	144.5	-999	1	0	-999	0
4862742	12.723	0	17	6093.4	109.3	104.1	3.737	0.036	0.051	1.704	0.067	0.163	18.53	1.59	132.5	6.2	-999	1	0	-999	0
4862765	12.643	0	17	6310.4	193.6	208.0	3.861	0.126	0.135	1.597	0.212	0.213	4.65	0.36	1613.1	100.0	-999	1	-999	-999	0
4862789	15.383	1	17	4911.8	92.8	89.0	4.608	0.020	0.028	0.736	0.033	0.039	21.07	1.64	3120.4	96.1	-999	1	0	-999	0
4863001	14.223	1	17	5961.0	124.5	117.3	4.272	0.041	0.044	1.078	0.076	0.082	7.77	0.63	1245.9	64.6	-999	1	0	-999	0
4863192	12.606	0	17	5811.9	112.5	108.9	4.105	0.046	0.048	1.082	0.108	0.081	36.92	5.32	399.1	9.9	-999	1	0	-999	0
4863193	15.68	4	17	5345.5	107.9	103.0	4.530	0.033	0.046	0.856	0.047	0.057	8.98	0.67	2205.3	111.5	-999	1	0	-999	0
4863233	12.942	0	17	5956.9	107.8	95.7	3.929	0.028	0.043	1.483	0.050	0.133	19.36	2.44	58.1	4.2	-999	1	0	-999	0
4863241	15.872	1	17	5234.5	140.1	125.1	4.588	0.022	0.032	0.788	0.042	0.049	18.73	1.53	5421.3	174.2	-999	1	0	-999	0
4863369	15.146	1	17	6153.1	122.6	115.3	4.434	0.027	0.034	1.059	0.047	0.058	14.80	2.14	457.6	24.5	-999	1	0	-1	0
4863550	13.133	0	17	6631.7	142.8	135.2	4.014	0.032	0.032	1.533	0.072	0.073	6.39	2.10	181.8	13.9	-999	1	0	-999	0
4863614	12.453	0	17	6236.5	113.0	115.1	4.362	0.029	0.036	1.128	0.051	0.066	1.00	0.07	3496.5	456.3	1	1	0	-999	0
4863808	14.036	1	17	6544.7	137.5	142.4	4.070	0.042	0.043	1.395	0.074	0.068	12.61	1.04	118.8	9.5	-999	1	0	-999	0
4863817	14.982	1	17	5637.8	116.1	112.4	4.455	0.039	0.048	0.940	0.061	0.068	21.99	2.46	201.8	12.4	-999	1	0	-999	0
4863833	13.451	1	17	5797.5	122.9	117.5	4.325	0.043	0.043	0.989	0.075	0.070	12.61	1.01	1349.3	52.5	-999	1	0	-999	0
4863874	15.285	1	17	3705.3	64.5	77.9	4.779	0.011	0.011	0.438	0.011	0.011	47.08	3.51	1534.3	34.3	-999	1	0	-999	0
4863918	14.244	1	17	6542.9	129.2	121.2	4.342	0.023	0.030	1.239	0.043	0.052	3.15	0.21	264.2	30.8	-999	1	0	-999	0
4863931	13.858	1	17	6509.3	148.6	146.0	4.192	0.037	0.038	1.260	0.051	0.056	3.17	0.22	286.5	30.1	1	1	0	-999	0
4864033	13.556	1	17	5741.4	124.0	116.6	4.230	0.044	0.044	0.977	0.076	0.069	9.42	0.71	1693.4	75.3	-999	1	0	-999	0
4864074	13.25	0	17	6643.2	127.5	123.0	4.296	0.019	0.025	1.339	0.041	0.046	10.52	1.09	89.7	7.4	-999	1	0	-999	0
4864449	13.257	1	17	5894.9	173.6	137.9	3.993	0.243	0.308	1.194	0.317	0.168	5.15	0.36	2469.3	151.2	-999	1	-999	-999	0
4902017	15.218	1	16	4713.0	79.4	73.0	4.584	0.025	0.025	0.741	0.035	0.034	29.38	2.66	1759.4	57.8	-999	1	0	-999	0
4902057	16.836	2	2	5170.0	196.0	179.0	4.553	0.063	0.070	0.744	0.098	0.057	13.06	1.01	2342.6	180.5	-999	2	-999	-999	1
4902072	14.721	1	16	5600.9	103.9	102.3	4.486	0.028	0.038	0.942	0.046	0.056	16.67	1.71	5.1	8.2	-999	1	0	-999	0
4902090	15.964	1	16	4376.8	74.7	68.9	4.600	0.023	0.018	0.699	0.027	0.024	21.51	1.71	3125.4	107.8	-999	1	0	-999	0
4902107	15.795	1	16	5018.0	50.6	61.1	4.405	0.025	0.024	0.839	0.018	0.016	10.46	0.78	3501.2	156.7	-999	1	1	-999	0
4902158	13.304	0	16	6052.9	140.1	139.3	4.179	0.038	0.042	1.162	0.078	0.098	2.67	0.20	5291.9	429.1	1	1	0	-999	0
4902183	12.874	0	16	5900.9	192.9	184.7	4.427	0.029	0.038	0.994	0.064	0.079	7.54	0.57	5403.0	261.2	-999	1	0	-999	0
4902371	15.293	1	16	5690.6	122.6	116.5	4.264	0.052	0.054	0.973	0.076	0.074	10.68	0.74	3834.6	176.1	-999	1	0	-999	0
4902609	12.536	0	16	5480.0	90.6	91.6	4.467	0.032	0.038	0.947	0.055	0.060	22.55	2.28	1042.0	34.1	-999	1	0	-999	0
4902670	15.628	1	16	5664.9	106.8	102.0	4.489	0.031	0.043	0.935	0.049	0.061	7.50	0.57	3406.6	180.7	-999	1	0	-999	0
4902673	14.576	1	16	5533.4	119.8	115.9	3.958	0.085	0.079	1.042	0.088	0.084	4.88	0.62	134.7	20.0	-666	1	-999	-1	0
4902806	14.596	1	16	3734.1	80.2	68.3	4.728	0.011	0.011	0.495	0.012	0.012	38.24	2.98	2350.0	64.1	-999	1	0	-999	0
4902877	15.655	1	16	5209.0	158.0	158.0	4.495	0.104	0.085	0.760	0.101	0.062	15.42	1.29	3208.5	123.6	-999	2	-999	-999	1
4902925	13.939	1	16	5476.7	85.5	84.8	4.564	0.013	0.018	0.888	0.022	0.028	18.99	1.65	3730.7	125.2	-999	1	0	-999	0
4902976	15.373	1	16	5588.8	106.3	103.9	4.475	0.036	0.048	0.924	0.054	0.064	23.54	2.48	713.1	32.0	-999	1	0	-999	0
4903070	15.067	1	16	6044.6	117.5	114.8	4.319	0.045	0.048	1.094	0.072	0.079	6.81	0.47	2294.0	131.8	-999	1	0	-999	0
4903181	14.213	1	16	4963.0	152.0	157.0	4.589	0.032	0.050	0.775	0.062	0.053	8.50	0.63	3631.4	173.8	-999	1	-999	-999	0
4903183	13.801	1	16	6029.6	111.9	111.6	3.993	0.039	0.049	1.261	0.099	0.095	5.37	0.45	785.0	51.1	-999	1	0	-999	0
4903203	13.994	1	16	5580.1	118.6	111.9	4.091	0.045	0.043	0.983	0.074	0.069	27.59	3.78	530.1	9.7	-999	1	0	-999	0
4903353	15.482	1	16	5274.6	108.6	102.1	4.583	0.031	0.041	0.792	0.053	0.055	23.70	1.84	913.7	38.1	-999	1	-999	-999	0
4903847	10.683	0	16	5746.6	82.7	82.7	4.425	0.022	0.032	1.091	0.042	0.058	13.71	1.33	1349.3	51.9	-999	1	0	-999	0
4903891	16.255	6	6	4464.8	84.2	81.1	4.584	0.025	0.020	0.719	0.029	0.026	22.58	3.38	1498.5	73.9	-999	1	0	-999	0
4903896	13.81	1	16	6292.9	119.1	115.6	3.863	0.033	0.049	1.517	0.069	0.152	5.43	0.39	156.2	16.3	-999	1	0	-999	0
4903956	12.789	0	16	6142.1	133.9	123.9	4.177	0.040	0.036	1.274	0.060	0.066	18.93	2.25	181.9	8.9	-999	1	0	-999	0
4904000	14.253	1	16	6031.3	110.9	104.6	4.120	0.033	0.039	1.234	0.060	0.091	23.21	2.11	228.5	11.7	-999	1	0	-999	0
4904088	13.336	0	16	6593.9	137.2	132.5	4.027	0.032	0.033	1.401	0.067	0.064	2.50	0.15	108.6	17.3	1	1	0	-999	0
4904293	14.887	1	16	6107.7	130.0	125.2	3.928	0.050	0.048	1.073	0.068	0.065	7.42	0.71	352.5	29.2	-999	1	0	-999	0
4904345	15.064	1	16	4774.8	101.1	83.4	4.590	0.022	0.026	0.744	0.035	0.037	27.42	2.90	1683.2	57.1	-999	1	0	-999	0
4904416	16.896	6	6	4198.6	90.3	61.4	4.661	0.031	0.033	0.611	0.028	0.027	28.98	2.89	4610.5	173.2	-999	1	0	-999	0
4904469	16.943	6	6	4020.9	91.7	101.0	4.660	0.020	0.020	0.581	0.020	0.020	23.37	2.25	646.7	55.2	-999	1	0	-999	0
4904484	14.403	1	16	4218.4	80.7	75.3	4.724	0.022	0.025	0.557	0.023	0.022	27.42	2.07	1757.0	54.7	-999	1	-999	-999	0
4904647	14.02	1	16	3559.3	79.5	62.4	4.800	0.010	0.009	0.404	0.010	0.010	45.16	4.97	2612.3	70.6	-999	1	0	-999	0
4904941	15.56	1	16	5680.3	106.2	102.1	4.489	0.031	0.044	0.936	0.049	0.060	19.09	3.04	717.2	34.6	-999	1	0	-999	0
4904964	13.248	3	16	5248.9	75.9	69.0	4.330	0.035	0.033	0.861	0.035	0.026	24.88	2.19	1640.5	53.6	-999	1	0	-999	0
4906636	15.2	1	17	5268.7	135.3	123.9	3.576	0.063	0.079	1.416	0.123	0.147	75.95	7.19	1671.9	28.8	-999	1	0	-999	0
4907146	14.36	1	17	5454.3	101.5	99.4	4.526	0.025	0.040	0.883	0.040	0.058	37.20	6.19	349.4	11.0	-999	1	0	-999	0
4907159	14.382	1	17	4351.8	71.2	67.3	4.615	0.020	0.018	0.682	0.026	0.022	1.56	0.11	24787.9	2561.3	1	1	0	-999	0
4907256	16.487	6	6	4590.5	70.5	64.5	4.534	0.018	0.018	0.760	0.021	0.018	30.84	2.50	2222.8	90.7	-999	1	1	-999	0
4907576	13.789	1	17	5060.1	70.0	62.3	4.405	0.019	0.015	0.838	0.023	0.016	27.42	2.50	902.7	25.2	-999	1	1	-999	0
4907631	14.758	1	17	5310.0	159.0	159.0	4.585	0.028	0.112	0.895	0.063	0.102	30.84	3.02	524.6	17.1	-999	2	-999	-999	1
4907633	15.412	1	17	5257.8	83.6	74.7	4.251	0.033	0.031	0.877	0.030	0.023	8.74	0.66	2938.5	141.6	-999	1	1	-999	0
4907642	15.514	1	17	4893.0	1.6	16.1	4.422	0.003	0.007	0.832	0.006	0.006	10.90	0.73	2859.0	124.7	-999	1	1	-999	0
4907701	15.016	1	17	4434.3	94.6	88.3	4.586	0.030	0.028	0.714	0.032	0.033	17.96	1.38	2724.0	89.9	-999	1	-999	-999	0
4908089	14.544	1	17	3978.6	78.3	75.8	4.654	0.014	0.014	0.583	0.013	0.013	24.04	2.67	472.6	17.4	-999	1	0	-999	0
4908107	13.438	0	17	6124.5	138.5	134.0	3.937	0.051	0.037	1.176	0.113	0.070	18.65	2.41	72.8	5.4	-999	1	0	-999	0
4908380	15.4	1	17	5019.6	104.4	95.8	4.572	0.025	0.033	0.785	0.038	0.047	24.88	4.17	246.3	14.9	-999	1	0	-999	0
4908565	15.871	1	17	4145.8	67.1	45.4	4.684	0.031	0.030	0.575	0.019	0.023	17.72	1.44	854.3	40.3	-999	1	0	-999	0
4908590	14.346	14	14	5746.0	131.5	127.2	4.217	0.047	0.049	1.006	0.083	0.079	4.58	0.41	732.9	54.1	-999	1	0	-999	0
4908726	14.515	1	17	5306.9	113.0	93.1	4.401	0.042	0.031	0.857	0.060	0.042	17.84	1.41	3471.2	110.9	-999	1	0	-999	0
4908995	12.609	0	17	6950.9	144.3	146.0	4.201	0.031	0.031	1.430	0.074	0.069	5.01	0.85	153.7	12.9	-999	2	0	-999	0
4908997	14.505	1	17	4177.2	48.6	63.4	4.614	0.035	0.022	0.636	0.019	0.016	13.43	1.03	1320.8	52.7	-999	1	0	-999	0
4908999	13.977	1	17	4754.0	80.3	74.0	4.601	0.020	0.025	0.732	0.031	0.036	13.42	1.01	891.9	36.1	-999	1	0	-999	0
4909031	11.258	0	17	5196.4	74.5	66.2	4.357	0.024	0.018	0.860	0.033	0.022	9.97	0.71	5282.8	215.4	-999	1	0	-999	0
4909253	15.688	1	17	4294.2	93.1	92.7	4.627	0.023	0.024	0.659	0.031	0.027	6.35	0.44	2504.5	147.8	-999	1	2	-999	0
4909364	15.908	1	17	4359.0	131.0	131.0	4.622	0.046	0.025	0.645	0.063	0.052	20.49	1.60	800.0	36.3	-999	2	-999	-999	1
4909486	13.97	1	17	5822.5	119.0	116.7	4.365	0.041	0.045	1.004	0.075	0.078	18.35	2.79	449.9	17.6	-999	1	0	-999	0
4909530	14.502	1	17	5865.7	130.7	129.7	3.863	0.050	0.042	1.246	0.084	0.073	10.97	1.10	100.5	11.2	-999	1	0	-999	0
4909745	16.356	6	6	4424.5	91.8	88.6	4.599	0.027	0.026	0.702	0.033	0.031	29.59	2.49	2893.5	108.4	-999	1	0	-999	0
4909770	13.129	0	17	6428.9	137.2	133.1	4.011	0.032	0.034	1.406	0.073	0.071	3.53	0.53	182.4	18.7	-999	1	0	-999	0
4909851	15.282	1	17	5157.2	111.8	102.9	4.550	0.029	0.038	0.818	0.041	0.052	21.36	1.59	2784.3	85.5	-999	1	0	-999	0
4909931	14.874	1	17	4849.6	72.1	66.7	4.476	0.019	0.016	0.802	0.021	0.016	40.70	6.27	1363.3	32.0	-999	1	1	-999	0
4909945	13.592	1	17	5869.6	119.2	117.4	3.926	0.038	0.035	1.131	0.067	0.065	18.65	1.58	35.0	6.0	-999	1	0	-999	0
4911881	15.584	1	17	5322.3	94.4	80.1	4.246	0.063	0.065	0.877	0.045	0.033	18.86	1.89	1024.2	41.4	-999	1	0	-999	0
4911932	14.028	1	17	4589.7	80.8	75.9	4.614	0.020	0.016	0.660	0.025	0.018	43.03	3.63	288.2	8.5	-999	1	0	-999	0
4912049	15.962	4	17	5584.4	121.7	117.5	4.281	0.066	0.065	0.956	0.071	0.066	15.73	1.48	1557.3	66.5	-999	1	0	-999	0
4912066	15.053	1	17	5379.0	110.7	107.4	4.491	0.038	0.046	0.876	0.055	0.062	47.41	5.40	329.7	11.0	-999	1	0	-999	0
4912069	14.985	1	17	5735.1	106.5	105.0	4.425	0.034	0.043	1.024	0.056	0.066	8.21	0.59	5668.1	264.3	-999	1	0	-999	0
4912088	13.493	0	17	6003.9	127.3	106.6	4.137	0.030	0.036	1.236	0.053	0.088	3.91	0.28	5271.5	348.2	1	1	0	-999	0
4912212	15.612	1	3	5098.0	100.6	91.4	4.532	0.036	0.039	0.815	0.046	0.048	27.78	4.48	170.6	18.7	-999	1	0	-999	0
4912254	14.238	1	17	6037.6	129.5	122.1	3.571	0.057	0.047	1.631	0.104	0.081	7.97	0.94	539.5	31.8	-999	1	0	-999	0
4912275	12.634	0	17	6080.8	113.2	115.2	4.444	0.018	0.026	1.058	0.034	0.050	18.98	2.31	145.0	6.4	-999	1	0	-999	0
4912387	15.431	1	17	5558.6	105.1	102.3	4.468	0.040	0.051	0.918	0.057	0.065	22.74	3.66	471.9	21.8	-999	1	0	-999	0
4912584	14.052	1	17	5621.2	118.8	113.7	4.162	0.056	0.054	0.973	0.078	0.071	16.56	1.71	165.1	9.8	-999	1	0	-999	0
4912593	15.885	4	17	5120.9	103.2	101.2	4.457	0.063	0.063	0.828	0.044	0.040	29.17	2.68	116.2	14.1	-999	1	0	-999	0
4912650	14.855	1	17	5180.0	103.0	103.0	4.548	0.041	0.054	0.825	0.046	0.046	26.12	2.19	737.8	24.3	-999	2	-999	1	1
4912674	15.547	1	17	5129.6	100.0	93.3	4.539	0.034	0.041	0.818	0.045	0.050	28.58	2.36	1158.3	36.6	-999	1	0	-999	0
4912698	15.646	1	17	5453.8	101.4	101.1	4.503	0.036	0.049	0.888	0.050	0.061	24.72	2.31	47.3	11.5	-999	1	0	-999	0
4912729	15.741	1	17	4243.0	119.0	149.0	4.746	0.078	0.036	0.492	0.042	0.046	21.36	1.60	1296.6	47.7	-999	2	-999	-999	1
4912962	13.614	1	17	5679.1	91.3	91.4	4.503	0.018	0.027	0.968	0.033	0.045	19.66	1.94	1104.2	35.2	-999	1	0	-999	0
4912978	14.904	1	17	5039.4	102.7	89.0	3.485	0.073	0.093	1.296	0.154	0.209	121.38	10.45	1943.4	28.3	-999	2	0	-999	0
4913121	18.469	6	9	3135.1	69.7	64.1	5.174	0.011	0.011	0.118	0.003	0.003	25.05	1.81	12706.2	458.8	-999	1	-999	-999	0
4913528	14.703	1	17	5799.0	127.0	133.5	4.225	0.204	0.260	1.038	0.147	0.105	15.00	1.25	1283.4	49.4	-999	1	-999	-999	0
4913533	15.693	1	17	5155.6	80.9	76.3	4.345	0.047	0.053	0.859	0.026	0.025	4.68	0.33	7118.9	445.3	-999	1	3	-999	0
4913561	14.863	1	17	5801.8	119.6	116.5	4.265	0.045	0.047	1.031	0.074	0.073	28.78	5.30	279.0	12.2	-999	1	0	-999	0
4913740	15.303	1	17	5898.4	111.1	104.1	4.477	0.026	0.037	0.982	0.045	0.058	13.52	1.21	843.8	40.2	-999	1	0	-999	0
4913765	15.755	2	17	5590.3	126.7	121.6	3.933	0.073	0.071	1.083	0.086	0.083	16.80	1.34	642.7	20.2	-999	1	0	-999	0
4913852	15.877	1	17	3751.9	79.1	65.6	4.667	0.014	0.013	0.557	0.015	0.015	33.75	2.36	3346.2	84.1	-999	1	0	0	0
4913858	14.892	1	17	5962.8	115.1	114.3	4.171	0.044	0.047	1.126	0.078	0.091	2.27	0.14	379.7	32.4	-999	1	0	-999	0
4913880	15.298	1	17	5662.2	107.1	103.3	4.485	0.032	0.045	0.936	0.050	0.061	26.45	3.57	114.4	10.6	-999	1	0	-999	0
4913910	15.211	1	17	4499.9	42.8	48.4	4.647	0.014	0.010	0.609	0.015	0.010	30.63	2.50	1980.1	52.5	-999	1	1	-999	0
4914029	15.895	1	17	5356.4	106.6	103.4	4.520	0.036	0.049	0.862	0.049	0.058	24.03	2.35	314.8	20.8	-999	1	0	-999	0
4914415	15.016	1	17	5424.2	126.1	109.8	4.524	0.026	0.038	0.880	0.044	0.060	26.50	3.80	472.3	18.1	-999	1	0	-999	0
4914474	14.245	1	17	4816.1	79.3	71.9	4.574	0.025	0.027	0.766	0.035	0.039	17.84	1.38	6767.8	209.9	-999	1	0	-999	0
4914490	14.58	1	17	5177.6	96.3	92.9	4.601	0.019	0.029	0.768	0.031	0.044	25.59	3.63	775.2	25.6	-999	1	0	-999	0
4914569	15.462	4	17	5692.3	121.1	114.8	4.223	0.061	0.061	0.983	0.080	0.075	2.78	0.16	470.8	36.3	-999	1	0	-999	0
4914601	15.5	1	17	4874.3	84.8	76.7	4.489	0.026	0.019	0.797	0.029	0.021	26.30	2.54	76.3	10.8	-999	1	1	-999	0
4914606	15.189	1	17	6195.7	126.9	118.9	4.273	0.046	0.053	1.171	0.069	0.081	3.38	0.27	1159.8	100.9	-999	1	0	-999	0
4914688	14.962	1	17	5743.5	106.3	103.2	4.486	0.026	0.037	0.953	0.045	0.060	21.26	0.86	78.4	9.1	-999	1	0	-999	0
4914709	15.639	1	17	5370.9	112.7	105.1	4.471	0.047	0.051	0.873	0.060	0.059	33.06	6.77	473.4	19.3	-999	1	0	-1	0
4914737	15.109	1	17	4137.0	62.3	84.1	4.603	0.024	0.018	0.636	0.017	0.016	41.55	5.89	472.4	14.8	-999	1	-999	-1	0
4914771	14.634	1	17	6052.7	119.1	119.7	4.283	0.044	0.041	1.150	0.067	0.074	13.06	1.50	1108.9	46.4	-999	1	0	-999	0
4914882	15.456	4	17	5625.6	106.1	99.3	4.546	0.023	0.032	0.881	0.039	0.046	4.91	0.35	3979.8	249.4	-999	1	0	-999	0
4914923	9.458	0	17	5480.0	105.6	102.5	4.090	0.038	0.038	0.977	0.061	0.060	24.54	3.84	125.3	3.7	-999	1	0	-999	0
4914938	14.777	1	17	5134.9	122.8	116.5	4.565	0.016	0.025	0.863	0.031	0.039	10.68	0.73	5460.8	222.4	-999	1	0	-999	0
4914942	14.816	1	17	6127.2	112.7	108.8	4.406	0.027	0.037	1.084	0.048	0.066	10.16	0.93	294.3	10.5	-999	1	0	-999	0
4915111	15.027	1	17	4712.1	86.7	77.8	4.602	0.021	0.025	0.727	0.031	0.035	32.37	2.94	539.8	18.6	-999	1	0	-999	0
4915214	15.101	1	17	5277.1	82.7	80.7	4.520	0.020	0.031	0.954	0.034	0.044	27.99	2.63	651.2	22.3	-999	1	0	-999	0
4915301	15.216	1	17	5810.4	106.6	104.5	4.454	0.032	0.044	0.982	0.052	0.067	15.53	1.61	1587.4	61.0	-999	1	0	-999	0
4915365	14.679	1	17	6279.5	136.9	131.1	4.208	0.037	0.047	1.239	0.062	0.077	10.20	0.51	317.4	12.8	-999	1	0	-999	0
4915399	13.731	1	17	6151.7	110.2	109.0	4.409	0.021	0.031	1.096	0.040	0.056	16.91	2.45	1.9	3.9	-999	1	0	-999	0
4915545	12.086	0	17	6274.0	133.7	122.9	4.105	0.062	0.061	1.372	0.071	0.066	24.66	2.81	206.5	3.4	-999	1	-999	-999	0
4915552	14.543	1	17	5628.8	124.9	118.7	4.128	0.049	0.046	0.988	0.081	0.072	45.15	5.49	181.3	7.1	-999	1	0	-999	0
4915573	15.493	1	17	4224.0	126.0	126.0	4.640	0.052	0.021	0.608	0.066	0.055	14.29	1.20	1641.3	67.6	-999	2	-999	-999	1
4915582	13.026	0	17	6560.8	128.5	141.4	4.098	0.031	0.030	1.374	0.064	0.054	13.77	0.86	24.3	3.9	-999	1	-999	1	0
4915600	14.37	1	17	5299.2	94.9	80.1	4.340	0.039	0.033	0.872	0.049	0.034	24.71	2.00	1103.4	32.9	-999	1	1	-999	0
4915612	14.409	14	15	6446.2	127.7	135.1	4.122	0.038	0.039	1.334	0.064	0.062	3.18	0.24	1662.1	131.9	1	1	0	-999	0
4915661	14.171	1	17	5639.9	103.0	101.7	4.465	0.032	0.042	0.939	0.056	0.066	33.25	5.22	286.1	4.9	-999	1	0	-999	0
4915749	14.871	1	17	4024.0	73.5	78.8	4.655	0.015	0.014	0.585	0.013	0.013	14.00	1.09	2951.8	108.9	-999	1	0	-999	0
4915765	12.826	0	17	6886.4	143.0	137.2	4.318	0.017	0.021	1.333	0.033	0.035	1.58	0.12	244.7	33.0	1	2	0	-999	0
4915776	13.626	1	17	5610.4	107.2	106.8	4.444	0.036	0.041	0.949	0.061	0.064	16.77	3.45	68.4	5.8	-999	1	0	-999	0
4915780	14.917	1	17	6038.6	111.6	107.4	4.424	0.027	0.039	1.052	0.048	0.066	16.72	1.65	262.5	15.8	-999	1	0	-999	0
4916039	15.437	1	17	4754.5	96.8	90.8	4.592	0.028	0.032	0.736	0.040	0.038	32.37	2.74	496.8	18.9	-999	1	-999	-999	0
4916269	13.118	0	17	4734.0	55.2	50.3	4.493	0.016	0.011	0.793	0.017	0.012	30.43	2.89	513.3	14.0	-999	1	1	-999	0
4916312	13.537	0	17	5019.1	84.7	78.4	4.555	0.028	0.032	0.798	0.040	0.048	14.90	1.16	3770.6	128.7	-999	1	0	-999	0
4916439	15.613	1	17	4808.8	92.0	85.6	4.615	0.021	0.027	0.719	0.033	0.035	22.58	1.93	664.6	28.3	-999	1	0	-999	0
4916457	15.536	1	17	5793.9	105.9	102.1	4.493	0.028	0.039	0.951	0.047	0.058	20.32	3.72	67.6	12.3	-999	1	0	-999	0
4916470	13.89	1	17	5333.2	90.7	85.3	4.548	0.030	0.037	0.800	0.043	0.050	9.04	0.67	4303.3	188.8	-999	1	0	-999	0
4916845	14.942	1	17	5499.6	99.5	98.8	4.478	0.037	0.047	0.905	0.056	0.065	30.17	3.73	526.5	18.0	-999	1	0	-999	0
4916857	15.592	1	17	5394.1	99.8	95.6	4.509	0.036	0.048	0.875	0.050	0.060	19.36	1.41	3174.6	103.4	-999	1	0	-999	0
4917066	14.842	1	17	5701.4	102.7	100.0	4.440	0.037	0.045	0.960	0.061	0.070	39.04	5.14	174.5	8.3	-999	1	0	-999	0
4917139	15.761	4	17	3980.1	77.0	76.5	4.660	0.015	0.014	0.578	0.013	0.014	8.86	0.65	1024.9	62.7	-999	1	0	-999	0
4917145	13.266	0	17	5248.1	87.9	84.2	4.537	0.025	0.035	0.865	0.038	0.050	8.92	0.66	4843.3	211.5	-999	1	0	-999	0
4917213	13.528	0	17	5161.7	91.3	84.3	4.493	0.037	0.035	0.845	0.054	0.049	7.20	0.50	3035.0	150.1	-999	1	0	-999	0
4917316	15.422	1	17	5420.9	101.1	99.1	4.487	0.040	0.050	0.884	0.055	0.062	17.96	1.57	1927.4	68.4	-999	1	0	-999	0
4917357	15.109	1	17	5306.8	103.4	94.5	4.472	0.043	0.043	0.859	0.060	0.055	31.93	2.85	935.4	27.4	-999	1	0	-1	0
4917400	15.784	4	17	5785.6	114.2	109.9	4.264	0.071	0.071	1.010	0.080	0.078	7.97	0.62	1287.4	78.3	-999	1	0	-999	0
4917525	14.677	1	17	5755.9	114.8	107.9	4.291	0.044	0.045	0.992	0.075	0.075	4.49	0.33	1773.8	119.8	-999	1	0	-999	0
4917596	15.753	1	17	4615.2	91.5	86.0	4.572	0.031	0.028	0.739	0.034	0.032	12.88	1.07	2468.1	103.3	-999	1	-999	0	0
4917600	14.279	1	17	4622.4	77.4	70.2	4.608	0.020	0.022	0.713	0.029	0.030	14.59	1.28	1270.4	48.1	-999	1	0	-999	0
4917619	14.312	1	17	4717.3	73.9	70.9	4.582	0.023	0.026	0.757	0.033	0.036	14.19	1.29	2421.7	88.0	-999	1	0	-999	0
4917648	13.787	1	17	5814.5	119.9	115.1	3.876	0.048	0.036	1.266	0.089	0.062	21.19	1.83	28.7	4.4	-999	1	0	-999	0
4917825	11.358	0	17	5479.4	105.6	99.3	4.116	0.085	0.083	0.987	0.068	0.066	27.95	2.15	168.7	2.5	-999	1	-999	-999	0
4917867	13.819	2	15	6318.9	105.5	102.0	4.405	0.015	0.019	1.155	0.028	0.035	3.52	0.25	3557.7	260.7	1	1	0	-999	0
4917878	15.151	1	17	6023.1	110.1	104.4	4.444	0.028	0.038	1.031	0.048	0.061	17.21	2.33	429.5	21.9	-999	1	0	-999	0
4917889	13.688	1	17	6072.0	103.8	101.2	4.415	0.022	0.031	1.085	0.041	0.057	11.79	1.66	312.0	16.2	-999	1	0	-999	0
4917946	15.186	1	17	5691.0	104.0	97.5	4.552	0.021	0.028	0.878	0.036	0.042	20.77	4.45	42.2	9.3	-999	1	0	-999	0
4917957	15.707	1	17	4527.4	94.3	89.6	4.577	0.032	0.028	0.728	0.033	0.033	29.59	2.21	3101.2	82.7	-999	1	-999	-999	0
4917989	14.921	1	17	5795.9	124.7	112.1	3.757	0.052	0.050	1.325	0.078	0.080	17.61	1.90	101.9	10.5	-999	1	0	-999	0
4918016	14.529	1	17	5460.4	103.3	99.8	4.558	0.036	0.048	0.842	0.056	0.060	21.81	2.56	385.7	15.8	-999	1	-999	-999	0
4918088	13.139	1	17	6114.3	99.6	98.6	4.422	0.017	0.025	1.105	0.032	0.047	9.42	0.81	1641.0	72.3	-999	1	0	-999	0
4918154	15.675	2	17	4340.5	38.0	38.3	4.574	0.013	0.008	0.715	0.016	0.012	22.42	1.88	823.8	33.2	-999	1	-999	-999	0
4918196	15.562	1	17	5358.3	96.5	81.7	4.255	0.063	0.064	0.879	0.052	0.038	4.91	0.34	7803.6	471.4	-999	1	0	-999	0
4918333	13.664	1	17	3828.1	81.1	71.0	4.698	0.012	0.012	0.533	0.012	0.012	19.66	1.44	3635.9	108.4	-999	1	0	-999	0
4918343	14.31	1	17	5653.5	110.1	105.0	4.226	0.042	0.044	1.005	0.073	0.069	16.88	1.33	867.8	32.3	-999	1	0	-999	0
4918685	14.019	1	17	5708.7	127.8	96.8	4.259	0.028	0.033	1.151	0.045	0.059	27.98	2.20	159.4	7.4	-999	1	0	-999	0
4918708	11.892	0	17	5215.3	61.4	63.4	4.352	0.025	0.025	0.833	0.021	0.020	45.78	4.87	462.3	9.7	-999	1	-999	-999	0
4918802	12.193	0	17	6553.6	113.2	125.4	4.313	0.019	0.025	1.299	0.037	0.046	1.98	0.15	1247.2	118.8	1	1	0	-999	0
4918824	15.218	1	17	4912.2	87.1	79.6	4.543	0.032	0.029	0.784	0.043	0.038	34.70	4.88	354.6	14.1	-999	1	0	-999	0
4918982	13.323	0	17	6329.6	141.3	132.9	4.175	0.034	0.035	1.271	0.062	0.070	10.01	1.08	44.9	5.9	-999	1	0	-999	0
4919039	15.2	1	17	5921.3	105.4	102.2	4.439	0.034	0.045	1.013	0.053	0.066	11.28	1.12	1056.3	51.3	-999	1	0	-999	0
4919060	14.157	1	17	4639.0	78.2	72.7	4.621	0.019	0.022	0.695	0.026	0.029	30.20	3.35	403.6	13.0	-999	1	0	-999	0
4919183	15.688	1	17	5128.9	95.7	90.1	4.547	0.032	0.041	0.813	0.044	0.050	31.49	4.61	756.6	26.6	-999	1	0	-999	0
4919184	12.61	0	17	5953.0	109.9	108.6	4.372	0.037	0.044	1.048	0.069	0.077	12.88	1.00	1612.2	60.0	-999	1	0	-999	0
4919190	15.867	1	17	5097.0	95.0	88.6	4.585	0.025	0.035	0.777	0.041	0.048	22.42	1.76	2526.7	80.9	-999	1	0	-999	0
4919241	15.021	1	17	4173.6	33.1	19.4	4.877	0.020	0.015	0.435	0.012	0.014	20.78	1.66	3602.8	108.3	-999	1	-999	-999	0
4919320	13.275	0	17	5398.3	95.0	94.0	4.543	0.018	0.029	0.889	0.032	0.044	10.82	0.77	4125.5	164.3	-999	1	0	-999	0
4919328	15.745	4	17	5416.2	108.4	92.6	4.236	0.058	0.057	0.892	0.060	0.047	10.67	0.83	801.8	48.2	-999	1	0	-999	0
4919361	14.437	1	17	5032.2	126.6	108.7	4.426	0.102	0.721	0.828	0.200	0.067	15.86	1.40	1712.9	60.8	-999	1	-999	-999	0
4919377	15.378	1	17	5130.0	95.9	89.3	4.540	0.032	0.038	0.818	0.044	0.051	41.84	5.92	236.0	11.2	-999	1	0	-999	0
4919405	13.42	0	17	5945.7	113.5	110.2	3.668	0.029	0.027	1.360	0.059	0.052	31.44	2.14	94.8	2.7	-999	1	0	-999	0
4919440	15.849	1	17	4767.6	85.1	77.9	4.587	0.025	0.028	0.744	0.036	0.036	15.53	1.23	2215.2	86.9	-999	1	0	-999	0
4919481	14.871	1	17	6020.7	125.1	119.7	3.841	0.063	0.057	1.336	0.168	0.086	2.51	0.14	33.3	21.7	-999	1	0	-999	0
4919496	15.222	1	17	5646.4	96.8	93.7	4.516	0.025	0.037	0.915	0.042	0.054	23.65	2.19	315.9	8.0	-999	1	0	-999	0
4919569	15.735	1	17	4304.7	81.4	73.9	4.606	0.025	0.023	0.685	0.029	0.028	12.27	0.88	814.0	45.2	-999	1	0	-999	0
4919586	15.844	4	17	4829.5	89.3	82.1	4.601	0.023	0.029	0.736	0.036	0.038	39.59	3.12	535.7	20.3	-999	1	0	-999	0
4919722	15.406	1	17	5616.8	102.2	100.1	4.444	0.044	0.052	0.935	0.062	0.067	20.48	2.03	63.8	11.3	-999	1	0	-999	0
4919739	14.663	1	17	5415.2	106.3	93.9	4.368	0.045	0.038	0.880	0.065	0.051	11.43	0.97	5311.9	208.7	-999	1	0	-999	0
4919800	15.882	4	17	5794.7	105.2	102.0	4.461	0.039	0.053	0.970	0.057	0.065	23.00	1.43	401.6	11.7	-999	1	0	-999	0
4919809	15.307	4	17	5608.8	101.7	99.5	4.453	0.041	0.050	0.933	0.060	0.067	7.76	0.46	41.9	16.3	-999	1	0	-999	0
4919814	13.592	0	17	6357.8	113.8	112.7	3.714	0.061	0.065	1.705	0.112	0.153	10.26	0.82	121.6	9.5	-999	3	0	-999	0
4919905	12.636	0	17	6480.6	127.1	118.0	3.813	0.032	0.034	1.637	0.073	0.081	4.11	0.24	475.1	34.6	1	1	0	-999	0
4920186	15.818	1	17	5611.5	98.0	94.3	4.484	0.041	0.056	0.921	0.055	0.061	20.92	1.89	444.6	25.1	-999	1	0	-999	0
4920290	14.684	1	17	4937.7	82.3	78.3	4.543	0.028	0.034	0.834	0.040	0.044	39.04	6.57	1149.6	27.8	-999	1	0	-999	0
4920344	13.614	1	17	5893.6	115.1	110.1	4.286	0.040	0.043	1.046	0.075	0.078	6.66	0.46	1310.1	70.8	-999	1	0	-999	0
4920359	15.247	1	17	5385.3	96.7	92.6	4.507	0.036	0.047	0.874	0.050	0.060	32.35	6.12	297.9	13.4	-999	1	0	-999	0
4920396	15.655	1	17	5238.8	101.2	95.3	4.533	0.034	0.043	0.838	0.046	0.055	10.32	0.76	2905.0	131.6	-999	1	0	-999	0
4920474	15.616	1	17	5552.0	169.0	169.0	4.594	0.034	0.128	0.852	0.078	0.097	27.19	2.62	841.7	15.1	-999	2	-999	-999	1
4920506	13.412	0	17	6100.6	135.4	123.7	4.182	0.032	0.037	1.293	0.053	0.062	9.60	0.70	50.5	6.5	-999	1	0	-999	0
4920612	11.586	0	17	6741.5	142.0	131.5	4.149	0.033	0.030	1.446	0.075	0.067	2.35	0.16	96.1	11.7	1	1	0	-999	0
4920632	12.023	0	17	6646.2	147.8	132.9	4.107	0.030	0.030	1.390	0.065	0.056	18.35	1.26	202.1	7.7	-999	1	0	-999	0
4920640	14.791	1	17	5344.8	101.8	95.6	4.482	0.040	0.042	0.862	0.057	0.056	16.22	2.33	94.9	10.1	-999	1	0	-999	0
4920812	13.344	0	17	4940.3	83.4	76.5	4.569	0.026	0.029	0.768	0.037	0.042	11.37	0.78	4698.7	182.1	-999	1	0	-999	0
4920839	15.264	1	17	5175.7	95.5	88.5	4.526	0.035	0.040	0.830	0.047	0.052	27.61	2.50	1397.5	41.4	-999	1	0	-999	0
4920946	15.429	1	17	5302.5	91.2	78.1	4.330	0.041	0.037	0.864	0.046	0.032	13.43	0.94	5304.4	197.0	-999	1	0	-999	0
4920949	15.573	4	17	5569.8	121.4	115.2	4.072	0.063	0.060	0.988	0.075	0.072	4.70	0.39	2347.3	160.8	-999	1	0	-999	0
4921031	14.556	1	17	5582.7	114.7	109.2	4.153	0.046	0.045	0.960	0.074	0.068	13.69	0.93	179.2	12.9	-999	1	0	-999	0
4921105	15.967	1	17	5732.2	111.1	106.9	4.401	0.057	0.066	0.970	0.068	0.072	10.39	0.71	5236.3	228.0	-999	1	0	-999	0
4921135	15.913	4	17	5258.7	98.2	87.9	4.391	0.051	0.046	0.851	0.050	0.036	6.21	0.39	182.9	34.4	-999	1	0	-999	0
4921143	14.873	1	17	3739.3	77.8	71.0	4.682	0.014	0.014	0.542	0.015	0.015	20.22	1.57	790.7	29.2	-999	1	-999	-999	0
4921174	15.52	1	17	5025.6	130.3	114.0	3.956	0.184	0.105	0.883	0.047	0.037	7.82	0.55	3922.1	196.0	-999	1	-999	-999	0
4921216	14.266	1	17	5215.8	97.4	89.7	4.500	0.041	0.041	0.840	0.053	0.052	21.66	1.87	876.4	28.6	-999	1	0	-999	0
4921242	14.536	1	17	6333.0	117.7	111.6	3.814	0.045	0.045	1.641	0.078	0.097	5.84	0.54	45.2	12.6	-999	1	0	-999	0
4921273	13.026	0	17	6292.7	117.5	112.9	3.896	0.031	0.034	1.520	0.070	0.099	6.13	0.58	684.8	39.9	-999	1	0	-999	0
4921380	15.741	1	17	5159.9	95.0	85.9	4.479	0.046	0.040	0.830	0.052	0.043	33.52	5.69	581.8	22.3	-999	1	0	-999	0
4921468	15.38	4	17	5757.7	115.7	113.4	4.229	0.056	0.057	1.008	0.081	0.077	23.18	1.89	655.0	19.7	-999	1	0	-999	0
4921578	10.067	0	17	5966.4	99.7	98.9	4.377	0.026	0.035	1.123	0.052	0.068	6.21	0.45	4331.3	223.3	1	1	0	-999	0
4921615	15.149	1	17	4880.9	91.4	86.0	4.607	0.020	0.027	0.735	0.031	0.038	26.12	2.22	1654.2	52.2	-999	1	0	-999	0
4921698	12.075	0	17	6458.3	135.3	141.1	4.186	0.029	0.031	1.274	0.054	0.052	10.70	0.88	84.4	5.5	-999	1	0	-999	0
4921932	15.003	1	17	5564.4	114.3	109.4	4.150	0.051	0.049	0.955	0.072	0.067	25.21	2.69	317.6	14.6	-999	1	0	-999	0
4921935	14.479	1	17	5876.9	105.5	97.9	4.488	0.021	0.032	0.972	0.038	0.055	10.74	0.75	3644.6	149.5	-999	1	0	-999	0
4921997	15.041	1	17	5489.6	93.4	92.8	4.512	0.025	0.036	0.929	0.041	0.048	16.65	1.42	1615.5	63.2	-999	1	0	-999	0
4922001	12.984	0	17	6264.6	131.2	128.3	4.190	0.036	0.037	1.232	0.058	0.068	11.25	0.89	112.0	3.8	-999	1	0	-999	0
4922031	15.275	1	17	4730.5	76.9	73.5	4.564	0.028	0.024	0.754	0.037	0.031	13.61	1.12	3102.8	118.1	-999	1	0	-999	0
4922098	15.74	1	17	5047.6	93.4	84.7	4.519	0.039	0.036	0.808	0.047	0.042	41.55	6.64	304.7	14.5	-999	1	0	-999	0
4922233	13.11	1	17	6084.6	116.9	114.8	3.997	0.040	0.048	1.240	0.101	0.086	12.99	0.98	41.8	4.8	-999	1	0	-999	0
4922245	15.474	4	16	4943.4	93.9	86.0	4.578	0.025	0.032	0.770	0.038	0.043	12.88	0.85	1997.0	91.3	-999	1	0	-999	0
4922406	12.838	0	17	5638.0	209.2	168.8	4.048	0.203	0.144	1.024	0.194	0.125	33.44	1.66	121.0	4.5	-999	1	-999	-999	0
4922498	15.527	2	17	5628.4	103.1	98.9	4.492	0.033	0.046	0.926	0.050	0.060	27.61	3.52	267.6	15.4	-999	1	0	-999	0
4922526	15.16	1	17	5515.6	114.4	106.1	4.314	0.048	0.046	0.909	0.068	0.060	22.11	4.17	74.9	11.5	-999	1	0	-999	0
4922544	13.202	0	17	6311.2	124.6	127.7	4.222	0.030	0.036	1.262	0.057	0.061	12.75	1.26	85.4	3.3	-999	1	0	-999	0
4922612	15.192	1	16	5262.6	101.3	95.7	4.542	0.029	0.040	0.839	0.042	0.055	7.30	0.54	5175.5	279.5	-999	1	0	-999	0
4922794	13.949	3	16	6170.2	112.7	110.8	4.364	0.030	0.037	1.130	0.052	0.066	11.36	1.19	107.7	5.1	-999	1	0	-999	0
4926962	13.128	0	17	4893.2	67.1	59.3	4.462	0.017	0.012	0.810	0.020	0.014	1.47	0.10	39625.0	4259.4	1	1	0	-999	0
4927000	12.372	0	17	5520.0	149.0	149.0	4.412	0.120	0.180	0.893	0.102	0.074	15.83	1.27	1181.9	45.3	-999	2	-999	-999	1
4927128	12.611	0	17	6479.1	125.3	117.7	3.777	0.031	0.033	1.690	0.074	0.073	3.58	0.71	224.9	20.6	-999	1	0	-999	0
4927168	15.698	2	17	4513.0	80.3	76.6	4.593	0.024	0.022	0.715	0.031	0.027	40.70	4.39	487.6	20.4	-999	1	0	-999	0
4927267	15.632	4	17	5267.2	83.1	73.3	4.267	0.046	0.047	0.874	0.033	0.026	18.83	1.84	738.3	34.1	-999	1	0	-999	0
4927286	14.971	1	17	4991.4	81.1	74.8	4.456	0.025	0.018	0.815	0.030	0.021	16.53	1.36	2307.2	85.3	-999	1	1	-999	0
4927448	15.058	1	17	5425.6	110.6	96.1	4.348	0.048	0.041	0.883	0.064	0.051	12.00	0.90	2501.2	108.6	-999	1	0	-999	0
4927621	15.915	4	17	5802.0	115.5	111.5	4.350	0.072	0.075	0.999	0.073	0.076	27.39	3.37	500.8	14.4	-999	1	0	-999	0
4927695	15.627	2	3	5702.4	106.1	102.7	4.510	0.029	0.040	0.923	0.048	0.056	22.24	2.82	548.0	12.7	-999	1	0	-999	0
4927782	15.945	4	17	5765.1	110.2	104.2	4.492	0.036	0.048	0.942	0.056	0.060	18.10	3.32	545.8	35.9	-999	1	0	-999	0
4927784	14.631	1	17	5409.2	94.4	89.8	4.569	0.019	0.032	0.838	0.033	0.048	24.51	3.50	1030.7	18.9	-999	1	0	-999	0
4927841	12.737	0	17	5907.7	118.1	112.0	4.341	0.042	0.040	0.893	0.068	0.058	21.77	3.12	124.0	3.2	-999	1	0	-999	0
4927862	15.086	4	17	5689.0	115.4	109.9	4.211	0.050	0.051	0.985	0.079	0.074	10.52	1.04	523.3	34.3	-999	1	0	-999	0
4927891	15.949	2	17	5574.4	106.9	103.1	4.471	0.045	0.057	0.919	0.058	0.064	18.47	1.51	2610.7	93.3	-999	1	0	-999	0
4928091	15.101	1	17	5452.2	98.1	97.7	4.493	0.036	0.046	0.891	0.053	0.062	24.20	2.06	451.5	22.1	-999	1	0	-999	0
4928249	15.461	1	17	4619.1	79.0	75.5	4.577	0.026	0.023	0.736	0.034	0.029	28.38	2.33	936.9	33.3	-999	1	0	-999	0
4928277	13.497	0	17	6622.3	135.6	128.2	4.166	0.033	0.033	1.417	0.071	0.063	3.75	0.30	87.0	13.4	-999	1	0	-999	0
4928476	10.178	0	17	5290.7	88.3	76.0	4.354	0.034	0.027	0.880	0.050	0.037	21.84	4.22	207.1	6.9	-999	1	0	-999	0
4928560	14.662	1	17	5771.3	104.2	101.2	4.480	0.027	0.039	0.961	0.046	0.062	21.07	2.17	654.1	28.8	-999	1	0	-999	0
4928578	15.537	2	17	5739.9	117.0	111.5	4.324	0.063	0.062	0.981	0.075	0.075	25.24	1.56	745.8	22.6	-999	1	0	-999	0
4928666	13.387	0	17	5819.5	122.6	113.5	4.289	0.035	0.038	1.066	0.071	0.074	8.94	0.90	372.3	22.4	-999	1	0	-999	0
4928773	13.883	1	17	5918.6	120.8	119.7	3.950	0.056	0.039	1.189	0.135	0.072	23.67	2.25	83.8	6.7	-999	1	0	-999	0
4928792	13.708	1	17	4950.2	78.4	73.3	4.519	0.033	0.031	0.828	0.046	0.041	51.51	7.33	981.6	21.8	-999	1	0	-999	0
4929016	13.702	1	17	4365.6	33.8	41.1	4.619	0.012	0.010	0.634	0.011	0.007	11.69	0.85	17723.2	741.4	-999	1	1	-999	0
4929092	13.769	1	17	4436.3	75.6	69.3	4.615	0.020	0.018	0.674	0.025	0.021	16.41	1.33	1981.1	70.4	-999	1	0	-999	0
4929259	12.383	0	17	6550.3	135.9	130.7	3.787	0.034	0.034	1.771	0.076	0.085	5.20	0.88	140.6	11.8	-999	1	0	-999	0
4929397	15.682	1	17	5204.1	84.8	77.7	4.355	0.040	0.039	0.855	0.033	0.026	28.01	2.45	301.1	21.2	-999	1	0	-999	0
4929508	15.783	1	17	4330.9	75.5	70.7	4.623	0.020	0.020	0.673	0.026	0.023	15.11	1.22	1736.9	86.0	-999	1	0	-999	0
4929615	15.382	1	17	5284.6	99.0	94.9	4.577	0.023	0.034	0.809	0.038	0.049	16.64	1.36	3850.9	142.9	-999	1	0	-999	0
4929638	13.506	0	17	6689.3	140.8	135.8	4.203	0.032	0.031	1.344	0.064	0.051	3.58	0.34	346.5	31.8	-999	1	0	-999	0
4929747	15.345	4	17	5163.9	99.8	90.9	4.509	0.040	0.040	0.829	0.051	0.049	5.97	0.42	21880.3	1210.9	-999	1	0	-999	0
4929754	12.36	0	17	6037.3	110.1	108.0	4.385	0.033	0.039	1.048	0.060	0.068	10.76	1.23	168.8	4.9	-999	1	0	-999	0
4929793	15.703	4	17	5794.1	120.8	116.3	4.303	0.061	0.062	1.004	0.078	0.078	0.74	0.05	80.0	74.8	-999	1	0	-999	0
4929808	14.98	1	17	5733.0	108.7	101.2	4.532	0.021	0.029	0.907	0.037	0.047	7.87	0.52	915.2	56.3	-999	1	0	-999	0
4929905	12.623	0	17	6165.5	105.1	102.7	4.454	0.018	0.027	1.032	0.032	0.046	9.88	0.81	1744.7	77.9	-999	1	0	-999	0
4929952	14.939	1	17	5586.9	97.9	95.2	4.518	0.025	0.038	0.906	0.041	0.056	14.80	1.23	3672.1	145.7	-999	1	0	-999	0
4929989	13.557	1	17	5984.7	120.3	114.0	4.142	0.029	0.027	1.295	0.048	0.061	15.16	1.49	102.3	7.9	-999	1	0	-999	0
4930093	14.298	15	16	6665.7	139.4	142.1	4.200	0.037	0.037	1.356	0.069	0.059	7.01	0.97	106.2	13.3	-999	1	0	-999	0
4930226	15.038	1	17	5849.7	109.6	101.5	4.509	0.022	0.031	0.943	0.039	0.051	29.16	2.67	422.3	9.3	-999	1	0	-999	0
4930312	15.32	1	17	5675.2	108.8	106.5	4.439	0.042	0.051	0.952	0.062	0.069	27.59	2.69	157.1	13.5	-999	1	0	-999	0
4930324	15.327	1	17	4314.4	71.1	66.9	4.612	0.021	0.017	0.681	0.026	0.021	35.92	3.13	612.7	23.4	-999	1	0	-999	0
4930364	14.362	1	17	5581.9	97.1	94.4	4.518	0.023	0.036	0.908	0.039	0.056	27.99	3.33	332.3	7.5	-999	1	0	-999	0
4930372	15.083	1	17	5780.3	105.5	102.9	4.467	0.030	0.042	0.970	0.049	0.064	24.70	3.81	149.7	12.9	-999	1	0	-999	0
4930393	14.949	1	17	6233.6	134.6	130.5	4.190	0.048	0.050	1.229	0.065	0.085	20.51	2.52	119.1	11.1	-999	1	0	-999	0
4930424	13.984	1	17	6031.0	109.8	106.1	4.430	0.023	0.036	1.048	0.044	0.065	11.12	0.88	1639.6	72.4	-999	1	0	-999	0
4930514	12.537	0	17	6446.4	112.9	112.3	4.381	0.017	0.024	1.174	0.032	0.043	2.03	0.15	1460.4	138.4	1	1	0	-999	0
4930531	15.259	1	17	5513.2	100.2	98.4	4.518	0.027	0.041	0.894	0.044	0.058	28.34	2.03	820.4	18.6	-999	1	0	-999	0
4930551	13.173	0	17	6611.2	123.7	127.4	4.326	0.018	0.026	1.275	0.036	0.048	3.70	0.31	373.8	32.4	-999	1	0	-999	0
4930560	10.939	0	17	4600.6	21.4	30.0	4.526	0.009	0.009	0.754	0.010	0.009	10.25	0.74	8058.8	345.6	-999	1	1	-999	0
4930663	15.895	1	17	5858.2	114.5	111.3	4.369	0.062	0.070	1.015	0.071	0.075	9.75	0.73	1363.6	82.7	-999	1	0	-999	0
4930802	12.757	0	17	5971.1	118.0	119.7	4.098	0.035	0.038	1.248	0.065	0.105	16.64	1.48	127.5	7.0	-999	1	0	-999	0
4930913	13.956	1	17	5726.0	77.0	77.0	4.346	0.132	0.108	0.901	0.072	0.046	16.42	1.88	1038.3	39.2	-999	2	-999	-999	1
4930979	14.509	1	17	5826.7	117.8	112.3	4.245	0.048	0.048	0.964	0.073	0.067	31.93	2.49	247.9	11.4	-999	1	0	-999	0
4931047	14.617	1	17	5475.2	101.0	99.9	4.494	0.032	0.044	0.897	0.052	0.063	10.02	0.70	3023.8	134.9	-999	1	0	-999	0
4931104	15.356	1	17	4830.9	90.2	82.1	4.593	0.023	0.028	0.745	0.035	0.038	7.50	0.53	7463.3	380.0	-999	1	0	-999	0
4931190	15.898	2	17	5535.0	166.0	166.0	4.578	0.038	0.152	0.887	0.083	0.102	15.19	1.20	4387.8	165.5	-999	2	-999	-999	1
4931205	15.606	1	17	4373.9	86.3	82.8	4.590	0.026	0.022	0.706	0.028	0.028	17.73	1.23	646.2	34.4	-999	1	0	-999	0
4931223	15.012	1	17	6169.8	116.9	115.2	3.882	0.060	0.066	1.418	0.116	0.134	5.19	0.41	148.0	23.2	-999	1	0	-999	0
4931285	13.935	1	17	5786.8	96.0	98.4	4.498	0.022	0.032	0.944	0.037	0.051	10.98	0.90	6036.6	249.5	-999	1	0	-999	0
4931303	15.109	1	17	5530.4	99.9	96.1	4.514	0.028	0.041	0.900	0.045	0.058	27.42	2.72	190.0	14.5	-999	1	0	-999	0
4931385	13.691	1	17	4190.8	59.2	39.4	4.640	0.025	0.036	0.632	0.014	0.012	12.18	0.81	3023.3	121.4	-999	1	0	-999	0
4931596	13.504	0	17	6221.7	124.9	112.7	4.187	0.038	0.040	1.103	0.069	0.078	9.34	0.75	34.4	6.2	-999	1	0	-999	0
4931714	14.448	1	17	5245.6	99.6	92.2	4.560	0.023	0.036	0.826	0.036	0.054	23.56	3.51	207.8	11.9	-999	1	0	-999	0
4931722	15.49	1	17	5667.0	171.0	171.0	4.458	0.078	0.195	0.975	0.111	0.100	20.49	1.83	1177.0	45.1	-999	2	-999	-999	1
4931729	13.315	0	17	4751.4	72.2	68.9	4.588	0.020	0.027	0.768	0.030	0.038	12.02	0.98	1816.8	76.3	-999	1	0	-999	0
4931743	10.557	0	17	6442.1	116.7	129.6	4.262	0.030	0.028	1.276	0.058	0.053	2.11	0.16	126.3	13.8	-999	1	0	-999	0
4931767	14.806	1	17	5375.7	102.7	100.5	4.517	0.031	0.043	0.872	0.047	0.060	15.94	1.34	5373.2	199.2	-999	1	0	-999	0
4931768	15.999	4	17	5101.3	112.1	95.8	4.518	0.041	0.042	0.817	0.050	0.047	30.29	1.15	296.6	33.0	-999	1	0	-999	0
4931852	14.962	1	17	5181.9	121.3	113.1	3.709	0.063	0.075	1.176	0.116	0.135	20.09	2.07	114.9	11.9	-999	1	0	-999	0
4931856	14.778	1	17	5103.5	90.6	83.3	4.549	0.029	0.035	0.812	0.041	0.051	21.81	3.21	1033.0	38.4	-999	1	0	-999	0
4931955	15.507	4	17	5899.2	118.8	113.2	4.231	0.058	0.060	1.068	0.082	0.084	43.26	6.04	996.4	31.9	-999	1	0	-999	0
4932034	14.506	1	17	6523.6	127.6	125.7	4.290	0.032	0.038	1.276	0.053	0.059	7.13	0.42	106.2	14.7	-999	1	0	-999	0
4932081	13.409	1	17	6073.9	107.8	96.2	3.835	0.026	0.034	1.621	0.050	0.112	21.81	1.64	4.1	3.4	-999	1	0	-999	0
4932095	15.974	4	17	5657.2	113.2	107.7	4.407	0.064	0.071	0.947	0.068	0.070	11.12	0.84	3024.6	152.5	-999	1	0	-999	0
4932105	14.762	1	17	5241.1	95.5	91.4	4.557	0.025	0.037	0.827	0.038	0.053	9.43	0.73	2986.6	144.4	-999	1	0	-999	0
4932114	13.895	1	17	4960.1	89.9	83.4	4.585	0.022	0.029	0.768	0.033	0.044	8.98	0.65	4283.9	205.0	-999	1	0	-999	0
4932143	12.874	0	17	6338.3	125.2	123.1	4.292	0.030	0.040	1.207	0.062	0.067	2.42	0.19	243.0	27.3	-999	3	0	-999	0
4932225	14.851	1	17	6155.1	118.1	114.5	4.363	0.034	0.042	1.118	0.059	0.075	8.43	0.65	861.8	51.1	-999	1	0	-999	0
4932233	15.382	4	17	5943.9	123.3	114.3	4.245	0.058	0.058	1.081	0.077	0.083	8.50	0.67	600.5	43.8	-999	1	0	-999	0
4932287	15.864	2	17	4172.3	50.4	68.7	4.615	0.034	0.022	0.635	0.019	0.017	30.63	2.66	3435.0	112.6	-999	1	0	-999	0
4932300	14.372	1	17	4929.4	92.5	85.1	4.586	0.022	0.029	0.764	0.034	0.043	33.06	4.90	621.1	21.0	-999	1	0	-999	0
4932309	14.251	1	17	6126.1	117.4	113.5	4.351	0.035	0.042	1.115	0.062	0.078	7.04	0.55	1186.4	68.5	-999	1	0	-999	0
4932476	13.852	1	17	6241.7	123.4	121.1	3.909	0.085	0.083	1.417	0.131	0.131	6.40	0.69	549.5	35.4	-999	1	0	-999	0
4932500	15.412	1	17	5652.7	109.6	101.8	4.565	0.022	0.029	0.859	0.036	0.041	22.55	2.11	603.8	28.4	-999	1	0	-999	0
4932557	12.752	0	17	5127.9	63.7	52.4	4.336	0.019	0.016	0.867	0.021	0.014	23.38	1.97	2848.9	94.9	-999	1	1	-999	0
4932562	13.563	1	17	6857.0	189.0	283.0	4.298	0.070	0.210	1.344	0.204	0.204	1.25	0.08	575.0	79.1	1	2	-999	-999	1
4932600	15.196	1	17	5644.1	115.5	112.6	4.378	0.050	0.052	0.945	0.074	0.071	17.10	1.51	156.7	15.2	-999	1	0	-999	0
4932663	13.883	1	17	5554.9	123.0	116.7	4.022	0.040	0.039	1.006	0.070	0.067	1.35	0.09	4966.6	565.3	1	1	0	-999	0
4932708	13.762	1	17	4971.3	86.9	83.1	3.263	0.070	0.091	1.361	0.198	0.239	82.53	2.42	4938.4	117.6	-999	2	0	-999	0
4932752	13.923	1	17	5323.5	97.6	88.0	4.462	0.042	0.040	0.863	0.063	0.056	28.91	2.56	271.5	12.0	-999	1	0	-999	0
4932777	13.524	0	17	6522.9	147.8	126.9	4.085	0.034	0.034	1.381	0.069	0.063	4.31	0.51	130.9	15.7	-999	1	0	-999	0
4932778	14.171	1	17	5574.5	111.7	108.7	4.371	0.045	0.045	0.924	0.073	0.067	18.77	3.11	99.6	8.6	-999	1	0	-999	0
4932821	15.421	1	17	5046.4	100.0	89.4	4.569	0.026	0.033	0.791	0.040	0.048	26.29	2.86	302.0	18.3	-999	1	0	-999	0
4932837	14.346	1	17	5635.4	118.0	111.6	4.171	0.046	0.044	0.975	0.079	0.071	42.12	3.72	437.9	13.6	-999	1	0	-999	0
4932942	15.96	4	17	5416.6	107.7	106.0	4.516	0.037	0.051	0.873	0.051	0.059	24.03	2.45	922.0	43.6	-999	1	0	-999	0
4932999	15.609	2	17	5134.8	86.6	80.3	4.431	0.036	0.030	0.831	0.041	0.030	37.71	1.31	830.0	28.6	-999	1	0	-999	0
4933027	14.65	1	17	6028.3	116.8	118.1	4.163	0.043	0.044	1.158	0.073	0.092	17.13	1.14	193.8	13.4	-999	1	0	-999	0
4933065	15.998	4	17	6001.7	115.9	111.4	4.454	0.038	0.048	1.010	0.059	0.065	8.86	0.66	5235.9	266.0	-999	1	0	-999	0
4933068	15.306	1	17	5645.9	105.8	103.3	4.452	0.040	0.049	0.943	0.059	0.068	21.23	1.90	383.7	24.1	-999	1	0	-999	0
4933069	14.595	1	17	4975.3	86.1	78.5	4.499	0.034	0.024	0.801	0.044	0.031	33.75	2.70	675.6	22.0	-999	1	0	-999	0
4933113	15.772	4	17	5594.5	104.9	101.4	4.483	0.040	0.055	0.920	0.055	0.062	22.13	1.85	120.8	17.2	-999	1	0	-999	0
4933168	14.047	1	17	6100.1	114.3	110.3	4.396	0.027	0.038	1.086	0.051	0.071	20.65	2.58	84.8	6.9	-999	1	0	-999	0
4933169	13.336	0	17	6163.4	143.8	138.0	4.306	0.103	0.159	1.137	0.121	0.108	11.92	1.26	949.4	42.0	-999	1	-999	-999	0
4933254	15.744	2	15	5273.9	105.8	97.7	4.508	0.042	0.049	0.849	0.052	0.055	23.21	1.93	2577.7	93.8	-999	1	0	-999	0
4933358	15.097	1	17	5330.3	110.9	94.7	4.403	0.046	0.038	0.861	0.062	0.046	19.52	1.80	2470.7	86.9	-999	1	0	-999	0
4933446	13.267	0	17	5766.5	96.4	94.5	4.460	0.028	0.039	0.972	0.051	0.066	15.03	1.75	190.8	11.1	-999	1	0	-999	0
4933476	14.256	1	17	5543.6	118.8	120.4	3.561	0.037	0.041	1.561	0.075	0.092	4.55	0.32	7689.0	476.2	1	1	0	-1	0
4933568	12.663	0	17	5591.0	107.3	102.3	4.122	0.043	0.042	0.975	0.073	0.068	22.76	2.45	113.8	5.7	-999	1	0	-999	0
4933585	13.341	0	17	5922.6	124.5	118.4	3.874	0.057	0.037	1.257	0.151	0.073	12.09	1.28	162.7	10.8	-999	1	0	-999	0
4933657	13.268	1	17	5879.9	132.7	124.8	3.800	0.071	0.070	1.308	0.121	0.098	24.21	1.49	185.4	8.6	-999	1	0	-999	0
4933812	14.655	1	17	5474.2	123.9	120.0	3.739	0.039	0.042	1.274	0.071	0.085	25.41	2.66	810.7	31.0	-999	1	0	-999	0
4933813	14.121	1	17	5284.0	101.6	87.4	4.429	0.043	0.034	0.852	0.060	0.045	9.68	0.75	4322.1	193.8	-999	1	0	-999	0
4933923	14.29	1	17	5192.8	89.6	79.7	4.424	0.036	0.026	0.837	0.048	0.033	24.36	2.89	894.6	32.6	-999	1	0	-999	0
4933978	13.743	1	17	5760.9	121.4	117.0	3.235	0.119	0.116	2.038	0.184	0.187	21.31	3.44	112.8	7.8	-999	2	0	-999	0
4934103	11.421	0	17	6469.7	146.3	126.0	4.233	0.031	0.034	1.293	0.062	0.064	2.01	0.19	183.8	20.6	-999	3	0	-999	0
4934110	15.577	2	17	5717.1	119.6	114.8	4.414	0.046	0.054	0.967	0.068	0.074	38.50	4.79	502.0	21.1	-999	1	0	-999	0
4934169	14.759	1	17	5803.2	118.0	114.6	4.357	0.047	0.050	0.999	0.075	0.077	20.01	0.75	312.5	17.2	-999	1	0	-999	0
4934239	14.552	1	17	5910.7	116.2	117.6	4.004	0.058	0.050	1.170	0.129	0.082	15.30	1.81	194.3	7.1	-999	1	0	-999	0
4934374	15.707	2	17	4988.9	100.3	94.8	4.600	0.023	0.030	0.750	0.038	0.043	18.99	1.54	3397.9	124.1	-999	1	0	-999	0
4934436	13.119	0	17	5990.6	122.9	113.8	4.298	0.039	0.042	1.080	0.074	0.079	20.35	3.77	57.3	4.9	-999	1	0	-999	0
4934630	15.624	1	17	4487.0	80.9	76.6	4.625	0.020	0.023	0.683	0.028	0.027	18.86	1.91	1683.9	66.3	-999	1	0	-999	0
4934731	15.691	1	17	5059.5	98.3	91.3	4.570	0.027	0.036	0.789	0.041	0.048	13.33	1.11	2214.8	96.9	-999	1	0	-999	0
4934790	15.11	1	17	5625.9	106.8	102.8	4.469	0.036	0.046	0.935	0.056	0.065	17.66	0.65	1627.7	64.1	-999	1	0	-999	0
4934807	14.692	1	17	5754.3	102.5	102.1	4.438	0.029	0.039	1.021	0.052	0.064	17.00	1.52	474.2	23.1	-999	1	0	-999	0
4934855	15.572	1	17	5782.7	111.2	107.1	4.461	0.036	0.048	0.971	0.054	0.066	14.97	1.15	82.0	18.1	-999	1	0	-999	0
4934935	15.613	1	17	4681.3	87.6	80.9	4.613	0.021	0.025	0.711	0.032	0.033	8.56	0.62	3021.8	154.3	-999	1	0	-999	0
4934951	13.97	1	17	6207.9	133.4	123.4	4.074	0.033	0.037	1.318	0.062	0.071	9.05	1.42	78.7	9.5	-999	1	0	-999	0
4935074	16.767	2	5	5839.0	185.0	205.0	4.337	0.162	0.180	0.926	0.132	0.096	11.37	0.82	3831.7	183.6	-999	2	-999	-999	1
4935084	14.011	1	17	5494.2	96.5	91.6	4.554	0.019	0.032	0.866	0.032	0.050	15.94	2.42	247.4	14.6	-999	1	0	-999	0
4935149	15.232	1	17	5219.8	105.1	94.5	4.527	0.035	0.041	0.837	0.048	0.055	19.56	2.46	99.2	12.3	-999	1	1	-999	0
4935168	15.003	1	17	5667.8	108.9	104.7	4.457	0.036	0.046	0.947	0.058	0.067	15.75	1.24	2292.3	87.9	-999	1	0	-999	0
4935172	14.229	1	17	5919.1	185.5	200.9	4.258	0.172	0.244	1.064	0.192	0.132	17.24	2.72	68.1	7.9	-999	1	-999	1	0
4935181	16.269	2	17	4818.0	146.0	146.0	4.575	0.060	0.035	0.696	0.088	0.054	2.65	0.19	10758.2	916.9	1	2	-999	-999	1
4935189	11.203	0	17	6048.5	108.0	106.9	4.372	0.031	0.039	1.081	0.061	0.069	3.59	0.25	3415.0	236.9	1	1	0	-999	0
4935198	13.489	1	17	6172.3	126.3	117.6	4.292	0.040	0.038	1.153	0.069	0.079	3.59	0.26	2132.6	154.9	-999	1	0	-999	0
4935306	13.628	1	17	4881.7	80.0	76.2	4.626	0.016	0.023	0.713	0.025	0.034	25.41	4.49	583.3	21.2	-999	1	0	-999	0
4935322	15.366	1	17	4878.4	88.3	80.8	4.553	0.031	0.029	0.776	0.041	0.038	16.65	1.54	1732.3	71.7	-999	1	0	-999	0
4935398	14.929	1	17	5135.4	75.4	66.6	4.364	0.022	0.020	0.853	0.023	0.018	36.94	6.03	931.8	28.6	-999	1	1	-999	0
4935456	14.519	1	17	5989.6	104.6	112.7	4.078	0.042	0.055	1.197	0.080	0.105	5.34	0.43	180.1	21.3	-999	1	0	-999	0
4935479	15.466	1	17	5152.9	102.0	96.5	4.564	0.027	0.038	0.807	0.041	0.051	16.76	1.47	4929.6	173.6	-999	1	0	-999	0
4935511	14.655	1	17	5245.1	106.4	92.4	4.464	0.043	0.036	0.846	0.060	0.048	36.17	4.52	695.3	22.4	-999	1	1	-999	0
4935512	16.246	2	5	5192.2	102.9	97.2	4.574	0.031	0.042	0.795	0.049	0.053	11.37	0.79	1948.6	98.2	-999	1	0	-999	0
4935578	15.446	1	17	5943.9	114.4	111.1	4.396	0.044	0.054	1.037	0.063	0.073	9.97	0.96	943.4	53.7	-999	1	1	-999	0
4935950	11.071	0	17	4296.5	74.4	72.3	4.651	0.017	0.018	0.638	0.018	0.019	12.61	0.96	2091.0	81.9	-999	1	0	-999	0
4936020	15.681	1	17	5834.0	108.0	105.0	4.457	0.036	0.048	0.982	0.055	0.065	12.34	1.04	2411.2	109.8	-999	1	0	-999	0
4936057	14.984	1	17	6200.8	117.3	116.2	4.329	0.038	0.048	1.148	0.063	0.076	5.92	0.48	1123.2	73.6	-999	1	0	-999	0
4936264	14.292	1	17	4892.8	81.1	74.9	4.536	0.031	0.025	0.783	0.043	0.035	11.29	0.88	4506.8	180.1	-999	1	0	-999	0
4936284	14.656	1	17	6621.1	151.3	142.2	4.159	0.041	0.042	1.294	0.051	0.049	2.81	0.30	136.9	26.4	-999	1	0	-999	0
4936305	13.359	0	17	6257.3	135.6	116.2	4.246	0.042	0.034	1.204	0.073	0.075	3.47	0.30	178.8	19.6	-999	1	0	-999	0
4936404	14.892	1	17	6344.2	130.8	138.1	3.871	0.042	0.049	1.513	0.086	0.147	4.23	0.19	165.4	25.8	-999	1	0	-999	0
4936488	15.321	1	17	5402.4	111.4	100.8	4.464	0.045	0.047	0.882	0.062	0.062	19.39	2.07	1485.4	52.9	-999	1	0	-999	0
4936533	16.453	2	17	5037.6	98.9	93.9	4.500	0.049	0.046	0.809	0.045	0.039	7.24	0.50	7139.0	379.8	-999	1	0	-999	0
4936635	13.287	0	17	5912.0	97.3	94.9	4.485	0.016	0.025	1.001	0.030	0.043	21.95	1.68	101.1	6.1	-999	1	0	-999	0
4936672	14.895	1	17	6302.1	142.3	139.8	3.941	0.039	0.047	1.493	0.088	0.095	4.29	0.40	236.3	30.1	-999	1	0	-999	0
4936756	15.913	4	17	5092.6	103.6	94.1	4.554	0.032	0.039	0.804	0.044	0.049	19.79	1.84	2171.4	88.6	-999	1	0	-999	0
4936771	15.222	1	17	5332.0	175.0	159.0	4.524	0.099	0.081	0.708	0.104	0.045	26.11	3.93	214.3	16.1	-999	2	-999	-999	1
4936850	15.852	1	17	5367.0	111.5	105.3	4.496	0.043	0.052	0.870	0.054	0.059	21.51	3.52	1085.4	48.9	-999	1	1	-999	0
4936856	14.176	1	17	6212.0	117.3	117.1	3.887	0.037	0.053	1.459	0.075	0.151	8.42	1.34	67.5	10.5	-999	1	0	-999	0
4936891	18.076	2	17	5327.0	190.0	190.0	4.646	0.030	0.096	0.772	0.072	0.081	21.81	1.70	85.0	108.2	-999	2	-999	-999	1
4937034	15.184	1	17	5738.0	119.6	117.2	4.195	0.050	0.053	1.010	0.085	0.078	14.96	1.17	188.4	18.9	-999	1	1	-999	0
4937090	12.163	0	17	5951.1	117.6	125.3	4.215	0.031	0.030	1.247	0.046	0.057	39.82	4.91	271.5	3.8	-999	1	0	-999	0
4937119	18.164	2	17	5410.0	212.0	191.0	4.514	0.080	0.120	0.790	0.104	0.070	21.96	1.92	4827.1	146.7	-999	2	-999	-999	1
4937149	17.739	2	17	5596.0	197.0	197.0	4.535	0.044	0.176	0.935	0.104	0.104	21.21	1.77	1205.1	113.8	-999	2	-999	-999	1
4937169	17.41	2	17	6053.0	217.0	299.0	4.364	0.090	0.210	1.228	0.164	0.180	21.33	1.86	2440.9	75.2	-999	2	-999	-999	1
4937170	16.438	2	13	4918.8	100.7	94.7	4.578	0.032	0.039	0.762	0.044	0.045	10.76	0.80	1380.3	88.0	-999	1	0	-999	0
4937206	16.71	2	17	4809.1	100.7	95.9	4.548	0.038	0.036	0.769	0.039	0.036	3.99	0.28	17116.9	1191.1	1	3	0	-999	0
4937255	15.019	1	17	6357.1	131.6	127.0	3.950	0.048	0.051	1.435	0.083	0.105	2.08	0.16	435.5	62.1	-999	1	0	-999	0
4937270	15.781	4	17	4862.0	94.1	85.7	4.581	0.026	0.031	0.758	0.038	0.040	9.63	0.69	2827.2	142.1	-999	1	0	-999	0
4937520	15.746	4	17	5109.0	79.3	73.2	4.384	0.031	0.030	0.846	0.025	0.021	24.20	2.02	880.2	40.4	-999	1	1	-999	0
4937546	14.702	4	4	6078.4	117.1	115.6	3.756	0.050	0.059	1.603	0.106	0.152	7.04	0.50	1115.2	64.0	-999	1	0	-999	0
4937564	13.466	1	17	6316.3	113.5	114.8	3.692	0.028	0.043	1.788	0.064	0.161	2.59	0.18	142.3	20.6	1	1	0	-999	0
4937716	13.378	1	17	5286.9	100.0	96.7	4.550	0.024	0.036	0.841	0.037	0.055	20.50	2.13	527.8	18.9	-999	1	0	-999	0
4937733	13.114	0	17	4897.1	79.8	72.6	4.563	0.027	0.028	0.776	0.039	0.042	28.98	3.46	1109.7	36.6	-999	1	0	-999	0
4938215	14.223	1	17	6435.2	123.3	116.4	4.340	0.024	0.032	1.218	0.044	0.061	5.43	0.35	32.0	10.8	-999	1	0	-999	0
4938988	12.285	1	17	6407.5	145.4	129.3	4.193	0.030	0.036	1.202	0.050	0.072	8.92	0.96	82.2	3.6	-999	1	0	-999	0
4939301	13.846	1	17	6345.7	120.0	113.2	3.790	0.031	0.042	1.634	0.065	0.147	3.56	0.24	416.2	37.9	-999	1	0	-999	0
4939348	12.202	0	17	6860.5	145.9	142.9	4.075	0.030	0.030	1.434	0.070	0.063	3.59	0.52	149.8	14.3	-999	2	0	-999	0
4939472	14.477	1	17	5345.8	100.3	98.2	4.564	0.021	0.034	0.836	0.033	0.051	5.72	0.38	2523.5	148.0	-999	1	0	-999	0
4939537	15.12	1	17	6053.4	125.1	121.8	4.267	0.047	0.049	1.116	0.076	0.083	4.81	0.38	1032.4	77.7	-999	1	0	-999	0
4939539	15.589	4	17	5817.3	120.0	116.7	4.403	0.045	0.054	0.998	0.067	0.076	9.83	0.79	1500.5	86.4	-999	1	0	-999	0
4939548	14.93	1	17	6198.2	138.5	123.2	4.237	0.049	0.044	1.188	0.069	0.084	9.82	0.65	709.8	44.1	-999	1	0	-999	0
4939621	15.329	1	17	4275.6	85.8	73.1	4.621	0.025	0.025	0.664	0.031	0.026	29.37	2.68	220.1	14.9	-999	1	-999	-999	0
4939691	15.682	2	17	6075.9	121.1	116.7	4.379	0.043	0.054	1.082	0.063	0.074	8.31	0.84	1393.7	93.7	-999	1	0	-999	0
4939712	14.001	1	17	6462.7	148.9	134.1	4.155	0.034	0.038	1.242	0.049	0.066	11.63	1.14	120.9	10.7	-999	1	0	-999	0
4939810	14.698	1	17	5394.8	113.0	102.1	4.429	0.045	0.042	0.877	0.067	0.058	27.04	2.08	1507.5	49.4	-999	1	0	-999	0
4939907	15.185	1	17	4996.9	99.9	93.4	4.591	0.022	0.030	0.765	0.034	0.044	15.85	2.40	338.3	22.1	-999	1	0	-999	0
4939914	14.588	4	17	6985.2	160.8	152.0	4.334	0.022	0.024	1.311	0.044	0.041	10.93	0.83	381.4	24.2	-999	2	0	-999	0
4939923	15.754	1	17	5450.1	106.3	102.6	4.580	0.024	0.032	0.822	0.040	0.047	6.21	0.46	12985.9	692.3	-999	1	0	-999	0
4939945	14.588	1	17	5066.8	77.6	70.0	4.420	0.022	0.017	0.831	0.028	0.019	22.58	1.93	2469.1	82.9	-999	1	1	-999	0
4939982	15.54	2	17	4940.7	94.2	85.1	4.541	0.033	0.031	0.789	0.043	0.040	19.52	1.51	2433.7	95.7	-999	1	0	-999	0
4940091	15.67	4	17	5728.6	123.5	118.1	4.380	0.052	0.056	0.973	0.074	0.075	11.04	0.68	138.9	22.3	-999	1	0	-999	0
4940113	15.222	4	17	6415.1	145.3	139.7	4.159	0.051	0.052	1.307	0.065	0.066	2.37	0.16	666.9	81.4	1	1	0	-999	0
4940259	15.736	1	17	5697.9	116.2	112.5	4.451	0.040	0.051	0.955	0.059	0.069	20.34	2.18	841.8	38.4	-999	1	0	-999	0
4940318	14.79	1	17	5480.2	98.8	96.7	4.541	0.023	0.036	0.875	0.037	0.054	24.16	2.18	1118.5	30.6	-999	1	0	-999	0
4940319	14.617	1	17	4334.3	75.2	66.9	4.626	0.019	0.018	0.669	0.024	0.021	14.69	1.37	2015.6	78.8	-999	1	0	-999	0
4940470	15.842	4	17	5426.0	118.2	108.3	4.414	0.057	0.053	0.885	0.068	0.059	23.54	2.31	560.9	32.6	-999	1	0	-999	0
4940597	15.729	2	17	5618.3	112.1	106.9	4.471	0.040	0.051	0.930	0.057	0.064	23.83	2.15	1506.7	29.0	-999	1	0	-999	0
4940663	15.782	2	17	5784.0	118.4	114.6	4.391	0.054	0.062	0.988	0.070	0.075	24.03	1.55	836.7	35.0	-999	1	0	-999	0
4940698	14.349	1	17	5950.5	107.4	102.4	4.473	0.020	0.032	0.998	0.037	0.056	4.81	0.35	6342.1	391.4	-999	1	0	-999	0
4940979	15.281	4	17	5246.3	148.0	156.3	4.560	0.033	0.048	0.815	0.059	0.060	2.93	0.18	36.5	25.9	-999	1	-999	-999	0
4941080	13.696	1	17	6580.9	148.2	127.8	4.117	0.031	0.032	1.378	0.071	0.061	1.44	0.17	172.2	31.8	-999	1	0	-999	0
4941099	15.849	2	17	5674.7	115.8	108.6	4.487	0.034	0.045	0.936	0.053	0.061	22.27	2.30	560.0	31.8	-999	1	0	-999	0
4941180	13.059	0	17	4732.5	75.7	69.1	4.586	0.023	0.024	0.742	0.033	0.035	17.23	1.41	4175.9	142.2	-999	1	0	-999	0
4941197	15.965	4	17	4601.1	87.1	83.0	4.584	0.027	0.025	0.729	0.034	0.031	27.41	2.49	535.3	31.8	-999	1	0	-999	0
4941212	14.438	1	17	5803.6	155.3	152.2	4.126	0.049	0.052	1.069	0.119	0.098	22.76	2.78	106.9	10.1	-999	1	0	-999	0
4941223	15.459	4	17	3682.1	76.2	71.8	4.772	0.010	0.011	0.445	0.011	0.011	26.30	2.35	932.4	37.9	-999	1	0	-999	0
4944225	15.881	2	15	4463.9	82.3	78.2	4.601	0.023	0.022	0.704	0.030	0.027	12.10	0.93	4613.6	198.9	-999	1	0	-999	0
4944361	12.204	0	17	6276.8	123.0	119.8	4.269	0.037	0.035	1.173	0.066	0.069	7.17	0.60	47.3	5.1	-999	1	0	-999	0
4944394	14.12	14	15	6215.0	198.0	242.0	4.172	0.264	0.176	0.976	0.158	0.115	6.03	0.76	216.1	19.2	-999	2	-999	-999	1
4944582	15.602	4	17	5621.5	125.3	122.7	4.446	0.042	0.053	0.936	0.063	0.070	20.07	1.98	1260.5	47.0	-999	1	0	-999	0
4944604	14.283	1	17	5875.5	125.0	128.4	4.058	0.051	0.053	1.130	0.118	0.085	7.08	0.55	148.2	15.2	-999	1	0	-999	0
4944689	14.918	1	17	6669.6	268.8	385.5	4.302	0.025	0.032	1.295	0.067	0.101	6.95	0.51	622.0	41.9	-999	1	0	-999	0
4945026	14.688	1	17	5897.1	113.4	106.5	4.490	0.021	0.031	0.973	0.038	0.054	18.57	2.05	568.8	23.1	-999	1	0	-999	0
4945118	15.481	4	17	5506.7	109.3	108.2	4.471	0.041	0.050	0.906	0.058	0.066	13.04	0.93	3799.9	147.0	-999	1	0	-999	0
4945398	15.507	1	17	5379.1	113.2	102.6	4.565	0.022	0.033	0.836	0.038	0.051	15.75	1.34	3103.7	111.6	-999	1	0	-999	0
4945547	14.465	1	17	5029.6	97.6	94.6	4.589	0.021	0.030	0.770	0.033	0.045	24.88	2.05	2302.9	63.8	-999	1	0	-999	0
4945607	14.739	1	17	4864.1	67.1	63.2	4.469	0.018	0.014	0.806	0.019	0.015	12.36	1.06	1954.6	79.0	-999	1	1	-999	0
4945639	15.825	1	17	5571.6	116.0	106.6	4.568	0.024	0.030	0.848	0.040	0.045	22.43	2.14	921.0	37.2	-999	1	0	-999	0
4945680	14.842	1	17	6239.5	128.9	124.6	4.429	0.024	0.030	1.078	0.044	0.056	14.11	2.41	443.3	23.0	-999	1	0	-999	0
4945934	14.085	1	17	6713.2	140.2	133.3	4.358	0.019	0.022	1.245	0.035	0.042	3.15	0.25	1288.8	103.6	-999	1	0	-999	0
4946028	15.009	1	17	4025.3	76.6	77.4	4.638	0.015	0.015	0.600	0.013	0.014	37.71	2.57	1184.8	30.0	-999	1	0	-999	0
4946106	15.913	2	17	5293.0	175.0	159.0	4.594	0.039	0.091	0.804	0.087	0.078	23.70	2.64	413.2	23.7	-999	2	-999	-999	1
4946140	14.128	1	17	5338.7	97.4	81.2	4.301	0.035	0.028	0.872	0.049	0.034	16.76	1.37	1652.6	56.4	-999	1	1	-999	0
4946152	15.046	4	17	5019.6	96.0	90.7	4.584	0.023	0.032	0.773	0.036	0.046	24.56	2.05	422.5	17.7	-999	1	0	-999	0
4946165	13.895	1	17	5796.0	102.8	99.9	4.464	0.026	0.039	0.977	0.047	0.066	6.44	0.50	4893.1	253.4	-999	1	0	-999	0
4946341	12.903	0	17	6465.6	112.2	109.6	4.344	0.018	0.025	1.246	0.034	0.044	2.69	0.20	1031.6	86.8	-999	1	0	-999	0
4946382	15.397	4	17	5519.5	102.2	101.4	4.505	0.032	0.045	0.901	0.048	0.060	18.09	1.44	394.9	21.9	-999	1	0	-999	0
4946401	10.37	0	17	5296.3	78.3	68.5	4.295	0.028	0.021	0.870	0.040	0.028	33.75	3.91	261.4	6.3	-999	1	0	-999	0
4946433	14.292	6	9	3971.9	80.7	82.9	4.629	0.016	0.016	0.604	0.015	0.015	30.84	3.00	1764.3	44.5	-999	1	-999	-999	0
4946469	13.655	1	17	6580.1	141.1	135.5	3.990	0.032	0.034	1.446	0.076	0.072	5.60	0.47	675.3	43.0	-999	1	0	-999	0
4946483	15.689	4	17	3790.0	79.0	73.1	4.699	0.013	0.013	0.529	0.014	0.013	30.42	3.32	558.9	22.5	-999	1	0	-999	0
4946488	14.171	1	17	5973.4	111.2	109.3	4.398	0.032	0.041	1.048	0.060	0.074	32.40	3.13	397.5	13.6	-999	1	0	-999	0
4946734	13.799	1	17	6245.8	504.3	218.7	3.908	0.037	0.055	1.469	0.121	0.176	15.71	1.50	63.7	6.2	-999	1	0	-999	0
4946811	14.573	1	17	5733.9	112.9	104.5	4.535	0.018	0.028	0.907	0.033	0.046	7.24	0.53	3827.5	193.6	-999	1	0	-999	0
4946992	14.389	1	17	6242.4	132.5	129.3	4.303	0.038	0.039	1.173	0.067	0.079	2.88	0.20	4074.0	320.4	1	1	0	-999	0
4947002	14.721	1	17	6042.4	122.4	119.1	4.356	0.039	0.046	1.082	0.068	0.078	16.99	1.01	144.3	11.1	-999	1	0	-999	0
4947154	15.767	4	17	5300.6	285.5	140.6	4.487	0.043	0.044	0.864	0.075	0.064	6.57	0.48	4311.2	236.8	-999	1	0	-999	0
4947242	13.687	1	17	6144.3	138.1	129.1	3.933	0.030	0.032	1.536	0.058	0.071	22.23	2.66	84.2	5.6	-999	1	0	-999	0
4947394	14.817	1	17	5951.7	197.0	132.5	4.218	0.045	0.047	1.105	0.099	0.093	7.40	0.53	1678.4	89.6	-999	1	0	-999	0
4947462	14.757	1	17	5821.6	117.7	115.4	4.369	0.044	0.048	1.004	0.074	0.077	26.85	3.40	200.2	10.4	-999	1	0	-999	0
4947509	15.575	1	17	5829.1	189.8	136.7	4.397	0.038	0.045	1.008	0.080	0.083	19.79	2.23	196.9	16.5	-999	1	0	-999	0
4947556	13.336	0	17	4906.2	88.7	83.6	4.566	0.025	0.029	0.787	0.037	0.043	7.10	0.50	8292.6	403.0	-999	1	0	1	0
4947612	15.576	4	17	5400.8	113.4	109.7	4.502	0.038	0.050	0.877	0.052	0.061	23.54	2.29	397.3	20.4	-999	1	0	-999	0
4947622	15.55	1	17	5657.7	112.1	108.6	4.452	0.041	0.052	0.944	0.060	0.067	15.21	1.54	1089.4	47.9	-999	1	0	-999	0
4947759	12.355	0	17	6796.6	144.9	134.4	4.320	0.017	0.022	1.308	0.034	0.038	2.68	0.23	91.1	12.1	-999	1	0	-999	0
4947841	14.523	1	17	6306.2	120.9	113.2	4.367	0.025	0.034	1.160	0.047	0.065	2.94	0.21	2171.9	176.3	1	1	0	-999	0
4947915	13.782	1	17	5586.9	96.2	96.2	4.528	0.021	0.032	0.895	0.035	0.048	16.64	1.35	3508.1	114.0	-999	1	0	-999	0
4948088	14.534	1	17	4976.1	92.2	85.1	4.470	0.031	0.025	0.810	0.034	0.025	13.71	1.31	896.3	37.6	-999	1	1	-999	0
4948108	15.099	1	17	4573.6	83.0	79.2	4.600	0.022	0.022	0.715	0.030	0.029	18.21	1.42	3758.4	120.8	-999	1	0	-999	0
4948138	15.207	1	17	5035.0	151.0	151.0	4.510	0.090	0.060	0.767	0.095	0.055	11.94	1.12	1226.5	56.2	-999	2	-999	-999	1
4948158	13.503	0	17	6039.9	107.4	105.4	4.360	0.028	0.035	1.156	0.054	0.067	24.46	2.78	33.9	3.8	-999	1	0	-999	0
4948236	15.29	1	17	5958.6	120.5	112.1	4.446	0.031	0.040	1.017	0.053	0.064	10.32	0.76	3094.0	135.5	-999	1	0	-999	0
4948343	13.246	0	17	7187.7	623.7	757.9	3.935	0.048	0.050	1.848	0.194	0.195	5.29	0.53	222.0	17.8	-999	2	0	-999	0
4948407	14.303	1	17	6176.6	120.4	113.2	4.458	0.018	0.026	1.037	0.034	0.048	17.96	1.88	282.7	13.6	-999	1	0	-999	0
4948427	15.39	1	17	6138.2	148.8	144.6	4.297	0.049	0.050	1.137	0.077	0.087	31.89	3.21	596.9	10.5	-999	1	0	-999	0
4948486	15.07	1	17	6486.1	167.3	151.9	4.372	0.024	0.029	1.189	0.052	0.060	4.60	0.43	163.0	25.6	-999	1	0	-999	0
4948655	15.846	4	17	4301.9	83.2	76.0	4.617	0.025	0.024	0.673	0.031	0.027	28.21	2.31	91.4	13.3	-999	1	0	-999	0
4948679	14.008	14	14	5620.3	224.4	250.7	3.697	0.029	0.034	1.368	0.074	0.091	7.13	0.78	360.3	12.1	-999	1	0	-999	0
4948720	12.571	0	17	6611.8	147.6	139.1	4.215	0.033	0.034	1.291	0.054	0.047	3.81	0.51	138.5	13.7	-999	1	0	-999	0
4948860	13.135	0	17	6052.2	486.5	190.5	3.745	0.050	0.046	1.476	0.222	0.114	17.85	2.03	44.0	4.2	-999	1	0	-999	0
4948914	15.728	2	17	5591.6	140.6	110.5	4.473	0.038	0.045	0.927	0.062	0.066	15.08	1.31	1065.2	49.0	-999	1	0	-999	0
4949004	14.803	1	17	4616.4	80.2	76.8	4.577	0.025	0.021	0.736	0.033	0.028	41.55	3.22	1517.4	34.6	-999	1	0	-999	0
4949012	15.613	1	17	4184.1	51.9	74.5	4.602	0.031	0.020	0.646	0.024	0.017	17.50	1.69	154.9	16.6	-999	1	0	-999	0
4949045	13.782	1	17	5840.9	108.8	107.0	4.419	0.034	0.043	1.003	0.061	0.073	25.58	2.94	418.4	14.7	-999	1	0	-999	0
4949054	15.988	4	17	5118.6	105.8	95.7	4.504	0.046	0.044	0.821	0.050	0.045	18.73	2.02	609.3	33.3	-999	1	0	-999	0
4949117	13.434	0	17	5197.5	69.2	63.1	4.255	0.020	0.019	0.879	0.020	0.015	26.12	2.67	1106.6	33.0	-999	1	1	-999	0
4949295	14.528	1	17	5588.3	103.3	99.6	4.492	0.029	0.042	0.921	0.048	0.062	19.80	1.81	1443.4	47.0	-999	1	0	-999	0
4949350	13.672	1	17	6689.1	133.6	133.6	4.280	0.025	0.030	1.325	0.050	0.049	0.84	0.06	164.7	40.1	-999	1	0	-999	0
4949366	14.856	1	17	6390.8	419.7	840.3	4.143	0.081	0.088	1.267	0.193	0.330	25.92	2.04	122.5	8.9	-999	1	-999	-999	0
4949391	12.084	0	17	6749.5	139.5	131.0	4.337	0.019	0.023	1.266	0.032	0.039	3.51	0.26	65.4	8.3	-999	1	0	-999	0
4949406	14.533	1	17	5740.7	104.5	95.5	4.517	0.021	0.032	0.926	0.037	0.051	22.74	2.23	186.3	10.2	-999	1	0	-999	0
4949524	15.402	1	17	5576.7	116.8	114.8	4.408	0.053	0.056	0.925	0.070	0.069	4.18	0.29	8052.7	524.2	1	1	0	-1	0
4949544	15.294	1	17	4963.0	94.6	86.2	4.572	0.026	0.032	0.778	0.038	0.044	17.23	1.28	5955.3	193.0	-999	1	0	-999	0
4949553	13.56	0	17	6247.0	169.0	225.0	4.350	0.108	0.201	1.021	0.173	0.115	0.71	0.05	1518.5	249.1	1	2	-999	-999	1
4949568	14.473	1	17	5810.1	120.2	117.4	4.246	0.047	0.051	1.024	0.080	0.079	16.97	1.26	493.9	21.1	-999	1	0	-999	0
4949766	14.556	1	17	8313.4	300.7	1699.3	4.379	0.034	0.028	1.458	0.072	0.213	0.80	0.06	207.7	57.6	-999	2	0	-999	0
4949785	15.523	4	17	5121.1	103.8	94.8	4.530	0.036	0.040	0.819	0.047	0.050	26.65	2.59	333.6	17.3	-999	1	0	-999	0
4949801	15.605	2	17	5295.9	110.9	97.8	4.440	0.053	0.048	0.856	0.061	0.049	30.21	2.98	1081.3	34.1	-999	1	0	-999	0
4949845	13.733	1	17	5068.8	92.6	83.3	4.530	0.033	0.033	0.811	0.047	0.047	50.11	5.46	691.2	15.7	-999	1	0	-999	0
4949866	13.036	1	17	5924.3	101.3	97.2	4.458	0.020	0.030	1.026	0.037	0.052	8.03	0.59	5374.1	246.5	-999	1	0	-999	0
4949887	15.716	4	17	4973.6	97.6	89.6	4.563	0.031	0.037	0.782	0.042	0.044	15.00	1.25	1576.6	65.9	-999	1	0	-999	0
4949892	13.894	2	17	4550.8	218.1	210.3	4.482	0.089	1.174	0.740	0.238	0.088	39.59	2.75	977.3	22.6	-999	1	-999	-999	0
4949934	15.275	1	17	5454.2	123.3	107.5	4.208	0.050	0.049	0.906	0.067	0.054	7.00	0.54	3126.1	165.9	-999	1	0	-999	0
4949935	13.9	1	17	5975.0	106.2	114.4	4.096	0.038	0.050	1.182	0.075	0.106	7.74	0.80	269.2	18.6	-999	1	0	-999	0
4949940	14.759	1	17	5948.3	109.9	105.2	4.493	0.023	0.031	0.969	0.041	0.052	20.47	2.54	201.4	11.9	-999	1	0	-999	0
4949960	15.971	4	17	5284.1	121.4	109.4	4.482	0.052	0.056	0.853	0.058	0.054	29.38	2.51	999.7	35.6	-999	1	0	-999	0
4950051	14.977	1	17	5623.0	152.0	152.0	4.596	0.040	0.120	0.853	0.080	0.097	27.32	1.59	674.6	22.7	-999	2	-999	-999	1
4950074	15.751	4	17	4357.8	92.6	89.8	4.603	0.027	0.025	0.693	0.032	0.032	33.99	1.23	776.9	37.4	-999	1	-999	-999	0
4950101	15.879	1	17	5875.3	194.1	131.6	4.488	0.020	0.033	0.974	0.041	0.058	11.93	1.02	1876.5	88.2	-999	1	0	-999	0
4950289	15.34	1	17	5813.9	113.4	110.0	4.464	0.032	0.045	0.976	0.052	0.064	4.58	0.32	7363.8	459.2	-999	1	0	-999	0
4950295	15.386	1	17	6300.8	157.6	135.7	4.423	0.024	0.027	1.092	0.047	0.057	10.74	1.24	797.0	44.0	-999	1	0	-999	0
4950322	15.623	1	17	4695.4	89.4	82.1	4.597	0.023	0.026	0.728	0.034	0.034	10.04	0.80	1417.4	73.0	-999	1	0	-999	0
4950326	15.675	1	17	6666.8	159.5	154.5	4.393	0.035	0.033	1.172	0.063	0.067	12.42	0.96	844.1	45.4	-999	1	0	-999	0
4950341	13.604	1	17	6032.0	162.0	180.0	4.508	0.050	0.213	1.014	0.130	0.143	16.64	3.13	132.6	7.8	-999	2	-999	-1	1
4950416	13.58	0	17	5555.3	110.1	110.5	4.431	0.042	0.047	0.920	0.068	0.069	46.80	6.82	315.5	8.7	-999	1	0	-999	0
4950433	14.29	1	17	4076.3	66.3	76.9	4.642	0.018	0.015	0.599	0.013	0.014	13.52	1.01	1908.0	72.2	-999	1	0	-999	0
4950661	12.479	0	17	5484.8	127.1	118.2	3.634	0.027	0.028	1.509	0.056	0.065	55.59	1.57	2241.0	56.0	-999	1	0	-999	0
4950724	13.022	0	17	6455.0	137.5	129.9	4.016	0.034	0.035	1.409	0.073	0.073	4.02	0.44	278.4	23.4	-999	1	0	-999	0
4950804	15.585	4	17	5808.8	111.5	106.3	4.471	0.033	0.046	0.969	0.052	0.062	22.27	3.64	173.8	15.0	-999	1	0	-999	0
4950816	13.415	0	17	7339.8	288.1	999.9	3.863	0.160	0.271	2.097	0.374	0.557	6.56	0.46	51.2	7.9	-999	2	-999	-999	0
4950850	13.27	0	17	4676.7	78.6	71.5	4.603	0.020	0.023	0.722	0.030	0.033	40.97	3.72	261.4	7.4	-999	1	0	-999	0
4950853	14.873	1	17	5861.0	159.0	176.0	4.541	0.036	0.192	0.966	0.108	0.120	19.28	1.79	297.8	15.5	-999	2	-999	-999	1
4950985	13.999	1	17	7532.6	170.7	170.1	3.865	0.146	0.142	1.889	0.184	0.175	9.42	0.62	82.3	9.4	-999	2	-999	-999	0
4951027	15.272	1	17	5589.9	103.6	99.6	4.519	0.025	0.038	0.905	0.042	0.055	5.73	0.32	185.4	26.2	-999	1	0	-999	0
4951047	15.647	4	17	5944.3	245.7	213.3	3.855	0.183	0.129	1.276	0.288	0.188	5.72	0.41	6739.3	381.5	-999	1	-999	-999	0
4951110	15.892	4	17	5487.5	112.5	109.5	4.461	0.051	0.061	0.900	0.060	0.064	21.36	2.19	917.7	38.7	-999	1	0	-999	0
4951148	14.648	1	17	6418.0	192.0	189.8	4.113	0.034	0.037	1.332	0.077	0.080	19.70	4.18	216.6	12.2	-999	1	0	-999	0
4951301	15.977	4	17	5204.2	90.6	82.8	4.374	0.047	0.045	0.850	0.037	0.030	8.86	0.63	1745.9	97.0	-999	1	0	-999	0
4951372	14.68	1	17	6124.1	111.7	108.7	4.400	0.028	0.039	1.088	0.050	0.068	2.01	0.14	2780.5	269.6	1	1	0	-999	0
4951383	15.673	1	17	4587.9	83.5	77.8	4.616	0.020	0.024	0.701	0.030	0.030	20.07	1.54	3075.3	99.3	-999	1	0	-999	0
4951385	15.869	4	17	4723.1	89.7	83.4	4.612	0.022	0.027	0.715	0.034	0.035	18.34	1.37	3713.4	124.9	-999	1	0	-999	0
4951466	15.808	4	17	4135.6	49.4	75.5	4.642	0.035	0.020	0.606	0.016	0.016	18.73	1.50	1596.6	60.4	-999	1	0	-999	0
4951599	12.228	0	17	4626.2	76.3	72.9	4.616	0.019	0.022	0.696	0.026	0.028	12.61	0.95	5461.4	198.7	-999	1	0	-999	0
4951643	15.287	1	17	5263.1	108.1	99.9	4.512	0.038	0.044	0.848	0.051	0.056	21.96	2.13	2596.1	79.3	-999	1	0	-999	0
4951776	14.8	1	17	6206.5	126.9	123.3	4.320	0.038	0.044	1.154	0.066	0.079	9.05	1.24	474.8	29.8	-999	1	0	-999	0
4951891	13.597	1	17	6095.0	163.0	200.0	4.320	0.153	0.187	0.981	0.153	0.111	12.57	0.99	251.3	6.6	-999	2	-999	-999	1
4951971	14.297	1	17	6233.0	169.0	225.0	4.442	0.070	0.210	1.025	0.147	0.120	12.73	1.63	169.4	12.1	-999	2	-999	-999	1
4952019	14.831	1	17	5670.4	125.5	120.7	4.162	0.050	0.049	0.992	0.086	0.075	18.72	1.76	1054.1	37.9	-999	1	0	-999	0
4952020	15.385	4	17	5782.7	108.7	104.9	4.477	0.030	0.042	0.962	0.049	0.061	16.42	1.73	1330.2	52.4	-999	1	0	-999	0
4952208	15.429	1	17	5257.1	98.8	86.9	4.389	0.048	0.042	0.851	0.049	0.035	7.14	0.50	6289.6	317.1	-999	1	1	-999	0
4952214	15.499	1	17	4586.4	81.7	78.3	4.601	0.022	0.024	0.715	0.032	0.030	26.12	1.84	3182.2	88.5	-999	1	0	-999	0
4952462	13.746	1	17	6075.1	110.2	108.7	4.372	0.029	0.038	1.106	0.057	0.068	11.22	2.11	151.7	10.6	-999	1	0	-999	0
4952538	15.441	1	17	4840.7	93.4	85.5	4.591	0.023	0.030	0.748	0.035	0.039	19.93	1.51	4460.0	137.6	-999	1	0	-999	0
4953018	12.014	0	17	6795.8	143.1	142.4	4.110	0.032	0.030	1.416	0.069	0.061	7.19	0.52	970.4	48.9	-999	2	0	-999	0
4953091	14.457	1	17	5715.4	105.1	102.7	4.475	0.028	0.040	0.954	0.048	0.064	7.25	0.52	2661.9	135.2	-999	1	0	-999	0
4953173	13.931	1	17	5947.0	214.0	214.0	3.814	0.504	0.126	1.378	0.181	0.363	3.43	0.18	137.3	19.0	1	2	-999	1	1
4953193	14.615	1	17	5480.1	116.5	109.0	4.393	0.047	0.045	0.897	0.071	0.062	1.34	0.09	4067.1	471.4	1	1	0	-999	0
4953211	15.119	4	17	5146.7	50.2	51.6	4.300	0.025	0.028	0.872	0.017	0.013	1.34	0.09	4972.4	579.6	1	1	1	-999	0
4953282	15.355	1	17	3721.5	77.7	71.5	4.752	0.011	0.011	0.469	0.012	0.012	36.43	2.60	1778.7	44.5	-999	1	0	-999	0
4953358	15.487	1	17	4122.4	61.4	81.3	4.614	0.023	0.017	0.627	0.015	0.015	0.64	0.04	9018.6	1500.9	1	1	0	-999	0
4953935	14.704	1	17	5776.2	117.4	115.6	4.410	0.039	0.047	0.985	0.068	0.075	11.69	0.89	3360.7	133.6	-999	1	0	-999	0
4953998	15.799	1	17	4405.2	82.5	77.5	4.633	0.019	0.021	0.668	0.025	0.024	13.33	0.94	2222.6	93.4	-999	1	0	-999	0
4989057	14.139	1	16	5488.6	88.3	90.4	4.527	0.017	0.026	0.937	0.031	0.040	33.52	5.47	720.5	23.9	-999	1	0	0	0
4989204	13.373	1	16	6549.3	133.5	127.5	4.446	0.014	0.017	1.084	0.024	0.030	7.39	0.53	3142.4	160.6	-999	1	0	-999	0
4989298	16.862	6	6	3951.6	83.0	82.5	4.658	0.017	0.017	0.578	0.016	0.017	30.63	2.77	3149.4	3149.4	-999	1	0	-999	0
4989672	14.549	1	16	5759.7	115.2	113.0	4.404	0.040	0.047	0.980	0.069	0.075	20.36	3.85	305.1	15.4	-999	1	0	-999	0
4989768	13.748	1	16	5748.0	129.1	125.9	3.954	0.145	0.132	1.134	0.125	0.111	6.81	0.51	2231.1	120.4	-999	1	-999	-999	0
4989856	14.828	1	16	5575.9	100.3	97.0	4.506	0.026	0.039	0.913	0.044	0.059	10.61	0.83	4982.1	220.9	-999	1	0	-999	0
4989930	15.809	2	16	5651.7	128.5	122.8	3.848	0.074	0.070	1.183	0.091	0.092	16.19	1.52	2656.1	111.4	-999	1	0	-999	0
4989977	13.303	0	16	5745.7	97.9	96.1	4.474	0.033	0.045	0.957	0.051	0.062	11.67	0.86	465.3	11.1	-999	1	-999	-999	0
4990023	15.758	4	16	5784.5	122.4	120.6	4.206	0.063	0.064	1.027	0.087	0.081	5.88	0.41	2032.2	137.0	-999	1	0	-999	0
4990169	14.906	1	16	5196.6	113.5	113.5	4.008	0.113	0.098	0.895	0.064	0.045	24.37	2.56	745.0	29.4	-999	1	-999	-999	0
4990204	13.374	0	16	5391.0	89.8	87.5	4.538	0.015	0.025	0.920	0.029	0.039	19.63	1.73	2198.4	75.8	-999	1	0	-999	0
4990290	14.615	1	16	5424.0	99.0	93.0	4.588	0.016	0.028	0.816	0.027	0.041	31.06	1.40	543.6	26.0	-999	1	0	-999	0
4990413	14.209	1	16	4467.2	69.9	59.9	4.572	0.022	0.014	0.726	0.026	0.020	10.98	0.76	3032.1	125.7	-999	1	0	-999	0
4990452	14.648	1	16	5278.4	104.0	99.2	4.543	0.027	0.038	0.843	0.040	0.056	34.94	4.63	2501.5	67.3	-999	1	0	-999	0
4990484	15.839	4	16	5373.6	104.4	100.7	4.554	0.027	0.040	0.845	0.042	0.054	27.60	2.81	497.7	29.2	-999	1	0	-999	0
4990563	15.133	1	16	4994.1	96.3	91.8	4.601	0.020	0.028	0.752	0.032	0.042	22.11	1.76	2835.8	93.2	-999	1	0	-999	0
4990601	14.02	1	16	6105.9	97.8	96.6	4.482	0.014	0.019	1.018	0.024	0.032	19.79	2.38	197.7	10.7	-999	1	0	-999	0
4990630	12.897	0	16	6174.7	104.9	103.0	4.406	0.019	0.029	1.113	0.037	0.053	20.47	2.38	170.9	8.1	-999	1	0	-999	0
4990711	16.471	6	16	3843.8	90.3	81.7	4.683	0.014	0.016	0.548	0.017	0.016	22.74	1.81	3158.9	121.7	-999	1	0	-999	0
4990857	13.383	1	16	4716.3	78.2	72.6	4.598	0.022	0.023	0.721	0.031	0.032	31.49	0.48	1173.0	47.2	-999	1	0	-999	0
4990934	13.027	0	16	6205.0	167.0	167.0	3.789	0.323	0.108	1.127	0.185	0.206	21.82	1.68	111.2	5.8	-999	2	-999	-999	1
4991026	15.878	1	16	3848.6	79.5	73.9	4.684	0.013	0.013	0.548	0.013	0.013	29.18	2.61	1082.3	43.9	-999	1	0	-999	0
4991083	14.782	1	16	4958.6	87.8	85.8	4.617	0.018	0.025	0.728	0.028	0.037	41.27	4.19	676.4	20.8	-999	1	0	-999	0
4991163	13.258	0	16	5127.3	86.5	81.3	4.528	0.032	0.035	0.822	0.047	0.051	21.51	1.87	2479.2	81.0	-999	1	0	-999	0
4991196	13.998	1	16	5503.0	168.0	151.0	3.976	0.480	0.160	1.046	0.118	0.145	24.50	1.93	1487.1	24.9	-999	2	-999	-999	1
4991208	13.348	0	16	6120.4	121.0	119.1	4.301	0.089	0.091	1.060	0.077	0.074	21.78	2.07	556.2	20.6	-999	1	-999	0	0
4991326	14.616	1	16	5870.4	107.6	105.9	4.439	0.029	0.041	1.005	0.051	0.070	19.94	1.64	425.9	19.2	-999	1	0	-999	0
4991436	15.197	1	16	5275.8	111.6	104.5	4.504	0.056	0.075	0.843	0.056	0.055	1.35	0.09	7626.3	881.5	1	1	-999	-999	0
4991454	12.956	0	16	5676.0	172.0	129.0	3.847	0.287	0.123	1.140	0.161	0.196	26.46	5.50	181.7	7.7	-999	2	-999	-999	1
4991533	15.886	1	16	4179.8	66.6	61.8	4.731	0.019	0.018	0.529	0.019	0.017	17.72	1.48	766.9	40.8	-999	1	0	-999	0
4991624	13.638	1	16	4282.0	127.0	140.0	4.683	0.060	0.030	0.543	0.056	0.041	30.00	2.63	1611.6	53.5	-999	2	1	-999	1
4992056	15.656	1	16	3711.4	74.9	75.6	4.717	0.013	0.013	0.505	0.014	0.014	46.75	4.04	1086.2	31.6	-999	1	0	-999	0
4992153	14.71	1	16	4766.7	76.9	70.9	4.577	0.025	0.025	0.752	0.036	0.036	13.24	1.23	2700.2	107.6	-999	1	0	-999	0
4992237	12.425	0	16	6089.4	132.9	108.8	4.196	0.031	0.040	1.212	0.057	0.081	7.75	0.58	2867.8	145.3	-999	1	0	-999	0
4992427	12.675	0	16	6379.3	150.3	128.4	4.375	0.014	0.022	1.190	0.032	0.050	8.08	0.76	212.5	13.3	-999	1	0	-999	0
4992502	13.366	3	16	5532.3	91.4	93.3	4.439	0.035	0.040	0.970	0.060	0.064	23.20	2.61	951.6	34.3	-999	1	0	-999	0
4992587	8.98	0	16	6347.9	102.5	114.2	3.739	0.022	0.051	1.701	0.058	0.169	4.55	0.31	178.3	11.7	1	1	0	-999	0
4994506	12.762	0	17	5598.7	98.2	96.8	4.438	0.038	0.044	0.932	0.065	0.069	2.96	0.20	24652.5	1838.2	1	1	0	-999	0
4994537	11.542	0	17	7585.2	160.7	185.4	4.161	0.033	0.031	1.521	0.079	0.072	15.01	1.52	69.9	3.8	-999	2	0	-999	0
4994545	14.724	1	17	4739.2	107.1	96.8	4.548	0.027	0.020	0.762	0.039	0.028	14.29	1.14	274.2	16.6	-999	1	0	-999	0
4994563	15.033	1	17	4268.8	67.0	56.7	4.624	0.020	0.019	0.663	0.024	0.017	13.34	1.27	1598.5	65.1	-999	1	0	-999	0
4994641	15.446	1	17	4011.3	76.5	76.9	4.650	0.015	0.014	0.589	0.013	0.013	22.58	1.72	579.8	24.9	-999	1	0	-999	0
4994727	13.689	1	17	6049.6	117.3	114.8	4.210	0.031	0.042	1.145	0.067	0.087	21.21	1.70	71.1	5.4	-999	1	0	-999	0
4994806	15.784	1	17	4710.8	85.6	81.1	4.556	0.029	0.023	0.756	0.036	0.029	36.17	2.62	2860.7	72.2	-999	1	0	-999	0
4994975	14.938	1	17	5589.8	120.1	111.6	4.144	0.045	0.042	0.871	0.062	0.053	14.98	1.80	690.7	30.9	-999	1	0	-999	0
4995091	13.93	1	17	6007.2	114.5	120.3	3.993	0.045	0.047	1.225	0.119	0.084	21.33	2.50	130.4	3.7	-999	1	0	-999	0
4995116	12.339	0	17	5619.6	100.5	87.8	4.432	0.038	0.030	0.774	0.049	0.038	36.64	7.21	451.9	10.9	-999	1	0	-999	0
4995189	14.573	1	17	5911.1	108.4	106.6	4.428	0.030	0.041	1.020	0.053	0.071	18.75	1.98	74.1	8.0	-999	1	0	-999	0
4995199	14.656	1	17	6106.2	122.9	115.6	3.967	0.036	0.038	1.500	0.056	0.069	4.49	0.49	478.9	41.4	-999	1	0	-999	0
4995223	13.546	0	17	4703.1	74.8	69.9	4.551	0.028	0.020	0.765	0.037	0.027	43.92	6.45	945.7	20.4	-999	1	0	-999	0
4995318	14.754	1	17	5774.5	121.8	112.2	4.319	0.038	0.036	1.137	0.058	0.058	15.45	2.88	246.0	15.1	-999	1	0	-999	0
4995320	14.71	1	17	5541.5	124.6	118.1	4.235	0.046	0.045	0.964	0.070	0.065	19.25	2.89	123.3	9.8	-999	1	0	-999	0
4995346	14.503	1	17	5383.8	103.7	101.5	4.521	0.029	0.042	0.872	0.045	0.060	22.58	2.00	1888.1	55.9	-999	1	0	-999	0
4995418	13.331	0	17	5870.1	105.2	100.0	4.470	0.019	0.029	1.003	0.037	0.053	11.83	0.98	1725.1	67.9	-999	1	0	-999	0
4995425	15.726	2	3	5719.5	112.9	109.9	4.410	0.049	0.056	0.967	0.067	0.072	9.90	0.75	6251.1	271.3	-999	1	0	-999	0
4995581	15.655	1	17	3625.1	80.5	75.4	4.757	0.021	0.021	0.454	0.025	0.024	42.13	3.93	1783.5	43.0	-999	1	-999	-999	0
4995719	13.418	0	17	4929.0	99.8	83.7	3.611	0.065	0.059	0.963	0.137	0.108	48.83	7.15	199.8	5.6	-999	3	0	-999	0
4995749	14.231	1	17	5797.0	109.5	107.1	4.459	0.028	0.039	0.979	0.049	0.067	5.65	0.43	1699.5	100.9	-999	1	0	-999	0
4995754	13.132	1	17	5686.7	132.7	120.4	3.848	0.031	0.034	1.200	0.063	0.069	5.80	0.44	2786.1	152.9	-999	1	0	-999	0
4995974	14.265	14	14	5336.2	113.3	106.9	4.340	0.053	0.065	0.867	0.056	0.040	21.36	1.66	3755.5	197.1	-999	1	-999	-999	0
4996009	14.194	1	17	4861.0	75.3	73.1	4.529	0.031	0.022	0.781	0.041	0.030	35.92	3.42	1456.4	34.5	-999	1	0	-999	0
4996024	13.646	1	17	5537.3	130.8	123.8	3.806	0.032	0.035	1.203	0.062	0.075	47.73	6.35	510.1	11.7	-999	1	0	-999	0
4996173	10.532	0	17	6712.3	142.2	140.0	4.041	0.029	0.030	1.550	0.073	0.072	9.10	0.63	135.7	6.9	-999	3	0	-999	0
4996215	13.661	1	17	5497.0	131.7	127.7	3.742	0.034	0.037	1.093	0.068	0.065	41.50	4.81	754.2	8.7	-999	1	0	-999	0
4996531	13.818	1	17	5523.5	132.5	132.1	3.800	0.033	0.037	1.206	0.063	0.075	38.58	4.32	801.0	19.2	-999	1	0	-999	0
4996722	10.815	0	17	5464.6	86.0	81.5	4.502	0.022	0.031	0.952	0.040	0.051	21.78	2.11	1089.3	30.7	-999	1	0	-999	0
4996764	13.185	1	2	5316.5	136.1	124.3	3.686	0.032	0.047	1.310	0.071	0.106	9.39	0.67	89.9	8.2	-999	1	0	-999	0
4996874	15.175	1	17	4101.0	61.8	77.2	4.627	0.020	0.016	0.614	0.014	0.014	27.99	2.07	2330.0	63.2	-999	1	0	-999	0
4996878	14.165	1	17	4222.3	67.2	45.2	4.611	0.029	0.027	0.659	0.031	0.019	33.52	4.11	1039.6	26.4	-999	1	0	-999	0
4997022	14.197	1	17	5412.4	97.8	96.6	4.524	0.027	0.041	0.877	0.043	0.059	31.04	7.22	415.1	13.2	-999	1	0	-999	0
4997032	14.978	1	17	6238.9	148.1	143.4	4.180	0.049	0.044	1.275	0.062	0.070	10.08	0.60	80.3	13.4	-999	1	0	-999	0
4997082	13.891	1	17	6109.1	103.6	99.0	4.433	0.013	0.019	1.112	0.028	0.035	10.10	0.78	3711.4	154.8	-999	1	0	-999	0
4997135	13.625	1	17	5612.5	134.3	129.3	4.071	0.048	0.044	1.005	0.080	0.072	21.96	3.41	321.4	12.0	-999	1	0	-999	0
4997179	15.346	1	17	3636.9	74.7	73.7	4.733	0.012	0.012	0.483	0.012	0.012	66.57	7.84	1531.5	29.0	-999	1	0	-999	0
4997207	13.03	1	17	6114.8	118.0	112.3	3.888	0.027	0.047	1.511	0.059	0.147	14.39	1.16	91.9	7.3	-999	1	0	-999	0
4997227	14.863	1	17	6140.0	151.3	127.8	4.162	0.049	0.038	1.288	0.059	0.068	12.43	0.73	176.8	7.5	-999	1	0	-999	0
4997281	13.477	0	17	5600.1	92.1	85.7	4.523	0.013	0.020	0.963	0.027	0.034	17.84	1.43	2714.1	85.5	-999	1	0	-999	0
4999196	12.665	0	17	6479.7	137.4	130.0	4.075	0.032	0.031	1.391	0.066	0.059	17.58	1.18	198.8	8.3	-999	1	0	-999	0
4999351	15.618	2	17	6140.8	123.0	111.0	4.054	0.105	0.106	1.260	0.110	0.108	15.87	1.42	470.5	27.6	-999	1	0	-999	0
4999366	14.179	1	17	4900.0	146.0	132.0	4.490	0.114	0.599	0.810	0.057	0.052	19.79	1.62	4518.5	134.4	-999	2	-999	-999	1
4999499	15.462	1	17	5764.7	114.0	110.5	4.080	0.068	0.071	1.070	0.104	0.081	25.57	2.42	9.2	9.0	-999	1	0	-999	0
4999514	15.954	2	3	5003.0	91.2	82.3	4.540	0.037	0.039	0.796	0.044	0.043	29.18	2.35	1004.5	35.7	-999	1	0	-999	0
4999529	14.26	1	17	4990.6	85.7	78.5	4.555	0.028	0.031	0.793	0.040	0.046	33.75	3.63	1207.2	30.2	-999	1	0	-999	0
4999571	12.907	0	17	5463.0	81.0	81.0	4.552	0.020	0.104	0.933	0.039	0.066	43.64	6.69	175.7	5.3	-999	2	-999	-999	1
4999583	16.664	6	6	3809.6	83.0	79.0	4.685	0.015	0.018	0.544	0.018	0.016	42.72	6.01	1579.6	1579.6	-999	1	0	-999	0
4999595	14.539	1	17	5302.7	96.8	82.2	4.373	0.039	0.029	0.857	0.053	0.036	30.00	4.19	523.3	16.7	-999	1	0	-999	0
4999647	12.708	0	17	5136.1	83.5	81.4	4.577	0.024	0.031	0.778	0.035	0.045	34.21	6.71	323.3	8.7	-999	1	0	-999	0
4999695	15.305	1	17	5637.1	102.3	94.9	4.540	0.022	0.032	0.890	0.038	0.048	20.33	2.13	226.9	15.3	-999	1	0	-999	0
4999718	14.444	14	15	6363.9	117.9	115.7	4.351	0.026	0.037	1.188	0.047	0.065	4.73	0.37	227.7	24.1	-999	1	0	-999	0
4999917	15.519	1	17	4751.5	92.5	85.3	4.618	0.020	0.025	0.711	0.031	0.034	12.27	0.86	329.3	25.3	-999	1	0	-999	0
5000047	15.791	2	17	5042.6	80.4	76.3	4.419	0.030	0.028	0.832	0.025	0.021	43.01	3.28	74.1	10.1	-999	1	1	-999	0
5000102	12.68	0	17	6354.0	125.2	132.0	4.098	0.033	0.036	1.322	0.063	0.067	10.52	1.02	189.8	5.2	-999	1	0	-999	0
5000199	13.614	1	17	6121.4	104.1	102.1	4.442	0.017	0.026	1.062	0.032	0.046	11.84	1.10	1210.0	49.4	-999	1	0	-999	0
5000404	15.331	1	17	4674.1	81.4	77.8	4.578	0.026	0.024	0.741	0.034	0.031	40.98	3.71	618.3	19.3	-999	1	0	-999	0
5000413	14.826	1	17	6058.8	119.8	117.2	4.282	0.053	0.053	1.049	0.073	0.072	7.18	0.83	555.7	37.4	-999	1	0	-999	0
5000486	12.89	0	17	6579.4	115.6	120.2	4.323	0.016	0.021	1.307	0.034	0.038	5.48	0.48	121.8	11.2	-999	1	0	-999	0
5000569	13.738	1	17	6033.3	114.9	104.3	4.168	0.038	0.038	1.175	0.066	0.086	11.67	1.04	599.8	27.1	-999	1	0	-999	0
5000686	12.622	1	17	4840.1	75.5	72.2	4.532	0.032	0.026	0.799	0.042	0.034	39.32	2.42	391.2	9.5	-999	1	0	-999	0
5000804	15.41	1	17	6152.5	115.4	112.1	4.369	0.040	0.051	1.111	0.061	0.072	10.45	1.00	1058.4	55.2	-999	1	0	-999	0
5000815	14.904	1	17	5187.3	99.8	94.5	4.640	0.032	0.030	0.708	0.042	0.041	20.35	1.83	2594.1	80.3	-999	1	-999	-999	0
5000970	14.502	1	17	3779.6	81.7	69.8	4.713	0.012	0.012	0.515	0.012	0.012	45.47	3.88	1345.4	29.1	-999	1	0	-999	0
5001018	12.807	0	17	6336.7	117.9	123.6	4.319	0.031	0.035	1.199	0.056	0.072	11.43	0.76	162.6	9.2	-999	1	0	-999	0
5001655	15.078	1	17	5807.5	140.0	121.7	3.876	0.061	0.050	1.253	0.117	0.076	2.30	0.12	394.2	33.5	-999	1	0	-999	0
5001737	15.936	2	17	5263.6	108.5	100.4	4.502	0.044	0.049	0.848	0.053	0.054	21.51	1.96	1929.1	66.9	-999	1	0	-999	0
5001752	13.976	1	17	6253.9	128.3	118.1	4.001	0.033	0.042	1.343	0.063	0.108	1.42	0.10	435.8	62.0	1	1	0	-999	0
5001754	14.762	1	17	5420.5	100.5	100.6	4.522	0.026	0.038	0.893	0.040	0.051	16.08	1.17	6977.8	229.6	-999	1	0	-999	0
5001768	13.58	1	17	5925.0	71.0	88.0	4.419	0.026	0.091	1.201	0.035	0.071	23.54	1.82	380.2	16.3	-999	2	-999	-999	1
5001832	15.807	1	17	5276.9	107.9	99.1	4.493	0.044	0.047	0.852	0.055	0.055	30.38	1.43	556.8	23.3	-999	1	0	-999	0
5001945	12.227	0	17	5958.5	255.7	289.8	4.358	0.055	0.069	1.125	0.117	0.118	15.01	1.11	388.7	14.8	-999	1	-999	-999	0
5001964	14.015	10	10	6198.9	117.5	115.3	4.330	0.029	0.041	1.168	0.059	0.069	6.00	0.56	1485.0	85.1	-999	1	0	-999	0
5001976	15.832	4	17	5391.3	107.7	104.9	4.503	0.039	0.051	0.874	0.052	0.060	26.48	2.66	1615.9	51.5	-999	1	0	-999	0
5002147	14.201	10	10	6387.3	132.8	129.8	4.163	0.035	0.038	1.297	0.062	0.065	3.72	0.52	322.2	32.0	-999	1	0	-999	0
5002171	13.025	0	17	5846.4	118.4	114.3	4.308	0.041	0.041	0.999	0.073	0.070	31.09	4.13	221.3	7.1	-999	1	0	-999	0
5002206	12.512	0	17	5345.3	88.6	87.2	4.563	0.020	0.034	0.838	0.033	0.052	25.06	2.75	557.8	16.2	-999	1	0	-999	0
5002247	14.955	1	17	5781.7	125.6	118.9	4.030	0.063	0.052	1.097	0.120	0.079	10.75	0.70	26.9	10.7	-999	1	0	-999	0
5002294	15.739	1	17	4488.8	83.4	79.3	4.616	0.021	0.023	0.692	0.029	0.027	26.30	2.11	1067.8	37.3	-999	1	0	-999	0
5002557	12.944	0	17	6709.1	146.0	142.5	4.065	0.032	0.031	1.403	0.066	0.060	2.85	0.23	1059.0	86.7	1	1	0	-999	0
5002643	15.429	1	17	4352.1	92.9	93.4	4.662	0.015	0.018	0.631	0.019	0.020	24.03	1.90	2696.9	79.2	-999	1	0	-999	0
5002747	15.945	2	17	5594.0	107.2	104.2	4.485	0.038	0.052	0.920	0.054	0.062	20.07	2.56	755.6	35.8	-999	1	0	-999	0
5002805	13.968	1	17	6371.7	139.0	133.0	4.260	0.037	0.036	1.241	0.066	0.069	2.16	0.19	163.7	26.5	-999	1	0	-999	0
5002836	13.713	1	17	3575.5	92.4	71.5	4.900	0.009	0.009	0.296	0.008	0.008	23.56	2.41	364.3	22.2	-999	1	-999	-999	0
5002869	15.563	1	17	4763.1	95.4	87.2	4.607	0.020	0.026	0.726	0.031	0.035	35.43	3.65	1187.6	33.6	-999	1	0	-999	0
5003001	13.035	0	17	6038.2	116.7	107.6	4.087	0.035	0.047	1.220	0.066	0.109	10.23	0.97	476.7	22.6	-999	1	0	-999	0
5003098	15.381	1	17	5773.1	112.9	104.4	4.524	0.022	0.031	0.919	0.039	0.048	21.36	3.91	108.0	12.1	-999	1	0	-999	0
5003144	13.865	1	17	5990.9	119.3	118.2	4.369	0.036	0.042	1.046	0.066	0.072	22.88	4.63	70.6	5.5	-999	1	0	-999	0
5003233	12.691	0	17	6485.3	136.0	133.0	4.071	0.032	0.034	1.378	0.069	0.064	6.13	0.85	89.5	8.5	-999	1	0	-999	0
5003319	14.841	1	17	6140.1	130.1	115.1	4.038	0.042	0.051	1.291	0.069	0.114	6.22	0.46	3702.4	201.8	-999	1	0	-999	0
5003456	15.35	1	17	5837.7	111.8	111.0	4.405	0.043	0.052	1.004	0.064	0.075	25.78	1.32	581.9	14.7	-999	1	0	-999	0
5003539	14.302	14	14	5526.2	126.5	122.2	3.678	0.034	0.037	1.375	0.064	0.082	41.21	6.20	4506.5	135.5	-999	1	0	-999	0
5003670	14.955	1	17	5795.3	95.0	94.5	4.541	0.016	0.020	0.926	0.027	0.031	21.38	2.36	403.4	18.0	-999	1	0	1	0
5003889	13.707	1	17	6143.4	106.6	104.2	4.429	0.019	0.029	1.076	0.036	0.051	12.77	1.24	864.2	35.3	-999	1	0	-999	0
5003920	15.72	1	17	5186.8	79.5	76.7	4.189	0.069	0.079	0.884	0.022	0.020	32.60	4.50	516.2	22.0	-999	1	1	-999	0
5003951	13.358	0	17	6240.2	111.3	113.9	4.340	0.029	0.038	1.158	0.056	0.074	6.27	0.59	141.3	12.5	-999	1	0	-999	0
5003985	13.683	1	17	5554.7	102.6	102.1	4.513	0.024	0.037	0.907	0.041	0.059	26.26	2.29	2503.5	32.8	-999	1	0	-999	0
5004096	12.494	1	17	6634.9	138.5	133.0	3.999	0.035	0.036	1.540	0.075	0.075	2.88	0.43	170.6	18.0	-999	1	0	-999	0
5004136	15.89	1	17	5330.8	107.4	99.6	4.480	0.047	0.051	0.864	0.057	0.057	18.73	1.63	2813.9	97.3	-999	1	0	-999	0
5004165	13.119	0	17	6041.4	115.4	107.0	4.486	0.029	0.024	1.013	0.042	0.046	16.28	1.44	471.9	17.9	-999	1	-999	-999	0
5004189	14.608	1	17	5657.7	102.0	98.7	4.458	0.034	0.044	0.946	0.057	0.068	23.87	2.05	906.9	29.0	-999	1	0	-999	0
5004367	13.706	1	17	5505.7	106.5	106.8	4.430	0.041	0.044	0.921	0.066	0.064	33.53	4.76	241.8	8.1	-999	1	0	-999	0
5004459	15.561	4	17	5446.0	114.4	102.2	4.283	0.101	0.104	0.897	0.066	0.055	28.15	3.33	779.0	27.8	-999	1	0	-999	0
5004478	13.078	1	17	5864.8	114.2	108.0	4.295	0.036	0.038	1.099	0.065	0.072	15.40	1.85	770.4	28.1	-999	1	0	-999	0
5004533	13.538	0	17	6186.4	124.7	115.6	4.048	0.032	0.035	1.344	0.061	0.072	16.28	1.77	103.2	3.4	-999	1	0	-999	0
5004555	14.791	1	17	5766.2	116.4	111.6	4.277	0.044	0.046	0.992	0.073	0.070	15.63	1.58	367.5	19.1	-999	1	0	-999	0
5004687	15.786	1	17	5056.8	69.0	68.1	4.394	0.029	0.029	0.843	0.021	0.018	27.23	2.46	1115.5	38.2	-999	1	1	-999	0
5004700	14.76	1	17	5318.9	117.8	112.0	3.761	0.040	0.048	1.188	0.080	0.094	58.36	8.63	1141.0	22.8	-999	1	0	-999	0
5004796	14.61	1	17	5229.6	80.7	72.7	4.356	0.027	0.021	0.854	0.036	0.025	20.63	1.89	1559.4	49.6	-999	1	0	-999	0
5005054	12.852	0	17	5961.6	113.6	112.2	4.405	0.039	0.041	0.939	0.065	0.065	15.62	3.22	143.7	3.6	-999	1	0	-999	0
5005121	15.165	1	17	5719.7	111.0	105.7	4.275	0.050	0.051	0.994	0.072	0.069	35.37	4.39	336.3	13.3	-999	1	0	1	0
5005158	11.281	0	17	6231.6	111.7	123.6	3.760	0.037	0.054	1.571	0.101	0.153	7.13	1.39	152.8	9.2	-999	1	0	-999	0
5005219	15.332	1	17	6469.0	158.0	248.0	4.385	0.056	0.210	1.260	0.165	0.202	7.61	0.59	161.0	22.2	-999	2	-999	-999	1
5005332	15.739	4	17	5048.2	91.6	84.5	4.542	0.034	0.038	0.803	0.044	0.046	22.27	2.01	828.2	34.0	-999	1	0	-999	0
5005335	13.31	0	17	5598.6	114.3	110.3	4.352	0.039	0.038	0.938	0.071	0.064	12.51	1.79	598.0	25.3	-999	1	0	-999	0
5005406	15.376	1	17	3933.6	78.9	76.9	4.651	0.014	0.014	0.583	0.013	0.013	31.06	2.57	3198.7	80.9	-999	1	0	-999	0
5005415	14.51	1	17	5906.0	104.3	106.0	4.125	0.036	0.046	1.171	0.072	0.095	18.74	1.69	195.6	11.4	-999	1	0	-999	0
5005421	14.456	1	17	6645.2	134.9	133.7	4.245	0.036	0.039	1.331	0.061	0.056	1.87	0.23	101.6	26.8	-999	1	0	-999	0
5005430	13.906	1	17	5182.9	88.2	82.4	4.503	0.037	0.036	0.834	0.052	0.051	21.63	2.10	1291.9	39.3	-999	1	0	-999	0
5005557	15.175	1	17	5621.0	98.1	94.1	4.539	0.022	0.032	0.891	0.037	0.049	17.72	1.64	768.4	34.2	-999	1	0	-999	0
5005594	14.943	1	17	5279.3	97.2	88.4	4.114	0.063	0.061	0.885	0.047	0.036	8.86	0.67	2245.1	107.0	-999	1	0	-999	0
5005644	14.378	1	17	5962.0	79.0	79.0	4.217	0.156	0.104	1.099	0.088	0.079	19.53	1.55	93.1	7.8	-999	2	-999	-999	1
5005731	15.651	4	17	5371.6	100.1	96.7	4.549	0.027	0.040	0.849	0.042	0.054	17.69	1.39	2882.6	99.8	-999	1	0	-999	0
5005736	15.208	1	17	6099.6	115.9	115.4	4.297	0.051	0.051	1.170	0.062	0.073	2.20	0.15	2235.7	218.2	1	1	0	-999	0
5005751	13.535	1	17	6103.4	118.8	125.8	3.823	0.051	0.048	1.400	0.162	0.094	24.66	2.24	83.6	2.5	-999	1	0	-999	0
5006008	13.133	0	17	6020.3	107.5	104.2	4.102	0.036	0.046	1.200	0.068	0.102	19.26	1.92	51.5	4.2	-999	1	0	-999	0
5006091	15.247	1	17	5279.4	85.4	75.3	4.310	0.035	0.033	0.867	0.038	0.028	35.17	3.25	252.5	11.9	-999	1	0	-999	0
5006208	13.767	1	17	6490.5	132.1	126.5	4.020	0.194	0.170	1.384	0.168	0.115	13.42	0.89	173.3	10.5	-999	3	-999	-999	0
5006347	15.694	4	17	4802.3	86.1	80.1	4.512	0.028	0.022	0.783	0.031	0.024	26.12	2.56	1468.4	47.1	-999	1	1	-999	0
5006384	15.083	1	17	4367.9	73.7	68.4	4.614	0.021	0.018	0.685	0.026	0.023	13.15	0.88	3452.7	131.3	-999	1	0	-999	0
5006502	14.19	1	17	5652.8	101.0	95.4	4.488	0.027	0.038	0.936	0.047	0.061	29.00	2.88	352.6	12.1	-999	1	0	-999	0
5006559	14.691	1	17	4879.2	106.1	94.5	4.608	0.022	0.017	0.649	0.025	0.017	26.67	2.19	788.9	26.5	-999	1	0	-999	0
5006634	13.773	1	17	5202.9	94.0	87.1	4.560	0.020	0.031	0.845	0.032	0.045	7.29	0.52	5711.5	276.6	-999	1	0	-999	0
5006676	15.996	4	17	5374.6	115.9	107.9	4.057	0.080	0.074	0.925	0.068	0.062	12.10	0.87	6108.1	243.7	-999	1	0	-999	0
5006694	14.799	1	17	5970.0	114.2	112.1	4.328	0.047	0.049	1.063	0.074	0.078	13.70	1.49	77.5	10.5	-999	1	0	-999	0
5006728	15.157	1	17	4467.1	86.4	84.1	4.595	0.022	0.019	0.710	0.030	0.025	44.54	4.61	709.8	19.0	-999	1	0	-999	0
5006765	15.646	1	17	5932.4	109.6	103.5	4.469	0.031	0.040	0.991	0.051	0.060	10.98	0.89	117.0	19.9	-999	1	0	-999	0
5006823	14.869	1	17	4614.0	124.0	152.0	4.773	0.028	0.048	0.548	0.026	0.035	7.72	0.54	38.0	12.6	-999	2	-999	-999	1
5006875	15.438	1	17	5025.4	93.0	87.5	4.573	0.025	0.033	0.784	0.037	0.047	10.76	0.85	3966.9	169.8	-999	1	0	-999	0
5006920	15.138	1	17	6370.0	153.0	230.0	4.410	0.065	0.208	1.148	0.157	0.157	22.26	2.40	8.6	7.8	-999	2	-999	-999	1
5007050	14.193	1	17	5250.8	84.2	74.8	4.357	0.030	0.022	0.855	0.040	0.028	21.96	1.72	777.3	25.5	-999	1	1	-999	0
5007122	11.839	0	17	5356.4	95.7	89.5	4.504	0.035	0.039	0.861	0.051	0.057	29.79	3.15	641.0	16.2	-999	1	0	-999	0
5007253	14.266	1	17	5405.0	86.5	87.3	4.495	0.025	0.036	0.957	0.042	0.054	29.18	3.17	554.6	17.0	-999	1	0	-999	0
5007286	11.281	0	17	6841.2	133.8	144.0	4.051	0.031	0.031	1.547	0.077	0.071	13.51	0.92	332.0	12.9	-999	2	0	-999	0
5007306	15.729	2	3	5174.5	91.6	86.9	4.410	0.055	0.053	0.841	0.041	0.034	8.26	0.66	3431.3	171.4	-999	1	0	-999	0
5007342	11.366	0	17	6193.9	127.8	116.7	4.130	0.033	0.037	1.232	0.059	0.082	1.95	0.22	254.9	27.1	-999	1	0	-999	0
5007386	15.711	1	17	5737.8	114.5	109.2	4.259	0.067	0.068	0.993	0.078	0.076	40.42	3.98	237.9	13.2	-999	1	0	-999	0
5007471	14.91	1	17	5902.5	115.3	112.0	4.305	0.048	0.049	1.044	0.076	0.078	19.10	2.29	612.4	25.0	-999	1	0	-999	0
5007505	14.485	1	17	4901.3	99.1	92.1	3.421	1.016	0.487	1.014	0.434	0.238	21.97	1.85	549.7	20.1	-999	2	-999	-999	0
5007640	13.65	1	17	6328.6	123.3	120.2	3.903	0.032	0.049	1.431	0.066	0.136	2.06	0.25	1581.1	151.6	-999	1	0	-999	0
5007731	15.381	4	17	5690.7	116.7	114.7	4.144	0.057	0.058	1.008	0.088	0.076	5.16	0.39	656.1	55.4	-999	1	0	-999	0
5007735	15.333	1	17	4894.2	90.1	81.4	4.568	0.027	0.031	0.772	0.038	0.041	34.47	5.29	456.5	16.9	-999	1	0	-999	0
5007775	13.491	0	17	6501.8	126.3	136.0	4.165	0.032	0.031	1.350	0.063	0.053	6.43	0.99	560.2	33.8	-999	1	0	-999	0
5007809	14.569	11	13	6626.7	145.0	125.2	4.113	0.044	0.043	1.393	0.075	0.065	5.07	0.62	322.8	30.4	-999	3	0	-999	0
5007875	14.485	1	17	5979.0	111.6	114.3	4.004	0.048	0.051	1.217	0.112	0.084	14.27	1.35	922.7	37.6	-999	1	0	-999	0
5007902	15.996	1	17	4674.3	89.9	83.9	4.629	0.022	0.026	0.690	0.034	0.034	26.12	2.35	633.8	28.9	-999	1	0	-999	0
5007913	13.324	0	17	5449.1	122.4	116.0	3.766	0.030	0.037	1.233	0.062	0.082	53.26	7.03	509.8	10.7	-999	1	0	-999	0
5007922	15.634	4	17	5685.4	104.2	99.3	4.502	0.030	0.042	0.927	0.048	0.057	18.09	1.69	1421.6	60.5	-999	1	0	-999	0
5008289	14.835	1	17	6015.1	114.7	110.0	4.148	0.047	0.047	1.163	0.073	0.094	14.83	0.92	371.8	12.4	-999	1	0	-999	0
5008368	15.846	1	17	4869.0	91.8	86.5	4.635	0.027	0.031	0.692	0.043	0.041	14.59	1.19	1700.7	72.4	-999	1	1	-999	0
5008373	14.226	10	10	6127.8	102.4	100.2	4.417	0.019	0.027	1.113	0.036	0.047	8.54	0.97	2976.8	137.2	-999	1	0	-999	0
5008408	13.059	0	17	6131.6	120.5	108.8	4.178	0.038	0.040	1.111	0.073	0.079	31.23	2.02	55.4	3.3	-999	1	0	-999	0
5008470	14.657	1	17	5202.7	72.4	64.9	4.214	0.026	0.026	0.884	0.020	0.017	7.76	0.55	1355.5	71.7	-999	1	1	-999	0
5008492	14.595	1	17	5916.5	117.4	110.0	4.211	0.045	0.047	1.045	0.079	0.075	24.20	3.96	305.9	6.6	-999	1	0	-999	0
5008575	15.954	2	17	5703.2	105.8	99.9	4.519	0.031	0.040	0.912	0.050	0.055	12.35	0.88	4908.6	203.0	-999	1	0	-999	0
5008665	15.948	1	17	5487.1	102.7	101.1	4.531	0.032	0.046	0.877	0.048	0.057	17.84	1.54	1647.6	69.6	-999	1	0	-999	0
5008689	14.545	1	17	4498.4	79.3	76.8	4.628	0.021	0.019	0.653	0.024	0.020	16.88	1.36	979.4	36.5	-999	1	0	-999	0
5008702	13.234	1	17	5100.3	102.2	91.2	3.556	0.054	0.076	1.192	0.130	0.172	19.06	3.08	15.6	3.3	-999	1	0	-999	0
5008736	15.37	4	17	4982.4	103.0	91.7	3.617	0.074	0.090	1.096	0.153	0.168	7.45	0.55	1966.8	107.4	-999	1	0	-999	0
5008740	13.672	1	17	5550.3	88.0	92.0	4.539	0.018	0.027	0.900	0.030	0.041	7.44	0.54	3911.7	189.1	-999	1	0	-999	0
5008938	14.89	1	17	5625.7	119.8	114.2	3.991	0.046	0.044	0.912	0.061	0.054	4.75	0.38	5501.9	337.1	-999	1	0	-999	0
5008988	15.548	4	17	5459.2	115.9	109.9	4.083	0.055	0.053	0.941	0.067	0.064	21.37	1.78	572.5	15.9	-999	1	0	-999	0
5009036	15.821	1	17	4063.4	80.8	81.1	4.616	0.017	0.016	0.620	0.014	0.014	24.70	2.45	282.8	19.0	-999	1	0	-999	0
5009133	15.172	1	17	5976.1	108.4	105.6	4.416	0.035	0.046	1.038	0.056	0.068	16.62	1.92	500.9	24.7	-999	1	0	-999	0
5009157	15.161	1	17	5722.0	114.2	108.9	4.341	0.052	0.052	0.972	0.075	0.073	4.62	0.34	6138.8	382.3	-999	1	0	-999	0
5009162	15.596	1	17	5586.6	101.8	99.0	4.500	0.032	0.046	0.914	0.048	0.059	23.54	2.08	651.1	27.3	-999	1	0	-999	0
5009189	14.832	1	17	5733.7	103.2	98.5	4.491	0.025	0.037	0.949	0.043	0.060	21.51	2.13	571.7	22.1	-999	1	0	-1	0
5009366	12.759	0	17	6669.8	140.9	141.3	4.193	0.033	0.031	1.354	0.067	0.052	6.64	0.52	122.5	9.9	-999	1	0	-999	0
5009403	13.355	0	17	6184.1	133.4	115.7	4.149	0.030	0.040	1.237	0.060	0.085	18.84	1.47	399.1	14.8	-999	1	0	-999	0
5009418	14.773	1	17	4786.6	77.9	74.2	4.574	0.024	0.029	0.783	0.034	0.039	41.27	6.26	404.0	12.5	-999	1	0	-999	0
5009428	15.464	1	17	5383.7	106.4	96.5	4.418	0.054	0.049	0.874	0.065	0.055	12.53	0.80	527.5	19.2	-999	1	0	-999	0
5009619	15.877	4	17	5499.1	110.4	101.8	4.279	0.068	0.067	0.909	0.067	0.059	18.34	1.41	2453.3	87.4	-999	1	0	-999	0
5009642	14.815	1	17	5624.1	100.8	97.8	4.468	0.034	0.045	0.935	0.055	0.065	5.16	0.35	2239.8	141.1	-999	1	0	-999	0
5009677	15.01	1	17	5062.0	151.0	136.0	4.481	0.095	0.104	0.803	0.085	0.057	18.09	1.48	4130.4	131.9	-999	2	-999	-999	1
5009688	14.943	1	17	5634.4	97.0	103.1	4.377	0.042	0.045	1.062	0.056	0.061	2.81	0.15	339.4	26.0	-999	1	0	-1	0
5009702	15.625	4	17	5037.3	92.5	86.1	4.557	0.030	0.037	0.796	0.041	0.047	56.37	4.80	8562.0	180.0	-999	1	0	-999	0
5009722	13.728	1	17	5153.2	86.2	75.8	4.445	0.035	0.026	0.839	0.050	0.035	44.55	5.41	129.5	4.9	-999	1	0	-999	0
5009805	15.113	1	17	5484.9	113.3	109.1	3.994	0.048	0.048	0.998	0.066	0.067	48.73	4.78	471.9	13.7	-999	1	0	-999	0
5009839	15.495	1	17	5335.8	109.0	96.7	4.439	0.050	0.045	0.864	0.063	0.053	22.09	2.16	256.5	16.7	-999	1	0	-999	0
5009951	15.136	1	17	5138.9	99.7	92.0	4.542	0.031	0.038	0.819	0.044	0.052	42.42	7.76	274.7	10.9	-999	1	0	-999	0
5010036	15.849	1	17	4445.9	81.1	77.6	4.631	0.019	0.022	0.673	0.027	0.026	26.48	1.89	1768.2	55.5	-999	1	0	-999	0
5010088	14.983	1	17	5382.9	105.0	101.2	4.483	0.041	0.047	0.876	0.057	0.061	32.08	2.08	608.9	24.2	-999	1	0	-999	0
5010137	14.918	1	17	5286.3	96.7	93.0	4.540	0.028	0.040	0.845	0.041	0.056	20.32	1.79	1687.4	54.7	-999	1	0	-999	0
5010357	15.233	3	16	5660.8	118.5	112.8	4.316	0.152	0.247	0.964	0.107	0.081	1.81	0.13	987.6	122.5	-999	1	-999	-999	0
5010390	14.133	1	17	5825.0	118.9	114.6	4.229	0.037	0.038	1.190	0.051	0.072	26.47	2.31	111.2	7.1	-999	1	0	-999	0
5010465	14.02	3	16	5775.2	96.8	95.5	4.487	0.023	0.034	0.957	0.041	0.053	21.99	3.50	283.4	14.7	-999	1	0	-999	0
5010666	13.495	3	16	6035.7	108.7	106.2	4.401	0.029	0.037	1.054	0.054	0.065	10.44	0.92	221.2	14.3	-999	1	0	-999	0
5014693	15.935	4	17	5588.0	182.0	182.0	4.543	0.042	0.168	0.929	0.092	0.102	16.76	1.67	877.9	47.3	-999	2	-999	-999	1
5014699	15.12	1	17	5921.1	122.2	112.9	4.253	0.048	0.052	1.069	0.076	0.082	15.86	1.40	1207.1	53.4	-999	1	0	-999	0
5014857	15.97	4	17	5675.1	120.3	116.2	4.106	0.102	0.106	1.019	0.093	0.083	15.97	1.23	1301.6	68.2	-999	1	0	-999	0
5014903	15.648	2	17	5489.7	101.7	96.6	4.555	0.025	0.036	0.857	0.042	0.051	23.70	1.81	1529.3	51.5	-999	1	0	-1	0
5015027	12.157	0	17	5466.6	91.8	88.7	4.522	0.026	0.037	0.881	0.040	0.054	26.84	2.97	274.1	9.8	-999	1	0	-1	0
5015037	15.743	2	17	4749.5	84.1	78.8	4.570	0.029	0.028	0.753	0.037	0.034	33.29	2.73	1759.2	57.8	-999	1	0	-999	0
5015062	15.054	1	17	5562.1	107.1	105.6	4.463	0.039	0.048	0.921	0.059	0.067	9.97	0.75	4889.3	215.1	-999	1	0	-999	0
5015099	14.934	1	17	5477.1	103.8	103.1	4.462	0.041	0.049	0.900	0.061	0.065	28.38	4.25	348.4	16.8	-999	1	0	-999	0
5015105	14.625	1	17	5985.0	110.5	106.0	4.445	0.025	0.036	1.027	0.046	0.063	18.99	1.62	178.7	13.2	-999	1	0	-999	0
5015145	13.332	1	17	5966.9	122.2	119.4	3.956	0.040	0.037	1.124	0.071	0.071	9.62	0.05	35.6	5.9	-999	1	0	-999	0
5015402	15.39	4	17	5859.5	109.0	106.8	4.407	0.046	0.056	1.008	0.064	0.072	10.67	0.97	2024.7	102.9	-999	1	0	-999	0
5015405	13.399	1	17	4006.2	74.7	76.9	4.657	0.014	0.014	0.582	0.013	0.013	31.06	2.32	2137.2	58.2	-999	1	0	-999	0
5015459	15.557	1	17	4546.7	81.4	78.2	4.600	0.023	0.023	0.712	0.031	0.029	37.45	5.62	513.7	22.1	-999	1	0	-1	0
5015542	15.741	1	17	4307.2	166.7	94.0	4.584	0.031	0.029	0.701	0.036	0.039	2.80	0.20	14339.5	1160.5	-999	1	0	-999	0
5015560	15.821	1	17	5071.5	96.9	90.1	4.537	0.037	0.041	0.807	0.046	0.046	26.12	3.56	1013.5	43.6	-999	1	0	-999	0
5015564	15.067	4	17	5466.0	180.0	180.0	4.374	0.153	0.187	0.890	0.101	0.074	2.20	0.15	2595.6	249.6	-999	2	-999	-999	1
5015632	14.685	1	17	5191.0	172.0	156.0	4.076	0.462	0.198	0.948	0.069	0.092	22.27	2.21	1438.7	49.9	-999	2	-999	-999	1
5015695	14.831	1	17	6084.6	119.6	106.3	4.127	0.061	0.063	1.203	0.077	0.095	6.76	0.77	451.8	17.5	-999	1	0	-999	0
5015744	15.606	2	17	5213.4	82.0	76.2	4.171	0.050	0.055	0.885	0.026	0.022	22.58	1.95	1011.4	45.0	-999	1	1	-999	0
5015764	14.925	1	17	5970.0	122.5	119.9	3.885	0.065	0.060	1.276	0.146	0.084	0.94	0.06	1623.4	246.6	-999	1	0	-999	0
5015953	15.691	2	17	5363.5	101.5	98.7	4.549	0.028	0.041	0.847	0.043	0.055	27.80	3.67	538.0	27.4	-999	1	0	-999	0
5015966	12.943	0	17	6241.1	126.6	123.7	3.647	0.051	0.053	1.664	0.165	0.116	5.03	0.92	182.4	15.4	-999	1	0	-999	0
5016009	12.22	0	17	5619.3	103.9	99.8	4.274	0.041	0.042	0.946	0.070	0.068	23.83	3.02	6.9	2.0	-999	1	0	-999	0
5016061	14.702	1	17	6213.9	133.0	118.7	4.229	0.047	0.048	1.200	0.067	0.083	4.27	0.30	2834.9	193.0	-999	1	0	-999	0
5016076	15.982	1	17	4679.4	85.7	81.0	4.582	0.027	0.027	0.738	0.036	0.033	33.06	4.01	531.5	27.5	-999	1	0	-999	0
5016098	15.707	1	17	4270.1	81.9	70.3	4.646	0.018	0.023	0.642	0.022	0.019	15.00	1.24	1002.6	55.1	-999	1	0	-999	0
5016444	14.49	1	17	6073.6	110.3	106.0	4.408	0.028	0.039	1.071	0.050	0.068	7.81	0.58	2544.9	128.7	-999	1	0	-999	0
5016469	14.854	1	17	5077.1	95.0	88.0	4.557	0.028	0.035	0.804	0.040	0.049	30.64	3.50	360.3	18.0	-999	1	0	-999	0
5016635	12.185	0	17	6813.2	153.4	141.1	4.336	0.021	0.026	1.247	0.036	0.042	1.25	0.08	870.2	107.5	1	1	0	-999	0
5016839	13.194	0	17	4811.2	30.3	39.7	4.473	0.011	0.010	0.797	0.012	0.010	12.70	0.87	2301.6	91.7	-999	1	1	-999	0
5016873	12.708	0	17	5175.3	61.1	55.3	4.257	0.018	0.016	0.880	0.017	0.013	1.29	0.09	12533.2	1427.2	1	1	1	-999	0
5016904	15.151	1	17	3564.1	79.6	70.7	4.824	0.010	0.009	0.378	0.010	0.010	24.20	1.96	3422.6	113.1	-999	1	0	-999	0
5016917	14.948	1	17	4641.8	74.2	70.8	4.525	0.021	0.017	0.767	0.021	0.018	14.29	1.18	2933.3	111.3	-999	1	1	-999	0
5017011	15.251	4	17	5732.2	108.0	104.2	4.424	0.043	0.051	0.969	0.064	0.071	5.90	0.44	340.8	36.2	-999	1	0	-999	0
5017410	14.387	15	16	6143.0	132.3	111.1	4.163	0.044	0.041	1.207	0.064	0.087	11.05	0.69	228.0	15.6	-999	1	0	-999	0
5017523	15.556	1	17	4505.6	76.9	73.3	4.592	0.024	0.020	0.715	0.030	0.027	45.79	4.87	623.3	26.2	-999	1	0	-999	0
5017555	15.358	1	17	5842.4	110.0	108.4	4.434	0.036	0.048	0.998	0.057	0.070	23.03	3.99	72.8	11.8	-999	1	0	-999	0
5017695	14.835	1	17	5730.1	112.5	108.3	4.384	0.045	0.049	0.972	0.073	0.074	28.35	4.58	169.2	11.5	-999	1	0	-999	0
5017876	13.713	1	17	5941.3	123.3	121.4	4.387	0.040	0.041	0.901	0.067	0.062	10.46	0.82	3242.4	141.9	-999	1	0	-999	0
5018071	12.167	0	17	6685.5	139.8	135.3	3.836	0.033	0.032	1.688	0.080	0.082	5.53	0.70	268.3	9.2	-999	2	0	-999	0
5018101	13.819	1	17	5941.0	160.0	178.0	4.194	0.258	0.172	0.994	0.145	0.119	19.77	2.11	918.2	32.3	-999	2	-999	-999	1
5018121	12.666	1	17	6371.3	116.4	110.8	4.381	0.019	0.028	1.162	0.035	0.056	2.54	0.17	3037.4	251.8	1	1	0	-999	0
5018171	15.642	2	3	5128.3	102.6	95.7	4.578	0.025	0.034	0.789	0.041	0.050	10.98	0.81	2453.8	110.0	-999	1	0	-999	0
5018203	13.863	1	17	5805.3	115.5	113.4	4.242	0.047	0.050	1.023	0.079	0.079	25.17	2.38	380.8	14.1	-999	1	0	-999	0
5018226	15.867	4	17	5407.4	116.0	105.7	4.413	0.058	0.056	0.880	0.066	0.057	26.30	2.60	1479.8	57.3	-999	1	0	-999	0
5018367	11.553	0	17	6381.2	202.0	339.8	4.059	0.222	0.343	1.459	0.360	0.278	5.12	0.69	171.6	12.5	-999	1	-999	-999	0
5018396	14.798	1	17	5580.8	103.4	97.3	4.554	0.019	0.029	0.872	0.033	0.045	30.28	4.99	105.0	8.9	-999	1	0	-999	0
5018442	11.109	0	17	6205.6	124.3	117.7	4.054	0.036	0.038	1.377	0.062	0.067	1.94	0.12	1307.5	124.8	1	1	0	-999	0
5018454	14.398	1	17	5267.7	91.4	80.6	4.346	0.029	0.022	0.859	0.041	0.028	15.21	1.27	2944.1	108.4	-999	1	1	-999	0
5018572	15.306	1	17	5230.8	81.5	73.3	4.315	0.037	0.037	0.866	0.030	0.024	22.27	1.71	1871.9	66.0	-999	1	1	-999	0
5018683	15.449	1	17	6024.1	112.9	110.5	4.398	0.041	0.052	1.058	0.061	0.071	12.09	1.03	1913.8	89.1	-999	1	0	-999	0
5018711	14.896	1	17	5407.3	110.4	104.8	4.448	0.048	0.049	0.881	0.064	0.061	27.80	2.91	1403.3	46.2	-999	1	0	-999	0
5018719	13.196	0	17	6548.2	141.4	127.2	4.270	0.028	0.029	1.297	0.058	0.060	7.23	0.69	71.7	8.4	-999	1	0	-999	0
5018767	15.147	1	17	5814.3	114.2	111.3	4.370	0.050	0.054	1.001	0.072	0.076	25.90	2.79	549.6	16.2	-999	1	0	-999	0
5018808	12.726	0	17	6457.3	136.1	124.0	4.083	0.033	0.031	1.418	0.066	0.061	13.61	2.36	93.7	6.2	-999	1	0	-999	0
5018956	15.355	1	17	5177.9	99.4	95.0	4.580	0.023	0.034	0.793	0.038	0.049	26.30	2.62	1212.2	45.3	-999	1	0	-999	0
5018976	14.282	1	17	4835.1	67.0	60.8	4.477	0.017	0.013	0.801	0.019	0.014	1.79	0.12	16297.1	1595.8	1	1	3	-999	0
5019013	15.176	1	17	4384.0	131.0	144.0	4.681	0.059	0.027	0.548	0.056	0.038	32.60	4.14	451.5	18.8	-999	2	-999	-999	1
5019060	11.818	0	17	6037.9	110.1	109.8	4.337	0.039	0.041	1.086	0.071	0.078	17.60	1.92	25.5	2.4	-999	1	0	-999	0
5019091	15.034	15	16	6056.3	118.4	105.4	4.085	0.048	0.054	1.225	0.072	0.105	10.90	1.46	108.7	14.3	-999	1	0	-999	0
5019170	15.421	1	17	5681.6	109.6	106.4	4.429	0.048	0.058	0.954	0.064	0.070	3.24	0.24	384.8	52.4	-999	1	0	-999	0
5019183	13.641	1	17	6219.3	113.9	108.8	4.437	0.017	0.027	1.071	0.034	0.052	7.29	0.55	2021.2	107.2	-999	1	0	-999	0
5019205	14.478	15	16	6601.7	132.3	131.7	4.272	0.033	0.038	1.306	0.056	0.057	4.22	0.41	244.2	26.8	-999	1	0	-999	0
5019298	12.798	0	17	5396.3	94.8	90.6	4.494	0.034	0.043	0.881	0.054	0.062	25.22	2.51	475.0	15.3	-999	1	0	-999	0
5019399	14.398	1	17	5957.0	160.0	178.0	4.506	0.050	0.200	1.026	0.119	0.145	23.75	1.16	265.5	13.5	-999	2	-999	-999	1
5019547	13.739	1	17	6352.9	117.4	111.6	4.382	0.021	0.030	1.156	0.039	0.056	5.68	0.41	3088.9	184.6	-999	1	0	-999	0
5019716	15.913	2	17	4951.3	101.7	98.2	4.513	0.042	0.038	0.796	0.043	0.036	11.85	0.88	1264.4	68.2	-999	1	0	-999	0
5019722	15.928	4	17	4160.0	49.7	72.6	4.620	0.033	0.021	0.628	0.018	0.016	23.22	2.26	647.6	35.1	-999	1	0	-999	0
5019736	14.731	1	17	5848.2	129.3	124.9	3.867	0.054	0.046	1.237	0.083	0.077	27.83	2.26	48.0	7.6	-999	1	0	-999	0
5019807	15.579	4	17	5254.3	150.3	109.6	4.589	0.019	0.030	0.793	0.036	0.048	23.05	1.86	1846.4	68.7	-999	1	0	-999	0
5019871	14.041	1	17	5822.8	101.0	97.0	4.484	0.022	0.034	0.970	0.040	0.059	17.69	1.56	1416.4	51.4	-999	1	0	-999	0
5019933	12.15	0	17	6604.3	127.1	123.8	4.322	0.019	0.027	1.277	0.037	0.051	1.26	0.09	333.8	44.9	1	3	0	-999	0
5019968	12.759	1	17	6334.6	119.3	120.4	4.302	0.031	0.038	1.212	0.058	0.075	4.88	0.49	108.9	11.3	-999	1	0	-999	0
5020113	15.192	1	17	4196.3	63.2	55.8	4.615	0.032	0.025	0.644	0.026	0.018	19.28	1.43	98.3	11.5	-999	1	0	-999	0
5020179	15.708	2	17	4462.9	81.6	76.2	4.567	0.024	0.019	0.730	0.025	0.023	42.72	1.86	949.3	42.5	-999	1	1	-999	0
5020224	15.255	2	15	5761.9	121.1	114.6	4.465	0.031	0.041	0.967	0.054	0.066	20.36	1.87	786.1	39.2	-999	1	0	-999	0
5020319	13.034	1	17	6012.0	104.8	103.5	4.384	0.030	0.038	1.087	0.057	0.067	8.85	0.76	1251.7	60.7	-999	1	0	1	0
5020403	15.968	1	17	4371.7	77.5	71.3	4.611	0.022	0.021	0.687	0.028	0.025	34.94	3.51	580.1	28.3	-999	1	0	-999	0
5020480	13.723	1	17	6075.3	120.9	117.4	4.222	0.042	0.044	1.145	0.069	0.084	17.97	1.47	161.4	9.7	-999	1	0	-999	0
5020481	15.707	1	17	4867.8	93.7	88.2	4.601	0.023	0.029	0.740	0.036	0.039	11.08	0.49	119.1	22.7	-999	1	0	-999	0
5020563	14.045	1	17	5856.0	113.6	107.6	4.169	0.041	0.047	1.078	0.085	0.085	25.75	2.40	27.2	5.5	-999	1	0	-999	0
5020593	15.31	1	17	5722.8	117.3	111.9	4.347	0.054	0.054	0.972	0.075	0.074	23.20	3.62	305.1	19.4	-999	1	0	-999	0
5021010	13.687	1	17	5874.2	116.8	113.3	4.311	0.046	0.047	1.031	0.076	0.078	21.82	1.60	117.6	7.5	-999	1	0	-999	0
5021042	15.024	1	17	5882.1	119.1	115.3	4.290	0.049	0.051	1.040	0.077	0.079	15.11	2.50	129.0	15.3	-999	1	0	-999	0
5021109	14.925	1	17	5640.6	112.5	107.8	4.300	0.047	0.048	0.950	0.073	0.069	17.96	2.32	650.3	30.0	-999	1	0	-999	0
5021115	15.467	1	17	5338.7	100.1	96.4	4.540	0.029	0.042	0.851	0.043	0.056	8.21	0.58	6344.2	304.8	-999	1	0	-999	0
5021166	14.562	1	17	5896.4	107.9	109.2	4.136	0.044	0.051	1.113	0.088	0.089	8.22	1.00	159.4	8.1	-999	1	0	-999	0
5021172	13.279	0	17	5649.3	99.1	98.8	4.411	0.039	0.041	0.978	0.066	0.067	22.91	4.68	47.9	4.5	-999	1	0	-999	0
5021286	14.686	1	17	4708.8	84.6	76.3	4.601	0.021	0.025	0.727	0.031	0.034	27.99	2.50	1157.7	41.1	-999	1	0	-999	0
5021613	13.533	0	17	6394.6	127.5	133.9	4.225	0.034	0.037	1.196	0.057	0.072	12.68	1.58	339.5	17.1	-999	1	0	-999	0
5021623	13.652	1	17	5600.8	95.8	90.8	4.506	0.025	0.036	0.918	0.042	0.058	37.22	7.16	395.8	14.0	-999	1	0	-999	0
5021784	15.176	1	17	5903.0	112.8	109.2	4.426	0.035	0.045	1.017	0.057	0.071	6.09	0.43	2905.4	173.1	-999	1	0	-999	0
5021899	15.54	2	17	5434.2	108.6	106.5	4.509	0.035	0.048	0.882	0.049	0.061	29.76	2.55	480.8	23.8	-999	1	0	0	0
5022052	13.661	1	17	5677.8	99.6	98.2	4.499	0.023	0.035	0.935	0.042	0.059	24.02	2.16	548.5	10.1	-999	1	0	-999	0
5022113	15.589	1	17	5782.1	111.1	104.5	4.506	0.028	0.037	0.937	0.046	0.055	23.52	1.17	138.8	16.0	-999	1	0	-999	0
5022132	14.748	1	17	4818.3	91.2	82.0	4.591	0.022	0.027	0.747	0.033	0.038	31.69	1.90	278.4	17.7	-999	1	0	-999	0
5022193	11.968	0	17	6317.3	124.0	124.3	4.011	0.033	0.033	1.410	0.067	0.068	4.43	0.76	188.7	15.1	-999	1	0	-999	0
5022293	13.988	1	17	5182.9	126.1	110.3	3.681	0.042	0.061	1.239	0.094	0.138	21.51	1.77	5610.8	176.5	-999	1	0	-999	0
5022316	14.564	1	17	5045.4	61.4	56.7	4.397	0.018	0.015	0.841	0.019	0.014	38.24	4.66	892.5	28.5	-999	1	1	-999	0
5022408	15.198	1	17	6322.0	124.5	115.1	3.901	0.063	0.065	1.466	0.100	0.123	5.51	0.56	367.0	36.9	-999	1	0	-999	0
5022454	13.216	1	17	5997.3	97.2	94.5	4.462	0.015	0.023	1.046	0.029	0.041	6.70	0.50	1910.6	99.2	-999	1	0	-999	0
5022748	14.988	1	17	5757.4	124.9	120.9	3.951	0.076	0.067	1.136	0.093	0.083	19.39	1.50	343.7	17.7	-999	1	0	-999	0
5022778	14.599	1	17	5618.1	124.8	119.4	4.104	0.078	0.079	0.995	0.083	0.076	11.77	1.04	2195.7	94.1	-999	1	-999	-999	0
5022858	14.267	1	17	6083.4	113.2	112.0	4.369	0.032	0.042	1.093	0.061	0.076	17.21	0.56	202.8	13.0	-999	1	0	-999	0
5022935	15.587	2	17	5689.2	111.0	107.2	4.414	0.052	0.060	0.957	0.067	0.070	24.70	3.63	112.6	15.9	-999	1	0	-999	0
5022937	12.619	0	17	5372.9	98.3	91.8	4.446	0.042	0.041	0.873	0.065	0.058	26.00	2.99	192.1	8.0	-999	1	0	-999	0
5022943	13.866	1	17	6317.5	127.2	116.4	3.739	0.032	0.032	1.866	0.055	0.067	2.20	0.15	235.7	32.1	1	1	0	-999	0
5022990	15.098	1	17	5839.3	138.1	125.1	3.827	0.061	0.053	1.266	0.097	0.083	5.27	0.58	21.7	17.0	-999	1	0	-999	0
5023113	14.14	1	17	5305.9	88.8	76.1	4.321	0.032	0.026	0.866	0.044	0.031	14.00	1.04	3558.8	138.0	-999	1	0	-999	0
5023483	13.836	1	17	6436.7	125.0	120.0	4.319	0.026	0.032	1.237	0.048	0.066	3.91	0.44	557.7	46.1	-999	1	0	-999	0
5023486	15.984	2	17	4968.0	118.5	112.8	3.607	0.738	0.242	1.042	0.268	0.237	21.22	2.09	366.7	27.4	-999	1	-999	-999	0
5023534	13.083	0	17	5095.4	89.2	84.7	3.222	0.092	0.098	1.064	0.228	0.200	18.83	1.95	2031.7	73.4	-999	2	0	-999	0
5023548	14.583	3	11	5190.1	156.1	117.4	3.449	0.055	0.075	1.508	0.180	0.212	36.13	3.71	1600.2	48.3	-999	2	0	-999	0
5023552	15.518	1	17	6296.7	148.9	150.3	4.116	0.053	0.061	1.290	0.080	0.094	4.20	0.35	505.8	56.3	-999	1	0	-999	0
5023649	17.58	2	17	5931.0	215.0	215.0	4.545	0.037	0.200	0.953	0.118	0.118	21.21	2.41	2820.4	87.5	-999	2	-999	-999	1
5023666	17.597	2	17	5481.0	191.0	172.0	4.629	0.032	0.097	0.806	0.073	0.097	21.66	2.06	128.8	70.3	-999	2	-999	-999	1
5023691	15.621	2	17	5603.8	106.2	104.0	4.471	0.042	0.056	0.925	0.057	0.064	4.91	0.44	212.5	34.9	-999	1	0	-999	0
5023743	13.462	0	17	5714.4	119.2	110.1	3.770	0.030	0.031	1.225	0.058	0.063	5.54	0.40	84.2	10.8	-999	3	0	-999	0
5023772	15.697	2	17	4941.7	93.0	86.9	4.520	0.037	0.030	0.793	0.044	0.035	16.41	1.27	3616.8	144.7	-999	1	0	-999	0
5023806	11.569	0	17	5811.7	119.8	104.0	4.252	0.149	0.182	1.093	0.119	0.087	18.48	3.44	50.0	3.3	-999	1	-999	-999	0
5023821	14.456	1	17	5945.5	107.6	118.4	4.059	0.042	0.055	1.172	0.103	0.093	11.77	1.14	210.9	7.8	-999	1	0	-999	0
5023847	17.973	2	17	5638.0	225.0	225.0	4.440	0.153	0.187	0.741	0.122	0.044	22.89	3.46	3340.8	185.7	-999	2	-999	-999	1
5023874	15.354	1	17	6208.0	168.0	225.4	4.070	0.041	0.051	1.288	0.086	0.128	11.38	0.62	113.1	16.9	-999	1	0	-999	0
5023926	17.464	2	17	6000.0	242.0	218.0	4.218	0.306	0.204	0.797	0.125	0.054	21.19	1.91	916.9	87.7	-999	2	-999	-999	1
5023985	13.495	0	17	5763.4	108.0	103.9	4.369	0.041	0.043	0.984	0.074	0.075	6.53	0.47	4821.8	257.9	-999	1	0	-999	0
5024008	17.148	2	17	5745.0	172.0	189.0	4.559	0.040	0.160	0.928	0.090	0.120	19.09	1.39	1861.4	60.0	-999	2	-999	-999	1
5024032	14.055	1	17	5348.8	97.7	84.0	4.374	0.040	0.031	0.864	0.059	0.043	27.61	5.21	482.2	18.8	-999	1	0	-999	0
5024079	15.219	1	17	4591.5	76.3	71.7	4.603	0.021	0.023	0.714	0.031	0.030	15.32	1.32	1540.3	67.4	-999	1	0	-999	0
5024123	12.725	0	17	6001.3	107.5	104.0	4.395	0.031	0.040	1.059	0.058	0.073	14.47	1.18	153.4	8.0	-999	1	0	-999	0
5024173	14.672	1	17	5428.7	128.7	115.4	3.670	0.041	0.041	1.363	0.077	0.100	6.27	0.40	322.4	28.3	-999	1	0	-999	0
5024182	17.57	2	17	5778.0	182.0	223.0	4.531	0.038	0.212	1.028	0.112	0.137	20.78	2.38	2668.1	85.4	-999	2	-999	-999	1
5024202	15.217	4	17	6467.9	142.1	140.2	4.039	0.056	0.058	1.394	0.082	0.082	2.90	0.21	259.3	43.2	-999	1	0	-999	0
5024254	13.898	1	17	5243.9	87.6	79.7	4.605	0.017	0.028	0.771	0.026	0.041	17.72	1.47	2226.9	80.7	-999	1	0	-999	0
5024263	15.255	4	17	5488.6	97.9	93.9	4.564	0.020	0.032	0.850	0.035	0.046	17.25	1.70	717.7	36.2	-999	1	0	-999	0
5024372	14.564	1	17	5832.0	263.4	363.8	3.643	0.036	0.032	1.485	0.122	0.098	22.75	2.76	146.4	10.2	-999	1	0	-1	0
5024493	14.853	1	17	6222.8	133.5	168.1	3.796	0.042	0.050	1.558	0.093	0.195	4.82	0.38	342.1	34.8	-999	1	0	-999	0
5024607	15.124	4	17	6287.0	208.0	208.0	4.421	0.182	0.149	0.711	0.079	0.021	6.21	0.42	553.6	43.2	-999	2	-999	-999	1
5024641	14.812	1	17	5790.1	172.3	123.8	3.748	0.044	0.039	1.334	0.092	0.079	5.49	0.55	464.0	38.8	-999	1	0	-999	0
5024654	15.248	4	17	5958.8	211.4	145.3	3.937	0.058	0.049	1.238	0.177	0.106	13.17	0.95	175.8	18.4	-999	1	0	-999	0
5024667	15.003	1	17	6315.8	140.3	160.0	3.868	0.040	0.046	1.506	0.087	0.160	22.92	2.09	626.9	13.0	-999	1	0	-999	0
5024720	18.179	2	17	5568.0	200.0	200.0	4.503	0.058	0.184	0.970	0.094	0.105	21.36	1.88	3999.1	122.5	-999	2	-999	-999	1
5024984	14.326	1	17	4848.6	140.0	124.6	4.471	0.082	0.748	0.794	0.146	0.069	132.82	11.39	4037.1	61.1	-999	1	-999	-999	0
5025161	17.792	2	17	5416.0	185.0	185.0	4.603	0.032	0.120	0.847	0.086	0.096	23.05	1.88	408.6	90.9	-999	2	-999	-999	1
5025233	12.435	1	17	5888.2	110.8	103.6	4.187	0.055	0.056	1.083	0.086	0.086	4.01	0.32	2192.4	148.6	-999	1	0	-999	0
5025271	17.434	2	17	5688.0	180.0	240.0	4.468	0.058	0.184	1.097	0.100	0.144	21.07	1.98	2454.5	76.9	-999	2	-999	-999	1
5025366	17.957	2	17	5388.0	191.0	191.0	4.512	0.060	0.140	0.901	0.082	0.082	21.81	2.00	3373.4	102.5	-999	2	-999	-999	1
5025523	13.399	0	17	6409.3	123.5	120.0	4.351	0.028	0.036	1.134	0.052	0.065	8.21	0.82	315.6	9.8	-999	1	0	-999	0
5025643	15.226	4	17	5078.6	100.6	95.5	4.575	0.024	0.033	0.789	0.037	0.048	7.87	0.56	4469.5	226.4	-999	1	0	-999	0
5025692	13.394	0	17	6769.3	159.3	139.9	3.975	0.031	0.031	1.650	0.073	0.078	3.32	0.19	132.3	17.3	1	2	0	-999	0
5025810	14.839	1	17	6149.9	128.6	118.5	4.274	0.041	0.048	1.153	0.068	0.081	12.42	0.65	265.9	9.7	-999	1	0	-999	0
5025935	15.223	1	17	4625.5	92.5	86.7	4.653	0.027	0.028	0.650	0.040	0.036	11.61	0.94	2494.3	113.6	-999	1	-999	-999	0
5025999	14.208	1	17	5950.1	109.2	106.2	4.428	0.027	0.039	1.031	0.051	0.069	21.51	4.71	120.2	8.6	-999	1	0	-999	0
5026060	14.748	1	17	6052.1	119.7	117.7	4.011	0.046	0.056	1.264	0.087	0.113	9.16	0.61	88.2	13.1	-999	1	0	-999	0
5026081	14.677	4	17	6309.8	143.5	123.9	3.954	0.043	0.045	1.418	0.079	0.113	11.49	0.79	406.5	24.0	-999	1	0	-999	0
5026088	14.654	1	17	5983.6	111.1	103.9	4.468	0.022	0.032	1.005	0.040	0.056	7.30	0.64	3482.8	187.9	-999	1	0	-999	0
5026093	15.602	4	17	6080.0	154.7	189.5	3.803	0.061	0.074	1.423	0.182	0.155	14.60	1.00	362.8	26.7	-999	1	0	-999	0
5026139	15.968	4	17	5917.5	118.3	114.5	4.339	0.072	0.078	1.041	0.075	0.078	27.47	1.11	62.0	17.5	-999	1	0	-999	0
5026303	15.541	1	17	5187.3	100.5	96.1	4.579	0.024	0.035	0.795	0.040	0.050	19.39	1.59	3928.3	128.3	-999	1	0	-999	0
5026306	15.115	1	17	5905.9	127.4	125.1	3.869	0.081	0.075	1.261	0.121	0.093	4.08	0.27	801.3	69.5	-999	1	0	-999	0
5026396	14.403	1	17	5019.8	88.6	86.4	4.591	0.019	0.029	0.776	0.029	0.041	7.66	0.56	2862.7	147.2	-999	1	0	-999	0
5026618	12.799	0	17	5478.9	112.5	100.8	4.323	0.042	0.039	0.898	0.066	0.056	19.92	2.93	103.0	5.7	-999	1	0	-999	0
5026776	15.748	2	17	5454.5	116.1	105.6	4.382	0.064	0.059	0.892	0.068	0.059	21.67	2.42	593.2	31.8	-999	1	0	-999	0
5026961	12.224	0	17	6167.1	128.4	113.6	4.063	0.033	0.037	1.308	0.058	0.086	12.52	1.05	51.5	4.3	-999	1	0	-999	0
5027063	13.83	1	17	5197.3	94.8	90.0	4.538	0.031	0.036	0.812	0.044	0.051	10.98	0.87	2442.4	103.4	-999	1	0	-999	0
5027314	14.358	2	2	6614.3	139.4	135.4	4.211	0.036	0.036	1.339	0.066	0.059	2.92	0.22	269.2	33.1	-999	1	0	-999	0
5027441	13.22	1	17	6537.9	132.4	131.5	3.960	0.032	0.032	1.481	0.078	0.078	4.22	0.37	131.4	14.6	-999	1	0	-999	0
5027600	14.248	1	17	5174.7	97.8	92.3	4.567	0.024	0.035	0.809	0.037	0.051	21.96	2.17	1609.8	54.4	-999	1	0	-999	0
5027606	14.61	1	17	4984.7	93.6	89.1	4.596	0.020	0.028	0.758	0.031	0.043	21.96	2.17	1422.4	49.8	-999	1	0	-999	0
5027650	15.949	1	17	4226.0	127.0	139.0	4.640	0.053	0.021	0.604	0.060	0.055	26.48	1.92	1331.4	52.5	-999	2	-999	-999	1
5027658	15.184	4	17	6114.9	116.3	111.1	4.430	0.027	0.036	1.058	0.049	0.061	11.44	1.05	600.4	34.5	-999	1	0	-999	0
5027715	13.966	1	17	3826.2	77.0	78.6	4.672	0.013	0.013	0.558	0.013	0.013	41.55	3.07	1371.1	35.2	-999	1	0	-999	0
5027780	14.659	1	17	5660.7	105.0	99.5	4.490	0.027	0.039	0.937	0.046	0.061	2.25	0.15	14242.9	1316.7	1	1	0	-999	0
5027857	15.067	1	17	5724.2	111.6	109.2	4.425	0.041	0.048	0.968	0.064	0.073	23.87	3.10	1120.3	42.5	-999	1	0	-999	0
5027948	14.841	1	17	5703.2	106.1	102.5	4.471	0.030	0.041	0.954	0.051	0.066	8.68	0.63	2172.0	113.7	-999	1	0	-999	0
5028135	13.924	1	17	6626.0	66.0	92.0	4.116	0.176	0.108	1.313	0.081	0.162	2.76	0.24	90.4	17.7	-999	2	-999	-999	1
5028174	15.739	2	17	5911.9	115.8	111.4	4.449	0.036	0.048	1.002	0.056	0.065	12.61	1.02	1970.6	92.2	-999	1	0	-999	0
5028183	14.49	1	17	6032.4	116.2	119.0	4.187	0.041	0.045	1.149	0.070	0.090	19.56	1.63	254.8	13.8	-999	1	0	-999	0
5028289	13.634	1	17	5360.1	96.3	79.7	4.331	0.033	0.024	0.851	0.046	0.032	7.50	0.60	6050.2	298.5	-999	1	1	-999	0
5031870	12.869	0	17	7348.0	174.1	168.0	3.878	0.040	0.041	1.908	0.096	0.097	17.21	1.37	213.6	9.1	-999	2	0	-999	0
5031916	13.735	1	17	7091.1	146.2	156.8	3.987	0.035	0.037	1.635	0.086	0.089	4.72	0.36	501.4	36.9	-999	2	0	-999	0
5032037	15.896	1	17	5578.5	149.0	139.4	4.188	0.066	0.067	0.951	0.082	0.072	25.05	3.31	297.2	19.9	-999	1	1	-999	0
5032042	13.154	0	17	5245.3	102.5	99.5	4.282	0.151	0.205	0.893	0.061	0.046	17.96	1.62	1774.6	56.4	-999	1	-999	-999	0
5032068	15.487	1	17	5247.0	122.7	118.6	4.527	0.041	0.052	0.837	0.052	0.056	12.44	0.82	407.5	27.6	-999	1	0	-999	0
5032343	15.098	1	17	4596.6	78.1	74.5	4.578	0.026	0.021	0.734	0.032	0.028	9.97	0.73	3001.0	132.5	-999	1	0	-999	0
5032822	15.009	1	17	5947.4	124.1	121.1	4.397	0.037	0.045	1.040	0.064	0.076	15.79	0.62	257.2	16.5	-999	1	0	-999	0
5032853	13.467	0	17	5826.6	123.2	128.0	3.912	0.056	0.037	1.280	0.155	0.068	6.00	0.44	2382.2	130.1	-999	1	0	-999	0
5032950	12.617	0	17	5159.5	69.5	64.3	4.369	0.019	0.016	0.844	0.023	0.019	10.61	0.87	1900.4	77.5	-999	1	1	-999	0
5033134	15.003	1	17	6060.1	132.7	126.0	4.375	0.038	0.046	1.083	0.066	0.078	22.71	4.05	182.8	11.8	-999	1	0	-999	0
5033166	15.204	1	17	5883.9	114.6	111.6	4.494	0.026	0.034	0.962	0.045	0.055	4.52	0.34	4624.7	295.8	-999	1	0	-999	0
5033179	14.793	1	17	5301.4	92.3	90.2	4.559	0.016	0.023	0.889	0.029	0.033	8.56	0.62	2080.7	100.8	-999	1	0	-999	0
5033191	15.798	1	17	5456.7	125.4	121.6	4.530	0.031	0.043	0.874	0.049	0.059	27.80	2.04	1447.4	45.9	-999	1	0	-999	0
5033311	12.553	0	17	5587.3	97.1	95.2	4.475	0.032	0.039	0.923	0.054	0.059	14.49	1.24	2351.1	85.3	-999	1	0	-999	0
5033359	14.607	1	17	5924.1	129.3	118.9	4.234	0.045	0.048	1.078	0.078	0.085	1.93	0.13	354.2	51.0	-999	1	0	-999	0
5033412	14.721	1	17	5688.0	102.9	98.4	4.537	0.021	0.030	0.897	0.037	0.047	28.34	3.07	745.0	23.1	-999	1	0	-999	0
5033420	15.734	1	17	5929.0	130.8	128.5	4.512	0.019	0.026	0.947	0.035	0.051	18.22	1.87	173.5	17.9	-999	1	0	-999	0
5033470	15.132	1	17	5082.1	95.7	90.7	4.580	0.024	0.033	0.784	0.037	0.048	13.06	1.01	2659.7	103.9	-999	1	0	-999	0
5033579	15.18	1	17	5588.1	114.2	103.8	4.495	0.032	0.042	0.918	0.051	0.061	23.22	2.82	143.0	11.4	-999	1	0	-999	0
5033898	13.789	1	17	6458.0	118.2	122.0	4.346	0.024	0.033	1.200	0.042	0.056	1.48	0.10	1783.5	200.5	1	1	0	-999	0
5033905	15.837	1	17	4524.1	83.9	80.6	4.610	0.022	0.024	0.701	0.031	0.029	26.67	2.10	413.9	21.6	-999	1	0	-999	0
5033931	14.05	1	17	5129.8	90.0	84.8	4.568	0.018	0.029	0.841	0.029	0.041	32.14	3.06	523.5	15.1	-999	1	0	-999	0
5033977	13.712	1	17	6679.3	138.1	134.1	4.089	0.033	0.032	1.452	0.075	0.067	4.98	0.53	126.7	14.3	-999	1	0	-999	0
5034124	14.665	1	17	5235.3	101.7	93.3	4.508	0.037	0.040	0.844	0.052	0.055	2.23	0.15	283.8	42.1	-999	1	0	-999	0
5034131	14.413	1	17	5934.5	128.8	131.9	4.018	0.050	0.050	1.178	0.126	0.089	23.07	3.02	116.8	7.9	-999	1	0	-999	0
5034202	15.674	1	17	6153.8	144.5	124.8	4.460	0.018	0.025	1.033	0.036	0.052	14.66	0.90	250.6	21.9	-999	1	0	-999	0
5034263	14.285	1	17	5980.7	116.6	111.2	4.530	0.017	0.023	0.927	0.029	0.039	7.35	0.53	2576.9	129.5	-999	1	0	-999	0
5034284	14.075	1	17	6299.2	116.7	112.1	4.399	0.020	0.030	1.126	0.039	0.056	6.43	0.52	1179.3	67.0	-999	1	0	-999	0
5034340	12.375	0	17	6787.4	145.3	138.9	4.242	0.030	0.031	1.352	0.061	0.052	3.26	0.34	460.7	37.2	-999	1	0	-999	0
5034559	14.195	1	17	5850.2	111.2	102.8	4.514	0.018	0.028	0.941	0.034	0.049	18.09	1.80	780.9	28.3	-999	1	0	-999	0
5034643	14.06	1	17	4687.4	93.5	84.7	4.617	0.019	0.023	0.709	0.028	0.032	37.97	6.13	666.1	16.9	-999	1	0	-999	0
5034722	14.7	1	17	8150.1	322.2	1706.6	4.278	0.038	0.076	1.614	0.102	0.307	8.25	0.56	178.7	17.4	-999	2	0	-999	0
5034847	13.509	0	17	6388.8	117.3	115.3	4.380	0.019	0.027	1.166	0.036	0.055	2.35	0.16	2494.5	217.2	1	1	0	-999	0
5034864	14.746	4	17	5752.7	1096.2	280.5	4.136	0.216	0.158	1.061	0.475	0.181	2.34	0.16	5424.3	471.8	1	1	-999	-999	0
5034916	13.626	1	17	6465.8	1538.3	222.1	3.968	0.267	0.168	1.420	0.688	0.224	19.51	1.77	237.4	10.3	-999	1	-999	-999	0
5035237	13.825	1	17	5282.0	91.6	78.4	4.353	0.036	0.028	0.879	0.050	0.036	8.56	0.63	4214.6	190.0	-999	1	0	-999	0
5035297	12.917	0	17	6016.6	129.0	116.5	4.015	0.065	0.066	1.414	0.080	0.090	31.92	6.75	203.7	6.5	-999	1	-999	-999	0
5035339	14.733	1	17	5821.3	110.8	104.8	4.512	0.021	0.031	0.939	0.038	0.051	7.09	0.50	2369.9	124.1	-999	1	0	-999	0
5035480	14.125	1	17	7172.7	245.9	396.7	4.197	0.031	0.032	1.479	0.099	0.108	6.23	0.66	90.9	12.5	-999	2	0	-999	0
5035505	15.848	1	17	4492.0	81.5	77.3	4.620	0.020	0.023	0.688	0.029	0.027	26.29	2.71	148.1	15.3	-999	1	0	-999	0
5035641	15.449	1	17	6049.5	280.4	135.1	4.458	0.019	0.046	1.029	0.043	0.059	14.00	2.40	249.7	20.3	-999	1	0	-999	0
5035733	13.795	1	17	5563.6	95.8	96.4	4.553	0.024	0.036	0.836	0.034	0.045	25.23	1.88	336.2	12.4	-999	1	0	-999	0
5035754	15.685	2	17	5970.0	167.0	209.0	4.521	0.048	0.192	0.996	0.118	0.131	16.76	3.09	377.2	24.6	-999	2	-999	-999	1
5035870	15.299	1	17	4197.0	96.9	84.9	4.631	0.039	0.033	0.634	0.042	0.040	31.06	2.15	776.9	25.0	-999	1	-999	-999	0
5035937	14.009	1	17	6464.4	121.7	117.7	4.368	0.019	0.028	1.194	0.038	0.053	3.26	0.24	1825.8	139.3	1	1	0	-999	0
5035938	15.316	1	17	5253.8	102.4	93.8	4.484	0.045	0.044	0.848	0.056	0.052	28.98	2.41	981.5	31.7	-999	1	0	-999	0
5036092	14.548	1	17	5750.9	116.0	112.3	4.364	0.046	0.047	0.980	0.075	0.075	24.36	2.96	343.1	13.9	-999	1	0	-999	0
5036181	15.66	2	17	5912.1	154.2	131.9	4.456	0.032	0.040	1.001	0.056	0.066	21.97	1.98	110.6	14.0	-999	1	0	-999	0
5036291	14.108	1	17	5464.4	98.6	94.8	4.547	0.020	0.035	0.869	0.034	0.053	21.04	1.94	1729.2	52.4	-999	1	0	-999	0
5036393	15.219	4	17	5472.0	191.0	172.0	4.400	0.144	0.192	0.842	0.121	0.070	22.12	2.04	980.3	34.7	-999	2	-999	-999	1
5036480	15.213	1	17	5801.3	107.6	103.1	4.476	0.029	0.040	0.968	0.048	0.062	12.88	1.40	1725.8	71.9	-999	1	0	-1	0
5036496	13.354	0	17	6512.7	140.0	131.0	4.060	0.035	0.032	1.520	0.065	0.067	20.33	1.66	464.6	16.1	-999	3	0	-999	0
5036501	15.431	4	17	6214.9	138.4	135.4	4.333	0.042	0.049	1.150	0.069	0.080	21.50	6.22	85.5	11.7	-999	1	0	-999	0
5036571	14.102	10	10	7145.2	162.5	153.8	4.188	0.036	0.037	1.488	0.082	0.078	1.57	0.09	157.2	31.5	-999	2	0	-999	0
5036804	15.6	1	17	4470.0	96.3	94.6	4.581	0.028	0.024	0.721	0.031	0.030	36.42	2.46	688.0	22.7	-999	1	-999	-999	0
5036928	15.534	4	17	5833.4	124.6	120.5	4.283	0.059	0.060	1.023	0.079	0.080	4.98	0.37	2060.2	139.0	-999	1	0	-999	0
5037001	14.973	1	17	5951.4	227.1	135.2	4.262	0.048	0.048	1.087	0.108	0.092	18.62	3.03	226.1	14.1	-999	1	0	-999	0
5037114	14.506	1	17	6093.3	122.9	120.4	4.329	0.044	0.050	1.109	0.072	0.080	2.37	0.17	1751.3	161.2	-999	1	0	-999	0
5037294	14.768	1	17	5271.8	102.8	96.1	4.541	0.028	0.039	0.843	0.042	0.056	7.71	0.53	6477.1	308.3	-999	1	0	-999	0
5037423	15.693	1	17	5496.7	132.6	126.9	4.424	0.051	0.053	0.904	0.071	0.068	6.31	0.45	1589.8	101.9	-999	1	0	-999	0
5037443	15.804	4	17	5946.1	174.9	167.4	3.789	0.107	0.116	1.358	0.203	0.154	4.94	0.61	129.8	33.3	-999	1	0	-999	0
5037511	15.837	4	17	4572.2	82.8	78.5	4.605	0.023	0.025	0.710	0.032	0.031	2.23	0.15	6732.2	616.7	1	1	0	-999	0
5037554	15.292	1	17	6418.1	199.6	291.7	4.281	0.033	0.041	1.246	0.075	0.115	2.34	0.29	119.2	35.8	-999	1	0	-999	0
5037589	15.073	1	17	4961.0	86.1	79.6	4.535	0.034	0.031	0.793	0.044	0.040	21.33	1.91	1003.8	35.2	-999	1	0	-999	0
5037709	15.171	4	17	5028.6	104.3	90.4	4.489	0.036	0.029	0.809	0.048	0.034	21.07	1.72	2904.9	88.9	-999	1	0	-999	0
5037740	15.82	4	17	5782.0	136.8	147.1	4.436	0.044	0.056	0.979	0.066	0.075	7.24	0.57	3713.9	198.1	-999	1	0	-999	0
5037742	15.433	1	17	4965.2	113.0	97.5	4.536	0.033	0.031	0.794	0.047	0.042	30.40	1.59	942.3	42.1	-999	1	0	-1	0
5037859	15.288	4	17	5970.9	129.9	121.6	4.276	0.052	0.052	1.080	0.078	0.083	1.71	0.08	51.8	35.2	-999	1	0	-999	0
5037878	15.751	4	17	5313.0	110.3	104.3	4.523	0.036	0.048	0.853	0.050	0.057	23.70	2.27	1671.3	55.2	-999	1	0	-999	0
5037959	15.857	4	17	5309.5	108.8	103.1	4.539	0.033	0.045	0.844	0.048	0.056	21.19	1.93	496.7	26.8	-999	1	0	-999	0
5038045	15.905	1	17	5397.5	119.8	99.6	4.289	0.061	0.062	0.883	0.061	0.045	20.63	1.91	501.3	27.8	-999	1	0	-999	0
5038074	15.29	1	17	5685.0	158.0	197.0	4.537	0.035	0.184	0.987	0.091	0.125	7.25	0.50	2725.8	144.2	-999	2	-999	-999	1
5038288	15.512	1	17	5920.4	121.2	115.3	4.473	0.029	0.038	0.987	0.050	0.060	0.86	0.06	315.8	92.9	-999	1	0	-999	0
5038386	14.357	1	17	5904.7	117.2	123.0	4.070	0.047	0.056	1.143	0.108	0.089	8.92	0.75	240.0	17.7	-999	1	0	-999	0
5038584	14.89	1	17	6671.7	138.3	129.0	4.327	0.027	0.033	1.278	0.047	0.052	1.79	0.12	696.8	89.6	1	1	0	-999	0
5038672	15.294	1	17	5532.5	153.9	136.1	4.474	0.072	0.118	0.898	0.079	0.074	21.07	1.84	544.2	23.8	-999	1	-999	-999	0
5038679	15.488	4	17	5783.9	120.3	113.4	4.500	0.028	0.037	0.944	0.047	0.057	4.92	0.34	2562.3	168.1	-999	1	0	-999	0
5038695	15.703	2	17	6109.5	134.5	114.7	4.140	0.077	0.070	1.204	0.081	0.096	1.20	0.08	1336.0	204.3	-999	1	0	-999	0
5038734	13.358	0	17	6549.2	133.1	125.2	4.066	0.031	0.031	1.559	0.060	0.065	3.54	0.34	331.3	29.5	-999	1	0	-999	0
5038754	13.811	1	17	6078.8	121.8	102.5	4.117	0.036	0.040	1.214	0.067	0.096	23.08	2.16	149.2	7.4	-999	1	0	-999	0
5038858	15.58	4	17	5351.4	112.2	91.0	4.299	0.046	0.045	0.874	0.053	0.037	6.81	0.51	3941.7	211.8	-999	1	0	-999	0
5039033	13.371	1	17	5114.3	82.9	78.7	4.543	0.024	0.034	0.859	0.037	0.048	5.84	0.42	5780.3	311.5	-999	1	0	-999	0
5039101	14.898	1	17	5860.7	119.2	116.2	4.353	0.046	0.050	1.019	0.075	0.078	20.50	2.65	300.6	15.2	-999	1	0	-999	0
5039209	15.37	4	17	6286.5	132.8	126.9	4.412	0.027	0.034	1.102	0.049	0.059	28.75	2.53	110.6	10.4	-999	1	0	-999	0
5039213	11.848	1	17	6804.2	145.2	138.5	3.932	0.035	0.036	1.597	0.082	0.090	3.54	0.47	245.9	20.2	-999	2	0	-999	0
5039262	14.876	1	17	5336.6	103.1	97.5	4.584	0.019	0.031	0.809	0.031	0.045	7.35	0.51	6433.7	314.8	-999	1	0	-999	0
5039409	11.554	0	17	6759.5	135.5	138.1	4.040	0.029	0.030	1.610	0.068	0.075	4.47	0.43	177.9	6.7	-999	2	0	-999	0
5039684	14.682	1	17	6042.9	138.9	117.6	4.152	0.048	0.046	1.176	0.071	0.097	2.23	0.15	3241.2	295.7	-999	1	0	-999	0
5039689	15.122	4	17	6089.5	140.1	123.3	4.176	0.056	0.054	1.178	0.072	0.093	2.23	0.15	2874.8	270.2	-999	1	0	-999	0
5039751	15.385	4	17	6134.3	188.5	140.0	4.389	0.029	0.035	1.100	0.063	0.077	20.62	2.10	192.4	14.7	-999	1	0	-999	0
5039912	12.451	0	17	6553.8	132.6	122.5	3.720	0.030	0.034	1.776	0.074	0.082	2.55	0.29	126.6	15.5	-999	1	0	-999	0
5040077	14.603	1	17	5866.8	112.5	105.4	4.493	0.020	0.031	0.966	0.037	0.055	15.21	1.34	2236.5	99.9	-999	1	0	1	0
5040156	14.339	1	17	5534.2	106.4	97.4	4.520	0.024	0.036	0.900	0.041	0.057	13.43	0.95	4720.2	170.8	-999	1	0	-999	0
5040287	13.259	0	17	6054.3	130.6	130.5	3.864	0.056	0.042	1.316	0.163	0.070	4.94	0.29	41.9	8.1	-999	1	0	-999	0
5040378	15.425	1	17	4295.5	84.1	68.0	4.587	0.024	0.020	0.698	0.026	0.028	25.58	1.95	611.0	24.0	-999	1	1	-999	0
5040480	14.018	1	17	5043.7	85.8	80.6	4.546	0.030	0.033	0.804	0.042	0.048	8.15	0.57	6711.6	306.9	-999	1	0	-999	0
5041031	13.91	1	17	6029.0	148.1	152.4	3.654	0.062	0.038	1.554	0.187	0.079	5.97	1.26	115.6	13.2	-999	1	0	-999	0
5041192	15.517	1	17	3601.0	71.0	78.0	4.910	0.066	0.054	0.363	0.055	0.067	10.61	0.38	4140.2	250.1	-999	2	-999	-999	1
5041658	13.713	1	17	6249.3	132.9	129.9	4.200	0.041	0.043	1.012	0.077	0.070	8.03	0.58	3592.5	167.7	-999	1	0	-999	0
5041690	13.929	1	17	6231.7	133.5	121.3	4.137	0.032	0.037	1.224	0.060	0.079	7.99	0.48	48.9	8.5	-999	1	0	-999	0
5041734	14.646	1	17	5387.5	104.9	88.3	4.215	0.039	0.033	0.889	0.055	0.041	27.46	5.49	539.3	18.2	-999	1	0	-999	0
5042015	14.996	1	17	6000.8	130.2	125.9	4.266	0.046	0.049	1.097	0.077	0.084	4.53	0.33	1303.1	93.6	-999	1	0	-999	0
5042037	15.716	2	17	5315.2	109.7	103.7	4.547	0.028	0.040	0.842	0.043	0.055	14.90	1.22	3450.7	128.2	-999	1	0	-999	0
5042237	13.737	1	17	5216.0	190.0	190.0	4.544	0.063	0.084	0.788	0.095	0.069	18.86	1.70	837.9	28.4	-999	2	-999	-999	1
5042255	11.383	0	17	5753.7	126.5	117.7	3.774	0.028	0.030	1.299	0.058	0.066	8.09	0.56	3640.0	165.4	1	1	0	-999	0
5042276	14.265	4	17	5134.6	98.4	90.5	4.551	0.027	0.036	0.816	0.040	0.052	8.04	0.57	1556.0	77.6	-999	1	0	-999	0
5042629	14.139	1	17	4400.1	71.6	68.4	4.609	0.021	0.018	0.691	0.027	0.023	12.44	0.99	2414.3	93.1	-999	1	0	-999	0
5042776	12.198	3	15	6568.1	143.3	132.1	4.047	0.043	0.044	1.420	0.079	0.074	12.25	0.86	264.3	13.8	-999	1	0	-999	0
5077245	13.065	0	16	6429.7	214.4	580.5	4.087	0.125	0.182	1.282	0.172	0.302	9.33	0.74	556.1	28.0	-999	1	-999	-999	0
5077303	14.274	1	16	5376.3	98.9	95.1	4.581	0.024	0.035	0.788	0.031	0.043	29.15	2.77	566.8	21.2	-999	1	0	-999	0
5077535	13.607	0	16	5377.9	100.9	96.8	4.560	0.020	0.035	0.845	0.033	0.052	12.02	1.05	4013.0	173.9	-999	1	0	-999	0
5077615	15.911	1	16	4119.0	51.3	69.8	4.674	0.043	0.021	0.575	0.016	0.019	28.18	3.07	565.8	30.1	-999	1	0	-999	0
5077721	13.054	0	16	6346.5	136.0	125.5	4.006	0.033	0.034	1.385	0.070	0.074	5.48	0.58	268.9	10.2	-999	1	0	-999	0
5077772	15.398	1	16	4471.9	82.7	78.9	4.600	0.023	0.021	0.706	0.030	0.027	10.98	0.87	3020.1	132.4	-999	1	0	-999	0
5077889	15.818	1	16	3590.1	72.6	74.0	4.822	0.010	0.010	0.382	0.010	0.010	48.40	3.57	1676.1	45.4	-999	1	0	-999	0
5078017	12.454	0	16	5318.3	94.9	82.5	4.429	0.040	0.031	0.839	0.057	0.043	44.17	7.38	363.4	4.8	-999	1	0	-999	0
5078025	15.034	1	16	5884.5	112.8	113.7	4.113	0.046	0.056	1.117	0.098	0.089	20.36	3.81	372.2	20.6	-999	1	0	-1	0
5078099	13.416	0	16	6459.3	147.2	128.2	4.240	0.031	0.034	1.269	0.058	0.054	3.13	0.27	286.7	29.4	-999	1	0	-999	0
5078126	12.725	0	16	6318.0	171.0	190.0	3.690	0.308	0.132	1.100	0.160	0.221	1.87	0.15	256.1	31.3	-999	2	-999	-999	1
5078254	15.697	1	16	4325.8	79.7	71.1	4.633	0.018	0.020	0.661	0.024	0.021	19.12	1.67	1779.4	65.0	-999	1	0	-999	0
5078299	12.983	1	16	6740.3	137.3	129.1	4.351	0.015	0.020	1.263	0.029	0.036	2.62	0.21	158.6	19.9	-999	3	0	-999	0
5078391	14.675	1	16	6089.3	124.8	111.5	4.092	0.088	0.088	1.231	0.091	0.096	12.79	1.17	691.0	34.9	-999	1	-999	-999	0
5078404	15.129	1	16	4773.3	80.4	73.9	4.581	0.025	0.027	0.749	0.036	0.037	28.78	3.22	1081.3	44.0	-999	1	0	-999	0
5078411	11.349	0	16	5836.2	110.2	105.9	4.061	0.061	0.063	1.112	0.115	0.083	20.64	1.58	402.0	14.5	-999	1	-999	-999	0
5078414	14.769	1	16	5789.5	98.3	98.6	4.500	0.019	0.028	0.971	0.033	0.044	10.48	0.83	1525.3	75.3	-999	1	0	-999	0
5078426	13.686	1	16	6562.5	147.1	147.8	4.168	0.034	0.036	1.265	0.048	0.052	1.23	0.08	428.1	63.4	1	1	0	-999	0
5078498	15.343	1	16	4658.5	43.6	52.5	4.512	0.015	0.013	0.773	0.016	0.014	41.84	4.26	862.9	27.1	-999	1	1	-999	0
5078594	15.532	2	16	5552.3	107.0	103.0	4.524	0.027	0.040	0.896	0.043	0.055	21.81	2.10	1096.7	44.6	-999	1	0	-999	0
5078666	15.491	1	16	4150.6	60.9	62.7	4.650	0.036	0.023	0.605	0.017	0.017	22.27	1.70	3184.4	109.8	-999	1	0	-999	0
5078917	16.505	6	6	4192.9	68.1	54.2	4.627	0.031	0.028	0.636	0.024	0.020	22.27	1.82	1158.3	102.2	-999	1	0	-999	0
5078938	15.243	1	16	5153.3	104.8	96.6	4.549	0.028	0.037	0.819	0.041	0.052	15.32	1.24	4879.8	176.2	-999	1	0	-999	0
5079114	12.075	0	16	5381.8	91.6	78.3	4.297	0.036	0.029	0.878	0.054	0.040	16.63	2.64	108.5	5.4	-999	1	0	-999	0
5079124	13.812	1	16	5330.9	82.3	76.7	4.522	0.019	0.029	0.942	0.034	0.045	18.60	1.64	2487.8	86.8	-999	1	0	-999	0
5079238	15.421	1	16	4771.0	99.7	92.7	4.614	0.019	0.025	0.718	0.030	0.035	36.17	3.60	1670.1	49.1	-999	1	0	-999	0
5079294	13.143	0	16	6747.1	143.7	138.0	4.215	0.031	0.029	1.350	0.065	0.051	2.44	0.27	205.2	25.0	-999	1	0	-999	0
5079428	14.374	1	16	5999.3	125.4	124.1	3.822	0.041	0.041	1.064	0.064	0.057	3.12	0.18	316.1	37.5	-999	1	0	-999	0
5079500	13.9	1	16	5742.4	116.6	107.5	4.302	0.036	0.040	1.071	0.061	0.069	11.75	0.93	2279.8	99.3	-999	1	0	-999	0
5079590	15.331	1	16	4841.1	86.7	79.0	4.513	0.029	0.019	0.785	0.036	0.024	2.00	0.14	16509.9	1544.1	-999	1	1	-999	0
5079661	14.595	1	16	5592.8	107.3	99.1	4.562	0.017	0.027	0.863	0.030	0.042	22.74	2.02	2207.3	72.5	-999	1	0	-999	0
5079733	15.306	1	16	5185.4	95.3	90.1	4.599	0.020	0.030	0.771	0.032	0.044	27.61	3.54	458.1	22.3	-999	1	0	-999	0
5079853	12.662	0	16	5930.3	123.9	115.8	4.111	0.028	0.033	1.328	0.040	0.058	33.21	1.58	353.5	13.2	-999	1	0	-999	0
5079951	10.489	0	16	6299.2	152.5	137.3	4.266	0.031	0.032	1.252	0.065	0.070	4.35	0.48	412.0	27.5	-999	1	0	-999	0
5079963	13.849	2	16	4863.6	60.1	57.9	4.464	0.016	0.013	0.809	0.017	0.013	11.06	0.88	1607.3	73.5	-999	1	1	-999	0
5079986	14.783	1	16	5033.0	88.9	84.4	4.568	0.025	0.032	0.792	0.037	0.048	26.12	2.38	899.4	31.3	-999	1	0	-999	0
5080003	13.808	1	16	4987.1	80.0	72.4	4.511	0.034	0.026	0.800	0.047	0.035	23.70	1.91	1225.2	44.9	-999	1	0	-999	0
5080089	13.095	0	16	5203.9	84.0	81.5	4.569	0.026	0.033	0.781	0.037	0.047	34.75	4.46	371.6	12.5	-999	1	0	-999	0
5080174	15.962	1	16	4298.7	73.6	67.3	4.623	0.020	0.020	0.669	0.026	0.021	49.07	8.58	3318.3	87.3	-999	1	0	-999	0
5080192	11.284	0	16	5960.2	96.3	110.1	4.069	0.033	0.053	1.182	0.087	0.099	10.44	0.90	94.1	5.3	-999	1	0	-999	0
5080302	12.971	0	16	6037.2	112.7	112.5	4.055	0.031	0.053	1.248	0.065	0.119	3.83	0.52	151.2	15.8	-999	1	0	-999	0
5080470	15.842	1	16	4446.9	94.3	86.8	4.586	0.028	0.025	0.716	0.031	0.030	21.66	1.73	785.9	36.5	-999	1	1	-999	0
5080500	14.744	1	16	5955.7	127.3	131.8	4.098	0.048	0.048	1.052	0.103	0.076	5.09	0.38	1797.6	119.9	1	1	0	-999	0
5080636	14.404	1	16	3701.0	72.6	61.2	4.692	0.012	0.012	0.530	0.012	0.012	34.22	2.80	2953.6	82.0	-999	1	0	0	0
5080741	16.04	6	6	4190.0	68.4	46.3	4.635	0.028	0.026	0.626	0.019	0.019	30.85	3.37	2223.4	83.3	-999	1	0	-999	0
5080798	14.982	1	16	4751.5	95.4	88.1	4.609	0.020	0.025	0.723	0.030	0.034	38.50	5.85	681.3	23.5	-999	1	0	-999	0
5080922	13.912	1	16	6088.9	134.8	127.0	4.103	0.046	0.046	1.354	0.057	0.065	15.73	2.06	199.9	6.0	-999	1	0	-999	0
5081242	14.543	3	16	4843.9	82.6	75.6	4.584	0.020	0.029	0.784	0.030	0.040	23.22	2.06	4400.1	146.7	-999	1	0	-999	0
5082913	15.818	1	17	4369.6	89.2	85.2	4.618	0.023	0.021	0.659	0.027	0.023	25.05	1.97	744.8	35.2	-999	1	0	-999	0
5083085	15.449	1	17	4808.1	93.6	88.1	4.606	0.021	0.027	0.728	0.030	0.034	23.54	1.78	1830.8	57.3	-999	1	0	-999	0
5083272	12.109	0	1	6750.6	128.7	119.2	4.394	0.011	0.013	1.203	0.020	0.022	3.82	0.32	710.8	50.3	-999	1	0	-999	0
5083302	15.362	1	17	5388.7	113.9	98.1	4.386	0.049	0.041	0.874	0.066	0.050	29.19	5.80	667.5	23.5	-999	1	0	-999	0
5083330	15.735	2	17	4044.4	84.8	87.8	4.620	0.013	0.015	0.616	0.014	0.012	1.93	0.13	9041.5	871.5	1	1	0	-999	0
5083428	13.256	0	17	5106.5	85.1	77.2	4.506	0.036	0.032	0.820	0.051	0.045	31.06	4.63	1082.6	27.1	-999	1	0	-999	0
5083480	15.92	1	17	3835.7	76.4	77.2	4.711	0.013	0.013	0.520	0.013	0.013	39.31	3.03	2269.9	58.4	-999	1	0	-999	0
5083549	13.442	0	17	6177.0	133.2	131.8	4.190	0.032	0.038	1.272	0.060	0.069	6.77	0.64	48.6	7.7	-999	1	0	-999	0
5083579	15.018	1	17	5649.0	106.1	101.4	4.484	0.030	0.042	0.936	0.049	0.063	26.29	2.99	142.6	10.0	-999	1	0	-999	0
5083626	14.969	1	17	5306.9	98.6	83.9	4.164	0.040	0.038	0.885	0.044	0.033	8.21	0.63	1469.9	76.8	-999	1	0	-999	0
5083679	16.327	2	17	3900.0	87.0	107.0	4.727	0.040	0.036	0.555	0.036	0.048	29.59	1.87	1037.6	50.6	-999	2	-999	-999	1
5083911	12.964	0	17	6296.2	187.1	357.2	4.235	0.050	0.064	1.224	0.093	0.154	2.98	0.20	786.7	64.6	1	1	-999	-999	0
5084031	14.184	1	17	5679.9	99.3	97.3	4.507	0.022	0.034	0.930	0.039	0.057	23.53	4.99	153.6	8.2	-999	1	0	-999	0
5084070	14.916	1	17	5105.3	100.2	97.4	4.608	0.018	0.027	0.753	0.030	0.042	14.59	1.21	3770.7	134.3	-999	1	0	-999	0
5084071	14.5	1	17	6014.9	125.8	118.5	4.227	0.046	0.044	1.119	0.073	0.084	11.09	1.41	195.3	14.7	-999	1	0	-999	0
5084118	13.984	1	17	6002.4	115.5	107.1	4.495	0.016	0.026	0.976	0.032	0.048	24.50	2.83	335.8	12.3	-999	1	0	-999	0
5084131	12.703	0	17	5964.2	99.1	99.7	4.380	0.026	0.034	1.128	0.050	0.067	4.81	0.34	2256.5	136.0	-999	1	0	-999	0
5084188	13.474	1	17	6593.6	142.5	133.0	4.126	0.032	0.032	1.375	0.070	0.060	3.65	0.59	228.9	22.7	-999	1	0	-999	0
5084267	15.648	1	17	4790.2	83.6	78.2	4.538	0.033	0.032	0.816	0.040	0.035	48.06	8.18	998.2	25.8	-999	1	0	-999	0
5084598	12.983	0	17	6114.3	126.3	108.1	4.076	0.029	0.040	1.278	0.060	0.101	11.06	0.97	132.1	8.4	-999	1	0	-999	0
5084601	12.057	0	17	4927.9	74.7	70.5	4.563	0.022	0.030	0.828	0.032	0.043	28.38	2.90	1034.1	26.2	-999	1	0	-999	0
5084752	12.462	0	17	6453.4	121.1	114.1	4.380	0.017	0.025	1.178	0.033	0.049	8.77	0.78	54.9	5.3	-999	1	0	-999	0
5084775	14.895	1	17	5546.1	122.2	114.7	4.209	0.049	0.047	0.933	0.072	0.065	8.32	0.59	1896.6	94.7	-999	1	0	-999	0
5084790	13.286	0	17	5568.9	104.5	101.2	4.247	0.042	0.042	0.933	0.069	0.065	30.16	4.14	308.0	9.5	-999	1	0	-999	0
5084803	13.508	0	17	5959.5	123.2	117.1	4.285	0.041	0.043	1.072	0.075	0.080	9.99	0.84	73.0	7.5	-999	1	0	-999	0
5084923	15.283	1	17	4871.6	101.9	103.3	4.555	0.029	0.028	0.775	0.042	0.039	26.48	2.13	2483.8	69.4	-999	1	0	-999	0
5084942	13.341	1	17	4772.7	71.2	69.1	4.545	0.029	0.029	0.816	0.038	0.037	44.23	6.06	705.0	15.5	-999	1	-999	0	0
5085020	13.722	1	17	5865.7	126.9	123.1	3.952	0.058	0.041	1.177	0.138	0.077	26.82	2.86	75.9	4.9	-999	1	0	-999	0
5085041	15.423	1	17	5400.5	111.5	108.0	4.509	0.034	0.047	0.876	0.049	0.061	28.18	2.40	540.3	21.2	-999	1	0	-999	0
5087022	15.269	2	15	5647.0	108.7	106.8	4.416	0.047	0.051	0.921	0.066	0.064	19.93	1.96	906.7	35.9	-999	1	0	-999	0
5087041	12.509	0	17	6439.7	128.8	127.5	4.244	0.030	0.034	1.253	0.056	0.057	3.27	0.40	212.3	19.9	-999	1	0	-999	0
5087108	15.649	1	17	3692.0	59.0	59.0	4.803	0.042	0.028	0.457	0.031	0.034	29.59	2.14	411.4	19.0	-999	2	-999	-999	1
5087223	15.627	1	17	4283.4	83.1	76.7	4.644	0.022	0.025	0.644	0.027	0.024	31.93	2.37	882.3	28.8	-999	1	1	1	0
5087352	14.526	1	17	5533.0	166.0	149.0	4.332	0.205	0.205	0.842	0.122	0.071	16.95	2.39	38.0	7.1	-999	2	-999	-999	1
5087394	15.217	1	17	5627.9	108.6	96.2	4.573	0.020	0.026	0.849	0.032	0.038	8.15	0.59	5371.5	256.2	-999	1	0	-999	0
5087424	15.757	1	17	4908.9	89.3	82.5	4.543	0.035	0.032	0.783	0.042	0.038	33.29	3.63	923.7	30.1	-999	1	0	-999	0
5087430	14.792	1	17	5961.3	106.6	104.8	4.422	0.031	0.042	1.034	0.053	0.069	12.09	1.02	831.1	38.8	-999	1	0	-999	0
5087582	15.141	1	17	5399.6	97.9	98.3	4.525	0.029	0.042	0.873	0.044	0.059	18.73	1.44	741.6	30.2	-999	1	0	-999	0
5087604	14.868	1	17	6218.6	135.9	128.4	4.166	0.050	0.044	1.234	0.064	0.084	10.75	0.79	147.8	14.9	-999	1	0	-999	0
5087608	15.159	1	17	5581.7	120.1	118.6	3.416	0.094	0.094	1.775	0.157	0.171	5.09	0.28	440.0	25.1	-999	2	0	-999	0
5087941	14.589	1	17	5155.0	111.9	118.3	4.195	0.268	0.491	0.903	0.305	0.068	10.61	0.82	4233.0	174.0	-999	1	-999	-999	0
5088023	14.866	1	17	4559.1	73.8	70.6	4.600	0.021	0.022	0.713	0.030	0.028	49.08	3.79	273.1	9.3	-999	1	0	-999	0
5088049	12.242	0	17	4923.8	76.9	71.2	4.571	0.021	0.030	0.808	0.032	0.042	14.79	1.17	5015.9	168.8	-999	1	0	-999	0
5088147	14.498	1	17	6344.3	140.1	134.6	4.263	0.041	0.038	1.231	0.068	0.076	3.38	0.27	920.8	77.1	-999	1	0	-999	0
5088178	13.618	1	17	6241.8	128.4	125.5	4.085	0.034	0.039	1.296	0.062	0.082	10.23	0.84	64.4	7.3	-999	1	0	-999	0
5088195	12.83	0	17	6064.2	108.8	107.9	4.017	0.034	0.052	1.278	0.070	0.120	12.65	1.51	63.7	5.2	-999	1	0	-999	0
5088326	15.62	1	17	5571.0	166.0	166.0	4.564	0.040	0.160	0.917	0.081	0.112	24.33	2.74	446.8	10.8	-999	2	-999	-999	1
5088368	13.45	0	17	5458.1	85.2	80.2	4.523	0.014	0.022	0.969	0.028	0.037	21.33	2.13	1413.2	42.1	-999	1	0	-999	0
5088400	15.247	4	17	5424.5	94.7	92.0	4.514	0.027	0.039	0.918	0.043	0.050	11.85	0.82	6823.8	264.6	-999	1	0	0	0
5088425	13.997	2	17	6113.2	127.3	111.8	4.214	0.036	0.047	1.180	0.064	0.079	16.19	1.18	113.2	8.1	-999	1	0	-999	0
5088451	13.49	0	17	6168.0	137.9	113.5	4.232	0.037	0.035	1.222	0.063	0.067	18.88	1.87	104.1	6.3	-999	1	0	-999	0
5088530	14.313	1	17	5247.8	94.4	91.1	4.545	0.027	0.038	0.837	0.040	0.055	23.21	1.93	2348.0	66.8	-999	1	0	-999	0
5088563	13.404	0	17	5364.1	88.4	74.4	4.317	0.028	0.021	0.840	0.039	0.028	7.10	0.53	4897.4	240.2	-999	1	1	-999	0
5088591	14.625	1	17	5221.2	91.5	89.2	4.590	0.019	0.031	0.787	0.032	0.046	7.50	0.54	5805.8	280.5	-999	1	0	0	0
5088644	14.785	1	17	5275.0	103.4	97.5	4.546	0.042	0.057	0.802	0.048	0.047	23.06	2.25	355.3	15.4	-999	1	-999	-999	0
5088806	15.953	4	17	4536.4	80.8	77.2	4.600	0.023	0.023	0.711	0.031	0.029	36.93	3.68	993.5	33.8	-999	1	0	-999	0
5088912	15.329	1	17	5172.7	91.9	80.8	4.455	0.042	0.033	0.832	0.052	0.038	28.38	2.27	2768.9	74.1	-999	1	0	-999	0
5088977	14.565	1	17	5999.4	106.2	102.0	4.436	0.026	0.038	1.035	0.046	0.064	24.86	1.68	212.3	5.2	-999	1	0	-999	0
5089026	14.965	1	17	5360.6	104.4	98.3	4.473	0.042	0.045	0.872	0.060	0.060	21.96	2.35	1738.3	54.2	-999	1	0	-999	0
5089037	12.243	0	17	6379.5	128.4	127.6	4.032	0.031	0.032	1.343	0.061	0.063	10.60	0.78	26.9	3.4	-999	1	0	-999	0
5089195	13.673	1	17	6170.6	109.1	110.2	4.142	0.032	0.037	1.184	0.060	0.084	9.60	0.88	13.8	5.6	-999	1	0	-999	0
5089301	14.113	1	17	5422.7	92.9	90.7	4.561	0.019	0.033	0.850	0.032	0.051	19.23	1.60	1878.4	59.2	-999	1	0	-999	0
5089311	15.735	2	17	5109.6	99.6	93.5	4.565	0.028	0.038	0.799	0.041	0.050	18.86	1.58	1975.6	70.7	-999	1	0	-999	0
5089331	13.837	1	17	5854.5	121.7	101.4	4.118	0.025	0.035	1.284	0.043	0.083	21.05	2.33	115.9	6.9	-999	1	0	-999	0
5089530	13.902	1	17	6600.7	136.7	139.4	4.146	0.033	0.032	1.335	0.060	0.049	1.98	0.17	135.9	24.8	-999	1	0	-999	0
5089833	13.983	1	17	6031.1	125.2	121.7	4.230	0.035	0.033	1.264	0.050	0.057	17.50	2.52	82.6	6.9	-999	1	0	-999	0
5089905	15.341	4	17	5228.7	102.9	95.0	4.502	0.041	0.043	0.842	0.052	0.053	21.66	2.32	1190.5	41.5	-999	1	0	-999	0
5089941	14.434	1	17	5828.5	120.0	118.5	4.173	0.186	0.198	1.116	0.141	0.108	40.80	8.07	119.8	6.0	-999	1	-999	-999	0
5090326	13.449	0	17	5884.0	94.5	96.3	4.496	0.016	0.025	0.983	0.029	0.042	11.83	0.88	5023.4	190.7	-999	1	0	-999	0
5090667	13.11	1	17	5231.3	71.8	62.2	4.411	0.015	0.013	0.784	0.019	0.016	32.15	2.96	123.5	4.9	-999	1	0	-999	0
5090681	14.808	1	17	5411.7	109.0	92.1	4.236	0.041	0.036	0.891	0.059	0.045	34.41	5.51	468.0	7.6	-999	1	0	-999	0
5090792	14.34	1	17	5725.4	106.7	99.3	4.543	0.017	0.026	0.896	0.031	0.043	27.78	5.25	262.6	5.3	-999	1	0	-999	0
5090828	15.563	1	17	5590.5	119.8	113.2	4.184	0.057	0.056	0.955	0.075	0.069	6.95	0.50	4330.7	228.2	-999	1	0	-999	0
5090873	15.743	1	17	5167.9	98.5	92.4	4.606	0.020	0.029	0.758	0.034	0.043	32.60	3.34	641.3	23.9	-999	1	0	-999	0
5090972	13.235	0	17	4982.0	79.4	72.1	4.510	0.034	0.025	0.800	0.047	0.035	44.23	5.80	602.7	13.7	-999	1	0	-999	0
5090982	14.661	1	17	5980.5	124.7	115.0	4.249	0.042	0.046	1.096	0.075	0.082	19.68	2.70	99.3	9.0	-999	1	0	-999	0
5091218	13.408	0	17	5428.9	115.3	117.5	4.497	0.031	0.040	0.888	0.054	0.065	28.34	4.40	1266.3	16.5	-999	1	0	-999	0
5091352	14.208	1	17	6361.0	136.0	136.8	4.206	0.037	0.042	1.266	0.064	0.068	9.55	0.85	110.1	5.6	-999	1	0	-999	0
5091415	15.375	1	17	4892.0	92.0	85.9	4.554	0.030	0.030	0.778	0.041	0.039	38.24	5.54	428.5	15.6	-999	1	0	-999	0
5091497	14.108	10	10	5906.2	123.8	109.9	4.206	0.036	0.040	1.172	0.061	0.080	2.20	0.16	4831.1	430.1	1	1	0	-999	0
5091569	15.082	1	17	5683.1	105.9	102.7	4.475	0.032	0.043	0.946	0.051	0.064	27.61	3.34	862.2	27.5	-999	1	0	-999	0
5091586	13.97	1	17	4835.6	83.2	77.2	4.611	0.018	0.025	0.728	0.029	0.036	20.35	1.64	2182.1	65.8	-999	1	0	-999	0
5091679	15.945	4	17	5584.4	116.4	111.8	4.190	0.072	0.070	0.952	0.074	0.069	6.54	0.50	61.1	28.1	-999	1	0	-999	0
5091688	14.185	10	10	6043.6	113.0	114.7	3.993	0.042	0.052	1.263	0.099	0.103	6.52	0.50	4262.7	221.3	-999	1	0	-999	0
5091741	15.84	1	17	4571.0	138.0	124.0	4.595	0.049	0.025	0.685	0.068	0.056	27.04	2.03	2437.3	71.3	-999	2	-999	-999	1
5091785	15.641	2	3	5776.9	107.1	101.2	4.500	0.030	0.040	0.941	0.049	0.057	13.71	1.54	2034.8	83.9	-999	1	0	-999	0
5091839	13.54	0	17	6023.8	132.0	130.9	3.793	0.062	0.049	1.380	0.182	0.086	9.48	0.69	1703.9	75.5	-999	1	0	-999	0
5091897	11.014	0	17	5647.7	104.1	100.0	4.289	0.040	0.042	0.953	0.071	0.069	22.27	1.84	455.0	13.3	-999	1	0	-999	0
5091941	12.757	0	17	5104.7	68.2	59.5	4.378	0.020	0.017	0.852	0.024	0.016	16.19	1.26	4258.2	137.8	-999	1	1	-999	0
5091947	15.413	1	17	5052.8	98.8	92.2	4.581	0.023	0.033	0.780	0.037	0.047	29.79	3.30	912.6	29.3	-999	1	0	-999	0
5092028	14.399	1	17	5472.2	126.0	123.6	3.672	0.039	0.042	1.369	0.072	0.090	23.84	1.92	18.1	5.1	-999	1	0	-999	0
5092279	15.992	4	17	5412.7	111.8	109.8	4.508	0.037	0.049	0.878	0.052	0.061	26.67	2.80	370.7	22.0	-999	1	0	-999	0
5092403	14.682	1	17	4260.7	67.8	53.8	4.626	0.020	0.020	0.660	0.023	0.016	33.75	3.94	1050.4	27.7	-999	1	0	-999	0
5092467	12.54	0	17	5627.2	103.6	107.3	4.110	0.048	0.039	1.062	0.102	0.067	37.45	4.42	127.6	4.1	-999	1	0	-999	0
5092700	11.982	0	17	6956.7	164.7	144.4	4.090	0.029	0.031	1.507	0.078	0.069	17.93	6.06	103.3	4.7	-999	2	0	-999	0
5092731	14.272	1	17	5762.4	113.8	108.2	4.321	0.043	0.043	0.992	0.072	0.069	21.74	2.47	69.6	6.5	-999	1	0	-999	0
5092901	13.964	1	17	5759.0	108.1	105.9	4.364	0.040	0.043	1.032	0.069	0.071	18.82	1.90	211.4	6.3	-999	1	0	-999	0
5092905	14.948	1	17	5432.8	112.2	104.5	4.476	0.044	0.044	0.847	0.059	0.057	23.05	1.70	219.9	12.4	-999	1	0	-999	0
5092957	13.084	0	17	5009.0	80.5	73.4	4.517	0.034	0.028	0.803	0.048	0.039	20.08	2.03	337.5	12.2	-999	1	0	-999	0
5093036	14.62	1	17	5678.5	116.9	112.1	3.970	0.053	0.040	1.162	0.080	0.065	12.34	1.37	1687.8	68.8	-999	1	0	-999	0
5093247	15.715	1	17	4854.7	90.5	84.1	4.587	0.025	0.031	0.752	0.037	0.040	22.90	2.51	215.2	16.9	-999	1	0	-999	0
5093288	15.338	1	17	5757.5	106.0	102.0	4.496	0.027	0.039	0.945	0.046	0.057	19.68	1.37	16.8	9.7	-999	1	0	-999	0
5093376	15.164	1	17	5404.0	100.8	99.4	4.558	0.023	0.036	0.847	0.037	0.052	24.03	3.17	681.1	25.2	-999	1	0	-999	0
5093410	15.798	1	17	4807.6	86.1	83.0	4.644	0.019	0.024	0.680	0.030	0.032	19.93	1.53	2690.1	89.8	-999	1	0	-999	0
5093466	14.124	1	17	5418.9	95.9	84.4	4.112	0.033	0.031	0.834	0.041	0.031	23.16	4.35	12.2	4.4	-999	1	0	-999	0
5093512	15.429	4	17	5701.3	116.4	114.1	3.901	0.064	0.060	1.151	0.081	0.081	0.77	0.05	575.8	133.6	-999	1	0	-999	0
5093519	13.75	1	17	6433.5	136.2	125.3	4.306	0.027	0.039	1.233	0.052	0.063	4.65	0.42	94.4	13.1	-999	1	0	-999	0
5093529	13.887	1	17	5919.3	114.5	106.6	4.173	0.036	0.040	1.186	0.060	0.086	17.89	3.32	118.4	7.7	-999	1	0	-999	0
5093599	15.5	4	17	4618.4	82.6	78.0	4.598	0.023	0.024	0.721	0.032	0.031	13.43	1.06	2475.0	98.9	-999	1	0	-999	0
5093807	15.639	1	17	5736.6	104.7	99.4	4.507	0.030	0.041	0.929	0.048	0.056	20.23	2.04	102.4	14.2	-999	1	0	-999	0
5093851	12.116	0	17	4071.0	81.0	81.0	4.684	0.042	0.015	0.549	0.034	0.027	15.00	1.43	821.8	29.0	-999	2	-999	-999	1
5093865	14.667	1	17	5591.9	110.6	108.7	4.397	0.045	0.048	0.930	0.072	0.070	28.36	5.16	457.3	8.0	-999	1	0	-999	0
5093932	13.228	1	17	5614.1	120.4	115.8	3.575	0.025	0.029	1.444	0.064	0.059	24.54	2.82	883.0	25.4	-999	1	0	-999	0
5093943	14.91	1	17	5838.3	116.3	111.5	4.603	0.025	0.033	0.821	0.043	0.035	21.35	1.47	2.3	6.7	-999	1	-999	-999	0
5093950	12.742	1	17	6195.4	121.6	115.0	4.124	0.035	0.040	1.177	0.060	0.087	16.53	1.29	82.7	5.0	-999	1	0	-999	0
5093963	15.36	4	17	5322.8	100.7	97.2	4.521	0.034	0.045	0.857	0.048	0.058	16.30	1.23	2329.5	84.0	-999	1	0	-999	0
5093980	15.822	1	17	3974.6	78.6	80.2	4.665	0.015	0.014	0.573	0.014	0.014	20.37	1.75	10.8	13.2	-999	1	0	-999	0
5094011	14.388	1	17	5245.5	100.1	87.8	4.455	0.041	0.034	0.845	0.059	0.047	0.71	0.05	7918.0	1234.5	-999	1	0	-999	0
5094047	15.89	1	17	5897.6	111.3	107.5	4.394	0.059	0.074	1.019	0.069	0.073	12.98	1.00	95.1	20.4	-999	1	0	-999	0
5094136	13.566	0	17	5868.4	108.5	105.9	4.190	0.038	0.044	1.069	0.078	0.077	18.99	1.88	457.2	16.8	-999	1	0	-999	0
5094231	15.194	1	17	5228.1	114.4	112.0	4.414	0.114	0.447	0.852	0.096	0.061	29.79	4.61	342.8	14.8	-999	1	-999	-999	0
5094276	14.959	1	17	5582.5	99.0	95.5	4.500	0.030	0.043	0.915	0.048	0.059	13.13	0.93	5940.7	218.4	-999	1	0	-999	0
5094301	10.291	4	17	5578.3	85.3	84.5	4.488	0.020	0.031	0.983	0.039	0.052	18.70	1.54	2767.6	82.6	-999	1	0	-1	0
5094336	15.87	1	17	5101.6	99.7	93.8	4.586	0.030	0.039	0.771	0.049	0.051	17.12	1.36	74.7	16.9	-999	1	0	-999	0
5094414	13.064	0	17	6015.0	110.4	109.3	4.362	0.033	0.039	1.094	0.064	0.070	6.43	0.87	81.0	8.6	-999	1	0	-999	0
5094427	15.498	1	17	4455.7	80.7	76.4	4.623	0.019	0.021	0.683	0.026	0.025	18.34	1.64	1115.0	44.0	-999	1	0	-999	0
5094433	15.632	4	17	4600.9	81.4	77.8	4.591	0.024	0.023	0.725	0.032	0.030	16.30	1.39	1278.7	53.0	-999	1	0	-999	0
5094483	15.278	1	17	5781.0	106.0	102.2	4.446	0.037	0.049	0.977	0.057	0.068	20.13	0.78	682.5	28.2	-999	1	0	-999	0
5094486	14.634	1	17	4373.4	75.5	70.2	4.589	0.024	0.019	0.707	0.026	0.024	34.94	4.89	790.3	21.5	-999	1	-999	-999	0
5094579	14.389	1	17	6023.0	118.2	115.5	3.859	0.042	0.040	1.147	0.065	0.064	15.95	0.54	90.7	8.6	-999	1	0	-999	0
5094625	14.36	1	17	5974.4	115.1	113.9	4.180	0.038	0.042	1.175	0.064	0.085	36.62	2.30	337.7	10.8	-999	1	0	-999	0
5094885	15.219	1	17	5720.4	102.6	98.8	4.476	0.031	0.043	0.952	0.050	0.063	21.50	3.20	176.2	6.5	-999	1	0	-999	0
5094944	9.162	0	17	6035.2	113.9	109.0	4.214	0.028	0.039	1.179	0.059	0.077	4.16	0.43	220.5	14.7	-999	1	0	-999	0
5095098	15.057	1	17	4088.6	68.5	78.3	4.629	0.019	0.016	0.612	0.015	0.014	0.73	0.05	24133.7	3637.1	1	1	0	-999	0
5095113	15.571	2	17	6089.6	113.5	108.5	4.438	0.031	0.040	1.043	0.052	0.061	16.48	1.98	36.2	13.0	-999	1	0	-999	0
5095193	15.974	1	17	4354.9	84.4	80.3	4.601	0.026	0.023	0.695	0.029	0.029	23.38	1.92	1434.6	51.5	-999	1	0	-999	0
5095232	11.841	0	17	4805.6	73.9	68.4	4.584	0.020	0.028	0.783	0.030	0.039	18.99	1.36	8440.2	249.2	-999	1	0	-999	0
5095243	15.657	2	17	5435.7	112.4	96.4	4.270	0.055	0.052	0.893	0.063	0.049	26.12	2.59	341.9	18.6	-999	1	0	-999	0
5095368	15.091	1	17	5371.9	105.8	89.2	4.357	0.045	0.036	0.871	0.060	0.044	24.71	2.75	285.4	14.3	-999	1	0	-999	0
5095449	15.117	4	17	5604.4	99.9	95.9	4.507	0.027	0.040	0.916	0.044	0.057	8.61	0.70	839.5	48.6	1	1	0	-999	0
5095561	14.214	1	17	4102.4	57.9	75.8	4.635	0.022	0.016	0.607	0.014	0.014	41.27	3.68	297.4	9.4	-999	1	0	-999	0
5095635	14.482	1	17	5637.4	91.6	89.8	4.470	0.024	0.035	1.005	0.043	0.056	16.53	1.93	1067.8	39.5	-999	1	0	1	0
5095745	14.447	1	17	5751.8	105.7	104.9	4.416	0.039	0.046	0.977	0.066	0.073	31.18	2.77	215.3	4.6	-999	1	0	-999	0
5095919	15.343	4	17	5163.4	96.4	90.7	4.582	0.027	0.037	0.785	0.045	0.050	17.97	1.74	1261.3	48.5	-999	1	0	-999	0
5095968	14.598	1	17	5460.7	126.0	124.6	3.600	0.039	0.046	1.475	0.085	0.095	46.75	3.43	2108.2	43.2	-999	1	0	-999	0
5095980	15.531	1	17	5597.8	102.9	100.4	4.480	0.037	0.048	0.924	0.054	0.063	18.84	1.89	514.8	25.9	-999	1	0	-999	0
5096151	15.661	4	17	4387.2	83.1	79.4	4.609	0.021	0.019	0.691	0.028	0.024	25.75	1.18	1401.7	64.3	-999	1	0	-999	0
5096155	12.995	0	17	6196.7	118.2	113.1	4.241	0.041	0.034	1.159	0.063	0.072	25.37	1.76	265.0	4.5	-999	1	0	-999	0
5096204	14.405	1	17	4154.5	51.5	53.3	4.645	0.034	0.022	0.608	0.016	0.017	14.90	1.02	1012.1	39.5	-999	1	0	-999	0
5096247	15.159	1	17	4712.6	81.2	77.4	4.567	0.027	0.023	0.751	0.036	0.031	42.72	2.53	435.7	14.1	-999	1	0	-999	0
5096338	15.254	1	17	5050.5	65.9	63.7	4.397	0.024	0.023	0.842	0.020	0.016	35.19	4.62	344.2	15.2	-999	1	1	-999	0
5096452	15.846	4	17	5122.2	96.8	88.1	4.495	0.045	0.040	0.822	0.051	0.043	36.43	6.74	1054.2	34.8	-999	1	0	-999	0
5096539	15.422	1	17	5057.5	95.3	88.2	4.557	0.029	0.036	0.800	0.040	0.048	25.38	3.12	138.7	12.1	-999	1	0	-999	0
5096578	15.133	1	17	5942.8	111.4	109.5	4.377	0.042	0.050	1.043	0.066	0.076	15.00	1.17	1319.6	52.7	-999	1	0	-999	0
5096590	13.619	1	17	5962.2	114.1	111.9	4.214	0.076	0.072	1.128	0.080	0.082	11.02	0.82	268.4	14.9	-999	1	-999	0	0
5096597	14.053	1	17	6137.4	140.8	108.9	4.155	0.034	0.038	1.262	0.058	0.073	11.04	0.98	46.6	7.5	-999	1	0	-999	0
5096805	14.51	14	15	6610.6	135.1	128.8	3.967	0.047	0.047	1.453	0.079	0.079	17.00	1.17	182.3	11.5	-999	3	0	-999	0
5096846	15.755	1	17	4801.5	86.5	81.9	4.552	0.032	0.029	0.767	0.039	0.034	42.42	1.53	850.5	35.6	-999	1	0	-999	0
5096873	15.685	2	17	5208.4	82.0	75.6	4.358	0.042	0.041	0.854	0.034	0.027	23.87	2.26	199.7	15.9	-999	1	0	-999	0
5096889	15.536	2	3	5968.7	109.7	107.3	4.387	0.047	0.057	1.046	0.065	0.074	9.68	0.69	4538.3	201.6	-999	1	0	-999	0
5096906	13.225	0	17	6583.7	141.6	126.4	4.280	0.030	0.030	1.253	0.051	0.052	3.28	0.65	137.1	16.5	-999	1	0	-999	0
5096924	15.959	1	17	3966.0	71.0	71.9	4.699	0.014	0.014	0.541	0.013	0.013	26.30	1.81	2349.6	71.2	-999	1	0	-999	0
5096969	15.693	4	17	5529.1	111.1	106.2	4.191	0.066	0.065	0.932	0.070	0.064	19.77	2.34	403.6	11.7	-999	1	0	-999	0
5096978	14.421	1	17	4802.3	82.7	75.4	4.572	0.026	0.026	0.759	0.036	0.037	35.44	6.80	287.2	10.0	-999	1	0	-999	0
5097025	13.31	0	17	6202.8	119.4	114.5	4.163	0.034	0.038	1.126	0.067	0.081	4.73	0.52	57.4	9.3	-999	1	0	-999	0
5097045	14.11	1	17	5694.6	118.8	112.0	3.685	0.034	0.034	1.245	0.064	0.067	7.82	0.58	2635.4	127.5	-999	1	0	-999	0
5097104	15.349	1	17	4999.9	82.1	78.8	4.479	0.025	0.020	0.783	0.029	0.023	26.67	2.36	189.0	12.6	-999	1	1	-999	0
5097121	15.874	1	17	5034.8	93.3	85.2	4.534	0.037	0.038	0.803	0.045	0.044	34.22	5.76	246.0	15.7	-999	1	0	-999	0
5097229	14.601	1	17	6218.0	110.1	112.3	4.354	0.032	0.040	1.142	0.053	0.065	8.42	0.91	280.4	21.2	-999	1	0	-999	0
5097310	15.255	1	17	6242.4	116.5	116.6	3.866	0.066	0.071	1.470	0.115	0.140	7.54	0.70	230.3	24.8	-999	1	0	-999	0
5097379	14.811	1	17	4426.8	72.5	69.3	4.614	0.020	0.020	0.689	0.027	0.024	1.40	0.10	26052.1	2833.7	1	1	0	-999	0
5097584	15.161	1	17	5909.7	107.8	106.3	4.410	0.040	0.051	1.023	0.061	0.072	9.82	0.73	3447.1	152.3	-999	1	0	-999	0
5097608	13.735	1	17	6391.0	134.7	129.1	4.213	0.033	0.040	1.273	0.064	0.067	6.55	0.40	202.4	10.2	-999	1	0	-999	0
5097629	12.248	0	17	5626.2	93.5	92.1	4.512	0.025	0.035	0.901	0.041	0.052	21.21	2.00	1003.9	29.6	-999	1	0	-999	0
5097754	13.154	0	17	6471.2	127.2	116.2	3.830	0.029	0.041	1.576	0.065	0.137	2.94	0.24	240.8	25.0	-999	1	0	-999	0
5097827	13.629	1	17	5497.0	87.0	76.0	4.423	0.126	0.063	0.782	0.071	0.028	16.76	1.60	1722.7	57.5	-999	2	-999	-999	1
5097889	12.879	0	17	6524.2	148.0	129.5	4.159	0.031	0.031	1.313	0.058	0.049	6.32	0.76	156.5	12.1	-999	1	0	-999	0
5097897	15.41	1	17	5046.0	93.4	86.1	4.559	0.029	0.036	0.796	0.041	0.048	28.18	2.69	339.0	16.3	-999	1	0	-999	0
5097943	14.7	1	17	6267.7	116.7	110.7	4.358	0.031	0.041	1.154	0.053	0.068	6.23	0.56	306.3	26.6	-999	1	0	-999	0
5098119	13.894	1	17	5045.3	84.4	80.5	4.567	0.028	0.030	0.762	0.040	0.042	37.46	4.97	317.8	9.5	-999	1	0	-999	0
5098163	14.306	1	17	5676.6	92.2	88.7	4.533	0.016	0.023	0.927	0.029	0.037	7.00	0.51	2747.7	141.0	-999	1	0	-999	0
5098172	15.97	1	17	5549.2	101.7	98.7	4.535	0.032	0.044	0.880	0.049	0.055	29.79	3.41	365.2	20.5	-999	1	0	-999	0
5098253	15.769	1	17	5535.0	166.0	166.0	4.578	0.038	0.152	0.887	0.083	0.102	22.55	2.09	1531.7	53.0	-999	2	-999	-999	1
5098334	13.521	0	17	5679.8	106.2	104.3	4.351	0.063	0.062	1.053	0.062	0.067	24.67	4.61	218.0	8.5	-999	1	-999	1	0
5098361	14.209	1	17	5856.4	119.0	114.4	4.056	0.065	0.068	1.122	0.111	0.081	27.99	2.06	102.2	6.3	-999	1	0	-999	0
5098378	15.887	4	17	5048.6	96.9	90.8	4.566	0.030	0.039	0.789	0.043	0.048	34.70	2.45	879.2	29.5	-999	1	0	-999	0
5098410	15.662	2	17	4440.4	90.3	89.8	4.713	0.028	0.029	0.577	0.029	0.027	37.19	4.13	770.8	24.6	-999	1	-999	-999	0
5098419	14.908	1	17	5419.9	108.3	93.3	4.322	0.049	0.045	0.884	0.062	0.048	25.95	3.69	197.3	11.0	-999	1	0	-999	0
5098460	15.537	1	17	4218.8	86.3	67.0	4.678	0.019	0.030	0.604	0.017	0.018	15.42	1.41	1314.9	54.8	-999	1	0	-999	0
5098483	10.785	0	17	6533.1	126.7	118.3	4.289	0.025	0.029	1.281	0.050	0.052	2.74	0.28	186.6	16.8	-999	1	0	-999	0
5098505	13.753	1	17	5795.1	109.0	95.7	4.449	0.037	0.028	0.730	0.045	0.033	29.99	1.96	171.0	6.9	-999	1	0	-999	0
5098587	15.458	1	17	4754.8	82.2	78.0	4.542	0.031	0.023	0.767	0.036	0.028	24.54	1.78	2919.0	84.3	-999	1	0	-999	0
5098671	14.176	1	17	5622.2	123.9	116.4	4.314	0.166	0.219	0.906	0.090	0.068	24.88	2.15	209.8	9.4	-999	1	-999	-999	0
5098778	13.877	2	17	4943.4	83.0	78.8	4.586	0.023	0.033	0.796	0.040	0.042	8.50	0.69	882.8	44.6	-999	1	-999	-999	0
5098783	15.878	1	17	4458.2	82.8	77.5	4.592	0.025	0.021	0.711	0.030	0.027	30.63	2.51	1017.8	34.5	-999	1	0	-999	0
5098869	13.015	1	17	5897.7	125.8	117.0	4.002	0.043	0.040	1.037	0.074	0.066	3.12	0.24	1488.0	117.1	-999	1	0	-999	0
5098965	15.543	2	17	5435.3	116.6	116.4	4.448	0.107	0.385	0.799	0.071	0.049	20.32	4.17	34.1	11.4	-999	1	-999	-999	0
5103934	12.971	0	1	6138.9	117.3	116.2	3.944	0.038	0.049	1.329	0.093	0.106	1.51	0.10	5421.0	571.1	1	1	0	-999	0
5104204	14.174	1	17	5910.6	130.8	121.8	3.678	0.049	0.042	1.453	0.092	0.075	24.19	1.00	92.8	6.2	-999	1	0	-999	0
5104230	13.192	0	17	5915.5	116.2	107.6	4.162	0.037	0.046	1.113	0.079	0.090	28.59	3.72	319.8	11.1	-999	1	0	-999	0
5104302	15.334	1	17	5103.3	102.5	106.4	4.436	0.062	0.068	0.831	0.040	0.038	40.98	3.80	951.7	29.0	-999	1	-999	-999	0
5104321	13.231	0	17	6465.4	138.0	138.7	4.130	0.032	0.033	1.336	0.064	0.059	6.09	0.64	524.7	32.7	-999	1	0	-999	0
5104348	14.751	1	17	4574.6	81.0	78.2	4.603	0.021	0.022	0.712	0.030	0.029	26.30	2.27	3090.5	92.0	-999	1	0	-999	0
5104456	15.354	1	17	5644.0	152.0	169.0	4.564	0.042	0.168	0.928	0.094	0.115	25.41	2.49	313.0	18.9	-999	2	-999	-999	1
5104481	13.628	1	17	6745.8	144.3	127.4	4.134	0.034	0.031	1.398	0.072	0.057	2.91	0.40	181.2	22.7	-999	1	0	-999	0
5104538	15.003	1	17	5659.8	101.6	96.3	4.498	0.027	0.038	0.931	0.045	0.059	19.93	3.15	206.4	15.2	-999	1	0	-999	0
5104568	14.682	1	17	4839.6	81.0	76.1	4.532	0.032	0.023	0.778	0.040	0.030	18.11	2.02	92.9	10.5	-999	1	0	-999	0
5104629	14.86	1	17	4622.9	79.5	73.1	4.604	0.021	0.023	0.716	0.030	0.031	22.58	1.94	2422.5	81.7	-999	1	0	-999	0
5104637	15.175	4	17	6075.6	119.2	116.7	4.229	0.054	0.055	1.142	0.073	0.085	10.30	0.77	1662.1	82.1	-999	1	0	-999	0
5104638	12.811	0	17	5519.3	118.6	113.1	3.808	0.033	0.034	1.039	0.062	0.057	10.39	0.73	6171.4	249.4	-999	1	0	-999	0
5104647	14.97	1	17	5400.7	105.3	88.9	4.310	0.044	0.038	0.881	0.059	0.044	6.90	0.52	3463.3	187.8	-999	1	0	-999	0
5104709	13.633	1	17	5239.6	88.3	84.2	4.522	0.025	0.035	0.899	0.041	0.052	24.71	3.19	734.6	26.1	-999	1	0	-999	0
5104951	14.638	1	17	5775.7	114.7	114.3	4.140	0.046	0.048	1.050	0.099	0.081	13.70	1.56	510.3	13.5	-999	1	0	-999	0
5104983	15.835	1	17	6177.6	131.2	121.3	4.143	0.084	0.081	1.227	0.082	0.095	16.51	1.01	46.4	17.2	-999	1	0	-999	0
5105015	15.383	1	17	5853.0	157.0	192.0	4.529	0.037	0.213	0.990	0.113	0.126	22.43	4.93	75.0	11.6	-999	2	-999	-999	1
5105070	11.451	0	17	6028.0	72.0	81.0	4.097	0.188	0.101	1.011	0.083	0.083	13.85	1.34	61.4	2.0	-999	2	-999	-999	1
5105083	15.045	1	17	5692.8	120.7	115.0	4.339	0.112	0.123	0.965	0.080	0.075	28.21	3.73	285.4	15.5	-999	1	-999	-999	0
5105091	13.205	1	17	6328.6	110.4	117.3	3.714	0.027	0.054	1.728	0.064	0.178	12.95	0.90	34.6	5.3	-999	1	0	-999	0
5105118	13.142	0	17	5309.9	86.9	76.4	4.351	0.049	0.045	0.862	0.050	0.036	15.75	1.35	1109.9	41.7	-999	1	-999	-999	0
5105148	14.559	1	17	5895.2	117.6	114.5	4.315	0.045	0.045	1.038	0.076	0.078	18.46	4.02	62.7	9.2	-999	1	0	-999	0
5105209	14.72	1	17	6722.0	142.5	136.0	4.016	0.049	0.049	1.492	0.084	0.084	1.36	0.09	100.5	34.9	1	1	0	-999	0
5105216	14.584	1	17	5510.2	112.8	106.8	4.377	0.047	0.045	0.905	0.071	0.063	16.76	2.47	1026.2	39.8	-999	1	0	-999	0
5105251	14.888	1	17	5630.0	100.2	95.9	4.519	0.023	0.035	0.912	0.040	0.054	22.73	2.75	489.5	22.7	-999	1	0	-999	0
5105367	14.424	1	17	6090.0	107.8	105.1	4.372	0.026	0.037	1.149	0.049	0.064	13.45	1.60	177.2	6.6	-999	1	0	-999	0
5105390	14.647	1	17	5727.2	114.0	108.9	4.355	0.046	0.047	0.973	0.076	0.074	19.09	2.12	193.3	12.8	-999	1	0	-999	0
5105459	14.807	1	17	5767.0	117.6	115.2	4.085	0.054	0.052	1.067	0.113	0.079	8.10	0.59	2629.0	131.6	-999	1	0	-999	0
5105615	15.116	1	17	5491.4	97.5	93.7	4.565	0.020	0.031	0.850	0.034	0.046	23.68	4.69	65.7	10.4	-999	1	0	-999	0
5105638	14.306	1	17	5835.8	96.8	95.3	4.482	0.020	0.030	0.989	0.036	0.049	17.96	1.94	461.9	24.0	-999	1	0	-999	0
5105777	15.338	1	17	5862.3	125.2	119.1	3.920	0.068	0.058	1.201	0.107	0.082	21.81	2.43	253.6	17.3	-999	1	0	-999	0
5105797	12.513	0	17	5693.8	87.2	85.8	4.443	0.024	0.034	1.048	0.044	0.060	7.00	0.51	4114.3	209.0	-999	1	0	-999	0
5105798	15.92	4	17	5595.9	121.4	115.7	4.153	0.070	0.070	0.967	0.078	0.071	22.06	1.29	70.9	17.5	-999	1	0	-999	0
5105805	14.642	1	17	5745.7	106.7	104.4	4.425	0.039	0.046	0.975	0.063	0.073	14.69	2.45	1135.7	47.8	-999	1	0	-999	0
5105817	15.184	1	17	5983.6	122.3	115.1	4.214	0.050	0.053	1.113	0.077	0.086	21.78	2.02	441.6	22.3	-999	1	0	-999	0
5105904	14.563	1	17	5782.6	107.2	101.6	4.512	0.020	0.030	0.937	0.037	0.052	17.84	3.47	141.3	11.6	-999	1	0	-999	0
5105922	13.025	0	17	6633.2	129.4	123.8	4.319	0.023	0.029	1.260	0.039	0.047	1.85	0.15	99.5	17.9	-999	3	0	-999	0
5105935	15.512	1	17	4948.7	86.4	79.9	4.518	0.036	0.028	0.794	0.044	0.035	38.51	5.77	1113.4	34.4	-999	1	0	-999	0
5106172	15.567	1	17	4938.1	90.4	81.7	4.565	0.028	0.033	0.779	0.040	0.043	27.42	3.86	917.3	33.4	-999	1	0	-999	0
5106226	13.886	1	17	6048.4	111.9	103.9	3.928	0.029	0.042	1.476	0.056	0.132	19.05	1.63	26.1	5.1	-999	1	0	-999	0
5106313	14.756	1	17	4916.7	85.2	80.3	4.580	0.024	0.029	0.766	0.034	0.041	36.41	4.64	322.3	13.5	-999	1	0	1	0
5106360	15.878	4	17	4642.0	79.8	74.0	4.597	0.024	0.026	0.723	0.034	0.032	28.78	3.46	466.9	26.9	-999	1	0	-999	0
5106421	14.984	1	17	5983.2	113.1	107.5	4.430	0.029	0.039	1.035	0.050	0.066	19.64	2.50	451.1	21.9	-999	1	0	-999	0
5106436	15.286	1	17	4716.2	81.5	75.0	4.583	0.024	0.025	0.742	0.035	0.034	21.81	1.72	3887.0	128.9	-999	1	0	-999	0
5106485	12.964	0	17	5559.2	87.6	88.6	4.462	0.028	0.035	0.989	0.050	0.060	19.67	2.54	269.4	11.8	-999	1	0	-999	0
5106486	14.013	1	17	6438.4	130.3	125.6	4.015	0.035	0.034	1.377	0.066	0.064	7.70	0.74	130.6	13.2	-999	1	0	-999	0
5106550	15.487	1	17	5611.1	102.6	96.1	4.559	0.022	0.030	0.864	0.037	0.043	20.21	3.29	438.2	22.5	-999	1	0	-999	0
5106576	12.678	0	17	5903.8	123.7	123.0	3.859	0.052	0.036	1.262	0.103	0.070	4.61	0.33	6084.9	370.8	1	1	0	-999	0
5106592	15.469	1	17	5877.7	115.2	113.3	4.347	0.055	0.057	1.026	0.073	0.077	5.53	0.41	830.9	66.2	-999	1	0	-999	0
5106721	13.967	1	17	5129.7	57.5	59.3	4.460	0.017	0.020	0.758	0.016	0.013	36.95	5.47	384.4	12.7	-999	1	1	-999	0
5106729	14.147	1	17	5041.9	91.7	83.9	4.550	0.029	0.033	0.803	0.041	0.048	28.19	3.40	323.0	13.6	-999	1	0	-999	0
5106731	14.468	1	17	5221.7	98.1	91.5	4.538	0.030	0.038	0.836	0.043	0.055	5.02	0.37	11593.0	687.5	-999	1	0	-999	0
5106755	14.175	1	17	4812.3	74.8	72.7	4.553	0.028	0.029	0.795	0.039	0.038	36.17	4.60	1335.7	37.1	-999	1	0	-999	0
5106931	13.044	0	17	6487.0	129.6	124.8	4.013	0.032	0.033	1.424	0.071	0.066	3.43	0.44	141.8	16.3	-999	1	0	-999	0
5106934	15.929	1	17	4311.4	80.2	79.9	4.661	0.018	0.020	0.628	0.022	0.021	25.58	2.32	1861.8	73.5	-999	1	0	-999	0
5106958	15.768	4	17	4951.5	90.7	83.5	4.551	0.032	0.034	0.786	0.042	0.042	29.59	3.30	1172.2	45.6	-999	1	0	-999	0
5107035	15.047	1	17	5353.0	107.7	94.1	4.405	0.047	0.040	0.866	0.064	0.049	20.78	2.60	961.2	36.3	-999	1	0	-999	0
5107092	15.303	1	17	5740.8	111.3	107.6	4.430	0.040	0.049	0.972	0.063	0.072	20.39	2.29	78.7	11.9	-999	1	0	-999	0
5107334	15.647	4	17	5399.1	121.8	114.6	4.381	0.132	0.270	0.884	0.083	0.064	17.48	1.59	1072.9	52.1	-999	1	-999	-999	0
5107349	13.256	0	17	5915.6	129.5	129.5	4.260	0.037	0.042	1.063	0.077	0.085	25.22	1.68	105.3	6.2	-999	1	0	-999	0
5107381	14.903	1	17	5771.0	155.0	172.0	4.413	0.124	0.186	0.909	0.123	0.089	23.88	3.12	83.4	9.7	-999	2	-999	-999	1
5107391	15.074	1	17	5032.1	94.3	90.0	4.588	0.022	0.031	0.770	0.036	0.045	21.67	3.52	172.9	13.7	-999	1	0	-999	0
5107392	15.657	1	17	4674.2	81.5	75.0	4.525	0.024	0.019	0.769	0.025	0.021	34.46	3.87	633.3	26.0	-999	1	1	-999	0
5107399	15.723	4	17	5186.8	93.8	84.6	4.438	0.047	0.039	0.836	0.050	0.037	19.28	3.51	21.9	15.4	-999	1	0	-999	0
5107452	15.222	1	17	5512.2	99.7	96.4	4.554	0.022	0.033	0.863	0.038	0.049	10.32	0.77	3885.8	186.0	-999	1	0	-999	0
5107659	15.858	1	17	5344.6	134.8	168.0	4.414	0.125	0.232	0.865	0.078	0.068	23.87	1.87	369.1	25.0	-999	1	-999	-999	0
5107843	15.359	1	17	5702.4	110.7	106.8	4.450	0.040	0.052	0.956	0.059	0.068	18.86	1.82	1270.1	63.1	-999	1	0	-999	0
5107846	13.132	0	17	4806.6	75.7	71.5	4.547	0.029	0.023	0.769	0.040	0.032	36.68	4.33	934.4	24.1	-999	1	0	-999	0
5107869	15.003	1	17	5378.6	93.2	89.7	4.554	0.023	0.037	0.849	0.038	0.054	10.67	0.85	3562.7	162.5	-999	1	0	-999	0
5107920	14.169	1	17	6075.3	119.8	113.7	4.033	0.036	0.051	1.273	0.069	0.121	15.09	1.51	448.8	23.5	-999	1	0	-999	0
5107944	15.93	1	17	4242.7	84.5	62.8	4.639	0.025	0.029	0.641	0.028	0.023	17.72	1.58	1069.3	52.5	-999	1	0	-999	0
5107956	15.493	1	17	4498.9	83.8	78.2	4.626	0.019	0.022	0.683	0.027	0.026	39.58	1.46	997.3	42.1	-999	1	0	-999	0
5108053	13.83	1	17	5064.9	114.4	96.0	3.577	0.056	0.081	1.253	0.133	0.191	0.57	0.04	790.2	155.9	1	1	0	-999	0
5108114	15.159	1	17	5871.8	122.7	118.6	4.303	0.051	0.051	1.033	0.078	0.080	17.24	1.68	1033.5	45.1	-999	1	0	-999	0
5108185	15.982	1	17	4645.7	89.0	81.7	4.615	0.022	0.026	0.704	0.034	0.033	30.00	2.33	1027.4	40.2	-999	1	0	-999	0
5108214	7.837	0	17	5966.6	87.9	86.7	3.827	0.030	0.044	1.607	0.051	0.144	17.74	1.51	115.7	4.1	-999	1	0	-1	0
5108317	15.406	1	17	5804.6	109.8	105.5	4.455	0.036	0.049	0.978	0.055	0.066	14.90	1.26	1626.5	79.8	-999	1	0	-999	0
5108380	15.341	1	17	5680.0	120.7	128.3	4.502	0.028	0.040	0.929	0.048	0.059	21.81	3.38	527.0	25.4	-999	1	0	-999	0
5108451	15.698	1	17	3686.4	62.2	78.3	4.792	0.011	0.010	0.422	0.011	0.012	46.11	4.10	1528.9	41.8	-999	1	0	-999	0
5108594	15.566	2	3	5669.8	106.1	101.4	4.496	0.033	0.046	0.929	0.051	0.059	18.47	1.42	918.1	38.5	-999	1	0	-999	0
5108624	12.815	0	17	6326.9	126.7	135.9	4.221	0.033	0.040	1.247	0.062	0.073	18.14	0.75	94.2	6.0	-999	1	0	-999	0
5108665	15.896	4	17	5559.4	105.5	103.1	4.487	0.041	0.055	0.911	0.055	0.061	19.66	2.15	1023.6	53.7	-999	1	0	-999	0
5108740	15.559	2	17	5301.6	100.2	84.9	4.375	0.046	0.038	0.858	0.053	0.037	23.71	2.40	784.6	32.9	-999	1	0	-999	0
5108757	14.12	1	17	4806.7	84.9	76.7	4.592	0.022	0.026	0.745	0.033	0.038	33.64	5.15	409.1	15.3	-999	1	0	-999	0
5108769	15.883	1	17	3988.6	99.6	90.8	4.628	0.018	0.021	0.605	0.022	0.017	31.28	3.19	774.0	32.3	-999	1	0	-999	0
5108945	14.365	1	17	5179.2	94.9	87.6	4.545	0.029	0.037	0.826	0.041	0.053	7.14	0.50	7939.8	403.3	-999	1	0	-999	0
5108946	15.046	1	17	6414.0	141.5	134.9	4.083	0.052	0.053	1.348	0.072	0.069	20.89	8.32	0.7	8.1	-999	1	0	-1	0
5108981	15.224	1	17	6446.0	174.0	232.0	4.404	0.070	0.210	1.150	0.164	0.164	6.70	0.54	282.0	28.5	-999	2	-999	-999	1
5109179	13.983	1	17	6326.2	320.4	227.2	4.085	0.127	0.106	1.304	0.186	0.149	7.10	0.52	64.0	10.3	-999	1	-999	-999	0
5109217	13.493	0	17	6625.1	136.1	131.6	4.087	0.032	0.031	1.434	0.073	0.064	5.03	0.58	130.3	13.9	-999	1	0	-999	0
5109309	15.104	1	17	5799.5	132.3	127.9	3.888	0.057	0.050	1.199	0.080	0.078	4.20	0.29	105.9	24.7	-999	1	0	-999	0
5109357	15.533	2	17	4838.0	84.8	82.6	4.637	0.018	0.024	0.692	0.029	0.033	11.69	0.93	1076.4	58.5	-999	1	0	-999	0
5109502	14.481	1	17	5306.6	91.4	88.8	4.555	0.024	0.037	0.838	0.037	0.054	10.32	0.98	1632.4	75.1	-999	1	0	-999	0
5109521	15.307	1	17	5439.2	160.4	134.7	4.521	0.027	0.038	0.883	0.049	0.062	16.08	1.68	964.6	43.1	-999	1	0	-999	0
5109685	13.524	0	17	5377.5	107.1	97.8	4.362	0.038	0.036	0.935	0.059	0.055	30.88	4.55	273.4	10.9	-999	1	0	-999	0
5109782	14.015	1	17	6795.8	139.6	132.8	4.283	0.024	0.030	1.344	0.048	0.051	1.42	0.16	106.6	27.1	-999	1	0	-999	0
5109804	14.137	1	17	5556.8	108.0	103.2	4.319	0.044	0.044	0.921	0.069	0.064	45.15	7.38	359.6	10.8	-999	1	0	-999	0
5109851	15.185	1	17	5540.5	115.4	110.7	4.371	0.052	0.050	0.914	0.071	0.066	30.84	4.68	488.4	20.9	-999	1	0	-999	0
5109854	15.727	1	17	5013.1	106.6	102.3	4.569	0.026	0.034	0.786	0.040	0.047	24.20	2.26	1416.6	54.7	-999	1	0	-999	0
5109927	14.87	1	17	4920.1	84.3	78.8	4.493	0.030	0.022	0.798	0.036	0.025	34.70	3.20	891.3	26.2	-999	1	0	-999	0
5109944	12.761	1	17	5521.8	103.7	103.4	4.390	0.041	0.041	0.959	0.066	0.065	50.72	3.99	183.2	5.5	-999	1	0	-999	0
5109962	14.48	1	17	5256.4	95.9	91.4	4.511	0.036	0.040	0.848	0.051	0.056	11.94	0.98	3935.7	158.4	-999	1	0	-999	0
5109984	15.744	4	17	5685.9	109.5	104.1	4.489	0.033	0.046	0.936	0.051	0.060	22.89	1.96	793.5	42.3	-999	1	0	-999	0
5109996	15.594	2	17	5272.3	102.2	100.0	4.566	0.025	0.038	0.820	0.041	0.053	25.40	2.65	501.7	25.6	-999	1	0	-999	0
5110034	13.673	1	17	6272.4	139.1	137.5	4.183	0.038	0.029	1.263	0.063	0.062	3.75	0.29	509.4	42.4	-999	1	0	-999	0
5110065	13.487	1	17	5767.6	104.0	101.6	4.422	0.036	0.043	0.981	0.064	0.073	19.25	2.47	585.7	20.7	-999	1	0	-999	0
5110116	15.611	1	17	5633.3	112.1	106.4	4.552	0.023	0.031	0.873	0.039	0.045	17.59	1.42	3639.9	135.4	-999	1	0	-999	0
5110283	14.782	1	17	4705.4	84.0	75.4	4.625	0.018	0.023	0.701	0.027	0.031	33.99	3.63	625.6	21.1	-999	1	0	-999	0
5110407	16.786	2	17	5157.1	112.9	108.3	4.459	0.063	0.062	0.832	0.049	0.042	3.47	0.25	14978.7	1136.9	1	1	0	-999	0
5110496	15.975	4	17	6283.8	135.4	133.3	4.260	0.069	0.076	1.207	0.074	0.083	4.98	0.41	169.7	40.4	-999	1	0	-999	0
5110509	15.684	4	17	6565.1	142.3	134.9	4.024	0.083	0.081	1.431	0.098	0.089	6.01	0.45	340.0	41.1	-999	1	0	-999	0
5110677	14.515	1	17	6571.4	148.7	142.2	4.191	0.041	0.040	1.283	0.052	0.050	12.44	0.97	230.7	16.2	-999	1	0	-999	0
5110683	15.725	4	17	5804.7	115.6	114.8	4.149	0.066	0.070	1.059	0.096	0.084	12.36	0.82	278.9	27.1	-999	1	0	-1	0
5110704	14.918	1	17	5512.5	122.9	116.0	4.121	0.048	0.047	0.945	0.071	0.066	6.14	0.52	3122.4	176.0	-999	1	0	-999	0
5110724	15.242	4	17	5582.2	103.5	100.4	4.486	0.033	0.046	0.920	0.051	0.063	10.91	0.84	2558.1	120.6	-999	1	0	-999	0
5110817	15.108	1	17	3961.8	84.9	82.0	4.647	0.019	0.019	0.588	0.018	0.018	25.75	4.19	481.2	23.5	-999	1	-999	-999	0
5110832	15.07	1	17	3422.0	46.0	46.0	4.914	0.048	0.032	0.334	0.045	0.045	27.04	2.20	2306.6	74.9	-999	2	-999	-999	1
5110849	14.544	1	17	5191.3	100.4	89.1	4.483	0.040	0.035	0.836	0.056	0.047	34.70	2.77	915.9	24.1	-999	1	0	-999	0
5110877	15.583	1	17	4760.9	85.9	79.7	4.580	0.026	0.027	0.749	0.036	0.036	25.05	2.16	1730.6	56.3	-999	1	0	-999	0
5110882	15.002	1	17	5118.9	97.9	92.0	4.567	0.025	0.034	0.802	0.037	0.050	27.04	2.14	2602.8	80.0	-999	1	0	-999	0
5110949	14.34	1	17	5988.4	123.7	116.6	4.234	0.042	0.045	1.105	0.073	0.083	24.68	4.16	419.8	17.2	-999	1	0	-999	0
5110960	13.337	0	17	6803.7	143.9	138.5	3.956	0.033	0.034	1.488	0.075	0.075	0.74	0.05	22.2	18.8	-999	2	0	-999	0
5111062	14.824	1	17	6158.7	117.7	126.0	3.793	0.062	0.066	1.496	0.139	0.143	22.24	4.65	333.5	17.4	-999	1	0	-999	0
5111073	13.998	1	17	6871.3	151.2	143.4	4.243	0.033	0.032	1.323	0.057	0.047	1.21	0.10	153.0	34.6	-999	2	0	-999	0
5111192	15.225	4	17	5654.6	128.8	126.8	4.073	0.062	0.057	1.022	0.086	0.075	10.39	0.73	673.9	42.0	-999	1	0	-999	0
5111396	12.729	0	17	6036.2	193.7	236.8	3.944	0.286	0.251	1.373	0.349	0.290	6.19	0.55	581.4	36.6	-999	1	-999	-999	0
5111423	13.458	0	17	6062.4	125.7	120.1	4.244	0.040	0.035	1.188	0.063	0.074	16.52	1.12	24.1	4.6	-999	1	0	-999	0
5111525	14.724	4	9	6274.0	122.9	116.4	3.885	0.046	0.052	1.475	0.085	0.143	4.55	0.42	276.3	29.5	-999	1	0	-999	0
5111544	15.669	2	17	4778.0	129.0	143.0	4.535	0.070	0.030	0.766	0.061	0.051	23.70	1.81	2358.3	78.1	-999	2	-999	-999	1
5111768	13.263	1	17	5892.9	124.9	112.0	3.797	0.043	0.035	1.316	0.084	0.068	25.72	2.37	4141.0	137.8	-999	1	0	-999	0
5111815	14.869	1	17	6392.9	125.2	114.9	3.815	0.059	0.060	1.590	0.099	0.134	3.61	0.29	1614.5	126.4	-999	1	0	-999	0
5111820	14.352	5	17	4941.0	86.8	82.9	3.157	0.078	0.096	1.395	0.204	0.247	136.26	11.70	4179.2	79.6	-999	2	0	-999	0
5111847	13.106	0	17	6284.0	130.4	118.6	4.148	0.031	0.037	1.201	0.055	0.080	4.97	0.89	106.8	11.9	-999	3	0	-999	0
5111849	14.598	3	8	6164.3	130.5	150.7	3.789	0.047	0.054	1.516	0.123	0.166	5.87	0.51	752.3	51.7	-999	1	0	-999	0
5111890	13.874	1	17	5712.9	114.6	109.8	3.794	0.033	0.035	1.264	0.060	0.070	8.08	0.60	1964.0	99.7	-999	1	0	-999	0
5111891	17.278	2	17	5784.0	190.0	190.0	4.581	0.040	0.160	0.877	0.096	0.096	19.23	1.57	808.1	76.3	-999	2	-999	-999	1
5111908	16.785	2	17	5931.0	178.0	195.0	4.554	0.042	0.168	0.933	0.100	0.120	19.50	1.67	600.7	55.4	-999	2	-999	-999	1
5111922	17.764	2	17	5416.0	185.0	185.0	4.603	0.030	0.120	0.847	0.077	0.096	21.66	2.08	3186.1	96.1	-999	2	-999	-999	1
5111932	12.288	1	17	6347.7	125.5	135.1	4.260	0.033	0.032	1.281	0.059	0.060	1.43	0.10	411.2	50.9	1	3	1	-999	0
5111934	18.1	2	17	5255.0	184.0	184.0	4.573	0.052	0.084	0.775	0.095	0.069	21.66	2.49	4280.7	130.2	-999	2	-999	-999	1
5111939	17.479	2	17	6038.0	217.0	241.0	4.508	0.052	0.208	1.000	0.130	0.143	21.04	1.74	744.4	82.3	-999	2	-999	-999	1
5111982	13.036	0	17	5870.5	108.1	102.6	4.137	0.038	0.047	1.101	0.091	0.086	6.04	0.42	30.7	6.3	-999	3	0	-999	0
5112002	17.542	2	17	5524.0	191.0	191.0	4.622	0.035	0.112	0.816	0.073	0.097	22.39	1.94	641.2	90.5	-999	2	-999	-999	1
5112104	14.666	4	17	6235.2	139.0	222.3	3.746	0.041	0.047	1.621	0.094	0.219	5.60	0.61	529.8	40.8	-999	1	0	-999	0
5112117	15.026	1	17	4047.9	72.7	78.3	4.650	0.016	0.015	0.590	0.013	0.014	13.61	0.95	2024.1	85.0	-999	1	0	-999	0
5112137	17.068	2	17	5749.0	182.0	202.0	4.547	0.035	0.196	0.961	0.102	0.114	20.50	1.64	1614.3	53.9	-999	2	-999	-999	1
5112146	17.672	2	17	5912.0	186.0	228.0	4.532	0.048	0.192	0.980	0.116	0.129	21.51	1.94	286.2	81.6	-999	2	-999	-999	1
5112157	15.244	1	17	4094.0	70.6	78.8	4.614	0.018	0.016	0.624	0.014	0.014	27.04	2.18	3607.9	110.9	-999	1	0	-999	0
5112169	10.948	0	17	6131.6	101.9	98.0	3.773	0.021	0.036	1.694	0.050	0.136	4.81	0.73	268.7	18.3	-999	1	0	-999	0
5112228	13.747	1	17	5445.4	90.1	94.4	4.511	0.029	0.040	0.885	0.046	0.056	21.04	2.02	1371.8	48.0	-999	1	0	-999	0
5112268	17.36	2	17	6123.0	217.0	271.0	4.472	0.054	0.216	1.053	0.150	0.150	19.90	1.93	2173.1	71.4	-999	2	-999	-999	1
5112307	15.165	1	17	5697.9	142.3	115.9	3.883	0.053	0.045	1.163	0.086	0.082	6.08	0.64	234.8	28.6	-999	1	0	-999	0
5112402	17.108	2	17	6058.0	220.0	244.0	4.247	0.231	0.189	0.916	0.141	0.094	4.81	0.35	4952.3	377.4	-999	2	-999	-999	1
5112451	15.488	4	17	6195.9	136.4	178.9	3.909	0.048	0.057	1.407	0.108	0.163	14.27	0.65	3266.0	129.5	-999	1	0	-999	0
5112494	17.654	2	17	5581.0	174.0	194.0	4.559	0.042	0.168	0.946	0.091	0.112	20.07	3.62	2638.6	86.8	-999	2	-999	-999	1
5112508	15.342	15	17	3648.4	75.0	72.9	4.746	0.011	0.011	0.470	0.011	0.011	0.74	0.05	4358.4	697.4	1	1	0	-999	0
5112541	14.844	1	17	6402.5	240.8	168.9	3.937	0.038	0.040	1.462	0.107	0.111	4.45	0.42	74.6	19.3	-999	1	0	-999	0
5112549	18.303	2	17	5556.0	182.0	182.0	4.550	0.050	0.160	0.880	0.102	0.092	22.55	2.21	4383.2	144.8	-999	2	-999	-999	1
5112553	12.314	0	17	5356.4	94.4	90.9	4.543	0.033	0.048	0.878	0.049	0.048	5.33	0.38	2907.2	166.1	-999	1	-999	-999	0
5112714	17.783	2	17	5907.0	208.0	261.0	4.458	0.056	0.210	1.117	0.133	0.147	20.78	3.94	2979.6	95.0	-999	2	-999	-999	1
5112716	12.832	0	17	6294.2	113.1	109.8	3.697	0.030	0.039	1.791	0.065	0.139	2.90	0.34	268.4	26.9	-999	1	0	-999	0
5112738	15.762	4	17	4928.5	92.7	84.7	4.570	0.028	0.034	0.774	0.039	0.043	24.37	2.97	530.2	29.6	-999	1	0	-999	0
5112855	17.4	2	17	5868.0	208.0	255.0	4.432	0.062	0.188	1.181	0.109	0.163	19.80	3.11	1875.4	61.4	-999	2	-999	-999	1
5112871	17.623	2	17	5740.0	180.0	240.0	4.456	0.060	0.180	1.113	0.106	0.146	21.07	3.21	2355.5	73.0	-999	2	-999	-999	1
5112995	14.891	1	17	5575.3	106.8	103.8	4.269	0.045	0.046	0.932	0.070	0.065	39.81	4.99	613.6	19.8	-999	1	0	-999	0
5113001	14.755	1	17	6025.6	197.6	302.5	3.740	0.048	0.037	1.426	0.225	0.111	6.47	0.54	458.1	35.4	-999	1	0	-999	0
5113123	14.431	1	17	5349.9	89.6	76.5	4.268	0.034	0.028	0.877	0.049	0.034	32.82	5.74	323.5	13.5	-999	1	0	-999	0
5113250	14.49	1	17	6290.3	123.2	114.9	3.960	0.039	0.045	1.407	0.073	0.113	2.58	0.20	336.7	42.6	-999	1	0	-999	0
5113332	17.705	2	17	5585.0	198.0	198.0	4.488	0.088	0.162	0.830	0.115	0.071	19.00	2.55	2106.1	68.0	-999	2	-999	-999	1
5113336	18.082	2	17	5086.0	168.0	168.0	4.614	0.030	0.075	0.815	0.057	0.098	20.78	1.62	1279.9	153.2	-999	2	-999	-999	1
5113350	17.306	2	17	5332.0	204.0	185.0	4.495	0.105	0.115	0.750	0.118	0.055	21.66	1.88	369.4	61.0	-999	2	-999	-999	1
5113378	15.564	2	17	4400.7	73.7	69.5	4.602	0.022	0.018	0.698	0.027	0.024	24.37	1.80	4925.1	137.3	-999	1	0	-999	0
5113382	13.74	1	17	5990.2	101.0	106.3	4.089	0.035	0.049	1.198	0.069	0.108	11.99	1.12	105.5	9.2	-999	1	0	-999	0
5113456	14.997	1	17	6219.2	119.2	117.1	3.873	0.050	0.059	1.463	0.094	0.145	5.69	0.48	131.3	21.8	-999	1	0	-999	0
5113822	13.595	1	17	5654.0	97.9	94.2	4.482	0.027	0.035	0.943	0.047	0.057	18.10	2.91	565.6	24.4	-999	1	0	0	0
5113825	15.163	1	17	4256.0	127.0	140.0	4.676	0.063	0.027	0.549	0.056	0.046	17.00	1.43	886.6	39.7	-999	2	-999	-999	1
5113832	14.506	1	17	5832.2	248.7	229.2	3.693	0.159	0.154	1.396	0.293	0.246	18.26	3.16	361.9	19.4	-999	1	-999	-999	0
5113843	14.97	1	17	5305.5	96.1	93.0	4.578	0.021	0.033	0.812	0.034	0.048	32.60	2.60	589.2	19.3	-999	1	0	-999	0
5113902	15.467	4	17	4707.2	81.6	77.7	4.553	0.029	0.022	0.757	0.035	0.028	36.43	2.95	920.4	32.4	-999	1	0	-999	0
5114054	15.114	1	17	4680.7	84.0	79.3	4.577	0.026	0.023	0.743	0.035	0.032	31.27	2.51	987.9	35.2	-999	1	0	-999	0
5114070	15.423	1	17	5161.1	99.2	93.6	4.574	0.024	0.035	0.799	0.038	0.050	21.66	2.11	1500.0	57.8	-999	1	0	-999	0
5114159	15.051	1	17	5399.5	100.3	98.6	4.555	0.023	0.036	0.851	0.037	0.053	26.12	2.70	1506.5	52.1	-999	1	0	-999	0
5114165	14.316	1	17	5804.9	122.4	117.8	4.097	0.048	0.050	1.081	0.113	0.083	18.46	2.13	65.6	8.4	-999	1	0	-999	0
5114169	13.631	1	17	5945.0	196.0	196.0	4.168	0.299	0.161	0.953	0.141	0.115	18.34	2.14	121.0	8.6	-999	2	-999	-999	1
5114173	15.072	1	17	5311.8	106.3	97.8	4.482	0.042	0.044	0.861	0.058	0.057	11.45	0.89	295.5	23.1	-999	1	0	-999	0
5114174	15.963	4	17	4497.0	157.0	157.0	4.609	0.052	0.024	0.648	0.078	0.054	11.61	0.91	364.5	34.5	-999	2	-999	-999	1
5114200	14.694	1	17	5614.6	113.4	108.8	4.259	0.047	0.048	0.947	0.073	0.068	74.38	9.78	4377.4	75.3	-999	1	0	-999	0
5114295	14.776	1	17	5927.7	121.6	117.3	4.301	0.047	0.048	1.054	0.076	0.079	18.04	4.59	85.4	10.4	-999	1	0	-999	0
5114296	14.793	1	17	6555.0	127.3	127.0	4.316	0.029	0.038	1.265	0.049	0.057	1.58	0.20	105.0	33.8	1	1	0	-999	0
5114470	13.481	1	17	5908.0	146.0	175.0	4.436	0.105	0.180	0.887	0.119	0.089	3.91	0.28	534.9	43.2	-999	2	-999	-999	1
5114480	12.43	1	17	5749.1	109.5	109.9	4.108	0.049	0.044	1.049	0.107	0.077	4.00	0.30	290.5	23.4	-999	1	0	-999	0
5114491	14.322	1	17	5141.7	95.9	87.3	4.555	0.026	0.035	0.815	0.039	0.052	10.46	0.73	3725.4	169.8	-999	1	0	-999	0
5114591	14.025	1	17	6285.4	115.4	111.7	4.386	0.022	0.032	1.139	0.042	0.062	2.47	0.17	2115.5	187.8	1	1	0	-999	0
5114973	15.192	1	17	6400.4	131.1	130.5	4.265	0.050	0.053	1.248	0.063	0.072	9.54	0.63	352.2	27.5	-999	1	0	-999	0
5114986	14.962	1	17	5299.9	98.8	96.2	4.567	0.022	0.035	0.824	0.037	0.052	23.70	2.98	66.3	9.5	-999	1	0	-999	0
5114994	12.882	1	17	6911.4	141.7	145.0	4.116	0.037	0.036	1.470	0.083	0.073	6.34	0.44	597.3	36.4	-999	2	0	-999	0
5115008	12.339	1	17	5500.1	111.5	104.6	4.279	0.036	0.037	0.971	0.063	0.062	6.34	0.45	3062.3	168.1	-999	1	0	-999	0
5115044	13.623	1	17	6093.8	101.7	97.6	4.458	0.015	0.022	1.053	0.029	0.039	4.61	0.33	2846.1	182.2	-999	1	0	-999	0
5115180	14.208	1	17	5798.7	117.0	113.1	4.339	0.045	0.046	0.999	0.076	0.076	26.64	2.39	49.9	6.2	-999	1	0	-999	0
5115189	15.598	4	17	4618.8	82.1	74.9	4.545	0.025	0.019	0.755	0.027	0.022	27.23	2.06	345.1	21.5	-999	1	0	-999	0
5115335	14.113	1	17	4412.2	65.9	55.1	4.578	0.021	0.013	0.717	0.024	0.018	0.77	0.05	20872.8	3079.1	1	1	0	-999	0
5115501	14.891	1	17	6109.4	124.0	118.7	3.978	0.051	0.059	1.312	0.093	0.118	10.18	1.03	387.7	13.1	-999	1	0	-999	0
5115590	13.536	0	17	6476.5	134.2	128.8	3.980	0.033	0.035	1.503	0.075	0.076	6.07	0.54	138.7	13.3	-999	1	0	-999	0
5115642	12.712	0	17	6082.8	119.1	106.1	4.074	0.034	0.049	1.249	0.064	0.110	5.45	0.40	3636.1	211.4	-999	1	0	-999	0
5115791	14.967	1	17	5526.2	125.9	117.1	4.154	0.110	0.115	0.946	0.083	0.074	23.85	2.54	74.7	9.8	-999	1	-999	-999	0
5119861	15.913	2	17	5222.6	93.5	86.0	4.337	0.049	0.048	0.860	0.034	0.027	20.49	1.48	2830.6	93.7	-999	1	1	-999	0
5119899	14.027	14	15	6615.0	139.5	135.8	4.276	0.029	0.033	1.309	0.055	0.057	4.68	0.37	892.6	61.4	-999	1	0	-999	0
5120062	13.042	0	17	6293.6	131.1	130.5	3.924	0.032	0.051	1.393	0.068	0.129	5.28	0.32	16.8	5.9	-999	1	0	-999	0
5120087	13.5	0	17	6392.0	118.9	118.7	4.354	0.020	0.028	1.215	0.037	0.051	7.65	1.00	266.8	17.5	-999	1	0	0	0
5120190	13.555	0	17	5904.8	118.1	120.6	4.028	0.040	0.051	1.221	0.104	0.093	3.29	0.23	3575.6	260.3	1	1	0	-999	0
5120654	13.979	1	17	5781.8	104.0	100.1	4.517	0.021	0.031	0.917	0.034	0.046	25.05	2.31	828.3	24.8	-999	1	0	-999	0
5120867	12.985	0	17	5861.0	177.0	148.0	3.798	0.323	0.129	1.071	0.166	0.202	21.68	2.37	255.6	9.4	-999	2	-999	-999	1
5121003	13.518	0	17	6362.0	133.6	130.8	4.043	0.032	0.041	1.267	0.055	0.098	3.38	0.24	2827.6	204.6	1	1	0	-999	0
5121051	13.266	1	17	6600.1	123.8	121.4	4.349	0.017	0.023	1.247	0.032	0.039	2.03	0.14	2422.1	226.4	1	1	0	-999	0
5121118	13.864	1	17	5256.9	101.8	85.0	4.380	0.039	0.028	0.870	0.053	0.036	8.68	0.62	5659.3	251.4	-999	1	0	-999	0
5121136	13.794	1	17	6670.6	135.0	149.8	4.110	0.039	0.039	1.331	0.059	0.050	16.54	1.50	239.1	5.8	-999	1	0	-999	0
5121233	13.122	1	17	6250.0	117.9	117.3	4.359	0.031	0.038	1.110	0.054	0.068	4.33	0.37	318.3	25.2	-999	1	0	-999	0
5121239	12.335	1	17	6439.7	133.2	132.2	4.170	0.033	0.036	1.239	0.050	0.065	4.37	0.33	1585.6	100.9	-999	1	0	-999	0
5121261	14.187	1	17	5614.8	116.3	113.0	4.348	0.046	0.045	0.936	0.074	0.069	24.18	2.26	375.7	13.9	-999	1	0	-999	0
5121320	13.668	1	17	5958.9	196.1	175.4	3.535	0.040	0.035	1.659	0.080	0.069	37.27	2.82	4235.5	91.2	-999	3	0	-999	0
5121477	13.465	0	17	6165.1	130.9	125.3	3.856	0.029	0.040	1.562	0.066	0.142	11.94	1.06	116.6	8.4	-999	1	0	-999	0
5121511	13.332	0	17	5324.0	106.0	106.0	4.544	0.024	0.090	0.928	0.037	0.059	32.79	3.29	310.9	9.2	-999	2	-999	0	1
5121586	14.868	1	17	4771.5	83.7	77.5	4.532	0.029	0.020	0.772	0.036	0.025	31.93	1.33	450.7	21.9	-999	1	0	-999	0
5121603	12.987	0	17	6211.4	134.5	132.4	4.130	0.046	0.049	1.366	0.061	0.058	21.22	3.54	71.0	4.4	-999	1	0	-999	0
5121711	15.022	1	17	6034.8	123.8	117.7	4.472	0.025	0.032	1.002	0.044	0.055	20.36	2.52	188.9	12.7	-999	1	0	-999	0
5121791	12.256	0	17	6834.9	146.9	139.7	4.265	0.025	0.030	1.364	0.055	0.056	1.24	0.12	202.4	30.2	1	1	0	-999	0
5121964	15.713	1	17	4347.1	79.9	72.8	4.627	0.020	0.020	0.669	0.026	0.023	22.58	1.77	2541.7	79.7	-999	1	0	-999	0
5121989	13.996	1	17	5758.7	98.7	98.7	4.416	0.030	0.038	1.061	0.053	0.066	32.59	2.98	376.4	11.6	-999	1	0	-999	0
5121993	14.649	1	17	5453.2	121.6	108.6	4.211	0.047	0.043	0.915	0.064	0.054	11.99	0.72	153.0	13.2	-999	1	0	-999	0
5121994	15.948	2	3	5203.2	104.7	98.1	4.591	0.025	0.034	0.778	0.042	0.048	15.97	1.28	3902.1	162.6	-999	1	0	-999	0
5122110	14.665	1	17	4783.0	85.6	79.7	4.604	0.020	0.026	0.730	0.031	0.036	16.64	1.31	1655.8	58.4	-999	1	0	-999	0
5122201	14.796	1	17	7164.1	189.6	201.4	4.231	0.034	0.041	1.456	0.073	0.081	16.91	1.88	171.7	12.3	-999	2	0	-999	0
5122248	14.334	1	17	5939.3	131.9	129.7	4.296	0.090	0.099	1.063	0.088	0.089	4.13	0.27	136.8	19.4	-999	1	-999	-999	0
5122276	15.354	1	17	7114.7	193.8	186.2	4.271	0.036	0.042	1.407	0.069	0.065	23.37	2.09	310.4	16.7	-999	2	0	-999	0
5122491	14.573	1	17	6054.7	126.4	128.6	4.292	0.042	0.041	1.138	0.069	0.075	19.50	2.56	150.8	10.1	-999	1	0	-999	0
5122808	15.872	4	17	5030.8	105.6	96.4	4.555	0.031	0.037	0.796	0.043	0.047	26.85	3.30	184.8	16.2	-999	1	0	-999	0
5122990	13.467	0	17	5868.7	105.6	95.7	4.015	0.025	0.047	1.365	0.048	0.126	15.55	1.36	242.6	11.4	-999	1	0	-999	0
5123097	11.27	0	17	6544.3	122.7	115.4	4.297	0.021	0.028	1.310	0.043	0.050	1.73	0.14	1276.2	127.7	1	1	0	-999	0
5123323	14.833	1	17	4270.3	84.6	72.0	4.634	0.023	0.026	0.651	0.029	0.024	27.99	1.98	1332.1	37.8	-999	1	0	-999	0
5123435	15.703	1	17	5552.3	134.7	116.1	4.498	0.034	0.043	0.910	0.054	0.062	24.17	2.23	2024.6	31.7	-999	1	0	-999	0
5123568	12.941	0	17	5367.5	97.1	84.7	4.353	0.039	0.034	0.893	0.059	0.047	9.95	0.74	4182.4	172.9	-999	1	0	-999	0
5123580	15.381	1	17	6071.8	125.2	121.6	4.419	0.031	0.041	1.059	0.054	0.067	21.62	2.47	270.9	16.5	-999	1	0	-999	0
5123682	15.752	1	17	3805.0	78.5	74.1	4.719	0.012	0.012	0.510	0.013	0.013	21.36	1.68	556.4	27.3	-999	1	0	-999	0
5123819	13.826	1	17	6548.2	138.6	138.8	4.138	0.032	0.031	1.389	0.069	0.058	2.72	0.20	2260.0	185.3	1	1	0	-999	0
5123838	15.93	4	17	5679.7	137.2	130.0	4.305	0.067	0.067	0.964	0.079	0.075	11.53	0.41	2916.1	181.5	-999	1	0	-999	0
5123884	15.508	1	17	5617.7	115.6	110.9	4.465	0.038	0.049	0.933	0.058	0.066	12.95	0.89	1843.4	78.3	-999	1	0	-999	0
5124013	15.201	4	17	5653.6	132.6	126.0	4.324	0.048	0.048	0.951	0.078	0.072	17.00	1.71	689.6	33.3	-999	1	0	-999	0
5124109	15.317	1	17	4538.9	86.4	79.4	4.628	0.018	0.021	0.684	0.026	0.027	22.11	1.68	2881.0	86.9	-999	1	0	-999	0
5124157	15.161	1	17	5130.4	99.3	95.0	4.583	0.022	0.032	0.786	0.034	0.047	25.56	0.09	688.1	24.6	-999	1	0	-999	0
5124254	15.648	1	17	4180.0	75.8	48.6	4.652	0.031	0.033	0.616	0.019	0.020	19.12	1.78	1117.2	44.3	-999	1	0	-1	0
5124299	14.441	1	17	6014.1	151.8	173.8	3.954	0.048	0.045	1.245	0.141	0.097	11.92	0.85	2801.5	110.5	-999	1	0	-999	0
5124331	14.034	1	17	6612.6	148.0	139.1	3.985	0.036	0.038	1.484	0.080	0.083	6.14	0.43	100.3	12.7	-999	1	0	-999	0
5124351	15.863	4	17	5567.6	118.2	111.1	4.550	0.025	0.035	0.869	0.043	0.049	6.13	0.45	3201.2	189.6	-999	1	0	-999	0
5124372	14.716	1	17	3882.1	79.1	75.9	4.666	0.013	0.013	0.566	0.013	0.013	35.93	2.87	2600.3	60.0	-999	1	0	-999	0
5124509	13.816	1	17	5470.9	105.2	104.7	4.407	0.040	0.042	0.957	0.064	0.064	12.86	1.07	2285.3	86.1	-999	1	0	-999	0
5124542	14.99	1	17	6313.5	153.5	156.0	4.166	0.044	0.047	1.270	0.065	0.081	1.15	0.08	1093.4	161.0	1	1	0	-999	0
5124657	13.693	1	17	6640.0	145.6	138.3	4.203	0.033	0.033	1.330	0.062	0.051	9.64	0.75	41.3	6.8	-999	1	0	-999	0
5124667	12.443	0	17	6462.6	108.1	106.1	4.439	0.014	0.019	1.088	0.024	0.031	10.70	1.36	103.2	6.6	-999	1	0	1	0
5124735	14.7	1	17	4065.7	72.2	76.9	4.636	0.017	0.015	0.604	0.013	0.014	17.47	1.37	1080.6	39.5	-999	1	0	-999	0
5124907	15.073	1	17	5600.0	103.3	96.4	4.551	0.020	0.029	0.876	0.034	0.045	27.60	3.48	908.6	28.6	-999	1	0	-999	0
5124949	14.953	1	17	5033.5	95.1	87.4	4.569	0.025	0.032	0.790	0.037	0.048	27.99	2.64	1317.8	37.8	-999	1	0	-999	0
5125000	13.389	1	17	5214.8	127.5	118.2	3.832	0.028	0.035	1.196	0.048	0.071	27.60	4.03	123.3	5.6	-999	1	0	-999	0
5125098	13.651	1	17	5990.9	111.7	110.8	4.384	0.030	0.038	1.083	0.058	0.069	12.72	1.90	530.8	23.3	-999	1	0	-999	0
5125100	14.395	1	17	5241.5	98.8	93.6	4.555	0.025	0.036	0.830	0.038	0.054	24.37	2.56	443.4	16.1	-999	1	0	-999	0
5125196	15.091	1	17	6291.7	121.4	116.5	4.408	0.026	0.032	1.109	0.047	0.058	19.36	1.67	608.6	25.6	-999	1	0	-1	0
5125244	13.649	1	17	6644.3	132.4	132.6	4.207	0.030	0.032	1.415	0.065	0.063	5.81	0.67	112.9	12.4	-999	1	0	-999	0
5125261	15.437	1	17	3854.5	80.5	72.4	4.690	0.013	0.013	0.543	0.013	0.013	26.85	0.96	377.5	25.1	-999	1	0	-999	0
5125347	15.302	1	17	6096.8	201.3	142.3	4.387	0.026	0.037	1.094	0.063	0.080	11.20	1.27	557.4	16.6	-999	1	0	1	0
5125441	14.675	1	17	5943.2	152.0	147.8	4.374	0.035	0.041	1.046	0.075	0.085	12.44	1.24	513.9	26.2	-999	1	0	-999	0
5125727	13.468	0	17	6161.6	153.0	136.2	4.130	0.072	0.070	1.229	0.092	0.105	14.07	1.27	1234.2	45.8	-999	1	-999	-999	0
5125783	15.976	4	17	4373.0	82.9	77.9	4.624	0.021	0.022	0.674	0.028	0.025	11.61	0.86	516.7	38.6	-999	1	0	-999	0
5125793	14.862	1	17	6887.4	157.6	148.4	4.288	0.031	0.038	1.351	0.058	0.055	11.51	0.71	357.7	22.3	-999	2	0	-999	0
5125870	15.179	1	17	6713.6	149.7	140.2	4.317	0.030	0.037	1.293	0.052	0.054	2.98	0.21	3274.1	264.0	1	1	0	-999	0
5125902	14.631	1	17	7014.9	158.6	156.6	4.283	0.027	0.031	1.380	0.055	0.056	2.81	0.29	397.9	45.9	-999	2	0	-999	0
5125948	15.1	1	17	5197.7	86.8	79.6	4.356	0.043	0.045	0.855	0.032	0.027	8.10	0.58	882.8	51.9	-999	1	1	-999	0
5125987	14.924	1	17	5490.0	162.0	162.0	4.490	0.115	0.127	0.747	0.114	0.053	19.66	1.94	401.0	18.6	-999	2	-999	-999	1
5126149	15.561	2	17	5636.5	111.5	106.9	4.483	0.034	0.047	0.931	0.053	0.062	4.77	0.33	1174.5	90.6	-999	1	0	-999	0
5126225	15.546	1	17	4470.5	80.2	75.7	4.610	0.021	0.021	0.697	0.028	0.026	23.54	1.81	1590.3	51.7	-999	1	0	-999	0
5126248	15.497	1	17	3529.4	84.8	69.3	4.834	0.009	0.010	0.364	0.010	0.010	78.62	7.08	1998.4	34.0	-999	1	0	-999	0
5126279	13.515	0	17	6088.0	182.0	200.0	4.106	0.336	0.144	0.993	0.149	0.134	2.65	0.17	260.2	29.2	-999	2	-999	-999	1
5126303	14.953	1	17	5164.7	95.6	83.6	4.448	0.038	0.028	0.831	0.051	0.035	27.80	2.63	1733.7	48.1	-999	1	0	-999	0
5126330	13.429	0	17	6539.6	129.1	135.2	4.243	0.030	0.033	1.335	0.059	0.057	3.31	0.36	134.6	17.0	-999	1	0	-999	0
5126426	14.051	1	17	5430.2	102.3	102.8	4.497	0.033	0.044	0.888	0.052	0.063	27.80	2.84	955.7	26.7	-999	1	0	-999	0
5126434	14.545	1	17	4938.0	94.8	84.4	4.565	0.027	0.030	0.780	0.038	0.044	21.08	2.30	194.4	10.8	-999	1	0	-999	0
5126463	15.8	4	17	6468.9	160.0	189.9	4.407	0.038	0.034	1.127	0.059	0.082	18.34	2.49	340.2	23.5	-999	1	0	-999	0
5126509	14.133	14	14	5522.7	100.5	100.6	4.505	0.028	0.040	0.905	0.046	0.061	8.97	0.79	1093.6	53.2	-999	1	0	-999	0
5126608	13.155	0	17	6111.2	104.6	107.9	4.330	0.023	0.035	1.223	0.051	0.064	18.99	3.79	60.8	4.5	-999	1	0	-999	0
5126629	15.019	1	17	5257.3	98.9	93.2	4.601	0.018	0.029	0.777	0.030	0.042	27.77	1.76	630.1	21.6	-999	1	0	-999	0
5126666	13.288	0	17	6706.0	145.0	143.4	4.222	0.031	0.030	1.314	0.061	0.045	4.96	0.33	21.1	7.0	-999	1	0	-999	0
5126855	15.982	4	17	5469.3	109.0	103.9	4.561	0.025	0.035	0.848	0.042	0.050	21.51	2.00	345.0	23.7	-999	1	0	-999	0
5127030	15.245	4	17	6163.2	140.0	134.3	4.352	0.037	0.044	1.125	0.066	0.080	5.63	0.38	601.8	53.3	-999	1	0	-999	0
5127106	11.878	0	17	5096.0	137.0	137.0	3.889	0.688	0.172	0.898	0.140	0.140	43.29	5.01	264.0	6.1	-999	2	-999	-999	1
5127180	14.825	1	17	5981.5	149.1	131.2	4.218	0.040	0.044	1.110	0.082	0.090	15.76	2.34	537.5	24.7	-999	1	0	-999	0
5127332	14.945	1	17	5466.2	122.2	111.2	4.388	0.049	0.045	0.894	0.071	0.060	16.42	1.46	1678.9	60.8	-999	1	0	-999	0
5127367	13.949	1	17	5328.5	96.9	81.8	4.244	0.075	0.081	0.875	0.047	0.034	25.40	2.18	1086.9	32.5	-999	1	-999	-999	0
5127513	13.112	0	17	5830.1	125.9	96.3	4.192	0.033	0.036	1.170	0.058	0.080	12.52	0.88	1133.3	44.3	-999	1	0	-999	0
5127545	14.116	1	17	6174.5	141.6	127.6	4.139	0.033	0.042	1.239	0.063	0.088	16.28	1.93	117.8	8.6	-999	1	0	-999	0
5127652	15.109	4	17	5864.1	107.5	103.4	4.481	0.025	0.036	0.975	0.043	0.057	0.69	0.05	312.9	45.1	-999	1	0	-999	0
5127730	12.991	0	17	5732.5	141.6	135.9	3.571	0.023	0.028	1.601	0.054	0.055	27.80	1.89	2051.2	51.9	-999	1	0	-999	0
5127774	12.823	0	17	6237.6	141.8	127.7	4.326	0.073	0.117	1.188	0.104	0.088	4.61	0.43	45.6	7.5	-999	1	-999	-999	0
5127794	15.963	4	17	5043.6	100.4	94.5	4.615	0.022	0.028	0.734	0.036	0.041	14.00	1.08	2326.2	96.9	-999	1	0	-999	0
5127807	15.503	4	17	6056.1	147.0	148.2	4.383	0.037	0.047	1.077	0.065	0.080	9.04	0.76	1510.3	79.5	-999	1	0	-999	0
5127812	15.746	1	17	6250.7	136.1	130.3	4.414	0.031	0.038	1.092	0.054	0.063	12.97	1.32	902.3	47.6	-999	1	0	-999	0
5127830	13.358	1	17	6640.0	129.6	124.7	4.470	0.033	0.031	1.050	0.049	0.049	8.82	0.56	118.5	9.6	-999	1	-999	-999	0
5127939	15.978	4	17	4441.8	84.0	78.1	4.619	0.020	0.022	0.685	0.028	0.026	12.79	0.95	2081.3	92.8	-999	1	0	-999	0
5127947	15.107	4	17	4948.2	98.3	91.1	4.579	0.024	0.030	0.771	0.035	0.043	20.63	1.59	3583.3	108.6	-999	1	0	-999	0
5128051	14.124	1	17	5373.8	118.4	97.7	4.368	0.044	0.033	0.871	0.063	0.045	10.25	0.73	2653.6	112.1	-999	1	0	-999	0
5128086	14.363	1	17	5218.6	101.9	94.0	4.505	0.038	0.038	0.841	0.053	0.053	26.67	3.18	1924.4	55.1	-999	1	0	-999	0
5128159	12.229	0	17	6394.8	119.6	115.0	4.322	0.027	0.031	1.219	0.050	0.065	2.56	0.18	2952.8	240.9	1	1	0	-999	0
5128223	14.593	1	17	7013.4	164.1	160.4	4.097	0.043	0.042	1.514	0.086	0.081	3.67	0.32	231.8	28.8	-999	2	0	-999	0
5128437	12.813	0	17	6861.9	160.1	145.4	3.995	0.035	0.037	1.557	0.084	0.084	3.62	0.40	113.2	13.0	-999	2	0	-999	0
5128550	13.666	1	17	5611.4	105.7	99.4	4.541	0.018	0.030	0.891	0.032	0.048	8.49	0.64	3328.8	151.4	-999	1	0	-999	0
5128725	12.988	0	17	6175.1	138.1	123.9	4.101	0.035	0.036	1.262	0.063	0.093	38.99	5.85	249.4	6.9	-999	1	0	-999	0
5129074	15.602	4	17	5890.1	133.7	128.5	4.291	0.074	0.075	1.044	0.081	0.083	9.22	1.15	549.7	39.4	-999	1	0	-999	0
5129134	13.967	2	17	5969.3	120.4	127.1	4.134	0.045	0.050	1.149	0.080	0.097	12.25	0.86	366.8	18.6	-999	1	0	-999	0
5129409	15.817	4	17	5505.6	162.8	157.1	3.719	0.078	0.081	1.295	0.121	0.127	46.11	4.26	542.6	18.7	-999	1	0	-999	0
5129687	14.394	1	17	6123.1	142.2	135.1	4.084	0.230	0.249	1.213	0.238	0.147	19.14	1.57	313.7	14.4	-999	1	-999	-999	0
5130000	14.749	1	17	5862.0	158.0	175.0	4.555	0.037	0.200	0.935	0.105	0.117	10.66	0.77	429.1	25.4	-999	2	-999	-999	1
5130005	10.629	0	17	5927.4	104.0	108.8	4.106	0.036	0.051	1.147	0.086	0.096	1.57	0.11	3618.4	372.2	1	1	0	-999	0
5130066	14.1	1	17	5683.3	120.4	114.6	4.269	0.043	0.045	0.969	0.075	0.073	26.66	2.84	360.3	12.7	-999	1	0	-999	0
5130206	13.967	1	17	5616.0	169.0	152.0	4.391	0.171	0.209	0.779	0.124	0.053	6.12	0.72	112.4	13.1	-999	2	-999	-999	1
5130268	14.862	1	17	6347.7	156.4	139.2	3.955	0.044	0.044	1.426	0.087	0.108	18.98	1.50	202.8	12.8	-999	1	0	-999	0
5130311	13.417	1	17	5746.2	132.1	123.1	3.803	0.031	0.032	1.266	0.060	0.069	29.12	1.28	632.5	17.5	-999	1	0	-999	0
5130326	14.65	1	17	5706.8	103.7	97.8	4.512	0.021	0.033	0.928	0.038	0.054	21.38	2.48	407.3	17.0	-999	1	0	-999	0
5130466	15.625	4	17	5130.8	104.1	97.7	4.576	0.024	0.035	0.793	0.038	0.049	19.39	1.55	5094.3	159.3	-999	1	0	-999	0
5130563	13.806	2	17	6097.1	122.0	125.4	4.232	0.042	0.043	1.149	0.067	0.084	6.00	0.41	2804.4	153.2	-999	1	0	-1	0
5130729	10.354	0	17	5092.7	83.6	76.6	4.523	0.032	0.035	0.839	0.047	0.049	7.24	0.54	3831.5	183.2	-999	1	0	-999	0
5130771	15.169	4	17	6168.6	122.6	118.9	4.523	0.018	0.022	0.945	0.029	0.034	18.33	1.93	1191.6	44.1	-999	1	0	-999	0
5130844	14.493	1	17	6183.2	142.2	131.0	4.142	0.072	0.066	1.233	0.079	0.095	6.52	0.49	3854.3	202.4	-999	1	0	-999	0
5130848	15.002	1	3	5035.2	101.2	93.9	4.571	0.024	0.033	0.789	0.036	0.048	33.29	2.48	965.0	27.1	-999	1	0	-999	0
5130888	15.838	4	17	5501.9	112.7	109.1	4.524	0.029	0.042	0.887	0.044	0.056	8.50	0.62	3695.4	182.2	-999	1	0	-999	0
5130983	14.329	1	17	6448.9	122.8	124.1	4.364	0.020	0.028	1.196	0.039	0.056	4.10	0.30	2911.9	194.7	-999	1	0	-1	0
5131026	13.364	1	17	6438.0	144.5	136.5	3.927	0.049	0.036	1.228	0.116	0.056	8.86	0.76	555.3	28.3	-999	1	0	-999	0
5131287	15.645	4	17	5197.0	179.0	179.0	4.545	0.060	0.075	0.778	0.098	0.065	22.73	2.33	3340.4	100.2	-999	2	-999	-999	1
5131313	15.254	1	17	6281.8	131.4	128.1	4.309	0.042	0.045	1.184	0.062	0.076	6.20	0.27	220.0	26.8	-999	1	0	-999	0
5131330	15.492	1	17	4917.4	63.1	64.2	4.450	0.019	0.017	0.817	0.019	0.015	20.07	0.80	1864.1	89.6	-999	1	1	-999	0
5131463	15.365	1	17	4263.9	82.9	68.6	4.637	0.023	0.027	0.648	0.028	0.023	6.76	0.48	13710.2	690.6	-999	1	0	-999	0
5131480	14.469	1	17	6205.3	125.3	117.3	4.443	0.018	0.026	1.061	0.034	0.051	2.94	0.22	4355.5	338.5	1	1	0	-999	0
5131600	14.431	1	17	6271.6	124.5	118.1	4.435	0.019	0.027	1.075	0.037	0.049	7.09	0.50	3984.6	200.1	-999	1	0	-999	0
5131601	15.713	4	17	4543.3	136.4	102.4	4.645	0.015	0.020	0.663	0.025	0.026	24.03	1.74	1843.1	59.0	-999	1	0	-999	0
5164397	14.79	1	16	5545.2	102.0	95.2	4.530	0.020	0.029	0.906	0.035	0.045	15.08	1.18	4592.1	164.3	-999	1	0	-999	0
5164410	14.435	1	16	5066.6	92.4	88.6	4.581	0.022	0.031	0.784	0.034	0.047	16.76	1.41	4030.2	141.2	-999	1	0	-999	0
5164536	14.06	1	16	5017.4	88.4	79.5	4.503	0.035	0.026	0.806	0.048	0.036	42.72	8.24	646.6	20.7	-999	1	0	-999	0
5164618	15.009	1	16	5065.9	97.0	88.8	4.621	0.018	0.026	0.730	0.028	0.038	31.49	3.00	1085.2	38.1	-999	1	0	-999	0
5164633	14.747	1	16	5848.3	122.5	119.3	4.249	0.046	0.049	1.039	0.078	0.081	5.60	0.35	231.9	25.2	-999	1	0	-999	0
5164701	15.8	1	16	3852.3	78.8	75.1	4.699	0.013	0.014	0.533	0.014	0.014	30.63	2.18	3169.4	99.5	-999	1	0	-999	0
5164821	11.704	0	16	7022.2	158.1	148.5	4.152	0.034	0.033	1.478	0.084	0.076	3.69	0.36	202.0	17.3	-999	2	0	-999	0
5165298	15.349	1	3	5630.8	132.7	126.4	3.894	0.057	0.054	1.134	0.076	0.078	10.10	0.62	716.7	41.8	-999	1	0	-999	0
5165452	13.854	1	16	5988.8	100.7	96.1	4.506	0.018	0.027	0.950	0.029	0.042	16.17	1.33	2220.9	83.6	-999	1	0	-999	0
5165604	15.023	1	16	4329.5	69.4	66.3	4.613	0.021	0.017	0.682	0.025	0.021	30.84	1.16	2531.0	94.9	-999	1	0	-999	0
5165628	15.968	4	16	4905.2	98.9	93.1	4.611	0.027	0.034	0.726	0.044	0.043	25.05	2.80	956.0	44.2	-999	1	0	-999	0
5165799	12.347	0	16	5690.7	92.4	92.1	4.447	0.029	0.037	0.995	0.053	0.063	6.57	0.42	4760.4	249.4	1	1	0	-999	0
5165872	15.149	1	16	3886.1	76.4	75.3	4.691	0.013	0.013	0.543	0.013	0.013	17.35	1.32	2197.7	81.2	-999	1	0	-999	0
5166088	11.548	0	16	6406.3	136.2	121.0	4.037	0.030	0.032	1.343	0.061	0.061	12.53	1.13	82.0	5.0	-999	1	0	-999	0
5166247	15.165	1	16	5253.7	106.0	98.0	4.606	0.018	0.028	0.769	0.030	0.041	17.47	1.33	3992.3	140.3	-999	1	0	-999	0
5166269	14.677	1	16	6168.3	138.6	123.7	4.083	0.037	0.041	1.332	0.058	0.071	13.37	1.14	102.5	11.5	-999	1	0	-999	0
5166310	12.835	0	16	6359.0	151.0	189.0	4.349	0.092	0.138	1.031	0.147	0.110	19.28	2.82	93.6	5.6	-999	2	-999	-999	1
5166347	14.79	1	16	4764.7	341.3	134.2	4.527	0.057	0.111	0.778	0.059	0.053	21.81	1.74	3165.4	103.1	-999	1	-999	-999	0
5166441	11.42	0	16	5721.2	112.0	106.3	3.961	0.039	0.038	1.113	0.069	0.070	21.93	2.02	68.3	3.2	-999	1	0	-999	0
5166452	14.435	1	16	4961.9	80.8	77.8	4.585	0.022	0.029	0.772	0.032	0.041	13.06	0.93	2429.4	100.9	-999	1	0	-999	0
5166567	15.281	1	16	4754.6	98.7	82.0	4.620	0.018	0.024	0.711	0.030	0.034	23.38	2.25	2119.2	77.6	-999	1	0	-999	0
5166592	11.578	0	16	6866.6	147.1	141.9	3.906	0.031	0.034	1.616	0.080	0.085	6.63	1.13	71.2	6.0	-999	2	0	-999	0
5166815	15.662	1	16	5862.2	119.1	114.9	4.141	0.054	0.059	1.092	0.096	0.088	4.71	0.33	25507.8	1567.7	-999	1	0	-999	0
5167126	14.237	1	16	6009.7	110.4	104.3	4.447	0.021	0.034	1.031	0.040	0.062	14.57	1.19	1745.8	72.8	-999	1	0	-999	0
5167192	12.792	0	16	4087.1	67.9	77.0	4.625	0.018	0.016	0.615	0.013	0.014	24.70	3.18	511.2	17.6	-999	1	0	-999	0
5167297	13.644	1	16	6299.5	130.1	121.8	4.008	0.032	0.035	1.367	0.068	0.091	22.50	2.42	103.0	7.0	-999	1	0	-999	0
5167358	13.725	1	16	5669.5	97.3	88.8	4.527	0.019	0.030	0.912	0.034	0.051	22.75	5.01	131.1	7.4	-999	1	0	-999	0
5167364	12.239	0	16	6078.1	110.4	103.7	4.478	0.016	0.026	1.005	0.031	0.049	20.07	2.89	638.9	21.4	-999	1	0	-999	0
5167724	14.932	1	16	5847.1	99.8	97.9	4.488	0.021	0.031	0.976	0.037	0.049	24.00	3.46	819.2	16.3	-999	1	0	-999	0
5167767	12.551	0	16	6946.6	149.0	143.6	4.175	0.033	0.032	1.445	0.078	0.071	3.65	0.50	196.8	18.2	-999	2	0	-999	0
5167770	12.682	0	16	6383.0	130.3	119.2	3.996	0.033	0.032	1.386	0.066	0.068	5.01	0.59	203.9	16.7	-999	1	0	-999	0
5167837	15.839	2	16	5325.5	102.2	97.2	4.561	0.026	0.038	0.832	0.041	0.053	22.43	2.17	867.5	40.2	-999	1	0	-999	0
5167899	15.06	1	16	4246.3	79.4	65.4	4.658	0.017	0.022	0.629	0.016	0.018	11.85	0.82	3164.0	131.6	-999	1	0	-999	0
5167941	14.324	1	16	5027.6	91.5	86.8	4.618	0.017	0.025	0.733	0.027	0.038	12.36	0.94	2728.7	112.9	-999	1	0	-999	0
5167970	15.025	1	16	6216.5	120.0	118.2	4.344	0.034	0.043	1.146	0.058	0.074	25.20	1.64	254.9	15.8	-999	1	0	-999	0
5168032	15.145	1	16	5581.3	107.5	106.0	4.473	0.037	0.048	0.923	0.055	0.065	1.85	0.15	116.8	37.8	-999	1	0	-999	0
5168334	14.764	1	16	5324.0	175.0	159.0	4.535	0.099	0.110	0.699	0.109	0.036	20.50	1.53	296.1	15.9	-999	2	-999	-999	1
5168465	15.579	2	3	5133.0	153.0	153.0	4.547	0.082	0.067	0.704	0.103	0.044	30.42	3.14	1171.8	35.9	-999	2	-999	-999	1
5168479	15.287	1	16	5977.3	110.8	105.3	4.459	0.028	0.038	1.009	0.047	0.060	20.64	1.97	168.9	14.5	-999	1	0	-999	0
5168524	14.803	1	16	5262.3	103.5	89.0	4.415	0.044	0.034	0.848	0.056	0.039	11.14	0.80	3379.4	144.0	-999	1	1	-999	0
5168532	14.969	1	16	4739.1	87.5	77.1	4.594	0.022	0.026	0.736	0.033	0.036	42.72	5.56	462.7	16.1	-999	1	0	-999	0
5168614	15.926	1	16	3931.3	94.0	83.9	4.658	0.016	0.020	0.575	0.021	0.016	25.76	2.15	474.5	27.8	-999	1	0	-999	0
5168677	15.705	1	16	4002.2	70.8	74.8	4.681	0.015	0.014	0.560	0.014	0.014	25.76	2.65	336.7	21.6	-999	1	0	-999	0
5168723	14.983	1	16	4856.5	81.2	77.6	4.522	0.019	0.014	0.745	0.024	0.019	13.15	1.24	1206.1	53.6	-999	1	1	-999	0
5168793	15.34	1	16	6498.1	125.0	124.6	4.230	0.045	0.054	1.387	0.064	0.059	21.19	1.87	50.4	11.2	-999	1	0	-999	0
5168796	15.518	1	16	4270.7	68.0	57.1	4.620	0.021	0.020	0.668	0.025	0.018	19.66	2.01	1027.9	44.0	-999	1	0	-999	0
5168799	14.954	1	16	5784.0	182.0	202.0	4.374	0.124	0.186	0.981	0.136	0.099	14.59	1.36	1744.2	76.6	-999	2	-999	-999	1
5168890	12.387	0	16	5812.9	97.6	98.2	4.465	0.028	0.036	0.958	0.048	0.060	13.98	1.29	1269.5	48.4	-999	1	0	-999	0
5168931	15.537	1	16	4574.7	107.8	100.4	4.594	0.035	0.038	0.716	0.042	0.043	22.74	2.31	1364.1	48.7	-999	1	-999	-999	0
5171026	13.023	1	17	4834.9	88.9	84.2	4.574	0.036	0.043	0.759	0.042	0.041	24.88	2.61	1430.1	44.7	-999	1	-999	-999	0
5171031	14.149	1	17	5890.9	105.5	100.0	4.468	0.022	0.035	0.994	0.041	0.061	16.02	1.85	103.0	8.3	-999	1	0	-999	0
5171053	13.06	0	17	5876.5	123.1	113.5	3.573	0.031	0.031	1.583	0.071	0.061	5.23	0.40	2016.7	117.8	-999	1	0	-999	0
5171167	13.361	0	17	6118.3	134.0	115.9	4.220	0.027	0.039	1.204	0.059	0.076	14.60	3.27	103.7	7.0	-999	1	0	-999	0
5171228	14.092	10	10	6282.7	132.4	125.9	4.042	0.056	0.057	1.334	0.075	0.090	12.10	1.06	525.9	24.9	-999	1	0	-999	0
5171232	12.903	0	17	5412.6	80.7	82.4	4.489	0.025	0.034	0.965	0.043	0.055	3.99	0.27	16004.4	1029.9	1	1	0	-999	0
5171235	12.458	0	17	7118.3	152.9	158.9	4.306	0.019	0.023	1.374	0.038	0.047	3.36	0.30	350.5	29.1	-999	2	0	-999	0
5171285	15.287	1	17	4772.2	96.4	89.8	3.905	0.592	0.119	0.869	0.041	0.105	24.03	1.77	3475.2	98.7	-999	1	-999	-999	0
5171311	15.398	1	17	5563.7	109.5	104.1	4.530	0.024	0.037	0.894	0.040	0.053	25.19	2.44	375.1	12.6	-999	1	0	-999	0
5171330	13.973	1	17	5505.3	123.6	116.7	4.314	0.041	0.042	0.972	0.065	0.064	24.71	1.85	1349.6	38.4	-999	1	0	-999	0
5171332	14.771	1	17	5736.6	118.8	112.3	4.261	0.048	0.050	0.991	0.076	0.075	35.93	5.67	1469.1	36.1	-999	1	0	-999	0
5171451	13.132	0	17	6004.9	133.1	134.3	3.887	0.059	0.040	1.283	0.159	0.076	21.09	1.82	28.1	3.4	-999	1	0	-999	0
5171478	14.451	1	17	5555.8	129.3	121.3	4.255	0.046	0.045	0.928	0.073	0.065	11.06	0.93	2150.8	89.8	-999	1	0	-999	0
5171499	13.513	0	17	4880.7	80.7	74.7	4.579	0.024	0.028	0.763	0.034	0.040	10.68	0.80	3078.2	124.9	-999	1	0	-999	0
5171577	14.523	1	17	5326.8	113.4	91.9	4.367	0.043	0.033	0.863	0.057	0.039	30.85	2.05	722.7	21.0	-999	1	1	-999	0
5171623	12.607	0	17	6399.1	201.9	343.7	4.210	0.030	0.034	1.341	0.080	0.096	11.36	1.28	217.8	5.5	-999	1	0	-999	0
5171653	14.884	1	17	5834.9	122.6	120.3	4.225	0.048	0.051	1.042	0.081	0.082	4.78	0.34	2160.9	140.1	-999	1	0	-999	0
5171687	13.37	0	17	6079.0	192.0	213.0	4.336	0.158	0.193	0.919	0.130	0.094	12.29	1.40	181.0	5.2	-999	2	-999	-999	1
5171744	14.361	1	17	4742.2	83.1	76.3	4.585	0.024	0.026	0.743	0.035	0.036	42.42	6.85	313.6	9.6	-999	1	0	-999	0
5171890	13.404	0	17	5756.6	120.8	121.4	4.133	0.049	0.050	1.050	0.098	0.076	21.02	2.90	315.9	11.8	-999	1	-999	-999	0
5171909	14.573	1	17	5524.0	117.8	117.4	4.412	0.045	0.048	0.910	0.071	0.068	21.66	2.12	982.0	32.4	-999	1	0	-999	0
5171959	13.667	1	17	6171.8	136.8	123.1	4.067	0.033	0.037	1.344	0.060	0.070	8.43	0.68	106.6	10.0	-999	1	0	-999	0
5172050	14.427	14	14	5622.9	125.4	118.5	4.148	0.048	0.046	0.978	0.080	0.071	27.02	2.32	734.1	13.3	-999	1	0	-999	0
5172170	14.708	1	17	4879.3	84.2	75.5	4.568	0.026	0.029	0.771	0.038	0.041	20.92	1.68	1984.2	61.4	-999	1	0	-999	0
5172280	16.394	6	6	4517.3	36.4	41.0	4.540	0.012	0.010	0.751	0.016	0.012	1.57	0.11	14738.3	1578.2	-999	1	1	-999	0
5172426	13.831	1	17	5956.0	111.7	113.2	4.439	0.025	0.037	1.026	0.047	0.068	10.39	0.83	5108.9	207.8	-999	1	0	-999	0
5172447	13.47	1	17	4584.4	79.2	76.3	4.574	0.026	0.021	0.723	0.030	0.026	17.72	1.37	3790.9	118.5	-999	1	-999	-999	0
5174235	14.248	10	10	5992.7	124.7	120.2	4.215	0.062	0.061	0.907	0.067	0.058	9.09	0.83	878.9	44.2	-999	1	0	-999	0
5174376	14.535	1	17	4419.8	73.8	68.9	4.607	0.021	0.019	0.695	0.028	0.024	26.85	1.99	3506.7	91.3	-999	1	0	-999	0
5174415	14.995	1	17	5567.0	98.1	100.2	4.432	0.039	0.045	0.978	0.060	0.065	24.35	2.85	15.7	7.0	-999	1	0	-999	0
5174424	13.744	1	17	5165.1	94.2	88.9	4.547	0.028	0.036	0.824	0.040	0.053	10.39	0.81	3913.0	160.2	-999	1	0	-999	0
5174443	15.396	1	17	5633.8	103.6	102.5	4.454	0.040	0.050	0.938	0.059	0.067	19.79	1.75	790.7	32.3	-999	1	0	-999	0
5174476	15.889	2	17	5148.4	110.7	119.2	4.442	0.081	0.103	0.835	0.047	0.046	13.06	1.05	3575.3	143.4	-999	1	-999	-999	0
5174523	14.949	1	17	5043.1	89.1	78.7	3.329	0.084	0.095	1.411	0.186	0.219	104.70	9.19	1320.1	20.3	-999	2	0	-999	0
5174665	15.572	1	17	4811.5	39.7	52.3	4.468	0.018	0.017	0.806	0.014	0.014	17.72	1.43	671.4	31.8	-999	1	1	-999	0
5174837	14.823	1	17	5820.7	121.3	110.2	3.849	0.051	0.048	1.242	0.075	0.076	19.54	1.52	17.5	7.1	-999	1	0	-999	0
5174847	14.333	1	17	5984.9	119.2	110.8	4.205	0.038	0.044	1.119	0.072	0.086	24.17	1.56	193.8	9.5	-999	1	0	-999	0
5174858	15.43	1	17	5036.4	90.0	83.1	4.545	0.032	0.035	0.802	0.043	0.046	27.23	2.26	3261.0	88.2	-999	1	0	1	0
5174872	13.647	1	17	5683.3	117.4	112.6	4.195	0.221	0.302	0.999	0.169	0.100	14.73	2.46	220.0	11.3	-999	1	-999	-999	0
5174931	14.425	1	17	5801.3	118.7	113.5	3.949	0.050	0.041	1.153	0.083	0.074	26.30	3.11	43.8	5.6	-999	1	0	-999	0
5174999	11.21	0	17	5668.6	106.3	104.0	4.144	0.053	0.052	0.998	0.082	0.073	22.08	3.20	57.1	2.6	-999	1	-999	-999	0
5175065	16.059	6	6	3893.0	117.0	117.0	4.713	0.046	0.032	0.548	0.045	0.045	34.22	2.71	684.8	37.2	-999	2	-999	-999	1
5175145	14.886	1	17	5411.1	95.0	90.9	4.557	0.021	0.035	0.852	0.035	0.052	25.58	2.98	27.4	6.7	-999	1	0	-999	0
5175195	13.746	1	17	5183.8	78.7	65.5	4.194	0.023	0.020	0.898	0.027	0.017	43.93	5.10	395.4	10.1	-999	1	1	-999	0
5175233	15.926	4	17	5692.4	108.5	105.2	4.415	0.054	0.063	0.957	0.067	0.070	20.63	3.56	0.9	13.9	-999	1	0	-999	0
5175240	16.122	6	6	3845.2	71.2	76.7	4.717	0.013	0.013	0.515	0.014	0.013	39.04	3.94	888.5	44.2	-999	1	0	-999	0
5175379	15.108	1	17	5181.1	92.0	88.3	4.582	0.021	0.032	0.793	0.035	0.048	17.47	1.32	2832.9	95.0	-999	1	0	-999	0
5175427	14.784	1	17	5675.7	102.9	101.3	4.436	0.039	0.046	0.953	0.063	0.070	20.94	2.08	247.0	13.1	-999	1	0	-999	0
5175503	15.402	4	17	4803.9	93.0	86.8	4.577	0.033	0.038	0.751	0.042	0.041	2.53	0.18	7880.2	659.8	1	1	-999	-999	0
5175527	14.675	1	17	5833.8	113.1	108.8	4.310	0.041	0.042	1.076	0.067	0.071	19.16	1.61	195.6	5.9	-999	1	0	-999	0
5175576	11.621	0	17	6212.9	124.8	119.4	3.958	0.045	0.037	1.230	0.118	0.065	12.69	0.61	187.9	8.4	-999	1	0	-999	0
5175607	13.942	1	17	6322.2	133.9	127.6	4.214	0.110	0.126	1.240	0.098	0.099	1.52	0.08	1856.3	206.9	1	1	-999	-999	0
5175623	15.045	1	17	5232.3	97.2	90.6	4.534	0.031	0.040	0.838	0.044	0.055	19.44	2.19	116.3	11.0	-999	1	0	-999	0
5175650	15.287	1	17	6163.7	129.8	117.3	4.111	0.054	0.056	1.247	0.070	0.095	9.02	1.01	111.8	17.9	-999	1	0	-999	0
5175667	15.738	1	17	4505.4	79.6	74.6	4.589	0.024	0.020	0.718	0.030	0.026	34.22	2.80	1931.5	51.5	-999	1	0	-999	0
5175758	15.28	1	17	5764.7	104.3	100.1	4.464	0.033	0.044	0.967	0.052	0.065	11.77	0.85	1689.9	75.5	-999	1	0	-999	0
5175760	15.124	1	17	5771.7	105.2	102.7	4.435	0.038	0.047	0.979	0.059	0.071	27.39	2.95	96.6	9.1	-999	1	0	-999	0
5175788	15.455	1	17	5906.2	110.5	107.8	4.394	0.044	0.054	1.026	0.065	0.074	15.84	1.72	619.4	31.0	-999	1	0	-999	0
5175814	14.29	1	17	4845.6	101.9	87.8	4.580	0.032	0.038	0.753	0.045	0.043	26.30	2.75	595.2	20.1	-999	1	-999	-999	0
5175854	18.317	6	9	3150.9	66.4	62.0	5.149	0.011	0.011	0.126	0.004	0.003	0.55	0.04	3766.0	229.4	-999	1	-999	-999	0
5175926	15.522	1	17	5369.6	103.8	89.5	4.177	0.052	0.051	0.890	0.055	0.042	19.70	2.48	113.3	13.7	-999	1	0	-999	0
5175929	13.089	0	17	6187.3	135.3	126.0	4.201	0.032	0.044	1.207	0.065	0.088	11.84	0.98	715.1	30.0	-999	1	0	-999	0
5175986	15.898	2	17	4535.9	81.3	74.9	4.642	0.019	0.022	0.664	0.029	0.028	10.46	0.73	3334.1	150.8	-999	1	0	0	0
5176067	14.263	1	17	4943.1	98.9	94.3	4.509	0.048	0.044	0.791	0.039	0.036	23.05	1.72	1646.9	48.3	-999	1	-999	-999	0
5176131	13.237	0	17	6106.9	115.8	119.3	3.915	0.039	0.048	1.344	0.118	0.102	90.82	6.82	170.5	3.6	-999	1	0	-999	0
5176161	15.33	1	17	4926.3	83.8	78.6	4.522	0.035	0.027	0.791	0.043	0.034	21.70	2.37	63.8	10.5	-999	1	0	-999	0
5176204	15.019	1	17	4555.1	78.1	73.3	4.605	0.021	0.022	0.709	0.029	0.028	13.90	1.11	2482.5	94.0	-999	1	0	-999	0
5176344	13.965	1	17	6357.6	135.4	116.7	4.116	0.036	0.037	1.236	0.052	0.076	13.39	0.84	21.2	5.7	-999	1	0	-999	0
5176386	15.707	1	17	5256.0	81.9	74.3	4.201	0.050	0.052	0.881	0.031	0.025	39.86	2.80	279.4	14.1	-999	1	0	-999	0
5176547	13.712	1	17	4966.2	83.6	78.5	4.527	0.032	0.029	0.813	0.047	0.042	4.98	0.33	3317.3	197.0	-999	1	0	-999	0
5176630	15.621	1	17	4118.8	47.2	73.6	4.657	0.036	0.019	0.591	0.015	0.016	16.13	1.38	73.2	14.8	-999	1	0	-999	0
5176707	13.717	1	17	3970.0	123.0	165.0	4.756	0.112	0.048	0.483	0.060	0.080	14.29	1.07	1176.3	44.0	-999	2	-999	-999	1
5176899	15.3	1	17	4758.4	85.5	83.4	4.655	0.017	0.022	0.662	0.024	0.029	22.89	3.12	335.8	17.3	-999	1	0	-999	0
5176912	13.868	1	17	6571.0	140.7	130.3	4.201	0.034	0.033	1.311	0.060	0.049	2.38	0.31	172.6	25.4	-999	3	0	-999	0
5176981	15.494	1	17	5569.8	113.4	113.9	3.796	0.059	0.058	1.216	0.085	0.092	20.43	2.62	199.9	15.7	-999	1	0	-999	0
5176994	14.792	1	17	5539.5	97.5	94.3	4.546	0.020	0.033	0.877	0.035	0.050	33.24	2.96	154.2	8.4	-999	1	0	-999	0
5177000	15.901	1	17	5458.7	104.3	101.7	4.456	0.052	0.059	0.893	0.061	0.063	11.35	0.88	5157.5	214.0	-999	1	0	-999	0
5177104	14.429	1	17	6054.8	108.3	106.3	4.403	0.029	0.040	1.069	0.053	0.070	21.65	1.20	80.9	7.2	-999	1	0	0	0
5177193	15.984	1	17	3819.0	91.0	91.0	4.763	0.054	0.036	0.487	0.045	0.041	26.67	2.06	2908.9	84.8	-999	2	-999	-999	1
5177213	15.85	1	17	5221.1	102.1	93.4	4.487	0.047	0.046	0.841	0.054	0.050	38.50	4.10	1055.2	32.9	-999	1	0	-999	0
5177314	13.825	1	17	6287.3	123.2	128.0	3.990	0.039	0.045	1.230	0.095	0.076	8.92	0.72	116.5	10.6	-999	1	0	-999	0
5177340	14.048	1	17	6086.2	103.6	102.7	4.471	0.018	0.027	1.007	0.032	0.045	6.75	0.47	5291.0	267.6	-999	1	0	-999	0
5177475	15.716	1	17	5386.2	113.0	95.1	4.214	0.064	0.063	0.889	0.058	0.043	25.76	2.49	832.1	31.5	-999	1	0	-999	0
5177573	12.544	0	17	6496.0	131.3	122.8	3.926	0.033	0.033	1.511	0.076	0.075	5.12	0.59	375.5	25.2	-999	1	0	-999	0
5177591	15.273	1	17	5107.6	94.1	91.3	4.583	0.022	0.032	0.783	0.036	0.048	18.87	1.88	165.3	13.9	-999	1	0	-999	0
5177593	14.943	1	17	5533.0	120.9	124.9	4.350	0.139	0.220	0.921	0.085	0.074	13.15	0.91	2864.1	109.7	-999	1	-999	-999	0
5177657	13.994	1	17	5937.2	102.0	111.4	4.096	0.037	0.052	1.160	0.084	0.099	19.90	1.64	100.4	7.0	-999	1	0	-999	0
5177853	12.241	3	16	6813.0	147.7	136.7	4.319	0.017	0.022	1.315	0.033	0.042	3.43	0.35	405.7	33.3	-999	1	0	-999	0
5178042	15.268	4	17	5120.1	82.8	76.0	4.407	0.028	0.023	0.837	0.031	0.023	16.32	1.51	472.1	24.6	-999	1	1	-999	0
5178369	13.196	1	17	6311.1	134.2	124.1	4.049	0.032	0.032	1.339	0.062	0.064	9.99	0.88	12.8	5.0	-999	1	0	-999	0
5178403	15.299	1	17	5325.0	159.0	159.0	4.591	0.032	0.104	0.874	0.070	0.104	30.43	4.39	439.8	17.4	-999	2	-999	-999	1
5178483	13.718	1	17	6259.1	130.8	124.9	4.056	0.034	0.038	1.320	0.064	0.086	3.36	0.40	284.6	28.5	-999	1	0	-999	0
5178501	14.495	1	17	5853.0	157.0	175.0	4.524	0.038	0.212	0.979	0.113	0.126	10.17	0.85	939.0	45.2	-999	2	-999	-999	1
5178512	12.853	1	17	6594.8	140.1	132.7	4.139	0.033	0.032	1.367	0.070	0.059	10.02	1.08	184.9	10.8	-999	1	0	-999	0
5178720	13.961	1	17	5988.9	103.8	111.5	4.077	0.035	0.053	1.202	0.073	0.110	12.84	1.36	81.4	7.9	-999	1	0	-999	0
5178913	13.509	1	17	5998.0	103.4	107.5	4.116	0.033	0.046	1.181	0.069	0.100	13.82	3.21	15.3	4.4	-999	1	0	-999	0
5179059	15.569	1	17	5496.0	164.0	164.0	4.607	0.040	0.112	0.825	0.079	0.088	11.61	0.86	2920.8	123.7	-999	2	-999	-999	1
5179087	13.933	1	17	5147.4	91.8	87.9	4.578	0.021	0.032	0.796	0.034	0.050	20.92	1.64	1277.8	39.6	-999	1	0	-999	0
5179118	14.692	1	17	5902.3	105.9	101.4	4.461	0.025	0.037	0.999	0.044	0.062	26.29	2.63	265.3	11.9	-999	1	0	-999	0
5179185	10.871	0	17	6346.3	255.6	150.4	4.052	0.152	0.101	1.420	0.201	0.115	3.50	0.24	269.6	20.6	-999	1	-999	-999	0
5179232	15.116	4	17	5166.7	98.2	93.0	4.567	0.024	0.035	0.808	0.036	0.051	17.47	1.88	409.4	20.9	-999	1	0	-999	0
5179328	10.825	0	17	7062.3	158.7	137.0	4.034	0.030	0.031	1.575	0.078	0.073	2.00	0.12	464.3	44.9	1	2	0	-999	0
5179375	15.502	1	17	4093.4	56.8	74.6	4.652	0.024	0.016	0.592	0.014	0.015	25.05	1.92	1412.1	45.2	-999	1	0	-999	0
5179392	14.359	1	17	5664.3	121.8	119.2	3.514	0.035	0.040	1.643	0.077	0.081	22.15	0.80	80.5	6.9	-999	1	0	-999	0
5179517	13.68	1	17	6034.8	111.0	104.5	4.088	0.035	0.046	1.217	0.066	0.107	12.60	1.20	140.0	9.4	-999	1	0	-999	0
5179541	14.003	10	10	6277.3	134.1	134.9	4.220	0.032	0.041	1.220	0.058	0.071	7.53	0.52	52.4	9.1	-999	1	0	-999	0
5179584	13.51	0	17	5441.5	113.0	99.6	4.368	0.045	0.039	0.887	0.068	0.055	17.87	1.30	68.1	5.4	-999	1	0	-999	0
5179724	14.82	1	17	4918.5	89.9	81.6	4.569	0.026	0.030	0.776	0.038	0.043	10.39	0.75	3979.1	166.8	-999	1	0	-999	0
5179744	14.49	1	17	5900.9	120.8	118.7	4.320	0.043	0.046	1.039	0.077	0.078	22.28	3.00	152.9	9.2	-999	1	0	-999	0
5179841	13.086	0	17	5648.1	122.6	115.4	3.972	0.038	0.037	1.076	0.069	0.067	5.09	0.35	2136.0	126.3	-999	1	0	-999	0
5179847	13.9	1	17	5521.5	123.1	109.4	4.466	0.034	0.042	0.913	0.062	0.068	13.24	0.94	6979.1	250.0	-999	1	0	-999	0
5180114	15.1	2	15	5520.8	124.7	117.0	4.222	0.047	0.046	0.922	0.071	0.062	18.47	1.87	1459.2	51.8	-999	1	0	-999	0
5180156	15.855	2	17	5102.5	104.6	95.0	4.528	0.038	0.040	0.815	0.047	0.047	24.03	2.20	774.2	33.4	-999	1	0	-999	0
5180232	12.622	0	17	6348.0	119.1	124.8	4.308	0.031	0.035	1.210	0.057	0.071	22.79	2.91	57.1	1.7	-999	1	0	-999	0
5180305	14.708	1	17	4761.4	149.2	255.2	4.536	0.054	0.043	0.766	0.045	0.051	12.27	0.84	1922.4	77.9	-999	1	-999	-999	0
5180524	13.825	1	17	5534.7	91.4	83.4	4.531	0.013	0.019	0.949	0.026	0.033	12.60	1.03	5479.0	202.1	-999	1	0	-999	0
5180528	15.433	1	17	3771.3	65.0	78.2	4.750	0.011	0.011	0.475	0.012	0.012	45.79	3.86	482.6	15.6	-999	1	0	-999	0
5180542	15.422	1	17	5979.0	162.0	198.0	4.480	0.078	0.195	0.928	0.118	0.108	16.59	2.68	25.5	11.4	-999	2	-999	-999	1
5180568	15.507	2	3	5243.7	109.9	103.0	4.550	0.027	0.040	0.831	0.041	0.054	18.22	1.65	1364.2	63.7	-999	1	0	-999	0
5180727	15.181	1	17	5684.0	120.8	114.0	4.375	0.051	0.048	0.862	0.068	0.059	14.59	1.27	1939.8	74.5	-999	1	0	-999	0
5180761	15.297	1	3	5656.9	125.2	119.9	4.287	0.169	0.270	0.970	0.121	0.086	14.80	1.28	232.6	18.1	-999	1	-999	-999	0
5180996	13.522	0	17	6179.1	132.8	119.5	4.097	0.032	0.034	1.269	0.058	0.082	10.85	0.92	74.5	7.3	-999	1	0	-999	0
5181029	12.663	0	17	6495.5	119.0	126.2	4.280	0.029	0.034	1.274	0.055	0.063	18.75	1.46	10.1	2.5	-999	1	0	-999	0
5181111	14.804	1	17	5330.4	101.7	96.8	4.557	0.023	0.036	0.841	0.036	0.054	24.20	2.21	2646.7	74.7	-999	1	0	-999	0
5181177	13.189	0	17	6146.2	123.9	112.8	4.039	0.038	0.046	1.175	0.094	0.079	12.67	0.93	72.2	6.0	-999	1	0	-999	0
5181545	15.727	2	17	5262.5	104.0	98.6	4.572	0.024	0.036	0.811	0.040	0.051	24.54	2.83	925.1	34.8	-999	1	0	-999	0
5181547	12.409	0	17	6049.5	122.2	124.8	4.404	0.022	0.031	1.091	0.047	0.066	8.14	0.59	2436.0	112.1	-999	1	0	-999	0
5181576	14.847	1	17	5054.7	98.0	91.6	4.579	0.022	0.032	0.784	0.035	0.047	26.67	2.23	1644.6	46.5	-999	1	0	-999	0
5181578	13.865	1	17	5951.1	124.8	119.1	3.947	0.057	0.040	1.208	0.139	0.071	27.56	2.47	88.8	5.4	-999	1	0	-999	0
5181740	12.225	0	17	6954.3	137.2	143.2	4.336	0.016	0.018	1.308	0.029	0.030	5.98	0.47	27.4	4.6	-999	2	0	-999	0
5181762	15.951	14	17	3643.1	74.9	74.7	4.737	0.011	0.011	0.480	0.012	0.012	43.02	3.07	2919.0	66.7	-999	1	0	-999	0
5181817	13.211	0	17	5948.1	119.2	110.2	4.237	0.038	0.040	1.098	0.070	0.078	17.35	2.10	661.6	23.3	-999	1	0	-1	0
5181889	15.497	1	17	5616.0	183.0	167.0	4.576	0.064	0.104	0.742	0.088	0.051	13.88	1.16	2199.4	87.7	-999	2	-999	-999	1
5181930	15.023	1	17	5030.6	94.7	86.7	4.555	0.029	0.034	0.798	0.040	0.047	22.42	1.77	3357.9	97.6	-999	1	0	-999	0
5181964	13.582	0	17	5354.7	90.3	89.6	4.560	0.015	0.025	0.880	0.026	0.036	14.59	1.11	5975.4	203.8	-999	1	0	-999	0
5181985	14.877	1	17	4330.6	163.4	98.3	4.582	0.030	0.030	0.707	0.035	0.036	13.43	1.19	2675.6	101.6	-999	1	-999	-999	0
5182126	15.375	4	17	5207.4	100.4	94.7	4.558	0.026	0.038	0.819	0.040	0.053	26.67	2.31	695.6	25.3	-999	1	0	-999	0
5182135	15.728	1	17	5801.8	121.0	116.3	4.002	0.095	0.087	1.127	0.105	0.090	36.18	3.30	260.0	14.5	-999	1	0	-999	0
5182272	13.187	1	17	6249.8	130.0	119.4	4.012	0.036	0.045	1.308	0.064	0.109	16.32	1.79	38.0	4.2	-999	1	0	-999	0
5182328	14.512	1	17	5761.7	105.4	101.2	4.452	0.031	0.042	0.973	0.055	0.068	16.76	1.94	549.4	23.1	-999	1	0	-999	0
5182604	15.735	2	17	4448.3	83.0	79.5	4.632	0.018	0.021	0.672	0.026	0.025	12.53	1.07	1158.9	57.2	-999	1	0	-999	0
5182718	15.447	4	17	5905.4	113.0	110.8	4.344	0.052	0.056	1.036	0.073	0.077	10.16	0.77	1549.7	76.0	-999	1	0	-999	0
5182799	15.148	1	17	4706.8	82.6	76.2	4.586	0.024	0.025	0.739	0.034	0.033	21.36	1.65	6011.4	174.1	-999	1	0	-999	0
5182822	15.673	1	17	4196.9	65.3	60.7	4.614	0.031	0.025	0.645	0.028	0.020	15.32	1.20	2360.8	90.4	-999	1	-999	-999	0
5182832	14.737	1	17	5285.6	92.8	79.4	4.352	0.033	0.026	0.858	0.046	0.031	7.14	0.53	6937.7	342.3	-999	1	0	-999	0
5182856	15.619	4	17	5755.7	108.8	101.2	4.535	0.025	0.032	0.902	0.042	0.047	23.86	2.17	125.6	10.5	-999	1	0	-999	0
5182967	15.597	4	17	5327.0	187.0	187.0	4.517	0.099	0.090	0.733	0.107	0.054	5.81	0.43	421.8	42.8	-999	2	-999	-999	1
5183039	13.209	0	17	5970.6	119.9	113.0	4.293	0.039	0.037	1.134	0.069	0.071	11.35	0.84	7190.8	276.5	-999	1	0	-999	0
5183169	12.656	0	17	6448.6	128.9	119.4	3.782	0.034	0.032	1.771	0.070	0.083	2.79	0.34	243.8	24.4	-999	1	0	-999	0
5183190	15.818	1	17	4727.3	89.9	83.0	4.615	0.021	0.026	0.712	0.032	0.033	36.43	2.60	287.5	15.7	-999	1	0	-999	0
5183327	14.783	1	17	6194.8	114.0	114.2	4.348	0.034	0.043	1.137	0.058	0.075	19.37	1.21	200.8	12.3	-999	1	0	-999	0
5183364	14.519	1	17	5837.7	106.8	105.9	4.409	0.037	0.045	1.004	0.064	0.074	13.60	1.21	1220.5	48.9	-999	1	0	-999	0
5183416	14.159	1	17	5711.4	108.6	105.7	4.390	0.043	0.046	0.966	0.073	0.074	25.58	3.03	5.2	4.1	-999	1	0	-999	0
5183524	15.866	2	17	5167.5	70.3	65.1	4.285	0.062	0.074	0.873	0.022	0.022	29.59	2.38	1540.0	47.3	-999	1	1	-999	0
5183536	14.348	1	17	4831.2	81.2	75.7	4.581	0.019	0.029	0.797	0.030	0.039	29.18	2.54	1483.4	39.2	-999	1	0	-999	0
5183543	15.391	1	17	5542.9	106.3	105.7	4.473	0.040	0.051	0.914	0.056	0.065	24.31	3.50	11.2	8.9	-999	1	0	-999	0
5183568	13.588	0	17	5698.2	97.2	108.1	4.053	0.050	0.042	1.151	0.120	0.066	35.94	5.67	347.2	9.9	-999	1	0	-999	0
5183581	9.811	0	17	6371.4	122.1	125.6	3.937	0.026	0.047	1.398	0.059	0.124	6.24	1.14	193.0	10.9	-999	1	0	-999	0
5183662	14.088	10	10	5260.4	120.8	111.3	3.540	0.046	0.068	1.469	0.111	0.153	10.91	0.82	1698.8	71.6	-999	1	0	-999	0
5183729	14.699	1	17	5259.2	94.6	91.1	4.587	0.019	0.031	0.796	0.032	0.046	11.61	0.99	2477.8	100.9	-999	1	0	-999	0
5183855	14.341	14	15	6545.0	134.5	127.1	4.272	0.033	0.035	1.293	0.056	0.059	6.94	0.54	235.2	19.8	-999	1	0	-999	0
5184060	14.765	1	17	4962.0	107.1	87.6	3.479	0.166	0.180	1.358	0.201	0.198	1.46	0.10	2341.3	271.6	1	2	-999	-999	0
5184088	13.28	0	17	6233.1	114.4	111.5	3.873	0.030	0.047	1.506	0.064	0.150	1.62	0.11	271.1	37.3	1	1	0	-999	0
5184209	16.754	6	6	4042.6	81.3	82.5	4.638	0.020	0.019	0.600	0.017	0.018	26.48	2.57	920.7	100.1	-999	1	0	-999	0
5184211	11.947	0	17	5977.4	113.1	108.2	4.300	0.036	0.038	1.103	0.070	0.071	12.46	0.95	29.0	1.5	-999	1	0	-999	0
5184256	15.139	1	17	5912.5	117.8	109.9	4.251	0.054	0.055	1.066	0.077	0.082	7.98	0.78	982.5	57.1	-999	1	0	-999	0
5184272	15.783	2	17	6092.8	119.9	114.5	3.978	0.097	0.098	1.288	0.126	0.112	21.50	2.28	275.0	19.7	-999	1	0	-999	0
5184292	13.647	1	17	4564.9	76.0	70.7	4.597	0.022	0.017	0.692	0.029	0.022	38.50	6.03	628.7	16.0	-999	1	0	-999	0
5184355	13.785	1	17	5102.9	143.2	111.0	3.391	0.160	0.579	1.191	0.794	0.284	79.72	9.54	1103.9	17.6	-999	2	-999	-999	0
5184384	11.041	0	17	6013.4	113.3	111.9	3.950	0.057	0.050	1.235	0.129	0.075	12.10	1.46	113.0	2.7	-999	1	0	-999	0
5184479	14.174	1	17	6073.4	124.6	109.8	4.222	0.037	0.036	1.246	0.055	0.064	13.98	1.96	140.0	5.1	-999	1	0	-999	0
5184487	16.681	6	6	3547.0	128.0	157.0	4.833	0.108	0.063	0.426	0.075	0.122	1.09	0.07	5799.6	822.5	-999	2	-999	-999	1
5184498	14.947	1	17	5756.1	109.6	110.1	4.189	0.048	0.051	1.020	0.087	0.079	10.61	0.75	2851.5	121.6	-999	1	0	-999	0
5184500	13.004	0	17	6473.9	144.2	125.0	4.238	0.033	0.036	1.235	0.053	0.057	5.66	0.55	74.6	8.7	-999	1	0	-999	0
5184526	15.887	2	17	5446.4	98.3	95.2	4.546	0.031	0.044	0.858	0.048	0.056	23.70	2.78	612.8	29.5	-999	1	0	-999	0
5184709	14.572	1	17	6005.5	118.3	114.7	4.337	0.045	0.045	1.018	0.072	0.070	11.44	1.44	511.5	26.8	-999	1	0	1	0
5184732	8.165	0	17	5901.5	107.7	110.4	4.265	0.027	0.034	1.201	0.046	0.065	20.47	2.27	186.6	5.5	-999	1	0	-999	0
5184740	15.988	1	17	3872.2	80.5	74.5	4.679	0.014	0.014	0.554	0.014	0.015	41.84	3.29	1736.5	44.6	-999	1	0	-999	0
5184829	15.026	1	17	5799.5	103.9	102.5	4.408	0.037	0.046	1.039	0.059	0.067	26.76	3.30	253.1	12.7	-999	1	0	-999	0
5184832	14.04	1	17	5952.6	107.5	105.3	4.410	0.031	0.042	1.038	0.057	0.072	14.00	1.37	1312.2	52.2	-999	1	0	-999	0
5184842	13.655	1	17	5840.2	121.9	117.6	3.866	0.050	0.045	1.216	0.071	0.070	14.08	1.06	320.5	15.2	-999	1	0	-999	0
5184874	15.362	1	17	6601.0	162.0	255.0	4.378	0.062	0.200	1.190	0.165	0.165	29.36	3.08	272.1	9.7	-999	2	-999	-999	1
5184882	15.269	1	17	4402.3	76.5	72.2	4.629	0.018	0.020	0.672	0.024	0.023	16.88	1.35	1164.7	45.7	-999	1	0	-999	0
5184911	15.141	1	17	4601.2	81.5	75.5	4.613	0.020	0.023	0.705	0.029	0.030	12.53	0.86	4412.1	169.5	-999	1	0	0	0
5185057	11.85	0	17	5050.6	89.9	88.3	4.471	0.036	0.035	0.777	0.029	0.027	24.03	1.72	1101.7	30.1	-999	1	-999	-999	0
5185067	13.972	1	17	6069.3	115.8	111.0	4.022	0.041	0.049	1.215	0.095	0.089	7.09	0.51	2745.6	138.7	-999	1	0	-999	0
5185153	15.466	1	17	5497.5	110.6	107.1	4.424	0.053	0.056	0.904	0.067	0.065	22.27	2.32	744.7	29.6	-999	1	0	-999	0
5185228	14.507	1	17	5823.5	111.3	111.0	4.184	0.043	0.047	1.052	0.083	0.076	14.33	1.45	332.7	17.6	-999	1	0	-999	0
5185309	15.891	1	17	4022.6	79.0	79.5	4.640	0.016	0.015	0.598	0.014	0.015	13.90	0.96	3880.6	149.5	-999	1	0	-999	0
5185321	13.536	0	17	6698.4	139.9	129.1	3.754	0.036	0.035	1.784	0.083	0.078	6.12	0.39	33.3	7.6	1	2	0	-999	0
5185349	10.087	0	17	6404.8	133.1	125.6	4.146	0.030	0.036	1.205	0.053	0.077	25.90	1.49	179.8	5.1	-999	1	0	-999	0
5185481	12.355	0	17	5931.1	112.5	117.9	4.163	0.033	0.036	1.244	0.053	0.082	14.61	1.06	83.6	4.9	-999	1	0	-999	0
5185516	13.196	0	17	6418.9	137.5	129.3	4.171	0.033	0.033	1.302	0.061	0.061	9.80	0.85	16.5	4.6	-999	1	0	-999	0
5185561	15.606	2	17	5504.0	104.9	102.4	4.446	0.053	0.061	0.905	0.062	0.065	18.73	1.59	1855.4	66.2	-999	1	0	-999	0
5185609	14.848	1	17	5446.5	102.1	100.7	4.462	0.042	0.048	0.892	0.061	0.064	26.08	2.86	1711.6	24.3	-999	1	0	-999	0
5185642	12.715	0	17	6453.1	121.5	119.5	4.258	0.049	0.061	1.353	0.065	0.062	17.72	1.39	308.3	11.7	-999	1	-999	-999	0
5185653	12.081	0	17	6007.2	104.4	104.1	4.377	0.031	0.037	1.088	0.059	0.068	10.20	0.97	169.9	9.1	-999	1	0	-999	0
5185728	15.605	2	17	5406.2	99.3	97.1	4.541	0.029	0.042	0.860	0.045	0.056	22.73	3.27	336.5	19.4	-999	1	0	-999	0
5185743	14.294	1	17	5589.8	104.0	103.7	4.377	0.042	0.043	1.008	0.064	0.066	20.04	1.96	574.8	21.2	-999	1	0	-999	0
5185897	13.256	0	17	4409.1	75.0	69.5	4.626	0.019	0.019	0.669	0.024	0.022	29.79	2.52	2444.2	59.6	-999	1	0	0	0
5185901	14.692	1	17	5425.1	99.3	97.1	4.510	0.031	0.044	0.883	0.047	0.061	23.05	2.08	2522.5	72.8	-999	1	0	-999	0
5185991	15.309	1	17	4662.1	100.8	93.7	4.581	0.036	0.039	0.735	0.041	0.041	31.06	3.41	1907.8	51.0	-999	1	-999	-999	0
5185995	14.682	1	17	5813.9	118.8	110.5	3.930	0.058	0.049	1.172	0.088	0.077	15.62	1.53	112.6	5.2	-999	1	0	-999	0
5186075	15.252	1	17	5254.6	94.8	91.3	4.571	0.024	0.037	0.812	0.040	0.051	16.19	1.15	4749.5	160.5	-999	1	0	-999	0
5186098	10.082	0	17	6151.2	114.3	109.4	4.057	0.030	0.046	1.225	0.059	0.107	6.13	0.48	1027.5	54.2	1	1	0	-999	0
5186104	15.654	1	17	5250.3	96.0	84.5	4.421	0.052	0.044	0.847	0.054	0.040	29.18	2.17	1487.4	44.7	-999	1	0	-999	0
5186152	15.418	1	17	5354.7	97.1	82.5	4.312	0.055	0.054	0.873	0.053	0.039	28.20	4.23	355.8	16.7	-999	1	0	-999	0
5186257	15.018	1	17	5060.4	91.6	85.2	4.530	0.032	0.025	0.751	0.042	0.031	32.60	5.68	312.2	12.8	-999	1	0	-999	0
5186354	13.967	1	17	6037.3	107.0	106.6	4.131	0.030	0.039	1.238	0.058	0.086	15.29	2.23	143.6	4.7	-999	1	0	-999	0
5186378	12.573	0	17	5297.1	81.6	71.5	4.337	0.031	0.023	0.861	0.044	0.031	8.86	0.62	1035.9	47.6	-999	1	0	-999	0
5191975	14.491	1	17	4218.4	67.8	38.1	4.636	0.020	0.038	0.643	0.019	0.014	32.16	5.72	969.3	29.1	-999	1	0	-999	0
5191997	14.974	1	17	5792.4	114.1	110.8	4.364	0.047	0.050	0.994	0.074	0.076	38.19	6.33	446.4	16.8	-999	1	0	-999	0
5192095	14.869	1	17	6244.7	135.2	135.0	4.026	0.070	0.071	1.330	0.090	0.108	11.71	0.82	340.9	22.7	-999	1	0	-999	0
5192150	12.704	0	17	5840.7	116.2	111.5	4.042	0.054	0.042	1.117	0.128	0.079	8.83	0.62	162.4	10.7	-999	1	0	-999	0
5192189	15.964	1	17	5762.3	116.3	111.9	4.267	0.077	0.076	1.001	0.080	0.077	27.08	2.30	175.5	20.9	-999	1	0	-999	0
5192450	13.129	0	17	6212.8	113.4	117.6	3.865	0.029	0.056	1.493	0.070	0.163	23.13	1.58	46.7	4.2	-999	1	0	-999	0
5192454	12.886	0	17	5823.2	96.6	97.2	4.431	0.029	0.037	1.015	0.054	0.063	8.91	0.68	2327.2	106.7	-999	1	0	-999	0
5192476	14.493	1	17	6155.4	128.6	116.5	4.137	0.035	0.042	1.230	0.064	0.089	3.72	0.35	985.7	78.9	1	1	0	-999	0
5192516	13.93	1	17	5432.1	127.2	125.1	3.550	0.024	0.024	1.728	0.043	0.044	51.52	5.04	650.6	16.1	-999	1	0	-999	0
5192567	15.115	1	17	4715.8	83.1	77.1	4.613	0.020	0.025	0.714	0.030	0.033	26.67	2.83	580.5	24.3	-999	1	0	-999	0
5192595	15.69	2	17	6277.2	130.2	126.6	4.301	0.053	0.059	1.185	0.071	0.080	2.67	0.20	1373.3	142.5	1	1	0	-999	0
5192614	15.502	1	17	5822.9	111.0	108.1	4.398	0.048	0.056	0.999	0.067	0.074	17.21	1.89	555.4	31.2	-999	1	0	-999	0
5192642	15.634	1	17	5410.6	115.9	99.6	4.358	0.055	0.048	0.880	0.065	0.050	25.77	2.18	83.7	14.6	-999	1	0	-999	0
5192836	15.476	1	17	4153.3	47.1	68.0	4.627	0.034	0.021	0.622	0.016	0.016	35.19	5.08	756.8	29.9	-999	1	0	-999	0
5192941	14.162	1	17	6174.8	124.2	122.6	4.352	0.038	0.042	1.045	0.067	0.070	24.39	1.98	299.1	9.4	-999	1	0	-999	0
5193053	13.659	1	17	6398.7	133.3	127.8	4.117	0.033	0.037	1.269	0.052	0.070	19.52	1.64	524.6	19.9	-999	1	0	-999	0
5193112	15.671	1	17	3501.0	42.0	42.0	4.961	0.040	0.040	0.312	0.040	0.040	20.92	1.61	1483.1	55.8	-999	2	-999	-999	1
5193197	13.565	0	17	6655.8	138.5	128.7	3.841	0.034	0.034	1.642	0.083	0.080	3.72	0.26	206.6	22.1	-999	2	0	-999	0
5193335	14.492	1	17	5767.4	117.6	115.2	4.103	0.051	0.049	1.060	0.110	0.080	26.47	3.17	235.2	12.5	-999	1	0	-999	0
5193396	15.085	1	17	5854.8	107.8	101.9	4.497	0.023	0.033	0.957	0.041	0.054	18.22	3.92	258.7	18.3	-999	1	0	-999	0
5193446	14.825	1	17	5124.9	93.0	86.8	4.584	0.021	0.031	0.785	0.034	0.048	33.29	3.87	1142.3	34.8	-999	1	0	-999	0
5193491	15.446	1	17	5895.6	109.3	103.1	4.479	0.028	0.038	0.978	0.047	0.058	16.53	1.99	624.2	33.2	-999	1	0	-999	0
5193502	15.662	1	17	5840.2	111.2	109.0	4.415	0.045	0.057	1.000	0.063	0.072	17.14	2.80	201.7	20.3	-999	1	0	-999	0
5193512	14.38	1	17	5514.6	117.3	108.0	4.265	0.044	0.042	0.914	0.068	0.060	32.61	2.32	69.6	6.1	-999	1	0	-999	0
5193546	14.396	1	17	6189.3	129.4	117.0	4.230	0.040	0.043	1.189	0.069	0.082	11.04	0.55	0.9	7.6	-666	1	0	-999	0
5193550	15.406	1	17	5340.0	99.2	82.4	4.299	0.051	0.050	0.873	0.050	0.036	4.22	0.30	2977.0	211.1	1	1	2	-999	0
5193690	15.488	1	17	6138.1	118.3	112.6	4.395	0.040	0.050	1.087	0.062	0.069	6.89	0.51	2039.5	119.7	-999	1	0	-999	0
5193735	15.433	1	17	5450.2	104.2	104.2	4.496	0.037	0.049	0.889	0.052	0.062	6.94	0.50	4228.9	229.2	-999	1	0	-999	0
5193753	14.425	1	17	5774.4	105.2	103.2	4.449	0.031	0.042	0.978	0.054	0.069	5.72	0.39	707.8	48.2	-999	1	0	-999	0
5193760	15.743	4	17	5358.7	129.5	122.4	3.915	0.061	0.061	1.012	0.077	0.078	5.68	0.36	47.6	26.6	-999	1	0	-999	0
5193770	13.754	1	17	5465.5	91.8	89.4	4.549	0.016	0.026	0.892	0.028	0.039	5.64	0.39	5409.4	316.7	-999	1	0	-999	0
5193861	14.203	15	16	6475.2	141.9	127.7	4.070	0.036	0.039	1.377	0.070	0.066	20.63	1.36	279.3	12.4	-999	1	0	-999	0
5193876	15.766	2	17	5861.0	158.0	176.0	4.541	0.036	0.204	0.966	0.108	0.120	76.47	8.23	3041.1	60.3	-999	2	-999	-999	1
5193887	15.758	4	17	5568.6	102.4	99.6	4.510	0.033	0.046	0.904	0.049	0.058	18.47	1.97	588.4	30.6	-999	1	0	-999	0
5193894	13.873	1	17	5287.2	81.2	71.2	4.270	0.029	0.024	0.879	0.039	0.027	24.03	1.79	361.9	14.7	-999	1	1	-999	0
5194028	13.761	1	17	4821.9	41.2	47.2	4.467	0.014	0.011	0.806	0.014	0.011	17.37	1.78	352.2	15.9	-999	1	1	-999	0
5194090	15.826	1	17	5837.4	112.3	106.1	4.526	0.028	0.034	0.915	0.048	0.050	19.66	1.69	832.6	39.8	-999	1	0	-999	0
5194092	13.317	0	17	6512.9	116.6	119.6	4.364	0.016	0.025	1.212	0.032	0.049	6.23	0.42	28.3	6.9	-999	1	0	-999	0
5194176	11.448	0	17	6794.4	143.8	140.1	4.069	0.030	0.031	1.526	0.075	0.070	2.85	0.28	268.9	23.7	-999	2	0	-999	0
5194246	15.415	1	17	6063.8	114.2	110.5	4.397	0.036	0.047	1.071	0.057	0.070	3.93	0.30	4357.3	313.1	1	1	0	-999	0
5194270	13.45	1	17	6286.2	131.2	126.8	4.092	0.032	0.037	1.306	0.061	0.073	16.20	1.55	40.4	5.3	-999	1	0	-999	0
5194444	15.1	1	17	5699.2	111.1	106.7	4.345	0.049	0.049	0.964	0.075	0.072	2.54	0.18	12627.2	1044.5	1	1	0	-999	0
5194550	14.394	1	17	6053.5	121.1	101.9	4.132	0.034	0.042	1.193	0.067	0.094	12.06	0.88	40.3	8.6	-999	1	0	-999	0
5194586	14.096	15	16	6436.1	124.9	117.8	3.821	0.035	0.040	1.604	0.074	0.120	5.55	0.72	505.5	35.6	-999	1	0	-999	0
5194631	15.645	4	17	5238.4	92.9	81.6	4.405	0.045	0.037	0.846	0.050	0.035	17.96	1.51	3032.1	117.3	-999	1	0	-999	0
5194645	15.878	4	17	4496.0	157.0	173.0	4.729	0.058	0.027	0.517	0.036	0.033	4.34	0.31	6716.9	457.3	1	2	-999	-999	1
5194698	15.408	1	17	4306.9	81.5	75.1	4.614	0.024	0.023	0.677	0.030	0.027	11.37	0.82	4161.1	175.0	-999	1	0	-999	0
5194710	14.907	1	17	5251.7	83.2	74.2	4.344	0.030	0.025	0.858	0.038	0.027	15.42	1.30	3837.9	152.2	-999	1	0	-999	0
5194762	15.48	1	17	4922.5	87.8	81.4	4.530	0.035	0.029	0.789	0.043	0.036	29.59	3.13	1366.1	48.3	-999	1	0	-999	0
5194925	15.926	2	17	5340.6	105.2	100.5	4.547	0.030	0.044	0.844	0.046	0.055	28.19	2.63	2228.8	82.3	-999	1	0	-999	0
5195106	14.402	1	17	6421.1	131.2	125.3	4.241	0.039	0.042	1.270	0.062	0.065	5.06	0.31	10.2	11.0	-999	1	0	-999	0
5195160	14.288	1	17	5552.2	111.6	106.6	4.250	0.045	0.044	0.927	0.070	0.064	35.17	7.43	163.9	8.2	-999	1	0	-999	0
5195172	13.522	1	17	5890.3	115.0	111.0	4.251	0.036	0.040	1.067	0.071	0.075	18.67	2.63	63.8	6.0	-999	1	0	1	0
5195194	14.737	1	17	6211.7	115.8	111.9	4.392	0.028	0.039	1.114	0.049	0.065	12.44	1.82	274.5	19.0	-999	1	0	-999	0
5195297	14.825	1	17	5436.7	114.1	106.4	4.137	0.048	0.049	0.915	0.064	0.058	13.15	1.14	356.5	21.8	-999	1	0	-999	0
5195410	14.75	1	17	5682.7	113.4	109.4	4.344	0.051	0.050	0.959	0.074	0.072	4.02	0.30	2142.3	152.0	1	1	0	-999	0
5195442	15.283	1	17	5491.8	116.6	110.0	4.150	0.061	0.060	0.930	0.069	0.063	4.42	0.28	49.1	22.4	-999	1	0	-999	0
5195478	15.003	4	17	5438.5	124.4	117.1	4.364	0.141	0.249	0.895	0.086	0.067	9.36	0.72	1231.3	63.3	-999	1	-999	-999	0
5195530	15.746	4	17	5450.0	112.5	103.1	4.379	0.067	0.062	0.890	0.067	0.058	1.29	0.10	683.9	77.9	-999	1	0	-999	0
5195727	15.547	4	17	4400.6	77.3	73.3	4.628	0.020	0.021	0.673	0.027	0.024	23.54	1.68	6263.8	207.8	-999	1	0	-999	0
5195743	11.569	0	17	6212.0	133.9	116.4	3.981	0.049	0.051	1.357	0.082	0.118	23.38	1.62	244.5	9.0	-999	1	0	-999	0
5195758	14.245	1	17	6081.4	112.7	105.3	4.460	0.020	0.029	1.025	0.037	0.053	7.59	0.57	4802.5	243.3	-999	1	0	-999	0
5195885	15.909	4	17	5075.5	94.4	89.6	4.451	0.043	0.039	0.823	0.039	0.031	31.71	1.20	274.5	26.7	-999	1	1	-999	0
5195941	12.719	1	17	5770.3	97.3	97.2	4.444	0.032	0.041	0.978	0.057	0.069	15.22	1.77	350.7	15.9	-999	1	0	-999	0
5196068	14.131	1	17	4118.0	112.0	137.0	4.649	0.056	0.020	0.597	0.060	0.060	23.22	2.44	393.9	17.7	-999	2	-999	-999	1
5196091	14.108	15	16	6207.6	118.1	115.0	3.894	0.040	0.054	1.446	0.080	0.146	5.30	0.58	847.2	55.5	-999	1	0	-999	0
5196150	15.352	1	17	6462.1	127.4	121.2	4.327	0.038	0.047	1.228	0.059	0.066	1.31	0.08	124.7	50.2	-999	1	0	-999	0
5196168	13.841	1	17	6313.3	117.4	111.6	3.827	0.037	0.048	1.564	0.073	0.156	3.16	0.35	206.6	24.6	-999	1	0	-999	0
5196288	12.524	1	17	6059.4	261.9	167.1	4.112	0.172	0.155	1.178	0.217	0.147	7.29	0.61	896.3	50.3	-999	1	-999	-999	0
5196442	14.748	1	17	5853.8	107.3	104.6	4.452	0.029	0.040	0.995	0.050	0.067	20.49	2.22	655.0	25.9	-999	1	0	-999	0
5196573	15.852	1	17	4352.9	74.9	70.1	4.620	0.021	0.020	0.677	0.026	0.023	23.21	1.69	2336.3	86.1	-999	1	0	-999	0
5196745	15.831	4	17	4846.1	129.7	122.7	4.588	0.023	0.029	0.752	0.039	0.042	13.52	1.10	1646.8	79.2	-999	1	0	-999	0
5196784	14.727	1	17	5709.5	107.9	103.9	4.457	0.033	0.044	0.959	0.055	0.068	34.69	3.55	401.1	17.8	-999	1	0	-999	0
5196838	15.512	2	17	5561.8	103.3	96.7	4.565	0.022	0.030	0.853	0.037	0.043	20.35	1.87	879.6	38.7	-999	1	0	-999	0
5196864	15.601	2	17	5174.0	169.0	154.0	4.483	0.095	0.105	0.782	0.107	0.058	2.88	0.20	1604.3	151.9	-999	2	-999	1	1
5196929	15.519	1	17	5276.0	104.9	100.8	4.568	0.024	0.036	0.818	0.040	0.052	10.98	0.83	2559.6	118.3	-999	1	0	-999	0
5197151	14.648	1	17	5608.0	152.0	152.0	4.596	0.034	0.127	0.855	0.088	0.097	32.30	2.00	233.7	11.5	-999	2	-999	-999	1
5197187	12.046	0	17	6384.2	121.2	124.7	4.233	0.031	0.036	1.263	0.060	0.067	17.21	1.12	915.1	33.0	-999	1	0	-999	0
5197233	14.404	1	17	6396.2	128.4	122.1	4.302	0.031	0.042	1.234	0.057	0.071	3.44	0.31	433.0	42.5	-999	1	0	1	0
5197259	15.259	1	17	5460.3	100.8	97.7	4.535	0.026	0.039	0.875	0.041	0.056	28.34	3.81	535.0	24.2	-999	1	0	-999	0
5197285	15.514	4	17	5013.0	90.8	83.0	4.522	0.037	0.033	0.803	0.046	0.041	22.88	4.63	263.0	18.8	-999	1	0	-999	0
5197342	13.073	0	17	5886.3	110.6	109.5	4.365	0.039	0.044	1.026	0.073	0.078	18.53	1.85	134.6	7.8	-999	1	0	-999	0
5197528	15.548	2	3	5567.7	134.6	131.0	3.718	0.058	0.058	1.317	0.091	0.098	5.97	0.45	3819.0	219.3	-999	1	0	-999	0
5197614	13.46	0	17	4994.7	50.2	62.2	4.447	0.019	0.019	0.803	0.018	0.018	15.42	1.25	3036.6	111.4	-999	1	-999	-999	0
5197637	14.593	1	17	5170.7	95.7	88.2	4.520	0.034	0.037	0.831	0.049	0.052	8.15	0.58	8020.4	378.4	-999	1	0	-999	0
5197666	15.509	1	17	5409.8	120.9	100.9	4.205	0.051	0.048	0.895	0.061	0.046	21.51	2.03	1163.2	48.1	-999	1	0	-999	0
5197672	15.587	1	17	5301.7	103.0	94.5	4.592	0.020	0.030	0.792	0.035	0.045	24.39	2.15	296.5	21.3	-999	1	0	-999	0
5197778	15.893	2	17	5729.5	109.1	104.8	4.470	0.037	0.050	0.953	0.055	0.064	15.00	0.22	24.0	17.1	-999	1	0	-999	0
5197844	12.727	0	17	5470.7	91.3	86.3	4.576	0.017	0.028	0.835	0.029	0.043	8.68	0.67	4857.4	229.7	-999	1	0	-999	0
5197853	15.447	1	17	5801.8	117.1	112.7	4.519	0.043	0.050	0.914	0.065	0.064	22.62	1.98	17.0	11.0	-999	1	-999	-999	0
5197876	15.328	1	17	4807.0	91.4	86.3	4.621	0.019	0.025	0.713	0.030	0.034	9.36	0.66	4490.2	221.1	-999	1	0	-999	0
5197884	13.984	1	17	6194.4	117.3	109.4	4.455	0.017	0.025	1.042	0.033	0.048	9.29	0.80	2029.2	97.8	-999	1	0	-999	0
5197917	14.457	1	17	5829.0	121.0	118.8	4.072	0.051	0.048	1.102	0.119	0.083	5.57	0.43	3548.2	207.5	-999	1	0	-999	0
5197925	13.804	1	17	5127.6	80.2	69.3	4.388	0.023	0.018	0.846	0.029	0.020	14.19	1.12	690.2	29.2	-999	1	1	-999	0
5198027	14.608	1	17	6074.5	119.5	119.5	4.297	0.041	0.044	1.112	0.074	0.080	8.09	0.94	406.7	14.3	-999	1	0	-999	0
5198141	13.123	1	17	5976.5	124.2	108.1	4.087	0.035	0.034	1.289	0.054	0.100	28.14	2.05	41.8	3.9	-999	1	0	-999	0
5198231	14.305	1	17	5574.2	107.9	107.8	4.455	0.037	0.046	0.924	0.062	0.068	6.13	0.44	5679.3	327.5	-999	1	0	-999	0
5198278	15.783	1	17	5896.1	116.0	112.5	4.437	0.039	0.051	1.006	0.058	0.068	19.24	1.90	79.3	15.4	-999	1	0	-999	0
5198377	14.821	1	17	5760.4	104.6	99.6	4.488	0.025	0.037	0.954	0.044	0.059	19.94	1.64	794.9	33.4	-999	1	0	-999	0
5198508	15.71	2	17	5244.7	86.2	77.4	4.329	0.040	0.041	0.862	0.035	0.027	25.95	1.98	189.1	17.4	-999	1	1	-999	0
5198529	13.177	0	17	6174.8	124.6	120.5	4.254	0.038	0.036	1.170	0.066	0.072	20.53	4.63	63.0	4.8	-999	1	0	-999	0
5198546	13.235	0	17	5957.9	106.6	111.5	4.153	0.037	0.042	1.136	0.074	0.088	34.70	7.42	194.4	7.5	-999	1	0	-999	0
5198592	14.026	1	17	6621.2	153.1	148.8	3.996	0.188	0.168	1.448	0.207	0.143	11.78	0.87	284.5	16.9	-999	1	-999	-999	0
5198609	15.434	1	17	5116.0	101.3	94.6	4.546	0.031	0.038	0.814	0.044	0.050	26.85	3.12	997.8	40.4	-999	1	0	-999	0
5198654	12.768	0	17	6494.0	124.0	112.2	4.276	0.026	0.030	1.316	0.051	0.053	3.48	0.33	525.0	41.8	-999	1	0	-999	0
5198662	15.519	4	17	5344.1	99.5	83.5	4.320	0.044	0.040	0.870	0.052	0.037	18.47	2.56	883.6	37.3	-999	1	0	-999	0
5198683	15.306	4	17	5873.9	117.5	113.1	4.362	0.098	0.143	1.017	0.088	0.082	18.20	1.42	486.6	24.6	-999	1	-999	-999	0
5198758	14.764	1	17	5973.0	127.8	127.2	4.042	0.078	0.081	1.193	0.117	0.110	11.20	1.71	122.6	14.4	-999	1	0	-999	0
5198906	15.537	2	17	5532.9	124.1	117.9	4.161	0.058	0.055	0.940	0.073	0.066	25.92	4.85	93.3	13.6	-999	1	0	-999	0
5199174	15.876	4	17	5834.3	137.6	135.3	3.941	0.078	0.077	1.179	0.118	0.103	7.98	0.62	2665.2	152.8	-999	1	0	-999	0
5199217	14.184	1	17	5009.3	91.7	84.7	4.550	0.029	0.032	0.798	0.041	0.046	32.15	2.84	1088.6	34.0	-999	1	0	-999	0
5199265	14.479	1	17	5586.6	100.2	96.9	4.516	0.025	0.038	0.908	0.042	0.056	8.80	0.75	1702.4	84.2	-999	1	0	-999	0
5199273	14.442	1	17	6067.1	117.1	105.7	4.061	0.035	0.051	1.252	0.066	0.114	8.78	0.66	1736.8	85.0	-999	1	0	-999	0
5199301	14.476	1	17	4975.5	91.8	83.7	4.544	0.031	0.030	0.794	0.043	0.043	32.83	4.98	1423.7	42.5	-999	1	0	-999	0
5199359	15.481	4	17	5402.7	108.1	103.8	4.482	0.042	0.050	0.881	0.057	0.062	27.42	2.57	1670.3	61.4	-999	1	0	-999	0
5199387	12.929	0	17	4604.5	75.0	65.4	3.070	0.074	0.055	0.950	0.136	0.062	3.23	0.33	283.0	26.6	-999	2	0	-999	0
5199464	14.809	1	17	6300.2	122.3	116.9	3.887	0.047	0.053	1.481	0.088	0.136	4.27	0.46	215.5	28.1	-999	1	0	-999	0
5199560	14.554	1	17	6043.2	110.1	106.7	4.419	0.027	0.039	1.057	0.048	0.067	17.85	3.66	134.5	11.4	-999	1	0	-999	0
5199571	15.183	1	17	5430.3	102.8	100.1	4.515	0.031	0.044	0.882	0.046	0.060	7.30	0.53	4283.4	227.5	-999	1	0	-999	0
5199627	13.973	1	17	5035.4	93.0	87.8	3.403	0.067	0.091	1.238	0.175	0.215	127.18	10.80	2503.1	38.3	-999	2	0	-999	0
5199830	15.768	1	17	4709.1	71.5	68.8	4.509	0.020	0.017	0.780	0.021	0.018	24.03	1.93	1725.8	62.2	-999	1	1	-999	0
5199843	14.715	4	9	6250.3	118.9	120.6	3.743	0.051	0.062	1.628	0.105	0.167	16.85	1.33	31.1	7.9	-999	1	0	-999	0
5199920	17.236	2	17	5977.0	214.0	238.0	4.501	0.054	0.216	1.007	0.142	0.128	19.39	2.64	21.6	52.9	-999	2	-999	-999	1
5199960	13.567	1	17	6117.0	184.0	202.0	4.078	0.299	0.161	1.113	0.174	0.156	2.06	0.12	692.6	73.0	-999	2	-999	-999	1
5199997	14.959	1	17	6269.6	124.8	116.0	3.924	0.052	0.057	1.430	0.089	0.125	6.64	0.44	118.2	19.1	-999	1	0	-999	0
5200038	15.221	4	17	6619.7	134.2	128.5	4.315	0.034	0.042	1.276	0.055	0.057	2.74	0.30	288.1	45.9	-999	1	0	-999	0
5200160	14.767	1	17	4954.4	89.4	85.3	4.603	0.019	0.028	0.747	0.032	0.040	27.81	2.29	240.5	13.1	-999	1	0	-999	0
5200184	15.656	2	17	5983.9	114.1	110.1	4.351	0.057	0.064	1.062	0.070	0.077	7.39	0.65	656.2	52.0	-999	1	0	-999	0
5200185	15.509	4	17	4408.4	104.6	100.8	4.610	0.033	0.034	0.689	0.041	0.041	3.70	0.25	3754.6	278.2	-999	1	-999	-999	0
5200198	15.226	1	17	3640.6	75.2	71.9	4.794	0.010	0.010	0.417	0.011	0.011	53.70	4.31	2170.0	55.0	-999	1	0	-999	0
5200207	15.311	4	17	5582.0	182.0	182.0	4.563	0.032	0.179	0.936	0.091	0.112	23.04	2.29	583.0	28.3	-999	2	-999	-999	1
5200237	15.88	1	17	4523.6	84.0	79.3	4.627	0.019	0.023	0.683	0.028	0.028	39.04	3.54	730.5	30.9	-999	1	0	-999	0
5200296	15.811	4	17	4928.5	93.1	85.8	4.574	0.028	0.034	0.770	0.040	0.043	21.21	1.74	3019.0	110.7	-999	1	0	-999	0
5200316	14.38	15	16	6134.7	121.9	116.3	4.283	0.041	0.044	1.142	0.070	0.079	7.54	1.08	525.4	32.7	-999	1	0	-999	0
5200391	13.98	1	17	5702.0	97.2	96.8	4.474	0.022	0.033	0.993	0.041	0.055	26.64	3.25	382.7	7.7	-999	1	0	-999	0
5200500	15.555	1	17	3856.8	71.4	78.2	4.710	0.012	0.012	0.523	0.012	0.013	18.99	1.45	1461.9	58.1	-999	1	0	-999	0
5200508	15.57	1	17	5804.9	107.7	104.0	4.465	0.033	0.046	0.973	0.052	0.064	18.34	2.09	659.2	36.7	-999	1	0	-999	0
5200554	14.912	1	17	5671.4	98.5	94.5	4.530	0.021	0.030	0.907	0.034	0.042	21.21	2.81	623.5	29.7	-999	1	0	-999	0
5200832	13.213	0	17	5971.9	102.8	98.1	4.487	0.018	0.028	0.976	0.033	0.046	6.48	0.49	2088.5	116.0	-999	1	0	-999	0
5200943	13.563	0	17	6069.4	118.9	109.4	4.027	0.030	0.040	1.355	0.058	0.110	20.61	1.97	83.5	6.1	-999	1	0	-999	0
5201047	15.381	1	17	5799.1	108.5	105.6	4.454	0.034	0.046	0.979	0.054	0.067	12.62	1.45	2873.8	133.5	-999	1	0	-999	0
5201075	14.489	1	17	4802.4	61.4	64.2	4.474	0.016	0.013	0.802	0.016	0.013	32.97	1.20	262.6	15.5	-999	1	1	-999	0
5201089	15.198	1	17	5449.7	109.9	106.2	4.445	0.046	0.048	0.892	0.065	0.064	25.79	2.28	385.3	21.7	-999	1	0	-999	0
5201115	12.861	1	17	5826.7	111.9	106.9	4.115	0.086	0.090	1.147	0.104	0.093	12.26	1.18	879.0	37.3	-999	1	-999	-1	0
5201163	14.388	1	17	5208.0	84.4	75.6	4.378	0.028	0.021	0.848	0.038	0.026	10.68	0.92	1145.6	55.1	-999	1	0	-999	0
5201228	15.796	4	17	4506.8	80.7	76.9	4.600	0.023	0.022	0.709	0.031	0.028	22.27	2.89	638.0	34.5	-999	1	0	-999	0
5201375	15.273	1	17	5864.5	126.3	119.6	4.259	0.166	0.233	1.044	0.135	0.098	4.77	0.32	785.5	64.6	-999	1	-999	-999	0
5201443	15.87	4	17	6036.9	141.4	160.5	4.136	0.064	0.073	1.177	0.092	0.118	20.11	1.86	45.2	16.0	-999	1	0	-999	0
5201496	15.531	4	17	4997.3	93.8	85.3	4.539	0.034	0.035	0.797	0.044	0.043	17.23	1.60	2485.5	99.5	-999	1	0	-999	0
5201501	14.734	1	17	5517.9	101.1	100.9	4.489	0.034	0.046	0.906	0.052	0.063	17.69	1.47	2069.6	74.7	-999	1	0	-999	0
5201593	13.639	1	17	6009.8	148.1	150.3	4.093	0.023	0.026	1.386	0.047	0.056	10.46	0.83	3856.2	176.4	-999	1	0	-1	0
5201596	15.03	1	17	5404.5	99.2	98.6	4.528	0.028	0.042	0.871	0.043	0.058	30.42	3.74	788.5	27.7	-999	1	0	-999	0
5201676	14.579	1	17	5162.4	94.2	89.3	4.573	0.022	0.033	0.802	0.035	0.050	32.83	1.76	623.1	30.0	-999	1	0	-999	0
5201677	14.048	1	17	5330.4	90.5	96.3	4.457	0.035	0.040	0.959	0.053	0.057	9.30	0.69	7188.3	347.0	-999	1	0	-999	0
5201695	15.677	1	17	5080.9	95.0	90.7	4.585	0.024	0.033	0.776	0.039	0.047	29.24	0.80	135.6	19.0	-999	1	0	-999	0
5201711	14.484	1	17	4262.2	141.7	316.5	2.588	1.936	0.332	0.886	0.124	0.319	37.97	2.87	637.4	20.3	-999	2	-999	-999	0
5201822	15.388	1	17	6358.7	136.2	129.1	4.031	0.076	0.073	1.362	0.089	0.088	20.07	1.57	236.8	18.2	-999	1	0	-999	0
5201897	15.184	1	17	5009.3	89.7	81.6	4.537	0.033	0.033	0.800	0.045	0.044	10.75	0.79	3657.9	162.7	-999	1	0	-999	0
5201952	11.506	0	17	5687.8	95.0	88.3	4.478	0.026	0.034	0.959	0.045	0.057	6.67	0.47	2742.0	145.0	-999	1	0	-999	0
5202074	14.344	1	17	5254.2	88.5	77.3	4.144	0.032	0.032	0.884	0.035	0.028	21.24	2.68	136.8	11.1	-999	1	1	-999	0
5202404	12.581	0	17	6016.3	120.1	106.6	4.144	0.034	0.041	1.167	0.069	0.094	4.77	0.44	4220.2	269.1	-999	1	0	-999	0
5202421	14.554	1	17	4075.2	67.9	77.2	4.638	0.018	0.015	0.603	0.013	0.014	23.22	1.83	1431.7	50.6	-999	1	0	-999	0
5202445	13.945	2	17	4527.8	73.8	68.5	4.608	0.020	0.021	0.705	0.028	0.027	22.58	1.93	2068.8	69.6	-999	1	0	-999	0
5202645	12.799	0	17	6622.8	135.6	129.1	3.817	0.035	0.037	1.661	0.083	0.081	3.18	0.25	242.3	23.5	-999	1	0	-999	0
5202754	14.387	1	17	5998.3	111.9	105.8	4.456	0.021	0.033	1.020	0.040	0.059	18.34	2.21	507.7	25.0	-999	1	0	-999	0
5202826	13.593	1	17	5829.2	96.2	97.5	4.518	0.019	0.027	0.941	0.032	0.040	3.86	0.27	6089.3	406.1	1	1	0	-999	0
5202885	15.965	4	17	5517.2	138.9	130.2	3.905	0.088	0.085	1.076	0.107	0.098	10.39	0.88	895.3	61.6	-999	1	0	-999	0
5202930	14.382	1	17	5415.4	95.0	90.8	4.585	0.017	0.029	0.817	0.029	0.042	24.54	2.84	1147.7	40.9	-999	1	0	-999	0
5206128	15.081	1	17	5690.8	116.0	111.7	4.437	0.040	0.048	0.957	0.063	0.071	23.54	3.50	1034.8	34.4	-999	1	0	-999	0
5206257	12.051	0	17	6441.0	70.0	90.0	4.297	0.051	0.119	1.289	0.092	0.092	14.41	1.17	366.5	14.2	-999	2	-999	-999	1
5206282	12.674	0	17	6277.3	131.6	234.9	4.313	0.024	0.029	1.259	0.053	0.089	10.14	1.20	99.8	3.5	-999	1	0	-999	0
5206473	14.026	1	17	6399.9	123.0	114.8	4.406	0.018	0.025	1.131	0.035	0.047	10.55	1.54	106.9	9.9	-999	1	0	-999	0
5206643	13.697	1	17	6031.5	129.0	115.7	4.070	0.029	0.040	1.300	0.060	0.108	25.53	3.30	62.5	4.7	-999	1	0	-999	0
5207064	15.498	1	17	5593.3	118.1	115.5	4.355	0.063	0.061	0.931	0.073	0.069	21.07	2.29	392.2	20.9	-999	1	0	-999	0
5207114	15.793	2	17	5212.7	142.6	118.1	4.413	0.089	0.158	0.847	0.056	0.046	41.84	3.56	637.8	24.0	-999	1	1	-999	0
5207255	15.236	4	17	5880.8	110.7	104.5	4.483	0.028	0.038	0.972	0.047	0.057	19.12	1.62	563.4	25.2	-999	1	0	-999	0
5207265	14.105	1	17	4983.6	146.2	184.6	4.418	0.096	0.501	0.829	0.068	0.064	26.67	2.68	1309.5	36.2	-999	1	-999	-999	0
5207271	14.817	1	17	5997.5	127.9	123.5	4.337	0.051	0.054	1.079	0.072	0.075	18.35	3.52	268.0	14.8	-999	1	0	-999	0
5207272	12.883	0	17	6203.5	125.3	119.6	4.301	0.038	0.037	1.156	0.064	0.070	21.92	2.43	57.1	3.8	-999	1	0	-999	0
5207287	11.244	0	17	5621.5	88.2	85.3	4.462	0.025	0.034	1.005	0.046	0.059	12.25	0.90	6525.4	239.7	-999	1	0	-999	0
5207289	15.467	1	17	3796.8	78.9	72.9	4.718	0.012	0.012	0.511	0.012	0.013	18.47	1.39	2486.5	84.4	-999	1	0	-999	0
5207294	14.041	1	17	4949.7	102.0	97.8	4.613	0.018	0.026	0.734	0.029	0.039	21.66	3.03	830.2	26.8	-999	1	0	-999	0
5207308	15.601	4	17	5689.1	133.8	127.0	4.330	0.061	0.060	0.964	0.078	0.075	21.07	3.84	91.3	13.3	-999	1	0	-999	0
5207309	13.947	1	17	6740.5	143.2	135.0	4.169	0.036	0.035	1.383	0.072	0.058	4.22	0.54	98.3	14.8	-999	1	0	-999	0
5207655	14.763	1	17	6666.0	144.8	144.1	4.304	0.032	0.040	1.276	0.051	0.052	2.54	0.25	483.1	56.4	-999	1	0	-999	0
5207689	14.83	1	17	5849.0	113.7	110.0	4.456	0.028	0.040	0.991	0.049	0.066	23.56	2.47	115.6	9.1	-999	1	0	-999	0
5207828	15.636	4	17	5053.7	105.6	97.1	4.561	0.029	0.037	0.795	0.042	0.048	25.58	2.36	1638.3	51.4	-999	1	0	-999	0
5207889	15.158	1	17	4903.8	91.9	84.4	4.534	0.034	0.028	0.785	0.043	0.035	27.04	2.65	819.5	27.1	-999	1	0	-999	0
5208115	15.215	1	17	6035.8	138.4	132.9	4.248	0.051	0.052	1.117	0.077	0.087	10.38	0.85	1413.8	67.8	-999	1	0	-999	0
5208171	13.627	1	17	6414.8	123.1	116.9	4.393	0.017	0.025	1.154	0.034	0.050	4.36	0.32	3859.8	243.6	-999	1	0	-999	0
5208177	14.851	1	17	5381.8	111.2	91.2	4.285	0.048	0.044	0.880	0.056	0.040	20.63	1.82	2386.6	73.7	-999	1	1	-999	0
5208448	13.265	0	17	5594.1	108.2	107.7	4.429	0.041	0.045	0.888	0.066	0.063	20.63	2.23	42.2	4.0	-999	1	0	-999	0
5208456	15.051	1	17	5202.4	104.4	100.8	4.565	0.024	0.035	0.814	0.038	0.052	23.87	2.05	2032.0	69.6	-999	1	0	-999	0
5208749	14.616	1	17	5697.4	107.1	103.7	4.479	0.028	0.040	0.949	0.049	0.063	12.44	0.91	4821.1	182.1	-999	1	0	-999	0
5208927	13.862	1	17	6678.8	151.6	144.7	3.734	0.037	0.035	1.788	0.082	0.082	0.97	0.06	136.0	17.5	-999	2	0	-999	0
5209040	14.776	1	17	6498.6	170.7	214.9	4.237	0.036	0.040	1.293	0.070	0.087	12.26	0.68	240.4	16.9	-999	1	0	-999	0
5209115	14.696	1	17	6348.1	218.6	329.4	4.085	0.035	0.044	1.228	0.078	0.148	4.51	0.32	2047.5	135.9	-999	1	0	-999	0
5209208	15.661	4	17	5549.9	113.1	108.4	4.491	0.040	0.053	0.908	0.055	0.062	21.21	1.78	756.4	32.2	-999	1	0	-999	0
5209214	14.691	1	17	5874.7	122.7	118.5	4.286	0.045	0.046	1.033	0.075	0.073	5.12	0.40	1100.6	74.1	-999	1	0	-999	0
5209218	15.288	4	17	5493.6	110.2	108.5	4.474	0.040	0.050	0.903	0.058	0.065	5.09	0.36	2747.3	173.8	-999	1	0	-999	0
5209299	15.444	4	17	6589.0	168.8	231.9	4.369	0.035	0.033	1.205	0.056	0.095	12.68	0.91	105.6	16.1	-999	1	0	-999	0
5209450	15.401	1	17	5051.9	101.0	92.0	4.532	0.035	0.035	0.807	0.047	0.045	26.48	2.50	665.2	24.8	-999	1	0	-999	0
5209632	13.87	1	17	6715.9	129.3	133.3	4.362	0.015	0.019	1.251	0.028	0.034	4.71	0.41	710.3	49.8	-999	1	0	-999	0
5209845	15.911	4	17	4244.0	86.6	70.1	4.650	0.025	0.028	0.631	0.027	0.024	33.52	2.98	7398.2	174.2	-999	1	0	0	0
5209916	15.198	1	17	5674.8	108.2	102.3	4.515	0.024	0.035	0.919	0.041	0.054	4.91	0.35	5245.2	319.5	-999	1	0	-999	0
5209980	14.301	1	17	7302.6	172.4	165.9	4.296	0.025	0.029	1.418	0.049	0.057	1.04	0.07	213.1	48.1	1	2	0	-999	0
5210011	13.659	1	17	6514.6	141.4	141.6	4.107	0.034	0.035	1.364	0.068	0.061	4.34	0.86	257.5	23.2	-999	1	0	-999	0
5210045	13.88	1	17	6512.8	167.4	148.6	3.789	0.034	0.034	1.714	0.080	0.077	34.65	3.66	912.6	11.4	-999	1	0	-999	0
5210066	14.421	1	17	6087.2	117.5	116.5	4.364	0.035	0.043	1.096	0.062	0.077	2.07	0.14	2404.8	229.9	1	1	0	-999	0
5210109	15.332	1	17	5054.4	95.8	86.4	4.487	0.038	0.028	0.813	0.048	0.035	21.96	2.01	2667.8	81.5	-999	1	0	-999	0
5210152	11.556	0	17	6423.0	134.2	125.4	3.952	0.030	0.029	1.469	0.076	0.069	5.80	0.43	582.7	33.3	-999	1	0	-999	0
5210502	15.41	4	17	5523.8	112.2	108.4	4.510	0.029	0.042	0.900	0.046	0.060	8.44	0.70	948.3	56.5	-999	1	0	-999	0
5210507	15.377	1	17	4203.4	82.9	68.4	4.612	0.029	0.026	0.648	0.038	0.026	8.44	0.70	7691.3	353.0	-999	1	-999	-999	0
5210533	15.765	4	17	5448.2	106.3	106.5	4.522	0.032	0.046	0.878	0.048	0.058	16.16	0.95	432.4	27.6	-999	1	0	-999	0
5210596	14.789	1	17	5932.3	126.0	119.2	4.281	0.050	0.051	1.063	0.077	0.081	19.62	1.30	101.9	9.4	-999	1	0	-999	0
5210788	14.048	1	17	6172.8	138.9	129.5	4.165	0.043	0.039	1.216	0.065	0.087	14.81	4.19	72.2	7.3	-999	1	0	-999	0
5210791	8.914	0	17	5975.2	126.0	110.1	3.800	0.064	0.034	1.341	0.188	0.070	3.11	0.34	309.4	23.4	-999	1	0	-999	0
5211007	14.013	10	10	6145.0	136.8	116.4	4.166	0.051	0.047	1.207	0.068	0.090	1.30	0.09	396.5	60.8	-999	1	0	-999	0
5211054	14.975	1	17	6022.7	502.5	219.2	4.264	0.041	0.050	1.126	0.148	0.118	16.28	0.75	118.4	11.7	-999	1	0	-999	0
5211083	15.365	1	17	4244.2	77.7	52.7	4.610	0.026	0.026	0.666	0.031	0.022	40.42	4.65	807.8	22.8	-999	1	0	-999	0
5211089	15.083	1	17	4405.6	75.6	69.9	4.598	0.022	0.017	0.702	0.028	0.023	40.14	3.35	1312.4	33.7	-999	1	0	-999	0
5211220	14.327	1	17	6203.7	116.3	110.9	4.382	0.026	0.038	1.123	0.048	0.068	14.75	0.42	201.0	12.4	-999	1	0	-999	0
5211460	14.995	1	17	6346.0	173.1	130.1	4.399	0.016	0.025	1.137	0.038	0.055	4.16	0.30	898.8	72.4	-999	1	0	-999	0
5211564	14.99	1	17	3893.5	78.1	76.0	4.659	0.013	0.013	0.573	0.013	0.013	31.71	2.23	3364.9	82.2	-999	1	0	-999	0
5211922	15.329	1	17	5567.8	113.0	114.1	4.463	0.038	0.048	0.921	0.059	0.067	23.52	4.49	321.6	16.8	-999	1	0	-1	0
5212062	15.259	4	17	5688.1	110.1	104.9	4.502	0.025	0.038	0.933	0.043	0.057	23.38	3.24	335.4	16.9	-999	1	0	-999	0
5212070	15.332	4	17	5643.2	110.8	104.9	4.521	0.025	0.037	0.909	0.042	0.053	23.70	3.17	355.1	17.7	-999	1	0	-999	0
5212333	13.934	1	17	6305.4	121.8	113.0	4.356	0.024	0.035	1.170	0.048	0.068	5.95	0.42	82.3	11.6	-999	1	0	-999	0
5212336	13.494	0	17	6952.4	164.1	143.8	4.308	0.019	0.023	1.349	0.034	0.041	1.82	0.14	527.9	60.7	1	2	0	-999	0
5212506	14.314	1	17	4897.3	92.6	89.2	4.606	0.019	0.026	0.739	0.029	0.039	9.04	0.64	4636.8	204.4	-999	1	0	-999	0
5212661	13.733	1	17	6292.0	128.1	118.4	4.186	0.034	0.038	1.161	0.062	0.081	19.93	1.64	31.3	4.5	-999	1	0	-999	0
5212670	14.397	1	17	5538.4	99.3	94.6	4.545	0.020	0.032	0.879	0.034	0.050	14.39	1.24	1515.9	57.1	-999	1	0	-999	0
5212725	14.655	1	17	5823.7	113.0	107.3	4.526	0.030	0.035	0.914	0.049	0.052	20.94	1.50	275.9	13.5	-999	1	-999	-999	0
5212823	15.147	1	17	4167.0	112.0	137.0	4.660	0.059	0.023	0.576	0.062	0.057	11.77	1.02	1762.9	76.2	-999	2	-999	-999	1
5212828	14.527	1	17	6113.0	130.1	124.5	4.263	0.038	0.045	1.142	0.071	0.082	11.67	0.90	1316.2	56.4	-999	1	0	-999	0
5212855	15.711	2	17	3995.0	55.0	63.0	4.710	0.025	0.030	0.582	0.029	0.042	33.29	2.84	1860.4	50.5	-999	2	1	-999	1
5212865	13.054	0	17	6589.6	136.7	134.5	4.118	0.030	0.032	1.501	0.067	0.067	5.28	0.44	879.1	53.9	-999	1	0	-999	0
5212916	15.629	1	17	5640.2	121.1	118.6	4.414	0.049	0.056	0.944	0.069	0.072	21.79	3.61	335.9	20.0	-999	1	0	-999	0
5212948	15.814	2	17	5379.0	108.2	105.8	4.548	0.027	0.041	0.851	0.042	0.055	19.39	1.53	1814.4	65.8	-999	1	0	-999	0
5213142	12.678	0	17	5862.1	104.1	104.7	4.438	0.027	0.037	1.016	0.049	0.063	2.47	0.17	14668.8	1199.8	1	1	0	-999	0
5213320	14.536	1	17	5966.2	139.8	125.5	4.248	0.038	0.042	1.090	0.080	0.086	1.82	0.13	3122.0	313.9	1	1	0	-999	0
5213362	15.536	1	17	5142.6	99.4	91.3	4.526	0.036	0.040	0.824	0.047	0.050	26.85	2.47	1432.9	44.4	-999	1	0	-999	0
5213402	15.902	4	17	4401.6	80.0	75.1	4.615	0.021	0.020	0.686	0.027	0.025	21.81	1.93	790.7	34.9	-999	1	0	-999	0
5213532	15.419	4	17	5467.8	99.9	97.0	4.536	0.026	0.040	0.876	0.041	0.055	15.32	1.21	1553.6	61.8	-999	1	0	-999	0
5213950	14.265	1	17	6014.4	114.1	108.9	4.109	0.036	0.046	1.193	0.069	0.102	14.02	3.29	114.5	9.6	-999	1	0	-999	0
5213979	12.313	0	17	5451.9	102.6	96.2	4.340	0.037	0.037	0.953	0.060	0.058	2.04	0.13	71.0	12.0	-999	1	0	-999	0
5214255	14.581	1	17	4858.0	90.5	81.2	4.564	0.028	0.028	0.769	0.039	0.039	39.58	6.12	622.0	16.7	-999	1	0	-999	0
5214262	15.932	4	17	5843.3	125.1	121.6	4.311	0.065	0.067	1.022	0.079	0.080	5.57	0.39	3132.5	197.2	-999	1	0	-999	0
5214286	15.533	2	17	4756.9	76.4	65.2	3.679	0.098	0.107	0.910	0.072	0.041	5.55	0.37	132.5	27.1	-999	1	-999	-999	0
5214334	14.382	1	17	5853.4	131.4	120.8	3.626	0.043	0.039	1.507	0.076	0.077	16.00	0.92	114.4	9.3	-999	1	0	-999	0
5214444	15.101	4	17	5858.4	130.7	124.1	3.715	0.070	0.065	1.392	0.110	0.096	12.18	0.88	738.7	37.0	-999	1	0	-999	0
5214604	15.68	4	17	5473.9	103.0	101.0	4.528	0.030	0.044	0.879	0.045	0.057	22.10	3.59	359.4	20.9	-999	1	0	-999	0
5214670	15.595	4	17	6144.4	123.9	119.6	4.380	0.039	0.051	1.101	0.060	0.072	6.18	0.50	252.4	32.7	-999	1	0	-999	0
5214862	13.812	1	17	6166.9	113.7	112.7	4.377	0.027	0.037	1.108	0.052	0.065	16.55	2.84	161.6	9.2	-999	1	0	-999	0
5214951	14.817	1	17	5467.6	111.3	109.5	4.455	0.043	0.049	0.897	0.063	0.065	15.86	1.26	5369.3	179.7	-999	1	0	-999	0
5215031	15.154	1	17	6188.1	129.4	121.3	4.272	0.047	0.053	1.167	0.069	0.081	7.98	0.53	305.1	13.3	-999	1	0	-999	0
5215083	15.317	4	17	5408.5	138.7	140.0	3.556	0.070	0.077	1.508	0.128	0.143	24.36	2.93	221.6	13.9	-999	1	0	-999	0
5215209	15.321	1	17	5468.1	136.1	129.4	3.815	0.129	0.115	1.143	0.157	0.136	15.97	1.22	3858.8	133.6	-999	1	0	-999	0
5215225	15.56	2	17	6076.5	123.5	115.1	4.170	0.063	0.059	1.174	0.074	0.093	14.39	1.14	255.1	21.2	-999	1	0	-999	0
5215233	14.992	2	15	5788.5	131.7	122.0	3.871	0.055	0.049	1.210	0.078	0.078	16.62	1.08	115.3	12.6	-999	1	0	-999	0
5215283	14.634	1	17	6159.9	124.1	117.8	3.972	0.043	0.054	1.347	0.080	0.125	15.42	0.96	501.1	23.0	-999	1	0	-999	0
5215305	13.078	0	17	4334.7	80.8	74.4	4.583	0.025	0.020	0.712	0.025	0.024	13.43	0.93	1553.5	57.4	-999	1	1	-999	0
5215335	12.461	0	17	6168.0	165.0	184.0	3.682	0.352	0.110	1.310	0.210	0.315	2.96	0.35	185.7	18.8	-999	2	-999	-999	1
5215367	15.771	4	17	5128.9	104.1	97.5	4.565	0.027	0.037	0.802	0.041	0.050	30.00	2.67	1063.8	35.0	-999	1	0	-999	0
5215494	14.394	14	14	5074.0	113.2	91.7	3.412	0.070	0.086	1.399	0.174	0.214	2.63	0.09	411.8	66.2	-999	2	0	-999	0
5215565	15.872	2	17	5464.8	108.3	106.4	4.515	0.033	0.047	0.885	0.048	0.059	13.52	1.12	4484.2	172.4	-999	1	0	-999	0
5215576	14.641	1	17	6118.4	207.7	161.6	3.321	0.057	0.047	1.986	0.143	0.116	2.24	0.12	64.9	23.0	-999	2	0	-999	0
5215632	13.244	0	17	5977.0	161.0	161.0	4.396	0.128	0.192	0.876	0.120	0.080	4.55	0.33	2705.8	167.9	1	2	-999	-999	1
5215669	15.506	1	17	5584.3	120.1	115.7	4.320	0.055	0.054	0.930	0.073	0.067	4.16	0.30	5126.4	343.5	-999	1	0	-999	0
5215699	15.739	4	17	5045.1	92.7	86.8	4.436	0.035	0.034	0.826	0.031	0.025	15.42	1.25	1489.1	62.4	-999	1	1	-999	0
5215758	13.417	0	17	6279.7	124.7	117.2	3.925	0.031	0.046	1.442	0.069	0.133	10.14	0.54	99.6	4.1	-999	1	0	-999	0
5215867	14.62	1	17	6293.5	136.5	137.2	4.230	0.039	0.046	1.231	0.065	0.078	3.31	0.26	901.2	77.6	-999	1	0	-999	0
5215931	13.824	2	17	5086.3	105.3	99.1	4.555	0.026	0.032	0.804	0.040	0.049	30.42	1.90	763.7	20.7	-999	1	0	-999	0
5216008	14.267	1	17	6211.5	117.2	112.4	4.396	0.023	0.034	1.113	0.044	0.065	6.85	0.53	1857.4	98.9	-999	1	0	-999	0
5216146	15.364	1	17	5557.6	121.9	116.4	4.202	0.076	0.074	0.940	0.074	0.068	14.08	1.46	1475.6	61.4	-999	1	0	-999	0
5216148	15.364	1	17	5777.7	128.3	122.2	3.990	0.072	0.060	1.119	0.103	0.081	26.87	2.65	149.4	11.7	-999	1	0	-999	0
5216662	15.687	4	17	5040.2	101.9	92.7	4.514	0.041	0.037	0.808	0.047	0.041	28.78	2.09	1908.6	58.7	-999	1	1	-999	0
5216664	13.834	1	17	5892.9	120.3	116.4	4.246	0.040	0.044	1.060	0.075	0.082	21.78	2.63	430.9	15.4	-999	1	0	-999	0
5216763	14.356	1	17	5950.1	110.9	107.1	4.444	0.025	0.038	1.021	0.046	0.065	24.00	2.50	91.9	6.9	-999	1	0	-999	0
5216777	15.595	1	17	4293.7	85.0	81.0	4.658	0.018	0.020	0.632	0.019	0.020	12.97	1.07	1170.5	55.1	-999	1	0	-999	0
5216883	11.032	0	17	4576.8	78.5	69.9	4.617	0.018	0.022	0.701	0.027	0.029	15.86	1.47	1245.8	41.1	-999	1	0	-999	0
5216891	14.704	1	17	6176.4	119.8	118.9	4.331	0.035	0.045	1.139	0.063	0.078	5.52	0.40	627.9	45.7	-999	1	0	-999	0
5217088	14.59	1	17	5146.1	105.3	97.8	4.566	0.023	0.034	0.808	0.036	0.051	20.39	2.77	186.0	10.9	-999	1	0	-999	0
5217106	15.14	4	17	5149.6	103.3	98.5	4.572	0.023	0.034	0.802	0.036	0.050	15.00	1.19	4968.9	173.2	-999	1	0	-999	0
5217286	15.441	1	17	6009.0	123.6	119.1	4.441	0.028	0.039	1.030	0.049	0.063	4.22	0.30	3859.3	261.6	1	1	0	-999	0
5217324	15.833	4	17	6812.4	160.5	163.8	3.785	0.109	0.100	1.748	0.154	0.159	2.10	0.15	55.7	45.4	-999	2	0	-999	0
5217332	13.866	1	17	6207.0	169.0	206.0	4.405	0.087	0.203	1.018	0.158	0.115	1.54	0.11	5471.7	576.6	1	2	-999	-999	1
5217339	14.106	1	17	5397.0	175.0	175.0	4.562	0.048	0.104	0.814	0.096	0.078	1.55	0.11	5864.2	617.2	-999	2	-999	-999	1
5217497	15.026	4	17	4881.1	93.8	84.8	4.583	0.023	0.029	0.761	0.035	0.041	10.31	0.71	768.4	40.9	-999	1	0	-999	0
5217512	14.681	1	17	5137.8	100.1	94.7	4.579	0.021	0.032	0.793	0.034	0.049	10.39	0.73	2277.8	98.6	-999	1	0	-999	0
5217515	14.194	1	17	6370.3	127.0	118.9	4.397	0.018	0.027	1.142	0.036	0.053	12.93	1.13	178.3	12.0	-999	1	0	-999	0
5217688	13.921	1	17	4894.7	78.8	72.4	4.468	0.022	0.018	0.808	0.023	0.018	0.95	0.06	16116.6	2134.4	1	3	1	-999	0
5217805	9.425	0	17	6030.0	109.3	107.5	4.363	0.035	0.041	1.077	0.066	0.077	16.24	3.17	59.6	2.4	-999	1	0	-999	0
5217910	14.727	1	17	6093.0	166.2	136.0	3.205	0.089	0.078	2.153	0.164	0.150	3.51	0.26	310.4	36.0	1	2	0	-999	0
5217928	15.057	1	17	6126.3	152.9	139.9	4.245	0.146	0.260	1.148	0.168	0.120	23.87	2.56	213.5	12.5	-999	1	-999	-999	0
5217960	14.329	1	17	4948.0	149.0	149.0	4.624	0.061	0.039	0.624	0.069	0.032	18.86	1.62	577.7	22.1	-999	2	-999	-999	1
5218053	13.53	1	17	6282.6	147.9	147.0	4.092	0.217	0.251	1.276	0.238	0.161	25.57	2.87	128.6	6.1	-999	1	-999	-999	0
5218113	13.034	0	17	6657.2	140.9	128.3	4.392	0.014	0.018	1.184	0.026	0.034	5.66	0.51	73.6	8.7	-999	1	0	-999	0
5218259	13.294	0	17	5744.9	129.8	125.2	3.916	0.037	0.036	1.156	0.069	0.071	9.40	0.64	68.0	7.0	-999	1	0	-999	0
5218365	15.169	1	17	5553.7	103.2	100.6	4.518	0.025	0.039	0.902	0.041	0.057	6.95	0.47	7866.1	395.4	-999	1	0	-999	0
5218626	15.854	4	17	5417.9	109.5	108.5	4.502	0.038	0.050	0.880	0.052	0.061	16.86	1.33	2628.1	96.4	-999	1	0	-999	0
5218751	13.094	0	17	6265.8	139.6	133.2	3.528	0.068	0.037	1.764	0.222	0.089	18.73	3.84	275.5	10.8	-999	3	0	-999	0
5218871	15.019	1	17	6140.4	130.4	123.8	4.261	0.048	0.051	1.154	0.069	0.083	3.88	0.28	3877.9	268.1	1	1	0	-999	0
5218947	14.461	1	17	4163.1	53.4	48.9	4.634	0.041	0.018	0.618	0.009	0.012	28.60	2.25	261.9	10.7	-999	1	0	-999	0
5219001	14.52	1	17	6284.0	135.0	123.7	4.001	0.039	0.043	1.369	0.070	0.100	21.35	1.75	157.7	9.6	-999	1	0	-999	0
5219040	13.887	1	17	5996.5	98.9	92.8	4.381	0.021	0.029	1.175	0.041	0.057	19.77	4.15	73.9	6.0	-999	1	0	-999	0
5219046	14.708	1	17	5145.2	99.5	90.6	4.512	0.037	0.036	0.827	0.050	0.049	15.42	1.24	4490.9	153.2	-999	1	0	-999	0
5219067	15.902	4	17	4015.8	77.4	80.1	4.649	0.015	0.015	0.589	0.014	0.014	21.36	1.61	1639.1	58.7	-999	1	0	-999	0
5219084	14.875	1	17	5892.7	114.9	111.5	4.439	0.031	0.042	1.010	0.053	0.069	6.01	0.41	1836.2	110.6	-999	1	0	-999	0
5219234	15.812	4	17	5089.6	101.1	95.0	4.557	0.026	0.037	0.827	0.039	0.046	26.12	2.18	656.4	27.7	-999	1	0	0	0
5219484	14.919	1	17	5464.3	98.6	95.5	4.550	0.021	0.035	0.865	0.035	0.052	8.20	0.62	2052.9	102.5	-999	1	0	-999	0
5219691	14.459	1	17	4980.4	86.4	78.4	4.561	0.027	0.031	0.789	0.039	0.046	11.29	0.81	3391.0	136.0	-999	1	0	-999	0
5219815	14.983	1	17	6594.6	142.0	136.2	3.955	0.050	0.052	1.503	0.090	0.092	3.26	0.42	150.1	28.5	-999	1	0	-999	0
5219818	13.689	1	17	5550.0	182.0	182.0	4.347	0.175	0.195	0.828	0.129	0.065	8.49	0.49	566.8	30.2	-999	2	-999	-999	1
5219825	12.182	1	17	5632.6	98.1	98.5	4.428	0.038	0.043	0.942	0.067	0.070	22.24	2.61	533.2	16.1	-999	1	0	-999	0
5219921	11.05	0	17	6386.5	115.8	122.3	4.311	0.029	0.029	1.218	0.051	0.061	1.17	0.09	1127.4	137.0	1	1	0	-999	0
5219979	14.384	1	17	6271.7	123.6	116.8	4.333	0.030	0.043	1.172	0.058	0.073	7.39	0.58	958.6	53.4	-999	1	0	-999	0
5220009	15.244	1	17	5631.3	117.2	114.1	4.378	0.058	0.060	0.942	0.072	0.071	14.70	1.73	401.9	23.4	-999	1	0	-999	0
5220061	15.041	4	17	5693.2	112.3	103.6	4.537	0.020	0.029	0.899	0.035	0.046	4.28	0.29	3076.6	206.3	-999	1	0	-999	0
5220084	10.353	0	17	5581.3	112.1	105.6	3.713	0.026	0.030	1.340	0.055	0.071	4.28	0.26	273.9	18.5	-999	1	0	-999	0
5220311	14.449	1	17	6039.4	125.8	124.8	3.990	0.048	0.056	1.260	0.104	0.103	9.83	0.84	1439.6	66.7	-999	1	0	-999	0
5220315	15.153	4	17	5909.4	116.5	109.3	4.502	0.021	0.029	0.957	0.038	0.051	19.36	2.54	854.0	33.0	-999	1	0	-999	0
5220352	15.784	4	17	6012.4	122.0	119.2	4.385	0.044	0.055	1.060	0.064	0.074	7.10	0.92	494.5	44.9	-999	1	0	-999	0
5220528	15.401	1	17	4666.5	92.2	86.1	4.615	0.028	0.032	0.704	0.041	0.039	4.19	0.29	14925.0	953.7	1	1	0	-999	0
5220531	14.004	1	17	5897.1	110.6	103.6	4.487	0.019	0.031	0.977	0.036	0.055	17.82	1.65	1708.4	56.1	-999	1	0	-999	0
5220765	13.077	0	17	5915.7	122.0	119.2	3.945	0.058	0.042	1.203	0.143	0.076	9.83	0.64	21.9	4.6	-999	1	0	-999	0
5220976	14.454	1	17	6223.9	126.6	122.8	4.266	0.038	0.044	1.184	0.069	0.080	9.35	0.57	260.4	9.3	-999	1	0	-999	0
5221138	13.321	0	17	5834.7	142.1	142.1	3.538	0.024	0.029	1.639	0.058	0.072	19.52	1.72	3248.0	97.0	-999	1	0	-999	0
5221655	13.895	3	15	5730.0	169.0	186.0	4.433	0.101	0.188	0.898	0.122	0.089	18.87	1.82	137.7	8.5	-999	2	-999	-999	1
5252321	16.835	6	16	4203.9	79.7	53.7	4.637	0.030	0.030	0.633	0.027	0.023	33.75	4.06	2086.7	85.8	-999	1	0	-999	0
5252332	15.367	1	16	5844.4	130.9	121.6	3.801	0.065	0.057	1.295	0.094	0.084	40.64	3.96	2519.5	67.1	-999	1	0	-999	0
5252367	14.433	1	16	3481.4	63.4	90.9	4.893	0.008	0.008	0.297	0.008	0.008	69.40	7.86	1708.1	32.6	-999	1	0	-999	0
5252412	12.707	0	16	4893.6	79.2	77.0	4.467	0.028	0.026	0.810	0.023	0.021	17.35	1.27	2671.3	87.4	-999	1	-999	-999	0
5252423	15.289	1	16	4979.8	92.4	84.8	4.563	0.028	0.033	0.786	0.039	0.045	17.48	1.86	545.7	27.7	-999	1	0	0	0
5252506	14.92	1	16	5651.9	95.6	91.5	4.507	0.020	0.029	0.961	0.036	0.045	16.80	1.83	431.0	22.5	-999	1	0	-999	0
5252575	16.063	6	6	4415.7	80.8	77.5	4.614	0.022	0.022	0.688	0.029	0.026	33.52	3.54	1800.1	70.9	-999	1	0	-999	0
5252732	15.695	1	16	4952.2	96.8	90.4	4.583	0.024	0.032	0.767	0.037	0.044	20.21	1.72	3979.7	137.9	-999	1	0	-999	0
5252803	12.569	0	16	6488.2	140.0	117.3	4.256	0.031	0.035	1.287	0.061	0.059	17.00	1.49	204.9	9.2	-999	1	0	-999	0
5252824	12.577	0	16	6138.4	113.7	106.6	4.449	0.017	0.028	1.047	0.034	0.052	23.23	3.22	198.2	7.4	-999	1	0	-999	0
5252845	15.663	1	16	5318.0	93.7	80.3	4.204	0.053	0.053	0.881	0.044	0.032	9.69	0.74	5093.2	239.1	-999	1	1	-999	0
5252847	10.341	0	16	6411.6	152.7	248.5	3.930	0.057	0.077	1.545	0.113	0.146	6.15	0.60	151.6	4.8	-999	1	-999	-999	0
5253013	14.894	1	16	4701.3	89.2	81.5	4.610	0.020	0.024	0.718	0.029	0.033	16.53	1.49	1032.7	41.5	-999	1	0	-999	0
5253082	14.631	1	16	5566.3	130.0	119.7	3.833	0.041	0.042	0.868	0.054	0.052	15.53	1.18	1093.8	45.9	-999	1	0	-999	0
5253360	15.764	1	16	4588.8	84.6	80.4	4.586	0.026	0.024	0.727	0.033	0.030	20.63	1.68	5969.2	194.2	-999	1	0	-999	0
5253434	15.832	1	16	5044.7	96.9	90.7	4.559	0.030	0.038	0.795	0.042	0.047	26.85	2.04	2390.0	89.5	-999	1	0	-999	0
5253542	10.548	0	16	5712.2	106.9	96.5	4.310	0.034	0.035	1.078	0.053	0.063	27.44	4.78	51.5	2.2	-999	1	0	-999	0
5253697	16.25	6	6	3902.1	80.5	77.4	4.664	0.014	0.015	0.570	0.014	0.014	37.97	4.20	2614.5	98.2	-999	1	0	-999	0
5253722	14.821	1	16	5608.7	105.8	99.1	4.561	0.017	0.027	0.866	0.030	0.041	24.85	2.80	1250.1	22.8	-999	1	0	-999	0
5253844	15.944	1	16	3583.2	69.8	72.3	4.851	0.023	0.024	0.345	0.028	0.026	48.74	4.06	1198.2	40.4	-999	1	-999	-999	0
5253858	15.369	1	16	4151.4	49.0	64.3	4.637	0.037	0.022	0.614	0.016	0.016	15.00	1.23	1056.1	47.5	-999	1	0	-999	0
5253956	15.197	1	16	5041.2	86.8	79.2	4.459	0.033	0.026	0.817	0.038	0.027	49.75	6.52	567.3	17.0	-999	1	1	-999	0
5254000	14.965	1	16	5191.8	98.4	93.8	4.571	0.023	0.035	0.808	0.036	0.051	21.22	2.00	989.8	37.5	-999	1	0	-999	0
5254089	11.294	0	16	5481.5	76.9	84.5	4.460	0.026	0.034	1.014	0.044	0.055	22.09	2.43	537.3	16.7	-999	1	0	-999	0
5254208	15.641	4	16	5744.0	138.9	131.1	3.806	0.079	0.075	1.256	0.099	0.098	39.04	5.40	1668.7	55.1	-999	1	0	-999	0
5254210	15.83	1	16	4838.4	98.2	89.6	4.582	0.026	0.030	0.755	0.037	0.039	16.19	1.45	997.5	51.1	-999	1	0	-999	0
5254309	13.613	0	16	4344.5	47.1	40.4	4.575	0.014	0.009	0.715	0.018	0.013	14.79	1.14	2183.3	89.5	-999	1	-999	-999	0
5254392	15.728	2	3	5165.9	100.2	79.0	4.362	0.047	0.042	0.889	0.045	0.029	5.68	0.39	7538.7	426.8	-999	1	1	-999	0
5254398	11.641	0	16	5936.3	115.0	110.4	4.377	0.042	0.043	0.933	0.069	0.065	9.16	0.78	1265.6	56.3	-999	1	0	-999	0
5254629	13.523	0	16	6221.5	132.8	121.3	4.067	0.034	0.038	1.299	0.062	0.094	9.06	0.82	169.8	12.5	-999	1	0	-999	0
5254668	13.907	1	16	6098.7	114.0	108.4	4.463	0.017	0.028	1.025	0.034	0.052	17.58	1.56	599.0	23.9	-999	1	0	-999	0
5254818	15.75	4	16	5052.3	97.7	88.0	4.523	0.037	0.036	0.809	0.047	0.044	19.66	1.74	1006.0	46.6	-999	1	0	-999	0
5254831	16.032	6	6	3871.1	79.4	79.2	4.664	0.014	0.014	0.568	0.013	0.014	36.18	2.95	3512.7	3512.7	-999	1	0	-999	0
5254896	13.727	1	16	6279.6	120.4	121.6	3.780	0.045	0.052	1.480	0.142	0.115	1.18	0.08	15713.6	1882.1	1	1	0	-999	0
5255211	12.735	0	16	6457.8	133.5	123.7	4.000	0.029	0.044	1.283	0.056	0.098	10.07	1.05	49.5	5.4	-999	1	0	-999	0
5255259	15.805	2	16	5215.7	103.0	96.6	4.561	0.026	0.038	0.817	0.040	0.052	11.06	0.77	3230.3	154.7	-999	1	0	1	0
5255317	14.606	1	16	5435.6	125.4	117.4	3.620	0.039	0.045	1.441	0.081	0.099	54.08	5.44	1590.7	35.1	-999	1	0	-999	0
5255326	15.396	1	16	4208.6	79.0	49.1	4.659	0.019	0.040	0.623	0.013	0.017	22.26	2.05	419.4	22.5	-999	1	0	-999	0
5255363	12.752	0	16	5104.5	84.6	79.5	4.526	0.033	0.033	0.813	0.046	0.047	24.88	2.11	914.1	29.4	-999	1	0	-999	0
5255412	15.19	1	16	4313.6	83.8	77.2	4.612	0.024	0.023	0.680	0.030	0.027	43.02	2.78	1448.1	33.9	-999	1	0	-999	0
5255451	13.01	0	16	6445.1	128.8	122.7	3.941	0.033	0.034	1.471	0.076	0.078	4.88	0.55	292.1	22.4	-999	1	0	-999	0
5255454	15.148	1	16	5481.2	100.9	96.6	4.573	0.019	0.030	0.839	0.032	0.044	11.85	0.84	5916.0	245.3	-999	1	0	-999	0
5255469	13.548	0	16	5404.2	116.9	99.5	4.437	0.093	0.147	0.876	0.067	0.059	11.85	0.90	2448.6	105.4	-999	1	-999	-999	0
5255778	14.099	1	16	5573.9	90.0	86.5	4.530	0.019	0.028	0.911	0.033	0.043	26.83	1.73	560.3	20.4	-999	1	0	-999	0
5255876	15.753	4	16	5139.0	121.3	119.2	4.436	0.095	0.384	0.838	0.063	0.056	20.63	1.98	2329.7	89.7	-999	1	-999	-999	0
5255954	15.063	1	16	4297.6	86.1	84.2	4.597	0.023	0.019	0.689	0.028	0.029	23.23	2.07	420.9	20.9	-999	1	0	-999	0
5256478	14.512	1	16	5691.3	106.4	103.3	4.463	0.032	0.041	0.953	0.054	0.067	24.85	3.48	966.5	17.4	-999	1	0	-999	0
5256565	14.818	1	16	5974.2	110.2	103.2	4.494	0.021	0.029	0.972	0.037	0.049	9.63	0.72	4627.2	209.7	-999	1	0	-999	0
5256645	15.191	1	16	4067.5	74.2	77.5	4.627	0.017	0.016	0.612	0.014	0.014	24.73	2.64	245.3	15.8	-999	1	0	-999	0
5256668	11.85	0	16	6119.0	217.0	217.0	4.018	0.357	0.153	1.108	0.167	0.185	5.97	0.46	561.2	16.4	-999	2	0	-999	1
5256849	15.975	1	16	4980.4	95.1	88.7	4.577	0.028	0.036	0.772	0.042	0.045	38.50	1.79	1169.7	49.4	-999	1	0	-999	0
5256872	13.577	0	16	5930.2	128.4	120.9	3.827	0.040	0.032	1.259	0.065	0.063	34.90	5.28	604.4	8.8	-999	1	0	-999	0
5256927	14.157	1	16	6650.7	136.2	130.9	4.228	0.035	0.035	1.340	0.065	0.058	5.82	0.30	24.1	9.8	-999	1	0	-999	0
5256967	15.728	1	16	4352.8	75.8	70.1	4.605	0.022	0.019	0.692	0.027	0.024	21.66	1.71	1983.2	71.3	-999	1	0	-999	0
5257072	13.727	1	16	5913.7	118.5	109.3	4.266	0.034	0.038	1.149	0.065	0.073	14.31	1.07	230.6	13.8	-999	1	0	-999	0
5257119	14.43	1	16	4501.6	73.4	65.9	4.575	0.024	0.016	0.727	0.029	0.022	37.45	6.02	1672.0	45.1	-999	1	0	-999	0
5257177	13.46	1	16	5887.8	116.4	111.0	4.224	0.040	0.044	1.067	0.076	0.083	15.97	2.10	759.9	28.7	-999	1	0	-999	0
5257178	14.492	1	16	5578.2	108.4	112.2	4.167	0.045	0.044	1.037	0.083	0.066	22.77	1.95	428.4	17.5	-999	1	0	-999	0
5257185	15.229	4	16	5412.3	110.8	100.4	4.405	0.050	0.046	0.880	0.068	0.056	18.35	2.03	205.4	15.1	-999	1	0	-999	0
5257199	12.791	0	16	5908.9	104.9	103.8	4.420	0.034	0.040	0.982	0.060	0.066	13.02	0.41	412.7	19.5	-999	1	0	-999	0
5257265	15.448	1	16	6061.5	120.8	119.4	4.285	0.063	0.063	1.111	0.074	0.081	23.50	2.54	90.7	13.3	-999	1	0	-999	0
5257373	13.899	1	16	5961.9	113.0	114.4	4.105	0.149	0.152	1.140	0.118	0.103	2.28	0.16	2137.6	196.5	1	1	-999	-999	0
5257460	13.96	2	16	6294.8	126.3	136.5	4.217	0.030	0.046	1.240	0.059	0.079	10.20	0.92	61.2	8.9	-999	1	0	-999	0
5257696	13.741	1	16	5868.1	115.4	105.0	4.149	0.035	0.040	1.196	0.061	0.090	24.62	2.09	84.8	6.3	-999	1	0	-999	0
5260148	13.051	0	17	5947.7	112.7	109.9	4.348	0.039	0.043	1.051	0.074	0.078	28.16	4.31	279.4	8.9	-999	1	0	-999	0
5260180	14.682	1	17	5087.5	86.1	80.0	4.548	0.025	0.034	0.851	0.036	0.046	18.86	1.59	3672.4	114.3	-999	1	0	-999	0
5260210	13.78	1	17	6410.0	135.6	129.0	4.186	0.034	0.040	1.147	0.059	0.078	6.67	0.50	24.3	7.6	-999	1	0	-999	0
5260358	15.319	1	17	5862.8	121.4	118.3	4.115	0.052	0.061	1.103	0.102	0.088	5.91	0.40	17.5	17.5	-999	1	0	-999	0
5260359	14.24	1	17	6110.8	113.0	111.1	4.403	0.027	0.038	1.083	0.048	0.068	10.89	1.02	1767.3	74.8	-999	1	0	-999	0
5260363	13.038	0	17	6111.7	135.6	121.9	4.166	0.042	0.039	1.193	0.067	0.091	14.72	2.06	112.6	3.4	-999	1	0	-999	0
5260403	13.298	0	17	6491.3	130.8	120.4	3.874	0.034	0.036	1.556	0.079	0.088	1.64	0.09	207.6	30.9	1	1	0	-999	0
5260476	15.121	1	17	5120.9	90.4	82.4	4.439	0.034	0.025	0.828	0.042	0.029	29.76	0.99	353.2	20.9	-999	1	1	-999	0
5262313	15.417	2	15	5210.4	81.1	73.9	4.365	0.033	0.030	0.852	0.035	0.026	11.21	0.98	1704.9	86.7	-999	1	0	-999	0
5262367	15.882	2	17	4922.6	89.3	83.3	4.544	0.035	0.033	0.785	0.042	0.039	29.38	5.29	494.3	22.9	-999	1	0	-999	0
5262405	13.175	0	1	6404.1	130.1	121.8	4.296	0.026	0.035	1.270	0.049	0.064	4.64	0.41	886.5	58.2	-999	1	0	-999	0
5262504	12.126	2	15	5036.1	86.2	77.2	4.526	0.032	0.024	0.773	0.045	0.035	42.43	7.32	198.3	7.1	-999	1	0	-999	0
5262539	14.427	1	17	5778.1	115.0	110.4	4.236	0.044	0.047	1.014	0.079	0.077	19.13	2.01	407.7	17.3	-999	1	0	-1	0
5262543	15.609	2	17	5392.1	118.9	114.2	3.827	0.060	0.060	1.117	0.090	0.091	29.80	3.41	1156.3	36.2	-999	1	0	-999	0
5262561	15.382	4	17	3977.2	23.1	30.1	4.593	0.005	0.005	0.634	0.005	0.003	7.82	0.58	12835.0	602.1	-999	1	1	-999	0
5262580	16.373	6	6	3666.9	80.2	68.5	4.771	0.011	0.011	0.444	0.012	0.012	39.86	4.36	356.7	32.2	-999	1	0	-999	0
5262650	13.752	1	17	6138.8	114.2	112.6	4.356	0.032	0.040	1.116	0.060	0.076	10.31	1.49	144.9	10.8	-999	1	0	-999	0
5262701	12.906	0	17	6487.6	141.1	125.2	4.245	0.031	0.036	1.292	0.062	0.060	3.50	0.31	118.7	13.8	-999	1	0	-999	0
5262739	14.402	1	17	5499.6	103.6	97.7	4.361	0.043	0.042	0.921	0.067	0.060	13.88	1.59	703.0	30.3	-999	1	0	-999	0
5262779	13.986	1	17	5755.0	99.5	98.3	4.493	0.022	0.035	0.952	0.041	0.059	14.67	1.35	2153.9	76.6	-999	1	0	-999	0
5262816	14.73	1	17	6018.3	122.4	107.4	4.162	0.046	0.042	1.237	0.058	0.082	15.65	1.23	26.4	7.8	-999	1	0	-999	0
5262820	14.71	1	17	4108.9	63.5	77.4	4.617	0.020	0.016	0.623	0.014	0.014	38.24	5.30	293.0	10.5	-999	1	0	-999	0
5262835	15.062	1	17	6199.0	118.9	116.6	4.317	0.046	0.051	1.151	0.066	0.077	6.27	0.38	433.8	22.3	-999	1	0	-999	0
5262912	12.754	0	17	6297.4	117.5	122.4	4.295	0.032	0.040	1.200	0.063	0.075	2.81	0.21	1003.1	82.4	1	1	0	-999	0
5262939	14.108	1	17	5074.8	105.0	90.1	3.537	0.056	0.080	1.302	0.136	0.194	57.16	4.35	6110.1	105.9	-999	1	0	-999	0
5263060	15.029	1	17	4919.0	146.0	146.0	4.585	0.070	0.035	0.669	0.088	0.041	25.23	2.46	648.1	23.1	-999	2	-999	-999	1
5263150	15.976	4	17	4968.4	98.0	92.3	4.561	0.038	0.048	0.779	0.047	0.047	34.46	2.80	442.4	20.8	-999	1	-999	-999	0
5263278	13.523	0	17	5842.9	118.8	118.6	3.941	0.056	0.036	1.204	0.141	0.068	23.50	2.90	31.7	3.8	-999	1	0	-999	0
5263331	14.647	1	17	5959.7	115.0	119.2	4.079	0.054	0.057	1.074	0.105	0.076	8.85	0.66	1698.3	81.8	-999	1	0	-999	0
5263440	14.478	1	17	5889.0	158.0	158.0	4.505	0.062	0.188	0.889	0.109	0.089	18.49	1.88	415.9	17.9	-999	2	-999	-999	1
5263507	14.881	1	17	6219.3	126.7	115.6	4.046	0.046	0.050	1.311	0.069	0.099	9.46	0.66	12.6	10.4	-999	1	0	-999	0
5263545	11.446	0	17	5940.9	112.7	106.0	4.252	0.033	0.038	1.111	0.067	0.075	1.28	0.09	1901.3	219.3	1	1	0	-999	0
5263628	15.621	2	17	5555.2	100.4	98.4	4.487	0.038	0.050	0.912	0.053	0.062	23.85	2.72	619.6	16.3	-999	1	0	-999	0
5263650	14.443	1	17	5787.5	107.0	105.2	4.418	0.037	0.045	0.988	0.064	0.074	8.26	0.61	1727.6	84.9	-999	1	0	-999	0
5263676	15.784	4	17	5602.3	103.5	102.5	4.463	0.042	0.054	0.928	0.058	0.065	33.01	2.62	399.5	18.7	-999	1	0	-999	0
5263732	15.618	1	17	5625.7	105.6	103.2	4.437	0.046	0.054	0.938	0.064	0.068	10.97	0.80	5041.5	209.7	-999	1	0	-999	0
5263767	14.702	1	17	5656.3	112.6	111.5	3.828	0.039	0.040	1.209	0.064	0.075	25.93	2.46	146.2	9.0	-999	1	0	-999	0
5263770	15.168	1	17	4972.9	89.6	82.6	4.562	0.028	0.032	0.786	0.039	0.045	15.21	1.19	2393.5	87.8	-999	1	0	-999	0
5263815	15.235	4	17	4934.3	88.5	79.6	4.549	0.031	0.031	0.786	0.042	0.041	16.08	1.03	861.6	37.0	-999	1	0	-999	0
5263823	15.903	1	17	3963.0	83.6	82.7	4.650	0.015	0.014	0.586	0.013	0.015	31.06	2.31	1418.9	43.7	-999	1	0	-999	0
5263899	14.014	1	17	6188.6	129.5	117.8	4.101	0.036	0.038	1.268	0.061	0.091	9.14	0.78	97.4	10.2	-999	1	0	-999	0
5263990	13.431	0	17	5993.4	107.5	106.9	4.396	0.031	0.037	1.057	0.056	0.067	20.80	2.74	38.4	4.1	-999	1	0	-999	0
5263998	12.858	1	17	5715.3	101.1	97.2	4.465	0.029	0.039	0.959	0.052	0.066	27.80	5.21	902.3	23.9	-999	1	0	-999	0
5264013	14.762	1	17	4361.1	72.7	67.2	4.621	0.019	0.019	0.677	0.025	0.022	20.49	1.79	2273.9	70.4	-999	1	0	-999	0
5264033	15.146	1	17	6045.9	115.2	102.9	4.097	0.051	0.055	1.210	0.076	0.100	15.59	1.05	5.0	9.2	-999	1	0	-999	0
5264059	15.527	1	17	4396.7	141.1	177.2	4.615	0.043	0.074	0.676	0.093	0.061	23.54	1.60	1327.5	44.6	-999	1	-999	-999	0
5264312	12.965	0	17	6094.0	126.6	135.1	4.194	0.160	0.154	1.141	0.119	0.109	26.45	1.82	243.2	4.1	-999	1	-999	-999	0
5264392	15.68	1	17	4810.9	90.6	84.2	4.572	0.031	0.034	0.757	0.040	0.039	25.76	2.57	237.4	16.3	-999	1	0	-999	0
5264478	15.981	2	17	4313.0	129.0	129.0	4.636	0.052	0.024	0.609	0.066	0.050	20.92	1.86	513.3	28.7	-999	2	-999	-999	1
5264482	14.441	1	17	5475.6	100.3	104.3	4.437	0.038	0.044	0.961	0.060	0.064	35.18	4.44	257.9	9.5	-999	1	0	-999	0
5264568	12.458	0	17	6265.2	122.3	120.7	4.172	0.035	0.036	1.176	0.059	0.079	10.51	1.27	67.6	2.7	-999	1	0	-999	0
5264638	13.193	0	17	6428.3	125.8	118.2	3.903	0.037	0.036	1.542	0.077	0.080	3.14	0.47	171.6	19.3	-999	1	0	-999	0
5264662	15.636	1	17	4326.1	81.0	81.9	4.669	0.017	0.019	0.622	0.020	0.020	31.06	1.89	398.4	18.2	-999	1	0	-999	0
5264738	13.95	1	17	5229.9	85.0	79.9	4.525	0.023	0.034	0.911	0.038	0.050	15.97	1.31	5124.3	168.4	-999	1	0	-999	0
5264764	15.182	1	17	5171.9	78.2	70.5	4.366	0.028	0.025	0.852	0.029	0.022	12.70	1.00	1888.8	78.1	-999	1	0	-999	0
5264776	12.852	0	17	6065.9	99.3	95.8	4.438	0.017	0.025	1.079	0.033	0.045	10.61	1.01	808.7	34.9	-999	1	0	-999	0
5264804	15.724	1	17	4433.6	75.9	71.8	4.603	0.023	0.020	0.700	0.029	0.025	54.83	7.20	670.8	18.9	-999	1	0	-999	0
5264970	14.319	1	17	5591.2	101.3	100.3	4.407	0.043	0.047	0.930	0.071	0.069	33.27	5.51	217.9	8.6	-999	1	0	-999	0
5264982	12.725	0	17	6059.3	108.6	110.2	4.338	0.032	0.036	1.151	0.061	0.068	11.47	0.88	73.6	5.7	-999	1	0	-999	0
5265060	14.403	1	17	6041.4	108.7	102.6	4.461	0.020	0.030	1.020	0.038	0.055	14.89	2.33	111.8	9.6	-999	1	0	-999	0
5265063	15.442	1	17	5630.2	103.9	98.0	4.554	0.022	0.030	0.871	0.038	0.044	22.11	2.12	723.5	29.0	-999	1	0	-999	0
5265188	14.786	1	17	4160.7	48.6	75.7	4.605	0.029	0.018	0.638	0.016	0.015	36.43	2.92	1332.7	33.8	-999	1	0	-999	0
5265212	13.346	1	17	6308.8	129.2	132.3	4.197	0.060	0.062	1.250	0.067	0.080	22.55	1.75	170.7	7.4	-999	1	0	-999	0
5265241	13.565	1	17	5872.6	117.4	113.5	4.331	0.043	0.042	0.978	0.073	0.068	17.10	2.27	241.5	5.5	-999	1	0	-999	0
5265288	13.797	1	17	5905.8	106.5	109.2	4.008	0.039	0.048	1.238	0.110	0.085	12.68	1.03	170.3	5.4	-999	1	0	-999	0
5265306	14.895	1	17	4736.0	80.9	74.7	4.604	0.021	0.025	0.727	0.031	0.035	24.03	2.24	3059.8	106.4	-999	1	0	-999	0
5265409	15.404	1	17	5089.1	94.1	85.4	4.638	0.019	0.025	0.707	0.029	0.035	13.80	1.09	4220.1	156.8	-999	1	0	-999	0
5265517	15.649	4	17	5891.7	108.1	104.3	4.433	0.039	0.052	1.007	0.058	0.068	21.47	2.47	583.7	16.2	-999	1	0	-999	0
5265563	14.469	1	17	5896.4	114.1	107.4	4.195	0.041	0.046	1.084	0.078	0.085	20.35	1.73	52.3	6.7	-999	1	0	-999	0
5265631	14.539	1	17	6073.4	111.6	104.7	4.461	0.020	0.030	1.023	0.038	0.053	17.94	1.90	37.2	7.0	-999	1	0	-999	0
5265666	14.923	14	15	6191.5	120.5	121.2	3.678	0.063	0.073	1.633	0.151	0.141	5.05	0.59	142.5	21.9	-999	1	0	-999	0
5265726	13.405	1	17	6522.5	111.3	113.6	4.365	0.015	0.022	1.218	0.029	0.039	6.78	0.86	336.8	21.8	-999	1	0	-999	0
5265774	15.534	2	17	4998.1	89.3	82.6	4.503	0.037	0.028	0.803	0.046	0.034	4.02	0.28	11325.4	745.5	-999	1	2	-999	0
5265818	13.698	1	17	6413.8	129.8	129.1	3.917	0.044	0.049	1.313	0.111	0.080	3.67	0.41	175.3	19.9	-999	1	0	-999	0
5266003	12.871	0	17	6353.6	133.2	133.6	4.207	0.031	0.036	1.279	0.059	0.059	22.07	1.44	86.4	4.6	-999	1	0	-999	0
5266013	13.52	0	17	4732.9	86.7	82.0	4.618	0.029	0.035	0.701	0.040	0.036	14.29	1.14	3900.0	135.7	-999	1	-999	-999	0
5266045	15.023	1	17	5950.6	107.1	104.7	4.417	0.033	0.043	1.033	0.055	0.070	14.78	3.36	157.6	13.9	-999	1	0	-999	0
5266111	12.95	0	17	6617.1	135.7	132.7	3.828	0.032	0.034	1.735	0.076	0.085	3.80	0.52	65.8	9.9	-999	1	0	-999	0
5266167	9.915	0	17	6138.8	134.3	118.3	3.769	0.028	0.030	1.137	0.056	0.055	16.07	1.00	292.0	10.0	-999	1	0	-999	0
5266322	14.723	1	17	5449.9	115.7	100.0	4.335	0.044	0.038	0.886	0.064	0.050	10.98	0.84	1822.4	78.6	-999	1	0	-999	0
5266341	13.985	1	17	6308.8	106.1	105.6	4.396	0.016	0.023	1.159	0.031	0.041	8.97	0.98	665.1	34.5	-999	1	0	-999	0
5266343	15.047	4	17	5574.0	123.7	120.9	3.779	0.045	0.046	1.243	0.072	0.083	22.14	2.19	109.9	10.1	-999	1	0	-999	0
5266364	13.126	0	17	6865.2	150.2	138.8	4.195	0.031	0.029	1.357	0.066	0.051	4.74	0.76	58.8	8.9	-999	2	0	-999	0
5266549	15.774	1	17	3866.1	74.7	75.9	4.702	0.013	0.013	0.531	0.013	0.013	15.42	1.09	1967.3	78.3	-999	1	0	-999	0
5266748	15.672	1	17	5512.5	100.0	95.7	4.561	0.024	0.033	0.853	0.040	0.047	24.54	2.92	110.9	13.3	-999	1	0	-999	0
5267416	14.585	1	17	6168.1	134.1	121.5	4.126	0.038	0.043	1.242	0.064	0.091	22.87	3.19	292.4	7.9	-999	1	0	-999	0
5267541	15.334	4	17	5042.4	96.8	90.5	4.516	0.046	0.045	0.807	0.046	0.042	22.27	3.12	117.7	11.8	-999	1	-999	-999	0
5267544	15.133	1	17	5575.4	97.6	93.4	4.528	0.024	0.036	0.897	0.040	0.053	27.03	4.14	250.8	13.0	-999	1	0	-999	0
5267721	13.138	0	17	6595.8	139.3	132.2	4.147	0.033	0.032	1.363	0.068	0.058	0.63	0.04	243.4	53.9	1	3	0	-999	0
5267775	15.072	1	17	4709.2	98.6	95.2	4.629	0.017	0.023	0.695	0.027	0.031	36.43	3.50	272.2	11.4	-999	1	0	-999	0
5267789	15.915	1	17	4874.0	90.5	84.3	4.547	0.034	0.031	0.777	0.041	0.037	33.99	3.08	691.1	37.0	-999	1	0	-999	0
5267816	14.997	1	17	5490.7	116.9	105.1	4.279	0.047	0.044	0.906	0.067	0.057	14.69	1.44	634.0	29.6	-999	1	0	-999	0
5267861	14.856	1	17	5994.8	106.6	108.2	4.101	0.042	0.052	1.185	0.076	0.101	15.33	3.52	41.5	9.0	-999	1	0	-999	0
5268005	15.757	4	17	5760.7	105.2	101.1	4.501	0.032	0.042	0.937	0.051	0.057	24.87	3.73	12.5	11.4	-999	1	0	-999	0
5268015	14.775	1	17	5210.9	134.4	111.9	3.494	0.061	0.079	1.476	0.140	0.179	30.84	2.45	4909.3	118.1	-999	2	0	-999	0
5268037	15.666	1	17	4623.3	86.9	80.2	4.621	0.020	0.024	0.697	0.030	0.030	12.02	0.87	2923.1	122.7	-999	1	0	-999	0
5268091	14.537	1	17	5962.3	116.7	117.8	3.999	0.053	0.053	1.202	0.123	0.085	10.55	0.87	78.7	10.7	-999	1	0	-999	0
5268212	12.856	0	17	5824.8	125.5	119.1	3.847	0.033	0.032	1.243	0.062	0.063	11.27	2.34	43.4	4.8	-999	1	0	-999	0
5268306	13.998	1	17	6513.8	141.4	127.2	4.065	0.036	0.037	1.393	0.071	0.067	5.64	0.42	207.2	18.9	-999	1	0	-999	0
5268358	14.06	1	17	5674.8	127.3	123.5	4.139	0.075	0.074	1.004	0.090	0.080	16.88	1.51	1422.8	48.9	-999	1	-999	-999	0
5268387	15.712	2	17	5235.5	87.3	79.9	4.154	0.051	0.054	0.884	0.031	0.026	8.38	0.62	1399.1	80.2	-999	1	1	-999	0
5268552	13.186	0	17	6892.1	144.8	147.1	4.271	0.028	0.030	1.305	0.051	0.044	19.49	1.55	478.4	16.6	-999	2	0	-999	0
5268581	13.25	0	17	6474.7	106.1	105.1	4.419	0.011	0.013	1.145	0.021	0.024	9.96	1.27	548.4	26.2	-999	1	0	-999	0
5268680	15.169	1	17	3598.5	80.2	68.5	4.805	0.010	0.010	0.402	0.010	0.010	41.84	3.41	1746.8	40.2	-999	1	0	-999	0
5268696	14.793	1	17	3805.0	68.5	66.9	4.764	0.011	0.011	0.463	0.011	0.011	53.33	4.92	798.5	17.9	-999	1	0	-999	0
5268702	15.609	1	17	5066.3	105.0	97.1	4.557	0.029	0.036	0.800	0.041	0.048	7.48	0.41	594.1	36.2	-999	1	0	-999	0
5268780	14.411	1	17	5720.6	130.0	126.9	4.130	0.120	0.128	1.032	0.104	0.089	23.01	2.95	340.4	13.9	-999	1	-999	-999	0
5268823	14.213	14	14	5644.4	92.4	108.7	4.389	0.034	0.038	1.093	0.042	0.058	8.57	0.78	2554.6	59.3	-999	1	0	-999	0
5268904	14.236	1	17	3885.1	82.8	80.8	4.663	0.011	0.012	0.570	0.012	0.011	4.28	0.29	7089.4	448.0	-999	1	0	-999	0
5269052	12.566	1	17	6544.1	120.1	116.9	4.338	0.016	0.021	1.275	0.031	0.037	10.53	0.97	66.6	5.4	-999	1	0	-999	0
5269192	13.087	0	17	6244.8	133.9	132.4	4.049	0.047	0.040	1.068	0.098	0.069	15.44	2.30	97.5	3.1	-999	1	0	-999	0
5269222	12.299	0	17	5993.0	111.7	109.1	4.397	0.025	0.033	1.089	0.052	0.067	3.13	0.22	5315.6	388.9	1	1	0	-999	0
5269324	14.947	1	17	5218.0	76.7	68.8	4.278	0.027	0.025	0.874	0.025	0.019	28.38	2.96	1047.7	31.1	-999	1	1	-999	0
5269411	13.622	1	17	6064.3	118.9	102.6	4.053	0.032	0.048	1.269	0.059	0.113	13.99	0.87	207.6	11.1	-999	1	0	-999	0
5269467	15.81	1	17	4630.1	88.0	81.4	4.606	0.023	0.024	0.701	0.031	0.029	21.06	2.54	269.1	20.0	-999	1	0	0	0
5269492	14.314	1	17	6088.2	120.8	118.0	4.320	0.038	0.043	1.111	0.072	0.079	16.61	2.27	208.3	11.9	-999	1	0	-999	0
5269609	13.327	0	17	5125.2	96.7	86.7	4.484	0.036	0.035	0.884	0.054	0.051	14.09	1.02	6433.0	222.6	-999	1	0	-999	0
5269621	15.308	1	17	5733.8	110.8	107.3	4.421	0.044	0.053	0.970	0.065	0.072	20.93	1.62	149.7	12.9	-999	1	0	-999	0
5269670	15.845	1	17	4517.2	87.0	80.8	4.638	0.018	0.022	0.670	0.026	0.027	29.18	2.36	1312.7	42.0	-999	1	0	-999	0
5269729	11.571	0	17	6311.4	138.4	133.4	4.172	0.031	0.032	1.259	0.055	0.064	9.56	0.91	32.2	3.2	-999	1	0	-999	0
5269799	14.87	1	17	5360.6	98.3	81.8	4.301	0.039	0.033	0.875	0.052	0.037	30.00	2.76	103.6	7.9	-999	1	0	-999	0
5269971	13.578	0	17	5316.6	78.3	76.5	4.514	0.020	0.030	0.954	0.035	0.048	26.87	3.65	515.5	15.6	-999	1	0	-999	0
5269979	14.552	1	17	5852.6	111.9	110.9	4.214	0.044	0.047	1.055	0.079	0.082	14.57	1.74	465.4	22.1	-999	1	0	-999	0
5270059	15.799	2	17	4974.6	98.0	91.2	4.575	0.028	0.036	0.775	0.041	0.045	35.19	3.58	825.1	27.4	-999	1	0	-999	0
5270114	13.019	0	17	6308.2	116.2	110.9	4.414	0.017	0.026	1.112	0.033	0.052	11.69	0.76	54.3	5.3	-999	1	0	-999	0
5270192	14.348	1	17	4484.1	75.5	68.8	4.609	0.021	0.018	0.685	0.027	0.023	36.94	6.20	1117.2	27.2	-999	1	0	-999	0
5270393	14.589	1	17	6026.8	118.0	114.6	4.344	0.045	0.046	0.998	0.070	0.069	9.03	0.75	72.6	11.5	-999	1	0	-999	0
5270459	15.264	1	17	5526.4	117.5	117.0	3.886	0.057	0.057	1.102	0.078	0.079	9.63	0.67	1475.4	73.3	-999	1	0	-999	0
5270561	13.666	1	17	6308.7	122.4	113.8	4.343	0.027	0.037	1.179	0.052	0.069	14.63	0.90	75.1	3.3	-999	1	0	-999	0
5270627	15.371	1	17	5848.0	107.1	102.1	4.469	0.031	0.041	0.979	0.050	0.062	18.20	1.60	132.1	13.8	-999	1	0	-999	0
5270685	14.839	1	17	5820.9	102.9	101.8	4.472	0.026	0.038	0.977	0.046	0.063	18.45	2.95	345.5	17.2	-999	1	0	-999	0
5270698	14.985	1	17	5892.1	119.1	116.6	4.045	0.125	0.135	1.111	0.111	0.097	4.07	0.30	3297.0	224.9	1	1	-999	-1	0
5270719	14.836	1	17	5074.0	164.0	149.0	4.474	0.110	0.132	0.809	0.085	0.056	9.63	0.70	4988.5	215.0	-999	2	-999	-999	1
5270813	12.83	0	17	6658.3	135.9	141.7	4.165	0.035	0.034	1.370	0.068	0.054	6.64	1.02	83.9	8.2	-999	1	0	-999	0
5270833	15.63	2	17	5903.5	115.1	111.8	4.316	0.063	0.064	1.042	0.075	0.079	17.95	2.09	473.4	26.2	-999	1	0	-999	0
5270858	13.988	1	17	6358.4	138.8	129.2	4.063	0.035	0.036	1.359	0.063	0.061	4.91	0.52	718.5	49.6	-999	1	0	-999	0
5270913	13.669	1	17	6365.0	128.5	132.5	4.245	0.038	0.034	1.247	0.062	0.068	9.30	0.64	27.4	6.2	-999	1	0	-999	0
5270944	12.64	0	17	5636.0	84.0	67.0	4.222	0.221	0.119	0.854	0.066	0.036	13.88	1.32	1801.6	64.3	-999	2	-999	-999	1
5270970	15.679	1	17	4905.3	90.8	85.7	4.536	0.035	0.031	0.785	0.043	0.036	24.71	1.53	383.4	20.3	-999	1	0	-999	0
5270991	12.994	0	17	5201.3	84.9	83.5	4.543	0.033	0.030	0.763	0.046	0.042	31.22	1.35	412.1	16.4	-999	1	0	-999	0
5271040	13.911	1	17	6022.6	96.3	90.6	4.391	0.017	0.026	1.181	0.036	0.048	13.06	1.27	1186.3	46.8	-999	1	0	-999	0
5271138	15.922	2	17	5358.5	104.8	94.7	4.429	0.064	0.062	0.869	0.062	0.053	26.67	3.06	613.8	29.0	-999	1	0	-999	0
5271167	13.242	0	17	6037.0	102.6	103.1	4.400	0.024	0.034	1.095	0.046	0.063	16.55	2.89	190.3	4.5	-999	1	0	-999	0
5271181	15.697	1	17	4709.1	88.0	80.4	4.594	0.024	0.027	0.731	0.035	0.034	22.29	2.13	44.7	12.4	-999	1	0	-999	0
5271270	15.792	2	17	4399.7	76.5	71.9	4.601	0.023	0.019	0.699	0.028	0.024	21.36	2.03	2066.2	69.4	-999	1	0	-999	0
5271275	15.897	1	17	4940.5	104.7	100.2	4.496	0.049	0.046	0.801	0.038	0.036	27.62	2.41	891.3	54.3	-999	1	-999	-999	0
5271300	13.334	0	17	5768.7	123.3	105.4	3.911	0.038	0.034	1.203	0.067	0.063	41.27	7.29	191.3	5.9	-999	1	0	-999	0
5271316	13.538	0	17	5854.9	104.3	106.5	4.491	0.030	0.038	0.894	0.048	0.053	10.32	0.75	7599.8	307.1	-999	1	0	-999	0
5271362	15.774	2	17	5130.1	121.9	119.5	3.927	0.309	0.168	0.900	0.118	0.060	14.59	1.12	3875.6	144.4	-999	1	-999	-999	0
5271414	14.445	1	17	5812.9	123.0	111.6	3.881	0.046	0.042	1.212	0.073	0.074	21.34	2.84	111.8	4.1	-999	1	0	-999	0
5271534	15.679	1	17	4626.0	82.1	78.2	4.578	0.027	0.024	0.736	0.034	0.030	37.71	4.56	1208.1	33.6	-999	1	0	-999	0
5271612	14.845	1	17	5623.3	110.1	108.4	4.413	0.045	0.049	0.939	0.069	0.071	27.67	3.32	6.8	5.8	-999	1	0	-999	0
5271650	15.378	1	17	5745.9	108.5	102.0	4.513	0.026	0.035	0.927	0.044	0.053	22.45	2.00	99.6	11.5	-999	1	0	-999	0
5271675	14.085	10	10	5863.2	120.7	117.0	3.852	0.048	0.039	1.253	0.077	0.071	15.11	1.16	146.8	9.8	-999	1	0	-999	0
5271731	13.968	1	17	5672.9	99.2	97.9	4.461	0.029	0.038	0.979	0.049	0.061	33.52	3.52	391.6	12.9	-999	1	1	-999	0
5271737	15.186	1	17	6015.8	113.6	111.6	4.371	0.044	0.054	1.067	0.065	0.075	8.67	0.77	1462.4	76.0	-999	1	0	-999	0
5271750	15.44	1	17	5892.9	109.3	105.0	4.500	0.028	0.035	0.953	0.047	0.054	21.36	4.40	394.7	20.4	-999	1	0	-999	0
5271767	15.657	1	17	4451.8	80.7	75.3	4.618	0.020	0.022	0.687	0.028	0.026	27.99	2.22	3543.9	95.3	-999	1	0	-999	0
5271780	15.894	2	17	6111.6	124.3	112.7	4.184	0.099	0.096	1.177	0.087	0.093	10.96	0.69	51.3	20.5	-999	1	0	-999	0
5271872	15.149	1	17	5604.2	101.3	96.3	4.529	0.024	0.035	0.898	0.040	0.052	28.38	3.60	408.4	16.5	-999	1	0	-999	0
5271947	12.339	0	17	5531.1	103.3	98.1	4.231	0.040	0.039	0.943	0.065	0.061	39.23	4.33	218.8	5.8	-999	1	0	-999	0
5272068	13.41	0	17	5663.6	114.0	102.3	4.406	0.044	0.038	0.816	0.063	0.049	26.08	2.39	184.9	4.9	-999	1	0	-999	0
5272123	13.156	1	17	4963.0	78.5	73.3	4.527	0.032	0.029	0.809	0.046	0.041	40.17	4.15	365.9	9.3	-999	1	0	-999	0
5272233	13.642	1	17	5885.0	105.0	117.0	4.348	0.110	0.110	1.004	0.082	0.067	12.86	1.22	1337.4	51.9	-999	2	-999	0	1
5272297	15.027	1	17	5118.1	96.7	87.4	4.516	0.037	0.037	0.821	0.049	0.048	40.98	6.18	702.6	19.2	-999	1	0	-999	0
5272326	15.558	2	17	4955.7	84.0	79.1	4.498	0.035	0.026	0.800	0.041	0.030	33.99	3.06	1369.4	38.2	-999	1	0	-999	0
5272366	13.938	1	17	5558.4	92.9	93.5	4.462	0.031	0.037	0.969	0.053	0.061	25.07	2.93	338.0	12.2	-999	1	0	-999	0
5272392	14.914	1	17	5103.6	82.4	74.8	4.445	0.033	0.024	0.825	0.042	0.028	33.53	5.05	437.6	15.0	-999	1	0	-999	0
5272400	15.584	1	17	4406.6	108.5	114.5	4.635	0.041	0.039	0.660	0.049	0.053	20.49	3.06	275.9	18.5	-999	1	-999	-999	0
5272434	15.108	1	17	4731.5	79.3	73.3	4.533	0.027	0.019	0.768	0.033	0.024	16.42	1.77	294.5	17.9	-999	1	0	-999	0
5272436	15.597	2	17	5286.9	99.1	93.0	4.505	0.041	0.047	0.853	0.052	0.056	16.42	1.37	205.8	18.6	-999	1	0	-999	0
5272453	15.372	1	17	4835.8	78.8	72.2	4.492	0.024	0.019	0.794	0.026	0.020	36.18	5.95	569.3	20.0	-999	1	1	-999	0
5272458	12.877	0	17	6516.7	132.4	128.3	4.000	0.034	0.034	1.385	0.067	0.064	3.35	0.23	1011.7	76.4	1	1	0	-999	0
5272493	15.772	2	17	5421.3	124.2	123.8	3.586	0.104	0.111	1.450	0.188	0.171	17.84	1.33	5858.7	190.6	-999	1	0	-999	0
5272494	15.269	1	17	5630.5	109.0	104.1	4.266	0.065	0.066	0.952	0.073	0.069	18.54	2.40	476.3	14.2	-999	1	0	-999	0
5272556	15.961	2	17	5330.8	111.4	104.7	4.494	0.065	0.100	0.852	0.059	0.058	0.83	0.05	2050.8	358.1	-999	1	-999	-999	0
5272778	13.561	1	17	5931.0	70.0	88.0	4.554	0.021	0.126	0.933	0.039	0.077	18.86	3.20	336.0	13.3	-999	2	-999	-999	1
5272791	13.736	1	17	5900.0	158.0	176.0	4.172	0.252	0.168	1.035	0.152	0.124	28.35	3.01	180.3	7.3	-999	2	-999	-999	1
5272895	14.578	1	17	5721.4	104.2	97.6	4.546	0.018	0.027	0.891	0.032	0.042	18.72	3.12	60.4	7.6	-999	1	0	-999	0
5272914	15.977	1	17	5102.7	97.7	90.1	4.527	0.041	0.046	0.814	0.047	0.047	23.54	2.56	826.7	35.3	-999	1	0	-999	0
5273087	12.554	0	17	5156.1	83.6	78.9	4.555	0.021	0.032	0.852	0.033	0.045	21.21	1.66	2686.3	76.5	-999	1	0	-999	0
5273097	15.617	1	17	4785.5	90.9	86.3	4.627	0.021	0.026	0.700	0.034	0.035	32.38	5.95	821.5	27.2	-999	1	0	-999	0
5273102	13.805	1	17	5189.5	88.1	80.9	4.542	0.023	0.033	0.869	0.037	0.047	20.92	1.70	2235.6	66.1	-999	1	0	-999	0
5273125	14.273	14	14	5326.2	140.4	139.9	3.425	0.056	0.074	1.684	0.120	0.207	26.63	2.66	2855.7	87.6	-999	2	0	-999	0
5273131	15.052	1	17	5084.7	90.0	80.0	4.479	0.032	0.024	0.786	0.038	0.027	22.27	1.83	2003.2	61.4	-999	1	0	-999	0
5273184	15.636	4	17	5463.0	191.0	191.0	4.441	0.116	0.174	0.815	0.121	0.070	23.21	2.40	340.2	19.5	-999	2	-999	-999	1
5273236	14.876	1	17	4199.1	61.7	37.4	4.635	0.024	0.036	0.638	0.015	0.013	33.76	3.70	352.4	13.0	-999	1	0	-999	0
5273296	13.782	1	17	6116.7	123.1	120.6	4.135	0.023	0.041	1.333	0.049	0.061	11.32	0.94	144.7	5.2	-999	1	0	-999	0
5273446	15.706	1	17	4076.2	64.8	80.6	4.676	0.031	0.027	0.570	0.025	0.026	16.43	1.51	841.6	39.7	-999	1	-999	-999	0
5273487	15.08	1	17	3714.0	59.0	59.0	4.748	0.035	0.020	0.505	0.031	0.025	21.07	1.78	726.3	27.7	-999	2	-999	-999	1
5273490	13.778	1	17	5767.7	119.2	115.6	4.072	0.047	0.042	1.005	0.078	0.066	21.49	1.84	101.3	6.3	-999	1	0	-999	0
5273519	13.027	0	17	5393.4	101.5	91.5	4.367	0.041	0.037	0.908	0.062	0.053	38.19	3.55	131.7	4.6	-999	1	0	-999	0
5273564	13.457	0	17	6041.0	110.0	108.2	4.383	0.034	0.041	1.053	0.060	0.068	13.04	1.37	197.3	10.8	-999	1	0	-999	0
5273677	15.067	1	17	4627.4	80.2	75.1	4.604	0.021	0.024	0.716	0.031	0.031	13.62	1.22	1919.1	75.7	-999	1	0	-999	0
5273739	15.212	4	17	5528.3	121.1	117.1	3.960	0.061	0.059	1.039	0.075	0.075	44.85	4.59	1452.4	35.1	-999	1	0	-999	0
5273758	15.05	1	17	4994.1	90.7	83.3	4.573	0.025	0.032	0.782	0.037	0.046	30.62	0.99	700.2	31.5	-999	1	0	-999	0
5273923	14.246	14	15	6503.3	129.2	125.3	3.913	0.197	0.164	1.485	0.202	0.162	7.09	0.54	362.1	25.2	-999	3	-999	-999	0
5274019	14.065	1	17	5912.4	117.1	108.3	4.204	0.038	0.041	1.155	0.064	0.080	15.35	3.67	2.2	4.9	-999	1	0	-999	0
5274142	15.599	1	17	5496.3	99.5	95.5	4.545	0.027	0.039	0.868	0.043	0.052	19.12	2.56	452.9	25.4	-999	1	0	-999	0
5276291	13.822	1	17	5618.3	94.9	95.1	4.517	0.022	0.032	0.909	0.037	0.049	53.34	9.34	241.9	6.5	-999	1	0	-999	0
5276332	12.117	0	17	6073.6	116.8	108.8	4.204	0.029	0.039	1.201	0.058	0.079	28.21	0.93	150.0	5.0	-999	1	0	-1	0
5276397	13.19	0	17	6376.3	111.3	114.0	4.364	0.016	0.025	1.209	0.034	0.048	9.41	0.68	92.2	3.9	-999	1	0	-999	0
5280587	15.332	1	17	5674.9	102.5	99.2	4.485	0.031	0.043	0.938	0.050	0.061	7.82	0.54	4367.1	221.3	-999	1	0	0	0
5280727	13.211	1	17	6053.5	110.6	110.6	3.980	0.030	0.050	1.339	0.068	0.127	21.94	2.20	56.3	5.2	-999	1	0	-999	0
5280869	14.91	1	17	6171.4	128.3	130.8	3.600	0.145	0.169	1.692	0.173	0.182	5.49	0.55	67.8	17.3	-999	1	-999	-999	0
5281167	13.054	0	17	5887.0	71.0	79.0	4.263	0.120	0.120	1.174	0.073	0.080	9.42	0.64	931.1	45.8	-999	2	-999	-999	1
5281189	15.316	1	17	5706.0	156.0	190.0	4.537	0.035	0.196	0.986	0.091	0.125	22.58	4.26	503.6	15.5	-999	2	-999	-999	1
5281228	13.922	1	17	5995.6	110.7	110.5	4.398	0.034	0.040	1.020	0.060	0.068	18.19	1.95	115.6	8.9	-999	1	0	-999	0
5281279	14.815	1	17	5860.7	117.9	115.3	4.363	0.044	0.048	1.018	0.074	0.078	24.53	2.01	418.2	13.2	-999	1	0	-999	0
5281361	14.418	1	17	5847.5	102.9	100.6	4.456	0.027	0.039	0.992	0.048	0.066	18.19	2.42	468.4	22.3	-999	1	0	-999	0
5281475	14.252	1	17	5851.4	107.2	104.8	4.431	0.036	0.042	0.961	0.060	0.065	16.13	2.26	318.7	16.1	-999	1	0	-999	0
5281517	14.428	1	17	5284.4	91.0	86.9	4.582	0.020	0.031	0.806	0.031	0.048	28.69	1.33	360.6	14.7	-999	1	0	-999	0
5281537	15.578	2	17	5444.6	113.2	98.2	4.251	0.054	0.051	0.897	0.063	0.051	17.35	1.68	1207.2	53.4	-999	1	0	-999	0
5281608	15.936	1	17	4376.0	79.2	74.5	4.633	0.019	0.021	0.666	0.025	0.024	26.85	4.57	179.0	19.6	-999	1	0	-999	0
5281643	15.415	1	17	6157.8	126.5	117.2	4.263	0.054	0.056	1.160	0.069	0.082	6.66	0.83	431.5	38.2	-999	1	0	-999	0
5281714	15.269	1	17	5985.5	106.6	108.1	4.093	0.050	0.059	1.181	0.084	0.100	11.85	1.11	184.9	19.5	-999	1	0	-1	0
5281796	14.707	1	17	5731.1	83.9	83.1	4.426	0.024	0.033	1.104	0.036	0.053	18.46	3.32	231.8	15.5	-999	1	0	-999	0
5281811	15.638	1	17	4921.0	90.5	85.2	4.598	0.022	0.030	0.749	0.036	0.041	21.81	2.01	682.7	33.6	-999	1	0	-999	0
5281958	15.765	1	17	5710.1	103.3	99.0	4.482	0.038	0.052	0.942	0.055	0.061	12.00	1.00	2666.6	120.8	-999	1	0	-999	0
5281966	14.147	1	17	5564.4	94.9	91.0	4.503	0.027	0.038	0.914	0.044	0.060	4.85	0.34	7197.4	432.5	1	1	0	-999	0
5282007	14.936	1	17	5234.3	92.1	87.7	4.562	0.024	0.036	0.821	0.037	0.053	24.00	2.74	1202.5	22.4	-999	1	0	-999	0
5282039	15.913	2	17	5134.6	102.9	93.2	4.498	0.044	0.041	0.825	0.051	0.045	26.12	3.90	322.1	24.6	-999	1	0	-999	0
5282045	14.225	1	17	5064.3	67.7	60.4	4.397	0.018	0.015	0.841	0.021	0.015	9.36	0.69	5291.5	248.6	-999	1	1	-999	0
5282051	14.276	1	17	5373.5	122.0	116.8	3.832	0.038	0.042	1.111	0.071	0.078	8.60	0.63	1280.3	65.3	-999	1	0	-1	0
5282148	15.688	2	17	5361.5	110.4	94.8	4.383	0.053	0.045	0.869	0.063	0.047	14.49	1.36	3580.6	144.0	-999	1	0	-999	0
5282229	15.79	4	17	6174.1	119.3	115.1	4.411	0.038	0.048	1.080	0.061	0.067	14.68	1.16	682.3	40.8	-999	1	0	-999	0
5282285	15.318	4	17	5958.9	110.4	104.6	4.488	0.025	0.033	0.975	0.044	0.053	17.82	1.33	548.5	29.2	-999	1	0	-999	0
5282297	15.019	4	17	5925.3	108.3	104.0	4.466	0.025	0.036	0.998	0.044	0.060	19.11	2.28	412.3	21.6	-999	1	0	-999	0
5282345	13.543	0	17	5948.6	122.4	109.8	4.219	0.039	0.043	1.097	0.073	0.084	7.93	0.62	1740.5	88.9	-999	1	0	-999	0
5282553	15.541	2	17	6150.2	123.7	119.5	4.292	0.058	0.060	1.143	0.071	0.080	19.13	4.35	20.6	13.2	-999	1	0	-999	0
5282827	11.427	0	17	5622.8	108.3	104.0	4.004	0.037	0.038	1.044	0.068	0.066	30.19	5.37	270.7	4.2	-999	1	0	-999	0
5282849	15.604	4	17	5286.1	103.6	88.3	4.403	0.049	0.040	0.853	0.056	0.040	37.71	3.90	1907.3	57.4	-999	1	0	-999	0
5282890	15.058	1	17	5721.1	105.8	101.9	4.471	0.031	0.042	0.956	0.050	0.065	20.61	2.43	1684.6	60.9	-999	1	0	-999	0
5282952	14.772	1	17	6408.2	138.8	138.3	4.167	0.041	0.043	1.300	0.064	0.065	9.20	0.81	96.1	13.5	-999	1	0	-999	0
5283073	12.247	0	17	6579.0	131.4	126.2	3.900	0.032	0.033	1.553	0.081	0.079	4.39	0.36	250.4	19.3	-999	1	0	-999	0
5283112	15.399	1	17	5410.1	108.8	96.8	4.383	0.053	0.046	0.879	0.066	0.053	20.04	1.53	3633.3	133.7	-999	1	0	-999	0
5283113	14.674	1	17	4889.2	91.2	84.8	4.596	0.021	0.028	0.750	0.032	0.041	20.07	1.55	4176.9	147.9	-999	1	0	-999	0
5283141	15.418	1	17	5471.7	98.6	97.2	4.519	0.030	0.044	0.886	0.046	0.058	8.14	0.63	3354.7	170.9	-999	1	0	-999	0
5283268	14.644	1	17	5647.7	116.0	112.2	3.856	0.144	0.130	1.165	0.148	0.128	13.90	1.64	580.4	28.9	-999	1	-999	-999	0
5283331	15.998	2	17	5301.6	87.9	77.0	4.229	0.071	0.074	0.877	0.042	0.031	9.17	0.66	3379.7	167.5	-999	1	0	-999	0
5283351	15.595	1	17	5027.1	89.8	83.9	4.629	0.020	0.026	0.714	0.032	0.037	27.99	2.00	857.9	35.3	-999	1	0	-999	0
5283399	14.984	1	17	4863.2	88.2	80.9	4.581	0.024	0.029	0.760	0.036	0.040	10.10	0.79	4645.3	214.8	-999	1	0	-999	0
5283406	15.682	4	17	5068.8	108.7	102.5	4.533	0.055	0.074	0.801	0.051	0.054	35.92	4.80	720.4	29.4	-999	1	-999	-999	0
5283458	15.673	4	17	5713.1	102.1	99.5	4.486	0.035	0.049	0.941	0.053	0.060	7.60	0.56	3191.7	176.4	-999	1	0	1	0
5283470	13.248	0	17	5629.6	107.0	105.4	4.426	0.038	0.042	0.941	0.068	0.071	18.86	3.52	354.2	15.9	-999	1	0	-999	0
5283475	15.47	1	17	5435.3	99.7	98.0	4.507	0.036	0.049	0.883	0.050	0.060	7.61	0.55	112.9	22.4	-999	1	0	-999	0
5283568	14.303	1	17	5917.3	122.2	122.6	4.109	0.209	0.234	1.126	0.166	0.128	15.23	1.37	289.0	16.3	-999	1	-999	-999	0
5283930	12.807	0	17	6152.7	147.7	184.7	3.897	0.037	0.045	1.414	0.086	0.162	15.43	2.43	110.4	6.9	-999	1	0	-999	0
5283939	15.115	1	17	5836.1	124.0	119.3	3.923	0.075	0.065	1.188	0.101	0.085	24.19	1.91	33.8	9.4	-999	1	0	-999	0
5284103	15.502	2	17	5153.0	171.0	155.0	4.381	0.151	0.258	0.873	0.067	0.053	31.49	2.77	1223.0	43.3	-999	2	-999	-999	1
5284183	15.794	2	17	5193.5	103.7	96.9	4.557	0.029	0.041	0.815	0.043	0.053	33.06	5.44	477.0	24.0	-999	1	0	-999	0
5284217	14.434	1	17	4154.7	47.4	72.5	4.617	0.032	0.019	0.628	0.016	0.015	20.35	1.70	664.6	25.7	-999	1	0	-999	0
5284284	15.522	1	17	6355.8	123.4	117.4	3.859	0.120	0.113	1.504	0.162	0.152	2.46	0.21	107.2	38.7	-999	1	0	-999	0
5284449	15.943	1	17	4572.0	83.7	78.6	4.619	0.022	0.026	0.695	0.032	0.031	20.78	1.81	915.4	42.8	-999	1	0	-999	0
5284591	14.23	1	17	5846.0	158.0	176.0	4.292	0.185	0.185	0.954	0.140	0.102	28.17	4.92	383.8	7.6	-999	2	-999	-999	1
5284599	15.495	4	17	5107.2	98.0	94.2	4.593	0.022	0.031	0.770	0.037	0.046	30.34	1.99	970.2	37.6	-999	1	0	-999	0
5284823	14.965	1	17	5236.6	81.2	73.6	4.323	0.032	0.030	0.863	0.033	0.024	10.17	0.70	3809.6	166.2	-999	1	0	-999	0
5284840	14.945	1	17	5164.1	72.2	64.4	4.327	0.025	0.025	0.864	0.022	0.017	24.88	2.00	787.3	31.2	-999	1	1	-999	0
5285056	15.717	1	17	5706.9	110.2	105.9	4.483	0.033	0.046	0.944	0.051	0.061	17.46	1.74	768.5	39.8	-999	1	0	-999	0
5285116	15.434	1	17	4448.5	78.3	73.3	4.605	0.022	0.020	0.699	0.028	0.025	33.99	7.46	766.7	27.1	-999	1	0	-999	0
5285151	14.005	1	17	6242.1	135.6	127.3	4.253	0.040	0.037	1.195	0.074	0.080	21.43	2.37	84.4	7.1	-999	1	0	-999	0
5285194	15.658	1	17	5015.8	91.7	83.0	4.520	0.038	0.033	0.804	0.047	0.040	7.82	0.55	7096.8	355.8	-999	1	0	-999	0
5285267	14.409	1	17	6135.3	112.3	106.5	4.440	0.020	0.031	1.055	0.038	0.056	13.84	2.79	73.9	9.3	-999	1	0	-999	0
5285359	13.459	1	17	5086.2	102.0	88.6	4.475	0.035	0.027	0.818	0.050	0.035	17.94	1.41	3317.1	118.7	-999	1	0	-999	0
5285394	15.443	4	17	5210.8	109.1	99.1	4.508	0.039	0.041	0.839	0.053	0.053	30.63	4.59	1148.9	43.1	-999	1	0	-999	0
5285532	14.922	1	17	6017.7	130.2	134.8	3.745	0.068	0.060	1.425	0.178	0.093	1.07	0.06	76.7	39.8	-999	1	0	-999	0
5285693	14.98	1	17	5805.4	116.6	114.9	4.540	0.021	0.027	0.900	0.037	0.045	13.88	1.25	2536.3	101.0	-999	1	0	-999	0
5285707	15.894	1	17	3675.7	78.6	67.3	4.745	0.011	0.011	0.474	0.012	0.012	21.51	1.73	4556.3	157.4	-999	1	0	-999	0
5285744	12.221	0	17	6314.8	139.3	133.6	4.180	0.038	0.033	1.261	0.065	0.070	5.50	0.47	61.4	6.9	-999	1	0	-999	0
5285768	15.22	1	17	5772.8	119.9	114.4	4.293	0.051	0.053	0.998	0.077	0.076	8.72	0.66	3588.9	179.4	-999	1	0	-999	0
5285825	14.079	1	17	6167.0	115.6	107.6	4.450	0.018	0.027	1.047	0.035	0.051	13.98	1.53	314.1	8.7	-999	1	0	-999	0
5286134	14.377	1	17	5896.7	108.7	103.4	4.507	0.018	0.028	0.953	0.034	0.049	24.52	2.30	44.9	6.9	-999	1	0	-999	0
5286138	15.653	2	17	5278.9	108.9	100.5	4.495	0.043	0.046	0.853	0.055	0.055	30.63	2.61	1707.5	55.4	-999	1	0	-999	0
5286142	14.573	1	17	6386.2	132.7	127.4	3.988	0.046	0.047	1.459	0.077	0.077	16.18	1.80	345.2	18.8	-999	1	0	-999	0
5286275	15.154	1	17	6340.1	132.9	134.3	4.235	0.050	0.051	1.243	0.064	0.075	2.41	0.22	523.6	66.8	-999	1	0	-999	0
5286347	13.162	0	17	6908.0	156.2	140.2	4.308	0.018	0.023	1.342	0.037	0.045	3.69	0.26	39.3	9.2	-999	2	0	-999	0
5286368	15.04	1	17	5502.4	107.2	101.7	4.580	0.023	0.031	0.826	0.039	0.045	19.39	1.95	318.2	17.1	-999	1	0	-999	0
5286386	15.055	1	17	5434.1	100.6	97.4	4.573	0.019	0.031	0.834	0.033	0.045	17.11	1.38	6694.6	240.4	-999	1	0	-999	0
5286398	15.652	1	17	4191.3	66.8	51.8	4.630	0.031	0.029	0.633	0.021	0.018	29.18	2.19	3179.0	89.6	-999	1	0	-999	0
5286548	15.097	1	17	5622.7	121.8	116.7	4.311	0.048	0.048	0.942	0.074	0.070	4.81	0.33	1648.1	114.2	-999	1	0	-999	0
5286550	14.333	1	17	6108.0	172.0	215.0	4.466	0.052	0.208	1.132	0.141	0.141	6.21	0.50	1262.8	74.1	-999	2	-999	-999	1
5286631	14.761	1	17	5869.2	110.5	109.3	4.436	0.031	0.043	1.006	0.053	0.070	24.89	3.79	178.3	10.7	-999	1	0	-999	0
5286679	15.804	1	17	4466.8	78.2	74.1	4.609	0.022	0.022	0.697	0.029	0.026	24.37	1.83	5234.0	169.8	-999	1	0	-999	0
5286770	11.853	0	17	7007.6	149.3	151.9	4.217	0.031	0.030	1.379	0.068	0.056	3.02	0.45	136.0	13.9	-999	2	0	-999	0
5286790	15.553	2	3	5969.0	114.3	108.5	4.469	0.029	0.038	0.996	0.048	0.058	19.25	1.96	833.1	35.1	-999	1	0	-999	0
5286812	14.908	1	17	5329.6	97.9	92.2	4.571	0.021	0.034	0.825	0.035	0.050	23.07	3.92	182.8	12.7	-999	1	0	-999	0
5286892	15.742	4	17	5765.5	126.0	121.3	4.273	0.062	0.062	1.000	0.081	0.079	10.99	0.74	637.6	26.6	-999	1	0	-999	0
5286949	14.965	1	17	5352.2	102.4	96.6	4.578	0.020	0.032	0.817	0.035	0.047	14.59	1.16	3891.6	145.5	-999	1	0	-999	0
5287033	15.93	1	17	5217.5	108.4	98.0	4.483	0.052	0.051	0.839	0.054	0.048	24.37	2.18	1872.0	72.4	-999	1	0	-999	0
5287127	15.456	1	17	6380.7	137.8	127.1	4.117	0.065	0.065	1.318	0.071	0.074	3.38	0.28	235.5	41.2	-999	1	0	-999	0
5287185	15.724	1	17	5748.8	128.6	121.5	3.835	0.078	0.073	1.227	0.095	0.094	4.10	0.34	3847.6	276.4	-999	1	0	-999	0
5287198	13.789	1	17	6727.4	144.9	138.2	4.261	0.031	0.033	1.300	0.053	0.047	2.93	0.21	286.2	31.2	-999	3	0	-999	0
5287248	14.561	1	17	5128.6	105.6	98.2	4.552	0.037	0.049	0.805	0.048	0.052	14.29	1.22	2045.2	79.0	-999	1	-999	-999	0
5287269	13.897	2	17	6117.3	103.5	100.8	4.431	0.017	0.025	1.089	0.032	0.045	13.06	1.32	816.6	38.7	-999	1	0	-999	0
5287296	15.632	1	17	4965.6	99.1	91.5	4.581	0.025	0.033	0.770	0.038	0.044	27.23	3.81	770.2	34.4	-999	1	0	-999	0
5287325	15.429	1	3	5326.4	112.4	99.9	4.447	0.049	0.045	0.862	0.063	0.053	14.59	1.79	480.6	27.5	-999	1	0	-999	0
5287460	15.254	4	17	6010.0	129.3	129.9	3.783	0.122	0.124	1.397	0.177	0.143	6.08	0.45	1290.1	85.9	-999	1	0	-999	0
5287542	15.063	4	17	4578.1	91.3	84.3	4.662	0.017	0.019	0.640	0.022	0.024	16.88	1.33	1923.8	79.2	-999	1	0	-999	0
5287636	15.138	1	17	5770.4	121.8	116.1	4.285	0.054	0.056	0.999	0.078	0.077	2.90	0.21	259.3	40.9	-999	1	0	-999	0
5287889	15.65	4	17	5887.0	120.7	116.4	4.281	0.065	0.065	1.045	0.079	0.081	17.59	0.97	2001.8	87.0	-999	1	0	-999	0
5288041	13.379	0	17	6077.4	118.9	108.5	4.186	0.037	0.042	1.173	0.066	0.092	24.36	2.66	209.2	9.3	-999	1	0	-999	0
5288534	15.625	1	17	4342.7	87.0	82.5	4.584	0.025	0.020	0.707	0.026	0.027	3.80	0.26	13923.6	969.4	-999	1	1	-999	0
5288569	15.797	4	17	5475.0	197.0	180.0	4.523	0.063	0.147	0.872	0.101	0.082	30.84	3.18	903.4	38.0	-999	2	-999	-999	1
5288638	12.909	0	17	4161.8	55.4	49.9	4.646	0.036	0.026	0.612	0.016	0.016	18.73	1.98	695.6	26.4	-999	1	-999	-999	0
5288678	15.035	1	17	5706.9	104.7	101.9	4.465	0.034	0.044	0.954	0.053	0.065	24.41	1.98	344.7	18.1	-999	1	0	-999	0
5288735	14.215	1	17	5772.7	112.5	113.8	4.164	0.045	0.048	1.039	0.091	0.080	5.23	0.42	3920.2	233.9	-999	1	0	-999	0
5288744	13.435	1	17	6032.5	115.2	117.1	3.959	0.036	0.049	1.331	0.089	0.115	5.34	0.40	1725.5	105.6	-999	1	0	-1	0
5288799	13.963	1	17	6360.7	138.1	124.0	4.287	0.030	0.041	1.231	0.063	0.076	6.58	0.48	40.4	9.6	-999	1	0	-999	0
5288880	11.764	0	17	6514.2	131.1	124.8	4.114	0.031	0.029	1.442	0.066	0.063	11.04	0.99	89.5	5.6	-999	1	0	-999	0
5288896	15.021	1	17	5944.2	108.8	104.4	4.449	0.027	0.038	1.014	0.047	0.063	18.83	2.41	382.1	20.4	-999	1	0	-999	0
5288957	15.895	2	17	4491.3	82.3	78.9	4.609	0.022	0.023	0.699	0.030	0.028	19.81	1.66	338.7	27.4	-999	1	0	-999	0
5288996	15.46	1	17	4679.2	89.4	84.5	4.645	0.018	0.022	0.671	0.026	0.029	18.74	1.48	138.0	16.2	-999	1	0	-999	0
5289108	15.486	1	17	5668.0	123.1	116.6	4.227	0.060	0.060	0.973	0.078	0.073	25.22	2.24	83.0	12.1	-999	1	0	-999	0
5289138	14.692	1	17	5938.5	115.9	112.4	4.394	0.039	0.046	1.038	0.065	0.075	5.88	0.44	1648.4	100.9	-999	1	0	-999	0
5289414	14.76	1	17	5358.2	103.4	85.3	4.290	0.038	0.032	0.876	0.052	0.036	20.36	3.75	342.9	17.0	-999	1	0	-999	0
5289416	14.294	1	17	6286.0	116.7	111.3	4.396	0.021	0.032	1.127	0.041	0.058	10.29	1.37	292.9	19.0	-999	1	0	-999	0
5289857	13.681	1	17	4736.4	80.4	76.8	4.606	0.023	0.021	0.694	0.031	0.027	18.22	1.58	1210.5	47.5	-999	1	0	-1	0
5289867	14.833	1	17	5935.1	126.1	115.8	4.225	0.047	0.048	1.087	0.078	0.085	17.86	1.97	409.0	23.6	-999	1	0	-999	0
5290060	15.047	1	17	6261.8	140.9	137.1	4.186	0.049	0.050	1.239	0.068	0.086	3.43	0.28	456.6	50.5	-999	1	0	-999	0
5290153	14.783	1	17	5249.5	79.7	71.8	4.215	0.030	0.029	0.882	0.028	0.023	0.53	0.04	13700.0	2427.9	1	1	1	-999	0
5290179	15.048	1	17	5588.1	104.6	99.7	4.561	0.021	0.029	0.861	0.035	0.043	16.44	1.31	180.3	15.4	-999	1	0	-999	0
5290236	15.893	4	17	5728.0	121.0	114.9	4.322	0.076	0.076	0.979	0.077	0.075	20.35	4.48	62.7	17.8	-999	1	0	-999	0
5290338	15.743	1	17	5657.2	112.0	109.3	4.479	0.041	0.056	0.933	0.058	0.063	4.30	0.32	5202.4	353.9	-999	1	0	-999	0
5293276	14.92	1	17	5699.5	141.0	124.5	4.475	0.061	0.090	0.933	0.080	0.074	22.29	3.10	89.6	9.0	-999	1	-999	-999	0
5293929	14.476	14	14	5172.8	116.4	112.4	4.024	0.089	0.080	0.888	0.051	0.037	17.72	1.34	13662.3	695.3	-999	1	-999	-999	0
5293988	14.939	1	17	5846.0	176.0	193.0	4.326	0.175	0.193	0.951	0.140	0.105	24.54	2.72	733.5	26.1	-999	2	-999	-999	1
5294018	14.361	1	17	5938.4	105.3	102.0	4.442	0.027	0.039	1.019	0.048	0.065	19.66	1.59	406.6	16.8	-999	1	0	-999	0
5294203	15.398	1	17	4590.3	82.8	77.4	4.616	0.020	0.024	0.700	0.029	0.030	11.45	0.83	2527.1	108.1	-999	1	0	-999	0
5294672	11.587	0	17	6587.8	132.2	146.6	4.244	0.030	0.031	1.304	0.058	0.053	1.86	0.22	217.3	24.5	-999	1	0	-999	0
5294945	14.564	1	17	6107.7	140.9	129.4	4.227	0.046	0.045	1.158	0.073	0.088	30.18	5.58	372.6	6.6	-999	1	-999	1	0
5294962	15.141	4	17	5462.3	107.8	102.5	4.547	0.032	0.044	0.858	0.049	0.056	24.53	2.69	175.6	11.8	-999	1	0	-999	0
5294983	13.686	1	17	6128.0	126.7	116.5	4.065	0.042	0.047	1.124	0.101	0.078	9.83	0.76	56.7	7.3	-999	1	0	-999	0
5295023	15.386	1	17	6026.5	119.4	115.4	4.431	0.032	0.043	1.040	0.054	0.065	17.95	2.16	263.6	17.9	-999	1	0	-999	0
5295061	15.143	1	17	5093.9	96.5	90.1	4.574	0.024	0.033	0.792	0.037	0.049	19.79	1.85	2678.8	85.0	-999	1	0	-999	0
5295082	15.529	1	17	4107.0	69.0	81.2	4.615	0.021	0.018	0.624	0.016	0.015	15.86	1.25	1444.1	58.1	-999	1	0	-999	0
5295254	13.681	1	17	6198.0	168.0	206.0	4.464	0.054	0.216	1.072	0.144	0.144	7.10	0.51	33.1	7.4	-999	2	-999	-999	1
5295303	15.26	1	17	4752.9	84.2	80.9	4.503	0.023	0.021	0.785	0.023	0.020	15.00	1.25	1731.5	67.1	-999	1	1	-999	0
5295397	13.337	0	17	6018.6	101.8	98.8	4.441	0.020	0.029	1.055	0.037	0.051	6.26	0.46	4608.2	240.8	-999	1	0	-999	0
5295400	15.847	4	17	5468.3	113.9	110.4	4.533	0.032	0.044	0.873	0.048	0.057	5.68	0.43	11747.9	654.6	-999	1	0	-999	0
5295439	15.04	1	17	5481.7	107.4	108.7	4.484	0.038	0.048	0.899	0.055	0.064	14.59	1.01	7386.7	255.9	-999	1	0	-999	0
5295688	14.175	1	17	6512.0	125.3	120.3	4.353	0.021	0.029	1.221	0.040	0.053	1.56	0.11	2044.1	225.3	1	1	0	-999	0
5295692	15.492	4	17	5608.7	118.3	115.5	4.478	0.040	0.053	0.926	0.057	0.064	9.93	1.02	161.3	21.0	-999	1	0	-999	0
5295907	15.157	4	17	6200.4	180.9	149.3	4.342	0.036	0.038	1.145	0.076	0.086	8.71	1.09	303.2	25.4	-999	1	0	-999	0
5296029	12.28	1	17	5052.0	183.0	183.0	4.525	0.071	0.065	0.789	0.085	0.062	11.61	0.81	4725.6	179.7	-999	2	-999	-999	1
5296036	12.593	1	17	6378.1	115.3	117.6	4.363	0.022	0.032	1.182	0.043	0.060	5.78	0.67	534.0	32.2	-999	1	0	-999	0
5296040	14.042	1	17	6138.9	115.1	112.2	4.399	0.025	0.037	1.093	0.048	0.067	20.24	3.35	200.9	9.9	-999	1	0	-999	0
5296288	14.124	1	17	5721.6	118.6	113.5	4.356	0.046	0.047	0.971	0.076	0.074	20.49	2.61	459.8	17.3	-999	1	0	-999	0
5296299	13.245	0	17	6896.9	149.6	141.9	4.318	0.017	0.021	1.331	0.034	0.038	4.12	0.35	396.3	31.2	-999	2	0	-999	0
5296356	14.904	1	17	4834.5	95.3	87.8	4.608	0.019	0.026	0.732	0.030	0.037	9.69	0.73	2844.6	126.7	-999	1	0	-999	0
5296510	15.446	1	17	4384.1	82.1	82.1	4.665	0.016	0.018	0.628	0.021	0.020	22.89	1.66	2757.7	82.9	-999	1	0	-999	0
5296623	14.155	1	17	5929.7	114.3	120.1	4.035	0.047	0.051	1.168	0.118	0.087	10.98	0.96	101.8	9.9	-999	1	0	-999	0
5296631	14.619	1	17	5893.5	336.4	172.3	4.148	0.041	0.050	1.125	0.120	0.116	19.12	1.51	491.8	20.3	-999	1	0	-999	0
5296773	15.061	1	17	5468.7	117.4	109.5	4.523	0.027	0.040	0.885	0.044	0.059	31.06	6.23	1082.2	30.9	-999	1	0	-999	0
5296943	13.488	0	17	6622.5	114.8	114.2	4.396	0.013	0.015	1.187	0.023	0.026	1.30	0.09	4933.7	567.6	1	1	0	-999	0
5297117	13.008	1	17	6358.9	137.0	134.4	4.136	0.031	0.027	1.429	0.058	0.056	18.75	1.66	203.3	8.6	-999	1	0	-999	0
5297260	14.283	1	17	6357.2	1035.4	279.4	4.066	0.072	0.045	1.373	0.221	0.110	19.78	1.99	245.7	11.9	-999	1	0	-999	0
5297346	14.526	1	17	5072.0	96.4	91.9	4.586	0.021	0.030	0.779	0.033	0.047	9.30	0.66	4667.1	203.7	-999	1	0	-999	0
5297427	14.325	1	17	6247.4	141.6	139.9	4.099	0.038	0.040	1.288	0.064	0.083	12.58	0.75	340.6	18.4	-999	1	0	-999	0
5297448	13.673	1	17	6190.0	124.6	122.4	4.351	0.042	0.048	1.083	0.063	0.071	12.67	1.18	237.6	12.9	-999	1	0	-999	0
5297523	14.034	1	17	5806.2	125.6	123.6	4.101	0.048	0.049	1.080	0.111	0.083	5.52	0.39	7245.3	402.2	-999	1	0	-999	0
5297791	13.275	0	17	6787.1	140.4	132.0	4.209	0.028	0.031	1.445	0.064	0.066	1.19	0.10	232.4	38.9	1	1	0	-999	0
5297821	15.671	1	17	4099.5	59.0	78.1	4.640	0.023	0.017	0.603	0.014	0.015	39.59	3.96	765.0	23.8	-999	1	0	-999	0
5298000	15.653	2	17	5858.7	252.5	159.7	4.416	0.031	0.041	1.016	0.075	0.085	1.60	0.11	581.2	99.1	-999	1	0	-999	0
5298013	15.455	1	17	5739.5	159.8	133.8	4.326	0.047	0.047	0.983	0.087	0.080	15.25	1.52	545.0	29.2	-999	1	0	-999	0
5298217	14.081	1	17	5128.3	94.5	89.1	4.540	0.030	0.036	0.820	0.043	0.052	20.08	1.68	614.3	21.8	-999	1	0	-999	0
5298316	14.96	1	17	5492.4	150.8	137.3	4.039	0.047	0.044	0.974	0.075	0.070	19.93	1.84	586.3	23.9	-999	1	0	-999	0
5298349	13.533	1	17	6099.0	193.0	236.0	4.137	0.280	0.172	1.070	0.178	0.162	2.72	0.19	3928.3	313.2	-999	2	-999	-999	1
5298426	15.159	1	17	5416.9	106.8	105.8	4.529	0.026	0.040	0.874	0.042	0.058	19.50	1.73	1119.1	40.6	-999	1	0	-999	0
5298650	15.896	1	17	4310.4	79.3	72.0	4.633	0.019	0.021	0.660	0.024	0.021	11.93	0.81	1978.8	91.1	-999	1	0	-999	0
5298904	14.948	1	17	5975.3	118.9	126.8	4.126	0.041	0.050	1.160	0.078	0.100	2.09	0.12	59.9	27.1	-999	1	0	-999	0
5298911	15.523	1	17	3645.5	59.2	77.0	4.819	0.010	0.010	0.388	0.010	0.010	47.07	3.84	760.1	23.0	-999	1	0	-999	0
5299062	12.352	0	17	6132.1	99.7	101.6	4.401	0.017	0.026	1.141	0.035	0.049	5.34	0.38	2916.4	164.9	-999	1	0	-999	0
5299148	12.722	0	17	7133.4	154.9	149.0	4.281	0.021	0.027	1.410	0.046	0.058	4.19	0.91	140.0	13.5	-999	2	0	-999	0
5299245	14.282	14	14	4635.4	78.2	74.9	4.585	0.024	0.022	0.733	0.033	0.030	9.30	0.75	5585.7	289.1	-999	1	0	-999	0
5299252	15.494	4	17	5152.5	102.5	91.9	4.510	0.040	0.039	0.828	0.050	0.049	11.53	0.93	2527.4	108.6	-999	1	0	-999	0
5299265	14.589	1	17	6684.5	276.9	491.2	4.288	0.024	0.039	1.306	0.064	0.127	2.35	0.18	214.6	34.4	-999	1	0	-999	0
5299273	14.23	1	17	6492.0	145.0	209.0	4.388	0.072	0.180	1.173	0.164	0.164	2.36	0.18	210.5	31.1	-999	2	-999	-999	1
5299306	10.92	0	17	6082.6	113.8	111.2	4.321	0.033	0.036	1.137	0.066	0.071	8.56	0.99	108.5	6.2	-999	1	0	-999	0
5299443	15.607	4	17	4760.5	92.5	85.1	4.612	0.021	0.026	0.719	0.032	0.035	10.98	0.80	3347.2	144.0	-999	1	0	-999	0
5299459	14.072	1	17	5479.7	91.3	91.5	4.484	0.025	0.035	0.971	0.044	0.057	25.23	2.78	1186.1	35.2	-999	1	0	0	0
5299605	15.035	4	17	5816.3	109.2	108.0	4.454	0.030	0.042	0.984	0.051	0.067	23.70	3.54	171.0	11.3	-999	1	0	-999	0
5299628	13.573	1	17	5690.1	105.4	101.8	4.485	0.028	0.037	0.926	0.047	0.058	16.28	1.44	1428.9	48.9	-999	1	0	-999	0
5299656	14.638	1	17	5578.3	99.1	95.1	4.522	0.023	0.036	0.904	0.039	0.054	7.00	0.52	4705.3	237.3	-999	1	0	-999	0
5299905	14.957	1	17	5936.8	124.2	126.0	4.114	0.041	0.053	1.148	0.086	0.098	15.00	2.02	797.4	34.5	-999	1	0	-999	0
5299919	12.563	0	17	6436.0	137.8	129.8	4.228	0.063	0.074	1.348	0.078	0.071	11.51	0.92	1232.8	49.1	-999	1	-999	-999	0
5299947	15.133	1	3	5782.3	133.2	126.1	4.274	0.047	0.049	1.005	0.080	0.079	21.21	1.81	687.1	26.8	-999	1	0	-999	0
5300008	14.875	1	17	5482.7	108.1	109.0	4.446	0.043	0.047	0.901	0.065	0.066	26.82	2.87	849.0	19.1	-999	1	0	-999	0
5300023	15.079	1	17	4250.7	75.0	51.3	4.595	0.025	0.022	0.681	0.028	0.024	34.94	2.84	1040.5	28.3	-999	1	0	-999	0
5300039	15.013	1	3	5524.0	166.0	166.0	4.234	0.246	0.164	0.977	0.104	0.085	12.50	1.48	637.6	32.4	-999	2	-999	-999	1
5300176	15.174	4	17	6031.0	125.2	120.3	4.127	0.042	0.050	1.185	0.072	0.100	22.27	2.04	309.0	16.1	-999	1	0	-999	0
5300219	12.922	0	17	5896.6	110.0	101.3	3.985	0.027	0.051	1.385	0.051	0.135	19.91	2.32	758.1	24.1	-999	1	0	-999	0
5300273	14.658	1	17	5396.3	102.2	100.6	4.503	0.034	0.044	0.879	0.051	0.062	24.88	3.53	185.5	10.1	-999	1	0	-999	0
5300355	14.154	1	17	6188.0	129.7	122.9	3.954	0.034	0.050	1.382	0.071	0.134	17.27	1.96	178.0	10.3	-999	1	0	-999	0
5300529	15.107	1	17	6023.2	119.3	115.2	4.090	0.047	0.055	1.205	0.076	0.105	3.67	0.34	241.4	34.4	-999	1	0	-999	0
5300709	15.5	1	17	5732.6	130.8	124.2	4.270	0.056	0.058	0.988	0.079	0.077	5.68	0.43	6214.1	352.3	-999	1	0	-999	0
5300806	15.0	1	17	5928.9	116.4	116.3	4.407	0.035	0.046	1.031	0.060	0.074	16.62	1.35	730.2	30.9	-999	1	0	-999	0
5300910	12.965	1	17	6485.6	132.0	124.4	4.423	0.017	0.021	1.112	0.032	0.040	7.97	0.63	3005.2	140.0	-999	1	0	-999	0
5300919	13.194	1	17	6240.1	121.3	115.2	4.448	0.015	0.024	1.058	0.030	0.047	7.97	0.63	3065.5	143.1	-999	1	0	-999	0
5301178	15.772	1	17	5000.2	84.0	79.3	4.437	0.026	0.023	0.824	0.025	0.020	28.97	3.41	194.5	15.0	-999	1	1	-999	0
5301216	13.812	1	17	6215.0	119.4	123.8	3.849	0.037	0.055	1.503	0.078	0.164	21.06	1.55	117.4	6.9	-999	1	0	-999	0
5301385	15.099	4	17	6263.2	141.1	135.1	4.110	0.051	0.052	1.284	0.067	0.085	9.21	0.85	25.5	12.5	-999	1	0	-999	0
5301441	13.849	1	17	6286.1	106.4	106.2	4.435	0.015	0.022	1.089	0.028	0.038	12.86	1.08	754.4	31.6	-999	1	0	-999	0
5301484	14.596	4	17	5107.4	97.6	88.6	4.518	0.036	0.034	0.819	0.049	0.047	14.00	0.96	3546.0	128.0	-999	1	0	-999	0
5301565	14.976	1	17	5615.8	131.1	128.6	3.876	0.047	0.046	1.145	0.071	0.075	16.22	1.18	110.7	11.5	-999	1	0	-999	0
5301635	13.614	1	17	5937.3	146.1	130.9	3.664	0.045	0.033	1.483	0.091	0.070	7.75	0.55	3540.6	168.0	-999	1	0	-999	0
5301750	14.764	1	17	6091.3	184.9	162.7	4.270	0.159	0.213	1.074	0.180	0.108	20.12	2.20	316.2	15.3	-999	1	-999	0	0
5301752	14.176	1	17	6169.8	115.4	110.3	4.439	0.018	0.029	1.063	0.036	0.054	10.23	0.92	1377.4	61.4	-999	1	0	-999	0
5301756	13.594	1	17	5461.6	115.8	103.5	4.354	0.042	0.038	0.898	0.067	0.055	10.68	0.75	769.3	34.7	-999	1	0	-999	0
5301884	15.215	1	17	6087.8	122.2	121.7	3.930	0.061	0.065	1.322	0.123	0.110	10.24	0.77	375.2	26.7	-999	1	0	-999	0
5301938	14.097	1	17	6199.9	127.6	128.5	3.851	0.050	0.056	1.477	0.102	0.156	18.28	1.42	52.4	6.1	-999	1	0	-999	0
5301955	12.939	1	17	4526.9	73.0	68.6	4.621	0.017	0.022	0.701	0.024	0.028	0.68	0.05	19946.1	3128.3	1	1	0	-1	0
5301961	15.901	4	17	6019.8	190.6	177.9	3.810	0.095	0.080	1.365	0.233	0.155	2.58	0.15	2174.1	211.4	1	1	0	-999	0
5301962	13.432	1	17	6256.0	168.0	205.0	4.342	0.105	0.210	1.078	0.187	0.125	3.70	0.76	344.7	30.0	-999	2	-999	-999	1
5302013	13.599	0	17	5861.7	102.9	103.6	4.411	0.032	0.038	1.025	0.059	0.068	9.35	0.81	1872.2	83.2	-999	1	0	-999	0
5302032	14.397	1	17	5982.0	271.0	298.0	4.535	0.054	0.216	0.967	0.130	0.130	12.27	1.02	1538.9	62.7	-999	2	-999	-999	1
5302101	14.942	1	17	6462.8	139.6	139.0	4.203	0.048	0.047	1.299	0.065	0.063	4.43	0.43	589.3	50.7	-999	1	0	-999	0
5302244	14.652	1	17	5900.4	122.6	112.8	4.183	0.043	0.049	1.093	0.081	0.087	1.85	0.12	107.2	29.5	-999	1	0	-999	0
5302622	15.854	4	17	5070.4	98.0	89.2	4.496	0.043	0.036	0.814	0.048	0.039	21.66	1.62	2292.8	75.8	-999	1	0	-999	0
5302704	14.963	1	17	5708.5	121.0	116.9	4.192	0.051	0.052	0.999	0.084	0.076	9.37	0.99	1437.9	70.5	-999	1	0	-999	0
5302789	15.816	4	17	4906.5	94.6	87.2	4.571	0.027	0.032	0.771	0.039	0.042	25.76	1.90	1700.1	54.2	-999	1	0	-999	0
5302828	15.254	4	17	5733.5	122.0	114.1	4.527	0.032	0.038	0.906	0.052	0.054	18.47	2.10	521.0	24.5	-999	1	0	-999	0
5302855	14.533	1	17	6156.0	120.3	130.8	3.840	0.046	0.057	1.460	0.112	0.145	24.19	2.86	130.3	8.4	-999	1	0	-999	0
5302866	14.864	1	17	6164.3	124.9	120.9	3.934	0.050	0.059	1.375	0.094	0.127	7.52	0.53	115.0	16.3	-999	1	0	-999	0
5302931	15.826	4	17	4987.4	93.7	86.3	4.535	0.036	0.035	0.796	0.044	0.041	11.13	0.81	2074.2	97.0	-999	1	0	-999	0
5302973	13.721	1	17	6299.0	190.0	228.0	3.994	0.420	0.140	1.021	0.152	0.152	2.52	0.17	293.8	33.7	1	2	-999	-999	1
5302974	15.204	1	17	5254.3	101.2	95.6	4.579	0.021	0.033	0.806	0.034	0.049	10.76	0.82	2762.4	119.1	-999	1	0	-999	0
5303566	14.501	1	17	6077.6	121.7	106.5	4.127	0.039	0.045	1.206	0.068	0.095	13.49	1.53	154.4	12.0	-999	1	0	-999	0
5303881	13.997	1	17	5548.7	126.6	119.4	4.191	0.093	0.088	0.941	0.080	0.072	15.54	1.43	703.9	27.5	-999	1	-999	-999	0
5303896	14.827	1	17	5868.2	127.2	122.9	3.949	0.075	0.066	1.186	0.114	0.087	10.98	1.06	162.4	15.1	-999	1	0	-999	0
5303920	14.702	1	17	5968.0	114.5	113.4	4.403	0.032	0.042	1.045	0.059	0.074	2.90	0.20	1495.9	128.4	-999	1	0	-999	0
5303942	11.505	0	17	5380.5	101.7	94.1	4.145	0.085	0.083	0.943	0.061	0.057	9.17	0.65	2898.8	124.2	-999	1	-999	-999	0
5303949	14.524	1	17	5934.3	120.2	120.3	3.958	0.059	0.048	1.205	0.137	0.080	21.93	1.81	370.2	7.7	-999	1	0	-999	0
5304023	15.301	4	17	5623.5	120.9	115.6	4.282	0.052	0.053	0.946	0.074	0.070	5.41	0.75	549.0	48.1	-999	1	0	-999	0
5304091	12.506	0	17	5334.4	90.9	88.2	4.488	0.032	0.039	0.912	0.053	0.059	34.92	5.52	217.4	3.1	-999	1	0	-999	0
5304146	14.499	6	9	3514.2	87.8	69.1	4.836	0.009	0.010	0.361	0.010	0.010	81.96	3.33	1531.5	34.4	-999	1	-999	-999	0
5304150	15.093	1	17	5809.4	118.7	118.5	4.217	0.047	0.051	1.033	0.083	0.081	18.99	1.29	364.4	18.6	-999	1	0	-999	0
5304359	14.531	1	17	6118.5	127.9	111.9	4.047	0.046	0.055	1.276	0.073	0.110	13.70	1.14	292.2	16.7	-999	1	0	-999	0
5304860	15.527	4	17	4449.6	77.9	71.7	4.590	0.023	0.018	0.712	0.028	0.024	27.23	2.94	593.6	23.5	-999	1	0	-999	0
5304977	15.844	2	17	6409.5	129.2	125.4	4.349	0.040	0.048	1.192	0.065	0.072	4.55	0.47	400.7	51.8	-999	1	0	-999	0
5305128	11.43	1	17	6870.3	146.8	144.8	3.546	0.067	0.141	2.111	0.150	0.159	1.55	0.09	652.8	71.2	1	2	0	-999	0
5305185	13.019	0	17	6717.3	137.4	133.3	4.310	0.019	0.025	1.309	0.038	0.046	3.93	0.40	426.2	33.1	-999	1	0	-999	0
5305237	14.775	1	17	5147.8	97.0	85.4	4.454	0.042	0.032	0.829	0.050	0.036	15.10	1.08	4850.0	166.9	-999	1	0	-999	0
5305240	12.334	0	17	5838.6	118.1	123.7	4.526	0.016	0.026	0.926	0.031	0.046	4.91	0.34	6359.0	370.7	1	1	0	-1	0
5305318	15.959	4	17	4968.6	101.3	95.9	4.598	0.024	0.031	0.750	0.038	0.043	13.90	1.09	1522.9	69.6	-999	1	0	-999	0
5305541	15.518	2	17	5961.9	118.3	124.1	4.088	0.058	0.068	1.168	0.095	0.099	1.28	0.08	105.5	53.0	-999	1	0	-999	0
5305764	14.488	1	17	6369.4	149.5	141.9	4.160	0.033	0.038	1.295	0.062	0.072	4.75	0.37	448.6	37.4	-999	1	0	-999	0
5305939	14.751	1	17	4574.7	83.4	76.9	4.614	0.019	0.022	0.703	0.027	0.029	12.97	1.05	1021.5	44.0	-999	1	0	-999	0
5306127	15.721	1	17	4454.6	83.4	82.1	4.638	0.017	0.021	0.665	0.024	0.025	13.52	0.93	1712.8	74.2	-999	1	0	-999	0
5306240	13.858	1	17	6041.1	124.3	121.0	4.282	0.041	0.042	1.105	0.074	0.080	17.47	1.30	462.5	18.2	-999	1	0	-999	0
5306368	15.593	4	17	4997.2	104.3	95.7	4.571	0.027	0.034	0.782	0.040	0.046	14.29	0.59	1784.9	103.7	-999	1	0	-999	0
5306383	13.319	1	17	5894.0	115.0	116.7	4.121	0.039	0.048	1.119	0.092	0.091	7.25	0.60	1721.3	86.6	-999	1	0	-1	0
5306429	13.633	1	17	5319.1	118.8	106.9	4.069	0.060	0.056	0.903	0.060	0.051	1.52	0.10	1127.2	129.2	1	1	-999	-999	0
5306770	13.583	1	17	6346.7	117.1	111.6	4.367	0.020	0.031	1.171	0.042	0.061	6.48	0.75	557.4	33.8	-999	1	0	-999	0
5306932	14.91	1	17	6107.6	118.4	117.2	4.385	0.031	0.042	1.092	0.057	0.073	2.98	0.21	2157.0	177.6	-999	1	0	-999	0
5306984	13.05	0	17	5994.9	108.5	105.7	4.407	0.029	0.039	1.052	0.055	0.072	3.11	0.22	17689.7	1289.8	1	1	0	1	0
5307007	13.114	0	17	6532.5	133.9	133.5	4.024	0.032	0.034	1.426	0.075	0.072	16.40	1.23	443.0	16.9	-999	1	0	-999	0
5307212	13.824	1	17	5443.6	143.8	150.1	3.407	0.034	0.037	1.781	0.077	0.089	20.61	1.55	2784.1	82.1	-999	2	0	-999	0
5307319	14.662	1	17	5420.2	102.1	101.2	4.498	0.034	0.045	0.884	0.052	0.062	6.75	0.48	5700.4	290.7	-999	1	0	-999	0
5307341	13.664	1	17	4864.5	97.3	89.2	4.592	0.019	0.026	0.765	0.030	0.040	24.20	2.55	1092.3	32.9	-999	1	0	-999	0
5307537	15.91	4	17	5980.5	117.6	112.8	4.447	0.038	0.049	1.014	0.058	0.065	5.27	0.37	1987.8	137.9	-999	1	0	-999	0
5307554	15.386	1	17	6271.3	141.7	132.4	4.103	0.057	0.058	1.292	0.068	0.085	26.81	2.37	166.4	12.3	-999	1	0	-999	0
5307568	14.037	1	17	5637.8	100.8	98.6	4.440	0.037	0.044	0.943	0.063	0.069	16.77	1.84	1160.0	40.8	-999	1	0	-1	0
5307574	14.935	1	17	5922.2	136.9	136.0	3.797	0.062	0.053	1.325	0.130	0.081	57.96	4.16	6527.7	113.8	-999	1	0	-1	0
5307615	15.825	2	17	5163.8	84.4	79.5	4.347	0.026	0.022	0.857	0.025	0.019	25.40	2.19	892.3	34.2	-999	1	1	-999	0
5307816	15.159	1	17	4143.3	49.0	73.6	4.632	0.033	0.019	0.616	0.016	0.016	36.12	1.72	232.8	15.5	-999	1	0	-999	0
5307845	14.003	1	17	5691.6	131.7	126.0	3.864	0.181	0.194	1.347	0.222	0.164	28.97	3.32	257.4	9.5	-999	1	-999	-999	0
5308049	14.609	1	17	4872.8	34.2	45.6	4.448	0.015	0.014	0.817	0.013	0.012	24.71	2.26	613.7	21.0	-999	1	0	-999	0
5308255	15.919	4	17	5123.5	111.7	116.2	4.617	0.024	0.030	0.736	0.041	0.045	8.56	0.69	1064.5	68.0	-999	1	0	-999	0
5308270	13.737	1	17	5820.4	116.7	104.5	4.547	0.015	0.023	0.897	0.027	0.039	8.56	0.64	1717.4	80.5	-999	1	0	-999	0
5308344	15.944	2	17	4492.0	90.2	82.1	4.661	0.018	0.019	0.635	0.024	0.023	11.37	0.74	615.3	42.3	-999	1	0	-999	0
5308533	14.522	1	17	6117.8	120.3	111.5	4.485	0.018	0.025	0.994	0.034	0.045	18.60	2.12	226.2	12.4	-999	1	0	-999	0
5308537	12.515	0	17	6012.6	108.7	111.5	4.334	0.030	0.036	1.168	0.060	0.069	27.21	5.44	152.5	5.4	-999	1	-999	1	0
5308600	15.121	1	17	6328.3	141.4	140.3	4.222	0.050	0.055	1.246	0.066	0.077	2.37	0.23	209.5	40.3	-999	1	0	-999	0
5308659	12.96	1	17	4023.8	36.6	46.5	4.749	0.046	0.009	0.498	0.007	0.020	39.04	2.59	2502.5	53.0	-999	1	0	-999	0
5308674	14.628	4	17	6251.1	128.6	119.5	3.949	0.045	0.053	1.403	0.080	0.122	6.29	0.40	113.5	16.1	-999	1	0	-999	0
5308886	14.044	1	17	6440.0	140.0	135.4	4.296	0.039	0.048	1.247	0.062	0.073	6.43	0.51	1120.6	63.9	-999	1	0	-999	0
5309077	14.49	1	17	6178.8	121.9	116.1	4.411	0.024	0.034	1.092	0.044	0.063	10.39	0.93	562.4	29.8	-999	1	0	-999	0
5309111	12.914	1	17	6294.0	118.8	124.1	3.794	0.034	0.052	1.602	0.072	0.171	5.73	0.31	145.3	12.2	1	1	0	-999	0
5309483	15.457	1	17	5632.5	108.3	102.7	4.525	0.026	0.037	0.903	0.042	0.052	15.32	1.21	3873.7	137.9	-999	1	0	-999	0
5309646	13.77	1	17	6650.1	143.7	132.0	4.394	0.015	0.019	1.178	0.029	0.035	2.47	0.17	1848.6	160.8	1	1	0	-999	0
5309966	10.488	0	17	6319.8	151.2	137.5	4.116	0.027	0.027	1.351	0.064	0.058	10.84	0.75	53.5	3.1	-999	1	0	-999	0
5339846	13.389	0	16	5744.1	86.6	86.6	4.495	0.014	0.023	1.003	0.029	0.039	24.71	2.83	949.9	31.8	-999	1	0	-999	0
5339858	15.711	1	14	5531.0	102.2	98.3	4.521	0.030	0.043	0.893	0.045	0.056	24.21	2.69	494.3	29.0	-999	1	0	-999	0
5339870	15.225	1	16	5328.3	102.1	98.1	4.550	0.025	0.039	0.844	0.039	0.054	24.71	1.89	2066.3	71.7	-999	1	0	-999	0
5339921	15.332	1	16	5248.2	101.4	96.1	4.556	0.025	0.038	0.828	0.038	0.054	31.06	3.06	1200.0	40.6	-999	1	0	-999	0
5340107	14.494	1	16	3831.5	63.5	69.1	4.748	0.011	0.011	0.482	0.012	0.012	30.20	2.47	225.5	11.1	-999	1	0	-999	0
5340379	13.462	0	16	5747.0	156.0	156.0	4.221	0.258	0.172	0.925	0.134	0.093	5.26	0.37	3902.7	227.5	-999	2	-999	-999	1
5340403	13.486	0	16	6323.1	124.3	117.3	4.467	0.015	0.020	1.034	0.028	0.038	11.20	1.11	1173.1	51.0	-999	1	0	-999	0
5340502	15.184	1	16	4745.0	88.5	79.6	4.591	0.023	0.026	0.738	0.034	0.035	31.49	5.50	1160.4	40.5	-999	1	0	-999	0
5340535	13.103	0	16	6217.5	112.7	122.5	4.268	0.026	0.035	1.308	0.049	0.057	23.11	3.74	152.2	7.1	-999	1	0	-999	0
5340581	14.7	1	16	5341.3	99.0	83.3	4.323	0.038	0.032	0.881	0.053	0.038	8.50	0.62	1041.1	60.0	-999	1	0	-999	0
5340644	15.0	1	16	4383.6	82.8	85.6	4.664	0.015	0.017	0.626	0.019	0.019	30.41	4.72	1517.9	52.7	-999	1	0	0	0
5340862	15.122	4	16	4498.3	81.4	76.4	4.625	0.019	0.022	0.684	0.026	0.026	27.61	2.43	873.6	34.0	-999	1	0	-999	0
5340961	15.819	1	16	5070.1	98.8	92.7	4.581	0.025	0.035	0.779	0.040	0.047	31.71	1.04	868.5	45.4	-999	1	0	-999	0
5340992	14.41	1	16	4830.6	88.9	80.1	4.582	0.024	0.028	0.755	0.034	0.039	19.25	1.57	3760.6	118.3	-999	1	0	-999	0
5341053	14.451	1	16	4211.4	76.4	42.1	4.648	0.020	0.039	0.633	0.016	0.016	41.27	4.07	806.5	19.7	-999	1	0	-999	0
5341426	12.205	0	16	7017.7	152.3	148.6	4.211	0.030	0.032	1.441	0.071	0.071	4.18	0.43	399.5	29.5	-999	2	0	-999	0
5341486	16.522	6	16	3530.9	83.9	79.7	4.769	0.026	0.027	0.433	0.032	0.032	13.33	0.88	8484.2	375.4	-999	1	-999	-999	0
5341647	13.951	1	16	4951.2	81.2	72.8	4.459	0.021	0.014	0.812	0.026	0.018	29.79	2.57	1195.4	37.4	-999	1	1	-999	0
5341753	14.148	1	16	5656.6	115.4	116.0	4.204	0.077	0.077	1.053	0.086	0.076	11.14	1.07	1083.9	50.0	-999	1	-999	-999	0
5341795	14.938	1	16	4096.0	79.0	85.4	4.590	0.015	0.014	0.642	0.013	0.013	18.47	1.47	2411.1	97.1	-999	1	0	-999	0
5341829	15.053	1	16	5044.0	104.0	98.2	4.604	0.028	0.036	0.743	0.049	0.047	26.11	3.15	867.7	32.9	-999	1	-999	-999	0
5341893	15.463	4	16	4810.8	93.8	84.7	4.572	0.027	0.028	0.759	0.038	0.037	11.06	0.77	1790.2	86.8	-999	1	0	-999	0
5342009	15.266	1	16	3858.5	80.7	72.5	4.687	0.013	0.013	0.545	0.013	0.013	25.57	2.32	376.9	19.7	-999	1	0	-999	0
5342160	14.259	1	16	5197.8	139.6	109.9	4.560	0.022	0.034	0.823	0.037	0.054	31.93	2.34	764.0	22.7	-999	1	0	-999	0
5342194	11.139	0	16	5639.9	108.8	105.3	4.070	0.044	0.041	1.017	0.077	0.070	17.71	1.95	124.0	5.3	-999	1	0	-999	0
5342223	12.818	0	16	5022.4	85.9	80.6	4.561	0.029	0.029	0.763	0.041	0.041	22.42	1.71	884.9	30.9	-999	1	0	-999	0
5342314	12.434	0	16	6445.5	120.3	117.8	4.391	0.016	0.024	1.161	0.031	0.047	26.85	5.50	478.2	7.9	-999	1	0	-999	0
5342558	13.88	2	16	3370.3	80.8	65.5	4.882	0.008	0.008	0.303	0.008	0.008	8.38	0.58	6905.6	323.9	-999	1	0	-999	0
5342574	13.597	1	16	5411.3	107.5	100.3	4.445	0.074	0.085	0.869	0.059	0.053	15.75	1.33	728.7	30.2	-999	1	-999	-999	0
5342611	15.271	4	16	5711.1	118.6	113.1	4.227	0.054	0.055	0.990	0.079	0.075	0.32	0.02	2924.7	723.4	1	1	0	-999	0
5342892	15.887	1	16	5274.2	95.7	82.9	4.367	0.046	0.041	0.856	0.047	0.034	10.83	0.80	2061.1	106.2	-999	1	1	-999	0
5342922	15.593	1	16	4179.8	49.8	62.6	4.615	0.034	0.022	0.637	0.020	0.016	17.47	1.35	641.4	33.4	-999	1	0	-999	0
5342975	14.392	1	16	6023.4	109.9	104.6	4.433	0.024	0.036	1.044	0.045	0.064	17.12	1.55	1095.9	46.3	-999	1	0	-999	0
5343256	13.337	0	16	5940.5	104.0	99.3	4.433	0.026	0.037	1.027	0.049	0.068	19.09	2.23	280.0	12.4	-999	1	0	-999	0
5343384	12.84	1	16	6471.8	142.9	133.6	4.186	0.168	0.289	1.220	0.168	0.122	23.16	2.22	73.8	4.6	-999	1	-999	-999	0
5343453	15.746	4	16	4635.3	88.7	81.7	4.613	0.021	0.024	0.707	0.031	0.031	32.82	1.54	439.9	29.0	-999	1	0	-999	0
5343801	15.348	1	16	4524.3	78.0	67.9	4.568	0.024	0.016	0.733	0.029	0.022	22.74	2.02	2234.7	74.3	-999	1	0	-999	0
5343896	13.106	0	16	6455.0	133.7	121.0	4.316	0.024	0.029	1.248	0.046	0.057	7.53	0.68	36.7	6.2	-999	1	0	-999	0
5343973	14.641	1	16	4975.1	87.9	79.5	4.527	0.035	0.030	0.797	0.046	0.039	15.11	1.32	1807.0	69.0	-999	1	0	-999	0
5344012	14.974	1	16	5415.5	88.0	88.0	4.571	0.014	0.021	0.870	0.025	0.030	25.40	2.63	952.2	35.4	-999	1	0	-999	0
5344022	14.991	1	16	5766.3	108.7	102.9	4.531	0.020	0.029	0.911	0.037	0.046	16.88	1.56	1839.1	70.6	-999	1	0	-999	0
5344075	14.769	1	16	5361.7	100.0	97.5	4.555	0.023	0.036	0.848	0.036	0.053	21.21	1.95	2090.6	68.2	-999	1	0	-999	0
5344087	13.181	0	16	6283.2	110.9	116.8	3.795	0.028	0.054	1.604	0.065	0.174	27.01	2.17	203.1	5.5	-999	1	0	-999	0
5344105	15.663	1	16	4190.0	87.5	56.1	4.663	0.027	0.032	0.610	0.022	0.022	17.96	1.47	1417.9	65.4	-999	1	0	-999	0
5344110	15.401	1	16	5741.0	101.7	98.6	4.494	0.027	0.039	0.944	0.046	0.058	17.00	1.78	337.9	23.7	-999	1	0	-999	0
5344121	11.213	0	16	4963.9	77.5	72.7	4.503	0.032	0.022	0.798	0.044	0.031	28.19	2.68	1372.4	39.2	-999	1	0	-999	0
5344211	13.555	0	16	5590.5	86.6	82.2	4.565	0.013	0.018	0.886	0.022	0.027	28.35	3.11	869.7	13.8	-999	1	0	-999	0
5344278	12.634	0	1	6615.9	129.4	147.8	4.112	0.032	0.032	1.328	0.056	0.050	7.72	0.76	269.0	15.8	-999	1	0	-999	0
5344353	15.281	1	16	5966.6	116.5	113.1	4.312	0.051	0.053	1.067	0.074	0.079	9.24	0.69	136.7	19.7	-999	1	0	-999	0
5344390	14.822	1	16	5832.2	119.2	115.7	4.052	0.059	0.057	1.112	0.120	0.082	23.86	1.64	203.9	13.2	-999	1	0	-999	0
5344537	15.588	1	16	6414.0	157.0	204.0	4.424	0.058	0.173	1.115	0.143	0.129	2.86	0.19	93.1	36.4	-999	2	-999	-999	1
5344559	15.837	1	16	3623.9	72.4	73.8	4.806	0.010	0.010	0.402	0.010	0.010	33.06	2.78	2683.1	81.5	-999	1	0	-999	0
5344609	15.452	1	16	4462.4	74.7	71.1	4.598	0.023	0.020	0.707	0.029	0.026	29.38	2.49	2727.1	86.5	-999	1	0	-999	0
5344612	11.11	0	16	6125.0	112.2	106.2	4.025	0.029	0.048	1.288	0.058	0.116	14.90	2.78	105.0	5.2	-999	1	0	-999	0
5344647	15.695	4	16	5572.0	182.0	182.0	4.564	0.040	0.160	0.898	0.091	0.102	20.59	0.96	627.1	32.8	-999	2	-999	-999	1
5344682	16.5	2	2	5210.6	101.9	96.4	4.431	0.066	0.063	0.842	0.049	0.041	0.99	0.07	15397.2	2073.2	1	1	1	-999	0
5344688	15.778	1	16	4328.4	86.0	79.0	4.650	0.018	0.020	0.642	0.024	0.022	28.78	2.92	123.7	16.3	-999	1	0	-999	0
5344690	12.912	0	16	5996.2	120.7	118.0	4.332	0.042	0.040	0.874	0.063	0.055	20.04	2.82	158.6	7.5	-999	1	0	-999	0
5344699	10.336	0	1	6042.4	121.3	112.0	4.151	0.031	0.026	1.301	0.048	0.054	1.21	0.09	244.7	31.4	-999	1	0	-999	0
5344704	15.553	4	16	4540.3	207.9	162.7	4.594	0.042	0.043	0.713	0.054	0.055	11.69	0.77	1044.0	55.9	-999	1	-999	-999	0
5344752	14.285	1	16	4346.7	79.2	74.2	4.597	0.022	0.019	0.682	0.026	0.024	11.14	0.90	2969.0	125.4	-999	1	1	-999	0
5344760	15.596	1	16	5029.1	98.2	93.0	4.588	0.023	0.032	0.768	0.037	0.045	24.71	3.00	452.1	24.8	-999	1	0	-999	0
5344892	15.001	14	15	6347.0	130.0	133.2	4.136	0.054	0.056	1.312	0.062	0.064	4.97	0.53	277.9	30.6	-999	1	0	-999	0
5344895	11.785	0	16	4727.0	13.9	23.0	4.477	0.009	0.008	0.798	0.008	0.008	3.43	0.23	20239.8	1419.7	-999	1	3	-999	0
5344906	15.579	1	16	5718.1	120.6	115.1	4.271	0.070	0.070	0.983	0.078	0.075	11.04	0.91	2161.0	102.8	-999	1	0	-999	0
5345104	13.497	0	16	6153.1	115.9	114.2	4.409	0.029	0.038	1.042	0.050	0.063	21.97	2.28	274.3	11.6	-999	1	0	-999	0
5345182	13.429	0	16	5054.5	88.7	85.8	3.992	0.036	0.042	0.863	0.026	0.025	10.53	0.88	1743.2	73.1	-999	1	-999	-999	0
5345313	14.132	1	16	5853.4	112.2	109.6	4.054	0.037	0.052	1.206	0.096	0.094	14.61	4.07	33.2	7.4	-999	1	0	-999	0
5345351	15.948	1	16	4530.0	94.4	94.9	4.620	0.020	0.023	0.691	0.030	0.029	40.70	5.53	1178.7	38.3	-999	1	0	-999	0
5345426	11.42	3	16	5697.0	108.2	103.5	4.173	0.043	0.040	0.995	0.079	0.067	5.56	0.47	527.5	32.4	-999	1	0	-999	0
5347567	12.926	0	1	6592.5	134.9	129.9	3.859	0.034	0.035	1.602	0.081	0.081	1.26	0.10	2253.8	266.4	-999	1	0	-999	0
5347734	15.256	1	17	5020.9	107.0	109.4	4.581	0.022	0.031	0.777	0.037	0.047	23.21	3.53	229.2	19.0	-999	1	0	-999	0
5347887	15.918	1	17	4741.3	109.9	116.1	4.617	0.023	0.026	0.689	0.033	0.031	17.96	1.37	3455.3	119.0	-999	1	0	-999	0
5349595	14.38	2	15	5515.8	109.5	105.6	4.398	0.045	0.045	0.905	0.068	0.061	14.48	1.61	1777.7	74.6	-999	1	0	-999	0
5349614	15.323	2	15	5120.6	108.3	114.2	4.031	0.150	0.096	0.883	0.038	0.031	17.00	1.52	3052.3	119.1	-999	1	-999	-999	0
5349619	13.41	0	17	6101.0	121.0	114.5	4.239	0.042	0.034	1.177	0.064	0.075	9.70	0.70	12.0	4.9	-999	1	0	-999	0
5349690	11.024	0	17	4918.6	77.1	70.5	4.498	0.032	0.022	0.814	0.043	0.029	11.85	0.87	3241.9	121.7	-999	1	0	-999	0
5349731	15.707	1	17	4900.5	91.2	84.8	4.588	0.024	0.031	0.756	0.037	0.041	20.78	1.74	3589.0	112.4	-999	1	0	-999	0
5349767	15.582	4	17	5593.0	102.2	100.3	4.467	0.040	0.051	0.926	0.056	0.065	23.21	2.68	583.4	27.1	-999	1	0	-999	0
5349769	14.002	1	17	5373.0	91.3	89.7	4.553	0.018	0.029	0.876	0.029	0.041	21.66	2.52	368.8	14.1	-999	1	0	-999	0
5349773	14.774	1	17	5880.8	104.3	98.8	4.483	0.022	0.033	0.977	0.040	0.057	13.50	1.19	1037.3	43.8	-999	1	0	-999	0
5349780	13.323	0	17	6810.5	167.8	151.0	4.400	0.036	0.027	1.177	0.057	0.068	3.05	0.20	175.9	20.4	-999	3	-999	-999	0
5349825	14.426	1	17	4994.2	80.9	81.7	4.602	0.020	0.028	0.744	0.030	0.038	28.37	5.13	371.4	13.9	-999	1	0	-999	0
5349936	14.807	1	17	4696.7	85.0	76.4	4.604	0.020	0.024	0.723	0.030	0.033	27.05	3.41	441.2	16.4	-999	1	0	-999	0
5350100	14.733	1	17	5609.3	116.3	110.9	3.672	0.043	0.044	1.391	0.078	0.082	3.54	0.26	9192.7	638.7	1	1	0	-999	0
5350161	15.22	4	17	5819.0	109.0	105.7	4.380	0.047	0.052	1.002	0.070	0.076	5.12	0.37	5511.2	328.2	1	1	0	-999	0
5350199	13.599	0	17	5475.7	107.5	97.0	4.282	0.041	0.038	0.901	0.065	0.055	16.42	1.27	2850.9	93.7	-999	1	0	-999	0
5350244	12.885	0	17	6354.7	107.7	108.3	4.404	0.017	0.025	1.131	0.031	0.044	8.43	2.11	237.1	14.1	-999	1	0	0	0
5350252	14.389	1	17	5417.0	91.2	90.2	4.539	0.020	0.032	0.891	0.033	0.045	30.20	2.81	303.3	11.2	-999	1	0	-999	0
5350342	15.192	1	17	5875.8	112.1	111.5	4.093	0.049	0.060	1.120	0.106	0.087	28.75	2.26	249.0	12.8	-999	1	0	-999	0
5350447	15.187	1	17	5492.7	98.7	96.6	4.517	0.028	0.042	0.892	0.044	0.058	18.10	1.82	241.9	15.9	-999	1	0	-1	0
5350479	15.654	2	17	4561.3	76.1	71.6	4.600	0.022	0.023	0.713	0.031	0.029	13.43	0.94	2011.0	84.2	-999	1	0	-999	0
5350571	15.651	1	17	5452.1	108.5	101.0	4.404	0.055	0.053	0.891	0.068	0.060	27.19	3.01	1228.7	39.9	-999	1	0	-999	0
5350680	15.041	1	17	5587.4	117.8	129.8	4.337	0.157	0.255	0.937	0.100	0.082	23.83	1.67	235.8	6.5	-999	1	-999	-999	0
5350727	15.942	4	17	5842.5	112.9	109.7	4.278	0.074	0.073	1.029	0.079	0.079	4.10	0.29	1868.0	149.4	-999	1	0	-999	0
5350729	14.717	1	17	5740.0	155.0	155.0	4.582	0.033	0.176	0.862	0.096	0.088	11.67	0.75	1.3	8.1	-999	2	-999	-999	1
5350736	15.738	1	17	5541.7	116.5	109.9	4.064	0.069	0.065	0.981	0.073	0.071	4.11	0.30	544.6	61.3	-999	1	0	-999	0
5350780	15.779	1	17	3447.0	55.0	48.0	4.931	0.055	0.040	0.328	0.048	0.053	26.12	1.86	1332.2	44.3	-999	2	-999	-999	1
5350785	13.814	1	17	6117.8	119.1	106.9	4.062	0.033	0.047	1.271	0.062	0.112	13.18	3.12	34.7	5.8	-999	1	0	-999	0
5350822	14.364	1	17	4758.8	80.9	74.9	4.601	0.020	0.025	0.733	0.030	0.036	8.38	0.63	11747.4	526.4	-999	1	0	-999	0
5350970	15.943	4	17	4754.2	87.7	80.5	4.591	0.025	0.029	0.739	0.036	0.036	12.10	0.79	150.6	23.9	-999	1	0	-999	0
5350977	15.085	1	17	4688.9	84.5	76.1	4.544	0.027	0.019	0.760	0.033	0.024	43.62	5.16	1213.7	29.5	-999	1	0	-999	0
5350995	14.408	1	17	5246.8	88.9	75.9	4.353	0.033	0.026	0.879	0.046	0.032	20.63	1.86	1501.3	47.3	-999	1	0	-999	0
5351023	15.678	1	17	4448.8	81.7	79.2	4.608	0.021	0.020	0.697	0.029	0.026	11.61	0.84	1538.9	73.0	-999	1	0	-999	0
5351033	13.027	0	17	5627.5	99.9	100.1	4.467	0.036	0.041	0.888	0.059	0.062	23.63	0.62	108.0	5.2	-999	1	0	-999	0
5351034	15.293	1	17	4542.2	77.5	71.7	4.614	0.020	0.022	0.699	0.028	0.028	35.68	3.09	830.0	24.4	-999	1	0	-999	0
5351109	13.851	1	17	5393.3	100.4	83.8	4.315	0.038	0.031	0.882	0.057	0.043	25.73	2.18	540.2	17.0	-999	1	0	-999	0
5351136	15.755	4	17	5265.8	81.0	71.8	4.215	0.049	0.050	0.880	0.032	0.025	1.36	0.09	4028.0	489.5	-999	1	0	-999	0
5351226	14.998	1	17	5140.3	95.6	87.4	4.521	0.035	0.037	0.825	0.049	0.050	37.70	3.01	537.1	17.4	-999	1	0	-999	0
5351250	14.985	1	17	5587.4	92.3	89.3	4.514	0.020	0.030	0.943	0.036	0.044	17.35	1.37	3116.9	103.5	-999	1	0	0	0
5351320	15.662	1	17	3360.0	43.0	40.0	4.961	0.044	0.044	0.274	0.052	0.034	0.89	0.06	2470.0	387.3	-999	2	-999	-999	1
5351399	12.058	0	17	4601.3	72.3	66.5	4.608	0.018	0.023	0.729	0.027	0.031	22.89	1.82	2960.9	80.6	-999	1	0	-999	0
5351450	15.114	1	17	4385.3	72.0	68.3	4.613	0.021	0.019	0.687	0.026	0.023	12.53	0.87	2808.0	111.4	-999	1	0	-999	0
5351452	14.18	10	10	5949.3	108.0	107.2	4.392	0.034	0.043	1.042	0.063	0.075	14.77	1.50	1322.2	49.2	-999	1	0	-999	0
5351528	12.133	1	17	5955.7	111.6	108.3	4.339	0.038	0.040	1.035	0.072	0.070	20.71	2.47	48.6	3.0	-999	1	0	-999	0
5351541	15.072	1	17	6344.8	129.4	127.7	4.089	0.050	0.051	1.319	0.064	0.065	19.66	1.62	168.7	12.6	-999	1	0	-999	0
5351584	15.181	1	17	5134.4	92.1	89.2	4.591	0.021	0.031	0.776	0.034	0.046	9.90	0.78	2827.4	126.5	-999	1	0	-999	0
5351652	14.74	1	17	5585.8	108.5	107.5	4.424	0.041	0.046	0.929	0.069	0.070	40.66	6.40	306.2	10.5	-999	1	0	-999	0
5351672	15.718	1	17	5072.2	93.7	87.4	4.564	0.027	0.037	0.803	0.038	0.045	30.63	4.69	546.2	22.3	-999	1	0	-999	0
5351714	13.758	1	17	4639.3	79.1	72.7	4.585	0.022	0.016	0.698	0.030	0.021	47.41	5.86	356.5	9.0	-999	1	0	-999	0
5351738	13.134	0	17	6079.9	101.0	101.4	4.433	0.020	0.029	1.065	0.036	0.052	7.29	0.54	4347.3	210.3	-999	1	0	-999	0
5351798	12.296	0	17	6809.7	142.5	130.9	4.314	0.018	0.023	1.319	0.034	0.040	1.53	0.12	559.6	64.5	1	1	0	-999	0
5351929	14.817	1	17	5650.7	109.3	104.3	4.497	0.026	0.038	0.931	0.046	0.060	21.66	3.30	485.3	19.6	-999	1	0	-999	0
5351938	15.427	1	17	4848.1	88.6	79.1	4.588	0.023	0.029	0.752	0.035	0.039	24.37	4.67	194.1	13.8	-999	1	0	-999	0
5351968	12.922	0	17	5383.0	81.0	81.0	4.587	0.018	0.068	0.885	0.032	0.070	21.98	3.47	83.8	4.6	-999	2	-999	-999	1
5351969	15.974	1	17	4889.2	94.2	86.8	4.580	0.027	0.032	0.761	0.039	0.041	15.64	1.21	2277.7	90.2	-999	1	0	-999	0
5352027	15.727	4	17	5586.1	116.6	112.0	4.181	0.069	0.067	0.954	0.075	0.069	1.36	0.09	16240.6	1829.0	1	1	0	-999	0
5352084	14.885	1	17	5275.6	95.2	83.9	4.138	0.041	0.042	0.884	0.042	0.032	10.10	0.74	1988.3	89.5	-999	1	0	-999	0
5352130	15.874	4	17	5532.5	110.5	107.6	3.952	0.080	0.075	1.045	0.085	0.082	14.17	1.14	2090.1	87.1	-999	1	0	-999	0
5352137	14.922	1	17	4846.7	87.7	80.7	4.595	0.021	0.027	0.746	0.033	0.039	21.97	2.00	495.4	20.1	-999	1	0	-999	0
5352151	12.932	0	17	5118.3	82.1	77.0	4.553	0.022	0.033	0.848	0.034	0.046	7.40	0.52	7149.9	340.3	-999	1	0	-999	0
5352283	13.478	1	17	5421.5	90.7	90.7	4.561	0.017	0.029	0.860	0.028	0.041	18.19	1.37	3852.7	118.8	-999	1	0	-999	0
5352346	15.355	1	17	5081.9	96.3	90.6	4.559	0.034	0.044	0.796	0.046	0.049	24.20	2.79	680.4	27.2	-999	1	0	-999	0
5352480	14.714	1	17	5619.9	116.4	111.2	4.087	0.052	0.048	1.001	0.078	0.071	11.43	0.95	2418.9	99.6	-999	1	0	-999	0
5352496	13.275	0	17	5624.2	84.8	88.9	4.443	0.025	0.034	1.052	0.043	0.058	24.69	1.84	260.0	9.3	-999	1	0	-999	0
5352500	14.811	1	17	5624.0	99.3	96.1	4.501	0.026	0.036	0.926	0.042	0.052	25.58	2.93	521.0	18.9	-999	1	0	-999	0
5352626	14.951	1	17	5965.7	119.6	119.8	3.981	0.128	0.123	1.126	0.104	0.096	9.41	0.60	171.2	17.4	-999	1	0	-999	0
5352640	15.907	4	17	5202.3	91.5	83.4	4.406	0.047	0.042	0.843	0.044	0.033	19.52	1.81	737.7	21.5	-999	1	-999	1	0
5352676	13.95	1	17	5575.3	90.5	87.4	4.519	0.019	0.028	0.931	0.034	0.045	13.78	1.15	6000.1	211.5	-999	1	0	-999	0
5352687	13.472	0	17	5792.4	108.8	107.0	4.393	0.039	0.045	0.992	0.070	0.077	5.12	0.37	5785.6	333.2	1	1	0	-999	0
5352708	15.481	1	17	5763.0	105.9	103.2	4.457	0.037	0.049	0.968	0.056	0.066	24.54	2.70	1513.3	48.2	-999	1	0	-999	0
5352889	13.555	1	17	6209.2	122.3	119.7	3.974	0.117	0.117	1.284	0.128	0.105	8.78	1.26	160.2	11.9	-999	1	-999	-999	0
5352909	11.88	0	17	5668.8	86.4	81.3	4.471	0.018	0.028	1.037	0.035	0.050	19.39	2.62	601.7	19.9	-999	1	0	-999	0
5352999	15.281	1	17	5718.5	99.7	98.3	4.476	0.032	0.044	0.951	0.051	0.062	21.21	3.17	351.6	18.3	-999	1	0	-999	0
5353023	15.172	1	17	5087.7	91.3	87.1	4.584	0.022	0.032	0.781	0.035	0.047	21.96	1.70	670.8	26.1	-999	1	0	-999	0
5353137	15.327	1	17	3553.0	64.0	72.0	4.887	0.050	0.041	0.383	0.041	0.056	19.12	1.42	2152.0	72.2	-999	2	-999	-1	1
5353186	11.425	0	17	6328.8	121.0	114.0	3.916	0.029	0.029	1.507	0.072	0.073	12.86	1.08	26.8	2.4	-999	1	0	-999	0
5353192	15.221	1	17	4175.0	55.9	51.0	4.631	0.031	0.024	0.625	0.017	0.017	36.93	3.48	693.3	20.8	-999	1	0	-999	0
5353271	12.7	0	17	6314.9	136.5	125.2	4.105	0.030	0.035	1.291	0.055	0.066	8.68	0.60	26.1	4.4	-999	1	0	-999	0
5353335	15.992	2	17	3938.3	79.4	75.7	4.666	0.014	0.014	0.570	0.014	0.014	19.12	1.39	335.4	25.0	-999	1	0	-999	0
5353395	14.896	1	17	5772.6	105.7	103.9	4.442	0.034	0.045	0.978	0.057	0.070	21.17	4.94	17.0	7.1	-999	1	0	-999	0
5353432	14.365	1	17	4826.0	129.0	129.0	3.869	0.728	0.312	0.960	0.205	0.187	9.83	0.76	3016.6	130.2	-999	2	-999	-999	1
5353518	14.216	1	17	5704.9	118.1	111.9	4.331	0.044	0.043	0.889	0.068	0.061	24.54	2.51	814.4	25.2	-999	1	0	-999	0
5353558	15.258	1	17	6210.9	123.5	114.7	4.381	0.032	0.039	1.120	0.056	0.068	3.36	0.24	2357.8	185.8	1	1	0	-999	0
5353686	14.118	1	17	5625.8	112.0	107.2	4.268	0.041	0.042	0.972	0.069	0.066	25.41	3.24	348.4	12.7	-999	1	0	-999	0
5353874	13.659	1	17	5872.3	111.2	103.6	4.133	0.073	0.073	1.182	0.086	0.090	20.98	1.58	48.7	4.7	-999	1	-999	-999	0
5353899	14.486	1	17	5716.7	100.3	99.4	4.489	0.025	0.037	0.948	0.044	0.061	28.35	2.08	155.2	8.2	-999	1	0	-999	0
5353938	15.516	1	17	4043.4	73.4	77.4	4.651	0.016	0.015	0.590	0.014	0.014	32.60	2.72	799.1	26.0	-999	1	0	1	0
5354075	15.862	2	17	3856.9	69.9	78.6	4.713	0.013	0.013	0.520	0.013	0.013	41.86	3.86	908.7	27.2	-999	1	0	-999	0
5354226	13.688	1	17	5243.5	92.5	91.9	4.482	0.035	0.040	0.906	0.053	0.057	13.78	1.18	5459.7	192.3	-999	1	0	-999	0
5354311	15.241	1	17	5682.5	103.1	99.6	4.471	0.033	0.045	0.947	0.053	0.064	25.72	2.14	450.1	9.4	-999	1	0	-999	0
5354341	16.221	6	9	3344.8	83.1	64.7	4.955	0.009	0.008	0.233	0.006	0.006	2.65	0.18	6972.8	597.0	-999	1	0	-999	0
5354477	14.878	1	17	5809.5	111.5	108.4	4.119	0.048	0.051	1.075	0.102	0.082	29.15	4.33	417.7	15.5	-999	1	0	-999	0
5354491	14.899	1	17	4642.2	78.2	67.5	4.542	0.024	0.015	0.757	0.029	0.020	34.70	4.48	1019.8	28.6	-999	1	0	-999	0
5354508	12.077	0	17	6813.7	140.8	141.3	4.262	0.024	0.028	1.355	0.055	0.051	3.23	0.37	419.2	33.8	-999	1	0	-999	0
5354549	14.807	1	17	5783.8	113.3	109.4	4.345	0.047	0.049	0.993	0.076	0.076	21.36	2.17	192.8	11.6	-999	1	0	-999	0
5354574	15.45	1	17	5052.8	94.9	87.4	4.554	0.030	0.035	0.801	0.041	0.048	15.86	1.29	6177.4	209.4	-999	1	0	-999	0
5354578	13.956	2	17	5750.9	113.4	109.6	4.232	0.041	0.042	1.016	0.076	0.072	1.90	0.13	2594.7	254.0	1	1	0	-999	0
5354713	13.597	3	16	5460.4	87.3	81.2	4.543	0.013	0.020	0.927	0.026	0.032	21.66	2.01	1789.9	60.9	-999	1	0	-999	0
5354845	14.702	4	17	5557.0	182.0	182.0	4.406	0.124	0.186	0.891	0.111	0.074	7.82	0.58	1527.9	79.6	-999	2	-999	-999	1
5354946	13.387	0	17	6350.4	105.1	114.2	3.727	0.028	0.048	1.716	0.064	0.168	4.93	0.62	166.7	15.7	-999	3	0	-999	0
5355471	13.64	1	17	5252.2	120.3	110.5	3.884	0.029	0.034	1.130	0.048	0.061	35.10	4.23	117.3	5.1	-999	1	0	-999	0
5355577	14.688	1	17	5653.5	118.4	113.6	3.701	0.040	0.039	1.410	0.067	0.068	24.17	3.90	58.8	7.0	-999	1	0	-999	0
5355775	13.181	0	17	5976.4	107.1	105.2	4.050	0.029	0.053	1.254	0.062	0.118	19.63	2.01	52.2	4.3	-999	1	0	-999	0
5355872	16.617	6	6	4243.2	85.1	61.8	4.626	0.027	0.027	0.652	0.032	0.025	13.52	1.01	2138.8	157.7	-999	1	0	-999	0
5355882	13.637	1	17	5536.1	120.1	114.7	4.108	0.043	0.041	0.982	0.069	0.063	8.62	0.55	100.5	9.6	-999	1	0	-999	0
5355936	13.063	0	17	5952.3	121.3	116.1	4.212	0.042	0.042	0.974	0.074	0.068	30.17	2.93	43.9	3.1	-999	1	0	-999	0
5355998	15.309	1	17	5857.2	107.3	104.5	4.435	0.036	0.049	1.001	0.056	0.069	17.94	1.76	104.8	12.6	-999	1	0	-999	0
5356058	14.764	1	17	5857.6	106.1	103.8	4.462	0.030	0.040	0.963	0.049	0.060	7.70	0.56	3829.2	186.6	-999	1	0	-999	0
5356193	13.773	1	17	5234.2	98.6	92.0	4.535	0.028	0.037	0.852	0.041	0.051	26.11	3.46	67.9	4.9	-999	1	0	-999	0
5356467	14.752	1	17	5318.5	112.6	107.5	4.424	0.045	0.045	0.931	0.062	0.058	21.51	3.19	479.3	19.2	-999	1	1	-999	0
5356586	15.294	1	17	4225.9	102.9	71.0	4.620	0.033	0.030	0.650	0.043	0.034	30.84	3.99	475.1	18.1	-999	1	-999	-999	0
5356643	13.937	1	17	6813.1	145.6	146.4	4.240	0.034	0.035	1.330	0.059	0.047	4.37	0.30	84.7	13.7	-999	1	0	-999	0
5356823	12.905	0	17	6516.9	146.1	141.1	4.174	0.033	0.032	1.327	0.060	0.051	1.81	0.17	242.0	30.9	-999	1	0	-999	0
5356878	14.709	1	17	6414.6	126.5	127.0	4.344	0.033	0.040	1.156	0.052	0.064	4.30	0.39	554.0	47.3	-999	1	0	-999	0
5357108	12.628	0	17	4664.4	70.4	63.9	4.541	0.031	0.023	0.791	0.036	0.026	33.75	2.67	2777.8	62.7	-999	1	1	-999	0
5357279	13.258	0	17	5642.2	146.7	130.3	4.388	0.035	0.038	1.018	0.075	0.074	24.17	4.23	665.6	19.9	-999	1	0	-999	0
5357446	10.025	0	17	6061.2	108.7	108.3	4.362	0.033	0.037	1.088	0.063	0.070	3.52	0.25	3645.2	250.1	1	1	0	-999	0
5357470	14.845	1	17	5924.2	107.9	104.5	4.433	0.030	0.042	1.020	0.052	0.068	13.60	1.92	585.9	28.3	-999	1	0	-1	0
5357504	14.785	1	17	4202.0	49.7	68.4	4.591	0.028	0.020	0.658	0.030	0.016	21.67	2.01	166.1	10.7	-999	1	0	-999	0
5357510	14.866	1	17	5519.5	116.6	115.0	3.871	0.048	0.049	1.117	0.073	0.076	41.88	4.93	59.0	5.8	-999	1	0	-999	0
5357530	15.404	1	17	5030.6	92.7	84.0	4.530	0.036	0.035	0.804	0.046	0.044	31.71	2.85	946.8	29.1	-999	1	0	-999	0
5357545	14.099	1	17	4901.0	78.0	78.0	4.618	0.012	0.054	0.807	0.028	0.056	38.77	4.90	555.0	16.3	-999	2	-999	1	1
5357565	15.23	1	17	5655.5	116.7	112.4	4.362	0.051	0.051	0.949	0.074	0.071	29.54	2.72	554.7	10.0	-999	1	0	-999	0
5357718	13.161	0	17	5808.0	70.0	87.0	4.384	0.105	0.116	0.947	0.067	0.054	10.97	0.81	2412.5	96.8	-999	2	-999	-999	1
5357848	14.229	1	17	6248.0	169.0	206.0	4.533	0.048	0.192	0.977	0.107	0.128	8.43	0.54	480.1	28.3	-999	2	-999	-999	1
5357850	15.404	1	17	4437.0	79.1	73.7	4.621	0.019	0.021	0.683	0.027	0.025	22.74	1.75	3446.3	101.4	-999	1	0	-999	0
5357901	14.741	1	17	5138.7	87.2	84.2	4.507	0.034	0.039	0.883	0.048	0.052	44.53	7.44	493.9	13.6	-999	1	0	0	0
5358110	14.998	1	17	5130.0	83.2	74.1	4.428	0.032	0.024	0.831	0.040	0.028	10.32	0.74	3175.2	136.6	-999	1	0	-999	0
5358149	15.834	4	17	4948.5	88.7	83.8	4.497	0.037	0.029	0.800	0.040	0.030	24.20	1.81	3267.7	96.9	-999	1	0	-999	0
5358169	14.127	1	17	4948.5	89.8	83.6	4.568	0.025	0.030	0.781	0.037	0.045	8.32	0.59	5201.0	237.3	-999	1	0	-999	0
5358196	15.903	4	17	5242.8	97.6	89.2	4.486	0.052	0.054	0.844	0.054	0.050	21.36	3.36	7.9	13.6	-999	1	0	-999	0
5358212	14.998	1	17	5584.3	99.6	95.0	4.513	0.026	0.039	0.909	0.043	0.057	33.29	3.39	264.9	11.5	-999	1	0	-999	0
5358436	15.148	1	17	5655.4	101.4	96.3	4.504	0.027	0.039	0.925	0.044	0.057	25.90	1.75	344.0	15.7	-999	1	0	-999	0
5358474	15.549	2	17	5230.2	78.9	71.7	4.278	0.039	0.037	0.873	0.027	0.022	19.79	1.54	2567.5	84.4	-999	1	1	-999	0
5358522	13.977	1	17	6272.3	124.7	119.3	4.015	0.037	0.038	1.377	0.066	0.073	14.76	1.29	32.9	5.8	-999	1	0	-999	0
5358534	15.897	1	17	4813.1	93.1	91.6	4.668	0.034	0.028	0.642	0.041	0.036	39.59	3.78	418.0	18.3	-999	1	-999	-999	0
5358542	14.814	1	17	5730.6	113.9	108.5	4.264	0.049	0.051	0.988	0.076	0.074	22.87	2.66	57.7	7.6	-999	1	0	-999	0
5358562	15.698	1	17	5806.9	105.0	100.0	4.499	0.031	0.041	0.945	0.050	0.057	30.43	4.02	205.9	14.4	-999	1	0	-999	0
5358771	15.698	1	17	4537.3	78.8	74.6	4.622	0.019	0.023	0.690	0.029	0.028	41.56	6.27	437.3	16.9	-999	1	0	-999	0
5358843	16.027	6	17	3933.6	92.1	89.8	4.633	0.022	0.021	0.598	0.021	0.022	20.49	1.77	1756.8	67.6	-999	1	-999	-999	0
5358860	15.603	1	17	5127.6	96.9	89.0	4.518	0.039	0.041	0.822	0.049	0.048	29.79	2.48	1611.6	46.8	-999	1	0	-999	0
5358905	12.134	0	17	5803.5	114.1	111.3	4.120	0.044	0.040	1.060	0.104	0.076	23.86	4.44	11.3	1.8	-999	1	0	-999	0
5358923	15.45	1	17	5492.3	103.4	102.6	4.468	0.045	0.054	0.902	0.058	0.064	26.14	2.72	225.9	14.3	-999	1	0	-999	0
5358965	14.904	1	17	5565.8	100.2	100.7	4.478	0.034	0.045	0.920	0.054	0.065	9.48	0.69	4397.1	192.6	-999	1	0	-999	0
5359075	14.441	1	17	4438.3	76.4	72.7	4.623	0.020	0.018	0.666	0.024	0.020	12.27	0.86	3536.3	135.7	-999	1	0	-999	0
5359114	15.877	4	17	5526.3	104.9	102.8	4.444	0.056	0.065	0.910	0.062	0.065	21.12	1.33	612.9	17.1	-999	1	0	-999	0
5359125	14.571	1	17	6131.1	108.3	109.3	4.133	0.040	0.045	1.136	0.071	0.085	25.36	2.08	115.6	7.9	-999	1	0	-999	0
5359170	15.671	1	17	5037.5	91.6	84.6	4.526	0.038	0.037	0.806	0.046	0.043	31.49	1.72	554.2	21.9	-999	1	0	-999	0
5359173	14.624	1	17	6055.6	119.6	115.3	4.286	0.046	0.046	1.061	0.072	0.072	27.94	2.22	124.5	7.9	-999	1	0	-999	0
5359225	14.871	1	17	5765.3	103.2	98.5	4.512	0.022	0.032	0.934	0.038	0.053	26.27	4.04	255.5	12.2	-999	1	0	-999	0
5359275	11.444	0	17	6553.3	132.9	134.3	3.785	0.180	0.144	1.642	0.211	0.206	5.72	0.61	33.7	4.0	-999	1	-999	-999	0
5359451	14.2	1	17	4943.0	74.0	89.0	4.607	0.010	0.056	0.834	0.025	0.055	11.69	0.87	3207.1	125.9	-999	2	-999	-999	1
5359456	15.349	1	17	5962.4	111.2	104.6	4.460	0.029	0.039	1.005	0.048	0.060	11.12	0.94	2724.7	116.8	-999	1	0	-999	0
5359490	15.572	1	17	4171.0	48.3	70.4	4.612	0.033	0.021	0.636	0.018	0.016	29.79	2.27	608.4	25.0	-999	1	0	-999	0
5359662	15.386	1	17	5552.5	120.7	112.7	3.939	0.056	0.054	1.064	0.077	0.075	6.27	0.39	416.0	21.4	-999	1	0	-999	0
5359738	15.405	1	17	5464.7	108.5	105.7	4.466	0.044	0.052	0.896	0.060	0.064	26.12	2.16	1105.4	36.0	-999	1	0	-999	0
5359817	15.073	1	17	5439.4	98.7	99.1	4.520	0.029	0.043	0.881	0.044	0.059	29.62	3.67	664.5	21.9	-999	1	0	-999	0
5359818	14.911	1	17	5434.6	113.0	98.6	4.211	0.046	0.041	0.899	0.062	0.050	16.09	1.58	1294.0	48.9	-999	1	0	-999	0
5359848	15.443	1	17	4378.3	74.4	69.9	4.608	0.022	0.019	0.691	0.027	0.023	18.73	1.83	640.5	29.1	-999	1	0	-999	0
5359857	13.873	1	17	6276.1	125.3	118.3	4.263	0.039	0.038	1.156	0.063	0.069	8.11	1.14	209.6	15.4	-999	1	0	-999	0
5359933	15.287	1	17	5656.9	115.5	109.7	4.308	0.052	0.052	0.954	0.074	0.070	18.20	1.32	241.5	16.5	-999	1	0	-999	0
5360129	15.878	4	17	4052.8	81.1	86.9	4.617	0.013	0.014	0.619	0.012	0.011	3.52	0.25	10484.1	745.7	1	1	0	-999	0
5360232	15.399	1	17	5302.0	106.6	99.9	4.508	0.038	0.046	0.856	0.051	0.057	7.60	0.55	5600.2	275.2	-999	1	0	-999	0
5360347	13.984	2	17	5838.0	79.0	79.0	4.529	0.019	0.117	0.992	0.048	0.066	20.61	1.72	462.6	17.0	-999	2	-999	-999	1
5360478	15.141	1	17	6134.4	127.3	116.4	4.039	0.062	0.067	1.137	0.099	0.079	6.80	0.52	1526.1	88.5	-999	1	0	-999	0
5360491	13.545	0	17	6330.2	126.7	123.2	4.008	0.033	0.037	1.348	0.063	0.092	4.81	0.35	1513.3	94.9	-999	1	0	-999	0
5360560	15.616	1	17	5787.8	117.8	114.0	4.093	0.104	0.115	1.077	0.105	0.092	19.41	2.50	15.2	11.7	-999	1	0	-999	0
5360563	11.979	1	17	6022.0	72.0	90.0	4.316	0.084	0.126	1.153	0.071	0.079	20.47	2.21	97.4	4.3	-999	2	-999	-999	1
5360750	12.928	0	17	5965.7	120.1	110.5	4.209	0.038	0.042	1.116	0.071	0.081	20.35	1.61	195.8	7.9	-999	1	0	-999	0
5360809	15.432	1	17	5915.8	118.0	111.4	4.231	0.060	0.060	1.075	0.080	0.083	21.61	2.69	59.1	11.0	-999	1	0	-999	0
5360906	15.331	1	17	5820.5	108.2	105.3	4.412	0.046	0.057	0.996	0.064	0.072	18.25	1.93	176.6	14.8	-999	1	0	-999	0
5360920	15.789	1	17	5547.4	104.4	103.1	4.451	0.051	0.062	0.915	0.061	0.065	20.46	1.87	1545.4	56.2	-999	1	0	1	0
5360976	15.392	1	17	3989.7	77.6	78.6	4.638	0.015	0.015	0.598	0.013	0.014	15.32	1.12	946.0	41.7	-999	1	0	-999	0
5360981	15.164	1	17	5905.1	106.6	103.8	4.431	0.036	0.047	1.014	0.055	0.068	17.23	1.61	183.5	14.4	-999	1	0	-999	0
5361056	15.824	4	17	5692.6	127.6	118.2	4.000	0.102	0.085	1.072	0.106	0.088	7.66	0.54	2422.5	133.0	-999	1	0	-999	0
5361249	12.336	0	17	6148.0	146.6	201.5	4.040	0.236	0.238	1.340	0.263	0.218	19.81	1.60	193.6	7.4	-999	1	-999	-999	0
5361260	15.488	1	3	5671.5	114.8	110.7	3.999	0.079	0.068	1.068	0.085	0.079	21.04	1.46	217.1	15.9	-999	1	0	-999	0
5363864	15.704	4	17	6089.1	138.9	128.7	4.145	0.056	0.062	1.195	0.086	0.104	2.86	0.20	2400.6	212.9	1	1	0	-999	0
5363966	14.511	1	17	5348.5	94.6	97.2	4.451	0.037	0.041	0.955	0.055	0.059	40.69	6.93	480.4	13.4	-999	1	0	-999	0
5363995	15.487	1	17	5322.2	89.8	76.6	4.287	0.042	0.040	0.872	0.045	0.032	22.27	1.90	1116.4	39.9	-999	1	0	-999	0
5364017	14.52	1	17	5197.4	94.5	90.5	4.488	0.038	0.039	0.875	0.055	0.053	13.61	1.06	5048.0	181.5	-999	1	0	-999	0
5364090	13.357	0	17	4436.4	73.7	67.5	4.607	0.021	0.016	0.680	0.026	0.020	33.99	2.75	1181.2	28.2	-999	1	0	-1	0
5364217	15.88	1	17	4735.4	89.5	81.7	4.595	0.024	0.028	0.734	0.035	0.036	28.98	2.38	1248.7	40.9	-999	1	0	-999	0
5364296	10.623	0	17	6244.7	128.0	121.5	3.950	0.046	0.037	1.233	0.119	0.064	5.36	0.56	137.2	9.2	-999	1	0	-999	0
5364331	14.501	4	17	5465.1	99.3	97.0	4.485	0.034	0.042	0.900	0.054	0.059	7.35	0.54	1931.6	100.1	-999	1	0	-999	0
5364578	14.331	1	17	5866.0	79.0	79.0	4.217	0.162	0.108	1.027	0.093	0.062	8.97	0.64	1386.8	66.5	-999	2	-999	-999	1
5364579	14.632	1	17	5550.7	106.7	103.3	4.514	0.022	0.031	0.925	0.039	0.050	8.98	0.64	1457.1	70.9	-999	1	0	-999	0
5368862	15.046	1	17	4726.6	81.5	72.3	4.527	0.025	0.017	0.770	0.030	0.021	9.90	0.71	7478.4	331.0	-999	1	1	-999	0
5369032	15.062	1	17	5883.3	116.1	117.2	4.057	0.057	0.062	1.138	0.115	0.087	21.57	3.14	65.7	10.4	-999	1	0	-999	0
5369175	15.499	1	17	5150.2	70.3	68.3	4.721	0.011	0.013	0.645	0.010	0.014	19.65	1.89	231.5	18.8	-999	1	-999	-999	0
5369179	13.845	1	17	5593.7	91.5	84.5	4.520	0.016	0.024	0.954	0.030	0.039	13.69	1.15	3837.2	155.8	-999	1	0	-999	0
5369220	14.97	1	17	6169.8	112.0	107.7	4.388	0.030	0.041	1.106	0.052	0.068	8.20	0.66	1131.3	63.2	-999	1	0	-999	0
5369301	15.436	1	17	5411.0	106.0	91.7	4.339	0.050	0.045	0.881	0.062	0.048	20.91	1.72	266.8	18.9	-999	1	0	-999	0
5369333	15.199	1	17	5613.7	114.9	110.4	4.242	0.052	0.052	0.949	0.073	0.069	28.39	3.10	210.6	14.4	-999	1	0	-999	0
5369403	15.783	2	17	5546.8	111.8	108.9	4.381	0.063	0.062	0.917	0.070	0.066	22.33	2.76	17.1	14.0	-999	1	0	-999	0
5369410	13.073	0	17	5180.5	87.4	82.7	4.519	0.033	0.036	0.837	0.048	0.051	20.11	3.60	209.1	9.2	-999	1	0	-999	0
5369438	15.574	1	17	4623.5	87.0	80.1	4.624	0.020	0.023	0.694	0.029	0.030	16.88	1.37	2134.0	88.1	-999	1	0	-999	0
5369565	14.315	1	17	5443.0	164.0	147.0	4.457	0.100	0.150	0.847	0.101	0.073	17.84	1.67	1676.8	65.4	-999	2	-999	-999	1
5369613	14.716	1	17	5429.9	99.3	94.3	4.567	0.019	0.032	0.843	0.033	0.048	27.60	2.30	358.5	16.6	-999	1	0	-999	0
5369648	15.468	1	17	5624.2	104.1	98.6	4.522	0.027	0.038	0.904	0.045	0.053	31.48	2.34	176.9	14.0	-999	1	0	-999	0
5369760	14.515	1	17	5247.1	111.6	109.7	4.128	0.279	0.139	0.877	0.068	0.049	31.95	4.77	378.6	15.0	-999	1	-999	-999	0
5369795	14.921	1	17	5565.1	109.8	103.3	4.515	0.026	0.037	0.906	0.044	0.058	5.19	0.39	5500.3	331.5	-999	1	0	-999	0
5369858	15.73	1	17	6104.2	122.3	110.5	4.157	0.085	0.078	1.190	0.083	0.094	1.13	0.08	5225.2	685.8	1	1	0	-999	0
5369969	15.824	4	17	5769.5	113.6	109.8	4.380	0.060	0.066	0.985	0.070	0.074	21.22	3.10	357.0	26.2	-999	1	0	-999	0
5370002	13.661	1	17	5805.2	115.4	115.4	4.420	0.038	0.041	0.931	0.066	0.067	31.25	6.11	320.7	13.0	-999	1	0	-999	0
5370055	12.987	1	17	5276.6	93.3	86.3	4.495	0.038	0.039	0.853	0.055	0.056	21.48	2.16	1239.3	40.0	-999	1	0	-999	0
5370116	15.514	2	17	6043.9	114.2	110.9	4.380	0.044	0.054	1.072	0.064	0.073	14.19	1.44	480.7	31.8	-999	1	0	-999	0
5370222	15.633	1	17	6003.5	110.8	105.8	4.473	0.030	0.037	0.994	0.050	0.057	20.25	1.56	3.3	13.0	-999	1	0	-999	0
5370236	15.916	1	17	5315.8	104.4	91.0	4.404	0.057	0.050	0.859	0.059	0.045	27.28	2.81	1573.5	61.3	-999	1	0	-999	0
5370315	12.286	0	17	6464.0	121.9	115.4	3.666	0.027	0.025	1.914	0.069	0.067	6.41	0.48	301.7	18.8	-999	1	0	-999	0
5370322	15.544	1	17	5215.4	100.4	93.9	4.521	0.037	0.044	0.837	0.049	0.053	26.12	2.00	976.2	41.0	-999	1	0	-999	0
5370512	15.237	1	17	5105.6	111.4	91.8	3.454	0.091	0.105	1.391	0.162	0.198	92.85	9.91	2576.6	42.8	-999	2	0	-999	0
5370669	15.187	1	17	5677.7	117.0	108.2	3.848	0.052	0.051	1.193	0.073	0.079	15.21	1.36	54.2	12.3	-999	1	0	-999	0
5370683	15.087	1	17	6075.0	189.0	232.0	4.486	0.052	0.208	1.048	0.139	0.139	10.25	0.67	131.5	17.3	-999	2	-999	-999	1
5370690	15.261	1	17	5563.4	116.3	110.4	3.999	0.064	0.059	1.025	0.074	0.073	19.52	2.29	686.8	30.5	-999	1	0	-999	0
5370701	15.358	1	17	4371.3	74.7	70.2	4.612	0.021	0.019	0.686	0.027	0.023	43.62	2.00	629.4	28.3	-999	1	0	-999	0
5370753	14.244	1	17	5779.8	116.9	117.5	3.736	0.037	0.037	1.346	0.066	0.070	11.69	1.00	1869.3	82.8	-999	1	0	-999	0
5370867	13.662	1	17	5213.4	121.2	110.3	3.695	0.039	0.056	1.240	0.087	0.129	77.54	11.91	1409.7	24.0	-999	1	0	-999	0
5370877	14.192	1	17	6177.7	127.5	113.3	4.052	0.039	0.045	1.295	0.065	0.108	13.24	1.12	32.8	7.1	-999	1	0	-999	0
5370920	14.094	1	17	5573.6	120.7	120.7	3.848	0.036	0.039	1.160	0.066	0.069	49.76	6.11	429.9	12.2	-999	1	0	-999	0
5370922	12.765	0	17	5959.8	105.4	108.3	4.123	0.035	0.046	1.155	0.075	0.097	27.02	5.36	199.6	8.6	-999	1	0	-999	0
5370936	13.732	1	17	6057.8	118.9	103.8	4.118	0.035	0.042	1.205	0.067	0.096	12.14	1.43	243.8	14.2	-999	1	0	-999	0
5371013	15.626	2	17	4950.9	84.9	81.4	4.705	0.021	0.022	0.629	0.021	0.021	30.63	1.75	803.3	43.4	-999	1	0	-999	0
5371212	12.412	0	17	4717.7	70.9	67.6	4.587	0.018	0.026	0.786	0.028	0.037	24.37	3.02	489.6	17.2	-999	1	0	-999	0
5371225	15.548	1	17	5648.3	108.6	103.6	4.533	0.028	0.037	0.894	0.046	0.052	21.04	2.22	978.9	44.3	-999	1	0	-999	0
5371234	14.015	1	17	5284.0	128.0	118.9	3.701	0.039	0.052	1.268	0.080	0.112	25.24	2.16	404.2	15.3	-999	1	0	-999	0
5371325	14.589	1	17	5982.6	121.8	118.6	3.984	0.053	0.050	1.221	0.129	0.093	7.96	0.54	59.0	12.1	-999	1	0	-999	0
5371516	8.371	0	17	6331.2	122.5	118.0	3.956	0.029	0.029	1.438	0.068	0.072	5.19	0.48	318.4	19.0	-999	1	0	-999	0
5371527	12.782	1	17	5985.0	190.0	232.0	4.202	0.214	0.175	1.075	0.166	0.151	23.02	2.44	373.2	6.7	-999	2	-999	-999	1
5371597	12.239	0	17	5820.8	91.7	87.6	4.441	0.019	0.028	1.080	0.038	0.053	3.47	0.24	6167.1	441.7	1	1	0	-999	0
5371624	12.598	0	17	6570.5	187.2	155.1	4.127	0.032	0.030	1.370	0.079	0.066	13.00	0.80	32.5	4.0	-999	1	0	-999	0
5371717	15.853	1	17	4285.3	77.7	79.4	4.684	0.018	0.020	0.603	0.021	0.020	15.64	1.22	1691.5	73.0	-999	1	0	-999	0
5371776	14.84	1	17	4596.5	76.2	70.5	4.620	0.018	0.023	0.703	0.026	0.029	13.90	1.13	2997.9	117.7	-999	1	0	0	0
5371796	14.972	1	17	5739.9	120.6	119.3	4.051	0.064	0.056	1.068	0.106	0.078	17.84	1.76	1322.9	51.3	-999	1	0	-999	0
5371837	14.467	1	17	4901.1	89.3	81.4	4.582	0.024	0.030	0.763	0.036	0.042	31.06	3.95	214.9	11.2	-999	1	0	-999	0
5371892	14.144	1	17	5735.6	102.2	99.3	4.436	0.036	0.044	0.970	0.061	0.070	25.00	2.84	297.0	13.2	-999	1	0	-999	0
5371906	13.631	1	17	6142.3	137.4	125.0	4.163	0.049	0.037	1.318	0.053	0.062	15.02	1.09	167.0	10.8	-999	1	0	-999	0
5371918	15.575	2	17	5110.0	122.4	121.7	4.490	0.039	0.036	0.820	0.054	0.043	20.63	1.63	2011.7	74.5	-999	1	0	-999	0
5372011	13.373	0	17	6215.0	197.0	241.0	4.286	0.160	0.131	1.002	0.147	0.120	19.79	2.46	155.0	8.4	-999	2	-999	-999	1
5372018	15.422	1	17	5351.3	105.3	87.1	4.214	0.051	0.050	0.884	0.051	0.036	6.76	0.51	2144.9	130.1	-999	1	3	-999	0
5372031	14.23	1	17	5253.7	86.5	80.7	4.570	0.031	0.032	0.743	0.040	0.041	17.02	1.23	170.6	11.0	-999	1	0	-999	0
5372053	14.57	1	17	6513.0	141.0	138.1	4.154	0.046	0.045	1.336	0.068	0.060	3.72	0.35	45.1	16.2	-999	1	0	-999	0
5372081	13.501	0	17	6834.5	139.7	147.0	3.954	0.036	0.039	1.584	0.082	0.090	1.50	0.10	181.7	31.1	1	2	0	-999	0
5372086	15.531	1	17	5338.1	101.1	97.0	4.548	0.028	0.042	0.844	0.043	0.055	10.32	0.80	3695.1	169.0	-999	1	0	-999	0
5372208	13.712	1	17	6238.3	117.7	127.5	3.789	0.038	0.055	1.559	0.084	0.170	21.36	1.57	175.2	9.5	-999	1	0	-999	0
5372290	15.722	1	17	5087.7	99.7	93.2	4.564	0.028	0.038	0.797	0.041	0.049	34.23	3.58	651.5	30.6	-999	1	0	-999	0
5372390	15.072	1	17	5926.0	111.0	106.2	4.461	0.027	0.037	1.001	0.046	0.062	19.41	3.15	220.3	14.4	-999	1	0	-999	0
5372408	13.845	1	17	5878.0	158.0	176.0	4.512	0.039	0.221	1.058	0.115	0.140	35.69	6.25	383.8	13.2	-999	2	-999	-999	1
5372518	14.336	1	17	6400.0	161.2	145.7	4.054	0.036	0.036	1.364	0.077	0.073	19.66	1.63	138.8	9.6	-999	1	0	-999	0
5372623	13.172	0	17	6704.0	141.9	130.0	3.892	0.032	0.032	1.565	0.077	0.076	2.57	0.18	105.1	16.4	1	2	0	-999	0
5372664	14.724	1	17	5070.0	97.0	86.9	4.633	0.017	0.024	0.715	0.026	0.036	20.80	1.86	202.0	12.2	-999	1	0	-999	0
5372679	13.504	0	17	5818.0	103.8	100.3	4.503	0.026	0.035	0.909	0.041	0.052	20.27	3.71	149.3	8.3	-999	1	0	-999	0
5372687	15.439	4	17	4633.5	82.2	77.1	4.560	0.027	0.020	0.747	0.033	0.026	18.86	1.52	2451.9	84.3	-999	1	0	-999	0
5372726	14.515	1	17	5564.0	110.7	108.4	4.383	0.061	0.060	0.922	0.070	0.067	13.52	1.31	1812.1	74.1	-999	1	0	-999	0
5372728	15.527	4	17	5385.7	113.8	96.0	4.219	0.072	0.073	0.889	0.058	0.044	24.00	1.07	186.9	16.7	-999	1	0	-999	0
5373028	15.276	1	17	5381.9	106.6	101.8	4.498	0.038	0.046	0.875	0.053	0.061	21.81	2.03	684.6	29.7	-999	1	0	-999	0
5373045	14.953	1	17	4794.1	85.2	78.6	4.594	0.022	0.027	0.741	0.033	0.037	16.30	1.35	3468.5	125.6	-999	1	0	-999	0
5373059	13.811	1	17	5787.6	104.3	102.7	4.162	0.037	0.044	1.100	0.080	0.081	17.22	2.65	131.0	8.4	-999	1	0	-999	0
5373089	15.726	1	17	4903.0	146.0	146.0	4.563	0.066	0.039	0.703	0.088	0.054	28.82	4.07	374.8	21.3	-999	2	-999	-999	1
5373246	14.334	1	17	5912.0	148.0	177.0	4.532	0.037	0.213	0.980	0.119	0.119	9.37	0.67	618.7	37.0	-999	2	-999	-999	1
5373525	12.727	1	17	4974.4	67.4	53.1	4.429	0.025	0.018	0.845	0.030	0.017	30.21	3.57	653.4	19.8	-999	1	0	-999	0
5373547	15.915	4	17	4992.9	108.7	94.3	4.562	0.032	0.037	0.785	0.045	0.046	32.82	4.84	400.4	23.6	-999	1	0	-999	0
5373555	13.949	1	17	4584.5	82.6	75.0	4.605	0.020	0.022	0.712	0.029	0.029	23.87	1.74	5304.1	163.6	-999	1	0	-999	0
5373570	14.811	1	17	5201.8	98.5	91.8	4.584	0.021	0.032	0.793	0.033	0.048	13.61	1.12	1317.8	56.6	-999	1	0	-999	0
5373666	10.488	0	17	5949.6	129.1	111.1	3.694	0.044	0.030	1.449	0.100	0.071	3.59	0.32	185.0	14.6	-999	1	0	-999	0
5373740	15.958	4	17	5801.0	113.2	106.6	4.514	0.030	0.038	0.927	0.050	0.054	12.02	1.06	1036.0	60.5	-999	1	0	-999	0
5373741	12.619	0	17	7000.7	138.6	164.2	4.364	0.015	0.019	1.260	0.025	0.029	2.32	0.20	356.4	36.3	-999	2	0	-999	0
5373962	14.037	1	17	5326.4	92.5	79.1	4.246	0.058	0.061	0.877	0.046	0.033	10.61	0.75	3825.8	164.9	-999	1	-999	-999	0
5373964	14.034	1	17	5040.5	70.8	63.4	4.409	0.018	0.014	0.836	0.021	0.015	48.40	6.83	633.2	16.3	-999	1	1	-999	0
5374049	14.982	1	17	6051.1	113.1	110.3	4.397	0.033	0.044	1.069	0.056	0.071	23.70	2.66	185.3	13.4	-999	1	0	-999	0
5374070	12.374	0	17	6825.1	141.8	142.6	4.085	0.033	0.034	1.469	0.081	0.071	3.82	0.33	200.5	18.0	-999	2	0	-999	0
5374075	13.552	1	17	6535.4	130.5	118.1	3.729	0.032	0.032	1.788	0.075	0.072	12.61	1.01	156.6	11.0	-999	1	0	-999	0
5374110	14.834	1	17	5964.2	124.7	116.7	4.276	0.045	0.048	1.078	0.075	0.081	11.28	0.87	804.2	40.3	-999	1	0	-999	0
5374128	15.612	2	17	5097.4	124.7	110.0	3.679	0.068	0.085	1.151	0.128	0.155	51.51	5.53	1056.2	31.9	-999	1	0	-999	0
5374151	14.894	1	17	6075.8	119.0	114.5	4.541	0.020	0.023	0.914	0.032	0.035	21.81	2.44	160.8	12.2	-999	1	0	-999	0
5374203	13.038	0	17	6504.2	123.3	105.4	4.279	0.022	0.028	1.344	0.045	0.053	6.57	0.51	47.7	7.0	-999	1	0	-999	0
5374271	14.807	1	17	5722.4	121.8	115.2	4.263	0.046	0.048	0.985	0.077	0.075	23.86	3.25	195.5	12.4	-999	1	0	-999	0
5374281	15.84	4	17	5485.5	109.1	108.6	4.496	0.040	0.054	0.894	0.054	0.062	30.51	1.18	863.6	24.3	-999	1	0	-999	0
5374501	15.551	2	17	4701.8	82.1	77.3	4.551	0.029	0.022	0.758	0.035	0.028	20.21	1.63	2004.7	77.6	-999	1	0	-999	0
5374551	15.632	1	17	5756.9	119.1	115.1	4.392	0.053	0.061	0.980	0.070	0.075	1.79	0.12	684.6	66.9	-999	1	0	-999	0
5374675	15.557	4	17	5230.5	132.9	120.3	3.967	0.058	0.061	0.927	0.069	0.065	16.54	1.77	436.1	14.6	-999	1	0	-999	0
5374713	15.914	1	17	4378.8	86.4	80.9	4.708	0.018	0.018	0.581	0.018	0.019	35.43	2.37	497.8	24.1	-999	1	0	-999	0
5374723	15.617	2	17	5525.4	107.4	105.6	4.493	0.037	0.051	0.904	0.052	0.062	26.49	3.92	896.0	37.8	-999	1	0	-999	0
5374789	12.89	0	17	5962.6	105.7	104.0	4.403	0.029	0.038	1.055	0.055	0.066	3.77	0.26	8884.7	597.2	1	1	0	-999	0
5374809	14.031	1	17	5725.6	134.0	122.2	4.192	0.042	0.043	1.007	0.090	0.079	7.24	0.54	4099.1	210.2	-999	1	0	-999	0
5375003	14.228	1	17	6363.3	120.7	114.8	3.772	0.045	0.051	1.645	0.084	0.148	2.74	0.16	66.3	17.9	-999	1	0	-999	0
5375049	15.505	4	17	5550.3	119.1	112.9	4.279	0.061	0.061	0.924	0.071	0.065	23.38	1.77	723.9	34.7	-999	1	0	-999	0
5375131	15.26	1	17	5854.6	119.7	116.9	4.342	0.054	0.056	1.019	0.075	0.078	16.54	1.92	499.8	26.2	-999	1	0	-999	0
5375166	15.856	2	3	5784.8	116.5	112.5	4.394	0.058	0.068	0.987	0.068	0.074	21.07	1.81	767.2	34.4	-999	1	0	-999	0
5375194	13.895	1	17	5210.8	88.0	83.7	4.545	0.023	0.034	0.867	0.035	0.047	10.10	0.76	3904.8	174.0	-999	1	0	0	0
5375352	15.92	4	17	5948.3	130.3	125.0	3.765	0.178	0.187	1.376	0.226	0.173	3.41	0.36	1251.3	122.4	1	1	-999	-999	0
5375484	14.41	1	17	6495.1	130.5	135.9	4.175	0.042	0.043	1.321	0.065	0.060	10.72	0.64	35.7	9.1	-999	1	0	-999	0
5375490	12.333	0	17	6863.1	153.9	143.9	3.923	0.035	0.037	1.626	0.087	0.094	3.39	0.22	124.2	13.2	1	2	0	-999	0
5375515	15.868	4	17	5751.1	109.1	105.2	4.506	0.033	0.044	0.929	0.053	0.058	21.37	2.06	206.1	23.6	-999	1	0	-999	0
5375529	15.126	1	17	6238.7	121.9	123.9	3.728	0.084	0.090	1.614	0.142	0.161	20.75	2.00	370.5	19.4	-999	1	0	-999	0
5375660	14.851	1	17	5836.1	117.3	115.6	4.355	0.047	0.050	1.010	0.075	0.078	18.45	2.32	347.6	20.4	-999	1	0	-999	0
5375675	12.924	0	17	5407.8	100.2	91.6	4.412	0.046	0.043	0.879	0.065	0.054	17.21	1.65	1335.8	49.3	-999	1	0	-999	0
5375807	13.07	0	17	5988.7	124.1	121.7	3.865	0.059	0.041	1.292	0.168	0.072	21.37	2.20	38.4	4.1	-999	1	0	-999	0
5375835	14.783	1	17	5329.0	124.5	117.4	3.825	0.039	0.040	1.222	0.061	0.073	29.78	4.08	213.3	12.1	-999	1	0	-999	0
5375859	15.294	1	17	5292.2	91.3	79.1	4.360	0.042	0.036	0.858	0.048	0.034	25.94	5.35	476.5	24.6	-999	1	0	-999	0
5375950	13.775	1	17	5540.8	109.8	99.9	4.314	0.041	0.038	0.877	0.063	0.052	25.19	2.04	629.0	20.9	-999	1	0	-999	0
5376018	15.269	1	17	5875.0	158.0	175.0	4.572	0.033	0.187	0.895	0.099	0.099	17.99	2.36	140.4	15.4	-999	2	-999	-999	1
5376089	15.877	2	17	5505.4	123.4	113.8	4.219	0.076	0.075	0.920	0.070	0.062	16.08	1.18	373.2	29.6	-999	1	0	-999	0
5376123	14.191	1	17	5116.4	96.4	92.3	4.588	0.020	0.031	0.781	0.032	0.047	21.66	3.09	202.2	11.3	-999	1	0	-999	0
5376150	12.495	0	17	5363.5	128.3	122.3	3.697	0.027	0.032	1.409	0.054	0.069	78.08	6.20	1455.9	24.1	-999	1	0	-999	0
5376156	15.917	1	17	4437.4	132.9	131.9	4.609	0.048	0.110	0.682	0.124	0.062	18.47	1.89	985.0	51.8	-999	1	-999	-999	0
5376167	15.62	4	17	5832.4	122.4	118.8	4.349	0.063	0.067	1.010	0.075	0.078	24.88	4.06	417.5	24.7	-999	1	0	-999	0
5376244	15.589	2	3	6067.0	127.2	126.4	3.891	0.096	0.098	1.335	0.152	0.119	19.77	2.19	127.4	14.6	-999	1	0	-999	0
5376533	15.41	1	17	4999.0	149.0	149.0	4.554	0.050	0.055	0.789	0.073	0.067	11.85	0.91	2837.5	129.3	-999	2	-999	-999	1
5376761	14.5	1	17	6095.8	129.8	117.6	4.171	0.048	0.044	1.183	0.070	0.091	25.85	2.02	125.7	9.9	-999	1	0	-999	0
5376811	15.334	1	17	5141.3	63.9	58.9	4.324	0.033	0.037	0.866	0.019	0.017	32.60	3.35	1271.1	45.1	-999	1	1	-999	0
5376851	15.616	2	17	5841.0	164.0	226.0	4.520	0.038	0.225	1.047	0.115	0.140	18.21	2.97	931.5	40.3	-999	2	-999	-999	1
5376873	15.797	1	17	5217.3	128.1	129.7	3.981	0.146	0.141	0.912	0.103	0.062	36.18	6.36	1038.4	37.5	-999	1	-999	-999	0
5376911	15.698	1	17	5126.3	85.8	82.0	4.687	0.020	0.020	0.662	0.022	0.025	3.13	0.22	807.5	89.4	1	1	-999	-999	0
5376971	14.838	1	17	5608.6	108.3	105.7	4.366	0.049	0.048	0.934	0.073	0.069	6.22	0.44	3010.2	168.0	-999	1	0	-999	0
5377021	14.421	1	17	7123.7	155.1	151.2	4.269	0.028	0.035	1.416	0.055	0.061	0.98	0.07	125.1	39.7	-999	2	0	-999	0
5377123	15.816	4	17	6318.1	140.1	133.3	4.081	0.090	0.088	1.314	0.089	0.091	17.45	1.46	1291.8	62.0	-999	1	0	-999	0
5377124	13.724	1	17	6418.3	130.2	124.7	3.961	0.035	0.035	1.432	0.071	0.076	5.89	0.48	192.3	17.0	-999	1	0	-999	0
5377130	14.99	1	17	4113.4	61.0	77.5	4.618	0.021	0.016	0.623	0.014	0.014	18.34	1.55	920.3	41.6	-999	1	0	-999	0
5377140	10.905	0	17	6009.5	120.3	108.3	4.116	0.028	0.039	1.315	0.048	0.069	5.43	0.41	116.5	8.4	-999	1	0	-999	0
5377209	14.695	1	17	4832.0	143.0	143.0	4.510	0.071	0.071	0.791	0.061	0.051	30.00	2.93	649.4	23.6	-999	2	-999	-999	1
5377367	13.889	1	17	5893.9	95.7	91.3	4.476	0.016	0.024	1.025	0.031	0.041	14.57	1.45	1509.1	58.5	-999	1	0	-999	0
5377453	15.383	1	3	6353.3	134.4	130.3	3.983	0.065	0.066	1.399	0.096	0.099	2.14	0.12	164.2	43.1	-999	1	0	-999	0
5377596	15.202	1	17	5876.0	149.5	140.2	4.204	0.043	0.047	1.070	0.090	0.093	17.72	1.48	678.0	32.1	-999	1	0	-999	0
5380443	13.508	0	17	5478.4	117.2	111.2	4.222	0.040	0.039	0.945	0.065	0.059	7.05	0.59	2582.9	129.8	-999	1	0	-999	0
5380815	14.865	1	17	5911.1	125.2	129.7	4.036	0.052	0.054	1.159	0.121	0.089	23.87	2.78	43.8	7.3	-999	1	0	-999	0
5380921	14.7	1	17	6515.9	124.6	120.6	4.394	0.020	0.022	1.170	0.039	0.042	4.45	0.35	843.9	64.0	-999	1	0	-999	0
5380980	12.701	0	17	5031.0	78.9	73.2	4.579	0.016	0.026	0.826	0.026	0.037	30.84	2.77	1831.0	43.9	-999	1	0	-999	0
5380995	15.341	1	17	5190.7	101.6	95.5	4.562	0.027	0.037	0.813	0.041	0.052	26.85	3.44	127.3	11.0	-999	1	0	-999	0
5381046	14.592	1	17	4363.5	73.6	67.9	4.623	0.019	0.019	0.675	0.025	0.022	21.96	1.80	1498.3	46.3	-999	1	0	-999	0
5381077	15.76	2	17	5468.5	111.5	105.1	4.605	0.024	0.029	0.787	0.040	0.042	14.59	1.22	4413.2	165.9	-999	1	0	-999	0
5381229	13.474	0	17	6705.5	131.1	129.8	4.349	0.020	0.027	1.230	0.033	0.043	8.08	1.08	77.4	8.4	-999	1	0	-999	0
5382555	14.05	1	17	5819.2	105.5	103.5	4.437	0.032	0.042	0.993	0.056	0.071	6.57	0.43	908.4	52.7	-999	1	0	-999	0
5382582	15.427	1	17	4871.7	89.3	86.3	4.622	0.020	0.026	0.713	0.033	0.036	21.51	1.61	2311.4	73.1	-999	1	0	-999	0
5382591	15.609	4	17	5744.3	291.8	206.1	4.475	0.032	0.041	0.961	0.066	0.074	10.90	0.78	4560.1	191.6	-999	1	0	-999	0
5382964	14.308	1	17	5336.1	95.2	92.9	4.514	0.027	0.038	0.908	0.042	0.053	42.43	2.75	463.8	12.4	-999	1	0	-999	0
5383022	12.059	0	17	6284.3	112.2	115.4	4.338	0.022	0.035	1.223	0.045	0.062	7.10	0.70	413.1	22.5	-999	1	0	-999	0
5383031	14.811	4	17	4953.2	92.6	83.9	4.559	0.030	0.033	0.784	0.040	0.043	21.36	1.60	3060.1	90.9	-999	1	0	-999	0
5383048	10.768	0	17	5887.0	70.0	88.0	4.473	0.040	0.120	0.998	0.055	0.068	9.74	1.16	1628.6	68.0	-999	2	-999	-999	1
5383054	15.665	4	17	6113.8	176.9	204.7	4.372	0.044	0.056	1.096	0.080	0.093	10.53	0.81	2593.9	118.1	-999	1	0	-999	0
5383248	10.297	0	17	5702.9	90.0	90.1	4.479	0.022	0.033	0.985	0.040	0.055	14.90	1.40	957.3	32.5	-999	1	0	0	0
5383369	11.636	0	17	6294.7	138.1	132.3	4.185	0.035	0.031	1.275	0.061	0.061	4.65	0.79	108.3	9.1	-999	1	0	-999	0
5383372	14.532	1	17	5911.3	113.4	110.8	4.440	0.028	0.040	1.014	0.049	0.068	5.45	0.38	9226.9	515.4	-999	1	0	-999	0
5383408	14.584	1	17	6103.2	115.7	113.1	4.443	0.021	0.029	1.048	0.038	0.051	3.13	0.22	6847.4	508.5	-999	1	0	-999	0
5383436	14.981	1	17	5286.5	97.2	92.2	4.587	0.019	0.031	0.799	0.033	0.046	26.62	2.58	143.3	9.8	-999	1	0	-999	0
5383476	13.973	1	17	5720.4	140.1	136.6	3.400	0.042	0.037	1.948	0.057	0.062	3.22	0.23	10932.4	789.0	1	2	0	-999	0
5383482	13.908	1	17	7948.3	254.1	262.1	4.186	0.074	0.147	1.760	0.183	0.186	2.67	0.25	175.9	24.5	-999	2	-999	-999	0
5383735	14.025	1	17	7085.3	159.6	154.6	4.209	0.033	0.036	1.458	0.073	0.073	3.07	0.45	139.1	20.7	-999	2	0	-999	0
5383946	15.465	1	17	5779.4	166.6	128.9	4.369	0.044	0.048	0.994	0.086	0.082	12.17	0.84	148.8	18.2	-999	1	0	-999	0
5383966	14.644	1	17	5764.1	106.3	102.1	4.472	0.027	0.039	0.966	0.048	0.064	23.22	2.54	166.0	9.8	-999	1	0	-999	0
5384016	15.865	2	17	4999.4	95.1	90.8	4.604	0.022	0.029	0.746	0.036	0.042	26.67	2.61	447.4	22.7	-999	1	0	-999	0
5384035	15.764	1	17	5192.9	104.7	98.4	4.629	0.024	0.029	0.725	0.038	0.040	24.20	1.90	2176.3	67.9	-999	1	0	-999	0
5384039	15.692	4	17	5498.0	116.6	112.9	4.418	0.054	0.055	0.904	0.068	0.066	20.04	2.03	2196.9	74.5	-999	1	0	-999	0
5384079	12.556	0	17	6744.0	137.6	130.3	4.328	0.017	0.022	1.296	0.031	0.036	3.91	0.33	50.2	7.8	-999	1	0	0	0
5384194	11.828	0	17	6521.7	142.9	126.5	4.077	0.032	0.032	1.437	0.067	0.065	7.49	0.77	106.0	7.3	-999	1	0	-999	0
5384229	12.469	0	17	6620.9	136.2	132.8	3.849	0.031	0.035	1.731	0.071	0.085	2.78	0.40	267.2	25.7	-999	1	0	-999	0
5384249	14.125	1	17	6948.2	181.9	184.5	4.005	0.034	0.037	1.577	0.090	0.097	24.88	3.19	49.9	5.2	-999	2	0	-999	0
5384341	12.897	0	17	6409.8	135.1	130.7	4.121	0.029	0.029	1.423	0.062	0.060	12.65	1.26	221.4	10.9	-999	1	0	-999	0
5384366	15.923	4	17	4346.7	86.6	82.2	4.588	0.025	0.021	0.705	0.027	0.027	23.05	1.90	600.9	29.1	-999	1	1	-999	0
5384593	15.643	4	17	4870.5	93.6	82.1	4.551	0.032	0.030	0.776	0.041	0.037	28.19	2.18	1656.9	49.5	-999	1	0	-999	0
5384604	15.246	4	17	6370.9	1171.5	578.7	4.300	0.044	0.048	1.214	0.252	0.207	17.96	2.41	572.1	26.3	-999	1	0	-999	0
5384707	15.892	1	17	4126.0	53.9	79.7	4.626	0.027	0.018	0.617	0.015	0.015	34.94	2.92	1051.0	33.1	-999	1	0	-999	0
5384991	15.002	1	17	6269.1	119.4	114.7	4.400	0.024	0.034	1.118	0.044	0.059	14.11	1.27	255.7	17.4	-999	1	0	-999	0
5385051	13.53	0	17	6019.2	111.2	109.7	4.433	0.030	0.038	0.996	0.051	0.063	14.70	1.93	570.4	22.8	-999	1	0	-999	0
5385113	14.767	1	17	4389.8	76.7	71.4	4.617	0.020	0.019	0.684	0.026	0.023	32.38	2.42	2787.1	67.6	-999	1	0	-999	0
5385128	14.763	1	17	5159.2	93.1	89.0	4.595	0.019	0.030	0.775	0.031	0.045	16.19	1.45	465.3	21.8	-999	1	0	-999	0
5385151	14.646	1	17	5709.0	118.5	114.3	4.386	0.045	0.046	0.909	0.071	0.065	2.49	0.17	18420.6	1510.8	1	1	0	-999	0
5385187	15.847	1	17	5368.1	117.5	111.4	4.488	0.043	0.051	0.871	0.056	0.060	25.76	1.99	2183.6	66.7	-999	1	0	-999	0
5385509	15.71	2	17	5064.4	97.2	88.5	4.476	0.038	0.030	0.816	0.047	0.033	26.11	2.68	589.9	25.2	-999	1	1	-1	0
5385575	14.652	1	17	4830.1	98.0	96.7	4.491	0.032	0.029	0.795	0.027	0.025	14.10	1.33	1887.9	71.3	-999	1	-999	-1	0
5385647	13.994	1	17	5545.1	120.2	113.8	4.258	0.044	0.043	0.924	0.071	0.064	15.86	1.16	1834.4	63.5	-999	1	0	-1	0
5385826	13.906	1	17	6160.0	225.0	282.0	4.341	0.136	0.187	0.972	0.158	0.115	5.26	0.56	1134.0	70.8	-999	2	-999	-999	1
5386271	15.525	1	17	6387.3	153.0	142.3	4.415	0.023	0.029	1.112	0.048	0.053	14.39	2.41	377.9	25.0	-999	1	0	-999	0
5386327	15.742	1	17	3897.7	88.8	83.0	4.674	0.014	0.012	0.560	0.013	0.016	19.52	1.42	1793.5	64.3	-999	1	0	-999	0
5386712	12.236	0	17	6253.0	150.0	206.0	4.462	0.063	0.147	1.002	0.111	0.123	20.62	2.13	308.5	10.4	-999	2	-999	-999	1
5386722	12.107	0	17	6516.0	175.0	194.0	4.119	0.192	0.128	1.255	0.150	0.206	3.18	0.33	65.9	8.8	-999	2	-999	-999	1
5386779	14.311	1	17	7140.1	612.5	991.0	4.099	0.059	0.078	1.535	0.180	0.217	14.38	1.15	121.4	9.8	-999	2	0	-999	0
5386872	9.608	0	17	6220.3	119.7	110.0	3.966	0.027	0.047	1.385	0.065	0.127	3.56	0.22	359.5	25.6	1	1	0	-999	0
5387112	14.931	1	17	6067.1	116.8	115.2	4.367	0.036	0.044	1.087	0.063	0.076	10.02	0.87	1238.2	59.9	-999	1	0	-999	0
5387222	14.367	1	17	6751.9	148.0	134.5	4.264	0.027	0.032	1.348	0.058	0.055	1.34	0.10	153.3	36.3	-999	1	0	-999	0
5387249	14.999	1	17	5988.6	118.5	110.3	4.484	0.021	0.029	0.986	0.038	0.052	4.34	0.30	1518.9	109.0	-999	1	0	-999	0
5387310	13.707	1	17	6839.0	148.1	144.3	4.032	0.032	0.033	1.402	0.069	0.063	6.72	0.76	113.8	11.7	-999	2	0	-999	0
5387326	14.87	1	17	5647.6	115.7	111.7	4.457	0.035	0.045	0.943	0.058	0.069	8.04	0.58	254.4	22.1	-999	1	0	-999	0
5387482	15.298	4	17	5904.5	124.8	129.4	4.027	0.058	0.060	1.160	0.121	0.088	5.77	0.56	1455.3	94.7	-999	1	0	-999	0
5387550	14.465	1	17	6205.3	138.2	125.2	4.241	0.047	0.040	1.188	0.070	0.083	5.36	0.32	188.8	20.6	-999	1	0	-999	0
5387695	15.253	4	17	6090.3	135.5	117.1	4.158	0.056	0.051	1.189	0.073	0.095	18.44	1.62	5131.3	161.8	-999	1	0	-999	0
5387741	12.921	1	17	5920.1	112.2	114.4	4.016	0.052	0.044	1.169	0.127	0.081	9.08	0.61	76.8	6.8	-999	1	0	-999	0
5387853	15.306	1	17	5145.5	100.4	92.7	4.530	0.035	0.039	0.823	0.046	0.051	11.21	0.81	2577.1	110.3	-999	1	0	-999	0
5387905	13.26	0	17	6038.1	118.5	112.5	4.210	0.027	0.035	1.233	0.053	0.067	18.22	1.79	872.3	31.1	-999	1	0	-999	0
5387919	15.521	1	17	4746.5	71.4	67.0	4.502	0.019	0.016	0.785	0.021	0.017	39.31	3.81	1250.3	32.9	-999	1	1	-999	0
5388018	13.123	0	17	5579.0	86.0	83.8	4.504	0.013	0.021	1.005	0.028	0.038	7.93	0.57	4032.6	187.3	-999	1	0	-999	0
5388027	14.704	1	17	6054.4	133.1	135.7	3.927	0.050	0.051	1.292	0.138	0.092	10.89	1.08	118.4	12.8	-999	1	0	-999	0
5388072	15.3	4	17	5745.1	114.8	108.1	4.504	0.025	0.035	0.938	0.043	0.055	19.66	3.02	904.9	35.1	-999	1	0	-999	0
5388229	14.684	1	17	5371.0	160.0	160.0	4.403	0.152	0.247	0.830	0.115	0.062	0.61	0.04	7720.2	1303.7	1	2	-999	-1	1
5388256	13.355	0	17	7008.0	191.0	191.2	4.051	0.171	0.282	1.584	0.343	0.188	15.41	0.97	90.5	6.3	-999	2	-999	-999	0
5388314	14.311	14	14	5203.7	153.2	140.7	3.718	0.040	0.060	1.197	0.092	0.136	43.34	4.59	582.4	37.7	-999	1	0	-999	0
5388347	13.813	1	17	6355.1	132.9	125.7	3.863	0.060	0.060	1.581	0.092	0.109	19.65	1.39	198.5	9.5	-999	1	0	-999	0
5388440	14.74	1	17	6115.0	192.0	214.0	4.453	0.070	0.196	0.956	0.127	0.114	5.64	0.37	157.8	20.2	-999	2	-999	-999	1
5388485	15.095	1	17	5503.4	103.8	99.5	4.539	0.023	0.036	0.879	0.038	0.053	6.76	0.46	4800.8	249.6	-999	1	0	-999	0
5388594	14.923	1	17	5992.0	162.0	198.0	4.521	0.050	0.212	0.981	0.121	0.133	6.28	0.57	192.9	22.3	-999	2	-999	-999	1
5388700	11.953	0	17	6437.8	132.4	131.8	3.885	0.051	0.036	1.281	0.138	0.057	2.12	0.12	63.2	10.2	-999	1	0	-999	0
5388853	13.515	0	17	6738.4	138.0	135.5	4.239	0.030	0.032	1.357	0.063	0.058	0.77	0.05	130.4	35.4	-999	1	0	-999	0
5388916	13.392	0	17	6187.1	123.1	131.0	3.547	0.066	0.038	1.711	0.206	0.086	19.54	1.65	77.4	5.3	-999	1	0	-999	0
5389027	12.872	1	17	6668.2	134.5	147.7	4.146	0.034	0.032	1.418	0.074	0.063	3.42	0.64	145.4	15.7	-999	1	0	-999	0
5389030	13.322	1	17	6015.6	103.8	113.6	4.170	0.037	0.041	1.114	0.075	0.082	13.78	1.42	871.4	33.5	-999	1	0	-999	0
5389066	12.63	0	17	6179.4	105.7	101.2	4.385	0.017	0.027	1.172	0.037	0.050	2.21	0.15	2922.7	257.8	1	1	0	-999	0
5389068	14.699	1	17	6705.2	138.2	132.4	4.280	0.030	0.035	1.326	0.052	0.053	0.70	0.05	169.0	58.1	-999	1	0	-999	0
5389086	11.929	0	17	6387.0	161.0	177.0	3.557	0.352	0.117	1.539	0.204	0.378	0.69	0.05	244.5	45.8	1	2	-999	-999	1
5389250	14.615	1	17	5039.8	95.9	91.7	4.583	0.022	0.031	0.778	0.035	0.046	7.50	0.54	4624.5	225.3	-999	1	0	-999	0
5389303	15.189	1	17	5543.3	126.0	120.6	3.809	0.046	0.048	1.197	0.075	0.084	8.92	0.61	730.4	43.6	-999	1	0	-999	0
5389448	15.028	1	17	5578.7	116.0	111.0	4.303	0.050	0.051	0.929	0.071	0.066	20.22	1.73	186.2	12.7	-999	1	0	-999	0
5389693	15.257	1	17	5490.6	98.9	94.4	4.554	0.021	0.034	0.863	0.036	0.049	12.97	0.91	1919.7	78.9	-999	1	0	-999	0
5389826	15.852	1	17	5098.2	81.6	78.3	4.385	0.037	0.037	0.846	0.025	0.022	20.49	1.67	2758.5	91.1	-999	1	1	-999	0
5389872	15.331	4	17	5719.7	113.3	109.9	4.410	0.046	0.053	0.967	0.067	0.073	7.40	0.52	1814.1	100.2	-999	1	0	-999	0
5389958	15.843	4	17	5187.0	83.9	75.7	4.348	0.036	0.036	0.858	0.029	0.024	7.87	0.58	1092.5	70.8	-999	1	1	-999	0
5390272	12.69	0	17	5279.4	82.6	72.2	4.341	0.031	0.023	0.867	0.044	0.031	20.35	1.95	1175.0	35.4	-999	1	0	-999	0
5390304	13.573	0	17	6478.8	142.2	129.7	4.079	0.033	0.035	1.372	0.068	0.064	6.88	0.88	228.2	16.8	-999	1	0	-999	0
5390458	14.269	1	17	6321.9	122.6	122.1	4.315	0.036	0.041	1.196	0.059	0.073	1.09	0.07	2147.5	282.6	1	1	0	-999	0
5390515	13.888	1	17	5978.4	115.0	114.9	3.997	0.048	0.046	1.207	0.123	0.082	22.13	2.36	137.3	7.4	-999	1	0	-999	0
5390532	12.27	0	17	6567.3	127.5	134.3	4.102	0.031	0.032	1.382	0.069	0.062	6.36	0.82	325.4	19.6	-999	1	0	-999	0
5390570	14.056	10	10	5974.0	198.0	198.0	4.284	0.214	0.175	0.901	0.129	0.086	5.08	0.37	2468.5	148.4	-999	2	-999	-999	1
5390660	13.941	1	17	5436.5	122.7	115.4	4.057	0.069	0.066	0.946	0.070	0.067	16.30	1.30	2725.4	90.7	-999	1	-999	-999	0
5390675	15.227	4	17	5743.2	129.9	119.3	3.815	0.058	0.055	1.247	0.079	0.084	13.95	1.20	49.9	11.8	-999	1	0	-999	0
5390858	14.87	1	17	5479.7	127.1	120.3	3.737	0.043	0.047	1.275	0.076	0.089	14.42	1.42	158.0	13.2	-999	1	0	-999	0
5390988	15.31	4	17	5495.3	123.4	113.3	4.361	0.052	0.047	0.901	0.071	0.061	20.35	1.55	2066.0	67.4	-999	1	0	-999	0
5391286	13.221	0	17	6094.6	127.1	133.7	3.638	0.064	0.036	1.575	0.203	0.081	5.15	1.01	175.3	15.4	-999	1	0	-999	0
5391512	14.204	10	10	6479.7	132.0	127.3	3.988	0.039	0.041	1.440	0.078	0.080	1.77	0.11	260.2	40.3	-999	1	0	-999	0
5391520	11.925	0	17	6918.8	142.7	116.0	4.464	0.013	0.013	1.097	0.018	0.018	1.99	0.14	4975.4	455.2	1	1	0	-999	0
5391522	14.75	1	17	6544.8	136.3	128.2	3.940	0.046	0.046	1.500	0.084	0.089	2.38	0.13	82.6	24.9	-999	1	0	-999	0
5391550	12.825	1	17	6673.0	139.6	136.5	4.205	0.034	0.035	1.355	0.070	0.058	1.22	0.10	171.0	29.2	-999	3	0	-999	0
5391602	15.747	4	17	5105.9	97.4	92.9	4.587	0.023	0.032	0.778	0.038	0.047	18.99	1.54	1718.6	63.0	-999	1	0	-999	0
5391679	14.645	1	17	6172.1	137.8	122.9	4.118	0.041	0.042	1.249	0.066	0.092	7.29	0.48	789.5	47.1	-999	1	0	-999	0
5391734	14.434	1	17	6279.6	132.5	126.3	4.050	0.040	0.043	1.330	0.067	0.084	4.98	0.43	132.0	18.0	-999	1	0	-999	0
5391770	15.484	4	17	5329.1	130.3	125.5	3.863	0.054	0.057	1.052	0.086	0.089	7.66	0.52	610.8	44.5	-999	1	0	-999	0
5391780	14.072	1	17	4866.5	92.6	88.9	4.496	0.035	0.030	0.795	0.031	0.027	31.50	1.35	376.3	16.9	-999	1	-999	-999	0
5391808	14.729	1	17	5021.5	90.4	87.8	4.598	0.020	0.029	0.758	0.032	0.043	7.66	0.54	3844.1	187.7	-999	1	0	-999	0
5391814	14.828	1	17	5873.2	109.7	108.2	4.415	0.036	0.045	1.013	0.060	0.073	14.91	0.52	1712.4	64.3	-999	1	0	-999	0
5391822	14.571	1	17	6089.0	164.0	201.0	4.527	0.037	0.200	0.971	0.118	0.118	7.92	0.63	1005.1	54.6	-999	2	-999	-999	1
5392265	15.869	4	17	5247.5	104.1	98.2	4.572	0.024	0.036	0.810	0.040	0.051	22.42	2.24	915.0	37.4	-999	1	0	-999	0
5392320	14.544	1	17	4991.0	95.7	91.6	4.603	0.019	0.027	0.751	0.030	0.042	26.48	2.42	1508.0	42.3	-999	1	0	-999	0
5392387	15.835	4	17	5074.1	96.9	88.4	4.483	0.042	0.034	0.816	0.048	0.036	26.12	3.57	896.8	33.9	-999	1	0	-999	0
5392402	13.205	0	17	6375.3	119.5	112.3	3.768	0.028	0.043	1.664	0.064	0.154	3.09	0.21	230.7	23.8	1	3	0	-999	0
5392431	15.848	4	17	5354.0	189.0	189.0	4.639	0.030	0.096	0.765	0.075	0.075	9.04	0.74	2868.7	141.7	-999	2	-999	-999	1
5392453	15.615	4	17	5569.0	113.2	111.8	4.487	0.034	0.048	0.917	0.052	0.063	25.19	5.96	1759.6	27.4	-999	1	0	-999	0
5392455	13.5	0	17	6325.3	137.4	132.3	4.057	0.032	0.036	1.340	0.066	0.072	8.26	0.53	369.1	21.4	-999	1	0	-999	0
5392702	15.352	1	17	5708.2	109.7	106.7	4.479	0.033	0.045	0.947	0.052	0.062	13.71	1.00	1663.5	68.6	-999	1	0	-1	0
5392936	15.142	1	17	5719.3	119.4	116.1	4.400	0.045	0.051	0.968	0.071	0.075	25.23	1.86	2203.9	63.2	-999	1	0	-999	0
5392966	13.316	0	17	6129.7	130.0	108.1	4.140	0.029	0.038	1.218	0.062	0.087	7.03	0.62	56.3	7.6	-999	1	0	-999	0
5393025	15.386	1	17	4157.5	60.9	58.2	4.649	0.037	0.026	0.609	0.017	0.018	34.70	3.42	968.2	28.2	-999	1	0	-999	0
5393102	14.369	1	17	5450.6	108.4	105.1	4.444	0.042	0.045	0.893	0.066	0.064	7.77	0.59	1656.7	90.7	-999	1	0	-999	0
5393159	14.825	1	17	5771.2	119.8	115.3	4.368	0.045	0.048	0.987	0.075	0.077	16.46	2.23	324.0	17.4	-999	1	0	-999	0
5393225	15.877	4	17	5743.2	122.5	119.5	4.223	0.072	0.072	1.004	0.084	0.079	14.00	1.17	497.1	33.2	-999	1	0	-999	0
5393544	12.423	0	17	6735.4	134.4	125.6	4.215	0.025	0.030	1.462	0.056	0.066	2.97	0.44	312.8	28.1	-999	1	0	-999	0
5393609	14.049	1	17	5561.7	116.7	111.8	4.317	0.046	0.045	0.923	0.071	0.065	8.32	0.62	3133.8	145.4	-999	1	0	-999	0
5393675	12.099	0	17	6798.0	137.5	132.5	4.174	0.032	0.031	1.464	0.073	0.069	2.72	0.24	239.1	23.0	-999	1	0	-999	0
5393802	11.783	0	17	5950.0	105.9	105.0	4.357	0.034	0.038	1.093	0.065	0.071	2.40	0.16	6929.5	575.6	1	1	0	-999	0
5394048	15.678	4	17	4439.7	81.0	75.5	4.618	0.020	0.022	0.686	0.027	0.025	12.18	0.85	279.2	25.2	-999	1	0	-999	0
5394186	13.811	1	17	6051.6	117.9	114.8	4.336	0.038	0.040	1.108	0.066	0.072	12.02	0.82	749.3	32.4	-999	1	0	-999	0
5394435	11.978	0	17	6232.3	118.9	103.3	4.340	0.019	0.029	1.254	0.038	0.053	16.08	2.43	1059.9	35.5	-999	1	0	-999	0
5394680	10.346	0	17	5664.5	121.9	120.1	3.611	0.019	0.027	1.505	0.058	0.068	43.94	4.78	523.7	10.6	-999	1	0	-999	0
5394683	14.591	4	17	5401.4	105.6	103.7	4.512	0.031	0.044	0.878	0.048	0.061	21.07	2.06	1405.3	44.7	-999	1	0	-999	0
5395009	15.135	1	17	5489.0	182.0	166.0	4.497	0.088	0.132	0.800	0.111	0.065	25.39	1.97	203.3	12.2	-999	2	-999	-999	1
5395033	14.307	1	17	6421.1	125.6	117.7	4.323	0.029	0.034	1.226	0.051	0.064	2.69	0.19	2220.3	186.6	1	1	0	-999	0
5395120	14.205	1	17	5768.3	104.5	101.5	4.465	0.030	0.041	0.969	0.050	0.065	7.55	0.55	1284.4	67.2	-999	1	0	-999	0
5395337	15.528	2	17	5471.7	132.9	126.4	4.001	0.141	0.127	0.989	0.109	0.091	6.26	0.83	3733.0	209.4	-999	1	0	-999	0
5395400	13.069	0	17	5580.8	110.7	105.9	4.387	0.044	0.043	0.914	0.070	0.063	9.75	0.73	1317.2	57.7	-999	1	0	-999	0
5395409	14.764	1	17	5036.9	97.2	91.2	4.577	0.023	0.032	0.784	0.035	0.047	24.71	1.96	1494.7	44.1	-999	1	0	-999	0
5395490	15.829	2	17	5411.3	121.2	111.8	4.435	0.053	0.052	0.882	0.066	0.060	4.40	0.33	10704.8	680.5	1	1	0	-999	0
5395519	15.638	2	17	5365.8	109.6	104.8	4.499	0.040	0.050	0.870	0.053	0.060	17.84	1.49	2044.5	73.9	-999	1	0	-999	0
5395670	11.425	0	17	6711.7	146.5	131.9	3.977	0.031	0.033	1.572	0.078	0.076	4.54	0.80	347.1	23.3	-999	1	0	-999	0
5395858	15.569	4	17	5598.6	115.5	114.2	4.440	0.048	0.058	0.930	0.064	0.068	25.94	2.13	193.5	14.3	-999	1	0	-999	0
5396090	13.758	1	17	6072.7	111.1	106.9	4.414	0.025	0.037	1.068	0.047	0.067	3.32	0.23	2560.5	190.4	-999	1	0	-999	0
5396322	11.681	0	17	5157.5	88.3	80.5	4.511	0.036	0.035	0.830	0.050	0.051	29.77	2.25	413.6	10.8	-999	1	0	-999	0
5396452	13.282	1	17	6592.2	139.1	137.9	4.010	0.034	0.035	1.457	0.077	0.077	12.37	2.54	63.4	5.9	-999	1	0	-999	0
5396479	13.926	1	17	6469.0	142.8	137.0	4.397	0.018	0.023	1.152	0.037	0.048	7.49	0.60	1185.3	61.8	-999	1	0	-999	0
5396800	13.201	0	17	5762.8	90.3	94.2	4.527	0.014	0.022	0.939	0.026	0.036	11.35	0.78	7239.2	278.4	-999	1	0	-999	0
5396882	14.643	1	17	5354.8	100.4	98.3	4.532	0.028	0.041	0.862	0.042	0.058	5.53	0.38	8036.3	448.3	1	1	0	-999	0
5396894	15.338	1	17	4296.2	74.9	67.5	4.628	0.019	0.019	0.663	0.024	0.020	25.05	1.83	2536.0	72.9	-999	1	0	-999	0
5396951	14.958	1	17	4503.4	78.5	73.9	4.587	0.024	0.019	0.719	0.030	0.025	26.30	2.36	1803.1	51.1	-999	1	0	-999	0
5397064	14.058	1	17	3900.1	79.3	75.0	4.666	0.013	0.013	0.567	0.013	0.013	43.02	4.59	1336.0	33.9	-999	1	0	-999	0
5397106	14.95	1	17	6321.0	131.4	122.7	4.360	0.029	0.039	1.167	0.053	0.067	9.37	1.14	310.1	23.3	-999	1	0	-1	0
5397166	13.493	1	17	6019.4	121.7	139.8	3.758	0.044	0.050	1.545	0.142	0.111	41.93	3.07	27024.7	535.8	-999	1	-999	-1	0
5397172	15.579	2	17	4795.9	106.9	101.1	4.521	0.038	0.034	0.780	0.034	0.031	12.27	0.82	2680.4	111.6	-999	1	1	-999	0
5397423	13.669	1	17	6338.1	122.9	120.1	4.360	0.023	0.031	1.168	0.046	0.060	9.16	0.62	248.3	15.6	-999	1	0	-999	0
5397702	13.878	1	17	6632.2	136.8	133.4	4.287	0.025	0.031	1.308	0.050	0.055	2.78	0.30	220.6	27.3	-999	1	0	-999	0
5397900	15.005	1	17	5973.6	119.6	118.2	4.383	0.038	0.048	1.052	0.064	0.077	2.17	0.15	12398.8	1097.3	1	1	0	-999	0
5397905	13.426	1	17	5346.7	439.0	187.1	4.066	0.413	0.303	0.901	0.373	0.101	9.04	0.66	2862.1	126.3	-999	1	-999	-1	0
5397993	14.905	1	17	5529.0	166.0	166.0	4.454	0.094	0.162	0.859	0.111	0.074	26.85	3.80	216.7	11.3	-999	2	-999	-999	1
5398063	13.434	1	17	5940.6	138.6	126.9	4.289	0.037	0.038	1.080	0.075	0.077	21.34	1.91	834.5	33.0	-999	1	0	-999	0
5425643	15.594	4	16	4269.3	152.9	106.0	4.631	0.046	0.051	0.647	0.069	0.053	19.39	1.46	1070.6	48.4	-999	1	-999	1	0
5425908	12.714	0	16	6143.8	123.4	111.2	4.021	0.041	0.051	1.305	0.071	0.118	14.37	2.49	93.5	6.2	-999	1	0	-1	0
5425989	16.942	6	6	4449.5	91.2	88.6	4.627	0.024	0.028	0.675	0.035	0.032	15.10	1.28	1660.0	148.6	-999	1	0	-999	0
5426018	15.766	2	16	5922.4	118.6	114.4	4.319	0.064	0.064	1.048	0.075	0.079	13.15	1.20	2850.5	121.1	-999	1	0	-999	0
5426168	15.703	1	16	4369.6	217.6	141.2	4.548	0.063	1.195	0.677	0.193	0.064	13.24	0.95	2200.3	99.5	-999	1	-999	-999	0
5426191	12.895	0	1	4697.5	78.7	73.6	4.614	0.020	0.023	0.702	0.027	0.030	13.90	1.51	1213.5	96.4	-999	1	0	-999	0
5426210	13.338	0	16	6133.5	103.5	103.0	4.454	0.018	0.028	1.030	0.033	0.047	21.66	1.58	145.0	7.6	-999	1	0	-999	0
5426352	15.439	4	16	5129.6	93.6	90.0	4.584	0.023	0.033	0.784	0.037	0.048	23.05	2.49	620.4	27.5	-999	1	0	-999	0
5426423	13.298	0	16	6208.5	128.7	128.0	4.185	0.042	0.041	0.966	0.072	0.063	12.02	1.09	1517.3	64.0	-999	1	0	-999	0
5426828	15.431	1	16	4718.0	139.0	153.0	4.685	0.052	0.032	0.562	0.044	0.027	17.98	2.11	348.1	24.6	-999	2	-999	-999	1
5426926	15.984	4	16	5252.0	102.7	97.0	4.550	0.031	0.043	0.828	0.045	0.054	24.88	2.02	3118.2	111.8	-999	1	0	-999	0
5427241	15.538	1	16	4129.1	49.5	79.4	4.638	0.031	0.019	0.608	0.015	0.016	18.86	1.48	2409.7	91.5	-999	1	0	-999	0
5427364	15.835	4	16	5453.0	208.0	189.0	4.627	0.035	0.112	0.771	0.082	0.074	7.20	0.59	2630.7	156.9	-999	2	-999	-999	1
5427387	13.389	0	16	6430.8	134.1	121.6	4.311	0.027	0.033	1.232	0.049	0.062	4.37	0.41	419.0	32.4	-999	1	0	-999	0
5427445	15.269	1	16	4917.3	95.2	87.1	4.552	0.030	0.030	0.782	0.042	0.041	0.64	0.04	23644.8	3852.5	1	1	1	-999	0
5427456	14.438	14	14	5308.0	98.8	94.5	4.571	0.020	0.033	0.823	0.032	0.051	12.53	1.06	4886.0	254.6	-999	1	0	-999	0
5427524	11.804	0	16	6288.4	128.0	126.7	4.090	0.029	0.033	1.330	0.057	0.060	4.71	0.35	1214.5	75.1	1	1	0	-999	0
5427586	14.626	1	16	5301.6	108.9	92.5	4.378	0.044	0.035	0.889	0.059	0.044	20.35	1.80	1833.2	64.1	-999	1	1	-999	0
5427596	10.136	0	16	6499.0	142.0	168.0	4.114	0.192	0.128	1.185	0.193	0.145	2.08	0.14	378.6	36.3	1	2	-999	-999	1
5427641	14.53	1	16	5454.4	102.3	102.0	4.509	0.030	0.043	0.890	0.047	0.062	3.40	0.24	16266.1	1168.0	-999	1	0	-999	0
5427753	14.67	1	16	5784.8	106.8	103.4	4.472	0.028	0.040	0.969	0.048	0.063	18.73	1.79	1009.6	39.5	-999	1	0	-999	0
5427777	16.23	6	6	4348.0	152.0	167.0	4.620	0.053	0.021	0.636	0.069	0.057	39.04	4.98	2057.4	2057.4	-999	2	-999	-999	1
5427784	13.683	1	16	6152.5	129.2	124.5	4.294	0.041	0.041	1.030	0.074	0.070	24.36	1.64	134.1	7.7	-999	1	0	-999	0
5427790	14.555	1	16	5907.8	123.3	114.2	4.222	0.046	0.048	1.077	0.077	0.084	31.22	2.56	571.9	22.4	-999	1	0	-999	0
5427948	15.178	1	16	5002.8	97.0	91.6	4.595	0.022	0.030	0.758	0.035	0.043	32.83	4.40	578.0	24.0	-999	1	0	-999	0
5428125	11.267	0	16	6313.8	122.2	131.3	4.214	0.029	0.043	1.247	0.061	0.073	4.36	0.30	2036.0	128.4	-999	1	0	-999	0
5428192	12.407	1	16	4561.7	54.0	50.0	4.537	0.015	0.010	0.755	0.018	0.013	22.74	1.92	1804.4	53.0	-999	1	1	-999	0
5428199	13.347	1	16	4067.1	76.4	80.4	4.614	0.016	0.015	0.622	0.013	0.013	21.51	1.75	619.4	21.0	-999	1	0	1	0
5428358	13.299	0	16	6198.5	111.3	109.2	4.372	0.026	0.038	1.129	0.050	0.071	6.80	0.55	1717.7	91.9	-999	1	0	-999	0
5428470	14.863	1	16	5407.8	109.1	97.4	4.546	0.023	0.036	0.862	0.040	0.055	26.30	3.35	311.2	15.3	-999	1	0	-999	0
5428553	12.89	0	16	6001.9	118.2	109.2	4.239	0.039	0.040	1.096	0.071	0.076	20.64	3.16	176.5	8.3	-999	1	0	-999	0
5428575	13.553	0	16	5406.3	116.4	104.4	4.413	0.045	0.040	0.879	0.069	0.057	14.00	1.15	4363.6	162.2	-999	1	0	-999	0
5428605	16.964	6	6	4185.0	58.8	88.6	4.604	0.028	0.022	0.647	0.027	0.020	13.71	1.02	1643.0	148.9	-999	1	0	-999	0
5428649	11.298	0	16	5670.0	157.0	128.0	3.971	0.301	0.129	0.976	0.152	0.101	3.57	0.41	192.0	16.2	-999	2	-999	-999	1
5428657	15.121	1	16	4559.7	90.8	82.1	4.559	0.029	0.024	0.743	0.029	0.027	3.02	0.21	9481.6	735.3	1	1	2	1	0
5428929	15.894	1	16	4137.1	50.1	75.1	4.625	0.030	0.019	0.619	0.016	0.016	22.42	1.96	907.9	42.0	-999	1	0	-999	0
5429227	14.486	1	16	4533.8	73.9	70.4	4.580	0.023	0.016	0.717	0.030	0.023	11.21	0.82	4206.5	176.5	-999	1	0	-999	0
5429605	15.857	1	16	5898.3	116.0	115.3	4.098	0.072	0.081	1.128	0.103	0.093	15.40	1.25	4492.4	169.6	-999	1	0	-999	0
5429690	12.82	0	16	6381.1	130.9	133.1	4.072	0.036	0.040	1.409	0.070	0.067	5.54	0.49	49.7	7.4	-999	1	0	-999	0
5429922	14.873	1	16	5249.0	158.0	142.0	4.541	0.067	0.075	0.771	0.103	0.060	23.37	2.94	2726.7	45.6	-999	2	-999	-999	1
5429924	14.741	1	16	6063.0	216.0	264.0	4.343	0.132	0.198	0.993	0.169	0.113	24.67	3.75	2011.3	67.6	-999	2	-999	-999	1
5430087	14.467	1	16	6227.8	132.7	121.9	4.230	0.102	0.115	1.199	0.090	0.093	13.41	2.19	644.6	30.5	-999	1	-999	-999	0
5430154	15.1	4	16	5730.3	106.2	101.5	4.480	0.028	0.040	0.954	0.046	0.063	20.61	2.95	488.0	24.0	-999	1	0	-999	0
5430181	16.858	2	2	4293.9	89.8	86.2	4.648	0.026	0.028	0.639	0.032	0.030	17.34	0.79	653.1	92.4	-999	1	0	-999	0
5430242	12.783	0	16	5246.3	89.1	84.5	4.557	0.024	0.035	0.829	0.036	0.054	9.49	0.69	4473.5	204.7	-999	1	0	-999	0
5430261	14.859	1	16	5855.3	114.7	113.1	4.478	0.050	0.069	0.913	0.055	0.053	20.63	2.24	234.9	14.2	-999	1	-999	-999	0
5430288	13.619	1	16	6313.1	120.2	111.2	4.350	0.025	0.036	1.177	0.048	0.068	13.80	2.94	101.7	8.3	-999	1	0	-999	0
5430414	13.992	1	16	6069.2	112.8	119.0	4.322	0.034	0.039	1.143	0.064	0.072	27.40	4.06	309.4	13.0	-999	1	0	-999	0
5430495	15.991	1	16	3883.0	62.0	70.0	4.723	0.020	0.025	0.568	0.021	0.030	22.12	1.76	835.0	41.3	-999	2	-999	-999	1
5430602	15.569	2	3	5856.6	124.6	123.4	4.038	0.071	0.072	1.133	0.115	0.088	18.34	1.38	3101.4	103.8	-999	1	0	-999	0
5430611	15.882	1	16	5748.9	120.4	114.8	4.295	0.066	0.066	0.989	0.077	0.076	7.81	0.59	3644.6	192.5	-999	1	0	-999	0
5430836	13.051	1	16	6243.2	117.2	117.0	4.360	0.026	0.036	1.148	0.051	0.072	6.80	0.56	1288.1	68.5	-999	1	0	-999	0
5430849	12.036	0	16	6236.4	122.8	114.1	3.952	0.033	0.047	1.401	0.069	0.128	17.73	1.24	84.1	4.6	-999	1	0	-999	0
5430895	12.637	0	16	5823.0	98.8	96.5	4.454	0.027	0.037	0.982	0.049	0.061	13.79	1.48	1082.6	43.6	-999	1	0	-999	0
5431009	13.506	0	16	6157.7	118.3	114.1	4.352	0.032	0.040	1.125	0.060	0.077	26.28	4.40	286.2	5.6	-999	1	0	-999	0
5431197	14.665	1	16	6035.0	114.0	111.2	4.378	0.035	0.044	1.073	0.061	0.075	15.94	0.41	75.8	10.0	-999	1	0	-999	0
5431213	14.042	1	16	6095.6	129.5	105.6	4.139	0.034	0.041	1.207	0.064	0.092	13.41	0.34	116.3	10.1	-999	1	0	-999	0
5431390	14.401	1	16	4589.1	73.3	70.3	4.596	0.022	0.022	0.720	0.031	0.030	29.18	2.78	1616.1	50.2	-999	1	0	-999	0
5431581	15.509	2	16	5288.1	105.1	98.9	4.507	0.038	0.045	0.854	0.052	0.057	20.63	1.88	1462.2	56.9	-999	1	0	-999	0
5431598	13.512	0	16	6685.4	138.4	133.2	3.712	0.031	0.031	1.798	0.070	0.078	0.94	0.06	103.1	28.6	-999	2	0	-999	0
5431741	15.258	1	16	5577.2	101.2	96.0	4.544	0.022	0.033	0.882	0.037	0.049	15.64	1.41	2162.7	86.0	-999	1	0	-999	0
5431749	15.305	1	16	5581.0	103.4	101.4	4.481	0.034	0.046	0.922	0.052	0.064	5.68	0.44	7349.1	422.1	-999	1	0	-999	0
5431793	15.207	1	16	4725.0	83.1	78.5	4.551	0.028	0.021	0.759	0.036	0.028	26.30	2.61	1923.8	64.5	-999	1	1	-999	0
5435589	14.144	1	17	5691.5	100.0	94.0	4.479	0.027	0.038	0.948	0.049	0.063	23.18	2.11	407.5	14.9	-999	1	0	-999	0
5435628	11.081	0	17	4930.9	82.8	76.7	4.572	0.024	0.029	0.776	0.036	0.044	31.51	6.31	158.1	4.7	-999	1	0	-999	0
5435835	15.941	4	17	5314.3	99.4	91.7	4.479	0.051	0.054	0.859	0.057	0.055	25.40	1.76	625.2	29.5	-999	1	0	-999	0
5435849	14.759	1	17	5364.0	160.0	160.0	4.579	0.065	0.071	0.717	0.084	0.045	13.65	0.84	49.0	9.3	-999	2	-999	-999	1
5435886	15.641	2	3	5598.4	99.7	92.9	4.549	0.024	0.033	0.874	0.040	0.047	22.87	1.63	82.7	12.8	-999	1	0	-999	0
5435923	15.422	1	17	3795.7	94.3	90.3	4.681	0.031	0.030	0.543	0.032	0.034	27.61	2.26	1909.9	56.0	-999	1	-999	-999	0
5436013	14.556	1	17	5471.5	108.2	100.5	4.492	0.041	0.041	0.818	0.057	0.054	14.57	0.92	16.7	7.1	-999	1	0	1	0
5436222	14.637	1	17	5658.8	105.0	101.4	4.421	0.041	0.047	0.949	0.067	0.071	21.60	2.16	319.9	8.8	-999	1	0	-999	0
5436338	15.906	2	17	4501.7	80.0	76.1	4.623	0.019	0.023	0.686	0.028	0.027	23.21	1.60	4836.1	141.2	-999	1	0	1	0
5436455	12.489	0	17	6519.4	142.9	127.8	4.080	0.032	0.033	1.383	0.069	0.063	14.43	1.19	89.1	5.3	-999	1	0	1	0
5436508	12.447	0	17	6369.9	116.9	107.5	3.759	0.028	0.034	1.694	0.063	0.128	2.05	0.14	1149.4	108.8	1	1	0	-999	0
5436582	11.227	0	17	4181.0	52.6	42.1	4.635	0.030	0.031	0.631	0.012	0.010	17.00	1.46	580.1	19.2	-999	1	0	-999	0
5436688	12.786	0	17	6614.2	129.6	117.0	4.314	0.021	0.028	1.281	0.039	0.046	5.31	0.39	17.9	5.4	-999	1	0	-999	0
5436702	15.171	1	17	5024.7	93.5	86.3	4.573	0.024	0.032	0.785	0.037	0.047	11.85	0.97	2498.6	103.4	-999	1	0	-999	0
5436887	14.369	1	17	6006.7	105.6	111.1	4.019	0.043	0.053	1.229	0.098	0.099	5.92	0.41	46.4	11.6	-999	1	0	-999	0
5436899	11.579	0	17	6370.1	109.7	121.5	4.098	0.031	0.039	1.167	0.061	0.082	21.17	1.57	10.4	1.5	-999	1	0	-999	0
5436946	15.16	1	17	5940.6	114.5	105.8	4.461	0.027	0.035	1.004	0.047	0.061	6.16	0.48	907.3	61.3	-999	1	0	-999	0
5437018	11.542	0	17	5567.6	102.9	99.5	4.347	0.042	0.042	0.922	0.070	0.065	32.99	5.95	57.3	2.4	-999	1	0	-999	0
5437025	13.964	1	17	5944.2	108.9	101.7	4.007	0.033	0.051	1.329	0.063	0.127	6.70	0.48	1780.0	94.9	-999	1	0	-999	0
5437181	13.411	0	17	5180.4	106.3	97.1	3.696	0.038	0.058	1.219	0.089	0.133	61.60	6.98	6481.3	107.3	-999	1	0	-999	0
5437200	14.979	1	17	5328.2	84.2	72.1	4.288	0.035	0.030	0.872	0.045	0.032	18.99	1.67	1196.7	42.5	-999	1	0	-999	0
5437354	15.326	1	17	3877.9	79.2	75.5	4.688	0.013	0.013	0.545	0.013	0.013	16.76	1.37	711.1	32.1	-999	1	0	-999	0
5437367	14.769	1	17	5581.5	120.0	114.4	4.146	0.142	0.149	0.971	0.096	0.083	27.97	4.15	404.4	15.1	-999	1	-999	-999	0
5437431	15.706	4	17	5737.8	106.5	102.8	4.437	0.043	0.054	0.967	0.061	0.069	18.07	2.90	254.6	20.2	-999	1	0	-999	0
5437459	15.23	1	17	4134.6	61.2	81.2	4.601	0.021	0.016	0.638	0.014	0.014	13.06	0.91	3634.0	139.1	-999	1	0	-999	0
5437613	13.314	0	17	5161.7	73.1	63.9	4.361	0.024	0.018	0.863	0.032	0.020	16.19	1.19	3261.3	106.9	-999	1	0	-999	0
5437724	14.436	1	17	5893.2	116.8	113.3	4.297	0.044	0.046	1.042	0.076	0.078	5.94	0.40	1206.2	72.9	-999	1	0	-999	0
5437830	14.38	1	17	5190.3	89.4	75.2	4.432	0.025	0.019	0.796	0.032	0.023	9.04	0.74	2234.1	102.5	-999	1	1	-999	0
5437831	15.45	4	17	5168.5	123.5	111.6	3.734	0.058	0.070	1.136	0.109	0.126	8.92	0.70	948.5	55.4	-999	1	0	-999	0
5437849	13.783	1	17	5531.2	116.3	112.1	3.703	0.032	0.035	1.153	0.069	0.067	2.60	0.18	12936.8	1036.1	1	1	0	-999	0
5437880	15.97	1	17	4552.8	84.0	79.6	4.587	0.026	0.023	0.723	0.032	0.029	45.16	7.12	678.5	22.6	-999	1	0	-999	0
5437905	15.7	1	17	5967.4	116.6	109.9	4.204	0.070	0.069	1.108	0.082	0.086	39.81	7.25	330.3	15.1	-999	1	0	-999	0
5437945	13.771	1	17	6340.0	171.0	209.0	4.163	0.246	0.164	1.031	0.171	0.128	17.68	1.31	34.4	4.9	-999	2	-999	0	1
5437956	14.647	1	17	4912.5	84.6	79.6	4.499	0.032	0.024	0.796	0.037	0.027	10.18	0.85	1167.2	55.0	-999	1	0	-999	0
5438022	11.933	0	17	5288.3	131.4	114.3	4.158	0.049	0.048	0.954	0.062	0.054	28.21	3.84	424.4	11.5	-999	1	-999	-999	0
5438121	15.705	4	17	5881.8	111.3	109.0	4.384	0.053	0.062	1.020	0.068	0.075	12.80	1.25	566.5	35.1	-999	1	0	-999	0
5438146	14.986	1	17	5311.8	90.6	89.4	4.583	0.016	0.025	0.832	0.027	0.033	21.07	1.63	1473.5	48.1	-999	1	0	-999	0
5438179	15.538	1	17	4276.5	81.8	73.7	4.652	0.018	0.021	0.637	0.020	0.019	11.69	0.84	3119.6	130.4	-999	1	0	-999	0
5438187	15.731	4	17	5409.3	100.4	96.8	4.547	0.027	0.041	0.855	0.043	0.054	19.25	1.84	671.7	32.4	-999	1	0	-999	0
5438282	13.988	1	17	6394.5	126.7	123.3	3.864	0.185	0.170	1.423	0.216	0.159	6.43	0.99	66.7	10.6	-999	1	-999	-999	0
5438386	12.991	0	17	5822.3	109.2	107.9	4.357	0.039	0.041	1.030	0.071	0.071	29.55	2.29	152.9	5.6	-999	1	0	-999	0
5438471	14.665	1	17	5605.3	110.3	106.2	4.326	0.048	0.047	0.911	0.068	0.061	25.72	2.26	412.6	15.6	-999	1	0	-999	0
5438524	13.481	0	17	6063.1	113.0	108.0	4.206	0.029	0.038	1.199	0.055	0.079	18.84	1.62	18.1	3.8	-999	1	0	-999	0
5438620	15.43	1	17	5714.2	123.4	119.3	3.870	0.057	0.053	1.183	0.076	0.079	33.52	5.66	594.7	20.6	-999	1	0	-999	0
5438841	13.572	1	17	5688.9	117.1	113.8	4.088	0.044	0.041	0.986	0.075	0.064	13.04	0.76	20.4	4.8	-999	1	0	-999	0
5438886	16.673	6	9	3388.7	96.1	72.1	4.895	0.009	0.009	0.291	0.009	0.008	77.54	6.26	3624.2	117.8	-999	1	0	-999	0
5438940	15.366	1	17	5530.0	83.0	74.0	4.563	0.015	0.085	0.939	0.039	0.067	21.51	2.34	670.0	27.4	-999	2	-999	-999	1
5439274	13.98	2	17	5567.1	88.6	89.0	4.566	0.016	0.025	0.861	0.026	0.033	26.75	1.75	257.9	6.9	-999	1	0	-999	0
5439289	11.815	0	1	5988.2	116.2	119.5	3.942	0.054	0.040	1.238	0.142	0.076	2.79	0.20	1756.3	138.1	1	1	0	-999	0
5439384	14.138	1	17	6289.6	110.8	107.6	4.379	0.021	0.029	1.157	0.039	0.053	5.68	0.41	2554.7	145.4	-999	1	0	-999	0
5439433	15.948	1	17	4239.6	79.6	54.7	4.623	0.026	0.028	0.655	0.030	0.022	39.31	3.89	1600.3	42.9	-999	1	0	-999	0
5439653	13.173	0	17	5967.0	163.0	199.0	4.197	0.214	0.175	1.168	0.141	0.176	29.08	2.96	158.2	6.0	-999	2	-999	-999	1
5439660	14.109	6	17	4581.7	67.7	58.3	4.536	0.016	0.015	0.757	0.021	0.016	0.39	0.03	26959.4	5534.1	1	3	-999	-999	0
5439684	14.99	1	17	5397.5	105.6	87.3	4.272	0.041	0.036	0.884	0.057	0.042	24.34	2.50	707.9	24.9	-999	1	0	-999	0
5439722	15.058	1	17	5408.1	98.6	98.8	4.536	0.026	0.040	0.868	0.040	0.057	15.97	1.31	2503.0	88.6	-999	1	0	-999	0
5439836	15.331	1	17	3865.2	84.5	82.6	4.653	0.019	0.018	0.576	0.018	0.019	44.54	3.25	1914.7	42.8	-999	1	-999	-999	0
5440027	13.701	1	17	6454.5	137.4	122.0	4.246	0.031	0.030	1.292	0.059	0.054	4.89	0.36	26.5	8.7	-999	1	0	-999	0
5440042	15.71	2	17	5270.0	90.9	80.0	4.353	0.040	0.036	0.857	0.043	0.031	16.88	1.31	3633.5	126.1	-999	1	0	-999	0
5440099	15.82	4	17	5160.1	98.3	105.6	4.083	0.098	0.081	0.884	0.030	0.027	3.91	0.28	8143.8	556.1	-999	1	1	-999	0
5440117	15.088	4	17	5641.0	110.5	107.6	4.363	0.050	0.050	0.944	0.073	0.070	18.20	2.47	288.6	16.7	-999	1	0	-999	0
5440151	13.787	1	17	6311.0	131.1	137.7	4.178	0.038	0.032	1.298	0.059	0.059	7.77	0.65	160.9	13.3	-999	1	0	-999	0
5440162	15.963	4	17	6032.8	113.6	108.2	4.474	0.033	0.040	0.993	0.055	0.059	5.84	0.43	2914.1	181.1	-999	1	0	-999	0
5440165	15.632	1	17	5245.7	104.8	97.9	4.542	0.039	0.054	0.828	0.051	0.056	15.42	1.30	4202.8	149.7	-999	1	-999	-999	0
5440209	15.707	1	17	5017.2	92.9	86.7	4.572	0.026	0.035	0.783	0.040	0.046	29.17	2.33	422.1	19.8	-999	1	0	-999	0
5440362	13.725	1	17	6231.0	125.7	120.8	4.362	0.039	0.041	0.988	0.065	0.065	9.66	0.96	146.9	11.2	-999	1	0	-999	0
5440365	14.187	1	17	5843.2	112.5	109.8	4.345	0.043	0.046	1.014	0.075	0.077	24.71	2.51	131.3	7.5	-999	1	0	-999	0
5440397	15.498	1	17	4824.5	78.1	79.2	4.481	0.025	0.024	0.800	0.022	0.020	42.13	5.46	379.9	14.5	-999	1	1	-999	0
5440421	12.732	0	17	6067.0	211.0	232.0	4.201	0.246	0.164	1.005	0.168	0.126	28.54	2.29	130.3	5.0	-999	2	-999	-999	1
5440434	12.975	0	17	6317.4	118.5	110.7	4.423	0.016	0.025	1.101	0.032	0.049	10.20	1.23	449.4	21.4	-999	1	0	-999	0
5440435	12.878	0	17	6175.9	119.0	115.8	3.923	0.029	0.031	1.586	0.051	0.066	11.70	0.82	12.9	3.6	-999	1	0	-1	0
5440472	14.795	1	17	6358.2	129.8	124.8	4.277	0.039	0.043	1.231	0.063	0.074	5.82	0.38	15.4	12.7	-999	1	0	-1	0
5440570	13.528	0	17	6102.6	102.7	101.5	4.412	0.019	0.029	1.106	0.038	0.053	19.34	2.51	138.8	7.3	-999	1	0	-999	0
5440599	14.029	1	17	5636.0	95.3	90.5	4.527	0.020	0.030	0.907	0.034	0.045	15.86	1.31	3779.5	126.0	-999	1	0	-999	0
5440609	15.759	4	17	5705.6	109.0	105.6	4.389	0.057	0.063	0.964	0.070	0.072	16.18	1.20	220.3	23.4	-999	1	0	-999	0
5440630	14.775	1	17	4846.0	91.0	85.6	4.608	0.019	0.026	0.733	0.030	0.038	23.54	1.92	938.8	30.6	-999	1	0	-999	0
5440674	15.344	1	17	5440.0	96.5	96.3	4.540	0.025	0.039	0.869	0.040	0.055	13.43	0.99	3389.0	129.5	-999	1	0	-999	0
5440787	13.24	1	17	4593.1	77.1	74.0	4.620	0.021	0.019	0.673	0.026	0.023	11.85	0.83	2843.1	132.5	-999	1	0	-999	0
5440863	15.886	4	17	4632.0	84.3	78.8	4.591	0.025	0.025	0.727	0.033	0.032	42.72	5.45	905.1	27.0	-999	1	0	-999	0
5441012	16.972	6	6	4193.8	61.3	75.7	4.601	0.029	0.022	0.651	0.031	0.020	16.53	1.25	738.3	102.1	-999	1	0	-999	0
5441028	13.718	1	17	6049.4	101.2	99.0	4.416	0.019	0.029	1.104	0.038	0.053	11.68	1.62	441.0	21.1	-999	1	0	-999	0
5441058	14.311	1	17	5797.8	99.4	101.3	4.442	0.028	0.038	1.011	0.050	0.062	19.26	2.92	455.2	18.3	-999	1	0	-999	0
5441380	14.443	1	17	5446.4	111.9	101.6	4.408	0.045	0.042	0.881	0.067	0.057	31.67	2.55	602.0	17.8	-999	1	0	-999	0
5441980	14.377	1	17	5687.0	95.5	92.4	4.481	0.022	0.032	0.991	0.040	0.053	13.04	1.17	4045.1	165.9	-999	1	0	1	0
5442026	13.319	0	17	4432.9	75.5	72.0	4.629	0.018	0.019	0.668	0.022	0.022	13.43	0.89	3700.9	132.7	-999	1	0	-999	0
5442122	13.852	1	17	6495.1	131.1	133.1	4.055	0.034	0.035	1.379	0.068	0.060	5.78	0.55	155.3	15.3	-999	1	0	-999	0
5442186	13.149	0	17	5889.5	122.8	117.2	3.869	0.046	0.036	1.248	0.079	0.064	21.94	1.63	39.7	3.6	-999	1	0	-999	0
5442366	15.439	1	17	4511.0	121.0	135.0	4.623	0.052	0.024	0.623	0.076	0.044	32.16	3.54	435.6	20.9	-999	2	-999	-999	1
5442438	15.13	5	17	5405.4	116.6	107.7	4.393	0.051	0.048	0.927	0.065	0.060	9.11	0.79	433.6	32.1	-999	1	0	-999	0
5442451	10.235	0	17	5942.0	71.0	83.0	4.439	0.030	0.120	1.104	0.060	0.066	9.03	0.66	4857.8	222.7	-999	2	-999	-999	1
5442725	13.836	1	17	3613.8	64.2	67.9	4.846	0.009	0.009	0.357	0.009	0.009	52.96	4.74	1461.4	28.0	-999	1	0	-999	0
5442808	13.446	1	17	5015.8	80.3	76.8	4.569	0.022	0.031	0.807	0.033	0.045	6.90	0.48	6109.6	302.7	-999	1	0	-999	0
5442880	15.948	2	17	5420.1	117.9	100.7	4.313	0.075	0.074	0.887	0.064	0.050	11.53	0.99	925.8	53.8	-999	1	1	-999	0
5442973	14.325	1	17	5709.0	104.8	107.2	4.409	0.035	0.042	1.032	0.060	0.069	9.29	0.69	4360.1	190.1	-999	1	0	-999	0
5442977	14.934	1	17	6128.2	132.6	120.0	4.263	0.040	0.048	1.233	0.064	0.066	11.95	0.76	14.3	9.6	-999	1	0	-999	0
5443320	15.47	1	17	5085.9	100.7	93.0	4.547	0.035	0.042	0.806	0.045	0.048	10.25	0.81	1834.6	87.3	-999	1	0	1	0
5443408	15.377	1	17	5319.0	160.0	144.0	4.631	0.036	0.090	0.783	0.076	0.076	19.93	1.63	1800.9	61.0	-999	2	-999	-999	1
5443444	15.981	1	17	5073.4	97.0	89.5	4.491	0.046	0.039	0.815	0.047	0.039	15.21	1.26	743.8	41.3	-999	1	0	-999	0
5443486	15.841	1	17	4859.6	87.5	83.1	4.641	0.020	0.024	0.687	0.031	0.034	25.94	2.01	1320.6	44.7	-999	1	0	-999	0
5443604	14.985	1	17	4672.7	85.7	79.0	4.630	0.018	0.023	0.691	0.027	0.030	11.21	0.78	1697.9	74.5	-999	1	0	-1	0
5443678	15.582	1	17	4786.3	84.1	82.0	4.652	0.018	0.023	0.667	0.027	0.030	25.58	2.36	578.1	24.2	-999	1	0	-999	0
5443759	15.944	4	17	5370.8	100.9	97.2	4.508	0.041	0.054	0.867	0.052	0.059	11.83	0.84	1162.4	61.8	-999	1	0	-999	0
5443790	14.327	1	17	5518.9	109.4	103.3	4.356	0.046	0.044	0.908	0.070	0.062	16.72	2.59	63.3	7.3	-999	1	0	-999	0
5443837	14.545	1	17	5901.5	108.6	109.2	4.015	0.051	0.050	1.187	0.121	0.078	4.19	0.31	3055.3	203.1	1	1	0	1	0
5443858	15.907	1	17	4200.0	73.5	48.6	4.634	0.029	0.031	0.634	0.024	0.020	23.70	1.92	2545.2	79.6	-999	1	0	-999	0
5443872	14.738	1	17	5185.2	95.1	84.5	4.447	0.041	0.035	0.869	0.057	0.045	30.83	4.63	516.3	16.9	-999	1	0	-999	0
5443913	13.474	0	17	5552.1	91.7	96.8	4.427	0.034	0.039	1.002	0.058	0.064	27.61	5.34	542.5	15.9	-999	1	0	-999	0
5443980	14.718	1	17	5730.4	107.4	102.6	4.431	0.038	0.046	0.969	0.063	0.072	10.82	0.91	2696.7	113.1	-999	1	0	-999	0
5444011	13.455	0	17	6238.7	123.2	115.4	4.014	0.040	0.041	1.394	0.068	0.075	5.28	0.59	52.0	9.0	-999	1	0	-999	0
5444087	14.908	1	17	5466.0	164.0	164.0	4.525	0.057	0.133	0.857	0.101	0.082	28.58	5.66	194.2	10.4	-999	2	-999	-999	1
5444131	14.59	1	17	5672.0	109.0	103.5	4.412	0.076	0.096	0.948	0.069	0.069	18.80	1.78	123.8	9.5	-999	1	-999	-999	0
5444165	14.846	1	17	5969.6	117.1	110.1	4.187	0.045	0.050	1.121	0.076	0.088	20.34	2.76	154.1	5.5	-999	1	0	-999	0
5444190	14.453	1	17	5682.5	115.8	108.6	3.810	0.041	0.041	1.238	0.065	0.075	27.19	3.99	494.5	16.6	-999	1	0	-999	0
5444191	15.968	1	17	4963.9	86.9	82.5	4.601	0.023	0.031	0.746	0.039	0.042	21.66	1.98	1443.5	53.7	-999	1	0	-999	0
5444303	15.974	4	17	4712.1	83.2	77.8	4.592	0.025	0.029	0.734	0.036	0.035	32.83	1.26	673.6	37.4	-999	1	0	-999	0
5444333	15.767	4	17	5775.5	113.5	111.7	4.162	0.070	0.072	1.040	0.093	0.082	20.06	1.66	12.2	12.8	-999	1	0	-999	0
5444373	15.576	1	17	5364.4	100.8	84.1	4.217	0.052	0.051	0.885	0.052	0.038	37.19	3.11	158.7	11.3	-999	1	0	-999	0
5444375	14.481	1	17	6011.7	108.1	114.2	4.315	0.035	0.042	1.188	0.056	0.072	18.49	3.57	40.7	6.8	-999	1	0	-999	0
5444614	11.308	0	17	6507.5	126.9	125.8	3.935	0.030	0.033	1.601	0.070	0.078	7.84	0.90	289.3	15.0	-999	1	0	-999	0
5444665	12.989	1	17	5418.1	93.3	88.0	4.436	0.038	0.028	0.799	0.053	0.040	14.78	3.07	95.0	6.0	-999	1	0	-999	0
5444682	13.825	1	17	6080.9	121.7	120.3	3.931	0.055	0.040	1.215	0.130	0.067	32.33	2.73	139.1	6.1	-999	1	0	-999	0
5444699	14.858	1	17	5176.4	74.1	66.8	4.343	0.025	0.024	0.859	0.025	0.020	22.11	0.76	1959.1	84.3	-999	1	1	-999	0
5444731	13.858	2	17	5831.0	195.0	177.0	4.266	0.294	0.221	0.789	0.123	0.053	14.07	1.00	3182.5	113.0	-999	2	-999	-999	1
5444922	15.661	1	17	4385.6	75.3	70.4	4.617	0.021	0.020	0.683	0.027	0.024	45.79	6.78	194.0	11.3	-999	1	0	-999	0
5444932	15.612	2	3	5514.5	101.9	101.4	4.451	0.049	0.057	0.908	0.061	0.066	26.46	2.68	377.6	19.0	-999	1	0	-999	0
5444940	14.681	1	17	5578.9	111.5	108.5	4.263	0.044	0.045	0.934	0.071	0.067	10.30	0.75	3076.3	130.9	-999	1	0	-999	0
5444950	14.105	1	17	5592.9	112.4	104.9	4.170	0.043	0.041	0.958	0.075	0.068	22.39	1.52	571.8	19.5	-999	1	0	-999	0
5445048	15.038	1	17	4695.7	79.5	72.1	4.524	0.023	0.017	0.770	0.026	0.019	32.38	2.82	849.3	25.0	-999	1	1	-999	0
5445111	13.741	1	17	6180.2	123.2	119.9	3.535	0.039	0.038	1.592	0.069	0.070	5.84	0.80	326.0	23.9	-999	1	0	-999	0
5445158	15.135	1	17	5397.1	108.7	98.3	4.418	0.049	0.045	0.877	0.067	0.056	25.37	3.14	9.0	7.3	-999	1	0	-999	0
5445312	15.776	4	17	4466.8	79.7	75.9	4.608	0.022	0.022	0.698	0.029	0.027	29.18	1.29	562.6	33.5	-999	1	0	-999	0
5445334	12.795	1	17	5347.0	74.0	85.0	4.582	0.013	0.081	0.899	0.032	0.069	9.76	1.17	2310.1	97.8	-999	2	-999	-999	1
5445340	15.234	1	17	5654.6	100.9	96.7	4.492	0.030	0.042	0.931	0.049	0.059	12.86	1.03	1610.0	68.0	-999	1	0	-999	0
5445348	13.359	1	17	5490.0	114.2	100.7	4.332	0.042	0.036	0.876	0.064	0.050	11.29	0.96	1759.2	70.9	-999	1	0	-999	0
5445367	15.806	1	17	3791.7	77.0	76.3	4.690	0.013	0.013	0.538	0.013	0.013	20.63	1.50	2158.7	73.4	-999	1	0	-999	0
5445519	14.897	1	17	5445.1	113.7	98.8	4.255	0.045	0.041	0.896	0.063	0.050	5.93	0.41	1065.9	68.6	-999	1	0	-999	0
5445520	14.806	1	17	5652.4	122.0	119.5	4.101	0.053	0.049	1.008	0.084	0.074	5.97	0.43	3905.6	216.3	1	1	0	-999	0
5445867	13.233	0	17	5816.7	110.0	107.6	4.394	0.038	0.042	0.980	0.068	0.069	8.78	0.65	3565.8	158.1	-999	1	0	-999	0
5445929	15.981	1	17	5182.6	92.7	84.9	4.441	0.049	0.042	0.836	0.049	0.037	24.88	1.94	2437.6	75.7	-999	1	0	-999	0
5446107	15.415	1	17	5264.8	99.4	88.6	4.450	0.048	0.041	0.849	0.059	0.047	27.60	2.87	275.4	14.9	-999	1	0	-999	0
5446179	13.412	0	17	6592.6	127.2	125.9	4.229	0.029	0.032	1.382	0.061	0.058	1.38	0.12	177.4	30.8	-999	1	0	-999	0
5446285	13.113	0	17	5399.5	88.2	84.0	4.501	0.022	0.032	0.959	0.039	0.052	31.52	3.94	505.4	13.6	-999	1	0	0	0
5446299	12.454	0	17	6579.0	158.0	198.0	4.179	0.185	0.167	1.160	0.178	0.178	7.39	0.63	46.3	5.3	-999	2	-999	-999	1
5446341	13.437	0	17	5963.1	100.9	102.8	4.113	0.029	0.043	1.211	0.058	0.100	26.44	3.46	308.8	10.4	-999	1	0	-999	0
5446504	12.346	0	17	6024.3	105.7	103.5	4.397	0.030	0.039	1.064	0.056	0.072	10.50	0.86	264.3	13.0	-999	1	0	-999	0
5446518	11.033	0	17	6259.8	120.1	113.9	4.335	0.023	0.036	1.209	0.051	0.064	2.26	0.15	2973.2	256.0	1	1	0	-999	0
5446657	15.378	1	17	4491.9	77.8	72.3	4.596	0.023	0.021	0.711	0.030	0.027	21.96	1.76	2198.5	68.9	-999	1	0	-999	0
5446664	14.857	1	17	5661.9	102.2	96.9	4.518	0.024	0.035	0.915	0.041	0.053	21.74	3.95	15.7	6.8	-999	1	0	-999	0
5446681	15.991	1	17	5280.9	102.7	96.5	4.577	0.028	0.038	0.804	0.047	0.052	13.33	1.18	1938.4	86.0	-999	1	0	-999	0
5446787	14.211	10	10	6091.0	104.9	102.3	4.414	0.023	0.033	1.087	0.043	0.056	7.60	0.82	772.3	43.3	-999	1	0	-999	0
5446798	13.383	0	17	6130.0	118.4	118.1	3.818	0.165	0.149	1.556	0.204	0.220	20.19	1.39	257.9	10.3	-999	1	-999	-999	0
5446821	15.34	1	17	4276.3	77.8	66.1	4.637	0.019	0.021	0.651	0.022	0.019	0.64	0.04	41330.1	6669.3	1	1	0	-999	0
5446881	15.818	1	17	4907.7	89.0	84.1	4.494	0.035	0.028	0.798	0.034	0.028	17.96	1.23	376.5	25.0	-999	1	1	-999	0
5446908	15.454	1	17	5492.0	113.2	106.7	4.365	0.062	0.059	0.914	0.067	0.060	24.54	2.14	1219.7	40.4	-999	1	0	-999	0
5449288	15.274	1	17	5690.0	119.1	115.9	4.006	0.062	0.053	1.070	0.082	0.074	6.39	0.45	6813.5	360.0	1	1	0	-999	0
5449391	14.519	14	15	6268.1	136.1	133.2	4.156	0.037	0.043	1.261	0.062	0.077	3.58	0.28	57.8	16.8	-999	1	0	-999	0
5449636	14.785	1	17	5448.9	110.3	106.3	4.471	0.038	0.044	0.894	0.061	0.065	26.30	3.60	487.4	17.7	-999	1	0	-999	0
5449651	14.713	1	17	4222.8	73.4	71.5	4.698	0.020	0.024	0.572	0.021	0.020	20.08	2.24	308.2	14.9	-999	1	0	-999	0
5449665	16.658	6	6	4388.8	91.8	86.0	4.592	0.028	0.025	0.706	0.030	0.031	12.18	1.00	285.7	62.6	-999	1	1	-999	0
5449839	15.142	1	17	5594.6	102.4	102.1	4.460	0.037	0.046	0.934	0.057	0.061	22.42	2.63	383.8	17.9	-999	1	0	-999	0
5449930	14.854	1	17	5865.5	119.2	117.4	4.252	0.037	0.041	1.193	0.052	0.069	15.57	0.70	96.8	10.7	-999	1	0	-999	0
5450054	13.432	0	17	6612.3	131.9	138.6	4.157	0.032	0.030	1.405	0.071	0.060	2.62	0.38	186.1	23.2	-999	1	0	-999	0
5450060	16.799	3	5	4799.2	98.7	92.9	4.570	0.035	0.039	0.756	0.041	0.040	9.04	0.70	5566.1	283.1	-999	1	0	-999	0
5450093	15.949	2	17	4505.1	85.1	68.6	2.616	0.190	0.132	0.979	0.213	0.098	52.23	3.53	24517.5	442.6	-999	2	-999	-999	0
5450114	12.874	0	17	6489.0	134.9	137.8	4.041	0.073	0.070	1.449	0.093	0.087	3.36	0.36	598.9	47.5	-999	1	-999	-999	0
5450178	14.417	1	17	5515.1	112.4	106.0	4.245	0.044	0.042	0.916	0.068	0.060	10.76	0.84	1701.3	73.3	-999	1	0	-999	0
5450195	15.472	4	17	5952.1	119.8	112.8	4.256	0.056	0.058	1.080	0.077	0.082	8.21	0.60	6171.7	291.1	-999	1	0	-999	0
5450224	15.598	1	17	5702.7	119.8	114.2	3.674	0.207	0.217	1.361	0.321	0.223	32.60	4.82	598.1	22.0	-999	1	-999	-999	0
5450307	12.854	0	17	6691.9	127.2	123.2	4.362	0.013	0.018	1.247	0.026	0.030	0.98	0.07	1234.8	170.0	1	1	0	-999	0
5450334	15.315	4	17	4417.2	78.3	73.1	4.619	0.020	0.020	0.683	0.026	0.024	40.70	4.14	694.6	20.2	-999	1	0	-999	0
5450347	12.102	0	17	6121.0	131.2	110.4	4.128	0.029	0.038	1.248	0.059	0.083	9.42	0.80	1713.8	73.8	-999	1	0	-999	0
5450537	13.502	0	17	6219.5	121.7	143.1	3.516	0.064	0.048	1.887	0.178	0.104	4.86	0.57	170.2	16.4	-999	1	0	-999	0
5450640	14.572	1	17	5863.1	151.7	153.1	4.099	0.142	0.137	1.107	0.148	0.132	27.76	5.97	352.9	6.7	-999	1	-999	-999	0
5450651	14.861	1	17	5431.1	105.6	87.9	4.276	0.041	0.035	0.865	0.054	0.038	26.30	2.51	579.3	20.3	-999	1	1	-999	0
5450680	14.784	1	17	6170.0	126.0	118.5	4.172	0.181	0.255	1.194	0.178	0.117	27.18	2.03	395.8	8.6	-999	1	-999	-999	0
5450764	14.967	1	17	5783.7	102.8	100.3	4.489	0.025	0.036	0.957	0.043	0.059	16.76	1.44	2251.5	78.1	-999	1	0	-999	0
5450769	13.281	0	17	5992.4	109.8	92.3	3.913	0.025	0.038	1.518	0.047	0.126	21.94	2.00	97.1	5.4	-999	1	0	-999	0
5450893	12.861	0	17	6440.8	111.2	112.3	4.397	0.016	0.023	1.152	0.030	0.040	8.72	0.98	28.0	4.8	-999	1	0	1	0
5451045	14.803	1	17	5886.9	134.6	142.0	4.021	0.050	0.046	1.151	0.136	0.092	6.05	0.42	327.0	28.7	-999	1	0	-999	0
5451141	14.596	1	17	5573.6	111.6	106.1	4.219	0.044	0.044	0.940	0.071	0.066	20.64	2.74	419.1	17.4	-999	1	0	-999	0
5451209	14.832	14	15	6023.0	117.3	112.9	4.296	0.045	0.047	1.093	0.074	0.079	7.24	0.70	741.2	46.1	-999	1	0	-999	0
5451219	14.219	1	17	5639.7	109.8	105.4	4.335	0.044	0.044	0.945	0.073	0.069	23.70	1.94	87.6	6.5	-999	1	0	-999	0
5451336	14.111	4	16	5960.6	122.0	114.5	4.198	0.043	0.043	0.999	0.078	0.070	1.06	0.07	7522.4	970.0	1	1	0	-999	0
5455407	12.214	1	17	5538.3	118.3	111.6	3.486	0.022	0.026	1.750	0.053	0.059	26.82	2.84	5676.1	171.3	-999	2	0	-999	0
5455780	13.019	1	17	4726.4	67.6	67.1	4.556	0.026	0.030	0.817	0.034	0.037	48.40	6.78	1069.1	24.5	-999	1	0	-999	0
5455898	11.266	0	17	6376.9	121.1	129.2	4.242	0.031	0.030	1.265	0.058	0.056	1.60	0.11	606.5	65.6	1	3	0	-999	0
5455967	15.768	1	17	5602.5	103.6	101.8	4.460	0.046	0.058	0.927	0.059	0.065	17.48	2.18	409.5	28.7	-999	1	0	-999	0
5456134	14.777	1	17	4550.8	81.2	75.9	4.609	0.020	0.022	0.705	0.029	0.029	15.42	1.28	2076.2	85.3	-999	1	0	-999	0
5456135	14.842	1	17	6234.0	194.0	259.0	4.402	0.087	0.217	1.071	0.168	0.137	20.89	3.15	172.5	12.1	-999	2	-999	-999	1
5456158	15.742	4	17	5604.8	113.7	108.8	4.261	0.065	0.065	0.944	0.073	0.068	24.37	3.25	194.7	18.9	-999	1	0	-999	0
5456247	15.091	1	17	4426.9	74.1	69.4	4.605	0.022	0.019	0.697	0.028	0.024	10.83	0.79	2863.8	128.7	-999	1	0	-999	0
5456253	15.883	1	17	4641.8	30.9	39.7	4.509	0.011	0.011	0.777	0.013	0.012	18.47	1.58	685.2	40.3	-999	1	1	-999	0
5456269	13.287	0	17	5989.7	107.4	109.1	4.038	0.036	0.052	1.223	0.086	0.107	11.33	1.00	121.6	9.1	-999	1	0	-999	0
5456319	14.403	1	17	5380.0	108.1	97.3	4.421	0.048	0.043	0.873	0.067	0.055	33.97	5.07	662.7	21.4	-999	1	0	-1	0
5456359	12.458	0	17	6001.3	115.8	115.2	3.944	0.053	0.043	1.245	0.141	0.077	7.35	0.47	385.5	22.7	-999	1	0	-999	0
5456397	11.697	0	17	5918.2	114.3	104.7	4.168	0.036	0.044	1.111	0.079	0.089	24.83	4.26	249.2	9.8	-999	1	0	-999	0
5456466	13.77	1	17	6113.0	124.5	105.6	4.106	0.038	0.038	1.236	0.064	0.098	31.44	2.25	129.7	4.4	-999	1	0	-999	0
5456561	13.675	1	17	6411.8	132.4	139.1	4.167	0.035	0.035	1.300	0.062	0.061	6.18	0.40	67.4	9.8	-999	1	0	-999	0
5456673	14.643	1	17	5384.6	123.1	119.0	3.723	0.048	0.052	1.265	0.087	0.105	23.55	2.76	114.0	9.8	-999	1	0	-999	0
5456689	14.982	1	17	4880.3	88.9	80.6	4.566	0.027	0.029	0.772	0.038	0.040	37.45	3.81	566.4	20.2	-999	1	0	-999	0
5456703	15.301	4	17	5704.6	108.6	105.2	4.431	0.044	0.052	0.960	0.063	0.070	24.87	3.81	375.6	22.2	-999	1	0	-999	0
5456726	14.953	1	17	5527.7	100.1	96.4	4.520	0.025	0.039	0.897	0.042	0.056	17.33	1.52	965.4	38.8	-999	1	0	-999	0
5456746	13.114	0	17	6089.3	126.8	111.8	4.159	0.035	0.036	1.190	0.060	0.084	29.70	2.39	146.0	6.5	-999	1	0	-999	0
5456757	15.094	1	17	5958.2	111.1	112.7	4.133	0.050	0.052	1.144	0.083	0.096	14.68	2.23	941.2	43.0	-999	1	0	-999	0
5456979	15.668	4	17	5697.3	119.3	113.3	4.327	0.062	0.061	0.966	0.075	0.073	15.97	2.16	103.2	18.2	-999	1	0	1	0
5456998	14.464	1	17	4403.8	62.7	54.2	4.573	0.019	0.013	0.720	0.022	0.017	31.05	2.19	430.6	16.9	-999	1	0	-999	0
5457051	13.392	0	17	4405.5	76.2	73.8	4.659	0.015	0.017	0.638	0.019	0.021	25.23	2.30	1201.6	35.5	-999	1	0	-999	0
5457269	12.03	0	17	4294.4	77.7	65.2	4.590	0.024	0.020	0.697	0.025	0.028	48.40	4.58	656.8	14.6	-999	1	-999	-999	0
5457281	14.919	1	17	5507.5	116.9	110.6	4.154	0.048	0.046	0.933	0.069	0.063	5.28	0.41	2020.5	129.5	-999	1	0	-999	0
5457326	15.352	1	17	4907.4	116.1	114.5	4.479	0.045	0.046	0.805	0.033	0.032	27.61	2.58	1114.4	41.2	-999	1	-999	1	0
5457329	15.18	1	17	5709.8	103.4	99.8	4.483	0.030	0.042	0.947	0.048	0.061	21.66	2.01	757.0	32.7	-999	1	0	-999	0
5457337	14.939	1	17	5812.2	106.6	102.8	4.468	0.029	0.040	0.976	0.048	0.063	4.43	0.36	1077.6	94.3	-999	1	0	-999	0
5457374	15.069	1	17	5146.8	96.2	86.7	4.449	0.043	0.035	0.830	0.048	0.035	15.97	1.22	3742.7	137.5	-999	1	0	-999	0
5457393	12.814	0	17	6233.2	131.1	115.3	4.148	0.031	0.040	1.217	0.057	0.076	7.25	0.57	53.2	6.6	-999	1	0	-999	0
5457402	14.066	1	17	6361.2	119.4	112.0	4.380	0.022	0.030	1.159	0.041	0.056	9.94	1.58	156.1	12.7	-999	1	0	-999	0
5457537	15.372	1	17	5007.2	90.9	86.6	4.594	0.023	0.030	0.760	0.036	0.043	25.40	2.99	689.2	31.3	-999	1	0	-999	0
5457628	15.889	1	17	5285.2	111.3	102.4	4.516	0.041	0.051	0.849	0.052	0.057	17.94	1.46	2336.8	96.9	-999	1	0	-999	0
5457799	12.115	0	17	5790.8	94.5	94.3	4.452	0.027	0.036	0.998	0.048	0.060	6.10	0.44	3403.2	186.0	-999	1	0	-999	0
5457823	14.87	1	17	6929.0	142.3	146.3	4.083	0.062	0.061	1.497	0.091	0.085	6.59	0.40	120.4	18.8	1	2	0	-999	0
5457942	15.826	4	17	5538.0	116.1	107.2	4.555	0.026	0.035	0.861	0.044	0.050	28.58	4.43	607.7	31.3	-999	1	0	-999	0
5457977	13.794	1	17	6138.4	128.9	123.2	4.071	0.034	0.036	1.382	0.054	0.064	15.90	1.85	49.3	6.5	-999	1	0	-999	0
5457986	14.325	1	17	6705.4	139.6	131.6	4.305	0.024	0.031	1.307	0.047	0.051	1.98	0.14	562.9	67.8	1	1	0	-999	0
5458101	15.402	1	17	4593.6	89.9	84.3	4.637	0.023	0.026	0.673	0.035	0.034	26.48	2.72	628.9	29.0	-999	1	0	-999	0
5458458	14.3	1	17	5984.0	179.0	179.0	4.322	0.236	0.193	0.756	0.099	0.035	11.71	1.07	385.2	22.1	-999	2	-999	-999	1
5458573	15.902	1	17	5346.6	116.9	110.9	4.498	0.042	0.052	0.865	0.055	0.059	22.42	2.15	770.3	36.4	-999	1	0	-999	0
5458813	14.658	1	17	6135.8	121.0	113.3	4.476	0.020	0.027	1.007	0.036	0.047	14.00	1.26	3158.4	124.1	-999	1	0	-999	0
5458843	15.929	1	17	4385.5	82.2	78.7	4.636	0.019	0.021	0.662	0.025	0.024	33.31	5.58	655.7	29.9	-999	1	0	-999	0
5458845	13.659	1	17	6328.7	136.6	124.0	4.147	0.033	0.038	1.230	0.052	0.076	3.48	0.44	13.1	9.4	1	1	0	-999	0
5458878	15.67	1	17	4669.5	96.1	91.7	4.611	0.021	0.025	0.713	0.032	0.033	40.98	6.90	484.5	20.2	-999	1	0	-999	0
5458946	14.598	1	17	5377.7	114.9	99.9	4.402	0.046	0.039	0.872	0.067	0.052	23.87	2.31	1210.2	41.7	-999	1	0	-999	0
5459126	15.517	1	17	5953.1	109.6	106.5	4.421	0.039	0.051	1.028	0.058	0.068	12.42	1.20	505.0	33.5	-999	1	0	-999	0
5459134	15.376	1	17	5368.0	104.4	101.3	4.532	0.029	0.042	0.862	0.045	0.058	19.50	2.00	2224.4	80.8	-999	1	0	-999	0
5459164	13.915	1	17	5496.0	166.0	149.0	4.575	0.036	0.144	0.876	0.083	0.092	18.21	1.62	1007.0	39.7	-999	2	-999	-999	1
5459170	15.849	4	17	4944.0	176.0	176.0	4.564	0.061	0.044	0.730	0.085	0.064	18.34	1.96	679.9	34.5	-999	2	-999	-999	1
5459288	15.884	1	17	3955.3	74.3	78.7	4.676	0.015	0.015	0.562	0.014	0.014	32.60	2.81	1189.8	44.7	-999	1	0	-999	0
5459300	13.445	0	17	6049.8	110.0	109.8	4.412	0.028	0.038	1.039	0.052	0.064	8.68	0.62	3450.7	163.1	-999	1	0	-999	0
5459339	13.069	0	17	6308.8	114.3	110.6	3.763	0.028	0.030	1.721	0.063	0.072	17.54	3.39	39.0	4.1	-999	1	0	-999	0
5459383	14.513	1	17	5709.6	115.8	114.9	4.120	0.051	0.047	1.026	0.095	0.076	24.52	2.96	243.5	13.4	-999	1	0	-999	0
5459480	14.744	1	17	6042.1	126.5	127.0	4.007	0.043	0.051	1.263	0.090	0.118	5.97	0.44	2164.2	133.4	-999	1	0	-999	0
5459518	15.327	4	17	6220.2	126.7	117.6	4.357	0.039	0.045	1.137	0.062	0.073	5.45	0.33	160.4	27.1	-999	1	0	-999	0
5459534	12.191	0	17	5776.0	94.2	93.1	4.433	0.027	0.036	1.031	0.051	0.063	5.41	0.41	3725.5	214.5	-999	1	0	-999	0
5459562	14.809	1	17	5193.7	94.3	92.0	4.564	0.024	0.035	0.815	0.037	0.052	11.69	0.82	4295.0	185.9	-999	1	0	-999	0
5459581	15.818	1	17	5466.8	117.6	108.7	4.225	0.166	0.177	0.916	0.079	0.066	21.68	1.57	164.0	19.4	-999	1	-999	-999	0
5459593	15.188	1	17	3884.2	79.5	73.4	4.683	0.013	0.013	0.551	0.013	0.013	25.94	2.27	1537.4	53.9	-999	1	0	-999	0
5459612	14.44	1	17	5166.8	101.3	94.5	4.515	0.051	0.060	0.824	0.051	0.049	17.84	1.35	2852.4	98.6	-999	1	-999	-999	0
5459729	15.16	1	17	6010.3	115.9	109.3	4.489	0.023	0.030	0.979	0.041	0.050	16.42	1.85	932.9	42.2	-999	1	0	-999	0
5459793	15.136	1	17	6126.2	114.9	109.2	4.428	0.028	0.037	1.061	0.049	0.060	20.58	2.91	64.0	10.2	-999	1	0	-999	0
5459981	13.942	1	17	5989.0	95.8	93.6	4.437	0.015	0.022	1.107	0.031	0.040	24.20	3.78	131.3	8.1	-999	1	0	-999	0
5460010	15.67	4	17	5990.8	114.9	109.8	4.444	0.033	0.044	1.021	0.053	0.063	15.73	1.57	1166.8	58.0	-999	1	0	-999	0
5460121	15.485	4	17	5304.6	99.0	83.6	4.350	0.041	0.035	0.861	0.049	0.034	12.79	1.02	1843.7	83.8	-999	1	0	-999	0
5460237	15.606	1	17	5604.2	113.5	106.6	4.525	0.027	0.036	0.900	0.044	0.054	22.24	2.16	1276.5	54.1	-999	1	0	-999	0
5460315	15.619	1	17	4397.2	86.1	76.8	4.585	0.024	0.022	0.713	0.028	0.026	26.49	2.29	240.9	18.7	-999	1	-999	-999	0
5460427	15.527	2	3	5008.1	99.3	93.3	4.590	0.023	0.031	0.765	0.037	0.044	24.71	2.01	3451.7	141.0	-999	1	0	-999	0
5460668	13.118	1	17	6825.2	141.9	138.0	4.288	0.025	0.028	1.308	0.047	0.045	1.98	0.30	208.8	27.8	-999	1	0	-999	0
5460675	15.299	4	17	6380.8	137.9	128.2	4.173	0.064	0.062	1.288	0.066	0.073	16.09	1.20	177.9	18.5	-999	1	0	-999	0
5460828	14.244	1	17	4439.3	72.4	64.7	4.586	0.023	0.016	0.714	0.027	0.022	1.89	0.13	18356.1	1744.6	1	1	0	-999	0
5460829	13.062	0	17	4584.4	73.1	69.0	4.584	0.023	0.022	0.742	0.032	0.030	16.53	1.45	3539.9	121.3	-999	1	0	-999	0
5460947	15.837	4	17	5150.5	104.6	97.4	4.456	0.046	0.040	0.829	0.050	0.038	22.74	2.10	3004.6	113.8	-999	1	0	-999	0
5460956	15.444	4	17	5529.8	195.6	166.1	4.437	0.041	0.044	0.916	0.078	0.075	25.38	1.46	286.9	21.1	-999	1	0	-999	0
5460968	15.266	4	17	5677.1	116.1	113.2	4.444	0.040	0.051	0.952	0.063	0.070	21.19	1.85	150.5	14.4	-999	1	0	-999	0
5460974	13.636	1	17	5182.7	88.6	78.1	4.463	0.039	0.031	0.833	0.054	0.041	20.65	2.33	488.8	18.0	-999	1	0	-999	0
5460990	15.191	1	17	6105.1	127.4	121.0	4.235	0.056	0.054	1.151	0.071	0.085	2.25	0.17	1287.5	138.9	1	1	0	-999	0
5461040	15.115	1	17	5234.2	104.9	107.3	4.556	0.027	0.039	0.825	0.042	0.054	16.20	1.46	463.3	25.6	-999	1	0	-999	0
5461285	12.667	0	17	6050.7	119.4	116.8	4.206	0.035	0.042	1.104	0.071	0.078	17.21	1.44	725.8	26.6	-999	1	0	-999	0
5461395	14.976	1	17	5277.0	158.0	158.0	4.515	0.095	0.095	0.725	0.115	0.046	4.44	0.35	192.3	28.2	-999	2	-999	-999	1
5461440	14.56	1	17	5747.3	117.1	112.5	4.503	0.038	0.045	0.834	0.050	0.053	33.01	2.69	770.0	25.4	-999	1	0	0	0
5461454	15.173	1	17	4786.8	87.2	79.0	4.571	0.027	0.027	0.757	0.037	0.036	32.16	5.99	1528.3	50.2	-999	1	0	-999	0
5461481	15.163	1	17	5772.5	114.7	111.3	4.379	0.051	0.056	0.986	0.071	0.075	11.04	0.92	3461.6	157.7	-999	1	0	-999	0
5461642	13.035	0	17	6560.2	134.0	132.5	4.054	0.036	0.038	1.412	0.075	0.070	22.24	1.92	222.0	9.5	-999	1	0	-999	0
5461699	12.439	0	17	5818.1	107.9	101.2	4.278	0.038	0.040	1.088	0.064	0.072	10.76	0.97	140.1	8.7	-999	1	0	-999	0
5461756	13.905	1	17	4014.0	140.0	154.0	4.643	0.056	0.020	0.622	0.043	0.064	6.53	0.44	3058.4	167.5	-999	2	-999	-999	1
5461759	15.163	1	17	4039.6	77.4	78.0	4.631	0.016	0.015	0.607	0.013	0.014	36.94	4.27	717.4	24.6	-999	1	0	-999	0
5461839	15.184	4	17	5733.4	121.3	120.4	4.148	0.058	0.062	1.026	0.094	0.080	10.49	0.74	299.6	25.0	-999	1	0	-999	0
5461840	15.053	1	17	5311.1	109.7	96.0	4.423	0.055	0.048	0.858	0.061	0.047	10.76	0.84	2587.6	116.9	-999	1	0	-999	0
5462111	15.654	4	17	5287.6	97.7	85.7	4.351	0.050	0.048	0.860	0.047	0.034	6.18	0.42	568.9	50.2	-999	1	1	-999	0
5462125	13.361	0	17	5584.4	93.9	97.8	4.544	0.017	0.026	0.893	0.029	0.040	6.13	0.45	4506.8	249.5	-999	1	0	-999	0
5462169	14.781	1	17	6462.5	136.9	132.6	3.918	0.057	0.058	1.496	0.092	0.107	5.18	0.34	570.3	45.7	-999	1	0	-999	0
5462286	14.275	1	17	5865.0	105.8	103.3	4.442	0.029	0.041	1.002	0.052	0.068	21.18	2.55	217.1	12.5	-999	1	0	-999	0
5462311	12.523	0	17	6084.0	103.1	103.9	4.401	0.024	0.033	1.106	0.044	0.059	17.93	2.22	221.5	9.8	-999	1	0	-999	0
5462312	14.322	1	17	5866.8	137.2	136.1	4.116	0.124	0.127	1.101	0.134	0.117	28.15	2.08	523.3	20.9	-999	1	-999	-999	0
5462390	15.239	1	17	5938.7	113.3	110.3	4.405	0.043	0.055	1.032	0.062	0.072	28.36	2.51	180.2	13.2	-999	1	0	-999	0
5462411	14.96	1	17	5999.4	127.3	121.5	4.438	0.028	0.037	1.033	0.050	0.066	19.66	2.07	294.8	16.7	-999	1	0	-999	0
5462506	14.206	1	17	6236.9	114.7	108.9	4.411	0.022	0.031	1.102	0.041	0.058	11.07	0.75	43.0	8.4	-999	1	0	-999	0
5462536	15.798	1	17	5027.6	95.9	91.1	4.597	0.024	0.032	0.756	0.039	0.044	32.83	2.79	1342.5	47.5	-999	1	0	-999	0
5462597	15.65	1	17	5450.4	105.4	100.5	4.559	0.025	0.036	0.849	0.042	0.051	18.07	1.98	1676.9	69.9	-999	1	0	-999	0
5462626	14.323	1	17	6162.6	123.1	122.4	4.320	0.035	0.041	1.138	0.069	0.080	14.91	2.06	172.1	14.1	-999	1	0	-999	0
5462650	15.868	4	17	4892.7	93.4	87.3	4.601	0.024	0.031	0.740	0.038	0.040	25.58	2.26	1053.0	44.9	-999	1	0	-999	0
5462662	15.565	1	17	5078.1	96.6	89.5	4.548	0.032	0.039	0.806	0.043	0.049	25.94	2.11	1350.5	53.0	-999	1	0	-999	0
5462670	15.182	1	17	4501.7	95.5	90.8	4.593	0.034	0.034	0.712	0.038	0.039	27.04	2.01	880.8	34.5	-999	1	-999	-999	0
5462834	14.09	1	17	6408.0	116.2	114.8	4.338	0.025	0.035	1.211	0.047	0.064	5.51	0.53	225.5	21.0	-999	1	0	-999	0
5465831	15.297	1	3	5834.9	125.6	122.4	4.226	0.053	0.055	1.042	0.082	0.082	14.69	2.19	545.4	28.5	-999	1	0	-999	0
5466012	12.419	0	17	6721.3	124.8	119.6	4.401	0.015	0.019	1.167	0.026	0.030	1.40	0.11	1182.1	134.6	1	1	0	-999	0
5466016	15.166	1	17	5029.2	100.0	90.4	4.533	0.034	0.033	0.804	0.046	0.044	44.54	8.60	580.2	16.6	-999	1	0	-999	0
5466017	15.59	4	17	4142.9	50.2	76.7	4.626	0.032	0.020	0.620	0.016	0.016	13.06	0.97	793.7	41.6	-999	1	0	-999	0
5466033	15.52	4	17	5961.5	164.9	164.8	3.672	0.086	0.085	1.494	0.151	0.126	6.26	0.47	132.1	25.3	-999	1	0	-999	0
5466109	15.225	1	17	6076.8	123.0	119.3	4.341	0.045	0.052	1.099	0.068	0.079	8.09	0.68	620.4	41.2	-999	1	0	1	0
5466243	15.64	2	17	4586.2	85.9	80.6	4.601	0.022	0.024	0.715	0.031	0.030	10.11	0.73	2769.3	127.3	-999	1	0	-999	0
5466397	12.938	0	17	4957.4	65.7	57.2	4.437	0.018	0.013	0.826	0.021	0.014	9.11	0.67	3650.9	158.3	-999	1	1	-999	0
5466477	12.843	0	17	6709.9	142.4	143.1	4.069	0.033	0.033	1.467	0.074	0.066	3.62	0.41	244.1	21.8	-999	1	0	-999	0
5466687	14.575	1	17	5497.0	102.0	98.6	4.571	0.018	0.029	0.843	0.032	0.043	4.49	0.35	3857.0	246.5	-999	1	0	-999	0
5466688	13.395	0	17	5830.3	120.4	114.3	4.239	0.039	0.043	1.057	0.074	0.076	4.53	0.32	2264.9	142.4	-999	1	0	-999	0
5466760	14.478	1	17	5328.7	99.6	93.0	4.581	0.022	0.033	0.809	0.037	0.047	31.71	4.90	511.8	15.9	-999	1	0	-999	0
5466770	15.341	1	17	6093.7	127.1	125.6	4.292	0.053	0.053	1.122	0.075	0.083	4.81	0.36	1489.7	105.5	-999	1	0	-999	0
5466914	14.995	1	17	6208.7	121.8	118.6	4.376	0.032	0.043	1.123	0.055	0.069	5.13	0.61	458.3	40.2	-999	1	0	-999	0
5466948	15.659	2	17	4961.8	89.1	84.4	4.491	0.036	0.028	0.802	0.039	0.029	26.67	2.22	1761.4	53.6	-999	1	0	-999	0
5467160	13.653	1	17	4596.9	74.5	71.3	4.582	0.024	0.021	0.730	0.033	0.028	45.16	5.93	727.7	16.1	-999	1	0	-999	0
5467257	15.33	1	17	6184.5	127.8	118.5	4.480	0.024	0.029	1.001	0.043	0.048	11.52	1.00	147.2	17.5	-999	1	0	-999	0
5467283	15.994	4	17	5851.3	142.0	140.1	4.076	0.073	0.085	1.115	0.116	0.098	18.76	2.00	87.9	17.9	-999	1	0	-999	0
5467375	14.123	1	17	5522.7	122.4	113.6	4.435	0.061	0.062	0.898	0.064	0.062	15.74	1.77	469.8	20.1	-999	1	-999	-999	0
5467380	15.121	4	17	6353.0	174.4	210.3	3.879	0.041	0.047	1.480	0.093	0.166	15.67	1.92	335.7	19.8	-999	1	0	-999	0
5467466	13.86	1	17	5475.6	85.2	87.0	4.506	0.020	0.031	0.958	0.037	0.049	29.38	4.35	423.9	13.1	-999	1	0	-999	0
5467490	12.632	0	17	6521.5	127.9	127.7	4.321	0.022	0.029	1.259	0.042	0.057	3.47	0.43	186.8	17.9	-999	1	0	-999	0
5467495	14.258	1	17	6033.0	181.0	199.0	4.460	0.050	0.212	1.153	0.125	0.138	12.57	1.37	458.9	22.5	-999	2	-999	-999	1
5467710	14.928	1	17	5580.7	100.9	99.5	4.634	0.021	0.021	0.766	0.026	0.032	8.55	0.78	538.7	34.2	-999	1	-999	-999	0
5468084	14.125	1	17	5207.9	98.2	91.8	4.570	0.022	0.034	0.811	0.034	0.051	23.87	2.06	1297.0	38.0	-999	1	0	-999	0
5468089	10.232	0	17	6202.1	113.8	112.6	3.973	0.027	0.045	1.376	0.061	0.121	10.87	0.90	89.8	4.4	-999	1	0	-999	0
5468127	15.95	4	17	5021.2	105.5	97.4	4.554	0.033	0.039	0.793	0.044	0.046	22.42	1.94	2512.2	81.4	-999	1	0	-999	0
5468219	13.8	1	17	5494.5	100.5	101.6	4.499	0.030	0.042	0.901	0.049	0.062	22.16	1.87	99.8	6.2	-999	1	0	-999	0
5469402	15.846	1	17	4240.7	84.8	62.8	4.642	0.024	0.029	0.638	0.026	0.022	39.04	4.87	738.3	29.8	-999	1	0	-999	0
5469500	14.171	1	17	6269.0	116.7	123.7	4.278	0.027	0.039	1.304	0.050	0.060	3.65	0.54	237.3	26.4	-999	1	0	-999	0
5469501	15.165	1	17	6299.4	223.6	308.4	4.151	0.042	0.055	1.270	0.078	0.135	4.85	0.39	6305.7	382.4	-999	1	0	-999	0
5469517	13.701	1	17	6013.4	103.8	106.9	4.081	0.031	0.048	1.211	0.065	0.107	12.65	1.68	198.2	11.6	-999	1	0	-999	0
5469546	15.467	1	17	4313.0	116.0	129.0	4.636	0.049	0.025	0.613	0.066	0.050	23.70	1.81	599.2	24.9	-999	2	-999	-999	1
5469562	13.585	0	17	6004.2	124.2	121.9	3.904	0.055	0.039	1.272	0.154	0.069	2.26	0.16	3724.8	327.0	1	1	0	-999	0
5469681	13.699	1	17	5248.3	104.6	91.3	4.176	0.032	0.029	0.941	0.042	0.036	45.16	4.18	297.2	8.0	-999	1	0	-999	0
5469689	14.913	1	17	5767.1	107.6	102.7	4.494	0.024	0.036	0.951	0.042	0.058	14.00	1.16	1837.2	71.1	-999	1	0	-999	0
5469721	12.88	0	17	6385.8	105.5	102.6	4.298	0.017	0.020	1.362	0.032	0.042	3.62	0.26	2701.7	186.9	1	1	0	-999	0
5469748	13.828	1	17	4696.1	85.3	77.6	4.607	0.020	0.023	0.713	0.030	0.031	13.06	1.11	1575.1	60.4	-999	1	0	-999	0
5469863	14.821	1	17	6240.9	115.8	114.1	4.386	0.026	0.037	1.126	0.047	0.065	8.60	0.80	286.3	22.4	-999	1	0	-999	0
5470013	13.524	0	17	6941.2	145.3	142.2	4.205	0.030	0.033	1.448	0.070	0.067	0.80	0.06	190.3	43.3	-999	2	0	-999	0
5470021	15.529	1	17	4954.2	96.4	87.6	4.568	0.027	0.032	0.779	0.038	0.044	25.76	2.55	357.5	18.2	-999	1	0	-999	0
5470359	14.38	1	17	6049.8	111.3	107.3	4.434	0.022	0.035	1.049	0.043	0.063	15.64	2.90	210.1	12.5	-999	1	0	-999	0
5470396	13.677	1	17	5522.0	82.0	74.0	4.062	0.434	0.102	0.875	0.045	0.068	15.96	2.13	1405.9	48.9	-999	2	-999	-999	1
5470413	14.661	1	17	5667.5	114.8	111.8	4.383	0.044	0.046	0.952	0.074	0.073	19.79	3.90	294.3	14.4	-999	1	0	-999	0
5470414	14.802	1	17	5044.0	75.0	68.4	4.419	0.021	0.017	0.832	0.024	0.017	37.19	3.23	1271.8	31.4	-999	1	1	-999	0
5470455	13.635	1	17	8291.6	246.5	217.9	4.045	0.042	0.042	2.033	0.102	0.099	3.67	0.58	180.2	20.0	-999	2	0	-999	0
5470620	15.956	1	17	5712.8	137.4	111.4	4.486	0.024	0.036	0.950	0.047	0.062	9.69	0.72	5016.2	226.7	-999	1	0	-999	0
5470641	15.455	1	17	5541.2	125.6	117.7	4.319	0.051	0.049	0.917	0.072	0.064	5.61	0.39	1451.3	97.1	-999	1	0	-999	0
5470739	15.401	1	17	5796.1	122.4	119.1	4.361	0.050	0.053	0.996	0.075	0.077	21.35	3.49	150.4	13.4	-999	1	0	0	0
5470752	15.334	1	17	5642.5	120.0	115.1	4.341	0.053	0.052	0.946	0.075	0.071	19.90	2.02	439.6	21.7	-999	1	0	-999	0
5470767	14.799	1	17	7037.0	179.0	166.6	4.082	0.046	0.046	1.538	0.087	0.087	13.89	1.54	849.8	36.9	-999	2	0	-999	0
5470939	13.571	0	17	5930.7	129.9	123.4	3.863	0.057	0.039	1.269	0.158	0.072	22.73	4.30	531.7	17.4	-999	1	0	-999	0
5470964	15.402	1	17	5867.8	121.7	114.2	4.435	0.035	0.044	1.005	0.057	0.071	20.33	2.16	453.0	22.3	-999	1	0	-999	0
5471006	12.806	0	17	6112.5	122.5	118.9	4.348	0.034	0.039	1.094	0.065	0.072	24.21	2.51	64.6	3.7	-999	1	0	-999	0
5471016	15.227	4	17	6363.2	128.4	119.2	4.399	0.026	0.031	1.131	0.047	0.057	9.63	0.76	1536.4	75.5	-999	1	0	-999	0
5471373	15.343	1	17	5819.7	133.2	122.5	4.291	0.049	0.050	1.016	0.081	0.080	7.00	0.59	1015.9	64.6	-999	1	0	-999	0
5471496	15.889	1	17	4609.4	93.6	85.8	4.637	0.019	0.023	0.677	0.028	0.029	23.87	1.87	2599.0	80.5	-999	1	0	-1	0
5471519	14.491	1	17	5220.7	86.4	77.0	4.365	0.028	0.022	0.852	0.037	0.026	7.14	0.52	4558.5	227.0	-999	1	1	-999	0
5471566	15.466	1	17	5314.8	106.0	98.8	4.491	0.042	0.046	0.861	0.056	0.058	9.29	0.71	3898.8	178.2	-999	1	0	-1	0
5471838	15.688	2	3	6102.8	146.3	125.3	4.455	0.026	0.032	1.029	0.047	0.058	7.09	0.52	4177.4	220.5	-999	1	0	-999	0
5471960	14.671	1	17	5123.2	101.8	96.9	4.572	0.023	0.033	0.799	0.035	0.050	12.88	0.96	2156.1	84.2	-999	1	0	-999	0
5472014	15.312	1	17	5895.7	120.8	118.4	4.398	0.040	0.049	1.024	0.064	0.076	19.12	1.78	1606.0	56.1	-999	1	0	-999	0
5472185	15.683	1	17	3838.1	78.7	73.5	4.705	0.012	0.013	0.527	0.013	0.013	33.99	2.43	2943.4	73.5	-999	1	0	-999	0
5472280	13.607	0	17	7487.5	205.3	279.3	3.950	0.030	0.032	1.917	0.089	0.114	6.72	1.36	152.4	13.3	-999	2	0	-999	0
5472305	14.482	1	17	4934.6	102.5	94.1	4.557	0.045	0.055	0.775	0.047	0.050	10.76	0.91	1296.5	57.8	-999	1	-999	-999	0
5472428	15.699	2	17	5311.5	106.2	101.4	4.576	0.022	0.034	0.813	0.038	0.049	13.33	1.11	4172.5	160.6	-999	1	0	-999	0
5472644	13.873	1	17	6585.0	161.4	139.2	4.263	0.032	0.036	1.227	0.052	0.057	20.36	1.33	358.2	14.0	-999	1	0	-999	0
5472829	15.591	2	17	5319.4	114.5	108.6	4.570	0.026	0.037	0.819	0.043	0.052	34.70	3.44	518.1	19.5	-999	1	0	-999	0
5472865	13.278	0	17	6645.6	144.2	136.7	4.167	0.030	0.028	1.343	0.064	0.049	2.76	0.30	176.1	21.2	-999	1	0	-999	0
5472917	15.609	2	17	4934.0	97.5	88.5	4.552	0.031	0.032	0.784	0.042	0.041	24.54	1.87	1628.8	52.0	-999	1	0	-999	0
5472950	14.512	1	17	5405.5	139.0	130.0	4.021	0.043	0.043	0.954	0.066	0.065	1.06	0.07	21555.2	2697.2	1	1	0	-999	0
5473087	15.936	1	17	4941.0	102.1	93.0	4.547	0.033	0.033	0.787	0.043	0.041	18.60	1.39	2748.8	96.2	-999	1	0	-999	0
5473119	15.686	4	17	4915.1	98.5	93.9	4.610	0.020	0.027	0.733	0.033	0.038	11.77	0.82	1466.9	69.9	-999	1	0	-999	0
5473157	15.985	1	17	4897.3	97.5	93.6	4.627	0.019	0.026	0.710	0.032	0.035	18.34	1.42	3328.9	114.8	-999	1	0	-999	0
5473223	14.785	1	17	6678.9	140.0	134.2	4.305	0.025	0.033	1.302	0.048	0.051	4.10	0.28	121.4	21.8	-999	1	0	-999	0
5473278	14.41	1	17	6124.5	139.3	139.7	4.331	0.034	0.042	1.122	0.071	0.084	13.62	1.11	1534.5	59.4	-999	1	0	-999	0
5473342	15.308	1	17	6278.1	154.4	142.9	4.177	0.104	0.103	1.247	0.092	0.101	7.37	0.66	323.5	30.0	-999	1	0	-999	0
5473615	14.342	1	17	5654.4	102.3	96.9	4.485	0.028	0.039	0.937	0.048	0.062	7.60	0.54	1647.8	84.4	-999	1	0	-999	0
5473743	15.813	2	17	5815.8	118.8	114.7	4.486	0.031	0.042	0.959	0.051	0.060	14.17	1.47	1079.2	52.0	-999	1	0	-999	0
5473758	15.925	4	17	5336.0	122.5	105.0	4.414	0.056	0.049	0.864	0.064	0.049	35.43	4.53	684.6	25.3	-999	1	0	-999	0
5473865	15.209	4	17	5071.0	196.0	161.0	4.514	0.082	0.067	0.755	0.098	0.057	15.42	1.15	1991.0	74.4	-999	2	-999	-999	1
5473886	14.878	1	17	6163.0	159.8	137.4	4.017	0.042	0.048	1.313	0.080	0.124	3.03	0.39	131.2	27.0	-999	1	0	-999	0
5474113	15.478	1	17	5543.0	166.0	166.0	4.547	0.032	0.179	0.974	0.085	0.104	24.90	2.69	186.7	13.8	-999	2	-999	-999	1
5474120	13.094	0	17	6424.9	109.7	101.6	4.347	0.014	0.019	1.269	0.030	0.037	5.45	0.46	1170.1	69.1	-999	1	0	-999	0
5474188	15.271	1	17	3940.0	63.3	57.8	4.789	0.062	0.036	0.451	0.036	0.035	15.23	1.33	309.4	20.1	-999	1	-999	-999	0
5474205	13.882	1	17	6757.9	141.7	137.4	4.314	0.022	0.026	1.297	0.038	0.042	3.88	0.36	747.6	57.3	-999	1	0	-999	0
5474291	14.985	1	17	5394.8	110.0	106.4	4.491	0.038	0.046	0.879	0.055	0.062	24.88	2.14	2202.0	62.9	-999	1	0	-999	0
5474298	13.871	1	17	4875.1	80.5	72.0	4.564	0.027	0.028	0.768	0.038	0.039	20.21	1.56	4013.6	118.0	-999	1	0	-999	0
5474302	14.513	1	17	6047.1	116.1	108.8	4.463	0.019	0.029	1.019	0.037	0.055	17.96	2.65	570.0	22.9	-999	1	0	-999	0
5474416	14.84	1	17	5803.1	111.5	102.5	4.531	0.018	0.027	0.915	0.033	0.045	12.70	0.88	674.8	32.5	-999	1	0	-999	0
5474520	15.9	1	17	6054.0	145.6	143.0	4.351	0.052	0.060	1.087	0.076	0.084	9.04	0.68	314.4	33.9	-999	1	0	-999	0
5474533	13.617	1	17	6433.9	126.6	138.9	4.269	0.034	0.032	1.256	0.058	0.059	1.02	0.07	6389.1	826.4	1	1	0	-999	0
5474654	14.513	1	17	5669.5	110.2	107.6	4.448	0.036	0.045	0.950	0.060	0.070	21.38	2.07	200.7	10.8	-999	1	0	-999	0
5474672	15.615	1	17	4151.7	64.2	66.3	4.652	0.034	0.024	0.605	0.018	0.018	14.80	1.15	613.2	33.3	-999	1	0	-999	0
5474775	13.548	1	17	4512.2	75.5	69.5	4.596	0.022	0.015	0.688	0.027	0.020	26.67	2.20	1602.5	42.5	-999	1	0	-999	0
5474812	14.355	1	17	4665.0	139.0	139.0	4.717	0.048	0.028	0.535	0.039	0.022	3.07	0.21	25134.1	1845.8	-999	2	-999	-999	1
5474872	14.02	1	17	5579.3	126.0	119.3	4.178	0.046	0.044	0.952	0.075	0.068	16.76	1.35	1502.4	51.5	-999	1	0	-999	0
5475123	15.883	4	17	5522.0	182.0	182.0	4.570	0.040	0.160	0.906	0.083	0.102	20.04	1.73	679.6	33.0	-999	2	-999	-999	1
5475158	14.848	1	17	6032.0	115.9	114.5	4.010	0.046	0.055	1.252	0.094	0.109	4.28	0.31	1863.8	129.5	1	1	0	-999	0
5475309	14.348	1	17	6297.8	117.2	113.2	4.365	0.026	0.035	1.159	0.047	0.065	9.43	0.74	745.0	38.2	-999	1	0	-999	0
5475346	12.157	0	17	6165.8	137.8	127.0	4.195	0.035	0.044	1.200	0.066	0.088	9.43	0.70	3101.2	131.5	-999	1	0	-999	0
5475421	15.136	1	17	5764.3	123.4	119.2	4.024	0.135	0.134	1.098	0.119	0.102	4.71	0.38	970.5	73.6	-999	1	-999	-999	0
5475431	14.456	1	17	5638.7	85.3	89.9	4.649	0.016	0.016	0.759	0.019	0.027	0.90	0.06	6241.2	866.4	1	1	-999	1	0
5475440	15.079	4	17	6140.0	193.0	257.0	4.455	0.056	0.224	1.094	0.151	0.151	4.74	0.35	1591.3	109.2	1	2	-999	-999	1
5475492	14.362	1	17	6107.3	115.8	114.1	4.368	0.032	0.043	1.102	0.058	0.076	20.64	0.80	84.3	7.3	-999	1	0	-999	0
5475495	13.315	0	17	4996.4	80.8	73.3	4.521	0.034	0.028	0.800	0.047	0.039	31.93	2.15	649.5	17.0	-999	1	0	-999	0
5475531	13.058	0	17	6824.3	138.6	142.6	4.176	0.033	0.031	1.409	0.076	0.066	5.68	0.80	96.4	10.0	-999	2	0	-999	0
5475620	15.326	1	17	4994.3	104.5	113.5	4.439	0.045	0.053	0.824	0.031	0.030	39.04	4.50	1202.6	31.1	-999	1	-999	-999	0
5475621	13.668	1	17	6376.2	117.0	121.7	3.653	0.033	0.058	1.822	0.077	0.189	4.75	0.98	131.3	14.8	-999	1	0	-999	0
5475628	14.56	4	17	5178.0	179.0	179.0	4.521	0.096	0.072	0.732	0.106	0.057	7.24	0.51	3981.3	198.4	-999	2	-999	-999	1
5475641	14.298	1	17	4828.4	90.8	82.4	4.591	0.021	0.026	0.750	0.032	0.040	9.36	0.64	8514.7	362.7	-999	1	0	-1	0
5475788	14.765	1	17	5940.9	112.4	110.6	4.404	0.034	0.044	1.036	0.060	0.073	18.35	0.92	714.5	27.9	-999	1	0	-999	0
5475843	15.274	1	17	5720.3	106.5	103.2	4.502	0.026	0.037	0.936	0.044	0.056	23.38	2.48	495.0	21.2	-999	1	0	-999	0
5475958	14.783	1	17	4497.8	81.7	78.0	4.632	0.017	0.021	0.676	0.024	0.026	10.68	0.84	3245.9	135.8	-999	1	0	-999	0
5475985	15.911	4	17	5199.1	104.7	98.9	4.562	0.028	0.040	0.813	0.043	0.052	22.74	1.91	364.3	22.8	-999	1	0	-999	0
5476125	13.759	1	17	5819.2	103.4	102.0	4.474	0.024	0.036	0.977	0.043	0.062	20.49	2.62	993.8	33.3	-999	1	0	-999	0
5476288	15.892	2	17	4598.0	89.4	82.2	4.632	0.019	0.023	0.683	0.028	0.029	25.05	1.95	1765.4	57.3	-999	1	0	-999	0
5476322	15.334	1	17	6548.3	132.7	126.9	3.845	0.076	0.074	1.597	0.112	0.123	17.23	2.29	696.2	31.3	-999	1	0	-999	0
5476486	15.89	4	17	5830.2	131.5	126.5	4.007	0.087	0.077	1.135	0.117	0.097	12.38	0.91	102.8	21.1	-999	1	0	-999	0
5476585	14.395	15	15	5003.1	98.2	89.5	4.560	0.027	0.032	0.792	0.039	0.046	11.61	1.05	4426.4	230.6	-999	1	0	-999	0
5476635	14.784	1	17	5131.5	84.5	75.0	4.401	0.026	0.021	0.839	0.032	0.023	26.85	2.13	1490.1	42.3	-999	1	1	-999	0
5476731	14.607	1	17	5924.3	138.2	133.7	3.739	0.059	0.047	1.387	0.122	0.077	23.70	2.03	172.5	9.8	-999	1	0	-999	0
5476815	13.293	0	17	6527.0	129.1	117.0	4.285	0.026	0.030	1.287	0.052	0.053	2.23	0.18	369.9	40.2	1	3	0	-999	0
5476920	14.519	1	17	5988.8	111.1	109.5	4.407	0.031	0.042	1.049	0.056	0.071	2.61	0.18	2762.1	233.5	1	1	0	-999	0
5476949	14.658	1	17	5628.3	107.3	96.8	4.561	0.018	0.027	0.865	0.031	0.040	18.06	1.59	1567.5	53.4	-999	1	0	-999	0
5477315	13.935	1	17	6434.3	127.9	121.5	3.650	0.035	0.057	1.844	0.083	0.173	1.61	0.12	215.5	35.8	-999	1	0	-999	0
5477340	14.229	1	17	6179.2	134.2	122.3	4.081	0.037	0.044	1.277	0.063	0.101	17.97	1.93	55.4	6.6	-999	1	0	-999	0
5477484	14.076	1	17	6146.7	123.1	117.2	3.963	0.038	0.052	1.353	0.077	0.129	10.57	1.01	55.8	8.1	-999	1	0	-999	0
5477590	15.056	4	17	5791.1	107.9	103.8	4.507	0.023	0.033	0.940	0.040	0.053	16.44	1.75	975.2	39.1	-999	1	0	-999	0
5477655	15.155	4	17	6056.3	135.3	134.2	4.230	0.145	0.172	1.131	0.127	0.113	18.23	1.64	129.7	12.3	-999	1	-999	-999	0
5477662	15.188	1	17	5382.8	107.5	105.6	4.509	0.034	0.045	0.874	0.049	0.061	21.36	1.77	2259.8	70.5	-999	1	0	-999	0
5477673	15.102	1	17	6258.9	137.8	131.6	4.181	0.055	0.052	1.240	0.065	0.082	5.01	0.56	468.2	42.3	-999	1	0	-999	0
5477741	15.08	4	17	5447.7	106.3	106.6	4.485	0.037	0.047	0.891	0.055	0.064	30.00	4.83	1041.7	30.6	-999	1	0	-999	0
5477872	15.539	4	17	5156.5	105.0	97.3	4.536	0.034	0.042	0.823	0.045	0.051	13.15	1.07	1066.7	50.6	-999	1	0	-999	0
5478055	14.508	1	17	5880.4	134.2	134.8	4.165	0.080	0.083	1.087	0.108	0.102	38.77	2.79	4910.8	104.7	-999	1	-999	-1	0
5478182	13.069	1	17	5762.2	103.6	99.1	4.506	0.019	0.031	0.942	0.036	0.054	17.69	1.76	1468.8	47.4	-999	1	0	-999	0
5478183	11.336	1	17	6705.0	142.7	129.8	3.749	0.029	0.028	1.774	0.080	0.067	2.99	0.26	324.4	26.9	-999	2	0	-999	0
5478261	13.223	1	17	5558.9	89.7	85.9	4.478	0.021	0.032	1.006	0.039	0.054	24.22	2.34	122.5	5.7	-999	1	0	-999	0
5478269	13.227	0	17	6956.1	146.2	147.6	4.243	0.026	0.030	1.406	0.061	0.065	2.27	0.21	208.3	25.9	-999	2	0	-999	0
5478310	12.197	0	17	5415.5	90.2	87.7	4.538	0.023	0.038	0.871	0.038	0.057	18.96	1.86	1806.7	54.8	-999	1	0	-999	0
5478337	13.745	1	17	6531.6	139.6	134.0	3.958	0.035	0.036	1.482	0.080	0.080	1.44	0.08	136.4	28.0	1	1	0	-999	0
5478410	13.974	1	17	5252.8	152.3	165.6	3.534	0.031	0.055	1.661	0.070	0.132	47.08	3.54	2047.2	40.8	-999	1	0	-999	0
5478460	15.367	1	17	5782.7	114.0	111.7	4.451	0.034	0.046	0.977	0.055	0.068	20.61	1.93	970.6	36.5	-999	1	0	-999	0
5478508	12.842	0	17	5784.8	111.2	105.3	4.341	0.036	0.038	1.082	0.060	0.068	21.10	2.31	72.6	4.3	-999	1	0	-999	0
5478777	13.755	1	17	5070.7	131.3	104.0	3.559	0.050	0.070	1.379	0.120	0.168	81.40	7.95	4050.3	59.2	-999	1	0	-999	0
5478858	10.527	0	17	6327.0	114.4	105.8	3.815	0.025	0.037	1.610	0.064	0.133	4.05	0.63	230.8	16.5	-999	1	0	-999	0
5479106	12.649	0	17	5952.0	213.0	196.0	3.860	0.292	0.097	1.336	0.182	0.251	4.91	0.33	334.9	23.6	1	2	-999	-999	1
5479210	12.47	0	17	6369.1	129.8	124.3	4.080	0.029	0.029	1.474	0.057	0.059	10.16	0.79	50.8	4.8	-999	1	0	-999	0
5479440	15.066	1	17	5935.5	143.6	133.2	3.802	0.067	0.057	1.331	0.145	0.085	3.25	0.13	1970.0	159.8	1	1	0	-999	0
5479600	12.8	0	17	6137.5	119.6	114.7	3.787	0.039	0.053	1.616	0.073	0.163	12.66	0.89	48.2	4.6	-999	1	0	-999	0
5479668	15.745	4	17	5320.0	185.0	185.0	4.589	0.030	0.120	0.882	0.070	0.104	18.47	1.39	1164.7	47.4	-999	2	-999	-999	1
5479699	13.846	1	17	4392.0	64.2	64.6	4.711	0.016	0.012	0.548	0.015	0.011	40.70	5.98	693.7	16.6	-999	1	0	-999	0
5479714	14.414	1	17	5304.6	103.7	86.0	4.348	0.037	0.030	0.862	0.049	0.033	27.23	2.10	2182.8	57.9	-999	1	1	-999	0
5479717	15.859	4	17	5428.4	123.7	106.2	4.341	0.066	0.061	0.886	0.066	0.052	0.69	0.05	10102.9	1631.1	1	1	1	-1	0
5479819	14.701	1	17	6136.6	133.5	123.7	4.210	0.042	0.052	1.181	0.069	0.089	3.55	0.29	1206.0	96.3	1	1	0	-999	0
5479935	12.546	0	17	6276.7	116.4	112.3	4.342	0.028	0.037	1.169	0.055	0.070	6.18	0.78	284.6	18.3	-999	1	0	-999	0
5479944	15.381	4	17	5559.3	126.2	120.9	4.213	0.061	0.059	0.937	0.074	0.067	24.87	3.77	195.8	13.5	-999	1	0	-999	0
5479950	15.774	4	17	6016.4	123.2	118.9	4.366	0.053	0.061	1.067	0.071	0.077	7.71	0.62	992.8	65.9	-999	1	0	-999	0
5479971	14.428	1	17	6044.5	126.7	114.8	4.425	0.024	0.034	1.055	0.048	0.067	7.71	0.59	4104.9	197.3	-999	1	0	-999	0
5480080	15.101	1	17	5067.0	99.9	95.1	4.587	0.022	0.031	0.775	0.035	0.046	12.53	0.92	1901.3	78.5	-999	1	0	-999	0
5480164	12.681	1	17	6316.0	150.0	188.0	4.281	0.136	0.187	1.047	0.185	0.108	1.62	0.11	1036.5	111.7	1	2	-999	-999	1
5480203	15.947	4	17	4745.1	90.1	83.5	4.581	0.027	0.029	0.745	0.038	0.035	29.38	1.03	522.4	34.1	-999	1	0	-999	0
5480272	15.508	1	17	4713.1	92.3	84.6	4.600	0.023	0.027	0.727	0.034	0.034	26.85	1.95	1458.5	44.9	-999	1	0	-999	0
5480273	14.847	1	17	5165.1	76.7	68.7	4.344	0.023	0.022	0.859	0.024	0.018	1.26	0.09	6910.2	813.9	-999	1	1	-999	0
5480275	15.775	1	17	4610.0	91.4	85.4	4.626	0.020	0.024	0.689	0.031	0.030	23.38	1.75	2569.1	79.5	-999	1	0	-999	0
5480328	13.776	1	17	5612.3	125.5	126.4	3.786	0.033	0.036	1.248	0.060	0.073	39.27	4.26	391.4	10.6	-999	1	0	-999	0
5480340	15.097	1	17	4038.9	79.8	80.7	4.625	0.016	0.016	0.612	0.014	0.014	20.35	1.54	772.7	29.6	-999	1	0	-999	0
5480481	15.295	4	17	5090.0	100.5	93.3	4.574	0.025	0.034	0.790	0.038	0.048	13.06	1.21	663.9	34.5	-999	1	0	-999	0
5480510	13.621	1	17	6140.7	114.7	111.6	3.858	0.030	0.037	1.581	0.059	0.117	5.45	0.33	533.4	35.7	-999	1	0	-999	0
5480537	13.739	1	17	6323.2	112.4	116.2	3.762	0.036	0.050	1.651	0.073	0.168	3.01	0.27	209.3	24.7	-999	1	0	-999	0
5480545	15.792	4	17	6834.8	157.4	144.8	4.327	0.040	0.045	1.294	0.065	0.067	0.92	0.06	469.8	122.1	-999	1	0	-999	0
5480555	15.561	2	17	5670.6	115.7	112.7	4.485	0.035	0.048	0.935	0.053	0.062	25.76	3.20	548.5	23.2	-999	1	0	-999	0
5480640	14.467	1	17	5930.6	129.1	131.3	4.058	0.098	0.107	1.115	0.110	0.098	19.66	0.83	343.9	21.6	-999	1	-999	0	0
5480805	13.986	1	17	6730.3	139.7	136.6	4.264	0.034	0.038	1.319	0.055	0.048	2.36	0.17	177.6	26.7	-999	1	0	-999	0
5480884	15.986	2	17	4794.8	95.8	89.4	4.595	0.026	0.032	0.737	0.039	0.038	26.30	1.67	1397.4	47.7	-999	1	0	-1	0
5481001	14.434	1	17	6332.4	120.8	113.6	4.367	0.027	0.035	1.164	0.047	0.062	7.85	1.15	626.9	36.9	-999	1	0	-999	0
5481013	15.411	4	17	6524.9	137.2	127.7	4.257	0.057	0.068	1.290	0.066	0.067	2.45	0.17	1096.9	117.0	1	1	0	-999	0
5481021	14.934	1	17	5265.7	83.1	73.3	4.258	0.032	0.030	0.876	0.032	0.024	20.09	1.91	270.1	14.7	-999	1	1	-999	0
5481023	14.844	1	17	5683.7	122.4	116.5	4.333	0.051	0.051	0.960	0.076	0.073	23.69	5.00	168.9	10.5	-999	1	0	-999	0
5481024	13.074	0	17	5396.2	129.7	121.4	3.797	0.036	0.038	1.124	0.065	0.070	9.30	0.70	2649.0	114.8	-999	1	0	-999	0
5481150	15.071	4	17	6417.6	133.4	129.9	4.273	0.050	0.054	1.250	0.063	0.071	3.01	0.20	358.7	46.1	-999	1	0	-999	0
5481340	15.855	4	17	5138.1	107.9	106.2	4.591	0.025	0.034	0.772	0.043	0.048	28.19	1.31	448.9	31.2	-999	1	0	-999	0
5481375	15.352	1	17	5843.3	129.0	122.6	3.990	0.095	0.086	1.153	0.112	0.095	11.35	0.87	1657.1	75.1	-999	1	0	-999	0
5481416	15.836	2	17	4774.7	92.6	85.1	4.600	0.024	0.029	0.732	0.036	0.036	15.10	1.09	6048.6	214.1	-999	1	0	-1	0
5481995	15.022	1	17	5514.0	134.0	149.0	4.506	0.028	0.040	0.901	0.049	0.064	11.77	0.90	3373.9	135.4	-999	1	0	-999	0
5482110	14.761	1	17	5559.7	106.3	106.6	4.459	0.038	0.047	0.921	0.060	0.067	25.42	2.95	258.0	12.1	-999	1	0	-999	0
5482194	15.298	1	17	5406.5	114.3	112.8	4.494	0.038	0.048	0.881	0.053	0.062	20.10	2.70	363.2	19.2	-999	1	0	-999	0
5482295	13.399	1	17	5508.9	94.6	94.4	4.498	0.029	0.041	0.904	0.049	0.063	9.55	0.72	4314.6	182.9	-999	1	0	-999	0
5482302	15.144	4	17	5728.9	152.4	141.7	3.929	0.056	0.053	1.143	0.084	0.082	6.26	0.44	4994.5	269.5	-999	1	0	-999	0
5482330	12.594	0	17	8622.2	342.3	282.9	4.075	0.137	0.178	2.017	0.258	0.227	12.69	1.13	612.6	24.6	-999	2	-999	-999	0
5482415	14.407	1	17	6820.6	146.6	139.4	4.417	0.018	0.019	1.155	0.032	0.031	1.85	0.13	1224.8	132.1	1	1	0	-999	0
5482420	14.752	1	17	5680.0	108.6	101.7	4.527	0.021	0.031	0.910	0.037	0.050	7.34	0.57	2519.9	129.3	-999	1	0	-999	0
5482447	14.762	1	17	5808.2	119.0	117.6	4.424	0.036	0.046	0.992	0.062	0.074	20.63	2.00	805.0	28.9	-999	1	0	-999	0
5482516	15.725	4	17	6011.7	235.7	157.8	3.819	0.218	0.218	1.335	0.337	0.187	39.86	5.45	5825.3	126.5	-999	1	-999	-999	0
5482802	14.855	1	17	5869.3	113.7	107.1	4.496	0.022	0.032	0.962	0.039	0.054	20.46	1.90	884.7	31.6	-999	1	0	-999	0
5482876	13.237	1	17	6118.2	150.4	167.9	3.562	0.061	0.033	1.730	0.207	0.080	12.10	3.03	146.6	9.0	-999	1	0	-999	0
5483173	15.2	1	17	6307.6	152.2	145.2	4.066	0.051	0.052	1.327	0.072	0.083	1.13	0.12	171.6	57.0	-999	1	0	-999	0
5483179	14.097	1	17	5352.0	106.2	98.7	4.585	0.018	0.030	0.811	0.028	0.044	17.96	1.33	2558.0	81.7	-999	1	0	-999	0
5510789	14.81	1	16	5725.9	124.8	123.5	4.270	0.184	0.199	0.896	0.085	0.069	10.60	0.61	439.9	28.4	-999	1	-999	-999	0
5510843	14.193	1	16	5427.8	112.2	105.0	4.426	0.044	0.043	0.885	0.069	0.061	1.03	0.07	31954.7	4076.9	1	1	0	-999	0
5510898	14.048	1	16	5410.9	83.3	82.4	4.563	0.014	0.022	0.884	0.025	0.032	11.53	0.78	3575.6	148.3	-999	1	0	-999	0
5510904	10.696	0	16	6185.8	124.1	118.2	4.241	0.041	0.029	1.214	0.069	0.066	4.29	0.46	231.2	16.8	-999	1	0	-999	0
5510966	15.219	1	16	4407.4	160.7	130.9	4.513	0.059	1.913	0.674	0.315	0.064	13.24	1.01	1587.4	71.3	-999	1	-999	-999	0
5511086	13.848	2	16	6272.6	122.8	117.6	4.487	0.017	0.022	1.000	0.030	0.037	13.51	1.28	636.6	30.0	-999	1	0	-999	0
5511275	13.988	1	16	4431.5	72.5	69.6	4.624	0.018	0.020	0.679	0.024	0.024	24.37	1.75	3604.7	113.2	-999	1	0	-999	0
5511366	15.013	1	16	4655.8	85.0	78.2	4.540	0.027	0.021	0.760	0.029	0.024	27.80	4.75	749.5	30.1	-999	1	1	-999	0
5511414	13.616	1	16	4874.0	170.0	170.0	4.567	0.066	0.039	0.699	0.090	0.053	8.68	0.68	2763.9	128.6	-999	2	-999	-999	1
5511496	15.688	1	16	5435.0	144.0	160.0	4.578	0.028	0.161	0.937	0.063	0.099	21.51	1.98	823.0	36.9	-999	2	-999	-999	1
5511530	13.149	0	16	6192.8	127.9	115.8	4.031	0.029	0.031	1.424	0.056	0.066	13.67	1.29	165.3	9.4	-999	1	0	-999	0
5511600	14.94	1	16	5243.9	101.8	91.2	4.492	0.041	0.040	0.846	0.055	0.053	25.40	2.66	900.1	34.6	-999	1	0	-999	0
5511659	15.377	1	16	5779.2	94.4	93.0	4.560	0.019	0.024	0.884	0.030	0.030	21.80	2.66	314.6	20.0	-999	1	0	1	0
5511702	15.174	1	16	4543.1	102.6	98.0	4.594	0.033	0.034	0.715	0.039	0.039	29.79	2.49	1137.8	39.4	-999	1	-999	-999	0
5511752	14.114	1	16	6033.2	124.2	121.2	4.269	0.042	0.042	0.904	0.065	0.058	8.37	0.64	3821.3	187.1	-999	1	0	-999	0
5512048	12.065	1	14	6216.7	110.2	110.3	4.430	0.016	0.024	1.088	0.030	0.045	3.91	0.29	2927.6	213.0	1	1	0	-999	0
5512161	14.6	1	16	4598.5	82.0	77.3	4.620	0.018	0.023	0.701	0.026	0.028	35.68	4.40	1496.7	41.9	-999	1	0	-999	0
5512283	11.118	0	16	5456.5	98.0	84.0	4.228	0.041	0.037	0.872	0.057	0.042	30.03	3.23	313.0	9.8	-999	1	0	-999	0
5512309	13.943	1	16	5739.8	97.1	91.4	4.522	0.019	0.029	0.916	0.033	0.045	27.25	5.84	416.3	16.5	-999	1	0	-999	0
5512406	14.242	1	16	5669.7	112.3	107.8	4.364	0.046	0.046	0.953	0.074	0.071	19.23	1.69	1381.8	46.0	-999	1	0	-999	0
5512409	15.245	1	16	4453.6	77.6	71.8	4.592	0.023	0.018	0.711	0.029	0.024	30.00	2.73	4836.0	148.9	-999	1	0	-999	0
5512501	15.138	1	16	4654.0	87.3	81.0	4.623	0.018	0.023	0.699	0.028	0.031	18.21	1.47	1851.5	73.6	-999	1	0	-999	0
5512513	14.737	1	16	4711.0	142.0	142.0	4.671	0.052	0.032	0.573	0.053	0.025	0.76	0.05	7003.3	1058.7	1	2	-999	-1	1
5512558	15.217	1	16	5654.7	118.3	115.0	4.015	0.059	0.051	1.050	0.078	0.073	8.98	0.65	3889.4	185.1	-999	1	0	-999	0
5513012	14.159	1	16	5556.8	135.7	121.0	4.518	0.022	0.032	0.902	0.041	0.054	20.78	2.14	1086.0	37.9	-999	1	0	0	0
5513061	11.542	0	16	5659.6	105.1	102.1	4.402	0.042	0.043	0.876	0.067	0.062	27.07	3.60	112.2	4.2	-999	1	0	-999	0
5513074	13.693	1	16	6088.5	124.1	116.3	3.991	0.157	0.155	1.283	0.168	0.129	19.77	1.47	289.0	12.4	-999	1	-999	-999	0
5513085	15.716	1	16	4543.8	113.0	99.8	4.610	0.021	0.023	0.702	0.033	0.030	29.79	3.07	1054.1	39.7	-999	1	0	-999	0
5513094	15.438	1	16	5609.8	105.3	102.4	4.461	0.041	0.051	0.931	0.058	0.066	19.64	2.42	841.2	36.1	-999	1	0	-999	0
5513247	14.296	1	16	5744.4	122.3	116.0	4.187	0.045	0.043	0.901	0.068	0.060	22.57	2.52	412.7	18.0	-999	1	0	-999	0
5513266	15.947	1	16	4230.4	90.8	62.2	4.610	0.030	0.027	0.659	0.039	0.028	5.16	0.37	14328.4	842.9	-999	1	-999	-999	0
5513456	14.739	1	16	5010.0	136.0	136.0	4.545	0.078	0.048	0.720	0.100	0.050	15.70	1.66	199.8	14.6	-999	2	-999	-999	1
5513586	14.739	1	16	5869.7	111.9	108.0	4.154	0.046	0.052	1.091	0.088	0.086	6.95	0.54	1760.7	102.2	-999	1	0	-999	0
5513605	13.526	0	16	4356.7	72.4	67.8	4.639	0.015	0.020	0.670	0.021	0.022	13.52	1.15	2458.6	93.7	-999	1	0	-999	0
5513611	15.29	1	16	4455.6	83.2	80.1	4.589	0.023	0.018	0.713	0.029	0.024	33.99	3.16	1178.6	38.4	-999	1	0	-999	0
5513612	11.669	0	16	5357.6	81.8	76.8	4.507	0.022	0.032	0.952	0.038	0.051	27.76	4.45	1204.0	36.8	-999	1	0	-999	0
5513638	14.994	1	16	5237.8	98.2	94.3	4.564	0.024	0.036	0.819	0.038	0.052	32.60	3.67	1170.6	38.7	-999	1	0	-999	0
5513648	10.77	0	16	6030.5	123.9	126.3	3.374	0.249	0.238	1.822	0.373	0.301	22.45	3.55	172.0	6.4	-999	2	-999	1	0
5513658	13.301	0	16	6868.1	151.2	143.6	4.191	0.033	0.032	1.299	0.050	0.042	6.34	0.79	195.0	15.5	-999	2	0	-999	0
5513760	12.24	0	16	6664.6	136.6	129.2	4.070	0.030	0.031	1.597	0.061	0.069	4.43	0.56	188.6	15.4	-999	1	0	-999	0
5513769	15.381	1	16	3985.2	80.9	82.7	4.622	0.015	0.015	0.611	0.014	0.014	21.97	1.93	599.7	29.1	-999	1	0	-999	0
5513784	14.577	1	16	6049.9	113.2	110.2	4.402	0.030	0.041	1.068	0.054	0.071	17.26	3.42	223.8	14.1	-999	1	0	-999	0
5513852	16.377	6	6	3864.9	71.4	78.0	4.709	0.014	0.014	0.524	0.014	0.014	30.63	3.76	882.1	83.4	-999	1	0	-999	0
5513892	13.423	0	16	5605.5	94.0	93.4	4.483	0.029	0.039	0.929	0.050	0.064	16.08	1.24	1571.1	57.2	-999	1	0	-999	0
5513893	13.009	0	16	6163.8	100.8	97.8	4.457	0.013	0.018	1.065	0.025	0.032	18.91	1.81	175.3	8.4	-999	1	0	-1	0
5513897	13.974	1	16	5518.8	90.2	86.0	4.565	0.013	0.019	0.881	0.023	0.029	23.05	2.06	1012.5	33.8	-999	1	0	-1	0
5513906	15.222	1	3	5271.2	100.9	85.0	4.394	0.041	0.032	0.851	0.053	0.036	25.40	2.79	1398.0	56.8	-999	1	0	-999	0
5513913	13.233	0	16	6324.4	136.6	128.3	4.071	0.031	0.033	1.352	0.062	0.060	25.02	5.50	328.4	6.3	-999	1	0	-999	0
5513928	16.716	6	6	4338.9	90.3	87.7	4.643	0.026	0.027	0.648	0.033	0.031	22.73	2.17	583.6	80.7	-999	1	0	-999	0
5514022	15.055	1	16	5271.9	109.6	96.1	4.463	0.044	0.039	0.851	0.061	0.051	22.43	2.62	200.9	14.1	-999	1	0	-999	0
5514134	14.491	1	16	5772.9	109.3	107.3	4.431	0.036	0.045	0.981	0.061	0.072	22.90	3.13	201.8	11.4	-999	1	0	-999	0
5514184	14.683	1	16	5596.7	110.9	110.0	4.389	0.046	0.047	0.931	0.073	0.070	8.04	0.58	954.8	53.6	-999	1	0	-999	0
5514252	13.179	0	16	5199.6	72.7	65.6	4.351	0.022	0.017	0.856	0.030	0.021	8.56	0.68	2446.3	114.1	-999	1	0	-999	0
5514871	12.792	0	16	5318.8	97.0	85.2	4.369	0.038	0.033	0.903	0.057	0.047	0.27	0.02	17331.0	4355.7	1	1	0	-999	0
5514960	13.978	1	16	6082.4	119.7	116.6	3.934	0.043	0.050	1.312	0.121	0.096	15.11	3.69	110.7	8.7	-999	1	0	-999	0
5515000	15.035	1	16	3746.3	74.5	74.0	4.747	0.011	0.011	0.477	0.012	0.012	20.35	1.56	1261.5	47.6	-999	1	0	-999	0
5515077	13.253	0	16	6128.2	113.5	106.9	4.467	0.015	0.026	1.024	0.031	0.049	15.62	1.63	671.7	26.1	-999	1	0	-999	0
5515099	14.624	1	16	6119.2	116.9	116.4	4.339	0.037	0.043	1.116	0.065	0.078	20.93	2.00	92.3	8.8	-999	1	0	-999	0
5515130	14.513	1	16	6113.5	121.2	116.5	4.001	0.047	0.049	1.199	0.109	0.075	22.23	2.89	51.8	7.4	-999	1	0	-999	0
5515133	15.468	1	16	4202.9	64.7	50.1	4.618	0.030	0.027	0.645	0.026	0.018	25.58	2.40	1045.4	40.7	-999	1	0	-999	0
5515142	16.932	6	6	3788.2	82.2	76.7	4.703	0.017	0.017	0.524	0.018	0.018	11.29	0.73	1315.9	130.0	-999	1	0	-999	0
5515149	16.644	6	6	3943.6	78.1	79.1	4.676	0.016	0.016	0.561	0.016	0.016	26.12	2.21	447.5	70.5	-999	1	0	-999	0
5515180	14.665	1	16	5222.9	92.9	89.0	4.567	0.023	0.034	0.817	0.035	0.052	28.98	4.90	1526.7	50.0	-999	1	0	-999	0
5515259	16.741	6	6	3303.5	79.0	66.2	4.986	0.009	0.009	0.208	0.006	0.006	34.22	4.23	397.0	72.1	-999	1	0	-999	0
5515285	13.935	1	16	5852.0	101.6	98.4	4.455	0.026	0.037	0.994	0.047	0.066	20.35	3.58	263.2	13.2	-999	1	0	-999	0
5515466	14.478	1	16	5639.4	106.4	97.9	4.561	0.017	0.026	0.869	0.029	0.040	23.87	2.59	1734.9	58.8	-999	1	0	-999	0
5515865	13.715	1	16	5678.8	114.5	108.8	4.233	0.044	0.044	0.975	0.076	0.072	24.62	2.76	43.2	5.1	-999	1	0	-999	0
5515881	13.591	0	16	5017.7	80.3	72.6	4.505	0.034	0.026	0.805	0.048	0.036	24.71	2.73	744.3	25.3	-999	1	0	-999	0
5515892	13.235	0	16	5539.9	112.6	98.7	4.490	0.045	0.056	0.905	0.059	0.062	26.55	3.63	195.0	8.1	-999	1	-999	-999	0
5515978	15.033	1	16	5680.0	124.8	119.9	3.995	0.054	0.047	1.073	0.078	0.073	22.25	1.82	139.8	12.6	-999	1	0	-999	0
5516027	13.88	1	16	3912.1	78.6	74.9	4.677	0.013	0.013	0.559	0.012	0.013	15.53	1.21	2167.9	78.7	-999	1	0	-999	0
5516047	14.903	1	16	5231.7	98.2	87.6	4.464	0.042	0.036	0.843	0.058	0.047	19.91	1.60	33.0	8.4	-999	1	0	-999	0
5516058	15.135	1	16	5676.9	101.9	98.8	4.462	0.035	0.045	0.949	0.055	0.066	21.98	3.19	142.9	13.4	-999	1	0	-999	0
5516303	14.746	1	16	5287.3	102.3	95.6	4.584	0.019	0.031	0.804	0.031	0.047	21.53	3.26	164.7	11.5	-999	1	0	-999	0
5516329	15.989	4	16	5664.3	120.1	117.4	4.143	0.073	0.074	1.014	0.084	0.073	14.41	1.27	574.5	42.9	-999	1	0	-999	0
5516466	14.426	1	16	5783.2	104.0	101.4	4.473	0.026	0.038	0.970	0.045	0.063	22.43	2.10	297.5	14.2	-999	1	0	-999	0
5516473	13.167	0	16	6008.5	118.9	117.4	3.919	0.043	0.047	1.325	0.132	0.085	19.01	1.44	106.7	6.5	-999	1	0	-999	0
5516520	15.969	1	16	4762.0	143.0	129.0	4.612	0.021	0.056	0.830	0.031	0.076	39.31	4.62	837.8	32.7	-999	2	-999	-999	1
5516671	15.446	1	16	4235.3	18.9	13.6	4.556	0.037	0.007	0.678	0.021	0.005	2.51	0.17	13146.1	1105.0	-999	1	-999	-999	0
5516740	13.798	1	16	6345.0	158.0	206.0	4.354	0.120	0.180	0.971	0.146	0.110	12.04	1.20	93.8	8.6	-999	2	-999	-999	1
5516852	12.739	0	16	5940.1	102.1	98.1	4.441	0.024	0.037	1.022	0.046	0.066	19.23	1.65	81.9	5.0	-999	1	0	-999	0
5516855	11.859	0	16	6766.3	148.2	148.6	4.197	0.029	0.028	1.344	0.065	0.050	14.09	1.76	77.2	4.6	-999	1	0	-999	0
5516936	13.487	0	16	5886.6	118.1	114.6	4.179	0.046	0.046	1.005	0.083	0.071	22.91	2.01	134.8	7.5	-999	1	0	-999	0
5516982	9.799	0	16	6316.4	133.1	133.8	4.155	0.028	0.036	1.265	0.054	0.065	24.51	1.99	134.0	4.6	-999	1	0	-999	0
5516985	16.348	2	4	3550.4	80.0	71.4	4.831	0.010	0.010	0.369	0.010	0.010	34.22	3.26	1095.6	54.3	-999	1	0	-999	0
5517211	15.732	1	16	5325.0	175.0	143.0	4.591	0.030	0.112	0.874	0.070	0.104	0.45	0.03	1279.4	322.2	1	2	-999	-999	1
5517340	15.587	2	16	5961.5	114.1	116.6	3.922	0.083	0.079	1.251	0.126	0.096	8.33	0.95	454.9	42.0	1	1	0	-999	0
5517361	13.734	1	16	4761.7	81.7	77.1	4.614	0.018	0.024	0.719	0.027	0.034	33.99	5.62	722.7	22.7	-999	1	0	-999	0
5517480	15.153	1	16	4205.3	78.5	44.3	4.654	0.020	0.040	0.626	0.014	0.017	28.78	2.64	1057.5	38.3	-999	1	0	-999	0
5517561	15.82	4	16	5939.5	114.8	115.0	4.124	0.063	0.068	1.138	0.092	0.094	12.19	1.21	2049.7	112.1	-999	1	0	-999	0
5517570	15.368	1	16	5544.3	127.1	121.2	3.975	0.051	0.050	1.035	0.071	0.070	12.61	1.23	1122.9	55.4	-999	1	0	-999	0
5517608	11.844	1	16	6006.0	180.0	180.0	4.218	0.220	0.180	1.014	0.153	0.126	9.23	0.73	495.4	23.9	-999	2	-999	-999	1
5517635	15.378	1	16	5201.9	106.1	97.8	4.525	0.035	0.041	0.834	0.048	0.053	18.21	1.46	3858.8	149.6	-999	1	0	-999	0
5520418	13.295	0	17	6415.2	142.3	126.2	4.106	0.032	0.035	1.337	0.063	0.062	6.30	0.54	96.4	10.1	-999	1	0	-999	0
5520450	15.757	4	17	5377.6	107.4	96.6	4.418	0.056	0.052	0.873	0.065	0.054	17.84	1.90	1226.1	50.2	-999	1	0	-999	0
5520508	14.51	1	17	5843.4	119.7	116.5	3.930	0.053	0.042	1.184	0.095	0.075	21.56	2.47	169.6	9.9	-999	1	0	-999	0
5520544	14.452	1	17	5669.4	112.6	107.8	4.330	0.045	0.045	0.955	0.074	0.070	16.75	1.76	378.5	17.6	-999	1	0	-999	0
5520736	15.83	2	17	4958.9	120.9	105.3	4.385	0.107	0.501	0.842	0.055	0.059	18.09	1.40	1106.7	47.0	-999	1	-999	-999	0
5520823	15.293	1	17	5353.2	102.8	94.1	4.453	0.047	0.045	0.869	0.063	0.057	27.22	1.98	486.5	19.5	-999	1	0	-999	0
5520881	14.996	1	17	4626.8	76.2	74.4	4.587	0.024	0.022	0.730	0.033	0.030	25.76	2.02	2656.4	73.3	-999	1	0	-999	0
5520896	15.382	1	17	3993.0	71.0	71.0	4.696	0.028	0.018	0.556	0.025	0.023	13.24	0.88	2149.9	87.1	-999	2	-999	-999	1
5520966	14.953	1	17	5684.3	111.9	111.1	4.120	0.052	0.048	1.015	0.088	0.074	32.59	1.88	443.9	15.5	-999	1	0	-999	0
5520985	14.724	1	17	4558.7	77.4	71.0	4.570	0.025	0.017	0.735	0.031	0.023	39.04	2.89	1910.5	43.5	-999	1	0	-999	0
5521011	14.287	1	17	5414.2	96.1	94.1	4.531	0.025	0.039	0.873	0.040	0.058	27.61	4.41	521.8	16.8	-999	1	0	-999	0
5521187	15.331	1	17	5913.9	113.5	108.0	4.161	0.058	0.060	1.107	0.088	0.088	7.44	0.43	458.9	21.6	-999	1	0	-999	0
5521364	15.473	1	17	5837.1	112.1	109.5	4.343	0.053	0.054	1.012	0.074	0.077	19.91	3.88	463.0	13.3	-999	1	0	-999	0
5521447	13.569	0	17	5940.0	132.0	117.5	3.740	0.055	0.033	1.394	0.126	0.070	20.36	1.57	129.2	6.9	-999	1	0	-999	0
5521451	14.367	1	17	5454.6	119.1	112.4	3.741	0.034	0.038	1.270	0.066	0.083	63.86	6.27	853.3	18.2	-999	1	0	-999	0
5521501	13.907	1	17	6549.4	137.3	142.7	4.210	0.035	0.033	1.278	0.054	0.050	4.76	0.50	390.5	30.9	-999	1	0	-999	0
5521533	11.277	0	17	6873.5	147.9	141.6	4.240	0.027	0.029	1.389	0.063	0.061	10.75	0.96	21.0	2.3	-999	2	0	-999	0
5521555	13.55	1	17	5651.8	92.7	92.9	4.509	0.024	0.033	0.915	0.039	0.052	33.75	4.17	625.7	18.8	-999	1	0	-999	0
5521644	15.046	1	17	5801.0	101.1	99.5	4.444	0.037	0.045	0.959	0.056	0.062	13.50	1.12	473.2	25.6	-999	1	0	-999	0
5521652	14.051	1	17	5815.4	104.3	102.7	4.385	0.040	0.045	1.001	0.071	0.076	15.51	2.84	260.7	13.2	-999	1	0	-999	0
5521789	15.657	1	17	5533.2	98.9	93.9	4.516	0.030	0.044	0.897	0.046	0.057	21.51	1.99	262.8	18.3	-999	1	0	-999	0
5521834	14.64	1	17	5821.9	108.0	105.9	4.383	0.043	0.048	1.002	0.071	0.076	17.34	1.72	129.3	10.3	-999	1	0	-999	0
5521852	15.546	1	17	5673.3	115.3	111.5	3.636	0.079	0.075	1.445	0.125	0.126	20.98	1.96	16.0	10.8	-999	1	0	-999	0
5521853	13.446	0	17	5924.5	110.2	109.1	4.361	0.038	0.043	1.040	0.072	0.078	24.71	1.91	210.2	5.4	-999	1	0	-999	0
5521874	15.605	1	17	5117.2	93.7	87.8	4.570	0.026	0.035	0.797	0.039	0.050	27.04	2.38	1493.2	46.2	-999	1	0	-999	0
5521887	14.399	1	17	5765.7	115.7	110.6	4.404	0.044	0.044	0.850	0.065	0.056	20.03	2.65	55.0	6.7	-999	1	0	-999	0
5521952	13.787	1	17	5785.7	101.4	95.4	4.516	0.018	0.029	0.934	0.033	0.051	27.17	2.57	154.6	5.6	-999	1	0	-999	0
5521966	12.965	0	17	5810.5	99.6	93.0	4.502	0.019	0.031	0.953	0.035	0.055	14.77	1.63	614.2	23.3	-999	1	0	-999	0
5522034	15.104	1	17	3619.4	66.7	60.4	4.847	0.009	0.009	0.355	0.009	0.009	52.60	4.13	822.6	19.3	-999	1	0	-999	0
5522313	14.868	1	17	5085.8	89.2	79.9	4.485	0.037	0.028	0.817	0.050	0.037	40.42	5.13	359.1	11.9	-999	1	0	-999	0
5522339	14.579	1	17	4191.3	56.1	53.8	4.618	0.033	0.025	0.640	0.022	0.017	9.76	0.66	12644.5	525.6	-999	1	0	-999	0
5522345	12.122	0	17	7353.5	175.7	170.1	4.207	0.032	0.033	1.494	0.077	0.074	4.18	0.44	361.3	26.2	-999	2	0	-999	0
5522397	14.686	1	17	5384.6	98.1	93.4	4.536	0.026	0.039	0.866	0.039	0.058	32.13	3.06	355.0	12.8	-999	1	0	-999	0
5522469	13.429	0	17	6127.2	106.7	108.3	4.314	0.028	0.033	1.236	0.052	0.061	11.29	1.44	339.8	17.0	-999	1	0	-999	0
5522492	13.009	0	17	6059.1	120.6	105.6	4.110	0.032	0.040	1.212	0.070	0.099	11.49	1.42	154.6	9.1	-999	1	0	-999	0
5522519	14.308	1	17	5937.9	108.5	101.6	4.505	0.017	0.027	0.958	0.033	0.048	15.86	2.73	482.2	20.9	-999	1	0	-999	0
5522608	15.004	1	17	4915.8	87.2	80.1	4.569	0.026	0.030	0.775	0.037	0.043	23.54	1.79	2548.0	73.9	-999	1	0	-999	0
5522802	12.033	0	17	5540.0	86.7	90.5	4.435	0.032	0.037	1.010	0.053	0.062	25.59	4.85	571.9	15.8	-999	1	0	-999	0
5522885	14.428	1	17	6180.0	118.2	113.4	3.970	0.042	0.053	1.358	0.078	0.124	11.83	1.06	15.5	7.3	-999	1	0	-999	0
5522955	15.006	1	17	4714.8	79.8	77.2	4.552	0.028	0.021	0.758	0.036	0.027	45.47	6.20	1125.0	26.2	-999	1	0	-999	0
5523045	15.754	1	17	4261.2	101.4	71.9	4.601	0.027	0.021	0.677	0.033	0.030	41.84	3.95	1283.1	33.9	-999	1	0	-999	0
5523048	14.781	1	17	5096.7	93.5	87.6	4.551	0.028	0.035	0.810	0.041	0.051	33.29	4.93	803.6	22.7	-999	1	0	-999	0
5523092	14.105	6	10	6193.2	111.5	107.7	4.400	0.023	0.035	1.107	0.043	0.064	11.35	2.04	243.3	17.6	-999	1	0	-999	0
5523114	13.845	1	17	4918.0	84.7	80.4	4.590	0.026	0.024	0.713	0.036	0.032	39.03	5.58	132.0	5.4	-999	1	0	-999	0
5523319	14.688	1	17	6227.4	168.1	225.5	4.037	0.030	0.040	1.367	0.082	0.095	4.62	0.63	413.5	37.2	-999	1	0	-999	0
5523407	15.549	1	17	5083.5	77.6	70.3	4.402	0.027	0.024	0.839	0.025	0.020	25.40	2.61	48.9	10.6	-999	1	1	-999	0
5523471	13.845	1	17	5453.5	92.3	91.2	4.484	0.027	0.036	0.960	0.047	0.057	4.81	0.35	11194.6	660.6	1	1	0	-999	0
5523513	12.946	0	17	6169.4	127.1	127.8	4.163	0.039	0.033	1.271	0.058	0.067	4.67	0.65	85.4	10.1	-999	1	0	-999	0
5523571	15.27	1	17	5732.7	105.0	102.5	4.457	0.036	0.047	0.962	0.055	0.066	18.73	1.74	1533.2	54.3	-999	1	0	-999	0
5523658	15.403	1	17	5691.2	103.7	98.2	4.480	0.032	0.044	0.944	0.051	0.061	18.45	2.17	290.3	18.6	-999	1	0	-999	0
5523873	14.736	1	17	5381.0	90.2	91.8	4.524	0.026	0.037	0.924	0.042	0.045	17.72	1.46	3543.3	114.2	-999	1	0	-999	0
5523937	15.981	1	17	4460.6	82.8	78.6	4.619	0.021	0.023	0.686	0.029	0.027	11.45	0.78	2946.5	130.8	-999	1	0	-999	0
5523980	13.993	1	17	6683.2	127.2	123.6	4.292	0.020	0.024	1.358	0.040	0.044	25.02	6.32	157.8	3.8	-999	1	0	-999	0
5524031	14.491	1	17	5562.2	98.8	98.8	4.486	0.031	0.042	0.918	0.051	0.063	39.04	5.52	698.7	18.1	-999	1	0	-999	0
5524057	13.058	0	17	6174.4	111.3	109.3	4.398	0.023	0.033	1.093	0.045	0.062	17.12	2.01	9.9	3.1	-999	1	0	-999	0
5524212	14.72	1	17	5506.0	119.7	115.2	3.762	0.039	0.041	1.249	0.068	0.082	78.62	11.14	1630.5	26.6	-999	1	0	-999	0
5524340	15.969	4	17	5173.1	101.2	94.4	4.559	0.030	0.041	0.811	0.044	0.052	18.86	1.51	3797.8	126.9	-999	1	0	-999	0
5524341	16.088	6	6	4077.9	69.2	87.5	4.644	0.020	0.017	0.598	0.015	0.016	32.83	3.37	1852.8	126.1	-999	1	0	-999	0
5524373	13.078	0	17	5110.7	86.0	79.9	4.565	0.022	0.032	0.814	0.033	0.046	34.23	5.91	296.7	8.8	-999	1	0	-999	0
5524498	15.882	4	17	4102.2	62.1	81.4	4.631	0.022	0.017	0.611	0.015	0.015	14.00	1.17	2382.4	97.7	-999	1	0	-999	0
5524546	13.095	0	17	6458.6	140.8	141.3	4.142	0.030	0.033	1.291	0.053	0.053	12.26	0.99	64.1	5.7	-999	1	0	-999	0
5524705	15.974	4	17	5241.1	103.5	97.6	4.541	0.034	0.045	0.832	0.046	0.055	18.48	1.41	660.3	34.9	-999	1	0	-999	0
5524810	15.567	1	17	5861.4	114.0	108.9	4.144	0.060	0.064	1.089	0.095	0.087	12.43	1.18	1596.5	71.5	-999	1	0	-999	0
5524851	12.392	0	17	5223.8	78.0	70.6	4.374	0.034	0.028	0.849	0.039	0.028	6.85	0.46	5974.2	295.0	1	1	0	-999	0
5524901	13.024	1	17	5891.6	100.9	99.4	4.428	0.030	0.040	1.016	0.054	0.071	9.75	0.82	1301.9	56.9	-999	1	0	-999	0
5524929	14.945	1	17	6067.9	111.9	109.8	4.376	0.036	0.046	1.084	0.060	0.074	9.91	0.79	409.8	16.7	-999	1	0	-999	0
5524945	15.363	1	17	5215.8	96.6	92.3	4.576	0.023	0.034	0.802	0.037	0.050	10.32	0.81	1790.8	84.2	-999	1	0	-999	0
5525023	15.333	1	17	6062.1	116.3	115.3	4.351	0.046	0.053	1.090	0.066	0.077	28.73	4.16	405.5	17.3	-999	1	0	-999	0
5525160	11.938	0	17	6086.6	116.1	101.0	4.078	0.028	0.040	1.262	0.057	0.103	16.27	2.11	101.8	4.9	-999	1	0	-999	0
5525165	14.875	1	17	5436.0	102.6	98.7	4.501	0.064	0.103	0.844	0.055	0.050	22.60	2.62	2.1	6.4	-999	1	-999	-999	0
5525418	16.935	6	6	4397.9	88.4	83.5	4.597	0.027	0.024	0.702	0.031	0.030	37.71	4.50	276.8	75.9	-999	1	0	-999	0
5525577	14.801	1	17	5855.2	105.4	100.6	4.464	0.026	0.039	0.988	0.046	0.063	16.06	1.68	2165.8	76.3	-999	1	0	-999	0
5525655	14.243	1	17	5692.0	77.0	77.0	4.301	0.150	0.100	0.956	0.071	0.057	19.25	1.80	632.7	23.2	-999	2	-999	-999	1
5525716	14.504	1	17	5803.9	112.0	108.9	4.364	0.043	0.046	0.998	0.074	0.077	18.44	2.65	571.3	22.6	-999	1	0	-999	0
5525733	14.208	1	17	5552.8	110.3	108.0	4.224	0.041	0.041	0.987	0.067	0.064	24.20	1.98	514.6	17.5	-999	1	0	-999	0
5525754	14.373	1	17	5438.9	87.7	90.7	4.466	0.029	0.038	0.987	0.047	0.058	26.67	2.34	1669.4	45.7	-999	1	0	-999	0
5525794	14.574	2	15	5133.2	97.1	82.7	4.421	0.049	0.040	0.889	0.051	0.038	20.49	2.51	394.7	20.4	-999	1	0	-999	0
5525818	15.631	1	17	5679.1	118.1	109.0	3.841	0.072	0.068	1.198	0.089	0.091	17.82	1.73	1098.6	45.2	-999	1	0	-999	0
5526020	13.849	1	17	6121.9	120.8	109.6	4.180	0.054	0.053	1.153	0.070	0.081	10.45	1.09	626.4	30.0	-999	1	0	-999	0
5526021	15.68	1	17	4008.9	78.4	78.7	4.632	0.015	0.015	0.604	0.013	0.014	25.76	2.26	1363.4	44.6	-999	1	0	-999	0
5526054	13.476	1	17	6642.0	112.2	113.3	4.404	0.012	0.014	1.176	0.022	0.024	8.78	0.89	793.8	39.0	-999	1	0	-999	0
5526411	15.547	1	17	5459.5	102.7	101.9	4.490	0.039	0.050	0.892	0.053	0.063	16.08	1.68	1613.1	63.2	-999	1	0	-999	0
5526428	12.22	0	17	6470.1	137.4	128.9	4.038	0.031	0.031	1.367	0.064	0.060	5.81	0.53	380.0	23.4	-999	1	0	-999	0
5526484	16.797	6	17	4139.5	63.3	88.5	4.610	0.025	0.021	0.633	0.020	0.019	31.27	2.53	3148.3	139.7	-999	1	0	-999	0
5526508	10.851	0	17	6255.6	123.3	120.1	4.179	0.040	0.032	1.226	0.057	0.066	1.03	0.06	66.0	12.3	1	3	0	-999	0
5526527	14.786	1	17	4313.8	73.0	65.0	4.630	0.019	0.018	0.657	0.022	0.019	9.23	0.66	10779.4	462.9	-999	1	0	0	0
5526623	14.64	1	17	5127.7	93.5	82.4	4.484	0.039	0.031	0.824	0.053	0.041	44.54	4.78	1044.4	23.9	-999	1	0	-999	0
5526686	14.892	1	17	5281.3	104.9	98.0	4.507	0.046	0.057	0.848	0.053	0.054	19.79	2.03	197.0	12.5	-999	1	-999	-999	0
5526717	14.279	1	17	5918.6	92.3	113.7	4.351	0.031	0.037	1.202	0.045	0.056	16.98	2.19	225.1	12.2	-999	1	-999	0	0
5526772	15.185	1	17	4648.5	80.1	75.0	4.596	0.022	0.024	0.726	0.032	0.032	22.58	1.82	4510.4	129.1	-999	1	0	-999	0
5527100	15.966	1	17	4592.7	84.7	79.7	4.626	0.022	0.025	0.688	0.033	0.032	39.59	5.25	1927.6	49.5	-999	1	0	-999	0
5527107	14.867	1	17	5700.9	102.1	99.3	4.439	0.039	0.047	0.959	0.061	0.069	18.32	2.15	985.5	36.5	-999	1	0	-999	0
5527259	15.078	1	17	5249.0	158.0	142.0	4.656	0.030	0.090	0.735	0.070	0.064	24.53	2.52	303.3	14.8	-999	2	-999	-999	1
5527289	15.979	1	17	3970.0	77.8	77.6	4.666	0.015	0.015	0.571	0.015	0.015	31.71	2.36	1570.4	47.3	-999	1	0	-999	0
5528061	14.904	1	17	5738.3	124.5	121.3	4.296	0.161	0.242	0.993	0.119	0.090	3.78	0.27	5005.1	345.1	-999	1	-999	-999	0
5528100	15.753	1	17	5790.9	107.4	103.1	4.520	0.029	0.037	0.919	0.048	0.052	12.53	1.00	1355.2	67.7	-999	1	0	-999	0
5528123	14.29	1	17	5676.7	96.0	94.8	4.507	0.021	0.030	0.943	0.037	0.048	17.33	1.46	797.6	29.6	-999	1	0	-999	0
5528183	14.863	1	17	4951.7	90.1	82.5	4.541	0.032	0.030	0.791	0.044	0.041	30.21	2.46	3788.7	93.6	-999	1	0	-999	0
5528318	15.031	1	17	5811.8	120.2	114.4	4.072	0.057	0.060	1.095	0.117	0.082	6.52	0.48	2514.0	138.9	-999	1	0	-999	0
5528477	15.394	1	17	5327.0	101.3	98.6	4.514	0.036	0.046	0.860	0.049	0.058	15.86	1.19	8008.7	267.8	-999	1	0	-999	0
5528572	14.61	1	17	5930.2	112.8	111.7	4.413	0.039	0.044	0.968	0.062	0.067	27.33	3.42	166.0	9.0	-999	1	0	-999	0
5528650	15.633	1	17	4448.8	77.3	72.8	4.614	0.021	0.021	0.691	0.028	0.026	52.60	8.36	1107.8	26.5	-999	1	0	-999	0
5528867	14.945	1	17	4690.3	81.8	75.3	4.595	0.022	0.024	0.730	0.032	0.033	24.20	1.74	3152.6	88.4	-999	1	0	-999	0
5528897	15.661	1	17	4719.1	88.8	82.6	4.625	0.019	0.024	0.699	0.030	0.032	20.78	1.61	1007.9	39.6	-999	1	0	-999	0
5528922	15.064	1	17	5284.5	95.9	90.9	4.574	0.021	0.034	0.815	0.036	0.050	17.69	1.41	3058.3	101.1	-999	1	0	-999	0
5529014	13.987	1	17	5727.6	105.7	103.5	4.261	0.037	0.040	1.069	0.066	0.070	25.05	1.52	91.8	6.0	-999	1	0	-999	0
5529047	15.291	1	17	4035.3	76.9	76.5	4.641	0.015	0.015	0.598	0.013	0.014	16.64	1.26	3639.6	123.8	-999	1	0	-999	0
5529084	15.472	1	17	5079.1	102.6	90.5	3.592	0.078	0.093	1.233	0.141	0.178	9.81	0.69	11464.7	482.4	-999	1	0	-999	0
5529098	14.867	1	17	5606.1	88.6	90.9	4.432	0.032	0.040	1.040	0.049	0.060	20.64	3.77	310.8	15.4	-999	1	0	-999	0
5529318	15.374	4	17	5260.2	84.4	74.4	4.171	0.039	0.039	0.883	0.034	0.027	24.06	2.93	58.8	10.1	-999	1	0	-999	0
5529385	13.372	0	17	5687.7	112.9	108.6	4.371	0.045	0.045	0.886	0.069	0.062	17.48	1.78	532.8	19.5	-999	1	0	1	0
5529408	14.604	1	17	5506.1	94.9	94.5	4.516	0.027	0.038	0.890	0.042	0.054	5.38	0.41	6622.1	376.1	-999	1	0	-999	0
5529415	15.532	1	17	5505.4	98.6	93.8	4.576	0.021	0.030	0.834	0.036	0.043	16.88	1.59	1509.8	58.4	-999	1	0	-999	0
5529420	15.582	4	17	5560.8	110.0	105.6	4.203	0.060	0.058	0.939	0.071	0.066	5.37	0.42	401.8	43.1	-999	1	0	-999	0
5529426	15.991	1	17	5277.1	97.7	93.5	4.558	0.030	0.043	0.824	0.046	0.055	19.50	1.76	367.9	25.7	-999	1	0	-999	0
5529501	12.585	0	17	6276.6	140.9	129.2	4.156	0.030	0.035	1.281	0.055	0.063	11.65	1.17	41.6	4.2	-999	1	0	-1	0
5529590	14.477	1	17	6081.2	116.7	113.4	4.197	0.037	0.045	1.163	0.069	0.087	24.68	1.42	82.5	6.9	-999	1	0	-999	0
5529629	14.584	1	17	5892.7	118.1	114.3	4.341	0.044	0.044	0.969	0.072	0.069	20.36	1.58	62.3	7.4	-999	1	0	-999	0
5529672	15.26	1	17	5374.0	105.5	92.7	4.370	0.080	0.076	0.873	0.061	0.048	29.37	1.25	534.3	27.9	-999	1	0	-999	0
5529682	13.092	1	17	4237.8	59.7	54.4	4.585	0.033	0.023	0.681	0.038	0.025	47.40	4.64	607.0	13.0	-999	1	0	-999	0
5529749	15.515	1	17	5012.6	88.2	85.7	4.603	0.027	0.028	0.700	0.034	0.032	30.84	2.70	261.3	14.3	-999	1	0	-999	0
5529842	13.41	0	17	5240.5	82.3	72.1	4.393	0.033	0.023	0.846	0.047	0.032	20.34	3.58	97.2	5.8	-999	1	0	-999	0
5529894	14.733	1	17	5795.0	118.3	114.1	4.274	0.046	0.049	1.010	0.077	0.078	5.05	0.51	1789.5	114.1	-999	1	0	-999	0
5529898	15.53	2	17	5644.5	120.3	114.6	4.150	0.060	0.060	0.987	0.082	0.074	5.09	0.47	1068.2	81.8	-999	1	0	-999	0
5529921	14.211	1	17	6178.9	113.1	110.4	4.399	0.028	0.038	1.100	0.050	0.065	12.10	1.96	105.9	9.8	-999	1	0	-999	0
5530076	13.123	0	17	6039.4	123.1	117.4	4.291	0.038	0.035	1.126	0.072	0.073	14.65	2.32	86.0	6.0	-999	1	0	-999	0
5530112	14.158	10	10	6212.2	112.2	107.6	4.403	0.022	0.033	1.107	0.042	0.062	8.31	1.01	113.2	11.9	-999	1	0	1	0
5530204	14.882	1	17	4624.7	75.4	71.9	4.589	0.023	0.022	0.728	0.033	0.030	48.74	6.40	847.7	19.9	-999	1	0	-999	0
5530255	15.579	1	17	5776.1	111.3	110.4	4.126	0.063	0.068	1.056	0.099	0.082	21.94	2.21	43.2	11.5	-999	1	0	-999	0
5530330	13.686	1	17	6598.8	142.4	144.2	4.222	0.033	0.034	1.218	0.047	0.059	4.40	0.44	852.7	59.4	-999	1	0	-999	0
5530366	15.224	4	17	5650.3	106.1	102.4	4.447	0.047	0.058	0.942	0.061	0.066	13.71	1.27	1530.2	63.0	-999	1	0	-999	0
5530420	15.853	1	17	5659.5	105.9	101.4	4.460	0.044	0.057	0.941	0.059	0.065	19.25	1.85	1025.9	43.5	-999	1	0	-999	0
5530516	14.311	1	17	5935.4	118.4	112.1	4.273	0.041	0.044	1.066	0.074	0.080	24.03	2.13	268.6	5.7	-999	1	0	-999	0
5530536	12.89	0	17	6413.5	119.9	123.0	4.211	0.031	0.032	1.383	0.058	0.054	5.68	0.41	48.9	7.1	-999	1	0	-999	0
5530576	13.242	0	17	5955.7	102.4	101.0	4.421	0.028	0.039	1.035	0.053	0.069	9.03	0.81	1345.4	61.4	-999	1	0	-999	0
5530623	15.47	1	17	5589.2	108.6	107.2	4.419	0.049	0.054	0.929	0.068	0.069	23.21	2.70	474.6	21.9	-999	1	0	-999	0
5530646	14.823	1	17	5725.5	101.7	97.8	4.518	0.021	0.032	0.924	0.038	0.051	18.72	3.80	88.1	9.4	-999	1	0	-999	0
5530683	13.981	1	17	5761.2	100.8	98.1	4.488	0.026	0.036	0.935	0.044	0.056	11.35	0.80	3493.6	138.0	-999	1	0	-999	0
5530689	14.094	1	17	5915.5	100.8	109.6	4.069	0.032	0.049	1.262	0.059	0.117	20.75	1.58	16.8	4.7	-999	1	0	-999	0
5530713	14.351	1	17	4972.4	77.2	69.8	4.457	0.022	0.016	0.814	0.028	0.019	14.00	1.43	919.1	37.3	-999	1	0	-999	0
5530723	15.68	2	17	5781.9	110.4	106.5	4.370	0.057	0.061	0.990	0.071	0.075	16.39	2.04	741.7	36.3	-999	1	0	-999	0
5530734	15.675	1	17	4615.1	98.6	94.5	4.593	0.035	0.038	0.721	0.042	0.043	19.39	1.55	4819.7	151.8	-999	1	-999	-999	0
5530806	15.541	4	17	5681.0	169.0	186.0	4.467	0.078	0.182	0.896	0.115	0.083	3.45	0.24	13653.7	965.3	1	2	-999	-999	1
5530832	13.957	1	17	5729.6	105.2	102.3	4.435	0.039	0.042	0.917	0.063	0.064	23.05	2.70	214.8	9.5	-999	1	0	-999	0
5530963	12.454	0	17	6530.3	145.4	122.7	4.263	0.029	0.029	1.283	0.055	0.053	1.07	0.08	530.3	74.1	1	3	0	-999	0
5530974	15.199	4	17	5423.2	108.9	92.7	4.268	0.049	0.045	0.890	0.061	0.047	23.87	1.67	387.0	17.7	-999	1	0	-999	0
5530979	14.886	1	17	5985.6	108.7	106.0	4.416	0.031	0.042	1.044	0.053	0.070	24.20	2.20	513.8	19.5	-999	1	0	-999	0
5531040	15.001	1	17	5762.1	115.0	110.7	4.345	0.055	0.056	0.986	0.075	0.075	22.89	3.56	39.1	7.9	-999	1	0	-999	0
5531145	10.67	0	17	6356.1	123.0	117.3	3.908	0.029	0.028	1.543	0.071	0.074	3.69	0.34	304.7	22.2	-999	1	0	-999	0
5531152	15.939	1	17	5036.5	96.5	88.8	4.552	0.032	0.038	0.797	0.043	0.046	14.09	1.00	2417.9	99.3	-999	1	0	-999	0
5531282	13.529	0	17	6160.2	114.7	112.9	3.872	0.031	0.053	1.481	0.069	0.155	12.38	1.14	35.3	5.4	-999	1	0	-999	0
5531560	15.158	1	17	5342.5	96.1	82.0	4.287	0.069	0.073	0.874	0.051	0.037	10.83	0.69	388.5	26.1	-999	1	0	-999	0
5531567	15.788	4	17	4272.3	81.9	68.3	4.623	0.025	0.026	0.663	0.030	0.025	27.99	2.22	2044.8	60.1	-999	1	0	-999	0
5531576	15.66	1	17	4768.8	77.9	74.0	4.568	0.023	0.033	0.825	0.032	0.037	31.06	2.53	2350.9	63.2	-999	1	0	0	0
5531604	15.927	1	17	4277.7	80.3	62.7	4.596	0.026	0.022	0.689	0.027	0.028	30.84	2.30	331.6	19.0	-999	1	0	-999	0
5531616	15.651	4	17	5836.6	113.5	110.9	4.383	0.053	0.060	1.006	0.069	0.075	6.09	0.45	2885.5	170.1	1	1	0	-999	0
5531621	14.603	1	17	5142.6	119.6	116.7	4.527	0.058	0.084	0.813	0.055	0.059	31.70	3.18	290.4	11.1	-999	1	-999	-999	0
5531826	15.899	1	17	5483.3	97.1	96.1	4.540	0.030	0.043	0.869	0.046	0.055	5.19	0.38	2951.6	192.6	-999	1	0	-999	0
5531845	14.363	1	17	4896.7	79.8	75.8	4.551	0.027	0.032	0.817	0.039	0.043	39.59	7.22	593.5	15.6	-999	1	0	-999	0
5531949	15.846	4	17	6047.4	119.2	111.7	4.215	0.080	0.083	1.152	0.077	0.083	22.87	2.20	22.0	13.0	-999	1	0	-999	0
5534322	12.213	0	17	6003.5	141.5	131.4	4.204	0.034	0.039	1.055	0.081	0.080	31.45	3.67	142.0	4.6	-999	1	0	-999	0
5534332	15.748	1	17	5358.0	98.6	96.0	4.535	0.031	0.045	0.856	0.045	0.057	23.41	1.68	65.7	13.1	-999	1	0	-999	0
5534473	13.493	0	17	6148.7	98.2	106.3	4.343	0.023	0.028	1.217	0.045	0.061	17.59	1.66	68.2	5.5	-999	1	0	-999	0
5534624	15.383	1	17	4987.0	149.0	134.0	4.537	0.061	0.050	0.795	0.070	0.063	44.23	5.19	412.4	14.3	-999	2	-999	-999	1
5534656	15.219	1	17	4144.8	49.6	74.5	4.622	0.032	0.019	0.623	0.016	0.015	30.42	2.25	2988.3	76.1	-999	1	0	-999	0
5534783	15.709	4	17	5220.1	85.7	78.6	4.360	0.038	0.035	0.854	0.036	0.027	3.70	0.26	12231.9	841.4	-999	1	0	-999	0
5534792	15.815	4	17	6092.5	121.4	119.1	4.313	0.062	0.067	1.112	0.073	0.080	3.69	0.26	6720.1	477.1	1	1	0	-999	0
5534914	15.895	1	17	5583.2	103.0	98.9	4.508	0.033	0.047	0.907	0.050	0.057	24.53	2.29	1200.8	43.4	-999	1	0	-999	0
5534920	14.996	1	17	5326.9	95.2	94.4	4.545	0.022	0.035	0.873	0.035	0.045	22.42	3.05	213.1	12.6	-999	1	0	-999	0
5534970	14.633	1	17	5946.7	120.5	110.1	4.198	0.039	0.045	1.106	0.076	0.086	18.37	1.55	33.1	7.1	-999	1	0	-999	0
5535083	15.349	1	17	4473.3	80.6	61.6	4.558	0.018	0.018	0.737	0.025	0.019	20.63	1.69	1174.5	42.1	-999	1	-999	-999	0
5535138	14.175	1	17	5772.7	109.5	101.8	4.215	0.035	0.038	1.144	0.060	0.075	36.19	6.11	389.7	11.6	-999	1	0	-999	0
5535212	15.011	1	17	6434.1	115.8	117.9	4.200	0.041	0.044	1.443	0.057	0.057	20.20	1.43	225.4	13.7	-999	3	0	-999	0
5535404	15.293	1	17	5261.5	86.4	76.0	4.347	0.036	0.033	0.858	0.040	0.029	20.07	1.67	2260.0	73.3	-999	1	1	-999	0
5535418	15.44	1	17	5708.0	119.1	115.6	3.791	0.071	0.068	1.259	0.093	0.094	21.10	1.69	111.8	12.7	-999	1	0	-999	0
5535547	15.175	1	17	4757.4	88.2	81.0	4.604	0.021	0.026	0.728	0.032	0.035	26.85	1.99	3518.0	93.8	-999	1	0	-999	0
5535735	14.724	1	17	5420.9	88.3	88.7	4.521	0.023	0.035	0.915	0.039	0.048	14.09	1.11	3981.1	142.9	-999	1	0	-999	0
5535786	15.531	1	17	4564.8	88.9	84.5	4.552	0.027	0.023	0.747	0.027	0.025	16.76	1.52	2010.7	74.2	-999	1	1	-999	0
5535860	16.014	6	6	4491.3	35.3	41.6	4.544	0.012	0.011	0.746	0.016	0.013	21.36	1.73	2575.0	162.1	-999	1	1	-999	0
5535915	15.362	4	17	5845.4	107.5	105.2	4.424	0.041	0.052	1.000	0.060	0.071	16.52	3.10	272.6	18.8	-999	1	0	-999	0
5535947	14.881	1	17	5918.2	116.5	112.4	4.297	0.051	0.052	1.052	0.076	0.079	13.60	1.31	940.2	40.8	-999	1	0	-999	0
5536038	13.361	1	17	6708.8	143.7	132.6	3.912	0.033	0.035	1.611	0.083	0.083	3.43	0.20	186.1	20.0	1	2	0	-999	0
5536219	14.965	1	17	5939.6	115.3	116.3	3.988	0.061	0.058	1.196	0.125	0.086	31.08	4.24	277.5	13.3	-999	1	0	-999	0
5536250	14.166	1	17	6125.4	114.0	113.8	4.322	0.037	0.043	1.124	0.068	0.078	4.45	0.32	3012.3	191.8	-999	1	0	-999	0
5536266	12.75	0	17	5405.1	85.0	85.3	4.520	0.021	0.032	0.922	0.038	0.048	4.81	0.33	7099.7	418.6	1	1	0	-999	0
5536282	15.917	4	17	4889.0	175.0	175.0	4.541	0.072	0.044	0.745	0.088	0.059	45.16	5.93	906.0	26.6	-999	2	-999	-999	1
5536332	14.443	1	17	5726.3	111.3	106.0	4.272	0.044	0.047	0.984	0.074	0.074	24.17	2.17	255.3	5.7	-999	1	0	-999	0
5536388	15.147	1	17	4639.0	124.0	138.0	4.616	0.048	0.032	0.660	0.071	0.052	19.52	1.49	2368.4	76.7	-999	2	-999	-999	1
5536585	13.371	0	17	6793.3	146.1	134.9	4.188	0.033	0.030	1.324	0.057	0.046	5.08	0.50	463.0	32.2	-999	1	0	-999	0
5536695	15.017	1	17	5796.4	109.0	107.1	4.430	0.039	0.049	0.986	0.060	0.071	3.17	0.22	1658.6	137.6	1	1	0	-999	0
5536715	13.993	1	17	6760.2	141.4	137.5	4.202	0.036	0.036	1.379	0.072	0.061	2.02	0.25	158.8	27.2	-999	1	0	-1	0
5536843	13.631	1	17	6672.5	127.4	115.8	4.329	0.018	0.023	1.285	0.034	0.037	3.76	0.25	21.1	9.2	-999	1	0	-999	0
5536977	12.517	0	17	5836.0	95.9	95.8	4.445	0.023	0.033	1.032	0.045	0.059	17.33	1.91	972.2	32.0	-999	1	0	-999	0
5537064	15.578	1	17	4097.0	76.7	82.7	4.602	0.018	0.015	0.633	0.014	0.014	22.42	2.73	454.0	22.5	-999	1	0	-999	0
5537309	13.049	4	16	6822.4	175.5	200.7	4.037	0.029	0.031	1.408	0.075	0.074	14.67	1.42	84.2	7.6	-999	2	0	-999	0
5541569	15.905	1	17	4647.0	87.7	88.9	4.580	0.027	0.026	0.736	0.035	0.032	33.99	4.59	829.6	33.4	-999	1	0	-999	0
5541881	15.154	1	17	5102.2	77.7	69.6	4.384	0.024	0.022	0.846	0.024	0.018	31.71	2.88	791.3	28.7	-999	1	1	-999	0
5541919	14.346	1	17	4683.3	79.3	72.1	4.607	0.020	0.023	0.719	0.029	0.033	9.23	0.70	3890.2	174.3	-999	1	0	-999	0
5541981	15.901	1	17	4529.3	87.6	85.1	4.597	0.026	0.026	0.712	0.034	0.031	27.04	1.98	3464.0	112.0	-999	1	0	-999	0
5542059	15.127	1	17	5518.8	119.1	110.1	4.261	0.050	0.049	0.916	0.069	0.061	10.10	0.86	2274.2	115.1	-999	1	0	-999	0
5542166	14.451	15	15	5681.8	130.5	119.7	3.882	0.039	0.040	1.164	0.067	0.070	18.67	1.58	184.1	10.9	-999	1	0	-999	0
5542197	13.368	0	17	5622.7	107.0	105.9	4.409	0.041	0.045	0.939	0.071	0.071	35.91	3.94	266.0	9.0	-999	1	0	-999	0
5542224	14.113	1	17	6157.1	130.7	120.4	4.252	0.040	0.040	1.163	0.069	0.081	16.07	2.35	216.4	12.3	-999	1	0	-999	0
5542307	15.188	1	17	5873.4	119.6	119.1	4.102	0.052	0.062	1.115	0.104	0.089	20.79	2.01	47.9	10.1	-999	1	0	-999	0
5542466	15.674	2	17	4976.5	112.8	105.6	4.562	0.042	0.052	0.765	0.046	0.044	29.79	3.38	683.0	30.0	-999	1	-999	1	0
5542491	15.379	1	17	5384.6	109.1	90.6	4.315	0.045	0.041	0.878	0.058	0.042	7.05	0.49	5474.1	288.8	-999	1	0	-999	0
5542496	14.888	1	17	5700.7	122.2	121.7	4.059	0.060	0.052	1.047	0.095	0.076	15.11	1.18	575.9	31.5	-999	1	0	-999	0
5542557	15.049	1	17	5603.5	133.4	127.0	3.580	0.058	0.058	1.525	0.098	0.106	22.12	2.01	1111.5	46.9	-999	1	0	-999	0
5542732	14.929	1	17	5602.0	169.0	169.0	4.436	0.116	0.174	0.863	0.114	0.076	14.09	1.32	2081.6	87.4	-999	2	-999	-999	1
5542787	13.56	0	17	5238.9	94.0	87.2	4.522	0.028	0.036	0.878	0.044	0.053	28.98	2.37	1882.2	54.7	-999	1	0	-999	0
5543056	15.993	1	17	5338.6	105.2	98.6	4.505	0.043	0.055	0.861	0.053	0.057	13.15	1.21	1918.7	94.5	-999	1	0	-999	0
5543141	15.845	2	17	5102.0	152.0	152.0	4.582	0.022	0.088	0.922	0.032	0.097	31.06	4.96	998.3	41.1	-999	2	-999	-999	1
5543285	14.22	1	17	5929.5	126.1	127.8	3.952	0.057	0.044	1.205	0.143	0.080	25.75	1.75	152.2	9.2	-999	1	0	-999	0
5543332	14.987	1	17	5508.8	119.3	114.1	4.123	0.051	0.051	0.943	0.070	0.065	3.93	0.28	2349.1	171.5	1	1	0	-999	0
5543337	14.339	1	17	5523.2	120.0	118.9	3.852	0.040	0.041	1.140	0.068	0.073	9.24	1.03	2667.7	121.5	-999	1	0	-999	0
5543371	15.943	1	17	5041.9	130.6	117.0	4.496	0.071	0.217	0.812	0.067	0.056	23.21	1.99	1903.0	73.6	-999	1	-999	-999	0
5543462	11.113	0	17	6096.8	116.4	116.4	4.228	0.038	0.041	1.061	0.072	0.074	21.34	2.36	111.4	3.7	-999	1	0	-999	0
5543483	15.61	1	17	5378.9	107.7	105.0	4.538	0.029	0.043	0.858	0.045	0.057	12.77	1.06	4478.2	190.6	-999	1	0	-999	0
5543538	14.076	15	16	6407.0	120.4	120.2	4.337	0.026	0.036	1.212	0.049	0.066	8.36	0.83	97.4	10.9	-999	1	0	-999	0
5543638	15.587	1	17	4941.4	98.4	93.2	4.604	0.022	0.029	0.742	0.035	0.040	24.54	1.87	2167.4	81.7	-999	1	0	-999	0
5543652	15.393	1	17	3878.7	69.8	78.4	4.706	0.013	0.013	0.528	0.013	0.013	26.30	2.60	903.2	36.3	-999	1	0	-999	0
5543693	15.594	1	17	4456.6	94.2	88.6	4.580	0.029	0.025	0.721	0.030	0.030	14.49	1.25	687.9	37.6	-999	1	1	-999	0
5543840	12.571	0	17	6598.8	125.4	116.9	4.365	0.018	0.022	1.217	0.031	0.038	0.81	0.05	3154.1	461.1	1	1	0	-999	0
5543958	14.895	1	17	5075.1	65.0	60.5	4.384	0.023	0.022	0.847	0.020	0.016	30.21	3.40	368.0	16.8	-999	1	1	-999	0
5543966	15.874	2	17	4794.3	127.9	103.9	4.587	0.024	0.029	0.747	0.040	0.040	21.96	1.74	3204.4	110.9	-999	1	0	-999	0
5544060	14.669	1	17	6122.9	116.6	112.6	4.376	0.031	0.042	1.102	0.056	0.073	19.49	3.00	517.1	23.8	-999	1	0	-999	0
5544173	14.264	1	17	5354.6	104.2	99.3	4.485	0.039	0.043	0.871	0.058	0.061	17.21	1.75	197.4	12.4	-999	1	0	-999	0
5544227	12.963	0	17	6556.3	127.6	120.4	4.374	0.016	0.022	1.202	0.032	0.044	1.74	0.12	2329.2	237.0	1	1	0	-999	0
5544246	13.693	1	17	6102.9	133.1	115.5	4.219	0.030	0.038	1.230	0.056	0.072	18.63	1.75	44.4	5.9	-999	1	0	-999	0
5544326	15.923	1	17	4980.6	99.9	92.8	4.582	0.026	0.034	0.769	0.040	0.044	32.15	2.69	1118.5	41.0	-999	1	0	-999	0
5544338	10.517	0	17	6357.8	125.9	121.0	3.703	0.079	0.077	1.776	0.139	0.145	4.80	0.58	164.2	11.3	-999	1	-999	-999	0
5544356	13.811	1	17	6535.0	161.0	210.0	4.373	0.065	0.195	1.202	0.173	0.173	2.32	0.15	66.3	16.6	1	2	-999	-999	1
5544408	15.26	1	17	5733.8	112.6	105.8	4.491	0.028	0.038	0.947	0.046	0.060	21.63	2.60	1084.4	41.9	-999	1	0	-999	0
5544450	12.209	0	17	6787.7	141.4	137.3	4.248	0.027	0.029	1.375	0.059	0.055	1.73	0.17	216.5	27.1	-999	1	0	1	0
5544539	15.4	1	17	5745.8	127.2	121.4	3.922	0.071	0.062	1.151	0.087	0.082	10.25	0.84	1468.8	78.8	-999	1	0	-999	0
5544545	13.2	1	17	6604.6	132.7	114.2	4.307	0.021	0.029	1.289	0.043	0.051	4.41	0.38	395.0	30.7	-999	1	0	-999	0
5544572	15.76	2	17	5394.1	116.9	97.3	4.260	0.050	0.052	0.885	0.059	0.042	29.15	1.24	390.1	29.4	-999	1	1	-999	0
5544637	15.912	1	17	4932.3	94.7	88.1	4.540	0.037	0.035	0.787	0.043	0.039	16.53	1.31	1893.1	81.4	-999	1	0	-999	0
5544643	13.233	0	17	6049.4	123.9	119.6	4.232	0.041	0.037	1.176	0.065	0.075	14.89	1.55	21.3	4.1	-999	1	0	-999	0
5544655	15.307	1	17	5871.0	182.0	243.0	4.493	0.050	0.200	1.097	0.109	0.150	23.67	4.39	112.2	13.0	-999	2	-999	-999	1
5544664	14.307	1	17	5978.5	123.4	113.7	4.229	0.043	0.045	1.104	0.073	0.084	21.98	2.41	42.6	6.5	-999	1	0	-999	0
5544711	15.596	1	17	4923.3	94.2	89.6	4.609	0.021	0.028	0.734	0.034	0.039	15.75	1.33	1709.6	70.9	-999	1	0	-999	0
5544745	15.458	4	17	6176.8	131.4	123.4	4.215	0.063	0.067	1.192	0.072	0.087	8.25	0.61	431.5	40.2	-999	1	0	-999	0
5544866	14.881	1	17	5838.0	157.0	175.0	4.529	0.036	0.204	0.992	0.116	0.127	8.98	0.69	4717.4	230.8	-999	2	-999	-999	1
5544985	15.13	1	17	5562.0	166.0	166.0	4.556	0.032	0.179	0.955	0.081	0.112	17.69	1.63	991.8	41.9	-999	2	-999	-999	1
5545072	15.42	1	17	5863.9	121.3	120.3	4.177	0.050	0.054	1.076	0.090	0.089	14.49	1.00	352.7	24.5	-999	1	0	-999	0
5545266	15.219	1	17	5910.3	124.6	118.7	4.278	0.053	0.054	1.055	0.077	0.081	20.77	1.37	79.2	11.1	-999	1	0	-999	0
5545794	15.075	1	17	4769.0	91.7	81.3	4.603	0.021	0.026	0.731	0.031	0.036	17.72	1.39	4126.7	142.5	-999	1	0	-999	0
5545815	14.685	1	17	5835.4	104.8	103.0	4.447	0.031	0.042	0.992	0.052	0.068	12.62	0.99	1399.1	66.3	-999	1	0	-1	0
5545831	11.816	1	17	5471.3	124.7	113.8	3.635	0.027	0.030	1.372	0.060	0.068	56.69	5.90	4294.5	82.9	-999	1	0	-999	0
5545902	14.387	1	17	5754.7	106.2	100.2	4.525	0.019	0.029	0.920	0.035	0.049	18.86	1.63	2664.5	90.9	-999	1	0	-999	0
5545946	15.778	2	17	5226.3	97.5	86.6	4.396	0.045	0.039	0.846	0.046	0.033	8.26	0.64	4059.4	204.9	-999	1	0	-999	0
5546055	15.012	1	17	6078.5	113.3	107.5	4.462	0.025	0.032	1.018	0.044	0.055	11.92	1.01	1059.5	50.8	-999	1	0	-999	0
5546156	14.147	15	16	6527.6	132.4	128.0	3.944	0.040	0.040	1.493	0.080	0.085	4.23	0.38	311.6	29.0	-999	1	0	-999	0
5546165	14.401	1	17	5935.9	110.3	108.5	4.380	0.039	0.046	1.040	0.067	0.076	16.07	2.83	183.4	12.2	-999	1	0	-999	0
5546277	13.61	0	17	6086.8	137.9	121.0	4.260	0.032	0.036	1.236	0.061	0.067	23.04	3.70	99.2	6.4	-999	1	0	-1	0
5546338	13.575	1	17	4778.0	130.0	130.0	4.588	0.063	0.031	0.673	0.079	0.053	22.27	1.72	2038.9	66.3	-999	2	-999	-999	1
5546429	13.963	1	17	6361.5	126.8	128.2	4.039	0.035	0.035	1.477	0.062	0.067	5.61	0.51	166.2	16.9	-999	1	0	-999	0
5546502	15.117	1	17	5608.2	122.8	118.9	4.380	0.051	0.051	0.935	0.074	0.071	9.82	0.72	4370.5	210.2	-999	1	0	-999	0
5546506	13.623	1	17	5414.0	160.0	144.0	4.620	0.035	0.112	0.802	0.084	0.084	7.25	0.51	536.9	32.2	-999	2	-999	-999	1
5546521	13.951	1	17	6497.8	142.8	118.0	3.709	0.042	0.040	1.782	0.085	0.102	7.55	0.65	1121.5	59.6	-999	1	0	-999	0
5546539	13.976	1	17	5723.4	113.4	103.1	4.238	0.036	0.040	1.089	0.064	0.073	7.50	0.57	3435.9	172.2	-999	1	0	-999	0
5546590	14.691	1	17	6085.5	124.7	120.3	4.355	0.038	0.044	1.098	0.066	0.079	20.50	4.49	121.0	9.9	-999	1	0	-999	0
5546640	12.604	0	17	6138.8	155.0	131.6	3.969	0.034	0.044	1.357	0.073	0.134	9.48	0.66	56.6	5.9	-999	1	0	-999	0
5546694	12.907	0	17	6469.8	132.1	127.5	4.009	0.036	0.037	1.344	0.061	0.076	13.22	1.15	57.6	5.6	-999	1	0	-999	0
5546780	15.732	1	17	4720.2	85.1	80.3	4.622	0.021	0.026	0.703	0.033	0.034	30.21	2.92	795.2	34.0	-999	1	0	-999	0
5546828	15.219	4	17	5696.5	126.1	124.2	4.051	0.065	0.058	1.050	0.092	0.077	5.64	0.42	2778.1	169.6	-999	1	0	-999	0
5546944	13.812	1	17	5051.5	86.3	76.5	4.515	0.034	0.027	0.790	0.047	0.037	26.12	1.39	863.2	29.9	-999	1	0	-999	0
5547013	15.83	1	17	3869.3	76.0	76.0	4.699	0.014	0.013	0.535	0.014	0.013	19.27	1.30	376.1	24.8	-999	1	0	-999	0
5547209	13.568	0	17	6657.5	141.6	145.2	4.095	0.034	0.035	1.313	0.055	0.050	1.41	0.16	103.5	23.8	-999	1	0	-999	0
5547237	14.131	1	17	6014.0	114.0	115.3	4.003	0.049	0.056	1.237	0.105	0.098	3.20	0.40	120.0	20.3	-999	1	0	-999	0
5547424	15.999	1	17	4272.9	85.1	72.4	4.626	0.025	0.026	0.659	0.031	0.025	30.63	2.26	1057.5	43.1	-999	1	0	-1	0
5547482	15.257	1	17	4975.7	91.1	84.6	4.576	0.025	0.033	0.776	0.038	0.045	8.68	0.67	2594.1	137.7	-999	1	0	-999	0
5547510	15.586	1	17	5299.2	111.2	98.6	4.441	0.051	0.047	0.856	0.062	0.050	27.47	2.05	1012.3	39.5	-999	1	0	-999	0
5547525	15.248	1	17	6078.6	117.8	116.5	4.337	0.049	0.054	1.100	0.068	0.078	6.34	0.46	3021.3	175.3	-999	1	0	-999	0
5547697	14.252	1	17	6687.0	209.1	520.3	4.155	0.151	0.267	1.332	0.219	0.252	14.56	1.19	253.6	14.7	-999	1	-999	-999	0
5550330	13.601	1	17	6511.2	136.9	128.8	4.321	0.026	0.031	1.219	0.046	0.061	18.96	1.41	305.2	12.4	-999	1	0	-999	0
5550495	15.561	1	17	5615.7	127.2	115.6	4.448	0.043	0.049	0.936	0.064	0.069	19.80	2.21	260.5	18.2	-999	1	0	-999	0
5550563	15.051	1	17	5008.0	91.4	82.7	4.540	0.033	0.033	0.799	0.044	0.044	18.73	1.49	5432.5	168.3	-999	1	0	-999	0
5550692	12.781	0	17	7020.6	152.1	142.7	4.242	0.028	0.031	1.409	0.061	0.060	2.14	0.14	168.0	21.5	-999	2	0	-999	0
5550756	15.877	1	17	5955.7	123.3	119.9	4.417	0.042	0.054	1.029	0.061	0.071	15.32	2.36	635.9	36.3	-999	1	0	-999	0
5551222	14.621	1	17	5630.4	93.5	89.5	4.480	0.020	0.029	1.020	0.037	0.048	16.76	1.42	2203.0	75.1	-999	1	0	-999	0
5551310	15.449	4	17	5218.5	104.5	95.0	4.498	0.042	0.042	0.841	0.054	0.052	35.93	6.55	874.1	26.0	-999	1	0	-999	0
5551492	14.873	1	17	5819.1	106.2	103.1	4.459	0.029	0.041	0.983	0.049	0.066	9.10	0.61	124.8	15.3	-999	1	0	-999	0
5551504	14.259	1	17	5389.6	108.1	88.1	4.271	0.039	0.031	0.883	0.056	0.041	9.17	0.68	2029.3	92.6	-999	1	0	-1	0
5551555	14.192	1	17	5263.1	88.0	75.7	4.340	0.029	0.022	0.864	0.041	0.028	13.90	1.02	5308.2	187.5	-999	1	1	-999	0
5551634	13.483	0	17	5898.8	131.5	120.1	3.835	0.048	0.036	1.283	0.093	0.069	23.69	2.05	201.2	8.2	-999	1	0	-999	0
5551679	15.181	1	17	5734.5	119.2	113.4	4.367	0.048	0.050	0.975	0.075	0.075	23.81	3.44	70.9	9.4	-999	1	0	-999	0
5551698	13.815	1	17	6258.2	108.1	107.6	4.414	0.018	0.027	1.106	0.035	0.048	5.01	0.37	4369.4	256.8	1	1	0	-999	0
5551779	13.775	1	17	5678.8	123.3	118.7	4.008	0.044	0.041	1.065	0.076	0.070	14.77	1.15	4644.0	158.7	-999	1	0	-999	0
5551819	15.018	1	17	5865.0	225.6	156.4	4.415	0.023	0.031	1.092	0.052	0.073	17.99	3.08	172.2	13.0	-999	1	0	-999	0
5551878	12.561	0	17	6107.6	121.5	108.1	4.287	0.033	0.032	1.240	0.056	0.059	11.02	1.31	73.2	5.5	-999	1	0	-999	0
5551885	15.024	1	17	4353.5	80.8	73.3	4.632	0.018	0.020	0.666	0.024	0.022	23.87	1.80	1411.0	43.7	-999	1	0	-999	0
5552002	14.05	1	17	6127.3	125.7	113.7	4.025	0.034	0.040	1.343	0.063	0.108	23.84	1.73	237.2	10.1	-999	1	0	-999	0
5552024	13.024	0	17	4712.0	83.7	79.4	4.638	0.027	0.030	0.676	0.042	0.041	24.71	2.22	1323.7	36.3	-999	1	-999	-999	0
5552125	15.166	1	17	5927.7	135.9	158.3	4.060	0.054	0.068	1.164	0.112	0.110	18.73	1.52	1125.3	41.6	-999	1	0	-999	0
5552319	14.768	1	17	5914.8	109.1	106.0	4.418	0.034	0.044	1.024	0.057	0.072	19.27	2.63	175.4	11.5	-999	1	0	-999	0
5552358	15.319	1	17	5820.5	132.5	128.0	4.077	0.059	0.064	1.098	0.115	0.085	15.32	1.28	522.2	27.4	-999	1	0	-999	0
5552398	13.662	1	17	5880.7	112.1	103.9	4.184	0.034	0.038	1.179	0.059	0.082	14.75	2.43	28.1	5.0	-999	1	0	-999	0
5552485	14.139	1	17	6402.9	121.3	117.0	4.355	0.023	0.034	1.195	0.044	0.061	1.51	0.10	2578.7	284.9	1	1	0	-999	0
5552488	15.637	1	17	5091.0	168.0	153.0	4.575	0.044	0.066	0.790	0.081	0.073	19.52	1.57	1478.1	54.2	-999	2	-999	-999	1
5552552	14.283	1	17	5367.0	100.2	99.0	4.538	0.025	0.039	0.861	0.040	0.057	7.40	0.52	3765.7	185.0	-999	1	0	-999	0
5552801	13.68	1	17	5403.0	160.0	144.0	4.471	0.125	0.125	0.755	0.118	0.050	5.19	0.37	3849.8	222.7	-999	2	-999	-999	1
5552900	15.149	1	17	5727.1	110.1	105.7	4.461	0.035	0.046	0.960	0.055	0.066	25.39	2.95	355.1	16.1	-999	1	0	-999	0
5553152	14.888	1	17	6360.0	177.0	222.0	4.474	0.052	0.208	1.035	0.142	0.142	13.04	1.07	53.6	10.3	-999	2	-999	-999	1
5553228	13.236	0	17	6308.5	127.5	131.5	4.216	0.027	0.037	1.328	0.053	0.060	12.35	1.14	87.2	6.7	-999	1	0	-999	0
5553294	14.599	1	17	5911.8	125.7	115.7	4.236	0.044	0.047	1.072	0.076	0.083	22.75	1.79	209.6	11.0	-999	1	0	-999	0
5553303	10.166	0	17	6452.0	146.0	178.0	3.987	0.247	0.114	1.281	0.201	0.181	3.90	0.26	150.8	11.3	-999	2	-999	-999	1
5553323	12.42	1	17	5265.0	184.0	184.0	4.508	0.090	0.099	0.761	0.112	0.060	10.53	0.68	1350.6	55.8	-999	2	-999	-999	1
5553327	13.812	1	17	5582.6	91.2	87.1	4.507	0.014	0.022	0.994	0.029	0.039	17.24	1.70	431.9	17.3	-999	1	0	-999	0
5553330	15.912	2	17	5228.9	104.5	99.0	4.569	0.026	0.037	0.809	0.042	0.052	0.60	0.05	612.5	180.8	-999	1	0	-999	0
5553362	13.234	0	17	5683.4	116.4	111.3	4.330	0.042	0.041	0.975	0.072	0.068	4.71	0.34	5594.6	335.4	1	1	0	-999	0
5553445	14.857	1	17	5636.6	107.6	103.7	4.479	0.031	0.043	0.935	0.051	0.064	13.71	1.00	4288.0	156.1	-999	1	0	-999	0
5553557	14.487	1	17	6297.4	139.3	144.0	4.189	0.042	0.040	1.250	0.064	0.075	13.22	1.15	63.5	8.8	-999	1	0	-999	0
5553565	15.004	1	3	7026.7	185.4	173.3	4.115	0.047	0.047	1.507	0.088	0.084	4.15	0.33	265.2	32.7	-999	2	0	-999	0
5553598	15.389	1	17	5872.8	114.2	111.5	4.456	0.032	0.044	0.993	0.051	0.065	19.56	1.90	331.5	19.2	-999	1	0	-999	0
5553633	15.193	1	17	5981.0	143.7	146.7	3.984	0.055	0.056	1.222	0.129	0.101	13.42	1.55	508.0	27.8	-999	1	0	-999	0
5553808	14.914	1	17	5393.6	100.6	96.8	4.574	0.019	0.032	0.828	0.033	0.047	1.01	0.07	808.2	133.4	-999	1	0	-999	0
5553834	15.337	1	17	5547.8	102.4	99.6	4.503	0.031	0.044	0.907	0.047	0.060	4.78	0.33	6306.4	387.9	-999	1	0	-999	0
5553959	15.318	1	17	4338.0	117.0	143.0	4.731	0.065	0.035	0.507	0.039	0.039	30.42	2.55	1018.1	30.9	-999	2	-999	1	1
5554330	14.971	3	16	6308.6	127.9	125.3	4.376	0.026	0.035	1.150	0.049	0.065	11.73	1.68	350.4	25.5	-999	1	0	-999	0
5554382	15.453	1	17	4623.4	90.6	83.6	4.620	0.019	0.023	0.699	0.028	0.030	32.60	2.46	946.2	28.9	-999	1	0	-999	0
5554798	15.503	1	17	5564.1	116.4	112.4	4.488	0.034	0.047	0.915	0.052	0.063	12.25	0.88	3561.0	143.1	-999	1	0	-999	0
5555629	15.325	1	17	5666.4	129.2	122.1	4.267	0.052	0.054	0.964	0.077	0.073	21.07	1.86	1172.0	41.5	-999	1	0	-999	0
5555994	12.98	0	17	6900.1	146.5	145.5	4.174	0.033	0.030	1.465	0.076	0.070	5.01	0.63	235.4	18.4	-999	2	0	-999	0
5556265	14.254	1	17	5134.5	91.8	86.1	4.546	0.029	0.036	0.818	0.041	0.052	14.59	1.20	4839.8	167.5	-999	1	0	-999	0
5556342	15.073	1	17	5555.5	102.9	102.5	4.488	0.032	0.044	0.916	0.051	0.064	24.37	3.45	912.3	30.6	-999	1	0	-999	0
5556425	15.561	1	17	5073.1	65.7	63.7	4.387	0.024	0.023	0.845	0.020	0.017	12.27	0.83	1745.1	77.4	-999	1	1	-999	0
5556442	13.658	1	17	7122.8	184.6	151.7	4.379	0.019	0.019	1.272	0.039	0.041	17.77	3.45	122.5	7.4	-999	2	0	-999	0
5556463	13.288	1	17	6279.6	101.1	103.0	4.396	0.013	0.018	1.178	0.028	0.035	8.26	0.68	1148.6	55.6	-999	1	0	-999	0
5556603	14.579	1	17	5309.7	106.3	95.1	4.454	0.043	0.039	0.859	0.063	0.053	25.58	2.48	315.9	13.0	-999	1	0	-999	0
5556704	15.017	1	17	6045.4	117.3	108.9	4.462	0.022	0.032	1.018	0.040	0.055	18.32	2.64	753.8	30.2	-999	1	0	-999	0
5556760	15.301	4	17	4302.4	80.1	68.9	4.636	0.018	0.020	0.656	0.023	0.020	11.29	0.86	2919.7	122.9	-999	1	0	-999	0
5556778	14.829	1	17	5995.0	113.9	112.1	4.384	0.037	0.046	1.059	0.063	0.076	22.43	1.67	205.3	11.7	-999	1	0	-999	0
5556976	15.394	1	17	5335.4	105.5	98.7	4.579	0.021	0.032	0.814	0.036	0.048	18.60	1.53	2786.0	92.4	-999	1	0	-999	0
5557006	13.901	1	17	6516.9	131.3	122.7	4.396	0.016	0.021	1.160	0.032	0.042	4.36	0.36	1314.9	88.8	-999	1	0	-999	0
5557145	14.842	1	17	5511.1	118.8	114.4	4.398	0.046	0.046	0.906	0.072	0.066	8.98	0.62	6542.0	289.1	-999	1	0	-999	0
5557151	13.248	1	17	5280.0	92.4	86.7	4.524	0.031	0.039	0.852	0.047	0.057	9.63	0.74	3451.0	146.3	-999	1	0	-999	0
5557167	12.607	1	17	5706.5	96.4	95.8	4.452	0.032	0.041	0.959	0.057	0.068	9.29	0.76	4606.7	196.3	-999	1	0	-999	0
5557251	13.192	0	17	6397.6	131.8	136.9	4.130	0.029	0.030	1.310	0.058	0.057	7.04	0.52	983.2	52.0	-999	1	0	-999	0
5557290	13.934	1	17	4535.3	49.8	54.2	4.555	0.013	0.010	0.722	0.015	0.013	20.35	1.73	1743.5	53.3	-999	1	0	-999	0
5557392	15.771	4	17	5334.8	106.0	98.6	4.592	0.022	0.031	0.794	0.038	0.045	16.19	1.40	1872.4	73.4	-999	1	0	-999	0
5557472	15.927	1	17	5452.0	178.0	162.0	4.623	0.035	0.112	0.795	0.082	0.082	17.59	1.31	1215.3	52.1	-999	2	-999	-999	1
5557597	13.474	1	17	6444.1	117.1	136.5	4.281	0.028	0.035	1.276	0.055	0.058	3.76	0.36	408.3	34.2	-999	1	0	-999	0
5557707	13.769	1	17	7010.2	157.1	146.6	4.191	0.032	0.032	1.457	0.074	0.068	3.12	0.38	190.7	23.0	-999	2	0	-999	0
5557729	14.4	1	17	6379.1	231.8	185.0	4.153	0.029	0.035	1.300	0.080	0.083	3.38	0.25	543.8	50.2	1	1	0	-999	0
5557754	13.663	1	17	6161.3	110.2	107.2	4.402	0.023	0.035	1.098	0.043	0.066	3.40	0.25	3819.0	273.2	1	1	0	-999	0
5558152	15.979	1	17	5263.0	111.5	105.6	4.558	0.028	0.041	0.824	0.044	0.054	11.29	0.92	1845.4	89.8	-999	1	0	-999	0
5558263	14.555	1	17	6194.4	117.9	115.1	4.380	0.028	0.039	1.120	0.051	0.069	15.42	1.98	363.8	18.2	-999	1	0	-999	0
5558275	13.025	0	17	6254.9	114.5	118.7	3.850	0.028	0.045	1.551	0.064	0.147	22.08	2.24	43.4	3.6	-999	1	0	-999	0
5558294	15.609	2	17	5445.6	111.9	111.7	4.515	0.033	0.047	0.882	0.047	0.060	21.96	1.95	2338.3	74.4	-999	1	0	-999	0
5558317	15.714	4	17	5986.9	135.7	119.8	4.411	0.038	0.045	1.044	0.063	0.072	21.56	1.76	35.7	12.5	-999	1	0	-999	0
5558350	14.271	1	17	6077.3	119.1	112.0	4.496	0.017	0.024	0.978	0.032	0.044	4.31	0.32	3997.8	256.3	1	1	0	-999	0
5558494	13.219	1	17	6317.5	134.2	131.1	4.281	0.041	0.041	0.947	0.068	0.062	18.06	1.16	175.9	8.2	-999	1	0	-999	0
5558498	15.066	1	17	6238.1	119.5	115.0	4.403	0.025	0.034	1.108	0.046	0.060	5.37	0.39	5440.5	314.6	1	1	0	-999	0
5558542	14.698	1	17	5685.1	136.9	128.3	4.296	0.143	0.158	0.970	0.095	0.080	5.09	0.38	4494.5	266.9	-999	1	-999	-999	0
5558548	13.575	0	17	7000.4	135.8	149.0	4.039	0.034	0.035	1.558	0.083	0.080	1.61	0.12	86.8	20.4	1	2	0	-999	0
5558768	13.379	1	17	6827.0	130.7	125.2	4.391	0.013	0.015	1.208	0.022	0.024	1.22	0.09	2838.6	342.2	1	1	0	-999	0
5558801	14.393	1	17	5890.9	110.0	104.0	4.508	0.018	0.028	0.951	0.034	0.049	18.21	1.79	293.0	14.1	-999	1	0	-999	0
5558892	12.587	0	17	6615.1	139.6	132.1	3.993	0.033	0.035	1.458	0.074	0.071	12.56	0.98	50.6	4.4	-999	1	0	-999	0
5558914	14.373	1	17	6113.8	113.4	107.5	4.433	0.021	0.032	1.059	0.040	0.059	6.44	0.47	4122.3	216.5	-999	1	0	-999	0
5558962	13.638	1	17	5109.0	90.1	83.6	4.547	0.028	0.034	0.818	0.040	0.049	23.54	1.85	1280.9	36.9	-999	1	0	-999	0
5558988	13.714	1	17	6474.9	125.3	136.0	4.292	0.028	0.037	1.263	0.054	0.066	4.48	0.29	245.7	22.3	-999	1	0	-999	0
5559056	15.344	1	17	5671.0	107.7	104.1	4.489	0.030	0.042	0.937	0.048	0.061	18.06	1.61	1934.7	67.8	-999	1	0	-999	0
5559057	15.06	1	17	4977.0	91.1	88.8	4.604	0.020	0.027	0.747	0.032	0.040	15.86	1.29	3435.1	118.8	-999	1	0	-999	0
5559280	12.509	0	17	4811.3	74.0	68.4	4.588	0.019	0.027	0.779	0.028	0.039	20.92	1.57	5135.7	145.5	-999	1	0	-999	0
5559442	15.316	6	15	6534.7	152.1	147.8	4.211	0.050	0.051	1.315	0.067	0.063	10.39	0.86	1114.7	59.5	-999	1	0	-999	0
5559446	15.655	4	17	5528.9	105.7	102.7	4.509	0.032	0.046	0.900	0.048	0.059	10.52	0.74	1742.1	84.4	-999	1	0	-999	0
5559470	15.162	1	17	5166.9	106.5	100.5	4.561	0.025	0.036	0.814	0.038	0.052	31.06	4.07	853.6	26.1	-999	1	0	-999	0
5559651	14.198	1	17	6110.5	140.5	121.6	4.158	0.040	0.042	1.199	0.065	0.092	26.29	2.11	154.4	7.8	-999	1	0	-1	0
5559671	15.664	2	17	4836.1	75.5	71.0	4.481	0.021	0.018	0.800	0.021	0.017	7.50	0.53	4765.9	241.3	-999	1	1	-999	0
5559776	15.635	4	17	5781.1	137.8	132.6	3.965	0.081	0.071	1.138	0.102	0.086	6.31	0.42	295.2	35.1	-999	1	0	-999	0
5559805	15.621	4	17	5926.4	121.2	119.4	4.393	0.044	0.055	1.032	0.064	0.075	6.30	0.45	528.9	46.9	-999	1	0	-999	0
5559868	12.466	1	17	6464.3	132.6	129.3	4.008	0.034	0.035	1.418	0.074	0.072	6.70	0.64	243.8	15.4	-999	1	0	-999	0
5559935	14.328	1	17	6085.1	196.5	213.4	4.349	0.097	0.163	1.092	0.134	0.119	9.36	0.60	1973.4	89.6	-999	1	-999	-999	0
5560110	12.572	0	17	6452.5	141.7	140.4	4.201	0.037	0.036	1.280	0.059	0.058	2.06	0.14	201.7	24.3	1	1	0	-999	0
5560139	13.98	1	17	5179.0	94.1	86.0	4.570	0.014	0.023	0.865	0.026	0.033	41.55	6.94	826.0	19.2	-999	1	0	-999	0
5560161	11.741	0	17	6336.9	122.8	110.4	3.873	0.029	0.033	1.546	0.070	0.103	8.97	0.64	169.3	9.3	-999	1	0	-999	0
5560269	14.133	1	17	6116.9	144.2	120.1	4.198	0.035	0.044	1.184	0.066	0.093	1.93	0.13	2768.3	269.0	1	1	0	-999	0
5560273	14.65	1	17	6169.1	120.4	123.4	4.350	0.033	0.041	1.128	0.061	0.077	2.15	0.15	4676.3	424.9	1	1	0	-999	0
5560314	13.709	1	17	6380.0	132.2	120.5	3.860	0.031	0.048	1.506	0.065	0.151	13.97	0.94	53.1	6.1	-999	1	0	-999	0
5560359	12.585	0	17	6315.0	173.0	173.0	3.862	0.292	0.097	1.272	0.238	0.214	3.90	0.48	94.7	10.8	-999	2	-999	-999	1
5560472	15.736	4	17	4834.2	89.8	85.3	4.623	0.020	0.026	0.710	0.032	0.035	2.20	0.15	5998.3	552.9	-999	1	0	-999	0
5560507	15.506	4	17	5534.7	107.3	101.1	4.552	0.023	0.033	0.866	0.039	0.049	20.89	1.72	840.1	33.6	-999	1	0	-999	0
5560529	13.306	0	17	6319.5	120.7	117.5	4.330	0.043	0.054	1.182	0.065	0.073	2.86	0.33	141.5	18.4	-999	1	-999	-999	0
5560560	15.26	1	17	5538.8	100.1	96.8	4.552	0.021	0.033	0.868	0.037	0.048	24.85	4.19	881.0	21.5	-999	1	0	-999	0
5560667	15.216	1	17	6558.3	141.7	137.6	4.276	0.040	0.045	1.291	0.059	0.061	12.72	0.85	135.0	15.4	-999	1	0	-999	0
5560764	15.59	4	17	5897.0	165.0	206.0	4.531	0.048	0.192	0.983	0.120	0.132	27.16	1.21	419.1	21.6	-999	2	-999	-999	1
5560779	13.971	1	17	5296.9	99.4	96.2	4.536	0.025	0.036	0.870	0.039	0.050	27.83	3.03	146.7	7.0	-999	1	0	-999	0
5560850	15.592	2	17	5280.8	106.7	92.1	4.413	0.046	0.038	0.852	0.058	0.042	9.23	0.66	2717.9	130.4	-999	1	0	-999	0
5560853	14.847	1	17	5230.6	100.6	96.2	4.557	0.026	0.037	0.825	0.038	0.053	9.23	0.66	3406.7	153.1	-999	1	0	-999	0
5560934	15.947	4	17	4393.7	82.3	77.8	4.630	0.019	0.022	0.670	0.026	0.025	13.15	1.04	1895.3	84.5	-999	1	0	-999	0
5560966	14.94	1	17	5345.1	107.4	102.6	4.596	0.031	0.037	0.783	0.052	0.053	22.23	1.86	335.9	15.8	-999	1	-999	-999	0
5561188	12.925	1	17	6650.3	124.3	121.9	4.382	0.018	0.025	1.173	0.031	0.041	5.21	0.79	420.2	28.2	-999	1	0	-999	0
5561276	15.044	4	17	5765.0	123.9	119.7	4.235	0.048	0.051	1.009	0.081	0.079	22.12	2.19	421.5	18.6	-999	1	0	-999	0
5561695	14.721	1	17	5843.9	111.5	102.9	4.509	0.020	0.030	0.946	0.037	0.051	18.34	1.88	1459.6	53.6	-999	1	0	-999	0
5561755	12.53	0	17	5141.0	80.1	77.7	4.552	0.021	0.032	0.862	0.033	0.044	27.61	2.88	1370.2	35.0	-999	1	0	-999	0
5561860	13.442	0	17	5859.7	114.9	111.0	4.232	0.040	0.043	1.067	0.073	0.077	25.60	1.82	123.5	5.9	-999	1	0	-999	0
5561896	15.52	4	17	5317.3	94.6	79.6	4.245	0.044	0.043	0.878	0.043	0.031	20.21	2.02	865.1	34.9	-999	1	1	-999	0
5561899	15.252	1	17	5418.3	104.6	103.4	4.519	0.030	0.044	0.878	0.045	0.060	25.40	2.45	796.9	27.9	-999	1	0	-999	0
5561963	12.854	0	17	6238.9	114.0	109.5	4.392	0.021	0.033	1.124	0.041	0.063	2.82	0.20	2914.4	227.8	1	1	0	-999	0
5562016	12.771	1	17	6517.9	126.6	127.7	4.321	0.023	0.030	1.259	0.042	0.058	4.21	0.53	299.8	23.5	-999	1	0	-999	0
5562149	15.695	1	17	5562.5	114.7	113.8	4.409	0.055	0.058	0.921	0.068	0.069	20.93	1.90	595.5	28.2	-999	1	0	-999	0
5562249	14.072	1	17	5889.0	118.0	115.6	4.359	0.040	0.045	1.028	0.074	0.079	19.22	2.75	85.8	6.8	-999	1	0	-999	0
5562396	15.014	1	17	5480.1	119.5	107.0	4.250	0.047	0.044	0.906	0.067	0.056	17.84	1.66	1202.6	44.2	-999	1	0	-999	0
5562457	13.256	1	17	5832.4	102.4	101.9	4.421	0.033	0.042	1.000	0.062	0.072	2.86	0.20	6306.7	484.2	1	1	0	-999	0
5562532	15.017	1	17	6010.0	145.0	156.9	4.278	0.152	0.248	1.093	0.156	0.122	9.26	0.37	102.3	15.1	-999	1	-999	-999	0
5562625	14.666	1	17	5665.9	123.6	117.1	4.262	0.047	0.048	0.964	0.076	0.072	13.81	1.25	140.8	12.0	-999	1	0	-999	0
5562669	15.934	4	17	6075.2	131.4	118.8	4.151	0.076	0.074	1.183	0.086	0.098	21.04	1.81	291.3	21.9	-999	1	0	-999	0
5562735	13.496	1	17	5756.1	107.2	106.5	4.430	0.035	0.041	0.968	0.061	0.067	11.61	0.89	1521.7	61.3	-999	1	0	-999	0
5562776	13.451	1	17	5921.7	109.3	107.8	4.393	0.031	0.038	1.062	0.059	0.069	8.03	0.60	2833.9	132.8	-999	1	0	-999	0
5562784	14.716	1	17	4668.1	115.4	118.4	4.578	0.039	0.041	0.738	0.042	0.045	13.24	0.97	2020.7	78.5	-999	1	-999	-1	0
5562796	15.025	1	17	4351.7	89.0	97.2	4.583	0.022	0.016	0.708	0.026	0.026	23.87	1.62	3771.2	105.5	-999	1	0	-999	0
5562842	13.384	1	17	5935.1	121.7	113.3	4.165	0.038	0.046	1.121	0.078	0.091	18.09	0.69	1036.7	34.3	-999	1	0	-999	0
5562912	12.153	1	17	6708.8	140.8	133.0	4.239	0.029	0.031	1.349	0.065	0.056	3.11	0.40	144.0	14.7	-999	1	0	-999	0
5563041	15.903	4	17	5370.6	136.7	129.8	4.469	0.057	0.068	0.871	0.064	0.060	19.52	1.57	2792.0	94.8	-999	1	0	-999	0
5563059	15.987	4	17	4421.2	83.9	78.8	4.617	0.021	0.021	0.685	0.028	0.025	21.66	1.61	2272.5	76.6	-999	1	0	-999	0
5563080	14.333	1	17	5605.2	121.4	117.1	4.314	0.075	0.073	0.938	0.073	0.069	17.35	1.36	2135.3	70.8	-999	1	-999	-1	0
5563209	11.753	0	17	5809.8	97.2	95.6	4.448	0.027	0.036	0.998	0.049	0.061	10.89	1.02	1600.7	63.9	-999	1	0	-999	0
5563244	14.146	10	10	6479.2	137.4	130.2	4.259	0.039	0.042	1.279	0.060	0.063	1.81	0.13	1542.4	161.1	1	1	0	-999	0
5563561	15.079	1	17	5648.2	107.8	102.3	4.510	0.026	0.038	0.919	0.043	0.056	19.12	2.75	697.1	28.2	-999	1	0	-999	0
5563615	14.49	1	17	5740.0	143.5	134.4	3.745	0.116	0.116	1.312	0.166	0.135	0.49	0.05	5561.1	1049.6	1	1	-999	-999	0
5563676	13.254	1	17	5041.5	103.2	88.6	3.394	0.062	0.078	1.378	0.164	0.200	84.85	8.56	7313.2	102.9	-999	2	0	-999	0
5563780	13.893	1	17	5587.8	106.9	105.9	4.471	0.033	0.043	0.926	0.056	0.066	8.66	0.71	2578.4	117.9	-999	1	0	-999	0
5563953	13.926	1	17	6784.5	142.1	139.6	4.212	0.034	0.035	1.381	0.070	0.062	2.54	0.26	209.3	27.9	-999	1	0	-999	0
5564047	15.508	2	17	5152.4	103.0	96.4	4.590	0.022	0.032	0.778	0.037	0.046	19.52	1.52	2260.5	75.8	-999	1	0	-999	0
5564058	15.092	1	3	6048.4	130.7	126.0	4.220	0.052	0.052	1.136	0.075	0.086	19.55	1.76	218.2	14.1	-999	1	0	-999	0
5564082	10.715	0	17	5912.5	99.5	97.3	4.426	0.027	0.035	1.034	0.050	0.063	5.42	0.39	2906.1	161.4	1	1	-999	1	0
5564089	12.899	0	17	6038.0	137.0	140.0	3.610	0.058	0.035	1.579	0.174	0.077	12.31	1.14	168.4	9.2	-999	1	0	-999	0
5564427	15.285	4	17	4924.4	91.0	88.3	4.614	0.019	0.026	0.729	0.032	0.037	17.35	1.35	1792.2	64.5	-999	1	0	-999	0
5564467	15.682	4	17	4183.1	52.4	78.0	4.607	0.032	0.020	0.643	0.022	0.016	24.55	2.86	153.4	14.5	-999	1	0	-999	0
5564492	15.834	4	17	4110.8	60.0	92.0	4.650	0.027	0.018	0.597	0.017	0.016	23.70	1.99	1219.7	44.1	-999	1	0	-999	0
5564784	15.413	4	17	5276.8	105.1	100.5	4.562	0.025	0.038	0.825	0.040	0.053	28.77	3.44	357.3	16.5	-999	1	0	-999	0
5564913	12.181	0	17	6433.5	127.4	125.7	3.933	0.033	0.034	1.569	0.069	0.081	10.55	0.77	74.3	5.3	-999	1	0	-999	0
5564928	12.823	0	17	6352.5	135.7	129.1	4.043	0.034	0.037	1.358	0.068	0.072	11.38	0.96	66.9	5.6	-999	1	0	-999	0
5564968	15.02	1	17	6266.4	119.8	114.7	4.396	0.027	0.036	1.120	0.048	0.061	9.89	1.15	240.8	20.3	-999	1	0	-999	0
5565098	14.389	1	17	6364.8	129.5	124.1	4.295	0.034	0.045	1.224	0.061	0.072	3.44	0.27	469.7	44.6	-999	1	0	-999	0
5565247	13.33	1	17	6863.9	146.9	142.2	4.100	0.035	0.034	1.471	0.077	0.066	5.88	0.36	176.9	14.7	-999	2	0	-999	0
5565315	14.386	1	17	5733.2	105.0	104.1	4.460	0.031	0.042	0.964	0.053	0.067	16.42	1.48	2100.9	71.9	-999	1	0	-999	0
5565330	13.876	1	17	6541.9	132.7	120.1	4.395	0.016	0.021	1.165	0.032	0.040	9.75	0.81	259.0	16.1	-999	1	0	-999	0
5565387	15.569	4	17	4431.4	85.1	83.1	4.645	0.017	0.020	0.655	0.023	0.023	28.78	1.93	2713.6	73.6	-999	1	0	-999	0
5565416	15.592	4	17	6248.1	125.1	120.9	4.325	0.050	0.061	1.162	0.067	0.076	6.48	0.54	718.4	55.3	-999	1	0	-999	0
5565429	15.474	4	17	4608.1	87.8	83.3	4.581	0.026	0.024	0.732	0.033	0.030	21.96	1.66	2745.8	84.5	-999	1	0	-999	0
5565606	15.437	1	17	4827.8	92.4	83.0	4.575	0.027	0.029	0.759	0.037	0.038	16.42	2.14	4596.6	155.9	-999	1	0	-999	0
5565717	15.776	4	17	6162.2	124.1	119.9	4.340	0.057	0.069	1.124	0.071	0.078	20.21	1.93	290.5	20.7	-999	1	0	-999	0
5565731	14.281	1	17	5349.5	96.5	80.9	4.260	0.036	0.030	0.878	0.049	0.034	13.71	1.24	2048.1	76.5	-999	1	0	-999	0
5565734	14.764	1	17	5249.2	100.4	94.9	4.587	0.020	0.031	0.794	0.033	0.046	24.20	1.97	1904.0	55.2	-999	1	0	-999	0
5565773	14.657	1	17	6527.3	239.2	170.5	3.752	0.083	0.065	1.697	0.168	0.159	3.92	0.48	113.0	20.6	-999	1	0	-999	0
5566277	15.069	1	17	5265.8	100.3	95.8	4.560	0.025	0.038	0.826	0.040	0.053	7.05	0.51	4412.0	225.4	-999	1	0	-999	0
5566397	13.182	1	17	6556.0	132.5	143.1	4.147	0.033	0.034	1.350	0.069	0.058	1.37	0.09	313.3	44.6	-999	1	0	-999	0
5566412	14.497	1	17	4444.0	76.9	72.4	4.612	0.020	0.020	0.693	0.027	0.025	26.85	2.05	2405.0	64.0	-999	1	0	-999	0
5566503	15.312	4	17	5579.0	115.9	115.5	4.434	0.048	0.055	0.926	0.065	0.069	20.07	1.72	3813.4	117.8	-999	1	0	-999	0
5566531	14.46	1	17	6355.9	138.6	137.8	4.131	0.045	0.047	1.302	0.063	0.070	17.08	1.34	379.1	17.4	-999	1	0	-999	0
5566672	15.596	4	17	5910.7	126.5	120.0	4.271	0.069	0.069	1.058	0.080	0.083	7.45	0.55	824.7	56.6	-999	1	0	-999	0
5566839	15.904	1	17	4724.0	81.7	75.9	4.513	0.021	0.018	0.778	0.024	0.019	21.51	1.69	1656.7	59.0	-999	1	1	-999	0
5566860	13.897	1	17	5923.0	187.0	250.0	4.339	0.112	0.192	1.098	0.148	0.148	3.29	0.24	174.9	21.9	-999	2	-999	-999	1
5566913	15.85	4	17	5123.9	106.3	96.7	4.508	0.044	0.043	0.822	0.050	0.046	22.27	1.67	4525.2	135.2	-999	1	0	-999	0
5567065	15.602	4	17	5093.2	106.2	100.8	4.665	0.023	0.023	0.676	0.028	0.032	16.65	2.22	473.7	26.9	-999	1	-999	-999	0
5567165	13.803	1	17	3802.0	80.0	71.7	4.697	0.012	0.012	0.533	0.012	0.013	32.83	2.70	3038.4	70.7	-999	1	0	-999	0
5567292	15.28	1	17	5815.3	114.1	109.9	4.480	0.028	0.040	0.966	0.047	0.060	25.40	3.17	227.0	13.5	-999	1	0	-999	0
5567341	15.37	1	17	5843.1	124.2	120.2	4.165	0.058	0.062	1.071	0.094	0.086	11.51	0.74	294.9	23.4	-999	1	0	-999	0
5567464	12.82	0	17	6476.6	137.8	137.2	3.889	0.031	0.035	1.709	0.066	0.076	7.58	0.80	234.7	14.6	-999	1	0	-999	0
5567557	14.706	1	17	6193.6	126.5	118.6	4.440	0.022	0.029	1.059	0.041	0.054	1.58	0.10	59.5	27.7	-999	1	0	-999	0
5567685	15.841	2	17	5222.0	118.2	107.9	4.524	0.043	0.054	0.833	0.052	0.053	12.62	0.99	3307.5	135.6	-999	1	0	-999	0
5568016	14.651	1	17	6368.0	132.1	127.2	4.308	0.034	0.041	1.218	0.057	0.072	10.45	1.02	487.7	27.4	-999	1	0	-999	0
5568091	12.219	0	17	6370.6	137.5	123.4	4.163	0.030	0.031	1.319	0.056	0.053	6.92	0.60	117.8	8.6	-999	1	0	-999	0
5568259	13.225	1	17	6114.6	124.4	125.4	3.918	0.038	0.051	1.361	0.102	0.118	14.55	2.90	176.5	9.2	-999	1	0	-999	0
5568265	14.233	1	17	5165.8	109.5	98.3	4.491	0.048	0.046	0.830	0.052	0.046	41.84	7.45	1342.0	34.3	-999	1	-999	-999	0
5568417	14.819	1	17	6040.0	131.7	126.7	4.219	0.045	0.048	1.134	0.074	0.086	10.93	1.01	427.8	29.6	-999	1	0	-999	0
5596373	15.238	1	16	5882.9	112.8	111.5	4.377	0.046	0.053	1.023	0.069	0.077	11.67	0.93	4082.4	171.9	-999	1	0	-999	0
5596422	15.199	1	16	4084.1	82.6	107.4	4.627	0.026	0.019	0.614	0.018	0.022	35.19	2.57	1167.8	36.4	-999	1	-999	-999	0
5596546	14.17	1	16	5897.0	107.1	100.7	4.482	0.020	0.032	0.981	0.038	0.056	16.64	1.97	515.5	23.6	-999	1	0	-999	0
5596558	12.615	0	16	6297.0	127.5	123.0	4.070	0.031	0.031	1.458	0.056	0.058	18.21	1.74	136.0	7.3	-999	1	0	-999	0
5596818	15.003	1	3	4998.6	97.3	90.0	4.567	0.026	0.033	0.786	0.039	0.046	23.21	1.90	737.3	33.3	-999	1	0	-999	0
5596965	10.791	0	16	6593.8	132.4	130.1	3.967	0.031	0.032	1.520	0.075	0.077	3.49	0.24	103.0	9.3	1	1	0	-999	0
5597140	13.359	0	16	6081.5	98.9	94.8	4.463	0.014	0.020	1.051	0.027	0.035	17.12	1.58	542.0	21.2	-999	3	0	-999	0
5597401	14.592	1	16	4550.0	79.7	74.2	4.570	0.025	0.017	0.734	0.031	0.023	3.07	0.21	21827.4	1643.3	1	1	2	-999	0
5597406	12.92	0	16	4882.6	80.7	76.9	4.506	0.025	0.017	0.780	0.034	0.023	3.07	0.20	21986.4	1628.0	1	1	1	-999	0
5597445	12.487	1	16	6492.0	131.9	114.1	3.748	0.029	0.030	1.742	0.074	0.067	6.21	0.94	290.0	18.6	-999	1	0	-999	0
5597604	12.007	0	16	3886.0	79.7	74.0	4.681	0.013	0.013	0.553	0.013	0.013	35.19	3.53	1481.4	39.1	-999	1	0	-999	0
5597743	11.369	0	16	6404.1	125.9	127.2	3.997	0.028	0.028	1.524	0.065	0.072	13.95	1.33	69.1	4.0	-999	1	0	-999	0
5597879	13.078	0	16	5953.0	178.0	160.0	3.677	0.330	0.110	1.386	0.187	0.347	16.92	1.92	650.8	23.4	-999	2	-999	-999	1
5597891	13.395	0	16	5284.5	82.1	72.6	4.136	0.035	0.035	0.864	0.033	0.026	0.49	0.04	22099.9	4061.2	1	1	1	-999	0
5597996	13.743	1	16	6846.4	143.7	152.8	4.158	0.031	0.030	1.313	0.053	0.043	3.93	0.35	237.3	24.2	-999	2	0	-999	0
5598026	14.2	1	16	5726.3	104.4	99.6	4.531	0.018	0.029	0.911	0.033	0.047	18.86	1.43	4479.8	145.0	-999	1	0	-999	0
5598061	15.543	2	3	4802.8	89.4	83.3	4.605	0.022	0.027	0.730	0.034	0.036	11.69	0.41	2592.0	156.5	-999	1	0	-999	0
5598145	15.552	1	16	4195.8	78.4	51.8	4.647	0.030	0.032	0.624	0.024	0.023	23.54	1.72	2441.1	88.9	-999	1	-999	-999	0
5598173	12.56	0	16	5268.0	189.0	126.0	4.014	0.420	0.150	0.919	0.102	0.074	29.39	2.50	963.4	28.4	-999	2	-999	-999	1
5598269	15.166	1	16	6286.0	118.5	112.7	4.434	0.025	0.030	1.073	0.045	0.052	10.97	1.29	546.2	32.9	-999	1	0	-999	0
5598360	14.631	1	16	5615.3	99.6	95.4	4.516	0.023	0.036	0.913	0.040	0.055	21.21	3.18	797.4	31.3	-999	1	0	-999	0
5598500	15.105	1	16	4521.5	77.8	69.4	4.573	0.024	0.016	0.730	0.029	0.022	29.38	2.45	3937.8	115.1	-999	1	0	-999	0
5598537	11.602	0	16	6150.0	165.0	184.0	4.376	0.096	0.144	1.037	0.140	0.115	5.72	0.40	2377.1	132.7	-999	2	-999	-999	1
5598595	15.399	1	16	4960.3	95.8	88.3	4.581	0.024	0.032	0.770	0.037	0.043	13.90	0.98	4041.3	156.2	-999	1	0	-1	0
5598971	15.35	1	16	5064.8	80.5	73.5	4.414	0.024	0.021	0.834	0.026	0.019	16.99	1.34	4376.8	155.8	-999	1	1	-999	0
5599394	13.461	0	16	6296.0	173.0	173.0	3.716	0.312	0.098	1.422	0.253	0.310	5.24	0.42	59.5	9.7	-999	2	-999	-999	1
5599658	15.416	1	16	4821.0	131.0	146.0	4.566	0.063	0.031	0.704	0.081	0.054	12.44	1.05	1258.3	61.6	-999	2	-999	-999	1
5599675	14.917	1	16	4186.5	52.3	80.0	4.595	0.028	0.020	0.651	0.027	0.017	12.79	0.91	1962.0	82.7	-999	1	-999	-999	0
5599683	14.244	1	16	4577.5	81.1	77.0	4.595	0.020	0.015	0.673	0.023	0.018	12.79	0.90	2089.8	84.5	-999	1	0	-999	0
5599851	14.399	1	16	5751.7	125.5	108.8	4.113	0.039	0.035	0.796	0.047	0.038	5.40	0.50	2641.0	162.0	1	1	0	-999	0
5600162	12.443	0	16	5984.2	114.7	114.1	4.103	0.046	0.040	1.033	0.092	0.071	1.29	0.09	3834.9	443.6	1	1	0	-999	0
5600412	13.011	2	15	6595.1	131.3	131.6	4.254	0.035	0.039	1.335	0.058	0.053	18.84	1.28	179.2	8.5	-999	1	0	-999	0
5600504	13.797	1	16	5664.1	115.4	110.0	4.202	0.043	0.041	0.932	0.070	0.062	24.70	2.23	67.0	5.9	-999	1	0	-999	0
5600675	14.452	1	16	5607.4	114.8	110.0	4.275	0.044	0.045	0.942	0.072	0.068	10.83	0.97	1106.7	53.7	-999	1	0	-999	0
5600745	13.466	0	16	6963.2	148.6	142.2	4.220	0.030	0.033	1.422	0.068	0.068	3.73	0.36	159.8	18.3	-999	2	0	-999	0
5600763	16.493	6	6	4083.4	79.2	90.7	4.609	0.014	0.014	0.628	0.013	0.012	17.84	1.41	1670.0	128.6	-999	1	0	-999	0
5600785	14.334	1	16	6221.6	123.3	114.9	4.316	0.032	0.034	1.225	0.056	0.062	6.49	0.59	593.3	40.6	-999	1	0	-999	0
5600824	13.337	0	16	6138.0	136.9	116.0	4.220	0.027	0.034	1.256	0.054	0.060	8.86	0.71	68.6	8.1	-999	1	0	-999	0
5600842	13.418	0	16	4679.5	79.2	73.5	4.605	0.022	0.021	0.698	0.030	0.027	24.03	1.96	2238.6	72.3	-999	1	0	-999	0
5600905	15.395	1	16	4940.3	91.0	89.6	4.620	0.019	0.026	0.722	0.030	0.037	26.28	3.43	368.9	20.1	-999	1	0	-999	0
5600992	15.987	1	16	3662.1	64.2	73.8	4.890	0.032	0.030	0.307	0.032	0.033	37.19	2.90	686.9	29.0	-999	1	-999	-999	0
5601175	14.031	1	16	5815.9	115.6	101.9	4.150	0.041	0.047	1.161	0.071	0.089	25.39	3.84	63.1	6.5	-999	1	0	-999	0
5601258	14.911	1	16	3913.2	78.2	75.6	4.651	0.014	0.013	0.582	0.013	0.013	17.47	1.28	3285.8	117.3	-999	1	0	1	0
5601400	12.452	0	16	6362.6	115.2	121.2	4.323	0.028	0.033	1.205	0.054	0.069	14.46	1.11	60.4	2.3	-999	1	0	-999	0
5601648	15.885	4	16	4682.1	90.5	84.1	4.622	0.021	0.025	0.700	0.032	0.033	25.41	2.24	378.6	25.6	-999	1	0	-999	0
5601682	15.407	1	16	4658.2	82.5	75.6	4.618	0.020	0.024	0.704	0.030	0.031	24.71	2.54	898.2	36.7	-999	1	0	-999	0
5601706	13.517	0	16	5762.7	115.0	105.5	4.230	0.041	0.037	0.834	0.060	0.046	24.18	4.75	250.8	5.4	-999	1	0	-999	0
5601723	15.358	1	16	5099.0	103.9	100.2	4.553	0.029	0.037	0.808	0.042	0.051	23.87	2.76	670.8	29.8	-999	1	0	-999	0
5601728	15.588	1	16	5288.7	84.7	74.4	4.281	0.042	0.041	0.872	0.038	0.028	26.12	2.13	1255.6	50.2	-999	1	1	-999	0
5601736	15.196	1	16	5642.0	169.0	152.0	4.499	0.072	0.156	0.831	0.106	0.071	18.75	1.83	376.4	22.3	-999	2	-999	-999	1
5601906	15.471	1	16	4335.2	80.3	79.3	4.679	0.023	0.024	0.608	0.028	0.026	23.54	1.88	3433.6	117.7	-999	1	-999	-999	0
5602174	16.656	6	6	3579.1	81.1	74.5	4.775	0.022	0.022	0.430	0.026	0.026	36.18	5.53	1357.4	81.5	-999	1	-999	-999	0
5602310	15.462	1	16	3584.6	74.1	75.6	4.758	0.012	0.012	0.452	0.013	0.013	94.15	12.13	3216.9	52.7	-999	1	-999	-999	0
5602405	14.612	1	16	5558.3	98.9	87.7	4.406	0.037	0.027	0.774	0.046	0.031	2.58	0.19	53.3	20.8	-999	1	0	-999	0
5602454	14.502	1	16	5588.5	99.8	96.4	4.541	0.020	0.032	0.886	0.035	0.049	28.58	2.90	414.8	17.6	-999	1	0	-999	0
5602489	12.593	0	16	4431.7	72.7	66.8	4.594	0.022	0.017	0.708	0.028	0.023	30.21	2.30	2996.5	84.1	-999	1	0	-999	0
5602666	12.707	0	16	4633.0	73.6	70.9	4.576	0.025	0.019	0.733	0.033	0.027	22.58	2.07	1849.1	59.6	-999	1	0	-999	0
5602894	15.489	1	16	5187.0	84.8	76.7	4.388	0.033	0.028	0.845	0.037	0.027	22.58	2.05	1512.4	57.4	-999	1	1	-999	0
5603110	15.608	1	16	5982.8	107.2	109.5	4.077	0.063	0.073	1.184	0.095	0.099	12.25	0.99	2760.1	125.2	-999	1	0	-999	0
5603139	12.525	0	16	6841.9	142.8	140.7	4.200	0.032	0.032	1.402	0.073	0.064	7.84	0.53	232.0	14.3	-999	2	0	-999	0
5603238	15.765	2	16	5417.2	115.8	110.6	4.027	0.306	0.277	0.955	0.225	0.100	8.15	0.64	1964.1	110.7	-999	1	-999	-999	0
5603270	12.97	0	16	5958.0	115.5	118.7	4.081	0.050	0.045	1.060	0.107	0.073	27.57	0.27	176.3	7.5	-999	1	0	-1	0
5603295	15.759	2	16	4578.2	82.5	75.6	4.566	0.027	0.020	0.739	0.031	0.025	31.49	3.15	2048.7	67.7	-999	1	0	-999	0
5603326	14.131	1	16	4809.3	76.2	70.7	4.563	0.027	0.026	0.765	0.038	0.036	37.98	4.16	513.0	16.2	-999	1	0	-999	0
5603377	15.774	2	16	5218.7	99.9	93.3	4.539	0.033	0.043	0.832	0.045	0.054	26.85	2.57	624.2	30.3	-999	1	0	-999	0
5603441	15.922	1	16	4426.1	118.1	89.8	4.585	0.022	0.020	0.702	0.027	0.026	19.93	2.24	930.6	43.7	-999	1	0	-999	0
5603457	15.165	1	16	5444.0	102.4	102.8	4.501	0.035	0.047	0.887	0.050	0.062	29.57	3.58	213.0	14.7	-999	1	0	-999	0
5603484	15.415	1	16	3471.3	93.7	71.4	4.856	0.009	0.009	0.336	0.009	0.009	40.42	3.73	2765.1	71.9	-999	1	0	-999	0
5603605	15.222	1	16	4891.1	92.5	85.7	4.597	0.021	0.028	0.748	0.033	0.040	27.04	3.35	592.5	27.3	-999	1	0	-999	0
5603639	13.132	0	16	4936.2	77.3	77.1	4.613	0.024	0.023	0.680	0.031	0.028	30.00	3.47	685.6	21.9	-999	1	0	-999	0
5603762	12.194	0	16	6593.8	132.5	128.2	4.352	0.027	0.034	1.143	0.046	0.061	17.60	4.16	87.6	4.6	-999	1	0	-999	0
5603859	13.692	1	16	6101.6	105.3	105.3	4.395	0.024	0.034	1.103	0.046	0.062	10.75	2.05	199.8	13.5	-999	1	0	-999	0
5606495	12.257	2	15	5839.2	98.8	95.7	4.461	0.025	0.037	0.989	0.045	0.065	5.61	0.40	3416.8	198.2	-999	1	0	-999	0
5606515	12.317	2	15	6780.5	140.2	129.5	4.279	0.022	0.027	1.346	0.048	0.052	4.03	0.44	151.3	14.1	-999	1	0	-999	0
5606700	12.526	0	17	4829.9	76.1	67.5	4.505	0.025	0.016	0.786	0.032	0.021	43.61	6.12	80.3	2.9	-999	1	0	-999	0
5606797	13.556	0	17	6012.5	106.3	102.6	4.470	0.018	0.029	1.009	0.034	0.055	19.36	2.21	114.3	6.7	-999	1	0	-999	0
5607025	13.319	0	17	4997.5	88.5	80.4	3.451	0.065	0.088	1.269	0.165	0.216	18.38	1.35	33.1	4.0	-999	2	0	-999	0
5607052	13.691	1	17	4970.7	94.6	86.0	3.591	0.064	0.084	1.113	0.154	0.177	6.01	0.41	20396.1	1069.6	1	1	0	-999	0
5607145	14.382	1	17	5158.9	64.0	57.1	4.310	0.019	0.017	0.869	0.019	0.014	0.97	0.07	13881.3	1830.2	1	1	1	-999	0
5607251	16.373	6	17	3881.3	74.3	80.5	4.704	0.014	0.014	0.530	0.015	0.015	17.84	1.43	1736.3	76.1	-999	1	0	-999	0
5607266	15.772	4	17	5397.3	97.8	94.4	4.489	0.043	0.052	0.878	0.055	0.061	24.88	2.56	850.8	33.0	-999	1	0	-999	0
5607312	15.422	4	17	5998.9	116.4	111.4	4.317	0.053	0.054	1.078	0.073	0.079	23.34	2.60	32.0	9.8	-999	1	0	-999	0
5607335	15.018	1	17	5592.2	106.8	106.1	4.399	0.047	0.050	0.929	0.071	0.069	18.60	2.15	644.5	26.8	-999	1	0	-999	0
5607395	15.593	1	17	4080.4	81.5	85.2	4.600	0.016	0.015	0.634	0.013	0.013	6.05	0.43	10530.8	567.4	-999	1	0	-999	0
5607520	14.869	1	17	5983.4	108.8	110.0	4.034	0.047	0.059	1.209	0.100	0.099	10.17	0.70	65.8	12.1	-999	1	0	-999	0
5607575	15.63	1	17	5483.4	116.4	113.9	3.865	0.071	0.069	1.107	0.091	0.090	31.49	5.25	840.9	28.1	-999	1	0	-999	0
5607649	13.986	1	17	5379.3	108.6	104.2	4.485	0.066	0.098	0.865	0.060	0.059	17.11	2.02	1748.8	58.4	-999	1	-999	-999	0
5607655	15.642	1	17	5568.0	107.9	105.2	4.367	0.057	0.056	0.923	0.071	0.067	21.23	2.92	13.0	11.4	-999	1	0	-999	0
5607728	11.94	0	17	6629.4	144.2	130.6	4.193	0.039	0.040	1.351	0.069	0.059	19.09	3.08	247.9	8.8	-999	1	0	-999	0
5607779	14.122	14	15	6471.6	130.3	128.8	3.997	0.037	0.037	1.428	0.075	0.074	5.69	0.35	180.1	17.9	1	3	0	-999	0
5607833	15.631	1	17	4811.8	24.1	32.0	4.460	0.009	0.011	0.811	0.010	0.008	29.59	2.95	834.6	28.9	-999	1	1	-999	0
5607906	14.804	1	17	5835.1	100.8	96.8	4.494	0.022	0.033	0.961	0.040	0.056	12.17	1.10	2274.4	91.7	-999	1	0	-999	0
5607955	14.67	1	17	5956.5	102.2	110.1	4.062	0.041	0.056	1.181	0.096	0.097	15.17	1.51	320.7	17.4	-999	1	0	-999	0
5607957	15.264	4	17	5458.0	95.8	92.4	4.551	0.023	0.035	0.862	0.038	0.052	19.12	1.62	2526.2	82.7	-999	1	0	-999	0
5607987	14.195	1	17	6364.3	122.7	117.4	4.306	0.032	0.039	1.218	0.058	0.071	3.27	0.29	347.7	35.8	-999	1	0	-999	0
5608002	15.833	4	17	3604.0	79.9	76.1	4.747	0.020	0.020	0.463	0.023	0.023	6.13	0.21	9174.7	702.6	-999	1	-999	-999	0
5608021	15.544	1	17	3764.2	80.3	70.4	4.724	0.012	0.012	0.502	0.012	0.012	37.97	2.71	3247.9	75.0	-999	1	0	-999	0
5608037	12.854	0	17	5403.5	119.9	123.8	3.494	0.032	0.048	1.640	0.083	0.137	28.34	2.57	2371.6	58.9	-999	2	0	-999	0
5608120	14.286	1	17	5470.6	94.5	90.8	4.556	0.019	0.033	0.861	0.033	0.050	52.16	9.19	283.6	8.0	-999	1	0	-999	0
5608171	15.337	1	17	5025.1	89.9	84.4	4.582	0.023	0.032	0.776	0.036	0.046	23.54	2.02	1223.9	40.7	-999	1	0	-999	0
5608176	15.513	1	17	5086.2	94.8	88.2	4.546	0.031	0.037	0.809	0.043	0.049	33.30	3.62	264.9	13.9	-999	1	0	-999	0
5608315	14.281	1	17	4652.4	80.4	76.6	4.653	0.018	0.013	0.607	0.020	0.014	29.40	3.57	278.8	10.5	-999	1	0	-999	0
5608469	15.78	2	17	5575.3	119.8	113.5	4.119	0.068	0.067	0.971	0.076	0.071	20.92	1.96	1827.8	63.4	-999	1	0	-999	0
5608478	14.61	1	17	5302.2	101.1	95.1	4.526	0.031	0.041	0.855	0.045	0.058	24.54	2.67	775.3	25.2	-999	1	0	-999	0
5608479	14.57	1	17	6179.3	114.6	110.6	4.413	0.023	0.034	1.091	0.043	0.062	10.90	0.85	183.8	14.7	-999	1	0	-999	0
5608670	12.745	0	17	5198.7	73.5	66.8	4.349	0.022	0.018	0.857	0.029	0.021	20.49	1.94	1299.0	38.9	-999	1	0	-999	0
5608729	14.507	1	17	5451.7	93.9	96.2	4.489	0.034	0.044	0.893	0.054	0.064	24.71	4.81	671.3	22.1	-999	1	0	-999	0
5608865	15.923	1	17	4763.3	87.4	80.5	4.582	0.027	0.029	0.746	0.037	0.036	16.19	1.22	4850.5	169.8	-999	1	0	-999	0
5608881	14.819	1	17	5381.8	122.5	134.1	3.238	0.124	0.114	1.979	0.191	0.265	47.73	4.65	565.0	14.7	-999	2	0	-999	0
5608920	13.922	1	17	4527.6	77.6	76.0	4.626	0.019	0.016	0.650	0.022	0.017	40.42	6.13	614.1	15.1	-999	1	0	-999	0
5608986	14.649	1	17	5781.0	102.3	101.0	4.426	0.034	0.042	1.007	0.057	0.066	7.39	0.52	4797.0	235.3	-999	1	0	-999	0
5609010	15.577	1	17	5091.0	153.0	153.0	4.578	0.039	0.066	0.792	0.073	0.073	31.71	3.48	434.2	18.4	-999	2	-999	-999	1
5609052	14.634	1	17	5918.0	158.0	176.0	4.455	0.067	0.202	0.998	0.127	0.115	28.64	4.43	119.5	7.7	-999	2	-999	-999	1
5609183	13.738	1	17	6010.0	113.9	111.1	4.341	0.038	0.041	1.084	0.069	0.071	11.29	0.88	4627.9	180.8	-999	1	0	-999	0
5609331	13.699	1	17	6160.5	122.9	119.0	4.297	0.040	0.040	1.057	0.071	0.071	24.31	3.62	167.2	7.5	-999	1	0	-999	0
5609446	15.177	4	17	5827.5	107.2	100.1	4.533	0.021	0.028	0.911	0.037	0.044	16.28	1.51	1940.1	70.5	-999	1	0	-999	0
5609456	15.161	1	17	5635.4	98.1	91.9	4.519	0.025	0.037	0.911	0.042	0.054	30.42	3.25	103.4	9.0	-999	1	0	-999	0
5609695	15.29	1	17	5698.5	117.4	113.6	3.803	0.059	0.056	1.245	0.079	0.085	36.68	4.93	238.0	11.5	-999	1	0	-999	0
5609774	15.236	1	17	4604.1	72.0	63.8	4.538	0.020	0.014	0.757	0.023	0.018	14.90	1.30	1412.5	56.7	-999	1	1	-999	0
5609941	15.195	1	17	5380.0	94.5	90.5	4.587	0.019	0.030	0.809	0.032	0.043	23.70	2.04	741.9	28.4	-999	1	0	-999	0
5609982	15.868	2	17	4684.0	83.4	78.6	4.552	0.029	0.022	0.756	0.033	0.027	10.17	0.69	4850.9	213.4	-999	1	0	-999	0
5610149	14.136	1	17	5991.4	115.6	109.0	4.179	0.046	0.050	1.136	0.076	0.089	15.43	2.93	126.7	9.1	-999	1	0	-999	0
5610169	14.467	1	17	5338.5	77.6	76.0	4.512	0.018	0.028	0.976	0.031	0.043	26.85	2.51	1927.4	52.1	-999	1	0	-999	0
5610232	13.4	0	17	6746.6	146.9	130.2	4.152	0.032	0.029	1.358	0.064	0.051	6.48	0.77	149.9	12.9	-999	1	0	-999	0
5610260	15.609	4	17	4924.1	107.5	102.4	4.493	0.047	0.046	0.798	0.036	0.035	21.69	1.82	108.6	13.6	-999	1	-999	-999	0
5610261	12.386	0	17	6234.2	130.1	123.2	4.291	0.079	0.095	1.172	0.084	0.089	20.04	1.95	154.8	6.3	-999	1	-999	-999	0
5610267	15.521	1	17	5497.1	114.3	108.8	4.096	0.066	0.065	0.950	0.070	0.067	21.64	1.95	29.6	10.8	-999	1	0	-999	0
5610563	12.748	0	17	4631.0	165.0	165.0	4.623	0.040	0.036	0.673	0.073	0.061	39.05	5.36	307.6	7.9	-999	2	-999	-999	1
5610690	15.653	1	17	5420.6	110.3	102.5	4.424	0.086	0.102	0.882	0.062	0.057	30.85	3.08	167.2	13.1	-999	1	-999	-999	0
5610749	12.467	0	17	6235.9	107.6	106.7	3.759	0.027	0.041	1.690	0.059	0.148	4.27	0.68	285.0	21.8	-999	1	0	-999	0
5610815	14.943	1	17	5551.4	95.7	94.9	4.497	0.031	0.043	0.911	0.048	0.061	18.86	1.71	1422.0	49.1	-999	1	0	-999	0
5611092	15.09	1	17	3892.0	78.0	78.0	4.708	0.033	0.018	0.546	0.028	0.028	14.61	1.34	647.0	30.7	-999	2	-999	-999	1
5611371	11.915	0	17	4972.6	75.9	71.6	4.585	0.014	0.024	0.820	0.025	0.035	9.43	0.66	5390.0	226.6	-999	1	0	-999	0
5611424	13.976	1	17	5872.8	114.0	112.6	4.479	0.036	0.042	0.868	0.053	0.054	33.51	2.23	413.6	12.3	-999	1	0	-999	0
5611481	15.611	4	17	4417.1	80.6	75.7	4.621	0.020	0.021	0.682	0.027	0.025	39.87	4.77	355.7	15.1	-999	1	0	-999	0
5611497	15.307	1	17	5791.6	116.9	112.7	4.338	0.054	0.054	0.997	0.075	0.076	20.36	2.38	239.3	15.6	-999	1	0	-999	0
5611535	15.046	1	17	5335.7	99.6	83.5	4.345	0.042	0.035	0.866	0.053	0.038	20.36	1.63	66.9	9.3	-999	1	0	-999	0
5611547	13.043	0	17	6041.9	120.7	119.6	3.849	0.033	0.034	1.174	0.060	0.063	27.19	3.02	142.4	5.7	-999	1	0	-999	0
5611569	14.659	1	17	6254.0	117.8	122.3	4.294	0.037	0.043	1.230	0.062	0.065	16.28	1.65	202.2	13.0	-999	1	0	-999	0
5611578	14.053	1	17	6162.1	126.2	112.7	4.292	0.037	0.035	1.204	0.061	0.070	7.75	0.72	28.8	8.1	-999	1	0	-999	0
5611924	15.439	1	17	5824.5	113.9	110.8	4.362	0.054	0.057	1.005	0.072	0.076	17.48	1.74	256.2	18.3	-999	1	0	-999	0
5611966	14.95	1	17	5556.6	107.8	104.0	4.351	0.049	0.047	0.919	0.071	0.065	17.11	1.51	1389.4	50.6	-999	1	0	-999	0
5611978	12.326	0	17	6849.8	143.4	144.5	4.174	0.033	0.031	1.407	0.073	0.060	2.62	0.39	227.5	23.0	-999	2	0	-999	0
5612032	12.546	0	17	6307.3	114.9	106.1	4.357	0.022	0.030	1.180	0.044	0.057	9.68	0.93	93.8	6.7	-999	1	0	-999	0
5612111	14.969	1	17	5935.6	108.8	104.4	4.453	0.027	0.038	1.009	0.047	0.062	9.55	0.70	3331.2	148.2	-999	1	0	-1	0
5612160	12.786	0	17	6126.5	115.4	112.4	4.297	0.036	0.028	1.219	0.058	0.064	11.36	1.61	61.1	5.3	-999	1	0	-999	0
5612188	12.881	0	17	6251.5	122.9	120.6	4.140	0.072	0.068	1.213	0.069	0.084	5.98	0.62	397.2	25.1	-999	1	-999	-999	0
5612298	14.936	1	17	5040.7	108.4	104.4	4.480	0.063	0.068	0.815	0.044	0.042	26.30	2.61	500.9	18.6	-999	1	-999	-999	0
5612378	15.635	1	17	5733.7	112.7	110.7	4.157	0.066	0.068	1.022	0.090	0.079	20.46	1.82	322.3	20.3	-999	1	0	-999	0
5612448	15.658	1	17	5106.9	81.3	81.0	4.379	0.044	0.049	0.848	0.026	0.025	29.59	2.67	1342.5	41.0	-999	1	1	-999	0
5612478	15.27	1	17	5165.6	94.6	89.3	4.562	0.026	0.037	0.810	0.040	0.052	23.37	2.78	724.1	27.2	-999	1	0	-999	0
5612501	15.614	1	17	4732.0	88.2	79.9	4.608	0.022	0.026	0.720	0.033	0.034	28.38	3.14	1501.1	45.4	-999	1	0	-999	0
5612508	14.882	1	17	5005.6	77.7	69.4	4.442	0.023	0.019	0.822	0.027	0.019	17.23	1.53	1080.4	40.6	-999	1	1	-999	0
5612527	12.568	0	17	4903.4	73.0	70.4	4.552	0.025	0.032	0.829	0.037	0.044	31.28	3.09	704.4	17.7	-999	1	0	-999	0
5612641	14.768	1	17	5531.7	104.2	91.1	4.138	0.041	0.040	0.825	0.048	0.035	8.10	0.61	1686.6	85.7	-999	1	0	-999	0
5612675	12.013	0	1	6037.9	122.7	130.2	3.724	0.063	0.039	1.448	0.198	0.078	2.95	0.15	186.3	18.0	-999	1	0	-999	0
5612776	15.621	1	17	3806.3	62.5	79.0	4.744	0.012	0.012	0.485	0.012	0.012	22.89	2.10	520.9	24.4	-999	1	0	-999	0
5612865	14.983	1	17	5927.4	114.3	112.4	4.339	0.047	0.050	1.045	0.074	0.078	16.98	2.45	424.5	21.0	-999	1	0	-999	0
5613005	12.576	0	17	6405.7	126.5	124.4	3.985	0.033	0.033	1.409	0.068	0.068	10.02	0.64	67.7	5.6	-999	1	0	-999	0
5613008	13.825	1	17	5278.6	123.5	111.5	3.670	0.032	0.041	1.347	0.068	0.089	66.11	5.47	1057.9	18.7	-999	1	0	-999	0
5613031	14.06	6	10	6425.2	131.2	129.4	4.287	0.032	0.041	1.251	0.057	0.069	7.51	1.30	287.2	22.3	-999	1	0	-999	0
5613039	15.159	1	17	4311.9	76.7	69.5	4.639	0.019	0.017	0.641	0.020	0.018	16.19	1.31	1752.5	64.7	-999	1	0	-999	0
5613218	15.831	4	17	5667.3	113.3	109.6	4.368	0.066	0.068	0.953	0.072	0.071	18.22	2.06	1170.8	48.8	-999	1	0	-999	0
5613297	13.152	0	17	5077.6	66.2	59.3	4.389	0.018	0.014	0.844	0.021	0.015	29.79	3.39	501.2	13.9	-999	1	1	-999	0
5613405	15.105	1	17	5756.1	122.2	117.3	3.998	0.066	0.056	1.104	0.098	0.078	10.25	0.71	6872.2	285.4	-999	1	0	-999	0
5613532	13.302	0	17	5033.8	83.5	80.1	4.576	0.024	0.030	0.768	0.036	0.044	25.76	2.45	1329.1	36.0	-999	1	0	-999	0
5613597	15.825	4	17	5927.5	111.9	109.3	4.418	0.045	0.058	1.021	0.062	0.070	20.07	2.02	415.7	24.9	-999	1	0	-999	0
5613804	16.693	6	6	4122.8	55.5	69.2	4.678	0.040	0.024	0.574	0.018	0.021	38.50	3.69	549.6	78.0	-999	1	0	-999	0
5614003	15.696	1	17	5265.8	102.2	87.6	4.411	0.048	0.039	0.850	0.055	0.039	4.88	0.36	13336.6	795.2	-999	1	3	-999	0
5614236	14.294	1	17	6110.5	97.8	97.1	4.400	0.017	0.022	1.165	0.035	0.044	25.01	2.58	428.6	15.3	-999	1	0	-999	0
5614380	12.679	0	17	4755.9	70.4	69.3	4.555	0.027	0.029	0.805	0.037	0.037	41.85	6.72	273.8	6.9	-999	1	0	-999	0
5614602	14.38	1	17	4622.8	79.8	74.1	4.580	0.019	0.013	0.689	0.024	0.017	31.49	2.65	688.9	19.7	-999	1	0	-999	0
5614903	15.911	1	17	4509.4	80.8	76.9	4.613	0.021	0.023	0.697	0.030	0.028	33.06	2.71	767.6	27.9	-999	1	0	-999	0
5614959	13.417	2	14	6108.5	127.0	106.0	4.108	0.036	0.033	1.272	0.059	0.082	25.73	3.66	215.2	12.2	-999	1	0	-999	0
5614968	15.21	1	17	4552.9	79.5	72.9	4.555	0.025	0.019	0.744	0.026	0.022	33.99	4.14	819.0	24.4	-999	1	1	-999	0
5615000	14.382	1	17	5718.2	111.9	106.3	4.312	0.044	0.045	0.974	0.074	0.072	32.17	4.29	108.9	8.1	-999	1	0	-999	0
5615202	11.28	0	17	6588.8	130.5	124.1	3.817	0.027	0.038	1.599	0.063	0.136	2.77	0.20	193.0	17.8	1	1	0	-999	0
5615315	15.521	2	17	5767.0	104.9	102.0	4.460	0.036	0.048	0.968	0.054	0.065	21.48	2.33	596.5	31.6	-999	1	0	-999	0
5615457	14.403	1	17	4288.3	68.0	61.8	4.622	0.019	0.018	0.669	0.024	0.018	29.18	2.90	263.8	10.5	-999	1	0	-999	0
5615496	15.671	1	17	5442.9	105.3	101.5	4.447	0.051	0.055	0.890	0.063	0.063	24.84	2.86	240.2	16.6	-999	1	0	-999	0
5615605	14.814	1	17	5818.6	103.2	100.5	4.473	0.026	0.038	0.975	0.046	0.062	30.79	1.89	190.2	9.6	-999	1	0	-999	0
5615635	14.805	1	17	6302.1	126.9	133.2	4.161	0.044	0.047	1.268	0.062	0.076	21.22	1.63	231.3	12.7	-999	1	0	-999	0
5615763	13.118	0	17	5956.5	122.8	111.9	3.907	0.038	0.034	1.187	0.067	0.067	23.85	5.24	144.2	6.5	-999	1	0	-999	0
5615772	13.663	1	17	5783.9	107.6	91.7	4.154	0.032	0.039	1.168	0.061	0.088	45.46	4.38	210.6	6.8	-999	1	0	-999	0
5615969	12.445	0	17	5939.3	112.4	111.6	4.128	0.024	0.034	1.296	0.045	0.064	23.80	2.31	121.5	4.9	-999	1	0	-999	0
5616132	12.822	0	17	6699.5	146.9	142.5	4.232	0.031	0.029	1.288	0.050	0.047	8.40	0.65	41.9	5.4	-999	1	0	-999	0
5616138	14.817	1	17	5768.4	125.5	111.4	3.874	0.045	0.043	1.202	0.069	0.074	27.77	1.98	179.7	9.9	-999	1	0	-999	0
5616166	14.596	1	17	6247.8	132.9	127.9	4.232	0.043	0.045	1.210	0.068	0.080	7.76	0.48	0.4	9.2	-999	1	0	-999	0
5616190	15.72	2	17	5399.5	98.8	94.9	4.568	0.023	0.035	0.833	0.040	0.049	20.07	1.57	2103.8	72.0	-999	1	0	-999	0
5616198	12.294	0	17	5639.2	83.7	78.2	4.470	0.018	0.028	1.041	0.034	0.050	22.08	2.12	726.2	21.5	-999	1	0	-999	0
5616222	12.77	0	17	6958.9	167.3	141.9	4.070	0.034	0.033	1.493	0.076	0.069	4.04	0.55	237.8	20.1	-999	2	0	-999	0
5616280	15.219	1	17	4117.2	73.1	85.8	4.595	0.019	0.015	0.641	0.014	0.014	18.21	1.50	997.1	38.7	-999	1	0	-999	0
5616412	15.786	1	17	5526.0	106.4	105.1	4.434	0.053	0.059	0.911	0.065	0.066	16.88	1.39	1380.2	59.2	-999	1	0	-999	0
5616415	12.641	0	17	6667.8	153.0	144.0	4.261	0.032	0.036	1.191	0.049	0.059	6.52	0.49	109.0	5.5	-999	1	0	-999	0
5616423	13.449	0	17	5797.8	106.2	100.1	4.138	0.035	0.046	1.124	0.084	0.084	19.41	1.53	223.3	9.6	-999	1	0	-999	0
5616432	13.828	1	17	5724.5	101.9	99.1	4.442	0.043	0.057	1.022	0.059	0.060	4.31	0.31	3465.3	221.4	-999	1	-999	-999	0
5616441	15.236	4	17	5200.1	99.7	87.9	4.477	0.043	0.037	0.837	0.056	0.046	23.21	2.18	1606.9	50.5	-999	1	0	-999	0
5616471	15.638	1	17	4843.7	91.5	85.1	4.607	0.021	0.028	0.732	0.033	0.038	8.86	0.63	5694.0	261.6	-999	1	0	-999	0
5616494	15.993	1	17	3867.2	80.4	76.6	4.670	0.014	0.014	0.562	0.014	0.014	28.38	2.21	946.7	35.2	-999	1	0	-999	0
5616540	14.955	1	17	6206.4	127.3	123.1	3.565	0.094	0.085	1.735	0.146	0.127	6.53	0.48	548.4	39.9	-999	1	0	-999	0
5616652	15.69	1	17	4900.1	85.7	78.7	4.555	0.032	0.032	0.778	0.041	0.039	38.50	3.96	582.2	20.5	-999	1	0	-999	0
5616680	14.515	1	17	5458.0	98.6	97.4	4.478	0.037	0.046	0.895	0.057	0.064	38.72	7.33	237.3	8.8	-999	1	0	-999	0
5616999	14.546	1	17	5930.4	109.4	108.1	4.363	0.041	0.047	1.042	0.071	0.077	19.79	2.06	69.5	7.6	-999	1	0	-999	0
5617013	14.236	10	10	6080.2	112.8	103.0	4.086	0.038	0.045	1.236	0.065	0.105	9.04	0.63	78.9	10.3	-999	1	0	-999	0
5617043	15.016	1	17	5472.0	94.1	92.2	4.542	0.024	0.037	0.873	0.038	0.054	40.70	3.38	244.3	10.1	-999	1	0	-999	0
5617044	15.843	4	17	5557.7	97.7	95.0	4.518	0.032	0.045	0.897	0.048	0.056	7.93	0.58	2495.1	134.3	-999	1	0	-999	0
5617051	13.603	1	17	6486.1	126.5	122.6	3.932	0.031	0.043	1.414	0.063	0.118	7.98	0.66	245.0	16.4	-999	1	0	-999	0
5617171	14.431	1	17	5595.7	100.9	99.3	4.484	0.030	0.041	0.926	0.050	0.064	25.55	2.76	59.0	6.1	-999	1	0	-999	0
5617377	13.216	0	17	6143.9	114.3	120.5	3.886	0.036	0.053	1.421	0.090	0.140	2.25	0.16	2683.7	237.6	1	1	0	-999	0
5617378	15.423	1	17	5876.1	114.3	115.3	4.045	0.067	0.071	1.140	0.113	0.089	9.03	0.68	2741.9	132.0	-999	1	0	-999	0
5617426	15.961	1	17	5734.4	115.0	112.2	4.000	0.093	0.082	1.095	0.097	0.085	12.10	1.11	188.4	25.6	-999	1	0	-999	0
5617448	15.372	4	17	5782.7	119.3	114.0	3.971	0.068	0.059	1.132	0.097	0.080	25.40	2.33	392.1	20.7	-999	1	0	-999	0
5617499	15.386	1	17	5698.6	106.4	103.4	4.411	0.047	0.054	0.961	0.067	0.071	28.52	1.48	189.0	12.4	-999	1	0	-999	0
5617506	14.109	1	17	5870.5	114.8	111.0	4.294	0.042	0.044	1.034	0.075	0.077	21.97	2.26	62.9	5.9	-999	1	0	-999	0
5617674	13.633	1	17	6251.1	121.8	112.8	3.977	0.032	0.035	1.417	0.067	0.081	12.71	2.09	50.7	6.1	-999	1	0	-999	0
5617705	13.987	1	17	6325.5	125.6	135.5	4.214	0.031	0.042	1.241	0.057	0.065	4.16	0.37	230.8	23.4	-999	3	0	-999	0
5617716	15.846	1	17	4481.9	77.2	70.6	4.576	0.025	0.018	0.725	0.028	0.024	27.04	2.33	761.9	30.1	-999	1	0	-999	0
5617797	14.641	1	17	5717.5	103.9	101.9	4.489	0.025	0.037	0.948	0.044	0.061	22.74	2.56	440.2	18.3	-999	1	0	-999	0
5617801	15.135	1	17	5342.7	92.1	78.5	4.218	0.043	0.040	0.882	0.047	0.034	12.86	1.07	3514.1	135.2	-999	1	0	-999	0
5617854	14.699	1	17	4183.1	78.3	46.3	4.670	0.026	0.030	0.598	0.018	0.020	30.63	2.62	1299.0	34.9	-999	1	0	0	0
5618072	15.855	4	17	5399.1	103.7	88.3	4.276	0.059	0.058	0.884	0.058	0.044	25.22	2.74	5.5	12.0	-999	1	0	-999	0
5618090	13.372	1	17	5599.2	91.6	125.3	4.058	0.050	0.036	1.153	0.120	0.050	37.19	5.55	339.5	9.3	-999	1	0	-999	0
5620182	15.148	2	15	4724.3	80.2	76.4	4.574	0.026	0.024	0.748	0.036	0.033	20.92	1.70	2482.1	95.4	-999	1	0	-999	0
5620329	14.532	1	17	4885.2	80.3	79.5	4.610	0.019	0.026	0.730	0.029	0.034	11.14	0.89	1878.9	79.4	-999	1	0	-999	0
5620470	14.302	1	17	5915.5	132.3	121.6	3.729	0.044	0.035	1.384	0.078	0.066	4.52	0.36	1168.7	80.5	-999	1	0	-999	0
5620545	15.121	1	17	5867.6	108.5	107.4	4.430	0.035	0.046	1.006	0.056	0.071	20.93	3.06	134.2	11.5	-999	1	0	-999	0
5620587	15.083	1	17	3998.4	73.6	78.1	4.667	0.015	0.014	0.573	0.013	0.014	22.42	2.08	564.1	22.5	-999	1	0	-999	0
5620591	14.824	1	17	5455.9	102.0	102.3	4.476	0.039	0.047	0.894	0.058	0.064	18.47	1.59	1712.1	57.7	-999	1	0	-999	0
5620647	15.641	1	17	5025.2	108.7	103.8	4.549	0.049	0.063	0.789	0.051	0.054	28.35	2.32	157.6	13.3	-999	1	-999	-999	0
5620711	13.1	1	17	6489.0	77.0	77.0	4.121	0.162	0.108	1.327	0.109	0.133	2.74	0.24	2230.5	179.2	1	2	-999	-999	1
5620772	13.366	0	17	5678.6	111.9	123.1	3.995	0.058	0.034	1.186	0.138	0.056	18.73	2.66	95.6	5.9	-999	1	0	-999	0
5620809	14.588	1	17	6029.0	119.7	115.7	4.231	0.043	0.045	1.088	0.072	0.076	9.61	0.74	1512.8	70.6	-999	1	0	-999	0
5621021	13.925	1	17	6634.6	136.0	133.5	3.989	0.032	0.039	1.340	0.059	0.090	4.93	0.68	204.4	19.7	-999	1	0	-999	0
5621043	13.377	0	17	5773.7	119.8	113.1	4.326	0.034	0.036	1.066	0.064	0.071	14.39	1.85	410.8	17.4	-999	1	0	-999	0
5621054	15.904	4	17	4570.1	86.5	82.4	4.616	0.022	0.026	0.698	0.033	0.031	7.76	0.55	4227.9	216.2	-999	1	0	-999	0
5621105	12.577	1	17	5507.2	94.4	96.5	4.424	0.037	0.041	0.963	0.062	0.064	4.91	0.36	4936.3	288.6	1	1	0	-999	0
5621180	14.721	1	17	5944.3	111.0	109.1	4.333	0.044	0.044	1.057	0.071	0.071	9.61	0.86	571.5	32.4	-999	1	0	-999	0
5621194	15.325	1	17	4555.4	88.3	83.8	4.591	0.029	0.030	0.719	0.036	0.034	17.47	1.30	3654.0	121.4	-999	1	-999	-999	0
5621213	14.073	1	17	5302.8	86.0	73.9	4.268	0.050	0.049	0.887	0.045	0.033	18.22	1.72	1435.6	47.5	-999	1	-999	-999	0
5621299	13.91	1	17	6862.5	137.4	139.5	4.195	0.032	0.034	1.437	0.071	0.066	1.71	0.24	152.9	28.4	1	2	0	-1	0
5621360	14.431	1	17	5349.0	159.0	159.0	4.451	0.117	0.143	0.797	0.113	0.061	26.48	4.01	434.1	15.3	-999	2	-999	-999	1
5621528	15.974	1	17	3856.3	79.7	78.1	4.670	0.015	0.014	0.561	0.014	0.015	15.97	1.16	5881.1	204.5	-999	1	0	-999	0
5621599	13.688	1	17	5920.9	121.6	115.9	3.859	0.048	0.034	1.262	0.086	0.063	21.08	5.10	49.0	4.8	-999	1	0	-999	0
5621672	15.485	1	3	5432.3	109.5	98.1	4.179	0.054	0.053	0.905	0.062	0.053	21.51	2.41	604.5	26.4	-999	1	0	-999	0
5621724	14.735	1	17	5184.5	113.7	98.8	3.655	0.055	0.063	0.939	0.094	0.099	24.04	1.75	286.6	13.1	-999	1	0	-999	0
5621772	15.232	1	17	5753.8	103.4	101.7	4.478	0.035	0.045	0.927	0.050	0.057	19.55	1.75	101.1	11.5	-999	1	0	-999	0
5621887	15.833	4	17	5527.9	103.2	101.1	4.498	0.039	0.053	0.902	0.053	0.060	28.78	2.38	814.8	30.3	-999	1	0	-999	0
5621894	13.991	1	17	5254.2	83.6	79.2	4.583	0.024	0.033	0.775	0.032	0.044	28.19	4.15	423.5	13.6	-999	1	0	-999	0
5621950	15.298	1	17	5242.4	97.1	91.6	4.551	0.028	0.039	0.829	0.041	0.054	24.37	2.67	745.2	27.3	-999	1	0	-999	0
5622276	14.429	1	17	5581.7	98.4	95.3	4.520	0.023	0.035	0.906	0.039	0.055	21.63	3.09	1121.4	35.8	-999	1	0	-999	0
5622300	13.403	0	17	6471.6	113.4	113.1	4.382	0.015	0.020	1.191	0.028	0.038	5.53	0.47	981.1	59.1	-999	1	0	-999	0
5622550	14.943	1	17	5491.3	195.6	155.1	3.689	0.055	0.044	1.503	0.086	0.097	0.96	0.07	1.5	32.3	-999	1	0	-999	0
5622640	15.781	1	17	4233.6	80.8	60.4	4.659	0.020	0.028	0.625	0.018	0.019	25.94	1.85	1761.9	55.3	-999	1	0	-999	0
5622709	11.75	0	17	5265.3	85.5	81.0	4.547	0.020	0.031	0.877	0.032	0.045	34.46	4.85	887.1	20.4	-999	1	0	-999	0
5622759	12.42	0	17	6912.9	139.5	139.5	3.768	0.031	0.033	1.729	0.072	0.087	1.86	0.12	89.5	14.6	1	2	0	-999	0
5622796	14.074	1	17	5658.6	104.3	100.9	4.400	0.043	0.046	0.950	0.071	0.071	19.12	2.02	618.6	22.4	-999	1	0	-999	0
5622915	14.976	1	17	4729.4	78.4	72.9	4.580	0.025	0.025	0.745	0.035	0.034	36.93	3.42	854.1	23.3	-999	1	0	-999	0
5622955	14.36	1	17	5726.2	127.3	120.7	3.985	0.050	0.044	1.060	0.074	0.066	50.46	7.07	288.1	8.3	-999	1	0	-999	0
5623130	13.991	1	17	6398.7	106.0	106.5	4.421	0.017	0.021	1.118	0.029	0.035	4.24	0.30	1702.0	114.4	-999	1	0	-999	0
5623194	13.315	0	17	5593.3	104.4	101.6	4.352	0.043	0.043	0.929	0.072	0.067	24.16	3.56	208.7	8.1	-999	1	0	-999	0
5623209	13.239	0	17	5643.5	104.8	101.0	4.354	0.060	0.059	0.946	0.072	0.070	21.79	2.26	259.8	9.8	-999	1	-999	-999	0
5623254	15.948	2	17	4252.2	71.0	52.8	4.624	0.022	0.026	0.659	0.026	0.018	33.06	4.43	1505.2	47.2	-999	1	0	-999	0
5623300	15.808	1	17	4423.3	78.5	75.4	4.654	0.017	0.019	0.642	0.024	0.023	24.37	1.84	1532.4	51.3	-999	1	0	-999	0
5623319	15.456	1	17	5466.5	99.1	95.9	4.554	0.024	0.036	0.857	0.040	0.051	12.08	0.85	396.1	27.3	-999	1	0	-999	0
5623538	12.908	0	17	6749.3	137.2	132.0	4.320	0.018	0.023	1.303	0.035	0.038	0.99	0.07	1013.3	141.7	1	3	0	-999	0
5623556	14.927	1	17	5137.0	153.0	138.0	4.616	0.033	0.083	0.810	0.065	0.090	22.42	1.93	790.9	27.9	-999	2	-999	-999	1
5623589	13.963	1	17	5159.1	81.3	76.6	4.567	0.013	0.022	0.878	0.026	0.032	23.38	1.84	3550.0	97.6	-999	1	0	-999	0
5623688	14.52	1	17	5928.2	125.9	120.3	4.152	0.046	0.044	0.882	0.061	0.053	25.53	1.25	215.6	5.1	-999	1	0	-999	0
5623702	15.346	1	17	5911.0	160.0	177.0	4.519	0.044	0.187	1.006	0.110	0.135	23.86	2.13	44.5	9.6	-999	2	-999	-999	1
5623839	13.462	2	16	5947.3	103.2	100.9	4.114	0.030	0.042	1.219	0.062	0.099	20.19	1.82	38.6	5.1	-999	1	0	-1	0
5623991	13.806	1	17	5831.4	116.6	111.7	4.137	0.041	0.039	0.887	0.063	0.052	20.32	1.98	562.3	19.6	-999	1	0	-999	0
5624031	14.866	1	17	6224.2	115.5	109.7	4.424	0.025	0.032	1.081	0.045	0.057	10.02	0.86	612.7	34.2	-999	1	0	-999	0
5624091	12.729	0	17	6252.0	68.0	81.0	4.354	0.051	0.119	1.178	0.084	0.092	7.36	0.85	317.8	18.6	-999	2	-999	-999	1
5628536	15.267	1	17	5806.5	106.6	106.0	4.466	0.029	0.040	0.996	0.048	0.055	15.95	1.53	1590.4	67.0	-999	1	0	-999	0
5628695	15.983	4	17	5588.0	120.3	115.5	4.319	0.071	0.069	0.932	0.073	0.068	11.37	0.79	619.3	47.1	-999	1	0	-999	0
5628737	11.301	0	17	5655.7	98.3	97.5	4.429	0.037	0.041	0.945	0.064	0.064	20.04	1.86	263.6	9.0	-999	1	0	-999	0
5629017	14.686	1	17	4248.9	69.6	42.7	4.600	0.023	0.029	0.679	0.028	0.020	36.93	3.27	2201.4	59.6	-999	1	-999	-999	0
5629390	13.378	0	17	6690.0	142.6	129.9	4.080	0.033	0.032	1.436	0.070	0.062	4.72	0.44	195.8	18.4	-999	3	0	-999	0
5629449	13.086	1	17	6821.8	148.0	136.6	4.326	0.019	0.025	1.293	0.035	0.038	0.71	0.05	382.2	72.5	1	3	0	-999	0
5629465	14.34	1	17	5968.2	124.9	114.1	4.225	0.043	0.042	1.107	0.072	0.079	12.95	1.00	3202.8	135.8	-999	1	0	-999	0
5629538	14.724	1	17	6000.6	110.3	105.3	4.445	0.025	0.037	1.028	0.045	0.061	35.88	5.15	216.7	10.8	-999	1	0	0	0
5629605	15.111	1	17	5721.2	122.9	116.3	4.262	0.053	0.055	0.985	0.077	0.075	38.22	3.16	209.7	10.8	-999	1	0	-999	0
5629691	13.589	0	17	6321.5	129.5	138.5	4.236	0.033	0.024	1.319	0.059	0.060	6.23	0.47	86.2	10.7	-999	1	0	-999	0
5629754	13.46	0	17	5119.0	104.5	87.0	4.418	0.033	0.026	0.881	0.050	0.036	26.83	4.57	612.4	21.1	-999	1	0	-999	0
5629759	14.974	1	17	4499.8	68.7	60.8	4.558	0.020	0.014	0.738	0.023	0.018	36.68	5.08	752.4	25.4	-999	1	0	-999	0
5629802	15.161	1	17	5134.4	72.5	64.8	4.362	0.028	0.028	0.854	0.023	0.019	34.70	4.70	520.7	20.3	-999	1	1	-999	0
5629808	14.496	1	17	7150.3	157.7	148.7	4.231	0.034	0.040	1.455	0.070	0.070	2.68	0.45	109.1	23.6	-999	2	0	-999	0
5629838	14.292	1	17	6084.6	110.0	105.5	4.426	0.025	0.036	1.060	0.046	0.063	11.53	1.12	297.5	19.4	-999	1	0	-999	0
5629900	14.31	1	17	6337.4	132.1	130.5	4.263	0.082	0.101	1.224	0.082	0.089	25.55	2.79	185.6	5.7	-999	1	-999	-999	0
5630115	14.172	1	17	6173.0	120.4	121.6	3.810	0.051	0.061	1.503	0.114	0.152	32.11	2.58	143.0	7.9	-999	1	0	-999	0
5630274	15.464	1	17	5141.0	154.0	154.0	4.598	0.030	0.084	0.857	0.057	0.092	11.29	0.81	2126.7	97.8	-999	2	-999	-999	1
5630291	15.078	1	17	5088.1	133.5	95.7	4.526	0.034	0.035	0.817	0.051	0.049	11.05	0.70	627.6	37.6	-999	1	0	-999	0
5630323	13.827	1	17	5201.5	84.6	79.7	4.550	0.019	0.030	0.879	0.032	0.042	14.59	1.08	3573.7	131.5	-999	1	0	-999	0
5630394	15.13	1	17	5570.7	119.8	113.6	4.177	0.054	0.052	0.949	0.074	0.068	25.93	3.54	387.4	20.5	-999	1	0	-999	0
5630581	15.703	2	17	4990.0	94.1	85.2	4.542	0.035	0.036	0.795	0.044	0.043	39.04	4.69	1261.5	38.4	-999	1	0	-999	0
5630611	13.886	1	17	6122.0	132.2	128.9	3.990	0.040	0.040	0.996	0.067	0.061	3.62	0.46	1604.8	119.1	1	1	0	-999	0
5630676	14.41	1	17	4647.5	97.3	84.1	4.723	0.022	0.022	0.587	0.021	0.022	9.36	0.71	2408.3	117.5	-999	1	-999	-999	0
5630766	10.542	0	17	6506.8	122.4	136.5	4.233	0.028	0.029	1.352	0.061	0.055	2.58	0.24	375.7	32.4	-999	1	0	-999	0
5630775	14.154	1	17	6139.5	125.0	109.6	4.046	0.036	0.050	1.254	0.062	0.107	6.91	0.53	63.8	11.0	-999	1	0	-999	0
5630914	15.071	1	17	5326.7	162.5	141.6	3.723	0.039	0.047	1.246	0.092	0.117	40.42	5.02	664.0	21.3	-999	1	0	-999	0
5630944	15.596	1	17	5449.8	102.8	100.4	4.560	0.023	0.035	0.848	0.040	0.051	21.36	2.09	1934.2	73.1	-999	1	0	-999	0
5630953	14.723	1	17	4628.0	73.5	71.6	4.584	0.024	0.022	0.732	0.033	0.030	24.71	2.04	5543.4	176.9	-999	1	0	-999	0
5631042	15.411	1	17	5422.0	101.8	98.3	4.550	0.024	0.037	0.857	0.039	0.053	12.35	1.08	4686.5	198.1	-999	1	0	-999	0
5631073	11.232	0	17	5407.7	81.2	80.0	4.516	0.018	0.027	0.954	0.033	0.046	6.94	0.49	3865.2	195.4	-999	1	0	-999	0
5631087	15.903	1	17	4608.0	137.0	137.0	4.651	0.028	0.048	0.698	0.061	0.067	33.06	2.85	416.4	23.1	-999	2	-999	-999	1
5631179	13.805	1	17	5378.4	138.2	129.1	3.663	0.033	0.038	1.297	0.069	0.084	64.31	6.47	1108.0	22.7	-999	3	0	-999	0
5631229	13.991	1	17	6470.2	139.7	133.4	3.934	0.032	0.034	1.619	0.068	0.079	6.44	0.59	168.7	16.4	-999	1	0	-999	0
5631339	15.003	1	17	5382.5	100.3	97.2	4.557	0.022	0.036	0.847	0.036	0.052	24.20	1.87	649.6	28.0	-999	1	0	-999	0
5631365	13.794	1	17	6789.6	138.5	138.5	4.172	0.034	0.034	1.438	0.074	0.066	2.71	0.51	158.5	22.5	-999	1	0	-999	0
5631519	13.789	1	17	5370.4	156.1	141.4	3.517	0.034	0.046	1.472	0.078	0.103	96.13	12.56	2254.9	35.0	-999	1	0	-999	0
5631564	13.752	1	17	5968.1	117.3	108.7	4.019	0.029	0.048	1.350	0.055	0.126	31.02	2.71	123.0	3.8	-999	1	0	-999	0
5631580	15.444	1	17	5991.6	115.0	106.3	4.478	0.026	0.034	0.990	0.046	0.055	16.40	1.39	777.0	40.1	-999	1	0	-999	0
5631582	14.868	1	17	5993.0	126.8	123.5	3.898	0.061	0.057	1.277	0.150	0.084	18.38	2.69	36.1	9.5	-999	1	0	-999	0
5631638	13.696	1	17	6332.0	83.0	76.0	4.038	0.196	0.098	1.128	0.134	0.098	5.09	0.88	133.6	15.0	-999	2	-999	-999	1
5631701	14.625	1	17	5802.0	117.2	117.9	4.191	0.046	0.050	1.041	0.086	0.082	19.14	1.62	164.0	11.6	-999	1	0	-999	0
5631860	13.196	0	17	6439.7	126.3	120.2	4.419	0.030	0.033	1.106	0.054	0.056	5.65	0.37	32.3	7.0	-999	1	-999	-999	0
5631970	15.544	1	17	5718.3	111.1	103.5	4.543	0.024	0.031	0.889	0.040	0.045	14.69	1.18	4309.9	164.8	-999	1	0	-999	0
5632035	15.873	1	17	4539.0	82.7	78.4	4.603	0.023	0.024	0.708	0.031	0.029	25.05	2.15	1953.2	67.8	-999	1	0	-999	0
5632050	15.431	1	17	5135.3	97.4	90.2	4.543	0.032	0.040	0.817	0.044	0.051	17.84	1.42	3810.5	140.4	-999	1	0	-999	0
5632110	15.659	4	17	4319.8	83.2	77.3	4.589	0.025	0.020	0.701	0.026	0.028	1.40	0.09	3560.3	434.1	-999	1	1	-999	0
5632118	13.819	1	17	5122.7	90.0	84.5	4.521	0.031	0.036	0.860	0.047	0.051	19.53	1.52	1068.7	36.6	-999	1	0	-999	0
5632161	14.418	15	16	6323.0	177.0	243.0	4.364	0.075	0.225	1.242	0.184	0.184	36.38	2.43	428.6	12.9	-999	2	-999	-999	1
5632274	14.191	1	17	6576.3	134.7	125.0	4.283	0.029	0.034	1.296	0.053	0.057	4.69	0.53	232.2	23.7	-999	1	0	-999	0
5632288	15.602	1	17	4416.5	81.6	79.3	4.643	0.017	0.020	0.656	0.024	0.024	15.86	1.18	997.7	49.1	-999	1	0	-999	0
5632313	15.395	1	17	4549.1	41.9	46.8	3.146	0.062	0.077	0.930	0.058	0.028	18.47	1.46	1057.0	48.9	-999	2	-999	-999	0
5632377	15.314	1	17	4984.3	91.6	87.7	4.600	0.021	0.029	0.751	0.034	0.042	27.99	3.21	934.9	36.2	-999	1	0	-999	0
5632529	14.996	1	17	4597.4	80.6	75.4	4.594	0.023	0.022	0.722	0.031	0.030	29.38	2.62	1696.5	54.5	-999	1	0	-999	0
5632939	13.927	1	17	5677.9	114.2	108.1	4.251	0.040	0.043	1.037	0.071	0.071	14.07	1.15	4224.0	156.8	-999	1	0	-999	0
5633003	13.87	1	17	6086.8	138.3	127.8	4.065	0.149	0.124	1.346	0.155	0.121	21.36	1.73	165.1	9.5	-999	1	-999	-999	0
5633131	15.484	1	17	5314.7	110.9	103.1	4.165	0.166	0.157	0.886	0.065	0.046	30.84	2.81	1648.3	53.8	-999	1	-999	-999	0
5633167	14.088	1	17	4648.5	79.1	74.3	4.627	0.017	0.022	0.694	0.026	0.030	19.25	1.54	3114.3	97.4	-999	1	0	-999	0
5633179	13.904	1	17	4548.8	71.7	69.9	4.592	0.023	0.021	0.722	0.031	0.027	11.06	0.85	2791.4	127.0	-999	1	0	-999	0
5633236	12.347	0	17	5400.7	99.3	92.6	4.453	0.041	0.041	0.873	0.063	0.057	20.30	2.63	64.7	4.2	-999	1	0	-999	0
5633283	15.953	4	17	5848.7	120.4	113.7	4.462	0.037	0.048	0.981	0.058	0.065	18.45	1.85	159.7	19.8	-999	1	0	-999	0
5633326	15.42	1	17	5261.9	116.6	107.9	4.545	0.046	0.069	0.822	0.059	0.062	27.42	1.78	617.5	27.0	-999	1	-999	-999	0
5633330	13.664	1	17	5959.4	128.9	138.3	4.186	0.026	0.032	1.297	0.042	0.044	36.42	5.12	385.4	14.9	-999	1	0	-999	0
5633373	14.713	1	17	6084.3	126.7	125.3	4.250	0.044	0.046	1.135	0.072	0.083	19.73	1.53	291.7	9.1	-999	1	0	-999	0
5633401	15.312	4	17	5974.6	113.7	108.5	4.437	0.031	0.042	1.027	0.051	0.065	6.17	0.44	3270.7	185.8	-999	1	0	-999	0
5633663	13.938	1	17	5731.3	89.9	88.1	4.494	0.015	0.022	1.011	0.029	0.038	20.79	2.77	633.9	26.7	-999	1	0	-999	0
5636407	12.652	0	17	6238.9	102.7	101.8	4.447	0.013	0.019	1.080	0.025	0.033	17.27	3.60	112.5	5.7	-999	1	0	-999	0
5636577	12.806	0	17	6241.8	120.7	112.2	3.776	0.030	0.030	1.726	0.059	0.070	21.04	1.88	96.9	4.9	-999	1	0	-999	0
5636582	13.9	1	17	6357.4	131.3	123.7	3.910	0.034	0.044	1.450	0.070	0.131	12.76	1.13	67.8	7.3	-999	1	0	-999	0
5636671	14.349	14	15	5906.6	105.7	102.9	4.438	0.028	0.040	1.015	0.050	0.068	16.86	1.32	374.4	17.1	-999	1	0	-999	0
5636734	14.909	1	17	4228.5	61.8	63.2	4.578	0.023	0.014	0.675	0.034	0.020	40.98	3.75	1563.3	36.0	-999	1	0	-999	0
5636737	15.042	1	17	5929.0	175.0	175.0	4.413	0.108	0.186	0.905	0.119	0.097	25.06	2.05	111.0	9.5	-999	2	-999	-999	1
5637012	15.484	4	17	5717.7	118.1	112.1	4.431	0.042	0.051	0.965	0.064	0.072	6.17	0.46	3015.4	173.5	-999	1	0	-999	0
5637094	15.478	1	17	6090.8	125.0	121.2	4.379	0.039	0.048	1.088	0.064	0.075	6.52	0.46	1528.1	94.1	-999	1	0	-999	0
5637164	15.317	1	17	5814.6	125.0	120.8	4.254	0.055	0.057	1.024	0.081	0.080	24.17	2.90	596.3	23.7	-999	1	0	-999	0
5637289	15.815	1	17	5650.1	110.8	106.2	4.487	0.036	0.050	0.929	0.053	0.061	25.19	2.24	616.4	27.2	-999	1	0	-999	0
5637306	14.986	1	17	6171.2	122.4	114.5	4.470	0.021	0.027	1.016	0.038	0.047	14.67	1.23	642.0	29.9	-999	1	0	-999	0
5637313	13.201	0	17	6106.3	105.2	101.6	4.430	0.017	0.026	1.085	0.033	0.048	5.19	0.37	3205.5	185.4	-999	1	0	-999	0
5637317	14.707	1	17	4789.8	77.5	71.9	4.560	0.028	0.025	0.763	0.039	0.034	10.61	0.73	4527.4	186.1	-999	1	0	-999	0
5637448	15.889	2	17	5638.4	112.9	107.3	4.501	0.035	0.047	0.919	0.052	0.059	26.85	2.16	104.4	15.1	-999	1	0	-999	0
5637468	15.492	1	17	5252.9	81.7	73.7	4.280	0.039	0.039	0.872	0.031	0.024	9.37	0.68	2144.9	104.5	-999	1	1	-999	0
5637589	15.356	4	17	5341.4	109.5	93.1	4.391	0.052	0.044	0.864	0.061	0.045	7.92	0.59	3441.6	171.1	-999	1	0	-999	0
5637591	13.382	0	17	6076.1	119.4	110.6	4.066	0.060	0.071	1.210	0.089	0.097	5.12	0.37	2598.0	152.8	-999	1	-999	-999	0
5637725	14.18	1	17	5028.9	103.0	97.3	4.587	0.044	0.056	0.718	0.045	0.039	24.72	2.58	570.1	18.7	-999	1	-999	-999	0
5637772	13.235	0	17	5176.3	83.4	79.4	4.537	0.021	0.031	0.899	0.034	0.047	11.14	0.90	3158.4	124.8	-999	1	0	-999	0
5637805	15.788	1	17	4681.3	135.7	97.1	4.587	0.024	0.026	0.735	0.039	0.035	25.58	2.40	1911.4	59.5	-999	1	0	-999	0
5637994	13.763	1	17	6643.5	143.7	136.7	4.327	0.031	0.036	1.158	0.050	0.061	3.64	0.26	2096.6	148.9	1	1	0	-999	0
5638021	14.075	15	15	5237.6	98.9	89.0	4.490	0.040	0.038	0.845	0.057	0.053	7.49	0.56	6659.7	318.2	-999	1	0	-999	0
5638061	15.237	4	17	5779.6	130.7	125.5	4.478	0.027	0.038	0.964	0.048	0.064	26.78	1.28	850.6	28.4	-999	1	0	-999	0
5638131	11.721	0	17	7158.0	133.2	95.7	4.403	0.010	0.010	1.239	0.024	0.019	3.35	0.24	2655.4	188.8	-999	2	0	-999	0
5638257	15.491	1	17	5148.1	99.4	91.1	4.523	0.038	0.041	0.825	0.049	0.050	24.20	2.05	1769.0	55.2	-999	1	0	-999	0
5638262	13.932	1	17	6992.3	151.1	144.6	4.274	0.027	0.031	1.358	0.053	0.050	3.29	0.29	87.6	15.9	-999	2	0	-999	0
5638494	14.38	1	17	5408.7	93.8	91.1	4.564	0.018	0.029	0.856	0.030	0.040	21.21	1.77	2764.2	81.6	-999	1	0	-999	0
5638555	15.902	4	17	5641.2	118.2	113.2	4.510	0.033	0.045	0.914	0.051	0.058	7.54	0.61	321.6	37.5	-999	1	0	-999	0
5638608	14.174	1	17	6032.6	120.8	118.3	4.392	0.037	0.042	0.996	0.065	0.069	4.35	0.27	104.4	16.0	-999	1	0	-999	0
5638632	15.049	1	17	4126.1	45.4	65.4	4.663	0.048	0.011	0.584	0.009	0.014	40.98	3.97	1099.1	27.2	-999	1	0	-999	0
5638654	14.047	1	17	5228.0	158.0	142.0	4.498	0.098	0.182	0.754	0.121	0.060	7.40	0.51	8757.6	418.8	-999	2	-999	-999	1
5638854	15.259	4	17	6610.8	147.8	133.8	4.363	0.029	0.030	1.217	0.053	0.059	3.85	0.27	2736.2	197.8	-999	1	0	-999	0
5638856	15.856	2	17	4738.2	96.3	87.5	4.593	0.025	0.028	0.735	0.036	0.035	36.93	3.01	1922.5	50.3	-999	1	0	-999	0
5638921	13.872	2	17	5978.0	71.0	89.0	4.445	0.051	0.119	1.016	0.061	0.067	9.96	0.64	183.6	12.9	-999	2	-999	-999	1
5639271	13.59	0	17	6078.8	120.5	127.0	4.192	0.041	0.043	1.041	0.079	0.075	2.45	0.16	32.8	12.2	1	1	0	-999	0
5639370	11.473	0	17	5171.1	84.7	82.2	4.549	0.025	0.034	0.839	0.036	0.049	5.76	0.39	6283.0	336.7	-999	1	0	-999	0
5639444	14.65	1	17	5811.8	94.5	89.2	4.431	0.021	0.030	1.102	0.037	0.052	21.34	3.17	401.5	16.8	-999	1	0	-999	0
5639518	12.238	0	17	5486.5	88.3	90.1	4.488	0.027	0.036	0.940	0.047	0.057	20.35	2.05	452.7	14.6	-999	1	0	-999	0
5639794	12.246	0	17	6230.5	116.5	124.0	3.762	0.030	0.057	1.631	0.068	0.189	7.09	0.60	1211.1	61.1	-999	1	0	-999	0
5639968	15.426	1	17	5080.0	104.5	100.3	4.595	0.021	0.030	0.766	0.034	0.045	22.42	2.04	2480.0	76.1	-999	1	0	-999	0
5640166	15.218	1	17	5451.4	100.3	97.0	4.555	0.022	0.035	0.857	0.037	0.051	9.17	0.65	3549.4	162.3	-999	1	0	-999	0
5640239	13.706	1	17	6688.4	144.6	142.9	4.215	0.031	0.031	1.305	0.056	0.046	8.55	0.66	35.3	6.9	-999	1	0	-999	0
5640284	13.862	1	17	6634.3	142.2	139.3	3.777	0.033	0.044	1.644	0.069	0.149	17.24	1.43	108.1	7.4	-999	2	0	-999	0
5640471	15.582	2	17	5645.7	111.3	107.3	4.484	0.033	0.046	0.933	0.051	0.062	26.67	2.95	754.9	28.1	-999	1	0	-999	0
5640552	15.124	1	17	5367.4	109.2	105.4	4.507	0.035	0.045	0.871	0.051	0.060	24.37	2.43	917.3	30.9	-999	1	0	-999	0
5640626	15.338	1	17	5298.3	274.0	158.6	3.961	0.103	0.070	0.943	0.154	0.082	34.22	4.95	992.9	28.7	-999	1	-999	-999	0
5640636	14.78	1	17	5862.1	127.7	123.0	4.114	0.043	0.050	1.105	0.103	0.090	24.67	1.95	427.0	8.4	-999	1	0	-999	0
5640782	14.294	1	17	5941.9	112.5	127.2	4.081	0.040	0.055	1.165	0.093	0.099	23.67	1.34	223.1	7.1	-999	1	0	-999	0
5640849	14.349	1	17	5425.4	102.9	101.4	4.557	0.020	0.034	0.854	0.033	0.051	23.70	2.49	1037.5	31.8	-999	1	0	-999	0
5640885	13.612	0	17	5796.4	86.0	91.4	4.608	0.015	0.016	0.826	0.020	0.021	0.65	0.04	1659.7	281.2	1	1	0	-999	0
5640952	15.345	1	17	5858.0	116.1	112.2	4.454	0.030	0.042	0.993	0.050	0.066	26.84	2.97	133.1	11.2	-999	1	0	-999	0
5641239	15.722	1	17	5154.6	107.5	100.4	4.570	0.025	0.036	0.802	0.039	0.050	22.11	1.77	2389.8	76.4	-999	1	0	-999	0
5641273	15.591	1	17	4549.8	84.3	79.3	4.606	0.022	0.023	0.707	0.030	0.028	14.79	1.16	1737.8	70.5	-999	1	0	-999	0
5641403	14.69	1	17	5881.1	115.8	112.2	4.450	0.027	0.039	1.002	0.049	0.067	19.63	1.38	474.0	19.8	-999	1	0	-999	0
5641513	15.621	1	17	4270.4	83.5	79.7	4.673	0.017	0.020	0.615	0.017	0.020	27.99	2.18	493.2	21.4	-999	1	0	-999	0
5641606	13.957	1	17	6439.6	126.8	125.8	4.358	0.020	0.028	1.203	0.039	0.060	3.38	0.30	715.5	59.5	-999	1	0	-999	0
5641801	12.648	0	17	5839.4	94.7	89.9	4.503	0.014	0.021	0.985	0.026	0.036	13.98	1.19	2872.6	100.8	-999	1	0	-999	0
5642386	12.521	2	14	5821.8	95.2	95.0	4.528	0.018	0.027	0.911	0.030	0.041	17.94	1.58	579.1	23.5	-999	1	0	-999	0
5642725	15.54	4	17	5620.5	117.2	104.7	4.567	0.019	0.027	0.857	0.033	0.040	24.06	2.54	160.5	13.8	-999	1	0	-999	0
5643118	14.967	1	17	5718.0	106.1	101.2	4.530	0.021	0.030	0.909	0.037	0.048	26.63	2.81	783.0	18.7	-999	1	0	-999	0
5643230	15.439	4	17	5889.1	134.9	128.5	4.272	0.050	0.052	1.048	0.081	0.083	17.35	2.75	822.1	35.7	-999	1	0	-999	0
5643643	14.172	1	17	5790.4	133.3	133.6	3.943	0.048	0.040	1.153	0.081	0.074	21.82	2.67	337.1	13.5	-999	1	0	-999	0
5643711	13.339	0	17	6205.0	110.1	104.7	4.395	0.019	0.030	1.131	0.038	0.054	7.65	0.57	844.8	43.8	-999	1	0	-999	0
5643801	14.372	1	17	6541.5	129.3	121.4	4.380	0.017	0.023	1.190	0.034	0.045	6.04	0.52	1378.4	80.8	-999	1	0	-999	0
5643917	13.565	0	17	4576.0	123.0	137.0	4.662	0.048	0.032	0.589	0.061	0.037	30.42	2.52	902.5	23.6	-999	2	-999	-999	1
5644060	15.566	1	17	6081.6	130.7	118.5	4.455	0.026	0.030	1.026	0.046	0.058	14.27	1.34	382.2	25.6	-999	1	0	-999	0
5644113	12.697	1	17	6641.5	135.2	132.6	4.221	0.030	0.030	1.359	0.066	0.053	14.17	1.00	1466.6	52.4	-999	1	0	-999	0
5644133	13.663	1	17	4570.7	76.2	71.2	4.618	0.018	0.021	0.698	0.027	0.028	9.90	0.73	1762.7	76.6	-999	1	0	-999	0
5644193	15.239	4	17	5588.6	106.2	104.0	4.462	0.040	0.049	0.926	0.058	0.066	19.66	1.39	1680.3	57.1	-999	1	0	-999	0
5644211	12.934	0	17	6505.4	139.6	127.4	4.013	0.034	0.034	1.409	0.069	0.065	1.68	0.13	312.5	39.1	1	3	0	-999	0
5644384	12.387	0	17	6440.6	131.5	134.5	4.204	0.032	0.031	1.314	0.061	0.056	12.69	1.68	192.7	9.3	-999	1	0	-999	0
5644412	15.329	4	17	4957.5	96.4	90.9	4.603	0.020	0.028	0.746	0.033	0.040	7.40	0.51	6603.3	325.5	-999	1	-999	0	0
5644613	13.668	1	17	5690.2	110.6	109.6	4.490	0.029	0.038	0.905	0.049	0.059	21.97	2.50	279.4	10.9	-999	1	0	-999	0
5644948	15.6	2	17	4943.0	92.5	84.7	4.534	0.035	0.031	0.790	0.044	0.038	16.88	1.95	496.7	27.4	-999	1	0	-999	0
5644966	14.477	1	17	6329.3	156.3	146.5	4.165	0.037	0.042	1.278	0.063	0.074	5.12	0.39	1646.0	103.4	-999	1	0	-999	0
5644969	15.845	4	17	5847.2	161.2	122.8	4.449	0.027	0.039	0.998	0.055	0.071	6.17	0.44	3589.1	208.7	-999	1	0	-999	0
5645052	14.949	1	17	3373.0	50.0	45.0	4.952	0.050	0.041	0.286	0.051	0.042	52.23	4.67	1285.2	27.1	-999	2	-999	-999	1
5645063	13.508	1	17	5103.9	125.6	100.6	4.623	0.018	0.025	0.716	0.028	0.038	29.38	1.61	579.3	23.1	-999	1	0	-999	0
5645372	13.205	0	17	5683.5	115.7	116.2	4.185	0.103	0.087	1.063	0.100	0.083	15.64	1.45	1495.7	51.5	-999	1	-999	-999	0
5645555	14.7	1	17	5364.3	104.1	85.7	4.303	0.039	0.033	0.875	0.054	0.038	22.44	2.29	331.5	14.7	-999	1	1	-999	0
5645764	15.18	1	17	6291.8	220.0	166.6	4.329	0.030	0.037	1.184	0.078	0.088	11.52	1.51	872.7	43.7	-999	1	0	-999	0
5645776	14.147	4	17	5907.4	106.2	103.2	4.456	0.024	0.037	1.004	0.045	0.063	5.60	0.43	2644.2	151.1	-999	1	0	-999	0
5645796	13.391	1	17	6474.5	109.0	109.1	4.459	0.014	0.019	1.053	0.022	0.031	6.94	0.52	669.8	37.6	-999	1	0	-999	0
5645927	15.641	2	17	5282.3	102.9	97.0	4.587	0.022	0.032	0.795	0.037	0.046	15.10	1.13	4221.3	151.9	-999	1	0	-999	0
5646001	13.849	1	17	4806.0	170.0	170.0	4.606	0.044	0.044	0.710	0.075	0.061	19.66	1.62	4006.6	119.4	-999	2	-999	-999	1
5646013	14.173	1	17	6277.0	169.0	188.0	4.449	0.050	0.188	1.085	0.144	0.144	1.58	0.11	417.8	58.4	-999	2	-999	-999	1
5646103	14.359	1	17	4858.2	93.6	85.0	4.593	0.021	0.027	0.750	0.032	0.040	44.53	5.17	518.0	13.3	-999	1	0	-999	0
5646125	15.849	4	17	5144.3	87.0	79.7	4.379	0.033	0.031	0.847	0.029	0.023	27.80	2.47	187.5	15.8	-999	1	1	-999	0
5646176	12.618	0	17	6202.1	109.6	116.0	4.339	0.031	0.039	1.145	0.060	0.076	0.99	0.07	6312.5	817.6	1	1	0	-999	0
5646350	14.758	1	17	5715.0	106.4	101.3	4.516	0.022	0.032	0.924	0.038	0.053	21.34	2.25	740.1	26.6	-999	1	0	-999	0
5646678	15.157	1	17	5344.9	105.6	88.0	4.321	0.061	0.061	0.871	0.054	0.039	30.01	3.35	376.0	15.4	-999	1	1	-999	0
5646687	12.557	0	17	6282.7	114.0	111.0	4.357	0.025	0.035	1.162	0.048	0.068	7.60	0.90	518.3	27.3	-999	1	0	-999	0
5646890	15.513	4	17	4868.6	95.5	89.5	4.610	0.021	0.028	0.729	0.034	0.037	14.19	1.17	1846.2	74.9	-999	1	0	-999	0
5647107	12.755	0	17	6025.8	124.0	117.6	4.192	0.043	0.041	0.973	0.075	0.066	4.78	0.35	2604.6	157.0	-999	1	0	-999	0
5647463	14.297	1	17	4867.5	84.7	79.6	4.529	0.035	0.028	0.782	0.040	0.032	1.51	0.10	12446.4	1308.1	-999	1	0	-999	0
5647633	15.2	1	17	5242.1	87.6	78.5	4.332	0.027	0.027	0.862	0.034	0.024	3.25	0.20	515.3	57.1	-999	1	1	-999	0
5647711	15.985	1	17	5238.4	110.1	103.7	4.543	0.032	0.044	0.831	0.046	0.054	23.70	1.94	2036.1	67.0	-999	1	0	-999	0
5647727	13.69	1	17	6370.3	187.9	252.4	4.339	0.022	0.034	1.199	0.054	0.096	9.40	0.96	107.2	9.6	-999	1	0	-999	0
5647808	13.467	1	17	6044.5	119.0	115.0	4.281	0.040	0.040	1.005	0.071	0.068	7.13	0.53	40.5	7.2	-999	1	0	-999	0
5647952	15.139	1	17	5760.7	126.1	120.8	4.358	0.049	0.051	0.984	0.077	0.077	23.87	2.18	351.1	16.5	-999	1	0	-999	0
5647960	13.806	1	17	5116.8	92.0	83.5	4.539	0.030	0.035	0.818	0.043	0.051	10.68	0.89	1323.1	56.9	-999	1	0	-999	0
5648291	14.198	1	17	5894.8	106.8	104.6	4.438	0.029	0.041	1.012	0.051	0.069	1.11	0.07	9.1	20.4	-999	1	0	-999	0
5648294	14.757	1	17	5918.4	119.3	117.7	4.373	0.042	0.049	1.036	0.069	0.078	21.93	1.88	386.3	16.5	-999	1	0	-999	0
5648350	14.834	1	17	5201.1	85.7	75.9	4.378	0.030	0.023	0.848	0.037	0.026	14.39	1.17	1860.3	70.5	-999	1	1	-999	0
5648428	15.594	4	17	5006.9	99.7	91.0	4.552	0.031	0.034	0.795	0.042	0.045	27.80	2.63	426.2	19.6	-999	1	0	-999	0
5648491	13.672	1	17	6363.4	113.7	106.3	4.398	0.014	0.020	1.168	0.029	0.037	2.67	0.20	2041.9	169.4	1	1	0	-999	0
5648509	15.956	2	17	4052.0	93.8	102.5	4.619	0.021	0.015	0.618	0.014	0.019	17.84	1.42	1202.3	51.7	-999	1	0	-999	0
5648616	15.61	2	17	5552.4	112.6	114.5	4.527	0.028	0.041	0.891	0.045	0.055	18.99	1.71	1549.6	57.6	-999	1	0	-999	0
5648820	15.261	4	17	5358.3	120.3	97.9	4.165	0.046	0.046	0.891	0.056	0.041	23.86	2.00	154.0	12.0	-999	1	1	-999	0
5648907	13.922	1	17	4911.5	76.2	72.0	4.500	0.029	0.019	0.794	0.038	0.026	26.48	2.55	179.8	7.9	-999	1	0	-999	0
5649085	15.933	4	17	3487.0	67.7	87.5	4.884	0.009	0.009	0.307	0.009	0.008	31.71	2.23	6661.2	162.5	-999	1	0	-999	0
5649114	15.38	1	17	5910.8	123.4	115.7	4.524	0.025	0.028	0.925	0.042	0.047	16.42	1.86	579.8	28.7	-999	1	0	-999	0
5649155	15.081	4	17	5434.3	108.8	105.8	4.471	0.041	0.049	0.889	0.059	0.064	36.43	4.48	1669.5	41.1	-999	1	0	-999	0
5649286	15.611	1	17	5354.9	133.8	116.3	4.454	0.049	0.047	0.870	0.065	0.059	6.86	0.49	539.3	45.2	-999	1	0	-999	0
5649290	12.725	0	17	6078.1	149.7	152.7	3.999	0.028	0.043	1.354	0.069	0.137	27.36	1.90	291.2	5.6	-999	1	0	-999	0
5649301	13.917	1	17	5590.1	139.3	138.9	4.224	0.038	0.038	0.988	0.080	0.072	9.29	0.74	3090.2	135.4	-999	1	0	-999	0
5649456	14.353	1	17	5318.9	104.5	84.5	4.359	0.037	0.029	0.862	0.054	0.037	28.58	3.61	476.7	15.6	-999	1	1	-999	0
5649583	14.637	1	17	5466.8	99.4	93.9	4.585	0.017	0.027	0.821	0.029	0.040	26.84	3.92	638.4	20.8	-999	1	0	-999	0
5649723	15.563	4	17	4750.5	100.3	94.2	4.607	0.035	0.041	0.716	0.049	0.049	17.59	1.44	4272.6	141.7	-999	1	-999	-999	0
5649757	14.656	1	17	4483.6	83.0	80.6	4.628	0.017	0.021	0.680	0.025	0.026	20.07	1.52	4492.5	134.1	-999	1	0	-999	0
5649801	12.629	0	1	6552.3	130.8	124.3	3.819	0.033	0.042	1.589	0.069	0.136	4.25	0.40	193.9	16.6	-999	3	0	-999	0
5649849	15.465	1	17	5094.1	101.4	93.7	4.541	0.034	0.039	0.811	0.044	0.049	22.42	1.83	1644.4	53.8	-999	1	0	-999	0
5649926	15.535	1	17	4995.3	93.1	85.8	4.524	0.037	0.033	0.799	0.046	0.040	32.38	3.09	1665.4	45.7	-999	1	0	-999	0
5650200	14.524	1	17	5860.6	114.5	107.9	4.514	0.019	0.028	0.940	0.035	0.049	8.68	0.79	3343.5	153.4	-999	1	0	-999	0
5650215	13.571	1	17	5438.6	139.2	137.2	3.411	0.105	0.110	1.916	0.166	0.163	6.29	0.75	257.2	19.0	-999	2	0	-999	0
5650411	14.026	1	17	5354.4	113.9	109.0	4.482	0.067	0.094	0.861	0.060	0.058	23.21	1.83	1577.3	45.7	-999	1	-999	-999	0
5650483	14.25	1	17	6556.2	129.5	126.2	4.335	0.021	0.029	1.251	0.041	0.051	1.36	0.09	1440.5	176.1	1	1	0	-999	0
5650812	13.835	1	17	6271.5	155.5	135.9	4.167	0.033	0.036	1.256	0.066	0.079	3.22	0.21	621.8	53.7	-999	1	0	-999	0
5650816	15.815	4	17	4717.0	170.0	170.0	4.575	0.063	0.032	0.696	0.079	0.058	11.77	0.97	986.4	53.6	-999	2	-999	-999	1
5650839	12.733	0	17	6297.1	125.2	128.1	4.144	0.030	0.035	1.336	0.054	0.057	18.81	7.43	47.0	3.7	-999	1	0	-999	0
5650888	12.967	0	17	5498.3	193.4	251.5	4.353	0.118	0.140	0.919	0.101	0.081	7.20	0.63	2256.8	111.6	-999	1	-999	-999	0
5650930	12.376	0	17	6779.5	147.9	138.6	3.925	0.032	0.035	1.497	0.078	0.078	2.80	0.17	146.6	16.2	1	2	0	1	0
5651229	14.828	1	17	6019.2	114.2	111.1	4.403	0.032	0.043	1.058	0.056	0.071	14.52	1.57	327.9	18.7	-999	1	0	-999	0
5651233	15.45	1	3	6004.8	123.8	119.4	4.488	0.045	0.051	0.966	0.071	0.069	1.06	0.07	814.0	143.8	-999	1	-999	-999	0
5651304	15.796	2	17	4921.4	106.1	99.9	4.601	0.033	0.041	0.737	0.051	0.049	19.25	1.65	612.5	30.9	-999	1	0	-999	0
5651496	15.543	1	17	4440.1	73.4	66.4	4.573	0.022	0.016	0.724	0.025	0.020	26.30	1.78	2146.2	62.7	-999	1	0	-999	0
5651498	14.83	1	17	5827.1	114.4	107.1	4.537	0.020	0.026	0.907	0.034	0.042	17.09	1.23	164.3	12.2	-999	1	0	-999	0
5651627	15.097	1	17	4753.0	85.4	78.0	4.591	0.023	0.026	0.740	0.034	0.036	11.37	0.81	2709.6	113.1	-999	1	0	-999	0
5651921	14.762	1	17	5522.8	100.7	96.7	4.531	0.024	0.037	0.888	0.040	0.055	24.71	2.65	665.9	22.8	-999	1	0	-999	0
5652411	15.159	1	17	4584.2	81.6	78.2	4.575	0.026	0.020	0.734	0.032	0.027	9.49	0.68	5500.5	239.9	-999	1	0	-999	0
5652737	13.112	0	17	6320.4	118.5	118.1	4.414	0.028	0.036	1.026	0.047	0.059	2.24	0.16	1592.7	143.9	1	1	0	-999	0
5652786	15.27	1	17	5976.8	122.3	117.8	4.421	0.036	0.047	1.035	0.057	0.069	2.73	0.19	4824.6	396.9	-999	1	0	-999	0
5652795	14.591	1	17	5170.9	87.9	81.3	4.366	0.024	0.019	0.851	0.029	0.020	28.58	1.41	808.0	29.6	-999	1	1	-999	0
5652832	13.999	1	17	4744.2	77.3	72.0	4.565	0.026	0.019	0.732	0.035	0.026	34.46	5.36	1428.9	34.2	-999	1	0	-999	0
5653095	16.598	6	13	4612.5	105.7	101.7	4.621	0.024	0.029	0.694	0.038	0.036	0.32	0.09	12958.4	3091.3	1	1	0	-999	0
5653629	15.604	2	17	5160.9	114.2	104.4	4.541	0.032	0.040	0.822	0.045	0.052	9.69	0.68	5248.9	231.4	-999	1	0	-999	0
5653795	13.172	1	17	6378.3	122.8	117.9	3.674	0.025	0.029	1.857	0.060	0.079	1.74	0.11	114.0	20.2	-999	3	0	-1	0
5653796	15.482	1	17	4986.2	98.6	92.9	4.592	0.022	0.031	0.761	0.037	0.043	9.56	0.71	3913.0	176.4	-999	1	0	-999	0
5653804	14.384	1	17	4879.5	84.4	77.6	4.550	0.030	0.027	0.778	0.041	0.038	39.86	3.42	1416.9	32.3	-999	1	0	-999	0
5653841	13.446	1	17	6461.7	138.5	130.2	3.823	0.033	0.038	1.611	0.075	0.113	2.97	0.42	220.9	24.4	-999	3	0	-999	0
5653884	15.425	1	17	4453.1	76.9	71.8	4.598	0.023	0.019	0.706	0.029	0.025	28.38	1.97	2887.1	77.4	-999	1	0	-999	0
5653964	15.779	1	17	4323.7	91.9	89.4	4.666	0.024	0.025	0.622	0.029	0.028	30.42	2.23	1297.5	40.3	-999	1	-999	-999	0
5653978	12.627	1	17	6608.2	130.5	133.0	4.375	0.019	0.026	1.171	0.036	0.049	10.32	0.68	391.8	18.5	-999	1	0	-999	0
5654027	15.026	1	17	4476.4	77.0	72.2	4.591	0.023	0.018	0.714	0.029	0.024	22.11	1.73	3417.6	100.0	-999	1	0	-999	0
5654092	15.316	4	17	5874.6	118.6	111.2	4.498	0.023	0.032	0.958	0.041	0.053	18.09	1.59	1283.6	48.0	-999	1	0	-999	0
5654105	14.35	1	17	6343.8	148.6	153.6	4.175	0.042	0.040	1.274	0.065	0.072	21.08	1.91	108.5	7.9	-999	1	0	-999	0
5682476	14.864	1	16	4842.1	83.9	79.5	4.525	0.031	0.022	0.780	0.039	0.028	0.76	0.05	17196.3	2550.6	1	1	0	-999	0
5682521	14.683	1	16	5598.2	119.3	113.3	4.195	0.049	0.047	0.902	0.067	0.058	6.90	0.53	1756.4	98.9	-999	1	0	-999	0
5682522	13.981	1	16	3961.9	76.3	77.1	4.666	0.014	0.014	0.572	0.013	0.013	16.30	1.33	1431.5	51.2	-999	1	0	-999	0
5682633	15.613	2	3	5618.7	121.3	116.1	4.120	0.061	0.061	0.987	0.080	0.073	9.63	0.73	5344.2	236.2	-999	1	0	-999	0
5682812	15.793	4	16	4840.4	94.5	88.0	4.600	0.023	0.029	0.737	0.036	0.038	27.04	2.38	1343.9	54.1	-999	1	0	-999	0
5682841	15.76	1	16	4447.1	86.8	82.0	4.645	0.018	0.021	0.656	0.025	0.025	22.42	1.83	1915.6	70.8	-999	1	0	-999	0
5682876	15.643	1	16	4643.9	42.7	55.7	4.507	0.018	0.016	0.779	0.014	0.016	13.06	1.00	5309.0	219.5	-999	1	1	-999	0
5682921	13.55	1	16	6032.3	98.6	97.8	4.493	0.013	0.017	1.008	0.024	0.030	20.35	2.45	917.8	32.8	-999	1	0	-999	0
5683004	14.708	1	16	5281.9	102.3	98.1	4.564	0.022	0.036	0.827	0.036	0.053	50.11	5.56	1225.4	30.2	-999	1	0	-999	0
5683131	15.317	1	16	5717.5	106.4	99.6	4.529	0.023	0.032	0.908	0.039	0.048	21.97	3.14	325.6	20.0	-999	1	0	-999	0
5683152	14.972	1	16	4525.0	76.1	71.5	4.610	0.020	0.022	0.702	0.028	0.028	18.47	1.48	1243.5	53.2	-999	1	0	-999	0
5683280	15.321	1	16	5237.7	84.7	75.4	4.342	0.030	0.027	0.859	0.035	0.026	7.78	0.46	178.1	23.1	-999	1	1	-999	0
5683346	14.032	1	16	6217.8	108.3	107.0	4.425	0.020	0.029	1.083	0.036	0.048	16.28	1.36	1292.1	47.6	-999	1	0	-999	0
5683390	15.211	1	16	5148.5	96.7	85.4	4.459	0.042	0.032	0.829	0.051	0.037	22.58	2.09	3111.7	105.4	-999	1	0	-999	0
5683727	15.101	1	16	5920.2	109.6	104.7	4.478	0.027	0.037	0.982	0.047	0.057	26.30	3.05	150.8	13.4	-999	1	0	-999	0
5683734	13.953	1	16	4795.5	75.4	73.8	4.648	0.020	0.022	0.649	0.024	0.025	25.77	2.52	276.3	11.8	-999	1	0	-999	0
5683934	14.641	1	16	6188.5	114.1	109.8	4.393	0.025	0.037	1.111	0.046	0.067	32.15	3.23	1715.6	53.7	0	1	0	-999	0
5684202	13.056	0	16	6427.5	128.4	123.9	4.324	0.049	0.065	1.248	0.070	0.073	22.69	2.90	330.3	12.9	-999	1	-999	-999	0
5684429	16.129	6	6	3779.1	75.9	74.6	4.733	0.013	0.013	0.494	0.013	0.013	19.25	1.63	3758.0	226.6	-999	1	0	-999	0
5684825	11.636	0	16	5663.5	118.3	112.4	3.600	0.020	0.027	1.604	0.043	0.044	3.80	0.57	270.4	21.0	-999	1	0	-999	0
5684887	15.518	1	16	4026.6	88.0	92.1	4.629	0.016	0.013	0.608	0.012	0.016	40.99	3.60	1042.6	34.2	-999	1	0	-999	0
5684988	12.952	0	16	5640.0	108.0	101.7	4.195	0.041	0.040	0.922	0.068	0.060	12.16	0.80	141.0	8.9	-999	1	0	-999	0
5685114	14.471	1	16	4928.3	83.7	77.6	4.575	0.024	0.030	0.774	0.035	0.044	41.56	5.84	1375.2	35.6	-999	1	0	-999	0
5685160	15.014	1	16	5354.2	103.9	86.2	4.337	0.040	0.033	0.870	0.055	0.039	23.86	1.94	501.9	23.5	-999	1	0	-999	0
5685194	14.54	1	16	5643.8	107.9	107.1	4.384	0.041	0.043	1.007	0.067	0.069	16.28	1.44	1234.8	46.4	-999	1	0	-999	0
5685339	13.938	1	16	6088.0	183.0	183.0	4.162	0.293	0.158	0.961	0.152	0.110	7.99	0.91	745.2	42.6	-999	2	-999	-999	1
5685509	14.125	1	16	5678.9	113.4	109.3	4.396	0.057	0.062	0.955	0.070	0.071	9.83	0.76	2666.8	125.9	-999	1	-999	-999	0
5685704	14.7	1	16	4196.5	53.3	76.0	4.591	0.027	0.019	0.656	0.031	0.017	0.49	0.04	23469.3	4336.5	1	1	-999	-999	0
5685799	13.12	0	16	5371.2	88.8	91.9	4.519	0.029	0.039	0.874	0.044	0.054	13.59	1.17	6204.0	230.9	-999	1	0	-999	0
5685838	13.331	0	16	5745.1	109.5	103.4	4.426	0.029	0.035	1.025	0.057	0.068	17.97	3.69	266.9	12.6	-999	1	0	-999	0
5685860	14.385	14	15	5905.6	120.8	116.6	3.947	0.058	0.054	1.045	0.073	0.066	7.07	0.64	345.0	25.1	-999	1	0	-999	0
5685898	15.473	1	16	5022.1	91.8	88.6	4.593	0.021	0.030	0.763	0.035	0.044	9.56	0.69	5099.3	231.7	-999	1	0	-999	0
5685904	14.967	1	16	4281.0	129.0	129.0	4.619	0.049	0.021	0.647	0.057	0.057	46.75	6.05	689.4	20.0	-999	2	-999	-999	1
5685924	14.204	1	16	5327.5	108.4	106.8	4.550	0.023	0.036	0.848	0.037	0.056	23.70	1.87	2013.6	66.3	-999	1	0	-999	0
5686072	15.818	1	16	5790.8	108.7	104.6	4.496	0.031	0.041	0.946	0.050	0.058	17.45	1.53	749.8	40.7	-999	1	0	-999	0
5686174	14.672	1	16	4216.7	72.4	46.3	4.625	0.027	0.027	0.644	0.025	0.019	36.18	4.57	1454.2	40.7	-999	1	0	0	0
5686400	16.396	6	6	4358.8	103.2	114.1	4.634	0.019	0.023	0.661	0.027	0.025	20.35	1.64	1637.3	123.4	-999	1	0	-999	0
5686427	13.731	1	16	5236.0	157.0	157.0	4.069	0.469	0.201	0.946	0.078	0.096	36.93	4.84	321.4	10.8	-999	2	-999	-999	1
5686435	13.773	1	16	4993.9	78.9	71.3	4.481	0.033	0.024	0.829	0.046	0.032	10.11	0.78	3431.9	154.9	-999	1	0	-999	0
5686578	13.81	1	16	5731.6	120.8	117.3	3.931	0.039	0.037	1.139	0.068	0.071	6.81	0.47	4268.9	221.4	1	1	0	-999	0
5686723	15.202	1	16	4979.9	97.1	88.4	4.578	0.024	0.031	0.776	0.036	0.045	40.42	5.12	1330.8	37.5	-999	1	0	-999	0
5686724	14.666	1	16	5297.7	98.0	81.8	4.362	0.036	0.026	0.858	0.050	0.034	26.30	3.22	1015.4	33.6	-999	1	1	-999	0
5686800	12.936	0	16	6137.5	114.1	111.3	4.541	0.015	0.019	0.922	0.023	0.029	19.23	2.64	652.8	22.8	-999	1	0	-999	0
5686889	12.997	1	16	6152.3	124.4	111.2	4.044	0.032	0.047	1.294	0.062	0.116	11.71	1.41	154.2	9.9	-999	1	0	-999	0
5687033	15.557	1	16	4177.0	47.9	76.2	4.600	0.029	0.018	0.645	0.020	0.015	20.10	2.60	585.1	30.8	-999	1	0	-999	0
5687065	14.54	1	16	5952.1	118.5	110.3	4.186	0.039	0.044	1.187	0.060	0.084	17.85	1.91	84.0	9.6	-999	1	0	-999	0
5687468	14.518	1	16	4838.3	98.3	95.2	3.541	0.237	0.250	0.955	0.223	0.110	26.67	2.23	939.1	31.0	-999	1	-999	-999	0
5687507	13.994	1	16	5831.9	112.2	109.4	4.131	0.042	0.048	1.083	0.097	0.084	18.71	1.95	93.1	7.6	-999	1	0	-999	0
5687528	14.117	1	16	5632.4	103.1	96.4	4.509	0.023	0.035	0.922	0.039	0.057	12.68	0.96	6286.9	244.7	-999	1	0	-999	0
5687665	13.456	1	16	4354.2	78.5	68.6	4.637	0.017	0.019	0.660	0.021	0.022	32.83	2.76	1531.5	41.8	-999	1	0	-999	0
5687723	14.967	1	16	4136.2	54.2	59.5	4.667	0.043	0.022	0.585	0.015	0.018	23.54	1.76	1358.1	50.9	-999	1	-999	-999	0
5687757	14.335	1	16	5387.7	99.4	98.2	4.447	0.038	0.042	0.941	0.059	0.062	33.52	4.48	486.0	17.2	-999	1	0	-999	0
5687809	14.908	1	16	4955.1	105.9	99.4	4.611	0.034	0.042	0.725	0.057	0.053	16.64	1.40	4579.5	163.7	-999	1	-999	-999	0
5687852	14.535	1	16	6266.4	135.7	131.9	4.206	0.039	0.050	1.233	0.064	0.080	17.97	1.38	76.1	9.6	-999	1	0	-999	0
5687909	15.027	1	16	5503.8	108.2	108.2	4.461	0.041	0.049	0.906	0.061	0.066	12.27	0.89	4401.9	180.7	-999	1	0	-999	0
5687941	13.955	1	16	5121.6	87.0	85.3	4.506	0.030	0.035	0.901	0.046	0.052	25.90	2.81	313.5	13.4	-999	1	0	-999	0
5688143	14.699	1	16	5699.0	112.0	112.4	4.070	0.055	0.048	1.041	0.092	0.074	22.58	2.58	147.5	11.2	-999	1	0	-999	0
5688188	13.865	1	16	5797.6	119.8	114.9	3.865	0.038	0.036	1.219	0.065	0.070	22.37	2.31	210.0	10.6	-999	1	0	-999	0
5688298	15.109	1	16	5846.8	107.5	104.7	4.406	0.040	0.049	1.007	0.064	0.075	17.82	2.06	375.0	22.3	-999	1	0	-999	0
5688301	12.654	0	16	6143.8	164.9	152.9	4.345	0.023	0.033	1.177	0.058	0.078	10.03	1.26	120.0	8.4	-999	1	0	-999	0
5688440	12.658	0	16	6358.5	126.3	124.4	4.000	0.031	0.046	1.283	0.059	0.103	13.26	0.95	77.6	5.8	-999	1	0	-999	0
5688534	15.449	1	16	5418.3	110.9	100.3	4.403	0.053	0.048	0.882	0.067	0.057	25.58	3.63	971.9	41.1	-999	1	0	-999	0
5688622	14.679	1	16	5074.3	92.2	87.5	4.568	0.024	0.033	0.796	0.037	0.049	21.06	3.20	88.1	9.0	-999	1	0	-999	0
5688669	13.954	1	16	6087.5	120.1	99.9	4.105	0.035	0.043	1.191	0.064	0.093	3.24	0.33	349.6	35.4	-999	1	0	-999	0
5688683	13.435	0	16	4300.2	57.8	46.0	4.602	0.022	0.020	0.713	0.026	0.024	12.70	0.89	4862.8	192.6	-999	1	0	1	0
5688775	15.122	1	16	5049.6	98.1	88.5	4.541	0.032	0.035	0.805	0.044	0.047	21.36	1.94	2294.4	83.8	-999	1	0	-999	0
5688790	16.109	6	16	3776.6	66.0	63.3	4.787	0.011	0.011	0.436	0.012	0.012	33.52	2.76	2227.2	78.2	-999	1	0	0	0
5688792	14.616	1	16	5413.1	103.4	102.9	4.517	0.029	0.043	0.879	0.046	0.060	20.63	1.82	772.0	29.8	-999	1	0	-999	0
5688840	15.881	1	16	4622.7	91.6	83.0	4.627	0.019	0.023	0.690	0.029	0.030	42.72	3.45	505.3	22.2	-999	1	0	-999	0
5688849	13.585	0	16	6122.0	165.0	202.0	4.471	0.054	0.216	1.070	0.139	0.153	20.32	1.68	537.9	20.8	-999	2	-999	-999	1
5689016	14.3	1	16	4951.2	79.2	73.3	4.514	0.033	0.024	0.795	0.045	0.033	21.51	2.06	2496.2	79.9	-999	1	0	-999	0
5689116	15.476	1	16	5842.3	116.0	111.9	4.332	0.121	0.172	1.016	0.097	0.084	10.39	0.81	1583.5	76.9	-999	1	-999	-999	0
5689142	15.471	1	16	4363.2	75.6	69.7	4.628	0.019	0.020	0.669	0.025	0.023	37.45	4.13	452.0	19.2	-999	1	0	-999	0
5689211	13.063	0	16	5937.5	108.0	106.9	4.151	0.037	0.045	1.130	0.076	0.092	22.71	3.32	168.0	7.7	-999	1	0	-999	0
5689219	9.828	0	16	6579.0	52.0	58.0	4.066	0.013	0.012	1.215	0.183	0.133	0.98	0.07	1885.6	247.8	1	2	-999	-999	1
5689244	14.23	10	10	6189.0	110.9	108.0	4.391	0.024	0.036	1.113	0.045	0.067	20.86	1.20	180.1	10.1	-999	1	0	-999	0
5689351	14.194	1	16	4868.0	75.1	70.4	4.586	0.018	0.027	0.792	0.028	0.039	25.76	2.31	2650.9	84.8	-999	1	0	0	0
5689517	14.505	1	16	6032.1	113.3	109.8	4.356	0.038	0.045	1.080	0.068	0.077	10.89	1.13	554.2	31.4	-999	1	0	-999	0
5689671	16.747	6	6	4339.7	88.4	83.9	4.611	0.026	0.026	0.683	0.032	0.031	23.05	2.44	313.4	68.1	-999	1	0	-999	0
5689764	13.32	0	16	5587.0	152.0	152.0	4.507	0.088	0.143	0.804	0.106	0.071	18.09	2.68	539.8	23.5	-999	2	-999	-999	1
5689849	15.015	1	16	5358.4	96.9	82.2	4.227	0.067	0.068	0.882	0.052	0.038	14.29	1.23	2806.0	115.7	-999	1	0	-999	0
5689962	16.936	2	16	4296.4	85.9	76.9	4.610	0.027	0.025	0.679	0.032	0.030	18.61	1.55	305.3	44.7	-999	1	0	-999	0
5689996	15.272	1	16	4670.1	113.1	116.2	4.574	0.037	0.040	0.741	0.041	0.042	1.20	0.08	12444.7	1490.0	1	1	-999	-999	0
5690014	11.975	0	16	6471.1	126.8	121.6	3.860	0.030	0.032	1.570	0.074	0.079	2.59	0.38	244.2	24.0	-999	1	0	-999	0
5690057	13.651	1	16	5556.3	107.1	104.1	4.262	0.043	0.043	0.963	0.066	0.064	11.52	0.86	2625.2	109.5	-999	1	0	-999	0
5690067	14.842	1	16	5750.2	99.1	99.4	4.404	0.036	0.043	1.040	0.060	0.068	16.17	2.24	910.5	39.4	-999	1	0	-999	0
5690085	13.79	1	16	5890.8	95.8	97.2	4.490	0.019	0.030	0.970	0.034	0.047	9.81	0.74	6234.4	278.5	-999	1	0	-999	0
5690089	14.641	1	16	4871.8	86.1	77.1	4.562	0.028	0.028	0.773	0.038	0.040	38.24	4.97	465.9	13.9	-999	1	0	-999	0
5690106	15.1	1	16	4854.5	83.9	77.8	4.538	0.032	0.025	0.778	0.041	0.033	24.37	2.04	2418.2	80.3	-999	1	0	-999	0
5690315	15.56	1	16	5307.7	99.7	93.0	4.515	0.036	0.046	0.856	0.049	0.057	24.37	1.96	724.0	32.0	-999	1	0	-999	0
5693039	15.552	1	17	5536.5	99.0	97.3	4.479	0.039	0.051	0.911	0.055	0.063	22.89	3.13	382.2	20.1	-999	1	0	-999	0
5693059	15.764	4	17	5613.4	112.2	108.8	3.956	0.073	0.068	1.073	0.082	0.079	10.52	0.75	2377.8	110.8	-999	1	0	-999	0
5693112	14.089	10	10	5626.5	98.2	92.1	4.513	0.022	0.034	0.918	0.039	0.056	7.81	0.63	2833.9	136.5	-999	1	0	-999	0
5693155	14.521	1	17	5615.5	99.0	94.8	4.477	0.031	0.041	0.932	0.052	0.064	4.88	0.36	8524.0	504.0	1	1	0	-999	0
5693165	12.999	1	17	6682.1	135.7	132.0	4.089	0.033	0.033	1.424	0.074	0.067	3.45	0.21	145.4	16.4	-999	3	0	-999	0
5693196	14.412	1	17	5058.7	83.8	76.1	4.471	0.033	0.023	0.815	0.045	0.030	8.68	0.60	5824.1	260.5	-999	1	0	-999	0
5693248	13.577	0	17	5808.7	121.2	111.2	3.897	0.037	0.036	1.196	0.070	0.069	16.42	1.56	29.8	4.6	-999	1	0	-999	0
5693289	15.028	1	17	3844.4	79.5	74.0	4.682	0.013	0.013	0.550	0.013	0.013	26.85	2.19	830.7	26.9	-999	1	0	-999	0
5693298	15.795	1	17	3920.7	79.1	75.5	4.657	0.014	0.014	0.578	0.013	0.014	40.42	3.93	380.2	16.6	-999	1	0	-999	0
5693353	14.279	1	17	5397.1	95.3	95.7	4.530	0.026	0.040	0.871	0.041	0.058	21.63	1.91	1765.1	53.1	-999	1	0	-999	0
5693434	14.358	1	17	6054.5	115.9	122.1	3.857	0.056	0.047	1.337	0.165	0.082	26.87	3.70	113.4	7.1	-999	1	0	-999	0
5693438	15.614	1	17	5337.8	98.5	94.6	4.520	0.036	0.047	0.860	0.048	0.058	19.12	1.60	2541.1	85.7	-999	1	0	-999	0
5693603	15.69	1	17	5648.1	103.2	99.3	4.468	0.039	0.051	0.938	0.056	0.064	18.59	2.11	641.3	31.2	-999	1	0	-999	0
5693620	15.506	1	17	5208.8	86.8	83.2	4.591	0.022	0.032	0.782	0.037	0.047	25.58	5.21	87.7	11.3	-999	1	0	-999	0
5693740	15.025	1	17	5525.6	100.0	101.4	4.479	0.035	0.046	0.910	0.055	0.065	18.99	2.20	1068.9	39.0	-999	1	0	-999	0
5693763	11.913	0	17	6823.3	141.8	134.7	4.318	0.017	0.022	1.319	0.032	0.042	1.73	0.15	163.8	21.0	-999	3	0	-999	0
5693804	15.61	1	17	4985.3	91.9	84.3	4.540	0.035	0.035	0.795	0.044	0.042	29.59	2.44	756.2	26.9	-999	1	0	-999	0
5693832	15.421	1	17	5437.0	96.4	93.9	4.558	0.023	0.035	0.850	0.038	0.050	28.15	3.35	434.4	18.6	-999	1	0	-999	0
5693869	14.257	1	17	5773.2	96.4	96.4	4.458	0.027	0.037	0.993	0.047	0.059	19.78	3.91	364.3	15.2	-999	1	0	-999	0
5693894	13.778	1	17	5104.4	78.6	75.2	4.563	0.016	0.026	0.868	0.028	0.038	15.97	1.21	3562.6	118.1	-999	1	0	-999	0
5693926	13.026	0	17	4510.4	75.3	73.3	4.621	0.020	0.019	0.673	0.025	0.022	0.56	0.04	17919.1	3088.3	1	1	0	-999	0
5693982	15.503	2	17	5288.6	83.1	72.7	4.282	0.039	0.038	0.871	0.038	0.028	27.04	5.16	656.8	25.0	-999	1	0	-999	0
5693985	13.797	1	17	6067.3	111.1	108.0	4.383	0.031	0.041	1.084	0.057	0.074	15.96	2.16	433.9	18.0	-999	1	0	-999	0
5694104	15.405	1	17	4137.7	46.1	72.0	4.636	0.034	0.020	0.611	0.016	0.016	29.59	2.30	889.2	28.8	-999	1	0	-999	0
5694114	13.719	1	17	5726.1	117.0	104.1	3.874	0.034	0.035	1.187	0.063	0.069	15.01	2.53	57.3	6.0	-999	1	0	-999	0
5694127	14.965	1	17	4237.4	78.3	53.6	4.610	0.026	0.025	0.664	0.031	0.022	2.07	0.14	17178.8	1552.7	1	1	2	-999	0
5694225	15.602	1	17	4637.5	80.1	77.0	4.566	0.028	0.022	0.744	0.034	0.028	36.18	3.31	2549.8	62.4	-999	1	0	-999	0
5694260	16.907	6	6	4195.3	74.8	54.9	4.634	0.031	0.030	0.632	0.028	0.024	9.53	0.62	114.9	65.8	-999	1	0	-999	0
5694296	12.105	0	17	5338.8	104.4	103.0	3.984	0.027	0.027	1.076	0.040	0.044	5.84	0.49	118.2	9.3	-999	1	0	-999	0
5694368	12.685	0	17	6265.2	134.5	124.7	4.255	0.037	0.033	1.245	0.064	0.064	8.16	0.73	44.3	5.3	-999	1	0	-999	0
5694374	12.089	0	17	6587.4	144.6	134.2	4.186	0.029	0.031	1.267	0.046	0.049	4.01	0.81	153.1	13.4	-999	1	0	-999	0
5694391	13.369	1	17	5099.3	106.0	87.3	3.443	0.059	0.076	1.408	0.162	0.207	84.74	7.97	2540.9	36.7	-999	2	0	-999	0
5694392	15.661	1	17	4208.8	106.3	82.4	4.643	0.034	0.032	0.621	0.036	0.035	31.06	2.02	1849.0	51.7	-999	1	-999	-999	0
5694562	14.748	1	17	5475.0	147.0	147.0	4.561	0.036	0.144	0.923	0.073	0.101	27.04	4.08	686.1	22.2	-999	2	-999	-999	1
5694787	15.116	1	17	5091.7	94.6	88.1	4.558	0.028	0.036	0.804	0.040	0.049	33.97	1.53	307.3	18.1	-999	1	0	-999	0
5694791	13.354	0	17	5860.9	109.6	101.7	4.172	0.034	0.041	1.131	0.070	0.084	23.98	3.20	22.6	3.3	-999	1	0	-999	0
5694799	15.201	4	17	6299.0	198.0	242.0	4.450	0.070	0.210	0.984	0.133	0.120	16.20	1.20	517.3	16.5	-999	2	-999	-999	1
5694839	13.597	0	17	5573.1	120.1	113.6	4.059	0.049	0.038	1.055	0.072	0.063	13.71	0.96	3641.6	129.8	-999	1	0	-999	0
5694895	15.225	4	17	5800.7	115.7	111.1	4.090	0.057	0.062	1.083	0.110	0.082	20.61	1.45	163.6	6.5	-999	1	0	-999	0
5694957	14.315	1	17	5842.0	145.0	160.0	4.520	0.050	0.200	0.937	0.110	0.110	21.07	1.71	1004.7	34.6	-999	2	-999	-999	1
5694967	13.701	1	17	5505.3	103.9	97.3	4.200	0.042	0.041	0.921	0.066	0.060	51.55	2.52	725.4	15.8	0	1	0	-999	0
5695003	15.681	2	17	6075.4	116.2	113.8	4.325	0.072	0.086	1.100	0.076	0.080	27.00	1.91	545.6	23.5	-999	1	0	-999	0
5695049	14.745	1	17	5727.0	101.7	97.3	4.531	0.019	0.029	0.910	0.035	0.047	37.14	2.26	489.0	14.8	-999	1	0	-999	0
5695060	14.947	1	17	5431.3	96.9	96.0	4.550	0.022	0.035	0.860	0.037	0.053	31.49	3.32	779.1	23.4	-999	1	0	-999	0
5695085	15.208	1	17	5372.6	99.3	94.5	4.578	0.020	0.032	0.819	0.035	0.046	19.93	1.76	2170.1	70.5	-999	1	0	-999	0
5695091	15.204	1	17	5493.5	98.9	93.8	4.557	0.021	0.033	0.859	0.036	0.048	20.63	2.00	1360.6	48.3	-999	1	0	-999	0
5695154	15.653	1	17	5209.3	99.0	92.2	4.527	0.041	0.051	0.831	0.049	0.052	29.18	2.24	1039.5	34.1	-999	1	0	-999	0
5695159	14.429	1	17	5514.1	94.1	94.3	4.518	0.025	0.038	0.896	0.042	0.058	21.81	3.07	356.9	14.7	-999	1	0	-999	0
5695213	14.791	1	17	5781.8	113.0	107.9	4.308	0.048	0.048	0.998	0.075	0.075	20.02	4.50	72.2	8.5	-999	1	0	-999	0
5695281	13.886	1	17	5305.9	114.3	110.3	3.708	0.038	0.046	1.126	0.081	0.089	92.73	11.30	768.6	12.0	-999	1	0	-999	0
5695372	14.054	1	17	5634.1	97.8	94.3	4.497	0.025	0.037	0.929	0.044	0.060	20.92	1.72	2124.6	63.5	-999	1	0	-999	0
5695396	11.525	0	17	5699.3	90.9	89.9	4.443	0.026	0.035	1.027	0.049	0.062	17.73	2.34	523.4	18.8	-999	1	0	0	0
5695415	14.858	1	17	5696.3	102.3	96.6	4.522	0.022	0.032	0.916	0.038	0.051	25.05	2.62	556.8	20.2	-999	1	0	-999	0
5695524	13.952	1	17	6094.5	122.7	119.2	4.320	0.042	0.042	1.015	0.073	0.069	26.43	2.52	344.4	12.0	-999	1	0	1	0
5695579	16.658	6	6	4310.8	87.2	79.2	4.603	0.027	0.024	0.688	0.030	0.031	24.03	0.97	1729.0	138.0	-999	1	0	-999	0
5695600	14.691	1	17	4307.1	69.4	65.1	4.622	0.020	0.018	0.671	0.024	0.020	21.36	1.75	3071.5	90.8	-999	1	0	-999	0
5695608	13.843	1	17	6039.7	116.5	117.9	4.419	0.039	0.041	0.910	0.061	0.060	35.40	5.04	215.5	7.5	-999	1	0	-999	0
5695661	14.365	1	17	5949.0	106.5	108.9	4.119	0.037	0.049	1.153	0.079	0.097	27.43	2.44	203.1	9.2	-999	1	0	-999	0
5695673	13.924	1	17	5559.5	94.0	94.4	4.478	0.029	0.037	0.947	0.050	0.058	14.59	1.16	3414.5	118.9	-999	1	0	-999	0
5695719	15.078	4	17	5842.0	164.0	205.0	4.427	0.084	0.196	1.009	0.127	0.115	8.80	0.64	3490.9	162.1	-999	2	-999	-999	1
5695779	14.57	1	17	5807.9	117.2	111.4	4.072	0.059	0.061	1.093	0.115	0.082	22.64	0.86	26.2	6.0	-999	1	0	-999	0
5695850	15.793	1	17	4014.4	71.4	77.7	4.671	0.015	0.014	0.570	0.014	0.014	17.23	1.42	1341.2	55.0	-999	1	0	-999	0
5695896	12.746	0	17	6508.5	127.2	123.6	3.946	0.030	0.037	1.415	0.066	0.104	6.28	0.66	450.5	26.9	-999	1	0	-999	0
5695904	15.586	1	17	3757.9	77.4	72.1	4.708	0.012	0.012	0.518	0.013	0.013	43.32	3.24	1168.9	30.1	-999	1	0	-1	0
5696194	15.879	1	17	5310.8	103.2	93.0	4.439	0.064	0.062	0.858	0.058	0.049	29.73	1.69	120.5	19.8	-999	1	0	-999	0
5696218	14.987	1	17	5777.5	113.9	108.9	4.314	0.049	0.050	0.995	0.075	0.075	29.99	3.24	154.2	9.5	-999	1	0	-999	0
5696284	15.376	1	17	5555.3	117.7	111.5	4.034	0.077	0.071	1.002	0.077	0.074	21.39	2.59	70.2	11.0	-999	1	0	-999	0
5696303	14.192	1	17	6097.9	121.1	119.0	4.242	0.040	0.043	1.052	0.072	0.073	10.52	0.88	1937.7	82.6	-999	1	0	-999	0
5696306	15.351	1	17	6161.0	172.0	215.0	4.454	0.052	0.208	1.150	0.138	0.169	20.78	1.60	34.6	10.0	-999	2	-999	-999	1
5696316	15.54	2	17	3610.8	76.6	65.9	4.771	0.010	0.011	0.440	0.011	0.011	27.61	2.19	1037.0	34.2	-999	1	0	-999	0
5696320	15.589	1	17	5639.6	116.4	110.8	3.846	0.070	0.067	1.180	0.088	0.091	20.49	1.98	112.8	14.0	-999	1	0	-999	0
5696518	14.002	1	17	4761.9	85.2	75.3	4.519	0.026	0.020	0.777	0.031	0.023	10.03	0.67	4600.6	191.5	-999	1	1	-1	0
5696590	12.392	0	17	6786.6	139.0	130.6	4.262	0.024	0.030	1.392	0.051	0.052	3.17	0.22	44.4	7.9	-999	1	0	-999	0
5696614	15.937	1	17	5095.8	95.2	90.3	4.590	0.025	0.033	0.770	0.041	0.047	26.67	1.98	2703.9	79.3	-999	1	0	-999	0
5696625	11.5	0	17	6652.7	133.5	134.4	3.585	0.041	0.067	1.925	0.122	0.175	10.56	1.33	105.1	5.9	-999	2	0	-999	0
5696702	13.442	0	17	5485.1	88.5	89.3	4.497	0.022	0.032	0.964	0.040	0.052	28.79	1.48	256.1	8.7	-999	1	0	-999	0
5696716	13.513	0	17	5769.0	89.9	84.5	4.452	0.018	0.028	1.065	0.036	0.051	19.52	2.08	846.7	27.8	-999	1	0	-999	0
5696777	14.551	1	17	4678.5	64.0	64.2	4.512	0.019	0.016	0.776	0.019	0.017	32.38	2.51	679.0	19.6	-999	1	1	-999	0
5696797	15.896	2	17	4642.5	91.9	86.7	4.568	0.033	0.031	0.743	0.035	0.034	13.33	1.00	2393.8	100.7	-999	1	0	-999	0
5696918	14.8	1	17	4207.4	63.4	62.2	4.744	0.018	0.016	0.513	0.016	0.013	49.76	4.82	746.3	17.6	-999	1	0	-1	0
5696992	15.219	1	17	6175.8	117.3	110.8	4.468	0.026	0.030	1.016	0.045	0.051	12.84	1.13	200.4	17.7	-999	1	0	-999	0
5697040	13.152	0	17	5825.8	114.6	110.9	4.421	0.038	0.041	0.940	0.065	0.066	21.81	2.40	216.7	8.5	-999	1	0	-999	0
5697071	14.866	1	17	5478.0	164.0	147.0	4.462	0.117	0.156	0.812	0.115	0.066	22.58	2.87	396.4	17.0	-999	2	-999	-999	1
5697108	14.37	1	17	6037.9	117.6	114.9	4.327	0.043	0.046	1.089	0.071	0.079	14.57	1.59	53.4	7.7	-999	1	0	-999	0
5697161	14.766	1	17	5628.3	120.5	107.5	4.108	0.045	0.044	0.829	0.055	0.043	10.52	0.78	4929.9	203.0	-999	1	0	-999	0
5697225	11.119	0	17	6252.0	116.1	115.3	4.342	0.030	0.036	1.124	0.058	0.070	2.35	0.16	2981.6	251.5	1	1	0	-999	0
5697290	15.156	1	17	5318.4	100.9	97.3	4.529	0.030	0.042	0.855	0.044	0.058	27.96	1.46	416.6	27.6	-999	1	0	-999	0
5697395	14.867	1	17	4928.8	92.3	85.0	4.575	0.025	0.029	0.765	0.036	0.041	31.27	2.34	1013.9	28.6	-999	1	0	1	0
5697396	15.099	1	17	5850.8	118.5	114.9	4.300	0.049	0.051	1.025	0.076	0.078	24.85	4.48	365.4	16.3	-999	1	0	-999	0
5697489	14.715	1	17	6220.3	121.0	118.3	4.157	0.041	0.044	1.150	0.065	0.084	5.68	0.81	931.2	61.4	-999	1	0	-999	0
5697512	15.063	1	17	5861.3	113.5	108.4	4.163	0.047	0.052	1.083	0.088	0.085	32.38	7.80	336.2	13.5	-999	1	0	-999	0
5697538	13.639	1	17	4868.7	143.4	142.0	4.039	0.473	0.179	0.832	0.049	0.089	32.83	2.39	329.5	10.0	-999	1	-999	-999	0
5697553	14.954	1	17	4052.4	75.1	77.7	4.635	0.016	0.015	0.604	0.014	0.014	39.86	3.21	1240.5	30.1	-999	1	0	-999	0
5697777	12.987	0	17	6274.8	114.4	111.4	3.695	0.030	0.052	1.765	0.067	0.177	3.67	0.27	253.6	22.7	-999	1	0	-999	0
5697805	13.035	0	17	5928.5	111.9	109.9	4.399	0.036	0.041	0.995	0.064	0.069	30.88	4.81	392.9	11.1	-999	1	0	-999	0
5697900	15.893	4	17	4552.5	140.8	120.2	4.530	0.042	0.788	0.731	0.157	0.045	12.44	0.89	2110.0	93.9	-999	1	-999	-999	0
5697935	14.709	1	17	5829.7	110.3	108.9	4.392	0.042	0.048	1.004	0.068	0.076	28.16	2.05	654.4	20.9	-999	1	0	-999	0
5698005	10.443	0	17	5367.9	92.3	89.4	4.498	0.032	0.040	0.889	0.051	0.057	27.00	4.65	386.4	10.2	-999	1	0	-999	0
5698015	15.355	1	17	5327.4	102.0	96.2	4.569	0.023	0.035	0.824	0.038	0.051	14.69	1.13	6658.4	232.8	-999	1	0	-999	0
5698056	13.333	0	17	6033.1	110.9	115.5	4.198	0.031	0.039	1.201	0.059	0.079	19.41	2.36	79.0	5.3	-999	1	0	-999	0
5698202	13.292	0	17	6196.7	125.9	113.5	4.152	0.029	0.037	1.210	0.059	0.077	11.73	1.01	69.5	6.4	-999	1	0	-999	0
5698327	14.108	1	17	5147.6	116.2	107.4	3.815	0.045	0.055	1.021	0.081	0.095	20.49	1.70	174.7	9.2	-999	1	0	-999	0
5698339	12.37	0	17	5615.3	90.4	87.5	4.475	0.026	0.034	0.974	0.046	0.058	26.08	4.39	28.7	2.3	-999	1	0	-999	0
5698515	15.215	1	17	4689.2	85.9	80.8	4.552	0.030	0.024	0.757	0.034	0.028	37.19	5.06	585.6	18.4	-999	1	0	-999	0
5698607	14.895	1	17	4486.8	81.5	76.6	4.621	0.019	0.021	0.688	0.026	0.026	12.36	0.89	2377.3	95.2	-999	1	0	-999	0
5698694	14.051	1	17	5623.2	126.7	119.0	3.983	0.044	0.036	1.137	0.064	0.062	40.06	5.15	245.2	7.9	-999	1	0	-999	0
5698707	15.337	1	17	4770.5	82.0	77.0	4.566	0.028	0.025	0.758	0.038	0.034	33.99	2.76	1718.1	44.7	-999	1	0	-999	0
5698728	13.763	1	17	5622.8	90.7	85.5	4.482	0.018	0.028	1.020	0.035	0.048	28.15	4.48	241.4	8.9	-999	1	0	-999	0
5698762	14.313	1	17	5489.4	95.2	96.6	4.509	0.026	0.037	0.907	0.043	0.054	21.62	3.79	230.5	11.0	-999	1	0	-999	0
5698788	13.564	0	17	5944.2	111.0	116.6	4.109	0.036	0.047	1.132	0.086	0.088	21.06	2.52	76.7	5.3	-999	1	0	-999	0
5699086	15.223	1	17	4506.0	134.0	148.0	4.729	0.052	0.032	0.524	0.034	0.028	12.10	1.04	2257.6	93.8	-999	2	-999	-999	1
5699171	15.775	2	17	4410.3	88.8	83.3	4.593	0.027	0.024	0.707	0.030	0.029	0.64	0.04	993.4	229.5	-999	1	0	-999	0
5699242	14.509	1	17	6125.2	127.5	115.4	4.185	0.046	0.047	1.174	0.066	0.082	22.56	1.72	264.7	12.2	-999	1	0	-999	0
5699304	13.298	0	17	6350.6	112.3	134.5	4.251	0.030	0.030	1.325	0.056	0.056	11.45	1.99	94.3	7.4	-999	1	0	-999	0
5699396	15.171	1	17	5807.2	133.4	130.3	3.977	0.065	0.059	1.140	0.114	0.084	5.81	0.44	3195.7	184.8	-999	1	0	-999	0
5699411	14.583	1	17	5144.1	83.3	74.6	4.406	0.027	0.020	0.838	0.035	0.024	20.21	1.59	1760.1	55.7	-999	1	1	-999	0
5699595	12.953	0	17	6668.5	134.2	129.6	3.886	0.029	0.036	1.511	0.072	0.113	1.96	0.18	1733.6	166.1	1	1	0	-999	0
5699681	12.666	0	17	5934.4	117.8	102.4	4.052	0.030	0.041	1.335	0.050	0.110	30.19	2.84	249.3	7.5	-999	1	0	-999	0
5699890	15.047	1	17	4173.9	54.0	58.2	4.626	0.035	0.024	0.628	0.019	0.017	11.93	0.87	3224.2	129.1	-999	1	0	-999	0
5699934	15.455	1	17	4363.3	88.2	81.2	4.586	0.024	0.022	0.709	0.027	0.026	27.04	1.98	1832.2	53.6	-999	1	-999	-999	0
5699984	15.969	4	17	4720.2	84.9	78.8	4.522	0.026	0.020	0.773	0.027	0.022	16.30	1.41	2012.3	79.9	-999	1	1	-999	0
5700025	13.322	1	17	5187.3	82.5	72.4	4.439	0.031	0.021	0.812	0.043	0.029	24.54	2.68	1307.4	36.4	-999	1	0	-999	0
5700158	15.726	1	17	5410.2	108.8	101.7	4.436	0.053	0.053	0.881	0.065	0.059	16.88	1.47	2791.3	100.0	-999	1	0	-999	0
5700315	14.812	1	17	5070.7	88.9	80.3	4.476	0.038	0.028	0.816	0.047	0.034	15.86	1.31	4483.7	151.3	-999	1	0	-999	0
5700336	15.364	1	17	4342.9	101.5	99.3	4.583	0.027	0.021	0.707	0.027	0.032	20.64	2.32	808.0	31.9	-999	1	1	-999	0
5700385	14.896	14	15	5639.1	109.8	105.5	4.298	0.047	0.048	0.949	0.072	0.069	14.32	1.64	255.9	16.7	-999	1	0	-999	0
5700588	12.78	0	17	6564.5	138.0	140.6	4.155	0.031	0.030	1.332	0.060	0.049	5.88	0.51	555.2	33.4	-999	1	0	-999	0
5701405	13.012	0	17	5651.0	93.0	68.0	4.076	0.360	0.112	0.841	0.054	0.049	7.10	0.86	2277.6	113.4	-999	2	-999	-999	1
5701440	13.866	1	17	5911.6	96.0	92.3	4.500	0.016	0.025	0.970	0.030	0.041	11.51	1.01	3173.0	124.6	-999	1	0	-999	0
5701469	14.57	1	17	5758.7	108.9	108.7	4.109	0.050	0.048	1.054	0.106	0.078	26.96	1.97	208.3	5.0	-999	1	0	-999	0
5701529	13.403	0	17	5749.0	155.0	155.0	4.552	0.044	0.176	0.875	0.100	0.091	28.93	2.95	476.9	13.9	-999	2	-999	-999	1
5701773	14.226	1	17	5935.7	104.5	113.2	4.096	0.037	0.051	1.159	0.086	0.099	19.09	1.58	603.8	22.4	-999	1	0	-999	0
5701870	15.878	1	17	5170.3	96.0	90.4	4.584	0.025	0.034	0.786	0.041	0.049	30.63	3.73	809.1	29.7	-999	1	0	-999	0
5701892	15.323	1	17	6035.2	116.3	113.0	4.332	0.048	0.052	1.087	0.070	0.078	4.77	0.35	2801.5	182.4	-999	1	0	-999	0
5701925	15.152	1	17	5266.5	99.2	96.2	4.560	0.024	0.037	0.828	0.038	0.053	8.80	0.63	4217.2	194.0	-999	1	0	-999	0
5701973	13.749	1	17	5532.6	95.7	97.0	4.487	0.023	0.033	0.971	0.043	0.056	28.58	2.52	538.9	15.9	-999	1	0	-999	0
5702005	15.888	4	17	5081.1	16.6	27.0	4.307	0.035	0.042	0.873	0.010	0.013	34.46	3.63	392.7	19.0	-999	1	1	-999	0
5702026	14.942	1	17	5970.2	120.4	111.0	4.221	0.058	0.058	1.102	0.078	0.084	25.72	3.89	230.9	12.0	-999	1	0	-999	0
5702075	12.756	0	17	6456.0	126.8	132.6	4.084	0.033	0.035	1.361	0.066	0.063	9.94	0.81	14.6	3.7	-999	1	0	-999	0
5702188	15.632	1	17	4847.7	88.2	83.3	4.607	0.021	0.028	0.732	0.033	0.038	16.41	1.35	4386.8	150.9	-999	1	0	-999	0
5702224	13.771	1	17	5926.6	106.7	103.6	4.459	0.031	0.038	0.950	0.050	0.059	19.51	1.39	245.0	10.8	-999	1	0	-999	0
5702228	15.328	1	17	4583.6	79.2	74.0	4.568	0.026	0.019	0.739	0.031	0.025	19.40	1.75	844.1	33.7	-999	1	0	-999	0
5702236	14.322	1	17	5244.2	81.1	73.0	4.358	0.030	0.024	0.854	0.039	0.027	4.68	0.37	6423.8	389.9	-999	1	0	-999	0
5702239	11.73	0	17	6219.4	108.5	109.4	4.364	0.024	0.032	1.155	0.047	0.061	1.67	0.12	972.3	101.0	-999	1	0	-999	0
5702405	14.672	1	17	4204.5	62.1	35.6	4.633	0.023	0.037	0.640	0.017	0.013	12.02	0.90	1016.7	45.2	-999	1	0	-999	0
5702461	13.856	1	17	5863.7	115.7	112.5	3.690	0.032	0.030	1.346	0.059	0.057	8.60	0.69	735.2	37.9	-999	1	0	-999	0
5702483	15.904	1	17	4116.4	51.7	77.7	4.638	0.027	0.018	0.606	0.015	0.015	12.44	0.88	1963.8	88.7	-999	1	0	-999	0
5702501	14.576	1	17	5002.6	115.3	104.9	4.393	0.108	0.521	0.841	0.061	0.058	10.68	0.87	427.9	24.4	-999	1	-999	-999	0
5702550	14.832	1	17	4759.3	84.9	78.3	4.600	0.021	0.026	0.733	0.031	0.036	27.23	3.79	743.5	23.8	-999	1	0	-999	0
5702619	13.48	0	17	6472.2	135.6	122.8	4.193	0.033	0.031	1.331	0.061	0.051	10.02	0.79	52.9	6.6	-999	1	0	-999	0
5702634	15.518	2	17	5907.9	113.9	110.6	4.333	0.056	0.058	1.040	0.073	0.078	27.38	4.43	316.8	16.6	-999	1	0	-999	0
5702680	14.979	1	17	4673.2	80.1	73.6	4.605	0.021	0.024	0.720	0.031	0.033	25.04	3.02	283.7	13.7	-999	1	0	-999	0
5702730	12.247	0	17	5823.7	108.4	104.9	4.340	0.041	0.041	1.000	0.073	0.069	16.84	2.23	237.9	9.3	-999	1	0	-999	0
5702872	13.783	1	17	5936.0	77.0	82.0	4.501	0.015	0.128	1.075	0.058	0.071	10.02	0.67	784.0	36.9	-999	2	-999	-999	1
5703130	14.165	10	10	6062.9	109.4	107.1	4.012	0.041	0.053	1.275	0.079	0.116	17.69	1.29	131.7	8.8	-999	1	0	-999	0
5703135	14.274	1	17	5256.5	98.6	87.7	4.476	0.041	0.037	0.849	0.059	0.052	33.77	4.51	479.3	14.2	-999	1	0	-999	0
5703160	13.136	0	17	6251.1	120.3	126.7	4.132	0.029	0.035	1.317	0.052	0.062	9.34	0.77	119.4	8.9	-999	1	0	-999	0
5703174	13.038	0	17	5183.6	111.0	103.4	3.775	0.040	0.053	1.097	0.081	0.105	71.35	11.97	473.9	8.5	-999	1	0	-999	0
5703216	15.988	1	17	4288.5	101.0	90.3	4.608	0.030	0.028	0.677	0.037	0.038	24.71	1.82	2211.2	70.2	-999	1	-999	-999	0
5703234	15.725	2	17	4909.1	90.5	83.4	4.582	0.026	0.032	0.762	0.038	0.042	19.39	1.67	1604.4	58.8	-999	1	0	-999	0
5703242	15.394	1	17	5327.0	159.0	143.0	4.646	0.030	0.090	0.772	0.072	0.080	12.94	0.90	39.6	13.2	-999	2	-999	-999	1
5703256	13.24	0	17	5877.6	114.7	112.9	4.030	0.051	0.040	1.139	0.125	0.073	19.25	1.95	769.4	25.3	-999	1	0	-999	0
5703294	13.766	1	17	6404.6	133.3	124.7	4.049	0.037	0.038	1.308	0.058	0.074	21.64	1.69	101.2	6.3	-999	1	0	-999	0
5705452	13.367	2	15	6406.6	139.9	123.2	4.065	0.031	0.032	1.424	0.066	0.064	6.89	0.77	128.3	12.0	-999	1	0	-999	0
5705556	15.454	1	17	4881.5	84.6	77.9	4.574	0.027	0.031	0.766	0.038	0.041	31.06	1.98	439.3	25.5	-999	1	0	-999	0
5705590	15.377	1	17	5214.4	106.2	94.4	4.567	0.024	0.035	0.814	0.040	0.053	28.78	2.21	1601.8	46.0	-999	1	0	-999	0
5705657	13.877	1	17	6280.5	121.4	115.9	3.922	0.033	0.034	1.546	0.067	0.077	4.01	0.33	271.0	25.9	-999	1	0	-999	0
5705679	13.08	1	17	5312.0	144.0	144.0	3.697	0.149	0.182	1.017	0.202	0.135	133.96	11.59	1307.3	18.1	-999	2	-999	-999	1
5705819	15.789	1	17	5296.4	108.3	98.8	4.434	0.054	0.055	0.903	0.060	0.055	19.25	1.66	1489.7	56.3	-999	1	-999	1	0
5705922	14.413	14	15	6581.8	137.6	131.2	4.007	0.044	0.045	1.454	0.080	0.078	3.77	0.40	160.2	22.4	-999	1	0	-999	0
5705957	12.242	0	17	5674.8	89.7	87.8	4.507	0.019	0.029	0.951	0.034	0.047	20.05	2.65	212.1	7.8	-999	1	0	-999	0
5706047	14.041	1	17	4019.5	78.3	80.4	4.621	0.015	0.014	0.614	0.013	0.013	15.21	1.18	1630.6	58.2	-999	1	0	-999	0
5706164	13.663	1	17	6077.1	112.8	98.8	4.129	0.031	0.041	1.207	0.063	0.093	13.17	1.48	155.4	9.7	-999	1	0	-999	0
5706167	14.919	1	17	5479.1	120.1	116.5	3.697	0.041	0.045	1.333	0.075	0.089	21.19	1.64	2620.6	79.5	-999	1	0	-999	0
5706179	13.797	1	17	5464.5	120.5	117.2	3.685	0.027	0.030	1.371	0.057	0.065	21.07	1.57	694.0	22.9	-999	1	0	-999	0
5706292	15.888	1	17	5023.1	91.2	84.5	4.498	0.041	0.034	0.807	0.046	0.036	38.50	5.96	1372.7	38.1	-999	1	0	-999	0
5706320	12.668	0	17	6217.9	121.6	114.8	4.006	0.030	0.036	1.376	0.065	0.085	9.60	1.07	79.2	6.3	-999	1	0	-999	0
5706517	15.275	1	17	5706.2	115.8	109.1	4.262	0.052	0.053	0.979	0.076	0.073	15.83	1.49	1758.9	66.3	-999	1	0	-999	0
5706558	13.292	0	17	5762.9	103.6	101.3	4.477	0.033	0.039	0.900	0.054	0.058	19.07	4.09	92.4	5.7	-999	1	0	-999	0
5706628	13.659	1	17	5862.5	115.7	107.6	4.268	0.037	0.040	1.094	0.065	0.074	24.01	1.87	461.0	16.1	-999	1	0	-999	0
5706632	11.982	0	17	6326.3	126.2	120.7	4.288	0.030	0.040	1.215	0.060	0.068	2.09	0.14	148.2	17.9	-999	1	0	-999	0
5706756	13.905	1	17	5431.0	162.0	146.0	4.522	0.081	0.108	0.786	0.107	0.062	20.69	2.26	66.2	5.7	-999	2	-999	-999	1
5706811	13.829	1	17	5795.2	124.2	118.0	3.854	0.038	0.035	1.228	0.066	0.069	33.97	4.61	246.7	8.3	-999	1	0	-999	0
5706895	13.625	1	17	6022.9	147.2	130.7	4.156	0.186	0.163	1.113	0.163	0.111	8.10	0.59	295.5	18.6	-999	1	-999	-999	0
5707083	14.186	1	17	6047.6	108.5	106.3	4.404	0.029	0.040	1.067	0.052	0.070	17.11	2.97	81.0	7.4	-999	1	0	-999	0
5707094	15.652	1	17	4905.3	88.9	81.9	4.548	0.033	0.031	0.781	0.042	0.039	36.68	4.07	948.9	28.5	-999	1	0	-999	0
5707147	15.11	1	17	4435.9	74.7	70.1	4.619	0.020	0.021	0.685	0.026	0.025	23.21	1.67	3593.8	102.6	-999	1	0	-999	0
5707208	14.145	1	17	5871.5	115.8	116.5	4.040	0.053	0.048	1.133	0.123	0.082	21.79	2.12	126.4	7.7	-999	1	0	-999	0
5707352	14.033	1	17	5846.0	102.6	99.0	4.462	0.026	0.038	0.988	0.046	0.064	24.36	2.98	176.2	8.3	-999	1	0	-999	0
5707412	15.983	1	17	5163.2	99.7	91.6	4.515	0.044	0.049	0.826	0.050	0.049	19.52	1.41	4951.8	158.2	-999	1	0	-999	0
5707580	15.473	1	17	5953.4	116.6	112.2	4.329	0.058	0.061	1.058	0.074	0.079	3.77	0.27	5095.5	358.4	1	1	0	-999	0
5707620	14.057	1	17	5864.5	128.6	164.7	4.369	0.086	0.127	1.081	0.089	0.090	11.35	1.14	314.3	17.5	-999	1	-999	-999	0
5707641	13.549	1	17	5929.4	103.6	107.1	4.346	0.034	0.039	1.115	0.063	0.070	18.71	3.56	110.8	6.6	-999	1	0	-999	0
5707662	14.255	1	17	6042.2	120.9	106.4	4.137	0.036	0.042	1.184	0.069	0.095	9.19	1.29	105.1	11.4	-999	1	0	-999	0
5707706	14.521	1	17	5563.0	96.5	95.0	4.500	0.028	0.041	0.913	0.047	0.060	24.85	2.98	601.3	20.3	-999	1	0	-999	0
5707759	14.178	1	17	6127.4	115.0	113.1	3.985	0.038	0.048	1.364	0.069	0.119	17.70	1.18	27.1	5.6	-999	1	0	-999	0
5708004	14.489	1	17	5861.3	106.3	104.2	4.406	0.032	0.039	1.058	0.057	0.067	20.73	2.46	96.8	8.0	-999	1	0	-999	0
5708129	13.906	1	17	5996.3	120.5	108.7	4.143	0.037	0.033	1.266	0.053	0.075	15.94	3.35	97.0	7.5	-999	1	0	-999	0
5708178	14.912	1	17	5121.9	97.6	92.2	4.560	0.026	0.036	0.807	0.039	0.050	32.83	5.48	920.2	25.9	-999	1	0	-999	0
5708183	15.1	1	17	4651.6	77.8	78.6	4.650	0.021	0.022	0.668	0.027	0.031	10.61	0.84	1862.1	83.8	-999	1	-999	-999	0
5708229	14.088	1	17	5861.9	138.5	129.1	4.051	0.141	0.132	1.121	0.143	0.112	21.99	5.18	67.6	5.9	-999	1	-999	-999	0
5708413	12.253	0	17	6548.1	145.1	131.5	4.263	0.031	0.035	1.253	0.052	0.055	2.65	0.23	356.1	32.8	-999	1	0	-999	0
5708486	14.166	1	17	5788.5	103.5	102.7	4.407	0.037	0.042	1.013	0.062	0.069	18.60	3.04	113.3	8.0	-999	1	0	-999	0
5708495	13.463	0	17	6479.5	133.9	128.9	3.949	0.034	0.035	1.514	0.076	0.077	3.77	0.49	118.8	15.0	-999	1	0	-999	0
5708509	15.916	4	17	5862.5	114.8	110.8	4.436	0.045	0.059	0.996	0.062	0.068	17.60	1.80	216.2	21.5	-999	1	0	-999	0
5708546	15.944	4	17	4400.2	78.9	75.0	4.609	0.023	0.021	0.691	0.029	0.026	12.53	0.86	3033.5	127.7	-999	1	0	-999	0
5708575	12.586	0	17	6639.3	136.9	132.8	4.194	0.032	0.031	1.377	0.069	0.057	2.21	0.20	217.6	24.9	-999	3	0	-999	0
5708923	15.799	1	17	4121.3	59.6	84.0	4.621	0.024	0.018	0.621	0.015	0.015	38.50	2.53	799.6	25.7	-999	1	0	-999	0
5709012	15.031	1	17	5522.4	99.0	97.9	4.512	0.028	0.041	0.900	0.045	0.059	27.57	4.23	1907.9	52.8	-999	1	0	-999	0
5709057	15.285	4	17	5620.0	101.9	97.0	4.519	0.026	0.038	0.908	0.043	0.054	29.38	3.62	490.1	18.8	-999	1	0	-999	0
5709066	14.137	1	17	6318.5	138.5	134.7	4.159	0.035	0.036	1.313	0.057	0.058	20.63	1.64	264.2	11.8	-999	1	0	-999	0
5709069	15.52	2	17	5273.7	96.8	88.8	4.145	0.071	0.073	0.883	0.042	0.032	25.38	4.88	198.9	14.3	-999	1	1	-999	0
5709103	12.879	0	17	6192.5	114.2	113.8	4.388	0.031	0.039	1.051	0.056	0.066	5.49	0.41	1903.5	108.3	-999	1	0	-1	0
5709127	14.708	1	17	5028.5	82.7	77.6	4.579	0.019	0.029	0.813	0.030	0.040	10.91	0.78	3524.2	144.7	-999	1	0	-999	0
5709187	13.358	0	17	6068.8	126.4	114.1	4.089	0.038	0.044	1.232	0.068	0.109	34.54	2.93	158.9	5.7	-999	1	0	-999	0
5709193	15.477	1	17	3948.8	74.5	77.6	4.677	0.014	0.014	0.561	0.013	0.013	13.33	0.97	3329.1	128.9	-999	1	0	-999	0
5709204	13.641	1	17	5010.4	63.3	58.1	4.409	0.023	0.021	0.839	0.020	0.015	37.73	3.19	285.3	8.4	-999	1	0	-999	0
5709260	14.427	1	17	6131.0	85.0	85.0	4.497	0.024	0.102	1.023	0.049	0.067	21.65	2.28	211.5	10.8	-999	2	-999	-999	1
5709283	15.333	1	17	4026.3	67.6	73.9	4.651	0.014	0.014	0.589	0.013	0.014	28.58	2.21	1763.1	49.8	-999	1	0	-999	0
5709496	15.798	2	17	4758.8	83.8	79.3	4.627	0.021	0.026	0.698	0.034	0.034	33.75	2.55	1067.6	33.3	-999	1	0	-999	0
5709513	15.226	1	17	5533.9	142.2	168.4	3.649	0.094	0.107	1.477	0.167	0.163	23.19	1.91	37.5	8.9	-999	1	0	-999	0
5709521	14.536	1	17	6010.9	123.2	114.2	4.243	0.042	0.046	1.110	0.073	0.083	15.29	1.24	1249.5	47.1	-999	1	0	-999	0
5709547	13.162	0	17	5317.1	97.7	90.0	4.477	0.042	0.043	0.864	0.058	0.055	25.40	3.92	732.9	21.0	-999	1	0	-999	0
5709611	13.066	0	17	6060.7	101.1	98.7	4.398	0.020	0.031	1.130	0.041	0.057	8.20	0.61	2289.2	106.3	-999	1	0	-999	0
5709831	13.636	1	17	6324.9	121.3	112.7	3.844	0.033	0.035	1.627	0.070	0.078	5.56	0.63	101.8	12.0	-999	1	0	-999	0
5709843	11.111	0	17	6447.4	113.8	111.0	3.547	0.023	0.046	2.117	0.063	0.173	1.76	0.15	159.4	18.8	-999	1	0	-999	0
5709882	15.658	4	17	4570.2	83.1	79.4	4.597	0.024	0.024	0.716	0.032	0.030	11.53	0.91	2620.7	113.8	-999	1	0	-999	0
5709889	14.694	1	17	4227.4	80.2	63.9	4.655	0.024	0.025	0.613	0.020	0.020	40.42	3.77	1099.4	26.4	-999	1	0	-1	0
5710083	14.506	1	17	5897.8	96.3	93.2	4.466	0.021	0.030	1.020	0.037	0.049	17.09	1.51	246.1	13.5	-999	1	0	-999	0
5710099	13.153	0	17	6328.1	111.4	118.5	3.697	0.028	0.054	1.744	0.068	0.178	4.04	0.47	173.3	17.0	-999	1	0	-999	0
5710376	14.616	4	16	4107.2	75.8	84.8	4.591	0.016	0.014	0.642	0.013	0.013	7.00	0.51	16714.7	884.5	-999	1	0	-999	0
5710399	15.347	4	16	5094.9	112.8	93.8	3.507	0.085	0.101	1.335	0.153	0.194	7.00	0.52	1036.4	70.9	-999	1	0	-999	0
5714912	15.536	1	17	4954.0	151.0	151.0	4.572	0.066	0.039	0.692	0.093	0.050	6.57	0.48	2037.7	123.8	-999	2	-999	-999	1
5715077	13.975	1	17	6319.6	142.5	128.7	4.109	0.033	0.035	1.309	0.057	0.063	7.65	0.57	43.8	8.9	-999	1	0	-999	0
5715088	15.774	1	17	4477.1	82.6	77.4	4.660	0.017	0.019	0.636	0.023	0.023	15.98	1.17	270.2	25.0	-999	1	0	-999	0
5715119	13.885	1	17	5891.0	94.6	94.6	4.412	0.022	0.033	1.109	0.042	0.059	20.33	2.22	68.6	6.1	-999	1	0	-999	0
5715314	15.41	1	3	5591.6	119.0	116.8	4.377	0.054	0.054	0.929	0.073	0.069	24.20	1.98	1167.1	39.1	-999	1	0	-999	0
5715408	14.728	1	17	5594.0	171.8	165.8	4.509	0.023	0.035	0.917	0.045	0.063	18.49	3.03	200.7	14.3	-999	1	0	-999	0
5715483	14.867	1	17	5213.5	94.3	82.5	4.113	0.037	0.035	0.884	0.033	0.027	40.16	5.99	341.2	13.2	-999	1	1	-999	0
5715508	14.238	1	17	6109.0	101.7	100.9	4.472	0.018	0.026	1.012	0.031	0.041	11.77	0.78	812.5	38.3	-999	1	0	-999	0
5715630	12.688	0	17	5235.0	81.6	77.2	4.526	0.023	0.034	0.908	0.038	0.050	6.39	0.45	5148.5	268.7	-999	1	0	-999	0
5715686	13.691	1	17	6143.1	130.9	118.2	4.089	0.033	0.036	1.312	0.055	0.073	9.20	0.73	163.5	12.2	-999	1	0	-999	0
5715725	14.861	1	17	4844.5	87.2	84.0	4.611	0.019	0.026	0.728	0.030	0.036	15.75	1.14	3231.0	115.4	-999	1	0	-999	0
5716073	15.0	1	17	4067.6	68.4	76.4	4.646	0.018	0.015	0.595	0.014	0.014	27.80	2.03	673.7	27.6	-999	1	0	-999	0
5716131	14.836	1	17	6167.0	193.0	236.0	4.428	0.052	0.208	1.200	0.132	0.165	14.08	1.18	1176.7	50.8	-999	2	-999	-999	1
5716224	15.873	1	17	4273.2	73.8	62.6	4.627	0.020	0.022	0.661	0.025	0.019	18.47	1.62	2083.7	90.2	-999	1	0	-999	0
5716461	11.881	1	17	5512.1	102.4	98.2	4.208	0.040	0.038	0.912	0.064	0.056	19.36	1.69	1122.0	34.8	-999	1	0	-999	0
5716625	14.626	1	17	5247.8	147.3	135.7	3.782	0.036	0.041	1.259	0.063	0.081	31.92	2.79	140.9	9.1	-999	1	0	-999	0
5716720	12.326	0	17	6506.5	127.1	132.3	4.069	0.032	0.032	1.376	0.065	0.057	6.11	0.67	94.1	8.4	-999	1	0	-999	0
5716726	13.971	1	17	5899.6	117.3	114.4	4.308	0.036	0.040	1.153	0.064	0.066	17.37	4.48	69.5	7.2	-999	1	0	-999	0
5716734	13.272	0	17	4803.4	74.8	70.8	4.541	0.030	0.026	0.795	0.041	0.034	11.93	1.04	10382.3	408.1	-999	1	0	-999	0
5716781	15.408	1	17	4664.8	88.8	81.1	4.624	0.019	0.023	0.697	0.029	0.031	30.42	4.13	799.4	30.4	-999	1	0	-999	0
5716875	14.199	1	17	6462.6	138.5	140.8	4.170	0.038	0.037	1.315	0.063	0.060	3.56	0.41	228.8	26.8	-999	1	0	-999	0
5716932	13.524	0	17	6701.3	134.8	131.1	4.200	0.028	0.031	1.456	0.064	0.068	5.91	0.46	106.3	11.8	-999	1	0	1	0
5717218	14.472	1	17	4463.1	73.9	71.0	4.609	0.020	0.020	0.697	0.028	0.025	37.69	2.71	401.4	18.4	-999	1	0	-999	0
5717253	15.776	1	17	4053.4	64.4	70.9	4.593	0.009	0.012	0.638	0.010	0.008	33.06	2.31	609.5	27.7	-999	1	0	-999	0
5717352	15.438	1	17	5519.5	105.7	101.7	4.536	0.026	0.037	0.882	0.042	0.055	23.67	3.38	1065.5	42.8	-999	1	0	-999	0
5717638	15.808	1	17	4801.0	87.5	81.9	4.610	0.022	0.028	0.724	0.036	0.037	22.11	1.72	3465.1	122.0	-999	1	0	-999	0
5717647	14.669	1	17	6060.0	181.0	181.0	4.509	0.048	0.204	1.008	0.130	0.130	5.76	0.69	525.6	39.7	-999	2	-999	-999	1
5717687	15.308	1	17	5735.5	123.4	133.5	4.503	0.026	0.036	0.937	0.045	0.058	32.38	3.51	608.8	25.6	-999	1	0	-999	0
5717765	15.612	1	17	3675.1	81.7	67.0	4.763	0.011	0.011	0.454	0.012	0.011	49.07	3.89	2812.3	67.2	-999	1	0	-999	0
5717786	14.508	1	17	6523.0	129.1	130.0	4.308	0.027	0.037	1.266	0.050	0.060	1.78	0.15	209.7	38.6	1	1	0	-999	0
5717832	14.628	1	17	5934.9	113.0	110.6	4.392	0.037	0.045	1.038	0.064	0.076	20.75	2.46	230.1	12.7	-999	1	0	-999	0
5717844	12.871	0	17	5684.1	116.1	110.0	4.108	0.043	0.040	0.963	0.072	0.063	16.97	2.12	1111.0	40.5	-999	1	0	-999	0
5718014	14.148	15	16	6471.0	181.0	250.0	4.325	0.120	0.195	1.044	0.175	0.117	20.75	1.37	98.2	7.1	-999	2	-999	-999	1
5718054	15.819	1	17	5495.3	117.5	112.5	4.503	0.042	0.057	0.891	0.056	0.062	5.09	0.37	3961.3	257.8	-999	1	0	-999	0
5718076	13.806	1	17	6648.9	131.5	122.1	4.314	0.020	0.025	1.295	0.040	0.044	2.88	0.23	440.0	43.8	1	1	0	-999	0
5718262	15.595	1	17	4535.1	119.7	112.7	4.581	0.036	0.036	0.725	0.039	0.040	36.94	4.53	570.1	23.3	-999	1	-999	-999	0
5718325	13.887	1	17	5418.0	153.3	156.6	3.464	0.038	0.045	1.588	0.084	0.105	26.45	2.04	3512.5	104.1	-999	2	0	-999	0
5718671	14.135	1	17	5962.2	119.4	116.4	4.308	0.042	0.044	1.066	0.076	0.079	17.62	1.76	104.0	9.2	-999	1	0	-999	0
5721447	15.173	1	17	5640.1	110.5	109.7	4.427	0.043	0.050	0.943	0.066	0.071	22.11	1.78	1551.3	49.9	-999	1	0	-999	0
5721498	14.271	1	17	6167.4	139.2	122.5	4.071	0.032	0.041	1.280	0.066	0.108	5.72	0.66	752.3	49.1	-999	1	0	-999	0
5721501	13.949	2	16	7083.3	158.0	152.8	4.218	0.027	0.032	1.483	0.066	0.067	0.68	0.04	41.9	28.5	-999	2	0	-999	0
5721863	15.556	2	17	5438.0	179.0	163.0	4.387	0.153	0.187	0.862	0.111	0.065	27.22	1.89	495.3	21.3	-999	2	-999	-999	1
5721958	15.438	1	17	5908.4	148.4	135.4	4.475	0.026	0.034	0.987	0.047	0.061	20.21	3.38	306.0	18.4	-999	1	0	-999	0
5722229	15.339	1	17	6031.5	122.0	118.4	4.372	0.041	0.050	1.073	0.066	0.077	12.15	0.76	122.8	16.2	-999	1	0	-999	0
5722327	14.403	1	17	4864.5	96.5	85.3	4.560	0.027	0.027	0.773	0.040	0.040	10.03	0.74	3793.2	160.3	-999	1	0	-999	0
5722394	15.003	1	17	5353.3	100.4	83.2	4.274	0.038	0.032	0.877	0.050	0.035	13.43	1.11	2642.6	101.1	-999	1	0	-999	0
5722395	13.088	1	17	6623.6	129.7	116.4	4.358	0.015	0.020	1.234	0.027	0.037	5.97	0.52	62.7	8.1	-999	1	0	-999	0
5722533	15.002	4	17	4770.3	80.5	75.9	4.560	0.028	0.024	0.760	0.038	0.033	25.94	2.52	853.7	27.8	-999	1	0	-999	0
5722554	13.022	0	17	5821.2	112.5	107.4	4.298	0.040	0.042	1.014	0.075	0.075	26.48	2.16	384.0	11.7	-999	1	0	-999	0
5722668	14.241	1	17	4226.4	65.8	46.0	4.602	0.028	0.025	0.665	0.031	0.020	13.06	0.98	2944.7	110.0	-999	1	0	-999	0
5722703	14.068	1	17	5660.8	102.7	96.7	4.498	0.025	0.036	0.933	0.043	0.059	23.86	1.92	506.0	18.9	-999	1	0	-999	0
5722734	12.102	0	17	5890.2	110.4	107.2	4.384	0.039	0.042	0.966	0.069	0.068	14.63	1.83	288.9	5.8	-999	1	0	-999	0
5722767	13.48	0	17	6471.5	134.3	135.7	4.030	0.032	0.033	1.403	0.072	0.070	5.44	0.54	351.8	25.3	-999	1	0	-999	0
5722931	13.992	1	17	6447.2	137.1	122.5	3.742	0.036	0.035	1.785	0.075	0.079	3.02	0.71	211.4	26.0	-999	1	0	-999	0
5722953	15.027	1	17	4075.4	66.3	76.9	4.645	0.019	0.015	0.597	0.014	0.014	30.21	2.28	1752.9	46.8	-999	1	0	-999	0
5723085	14.931	1	17	6174.1	124.1	119.6	4.268	0.046	0.047	1.092	0.070	0.073	3.62	0.31	722.9	64.9	-999	1	0	-999	0
5723096	13.711	1	17	6264.0	169.0	206.0	4.342	0.112	0.192	1.008	0.173	0.101	9.74	0.75	285.3	16.8	-999	2	-999	-999	1
5723199	10.076	1	17	6306.1	108.8	126.6	4.305	0.027	0.028	1.244	0.054	0.058	1.64	0.12	1167.0	118.9	1	1	0	-999	0
5723318	13.957	1	17	6582.0	125.2	120.9	4.265	0.023	0.027	1.388	0.046	0.053	2.51	0.20	742.8	71.4	1	1	0	-999	0
5723667	15.582	1	17	4737.8	85.4	79.0	4.583	0.026	0.028	0.743	0.036	0.035	26.30	3.21	1931.4	57.6	-999	1	0	-999	0
5724060	15.667	4	17	5033.2	101.1	93.8	4.565	0.028	0.036	0.791	0.040	0.047	30.00	3.03	1538.9	45.4	-999	1	0	-999	0
5724158	15.465	1	17	5330.6	123.3	108.2	4.506	0.039	0.045	0.863	0.054	0.060	2.47	0.17	13590.9	1134.4	1	1	0	-999	0
5724212	15.561	1	17	5296.4	105.1	98.8	4.590	0.021	0.031	0.794	0.036	0.046	11.85	0.99	2250.8	97.5	-999	1	0	-999	0
5724266	15.259	1	17	5628.0	152.0	169.0	4.558	0.032	0.179	0.936	0.094	0.104	31.03	5.21	376.4	15.6	-999	2	-999	-999	1
5724286	15.43	1	3	5453.1	104.5	103.1	4.554	0.024	0.036	0.856	0.040	0.051	20.92	2.67	529.4	24.3	-999	1	0	-999	0
5724407	14.27	1	17	6853.6	157.4	157.6	4.321	0.021	0.025	1.316	0.042	0.047	4.00	0.29	373.3	34.4	-999	1	0	-999	0
5724456	13.61	0	17	6217.7	137.4	132.2	4.116	0.043	0.041	0.950	0.071	0.060	18.20	1.09	238.9	10.7	-999	1	0	-999	0
5724462	15.984	4	17	4357.1	82.8	81.8	4.652	0.019	0.021	0.642	0.024	0.023	18.34	1.51	1186.3	50.8	-999	1	0	-999	0
5724755	13.792	1	17	6737.3	365.2	222.9	4.060	0.031	0.031	1.473	0.112	0.093	2.80	0.36	156.4	21.8	-999	1	0	-999	0
5724813	14.517	1	17	5957.4	107.3	106.0	4.434	0.027	0.039	1.028	0.049	0.066	9.35	0.70	2677.8	119.9	-999	1	0	-999	0
5724836	14.78	1	17	5121.4	97.4	91.4	4.578	0.022	0.033	0.792	0.035	0.049	6.96	0.60	2470.0	130.5	-999	1	0	-999	0
5724837	14.264	1	17	5563.0	99.6	96.5	4.514	0.026	0.039	0.907	0.042	0.058	6.85	0.55	2614.0	135.8	-999	1	0	-999	0
5724958	15.856	2	17	5445.1	110.3	106.4	4.564	0.025	0.036	0.841	0.042	0.050	23.54	2.02	335.0	21.1	-999	1	0	-999	0
5725063	13.11	0	17	6503.5	147.0	136.1	3.767	0.029	0.028	1.750	0.080	0.075	15.38	3.54	164.2	8.4	-999	1	0	-999	0
5725202	15.256	4	17	5102.4	96.2	86.6	4.481	0.042	0.034	0.820	0.050	0.038	11.85	0.84	4014.8	160.3	-999	1	0	-999	0
5725370	13.101	0	17	6028.2	101.6	97.5	4.513	0.015	0.024	0.949	0.026	0.038	6.48	0.45	4422.5	226.8	-999	1	0	-999	0
5725672	14.28	1	17	5360.9	98.8	97.0	4.531	0.027	0.040	0.864	0.042	0.058	9.43	0.79	708.8	36.5	-999	1	0	-999	0
5725977	15.879	1	17	4322.8	81.8	80.1	4.651	0.018	0.020	0.641	0.022	0.021	10.46	0.73	7243.5	305.1	-999	1	0	-999	0
5726023	11.852	0	17	5316.5	70.7	64.6	4.277	0.023	0.019	0.852	0.030	0.024	27.99	2.16	681.4	17.7	-999	1	0	-999	0
5726061	15.876	2	17	5867.8	211.5	148.2	4.457	0.032	0.038	0.995	0.060	0.071	21.23	2.56	654.1	18.2	-999	1	0	-999	0
5726143	14.769	1	17	5387.6	102.5	98.9	4.549	0.023	0.037	0.856	0.036	0.055	29.79	2.80	1111.2	31.2	-999	1	0	-999	0
5726279	14.408	1	17	6396.4	132.1	127.7	4.293	0.031	0.043	1.239	0.059	0.071	2.94	0.32	304.9	36.1	-999	1	0	-999	0
5726373	12.331	0	17	5394.5	93.2	90.2	4.527	0.035	0.038	0.811	0.049	0.053	28.38	2.65	825.2	21.3	-999	1	0	-999	0
5726509	13.943	1	17	6138.7	127.4	115.3	4.299	0.036	0.027	1.229	0.058	0.062	19.56	2.40	77.5	6.3	-999	1	0	-999	0
5726557	15.728	1	17	5498.1	108.4	103.4	4.559	0.023	0.033	0.854	0.039	0.048	16.19	1.29	3555.7	126.5	-999	1	0	-999	0
5726723	15.103	1	17	6509.8	128.7	128.8	4.311	0.032	0.042	1.257	0.052	0.061	2.07	0.15	947.3	108.7	1	1	0	-999	0
5726771	15.027	1	17	5916.8	109.3	104.0	4.465	0.025	0.037	0.997	0.044	0.060	20.05	2.15	240.4	14.3	-999	1	0	-999	0
5726850	15.172	4	17	5243.3	131.0	110.3	4.460	0.071	0.075	0.844	0.057	0.048	14.90	1.11	4007.5	142.2	-999	1	-999	-999	0
5727041	13.243	0	17	6431.7	135.7	131.0	4.073	0.031	0.034	1.363	0.067	0.065	14.44	1.94	51.4	5.0	-999	1	0	-999	0
5727139	15.357	4	17	4538.6	101.3	95.8	4.607	0.035	0.038	0.701	0.044	0.045	29.59	3.07	1190.4	35.6	-999	1	-999	-999	0
5727211	14.677	1	17	5709.1	121.7	115.2	4.325	0.047	0.047	0.969	0.076	0.073	14.59	1.39	943.1	38.6	-999	1	0	-999	0
5727413	13.471	0	17	6098.3	129.5	107.6	4.128	0.029	0.038	1.249	0.061	0.084	15.82	2.55	181.1	9.4	-999	1	0	-999	0
5727611	15.758	4	17	4235.7	70.9	52.4	4.590	0.027	0.021	0.675	0.032	0.023	19.79	1.79	910.9	38.6	-999	1	0	-999	0
5728073	15.079	1	17	5847.2	108.6	106.5	4.450	0.031	0.043	0.993	0.052	0.067	21.66	2.67	904.8	32.2	-999	1	0	-999	0
5728079	13.256	0	17	5482.3	90.3	90.7	4.492	0.025	0.034	0.952	0.043	0.055	14.37	1.17	3614.7	125.3	-999	1	0	-999	0
5728231	15.133	1	17	5819.5	136.9	144.2	4.187	0.072	0.077	1.050	0.100	0.095	6.10	0.47	2086.1	122.4	-999	1	0	-999	0
5729050	15.243	1	17	5257.1	99.9	94.3	4.552	0.027	0.038	0.832	0.040	0.055	21.36	1.64	572.4	24.1	-999	1	0	-999	0
5729315	11.883	0	17	4417.1	69.2	74.7	4.668	0.016	0.014	0.604	0.018	0.015	33.29	3.61	548.6	13.3	-999	1	0	-999	0
5729397	15.045	1	17	5302.5	104.0	97.9	4.548	0.026	0.039	0.843	0.039	0.055	17.96	1.38	4433.4	141.7	-999	1	0	-999	0
5729682	12.802	0	17	4942.6	76.2	76.5	4.609	0.022	0.026	0.709	0.030	0.034	38.77	5.54	266.7	7.1	-999	1	0	-999	0
5729898	15.734	1	17	4710.5	125.7	145.2	2.878	0.431	0.388	1.110	0.532	0.271	2.90	0.20	3464.4	292.3	-999	2	-999	-999	0
5729931	15.191	1	17	5717.3	136.0	123.6	4.363	0.049	0.050	0.971	0.079	0.077	19.04	2.47	112.2	11.8	-999	1	0	-999	0
5729976	13.605	0	17	6560.2	142.7	141.8	3.933	0.034	0.035	1.501	0.079	0.079	11.01	0.83	44.6	6.2	-999	1	0	-999	0
5730015	15.46	1	17	6427.7	157.4	157.3	4.305	0.040	0.049	1.236	0.066	0.079	7.91	0.94	305.5	29.7	-999	1	0	-999	0
5730179	14.313	1	17	6616.3	183.8	197.8	3.799	0.113	0.119	1.667	0.188	0.193	6.81	0.51	2539.1	141.7	-999	1	-999	-999	0
5730371	13.871	1	17	6001.6	711.8	168.2	4.151	0.244	0.293	1.020	0.423	0.119	22.74	2.02	251.8	10.4	-999	1	-999	-999	0
5730445	15.253	4	17	4884.8	93.0	86.7	4.600	0.023	0.030	0.741	0.036	0.040	14.49	1.02	1180.6	49.8	-999	1	0	1	0
5730536	15.305	4	17	5909.9	127.3	125.0	4.157	0.055	0.057	1.107	0.090	0.092	21.66	2.26	316.4	17.3	-999	1	0	-999	0
5730566	14.83	1	17	5998.5	114.4	108.2	4.470	0.023	0.032	1.004	0.041	0.056	7.92	0.60	3968.6	190.8	-999	1	0	-999	0
5730601	13.478	1	17	6507.3	140.3	134.8	3.825	0.033	0.035	1.753	0.070	0.086	6.71	2.23	198.7	15.2	-999	1	0	-999	0
5730753	15.799	4	17	5787.5	139.8	134.5	4.376	0.062	0.068	0.991	0.074	0.078	25.05	1.70	1359.1	46.1	-999	1	1	-999	0
5730772	13.232	0	17	6802.8	144.5	148.4	4.312	0.025	0.028	1.250	0.040	0.046	25.36	1.92	40.3	3.5	-999	3	0	-999	0
5730922	13.829	1	17	6622.1	161.2	180.1	3.766	0.031	0.038	1.728	0.083	0.088	3.79	0.35	178.3	20.3	-999	2	0	-999	0
5731097	13.119	0	17	6876.2	149.9	140.9	4.140	0.033	0.032	1.446	0.083	0.073	3.09	0.43	157.4	18.2	-999	2	0	-999	0
5731329	15.354	4	17	5401.0	133.8	127.2	4.368	0.142	0.317	0.886	0.098	0.068	21.68	4.76	113.6	12.0	-999	1	-999	-999	0
5731359	15.728	4	17	4159.7	60.8	88.5	4.608	0.028	0.022	0.637	0.024	0.020	5.12	0.36	7941.4	472.8	-999	1	-999	-999	0
5731425	15.642	2	17	5508.0	120.0	113.7	4.177	0.062	0.061	0.928	0.070	0.063	18.82	1.45	302.4	20.6	-999	1	0	-999	0
5731633	13.959	1	17	5906.4	132.2	131.3	3.994	0.051	0.040	1.182	0.136	0.078	11.04	0.88	768.2	35.0	-999	1	0	-999	0
5731643	13.694	1	17	5962.7	109.3	114.0	4.130	0.035	0.045	1.151	0.074	0.096	26.85	1.97	603.2	17.9	-999	1	0	-999	0
5731733	13.479	0	17	5686.0	134.7	132.8	3.644	0.029	0.028	1.380	0.059	0.059	15.93	1.25	129.0	7.7	-999	1	0	-999	0
5731960	12.06	0	17	6569.4	130.7	140.5	4.121	0.032	0.032	1.369	0.069	0.060	13.79	0.98	683.6	25.5	-999	1	0	-999	0
5731978	14.414	1	17	5067.3	83.6	76.5	4.453	0.032	0.024	0.820	0.039	0.027	17.96	1.43	3300.8	105.0	-999	1	0	-999	0
5732052	15.908	4	17	4603.9	68.3	67.1	4.531	0.020	0.017	0.762	0.020	0.018	31.06	2.48	768.8	28.8	-999	1	1	-999	0
5732057	11.502	0	17	6348.3	120.7	111.0	3.874	0.029	0.043	1.519	0.069	0.141	4.36	0.71	253.3	18.1	-999	1	0	-999	0
5732121	14.228	10	10	6285.8	141.3	130.5	4.287	0.032	0.040	1.199	0.070	0.080	4.48	0.32	2538.7	163.2	-999	1	0	-999	0
5732178	14.331	1	17	6892.4	157.6	144.7	4.294	0.023	0.029	1.351	0.048	0.051	0.62	0.05	150.6	52.3	-999	2	0	-999	0
5732553	15.396	1	17	5852.7	130.9	192.2	4.561	0.055	0.041	0.865	0.058	0.082	10.54	1.10	1381.7	67.5	-999	1	0	-999	0
5732659	15.82	4	17	4915.0	175.0	175.0	4.634	0.036	0.059	0.728	0.068	0.075	12.97	0.92	1837.1	81.4	-999	2	-999	-999	1
5732661	13.736	1	17	5699.6	139.6	134.3	3.640	0.031	0.033	1.457	0.068	0.069	25.71	0.23	452.3	14.6	-999	1	0	-999	0
5732672	12.7	0	17	4939.0	78.7	73.1	4.580	0.020	0.029	0.796	0.029	0.042	31.49	4.02	1043.3	25.5	-999	1	0	-999	0
5732728	12.916	0	17	5436.2	83.4	80.3	4.499	0.019	0.030	0.983	0.035	0.049	39.28	3.26	212.2	6.0	-999	1	0	-999	0
5732773	15.857	2	17	4775.6	92.2	84.1	4.600	0.023	0.029	0.732	0.035	0.037	30.63	2.14	1403.6	43.2	-999	1	0	-999	0
5732782	13.649	1	17	5684.0	96.9	96.4	4.505	0.022	0.034	0.932	0.040	0.056	8.37	0.62	3432.0	157.0	-999	1	0	-999	0
5732812	15.02	1	17	4901.5	91.5	86.2	4.596	0.021	0.028	0.750	0.033	0.041	10.68	0.76	2421.6	104.9	-999	1	0	-999	0
5732966	13.919	1	17	6350.3	125.4	119.1	4.463	0.018	0.022	1.040	0.033	0.039	8.76	0.68	66.8	8.8	-999	1	0	-999	0
5733033	15.484	4	17	5382.0	189.0	189.0	4.627	0.039	0.091	0.749	0.082	0.067	24.69	1.84	30.7	9.9	-999	2	-999	-999	1
5733083	15.916	4	17	5437.5	127.3	111.7	4.185	0.080	0.079	0.907	0.067	0.055	18.73	2.06	874.7	40.3	-999	1	0	-999	0
5733090	15.457	1	17	5644.3	114.6	110.6	4.499	0.031	0.042	0.925	0.050	0.059	11.76	1.06	1037.1	51.6	-999	1	0	-999	0
5733202	15.993	1	17	5296.7	112.5	106.0	4.542	0.032	0.045	0.840	0.046	0.055	15.12	1.54	385.5	29.8	-999	1	0	-999	0
5733223	14.134	1	17	4113.6	51.2	76.7	4.637	0.026	0.017	0.606	0.014	0.014	25.23	1.79	3824.1	101.3	-999	1	0	-999	0
5733478	13.902	1	17	5814.0	156.0	156.0	4.197	0.299	0.184	0.893	0.132	0.081	6.48	0.78	589.5	36.5	-999	2	-999	-999	1
5733660	14.968	1	17	5740.9	106.7	104.7	4.446	0.036	0.046	0.968	0.057	0.069	20.90	2.16	209.5	12.9	-999	1	0	-999	0
5733815	15.779	2	17	4800.8	109.8	91.6	4.592	0.024	0.028	0.743	0.038	0.039	28.00	4.37	298.6	17.8	-999	1	0	-999	0
5733828	15.067	1	17	5318.0	102.1	93.5	4.579	0.020	0.032	0.812	0.036	0.048	7.65	0.56	4396.6	215.6	-999	1	0	-999	0
5733844	15.553	4	17	5545.9	123.7	116.7	4.522	0.029	0.040	0.895	0.047	0.057	20.80	1.63	132.0	14.1	-999	1	0	-999	0
5733972	13.808	1	17	6130.2	113.9	112.9	4.400	0.023	0.032	1.100	0.044	0.061	2.63	0.18	5509.3	444.4	1	1	0	-999	0
5734009	14.38	1	17	4139.4	56.1	78.3	4.606	0.024	0.017	0.634	0.015	0.014	44.22	3.62	507.8	13.2	-999	1	0	-999	0
5734129	13.794	1	17	5263.7	68.1	66.3	4.357	0.018	0.016	0.818	0.022	0.019	24.37	1.74	2447.6	66.7	-999	1	1	-999	0
5734417	15.55	2	17	5642.3	170.5	225.4	4.538	0.025	0.033	0.888	0.047	0.053	21.48	2.04	589.6	26.5	-999	1	0	-999	0
5734506	13.587	0	17	6241.4	136.3	132.0	3.987	0.031	0.034	1.463	0.069	0.076	9.39	0.89	226.2	14.3	-999	1	0	-999	0
5734976	15.29	1	17	5366.1	124.0	119.6	4.535	0.027	0.039	0.862	0.044	0.059	25.94	2.02	1661.5	49.5	-999	1	0	-999	0
5735195	12.894	1	17	6496.6	128.7	117.6	3.556	0.030	0.034	2.122	0.072	0.107	1.60	0.10	179.0	26.5	-999	3	0	-999	0
5735207	12.108	1	17	4605.0	89.2	84.7	4.600	0.028	0.025	0.674	0.031	0.026	30.42	4.39	549.5	14.1	-999	1	-999	-999	0
5735222	15.256	4	17	5090.4	121.7	104.2	4.590	0.020	0.029	0.775	0.034	0.047	9.04	0.65	3444.5	159.3	-999	1	0	-999	0
5735286	14.827	1	17	4973.8	88.8	82.3	4.551	0.030	0.032	0.791	0.041	0.044	14.20	1.30	1147.5	46.7	-999	1	0	-999	0
5735717	13.896	1	17	4462.9	74.3	68.1	4.601	0.022	0.016	0.686	0.026	0.021	12.27	0.83	4400.0	165.5	-999	1	0	-999	0
5735725	15.518	1	17	5779.5	121.3	114.8	4.548	0.024	0.030	0.886	0.042	0.043	14.08	1.20	1408.3	60.3	-999	1	0	-999	0
5736112	14.952	1	17	6220.4	130.2	131.9	3.693	0.067	0.078	1.646	0.137	0.158	2.01	0.15	885.0	102.1	1	1	0	-999	0
5736178	11.324	0	17	6294.7	281.4	364.3	4.134	0.214	0.339	1.246	0.347	0.241	5.91	0.52	175.0	11.3	-999	1	-999	-999	0
5736270	15.194	1	17	6521.9	141.1	131.5	4.176	0.094	0.102	1.327	0.084	0.076	12.86	0.86	618.6	32.4	-999	1	0	-999	0
5736540	15.128	1	17	5890.6	114.6	111.4	4.449	0.032	0.044	1.001	0.052	0.066	21.46	1.43	134.1	11.4	-999	1	0	-999	0
5736629	13.59	1	17	6282.0	203.0	226.0	3.778	0.527	0.093	1.344	0.216	0.324	25.37	2.29	1948.7	28.2	-999	2	-999	-999	1
5736643	14.465	1	17	5083.3	96.2	90.7	4.569	0.024	0.033	0.797	0.036	0.049	25.05	2.10	1741.2	49.2	-999	1	0	-999	0
5736696	15.396	1	17	6158.0	139.8	124.2	4.220	0.059	0.061	1.182	0.072	0.087	3.77	0.23	225.6	36.7	-999	1	0	-999	0
5736728	15.633	2	17	5639.6	108.7	103.5	4.517	0.027	0.039	0.911	0.045	0.054	10.23	0.73	2373.2	110.6	-999	1	0	-999	0
5736860	15.564	4	17	5432.0	122.4	103.8	4.323	0.052	0.046	0.887	0.065	0.050	11.21	0.65	302.0	25.8	-999	1	0	-999	0
5737016	11.884	0	17	5561.5	92.1	86.3	4.537	0.019	0.032	0.891	0.034	0.052	21.04	3.30	499.2	15.3	-999	1	0	-999	0
5737442	15.458	4	17	5284.5	107.0	100.2	4.583	0.024	0.034	0.799	0.040	0.048	12.53	0.88	2845.8	115.4	-999	1	0	-999	0
5737898	13.008	0	17	6589.6	124.9	118.2	4.354	0.015	0.020	1.245	0.029	0.037	6.09	0.55	78.5	8.6	-999	1	0	-999	0
5738078	15.092	1	3	6088.3	127.8	123.6	4.205	0.045	0.052	1.161	0.071	0.088	1.52	0.10	518.8	81.9	-999	1	0	-999	0
5738091	15.574	4	17	5132.4	100.0	94.1	4.572	0.025	0.036	0.798	0.039	0.050	27.61	2.72	438.9	19.9	-999	1	0	-999	0
5738138	14.451	1	17	3840.7	67.0	77.0	4.723	0.012	0.012	0.508	0.012	0.012	41.55	2.92	1763.9	38.6	-999	1	0	-999	0
5738346	15.97	4	17	4104.3	55.3	80.1	4.653	0.029	0.018	0.593	0.016	0.016	29.38	2.28	2033.5	60.0	-999	1	0	-1	0
5738404	13.354	1	17	5750.2	103.8	101.7	4.500	0.021	0.033	0.947	0.038	0.058	25.53	2.20	438.2	6.9	-999	1	0	-999	0
5739031	13.963	1	17	6635.0	156.9	157.0	4.214	0.030	0.031	1.258	0.049	0.053	3.19	0.30	361.9	36.0	1	1	0	-999	0
5739054	15.034	1	17	6127.4	128.4	121.2	4.429	0.024	0.033	1.065	0.045	0.061	9.82	0.83	780.0	42.5	-999	1	0	-999	0
5739220	14.534	1	17	5970.3	119.4	128.8	4.125	0.039	0.049	1.158	0.079	0.101	9.16	0.67	304.2	21.0	-999	1	0	-999	0
5739251	13.789	1	17	4167.2	48.9	72.3	4.582	0.013	0.012	0.653	0.014	0.007	9.17	0.65	7609.7	326.7	-999	1	-999	-999	0
5767509	15.875	1	16	4829.9	109.2	91.0	4.614	0.020	0.026	0.723	0.033	0.037	25.94	2.39	1753.0	64.0	-999	1	0	-999	0
5767580	15.83	2	16	4910.5	93.8	85.3	4.551	0.032	0.031	0.781	0.042	0.040	5.49	0.39	13763.5	781.9	-999	1	2	-999	0
5767585	13.544	0	16	5802.7	92.8	87.9	4.516	0.014	0.020	0.965	0.026	0.034	26.12	2.91	726.7	23.5	-999	1	0	-999	0
5767592	15.922	1	16	4593.2	83.7	79.6	4.584	0.025	0.023	0.729	0.033	0.029	35.19	5.01	1674.1	53.2	-999	1	0	-999	0
5767689	15.615	1	16	5118.5	98.0	92.7	4.565	0.027	0.037	0.802	0.040	0.050	16.64	1.32	8141.4	288.8	-999	1	0	-999	0
5767773	10.863	0	16	6386.9	132.0	117.4	4.066	0.029	0.032	1.285	0.053	0.077	5.48	0.53	180.4	12.0	-999	1	0	-999	0
5767865	13.897	1	16	6149.8	118.9	118.2	3.930	0.035	0.051	1.382	0.077	0.128	18.85	1.91	122.7	8.4	-999	1	0	-999	0
5768082	13.637	1	16	5133.4	81.9	77.9	4.573	0.013	0.020	0.870	0.024	0.030	30.84	3.60	1524.8	45.9	-999	1	0	-999	0
5768295	14.36	1	16	5274.0	95.3	90.0	4.575	0.020	0.033	0.815	0.032	0.050	25.58	2.00	1691.4	52.9	-999	1	0	-999	0
5768459	12.271	0	16	5790.0	145.0	130.0	4.075	0.280	0.120	0.934	0.144	0.084	7.70	0.56	884.6	44.6	-999	2	-999	-999	1
5768540	14.154	1	16	5264.8	76.7	75.0	4.522	0.018	0.029	0.952	0.031	0.045	19.06	1.42	83.8	7.7	-999	1	0	-999	0
5768601	15.751	1	16	5716.1	109.0	105.0	4.489	0.032	0.044	0.941	0.050	0.060	22.11	3.63	612.3	31.9	-999	1	0	-999	0
5768948	15.464	1	16	5943.0	123.9	116.2	4.270	0.056	0.057	1.071	0.077	0.082	31.02	5.13	1354.7	48.0	-999	1	0	-999	0
5768996	12.15	0	16	6377.0	194.6	149.1	4.287	0.027	0.034	1.217	0.069	0.074	3.12	0.35	325.3	28.1	1	1	0	-999	0
5768999	12.249	0	16	5874.9	93.2	90.1	4.492	0.017	0.027	0.980	0.031	0.045	32.79	3.24	888.0	25.1	-999	1	0	-999	0
5769151	14.441	1	16	5796.0	155.0	155.0	4.459	0.081	0.189	0.918	0.123	0.092	31.49	3.54	1826.4	23.5	-999	2	-999	-999	1
5769252	14.591	1	16	5920.2	124.9	117.6	4.136	0.038	0.038	1.276	0.050	0.077	32.56	2.99	878.7	28.9	-999	1	0	-999	0
5769267	14.503	1	16	4663.6	67.1	62.6	4.519	0.019	0.015	0.771	0.020	0.016	13.43	1.37	2128.7	85.1	-999	1	1	-999	0
5769456	15.412	1	16	5853.9	102.8	98.3	4.474	0.031	0.042	0.976	0.050	0.061	17.01	2.95	532.8	30.0	-999	1	0	-999	0
5769476	15.695	1	16	5716.8	119.7	114.7	4.214	0.062	0.063	0.996	0.082	0.076	20.49	1.83	1076.8	45.2	-999	1	0	-999	0
5769480	14.354	1	16	5531.5	94.9	91.1	4.508	0.027	0.040	0.905	0.044	0.060	21.48	2.30	1075.9	37.4	-999	1	0	-999	0
5769712	14.517	1	16	5097.7	92.0	88.3	4.597	0.019	0.029	0.767	0.030	0.045	12.97	0.92	2580.2	107.7	-999	1	0	-999	0
5769779	15.057	1	16	6502.8	132.5	128.9	4.018	0.057	0.057	1.420	0.082	0.080	7.88	0.59	206.5	22.5	-999	1	0	-999	0
5769810	13.36	1	16	6794.5	139.8	130.0	4.295	0.020	0.026	1.337	0.042	0.048	3.39	0.28	106.7	14.9	-999	1	0	1	0
5769824	14.309	1	16	6589.3	125.9	123.9	4.337	0.021	0.027	1.256	0.038	0.048	4.40	0.34	298.3	29.1	-999	1	0	-999	0
5770074	13.605	0	16	6143.8	100.3	94.8	4.427	0.013	0.018	1.126	0.027	0.034	18.44	2.31	273.3	13.2	-999	1	0	1	0
5770405	15.93	1	16	4600.2	81.7	76.3	4.605	0.022	0.025	0.712	0.032	0.031	27.06	4.18	409.2	29.6	-999	1	0	-999	0
5770515	13.662	1	16	6216.2	119.0	123.2	3.701	0.040	0.057	1.670	0.101	0.176	5.80	0.49	681.6	43.5	-999	1	0	-999	0
5770769	15.264	1	16	4796.3	92.0	84.6	4.596	0.022	0.027	0.740	0.032	0.037	1.19	0.08	19805.6	2370.5	1	1	0	-999	0
5770995	14.129	1	16	6095.8	119.6	118.6	4.389	0.038	0.042	0.992	0.063	0.067	30.83	4.87	391.6	14.5	-999	1	0	-999	0
5771020	12.442	0	16	4593.0	160.0	160.0	4.599	0.056	0.028	0.672	0.075	0.054	30.42	2.43	1399.5	41.1	-999	2	-999	-999	1
5771097	13.558	0	16	6615.3	150.1	145.9	4.198	0.030	0.031	1.265	0.048	0.047	5.84	0.60	794.2	50.3	-999	1	0	-999	0
5771126	14.229	1	16	5287.0	98.3	91.6	4.585	0.019	0.031	0.803	0.030	0.046	41.84	4.47	724.5	20.6	-999	1	0	-999	0
5771150	15.187	1	16	4217.8	62.5	58.8	4.594	0.028	0.021	0.664	0.033	0.019	13.06	1.11	2318.2	101.9	-999	1	0	-999	0
5771742	13.102	0	16	6349.1	133.3	121.0	4.015	0.030	0.031	1.374	0.065	0.064	11.26	0.84	71.6	6.5	-999	1	0	-999	0
5771761	16.614	6	16	4210.2	82.7	55.1	4.661	0.024	0.034	0.618	0.020	0.020	24.87	0.92	1536.8	98.2	-999	1	0	-999	0
5771775	13.285	0	16	6308.6	133.8	119.7	4.260	0.038	0.035	1.194	0.065	0.068	4.58	0.35	46.6	9.0	-999	1	0	-999	0
5771915	10.955	0	16	6263.0	127.8	123.9	4.095	0.029	0.033	1.298	0.056	0.066	9.28	0.63	96.8	5.6	-999	1	0	-999	0
5771956	15.931	1	16	4899.6	109.7	118.0	4.565	0.028	0.032	0.774	0.041	0.043	31.28	2.26	768.9	34.0	-999	1	0	-999	0
5772278	12.05	0	16	5155.1	88.4	80.5	4.505	0.039	0.035	0.812	0.050	0.044	34.70	4.80	595.9	16.7	-999	1	-999	-999	0
5772327	12.64	0	16	6351.3	120.1	109.5	4.376	0.020	0.030	1.164	0.039	0.059	17.94	2.16	108.0	5.9	-999	1	0	-999	0
5772478	13.89	2	16	6120.0	109.7	109.9	4.149	0.029	0.037	1.201	0.060	0.080	10.39	0.76	34.4	7.0	-999	1	0	-999	0
5772572	13.503	0	1	6143.2	129.9	107.6	4.189	0.039	0.039	1.145	0.068	0.079	1.26	0.10	199.0	35.4	-999	1	0	-999	0
5772578	14.683	1	16	4588.5	74.4	71.7	4.574	0.025	0.019	0.735	0.032	0.026	32.83	2.79	2080.0	60.6	-999	1	0	-999	0
5772625	13.891	1	16	6230.9	118.1	113.6	3.942	0.032	0.038	1.455	0.067	0.105	12.54	1.32	78.7	8.2	-999	1	0	-999	0
5772694	16.126	6	6	4193.8	73.1	111.4	4.602	0.022	0.023	0.654	0.033	0.026	14.90	1.11	1484.2	107.7	-999	1	0	-999	0
5772806	13.572	0	16	4296.5	79.8	68.7	4.595	0.025	0.021	0.693	0.027	0.028	27.04	3.06	707.0	22.9	-999	1	-999	-999	0
5772911	12.933	0	16	6513.8	134.2	129.4	4.057	0.032	0.030	1.535	0.063	0.065	0.87	0.06	4162.4	587.2	1	1	0	-999	0
5772927	15.626	1	16	5162.7	90.4	94.9	4.332	0.085	0.141	0.861	0.032	0.035	20.63	1.64	2128.3	75.0	-999	1	1	-999	0
5773058	14.513	1	16	5403.0	101.5	99.5	4.546	0.033	0.047	0.851	0.050	0.057	25.76	1.80	495.1	19.7	-999	1	-999	-999	0
5773086	15.186	1	16	6227.6	135.6	128.1	4.205	0.052	0.058	1.217	0.069	0.085	4.18	0.30	2742.1	192.3	-999	1	0	-999	0
5773121	15.04	1	16	5140.1	87.6	83.6	4.545	0.023	0.035	0.871	0.037	0.045	18.09	1.65	5473.0	205.3	-999	1	0	1	0
5773135	15.684	2	16	5072.2	96.8	91.2	4.556	0.026	0.038	0.835	0.040	0.045	27.23	2.54	836.9	37.0	-999	1	0	-999	0
5773146	15.143	1	16	4257.9	80.6	65.5	4.650	0.017	0.022	0.637	0.019	0.018	43.32	6.37	691.5	21.7	-999	1	0	-999	0
5773155	10.308	0	16	6215.3	120.9	113.8	4.010	0.029	0.029	1.404	0.063	0.068	7.31	0.90	121.4	7.2	-999	1	0	-999	0
5773195	13.568	0	16	5963.8	113.5	111.3	3.950	0.046	0.043	1.277	0.131	0.077	27.56	1.79	62.3	5.1	-999	1	0	-999	0
5773306	12.7	0	16	5942.3	118.1	107.5	4.190	0.028	0.038	1.221	0.050	0.077	25.52	3.81	138.2	6.5	-999	1	0	-999	0
5773345	9.157	0	16	6205.6	117.4	112.3	3.987	0.027	0.029	1.461	0.058	0.071	11.29	0.62	78.9	3.7	-999	1	0	-999	0
5773403	14.2	1	16	5331.3	95.1	89.3	4.500	0.039	0.032	0.787	0.053	0.044	20.78	2.45	1653.2	55.2	-999	1	0	-999	0
5773422	13.159	0	16	5673.7	99.0	96.1	4.504	0.025	0.034	0.910	0.043	0.054	18.72	2.01	346.2	15.6	-999	1	0	-999	0
5773489	12.371	0	16	5621.1	95.5	89.8	4.483	0.028	0.038	0.932	0.050	0.063	7.29	0.55	3177.5	161.7	-999	1	0	-999	0
5773502	14.599	1	16	5994.6	109.7	107.3	4.401	0.031	0.042	1.053	0.057	0.073	12.25	1.15	497.4	27.5	-999	1	0	-999	0
5773656	15.091	4	16	5105.5	100.9	92.4	4.556	0.027	0.036	0.808	0.039	0.050	28.58	3.43	495.3	22.0	-999	1	0	-999	0
5773661	14.702	1	16	5857.3	126.5	120.8	3.999	0.060	0.045	1.116	0.119	0.072	19.30	1.50	100.1	9.3	-999	1	0	-999	0
5773914	15.146	1	16	6174.1	134.8	120.0	4.094	0.049	0.050	1.265	0.066	0.097	5.96	0.45	2060.1	127.1	-999	1	0	-999	0
5774262	14.844	1	16	5165.8	74.5	68.6	4.317	0.042	0.069	0.867	0.024	0.021	38.00	6.26	405.6	15.3	-999	1	-999	-999	0
5774321	14.549	1	16	4571.0	73.9	71.4	4.581	0.024	0.020	0.729	0.032	0.026	44.23	5.22	872.7	24.0	-999	1	0	-999	0
5774349	14.97	1	16	4942.4	112.7	97.6	4.603	0.018	0.026	0.747	0.032	0.041	32.15	3.16	814.1	28.9	-999	1	0	0	0
5774421	12.333	0	16	6792.7	148.0	138.8	4.046	0.033	0.034	1.490	0.080	0.075	5.20	0.74	632.9	39.9	-999	2	0	-999	0
5774607	15.238	1	16	3522.0	70.6	55.0	4.904	0.009	0.009	0.289	0.008	0.008	81.96	7.13	3891.8	67.7	-999	1	0	-999	0
5774694	8.308	0	16	5549.9	100.5	100.4	4.385	0.041	0.041	0.930	0.068	0.063	12.10	1.01	2286.2	92.6	-999	1	0	-999	0
5774752	15.623	4	16	5481.0	180.0	180.0	4.574	0.036	0.144	0.914	0.082	0.101	8.98	0.64	7103.1	341.8	-999	2	-999	-999	1
5774815	11.957	0	16	5730.0	144.0	144.0	4.315	0.180	0.135	0.889	0.124	0.072	20.75	1.87	323.8	11.4	-999	2	-999	-999	1
5774865	15.023	1	16	5536.4	103.6	104.0	4.438	0.043	0.049	0.915	0.065	0.068	21.47	1.89	83.4	11.5	-999	1	0	-999	0
5774866	14.385	1	16	5775.7	109.9	109.1	4.127	0.047	0.048	1.055	0.101	0.079	18.74	3.61	116.0	9.5	-999	1	0	-999	0
5774920	12.732	1	16	4985.8	81.0	75.0	4.541	0.031	0.030	0.796	0.044	0.043	36.42	5.05	364.1	10.8	-999	1	0	-999	0
5774937	13.362	1	16	5996.2	115.8	112.0	4.320	0.039	0.042	1.075	0.074	0.078	9.23	0.75	1821.6	84.7	-999	1	0	-999	0
5774944	15.638	2	3	5028.7	93.6	85.9	4.559	0.029	0.035	0.794	0.040	0.047	24.54	0.78	1295.0	62.4	-999	1	0	-999	0
5774954	13.985	1	16	5509.5	94.2	93.2	4.525	0.023	0.037	0.893	0.039	0.057	21.07	1.90	979.4	34.8	-999	1	0	-999	0
5775182	13.954	2	16	5798.0	174.0	192.0	4.187	0.364	0.224	0.808	0.114	0.066	16.28	1.51	1183.3	47.3	-999	2	-999	-999	1
5775195	15.485	1	16	5145.3	98.1	88.0	4.494	0.042	0.037	0.827	0.052	0.045	39.59	2.64	823.3	26.6	-999	1	0	-999	0
5775290	14.871	1	16	4675.4	81.1	78.0	4.570	0.026	0.021	0.745	0.035	0.030	23.87	2.41	457.6	21.8	-999	1	0	-999	0
5775294	14.567	1	16	4291.4	74.9	62.9	4.631	0.019	0.015	0.647	0.020	0.017	19.79	1.67	1075.2	38.5	-999	1	0	-999	0
5775419	13.119	0	16	6506.4	152.0	127.3	4.133	0.033	0.037	1.238	0.049	0.069	4.96	0.86	252.8	20.3	-999	1	0	-999	0
5778913	14.296	1	17	4939.8	97.1	105.9	4.611	0.029	0.036	0.731	0.042	0.041	29.18	3.84	733.3	21.3	-999	1	-999	-999	0
5778943	14.566	1	17	4261.6	89.9	81.3	4.640	0.032	0.030	0.634	0.033	0.031	19.25	1.77	1251.1	42.2	-999	1	-999	-999	0
5778952	15.895	4	17	5114.1	91.0	83.2	4.475	0.044	0.036	0.822	0.049	0.038	26.67	2.20	2144.3	65.0	-999	1	0	-999	0
5778974	13.898	1	17	6361.9	139.6	135.3	4.161	0.032	0.037	1.278	0.055	0.059	6.66	0.63	30.5	9.0	-999	1	0	-999	0
5779005	14.965	1	17	5702.0	115.7	110.4	4.357	0.114	0.157	0.965	0.082	0.075	25.36	1.78	152.9	13.4	-999	1	-999	-999	0
5779010	12.156	0	17	6380.7	130.9	124.9	4.003	0.171	0.150	1.377	0.161	0.125	8.70	0.78	49.7	4.7	-999	1	-999	-999	0
5779061	14.273	1	17	5646.1	109.7	104.6	4.280	0.040	0.042	1.014	0.067	0.068	40.98	5.43	588.1	15.1	-999	1	0	-999	0
5779070	16.98	3	6	4212.6	84.3	56.8	4.636	0.030	0.030	0.636	0.030	0.025	36.94	4.13	749.2	63.8	-999	1	0	-999	0
5779130	14.95	1	17	5184.1	93.0	89.0	4.563	0.025	0.036	0.814	0.038	0.052	11.77	0.78	5521.7	215.0	-999	1	0	-999	0
5779152	12.952	0	17	6725.0	182.0	223.0	4.160	0.160	0.131	1.262	0.158	0.193	4.24	0.77	227.2	19.4	-999	2	-999	-999	1
5779190	15.657	1	17	5007.4	89.9	82.5	4.543	0.034	0.035	0.797	0.044	0.044	36.43	3.37	1255.4	35.1	-999	1	0	-999	0
5779298	15.803	1	17	4898.9	87.8	81.2	4.561	0.031	0.033	0.775	0.040	0.040	17.96	1.45	4540.3	150.5	-999	1	0	-999	0
5779308	15.478	1	17	4609.8	80.5	75.6	4.588	0.024	0.023	0.728	0.033	0.030	25.58	2.19	666.2	25.7	-999	1	0	-999	0
5779492	13.768	1	17	5922.0	116.8	113.0	4.271	0.034	0.038	1.178	0.060	0.071	20.78	2.20	24.9	4.3	-999	1	0	-999	0
5779510	15.104	1	17	5512.9	98.0	96.6	4.526	0.026	0.039	0.890	0.041	0.056	14.90	1.14	4585.2	161.0	-999	1	0	-999	0
5779615	15.38	4	17	4323.2	58.8	107.2	4.608	0.022	0.012	0.652	0.015	0.022	3.29	0.22	2691.6	213.0	1	1	0	-999	0
5779621	14.963	1	17	4998.4	81.4	77.6	4.533	0.031	0.036	0.836	0.043	0.046	28.18	2.55	420.7	16.1	-999	1	0	-999	0
5779623	15.403	4	17	5646.1	116.1	110.8	4.224	0.057	0.058	0.965	0.076	0.071	3.31	0.23	2947.2	230.9	1	1	0	-999	0
5779658	15.17	1	17	5330.7	94.1	92.0	4.526	0.031	0.043	0.858	0.045	0.058	27.04	3.51	1039.0	32.6	-999	1	0	-999	0
5779711	15.094	4	17	5788.6	115.8	119.4	4.124	0.049	0.056	1.062	0.104	0.084	26.45	3.12	808.8	26.9	-999	1	0	-999	0
5779723	13.3	0	17	6017.9	111.1	109.7	4.326	0.039	0.041	1.082	0.072	0.078	11.04	0.60	101.3	7.8	-999	1	0	-999	0
5779809	15.308	1	17	4224.0	75.7	66.2	4.683	0.018	0.021	0.594	0.016	0.017	28.38	2.34	1115.6	34.3	-999	1	0	-999	0
5779846	14.734	1	17	5819.8	104.6	102.4	4.165	0.048	0.053	1.062	0.089	0.082	26.44	4.38	220.7	5.4	-999	1	0	-999	0
5779873	15.242	1	17	4783.0	78.3	74.6	4.565	0.028	0.026	0.759	0.038	0.035	70.37	11.35	315.3	9.4	-999	1	0	-999	0
5779914	12.679	0	17	4866.1	72.2	71.4	4.544	0.028	0.031	0.826	0.040	0.041	39.31	3.64	1126.1	24.5	-999	1	0	-999	0
5779962	13.588	0	17	5351.9	110.4	105.0	4.427	0.085	0.089	0.866	0.061	0.053	8.21	0.74	3229.5	149.3	-999	1	-999	-999	0
5780084	14.651	1	17	5068.5	70.0	62.8	4.396	0.020	0.018	0.842	0.021	0.016	21.51	1.68	2034.0	61.7	-999	1	1	-999	0
5780123	15.996	1	17	4097.8	58.9	75.7	4.642	0.024	0.018	0.601	0.016	0.016	14.69	1.22	1119.8	54.7	-999	1	0	-999	0
5780169	14.813	1	17	5530.0	148.0	165.0	4.567	0.034	0.136	0.961	0.067	0.109	32.00	3.54	549.6	17.6	-999	2	-999	-999	1
5780194	15.683	1	17	5223.3	100.0	94.1	4.515	0.039	0.045	0.839	0.051	0.054	21.07	2.98	785.7	33.3	-999	1	0	-1	0
5780241	14.148	10	10	6401.2	119.8	112.4	3.747	0.072	0.071	1.674	0.119	0.145	8.30	1.18	358.9	22.8	-999	1	0	-999	0
5780245	13.725	1	17	5686.2	105.7	101.6	4.358	0.042	0.042	0.952	0.071	0.065	13.70	1.85	296.8	14.6	-999	1	0	-999	0
5780269	12.39	0	17	5202.1	86.0	81.7	4.559	0.020	0.031	0.848	0.032	0.044	7.98	0.58	3795.6	174.8	1	1	0	-999	0
5780304	12.626	0	17	5969.7	102.5	99.0	4.438	0.025	0.035	1.023	0.045	0.059	11.13	1.63	131.0	7.8	-999	1	0	-999	0
5780336	15.906	2	17	5224.4	97.6	92.5	4.551	0.032	0.044	0.822	0.046	0.054	26.30	4.12	604.9	27.2	-999	1	0	-999	0
5780381	13.942	1	17	4861.4	79.9	78.2	4.599	0.021	0.027	0.733	0.031	0.036	19.12	1.61	3123.3	95.4	-999	1	0	-999	0
5780458	15.318	1	17	5127.4	88.5	81.6	4.496	0.043	0.039	0.823	0.051	0.044	28.77	3.31	190.7	12.1	-999	1	0	-999	0
5780460	15.703	2	17	5123.0	168.0	138.0	4.523	0.084	0.063	0.737	0.103	0.051	73.87	7.57	1592.6	29.9	-999	2	-999	0	1
5780503	15.381	1	17	4444.8	86.3	86.4	4.571	0.026	0.021	0.726	0.026	0.025	29.59	3.06	1049.7	32.4	-999	1	-999	-999	0
5780613	10.692	0	17	6213.3	112.5	126.2	4.132	0.026	0.035	1.333	0.050	0.062	2.50	0.21	324.8	28.6	-999	1	0	-999	0
5780616	13.811	2	17	5406.5	112.9	108.5	3.884	0.092	0.086	1.158	0.114	0.102	0.42	0.03	2075.6	441.3	1	1	-999	-999	0
5780930	14.534	1	17	4467.5	76.1	74.0	4.635	0.017	0.020	0.671	0.024	0.024	14.09	1.00	2441.0	89.7	-999	1	0	0	0
5781140	14.917	1	17	5999.0	158.3	136.5	3.997	0.047	0.047	1.232	0.123	0.107	7.54	0.62	614.2	39.9	-999	1	0	-999	0
5781190	14.82	1	17	5924.8	104.2	111.4	4.069	0.048	0.057	1.156	0.104	0.091	9.68	0.68	14.3	10.0	-999	1	0	-999	0
5781247	15.566	1	17	5468.0	107.2	100.7	4.406	0.054	0.053	0.895	0.068	0.062	1.63	0.11	2301.3	267.7	1	1	0	-999	0
5781264	13.949	1	17	5841.3	109.7	99.2	4.164	0.099	0.092	1.193	0.088	0.088	12.96	1.84	244.9	13.7	-999	1	-999	-999	0
5781301	14.853	1	17	6127.0	122.8	106.6	4.107	0.045	0.045	1.229	0.064	0.090	9.87	0.68	2.5	9.6	-999	1	0	-999	0
5781408	12.856	0	17	6562.0	119.1	132.6	4.324	0.021	0.027	1.264	0.039	0.047	1.27	0.09	195.9	31.6	1	3	0	-999	0
5781444	15.083	1	17	5459.0	96.8	94.0	4.567	0.021	0.032	0.844	0.036	0.047	22.18	1.61	252.9	14.2	-999	1	0	-999	0
5781475	17.622	14	17	4149.5	81.4	104.7	4.635	0.041	0.035	0.618	0.039	0.043	86.52	8.39	18961.4	341.0	-999	1	-999	-999	0
5781516	15.438	1	17	4666.6	81.7	74.9	4.547	0.027	0.019	0.757	0.032	0.024	38.24	3.95	684.0	21.2	-999	1	0	-999	0
5781559	15.824	2	17	4990.1	88.2	82.7	4.496	0.039	0.031	0.804	0.043	0.033	21.66	1.81	3500.7	108.7	-999	1	0	-999	0
5781663	15.868	4	17	6006.3	116.4	112.0	4.242	0.078	0.076	1.106	0.080	0.084	34.66	4.78	385.1	18.6	-999	1	0	-999	0
5781673	14.068	10	10	6409.6	131.7	134.5	4.102	0.035	0.038	1.336	0.065	0.064	6.35	0.69	1.1	7.6	-999	1	0	-999	0
5781739	15.305	1	17	5049.4	93.8	87.8	4.573	0.025	0.033	0.787	0.037	0.047	22.74	3.27	341.9	17.5	-999	1	0	-999	0
5781749	13.957	1	17	5920.4	103.4	100.8	4.463	0.026	0.036	0.978	0.044	0.057	15.40	2.07	822.6	31.4	-999	1	0	-999	0
5781846	15.084	4	17	5497.8	97.4	91.2	4.534	0.024	0.037	0.883	0.039	0.055	22.61	1.94	117.5	10.4	-999	1	0	-999	0
5781851	14.278	1	17	4954.4	88.0	86.4	4.609	0.018	0.026	0.739	0.029	0.039	11.37	0.78	4320.7	170.2	-999	1	0	-999	0
5781874	13.003	0	17	6226.2	115.7	120.4	4.080	0.032	0.042	1.224	0.055	0.097	14.33	1.10	40.8	4.3	-999	1	0	-999	0
5781895	12.898	0	17	6654.1	145.9	143.7	4.205	0.033	0.031	1.303	0.055	0.046	3.51	0.39	453.3	36.6	-999	1	0	-999	0
5781991	14.768	1	17	5481.3	92.3	94.8	4.524	0.024	0.036	0.897	0.038	0.049	15.53	1.25	1311.0	49.7	-999	1	0	-1	0
5782096	13.602	0	17	4777.0	143.0	114.0	3.909	0.663	0.357	0.953	0.196	0.178	17.60	1.86	473.7	18.0	-999	2	-999	-999	1
5782134	12.428	0	17	5814.6	104.7	103.3	4.433	0.035	0.040	0.946	0.061	0.065	14.07	1.46	722.6	26.9	-999	1	0	-999	0
5782223	15.374	1	17	4559.4	80.3	76.5	4.592	0.023	0.022	0.720	0.031	0.028	32.38	2.79	1110.4	32.3	-999	1	0	-999	0
5782377	13.922	1	17	6072.7	103.5	101.9	4.456	0.020	0.029	1.022	0.036	0.049	14.90	1.48	360.1	16.5	-999	1	0	-999	0
5782434	14.298	1	17	5854.8	129.3	116.9	3.664	0.041	0.039	1.453	0.079	0.072	8.14	0.63	2106.2	101.9	-999	1	0	-999	0
5782443	15.109	4	17	5910.6	114.7	110.4	4.232	0.096	0.091	1.072	0.088	0.086	8.20	0.68	419.3	31.0	-999	1	-999	-999	0
5782501	13.14	0	17	5307.4	89.1	88.6	4.486	0.036	0.040	0.888	0.055	0.057	24.88	2.28	1538.6	41.8	-999	1	0	-999	0
5782535	14.467	1	17	5334.9	105.6	100.5	4.497	0.037	0.042	0.866	0.055	0.060	27.42	3.69	642.7	20.2	-999	1	0	-999	0
5782570	13.223	0	17	5765.0	78.0	78.0	3.998	0.202	0.093	1.070	0.114	0.114	4.21	0.40	446.3	33.8	-999	2	-999	-999	1
5782660	15.777	1	17	5306.3	104.4	96.5	4.487	0.045	0.049	0.858	0.056	0.056	27.99	2.39	2172.6	63.1	-999	1	0	-999	0
5782710	15.995	1	17	4473.6	84.9	78.1	4.659	0.018	0.020	0.638	0.025	0.024	36.68	3.37	1259.4	37.6	-999	1	0	-999	0
5782933	15.755	2	17	5764.2	105.7	102.2	4.477	0.035	0.047	0.956	0.053	0.062	13.33	1.00	3412.2	134.6	-999	1	0	-999	0
5783056	15.517	1	17	5274.4	100.2	93.6	4.529	0.034	0.044	0.845	0.047	0.056	1.66	0.09	72.2	43.2	-999	1	0	-999	0
5783173	13.701	1	17	6176.1	102.9	98.7	4.391	0.015	0.022	1.183	0.032	0.043	10.64	0.84	216.8	13.3	-999	1	0	-999	0
5783181	14.853	1	17	4240.1	76.3	52.0	4.644	0.019	0.025	0.641	0.019	0.017	25.05	1.78	3102.9	85.2	-999	1	0	-999	0
5783428	13.861	1	17	5473.1	112.5	106.1	4.046	0.040	0.038	0.931	0.062	0.056	22.58	1.80	707.4	22.6	-999	1	0	-999	0
5783430	14.082	1	17	5564.0	102.5	102.9	4.426	0.042	0.046	0.922	0.068	0.069	27.38	4.81	721.1	21.3	-999	1	0	-999	0
5783432	15.981	4	17	5228.0	100.6	95.1	4.552	0.031	0.043	0.823	0.045	0.054	29.58	2.05	518.6	34.4	-999	1	0	-999	0
5783528	12.214	0	17	6582.5	135.2	153.4	4.237	0.032	0.030	1.277	0.056	0.050	5.80	0.73	406.4	24.8	-999	1	0	-999	0
5783576	14.135	1	17	5997.7	109.4	115.2	4.310	0.034	0.037	1.193	0.055	0.070	12.49	1.20	119.9	9.9	-999	1	0	-999	0
5783802	15.484	1	17	3648.6	82.2	66.0	4.773	0.011	0.011	0.441	0.011	0.011	52.60	5.99	1164.3	26.8	-999	1	0	-999	0
5783884	15.394	4	17	5228.4	91.2	80.7	4.391	0.038	0.030	0.847	0.044	0.031	8.15	0.60	5162.3	246.0	-999	1	0	-999	0
5783919	13.958	1	17	5597.8	116.0	110.6	4.241	0.044	0.044	0.944	0.073	0.068	18.51	1.37	96.1	7.0	-999	1	0	-999	0
5783932	15.678	2	17	5800.1	115.7	114.1	4.224	0.063	0.064	1.027	0.084	0.080	9.10	0.61	387.0	33.7	-999	1	0	-999	0
5783974	13.91	1	17	5482.7	92.0	81.7	4.182	0.037	0.035	0.831	0.042	0.031	22.58	2.48	95.7	6.3	-999	1	0	-999	0
5784019	12.436	0	17	6748.2	140.0	129.6	4.140	0.034	0.032	1.389	0.069	0.057	4.96	0.35	167.1	13.4	-999	1	0	-999	0
5784065	13.546	0	17	5674.9	102.1	94.1	4.536	0.017	0.028	0.902	0.032	0.047	9.17	0.77	1781.1	80.0	-999	1	0	-999	0
5784101	12.561	0	17	6407.0	123.2	114.5	4.411	0.015	0.023	1.127	0.030	0.045	7.81	0.57	1037.2	50.7	-999	1	0	-999	0
5784122	15.012	1	17	5726.5	117.8	111.4	4.317	0.050	0.050	0.977	0.075	0.074	22.39	3.33	414.1	18.1	-999	1	0	-999	0
5784220	11.178	1	17	5981.6	115.2	110.4	4.311	0.041	0.040	1.010	0.073	0.069	4.13	0.31	1947.3	124.8	1	1	0	-999	0
5784222	15.475	1	17	5667.0	155.0	169.0	4.587	0.036	0.135	0.873	0.088	0.097	12.24	1.25	338.7	25.2	-999	2	-999	-999	1
5784252	14.725	1	17	6002.2	121.0	118.6	4.343	0.043	0.046	1.045	0.070	0.072	15.53	1.73	427.6	20.9	-999	1	0	-999	0
5784256	14.796	1	17	5031.9	94.7	84.9	4.506	0.037	0.029	0.808	0.049	0.038	3.43	0.24	19146.6	1336.8	-999	1	2	-999	0
5784274	14.887	4	17	5399.8	107.1	104.7	4.534	0.026	0.040	0.868	0.041	0.057	15.00	1.24	2576.4	92.9	-999	1	0	-999	0
5784291	13.148	1	17	4887.0	75.9	72.5	4.515	0.030	0.020	0.787	0.041	0.028	44.54	3.65	838.2	17.9	-999	1	0	-999	0
5784457	13.7	1	17	5685.8	100.2	99.0	4.528	0.014	0.022	0.937	0.027	0.037	10.04	0.69	1075.2	55.6	-999	1	0	-999	0
5784803	14.161	1	17	5523.6	90.1	84.6	4.499	0.018	0.028	0.992	0.034	0.047	30.84	2.67	392.5	12.6	-999	1	0	-1	0
5785234	12.605	0	17	6545.4	125.7	126.7	3.871	0.030	0.044	1.503	0.065	0.137	14.53	3.05	199.1	9.1	-999	1	0	-999	0
5785346	15.508	4	17	3517.8	87.3	67.4	4.832	0.009	0.009	0.366	0.010	0.010	49.07	3.60	3339.6	67.5	-999	1	0	-999	0
5785418	15.776	4	17	4671.2	83.6	79.6	4.577	0.027	0.025	0.741	0.035	0.032	9.23	0.65	3849.3	180.4	-999	1	0	-999	0
5785481	14.616	1	17	5564.0	150.0	150.0	4.587	0.036	0.135	0.878	0.082	0.100	23.34	2.77	594.7	21.1	-999	2	-999	-999	1
5785625	13.405	1	17	6359.6	117.3	111.4	3.760	0.027	0.045	1.672	0.063	0.160	5.00	0.51	137.1	13.9	-999	1	0	-999	0
5785651	14.386	1	17	5873.5	114.5	108.8	4.286	0.039	0.038	1.148	0.064	0.068	18.33	2.98	265.0	13.2	-999	1	0	-999	0
5785684	13.831	1	17	5903.9	117.1	111.3	4.251	0.036	0.040	1.113	0.068	0.075	29.35	2.65	410.7	12.8	-999	1	0	-999	0
5785688	15.867	4	17	4180.5	54.0	63.2	4.619	0.033	0.024	0.635	0.020	0.017	28.58	2.81	1576.6	49.0	-999	1	0	-999	0
5785806	15.648	1	17	4217.6	55.2	59.5	4.588	0.028	0.020	0.665	0.032	0.016	8.15	0.56	4623.2	224.8	-999	1	0	-999	0
5785904	14.164	1	17	6007.3	116.3	114.3	4.195	0.036	0.044	1.132	0.072	0.087	7.66	0.52	222.8	17.5	-999	1	0	-999	0
5785910	15.813	1	17	4508.6	80.3	76.4	4.593	0.024	0.021	0.715	0.031	0.027	10.90	0.75	4775.9	202.4	-999	1	0	-999	0
5785926	15.733	1	17	4016.0	79.3	80.0	4.633	0.015	0.015	0.604	0.013	0.014	36.43	2.96	2080.0	53.1	-999	1	0	-999	0
5785952	12.202	0	17	6485.5	121.4	129.7	4.270	0.031	0.030	1.244	0.055	0.056	4.84	0.52	61.5	7.0	-999	1	0	-999	0
5786072	14.867	1	17	4604.9	83.5	75.3	4.642	0.017	0.020	0.670	0.024	0.027	27.23	2.59	1418.0	40.5	-999	1	0	-999	0
5786132	15.788	1	17	5335.8	108.9	97.4	4.446	0.055	0.052	0.864	0.062	0.054	17.11	1.48	3107.6	109.7	-999	1	0	-999	0
5786235	14.787	1	17	5441.4	94.8	95.9	4.509	0.030	0.043	0.886	0.048	0.061	26.48	4.01	614.5	20.8	-999	1	0	-999	0
5786382	13.649	1	17	5071.2	79.1	68.4	4.417	0.023	0.016	0.839	0.032	0.019	1.49	0.10	21202.9	2235.3	1	1	3	-999	0
5786510	15.021	1	17	4336.2	122.3	97.3	4.581	0.028	0.025	0.709	0.029	0.034	12.88	0.87	2601.8	101.9	-999	1	0	-999	0
5786676	13.594	0	17	4965.0	79.7	73.2	4.550	0.028	0.031	0.800	0.041	0.043	35.19	3.04	736.3	18.4	-999	1	0	1	0
5786765	15.87	4	17	5777.6	115.4	111.5	4.247	0.068	0.068	1.011	0.081	0.078	11.06	0.89	1800.3	89.7	-999	1	0	-999	0
5787054	13.264	0	17	6226.4	128.5	116.1	4.292	0.037	0.035	1.143	0.064	0.069	6.13	0.57	953.2	54.4	-999	1	0	-999	0
5787132	14.155	1	17	5430.7	112.3	114.8	4.513	0.022	0.032	0.918	0.042	0.053	35.14	6.49	411.3	12.2	-999	1	0	-999	0
5787337	14.098	1	17	5380.0	144.0	144.0	4.581	0.024	0.136	0.924	0.057	0.105	21.36	1.77	1219.1	37.9	-999	2	-999	-999	1
5787689	15.093	1	17	5346.8	85.8	85.1	4.553	0.015	0.022	0.907	0.029	0.033	20.75	1.82	2012.5	64.1	-999	1	0	-999	0
5787695	15.809	4	17	5640.0	108.1	104.2	4.317	0.065	0.064	0.948	0.073	0.070	14.37	0.86	6.3	15.4	-999	1	0	-999	0
5787762	15.399	1	17	5865.0	158.0	175.0	4.519	0.060	0.180	0.865	0.099	0.079	27.04	2.62	871.9	31.8	-999	2	-999	-999	1
5787868	15.595	1	17	5221.5	104.6	102.5	4.465	0.049	0.049	0.841	0.056	0.047	14.59	1.09	5907.3	210.5	-999	1	0	-999	0
5787929	13.42	0	17	5995.9	111.4	108.8	4.180	0.075	0.072	1.176	0.075	0.086	19.25	1.81	43.2	4.4	-999	1	-999	-999	0
5787950	15.404	1	17	5380.0	176.0	160.0	4.410	0.144	0.176	0.822	0.115	0.062	17.96	1.38	1279.7	48.7	-999	2	-999	-999	1
5788010	14.377	1	17	5473.3	86.0	84.7	4.510	0.022	0.032	0.943	0.038	0.048	17.84	1.77	1056.9	40.1	-999	1	0	-999	0
5788044	14.095	1	17	6572.0	157.0	235.0	4.365	0.062	0.188	1.298	0.163	0.218	7.27	0.60	43.2	9.2	-999	2	-999	-999	1
5788095	14.679	1	17	5385.4	105.0	97.0	4.441	0.045	0.043	0.876	0.065	0.059	12.19	0.98	1993.2	80.7	-999	1	0	-999	0
5788112	15.887	1	17	4484.6	86.2	78.6	4.666	0.021	0.022	0.627	0.029	0.026	36.17	3.94	731.7	25.7	-999	1	0	-999	0
5788323	13.989	1	17	5846.4	110.7	107.4	4.208	0.040	0.045	1.055	0.079	0.082	14.49	1.10	2094.5	75.2	-999	1	0	-999	0
5788405	13.411	0	17	5506.7	91.4	94.8	4.458	0.028	0.035	0.993	0.051	0.062	30.06	2.39	165.6	7.1	-999	1	0	-999	0
5788426	13.962	1	17	5786.1	91.6	93.7	4.494	0.018	0.028	0.978	0.034	0.047	15.21	1.47	1943.8	68.3	-999	1	0	-999	0
5788471	14.732	1	17	5389.2	99.8	84.6	4.255	0.041	0.036	0.884	0.055	0.041	33.53	4.62	324.5	11.9	-999	1	0	-999	0
5788488	14.769	1	17	5577.4	110.9	106.9	4.237	0.084	0.082	0.940	0.072	0.068	30.15	2.80	81.9	7.1	-999	1	0	-999	0
5788647	14.927	1	17	5687.6	114.6	110.3	3.985	0.055	0.049	1.082	0.077	0.072	9.11	0.72	182.5	18.1	-999	1	0	-999	0
5788648	12.952	0	17	5746.7	98.7	96.3	4.447	0.031	0.038	0.975	0.055	0.063	9.17	0.69	3904.4	168.4	-999	1	0	-999	0
5788666	14.326	1	17	5674.6	86.4	90.0	4.428	0.027	0.036	1.067	0.047	0.061	24.88	3.15	688.1	22.9	-999	1	0	-999	0
5790645	14.318	1	17	5373.6	101.3	98.1	4.483	0.038	0.044	0.875	0.058	0.061	31.23	2.75	731.2	20.6	-999	1	0	-999	0
5790745	15.042	1	17	5778.5	111.0	107.5	4.385	0.047	0.052	0.988	0.071	0.075	20.67	2.66	165.2	12.0	-999	1	0	-999	0
5790787	11.458	0	17	6384.1	114.9	123.0	4.246	0.031	0.026	1.308	0.059	0.051	2.69	0.59	183.5	17.6	-999	1	0	-999	0
5790939	13.475	1	17	6793.8	144.0	129.3	4.351	0.016	0.023	1.255	0.029	0.034	1.72	0.13	245.8	34.7	1	1	0	-999	0
5791052	14.717	1	17	4659.4	78.7	71.0	4.602	0.021	0.024	0.721	0.031	0.032	43.93	7.86	508.2	13.9	-999	1	0	-999	0
5791099	15.621	4	17	5362.6	122.0	116.5	3.811	0.065	0.065	1.124	0.099	0.098	17.47	1.28	9459.4	301.3	-999	1	0	-999	0
5791190	14.131	1	17	5345.5	165.2	131.3	4.438	0.070	0.070	0.891	0.068	0.059	17.94	1.50	2317.0	74.6	-999	1	-999	-999	0
5791231	12.363	0	17	6201.0	68.0	86.0	4.316	0.066	0.123	1.211	0.076	0.093	11.95	1.25	427.3	18.2	-999	2	-999	-999	1
5791255	13.151	1	17	5293.1	93.2	82.4	4.431	0.041	0.033	0.853	0.061	0.047	34.68	4.50	412.8	11.0	-999	1	0	-999	0
5791302	12.154	0	17	6040.0	211.0	211.0	4.096	0.319	0.147	1.007	0.150	0.135	22.11	1.94	202.7	7.1	-999	2	-999	-999	1
5791308	15.81	1	17	5784.4	128.6	122.6	4.322	0.063	0.063	0.998	0.080	0.080	20.21	2.73	441.6	25.4	-999	1	0	-999	0
5791366	15.793	4	17	5157.9	102.5	95.2	4.537	0.036	0.045	0.820	0.047	0.051	19.14	2.57	259.1	20.6	-999	1	0	-999	0
5791390	15.272	1	17	5070.5	95.9	90.2	4.574	0.025	0.034	0.788	0.038	0.048	11.29	0.79	4237.1	172.8	-999	1	0	-999	0
5791430	14.263	1	17	6245.9	105.4	104.8	4.368	0.021	0.028	1.194	0.040	0.050	12.53	2.58	215.3	13.7	-999	1	0	-999	0
5791521	14.795	0	17	6315.9	115.7	99.9	3.616	0.020	0.048	1.943	0.049	0.190	5.10	0.64	91.4	6.5	-999	1	0	-999	0
5791529	15.697	1	17	4393.1	98.9	98.9	4.635	0.025	0.028	0.661	0.037	0.033	0.64	0.05	800.4	194.3	-999	1	-999	-999	0
5791603	13.467	0	17	6012.1	125.0	109.1	4.160	0.038	0.034	1.257	0.053	0.077	9.83	0.80	73.4	7.5	-999	1	0	-999	0
5791696	15.351	4	17	5030.7	92.2	86.8	4.581	0.023	0.032	0.777	0.037	0.046	21.36	1.86	1430.8	48.5	-999	1	0	-999	0
5791705	13.541	0	17	6183.0	134.3	113.0	4.146	0.029	0.038	1.243	0.058	0.075	7.83	0.98	86.9	9.2	-999	1	0	-1	0
5791712	13.229	1	17	6336.5	134.1	121.4	4.022	0.031	0.032	1.474	0.062	0.069	20.90	1.54	384.0	13.5	-999	1	0	-999	0
5791714	15.572	1	17	5061.9	108.2	112.1	4.526	0.045	0.053	0.807	0.049	0.047	17.35	1.45	1848.7	68.3	-999	1	-999	-999	0
5791720	14.067	1	17	3539.1	75.0	65.1	4.799	0.010	0.009	0.403	0.010	0.010	0.76	0.05	7366.9	1108.1	1	1	0	-999	0
5791769	15.335	1	17	4758.7	58.7	60.2	4.490	0.017	0.014	0.792	0.017	0.014	17.47	1.45	550.1	26.6	-999	1	1	-999	0
5791848	15.202	1	17	4670.8	80.5	74.4	4.593	0.023	0.024	0.730	0.033	0.033	22.26	3.01	221.9	13.9	-999	1	0	-999	0
5791940	10.778	0	17	6142.0	147.0	221.0	4.456	0.042	0.168	1.143	0.104	0.143	10.59	0.95	1165.0	47.0	-999	2	-999	-999	1
5791986	14.769	1	17	5198.8	113.3	106.7	4.523	0.029	0.036	0.864	0.048	0.054	22.58	2.03	1441.1	44.7	-999	1	0	0	0
5792079	15.67	1	17	5257.3	97.2	90.2	4.521	0.037	0.046	0.844	0.049	0.055	20.75	1.87	681.9	30.5	-999	1	0	-999	0
5792101	12.691	0	17	6035.6	112.7	131.7	3.646	0.056	0.041	1.634	0.181	0.082	7.53	1.06	239.8	14.7	-999	1	0	-999	0
5792108	11.315	0	17	5243.9	83.4	78.0	4.530	0.022	0.033	0.902	0.037	0.049	13.33	0.98	6066.0	213.7	-999	1	0	-999	0
5792144	14.318	1	17	5597.5	123.5	120.0	3.748	0.034	0.035	1.197	0.066	0.068	23.05	2.90	602.6	13.1	-999	1	0	-999	0
5792146	12.258	1	17	6340.9	112.8	108.5	3.659	0.025	0.030	1.886	0.059	0.082	8.73	0.84	2142.6	95.4	-999	1	0	-999	0
5792202	15.855	1	17	5330.9	97.0	92.8	4.577	0.020	0.026	0.848	0.035	0.037	14.69	1.06	5775.5	208.2	-999	1	-999	0	0
5792242	15.897	2	17	5586.0	166.0	166.0	4.560	0.032	0.168	0.917	0.092	0.111	11.51	0.79	1330.0	68.3	-999	2	-999	-999	1
5792243	14.268	1	17	5996.6	107.0	103.9	4.420	0.028	0.039	1.046	0.050	0.069	10.31	1.02	1338.4	59.9	-999	1	0	-999	0
5792250	15.497	4	17	5432.2	106.9	102.9	4.471	0.044	0.051	0.888	0.059	0.063	25.94	2.53	568.3	15.8	-999	1	0	-999	0
5792307	14.955	1	17	5808.9	106.7	104.0	4.438	0.036	0.047	0.987	0.057	0.070	12.27	1.14	1583.9	67.8	-999	1	0	-999	0
5792311	15.559	2	17	4873.1	100.2	84.6	3.873	0.081	0.090	0.891	0.045	0.034	30.21	4.57	933.3	30.4	-999	1	-999	-999	0
5792328	15.338	4	17	5499.3	109.7	106.8	4.414	0.051	0.052	0.904	0.069	0.065	11.53	1.11	23.7	12.9	-999	1	0	-999	0
5792430	14.979	1	17	4712.0	76.5	73.8	4.555	0.028	0.021	0.757	0.036	0.028	15.75	1.19	4573.1	155.5	-999	1	0	-999	0
5792627	13.343	1	17	6465.1	152.3	136.0	4.216	0.033	0.032	1.234	0.054	0.058	2.23	0.24	187.5	24.9	-999	1	0	-999	0
5792807	12.898	0	17	6708.9	135.5	134.1	4.299	0.022	0.028	1.316	0.044	0.050	3.07	0.29	218.3	22.0	-999	1	0	-999	0
5792878	14.981	1	17	5896.0	100.1	97.9	4.490	0.021	0.028	0.987	0.037	0.043	22.88	2.18	72.4	8.7	-999	1	0	-999	0
5792983	11.502	0	17	6132.5	120.1	117.2	4.280	0.026	0.039	1.213	0.057	0.068	8.11	0.62	80.2	5.5	-999	1	0	-999	0
5793059	14.78	1	17	5968.1	117.2	122.9	4.089	0.052	0.055	1.062	0.102	0.075	24.18	1.66	248.1	12.2	-999	1	0	-999	0
5793093	14.162	1	17	5776.7	111.0	108.2	4.369	0.044	0.046	0.997	0.071	0.070	22.59	2.27	41.8	5.3	-999	1	0	-999	0
5793112	15.361	1	17	5517.1	100.5	96.5	4.550	0.025	0.036	0.866	0.041	0.051	25.19	3.40	437.7	19.4	-999	1	0	-999	0
5793322	14.62	1	17	5126.9	93.9	89.0	4.555	0.025	0.035	0.825	0.037	0.047	31.49	2.93	1103.5	29.8	-999	1	0	-999	0
5793463	15.53	1	17	5469.3	107.4	101.7	4.585	0.022	0.030	0.818	0.038	0.044	18.60	2.85	753.0	33.2	-999	1	0	-999	0
5793491	15.104	1	17	5837.3	130.2	128.5	4.582	0.019	0.025	0.849	0.033	0.034	20.32	1.95	153.8	12.1	-999	1	0	-999	0
5793518	12.635	0	17	6226.4	129.4	116.1	3.934	0.031	0.037	1.462	0.071	0.115	14.57	1.52	40.7	3.8	-999	1	0	-999	0
5793552	15.961	1	17	4732.2	92.7	86.1	4.541	0.032	0.026	0.765	0.034	0.029	12.88	0.94	2246.7	98.1	-999	1	1	-999	0
5793619	14.722	1	17	5130.4	100.1	91.5	4.458	0.042	0.037	0.889	0.056	0.046	42.44	7.91	285.2	9.8	-999	1	0	-999	0
5793668	11.772	0	17	5958.9	97.9	96.7	4.413	0.024	0.033	1.081	0.046	0.061	11.51	1.46	508.0	21.0	-999	1	0	-999	0
5793702	12.882	0	17	5742.5	112.4	106.9	4.278	0.040	0.042	1.009	0.071	0.070	26.48	1.86	84.1	4.1	-999	1	0	-999	0
5793716	15.37	1	17	4968.1	91.8	86.2	4.600	0.021	0.029	0.751	0.034	0.042	35.43	4.42	264.2	12.7	-999	1	0	-999	0
5793784	13.952	1	17	5596.8	114.1	110.4	4.248	0.041	0.041	0.984	0.070	0.067	35.15	5.01	500.9	6.9	-999	1	0	-999	0
5794238	15.23	1	17	5983.7	123.8	114.8	4.226	0.055	0.055	1.107	0.077	0.085	12.53	0.86	1680.6	71.4	-999	1	0	-999	0
5794240	15.979	1	17	3895.5	83.6	75.8	4.628	0.015	0.015	0.600	0.014	0.015	15.64	1.10	5709.0	201.2	-999	1	0	0	0
5794265	15.087	1	17	5698.4	105.3	100.4	4.527	0.023	0.032	0.909	0.040	0.049	14.19	1.08	3220.8	118.5	-999	1	0	-999	0
5794279	15.641	1	17	5467.1	98.9	95.5	4.564	0.025	0.035	0.844	0.042	0.049	28.35	5.01	981.6	16.5	-999	1	0	-999	0
5794339	15.497	1	17	5800.2	117.3	112.9	4.501	0.028	0.037	0.945	0.047	0.056	15.84	2.25	787.0	37.3	-999	1	0	-999	0
5794459	14.499	1	17	5506.6	116.5	106.8	4.333	0.046	0.043	0.905	0.069	0.060	36.43	2.90	265.7	9.6	-999	1	0	-999	0
5794519	12.701	0	17	5439.6	85.4	85.4	4.518	0.021	0.032	0.923	0.037	0.049	5.41	0.38	8178.6	453.7	1	1	0	-999	0
5794566	15.495	1	17	4644.5	78.0	73.9	4.586	0.025	0.025	0.732	0.034	0.031	17.59	1.37	2701.3	93.2	-999	1	0	-999	0
5794597	15.845	2	17	5509.3	102.4	99.0	4.541	0.029	0.040	0.872	0.045	0.054	21.19	1.86	1157.1	47.8	-999	1	0	-999	0
5794625	15.595	1	17	4703.4	84.5	77.7	4.572	0.028	0.025	0.747	0.036	0.032	21.96	1.61	8605.4	245.3	-999	1	0	-999	0
5794687	15.171	1	17	4949.2	78.5	74.0	4.462	0.025	0.020	0.812	0.027	0.020	23.21	2.06	1277.5	41.5	-999	1	1	-1	0
5794694	15.679	1	17	4460.0	134.0	121.0	4.646	0.021	0.046	0.732	0.037	0.068	43.62	2.00	2122.9	49.0	-999	2	-999	-999	1
5794739	15.695	1	17	5082.5	98.8	92.3	4.550	0.032	0.038	0.805	0.043	0.049	40.40	6.01	1072.2	29.9	-999	1	0	-999	0
5794792	15.258	1	17	4934.5	93.2	87.3	4.636	0.024	0.028	0.695	0.039	0.039	9.90	0.71	2859.4	128.5	-999	1	-999	-999	0
5794905	12.41	0	17	6443.9	127.8	123.8	3.995	0.029	0.043	1.319	0.056	0.102	16.38	2.38	37.1	3.3	-999	1	0	-999	0
5795198	15.117	1	17	5977.0	77.0	77.0	4.473	0.024	0.096	1.133	0.047	0.087	16.86	2.20	429.8	22.0	-999	2	-999	-999	1
5795235	11.844	0	17	6559.3	148.8	128.5	4.281	0.027	0.028	1.275	0.055	0.055	0.87	0.07	359.2	55.7	1	1	0	-999	0
5795237	15.479	1	17	5453.6	102.7	101.6	4.527	0.028	0.041	0.880	0.044	0.058	18.60	1.46	3047.6	100.8	-999	1	0	-999	0
5795259	15.818	2	17	5104.0	153.0	138.0	4.621	0.033	0.077	0.799	0.065	0.090	10.18	0.88	1104.3	62.4	-999	2	-999	-999	1
5795269	15.241	1	17	5545.2	106.4	105.8	4.466	0.038	0.048	0.916	0.059	0.066	21.66	1.97	297.4	16.4	-999	1	0	-999	0
5795353	15.891	1	17	4678.4	107.5	101.8	2.735	0.284	0.305	1.137	0.431	0.241	57.16	4.25	18159.6	315.2	-999	2	-999	-999	0
5795447	15.985	1	17	4852.9	90.3	86.0	4.512	0.034	0.027	0.787	0.035	0.028	32.15	2.78	1439.9	44.1	-999	1	1	-999	0
5795551	14.933	1	17	4594.8	84.0	77.4	4.609	0.020	0.023	0.709	0.029	0.030	11.61	0.77	3220.5	130.0	-999	1	0	-999	0
5795572	15.548	1	17	5362.1	110.9	99.0	4.425	0.052	0.048	0.869	0.065	0.053	20.92	2.50	578.2	26.5	-999	1	0	-999	0
5795615	14.971	1	17	5299.0	143.0	143.0	4.597	0.032	0.104	0.856	0.070	0.104	17.35	1.70	1109.2	41.7	-999	2	-999	-999	1
5795707	13.99	1	17	6080.6	125.1	128.4	3.707	0.062	0.049	1.501	0.189	0.095	6.97	0.49	199.2	16.6	-999	1	0	-999	0
5795798	15.274	1	17	5161.1	83.9	76.1	4.398	0.032	0.027	0.841	0.035	0.026	44.23	7.19	1261.1	30.1	-999	1	1	-999	0
5795898	15.145	4	17	6192.8	130.3	121.0	4.466	0.025	0.031	1.020	0.047	0.051	9.62	0.71	133.8	17.1	-999	1	0	-999	0
5795900	15.41	4	17	5692.0	110.7	106.3	4.463	0.038	0.049	0.950	0.057	0.066	9.62	0.75	35.0	15.3	-999	1	0	-999	0
5795920	15.554	1	17	4432.3	84.5	80.2	4.621	0.019	0.021	0.683	0.027	0.025	12.18	0.93	4410.0	175.2	-999	1	0	-999	0
5795922	15.238	1	17	5780.0	121.5	119.4	4.161	0.073	0.076	1.042	0.095	0.084	12.53	1.06	1315.1	58.3	-999	1	0	-999	0
5795968	14.141	1	17	5094.0	99.0	76.0	4.000	0.464	0.116	0.949	0.116	0.095	11.06	0.96	2383.0	97.6	-999	2	-999	-999	1
5795969	15.781	4	17	5666.8	115.1	110.8	4.346	0.067	0.067	0.955	0.073	0.072	17.21	3.07	476.1	28.2	-999	1	0	-999	0
5796186	13.909	1	17	6164.7	125.0	120.8	4.360	0.038	0.041	1.009	0.067	0.069	14.06	0.94	139.6	9.4	-999	1	0	-1	0
5796208	15.719	1	17	5468.7	101.3	96.6	4.567	0.025	0.035	0.840	0.042	0.048	19.23	1.74	1864.0	66.6	-999	1	0	-999	0
5796268	14.558	1	17	6360.7	120.9	116.1	4.359	0.025	0.035	1.178	0.049	0.063	4.80	0.41	358.9	32.3	-999	1	0	-999	0
5796313	15.027	1	17	5940.8	136.2	122.5	3.607	0.076	0.067	1.554	0.121	0.105	6.53	0.62	326.0	29.3	-999	1	0	-999	0
5796522	15.471	1	17	5877.9	124.5	121.3	3.912	0.078	0.070	1.216	0.110	0.088	5.30	0.38	789.5	63.3	-999	1	0	-999	0
5801273	14.763	1	17	5577.5	99.5	94.3	4.555	0.019	0.029	0.870	0.033	0.045	10.03	0.77	2241.4	112.7	-999	1	0	-999	0
5801297	15.6	5	17	5619.5	108.7	103.2	4.505	0.030	0.043	0.916	0.048	0.058	10.23	0.83	696.3	47.4	-999	1	0	-999	0
5801326	12.921	0	17	6365.3	129.1	125.5	4.011	0.034	0.044	1.243	0.067	0.093	13.56	1.21	42.2	4.7	-999	1	0	-999	0
5801455	15.362	1	17	5470.6	105.1	101.5	4.574	0.020	0.030	0.835	0.035	0.045	17.21	1.61	908.4	41.6	-999	1	0	-999	0
5801501	14.841	1	17	5661.5	110.9	108.5	4.435	0.044	0.048	0.905	0.063	0.064	16.19	1.46	378.2	21.0	-999	1	0	-999	0
5801509	13.662	1	17	6281.1	124.3	114.7	3.921	0.031	0.046	1.435	0.066	0.130	6.00	0.62	2015.4	115.4	-999	1	0	-999	0
5801599	14.292	1	17	5631.1	121.7	110.2	4.479	0.028	0.038	0.937	0.053	0.065	9.56	0.82	4122.3	186.1	-999	1	0	-999	0
5801606	14.795	1	17	4903.1	53.0	54.3	4.446	0.016	0.014	0.819	0.015	0.012	30.21	3.26	509.4	19.8	-999	1	1	-999	0
5801643	14.148	1	17	6391.6	121.3	114.8	4.416	0.018	0.024	1.115	0.034	0.046	6.21	0.53	1486.3	84.6	-999	1	0	-999	0
5801675	11.479	1	17	7029.5	144.3	143.2	3.777	0.029	0.032	2.013	0.064	0.080	1.32	0.08	79.1	14.1	1	2	0	-999	0
5801747	14.467	1	17	5710.3	115.9	110.1	4.450	0.032	0.041	0.961	0.060	0.070	13.43	1.09	1850.1	74.1	-999	1	0	-999	0
5801758	13.427	0	17	6080.7	108.8	109.7	4.149	0.033	0.040	1.189	0.063	0.091	13.12	1.29	108.5	8.4	-999	1	0	-999	0
5801876	14.622	1	17	5544.4	127.8	130.4	4.288	0.092	0.099	0.924	0.077	0.070	9.90	0.70	6208.6	266.4	-999	1	-999	-999	0
5801924	15.414	4	17	5351.6	109.6	94.1	4.349	0.047	0.044	0.868	0.057	0.041	19.93	2.86	1898.0	71.5	-999	1	0	-999	0
5801940	11.936	0	17	5657.4	101.0	99.7	4.407	0.039	0.041	0.943	0.068	0.065	14.37	1.54	665.3	25.2	-999	1	0	-999	0
5802008	13.79	1	17	6569.0	138.2	134.9	4.197	0.034	0.032	1.360	0.067	0.054	3.89	0.34	456.5	38.9	-999	1	0	-999	0
5802022	15.014	1	17	5723.0	123.0	117.2	4.332	0.050	0.051	0.974	0.077	0.075	17.70	2.09	391.8	22.4	-999	1	0	-999	0
5802107	15.496	4	17	6156.0	193.0	257.0	4.443	0.056	0.224	1.114	0.146	0.162	9.82	0.70	5973.3	280.5	-999	2	-999	-999	1
5802147	15.463	1	17	5549.0	113.4	108.7	4.561	0.022	0.031	0.857	0.039	0.046	16.17	1.37	3006.9	111.4	-999	1	0	-999	0
5802190	14.808	1	17	5743.9	105.6	99.8	4.508	0.023	0.034	0.935	0.039	0.054	25.72	4.07	721.6	30.9	-999	1	0	-999	0
5802205	11.402	0	17	5831.7	102.1	103.4	4.196	0.039	0.044	1.054	0.080	0.081	20.54	3.93	20.2	1.9	-999	1	0	1	0
5802292	15.912	4	17	5842.1	135.1	118.0	4.208	0.086	0.077	1.050	0.099	0.086	24.85	2.05	905.2	43.2	-999	1	0	-1	0
5802304	14.495	1	17	6259.6	126.4	117.2	4.477	0.018	0.022	1.014	0.032	0.040	12.96	1.26	368.2	22.5	-999	1	0	-999	0
5802313	14.423	1	17	6411.0	138.4	130.3	4.077	0.041	0.042	1.352	0.068	0.067	3.31	0.56	104.5	20.4	-999	1	0	-999	0
5802426	14.234	1	17	5532.6	125.7	115.3	4.029	0.043	0.042	0.995	0.070	0.066	8.15	0.62	2312.9	113.9	-999	1	0	-999	0
5802438	15.125	1	17	5320.5	99.7	93.8	4.592	0.019	0.030	0.795	0.032	0.043	10.32	0.74	3762.5	165.9	-999	1	0	-999	0
5802478	14.394	1	17	5921.0	108.9	104.2	4.435	0.028	0.040	1.019	0.050	0.068	6.61	0.43	4093.3	226.5	-999	1	0	-1	0
5802621	11.548	0	17	4888.1	73.8	65.5	4.481	0.022	0.014	0.800	0.028	0.018	44.85	5.36	581.6	13.4	-999	1	0	-999	0
5802637	15.486	4	17	5188.7	104.7	95.0	4.486	0.046	0.043	0.835	0.054	0.047	17.82	1.54	2519.2	94.4	-999	1	0	1	0
5802784	15.254	1	17	5049.1	34.0	41.2	4.367	0.019	0.018	0.854	0.014	0.011	2.58	0.18	13601.2	1126.2	1	1	3	-999	0
5802921	14.726	1	17	5480.5	107.5	98.0	4.315	0.043	0.041	0.899	0.066	0.056	1.08	0.07	8451.7	1075.8	1	1	0	-999	0
5802955	13.177	0	17	6837.9	142.2	141.6	4.197	0.029	0.031	1.451	0.070	0.068	2.66	0.20	239.2	26.9	-999	2	0	-999	0
5803007	14.883	1	17	5516.2	93.6	91.5	4.542	0.022	0.034	0.878	0.037	0.052	21.37	2.48	75.2	9.9	-999	1	0	-999	0
5803144	15.31	1	17	4027.4	77.6	77.6	4.638	0.015	0.015	0.600	0.014	0.014	17.47	1.33	1611.0	65.5	-999	1	0	-999	0
5803208	10.912	0	17	6319.7	127.9	119.4	4.172	0.029	0.026	1.370	0.055	0.048	4.59	0.56	715.7	45.4	-999	1	0	-999	0
5803334	15.929	1	17	5870.7	115.8	111.5	4.429	0.046	0.058	1.001	0.063	0.070	13.45	1.92	621.6	43.0	-999	1	0	-999	0
5803415	15.484	1	17	5769.9	112.0	106.4	4.492	0.028	0.039	0.950	0.048	0.059	22.24	2.07	170.7	16.7	-999	1	0	-999	0
5803538	14.154	1	17	6000.5	118.8	119.9	3.954	0.053	0.047	1.240	0.136	0.080	16.98	1.62	128.4	10.5	-999	1	0	-999	0
5803540	15.515	1	17	4603.5	90.8	82.6	4.627	0.018	0.022	0.690	0.028	0.029	16.19	1.55	757.8	39.0	-999	1	0	-999	0
5806530	14.51	1	17	5900.4	134.3	132.4	3.881	0.055	0.042	1.243	0.132	0.077	4.78	0.38	480.1	39.1	-999	1	0	-999	0
5806573	14.28	1	17	6123.6	105.3	104.7	4.395	0.020	0.028	1.144	0.040	0.053	11.84	1.04	1575.9	64.8	-999	1	0	-999	0
5806702	15.234	1	17	5005.7	93.0	86.2	4.562	0.027	0.033	0.791	0.039	0.047	45.47	4.48	670.5	18.4	-999	1	0	-999	0
5806765	15.568	1	17	5315.9	101.9	99.2	4.567	0.023	0.036	0.825	0.039	0.051	16.53	1.22	2767.6	98.9	-999	1	0	-999	0
5806860	12.197	0	17	5820.4	105.0	103.2	4.363	0.035	0.038	1.059	0.067	0.071	14.90	1.59	249.5	10.2	-999	1	0	-999	0
5806861	15.05	1	17	4853.2	79.9	75.5	4.529	0.032	0.023	0.780	0.041	0.030	14.00	1.23	1164.8	48.8	-999	1	0	-999	0
5807077	15.1	1	17	6536.1	179.1	360.5	4.155	0.180	0.294	1.335	0.247	0.228	14.81	1.22	341.0	20.4	-999	1	-999	-999	0
5807172	15.434	1	17	5294.1	116.6	98.4	4.120	0.080	0.079	0.888	0.055	0.038	32.80	1.92	107.8	14.2	-999	1	1	-999	0
5807205	11.811	0	17	6100.3	122.6	99.8	4.067	0.032	0.048	1.179	0.074	0.097	18.58	1.37	124.2	5.2	-999	1	0	-999	0
5807260	13.355	0	17	6503.7	138.8	132.7	4.191	0.033	0.031	1.316	0.065	0.056	3.23	0.51	115.7	15.6	-999	3	0	-999	0
5807262	14.792	1	17	4748.7	77.0	71.4	4.581	0.024	0.025	0.747	0.035	0.035	26.12	2.21	1136.8	34.0	-999	1	0	-999	0
5807359	15.217	1	17	5825.0	112.1	105.2	4.485	0.026	0.036	0.966	0.045	0.058	18.03	1.43	163.0	13.8	-999	1	0	-999	0
5807377	15.765	4	17	5594.5	163.3	151.1	4.050	0.068	0.060	1.007	0.100	0.088	25.37	2.35	600.3	18.8	-999	1	0	-999	0
5807464	15.982	1	17	4850.7	163.0	120.3	4.548	0.053	0.085	0.770	0.065	0.055	22.42	2.43	870.6	37.4	-999	1	-999	-999	0
5807484	15.69	1	17	4609.2	80.4	76.7	4.588	0.025	0.024	0.727	0.033	0.030	0.77	0.07	663.4	40.4	-999	1	0	-999	0
5807496	15.233	1	17	5968.0	122.8	125.9	4.085	0.050	0.056	1.175	0.094	0.105	5.63	0.53	183.5	25.9	-999	1	0	-999	0
5807731	15.999	4	17	5733.2	130.9	132.9	4.169	0.064	0.071	1.019	0.095	0.084	6.00	0.42	6661.6	375.0	1	1	0	-999	0
5807795	15.841	1	17	4776.0	86.3	82.5	4.544	0.032	0.025	0.768	0.037	0.030	30.00	2.33	2079.9	59.3	-999	1	0	-999	0
5807917	15.327	1	17	4566.9	80.9	74.8	4.607	0.021	0.023	0.709	0.029	0.029	25.58	1.03	2433.2	98.3	-999	1	0	-999	0
5808113	14.555	1	17	5912.3	127.6	118.0	4.241	0.041	0.047	1.071	0.077	0.084	14.08	1.25	1781.0	67.3	-999	1	0	-999	0
5808142	14.75	1	17	4377.9	76.0	69.3	4.627	0.018	0.019	0.672	0.024	0.023	20.21	1.72	2657.7	81.8	-999	1	0	-999	0
5808194	15.374	1	17	4522.0	121.0	134.0	4.585	0.056	0.021	0.688	0.066	0.054	24.88	2.93	207.3	13.7	-999	2	0	-999	1
5808236	14.526	1	17	5594.4	98.6	92.7	4.538	0.020	0.031	0.892	0.035	0.049	20.35	2.16	505.4	19.8	-999	1	0	-999	0
5808396	14.135	1	17	6017.7	107.9	100.7	4.453	0.022	0.033	1.025	0.040	0.058	5.56	0.40	4400.0	247.0	-999	1	0	-999	0
5808416	15.333	1	17	4416.7	73.3	66.8	4.592	0.023	0.017	0.708	0.027	0.023	32.15	2.54	2519.3	64.0	-999	1	0	-999	0
5808421	15.036	1	17	5518.1	96.8	95.8	4.520	0.026	0.040	0.895	0.043	0.057	22.74	2.31	1158.5	38.1	-999	1	0	-999	0
5808571	13.046	0	17	6119.5	120.2	117.3	4.264	0.037	0.040	1.039	0.071	0.071	10.03	1.03	232.1	13.0	-999	1	0	-999	0
5808611	14.276	1	17	5937.4	129.1	119.2	4.233	0.040	0.043	1.085	0.077	0.086	27.21	3.36	391.9	6.8	-999	1	0	-999	0
5808667	14.639	1	17	5837.9	104.9	104.7	4.436	0.033	0.043	0.997	0.056	0.070	13.60	1.72	1136.4	46.5	-999	1	0	-999	0
5808791	13.914	1	17	6175.6	187.1	194.2	3.632	0.031	0.030	1.430	0.082	0.075	13.61	1.11	447.0	20.2	-999	1	0	-999	0
5808831	13.933	1	17	6406.7	135.5	138.3	3.954	0.038	0.046	1.295	0.087	0.090	4.99	0.69	321.4	26.3	-999	1	0	-999	0
5808880	14.616	1	17	5813.2	126.6	123.2	4.221	0.044	0.048	1.034	0.083	0.082	16.40	1.29	72.3	8.7	-999	1	0	-999	0
5808883	13.555	1	17	6334.9	129.8	123.2	3.835	0.032	0.032	1.690	0.064	0.077	10.31	0.67	20.3	5.4	-999	1	0	-999	0
5808975	14.45	1	17	6320.1	129.7	124.6	4.289	0.035	0.047	1.212	0.064	0.076	5.48	0.42	1755.2	105.9	-999	1	0	-999	0
5809018	14.319	1	17	6050.1	120.8	119.2	4.292	0.042	0.042	1.104	0.074	0.080	3.11	0.21	2132.5	167.1	1	1	0	-999	0
5809111	15.328	1	17	4727.2	64.4	62.8	4.503	0.018	0.015	0.783	0.019	0.015	31.93	2.16	789.9	25.1	-999	1	1	-999	0
5809336	12.536	0	17	6308.1	134.4	125.0	4.266	0.043	0.042	1.180	0.064	0.071	20.29	3.31	95.0	4.7	-999	1	0	-999	0
5809367	15.321	1	17	4234.0	128.0	128.0	4.619	0.052	0.016	0.640	0.056	0.056	20.49	1.48	582.3	25.4	-999	2	-999	-999	1
5809372	12.954	0	17	6205.8	128.0	112.5	4.238	0.042	0.034	1.192	0.065	0.071	1.39	0.11	378.5	50.3	1	3	0	-1	0
5809564	14.598	1	17	5652.0	152.0	152.0	4.600	0.036	0.135	0.829	0.089	0.080	21.48	1.64	466.2	18.4	-999	2	-999	-999	1
5809567	15.311	4	17	6203.3	153.7	182.2	4.428	0.031	0.035	1.070	0.057	0.064	15.00	1.63	942.9	41.7	-999	1	0	-999	0
5809573	14.622	1	17	5761.7	106.8	103.1	4.511	0.021	0.032	0.935	0.038	0.053	20.78	1.94	755.0	26.9	-999	1	0	-999	0
5809639	14.306	1	17	5778.0	104.6	103.6	4.450	0.031	0.042	0.977	0.054	0.069	22.56	2.54	230.6	10.8	-999	1	0	-999	0
5809710	14.062	10	10	6611.5	137.8	149.4	4.163	0.035	0.036	1.359	0.070	0.061	7.92	0.66	1193.8	61.0	-999	1	0	-999	0
5809758	12.916	0	17	6343.5	128.9	125.3	4.148	0.030	0.032	1.338	0.057	0.057	10.52	0.80	1387.6	58.0	-999	1	0	-999	0
5809890	13.999	1	17	4897.0	78.3	73.7	4.559	0.027	0.031	0.794	0.038	0.042	29.18	2.69	1450.9	37.7	-999	1	-999	0	0
5809967	15.544	4	17	5448.0	189.0	189.0	4.512	0.070	0.130	0.820	0.107	0.071	22.12	2.18	957.9	36.1	-999	2	-999	-999	1
5810112	14.736	1	17	5367.8	91.3	88.9	4.551	0.023	0.037	0.851	0.036	0.055	7.77	0.61	3266.1	159.8	-999	1	0	-999	0
5810184	15.428	1	17	5406.0	98.1	98.1	4.509	0.034	0.046	0.878	0.049	0.060	5.23	0.38	5461.3	324.3	1	1	0	-999	0
5810240	15.195	1	17	5031.9	84.5	77.6	4.483	0.035	0.026	0.810	0.045	0.032	20.92	3.02	311.4	16.8	-999	1	0	-999	0
5810272	15.626	4	17	5349.0	204.0	185.0	4.514	0.067	0.114	0.831	0.096	0.078	31.65	1.26	226.9	19.9	-999	2	-999	-999	1
5810383	15.689	2	17	4448.8	81.3	77.1	4.624	0.019	0.022	0.681	0.027	0.025	15.53	1.15	1456.9	60.6	-999	1	0	-999	0
5810671	12.617	0	17	6722.3	136.4	137.3	4.306	0.021	0.027	1.298	0.041	0.044	2.86	0.29	618.9	52.3	-999	1	0	-999	0
5810714	12.709	0	17	5517.2	124.2	109.0	4.501	0.023	0.032	0.933	0.044	0.056	12.61	0.90	3402.7	127.8	-999	1	0	-999	0
5810739	15.194	1	17	6259.6	135.0	123.1	4.429	0.022	0.028	1.080	0.042	0.054	15.51	2.83	250.7	17.5	-999	1	0	-999	0
5810783	14.655	1	17	5911.2	114.4	113.0	4.394	0.037	0.045	1.029	0.065	0.076	19.40	2.52	206.2	12.0	-999	1	0	-999	0
5810959	12.824	0	17	6136.7	137.7	120.2	4.105	0.035	0.034	1.259	0.063	0.090	21.95	2.15	55.1	3.7	-999	1	0	-999	0
5811035	14.231	1	17	6309.2	125.4	116.7	4.343	0.027	0.037	1.180	0.052	0.071	16.59	1.14	96.1	8.1	-999	1	0	-999	0
5811054	14.343	1	17	5190.3	91.4	79.8	4.433	0.035	0.025	0.829	0.047	0.032	44.85	1.79	422.4	11.4	-999	1	0	-999	0
5811098	15.295	4	17	6205.3	160.4	169.8	3.669	0.072	0.084	1.652	0.148	0.151	27.04	1.69	730.1	25.6	-999	1	0	-999	0
5811127	14.636	1	17	6308.7	381.4	201.3	4.211	0.032	0.042	1.255	0.104	0.098	22.12	1.74	411.8	16.7	-999	1	0	-999	0
5811262	15.379	1	17	5569.3	116.0	116.2	4.461	0.039	0.050	0.922	0.060	0.068	2.40	0.17	16715.0	1405.7	1	1	0	-999	0
5811270	14.93	1	17	5181.5	101.3	93.8	4.539	0.031	0.038	0.828	0.043	0.054	34.92	1.33	290.7	16.4	-999	1	0	-999	0
5811352	14.946	1	17	4563.3	53.2	42.3	4.801	0.012	0.012	0.532	0.009	0.013	19.39	1.45	2024.0	65.9	-999	1	-999	-999	0
5811371	14.282	1	17	5364.2	97.9	97.0	4.545	0.024	0.038	0.857	0.037	0.056	11.06	0.87	2298.6	94.8	-999	1	0	-999	0
5811462	14.614	1	17	6278.9	151.0	139.0	4.175	0.044	0.041	1.254	0.064	0.076	16.30	1.24	170.1	11.8	-999	1	0	-999	0
5811471	15.788	1	17	6061.6	215.0	229.5	3.951	0.059	0.059	1.292	0.157	0.158	22.74	1.65	99.5	14.5	-999	1	0	-999	0
5811650	15.911	4	17	5431.9	115.3	112.1	4.505	0.039	0.052	0.881	0.052	0.061	25.94	1.96	2012.3	62.7	-999	1	0	-999	0
5811660	12.468	0	17	6625.2	136.0	133.7	4.141	0.034	0.032	1.375	0.071	0.060	3.35	0.34	387.2	31.8	-999	1	0	-999	0
5811893	14.678	1	17	6112.0	115.7	111.2	4.397	0.028	0.038	1.088	0.051	0.070	10.15	0.82	316.7	21.1	-999	1	0	-999	0
5812016	15.918	1	17	3854.8	80.7	73.4	4.679	0.013	0.014	0.553	0.014	0.014	39.59	3.17	1528.1	41.0	-999	1	0	-999	0
5812087	14.129	10	10	6090.0	192.0	143.4	4.389	0.024	0.036	1.093	0.057	0.080	6.22	0.46	360.9	26.4	-999	1	0	-999	0
5812263	13.81	1	17	6926.3	145.6	153.3	4.015	0.034	0.034	1.511	0.079	0.076	9.62	0.53	46.9	7.3	-999	2	0	-999	0
5812344	15.23	1	17	5230.6	103.5	94.7	4.500	0.039	0.040	0.844	0.054	0.054	30.00	2.15	888.7	27.7	-999	1	0	-999	0
5812654	14.108	1	17	5732.8	103.8	103.0	4.464	0.029	0.040	0.963	0.050	0.067	19.25	2.08	1026.5	34.3	-999	1	0	-999	0
5812785	13.894	1	17	6301.8	126.2	138.7	4.218	0.030	0.043	1.241	0.060	0.076	9.67	0.96	877.3	41.7	-999	1	0	-999	0
5812868	15.014	1	17	5443.0	180.0	164.0	4.396	0.140	0.193	0.819	0.121	0.060	12.02	0.94	1300.7	57.5	-999	2	-999	-999	1
5812944	15.423	1	17	5257.5	107.6	99.5	4.522	0.035	0.043	0.845	0.048	0.056	25.76	2.12	2049.2	60.2	-999	1	0	-999	0
5812960	14.915	1	17	5241.8	98.0	92.2	4.587	0.020	0.032	0.794	0.033	0.047	12.27	1.00	4142.5	160.0	-999	1	-999	0	0
5812973	13.124	0	17	6838.4	140.4	136.8	4.282	0.022	0.027	1.355	0.045	0.047	0.73	0.06	321.9	61.8	1	3	0	-999	0
5813059	14.211	1	17	6386.4	138.7	135.2	4.198	0.040	0.039	1.278	0.062	0.067	20.33	1.64	89.0	7.1	-999	1	0	-999	0
5813106	12.021	0	17	5916.8	119.2	112.2	4.404	0.026	0.035	1.065	0.057	0.069	15.19	2.42	575.2	20.7	-999	1	0	-999	0
5813189	13.89	1	17	6269.5	132.1	134.7	3.746	0.027	0.036	1.726	0.065	0.132	6.46	0.45	59.6	9.8	-999	1	0	-999	0
5813286	14.156	1	17	6392.5	121.4	121.6	4.340	0.026	0.035	1.205	0.047	0.065	1.39	0.10	2940.0	335.8	1	1	0	-999	0
5813705	15.869	1	17	5030.5	97.5	89.6	4.526	0.039	0.037	0.804	0.046	0.042	19.12	1.45	2441.1	85.1	-999	1	0	-999	0
5813937	13.417	0	17	5525.6	96.3	98.4	4.479	0.032	0.039	0.918	0.053	0.059	19.77	2.15	847.4	27.4	-999	1	0	-999	0
5814100	15.697	4	17	6032.2	125.3	120.1	4.429	0.035	0.044	1.041	0.057	0.066	16.08	2.15	363.2	24.8	-999	1	0	-999	0
5814135	13.719	1	17	5980.8	134.2	130.2	3.365	0.037	0.036	1.901	0.075	0.079	7.12	0.52	295.7	20.1	-999	2	0	-999	0
5814391	15.047	1	17	5642.6	152.1	121.4	4.515	0.022	0.032	0.919	0.042	0.056	42.66	4.03	539.8	15.7	-999	1	0	-999	0
5814512	11.225	0	17	6365.2	127.8	124.9	4.017	0.033	0.034	1.359	0.064	0.067	5.65	0.67	82.5	6.5	-999	1	0	-999	0
5814596	15.917	2	17	4409.7	79.5	74.9	4.608	0.023	0.022	0.693	0.030	0.026	20.21	1.63	1283.4	50.4	-999	1	0	-999	0
5814613	12.782	0	17	7086.2	161.7	150.8	4.256	0.032	0.032	1.358	0.062	0.052	5.40	1.05	136.9	11.9	-999	2	0	-999	0
5814696	12.677	0	17	6757.2	150.8	143.7	3.978	0.035	0.035	1.535	0.084	0.088	11.62	0.66	62.6	5.2	-999	2	0	-999	0
5815118	14.208	1	17	6033.7	124.4	121.2	4.284	0.064	0.063	1.101	0.077	0.083	13.43	1.18	1800.4	68.4	-999	1	0	-999	0
5816100	14.844	1	17	5046.0	96.7	86.8	4.525	0.035	0.033	0.808	0.048	0.044	45.17	2.88	458.0	13.1	-999	1	0	-999	0
5816144	14.191	1	17	6251.3	121.9	115.4	4.384	0.024	0.033	1.132	0.047	0.065	5.52	0.40	2340.7	136.0	-999	1	0	1	0
5816179	15.892	1	17	5228.3	116.8	107.2	4.580	0.025	0.035	0.797	0.044	0.051	14.79	1.21	3372.2	128.0	-999	1	0	-999	0
5816239	13.678	1	17	6366.1	140.0	133.2	4.056	0.032	0.041	1.238	0.058	0.096	19.50	3.54	153.5	9.3	-999	1	0	-999	0
5816474	15.541	1	17	5519.8	103.7	100.4	4.539	0.027	0.039	0.877	0.043	0.053	5.30	0.37	6572.7	385.6	-999	1	0	-999	0
5816655	15.495	1	17	5917.1	119.2	119.0	4.133	0.065	0.068	1.120	0.095	0.092	10.47	0.68	232.3	23.3	-999	1	0	-999	0
5816667	15.395	1	17	5463.5	106.1	103.5	4.525	0.030	0.043	0.880	0.045	0.057	9.29	0.72	2756.7	129.6	-999	1	0	-999	0
5816706	13.981	1	17	5776.0	155.0	155.0	4.554	0.036	0.192	0.939	0.109	0.109	15.53	1.49	1669.4	58.8	-999	2	-999	-999	1
5817197	13.103	0	17	5363.7	95.0	95.4	4.534	0.026	0.039	0.864	0.041	0.058	11.53	0.89	4225.2	162.6	-999	1	0	-999	0
5817221	15.699	4	17	5546.8	138.2	130.4	4.018	0.095	0.085	1.008	0.086	0.081	16.30	0.97	852.6	40.1	-999	1	0	-999	0
5817457	14.658	1	17	5820.4	113.3	110.3	4.415	0.037	0.045	0.998	0.063	0.074	18.32	2.06	1262.9	43.9	-999	1	0	-999	0
5817657	14.097	1	17	5696.1	136.2	129.0	3.647	0.038	0.039	1.446	0.075	0.080	6.35	0.20	804.7	68.6	-999	1	0	-999	0
5817758	14.283	1	17	5971.6	109.3	119.9	4.084	0.041	0.054	1.183	0.082	0.104	11.39	0.87	75.4	9.2	-999	1	0	-999	0
5817841	15.27	1	17	5314.2	103.1	96.9	4.574	0.022	0.033	0.817	0.039	0.051	5.19	0.39	984.9	72.3	-999	1	0	-999	0
5817844	13.636	1	17	6521.5	120.8	114.8	4.297	0.021	0.027	1.328	0.043	0.049	1.68	0.13	235.7	35.0	-999	1	0	-999	0
5817895	11.551	0	17	6253.3	124.2	121.8	3.940	0.039	0.045	1.290	0.110	0.078	5.60	0.90	349.6	21.3	-999	1	0	-999	0
5817947	13.83	2	17	4882.1	86.0	80.3	4.577	0.027	0.032	0.763	0.039	0.041	19.39	1.57	3348.1	101.0	-999	1	0	-999	0
5818017	15.037	1	17	5670.0	171.0	171.0	4.382	0.124	0.186	0.948	0.120	0.090	10.54	1.18	518.8	30.7	-999	2	-999	-999	1
5818042	15.981	1	17	3801.7	77.5	76.8	4.687	0.014	0.013	0.541	0.014	0.014	20.92	1.62	1106.7	45.3	-999	1	0	-999	0
5818049	13.524	1	17	6446.2	150.7	160.5	4.072	0.030	0.032	1.396	0.070	0.068	3.20	0.43	175.0	20.6	-999	1	0	-999	0
5818099	14.663	1	17	4953.5	83.3	76.1	4.565	0.026	0.031	0.782	0.038	0.044	32.60	4.19	755.4	21.6	-999	1	0	-999	0
5818116	15.383	4	17	3552.2	77.7	72.6	4.833	0.009	0.009	0.366	0.010	0.010	36.68	2.33	2338.8	56.3	-999	1	0	-999	0
5818415	15.435	1	17	5830.0	114.3	107.7	4.517	0.023	0.031	0.931	0.041	0.050	4.98	0.35	5368.0	327.5	1	1	0	-999	0
5818573	15.218	1	17	5581.5	121.3	118.5	4.386	0.050	0.051	0.926	0.073	0.070	48.73	4.28	759.5	19.3	-999	1	0	-999	0
5818739	14.505	1	17	5671.4	104.8	98.3	4.529	0.020	0.030	0.908	0.035	0.050	7.98	0.57	686.9	39.7	-999	1	0	-999	0
5818756	15.224	4	17	5573.7	111.2	105.2	4.522	0.024	0.036	0.902	0.042	0.055	7.93	0.58	2756.2	138.6	-999	1	0	-999	0
5818932	13.894	1	17	6508.5	140.0	136.7	3.996	0.034	0.036	1.442	0.077	0.076	3.67	0.35	123.1	17.3	-999	1	0	-999	0
5819004	13.726	1	17	5873.0	140.0	176.0	4.480	0.065	0.208	0.988	0.127	0.115	3.95	0.32	1885.4	129.5	-999	2	-999	-999	1
5819013	13.421	0	17	6380.9	119.9	138.8	4.250	0.033	0.029	1.285	0.061	0.055	7.60	0.58	722.7	38.5	-999	1	0	-999	0
5819256	15.21	1	17	5276.6	96.4	92.3	4.567	0.023	0.036	0.821	0.037	0.052	17.96	1.31	3059.0	101.1	-999	1	0	-999	0
5819969	15.481	4	17	4862.0	87.5	81.8	4.535	0.033	0.026	0.780	0.041	0.033	15.21	1.18	4763.9	167.8	-999	1	0	-999	0
5820068	15.928	2	17	4870.4	95.3	87.6	4.543	0.034	0.030	0.778	0.041	0.036	27.04	2.01	2079.5	63.3	-999	1	0	-999	0
5820123	14.256	1	17	6399.5	126.0	125.0	4.359	0.022	0.031	1.191	0.043	0.061	25.47	3.81	425.8	7.5	-999	1	0	-999	0
5820132	14.817	1	17	5548.6	106.3	101.8	4.529	0.022	0.036	0.895	0.038	0.054	20.23	1.49	186.7	11.8	-999	1	0	-999	0
5820218	15.258	1	17	4190.0	105.0	68.1	4.647	0.027	0.024	0.619	0.024	0.017	19.79	1.58	2076.0	68.3	-999	1	0	-1	0
5820276	15.072	1	17	4955.3	94.2	85.2	4.546	0.032	0.031	0.790	0.043	0.042	20.49	2.58	302.7	16.1	-999	1	0	-999	0
5820303	12.644	0	17	6304.3	122.0	121.2	3.785	0.037	0.051	1.614	0.074	0.169	7.46	0.46	87.0	7.5	-999	3	0	-999	0
5820367	12.975	0	17	6418.1	148.0	131.5	4.099	0.031	0.033	1.343	0.066	0.065	17.38	2.77	63.3	4.6	-999	1	0	-999	0
5820449	15.492	4	17	5601.8	115.9	109.2	4.513	0.028	0.040	0.910	0.045	0.056	25.94	3.07	562.4	23.0	-999	1	0	-999	0
5820540	14.913	1	17	5860.4	111.0	106.0	4.493	0.024	0.034	0.963	0.041	0.055	17.72	2.34	810.1	31.9	-999	1	0	-999	0
5820546	15.53	4	17	5321.7	114.6	106.5	4.508	0.038	0.047	0.860	0.051	0.059	11.05	0.79	769.3	43.7	-999	1	0	-999	0
5820605	14.946	1	17	5964.9	120.4	118.0	4.430	0.029	0.040	1.031	0.052	0.069	10.30	0.86	3510.5	149.7	-999	1	0	-999	0
5820851	12.726	1	17	5864.4	106.3	105.7	4.388	0.035	0.041	1.048	0.063	0.070	20.32	1.81	190.1	7.6	-999	1	0	-999	0
5821090	13.875	1	17	6211.3	130.2	126.5	4.278	0.042	0.043	1.062	0.071	0.073	24.21	2.53	329.9	12.1	-999	1	0	-999	0
5821354	15.275	1	17	5323.1	147.1	166.7	4.527	0.038	0.055	0.851	0.057	0.062	23.05	2.16	502.1	21.5	-999	1	-999	-999	0
5821875	14.86	1	17	6286.8	141.2	136.3	4.060	0.046	0.049	1.325	0.068	0.085	4.22	0.36	301.7	33.3	-999	1	0	-999	0
5822031	13.286	0	17	6577.7	143.4	139.7	4.009	0.033	0.035	1.453	0.076	0.076	6.80	1.08	180.6	13.8	-999	1	0	-999	0
5822286	13.787	1	17	5480.2	90.3	92.2	4.544	0.017	0.026	0.899	0.029	0.039	5.57	0.40	5649.8	312.9	1	1	0	-999	0
5823237	13.232	0	17	5829.1	112.8	108.9	4.366	0.040	0.044	1.007	0.074	0.077	5.27	0.38	2778.4	160.3	-999	1	0	-999	0
5823474	15.123	4	17	6245.8	137.5	132.2	4.497	0.018	0.022	0.985	0.031	0.037	19.26	2.42	296.1	16.7	-999	1	0	-999	0
5823491	13.248	0	17	5940.9	118.0	116.4	4.548	0.015	0.021	0.901	0.025	0.035	26.50	4.61	383.4	12.0	-999	1	0	-999	0
5823769	15.547	4	17	3711.1	69.2	68.5	4.826	0.027	0.027	0.383	0.032	0.031	3.65	0.25	5705.3	406.8	1	1	-999	-999	0
5823825	15.882	1	17	4703.5	90.6	82.8	4.600	0.023	0.027	0.726	0.034	0.034	13.61	0.89	2938.2	118.3	-999	1	0	-999	0
5823958	14.308	1	17	6144.4	159.2	132.2	4.273	0.031	0.041	1.155	0.076	0.085	2.92	0.21	1833.1	150.1	1	1	0	-999	0
5823964	12.415	0	17	5632.7	103.9	99.7	4.284	0.041	0.042	0.949	0.070	0.068	2.63	0.18	2504.7	202.6	1	1	0	-999	0
5824155	15.003	1	17	5203.4	110.2	103.6	4.447	0.068	0.072	0.839	0.051	0.043	24.19	2.40	263.0	13.5	-999	1	-999	-999	0
5824233	14.112	1	17	5541.0	149.0	166.0	4.613	0.037	0.112	0.820	0.078	0.087	2.76	0.19	4127.2	339.5	1	2	-999	-999	1
5853070	15.191	1	16	3910.9	82.1	81.4	4.645	0.016	0.016	0.587	0.015	0.015	40.98	3.18	2881.9	73.6	-999	1	-999	-999	0
5853270	15.648	1	16	4691.9	90.7	84.0	4.613	0.020	0.024	0.712	0.031	0.032	21.96	1.73	3341.3	112.7	-999	1	0	-999	0
5853304	13.116	0	16	6773.9	152.1	151.0	4.202	0.028	0.029	1.241	0.042	0.044	4.55	0.53	115.6	12.7	-999	1	0	-999	0
5853459	12.079	0	16	6840.8	142.0	143.3	4.002	0.031	0.034	1.517	0.074	0.075	18.48	1.27	117.7	6.0	-999	2	0	-999	0
5853561	13.923	2	16	4422.1	76.8	72.4	4.621	0.020	0.016	0.659	0.023	0.018	31.96	1.51	370.4	17.9	-999	1	0	-999	0
5853603	13.935	1	16	5190.1	76.1	68.0	4.371	0.026	0.020	0.856	0.036	0.024	16.53	1.32	2602.9	89.1	-999	1	0	-999	0
5853829	11.459	0	16	5499.9	102.7	97.2	4.241	0.038	0.038	0.955	0.063	0.060	18.20	1.61	926.6	33.8	-999	1	0	-999	0
5854037	13.167	0	16	5241.8	95.4	81.9	4.440	0.039	0.030	0.844	0.057	0.043	30.21	4.10	890.7	27.3	-999	1	0	-999	0
5854092	13.18	0	16	6409.9	127.6	132.4	4.162	0.029	0.029	1.397	0.060	0.055	7.02	0.63	225.8	16.2	-999	1	0	-999	0
5854163	13.086	0	16	5392.7	85.0	81.4	4.558	0.012	0.019	0.902	0.023	0.029	9.03	0.67	5412.5	245.9	-999	1	0	-999	0
5854296	15.024	4	16	5742.3	104.7	98.7	4.510	0.022	0.033	0.933	0.039	0.053	17.72	2.05	1000.0	42.5	-999	1	0	-999	0
5854458	15.208	1	16	5553.9	110.2	107.1	4.489	0.051	0.073	0.902	0.060	0.063	21.21	2.73	429.7	22.1	-999	1	-999	-999	0
5854528	13.457	0	16	6221.6	134.6	123.1	4.059	0.065	0.064	1.294	0.075	0.090	15.53	1.16	613.5	24.6	-999	1	-999	-999	0
5854567	10.923	0	16	5112.1	70.9	63.9	4.383	0.024	0.022	0.846	0.024	0.019	7.71	0.57	6856.2	335.8	1	1	1	-999	0
5854755	14.877	1	16	4504.9	74.2	71.1	4.601	0.022	0.021	0.708	0.029	0.027	34.22	1.11	573.3	27.2	-999	1	0	-999	0
5854943	12.499	0	16	6474.5	150.6	124.6	4.163	0.029	0.030	1.284	0.053	0.052	1.62	0.11	3408.0	354.1	1	1	0	-999	0
5855096	15.088	1	16	4173.8	54.3	66.9	4.620	0.033	0.024	0.633	0.022	0.019	12.36	0.96	3599.3	150.5	-999	1	-999	-999	0
5855128	14.621	1	16	5287.7	95.8	88.7	4.590	0.019	0.030	0.795	0.031	0.045	11.61	0.80	2091.7	91.9	-999	1	0	-999	0
5855221	15.934	4	16	5344.6	104.5	98.6	4.592	0.023	0.032	0.793	0.040	0.046	12.79	0.98	2764.6	127.7	-999	1	0	-999	0
5855522	14.817	1	16	4366.9	79.6	79.5	4.662	0.016	0.018	0.632	0.019	0.020	24.88	2.02	873.6	32.5	-999	1	0	-999	0
5855611	14.945	1	16	5475.5	97.8	95.1	4.555	0.021	0.033	0.861	0.035	0.050	12.27	0.89	3927.4	161.8	-999	1	0	-999	0
5855695	13.599	0	16	6322.5	108.5	100.7	4.389	0.015	0.022	1.178	0.030	0.039	11.77	1.69	255.9	15.0	-999	1	0	-999	0
5855808	14.532	1	16	3834.0	76.0	75.7	4.709	0.012	0.012	0.522	0.012	0.012	15.64	1.16	1909.0	75.0	-999	1	0	-999	0
5855841	15.328	1	16	5711.5	106.7	97.4	4.549	0.021	0.028	0.884	0.036	0.042	22.11	2.54	1432.8	57.5	-999	1	0	-999	0
5855851	14.495	1	16	3540.3	83.3	69.2	4.830	0.009	0.009	0.369	0.010	0.009	34.70	2.82	4222.4	111.2	-999	1	0	-999	0
5856013	15.347	1	16	5286.1	96.3	92.3	4.582	0.021	0.033	0.804	0.035	0.048	15.32	1.30	3343.7	124.7	-999	1	0	-999	0
5856143	12.924	0	16	5240.3	91.3	85.2	4.531	0.030	0.038	0.843	0.044	0.056	6.81	0.48	8849.6	450.9	-999	1	0	-999	0
5856480	15.052	1	16	3823.5	85.4	81.7	4.684	0.023	0.023	0.544	0.024	0.025	34.70	2.81	2111.8	58.3	-999	1	-999	-999	0
5856571	13.237	0	16	5447.1	87.0	89.2	4.543	0.017	0.025	0.912	0.031	0.036	6.22	0.43	6709.1	357.6	-999	1	0	0	0
5856634	13.907	1	16	5757.1	105.2	101.4	4.503	0.029	0.040	0.936	0.048	0.056	18.46	2.80	223.2	12.7	-999	1	-999	-999	0
5856823	15.514	2	16	5075.8	98.7	91.7	4.563	0.027	0.036	0.798	0.039	0.049	18.73	1.53	2875.7	98.6	-999	1	0	-999	0
5856836	10.848	0	16	6113.7	128.8	100.2	4.214	0.024	0.037	1.222	0.049	0.072	7.06	0.68	60.5	4.7	-999	1	0	-999	0
5857267	14.224	1	15	5225.2	96.2	93.4	4.574	0.021	0.033	0.809	0.033	0.051	32.16	1.93	531.4	25.3	-999	1	0	-999	0
5857421	10.425	0	16	6228.0	109.6	116.6	3.758	0.031	0.059	1.634	0.069	0.189	3.80	0.39	204.6	15.3	-999	1	0	-999	0
5857501	13.541	0	16	6566.7	142.4	130.3	4.274	0.032	0.031	1.234	0.050	0.056	1.78	0.12	595.1	68.3	-999	1	0	-999	0
5857505	12.833	0	16	6005.5	110.7	129.1	3.762	0.050	0.045	1.500	0.161	0.092	26.82	4.24	181.4	7.3	-999	1	0	-999	0
5857537	15.186	1	16	6014.9	123.1	126.2	3.871	0.067	0.064	1.311	0.156	0.091	3.59	0.27	1821.1	150.7	1	1	0	-999	0
5857540	15.462	4	16	4857.3	89.5	81.0	4.570	0.027	0.030	0.766	0.038	0.040	28.58	2.81	779.5	33.7	-999	1	0	0	0
5857622	15.482	1	16	5805.4	114.5	113.2	4.139	0.060	0.065	1.064	0.098	0.084	11.45	0.99	2497.3	122.8	-999	1	0	-999	0
5858062	15.021	1	16	5372.3	107.5	97.6	4.431	0.047	0.043	0.872	0.066	0.056	27.04	2.61	294.5	15.8	-999	1	1	-999	0
5858173	14.16	1	16	5097.1	112.8	100.5	4.554	0.023	0.032	0.831	0.037	0.049	31.27	1.91	871.3	28.5	-999	1	0	-999	0
5858217	14.765	1	16	5906.6	113.6	112.0	4.381	0.040	0.047	1.031	0.068	0.077	18.38	2.73	121.4	12.4	-999	1	0	-999	0
5858266	14.899	1	16	5615.9	92.0	88.1	4.509	0.018	0.026	0.974	0.034	0.042	20.07	2.12	1214.1	45.6	-999	1	0	-999	0
5858361	14.231	1	16	3702.9	78.3	68.2	4.734	0.011	0.011	0.487	0.011	0.012	20.78	1.74	3410.6	108.7	-999	1	0	-999	0
5858515	14.222	10	10	6312.9	116.4	113.8	3.866	0.039	0.049	1.514	0.076	0.146	15.18	1.09	238.3	13.1	-999	1	0	-999	0
5858533	15.186	4	16	5538.9	103.9	102.8	4.476	0.037	0.048	0.913	0.055	0.065	21.51	2.23	1357.2	51.1	-999	1	0	-999	0
5858801	13.25	0	16	6829.4	141.3	149.2	4.190	0.033	0.029	1.351	0.065	0.050	4.37	0.63	99.2	12.3	-999	2	0	-999	0
5858897	13.435	1	16	5455.3	117.6	108.5	4.234	0.149	0.153	0.929	0.073	0.064	25.94	3.05	493.5	17.2	-999	1	-999	-999	0
5858970	13.702	1	16	5444.0	163.0	146.0	4.637	0.032	0.104	0.777	0.074	0.074	24.71	2.94	4423.9	72.6	-999	2	-999	-999	1
5858994	11.743	0	16	5798.4	111.9	107.9	4.263	0.040	0.039	0.882	0.065	0.057	26.88	1.24	234.5	7.9	-999	1	0	-999	0
5859067	13.203	0	16	5912.5	110.9	108.9	4.126	0.037	0.048	1.127	0.087	0.091	13.60	1.17	561.2	24.1	-999	1	0	-999	0
5859089	13.002	0	16	4848.3	80.9	72.7	4.578	0.024	0.027	0.761	0.035	0.040	24.20	2.24	2000.4	63.4	-999	1	0	-999	0
5859281	13.02	0	16	5922.3	124.8	163.4	4.370	0.071	0.089	1.103	0.078	0.086	32.75	3.64	169.2	6.7	-999	1	-999	-999	0
5859365	15.679	1	16	3812.4	81.2	71.6	4.707	0.012	0.012	0.523	0.013	0.013	9.43	0.68	4852.0	238.8	-999	1	0	-999	0
5859371	14.36	1	16	5085.3	98.2	93.4	4.579	0.022	0.031	0.787	0.034	0.048	16.08	1.33	3891.4	146.3	-999	1	0	-999	0
5859441	11.483	0	16	6946.3	151.1	143.2	4.165	0.032	0.028	1.412	0.073	0.057	6.01	0.68	70.0	6.0	-999	2	0	-999	0
5859446	14.435	1	16	4701.4	82.1	75.6	4.634	0.017	0.022	0.688	0.025	0.030	27.22	2.27	574.3	22.4	-999	1	0	-999	0
5859478	16.181	6	6	4370.4	81.0	74.0	4.622	0.021	0.021	0.677	0.026	0.024	33.29	3.19	1758.0	123.4	-999	1	0	-999	0
5859537	15.72	1	16	4961.6	90.7	86.3	4.627	0.020	0.026	0.712	0.033	0.037	23.54	1.92	1247.4	52.2	-999	1	0	-999	0
5859556	14.779	1	16	5374.8	108.8	91.5	4.368	0.043	0.034	0.871	0.062	0.046	8.27	0.68	3640.1	185.2	-999	1	0	-999	0
5859620	14.634	1	16	4323.0	68.1	58.9	4.602	0.021	0.015	0.693	0.025	0.020	33.75	4.73	441.9	16.7	-999	1	0	-999	0
5859626	12.352	0	16	5878.9	116.1	101.8	4.078	0.030	0.043	1.285	0.052	0.114	15.19	0.96	89.2	5.3	-999	1	0	-999	0
5859642	15.856	2	16	5208.8	79.1	71.6	4.320	0.036	0.036	0.865	0.028	0.022	33.99	3.59	877.1	33.7	-999	1	1	-999	0
5859701	14.822	1	16	5304.2	101.3	96.0	4.522	0.032	0.041	0.856	0.046	0.058	26.30	2.24	831.6	30.1	-999	1	0	-999	0
5859728	15.436	1	16	5091.4	93.7	87.0	4.569	0.025	0.034	0.797	0.038	0.049	28.19	2.83	1525.8	52.3	-999	1	0	-999	0
5860011	14.103	1	16	4866.3	85.7	77.9	4.566	0.027	0.028	0.770	0.038	0.040	32.83	4.78	652.7	21.2	-999	1	0	-999	0
5860163	13.637	1	16	6002.6	96.6	94.3	4.494	0.014	0.021	0.993	0.026	0.036	11.59	1.21	1099.7	50.1	-999	1	0	-999	0
5860294	15.023	1	3	4950.8	77.3	69.7	4.457	0.022	0.017	0.814	0.025	0.018	20.57	3.79	142.9	11.3	-999	1	0	-999	0
5860296	14.743	1	16	5759.0	100.9	98.2	4.506	0.021	0.033	0.940	0.038	0.054	18.70	1.77	477.2	22.0	-999	1	0	-999	0
5860349	15.797	1	16	4772.2	62.5	54.6	3.894	0.042	0.041	0.902	0.019	0.016	14.00	1.26	1070.6	55.0	-999	1	1	-999	0
5860441	12.357	0	16	5742.9	89.5	85.9	4.441	0.022	0.032	1.059	0.043	0.059	2.80	0.19	20585.1	1601.2	1	1	0	-999	0
5860444	12.276	0	16	6311.1	128.3	121.1	4.015	0.031	0.037	1.334	0.060	0.099	6.06	0.79	459.9	27.7	-999	1	0	-999	0
5860763	15.716	1	16	4510.7	79.0	72.0	4.574	0.025	0.018	0.729	0.029	0.024	45.79	4.14	1237.2	36.8	-999	1	0	-999	0
5860847	13.596	0	16	4875.8	76.0	71.4	4.567	0.025	0.030	0.788	0.036	0.042	21.07	1.78	2681.0	82.5	-999	1	0	-999	0
5860848	14.723	1	16	5625.8	93.9	113.1	4.120	0.039	0.051	1.132	0.093	0.069	1.57	0.11	21321.5	2220.8	1	1	0	-999	0
5860928	13.613	0	16	5163.2	88.7	80.3	4.493	0.037	0.033	0.830	0.055	0.047	28.18	1.71	492.4	17.0	-999	1	0	-999	0
5861082	11.354	0	16	6080.3	117.0	117.1	4.133	0.042	0.040	1.017	0.084	0.069	13.45	1.68	76.6	4.3	-999	1	0	-999	0
5864912	15.611	1	17	5505.2	124.7	118.6	3.925	0.130	0.118	1.054	0.125	0.105	16.86	1.51	1953.8	92.5	-999	1	0	-999	0
5865009	14.288	1	17	5468.2	99.7	87.2	4.286	0.036	0.030	0.835	0.045	0.032	34.00	6.89	149.3	6.9	-999	1	0	-999	0
5865193	14.014	1	17	4161.9	49.9	60.8	4.630	0.037	0.022	0.621	0.017	0.016	35.19	3.19	729.1	18.8	-999	1	0	-999	0
5865324	12.793	1	17	6768.7	141.9	143.7	4.197	0.033	0.032	1.371	0.070	0.055	2.33	0.23	236.7	26.5	-999	1	0	-999	0
5865344	13.176	0	17	5872.0	176.0	158.0	3.728	0.638	0.150	1.353	0.167	0.389	18.35	3.70	100.2	5.8	-999	2	-999	-999	1
5865556	15.648	1	17	5955.5	112.9	114.5	3.990	0.086	0.087	1.211	0.113	0.099	14.08	2.19	341.8	25.2	-999	1	0	-999	0
5865613	15.378	4	17	5635.5	111.1	108.4	4.371	0.055	0.055	0.943	0.073	0.070	24.00	3.63	782.0	29.0	-999	1	0	-999	0
5865654	14.553	1	17	5011.0	134.0	149.0	3.903	0.644	0.297	0.926	0.193	0.158	28.98	2.70	897.8	25.9	-999	2	-999	0	1
5865729	13.016	0	17	5700.4	104.0	102.3	4.441	0.037	0.041	0.928	0.062	0.064	19.53	1.90	454.3	16.8	-999	1	0	-999	0
5865886	14.759	4	17	5170.5	90.3	85.4	4.547	0.028	0.037	0.823	0.041	0.052	25.76	2.50	1627.2	49.9	-999	1	0	-999	0
5865937	13.869	1	17	5411.4	97.5	83.8	4.255	0.039	0.033	0.888	0.058	0.044	8.09	0.59	4004.6	186.0	-999	1	0	-999	0
5866001	11.658	0	17	6772.5	150.8	132.3	3.918	0.033	0.035	1.608	0.081	0.081	5.18	0.34	170.3	12.2	1	2	0	-999	0
5866132	14.035	1	17	5562.7	94.9	97.8	4.632	0.015	0.021	0.769	0.018	0.025	30.84	4.46	117.1	6.1	-999	1	0	-999	0
5866180	14.155	1	17	5963.9	113.0	111.5	4.402	0.031	0.041	1.045	0.060	0.075	18.96	2.39	252.0	12.0	-999	1	0	-999	0
5866181	13.171	0	17	6153.2	126.1	109.3	4.059	0.032	0.044	1.285	0.061	0.111	14.77	1.74	174.1	9.0	-999	1	0	-999	0
5866197	13.262	0	17	6007.4	113.7	105.8	4.126	0.031	0.043	1.179	0.066	0.099	8.29	0.73	145.9	10.9	-999	1	0	-999	0
5866245	13.76	1	17	6079.2	127.3	106.5	4.175	0.041	0.039	1.165	0.068	0.083	15.75	1.54	408.0	17.2	-999	1	0	-999	0
5866511	13.804	1	17	5462.3	90.5	85.8	4.493	0.024	0.033	0.966	0.040	0.055	7.77	0.46	103.8	10.7	-999	1	0	-999	0
5866603	15.961	4	17	4533.6	82.5	79.0	4.592	0.026	0.025	0.717	0.032	0.030	33.98	3.66	158.6	14.6	-999	1	0	-999	0
5866636	15.806	4	17	4805.0	84.8	79.6	4.523	0.032	0.024	0.779	0.034	0.027	34.70	2.98	1273.1	37.4	-999	1	0	-999	0
5866655	15.503	2	17	5419.7	107.0	100.1	4.126	0.059	0.060	0.913	0.063	0.057	5.92	0.46	2070.3	127.7	-999	1	0	-999	0
5866969	15.989	2	17	4765.4	105.0	99.4	4.556	0.046	0.061	0.760	0.056	0.047	23.54	1.75	1381.9	52.4	-999	1	-999	-999	0
5867131	15.43	1	17	4766.1	81.7	76.1	4.572	0.027	0.026	0.754	0.037	0.035	37.19	3.76	1487.7	38.3	-999	1	0	-999	0
5867278	15.313	1	17	5189.9	94.4	87.8	4.538	0.032	0.040	0.829	0.044	0.053	19.93	1.77	1859.1	62.2	-999	1	0	-999	0
5867346	15.449	4	17	4920.2	84.3	78.3	4.543	0.034	0.032	0.785	0.042	0.039	20.35	1.50	1939.9	64.8	-999	1	0	-999	0
5867472	15.053	1	17	5082.9	93.4	86.6	4.546	0.030	0.036	0.809	0.043	0.049	24.37	2.02	3895.4	107.7	-999	1	0	-999	0
5867588	15.957	2	17	5010.7	113.5	120.0	4.044	0.325	0.110	0.882	0.024	0.038	38.50	6.19	451.2	20.5	-999	1	1	-999	0
5867742	15.784	1	17	3784.6	77.4	75.2	4.694	0.013	0.013	0.533	0.013	0.013	30.84	2.35	3421.5	88.9	-999	1	0	-999	0
5867759	15.714	1	17	4195.8	56.5	58.1	4.609	0.032	0.024	0.646	0.025	0.017	32.83	2.53	1391.0	48.8	-999	1	0	-999	0
5867825	13.56	0	17	6121.6	111.9	110.7	4.376	0.029	0.037	1.090	0.057	0.066	11.25	1.68	188.0	11.5	-999	1	0	-999	0
5868059	14.214	1	17	5776.0	87.6	84.0	4.421	0.021	0.031	1.114	0.035	0.053	28.00	4.10	199.5	8.7	-999	1	0	-999	0
5868105	14.716	1	17	5802.1	119.3	114.3	3.683	0.208	0.210	1.298	0.297	0.207	3.50	0.25	3400.9	247.1	1	1	-999	-999	0
5868669	15.663	1	17	5456.4	109.3	92.6	4.201	0.055	0.054	0.863	0.055	0.040	14.19	1.18	2106.5	85.2	-999	1	0	-999	0
5868793	17.058	6	9	3233.3	76.8	77.4	5.023	0.009	0.009	0.182	0.005	0.005	95.47	9.18	6495.0	202.3	-999	1	0	0	0
5869160	13.033	1	17	5287.3	86.9	84.3	4.532	0.023	0.035	0.887	0.038	0.049	6.08	0.43	6273.8	329.9	1	1	0	-999	0
5869284	15.755	4	17	5003.9	88.1	81.2	4.655	0.019	0.024	0.684	0.025	0.028	23.67	2.14	223.7	8.6	-999	1	0	-999	0
5869290	13.764	1	17	6417.1	125.6	121.3	3.927	0.053	0.057	1.425	0.085	0.108	23.99	1.70	416.3	11.3	-999	1	0	-999	0
5869301	15.728	4	17	4697.2	86.0	78.5	4.597	0.024	0.027	0.728	0.034	0.034	5.05	0.35	21788.1	1263.6	-999	1	0	-999	0
5869314	14.634	1	17	4279.3	61.1	58.3	4.622	0.016	0.015	0.641	0.017	0.015	16.42	1.25	1273.5	46.6	-999	1	0	-999	0
5869410	15.353	1	17	4527.2	82.0	79.7	4.632	0.019	0.020	0.660	0.024	0.022	36.93	5.32	1194.0	31.9	-999	1	0	-999	0
5869596	14.368	1	17	5820.4	127.9	119.2	3.695	0.053	0.048	1.451	0.087	0.077	18.45	4.22	90.9	7.9	-999	1	0	-999	0
5869610	14.78	14	15	6261.0	177.0	265.0	4.263	0.153	0.187	1.091	0.181	0.148	9.88	0.72	21.3	9.9	-999	2	-999	-999	1
5869658	15.697	2	17	5359.5	107.9	93.9	4.371	0.050	0.045	0.868	0.061	0.045	21.81	2.25	825.8	33.9	-999	1	0	-999	0
5869806	13.044	0	17	6341.7	125.5	124.9	4.297	0.029	0.037	1.229	0.056	0.068	4.83	0.57	279.7	21.5	-999	1	0	-999	0
5869898	13.496	0	17	6137.4	124.5	122.4	4.389	0.036	0.041	1.003	0.063	0.067	31.50	6.45	303.2	9.4	-999	1	0	-999	0
5870102	12.324	0	17	5678.1	92.8	88.9	4.467	0.026	0.035	0.984	0.046	0.059	6.48	0.48	2424.4	125.0	-999	1	0	-999	0
5870541	15.381	1	17	4359.0	131.0	145.0	4.765	0.070	0.030	0.488	0.035	0.039	10.03	0.34	2586.1	166.4	-999	2	-999	-999	1
5870568	15.702	1	17	4588.7	85.6	78.8	4.617	0.020	0.024	0.699	0.029	0.029	13.33	1.00	3182.3	125.9	-999	1	0	-999	0
5870587	15.338	4	17	4161.7	47.1	71.2	4.614	0.033	0.019	0.632	0.017	0.015	47.73	7.76	869.8	22.0	-999	1	0	-999	0
5870707	13.395	0	17	6317.7	130.4	124.4	4.297	0.088	0.149	1.193	0.099	0.090	3.54	0.26	1124.1	83.5	1	1	-999	-999	0
5870759	15.939	4	17	5438.6	101.7	100.1	4.551	0.027	0.040	0.854	0.044	0.054	27.42	4.12	1227.0	42.1	-999	1	0	-999	0
5870791	11.609	0	17	6223.7	119.1	124.5	4.080	0.032	0.043	1.181	0.063	0.096	12.21	2.74	54.7	3.7	-999	1	0	-999	0
5870867	16.655	3	5	4901.7	112.1	104.8	4.554	0.046	0.055	0.774	0.047	0.048	20.92	2.94	2274.1	95.7	-999	1	-999	-999	0
5870899	15.9	4	17	4303.0	150.0	165.0	4.622	0.056	0.021	0.632	0.064	0.057	4.85	0.35	3006.8	202.8	-999	2	-999	-999	1
5871088	15.635	1	17	4787.8	90.8	86.6	4.632	0.023	0.028	0.692	0.036	0.036	31.93	2.12	1115.6	34.2	-999	1	0	-999	0
5871116	15.393	1	17	4961.5	92.0	88.4	4.603	0.020	0.028	0.746	0.033	0.040	26.48	2.31	915.3	31.0	-999	1	0	-1	0
5871194	13.332	0	17	6315.4	106.9	105.7	4.408	0.015	0.023	1.132	0.030	0.041	6.85	0.53	1866.8	96.2	-999	1	0	-999	0
5871245	15.158	1	17	5027.7	92.5	86.4	4.563	0.027	0.034	0.793	0.039	0.047	7.50	0.54	4134.6	206.2	-999	1	0	-999	0
5871405	14.123	6	10	6075.6	109.7	107.4	4.373	0.032	0.042	1.089	0.060	0.075	9.95	1.30	299.6	20.6	-999	1	0	-999	0
5871463	11.136	0	17	6343.3	120.3	123.1	3.337	0.025	0.027	2.151	0.060	0.067	8.49	0.67	1731.8	77.6	-999	2	0	-999	0
5871510	15.408	1	17	4400.7	112.5	127.4	4.602	0.030	0.031	0.696	0.039	0.040	10.68	0.80	1529.8	73.0	-999	1	-999	-999	0
5871551	11.899	0	17	6206.2	118.4	107.9	3.954	0.028	0.036	1.438	0.064	0.111	21.67	2.54	139.3	5.2	-999	1	0	-999	0
5871915	15.433	4	17	5621.8	107.4	105.1	4.371	0.054	0.055	0.939	0.072	0.069	13.71	1.14	1495.9	63.4	-999	1	0	-999	0
5871943	13.117	0	17	6168.1	117.2	111.8	3.987	0.029	0.049	1.328	0.063	0.120	18.70	2.02	94.6	5.5	-999	1	0	-999	0
5871957	10.817	0	17	6194.0	83.0	83.0	4.252	0.143	0.117	1.057	0.099	0.069	5.72	0.49	780.7	43.4	-999	2	-999	-999	1
5871985	15.165	1	17	4535.8	78.7	74.8	4.600	0.023	0.022	0.711	0.031	0.028	56.37	5.69	4457.7	80.8	-999	1	0	0	0
5872023	14.585	1	17	5957.3	94.3	91.6	4.438	0.017	0.023	1.101	0.035	0.042	10.23	0.73	3458.6	146.2	-999	1	0	-999	0
5872074	14.988	1	17	5282.7	93.8	91.6	4.540	0.028	0.040	0.844	0.042	0.056	12.53	1.09	2236.3	93.5	-999	1	0	-999	0
5872194	13.638	1	17	6274.8	94.5	95.4	4.340	0.013	0.017	1.307	0.027	0.034	5.05	0.55	165.3	16.2	-999	1	0	-999	0
5872232	13.002	0	17	5359.3	88.0	90.5	4.448	0.034	0.037	0.966	0.053	0.057	32.50	1.65	191.4	6.3	-999	1	0	-999	0
5872283	14.758	1	17	4457.2	72.2	62.4	4.579	0.023	0.015	0.721	0.027	0.021	45.47	6.76	896.2	21.2	-999	1	0	-999	0
5872292	15.085	1	17	4980.1	36.9	47.5	4.408	0.020	0.019	0.837	0.015	0.013	26.67	2.07	1289.3	38.6	-999	1	1	-999	0
5872435	13.624	1	17	5983.4	109.7	103.3	3.986	0.029	0.048	1.388	0.055	0.131	15.11	2.01	228.0	11.4	-999	1	0	-999	0
5872521	14.419	1	17	5844.3	97.7	97.3	4.451	0.025	0.036	1.014	0.045	0.058	18.96	1.89	663.6	24.8	-999	1	0	-999	0
5872544	15.319	1	17	4843.4	72.6	75.3	4.489	0.019	0.018	0.785	0.021	0.018	33.52	1.35	983.8	40.6	-999	1	1	-999	0
5872552	15.62	4	17	6200.1	116.4	113.9	4.333	0.050	0.059	1.142	0.066	0.075	1.29	0.09	1023.8	159.1	1	1	0	-999	0
5872666	15.061	1	17	4912.2	90.2	84.9	4.596	0.021	0.028	0.751	0.033	0.041	24.54	1.88	2826.2	79.8	-999	1	0	-999	0
5872706	12.757	3	16	6731.2	156.4	137.6	4.183	0.030	0.034	1.224	0.042	0.052	2.68	0.38	187.9	21.3	-999	3	0	-999	0
5872720	15.103	1	17	4544.2	75.3	73.3	4.622	0.018	0.022	0.691	0.027	0.028	14.19	1.28	1732.3	68.1	-999	1	0	-999	0
5872905	13.815	1	17	5930.0	160.0	178.0	4.151	0.299	0.161	0.960	0.143	0.119	15.95	1.43	2848.0	95.3	-999	2	-999	-999	1
5873158	13.64	1	17	6008.0	72.0	90.0	4.311	0.088	0.121	1.144	0.071	0.079	4.91	0.35	2762.6	166.4	-999	2	-999	-999	1
5873375	14.314	1	17	6295.8	128.9	128.4	3.942	0.035	0.043	1.426	0.074	0.128	10.59	0.65	2.0	7.3	-999	1	0	-999	0
5873470	14.788	1	17	5260.8	93.1	86.9	4.551	0.025	0.038	0.835	0.038	0.055	27.80	2.57	694.4	24.3	-999	1	0	-999	0
5873472	14.095	1	17	5167.2	88.4	82.0	4.503	0.036	0.030	0.799	0.050	0.042	29.37	3.09	148.5	8.6	-999	1	0	-999	0
5873509	15.181	14	14	3718.0	72.2	74.8	4.762	0.011	0.011	0.458	0.011	0.011	30.21	3.18	899.4	59.5	-999	1	0	-999	0
5873642	14.678	1	17	4908.6	84.5	76.2	4.564	0.027	0.030	0.777	0.039	0.042	35.18	3.16	565.5	16.7	-999	1	0	-999	0
5873644	15.738	1	17	3986.1	80.9	81.4	4.636	0.017	0.017	0.599	0.016	0.016	16.53	1.26	1375.1	56.7	-999	1	0	-999	0
5873713	11.616	0	17	5963.0	114.4	108.2	4.289	0.037	0.037	1.115	0.070	0.071	14.61	1.58	77.4	4.1	-999	1	0	-999	0
5875933	14.956	1	17	5208.8	93.7	87.7	4.560	0.025	0.036	0.819	0.039	0.053	10.83	0.79	2465.4	106.2	-999	1	0	-999	0
5875951	14.195	1	17	5042.8	72.0	70.2	4.436	0.018	0.015	0.811	0.021	0.019	33.29	2.32	690.4	18.8	-999	1	1	-999	0
5876057	13.991	1	17	6182.4	120.4	116.2	4.348	0.038	0.042	1.075	0.064	0.070	9.04	1.04	109.4	10.7	-999	1	0	-999	0
5876063	14.613	1	17	5979.9	104.9	109.3	4.081	0.044	0.056	1.188	0.082	0.102	26.07	2.20	43.8	6.1	-999	1	0	-999	0
5876075	15.625	4	17	5800.0	119.9	114.9	3.885	0.091	0.083	1.202	0.102	0.095	18.96	2.13	487.9	25.8	-999	1	0	-999	0
5876088	14.329	15	15	5180.2	91.1	86.3	4.532	0.032	0.038	0.830	0.045	0.053	19.90	1.81	5515.6	164.5	-999	1	0	-999	0
5876243	15.649	1	17	5908.8	107.6	103.6	4.479	0.031	0.041	0.976	0.051	0.059	13.98	1.06	1149.1	52.9	-999	1	0	-999	0
5876359	12.318	0	17	5174.0	76.7	78.6	4.510	0.028	0.036	0.912	0.043	0.052	20.63	1.63	2890.5	83.1	-999	1	0	-999	0
5876367	13.599	0	17	6444.7	118.0	106.8	4.325	0.018	0.023	1.295	0.036	0.043	4.82	0.42	398.1	30.0	-999	1	0	-999	0
5876614	14.425	1	17	4979.6	78.7	74.4	4.550	0.024	0.033	0.851	0.036	0.045	35.43	6.65	888.8	23.0	-999	1	0	-999	0
5876621	13.084	0	17	6608.0	128.1	131.7	4.335	0.018	0.025	1.265	0.035	0.048	3.82	0.62	104.3	12.8	-999	1	0	-999	0
5876629	15.261	1	17	4876.3	85.0	78.1	4.570	0.027	0.030	0.768	0.038	0.040	17.96	1.42	5407.5	172.3	-999	1	0	-999	0
5876689	13.359	0	17	6602.3	134.9	125.2	4.001	0.032	0.031	1.362	0.063	0.062	17.17	1.42	32.9	4.2	-999	1	0	-999	0
5876824	12.163	0	17	6060.5	103.8	105.3	4.396	0.027	0.036	1.080	0.051	0.065	9.61	0.88	979.6	42.8	-999	1	0	-999	0
5876831	14.949	1	17	5151.1	97.0	92.1	4.571	0.018	0.029	0.837	0.031	0.040	21.36	1.79	1609.9	51.4	-999	1	0	-999	0
5876918	13.414	0	17	5980.5	120.1	114.3	4.256	0.034	0.039	1.139	0.067	0.076	43.56	4.83	193.9	5.8	-999	1	0	-999	0
5877026	13.117	0	17	6325.2	126.9	115.1	3.837	0.044	0.048	1.391	0.143	0.091	3.13	0.35	233.2	23.6	-999	1	0	-999	0
5877189	12.302	0	17	6231.3	113.1	109.8	3.871	0.027	0.042	1.530	0.064	0.140	27.37	1.80	84.3	3.6	-999	1	0	-999	0
5877283	15.823	1	17	5013.0	151.0	136.0	4.655	0.030	0.070	0.726	0.064	0.071	27.22	2.35	172.1	15.4	-999	2	-999	-999	1
5877337	15.544	1	17	4795.0	100.9	95.9	4.540	0.039	0.035	0.772	0.038	0.035	28.18	1.44	373.5	25.3	-999	1	-999	-999	0
5877465	15.937	1	17	5159.4	99.1	90.4	4.507	0.045	0.046	0.827	0.050	0.048	20.21	3.59	319.1	23.2	-999	1	0	-999	0
5877510	14.683	1	17	5987.2	114.0	107.2	4.151	0.043	0.041	1.220	0.063	0.086	8.66	0.56	822.8	44.9	-999	1	0	-999	0
5877514	15.518	2	17	5638.8	119.0	114.4	4.133	0.063	0.063	0.991	0.081	0.074	7.35	0.52	620.2	46.3	-999	1	0	-999	0
5877533	15.696	4	17	4786.8	81.7	79.7	4.495	0.026	0.023	0.791	0.023	0.021	21.36	1.75	1317.9	47.9	-999	1	1	-999	0
5877741	13.611	0	17	5121.2	85.8	81.2	4.551	0.028	0.034	0.813	0.039	0.049	7.82	0.56	3473.2	164.2	-999	1	0	-999	0
5877962	15.319	1	17	5677.0	114.4	112.0	4.149	0.057	0.058	1.000	0.084	0.075	24.46	0.52	131.9	11.6	-999	1	0	-999	0
5878143	15.502	1	17	4888.4	86.5	80.4	4.543	0.033	0.029	0.781	0.042	0.037	30.63	3.40	1556.5	44.2	-999	1	0	-999	0
5878178	14.94	1	17	5099.5	82.9	79.2	4.597	0.023	0.030	0.747	0.032	0.040	30.33	2.01	359.8	19.9	-999	1	0	-999	0
5878307	13.621	1	17	6666.6	133.5	145.8	4.139	0.034	0.033	1.412	0.071	0.061	9.44	0.57	41.3	6.6	-999	3	0	-999	0
5878421	15.146	1	17	5648.0	118.3	110.1	4.124	0.053	0.053	0.849	0.060	0.049	7.23	0.53	4472.4	225.8	-999	1	0	-999	0
5878476	15.922	4	17	5090.7	94.1	87.7	4.554	0.033	0.043	0.802	0.045	0.049	14.27	1.03	6867.5	249.1	-999	1	0	-999	0
5878506	15.327	1	17	4242.1	75.6	53.0	4.641	0.019	0.026	0.643	0.021	0.017	21.84	2.10	108.4	11.6	-999	1	0	1	0
5878531	13.567	1	17	4654.7	80.0	74.9	4.621	0.018	0.022	0.702	0.026	0.031	18.74	2.65	310.3	12.6	-999	1	0	-999	0
5878550	15.458	4	17	5486.5	109.0	102.2	4.167	0.061	0.059	0.923	0.067	0.061	12.18	0.97	2041.0	87.5	-999	1	0	-999	0
5878671	14.004	1	17	5873.4	112.9	110.8	4.180	0.115	0.111	1.031	0.093	0.079	7.24	1.14	476.2	29.5	-999	1	-999	-999	0
5878690	13.455	0	17	5843.9	106.6	95.2	4.132	0.032	0.038	1.215	0.055	0.095	15.74	0.88	29.2	4.5	-999	1	0	-999	0
5878747	12.502	0	17	6091.7	98.9	102.5	3.689	0.029	0.044	1.802	0.058	0.160	27.00	2.09	382.7	11.1	-999	1	0	-999	0
5878871	12.931	0	17	6326.5	131.3	121.3	4.058	0.034	0.035	1.322	0.060	0.066	7.57	1.00	89.3	8.1	-999	1	0	-999	0
5879067	14.963	4	17	6078.8	115.2	115.2	3.971	0.060	0.065	1.292	0.108	0.109	10.89	0.75	705.2	37.0	-999	1	0	-999	0
5879071	12.748	0	17	5122.9	73.4	67.1	4.416	0.024	0.018	0.827	0.031	0.022	10.91	0.84	2417.4	96.6	-999	3	0	-999	0
5879274	15.798	1	17	5156.5	98.9	94.6	4.563	0.029	0.041	0.805	0.045	0.052	13.43	1.02	4823.3	183.9	-999	1	0	-999	0
5879318	13.988	1	17	6035.2	111.6	107.1	4.178	0.041	0.040	1.162	0.066	0.083	5.57	0.39	935.8	58.4	-999	1	0	-999	0
5879321	15.941	4	17	5222.7	104.8	101.8	4.046	0.084	0.078	0.890	0.053	0.040	5.57	0.40	4966.2	295.9	-999	1	0	-999	0
5879323	15.339	1	17	3601.0	46.0	50.0	5.002	0.032	0.059	0.308	0.040	0.044	21.82	1.84	639.0	26.2	-999	2	-999	-999	1
5879439	12.657	0	17	6775.4	140.9	144.0	4.118	0.035	0.033	1.462	0.075	0.067	1.65	0.14	238.8	31.1	-999	3	0	-999	0
5879477	15.293	4	17	4912.7	56.4	61.2	4.444	0.020	0.018	0.820	0.017	0.014	3.29	0.23	7477.1	549.2	-999	1	1	-999	0
5879535	15.656	1	17	5237.9	96.4	91.1	4.571	0.026	0.037	0.808	0.042	0.051	8.68	0.68	2951.3	147.0	-999	1	0	-999	0
5879562	12.296	0	17	5789.8	110.5	106.6	4.220	0.040	0.044	1.024	0.080	0.078	26.32	4.63	189.8	6.5	-999	1	0	-999	0
5879661	15.72	1	17	3928.7	74.1	78.2	4.684	0.014	0.015	0.552	0.014	0.014	42.43	3.64	1102.4	29.9	-999	1	0	-999	0
5879702	13.847	1	17	5889.8	103.2	102.5	4.416	0.033	0.041	1.019	0.058	0.073	26.83	5.05	364.6	12.3	-999	1	0	-999	0
5879822	13.623	1	17	5966.2	118.0	115.1	4.123	0.045	0.042	1.014	0.086	0.069	22.98	2.60	119.3	6.3	-999	1	0	-999	0
5879844	14.989	1	17	5518.7	122.2	114.3	4.201	0.095	0.092	0.929	0.075	0.067	40.14	4.09	401.8	13.2	-999	1	-999	-999	0
5879967	14.881	1	17	4248.7	76.0	52.4	4.597	0.027	0.022	0.678	0.030	0.025	38.50	3.02	1083.6	27.2	-999	1	0	-999	0
5880025	12.658	0	17	6673.8	143.3	151.2	4.343	0.015	0.021	1.271	0.032	0.041	5.96	0.46	37.7	5.9	-999	1	0	-999	0
5880107	12.679	0	17	5958.6	103.6	104.5	4.078	0.029	0.045	1.260	0.057	0.111	9.09	0.65	4350.6	187.7	-999	1	0	-999	0
5880374	14.332	1	17	4101.4	64.3	77.0	4.621	0.020	0.016	0.619	0.014	0.014	17.35	1.28	997.2	35.9	-999	1	0	-999	0
5880444	15.602	1	17	4711.3	91.6	87.5	4.601	0.023	0.028	0.726	0.035	0.035	24.54	1.85	2492.7	74.3	-999	1	0	-999	0
5880467	13.239	0	17	5818.1	123.2	110.3	3.853	0.036	0.033	1.237	0.065	0.068	19.38	1.68	113.7	6.2	-999	1	0	-999	0
5880470	13.112	0	17	6337.5	128.4	127.1	4.084	0.032	0.035	1.326	0.062	0.069	11.45	0.76	51.2	5.4	-999	1	0	-999	0
5880515	13.08	0	17	5755.0	119.0	112.4	3.988	0.054	0.043	1.108	0.087	0.073	36.62	5.92	389.0	10.1	-999	1	0	-999	0
5880537	15.738	1	17	5073.2	98.1	92.1	4.564	0.029	0.038	0.795	0.042	0.048	8.04	0.57	3117.0	159.7	-999	1	0	-999	0
5880589	12.895	0	1	4633.0	167.0	167.0	4.600	0.044	0.032	0.702	0.070	0.058	2.14	0.17	1282.8	119.3	-999	2	-999	-999	1
5880666	13.258	1	17	5511.0	166.0	166.0	4.414	0.139	0.186	0.844	0.111	0.074	9.82	0.78	4142.4	173.2	-999	2	-999	-999	1
5880667	13.78	1	17	5761.0	173.0	173.0	4.214	0.264	0.176	0.923	0.136	0.091	9.95	0.80	4047.6	169.2	-999	2	-999	-999	1
5880698	15.919	4	17	5846.4	115.9	112.6	4.193	0.076	0.074	1.059	0.089	0.085	5.34	0.38	2445.0	162.3	-999	1	0	-999	0
5880707	13.329	1	17	6105.5	123.4	118.3	4.354	0.037	0.039	1.026	0.069	0.071	5.34	0.38	296.0	22.0	-999	1	0	-999	0
5880739	15.102	1	17	5506.9	110.6	109.0	4.433	0.049	0.052	0.907	0.066	0.067	24.70	2.51	50.1	8.3	-999	1	0	-999	0
5880843	13.246	1	17	4805.7	85.6	76.5	4.585	0.023	0.026	0.752	0.034	0.038	10.54	0.75	2642.8	108.0	-999	1	0	-999	0
5880873	15.088	1	17	5213.7	94.7	88.5	4.559	0.025	0.037	0.821	0.039	0.053	27.42	2.55	575.2	20.6	-999	1	0	-999	0
5881031	15.731	1	17	4796.8	86.6	80.1	4.516	0.029	0.022	0.781	0.032	0.024	33.05	1.84	395.2	25.8	-999	1	0	-999	0
5881169	15.306	1	17	5715.8	113.6	112.6	4.548	0.024	0.030	0.883	0.040	0.046	18.60	1.71	1139.4	43.0	-999	1	0	-999	0
5881189	14.136	10	10	6516.5	194.6	238.7	4.386	0.060	0.051	1.158	0.098	0.111	15.34	1.35	127.6	9.2	-999	1	-999	-999	0
5881201	15.104	4	17	5941.0	187.0	208.0	4.519	0.039	0.221	1.001	0.122	0.134	5.89	0.40	1686.3	103.3	-999	2	-999	-999	1
5881213	10.969	1	17	5514.7	89.9	91.7	4.480	0.029	0.037	0.937	0.051	0.058	5.84	0.41	2836.4	151.9	-999	1	0	-999	0
5881276	14.075	1	17	6369.1	118.4	117.9	4.322	0.030	0.034	1.208	0.054	0.069	8.40	0.60	65.0	9.4	-999	1	0	-999	0
5881315	14.059	1	17	6355.0	120.2	123.3	4.315	0.032	0.035	1.209	0.055	0.071	12.76	1.16	91.0	8.6	-999	1	0	-999	0
5881377	15.979	4	17	5404.3	106.7	104.2	4.523	0.036	0.051	0.868	0.049	0.058	21.04	1.98	1374.3	52.6	-999	1	0	-999	0
5881384	15.082	1	17	5998.2	110.9	105.7	4.431	0.030	0.041	1.036	0.051	0.065	14.59	2.31	323.1	19.8	-999	1	0	-999	0
5881398	13.634	1	17	6053.2	112.5	111.2	4.384	0.030	0.040	1.078	0.059	0.075	19.89	3.26	125.7	7.0	-999	1	0	-999	0
5881599	15.655	1	17	5624.7	117.8	112.7	4.197	0.117	0.114	0.968	0.083	0.076	24.02	2.75	64.0	12.1	-999	1	0	-999	0
5881664	15.206	1	17	5816.2	106.1	104.9	4.429	0.038	0.049	0.991	0.060	0.071	21.48	2.22	320.7	8.5	-999	1	0	-999	0
5881665	13.865	1	17	5801.9	99.5	96.3	4.485	0.026	0.035	0.942	0.043	0.055	13.98	1.42	1863.5	68.3	-999	1	0	-999	0
5881670	15.266	1	17	4168.7	50.1	61.0	4.625	0.035	0.023	0.627	0.018	0.017	12.18	0.90	1380.1	61.7	-999	1	0	-999	0
5881786	15.483	4	17	5705.0	169.0	186.0	4.556	0.034	0.184	0.936	0.104	0.115	27.74	2.16	288.7	15.6	-999	2	-999	-999	1
5881813	15.162	1	17	5398.8	109.7	100.9	4.450	0.050	0.048	0.867	0.062	0.056	17.87	3.51	74.9	10.8	-999	1	-999	0	0
5881893	15.404	2	15	4661.6	83.5	79.5	4.570	0.027	0.022	0.744	0.035	0.029	11.29	0.79	2455.0	118.7	-999	1	0	-999	0
5882083	13.884	1	17	6503.1	134.5	139.9	4.219	0.034	0.035	1.305	0.063	0.061	5.71	0.52	61.9	10.5	-999	1	0	-999	0
5882119	14.966	1	17	5998.1	117.6	113.4	4.327	0.047	0.049	1.074	0.073	0.079	27.78	1.61	109.9	5.9	-999	1	0	-999	0
5882164	14.959	1	17	4883.3	83.4	79.0	4.537	0.032	0.026	0.782	0.042	0.035	24.54	1.68	599.9	21.9	-999	1	0	-999	0
5882343	13.863	1	17	6534.0	140.5	132.7	4.068	0.034	0.035	1.357	0.063	0.057	8.60	0.49	51.5	8.1	1	1	0	-999	0
5882631	13.903	3	16	6598.6	134.4	129.5	3.973	0.037	0.038	1.490	0.080	0.082	1.20	0.08	89.2	26.8	-999	3	0	-999	0
5887357	12.616	0	17	6680.7	135.0	131.3	4.056	0.034	0.035	1.444	0.072	0.064	3.79	0.26	231.8	20.4	1	3	0	-999	0
5887519	15.826	1	17	4134.2	60.1	81.8	4.608	0.023	0.018	0.632	0.016	0.015	35.19	2.93	2063.6	64.1	-999	1	0	-999	0
5887692	14.188	1	17	5987.8	124.4	118.3	4.248	0.051	0.054	1.098	0.079	0.086	5.34	0.40	3279.0	194.6	-999	1	0	-999	0
5887703	13.696	1	17	4883.7	74.1	70.3	4.565	0.023	0.031	0.815	0.034	0.042	39.86	1.50	779.4	29.8	-999	1	0	-999	0
5887742	13.783	1	17	4628.9	74.3	69.3	4.566	0.027	0.022	0.760	0.034	0.029	13.52	1.34	6031.4	228.2	-999	1	0	-999	0
5887803	14.764	1	17	4092.4	63.5	76.4	4.632	0.020	0.016	0.609	0.014	0.014	36.69	5.43	454.5	16.7	-999	1	0	-999	0
5887965	13.757	1	17	5775.8	116.8	112.1	4.333	0.043	0.042	0.988	0.073	0.069	31.23	2.85	227.2	9.3	-999	1	0	-999	0
5888187	13.623	1	17	5097.9	82.5	77.9	4.543	0.025	0.035	0.852	0.038	0.048	23.38	1.94	1981.1	64.9	-999	1	0	1	0
5888194	15.348	4	17	6302.5	145.4	138.8	4.219	0.062	0.063	1.236	0.072	0.083	23.51	1.96	1777.0	46.0	-999	1	0	-999	0
5888212	15.968	4	17	5210.5	103.7	93.3	4.457	0.056	0.050	0.839	0.054	0.043	31.06	3.16	1027.7	44.6	-999	1	0	-999	0
5888256	15.096	1	3	6022.4	175.6	159.9	3.973	0.053	0.051	1.257	0.135	0.119	15.60	1.29	108.4	12.3	-999	1	0	-999	0
5888258	15.488	1	17	5161.3	93.0	85.2	4.416	0.038	0.032	0.837	0.041	0.030	27.99	2.98	323.4	19.2	-999	1	1	-999	0
5888264	15.006	4	17	6282.8	121.1	115.4	4.345	0.035	0.046	1.164	0.058	0.070	8.10	0.79	225.4	22.2	-999	1	0	-999	0
5888317	15.486	1	17	5108.6	94.4	90.7	4.578	0.025	0.035	0.788	0.040	0.049	30.21	2.36	949.1	35.0	-999	1	0	-999	0
5888355	15.682	1	17	5800.9	111.7	108.6	4.435	0.045	0.058	0.983	0.061	0.069	15.21	1.34	1186.0	57.2	-999	1	0	-999	0
5888404	15.16	1	17	6328.2	131.5	122.6	4.374	0.061	0.077	1.138	0.091	0.092	7.70	0.60	1182.6	71.1	-999	1	-999	-999	0
5888474	13.677	1	17	5220.6	91.0	85.2	4.548	0.022	0.033	0.860	0.035	0.047	26.67	3.08	1049.1	33.6	-999	1	0	-999	0
5888493	13.029	0	17	6493.6	129.1	120.0	4.412	0.015	0.020	1.133	0.030	0.039	2.76	0.46	273.0	28.2	-999	3	0	-999	0
5891243	15.887	1	17	5292.6	112.9	107.1	4.530	0.035	0.046	0.847	0.048	0.057	8.04	0.59	4370.6	218.6	-999	1	0	-999	0
5891396	15.734	1	17	5344.1	103.4	99.0	4.519	0.036	0.047	0.861	0.048	0.058	7.82	0.54	8440.7	405.5	-999	1	0	-999	0
5891455	15.335	2	15	4662.7	80.8	72.8	4.544	0.026	0.017	0.758	0.031	0.022	46.09	5.87	418.8	18.8	-999	1	1	-999	0
5891611	14.931	1	17	5150.8	101.7	95.0	4.587	0.032	0.041	0.773	0.054	0.055	0.28	0.03	1884.4	516.3	1	1	-999	-999	0
5891780	15.552	4	17	4773.0	90.9	82.2	4.590	0.024	0.028	0.742	0.035	0.037	15.32	1.45	1378.4	57.2	-999	1	0	-999	0
5891785	14.368	1	17	5590.3	91.4	88.1	4.524	0.015	0.023	0.948	0.029	0.038	14.98	1.16	4543.7	155.9	-999	1	0	-999	0
5891895	14.73	1	17	5896.0	113.6	115.7	4.117	0.042	0.053	1.121	0.094	0.090	16.09	1.37	422.4	20.4	-999	1	0	-999	0
5891901	14.868	1	17	5485.5	115.8	104.6	4.317	0.058	0.055	0.901	0.068	0.058	23.70	2.37	751.6	25.9	-999	1	0	-999	0
5891914	15.441	1	17	5352.4	96.3	95.0	4.663	0.020	0.023	0.710	0.025	0.028	23.21	1.78	985.4	35.3	-999	1	0	-999	0
5891917	15.335	4	17	5607.9	117.7	113.6	4.247	0.054	0.054	0.947	0.073	0.069	5.49	0.40	3058.9	185.8	-999	1	0	-999	0
5892011	15.959	1	17	3891.5	67.8	64.0	4.737	0.014	0.014	0.498	0.015	0.014	19.12	1.51	962.7	42.9	-999	1	0	-999	0
5892037	15.045	1	17	6399.3	133.4	129.3	4.285	0.047	0.048	1.094	0.066	0.072	17.45	1.24	296.6	17.1	-999	1	0	-999	0
5892096	13.609	1	17	5651.3	89.7	87.7	4.499	0.016	0.026	0.988	0.031	0.044	14.98	1.63	3329.0	113.9	-999	1	0	-999	0
5892229	15.889	1	17	5212.7	94.4	85.4	4.376	0.040	0.036	0.849	0.039	0.029	33.06	3.15	549.8	22.9	-999	1	1	-999	0
5892340	15.55	4	17	4490.3	76.3	73.6	4.616	0.020	0.022	0.693	0.028	0.027	17.35	1.32	2575.1	90.4	-999	1	0	-999	0
5892356	14.313	1	17	6299.8	137.2	140.5	4.233	0.039	0.043	1.231	0.066	0.077	24.84	1.74	223.2	6.8	-999	1	0	-999	0
5892439	14.539	1	17	6010.1	126.9	128.9	3.922	0.055	0.049	1.266	0.146	0.081	6.76	0.45	2479.1	131.5	-999	1	0	-999	0
5892657	14.366	1	17	5519.9	113.0	107.2	4.378	0.045	0.044	0.908	0.071	0.064	30.83	4.15	202.5	9.3	-999	1	0	-999	0
5892675	15.439	1	17	5362.9	99.4	96.4	4.551	0.025	0.039	0.848	0.040	0.055	20.89	1.82	1677.0	56.5	-999	1	0	-999	0
5892953	15.226	1	17	5638.5	132.9	126.1	4.167	0.050	0.049	0.978	0.084	0.074	7.93	0.63	2597.6	131.4	-999	1	0	-999	0
5892974	13.611	0	17	6162.8	99.0	95.6	4.461	0.011	0.015	1.069	0.023	0.027	15.09	1.89	556.7	22.2	-999	1	0	-999	0
5892991	11.644	0	17	5800.6	103.6	92.0	4.170	0.032	0.041	1.131	0.068	0.084	16.99	2.15	83.3	4.0	-999	1	0	-999	0
5893006	15.058	1	17	4604.2	77.7	72.5	4.597	0.022	0.023	0.720	0.031	0.030	38.77	5.13	814.9	22.2	-999	1	0	-999	0
5893039	12.916	0	17	5657.4	114.0	107.7	4.497	0.023	0.032	0.930	0.044	0.055	24.04	1.56	334.1	10.9	-999	1	0	-999	0
5893143	14.968	1	17	5461.5	119.9	112.4	4.411	0.047	0.046	0.894	0.071	0.063	24.89	1.93	388.0	16.4	-999	1	0	-999	0
5893210	14.536	1	17	5654.9	110.6	107.7	4.456	0.035	0.044	0.945	0.058	0.069	32.38	1.99	643.1	18.8	-999	1	0	-999	0
5893500	15.518	1	17	5076.4	94.0	85.3	4.523	0.038	0.037	0.813	0.047	0.046	8.74	0.65	5372.6	248.2	-999	1	0	-999	0
5893570	15.629	2	17	5742.1	283.9	163.8	4.456	0.030	0.038	0.974	0.065	0.077	12.79	1.07	1762.8	77.1	-999	1	0	-999	0
5893807	15.135	1	17	6432.1	142.5	139.0	4.026	0.052	0.055	1.393	0.082	0.081	5.23	0.30	51.6	18.5	-999	1	0	-999	0
5893899	13.906	1	17	6000.9	107.9	105.7	4.398	0.031	0.039	1.055	0.055	0.066	16.52	2.20	192.0	10.3	-999	1	0	-999	0
5893924	15.741	4	17	5204.2	105.0	97.3	4.609	0.022	0.030	0.756	0.038	0.044	31.49	3.30	816.6	32.8	-999	1	0	-999	0
5894073	13.748	1	17	5966.1	100.2	98.3	4.429	0.024	0.034	1.053	0.045	0.058	8.27	0.65	2301.2	107.9	-999	1	0	-1	0
5894141	15.071	1	17	5520.7	104.8	101.3	4.539	0.024	0.036	0.880	0.039	0.053	11.29	0.98	3802.7	154.8	-999	1	0	-999	0
5894155	15.044	1	17	4844.2	80.8	72.6	4.491	0.023	0.017	0.795	0.027	0.019	3.55	0.24	21325.3	1465.5	-999	1	3	-999	0
5894184	15.02	1	17	6257.0	175.0	241.0	4.454	0.056	0.210	1.079	0.144	0.158	2.08	0.16	1224.6	131.6	1	2	-999	-999	1
5894197	12.787	1	17	5451.9	93.3	88.6	4.437	0.039	0.029	0.792	0.053	0.039	46.74	2.19	233.3	5.8	-999	1	0	-999	0
5894341	15.911	1	17	3570.2	77.7	64.3	4.790	0.011	0.011	0.416	0.012	0.011	28.78	1.93	2375.4	68.2	-999	1	0	-999	0
5894407	15.089	1	17	5528.8	306.9	258.1	3.960	0.145	0.114	1.025	0.219	0.152	7.30	0.64	4047.8	204.5	-999	1	-999	-999	0
5894480	14.17	1	17	5770.7	123.2	118.6	4.211	0.050	0.051	1.018	0.087	0.080	26.27	5.89	160.0	7.9	-999	1	0	-999	0
5894530	15.908	4	17	5114.7	99.2	92.4	4.527	0.040	0.045	0.816	0.048	0.047	6.85	0.48	1133.1	79.1	-999	1	0	-999	0
5894682	15.661	4	17	4604.0	165.0	165.0	4.591	0.059	0.027	0.675	0.075	0.054	12.88	0.91	758.8	41.4	-999	2	-999	-999	1
5894972	13.276	0	17	6465.8	204.2	211.9	3.811	0.024	0.040	1.614	0.079	0.149	3.34	0.21	105.6	14.4	-999	1	0	-1	0
5895158	14.815	1	17	5554.3	97.3	94.7	4.529	0.023	0.035	0.895	0.038	0.054	6.48	0.49	4969.1	260.8	-999	1	0	0	0
5895289	14.944	1	17	5849.1	136.0	132.7	4.309	0.042	0.044	1.023	0.081	0.082	10.87	0.91	246.0	19.1	-999	1	0	-999	0
5895344	13.393	0	17	4915.8	75.6	71.9	4.556	0.026	0.031	0.810	0.038	0.044	28.79	3.61	519.5	14.9	-999	1	0	-999	0
5895623	15.817	1	17	4728.0	187.0	187.0	4.593	0.028	0.046	0.811	0.041	0.070	16.65	1.36	1604.5	64.5	-999	2	-999	-999	1
5895632	15.61	4	17	5941.7	124.4	117.7	4.463	0.030	0.039	0.999	0.050	0.061	17.69	1.65	1105.7	45.4	-999	1	0	-999	0
5895712	15.39	1	17	6385.5	137.1	128.3	4.405	0.025	0.031	1.125	0.049	0.056	6.26	0.52	800.9	57.8	-999	1	0	-999	0
5895719	14.569	1	17	4615.4	76.6	73.0	4.571	0.026	0.020	0.739	0.033	0.026	43.02	1.56	1124.9	36.4	-999	1	0	-999	0
5895761	14.054	1	17	5899.1	98.6	96.5	4.472	0.017	0.027	1.020	0.033	0.046	7.29	0.52	3448.7	170.3	-999	1	0	-999	0
5895809	15.864	2	17	5359.3	181.4	168.8	4.513	0.050	0.071	0.859	0.069	0.067	15.53	1.36	2117.8	83.9	-999	1	-999	-999	0
5895891	13.718	1	17	6459.8	110.0	107.8	4.411	0.013	0.018	1.144	0.025	0.032	3.42	0.25	2843.2	205.3	1	1	0	-999	0
5895919	14.435	1	17	3713.0	44.0	50.0	4.798	0.035	0.028	0.469	0.026	0.031	18.47	1.27	587.7	22.9	-999	2	-999	-999	1
5895924	15.311	1	17	6245.3	128.2	123.7	4.399	0.028	0.036	1.112	0.050	0.063	6.25	0.47	3969.7	218.9	-999	1	0	-999	0
5896291	15.378	1	17	5365.6	104.1	102.5	4.552	0.024	0.038	0.848	0.038	0.054	24.20	2.03	281.3	15.8	-999	1	0	-999	0
5896387	13.231	0	17	5955.8	98.4	95.2	4.477	0.015	0.023	1.019	0.029	0.041	10.98	0.99	2342.2	94.1	-999	1	0	-999	0
5896419	14.257	1	17	5817.4	180.6	135.4	4.201	0.039	0.045	1.049	0.097	0.090	27.02	4.08	122.6	7.1	-999	1	0	-999	0
5896579	15.139	1	17	5999.2	139.6	129.0	4.178	0.046	0.047	1.140	0.076	0.094	21.06	1.55	180.3	12.8	-999	1	0	-999	0
5896585	14.847	1	17	4412.2	76.3	69.7	4.626	0.018	0.020	0.677	0.025	0.024	11.13	0.76	1778.6	77.0	-999	1	0	-999	0
5896656	13.177	0	17	6224.8	127.8	117.0	4.297	0.036	0.036	1.157	0.064	0.069	9.40	1.12	73.7	7.0	-999	1	0	-999	0
5896658	13.57	0	17	6500.3	151.8	135.2	4.252	0.027	0.028	1.340	0.060	0.059	3.72	0.25	33.5	9.9	-999	1	0	-999	0
5896684	13.37	0	17	4605.3	72.4	70.7	4.582	0.024	0.020	0.727	0.032	0.027	18.73	1.40	6205.9	186.5	-999	1	0	-999	0
5896832	15.266	1	17	5575.3	181.5	197.0	4.251	0.201	0.255	0.947	0.155	0.099	16.10	1.68	199.6	16.0	-999	1	-999	-999	0
5896951	15.682	4	17	5683.4	157.7	167.6	4.350	0.135	0.207	0.963	0.112	0.090	18.44	1.90	754.0	34.6	-999	1	-999	-999	0
5897029	15.042	1	17	5898.4	129.2	126.0	4.322	0.045	0.047	1.038	0.079	0.081	12.78	0.81	213.5	17.0	-999	1	0	-999	0
5897056	15.958	2	17	4862.8	97.6	89.0	4.563	0.031	0.034	0.769	0.041	0.039	6.85	0.48	26353.4	1312.1	-999	1	0	-999	0
5897218	15.744	2	17	5413.3	114.8	109.1	4.558	0.024	0.036	0.846	0.042	0.053	23.67	2.16	1982.7	63.4	-999	1	0	-999	0
5897396	11.822	0	17	6097.8	109.6	108.5	4.396	0.029	0.037	1.057	0.053	0.065	2.18	0.15	2551.1	224.7	1	1	0	-999	0
5897435	11.957	0	17	6293.1	122.8	111.7	3.800	0.028	0.027	1.730	0.057	0.072	10.48	1.64	304.1	14.1	-999	1	0	-999	0
5897530	13.47	0	17	5669.7	94.7	89.0	4.537	0.015	0.022	0.920	0.026	0.036	19.36	1.73	1466.7	45.8	-999	1	0	-999	0
5897788	15.661	4	17	5777.8	118.3	114.8	4.404	0.049	0.058	0.985	0.067	0.074	17.33	1.27	637.9	32.0	-999	1	0	-999	0
5897804	15.318	1	17	6301.8	122.5	116.8	4.411	0.027	0.034	1.105	0.049	0.058	8.04	0.63	540.7	38.6	-999	1	0	-999	0
5897811	15.845	1	17	4573.8	84.8	79.0	4.617	0.020	0.024	0.698	0.030	0.030	44.53	3.22	1015.9	28.3	-999	1	0	-999	0
5897952	14.239	1	17	4219.5	51.9	57.3	4.585	0.027	0.019	0.667	0.032	0.017	39.34	5.06	348.2	10.4	-999	1	0	-999	0
5898014	13.573	0	17	7119.6	152.3	166.2	4.329	0.016	0.021	1.351	0.031	0.036	0.79	0.06	165.9	40.6	-999	2	0	-999	0
5898124	13.868	1	17	6128.5	115.7	110.2	3.781	0.031	0.045	1.657	0.062	0.154	3.58	0.59	219.3	23.9	-999	1	0	-999	0
5898374	14.981	1	17	5042.2	84.8	76.7	4.447	0.027	0.020	0.821	0.034	0.023	26.12	1.93	1048.0	32.5	-999	1	1	-999	0
5898395	12.698	0	17	5670.7	109.0	100.9	4.353	0.044	0.039	0.849	0.065	0.054	21.05	1.45	46.2	3.4	-999	1	0	-999	0
5898578	15.012	1	17	5797.3	108.2	104.0	4.498	0.025	0.036	0.949	0.043	0.056	17.45	1.66	1336.9	48.8	-999	1	0	-999	0
5898706	15.28	1	17	5721.1	169.5	226.2	4.114	0.077	0.108	1.095	0.134	0.137	0.59	0.04	432.0	123.2	-999	1	-999	-999	0
5898953	13.902	1	17	6499.6	143.0	137.4	4.034	0.035	0.035	1.392	0.071	0.064	2.24	0.17	1070.4	103.1	1	1	0	-999	0
5898983	13.201	0	17	5825.2	107.4	103.7	4.416	0.027	0.035	1.062	0.053	0.067	9.68	0.71	6174.8	257.7	-999	3	0	1	0
5899165	10.185	0	17	5668.8	105.3	100.7	4.303	0.040	0.039	0.942	0.069	0.063	10.10	1.28	532.5	22.4	-999	1	0	-999	0
5899254	14.606	1	17	6735.5	274.0	283.3	4.259	0.026	0.030	1.344	0.079	0.081	4.15	0.35	462.5	41.6	-999	1	0	-999	0
5899323	15.387	4	17	5191.4	103.9	94.6	4.548	0.030	0.039	0.824	0.044	0.053	24.03	2.88	347.9	17.7	-999	1	0	-999	0
5899436	15.4	1	17	5828.1	156.2	138.8	4.282	0.053	0.052	1.022	0.087	0.084	8.15	0.63	1867.7	98.5	-999	1	0	-999	0
5899495	14.039	4	17	5977.4	117.5	111.2	4.517	0.017	0.025	0.943	0.031	0.043	12.61	0.87	2259.3	86.6	-999	1	0	-999	0
5899553	14.991	1	17	5939.6	143.9	134.1	4.265	0.047	0.050	1.072	0.081	0.086	18.44	1.49	777.2	30.7	-999	1	0	-999	0
5899902	15.689	2	15	5260.0	184.0	184.0	4.573	0.049	0.084	0.783	0.093	0.070	6.53	0.46	1123.7	83.3	-999	2	-999	-999	1
5900071	11.471	0	17	6549.6	133.6	136.3	4.149	0.032	0.030	1.358	0.066	0.051	10.68	1.70	172.7	8.3	-999	1	0	-999	0
5900212	14.512	1	17	4737.8	78.8	74.9	4.571	0.027	0.024	0.752	0.036	0.033	37.71	2.84	1007.6	24.9	-999	1	0	-999	0
5900253	15.509	2	3	5043.8	97.6	93.3	4.612	0.021	0.028	0.739	0.035	0.041	24.37	3.55	327.1	25.4	-999	1	0	-999	0
5900261	15.515	1	17	5447.4	105.0	101.4	4.547	0.025	0.038	0.862	0.042	0.054	10.46	0.78	2329.2	106.4	-999	1	0	-999	0
5900368	13.128	0	17	6161.8	105.2	102.4	4.453	0.015	0.021	1.063	0.028	0.037	23.84	4.80	183.9	7.3	-999	1	0	-999	0
5900518	15.189	1	17	5144.7	109.7	103.2	4.565	0.026	0.036	0.806	0.039	0.051	15.11	1.24	1568.6	61.1	-999	1	0	-999	0
5900600	15.324	1	17	4068.4	74.2	80.8	4.632	0.017	0.016	0.608	0.014	0.014	13.90	0.95	2195.6	86.2	-999	1	0	-999	0
5900909	15.793	2	17	5071.0	101.2	93.8	4.562	0.029	0.038	0.796	0.042	0.049	0.73	0.05	308.4	113.5	-999	1	0	-999	0
5900965	15.452	1	17	5512.8	134.9	131.4	4.401	0.111	0.165	0.906	0.076	0.069	24.23	1.98	314.6	17.2	-999	1	-999	-999	0
5900994	15.02	1	17	5881.0	131.6	129.1	3.999	0.092	0.086	1.166	0.117	0.100	7.77	0.56	3090.9	153.7	-999	1	0	-999	0
5901781	12.774	0	17	5791.1	128.8	125.1	3.881	0.054	0.034	1.267	0.130	0.063	35.89	3.45	156.1	5.0	-999	1	0	-999	0
5901840	15.308	1	17	4278.6	87.2	81.0	4.629	0.023	0.024	0.656	0.030	0.026	14.39	1.27	1050.5	49.8	-999	1	0	-999	0
5901887	15.155	1	17	5406.4	101.3	99.8	4.545	0.025	0.039	0.860	0.040	0.055	25.55	3.28	114.4	10.0	-999	1	0	-999	0
5902029	15.061	1	17	5905.0	120.0	123.5	4.078	0.051	0.061	1.142	0.106	0.094	6.26	0.69	767.2	52.8	-999	1	0	-999	0
5902301	13.493	0	17	5791.0	156.0	156.0	4.363	0.132	0.181	0.954	0.125	0.102	2.29	0.16	10927.3	932.9	1	2	-999	-999	1
5902460	15.814	4	17	5004.0	199.0	159.0	4.580	0.025	0.080	0.898	0.037	0.080	15.64	1.35	590.3	33.7	-999	2	-999	-999	1
5902488	14.976	1	17	5522.6	116.5	115.5	4.447	0.043	0.050	0.911	0.065	0.068	15.86	1.28	1378.9	52.3	-999	1	0	-999	0
5902608	14.182	15	15	5715.9	141.3	135.1	4.024	0.060	0.045	1.071	0.101	0.076	28.32	2.38	221.7	11.0	-999	1	0	-999	0
5902629	15.72	1	17	4396.1	77.8	72.9	4.611	0.022	0.020	0.690	0.028	0.024	28.98	2.22	2709.0	74.3	-999	1	0	-999	0
5902749	15.827	4	17	4713.7	114.3	89.7	4.601	0.022	0.026	0.726	0.036	0.035	9.49	0.67	2204.1	110.4	-999	1	0	-999	0
5903162	13.981	1	17	6115.5	106.6	101.3	4.440	0.016	0.022	1.084	0.030	0.041	9.42	0.72	2114.4	94.0	-999	1	0	-999	0
5903312	12.45	0	17	5930.3	97.0	95.4	4.485	0.018	0.028	0.983	0.033	0.047	15.97	1.49	1076.2	36.6	-999	1	0	-1	0
5903453	14.217	1	17	5743.8	110.8	108.1	4.412	0.040	0.046	0.975	0.067	0.074	5.80	0.44	1256.2	77.9	-999	1	0	-999	0
5903649	15.77	1	17	5487.4	115.8	114.1	4.513	0.033	0.047	0.890	0.048	0.059	19.39	1.55	5023.4	158.5	-999	1	0	-999	0
5903749	14.948	1	17	5300.0	79.0	79.0	4.385	0.126	0.092	0.861	0.059	0.034	18.73	1.62	2129.7	70.2	-999	2	-999	1	1
5903913	13.875	1	17	5849.8	129.6	125.9	4.221	0.040	0.042	1.028	0.082	0.076	9.01	0.71	89.0	9.5	-999	1	0	-999	0
5904170	13.624	1	17	6473.5	138.7	124.0	3.813	0.031	0.036	1.628	0.073	0.103	2.60	0.35	167.9	22.7	-999	1	0	-999	0
5904275	15.613	1	17	3611.7	83.2	64.8	4.788	0.010	0.010	0.421	0.011	0.011	30.63	2.57	2585.3	68.7	-999	1	0	-999	0
5904478	14.062	1	17	5521.5	104.1	104.1	4.480	0.032	0.042	0.911	0.056	0.066	7.59	0.56	4410.2	211.4	-999	1	0	-999	0
5904622	12.828	0	17	5543.1	87.3	83.6	4.144	0.069	0.074	0.793	0.033	0.023	22.26	3.45	73.7	4.2	-999	1	-999	-999	0
5904654	13.938	1	17	6148.0	195.0	238.0	3.846	0.488	0.122	1.247	0.190	0.286	4.07	0.30	1054.9	75.7	-999	2	-999	-999	1
5904937	14.114	10	10	6887.1	148.4	145.4	4.130	0.035	0.036	1.455	0.083	0.072	1.24	0.10	1847.1	229.4	1	2	0	-999	0
5905093	15.282	1	17	5704.8	118.5	112.7	4.490	0.027	0.038	0.944	0.047	0.061	7.98	0.64	4620.3	223.1	-999	1	0	-999	0
5905179	13.421	1	17	5704.8	131.5	132.5	3.422	0.024	0.030	1.754	0.061	0.062	8.73	0.71	2266.1	102.7	-999	2	0	-999	0
5905183	13.163	0	17	6593.1	139.0	133.8	3.935	0.034	0.034	1.523	0.080	0.081	5.79	0.48	44.4	7.4	-999	1	0	-999	0
5905217	14.171	1	17	6017.2	115.4	112.2	4.390	0.032	0.043	1.064	0.059	0.075	19.26	2.31	368.1	15.3	-999	1	0	-999	0
5905229	13.955	1	17	4494.5	76.3	70.0	4.620	0.018	0.021	0.689	0.026	0.026	15.64	1.25	1020.9	37.5	-999	1	0	-999	0
5905323	15.686	2	17	5072.2	87.1	81.2	4.429	0.030	0.026	0.829	0.032	0.024	4.59	0.34	81.0	29.3	-999	1	1	-999	0
5905382	15.57	1	17	3741.3	75.9	76.6	4.704	0.012	0.012	0.521	0.012	0.013	32.15	2.74	552.9	21.0	-999	1	0	-999	0
5905418	12.355	0	17	5116.0	74.2	76.1	4.520	0.027	0.035	0.900	0.041	0.050	31.27	3.11	2303.7	54.1	-999	1	0	-999	0
5905536	15.586	4	17	5073.9	102.2	94.8	4.569	0.026	0.035	0.794	0.039	0.048	26.67	2.31	1469.4	45.8	-999	1	0	-999	0
5905628	14.243	1	17	6161.5	117.4	113.6	4.379	0.026	0.038	1.113	0.053	0.072	19.91	1.86	140.1	8.7	-999	1	0	-999	0
5905644	13.856	1	17	5608.8	100.8	101.9	4.530	0.021	0.031	0.895	0.035	0.047	20.04	1.72	2215.9	67.1	-999	1	0	-999	0
5905728	11.237	0	17	5374.3	97.9	89.2	4.269	0.038	0.036	0.937	0.054	0.050	9.24	0.66	2770.0	118.1	-999	1	0	-1	0
5905768	12.933	1	17	5743.2	93.3	94.3	4.501	0.018	0.028	0.967	0.032	0.045	4.10	0.28	8060.0	514.1	1	1	0	-999	0
5905942	14.385	15	15	4979.4	98.8	91.4	4.565	0.033	0.040	0.780	0.044	0.045	16.76	1.48	2517.3	100.8	-999	1	-999	-999	0
5906026	11.241	0	17	6953.1	143.7	141.7	3.807	0.030	0.029	1.736	0.081	0.075	2.10	0.14	201.9	21.2	-999	2	0	-999	0
5906103	15.097	1	17	5779.6	110.9	105.4	4.495	0.024	0.036	0.951	0.042	0.057	18.21	1.49	2143.3	72.4	-999	1	0	-999	0
5906138	15.406	4	17	5169.3	111.2	101.8	4.539	0.032	0.040	0.825	0.044	0.053	32.00	1.21	322.3	21.0	-999	1	0	-999	0
5906426	14.782	1	17	5261.0	265.0	265.0	4.523	0.076	0.123	0.817	0.113	0.078	23.38	1.77	1504.3	45.7	-999	2	-999	1	1
5906557	15.246	1	17	5566.4	164.6	122.8	4.497	0.026	0.038	0.918	0.051	0.063	18.34	1.43	2908.1	95.8	-999	1	0	-999	0
5906598	14.553	1	17	5521.1	102.9	102.0	4.514	0.026	0.040	0.899	0.043	0.058	28.15	2.47	817.2	15.8	-999	1	0	-999	0
5906690	13.093	1	17	6007.3	109.7	103.1	4.432	0.023	0.035	1.043	0.045	0.066	15.13	2.07	144.8	7.8	-999	1	0	-999	0
5906694	14.885	1	17	4616.9	81.9	74.5	4.604	0.021	0.023	0.715	0.030	0.031	7.82	0.54	17318.7	803.0	1	1	0	1	0
5906714	15.94	4	17	4379.3	96.8	92.3	4.656	0.032	0.031	0.634	0.041	0.038	13.06	0.88	2811.0	117.1	-999	1	-999	-999	0
5906736	13.745	1	17	6925.2	155.1	145.8	4.225	0.029	0.033	1.410	0.069	0.066	13.04	0.94	430.0	19.7	-999	2	0	-999	0
5906771	13.905	1	17	6906.6	161.4	143.5	4.305	0.020	0.025	1.344	0.039	0.046	3.05	0.25	700.0	61.3	-999	2	0	-999	0
5907353	13.121	0	17	6148.0	182.0	200.0	4.367	0.108	0.201	1.006	0.166	0.111	13.69	1.41	543.2	22.0	-999	2	-999	-999	1
5907373	13.524	1	17	5251.1	97.1	84.0	4.444	0.040	0.031	0.841	0.057	0.042	16.76	1.59	2339.5	76.6	-999	1	0	-999	0
5907636	14.25	1	17	5686.6	104.8	100.8	4.464	0.031	0.040	0.952	0.054	0.066	21.19	2.53	759.3	25.6	-999	1	0	-999	0
5907690	13.552	1	17	4592.5	72.0	69.3	4.594	0.022	0.021	0.717	0.031	0.028	11.06	0.75	4623.9	182.2	-999	1	0	-999	0
5907868	14.927	1	17	5681.0	116.4	110.8	4.511	0.029	0.040	0.919	0.048	0.055	22.42	2.08	1211.0	39.3	-999	1	0	-999	0
5936645	15.649	1	16	4489.1	79.7	75.6	4.631	0.018	0.022	0.677	0.026	0.026	21.07	1.69	1318.0	51.8	-999	1	0	-999	0
5936852	11.33	0	16	5763.4	108.4	103.7	4.267	0.039	0.041	1.010	0.071	0.070	10.74	0.91	572.5	25.2	-999	1	0	-999	0
5937017	15.307	1	16	5529.6	103.1	102.5	4.452	0.044	0.051	0.913	0.062	0.067	23.38	3.62	504.5	25.4	-999	1	0	-999	0
5937046	15.229	1	16	4545.2	77.3	74.0	4.582	0.025	0.020	0.726	0.031	0.026	43.32	4.21	3176.2	78.8	-999	1	0	-999	0
5937190	14.764	1	16	5109.2	96.7	90.9	4.573	0.023	0.033	0.797	0.034	0.050	34.94	3.56	1151.8	34.3	-999	1	0	-999	0
5937213	15.159	1	16	4183.0	47.4	80.2	4.591	0.028	0.016	0.651	0.021	0.012	20.49	1.67	946.8	37.6	-999	1	0	-999	0
5937224	15.393	1	16	5967.0	161.0	179.0	4.460	0.081	0.202	0.971	0.121	0.121	6.53	0.45	3897.9	218.1	-999	2	-999	-999	1
5937264	14.633	1	16	4070.4	75.2	77.5	4.619	0.017	0.015	0.618	0.014	0.013	15.32	1.23	981.7	40.5	-999	1	0	-999	0
5937488	16.69	6	6	4197.1	84.7	54.8	4.656	0.030	0.033	0.616	0.024	0.024	23.87	1.89	5967.6	360.8	-999	1	0	-999	0
5937679	15.109	1	16	4499.0	83.7	79.3	4.635	0.017	0.021	0.673	0.024	0.025	34.95	3.51	1499.7	45.0	-999	1	0	-999	0
5937709	13.579	1	16	6651.7	132.6	133.5	4.264	0.027	0.029	1.319	0.054	0.049	4.19	0.35	357.7	30.1	-999	1	0	-999	0
5937733	13.379	0	16	5901.4	86.5	93.2	4.395	0.019	0.029	1.161	0.038	0.052	25.39	3.65	357.1	13.4	-999	1	0	-999	0
5938220	12.617	0	16	6625.8	139.5	127.5	4.165	0.032	0.032	1.410	0.070	0.062	5.89	1.04	246.4	17.2	-999	1	0	-999	0
5938341	13.738	1	16	5476.0	109.0	97.7	4.601	0.014	0.024	0.802	0.023	0.035	25.94	2.29	1032.7	33.8	-999	1	0	-999	0
5938347	14.046	1	16	5172.3	100.1	94.6	4.541	0.029	0.037	0.826	0.042	0.053	23.54	2.38	326.9	14.1	-999	1	0	-999	0
5938440	13.209	0	16	5292.8	84.7	82.9	4.539	0.020	0.032	0.894	0.033	0.045	25.55	3.87	960.8	30.9	-999	1	0	-999	0
5938531	15.962	1	16	4055.5	74.8	79.7	4.642	0.017	0.016	0.599	0.014	0.015	14.79	1.12	2666.5	114.0	-999	1	0	-999	0
5938683	15.419	1	16	5651.1	106.3	100.6	4.495	0.030	0.042	0.930	0.047	0.060	26.48	3.21	380.1	20.7	-999	1	0	-999	0
5938905	16.654	6	6	3851.9	78.6	77.6	4.702	0.015	0.015	0.529	0.015	0.015	36.43	4.28	2633.4	185.1	-999	1	0	-999	0
5938970	14.073	1	16	4444.4	77.5	76.2	4.630	0.019	0.017	0.650	0.022	0.018	15.21	1.33	1012.5	39.6	-999	1	0	0	0
5939072	15.826	1	16	4616.7	83.8	77.5	4.603	0.022	0.025	0.715	0.032	0.031	23.54	1.77	5026.3	167.0	-999	1	0	-999	0
5939163	15.713	2	16	5728.3	104.3	99.5	4.523	0.027	0.036	0.913	0.045	0.052	19.41	2.23	329.4	24.4	-999	1	0	-999	0
5939166	13.894	1	16	4855.6	82.1	75.5	4.565	0.025	0.030	0.794	0.036	0.042	48.40	7.39	638.8	16.6	-999	1	0	-999	0
5939450	7.311	0	16	5970.3	113.3	127.6	3.635	0.025	0.023	1.419	0.053	0.051	9.63	0.92	129.0	5.9	-999	1	0	-999	0
5939498	14.581	1	16	5100.2	88.2	83.2	4.601	0.027	0.027	0.701	0.035	0.034	20.27	2.39	200.2	12.7	-999	1	0	-999	0
5939623	13.62	1	16	5615.8	84.9	83.1	4.514	0.013	0.020	0.986	0.027	0.035	16.74	1.41	2896.5	102.5	-999	1	0	-999	0
5939661	15.421	1	16	3837.2	63.6	74.2	4.736	0.012	0.012	0.494	0.013	0.013	25.94	2.11	1457.5	52.3	-999	1	0	-999	0
5939736	13.826	1	16	5522.3	116.0	110.2	4.199	0.048	0.047	0.927	0.070	0.063	32.38	2.00	193.9	11.3	-999	1	0	-999	0
5939737	10.538	0	16	6340.3	126.2	122.7	4.300	0.037	0.038	1.070	0.067	0.069	2.38	0.20	266.8	24.5	1	1	0	-999	0
5939753	13.096	1	16	6246.6	101.9	96.5	4.405	0.013	0.017	1.165	0.026	0.033	12.60	1.18	697.6	29.8	-999	1	0	-999	0
5939919	14.951	1	16	5820.1	103.3	100.5	4.479	0.025	0.037	0.971	0.044	0.060	15.86	1.76	1686.1	71.8	-999	1	0	-999	0
5939938	12.134	0	16	5429.7	80.6	82.0	4.479	0.024	0.033	0.991	0.042	0.054	25.56	2.83	268.3	9.6	-999	1	0	-999	0
5940013	12.618	0	16	6185.3	115.5	110.3	3.940	0.028	0.045	1.427	0.064	0.129	19.85	1.85	37.6	3.5	-999	1	0	-999	0
5940051	11.949	0	16	6367.9	126.0	122.6	3.984	0.032	0.032	1.409	0.072	0.073	48.01	6.27	268.0	6.9	-999	1	0	-999	0
5940100	15.892	1	16	3717.2	79.8	77.6	4.709	0.017	0.017	0.513	0.019	0.019	42.44	4.40	1255.4	39.6	-999	1	-999	-999	0
5940165	14.796	1	16	4594.1	79.4	75.9	4.591	0.023	0.022	0.724	0.031	0.029	15.64	1.16	2366.5	89.9	-999	1	0	0	0
5940173	15.435	1	16	5429.9	97.9	95.9	4.552	0.024	0.037	0.855	0.039	0.053	15.08	1.18	3293.8	125.0	-999	1	0	-999	0
5940176	14.478	1	16	5668.6	120.8	112.8	3.954	0.041	0.040	1.098	0.069	0.069	6.95	0.48	3523.2	190.7	-999	1	0	-999	0
5940344	14.758	1	16	5666.9	102.4	95.3	4.534	0.020	0.030	0.902	0.035	0.048	21.21	2.32	718.6	28.6	-999	1	0	-999	0
5940547	14.957	1	16	5564.5	96.0	96.1	4.564	0.022	0.033	0.840	0.031	0.039	29.39	4.26	454.8	20.1	-999	1	0	-999	0
5941021	14.124	1	16	6159.8	121.2	111.5	4.084	0.033	0.041	1.253	0.059	0.097	12.33	1.08	71.9	8.9	-999	1	0	-999	0
5941047	16.69	6	6	4241.1	87.3	60.2	4.613	0.029	0.026	0.661	0.035	0.027	14.39	1.25	648.5	83.0	-999	1	0	-999	0
5941062	13.797	1	16	5843.8	108.4	97.9	4.511	0.017	0.028	0.946	0.032	0.050	17.84	1.55	2196.8	78.8	-999	1	0	-999	0
5941130	16.901	6	6	3555.7	82.0	66.4	4.799	0.012	0.013	0.404	0.015	0.014	27.61	2.63	4669.4	303.4	-999	1	0	-999	0
5941160	13.984	1	16	6058.5	102.9	99.2	4.470	0.016	0.024	1.023	0.030	0.042	19.52	1.94	468.9	18.8	-999	1	0	0	0
5941214	15.984	4	16	4800.4	92.1	84.1	4.583	0.026	0.030	0.750	0.037	0.038	20.07	1.78	858.1	46.3	-999	1	0	-999	0
5941354	15.628	1	16	4085.4	71.5	78.4	4.618	0.018	0.016	0.620	0.014	0.014	38.77	3.82	1260.9	40.1	-999	1	0	-999	0
5941510	14.934	1	16	5237.0	158.0	142.0	4.481	0.096	0.120	0.774	0.112	0.060	24.54	1.94	1771.2	59.8	-999	2	-999	-999	1
5941661	14.918	1	16	5515.7	122.8	116.2	4.355	0.152	0.318	0.869	0.094	0.062	15.66	1.19	576.4	28.4	-999	1	-999	-999	0
5941726	15.644	4	16	4804.2	90.9	83.6	4.597	0.023	0.028	0.739	0.035	0.037	16.53	1.31	2894.2	116.6	-999	1	0	-999	0
5941861	14.062	1	16	5588.4	100.1	95.2	4.523	0.021	0.034	0.906	0.037	0.055	21.34	1.88	695.0	26.9	-999	1	0	-999	0
5941911	15.687	1	16	4815.5	90.2	85.4	4.620	0.026	0.031	0.709	0.041	0.040	22.11	3.65	1074.3	46.7	-999	1	1	-999	0
5941980	13.481	1	16	5140.6	81.6	79.6	4.538	0.026	0.035	0.860	0.040	0.049	24.54	2.41	916.2	31.1	-999	1	0	-999	0
5942138	13.691	1	1	3986.0	126.0	168.0	4.711	0.090	0.036	0.523	0.064	0.071	16.34	1.64	656.0	67.4	-999	2	-999	-999	1
5942172	15.544	1	16	5030.7	91.1	86.5	4.613	0.021	0.028	0.736	0.034	0.040	14.10	1.16	1144.9	54.1	-999	1	1	-999	0
5942176	13.657	1	16	5978.7	112.1	114.5	4.006	0.046	0.045	1.204	0.121	0.083	7.49	0.60	1098.9	60.2	-999	1	0	-999	0
5942225	13.608	0	16	4600.3	73.3	69.5	4.592	0.023	0.021	0.721	0.031	0.028	30.84	4.03	1116.9	33.4	-999	1	0	-999	0
5942269	13.997	1	16	5438.6	89.7	92.3	4.551	0.016	0.027	0.887	0.028	0.039	33.23	1.92	438.4	15.6	-999	1	0	-999	0
5942346	13.262	0	16	5652.8	90.4	87.1	4.520	0.013	0.020	0.967	0.025	0.034	6.22	0.45	6792.3	368.2	1	1	0	-999	0
5942773	16.736	6	6	4289.1	83.3	77.2	4.637	0.023	0.025	0.651	0.029	0.025	17.35	1.43	3313.9	224.2	-999	1	0	-999	0
5942806	14.07	1	16	5695.1	107.9	103.5	4.412	0.040	0.045	0.961	0.069	0.073	41.86	7.20	453.6	14.0	-999	1	0	-999	0
5942808	15.622	4	16	4846.0	86.5	80.7	4.552	0.032	0.029	0.773	0.040	0.036	24.54	1.89	2972.5	106.6	-999	1	0	1	0
5942891	14.5	1	16	3938.6	78.6	78.3	4.647	0.014	0.014	0.587	0.013	0.013	9.56	0.69	12717.7	555.6	-999	1	0	-999	0
5942949	15.699	1	16	4617.1	87.2	78.8	4.609	0.021	0.025	0.710	0.031	0.031	23.87	1.84	2231.0	81.3	-999	1	0	1	0
5942985	14.749	1	16	5184.3	99.4	117.9	4.099	0.166	0.115	0.869	0.029	0.028	6.01	0.42	884.7	60.4	-999	1	2	-999	0
5943072	16.735	2	2	4575.0	93.5	88.1	4.580	0.030	0.028	0.730	0.034	0.033	32.38	3.75	2784.4	198.8	-999	1	0	-999	0
5943174	15.542	1	16	5050.0	151.0	136.0	4.532	0.077	0.063	0.734	0.103	0.055	15.00	1.20	4267.9	160.9	-999	2	-999	-999	1
5943305	16.323	6	6	4263.4	77.3	63.1	4.636	0.021	0.024	0.651	0.024	0.020	23.87	1.98	4272.4	258.8	-999	1	0	-999	0
5943359	14.071	1	16	4372.6	70.6	64.3	4.601	0.021	0.016	0.697	0.026	0.021	45.16	7.22	1008.5	25.0	-999	1	0	-999	0
5943385	15.626	1	16	3245.1	77.7	81.5	4.942	0.008	0.008	0.240	0.006	0.006	103.56	7.20	6280.9	98.1	-999	1	-999	-999	0
5943512	15.713	4	16	5153.1	92.7	82.7	4.454	0.042	0.033	0.830	0.050	0.036	29.18	3.61	169.3	17.1	-999	1	0	-999	0
5943513	16.089	2	4	4993.5	88.0	84.4	4.452	0.033	0.031	0.819	0.029	0.025	24.88	3.37	228.6	23.9	-999	1	1	-999	0
5943616	15.663	1	16	5364.8	103.0	100.7	4.511	0.036	0.047	0.868	0.050	0.059	26.81	1.51	569.3	28.0	-999	1	0	-999	0
5943622	11.186	0	16	5872.0	140.0	158.0	4.368	0.154	0.126	0.859	0.108	0.072	24.16	2.04	387.8	12.8	-999	2	-999	-999	1
5943863	14.313	1	16	5485.0	164.0	148.0	4.459	0.121	0.148	0.781	0.123	0.057	22.42	1.96	1561.5	53.8	-999	2	-999	-999	1
5943889	16.677	6	6	3364.0	45.0	40.0	4.958	0.044	0.044	0.278	0.047	0.039	5.84	0.45	4169.6	269.5	1	2	-999	-999	1
5944209	11.278	0	16	5389.6	85.1	86.5	4.471	0.030	0.037	0.958	0.050	0.059	18.75	3.19	84.2	4.3	-999	1	0	-999	0
5944337	13.932	1	16	6013.7	121.3	127.9	4.428	0.022	0.032	1.053	0.044	0.063	3.59	0.27	4469.4	324.6	1	1	0	-999	0
5944563	14.299	1	16	5957.0	103.2	101.8	4.440	0.020	0.029	1.066	0.037	0.051	23.19	2.55	210.9	11.4	-999	1	0	-999	0
5944731	15.758	1	16	5097.0	82.2	75.1	4.404	0.029	0.027	0.838	0.028	0.022	12.02	1.07	1052.4	55.7	-999	1	1	-999	0
5944764	16.181	6	6	3476.1	75.8	65.2	4.826	0.010	0.009	0.369	0.010	0.010	28.98	2.65	11151.6	614.3	-999	1	0	-999	0
5946568	12.936	0	17	5323.3	88.6	87.7	4.543	0.024	0.036	0.860	0.036	0.050	7.00	0.49	6345.2	310.8	-999	1	0	1	0
5946671	13.559	0	17	6069.7	119.3	117.0	4.384	0.054	0.071	1.071	0.071	0.075	30.21	2.36	1169.3	29.9	-999	1	-999	-999	0
5946748	12.264	3	16	6210.5	139.6	125.5	4.131	0.032	0.034	1.228	0.061	0.082	9.03	2.03	78.1	6.5	-999	1	0	-999	0
5946806	15.917	2	16	3601.0	83.1	65.0	4.789	0.011	0.010	0.420	0.011	0.011	48.07	4.04	2323.3	61.7	-999	1	0	-999	0
5949511	15.623	1	17	5271.3	117.3	116.0	4.389	0.127	0.434	0.863	0.100	0.061	27.42	2.46	690.0	42.0	-999	1	-999	-999	0
5949536	9.831	1	17	5836.6	114.2	108.2	4.254	0.032	0.034	1.148	0.062	0.068	19.57	1.57	90.3	3.9	-999	1	0	-999	0
5949548	16.309	6	17	3723.2	76.5	74.3	4.715	0.013	0.012	0.508	0.014	0.013	38.50	1.17	3073.5	128.8	-999	1	0	-999	0
5949551	11.753	0	17	5463.6	98.7	90.5	4.477	0.042	0.038	0.812	0.059	0.051	33.98	4.78	329.5	8.3	-999	1	0	-999	0
5949617	15.518	1	17	5962.6	123.7	114.8	4.205	0.059	0.059	1.107	0.081	0.086	5.30	0.39	204.1	31.5	-999	1	0	-999	0
5949718	15.842	1	17	4579.6	87.4	80.8	4.630	0.019	0.023	0.684	0.028	0.029	35.93	5.56	567.5	22.0	-999	1	0	-999	0
5949751	12.733	0	17	6216.9	125.1	139.9	3.808	0.056	0.042	1.376	0.171	0.075	34.91	2.71	176.5	5.7	-999	1	0	-999	0
5949878	13.302	0	17	5653.0	184.0	184.0	3.523	0.848	0.212	1.388	0.184	0.553	95.22	8.89	852.7	12.5	-999	2	-999	-999	1
5949881	14.069	1	17	5535.9	120.8	112.5	4.249	0.044	0.043	0.922	0.070	0.063	25.95	1.73	136.1	10.1	-999	1	0	-999	0
5949967	14.469	1	17	4638.1	76.8	70.3	4.602	0.021	0.022	0.713	0.030	0.029	11.21	0.80	3857.1	154.3	-999	1	0	-999	0
5949982	13.89	1	17	6714.0	161.0	241.0	4.293	0.087	0.203	1.265	0.187	0.187	8.08	0.78	42.3	8.0	-999	2	-999	-999	1
5950001	13.689	1	17	5928.8	112.6	108.9	4.153	0.038	0.046	1.123	0.078	0.091	22.04	2.69	72.7	5.3	-999	1	0	-999	0
5950024	14.297	1	17	4003.2	77.1	76.2	4.652	0.014	0.014	0.586	0.013	0.013	14.09	1.10	2208.6	81.0	-999	1	0	-999	0
5950157	14.032	10	10	6160.4	108.1	96.6	4.327	0.020	0.033	1.276	0.039	0.053	9.57	1.47	444.7	24.4	-999	1	0	-999	0
5950226	14.865	1	17	4869.3	86.7	78.1	4.576	0.025	0.029	0.765	0.036	0.041	35.43	3.22	1302.3	33.0	-999	1	0	-999	0
5950287	15.564	1	17	4423.0	132.0	132.0	4.588	0.053	0.018	0.690	0.054	0.048	36.18	4.98	532.6	19.3	-999	2	-999	-999	1
5950312	14.153	1	17	5754.3	115.5	110.6	3.857	0.221	0.201	1.194	0.222	0.155	8.75	0.56	73.9	9.9	-999	1	-999	-999	0
5950320	15.605	1	17	4620.0	83.1	76.1	4.604	0.021	0.024	0.715	0.031	0.031	35.93	4.02	1675.4	44.0	-999	1	0	-999	0
5950459	15.956	1	17	4837.9	89.5	83.6	4.594	0.025	0.032	0.744	0.038	0.040	26.67	2.21	886.7	34.5	-999	1	0	-999	0
5950533	14.261	1	17	3770.6	78.0	72.6	4.703	0.012	0.012	0.524	0.012	0.012	20.35	1.49	2867.2	85.9	-999	1	0	-999	0
5950539	14.57	1	17	5863.5	115.0	110.7	4.252	0.170	0.237	1.047	0.136	0.098	20.75	1.76	447.4	18.1	-999	1	-999	-999	0
5950543	13.688	1	17	6057.6	116.2	111.5	4.008	0.125	0.131	1.236	0.125	0.109	25.35	4.17	158.0	7.1	-999	1	-999	-999	0
5950604	12.889	0	17	6383.9	118.4	112.2	4.395	0.016	0.026	1.147	0.033	0.051	8.60	0.83	703.2	34.3	-999	1	0	-999	0
5950605	15.253	1	17	4691.8	80.5	78.0	4.573	0.026	0.023	0.745	0.035	0.031	13.71	0.99	3202.4	121.0	-999	1	0	-999	0
5950611	15.426	1	17	4249.4	59.0	92.7	4.584	0.016	0.015	0.688	0.024	0.037	16.88	1.22	1720.7	64.1	-999	1	0	-999	0
5950617	13.639	1	17	4988.9	79.5	76.7	4.504	0.034	0.034	0.871	0.046	0.043	36.44	5.02	293.8	8.8	-999	1	0	-999	0
5950676	14.045	10	10	6241.2	126.6	117.9	4.020	0.042	0.047	1.339	0.070	0.104	8.82	0.71	107.1	10.9	-999	1	0	-999	0
5950695	14.139	1	17	4813.0	146.0	131.0	4.565	0.066	0.033	0.706	0.088	0.054	30.21	3.39	557.4	16.6	-999	2	-999	-999	1
5950779	15.737	1	17	3653.1	82.5	67.0	4.772	0.011	0.011	0.442	0.011	0.011	36.17	2.61	1581.4	42.7	-999	1	0	-999	0
5950818	14.516	1	17	5556.5	103.2	104.0	4.423	0.049	0.053	0.920	0.067	0.068	21.07	2.51	394.0	16.3	-999	1	0	-999	0
5950833	15.541	1	17	5314.4	103.5	94.2	4.463	0.048	0.047	0.860	0.060	0.054	19.79	1.69	2593.7	85.1	-999	1	0	-999	0
5950914	11.81	0	17	6175.9	123.7	128.0	4.247	0.031	0.032	1.301	0.054	0.055	1.65	0.12	1834.1	187.4	1	1	0	-999	0
5950936	14.399	1	17	4883.3	89.9	83.0	4.591	0.021	0.028	0.754	0.033	0.040	31.49	2.68	1521.0	38.7	-999	1	0	-999	0
5950961	13.994	1	17	5501.9	96.2	92.6	4.511	0.027	0.040	0.899	0.044	0.060	48.02	6.67	350.9	9.1	-999	1	0	-999	0
5950982	15.462	1	17	5075.4	93.6	89.1	4.576	0.024	0.034	0.787	0.038	0.048	21.81	1.96	1854.0	60.3	-999	1	0	-999	0
5951259	14.594	1	17	5730.2	102.3	100.2	4.419	0.040	0.046	0.970	0.066	0.073	12.60	1.16	1732.8	69.6	-999	1	0	-999	0
5951314	14.675	1	17	5979.4	106.0	102.5	4.418	0.030	0.041	1.041	0.053	0.069	13.79	1.54	530.7	25.5	-999	1	0	-999	0
5951459	15.607	1	17	5535.4	100.2	95.4	4.522	0.029	0.042	0.894	0.045	0.056	24.20	2.26	2339.4	76.4	-999	1	0	-999	0
5951649	14.341	1	17	5936.5	117.1	109.9	4.280	0.041	0.044	1.064	0.074	0.079	29.75	2.67	266.5	10.3	-999	1	0	-999	0
5951750	14.747	1	17	5887.0	104.0	101.6	4.432	0.031	0.042	1.012	0.054	0.070	12.77	0.91	1901.3	75.8	-999	1	0	-999	0
5951779	13.932	1	17	6741.0	144.0	130.1	4.161	0.034	0.032	1.369	0.067	0.053	2.78	0.40	169.6	23.6	-999	1	0	-999	0
5951951	14.575	1	17	5886.1	102.0	98.2	4.454	0.026	0.039	1.001	0.046	0.065	16.97	2.86	516.8	22.2	-999	1	0	-999	0
5952244	13.911	1	17	5779.0	110.9	104.3	4.106	0.042	0.046	1.105	0.103	0.078	5.49	0.39	2680.1	153.7	-999	1	0	-999	0
5952338	12.763	0	17	4707.5	73.3	70.4	4.572	0.026	0.021	0.741	0.035	0.030	44.85	5.13	234.7	6.0	-999	1	0	-999	0
5952369	14.545	1	17	5466.0	97.8	95.1	4.561	0.019	0.032	0.854	0.032	0.048	21.19	2.34	687.1	24.5	-999	1	0	-999	0
5952385	15.784	4	17	4658.5	84.7	77.7	4.552	0.028	0.020	0.754	0.032	0.026	33.06	4.02	658.9	24.5	-999	1	0	-999	0
5952457	15.283	1	17	4901.5	99.5	85.8	3.662	0.136	0.148	0.955	0.167	0.096	40.98	8.20	626.1	18.6	-999	1	-999	-1	0
5952482	14.866	14	15	5930.8	116.0	113.9	4.380	0.038	0.045	1.039	0.069	0.077	40.64	2.43	271.5	10.3	-999	1	0	-999	0
5952534	13.441	0	17	6003.7	113.6	102.4	4.132	0.030	0.037	1.212	0.057	0.090	6.85	0.57	2159.9	110.8	-999	1	0	-999	0
5952853	13.296	0	17	4301.5	67.2	60.6	4.613	0.020	0.017	0.682	0.025	0.020	12.44	0.95	3389.7	126.5	-999	1	0	-999	0
5952987	14.981	1	17	5729.5	113.6	107.7	4.287	0.048	0.050	0.983	0.075	0.074	21.07	2.01	662.3	25.5	-999	1	0	-999	0
5953007	14.948	1	17	4967.8	91.5	83.0	4.559	0.028	0.032	0.787	0.039	0.044	19.39	1.52	2865.6	90.4	-999	1	0	-999	0
5953100	15.066	4	17	5711.4	112.7	107.5	4.337	0.055	0.054	0.970	0.074	0.073	24.71	1.92	285.7	14.2	-999	1	0	-999	0
5953138	15.015	1	17	3699.6	81.7	66.6	4.746	0.011	0.011	0.475	0.012	0.012	36.68	2.79	1125.2	29.2	-999	1	0	-999	0
5953179	16.864	3	17	4853.8	105.8	99.6	4.528	0.045	0.043	0.782	0.039	0.037	12.18	0.83	2907.9	173.8	-999	1	0	-999	0
5953216	14.914	1	17	6014.8	121.9	120.9	3.874	0.064	0.062	1.308	0.156	0.089	22.24	2.49	203.9	12.1	-999	1	0	-999	0
5953297	14.009	1	17	4761.7	112.1	122.8	4.535	0.051	0.101	0.773	0.074	0.047	12.27	0.87	2268.4	88.0	-999	1	-999	1	0
5953307	13.442	0	17	6000.9	123.1	112.2	4.232	0.040	0.042	1.067	0.073	0.075	7.65	0.65	936.2	48.3	-999	1	0	-999	0
5953422	15.584	2	17	5267.5	107.8	100.9	4.552	0.043	0.063	0.819	0.058	0.062	16.64	1.38	2028.3	75.5	-999	1	-999	-999	0
5953556	12.784	1	17	6231.3	129.2	121.8	4.070	0.034	0.038	1.301	0.061	0.090	8.86	0.65	172.8	10.8	-999	1	0	-999	0
5953596	13.195	0	17	5377.4	108.3	95.8	4.167	0.048	0.047	0.914	0.057	0.049	5.56	0.39	8105.1	444.8	1	1	0	-999	0
5953631	15.479	4	17	5412.7	109.1	96.6	4.377	0.054	0.047	0.880	0.066	0.053	14.39	1.06	2822.2	107.0	-999	1	0	-999	0
5953810	11.234	0	1	6662.6	137.0	132.0	3.865	0.032	0.033	1.617	0.083	0.081	2.62	0.24	170.5	16.5	-999	1	0	-999	0
5953849	14.901	1	17	5086.7	97.3	88.5	4.525	0.035	0.034	0.815	0.048	0.047	34.46	4.54	761.3	21.8	-999	1	0	-999	0
5953934	14.727	1	17	5001.1	63.8	53.8	4.410	0.019	0.016	0.842	0.021	0.014	36.43	3.94	1002.0	25.8	-999	1	1	-999	0
5953966	14.264	1	17	5899.3	116.2	113.4	4.105	0.082	0.090	1.124	0.103	0.093	22.12	1.45	153.6	8.7	-999	1	-999	-999	0
5953990	14.973	4	17	6108.1	123.6	126.9	3.720	0.118	0.127	1.530	0.169	0.168	7.54	0.74	532.7	36.5	-999	1	0	-999	0
5954222	14.535	1	17	5027.4	94.9	90.4	4.585	0.021	0.030	0.776	0.033	0.046	17.23	1.35	3823.9	123.7	-999	1	0	-999	0
5954552	14.856	1	17	4022.1	76.5	77.6	4.639	0.015	0.015	0.599	0.013	0.013	14.69	1.06	5186.1	180.7	-999	1	0	-999	0
5954624	14.432	1	17	5232.0	90.7	83.6	4.551	0.023	0.034	0.852	0.035	0.047	18.47	1.58	3133.5	98.6	-999	1	0	-999	0
5954795	13.644	1	17	6160.3	123.0	135.3	3.800	0.046	0.050	1.446	0.154	0.099	3.45	0.24	1491.9	111.0	1	1	0	-999	0
5954894	12.429	0	17	5355.3	90.7	84.8	4.517	0.025	0.036	0.903	0.042	0.053	27.43	5.00	167.2	5.7	-999	1	0	1	0
5955003	13.4	0	17	5962.3	119.1	117.1	4.338	0.046	0.049	1.058	0.073	0.079	27.01	3.47	185.8	7.2	-999	1	0	-999	0
5955099	13.674	1	17	5971.7	122.1	121.3	3.928	0.055	0.037	1.206	0.136	0.067	21.08	2.59	107.6	6.4	-999	1	0	-999	0
5955110	14.196	1	17	5102.8	78.8	77.3	4.592	0.024	0.029	0.738	0.034	0.039	25.94	3.10	560.5	18.1	-999	1	0	-999	0
5955175	13.065	0	17	5446.1	88.6	92.8	4.511	0.028	0.041	0.889	0.046	0.062	19.23	1.84	2231.4	67.7	-999	1	0	-999	0
5955197	15.825	4	17	5154.4	111.9	105.0	4.505	0.061	0.080	0.822	0.051	0.051	25.24	2.34	735.8	18.8	-999	1	-999	1	0
5955379	15.151	4	17	5292.6	107.2	95.3	4.457	0.048	0.043	0.855	0.061	0.052	19.93	1.58	2042.8	66.6	-999	1	0	-999	0
5955427	15.599	1	17	4577.7	82.3	77.6	4.580	0.026	0.022	0.730	0.032	0.028	27.61	2.18	1932.3	56.4	-999	1	0	-1	0
5955461	12.393	0	17	5978.6	115.1	111.4	4.321	0.037	0.039	1.089	0.070	0.072	4.68	0.31	903.5	57.3	-999	1	0	-999	0
5955621	12.966	0	17	5864.6	91.2	88.8	4.453	0.016	0.025	1.066	0.033	0.047	11.75	1.04	2200.7	85.3	-999	1	0	-1	0
5955641	15.678	1	17	5203.9	80.9	74.1	4.353	0.035	0.033	0.856	0.032	0.025	23.54	3.15	416.3	21.7	-999	1	1	-999	0
5955695	15.675	2	17	4693.6	88.1	80.8	4.630	0.019	0.024	0.691	0.029	0.031	38.24	4.14	1256.5	34.4	-999	1	0	-999	0
5955846	15.685	1	17	4304.9	78.3	68.0	4.632	0.019	0.020	0.661	0.024	0.021	32.38	2.60	1485.2	42.6	-999	1	0	-999	0
5956051	13.641	1	17	4981.3	84.0	73.9	4.469	0.029	0.020	0.825	0.041	0.026	0.45	0.04	31351.3	3000.6	1	1	1	-999	0
5956062	15.128	1	17	5255.8	100.8	91.1	4.477	0.042	0.040	0.849	0.058	0.052	17.72	1.65	2506.4	94.1	-999	1	0	-999	0
5956125	15.226	1	17	5037.7	94.5	88.9	4.582	0.023	0.032	0.778	0.036	0.046	21.36	1.65	3366.5	101.3	-999	1	0	-999	0
5956142	14.765	1	17	4044.5	74.1	77.2	4.645	0.016	0.015	0.595	0.013	0.013	17.96	1.81	1211.2	43.2	-999	1	0	-999	0
5956162	13.389	0	17	6231.5	127.4	125.5	3.911	0.051	0.038	1.258	0.134	0.064	8.78	0.57	42.6	6.4	-999	1	0	-999	0
5956339	15.35	1	17	5322.5	104.5	92.5	4.434	0.049	0.042	0.860	0.063	0.050	22.27	2.16	1255.3	42.7	-999	1	0	-999	0
5956385	15.855	1	17	5688.9	109.6	105.0	4.417	0.052	0.061	0.957	0.066	0.070	20.21	3.47	944.4	42.4	-999	1	0	-999	0
5956476	14.096	10	10	6248.4	138.3	127.0	4.228	0.035	0.043	1.215	0.066	0.080	9.55	0.71	243.0	10.2	-999	1	0	-999	0
5956587	14.953	1	17	4906.5	100.7	94.9	4.552	0.042	0.048	0.776	0.044	0.044	24.37	2.11	1606.6	48.0	-999	1	-999	-999	0
5956656	15.376	1	17	5310.8	109.8	103.3	4.052	0.141	0.122	0.984	0.096	0.073	25.90	1.80	1078.6	35.3	-999	1	-999	0	0
5956680	14.68	1	17	4480.6	73.1	70.3	4.604	0.021	0.020	0.703	0.029	0.026	30.42	2.84	1133.6	31.1	-999	1	0	-999	0
5956717	14.173	1	17	5439.4	94.4	94.9	4.545	0.021	0.036	0.868	0.035	0.055	22.55	2.01	2062.6	59.8	-999	1	0	-999	0
5956727	13.497	0	17	5266.1	90.8	86.0	4.528	0.030	0.039	0.848	0.045	0.057	5.96	0.42	5422.8	289.7	1	1	0	-999	0
5956957	14.963	1	17	4036.7	76.8	76.8	4.639	0.015	0.015	0.600	0.013	0.014	14.69	1.06	3185.5	114.6	-999	1	0	-999	0
5957137	12.884	0	17	5488.5	88.0	91.8	4.505	0.026	0.036	0.913	0.043	0.054	13.13	1.13	3621.5	130.7	-999	1	0	-999	0
5957168	13.5	3	16	6205.6	111.7	107.7	3.884	0.030	0.035	1.541	0.063	0.112	18.29	2.27	98.2	6.5	-999	1	0	-999	0
5957181	15.646	1	17	3989.0	107.0	107.0	4.714	0.031	0.035	0.581	0.037	0.050	19.12	1.63	1437.8	53.7	-999	2	-999	-1	1
5957220	13.251	0	17	6377.2	140.1	123.4	4.291	0.029	0.039	1.219	0.059	0.066	5.19	0.48	154.3	14.2	-999	1	0	-999	0
5957279	13.878	4	16	5921.6	104.3	103.3	4.391	0.034	0.040	1.045	0.062	0.069	14.24	3.05	143.5	14.6	-999	1	0	-999	0
5959491	15.681	1	17	4788.3	84.6	79.6	4.555	0.032	0.028	0.765	0.038	0.034	32.83	5.74	1714.6	47.4	-999	1	0	-999	0
5959837	12.176	0	17	6521.9	133.4	127.5	3.839	0.032	0.034	1.700	0.074	0.084	3.12	0.20	156.3	15.6	1	3	0	-999	0
5960062	14.876	1	17	5747.0	155.0	155.0	4.587	0.040	0.160	0.868	0.087	0.096	3.59	0.24	1362.5	107.8	1	2	-999	-999	1
5960066	15.658	4	17	4337.1	84.4	78.4	4.588	0.025	0.021	0.705	0.026	0.027	30.63	2.27	1315.0	39.7	-999	1	1	-999	0
5960215	13.205	0	17	6456.1	124.3	135.5	4.095	0.032	0.034	1.354	0.066	0.062	2.08	0.25	154.4	22.3	-999	1	0	-999	0
5960236	14.639	1	17	5722.0	153.0	170.0	4.547	0.034	0.195	0.937	0.106	0.106	27.23	2.37	405.5	10.3	-999	2	-999	-999	1
5960267	13.007	0	17	5725.0	115.7	110.3	4.150	0.043	0.040	0.947	0.072	0.063	9.61	1.28	767.1	35.2	-999	1	0	-999	0
5960420	13.799	1	17	4948.3	75.3	72.4	4.559	0.023	0.032	0.834	0.034	0.044	20.49	1.77	2121.8	63.6	-999	1	0	-999	0
5960592	15.59	4	17	5613.2	105.1	101.1	4.474	0.040	0.053	0.927	0.056	0.063	21.81	2.19	370.5	20.6	-999	1	0	-999	0
5960713	15.733	2	17	5627.3	108.5	105.6	4.413	0.056	0.063	0.939	0.067	0.069	7.15	0.53	1104.2	73.1	-999	1	0	-999	0
5960889	15.038	1	17	5412.2	121.2	117.4	3.798	0.045	0.043	1.335	0.066	0.067	30.17	3.20	485.6	17.4	-999	1	0	-999	0
5960954	15.377	1	17	6516.9	134.0	126.7	4.254	0.052	0.060	1.291	0.064	0.064	4.43	0.37	619.0	57.5	-999	1	0	-999	0
5960966	13.79	1	17	4271.0	85.0	76.0	4.666	0.039	0.015	0.561	0.034	0.022	32.38	4.80	656.0	17.6	-999	2	-999	-999	1
5960988	12.709	0	17	6368.7	142.2	121.6	4.158	0.032	0.037	1.243	0.053	0.069	8.26	0.65	68.0	6.4	-999	1	0	-999	0
5961058	15.728	1	17	5648.0	104.9	101.0	4.445	0.050	0.064	0.940	0.062	0.066	21.37	3.12	136.7	15.5	-999	1	0	-999	0
5961066	13.064	0	17	6562.9	127.2	123.9	3.715	0.038	0.037	1.783	0.076	0.090	1.00	0.05	66.5	20.0	-999	3	0	-999	0
5961146	15.737	1	17	4860.0	101.1	95.3	4.551	0.041	0.044	0.772	0.042	0.042	24.03	1.92	1067.8	39.0	-999	1	-999	-999	0
5961286	14.044	1	17	4418.8	76.1	68.3	4.614	0.021	0.016	0.667	0.024	0.019	24.71	2.22	571.5	18.5	-999	1	0	-999	0
5961302	13.453	0	17	4676.1	73.2	70.1	4.578	0.025	0.021	0.737	0.034	0.030	31.71	5.04	197.9	7.0	-999	1	0	-999	0
5961373	12.976	1	17	5463.0	164.0	147.0	3.795	0.704	0.176	1.168	0.167	0.309	0.24	0.02	20423.4	5481.5	1	2	-999	-999	1
5961403	12.467	1	17	6430.8	136.1	119.2	4.150	0.031	0.030	1.388	0.063	0.057	6.97	0.60	108.7	8.5	-999	1	0	-999	0
5961472	12.807	0	17	6483.4	131.9	122.4	3.833	0.037	0.036	1.700	0.074	0.084	2.42	0.26	251.5	27.2	-999	1	0	-999	0
5961597	10.332	0	17	6395.9	128.7	126.0	3.989	0.029	0.031	1.472	0.069	0.072	2.85	0.44	286.4	23.5	-999	1	0	-999	0
5961696	15.89	2	17	6132.8	122.0	117.8	4.332	0.057	0.068	1.120	0.073	0.080	10.54	1.01	232.4	28.0	-999	1	0	-999	0
5961845	14.14	1	17	6143.0	127.1	124.9	4.230	0.037	0.031	1.317	0.048	0.049	10.39	1.04	171.5	12.9	-999	1	0	-999	0
5961866	15.786	1	17	5235.5	99.8	95.2	4.559	0.030	0.042	0.819	0.045	0.053	21.21	1.60	1399.6	51.1	-999	1	0	-999	0
5962022	15.792	4	17	4938.1	89.1	86.6	4.475	0.031	0.026	0.806	0.031	0.025	8.86	0.70	4774.0	224.1	-999	1	1	-999	0
5962040	15.495	1	17	5284.0	83.6	73.7	4.272	0.044	0.044	0.873	0.037	0.027	26.47	2.48	365.9	17.9	-999	1	1	-999	0
5962129	15.448	1	17	5010.0	90.8	82.6	4.522	0.038	0.034	0.802	0.046	0.040	17.23	1.30	6273.2	203.8	-999	1	0	-999	0
5962144	16.649	3	5	4481.4	91.6	86.6	4.581	0.029	0.026	0.721	0.031	0.030	27.04	2.96	212.0	33.7	-999	1	0	-999	0
5962157	15.52	1	17	4814.0	93.2	83.4	4.587	0.025	0.029	0.749	0.037	0.039	10.98	0.82	4492.8	187.3	-999	1	0	-999	0
5962180	9.455	0	17	5667.8	108.4	101.7	4.177	0.040	0.038	0.903	0.065	0.058	21.54	2.00	60.2	2.1	-999	1	0	-999	0
5962199	12.999	0	17	6679.0	70.0	90.0	4.221	0.080	0.120	1.312	0.093	0.093	3.90	0.46	198.3	18.5	-999	2	-999	-999	1
5962223	15.54	1	17	5138.0	98.3	92.4	4.565	0.028	0.038	0.803	0.041	0.050	13.52	0.93	5304.8	197.3	-999	1	0	-999	0
5962348	15.832	1	17	5469.8	109.1	105.1	4.486	0.045	0.057	0.893	0.056	0.062	22.58	3.15	674.2	30.5	-999	1	0	-999	0
5962465	14.051	1	17	6326.8	138.2	117.4	4.124	0.036	0.036	1.374	0.060	0.057	5.42	0.41	83.0	12.6	-999	1	0	-999	0
5962497	14.975	1	17	5458.6	120.1	118.4	3.665	0.053	0.057	1.367	0.100	0.102	19.26	1.40	467.7	21.0	-999	1	0	-999	0
5962509	15.53	1	17	5339.7	100.1	85.5	4.190	0.058	0.058	0.885	0.050	0.037	25.78	1.97	173.2	13.6	-999	1	0	-1	0
5962532	15.433	1	17	4970.6	91.9	83.9	4.522	0.037	0.031	0.797	0.045	0.038	2.04	0.14	8437.5	785.2	-999	1	0	-999	0
5962538	14.701	1	17	6175.2	127.4	117.7	4.233	0.050	0.047	1.181	0.068	0.084	9.54	0.61	29.3	10.0	-999	1	0	-999	0
5962587	14.782	1	17	5052.0	181.0	181.0	4.660	0.028	0.077	0.726	0.071	0.071	34.23	6.54	1229.3	31.7	-999	2	-999	-999	1
5962674	15.636	1	17	5481.0	102.7	102.5	4.487	0.040	0.053	0.897	0.054	0.063	21.21	1.75	2197.8	72.0	-999	1	0	-999	0
5962682	14.881	1	17	5635.5	126.1	114.0	3.854	0.041	0.040	1.249	0.062	0.067	6.10	0.47	1683.2	99.4	-999	1	0	-999	0
5962693	13.068	0	17	6183.5	120.4	117.5	3.990	0.031	0.047	1.341	0.064	0.119	21.03	2.17	61.2	4.2	-999	1	0	-999	0
5962714	15.51	1	17	5395.2	112.5	100.2	4.151	0.074	0.075	0.902	0.062	0.051	19.63	1.86	1104.7	42.3	-999	1	0	-999	0
5962848	13.302	0	17	6777.6	149.7	143.2	4.225	0.030	0.030	1.311	0.058	0.046	2.52	0.23	200.7	24.3	-999	1	0	-999	0
5962877	12.764	1	17	5700.9	111.4	111.4	4.055	0.051	0.042	1.048	0.091	0.073	0.59	0.04	1867.1	324.2	1	1	0	-999	0
5962956	15.087	1	17	3838.9	77.4	78.7	4.661	0.013	0.013	0.569	0.013	0.013	1.38	0.09	13352.4	1477.6	1	1	0	-999	0
5963116	15.844	4	17	5584.2	100.4	98.1	4.392	0.069	0.072	0.927	0.067	0.067	14.69	1.56	1078.8	51.4	-999	1	0	-999	0
5963253	13.033	0	17	5503.7	102.7	102.1	3.353	0.028	0.031	2.011	0.060	0.050	7.49	0.55	2650.9	128.0	-999	2	0	-999	0
5963360	13.478	0	17	6332.7	124.2	124.2	3.897	0.035	0.050	1.414	0.073	0.133	12.94	1.04	65.9	6.3	-999	1	0	-999	0
5963412	13.642	1	17	5795.9	98.6	93.7	4.480	0.023	0.036	0.969	0.042	0.061	16.42	0.94	151.9	8.6	-999	1	0	-999	0
5963456	15.014	1	17	5499.4	115.5	106.5	4.292	0.069	0.068	0.908	0.068	0.060	15.32	1.39	949.4	39.4	-999	1	0	-999	0
5963469	13.409	0	17	6657.4	131.2	125.6	4.305	0.021	0.028	1.301	0.041	0.050	3.78	0.33	308.3	27.3	-999	1	0	-999	0
5963565	15.281	4	17	5674.0	169.0	186.0	4.436	0.098	0.182	0.922	0.115	0.094	13.06	1.07	2168.1	87.6	-999	2	-999	-999	1
5963616	13.059	1	17	6528.4	130.1	125.8	3.854	0.034	0.036	1.588	0.080	0.086	8.98	0.83	179.6	11.5	-999	1	0	-999	0
5963681	15.755	4	17	5092.1	93.5	88.5	4.568	0.028	0.037	0.794	0.041	0.049	22.42	2.50	180.7	16.5	-999	1	0	-999	0
5963726	13.981	1	17	5865.0	96.0	92.1	4.474	0.019	0.029	1.007	0.035	0.049	7.86	0.56	4585.9	215.6	-999	1	0	-999	0
5963742	14.535	1	17	4966.0	136.0	136.0	4.642	0.035	0.065	0.742	0.064	0.078	13.24	1.02	2975.4	111.3	-999	2	-999	-999	1
5963753	11.639	0	17	4621.6	79.1	78.6	4.668	0.016	0.019	0.634	0.020	0.023	37.96	4.10	589.4	13.2	-999	1	0	-999	0
5963775	10.631	0	17	5804.6	116.6	108.9	3.633	0.027	0.023	1.545	0.057	0.054	4.87	0.37	248.0	16.0	-999	1	0	-999	0
5963915	13.603	1	17	6524.0	120.9	111.2	4.345	0.016	0.022	1.265	0.031	0.038	2.29	0.19	822.3	79.4	1	1	0	-999	0
5963951	15.922	1	17	5090.5	94.7	89.2	4.583	0.026	0.035	0.778	0.042	0.048	24.54	1.79	2751.5	83.7	-999	1	0	-999	0
5963970	12.67	0	17	5908.7	101.1	102.6	4.128	0.030	0.036	1.226	0.053	0.094	14.42	2.67	151.4	7.6	-999	1	0	-999	0
5964024	11.764	0	17	5946.7	104.3	106.4	4.344	0.035	0.038	1.109	0.065	0.071	3.77	0.27	2739.1	183.4	1	1	0	-999	0
5964063	14.672	1	17	5747.7	99.8	98.0	4.466	0.031	0.042	0.964	0.051	0.065	19.11	2.17	386.4	17.4	-999	1	0	-999	0
5964346	14.65	1	17	5142.4	91.0	87.3	4.583	0.022	0.032	0.787	0.037	0.048	25.58	2.06	1085.8	32.7	-999	1	0	-999	0
5964374	14.618	1	17	6417.0	126.6	121.0	3.878	0.128	0.120	1.505	0.164	0.153	3.75	0.32	260.0	30.5	-999	1	-999	-999	0
5964402	12.645	0	17	6283.0	170.0	189.0	4.053	0.343	0.147	1.030	0.169	0.138	25.84	3.35	134.0	5.2	-999	2	-999	-999	1
5964516	14.266	1	17	5940.7	120.8	117.4	3.886	0.058	0.041	1.256	0.152	0.074	8.91	0.86	125.1	12.4	-999	1	0	-999	0
5964539	15.771	1	17	4891.2	21.3	34.2	4.433	0.011	0.014	0.825	0.010	0.008	17.72	1.50	470.7	27.6	-999	1	1	-999	0
5964598	15.897	4	17	3855.3	84.7	82.6	4.687	0.024	0.024	0.543	0.025	0.026	25.94	2.12	246.3	18.3	-999	1	-999	-999	0
5964656	14.261	1	17	5443.8	97.4	98.3	4.539	0.023	0.037	0.874	0.036	0.056	11.61	0.82	3688.3	144.6	-999	1	0	-999	0
5964675	15.367	1	17	5362.6	96.0	81.1	4.310	0.042	0.038	0.874	0.053	0.039	14.79	1.20	2089.0	80.3	-999	1	0	-999	0
5964734	12.966	0	17	4531.2	73.3	69.4	4.603	0.021	0.020	0.700	0.029	0.025	19.12	1.48	4745.9	141.3	-999	1	0	-999	0
5964908	13.854	1	17	6286.4	134.4	125.5	4.252	0.039	0.034	1.194	0.065	0.068	1.95	0.15	52.5	17.0	-999	1	0	-999	0
5965012	14.525	1	17	5109.5	95.2	87.7	4.553	0.028	0.035	0.811	0.040	0.051	9.43	0.69	8283.2	352.8	-999	1	0	-999	0
5965047	15.674	1	17	5729.0	200.0	240.0	4.509	0.050	0.200	1.037	0.110	0.134	12.18	0.84	3288.4	135.4	-999	2	-999	-999	1
5965052	13.868	2	17	4099.0	131.0	160.0	4.739	0.078	0.045	0.520	0.055	0.067	22.89	1.81	1016.8	30.7	-999	2	1	-999	1
5965087	12.886	0	17	5907.5	102.3	98.0	4.453	0.024	0.035	1.008	0.044	0.064	11.67	1.13	1327.8	52.8	-999	1	0	-999	0
5965468	13.945	1	17	4744.2	88.0	80.9	4.598	0.019	0.026	0.747	0.030	0.036	16.78	1.58	380.3	16.2	-999	1	0	-999	0
5965471	14.604	1	17	5865.2	106.4	105.4	4.405	0.037	0.045	1.013	0.064	0.074	11.92	1.08	762.4	35.7	-999	1	0	-999	0
5965500	15.487	1	17	5100.1	95.8	89.5	4.536	0.034	0.038	0.814	0.045	0.049	24.88	2.09	909.2	32.4	-999	1	0	-999	0
5965533	14.508	1	17	6341.0	130.8	130.5	4.274	0.039	0.042	1.225	0.066	0.074	5.23	0.49	238.7	23.9	-999	1	0	-999	0
5965562	15.403	14	15	6025.5	168.7	151.7	4.336	0.041	0.044	1.084	0.084	0.089	7.92	0.59	1871.7	100.3	-999	1	0	-999	0
5965629	15.495	1	17	5539.0	105.6	105.3	4.456	0.043	0.052	0.911	0.059	0.062	20.92	1.98	1024.3	38.6	-999	1	-999	1	0
5965661	14.451	1	17	5659.3	106.8	103.9	4.415	0.041	0.045	0.950	0.069	0.071	20.35	2.54	177.9	10.2	-999	1	0	-999	0
5965662	14.171	2	15	5280.5	86.0	73.0	4.347	0.030	0.024	0.859	0.044	0.030	20.63	2.93	668.6	28.8	-999	1	0	-999	0
5965747	16.014	6	6	4104.0	70.9	83.0	4.610	0.020	0.017	0.628	0.015	0.015	31.71	2.87	1060.3	83.0	-999	1	0	-999	0
5965897	13.608	0	17	5870.0	70.0	79.0	4.220	0.149	0.108	1.047	0.093	0.062	15.00	1.26	1387.7	49.7	-999	2	-999	-999	1
5965935	15.589	2	17	5958.0	121.1	114.4	4.279	0.058	0.057	1.074	0.077	0.082	24.66	2.16	3.3	9.9	-999	1	0	-999	0
5965961	14.507	1	17	5337.1	97.4	85.0	4.395	0.043	0.034	0.862	0.061	0.045	29.05	1.74	301.7	11.7	-999	1	0	-999	0
5966043	15.126	1	17	5595.5	98.5	97.9	4.448	0.043	0.051	0.930	0.061	0.067	7.66	0.57	3812.6	189.0	-999	1	0	-999	0
5966243	15.968	4	17	5830.1	114.4	110.5	4.445	0.044	0.056	0.986	0.062	0.068	12.35	0.88	300.6	29.5	-999	1	0	-999	0
5966247	15.238	1	17	6115.2	123.5	120.3	4.255	0.049	0.051	1.145	0.073	0.084	6.22	0.48	23.7	16.5	-999	1	0	-999	0
5966302	15.104	1	17	4008.6	77.9	79.0	4.630	0.015	0.015	0.605	0.013	0.013	15.75	1.12	1197.9	47.4	-999	1	0	-999	0
5966322	12.193	0	17	5583.7	105.2	99.7	4.372	0.043	0.040	0.870	0.067	0.057	48.06	8.15	472.8	10.9	-999	1	0	0	0
5966352	15.477	4	17	5997.4	121.7	115.5	4.298	0.057	0.058	1.083	0.075	0.081	21.94	1.74	209.3	15.3	-999	1	0	-999	0
5966384	15.117	1	17	5905.0	113.2	110.1	4.144	0.053	0.056	1.112	0.089	0.089	14.88	1.52	26.7	10.0	-999	1	0	-999	0
5966432	14.502	1	17	4059.1	75.0	82.1	4.658	0.026	0.024	0.584	0.023	0.024	37.97	4.97	793.3	20.4	-999	1	-999	-999	0
5966658	14.315	1	17	5947.2	114.2	109.5	4.171	0.041	0.046	1.121	0.076	0.090	16.10	3.08	140.6	9.9	-999	1	0	-999	0
5966747	14.408	1	17	5602.5	128.7	116.0	4.123	0.253	0.316	0.989	0.202	0.103	31.28	2.65	110.0	6.6	-999	1	-999	-999	0
5966807	14.994	1	17	5685.2	100.5	95.2	4.524	0.023	0.033	0.911	0.040	0.050	24.52	2.13	296.0	7.1	-999	1	0	-999	0
5966824	13.994	1	17	6226.2	113.5	111.8	4.399	0.027	0.037	1.070	0.048	0.062	5.80	0.44	1337.3	78.6	-999	1	0	-999	0
5966912	15.626	4	17	5832.2	113.5	110.5	4.252	0.068	0.068	1.032	0.081	0.080	5.08	0.35	7410.8	442.5	1	1	0	-999	0
5966921	14.499	1	17	4059.1	72.7	80.9	4.593	0.014	0.013	0.638	0.012	0.013	5.09	0.35	28267.5	1613.6	-999	1	0	-999	0
5966966	15.647	1	17	5570.1	104.1	103.5	4.432	0.051	0.058	0.923	0.064	0.067	27.00	4.21	879.2	31.4	-999	1	0	-999	0
5967045	12.918	1	17	6151.2	121.5	112.0	4.026	0.032	0.048	1.308	0.063	0.121	24.32	2.24	39.4	3.2	-999	1	0	-999	0
5967092	13.574	0	17	6376.7	125.8	121.2	4.341	0.029	0.037	1.153	0.054	0.064	17.69	1.86	31.3	4.5	-999	1	0	-999	0
5967315	13.864	3	16	4505.0	67.3	55.8	4.560	0.021	0.013	0.737	0.025	0.017	29.79	3.42	2765.6	82.3	-999	1	0	-999	0
5967447	13.963	1	17	6167.6	128.2	120.6	4.110	0.038	0.038	1.252	0.063	0.093	8.54	0.83	909.6	45.9	-999	1	0	-999	0
5972315	13.67	1	17	4384.0	79.0	79.0	4.678	0.012	0.042	0.655	0.030	0.036	49.07	7.68	575.3	14.8	-999	2	-999	-999	1
5972541	13.445	1	17	5830.2	92.9	93.4	4.459	0.021	0.032	1.021	0.040	0.054	18.29	2.46	177.6	10.2	-999	1	0	-999	0
5975314	15.65	2	17	4375.9	102.1	102.5	4.632	0.035	0.034	0.662	0.043	0.044	1.31	0.09	1217.2	180.7	-999	1	-999	-999	0
5975349	14.118	2	15	6213.0	128.9	120.8	3.966	0.066	0.066	1.361	0.102	0.116	4.51	0.41	170.1	20.1	-999	1	0	-999	0
5975523	15.915	4	17	5621.0	110.5	105.1	4.530	0.030	0.040	0.894	0.047	0.053	28.78	2.98	853.4	20.5	-999	1	0	-999	0
5975663	13.35	0	17	5685.4	115.0	107.5	4.248	0.040	0.041	1.018	0.072	0.071	5.48	0.44	3956.2	221.8	-999	1	0	-999	0
5975974	14.03	1	17	6194.1	136.7	120.2	4.148	0.031	0.041	1.242	0.061	0.084	25.53	2.40	236.0	7.0	-999	1	0	-999	0
5976006	13.806	2	17	6523.0	135.8	118.4	3.598	0.028	0.033	2.033	0.069	0.089	1.87	0.12	251.0	35.7	1	1	0	-999	0
5976166	15.501	4	17	6040.9	129.6	124.6	4.250	0.053	0.054	1.118	0.077	0.085	19.52	1.91	205.9	16.3	-999	1	0	-999	0
5976189	14.609	1	17	5900.5	122.6	114.4	4.248	0.041	0.044	1.098	0.070	0.077	18.99	2.34	808.8	29.6	-999	1	0	-999	0
5976379	12.529	0	17	6597.2	127.2	138.8	4.267	0.026	0.030	1.326	0.054	0.052	1.26	0.08	2340.8	274.7	1	1	0	-999	0
5976413	13.018	0	17	6925.5	153.4	141.5	4.312	0.018	0.023	1.338	0.036	0.039	3.24	0.17	141.1	16.3	-999	2	0	-999	0
5976467	15.788	4	17	4572.4	82.4	76.7	4.616	0.021	0.024	0.699	0.030	0.030	34.00	4.37	917.8	29.8	-999	1	0	-999	0
5976530	14.626	1	17	6299.8	117.5	113.3	4.383	0.024	0.033	1.143	0.044	0.061	9.88	1.02	592.1	32.3	-999	1	0	-999	0
5976621	14.501	1	17	4642.3	82.7	77.2	4.590	0.023	0.023	0.730	0.033	0.031	36.43	5.66	1224.3	29.9	-999	1	0	-999	0
5976705	15.206	1	17	5705.9	132.5	113.5	4.441	0.038	0.044	0.962	0.065	0.072	20.51	2.76	337.5	17.8	-999	1	0	-999	0
5976800	13.682	1	17	6315.8	116.0	108.8	4.286	0.023	0.026	1.324	0.045	0.049	9.37	0.84	58.0	7.5	-999	1	0	-999	0
5976831	13.078	0	17	6496.3	125.7	113.5	3.686	0.026	0.028	1.832	0.065	0.073	5.08	0.91	163.1	14.4	-999	1	0	-999	0
5977073	14.799	1	17	5979.3	168.3	164.4	4.427	0.026	0.036	1.038	0.055	0.075	7.65	0.55	2866.0	142.9	-999	1	0	-999	0
5977477	15.709	1	17	4369.1	79.8	72.4	4.628	0.019	0.020	0.670	0.025	0.023	27.23	2.20	1170.9	38.9	-999	1	0	-999	0
5977527	15.745	4	17	4888.3	100.7	93.0	4.598	0.022	0.030	0.745	0.037	0.041	16.42	1.22	3088.9	111.0	-999	1	0	-999	0
5977859	15.61	1	17	4362.9	75.3	71.1	4.613	0.021	0.019	0.685	0.026	0.023	31.71	3.53	1050.0	32.6	-999	1	0	-999	0
5977899	15.959	1	17	4056.5	79.7	84.3	4.629	0.016	0.015	0.610	0.014	0.014	33.06	2.41	3705.4	93.7	-999	1	0	-999	0
5977935	15.533	1	17	3830.7	80.2	73.2	4.692	0.013	0.013	0.539	0.013	0.013	17.60	1.35	1643.3	61.3	-999	1	0	-999	0
5978095	14.048	14	15	6393.2	129.4	117.2	3.834	0.036	0.043	1.578	0.074	0.137	2.18	0.20	152.6	25.9	-999	1	0	-999	0
5978170	15.561	1	17	4234.0	128.0	141.0	4.630	0.049	0.021	0.636	0.056	0.056	32.36	3.08	54.4	9.6	-999	2	-999	1	1
5978209	12.02	0	17	5951.0	77.0	82.0	4.381	0.080	0.120	1.033	0.075	0.060	12.68	1.70	549.8	21.7	-999	2	-999	-999	1
5978266	15.25	1	17	5748.6	129.9	114.0	4.581	0.013	0.020	0.851	0.022	0.032	21.07	2.83	412.1	19.9	-999	1	0	-999	0
5978312	14.943	1	17	5169.8	134.8	99.3	4.699	0.014	0.017	0.660	0.022	0.021	27.04	3.32	238.5	8.7	-999	1	-999	-999	0
5978361	14.874	1	17	5564.1	102.1	99.4	4.520	0.025	0.038	0.902	0.041	0.056	34.66	5.77	676.1	19.8	-999	1	-999	1	0
5978390	15.991	4	17	4357.7	80.3	78.9	4.653	0.019	0.021	0.641	0.025	0.024	29.59	2.56	1334.6	43.6	-999	1	0	-999	0
5978395	15.023	1	17	5569.7	103.8	97.9	4.560	0.020	0.030	0.862	0.034	0.044	27.19	2.85	1503.4	43.2	-999	1	0	-999	0
5978423	15.327	1	17	6061.5	134.2	125.8	4.436	0.030	0.038	1.043	0.054	0.064	10.54	0.97	1072.7	54.7	-999	1	0	-999	0
5978436	11.563	0	17	6605.3	135.3	124.8	3.872	0.031	0.032	1.557	0.072	0.077	4.52	0.32	1087.5	68.1	-999	1	0	-999	0
5978549	14.941	1	17	6209.0	155.3	138.8	4.242	0.051	0.047	1.190	0.072	0.085	13.98	0.93	2140.9	81.6	-999	1	0	-999	0
5978777	14.427	1	17	5827.8	105.3	102.9	4.505	0.020	0.030	0.949	0.037	0.053	5.52	0.40	2731.1	158.4	-999	1	0	-999	0
5978815	14.569	1	17	5183.5	101.0	93.1	4.518	0.035	0.038	0.834	0.049	0.053	19.67	1.59	961.3	33.4	-999	1	0	-999	0
5978947	14.736	1	17	4153.4	54.9	81.5	4.596	0.023	0.016	0.643	0.016	0.014	39.86	4.11	1359.1	31.9	-999	1	0	-999	0
5979001	14.798	1	17	5203.7	98.4	92.9	4.558	0.025	0.037	0.820	0.038	0.053	8.56	0.63	3031.9	142.4	-999	1	0	-999	0
5979075	12.072	0	17	5417.0	180.0	180.0	4.499	0.063	0.158	0.918	0.082	0.082	45.46	3.89	97.2	2.9	-999	2	-999	-999	1
5979096	13.101	0	17	5915.0	111.7	110.0	3.964	0.039	0.049	1.319	0.101	0.103	13.45	1.13	49.0	4.9	-999	1	0	-999	0
5979251	15.092	1	17	5162.5	99.3	93.0	4.546	0.030	0.038	0.821	0.041	0.053	5.88	0.40	10911.7	589.4	-999	1	0	-999	0
5979488	15.861	1	17	4453.9	80.7	76.8	4.623	0.020	0.022	0.682	0.028	0.026	11.85	0.81	2931.5	126.3	-999	1	0	-999	0
5979561	13.886	1	17	5971.9	116.2	113.9	4.054	0.031	0.053	1.252	0.064	0.118	9.82	0.87	1189.3	54.0	-999	1	0	-999	0
5979710	15.262	4	17	4436.0	156.0	156.0	4.607	0.052	0.024	0.658	0.067	0.054	10.53	0.70	698.0	39.5	-999	2	-999	-999	1
5979712	12.146	0	17	5992.0	161.0	161.0	4.301	0.214	0.175	0.870	0.120	0.070	15.61	4.77	227.7	9.3	-999	2	-999	-999	1
5979719	12.895	1	17	5078.3	80.7	73.0	4.449	0.028	0.020	0.820	0.039	0.026	28.38	4.12	155.6	5.7	-999	1	0	-999	0
5979723	11.541	0	1	6334.4	126.9	121.9	3.978	0.030	0.035	1.404	0.072	0.091	3.10	0.33	247.6	21.1	-999	1	0	-999	0
5979848	14.19	1	17	5938.6	101.9	102.1	4.418	0.026	0.036	1.064	0.048	0.062	21.97	3.08	87.1	6.7	-999	1	0	-999	0
5979871	14.574	1	17	5281.5	95.1	79.6	4.146	0.035	0.035	0.884	0.041	0.032	24.62	2.08	147.7	8.9	-999	1	1	-999	0
5980099	13.434	0	17	4865.0	76.0	71.6	4.524	0.031	0.022	0.785	0.041	0.030	30.00	3.49	1535.2	38.4	-999	1	0	-999	0
5980128	15.889	1	17	5283.6	115.8	104.4	4.185	0.111	0.121	0.880	0.050	0.036	24.54	2.17	1211.6	43.6	-999	1	1	-999	0
5980165	15.721	4	17	4904.8	97.3	91.3	4.595	0.023	0.030	0.750	0.036	0.041	11.13	0.82	2734.1	120.9	-999	1	0	-999	0
5980208	15.031	1	17	4255.0	86.5	72.1	4.657	0.017	0.022	0.629	0.017	0.018	15.75	1.35	1296.5	50.2	-999	1	0	0	0
5980248	13.663	1	17	4317.0	115.0	140.0	4.737	0.065	0.035	0.507	0.037	0.042	39.33	6.24	323.8	9.1	-999	2	-999	-999	1
5980361	14.803	1	17	5116.3	97.4	92.7	4.569	0.024	0.034	0.801	0.036	0.050	21.51	1.66	2607.7	78.1	-999	1	0	-999	0
5980410	15.159	1	17	4695.0	66.8	61.6	4.512	0.018	0.014	0.777	0.020	0.015	12.88	0.92	1067.9	48.1	-999	1	1	-999	0
5980509	13.612	1	17	6666.1	138.3	147.7	4.129	0.033	0.033	1.391	0.074	0.064	4.61	0.39	786.3	53.8	-999	1	0	-999	0
5980538	15.384	1	17	5119.5	94.1	88.8	4.597	0.021	0.030	0.767	0.035	0.045	31.29	4.37	412.8	17.0	-999	1	0	-999	0
5980631	15.875	4	17	5301.5	115.2	108.0	4.515	0.039	0.049	0.853	0.052	0.057	24.03	1.91	1124.3	41.7	-999	1	0	-999	0
5980882	15.347	1	17	4844.6	89.0	81.8	4.596	0.022	0.028	0.744	0.034	0.039	14.19	1.08	3000.7	112.8	-999	1	0	-999	0
5980953	15.167	1	17	5219.1	86.6	78.2	4.361	0.037	0.034	0.853	0.036	0.027	21.97	2.03	100.1	10.5	-999	1	1	-999	0
5981012	12.252	0	17	6422.2	126.7	116.1	3.870	0.033	0.039	1.540	0.077	0.120	10.87	0.90	64.7	4.9	-999	1	0	-999	0
5981126	13.389	0	17	5657.7	107.9	105.0	4.493	0.034	0.042	0.981	0.056	0.055	20.93	1.68	162.2	7.5	-999	1	-999	-999	0
5981151	15.633	4	17	5986.1	128.2	121.5	4.166	0.067	0.064	1.136	0.085	0.093	2.29	0.16	1946.4	197.8	1	1	0	-999	0
5981224	13.743	1	17	5372.4	92.7	92.6	4.551	0.016	0.026	0.893	0.028	0.038	7.98	0.58	3160.2	148.8	-999	1	0	-999	0
5981268	15.641	1	17	5585.8	113.9	105.2	4.507	0.033	0.043	0.909	0.050	0.058	25.40	2.22	1022.7	36.0	-999	1	0	-999	0
5981295	14.771	1	17	5988.7	115.5	113.0	4.425	0.029	0.041	1.040	0.050	0.068	15.09	1.42	1699.5	63.2	-999	1	0	-999	0
5981351	13.663	1	17	6860.8	146.7	145.9	4.269	0.029	0.029	1.276	0.047	0.043	3.94	0.40	148.0	17.3	-999	2	0	-999	0
5981515	15.448	1	17	5355.4	109.5	88.9	4.279	0.045	0.042	0.877	0.052	0.036	11.06	0.83	2116.9	94.6	-999	1	1	-999	0
5981595	13.174	1	17	6153.7	115.1	109.5	4.438	0.018	0.029	1.062	0.035	0.056	15.77	2.28	404.9	16.1	-999	1	0	-999	0
5981636	13.366	1	17	5706.5	90.1	89.9	4.486	0.014	0.022	1.030	0.029	0.040	9.23	0.66	6549.7	279.9	-999	1	0	-999	0
5981655	15.699	4	17	5559.4	131.4	124.8	4.315	0.058	0.057	0.923	0.074	0.067	23.03	4.60	172.6	15.6	-999	1	0	-999	0
5981689	12.643	0	17	6679.4	130.7	126.4	4.311	0.019	0.025	1.312	0.038	0.043	3.96	0.41	144.7	14.0	-999	1	0	-999	0
5981820	13.026	0	17	6180.0	133.4	118.3	4.154	0.029	0.039	1.229	0.062	0.083	11.52	0.98	62.8	5.7	-999	1	0	-999	0
5981925	11.66	0	17	6071.6	114.5	97.5	4.087	0.030	0.039	1.244	0.059	0.099	17.10	2.20	74.9	3.7	-999	1	0	-999	0
5982132	14.087	1	17	4335.0	129.0	142.0	4.697	0.059	0.032	0.532	0.052	0.036	12.27	0.87	1904.8	75.0	-999	2	-999	-999	1
5982241	15.909	4	17	5421.1	117.4	109.3	4.599	0.028	0.032	0.789	0.046	0.048	33.06	5.83	788.7	28.4	-999	1	0	-999	0
5982423	13.319	0	17	5772.9	129.7	125.7	4.247	0.039	0.042	1.009	0.082	0.080	25.25	3.35	167.6	4.6	-999	1	0	-999	0
5982557	14.377	1	17	5585.7	104.5	100.5	4.509	0.025	0.037	0.914	0.042	0.059	15.83	1.34	2388.0	82.4	-999	1	0	-999	0
5982605	11.915	0	17	5250.1	70.3	65.8	4.308	0.021	0.017	0.860	0.027	0.022	16.51	2.47	399.1	14.2	-999	1	0	-999	0
5982901	13.676	1	17	6365.0	177.0	222.0	4.171	0.220	0.180	1.053	0.167	0.137	9.68	0.77	1202.7	54.4	-999	2	-999	-999	1
5982938	12.981	0	17	6168.3	135.0	115.0	4.231	0.037	0.040	1.186	0.063	0.076	19.92	1.42	261.8	10.0	-999	1	0	-999	0
5983143	15.245	1	17	4407.8	75.9	70.6	4.617	0.020	0.020	0.684	0.026	0.024	13.43	1.07	2179.0	86.5	-999	1	0	-999	0
5983214	14.22	1	17	4946.3	93.4	86.0	4.576	0.024	0.030	0.775	0.035	0.044	24.69	3.67	206.5	9.5	-999	1	0	-999	0
5983256	15.093	1	17	5365.4	136.5	112.1	4.527	0.027	0.039	0.867	0.046	0.060	18.34	1.55	1719.4	59.4	-999	1	0	-999	0
5983447	15.757	1	17	5186.2	116.0	104.3	4.498	0.045	0.046	0.834	0.054	0.049	29.38	2.71	1517.8	46.0	-999	1	0	-999	0
5983490	13.343	0	17	5268.4	104.9	89.8	4.170	0.030	0.028	0.924	0.046	0.037	41.55	6.81	353.4	9.1	-999	1	1	-999	0
5983813	14.168	1	17	5882.9	109.2	104.4	4.496	0.019	0.030	0.965	0.035	0.053	47.70	3.80	296.9	8.8	-999	1	0	-999	0
5983830	11.658	0	17	6771.8	143.6	135.8	3.726	0.033	0.030	1.854	0.082	0.076	3.26	0.37	295.9	24.3	-999	2	0	-999	0
5983877	15.387	1	17	5887.6	159.4	187.8	4.529	0.027	0.032	0.914	0.050	0.047	17.35	1.36	1863.5	67.4	-999	1	0	-999	0
5983969	14.288	1	17	5054.8	102.1	94.1	4.481	0.051	0.048	0.815	0.044	0.037	14.09	1.04	6298.0	220.2	-999	1	-999	-999	0
5983993	15.955	4	17	5058.3	106.7	96.6	4.561	0.033	0.043	0.792	0.046	0.049	15.42	1.23	3944.4	144.9	-999	1	0	-999	0
5984278	11.991	0	17	7127.7	156.0	150.4	3.737	0.033	0.032	1.924	0.093	0.092	2.20	0.11	109.0	14.0	1	2	0	-999	0
5984320	14.11	1	17	5495.2	172.4	124.2	4.328	0.040	0.037	0.913	0.077	0.061	21.35	2.42	414.1	15.7	-999	1	0	-999	0
5984356	14.109	1	17	5508.6	918.1	255.1	4.043	0.129	0.073	0.994	0.394	0.141	8.27	0.60	2701.6	126.9	-999	1	-999	-999	0
5984357	14.264	1	17	5351.7	106.7	95.4	4.435	0.045	0.041	0.867	0.065	0.054	31.28	2.49	370.1	13.0	-999	1	0	-999	0
5984358	15.615	1	17	4594.6	84.5	80.5	4.591	0.024	0.024	0.724	0.033	0.030	13.81	1.04	461.3	29.3	-999	1	0	-999	0
5984483	13.939	1	17	6454.4	116.6	116.8	4.407	0.019	0.026	1.119	0.035	0.045	7.52	0.79	234.1	17.4	-999	1	0	-999	0
5984589	13.004	0	17	6661.2	162.8	144.8	3.884	0.033	0.035	1.692	0.085	0.090	3.55	0.22	97.3	12.5	-999	1	0	-999	0
5984603	14.751	4	17	6017.3	114.4	106.8	4.476	0.023	0.031	0.997	0.041	0.053	6.30	0.54	2667.7	146.9	-999	1	0	-999	0
5984627	14.503	1	17	5768.0	119.7	114.6	4.354	0.046	0.047	0.987	0.076	0.076	20.80	2.97	388.5	16.2	-999	1	0	-999	0
5984759	13.921	1	17	5884.0	97.1	98.2	4.525	0.020	0.029	0.911	0.031	0.041	20.22	2.36	110.2	7.0	-999	1	0	-999	0
5985135	13.631	1	17	6915.6	162.1	168.5	4.113	0.030	0.030	1.354	0.063	0.050	18.51	2.11	69.5	5.6	-999	2	0	-999	0
5985144	14.605	1	17	6044.9	118.3	117.1	4.369	0.035	0.045	1.080	0.064	0.077	17.63	2.36	171.2	11.3	-999	1	0	-999	0
5985197	13.842	1	17	5946.2	96.9	93.0	4.475	0.014	0.020	1.037	0.028	0.036	11.67	0.87	1112.2	46.6	-999	1	0	-999	0
5985293	12.809	1	17	6357.4	126.8	117.3	3.762	0.031	0.031	1.738	0.071	0.072	36.56	3.36	217.5	6.3	-999	1	0	-999	0
5985314	8.904	0	17	6354.5	129.0	129.7	4.066	0.030	0.034	1.344	0.064	0.068	2.64	0.16	76.1	7.0	-999	1	0	-999	0
5985363	15.093	1	17	5949.9	125.8	121.5	4.347	0.065	0.070	1.050	0.075	0.079	3.85	0.28	3599.6	252.0	1	1	0	-999	0
5985398	11.65	0	17	5903.7	109.6	110.7	4.269	0.031	0.035	1.181	0.057	0.070	15.42	1.58	95.7	4.6	-999	1	0	-999	0
5985533	14.922	1	17	4643.8	92.5	84.1	4.632	0.018	0.022	0.687	0.025	0.029	22.12	2.40	206.8	12.2	-999	1	0	-999	0
5985577	15.013	1	17	5891.4	117.3	105.1	4.479	0.021	0.032	0.984	0.040	0.058	18.86	1.33	318.6	17.0	-999	1	0	-999	0
5985654	13.762	1	17	5149.7	75.4	72.4	4.410	0.024	0.017	0.828	0.032	0.023	30.84	2.62	490.9	14.2	-999	1	1	-999	0
5985713	11.458	0	17	6610.0	116.4	113.9	4.404	0.013	0.018	1.158	0.023	0.029	9.29	0.69	68.1	4.6	-999	1	-999	1	0
5986246	15.244	1	17	4550.2	84.3	78.9	4.631	0.018	0.021	0.682	0.025	0.028	20.07	1.56	2718.9	86.1	-999	1	0	-999	0
5986518	15.272	1	17	5478.9	350.3	142.1	4.534	0.030	0.047	0.879	0.062	0.062	21.07	2.04	207.1	14.3	-999	1	-999	-999	0
5987139	15.212	1	17	5458.8	122.2	107.2	4.225	0.050	0.046	0.904	0.066	0.053	15.21	1.30	3635.2	159.3	-999	1	0	-999	0
5987205	15.583	2	17	5580.1	108.4	105.3	4.525	0.027	0.039	0.897	0.043	0.054	18.83	1.82	1943.4	70.8	-999	1	0	-999	0
5987383	14.728	1	17	5822.0	137.4	122.9	4.347	0.044	0.047	1.008	0.081	0.080	6.21	0.44	3959.8	214.2	-999	1	0	-999	0
5987444	15.668	1	17	4224.5	70.0	51.0	4.599	0.029	0.023	0.665	0.033	0.020	35.68	4.50	880.0	33.0	-999	1	0	-999	0
5987529	15.251	1	17	5886.3	118.9	108.5	4.497	0.022	0.030	0.960	0.040	0.053	4.81	0.34	5127.8	316.6	1	1	0	-999	0
5987983	15.549	1	17	4525.3	117.7	89.2	4.549	0.024	0.027	0.747	0.026	0.024	16.99	1.25	4897.2	163.4	-999	1	0	-999	0
5988029	11.308	0	17	6120.1	98.7	94.6	4.441	0.013	0.019	1.092	0.026	0.036	13.24	1.65	603.3	22.6	-999	1	0	-999	0
5988330	12.481	0	17	4607.0	123.0	137.0	4.713	0.048	0.028	0.534	0.035	0.022	33.29	3.71	1358.3	31.6	-999	2	-999	-999	1
5988379	14.21	15	15	5657.0	186.0	186.0	4.382	0.190	0.190	0.797	0.124	0.053	3.03	0.26	1114.0	93.7	-999	2	-999	-999	1
5988823	15.192	1	17	4983.0	136.0	136.0	4.633	0.035	0.065	0.764	0.064	0.085	26.48	2.03	712.5	24.9	-999	2	0	-999	1
5988860	13.85	1	17	6058.8	150.2	129.0	4.256	0.030	0.032	1.257	0.059	0.064	22.89	2.20	264.6	10.6	-999	1	0	-999	0
5988874	15.681	4	17	6395.6	141.8	131.4	3.865	0.071	0.073	1.529	0.110	0.131	4.75	0.40	316.8	42.5	-999	1	0	-999	0
5989099	12.561	0	17	6505.0	123.8	133.3	4.308	0.025	0.035	1.263	0.047	0.061	1.09	0.07	1245.5	160.8	1	1	0	-999	0
5989187	14.191	1	17	4891.1	87.3	80.0	4.589	0.021	0.028	0.758	0.032	0.042	8.15	0.62	3777.3	176.2	-999	1	0	-999	0
5989323	14.356	1	17	5775.1	111.6	102.2	4.527	0.018	0.028	0.919	0.032	0.047	17.33	1.36	2907.1	94.6	-999	1	0	-999	0
5989401	15.78	1	17	4293.6	83.4	71.5	4.602	0.026	0.023	0.686	0.029	0.028	12.53	0.72	1431.2	67.6	-999	1	0	-999	0
5989570	15.548	4	17	4953.0	96.7	95.4	4.621	0.019	0.026	0.722	0.030	0.037	13.61	1.04	911.9	44.4	-999	1	0	-999	0
5989769	12.607	0	17	6221.0	171.0	190.0	3.875	0.308	0.103	1.130	0.205	0.205	17.97	1.31	341.1	12.5	-999	2	-999	-999	1
5989889	14.377	1	17	6236.4	127.1	118.8	4.475	0.016	0.022	1.016	0.030	0.040	9.76	0.81	571.3	30.6	-999	1	0	-999	0
5989914	13.75	1	17	5581.4	115.4	110.7	4.249	0.066	0.068	0.938	0.073	0.068	20.23	2.18	151.5	7.9	-999	1	-999	-999	0
5990119	12.514	0	17	6313.5	139.6	125.0	4.098	0.031	0.034	1.298	0.057	0.064	13.45	1.22	63.7	4.6	-999	1	0	-999	0
5990487	15.569	1	17	4733.9	91.8	83.3	4.591	0.023	0.026	0.737	0.034	0.035	28.78	2.32	2331.4	64.5	-999	1	0	-999	0
5990786	12.725	0	17	5790.9	115.5	113.9	4.239	0.038	0.042	1.044	0.075	0.075	26.14	3.56	127.7	5.1	-999	1	0	-999	0
5990853	15.989	2	17	4460.6	87.9	82.4	4.652	0.018	0.020	0.647	0.025	0.025	10.68	0.76	3310.7	152.3	-999	1	0	-999	0
5990918	15.37	1	17	4207.9	77.2	49.9	4.635	0.027	0.030	0.637	0.024	0.020	15.64	1.15	2286.1	84.5	-999	1	0	-999	0
5990956	15.256	4	17	6147.0	133.9	123.7	4.459	0.023	0.029	1.029	0.041	0.051	15.97	1.26	945.4	39.9	-999	1	0	-999	0
5990980	13.068	0	17	5608.4	93.1	88.8	4.520	0.017	0.026	0.938	0.031	0.043	27.38	4.12	556.4	15.8	-999	1	0	-999	0
5991070	13.134	0	17	5982.7	128.5	118.6	4.251	0.035	0.039	1.142	0.068	0.077	13.50	1.09	2826.6	101.6	-999	1	0	-1	0
5991314	14.747	1	17	5383.3	117.5	100.3	4.385	0.046	0.037	0.873	0.066	0.049	29.79	2.32	1084.2	30.5	-999	1	0	-999	0
5991378	15.544	1	17	4405.0	82.9	80.6	4.643	0.017	0.020	0.656	0.023	0.023	19.69	1.90	361.9	21.1	-999	1	0	-999	0
5991422	14.806	1	17	5801.0	110.8	104.4	4.518	0.020	0.030	0.930	0.036	0.049	19.50	1.80	1109.9	38.7	-999	1	0	-999	0
5991479	14.385	1	17	5469.6	102.7	99.4	4.550	0.020	0.034	0.867	0.034	0.051	25.05	2.35	1039.3	31.1	-999	1	0	-999	0
5991528	14.5	1	17	6246.7	131.5	123.1	4.399	0.022	0.030	1.117	0.043	0.062	10.02	0.84	1812.7	80.8	-999	1	0	-999	0
5991682	13.008	0	17	5288.0	147.5	133.3	3.651	0.034	0.052	1.344	0.079	0.121	73.87	10.80	1193.2	19.1	-999	1	0	-999	0
5991932	14.015	1	17	5623.8	101.5	96.0	4.512	0.023	0.035	0.917	0.040	0.056	6.76	0.46	7403.0	370.9	1	1	0	-999	0
5992210	14.098	1	17	6440.6	124.3	126.3	4.494	0.016	0.018	1.004	0.024	0.030	12.19	1.16	786.2	39.3	-999	1	0	-1	0
6019232	12.749	0	16	6012.6	126.0	121.0	3.852	0.060	0.033	1.287	0.162	0.064	3.25	0.39	165.7	17.5	-999	1	0	-999	0
6019393	13.807	2	16	6340.1	120.7	122.3	4.036	0.040	0.044	1.150	0.093	0.068	1.77	0.14	420.8	53.7	-999	1	0	-999	0
6019406	14.405	1	16	4441.0	120.0	146.0	4.710	0.054	0.031	0.526	0.040	0.029	37.71	5.61	1293.3	35.2	-999	2	-999	-999	1
6019479	13.767	1	16	5748.8	96.5	94.5	4.530	0.015	0.023	0.926	0.027	0.039	16.17	1.58	1290.1	49.8	-999	1	0	-999	0
6019612	10.711	0	16	6246.6	93.3	120.7	3.587	0.019	0.059	1.985	0.053	0.196	1.22	0.08	158.2	21.8	-999	1	0	-999	0
6019796	15.833	1	16	4975.6	80.3	75.9	4.446	0.024	0.021	0.820	0.024	0.019	21.51	1.80	2587.6	90.8	-999	1	1	-999	0
6019923	14.036	1	16	3530.0	64.0	71.0	4.876	0.050	0.041	0.390	0.041	0.056	37.97	2.97	2732.7	70.7	-999	2	-999	-999	1
6019999	15.88	1	16	3660.5	71.7	73.8	4.789	0.011	0.010	0.424	0.012	0.011	40.14	3.23	2946.2	81.2	-999	1	0	-999	0
6020045	14.1	1	16	6274.1	113.0	112.0	4.384	0.022	0.032	1.134	0.040	0.057	10.89	0.96	895.1	44.5	-999	1	0	-999	0
6020153	13.04	0	16	5493.4	81.6	89.5	4.454	0.027	0.035	1.025	0.044	0.055	18.19	1.43	2842.1	106.7	-999	1	0	-999	0
6020256	15.965	1	16	4294.1	82.3	70.6	4.598	0.025	0.021	0.690	0.027	0.028	20.35	1.69	987.8	47.0	-999	1	0	-999	0
6020456	15.287	1	16	6342.1	126.6	121.3	3.976	0.055	0.056	1.404	0.083	0.096	2.73	0.20	1766.1	161.8	1	1	0	-999	0
6020556	13.819	1	16	6084.7	127.8	116.5	4.071	0.029	0.034	1.385	0.049	0.058	8.38	0.60	767.5	41.7	-999	1	0	-999	0
6020636	14.51	1	16	5138.7	93.4	91.5	4.579	0.022	0.032	0.793	0.034	0.049	21.21	1.70	3499.6	108.3	-999	1	0	-999	0
6020691	16.266	6	6	3911.5	68.0	75.0	4.713	0.013	0.013	0.524	0.013	0.014	16.08	1.34	2074.6	142.3	-999	1	0	-999	0
6020746	13.597	0	16	6510.6	124.6	111.6	4.279	0.026	0.032	1.337	0.048	0.052	7.82	0.67	83.7	9.8	-999	1	0	-999	0
6020848	12.6	0	16	4841.0	170.0	170.0	4.585	0.054	0.041	0.702	0.083	0.053	7.93	0.57	4043.7	188.8	-999	2	-999	-999	1
6020919	10.892	0	1	6894.7	142.9	150.0	4.222	0.030	0.030	1.316	0.058	0.045	4.48	0.37	151.2	11.1	-999	2	0	-999	0
6020929	13.608	0	16	6026.9	117.8	114.0	4.295	0.039	0.042	1.095	0.074	0.079	7.92	0.65	502.8	28.8	-999	1	0	-999	0
6020953	15.168	1	16	5174.3	95.1	88.9	4.543	0.029	0.038	0.825	0.042	0.053	7.93	0.52	749.2	48.9	-999	1	0	-999	0
6021107	13.4	0	16	6162.0	103.4	99.2	4.411	0.016	0.025	1.126	0.033	0.047	23.97	2.80	294.0	6.1	-999	1	0	-999	0
6021160	12.031	0	16	5608.9	112.4	107.8	4.404	0.082	0.100	0.933	0.071	0.068	18.33	3.14	103.7	5.5	-999	1	-999	-999	0
6021186	12.957	0	16	4714.6	81.3	76.4	4.623	0.017	0.023	0.704	0.026	0.032	24.63	1.17	317.7	15.4	-999	1	0	-999	0
6021204	15.065	1	16	5030.4	93.4	84.2	4.539	0.032	0.034	0.803	0.045	0.046	24.71	4.38	316.2	17.4	-999	1	0	-999	0
6021387	14.735	1	16	5126.8	89.8	85.5	4.558	0.026	0.035	0.810	0.039	0.051	16.64	1.27	6414.8	224.9	-999	1	0	-999	0
6021431	14.042	1	16	4520.4	76.9	73.5	4.611	0.021	0.019	0.682	0.028	0.022	12.88	0.94	3065.4	132.7	-999	1	0	-999	0
6021510	15.391	1	16	4462.6	77.1	73.2	4.611	0.021	0.021	0.695	0.028	0.026	46.11	3.19	1229.1	34.1	-999	1	0	-999	0
6021570	15.768	1	16	4116.6	47.7	71.8	4.665	0.040	0.019	0.583	0.016	0.018	15.75	1.34	1853.7	81.9	-999	1	0	-999	0
6021728	14.762	1	16	5594.3	99.1	96.6	4.497	0.028	0.041	0.920	0.047	0.060	20.63	1.89	2055.9	68.0	-999	1	0	-999	0
6021738	13.982	1	16	5690.4	94.0	91.8	4.512	0.019	0.028	0.946	0.033	0.044	21.78	1.87	2217.4	72.5	-999	1	0	-999	0
6021786	15.269	1	16	4380.0	132.0	132.0	4.612	0.039	0.024	0.704	0.043	0.054	0.55	0.04	8392.6	1519.8	1	2	-999	-999	1
6021812	15.385	4	16	5334.8	115.9	110.2	4.295	0.183	0.381	0.885	0.113	0.063	14.79	1.26	1662.3	73.3	-999	1	-999	-999	0
6021852	13.413	0	16	5413.1	120.5	117.3	3.802	0.025	0.028	1.288	0.044	0.057	53.70	6.86	1500.0	33.1	-999	1	0	-999	0
6021874	12.58	0	16	5479.7	114.8	104.9	4.343	0.042	0.040	0.915	0.067	0.058	28.58	2.25	648.3	20.4	-999	1	0	-999	0
6021998	13.143	0	16	6806.2	142.1	138.4	4.222	0.030	0.032	1.382	0.067	0.056	3.07	0.27	156.7	18.5	-999	1	0	-999	0
6022204	15.234	1	3	4659.0	83.2	75.2	4.610	0.020	0.024	0.713	0.030	0.031	15.75	1.53	799.0	36.8	-999	1	0	-999	0
6022651	15.314	1	16	5120.9	99.5	93.6	4.561	0.027	0.036	0.806	0.040	0.050	15.86	1.24	4509.9	170.7	-999	1	0	-999	0
6022753	14.771	1	16	5912.0	121.3	121.5	3.971	0.061	0.050	1.187	0.134	0.081	21.97	2.20	186.1	12.8	-999	1	0	-999	0
6022971	14.683	1	16	5383.4	95.1	93.3	4.554	0.022	0.035	0.851	0.035	0.053	11.61	0.97	2799.5	126.2	-999	1	0	-999	0
6023332	14.471	2	15	4532.6	73.0	63.9	4.565	0.023	0.015	0.736	0.028	0.021	4.65	0.33	15352.8	949.0	-999	1	0	-999	0
6023350	15.236	1	16	5413.0	112.6	99.9	4.339	0.101	0.101	0.884	0.064	0.052	14.09	1.15	2896.7	116.2	-999	1	-999	-999	0
6023369	15.418	1	16	4944.1	93.9	86.0	4.550	0.031	0.032	0.787	0.042	0.042	32.83	2.57	1667.6	52.7	-999	1	0	-999	0
6023436	13.997	1	16	6090.1	127.2	101.6	4.123	0.032	0.038	1.220	0.063	0.087	4.33	0.32	587.6	45.6	-999	1	0	-999	0
6023441	14.936	1	16	4801.6	76.8	72.3	4.554	0.029	0.025	0.766	0.039	0.034	35.19	3.35	2784.2	76.7	-999	1	0	-999	0
6023651	13.369	0	16	5942.1	99.7	96.4	4.496	0.017	0.026	0.971	0.030	0.044	25.83	2.41	183.9	8.8	-999	1	0	-999	0
6023713	15.855	1	16	5034.8	92.4	84.7	4.481	0.039	0.030	0.812	0.044	0.032	19.39	1.58	3921.2	129.9	-999	1	1	-999	0
6023816	11.354	0	16	6001.6	121.7	117.5	4.305	0.041	0.039	0.934	0.070	0.061	19.42	4.73	125.7	5.2	-999	1	0	-999	0
6023835	12.678	0	16	7329.5	163.6	156.8	3.759	0.037	0.039	2.033	0.091	0.094	2.38	0.15	129.8	17.0	1	2	0	-999	0
6024170	13.121	0	16	5765.2	94.5	94.3	4.446	0.028	0.035	1.001	0.050	0.063	6.57	0.48	2717.3	147.2	-999	1	0	-999	0
6024213	14.763	1	16	5014.1	84.4	77.2	4.477	0.033	0.022	0.814	0.043	0.028	26.85	2.03	3123.8	91.4	-999	1	0	-999	0
6024238	14.179	1	16	4172.2	58.3	43.3	4.644	0.029	0.031	0.622	0.009	0.013	24.37	1.78	4085.6	127.5	-999	1	0	-999	0
6024250	15.345	1	3	5013.5	97.6	89.1	4.562	0.027	0.034	0.791	0.040	0.046	17.36	2.48	434.9	25.3	-999	1	0	-999	0
6024382	15.628	1	16	5563.2	114.6	109.5	4.242	0.056	0.056	0.933	0.071	0.066	11.20	0.93	5017.0	219.2	-999	1	0	-999	0
6024455	12.493	0	16	6772.4	131.7	126.9	4.205	0.024	0.029	1.496	0.054	0.068	4.72	0.43	137.2	12.4	-999	1	0	-999	0
6024482	12.703	0	16	5183.7	104.9	93.4	4.000	0.066	0.062	0.913	0.063	0.050	2.41	0.16	3279.7	279.1	1	1	-999	-999	0
6024496	15.634	1	16	4833.5	71.8	70.1	4.479	0.021	0.018	0.801	0.020	0.017	15.42	1.31	1631.0	68.0	-999	1	1	-999	0
6024551	13.653	1	16	5936.1	108.4	110.5	4.113	0.031	0.045	1.186	0.067	0.102	13.12	0.94	76.1	7.2	-999	1	0	-999	0
6024609	13.724	1	16	5947.3	105.0	113.9	4.084	0.033	0.049	1.220	0.065	0.109	17.94	2.11	171.3	10.9	-999	1	0	-999	0
6024737	15.681	1	16	4691.2	76.1	69.4	4.518	0.022	0.017	0.773	0.023	0.018	18.86	1.49	5515.8	195.2	-999	1	1	-999	0
6024752	14.623	1	16	4623.1	73.7	72.0	4.582	0.024	0.021	0.733	0.033	0.029	26.48	2.03	4280.6	134.2	-999	1	0	-999	0
6024807	14.841	1	16	5353.6	96.3	79.9	4.253	0.040	0.036	0.879	0.050	0.035	24.71	2.07	1212.6	44.2	-999	1	0	-999	0
6024814	14.776	1	16	5131.6	97.9	90.0	4.563	0.025	0.034	0.807	0.038	0.051	44.85	11.56	404.9	13.7	-999	1	0	-999	0
6025092	15.073	1	16	5324.1	118.4	113.9	3.735	0.045	0.052	1.227	0.085	0.103	6.90	0.47	13435.5	704.3	1	1	0	-999	0
6025130	15.695	1	16	5052.3	92.7	85.0	4.532	0.036	0.037	0.807	0.046	0.045	21.81	3.07	984.5	43.3	-999	1	0	-999	0
6025177	15.325	1	16	4602.9	93.6	86.0	4.585	0.024	0.022	0.729	0.034	0.030	32.60	3.03	245.4	14.5	-999	1	0	-999	0
6025291	14.506	1	16	5662.6	115.8	111.1	3.779	0.036	0.038	1.268	0.063	0.072	17.31	2.27	60.4	8.4	-999	1	0	-999	0
6025335	15.567	1	16	4993.1	85.1	79.6	4.475	0.034	0.026	0.810	0.037	0.028	27.61	3.79	379.0	21.4	-999	1	0	-999	0
6025339	14.006	1	16	5217.0	155.0	140.0	4.448	0.117	0.130	0.816	0.104	0.056	31.28	4.07	463.6	16.7	-999	2	-999	-999	1
6025356	14.516	1	16	5646.3	100.4	97.9	4.485	0.029	0.040	0.935	0.048	0.062	54.38	9.02	823.9	19.9	-999	1	0	-999	0
6025375	15.701	1	16	5107.5	105.9	99.1	4.543	0.045	0.060	0.804	0.051	0.053	27.59	3.24	120.6	15.4	-999	1	-999	-999	0
6025389	12.843	0	16	5212.0	94.9	91.7	4.544	0.027	0.036	0.833	0.041	0.056	6.95	0.48	6800.5	355.4	-999	1	0	-999	0
6025805	14.101	11	11	6635.6	142.5	138.7	3.885	0.051	0.049	1.293	0.133	0.057	6.58	0.65	176.3	16.3	-999	1	0	-999	0
6025961	15.692	2	3	4972.2	116.3	99.7	3.892	0.090	0.093	0.892	0.061	0.041	6.05	0.47	3471.2	201.9	-999	1	-999	-999	0
6026059	14.522	1	16	5444.7	93.4	95.9	4.504	0.024	0.036	0.937	0.042	0.053	17.23	1.45	2525.0	94.0	-999	1	0	-999	0
6026065	13.659	1	16	5367.1	92.9	92.7	4.565	0.018	0.030	0.847	0.029	0.041	27.23	2.69	1354.7	45.5	-999	1	0	-999	0
6026124	12.785	0	16	5844.4	131.5	115.0	3.718	0.035	0.029	1.407	0.069	0.057	28.92	2.37	120.4	5.6	-999	1	0	-999	0
6026138	13.882	1	16	6180.0	174.0	218.0	4.399	0.090	0.210	1.017	0.159	0.116	16.17	1.49	379.9	18.7	-999	2	-999	-999	1
6026154	15.93	1	16	4718.7	89.2	84.9	4.635	0.019	0.024	0.686	0.030	0.032	27.23	1.90	912.4	43.1	-999	1	0	-999	0
6026213	13.62	1	16	5440.5	84.1	85.0	4.531	0.015	0.024	0.940	0.029	0.038	30.21	3.38	791.4	25.3	-999	1	0	-999	0
6026273	15.204	1	16	5865.0	116.6	113.4	3.808	0.054	0.052	1.174	0.071	0.073	28.53	2.75	226.2	15.1	-999	1	0	-999	0
6026438	15.549	1	16	4590.8	83.5	77.9	4.615	0.020	0.023	0.702	0.029	0.030	28.38	2.14	1905.4	66.1	-999	1	0	0	0
6026442	14.184	15	15	5442.3	108.3	94.1	4.251	0.041	0.035	0.895	0.062	0.049	35.63	3.80	663.5	23.8	-999	1	0	-999	0
6026443	14.858	1	16	4467.2	79.9	74.0	4.621	0.019	0.021	0.686	0.025	0.025	40.14	3.87	671.6	20.7	-999	1	0	-999	0
6026531	12.76	0	16	6268.6	120.3	119.4	3.876	0.038	0.050	1.388	0.112	0.107	6.29	0.61	107.1	9.8	-999	1	0	-999	0
6026593	14.326	1	16	5346.4	94.0	79.5	4.230	0.037	0.033	0.881	0.048	0.034	36.68	5.35	297.1	11.2	-999	1	0	-999	0
6026814	15.663	1	16	3730.2	68.9	75.8	4.762	0.011	0.011	0.458	0.012	0.011	44.54	4.05	1506.2	42.5	-999	1	0	-999	0
6026831	15.318	1	3	5639.0	117.6	112.8	4.139	0.055	0.054	0.988	0.081	0.073	24.04	1.61	1153.0	38.3	-999	1	0	-999	0
6026859	15.628	2	16	4751.0	90.7	82.7	4.613	0.020	0.026	0.718	0.031	0.034	24.03	1.80	3433.1	122.7	-999	1	0	-999	0
6026869	15.646	1	16	4387.5	94.5	98.8	4.586	0.026	0.022	0.710	0.029	0.029	15.53	1.18	1491.3	67.0	-999	1	1	-999	0
6026924	12.561	0	16	6374.3	125.5	114.3	3.859	0.033	0.033	1.599	0.073	0.077	15.82	1.05	61.6	4.7	-999	1	0	0	0
6026981	14.675	1	16	4691.6	74.8	70.9	4.587	0.023	0.024	0.737	0.034	0.033	22.27	1.74	3414.5	111.8	-999	1	0	-999	0
6027033	15.288	1	16	5170.1	97.7	91.3	4.542	0.031	0.039	0.824	0.043	0.053	24.54	2.20	2013.4	69.1	-999	1	0	-999	0
6028942	12.283	0	17	5999.5	101.8	100.8	4.438	0.022	0.035	1.037	0.042	0.065	3.49	0.24	7336.1	505.7	1	1	0	-999	0
6029002	13.541	0	17	5304.0	93.6	89.6	4.489	0.038	0.040	0.859	0.057	0.057	9.83	0.64	9032.8	373.1	-999	1	0	-999	0
6029024	15.857	1	17	5295.4	100.5	95.2	4.532	0.035	0.047	0.846	0.047	0.056	11.92	0.92	3813.0	158.5	-999	1	0	-999	0
6029084	14.723	1	17	5690.4	116.5	110.6	4.197	0.047	0.048	0.989	0.081	0.074	22.27	4.24	56.5	7.4	-999	1	0	-999	0
6029105	15.668	4	17	5827.1	114.8	110.8	4.329	0.062	0.062	1.012	0.075	0.077	11.12	0.94	694.5	42.1	-999	1	0	-999	0
6029112	15.216	4	17	6062.1	118.3	116.0	4.266	0.066	0.068	1.120	0.076	0.083	21.48	1.66	29.2	8.9	-999	1	0	-999	0
6029239	12.549	0	17	5761.2	100.9	96.9	4.474	0.030	0.037	0.929	0.049	0.060	16.97	1.92	598.1	20.7	-999	1	0	0	0
6029297	15.359	4	17	4151.5	55.9	77.4	4.623	0.031	0.023	0.624	0.022	0.020	27.80	1.93	1412.2	42.1	-999	1	-999	-999	0
6029332	14.966	1	17	5779.5	97.6	99.0	4.028	0.041	0.054	1.308	0.068	0.114	22.55	2.73	50.6	8.1	-999	1	0	-999	0
6029563	14.828	1	17	5519.8	113.9	109.5	4.252	0.202	0.324	0.935	0.131	0.080	15.21	1.59	778.1	33.0	-999	1	-999	-999	0
6029617	14.66	1	17	5091.1	71.9	62.4	4.383	0.020	0.018	0.847	0.021	0.016	28.38	2.28	416.1	15.0	-999	1	1	-999	0
6029871	15.53	3	16	5623.0	180.0	180.0	4.538	0.036	0.192	0.989	0.100	0.110	16.30	1.49	1130.0	51.2	-999	2	-999	-999	1
6032302	12.423	0	17	6325.9	121.8	112.2	4.391	0.016	0.024	1.156	0.033	0.047	3.93	0.28	2222.9	147.5	-999	1	0	-999	0
6032318	15.917	1	17	5168.5	90.5	81.8	4.461	0.050	0.043	0.832	0.051	0.040	34.22	2.25	493.7	21.5	-999	1	0	-1	0
6032362	15.276	4	17	5693.1	104.1	100.1	4.406	0.046	0.051	0.959	0.069	0.071	20.64	2.96	16.0	9.1	-999	1	0	-999	0
6032373	15.637	1	17	3999.9	73.5	78.0	4.667	0.015	0.014	0.572	0.013	0.014	24.54	1.92	1255.6	42.6	-999	1	0	-999	0
6032448	15.548	1	17	4673.4	62.0	59.7	4.514	0.017	0.014	0.775	0.019	0.015	1.21	0.08	34317.5	4032.4	1	1	1	-999	0
6032557	15.431	1	17	4805.7	88.5	83.8	4.613	0.020	0.026	0.722	0.031	0.035	32.38	3.97	312.5	14.7	-999	1	0	-999	0
6032666	15.974	1	17	3968.5	83.3	81.4	4.653	0.014	0.014	0.584	0.013	0.014	31.93	2.40	3483.2	90.4	-999	1	0	-999	0
6032882	15.43	1	17	4863.8	86.5	78.5	4.564	0.028	0.029	0.770	0.039	0.039	28.58	2.65	2000.9	56.0	-999	1	0	-999	0
6032907	15.338	1	17	3969.3	72.0	77.3	4.679	0.014	0.014	0.560	0.013	0.013	21.66	1.84	1501.7	50.0	-999	1	0	-999	0
6032916	15.717	4	17	5322.4	96.6	90.4	4.589	0.022	0.032	0.796	0.038	0.045	20.04	1.81	1540.5	56.0	-999	1	0	-999	0
6032920	13.492	1	17	5534.0	115.6	104.3	4.103	0.183	0.182	1.003	0.121	0.085	3.13	0.21	1120.7	88.9	1	1	-999	-1	0
6032946	14.795	1	17	4431.5	76.5	72.6	4.633	0.017	0.020	0.671	0.024	0.024	14.19	0.96	2444.5	90.6	-999	1	0	-999	0
6033031	15.574	1	17	5562.5	100.5	93.8	4.568	0.023	0.031	0.849	0.038	0.044	10.04	0.77	2849.4	130.2	-999	1	0	-999	0
6033083	15.957	1	17	5157.7	99.5	93.0	4.554	0.031	0.041	0.813	0.044	0.051	11.93	0.84	3281.9	140.2	-999	1	0	-999	0
6033205	15.169	1	17	5141.4	89.4	85.0	4.570	0.024	0.034	0.802	0.037	0.050	31.93	5.37	699.1	22.3	-999	1	0	-999	0
6033233	15.504	2	17	5289.1	103.0	96.6	4.511	0.050	0.067	0.845	0.054	0.055	27.38	2.04	499.9	21.0	-999	1	-999	-999	0
6033361	13.163	0	17	6214.7	126.7	115.5	4.044	0.031	0.041	1.314	0.063	0.109	13.75	2.17	86.8	6.3	-999	1	0	-999	0
6033372	15.971	4	17	5588.4	102.4	98.0	4.506	0.036	0.050	0.907	0.052	0.058	14.00	1.03	3142.7	124.9	-999	1	0	-999	0
6033524	11.628	0	17	5301.4	111.2	104.4	4.032	0.029	0.030	1.020	0.040	0.044	12.69	0.87	182.4	8.2	-999	1	0	-999	0
6033614	13.542	0	17	6219.0	129.7	131.1	4.200	0.033	0.043	1.218	0.062	0.085	21.33	2.07	163.2	7.7	-999	1	0	-999	0
6033699	15.734	2	17	4507.4	78.2	75.2	4.628	0.019	0.022	0.680	0.028	0.027	33.06	3.10	691.8	24.8	-999	1	0	-999	0
6033801	14.979	1	17	5141.0	153.0	138.0	4.526	0.084	0.063	0.731	0.106	0.057	13.90	1.09	3447.5	126.9	-999	2	-999	-999	1
6033873	15.332	1	17	5413.5	111.1	101.5	4.133	0.049	0.050	0.909	0.062	0.055	1.69	0.12	13669.8	1378.3	1	1	0	-999	0
6033907	14.985	1	17	5875.0	103.6	101.9	4.442	0.031	0.043	1.004	0.052	0.068	14.27	1.16	786.6	35.2	-999	1	0	-999	0
6033969	15.242	1	17	5160.0	96.4	87.6	4.517	0.037	0.039	0.829	0.049	0.051	27.80	2.54	1589.9	45.8	-999	1	0	-999	0
6034033	12.095	0	17	6353.6	121.2	133.2	4.191	0.031	0.030	1.352	0.057	0.058	6.65	0.55	145.8	10.0	-999	1	0	-999	0
6034088	13.364	0	17	5415.4	109.8	104.6	4.101	0.043	0.043	0.919	0.062	0.059	42.13	3.61	325.8	8.5	-999	1	0	-999	0
6034108	10.464	0	17	5837.1	109.9	105.4	4.310	0.040	0.042	1.017	0.075	0.075	17.05	3.35	246.0	8.4	-999	1	0	-999	0
6034120	14.882	1	17	5433.4	115.2	108.1	3.736	0.040	0.043	1.267	0.074	0.090	5.64	0.41	4434.8	251.5	-999	1	0	-999	0
6034193	14.758	1	17	5711.7	110.8	105.6	4.234	0.047	0.048	0.987	0.077	0.074	10.46	0.80	3180.4	142.9	-999	1	0	-999	0
6034257	13.706	1	17	6204.1	124.3	116.0	4.253	0.041	0.038	1.181	0.069	0.080	12.16	1.03	76.0	7.3	-999	1	0	-999	0
6034341	13.877	1	17	4385.8	71.7	76.4	4.663	0.016	0.016	0.614	0.019	0.016	29.79	2.66	1192.4	31.1	-999	1	0	-999	0
6034386	15.596	1	17	5839.9	104.2	100.2	4.476	0.031	0.042	0.972	0.050	0.060	20.05	2.46	237.1	17.7	-999	1	0	-999	0
6034409	15.779	4	17	5524.9	97.8	93.3	4.543	0.026	0.038	0.873	0.042	0.052	27.23	3.60	524.8	23.6	-999	1	0	-999	0
6034565	12.358	0	17	5142.0	86.2	81.3	4.568	0.022	0.032	0.812	0.033	0.046	7.55	0.52	6310.2	296.6	-999	1	0	-999	0
6034587	15.653	1	17	3701.9	81.4	67.4	4.751	0.011	0.011	0.469	0.012	0.011	29.79	2.51	2120.9	59.0	-999	1	0	-999	0
6034767	14.856	1	17	4689.9	100.2	90.0	4.589	0.023	0.020	0.711	0.034	0.028	22.89	1.88	2622.5	76.3	-999	1	0	-999	0
6034849	15.673	2	17	5308.0	94.9	81.5	4.358	0.046	0.040	0.861	0.051	0.036	24.88	1.81	970.9	27.6	-999	1	0	-999	0
6034912	15.705	4	17	5184.8	104.7	104.3	4.568	0.026	0.037	0.806	0.043	0.052	19.25	1.63	2110.8	73.6	-999	1	0	-999	0
6034933	12.628	0	17	4971.4	78.7	74.7	4.583	0.018	0.028	0.800	0.028	0.040	7.98	0.58	2094.4	98.1	-999	1	0	-999	0
6034945	14.63	1	17	5555.7	99.0	99.9	4.439	0.041	0.047	0.920	0.065	0.068	16.99	1.57	2299.6	79.7	-999	1	0	0	0
6034997	15.036	1	17	5710.8	103.1	94.3	4.531	0.021	0.031	0.908	0.037	0.048	19.91	3.13	411.9	19.3	-999	1	0	-999	0
6035124	13.746	1	17	5285.7	92.0	87.2	4.538	0.020	0.032	0.896	0.034	0.045	27.82	4.85	576.5	17.0	-999	1	0	0	0
6035145	14.886	1	17	4165.0	46.8	67.6	4.617	0.034	0.020	0.631	0.017	0.016	22.11	1.75	1990.4	60.6	-999	1	0	-999	0
6035214	15.987	4	17	5225.2	99.3	91.4	4.508	0.045	0.050	0.839	0.051	0.052	19.26	2.12	808.6	38.6	-999	1	0	-999	0
6035247	15.179	1	17	6112.0	193.0	214.0	4.400	0.090	0.210	1.024	0.153	0.125	16.97	1.26	4054.2	134.7	-999	2	-999	-999	1
6035253	14.209	1	17	5496.0	95.1	90.0	4.543	0.020	0.034	0.877	0.035	0.052	20.92	2.26	636.2	22.4	-999	1	0	-999	0
6035405	13.542	1	17	5166.9	127.2	112.7	3.591	0.039	0.054	1.444	0.092	0.131	69.40	6.67	2759.9	44.1	-999	3	0	-999	0
6035464	14.496	1	17	4942.0	79.0	79.0	4.620	0.009	0.051	0.827	0.025	0.065	30.00	3.47	1031.9	28.5	-999	2	-999	-999	1
6035466	12.68	0	17	5974.8	106.2	108.5	3.998	0.039	0.048	1.257	0.103	0.093	15.26	0.92	48.5	4.0	-999	1	0	-999	0
6035535	15.526	1	17	4291.8	81.4	75.3	4.622	0.024	0.024	0.667	0.030	0.026	0.57	0.04	31892.9	5452.5	1	1	0	-999	0
6035563	15.482	1	17	5983.1	108.2	102.9	4.434	0.035	0.047	1.028	0.055	0.065	12.00	1.36	638.6	36.6	-999	1	0	-999	0
6035716	15.893	2	17	5286.2	102.6	91.1	4.444	0.055	0.050	0.853	0.059	0.048	6.48	0.45	9753.9	513.6	-999	1	0	-999	0
6035754	15.647	4	17	5145.2	97.6	90.0	4.526	0.038	0.042	0.823	0.047	0.050	30.00	3.02	982.0	32.2	-999	1	0	-999	0
6035769	12.96	0	17	6527.9	141.1	125.4	4.164	0.032	0.031	1.348	0.064	0.052	9.52	0.59	34.9	5.0	-999	1	0	-999	0
6035837	15.385	1	17	5128.4	98.0	88.0	4.493	0.041	0.035	0.824	0.052	0.044	16.19	1.28	4478.9	152.8	-999	1	0	-999	0
6035844	15.972	1	17	4426.6	83.6	79.7	4.662	0.018	0.020	0.632	0.024	0.024	25.94	2.09	1392.7	47.8	-999	1	0	-999	0
6035912	14.886	1	17	5766.6	110.3	108.4	4.407	0.043	0.050	0.982	0.067	0.074	10.32	0.83	836.8	42.8	-999	1	0	-999	0
6036221	12.893	0	17	5350.5	86.5	74.2	4.364	0.033	0.025	0.827	0.042	0.029	23.39	3.99	117.5	5.3	-999	1	0	-999	0
6036286	15.347	1	17	3626.6	82.6	66.9	4.785	0.010	0.010	0.426	0.011	0.011	52.96	3.61	2867.0	56.0	-999	1	0	1	0
6036295	14.172	10	10	6050.7	110.9	105.4	4.435	0.022	0.034	1.048	0.042	0.062	3.59	0.28	4394.7	306.9	1	1	0	-999	0
6036565	14.172	1	17	5827.0	78.0	78.0	3.729	0.240	0.080	1.282	0.118	0.275	19.61	2.06	95.9	7.3	-999	2	-999	-999	1
6036770	13.719	1	17	5519.7	95.5	95.2	4.541	0.019	0.031	0.884	0.032	0.046	14.79	1.26	5104.9	173.8	-999	1	0	-999	0
6036776	14.96	1	17	4827.0	144.0	129.0	3.942	0.637	0.343	0.952	0.197	0.144	10.10	0.69	4430.1	188.2	-999	2	-999	-999	1
6036812	15.339	1	17	4813.0	97.8	100.3	4.496	0.023	0.016	0.789	0.027	0.018	17.23	1.41	1254.8	48.5	-999	1	1	-999	0
6037009	15.944	4	17	3468.0	86.4	77.0	4.870	0.009	0.009	0.320	0.009	0.009	25.58	1.76	5235.6	145.0	-999	1	0	-999	0
6037036	12.507	0	17	5796.6	92.9	91.7	4.434	0.025	0.035	1.046	0.048	0.062	8.14	0.58	5284.2	239.9	-999	1	0	-999	0
6037132	15.899	1	17	4970.4	84.5	80.0	4.510	0.039	0.032	0.799	0.043	0.035	17.72	1.32	7547.8	243.9	-999	1	0	-999	0
6037147	14.344	1	17	5051.0	104.9	93.5	3.859	0.042	0.045	0.932	0.069	0.074	24.88	1.76	155.7	8.4	-999	1	0	-999	0
6037240	15.614	1	17	5161.8	92.4	84.9	4.514	0.040	0.042	0.828	0.049	0.049	28.98	2.52	769.2	27.5	-999	1	0	-999	0
6037260	12.965	0	17	6235.8	110.3	119.3	3.772	0.033	0.055	1.601	0.074	0.179	19.97	1.46	45.4	3.8	-999	1	0	-999	0
6037470	15.708	4	17	5029.7	94.5	86.1	4.536	0.035	0.036	0.803	0.045	0.044	25.76	1.85	2474.6	72.8	-999	1	0	-999	0
6037581	13.598	0	17	6023.8	115.0	111.7	4.079	0.229	0.253	1.280	0.256	0.144	10.02	0.95	1204.5	53.4	-999	1	-999	0	0
6037598	13.182	0	17	6211.2	123.9	117.4	4.293	0.066	0.073	1.163	0.072	0.081	28.38	4.14	192.4	6.9	-999	1	-999	-999	0
6037633	15.928	4	17	5271.0	184.0	184.0	4.499	0.085	0.095	0.772	0.112	0.060	20.21	1.73	1780.8	64.7	-999	2	-999	-999	1
6037748	14.723	1	17	5740.1	119.3	114.7	3.954	0.047	0.042	1.125	0.074	0.072	9.11	0.72	238.8	19.2	-999	1	0	-999	0
6037904	11.414	0	17	6913.3	150.8	139.0	4.251	0.025	0.028	1.388	0.058	0.056	1.97	0.18	203.7	22.4	-999	2	0	-999	0
6037987	15.124	4	17	5468.3	98.0	96.4	4.504	0.032	0.045	0.893	0.048	0.061	16.28	1.46	1277.6	49.2	-999	1	0	-999	0
6038049	15.457	1	17	4731.0	88.2	79.8	4.610	0.021	0.026	0.719	0.031	0.034	13.92	1.35	827.4	40.3	-999	1	0	-999	0
6038153	15.069	1	17	4932.6	81.5	77.1	4.510	0.033	0.024	0.794	0.043	0.031	39.04	5.74	833.2	22.5	-999	1	0	-999	0
6038200	15.761	4	17	5526.6	107.8	105.0	4.398	0.060	0.060	0.911	0.068	0.065	20.92	3.96	725.8	32.4	-999	1	0	-999	0
6038269	15.745	4	17	5452.1	98.2	94.5	4.544	0.027	0.040	0.864	0.043	0.054	22.11	2.92	1267.2	46.1	-999	1	0	-999	0
6038325	14.672	1	17	5535.4	97.0	91.7	4.522	0.024	0.038	0.898	0.040	0.057	26.08	2.27	1127.3	33.4	-999	1	0	-999	0
6038355	11.732	0	17	5748.6	95.7	97.5	4.474	0.029	0.036	0.938	0.049	0.059	7.98	0.60	4098.8	187.7	-999	1	0	-999	0
6038431	15.227	1	17	5425.0	106.4	101.3	4.453	0.045	0.048	0.886	0.064	0.063	30.21	4.22	821.6	26.0	-999	1	0	-999	0
6038432	15.636	1	17	4414.4	93.3	87.0	4.578	0.027	0.023	0.719	0.028	0.027	17.00	1.60	1343.6	53.9	-999	1	1	-999	0
6038486	15.433	1	17	4954.7	92.1	87.8	4.595	0.022	0.029	0.754	0.035	0.042	16.19	1.33	3809.1	131.9	-999	1	0	-999	0
6038568	15.973	2	17	4125.7	65.7	83.1	4.603	0.021	0.016	0.635	0.015	0.015	29.79	2.56	1248.0	41.2	-999	1	0	-999	0
6038761	14.844	1	17	5068.0	89.1	86.8	4.602	0.019	0.028	0.757	0.031	0.043	28.78	5.23	479.4	16.9	-999	1	0	-999	0
6038810	15.15	4	17	5141.1	94.0	90.2	4.581	0.023	0.033	0.789	0.036	0.049	20.21	1.72	3185.4	98.6	-999	1	0	-999	0
6038825	15.876	4	17	5712.9	115.8	114.1	4.152	0.072	0.074	1.016	0.089	0.079	20.36	1.77	341.2	23.1	-999	1	0	-999	0
6038844	15.715	1	17	5486.2	100.1	97.8	4.549	0.027	0.038	0.863	0.043	0.052	16.19	1.18	5620.8	192.0	-999	1	0	-999	0
6038860	15.96	1	17	4666.3	63.9	66.3	4.515	0.019	0.017	0.775	0.019	0.017	19.93	1.71	1073.6	45.2	-999	1	1	-999	0
6038870	12.165	0	17	5094.7	81.4	77.2	4.553	0.023	0.033	0.841	0.035	0.046	27.61	2.66	1198.4	30.6	-999	1	0	-999	0
6038882	14.648	1	17	4073.8	69.9	76.8	4.634	0.018	0.015	0.606	0.014	0.014	9.17	0.64	8150.7	352.8	-999	1	0	-999	0
6039091	10.961	0	17	5459.8	81.7	78.1	4.493	0.021	0.031	0.981	0.038	0.053	21.04	1.79	1370.6	39.1	-999	1	0	-999	0
6041411	16.029	6	6	4298.5	90.4	81.9	4.647	0.019	0.022	0.643	0.024	0.022	13.71	1.05	2998.8	184.5	-999	1	0	-999	0
6041469	12.986	0	17	5824.3	125.3	108.8	4.211	0.030	0.034	1.221	0.044	0.068	22.75	3.51	206.7	7.9	-999	1	0	-999	0
6041551	12.434	0	17	6458.9	133.3	129.5	4.079	0.033	0.036	1.366	0.068	0.064	9.17	0.72	72.2	5.9	-999	1	0	-999	0
6041560	15.423	1	17	5648.9	109.1	104.0	4.286	0.059	0.060	0.955	0.073	0.070	13.32	0.93	2538.4	100.8	-999	1	0	-999	0
6041711	14.455	1	17	5682.7	97.6	96.9	4.415	0.037	0.042	1.006	0.062	0.068	24.66	3.12	417.2	15.5	-999	1	0	-999	0
6041761	14.832	1	17	4129.8	57.4	77.9	4.613	0.024	0.017	0.628	0.015	0.014	24.88	1.86	4906.2	131.6	-999	1	0	-999	0
6041854	14.984	1	17	5941.1	116.2	108.3	4.200	0.045	0.050	1.102	0.078	0.086	10.81	1.12	322.0	22.4	-999	1	0	-999	0
6042068	15.561	2	17	5686.4	117.3	109.3	3.885	0.064	0.061	1.161	0.080	0.082	7.87	0.59	2318.9	122.7	-999	1	0	-999	0
6042361	15.108	1	17	5615.0	169.0	169.0	4.552	0.044	0.176	0.942	0.094	0.104	20.78	1.77	901.9	33.0	-999	2	-999	-999	1
6042542	15.162	1	17	4641.8	79.4	70.7	4.547	0.026	0.017	0.754	0.030	0.022	22.74	1.75	1283.8	42.0	-999	1	0	-999	0
6042631	14.662	1	17	5550.0	97.6	97.1	4.443	0.042	0.048	0.919	0.064	0.067	28.97	4.06	275.4	11.5	-999	1	0	-999	0
6042691	14.259	1	17	6089.3	119.5	119.2	3.906	0.047	0.053	1.334	0.133	0.096	18.78	1.92	68.5	6.9	-999	1	0	-999	0
6042798	13.293	0	17	6415.3	122.1	120.0	4.199	0.031	0.031	1.398	0.059	0.052	5.80	0.45	103.7	10.8	-999	1	0	-999	0
6042883	13.662	1	17	4677.0	76.5	68.2	4.603	0.019	0.024	0.730	0.029	0.033	8.21	0.58	9196.2	415.8	-999	1	0	-999	0
6042893	14.485	1	17	6078.2	116.8	115.2	4.159	0.043	0.046	1.084	0.079	0.078	13.13	0.83	22.8	7.4	-999	1	0	-999	0
6042898	15.525	2	17	5766.2	108.1	105.0	4.427	0.048	0.060	0.976	0.063	0.070	18.71	1.92	520.6	26.2	-999	1	0	-999	0
6042905	12.408	0	17	6408.0	134.4	128.2	4.020	0.031	0.031	1.395	0.068	0.064	6.73	0.95	435.3	24.7	-999	1	0	-999	0
6042926	14.942	1	17	6025.8	109.0	105.2	4.429	0.029	0.040	1.044	0.049	0.064	15.26	1.55	165.2	13.5	-999	1	0	-999	0
6042943	15.202	1	17	5467.0	162.0	146.0	4.594	0.045	0.105	0.782	0.092	0.067	45.16	4.49	657.5	18.1	-999	2	-999	-999	1
6043010	13.712	1	17	5964.2	108.6	105.7	4.418	0.034	0.040	0.990	0.058	0.066	10.99	1.10	244.4	14.2	-999	1	0	-999	0
6043042	14.47	14	15	6194.1	121.9	116.7	3.942	0.041	0.052	1.390	0.079	0.132	23.03	1.44	153.9	9.0	-999	1	0	-999	0
6043153	14.707	1	17	5382.4	126.9	122.4	3.570	0.049	0.057	1.490	0.105	0.118	17.96	1.42	4276.4	135.4	-999	1	0	-999	0
6043159	13.253	0	17	4881.8	81.4	76.7	4.537	0.035	0.031	0.781	0.041	0.035	27.04	2.77	1458.5	38.3	-999	1	-999	-999	0
6043168	13.389	0	17	6381.9	127.3	126.5	4.226	0.038	0.040	1.079	0.067	0.072	25.19	1.61	107.2	5.4	-999	1	0	-999	0
6043170	11.982	0	17	6337.9	104.4	109.2	3.550	0.023	0.031	2.112	0.062	0.095	2.29	0.14	95.8	12.6	-999	1	0	-999	0
6043337	15.43	1	17	5727.8	111.9	106.8	4.382	0.054	0.057	0.972	0.072	0.074	22.24	2.21	147.4	13.2	-999	1	0	-999	0
6043445	15.174	4	17	4923.0	176.0	176.0	4.586	0.055	0.045	0.709	0.085	0.057	27.04	2.49	906.3	29.3	-999	2	-999	-999	1
6043464	15.358	1	17	5417.9	101.5	94.1	4.604	0.020	0.027	0.787	0.033	0.039	18.32	1.51	834.4	34.6	-999	1	0	-999	0
6043492	12.511	0	17	6640.1	139.0	133.9	4.050	0.033	0.033	1.532	0.071	0.072	3.61	0.60	194.4	17.7	-999	1	0	-999	0
6043531	15.832	4	17	5126.3	81.6	77.0	4.397	0.042	0.041	0.842	0.031	0.027	18.47	1.54	1893.3	69.9	-999	1	0	-999	0
6043535	15.203	1	17	5026.8	84.8	80.0	4.612	0.019	0.027	0.738	0.032	0.040	37.71	5.77	383.5	14.1	-999	1	0	-999	0
6043538	14.918	1	17	6061.6	130.4	121.9	3.802	0.061	0.054	1.266	0.076	0.071	6.00	0.62	694.3	48.9	-999	1	0	1	0
6043547	15.915	4	17	5313.5	98.8	93.5	4.527	0.038	0.052	0.849	0.050	0.057	22.74	2.07	1075.9	41.9	-999	1	0	-999	0
6043574	12.428	0	17	6056.0	183.0	165.0	3.816	0.300	0.100	1.252	0.204	0.272	18.83	1.82	407.1	14.0	-999	2	-999	-1	1
6043632	14.335	1	17	5739.0	119.1	114.9	3.767	0.043	0.041	1.153	0.069	0.066	25.40	3.69	546.9	19.3	-999	1	0	-999	0
6043742	13.511	0	17	5898.4	124.9	158.0	4.344	0.097	0.134	1.111	0.093	0.094	27.79	2.21	195.6	7.5	-999	1	-999	-999	0
6043749	14.631	1	17	4623.9	78.7	73.2	4.602	0.023	0.019	0.691	0.030	0.024	23.87	1.81	2051.9	59.0	-999	1	0	-999	0
6043782	14.441	1	17	5291.5	88.0	76.2	4.343	0.032	0.025	0.861	0.044	0.031	8.56	0.64	3493.8	160.8	-999	1	0	-999	0
6043886	14.703	1	17	5319.2	89.4	76.9	4.325	0.036	0.031	0.866	0.047	0.033	12.97	1.13	784.6	35.4	-999	1	0	-999	0
6043954	12.941	0	17	5996.9	124.8	115.6	3.624	0.053	0.037	1.576	0.128	0.064	6.15	0.94	184.9	13.9	-999	1	0	-999	0
6044022	14.039	6	10	6152.5	135.7	116.7	4.193	0.037	0.043	1.198	0.065	0.089	11.69	0.88	36.0	8.0	-999	1	0	-999	0
6044049	15.144	1	17	5164.0	138.0	153.0	4.609	0.033	0.077	0.833	0.057	0.098	8.04	0.59	1979.3	101.9	-999	2	-999	-999	1
6044117	15.254	1	17	3804.4	81.0	71.2	4.711	0.012	0.012	0.518	0.012	0.013	17.72	1.32	3224.3	107.1	-999	1	0	-999	0
6044222	15.236	1	17	5349.7	113.5	110.3	3.857	0.052	0.054	1.068	0.080	0.083	13.80	1.48	4223.9	155.6	-999	1	0	-999	0
6044252	13.974	1	17	4942.2	99.3	88.4	3.674	0.058	0.067	1.082	0.124	0.139	48.40	5.53	416.4	10.3	-999	1	0	-999	0
6044259	14.56	1	17	6340.1	115.9	111.9	3.780	0.052	0.056	1.622	0.093	0.152	3.18	0.31	123.6	22.8	-999	1	0	-999	0
6044285	13.954	1	17	5539.6	85.1	83.9	4.491	0.020	0.030	0.990	0.037	0.051	26.48	4.17	558.7	17.4	-999	1	0	-999	0
6044553	15.397	1	17	5157.8	95.8	88.6	4.541	0.032	0.040	0.822	0.044	0.052	24.03	2.06	1363.9	44.2	-999	1	0	-1	0
6044714	14.049	1	17	5537.2	114.7	110.2	4.120	0.041	0.039	0.993	0.069	0.064	11.86	1.15	1838.9	75.8	-999	1	0	-999	0
6044739	13.777	1	17	5865.0	119.0	116.1	3.886	0.057	0.036	1.264	0.149	0.065	18.83	2.04	130.6	3.8	-777	1	0	-999	0
6044768	15.914	4	17	4895.0	86.7	80.1	4.554	0.033	0.033	0.777	0.041	0.039	35.68	3.75	1531.9	43.2	-999	1	0	-999	0
6044844	15.386	1	17	5233.4	92.3	80.7	4.418	0.042	0.034	0.844	0.052	0.037	29.38	3.02	2125.2	57.9	-999	1	0	-999	0
6044882	14.984	1	17	5995.7	108.9	118.0	4.077	0.049	0.054	1.110	0.104	0.082	1.24	0.09	4909.2	592.1	1	1	0	-999	0
6044941	14.742	1	17	5381.4	94.2	93.6	4.526	0.025	0.037	0.886	0.040	0.051	22.89	2.43	1120.4	35.7	-999	1	0	-999	0
6045006	15.74	2	17	4772.7	87.3	82.6	4.618	0.022	0.027	0.712	0.034	0.035	18.34	1.40	2578.6	89.7	-999	1	0	-999	0
6045017	14.589	1	17	5528.2	90.2	85.8	4.519	0.021	0.031	0.925	0.036	0.046	14.44	1.08	186.6	13.0	-999	1	0	-999	0
6045117	13.832	1	17	5782.8	125.0	116.5	3.826	0.034	0.034	1.145	0.067	0.064	20.79	2.50	151.0	7.9	-999	1	0	-999	0
6045209	14.994	1	17	5681.9	107.7	103.4	4.367	0.049	0.050	0.957	0.073	0.072	17.69	1.42	482.0	22.4	-999	1	0	-999	0
6045247	9.698	0	17	6620.7	139.7	134.3	4.234	0.084	0.125	1.324	0.094	0.082	0.82	0.07	172.1	27.0	-999	1	-999	-999	0
6045279	13.301	1	17	6089.0	183.0	183.0	4.012	0.252	0.108	1.194	0.185	0.185	24.85	3.66	296.7	5.1	-999	2	-999	-999	1
6045309	15.818	1	17	6044.5	125.6	119.7	4.135	0.076	0.075	1.180	0.087	0.103	17.11	2.11	271.4	22.4	-999	1	0	-999	0
6045323	13.432	0	17	5042.3	85.5	78.6	4.553	0.028	0.033	0.801	0.040	0.048	25.58	2.20	1697.9	45.6	-999	1	0	-999	0
6045333	15.905	1	17	5200.8	97.6	89.6	4.507	0.044	0.047	0.835	0.051	0.050	21.36	1.85	1000.0	41.1	-999	1	0	-999	0
6045384	15.987	1	17	4840.0	175.0	175.0	4.580	0.065	0.035	0.682	0.088	0.047	22.27	1.70	2816.1	90.3	-999	2	-999	-999	1
6045400	15.993	1	17	4470.1	81.6	77.7	4.640	0.019	0.022	0.662	0.029	0.027	9.83	0.76	1032.1	63.3	-999	1	0	-999	0
6045412	14.399	1	17	5547.2	107.9	102.7	4.324	0.044	0.044	0.917	0.069	0.063	18.47	2.73	754.0	27.7	-999	1	0	-999	0
6045496	11.906	0	17	5760.5	96.1	92.0	4.473	0.025	0.035	0.964	0.045	0.058	9.23	0.71	625.9	28.5	-999	1	0	-999	0
6045511	13.893	2	17	4786.3	65.4	58.3	4.491	0.017	0.012	0.792	0.020	0.014	0.25	0.02	19362.6	5037.7	1	1	1	-999	0
6045682	13.599	0	17	6311.6	132.3	137.0	4.168	0.035	0.037	1.265	0.061	0.072	6.89	0.54	92.4	10.2	-999	1	0	-999	0
6045906	15.951	4	17	5802.8	128.2	120.0	3.767	0.116	0.111	1.309	0.149	0.124	24.88	2.82	255.5	19.4	-999	1	0	-999	0
6045909	13.387	0	17	6181.1	127.8	117.0	4.057	0.032	0.036	1.308	0.061	0.092	9.69	1.04	137.9	10.0	-999	1	0	-999	0
6045914	14.694	1	17	6036.9	114.6	109.5	4.130	0.064	0.062	1.180	0.081	0.096	22.10	1.95	275.1	13.2	-999	1	0	-999	0
6045936	15.179	1	17	5675.7	101.0	95.0	4.524	0.024	0.034	0.910	0.041	0.051	12.69	0.93	1663.4	70.0	-999	1	0	-999	0
6045952	13.746	1	17	5408.8	89.5	87.3	4.543	0.022	0.037	0.866	0.036	0.056	20.64	3.78	322.2	12.6	-999	1	0	-999	0
6045966	15.778	1	17	5320.2	109.2	95.7	4.424	0.054	0.047	0.860	0.062	0.049	33.52	7.35	959.3	30.9	-999	1	0	-999	0
6046093	11.722	0	17	5933.4	105.0	105.0	4.379	0.036	0.042	1.040	0.067	0.077	12.49	1.87	299.8	12.6	-999	1	0	-999	0
6046163	15.018	1	17	6281.5	136.1	137.6	4.075	0.046	0.050	1.314	0.069	0.089	19.51	1.69	64.2	9.3	-999	1	0	-999	0
6046169	14.655	1	17	6234.6	158.2	131.4	4.132	0.039	0.041	1.264	0.068	0.085	3.83	0.39	132.0	22.1	-999	1	0	-999	0
6046541	15.509	2	17	5480.3	118.0	110.4	4.157	0.055	0.053	0.924	0.068	0.061	8.74	0.63	5188.7	240.1	-999	1	0	-999	0
6046570	13.533	0	17	5999.9	115.6	116.5	4.245	0.051	0.052	1.242	0.053	0.067	17.03	1.57	56.5	5.5	-999	1	-999	-999	0
6046643	11.59	0	17	5464.8	111.9	112.0	3.635	0.019	0.026	1.493	0.051	0.067	36.38	4.30	750.4	16.9	-999	1	0	-999	0
6046787	15.375	1	17	6367.1	124.6	116.6	4.434	0.027	0.031	1.078	0.049	0.053	8.07	1.20	168.8	22.3	-999	1	0	-999	0
6046788	14.908	1	17	5438.2	102.4	95.8	4.543	0.023	0.035	0.868	0.038	0.055	19.50	3.51	263.9	14.6	-999	1	0	-999	0
6047089	15.337	1	17	5996.7	116.1	112.6	4.155	0.055	0.053	1.149	0.078	0.093	21.20	2.32	107.0	11.8	-999	1	0	-999	0
6047135	15.67	1	17	5858.0	112.7	109.4	4.302	0.061	0.061	1.028	0.076	0.078	2.73	0.20	1759.3	167.5	1	1	0	-999	0
6047142	13.989	1	17	5894.5	104.5	97.7	4.468	0.022	0.035	0.994	0.042	0.060	7.29	0.54	3723.2	183.1	-999	1	0	-999	0
6047166	15.119	1	17	5941.5	117.6	109.1	4.223	0.050	0.051	1.090	0.077	0.083	9.00	0.90	218.2	21.0	-999	1	0	-999	0
6047186	15.56	1	17	4401.2	74.0	69.9	4.608	0.022	0.019	0.693	0.028	0.024	40.42	3.48	1273.7	33.1	-999	1	0	-999	0
6047221	15.934	2	17	4697.5	84.0	78.5	4.577	0.028	0.027	0.743	0.036	0.033	40.14	2.60	641.5	24.5	-999	1	0	-999	0
6047472	12.775	0	17	6445.4	132.3	128.2	4.244	0.081	0.102	1.270	0.078	0.083	15.34	1.34	162.2	7.9	-999	1	-999	-999	0
6047556	13.468	0	17	6567.3	134.6	130.7	4.219	0.033	0.033	1.322	0.065	0.057	5.49	0.36	14.8	6.8	-999	1	0	-999	0
6047628	15.97	2	17	3704.0	74.0	81.0	4.797	0.052	0.032	0.463	0.034	0.042	26.85	2.21	1589.1	51.8	-999	2	-999	-999	1
6047644	15.726	2	17	4376.8	16.2	8.1	4.912	0.010	0.010	0.444	0.006	0.008	25.05	2.04	1301.5	44.0	-999	1	-999	-999	0
6047663	13.818	1	17	5977.3	110.4	111.5	3.984	0.049	0.042	1.211	0.128	0.072	21.79	1.65	99.7	6.3	-999	1	0	-999	0
6047786	15.086	1	17	5530.1	109.0	102.8	4.271	0.049	0.048	0.918	0.068	0.062	20.77	1.99	546.9	22.9	-999	1	0	-999	0
6047788	15.955	4	17	5251.8	99.3	86.5	4.411	0.051	0.043	0.848	0.053	0.038	16.08	1.27	6792.5	232.7	-999	1	0	-999	0
6047825	14.289	1	17	5074.2	119.5	104.5	3.716	0.103	0.112	1.061	0.162	0.141	24.70	2.21	93.9	6.7	-999	1	-999	-999	0
6047853	13.71	1	17	6113.6	138.3	125.5	3.695	0.181	0.192	1.486	0.217	0.195	21.24	2.03	65.6	5.3	-999	1	-999	-1	0
6047885	15.279	1	17	5563.4	121.5	119.4	3.762	0.051	0.051	1.259	0.079	0.089	51.51	7.30	653.8	17.1	-999	1	0	-999	0
6047929	14.419	1	17	4015.0	85.8	87.6	4.608	0.018	0.017	0.623	0.015	0.017	39.60	3.56	1299.8	30.1	-999	1	-999	-999	0
6047951	15.51	2	17	4594.2	74.3	73.7	4.532	0.021	0.020	0.761	0.022	0.020	17.84	1.31	2011.2	71.8	-999	1	1	-999	0
6048073	14.908	1	17	4921.4	150.5	155.8	4.405	0.135	1.059	0.808	0.511	0.101	31.50	2.76	162.8	9.2	-999	1	-999	-999	0
6048135	13.529	1	17	5904.6	104.8	104.5	4.132	0.037	0.047	1.120	0.084	0.089	10.02	0.91	1034.6	46.4	-999	1	0	-999	0
6048139	13.179	0	17	6237.3	133.6	136.8	4.139	0.028	0.036	1.275	0.056	0.073	8.80	0.66	25.8	5.2	-999	1	0	-999	0
6048250	13.76	1	17	6487.2	131.9	120.3	3.814	0.034	0.036	1.627	0.075	0.096	0.79	0.05	226.4	51.0	1	1	0	-999	0
6048403	11.543	0	17	6641.3	137.9	133.2	3.990	0.030	0.034	1.524	0.075	0.074	7.67	2.85	225.1	12.4	-999	1	0	-999	0
6048439	13.88	1	17	6402.8	125.8	137.5	4.258	0.035	0.035	1.243	0.059	0.061	2.32	0.26	123.5	21.7	-999	1	0	-999	0
6048460	15.658	4	17	5450.7	100.1	96.1	4.551	0.026	0.038	0.857	0.042	0.053	17.09	1.61	2658.8	94.7	-999	1	0	-999	0
6048561	15.729	4	17	5280.1	98.7	89.3	4.463	0.052	0.050	0.852	0.058	0.051	25.72	2.08	1036.9	36.8	-999	1	0	-999	0
6048571	15.708	4	17	5932.6	114.3	111.9	4.350	0.059	0.064	1.044	0.071	0.077	26.30	2.22	54.7	11.8	-999	1	0	-999	0
6048655	15.437	1	17	3864.5	78.4	74.2	4.693	0.013	0.013	0.540	0.013	0.013	24.88	2.99	79.4	10.8	-999	1	0	-999	0
6048734	14.818	1	17	6120.2	123.5	112.7	4.144	0.046	0.047	1.210	0.067	0.091	13.33	0.91	275.8	17.6	-999	1	0	-999	0
6048736	14.279	1	17	6105.0	116.2	118.1	4.290	0.043	0.042	1.126	0.072	0.079	18.33	3.24	132.5	8.9	-999	1	0	-999	0
6048801	15.476	4	17	6272.0	134.9	131.9	4.158	0.072	0.070	1.257	0.072	0.086	6.09	0.31	631.8	32.9	-999	1	0	-999	0
6048834	13.855	1	17	6565.6	133.3	135.4	4.231	0.034	0.035	1.317	0.064	0.059	3.68	0.39	448.1	38.8	-999	1	0	-999	0
6048902	15.109	1	17	5464.7	113.6	102.3	4.349	0.050	0.045	0.893	0.068	0.056	23.99	1.66	484.0	9.9	-999	1	0	-999	0
6049001	15.346	1	17	5793.0	113.1	112.7	4.162	0.058	0.062	1.048	0.093	0.082	27.96	2.16	355.8	8.2	-999	1	0	-999	0
6049025	14.228	1	17	6033.3	131.5	127.9	3.626	0.064	0.049	1.564	0.152	0.085	21.82	1.59	140.7	8.3	-999	1	0	-999	0
6049116	14.834	1	17	6130.9	126.8	109.3	4.078	0.047	0.052	1.259	0.069	0.103	14.92	1.42	324.8	18.4	-999	1	0	-999	0
6049200	13.987	1	17	5099.6	115.3	97.8	3.596	0.054	0.077	1.271	0.120	0.178	84.85	13.05	2533.6	37.1	-999	1	0	-999	0
6049366	11.192	0	17	6020.2	112.3	109.9	3.975	0.053	0.036	1.161	0.127	0.069	9.55	0.82	46.2	3.5	-999	1	0	-999	0
6049470	10.067	0	17	4051.4	68.2	76.6	4.594	0.012	0.013	0.637	0.011	0.011	25.23	1.80	2246.2	57.7	-999	1	-999	-1	0
6049532	14.038	10	10	5991.3	115.3	108.8	4.187	0.038	0.044	1.133	0.072	0.089	7.97	0.58	344.6	22.2	-999	1	0	-999	0
6049546	14.331	1	17	5944.7	122.2	111.1	4.214	0.038	0.044	1.097	0.074	0.085	20.95	1.99	137.8	8.6	-999	1	0	-999	0
6049552	12.933	0	17	4802.7	81.9	73.5	4.574	0.026	0.021	0.728	0.037	0.030	41.84	4.65	299.8	7.6	-999	1	0	-999	0
6049620	13.538	0	17	5458.9	103.6	92.0	4.271	0.040	0.036	0.897	0.063	0.052	26.85	3.55	232.9	9.3	-999	1	0	-999	0
6049640	14.794	1	17	5454.5	95.4	92.9	4.526	0.026	0.040	0.882	0.041	0.058	26.28	5.08	406.3	7.9	-999	1	0	-999	0
6049678	14.968	1	17	5866.1	105.1	103.7	4.429	0.034	0.044	1.006	0.056	0.070	14.00	2.11	521.7	26.4	-999	1	0	-999	0
6049803	14.203	1	17	6017.3	120.5	115.1	4.068	0.032	0.034	1.377	0.049	0.058	9.74	0.73	158.7	13.1	-999	1	0	-999	0
6049873	13.606	0	17	5092.8	139.5	117.3	3.576	0.054	0.068	1.527	0.118	0.152	90.32	9.72	988.1	14.9	-999	1	0	-999	0
6050062	15.303	1	17	4988.4	91.6	83.3	4.527	0.036	0.031	0.799	0.046	0.040	34.94	4.71	1005.8	28.5	-999	1	0	-999	0
6050088	13.079	0	17	4302.8	67.2	60.5	4.618	0.019	0.020	0.688	0.026	0.023	36.68	5.35	647.1	15.6	-999	1	0	-999	0
6050154	15.626	3	16	4649.7	88.1	82.4	4.614	0.020	0.024	0.708	0.030	0.032	15.64	1.38	1373.2	70.2	-999	1	0	-999	0
6050230	15.964	4	17	5213.6	102.8	95.4	4.526	0.039	0.048	0.833	0.048	0.053	16.76	1.44	1135.7	51.3	-999	1	0	-999	0
6050594	15.077	1	17	4561.0	137.0	123.0	4.573	0.056	0.020	0.710	0.061	0.050	17.71	1.30	1828.2	63.7	-999	2	1	-999	1
6056983	15.467	1	17	5323.2	124.6	112.7	4.055	0.058	0.055	0.909	0.062	0.055	2.88	0.20	513.6	65.1	1	1	0	-999	0
6057020	15.793	1	17	4967.3	98.0	91.0	4.587	0.024	0.032	0.764	0.038	0.044	28.37	1.55	629.2	36.4	-999	1	0	-999	0
6057060	14.692	1	17	5901.5	119.1	119.6	3.997	0.059	0.052	1.170	0.130	0.082	8.22	0.63	82.3	13.1	-999	1	0	-999	0
6057113	15.462	1	17	5316.7	102.7	99.7	4.573	0.023	0.035	0.818	0.038	0.050	16.88	1.32	5223.8	173.5	-999	1	0	-999	0
6057236	14.102	1	17	6311.4	137.0	135.2	4.135	0.035	0.039	1.288	0.060	0.073	4.06	0.62	89.1	15.3	-999	1	0	-999	0
6057250	15.892	4	17	4693.6	88.1	81.3	4.604	0.022	0.027	0.720	0.034	0.033	26.85	2.60	694.3	29.0	-999	1	0	-999	0
6057258	14.365	1	17	6104.9	117.1	118.7	4.315	0.038	0.042	1.119	0.070	0.080	9.68	1.09	96.4	11.1	-999	1	0	-999	0
6057293	13.122	0	17	6168.6	123.5	113.2	4.006	0.030	0.048	1.330	0.064	0.123	6.80	0.48	2731.5	138.5	-999	1	0	-999	0
6057369	15.806	4	17	6092.6	120.4	113.9	4.442	0.035	0.043	1.036	0.057	0.063	6.52	0.48	2101.6	127.7	-999	1	0	-999	0
6057567	14.571	1	17	6069.5	116.4	112.7	4.005	0.043	0.056	1.279	0.084	0.115	22.41	1.85	173.8	10.0	-999	1	0	-999	0
6057598	14.328	1	17	6229.5	115.4	110.0	4.389	0.024	0.035	1.123	0.045	0.065	11.76	1.21	460.7	23.6	-999	1	0	-999	0
6057684	14.568	1	17	5808.1	106.4	103.9	4.461	0.028	0.039	0.981	0.050	0.066	10.46	0.78	3590.5	149.7	-999	1	0	-1	0
6057755	12.138	0	17	6344.9	114.5	111.3	4.377	0.015	0.023	1.190	0.031	0.047	4.68	0.41	1066.6	66.5	-999	1	0	-999	0
6057776	15.992	1	17	4948.4	99.9	93.7	4.524	0.038	0.033	0.793	0.044	0.037	3.85	0.15	797.0	48.5	-999	1	1	-999	0
6057836	14.803	1	17	6393.2	135.1	134.7	4.181	0.048	0.045	1.286	0.063	0.066	27.75	1.83	56.8	6.9	-999	1	0	-999	0
6057893	15.0	1	17	5072.1	99.8	92.6	4.568	0.025	0.034	0.795	0.037	0.048	23.71	3.35	104.5	9.4	-999	1	0	-999	0
6058109	15.172	1	17	6473.0	130.6	124.2	4.324	0.033	0.041	1.236	0.054	0.064	2.69	0.23	200.8	38.0	1	1	0	-999	0
6058145	15.49	4	17	5947.9	113.0	107.4	4.484	0.027	0.035	0.978	0.046	0.055	24.68	1.73	335.2	8.9	-999	1	0	-999	0
6058482	15.877	4	17	5004.0	101.5	93.8	4.564	0.029	0.036	0.787	0.041	0.046	26.12	3.29	294.9	19.2	-999	1	0	-999	0
6058544	13.985	1	17	5719.2	123.4	117.9	4.273	0.042	0.044	1.010	0.073	0.072	5.23	0.31	45.3	10.5	-999	1	0	-999	0
6058575	14.604	14	15	6003.2	112.8	107.5	4.429	0.029	0.040	1.039	0.050	0.066	12.34	0.89	1446.7	59.9	-999	1	0	-999	0
6058659	14.184	1	17	6412.6	126.1	121.9	4.359	0.021	0.030	1.194	0.042	0.060	7.60	0.69	1445.3	74.4	-999	1	0	-999	0
6058858	15.978	4	17	4907.5	96.2	88.8	4.560	0.032	0.035	0.776	0.041	0.041	7.98	0.46	129.0	29.1	-999	1	0	-999	0
6058987	15.67	1	17	5755.6	115.3	111.4	4.443	0.044	0.057	0.969	0.061	0.069	10.97	0.81	4443.9	187.2	-999	1	0	-999	0
6059055	14.826	1	17	5946.1	127.7	116.1	4.221	0.050	0.050	1.094	0.077	0.085	1.98	0.14	13446.9	1243.3	1	1	0	-999	0
6059260	15.697	2	17	6364.9	129.3	124.2	3.799	0.107	0.102	1.582	0.153	0.163	3.03	0.33	67.1	35.3	-999	1	0	-999	0
6059270	14.948	4	17	5146.1	98.1	90.8	4.565	0.025	0.035	0.807	0.037	0.051	15.42	1.21	2492.9	89.2	-999	1	0	-999	0
6059644	15.979	4	17	5080.1	104.0	97.9	4.573	0.027	0.037	0.788	0.043	0.050	19.39	1.46	4992.1	159.9	-999	1	0	-999	0
6059649	14.329	1	17	5145.0	82.1	79.2	4.525	0.027	0.036	0.884	0.042	0.051	8.44	0.58	8858.9	397.5	-999	1	0	-999	0
6059842	13.405	0	17	5919.7	122.7	109.9	4.260	0.034	0.040	1.154	0.064	0.073	10.39	0.73	4669.7	189.5	-999	1	0	-999	0
6059860	10.807	0	17	6210.4	153.7	120.3	3.436	0.027	0.024	1.854	0.070	0.076	3.26	0.21	228.9	18.4	1	2	0	-999	0
6059892	13.364	0	17	5786.2	103.2	100.5	4.430	0.034	0.040	0.972	0.060	0.066	9.43	0.70	4384.7	193.9	-999	1	0	-999	0
6059961	10.892	0	17	5636.8	111.3	105.4	4.049	0.040	0.036	0.906	0.062	0.055	18.66	2.06	112.5	4.3	-999	1	0	-999	0
6060010	13.462	0	17	6277.6	103.7	102.3	4.398	0.014	0.021	1.165	0.031	0.037	5.76	0.42	3380.1	186.0	-999	1	0	-999	0
6060042	15.577	2	17	3501.0	89.3	65.2	4.834	0.009	0.009	0.363	0.010	0.010	35.43	2.87	2892.3	70.3	-999	1	0	-999	0
6060193	12.845	0	17	6468.6	130.0	126.3	4.309	0.026	0.037	1.253	0.049	0.065	20.05	1.55	251.7	9.5	-999	1	0	-999	0
6060203	14.803	1	17	5760.3	123.2	118.1	4.282	0.048	0.050	1.030	0.073	0.073	27.99	2.15	387.0	14.8	-999	1	0	0	0
6060311	12.661	0	17	6467.3	156.1	153.4	3.434	0.088	0.053	2.071	0.163	0.115	5.95	0.78	392.9	24.5	-999	2	0	-999	0
6060355	13.732	1	17	6229.6	46.7	37.8	4.524	0.007	0.005	0.980	0.009	0.013	8.43	0.63	644.4	33.9	-999	1	-999	-999	0
6060426	15.231	1	17	6074.2	237.1	162.9	4.431	0.025	0.032	1.056	0.052	0.069	17.47	2.09	261.4	17.1	-999	1	0	-999	0
6060431	14.528	1	17	5987.5	108.8	103.3	4.449	0.024	0.035	1.024	0.044	0.062	19.10	2.07	520.8	20.9	-999	1	0	-999	0
6060450	13.107	0	17	6447.0	132.8	122.6	3.872	0.032	0.036	1.545	0.075	0.110	17.95	1.41	49.7	4.3	-999	1	0	-999	0
6060473	14.196	1	17	5228.5	81.3	72.3	4.329	0.025	0.021	0.862	0.031	0.023	9.23	0.66	4063.8	177.7	-999	1	1	-999	0
6060563	13.412	1	17	6257.9	128.1	117.9	3.956	0.032	0.041	1.412	0.066	0.117	15.87	1.62	44.3	4.8	-999	1	0	-999	0
6060585	13.909	1	17	6741.5	143.1	141.5	3.883	0.038	0.040	1.675	0.081	0.086	8.94	0.58	65.3	8.6	-999	2	0	-999	0
6060654	14.947	1	17	5906.0	121.0	122.8	4.103	0.049	0.060	1.132	0.098	0.093	12.95	0.80	201.0	15.9	-999	1	0	-999	0
6060847	10.452	0	17	6220.3	122.7	117.2	3.912	0.025	0.045	1.468	0.064	0.137	22.40	1.65	123.7	4.1	-999	1	0	-999	0
6061005	14.814	1	17	5524.4	103.3	100.5	4.529	0.024	0.038	0.890	0.039	0.055	35.68	1.96	652.0	18.8	-999	1	0	-999	0
6061042	15.419	4	17	4737.2	89.9	83.0	4.578	0.027	0.027	0.747	0.036	0.035	14.80	1.35	1480.8	60.5	-999	1	0	-999	0
6061047	13.222	1	17	5658.2	97.5	97.6	4.432	0.039	0.054	1.072	0.050	0.056	15.51	1.30	2083.1	70.8	-999	1	-999	-999	0
6061107	14.196	1	17	6013.3	128.2	124.6	4.217	0.038	0.043	1.123	0.075	0.087	5.23	0.40	2443.2	145.5	-999	1	0	-999	0
6061178	15.758	4	17	4864.3	98.2	93.8	4.603	0.023	0.030	0.737	0.037	0.039	10.90	0.80	3266.7	143.2	-999	1	0	-999	0
6061253	14.505	1	17	5427.7	289.2	195.0	4.535	0.044	0.072	0.859	0.090	0.077	20.62	2.36	356.2	15.4	-999	1	-999	-999	0
6061592	15.406	1	17	4705.8	114.1	108.0	4.577	0.039	0.044	0.741	0.044	0.045	30.00	2.54	397.1	17.1	-999	1	-999	-999	0
6061714	13.634	1	17	6042.0	122.5	107.2	4.108	0.035	0.038	1.225	0.064	0.096	2.15	0.20	179.8	26.0	-999	3	0	-999	0
6061773	13.115	0	17	4941.3	78.0	72.4	4.556	0.027	0.032	0.807	0.038	0.044	16.19	1.24	6553.1	211.2	-999	1	0	1	0
6061774	15.126	4	17	6080.3	121.0	114.5	4.442	0.026	0.035	1.041	0.046	0.059	15.21	1.93	1238.1	50.5	-999	1	0	-999	0
6061830	15.067	1	17	6199.1	146.5	129.4	4.234	0.052	0.050	1.191	0.070	0.085	22.90	2.01	80.2	9.3	-999	1	0	-999	0
6062024	11.318	0	17	6568.5	139.6	130.1	3.989	0.030	0.033	1.486	0.073	0.074	12.97	2.52	24.7	2.3	-999	1	0	-999	0
6062048	14.477	1	17	4931.2	89.7	81.5	4.579	0.023	0.029	0.770	0.035	0.043	8.44	0.61	4048.1	186.4	-999	1	0	-999	0
6062088	13.989	1	17	6101.7	105.7	101.3	4.442	0.017	0.024	1.078	0.031	0.041	15.32	1.89	630.8	25.3	-999	1	0	0	0
6062157	13.833	1	17	5656.3	106.5	99.7	4.526	0.020	0.032	0.910	0.036	0.051	16.42	1.57	1198.7	42.0	-999	1	0	-999	0
6062168	14.692	1	17	5571.6	126.2	121.5	4.206	0.049	0.047	0.942	0.074	0.067	16.19	1.50	816.5	32.7	-999	1	0	-999	0
6062185	13.344	0	17	6072.4	104.7	102.7	4.433	0.020	0.029	1.065	0.037	0.052	15.15	2.93	221.1	10.7	-999	1	0	-999	0
6062189	15.164	1	17	5872.1	121.3	119.5	4.381	0.044	0.052	1.019	0.070	0.077	14.28	1.99	404.9	23.3	-999	1	0	-999	0
6062292	14.303	1	17	5631.5	135.5	121.2	4.191	0.166	0.168	0.880	0.085	0.066	7.29	0.51	1552.7	81.5	-999	1	-999	-999	0
6062306	15.85	4	17	3626.0	83.1	66.1	4.783	0.010	0.011	0.428	0.011	0.011	45.47	3.30	4487.7	93.9	-999	1	0	-999	0
6062337	14.65	1	17	5477.6	105.3	106.2	4.486	0.035	0.045	0.899	0.054	0.065	25.22	4.59	358.3	14.4	-999	1	0	-999	0
6062348	15.08	1	17	6061.0	210.0	231.0	4.314	0.153	0.187	0.994	0.169	0.112	17.46	1.83	993.5	38.6	-999	2	-999	-999	1
6062399	14.839	1	17	5265.5	83.7	74.2	4.271	0.031	0.029	0.874	0.032	0.024	21.96	1.77	3456.8	100.6	-999	1	1	-999	0
6062401	14.515	1	17	4463.8	88.7	82.2	4.607	0.020	0.019	0.699	0.029	0.025	39.04	6.01	1361.0	31.7	-999	1	0	-999	0
6062486	12.606	1	17	6757.9	135.9	131.7	4.238	0.024	0.028	1.431	0.053	0.062	2.91	0.33	216.3	21.6	-999	1	0	-999	0
6062495	13.091	0	17	5866.3	110.3	108.2	4.371	0.049	0.059	1.093	0.061	0.068	10.59	0.83	3711.2	149.4	-999	1	-999	-999	0
6062591	13.931	1	17	5210.9	143.0	130.7	3.755	0.032	0.043	1.262	0.064	0.087	11.55	0.88	96.5	8.8	-999	1	0	-999	0
6062673	13.129	0	17	6313.8	131.2	124.2	4.019	0.031	0.037	1.331	0.061	0.096	45.73	6.39	306.7	7.6	-999	1	0	-999	0
6062681	13.327	1	17	5608.7	575.3	198.6	3.975	0.176	0.176	1.200	0.473	0.202	26.31	4.80	508.2	15.2	-999	1	-999	-999	0
6062693	13.361	1	17	6944.7	155.0	148.3	4.085	0.042	0.042	1.504	0.085	0.079	15.86	1.20	364.9	15.1	-999	2	0	-999	0
6062756	13.357	0	17	6096.8	125.1	105.0	4.135	0.030	0.040	1.210	0.063	0.090	19.26	1.91	56.7	4.7	-999	1	0	-999	0
6063081	15.199	1	17	5870.6	111.7	106.1	4.480	0.027	0.037	0.975	0.046	0.059	20.46	2.59	607.1	25.4	-999	1	0	-999	0
6063190	14.888	1	17	5536.0	105.3	101.2	4.509	0.027	0.040	0.904	0.045	0.059	14.49	1.19	3153.7	113.9	-999	1	0	-999	0
6063217	15.331	1	17	5198.1	104.2	96.9	4.567	0.024	0.035	0.811	0.038	0.052	13.61	1.10	2253.4	89.1	-999	1	0	-999	0
6063220	12.97	1	17	4684.2	70.9	67.4	4.575	0.023	0.027	0.782	0.032	0.036	28.98	2.81	1488.9	37.4	-999	1	0	0	0
6063228	12.451	1	17	4966.7	71.2	70.4	4.542	0.025	0.033	0.864	0.036	0.045	28.58	2.11	1999.5	49.4	-999	1	0	-999	0
6063291	10.701	1	17	5599.1	92.9	90.4	4.494	0.027	0.037	0.924	0.046	0.061	20.64	3.56	91.9	3.4	-999	1	0	-999	0
6063326	15.847	1	17	5527.8	117.8	115.3	4.493	0.037	0.051	0.905	0.053	0.062	16.64	1.26	3028.9	109.5	-999	1	0	-999	0
6063385	12.85	0	17	6276.9	138.9	116.0	4.150	0.029	0.031	1.367	0.057	0.051	9.03	0.72	166.3	10.5	-999	1	0	-999	0
6063533	15.541	2	17	5211.9	101.0	93.1	4.524	0.036	0.042	0.836	0.048	0.054	23.37	2.41	775.6	30.3	-999	1	0	-999	0
6063741	13.895	1	17	6100.2	137.8	111.4	4.151	0.033	0.037	1.208	0.066	0.085	4.51	0.31	1386.0	91.6	1	1	0	-999	0
6063925	15.99	4	17	4972.0	176.0	176.0	4.560	0.061	0.050	0.735	0.085	0.064	8.68	0.62	2518.5	131.8	-999	2	-999	-999	1
6064024	13.094	0	17	5262.7	65.1	62.9	4.238	0.020	0.019	0.867	0.021	0.021	9.11	0.69	4630.9	200.1	-999	1	0	-999	0
6064051	12.082	0	17	6134.9	118.9	108.2	4.029	0.031	0.048	1.300	0.063	0.120	0.77	0.05	685.7	108.3	1	3	0	-999	0
6064061	13.418	0	17	5537.9	145.5	142.0	3.555	0.022	0.025	1.605	0.060	0.058	32.15	2.47	788.8	20.2	-999	1	0	-999	0
6064473	14.854	1	17	5545.7	98.5	94.1	4.513	0.026	0.039	0.904	0.043	0.058	20.78	2.76	398.5	17.7	-999	1	0	-999	0
6064517	12.723	0	17	6555.8	127.6	137.8	4.070	0.033	0.033	1.400	0.067	0.059	20.38	1.63	68.6	4.1	-999	1	0	-999	0
6064518	14.905	1	17	6174.5	162.7	142.2	4.087	0.042	0.046	1.272	0.067	0.105	18.24	2.42	106.3	10.4	-999	1	0	-999	0
6064684	12.654	1	17	5354.8	86.2	83.2	4.555	0.017	0.028	0.880	0.029	0.039	6.67	0.48	5743.6	288.0	-999	1	0	-999	0
6064844	15.063	1	17	5580.0	122.1	122.6	4.445	0.041	0.048	0.927	0.065	0.070	8.56	0.64	5265.1	241.9	-999	1	0	-999	0
6064919	14.042	1	17	6076.3	118.1	107.6	4.429	0.022	0.033	1.058	0.043	0.063	12.38	1.95	255.1	14.6	-999	1	0	-999	0
6065010	12.885	0	17	6674.9	141.3	140.4	4.193	0.033	0.031	1.364	0.069	0.056	7.60	0.55	989.6	49.7	-999	1	0	-1	0
6065320	13.719	1	17	5691.7	116.4	108.6	4.408	0.037	0.039	0.980	0.069	0.069	20.71	4.46	223.3	9.8	-999	1	0	-999	0
6065339	14.857	1	17	5839.1	168.3	127.2	4.543	0.013	0.023	0.907	0.024	0.040	40.64	7.65	474.3	14.2	-999	1	0	-999	0
6065478	12.666	0	17	5660.4	122.8	110.1	4.464	0.052	0.074	0.988	0.072	0.066	28.99	2.06	221.3	7.0	-999	1	-999	-999	0
6065523	15.892	4	17	4176.9	79.0	64.1	4.637	0.030	0.024	0.623	0.023	0.018	23.22	2.06	886.4	36.3	-999	1	0	-999	0
6065706	15.484	4	17	6391.7	188.1	604.1	4.457	0.051	0.031	1.045	0.052	0.104	8.74	0.64	3201.4	153.8	-999	1	0	-999	0
6065787	11.446	0	17	5714.0	103.1	100.4	4.267	0.069	0.068	1.033	0.073	0.071	8.26	0.72	2036.1	92.5	-999	1	-999	-999	0
6065960	14.239	1	17	4695.5	77.2	69.7	4.587	0.023	0.024	0.737	0.033	0.033	8.09	0.57	5421.1	251.0	-999	1	0	-999	0
6066599	15.782	4	17	5332.0	120.0	115.0	4.553	0.026	0.039	0.841	0.042	0.055	7.15	0.55	517.3	45.8	-999	1	0	-999	0
6066629	14.101	1	17	5640.0	99.4	97.0	4.501	0.025	0.036	0.927	0.043	0.058	7.15	0.55	2953.2	153.5	-999	1	0	-999	0
6066772	12.471	0	17	6883.4	180.1	228.4	3.843	0.029	0.032	1.711	0.097	0.105	6.57	0.80	542.8	30.5	-999	2	0	-999	0
6067029	15.178	1	17	5574.1	106.2	101.1	4.529	0.023	0.035	0.896	0.039	0.053	19.52	1.54	4322.1	133.4	-999	1	0	-999	0
6067087	14.254	1	17	5343.5	95.6	89.4	4.579	0.019	0.031	0.817	0.030	0.047	19.80	2.27	895.1	30.6	-999	1	0	-999	0
6067271	12.516	0	17	6303.2	99.4	100.0	4.452	0.012	0.018	1.071	0.023	0.031	6.30	0.47	4198.0	217.5	-999	1	0	-999	0
6067277	14.805	1	17	6561.1	211.2	576.9	4.487	0.033	0.022	1.027	0.039	0.084	3.64	0.26	3016.7	217.1	1	1	0	-999	0
6067282	16.352	14	17	3609.1	83.3	65.8	4.788	0.011	0.010	0.421	0.011	0.012	34.70	4.14	961.1	46.2	-999	1	0	-999	0
6067321	12.564	0	17	5090.1	82.5	78.2	4.552	0.024	0.034	0.831	0.036	0.047	21.51	1.67	2209.6	62.9	-999	1	0	-999	0
6067378	14.985	1	17	5706.4	194.0	137.4	4.469	0.025	0.038	0.959	0.054	0.070	21.51	2.37	890.8	31.5	-999	1	0	-999	0
6067634	15.504	1	17	5779.0	123.1	118.0	4.547	0.024	0.029	0.888	0.040	0.044	20.78	2.02	1046.0	39.4	-999	1	0	-999	0
6067911	14.071	1	17	5186.2	93.0	81.6	4.406	0.030	0.021	0.840	0.042	0.028	29.38	2.77	1028.6	27.8	-999	1	1	-999	0
6067942	14.889	1	17	6104.4	153.1	123.7	4.448	0.016	0.028	1.047	0.034	0.057	8.15	0.59	4312.7	203.7	-999	1	0	-999	0
6067956	13.586	0	17	5753.6	102.8	103.6	4.511	0.028	0.032	0.968	0.046	0.049	3.59	0.25	9374.1	639.8	1	1	-999	-999	0
6068038	13.647	1	17	7175.2	160.0	165.3	4.158	0.033	0.036	1.517	0.085	0.079	12.86	0.87	224.0	12.3	-999	2	0	-999	0
6068129	14.499	1	17	5838.9	110.8	110.8	4.399	0.038	0.045	1.006	0.067	0.076	49.35	8.58	588.6	14.1	-999	1	0	-999	0
6068136	13.838	1	17	6289.2	118.2	130.8	4.289	0.028	0.039	1.263	0.055	0.068	18.84	3.69	97.6	6.8	-999	1	0	-999	0
6068143	14.499	1	17	6429.1	163.3	149.7	4.236	0.037	0.041	1.276	0.065	0.068	10.46	0.87	134.2	12.8	-999	1	0	-999	0
6068144	15.029	4	17	5921.8	354.2	197.3	4.445	0.024	0.034	1.021	0.049	0.078	5.93	0.45	4845.3	268.3	1	1	0	-999	0
6068328	13.974	1	17	6217.3	177.5	238.1	4.180	0.037	0.033	1.307	0.069	0.088	33.75	5.93	267.4	9.0	-999	1	0	-999	0
6068383	14.725	1	17	4354.3	73.6	66.9	4.622	0.019	0.018	0.675	0.025	0.022	40.14	4.45	1168.2	27.9	-999	1	0	-999	0
6068628	14.729	1	17	6453.7	137.8	138.4	4.358	0.022	0.030	1.204	0.043	0.061	9.02	0.79	392.5	25.9	-999	1	0	-999	0
6068632	13.964	1	17	6567.5	127.9	118.8	4.353	0.019	0.027	1.222	0.033	0.044	9.69	0.65	82.4	9.2	-999	1	0	-999	0
6068775	15.207	1	17	4627.2	77.9	74.1	4.597	0.022	0.023	0.722	0.032	0.031	24.54	1.98	1953.7	58.0	-999	1	0	-999	0
6069741	13.573	0	17	6234.4	132.5	141.6	3.698	0.035	0.060	1.698	0.085	0.190	4.46	0.61	172.8	17.5	-999	1	0	-999	0
6070129	15.599	2	17	5935.8	133.6	126.8	4.165	0.054	0.056	1.117	0.084	0.092	16.97	1.43	564.2	29.4	-999	1	0	-999	0
6070513	12.24	0	17	5971.0	164.0	164.0	4.036	0.273	0.117	1.021	0.160	0.145	28.77	2.97	218.4	6.7	-999	2	-999	-999	1
6070594	13.838	1	17	6593.9	148.8	157.9	4.173	0.031	0.030	1.403	0.074	0.065	11.35	0.92	260.0	14.9	-999	1	0	-999	0
6070653	12.599	0	17	4913.4	33.9	35.7	4.425	0.013	0.012	0.832	0.012	0.009	28.98	2.47	1452.2	36.2	-999	1	1	-999	0
6070740	13.336	1	17	6623.9	135.0	144.9	4.127	0.031	0.031	1.381	0.072	0.061	13.41	1.04	666.1	26.9	-999	1	0	-999	0
6070981	14.307	1	17	5553.6	122.9	116.4	4.139	0.045	0.044	0.954	0.073	0.067	0.96	0.06	299.0	61.0	1	1	0	-999	0
6071132	12.992	0	17	7250.0	156.8	150.9	3.776	0.037	0.040	2.146	0.072	0.082	14.17	0.94	69.8	5.3	-999	2	0	-999	0
6071189	12.955	1	17	4694.7	73.6	68.4	4.597	0.020	0.025	0.742	0.029	0.035	33.29	2.64	1603.2	37.4	-999	1	0	-999	0
6071394	14.752	1	17	5121.0	153.0	153.0	4.533	0.090	0.090	0.723	0.106	0.057	19.93	1.74	1085.9	37.4	-999	2	-999	-999	1
6071604	15.186	4	17	5547.0	193.0	193.0	4.596	0.043	0.128	0.803	0.096	0.078	4.70	0.33	2507.3	164.7	1	2	-999	-999	1
6071673	15.373	1	3	5349.1	116.8	109.0	4.484	0.041	0.045	0.869	0.058	0.060	1.39	0.10	363.6	74.9	-999	1	0	-999	0
6071791	13.939	1	17	6571.8	146.7	138.8	4.025	0.034	0.036	1.438	0.077	0.075	2.63	0.17	544.5	53.9	-999	1	0	-999	0
6071856	14.596	1	17	4542.8	80.3	74.6	4.615	0.019	0.022	0.698	0.027	0.028	16.99	1.37	2533.7	84.8	-999	1	0	-999	0
6071903	12.63	0	17	5030.4	78.4	74.2	4.551	0.024	0.033	0.841	0.036	0.046	17.47	1.43	4502.5	139.9	-999	1	-999	0	0
6071998	13.081	0	17	6276.8	134.0	126.0	4.082	0.029	0.030	1.414	0.057	0.059	5.96	0.64	821.2	47.7	-999	1	0	-999	0
6072164	14.893	1	17	4669.9	88.5	79.5	4.598	0.022	0.024	0.726	0.031	0.033	27.99	2.16	4383.4	111.7	-999	1	0	-999	0
6072177	13.919	1	17	5653.7	107.9	107.3	4.489	0.034	0.042	0.878	0.053	0.059	21.06	2.30	189.9	9.1	-999	1	0	-999	0
6072216	13.993	1	17	6065.5	116.3	121.8	4.365	0.027	0.036	1.156	0.051	0.067	19.25	2.07	234.8	11.0	-999	1	0	-999	0
6072268	15.852	1	17	4109.2	65.6	81.2	4.616	0.021	0.017	0.623	0.015	0.015	25.76	1.76	1186.7	41.6	-999	1	0	-999	0
6072388	13.369	1	17	6399.2	133.9	131.4	3.982	0.031	0.034	1.487	0.072	0.076	19.64	1.53	486.7	17.1	-999	1	0	-999	0
6072451	13.818	1	17	6603.1	136.6	134.2	4.361	0.023	0.032	1.175	0.039	0.055	2.97	0.21	2048.8	161.6	1	1	0	-999	0
6072535	12.484	0	17	5452.7	89.4	92.0	4.497	0.027	0.037	0.922	0.047	0.056	14.00	1.10	4387.3	152.3	-999	1	0	-999	0
6072647	13.974	1	17	5611.6	149.9	141.0	3.787	0.032	0.031	1.301	0.054	0.060	6.48	0.46	2656.1	140.4	-999	1	0	-999	0
6072702	13.003	0	17	5760.3	105.8	107.4	4.151	0.041	0.044	1.072	0.090	0.077	3.77	0.35	3941.1	265.1	-999	1	0	-999	0
6072759	12.882	1	17	6170.7	192.4	128.4	4.078	0.031	0.039	1.283	0.073	0.109	18.44	1.85	110.4	2.9	-999	1	0	-999	0
6099502	15.561	2	16	3378.0	84.2	85.2	4.920	0.008	0.008	0.266	0.007	0.007	94.81	10.39	2880.7	48.7	-999	1	-999	-999	0
6099637	16.014	6	6	4050.4	67.4	83.3	4.702	0.024	0.014	0.544	0.014	0.013	31.27	2.14	1665.8	114.6	-999	1	0	-999	0
6099785	13.227	0	16	3742.5	80.3	71.1	4.736	0.012	0.011	0.488	0.012	0.012	40.70	3.13	2843.7	68.1	-999	1	-999	-999	0
6099800	9.384	0	1	5809.0	110.8	106.1	3.536	0.018	0.020	1.532	0.053	0.045	8.44	0.60	393.1	18.0	-999	1	0	-999	0
6099826	12.741	0	16	5125.9	81.0	77.8	4.568	0.018	0.028	0.841	0.029	0.040	6.57	0.47	5835.4	317.8	-999	1	0	-999	0
6099969	15.115	1	3	5058.3	96.4	89.5	4.564	0.027	0.034	0.796	0.038	0.048	22.42	2.64	1542.1	60.9	-999	1	0	-999	0
6100291	15.726	1	16	5018.2	88.5	84.7	4.619	0.018	0.026	0.729	0.030	0.038	19.39	1.78	1639.4	61.5	-999	1	0	-999	0
6100469	15.192	1	16	5244.6	82.4	73.7	4.296	0.028	0.026	0.870	0.030	0.023	4.46	0.31	10958.7	696.9	-999	1	1	-999	0
6100483	15.08	1	16	5487.6	107.2	106.6	4.451	0.043	0.049	0.902	0.064	0.066	28.98	1.06	470.3	30.7	-999	1	0	-999	0
6100515	14.705	1	16	5826.2	119.2	116.9	4.097	0.047	0.051	1.092	0.110	0.083	11.91	1.13	384.6	24.1	-999	1	0	-999	0
6100516	14.295	1	16	5908.5	116.0	124.9	4.038	0.048	0.048	1.152	0.121	0.083	11.77	1.02	187.0	14.4	-999	1	0	-999	0
6100818	13.373	1	16	6281.3	113.7	108.2	4.355	0.022	0.031	1.182	0.045	0.058	7.86	1.05	183.5	13.7	-999	1	0	-999	0
6100854	12.075	0	16	6576.8	136.7	123.6	4.155	0.032	0.029	1.403	0.070	0.059	2.89	0.44	174.0	17.6	-999	3	0	-999	0
6101079	12.571	0	16	6108.8	122.3	114.3	4.096	0.030	0.031	1.340	0.050	0.065	23.87	2.58	236.5	9.0	-999	1	0	-999	0
6101149	15.239	1	3	5367.8	98.7	97.1	4.540	0.027	0.040	0.858	0.040	0.057	21.18	4.03	536.8	23.2	-999	1	0	-999	0
6101163	14.702	1	16	4778.5	90.3	83.6	4.609	0.020	0.025	0.725	0.029	0.036	25.40	2.19	1340.7	49.8	-999	1	0	-999	0
6101173	14.354	1	16	5123.3	92.1	86.8	4.597	0.019	0.029	0.769	0.031	0.045	25.40	2.35	1939.1	64.8	-999	1	0	-999	0
6101189	13.443	0	16	5927.4	92.0	87.4	4.478	0.015	0.019	1.041	0.029	0.033	17.47	3.14	340.5	14.2	-999	3	0	-999	0
6101315	15.62	1	16	5024.7	91.4	88.3	4.596	0.022	0.030	0.759	0.036	0.043	25.58	3.73	756.9	34.7	-999	1	0	-999	0
6101389	14.107	1	16	5758.7	93.4	93.1	4.416	0.028	0.036	1.071	0.050	0.064	26.79	3.23	369.2	14.5	-999	1	0	-999	0
6101462	13.449	0	16	6083.8	117.9	121.0	4.240	0.041	0.040	1.137	0.073	0.081	20.49	2.94	80.1	6.0	-999	1	0	-999	0
6101530	13.521	0	16	5569.8	90.6	84.4	4.524	0.018	0.028	0.928	0.033	0.043	19.52	1.78	1318.6	47.5	-999	1	1	-999	0
6101661	15.495	1	16	5951.0	104.9	110.9	4.069	0.058	0.069	1.172	0.099	0.096	6.94	0.50	1926.2	120.1	-999	1	0	-999	0
6101722	14.566	1	16	4973.4	73.9	65.2	4.442	0.019	0.014	0.821	0.023	0.016	20.92	1.64	4556.1	141.6	-999	1	1	-999	0
6102091	16.86	6	6	3327.7	96.2	65.9	4.931	0.009	0.009	0.254	0.008	0.008	0.49	0.03	7222.2	1518.9	-999	1	0	-999	0
6102338	15.35	1	16	4084.0	61.6	74.7	4.583	0.011	0.010	0.647	0.010	0.011	5.16	0.37	10630.8	623.2	-999	1	1	-999	0
6102556	15.455	1	3	4903.4	82.1	78.2	4.567	0.021	0.032	0.842	0.033	0.039	31.28	4.06	706.6	35.3	-999	1	0	-999	0
6102697	14.655	1	16	4261.0	115.0	141.0	4.704	0.065	0.030	0.525	0.050	0.041	10.83	0.77	2827.3	128.2	-999	2	-999	-999	1
6102714	13.729	1	16	6032.4	100.1	96.3	4.444	0.017	0.026	1.070	0.033	0.045	18.33	1.91	296.4	14.8	-999	1	0	-999	0
6102963	13.964	1	16	6233.4	125.9	113.9	4.127	0.038	0.042	1.173	0.061	0.087	20.39	1.81	122.6	8.5	-999	1	0	-999	0
6102976	13.153	0	16	6398.1	111.7	108.8	4.400	0.015	0.022	1.151	0.029	0.039	12.71	2.14	136.0	8.8	-999	1	0	-999	0
6103125	16.416	6	6	3709.6	86.5	74.5	4.746	0.010	0.011	0.475	0.012	0.012	5.97	0.90	3972.6	246.6	-999	1	0	-999	0
6103297	13.105	0	16	5987.8	95.3	94.9	4.507	0.016	0.024	0.959	0.027	0.039	19.80	2.97	694.7	27.5	-999	1	0	-999	0
6103815	14.662	1	16	5170.3	98.3	90.6	4.548	0.028	0.037	0.823	0.041	0.053	20.95	2.84	179.5	11.7	-999	1	0	-999	0
6103862	15.699	1	16	3890.6	69.9	78.6	4.703	0.013	0.013	0.532	0.013	0.013	40.42	4.92	934.9	31.4	-999	1	0	-999	0
6103873	13.439	3	15	6506.4	116.2	113.2	4.394	0.016	0.024	1.152	0.030	0.042	5.05	0.40	1530.7	101.4	-999	1	0	-999	0
6103993	15.215	1	3	4783.1	87.7	80.1	4.580	0.025	0.027	0.754	0.035	0.037	18.34	1.57	3718.2	134.6	-999	1	0	-999	0
6104115	15.331	1	16	5534.8	99.6	94.2	4.536	0.024	0.036	0.885	0.039	0.052	20.07	1.65	2228.1	83.7	-999	1	0	-999	0
6104198	15.623	1	16	5223.4	101.0	92.8	4.518	0.038	0.044	0.839	0.049	0.054	33.29	2.74	1159.2	41.0	-999	1	0	-999	0
6104207	14.395	1	16	4470.8	73.8	69.3	4.613	0.020	0.021	0.694	0.027	0.026	46.75	3.76	474.1	14.0	-999	1	0	-999	0
6104237	15.182	1	16	4585.3	78.1	72.4	4.602	0.021	0.023	0.714	0.031	0.029	11.58	0.63	295.0	23.7	-999	1	0	-999	0
6104247	15.05	1	3	4893.8	89.5	81.6	4.579	0.024	0.029	0.765	0.035	0.042	26.30	1.93	3211.0	116.5	-999	1	0	-999	0
6104287	14.285	1	16	4098.0	145.0	145.0	4.637	0.052	0.020	0.621	0.052	0.057	15.86	1.19	2506.1	95.3	-999	2	-999	-999	1
6104322	15.18	1	16	4974.7	94.7	90.1	4.599	0.020	0.028	0.753	0.034	0.042	32.15	3.50	868.1	30.4	-999	1	0	-999	0
6104455	14.127	1	16	5501.4	93.9	94.6	4.559	0.019	0.031	0.852	0.031	0.041	26.10	2.91	288.4	12.7	-999	1	0	-999	0
6104463	13.889	1	16	4844.4	82.7	75.1	4.564	0.027	0.027	0.769	0.038	0.038	9.43	0.66	7584.2	349.7	-999	1	0	-999	0
6104482	12.298	0	16	6108.5	100.6	100.3	4.380	0.021	0.030	1.160	0.042	0.058	16.84	3.68	47.3	3.8	-999	1	0	-999	0
6104531	14.681	1	16	5248.1	94.9	90.5	4.571	0.021	0.033	0.815	0.032	0.045	32.50	1.42	765.3	34.2	-999	1	0	-999	0
6104587	16.762	6	6	4420.2	90.2	86.5	4.604	0.026	0.026	0.697	0.033	0.031	30.85	3.26	1383.5	124.6	-999	1	0	-999	0
6104631	15.903	4	16	4913.7	123.0	113.2	4.481	0.048	0.060	0.806	0.039	0.035	2.23	0.15	15245.0	1357.7	1	1	1	-999	0
6104771	15.01	1	16	4712.4	22.5	33.5	4.485	0.012	0.010	0.794	0.010	0.010	21.51	1.68	2001.1	65.4	-999	1	1	-999	0
6104801	15.432	1	3	5147.7	98.0	90.3	4.542	0.032	0.040	0.820	0.043	0.052	28.58	2.01	453.6	26.6	-999	1	0	-999	0
6104859	13.929	1	16	5160.5	79.5	77.1	4.526	0.026	0.036	0.890	0.041	0.051	15.86	1.30	6269.7	238.2	-999	1	0	-999	0
6104910	16.618	6	6	4603.5	90.9	85.0	4.538	0.025	0.024	0.759	0.026	0.024	18.60	2.02	191.4	56.0	-999	1	1	-999	0
6104993	15.535	2	14	4908.3	85.1	81.6	4.565	0.025	0.034	0.808	0.036	0.042	21.96	2.30	1742.5	79.2	-999	1	0	-999	0
6105013	14.913	1	16	5967.8	110.4	116.9	4.116	0.048	0.054	1.091	0.096	0.080	21.04	2.10	94.7	10.1	-999	1	0	-999	0
6105105	15.011	1	16	5290.4	121.0	112.5	3.598	0.057	0.069	1.406	0.108	0.136	19.31	2.40	170.4	12.7	-999	1	0	-999	0
6105114	15.017	1	16	5511.2	116.2	107.4	4.338	0.049	0.045	0.906	0.069	0.061	25.41	4.63	107.3	11.6	-999	1	0	-999	0
6105145	14.686	1	16	5281.3	99.3	95.7	4.547	0.026	0.039	0.840	0.039	0.055	23.38	1.89	2482.4	80.7	-999	1	0	-999	0
6105180	13.265	0	16	6157.3	103.7	102.3	4.420	0.017	0.026	1.103	0.033	0.048	14.20	2.07	446.8	19.7	-999	1	0	-999	0
6105203	13.452	0	16	5046.7	79.5	73.0	4.476	0.035	0.025	0.813	0.044	0.031	11.61	0.83	3369.4	146.1	-999	1	0	-999	0
6105325	14.48	15	15	5433.4	99.4	99.3	4.500	0.033	0.044	0.887	0.051	0.063	8.54	0.77	5397.1	244.2	-999	1	0	-999	0
6105359	14.489	1	16	5333.6	103.8	97.1	4.485	0.040	0.043	0.866	0.058	0.059	18.19	2.01	236.4	15.3	-999	1	0	-1	0
6105433	15.836	1	16	4028.2	86.2	90.1	4.640	0.017	0.016	0.599	0.015	0.017	17.97	1.41	924.7	50.7	-999	1	0	-999	0
6105540	11.684	0	16	6126.0	115.2	113.4	3.945	0.029	0.049	1.394	0.065	0.134	7.23	0.50	2632.8	133.4	-999	1	0	-999	0
6105574	14.281	14	15	6016.4	113.1	110.2	4.359	0.038	0.045	1.073	0.068	0.077	10.59	0.83	976.9	44.9	-999	1	0	-999	0
6105669	12.286	0	16	5530.7	91.1	90.6	4.488	0.029	0.037	0.922	0.049	0.057	15.73	1.51	1102.3	39.9	-999	1	0	-999	0
6105715	15.66	1	16	5354.7	101.0	96.2	4.509	0.034	0.047	0.892	0.048	0.054	8.32	0.64	3823.6	202.8	-999	1	0	-999	0
6105749	15.355	1	16	4295.0	116.0	129.0	4.645	0.052	0.024	0.595	0.066	0.050	47.08	4.88	928.5	26.3	-999	2	-999	-999	1
6105762	15.47	1	16	5488.0	100.2	100.4	4.495	0.035	0.047	0.898	0.051	0.063	25.24	2.09	320.7	13.9	-999	1	0	-999	0
6105780	13.493	0	16	5878.6	124.4	116.6	3.840	0.043	0.034	1.270	0.076	0.069	23.16	2.25	157.5	3.8	-999	1	0	-999	0
6105994	15.942	1	16	3764.1	78.0	71.7	4.712	0.013	0.013	0.515	0.013	0.013	44.85	4.41	1918.5	54.9	-999	1	0	-999	0
6106040	14.627	1	16	5311.2	100.2	94.6	4.531	0.029	0.041	0.854	0.043	0.057	12.70	0.87	2886.3	117.0	-999	1	0	-999	0
6106112	16.556	6	6	3899.1	77.1	81.1	4.693	0.015	0.015	0.542	0.015	0.016	17.12	1.24	214.9	54.8	-999	1	0	-999	0
6106282	15.134	1	16	4170.7	55.9	49.1	4.632	0.028	0.021	0.621	0.016	0.016	17.47	1.41	1634.6	63.7	-999	1	0	0	0
6106306	15.535	2	3	5701.5	115.7	115.4	4.072	0.068	0.066	1.043	0.092	0.078	19.93	2.03	249.9	17.7	-999	1	0	-999	0
6106318	12.768	0	16	5694.1	112.8	107.0	4.277	0.042	0.044	1.015	0.069	0.070	19.50	1.62	1244.6	41.8	-999	1	0	-999	0
6106623	13.987	1	16	5819.8	114.0	110.5	4.341	0.043	0.045	1.006	0.076	0.076	23.36	1.51	247.0	7.7	-999	1	0	-999	0
6106724	15.822	4	16	5311.7	113.3	108.7	4.393	0.125	0.334	0.867	0.082	0.059	28.39	2.96	249.4	20.6	-999	1	-999	-999	0
6106752	15.044	1	16	5322.3	93.7	80.0	4.291	0.057	0.059	0.872	0.046	0.034	31.07	5.80	240.7	13.5	-999	1	0	-999	0
6106869	14.481	1	16	6099.1	114.2	114.4	4.346	0.037	0.044	1.105	0.066	0.077	6.89	0.77	520.7	36.0	-999	1	0	-999	0
6107000	15.812	1	16	5315.5	91.5	78.2	4.213	0.051	0.051	0.880	0.043	0.032	29.39	2.84	222.2	19.0	-999	1	0	-999	0
6107137	15.792	1	16	4476.8	84.3	78.5	4.648	0.017	0.020	0.654	0.024	0.025	27.42	2.50	1455.5	55.3	-999	1	0	-999	0
6107171	16.545	6	6	4001.4	76.3	79.3	4.665	0.016	0.016	0.574	0.015	0.015	15.32	1.19	1133.0	102.3	-999	1	0	-999	0
6107266	12.004	1	16	6519.1	140.5	127.6	4.040	0.031	0.031	1.361	0.063	0.059	4.34	0.35	1042.1	70.4	-999	1	0	-999	0
6107280	14.987	1	16	5140.0	153.0	153.0	3.883	0.758	0.303	0.883	0.111	0.153	24.54	3.18	173.1	12.6	-999	2	0	-999	1
6107350	15.78	1	16	4965.3	63.0	73.0	4.429	0.026	0.024	0.827	0.019	0.017	28.98	3.04	1356.5	51.9	-999	1	1	-999	0
6107355	13.831	1	16	5020.9	86.0	78.9	4.577	0.018	0.029	0.815	0.029	0.040	11.69	1.08	1996.3	86.8	-999	1	0	-999	0
6107421	15.907	1	16	3855.2	84.9	80.2	4.678	0.015	0.014	0.553	0.015	0.017	37.97	3.76	1326.1	43.8	-999	1	0	-999	0
6107716	15.315	1	16	4894.4	103.0	89.7	3.648	0.813	0.256	0.912	0.225	0.125	31.27	2.35	1239.4	42.3	-999	1	-999	-999	0
6109501	15.409	1	17	4567.7	86.0	79.2	4.662	0.017	0.019	0.639	0.023	0.024	30.00	2.60	765.2	25.7	-999	1	0	-999	0
6109561	13.997	1	17	6036.3	117.2	114.4	4.214	0.034	0.042	1.134	0.069	0.084	10.49	0.73	1.9	5.7	-999	1	0	-999	0
6109590	15.694	1	17	5381.1	105.6	88.5	4.198	0.059	0.058	0.890	0.057	0.043	22.74	2.73	303.6	19.2	-999	1	0	-999	0
6109614	15.744	1	17	3900.3	84.4	76.5	4.735	0.033	0.032	0.497	0.036	0.039	39.04	6.86	606.8	21.2	-999	1	-999	-999	0
6109619	11.752	0	17	6348.9	118.6	124.8	4.338	0.024	0.033	1.204	0.047	0.062	4.68	0.31	18.4	3.9	-999	1	0	-999	0
6109670	15.637	2	3	5281.0	80.5	72.4	4.248	0.050	0.050	0.876	0.035	0.027	8.59	0.53	197.1	25.9	-999	1	0	-999	0
6109686	15.58	1	17	5447.2	97.9	94.0	4.568	0.022	0.033	0.839	0.037	0.047	21.36	2.53	761.4	31.5	-999	1	0	-999	0
6109799	15.859	1	17	6198.0	119.3	115.9	4.340	0.052	0.062	1.137	0.067	0.076	8.91	0.69	1992.2	105.4	-999	1	0	-999	0
6109806	12.113	0	17	5371.3	96.4	90.7	4.440	0.042	0.040	0.872	0.065	0.057	15.75	1.41	2610.8	86.0	-999	1	0	-999	0
6109819	15.754	1	17	5128.3	97.9	91.9	4.560	0.029	0.039	0.806	0.041	0.051	17.99	2.15	204.6	19.2	-999	1	0	-999	0
6109908	14.927	1	17	5835.8	101.2	100.1	4.406	0.033	0.042	1.065	0.055	0.066	12.60	1.24	1570.3	65.3	-999	1	0	-999	0
6109983	15.697	1	17	5348.7	100.3	84.5	4.327	0.049	0.046	0.870	0.053	0.038	28.78	3.11	380.7	18.9	-999	1	0	-999	0
6109998	13.73	1	17	6037.1	122.4	118.1	3.862	0.035	0.035	1.178	0.061	0.065	19.27	1.45	111.5	6.9	-999	1	0	-999	0
6110015	13.907	1	17	5809.2	103.5	94.5	4.509	0.019	0.030	0.944	0.035	0.052	27.07	4.92	96.3	5.7	-999	1	0	-999	0
6110070	15.005	1	17	5450.3	112.1	102.8	4.392	0.049	0.045	0.889	0.069	0.059	29.11	3.85	456.6	16.9	-999	1	0	-999	0
6110200	15.694	1	17	4701.1	90.2	82.4	4.614	0.021	0.025	0.712	0.031	0.033	24.37	1.91	1939.8	60.9	-999	1	0	-999	0
6110207	15.087	1	17	4895.5	93.4	87.6	4.602	0.020	0.027	0.744	0.031	0.040	25.76	1.79	3034.5	83.2	-999	1	0	-999	0
6110268	13.819	1	17	4529.2	72.6	70.5	4.585	0.023	0.018	0.721	0.030	0.025	18.86	1.38	2676.1	82.6	-999	1	0	-999	0
6110291	15.094	1	17	5612.2	110.5	106.5	4.357	0.051	0.049	0.894	0.068	0.061	33.05	1.76	273.9	12.7	-999	1	0	-999	0
6110369	15.528	1	17	4240.9	70.1	48.0	4.632	0.020	0.029	0.650	0.022	0.016	44.23	7.09	668.7	19.9	-999	1	0	-999	0
6110415	14.164	1	17	5555.1	95.9	93.9	4.518	0.023	0.036	0.904	0.040	0.057	6.90	0.54	4423.2	222.9	-999	1	0	-999	0
6110449	12.968	0	17	6210.7	112.3	111.8	4.370	0.026	0.038	1.132	0.050	0.071	6.67	0.41	133.9	10.9	-999	1	0	-999	0
6110582	14.048	6	10	6255.6	139.3	130.8	4.227	0.034	0.042	1.218	0.064	0.080	9.42	1.02	88.7	10.0	-999	1	0	-999	0
6110600	13.881	1	17	5944.0	160.0	196.0	4.299	0.153	0.187	1.095	0.133	0.148	19.63	2.58	115.2	3.6	-777	2	-999	-999	1
6110601	15.175	1	17	5606.0	169.0	169.0	4.496	0.060	0.180	0.944	0.104	0.095	28.22	4.12	250.2	12.9	-999	2	-999	-999	1
6110816	13.244	0	17	5276.2	91.8	85.8	4.513	0.032	0.039	0.861	0.049	0.054	21.33	1.96	756.0	23.7	-999	1	0	-999	0
6110880	15.446	3	16	6011.5	119.5	116.2	4.303	0.051	0.053	1.086	0.074	0.080	19.64	2.09	82.3	14.8	-999	1	0	-999	0
6111024	13.991	3	16	4854.6	78.3	72.9	4.591	0.019	0.028	0.768	0.029	0.040	10.11	0.75	3129.4	147.4	-999	1	0	-999	0
6111027	14.393	1	17	5501.3	101.3	91.4	4.359	0.038	0.028	0.814	0.051	0.036	30.00	6.65	295.1	11.0	-999	1	0	-999	0
6111092	15.496	4	17	5546.5	100.4	98.0	4.501	0.032	0.045	0.908	0.048	0.060	24.37	3.43	509.6	22.4	-999	1	0	-999	0
6111127	15.181	1	17	5638.4	104.8	102.0	4.449	0.039	0.048	0.942	0.061	0.068	21.07	1.91	849.2	31.7	-999	1	0	-999	0
6113605	13.425	0	17	5772.4	102.7	95.6	4.527	0.017	0.027	0.921	0.031	0.047	20.92	2.75	802.5	28.4	-999	1	0	-999	0
6113843	15.419	1	3	5895.5	105.6	100.9	4.500	0.026	0.034	0.955	0.045	0.054	5.19	0.43	1602.4	108.8	-999	1	0	-999	0
6113867	15.728	1	17	4891.1	83.1	78.2	4.478	0.027	0.022	0.803	0.026	0.021	27.41	2.25	1079.9	36.7	-999	1	1	-999	0
6113908	15.029	1	17	6214.0	173.0	239.0	4.442	0.056	0.238	1.169	0.158	0.158	15.73	1.77	844.4	35.6	-999	2	-999	-999	1
6114003	13.458	1	1	4227.0	134.0	164.0	4.675	0.059	0.032	0.567	0.062	0.057	1.15	0.08	6022.7	732.9	-999	2	-999	-999	1
6114020	15.845	2	17	4976.0	92.5	85.0	4.550	0.033	0.035	0.790	0.042	0.043	36.17	1.33	1292.3	52.8	-999	1	0	-999	0
6114233	14.382	1	17	5874.1	116.3	113.0	4.281	0.042	0.046	1.039	0.075	0.078	9.63	0.88	1260.8	59.2	-999	1	0	-999	0
6114333	13.045	0	17	6039.5	110.6	102.4	4.129	0.029	0.040	1.193	0.063	0.096	12.98	1.64	216.1	10.8	-999	1	0	-999	0
6114517	13.548	0	17	6533.7	138.2	131.4	4.257	0.030	0.035	1.299	0.060	0.059	3.11	0.32	171.1	20.7	-999	3	0	-999	0
6114541	14.715	1	17	5539.2	103.2	103.2	4.431	0.043	0.048	0.915	0.067	0.068	13.71	1.16	1603.1	62.7	-999	1	0	-999	0
6114709	14.263	1	17	5938.4	104.3	113.0	4.084	0.040	0.054	1.163	0.091	0.097	38.19	7.22	332.4	10.3	-999	1	0	-999	0
6114745	11.775	0	17	6479.0	144.3	124.1	4.107	0.030	0.030	1.375	0.064	0.055	20.34	1.35	298.7	9.9	-999	1	0	-999	0
6114904	13.837	1	17	5857.3	107.0	104.7	4.437	0.034	0.041	0.959	0.058	0.065	33.01	2.48	170.6	6.7	-999	1	0	-999	0
6115013	14.654	14	15	6109.0	113.8	115.8	4.314	0.040	0.044	1.119	0.071	0.078	21.90	1.66	111.0	8.7	-999	1	0	-999	0
6115042	15.67	2	17	5796.3	103.9	100.1	4.480	0.033	0.045	0.960	0.052	0.061	12.00	0.87	2345.1	101.5	-999	1	0	-999	0
6115053	15.798	2	17	5177.8	88.4	79.8	4.419	0.041	0.034	0.837	0.044	0.032	32.60	3.50	471.9	20.6	-999	1	0	-999	0
6115083	15.982	2	17	3922.5	75.6	76.9	4.681	0.014	0.014	0.555	0.013	0.014	37.19	2.79	894.1	29.5	-999	1	0	-999	0
6115165	15.942	4	17	5737.6	106.7	102.2	4.457	0.043	0.057	0.959	0.059	0.065	12.53	0.88	4449.8	178.8	-999	1	0	-999	0
6115212	15.751	4	17	5687.2	112.8	108.2	4.339	0.062	0.061	0.962	0.074	0.072	22.29	2.07	140.1	15.4	-999	1	0	-999	0
6115379	14.47	1	17	5684.7	115.4	109.1	4.297	0.044	0.045	0.965	0.074	0.072	18.48	1.65	776.7	28.6	-999	1	0	-999	0
6115494	14.996	1	17	4747.3	87.4	79.6	4.608	0.020	0.025	0.723	0.030	0.034	39.31	4.80	877.6	23.1	-999	1	0	-999	0
6115511	15.914	4	17	4934.1	91.6	84.4	4.569	0.029	0.034	0.775	0.040	0.043	30.63	2.92	735.5	28.3	-999	1	0	-999	0
6115805	13.825	1	17	4949.7	78.8	74.2	4.509	0.033	0.032	0.854	0.046	0.041	37.96	6.37	546.3	14.1	-999	1	0	-999	0
6116048	8.418	0	17	6057.4	118.6	113.8	4.255	0.038	0.040	1.020	0.071	0.070	17.31	3.67	47.5	1.8	-999	1	0	-999	0
6116204	13.748	1	17	5787.9	91.6	88.4	4.437	0.021	0.031	1.077	0.041	0.057	23.36	2.26	313.0	11.6	-999	1	0	-999	0
6116234	12.199	0	17	5733.2	109.3	105.4	3.937	0.036	0.036	1.134	0.069	0.069	6.43	0.50	3814.7	195.4	-999	1	0	-999	0
6116270	15.549	4	17	5036.8	90.7	83.7	4.560	0.029	0.036	0.795	0.041	0.047	22.42	1.63	1305.8	45.3	-999	1	0	-999	0
6116277	14.893	1	17	4438.7	75.5	70.5	4.623	0.019	0.020	0.682	0.025	0.025	27.99	2.21	1490.0	41.8	-999	1	0	-999	0
6116346	15.171	1	17	5605.5	99.5	95.3	4.510	0.027	0.040	0.914	0.044	0.056	19.12	1.61	1725.3	58.8	-999	1	0	-999	0
6116413	14.983	14	15	5969.4	106.3	103.6	4.420	0.032	0.043	1.037	0.053	0.069	9.42	0.78	1912.8	90.2	-999	1	0	-999	0
6116442	13.557	0	17	5626.0	94.6	91.5	4.496	0.025	0.034	0.929	0.043	0.054	19.39	2.20	751.5	26.7	-999	1	0	-999	0
6116632	14.738	1	17	4291.6	69.2	63.0	4.624	0.019	0.018	0.667	0.024	0.019	47.73	5.20	862.9	20.0	-999	1	0	-999	0
6116676	12.595	0	17	5950.6	130.7	123.5	4.101	0.030	0.033	1.342	0.040	0.057	36.94	4.61	237.5	7.9	-999	1	0	-999	0
6116731	13.039	0	17	5934.7	115.5	109.7	4.289	0.037	0.039	1.088	0.069	0.073	29.29	2.74	351.5	10.4	-999	1	0	-999	0
6116846	14.967	1	17	5953.5	108.9	107.2	4.385	0.039	0.048	1.044	0.064	0.075	10.40	0.56	197.4	17.7	-999	1	0	-999	0
6116888	16.282	6	6	4129.7	55.9	78.6	4.644	0.029	0.020	0.605	0.018	0.018	16.64	1.29	1724.9	124.5	-999	1	0	-999	0
6117234	13.593	0	17	4695.5	78.3	73.9	4.608	0.020	0.023	0.708	0.029	0.030	17.96	1.42	4917.3	151.9	-999	1	0	-999	0
6117486	16.171	6	6	3551.6	85.3	64.8	4.814	0.010	0.010	0.388	0.011	0.011	26.85	2.17	2784.6	176.8	-999	1	0	-999	0
6117516	10.595	0	17	6458.0	146.0	178.0	3.984	0.247	0.133	1.281	0.221	0.181	1.51	0.11	1004.0	107.6	1	2	-999	-999	1
6117602	16.089	1	17	3340.8	49.7	58.1	5.165	0.016	0.011	0.125	0.004	0.004	76.47	6.32	3539.3	60.0	-999	1	-999	-999	0
6117654	13.136	0	17	6404.6	122.7	134.0	4.144	0.030	0.030	1.388	0.061	0.055	6.72	0.56	175.8	13.3	-999	1	0	-999	0
6117671	12.837	0	17	6221.2	110.8	111.0	3.784	0.029	0.046	1.645	0.061	0.157	10.30	2.24	117.7	7.9	-999	1	0	-999	0
6117778	15.007	1	17	5178.9	98.5	92.8	4.567	0.024	0.035	0.810	0.037	0.051	22.27	1.64	5012.3	142.8	-999	1	0	-999	0
6117823	15.475	1	17	4735.8	99.7	94.4	4.610	0.034	0.039	0.713	0.048	0.048	3.47	0.20	220.7	39.3	-999	1	-999	-999	0
6117832	15.869	1	17	4056.4	86.2	102.1	4.609	0.019	0.011	0.626	0.010	0.016	0.60	0.04	27591.1	4613.4	1	1	0	-999	0
6117879	15.054	1	3	5547.5	118.4	114.4	3.833	0.302	0.245	1.126	0.320	0.190	44.79	4.77	567.6	16.1	-999	1	-999	-999	0
6118145	12.64	0	17	6696.4	142.8	132.5	3.982	0.033	0.033	1.436	0.071	0.067	3.65	0.29	541.6	41.2	1	1	0	-999	0
6118148	14.221	1	17	5488.1	114.8	115.1	4.425	0.041	0.043	0.901	0.070	0.066	26.85	3.88	284.9	11.0	-999	1	0	-999	0
6118166	14.298	1	17	4824.9	79.3	71.4	4.568	0.027	0.027	0.764	0.038	0.038	15.53	1.72	1703.8	60.7	-999	1	0	-999	0
6118234	12.953	0	17	6309.8	109.7	122.3	4.308	0.029	0.027	1.245	0.052	0.060	8.61	0.72	51.4	6.0	-999	1	0	-999	0
6118377	14.942	1	17	5644.9	98.1	95.2	4.505	0.025	0.037	0.924	0.043	0.057	19.39	2.33	1564.4	52.6	-999	1	0	-999	0
6118601	15.425	1	17	5150.8	94.4	85.9	4.495	0.041	0.037	0.828	0.052	0.046	30.42	3.68	1432.0	41.1	-999	1	0	-999	0
6118616	14.941	1	17	5915.6	116.2	107.4	4.172	0.045	0.049	1.105	0.080	0.087	5.22	0.40	4749.3	279.2	1	1	0	-999	0
6118678	15.716	1	17	4777.8	85.4	79.3	4.571	0.028	0.028	0.755	0.038	0.035	28.19	2.41	1079.3	36.1	-999	1	0	-999	0
6118840	15.458	1	17	5229.3	98.9	93.3	4.593	0.021	0.032	0.782	0.036	0.046	28.18	2.67	275.9	15.0	-999	1	0	-1	0
6118964	15.477	1	17	5605.2	113.5	108.1	4.171	0.059	0.058	0.964	0.075	0.070	29.75	2.07	500.4	20.0	-999	1	0	-999	0
6119107	13.405	0	17	5993.6	100.2	98.3	4.118	0.030	0.040	1.205	0.063	0.094	12.02	1.01	85.6	7.1	-999	1	0	-999	0
6119141	14.409	1	17	5799.0	157.0	157.0	4.370	0.144	0.192	0.928	0.137	0.095	32.38	3.44	452.5	14.2	-999	2	-999	1	1
6119211	15.085	1	17	3983.7	77.8	77.6	4.640	0.014	0.014	0.596	0.013	0.013	26.48	1.92	3190.8	86.0	-999	1	0	-999	0
6119269	15.333	1	17	5085.8	90.5	84.2	4.549	0.031	0.037	0.808	0.042	0.049	30.39	1.46	586.7	29.7	-999	1	0	-999	0
6119510	14.395	1	17	5484.2	95.7	97.5	4.522	0.025	0.039	0.890	0.041	0.058	19.93	1.90	1231.9	40.4	-999	1	0	-999	0
6119605	14.288	1	17	5362.8	123.1	122.6	3.604	0.038	0.048	1.441	0.086	0.112	6.09	0.42	4978.9	266.5	-999	1	0	-1	0
6119648	15.922	4	17	4944.9	101.2	95.7	4.558	0.040	0.048	0.777	0.046	0.046	30.42	3.20	1185.7	38.9	-999	1	-999	-999	0
6119940	14.322	1	17	4509.8	76.0	75.1	4.623	0.020	0.018	0.660	0.024	0.020	22.74	1.81	2990.0	84.7	-999	1	0	-999	0
6119964	12.531	0	17	6149.0	117.6	107.5	3.446	0.035	0.035	1.740	0.070	0.068	10.74	1.03	816.8	34.6	-999	2	0	-999	0
6119994	13.647	1	17	5032.7	82.2	75.6	4.541	0.030	0.033	0.814	0.042	0.046	10.83	0.82	3398.5	136.6	-999	1	0	-999	0
6119999	12.434	0	17	6552.1	129.1	125.0	3.819	0.033	0.033	1.646	0.078	0.073	3.28	0.42	262.5	23.2	-999	3	0	-999	0
6120039	14.444	16	17	5953.0	122.1	121.8	3.863	0.058	0.048	1.280	0.156	0.077	2.54	0.17	7498.8	617.0	1	1	0	-999	0
6120154	14.484	16	17	6011.1	113.7	109.6	4.214	0.114	0.111	1.120	0.094	0.091	9.55	1.51	621.6	33.5	-999	1	-999	-999	0
6122428	14.721	1	17	5632.9	144.9	117.2	4.189	0.044	0.039	0.889	0.073	0.059	7.44	0.61	2663.6	134.9	-999	1	0	-999	0
6122646	12.896	1	17	5084.7	84.9	80.3	4.567	0.027	0.031	0.771	0.039	0.044	25.58	3.63	686.2	19.4	-999	1	0	-999	0
6122678	13.831	1	17	5815.2	122.6	113.3	3.487	0.035	0.033	1.602	0.064	0.067	3.64	0.24	299.1	28.8	-999	2	0	-999	0
6122713	15.744	4	17	5466.7	105.0	98.1	4.116	0.076	0.075	0.932	0.068	0.064	12.42	0.89	6439.7	249.1	-999	1	0	-999	0
6122790	15.705	1	17	4116.2	72.9	84.0	4.597	0.018	0.015	0.639	0.014	0.014	1.11	0.08	39496.2	4886.8	1	1	0	-999	0
6122829	15.606	1	17	5107.6	83.3	77.3	4.465	0.044	0.036	0.822	0.046	0.035	30.17	2.72	722.5	25.8	-999	1	0	-999	0
6122954	15.224	1	17	4936.8	87.9	79.5	4.544	0.033	0.031	0.787	0.043	0.040	15.32	1.18	5810.8	199.5	-999	1	0	-999	0
6123055	15.991	1	17	4545.7	84.5	79.7	4.640	0.020	0.023	0.667	0.029	0.029	30.84	3.27	503.4	23.5	-999	1	0	-999	0
6123109	14.997	1	17	5313.7	99.2	94.3	4.520	0.033	0.043	0.857	0.047	0.058	25.19	2.59	1510.2	45.0	-999	1	0	-999	0
6123124	13.407	0	17	6310.3	122.7	138.4	4.149	0.029	0.034	1.299	0.057	0.061	6.09	0.47	1585.1	87.7	-999	1	0	-999	0
6123144	15.565	1	17	4924.7	90.9	80.9	4.554	0.032	0.033	0.782	0.042	0.041	8.86	0.65	2822.1	137.3	-999	1	0	-999	0
6123205	15.81	1	17	4788.3	89.5	85.2	4.506	0.030	0.026	0.786	0.028	0.025	4.28	0.30	12750.7	815.6	1	1	3	-999	0
6123381	15.932	1	17	5307.6	101.7	96.6	4.525	0.037	0.050	0.850	0.050	0.057	19.53	2.07	742.3	35.8	-999	1	0	-999	0
6123570	15.689	1	17	4389.8	79.9	76.2	4.639	0.018	0.021	0.660	0.025	0.024	13.81	1.17	673.0	37.3	-999	1	0	-999	0
6123735	15.552	1	17	5920.7	112.9	110.9	4.357	0.050	0.055	1.039	0.071	0.077	3.59	0.25	7409.7	524.6	1	1	0	-999	0
6123830	15.24	1	17	4263.8	76.1	56.0	4.597	0.026	0.022	0.684	0.028	0.027	43.62	5.22	676.7	18.9	-999	1	0	-999	0
6123953	13.964	1	17	4195.5	69.1	38.0	4.645	0.022	0.039	0.631	0.013	0.014	32.15	4.14	542.1	15.4	-999	1	0	-999	0
6123967	13.691	1	17	4362.3	75.3	74.4	4.640	0.018	0.017	0.646	0.020	0.019	29.18	2.35	768.4	21.1	-999	1	0	-999	0
6124059	15.861	1	17	5865.0	175.0	210.0	4.518	0.046	0.184	1.012	0.116	0.139	24.87	2.65	175.9	16.5	-999	2	-999	-999	1
6124087	14.168	1	17	6106.2	120.0	115.6	4.256	0.037	0.039	1.160	0.063	0.075	13.69	1.01	494.1	22.5	-999	1	0	-999	0
6124132	15.829	1	17	3609.6	71.8	54.0	4.860	0.009	0.009	0.340	0.009	0.009	62.12	4.98	931.6	22.5	-999	1	0	-999	0
6124219	15.924	1	17	5152.6	96.1	88.8	4.509	0.045	0.047	0.826	0.050	0.047	7.05	0.50	6027.2	314.0	-999	1	0	-999	0
6124318	14.823	1	17	5625.1	103.6	102.6	4.423	0.044	0.049	0.939	0.067	0.070	25.94	2.46	1312.1	38.7	-999	1	0	-999	0
6124335	15.708	2	17	5115.9	93.1	87.5	4.585	0.025	0.034	0.778	0.041	0.048	13.90	1.23	2116.8	86.9	-999	1	0	-999	0
6124357	13.463	0	17	6650.5	141.2	151.4	4.260	0.030	0.035	1.261	0.050	0.051	3.48	0.42	73.5	12.5	-999	1	0	-999	0
6124359	15.349	1	17	5692.9	106.9	102.4	4.334	0.076	0.075	0.965	0.073	0.072	23.79	2.45	128.7	11.8	-999	1	0	-999	0
6124382	15.722	2	17	5895.2	112.6	107.3	4.198	0.075	0.074	1.079	0.088	0.085	6.34	0.44	1995.5	122.7	-999	1	0	-999	0
6124396	12.904	0	17	5934.3	115.3	103.5	4.144	0.033	0.033	1.237	0.054	0.087	25.73	1.82	236.5	8.1	-999	1	0	-999	0
6124420	15.292	1	17	4785.4	60.9	61.5	4.485	0.018	0.016	0.796	0.018	0.015	28.18	2.56	1416.4	41.6	-999	1	1	-999	0
6124447	15.19	1	17	4768.6	88.8	82.4	4.589	0.023	0.027	0.743	0.035	0.037	38.77	3.12	882.3	24.0	-999	1	0	-999	0
6124560	14.356	1	17	5305.1	104.1	97.8	4.503	0.035	0.041	0.859	0.054	0.059	18.09	1.53	1393.2	47.1	-999	1	0	-999	0
6124597	13.844	2	17	5744.4	118.2	112.0	3.959	0.041	0.036	1.140	0.069	0.066	25.56	4.24	198.7	8.4	-999	1	0	-999	0
6124836	14.558	1	17	6402.5	127.2	120.3	3.943	0.045	0.048	1.455	0.080	0.096	2.18	0.21	1445.4	141.7	-999	1	0	-999	0
6124963	15.313	1	17	3750.2	70.0	58.0	4.796	0.011	0.011	0.423	0.011	0.011	49.42	5.58	1553.0	34.0	-999	1	0	-999	0
6125005	13.577	0	17	5363.2	117.6	114.9	3.842	0.026	0.029	1.228	0.044	0.063	34.18	2.03	129.6	5.4	-999	1	0	-999	0
6125019	14.418	1	17	3862.0	83.0	82.6	4.708	0.029	0.029	0.521	0.031	0.032	15.85	1.10	536.8	23.0	-999	1	-999	-999	0
6125035	13.779	1	17	5976.9	117.9	119.8	3.885	0.207	0.213	1.397	0.255	0.202	15.52	2.48	211.3	11.0	-999	1	-999	-999	0
6125107	15.42	1	17	4645.5	82.5	75.3	4.618	0.020	0.024	0.703	0.030	0.031	33.96	1.06	208.9	17.0	-999	1	0	-999	0
6125118	15.255	1	17	5294.3	139.0	118.5	3.955	0.479	0.288	0.922	0.342	0.108	31.06	2.48	3607.6	89.7	-999	1	-999	-999	0
6125537	13.997	1	17	5807.7	118.8	105.0	4.304	0.031	0.037	1.171	0.056	0.051	19.83	2.42	69.5	6.1	-999	1	0	-999	0
6125558	13.814	1	17	6291.7	135.3	136.5	4.253	0.037	0.032	1.260	0.061	0.062	17.72	1.43	8.8	4.2	-999	1	0	-999	0
6125596	15.915	4	17	4979.8	118.5	100.6	3.783	0.142	0.154	0.929	0.143	0.076	25.94	2.60	590.2	27.1	-999	1	-999	-999	0
6125631	10.958	0	17	6453.1	131.2	102.7	3.745	0.026	0.032	1.720	0.066	0.095	18.08	1.17	166.0	6.0	-999	1	0	-999	0
6125705	14.072	1	17	5550.6	93.3	92.9	4.531	0.021	0.034	0.894	0.036	0.053	25.58	2.92	712.1	21.8	-999	1	0	-999	0
6125895	15.866	1	17	5322.1	100.0	92.8	4.490	0.048	0.054	0.860	0.055	0.056	18.32	1.56	253.6	21.6	-999	1	0	-999	0
6125921	12.628	0	17	5744.5	114.9	110.3	3.954	0.047	0.043	1.126	0.074	0.072	28.18	5.68	190.0	6.3	-999	1	0	-999	0
6125989	12.948	0	1	6208.5	120.0	114.0	3.953	0.032	0.034	1.514	0.061	0.073	7.11	0.52	374.9	22.1	-999	1	0	-999	0
6125999	15.293	1	17	4997.0	83.4	77.0	4.522	0.036	0.031	0.800	0.046	0.039	17.35	1.36	5762.9	186.4	-999	1	0	-999	0
6126081	13.196	0	17	5432.5	99.8	95.4	4.435	0.042	0.043	0.887	0.067	0.062	20.43	2.46	599.0	19.7	-999	1	0	-999	0
6126115	15.785	1	17	5019.7	93.3	86.0	4.500	0.041	0.034	0.807	0.046	0.036	26.67	2.11	3618.7	100.5	-999	1	0	-999	0
6126171	14.657	1	17	5851.7	103.4	99.1	4.478	0.024	0.035	0.978	0.042	0.060	18.20	2.57	201.6	12.2	-999	1	0	-999	0
6126188	11.837	0	17	6442.4	284.7	175.3	4.302	0.082	0.099	1.225	0.146	0.116	4.28	0.45	348.9	24.7	-999	1	-999	-999	0
6126245	12.761	1	17	6307.6	123.3	125.7	4.132	0.034	0.036	1.251	0.054	0.072	5.62	0.34	26.1	5.6	-999	1	0	-999	0
6126257	15.061	4	17	5781.1	117.6	116.5	4.180	0.046	0.051	1.036	0.089	0.081	14.79	1.26	2259.5	85.2	-999	1	0	-999	0
6126265	14.64	1	17	5960.6	109.0	106.8	4.409	0.032	0.043	1.040	0.056	0.072	14.90	1.20	1753.3	64.9	-999	1	0	-999	0
6126267	15.021	1	17	6058.8	121.1	120.0	4.235	0.049	0.048	1.132	0.072	0.084	20.10	1.82	68.7	9.3	-999	1	0	-999	0
6126309	14.977	1	17	5991.0	107.9	103.0	4.429	0.030	0.041	1.037	0.051	0.066	15.51	2.22	170.2	13.7	-999	1	0	-999	0
6126376	13.379	0	17	6234.3	113.2	120.6	3.754	0.032	0.057	1.638	0.070	0.189	12.48	0.93	34.0	5.0	-999	1	0	-999	0
6126451	15.612	2	17	5393.1	105.7	95.1	4.407	0.056	0.050	0.876	0.065	0.054	35.14	7.35	522.5	9.8	-999	1	0	-999	0
6126512	14.123	10	10	6333.5	119.6	112.7	4.428	0.018	0.024	1.092	0.034	0.047	11.28	2.68	104.6	9.8	-999	1	0	-999	0
6126596	15.112	1	17	6348.1	126.0	117.6	3.913	0.055	0.057	1.465	0.090	0.116	4.84	0.33	147.0	24.5	-999	1	0	-999	0
6126608	13.593	0	17	6512.0	155.0	214.0	4.246	0.128	0.192	1.236	0.188	0.188	19.27	2.81	276.0	11.4	-999	2	-999	-999	1
6126754	14.545	1	17	4256.6	68.8	54.0	4.632	0.019	0.021	0.654	0.022	0.016	21.21	1.70	2532.7	75.7	-999	1	0	-999	0
6126911	15.927	1	17	4677.8	84.9	78.4	4.617	0.022	0.026	0.704	0.034	0.033	17.72	1.32	4670.6	156.8	-999	1	0	-999	0
6127143	14.093	1	17	6329.0	169.0	207.0	4.440	0.056	0.224	1.095	0.154	0.138	5.47	0.63	265.7	22.8	-999	2	-999	-999	1
6127275	13.514	1	17	5783.5	112.5	107.8	4.460	0.039	0.042	0.846	0.058	0.055	17.70	2.61	375.7	14.8	-999	1	0	-999	0
6127293	15.108	1	17	6452.5	138.3	147.2	4.125	0.048	0.052	1.335	0.071	0.072	5.37	0.39	880.4	63.6	-999	1	0	-999	0
6127433	15.817	1	17	4282.7	81.4	71.7	4.646	0.019	0.022	0.643	0.023	0.020	31.71	2.80	919.1	33.4	-999	1	0	-999	0
6127471	13.697	1	17	5838.0	98.4	98.8	4.453	0.027	0.038	0.992	0.049	0.067	20.91	2.45	32.4	4.3	-999	1	0	-999	0
6127506	14.282	1	17	4570.8	84.2	79.5	4.565	0.025	0.021	0.724	0.027	0.026	11.29	0.78	4889.8	192.4	-999	1	-999	-999	0
6127512	15.334	1	17	4542.5	80.6	74.5	4.626	0.018	0.022	0.687	0.027	0.027	16.76	1.53	1789.2	65.8	-999	1	0	-999	0
6127764	13.557	0	17	6248.9	115.2	124.0	4.077	0.032	0.041	1.238	0.055	0.094	5.00	0.55	115.9	13.2	-999	1	0	-999	0
6127813	14.552	1	17	6038.3	105.7	102.8	4.417	0.027	0.039	1.056	0.049	0.067	3.67	0.26	2643.8	189.2	1	1	0	-999	0
6127823	15.156	1	17	5515.3	115.3	107.0	4.247	0.048	0.047	0.917	0.069	0.061	23.35	2.30	249.0	7.0	-999	1	0	-999	0
6127993	12.492	0	17	6162.0	113.7	107.7	4.318	0.029	0.036	1.217	0.054	0.066	3.75	0.28	2136.8	145.7	-999	1	0	-999	0
6128037	15.937	2	17	4869.1	87.7	80.1	4.565	0.030	0.032	0.769	0.040	0.040	28.98	2.32	1414.3	45.4	-999	1	0	-999	0
6128079	14.793	1	17	4602.7	85.0	80.6	4.596	0.026	0.028	0.720	0.035	0.033	13.06	1.06	2494.9	96.2	-999	1	-999	-999	0
6128082	14.643	1	17	4575.6	76.3	70.9	4.612	0.019	0.022	0.705	0.028	0.029	27.80	2.42	1242.5	35.1	-999	1	0	-999	0
6128128	13.373	0	17	6082.5	124.7	119.7	3.777	0.059	0.038	1.416	0.180	0.079	5.50	0.61	155.7	14.2	-999	1	0	-999	0
6128245	14.796	1	17	5734.7	99.7	94.3	4.484	0.027	0.039	0.953	0.045	0.062	20.21	2.83	579.0	22.9	-999	1	0	1	0
6128255	14.389	1	17	4800.7	81.1	78.4	4.543	0.029	0.022	0.770	0.040	0.030	50.81	5.76	688.0	15.5	-999	1	0	-999	0
6128287	13.438	1	17	5223.9	90.4	84.5	4.530	0.031	0.038	0.839	0.045	0.056	22.58	2.41	448.6	15.0	-999	1	0	-999	0
6128360	13.985	2	15	5456.0	93.4	93.9	4.504	0.030	0.042	0.892	0.049	0.062	15.10	1.22	2168.3	89.6	-999	1	0	-999	0
6128365	14.402	2	15	5622.8	102.9	101.0	4.416	0.042	0.045	0.939	0.070	0.070	18.32	1.82	891.0	32.4	-999	1	0	-999	0
6128368	14.831	1	17	5877.0	112.0	110.1	4.359	0.044	0.048	1.024	0.073	0.077	22.51	2.49	66.7	8.0	-999	1	0	-999	0
6128385	12.12	0	17	6002.0	95.0	101.4	4.097	0.034	0.043	1.211	0.064	0.100	10.20	0.85	145.1	8.1	-999	1	0	-999	0
6128438	13.617	1	17	5668.6	106.7	102.1	4.265	0.041	0.043	0.965	0.072	0.071	36.66	2.79	278.8	8.7	-999	1	0	-999	0
6128464	13.581	1	17	6206.9	127.0	109.9	4.186	0.038	0.042	1.076	0.073	0.076	11.53	0.85	204.4	7.7	-999	1	0	-999	0
6128721	15.357	1	17	5219.1	86.3	80.1	4.695	0.016	0.017	0.669	0.017	0.021	8.85	0.71	4293.4	198.5	-999	1	-999	-999	0
6128744	15.981	4	17	5705.3	124.7	119.3	3.795	0.091	0.087	1.252	0.112	0.108	6.57	0.50	1894.1	120.1	-999	1	0	-999	0
6128797	15.017	1	17	5629.8	107.7	103.2	4.275	0.048	0.049	0.950	0.071	0.069	17.87	1.30	143.8	12.2	-999	1	0	-999	0
6128801	15.859	4	17	4794.0	173.0	173.0	4.580	0.063	0.036	0.683	0.086	0.053	17.84	1.33	2284.4	83.3	-999	2	-999	-999	1
6128867	15.423	1	17	5417.6	100.7	87.2	4.276	0.049	0.045	0.887	0.059	0.046	20.89	1.58	1648.6	55.6	-999	1	0	-999	0
6128889	14.92	1	17	5514.0	115.8	109.1	4.367	0.047	0.045	0.906	0.071	0.063	26.26	3.92	567.3	10.1	-999	1	0	-999	0
6128983	14.722	1	17	4619.3	77.8	71.7	4.605	0.020	0.023	0.715	0.030	0.030	16.53	1.42	1082.0	40.8	-999	1	0	-999	0
6129022	14.706	1	17	5987.6	122.3	114.6	4.259	0.041	0.046	1.094	0.075	0.082	22.25	1.36	38.8	6.8	-999	1	0	-999	0
6129077	13.445	0	17	6187.3	127.4	109.8	4.296	0.039	0.038	1.157	0.069	0.076	7.51	0.69	56.0	7.7	-999	1	0	-999	0
6129171	13.667	1	17	5903.0	147.0	177.0	4.382	0.124	0.186	0.944	0.132	0.096	17.71	3.00	69.0	5.8	-999	2	-999	-999	1
6129282	14.425	1	17	5963.8	111.3	113.0	3.969	0.048	0.051	1.268	0.120	0.087	11.59	1.26	55.3	8.9	-999	1	0	-999	0
6129451	14.876	1	17	3979.0	76.1	78.0	4.610	0.014	0.013	0.620	0.012	0.013	3.24	0.23	16919.6	1219.2	1	1	0	-999	0
6129523	15.206	1	17	5198.0	78.1	70.6	4.326	0.028	0.026	0.864	0.027	0.020	30.00	2.72	533.0	19.3	-999	1	1	-999	0
6129528	15.47	1	17	5719.7	117.1	111.6	4.246	0.061	0.062	0.989	0.079	0.075	12.62	1.04	2012.1	85.0	-999	1	0	-999	0
6129545	12.473	0	17	6388.6	127.8	133.3	4.241	0.030	0.036	1.233	0.055	0.064	7.16	0.95	88.3	7.5	-999	1	0	-999	0
6129619	15.258	4	17	5555.1	118.8	106.6	4.199	0.057	0.054	0.939	0.075	0.067	3.70	0.26	5252.3	369.5	1	1	0	-999	0
6129696	13.421	0	17	5799.7	112.6	114.6	3.901	0.038	0.037	1.188	0.069	0.070	3.96	0.29	2592.6	173.6	1	1	0	-999	0
6129709	13.411	0	17	5732.1	104.6	108.8	4.417	0.027	0.035	1.058	0.056	0.068	7.49	0.54	5594.8	266.4	-999	1	0	-999	0
6129736	14.628	1	17	5218.1	94.1	88.7	4.538	0.030	0.039	0.835	0.043	0.055	30.40	5.88	303.4	11.7	-999	1	0	-999	0
6129785	14.325	1	17	4736.6	78.1	68.9	4.527	0.025	0.016	0.771	0.031	0.021	40.42	3.98	2209.4	47.9	-999	1	0	-999	0
6129801	14.868	1	17	5411.7	92.3	91.3	4.539	0.025	0.040	0.867	0.040	0.057	19.80	2.10	2396.3	75.6	-999	1	0	-999	0
6129877	10.122	0	17	5959.5	112.1	105.3	4.178	0.037	0.041	1.104	0.074	0.081	33.23	3.32	88.9	2.5	-999	1	0	-999	0
6129930	14.66	1	17	5943.3	119.2	118.1	3.930	0.062	0.053	1.228	0.138	0.081	15.86	2.29	54.6	8.4	-999	1	0	-999	0
6130185	14.301	1	17	6173.9	108.0	108.0	4.347	0.028	0.036	1.181	0.051	0.065	20.18	1.73	311.3	13.7	-999	1	0	-999	0
6130259	13.44	0	17	6226.2	134.5	122.4	4.116	0.064	0.064	1.256	0.068	0.085	7.90	0.82	99.6	9.5	-999	1	0	-999	0
6130395	13.321	0	17	6553.1	140.4	140.2	4.192	0.031	0.030	1.295	0.056	0.048	8.48	0.69	80.3	8.0	-999	1	0	-999	0
6130409	12.488	0	17	5480.4	83.8	89.1	4.458	0.030	0.037	0.986	0.051	0.060	1.99	0.13	27700.4	2514.1	1	1	0	-999	0
6130511	15.807	4	17	5099.8	94.9	86.5	4.474	0.046	0.039	0.821	0.047	0.037	24.53	4.08	75.4	13.5	-999	1	0	-999	0
6130569	11.936	0	17	5022.7	79.2	75.4	4.555	0.025	0.033	0.820	0.037	0.046	20.63	1.63	3049.1	87.3	-999	1	0	-999	0
6130589	14.36	1	17	6063.3	114.2	106.2	4.057	0.037	0.051	1.251	0.068	0.114	7.77	0.59	99.8	12.6	-999	1	0	-999	0
6130679	13.804	1	17	5418.9	119.6	115.6	3.801	0.097	0.089	1.112	0.130	0.115	21.49	4.07	141.6	7.5	-999	1	-999	-999	0
6130876	13.546	0	17	5729.2	106.3	101.6	4.366	0.042	0.044	0.973	0.074	0.073	4.48	0.32	7850.1	481.1	1	1	0	-999	0
6130907	15.077	1	17	5762.6	115.9	114.9	4.206	0.051	0.053	1.017	0.084	0.078	37.46	4.24	306.9	12.5	-999	1	0	-999	0
6130977	11.232	0	17	6583.5	149.7	172.9	4.233	0.027	0.027	1.333	0.067	0.058	4.78	0.38	65.5	6.1	-999	1	0	-999	0
6130986	15.768	4	17	5647.5	108.4	103.8	4.452	0.047	0.060	0.940	0.060	0.066	20.75	2.66	502.6	26.3	-999	1	0	-999	0
6131060	13.446	1	17	6697.1	143.4	141.1	4.261	0.029	0.031	1.281	0.052	0.047	4.54	0.43	77.5	11.2	-999	1	0	-999	0
6131077	15.426	1	17	4593.0	124.0	137.0	4.599	0.052	0.024	0.667	0.075	0.048	20.78	1.77	433.1	21.7	-999	2	-999	-999	1
6131130	15.654	2	17	5159.5	94.7	90.2	4.568	0.029	0.038	0.784	0.039	0.045	18.99	1.76	1061.1	42.9	-999	1	0	1	0
6131150	10.632	0	17	6648.3	132.9	125.7	3.840	0.029	0.028	1.614	0.077	0.067	2.94	0.43	268.6	22.2	-999	1	0	-999	0
6131221	12.318	0	17	6363.1	126.3	135.3	4.119	0.030	0.030	1.361	0.060	0.055	2.05	0.24	158.4	19.8	-999	1	0	-999	0
6131232	13.766	1	17	5349.8	103.3	83.3	4.153	0.076	0.067	0.879	0.054	0.037	15.53	1.71	989.4	36.2	-999	1	-999	-999	0
6131295	13.108	0	17	5175.5	67.7	60.2	4.317	0.019	0.016	0.867	0.022	0.016	8.38	0.59	3281.9	149.0	-999	1	1	-999	0
6131366	15.306	1	17	4772.1	82.7	74.1	4.521	0.027	0.018	0.776	0.032	0.022	53.70	9.00	716.1	17.9	-999	1	0	-999	0
6131405	13.083	0	17	5685.5	109.5	103.8	4.294	0.034	0.040	1.053	0.062	0.068	16.28	2.68	157.0	7.9	-999	1	0	-999	0
6131436	12.833	0	17	6358.1	110.5	126.5	4.266	0.028	0.034	1.323	0.052	0.058	8.40	0.70	71.5	6.7	-999	1	0	-999	0
6131587	10.808	0	17	6327.7	198.0	220.2	3.874	0.257	0.240	1.603	0.319	0.306	4.46	1.11	212.2	14.7	-999	1	-999	-999	0
6131668	15.845	2	17	5147.7	99.6	91.3	4.506	0.043	0.043	0.826	0.051	0.047	18.09	1.34	6332.2	204.3	-999	1	0	-999	0
6131772	13.958	1	17	5551.6	109.7	112.0	4.287	0.098	0.095	1.033	0.068	0.064	11.86	1.16	209.0	13.0	-999	1	-999	-999	0
6132134	14.696	1	17	5254.5	99.0	93.6	4.523	0.033	0.040	0.846	0.047	0.057	20.49	1.67	2755.1	83.8	-999	1	0	-999	0
6137794	14.587	1	17	4754.2	81.7	78.6	4.554	0.029	0.022	0.761	0.038	0.030	24.37	1.69	3894.8	106.0	-999	1	0	-999	0
6137864	14.599	14	15	6539.0	133.7	130.8	4.032	0.046	0.047	1.421	0.078	0.074	2.75	0.18	223.3	32.7	1	3	0	-999	0
6137882	14.989	1	17	5495.5	132.2	126.0	3.784	0.045	0.046	1.214	0.077	0.087	16.68	1.64	105.6	11.2	-999	1	0	-999	0
6137914	15.962	4	17	4755.7	89.4	82.5	4.575	0.028	0.028	0.750	0.037	0.035	30.21	2.31	1634.5	49.8	-999	1	0	-999	0
6138030	15.693	1	17	4246.4	78.2	54.0	4.605	0.027	0.024	0.671	0.031	0.024	31.27	2.38	3243.2	83.6	-999	1	0	-999	0
6138043	15.698	1	17	4729.5	87.3	81.0	4.579	0.026	0.027	0.745	0.036	0.034	32.15	2.30	3209.6	81.7	-999	1	0	-999	0
6138071	14.499	1	17	5825.4	114.6	110.8	4.280	0.043	0.047	1.020	0.076	0.077	45.10	7.79	557.3	14.2	-999	1	0	-999	0
6138081	15.821	4	17	5148.0	104.1	95.4	4.484	0.048	0.043	0.827	0.052	0.043	22.12	2.21	488.3	25.6	-999	1	0	-999	0
6138299	14.794	1	17	5774.2	111.4	111.3	4.188	0.048	0.051	1.029	0.087	0.079	16.29	1.04	369.6	18.8	-999	1	0	-999	0
6138407	13.883	1	17	5939.0	116.3	111.6	4.269	0.035	0.039	1.117	0.069	0.073	56.69	5.14	1671.9	30.7	-999	1	0	-999	0
6138443	14.801	1	17	5852.9	119.8	113.7	4.107	0.046	0.053	1.102	0.105	0.087	8.21	0.62	3382.4	161.0	-999	1	0	-999	0
6138476	15.487	1	17	5369.6	101.4	97.4	4.549	0.026	0.040	0.850	0.041	0.055	11.69	0.84	4681.7	188.3	-999	1	0	-999	0
6138551	15.32	1	17	4846.6	92.6	85.3	4.582	0.025	0.029	0.757	0.036	0.040	11.85	0.93	5336.5	209.9	-999	1	0	-999	0
6138714	14.18	1	17	5617.0	123.4	118.7	4.079	0.049	0.045	1.003	0.079	0.072	6.90	0.51	4870.5	244.8	-999	1	0	-999	0
6138920	14.364	1	17	5485.5	116.2	106.1	4.359	0.046	0.042	0.898	0.070	0.059	28.78	3.10	593.9	18.3	-999	1	0	-999	0
6138944	13.506	0	17	5768.8	142.9	127.1	3.507	0.032	0.034	1.187	0.065	0.062	21.06	2.09	89.5	5.6	-999	1	0	-999	0
6139092	15.77	4	17	5593.9	113.1	108.7	4.484	0.037	0.050	0.921	0.054	0.063	25.05	2.11	145.0	14.9	-999	1	0	-999	0
6139383	12.484	0	17	6963.7	157.5	141.1	4.137	0.035	0.033	1.477	0.079	0.068	4.67	0.64	267.4	19.8	-999	2	0	-999	0
6139483	13.632	1	17	6772.5	149.2	139.4	3.976	0.036	0.037	1.521	0.077	0.078	1.99	0.12	251.4	33.5	1	2	0	-999	0
6139611	15.232	1	17	6135.6	135.1	117.2	4.075	0.052	0.058	1.262	0.075	0.104	8.15	0.78	100.2	17.8	-999	1	0	-999	0
6139802	15.051	1	17	6333.5	135.6	133.4	4.265	0.049	0.048	1.225	0.067	0.077	11.43	0.70	557.7	31.1	-999	1	0	-999	0
6139835	13.853	1	17	6381.3	110.3	105.8	4.394	0.014	0.020	1.175	0.029	0.035	9.75	1.30	631.3	31.3	-999	1	0	-999	0
6139856	13.451	0	17	6338.8	127.6	126.9	4.035	0.034	0.036	1.344	0.064	0.066	3.14	0.19	57.0	12.0	-999	1	0	-999	0
6139865	15.257	1	17	5681.2	126.7	120.6	4.298	0.053	0.054	0.964	0.076	0.073	13.32	1.08	1751.4	71.9	-999	1	0	-999	0
6139884	12.933	0	17	5879.0	99.2	95.0	4.520	0.016	0.024	0.939	0.028	0.038	14.49	1.57	1026.8	37.3	-999	1	0	-999	0
6139905	15.606	2	17	5825.8	118.6	115.0	4.346	0.064	0.066	1.008	0.074	0.077	9.81	0.82	778.0	47.6	-999	1	0	-999	0
6139946	14.982	1	17	6054.5	114.4	110.5	4.399	0.034	0.044	1.068	0.056	0.070	19.09	1.26	616.9	25.4	-999	1	0	-999	0
6140229	13.385	0	17	6370.0	139.3	121.2	4.094	0.033	0.033	1.395	0.063	0.060	6.24	0.83	234.6	17.4	-999	1	0	-999	0
6140259	14.758	1	17	4983.6	90.0	81.4	4.524	0.035	0.029	0.798	0.046	0.039	35.43	4.20	592.9	17.5	-999	1	0	-999	0
6140265	15.86	4	17	5638.3	121.5	116.7	4.399	0.064	0.068	0.943	0.070	0.070	23.05	2.69	95.1	15.0	-999	1	0	-999	0
6140300	13.846	1	17	6108.4	109.0	106.6	4.406	0.024	0.034	1.085	0.044	0.060	2.26	0.16	4510.7	395.3	1	1	0	-999	0
6140659	15.036	1	17	5289.7	104.0	90.5	4.423	0.048	0.040	0.854	0.060	0.045	27.28	4.33	936.5	29.3	-999	1	0	-999	0
6140892	14.096	1	17	5969.8	121.6	121.4	4.400	0.031	0.040	1.047	0.061	0.077	8.73	0.75	1626.7	76.9	-999	1	0	-999	0
6140944	15.661	1	17	4268.3	75.1	61.6	4.625	0.021	0.023	0.662	0.026	0.020	31.28	2.93	844.8	28.5	-999	1	0	-999	0
6141016	14.742	1	17	5646.1	111.3	109.5	4.515	0.026	0.037	0.916	0.044	0.056	35.43	2.20	356.2	12.8	-999	1	0	-999	0
6141033	15.618	4	17	5427.8	113.5	105.0	4.421	0.060	0.059	0.885	0.066	0.060	17.84	1.55	2027.5	77.9	-999	1	0	-999	0
6141071	15.891	2	17	5776.7	116.2	109.7	4.466	0.044	0.058	0.961	0.062	0.066	18.86	2.07	491.1	28.6	-999	1	0	-999	0
6141120	14.371	14	15	6059.8	114.8	108.2	4.463	0.021	0.030	1.018	0.039	0.054	16.29	1.28	95.3	8.6	-999	1	0	-999	0
6141125	15.632	1	17	4152.4	49.7	75.6	4.620	0.031	0.020	0.626	0.017	0.016	35.68	4.76	966.5	29.1	-999	1	0	-999	0
6141207	13.748	1	17	6460.5	120.7	120.4	4.280	0.027	0.033	1.321	0.051	0.056	8.00	0.61	39.5	7.5	-999	1	0	-999	0
6141300	15.744	1	17	4731.8	86.6	79.4	4.523	0.027	0.020	0.773	0.029	0.023	5.30	0.37	13429.2	769.9	-999	1	3	-999	0
6141431	12.934	0	17	6617.1	143.7	132.7	3.959	0.033	0.035	1.616	0.072	0.078	5.66	0.64	236.4	17.3	-999	1	0	-999	0
6141438	14.41	1	17	6665.9	136.1	148.4	4.140	0.045	0.044	1.385	0.075	0.064	2.61	0.22	186.0	28.9	-999	1	0	-999	0
6141529	13.191	0	17	5715.9	126.7	119.9	3.874	0.035	0.036	1.183	0.066	0.069	27.75	1.57	266.2	8.8	-999	1	0	-999	0
6141620	13.613	0	17	6569.0	72.0	85.0	4.136	0.090	0.110	1.500	0.100	0.091	2.83	0.30	154.4	20.7	-999	2	-999	-999	1
6141881	15.696	1	17	5150.0	179.0	161.0	4.601	0.036	0.078	0.793	0.082	0.082	8.50	0.54	100.5	22.5	-999	2	-999	-999	1
6142078	14.808	1	17	6198.5	139.0	124.8	4.014	0.042	0.046	1.327	0.075	0.117	4.69	0.70	207.1	25.6	-999	1	0	-999	0
6142102	15.131	1	17	5480.9	99.2	100.0	4.501	0.034	0.046	0.895	0.049	0.061	27.57	3.24	166.3	10.8	-999	1	0	-999	0
6142199	13.535	0	17	5823.7	131.5	127.5	4.157	0.064	0.061	1.064	0.108	0.095	28.98	1.90	179.3	7.0	-999	1	-999	-999	0
6142202	14.144	10	10	6109.3	117.2	114.3	4.341	0.060	0.068	1.106	0.073	0.078	19.78	1.33	100.2	7.5	-999	1	-999	-999	0
6142232	13.937	1	17	6134.0	82.0	73.0	3.852	0.182	0.078	1.327	0.176	0.160	10.28	0.95	164.9	12.1	-999	2	0	-999	1
6142317	13.672	1	17	5769.6	115.3	112.0	4.332	0.040	0.041	1.040	0.070	0.071	28.00	1.90	306.3	10.3	-999	1	0	-999	0
6142433	14.325	1	17	6047.5	127.8	111.9	4.157	0.047	0.045	1.174	0.069	0.094	17.99	3.93	106.3	8.4	-999	1	0	-999	0
6142471	12.842	0	17	6578.8	133.6	133.3	4.226	0.033	0.033	1.322	0.064	0.058	5.10	0.74	130.3	12.0	-999	1	0	-999	0
6142862	14.853	1	17	4485.8	81.1	75.1	4.622	0.018	0.021	0.687	0.025	0.026	12.97	0.87	3667.4	138.5	-999	1	0	-1	0
6143030	12.988	0	17	6289.2	127.0	127.6	4.331	0.052	0.066	1.267	0.080	0.086	13.35	0.92	706.7	27.8	-999	1	-999	-999	0
6143040	13.985	1	17	5330.3	122.4	113.6	4.426	0.090	0.139	0.903	0.062	0.055	30.38	2.03	2405.7	59.1	-999	1	-999	-999	0
6143050	15.381	1	17	5196.1	87.6	78.1	4.377	0.032	0.027	0.848	0.036	0.026	10.46	0.76	2970.9	130.4	-999	1	1	-999	0
6143078	13.752	1	17	4831.6	76.8	70.7	4.586	0.019	0.028	0.778	0.029	0.039	13.61	0.98	4555.8	162.2	-999	1	0	-999	0
6143126	11.426	0	17	6305.5	119.4	131.9	4.096	0.029	0.032	1.346	0.059	0.058	17.90	1.99	16.8	1.8	-999	1	0	-999	0
6143158	15.453	1	17	5587.0	107.4	105.3	4.475	0.037	0.049	0.924	0.054	0.065	22.58	2.06	1094.3	41.5	-999	1	0	-999	0
6143331	13.467	0	17	6526.6	118.4	115.1	4.336	0.019	0.023	1.286	0.037	0.039	11.93	0.98	849.8	35.5	-999	1	0	-999	0
6143356	13.03	0	17	6270.0	91.8	108.6	4.317	0.019	0.026	1.308	0.034	0.049	9.48	0.70	109.5	8.2	-999	1	0	-999	0
6143547	14.522	1	17	5453.9	104.3	106.1	4.495	0.033	0.044	0.892	0.052	0.063	20.51	3.15	110.1	8.5	-999	1	0	-999	0
6143648	15.318	1	17	5922.2	118.8	111.6	4.460	0.028	0.038	1.001	0.049	0.062	14.59	1.14	742.1	35.4	-999	1	0	-999	0
6143882	15.837	2	17	5203.3	108.3	96.2	4.442	0.048	0.041	0.838	0.054	0.040	22.58	2.31	1006.8	39.5	-999	1	0	-999	0
6143946	13.375	0	17	6949.7	152.1	147.0	4.098	0.034	0.034	1.496	0.082	0.074	1.93	0.13	139.1	22.5	1	2	0	-999	0
6144016	14.03	1	17	6219.5	181.5	207.0	3.856	0.033	0.050	1.498	0.077	0.190	17.34	1.94	287.4	13.3	-999	1	0	-999	0
6144072	15.396	1	3	5888.0	119.3	117.4	4.402	0.042	0.052	1.019	0.064	0.075	9.36	1.04	1524.2	77.6	-999	1	0	-999	0
6144188	15.438	4	17	5903.0	129.6	119.9	4.538	0.021	0.026	0.908	0.036	0.042	15.00	1.20	3069.1	112.6	-999	1	0	-999	0
6144190	15.664	1	17	4449.9	85.4	77.6	4.625	0.020	0.022	0.680	0.028	0.026	11.29	0.78	4038.7	169.0	-999	1	0	-999	0
6144262	13.855	2	17	4744.7	74.4	70.8	4.566	0.027	0.023	0.755	0.037	0.032	33.99	5.53	819.1	20.9	-999	1	0	-999	0
6144304	15.523	1	17	6020.9	158.5	158.6	3.881	0.066	0.067	1.310	0.159	0.102	20.79	2.25	57.8	11.8	-999	1	0	-999	0
6144404	15.634	1	17	5214.0	107.5	99.4	4.526	0.036	0.043	0.835	0.048	0.053	25.40	2.02	1553.9	49.4	-999	1	0	-999	0
6144587	15.47	1	17	4547.1	96.6	80.4	4.568	0.025	0.019	0.736	0.031	0.025	37.71	2.08	847.6	24.9	-999	1	0	-999	0
6144694	13.91	1	17	6173.7	236.6	222.5	3.974	0.152	0.130	1.318	0.220	0.196	22.41	1.55	98.2	6.4	-999	1	-999	-999	0
6144865	14.619	14	15	6441.6	842.0	403.5	4.359	0.024	0.031	1.201	0.112	0.115	5.37	0.45	1171.4	75.7	-999	1	0	-999	0
6145012	14.351	1	17	6173.0	193.4	209.7	4.199	0.032	0.042	1.201	0.080	0.108	15.52	1.75	295.4	15.2	-999	1	0	-999	0
6145023	14.37	1	17	5687.3	115.1	108.8	4.228	0.045	0.046	0.980	0.077	0.073	9.04	0.65	2136.2	98.3	-999	1	0	-999	0
6145032	13.87	1	17	6226.4	128.5	118.7	4.294	0.037	0.038	1.172	0.066	0.077	0.81	0.06	206.5	48.2	1	1	0	-999	0
6145098	12.646	0	17	6642.7	133.1	127.6	4.347	0.017	0.022	1.255	0.031	0.042	2.06	0.15	658.4	65.2	1	1	0	-999	0
6145134	14.459	1	17	6048.9	109.8	105.8	4.415	0.028	0.039	1.060	0.050	0.067	10.25	1.13	359.6	21.7	-999	1	0	-999	0
6145160	15.881	1	17	5163.9	106.3	98.6	4.551	0.031	0.040	0.816	0.044	0.052	27.23	3.59	144.9	15.2	-999	1	0	-999	0
6145162	13.84	1	17	6144.7	113.1	109.9	4.379	0.028	0.039	1.109	0.052	0.073	14.35	1.86	165.9	10.1	-999	1	0	-999	0
6145216	14.514	1	17	6495.6	181.6	138.2	4.344	0.021	0.027	1.230	0.050	0.061	20.33	1.65	332.4	14.8	-999	1	0	-999	0
6145290	14.353	1	17	5845.3	105.1	100.8	4.480	0.023	0.035	0.975	0.041	0.059	5.76	0.43	4612.6	254.8	-999	1	0	-999	0
6145351	14.202	1	17	4550.1	73.8	70.1	4.604	0.021	0.022	0.710	0.029	0.028	43.92	5.54	524.6	13.2	-999	1	0	-999	0
6145471	12.915	1	17	5788.9	109.3	100.8	4.463	0.026	0.037	0.977	0.049	0.067	8.31	0.59	5641.1	254.0	-999	1	0	-999	0
6145475	14.137	1	17	5074.4	18.0	231.3	4.263	0.173	0.045	0.878	0.011	0.054	42.13	4.76	540.4	13.7	-999	1	-999	-999	0
6145754	15.537	1	17	4932.1	107.2	101.8	4.474	0.038	0.038	0.808	0.032	0.028	13.43	0.99	2383.3	96.0	-999	1	-999	-999	0
6145790	14.831	1	17	3916.7	79.1	77.8	4.652	0.014	0.014	0.582	0.013	0.013	36.18	4.13	1015.8	26.5	-999	1	0	-999	0
6145958	15.899	1	17	5035.9	105.6	98.2	4.564	0.030	0.038	0.789	0.043	0.047	19.66	1.84	2256.9	100.6	-999	1	0	-999	0
6145980	15.33	1	17	4187.5	52.3	58.4	4.614	0.034	0.023	0.640	0.021	0.017	50.45	5.45	1130.3	26.1	-999	1	0	-999	0
6146008	15.537	1	17	5192.2	105.2	92.4	4.456	0.046	0.038	0.836	0.055	0.041	10.82	0.83	1818.3	85.0	-999	1	0	-999	0
6146069	14.727	1	17	5437.1	122.7	108.3	4.173	0.046	0.043	0.907	0.064	0.054	14.62	2.87	180.8	13.3	-999	1	0	-999	0
6146246	13.392	0	1	6016.0	138.1	138.0	4.138	0.099	0.090	1.076	0.118	0.102	3.99	0.29	1851.1	125.3	-999	1	-999	-999	0
6146418	11.878	0	17	5925.6	99.3	105.3	4.060	0.027	0.052	1.246	0.065	0.118	13.54	1.69	249.3	10.4	-999	1	0	-1	0
6146617	12.479	0	17	6986.1	149.1	145.7	3.875	0.031	0.032	1.792	0.079	0.086	7.14	0.85	387.0	21.8	-999	2	0	-999	0
6146732	15.25	1	17	5472.9	132.0	113.5	4.274	0.049	0.045	0.902	0.068	0.055	31.49	2.57	1665.0	44.8	-999	1	1	-999	0
6146782	15.869	1	17	5519.2	109.2	106.6	4.522	0.031	0.045	0.889	0.048	0.057	27.41	3.50	523.7	24.3	-999	1	0	-999	0
6146804	14.29	1	17	5215.8	99.4	84.7	4.418	0.037	0.026	0.841	0.051	0.034	8.04	0.58	4373.2	204.7	-999	1	1	-999	0
6146983	15.746	1	17	4381.9	83.0	77.3	4.627	0.019	0.021	0.672	0.026	0.024	13.06	1.00	2011.9	86.3	-999	1	0	-999	0
6147224	15.076	1	17	4034.7	78.3	77.8	4.632	0.015	0.015	0.606	0.013	0.014	15.11	1.10	3072.6	109.9	-999	1	0	-999	0
6147359	13.859	1	17	5657.3	100.3	98.0	4.519	0.022	0.032	0.905	0.037	0.049	13.04	0.93	4517.9	164.7	-999	1	0	-999	0
6147636	14.526	1	17	5494.0	487.3	164.4	4.321	0.154	0.140	0.915	0.202	0.082	30.63	3.09	627.9	18.9	-999	1	-999	-999	0
6147648	12.494	0	17	6029.8	116.7	111.1	4.332	0.037	0.039	1.102	0.067	0.071	26.09	4.41	394.2	11.6	-999	1	0	-999	0
6147712	15.43	1	17	4152.3	55.2	83.6	4.615	0.028	0.019	0.630	0.019	0.016	28.78	2.20	4261.3	109.7	-999	1	0	-999	0
6147892	14.819	1	17	4777.6	88.9	79.7	4.596	0.021	0.026	0.738	0.032	0.036	13.90	1.13	764.4	34.0	-999	1	0	-999	0
6148003	13.666	1	17	6007.5	164.1	151.3	3.584	0.037	0.032	1.590	0.072	0.065	4.99	0.42	173.7	16.9	-999	1	0	-999	0
6148238	15.402	1	17	5105.0	153.0	153.0	4.532	0.077	0.056	0.742	0.095	0.059	33.29	3.65	709.4	23.1	-999	2	-999	-999	1
6148249	14.192	1	17	5761.0	155.0	172.0	4.428	0.116	0.188	0.864	0.120	0.080	6.31	0.45	4933.2	259.2	1	2	-999	-999	1
6148318	15.021	1	17	5195.1	95.6	92.3	4.568	0.023	0.035	0.811	0.036	0.051	30.42	3.22	817.6	24.9	-999	1	0	-999	0
6148370	12.063	0	17	6401.1	133.4	128.0	4.062	0.030	0.031	1.397	0.064	0.061	8.69	0.75	78.3	5.8	-999	1	0	-999	0
6148475	14.179	1	17	6068.4	126.8	123.5	4.347	0.040	0.046	1.095	0.068	0.080	11.42	0.94	142.2	11.3	-999	1	0	-999	0
6148537	15.193	1	3	5972.0	130.6	132.9	4.145	0.047	0.051	1.145	0.079	0.097	2.36	0.17	2794.4	257.0	1	1	0	-999	0
6148636	14.565	1	17	5348.0	159.0	159.0	4.485	0.084	0.126	0.840	0.096	0.070	10.91	0.86	1710.6	73.8	-999	2	-999	-999	1
6148675	15.93	4	17	5126.0	124.6	112.3	4.535	0.034	0.040	0.818	0.048	0.051	29.38	2.21	2599.1	73.0	-999	1	0	-999	0
6148690	12.474	0	17	7135.0	147.8	145.9	3.723	0.044	0.042	1.886	0.092	0.095	18.46	1.32	138.1	6.1	-999	2	0	-999	0
6148782	14.184	1	17	5353.9	103.8	100.5	4.521	0.030	0.041	0.866	0.046	0.059	20.75	1.74	2315.5	69.4	-999	1	0	-999	0
6148874	14.26	1	17	5409.5	98.6	93.8	4.558	0.020	0.034	0.852	0.033	0.052	7.29	0.56	1590.7	83.1	-999	1	0	-999	0
6149138	13.804	1	17	6202.6	101.9	101.4	4.455	0.012	0.017	1.072	0.024	0.031	2.40	0.17	5261.8	444.7	1	1	0	-999	0
6149180	15.009	1	17	5474.2	139.5	134.3	4.424	0.044	0.045	0.898	0.073	0.067	26.48	2.78	332.6	14.6	-999	1	1	-999	0
6149358	13.184	0	17	6598.3	120.2	131.6	4.322	0.022	0.028	1.258	0.039	0.048	0.87	0.06	419.3	70.7	1	3	0	-999	0
6149501	14.346	1	17	5477.0	101.7	99.1	4.553	0.019	0.033	0.865	0.033	0.050	9.49	0.68	2470.8	109.7	-999	1	0	-999	0
6149553	15.886	1	17	3786.9	67.4	83.3	4.745	0.012	0.012	0.481	0.012	0.012	42.43	4.58	814.9	25.4	-999	1	0	-1	0
6149578	14.441	1	17	5139.5	103.0	94.4	4.526	0.034	0.037	0.824	0.047	0.051	16.99	1.22	3178.8	104.2	-999	1	0	-999	0
6149660	15.303	1	17	5397.7	106.5	103.8	4.540	0.026	0.040	0.863	0.040	0.056	40.98	6.29	884.5	23.9	-999	1	0	-999	0
6149774	14.916	1	17	5204.5	91.2	79.6	4.382	0.031	0.023	0.847	0.038	0.027	27.04	2.14	1410.1	40.6	-999	1	1	-999	0
6149779	13.157	0	17	6092.1	118.9	119.4	4.244	0.039	0.039	1.140	0.073	0.081	19.24	1.26	39.4	3.9	-999	1	0	-999	0
6149824	15.09	1	17	5929.8	212.6	305.6	4.360	0.039	0.048	1.036	0.091	0.112	23.54	1.72	187.5	12.1	-999	1	0	-999	0
6149885	13.499	0	17	6424.4	149.7	131.2	4.306	0.026	0.036	1.214	0.055	0.071	2.23	0.16	1212.6	113.1	1	1	0	-999	0
6149910	15.048	1	17	4898.0	78.0	88.0	4.518	0.068	0.018	0.774	0.048	0.028	36.68	4.76	1062.9	28.0	-999	2	-999	1	1
6149980	13.911	1	17	6620.7	172.6	145.3	4.348	0.013	0.018	1.264	0.027	0.041	1.62	0.11	120.6	25.9	-999	1	0	-1	0
6150002	15.73	1	17	4940.1	100.4	91.1	4.575	0.026	0.032	0.773	0.039	0.044	33.45	1.54	562.8	30.8	-999	1	0	-999	0
6150086	15.483	1	17	4932.8	92.6	88.2	4.600	0.021	0.029	0.748	0.034	0.040	31.49	2.83	850.5	27.4	-999	1	0	-999	0
6150118	13.786	1	17	4640.7	80.4	74.1	4.581	0.019	0.013	0.689	0.025	0.018	27.61	2.66	1108.6	30.1	-999	1	0	-999	0
6150291	14.061	1	17	5456.1	94.8	89.4	4.538	0.022	0.037	0.877	0.036	0.056	8.49	0.63	3260.0	149.6	-999	1	0	-999	0
6150355	15.97	1	17	4442.4	77.5	73.5	4.598	0.023	0.020	0.704	0.029	0.026	23.70	1.88	1666.2	57.2	-999	1	0	-999	0
6150498	11.241	0	17	6428.8	130.4	123.5	3.952	0.031	0.030	1.468	0.073	0.069	13.71	1.43	81.2	4.1	-999	1	0	-999	0
6150591	14.065	1	17	5810.2	116.5	116.6	4.155	0.043	0.047	1.061	0.093	0.083	15.86	1.27	1120.4	40.7	-999	1	0	-999	0
6150909	14.172	1	17	5860.1	116.6	115.9	4.360	0.041	0.044	1.018	0.075	0.079	19.40	3.71	381.2	15.6	-999	1	0	-999	0
6150943	15.913	4	17	4213.0	76.0	49.2	4.628	0.028	0.029	0.643	0.027	0.020	28.58	2.44	673.9	27.8	-999	1	0	-999	0
6151053	15.825	4	17	5313.2	121.5	116.6	4.583	0.023	0.033	0.803	0.041	0.048	7.66	0.58	3589.6	187.0	-999	1	0	-999	0
6151139	14.846	1	17	4049.0	80.2	82.9	4.611	0.016	0.015	0.623	0.014	0.014	16.53	1.19	1190.3	44.7	-999	1	0	-999	0
6151368	15.314	1	17	5998.8	133.8	127.4	4.252	0.048	0.052	1.101	0.078	0.085	2.65	0.18	2321.8	213.7	1	1	0	-999	0
6151532	15.481	1	17	4357.9	86.2	82.8	4.624	0.023	0.024	0.672	0.031	0.028	34.22	3.76	1204.3	34.0	-999	1	0	-999	0
6152974	14.711	1	17	5129.1	92.0	86.8	4.545	0.025	0.036	0.849	0.038	0.048	26.85	2.37	1396.4	39.7	-999	1	0	0	0
6153030	13.638	1	17	6002.7	93.9	89.6	4.391	0.017	0.027	1.173	0.036	0.052	18.33	2.99	69.8	5.7	-999	1	0	-999	0
6153050	13.934	1	17	6454.0	148.6	136.9	4.057	0.033	0.037	1.380	0.070	0.068	16.64	1.53	211.2	11.0	-999	1	0	-999	0
6153281	14.156	1	17	6135.4	136.2	133.1	4.265	0.040	0.046	1.150	0.072	0.086	23.88	2.04	446.9	15.8	-999	1	0	-999	0
6153404	15.519	4	17	3845.0	79.1	74.8	4.680	0.013	0.014	0.551	0.013	0.013	18.99	1.45	1971.1	68.5	-999	1	0	-999	0
6153407	10.884	0	17	5721.0	102.0	113.0	4.442	0.072	0.117	0.954	0.063	0.063	18.57	1.72	1098.1	33.5	-999	2	-999	1	1
6153762	14.013	1	17	6709.6	141.4	141.5	4.210	0.036	0.038	1.362	0.070	0.058	0.88	0.07	49.5	26.4	-999	1	0	-999	0
6153776	14.057	1	17	5128.5	102.6	96.0	4.568	0.023	0.034	0.804	0.035	0.050	34.70	5.03	571.2	15.6	-999	1	0	-999	0
6153960	14.199	1	17	5940.4	127.2	119.2	4.275	0.041	0.044	1.068	0.076	0.081	1.28	0.09	545.4	79.8	1	1	0	-999	0
6154067	13.724	1	17	5274.8	105.0	102.1	4.419	0.040	0.039	0.950	0.056	0.051	28.80	4.64	511.2	15.1	-999	1	0	-999	0
6154127	14.878	1	17	5583.6	140.4	126.2	4.313	0.043	0.043	0.931	0.076	0.069	27.01	2.50	118.9	8.7	-999	1	0	-999	0
6154200	12.056	0	17	5567.0	84.1	75.1	4.547	0.013	0.015	0.928	0.023	0.030	24.71	2.17	362.8	11.4	-999	1	-999	-999	0
6181175	13.789	1	16	5959.0	87.9	98.2	4.369	0.023	0.033	1.182	0.043	0.060	20.19	1.63	342.7	15.2	-999	1	0	-999	0
6181503	12.437	0	16	6212.1	131.1	121.0	4.069	0.030	0.032	1.374	0.057	0.063	12.39	1.12	171.2	9.4	-999	1	0	-999	0
6181526	14.695	1	16	3698.3	81.9	65.8	4.744	0.011	0.011	0.476	0.012	0.012	48.07	4.53	1600.1	39.5	-999	1	0	-999	0
6181735	12.026	0	16	6420.0	123.7	114.6	4.244	0.028	0.025	1.343	0.054	0.056	11.26	0.84	84.9	5.6	-999	1	0	-999	0
6181761	15.082	1	16	3619.4	65.6	63.3	4.846	0.009	0.009	0.357	0.009	0.010	54.45	7.24	1018.3	25.7	-999	1	0	-999	0
6181800	10.318	0	16	6274.3	113.2	114.1	4.339	0.020	0.033	1.234	0.043	0.059	2.55	0.18	1118.2	94.1	-999	1	0	-999	0
6181869	13.351	1	16	6459.2	120.5	113.3	4.383	0.016	0.023	1.175	0.032	0.047	11.06	1.14	73.7	7.3	-999	1	0	-999	0
6182085	15.553	1	16	4448.1	80.7	75.4	4.622	0.019	0.021	0.683	0.026	0.025	30.42	2.42	1984.1	64.2	-999	1	0	-999	0
6182093	9.666	0	16	6574.9	126.6	130.6	3.737	0.023	0.045	1.707	0.056	0.160	4.25	0.27	282.8	19.0	1	3	0	-1	0
6182131	12.608	0	16	5720.7	124.9	115.0	3.783	0.031	0.026	1.335	0.055	0.055	7.92	0.56	7601.7	359.6	1	1	0	-999	0
6182276	12.963	0	16	6015.7	95.4	95.2	4.425	0.016	0.025	1.116	0.032	0.046	23.58	1.79	40.4	3.8	-999	1	0	-999	0
6182308	15.959	1	16	4498.8	83.6	78.5	4.627	0.019	0.023	0.681	0.028	0.027	38.50	4.22	1066.3	37.6	-999	1	0	-999	0
6182410	15.018	1	16	5815.3	112.4	110.2	4.364	0.047	0.050	1.002	0.074	0.077	17.16	2.89	331.2	18.8	-999	1	0	-999	0
6182423	15.425	4	16	4963.8	93.2	85.3	4.568	0.027	0.032	0.781	0.038	0.044	37.45	4.13	1096.5	36.2	-999	1	0	-999	0
6182442	12.638	0	16	6235.7	127.3	118.1	4.048	0.033	0.039	1.317	0.064	0.099	11.87	0.91	139.8	8.4	-999	1	0	-999	0
6182502	14.49	1	16	5586.4	96.2	94.7	4.534	0.020	0.032	0.894	0.035	0.051	29.79	0.94	770.8	33.7	-999	1	0	-999	0
6182512	14.745	1	16	4440.9	76.3	71.9	4.597	0.023	0.018	0.706	0.028	0.024	27.80	2.18	2918.8	90.1	-999	1	0	-999	0
6182516	15.666	1	16	4396.0	81.2	79.4	4.651	0.017	0.019	0.647	0.022	0.023	21.83	2.26	345.2	23.4	-999	1	0	-999	0
6182518	16.701	6	6	4366.6	81.9	76.5	4.606	0.024	0.022	0.692	0.029	0.027	16.64	1.92	1245.7	89.6	-999	1	0	-999	0
6182658	13.318	0	16	6279.0	111.6	103.4	4.356	0.017	0.023	1.227	0.036	0.049	11.02	1.76	402.9	10.6	-999	1	0	-999	0
6182700	13.131	0	16	5542.8	114.6	112.6	3.766	0.029	0.033	1.257	0.059	0.074	12.08	0.85	2696.4	112.8	-999	1	0	-999	0
6183098	15.896	2	16	4855.0	91.7	87.1	4.616	0.022	0.028	0.720	0.035	0.037	27.03	2.52	559.2	30.6	-999	1	0	-999	0
6183182	15.442	1	16	4790.7	82.6	74.8	4.503	0.023	0.018	0.786	0.026	0.020	23.38	1.67	2312.6	77.5	-999	1	1	-999	0
6183203	15.535	1	16	4907.4	90.8	84.6	4.527	0.037	0.031	0.787	0.042	0.035	17.23	1.39	3273.2	119.8	-999	1	0	-999	0
6183511	15.527	1	16	3879.4	100.9	99.8	4.632	0.026	0.018	0.596	0.018	0.028	28.78	2.21	1708.0	59.8	-999	1	-999	1	0
6183672	15.57	4	16	4047.4	80.9	81.6	4.622	0.017	0.016	0.615	0.014	0.014	15.00	1.32	2102.7	85.1	-999	1	0	-999	0
6183676	13.553	0	16	5037.3	85.3	79.8	4.586	0.015	0.024	0.819	0.025	0.035	10.46	0.73	1052.2	49.1	-999	1	0	-999	0
6183716	13.288	0	16	6355.0	114.0	107.8	4.385	0.019	0.027	1.155	0.036	0.049	7.51	0.94	392.2	23.8	-999	1	0	-999	0
6183736	16.54	6	6	3356.3	75.6	65.4	4.875	0.009	0.009	0.309	0.009	0.009	1.15	0.13	12689.1	1615.0	-999	1	0	-999	0
6183740	12.285	0	16	6055.5	105.6	101.9	3.834	0.030	0.051	1.573	0.057	0.161	17.18	1.50	112.2	5.8	-999	1	0	-999	0
6183859	15.664	1	16	3882.7	85.4	79.4	4.681	0.012	0.013	0.553	0.013	0.013	30.42	1.59	2262.6	91.4	-999	1	0	-999	0
6183900	12.533	0	1	6227.5	127.0	116.9	4.022	0.035	0.043	1.334	0.066	0.110	4.18	0.46	392.0	28.9	-999	1	0	-999	0
6183934	14.977	1	16	5373.1	97.0	94.3	4.574	0.022	0.034	0.824	0.037	0.048	9.96	0.70	2268.6	105.7	-999	1	0	-999	0
6183971	15.634	1	16	4148.3	49.5	75.0	4.620	0.032	0.019	0.625	0.016	0.016	26.12	1.92	2837.0	96.9	-999	1	0	-999	0
6184044	15.883	1	16	4310.3	77.0	71.1	4.626	0.020	0.021	0.666	0.026	0.022	20.35	1.95	845.1	43.0	-999	1	0	-999	0
6184059	15.539	1	16	4151.4	52.6	79.1	4.611	0.028	0.019	0.633	0.017	0.016	16.30	1.28	1493.1	61.2	-999	1	0	-999	0
6184124	14.373	1	16	5867.3	91.4	94.2	4.402	0.024	0.032	1.131	0.043	0.055	19.66	4.33	147.8	10.1	-999	1	0	-999	0
6184133	11.869	0	16	5441.0	91.2	93.7	4.513	0.032	0.040	0.861	0.048	0.058	22.42	2.86	853.7	28.2	-999	1	0	-999	0
6184283	14.748	1	16	5233.8	103.8	94.7	4.510	0.036	0.039	0.844	0.051	0.055	30.23	4.58	479.7	19.4	-999	1	0	-999	0
6184293	13.371	0	16	5903.1	114.5	122.1	3.917	0.055	0.047	1.283	0.148	0.074	15.32	1.63	877.8	33.4	-999	1	0	-999	0
6184839	15.79	1	16	5756.7	113.9	110.2	4.268	0.070	0.070	0.998	0.079	0.076	20.63	2.30	711.9	34.8	-999	1	0	-999	0
6184857	15.203	1	16	5444.0	99.3	99.6	4.507	0.033	0.046	0.886	0.048	0.061	29.17	4.50	635.0	25.9	-999	1	0	-999	0
6184858	15.005	1	16	4634.3	85.7	78.1	4.615	0.019	0.023	0.706	0.029	0.031	24.03	1.81	1122.6	40.6	-999	1	0	-999	0
6184874	15.389	1	16	4623.5	81.3	76.7	4.594	0.023	0.024	0.724	0.032	0.031	29.18	2.83	1443.4	49.9	-999	1	0	-999	0
6184894	13.028	0	16	5357.3	95.3	90.9	4.514	0.025	0.037	0.917	0.041	0.052	2.62	0.18	14199.0	1136.4	1	1	0	0	0
6184944	14.583	1	16	5736.6	130.8	124.1	3.947	0.041	0.040	0.906	0.057	0.052	6.39	0.45	10879.6	568.8	-999	1	0	-999	0
6185004	13.176	0	16	6577.8	131.9	118.2	4.288	0.023	0.027	1.318	0.047	0.051	2.85	0.26	475.8	43.9	1	1	0	-999	0
6185019	16.64	6	6	4241.7	91.4	74.5	4.653	0.027	0.029	0.626	0.030	0.026	18.73	1.97	936.9	95.9	-999	1	0	-999	0
6185183	13.605	0	16	5009.5	76.5	77.6	4.515	0.031	0.034	0.871	0.045	0.046	34.94	2.19	386.5	12.6	-999	1	0	-999	0
6185204	12.786	0	16	5136.1	86.4	76.1	4.486	0.037	0.031	0.830	0.053	0.043	26.08	2.24	1115.4	32.4	-999	1	0	-999	0
6185257	14.726	1	16	6214.7	114.4	117.3	3.846	0.050	0.059	1.490	0.099	0.154	4.00	0.27	117.7	22.2	-999	1	0	-999	0
6185346	15.611	4	16	4647.5	63.5	62.2	4.520	0.018	0.015	0.770	0.019	0.016	24.20	1.80	3689.2	120.5	-999	1	1	-999	0
6185349	13.886	1	16	5584.8	88.0	87.8	4.440	0.031	0.038	1.020	0.051	0.062	24.54	1.76	886.8	29.5	-999	1	0	-999	0
6185416	11.22	0	16	6627.7	139.8	129.6	3.980	0.031	0.031	1.443	0.073	0.068	2.05	0.15	1726.7	158.7	1	3	0	-999	0
6185417	13.56	0	16	5744.4	94.2	101.3	4.062	0.032	0.050	1.252	0.063	0.113	20.30	2.68	158.4	8.6	-999	1	0	-999	0
6185457	15.324	1	16	5370.4	109.0	101.5	4.465	0.046	0.047	0.873	0.061	0.059	24.03	3.01	987.6	39.7	-999	1	0	-999	0
6185481	15.338	1	16	4484.1	75.7	71.3	4.589	0.024	0.019	0.716	0.030	0.025	38.77	6.91	1091.5	33.3	-999	1	0	-999	0
6185496	15.692	1	16	4809.8	91.0	83.8	4.579	0.026	0.029	0.754	0.037	0.038	30.43	3.42	1101.4	40.7	-999	1	0	-1	0
6185594	15.682	1	16	4309.2	115.7	123.7	4.637	0.027	0.029	0.648	0.039	0.033	26.67	3.11	121.5	15.1	-999	1	-999	-999	0
6185841	11.916	0	1	7221.6	175.2	167.0	4.069	0.034	0.035	1.518	0.075	0.071	6.84	0.56	239.2	14.2	-999	2	0	-999	0
6185898	14.151	1	16	6228.1	114.1	114.9	3.845	0.041	0.055	1.509	0.082	0.162	7.29	0.60	738.2	44.2	-999	1	0	-999	0
6185921	15.985	1	16	4516.7	83.8	79.0	4.620	0.020	0.023	0.690	0.029	0.028	12.18	0.83	2661.3	132.5	-999	1	0	-999	0
6185976	15.119	1	16	3905.5	80.6	83.5	4.692	0.014	0.012	0.543	0.014	0.014	34.70	2.72	1184.7	37.4	-999	1	0	-999	0
6186082	15.688	2	16	3994.8	81.7	84.9	4.616	0.015	0.014	0.616	0.013	0.014	5.05	0.36	13798.8	835.7	-999	1	0	-999	0
6186085	15.187	4	16	3922.4	82.1	80.2	4.653	0.018	0.018	0.580	0.017	0.018	18.47	1.43	2411.5	81.1	-999	1	-999	-999	0
6186107	15.659	1	16	4128.9	60.8	79.7	4.608	0.022	0.017	0.632	0.015	0.015	41.85	5.94	1309.7	40.3	-999	1	0	-999	0
6186119	15.023	1	16	5353.0	104.0	99.8	4.492	0.037	0.045	0.887	0.053	0.057	23.87	2.82	1846.1	64.7	-999	1	0	-999	0
6186169	13.738	1	16	5927.0	110.9	112.4	4.345	0.036	0.040	1.087	0.068	0.072	18.94	2.38	145.4	8.5	-999	1	0	-999	0
6186182	15.602	1	16	5380.5	110.1	102.6	4.441	0.051	0.051	0.874	0.065	0.058	26.11	3.53	440.6	23.3	-999	1	0	1	0
6186262	15.902	1	16	4795.6	91.1	84.5	4.587	0.026	0.031	0.745	0.038	0.038	36.68	2.67	236.1	17.4	-999	1	0	-999	0
6186504	15.931	2	16	4840.4	88.1	82.7	4.560	0.032	0.033	0.768	0.040	0.038	13.33	0.97	4320.8	183.7	-999	1	0	-999	0
6186554	13.622	1	16	6162.6	119.2	110.1	4.076	0.034	0.044	1.250	0.059	0.099	6.97	0.51	51.0	8.6	-999	1	0	-999	0
6186738	16.301	6	6	3964.1	75.0	80.3	4.681	0.016	0.015	0.557	0.015	0.015	20.48	2.16	181.6	44.5	-999	1	0	-999	0
6186915	13.808	1	16	5999.2	117.8	114.2	4.311	0.041	0.041	1.048	0.073	0.071	9.22	0.90	55.7	8.1	-999	1	0	-999	0
6186964	15.877	4	16	4196.6	62.8	59.8	4.613	0.029	0.023	0.645	0.025	0.018	17.72	1.42	1509.8	65.4	-999	1	0	0	0
6187073	12.85	0	16	6325.5	132.1	125.4	4.061	0.035	0.037	1.337	0.065	0.071	4.58	0.34	252.8	20.4	-999	1	0	-999	0
6187161	15.111	1	16	5876.9	119.6	116.3	3.908	0.063	0.055	1.215	0.108	0.080	21.98	1.76	157.4	13.3	-999	1	0	-999	0
6187201	14.913	1	16	4933.0	87.6	81.0	4.547	0.031	0.030	0.786	0.042	0.040	21.81	2.16	487.0	23.5	-999	1	0	-999	0
6187292	14.246	1	16	5771.8	103.7	96.6	4.519	0.019	0.030	0.927	0.035	0.050	19.12	1.84	987.8	34.3	-999	1	0	-999	0
6187312	13.866	1	16	5696.4	92.0	91.3	4.470	0.021	0.031	1.020	0.039	0.053	14.16	2.32	184.6	11.1	-999	1	0	-999	0
6187322	14.981	1	16	4040.0	74.2	78.1	4.657	0.016	0.015	0.585	0.014	0.014	20.81	1.55	151.6	12.1	-999	1	0	-999	0
6187330	14.499	15	15	5347.8	118.5	113.9	3.928	0.040	0.043	0.999	0.063	0.068	19.23	1.88	7469.9	223.3	-999	1	0	-999	0
6187531	15.388	1	16	4818.4	87.3	79.3	4.579	0.025	0.028	0.756	0.036	0.038	25.58	2.18	1424.7	49.7	-999	1	0	-999	0
6187565	15.791	1	16	4851.0	82.7	76.2	4.488	0.026	0.021	0.797	0.026	0.021	32.40	4.93	255.8	18.8	-999	1	1	-999	0
6187639	13.002	0	16	5150.4	85.7	75.1	4.421	0.035	0.026	0.863	0.048	0.034	2.98	0.21	4030.4	309.2	-999	1	0	-999	0
6187656	15.26	1	16	6317.2	122.5	120.6	4.300	0.043	0.051	1.202	0.064	0.074	5.21	0.67	253.7	33.3	-999	1	0	-999	0
6187812	15.977	14	16	3775.9	43.3	51.6	4.650	0.014	0.013	0.574	0.013	0.013	1.50	0.10	14246.3	1538.8	-999	1	0	-999	0
6187864	15.259	1	16	4684.7	91.4	80.7	4.617	0.019	0.024	0.709	0.028	0.032	25.23	1.81	1698.4	59.1	-999	1	0	-999	0
6187888	15.352	1	16	4656.8	88.1	82.3	4.592	0.025	0.026	0.729	0.035	0.033	20.78	1.69	3808.9	125.3	-999	1	0	-1	0
6187910	12.988	0	16	5504.8	119.7	117.4	3.877	0.035	0.037	1.107	0.065	0.068	50.04	9.23	444.6	11.1	-999	1	0	-999	0
6187942	15.108	1	16	3669.5	75.7	70.7	4.739	0.011	0.011	0.480	0.012	0.012	39.86	3.25	3792.5	95.4	-999	1	0	-999	0
6187980	14.461	1	16	5578.6	102.0	99.3	4.485	0.030	0.042	0.922	0.050	0.064	6.30	0.45	3608.1	202.0	-999	1	0	-999	0
6188126	16.922	6	6	4240.3	90.1	63.8	4.614	0.030	0.027	0.660	0.037	0.029	41.27	4.16	320.0	77.4	-999	1	0	-999	0
6188159	14.946	1	16	5109.2	89.0	84.0	4.612	0.020	0.028	0.744	0.032	0.041	30.63	2.23	202.7	10.4	-999	1	0	-999	0
6188162	11.151	0	16	5084.7	85.1	78.7	4.530	0.032	0.033	0.815	0.046	0.048	7.98	0.58	5378.7	262.5	-999	1	0	-999	0
6188207	11.505	0	16	7256.3	162.1	163.7	4.176	0.033	0.032	1.528	0.082	0.083	3.17	0.23	646.9	50.5	-999	2	0	-999	0
6188229	14.189	15	15	4459.3	76.4	73.1	4.633	0.017	0.020	0.673	0.023	0.024	21.96	1.87	2227.7	119.6	-999	1	0	-999	0
6188402	13.074	0	16	6194.0	117.7	113.4	3.942	0.043	0.053	1.389	0.081	0.129	22.75	2.49	43.7	4.4	-999	1	0	-999	0
6188567	14.933	1	16	5654.7	107.2	105.1	4.432	0.041	0.048	0.947	0.065	0.070	31.02	5.90	740.8	26.2	-999	1	0	-999	0
6188789	13.834	1	16	5868.8	114.9	111.5	4.139	0.046	0.042	1.003	0.085	0.069	9.10	0.67	3777.6	168.4	-999	1	0	-999	0
6190535	15.602	4	17	5339.2	98.6	81.6	4.254	0.049	0.047	0.878	0.048	0.034	27.04	1.83	1053.2	35.4	-999	1	1	-1	0
6190599	15.601	1	17	4310.0	116.0	129.0	4.635	0.053	0.021	0.608	0.066	0.050	18.47	1.96	361.5	26.8	-999	2	-999	-999	1
6190721	15.588	2	17	5029.7	91.7	85.5	4.577	0.025	0.034	0.781	0.038	0.047	37.18	6.48	820.2	25.2	-999	1	0	-999	0
6190725	14.605	1	17	5856.0	115.3	111.4	4.280	0.045	0.047	1.032	0.076	0.078	25.93	5.00	261.2	11.6	-999	1	0	-999	0
6190762	15.669	2	3	5178.4	98.3	92.0	4.558	0.029	0.040	0.814	0.043	0.052	31.27	2.51	2184.4	95.6	-999	1	0	-999	0
6190835	14.955	1	17	5410.7	115.3	104.0	4.161	0.047	0.044	1.003	0.055	0.050	6.81	0.50	4223.0	219.2	-999	1	0	-999	0
6190868	15.082	1	17	5279.0	159.0	159.0	4.588	0.045	0.091	0.796	0.086	0.078	48.06	3.60	2892.6	58.3	-999	2	-999	-999	1
6190898	13.02	0	17	4900.9	77.2	71.7	4.510	0.033	0.027	0.828	0.045	0.035	39.04	5.71	286.9	7.7	-999	1	0	-999	0
6191036	12.559	0	17	6044.1	112.5	107.4	3.975	0.027	0.043	1.415	0.055	0.126	3.99	0.29	5355.8	347.4	1	1	0	-999	0
6191113	14.946	1	17	6287.0	168.0	224.0	4.418	0.056	0.210	1.143	0.152	0.152	10.75	0.69	136.7	15.0	-999	2	-999	-999	1
6191195	13.863	2	17	6372.4	132.6	130.1	4.181	0.035	0.029	1.324	0.058	0.054	20.62	2.66	209.3	9.7	-999	1	0	-999	0
6191218	15.826	2	17	5052.6	98.2	92.6	4.583	0.025	0.034	0.776	0.040	0.047	27.04	2.10	1880.4	57.4	-999	1	0	-999	0
6191289	15.593	2	17	5669.3	109.6	107.0	4.387	0.055	0.058	0.953	0.071	0.071	14.90	1.81	1661.9	69.4	-999	1	0	-999	0
6191317	16.085	6	6	3929.3	69.3	64.9	4.724	0.013	0.013	0.514	0.014	0.013	42.43	4.89	1159.7	89.8	-999	1	0	-999	0
6191323	15.323	4	17	5420.5	102.1	99.4	4.533	0.027	0.042	0.871	0.042	0.057	5.49	0.39	7322.5	416.7	1	1	0	-999	0
6191441	15.291	1	17	4759.7	81.6	77.3	4.502	0.023	0.019	0.786	0.023	0.019	27.04	2.00	1327.0	40.2	-999	1	1	-999	0
6191539	15.538	1	17	4980.6	90.0	86.8	4.618	0.019	0.026	0.726	0.032	0.038	21.36	1.68	1606.2	54.6	-999	1	0	-999	0
6191559	14.066	1	17	6085.9	125.2	119.4	4.296	0.042	0.041	1.017	0.072	0.070	23.52	2.06	27.5	4.6	-999	1	0	-999	0
6191834	14.828	1	17	4766.5	133.3	166.8	4.582	0.038	0.045	0.721	0.046	0.045	27.41	2.11	1738.4	48.0	-999	1	-999	-999	0
6191854	14.175	1	17	5113.9	84.7	78.7	4.556	0.022	0.033	0.844	0.033	0.045	17.11	1.30	5619.7	178.5	-999	1	0	-999	0
6192000	15.251	1	17	5335.2	102.4	97.7	4.548	0.026	0.039	0.848	0.039	0.055	27.61	2.21	1040.0	32.6	-999	1	0	-999	0
6192008	15.565	1	17	4321.8	80.2	70.1	4.606	0.022	0.020	0.688	0.027	0.024	52.23	3.71	1632.3	35.5	-999	1	0	-999	0
6192046	11.285	0	17	6693.1	138.1	133.1	3.958	0.029	0.033	1.403	0.065	0.093	15.04	3.49	28.6	2.2	-999	1	0	-999	0
6192136	15.466	1	17	5323.6	103.4	86.9	4.374	0.047	0.038	0.861	0.056	0.040	9.86	0.62	529.4	21.7	-999	1	0	-999	0
6192309	15.608	1	17	3748.3	81.9	69.6	4.724	0.012	0.012	0.501	0.012	0.012	21.36	1.59	3007.4	93.9	-999	1	0	-999	0
6192336	14.5	1	17	5078.6	91.3	83.2	4.538	0.031	0.034	0.811	0.044	0.048	37.71	5.78	419.5	12.7	-999	1	0	-999	0
6192338	14.334	1	17	5463.0	291.0	291.0	4.444	0.124	0.186	0.836	0.125	0.084	19.52	1.55	858.1	29.8	-999	2	-999	-999	1
6192406	14.782	1	17	4484.0	134.0	134.0	4.643	0.054	0.027	0.595	0.066	0.044	29.34	1.58	142.5	12.2	-999	2	-999	-999	1
6192408	15.157	1	17	5848.1	117.7	115.7	4.243	0.049	0.052	1.041	0.079	0.081	32.58	2.40	364.3	14.5	-999	1	0	-999	0
6192578	15.819	2	17	5400.5	106.6	89.6	4.277	0.055	0.053	0.884	0.058	0.044	24.37	1.95	1577.3	52.6	-999	1	0	-999	0
6192736	12.449	0	17	4857.3	76.3	72.3	4.524	0.032	0.025	0.803	0.043	0.032	43.92	4.34	296.9	7.0	-999	1	0	-999	0
6195509	15.575	1	17	4644.8	80.3	74.8	4.599	0.022	0.025	0.722	0.032	0.032	43.02	5.48	935.1	25.6	-999	1	0	-999	0
6195777	14.72	1	17	4412.2	79.2	73.3	4.623	0.018	0.020	0.679	0.025	0.024	20.21	1.47	3663.4	110.3	-999	1	0	-999	0
6195792	15.846	4	17	4910.0	177.0	177.0	4.545	0.072	0.048	0.730	0.092	0.054	13.24	1.00	1974.2	85.6	-999	2	-999	-1	1
6195838	13.079	0	17	6060.1	113.9	111.9	3.955	0.042	0.047	1.279	0.122	0.087	9.83	2.10	99.7	7.8	-999	1	0	-999	0
6195954	13.96	1	17	6423.8	128.1	123.3	3.948	0.040	0.042	1.457	0.078	0.088	7.59	0.54	561.5	32.6	-999	3	0	-999	0
6195999	14.206	1	17	5344.8	122.1	121.3	3.724	0.244	0.201	1.186	0.279	0.243	2.88	0.21	5686.5	440.7	1	1	-999	-999	0
6196202	13.12	0	17	4942.5	78.0	72.1	4.501	0.034	0.025	0.821	0.046	0.033	39.31	3.25	406.9	10.2	-999	1	0	-999	0
6196233	11.116	0	17	6074.4	114.3	102.6	4.155	0.032	0.037	1.177	0.064	0.084	12.66	1.52	162.2	7.1	-999	1	0	-999	0
6196238	14.034	10	10	6163.7	141.1	142.1	4.281	0.033	0.041	1.154	0.072	0.086	20.49	1.92	25.6	5.1	-999	1	0	-999	0
6196388	14.133	1	17	5722.9	97.8	94.4	4.454	0.032	0.041	0.963	0.056	0.067	19.10	1.21	381.1	15.7	-999	1	0	-999	0
6196419	14.816	1	17	4787.2	78.3	73.7	4.538	0.030	0.021	0.771	0.038	0.028	37.19	7.83	1158.3	29.1	-999	1	0	-999	0
6196431	13.926	1	17	5685.8	107.7	108.1	4.059	0.051	0.042	1.040	0.084	0.072	44.47	1.70	479.9	11.8	-999	1	0	-999	0
6196475	11.621	1	17	6014.0	109.0	112.4	4.140	0.043	0.044	1.062	0.088	0.075	6.31	0.49	19.9	3.3	-999	1	0	-999	0
6196501	13.242	0	17	6573.1	119.7	117.4	4.373	0.016	0.024	1.196	0.029	0.041	6.01	0.66	100.7	10.4	-999	1	0	-999	0
6196543	13.266	0	17	5489.0	87.9	91.1	4.500	0.026	0.036	0.922	0.044	0.055	12.88	1.06	3444.8	126.3	-999	1	0	-999	0
6196587	12.828	0	17	6578.6	146.1	128.9	4.092	0.035	0.036	1.393	0.071	0.064	6.66	0.89	145.5	11.2	-999	1	0	-999	0
6196908	14.845	1	17	5846.9	111.4	109.7	4.224	0.045	0.048	1.048	0.079	0.081	14.07	1.21	1252.1	50.6	-999	1	0	-999	0
6196918	15.139	1	17	3662.5	72.0	75.4	4.791	0.016	0.016	0.421	0.018	0.019	36.34	1.81	207.9	14.6	-999	1	-999	-999	0
6196936	14.505	1	17	5192.3	97.4	88.3	4.502	0.038	0.037	0.836	0.053	0.051	39.86	4.23	566.2	15.3	-999	1	0	-999	0
6197084	11.563	0	17	4790.4	73.8	68.9	4.575	0.023	0.028	0.776	0.034	0.039	18.86	1.41	5886.7	174.7	-999	1	0	-999	0
6197136	14.019	1	17	5644.0	152.0	152.0	4.393	0.144	0.192	0.869	0.123	0.076	19.39	1.86	1151.6	37.6	-999	2	-999	-999	1
6197377	12.582	0	17	5906.8	75.4	71.1	4.545	0.009	0.011	0.938	0.014	0.020	2.06	0.14	93.9	14.7	-999	1	-999	-999	0
6197504	13.339	0	17	6106.2	123.8	116.0	4.165	0.039	0.039	1.191	0.065	0.090	5.49	0.70	109.2	11.6	-999	1	0	-999	0
6197530	14.909	1	17	5513.2	113.9	104.7	4.084	0.048	0.046	0.960	0.071	0.066	22.86	2.62	111.6	9.4	-999	1	0	-999	0
6197539	13.985	1	17	5843.5	112.3	106.7	4.316	0.043	0.042	0.958	0.071	0.066	8.55	0.73	1068.5	52.9	-999	1	0	-999	0
6197559	14.373	1	17	6299.8	131.9	128.3	4.001	0.037	0.041	1.373	0.072	0.098	8.46	0.79	123.9	13.2	-999	1	0	-999	0
6197810	13.407	0	17	5112.6	64.7	56.9	4.362	0.017	0.014	0.855	0.020	0.014	6.95	0.46	121.7	11.1	-999	1	1	-999	0
6197966	14.576	1	17	5934.4	106.3	106.0	4.396	0.035	0.044	1.037	0.062	0.075	28.94	2.17	285.5	11.5	-999	1	0	-999	0
6197974	14.092	1	17	5676.7	113.1	109.6	4.144	0.050	0.047	1.002	0.085	0.073	29.80	2.03	245.6	9.3	-999	1	0	-999	0
6198118	12.524	0	17	6095.3	119.0	116.4	4.225	0.033	0.036	1.220	0.058	0.067	19.64	1.45	105.7	5.1	-999	1	0	-999	0
6198182	12.32	0	17	5531.2	100.7	99.8	4.390	0.040	0.041	0.935	0.068	0.063	16.39	2.46	633.7	22.0	-999	1	0	1	0
6198204	13.936	1	17	5829.2	113.6	109.4	4.343	0.043	0.041	0.958	0.072	0.067	36.69	3.44	282.4	8.9	-999	1	0	-999	0
6198256	13.79	1	17	6807.4	141.2	143.7	4.262	0.028	0.029	1.315	0.055	0.046	1.84	0.23	165.6	27.7	1	1	0	-1	0
6198383	13.634	1	17	6056.2	112.8	114.0	3.981	0.051	0.041	1.194	0.124	0.070	9.15	0.81	175.8	12.5	-999	1	0	-999	0
6198395	14.952	1	17	5034.9	85.4	77.7	4.490	0.035	0.026	0.809	0.047	0.034	31.28	4.12	792.7	23.8	-999	1	0	-999	0
6198533	13.495	0	17	5734.0	111.0	117.3	3.759	0.030	0.030	1.287	0.055	0.061	27.76	2.11	414.2	12.8	-999	1	0	-999	0
6198658	14.68	1	17	6047.5	119.8	107.2	4.164	0.047	0.045	1.169	0.070	0.092	28.73	2.29	219.1	10.2	-999	1	0	-999	0
6198720	14.122	1	17	6307.3	115.4	110.3	4.384	0.021	0.031	1.145	0.041	0.060	7.27	0.79	110.9	12.5	-999	1	0	-999	0
6198748	15.497	1	17	5929.2	110.5	108.3	4.371	0.051	0.059	1.038	0.068	0.075	23.51	1.79	467.4	21.7	-999	1	0	-999	0
6198776	13.711	1	17	5692.2	113.4	108.1	4.281	0.042	0.044	0.970	0.073	0.072	7.25	0.67	2908.9	144.1	-999	1	0	-999	0
6198885	13.592	0	17	5365.5	91.0	87.1	4.572	0.016	0.026	0.851	0.026	0.037	23.70	1.82	1696.4	47.6	-999	1	0	-999	0
6198918	14.621	1	17	5568.5	111.7	106.3	4.288	0.045	0.045	0.928	0.070	0.065	10.03	0.78	4789.1	201.4	-999	1	0	-999	0
6198999	15.32	1	17	4553.9	77.4	73.0	4.607	0.021	0.023	0.707	0.030	0.028	24.37	1.76	3618.5	101.9	-999	1	-999	0	0
6199163	14.859	1	17	5555.4	111.6	106.3	4.272	0.046	0.046	0.925	0.069	0.064	16.17	1.28	734.4	30.8	-999	1	0	-999	0
6199170	15.809	4	17	4510.3	79.7	76.0	4.611	0.021	0.023	0.699	0.030	0.028	34.22	4.50	1059.4	33.0	-999	1	0	-999	0
6199205	14.117	10	10	6286.6	115.2	113.0	4.361	0.026	0.033	1.152	0.047	0.063	13.50	1.81	251.1	14.0	-999	1	0	-999	0
6199262	14.854	1	17	5813.8	105.8	104.7	4.413	0.039	0.047	0.996	0.063	0.075	15.95	2.87	209.1	14.1	-999	1	0	-999	0
6199294	15.467	4	17	6607.0	164.0	258.0	4.363	0.065	0.195	1.224	0.168	0.168	4.74	0.41	496.4	49.7	1	2	-999	-999	1
6199740	14.921	1	17	4236.8	66.3	43.7	4.629	0.020	0.034	0.653	0.022	0.014	46.75	7.41	813.1	19.7	-999	1	0	-999	0
6199790	15.568	1	17	5522.5	103.1	101.9	4.499	0.034	0.048	0.903	0.050	0.061	6.05	0.42	10277.3	553.8	-999	1	0	-999	0
6199864	15.72	1	17	4197.1	62.7	51.0	4.621	0.031	0.027	0.641	0.024	0.018	23.38	1.67	2662.3	81.5	-999	1	0	-1	0
6200064	13.057	0	17	6448.6	144.9	136.9	4.140	0.029	0.028	1.373	0.067	0.057	4.35	0.55	125.5	13.2	-999	1	0	-999	0
6200235	15.143	1	17	5098.3	92.0	85.7	4.568	0.025	0.034	0.799	0.037	0.050	10.75	0.80	4082.3	170.1	-999	1	0	0	0
6200401	15.726	1	17	3629.9	64.2	79.1	4.814	0.010	0.010	0.393	0.010	0.011	44.23	4.24	1335.5	33.8	-999	1	0	-999	0
6200443	13.968	1	17	6347.1	136.6	133.9	4.261	0.037	0.037	1.234	0.066	0.072	10.71	2.10	103.6	9.6	-999	1	0	-999	0
6200529	15.822	1	17	4223.4	99.8	78.4	4.632	0.038	0.033	0.640	0.044	0.042	41.27	7.02	823.1	25.4	-999	1	-999	-1	0
6200639	15.523	2	17	5654.0	114.7	110.0	4.324	0.059	0.058	0.952	0.074	0.070	11.61	1.00	617.3	36.8	-999	1	0	-999	0
6200734	14.478	1	17	5623.9	95.5	92.6	4.519	0.022	0.034	0.912	0.039	0.054	22.08	2.03	387.3	15.6	-999	1	0	-999	0
6200893	12.335	0	17	6248.0	82.0	82.0	4.168	0.168	0.112	1.085	0.105	0.079	6.00	0.79	219.8	14.8	-999	2	-999	-999	1
6200981	14.359	1	17	5413.2	107.3	90.7	4.270	0.041	0.035	0.887	0.059	0.044	25.25	2.85	438.2	15.6	-999	1	0	-999	0
6201018	15.783	1	17	4648.5	84.8	80.1	4.566	0.028	0.023	0.745	0.034	0.029	28.58	2.31	958.5	33.5	-999	1	0	-999	0
6201035	14.454	1	17	5804.0	155.0	155.0	4.451	0.084	0.196	0.927	0.123	0.100	8.44	0.62	3905.6	180.0	-999	2	-999	-999	1
6201064	14.67	1	17	5977.3	111.3	106.6	4.500	0.019	0.027	0.965	0.036	0.048	12.60	0.90	4247.5	160.5	-999	1	0	-999	0
6201205	15.676	2	17	5525.5	108.0	102.8	4.243	0.160	0.170	0.930	0.079	0.070	19.52	2.03	976.9	40.0	-999	1	-999	-999	0
6201269	13.058	1	17	6260.2	125.8	127.0	4.021	0.049	0.039	1.117	0.104	0.068	14.68	1.16	152.6	9.8	-999	1	0	-999	0
6203311	15.309	1	17	5049.6	87.6	79.0	4.519	0.037	0.034	0.809	0.047	0.043	32.38	2.13	638.9	21.4	-999	1	0	-999	0
6203421	13.786	1	17	5255.7	93.0	77.9	4.426	0.037	0.027	0.831	0.051	0.036	2.12	0.14	16136.6	1426.6	1	1	0	-999	0
6203481	15.997	1	17	4460.6	80.6	76.6	4.618	0.021	0.023	0.687	0.029	0.027	17.35	1.46	1347.6	57.4	-999	1	0	-999	0
6203696	15.496	1	17	5542.0	109.9	106.6	3.892	0.064	0.062	1.102	0.081	0.082	16.39	1.47	1342.7	53.7	-999	1	0	-999	0
6203753	14.195	1	17	5549.3	96.3	97.6	4.416	0.038	0.042	0.987	0.061	0.065	18.73	2.02	1017.5	34.8	-999	1	0	-999	0
6203755	13.463	1	17	5878.6	118.6	123.6	3.758	0.042	0.031	1.377	0.081	0.060	10.15	1.15	427.8	21.6	-999	1	0	-999	0
6203955	14.518	3	16	5908.8	101.8	99.9	4.439	0.029	0.040	1.014	0.050	0.067	15.71	2.46	186.6	14.2	-999	1	0	1	0
6204113	15.681	3	16	5732.6	101.5	97.2	4.490	0.033	0.045	0.943	0.051	0.059	20.06	2.35	283.8	24.1	-999	1	0	-999	0
6204529	14.069	1	17	5691.7	100.8	102.4	4.151	0.043	0.044	1.060	0.092	0.072	20.47	2.08	444.3	16.8	-999	1	0	-999	0
6204684	13.8	1	17	5499.9	114.2	109.3	4.049	0.246	0.231	0.998	0.178	0.100	21.96	1.94	706.8	22.8	-999	1	-999	-999	0
6204699	14.222	1	17	5204.7	67.8	60.8	4.267	0.024	0.023	0.877	0.022	0.017	23.38	2.16	1478.8	43.4	-999	1	1	-999	0
6204758	15.15	1	17	4888.6	82.8	78.1	4.539	0.032	0.027	0.782	0.043	0.036	32.38	2.72	1415.6	38.1	-999	1	0	-999	0
6204838	14.604	1	17	5550.1	112.5	108.4	4.353	0.048	0.046	0.917	0.071	0.065	13.15	0.92	564.2	27.0	-999	1	0	-999	0
6204846	15.668	4	17	5704.1	105.2	98.4	4.529	0.027	0.036	0.904	0.045	0.051	13.06	0.96	1591.8	70.6	-999	1	0	-999	0
6204878	12.82	1	17	5604.2	102.3	106.6	4.300	0.087	0.084	1.055	0.065	0.064	11.53	0.89	3763.4	165.0	-999	1	-999	-999	0
6204976	15.41	1	17	5789.8	117.7	112.7	4.079	0.061	0.064	1.082	0.111	0.082	4.52	0.34	4487.2	290.3	1	1	0	-999	0
6205055	12.951	0	17	6205.3	112.6	112.0	3.732	0.121	0.117	1.686	0.165	0.175	17.58	1.81	56.3	4.3	-999	1	-999	-999	0
6205141	15.668	1	17	4536.4	76.2	71.0	4.577	0.025	0.019	0.729	0.030	0.025	21.07	1.72	3067.0	96.7	-999	1	0	-999	0
6205514	13.719	1	17	6540.0	155.0	214.0	4.137	0.209	0.171	1.167	0.206	0.150	18.81	2.65	117.8	7.1	-999	2	-999	-999	1
6205566	15.202	1	17	5896.1	111.1	114.8	4.096	0.050	0.062	1.130	0.101	0.090	24.85	2.42	271.6	7.2	-999	1	0	-1	0
6205651	15.295	1	17	5689.1	104.3	100.5	4.482	0.032	0.045	0.943	0.051	0.062	25.55	4.23	774.7	13.7	-999	1	0	-999	0
6205699	15.967	2	17	5269.3	105.1	96.8	4.502	0.046	0.053	0.848	0.053	0.054	20.64	2.11	486.9	28.3	-999	1	0	-999	0
6205852	12.209	0	17	5895.0	70.0	88.0	4.463	0.038	0.120	1.048	0.059	0.074	19.40	1.39	424.8	14.1	-999	2	-999	-999	1
6205945	14.893	1	17	5446.3	122.1	118.9	3.629	0.048	0.051	1.420	0.092	0.102	48.67	3.34	725.4	17.7	-999	1	0	-999	0
6206018	15.228	1	17	5889.0	158.0	175.0	4.547	0.038	0.212	0.952	0.108	0.119	20.08	2.52	130.4	12.2	-999	2	-999	-999	1
6206195	15.651	2	17	5338.7	98.7	95.0	4.568	0.025	0.037	0.824	0.042	0.051	10.68	0.76	2367.3	108.3	-999	1	0	-999	0
6206242	13.355	0	17	5745.2	82.3	82.4	4.495	0.012	0.016	1.032	0.026	0.030	29.96	3.73	560.9	15.5	-999	1	0	-999	0
6206665	13.649	1	17	6145.2	141.0	119.9	4.199	0.030	0.042	1.259	0.057	0.069	1.39	0.09	3619.2	405.6	1	1	0	-999	0
6206842	15.286	1	17	4900.7	87.4	78.8	4.557	0.030	0.030	0.778	0.041	0.040	39.59	4.42	1498.1	36.7	-999	1	0	-999	0
6206983	11.555	0	17	5815.2	119.8	107.4	4.134	0.187	0.208	1.091	0.148	0.102	11.25	0.81	43.4	3.3	-999	1	-999	-999	0
6207046	16.965	6	6	4098.7	112.6	155.1	4.641	0.046	0.036	0.606	0.042	0.058	22.58	2.34	1307.9	79.7	-999	1	-999	-999	0
6207232	11.969	0	17	6662.9	137.6	138.1	3.737	0.030	0.029	1.859	0.080	0.084	1.29	0.07	169.6	25.1	-999	2	0	-999	0
6207301	15.3	4	17	5979.5	118.5	119.0	3.940	0.068	0.066	1.247	0.130	0.091	8.92	0.65	2007.1	99.2	-999	1	0	-999	0
6207345	13.984	1	17	6332.0	125.9	133.2	4.262	0.032	0.034	1.296	0.056	0.063	6.73	0.46	15.0	7.8	-999	1	0	-999	0
6207412	13.883	1	17	6281.1	138.9	132.7	4.238	0.040	0.038	1.219	0.067	0.076	1.46	0.14	235.3	39.0	1	1	0	-999	0
6207498	15.737	1	17	5238.1	95.1	90.6	4.566	0.026	0.038	0.814	0.042	0.053	21.19	1.93	679.4	30.7	-999	1	0	-999	0
6207535	13.915	1	17	5698.1	88.0	87.4	4.479	0.019	0.028	1.014	0.036	0.049	17.96	2.31	1168.5	39.7	-999	1	0	-999	0
6207539	13.591	0	17	6138.2	114.7	108.4	4.011	0.030	0.041	1.355	0.062	0.112	7.55	0.93	148.8	12.3	-999	1	0	-999	0
6207637	15.166	1	17	5560.9	116.0	110.6	4.146	0.051	0.050	0.955	0.073	0.067	18.88	1.83	153.5	12.9	-999	1	0	-999	0
6207758	13.989	1	17	6957.6	155.8	146.6	4.108	0.035	0.033	1.385	0.065	0.055	4.55	0.28	79.9	13.3	1	2	0	-999	0
6207779	13.833	1	17	6422.1	138.3	127.2	4.062	0.034	0.036	1.367	0.068	0.066	8.77	0.68	41.6	7.5	-999	1	0	-999	0
6207852	14.564	1	17	4613.7	81.1	78.1	4.533	0.024	0.022	0.762	0.024	0.022	16.99	1.36	3236.9	106.4	-999	1	-999	-999	0
6208008	14.241	1	17	5700.5	98.2	92.2	4.500	0.023	0.035	0.938	0.041	0.058	31.89	5.25	390.5	12.5	-999	1	0	-999	0
6208068	12.969	0	17	6394.2	116.6	112.8	4.333	0.023	0.031	1.224	0.045	0.057	5.14	0.42	23.0	6.1	-999	1	0	-999	0
6208244	15.126	1	17	5073.0	151.0	136.0	4.481	0.100	0.100	0.800	0.085	0.057	30.00	2.71	1380.0	38.7	-999	2	-999	-999	1
6208303	14.893	1	17	5773.9	100.2	96.5	4.478	0.027	0.039	0.964	0.046	0.062	25.21	4.51	393.5	8.0	-999	1	0	-999	0
6208367	13.3	0	17	5309.4	74.6	78.9	4.493	0.025	0.033	0.968	0.040	0.051	33.51	4.15	301.7	8.9	-999	1	0	-999	0
6208382	14.354	1	17	5915.7	109.5	118.1	4.093	0.040	0.053	1.143	0.097	0.093	28.79	3.68	246.1	6.8	-999	1	0	-999	0
6208397	10.696	0	17	6515.0	137.2	129.2	4.047	0.063	0.063	1.453	0.084	0.077	8.73	0.64	381.2	17.8	-999	1	-999	-999	0
6208441	13.805	2	17	6522.5	118.1	115.6	4.299	0.022	0.029	1.307	0.043	0.050	1.92	0.14	1119.5	115.5	1	1	0	-999	0
6208483	15.628	1	17	5381.0	162.0	162.0	4.600	0.052	0.078	0.735	0.082	0.052	1.75	0.12	10418.3	1045.1	1	2	-999	-999	1
6208611	14.117	1	17	5125.7	91.1	82.6	4.453	0.039	0.035	0.893	0.052	0.044	35.42	4.62	166.4	6.9	-999	1	0	-999	0
6208655	13.157	0	17	5987.9	106.8	109.0	4.022	0.041	0.049	1.211	0.107	0.090	11.75	0.91	1683.6	66.3	-999	1	0	-999	0
6208742	14.475	1	17	5614.0	186.0	186.0	4.452	0.094	0.175	0.899	0.115	0.083	8.56	0.59	1517.9	74.5	-999	2	-999	-999	1
6208799	15.433	1	17	4950.2	87.3	82.2	4.585	0.024	0.031	0.765	0.037	0.044	23.86	3.48	310.7	17.1	-999	1	0	-999	0
6208921	13.984	1	17	6390.6	152.3	154.0	4.031	0.026	0.029	1.504	0.072	0.076	3.15	0.37	203.9	24.9	-999	1	0	-999	0
6208934	14.999	1	17	5502.5	95.5	91.5	4.527	0.025	0.039	0.888	0.041	0.056	8.27	0.61	2631.2	128.3	-999	1	0	-999	0
6208964	15.498	1	17	4925.4	93.0	88.1	4.602	0.022	0.029	0.744	0.035	0.040	25.40	2.64	342.4	17.7	-999	1	0	-999	0
6208990	14.832	1	17	5476.1	96.9	94.3	4.547	0.022	0.035	0.869	0.036	0.052	18.73	2.03	665.2	27.6	-999	1	0	-999	0
6209071	13.313	0	17	6077.7	117.0	105.7	4.067	0.034	0.049	1.252	0.064	0.112	24.11	3.29	145.7	3.2	-999	1	0	-999	0
6209152	14.686	1	17	5499.7	97.5	92.6	4.535	0.023	0.037	0.883	0.038	0.054	22.59	2.16	159.9	10.0	-999	1	0	-999	0
6209153	15.625	1	17	5094.0	152.0	152.0	4.599	0.024	0.090	0.859	0.055	0.083	15.00	1.27	2275.1	88.0	-999	2	-999	-999	1
6209179	13.856	1	17	4784.5	75.8	70.4	4.571	0.026	0.024	0.752	0.037	0.034	25.23	1.87	3085.5	81.9	-999	1	0	-999	0
6209318	14.724	1	17	5278.0	88.5	86.6	4.552	0.023	0.034	0.850	0.035	0.046	19.25	1.66	2020.4	65.1	-999	1	0	-999	0
6209585	17.025	6	9	3369.7	82.7	64.2	5.056	0.010	0.010	0.168	0.005	0.005	89.07	6.70	6000.8	188.5	-999	1	-999	-999	0
6209679	16.292	6	17	4299.5	79.7	73.2	4.634	0.021	0.023	0.657	0.026	0.023	32.38	3.17	1426.5	59.0	-999	1	0	-999	0
6209756	14.162	1	17	5210.1	92.9	88.5	4.528	0.032	0.038	0.836	0.046	0.054	20.08	2.04	115.6	7.8	-999	1	0	-999	0
6209798	13.064	0	17	5932.7	106.1	96.6	4.491	0.017	0.028	0.977	0.033	0.052	10.52	1.10	1373.3	57.7	-999	1	0	-1	0
6209816	14.888	1	17	4890.6	87.9	79.9	4.589	0.022	0.029	0.756	0.033	0.041	12.44	0.85	4807.0	182.9	-999	1	0	-999	0
6209929	15.068	4	17	5761.6	124.8	117.7	4.282	0.168	0.227	1.000	0.134	0.093	7.65	0.56	940.7	55.8	-999	1	-999	-999	0
6209934	14.385	1	17	5343.2	94.5	90.6	4.549	0.023	0.037	0.850	0.036	0.055	7.71	0.57	4150.7	199.2	-999	1	0	-999	0
6209937	15.204	4	17	5074.2	111.5	88.6	3.373	0.230	0.349	1.371	0.448	0.262	4.33	0.30	848.3	70.0	-999	2	-999	-999	0
6209989	15.412	1	17	4700.1	83.3	76.1	4.593	0.023	0.025	0.733	0.033	0.034	25.58	2.31	1357.4	42.8	-999	1	0	-999	0
6210012	15.688	4	17	5553.3	98.7	96.6	4.493	0.038	0.052	0.909	0.052	0.061	8.25	0.60	2275.8	119.5	-999	1	0	-999	0
6210072	13.48	0	17	5717.7	114.1	111.7	4.168	0.077	0.078	1.012	0.091	0.081	20.64	2.00	701.1	22.8	-999	1	-999	-999	0
6210100	14.921	1	17	5797.8	111.2	108.8	4.380	0.045	0.049	0.995	0.072	0.076	28.33	4.37	429.9	16.2	-999	1	0	-999	0
6210109	13.361	0	17	6745.8	137.0	133.9	4.305	0.020	0.025	1.318	0.039	0.047	3.13	0.29	299.8	29.2	-999	3	0	-999	0
6210148	13.099	0	17	6682.4	139.1	133.4	4.205	0.032	0.032	1.358	0.071	0.058	3.92	0.35	63.7	10.0	-999	1	0	-999	0
6210212	13.747	1	17	6199.5	129.2	119.5	3.978	0.046	0.040	1.205	0.114	0.067	18.05	1.30	67.4	5.8	-999	1	0	-999	0
6210398	15.1	4	17	5414.9	95.0	94.6	4.490	0.039	0.048	0.883	0.054	0.062	25.55	3.19	262.7	6.8	-999	1	0	-999	0
6210480	13.484	1	17	6590.7	136.0	129.4	4.005	0.033	0.032	1.387	0.066	0.062	1.68	0.12	242.3	34.8	1	3	0	-999	0
6210969	14.651	1	17	5235.7	103.2	97.7	4.560	0.040	0.057	0.809	0.057	0.061	18.99	1.55	1515.1	50.5	-999	1	-999	-999	0
6210982	15.371	1	17	4844.6	34.9	48.9	4.456	0.016	0.015	0.813	0.013	0.013	44.54	6.61	1171.8	28.7	-999	1	1	-999	0
6211103	14.38	1	17	5315.4	98.0	95.1	4.562	0.022	0.035	0.833	0.035	0.053	21.22	1.83	1438.2	44.8	-999	1	0	-999	0
6211188	14.83	1	17	4744.8	76.4	72.9	4.570	0.027	0.025	0.752	0.037	0.033	31.06	2.53	1582.6	41.6	-999	1	0	-999	0
6211203	15.884	1	17	4213.6	51.5	63.0	4.587	0.029	0.019	0.664	0.031	0.014	20.08	2.01	271.0	21.3	-999	1	0	-999	0
6211276	15.291	1	17	4866.7	89.3	87.5	4.626	0.019	0.025	0.710	0.029	0.035	37.71	4.11	568.8	19.0	-999	1	0	-999	0
6211370	14.683	1	17	5698.7	105.1	98.1	4.513	0.022	0.033	0.926	0.040	0.054	10.10	0.74	3687.3	156.8	-999	1	0	-999	0
6211382	14.672	1	17	5807.2	112.5	112.9	4.154	0.048	0.053	1.060	0.094	0.083	25.05	1.56	302.5	7.8	-999	1	0	-999	0
6211597	14.732	1	17	4992.3	90.8	81.9	4.555	0.029	0.032	0.792	0.041	0.045	37.71	4.77	609.6	17.2	-999	1	0	-999	0
6211747	14.975	1	17	4829.9	78.7	74.1	4.552	0.030	0.026	0.770	0.040	0.035	45.79	7.33	947.9	22.7	-999	1	0	-999	0
6211757	14.41	1	17	5860.3	103.0	98.9	4.490	0.021	0.032	0.968	0.038	0.056	6.17	0.45	4278.3	229.6	-999	1	0	-999	0
6211942	14.033	1	17	5467.0	109.8	97.9	4.228	0.042	0.038	0.905	0.064	0.054	22.86	2.36	946.0	29.2	-999	1	0	-999	0
6211958	14.936	1	17	5167.3	71.6	63.8	4.329	0.024	0.023	0.864	0.022	0.017	13.06	0.95	1461.4	60.4	-999	1	1	-999	0
6211998	13.455	1	17	6367.0	122.1	122.4	4.280	0.027	0.038	1.295	0.050	0.062	7.30	0.53	20.2	6.1	-999	1	0	-999	0
6212069	14.356	1	17	5945.4	105.3	101.1	4.438	0.027	0.039	1.023	0.048	0.066	19.80	3.59	5.0	5.1	-999	1	0	-999	0
6212071	14.708	1	17	6164.6	119.3	112.2	3.992	0.045	0.053	1.332	0.078	0.119	16.21	1.08	9.2	7.1	-999	1	0	-999	0
6212165	13.565	0	17	6382.4	132.1	119.0	4.109	0.033	0.035	1.237	0.052	0.077	4.07	0.47	288.8	25.6	-999	1	0	-999	0
6212294	12.34	0	17	6094.4	133.1	104.8	4.110	0.033	0.038	1.228	0.067	0.098	8.67	0.68	103.8	7.3	-999	1	0	-999	0
6212336	15.75	4	17	4907.0	87.3	81.3	4.566	0.029	0.033	0.774	0.039	0.042	24.37	2.22	2132.3	66.4	-999	1	0	-999	0
6212405	13.613	0	17	6254.4	108.4	108.9	4.381	0.021	0.030	1.146	0.040	0.056	9.68	0.95	199.4	13.0	-999	1	0	-999	0
6212430	13.268	0	17	6007.9	100.1	95.8	4.446	0.014	0.021	1.086	0.029	0.040	7.39	0.53	3176.4	154.1	-999	1	0	-999	0
6212569	13.42	0	17	6009.4	100.1	101.8	4.079	0.030	0.049	1.208	0.065	0.105	2.92	0.26	125.1	17.4	-999	3	0	-999	0
6212599	15.917	1	17	3884.8	96.0	91.0	4.652	0.028	0.027	0.577	0.026	0.029	29.18	2.06	2816.3	78.2	-999	1	-999	-999	0
6212640	15.569	1	17	4364.9	80.6	73.3	4.626	0.019	0.020	0.672	0.026	0.023	32.83	2.44	1162.0	34.3	-999	1	0	-999	0
6212983	12.198	0	17	6014.4	102.1	86.3	3.854	0.023	0.028	1.616	0.042	0.068	5.13	0.51	561.7	35.1	-999	1	0	-999	0
6213012	15.321	1	17	5215.0	113.8	103.5	4.007	0.051	0.051	0.900	0.057	0.051	31.24	1.46	23.5	11.0	-999	1	0	-999	0
6213019	13.278	0	17	6345.8	133.0	122.3	4.019	0.031	0.032	1.397	0.066	0.065	6.38	0.46	8.0	5.5	-999	1	0	-999	0
6213051	14.985	1	17	5382.8	114.0	106.6	4.072	0.066	0.062	0.920	0.064	0.060	24.71	2.19	530.9	20.2	-999	1	0	-999	0
6213173	15.04	1	17	5741.4	114.9	111.7	4.212	0.050	0.052	1.006	0.082	0.077	17.59	1.04	74.3	10.2	-999	1	0	-999	0
6213181	12.384	0	17	6274.9	125.9	120.9	4.025	0.032	0.033	1.364	0.064	0.067	13.23	1.24	421.4	17.1	-999	1	0	-999	0
6213401	15.139	1	17	4886.6	88.2	80.6	4.574	0.026	0.030	0.767	0.037	0.041	8.04	0.56	6676.3	313.6	-999	1	0	-999	0
6213405	13.757	1	17	5046.9	79.4	75.2	4.559	0.022	0.032	0.839	0.034	0.044	17.84	1.43	4624.9	143.9	-999	1	0	-999	0
6213430	15.395	1	17	5876.5	107.3	105.7	4.437	0.036	0.048	1.004	0.055	0.068	8.37	0.61	4425.3	210.3	-999	1	0	-999	0
6213523	13.94	1	17	6096.4	126.3	124.8	3.855	0.038	0.037	1.051	0.062	0.057	21.93	1.69	22.9	4.4	-999	1	0	-999	0
6213607	13.719	1	17	6468.3	132.5	125.3	3.942	0.275	0.234	1.461	0.272	0.187	2.93	0.24	302.8	31.9	-999	1	-999	-999	0
6213627	15.144	1	17	5242.2	86.3	75.8	4.385	0.037	0.029	0.849	0.045	0.032	26.85	2.57	1048.8	32.8	-999	1	0	-999	0
6213648	15.916	4	17	5006.4	94.6	88.1	4.579	0.033	0.043	0.769	0.048	0.049	23.56	2.43	203.0	18.2	-999	1	0	-999	0
6213672	14.212	1	17	5340.8	92.8	89.3	4.553	0.023	0.036	0.846	0.036	0.054	10.68	0.74	5037.0	203.4	-999	1	0	-999	0
6213678	14.607	1	17	5336.6	101.1	93.8	4.470	0.043	0.043	0.866	0.061	0.058	19.93	1.64	2288.5	71.3	-999	1	0	-999	0
6213736	13.72	1	17	6326.0	136.4	132.1	4.191	0.037	0.033	1.300	0.059	0.059	3.53	0.63	89.0	14.5	-999	1	0	-999	0
6213766	15.039	1	17	5112.7	53.9	51.3	4.341	0.022	0.021	0.862	0.017	0.013	31.27	3.06	704.3	22.1	-999	1	1	-999	0
6213806	14.349	1	17	6528.2	135.3	130.3	4.238	0.035	0.039	1.304	0.062	0.060	3.45	0.35	313.0	33.5	-999	1	0	-999	0
6213879	12.81	0	17	5443.0	157.0	152.4	3.973	0.329	0.212	0.985	0.232	0.136	14.58	1.48	797.7	29.4	-999	1	-999	-999	0
6213947	14.602	1	17	5577.2	121.2	117.2	3.619	0.037	0.042	1.471	0.074	0.087	26.30	2.08	737.1	23.4	-999	1	0	-999	0
6213989	15.953	4	17	4913.8	94.1	88.8	4.602	0.023	0.030	0.741	0.038	0.041	27.23	2.34	865.2	33.5	-999	1	0	-999	0
6214001	13.289	0	17	6517.1	134.3	124.1	3.726	0.032	0.032	1.874	0.069	0.080	3.15	0.28	214.1	22.6	-999	1	0	-999	0
6214028	13.63	1	17	5164.1	86.4	82.5	4.549	0.027	0.035	0.826	0.038	0.050	16.88	1.30	4044.5	129.6	-999	1	0	-999	0
6214048	14.837	1	17	5991.4	103.7	111.2	4.070	0.043	0.058	1.201	0.083	0.104	5.60	0.44	2339.8	138.8	-999	1	0	-999	0
6214072	15.287	1	17	6455.0	132.9	130.8	4.228	0.053	0.057	1.285	0.064	0.065	2.10	0.15	189.8	44.0	1	1	0	-999	0
6214108	13.915	2	16	6218.4	119.3	110.6	4.329	0.024	0.037	1.237	0.049	0.060	8.44	0.99	120.4	11.9	-999	1	0	-999	0
6214118	13.425	1	17	5008.8	84.2	77.6	4.556	0.028	0.032	0.795	0.040	0.047	21.96	1.91	2651.2	75.2	-999	1	0	-999	0
6214232	14.682	1	17	5782.7	121.6	112.6	3.828	0.045	0.041	1.248	0.068	0.073	20.53	2.17	13.7	6.3	-999	1	0	-999	0
6214454	14.099	10	10	6762.2	140.1	136.9	4.141	0.037	0.038	1.513	0.072	0.073	3.25	0.26	130.4	20.0	-999	3	0	-999	0
6219870	14.703	1	17	5477.0	107.5	97.7	4.341	0.047	0.042	0.897	0.067	0.057	0.81	0.06	509.6	103.2	1	1	0	-999	0
6219880	13.06	0	17	5729.4	112.0	108.9	4.161	0.044	0.040	0.980	0.079	0.066	15.86	1.38	1218.1	42.9	-999	3	0	-999	0
6219926	14.394	1	17	5678.9	107.6	104.2	4.363	0.046	0.047	0.956	0.074	0.071	16.53	2.05	1572.9	55.1	-999	1	0	-999	0
6220038	15.7	1	17	4108.1	84.0	110.9	4.629	0.037	0.031	0.614	0.031	0.037	16.42	1.27	1194.9	50.8	-999	1	-999	-999	0
6220078	15.033	1	17	5561.0	167.0	167.0	4.546	0.050	0.150	0.851	0.100	0.082	20.07	1.98	529.8	22.6	-999	2	-999	-999	1
6220160	15.664	4	17	5845.6	125.5	115.7	4.417	0.048	0.055	1.001	0.067	0.073	11.84	1.05	1734.6	79.5	-999	1	0	-999	0
6220300	15.321	4	17	5498.1	105.5	100.1	4.536	0.025	0.038	0.880	0.041	0.055	20.21	1.85	497.5	23.1	-999	1	0	-999	0
6220309	15.898	4	17	4344.3	80.8	75.0	4.633	0.019	0.021	0.662	0.025	0.023	13.24	1.03	1782.4	79.6	-999	1	0	-999	0
6220316	14.235	1	17	6320.2	140.6	135.6	4.168	0.041	0.040	1.272	0.061	0.072	13.23	1.08	332.6	17.4	-999	1	0	-999	0
6220616	11.977	0	17	6751.5	139.5	133.6	4.322	0.018	0.023	1.294	0.034	0.038	2.84	0.25	167.4	16.8	-999	1	0	-999	0
6220711	15.226	4	17	6038.0	113.9	111.1	4.377	0.041	0.050	1.072	0.063	0.074	5.48	0.36	552.9	46.4	-999	1	0	-999	0
6221001	15.08	1	17	5778.9	129.3	120.0	3.899	0.058	0.055	1.184	0.083	0.081	3.33	0.23	2120.9	168.0	1	1	0	-999	0
6221004	13.904	1	17	6019.3	99.8	97.2	4.464	0.017	0.025	1.034	0.030	0.043	11.84	1.34	901.0	38.6	-999	1	0	-999	0
6221223	15.375	1	17	4181.8	83.3	55.8	4.653	0.028	0.031	0.616	0.020	0.021	21.07	1.57	1048.2	38.3	-999	1	0	-999	0
6221260	15.544	2	17	3951.0	89.0	99.0	4.674	0.039	0.015	0.576	0.032	0.028	13.43	1.01	2029.8	83.7	-999	2	-999	-999	1
6221274	14.935	1	17	4700.1	90.5	80.1	4.599	0.021	0.025	0.728	0.031	0.034	13.43	1.07	2332.1	89.9	-999	1	0	-999	0
6221371	13.376	0	17	6036.8	123.6	119.0	4.254	0.057	0.057	1.103	0.074	0.077	17.94	2.36	192.3	9.0	-999	1	0	-999	0
6221377	13.423	0	17	6850.1	141.1	136.7	4.185	0.031	0.032	1.465	0.072	0.069	2.69	0.47	140.6	19.3	-999	2	0	-999	0
6221385	14.263	14	15	5971.7	114.0	111.3	4.376	0.037	0.044	1.053	0.067	0.077	12.56	2.25	367.9	19.2	-999	1	0	0	0
6221441	12.203	0	17	5598.0	102.6	99.9	4.348	0.040	0.039	0.957	0.069	0.064	18.59	3.20	381.2	13.1	-999	1	0	-999	0
6221476	15.138	1	17	5430.4	106.8	105.5	4.538	0.025	0.039	0.870	0.041	0.057	16.08	1.49	1101.9	44.0	-999	1	0	-999	0
6221526	15.622	2	17	5392.3	111.1	92.9	4.321	0.055	0.052	0.879	0.060	0.044	25.05	4.55	272.0	16.9	-999	1	0	-999	0
6221619	14.958	1	17	5478.8	102.4	100.4	4.582	0.018	0.028	0.826	0.032	0.042	21.82	2.25	307.1	15.2	-999	1	0	-999	0
6221648	14.491	1	17	5518.9	127.6	120.7	4.107	0.043	0.044	0.953	0.072	0.068	17.23	1.46	2311.4	77.0	-999	1	0	-999	0
6221981	15.036	1	17	4524.1	77.1	70.6	4.574	0.025	0.018	0.730	0.030	0.024	42.72	6.07	734.3	19.5	-999	1	0	-999	0
6221992	13.615	1	17	6147.8	130.2	137.9	3.531	0.070	0.048	1.810	0.178	0.081	1.78	0.13	315.9	41.6	-999	1	0	-999	0
6222064	14.577	1	17	5944.0	178.0	196.0	4.294	0.180	0.180	0.990	0.146	0.119	20.48	1.68	43.9	6.8	-999	2	-999	-999	1
6222157	13.014	0	17	5008.9	79.0	73.1	4.506	0.034	0.026	0.804	0.048	0.036	38.50	5.74	1003.1	22.5	-999	1	0	-999	0
6222237	15.31	1	17	5229.6	99.9	91.6	4.512	0.039	0.043	0.842	0.050	0.054	28.34	2.11	725.6	24.9	-999	1	0	-999	0
6222304	15.244	1	17	5361.2	104.2	85.2	4.264	0.046	0.043	0.880	0.052	0.037	26.12	2.19	407.8	17.7	-999	1	0	-999	0
6222407	14.718	1	17	5860.8	124.6	124.3	4.042	0.058	0.057	1.130	0.121	0.084	18.51	1.91	127.6	10.2	-999	1	0	-999	0
6222624	13.006	1	17	6743.0	189.0	283.0	4.208	0.121	0.135	1.300	0.152	0.209	20.37	1.64	79.3	4.7	-999	2	-999	-999	1
6222739	15.7	2	17	5116.6	114.8	95.4	4.535	0.036	0.040	0.816	0.048	0.050	17.36	2.39	286.1	21.5	-999	1	0	-999	0
6222793	15.356	1	17	5384.5	101.2	98.3	4.550	0.026	0.039	0.851	0.040	0.054	21.96	1.79	2009.1	63.6	-999	1	0	-999	0
6222929	15.503	4	17	4429.0	87.0	83.6	4.599	0.027	0.025	0.702	0.032	0.030	12.02	0.93	1069.3	52.7	-999	1	-999	-999	0
6223082	15.069	1	17	5582.9	101.4	97.7	4.539	0.022	0.033	0.887	0.038	0.050	14.47	1.07	2334.1	87.4	-999	1	0	-999	0
6223120	13.828	1	17	6755.8	142.2	135.3	4.275	0.026	0.030	1.323	0.051	0.049	13.12	2.89	84.4	7.6	-999	1	0	-999	0
6223256	14.352	1	17	6035.9	120.7	116.8	4.147	0.044	0.047	1.119	0.079	0.085	2.08	0.15	5900.6	539.0	1	1	0	-999	0
6223262	13.105	0	17	6541.8	113.5	125.0	4.320	0.017	0.023	1.298	0.035	0.042	6.71	0.66	124.1	10.7	-999	1	0	-999	0
6223408	15.991	2	17	5019.8	119.6	114.7	4.528	0.049	0.057	0.799	0.048	0.046	11.37	0.81	2165.8	101.8	-999	1	-999	-999	0
6223521	15.59	1	17	5017.7	99.0	90.4	4.555	0.031	0.036	0.795	0.042	0.046	30.21	2.81	2142.2	58.7	-999	1	0	-999	0
6223697	15.273	1	17	6232.2	140.4	134.6	4.165	0.056	0.051	1.240	0.067	0.085	10.73	0.85	199.1	19.7	-999	1	0	-999	0
6223827	14.575	1	17	5634.3	106.0	101.4	4.526	0.021	0.032	0.908	0.036	0.052	23.21	1.82	925.1	29.8	-999	1	0	-999	0
6224062	14.454	1	17	3844.7	77.1	74.5	4.706	0.012	0.012	0.526	0.012	0.012	8.50	0.60	5784.6	261.7	-999	1	0	-999	0
6224121	13.603	0	17	5623.5	130.0	121.3	4.145	0.045	0.042	0.952	0.074	0.064	36.69	3.31	179.9	6.3	-999	1	0	-999	0
6224137	12.923	0	17	6776.8	139.6	135.9	4.352	0.019	0.024	1.233	0.032	0.040	3.43	0.31	628.5	49.2	1	1	0	-999	0
6224159	15.006	4	17	5208.5	108.3	102.4	4.550	0.027	0.037	0.827	0.040	0.054	8.92	0.66	3619.5	165.9	-999	1	0	-999	0
6224166	15.886	1	17	3684.1	81.1	67.5	4.750	0.011	0.011	0.469	0.012	0.012	32.60	2.75	1210.0	37.8	-999	1	0	-999	0
6224216	12.683	0	17	4979.7	81.3	75.4	4.584	0.019	0.028	0.793	0.029	0.041	7.76	0.56	4456.4	207.9	-999	1	0	-999	0
6224305	13.136	1	17	6470.2	143.8	127.4	4.163	0.031	0.030	1.336	0.062	0.052	6.79	0.57	122.2	10.6	-999	1	0	-999	0
6224540	14.95	4	17	6233.8	132.4	124.9	4.338	0.036	0.045	1.155	0.062	0.076	7.14	0.58	1092.8	64.1	-999	1	0	-999	0
6224562	15.722	1	17	4770.3	114.4	103.4	4.512	0.035	0.037	0.783	0.032	0.029	12.18	0.87	1841.1	82.9	-999	1	-999	-999	0
6224602	12.807	1	17	6316.1	127.8	132.7	4.209	0.033	0.042	1.249	0.062	0.071	24.49	1.67	178.0	6.7	-999	1	0	-999	0
6225118	15.463	1	17	6134.3	119.0	116.8	4.380	0.039	0.050	1.098	0.060	0.072	3.80	0.29	3279.4	238.2	1	1	0	-999	0
6225396	15.497	1	17	5232.0	111.0	106.7	4.573	0.023	0.035	0.809	0.037	0.051	16.19	1.50	1992.7	74.7	-999	1	0	-999	0
6225454	14.981	1	17	4545.4	75.7	73.8	4.594	0.023	0.021	0.717	0.031	0.028	14.59	1.19	1743.4	66.8	-999	1	0	-999	0
6225460	15.529	2	17	5825.0	127.1	125.2	4.389	0.047	0.055	1.002	0.070	0.078	14.59	1.18	1360.3	57.7	-999	1	0	-999	0
6225599	15.992	4	17	5038.7	108.4	98.4	4.546	0.033	0.038	0.800	0.045	0.047	25.05	1.75	4214.4	120.9	-999	1	0	-999	0
6225718	7.501	0	17	5948.7	113.0	105.2	4.234	0.037	0.040	1.057	0.073	0.074	8.60	1.04	24.2	1.4	-999	1	0	-999	0
6225898	13.953	1	17	6763.9	151.2	137.4	4.353	0.016	0.020	1.262	0.031	0.037	2.91	0.23	1047.9	89.0	1	1	0	-999	0
6225921	14.436	1	17	5439.8	96.7	92.5	4.562	0.020	0.032	0.850	0.033	0.049	30.58	5.19	416.4	13.8	-999	1	0	-999	0
6226251	14.996	1	17	5567.0	219.8	171.8	4.560	0.017	0.027	0.865	0.029	0.045	9.69	0.71	3303.9	146.1	-999	1	0	-999	0
6226257	13.782	1	17	6168.6	111.8	108.6	4.393	0.024	0.035	1.107	0.046	0.068	7.19	0.53	3168.1	157.2	-999	1	0	-999	0
6226290	15.624	2	17	5816.2	147.0	137.7	4.497	0.026	0.033	0.952	0.046	0.058	13.43	1.10	2530.7	102.0	-999	1	-999	0	0
6226533	15.479	1	17	4839.6	74.3	68.8	4.478	0.021	0.018	0.801	0.021	0.017	15.53	1.28	1174.2	49.5	-999	1	1	-999	0
6226556	13.591	0	17	5257.3	90.0	86.8	4.519	0.033	0.039	0.848	0.049	0.056	8.98	0.65	4697.4	205.5	-999	1	0	-999	0
6226908	15.412	1	17	5549.1	119.6	132.4	4.509	0.027	0.040	0.906	0.046	0.061	22.74	2.91	2288.4	88.9	-999	1	0	0	0
6227103	13.725	1	17	5437.4	107.6	104.2	4.447	0.042	0.044	0.889	0.066	0.064	27.61	2.47	884.1	24.5	-999	1	0	-999	0
6227153	13.588	0	17	5978.3	127.7	130.4	3.946	0.054	0.041	1.231	0.143	0.079	26.81	4.10	249.2	6.8	-999	1	0	-999	0
6227168	15.357	1	17	5384.5	125.8	112.2	4.449	0.046	0.045	0.877	0.066	0.060	18.60	1.58	2057.7	70.6	-999	1	0	-999	0
6227213	15.711	1	17	5021.3	99.6	94.4	4.588	0.023	0.032	0.767	0.037	0.045	33.06	4.37	578.7	22.2	-999	1	0	-999	0
6227218	15.382	1	17	4510.6	83.6	78.8	4.641	0.017	0.020	0.665	0.025	0.026	21.81	3.15	505.6	22.9	-999	1	0	-999	0
6227220	15.741	1	17	5214.1	112.2	99.8	4.412	0.039	0.034	0.842	0.050	0.034	15.86	1.06	1948.0	76.3	-999	1	1	-999	0
6227442	15.513	1	17	5547.8	389.2	302.2	4.402	0.051	0.048	0.919	0.111	0.084	8.15	0.61	3791.9	185.9	-999	1	1	-999	0
6227515	13.598	0	17	6604.5	139.6	140.6	4.111	0.032	0.031	1.512	0.068	0.069	10.98	0.79	67.5	7.1	-999	1	0	-999	0
6227573	13.574	0	17	6835.9	255.6	153.7	4.295	0.021	0.025	1.350	0.051	0.053	2.01	0.21	164.5	25.3	-999	3	0	-999	0
6227651	14.443	1	17	4960.1	90.3	81.4	4.547	0.030	0.030	0.790	0.043	0.042	42.43	6.83	899.0	21.2	-999	1	0	-999	0
6228107	15.064	1	17	4613.5	106.4	117.1	4.551	0.030	0.026	0.751	0.032	0.029	13.06	1.01	3895.2	147.2	-999	1	-999	-999	0
6228193	11.877	0	17	6455.0	137.0	141.6	4.159	0.031	0.032	1.293	0.054	0.053	15.88	2.24	222.1	8.8	-999	1	0	-999	0
6228270	15.798	1	17	5100.1	101.8	95.8	4.567	0.027	0.036	0.797	0.041	0.049	22.11	1.91	1524.0	53.6	-999	1	0	-999	0
6228275	14.98	1	17	6236.9	133.6	126.2	4.463	0.021	0.025	1.030	0.038	0.046	17.57	2.62	468.7	22.0	-999	1	0	-999	0
6228486	14.333	1	17	6124.8	173.9	141.0	4.352	0.029	0.039	1.117	0.070	0.085	12.58	1.38	188.9	13.0	-999	1	0	-999	0
6228505	15.531	4	17	4537.2	82.7	76.5	4.578	0.025	0.020	0.728	0.031	0.026	24.54	1.82	1177.5	39.8	-999	1	0	-999	0
6228783	15.464	4	17	5832.9	190.4	215.0	4.534	0.024	0.031	0.906	0.047	0.047	24.34	2.52	483.6	21.6	-999	1	0	-999	0
6228986	15.471	4	17	6226.7	148.4	145.6	4.380	0.037	0.045	1.122	0.065	0.074	9.10	0.71	200.6	23.4	-999	1	0	-999	0
6229103	13.594	0	17	5199.0	102.0	90.7	4.489	0.039	0.035	0.837	0.056	0.049	19.79	1.97	507.5	17.9	-999	1	0	-999	0
6229285	15.578	4	17	6069.8	135.6	126.5	4.165	0.062	0.059	1.174	0.078	0.096	9.58	1.01	127.6	20.9	-999	1	0	-999	0
6229374	14.504	1	17	5854.4	113.0	107.8	4.447	0.028	0.039	0.998	0.051	0.068	12.61	0.94	2455.3	95.2	-999	1	0	-999	0
6230001	13.87	1	17	6599.8	140.4	132.5	4.281	0.027	0.029	1.295	0.051	0.053	2.69	0.21	602.7	57.5	-999	1	0	-999	0
6230031	15.491	4	17	5287.2	95.7	81.1	4.296	0.035	0.032	0.870	0.039	0.028	27.80	2.59	1773.1	51.6	-999	1	1	-999	0
6230245	13.312	0	17	5393.7	112.8	106.2	4.078	0.040	0.039	0.919	0.062	0.059	3.49	0.25	15493.0	1066.0	1	1	0	-999	0
6230566	13.359	0	17	5449.3	312.2	169.3	4.143	0.221	0.123	0.959	0.206	0.093	27.13	4.03	356.5	11.3	-999	1	-999	-999	0
6230649	11.765	0	17	6469.2	125.6	132.3	4.249	0.029	0.036	1.214	0.052	0.062	5.04	0.62	228.6	15.8	-999	1	0	-1	0
6230760	15.593	4	17	5262.7	103.0	89.4	4.367	0.049	0.046	0.856	0.046	0.033	12.27	0.89	869.5	45.7	-999	1	1	-999	0
6230776	14.954	1	17	6020.8	139.6	136.8	3.858	0.062	0.057	1.322	0.166	0.087	12.30	0.87	92.8	12.5	-999	1	0	-999	0
6230798	13.89	2	17	5919.7	246.3	148.5	4.213	0.200	0.284	1.061	0.269	0.109	12.71	0.72	83.3	7.9	-999	1	-999	-999	0
6230801	15.4	1	17	5873.4	114.8	112.2	4.453	0.030	0.042	0.996	0.050	0.065	17.11	1.96	494.0	25.6	-999	1	0	-999	0
6230812	15.501	1	17	4198.0	76.0	48.7	4.639	0.029	0.032	0.631	0.022	0.019	13.43	0.94	2208.4	89.6	-999	1	0	-999	0
6230996	15.544	1	17	5667.4	121.6	117.9	4.538	0.024	0.033	0.893	0.042	0.048	16.49	1.26	100.2	14.8	-999	1	0	-999	0
6231124	13.798	1	17	6264.7	98.3	95.4	4.488	0.012	0.015	1.021	0.020	0.024	5.52	0.41	1695.6	99.3	-999	1	0	-999	0
6231129	13.626	1	17	6111.7	240.8	164.0	4.228	0.031	0.037	1.213	0.080	0.088	33.03	3.26	273.0	8.7	-999	1	0	-999	0
6231301	13.3	0	17	6633.5	208.0	221.1	3.988	0.257	0.272	1.467	0.347	0.215	16.28	1.68	811.2	28.9	-999	1	-999	-999	0
6231541	15.97	4	17	5069.5	129.0	101.8	4.621	0.018	0.026	0.730	0.032	0.040	23.54	2.34	367.2	23.1	-999	1	0	-999	0
6231572	13.277	1	17	6105.9	117.6	114.9	4.361	0.036	0.039	1.054	0.066	0.071	9.30	1.83	269.5	15.5	-999	1	0	-999	0
6231656	15.318	1	17	4474.5	81.2	76.8	4.614	0.021	0.022	0.693	0.029	0.027	9.97	0.75	6935.3	293.6	-999	1	0	-999	0
6231756	14.615	1	17	5817.6	146.6	148.1	4.538	0.017	0.025	0.908	0.030	0.043	21.48	2.93	449.6	18.0	-999	1	0	-999	0
6231894	15.763	2	17	4356.3	88.8	85.4	4.625	0.023	0.024	0.671	0.031	0.028	42.43	7.72	1022.5	28.6	-999	1	0	-999	0
6231909	15.921	4	17	4714.6	90.2	83.1	4.606	0.022	0.027	0.720	0.034	0.034	11.53	0.82	2402.4	109.0	-999	1	0	-999	0
6232382	14.444	1	17	5237.3	90.6	88.7	4.558	0.024	0.036	0.827	0.037	0.054	20.07	1.97	1049.5	35.2	-999	1	0	-999	0
6232600	8.897	0	17	6447.5	129.5	134.9	4.256	0.031	0.033	1.207	0.054	0.064	6.37	0.64	107.7	6.1	-999	1	0	-999	0
6232989	13.56	1	17	6072.5	242.7	196.9	3.763	0.173	0.112	1.422	0.308	0.211	28.35	2.19	380.6	11.9	-999	1	-999	-999	0
6233090	13.197	0	17	6471.5	114.2	115.5	4.366	0.015	0.022	1.219	0.029	0.039	3.67	0.26	2275.3	158.1	1	1	0	-999	0
6233093	13.883	1	17	6154.7	139.7	142.4	3.853	0.052	0.043	1.336	0.161	0.076	17.46	3.19	180.1	4.8	-999	1	0	-999	0
6233553	14.696	1	17	6352.0	132.9	124.6	4.439	0.019	0.024	1.076	0.036	0.045	2.59	0.18	4303.3	358.1	1	1	0	-999	0
6233648	13.624	1	17	5925.9	122.0	118.5	4.305	0.042	0.044	1.052	0.077	0.079	4.81	0.35	3439.3	207.5	-999	1	0	-999	0
6233711	16.595	6	9	3314.3	67.7	74.1	4.994	0.009	0.009	0.203	0.006	0.005	6.40	0.45	2623.5	176.4	-999	1	0	-999	0
6233860	15.75	4	17	4956.0	101.9	93.5	4.570	0.028	0.034	0.777	0.040	0.044	16.88	1.40	2252.7	83.5	-999	1	0	-999	0
6233948	15.561	1	17	5996.9	139.0	132.0	4.487	0.026	0.032	0.979	0.046	0.053	18.19	1.64	1360.9	52.0	-999	1	0	-999	0
6234585	15.04	1	17	5014.9	97.5	93.5	4.638	0.028	0.032	0.695	0.046	0.041	18.34	1.98	1929.1	65.4	-999	1	-999	-999	0
6235276	15.292	6	6	5616.8	121.6	118.0	4.355	0.052	0.051	0.938	0.074	0.070	14.31	1.12	157.7	15.8	-999	1	0	-999	0
6235301	14.486	1	17	6871.0	158.5	144.2	4.031	0.039	0.041	1.527	0.084	0.081	9.48	0.76	682.2	36.1	-999	2	0	-999	0
6262379	15.093	1	16	6175.5	114.9	113.2	4.333	0.041	0.049	1.136	0.063	0.076	25.55	1.02	578.3	25.2	-999	1	0	-999	0
6262419	15.013	1	16	5715.0	154.0	154.0	4.581	0.040	0.160	0.882	0.089	0.107	22.24	1.98	532.1	23.7	-999	2	-999	-999	1
6262628	13.816	1	16	5938.5	104.6	99.1	4.466	0.020	0.033	1.003	0.039	0.059	22.60	3.01	351.3	14.5	-999	1	0	-999	0
6262679	15.868	2	16	5058.6	88.0	84.3	4.432	0.039	0.037	0.828	0.032	0.027	22.74	2.12	1840.4	74.7	-999	1	1	-999	0
6262714	13.255	0	16	5172.3	89.5	84.6	4.517	0.035	0.034	0.819	0.049	0.049	27.99	4.81	1221.5	38.4	-999	1	0	-999	0
6262995	14.875	1	16	5050.1	78.8	68.6	4.425	0.023	0.018	0.829	0.027	0.019	6.31	0.43	7418.9	418.4	-999	1	3	-999	0
6263016	15.45	1	16	4800.5	83.9	76.1	4.514	0.027	0.019	0.782	0.032	0.023	8.86	0.63	2973.1	145.2	-999	1	1	-999	0
6263060	15.742	1	16	3983.0	70.5	74.6	4.689	0.014	0.014	0.552	0.013	0.014	24.37	2.11	429.3	25.4	-999	1	0	-999	0
6263166	15.341	1	16	5437.8	103.3	98.0	4.621	0.020	0.025	0.765	0.028	0.034	20.63	1.75	1090.8	44.0	-999	1	0	-999	0
6263220	14.231	1	16	5114.6	91.6	88.4	4.590	0.020	0.030	0.778	0.032	0.046	23.71	3.16	436.0	18.3	-999	1	0	-999	0
6263235	15.309	1	3	5675.3	99.9	97.0	4.494	0.029	0.041	0.933	0.047	0.058	19.25	2.27	2709.0	88.0	-999	1	0	-999	0
6263565	15.211	1	16	5528.9	98.7	93.5	4.553	0.022	0.033	0.865	0.038	0.048	24.51	2.80	806.3	32.2	-999	1	0	-999	0
6263593	15.037	1	16	4563.0	123.0	137.0	4.704	0.032	0.048	0.592	0.049	0.045	12.10	0.98	2566.5	111.2	-999	2	-999	0	1
6263661	14.075	1	16	4856.0	146.0	146.0	4.686	0.052	0.028	0.568	0.042	0.021	1.66	0.11	9212.9	951.0	1	2	2	-999	1
6263684	15.283	1	16	5688.8	103.2	98.3	4.472	0.034	0.046	0.947	0.053	0.063	15.09	1.19	3777.9	140.4	-999	1	0	-999	0
6263801	14.515	1	16	4937.4	89.0	80.5	4.545	0.033	0.031	0.787	0.042	0.040	12.79	1.01	3013.0	124.2	-999	1	0	-999	0
6263831	13.995	1	16	4893.4	80.9	80.8	4.617	0.016	0.024	0.736	0.025	0.032	17.84	1.43	4450.7	159.5	-999	1	0	-999	0
6263848	13.172	0	16	6084.0	181.0	163.0	3.771	0.315	0.105	1.273	0.218	0.266	15.66	1.79	360.4	15.9	-999	2	-999	-999	1
6263957	13.055	0	16	6082.9	102.1	102.8	4.383	0.024	0.033	1.132	0.046	0.062	9.89	1.15	856.6	40.6	-999	1	0	-999	0
6263983	13.173	0	16	5672.1	91.2	94.3	4.469	0.028	0.036	0.964	0.049	0.060	13.60	1.17	3214.1	121.8	-999	1	0	-999	0
6264181	14.102	1	16	6062.0	116.8	109.5	4.514	0.016	0.023	0.953	0.030	0.040	49.76	5.52	325.7	9.8	-999	1	0	-999	0
6264426	15.997	14	16	3551.9	61.5	88.4	4.859	0.009	0.010	0.337	0.010	0.010	68.45	7.35	2101.3	77.1	-999	1	0	-999	0
6264450	14.785	1	16	4442.8	76.7	71.5	4.595	0.023	0.018	0.708	0.028	0.024	37.71	3.15	2376.7	62.5	-999	1	0	-999	0
6264551	14.989	1	16	4630.4	79.4	76.2	4.584	0.025	0.023	0.732	0.033	0.030	35.19	2.96	2337.1	64.2	-999	1	0	-999	0
6264626	15.431	1	16	5457.5	100.8	98.7	4.526	0.030	0.044	0.879	0.045	0.057	14.77	1.17	4986.4	190.0	-999	1	0	-999	0
6264638	15.16	1	16	5328.5	97.8	82.8	4.190	0.053	0.053	0.883	0.047	0.034	21.51	3.17	543.9	25.2	-999	1	1	-999	0
6264768	12.461	0	16	6653.1	139.9	136.2	3.911	0.037	0.035	1.195	0.045	0.051	1.82	0.12	181.7	23.6	1	1	0	-999	0
6264857	13.879	1	16	4974.4	83.3	77.6	4.495	0.033	0.023	0.797	0.041	0.029	11.21	0.97	2374.1	100.8	-999	1	0	-999	0
6264919	15.273	4	16	5307.0	185.0	185.0	4.518	0.072	0.099	0.809	0.096	0.070	30.62	3.05	247.9	14.7	-999	2	-999	-999	1
6265031	15.462	1	16	5573.7	105.6	104.5	4.465	0.040	0.050	0.923	0.057	0.066	6.13	0.45	6741.3	378.4	1	1	0	-999	0
6265041	13.374	0	16	5981.4	123.0	123.2	3.855	0.055	0.042	1.352	0.162	0.075	18.87	1.76	134.3	7.7	-999	1	0	-999	0
6265065	15.995	1	16	5052.1	98.8	92.0	4.552	0.032	0.039	0.799	0.043	0.047	25.23	2.17	2525.4	95.2	-999	1	0	-999	0
6265480	15.308	1	16	5328.5	106.0	99.3	4.487	0.043	0.047	0.864	0.056	0.058	21.07	1.92	1131.1	42.7	-999	1	0	-999	0
6265603	14.722	1	16	5412.6	109.6	91.8	4.309	0.042	0.036	0.884	0.060	0.046	30.01	4.16	201.2	11.6	-999	1	0	-999	0
6265665	13.509	0	16	4991.6	83.4	78.9	4.558	0.023	0.032	0.831	0.035	0.045	14.59	1.12	5329.4	209.0	-999	1	0	0	0
6265736	15.884	1	16	4782.9	85.9	81.9	4.540	0.032	0.025	0.770	0.037	0.030	20.35	1.98	253.7	23.9	-999	1	0	-999	0
6266194	14.866	1	16	5640.8	97.2	96.3	4.530	0.023	0.034	0.889	0.036	0.046	20.89	3.29	456.7	20.6	-999	1	0	-999	0
6266232	15.804	2	16	5085.2	76.7	71.9	4.393	0.029	0.028	0.843	0.024	0.020	20.35	1.71	2121.6	79.5	-999	1	1	-999	0
6266306	13.384	0	16	6071.8	158.0	120.8	4.131	0.031	0.039	1.174	0.075	0.097	18.09	1.57	275.2	13.6	-999	1	0	-999	0
6266324	15.406	1	16	5832.2	105.2	103.3	4.457	0.032	0.044	0.985	0.052	0.065	16.76	2.22	607.7	32.0	-999	1	0	-999	0
6266411	13.838	1	16	5475.0	164.0	147.0	4.426	0.120	0.165	0.829	0.119	0.064	9.11	0.64	1814.7	83.4	-999	2	-999	-999	1
6266423	14.318	1	16	6116.5	125.7	115.1	4.217	0.035	0.044	1.168	0.067	0.085	15.71	1.07	57.3	8.0	-999	1	0	-999	0
6266444	15.927	1	16	5604.2	116.0	111.3	4.213	0.072	0.071	0.953	0.075	0.070	6.22	0.45	1359.6	98.9	-999	1	0	-999	0
6266475	13.56	0	16	5619.7	92.7	87.6	4.498	0.023	0.032	0.948	0.039	0.052	16.62	1.50	2031.2	69.9	-999	1	0	-999	0
6266494	15.235	4	16	5910.4	117.8	109.9	4.218	0.053	0.054	1.079	0.078	0.084	26.81	2.68	676.9	28.0	-999	1	0	-999	0
6266495	15.624	4	16	5220.3	101.1	90.5	4.465	0.048	0.043	0.841	0.056	0.046	24.88	2.50	3532.4	113.8	-999	1	0	-999	0
6266567	15.928	1	16	4279.8	79.5	65.2	4.604	0.026	0.023	0.682	0.029	0.027	42.14	1.93	811.9	38.5	-999	1	0	-999	0
6266621	13.822	2	16	5372.9	106.4	94.8	4.354	0.109	0.120	0.903	0.061	0.053	6.01	0.45	2494.9	142.9	-999	1	-999	-999	0
6266788	14.579	1	16	5452.8	112.6	100.3	4.216	0.042	0.039	0.903	0.064	0.052	29.96	2.47	251.8	12.5	-999	1	0	-999	0
6266820	15.2	1	16	5892.9	121.4	119.1	3.885	0.065	0.058	1.239	0.112	0.081	20.78	1.41	73.6	10.9	-999	1	0	-999	0
6266846	14.514	1	16	5739.7	103.2	95.3	4.513	0.021	0.032	0.931	0.037	0.053	13.98	0.97	3189.4	122.1	-999	1	0	-999	0
6266866	10.926	0	16	5627.0	101.9	99.0	4.359	0.039	0.039	0.991	0.068	0.067	30.17	2.78	35.9	1.9	-999	1	0	1	0
6267041	15.557	2	16	4561.3	76.8	71.6	4.570	0.026	0.019	0.735	0.030	0.025	32.60	3.09	1159.1	40.2	-999	1	0	-999	0
6267051	16.144	6	6	4150.3	49.3	73.2	4.620	0.031	0.020	0.626	0.017	0.016	25.05	2.29	2391.6	155.6	-999	1	0	-999	0
6267065	14.944	1	16	5468.7	94.5	92.0	4.491	0.029	0.040	0.932	0.048	0.056	49.77	8.20	291.8	11.9	-999	1	0	-999	0
6267144	12.796	0	16	5361.4	80.6	87.8	4.466	0.031	0.036	0.974	0.048	0.055	20.49	1.89	2263.6	73.3	-999	1	0	-999	0
6267288	15.81	1	16	4899.2	76.5	79.5	4.459	0.026	0.026	0.813	0.022	0.020	18.99	1.51	3630.4	134.3	-999	1	1	-999	0
6267317	12.902	0	16	6185.2	113.0	111.1	4.365	0.029	0.038	1.128	0.053	0.073	22.62	3.65	44.0	4.0	-999	1	0	-999	0
6267326	14.278	1	16	5219.9	98.2	85.8	4.457	0.042	0.033	0.840	0.057	0.044	21.82	2.26	347.6	16.3	-999	1	0	-999	0
6267330	14.736	1	16	5566.7	120.5	110.5	3.919	0.048	0.045	1.181	0.061	0.065	21.82	2.51	231.3	14.0	-999	1	0	-999	0
6267461	14.913	1	16	4223.5	58.4	53.5	4.590	0.028	0.022	0.668	0.032	0.018	14.69	1.01	1910.4	78.8	-999	1	0	-999	0
6267544	13.018	0	16	6032.0	102.5	100.1	4.436	0.020	0.030	1.059	0.037	0.053	20.60	2.14	184.4	8.8	-999	1	0	-999	0
6267613	15.915	1	16	4198.2	79.8	52.3	4.645	0.027	0.031	0.627	0.023	0.021	40.42	3.46	564.3	25.2	-999	1	0	-999	0
6267712	12.768	0	16	6218.0	122.6	122.4	3.769	0.054	0.045	1.440	0.172	0.088	7.30	0.79	220.1	14.8	-999	1	0	-999	0
6267739	15.407	1	16	4624.4	85.8	82.4	4.590	0.027	0.027	0.727	0.035	0.033	32.60	5.18	706.9	28.6	-999	1	0	-999	0
6267785	12.764	0	16	5400.4	84.4	80.1	4.503	0.020	0.031	0.970	0.036	0.050	30.63	4.02	464.7	15.6	-999	1	0	-999	0
6267809	12.827	0	16	6305.8	136.6	126.4	4.263	0.036	0.034	1.219	0.068	0.065	5.63	0.61	406.5	27.4	-999	1	0	-999	0
6267900	13.459	0	16	6085.5	103.0	101.2	4.418	0.019	0.030	1.092	0.038	0.053	15.79	2.50	249.1	13.0	-999	1	0	-999	0
6267953	12.48	1	16	6340.7	121.6	110.2	3.888	0.031	0.043	1.499	0.071	0.134	6.89	0.69	130.0	10.0	-999	1	0	-999	0
6267972	12.658	0	16	6037.9	100.1	97.3	4.427	0.018	0.029	1.090	0.036	0.052	20.90	3.83	181.4	7.7	-999	1	0	-999	0
6268068	12.363	0	16	6097.1	100.2	99.2	4.480	0.017	0.025	1.000	0.029	0.041	18.33	1.76	343.4	14.6	-999	1	0	-999	0
6268173	14.835	1	16	4433.0	133.0	133.0	4.694	0.056	0.032	0.543	0.048	0.035	34.46	3.71	1041.4	32.0	-999	2	-999	-999	1
6268206	15.19	1	16	5095.0	153.0	138.0	4.529	0.084	0.063	0.733	0.103	0.051	28.60	4.53	132.7	12.6	-999	2	-999	-999	1
6268254	15.288	1	16	5292.4	84.1	73.8	4.257	0.045	0.045	0.875	0.038	0.028	12.02	0.99	3052.2	125.6	-999	1	0	-999	0
6268335	14.79	1	16	5858.5	114.5	113.1	4.010	0.062	0.053	1.143	0.125	0.081	11.98	2.30	137.3	13.7	-999	1	0	-999	0
6268357	15.565	1	16	4511.1	78.5	73.6	4.586	0.024	0.019	0.720	0.030	0.026	34.70	3.08	3012.8	88.8	-999	1	0	-999	0
6268387	16.812	2	16	4469.9	87.9	82.0	4.572	0.027	0.022	0.727	0.028	0.026	1.63	0.11	18116.6	1920.4	-999	1	0	-999	0
6268411	16.675	6	8	3361.3	80.2	68.3	4.950	0.008	0.009	0.239	0.007	0.007	92.85	9.38	2384.3	101.2	-999	1	0	-999	0
6268520	13.768	1	16	6272.3	121.0	122.3	4.286	0.031	0.040	1.180	0.062	0.071	6.49	0.45	37.9	8.7	-999	1	0	-999	0
6268607	11.764	0	16	6151.7	118.9	127.1	3.793	0.060	0.035	1.370	0.182	0.068	7.75	0.86	228.7	11.9	-999	1	0	-999	0
6268643	16.135	2	16	4991.9	94.4	88.9	4.591	0.026	0.034	0.759	0.042	0.045	11.29	0.89	3325.6	168.7	-999	1	0	-999	0
6268673	16.85	6	6	3991.4	77.1	82.0	4.667	0.018	0.017	0.572	0.016	0.017	18.99	1.54	1792.6	150.4	-999	1	0	-999	0
6268681	12.476	0	16	6088.3	124.3	116.6	3.963	0.053	0.037	1.164	0.122	0.070	3.47	0.25	3282.4	239.8	1	1	0	-999	0
6268785	13.822	1	16	6083.1	124.7	125.2	3.682	0.060	0.041	1.542	0.192	0.078	5.71	0.51	901.6	56.7	-999	1	0	-999	0
6268867	12.872	0	16	6135.3	133.9	110.6	4.117	0.034	0.035	1.264	0.059	0.081	18.01	2.24	45.9	4.5	-999	1	0	-999	0
6268870	15.917	4	16	4264.0	133.0	163.0	4.637	0.056	0.024	0.607	0.061	0.055	16.30	1.28	749.8	41.3	-999	2	-999	-999	1
6268872	13.61	1	16	3761.6	61.0	76.6	4.766	0.011	0.011	0.457	0.011	0.011	32.15	2.74	1330.0	38.0	-999	1	0	-999	0
6268920	13.384	0	16	6360.0	117.7	113.5	4.359	0.021	0.032	1.183	0.042	0.063	9.16	0.84	97.5	8.7	-999	1	0	-999	0
6269032	15.524	1	16	5301.0	86.1	74.5	4.290	0.042	0.040	0.871	0.041	0.030	29.38	3.95	372.1	22.4	-999	1	0	-999	0
6269045	14.921	1	16	5349.0	96.4	93.6	4.547	0.025	0.038	0.851	0.038	0.055	26.48	3.30	486.7	20.8	-999	1	0	-999	0
6269070	13.321	0	16	6327.9	121.8	120.5	4.329	0.041	0.050	1.204	0.061	0.065	19.91	1.72	274.3	11.6	-999	1	-999	0	0
6270949	15.326	1	17	4688.9	83.1	79.6	4.576	0.026	0.024	0.743	0.035	0.032	39.59	4.78	954.8	25.8	-999	1	0	-999	0
6271032	11.562	0	17	6651.0	142.2	138.0	4.043	0.031	0.032	1.398	0.066	0.061	2.30	0.16	77.3	10.2	-999	1	0	-999	0
6271033	15.0	4	17	3636.8	82.1	66.3	4.780	0.010	0.010	0.433	0.011	0.011	31.71	3.37	708.6	21.9	-999	1	0	-999	0
6271063	14.214	1	17	4908.4	93.7	87.3	4.591	0.021	0.028	0.758	0.032	0.042	30.00	3.02	1191.9	31.6	-999	1	0	-999	0
6271094	12.292	0	17	6365.6	140.6	125.1	4.087	0.030	0.033	1.360	0.061	0.058	11.22	1.07	54.3	4.4	-999	1	0	-999	0
6271106	13.281	0	17	6304.1	116.9	116.6	4.360	0.026	0.034	1.144	0.047	0.064	9.24	0.72	33.1	5.6	-999	1	0	-999	0
6271307	12.818	0	17	6299.0	169.0	188.0	4.199	0.209	0.171	1.057	0.185	0.123	28.75	1.84	160.5	5.7	-999	2	-999	-999	1
6271439	14.954	1	17	5479.7	121.2	119.6	3.485	0.065	0.071	1.655	0.125	0.139	11.37	0.92	1272.0	57.7	-999	2	0	-999	0
6271442	13.164	0	17	6569.0	130.4	126.9	4.294	0.027	0.032	1.260	0.049	0.052	4.14	0.27	24.6	7.5	-999	1	0	-999	0
6271467	14.781	1	17	5091.9	115.5	118.5	4.401	0.090	0.267	0.842	0.044	0.048	19.93	1.56	3355.7	102.5	-999	1	-999	-999	0
6271483	13.766	1	17	6419.2	125.1	116.1	3.857	0.034	0.037	1.584	0.075	0.082	2.51	0.22	181.7	25.0	-999	1	0	-999	0
6271530	12.03	1	17	6303.1	127.0	118.6	4.336	0.027	0.035	1.156	0.058	0.067	3.11	0.22	2184.2	162.5	1	1	0	-999	0
6271549	16.926	6	6	4107.0	63.0	82.6	4.632	0.026	0.021	0.611	0.019	0.019	15.31	1.11	2093.4	170.2	-999	1	0	-999	0
6271551	13.008	0	17	6927.3	134.7	148.6	4.050	0.030	0.031	1.449	0.069	0.066	4.51	0.50	70.8	6.8	-999	2	0	-999	0
6271613	14.457	1	17	5820.0	106.7	105.8	4.358	0.036	0.040	1.107	0.059	0.065	15.11	1.69	239.1	14.3	-999	1	0	-999	0
6271621	14.939	1	17	5795.7	117.1	112.0	4.014	0.062	0.052	1.146	0.123	0.075	9.83	0.59	65.2	12.7	-999	1	0	-999	0
6271712	15.797	1	17	4508.6	79.9	76.4	4.606	0.022	0.023	0.703	0.030	0.028	22.27	1.74	1499.6	52.7	-999	1	0	-999	0
6271872	11.279	0	17	5781.6	109.0	103.9	4.333	0.042	0.040	0.952	0.072	0.065	12.77	2.01	44.2	3.0	-999	1	0	-999	0
6271960	14.738	1	17	5266.9	100.2	91.9	4.343	0.097	0.109	0.875	0.049	0.040	5.23	0.36	1256.7	82.4	-999	1	-999	-999	0
6272039	15.833	1	17	4049.8	75.9	81.6	4.666	0.018	0.015	0.577	0.015	0.015	25.40	1.78	2796.6	82.6	-999	1	0	-999	0
6272178	12.299	0	17	6361.5	125.7	116.8	3.916	0.031	0.031	1.531	0.073	0.075	9.86	0.71	257.3	13.0	-999	1	0	-999	0
6272204	15.693	2	17	5331.5	102.1	86.5	4.368	0.049	0.041	0.863	0.056	0.040	31.49	2.23	569.7	22.4	-999	1	0	-999	0
6272206	13.284	0	17	6402.2	136.9	133.3	4.151	0.031	0.036	1.252	0.051	0.063	12.18	1.73	76.3	6.5	-999	1	0	-999	0
6272252	11.897	0	17	5858.0	98.3	97.4	4.405	0.030	0.037	1.056	0.057	0.067	11.67	1.12	1383.7	53.7	-999	1	0	-999	0
6272265	15.65	2	3	5355.0	101.9	98.9	4.524	0.033	0.046	0.862	0.047	0.058	17.10	2.15	234.2	23.4	-999	1	0	-999	0
6272460	14.843	1	17	5928.5	104.0	100.9	4.452	0.023	0.033	1.029	0.041	0.053	17.83	2.62	376.5	18.4	-999	1	0	-999	0
6272493	14.505	1	17	6152.0	112.2	108.5	4.402	0.025	0.037	1.093	0.047	0.065	21.65	2.18	30.8	6.0	-999	1	0	-999	0
6272526	16.284	6	6	3829.3	97.7	92.1	4.665	0.031	0.029	0.561	0.030	0.033	29.38	2.72	781.1	75.3	-999	1	-999	-999	0
6272547	11.519	0	17	5847.2	112.3	108.2	4.233	0.041	0.040	0.953	0.071	0.065	19.37	1.40	292.7	9.8	-999	1	0	-999	0
6272563	15.837	1	17	5286.4	107.8	99.1	4.491	0.044	0.047	0.854	0.055	0.055	30.63	2.51	496.3	23.4	-999	1	0	-999	0
6272567	15.746	2	17	5317.0	101.2	85.5	4.358	0.047	0.041	0.862	0.053	0.037	8.44	0.59	3331.6	165.5	-999	1	0	-999	0
6272638	14.84	1	17	5419.4	115.7	99.9	4.369	0.047	0.039	0.881	0.067	0.052	30.00	3.81	510.2	17.3	-999	1	0	-999	0
6272732	15.217	1	17	4069.1	73.4	77.3	4.627	0.017	0.016	0.612	0.014	0.014	28.38	2.22	1901.7	52.7	-999	1	0	-999	0
6272915	12.365	0	17	7660.8	177.9	168.8	4.234	0.032	0.032	1.480	0.078	0.069	4.20	0.06	144.4	13.0	-999	2	0	-999	0
6273159	12.815	0	17	6230.3	131.9	121.9	4.035	0.032	0.037	1.335	0.063	0.086	5.82	0.58	166.0	13.0	-999	1	0	-999	0
6273335	14.083	10	10	6529.8	131.1	125.8	4.217	0.031	0.033	1.391	0.061	0.059	4.92	0.54	972.1	64.7	-999	1	0	-999	0
6273415	16.729	6	6	4575.9	96.9	91.2	4.573	0.031	0.027	0.735	0.033	0.032	23.38	2.22	572.9	80.8	-999	1	1	-999	0
6273524	14.322	1	17	5931.1	124.8	111.9	4.202	0.037	0.043	1.102	0.072	0.080	25.06	1.96	370.6	15.2	-999	1	0	-999	0
6276453	13.405	0	17	5579.8	111.2	94.2	4.251	0.037	0.030	0.840	0.057	0.042	21.44	4.14	132.9	6.6	-999	1	0	-999	0
6276477	15.018	1	17	5391.5	103.4	100.8	4.499	0.035	0.045	0.878	0.052	0.061	31.67	4.99	574.1	18.9	-999	1	0	0	0
6276707	15.604	1	17	4688.7	20.8	29.2	4.489	0.010	0.011	0.791	0.009	0.009	16.88	1.19	2073.1	76.5	-999	1	1	-999	0
6276708	15.31	1	17	4079.4	70.0	78.4	4.629	0.018	0.016	0.611	0.014	0.014	24.71	1.65	4229.2	116.9	-999	1	0	-999	0
6276750	13.85	1	17	4753.0	171.0	171.0	4.646	0.052	0.036	0.611	0.065	0.038	33.35	2.80	155.8	7.0	-999	2	0	-999	1
6276938	13.545	0	17	6011.6	122.4	115.1	4.241	0.039	0.038	1.146	0.067	0.076	3.57	0.25	3236.5	226.9	-999	1	0	-999	0
6277018	15.055	1	17	5673.1	114.4	108.5	4.210	0.049	0.050	0.978	0.078	0.072	1.75	0.10	237.4	48.5	-999	1	0	-999	0
6277105	15.379	1	17	5102.1	91.4	82.5	4.495	0.041	0.035	0.819	0.051	0.041	19.52	1.49	3231.6	103.0	-999	1	0	-999	0
6277110	15.887	4	17	5381.0	204.0	185.0	4.565	0.040	0.120	0.851	0.087	0.087	31.27	2.77	907.8	31.7	-999	2	-999	-999	1
6277127	15.769	4	17	5648.1	115.0	109.7	3.874	0.071	0.068	1.156	0.087	0.087	20.07	1.57	974.6	40.3	-999	1	0	-999	0
6277136	15.26	1	17	5477.6	94.5	94.7	4.527	0.027	0.041	0.884	0.042	0.057	28.58	2.06	468.7	18.5	-999	1	0	-999	0
6277167	14.682	1	17	5984.0	161.0	179.0	4.521	0.052	0.208	0.993	0.121	0.133	15.42	1.58	880.7	35.5	-999	2	-999	-999	1
6277205	15.999	4	17	4985.8	92.2	87.6	4.591	0.026	0.034	0.759	0.041	0.045	25.76	2.39	960.1	37.3	-999	1	0	-999	0
6277256	14.265	1	17	4237.2	82.5	69.4	4.676	0.016	0.021	0.611	0.015	0.018	27.61	2.16	856.0	24.9	-999	1	0	-999	0
6277287	14.772	1	17	5932.2	116.8	108.3	4.198	0.044	0.049	1.099	0.077	0.086	27.19	2.13	270.3	12.1	-999	1	0	-999	0
6277302	12.092	0	17	6033.5	104.2	96.8	3.881	0.029	0.045	1.529	0.054	0.147	13.58	0.94	81.4	4.8	-999	1	0	-999	0
6277305	14.103	1	17	5542.0	109.2	105.1	4.185	0.043	0.042	0.936	0.069	0.064	31.22	2.44	128.6	6.4	-999	1	0	-999	0
6277508	15.679	2	17	4731.5	63.4	63.7	4.500	0.019	0.016	0.786	0.019	0.016	38.01	0.70	1044.4	30.1	-999	1	1	-999	0
6277509	15.142	1	17	5223.0	94.0	89.7	4.559	0.025	0.036	0.823	0.038	0.053	25.76	2.08	845.8	28.4	-999	1	0	-999	0
6277594	13.164	0	17	6137.8	119.3	124.4	3.879	0.048	0.041	1.328	0.149	0.075	7.14	0.67	40.6	6.5	-999	1	0	-1	0
6277706	16.216	6	6	4221.0	79.4	52.3	4.624	0.028	0.028	0.648	0.030	0.022	22.73	2.17	466.7	56.9	-999	1	0	-999	0
6277891	15.606	4	17	5485.7	95.7	93.9	4.533	0.028	0.041	0.878	0.043	0.055	26.67	2.10	1389.8	33.8	-999	1	0	-999	0
6277903	14.304	1	17	6058.3	107.4	104.0	4.408	0.027	0.038	1.068	0.050	0.069	14.04	1.41	339.4	17.3	-999	1	0	-999	0
6278032	13.832	1	17	6372.1	146.7	126.4	4.205	0.033	0.035	1.272	0.060	0.056	14.78	1.30	472.5	20.1	-999	1	0	-999	0
6278054	15.988	2	17	5263.0	94.5	90.1	4.566	0.028	0.039	0.816	0.044	0.053	25.92	4.34	247.6	19.2	-999	1	0	-999	0
6278105	15.196	1	17	5099.3	95.1	91.1	4.581	0.022	0.032	0.786	0.035	0.048	11.85	0.87	2980.8	121.5	-999	1	0	-999	0
6278118	13.332	0	17	5744.2	122.5	111.6	4.476	0.025	0.033	0.957	0.047	0.060	24.66	4.09	171.9	7.1	-999	1	0	-999	0
6278183	15.985	4	17	5566.6	101.8	96.0	4.571	0.024	0.032	0.843	0.041	0.044	11.67	0.92	3224.9	140.0	-999	1	0	-999	0
6278192	15.623	2	17	4670.9	88.9	82.0	4.620	0.020	0.024	0.703	0.030	0.032	19.52	1.56	2051.2	70.7	-999	1	0	-999	0
6278238	15.59	1	17	4952.8	94.3	86.1	4.574	0.026	0.032	0.775	0.038	0.044	41.27	4.71	1469.6	36.9	-999	1	0	-999	0
6278465	15.873	2	17	5416.6	104.6	93.5	4.368	0.061	0.054	0.881	0.064	0.052	6.30	0.61	4221.2	239.2	-999	1	0	-999	0
6278482	15.096	1	17	4440.8	77.2	73.0	4.625	0.019	0.021	0.680	0.025	0.025	19.00	1.83	682.5	28.0	-999	1	0	-999	0
6278518	11.783	0	17	6125.1	110.3	110.0	3.994	0.028	0.045	1.363	0.061	0.121	19.22	2.03	176.2	6.6	-999	1	0	-999	0
6278670	13.64	1	17	4820.3	79.3	76.3	3.402	0.062	0.081	1.300	0.170	0.203	8.68	0.59	11251.3	493.5	-999	2	0	1	0
6278692	13.779	1	17	6206.6	128.8	127.0	3.892	0.053	0.037	1.243	0.135	0.063	4.79	0.63	207.7	19.6	-999	1	0	-999	0
6278728	13.05	0	17	6527.3	125.8	136.7	4.296	0.029	0.034	1.239	0.051	0.057	4.15	0.29	63.2	9.6	-999	1	0	-999	0
6278734	15.241	1	17	5453.0	95.5	93.0	4.527	0.027	0.041	0.881	0.042	0.058	20.07	1.79	1590.9	53.9	-999	1	0	-999	0
6278829	13.803	1	17	6083.8	116.2	116.0	4.223	0.038	0.041	1.147	0.067	0.084	1.15	0.08	2897.4	359.3	1	1	0	-999	0
6278992	11.652	0	17	5175.2	81.1	75.7	4.546	0.019	0.030	0.887	0.033	0.043	10.17	0.71	5478.6	221.5	-999	1	0	-999	0
6279009	15.932	4	17	5374.3	105.2	99.6	4.497	0.050	0.066	0.866	0.056	0.058	13.61	0.96	4586.1	180.5	-999	1	0	-999	0
6279010	14.515	1	17	4947.5	76.4	68.0	4.455	0.020	0.015	0.814	0.024	0.017	25.23	2.14	1097.9	32.8	-999	1	1	-999	0
6279085	13.233	1	17	5851.0	116.6	105.9	3.521	0.031	0.030	1.656	0.062	0.072	15.32	2.12	463.2	18.3	-999	1	0	-999	0
6279111	13.511	1	17	5276.7	111.6	97.6	4.465	0.040	0.036	0.853	0.063	0.053	31.27	5.91	159.5	6.2	-999	1	0	-999	0
6279118	15.361	1	17	4676.9	87.6	80.5	4.622	0.019	0.024	0.702	0.028	0.032	25.40	2.09	2027.8	59.7	-999	1	0	-999	0
6279144	15.777	1	17	4067.0	63.6	74.7	4.670	0.022	0.016	0.574	0.014	0.016	37.97	3.43	507.3	19.6	-999	1	0	-999	0
6279213	14.837	4	17	5307.4	87.5	75.3	4.333	0.035	0.029	0.864	0.046	0.032	25.94	2.80	567.6	20.0	-999	1	0	-999	0
6279286	15.465	4	17	5496.6	107.6	99.1	4.298	0.055	0.053	0.905	0.066	0.058	22.12	3.57	736.2	31.4	-999	1	0	-999	0
6279323	13.795	1	17	5683.9	92.2	91.6	4.452	0.026	0.036	1.018	0.047	0.061	21.37	2.69	299.0	11.8	-999	1	0	-999	0
6279342	13.445	0	12	5943.2	116.2	105.8	4.206	0.036	0.043	1.101	0.072	0.085	18.68	2.45	165.9	8.1	-999	1	0	-999	0
6279363	15.956	17	17	5334.2	99.5	87.6	4.397	0.060	0.052	0.863	0.059	0.046	6.13	0.47	7615.7	419.3	1	1	0	-999	0
6279477	12.341	0	17	6374.4	126.3	124.1	4.022	0.031	0.033	1.447	0.067	0.069	12.21	1.30	67.5	4.8	-999	1	0	-999	0
6279524	15.824	2	17	4252.1	72.8	54.8	4.630	0.020	0.025	0.654	0.024	0.018	11.06	0.77	2582.2	116.8	-999	1	0	-999	0
6279639	15.116	1	17	3967.5	75.8	77.5	4.669	0.014	0.014	0.569	0.013	0.013	26.31	2.95	382.9	16.4	-999	1	0	-999	0
6279692	15.486	1	17	5929.6	110.2	107.8	4.397	0.043	0.053	1.032	0.063	0.073	8.20	0.59	2698.0	136.4	-999	1	0	-999	0
6279740	11.798	0	17	6594.7	137.3	137.1	4.060	0.031	0.029	1.477	0.070	0.067	4.99	0.48	707.2	43.3	-999	1	0	-999	0
6279789	14.605	1	17	5735.1	118.6	116.8	4.054	0.058	0.047	1.064	0.113	0.075	13.98	1.09	3707.5	133.7	-999	1	0	-999	0
6279823	14.425	1	17	5222.0	184.0	184.0	4.586	0.028	0.105	0.891	0.058	0.095	23.38	3.00	1631.3	47.9	-999	2	-999	-1	1
6280300	14.574	1	17	4925.9	77.8	73.5	4.561	0.024	0.032	0.824	0.035	0.043	9.63	0.65	5916.0	251.9	-999	1	0	-999	0
6280366	10.745	0	17	5843.6	103.4	101.5	4.133	0.038	0.043	1.094	0.092	0.079	15.81	1.21	171.0	6.5	-999	1	0	-999	0
6280416	13.33	0	17	6444.2	138.1	132.9	4.207	0.034	0.033	1.285	0.060	0.053	3.85	0.34	500.0	39.2	-999	1	0	-999	0
6280485	15.456	4	17	5344.0	204.0	185.0	4.457	0.104	0.143	0.823	0.113	0.070	17.35	1.52	1384.5	53.1	-999	2	-999	-999	1
6280503	14.97	1	17	3713.0	66.0	74.0	4.798	0.055	0.040	0.469	0.043	0.051	15.97	1.45	1090.2	42.9	-999	2	-999	-999	1
6280633	14.938	1	17	5902.7	115.6	109.5	4.240	0.045	0.050	1.066	0.076	0.082	11.84	2.19	261.7	18.8	-999	1	0	-999	0
6280958	13.33	1	17	6070.0	165.0	184.0	4.279	0.145	0.131	1.014	0.153	0.115	19.19	4.46	164.6	7.8	-999	2	-999	-999	1
6280959	15.148	1	17	4691.3	78.6	72.7	4.547	0.028	0.019	0.759	0.033	0.025	40.14	5.44	789.7	21.6	-999	1	0	-999	0
6280977	15.286	1	17	5818.0	105.6	102.4	4.440	0.036	0.047	0.989	0.057	0.069	13.79	1.47	709.9	35.1	-999	1	0	-999	0
6280995	15.852	4	17	5501.7	115.9	110.4	3.962	0.073	0.070	1.027	0.080	0.079	23.51	1.75	1809.1	60.0	-999	1	0	-999	0
6280999	15.666	4	17	5165.9	89.3	82.1	4.445	0.043	0.035	0.832	0.049	0.036	23.37	1.87	544.1	25.1	-999	1	0	-999	0
6281015	14.727	1	17	5035.2	82.0	74.1	4.507	0.036	0.029	0.808	0.048	0.039	19.93	1.60	2854.7	87.9	-999	1	0	-999	0
6281030	15.284	1	17	5386.4	103.6	99.1	4.482	0.042	0.048	0.877	0.057	0.061	19.63	1.51	2678.0	86.2	-999	1	0	-999	0
6281323	15.133	1	17	4328.0	71.7	67.9	4.617	0.020	0.018	0.678	0.025	0.021	20.63	1.85	3350.0	117.1	-999	1	0	-999	0
6283291	14.928	1	17	5542.7	107.4	106.6	4.426	0.045	0.050	0.916	0.068	0.068	11.06	0.79	2470.8	104.4	-999	1	0	-999	0
6283374	13.106	0	17	5363.6	118.3	113.3	3.834	0.021	0.022	1.291	0.028	0.043	27.19	2.13	3445.0	86.7	-999	1	0	-999	0
6283455	14.871	1	17	5319.8	91.7	88.1	4.571	0.021	0.034	0.823	0.035	0.050	21.48	2.81	676.5	25.2	-999	1	0	-999	0
6283465	13.401	0	17	5741.3	110.1	104.7	4.275	0.040	0.043	0.989	0.074	0.074	19.01	2.89	136.5	7.1	-999	1	0	-999	0
6283481	15.093	1	17	5509.3	104.1	103.0	4.468	0.039	0.048	0.908	0.058	0.066	29.57	2.02	411.5	16.0	-999	1	0	-999	0
6283494	15.646	2	17	6032.1	112.4	106.4	4.458	0.031	0.039	1.014	0.051	0.059	22.08	3.49	138.7	14.6	-999	1	0	-999	0
6283543	13.757	1	17	5411.4	120.3	116.7	3.745	0.034	0.038	1.094	0.069	0.069	75.33	9.09	660.2	11.6	-999	1	0	-999	0
6283694	15.837	2	17	4782.7	35.9	49.3	4.474	0.017	0.016	0.802	0.013	0.013	16.30	1.26	1419.7	59.5	-999	1	1	-999	0
6283698	15.336	1	17	4958.9	86.2	79.9	4.530	0.035	0.030	0.793	0.045	0.038	19.39	1.50	3242.5	103.4	-999	1	0	-999	0
6283862	11.65	0	17	6163.9	123.1	111.2	4.298	0.037	0.027	1.211	0.059	0.065	6.13	0.57	955.2	51.7	-999	1	0	-999	0
6283999	14.438	1	17	6023.3	111.3	109.9	4.358	0.038	0.046	1.075	0.068	0.077	19.91	1.31	406.7	11.7	-999	1	0	-999	0
6284029	15.524	1	17	4524.6	77.1	74.3	4.607	0.021	0.022	0.704	0.030	0.028	31.06	2.84	733.6	25.2	-999	1	0	-999	0
6284047	14.172	1	17	6268.2	124.8	116.1	4.170	0.039	0.041	1.139	0.062	0.082	7.08	0.98	206.5	17.5	-999	1	0	-999	0
6284073	14.647	1	17	5118.2	112.8	101.8	3.634	0.055	0.074	1.238	0.115	0.163	101.43	8.75	1759.1	25.5	-999	1	0	-999	0
6284158	15.527	4	17	5936.6	108.1	106.8	4.147	0.064	0.064	1.123	0.089	0.090	10.97	0.57	32.6	15.3	-999	1	0	-999	0
6284173	15.725	4	17	6198.8	132.6	123.5	4.073	0.084	0.083	1.278	0.088	0.101	6.86	0.48	11.6	21.2	-999	1	0	-999	0
6284221	14.831	1	17	5163.7	101.7	95.9	4.579	0.037	0.048	0.782	0.057	0.058	18.99	1.95	745.4	28.6	-999	1	-999	-999	0
6284251	15.313	1	17	5398.8	103.5	101.0	4.577	0.035	0.043	0.812	0.057	0.060	26.86	3.95	335.5	16.0	-999	1	-999	-999	0
6284274	15.606	1	17	5412.0	97.8	95.2	4.533	0.030	0.044	0.867	0.044	0.057	17.69	1.57	1570.9	59.5	-999	1	0	-999	0
6284565	14.81	1	17	5731.0	104.1	99.2	4.513	0.022	0.033	0.929	0.039	0.053	19.39	2.07	998.0	35.6	-999	1	0	-999	0
6284645	15.362	1	17	4805.2	82.4	74.5	4.584	0.025	0.028	0.751	0.035	0.038	9.98	0.72	833.6	46.9	-999	1	0	-999	0
6284745	13.852	1	17	6038.5	106.4	106.4	4.138	0.030	0.036	1.229	0.058	0.085	11.15	0.91	183.7	12.1	-999	1	0	-999	0
6284778	13.344	0	17	6526.6	123.9	113.6	4.350	0.019	0.027	1.232	0.035	0.043	2.84	0.22	1214.4	99.9	-999	1	0	-999	0
6285013	13.887	2	16	6360.6	134.6	121.3	4.290	0.027	0.039	1.249	0.057	0.066	8.89	0.77	42.4	7.8	-999	1	0	-999	0
6285289	13.148	1	17	6453.6	127.8	130.4	4.259	0.030	0.032	1.272	0.062	0.064	1.00	0.06	1066.9	149.8	1	3	0	-999	0
6285677	9.476	0	17	6026.3	101.1	109.7	4.332	0.027	0.037	1.182	0.055	0.068	6.89	0.49	2857.7	139.9	-999	1	0	-999	0
6285722	15.527	1	17	4998.7	78.9	71.0	4.436	0.025	0.022	0.825	0.024	0.019	10.39	0.69	3685.8	160.7	-999	1	1	-999	0
6285751	15.562	2	3	5575.8	106.7	104.7	4.382	0.058	0.058	0.925	0.070	0.068	16.98	1.37	607.2	30.4	-999	1	0	-999	0
6285848	13.502	1	17	5559.5	95.6	97.7	4.456	0.035	0.041	0.922	0.060	0.062	9.43	0.69	5595.5	237.6	-999	1	0	-999	0
6285906	15.232	1	17	5408.2	103.8	89.4	4.212	0.048	0.045	0.893	0.058	0.046	14.37	1.12	5238.2	186.7	-999	1	0	-1	0
6285918	14.076	1	17	4714.7	80.6	75.1	4.612	0.019	0.024	0.717	0.028	0.033	31.27	2.87	905.7	24.1	-999	1	0	-999	0
6285930	15.656	1	17	5812.9	107.8	104.8	4.433	0.043	0.054	0.988	0.061	0.070	20.05	2.71	285.5	19.6	-999	1	0	-999	0
6285969	15.18	1	17	5683.0	117.7	111.2	4.219	0.051	0.053	0.981	0.078	0.074	6.39	0.47	4516.3	243.5	-999	1	0	-999	0
6285985	13.216	0	17	6465.8	127.3	121.8	4.242	0.028	0.026	1.353	0.056	0.056	6.27	0.48	241.5	17.3	-999	1	0	-999	0
6286007	15.95	4	17	4709.5	89.6	81.8	4.612	0.022	0.027	0.713	0.033	0.033	32.60	2.81	989.9	33.4	-999	1	0	-999	0
6286090	15.8	1	17	5336.7	103.6	98.9	4.521	0.036	0.048	0.858	0.049	0.057	27.19	2.25	1231.6	25.6	-999	1	0	-999	0
6286120	13.0	1	17	6527.4	130.7	128.7	4.256	0.029	0.031	1.323	0.057	0.055	5.96	0.55	26.9	6.0	-999	1	0	-999	0
6286176	15.41	1	17	5449.9	109.4	96.4	4.311	0.052	0.049	0.892	0.064	0.052	7.35	0.57	587.6	43.6	-999	1	0	-999	0
6286185	15.176	1	17	5519.7	105.0	104.5	4.440	0.045	0.051	0.910	0.065	0.067	38.50	5.31	935.1	25.2	-999	1	0	-999	0
6286236	13.721	1	17	6067.8	128.3	124.2	3.976	0.041	0.041	1.069	0.070	0.065	25.58	2.31	484.3	15.4	-999	1	0	-999	0
6286278	15.149	1	17	5030.4	84.8	79.3	4.439	0.033	0.030	0.825	0.030	0.024	19.66	1.48	3094.0	97.4	-999	1	1	-999	0
6286296	14.682	1	17	5016.4	95.2	91.3	4.578	0.041	0.054	0.768	0.054	0.058	33.06	1.25	427.4	20.0	-999	1	-999	-999	0
6286382	15.769	1	17	4111.6	48.4	68.0	4.678	0.048	0.013	0.568	0.010	0.015	26.48	1.91	1683.2	52.7	-999	1	0	-999	0
6286447	15.86	4	17	5991.7	123.2	118.3	3.824	0.124	0.123	1.345	0.171	0.130	29.96	2.07	705.1	16.6	-999	1	0	-999	0
6286450	11.566	1	17	5681.7	85.0	90.7	4.133	0.028	0.045	1.165	0.064	0.088	22.57	2.51	109.8	4.2	-999	1	0	-999	0
6286469	15.498	1	17	4698.0	88.9	81.8	4.588	0.026	0.028	0.735	0.036	0.035	20.92	1.84	3785.9	115.8	-999	1	0	-999	0
6286592	15.591	1	17	4682.3	60.4	62.2	4.510	0.018	0.016	0.778	0.018	0.016	15.97	1.43	1293.3	53.6	-999	1	1	-999	0
6286616	14.347	1	17	5833.0	101.3	100.8	4.492	0.025	0.035	0.936	0.041	0.053	24.84	3.83	275.4	11.5	-999	1	0	-999	0
6286674	15.284	1	17	4477.3	78.5	74.1	4.607	0.021	0.021	0.700	0.028	0.027	12.97	0.94	941.5	44.4	-999	1	0	-999	0
6286686	15.945	1	17	5481.0	111.0	101.4	4.261	0.070	0.069	0.906	0.066	0.057	5.16	0.39	5327.4	327.8	1	1	0	-999	0
6286724	15.372	1	17	5339.6	100.5	95.3	4.538	0.029	0.042	0.854	0.044	0.057	23.51	2.06	981.0	34.5	-999	1	0	-999	0
6286866	14.704	1	17	5773.9	101.1	95.9	4.498	0.023	0.035	0.949	0.040	0.057	12.61	1.06	3532.9	134.8	-999	1	0	-999	0
6286880	14.853	1	17	5145.6	95.9	88.4	4.535	0.032	0.037	0.824	0.045	0.052	18.47	1.50	5482.5	170.0	-999	1	0	-999	0
6286956	13.877	1	17	6454.3	122.0	112.6	4.317	0.019	0.024	1.298	0.039	0.046	5.18	0.44	407.6	30.5	-999	1	0	-999	0
6286982	15.95	4	17	4812.0	91.6	83.5	4.586	0.026	0.031	0.748	0.038	0.038	35.67	2.62	769.8	27.2	-999	1	0	-999	0
6286996	13.91	2	17	5496.5	111.8	108.2	4.201	0.040	0.039	0.962	0.065	0.060	6.75	0.49	6362.7	319.8	-999	1	0	-999	0
6287060	10.299	0	17	5886.3	118.9	110.6	4.036	0.053	0.038	1.114	0.122	0.071	30.14	2.45	260.3	6.6	-999	1	0	-999	0
6287131	15.494	1	17	5356.8	107.1	92.1	4.385	0.052	0.043	0.867	0.062	0.046	29.38	1.94	868.7	28.9	-999	1	0	-1	0
6287242	14.727	1	17	5633.3	100.4	98.9	4.457	0.037	0.046	0.940	0.058	0.068	19.52	1.80	2088.9	66.7	-999	1	0	-999	0
6287277	15.928	4	17	5116.6	95.0	88.6	4.613	0.023	0.030	0.740	0.039	0.043	21.09	2.53	563.2	15.8	-999	1	0	-999	0
6287336	15.154	1	17	5750.9	102.3	101.7	4.446	0.037	0.047	0.970	0.057	0.068	21.78	2.58	209.3	13.5	-999	1	0	-999	0
6287415	15.155	1	17	5601.7	103.2	99.9	4.491	0.032	0.044	0.923	0.049	0.062	26.09	2.32	30.8	7.8	-999	1	0	-999	0
6287600	15.293	1	17	4913.9	86.1	78.4	4.554	0.030	0.030	0.781	0.041	0.041	28.58	2.26	1709.8	48.3	-999	1	0	-999	0
6287745	14.168	1	17	5945.3	138.0	129.6	3.693	0.053	0.038	1.448	0.111	0.075	19.95	1.82	108.4	7.6	-999	1	0	-999	0
6287834	15.134	1	17	5976.3	111.7	106.9	4.441	0.028	0.039	1.027	0.047	0.065	10.33	0.39	356.4	25.3	-999	1	0	-999	0
6287968	15.427	1	17	5014.4	91.3	86.8	4.599	0.021	0.029	0.754	0.035	0.043	21.21	1.84	715.9	29.3	-999	1	0	-999	0
6288231	14.986	1	17	6643.7	130.2	126.1	4.462	0.029	0.030	1.061	0.048	0.044	21.63	1.82	574.9	22.8	-999	1	0	-999	0
6288275	15.347	1	17	4890.4	114.7	141.6	4.440	0.102	1.130	0.798	0.392	0.090	28.98	4.67	115.2	10.4	-999	1	-999	-999	0
6288330	14.798	1	17	5920.2	107.4	103.0	4.458	0.026	0.037	1.004	0.046	0.062	8.72	0.64	4738.2	214.8	-999	1	0	-999	0
6288404	14.858	1	17	5151.1	94.2	90.1	4.569	0.023	0.034	0.805	0.037	0.051	19.52	1.57	4851.1	147.1	-999	1	0	-999	0
6288445	14.399	14	15	6314.3	127.5	119.5	4.051	0.036	0.041	1.291	0.058	0.091	6.47	0.72	406.3	29.4	-999	1	0	-999	0
6288671	13.674	1	17	6376.3	140.0	124.3	4.160	0.031	0.035	1.281	0.055	0.057	6.25	0.45	31.6	7.8	-999	1	0	-999	0
6288701	15.008	1	17	4863.5	87.9	82.3	4.593	0.022	0.028	0.750	0.033	0.040	29.18	3.11	1040.5	30.7	-999	1	0	-999	0
6288713	15.759	2	17	5176.3	99.4	94.0	4.568	0.026	0.037	0.805	0.042	0.052	24.03	1.84	2272.9	70.6	-999	1	0	-999	0
6288823	14.411	1	17	6611.4	132.7	122.6	4.356	0.019	0.024	1.234	0.037	0.045	4.84	0.50	477.1	38.2	-999	1	0	-999	0
6288889	15.3	1	17	5345.5	103.5	96.2	4.486	0.042	0.046	0.868	0.057	0.059	16.30	1.33	2430.1	86.8	-999	1	0	-999	0
6288896	12.174	0	17	6401.5	127.9	127.1	3.799	0.107	0.107	1.434	0.163	0.127	2.14	0.24	819.6	76.8	1	1	-999	-999	0
6288932	12.885	1	17	6203.5	121.2	117.6	4.306	0.042	0.040	1.247	0.061	0.065	17.53	2.59	174.6	9.0	-999	1	-999	-999	0
6288968	13.431	0	17	5706.1	115.5	108.8	3.960	0.037	0.033	1.083	0.068	0.062	13.02	0.86	49.7	5.6	-999	1	0	-999	0
6288970	15.778	4	17	5525.5	119.1	113.1	3.975	0.066	0.064	1.027	0.076	0.075	4.10	0.29	14531.3	944.9	1	1	0	-999	0
6288999	13.104	0	17	5338.1	84.3	73.0	4.231	0.032	0.025	0.880	0.045	0.032	44.16	6.57	308.1	7.7	-999	1	0	-999	0
6289181	15.041	1	17	5798.8	102.6	98.9	4.475	0.028	0.040	0.969	0.048	0.062	21.78	2.91	126.4	10.6	-999	1	0	-999	0
6289256	14.369	1	17	5192.5	85.9	80.2	4.560	0.017	0.027	0.869	0.029	0.039	23.87	1.87	794.6	25.4	-999	1	0	-999	0
6289257	12.797	0	17	6062.3	112.5	102.9	4.094	0.068	0.075	1.169	0.089	0.090	14.03	3.37	103.6	6.2	-999	1	-999	0	0
6289270	14.336	1	17	5867.8	124.9	112.3	4.412	0.033	0.040	1.015	0.064	0.076	13.33	2.20	575.3	26.2	-999	1	0	-999	0
6289344	15.407	1	17	5099.3	95.9	87.9	4.520	0.038	0.038	0.817	0.048	0.046	17.11	1.43	3295.2	112.2	-999	1	0	-1	0
6289367	13.908	0	17	6491.5	126.5	113.5	3.703	0.026	0.056	1.714	0.060	0.202	2.89	0.34	60.3	6.0	-999	1	0	-999	0
6289371	15.568	1	17	5671.0	110.4	106.9	4.382	0.057	0.060	0.954	0.071	0.071	16.65	1.86	1272.8	51.6	-999	1	0	-999	0
6289383	12.063	0	17	6535.5	147.6	151.7	4.215	0.085	0.097	1.298	0.077	0.078	2.63	0.30	124.2	14.2	-999	1	-999	-999	0
6289393	15.692	1	17	4445.0	119.0	132.0	4.695	0.036	0.045	0.593	0.058	0.048	18.99	1.44	4805.4	153.1	-999	2	-999	-999	1
6289405	15.416	1	17	5711.2	101.8	99.3	4.486	0.031	0.043	0.943	0.049	0.060	22.24	3.01	580.3	24.9	-999	1	0	-999	0
6289471	11.508	0	17	6582.8	143.2	154.2	4.225	0.030	0.027	1.301	0.060	0.052	6.21	0.42	2384.9	124.6	-999	1	0	-999	0
6289479	15.529	1	17	5172.1	94.2	88.6	4.606	0.021	0.030	0.757	0.036	0.044	9.63	0.72	3544.9	161.1	-999	1	0	-999	0
6289669	15.389	1	17	4504.6	79.6	75.0	4.622	0.019	0.022	0.688	0.027	0.027	13.90	1.18	1832.8	74.2	-999	1	0	-999	0
6289713	15.558	2	3	5735.4	105.6	102.2	4.431	0.045	0.055	0.968	0.062	0.070	17.81	3.10	1058.6	43.4	-999	1	0	-999	0
6289748	14.825	1	17	5511.8	128.6	129.7	4.492	0.064	0.102	0.889	0.071	0.073	6.13	0.41	5010.4	270.6	1	1	-999	-999	0
6289892	12.054	0	17	5709.0	97.0	93.9	4.354	0.033	0.035	1.093	0.051	0.059	22.99	1.87	224.0	7.5	-999	1	0	-999	0
6289920	15.214	1	17	5713.0	109.8	105.2	4.408	0.045	0.051	0.966	0.069	0.073	19.83	2.35	134.5	12.3	-999	1	0	-999	0
6289956	15.605	2	17	5791.5	121.8	116.9	3.876	0.089	0.081	1.207	0.101	0.095	7.35	0.54	1275.1	78.4	-999	1	0	-999	0
6289985	14.138	1	17	5262.3	93.1	88.6	4.487	0.040	0.039	0.850	0.057	0.054	18.96	1.72	1034.1	34.9	-999	1	0	-999	0
6290048	15.239	1	17	4729.3	83.1	76.5	4.614	0.020	0.025	0.714	0.030	0.033	43.91	5.27	421.1	13.9	-999	1	0	-999	0
6290078	14.41	1	17	6078.8	109.5	108.0	4.354	0.036	0.041	1.117	0.060	0.069	5.45	0.39	1530.3	93.7	-999	1	0	-999	0
6290158	15.353	1	17	5771.5	108.4	99.5	4.520	0.024	0.032	0.923	0.041	0.051	25.90	2.42	445.7	19.3	-999	1	0	-999	0
6290222	13.467	0	17	5716.4	107.5	102.9	4.326	0.040	0.041	1.021	0.069	0.069	26.49	2.75	369.7	11.9	-999	1	0	-999	0
6290377	14.472	1	17	6527.9	141.6	127.7	4.187	0.040	0.041	1.326	0.066	0.058	14.65	1.78	36.5	7.4	-999	1	0	-999	0
6290384	14.517	1	17	5841.4	113.3	106.7	4.443	0.029	0.039	0.997	0.054	0.070	21.64	3.10	99.5	8.0	-999	1	0	-999	0
6290452	15.753	4	17	5183.2	82.3	77.1	4.388	0.039	0.036	0.845	0.036	0.028	29.96	2.41	632.3	24.8	-999	1	0	-999	0
6290496	15.155	1	17	5546.7	99.1	95.8	4.501	0.031	0.043	0.908	0.048	0.060	26.08	3.05	507.9	19.8	-999	1	0	-999	0
6290547	15.004	1	17	5167.2	93.6	86.5	4.520	0.037	0.039	0.829	0.049	0.051	20.23	1.58	36.7	8.3	-999	1	0	-999	0
6290636	13.469	0	17	6103.2	122.7	108.2	4.147	0.031	0.039	1.200	0.065	0.087	9.83	0.82	45.8	6.3	-999	1	0	-999	0
6290770	14.284	1	17	5259.9	93.0	87.0	4.533	0.030	0.039	0.845	0.043	0.056	24.54	2.18	1650.7	46.9	-999	1	0	-999	0
6290785	13.438	1	17	5532.8	105.6	99.8	4.206	0.041	0.041	0.928	0.068	0.062	28.88	4.31	153.4	6.2	-999	1	0	-999	0
6290789	15.103	1	17	4335.9	86.0	79.9	4.583	0.024	0.020	0.708	0.025	0.026	7.98	0.59	9402.5	438.0	-999	1	1	-999	0
6290811	15.411	1	17	4045.0	53.0	58.4	4.591	0.006	0.009	0.639	0.007	0.005	2.78	0.19	4272.8	353.5	1	1	1	-999	0
6290825	13.705	1	17	5350.2	93.0	89.5	4.534	0.027	0.039	0.861	0.041	0.058	30.63	3.27	575.6	16.1	-999	1	0	-999	0
6290888	15.133	1	17	5367.1	101.0	97.3	4.480	0.043	0.047	0.873	0.058	0.060	17.23	1.32	3531.8	117.4	-999	1	0	-999	0
6290894	15.714	1	17	4956.0	85.6	80.1	4.532	0.038	0.035	0.792	0.043	0.039	27.04	2.15	1331.4	43.0	-999	1	0	-999	0
6290993	12.829	1	17	6479.0	71.0	77.0	4.220	0.132	0.108	1.175	0.083	0.104	4.89	0.47	125.8	11.9	-999	2	-999	-999	1
6291000	15.296	1	17	5918.0	111.2	112.4	3.992	0.074	0.072	1.187	0.116	0.090	18.72	1.55	92.1	11.9	-999	1	0	-999	0
6291065	14.502	14	15	6296.6	129.7	135.5	4.107	0.041	0.046	1.298	0.065	0.082	8.87	0.82	100.0	12.4	-999	1	0	-999	0
6291452	15.331	4	17	5658.0	109.5	105.4	4.437	0.047	0.058	0.946	0.063	0.069	10.67	0.75	4107.7	173.3	-999	1	0	-999	0
6291564	12.634	0	17	6190.6	122.1	115.6	3.936	0.033	0.036	1.538	0.062	0.075	15.74	1.33	181.3	8.2	-999	1	0	-999	0
6291694	11.224	0	17	6454.4	132.2	119.9	3.876	0.030	0.030	1.602	0.076	0.078	4.01	0.73	279.4	20.3	-999	1	0	-999	0
6291715	14.044	1	17	4684.7	72.0	61.8	4.526	0.021	0.014	0.768	0.025	0.018	37.19	4.16	1091.0	26.0	-999	1	1	-999	0
6291729	14.815	1	17	4609.0	138.0	138.0	4.613	0.052	0.028	0.647	0.078	0.045	40.70	4.40	486.0	14.3	-999	2	-999	-999	1
6291837	12.351	0	17	6276.7	132.1	132.8	4.230	0.037	0.042	1.236	0.060	0.067	5.69	0.76	204.4	14.4	-999	1	0	1	0
6291906	14.366	1	17	5990.7	109.6	101.1	4.479	0.020	0.030	0.994	0.037	0.053	18.58	3.76	177.2	10.4	-999	1	0	-999	0
6291911	12.447	0	17	5283.3	98.1	89.8	4.163	0.033	0.031	0.944	0.044	0.041	43.04	5.28	137.9	4.0	-999	1	0	-999	0
6291946	15.887	4	17	5234.9	98.9	93.3	4.534	0.037	0.049	0.833	0.048	0.054	10.61	0.70	594.4	42.1	-999	1	0	-999	0
6291961	15.061	1	17	5773.1	112.0	107.3	4.333	0.051	0.051	0.991	0.075	0.075	18.60	3.99	204.6	13.9	-999	1	0	-999	0
6292015	14.254	1	17	6024.5	106.1	103.1	4.417	0.027	0.037	1.055	0.048	0.061	13.18	1.89	219.7	13.5	-999	1	0	-999	0
6292134	13.646	1	17	6277.7	129.1	122.0	4.039	0.032	0.036	1.329	0.061	0.077	5.27	0.40	65.7	10.3	-999	1	0	-999	0
6292197	13.719	1	17	5948.4	122.6	112.9	4.275	0.041	0.044	1.072	0.074	0.080	24.04	3.60	189.7	8.2	-999	1	0	-999	0
6292260	15.028	1	17	5803.0	138.0	172.0	4.564	0.042	0.168	0.917	0.090	0.110	21.78	1.75	741.8	27.4	-999	2	-999	-999	1
6292264	14.644	1	17	5887.0	109.9	102.7	4.523	0.018	0.026	0.930	0.033	0.045	17.97	1.90	1270.0	44.5	-999	1	0	-999	0
6292310	15.917	4	17	5775.1	117.9	113.6	4.112	0.178	0.190	1.063	0.129	0.103	6.53	0.54	865.8	67.8	-999	1	-999	-999	0
6292336	15.678	1	17	4953.4	91.0	84.8	4.582	0.025	0.033	0.767	0.038	0.044	24.20	2.46	352.5	19.8	-999	1	0	-999	0
6292373	15.095	1	17	6305.3	124.4	119.5	4.341	0.037	0.045	1.174	0.061	0.071	10.02	0.79	70.5	13.8	-999	1	0	-999	0
6292426	13.152	0	17	6030.3	109.7	108.7	4.401	0.031	0.038	1.037	0.057	0.066	31.61	2.32	51.3	3.3	-999	1	0	-999	0
6292447	12.496	1	17	5789.6	111.1	103.1	4.088	0.044	0.052	1.127	0.108	0.079	8.31	0.65	1311.5	61.2	-999	1	0	-999	0
6292574	15.375	1	17	5261.0	158.0	142.0	4.647	0.030	0.090	0.756	0.073	0.073	14.09	1.07	4261.4	156.3	-999	2	-999	-999	1
6292619	15.868	4	17	4955.5	93.0	86.1	4.557	0.032	0.035	0.784	0.042	0.043	10.03	0.66	480.1	38.4	-999	1	0	-999	0
6292673	15.51	1	17	4603.4	78.5	74.3	4.598	0.023	0.024	0.719	0.032	0.031	25.76	1.88	3450.4	96.0	-999	1	0	-999	0
6292716	15.832	4	17	4754.0	172.0	172.0	4.621	0.024	0.056	0.801	0.041	0.081	33.97	1.64	173.6	19.6	-999	2	-999	-999	1
6292732	13.907	1	17	5813.7	114.6	93.9	4.144	0.033	0.036	1.214	0.053	0.090	11.12	0.78	1974.6	81.0	-999	1	0	-1	0
6292873	15.167	1	17	5236.8	94.5	91.7	4.577	0.022	0.034	0.804	0.036	0.050	46.75	7.35	751.4	19.4	-999	1	0	-999	0
6292882	15.85	4	17	5820.3	107.8	104.6	4.451	0.042	0.057	0.979	0.060	0.067	18.22	1.91	346.1	24.3	-999	1	0	-999	0
6292949	12.967	0	17	6367.7	111.6	116.4	4.348	0.020	0.031	1.217	0.040	0.055	1.79	0.12	1712.2	172.2	1	1	0	-999	0
6292970	13.258	0	17	5038.8	127.1	96.8	3.270	0.070	0.080	1.455	0.256	0.237	3.60	0.24	1352.9	97.9	1	2	0	-999	0
6293130	13.631	1	17	5828.9	125.0	115.7	3.814	0.040	0.036	1.278	0.068	0.069	20.06	1.51	121.5	6.9	-999	1	0	-999	0
6293204	13.137	0	17	6185.5	119.1	109.2	4.154	0.033	0.036	1.157	0.062	0.082	4.91	0.43	2353.2	141.0	-999	1	0	-999	0
6293236	14.394	1	17	5112.0	153.0	153.0	4.532	0.085	0.095	0.727	0.110	0.051	18.60	1.53	1619.9	53.3	-999	2	-999	-999	1
6293275	14.661	1	17	5729.0	100.8	97.2	4.476	0.029	0.040	0.956	0.048	0.063	17.11	1.99	823.0	31.8	-999	1	0	-999	0
6293287	13.051	0	17	6384.1	132.2	123.1	4.002	0.032	0.034	1.458	0.069	0.071	4.50	0.50	172.1	15.8	-999	3	0	-999	0
6293606	14.43	1	17	6093.1	126.5	114.8	4.187	0.041	0.046	1.175	0.069	0.090	22.86	2.49	50.9	6.2	-999	1	0	-999	0
6293672	14.738	1	17	6061.7	118.7	118.5	4.235	0.045	0.046	1.132	0.072	0.083	10.74	1.18	135.0	13.7	-999	1	0	-999	0
6293695	12.175	0	17	5189.5	67.9	64.8	4.350	0.019	0.016	0.849	0.023	0.019	11.77	1.04	1835.6	70.6	-999	1	1	-999	0
6293770	15.504	1	17	5754.8	104.9	100.8	4.476	0.033	0.046	0.957	0.052	0.062	7.93	0.60	3405.8	170.9	-999	1	0	-999	0
6293773	15.242	4	17	5886.7	120.7	119.7	3.910	0.065	0.057	1.218	0.114	0.081	11.27	0.78	2083.1	90.7	-999	1	0	-999	0
6293814	15.129	1	17	5516.0	113.7	105.8	4.307	0.047	0.046	0.910	0.068	0.061	25.15	1.95	474.3	19.2	-999	1	0	-999	0
6293852	14.621	1	17	6187.7	116.2	117.9	3.842	0.053	0.060	1.476	0.108	0.150	11.33	0.74	156.3	13.6	-999	1	0	-999	0
6293855	13.116	0	17	5173.4	86.1	80.1	4.530	0.028	0.037	0.861	0.042	0.050	24.66	3.62	381.1	12.2	-999	1	0	-999	0
6293862	13.626	1	17	5453.3	105.0	101.5	4.101	0.047	0.048	0.931	0.064	0.062	11.02	0.77	151.1	10.4	-999	1	0	-999	0
6293887	15.076	1	17	5255.8	103.5	87.7	4.449	0.046	0.039	0.848	0.059	0.047	22.36	4.70	79.1	9.4	-999	1	0	-999	0
6293911	12.726	0	17	6392.0	76.0	76.0	3.889	0.188	0.116	1.540	0.145	0.217	3.72	0.31	184.0	17.3	-999	2	-999	-999	1
6293933	15.411	1	17	5669.2	104.6	101.2	4.503	0.029	0.040	0.927	0.047	0.057	9.49	0.69	1097.8	59.5	-999	1	0	-999	0
6294042	11.875	0	17	6578.6	124.0	124.1	4.274	0.022	0.027	1.359	0.046	0.052	4.24	0.42	130.0	11.2	-999	1	0	-999	0
6294443	15.232	4	17	5248.0	184.0	184.0	4.590	0.039	0.091	0.809	0.086	0.078	20.35	1.61	1448.5	49.5	-999	2	-999	-999	1
6294447	15.446	1	17	4484.6	79.8	76.7	4.632	0.018	0.022	0.674	0.026	0.026	20.78	1.72	2161.1	70.3	-999	1	0	-999	0
6294461	14.305	1	17	5935.5	129.7	123.9	4.173	0.031	0.037	1.294	0.040	0.051	14.79	1.21	2389.4	85.0	-999	1	0	-999	0
6294540	15.779	4	17	5222.8	94.7	90.1	4.571	0.027	0.038	0.806	0.043	0.052	13.34	1.20	2536.7	104.2	-999	1	0	-999	0
6294626	11.927	0	17	6341.6	124.8	117.1	3.862	0.031	0.051	1.476	0.067	0.156	13.59	1.83	85.3	4.8	-999	1	0	-999	0
6294638	15.771	4	17	5228.9	103.4	93.3	4.476	0.049	0.045	0.842	0.056	0.048	30.21	3.50	734.3	27.2	-999	1	0	-999	0
6294656	14.34	1	17	5697.2	122.7	117.8	3.833	0.037	0.039	1.218	0.064	0.072	34.69	6.35	488.8	14.4	-999	1	0	-999	0
6294917	13.368	1	17	4886.5	76.1	72.8	4.526	0.031	0.023	0.785	0.042	0.031	48.40	5.53	744.0	15.6	-999	1	0	-999	0
6294922	15.138	1	17	5513.5	99.9	97.1	4.529	0.026	0.039	0.887	0.041	0.055	8.62	0.63	6076.7	276.9	-999	1	0	-999	0
6295084	12.654	0	17	6028.3	123.6	120.0	4.364	0.095	0.142	1.044	0.096	0.079	23.37	1.81	134.7	5.5	-999	1	-999	-999	0
6295173	15.881	1	17	5194.7	97.5	91.0	4.590	0.025	0.034	0.779	0.042	0.048	18.34	1.76	2158.5	78.6	-999	1	0	-999	0
6295222	14.738	1	17	5356.6	98.7	96.4	4.545	0.025	0.039	0.854	0.039	0.056	13.33	1.03	1279.2	52.4	-999	1	0	-999	0
6295264	12.358	0	17	6634.2	130.0	125.9	4.347	0.018	0.024	1.244	0.031	0.041	4.00	0.45	195.4	16.6	-999	1	0	-999	0
6295350	13.831	1	17	5390.0	101.2	87.4	4.378	0.038	0.028	0.830	0.051	0.036	23.70	2.05	1342.4	38.7	-999	1	1	-999	0
6300348	14.858	1	17	6106.0	190.0	233.0	4.497	0.052	0.221	1.013	0.139	0.139	16.05	2.88	631.6	31.5	-999	2	-999	1	1
6301046	15.03	1	17	5524.3	104.3	99.3	4.566	0.019	0.030	0.852	0.033	0.044	21.33	2.37	1005.4	35.0	-999	1	0	-999	0
6301204	13.801	1	17	6220.1	104.9	104.8	4.463	0.016	0.024	1.028	0.028	0.040	6.61	0.47	4294.3	220.1	-999	1	0	-999	0
6301297	13.915	1	17	6326.5	137.8	120.4	4.146	0.030	0.033	1.392	0.057	0.053	23.66	2.03	90.5	6.0	-999	1	0	-999	0
6301329	15.579	2	17	5132.3	128.7	114.4	3.709	0.063	0.078	1.143	0.117	0.141	21.67	2.08	122.3	13.8	-999	1	0	-999	0
6301428	14.709	1	17	5641.1	102.5	100.2	4.461	0.035	0.043	0.941	0.057	0.067	15.44	1.46	735.6	30.9	-999	1	0	-999	0
6301448	14.947	1	17	5338.4	105.1	84.8	4.207	0.034	0.032	0.884	0.048	0.034	39.59	5.37	668.8	18.6	-999	1	1	-999	0
6301466	15.213	1	17	5413.6	118.3	98.0	4.293	0.046	0.042	0.886	0.061	0.046	15.00	1.16	3215.1	115.8	-999	1	0	-999	0
6302008	15.089	1	17	5543.8	118.1	112.3	4.136	0.052	0.051	0.952	0.072	0.067	3.48	0.27	6559.3	468.0	1	1	0	-999	0
6302241	15.02	1	17	5695.6	117.0	111.8	4.331	0.052	0.050	0.964	0.075	0.073	18.21	1.65	711.5	29.1	-999	1	0	-999	0
6302282	15.166	1	17	4415.7	92.1	88.9	4.589	0.027	0.024	0.711	0.030	0.030	21.51	1.76	2920.4	88.3	-999	1	0	-999	0
6302347	15.602	2	17	4553.9	81.1	76.8	4.587	0.025	0.023	0.723	0.032	0.028	17.59	1.33	6289.8	203.5	-999	1	0	-999	0
6302714	15.19	1	17	5403.0	113.2	101.7	4.408	0.051	0.046	0.878	0.067	0.056	29.95	3.73	749.1	24.3	-999	1	0	-999	0
6302777	15.332	1	17	6195.0	121.0	117.2	4.315	0.051	0.056	1.150	0.066	0.077	6.68	0.69	244.6	27.9	-999	1	0	-999	0
6303052	12.863	0	17	6447.4	199.1	442.9	4.000	0.091	0.125	1.297	0.155	0.234	14.00	1.11	252.9	11.4	-999	1	-999	-999	0
6303110	12.101	1	17	6272.1	136.0	128.3	4.142	0.031	0.039	1.274	0.058	0.076	6.30	0.50	121.1	9.1	-999	1	0	-999	0
6303119	13.627	1	17	6795.9	150.4	129.0	4.345	0.015	0.019	1.285	0.028	0.030	2.65	0.21	782.0	70.8	1	1	0	-999	0
6303121	13.841	1	17	5181.1	94.6	88.8	4.550	0.030	0.035	0.797	0.041	0.050	18.85	2.47	85.7	6.4	-999	1	0	-999	0
6303142	15.665	1	17	5091.2	160.0	155.3	4.603	0.020	0.029	0.755	0.040	0.045	10.83	0.92	1705.6	82.0	-999	1	0	-999	0
6303170	14.832	1	17	5998.7	123.2	117.7	4.388	0.056	0.071	1.050	0.071	0.075	13.50	0.94	2111.3	81.5	-999	1	-999	-999	0
6303230	15.766	4	17	5510.1	127.0	116.1	4.297	0.064	0.062	0.910	0.070	0.061	15.52	0.90	127.7	18.3	-999	1	0	-999	0
6303333	13.668	1	17	6492.3	141.0	130.8	4.002	0.035	0.036	1.433	0.075	0.073	13.88	1.14	50.0	5.9	-999	1	0	-999	0
6303460	14.528	1	17	6238.0	135.7	128.7	4.303	0.037	0.040	1.173	0.068	0.080	14.47	1.37	1029.6	41.1	-999	1	0	-999	0
6303519	14.088	1	17	6494.1	115.1	112.4	4.384	0.017	0.022	1.179	0.031	0.040	1.58	0.11	2360.8	255.0	1	1	0	-999	0
6303574	15.639	1	17	5252.6	116.5	119.5	4.232	0.183	0.184	0.870	0.053	0.043	16.76	1.33	5381.8	180.5	-999	1	-999	-999	0
6303643	14.427	1	17	5318.1	107.1	103.0	4.413	0.048	0.047	0.951	0.057	0.055	43.01	4.04	288.9	9.2	-999	1	0	-999	0
6303842	15.593	1	17	5268.0	104.4	96.4	4.620	0.022	0.028	0.747	0.034	0.040	25.76	3.23	457.9	21.2	-999	1	0	-999	0
6303854	13.487	0	17	5053.6	87.1	78.5	4.523	0.034	0.030	0.799	0.047	0.041	34.23	3.31	238.3	7.6	-999	1	0	-999	0
6303937	15.756	4	17	5272.4	122.1	120.0	4.573	0.024	0.034	0.811	0.041	0.052	16.08	1.25	1489.6	61.3	-999	1	0	-999	0
6303971	15.309	1	17	4913.0	93.8	85.7	4.573	0.026	0.031	0.772	0.037	0.042	39.86	2.77	719.0	20.9	-999	1	0	-999	0
6304528	13.166	0	17	5933.0	132.7	129.0	3.575	0.026	0.026	1.509	0.055	0.057	5.10	0.44	2508.3	147.4	1	1	0	-999	0
6304644	15.258	4	17	6005.4	153.7	147.6	4.136	0.207	0.233	1.144	0.198	0.139	2.53	0.18	910.0	97.7	1	1	-999	-999	0
6304869	12.553	0	17	6736.0	134.7	132.4	4.303	0.019	0.026	1.319	0.040	0.047	3.60	0.31	98.6	11.4	-999	1	0	-999	0
6305165	15.201	1	17	4732.1	86.5	79.7	4.610	0.020	0.025	0.720	0.030	0.033	14.19	1.28	1374.9	56.5	-999	1	0	-999	0
6305301	15.162	1	17	4949.8	88.6	81.3	4.529	0.034	0.028	0.793	0.045	0.037	31.49	2.41	2377.9	60.6	-999	1	0	-999	0
6305367	14.991	1	17	5193.7	97.2	93.7	4.573	0.022	0.034	0.806	0.035	0.051	29.58	3.19	455.3	16.7	-999	1	0	-999	0
6305531	15.086	1	17	5062.0	99.6	98.2	4.592	0.021	0.030	0.768	0.034	0.045	7.55	0.54	5688.4	277.2	-999	1	0	-999	0
6305570	13.874	1	17	5804.5	107.7	105.7	4.454	0.029	0.039	0.983	0.051	0.067	17.96	1.53	2095.9	72.1	-999	1	0	-999	0
6305589	15.479	4	17	4390.6	77.8	76.8	4.667	0.016	0.018	0.625	0.020	0.021	10.53	0.79	886.6	48.8	-999	1	0	-999	0
6305665	13.747	1	17	6218.0	137.4	126.1	4.048	0.036	0.043	1.312	0.065	0.106	10.89	0.83	2887.6	116.8	-999	1	0	-999	0
6305859	15.162	1	3	5329.1	108.7	90.5	4.378	0.047	0.037	0.862	0.058	0.041	25.94	2.56	550.7	28.0	-999	1	0	-999	0
6306015	15.001	1	17	4583.3	75.5	72.6	4.583	0.024	0.021	0.729	0.032	0.028	38.77	5.47	995.2	25.7	-999	1	0	-999	0
6306122	13.752	1	17	5395.6	97.8	95.3	4.529	0.026	0.040	0.872	0.041	0.059	5.79	0.50	11706.5	628.9	1	1	0	-999	0
6306123	13.316	1	17	5481.9	103.1	98.8	4.410	0.045	0.045	0.899	0.069	0.064	3.38	0.22	12171.7	855.1	1	1	0	-999	0
6306269	14.173	1	17	5754.8	99.1	97.9	4.500	0.021	0.034	0.946	0.038	0.057	7.24	0.55	3076.8	153.7	-999	1	0	-999	0
6306295	13.248	1	17	6424.7	125.5	137.6	4.265	0.033	0.031	1.257	0.062	0.068	7.19	0.54	20.7	5.7	-999	1	0	-999	0
6306440	15.925	1	17	4219.6	80.3	52.9	4.629	0.027	0.028	0.644	0.028	0.021	13.81	1.25	1221.1	58.9	-999	1	0	-999	0
6306451	15.951	6	15	5598.0	219.6	139.6	4.475	0.036	0.043	0.930	0.067	0.070	17.61	2.00	295.3	27.3	-999	1	0	-999	0
6306482	15.487	1	17	5136.5	101.5	93.4	4.536	0.033	0.039	0.821	0.045	0.051	21.96	1.75	2376.6	74.5	-999	1	0	-999	0
6306562	12.99	0	17	4941.0	176.0	176.0	4.604	0.041	0.054	0.739	0.078	0.064	40.14	2.65	3573.1	73.9	-999	2	-999	-999	1
6306718	14.515	1	17	6411.7	130.5	122.6	4.416	0.017	0.023	1.118	0.034	0.045	12.34	1.20	1034.6	44.6	-999	1	0	-999	0
6306744	15.59	1	17	5226.0	142.0	142.0	4.591	0.032	0.097	0.859	0.069	0.095	10.11	0.76	2869.7	130.8	-999	2	-999	-999	1
6306827	13.849	1	17	5745.4	863.4	252.7	4.117	0.300	0.272	1.029	0.559	0.160	13.03	0.88	314.7	15.9	-999	1	-999	-999	0
6306891	15.544	1	17	3643.9	61.7	79.5	4.811	0.010	0.010	0.397	0.010	0.010	48.06	3.34	2099.0	45.5	-999	1	0	-999	0
6306929	13.998	1	17	5071.7	202.1	118.2	3.883	0.089	0.074	0.916	0.139	0.065	9.56	0.79	187.0	13.7	-999	3	-999	-999	0
6306941	13.878	1	17	6447.0	151.5	146.1	4.289	0.026	0.035	1.258	0.061	0.074	3.24	0.23	818.0	67.7	1	3	0	-999	0
6307013	13.696	1	17	6041.8	118.0	113.5	4.323	0.038	0.042	1.092	0.071	0.079	10.97	1.06	930.9	40.7	-999	1	0	-999	0
6307167	14.938	1	17	5663.8	110.4	106.7	4.425	0.042	0.047	0.950	0.067	0.071	20.50	1.98	1333.4	44.6	-999	1	0	-999	0
6307198	15.12	1	17	4994.5	97.7	92.6	4.588	0.022	0.030	0.768	0.034	0.044	33.52	3.37	568.4	18.6	-999	1	0	-999	0
6307325	15.77	4	17	5415.7	186.8	135.0	4.524	0.028	0.038	0.877	0.050	0.062	20.35	1.71	989.6	40.4	-999	1	0	-999	0
6307328	14.976	1	17	7195.9	226.4	249.7	4.222	0.033	0.039	1.473	0.083	0.094	20.36	1.64	393.6	18.3	-999	2	0	-999	0
6307430	14.443	1	17	5895.4	268.8	191.8	4.261	0.038	0.044	1.062	0.109	0.102	19.14	2.38	136.8	9.3	-999	1	0	-999	0
6307686	14.756	1	17	4104.1	61.8	75.9	4.625	0.021	0.016	0.616	0.014	0.014	13.33	1.03	3165.4	118.5	-999	1	0	-999	0
6307746	11.98	0	17	6314.0	125.8	130.1	4.221	0.027	0.036	1.294	0.057	0.061	11.12	0.83	87.4	5.4	-999	1	0	-999	0
6307767	14.507	1	17	5918.2	110.6	106.8	4.483	0.021	0.031	0.982	0.039	0.056	18.58	2.92	249.5	13.0	-999	1	0	-999	0
6307957	13.291	0	17	5835.5	101.0	101.1	4.414	0.030	0.037	1.040	0.057	0.067	17.59	2.39	202.7	9.2	-999	1	0	-999	0
6308164	14.875	4	17	6084.0	279.0	295.7	4.367	0.029	0.044	1.094	0.076	0.113	1.68	0.12	11094.7	1116.4	1	1	0	-999	0
6308258	13.229	0	17	6864.1	433.4	343.1	4.078	0.035	0.035	1.567	0.125	0.110	4.23	0.42	162.6	16.2	-999	2	0	-999	0
6308708	13.695	1	17	5282.5	93.6	78.8	4.279	0.034	0.029	0.887	0.044	0.028	5.23	0.37	16095.5	906.6	1	1	3	-999	0
6308786	14.831	1	17	6055.3	136.9	129.2	4.026	0.042	0.056	1.264	0.079	0.119	11.12	1.12	1734.7	75.3	-999	1	0	-999	0
6309042	15.771	2	17	5611.7	115.6	113.4	4.496	0.035	0.048	0.919	0.052	0.060	28.37	1.89	419.0	29.1	-999	1	0	-999	0
6309157	14.972	1	17	6452.1	128.9	122.4	4.341	0.028	0.035	1.217	0.050	0.061	2.33	0.17	707.3	80.4	1	1	0	-999	0
6309164	14.865	1	17	5533.0	165.0	165.0	4.510	0.094	0.115	0.747	0.109	0.047	6.53	0.49	2514.4	137.6	-999	2	-999	-999	1
6309175	13.923	1	17	6316.0	118.1	113.3	4.415	0.018	0.026	1.109	0.034	0.051	16.34	3.03	103.2	7.6	-999	1	0	-999	0
6309206	13.693	1	17	5921.8	149.2	141.1	3.708	0.042	0.031	1.418	0.084	0.062	12.14	0.92	92.5	7.9	-999	1	0	-999	0
6309264	15.13	1	17	5393.8	122.2	112.2	4.511	0.054	0.084	0.861	0.061	0.063	25.76	1.83	532.4	20.4	-999	1	-999	-1	0
6309517	15.429	4	17	6461.5	141.8	139.3	4.225	0.057	0.061	1.288	0.065	0.067	3.11	0.27	602.6	68.4	-999	1	0	-999	0
6309545	14.372	15	15	5589.8	137.9	134.8	3.696	0.034	0.037	1.361	0.064	0.079	10.45	1.00	1352.4	60.4	-999	1	0	-999	0
6309641	13.894	1	17	5998.4	115.5	108.1	4.483	0.017	0.028	0.991	0.033	0.051	12.42	1.14	1142.2	46.4	-999	1	0	-999	0
6309693	15.377	1	17	5031.7	91.2	82.8	4.527	0.036	0.034	0.805	0.046	0.043	35.43	5.30	754.1	23.2	-999	1	0	-999	0
6309715	13.949	1	17	5297.0	92.3	75.1	4.374	0.021	0.017	0.809	0.029	0.022	18.34	1.37	3117.4	97.2	-999	1	1	-999	0
6309744	15.907	4	17	5654.8	134.9	128.0	4.247	0.064	0.066	0.965	0.080	0.074	12.10	0.91	319.2	29.6	-999	1	0	-999	0
6310017	11.972	0	17	6524.5	115.5	132.3	4.290	0.027	0.031	1.265	0.053	0.054	1.71	0.14	351.7	39.7	1	1	0	-999	0
6310107	14.962	1	17	3685.2	62.6	79.2	4.791	0.010	0.010	0.424	0.011	0.011	43.02	3.05	2536.0	54.3	-999	1	0	-999	0
6310112	13.183	0	17	6080.1	134.9	135.1	3.890	0.049	0.046	1.328	0.146	0.086	20.32	1.51	4080.4	118.4	-999	1	0	-999	0
6310128	13.122	0	17	4065.0	127.0	159.0	4.659	0.064	0.024	0.586	0.054	0.066	27.42	1.93	1049.7	27.9	-999	2	-999	-999	1
6310258	15.871	2	17	5057.0	151.0	151.0	4.543	0.078	0.054	0.724	0.100	0.057	22.11	1.75	3525.1	108.7	-999	2	-999	-999	1
6310279	15.45	1	17	5431.3	112.8	110.2	4.511	0.032	0.045	0.883	0.047	0.061	8.09	0.58	6418.1	304.0	-999	1	0	-999	0
6310413	15.927	2	17	5403.1	135.7	115.1	4.369	0.057	0.051	0.879	0.068	0.052	6.09	0.44	11779.6	636.8	-999	1	1	-999	0
6310457	14.811	1	17	6043.5	118.2	111.7	4.471	0.020	0.030	1.008	0.037	0.053	5.68	0.43	3571.2	203.6	-999	1	0	-999	0
6310734	15.349	1	17	4393.3	87.9	83.1	4.615	0.024	0.024	0.684	0.032	0.028	19.12	1.53	3280.5	105.3	-999	1	-999	-999	0
6310790	14.194	1	17	5848.3	105.7	105.1	4.425	0.032	0.043	1.004	0.058	0.073	16.52	2.65	453.5	19.3	-999	1	0	-999	0
6310795	14.393	1	17	6231.1	133.9	129.7	4.286	0.034	0.043	1.179	0.067	0.080	10.61	1.03	1498.0	65.8	-999	1	0	-999	0
6310904	13.779	1	17	5752.8	127.9	120.5	4.253	0.065	0.062	1.092	0.080	0.080	24.50	2.64	168.4	3.8	-999	1	-999	-999	0
6311285	13.662	1	17	5848.7	103.1	98.5	4.483	0.021	0.033	0.976	0.038	0.059	13.16	1.19	669.8	27.9	-999	1	0	-999	0
6311552	14.364	1	17	4761.8	87.8	81.9	4.613	0.018	0.024	0.720	0.028	0.034	32.83	4.07	704.6	19.6	-999	1	0	-999	0
6311620	15.773	1	17	4052.8	74.3	81.0	4.646	0.017	0.015	0.595	0.014	0.014	18.47	1.39	1497.2	57.6	-999	1	0	-999	0
6311645	13.059	1	17	6536.6	156.1	141.0	4.089	0.031	0.030	1.382	0.075	0.065	3.53	0.33	95.4	12.6	-999	1	0	-999	0
6311778	13.755	1	17	6229.9	146.7	141.4	3.625	0.066	0.036	1.569	0.207	0.074	3.59	0.21	213.7	22.9	1	1	0	-999	0
6311927	14.436	1	17	6540.6	145.7	136.8	3.973	0.039	0.040	1.471	0.080	0.081	7.19	0.53	630.6	38.7	-999	1	0	-999	0
6312100	13.495	0	17	6002.6	114.4	114.8	4.356	0.033	0.039	1.105	0.063	0.072	10.99	1.75	100.5	8.2	-999	1	0	-999	0
6312317	13.823	1	17	5817.3	184.8	383.6	4.107	0.053	0.056	1.060	0.135	0.157	14.67	1.35	1779.8	63.8	-999	1	-999	-999	0
6312319	13.956	1	17	5849.4	147.4	135.4	3.708	0.031	0.031	1.330	0.059	0.060	21.34	1.66	78.7	6.1	-999	1	0	-999	0
6312534	15.583	1	17	4928.3	106.2	93.9	4.556	0.029	0.031	0.782	0.042	0.042	2.96	0.22	972.4	100.5	-999	1	0	-1	0
6312568	15.068	1	17	5825.3	109.9	107.3	4.456	0.030	0.042	0.986	0.050	0.067	18.86	2.05	604.0	25.6	-999	1	0	-999	0
6312738	14.131	1	17	4345.4	72.5	66.2	4.623	0.019	0.018	0.674	0.024	0.022	18.86	1.61	1367.5	44.8	-999	1	0	-999	0
6312787	12.759	0	17	4723.8	19.6	27.1	3.909	0.009	0.025	0.908	0.011	0.008	6.69	0.62	80.7	7.8	-999	1	0	-999	0
6312858	13.59	0	17	4193.1	73.3	46.5	4.647	0.027	0.030	0.620	0.019	0.019	43.62	7.79	891.9	19.5	-999	1	0	-999	0
6312950	15.783	4	17	5064.6	110.2	106.7	4.560	0.031	0.040	0.796	0.044	0.049	24.71	2.48	810.4	32.2	-999	1	0	-999	0
6312959	14.838	1	17	5681.3	102.4	99.6	4.506	0.024	0.036	0.930	0.041	0.056	20.65	2.01	772.8	28.2	-999	1	0	-999	0
6313013	14.11	1	17	5101.5	106.4	96.0	4.551	0.028	0.035	0.811	0.041	0.051	38.24	5.31	740.0	18.4	-999	1	0	-999	0
6313028	15.092	1	17	6354.4	151.4	147.2	4.125	0.046	0.047	1.305	0.066	0.073	4.65	0.47	390.4	39.2	-999	1	0	-999	0
6313267	14.108	10	10	6427.5	124.7	123.6	4.351	0.023	0.034	1.205	0.042	0.061	5.56	0.44	1306.3	79.1	-999	1	0	-999	0
6313490	14.987	1	17	5498.1	130.8	118.8	4.233	0.046	0.044	0.914	0.070	0.059	0.86	0.06	8345.7	1192.4	1	1	1	-999	0
6313828	14.145	1	17	5614.0	98.9	96.1	4.491	0.028	0.039	0.926	0.047	0.061	7.45	0.54	4261.0	206.8	-999	1	0	-999	0
6313849	15.125	1	17	7362.9	167.0	159.7	4.188	0.056	0.064	1.542	0.093	0.090	16.23	1.12	180.4	14.5	-999	2	0	-999	0
6313891	12.506	0	17	6384.0	176.0	195.0	3.772	0.328	0.082	1.238	0.233	0.233	3.11	0.26	214.4	20.5	-999	2	-999	-999	1
6314180	13.989	1	17	5200.6	94.4	87.9	4.537	0.027	0.036	0.858	0.039	0.050	7.00	0.49	6277.2	310.3	-999	1	0	-999	0
6314380	14.73	1	17	6330.1	138.9	138.3	4.245	0.046	0.040	1.235	0.065	0.078	2.83	0.27	212.0	32.5	-999	1	0	-999	0
6314433	12.552	0	17	6121.4	115.0	119.4	4.320	0.034	0.039	1.136	0.065	0.072	16.63	2.99	177.9	7.8	-999	1	0	-999	0
6314490	14.173	1	17	5972.2	131.4	126.0	4.313	0.040	0.043	1.068	0.078	0.081	31.93	3.50	437.5	13.5	-999	1	0	-999	0
6314495	13.368	0	17	6193.6	132.1	126.1	3.912	0.029	0.031	1.607	0.052	0.063	15.36	1.73	193.8	9.7	-999	1	0	-999	0
6314631	13.561	0	17	5515.5	93.2	93.3	4.665	0.019	0.021	0.727	0.025	0.027	21.07	2.23	762.2	24.4	-999	1	-999	-999	0
6341792	13.917	1	16	5295.1	86.1	86.3	4.595	0.014	0.022	0.815	0.023	0.031	13.80	1.18	3421.5	132.3	-999	1	0	-999	0
6341876	10.753	2	14	6030.9	99.4	98.6	4.416	0.021	0.031	1.088	0.041	0.057	9.90	0.94	1337.6	65.2	-999	1	0	-999	0
6341899	15.11	1	16	5991.6	109.6	106.8	4.391	0.037	0.047	1.055	0.061	0.073	16.50	1.61	453.8	23.8	-999	1	0	-999	0
6342027	14.954	1	16	6052.9	108.7	104.4	4.419	0.029	0.040	1.057	0.050	0.066	5.08	0.36	6181.4	373.5	1	1	0	-999	0
6342154	14.741	1	16	5559.3	99.5	92.4	4.563	0.018	0.028	0.859	0.031	0.043	27.04	2.23	1091.3	42.7	-999	1	0	-999	0
6342272	14.572	1	16	4528.4	78.2	73.4	4.647	0.016	0.019	0.657	0.023	0.025	15.32	1.47	1754.5	66.4	-999	1	0	-999	0
6342437	14.059	1	16	5188.4	90.9	84.7	4.560	0.019	0.031	0.854	0.031	0.042	24.36	3.27	179.2	9.8	-999	1	0	-999	0
6342486	13.72	1	16	4791.4	75.6	68.8	4.587	0.020	0.027	0.767	0.031	0.039	10.90	0.78	2291.7	99.7	-999	1	0	-999	0
6342517	14.606	1	16	5105.6	96.3	88.3	4.538	0.034	0.038	0.815	0.044	0.050	23.70	3.01	365.0	17.9	-999	1	0	-999	0
6342758	14.586	1	16	5095.1	95.1	88.0	4.574	0.023	0.033	0.794	0.035	0.049	26.48	2.26	2131.5	68.3	-999	1	0	-999	0
6342767	14.944	1	16	5180.6	104.4	97.9	4.569	0.037	0.051	0.795	0.055	0.057	14.90	1.33	3442.7	130.0	-999	1	-999	-999	0
6342770	15.788	2	16	4797.4	86.0	80.3	4.516	0.030	0.023	0.781	0.032	0.025	33.99	5.29	1559.8	50.9	-999	1	0	-999	0
6343314	14.951	1	16	5410.9	104.5	101.0	4.462	0.045	0.049	0.883	0.062	0.062	21.82	2.59	398.0	19.8	-999	1	0	-999	0
6343322	15.637	1	16	4551.4	85.5	83.2	4.596	0.024	0.023	0.716	0.032	0.029	33.99	2.86	1212.2	41.0	-999	1	0	-999	0
6343359	14.738	1	16	5514.5	104.8	104.7	4.439	0.045	0.050	0.909	0.065	0.067	24.37	3.49	623.3	25.4	-999	1	0	-999	0
6343390	14.962	1	16	5217.7	98.8	92.2	4.546	0.028	0.039	0.830	0.041	0.054	32.83	2.45	868.5	30.2	-999	1	0	-999	0
6343492	15.027	1	16	5301.5	97.3	93.1	4.565	0.023	0.036	0.826	0.037	0.052	12.70	1.17	3939.8	161.1	-999	1	0	-999	0
6343726	16.688	6	6	4374.3	89.0	84.1	4.616	0.025	0.026	0.682	0.033	0.030	40.42	4.33	1752.0	140.6	-999	1	0	-999	0
6343817	12.56	1	16	6724.0	144.1	134.5	4.016	0.037	0.038	1.539	0.076	0.075	28.34	2.22	48.9	3.5	-999	1	0	-999	0
6343818	13.279	1	16	5195.2	78.6	70.8	4.370	0.026	0.020	0.850	0.033	0.024	0.33	0.03	24971.9	5615.0	1	1	1	-999	0
6344375	15.286	1	16	4552.2	84.3	78.8	4.632	0.018	0.021	0.680	0.026	0.027	6.90	0.51	4681.0	254.3	-999	1	0	-999	0
6344379	13.954	1	16	5324.1	96.9	93.1	4.514	0.028	0.039	0.893	0.044	0.054	6.90	0.50	5879.7	305.5	-999	1	0	-999	0
6344405	15.71	4	16	5186.1	81.8	75.1	4.353	0.039	0.039	0.856	0.030	0.025	31.07	1.34	176.2	20.3	-999	1	1	-999	0
6344453	15.255	1	16	4493.5	80.6	74.3	4.619	0.019	0.022	0.690	0.027	0.026	23.87	1.80	2831.8	96.9	-999	1	0	-999	0
6344749	15.836	1	16	4140.1	48.2	73.8	4.634	0.034	0.020	0.614	0.016	0.016	32.60	2.98	3186.8	96.8	-999	1	0	-999	0
6345048	14.063	1	16	4322.7	20.8	31.2	2.674	0.032	0.067	0.943	0.060	0.026	22.11	1.73	1030.3	35.6	-999	2	-999	-999	0
6345159	15.756	2	16	4134.9	49.0	75.3	4.631	0.032	0.019	0.614	0.016	0.016	15.42	1.21	2922.8	116.8	-999	1	0	-999	0
6345165	14.493	1	16	5488.0	95.4	90.8	4.552	0.020	0.033	0.866	0.034	0.050	16.97	1.42	2187.0	78.0	-999	1	0	-999	0
6345207	15.965	1	16	4118.1	61.6	79.7	4.616	0.022	0.017	0.625	0.015	0.015	40.14	3.48	946.8	33.7	-999	1	0	-999	0
6345362	16.965	6	6	3782.3	82.0	74.5	4.706	0.015	0.015	0.521	0.016	0.016	22.27	1.76	1022.6	116.5	-999	1	0	-999	0
6345537	15.955	1	16	5102.3	89.4	83.4	4.432	0.043	0.039	0.830	0.037	0.030	22.89	1.90	1521.1	57.9	-999	1	0	-999	0
6345550	15.718	1	16	4256.9	80.1	64.3	4.632	0.024	0.027	0.652	0.028	0.023	35.68	3.75	1133.4	38.2	-999	1	0	-999	0
6345596	15.482	1	3	5687.3	113.3	107.9	4.306	0.055	0.055	0.965	0.074	0.072	8.37	0.48	378.9	32.4	-999	1	0	-999	0
6345700	15.707	1	16	4385.7	86.0	81.2	4.592	0.027	0.023	0.706	0.029	0.029	44.84	3.93	322.1	16.2	-999	1	0	-999	0
6345773	15.044	1	16	4664.6	64.5	59.5	4.767	0.014	0.014	0.564	0.011	0.015	28.19	2.17	1354.7	47.0	-999	1	-999	-999	0
6345787	15.345	1	16	5116.6	87.4	80.6	4.439	0.034	0.027	0.827	0.042	0.029	25.05	1.86	1081.5	41.9	-999	1	0	-999	0
6345835	11.986	0	16	4219.7	59.8	50.9	4.596	0.029	0.023	0.664	0.032	0.018	32.16	3.34	1034.9	29.8	-999	1	-999	-999	0
6345851	15.587	1	16	4209.8	79.3	52.7	4.640	0.026	0.030	0.634	0.024	0.021	15.21	1.28	1788.7	73.7	-999	1	0	-999	0
6345853	14.943	1	16	5456.7	122.4	113.1	4.135	0.158	0.160	0.932	0.094	0.075	17.47	1.52	1462.9	55.3	-999	1	-999	-999	0
6345888	15.598	1	16	5320.7	97.1	92.9	4.566	0.024	0.036	0.826	0.039	0.051	24.85	2.28	1025.1	33.8	-999	1	0	-999	0
6345910	15.613	1	16	4204.7	69.5	48.3	4.625	0.029	0.029	0.642	0.025	0.019	41.27	2.97	1538.5	45.3	-999	1	0	-999	0
6346065	11.688	0	16	5929.8	113.4	103.4	4.237	0.037	0.039	1.103	0.069	0.076	22.42	2.04	21.3	2.0	-999	1	0	-999	0
6346105	15.032	1	16	5845.5	114.6	111.5	4.500	0.022	0.032	0.955	0.040	0.054	20.78	1.63	196.8	14.8	-999	1	0	-999	0
6346119	15.231	1	16	5323.6	96.7	91.9	4.574	0.021	0.034	0.819	0.036	0.049	24.37	2.14	1317.9	48.9	-999	1	0	-999	0
6346135	15.041	1	16	5473.3	96.2	94.7	4.548	0.022	0.035	0.867	0.036	0.052	27.96	3.48	501.2	21.5	-999	1	0	-999	0
6346186	15.589	1	16	5767.5	103.9	98.9	4.499	0.029	0.040	0.942	0.047	0.057	15.11	1.37	1942.1	79.4	-999	1	0	-999	0
6346208	15.622	1	16	5355.1	99.1	96.6	4.542	0.029	0.042	0.852	0.043	0.056	29.38	2.98	942.1	37.4	-999	1	0	-999	0
6346275	15.488	1	16	4907.0	95.0	88.5	4.583	0.024	0.030	0.762	0.037	0.042	33.75	4.88	816.2	30.4	-999	1	0	-999	0
6346298	13.667	1	16	5451.6	108.5	99.7	4.242	0.040	0.038	0.936	0.062	0.056	22.89	3.11	558.3	19.6	-999	1	0	-999	0
6346513	13.456	0	16	5495.8	99.1	87.0	4.252	0.033	0.026	0.834	0.046	0.033	28.61	5.05	207.0	8.6	-999	1	0	-999	0
6346546	13.158	0	16	5908.0	177.0	195.0	4.310	0.180	0.180	0.944	0.143	0.096	16.46	1.47	263.1	12.2	-999	2	-999	-999	1
6346550	15.132	1	16	5113.7	96.5	89.2	4.532	0.034	0.037	0.818	0.046	0.049	22.58	1.85	2476.6	87.2	-999	1	0	-999	0
6346553	15.594	2	16	4440.3	77.5	72.6	4.620	0.020	0.021	0.684	0.027	0.025	12.88	0.93	1847.7	85.0	-999	1	0	-999	0
6346734	12.689	0	16	6355.1	126.3	132.2	4.089	0.031	0.033	1.357	0.061	0.058	10.66	1.10	79.5	6.3	-999	1	0	-999	0
6346777	13.343	0	16	5211.6	80.5	66.2	4.281	0.027	0.021	0.894	0.036	0.023	38.26	3.78	321.3	9.9	-999	1	0	-999	0
6346785	15.128	1	16	5072.0	99.7	97.3	4.574	0.024	0.033	0.790	0.037	0.049	37.73	5.25	318.3	14.3	-999	1	0	-999	0
6346865	14.235	1	16	5844.3	102.9	101.1	4.465	0.024	0.037	0.987	0.044	0.064	18.98	1.91	435.6	19.8	-999	1	0	-999	0
6346886	14.96	1	16	5853.1	115.9	112.3	4.260	0.047	0.050	1.037	0.076	0.079	6.48	0.47	2677.3	153.0	-999	1	0	-999	0
6346894	12.358	0	16	5654.4	99.1	97.7	4.393	0.039	0.040	0.985	0.068	0.068	4.71	0.35	4185.9	251.7	1	1	0	1	0
6346977	15.135	1	16	4847.3	89.1	81.9	4.601	0.021	0.027	0.738	0.034	0.038	43.93	4.84	465.3	16.3	-999	1	0	-999	0
6347007	11.88	0	16	5351.1	89.3	86.3	4.538	0.022	0.034	0.879	0.035	0.049	25.90	2.80	690.8	22.2	-999	1	0	-999	0
6347059	13.742	1	16	5563.0	107.8	98.9	4.322	0.047	0.041	0.858	0.062	0.050	48.32	7.27	477.1	12.7	-999	1	0	-999	0
6347103	14.123	1	16	5795.9	94.5	95.4	4.447	0.025	0.035	1.024	0.046	0.059	11.27	1.00	1424.7	63.6	-999	1	0	-999	0
6347218	15.567	1	16	5132.7	93.8	87.8	4.555	0.030	0.039	0.810	0.042	0.051	32.60	2.29	908.9	32.6	-999	1	0	-999	0
6347252	15.522	2	3	5833.8	106.1	104.7	4.410	0.045	0.055	1.000	0.064	0.072	24.49	2.21	267.1	13.0	-999	1	0	-999	0
6347257	14.448	1	16	5223.4	90.1	85.3	4.596	0.018	0.030	0.780	0.030	0.044	25.05	2.49	1703.7	56.6	-999	1	0	-999	0
6347289	15.334	1	16	4198.2	73.5	47.5	4.638	0.028	0.032	0.632	0.022	0.019	36.68	3.98	839.5	27.4	-999	1	0	-999	0
6347423	14.984	1	16	4827.7	82.1	75.8	4.565	0.028	0.027	0.765	0.038	0.037	1.60	0.11	15488.5	1606.4	1	1	0	-999	0
6347434	15.973	1	16	4064.4	77.0	81.0	4.627	0.018	0.017	0.612	0.015	0.015	15.32	1.31	1110.1	55.6	-999	1	0	-1	0
6347470	12.015	0	16	5758.6	107.1	104.8	4.372	0.038	0.041	1.014	0.071	0.071	4.78	0.36	4478.0	277.9	1	1	0	-999	0
6347477	15.055	1	16	5068.6	86.7	77.6	4.481	0.037	0.028	0.815	0.047	0.034	17.72	1.47	3940.9	140.5	-999	1	0	-999	0
6347656	14.86	1	16	5315.2	98.9	92.4	4.514	0.034	0.042	0.859	0.049	0.058	26.66	2.85	920.2	33.4	-999	1	0	-999	0
6347662	12.281	0	16	6441.8	123.2	108.4	3.714	0.026	0.034	1.757	0.064	0.132	3.59	0.23	149.0	14.6	1	1	0	-999	0
6347838	14.531	1	16	5570.5	98.0	93.5	4.514	0.024	0.037	0.908	0.041	0.057	12.60	1.04	2739.4	111.0	-999	1	0	-999	0
6347843	12.677	0	16	6078.0	118.1	128.5	4.216	0.025	0.038	1.180	0.061	0.083	40.65	7.64	459.7	12.7	-999	1	0	-999	0
6347864	14.672	1	16	3995.7	77.8	77.1	4.643	0.014	0.014	0.594	0.013	0.013	25.76	2.04	1500.2	49.1	-999	1	0	-999	0
6347880	15.221	1	16	5205.5	100.2	86.7	4.470	0.043	0.035	0.838	0.057	0.045	31.71	1.50	915.6	33.3	-999	1	0	-999	0
6347986	15.978	16	16	3838.0	65.4	69.9	4.743	0.012	0.012	0.487	0.013	0.013	21.67	2.03	93.3	32.4	-999	1	0	-999	0
6349910	15.428	1	17	5357.4	103.9	93.4	4.425	0.052	0.047	0.868	0.064	0.053	25.40	1.96	711.8	18.7	-999	1	0	-999	0
6349923	14.485	1	17	5337.9	86.5	84.5	4.520	0.022	0.033	0.926	0.038	0.049	12.02	0.85	5466.0	208.5	-999	1	0	-999	0
6349999	13.383	0	17	4873.4	82.5	76.9	4.590	0.021	0.027	0.754	0.032	0.041	8.56	0.65	4805.9	214.8	-999	1	0	-999	0
6350075	15.805	2	17	5326.5	97.2	82.8	4.333	0.052	0.049	0.867	0.051	0.037	23.70	2.28	406.9	22.5	-999	1	0	-999	0
6350087	12.927	0	17	6046.8	125.3	109.2	4.079	0.030	0.035	1.312	0.052	0.085	10.15	1.14	26.8	4.5	-999	1	0	-999	0
6350119	14.299	1	17	6360.9	142.9	134.3	4.099	0.039	0.042	1.324	0.063	0.068	8.75	0.60	58.0	9.8	-999	1	0	-999	0
6350390	15.033	1	17	4480.3	89.6	85.0	4.621	0.018	0.021	0.688	0.027	0.026	45.16	3.90	578.2	16.0	-999	1	0	-999	0
6350507	15.081	1	17	6186.4	113.3	109.0	4.394	0.029	0.040	1.105	0.050	0.065	7.81	0.78	518.9	36.0	-999	1	0	-999	0
6350522	15.043	1	17	4846.4	12.4	13.8	4.440	0.006	0.006	0.822	0.007	0.005	15.53	1.13	666.8	30.1	-999	1	1	-1	0
6350526	14.7	1	17	5855.7	104.5	102.5	4.468	0.025	0.036	0.986	0.044	0.063	20.21	2.49	399.4	17.4	-999	1	0	-999	0
6350563	15.166	1	17	4291.9	78.9	74.9	4.653	0.017	0.019	0.638	0.019	0.020	19.39	1.56	776.0	30.8	-999	1	0	-999	0
6350620	15.485	4	17	5336.6	93.3	79.2	4.290	0.043	0.040	0.873	0.048	0.034	16.19	1.20	3569.9	124.7	-999	1	0	-999	0
6350694	15.623	1	17	5363.9	96.2	81.3	4.305	0.047	0.044	0.875	0.053	0.039	21.04	3.44	473.8	24.1	-999	1	0	-999	0
6350812	13.907	1	17	6258.3	141.6	130.0	4.241	0.040	0.029	1.241	0.062	0.064	8.99	0.65	22.1	6.8	-999	1	0	-999	0
6350840	15.259	1	17	5057.9	95.2	89.7	4.671	0.026	0.025	0.666	0.031	0.030	17.05	1.85	28.7	10.3	-999	1	-999	-999	0
6350882	15.744	2	17	5766.6	110.0	106.3	4.396	0.052	0.060	0.982	0.068	0.074	18.45	2.07	151.7	17.3	-999	1	0	1	0
6350976	15.139	1	17	5189.4	97.7	89.3	4.454	0.051	0.044	0.836	0.052	0.041	24.71	2.07	1311.2	40.9	-999	1	0	-999	0
6351084	14.449	1	17	5846.7	104.4	101.0	4.461	0.025	0.038	0.990	0.046	0.064	13.98	1.40	1184.7	46.8	-999	1	0	-999	0
6351097	14.521	1	17	5728.4	109.2	107.1	4.538	0.026	0.036	0.852	0.037	0.046	19.80	2.29	142.8	9.6	-999	1	0	-1	0
6351285	12.292	0	17	5806.5	93.9	88.3	4.508	0.018	0.028	0.946	0.032	0.046	17.36	2.21	725.0	24.2	-999	1	0	-999	0
6351368	15.157	1	17	4974.7	92.8	89.5	4.619	0.018	0.025	0.727	0.029	0.037	27.23	2.08	2065.6	57.5	-999	1	0	-999	0
6351388	14.172	1	17	5625.9	119.0	114.3	4.325	0.045	0.045	0.941	0.074	0.069	20.63	1.50	1167.1	37.3	-999	1	0	-999	0
6351473	15.266	4	17	4672.2	79.6	76.2	4.577	0.025	0.023	0.741	0.035	0.031	41.55	7.16	722.7	20.4	-999	1	0	-999	0
6351493	15.716	1	17	4319.3	72.1	64.4	4.608	0.021	0.017	0.686	0.026	0.022	40.42	3.32	969.1	27.9	-999	1	0	-999	0
6351499	14.202	1	17	5199.5	85.8	89.2	4.524	0.028	0.020	0.730	0.039	0.026	9.04	0.65	2855.3	128.2	-999	1	0	-999	0
6351629	13.902	1	17	6470.4	139.8	121.1	4.098	0.032	0.036	1.207	0.053	0.077	3.70	0.27	1956.6	139.2	-999	1	0	-999	0
6351674	13.469	0	17	5998.1	118.6	117.7	4.163	0.039	0.044	1.083	0.083	0.079	20.64	2.24	55.0	4.6	-999	1	0	-999	0
6351794	13.634	1	17	5781.6	115.9	112.4	4.245	0.038	0.042	1.057	0.072	0.075	10.90	1.15	232.9	13.6	-999	1	0	-999	0
6351838	12.885	0	17	4435.7	64.9	57.7	4.590	0.023	0.021	0.740	0.028	0.026	40.70	4.16	912.1	19.9	-999	1	0	-999	0
6351958	15.865	2	17	4455.0	136.1	189.3	4.615	0.045	0.044	0.684	0.053	0.076	34.22	4.04	791.1	27.6	-999	1	-999	-999	0
6352261	14.997	1	17	4982.2	94.0	85.0	4.586	0.016	0.026	0.811	0.027	0.036	24.03	1.84	1849.5	54.9	-999	1	0	-999	0
6352355	15.657	1	17	3857.6	75.1	76.4	4.704	0.013	0.013	0.529	0.013	0.013	28.58	2.14	1561.3	46.9	-999	1	0	-999	0
6352540	15.946	1	17	4354.0	73.4	67.8	4.608	0.022	0.019	0.689	0.027	0.024	45.16	4.45	1315.6	34.6	-999	1	0	-999	0
6352685	13.894	1	17	6161.9	120.6	112.4	4.214	0.034	0.042	1.111	0.068	0.076	19.71	2.22	54.9	5.5	-999	1	0	-999	0
6352768	15.601	1	17	5566.8	106.2	103.0	4.336	0.059	0.057	0.923	0.070	0.066	5.72	0.45	3765.1	221.8	-999	1	0	-999	0
6352776	15.377	1	17	5527.7	100.4	96.2	4.528	0.040	0.056	0.879	0.056	0.060	9.30	0.66	5438.6	241.8	-999	1	-999	-999	0
6352839	14.321	1	17	6069.7	108.4	103.1	4.457	0.020	0.030	1.027	0.038	0.055	9.03	0.79	589.6	32.3	-999	1	0	-999	0
6352901	15.727	1	17	3338.0	74.0	60.0	5.022	0.070	0.070	0.229	0.066	0.054	54.83	8.55	1079.6	25.9	-999	2	-999	-999	1
6352940	13.205	0	17	4838.1	73.5	69.2	4.569	0.022	0.030	0.806	0.033	0.041	12.53	0.99	5194.0	191.2	-999	1	0	-999	0
6352951	15.909	1	17	4282.0	71.2	59.3	4.614	0.022	0.020	0.676	0.026	0.021	43.32	4.44	1351.6	35.7	-999	1	0	-999	0
6352981	15.778	1	17	5747.2	115.4	115.0	4.113	0.066	0.071	1.047	0.098	0.081	20.24	2.35	131.9	16.2	-999	1	0	-999	0
6353059	14.415	1	17	5536.8	96.8	95.7	4.492	0.030	0.042	0.912	0.050	0.063	25.40	2.56	1210.4	35.3	-999	1	0	-999	0
6353125	13.951	1	17	5864.1	123.0	111.1	3.845	0.035	0.033	1.237	0.061	0.063	25.37	3.52	356.0	12.6	-999	1	0	-999	0
6353198	15.174	1	17	5340.0	103.8	94.8	4.454	0.045	0.043	0.866	0.063	0.056	19.79	1.71	2061.6	67.5	-999	1	0	-999	0
6356002	14.098	1	17	6240.9	114.2	112.6	4.346	0.029	0.038	1.155	0.055	0.073	9.31	0.77	131.7	11.9	-999	1	0	-999	0
6356088	15.077	1	17	5627.9	109.7	107.1	4.369	0.051	0.052	0.940	0.073	0.070	18.33	3.19	395.8	19.8	-999	1	0	-999	0
6356144	14.749	1	17	3764.0	60.0	60.0	4.787	0.042	0.025	0.466	0.031	0.031	5.30	0.37	14051.5	792.8	-999	2	-999	-999	1
6356149	13.799	1	17	5849.1	119.2	114.4	4.378	0.044	0.043	0.897	0.069	0.062	5.31	0.33	91.0	12.2	-999	1	0	-999	0
6356207	15.484	4	17	4827.9	83.9	78.2	4.551	0.031	0.027	0.771	0.040	0.035	18.86	1.51	5014.8	158.1	-999	1	0	0	0
6356277	15.452	1	17	4379.0	79.0	80.2	4.647	0.017	0.019	0.649	0.023	0.022	33.29	2.16	614.3	21.3	-999	1	0	-999	0
6356292	13.624	1	17	5862.6	126.7	119.8	4.471	0.042	0.043	0.817	0.055	0.054	38.38	3.33	354.3	13.6	-999	1	0	-999	0
6356331	13.342	0	17	6452.1	124.5	134.8	4.189	0.031	0.031	1.327	0.060	0.052	6.61	0.53	59.6	8.1	-999	1	0	-999	0
6356337	15.005	4	17	5102.2	71.8	64.1	4.377	0.022	0.019	0.849	0.022	0.017	30.00	2.13	1750.4	46.8	-999	1	1	-999	0
6356400	15.671	1	17	4364.9	77.5	71.7	4.625	0.020	0.020	0.673	0.026	0.023	31.93	2.63	1103.2	34.1	-999	1	0	1	0
6356506	15.16	1	17	6012.5	113.7	111.9	4.175	0.052	0.053	1.144	0.074	0.090	22.93	2.38	170.5	12.1	-999	1	0	1	0
6356556	13.451	1	17	5718.5	93.3	94.8	4.520	0.020	0.030	0.912	0.035	0.047	24.37	3.04	571.0	17.6	-999	1	0	-999	0
6356673	15.16	1	17	5422.7	102.7	98.7	4.482	0.047	0.058	0.883	0.056	0.061	14.05	1.57	183.0	15.9	-999	1	0	-999	0
6356679	15.256	1	17	4991.5	88.5	84.5	4.592	0.022	0.030	0.762	0.035	0.044	28.19	2.73	1374.5	40.4	-999	1	0	-999	0
6356885	15.223	1	17	5750.9	109.2	104.7	4.364	0.050	0.053	0.980	0.073	0.074	36.89	3.30	487.6	16.5	-999	1	0	-1	0
6356901	15.112	1	17	5740.3	103.7	101.8	4.417	0.043	0.050	0.973	0.065	0.072	25.71	2.47	526.2	20.2	-999	1	0	-999	0
6356984	14.456	1	17	5451.3	95.3	94.4	4.523	0.026	0.040	0.884	0.042	0.059	19.36	1.81	997.3	34.3	-999	1	0	-999	0
6357015	14.842	1	17	6072.8	112.6	114.5	4.282	0.048	0.047	1.117	0.071	0.080	11.82	1.25	337.6	21.2	-999	1	0	-999	0
6357083	15.199	1	17	4588.7	78.8	75.2	4.577	0.026	0.021	0.734	0.032	0.028	34.94	5.76	640.4	20.1	-999	1	0	-999	0
6357770	15.55	1	17	4688.3	79.1	76.2	4.579	0.026	0.025	0.741	0.035	0.032	38.50	4.76	647.6	21.0	-999	1	0	-999	0
6357860	13.761	1	17	5543.6	99.3	99.0	4.451	0.037	0.045	0.917	0.063	0.068	20.35	3.13	155.3	8.0	-999	1	0	-999	0
6357902	12.419	1	17	4362.5	80.2	75.1	4.588	0.022	0.019	0.698	0.025	0.025	17.49	1.77	818.6	27.0	-999	1	1	-999	0
6357909	15.166	1	17	5189.7	82.1	74.5	4.391	0.031	0.024	0.844	0.038	0.027	34.41	1.94	240.6	16.2	-999	1	0	-999	0
6357913	13.055	1	17	4178.5	50.2	60.7	4.618	0.035	0.023	0.635	0.019	0.016	16.19	1.25	1031.1	35.6	-999	1	0	-999	0
6358021	12.362	0	17	6125.7	127.5	108.0	4.088	0.033	0.041	1.254	0.063	0.103	13.80	1.52	111.2	6.0	-999	1	0	-999	0
6358070	14.149	1	17	4873.5	82.1	76.3	4.585	0.022	0.028	0.759	0.033	0.041	27.02	3.20	506.9	16.3	-999	1	0	-999	0
6358125	15.803	4	17	4883.2	89.7	85.6	4.610	0.022	0.028	0.729	0.035	0.038	13.06	0.97	3048.7	123.7	-999	1	0	-999	0
6358149	14.373	1	17	4832.4	77.7	71.5	4.563	0.028	0.027	0.767	0.038	0.038	37.19	4.19	1311.8	31.2	-999	1	0	-999	0
6358198	14.648	1	17	5129.2	117.5	91.3	3.370	0.078	0.092	1.494	0.202	0.213	2.59	0.18	11238.8	907.6	1	2	0	-999	0
6358416	14.68	1	17	5661.7	113.6	107.5	4.257	0.048	0.049	0.964	0.074	0.071	8.26	0.60	4494.6	209.1	-999	1	0	-999	0
6358453	15.246	1	17	5910.5	115.3	108.3	4.219	0.055	0.056	1.078	0.079	0.083	17.01	2.38	184.2	15.0	-999	1	0	-999	0
6358475	15.772	1	17	5782.6	118.3	112.0	3.910	0.087	0.078	1.176	0.097	0.091	7.29	0.52	4597.6	238.4	-999	1	0	-999	0
6358667	13.947	1	17	6415.5	135.7	142.8	4.193	0.036	0.032	1.285	0.058	0.053	2.19	0.20	152.1	25.2	-999	1	0	-999	0
6358701	15.271	1	17	5647.5	99.1	94.7	4.539	0.024	0.033	0.891	0.040	0.048	25.76	2.58	456.1	19.2	-999	1	0	-999	0
6358735	15.083	1	17	3718.9	75.8	73.3	4.757	0.011	0.011	0.464	0.011	0.012	33.29	2.36	1123.9	30.9	-999	1	0	-999	0
6358759	15.784	4	17	5616.9	114.6	109.6	4.104	0.072	0.073	0.994	0.079	0.074	10.37	0.77	3205.3	144.7	-999	1	0	-999	0
6358817	15.448	1	17	4474.7	80.0	76.3	4.631	0.018	0.021	0.676	0.026	0.026	33.52	4.30	723.1	23.6	-999	1	0	-999	0
6358894	15.33	1	17	5461.3	98.0	95.0	4.530	0.028	0.042	0.878	0.043	0.057	16.30	1.25	5182.2	174.2	-999	1	0	-999	0
6358963	13.979	1	17	6319.9	121.6	112.0	3.914	0.036	0.040	1.494	0.073	0.095	4.65	0.78	113.2	15.1	-999	1	0	-999	0
6358972	13.135	0	17	6553.6	116.8	130.8	4.310	0.024	0.031	1.274	0.044	0.056	4.97	0.44	99.8	11.1	-999	1	0	-999	0
6358993	13.526	1	17	5516.2	98.5	91.6	4.504	0.039	0.038	0.793	0.052	0.049	25.22	2.20	108.3	5.8	-999	1	0	-999	0
6359017	14.753	1	17	5576.0	116.7	113.9	3.918	0.043	0.045	1.092	0.069	0.070	7.71	0.56	2793.4	138.7	-999	1	0	-999	0
6359228	13.494	0	17	6815.8	145.8	140.7	4.305	0.024	0.029	1.282	0.041	0.043	4.25	0.36	613.4	44.9	-999	3	0	-999	0
6359292	13.851	1	17	5496.4	91.2	89.1	4.500	0.024	0.034	0.942	0.042	0.053	18.34	1.76	1564.9	50.7	-999	1	0	-999	0
6359539	14.328	1	17	5873.5	107.8	99.6	4.510	0.018	0.028	0.948	0.034	0.049	9.17	0.70	3719.8	164.3	-999	1	0	-999	0
6359576	15.741	1	17	5602.9	103.7	100.8	4.479	0.041	0.054	0.923	0.055	0.062	20.49	2.85	643.2	30.2	-999	1	0	-999	0
6359592	15.664	2	17	6092.0	192.0	214.0	4.471	0.052	0.208	1.074	0.137	0.137	21.93	2.58	282.6	18.7	-999	2	-999	-999	1
6359598	13.271	0	17	6405.7	139.0	132.0	4.112	0.031	0.036	1.290	0.054	0.062	8.26	1.12	167.0	11.9	-999	1	0	-999	0
6359801	10.129	0	17	6581.1	150.1	128.9	4.089	0.030	0.028	1.398	0.068	0.057	3.21	0.64	80.7	7.4	-999	1	0	-999	0
6359846	15.355	1	9	5430.0	101.2	95.9	4.449	0.050	0.053	0.887	0.062	0.062	20.92	2.94	635.8	26.8	-999	1	0	-999	0
6359867	13.935	1	17	5847.7	104.4	97.3	4.101	0.031	0.046	1.243	0.053	0.108	9.52	0.79	143.8	11.7	-999	1	0	-999	0
6359893	15.936	4	17	5972.7	115.0	109.8	4.446	0.039	0.051	1.013	0.060	0.066	7.18	0.48	1703.2	105.0	-999	1	0	-999	0
6359929	15.392	1	17	5352.9	92.2	90.0	4.578	0.019	0.029	0.829	0.031	0.037	20.35	2.63	879.2	34.3	-999	1	0	1	0
6359981	15.413	1	17	4895.6	82.2	74.8	4.558	0.030	0.031	0.776	0.040	0.040	29.79	2.40	1565.5	44.5	-999	1	0	-999	0
6362153	14.065	10	10	6030.1	112.4	111.9	4.170	0.040	0.042	1.156	0.071	0.090	12.78	1.18	99.5	8.9	-999	1	0	-999	0
6362157	12.737	0	17	5796.5	143.6	125.2	3.749	0.080	0.070	1.420	0.143	0.103	17.60	2.05	24.9	3.1	-999	1	-999	-999	0
6362164	14.986	1	17	5569.0	166.0	149.0	4.476	0.087	0.163	0.849	0.111	0.074	35.43	2.41	2528.7	59.8	-999	2	-999	-999	1
6362177	15.872	4	17	5243.6	85.1	80.4	4.323	0.033	0.034	0.863	0.034	0.025	22.27	1.96	1203.9	45.4	-999	1	0	-999	0
6362190	15.788	1	17	4084.7	80.2	88.5	4.602	0.015	0.014	0.633	0.013	0.012	20.35	1.56	1177.4	45.9	-999	1	0	-999	0
6362279	14.146	10	10	6599.2	131.5	126.8	4.287	0.026	0.033	1.300	0.051	0.055	1.56	0.12	91.8	25.2	-999	1	0	-999	0
6362324	14.462	1	17	5246.9	98.7	92.2	4.564	0.023	0.035	0.822	0.036	0.053	28.78	3.16	1228.8	33.7	-999	1	0	-999	0
6362332	14.828	1	17	5770.7	102.4	98.9	4.470	0.028	0.040	0.968	0.048	0.064	21.96	2.00	681.2	24.8	-999	1	0	-999	0
6362384	14.304	1	17	5836.5	119.6	117.0	3.922	0.050	0.040	1.186	0.083	0.075	29.59	2.47	296.8	10.9	-999	1	0	-999	0
6362395	15.44	1	17	5670.5	101.6	97.0	4.517	0.026	0.037	0.915	0.043	0.054	15.00	1.19	4983.1	176.9	-999	1	0	-999	0
6362397	13.123	0	17	4162.2	49.6	53.4	4.632	0.030	0.021	0.619	0.016	0.016	37.70	4.15	320.3	8.6	-999	1	0	-999	0
6362412	15.474	1	17	5556.0	99.3	93.9	4.537	0.025	0.036	0.884	0.041	0.051	22.89	2.12	627.8	26.2	-999	1	0	-999	0
6362493	14.766	1	17	4533.7	79.4	75.1	4.649	0.016	0.019	0.656	0.023	0.024	26.31	2.59	221.9	11.0	-999	1	0	-999	0
6362501	15.748	2	17	5348.5	99.5	95.6	4.543	0.030	0.043	0.849	0.044	0.056	8.68	0.63	4813.4	227.5	-999	1	0	-999	0
6362530	15.931	1	17	5285.1	103.2	97.8	4.542	0.033	0.046	0.838	0.047	0.055	32.83	3.76	1379.9	44.4	-999	1	0	-999	0
6362596	15.21	1	17	5255.2	81.3	73.1	4.318	0.033	0.031	0.865	0.035	0.026	13.61	1.24	2010.3	79.8	-999	1	1	-999	0
6362601	14.809	1	17	5882.1	120.1	121.9	3.902	0.059	0.049	1.278	0.149	0.073	8.09	0.58	2031.8	101.5	-999	1	0	-999	0
6362609	12.733	0	17	6664.0	167.0	217.0	3.965	0.252	0.126	1.472	0.187	0.281	13.26	1.03	186.5	9.2	-999	2	-999	-999	1
6362861	15.371	1	17	5334.3	103.0	93.6	4.454	0.047	0.044	0.864	0.063	0.055	31.45	5.00	415.8	16.9	-999	1	0	-999	0
6362964	15.159	1	17	4929.0	148.0	148.0	4.614	0.032	0.054	0.757	0.069	0.077	21.66	1.79	1038.6	36.3	-999	2	-999	-999	1
6362977	15.559	1	17	5265.3	86.8	78.1	4.162	0.047	0.050	0.883	0.036	0.028	9.76	0.81	396.3	31.5	-999	1	1	-999	0
6362984	15.291	4	17	5464.7	95.8	92.9	4.516	0.031	0.045	0.886	0.046	0.059	18.19	1.89	1429.6	52.1	-999	1	0	-999	0
6362985	15.997	1	17	5477.3	117.4	114.7	3.852	0.102	0.095	1.111	0.124	0.109	7.70	0.54	2618.3	144.7	-999	1	0	-999	0
6363125	15.772	2	17	3943.6	74.5	77.9	4.680	0.014	0.014	0.557	0.013	0.013	17.72	1.34	720.5	35.2	-999	1	0	-999	0
6363233	14.291	1	17	4198.6	51.1	81.4	4.587	0.024	0.019	0.659	0.031	0.017	15.32	1.15	1545.1	56.0	-999	1	0	-999	0
6363365	11.222	0	17	5850.6	118.9	114.7	3.870	0.071	0.069	0.934	0.066	0.061	8.79	0.61	154.1	8.3	-999	1	-999	-999	0
6363423	14.721	1	17	4882.1	95.1	91.5	4.478	0.034	0.033	0.804	0.027	0.026	28.18	3.18	205.4	10.1	-999	1	-999	-999	0
6363502	11.916	0	17	6649.7	135.5	125.1	4.238	0.030	0.032	1.337	0.064	0.057	4.26	0.38	441.2	30.5	-999	1	0	-999	0
6363522	15.25	1	17	5409.1	93.4	94.0	4.518	0.032	0.045	0.876	0.047	0.059	9.35	0.67	2660.4	123.8	-999	1	0	-999	0
6363542	15.093	1	17	4793.9	87.4	79.4	4.588	0.023	0.027	0.746	0.034	0.037	26.67	2.19	1901.5	53.8	-999	1	0	-999	0
6363565	14.945	1	17	5906.7	104.7	103.3	4.425	0.034	0.045	1.018	0.056	0.070	14.27	2.08	605.1	28.8	-999	1	0	-999	0
6363583	15.743	1	17	6229.3	128.1	119.6	4.288	0.063	0.070	1.175	0.072	0.081	6.75	0.59	1049.3	72.7	-999	1	0	-999	0
6363603	15.961	1	17	5321.9	102.1	92.6	4.447	0.057	0.055	0.861	0.060	0.052	25.90	5.28	1330.4	23.1	-999	1	0	-999	0
6363613	15.096	1	17	3791.7	79.0	72.3	4.701	0.012	0.012	0.527	0.012	0.012	23.21	1.64	1866.2	56.7	-999	1	0	-999	0
6363640	13.392	0	17	6040.0	98.4	90.3	4.391	0.017	0.027	1.171	0.036	0.052	15.83	0.29	112.4	7.0	-999	1	0	-999	0
6363682	12.693	0	17	5940.0	118.3	105.7	4.231	0.039	0.037	1.154	0.064	0.075	17.48	2.54	75.2	4.6	-999	1	0	-999	0
6363744	15.415	1	17	5824.4	110.6	108.0	4.374	0.052	0.057	1.004	0.071	0.076	18.72	1.79	57.7	11.7	-999	1	0	-999	0
6363768	12.82	0	17	6034.3	107.1	103.2	4.388	0.028	0.035	1.094	0.054	0.065	11.76	1.43	649.4	27.2	-999	1	0	-999	0
6363902	14.595	1	17	6161.6	124.9	117.3	4.276	0.037	0.046	1.156	0.069	0.080	11.17	0.78	99.7	11.4	-999	1	0	-999	0
6363987	15.524	1	17	5614.2	122.6	115.8	3.976	0.060	0.055	1.061	0.076	0.074	7.40	0.54	2651.4	141.7	-999	1	0	-999	0
6364071	14.38	1	17	5464.2	97.6	95.9	4.469	0.036	0.042	0.900	0.059	0.061	21.07	2.89	213.8	10.9	-999	1	0	-999	0
6364161	14.766	1	17	5820.2	103.9	102.4	4.421	0.037	0.047	0.996	0.062	0.072	12.00	1.02	1575.5	66.3	-999	1	0	-999	0
6364164	14.729	1	17	5123.7	87.6	79.0	4.492	0.038	0.032	0.823	0.052	0.043	20.78	1.97	1752.8	55.2	-999	1	0	-999	0
6364195	15.924	1	17	4782.9	84.6	78.7	4.577	0.028	0.030	0.752	0.038	0.037	22.11	1.87	899.5	37.8	-999	1	0	-1	0
6364326	12.722	0	17	5799.0	94.1	92.8	4.431	0.027	0.036	1.042	0.049	0.063	6.48	0.46	3473.3	178.4	-999	1	0	-999	0
6364499	11.613	1	17	6620.8	180.9	160.4	4.095	0.027	0.027	1.428	0.078	0.067	6.65	0.58	78.2	6.1	-999	1	0	-999	0
6364582	12.988	2	16	5656.1	107.8	99.8	4.217	0.042	0.039	0.859	0.062	0.052	24.22	2.49	60.2	4.2	-999	1	0	0	0
6364924	14.976	1	17	4587.4	74.6	70.3	4.599	0.022	0.022	0.718	0.030	0.030	27.99	2.11	2663.9	83.7	-999	1	0	-999	0
6365172	15.754	2	17	5674.0	108.5	104.4	4.433	0.049	0.060	0.950	0.064	0.069	19.91	2.66	397.4	23.8	-999	1	0	-999	0
6365421	11.881	0	17	6251.7	114.2	120.2	4.290	0.029	0.038	1.218	0.064	0.063	2.31	0.16	1164.2	102.4	1	1	0	-999	0
6365649	12.719	0	17	6773.1	145.4	135.8	4.284	0.026	0.029	1.304	0.048	0.047	1.16	0.09	250.0	38.7	-999	3	0	-999	0
6365739	14.33	14	15	6309.4	128.0	127.8	4.101	0.039	0.042	1.306	0.061	0.072	4.15	0.48	269.6	27.7	-999	1	0	-999	0
6365804	15.338	1	17	5113.5	97.5	91.4	4.472	0.053	0.047	0.823	0.047	0.039	22.42	1.83	1521.2	49.7	-999	1	0	-999	0
6365805	14.307	1	17	5711.6	124.0	117.5	3.939	0.041	0.038	1.156	0.067	0.067	8.49	0.61	3552.8	163.4	-999	1	0	-999	0
6365887	15.189	1	17	5325.1	97.9	87.0	4.431	0.048	0.042	0.861	0.063	0.050	25.90	2.52	806.7	18.5	-999	1	0	-999	0
6365934	15.054	1	17	4840.7	82.1	76.4	4.552	0.031	0.027	0.772	0.040	0.035	40.70	6.74	1156.5	28.5	-999	1	0	-999	0
6365943	13.684	1	17	5811.5	116.6	98.8	4.197	0.032	0.035	1.211	0.044	0.073	20.04	1.56	148.8	7.7	-999	1	0	-999	0
6366035	15.121	4	17	5740.2	114.7	107.7	4.443	0.068	0.100	0.956	0.074	0.072	15.72	1.31	780.7	34.1	-999	1	-999	-999	0
6366177	15.842	1	17	4733.6	81.7	76.9	4.573	0.029	0.028	0.749	0.037	0.034	28.78	1.77	1081.2	38.0	-999	1	0	-999	0
6366224	14.755	1	17	4501.3	74.2	71.0	4.590	0.023	0.019	0.716	0.030	0.025	13.24	0.97	1046.6	44.5	-999	1	0	-999	0
6366330	15.97	1	17	3769.7	87.4	83.6	4.722	0.030	0.031	0.500	0.034	0.035	16.53	1.21	4088.3	144.6	-999	1	-999	-999	0
6366374	15.122	1	17	5627.7	116.0	111.4	4.107	0.055	0.052	0.996	0.080	0.072	7.09	0.53	2720.3	143.8	-999	1	0	-999	0
6366391	14.238	1	17	5219.4	72.6	76.6	4.513	0.023	0.033	0.947	0.035	0.047	16.64	1.26	6738.6	216.3	-999	1	0	-999	0
6366501	12.606	0	17	6496.1	129.9	118.0	3.718	0.056	0.052	1.830	0.093	0.100	1.19	0.09	304.8	44.1	1	1	0	-999	0
6366603	15.869	1	17	5162.7	99.8	93.3	4.568	0.027	0.037	0.802	0.043	0.051	33.75	2.28	511.6	30.6	-999	1	0	-999	0
6366641	12.364	0	17	6385.8	141.5	126.6	3.829	0.049	0.033	1.283	0.143	0.051	5.32	0.51	177.7	13.4	-999	1	0	-999	0
6366698	15.034	1	17	5533.0	166.0	166.0	4.276	0.231	0.189	0.883	0.112	0.071	31.91	4.62	503.5	8.7	-999	2	-999	-999	1
6366739	16.362	6	6	3810.4	81.7	72.0	4.707	0.014	0.014	0.522	0.014	0.014	16.88	1.34	4553.8	274.6	-999	1	0	-999	0
6366741	13.62	1	17	5886.1	105.0	105.4	4.427	0.030	0.040	1.014	0.054	0.071	22.14	2.26	69.8	5.1	-999	1	0	-999	0
6366770	13.186	0	17	5058.4	84.1	79.6	4.482	0.036	0.033	0.879	0.051	0.044	35.68	6.32	501.2	12.8	-999	1	0	-999	0
6366817	14.347	1	17	5174.7	96.4	88.9	4.548	0.028	0.036	0.824	0.041	0.053	37.45	5.36	599.8	16.1	-999	1	0	-999	0
6366975	15.812	1	17	4190.5	62.6	55.6	4.622	0.032	0.026	0.637	0.023	0.018	15.76	1.66	396.6	27.3	-999	1	0	-999	0
6366976	12.202	0	17	5842.6	133.8	122.3	3.738	0.038	0.029	1.412	0.077	0.055	21.37	1.84	32.0	2.5	-999	1	0	-999	0
6367024	14.146	10	10	5983.7	114.7	109.0	4.174	0.039	0.044	1.137	0.073	0.091	23.84	1.85	329.1	14.3	-999	1	0	-999	0
6367079	14.31	1	17	4878.9	88.7	80.7	4.578	0.024	0.028	0.765	0.035	0.042	31.27	2.67	1635.2	41.3	-999	1	0	-999	0
6367387	13.18	1	17	6466.4	118.3	118.8	4.270	0.027	0.030	1.300	0.056	0.054	5.57	0.48	16.2	6.0	-999	1	0	-999	0
6367444	15.914	4	17	5622.9	104.9	98.1	4.544	0.028	0.037	0.878	0.046	0.050	25.22	2.46	238.8	18.5	-999	1	0	-999	0
6367460	12.496	0	17	6160.1	125.0	116.2	4.012	0.066	0.067	1.266	0.095	0.102	18.77	1.54	179.8	7.3	-999	1	0	-999	0
6367481	14.48	1	17	5300.8	84.2	82.5	4.506	0.024	0.035	0.947	0.039	0.052	23.70	1.95	3407.7	94.4	-999	1	0	-999	0
6367829	13.559	1	17	5667.0	76.0	76.0	3.998	0.195	0.065	1.175	0.125	0.125	35.14	3.27	1948.8	44.5	-999	2	-999	-999	1
6367842	13.764	1	17	6164.8	115.9	113.1	3.909	0.033	0.051	1.432	0.069	0.142	16.64	1.38	14.5	4.4	-999	1	0	-999	0
6367903	15.956	4	17	5237.8	104.8	99.7	4.576	0.039	0.048	0.792	0.060	0.062	26.13	1.89	117.3	15.6	-999	1	-999	-999	0
6367954	12.323	0	17	6522.2	142.5	130.1	4.165	0.032	0.033	1.335	0.066	0.057	13.56	2.09	50.1	3.9	-999	1	0	-999	0
6368045	11.318	0	17	4248.2	72.9	49.9	4.599	0.026	0.024	0.677	0.029	0.024	40.42	2.84	899.0	18.9	-999	1	0	-999	0
6368086	15.19	1	17	6021.7	111.3	107.8	4.394	0.036	0.047	1.061	0.059	0.072	12.60	1.02	1668.1	70.5	-999	1	0	-999	0
6368104	13.921	1	17	5161.5	100.0	90.4	4.542	0.020	0.030	0.886	0.035	0.047	19.12	1.63	3297.9	100.4	-999	1	0	-999	0
6368235	13.397	0	17	6242.2	137.9	136.4	4.229	0.034	0.029	1.273	0.059	0.056	10.03	0.92	99.3	8.3	-999	1	0	-999	0
6368273	15.725	1	17	5361.5	99.4	83.3	4.296	0.053	0.052	0.876	0.053	0.038	22.42	2.23	519.6	25.4	-999	1	0	-999	0
6368387	15.586	1	17	5381.9	107.1	99.3	4.448	0.052	0.052	0.875	0.063	0.058	15.19	1.20	3034.6	112.1	-999	1	0	-999	0
6368508	15.313	1	17	4761.2	83.4	78.0	4.568	0.028	0.026	0.756	0.037	0.034	35.93	5.32	728.1	22.2	-999	1	0	-999	0
6368512	14.758	1	17	6429.0	153.0	211.0	4.404	0.065	0.195	1.152	0.162	0.162	10.65	1.08	227.0	17.5	-999	2	-999	-999	1
6368534	14.831	1	17	5597.9	98.4	91.2	4.555	0.019	0.029	0.870	0.034	0.044	18.70	1.79	2267.9	73.8	-999	1	0	-999	0
6368556	15.052	1	17	5307.0	98.5	94.0	4.529	0.031	0.042	0.853	0.045	0.057	12.53	0.89	4849.0	184.7	-999	1	0	-999	0
6368626	14.357	1	17	5759.5	111.6	110.1	4.102	0.050	0.048	1.057	0.110	0.079	39.64	3.60	408.1	11.8	-999	1	0	-999	0
6368662	15.678	1	17	5467.9	100.3	96.1	4.528	0.032	0.045	0.877	0.047	0.057	18.86	1.64	1717.4	65.9	-999	1	0	-999	0
6368779	12.277	0	17	5277.8	79.1	68.9	4.204	0.027	0.023	0.888	0.037	0.027	21.51	3.35	941.0	27.6	-999	1	1	-999	0
6368848	15.494	1	17	5188.3	116.8	107.6	3.959	0.065	0.066	0.916	0.067	0.061	14.70	1.43	255.6	20.4	-999	1	0	-999	0
6368988	13.881	1	17	5278.7	92.1	87.7	4.576	0.018	0.029	0.826	0.028	0.041	12.88	0.93	3606.8	133.3	-999	1	0	-999	0
6369237	14.92	1	17	5522.3	96.2	93.2	4.532	0.024	0.037	0.887	0.039	0.054	22.42	2.31	568.8	21.9	-999	1	0	-999	0
6369255	13.03	0	17	6420.3	127.3	120.9	3.985	0.033	0.033	1.433	0.073	0.069	6.18	0.44	16.9	5.4	-999	1	0	-999	0
6369289	13.763	1	17	6182.2	132.9	113.5	4.156	0.033	0.038	1.227	0.064	0.083	10.94	0.95	91.7	8.5	-999	1	0	-999	0
6369358	15.168	1	17	5346.9	106.1	93.2	4.416	0.050	0.043	0.865	0.064	0.050	6.90	0.50	5951.8	306.8	-999	1	0	-999	0
6369398	15.995	1	17	5528.5	103.8	100.9	4.513	0.036	0.051	0.893	0.051	0.058	15.40	1.24	3834.2	141.9	-999	1	0	-999	0
6369404	14.889	1	17	4918.7	85.1	79.6	4.581	0.024	0.031	0.766	0.036	0.043	12.53	0.90	2251.3	89.9	-999	1	0	-999	0
6369443	15.378	1	17	4771.6	85.9	78.4	4.597	0.022	0.027	0.736	0.034	0.036	27.04	4.35	312.6	15.8	-999	1	0	-999	0
6369573	13.84	2	17	5903.4	103.7	102.2	4.434	0.030	0.041	1.015	0.053	0.068	18.19	3.57	248.3	11.4	-999	1	0	-999	0
6369666	12.593	0	17	6022.8	108.0	111.1	4.165	0.040	0.043	1.155	0.071	0.090	21.08	2.06	170.2	6.7	-999	1	0	-999	0
6369913	15.396	1	17	5594.5	109.6	108.4	4.387	0.056	0.058	0.930	0.071	0.069	9.83	0.70	1312.6	69.4	-999	1	0	-999	0
6369919	15.47	4	17	5767.6	104.6	99.9	4.488	0.032	0.043	0.950	0.050	0.060	9.82	0.72	2681.3	123.8	-999	1	0	-999	0
6369928	14.68	1	17	5755.3	104.0	101.4	4.454	0.032	0.043	0.971	0.054	0.068	22.74	3.32	589.4	21.4	-999	1	0	-999	0
6370015	13.418	0	17	5967.6	113.3	117.8	4.189	0.026	0.037	1.252	0.048	0.068	19.54	2.23	122.0	7.1	-999	1	0	-999	0
6370146	14.732	1	17	5165.9	112.5	116.5	4.007	0.316	0.146	0.885	0.076	0.047	7.05	0.42	21.9	11.5	-999	1	-999	-999	0
6370174	15.608	2	17	3878.5	67.8	70.3	4.630	0.015	0.015	0.599	0.013	0.014	14.79	0.98	8867.7	307.6	-999	1	0	-999	0
6370181	15.01	1	17	5571.9	101.6	100.0	4.483	0.034	0.046	0.919	0.052	0.063	22.42	2.32	1511.3	47.7	-999	1	0	-999	0
6370188	13.476	0	17	4463.7	72.4	68.9	4.590	0.021	0.014	0.695	0.026	0.020	21.51	1.60	5631.8	158.3	-999	1	0	-999	0
6370196	11.968	0	17	6382.2	148.1	159.3	3.925	0.073	0.082	1.375	0.131	0.127	4.25	0.53	852.0	56.2	1	1	0	-999	0
6370596	15.53	1	17	4882.0	62.4	65.7	4.458	0.021	0.019	0.812	0.018	0.016	13.90	1.19	1974.2	80.3	-999	1	1	-999	0
6370632	15.604	4	17	5445.3	99.7	97.6	4.544	0.027	0.040	0.864	0.042	0.055	19.90	1.58	7919.7	238.0	-999	1	0	-999	0
6370674	14.494	1	17	5339.5	110.8	97.7	4.106	0.043	0.041	0.896	0.057	0.048	6.01	0.43	6785.4	363.5	-999	1	0	-999	0
6371036	15.369	1	17	5157.4	91.1	82.2	4.441	0.043	0.034	0.832	0.047	0.034	35.43	3.24	577.1	19.4	-999	1	0	-999	0
6371097	15.841	4	17	5660.2	116.7	112.3	4.323	0.073	0.071	0.955	0.074	0.072	19.26	3.09	113.6	16.7	-999	1	0	-999	0
6371100	13.773	1	17	3978.8	83.7	74.8	4.598	0.013	0.013	0.629	0.012	0.013	29.38	2.09	4602.5	111.6	-999	1	0	-999	0
6371127	13.984	1	17	5866.4	120.4	112.5	4.283	0.037	0.040	1.093	0.069	0.074	9.61	0.57	416.4	23.0	-999	1	0	-999	0
6371179	15.972	4	17	5380.5	108.9	92.1	4.323	0.056	0.055	0.876	0.059	0.043	25.37	2.50	865.5	34.9	-999	1	0	-999	0
6371578	14.604	1	17	6401.1	128.1	121.8	4.300	0.034	0.044	1.235	0.058	0.070	5.60	0.51	356.6	30.1	-999	1	0	-999	0
6371632	11.417	0	1	4926.7	74.8	70.3	4.554	0.024	0.032	0.833	0.036	0.045	15.86	1.77	1674.6	127.2	-999	1	0	-999	0
6371675	13.511	1	17	5879.3	98.0	96.9	4.459	0.023	0.033	1.018	0.041	0.053	12.36	2.17	602.9	26.0	-999	1	0	-999	0
6371810	15.817	4	17	5390.9	112.3	106.5	4.455	0.087	0.146	0.870	0.064	0.060	8.04	0.59	1943.0	108.0	-999	1	-999	-999	0
6371865	16.475	3	17	4976.3	120.2	108.2	4.463	0.071	0.449	0.814	0.062	0.049	27.42	4.06	1148.9	56.2	-999	1	1	-999	0
6371905	12.404	0	17	6047.8	119.3	130.5	3.740	0.063	0.040	1.440	0.193	0.085	21.12	1.68	23.6	2.5	-999	1	0	-999	0
6371932	14.191	10	10	6047.1	115.3	109.1	4.078	0.108	0.110	1.206	0.108	0.106	4.61	0.39	561.3	42.9	-999	1	-999	-999	0
6371978	15.241	1	17	5502.9	118.3	113.0	4.358	0.139	0.263	0.913	0.092	0.072	21.80	4.26	159.1	12.5	-999	1	-999	-999	0
6371982	15.508	4	17	5385.6	102.7	99.1	4.534	0.032	0.046	0.860	0.046	0.057	27.41	3.05	306.7	16.3	-999	1	0	-999	0
6371993	14.987	1	17	5101.2	95.0	86.5	4.511	0.038	0.035	0.819	0.050	0.046	33.06	3.41	1294.5	34.4	-999	1	0	-999	0
6371999	16.302	6	6	3857.9	77.5	77.3	4.701	0.015	0.015	0.531	0.015	0.016	36.94	4.35	347.0	53.1	-999	1	0	-999	0
6372002	14.244	1	17	5504.0	165.0	148.0	4.459	0.135	0.148	0.767	0.121	0.049	26.45	3.87	798.7	23.9	-999	2	-999	-999	1
6372030	14.838	1	17	5876.3	110.1	106.2	4.168	0.047	0.052	1.088	0.086	0.086	19.36	2.17	86.4	9.2	-999	1	0	-999	0
6372184	15.281	1	17	5300.0	107.2	95.1	4.455	0.048	0.044	0.857	0.061	0.052	19.10	1.40	188.6	14.5	-999	1	0	-999	0
6372282	12.51	0	17	5808.8	101.4	100.1	4.389	0.036	0.041	1.036	0.065	0.070	8.55	0.64	735.2	35.2	-999	1	0	-999	0
6372346	14.427	1	17	5297.0	86.0	81.8	4.590	0.019	0.030	0.794	0.028	0.038	26.08	4.29	907.5	27.2	-999	1	0	-999	0
6372415	14.861	1	17	5804.0	106.5	100.9	4.506	0.021	0.032	0.944	0.039	0.053	8.14	0.63	888.4	50.3	-999	1	0	-999	0
6372531	15.701	2	17	5506.5	128.5	118.9	4.364	0.136	0.253	0.911	0.094	0.072	20.47	1.67	271.0	19.4	-999	1	-999	-999	0
6372606	15.019	4	17	6290.1	118.0	110.9	4.417	0.025	0.032	1.097	0.046	0.056	5.37	0.43	1170.3	78.8	-999	1	0	-999	0
6372635	13.613	1	17	5726.1	110.2	110.2	4.178	0.043	0.043	1.031	0.085	0.073	13.91	1.79	153.6	4.7	-777	1	0	-999	0
6372674	15.499	1	17	4719.2	72.8	67.2	4.509	0.020	0.017	0.780	0.021	0.017	32.37	1.32	425.6	24.9	-999	1	1	-999	0
6372718	13.835	1	17	5953.1	124.5	122.3	3.834	0.053	0.039	1.294	0.131	0.065	18.61	1.57	88.3	6.5	-999	1	0	-999	0
6372817	13.7	1	17	5589.8	126.2	121.3	3.629	0.026	0.023	1.541	0.044	0.053	16.97	2.81	151.0	8.5	-999	1	0	-999	0
6372834	13.434	0	17	6371.9	130.8	125.6	3.885	0.038	0.035	1.217	0.055	0.056	17.37	1.54	28.9	4.2	-999	1	0	-999	0
6372942	13.084	1	17	6320.4	121.2	114.0	3.888	0.034	0.035	1.555	0.072	0.082	20.48	1.57	123.0	6.0	-999	1	0	-999	0
6372955	15.339	1	17	6131.7	116.0	112.5	4.400	0.035	0.046	1.085	0.058	0.068	12.34	1.45	480.3	29.1	-999	1	0	-999	0
6372977	14.649	1	17	6175.1	121.6	118.5	4.440	0.022	0.030	1.058	0.042	0.055	17.58	2.50	284.6	15.0	-999	1	0	-999	0
6373065	15.359	1	17	5964.8	116.8	111.9	4.408	0.061	0.084	1.029	0.074	0.076	25.90	1.96	237.1	10.1	-999	1	-999	-999	0
6373066	15.81	4	17	4382.0	153.0	168.0	4.616	0.052	0.021	0.642	0.071	0.052	21.56	1.88	361.4	22.0	-999	2	-999	-999	1
6373119	13.849	1	17	6076.0	112.3	109.3	4.001	0.039	0.052	1.290	0.077	0.119	14.17	1.14	27.9	5.5	-999	1	0	-999	0
6373202	14.714	1	17	6004.3	109.6	104.8	4.442	0.025	0.037	1.031	0.045	0.062	28.35	7.11	315.1	6.4	-999	1	0	-999	0
6373383	14.99	1	17	5914.6	118.1	109.5	4.171	0.051	0.054	1.104	0.084	0.088	8.98	0.79	1855.1	89.9	-999	1	0	-999	0
6373604	14.973	1	17	5735.3	113.4	114.2	4.112	0.056	0.056	1.041	0.099	0.078	31.24	5.22	442.5	7.9	-999	1	0	-999	0
6373680	15.413	1	17	5869.8	117.7	117.5	4.038	0.071	0.073	1.140	0.113	0.089	6.56	0.44	2384.3	135.9	-999	1	0	-1	0
6373918	15.579	2	17	5282.5	102.7	95.8	4.514	0.039	0.048	0.850	0.050	0.056	15.75	1.22	3994.0	140.9	-999	1	0	-999	0
6374120	13.727	1	17	5587.5	114.0	110.7	4.428	0.090	0.147	0.920	0.074	0.069	16.13	0.91	46.0	5.4	-999	1	-999	-999	0
6374179	13.672	1	17	6363.2	140.8	135.7	4.193	0.038	0.037	1.272	0.064	0.067	9.13	0.65	11.4	5.6	-999	1	0	-999	0
6374238	12.843	1	17	6104.1	178.8	130.1	3.874	0.162	0.157	1.427	0.273	0.181	4.21	0.46	89.2	11.4	-999	1	-999	-999	0
6380340	13.997	2	14	6185.8	124.3	115.7	4.257	0.039	0.041	1.171	0.069	0.080	28.55	2.28	444.8	20.8	-999	1	0	-999	0
6380410	13.656	1	17	5985.5	109.4	108.9	4.380	0.034	0.042	1.057	0.065	0.076	6.04	0.44	3696.1	208.1	-999	1	0	-999	0
6380533	14.744	1	17	5144.8	84.8	75.8	4.444	0.035	0.025	0.829	0.047	0.032	9.43	0.66	5075.5	220.4	-999	1	0	-999	0
6380765	14.847	1	17	4758.3	83.9	77.2	4.580	0.025	0.026	0.749	0.035	0.036	35.93	5.06	734.7	20.6	-999	1	0	-999	0
6380982	13.823	1	17	5879.2	127.3	113.6	3.849	0.036	0.037	1.148	0.065	0.064	17.34	2.68	93.3	6.9	-999	1	0	-999	0
6381035	15.057	1	17	4531.2	80.0	77.3	4.591	0.024	0.021	0.718	0.031	0.027	16.65	1.49	905.6	36.7	-999	1	0	-999	0
6381167	11.846	0	17	6505.7	135.2	135.9	4.183	0.032	0.029	1.340	0.061	0.053	8.88	0.96	77.4	5.5	-999	1	0	-999	0
6381309	12.775	0	17	6622.4	132.1	132.0	3.832	0.036	0.036	1.641	0.083	0.081	2.06	0.15	96.9	15.6	1	1	0	-999	0
6381352	12.738	0	17	5492.0	111.5	106.9	4.127	0.040	0.039	0.941	0.064	0.059	9.61	0.70	4280.9	179.7	-999	1	0	-999	0
6381393	15.376	1	17	5425.7	101.1	97.5	4.552	0.024	0.037	0.855	0.040	0.053	7.24	0.53	3179.3	166.6	-999	1	0	-999	0
6381489	15.798	4	17	6036.2	161.5	178.9	4.175	0.055	0.062	1.154	0.095	0.115	13.59	0.93	305.7	26.1	-999	1	0	-999	0
6381505	13.659	1	17	6817.8	141.9	140.8	4.232	0.031	0.033	1.380	0.066	0.061	4.59	0.69	64.8	11.1	-999	1	0	-999	0
6381663	15.636	4	17	5222.0	182.0	182.0	4.553	0.090	0.060	0.688	0.093	0.043	9.69	0.71	2613.6	123.5	-999	2	-999	-999	1
6381763	14.874	1	17	5577.6	108.4	107.2	4.463	0.038	0.047	0.924	0.059	0.067	18.70	1.67	2061.8	67.9	-999	1	0	-999	0
6381778	12.76	0	17	5964.2	108.5	116.0	4.118	0.034	0.046	1.148	0.077	0.092	29.69	0.97	185.6	6.2	-999	1	0	-999	0
6381837	11.407	0	17	5945.3	116.3	111.9	4.261	0.039	0.040	0.951	0.069	0.065	24.17	2.13	107.4	3.0	-999	1	0	-999	0
6381846	14.883	1	17	5672.5	98.0	95.3	4.500	0.020	0.029	0.977	0.037	0.045	20.21	1.97	1819.7	58.5	-999	1	-999	0	0
6381879	13.678	1	17	6615.5	130.1	129.4	3.690	0.036	0.033	1.870	0.080	0.078	8.71	0.64	154.1	12.0	-999	2	0	-999	0
6381934	12.365	0	17	5017.0	150.0	135.0	4.585	0.071	0.044	0.663	0.086	0.043	12.18	0.82	3350.8	125.1	-999	2	-999	-999	1
6382023	15.059	1	17	5349.4	100.7	97.6	4.569	0.021	0.034	0.828	0.036	0.050	36.68	7.28	571.6	17.7	-999	1	0	-999	0
6382129	15.608	4	17	4327.9	82.1	77.3	4.642	0.018	0.020	0.651	0.023	0.021	25.23	1.81	1695.6	53.0	-999	1	0	-999	0
6382217	15.773	1	17	4097.0	71.4	80.9	4.616	0.020	0.017	0.622	0.015	0.014	31.93	2.33	3042.7	78.8	-999	1	0	0	0
6382280	15.95	2	17	4857.5	133.8	153.7	3.780	0.741	0.224	0.875	0.152	0.134	26.85	2.04	843.9	34.4	-999	1	-999	-999	0
6382329	15.003	1	17	4533.2	82.1	75.4	4.617	0.019	0.022	0.696	0.027	0.027	34.23	5.72	975.0	26.9	-999	1	0	-999	0
6382428	13.407	0	17	6775.7	149.3	130.1	4.301	0.017	0.021	1.350	0.037	0.042	1.49	0.13	540.6	67.8	1	3	0	-999	0
6382476	14.298	15	15	5841.9	135.6	129.7	4.024	0.058	0.047	1.126	0.132	0.081	22.44	1.61	172.4	9.9	-999	1	0	-999	0
6382616	14.483	1	17	5489.4	106.2	101.8	4.410	0.046	0.046	0.901	0.069	0.064	10.87	0.68	191.5	14.7	-999	1	0	-999	0
6382637	15.892	2	17	4750.1	84.0	79.2	4.572	0.029	0.028	0.751	0.037	0.035	25.58	2.16	1339.6	46.0	-999	1	0	-999	0
6382838	14.183	15	15	5469.8	111.2	110.2	4.472	0.037	0.045	0.899	0.060	0.066	9.60	1.73	168.0	13.5	-999	1	0	-999	0
6382962	15.758	4	17	5390.7	108.4	106.0	4.524	0.033	0.047	0.867	0.047	0.058	11.84	0.92	3071.3	130.2	-999	1	0	-999	0
6383063	13.954	1	17	6177.5	136.9	136.2	4.142	0.028	0.038	1.325	0.053	0.060	19.25	2.68	90.1	6.7	-999	1	0	-999	0
6383133	12.44	0	17	6118.3	122.9	111.2	4.096	0.039	0.036	1.293	0.057	0.078	6.90	0.78	1519.7	77.2	-999	1	0	-999	0
6383347	13.926	1	17	6243.1	104.0	100.7	4.400	0.015	0.021	1.160	0.030	0.039	9.29	0.90	806.0	39.6	-999	1	0	-999	0
6383413	13.816	1	17	5408.2	110.0	92.1	4.304	0.042	0.037	0.883	0.060	0.045	14.90	1.32	3856.4	132.1	-999	1	0	-999	0
6383424	13.098	0	17	6781.5	138.7	139.8	4.186	0.030	0.031	1.452	0.070	0.070	2.72	0.30	164.5	19.9	-999	1	0	-999	0
6383563	15.956	1	17	5345.7	113.4	107.7	4.548	0.029	0.041	0.846	0.044	0.056	25.94	4.24	226.4	18.4	-999	1	0	-999	0
6383654	13.925	1	17	7050.7	156.3	161.3	4.283	0.025	0.028	1.345	0.052	0.049	0.70	0.06	139.4	42.3	-999	2	0	-999	0
6384089	15.361	1	17	5352.8	104.7	100.0	4.534	0.030	0.042	0.858	0.044	0.057	25.22	2.96	137.2	11.8	-999	1	0	-999	0
6384132	12.813	1	17	5797.1	129.2	125.3	3.486	0.030	0.030	1.702	0.063	0.071	13.78	0.99	4305.3	151.0	-999	2	0	-999	0
6384202	15.077	1	17	5766.6	145.2	137.7	3.972	0.064	0.053	1.125	0.100	0.079	3.97	0.38	361.8	40.4	-999	1	0	-999	0
6384349	15.995	2	17	4487.6	82.1	78.5	4.621	0.021	0.024	0.687	0.030	0.028	16.88	1.33	1525.3	63.7	-999	1	0	-999	0
6384425	13.363	0	17	6203.5	115.5	113.0	4.372	0.025	0.037	1.130	0.051	0.071	5.48	0.40	5518.7	307.2	1	1	0	-999	0
6384496	12.895	0	17	6735.0	162.0	222.0	4.198	0.144	0.192	1.317	0.184	0.224	2.82	0.21	1230.3	100.1	1	2	-999	-999	1
6385060	15.585	1	17	3818.7	77.4	74.1	4.714	0.012	0.012	0.516	0.013	0.012	36.68	2.93	1906.4	48.3	-999	1	0	-999	0
6385065	13.555	1	17	6944.6	150.5	140.8	4.180	0.029	0.032	1.512	0.073	0.074	5.29	0.31	102.4	12.1	1	2	0	-999	0
6385254	14.939	1	17	6402.3	167.2	166.5	4.234	0.039	0.044	1.266	0.070	0.077	22.40	1.71	430.3	18.3	-999	1	0	-999	0
6385370	14.836	1	17	5082.6	96.1	86.8	4.526	0.035	0.035	0.814	0.047	0.047	26.67	2.59	1357.0	39.3	-999	1	0	-999	0
6385476	14.482	1	17	6455.6	250.9	278.6	4.403	0.020	0.024	1.139	0.051	0.059	9.15	0.91	225.3	17.4	-999	1	0	-999	0
6385586	15.048	1	17	3770.3	81.1	71.2	4.721	0.012	0.012	0.506	0.012	0.012	30.21	2.37	2398.5	61.9	-999	1	0	-999	0
6385657	13.792	1	17	6152.0	129.4	122.4	4.229	0.038	0.041	1.173	0.067	0.082	14.03	1.05	133.2	9.0	-999	1	0	-999	0
6385671	12.023	0	17	5101.5	83.6	72.5	4.485	0.034	0.024	0.799	0.046	0.033	36.07	4.03	284.1	7.2	-999	1	0	-999	0
6385711	15.166	1	17	5250.8	103.0	93.5	4.426	0.062	0.057	0.848	0.054	0.042	21.50	1.83	261.5	15.1	-999	1	-999	-999	0
6385779	15.91	1	17	4624.7	83.6	77.9	4.595	0.024	0.025	0.723	0.033	0.031	21.36	1.73	1362.6	51.2	-999	1	0	-999	0
6385867	14.051	14	17	5294.4	91.5	78.3	4.330	0.031	0.023	0.864	0.043	0.030	0.58	0.04	10244.4	1732.0	1	1	0	-999	0
6385897	13.616	1	17	5937.6	116.9	114.3	4.396	0.050	0.065	1.124	0.071	0.070	22.42	2.20	201.5	8.6	-999	1	-999	-999	0
6385943	15.499	1	17	4609.5	81.2	77.3	4.592	0.024	0.023	0.725	0.032	0.030	11.45	0.78	2797.6	119.3	-999	1	0	-999	0
6385956	13.581	1	17	6841.6	149.1	154.7	4.177	0.031	0.029	1.377	0.069	0.057	8.72	0.97	658.6	33.5	-999	2	0	-999	0
6385972	13.104	0	17	5528.2	96.8	89.9	4.542	0.019	0.032	0.883	0.033	0.052	8.20	0.67	2878.5	132.6	-999	1	0	-999	0
6386391	15.477	1	17	5151.0	154.0	154.0	4.563	0.084	0.049	0.682	0.090	0.042	30.21	2.58	387.7	17.2	-999	2	-999	-999	1
6386444	13.956	1	17	5978.0	196.0	178.0	3.820	0.576	0.144	1.150	0.165	0.268	14.04	1.29	289.4	14.7	-999	2	-999	-999	1
6386480	13.996	1	17	6234.5	108.1	106.3	4.433	0.018	0.027	1.072	0.033	0.046	11.34	1.08	602.2	28.3	-999	1	0	-999	0
6386541	15.385	1	17	5204.4	107.5	97.1	4.505	0.039	0.040	0.838	0.053	0.053	34.46	3.85	882.6	26.4	-999	1	0	-999	0
6386598	12.667	0	17	6588.0	137.0	119.7	4.289	0.026	0.029	1.287	0.050	0.050	0.74	0.05	331.2	59.8	1	3	0	-999	0
6386695	14.74	1	17	5630.7	102.7	98.9	4.498	0.027	0.038	0.927	0.044	0.060	13.52	1.01	4247.9	155.3	-999	1	0	-999	0
6386764	15.346	1	17	5071.0	98.6	89.5	4.541	0.032	0.036	0.809	0.044	0.048	29.59	5.14	923.8	29.3	-999	1	0	-999	0
6386983	15.022	1	17	4273.2	93.9	85.0	4.623	0.023	0.024	0.659	0.030	0.025	35.93	3.39	944.6	25.7	-999	1	0	-999	0
6387058	15.683	4	17	5054.3	94.1	86.2	4.451	0.031	0.024	0.820	0.038	0.026	12.70	0.85	1777.0	78.4	-999	1	1	-999	0
6387311	13.325	0	17	6579.4	137.4	129.7	3.821	0.029	0.032	1.616	0.072	0.085	1.57	0.09	213.3	32.2	1	1	0	-999	0
6387330	15.479	1	17	4927.3	84.7	76.7	4.478	0.026	0.019	0.804	0.031	0.022	26.85	3.11	1062.3	34.9	-999	1	1	-999	0
6387418	13.422	0	17	6479.5	140.6	133.8	3.904	0.032	0.034	1.519	0.079	0.083	18.51	1.88	76.3	5.5	-999	1	0	-999	0
6387419	13.775	1	17	5363.5	101.2	100.5	4.540	0.025	0.039	0.859	0.039	0.057	16.08	1.19	3979.4	131.0	-999	1	0	-999	0
6387474	15.954	1	17	5572.0	114.9	111.3	4.512	0.031	0.044	0.904	0.048	0.057	17.96	1.52	1760.0	68.3	-999	1	0	-999	0
6387557	14.775	1	17	6024.4	126.6	117.0	4.134	0.046	0.050	1.226	0.069	0.092	19.94	2.26	217.0	12.6	-999	1	0	1	0
6387679	15.447	1	17	5272.5	98.7	93.8	4.575	0.023	0.035	0.810	0.038	0.050	18.06	1.45	2886.0	97.2	-999	1	0	-999	0
6387774	15.637	4	17	5997.5	123.5	120.5	4.386	0.042	0.052	1.056	0.064	0.075	9.97	0.74	2278.7	108.3	-999	1	0	-999	0
6387785	13.557	0	17	5477.8	119.1	104.5	4.532	0.034	0.044	0.905	0.055	0.050	5.88	0.47	266.6	20.1	-999	1	-999	-999	0
6387843	15.089	1	17	5559.2	104.6	101.6	4.515	0.026	0.038	0.905	0.043	0.057	20.75	1.99	1010.4	36.0	-999	1	0	-999	0
6387969	11.579	0	17	6373.2	130.5	119.5	4.096	0.026	0.028	1.468	0.056	0.057	6.48	0.62	216.9	13.1	-999	1	0	-1	0
6388011	15.368	1	17	5177.6	91.5	80.2	4.414	0.035	0.027	0.838	0.043	0.030	15.75	1.16	5922.5	201.4	-999	1	1	-999	0
6388208	15.674	4	17	5510.0	182.0	182.0	4.584	0.034	0.144	0.888	0.083	0.111	16.97	1.56	743.1	35.7	-999	2	-999	-999	1
6388229	15.17	1	17	4061.9	87.0	90.5	4.632	0.021	0.020	0.607	0.019	0.019	33.99	2.91	1251.2	33.7	-999	1	-999	-999	0
6388255	14.266	1	17	5550.4	101.8	102.3	4.440	0.040	0.046	0.919	0.065	0.068	2.21	0.15	14903.1	1296.9	1	1	0	-999	0
6388313	15.351	1	17	5989.8	118.0	121.6	4.067	0.052	0.063	1.197	0.092	0.105	24.19	2.54	163.8	12.6	-999	1	0	-999	0
6388398	15.759	2	17	4633.2	86.9	81.8	4.622	0.020	0.024	0.697	0.030	0.031	31.27	1.11	474.9	29.4	-999	1	0	-999	0
6388405	14.624	1	17	5410.1	97.3	98.5	4.513	0.030	0.042	0.879	0.047	0.061	34.46	6.10	726.1	20.2	-999	1	0	-999	0
6388602	15.833	4	17	4736.5	87.5	80.5	4.602	0.023	0.027	0.727	0.034	0.035	20.92	1.52	4519.1	139.1	-999	1	0	-999	0
6388651	15.306	1	17	4586.0	124.0	137.0	4.597	0.052	0.024	0.670	0.075	0.054	19.66	1.51	778.9	31.5	-999	2	-999	-999	1
6388864	13.816	1	17	6260.4	239.4	241.8	4.078	0.033	0.041	1.302	0.096	0.121	3.13	0.31	1696.6	131.9	1	1	0	-999	0
6389120	14.419	1	17	5878.4	119.6	117.0	4.346	0.044	0.046	1.026	0.075	0.078	18.17	2.04	270.8	13.5	-999	1	0	-999	0
6389154	15.59	1	17	5655.9	125.3	119.9	4.442	0.044	0.054	0.946	0.065	0.070	21.07	1.83	1637.6	56.2	-999	1	0	-999	0
6389262	13.988	1	17	6493.3	142.2	139.3	4.029	0.032	0.033	1.357	0.064	0.062	3.19	0.23	1676.4	130.3	1	1	0	-999	0
6389314	15.825	2	17	5654.9	130.6	125.5	4.449	0.042	0.052	0.945	0.063	0.070	19.66	1.99	220.7	19.5	-999	1	0	-999	0
6389331	15.347	1	17	6340.5	148.7	145.8	4.124	0.052	0.051	1.300	0.071	0.080	4.82	0.54	159.8	28.0	-999	1	0	-999	0
6389396	14.934	1	17	4386.2	75.5	70.2	4.596	0.024	0.019	0.702	0.027	0.025	13.58	0.95	378.6	21.6	-999	1	-999	-999	0
6389397	13.911	1	17	5390.9	97.5	93.5	4.403	0.040	0.040	0.949	0.059	0.058	13.87	1.96	235.7	12.8	-999	1	0	-999	0
6389519	13.497	0	17	5578.1	117.4	112.7	4.291	0.041	0.042	0.943	0.068	0.064	28.96	0.57	323.5	10.3	-999	1	0	-999	0
6389587	15.763	1	17	5730.8	127.5	120.8	4.556	0.024	0.029	0.874	0.040	0.042	26.27	4.85	1092.7	19.0	-999	1	0	-999	0
6389662	15.95	1	17	4369.5	77.3	72.5	4.629	0.020	0.021	0.669	0.026	0.024	23.54	1.94	651.6	30.4	-999	1	0	-999	0
6389682	13.073	0	17	6507.8	141.9	124.3	3.699	0.025	0.029	1.800	0.064	0.087	3.36	0.31	251.9	23.9	-999	3	0	-999	0
6389733	15.31	1	17	3641.6	76.8	67.1	4.757	0.010	0.011	0.458	0.011	0.011	30.42	2.66	1199.0	35.1	-999	1	0	-999	0
6389755	14.777	1	17	6057.5	130.7	116.5	4.054	0.040	0.056	1.250	0.071	0.115	3.09	0.23	1032.4	91.3	1	1	0	-999	0
6390057	15.789	1	17	4272.9	83.1	76.3	4.658	0.017	0.021	0.631	0.019	0.019	18.47	1.74	273.8	21.3	-999	1	0	-999	0
6390121	15.932	1	17	4445.1	84.1	79.6	4.608	0.021	0.020	0.696	0.029	0.026	22.42	2.23	354.1	22.9	-999	1	0	-999	0
6390122	14.761	1	17	4269.6	77.4	62.5	4.628	0.019	0.021	0.659	0.024	0.017	24.88	1.74	3693.6	100.3	-999	1	0	-999	0
6390236	11.203	0	17	5990.2	103.3	101.0	4.419	0.026	0.037	1.046	0.050	0.069	10.52	0.96	1193.8	48.5	-999	1	0	-1	0
6390285	13.765	1	17	4551.0	164.0	164.0	4.640	0.048	0.032	0.626	0.070	0.052	13.90	1.17	1347.4	50.6	-999	2	-999	-999	1
6390413	14.977	1	17	5789.1	141.6	114.4	4.501	0.019	0.030	0.952	0.037	0.056	20.78	2.66	262.8	14.4	-999	1	0	-999	0
6390424	13.259	0	17	5442.6	92.5	90.8	4.562	0.013	0.021	0.885	0.024	0.032	6.81	0.48	2530.0	128.9	-999	1	0	-999	0
6390463	14.312	1	17	6063.0	154.9	124.4	4.179	0.038	0.040	1.171	0.074	0.096	13.60	1.40	116.7	9.9	-999	1	0	-999	0
6390479	14.189	1	17	5868.9	118.9	115.3	4.295	0.042	0.045	1.033	0.076	0.078	32.58	6.00	415.2	12.9	-999	1	0	-999	0
6390783	15.371	4	17	5146.1	99.0	94.7	4.578	0.023	0.033	0.793	0.037	0.049	25.40	2.14	1366.1	42.9	-999	1	0	-999	0
6390901	15.476	1	17	4361.5	80.0	72.4	4.629	0.019	0.020	0.669	0.024	0.022	46.43	4.45	757.3	20.8	-999	1	0	-999	0
6391003	13.291	0	17	6541.5	134.4	130.5	4.000	0.033	0.035	1.450	0.077	0.076	12.84	0.87	102.5	7.2	-999	1	0	-999	0
6391071	13.328	0	17	6471.0	181.0	227.0	3.834	0.464	0.116	1.313	0.193	0.289	22.88	2.38	105.7	5.6	-999	2	-999	-999	1
6391080	12.476	0	17	6077.0	183.0	183.0	3.906	0.285	0.095	1.225	0.211	0.211	20.07	3.26	164.6	6.6	-999	2	-999	-999	1
6391248	14.939	1	17	5351.3	118.4	101.4	4.420	0.047	0.040	0.867	0.066	0.052	17.23	1.34	2089.1	71.9	-999	1	0	-999	0
6391574	15.578	4	17	5102.3	98.6	94.7	4.601	0.022	0.030	0.758	0.036	0.044	18.73	1.76	1527.3	56.3	-999	1	0	-999	0
6391602	15.767	4	17	5749.4	118.6	114.1	4.443	0.044	0.055	0.968	0.061	0.069	7.50	0.54	1202.8	76.5	-999	1	0	-999	0
6391609	14.914	1	17	6055.0	127.1	125.9	4.321	0.043	0.047	1.098	0.074	0.082	11.18	0.97	198.0	16.8	-999	1	0	-999	0
6391896	12.539	1	17	5874.4	94.1	93.7	4.476	0.015	0.022	1.033	0.029	0.040	3.45	0.23	7868.5	546.5	1	1	0	-999	0
6391956	13.042	0	17	5552.2	133.1	118.2	4.284	0.171	0.308	0.981	0.137	0.080	4.96	0.89	94.4	10.5	-999	1	-999	-999	0
6392750	15.731	1	17	4846.0	161.0	146.0	4.592	0.045	0.041	0.722	0.081	0.061	13.15	0.93	628.2	37.1	-999	2	-999	-999	1
6392760	13.666	1	17	6658.4	152.1	147.5	3.858	0.216	0.166	1.581	0.245	0.203	11.27	0.89	392.1	19.6	-999	1	-999	-999	0
6392858	14.867	1	17	5777.0	119.6	116.9	4.390	0.045	0.051	0.987	0.071	0.077	6.81	0.49	5085.9	260.9	-999	1	0	-999	0
6392876	13.217	0	17	4802.9	74.5	68.7	4.524	0.032	0.026	0.814	0.041	0.031	40.70	5.23	1607.8	34.2	-999	1	0	-999	0
6392963	14.329	1	17	5701.8	117.6	112.4	4.340	0.047	0.047	0.965	0.076	0.073	17.35	1.43	1334.5	46.2	-999	1	0	-999	0
6392993	13.687	1	17	6022.3	129.8	125.8	4.087	0.057	0.060	1.199	0.095	0.110	5.05	0.44	265.9	22.1	-999	1	0	-999	0
6393008	14.946	1	17	5717.3	112.2	104.0	4.554	0.021	0.027	0.877	0.035	0.041	17.00	1.52	1400.7	61.6	-999	1	0	-999	0
6418856	15.759	2	17	5200.3	89.4	82.6	4.392	0.049	0.045	0.846	0.040	0.032	27.04	2.78	507.8	23.1	-999	1	0	-999	0
6418986	12.805	0	17	4924.5	62.7	60.1	4.454	0.015	0.012	0.811	0.018	0.014	8.50	0.62	4922.6	219.4	-999	1	1	-999	0
6419082	14.99	1	17	5131.8	75.7	68.0	4.374	0.024	0.022	0.849	0.025	0.019	7.60	0.50	6244.2	301.3	-999	1	1	-999	0
6420895	14.108	1	16	4143.2	59.9	75.8	4.583	0.012	0.013	0.651	0.012	0.009	28.18	1.26	1088.3	44.9	-999	1	0	-999	0
6420909	12.926	0	16	6468.0	138.9	128.9	4.183	0.043	0.041	1.311	0.063	0.062	28.16	0.93	592.3	19.1	-999	1	0	-999	0
6421008	13.301	0	16	5592.0	95.5	95.8	4.442	0.039	0.046	0.959	0.059	0.063	7.88	0.57	2423.3	120.1	-999	1	0	-999	0
6421025	12.111	0	16	6306.2	120.3	118.6	3.970	0.033	0.040	1.402	0.069	0.110	2.63	0.18	498.5	44.6	1	1	0	-999	0
6421063	14.629	1	16	6011.3	122.8	115.4	4.251	0.042	0.044	1.098	0.072	0.076	19.41	1.86	391.9	19.4	-999	1	0	-999	0
6421137	11.426	0	16	6192.0	186.9	170.9	3.676	0.037	0.046	1.627	0.173	0.135	2.41	0.16	149.9	16.0	1	1	0	-1	0
6421219	13.668	1	16	6327.2	133.9	127.0	4.275	0.034	0.038	1.220	0.069	0.076	0.78	0.06	311.0	62.6	1	1	0	-999	0
6421450	13.586	1	16	4780.6	72.7	69.4	4.557	0.027	0.030	0.807	0.036	0.038	14.29	1.22	1955.7	78.4	-999	1	0	-999	0
6421480	12.468	0	16	5717.4	92.5	86.1	4.466	0.017	0.026	1.046	0.034	0.050	6.09	0.47	4557.3	256.0	-999	1	0	-999	0
6421581	15.644	1	16	4606.1	85.6	80.8	4.578	0.027	0.024	0.734	0.033	0.029	22.42	1.69	1997.2	71.9	-999	1	0	-999	0
6421732	15.44	4	16	5244.0	103.2	92.9	4.487	0.045	0.044	0.846	0.056	0.052	30.63	3.12	1237.0	45.2	-999	1	0	-999	0
6421769	15.852	1	16	4406.3	81.8	77.2	4.630	0.019	0.022	0.671	0.026	0.024	20.63	1.63	1262.4	52.4	-999	1	0	-999	0
6421831	11.939	0	16	6243.0	116.6	126.4	4.051	0.034	0.047	1.172	0.082	0.082	11.16	0.79	45.6	4.0	-999	1	0	-999	0
6422087	14.611	1	16	5360.3	100.7	93.6	4.569	0.020	0.033	0.832	0.034	0.050	26.26	2.17	1166.6	39.0	-999	1	0	-999	0
6422155	14.532	1	16	5582.2	84.1	85.0	4.457	0.025	0.035	1.043	0.041	0.053	25.58	2.50	1003.5	33.7	-999	1	-999	0	0
6422192	12.15	0	16	5654.0	185.0	113.0	4.024	0.357	0.153	0.838	0.127	0.049	19.91	1.76	211.7	8.3	-999	2	-999	-999	1
6422364	13.529	0	16	5716.5	143.4	160.8	4.210	0.041	0.042	0.994	0.091	0.084	4.66	0.33	3300.3	219.1	1	1	0	-999	0
6422398	14.746	1	16	4927.9	94.5	85.2	4.580	0.023	0.029	0.769	0.036	0.043	26.30	3.04	188.1	12.0	-999	1	0	-999	0
6422470	12.81	0	16	5213.4	90.3	84.2	4.505	0.037	0.033	0.812	0.051	0.047	25.94	2.31	1330.7	43.6	-999	1	0	-999	0
6422953	16.655	6	6	4346.1	67.5	56.0	4.581	0.018	0.014	0.711	0.022	0.017	18.58	0.68	643.3	81.2	-999	1	1	-999	0
6422966	13.826	2	16	5140.0	81.7	70.4	4.454	0.031	0.021	0.806	0.042	0.028	17.72	1.47	3113.2	105.2	-999	1	0	-999	0
6423062	15.443	1	16	5219.0	109.8	103.4	4.552	0.044	0.064	0.812	0.057	0.061	12.97	0.95	4458.0	183.8	-999	1	-999	-999	0
6423086	15.857	1	16	3988.9	78.3	78.8	4.650	0.015	0.015	0.588	0.014	0.014	25.76	1.97	2306.8	82.2	-999	1	0	-999	0
6423094	15.35	1	16	5072.7	90.5	82.9	4.475	0.039	0.030	0.817	0.046	0.034	18.99	1.55	3062.2	110.4	-999	1	0	-999	0
6423203	14.214	1	16	5237.9	88.9	78.4	4.396	0.039	0.030	0.846	0.047	0.033	12.42	0.90	5610.1	221.5	-999	1	0	-999	0
6423219	12.816	0	16	5468.2	117.7	110.5	4.183	0.043	0.038	0.997	0.064	0.057	24.46	2.27	351.8	13.0	-999	1	0	-999	0
6423437	13.356	0	16	6104.2	137.6	115.0	4.194	0.032	0.040	1.225	0.059	0.078	9.26	0.81	53.8	6.7	-999	1	0	-999	0
6423531	10.919	1	16	5788.7	103.5	135.6	3.846	0.053	0.030	1.391	0.155	0.047	10.55	0.79	103.5	5.8	-999	1	0	-999	0
6423563	15.728	1	16	4141.2	49.8	75.3	4.624	0.031	0.019	0.621	0.016	0.016	34.22	2.92	1055.8	37.3	-999	1	0	-999	0
6423596	15.608	2	16	5720.5	115.9	112.4	4.004	0.080	0.069	1.086	0.092	0.080	17.84	1.53	527.3	32.2	-999	1	0	-999	0
6423605	15.28	1	16	5056.7	94.0	86.8	4.559	0.028	0.035	0.799	0.040	0.048	29.79	3.01	698.5	27.6	-999	1	0	-999	0
6423857	14.497	1	16	4730.4	48.5	54.3	4.511	0.013	0.010	0.767	0.015	0.013	1.18	0.08	22597.8	2704.5	1	1	1	-999	0
6424033	16.618	6	6	3516.7	87.4	68.7	4.835	0.010	0.010	0.363	0.010	0.010	32.60	3.28	3741.6	241.5	-999	1	0	-999	0
6424104	13.464	0	16	5954.7	108.4	104.2	4.126	0.028	0.037	1.240	0.053	0.093	17.33	3.40	89.4	6.8	-999	1	0	-999	0
6424212	12.419	0	16	6433.8	131.5	113.9	4.070	0.031	0.035	1.240	0.052	0.085	14.45	1.34	65.1	4.7	-999	1	0	-999	0
6424288	13.302	0	16	5888.9	127.3	122.0	3.703	0.036	0.030	1.418	0.073	0.072	30.10	1.84	122.5	6.1	-999	1	0	-999	0
6424306	13.722	1	16	5944.3	109.6	112.1	4.062	0.084	0.098	1.169	0.105	0.099	13.71	2.10	819.0	36.4	-999	1	-999	-999	0
6424413	14.371	14	15	6275.4	136.8	122.0	4.097	0.036	0.040	1.299	0.059	0.067	6.75	0.52	48.8	11.0	-999	1	0	-999	0
6424414	13.929	2	16	4836.8	84.1	75.4	4.567	0.026	0.027	0.767	0.037	0.039	17.84	1.36	3489.5	117.1	-999	1	0	-999	0
6424516	15.718	1	16	3780.1	81.3	70.6	4.711	0.012	0.012	0.517	0.013	0.013	32.15	2.49	2329.8	75.2	-999	1	0	-999	0
6424526	14.58	1	16	4566.7	77.4	73.2	4.604	0.021	0.022	0.712	0.029	0.029	39.32	4.62	1337.2	36.4	-999	1	0	-999	0
6424551	13.664	1	16	6153.5	103.9	103.0	4.412	0.019	0.028	1.108	0.036	0.051	11.83	0.85	1093.5	50.2	-999	1	0	-999	0
6424778	15.567	2	16	5646.4	102.0	97.4	4.505	0.029	0.042	0.921	0.047	0.057	17.85	1.89	416.3	26.2	-999	1	0	-999	0
6424796	13.518	0	16	5683.8	105.2	112.8	4.048	0.057	0.038	1.101	0.127	0.067	23.38	1.63	241.1	10.7	-999	1	0	-999	0
6424923	16.014	2	2	4410.0	134.0	147.0	4.601	0.053	0.021	0.664	0.063	0.052	2.42	0.17	3226.6	308.7	-999	2	-999	-999	1
6425024	15.15	1	16	4518.0	123.0	137.0	4.565	0.064	0.016	0.729	0.043	0.052	24.20	1.82	2987.9	100.0	-999	2	-999	-999	1
6425088	15.023	1	16	5386.2	102.3	98.6	4.491	0.038	0.046	0.877	0.055	0.061	10.83	0.86	1409.9	69.1	-999	1	0	-999	0
6425135	11.913	0	16	5251.6	99.1	89.1	4.451	0.041	0.035	0.868	0.060	0.050	22.58	2.16	1178.3	38.2	-999	1	0	-999	0
6425358	11.062	0	16	6269.7	124.5	145.1	4.288	0.023	0.035	1.258	0.060	0.074	10.11	0.73	56.5	4.0	-999	1	0	-999	0
6425580	15.716	2	16	5483.9	104.0	104.0	4.482	0.041	0.053	0.898	0.055	0.063	18.21	1.87	1478.7	60.0	-999	1	0	-999	0
6425653	10.988	0	16	6062.7	111.9	100.1	3.781	0.027	0.056	1.620	0.061	0.177	3.08	0.27	245.8	20.6	-999	1	0	-999	0
6425783	13.566	1	16	5063.5	84.9	80.5	4.557	0.022	0.032	0.843	0.033	0.044	3.86	0.26	28298.8	1879.8	1	1	0	-999	0
6425891	14.771	1	16	5256.0	88.4	77.5	4.365	0.036	0.029	0.854	0.043	0.030	0.94	0.06	19294.2	2604.8	1	1	1	-999	0
6425928	14.522	1	16	3862.0	50.0	50.0	4.699	0.030	0.012	0.553	0.025	0.021	2.88	0.25	17466.5	1349.8	1	2	-999	-999	1
6425941	15.803	1	16	4500.1	79.4	75.2	4.616	0.021	0.023	0.694	0.029	0.027	35.43	4.36	894.4	33.3	-999	1	0	-999	0
6425957	13.506	0	16	4278.7	79.0	76.9	4.666	0.017	0.016	0.609	0.017	0.015	34.71	5.07	724.5	21.2	-999	1	-999	0	0
6425989	15.671	1	16	3818.9	80.1	73.4	4.699	0.013	0.013	0.531	0.014	0.013	16.19	1.32	3610.5	139.3	-999	1	0	-999	0
6425994	15.533	1	16	4896.2	85.4	79.7	4.558	0.030	0.031	0.777	0.040	0.040	21.51	1.60	3213.3	103.5	-999	1	0	-999	0
6426160	15.548	4	16	5553.7	102.5	101.4	4.457	0.045	0.056	0.917	0.060	0.066	4.81	0.25	94.1	27.7	-999	1	0	-999	0
6426230	15.477	1	16	5065.7	89.6	81.5	4.490	0.040	0.031	0.814	0.048	0.037	22.58	2.16	285.5	19.2	-999	1	0	-999	0
6426320	10.835	0	16	5354.7	95.2	88.9	4.507	0.033	0.039	0.870	0.049	0.056	7.92	0.61	1781.7	83.5	-999	1	0	-999	0
6426404	15.747	1	16	4529.9	80.5	76.0	4.586	0.025	0.021	0.722	0.031	0.027	11.21	0.85	4693.3	204.3	-999	1	0	-999	0
6426453	14.93	1	16	4535.8	72.4	66.3	4.574	0.026	0.021	0.748	0.032	0.026	43.32	6.17	1080.6	30.4	-999	1	0	-999	0
6426507	12.867	0	16	5525.9	93.0	94.5	4.470	0.031	0.037	0.956	0.052	0.061	4.10	0.28	18637.7	1209.8	1	1	0	-999	0
6428426	14.966	1	17	4421.6	74.2	60.6	4.572	0.020	0.015	0.723	0.025	0.019	23.70	1.62	3279.3	92.7	-999	1	-999	-999	0
6428674	11.304	0	17	6546.5	127.7	126.3	3.843	0.029	0.052	1.507	0.062	0.162	5.53	0.43	885.6	50.3	-999	1	0	-999	0
6428698	14.445	1	17	4536.1	76.0	70.8	4.603	0.021	0.022	0.709	0.029	0.028	28.19	2.16	4615.2	115.6	-999	1	0	-999	0
6428749	11.174	0	17	5999.3	115.8	113.6	4.103	0.045	0.041	1.036	0.094	0.071	3.36	0.29	594.6	44.1	-999	1	0	-999	0
6428794	14.566	1	17	5216.1	90.9	85.9	4.558	0.020	0.031	0.855	0.032	0.042	23.70	1.85	2430.3	69.0	-999	1	0	1	0
6428962	14.842	1	17	4835.5	150.7	188.4	4.553	0.049	0.080	0.767	0.064	0.059	16.42	1.21	2856.7	97.5	-999	1	-999	-999	0
6428971	14.271	1	17	6215.1	124.4	129.2	4.125	0.034	0.037	1.344	0.051	0.062	10.31	1.00	1037.0	47.9	-999	1	0	-999	0
6429048	14.891	1	17	5190.2	93.5	89.5	4.598	0.019	0.030	0.774	0.031	0.044	27.27	3.47	232.4	11.5	-999	1	0	-999	0
6429100	11.2	0	17	6140.3	134.0	109.1	4.221	0.024	0.035	1.250	0.050	0.066	3.23	0.36	533.7	40.7	1	1	0	-999	0
6429168	15.324	1	17	4850.6	92.0	88.5	4.619	0.019	0.025	0.718	0.029	0.035	10.17	0.78	4306.7	185.4	-999	1	0	-999	0
6429185	13.434	0	17	4832.1	74.5	69.7	4.575	0.023	0.029	0.782	0.033	0.040	14.29	0.98	3697.8	128.7	-999	1	0	-999	0
6429221	15.697	1	17	5140.2	100.2	92.0	4.644	0.020	0.025	0.705	0.028	0.034	23.36	3.97	169.3	15.4	-999	1	0	-999	0
6429436	13.987	1	17	4959.8	82.0	78.0	4.570	0.025	0.030	0.778	0.037	0.043	26.11	2.79	1337.8	37.0	-999	1	0	-999	0
6429576	14.032	10	10	6299.8	121.3	127.0	4.120	0.035	0.038	1.293	0.059	0.073	7.00	0.53	7.9	7.4	-999	1	0	-999	0
6429680	15.354	1	17	4013.3	79.0	80.9	4.619	0.015	0.014	0.615	0.013	0.014	43.32	3.83	1272.0	31.0	-999	1	0	-999	0
6429762	15.016	1	17	5227.0	97.1	93.5	4.566	0.023	0.035	0.817	0.036	0.052	21.51	1.94	999.7	34.7	-999	1	0	-999	0
6429860	14.857	1	17	6173.4	117.6	116.7	3.835	0.050	0.060	1.476	0.111	0.147	25.55	1.55	216.1	5.7	-999	1	0	-999	0
6429869	15.36	1	17	4215.7	140.7	98.1	4.727	0.029	0.034	0.551	0.033	0.031	50.11	3.32	506.0	15.0	-999	1	-999	-999	0
6430019	14.566	1	17	5589.6	92.6	90.5	4.466	0.024	0.034	1.016	0.042	0.057	22.43	2.53	519.0	19.3	-999	1	0	-999	0
6430051	14.754	1	17	5580.1	111.4	107.7	4.492	0.041	0.044	0.827	0.057	0.055	27.22	2.37	203.3	10.4	-999	1	0	-999	0
6430237	15.749	1	17	4594.9	80.3	76.3	4.584	0.025	0.022	0.729	0.033	0.029	46.11	8.04	1235.1	31.4	-999	1	0	-999	0
6430253	14.563	1	17	5404.4	93.4	95.2	4.541	0.023	0.036	0.869	0.036	0.049	26.63	4.97	644.0	20.8	-999	1	0	-999	0
6430289	15.045	1	17	4952.0	136.0	136.0	4.543	0.071	0.052	0.728	0.087	0.055	25.96	4.65	56.4	8.0	-999	2	-999	-999	1
6430397	14.925	1	17	6045.4	105.9	105.6	4.492	0.023	0.032	0.952	0.036	0.046	18.26	2.23	42.6	8.6	-999	1	0	-999	0
6430866	13.828	1	17	5454.9	110.6	100.4	4.405	0.039	0.028	0.806	0.053	0.037	38.51	4.45	147.7	6.0	-999	1	0	-999	0
6430899	12.992	0	17	5193.2	68.8	58.4	4.260	0.021	0.018	0.884	0.024	0.016	7.10	0.43	295.6	18.3	-999	1	1	-999	0
6431095	15.031	1	17	5482.1	109.9	99.8	4.325	0.047	0.044	0.899	0.066	0.057	26.83	1.95	297.4	13.8	-999	1	0	-999	0
6431171	15.811	1	17	4084.1	76.8	83.7	4.627	0.019	0.018	0.614	0.017	0.016	25.23	1.71	2459.0	74.1	-999	1	0	-999	0
6431261	15.624	2	17	5071.4	99.5	90.4	4.521	0.038	0.037	0.812	0.048	0.045	24.54	2.09	2682.3	79.3	-999	1	0	-999	0
6431380	15.0	1	17	5509.5	98.1	97.2	4.462	0.040	0.048	0.908	0.060	0.066	13.71	1.09	3446.5	128.6	-999	1	0	-999	0
6431431	14.872	1	17	5560.0	105.7	101.4	4.265	0.046	0.046	0.966	0.066	0.064	4.52	0.34	185.3	25.3	-999	1	0	-999	0
6431497	15.035	1	17	4788.6	85.3	82.2	4.624	0.023	0.023	0.672	0.028	0.026	16.65	1.74	1059.7	41.4	-999	1	0	-999	0
6431515	12.487	0	17	6162.4	117.5	109.5	4.065	0.031	0.043	1.259	0.057	0.103	7.29	0.64	730.4	37.8	-999	1	0	-999	0
6431624	14.9	1	17	4766.1	78.6	72.7	4.576	0.026	0.025	0.752	0.036	0.035	22.42	1.65	5048.7	142.8	-999	1	0	-999	0
6431753	15.076	1	17	4909.8	79.3	74.0	4.518	0.033	0.024	0.790	0.042	0.031	10.76	0.81	3136.6	132.7	-999	1	0	-999	0
6431800	12.018	0	17	4725.5	78.8	71.1	4.605	0.019	0.024	0.729	0.028	0.034	34.45	5.59	1049.9	24.1	-999	1	0	-999	0
6431832	13.896	1	17	5940.6	123.8	119.0	4.045	0.041	0.040	0.944	0.066	0.057	27.00	1.63	219.2	5.2	-999	1	0	-999	0
6431878	15.903	4	17	5927.9	116.0	117.7	3.982	0.088	0.086	1.200	0.114	0.097	7.34	0.59	1204.3	79.7	-999	1	0	-999	0
6431989	16.844	3	4	4035.5	78.3	81.1	4.671	0.025	0.023	0.571	0.022	0.023	25.57	1.44	671.9	64.4	-999	1	0	-999	0
6432069	12.712	0	17	5771.8	115.2	94.0	4.178	0.031	0.034	1.195	0.049	0.079	35.45	7.15	319.0	9.3	-999	1	0	-999	0
6432226	14.827	1	17	5359.5	100.5	95.6	4.493	0.037	0.044	0.871	0.055	0.060	22.42	2.09	2027.9	60.9	-999	1	0	-999	0
6432235	15.707	1	17	5693.4	102.5	98.6	4.458	0.040	0.052	0.951	0.057	0.065	25.23	2.87	97.4	13.1	-999	1	0	-999	0
6432245	13.828	1	17	4160.6	74.3	42.4	4.688	0.026	0.033	0.578	0.019	0.022	16.77	1.83	203.8	10.5	-999	1	0	-999	0
6432259	11.59	0	17	5024.0	176.0	176.0	4.500	0.096	0.072	0.782	0.085	0.057	20.49	2.32	799.0	23.8	-999	2	1	-999	1
6432345	14.607	1	17	5437.4	96.3	96.7	4.503	0.031	0.041	0.890	0.048	0.057	24.03	2.53	1297.2	39.1	-999	1	0	1	0
6432431	15.185	1	17	4680.3	77.0	71.7	4.582	0.025	0.024	0.739	0.035	0.032	33.75	5.17	671.6	21.1	-999	1	0	-999	0
6432467	15.296	1	17	4143.2	52.1	76.0	4.614	0.028	0.018	0.629	0.015	0.015	24.71	2.00	1128.3	37.0	-999	1	0	-999	0
6432563	15.789	4	17	5104.9	89.8	85.7	4.440	0.044	0.039	0.828	0.039	0.031	11.06	0.83	1606.4	78.8	-999	1	0	-999	0
6435613	12.832	0	17	6310.5	128.3	134.6	4.155	0.032	0.037	1.274	0.055	0.062	8.07	1.05	190.9	12.2	-999	1	0	-999	0
6435654	15.837	4	17	5465.8	113.2	106.4	4.111	0.073	0.072	0.934	0.069	0.064	24.71	2.48	1216.1	43.1	-999	1	0	-999	0
6435767	14.554	1	17	5241.5	92.7	88.6	4.585	0.020	0.032	0.796	0.032	0.047	12.88	1.13	7180.8	262.7	-999	1	0	-999	0
6435906	15.534	4	17	5485.1	96.8	93.9	4.540	0.027	0.040	0.871	0.043	0.054	28.18	2.47	886.0	21.1	-999	1	0	-999	0
6435912	14.342	11	13	6193.0	125.1	114.6	4.063	0.040	0.045	1.292	0.065	0.102	7.26	0.73	122.8	14.6	-999	1	0	-999	0
6435936	15.849	1	17	3686.1	68.6	51.2	4.680	0.013	0.013	0.540	0.013	0.014	19.93	1.44	3493.3	113.3	-999	1	0	0	0
6435979	14.226	1	17	4302.1	67.7	60.0	4.610	0.020	0.016	0.683	0.025	0.019	22.89	1.66	5027.2	138.6	-999	1	0	-999	0
6436105	14.835	1	17	5538.7	95.8	92.5	4.507	0.028	0.041	0.906	0.045	0.059	26.64	2.95	516.5	18.5	-999	1	0	-999	0
6436162	14.65	1	17	5487.0	106.9	97.7	4.289	0.045	0.043	0.903	0.065	0.057	21.51	2.18	457.5	18.3	-999	1	0	-999	0
6436275	12.608	0	17	6126.2	115.7	116.9	3.934	0.044	0.045	1.287	0.126	0.076	16.39	2.69	87.3	5.0	-999	1	0	-999	0
6436291	13.649	1	17	3625.0	75.3	70.0	4.759	0.010	0.011	0.454	0.011	0.011	47.08	3.39	4265.7	81.7	-999	1	0	-999	0
6436327	13.955	1	17	6139.0	118.3	114.4	4.293	0.040	0.040	1.139	0.070	0.078	8.56	0.67	334.2	20.7	-999	1	0	-999	0
6436380	12.823	0	17	5999.2	115.3	116.0	4.224	0.034	0.037	1.188	0.059	0.077	50.38	9.04	348.1	7.7	-999	1	0	-999	0
6436420	15.355	1	17	5348.9	88.1	74.6	4.242	0.046	0.044	0.879	0.048	0.035	11.45	0.83	4322.4	175.6	-999	1	0	-999	0
6436582	13.297	0	17	6653.4	137.3	130.1	3.982	0.033	0.034	1.422	0.070	0.067	2.35	0.44	198.5	25.0	-999	3	0	-999	0
6436652	12.064	0	17	5029.9	47.9	37.4	4.376	0.016	0.014	0.857	0.017	0.011	26.85	1.87	1935.7	49.1	-999	1	1	-999	0
6436764	13.256	0	17	6246.0	119.7	115.4	4.325	0.032	0.038	1.144	0.061	0.069	9.34	1.25	55.5	6.5	-999	1	0	-999	0
6436837	15.255	1	17	4544.4	77.9	72.3	4.607	0.021	0.022	0.706	0.029	0.028	28.98	4.05	553.7	20.3	-999	1	0	-999	0
6436854	12.141	0	17	6403.0	146.3	127.7	4.229	0.027	0.028	1.318	0.060	0.061	5.42	0.52	46.5	5.7	-999	1	0	-999	0
6436856	12.038	0	17	6182.4	126.0	121.2	4.305	0.033	0.035	1.123	0.070	0.072	7.73	0.90	84.0	6.4	-999	1	0	-999	0
6436910	13.802	1	17	5829.7	93.5	90.7	4.473	0.019	0.029	1.010	0.036	0.048	14.88	1.56	986.8	37.0	-999	1	0	-999	0
6436995	15.945	4	17	5402.0	206.0	187.0	4.570	0.052	0.105	0.779	0.101	0.067	23.87	1.99	1227.9	45.2	-999	2	-999	-999	1
6437016	13.761	1	17	5870.4	113.5	102.5	4.239	0.034	0.036	1.189	0.053	0.072	14.89	2.80	93.5	7.3	-999	1	0	-999	0
6437215	15.455	1	17	5140.7	98.2	90.1	4.522	0.038	0.040	0.824	0.048	0.049	29.80	2.80	444.6	18.5	-999	1	0	-999	0
6437237	15.663	1	17	4818.9	91.1	84.4	4.608	0.022	0.027	0.728	0.034	0.036	13.88	1.68	416.0	28.1	-999	1	0	-999	0
6437315	13.115	0	17	4943.4	78.1	72.3	4.555	0.027	0.031	0.805	0.038	0.044	42.71	9.38	333.8	9.5	-999	1	0	-999	0
6437478	15.029	1	17	4625.6	80.5	73.0	4.558	0.026	0.018	0.748	0.032	0.024	23.21	1.64	4036.6	114.0	-999	1	0	-999	0
6437644	12.213	0	17	6561.1	131.5	115.6	4.291	0.023	0.029	1.309	0.046	0.051	2.71	0.28	142.7	15.7	-999	1	0	-999	0
6437727	15.004	1	17	5857.0	158.0	176.0	4.400	0.124	0.186	0.937	0.132	0.099	28.38	2.62	466.3	17.3	-999	2	-999	-999	1
6437745	14.959	1	17	4231.0	127.0	140.0	4.695	0.063	0.031	0.532	0.056	0.046	32.83	2.18	1099.7	30.1	-999	2	-999	-999	1
6437802	15.651	1	17	5152.9	94.6	87.1	4.519	0.039	0.042	0.826	0.048	0.050	21.36	1.83	2091.5	68.9	-999	1	0	-999	0
6437919	13.206	0	17	6182.0	129.2	119.4	4.104	0.027	0.030	1.375	0.051	0.054	9.88	0.65	182.4	11.3	-999	1	0	-999	0
6437945	15.43	4	17	5328.7	98.5	94.3	4.587	0.021	0.031	0.802	0.036	0.046	24.00	2.15	1527.9	48.8	-999	1	0	-999	0
6437972	13.832	1	17	5055.1	106.0	96.4	3.667	0.052	0.075	1.138	0.117	0.160	16.19	1.14	234.3	11.6	-999	1	0	-999	0
6437993	12.763	1	17	4947.3	75.5	71.5	4.566	0.020	0.031	0.830	0.032	0.042	15.97	1.21	6252.5	202.5	-999	1	0	-1	0
6438099	15.862	1	17	5406.5	99.2	97.4	4.527	0.033	0.047	0.868	0.047	0.058	18.60	1.49	2403.3	85.1	-999	1	-999	1	0
6438107	11.094	0	17	5843.7	114.3	113.2	3.853	0.033	0.031	1.244	0.062	0.060	18.45	1.51	111.0	4.4	-999	1	0	-999	0
6438216	15.228	1	17	4599.1	81.1	75.4	4.612	0.021	0.024	0.705	0.030	0.030	4.22	0.29	18269.6	1155.9	-999	1	0	-999	0
6438242	13.422	0	17	6502.2	113.3	112.9	4.369	0.015	0.022	1.215	0.029	0.037	3.24	0.23	845.2	67.7	-999	1	0	-999	0
6438333	13.33	0	17	6140.5	124.1	107.2	4.050	0.031	0.039	1.314	0.060	0.102	15.93	1.26	128.7	7.4	-999	1	0	-999	0
6438339	15.498	1	17	4682.5	86.2	81.9	4.571	0.030	0.028	0.745	0.036	0.033	42.13	6.01	655.1	19.9	-999	1	0	-999	0
6438389	13.857	1	17	3608.9	80.6	69.0	4.800	0.010	0.010	0.408	0.010	0.010	43.62	3.66	1269.9	27.2	-999	1	0	-999	0
6438439	14.826	1	17	5772.0	155.0	172.0	4.540	0.048	0.192	0.928	0.109	0.109	19.80	1.92	1490.8	49.6	-999	2	-999	-999	1
6440528	15.417	1	17	5032.5	78.6	73.3	4.430	0.030	0.027	0.828	0.027	0.022	24.88	3.15	56.1	10.1	-999	1	1	-999	0
6440555	15.047	2	15	4805.0	172.0	172.0	4.554	0.066	0.039	0.725	0.086	0.053	21.96	1.89	765.2	34.4	-999	2	-999	-999	1
6440833	15.482	1	17	5512.4	97.0	95.5	4.534	0.027	0.039	0.881	0.042	0.054	11.67	0.93	4850.9	194.8	-999	1	0	-999	0
6440881	14.381	1	17	5039.5	89.6	84.8	4.566	0.025	0.033	0.793	0.037	0.048	27.04	2.14	1835.9	49.5	-999	1	0	-999	0
6440915	14.557	1	17	5705.1	116.9	113.9	3.796	0.037	0.038	1.259	0.062	0.072	8.15	0.57	3250.6	154.2	-999	1	0	-999	0
6440936	15.101	4	17	4891.5	86.2	84.2	4.619	0.018	0.025	0.721	0.029	0.035	22.42	2.57	1454.1	46.6	-999	1	0	-999	0
6441178	12.915	0	17	6482.2	125.5	127.3	4.216	0.030	0.033	1.345	0.062	0.055	6.27	0.51	85.1	8.6	-999	1	0	-999	0
6441201	15.276	1	17	5191.0	171.0	155.0	4.427	0.126	0.168	0.878	0.067	0.060	39.86	4.70	1130.4	29.1	-999	2	-999	-999	1
6441208	15.329	1	17	5642.3	114.9	112.3	4.068	0.059	0.055	1.019	0.080	0.073	7.50	0.56	1943.4	105.5	-999	1	0	-999	0
6441212	13.311	0	17	6008.1	107.8	108.3	4.027	0.036	0.051	1.237	0.086	0.108	19.46	1.37	46.8	4.3	-999	1	0	-999	0
6441248	15.695	2	3	5306.7	96.6	90.5	4.479	0.047	0.048	0.858	0.057	0.055	25.23	1.99	2736.7	80.2	-999	1	0	-999	0
6441377	14.777	1	17	5352.5	103.0	93.7	4.446	0.044	0.041	0.868	0.065	0.056	36.86	4.89	238.7	9.7	-999	1	0	-999	0
6441398	13.419	1	17	5139.2	83.8	74.8	4.440	0.035	0.026	0.852	0.050	0.036	5.84	0.41	11895.6	635.3	1	1	0	-999	0
6441401	13.888	1	17	6140.9	120.6	115.5	4.234	0.041	0.037	1.183	0.061	0.076	4.55	0.31	287.9	25.3	-999	1	0	-999	0
6441423	15.338	4	17	5618.8	99.7	98.1	4.428	0.047	0.054	0.937	0.065	0.068	5.80	0.41	485.1	42.7	-999	1	0	-999	0
6441481	15.289	1	17	5497.3	112.6	105.7	4.174	0.051	0.050	0.924	0.067	0.061	2.08	0.12	39.4	30.9	1	1	0	-999	0
6441500	13.647	1	17	5803.8	99.2	96.4	4.480	0.023	0.035	0.970	0.042	0.061	18.73	1.55	899.6	30.1	-999	1	0	-999	0
6441569	14.232	1	17	6675.3	132.4	133.6	4.282	0.027	0.031	1.320	0.050	0.053	2.55	0.36	229.8	31.4	-999	1	0	-999	0
6441588	14.592	1	17	5743.2	111.6	109.7	4.162	0.047	0.047	1.025	0.091	0.077	11.06	0.92	444.2	26.8	-999	1	0	-999	0
6441589	13.812	1	17	4641.3	74.9	71.9	4.566	0.026	0.019	0.745	0.034	0.026	11.13	0.81	1908.0	78.1	-999	1	0	-999	0
6441604	12.887	0	17	5801.3	96.3	93.7	4.020	0.026	0.051	1.331	0.050	0.127	7.15	0.51	732.6	39.0	-999	1	0	-999	0
6441871	14.81	1	17	5936.8	105.8	102.3	4.421	0.032	0.043	1.029	0.054	0.070	12.08	0.99	1208.8	52.8	-999	1	0	-999	0
6441910	12.247	0	17	6597.2	130.0	128.7	3.748	0.031	0.049	1.673	0.064	0.166	4.04	0.26	116.6	11.3	-999	1	0	-999	0
6441983	13.654	1	17	6103.7	118.6	115.0	4.276	0.037	0.041	1.132	0.070	0.079	16.39	2.77	128.4	3.9	-999	1	0	-999	0
6442045	15.247	1	17	3688.6	80.4	69.6	4.760	0.011	0.011	0.459	0.011	0.011	37.97	2.84	1034.8	27.7	-999	1	0	-999	0
6442058	13.817	1	17	4639.6	72.4	69.2	4.591	0.022	0.023	0.735	0.031	0.032	13.24	1.06	2249.9	83.6	-999	1	0	-999	0
6442094	15.482	1	17	5338.2	102.4	96.7	4.594	0.020	0.030	0.793	0.034	0.044	24.68	2.57	861.9	31.3	-999	1	0	-999	0
6442144	15.368	1	17	5449.0	111.2	97.5	4.323	0.049	0.045	0.891	0.065	0.052	21.81	2.70	820.8	31.4	-999	1	0	-999	0
6442263	14.155	1	17	5204.0	153.0	153.0	4.515	0.096	0.072	0.736	0.106	0.057	36.93	5.33	398.7	11.7	-999	2	-999	-999	1
6442279	14.846	1	17	5329.7	95.6	90.1	4.574	0.020	0.033	0.822	0.034	0.049	23.34	1.73	1903.9	56.5	-999	1	0	-999	0
6442336	9.325	0	17	5492.0	101.7	97.1	4.179	0.039	0.038	0.921	0.065	0.059	21.47	1.85	95.0	3.1	-999	1	0	-999	0
6442367	14.521	1	17	6305.7	122.8	123.1	3.997	0.198	0.167	1.346	0.184	0.137	7.03	0.49	344.8	25.8	-999	1	-999	-999	0
6442378	15.06	1	17	5862.3	118.7	117.4	3.989	0.065	0.054	1.155	0.126	0.081	19.13	1.69	181.7	13.1	-999	1	0	-999	0
6442389	14.673	1	17	5473.6	94.7	94.7	4.483	0.036	0.045	0.898	0.055	0.064	18.60	1.83	1060.2	39.4	-999	1	0	-999	0
6442541	15.2	1	17	4953.7	74.6	68.5	4.448	0.021	0.017	0.818	0.022	0.017	20.72	2.05	158.4	12.6	-999	1	1	-999	0
6442602	15.53	4	17	4715.1	104.7	103.4	4.592	0.023	0.026	0.735	0.036	0.035	11.06	0.81	1162.0	58.8	-999	1	0	-1	0
6442604	13.046	0	17	6186.6	138.7	130.2	4.210	0.026	0.042	1.234	0.056	0.076	24.16	2.29	75.8	4.3	-999	1	0	-999	0
6442607	11.909	0	17	6047.9	113.3	104.0	4.037	0.029	0.040	1.337	0.057	0.113	11.10	0.86	77.0	5.0	-999	1	0	-999	0
6442621	15.32	4	17	5634.9	128.6	122.8	4.250	0.139	0.142	0.964	0.090	0.080	14.37	1.01	573.8	30.0	-999	1	-999	-999	0
6442683	15.4	1	17	4982.2	23.8	42.5	4.396	0.024	0.024	0.843	0.014	0.014	19.79	1.51	1362.7	48.7	-999	1	1	-999	0
6442780	14.071	1	17	5244.1	92.1	86.3	4.528	0.031	0.038	0.844	0.045	0.057	8.44	0.64	2511.7	117.1	-999	1	0	-999	0
6443090	12.738	0	17	5807.6	113.6	108.7	4.482	0.018	0.027	0.992	0.036	0.053	13.33	0.97	1866.8	69.7	-999	1	0	-999	0
6443274	15.059	1	17	4360.4	85.6	77.8	4.628	0.018	0.019	0.670	0.024	0.022	25.40	1.99	2500.2	70.1	-999	1	0	1	0
6443334	15.954	4	17	4741.4	91.9	84.7	4.605	0.023	0.028	0.724	0.035	0.036	21.21	3.04	70.4	15.9	-999	1	0	-999	0
6443347	13.991	1	17	6678.4	136.4	131.6	4.057	0.035	0.035	1.435	0.071	0.064	3.54	0.15	107.6	17.0	-999	3	0	-999	0
6443503	11.384	0	17	6660.6	142.4	130.6	3.727	0.030	0.030	1.882	0.075	0.084	16.80	1.52	67.0	3.4	-999	2	0	-999	0
6443601	14.714	1	17	6076.3	116.5	104.8	4.173	0.048	0.046	1.174	0.069	0.090	19.00	3.30	60.9	8.1	-999	1	0	-999	0
6443705	14.836	1	17	4229.7	75.9	47.5	4.644	0.019	0.032	0.639	0.018	0.016	19.93	1.68	586.5	23.4	-999	1	0	-999	0
6443796	12.707	0	17	5484.0	107.5	100.3	4.231	0.039	0.038	0.937	0.064	0.059	9.75	0.79	2739.8	115.3	-999	1	0	-999	0
6444432	16.132	6	6	4168.5	50.6	68.2	4.619	0.034	0.022	0.631	0.019	0.017	3.09	0.22	11735.7	896.0	-999	1	0	-999	0
6444754	15.06	4	17	6106.1	112.6	110.0	4.366	0.039	0.049	1.100	0.060	0.075	7.49	0.65	1266.1	71.6	-999	1	0	-999	0
6444773	14.697	1	17	5839.6	114.3	110.1	4.326	0.047	0.048	1.016	0.076	0.077	15.00	1.40	1741.6	64.5	-999	1	0	-999	0
6444796	13.556	0	17	5720.0	94.7	92.7	4.483	0.022	0.032	0.976	0.039	0.054	16.28	1.32	1512.1	51.5	-999	1	0	-999	0
6444851	13.742	1	17	6393.6	121.2	115.5	4.325	0.027	0.032	1.216	0.047	0.061	4.71	0.38	778.3	53.3	-999	1	0	-999	0
6444981	15.033	1	17	5534.0	166.0	149.0	4.433	0.116	0.174	0.869	0.111	0.074	12.02	1.16	2790.3	112.5	-999	2	-999	-999	1
6444989	15.365	1	17	4768.1	86.2	77.8	4.606	0.021	0.026	0.727	0.032	0.036	33.27	1.91	371.5	21.8	-999	1	0	-999	0
6444990	14.896	1	17	4403.3	75.7	68.9	4.621	0.019	0.020	0.680	0.025	0.024	13.06	1.08	2556.2	98.9	-999	1	0	-999	0
6444995	13.664	1	17	6421.7	126.4	127.1	3.972	0.033	0.047	1.319	0.064	0.105	5.08	0.57	81.1	11.5	-999	1	0	-999	0
6445027	15.464	1	17	5237.3	96.1	92.9	4.566	0.025	0.037	0.816	0.041	0.052	22.58	2.03	865.1	35.1	-999	1	0	-999	0
6445047	13.694	1	17	5806.0	158.0	158.0	4.380	0.158	0.193	0.837	0.117	0.063	29.76	2.49	158.7	8.1	-999	2	-999	-999	1
6445061	15.95	1	17	5559.2	112.5	108.4	4.352	0.070	0.066	0.921	0.070	0.066	20.75	1.59	720.2	34.3	-999	1	0	-999	0
6445237	15.263	1	17	5714.0	121.2	114.0	3.891	0.055	0.052	1.165	0.076	0.077	6.67	0.48	2640.4	145.7	-999	1	0	-999	0
6445252	15.758	1	17	4658.2	84.6	77.8	4.604	0.022	0.026	0.718	0.032	0.032	31.71	3.24	824.7	28.6	-999	1	0	-999	0
6445256	14.12	1	17	6018.0	163.0	199.0	4.485	0.054	0.229	1.058	0.134	0.147	20.51	3.24	59.9	6.0	-999	2	-999	-999	1
6445499	15.154	1	17	5241.8	101.6	91.5	4.487	0.042	0.040	0.846	0.056	0.052	19.54	2.32	312.0	17.2	-999	1	0	-999	0
6445537	15.604	1	17	4798.7	97.7	92.3	4.617	0.035	0.041	0.707	0.052	0.052	1.63	0.11	1307.3	169.3	-999	1	0	-999	0
6445538	15.719	2	17	5594.0	169.0	169.0	4.485	0.072	0.180	0.916	0.104	0.083	15.21	1.21	4571.2	163.7	-999	2	-999	-999	1
6445541	14.028	1	17	5997.2	114.5	112.3	4.348	0.039	0.044	1.069	0.072	0.078	20.21	2.99	165.0	8.8	-999	1	0	-999	0
6445584	14.052	1	17	5507.1	112.5	103.8	4.278	0.043	0.041	0.910	0.067	0.059	16.62	1.28	1665.1	56.8	-999	1	0	-999	0
6445783	15.072	1	17	5827.6	101.5	99.1	4.498	0.024	0.034	0.953	0.042	0.054	20.89	2.08	164.4	12.1	-999	1	0	-999	0
6445878	15.892	1	17	4724.7	105.2	95.6	4.594	0.023	0.027	0.734	0.037	0.037	39.86	5.07	1429.0	38.7	-999	1	0	-999	0
6445944	15.092	14	15	5943.9	120.6	111.2	4.210	0.048	0.049	1.098	0.077	0.085	8.54	0.64	3235.6	153.3	-999	1	0	-999	0
6445968	15.454	4	17	5266.0	185.0	185.0	4.536	0.094	0.077	0.702	0.103	0.044	4.37	0.31	7273.0	466.3	-999	2	-999	-999	1
6446029	15.499	1	17	4982.0	93.2	87.6	4.592	0.023	0.031	0.760	0.036	0.043	25.58	2.45	1433.7	45.3	-999	1	0	-999	0
6446039	15.358	1	17	5806.3	104.3	100.0	4.474	0.030	0.041	0.970	0.048	0.062	20.63	2.37	620.1	26.6	-999	1	0	-999	0
6446128	15.21	1	17	5030.0	89.6	82.4	4.499	0.039	0.031	0.808	0.047	0.036	22.74	2.00	868.5	31.1	-999	1	1	-999	0
6446130	14.022	1	17	5458.7	110.7	105.0	4.272	0.039	0.039	0.974	0.060	0.058	35.91	3.53	458.0	12.9	-999	1	0	-999	0
6446157	15.084	1	17	5714.5	106.3	103.0	4.463	0.041	0.054	0.953	0.057	0.065	26.85	2.71	444.4	8.8	-999	1	0	-999	0
6446172	15.739	2	17	5687.4	104.6	99.9	4.510	0.030	0.041	0.921	0.048	0.056	18.47	1.99	721.4	34.2	-999	1	0	-999	0
6446266	15.78	4	17	5563.5	109.2	101.4	4.600	0.023	0.028	0.804	0.036	0.039	22.42	2.47	499.9	25.4	-999	1	0	-999	0
6446268	14.709	1	17	5994.6	108.6	106.6	4.412	0.030	0.042	1.049	0.054	0.071	19.01	1.84	109.4	9.5	-999	1	0	-999	0
6446340	14.605	1	17	6338.2	116.6	117.7	4.353	0.027	0.039	1.178	0.050	0.066	10.68	0.92	66.6	10.5	-999	1	0	-999	0
6446399	14.9	1	17	5338.9	93.6	89.2	4.555	0.024	0.037	0.842	0.038	0.054	21.33	1.80	2954.9	88.4	-999	1	0	-999	0
6446499	14.206	1	17	5676.1	116.2	114.3	3.719	0.035	0.035	1.248	0.067	0.068	20.35	2.22	442.4	17.1	-999	1	0	-999	0
6446622	15.887	2	17	4198.1	76.0	54.0	4.634	0.031	0.030	0.633	0.028	0.024	29.79	1.97	743.8	28.6	-999	1	0	-999	0
6446638	11.681	0	17	5155.5	38.5	41.5	4.254	0.016	0.016	0.879	0.013	0.009	22.88	3.00	304.2	9.4	-999	1	0	-999	0
6446681	15.066	1	17	5552.1	126.3	124.5	4.321	0.156	0.239	0.931	0.100	0.078	18.40	2.24	94.1	10.7	-999	1	-999	-999	0
6446750	15.477	1	17	5620.6	112.2	107.9	4.253	0.057	0.057	0.950	0.073	0.069	20.89	2.10	411.8	21.4	-999	1	0	-999	0
6446880	15.316	1	17	5214.6	87.3	78.9	4.419	0.044	0.037	0.841	0.049	0.035	10.32	0.78	2473.7	111.0	-999	1	0	-999	0
6447069	14.4	1	17	5225.2	88.2	85.4	4.540	0.023	0.034	0.882	0.036	0.047	18.73	2.38	672.5	25.1	-999	1	0	-999	0
6447280	15.3	1	17	4545.1	81.4	78.5	4.546	0.023	0.021	0.749	0.024	0.022	22.74	1.74	3379.9	99.0	-999	1	-999	-999	0
6447326	15.604	2	17	5916.9	111.4	104.7	4.487	0.030	0.037	0.970	0.050	0.058	14.89	2.75	457.9	14.0	-999	1	0	-1	0
6447465	15.302	1	17	5494.1	101.8	100.7	4.483	0.038	0.050	0.902	0.054	0.064	20.50	1.91	759.0	30.2	-999	1	0	-999	0
6447481	15.525	1	17	5213.2	73.4	66.4	4.272	0.042	0.043	0.875	0.024	0.020	4.40	0.31	11895.9	747.5	-999	1	3	-999	0
6447556	15.488	1	17	5277.1	83.4	73.9	4.303	0.042	0.041	0.868	0.037	0.028	19.94	2.31	179.6	15.3	-999	1	0	-999	0
6447747	14.685	4	17	4882.9	91.4	84.9	4.601	0.020	0.027	0.743	0.031	0.040	24.88	2.84	768.0	25.1	-999	1	0	-999	0
6447818	13.489	0	17	5689.5	112.1	106.7	4.339	0.044	0.042	0.955	0.072	0.066	19.09	1.67	1244.9	39.7	-999	1	0	-999	0
6448067	13.655	1	17	5736.2	99.4	98.5	4.461	0.030	0.040	0.964	0.053	0.066	21.83	2.08	402.0	14.3	-999	1	0	-999	0
6448093	15.718	1	17	4606.3	85.9	79.6	4.626	0.020	0.024	0.689	0.031	0.031	13.24	0.97	1366.7	62.8	-999	1	0	-999	0
6448101	15.69	1	17	5261.0	104.3	95.8	4.501	0.044	0.049	0.847	0.053	0.054	31.49	3.32	623.7	23.6	-999	1	0	-999	0
6448122	14.629	1	17	6000.6	116.2	112.7	4.330	0.045	0.047	1.074	0.073	0.079	18.73	1.90	94.0	8.8	-999	1	0	-999	0
6448185	14.842	1	17	5540.4	156.8	151.6	3.745	0.040	0.046	1.277	0.085	0.100	9.68	0.71	3383.5	148.6	-999	1	0	-999	0
6448249	13.255	0	17	6627.6	142.7	131.6	4.066	0.034	0.034	1.370	0.063	0.056	2.47	0.19	117.4	17.6	-999	3	0	-999	0
6448262	11.859	0	17	6360.4	136.9	129.4	4.110	0.032	0.035	1.304	0.057	0.059	18.34	1.27	324.8	11.2	-999	1	0	-999	0
6448304	12.803	1	17	5175.7	86.8	78.7	4.462	0.039	0.033	0.860	0.056	0.046	16.19	1.39	1672.1	55.7	-999	1	0	-999	0
6448373	14.623	1	17	5742.1	110.4	105.0	4.339	0.048	0.046	0.951	0.071	0.065	26.66	4.20	327.1	13.1	-999	1	0	-999	0
6448418	12.544	0	17	6231.0	150.0	206.0	4.449	0.063	0.147	1.027	0.123	0.123	9.03	0.59	182.8	10.8	-999	2	-999	-999	1
6448449	15.964	1	17	4567.8	44.3	50.6	3.178	0.109	0.085	0.930	0.059	0.029	15.42	1.29	585.0	35.6	-999	2	-999	-999	0
6448530	15.159	1	17	5911.9	110.7	113.1	4.061	0.067	0.077	1.153	0.108	0.093	11.51	0.86	2931.6	121.2	-999	1	0	-999	0
6448651	14.156	1	17	5294.0	159.0	143.0	4.507	0.095	0.086	0.733	0.110	0.047	10.83	0.80	1661.5	70.6	-999	2	-999	-999	1
6448661	15.267	14	15	6259.6	128.9	123.1	4.242	0.062	0.062	1.207	0.071	0.082	7.70	0.56	1717.6	93.2	-999	3	0	-999	0
6448737	15.466	4	17	6521.0	182.0	250.0	4.352	0.054	0.216	1.334	0.172	0.210	6.99	0.47	353.1	33.9	-999	2	-999	-999	1
6448751	14.942	1	17	4320.1	69.9	61.9	4.605	0.021	0.016	0.689	0.025	0.021	44.85	7.24	1357.7	30.6	-999	1	0	-999	0
6448786	14.93	1	17	5567.9	98.9	98.1	4.460	0.040	0.049	0.922	0.059	0.066	40.14	9.46	204.8	9.1	-999	1	0	-999	0
6448796	15.08	1	17	5958.0	118.1	109.9	4.519	0.021	0.027	0.936	0.037	0.045	19.77	2.30	784.2	30.3	-999	1	0	-999	0
6448979	15.971	1	17	5366.2	106.3	99.0	4.465	0.058	0.065	0.870	0.059	0.057	20.33	1.74	160.9	19.0	-999	1	0	-999	0
6449039	15.611	4	17	5397.8	103.8	87.9	4.298	0.054	0.052	0.882	0.058	0.044	8.67	0.90	1571.5	85.1	-999	1	0	-999	0
6449065	14.454	1	17	5294.8	96.8	82.2	4.384	0.038	0.029	0.855	0.054	0.037	16.08	1.28	2031.6	70.7	-999	1	0	-999	0
6449098	15.425	1	17	5232.0	97.9	94.2	4.569	0.025	0.036	0.811	0.040	0.052	9.43	0.68	2397.1	113.9	-999	1	0	-999	0
6449102	13.886	1	17	6158.5	136.8	120.2	4.185	0.040	0.042	1.202	0.065	0.088	7.29	0.53	5531.8	268.3	-999	1	0	-999	0
6449140	12.357	0	17	6042.2	122.8	121.9	3.815	0.035	0.036	1.098	0.063	0.058	23.81	1.85	210.6	7.2	-999	1	0	-999	0
6449247	15.758	4	17	5393.8	102.4	99.6	4.547	0.029	0.042	0.851	0.046	0.055	25.37	2.89	821.4	31.8	-999	1	0	-999	0
6449291	13.712	1	17	5273.3	144.7	131.3	3.462	0.047	0.074	1.591	0.118	0.201	40.14	2.86	6266.4	129.0	-999	2	0	-1	0
6449433	15.413	1	17	5658.1	104.7	100.0	4.493	0.031	0.044	0.931	0.049	0.060	21.93	3.36	501.8	22.9	-999	1	0	-999	0
6449479	13.426	0	17	5678.9	91.5	89.8	4.534	0.017	0.026	0.912	0.029	0.040	15.21	1.29	2294.0	78.7	-999	1	0	-999	0
6449644	13.83	1	17	6347.9	130.1	123.0	4.287	0.032	0.043	1.225	0.063	0.075	2.79	0.17	441.3	43.9	-999	1	0	-999	0
6449760	14.217	1	17	4417.2	72.3	66.6	4.595	0.022	0.017	0.705	0.028	0.022	35.68	3.12	498.3	14.1	-999	1	0	-999	0
6449879	14.848	1	17	6219.2	125.8	118.0	4.316	0.040	0.044	1.160	0.064	0.077	4.42	0.43	289.0	31.7	-999	1	0	-999	0
6449895	14.612	1	17	5846.4	103.9	98.3	4.484	0.024	0.035	0.971	0.042	0.058	11.12	0.83	2474.8	102.6	-999	1	0	-999	0
6450004	15.02	1	17	4644.3	96.6	92.4	4.616	0.036	0.039	0.698	0.048	0.051	10.03	0.72	3521.6	152.6	-999	1	-999	-999	0
6450037	12.934	0	17	5792.5	93.1	93.1	4.447	0.022	0.033	1.043	0.043	0.058	28.02	2.81	73.0	3.8	-999	1	0	-999	0
6450053	14.608	1	17	4705.2	80.5	74.0	4.610	0.019	0.024	0.718	0.029	0.033	30.63	2.54	532.3	16.9	-999	1	0	-999	0
6450067	13.473	1	17	5154.0	179.0	179.0	4.570	0.065	0.058	0.719	0.095	0.059	2.65	0.18	21297.1	1681.9	1	2	-999	-999	1
6450156	15.069	1	17	4367.0	130.0	143.0	4.706	0.058	0.031	0.526	0.045	0.034	16.08	1.91	614.4	28.1	-999	2	-999	-999	1
6450410	14.018	10	10	5983.8	102.9	99.3	4.435	0.023	0.033	1.048	0.043	0.056	15.71	2.43	259.3	13.0	-999	1	0	-999	0
6450415	15.172	1	17	6359.2	132.7	133.1	4.206	0.054	0.058	1.264	0.066	0.073	13.40	1.28	65.8	12.3	-999	1	0	-999	0
6450518	15.752	4	17	5529.5	106.6	102.3	4.359	0.072	0.069	0.913	0.068	0.064	22.24	2.47	460.6	24.2	-999	1	0	-999	0
6450625	15.257	1	17	5261.0	122.9	115.6	3.686	0.059	0.070	1.262	0.109	0.130	5.02	0.35	19440.0	1126.7	-999	1	0	-999	0
6450644	14.468	1	17	6309.9	122.2	115.0	4.341	0.030	0.041	1.179	0.054	0.070	10.56	1.64	265.8	17.8	-999	1	0	-999	0
6450799	14.153	6	10	6356.0	128.2	131.2	4.255	0.039	0.034	1.261	0.059	0.061	5.27	0.35	12.2	10.2	-999	1	0	-999	0
6450872	13.663	1	17	5179.3	115.8	108.3	3.771	0.040	0.054	1.100	0.084	0.107	72.76	11.07	1429.5	23.2	-999	1	0	-999	0
6450910	14.558	1	17	4999.0	149.0	149.0	4.490	0.090	0.110	0.800	0.074	0.055	12.18	0.86	4268.5	163.5	-999	2	-999	-999	1
6450960	13.342	0	17	6258.9	130.6	130.8	4.161	0.031	0.036	1.259	0.057	0.068	18.71	1.27	376.2	14.2	-999	1	0	-999	0
6451125	13.492	1	17	6564.1	144.6	127.0	4.268	0.030	0.032	1.271	0.055	0.051	2.43	0.22	229.1	27.9	-999	3	0	-1	0
6451270	13.902	1	17	5694.2	112.4	108.1	4.453	0.043	0.044	0.843	0.063	0.057	30.00	5.66	276.8	9.6	-999	1	0	-999	0
6451294	15.336	4	17	6623.0	187.0	258.0	4.355	0.067	0.202	1.317	0.168	0.206	6.48	0.45	392.8	35.8	-999	2	-999	-999	1
6451391	15.539	4	17	6218.1	140.6	131.1	4.130	0.068	0.062	1.251	0.076	0.093	3.29	0.19	601.8	42.7	1	1	0	-999	0
6451558	15.023	1	17	6228.1	122.4	113.6	4.315	0.044	0.047	1.163	0.063	0.075	4.28	0.34	1023.0	79.2	-999	1	0	-999	0
6451671	14.249	1	17	4220.2	77.5	56.5	4.658	0.019	0.023	0.617	0.014	0.017	12.71	1.08	220.3	13.8	-999	1	0	-999	0
6451795	13.174	0	17	6427.1	120.6	119.3	3.719	0.036	0.054	1.660	0.077	0.185	3.81	0.69	170.8	17.4	-999	1	0	-999	0
6451818	13.568	0	17	5494.5	111.8	104.8	4.212	0.053	0.051	0.947	0.065	0.060	37.94	5.10	144.6	5.4	-999	1	0	-999	0
6451833	15.922	4	17	5525.5	101.2	98.1	4.540	0.031	0.043	0.873	0.048	0.055	27.95	2.30	371.7	14.4	-999	1	0	-999	0
6451979	15.85	2	17	5600.2	134.9	118.3	4.451	0.048	0.054	0.930	0.067	0.068	4.91	0.35	4538.0	288.3	1	1	0	-999	0
6452015	13.647	1	17	4578.6	76.3	69.7	4.598	0.022	0.020	0.702	0.030	0.026	32.83	3.22	1044.7	26.0	-999	1	0	-999	0
6452163	13.894	1	17	6273.0	169.0	188.0	4.454	0.052	0.195	1.077	0.144	0.129	11.59	1.64	258.4	14.8	-999	2	-999	-999	1
6452288	15.935	4	17	5461.8	108.0	103.6	4.455	0.055	0.065	0.893	0.061	0.063	31.93	4.58	612.3	25.1	-999	1	0	-999	0
6452389	15.606	1	17	3862.2	80.0	73.1	4.685	0.013	0.013	0.548	0.013	0.013	19.52	1.45	1818.0	63.8	-999	1	0	-999	0
6452635	13.894	1	17	4658.7	75.0	71.6	4.563	0.026	0.019	0.747	0.035	0.027	17.84	1.42	3852.6	120.8	-999	1	0	-999	0
6455318	13.254	3	15	6556.3	131.7	123.3	3.853	0.032	0.031	1.636	0.078	0.077	3.39	0.29	121.2	15.9	-999	1	0	-999	0
6460583	15.581	4	17	5483.6	131.3	115.0	4.284	0.053	0.050	0.904	0.069	0.057	17.00	1.66	1203.6	49.1	-999	1	0	-999	0
6460611	13.856	1	17	5690.7	109.0	104.8	4.493	0.048	0.071	0.921	0.059	0.054	2.25	0.15	673.3	68.9	1	1	-999	-999	0
6460979	12.511	0	17	7011.4	142.3	150.0	3.703	0.034	0.031	1.931	0.088	0.078	15.06	0.85	80.7	4.9	-999	2	0	-999	0
6461004	13.335	0	17	6508.0	206.0	229.0	3.603	0.344	0.086	1.562	0.209	0.389	3.46	0.20	185.0	19.8	-999	2	-999	-999	1
6461082	14.42	1	17	5439.2	94.0	95.0	4.508	0.030	0.043	0.887	0.047	0.062	15.11	1.29	2736.0	97.3	-999	1	0	-999	0
6461113	13.846	1	17	5900.0	118.6	115.7	4.132	0.041	0.046	1.112	0.088	0.085	9.90	0.93	1505.8	66.6	-999	1	0	-999	0
6461153	15.98	1	17	4244.4	85.3	66.1	4.647	0.024	0.029	0.635	0.027	0.023	19.52	1.98	365.7	25.5	-999	1	0	-999	0
6461187	13.025	1	17	6215.0	142.4	131.9	3.633	0.064	0.034	1.554	0.201	0.079	4.18	0.67	198.3	18.0	-999	1	0	-999	0
6461231	14.007	1	17	5938.8	110.4	107.4	4.415	0.030	0.040	1.033	0.056	0.072	11.28	0.98	1651.4	68.3	-999	1	0	-999	0
6461262	15.31	1	17	4885.3	82.7	77.3	4.524	0.033	0.025	0.785	0.041	0.031	36.94	4.12	917.1	25.9	-999	1	0	-999	0
6461305	14.036	1	17	5970.2	127.5	118.7	4.259	0.039	0.045	1.087	0.074	0.083	18.32	1.89	587.6	21.9	-999	1	0	-999	0
6461823	12.955	0	17	6181.3	124.9	114.7	4.019	0.032	0.048	1.276	0.061	0.111	9.64	0.81	57.6	5.9	-999	1	0	-999	0
6461850	15.966	4	17	5352.1	130.9	113.5	4.458	0.051	0.050	0.869	0.064	0.058	23.54	2.64	1326.2	48.4	-999	1	0	-1	0
6461990	13.538	0	17	7287.7	168.3	160.7	4.229	0.026	0.030	1.518	0.067	0.069	13.36	0.96	23.5	4.8	-999	2	0	-999	0
6462102	15.275	1	17	5362.2	120.1	98.6	4.369	0.045	0.036	0.869	0.062	0.044	29.99	4.69	71.4	8.8	-999	1	1	-999	0
6462298	15.873	1	17	4863.5	97.1	86.5	4.566	0.029	0.031	0.769	0.039	0.039	31.93	3.00	2283.9	62.4	-999	1	0	-999	0
6462423	13.63	1	17	6977.5	150.7	155.6	4.152	0.032	0.030	1.382	0.070	0.054	2.42	0.14	197.1	26.0	1	2	0	-999	0
6462645	14.403	1	17	6187.2	118.9	111.9	4.427	0.020	0.030	1.077	0.038	0.057	4.47	0.29	109.4	17.4	-999	1	0	-999	0
6462827	15.515	4	17	6129.9	131.3	129.7	4.335	0.045	0.050	1.119	0.069	0.080	6.49	0.55	441.9	40.3	-999	1	0	-999	0
6462874	15.719	1	17	4458.2	91.5	87.4	4.619	0.024	0.026	0.685	0.033	0.030	22.58	2.21	1025.1	48.4	-999	1	0	-1	0
6462902	13.814	1	17	6242.0	122.1	116.8	4.457	0.015	0.023	1.044	0.030	0.045	11.18	1.01	87.3	8.3	-999	1	0	-999	0
6463206	15.122	1	17	4526.9	81.6	75.8	4.614	0.019	0.022	0.698	0.028	0.028	44.54	6.26	477.3	14.4	-999	1	0	-999	0
6463272	14.031	1	17	6038.4	120.4	115.4	4.054	0.033	0.052	1.248	0.067	0.120	16.08	3.09	151.4	9.5	-999	1	0	-999	0
6463498	14.882	1	17	5024.6	93.0	85.8	4.565	0.026	0.033	0.791	0.038	0.047	23.70	1.88	874.1	29.2	-999	1	0	-999	0
6463513	13.847	1	17	5100.7	84.4	77.0	4.482	0.037	0.032	0.851	0.053	0.044	34.70	4.61	535.1	14.5	-999	1	0	-999	0
6463555	15.568	2	17	5258.8	110.0	103.3	4.532	0.032	0.042	0.842	0.045	0.056	8.74	0.64	5078.7	236.0	-999	1	0	-999	0
6463650	13.711	1	17	5160.4	79.4	87.3	4.501	0.029	0.036	0.926	0.044	0.051	41.57	4.78	201.4	6.5	-999	1	0	-999	0
6463800	13.859	1	17	6122.4	127.4	118.4	4.019	0.032	0.051	1.303	0.066	0.123	10.08	0.86	84.2	8.8	-999	1	0	-999	0
6463864	12.265	0	17	6640.6	137.7	136.1	4.212	0.032	0.032	1.345	0.068	0.057	5.41	0.39	1004.0	58.6	-999	1	0	-999	0
6463961	15.453	4	17	4676.0	89.9	83.6	4.636	0.018	0.022	0.683	0.026	0.030	24.87	3.10	209.9	14.3	-999	1	0	-999	0
6464194	13.666	1	17	6129.6	112.9	111.0	4.403	0.024	0.036	1.090	0.045	0.068	10.68	0.80	4231.7	170.3	-999	1	0	-999	0
6464341	14.951	1	17	4989.3	92.0	88.5	4.597	0.020	0.029	0.757	0.032	0.043	40.98	4.70	418.5	13.3	-999	1	0	-999	0
6464393	14.337	1	17	5564.8	99.7	94.2	4.527	0.022	0.034	0.899	0.037	0.054	24.68	2.51	1156.8	34.2	-999	1	0	-999	0
6464396	15.46	1	17	4004.1	77.9	76.9	4.648	0.015	0.014	0.590	0.013	0.014	12.97	0.89	3850.2	149.1	-999	1	0	-999	0
6464555	15.598	2	17	4769.7	92.8	84.3	4.603	0.022	0.027	0.729	0.033	0.036	12.44	1.08	1249.7	59.2	-999	1	0	-999	0
6464701	13.369	0	17	6288.2	137.1	134.8	3.959	0.034	0.048	1.327	0.070	0.114	18.78	1.60	99.5	6.0	-999	1	0	-999	0
6464785	15.119	1	17	5958.0	124.0	133.1	4.075	0.050	0.062	1.176	0.094	0.102	14.90	1.44	622.4	29.8	-999	1	0	-999	0
6464797	15.44	1	17	6538.1	136.9	128.5	4.389	0.028	0.031	1.165	0.053	0.056	5.81	0.41	88.0	22.9	-999	1	0	-999	0
6464937	15.607	2	17	5168.7	95.5	90.3	4.597	0.021	0.031	0.770	0.036	0.045	21.81	2.55	826.5	33.2	-999	1	0	-999	0
6464993	12.987	0	17	6319.5	128.7	124.1	4.016	0.031	0.038	1.325	0.061	0.100	14.13	2.44	65.5	5.2	-999	1	0	-999	0
6465033	14.5	4	17	5844.4	108.0	100.3	4.516	0.019	0.028	0.937	0.035	0.049	9.29	0.71	4521.1	197.6	-999	1	0	-999	0
6465248	15.525	2	17	5208.8	103.8	98.9	4.575	0.023	0.035	0.803	0.038	0.050	15.97	1.26	3743.5	131.4	-999	1	0	-999	0
6465289	12.779	0	17	5974.9	104.7	101.5	4.464	0.017	0.025	1.028	0.032	0.047	14.10	2.07	797.3	29.8	-999	1	0	-999	0
6465365	13.46	0	17	6011.4	114.5	114.1	4.324	0.039	0.042	1.080	0.074	0.078	8.76	0.73	56.8	7.2	-999	1	0	-999	0
6465391	15.375	1	17	5686.9	115.4	111.5	4.440	0.040	0.050	0.955	0.062	0.070	18.73	2.52	441.3	22.7	-999	1	0	-999	0
6465597	13.95	1	17	6646.4	122.2	114.2	4.429	0.010	0.012	1.133	0.019	0.020	6.48	0.51	1599.2	87.4	-999	1	0	-999	0
6466022	15.802	2	17	5046.4	107.4	94.9	4.525	0.037	0.035	0.808	0.047	0.044	15.00	1.23	2255.2	89.2	-999	1	1	-999	0
6466312	14.301	1	17	6675.2	168.7	191.6	4.310	0.019	0.026	1.300	0.044	0.060	3.02	0.26	529.5	51.3	-999	1	0	-999	0
6466436	15.439	4	17	3878.1	78.7	73.9	4.687	0.013	0.013	0.546	0.013	0.013	17.47	1.23	2142.4	76.0	-999	1	0	-999	0
6466441	14.823	1	17	5956.2	116.1	111.4	4.441	0.027	0.039	1.022	0.047	0.065	13.15	1.03	1927.6	76.0	-999	1	0	-999	0
6466852	15.11	1	17	5363.7	111.1	90.1	4.309	0.039	0.033	0.875	0.055	0.038	8.44	0.78	4286.4	200.8	-999	1	1	-999	0
6467116	12.144	0	17	6305.3	108.2	109.2	4.388	0.018	0.028	1.147	0.036	0.051	9.34	0.93	279.1	14.1	-999	1	0	-999	0
6467221	15.138	1	17	4685.7	42.4	49.8	4.502	0.015	0.013	0.782	0.015	0.013	15.76	1.46	1077.8	43.7	-999	1	1	-999	0
6467234	15.066	1	17	6217.0	169.4	193.9	4.456	0.024	0.028	1.037	0.046	0.052	19.66	2.15	533.2	23.1	-999	1	0	-999	0
6467241	15.065	1	17	5792.1	114.2	110.6	4.443	0.033	0.044	0.983	0.056	0.071	35.42	3.21	551.3	18.7	-999	1	0	-999	0
6467245	14.807	1	17	6155.5	120.6	118.1	4.396	0.027	0.038	1.099	0.051	0.069	18.04	2.39	79.7	9.2	-999	1	0	-999	0
6467256	11.928	0	17	5905.9	124.1	124.0	4.222	0.029	0.035	1.228	0.047	0.064	27.20	3.34	278.6	8.1	-999	1	0	-999	0
6467308	13.846	1	17	5298.4	143.9	129.7	3.696	0.031	0.040	1.325	0.066	0.086	14.59	1.10	6645.8	226.8	-999	1	0	-999	0
6467339	14.021	1	17	3899.8	67.1	75.8	4.709	0.012	0.012	0.527	0.012	0.012	28.38	2.04	499.9	15.5	-999	1	0	-999	0
6467479	15.58	2	17	5529.2	115.4	112.5	4.488	0.037	0.049	0.908	0.053	0.063	14.09	1.08	5757.5	209.0	-999	1	0	-999	0
6467490	13.963	1	17	6528.5	128.9	130.7	4.320	0.025	0.031	1.250	0.043	0.053	2.25	0.19	583.0	61.6	1	1	0	-999	0
6467722	15.71	1	17	5201.0	197.5	185.1	4.531	0.030	0.036	0.835	0.054	0.060	31.27	2.76	1823.8	51.2	-999	1	0	-999	0
6467826	12.14	1	17	6756.4	142.9	138.4	3.965	0.033	0.036	1.549	0.081	0.088	1.74	0.11	121.4	17.4	1	2	0	-999	0
6467856	15.939	2	17	5105.8	120.5	113.6	4.548	0.036	0.046	0.806	0.048	0.050	15.10	1.07	1299.8	59.1	-999	1	0	-999	0
6467880	13.112	0	17	6291.8	110.8	109.8	4.388	0.021	0.030	1.133	0.038	0.055	2.28	0.16	1818.6	162.1	1	1	0	-999	0
6467945	12.947	0	17	6671.6	145.2	139.1	3.923	0.034	0.036	1.560	0.084	0.089	11.73	0.70	51.4	5.1	-999	1	0	-999	0
6468101	15.385	1	17	4362.0	72.4	66.6	4.604	0.022	0.017	0.693	0.027	0.023	41.55	5.99	1201.6	30.4	-999	1	0	-999	0
6468337	11.787	0	17	6094.0	123.0	102.0	4.082	0.030	0.044	1.247	0.061	0.107	7.05	0.49	505.4	26.7	-999	1	0	-1	0
6468390	13.519	0	17	6536.1	460.3	431.4	4.075	0.231	0.262	1.278	0.360	0.257	11.29	1.46	147.4	9.9	-999	1	-999	-999	0
6468397	14.658	1	17	5668.6	108.4	105.7	4.472	0.031	0.041	0.945	0.052	0.065	22.23	2.31	180.9	10.5	-999	1	0	-999	0
6468409	14.936	1	17	5794.7	108.7	105.9	4.466	0.028	0.041	0.974	0.049	0.064	23.38	1.68	1005.8	25.5	-999	1	0	-999	0
6468687	13.807	1	17	5540.3	99.2	94.3	4.531	0.021	0.034	0.893	0.036	0.054	4.65	0.32	8475.3	510.6	1	1	0	-999	0
6468721	15.3	1	17	5400.3	114.5	109.7	4.483	0.040	0.047	0.880	0.058	0.062	6.85	0.48	3522.1	187.3	-999	1	0	-999	0
6468867	15.758	1	17	4504.2	81.6	77.9	4.605	0.022	0.022	0.704	0.030	0.027	30.42	2.13	2041.9	57.4	-999	1	0	-999	0
6468884	15.046	1	17	5803.3	136.1	135.7	4.104	0.050	0.057	1.078	0.113	0.088	26.50	2.71	244.6	12.6	-999	1	0	-999	0
6468904	14.94	1	17	5651.8	107.7	103.9	4.497	0.027	0.039	0.930	0.046	0.059	5.41	0.39	7141.4	406.0	1	1	-999	-1	0
6468930	13.161	1	17	6562.5	129.6	116.6	4.350	0.016	0.024	1.239	0.032	0.047	5.56	0.49	688.4	42.5	-999	1	0	-999	0
6468931	15.12	4	17	6517.9	145.2	143.7	4.209	0.050	0.051	1.313	0.065	0.063	33.95	4.76	812.8	23.9	-999	1	0	-999	0
6468996	12.727	0	17	6448.0	129.3	120.2	3.804	0.032	0.038	1.631	0.074	0.119	4.53	0.45	198.7	16.5	-999	1	0	-999	0
6469002	15.404	1	17	5080.4	97.3	86.9	4.497	0.040	0.032	0.816	0.050	0.040	13.81	1.26	2576.4	100.1	-999	1	0	-999	0
6469052	15.701	1	17	5759.0	121.7	112.3	4.544	0.023	0.029	0.891	0.040	0.044	20.05	2.76	896.7	37.5	-999	1	0	-999	0
6469126	15.036	1	17	4841.5	88.3	79.2	4.576	0.025	0.028	0.761	0.036	0.039	35.68	3.67	557.2	17.5	-999	1	0	-999	0
6469563	14.404	1	17	4936.0	148.0	148.0	4.476	0.105	0.595	0.820	0.061	0.049	10.61	0.73	4491.9	183.3	-999	2	-999	-999	1
6469920	15.777	1	17	3645.0	82.0	91.0	4.834	0.055	0.045	0.438	0.039	0.058	17.11	1.28	1600.3	63.0	-999	2	-999	-999	1
6470390	15.098	1	17	5798.4	116.4	114.2	4.425	0.038	0.046	0.989	0.062	0.074	13.61	1.08	3956.4	146.5	-999	1	0	-999	0
6470422	14.923	1	17	5947.9	132.0	117.4	4.354	0.043	0.046	1.051	0.076	0.080	11.81	0.91	304.7	20.4	-999	1	0	-999	0
6470514	13.589	0	17	6488.9	122.6	116.5	4.370	0.017	0.026	1.199	0.034	0.049	1.55	0.11	1619.7	178.1	1	1	0	-999	0
6470598	11.751	0	17	4835.6	77.1	72.4	4.593	0.019	0.027	0.767	0.029	0.039	20.07	1.58	3879.7	112.1	-999	1	0	-999	0
6470646	14.76	1	17	4697.6	87.0	80.2	4.613	0.019	0.024	0.713	0.029	0.032	21.66	1.60	3600.1	104.9	-999	1	0	-999	0
6470796	13.882	1	17	6342.8	129.8	126.3	4.005	0.036	0.046	1.304	0.061	0.103	18.85	1.27	82.4	6.4	-999	1	0	-999	0
6470828	14.888	1	17	5049.3	95.3	87.8	4.576	0.024	0.033	0.785	0.037	0.047	19.93	1.55	2809.0	87.3	-999	1	0	-999	0
6470892	11.866	0	17	6073.4	132.4	112.0	3.789	0.038	0.035	1.253	0.059	0.060	6.85	0.55	969.3	49.8	-999	1	0	-999	0
6471021	12.391	0	17	5781.4	119.9	121.7	4.496	0.018	0.028	0.961	0.036	0.053	11.77	0.98	3303.3	125.6	-999	1	0	0	0
6471174	12.87	0	17	6696.0	213.0	293.0	4.314	0.081	0.138	1.231	0.135	0.202	3.07	0.22	1905.8	145.0	1	2	-999	-999	1
6471229	13.978	1	17	6035.2	114.2	107.4	4.143	0.045	0.040	1.229	0.062	0.086	2.45	0.16	586.3	59.5	-999	1	0	-1	0
6471230	13.294	1	17	5837.9	111.6	111.0	4.104	0.051	0.059	1.095	0.106	0.084	2.46	0.15	540.4	52.3	1	1	0	-1	0
6471237	13.037	0	17	6519.1	145.3	128.0	4.142	0.034	0.033	1.358	0.063	0.053	7.21	0.45	152.7	11.5	-999	1	0	-999	0
6471340	14.41	1	17	5658.3	111.3	105.6	4.482	0.049	0.070	0.926	0.063	0.064	19.95	3.57	258.8	12.5	-999	1	-999	-999	0
6471516	13.698	1	17	6048.0	136.2	139.1	3.770	0.043	0.047	1.549	0.128	0.144	8.41	0.57	118.6	10.7	-999	1	0	-999	0
6496872	16.256	17	17	3383.8	73.3	63.8	4.853	0.009	0.009	0.334	0.009	0.009	3.94	0.29	15766.6	1440.4	-999	1	0	-999	0
6497141	14.923	1	17	4130.9	52.3	77.3	4.624	0.028	0.018	0.619	0.015	0.015	22.74	1.73	2197.8	65.4	-999	1	0	-999	0
6497197	12.218	0	17	6124.5	114.4	113.1	4.349	0.032	0.038	1.112	0.061	0.070	28.96	4.19	249.8	7.4	-999	1	0	-999	0
6497250	15.43	1	17	5355.6	100.6	97.4	4.527	0.033	0.045	0.861	0.046	0.058	15.86	1.35	3373.5	121.7	-999	1	0	-999	0
6497315	13.242	0	17	5867.8	109.6	107.6	4.203	0.038	0.043	1.060	0.077	0.077	23.21	2.97	83.4	4.8	-999	3	0	-999	0
6497336	11.916	0	17	5860.1	111.8	104.4	4.222	0.042	0.044	1.092	0.070	0.078	22.86	1.56	259.7	8.3	-999	1	0	-999	0
6497820	14.24	1	17	5246.5	75.1	70.3	4.316	0.025	0.022	0.856	0.027	0.023	6.57	0.49	4557.4	235.4	-999	1	3	-999	0
6499772	13.479	0	16	6393.5	131.7	131.0	4.257	0.052	0.051	1.251	0.063	0.068	20.65	1.61	349.4	14.6	-999	3	-999	-999	0
6499877	13.78	1	16	6121.7	128.0	119.6	3.956	0.050	0.037	1.158	0.112	0.068	10.66	0.93	94.5	9.6	-999	1	0	-999	0
6500065	14.046	1	16	4462.8	75.5	69.8	4.624	0.018	0.021	0.683	0.025	0.025	12.19	1.01	1811.7	81.0	-999	1	0	-999	0
6500181	16.684	6	6	3807.6	87.6	81.2	4.666	0.018	0.018	0.561	0.019	0.018	4.91	0.36	5552.4	373.9	-999	1	0	-999	0
6500206	14.738	1	16	5398.7	90.0	88.7	4.492	0.025	0.036	0.966	0.042	0.054	30.00	2.18	671.2	25.0	-999	1	0	-1	0
6500531	13.417	0	16	5768.1	98.7	98.3	4.444	0.031	0.039	0.979	0.055	0.063	18.23	1.97	260.4	13.3	-999	3	0	-999	0
6500633	13.832	1	16	5380.6	92.1	87.7	4.541	0.024	0.038	0.862	0.038	0.057	18.57	1.58	2203.9	79.7	-999	1	0	-999	0
6500714	14.422	1	16	5599.4	103.3	103.4	4.454	0.037	0.045	0.931	0.060	0.068	6.67	0.46	7421.7	391.6	1	1	0	-999	0
6501273	15.798	2	3	5342.5	108.1	100.2	4.467	0.050	0.052	0.866	0.060	0.056	16.99	1.65	2307.3	101.7	-999	1	0	-999	0
6501302	13.238	0	16	6112.5	119.5	116.5	4.215	0.033	0.041	1.107	0.070	0.075	19.51	1.47	53.4	4.8	-999	1	0	-999	0
6501332	14.287	1	16	4941.8	81.8	76.5	4.576	0.019	0.029	0.813	0.030	0.040	19.79	1.89	3876.4	127.3	-999	1	0	-999	0
6501635	14.721	1	16	5279.8	101.2	96.8	4.532	0.030	0.040	0.848	0.044	0.057	15.75	1.27	6178.4	224.1	-999	1	0	0	0
6501709	15.641	1	16	4696.6	86.6	81.1	4.568	0.029	0.026	0.748	0.036	0.031	33.06	5.12	1727.5	57.8	-999	1	0	-999	0
6501743	15.165	4	16	5846.1	121.9	117.5	3.995	0.066	0.056	1.146	0.123	0.082	10.23	0.94	857.2	48.0	-999	1	0	-999	0
6502013	12.92	0	16	6075.8	112.5	102.3	3.860	0.030	0.052	1.522	0.063	0.160	16.42	3.06	56.4	4.9	-999	1	0	-999	0
6502016	15.412	1	16	5030.0	151.0	151.0	4.555	0.061	0.050	0.752	0.085	0.064	22.42	1.82	2771.1	95.0	-999	2	-999	-999	1
6502018	15.592	1	16	4742.0	127.0	141.0	4.593	0.048	0.032	0.705	0.071	0.058	22.27	1.79	2749.2	96.8	-999	2	-999	-999	1
6502217	12.068	0	16	6059.9	104.3	102.1	4.435	0.021	0.032	1.048	0.040	0.055	5.68	0.42	3354.0	193.6	-999	1	0	-999	0
6502257	14.912	1	16	4812.3	82.5	78.8	4.541	0.031	0.025	0.772	0.039	0.031	39.86	2.14	661.4	27.6	-999	1	0	-999	0
6502294	15.562	1	16	4015.3	94.3	99.2	4.617	0.020	0.019	0.616	0.017	0.019	34.94	3.34	2216.9	65.1	-999	1	-999	-999	0
6502413	16.897	6	6	4362.2	87.6	85.9	4.670	0.028	0.029	0.618	0.036	0.032	23.70	2.06	5066.7	323.9	-999	1	0	-999	0
6502466	13.655	1	16	5279.5	95.4	86.4	4.610	0.016	0.027	0.769	0.025	0.039	28.54	1.26	275.9	15.6	-999	1	0	-999	0
6502468	14.418	1	16	5516.0	95.5	93.8	4.536	0.021	0.035	0.885	0.036	0.053	16.18	2.48	111.9	10.1	-999	1	0	-999	0
6502475	15.784	1	16	4029.2	76.3	79.5	4.654	0.016	0.015	0.586	0.014	0.014	14.19	1.02	1960.8	91.1	-999	1	0	-999	0
6502775	15.537	4	16	5288.4	89.6	77.2	4.345	0.039	0.034	0.860	0.045	0.032	28.38	2.97	287.3	18.8	-999	1	0	-999	0
6502944	14.935	1	16	4993.5	92.2	87.6	4.603	0.019	0.028	0.750	0.031	0.042	13.06	1.05	4492.0	180.5	-999	1	0	-999	0
6503070	15.248	1	16	5274.1	104.2	90.8	4.438	0.047	0.039	0.851	0.060	0.046	39.86	5.65	430.7	17.1	-999	1	0	-999	0
6503078	15.269	4	16	5189.8	96.4	91.6	4.569	0.024	0.035	0.808	0.038	0.051	13.33	1.03	2303.2	98.1	-999	1	0	-999	0
6503083	13.337	0	16	5988.0	190.0	232.0	4.456	0.067	0.216	1.048	0.147	0.134	13.07	1.13	1162.8	50.7	-999	2	-999	-999	1
6503104	15.379	1	16	3786.2	78.5	77.2	4.675	0.014	0.014	0.552	0.014	0.014	33.06	4.16	1793.6	54.3	-999	1	-999	-999	0
6503138	13.472	1	16	6477.8	136.2	129.4	4.248	0.032	0.035	1.233	0.053	0.058	16.88	1.19	243.5	11.9	-999	1	0	-999	0
6503166	11.699	0	16	5510.4	81.0	82.0	4.475	0.024	0.033	0.997	0.042	0.057	20.18	2.16	1173.4	37.3	-999	1	0	-999	0
6503367	15.325	1	16	5798.1	104.7	102.0	4.465	0.031	0.043	0.973	0.051	0.064	20.21	2.24	785.2	35.7	-999	1	0	-999	0
6503431	14.659	1	16	6142.1	116.8	121.5	3.891	0.048	0.058	1.398	0.109	0.128	14.17	1.19	168.8	13.6	-999	1	0	-999	0
6503434	12.64	0	16	6057.1	112.0	113.4	3.995	0.031	0.051	1.312	0.070	0.121	3.82	0.26	909.6	66.2	-999	1	0	-999	0
6503533	15.482	1	16	4144.4	47.2	69.6	4.637	0.036	0.021	0.612	0.016	0.016	20.92	1.66	1469.9	54.8	-999	1	0	-999	0
6503536	13.605	1	16	6194.9	105.7	100.2	4.391	0.017	0.027	1.160	0.035	0.049	16.88	2.55	187.9	10.4	-999	1	0	-999	0
6503539	14.231	1	16	5067.9	78.9	74.4	4.554	0.019	0.029	0.874	0.031	0.042	16.41	1.33	5019.9	170.0	-999	1	0	-999	0
6503735	14.334	1	16	6082.5	124.3	109.0	4.181	0.041	0.044	1.175	0.069	0.091	17.82	2.53	92.9	9.4	-999	1	0	-999	0
6503763	15.778	1	16	5384.2	102.5	86.5	4.256	0.057	0.056	0.884	0.056	0.041	22.42	2.05	1017.1	44.2	-999	1	0	-999	0
6503821	14.29	1	16	5623.7	109.1	106.8	4.365	0.045	0.045	0.939	0.074	0.069	20.47	2.75	320.3	16.6	-999	1	0	-999	0
6503862	13.694	1	16	5675.0	93.2	91.7	4.507	0.020	0.030	0.942	0.036	0.049	15.01	1.91	730.8	29.1	-999	1	0	-999	0
6503941	14.914	1	16	4977.6	88.6	82.3	4.567	0.025	0.032	0.792	0.035	0.044	23.21	1.85	2433.4	82.7	-999	1	0	-999	0
6503950	15.936	4	16	4133.8	49.2	76.5	4.631	0.031	0.019	0.614	0.016	0.015	23.38	1.87	505.8	31.0	-999	1	0	-999	0
6504129	15.875	2	2	4858.7	89.9	85.1	4.607	0.022	0.029	0.732	0.035	0.039	15.00	1.06	4102.9	241.8	-999	1	0	-999	0
6504143	15.074	1	16	5408.8	99.2	98.8	4.530	0.027	0.041	0.872	0.042	0.058	22.71	3.43	84.1	11.2	-999	1	0	-999	0
6504214	15.941	1	16	3889.0	82.5	83.6	4.689	0.012	0.013	0.546	0.013	0.013	21.51	1.63	1246.9	52.0	-999	1	0	-999	0
6504259	15.518	1	16	4601.1	80.8	77.3	4.573	0.026	0.021	0.737	0.033	0.027	44.85	5.80	411.6	17.1	-999	1	0	-999	0
6504268	15.642	1	16	5655.8	119.9	116.5	4.060	0.070	0.065	1.029	0.084	0.076	27.39	1.65	257.7	19.2	-999	1	0	-999	0
6504295	13.396	0	16	6406.7	130.8	132.3	3.732	0.068	0.065	1.451	0.174	0.098	21.37	1.87	32.0	4.2	-999	1	0	-999	0
6504463	12.815	0	16	6280.7	139.3	134.1	4.255	0.035	0.032	1.262	0.061	0.063	20.06	2.11	18.5	3.0	-999	1	0	-999	0
6504489	14.319	1	16	5172.0	93.8	87.4	4.569	0.019	0.030	0.831	0.030	0.041	20.63	1.69	1228.8	42.0	-999	1	0	-999	0
6504503	12.813	0	16	5528.0	84.3	80.8	4.485	0.019	0.030	1.007	0.036	0.051	29.75	2.49	461.9	14.6	-999	1	0	-999	0
6504558	15.248	1	16	4908.4	88.9	79.9	4.554	0.030	0.030	0.780	0.041	0.040	31.71	2.85	2295.3	68.9	-999	1	0	-999	0
6504581	15.935	4	16	5530.1	106.4	104.0	4.475	0.046	0.060	0.907	0.058	0.063	11.75	0.90	1367.3	76.7	-999	1	0	-999	0
6504584	14.511	1	16	5236.4	88.5	86.4	4.580	0.016	0.026	0.830	0.027	0.036	11.69	0.83	2875.1	123.2	-999	1	0	-999	0
6504604	15.946	1	16	4141.9	49.7	66.6	4.649	0.039	0.023	0.602	0.017	0.017	12.79	1.02	1330.7	70.0	-999	1	0	-999	0
6504736	15.332	1	16	3652.6	82.8	75.8	4.750	0.023	0.024	0.464	0.027	0.027	37.19	2.54	942.6	30.1	-999	1	-999	-999	0
6504806	12.937	0	16	5899.0	95.3	89.4	3.912	0.039	0.045	1.497	0.061	0.129	6.01	0.45	3267.2	183.7	-999	1	0	-999	0
6504960	14.791	1	16	5859.7	114.5	104.3	4.165	0.103	0.096	1.201	0.088	0.090	18.36	2.74	64.1	10.1	-999	1	-999	-999	0
6504962	16.545	2	2	4882.1	95.6	89.8	4.547	0.038	0.038	0.777	0.042	0.039	24.88	2.91	2867.7	195.2	-999	1	0	-999	0
6505001	13.207	0	16	5457.1	105.2	94.9	4.268	0.039	0.037	0.913	0.062	0.054	16.72	0.94	27.7	4.0	-999	1	0	-999	0
6505046	15.253	1	16	5634.3	99.4	92.9	4.531	0.022	0.033	0.900	0.038	0.050	13.61	1.30	1718.3	74.2	-999	1	0	-999	0
6505086	14.589	1	16	4560.3	76.9	74.4	4.581	0.024	0.019	0.728	0.032	0.026	33.75	4.35	998.9	31.3	-999	1	0	-999	0
6505156	15.963	1	16	4097.5	74.7	93.8	4.648	0.035	0.032	0.597	0.030	0.033	31.93	3.50	627.8	30.2	-999	1	-999	-999	0
6505262	14.717	1	16	5592.2	98.0	96.0	4.481	0.031	0.042	0.925	0.052	0.063	8.55	0.62	1534.4	83.0	-999	1	0	-999	0
6507082	12.681	0	17	6501.0	126.5	123.3	3.847	0.030	0.046	1.532	0.065	0.148	2.04	0.28	245.8	28.7	-999	1	0	-999	0
6507095	15.006	1	17	5032.4	91.9	84.0	4.559	0.027	0.033	0.797	0.039	0.048	16.76	1.30	5759.5	187.9	-999	1	0	-999	0
6507160	15.002	1	17	5882.2	113.5	108.0	4.230	0.046	0.049	1.061	0.077	0.081	14.08	1.37	843.6	37.5	-999	1	0	-999	0
6507207	13.185	0	17	6151.3	114.7	106.2	3.959	0.028	0.042	1.418	0.063	0.123	13.63	3.22	34.8	4.5	-999	1	0	-999	0
6507218	15.127	1	17	5343.6	98.4	94.7	4.527	0.031	0.042	0.861	0.045	0.058	30.42	3.09	1974.7	52.2	-999	1	0	-999	0
6507302	15.603	1	17	5312.3	98.4	94.7	4.529	0.033	0.045	0.852	0.046	0.057	29.75	2.48	729.5	26.1	-999	1	0	-999	0
6507334	14.84	1	17	5563.8	114.5	111.8	3.735	0.042	0.042	1.194	0.075	0.077	1.77	0.12	3652.5	373.7	1	1	0	1	0
6507427	14.413	1	17	5835.4	110.4	109.6	4.006	0.056	0.047	1.183	0.128	0.074	4.58	0.31	2178.0	140.9	1	1	0	-1	0
6507433	15.432	4	17	5866.5	105.7	104.2	4.399	0.046	0.055	1.013	0.065	0.073	4.58	0.33	3477.1	228.2	1	1	0	1	0
6507505	13.027	0	17	5389.0	92.7	88.6	4.520	0.028	0.038	0.878	0.043	0.054	18.32	1.48	3781.5	115.6	-999	1	0	-999	0
6507554	14.433	1	17	5530.5	94.2	92.3	4.547	0.022	0.033	0.863	0.034	0.046	27.94	2.33	326.8	12.3	-999	1	0	-999	0
6507784	13.172	0	17	6186.5	122.7	105.8	4.143	0.032	0.036	1.176	0.058	0.084	24.67	3.11	225.9	8.3	-999	1	0	-999	0
6507790	13.198	0	17	6341.1	124.4	130.8	4.076	0.029	0.030	1.365	0.062	0.060	12.56	0.93	74.3	6.1	-999	1	0	-999	0
6507815	13.348	0	17	6235.1	120.9	120.3	4.326	0.036	0.039	1.075	0.068	0.071	17.60	1.94	115.9	6.7	-999	1	0	-999	0
6507888	15.271	1	17	3949.0	47.0	47.0	4.692	0.026	0.014	0.561	0.023	0.019	2.46	0.17	7579.3	643.8	1	2	1	-999	1
6507962	10.64	0	17	5873.5	102.1	97.6	4.076	0.028	0.045	1.277	0.051	0.114	25.50	4.97	151.3	2.3	-999	1	0	-999	0
6507971	13.678	1	17	5272.3	90.4	78.4	4.418	0.039	0.029	0.849	0.057	0.041	40.07	4.18	475.4	12.1	-999	1	0	-999	0
6507982	15.345	1	17	5414.9	100.5	89.4	4.355	0.049	0.042	0.880	0.063	0.050	7.71	0.60	4569.1	225.1	-999	1	0	-999	0
6508055	12.845	0	17	6243.4	119.1	114.9	4.212	0.037	0.041	1.064	0.069	0.075	22.39	1.92	42.8	3.3	-999	1	0	-999	0
6508111	12.418	0	17	6719.1	139.1	148.1	4.159	0.031	0.030	1.408	0.073	0.061	4.13	0.40	93.3	10.0	-999	1	0	-999	0
6508169	12.127	0	17	5564.4	95.6	95.9	4.485	0.033	0.041	0.887	0.054	0.060	10.74	0.80	5802.4	228.6	-999	1	0	-999	0
6508255	16.18	3	17	4960.8	111.4	105.5	4.468	0.050	0.056	0.813	0.036	0.035	18.21	1.52	2700.1	100.6	-999	1	1	-999	0
6508291	13.393	1	17	5902.6	104.0	110.4	4.116	0.035	0.046	1.132	0.086	0.086	16.40	1.40	753.8	27.1	-999	1	0	-999	0
6508366	8.972	0	17	6394.0	123.5	120.9	3.934	0.027	0.037	1.440	0.066	0.115	3.72	0.33	230.9	16.2	-999	1	0	-999	0
6508436	14.461	1	17	5825.8	109.9	108.2	4.387	0.043	0.049	1.004	0.069	0.077	2.11	0.14	7127.5	643.8	1	1	0	-999	0
6508530	15.042	1	17	5149.3	98.5	89.7	4.534	0.033	0.038	0.824	0.045	0.052	12.27	0.85	3099.6	122.8	-999	1	0	-999	0
6508532	15.071	1	17	5430.3	108.2	93.4	4.244	0.045	0.040	0.894	0.061	0.048	25.19	2.69	584.0	21.7	-999	1	0	-999	0
6508629	15.351	1	17	4989.5	116.7	105.3	4.544	0.051	0.067	0.787	0.050	0.053	12.88	1.04	1770.0	74.5	-999	1	-999	-999	0
6508642	14.59	14	15	6306.5	117.4	110.4	4.407	0.020	0.029	1.117	0.039	0.054	6.48	0.51	1626.3	91.7	-999	1	0	-999	0
6508710	16.022	6	6	3571.6	84.2	66.2	4.810	0.010	0.010	0.394	0.010	0.010	55.60	5.08	4644.9	270.4	-999	1	0	-999	0
6508734	15.644	1	17	3756.9	80.7	69.4	4.732	0.011	0.012	0.494	0.012	0.012	36.43	2.72	3042.1	72.9	-999	1	0	-1	0
6508787	13.972	1	17	5631.9	91.0	92.5	4.469	0.027	0.036	0.972	0.049	0.059	19.66	1.94	1005.0	33.1	-999	1	0	-999	0
6508920	14.351	1	17	5557.2	109.5	107.3	4.352	0.043	0.042	1.029	0.060	0.060	36.38	2.41	588.2	16.1	-999	1	0	-999	0
6508924	15.818	4	17	3949.3	78.8	79.0	4.644	0.014	0.015	0.590	0.014	0.014	36.68	2.64	1750.3	46.5	-999	1	0	-999	0
6509237	15.975	4	17	5521.5	114.3	109.0	4.021	0.080	0.073	0.995	0.077	0.075	1.13	0.49	14373.9	1792.1	1	1	0	-999	0
6509275	15.904	4	17	4392.7	79.9	74.9	4.619	0.020	0.020	0.682	0.027	0.024	20.35	1.54	2228.8	76.9	-999	1	0	-999	0
6509288	12.573	1	17	6698.6	135.8	126.7	4.264	0.026	0.030	1.336	0.056	0.055	5.95	0.61	63.3	7.1	-999	1	0	-999	0
6509354	15.007	1	17	5630.8	121.3	116.9	4.117	0.052	0.049	0.993	0.081	0.072	19.52	3.27	344.1	17.4	-999	1	0	-999	0
6509364	15.389	1	17	5124.1	98.6	91.8	4.529	0.035	0.038	0.820	0.046	0.050	13.71	1.14	2334.0	92.0	-999	1	0	-999	0
6509496	15.103	1	3	5028.6	103.5	94.1	3.583	0.068	0.087	1.192	0.145	0.190	73.87	5.61	4420.8	157.5	-999	1	0	-999	0
6509497	13.88	1	17	5965.5	117.1	113.4	4.272	0.033	0.039	1.156	0.064	0.073	51.16	4.09	286.6	7.5	-999	1	0	-999	0
6509680	12.525	0	17	6770.8	138.0	136.2	4.251	0.027	0.030	1.355	0.059	0.051	1.68	0.11	60.8	12.8	-999	1	0	-999	0
6509710	16.878	3	17	4086.9	76.0	86.6	4.622	0.022	0.019	0.618	0.017	0.018	24.20	2.08	1644.3	83.4	-999	1	0	-999	0
6509787	15.372	1	17	5701.7	115.6	109.2	4.572	0.027	0.031	0.850	0.042	0.042	20.50	3.33	28.2	10.0	-999	1	0	-999	0
6509788	15.27	1	17	5400.1	98.6	97.9	4.515	0.032	0.045	0.875	0.047	0.060	30.42	3.77	727.8	23.9	-999	1	0	-999	0
6509957	13.809	1	17	6036.6	95.6	98.3	4.347	0.023	0.031	1.221	0.042	0.057	22.91	1.98	187.4	8.5	-999	1	0	-999	0
6510202	13.411	0	17	6282.6	104.0	105.8	4.454	0.016	0.024	1.041	0.028	0.041	19.11	3.06	90.2	5.8	-999	1	0	-999	0
6510289	15.579	1	17	5184.5	116.2	109.1	3.877	0.057	0.060	0.974	0.077	0.081	10.17	0.73	13078.0	539.6	-999	1	0	-999	0
6510314	14.421	1	17	5787.3	114.5	109.7	4.290	0.044	0.046	1.003	0.075	0.076	22.27	2.17	477.5	17.8	-999	1	0	-999	0
6510345	13.534	0	17	5926.6	106.8	108.3	4.129	0.038	0.046	1.175	0.071	0.093	25.79	3.27	79.2	4.9	-999	1	0	-999	0
6510398	11.741	0	17	6737.3	137.1	136.1	4.120	0.034	0.034	1.448	0.075	0.066	19.25	1.59	253.3	8.8	-999	3	0	-999	0
6510658	14.725	1	17	5488.1	103.6	95.9	4.238	0.044	0.042	0.909	0.065	0.057	28.09	1.39	454.5	16.2	-999	1	0	-999	0
6510749	14.434	1	17	5897.7	112.3	103.8	4.199	0.040	0.046	1.083	0.077	0.084	21.35	1.57	89.2	7.5	-999	1	0	-999	0
6510851	15.02	1	17	5259.3	94.1	90.9	4.578	0.021	0.033	0.807	0.035	0.049	25.94	3.14	1780.9	51.2	-999	1	0	-999	0
6510861	14.088	1	17	5529.7	97.8	99.2	4.469	0.035	0.044	0.913	0.059	0.066	33.96	5.37	379.5	11.6	-999	1	0	-999	0
6510909	13.17	0	17	5381.1	92.9	77.7	4.237	0.035	0.028	0.880	0.051	0.037	7.56	0.59	1419.0	70.4	-999	1	0	-999	0
6511203	13.25	1	17	4376.8	73.2	67.1	4.630	0.017	0.020	0.677	0.023	0.023	26.48	1.93	3340.4	85.4	-999	1	0	-999	0
6511221	11.227	0	17	5733.0	93.4	91.6	4.442	0.027	0.036	1.018	0.050	0.064	39.57	4.37	400.3	9.6	-999	1	0	-999	0
6511320	14.053	10	10	6102.5	114.6	106.4	4.039	0.034	0.048	1.280	0.063	0.119	5.91	0.39	21.7	8.9	-999	1	0	-999	0
6511362	15.013	1	17	6038.9	110.5	108.0	4.380	0.036	0.045	1.074	0.060	0.075	9.55	0.74	2693.5	122.1	-999	1	0	-999	0
6511368	15.345	1	17	5001.3	85.3	78.8	4.506	0.036	0.027	0.803	0.047	0.035	22.27	2.38	1233.1	60.0	-999	1	0	-999	0
6511386	13.35	0	17	6515.0	140.2	129.6	4.042	0.031	0.031	1.436	0.069	0.065	2.57	0.25	132.1	18.8	-999	1	0	-999	0
6511405	13.775	1	17	5484.6	96.1	98.1	4.442	0.038	0.043	0.950	0.060	0.064	20.92	2.49	929.2	33.3	-999	1	0	-999	0
6511711	13.642	2	15	5795.8	91.1	91.9	4.458	0.018	0.029	1.044	0.036	0.052	18.09	2.34	1095.2	39.5	-999	1	0	-999	0
6511785	11.97	1	17	6188.4	114.5	115.4	4.332	0.032	0.037	1.117	0.063	0.071	7.99	0.75	135.5	8.6	-999	1	0	-999	0
6511808	15.186	1	17	5448.4	105.1	103.8	4.467	0.041	0.047	0.892	0.060	0.064	26.81	2.86	1677.2	48.5	-999	1	0	-999	0
6511858	14.788	1	17	5909.1	107.8	101.5	4.482	0.021	0.032	0.983	0.039	0.056	15.19	2.47	693.6	15.0	-999	1	0	-999	0
6515078	15.322	2	14	4522.2	77.9	74.7	4.601	0.022	0.022	0.710	0.030	0.028	14.59	1.19	2924.8	138.8	-999	1	0	-999	0
6515221	15.682	1	17	5238.4	96.9	92.2	4.573	0.025	0.036	0.806	0.041	0.051	20.35	1.92	1742.4	61.0	-999	1	0	-999	0
6515237	14.352	1	17	5828.6	109.5	107.1	4.185	0.042	0.048	1.057	0.084	0.082	34.65	6.21	379.0	12.0	-999	1	0	-999	0
6515318	14.495	1	17	5061.0	94.9	89.4	4.589	0.020	0.029	0.775	0.032	0.047	25.05	2.58	994.8	30.2	-999	1	0	-999	0
6515323	15.266	1	17	4440.0	93.0	111.2	2.522	1.964	0.292	0.922	0.258	0.262	26.12	1.93	2819.6	78.1	-999	2	-999	-999	0
6515488	14.057	1	17	5458.8	94.4	89.4	4.532	0.023	0.038	0.881	0.038	0.057	24.34	2.24	872.7	26.4	-999	1	0	-999	0
6515579	13.806	1	17	5989.6	104.1	109.1	4.045	0.042	0.056	1.211	0.092	0.103	21.41	2.16	139.2	7.4	-999	1	0	-999	0
6515627	14.574	1	17	5351.8	102.6	87.6	4.378	0.043	0.033	0.865	0.060	0.044	25.92	2.51	228.5	11.8	-999	1	0	-999	0
6515630	14.582	1	17	4888.6	82.2	76.1	4.543	0.031	0.026	0.781	0.042	0.037	29.18	3.05	2291.6	58.9	-999	1	0	-999	0
6515689	12.749	0	17	6412.1	121.1	126.9	4.207	0.031	0.033	1.361	0.059	0.056	8.31	0.64	95.2	7.7	-999	1	0	-999	0
6515694	13.223	1	17	5929.4	115.3	118.6	3.937	0.058	0.039	1.213	0.146	0.075	8.25	0.73	92.7	8.5	-999	1	0	-999	0
6515731	15.01	1	17	5119.1	78.5	69.2	4.398	0.024	0.019	0.840	0.029	0.021	35.20	4.40	468.5	15.6	-999	1	1	-999	0
6515761	13.286	0	17	6279.0	149.0	187.0	4.364	0.088	0.143	1.079	0.145	0.119	13.27	0.81	63.1	5.7	-999	2	-999	-999	1
6515768	15.362	1	17	5457.6	107.4	97.9	4.205	0.049	0.046	0.906	0.064	0.054	8.92	0.67	2960.6	140.6	-999	1	0	-999	0
6516039	15.328	1	17	5316.5	95.4	92.4	4.541	0.027	0.040	0.849	0.041	0.056	26.30	2.20	763.9	27.0	-999	1	0	-999	0
6516101	13.879	1	17	5500.1	110.7	106.3	3.708	0.030	0.035	1.329	0.062	0.080	22.26	2.60	155.1	7.9	-999	1	0	-999	0
6516390	13.182	0	17	6583.3	125.8	125.1	4.202	0.028	0.030	1.426	0.063	0.064	6.39	0.77	107.2	10.2	-999	1	0	-999	0
6516525	13.654	1	17	6489.7	118.0	117.5	4.228	0.026	0.030	1.404	0.054	0.056	5.02	0.32	59.9	10.3	-999	1	0	-999	0
6516529	13.782	1	17	5833.6	108.8	109.0	4.093	0.046	0.046	1.096	0.111	0.082	26.47	2.71	237.4	9.4	-999	1	0	-1	0
6516535	15.536	4	17	5221.4	97.0	91.7	4.578	0.025	0.036	0.799	0.041	0.050	28.98	2.88	1583.7	46.3	-999	1	0	-999	0
6516588	13.225	0	17	4642.0	34.5	43.0	4.504	0.014	0.012	0.785	0.012	0.011	13.24	1.04	1938.1	71.5	-999	1	-999	-999	0
6516601	15.968	4	17	4212.3	75.4	48.6	4.628	0.028	0.029	0.643	0.026	0.020	36.93	3.45	1172.6	35.4	-999	1	0	-999	0
6516751	15.96	4	17	5018.7	93.9	86.5	4.539	0.036	0.038	0.799	0.044	0.044	11.77	0.97	2573.5	114.8	-999	1	0	-999	0
6516795	15.112	1	17	5320.1	102.6	90.6	4.409	0.063	0.056	0.860	0.059	0.046	15.42	1.19	5438.9	186.1	-999	1	0	-999	0
6516820	14.783	1	17	5009.8	38.4	47.8	4.396	0.015	0.018	0.843	0.015	0.012	36.43	2.77	887.2	23.5	-999	1	1	-999	0
6516854	15.863	4	17	5676.0	109.9	105.2	4.326	0.068	0.067	0.959	0.073	0.071	16.28	1.86	775.0	39.4	-999	1	0	-999	0
6516879	15.014	1	17	5190.3	92.3	87.1	4.550	0.027	0.037	0.825	0.040	0.053	21.07	1.68	2501.3	76.8	-999	1	0	-999	0
6517123	15.245	1	17	4643.5	88.9	84.2	4.652	0.017	0.020	0.658	0.023	0.026	27.04	2.16	1621.0	47.2	-999	1	0	-999	0
6519643	13.887	2	15	5836.3	112.6	110.7	4.212	0.042	0.043	0.997	0.078	0.070	21.20	1.70	349.4	15.0	-999	1	0	-999	0
6519732	14.223	1	17	4887.7	82.1	78.7	4.520	0.034	0.026	0.787	0.040	0.031	31.27	2.97	906.0	24.4	-999	1	0	-999	0
6519744	15.843	1	17	5444.7	106.6	101.8	4.428	0.055	0.057	0.890	0.066	0.061	28.17	4.16	494.7	23.0	-999	1	0	-999	0
6519769	14.376	1	17	5585.6	107.6	104.7	4.241	0.044	0.044	0.939	0.071	0.066	45.16	2.79	296.3	9.0	-999	1	0	-999	0
6519813	14.853	1	17	4442.3	104.7	91.7	4.642	0.033	0.033	0.654	0.044	0.044	36.17	3.12	483.5	15.2	-999	1	-999	-999	0
6519865	15.644	2	17	5472.0	109.0	103.0	4.143	0.057	0.057	0.925	0.066	0.061	4.11	0.29	2060.0	155.1	1	1	0	-1	0
6519878	14.733	1	17	5225.8	99.0	92.0	4.544	0.037	0.051	0.825	0.049	0.055	13.41	0.93	399.2	21.5	-999	1	-999	-999	0
6519961	13.195	0	17	5822.1	96.9	94.3	4.458	0.024	0.034	1.003	0.044	0.058	19.10	2.42	312.2	11.9	-999	1	0	-999	0
6520259	12.047	0	17	6779.1	143.9	139.7	4.405	0.014	0.015	1.174	0.023	0.027	2.63	0.18	2980.2	239.3	1	1	0	-999	0
6520289	14.088	1	17	5841.9	115.6	112.4	4.049	0.054	0.044	1.115	0.126	0.080	20.35	2.93	168.1	9.0	-999	1	0	-999	0
6520343	14.203	1	17	6085.6	112.0	101.8	4.131	0.033	0.041	1.206	0.064	0.091	9.33	0.50	22.0	7.6	-999	1	0	-999	0
6520433	15.438	1	17	4505.0	123.0	137.0	4.552	0.064	0.016	0.746	0.036	0.044	10.46	0.71	585.8	36.7	-999	2	-999	-999	1
6520530	15.187	1	17	5233.1	78.0	70.3	4.244	0.046	0.047	0.878	0.026	0.022	11.22	0.84	900.2	46.5	-999	1	1	-999	0
6520533	12.843	0	17	5567.6	96.5	96.2	4.446	0.038	0.044	0.924	0.063	0.068	19.23	1.94	1180.8	36.8	-999	1	0	-999	0
6520551	15.24	4	17	5742.6	113.0	108.7	3.898	0.056	0.053	1.168	0.077	0.076	25.70	1.57	451.1	9.5	-999	1	0	-999	0
6520612	13.32	0	17	6393.4	126.8	129.1	4.206	0.030	0.033	1.336	0.060	0.058	6.06	0.48	49.6	7.9	-999	1	0	-999	0
6520669	15.199	4	17	5278.2	93.4	89.5	4.547	0.027	0.040	0.839	0.041	0.055	19.12	1.94	318.9	17.8	-999	1	0	-999	0
6520753	15.956	4	17	5238.2	100.3	90.3	4.465	0.049	0.045	0.844	0.057	0.047	9.04	0.65	3494.4	170.1	-999	1	0	1	0
6520754	13.513	0	17	6216.4	131.3	130.6	4.133	0.035	0.041	1.256	0.063	0.085	9.03	0.69	459.7	24.3	-999	1	0	-999	0
6520835	10.043	0	17	6114.1	128.1	111.1	3.855	0.056	0.035	1.317	0.162	0.067	13.48	1.18	147.6	5.9	-999	1	0	-999	0
6520910	14.477	1	17	5631.5	117.2	113.7	4.102	0.048	0.044	0.999	0.080	0.071	6.62	0.50	2370.1	135.4	-999	1	0	-999	0
6520967	15.447	4	17	5542.8	99.7	97.2	4.498	0.032	0.046	0.908	0.049	0.060	16.65	1.78	1008.5	42.4	-999	1	0	-999	0
6520997	15.268	1	17	5484.3	101.5	102.2	4.465	0.042	0.049	0.901	0.060	0.065	20.36	2.90	123.5	12.1	-999	1	0	-999	0
6521016	15.636	4	17	4092.3	66.6	91.2	4.645	0.023	0.017	0.599	0.015	0.015	30.42	2.58	2103.9	57.9	-999	1	0	-999	0
6521074	14.507	1	17	6178.9	112.0	107.6	4.433	0.020	0.030	1.068	0.039	0.055	13.60	1.47	413.6	20.9	-999	1	0	-999	0
6521136	14.675	1	17	4211.3	80.1	49.1	4.659	0.018	0.040	0.624	0.013	0.017	20.25	1.81	91.0	8.5	-999	1	0	-999	0
6521238	13.683	1	17	5800.7	118.9	109.6	4.060	0.057	0.049	1.093	0.123	0.079	20.78	1.68	175.0	8.3	-999	1	0	-999	0
6521246	15.744	1	17	5508.4	102.2	99.7	4.496	0.037	0.050	0.900	0.052	0.061	18.86	1.68	1353.7	52.5	-999	1	0	-999	0
6521254	15.708	1	17	5436.4	107.6	97.3	4.382	0.055	0.049	0.886	0.067	0.056	27.76	4.99	738.2	28.0	-999	1	0	-999	0
6521467	13.96	1	17	5056.0	88.0	81.7	4.531	0.032	0.024	0.765	0.045	0.035	17.11	1.31	3381.5	108.8	-999	1	0	-999	0
6521518	12.902	0	17	4704.4	71.6	66.9	4.598	0.018	0.025	0.758	0.027	0.036	21.96	2.10	2930.4	82.2	-999	1	0	-999	0
6521526	15.084	4	17	3867.2	68.5	68.9	4.633	0.014	0.013	0.595	0.013	0.013	7.35	0.51	17151.7	822.2	-999	1	0	-1	0
6521665	15.119	1	17	6189.7	116.0	112.5	4.341	0.040	0.048	1.138	0.061	0.075	6.84	0.49	4277.6	222.4	-999	1	0	-999	0
6521704	15.926	4	17	4914.9	87.7	84.4	4.630	0.021	0.027	0.705	0.035	0.037	14.20	1.24	767.5	42.8	-999	1	0	-999	0
6521729	15.677	1	17	4385.5	93.2	95.4	4.715	0.021	0.022	0.573	0.023	0.022	11.13	0.76	2719.8	119.8	-999	1	0	-999	0
6521734	15.805	1	17	5653.1	115.8	111.0	4.176	0.068	0.068	0.982	0.080	0.074	20.78	2.26	428.1	24.6	-999	1	0	-999	0
6521737	15.341	1	17	5705.9	105.8	103.3	4.439	0.041	0.051	0.959	0.061	0.069	20.64	2.09	728.6	29.5	-999	1	0	-999	0
6521819	13.613	1	17	5631.8	124.2	120.5	3.651	0.026	0.026	1.527	0.042	0.054	33.24	3.45	1982.5	46.6	-999	1	0	-999	0
6521844	15.369	1	17	5100.4	84.2	75.4	4.416	0.030	0.025	0.834	0.032	0.023	27.04	4.33	114.6	10.8	-999	1	1	-999	0
6521894	13.509	0	17	6410.8	134.4	128.7	4.023	0.033	0.034	1.390	0.071	0.070	4.14	0.74	108.1	13.8	-999	1	0	-999	0
6521917	11.586	0	17	6421.6	136.9	128.5	4.050	0.030	0.031	1.381	0.065	0.061	1.34	0.09	1467.7	167.0	1	1	0	-999	0
6522011	13.614	1	17	4216.0	62.9	35.5	4.630	0.022	0.038	0.646	0.019	0.013	28.78	2.31	1965.7	49.7	-999	1	0	-999	0
6522041	14.233	15	15	5319.8	95.2	93.4	4.549	0.024	0.037	0.846	0.038	0.056	20.61	2.09	3277.6	99.5	-999	1	0	-999	0
6522073	15.024	1	17	6096.4	109.7	107.4	4.400	0.031	0.042	1.079	0.053	0.068	9.42	0.89	1415.3	69.8	-999	1	0	-999	0
6522124	15.385	1	17	5170.0	100.9	94.8	4.553	0.028	0.038	0.819	0.041	0.052	11.37	0.83	2018.5	89.1	-999	1	0	-1	0
6522258	12.928	0	17	6015.1	114.2	128.6	3.720	0.075	0.083	1.615	0.131	0.136	23.87	1.96	147.6	5.0	-999	1	0	-999	0
6522259	15.623	1	17	4905.2	88.1	80.7	4.547	0.033	0.031	0.782	0.042	0.038	20.79	2.05	72.4	13.0	-999	1	0	-999	0
6522353	15.685	1	17	5197.2	100.0	95.3	4.554	0.029	0.040	0.820	0.043	0.053	23.21	1.79	2021.9	64.5	-999	1	0	-1	0
6522487	12.718	0	17	6395.9	104.3	104.2	4.432	0.014	0.020	1.098	0.026	0.033	7.09	0.60	1641.3	82.4	-999	1	0	-999	0
6522503	15.37	1	17	5688.7	112.1	108.3	4.395	0.051	0.056	0.958	0.070	0.072	24.17	3.59	577.0	23.5	-999	1	0	-999	0
6522544	14.654	1	17	5181.4	98.2	92.9	4.552	0.030	0.041	0.819	0.043	0.053	14.79	1.11	5897.8	202.9	-999	1	0	-999	0
6522674	15.559	1	17	5924.5	115.0	110.1	4.279	0.064	0.064	1.061	0.077	0.080	7.77	0.57	2167.9	116.6	-999	1	0	-999	0
6522745	15.954	4	17	5960.9	120.5	114.4	4.258	0.085	0.085	1.083	0.083	0.084	69.31	6.09	5208.6	87.7	-999	1	0	-1	0
6522851	15.589	1	17	5746.9	109.5	105.8	4.434	0.047	0.059	0.969	0.062	0.069	44.54	3.55	3356.4	71.6	-999	1	0	-999	0
6523048	14.094	1	17	5099.7	68.8	71.5	4.360	0.047	0.056	0.856	0.023	0.024	36.32	2.51	292.7	9.4	-999	1	-999	-999	0
6523074	15.181	1	17	5314.0	104.9	99.2	4.527	0.033	0.044	0.854	0.047	0.058	22.12	1.93	1038.6	36.0	-999	1	0	-999	0
6523086	13.667	1	17	5746.1	100.6	98.4	4.418	0.037	0.042	0.973	0.064	0.066	16.88	2.35	493.2	19.1	-999	1	0	-999	0
6523093	13.882	1	17	5087.9	87.8	93.4	4.404	0.073	0.101	0.854	0.036	0.036	17.72	1.38	2959.5	94.0	-999	1	-999	-999	0
6523198	13.689	1	17	5952.4	117.5	112.6	4.274	0.040	0.042	1.011	0.072	0.070	15.47	2.89	106.1	7.4	-999	1	0	-999	0
6523229	14.079	1	17	4847.7	80.9	75.1	4.570	0.028	0.031	0.764	0.038	0.039	36.43	5.50	557.7	15.0	-999	1	0	-999	0
6523259	12.833	0	17	6842.7	139.4	145.6	4.037	0.035	0.035	1.452	0.075	0.069	1.42	0.09	169.2	26.8	1	2	0	-999	0
6523265	13.463	1	17	6468.8	146.8	127.1	4.232	0.033	0.035	1.255	0.056	0.054	1.10	0.08	3503.0	441.3	1	1	0	-999	0
6523351	13.163	0	17	5436.6	93.5	94.1	4.465	0.035	0.041	0.922	0.058	0.061	24.17	1.97	1331.1	37.1	-999	1	0	1	0
6523373	14.25	1	17	5511.5	99.6	99.4	4.464	0.037	0.046	0.909	0.060	0.066	26.30	5.40	982.9	28.6	-999	1	0	-999	0
6523389	14.578	1	17	5958.5	117.5	113.6	4.320	0.061	0.065	1.062	0.076	0.080	1.26	0.08	1875.8	236.3	1	1	0	-999	0
6523490	13.67	1	17	4569.5	73.8	66.3	4.561	0.023	0.015	0.738	0.028	0.021	43.03	7.38	176.0	5.8	-999	1	0	-999	0
6523521	15.242	1	17	5882.5	117.7	113.5	4.299	0.055	0.055	1.038	0.076	0.079	20.51	1.73	136.5	12.3	-999	1	0	-999	0
6523549	13.873	1	17	5837.6	113.3	108.8	4.315	0.043	0.044	1.017	0.076	0.076	24.51	2.72	217.3	9.5	-999	1	0	-999	0
6523569	13.688	1	17	6024.7	109.2	103.6	4.135	0.033	0.042	1.176	0.067	0.095	12.20	1.57	118.0	8.8	-999	1	0	-999	0
6523698	14.577	1	17	6004.2	111.6	104.7	4.488	0.020	0.029	0.982	0.038	0.049	20.46	2.63	604.0	22.6	-999	1	0	-999	0
6523711	13.731	1	17	5898.9	114.2	116.6	3.496	0.033	0.032	1.460	0.063	0.064	9.04	0.70	1162.1	54.7	-999	2	0	-999	0
6523905	15.146	1	17	5060.9	119.3	102.9	3.758	0.184	0.175	0.978	0.209	0.119	8.86	0.57	324.3	26.0	-999	1	-999	-999	0
6523982	15.961	4	17	4335.1	80.3	71.1	4.589	0.023	0.021	0.704	0.025	0.024	23.38	1.65	2149.8	70.2	-999	1	-999	-999	0
6524037	13.375	1	17	5717.7	106.6	126.0	3.917	0.055	0.034	1.294	0.146	0.047	16.09	1.64	478.3	18.6	-999	1	0	-999	0
6524078	15.229	1	17	5082.7	82.1	74.4	4.449	0.035	0.027	0.823	0.040	0.029	24.20	2.44	582.8	22.9	-999	1	0	-999	0
6524921	15.97	4	17	5519.3	101.8	100.4	4.489	0.044	0.060	0.900	0.056	0.061	21.66	2.03	653.2	32.0	-999	1	0	-999	0
6525023	15.816	4	17	5329.7	112.8	104.9	4.057	0.067	0.063	0.910	0.062	0.056	4.98	0.36	9205.2	553.0	1	1	0	-999	0
6525025	11.338	0	17	6087.4	112.4	107.9	4.331	0.027	0.038	1.158	0.060	0.070	7.65	0.93	340.5	17.6	-999	1	0	-999	0
6525026	13.409	0	17	6418.4	135.3	127.0	4.046	0.031	0.032	1.386	0.066	0.061	12.95	1.02	821.0	33.0	-999	1	0	-999	0
6525193	15.795	1	17	5729.0	109.6	104.1	4.443	0.046	0.057	0.962	0.062	0.068	24.37	4.79	521.6	25.0	-999	1	0	-1	0
6525195	13.848	1	17	5301.0	117.6	108.4	3.778	0.035	0.041	1.123	0.069	0.079	68.45	8.51	795.7	14.3	-999	1	0	-999	0
6525281	13.997	1	17	5918.6	114.0	106.9	4.204	0.039	0.044	1.072	0.076	0.077	7.70	0.55	1934.2	95.7	-999	1	0	-999	0
6525282	15.174	1	17	4733.8	87.0	81.0	4.625	0.019	0.024	0.703	0.028	0.032	23.54	1.75	2285.3	67.8	-999	1	0	-999	0
6525326	14.576	1	17	5013.7	91.3	83.6	4.570	0.024	0.032	0.787	0.036	0.047	15.11	1.19	3054.7	107.0	-999	1	0	-999	0
6525398	15.884	2	17	4592.6	84.5	79.4	4.606	0.023	0.025	0.710	0.033	0.031	41.55	3.36	1469.3	40.3	-999	1	0	-1	0
6525409	15.746	1	17	5493.1	122.5	116.3	3.997	0.071	0.067	1.000	0.075	0.075	12.27	0.84	7333.1	283.2	-999	1	0	-999	0
6525438	15.045	1	17	6226.3	132.1	121.0	4.074	0.052	0.055	1.295	0.068	0.093	10.92	1.01	81.9	13.3	-999	1	0	-999	0
6525688	13.946	1	17	6285.0	127.5	124.4	3.974	0.050	0.039	1.139	0.090	0.063	10.83	0.62	8.0	5.7	-999	1	0	-999	0
6525747	13.227	1	17	6174.0	128.3	118.8	4.077	0.028	0.032	1.386	0.053	0.060	22.55	2.10	2897.2	80.6	-999	1	0	-999	0
6525936	14.836	1	17	5618.8	105.5	103.2	4.430	0.043	0.049	0.938	0.066	0.070	24.68	3.46	781.2	26.0	-999	1	0	-999	0
6525975	15.061	1	17	6734.3	138.9	132.6	4.253	0.042	0.049	1.346	0.063	0.057	3.81	0.42	345.5	40.0	-999	1	0	-999	0
6525998	14.953	1	17	5755.4	112.5	110.8	4.201	0.050	0.052	1.016	0.084	0.078	21.36	2.92	348.4	16.5	-999	1	0	-999	0
6526020	14.186	1	17	5305.2	93.4	89.1	4.502	0.036	0.041	0.859	0.053	0.058	9.23	0.85	236.8	16.6	-999	1	0	-999	0
6526113	14.773	1	17	5735.9	181.5	135.2	4.472	0.026	0.035	0.964	0.053	0.069	10.82	0.92	2321.0	98.8	-999	1	0	-999	0
6526178	14.924	1	17	5702.1	99.5	94.2	4.505	0.025	0.036	0.932	0.042	0.056	21.97	2.62	23.8	7.3	-999	1	0	-999	0
6526196	15.587	4	17	5416.2	125.1	121.3	3.882	0.059	0.059	1.065	0.081	0.081	15.58	1.10	156.6	17.4	-999	1	0	-999	0
6526264	12.834	0	17	6238.2	119.3	110.0	3.886	0.031	0.032	1.589	0.063	0.075	15.80	1.13	46.2	4.1	-999	1	0	-999	0
6526330	15.242	1	17	5621.0	100.4	95.4	4.501	0.030	0.042	0.921	0.047	0.058	24.54	3.20	228.4	13.6	-999	1	0	-999	0
6526405	14.695	1	17	5929.6	107.2	113.1	4.113	0.042	0.053	1.142	0.088	0.095	23.21	2.46	82.8	7.8	-999	1	0	-999	0
6526567	12.597	0	17	6808.9	147.5	142.3	4.199	0.028	0.030	1.464	0.069	0.071	3.21	0.31	227.3	21.4	-999	1	0	-999	0
6526672	14.009	1	17	6032.8	113.7	108.4	4.162	0.042	0.043	1.162	0.070	0.091	7.76	0.58	4570.9	216.3	-999	1	0	-999	0
6526689	15.916	4	17	4567.0	170.2	117.2	4.587	0.044	0.065	0.719	0.068	0.054	18.86	2.98	1188.2	49.4	-999	1	-999	-999	0
6526696	15.344	1	17	4818.6	68.7	72.3	4.476	0.023	0.023	0.802	0.019	0.018	17.47	1.35	2244.9	78.5	-999	1	1	-999	0
6526765	14.85	1	17	5534.7	115.5	116.6	3.440	0.067	0.066	1.740	0.115	0.129	25.94	1.86	4652.2	122.6	-999	2	0	-999	0
6526802	15.845	4	17	5019.8	92.2	87.3	4.584	0.026	0.034	0.771	0.040	0.046	15.00	1.30	3127.0	118.5	-999	1	0	-999	0
6526878	15.799	4	17	5744.1	111.4	106.9	4.334	0.070	0.069	0.982	0.074	0.074	12.75	1.02	185.8	22.6	-999	1	0	-999	0
6526880	15.039	1	17	5157.9	94.1	88.9	4.546	0.029	0.038	0.821	0.041	0.052	34.94	5.91	520.7	16.9	-999	1	0	-999	0
6526881	15.776	4	17	4732.1	88.7	81.0	4.615	0.022	0.027	0.711	0.034	0.034	16.76	1.32	1739.2	68.0	-999	1	0	-999	0
6526893	15.726	1	17	5479.3	99.6	97.2	4.552	0.027	0.039	0.858	0.043	0.052	24.37	3.15	194.3	16.0	-999	1	0	-999	0
6526930	15.214	1	17	4147.4	60.3	85.0	4.584	0.017	0.015	0.651	0.014	0.013	28.98	2.33	2970.7	77.5	-999	1	0	-999	0
6526967	15.071	1	17	5518.5	96.8	95.8	4.515	0.029	0.043	0.897	0.045	0.058	21.07	2.11	1809.5	57.9	-999	1	0	-999	0
6526973	12.637	0	17	6602.8	123.7	133.5	4.331	0.020	0.026	1.253	0.037	0.046	1.50	0.11	934.0	105.0	1	3	0	-999	0
6526987	14.791	1	17	5314.4	95.3	81.9	4.335	0.035	0.031	0.864	0.048	0.033	9.36	0.68	1944.3	90.6	-999	1	0	-999	0
6527012	11.385	0	17	5459.1	79.9	79.5	4.530	0.015	0.024	0.935	0.030	0.040	6.17	0.44	6146.1	318.6	1	1	0	-999	0
6527025	14.234	1	17	5855.2	104.3	102.5	4.416	0.035	0.044	1.008	0.061	0.073	12.77	1.10	2601.2	98.9	-999	1	0	-999	0
6527050	15.867	2	17	5768.0	116.1	114.2	4.106	0.082	0.090	1.061	0.100	0.085	0.87	0.06	14205.0	2015.8	1	1	0	-1	0
6527082	15.396	1	17	4933.4	124.3	95.7	4.556	0.031	0.033	0.783	0.045	0.044	20.63	1.66	1981.8	65.1	-999	1	0	-999	0
6527093	14.4	1	17	5624.3	100.1	95.3	4.501	0.026	0.039	0.924	0.044	0.059	10.53	0.99	1265.6	58.4	-999	1	0	-999	0
6527157	15.465	1	17	5309.0	103.4	96.9	4.551	0.029	0.042	0.838	0.043	0.055	31.49	5.55	1820.7	49.4	-999	1	0	-999	0
6527190	13.658	1	17	5701.7	106.1	103.6	4.432	0.041	0.044	0.877	0.065	0.062	18.78	2.59	88.9	6.2	-999	1	0	-999	0
6527245	14.421	1	17	6248.9	131.3	122.0	4.245	0.045	0.038	1.200	0.065	0.071	14.46	2.68	83.5	8.9	-999	1	0	-999	0
6527315	15.669	1	17	5132.5	93.7	87.7	4.581	0.025	0.035	0.785	0.041	0.049	25.40	3.96	569.4	24.7	-999	1	0	-999	0
6527458	13.05	0	17	5398.0	113.6	110.7	3.820	0.036	0.040	1.136	0.068	0.078	27.57	3.28	493.1	14.2	-999	1	0	-999	0
6527514	14.444	1	17	5839.1	109.5	102.1	4.094	0.041	0.055	1.187	0.080	0.098	9.22	0.71	484.1	28.1	-999	1	0	-999	0
6527594	14.502	1	17	4847.7	90.3	85.2	4.611	0.019	0.026	0.729	0.029	0.037	24.54	2.10	1746.8	50.0	-999	1	0	-999	0
6527651	15.972	2	17	5096.0	154.0	154.0	4.671	0.028	0.083	0.723	0.069	0.069	24.20	4.24	246.7	20.8	-999	2	-999	-999	1
6527653	15.783	2	17	4560.1	84.6	78.3	4.634	0.019	0.023	0.676	0.029	0.029	22.11	1.62	1795.6	60.8	-999	1	0	-999	0
6527663	15.599	2	17	5869.3	111.1	108.0	4.440	0.041	0.054	0.998	0.059	0.068	10.30	0.76	2703.0	123.0	-999	1	0	-999	0
6527799	15.047	1	17	6394.9	129.1	129.5	4.153	0.062	0.063	1.302	0.067	0.071	6.30	0.80	48.1	15.9	-999	1	0	-999	0
6527822	15.974	4	17	5639.3	114.8	111.5	4.357	0.120	0.158	0.946	0.078	0.072	9.81	0.71	4405.2	200.7	-999	1	-999	-999	0
6527849	14.665	1	17	5805.8	109.4	107.9	4.373	0.046	0.050	0.998	0.072	0.076	28.56	3.64	175.2	9.4	-999	1	0	-999	0
6528103	15.878	4	17	5063.6	91.7	86.0	4.490	0.047	0.041	0.814	0.046	0.038	19.38	0.70	1131.9	66.0	-999	1	0	-999	0
6528260	15.089	1	17	5924.2	107.4	102.3	4.468	0.028	0.038	0.993	0.047	0.060	8.97	0.71	4128.7	187.7	-999	1	0	-999	0
6528345	15.962	4	17	5144.9	101.0	93.2	4.525	0.041	0.046	0.822	0.048	0.049	18.17	1.67	601.0	18.1	-999	1	0	-999	0
6528376	13.052	0	17	6261.8	115.0	118.4	3.780	0.030	0.056	1.615	0.068	0.177	27.78	2.12	191.2	4.8	-999	1	0	-999	0
6528476	14.904	1	17	5607.9	109.2	107.6	4.473	0.033	0.044	0.931	0.055	0.066	30.19	1.44	278.5	12.1	-999	1	0	-999	0
6528494	14.95	1	17	5463.0	116.2	101.8	4.277	0.047	0.043	0.899	0.065	0.053	13.24	0.91	3928.5	146.7	-999	1	0	-999	0
6528503	13.057	0	17	6504.3	118.8	118.4	4.367	0.016	0.025	1.206	0.031	0.050	1.90	0.13	2589.0	248.7	1	1	0	-999	0
6528598	14.788	1	17	5591.3	97.6	96.1	4.470	0.035	0.046	0.927	0.055	0.065	25.18	3.95	310.5	13.6	-999	1	0	-999	0
6528650	14.354	1	17	5325.0	159.0	159.0	4.652	0.030	0.090	0.748	0.073	0.066	22.27	3.35	605.8	21.1	-999	2	-999	-999	1
6528676	13.332	0	17	5505.4	107.7	103.1	4.154	0.041	0.040	0.932	0.067	0.062	40.64	2.81	413.3	10.3	-999	1	0	-999	0
6528708	14.911	1	17	5336.2	94.5	89.6	4.556	0.024	0.037	0.841	0.038	0.053	24.17	1.65	862.2	17.7	-999	1	0	-999	0
6528759	13.741	1	17	6134.5	115.6	116.4	3.901	0.038	0.051	1.425	0.081	0.137	21.72	2.00	29.3	4.3	-999	1	0	-999	0
6528811	15.077	1	17	4906.6	93.7	88.6	4.607	0.020	0.027	0.736	0.033	0.039	24.88	1.93	1878.9	55.0	-999	1	0	-999	0
6529063	15.541	4	17	6084.3	115.6	112.7	4.349	0.050	0.059	1.097	0.067	0.076	11.67	1.05	543.1	34.1	-999	1	0	-999	0
6529076	15.157	1	17	5270.7	116.5	110.1	3.975	0.046	0.048	0.935	0.062	0.064	36.93	3.91	619.7	19.0	-999	1	0	-999	0
6529129	15.8	4	17	5461.3	112.2	103.0	4.179	0.084	0.082	0.914	0.067	0.059	16.29	1.08	34.2	15.2	-999	1	0	-999	0
6529189	14.57	1	17	4810.8	94.3	89.9	4.611	0.018	0.025	0.726	0.029	0.036	24.37	2.08	608.8	20.9	-999	1	0	-999	0
6529280	14.834	1	17	5832.6	109.3	107.2	4.391	0.042	0.048	1.005	0.068	0.076	32.11	5.00	726.0	21.6	-999	1	0	-999	0
6529357	13.862	1	17	6031.1	129.6	115.4	3.834	0.058	0.046	1.343	0.175	0.078	5.93	0.67	438.8	30.0	-999	1	0	-999	0
6529378	13.821	2	17	4493.8	79.9	69.2	2.583	0.133	0.160	0.993	0.227	0.109	6.76	0.47	35128.4	1735.0	1	2	-999	-999	0
6529408	15.369	1	17	5733.0	119.1	114.8	4.010	0.069	0.058	1.087	0.093	0.077	24.53	2.56	146.9	12.2	-999	1	0	-999	0
6529439	15.396	4	17	5411.7	123.4	118.6	3.900	0.052	0.053	1.048	0.073	0.076	17.11	1.40	5243.5	172.3	-999	1	0	-999	0
6529443	14.795	1	17	5774.4	116.7	112.2	4.173	0.216	0.277	1.040	0.163	0.104	17.12	1.21	726.1	29.4	-999	1	-999	-999	0
6529483	13.968	1	17	5343.1	103.0	95.7	4.512	0.039	0.042	0.827	0.050	0.054	31.89	1.40	597.6	23.7	-999	1	0	-999	0
6529494	15.78	4	17	5840.5	120.0	116.8	3.965	0.095	0.085	1.166	0.107	0.092	5.08	0.38	2401.4	161.1	-999	1	0	-999	0
6529558	15.41	1	17	5487.6	100.7	100.3	4.506	0.033	0.047	0.894	0.049	0.060	7.93	0.57	6477.3	309.4	-999	1	0	-999	0
6529693	13.442	0	17	6735.3	138.6	135.5	4.076	0.034	0.034	1.449	0.077	0.072	8.13	1.27	156.7	11.9	-999	1	0	-999	0
6529695	13.799	1	17	6100.7	110.4	116.4	4.222	0.035	0.038	1.136	0.068	0.076	10.08	1.01	67.8	7.9	-999	1	0	-999	0
6529713	14.303	1	17	5641.5	114.2	109.1	4.235	0.044	0.045	0.961	0.074	0.070	9.55	0.70	5252.4	224.3	-999	1	0	-999	0
6529822	15.792	4	17	6063.7	116.9	116.6	4.275	0.067	0.068	1.117	0.075	0.083	8.85	0.65	3007.9	148.4	-999	1	0	-999	0
6529892	14.391	1	17	5788.8	100.7	98.0	4.461	0.028	0.040	0.977	0.049	0.066	9.09	0.70	4131.5	182.7	-999	1	0	-999	0
6529931	15.357	1	17	5452.8	111.6	105.8	4.420	0.051	0.050	0.892	0.068	0.062	25.56	2.91	139.9	11.7	-999	1	0	-999	0
6529968	15.655	1	17	5452.8	112.4	99.4	4.247	0.062	0.061	0.900	0.064	0.053	25.78	2.24	350.8	18.9	-999	1	0	-999	0
6530009	14.558	1	17	5766.0	104.5	101.9	4.441	0.035	0.044	0.976	0.058	0.070	21.07	2.55	207.2	11.2	-999	1	0	-999	0
6530024	13.546	1	17	5286.4	87.4	75.0	4.309	0.031	0.025	0.879	0.044	0.030	37.19	4.88	484.7	12.6	-999	1	0	-999	0
6530155	15.954	4	17	5198.1	102.7	97.2	4.581	0.027	0.037	0.790	0.046	0.051	12.95	0.95	3602.6	145.9	-999	1	0	-999	0
6530236	13.86	1	17	5871.0	97.4	96.7	4.456	0.023	0.033	1.013	0.041	0.056	17.53	1.38	627.1	23.2	-999	1	0	-999	0
6530248	13.286	0	17	6650.0	128.7	126.8	4.339	0.016	0.023	1.266	0.031	0.042	2.88	0.29	540.9	48.3	-999	3	0	-999	0
6530251	14.639	1	17	5806.2	120.5	113.4	3.920	0.054	0.046	1.176	0.081	0.075	32.53	2.36	312.0	11.6	-999	1	0	-999	0
6530561	13.313	0	17	5977.3	103.5	89.3	3.897	0.026	0.031	1.559	0.043	0.074	16.54	1.14	82.2	5.8	-999	1	0	-999	0
6530612	15.488	4	17	5011.2	88.5	81.2	4.520	0.039	0.034	0.803	0.046	0.040	21.66	1.86	1952.1	63.4	-999	1	0	-999	0
6530656	15.891	4	17	4697.8	84.8	78.1	4.590	0.026	0.028	0.733	0.036	0.035	11.85	0.90	2861.9	124.1	-999	1	0	-999	0
6530690	13.606	0	17	6204.2	128.1	117.7	4.048	0.030	0.030	1.457	0.052	0.057	13.96	0.89	67.4	6.3	-999	1	0	-999	0
6530748	15.376	1	17	5724.3	103.4	101.0	4.473	0.033	0.046	0.953	0.052	0.063	17.11	1.69	1904.9	73.9	-999	1	0	-999	0
6530785	15.23	1	17	6100.6	112.1	107.5	4.425	0.031	0.040	1.059	0.051	0.063	19.65	2.43	84.6	11.0	-999	1	0	-999	0
6530792	15.941	4	17	3831.4	78.8	75.0	4.652	0.014	0.014	0.576	0.013	0.014	5.09	0.36	5787.8	356.5	-999	1	0	-999	0
6530901	10.21	0	17	6246.2	124.5	125.7	4.123	0.031	0.034	1.281	0.059	0.066	10.06	0.84	136.0	6.4	-999	1	0	-999	0
6530932	15.973	4	17	5222.2	76.8	71.1	4.235	0.063	0.069	0.878	0.026	0.023	31.71	1.71	451.9	30.9	-999	1	0	-999	0
6531002	15.154	1	17	6417.0	155.0	222.0	4.440	0.065	0.208	1.068	0.156	0.128	19.64	1.48	173.2	13.1	-999	2	-999	-999	1
6531103	14.148	10	10	6745.0	141.4	133.9	4.220	0.036	0.038	1.368	0.068	0.061	6.67	0.52	319.0	23.5	-999	3	0	-999	0
6531196	14.95	1	17	5763.0	138.0	172.0	4.557	0.040	0.160	0.937	0.087	0.120	21.97	1.98	50.3	8.1	-999	2	-999	-999	1
6531322	15.572	2	17	6023.3	111.7	108.2	4.400	0.045	0.058	1.054	0.063	0.070	8.79	0.68	2152.1	109.1	-999	1	0	-999	0
6531339	14.232	1	17	5020.0	151.0	136.0	4.577	0.035	0.060	0.807	0.064	0.071	7.71	0.55	3226.8	156.0	-999	2	-999	-999	1
6531416	12.548	0	17	6678.0	189.0	259.0	4.122	0.190	0.190	1.360	0.196	0.261	4.71	0.63	253.8	19.1	-999	2	-999	-999	1
6531459	14.809	1	17	4993.8	85.0	81.4	4.605	0.019	0.027	0.748	0.030	0.041	31.70	2.56	316.9	12.3	-999	1	0	-999	0
6531772	15.308	1	17	5923.5	111.7	112.2	4.127	0.058	0.063	1.127	0.092	0.091	20.78	1.71	135.0	12.6	-999	1	0	-999	0
6531816	15.932	4	17	5218.3	80.3	73.7	4.291	0.048	0.052	0.871	0.027	0.023	19.25	1.48	2446.3	85.7	-999	1	1	-999	0
6531834	14.323	1	17	6151.0	173.0	216.0	4.428	0.058	0.232	1.145	0.155	0.155	11.76	1.24	108.2	10.4	-999	2	-999	-999	1
6531835	15.799	4	17	4813.5	86.5	82.4	4.623	0.021	0.027	0.708	0.035	0.036	22.12	2.84	23.0	12.8	-999	1	0	-999	0
6531912	14.421	1	17	6209.0	127.9	121.9	4.283	0.037	0.045	1.171	0.069	0.080	9.68	0.91	684.3	35.5	-999	1	0	-999	0
6531948	15.059	1	17	5313.5	97.9	91.4	4.508	0.037	0.044	0.859	0.051	0.058	20.04	2.03	1554.1	52.0	-999	1	0	-999	0
6531953	10.935	0	17	6614.1	151.3	153.3	3.978	0.213	0.209	1.468	0.239	0.182	11.43	0.88	243.6	10.5	-999	1	-999	-999	0
6531962	13.838	1	17	6432.4	132.2	126.0	3.978	0.038	0.040	1.432	0.077	0.078	11.78	0.83	77.9	7.8	-999	1	0	-999	0
6531981	15.355	1	17	3919.9	71.3	78.6	4.690	0.013	0.013	0.546	0.013	0.013	25.05	1.88	1018.6	34.3	-999	1	0	-999	0
6532006	15.961	4	17	5286.4	106.3	99.8	4.525	0.037	0.048	0.847	0.048	0.056	23.87	2.00	2146.7	69.4	-999	1	0	-999	0
6532047	14.614	1	17	6103.8	120.0	124.4	3.884	0.054	0.060	1.366	0.135	0.111	5.51	0.46	133.6	18.3	-999	1	0	-999	0
6532135	14.293	14	15	6263.2	125.8	120.3	4.280	0.040	0.042	1.077	0.068	0.072	2.68	0.16	263.0	20.9	-999	3	0	-999	0
6534993	15.398	1	17	5334.4	102.0	85.6	4.189	0.047	0.046	0.885	0.048	0.035	8.62	0.70	2938.5	142.5	-999	1	0	-999	0
6534994	15.918	4	17	5793.5	112.0	109.8	4.429	0.048	0.062	0.982	0.063	0.070	9.81	0.71	5968.3	263.6	-999	1	0	-999	0
6535050	13.202	0	17	5956.0	123.5	115.7	3.470	0.026	0.026	1.604	0.061	0.056	2.39	0.17	3879.9	329.1	1	2	0	-999	0
6535078	15.432	2	15	5385.0	114.7	112.2	4.516	0.031	0.043	0.873	0.049	0.061	19.23	1.74	2688.7	109.7	-999	1	0	-999	0
6535125	13.87	1	17	6277.4	132.9	123.8	4.242	0.033	0.035	1.113	0.066	0.075	18.99	3.37	115.6	7.3	-999	1	0	-999	0
6535166	14.658	1	17	5585.3	103.0	100.8	4.473	0.033	0.044	0.926	0.055	0.065	12.17	0.88	6790.4	256.5	-999	1	0	-999	0
6535211	14.199	1	17	6016.6	111.4	102.5	4.481	0.018	0.028	0.995	0.034	0.051	13.67	1.42	565.6	28.3	-999	1	0	-999	0
6535319	15.73	4	17	5131.1	129.3	115.9	3.869	0.058	0.063	0.958	0.079	0.081	2.34	0.16	6300.7	562.3	1	1	0	-999	0
6535392	13.444	1	17	5923.7	118.7	120.1	3.606	0.029	0.028	1.458	0.064	0.055	18.23	2.89	43.1	4.5	-999	1	0	-999	0
6535393	15.448	1	17	5560.2	104.3	98.4	4.558	0.022	0.031	0.862	0.037	0.045	26.26	2.96	239.8	14.6	-999	1	0	-999	0
6535475	14.703	1	17	6168.1	124.3	117.2	4.281	0.040	0.045	1.156	0.067	0.079	5.64	0.62	432.4	34.7	-999	1	0	-999	0
6535656	14.558	1	17	6186.0	134.9	123.7	4.096	0.040	0.042	1.270	0.064	0.096	10.24	1.00	107.4	12.1	-999	1	0	-999	0
6541118	15.889	1	17	4548.0	82.8	79.0	4.609	0.021	0.024	0.704	0.031	0.029	37.45	5.85	853.2	27.8	-999	1	0	-999	0
6541522	12.781	0	17	5180.9	76.9	70.4	4.352	0.020	0.016	0.856	0.027	0.019	14.39	1.01	999.6	36.3	-999	1	1	-999	0
6541604	15.413	1	17	5062.8	100.1	89.6	4.510	0.038	0.033	0.812	0.049	0.042	73.36	6.65	328.2	9.9	-999	1	0	-999	0
6541670	13.758	1	17	6899.2	148.6	143.9	4.228	0.029	0.030	1.391	0.066	0.058	19.12	1.41	202.7	9.6	-999	2	0	-999	0
6541683	13.131	0	17	6104.1	125.9	116.9	4.232	0.038	0.039	1.148	0.065	0.075	11.12	1.12	1125.0	46.7	-999	1	0	-999	0
6541829	15.912	1	17	4207.9	59.7	59.1	4.598	0.030	0.022	0.657	0.031	0.017	25.40	2.09	478.7	24.5	-999	1	0	-999	0
6542087	15.314	1	17	4170.8	58.7	56.1	4.633	0.035	0.025	0.623	0.018	0.017	9.90	0.69	10191.4	427.1	-999	1	0	-999	0
6542224	14.965	1	17	5132.4	101.3	93.8	4.560	0.026	0.035	0.810	0.038	0.051	29.59	2.68	1253.1	35.3	-999	1	0	-999	0
6542243	14.214	1	17	6595.9	181.3	167.2	4.016	0.036	0.038	1.454	0.081	0.079	33.94	3.80	233.7	8.7	-999	1	0	-999	0
6542256	15.767	2	17	4944.5	101.1	96.1	4.612	0.021	0.028	0.733	0.034	0.039	8.62	0.62	2696.2	136.4	-999	1	0	-999	0
6542322	13.268	0	17	6190.5	114.3	110.0	4.372	0.027	0.036	1.112	0.051	0.067	1.88	0.13	2087.5	203.9	1	1	0	-999	0
6542477	13.819	1	17	5404.2	91.8	93.1	4.471	0.033	0.040	0.938	0.054	0.061	35.42	5.66	467.0	12.8	-999	1	0	-999	0
6542487	13.619	1	17	4935.3	91.1	91.1	4.454	0.034	0.034	0.818	0.027	0.023	21.07	1.60	1575.6	47.2	-999	1	-999	-999	0
6542534	14.093	1	17	6312.1	398.7	360.0	4.235	0.042	0.051	1.233	0.112	0.131	19.11	2.82	158.7	9.0	-999	1	0	-999	0
6542640	15.376	1	17	5624.4	132.1	123.9	4.352	0.053	0.051	0.941	0.077	0.072	15.53	1.50	1081.1	45.7	-999	1	0	-999	0
6542804	14.785	1	17	4968.8	93.7	87.3	4.588	0.021	0.029	0.766	0.033	0.044	24.03	1.78	2343.0	66.9	-999	1	0	-999	0
6542923	14.436	1	17	5911.1	111.8	104.7	4.480	0.020	0.032	0.986	0.038	0.057	22.15	1.87	210.9	10.7	-999	1	0	-999	0
6542983	14.636	1	17	6399.6	149.9	137.0	4.312	0.029	0.035	1.228	0.057	0.073	4.53	0.47	444.1	39.0	-999	1	0	-999	0
6543192	14.441	1	17	5592.1	94.4	88.5	4.516	0.014	0.021	0.976	0.029	0.037	36.17	6.08	267.5	9.6	-999	1	0	1	0
6543441	13.048	0	17	6569.1	125.0	119.1	4.348	0.017	0.025	1.243	0.032	0.041	2.72	0.20	1603.5	131.0	1	1	0	-999	0
6543547	15.611	1	17	4006.1	90.1	96.0	4.656	0.014	0.013	0.584	0.013	0.015	16.41	1.33	1790.1	68.7	-999	1	0	-999	0
6543623	13.2	1	17	6079.6	148.6	127.6	4.143	0.034	0.036	1.271	0.058	0.077	15.53	1.35	523.4	20.1	-999	1	0	-999	0
6543692	15.078	1	17	5978.3	206.4	160.0	4.517	0.017	0.026	0.946	0.032	0.044	21.37	2.37	167.4	12.1	-999	1	0	-999	0
6543821	15.852	4	17	4211.4	94.7	75.1	4.679	0.025	0.027	0.597	0.023	0.023	31.45	1.18	306.0	24.9	-999	1	0	-999	0
6543823	14.908	1	17	5590.5	192.7	162.0	4.285	0.043	0.042	0.938	0.087	0.074	22.23	3.31	195.7	11.8	-999	1	0	-999	0
6543891	12.304	0	17	6729.0	140.6	134.4	4.007	0.031	0.031	1.598	0.072	0.076	15.65	2.85	281.6	11.1	-999	1	0	-999	0
6543893	15.767	4	17	6068.0	82.0	82.0	4.040	0.182	0.112	1.294	0.131	0.145	26.63	3.64	839.0	31.6	-999	2	-999	0	1
6544069	15.149	1	17	5576.7	124.7	120.1	4.221	0.049	0.048	0.940	0.074	0.068	7.00	0.60	3336.6	174.9	-999	1	0	-999	0
6544107	15.35	1	17	5422.2	103.9	100.4	4.544	0.024	0.039	0.864	0.039	0.055	13.52	1.01	5090.9	188.2	-999	1	0	-999	0
6544160	11.594	0	17	6066.1	125.0	118.4	3.885	0.056	0.039	1.257	0.146	0.066	4.94	0.34	2355.6	138.1	1	1	0	-999	0
6544371	15.174	1	17	5343.3	114.5	95.7	4.341	0.038	0.033	0.868	0.055	0.038	15.53	1.18	2635.2	94.8	-999	1	1	-999	0
6544437	15.565	1	17	5515.6	110.1	111.1	4.494	0.035	0.048	0.903	0.051	0.063	4.51	0.36	67.5	26.6	-999	1	0	-999	0
6544570	14.105	1	17	5859.6	157.7	151.5	3.853	0.049	0.036	1.253	0.089	0.076	18.98	2.19	176.9	9.6	-999	1	0	-999	0
6544636	14.679	1	17	6609.8	140.8	138.8	3.960	0.188	0.174	1.518	0.189	0.152	6.53	0.47	1321.4	76.6	-999	1	-999	-999	0
6544765	14.03	1	17	5883.0	159.0	177.0	4.422	0.139	0.186	0.828	0.114	0.061	18.66	2.24	193.3	10.0	-999	2	-999	-999	1
6544841	15.237	1	17	5817.3	111.1	107.2	4.470	0.032	0.044	0.972	0.051	0.063	17.21	1.44	2139.5	75.1	-999	1	0	-999	0
6544888	15.688	2	17	5538.8	110.7	107.2	4.500	0.035	0.049	0.904	0.051	0.060	18.84	1.64	144.4	16.4	-999	1	0	-999	0
6544944	14.97	1	17	5737.7	127.4	123.6	4.204	0.050	0.052	1.007	0.087	0.079	20.90	1.97	140.8	10.9	-999	1	0	-999	0
6545005	13.179	1	17	5690.2	98.7	98.3	4.482	0.015	0.023	1.032	0.030	0.043	17.23	1.61	1624.8	53.0	-999	1	0	-999	0
6545009	11.282	0	17	7028.4	149.3	153.0	3.930	0.039	0.041	1.656	0.084	0.089	2.98	0.19	53.5	6.8	1	2	0	-999	0
6545261	12.935	0	17	4886.4	76.2	66.1	4.485	0.032	0.022	0.827	0.040	0.025	34.45	2.50	416.4	10.9	-999	1	0	-999	0
6545267	15.428	1	17	5849.3	132.2	129.6	4.350	0.053	0.057	1.016	0.076	0.080	10.61	0.90	428.3	30.2	-999	1	0	-999	0
6545292	13.363	0	17	5962.6	97.9	97.3	4.433	0.018	0.028	1.081	0.037	0.052	20.49	3.14	237.8	9.7	-999	1	0	-999	0
6545403	11.415	0	17	5161.0	65.4	56.5	4.315	0.018	0.015	0.869	0.021	0.014	5.57	0.43	5343.3	291.6	1	1	0	-999	0
6545415	14.505	1	17	3894.3	79.3	73.7	4.675	0.013	0.013	0.559	0.013	0.013	5.57	0.44	3917.4	222.4	-999	1	0	-999	0
6545529	15.519	4	17	5678.7	120.1	114.4	4.490	0.030	0.041	0.937	0.049	0.061	31.06	2.76	816.3	17.7	-999	1	0	-999	0
6545682	13.514	1	17	6110.3	118.4	118.4	4.428	0.034	0.040	0.958	0.056	0.062	26.99	2.52	375.6	12.0	-999	1	0	-999	0
6545714	13.645	1	17	6519.9	153.8	139.6	4.071	0.032	0.032	1.390	0.069	0.061	17.49	2.15	118.3	7.3	-999	1	0	-999	0
6545951	15.907	4	17	4418.6	84.8	78.0	4.606	0.023	0.021	0.695	0.030	0.026	43.92	5.02	444.2	17.9	-999	1	0	-999	0
6545986	10.983	0	17	6147.6	124.9	110.3	4.164	0.035	0.036	1.206	0.064	0.084	0.54	0.04	1499.1	266.8	1	1	0	-999	0
6546013	13.426	0	17	5745.2	118.7	106.2	4.194	0.077	0.071	1.151	0.086	0.082	30.80	3.48	364.2	11.0	-999	1	-999	-999	0
6546361	15.787	4	17	5459.5	142.9	132.6	4.440	0.049	0.051	0.895	0.069	0.067	13.71	0.97	2169.1	90.2	-999	1	0	-999	0
6546398	14.859	1	17	5441.0	161.0	161.0	4.582	0.034	0.136	0.896	0.072	0.108	17.59	1.39	4364.0	140.2	-999	2	-999	-999	1
6546528	14.598	1	17	5879.0	108.4	104.5	4.439	0.030	0.042	1.006	0.052	0.068	15.86	1.38	886.9	34.9	-999	1	0	-1	0
6546614	14.007	1	17	6505.4	143.7	143.3	4.183	0.036	0.034	1.320	0.065	0.058	2.17	0.15	3882.8	349.2	1	1	0	-999	0
6546675	15.66	1	17	3995.0	47.0	51.0	4.710	0.014	0.026	0.582	0.019	0.026	21.07	1.96	695.6	30.6	-999	2	-999	-999	1
6546726	15.606	4	17	5291.1	112.5	95.7	4.432	0.050	0.043	0.854	0.062	0.047	25.05	3.00	681.6	27.3	-999	1	0	-999	0
6546881	15.043	1	17	4338.0	86.6	83.6	4.643	0.017	0.020	0.652	0.022	0.021	14.59	1.29	2238.8	83.7	-999	1	0	-999	0
6547089	14.765	1	17	4130.0	123.0	135.0	4.632	0.053	0.018	0.626	0.052	0.058	15.97	1.24	795.8	32.5	-999	2	-999	-999	1
6547418	15.392	1	17	4047.6	73.9	85.5	4.656	0.018	0.015	0.585	0.014	0.015	43.92	4.94	473.0	15.5	-999	1	0	-999	0
6547439	14.552	1	17	6729.8	147.8	139.9	4.395	0.017	0.020	1.183	0.033	0.036	6.71	0.57	898.6	54.0	-999	1	0	-999	0
6547575	15.264	1	17	5214.7	104.8	90.2	4.438	0.044	0.034	0.840	0.055	0.039	14.00	1.12	3335.8	124.4	-999	1	0	-999	0
6547639	14.474	1	17	5632.0	152.0	152.0	4.379	0.153	0.187	0.885	0.123	0.076	21.36	2.20	832.1	28.2	-999	2	-999	-999	1
6547641	14.124	1	17	5296.5	80.1	71.8	4.325	0.022	0.019	0.839	0.029	0.023	3.80	0.27	8626.1	575.1	-999	1	3	-999	0
6547646	15.414	1	17	5302.8	111.1	104.8	4.544	0.028	0.041	0.844	0.042	0.056	25.94	2.07	1404.8	43.7	-999	1	0	-999	0
6547806	10.645	0	17	6035.1	123.9	123.3	3.629	0.051	0.028	1.558	0.159	0.066	7.19	1.53	202.9	11.1	-999	1	0	-999	0
6547925	13.937	1	17	5967.6	91.5	91.0	4.380	0.020	0.030	1.186	0.037	0.057	21.79	4.52	128.8	7.3	-999	1	0	-999	0
6548274	14.03	1	17	6047.8	111.2	107.8	4.407	0.027	0.039	1.066	0.052	0.070	15.99	2.32	184.4	10.6	-999	1	0	-999	0
6548314	14.902	1	17	6375.0	134.5	136.6	4.373	0.026	0.033	1.167	0.050	0.065	10.26	1.30	320.5	22.4	-999	1	0	-999	0
6548343	14.064	1	17	6476.9	123.1	118.5	4.366	0.019	0.027	1.200	0.037	0.052	3.88	0.29	929.7	70.0	-999	1	0	-999	0
6548429	15.106	1	17	6020.0	115.7	111.8	4.415	0.032	0.043	1.050	0.055	0.068	7.55	0.56	1596.4	87.0	-999	1	0	-1	0
6548567	14.036	1	17	6153.9	130.1	129.2	3.950	0.039	0.053	1.367	0.078	0.131	17.88	1.42	61.1	6.3	-999	1	0	-999	0
6548637	15.98	1	17	4449.5	94.6	85.6	4.607	0.023	0.022	0.697	0.031	0.027	42.43	6.06	976.0	29.3	-999	1	0	-999	0
6548655	13.779	1	17	6263.9	119.6	116.3	4.375	0.026	0.036	1.142	0.049	0.068	8.73	0.93	594.0	31.3	-999	1	0	-999	0
6548735	15.13	1	17	5986.0	130.1	126.9	4.338	0.046	0.049	1.067	0.074	0.081	18.00	2.11	284.1	16.9	-999	1	0	-999	0
6548885	12.962	0	17	6574.1	145.0	141.0	3.876	0.030	0.033	1.683	0.076	0.087	4.53	0.80	199.4	17.1	-999	1	0	-999	0
6548898	14.751	1	17	3963.6	53.5	66.0	4.605	0.013	0.013	0.624	0.011	0.012	21.36	1.73	2473.5	74.5	-999	1	0	-999	0
6548934	14.308	1	17	4561.5	79.5	77.3	4.582	0.024	0.019	0.728	0.032	0.027	9.37	0.68	2685.3	119.3	-999	1	0	-999	0
6548941	12.801	0	17	5790.0	157.0	157.0	4.139	0.397	0.214	0.811	0.103	0.060	9.42	0.70	2886.2	123.6	-999	2	-999	-999	1
6549138	13.576	1	17	7095.3	159.1	153.7	4.272	0.025	0.030	1.387	0.056	0.055	3.31	0.32	176.9	20.6	-999	2	0	-999	0
6549202	12.11	0	17	6765.8	141.4	143.0	4.200	0.033	0.033	1.381	0.073	0.061	2.77	0.37	242.5	23.0	-999	1	0	-999	0
6549430	15.833	2	17	4939.7	113.3	101.8	4.578	0.026	0.033	0.768	0.041	0.044	33.06	2.45	842.3	28.9	-999	1	0	-999	0
6549486	14.512	1	17	6274.4	121.0	117.1	4.394	0.023	0.033	1.126	0.044	0.061	15.76	1.71	293.7	15.6	-999	1	0	-999	0
6549573	15.162	1	17	6632.0	148.3	138.6	4.337	0.027	0.030	1.258	0.049	0.055	3.03	0.21	508.4	58.2	-999	1	0	-999	0
6549597	14.504	1	17	5242.0	157.0	157.0	4.556	0.088	0.072	0.684	0.095	0.038	3.05	0.21	5593.5	424.0	1	2	-999	-999	1
6549665	14.689	1	17	6163.2	117.2	112.2	4.401	0.026	0.037	1.096	0.048	0.066	15.54	2.62	213.0	13.7	-999	1	0	-999	0
6549746	15.487	1	17	5846.1	116.8	111.0	4.447	0.037	0.047	0.991	0.057	0.068	10.68	0.80	2454.6	116.5	-999	1	0	-999	0
6549777	15.577	1	17	5494.1	114.1	111.0	4.508	0.033	0.047	0.894	0.050	0.060	25.23	2.24	1096.1	37.5	-999	1	0	-999	0
6549966	13.935	1	17	5358.7	155.3	167.7	3.573	0.030	0.037	1.621	0.063	0.080	54.83	6.94	344.1	8.3	-999	1	0	-999	0
6550074	15.315	1	17	5829.6	112.2	108.5	4.466	0.029	0.041	0.979	0.048	0.064	16.65	1.60	1130.2	45.3	-999	1	0	-999	0
6550210	13.09	0	17	7251.6	169.1	145.3	4.075	0.035	0.034	1.490	0.076	0.069	2.70	0.15	60.8	11.8	-999	2	0	-999	0
6550276	13.498	0	17	6824.2	144.0	138.1	4.309	0.022	0.026	1.297	0.040	0.043	1.79	0.14	676.2	75.4	1	3	0	-999	0
6550338	15.291	1	17	5928.0	133.1	125.8	4.175	0.054	0.058	1.108	0.087	0.092	9.82	2.07	666.0	39.8	-999	1	0	-999	0
6550346	15.142	1	17	6098.9	133.7	130.2	4.242	0.050	0.050	1.146	0.072	0.085	2.11	0.15	4099.1	385.5	1	1	0	-999	0
6550387	13.556	0	17	6012.3	123.1	111.2	3.999	0.029	0.041	1.399	0.054	0.118	5.34	0.41	1901.7	111.5	-999	1	0	-999	0
6550516	13.449	0	17	6162.9	103.5	100.4	4.464	0.015	0.022	1.036	0.027	0.038	17.23	1.97	278.5	11.9	-999	1	0	-999	0
6550536	15.652	2	3	5790.8	148.9	138.4	3.892	0.074	0.068	1.195	0.099	0.090	19.38	1.81	488.6	25.8	-999	1	0	-999	0
6550751	15.665	1	17	4886.4	87.6	89.0	4.470	0.028	0.026	0.807	0.024	0.021	6.90	0.51	3812.9	205.3	-999	1	0	-999	0
6550818	14.902	1	17	5778.0	172.0	172.0	4.282	0.236	0.193	0.847	0.130	0.070	18.32	1.54	389.7	18.8	-999	2	-999	-999	1
6550956	15.032	4	17	5830.2	114.1	112.5	4.427	0.037	0.047	0.997	0.061	0.072	16.33	2.31	1182.8	45.7	-999	1	0	-999	0
6550975	15.115	4	17	5071.8	94.3	90.3	4.589	0.021	0.030	0.773	0.034	0.046	27.80	2.39	561.3	20.3	-999	1	0	-999	0
6551010	14.849	1	17	6817.6	150.0	146.7	4.283	0.034	0.041	1.343	0.058	0.056	1.48	0.10	331.8	59.1	-999	1	0	-999	0
6551102	15.066	1	17	4737.6	84.6	78.8	4.538	0.029	0.020	0.766	0.035	0.026	37.71	3.66	1988.5	46.9	-999	1	1	-999	0
6551250	15.13	1	17	5349.6	100.0	96.9	4.558	0.024	0.037	0.839	0.038	0.053	7.04	0.50	5100.3	259.4	-999	1	0	-999	0
6551349	14.712	1	17	6123.5	126.4	122.6	4.239	0.052	0.049	1.156	0.069	0.084	14.39	1.27	1292.7	50.8	-999	1	0	-999	0
6579355	15.782	3	15	4795.1	85.3	79.8	4.572	0.029	0.030	0.756	0.038	0.037	17.63	1.98	402.7	33.3	-999	1	0	-999	0
6579373	14.832	1	17	5421.8	100.5	99.3	4.498	0.035	0.045	0.885	0.052	0.062	32.83	2.81	1465.6	39.0	-999	1	0	-999	0
6579424	15.045	1	17	4748.2	81.3	76.8	4.566	0.027	0.024	0.755	0.037	0.033	46.11	4.56	1078.1	25.2	-999	1	0	-999	0
6579570	14.053	1	17	4568.4	74.3	72.4	4.594	0.022	0.022	0.729	0.030	0.030	24.71	1.83	2143.8	58.9	-999	1	0	-999	0
6579609	14.759	1	17	5660.0	111.4	106.6	4.314	0.047	0.047	0.954	0.073	0.070	1.81	0.11	474.6	66.2	1	1	0	-999	0
6579645	12.708	0	17	4807.7	77.3	69.4	4.590	0.019	0.027	0.766	0.029	0.039	8.09	0.57	2093.0	97.5	-999	1	0	-999	0
6579878	13.852	1	17	5331.8	89.3	86.2	4.565	0.015	0.026	0.867	0.026	0.037	15.21	1.17	6884.2	230.1	-999	1	0	-999	0
6579884	15.307	1	17	4015.1	77.4	79.0	4.647	0.015	0.014	0.592	0.013	0.013	35.93	2.68	2209.7	53.8	-999	1	0	-999	0
6579934	15.099	1	17	4780.4	86.3	81.7	4.559	0.029	0.025	0.762	0.039	0.034	10.76	0.85	2578.0	111.1	-999	1	0	-999	0
6580019	18.906	6	9	3229.6	69.1	61.5	5.120	0.014	0.014	0.137	0.005	0.005	1.76	0.12	8166.8	497.5	-999	1	-999	-999	0
6580167	14.477	1	17	5650.8	131.7	114.0	3.865	0.041	0.036	1.282	0.057	0.058	6.44	0.47	4754.4	248.9	-999	1	0	-999	0
6580292	12.906	0	17	5845.0	100.9	100.4	4.414	0.032	0.039	1.018	0.059	0.067	24.93	4.06	217.6	7.7	-999	1	0	-999	0
6580345	15.17	1	17	5154.5	93.2	81.9	4.453	0.039	0.029	0.830	0.051	0.036	21.81	3.40	468.7	21.8	-999	1	0	-999	0
6580503	12.235	0	17	5423.0	163.0	136.0	3.965	0.584	0.146	0.855	0.090	0.100	21.66	1.68	1279.3	36.8	-999	2	-999	-999	1
6580624	14.453	1	17	5270.7	83.2	73.0	4.196	0.027	0.024	0.882	0.033	0.026	49.76	4.38	640.8	14.9	-999	1	1	-999	0
6580696	15.103	1	17	5026.7	94.9	86.2	4.540	0.032	0.033	0.802	0.044	0.046	20.35	1.75	1181.2	41.2	-999	1	0	-999	0
6582912	14.31	1	16	4594.4	105.0	87.1	4.609	0.029	0.030	0.676	0.035	0.030	11.93	1.02	2275.7	92.3	-999	1	-999	-999	0
6582949	13.977	2	16	5033.1	96.8	90.6	4.597	0.021	0.027	0.745	0.032	0.040	20.92	1.80	1498.3	49.6	-999	1	0	-999	0
6583060	14.093	1	16	5457.0	162.0	146.0	4.513	0.076	0.123	0.816	0.107	0.071	30.20	3.00	555.6	19.1	-999	2	-999	-999	1
6583177	15.369	1	16	3814.4	79.3	73.1	4.712	0.012	0.012	0.518	0.012	0.013	31.06	5.32	1344.7	43.8	-999	1	0	-999	0
6583180	15.02	1	16	5920.7	117.9	119.0	3.949	0.063	0.053	1.206	0.132	0.081	41.51	4.79	464.1	17.0	-999	1	0	-999	0
6584132	12.988	0	16	6215.4	108.0	106.5	4.401	0.021	0.030	1.111	0.039	0.055	3.75	0.27	3831.1	264.4	1	1	0	-999	0
6584163	15.799	4	16	4015.9	73.2	76.8	4.678	0.016	0.015	0.563	0.014	0.015	27.23	1.99	1744.0	67.8	-999	1	0	-999	0
6584196	15.246	1	16	6118.8	123.3	110.2	4.065	0.049	0.057	1.262	0.073	0.105	12.69	1.45	757.2	40.4	-999	1	0	-999	0
6584248	12.944	0	16	5777.2	109.3	105.5	4.363	0.041	0.041	0.982	0.072	0.069	21.49	3.36	291.2	11.7	-999	1	0	-999	0
6584491	15.474	4	16	5778.8	117.2	114.0	4.085	0.064	0.068	1.074	0.108	0.082	11.83	0.92	339.6	28.4	-999	1	0	-999	0
6584500	15.383	1	16	3713.7	79.5	70.4	4.750	0.011	0.011	0.471	0.011	0.011	33.29	3.07	1226.5	40.3	-999	1	0	-999	0
6584721	15.198	1	16	5789.5	104.1	101.0	4.498	0.025	0.036	0.948	0.044	0.056	25.85	1.69	483.0	16.7	-999	1	0	-999	0
6584908	15.693	2	3	5370.5	99.9	95.6	4.560	0.026	0.039	0.837	0.042	0.053	26.67	2.04	2376.8	103.0	-999	1	0	-999	0
6585029	14.699	1	16	5495.3	105.1	104.6	4.477	0.038	0.048	0.903	0.057	0.065	26.66	3.16	588.6	24.3	-999	1	0	-999	0
6585067	14.738	1	16	3737.3	80.5	69.4	4.732	0.011	0.011	0.492	0.012	0.012	19.25	1.41	4433.4	139.3	-999	1	0	-999	0
6585104	14.925	1	16	5573.1	102.5	100.4	4.473	0.035	0.045	0.922	0.056	0.065	12.97	1.11	3864.3	158.5	-999	1	0	-999	0
6585228	11.684	0	16	6548.1	130.2	136.1	4.173	0.029	0.029	1.327	0.059	0.049	7.61	0.75	129.2	8.6	-999	1	0	-999	0
6585236	15.233	1	16	5107.0	153.0	153.0	4.510	0.090	0.067	0.757	0.098	0.057	18.99	1.41	676.6	30.9	-999	2	-999	-999	1
6585252	16.82	6	6	4136.9	68.0	64.8	4.679	0.038	0.029	0.579	0.023	0.024	40.70	4.78	254.8	68.6	-999	1	0	-999	0
6585265	13.564	0	16	6007.7	98.7	95.4	4.460	0.016	0.024	1.046	0.030	0.043	15.51	1.64	1104.4	41.5	-999	1	0	-999	0
6585341	12.496	0	16	6721.6	127.4	121.5	4.345	0.016	0.021	1.264	0.028	0.034	2.12	0.13	1036.7	98.6	1	1	0	-999	0
6585565	15.789	2	16	4488.4	63.6	77.5	2.935	0.181	0.214	0.932	0.064	0.030	0.86	0.06	725.7	162.3	1	2	-999	-999	0
6585608	15.165	1	16	4881.4	84.7	79.3	4.528	0.033	0.025	0.784	0.042	0.032	11.93	0.86	4341.2	174.2	-999	1	0	-999	0
6585895	14.638	1	16	3948.2	78.3	75.3	4.659	0.013	0.013	0.577	0.013	0.013	18.25	1.39	295.4	18.4	-999	1	0	-999	0
6585944	15.968	1	16	4847.1	80.2	78.1	4.478	0.025	0.023	0.802	0.022	0.020	37.45	5.24	458.5	22.9	-999	1	1	-999	0
6585960	12.559	0	16	5953.6	104.3	104.4	4.391	0.033	0.039	1.042	0.061	0.068	16.52	3.55	79.7	5.3	-999	1	0	-999	0
6586004	13.063	0	16	4963.0	136.0	136.0	4.564	0.071	0.058	0.696	0.100	0.050	30.63	4.05	750.0	23.2	-999	2	-999	-999	1
6586053	10.62	0	16	5923.9	111.9	109.6	4.372	0.039	0.041	0.960	0.069	0.068	18.35	2.27	30.7	2.1	-999	1	0	-999	0
6586078	12.997	0	16	5518.3	93.5	95.1	4.466	0.033	0.040	0.933	0.056	0.061	22.13	2.30	158.9	7.1	-999	1	0	-999	0
6586231	15.679	1	16	4601.9	81.2	77.8	4.587	0.025	0.023	0.727	0.033	0.030	12.27	0.84	3171.4	140.9	-999	1	0	-999	0
6586313	15.064	1	16	5744.0	119.1	113.0	3.871	0.050	0.047	1.194	0.072	0.075	9.97	0.84	1893.5	91.6	-999	1	0	-999	0
6586402	15.728	1	16	5281.7	97.1	92.8	4.586	0.023	0.033	0.795	0.039	0.047	27.99	2.71	332.7	18.3	-999	1	0	-999	0
6586451	15.305	1	16	5616.5	101.2	96.9	4.532	0.024	0.035	0.896	0.041	0.050	19.77	1.69	1252.3	50.2	-999	1	0	-999	0
6586544	15.409	1	16	5310.0	159.0	159.0	4.585	0.030	0.120	0.895	0.061	0.096	22.74	2.32	1536.4	53.1	-999	2	-999	-999	1
6586694	15.701	1	16	4318.5	80.5	75.7	4.648	0.018	0.020	0.645	0.022	0.021	36.93	4.38	830.3	30.0	-999	1	0	-999	0
6586746	15.329	1	16	4865.2	90.4	80.8	4.573	0.026	0.029	0.766	0.037	0.040	23.21	1.73	4345.4	146.8	-999	1	0	0	0
6586872	14.942	1	16	5077.9	90.5	81.2	4.488	0.038	0.028	0.816	0.050	0.037	33.75	5.77	1575.8	46.8	-999	1	0	-999	0
6586955	14.407	1	16	4797.8	81.6	77.3	4.540	0.030	0.021	0.769	0.039	0.028	42.42	9.04	275.4	10.4	-999	1	0	-999	0
6587075	12.483	0	16	6580.8	123.6	139.9	4.326	0.022	0.029	1.242	0.040	0.053	3.47	0.33	578.1	46.1	1	1	0	-999	0
6587091	15.441	1	16	5780.7	103.7	100.4	4.487	0.029	0.041	0.954	0.048	0.059	15.19	1.35	2896.0	110.2	-999	1	0	-999	0
6587280	15.086	1	16	5134.9	96.2	87.9	4.512	0.037	0.036	0.824	0.051	0.048	25.94	2.45	2713.5	85.5	-999	1	0	0	0
6587387	13.894	1	16	5908.6	111.6	112.4	4.463	0.034	0.040	0.903	0.055	0.057	17.47	2.77	100.9	7.8	-999	1	0	-999	0
6587565	15.511	1	16	5427.0	108.5	96.9	4.374	0.053	0.047	0.883	0.066	0.054	26.49	3.49	457.0	25.2	-999	1	0	-999	0
6587630	14.956	1	16	5988.0	109.9	112.9	4.033	0.060	0.070	1.209	0.102	0.098	10.83	0.81	1002.9	52.3	-999	1	0	-999	0
6587732	15.37	1	3	5337.1	101.9	97.4	4.545	0.027	0.040	0.849	0.041	0.055	35.92	4.67	630.6	32.1	-999	1	0	-999	0
6587755	15.614	1	16	4261.0	115.0	128.0	4.636	0.049	0.021	0.615	0.062	0.050	34.70	2.96	801.4	30.0	-999	2	-999	-999	1
6587780	12.452	0	16	7148.8	158.6	149.1	4.189	0.020	0.025	1.655	0.047	0.063	9.34	0.98	222.7	12.7	-999	2	0	-999	0
6587796	12.325	0	16	5927.6	92.1	90.3	4.462	0.013	0.021	1.059	0.028	0.039	10.83	0.77	4680.7	201.1	-999	1	0	0	0
6589996	15.896	4	17	4644.1	77.9	70.7	4.535	0.023	0.017	0.762	0.026	0.020	13.33	1.15	1513.6	69.8	-999	1	1	-999	0
6590007	13.148	0	17	6592.7	131.6	139.3	4.268	0.027	0.031	1.315	0.053	0.052	13.27	0.79	49.4	5.0	-999	1	0	-999	0
6590043	15.979	4	17	5231.1	92.4	83.6	4.423	0.050	0.042	0.844	0.052	0.038	28.78	2.57	809.7	31.6	-999	1	0	-999	0
6590048	15.145	1	17	4132.8	52.2	76.1	4.620	0.027	0.018	0.623	0.015	0.015	28.98	2.51	1054.5	31.7	-999	1	0	-999	0
6590052	11.717	0	17	6506.4	125.7	140.1	4.097	0.028	0.030	1.347	0.059	0.052	10.90	0.77	85.8	5.2	-999	1	0	-999	0
6590155	13.96	1	17	5549.1	86.3	87.0	4.561	0.013	0.021	0.881	0.024	0.032	13.33	0.95	1723.3	65.2	-999	1	0	-999	0
6590166	15.024	1	17	5270.8	99.8	92.0	4.487	0.041	0.040	0.852	0.057	0.055	27.95	3.49	395.4	7.9	-999	1	0	-999	0
6590179	13.408	1	17	4402.4	73.0	70.1	4.641	0.015	0.019	0.670	0.019	0.023	9.83	0.71	5082.7	211.7	-999	1	0	-999	0
6590263	15.839	1	17	3613.5	68.1	75.8	4.816	0.010	0.010	0.390	0.010	0.010	42.43	3.12	1200.6	32.6	-999	1	0	-999	0
6590360	15.515	1	17	5421.0	100.6	98.3	4.496	0.037	0.048	0.883	0.052	0.062	25.90	2.58	611.1	24.4	-999	1	0	-999	0
6590394	12.658	0	17	6315.2	118.5	116.5	3.926	0.029	0.047	1.421	0.063	0.129	19.09	1.23	12.3	2.5	-999	1	0	-999	0
6590466	15.416	1	17	4643.0	125.0	125.0	4.580	0.059	0.023	0.693	0.070	0.051	12.10	0.83	155.3	18.1	-999	2	-999	-999	1
6590726	15.477	1	17	5298.2	99.0	95.4	4.440	0.045	0.047	0.930	0.057	0.057	24.88	2.13	1575.4	49.4	-999	1	0	1	0
6590737	13.363	0	17	5327.8	90.9	78.7	4.397	0.036	0.026	0.832	0.050	0.035	25.75	2.70	419.3	13.2	-999	1	0	-999	0
6590829	13.385	0	17	5361.4	86.1	72.0	4.253	0.030	0.023	0.865	0.043	0.030	10.61	0.73	4707.7	188.9	-999	1	0	-999	0
6590912	14.809	1	17	5758.9	111.2	109.0	4.227	0.046	0.048	1.008	0.080	0.076	14.46	1.14	37.0	8.9	-999	1	0	-999	0
6591017	14.944	1	17	4796.4	92.2	88.4	4.586	0.024	0.025	0.737	0.035	0.035	19.79	1.50	6266.7	187.2	-999	1	0	-999	0
6591021	13.196	0	17	5690.3	111.3	103.5	4.446	0.027	0.035	1.003	0.055	0.065	20.93	2.49	425.3	14.6	-999	1	0	-999	0
6591123	12.511	0	17	6437.5	127.4	117.5	3.820	0.031	0.051	1.542	0.063	0.166	6.03	0.95	192.2	13.6	-999	1	0	-999	0
6591189	15.06	1	17	4332.8	71.5	66.3	4.623	0.019	0.018	0.672	0.024	0.021	29.38	2.47	1395.3	39.2	-999	1	0	-999	0
6591226	13.829	1	17	6600.0	149.0	233.0	4.320	0.084	0.196	1.234	0.191	0.174	19.53	2.65	9.9	4.1	-999	2	-999	-999	1
6591233	14.394	1	17	5908.9	111.1	119.0	4.094	0.040	0.053	1.139	0.097	0.092	36.68	7.32	354.9	11.9	-999	1	0	-999	0
6591364	14.187	1	17	5359.7	92.7	79.0	4.331	0.037	0.030	0.870	0.054	0.039	25.76	3.06	318.1	12.0	-999	1	0	-999	0
6591436	15.284	1	17	5454.2	110.3	99.4	4.207	0.050	0.047	0.905	0.064	0.054	27.04	2.45	1101.7	34.7	-999	1	0	-999	0
6591477	14.221	10	10	6534.2	133.2	118.8	4.279	0.030	0.034	1.287	0.054	0.058	6.95	0.72	18.1	8.7	-999	1	0	-999	0
6591483	13.111	0	17	5796.2	96.8	96.6	4.406	0.029	0.037	1.072	0.053	0.067	15.88	3.43	126.7	7.3	-999	1	0	-999	0
6591498	15.357	1	17	5304.3	94.0	83.2	4.202	0.086	0.090	0.879	0.045	0.033	12.27	0.86	4699.6	183.3	-999	1	0	-999	0
6591548	14.535	1	17	4948.1	89.5	80.6	4.551	0.030	0.030	0.788	0.041	0.042	30.42	2.84	448.3	14.9	-999	1	0	-999	0
6591581	13.711	1	17	6448.7	124.4	130.8	4.189	0.033	0.031	1.353	0.062	0.054	7.12	0.58	89.0	10.2	-999	1	0	-999	0
6591649	14.507	1	17	4334.4	77.1	69.1	4.637	0.017	0.019	0.658	0.022	0.021	20.92	1.62	2222.2	67.4	-999	1	0	-999	0
6591653	15.637	2	17	4897.5	88.6	83.7	4.512	0.034	0.025	0.790	0.040	0.029	42.72	4.95	970.8	26.7	-999	1	0	-999	0
6591775	15.32	1	17	5033.9	99.6	85.2	3.214	0.116	0.121	1.478	0.247	0.231	10.46	0.72	10018.6	408.5	-999	2	0	-999	0
6591850	15.889	1	17	4559.2	88.0	80.5	4.636	0.018	0.022	0.675	0.027	0.028	24.20	1.81	1234.9	44.5	-999	1	0	-999	0
6591859	15.92	4	17	5342.0	104.2	98.4	4.516	0.039	0.051	0.860	0.050	0.057	19.90	1.70	1256.2	50.0	-999	1	0	-999	0
6591881	15.553	1	17	5248.3	97.7	91.5	4.581	0.022	0.033	0.800	0.037	0.049	33.47	1.90	674.7	23.1	-999	1	0	-999	0
6591903	15.844	2	3	5489.1	107.5	104.9	4.442	0.053	0.060	0.902	0.063	0.065	13.24	0.93	4657.1	179.9	-999	1	0	-999	0
6592305	9.952	0	17	6013.3	112.7	123.1	3.831	0.061	0.032	1.340	0.175	0.065	11.34	0.90	77.8	3.7	-999	1	0	-999	0
6592335	15.896	1	17	3571.1	83.2	67.4	4.812	0.010	0.009	0.391	0.010	0.010	43.62	3.16	1501.8	38.4	-999	1	0	1	0
6592517	15.733	1	17	5537.6	103.2	101.3	4.461	0.045	0.055	0.913	0.059	0.065	24.88	4.00	518.3	24.2	-999	1	0	-999	0
6592643	15.75	1	17	5464.8	108.1	98.2	4.349	0.059	0.053	0.894	0.067	0.057	25.76	2.35	506.7	23.6	-999	1	0	-999	0
6592652	14.146	1	17	5852.1	107.4	106.5	4.409	0.036	0.042	0.997	0.063	0.068	18.85	2.42	117.1	8.0	-999	1	0	-999	0
6592742	14.818	1	17	5390.0	100.5	97.5	4.511	0.032	0.044	0.876	0.048	0.061	12.35	0.93	2984.5	116.8	-999	1	0	-999	0
6592772	11.775	0	17	6559.6	144.0	135.3	4.300	0.020	0.026	1.295	0.046	0.057	3.88	0.30	26.0	4.9	-999	1	0	-999	0
6592790	12.752	0	17	5609.7	104.2	104.6	4.420	0.039	0.044	0.935	0.070	0.070	27.76	4.73	373.3	10.9	-999	1	0	-999	0
6592892	13.182	0	17	5474.4	96.3	89.5	4.533	0.035	0.037	0.789	0.046	0.049	21.52	1.93	225.9	8.9	-999	1	0	-999	0
6592998	15.049	1	17	5347.5	99.1	95.2	4.541	0.026	0.040	0.855	0.041	0.057	15.11	1.23	3429.4	121.5	-999	1	0	-999	0
6593006	15.689	1	17	5201.8	99.2	89.6	4.486	0.045	0.041	0.837	0.054	0.048	24.68	1.95	373.1	10.1	-999	1	0	-999	0
6593061	14.149	10	10	5991.8	119.8	116.1	4.322	0.042	0.042	0.999	0.073	0.069	29.15	2.50	312.5	13.8	-999	1	0	-999	0
6593233	15.064	1	17	4662.9	82.5	77.6	4.595	0.022	0.024	0.728	0.032	0.032	11.13	0.86	4565.7	185.1	-999	1	0	-999	0
6593461	11.336	0	17	5668.0	94.0	95.9	4.204	0.032	0.039	1.083	0.069	0.069	25.46	1.94	165.4	5.2	-999	1	0	-999	0
6593531	14.973	1	17	5891.8	104.9	100.8	4.462	0.027	0.039	0.995	0.047	0.062	11.06	0.78	212.4	17.8	-999	1	0	-999	0
6593533	12.709	1	17	6668.5	134.3	128.4	4.083	0.034	0.033	1.529	0.071	0.070	3.86	0.59	179.1	16.6	-999	1	0	-999	0
6593538	15.75	4	17	5202.1	91.5	81.7	4.421	0.045	0.038	0.840	0.048	0.035	11.06	0.88	1861.6	88.1	-999	1	0	-999	0
6593559	13.303	1	17	5885.6	95.9	96.3	4.494	0.017	0.027	0.975	0.031	0.045	5.72	0.43	3926.2	215.3	-999	1	0	-999	0
6593564	14.079	1	17	5758.1	120.6	114.2	3.944	0.042	0.039	1.140	0.071	0.072	52.22	6.44	284.2	7.7	-999	1	0	-999	0
6593655	15.729	1	17	4512.4	82.1	77.6	4.629	0.018	0.022	0.680	0.027	0.027	12.70	0.87	2242.8	95.7	-999	1	0	-999	0
6593667	15.342	4	17	4875.6	90.3	82.8	4.588	0.023	0.029	0.755	0.035	0.040	32.15	5.04	736.0	23.8	-999	1	0	-999	0
6593672	15.264	1	17	5723.9	111.6	106.5	4.304	0.051	0.052	0.978	0.075	0.073	26.81	3.12	201.5	6.2	-999	1	0	-999	0
6593714	13.029	0	17	6469.0	154.0	212.0	4.385	0.054	0.229	1.260	0.165	0.184	9.28	0.79	43.5	5.5	-999	2	-999	-999	1
6593797	15.224	1	17	5573.5	107.3	106.4	4.450	0.041	0.049	0.924	0.062	0.068	18.83	1.48	2848.7	92.6	-999	1	0	-999	0
6593845	13.903	1	17	6041.0	118.5	116.7	4.274	0.037	0.040	1.141	0.068	0.074	14.29	1.02	547.4	23.1	-999	1	0	-999	0
6593906	13.655	1	17	6483.4	120.1	124.8	4.276	0.030	0.031	1.283	0.054	0.055	5.76	0.48	23.6	7.7	-999	1	0	-999	0
6593918	14.375	1	17	6004.0	105.4	104.7	4.105	0.039	0.048	1.189	0.072	0.101	14.92	1.50	137.3	10.4	-999	1	0	-999	0
6593968	15.778	2	17	4322.4	77.5	70.3	4.630	0.019	0.020	0.664	0.024	0.021	9.76	0.74	4612.2	206.7	-999	1	0	-1	0
6594017	13.543	0	17	5571.4	111.4	109.5	3.833	0.027	0.029	1.255	0.048	0.059	36.70	4.74	312.0	9.0	-999	1	0	-999	0
6594104	13.622	1	17	6185.6	126.9	109.8	4.129	0.034	0.039	1.186	0.062	0.085	9.82	0.66	47.2	6.8	-999	1	0	-999	0
6594152	14.047	1	17	6129.6	121.9	117.5	4.276	0.034	0.042	1.144	0.069	0.080	15.96	2.03	77.5	7.2	-999	1	0	-999	0
6594158	15.93	2	17	4684.9	85.1	78.9	4.593	0.024	0.027	0.730	0.035	0.033	23.21	1.77	2687.0	84.4	-999	1	0	-999	0
6594199	13.974	1	17	5681.8	103.0	100.1	4.477	0.042	0.056	0.928	0.053	0.056	17.01	2.22	384.4	16.3	-999	1	-999	-999	0
6594262	13.426	0	17	5411.7	107.4	99.1	4.269	0.037	0.036	0.956	0.058	0.054	11.85	0.84	4141.9	157.8	-999	1	0	-999	0
6594960	13.965	2	14	6201.6	121.2	117.6	4.357	0.052	0.065	1.116	0.068	0.069	1.04	0.07	534.2	85.7	1	1	-999	-999	0
6595004	15.328	2	15	4428.8	83.0	80.0	4.640	0.016	0.019	0.662	0.023	0.023	28.78	2.58	502.5	24.2	-999	1	0	-999	0
6595030	14.217	1	17	5272.2	84.1	86.2	4.503	0.026	0.036	0.936	0.042	0.054	21.08	3.25	215.1	10.5	-999	1	0	-999	0
6595040	15.391	1	17	5051.2	78.2	69.5	4.419	0.025	0.021	0.832	0.026	0.020	30.21	4.09	556.1	20.6	-999	1	1	-999	0
6595043	12.516	0	17	5553.7	90.3	88.4	4.482	0.027	0.035	0.949	0.048	0.057	23.59	2.90	593.1	17.4	-999	1	0	-999	0
6595145	13.003	0	17	6238.0	150.7	314.7	4.290	0.140	0.211	1.207	0.139	0.176	16.60	2.09	100.6	5.9	-999	1	-999	-999	0
6595167	12.881	1	17	6376.8	138.9	122.4	4.143	0.031	0.031	1.333	0.059	0.053	16.28	1.45	597.6	21.5	-999	1	0	-999	0
6595202	15.421	1	17	5300.2	101.0	88.9	4.424	0.048	0.040	0.855	0.061	0.046	12.34	1.02	5079.1	197.2	-999	1	0	-999	0
6595429	14.813	1	17	5015.3	93.0	89.9	4.597	0.020	0.029	0.759	0.033	0.043	10.83	0.98	1873.8	81.6	-999	1	0	-999	0
6595436	15.506	4	17	5549.9	116.3	112.4	4.192	0.054	0.053	0.938	0.071	0.066	12.17	0.98	2063.9	88.8	-999	1	0	-999	0
6599291	13.485	1	17	6304.5	119.9	125.7	4.310	0.035	0.036	1.191	0.060	0.074	20.76	1.82	73.0	5.2	-999	1	0	-999	0
6599305	14.519	1	17	5722.5	100.0	96.3	4.510	0.021	0.033	0.933	0.038	0.054	20.90	1.87	71.9	7.3	-999	1	0	-1	0
6599374	15.236	1	17	6134.8	112.5	110.0	4.379	0.034	0.044	1.102	0.056	0.071	4.10	0.31	2067.6	149.3	1	1	0	-999	0
6599468	14.985	1	17	5790.4	111.7	102.6	4.557	0.017	0.024	0.881	0.029	0.037	22.55	1.31	771.8	27.6	-999	1	0	-999	0
6599588	15.33	1	17	5412.6	104.9	91.2	4.215	0.052	0.050	0.894	0.059	0.047	26.82	2.21	965.8	31.7	-999	1	0	-999	0
6599612	15.692	1	17	4796.3	99.8	94.6	4.509	0.035	0.032	0.785	0.031	0.028	19.12	1.57	3240.4	106.8	-999	1	1	-999	0
6599635	12.326	0	17	6063.1	119.4	117.5	4.389	0.034	0.038	1.007	0.065	0.069	11.85	0.98	49.7	4.2	-999	1	0	-999	0
6599881	15.044	1	17	5808.8	101.8	98.9	4.480	0.026	0.038	0.968	0.044	0.060	8.25	0.62	2860.5	139.0	-999	1	0	-999	0
6599917	14.39	1	17	5034.3	76.6	65.4	4.423	0.020	0.015	0.830	0.025	0.017	17.23	1.43	2156.0	71.9	-999	1	1	-999	0
6599993	13.057	0	17	6199.1	125.8	122.1	4.090	0.029	0.033	1.331	0.055	0.065	8.55	0.66	2458.6	111.4	-999	1	0	-999	0
6600001	15.68	2	17	5313.9	87.4	75.9	4.259	0.042	0.041	0.875	0.042	0.030	27.60	2.46	647.8	25.7	-999	1	0	-999	0
6600109	15.288	1	17	4248.5	82.8	55.1	4.612	0.027	0.027	0.666	0.033	0.023	40.42	3.63	1729.8	41.0	-999	1	0	-999	0
6600145	15.793	4	17	5041.3	73.9	69.5	4.411	0.026	0.024	0.835	0.023	0.018	11.06	0.83	2111.0	98.2	-999	1	1	-999	0
6600155	10.871	0	17	5884.9	106.5	105.2	4.375	0.038	0.040	1.015	0.069	0.070	17.65	2.60	106.0	4.2	-999	1	0	-999	0
6600158	11.648	0	17	5681.7	104.2	98.9	4.264	0.041	0.042	1.039	0.066	0.069	12.70	1.61	775.0	29.5	-999	1	0	-999	0
6600301	13.864	1	17	6082.5	117.9	115.2	4.309	0.040	0.044	1.112	0.073	0.079	11.70	1.76	222.1	13.3	-999	1	0	-999	0
6600338	15.489	1	17	5253.5	100.8	93.5	4.507	0.038	0.042	0.847	0.052	0.055	24.71	3.20	651.8	25.9	-999	1	0	-999	0
6600368	15.711	1	17	4778.2	88.0	85.2	4.638	0.018	0.023	0.688	0.026	0.032	27.23	2.36	317.1	18.0	-999	1	0	-999	0
6600477	11.745	0	17	6604.3	127.3	116.8	4.361	0.014	0.021	1.226	0.028	0.039	2.56	0.18	2214.5	180.6	1	1	0	-999	0
6600479	15.637	4	17	5324.6	104.4	98.1	4.490	0.042	0.047	0.863	0.055	0.058	16.85	1.37	3508.3	121.6	-999	1	0	-999	0
6600629	11.822	0	17	5947.4	95.3	88.9	4.464	0.015	0.023	1.044	0.029	0.042	17.00	2.54	234.8	8.8	-999	1	0	-999	0
6600677	15.964	4	17	5547.7	98.8	95.3	4.543	0.028	0.039	0.874	0.045	0.052	18.34	1.56	1251.6	54.3	-999	1	0	-999	0
6600686	12.602	0	17	6476.3	127.9	119.5	4.164	0.028	0.031	1.466	0.058	0.059	5.61	0.54	224.0	16.0	-999	1	0	-999	0
6600764	13.596	0	1	6147.5	123.9	108.4	4.069	0.033	0.042	1.275	0.062	0.108	4.90	0.32	211.8	19.0	-999	1	0	-999	0
6600771	15.618	1	17	3945.7	78.8	75.2	4.663	0.014	0.014	0.574	0.013	0.013	13.61	1.08	5366.1	199.4	-999	1	0	-999	0
6603026	14.797	1	17	5536.9	114.2	113.7	3.628	0.042	0.040	1.443	0.079	0.086	39.53	4.30	784.3	20.5	-999	1	0	-999	0
6603157	15.547	1	17	5400.7	95.4	92.8	4.561	0.023	0.036	0.842	0.039	0.051	7.55	0.56	4436.3	223.6	-999	1	0	-999	0
6603185	15.976	2	17	4888.4	88.2	81.5	4.557	0.032	0.032	0.775	0.041	0.039	25.56	2.98	89.4	16.0	-999	1	0	-999	0
6603433	13.537	0	17	6076.6	102.8	102.1	4.367	0.025	0.034	1.153	0.050	0.065	13.33	2.55	149.0	9.2	-999	1	0	-999	0
6603656	14.874	1	17	5854.6	113.1	107.1	4.111	0.046	0.054	1.102	0.102	0.085	22.87	1.68	467.8	18.8	-999	1	0	-999	0
6603907	15.337	1	17	5314.9	85.5	73.8	4.226	0.039	0.037	0.879	0.041	0.030	26.13	3.29	147.4	11.7	-999	1	0	-999	0
6604107	15.568	1	17	4394.5	82.4	78.7	4.620	0.022	0.023	0.680	0.029	0.026	27.80	1.99	983.1	33.0	-999	1	0	-999	0
6604137	13.802	1	17	5891.1	118.8	116.0	4.265	0.034	0.038	1.152	0.063	0.071	37.71	6.59	224.4	7.4	-999	1	0	-999	0
6604168	15.399	1	17	5209.0	158.0	158.0	4.543	0.052	0.084	0.831	0.078	0.078	24.20	2.86	237.8	14.8	-999	2	-999	-999	1
6604263	15.619	1	17	5550.4	118.8	111.4	4.039	0.062	0.056	0.997	0.072	0.071	15.77	1.18	49.2	14.1	-999	1	0	-999	0
6604279	15.001	4	17	5791.4	120.5	112.1	4.013	0.062	0.050	1.110	0.119	0.077	38.49	3.28	309.3	11.6	-999	1	0	-999	0
6604312	15.843	4	17	5625.8	108.7	105.6	4.367	0.063	0.063	0.940	0.071	0.069	13.71	1.35	500.6	33.2	-999	1	0	-999	0
6604328	15.898	1	17	5718.3	108.8	104.7	4.385	0.061	0.066	0.968	0.070	0.072	21.34	2.49	146.4	17.4	-999	1	0	0	0
6604460	15.852	4	17	5214.0	90.5	82.1	4.449	0.050	0.042	0.840	0.054	0.042	9.96	0.87	154.2	25.1	-999	1	0	-999	0
6604510	14.576	1	17	5852.0	140.0	158.0	4.572	0.038	0.142	0.895	0.089	0.099	19.36	1.54	417.2	17.8	-999	2	-999	-999	1
6604578	14.402	1	17	4299.7	78.1	66.2	4.640	0.017	0.019	0.652	0.021	0.019	13.15	0.95	1571.1	61.7	-999	1	0	-999	0
6604675	13.074	0	17	5764.8	113.2	105.7	4.217	0.041	0.040	0.908	0.067	0.060	20.32	2.44	318.4	11.6	-999	1	0	-999	0
6604752	15.829	4	17	5356.6	107.1	97.9	4.446	0.052	0.050	0.869	0.063	0.056	27.04	3.23	1088.1	38.0	-999	1	0	-999	0
6604784	14.453	1	17	6117.6	113.3	114.4	4.337	0.038	0.042	1.115	0.067	0.077	9.47	1.08	75.6	10.8	-999	1	0	-999	0
6604836	13.713	1	17	6315.9	132.6	134.8	4.147	0.032	0.038	1.283	0.060	0.071	1.21	0.08	1164.7	149.8	1	1	0	-999	0
6604856	14.203	1	17	6222.9	117.6	109.7	4.341	0.031	0.039	1.153	0.056	0.075	11.35	1.61	100.1	9.9	-999	1	0	-999	0
6604985	12.747	0	17	6491.3	130.6	133.8	4.080	0.030	0.031	1.392	0.065	0.058	9.44	1.18	42.1	5.0	-999	1	0	-999	0
6604994	14.226	1	17	5016.4	93.5	85.3	4.574	0.023	0.031	0.785	0.035	0.047	35.19	4.53	571.7	15.8	-999	1	0	-999	0
6605022	15.43	4	17	5109.0	112.9	102.9	3.717	0.058	0.073	1.115	0.114	0.136	37.97	3.05	6158.5	134.8	-999	1	0	-999	0
6605049	13.995	2	17	6056.0	102.4	101.6	4.411	0.022	0.033	1.092	0.042	0.059	6.13	0.45	4349.3	232.0	-999	1	0	-999	0
6605121	15.091	1	17	4490.2	79.7	74.5	4.583	0.023	0.017	0.720	0.030	0.023	13.52	1.10	2277.1	88.6	-999	1	0	-999	0
6605178	14.937	1	17	5223.6	79.0	71.0	4.343	0.027	0.022	0.858	0.033	0.024	19.93	1.68	2101.7	67.2	-999	1	0	-999	0
6605187	12.735	1	17	6465.2	113.2	118.0	4.299	0.019	0.026	1.325	0.040	0.047	7.54	0.62	15.3	4.3	-999	1	0	-999	0
6605236	15.484	1	17	5525.1	106.3	105.6	4.428	0.049	0.054	0.911	0.066	0.067	23.53	3.76	224.9	15.3	-999	1	0	-999	0
6605264	14.858	1	17	5928.5	115.8	117.1	3.970	0.060	0.049	1.197	0.133	0.080	24.67	2.21	546.3	20.1	-999	1	0	-999	0
6605492	16.184	6	6	4202.7	44.8	75.1	4.582	0.026	0.017	0.662	0.028	0.014	30.63	3.02	1848.1	128.2	-999	1	1	-999	0
6605570	15.244	1	17	4701.5	83.0	76.4	4.618	0.019	0.024	0.709	0.029	0.033	33.28	2.45	880.3	26.1	-999	1	0	-999	0
6605595	14.709	1	17	3501.4	76.5	64.6	4.818	0.009	0.009	0.380	0.010	0.010	51.16	4.35	2388.0	46.5	-999	1	0	-999	0
6605745	13.537	0	17	5518.2	91.3	90.4	4.536	0.021	0.034	0.886	0.036	0.053	19.76	3.00	253.7	10.6	-999	1	0	-999	0
6605754	12.981	0	17	6364.6	127.9	112.5	3.883	0.033	0.034	1.624	0.068	0.079	2.89	0.42	216.4	22.8	-999	1	0	-999	0
6605813	15.491	1	17	5755.4	102.7	100.6	4.468	0.035	0.048	0.962	0.053	0.064	18.21	2.50	261.5	18.5	-999	1	0	-999	0
6605816	13.7	1	17	5512.3	90.5	92.5	4.459	0.032	0.038	0.969	0.054	0.062	22.12	2.36	715.2	22.8	-999	1	0	-999	0
6605819	15.872	1	17	5215.0	99.3	93.0	4.548	0.033	0.045	0.823	0.046	0.053	18.86	1.38	664.8	33.5	-999	1	0	-999	0
6605846	15.813	4	17	5607.8	105.7	104.2	4.429	0.054	0.064	0.932	0.065	0.068	13.43	0.92	4382.8	168.7	-999	1	0	-999	0
6605885	14.623	1	17	6184.0	173.0	238.0	4.443	0.058	0.232	1.157	0.155	0.171	25.35	2.52	51.7	6.5	-999	2	-999	-999	1
6605945	15.546	1	17	5620.0	152.0	169.0	4.592	0.036	0.144	0.863	0.088	0.097	4.87	0.37	3091.1	200.5	1	2	-999	-999	1
6605949	13.639	1	17	6280.9	135.9	121.5	4.130	0.032	0.034	1.306	0.056	0.060	5.10	0.44	350.7	26.6	-999	1	0	-999	0
6606008	14.64	1	17	5941.0	105.8	100.1	4.475	0.022	0.033	0.992	0.040	0.056	13.13	1.29	1395.8	56.5	-999	1	0	-999	0
6606063	15.972	2	17	5523.1	102.2	101.6	4.485	0.044	0.058	0.904	0.055	0.062	10.98	0.77	2894.3	131.4	-999	1	0	-999	0
6606110	14.176	1	17	4125.1	49.5	75.3	4.632	0.028	0.017	0.612	0.014	0.015	15.97	1.13	1526.2	53.9	-999	1	0	-999	0
6606167	14.867	1	17	5024.6	79.9	71.8	4.438	0.024	0.019	0.823	0.028	0.020	3.07	0.21	11119.1	828.1	1	1	3	-999	0
6606186	14.896	1	17	5265.3	81.4	72.0	4.198	0.034	0.032	0.882	0.032	0.025	15.21	1.17	2715.4	96.9	-999	1	0	-999	0
6606194	14.368	1	17	5204.7	72.5	64.2	4.276	0.023	0.022	0.875	0.022	0.017	22.27	1.77	2829.4	81.4	-999	1	1	-999	0
6606228	15.779	1	17	4830.2	90.3	86.2	4.618	0.021	0.028	0.715	0.035	0.036	11.06	0.87	3634.7	156.7	-999	1	0	-999	0
6606234	13.65	1	17	6691.0	139.9	142.9	4.290	0.028	0.030	1.272	0.047	0.048	5.16	0.62	59.3	10.1	-999	1	0	-999	0
6606370	14.711	1	17	5311.0	176.0	160.0	4.599	0.078	0.052	0.648	0.071	0.029	3.80	0.26	2835.7	199.8	-999	2	-999	-999	1
6606438	15.549	4	17	5835.0	105.3	101.6	4.459	0.037	0.050	0.980	0.056	0.064	15.30	1.76	818.6	38.9	-999	1	0	1	0
6606473	14.577	1	17	6235.8	127.1	121.8	4.262	0.044	0.045	1.191	0.068	0.080	2.43	0.18	399.9	48.9	1	1	0	-999	0
6606510	15.395	1	17	4893.1	82.7	77.4	4.544	0.034	0.031	0.781	0.042	0.037	35.43	4.66	1036.9	29.4	-999	1	0	-999	0
6606569	13.557	0	17	6418.2	137.4	127.6	4.048	0.033	0.034	1.340	0.062	0.060	11.42	0.79	100.1	8.1	-999	1	0	-999	0
6606574	14.302	1	17	5882.3	103.4	98.5	4.480	0.022	0.034	0.980	0.040	0.057	12.51	1.00	2451.1	94.7	-999	1	0	-999	0
6606780	15.7	1	17	4563.0	124.0	124.0	4.653	0.020	0.060	0.742	0.043	0.071	27.23	2.38	1369.1	43.7	-999	2	-999	-999	1
6607015	14.442	1	17	5370.1	96.4	96.0	4.527	0.029	0.042	0.867	0.043	0.059	33.52	6.09	1094.2	28.2	-999	1	0	-999	0
6607150	11.656	0	17	5810.2	106.2	91.1	4.180	0.032	0.039	1.140	0.064	0.081	3.91	0.27	3013.9	197.9	1	1	0	-999	0
6607271	14.369	1	17	4835.1	78.1	73.9	4.570	0.022	0.030	0.808	0.033	0.041	27.41	3.20	389.2	13.8	-999	1	0	-999	0
6607273	15.295	1	17	5426.2	100.6	97.7	4.503	0.036	0.049	0.883	0.050	0.061	34.22	3.52	787.8	24.0	-999	1	0	-999	0
6607338	15.218	1	17	5518.7	100.4	99.2	4.517	0.029	0.042	0.895	0.045	0.058	30.18	5.60	379.4	15.7	-999	1	0	-999	0
6607551	15.483	1	17	4961.1	92.0	84.1	4.545	0.033	0.033	0.790	0.043	0.042	26.85	2.02	2665.1	74.5	-999	1	0	-999	0
6607588	13.809	1	17	5105.8	92.8	89.3	4.579	0.021	0.031	0.790	0.033	0.049	44.52	3.40	206.5	6.4	-999	1	0	-999	0
6607602	14.415	1	17	5268.6	98.3	92.0	4.544	0.027	0.038	0.841	0.040	0.056	22.27	1.70	3659.7	104.0	-999	1	0	-999	0
6607612	15.634	1	17	4004.8	85.2	87.4	4.639	0.014	0.013	0.598	0.012	0.014	18.09	1.39	2677.6	92.3	-999	1	0	-999	0
6607637	14.651	1	17	4870.0	84.4	78.9	4.549	0.031	0.027	0.777	0.041	0.036	11.69	0.87	1169.2	51.4	-999	1	0	-999	0
6607660	15.679	2	17	3571.1	84.1	66.3	4.810	0.010	0.010	0.394	0.011	0.011	16.64	1.26	5378.3	181.3	-999	1	0	-999	0
6607680	15.605	1	17	5420.8	109.1	98.2	4.384	0.059	0.053	0.882	0.066	0.055	22.37	3.85	314.3	18.9	-999	1	0	-999	0
6607684	15.01	1	17	5284.3	85.6	75.1	4.320	0.035	0.032	0.865	0.040	0.029	25.03	2.73	85.3	8.7	-999	1	0	-999	0
6607696	15.464	1	17	5659.5	102.3	97.6	4.525	0.027	0.037	0.905	0.045	0.052	19.63	1.65	1425.8	51.2	-999	1	0	-999	0
6607700	13.498	0	17	6663.9	136.4	137.6	4.291	0.028	0.029	1.276	0.047	0.049	1.00	0.07	1245.6	173.8	1	3	0	-999	0
6607749	13.446	0	17	6639.3	144.7	134.0	4.045	0.032	0.033	1.329	0.058	0.054	1.75	0.19	91.8	19.4	-999	1	0	-999	0
6607760	14.111	6	10	6122.7	119.5	107.7	4.169	0.042	0.042	1.120	0.072	0.080	24.34	2.05	73.2	6.8	-999	1	0	-999	0
6607779	10.599	0	17	6311.0	143.4	146.4	4.061	0.027	0.029	1.357	0.065	0.066	20.76	2.54	126.1	4.2	-999	1	0	-999	0
6607802	13.977	1	17	6227.5	102.7	100.4	4.367	0.019	0.025	1.217	0.036	0.046	9.57	1.30	164.1	12.6	-999	1	0	-999	0
6607832	15.815	4	17	5601.9	101.9	97.5	4.508	0.034	0.048	0.909	0.051	0.057	33.71	4.03	755.8	26.6	-999	1	0	-999	0
6608081	15.646	1	17	4882.1	91.4	84.8	4.597	0.023	0.030	0.745	0.037	0.040	25.76	2.19	1708.8	53.1	-999	1	0	-999	0
6608090	13.589	0	17	5359.0	104.7	98.0	4.413	0.041	0.040	0.918	0.063	0.058	26.47	2.65	302.5	10.4	-999	1	0	-1	0
6608362	14.269	1	17	5045.8	95.9	82.6	3.416	0.068	0.086	1.357	0.164	0.212	99.52	8.30	4157.4	56.0	-999	2	0	-999	0
6608371	15.767	2	17	5483.5	97.7	96.5	4.518	0.034	0.050	0.884	0.049	0.058	10.39	0.80	2812.6	128.8	-999	1	0	-999	0
6608436	14.988	1	17	5166.6	108.3	99.2	3.967	0.044	0.045	0.905	0.058	0.056	3.27	0.22	2979.8	228.6	-999	1	0	-999	0
6608724	11.342	0	1	5123.7	101.8	92.7	3.812	0.073	0.075	0.917	0.089	0.076	1.75	0.15	215.1	24.7	-999	1	-999	-999	0
6608856	12.128	0	17	6431.8	136.8	119.7	4.066	0.031	0.033	1.286	0.053	0.071	11.31	0.74	21.2	3.0	-999	1	0	-999	0
6608963	14.381	1	17	6235.0	112.9	110.7	4.379	0.026	0.036	1.130	0.047	0.060	8.74	0.95	141.1	13.7	-999	1	0	-999	0
6609270	15.665	5	17	3994.2	77.2	77.6	4.641	0.015	0.015	0.595	0.014	0.015	27.04	2.12	2518.2	74.9	-999	1	0	1	0
6609541	15.814	2	17	5443.0	164.0	164.0	4.541	0.030	0.170	1.013	0.065	0.115	18.60	1.60	1699.1	63.9	-999	2	-999	-999	1
6609683	14.911	1	17	5506.0	99.5	99.5	4.456	0.039	0.048	0.941	0.057	0.062	22.58	2.33	353.4	16.0	-999	1	0	-999	0
6609876	12.169	0	17	5725.6	106.0	101.9	4.412	0.041	0.043	0.909	0.066	0.064	20.02	4.07	118.2	5.1	-999	1	0	-999	0
6609879	14.045	1	17	5956.5	98.0	101.9	4.378	0.026	0.036	1.139	0.051	0.063	18.58	1.96	468.3	18.2	-999	1	0	-999	0
6609888	14.079	1	17	5688.1	121.1	113.5	3.833	0.034	0.037	1.214	0.063	0.071	31.92	1.77	338.6	11.0	-999	1	0	-999	0
6609906	15.187	1	17	3847.4	81.2	78.7	4.674	0.017	0.017	0.557	0.017	0.018	18.21	1.43	1598.4	56.5	-999	1	-999	-999	0
6610100	15.326	1	17	5964.4	107.9	110.5	4.135	0.055	0.057	1.144	0.083	0.094	16.88	1.93	102.3	13.0	-999	1	0	-999	0
6610186	13.758	1	17	6368.4	119.2	123.8	4.016	0.040	0.044	1.181	0.092	0.066	6.34	0.68	536.6	33.7	-999	1	0	-999	0
6610203	15.294	1	17	5316.0	159.0	159.0	4.577	0.030	0.112	0.884	0.071	0.094	25.76	2.24	1163.1	37.1	-999	2	-999	-999	1
6610336	15.712	2	17	4978.5	93.3	86.6	4.571	0.029	0.037	0.777	0.042	0.045	13.15	0.98	3427.3	135.6	-999	1	0	-999	0
6610346	11.263	0	17	6153.2	119.2	107.2	4.004	0.029	0.034	1.391	0.061	0.084	1.96	0.15	653.8	63.2	1	1	0	-999	0
6610438	15.339	1	17	5820.1	105.9	102.2	4.451	0.035	0.048	0.984	0.054	0.067	13.98	1.26	2019.1	80.0	-999	1	0	-999	0
6610449	14.212	1	17	5456.0	109.0	96.9	4.252	0.043	0.038	0.899	0.063	0.052	40.13	3.72	318.4	9.7	-999	1	0	-999	0
6610456	15.236	1	17	4643.0	130.1	98.0	4.562	0.040	0.047	0.747	0.044	0.040	9.23	0.65	3633.3	165.4	-999	1	-999	-999	0
6610530	15.186	1	17	4757.2	78.5	72.8	4.580	0.026	0.027	0.748	0.036	0.035	33.29	3.43	1228.7	33.6	-999	1	0	-999	0
6610548	15.635	1	17	5453.3	112.1	101.3	4.371	0.059	0.053	0.891	0.068	0.057	28.18	1.28	433.2	28.2	-999	1	0	-999	0
6610597	11.322	0	17	6124.0	142.1	114.4	3.748	0.034	0.027	1.321	0.063	0.056	4.58	0.34	275.5	18.8	-999	1	0	-999	0
6610693	13.292	0	17	6632.3	126.1	122.0	4.179	0.028	0.031	1.505	0.057	0.065	1.61	0.14	245.9	35.0	1	1	0	-999	0
6610811	15.448	1	17	4661.1	90.7	80.2	4.608	0.023	0.026	0.714	0.035	0.033	11.53	0.78	3487.1	144.3	-999	1	0	-999	0
6610832	15.744	4	17	5729.9	115.7	111.8	4.179	0.154	0.153	1.016	0.102	0.087	19.30	1.45	644.0	18.9	-999	1	-999	-999	0
6610837	15.249	1	17	3837.2	80.4	78.9	4.649	0.017	0.017	0.578	0.017	0.018	18.21	1.45	4491.3	143.6	-999	1	-999	-999	0
6610882	15.124	1	17	4881.6	93.6	84.0	4.575	0.025	0.030	0.766	0.038	0.042	35.93	4.18	1698.6	42.1	-999	1	0	-999	0
6610891	13.773	1	17	6009.3	107.6	104.7	4.442	0.027	0.036	1.005	0.046	0.060	3.90	0.29	9208.3	603.9	1	1	0	-999	0
6611009	13.567	1	17	6757.3	145.4	135.3	4.180	0.034	0.031	1.366	0.069	0.051	3.96	0.39	657.9	49.7	-999	1	0	-999	0
6611022	12.48	0	17	6306.3	134.8	128.4	4.156	0.032	0.037	1.223	0.057	0.074	28.55	2.41	141.9	5.0	-999	1	0	-999	0
6611114	12.859	1	17	5667.5	106.2	94.3	4.293	0.039	0.033	0.830	0.059	0.045	31.21	4.15	266.1	8.0	-999	1	0	-999	0
6611172	13.763	1	17	6618.4	133.2	129.4	3.898	0.037	0.038	1.524	0.077	0.083	2.73	0.18	275.4	31.2	1	3	0	-999	0
6611254	15.757	1	17	4754.2	72.6	78.2	4.492	0.021	0.022	0.791	0.020	0.018	10.25	0.75	3012.5	137.6	-999	1	1	-999	0
6611344	14.581	1	17	6275.0	133.7	130.1	4.170	0.060	0.054	1.253	0.066	0.081	5.69	0.49	353.3	29.5	-999	1	0	-999	0
6611351	15.464	1	17	4854.0	81.1	86.0	4.470	0.024	0.018	0.805	0.020	0.017	37.19	4.25	1465.0	38.0	-999	1	1	-999	0
6611371	14.585	1	17	5902.4	108.0	104.3	3.978	0.046	0.055	1.323	0.092	0.113	30.63	2.51	350.3	15.5	-999	1	0	-999	0
6611419	15.774	4	17	4588.0	165.0	165.0	4.608	0.052	0.028	0.656	0.075	0.054	25.40	1.82	26931.0	694.3	-999	2	-999	-999	1
6611426	14.975	1	17	6079.6	116.4	104.5	4.093	0.050	0.054	1.226	0.073	0.101	25.37	1.92	3686.7	100.0	-999	1	0	-999	0
6611448	15.141	1	17	5781.8	102.0	99.5	4.474	0.030	0.041	0.966	0.049	0.062	17.90	1.56	165.0	13.4	-999	1	0	-999	0
6611476	14.547	1	17	5650.5	100.1	95.8	4.485	0.029	0.040	0.936	0.048	0.062	7.29	0.53	4065.4	201.7	-999	1	0	-999	0
6611515	15.142	1	17	5675.4	120.1	111.7	3.856	0.056	0.054	1.184	0.076	0.080	5.27	0.42	4910.6	289.3	1	1	0	-999	0
6611558	15.699	1	17	5647.1	107.3	103.3	4.420	0.055	0.064	0.944	0.066	0.069	8.80	0.64	2764.3	137.0	-999	1	0	-999	0
6611562	14.653	1	17	5960.7	108.5	110.4	4.152	0.046	0.043	1.207	0.061	0.088	11.32	0.79	79.4	10.9	-999	1	0	-999	0
6611563	15.638	1	17	4959.0	96.0	87.2	4.579	0.025	0.032	0.771	0.040	0.044	27.61	2.51	1121.2	36.9	-999	1	0	-999	0
6611608	15.025	1	17	5258.8	101.5	88.8	4.411	0.038	0.032	0.847	0.055	0.038	36.43	4.70	457.3	15.2	-999	1	0	-999	0
6611609	13.971	2	17	5581.5	91.8	91.5	4.515	0.021	0.030	0.926	0.036	0.048	11.27	0.81	3760.1	148.5	-999	1	0	-999	0
6611615	15.861	4	17	5312.7	93.4	80.7	4.317	0.055	0.054	0.867	0.047	0.034	25.76	2.23	294.6	19.2	-999	1	0	-999	0
6611650	13.733	1	17	5204.7	72.4	66.3	4.331	0.019	0.017	0.856	0.023	0.020	7.76	0.55	4675.7	220.3	-999	1	1	-999	0
6611726	12.756	0	17	6588.9	145.3	144.7	4.225	0.033	0.032	1.253	0.050	0.052	2.07	0.20	208.6	25.4	-999	1	0	-999	0
6611767	14.387	1	17	5319.2	98.7	88.9	4.457	0.043	0.040	0.861	0.062	0.055	8.80	0.67	4651.8	208.2	-999	1	0	-999	0
6611775	12.034	1	17	6095.0	165.0	202.0	4.254	0.185	0.185	1.047	0.167	0.139	10.89	0.96	1158.7	47.0	-999	2	-999	-999	1
6611779	12.351	1	17	6028.0	162.0	180.0	4.241	0.190	0.190	1.020	0.153	0.126	11.04	0.91	1193.2	48.4	-999	2	-999	-1	1
6611897	14.31	1	17	5416.1	100.6	98.7	4.473	0.039	0.045	0.885	0.060	0.063	21.94	2.21	309.0	13.1	-999	1	0	-999	0
6611940	14.75	1	17	4819.0	88.8	78.4	4.583	0.024	0.027	0.753	0.034	0.039	24.88	2.03	1639.5	47.6	-999	1	0	-999	0
6611942	13.69	1	17	6615.5	147.4	147.7	4.163	0.033	0.034	1.293	0.051	0.047	4.59	0.69	285.6	24.4	-999	1	0	-999	0
6612016	12.738	0	17	5236.7	89.9	85.5	4.507	0.036	0.029	0.782	0.050	0.041	21.96	1.86	847.0	25.2	-999	1	0	-999	0
6612099	15.512	2	17	4575.7	78.4	73.5	4.573	0.026	0.021	0.735	0.031	0.027	13.06	0.47	3831.4	209.9	-999	1	0	-999	0
6612117	14.67	1	17	5527.7	120.7	118.6	3.556	0.051	0.054	1.559	0.094	0.114	48.40	3.13	1469.4	30.8	-999	1	0	-999	0
6612225	10.432	0	17	6277.0	124.7	125.7	3.950	0.049	0.034	1.200	0.117	0.062	7.63	1.40	71.0	4.5	-999	1	0	-999	0
6612256	14.436	1	17	5316.4	95.4	88.9	4.595	0.019	0.030	0.789	0.032	0.043	34.22	6.33	834.3	22.2	-999	1	1	-999	0
6612327	15.249	1	17	5205.0	154.0	154.0	4.604	0.036	0.084	0.827	0.066	0.091	24.19	0.94	755.5	38.8	-999	2	-999	-1	1
6612438	14.415	1	17	5324.0	102.0	85.2	4.379	0.041	0.031	0.860	0.057	0.040	40.70	5.29	563.6	14.9	-999	1	0	-999	0
6612511	12.169	0	17	6552.1	133.2	131.4	3.988	0.034	0.035	1.461	0.076	0.077	5.21	0.99	158.7	12.2	-999	1	0	-999	0
6612521	15.695	1	17	4941.2	91.2	83.5	4.553	0.033	0.034	0.784	0.042	0.041	12.36	0.75	357.0	28.0	-999	1	0	-999	0
6612522	15.077	1	17	4853.5	85.5	78.9	4.557	0.030	0.028	0.772	0.040	0.038	30.21	2.51	1281.7	36.1	-999	1	0	-999	0
6612620	15.348	1	17	4916.2	86.0	80.2	4.533	0.034	0.029	0.787	0.043	0.036	12.44	0.88	11237.1	419.0	-999	1	0	-999	0
6612659	15.303	1	17	5894.9	109.7	107.9	4.410	0.040	0.051	1.019	0.061	0.072	17.59	2.27	491.8	24.5	-999	1	0	-999	0
6612725	13.698	1	17	6081.6	110.9	109.6	4.373	0.031	0.041	1.092	0.059	0.076	10.24	0.99	368.5	19.6	-999	1	0	-999	0
6612766	15.373	1	17	5762.9	109.1	105.9	4.448	0.037	0.049	0.973	0.057	0.069	16.88	1.64	973.0	40.5	-999	1	0	-999	0
6612869	11.163	0	17	6615.5	135.2	126.5	4.059	0.030	0.030	1.490	0.071	0.068	8.56	1.20	176.0	9.3	-999	1	0	-999	0
6612910	14.483	1	17	5882.2	104.3	99.7	4.457	0.026	0.039	0.998	0.046	0.064	20.86	2.78	112.4	8.4	-999	1	0	-999	0
6612959	14.933	1	17	5048.6	94.5	87.0	4.560	0.027	0.034	0.798	0.039	0.048	13.80	1.09	3129.1	116.1	-999	1	0	-999	0
6612973	12.119	0	17	6664.3	138.1	131.3	4.420	0.013	0.016	1.136	0.024	0.028	16.18	2.93	140.5	6.3	-999	1	0	-1	0
6613030	12.75	0	17	6714.0	138.9	140.9	4.184	0.035	0.034	1.376	0.072	0.061	4.05	0.32	603.1	43.2	-999	1	0	-999	0
6613065	14.384	1	17	5476.8	102.1	104.0	4.558	0.028	0.038	0.849	0.046	0.054	19.37	1.37	174.0	10.2	-999	1	0	-999	0
6613091	15.144	1	17	6030.1	129.5	121.6	4.062	0.179	0.168	1.194	0.171	0.131	19.37	1.44	192.4	13.7	-999	1	-999	-999	0
6613142	13.369	1	17	6144.7	105.0	101.5	4.375	0.019	0.031	1.174	0.041	0.056	17.61	2.70	25.4	4.0	-999	1	0	-999	0
6613210	15.331	1	17	5377.7	102.5	85.5	4.291	0.045	0.041	0.879	0.055	0.040	22.11	1.99	1050.6	37.2	-999	1	0	-999	0
6613313	14.52	1	17	5775.0	101.0	97.7	4.488	0.024	0.036	0.958	0.042	0.059	7.77	0.60	2027.1	103.5	-999	1	0	-999	0
6613381	12.99	0	17	5364.3	88.5	87.4	4.553	0.022	0.035	0.851	0.035	0.055	1.36	0.09	121.5	13.4	1	1	0	-999	0
6613488	13.882	1	17	5608.6	95.6	94.8	4.494	0.027	0.038	0.926	0.046	0.061	22.27	2.99	429.9	15.3	-999	1	0	-999	0
6613542	14.131	1	17	6024.1	129.3	121.5	3.837	0.059	0.048	1.338	0.174	0.078	21.80	1.43	137.7	8.0	-999	1	0	-999	0
6613545	15.239	1	17	5921.0	119.7	110.2	4.232	0.052	0.054	1.077	0.078	0.083	17.22	2.70	356.4	20.2	-999	1	0	-999	0
6613586	13.599	0	17	5807.6	104.5	102.7	4.455	0.027	0.039	0.984	0.050	0.068	25.06	2.76	199.5	8.1	-999	1	0	-999	0
6613699	15.116	1	17	5548.3	122.2	115.6	4.019	0.053	0.049	1.006	0.071	0.069	36.17	1.88	405.0	15.0	-999	1	0	-999	0
6613747	13.598	0	17	4674.6	75.1	71.6	4.555	0.027	0.018	0.753	0.035	0.025	31.27	5.29	1252.0	31.3	-999	1	0	-999	0
6613754	15.373	4	17	5324.4	106.0	96.1	4.458	0.047	0.045	0.862	0.062	0.055	24.54	2.55	1617.3	50.2	-999	1	0	-999	0
6613778	15.263	1	17	5654.4	102.2	97.4	4.492	0.030	0.042	0.932	0.048	0.060	22.42	1.90	952.0	33.9	-999	1	0	-999	0
6613812	15.117	1	17	5854.6	105.0	101.6	4.455	0.030	0.042	0.992	0.050	0.065	14.09	1.40	1242.6	51.7	-999	1	0	-999	0
6613829	14.607	1	17	6306.9	123.8	124.0	4.286	0.035	0.048	1.207	0.065	0.075	6.10	0.53	539.3	38.3	-999	1	0	-999	0
6613871	15.936	4	17	5888.1	116.3	112.3	4.293	0.073	0.073	1.042	0.078	0.080	11.75	1.22	1461.8	73.0	-999	1	0	-999	0
6613928	15.281	1	17	5354.8	99.8	97.2	4.549	0.026	0.039	0.848	0.040	0.055	21.36	1.80	2009.4	64.1	-999	1	0	-999	0
6613965	15.862	4	17	5543.4	106.2	104.7	4.461	0.048	0.060	0.913	0.059	0.065	20.36	2.20	573.6	29.5	-999	1	0	-999	0
6614134	13.936	1	17	4444.3	70.9	66.6	4.601	0.021	0.021	0.723	0.028	0.027	13.80	1.06	3281.3	117.7	-999	1	0	-999	0
6614188	15.35	1	17	5819.5	115.2	111.3	4.359	0.052	0.055	1.004	0.074	0.077	16.19	2.06	425.0	23.7	-999	1	0	-999	0
6614289	15.083	1	17	5466.2	116.3	103.0	4.307	0.059	0.056	0.897	0.066	0.055	13.55	1.00	60.8	11.5	-999	1	0	-999	0
6614330	14.043	10	10	6302.8	128.7	130.4	4.199	0.037	0.042	1.247	0.063	0.073	10.23	0.88	247.5	15.8	-999	1	0	-999	0
6614383	15.74	1	17	4001.7	76.5	77.5	4.657	0.015	0.015	0.582	0.014	0.014	38.77	3.07	1042.2	30.2	-999	1	0	-999	0
6614386	12.923	0	17	6847.0	142.1	135.9	4.225	0.026	0.030	1.447	0.058	0.064	5.56	0.60	777.7	46.7	-999	2	0	-999	0
6614391	15.93	4	17	5842.7	119.9	115.6	4.357	0.064	0.068	1.012	0.074	0.077	4.98	0.38	3902.0	252.2	1	1	0	-999	0
6614624	15.336	1	17	4784.1	82.4	78.1	4.537	0.030	0.022	0.771	0.038	0.028	42.13	2.94	846.8	23.0	-999	1	0	-999	0
6614630	15.061	1	17	5775.8	103.6	102.7	4.415	0.041	0.049	0.984	0.065	0.073	1.29	0.09	270.1	60.3	1	1	0	-999	0
6614842	14.455	1	17	5641.1	113.1	109.7	4.220	0.045	0.045	0.963	0.075	0.070	11.75	0.91	2910.6	115.4	-999	1	0	-999	0
6615000	15.729	2	17	5132.1	101.6	92.7	4.507	0.042	0.040	0.824	0.051	0.047	29.38	2.51	1084.1	35.6	-999	1	0	-999	0
6615004	15.755	4	17	5739.8	118.9	114.0	4.283	0.069	0.068	0.988	0.078	0.076	16.07	1.46	266.6	22.3	-999	1	0	-999	0
6615040	15.187	1	17	5587.2	115.8	112.0	4.266	0.062	0.062	0.937	0.072	0.068	15.53	1.31	1776.5	67.0	-999	1	0	-999	0
6615086	13.886	1	17	5840.0	96.2	96.8	4.444	0.022	0.033	1.047	0.042	0.058	24.55	3.36	279.7	10.7	-999	1	0	-999	0
6615161	15.109	1	17	4407.3	74.7	70.3	4.610	0.021	0.019	0.691	0.027	0.024	18.73	1.40	3546.1	112.9	-999	1	0	-999	0
6615201	14.931	1	17	5976.7	107.7	103.0	4.437	0.028	0.040	1.029	0.049	0.065	7.29	0.54	4902.4	243.7	-999	1	0	-999	0
6615212	15.067	1	17	6083.6	118.1	118.1	3.897	0.060	0.063	1.340	0.138	0.106	3.13	0.23	1923.9	158.1	1	1	0	-999	0
6615255	15.021	1	17	5745.4	115.4	111.7	4.244	0.049	0.051	0.998	0.078	0.076	21.23	2.73	101.4	10.0	-999	1	0	-999	0
6615432	12.271	0	17	5271.4	85.1	83.1	4.510	0.028	0.037	0.903	0.045	0.055	28.15	2.93	1180.7	29.9	-999	1	0	-999	0
6615545	15.476	1	17	5506.2	96.6	93.6	4.546	0.024	0.036	0.871	0.040	0.052	26.85	3.89	651.9	24.8	-999	1	0	-999	0
6615567	15.613	2	17	5369.5	99.9	97.2	4.560	0.025	0.037	0.839	0.040	0.053	8.80	0.66	3805.8	180.8	-999	1	0	-999	0
6615684	13.94	1	17	6163.8	112.5	108.4	4.388	0.025	0.037	1.109	0.048	0.069	4.13	0.30	2353.6	157.0	-999	1	0	-999	0
6615697	13.12	0	17	6799.1	150.9	133.9	4.308	0.025	0.027	1.367	0.052	0.048	10.37	1.10	1035.1	44.8	-999	1	0	-999	0
6615725	15.98	4	17	5482.3	104.5	104.2	4.486	0.043	0.057	0.895	0.055	0.062	5.41	0.38	12031.5	689.6	1	1	0	-999	0
6615769	15.374	4	17	6478.0	179.0	246.0	4.371	0.072	0.180	1.209	0.152	0.169	1.23	0.09	493.8	94.8	1	2	-999	-999	1
6615772	15.431	1	17	5688.7	110.6	107.0	4.404	0.050	0.056	0.958	0.069	0.072	14.00	1.38	1110.6	49.6	-999	1	0	-999	0
6616064	10.93	0	17	6225.8	118.0	123.2	3.721	0.031	0.058	1.678	0.071	0.194	5.95	0.82	295.6	17.2	-999	1	0	-999	0
6616088	14.259	1	17	6035.1	108.5	108.5	4.137	0.036	0.043	1.178	0.068	0.094	7.39	0.54	1431.3	75.1	-999	1	0	-999	0
6616190	15.691	4	17	5654.5	110.4	106.5	4.339	0.062	0.060	0.951	0.073	0.070	3.13	0.22	18668.5	1380.6	1	1	0	-999	0
6616218	12.557	1	17	5241.6	73.2	78.7	4.504	0.025	0.033	0.942	0.040	0.052	25.58	2.56	2296.0	91.0	-999	1	-999	0	0
6616346	13.563	0	17	5755.7	108.2	103.4	4.347	0.043	0.044	0.983	0.075	0.074	9.16	0.77	807.9	39.0	-999	1	0	-999	0
6619133	15.912	4	17	4608.7	84.8	80.6	4.590	0.025	0.025	0.726	0.033	0.031	23.70	1.97	3469.0	103.9	-999	1	0	-999	0
6619224	15.878	1	17	5494.0	107.6	106.0	4.498	0.038	0.052	0.897	0.052	0.062	9.43	0.70	4203.4	194.8	-999	1	0	-999	0
6619240	15.511	1	17	5768.9	111.9	105.5	4.529	0.024	0.032	0.911	0.042	0.048	18.32	2.55	607.7	28.9	-999	1	0	-999	0
6619384	15.713	1	17	5695.8	116.5	110.5	4.276	0.060	0.061	0.973	0.076	0.073	19.64	3.00	66.3	14.0	-999	1	0	-999	0
6619469	13.5	0	17	6281.7	130.2	139.8	4.172	0.033	0.027	1.345	0.052	0.055	10.79	1.05	141.8	9.9	-999	1	0	-999	0
6619552	15.799	1	17	5297.4	101.6	96.3	4.561	0.027	0.038	0.826	0.042	0.053	24.03	2.42	1215.5	43.3	-999	1	0	-999	0
6619556	15.298	4	17	6133.0	140.0	174.4	3.893	0.109	0.130	1.379	0.180	0.179	12.35	0.75	7.8	11.6	-999	1	-999	-999	0
6619645	13.626	1	17	4781.6	75.4	66.5	4.516	0.027	0.017	0.785	0.033	0.021	49.08	5.15	261.0	6.9	-999	1	0	-999	0
6619830	15.095	1	17	5315.6	142.6	127.4	3.712	0.042	0.047	1.257	0.090	0.114	1.03	0.07	106690.6	13475.9	1	1	0	-999	0
6619854	15.445	1	17	5237.9	98.4	91.5	4.522	0.037	0.044	0.841	0.048	0.055	14.98	1.06	5408.8	190.1	-999	1	0	-999	0
6619885	13.883	1	17	6706.3	137.5	129.5	3.772	0.035	0.036	1.707	0.076	0.086	0.96	0.06	48.1	23.9	1	2	0	-999	0
6619929	15.888	4	17	5205.8	108.7	113.0	4.338	0.129	0.282	0.859	0.051	0.047	29.38	2.58	704.2	27.9	-999	1	-999	-999	0
6619975	14.741	1	17	5814.5	102.4	97.9	4.492	0.023	0.034	0.960	0.040	0.057	10.75	0.82	3667.8	151.5	-999	1	0	-999	0
6620033	15.654	1	17	4527.4	80.7	76.2	4.609	0.021	0.022	0.703	0.029	0.028	43.32	6.73	1127.8	29.7	-999	1	0	-999	0
6620046	14.704	1	17	5963.1	111.0	105.3	4.447	0.025	0.037	1.021	0.045	0.063	19.93	2.40	853.4	30.5	-999	1	0	-999	0
6620065	12.604	0	17	6651.6	138.9	135.7	4.165	0.032	0.030	1.363	0.069	0.052	9.83	1.13	479.2	22.5	-999	1	0	-999	0
6620070	12.922	0	17	6567.1	129.0	139.3	4.083	0.031	0.032	1.344	0.059	0.053	18.04	1.34	32.9	3.5	-999	1	0	-999	0
6620073	12.008	0	17	6414.2	135.9	113.6	4.234	0.029	0.031	1.300	0.058	0.057	6.37	0.50	51.0	5.4	-999	1	0	-999	0
6620193	15.352	1	17	5243.5	97.9	92.6	4.563	0.025	0.037	0.820	0.038	0.052	8.15	0.58	2937.0	145.9	-999	1	0	-999	0
6620223	15.326	4	17	5463.5	100.1	97.9	4.503	0.034	0.047	0.891	0.050	0.061	24.37	3.25	419.0	19.1	-999	1	0	-999	0
6620250	15.619	1	17	4460.4	78.9	75.8	4.606	0.022	0.021	0.700	0.029	0.026	31.06	2.62	664.2	24.2	-999	1	0	-999	0
6620305	15.574	1	17	5454.2	113.5	101.9	4.359	0.060	0.054	0.891	0.067	0.056	17.59	1.72	1320.0	51.7	-999	1	0	-999	0
6620375	11.189	1	17	5694.8	99.6	95.9	4.488	0.031	0.038	0.897	0.050	0.058	23.35	4.16	502.4	7.1	-999	1	0	-999	0
6620405	15.639	4	17	5448.8	113.1	100.2	4.342	0.060	0.055	0.890	0.066	0.054	10.67	0.71	5172.0	218.1	-999	1	0	-999	0
6620480	13.661	1	17	6420.1	138.0	130.9	4.151	0.187	0.280	1.241	0.193	0.128	8.63	0.84	97.6	9.5	-999	1	-999	-999	0
6620510	14.43	1	17	5186.7	97.5	93.2	4.565	0.023	0.034	0.813	0.036	0.052	11.77	1.16	1559.2	64.9	-999	1	0	-999	0
6620529	15.156	1	17	6282.3	134.2	128.9	4.205	0.052	0.057	1.240	0.065	0.079	3.77	0.31	651.8	61.6	-999	1	0	-999	0
6620585	15.217	1	17	6183.2	162.0	137.3	4.076	0.046	0.048	1.278	0.080	0.106	22.86	1.82	129.0	11.3	-999	1	0	-999	0
6620627	14.761	1	17	6312.8	134.0	126.9	4.043	0.047	0.050	1.344	0.074	0.085	14.48	1.18	138.3	12.0	-999	1	0	-999	0
6620691	15.728	2	17	5578.1	119.7	113.2	4.328	0.142	0.188	0.933	0.085	0.072	7.15	0.55	1549.7	94.4	-999	1	-999	-999	0
6620719	13.72	1	17	6117.4	131.5	124.3	4.176	0.041	0.038	1.230	0.062	0.077	14.09	1.75	61.5	6.3	-999	1	0	-999	0
6620730	14.556	1	17	5882.8	106.7	103.6	4.454	0.028	0.040	0.999	0.048	0.065	20.03	3.59	97.0	8.3	-999	1	0	-999	0
6621202	14.56	1	17	6331.3	135.5	136.5	4.222	0.039	0.043	1.247	0.064	0.072	9.48	0.67	22.6	9.1	-999	1	0	-999	0
6621280	15.771	1	17	5663.7	129.3	125.6	4.069	0.070	0.066	1.029	0.090	0.080	11.28	1.03	1135.1	59.9	-999	1	0	-999	0
6621372	14.186	1	17	6037.6	109.9	105.0	4.455	0.020	0.031	1.028	0.038	0.057	25.38	3.62	167.0	8.3	-999	1	0	-999	0
6626854	14.713	1	17	5026.8	91.9	83.1	4.512	0.037	0.031	0.806	0.048	0.039	26.84	4.18	306.5	12.8	-999	1	0	-999	0
6627063	15.841	2	17	4863.8	106.8	103.5	4.574	0.028	0.033	0.762	0.040	0.041	17.25	1.50	361.5	25.3	-999	1	0	-999	0
6627129	15.174	1	17	5469.8	131.5	124.5	4.417	0.049	0.048	0.896	0.071	0.064	37.45	5.88	657.9	19.7	-999	1	1	-999	0
6627310	15.733	1	17	5848.5	263.4	146.5	4.508	0.019	0.033	0.950	0.037	0.052	22.75	2.19	398.1	29.2	-999	1	0	-999	0
6627541	12.777	1	17	6189.9	133.7	117.7	4.220	0.030	0.043	1.200	0.061	0.085	5.15	0.40	1804.9	106.1	-999	1	0	-999	0
6627759	13.838	1	17	5970.9	95.3	93.2	4.489	0.012	0.016	1.025	0.023	0.028	6.05	0.44	2218.3	122.2	-999	1	0	-999	0
6627912	14.573	1	17	5120.3	74.1	61.9	4.366	0.022	0.018	0.860	0.027	0.017	9.49	0.72	3831.0	167.1	-999	1	1	-999	0
6627990	15.23	4	17	6251.7	126.2	120.1	4.424	0.027	0.033	1.083	0.049	0.058	4.77	0.31	885.3	69.2	-999	1	0	-999	0
6628089	13.598	0	17	6099.2	131.1	124.4	4.268	0.106	0.142	1.177	0.101	0.095	16.57	1.92	374.3	15.4	-999	1	-999	-999	0
6628101	14.921	1	17	5828.3	132.1	126.6	4.325	0.045	0.046	1.012	0.080	0.079	13.06	0.98	4006.9	155.5	-999	1	0	-999	0
6628136	15.107	4	17	5757.1	131.1	126.9	4.228	0.050	0.052	1.008	0.084	0.080	19.14	2.07	354.0	18.3	-999	1	0	-999	0
6628202	14.65	1	17	5996.3	116.1	113.9	4.362	0.038	0.045	1.065	0.069	0.078	20.90	2.38	97.3	8.5	-999	1	0	-999	0
6628254	14.207	1	17	5794.2	107.7	107.3	4.433	0.033	0.043	0.986	0.060	0.072	21.07	2.54	774.1	26.0	-999	1	0	-999	0
6628328	15.493	1	17	5490.5	107.6	107.5	4.505	0.032	0.045	0.896	0.049	0.061	20.92	1.70	784.2	31.9	-999	1	0	-999	0
6628338	13.999	1	17	5612.4	89.5	91.3	4.556	0.014	0.022	0.888	0.025	0.033	15.11	1.26	2871.4	99.2	-999	1	0	-999	0
6628476	15.016	1	17	5321.3	106.1	86.9	4.185	0.064	0.064	0.884	0.049	0.035	24.54	2.22	745.3	25.9	-999	1	1	-999	0
6628632	12.815	0	17	6856.0	172.5	154.3	3.989	0.030	0.031	1.647	0.081	0.082	6.45	0.76	182.8	13.2	-999	2	0	-999	0
6628656	15.193	4	17	4102.3	76.0	83.7	4.589	0.015	0.013	0.643	0.012	0.013	27.80	2.70	859.3	27.9	-999	1	0	-999	0
6628827	13.641	1	17	6628.7	160.8	153.7	3.739	0.029	0.040	1.720	0.066	0.148	21.64	2.29	90.6	5.8	-999	2	0	-999	0
6628885	14.05	1	17	6945.1	149.4	146.6	4.256	0.026	0.032	1.394	0.057	0.061	2.78	0.28	222.1	28.3	-999	2	0	-999	0
6629042	13.486	0	17	6273.1	132.1	123.5	3.959	0.031	0.033	1.506	0.066	0.074	8.14	0.85	142.1	11.3	-999	1	0	-999	0
6629210	14.935	1	17	5419.1	102.6	101.2	4.552	0.022	0.036	0.857	0.037	0.054	35.19	5.03	861.3	23.8	-999	1	0	-999	0
6629216	11.481	1	17	4882.3	73.0	69.7	4.573	0.020	0.029	0.815	0.030	0.041	41.27	4.92	541.5	11.6	-999	1	0	-999	0
6629271	15.701	1	17	5443.2	127.7	107.3	4.265	0.056	0.053	0.896	0.066	0.051	11.29	0.79	1857.5	86.4	-999	1	0	-999	0
6629307	15.428	4	17	6224.0	135.3	126.5	4.302	0.050	0.054	1.166	0.067	0.079	14.49	0.97	146.3	16.3	-999	1	0	-999	0
6629456	13.293	0	17	5253.7	99.5	87.6	4.464	0.039	0.031	0.827	0.055	0.044	10.61	0.74	4385.2	176.1	-999	1	0	-999	0
6629800	13.826	1	17	6653.2	160.9	169.5	4.218	0.030	0.029	1.291	0.057	0.054	6.26	0.50	1587.5	87.8	-999	1	0	-999	0
6629962	13.892	1	17	6209.8	127.8	125.2	3.928	0.035	0.052	1.416	0.073	0.139	6.62	0.55	630.0	38.0	-999	1	0	-999	0
6630032	13.25	0	17	5842.3	91.5	89.5	4.489	0.014	0.021	1.014	0.027	0.037	8.21	0.60	5445.2	247.4	-999	1	0	-999	0
6630131	13.533	0	17	7166.4	161.8	159.4	4.176	0.033	0.031	1.454	0.078	0.068	15.01	1.06	276.2	12.9	-999	2	0	-999	0
6630499	14.841	1	17	5314.0	160.0	144.0	4.586	0.052	0.078	0.759	0.092	0.061	26.63	2.81	162.2	9.7	-999	2	-999	-999	1
6630600	14.051	1	17	5938.2	181.5	155.2	4.224	0.187	0.253	1.078	0.202	0.120	15.16	1.46	189.3	11.0	-999	1	-999	-999	0
6630715	14.455	1	17	5688.1	114.4	112.4	4.445	0.036	0.044	0.955	0.061	0.070	9.56	0.70	4847.1	208.0	-999	1	0	-999	0
6630958	15.237	1	17	4987.7	97.9	91.1	4.580	0.024	0.031	0.775	0.036	0.045	11.45	0.84	2927.4	121.9	-999	1	0	-999	0
6630991	14.835	1	17	6146.5	119.1	113.6	4.443	0.022	0.030	1.051	0.040	0.055	13.04	0.92	515.4	26.4	-999	1	0	-999	0
6631015	15.245	1	17	4116.1	99.0	96.9	4.603	0.018	0.017	0.635	0.030	0.016	15.32	1.16	2579.1	94.0	-999	1	0	-999	0
6631158	15.192	1	17	5390.7	106.2	103.8	4.553	0.023	0.037	0.851	0.037	0.054	21.81	1.79	582.9	23.9	-999	1	0	-999	0
6631337	15.203	4	17	4346.9	84.0	79.1	4.596	0.025	0.022	0.699	0.028	0.028	14.39	1.09	791.8	36.5	-999	1	0	-999	0
6631423	15.849	4	17	5846.6	138.4	135.4	4.348	0.057	0.060	1.015	0.076	0.081	10.03	0.73	2383.3	114.9	-999	1	0	-999	0
6631491	13.219	0	17	6734.7	137.6	150.1	3.936	0.031	0.033	1.637	0.077	0.079	9.08	0.78	227.1	13.8	-999	2	0	-999	0
6631540	13.771	1	17	6981.2	150.3	145.8	4.237	0.024	0.029	1.457	0.055	0.063	8.14	0.70	92.3	9.9	-999	2	0	-999	0
6632154	13.691	1	17	6114.8	100.8	100.1	4.489	0.015	0.023	0.990	0.026	0.038	21.03	2.72	263.1	10.8	-999	1	0	-999	0
6632325	13.43	1	17	6136.0	164.0	201.0	4.347	0.144	0.192	0.972	0.154	0.115	11.59	0.85	701.4	30.4	-999	2	-999	-999	1
6632340	15.033	4	17	5488.9	107.9	103.6	4.551	0.021	0.033	0.866	0.035	0.051	11.67	1.00	2357.5	98.0	-999	1	0	-999	0
6632621	14.696	1	17	5937.8	160.5	223.5	4.087	0.239	0.288	1.143	0.243	0.186	22.33	1.94	54.9	7.2	-999	1	-999	-999	0
6632661	13.003	0	17	6463.8	137.4	127.5	4.183	0.033	0.029	1.335	0.063	0.050	5.12	0.38	81.5	9.6	-999	1	0	-999	0
6632768	14.32	1	17	5577.1	96.4	92.8	4.522	0.022	0.035	0.904	0.038	0.055	10.68	0.77	4464.1	181.4	-999	1	0	-999	0
6632793	12.907	1	17	7293.6	158.0	157.7	3.986	0.035	0.036	1.724	0.083	0.079	2.83	0.18	118.7	15.4	-999	2	0	-999	0
6632836	13.169	0	17	5493.8	119.5	116.8	3.945	0.035	0.037	1.039	0.064	0.066	7.80	0.64	147.9	11.1	-999	1	0	-999	0
6632948	14.944	1	17	4364.4	75.5	68.5	4.627	0.019	0.019	0.671	0.024	0.022	21.96	1.80	2679.1	79.8	-999	1	0	-999	0
6633200	14.803	1	17	4907.2	85.3	80.2	4.530	0.033	0.026	0.786	0.043	0.035	37.45	5.92	402.7	13.1	-999	1	0	-999	0
6633398	14.661	1	17	5935.9	118.0	116.4	4.381	0.038	0.046	1.041	0.067	0.078	5.80	0.42	3590.4	201.6	-999	1	0	-999	0
6633420	14.315	1	17	5795.4	103.0	102.0	4.456	0.029	0.041	0.980	0.051	0.067	10.52	0.75	3055.4	127.2	-999	1	0	-999	0
6633493	15.459	1	17	5262.7	111.0	104.0	4.527	0.035	0.045	0.844	0.049	0.056	19.93	1.81	1613.1	56.2	-999	1	0	-999	0
6633496	15.179	1	17	6014.7	122.6	120.6	4.107	0.050	0.056	1.187	0.083	0.103	14.57	1.13	820.8	37.1	-999	1	0	-999	0
6633581	15.056	1	17	5677.8	130.9	128.6	4.118	0.060	0.061	1.013	0.091	0.077	24.88	2.29	126.9	10.0	-999	1	0	-999	0
6633724	15.899	1	17	5002.9	102.7	95.3	4.527	0.039	0.038	0.800	0.046	0.041	16.88	1.31	4700.0	161.3	-999	1	0	-999	0
6633818	15.038	1	17	5765.8	121.9	118.1	4.362	0.050	0.052	0.986	0.075	0.077	2.14	0.15	2517.1	242.8	1	1	0	-999	0
6633844	12.857	0	17	5940.6	104.5	113.4	4.105	0.035	0.049	1.156	0.081	0.094	22.70	2.64	150.4	6.2	-999	1	0	-999	0
6634026	13.489	0	17	5765.5	119.2	119.7	4.039	0.052	0.039	1.140	0.130	0.074	7.05	0.51	2106.7	106.8	-999	1	0	-999	0
6634133	14.129	1	17	5357.7	111.4	91.2	4.349	0.041	0.031	0.869	0.058	0.041	9.63	0.74	1669.0	75.1	-999	1	0	-1	0
6634240	15.907	1	17	5680.0	129.5	122.4	4.401	0.062	0.069	0.955	0.072	0.072	11.85	0.83	1537.8	75.1	-999	1	0	-999	0
6634431	13.754	1	17	5837.0	158.0	158.0	4.128	0.344	0.185	0.889	0.129	0.086	5.41	0.44	1080.3	66.3	-999	2	-999	-999	1
6634472	15.499	1	17	4469.9	80.8	74.3	4.589	0.024	0.019	0.714	0.029	0.025	21.21	1.71	3458.0	105.9	-999	1	0	-999	0
6634679	15.533	1	17	6397.4	129.5	125.0	4.334	0.041	0.050	1.203	0.063	0.071	7.49	0.66	463.8	38.8	-999	1	0	-999	0
6634924	14.05	10	10	6880.3	147.2	136.7	3.768	0.045	0.043	1.748	0.087	0.094	2.24	0.16	193.8	29.1	1	2	0	-999	0
6635015	14.108	10	10	6689.7	146.8	139.0	4.223	0.035	0.037	1.353	0.068	0.060	6.22	0.40	448.1	30.8	-999	1	0	-999	0
6635023	14.201	15	15	5939.5	137.9	151.8	4.172	0.100	0.104	1.108	0.110	0.114	6.75	0.57	422.5	28.7	-999	1	-999	-999	0
6635031	13.917	1	17	6609.4	143.3	139.4	3.808	0.138	0.121	1.605	0.186	0.180	15.15	1.35	175.7	10.3	-999	1	-999	-999	0
6635454	15.266	4	17	5884.1	111.5	104.9	4.489	0.026	0.036	0.966	0.045	0.056	24.54	3.08	619.1	27.6	-999	1	0	-999	0
6635557	14.84	1	17	5776.4	112.0	103.3	4.523	0.020	0.029	0.922	0.036	0.048	20.50	2.29	581.0	22.9	-999	1	0	-999	0
6635648	15.877	4	17	5294.1	113.4	106.5	4.554	0.030	0.042	0.831	0.046	0.055	5.23	0.39	597.7	59.9	-999	1	0	-999	0
6635717	15.501	1	17	5706.0	152.0	169.0	4.561	0.040	0.160	0.930	0.092	0.112	10.23	0.77	3306.5	146.5	-999	2	-999	-999	1
6635906	14.762	1	17	5722.9	115.1	111.7	4.439	0.036	0.044	0.966	0.062	0.071	27.58	4.06	449.9	16.3	-999	1	0	-999	0
6635963	12.368	0	17	6454.0	129.6	141.2	4.105	0.030	0.032	1.346	0.067	0.063	5.67	0.61	135.4	10.7	-999	1	0	-999	0
6635994	15.337	4	17	3954.4	82.6	78.2	4.659	0.014	0.016	0.577	0.015	0.014	43.32	3.53	1245.9	30.4	-999	1	0	-999	0
6636266	12.743	0	17	5126.6	87.2	85.9	4.504	0.031	0.035	0.892	0.049	0.053	18.34	1.54	5137.8	155.7	-999	1	0	-999	0
6636310	13.11	1	17	6411.4	107.3	106.1	4.415	0.014	0.019	1.131	0.026	0.034	6.26	0.44	5260.8	282.9	-999	1	0	-999	0
6636320	15.411	1	17	5418.5	102.5	97.9	4.557	0.024	0.036	0.849	0.039	0.052	28.38	2.40	917.8	30.1	-999	1	0	1	0
6664519	14.088	15	15	5565.1	115.8	114.7	3.959	0.038	0.038	1.054	0.065	0.066	22.63	1.50	288.0	12.7	-999	1	0	-999	0
6664612	14.694	1	17	6017.6	121.6	114.1	4.473	0.020	0.030	1.004	0.038	0.054	18.55	2.56	219.1	12.8	-999	1	0	-999	0
6664639	16.566	2	17	4039.7	86.4	87.9	4.608	0.017	0.016	0.625	0.015	0.016	5.27	0.36	10058.9	638.5	-999	1	0	-999	0
6664711	15.508	1	17	5148.3	111.4	109.3	4.472	0.079	0.121	0.831	0.052	0.051	28.18	3.42	798.0	27.9	-999	1	-999	-999	0
6664748	15.233	1	17	3637.7	82.2	74.8	4.775	0.024	0.025	0.435	0.029	0.029	30.42	2.03	1200.6	34.7	-999	1	-999	-999	0
6664822	15.006	1	17	4666.6	80.0	76.9	4.570	0.026	0.021	0.745	0.035	0.029	29.79	2.38	1081.8	31.3	-999	1	0	-999	0
6664854	15.545	4	17	5366.2	109.2	104.8	4.562	0.023	0.036	0.838	0.040	0.053	21.04	1.68	1112.4	41.3	-999	1	0	-999	0
6664904	16.702	6	6	4164.5	53.7	71.8	4.622	0.032	0.023	0.629	0.021	0.019	25.94	2.52	2253.4	167.4	-999	1	0	-999	0
6665024	12.746	0	17	5695.4	109.2	105.1	4.393	0.041	0.043	0.935	0.070	0.066	47.74	4.57	301.0	7.0	-999	1	0	-999	0
6665048	14.2	1	17	5631.2	117.0	116.7	3.878	0.036	0.037	1.148	0.064	0.069	25.71	3.02	433.1	14.9	-999	1	0	-999	0
6665166	14.514	1	17	5498.2	111.4	101.8	4.278	0.043	0.041	0.908	0.066	0.058	18.01	1.49	280.9	14.2	-999	1	0	-999	0
6665171	15.496	1	17	5239.2	95.9	93.5	4.564	0.024	0.037	0.819	0.038	0.052	15.21	1.21	2996.4	110.0	-999	1	0	-999	0
6665187	13.025	0	17	6407.2	115.0	125.1	4.288	0.023	0.030	1.313	0.046	0.055	6.86	0.55	79.7	8.2	-999	1	0	-999	0
6665250	16.176	6	6	4452.8	80.2	75.5	4.598	0.024	0.021	0.706	0.029	0.026	26.67	2.14	5728.5	330.7	-999	1	0	-999	0
6665290	12.938	0	17	6456.8	123.4	132.7	4.282	0.030	0.036	1.261	0.058	0.065	8.46	0.66	66.2	6.6	-999	1	0	-999	0
6665390	13.2	0	17	6014.0	129.0	125.0	4.036	0.038	0.038	0.911	0.060	0.054	15.10	0.52	261.4	11.8	-999	1	0	-999	0
6665512	14.832	1	17	4940.8	60.4	62.3	4.450	0.016	0.013	0.812	0.017	0.014	15.86	1.23	1907.6	68.6	-999	1	1	0	0
6665513	15.682	1	17	4289.1	81.0	70.6	4.602	0.025	0.022	0.686	0.029	0.028	27.04	1.90	3470.5	95.4	-999	1	0	-999	0
6665554	13.71	1	17	5748.5	122.6	118.9	4.273	0.156	0.190	1.032	0.118	0.088	53.33	6.10	538.5	11.6	-999	1	-999	-999	0
6665734	14.23	1	17	4732.3	82.3	76.4	4.613	0.018	0.024	0.717	0.028	0.034	25.58	1.92	2781.7	74.4	-999	1	0	-999	0
6665840	15.719	1	17	5327.6	103.7	100.1	4.510	0.037	0.047	0.861	0.050	0.059	28.74	2.10	1177.8	38.1	-999	1	0	-999	0
6666031	9.86	0	17	6128.8	125.1	117.9	3.913	0.050	0.033	1.209	0.121	0.065	4.48	0.39	369.1	23.5	-999	1	0	-999	0
6666126	15.402	1	17	4398.1	81.7	78.3	4.643	0.017	0.020	0.656	0.022	0.022	48.74	4.44	1009.5	24.6	-999	1	0	-999	0
6666139	16.633	6	6	3608.3	82.8	67.7	4.793	0.011	0.011	0.415	0.012	0.011	24.71	1.94	8641.0	498.0	-999	1	0	-999	0
6666179	11.962	0	17	5824.2	107.5	104.6	4.371	0.039	0.041	0.979	0.070	0.069	10.47	0.99	391.5	17.6	-999	1	0	-999	0
6666233	14.78	1	17	4090.7	74.0	79.3	4.609	0.017	0.015	0.627	0.013	0.013	24.20	1.89	2909.0	81.4	-999	1	0	-1	0
6666347	16.536	6	6	4004.7	76.5	80.5	4.664	0.016	0.016	0.575	0.015	0.015	20.92	1.59	1477.7	120.0	-999	1	0	-999	0
6668281	13.607	1	16	5897.2	116.7	123.6	4.396	0.034	0.041	1.025	0.067	0.078	18.83	2.09	436.7	22.5	-999	1	0	-999	0
6668602	15.73	4	16	5540.7	101.9	99.2	4.495	0.036	0.049	0.907	0.051	0.061	10.45	0.89	1148.7	69.9	-999	1	0	-999	0
6668608	13.99	1	16	4214.6	74.6	42.9	4.645	0.019	0.033	0.631	0.014	0.016	10.39	0.76	5443.7	222.0	-999	1	0	-999	0
6668625	15.218	1	16	4985.0	136.0	136.0	4.549	0.078	0.052	0.716	0.093	0.050	1.52	0.10	175.5	49.5	-999	2	-999	-999	1
6668646	15.201	1	16	3801.9	80.8	71.0	4.700	0.012	0.012	0.529	0.012	0.013	6.09	0.41	9819.1	544.2	-999	1	0	-999	0
6668663	15.209	4	16	5684.6	118.6	113.6	3.956	0.053	0.051	1.101	0.076	0.073	15.53	1.51	1215.3	52.0	-999	1	0	-999	0
6668936	13.528	1	16	4255.9	82.2	81.3	4.729	0.023	0.024	0.555	0.023	0.022	10.25	0.76	3117.9	131.7	-999	1	-999	-999	0
6669028	15.17	1	16	4107.2	64.7	96.1	4.636	0.024	0.017	0.609	0.015	0.015	24.20	1.88	901.5	35.7	-999	1	0	-999	0
6669495	15.494	1	16	4310.5	79.7	72.4	4.640	0.018	0.020	0.652	0.022	0.020	19.66	1.78	1099.9	45.6	-999	1	0	-999	0
6669610	14.791	1	16	5463.7	111.1	98.4	4.287	0.044	0.040	0.897	0.064	0.053	9.63	0.79	2516.0	120.8	-999	1	0	-999	0
6669674	15.747	1	16	5431.6	99.5	97.6	4.551	0.028	0.040	0.853	0.044	0.054	28.74	2.74	443.1	24.3	-999	1	0	-999	0
6669912	15.273	1	16	4154.3	47.2	67.0	4.628	0.035	0.021	0.621	0.016	0.016	15.42	1.26	1124.6	48.7	-999	1	0	-999	0
6670104	13.485	0	16	5596.2	105.8	105.5	4.353	0.038	0.038	1.028	0.063	0.063	18.87	2.11	135.3	8.2	-999	1	0	-999	0
6670128	13.633	1	16	4813.9	76.2	70.9	4.567	0.026	0.026	0.763	0.038	0.036	15.97	1.30	3544.2	125.2	-999	1	0	-999	0
6670192	15.686	2	16	4713.8	87.7	83.7	4.644	0.020	0.024	0.673	0.030	0.032	20.35	1.90	1661.0	63.3	-999	1	0	-999	0
6670270	15.597	2	16	5311.3	125.2	109.1	4.524	0.033	0.042	0.856	0.050	0.059	17.11	1.28	3298.6	125.6	-999	1	0	-999	0
6670373	14.419	2	16	6283.4	122.2	115.8	3.925	0.037	0.048	1.442	0.072	0.130	1.54	0.10	10574.0	1127.6	1	1	0	-999	0
6670603	13.777	1	16	6195.0	118.7	117.5	4.351	0.034	0.040	1.088	0.062	0.070	4.10	0.30	2422.1	162.3	-999	1	0	-999	0
6670606	15.668	4	16	4980.7	93.6	86.4	4.553	0.032	0.035	0.790	0.042	0.044	13.52	1.44	816.0	50.5	-999	1	0	-999	0
6670610	15.537	1	16	4242.8	80.5	57.5	4.630	0.025	0.028	0.649	0.028	0.022	28.58	2.11	3400.1	111.1	-999	1	0	1	0
6670624	15.584	1	16	3996.9	74.4	77.7	4.665	0.014	0.015	0.574	0.014	0.014	35.92	2.03	451.1	20.4	-999	1	0	-999	0
6670929	15.026	1	16	5072.6	96.3	86.5	4.534	0.034	0.035	0.811	0.045	0.047	31.06	3.98	1376.8	44.7	-999	1	0	-999	0
6671282	12.992	0	16	5824.5	116.0	112.0	4.086	0.044	0.044	1.110	0.111	0.078	25.38	1.78	201.2	8.4	-999	1	0	-999	0
6671442	14.778	1	16	5928.4	111.8	110.4	4.148	0.045	0.050	1.123	0.082	0.091	14.62	2.61	204.0	16.3	-999	1	0	-999	0
6671560	10.751	0	16	4843.0	80.1	73.7	4.582	0.023	0.027	0.754	0.034	0.038	22.74	2.37	1672.7	53.5	-999	1	0	-999	0
6671587	15.587	1	16	3953.4	72.9	79.9	4.681	0.014	0.014	0.557	0.013	0.013	19.79	1.69	1078.3	44.4	-999	1	0	-999	0
6671697	14.895	1	16	5866.5	105.6	101.7	4.485	0.024	0.035	0.972	0.042	0.057	10.68	0.90	1903.3	91.1	-999	1	0	-999	0
6671727	15.679	1	16	3778.1	71.5	76.2	4.738	0.012	0.012	0.488	0.012	0.012	31.49	2.52	957.1	36.2	-999	1	0	-999	0
6671751	15.574	1	16	4787.1	92.9	84.6	4.603	0.022	0.027	0.731	0.033	0.036	28.78	2.80	2127.4	70.9	-999	1	0	-999	0
6672090	12.643	0	16	6039.9	107.9	105.6	4.427	0.029	0.038	1.000	0.052	0.063	12.37	1.39	157.4	8.9	-999	1	0	-999	0
6672238	11.566	0	16	6046.4	114.6	112.8	4.073	0.049	0.041	1.047	0.103	0.071	6.79	0.51	40.2	4.3	-999	1	0	-999	0
6672247	15.989	2	16	4396.9	80.4	78.2	4.632	0.019	0.022	0.668	0.026	0.025	27.80	5.08	296.9	23.5	-999	1	0	-999	0
6672416	14.768	1	16	5309.1	91.1	87.9	4.546	0.018	0.029	0.895	0.032	0.041	17.11	1.48	4294.4	151.4	-999	1	0	-999	0
6672455	12.889	0	16	5495.0	165.0	148.0	4.455	0.126	0.154	0.763	0.121	0.049	26.28	2.93	417.6	14.8	-999	2	-999	-999	1
6672483	12.934	0	16	6003.6	117.5	115.5	4.304	0.034	0.038	1.132	0.069	0.072	16.96	3.17	289.1	12.5	-999	1	0	-999	0
6672588	11.148	0	16	5696.0	109.6	119.7	3.988	0.057	0.033	1.193	0.139	0.057	15.19	2.21	269.4	10.5	-999	1	0	-999	0
6672652	13.556	0	16	5058.4	94.1	86.3	4.546	0.030	0.033	0.800	0.042	0.046	15.32	1.26	5950.1	208.7	-999	1	0	-999	0
6672696	14.692	1	16	5717.7	121.8	113.7	3.796	0.041	0.041	1.262	0.065	0.074	22.38	2.17	25.1	7.2	-999	1	0	-999	0
6672745	14.94	1	16	5464.8	109.1	104.7	4.434	0.047	0.050	0.896	0.066	0.064	20.63	1.91	1574.6	54.8	-999	1	0	-999	0
6672779	14.572	1	16	4892.4	89.4	82.7	4.575	0.024	0.029	0.768	0.036	0.042	33.06	2.72	1306.7	39.8	-999	1	0	-999	0
6672794	15.842	1	16	4643.1	12.1	17.5	4.497	0.006	0.005	0.785	0.008	0.005	35.68	2.94	635.5	27.4	-999	1	1	-999	0
6672803	14.552	1	16	5385.0	160.0	144.0	4.508	0.085	0.095	0.762	0.109	0.059	23.54	1.82	1425.1	51.0	-999	2	-999	-999	1
6672856	12.774	0	16	6206.1	111.6	110.9	3.873	0.028	0.034	1.558	0.064	0.110	10.64	0.86	36.7	4.7	-999	1	0	-999	0
6672874	13.395	0	16	5596.8	119.1	116.4	3.691	0.026	0.027	1.352	0.057	0.059	9.88	0.70	6283.5	272.6	-999	1	0	-999	0
6672876	14.868	1	16	4612.1	80.6	76.7	4.579	0.025	0.021	0.734	0.033	0.028	39.04	5.57	998.7	30.4	-999	1	0	-999	0
6672887	14.297	1	16	5862.0	112.6	110.7	4.376	0.040	0.046	1.017	0.071	0.078	14.49	1.52	1079.8	50.3	-999	1	0	-999	0
6672945	11.925	1	16	5500.3	102.5	95.0	4.429	0.043	0.038	0.844	0.064	0.055	18.32	1.94	901.1	33.8	-999	1	0	-999	0
6672948	16.445	6	6	3867.8	83.2	83.4	4.653	0.015	0.015	0.577	0.014	0.015	2.32	0.16	45673.1	3896.4	-999	1	0	-999	0
6674875	15.357	4	17	5948.2	116.8	112.2	4.308	0.052	0.053	1.061	0.075	0.079	5.41	0.43	1209.7	84.3	-999	1	0	-999	0
6674903	12.095	0	17	6072.4	111.1	113.3	3.963	0.035	0.047	1.309	0.093	0.103	23.28	2.18	215.5	7.2	-999	1	0	-999	0
6674908	14.155	1	17	4180.4	51.4	111.0	4.587	0.023	0.020	0.657	0.022	0.021	9.97	0.69	14469.7	592.2	-999	1	-999	-1	0
6674913	12.051	0	17	6549.5	133.4	138.0	4.085	0.041	0.042	1.363	0.065	0.057	2.44	0.17	4120.5	342.1	1	1	0	-999	0
6675093	14.722	1	17	5777.4	104.9	102.9	4.460	0.035	0.042	0.929	0.054	0.062	19.52	1.96	228.4	12.8	-999	1	0	-999	0
6675216	14.466	1	17	5929.2	105.1	101.1	4.431	0.028	0.040	1.023	0.051	0.068	18.58	1.51	80.4	7.9	-999	1	0	-999	0
6675318	15.222	1	17	4187.3	64.5	71.9	4.611	0.029	0.022	0.643	0.026	0.018	0.57	0.04	31174.9	5319.4	1	1	0	-999	0
6675323	15.153	1	17	6104.8	118.7	116.3	4.240	0.052	0.050	1.148	0.069	0.083	17.57	1.54	955.8	37.7	-999	1	0	-999	0
6675401	15.391	1	17	6043.0	190.0	232.0	4.417	0.070	0.210	1.144	0.136	0.151	17.81	2.06	187.1	7.9	-999	2	-999	-999	1
6675458	15.727	4	17	4407.1	77.4	72.5	4.608	0.022	0.020	0.694	0.028	0.025	18.21	1.40	2666.9	92.6	-999	1	0	-999	0
6675478	15.41	1	17	5459.0	98.5	96.2	4.507	0.033	0.046	0.889	0.048	0.061	21.07	2.41	1347.5	46.9	-999	1	0	-999	0
6675516	16.445	6	6	3884.6	72.1	83.6	4.709	0.013	0.014	0.526	0.014	0.015	15.53	1.13	4277.8	263.0	-999	1	0	-999	0
6675546	15.254	1	17	5978.3	118.6	112.8	4.274	0.052	0.052	1.084	0.075	0.081	31.45	2.75	250.8	12.6	-999	1	0	-999	0
6675685	16.304	14	17	3619.1	81.9	63.8	4.774	0.011	0.011	0.437	0.012	0.012	33.52	2.87	1914.5	71.9	-999	1	0	-999	0
6675714	14.607	1	17	4402.7	63.4	61.1	4.619	0.015	0.012	0.639	0.014	0.011	6.67	0.45	6065.9	310.3	-999	1	3	-999	0
6675757	13.993	1	17	5644.8	98.6	96.0	4.449	0.030	0.039	0.988	0.054	0.064	20.49	1.97	769.8	25.8	-999	1	0	1	0
6675879	11.304	0	17	5607.4	103.6	101.0	4.241	0.038	0.038	1.000	0.068	0.066	14.72	1.56	206.7	8.2	-999	1	0	-999	0
6675936	12.927	0	17	5314.2	85.8	81.6	4.544	0.019	0.030	0.891	0.031	0.043	20.35	2.16	798.8	26.5	-999	1	0	-999	0
6675953	13.684	1	17	5446.5	110.2	106.5	4.230	0.038	0.036	0.992	0.057	0.054	19.40	1.59	198.6	9.3	-999	1	0	-999	0
6675967	12.257	0	1	6686.9	130.4	118.4	4.336	0.016	0.021	1.277	0.030	0.041	4.38	0.45	283.5	21.1	-999	1	0	-999	0
6675987	13.768	1	17	5603.0	152.0	152.0	4.556	0.033	0.176	0.941	0.085	0.114	12.88	1.09	3933.8	154.6	-999	2	-999	-999	1
6676079	14.084	1	17	5830.3	115.4	112.9	3.865	0.036	0.033	1.165	0.063	0.064	20.60	1.76	76.5	6.4	-999	1	0	-999	0
6676157	14.347	1	17	5463.6	109.2	99.0	4.369	0.044	0.040	0.892	0.068	0.058	27.95	4.28	750.2	22.3	-999	1	0	-999	0
6676236	13.975	1	17	5832.8	117.5	113.5	4.233	0.042	0.041	0.928	0.070	0.063	19.98	2.32	167.3	8.8	-999	1	0	-999	0
6676296	14.803	1	17	5757.3	94.5	96.1	4.509	0.020	0.029	0.949	0.034	0.045	8.54	0.67	2106.4	102.0	-999	1	0	-999	0
6676298	14.76	1	17	5857.2	104.2	102.3	4.434	0.031	0.043	1.003	0.055	0.070	8.54	0.66	202.5	18.5	-999	1	0	-999	0
6676516	15.583	1	17	5453.6	102.0	100.5	4.526	0.029	0.044	0.879	0.045	0.057	21.81	2.87	234.6	16.8	-999	1	0	-999	0
6676517	16.3	6	9	3836.0	33.1	42.2	4.834	0.066	0.013	0.390	0.012	0.013	55.98	4.36	508.7	30.5	-999	1	0	-999	0
6676555	14.141	1	17	4575.8	72.9	69.7	4.596	0.022	0.022	0.718	0.030	0.029	45.79	6.46	789.1	17.8	-999	1	0	-999	0
6676626	15.722	1	17	5279.1	99.3	95.4	4.547	0.030	0.042	0.836	0.043	0.055	28.98	3.60	1011.1	34.0	-999	1	0	-999	0
6676643	13.946	1	17	5502.0	112.1	102.1	4.301	0.041	0.040	0.908	0.065	0.056	20.63	1.67	1112.0	35.2	-999	1	0	-999	0
6676675	15.938	4	17	5957.9	111.2	108.5	4.392	0.052	0.065	1.039	0.066	0.072	3.74	0.21	738.3	49.1	-999	1	0	-999	0
6676725	14.701	1	17	6142.4	115.5	116.5	4.313	0.040	0.044	1.133	0.067	0.079	5.88	0.42	3633.5	202.7	-999	1	0	-1	0
6676752	15.835	1	17	4734.7	82.3	76.9	4.577	0.028	0.028	0.747	0.037	0.034	15.42	1.25	2550.6	98.0	-999	1	0	-999	0
6676823	13.459	0	17	6128.3	131.8	118.1	4.154	0.029	0.037	1.255	0.055	0.075	24.70	2.32	178.4	7.4	-999	1	0	-999	0
6676830	15.957	1	17	5771.1	113.0	110.4	4.230	0.082	0.080	1.014	0.084	0.079	28.57	2.62	996.2	23.9	-999	1	0	-999	0
6676909	12.331	0	17	6292.3	126.6	111.4	4.228	0.034	0.039	1.111	0.064	0.073	5.52	0.34	147.7	11.5	-999	1	0	-999	0
6677003	15.684	2	17	4871.6	89.8	77.0	3.659	0.075	0.080	0.952	0.128	0.091	3.11	0.21	26069.1	1920.9	1	1	0	-999	0
6677024	13.794	1	17	6404.5	127.0	134.1	4.180	0.032	0.030	1.302	0.057	0.053	6.28	0.49	5.3	6.9	-999	1	0	-999	0
6677048	14.223	1	17	4874.3	96.0	86.3	4.587	0.021	0.027	0.758	0.033	0.042	19.39	1.72	434.6	17.3	-999	1	0	-999	0
6677318	13.62	1	17	6212.8	107.6	105.7	4.387	0.021	0.031	1.135	0.041	0.057	9.23	0.94	413.4	22.4	-999	1	0	-999	0
6677415	15.959	1	17	5014.9	95.6	87.9	4.528	0.039	0.038	0.801	0.045	0.042	11.45	0.86	2862.8	127.3	-999	1	0	-1	0
6677530	14.839	1	17	5995.1	113.2	118.0	4.273	0.044	0.048	1.194	0.059	0.071	21.22	1.78	17.6	6.9	-999	1	0	-999	0
6677616	14.437	1	17	5859.7	121.5	105.8	4.207	0.037	0.039	1.207	0.051	0.075	12.77	0.99	1756.6	69.4	-999	1	0	-999	0
6677841	13.659	1	17	6574.1	144.3	141.2	4.242	0.033	0.035	1.248	0.051	0.053	3.24	0.26	164.2	20.2	-999	1	0	0	0
6677981	14.714	1	17	5550.9	114.3	108.5	4.154	0.046	0.045	0.948	0.071	0.066	29.18	3.12	368.2	13.8	-999	1	0	-999	0
6678067	15.598	1	17	5581.5	101.3	99.4	4.461	0.044	0.055	0.924	0.058	0.066	18.22	1.88	2011.4	74.6	-999	1	0	-999	0
6678108	15.896	1	17	5148.8	97.4	90.7	4.554	0.031	0.042	0.811	0.044	0.051	25.40	2.66	703.7	30.1	-999	1	0	-999	0
6678212	14.656	1	17	5556.9	99.0	93.9	4.512	0.026	0.038	0.907	0.043	0.057	20.47	2.00	1007.7	34.3	-999	1	0	-999	0
6678230	12.393	0	17	6357.7	134.9	130.6	4.145	0.031	0.034	1.279	0.053	0.061	13.13	1.21	113.8	6.3	-999	1	0	-999	0
6678291	14.396	14	15	5973.3	117.1	112.9	4.301	0.043	0.044	1.072	0.075	0.078	7.41	0.56	2388.3	120.6	-999	1	0	-999	0
6678293	15.95	4	17	5039.1	94.4	87.2	4.532	0.038	0.039	0.804	0.046	0.044	26.48	1.90	2141.2	65.7	-999	1	0	-999	0
6678305	14.901	1	17	5551.3	110.6	107.5	4.364	0.049	0.047	0.917	0.071	0.065	28.58	2.87	561.2	19.2	-999	1	0	-999	0
6678388	14.914	1	17	5814.1	112.6	111.7	4.199	0.046	0.051	1.043	0.083	0.081	8.09	0.63	3696.7	177.0	-999	1	0	-999	0
6678515	14.842	1	17	4185.6	56.3	84.0	4.596	0.026	0.021	0.650	0.030	0.019	16.08	1.29	1524.0	56.0	-999	1	-999	-999	0
6678588	13.539	0	17	4469.5	71.9	77.4	4.654	0.017	0.014	0.618	0.019	0.016	25.23	2.15	586.2	17.8	-999	1	0	-999	0
6678623	16.018	6	6	3923.0	76.4	76.4	4.679	0.014	0.014	0.557	0.014	0.014	35.19	4.38	1747.9	119.0	-999	1	0	-999	0
6678644	15.188	1	17	4931.1	91.4	84.0	4.578	0.024	0.031	0.770	0.036	0.043	27.41	2.24	1060.3	32.9	-999	1	0	-999	0
6678901	14.057	1	17	5534.1	100.4	99.3	4.445	0.039	0.045	0.915	0.064	0.068	27.24	3.22	180.6	8.0	-999	1	0	-999	0
6678954	13.877	1	17	5958.9	92.9	86.2	4.422	0.015	0.021	1.143	0.031	0.040	11.45	0.97	151.5	10.8	-999	1	0	-999	0
6679056	12.741	1	17	5257.4	81.5	84.5	4.481	0.032	0.037	0.938	0.048	0.054	36.70	4.14	617.1	14.7	-999	1	0	-999	0
6679080	15.133	1	17	5445.2	102.4	100.9	4.479	0.040	0.047	0.891	0.058	0.064	8.80	0.65	2809.8	133.1	-999	1	0	-999	0
6679295	15.907	4	17	3876.8	162.9	118.3	4.630	0.039	0.038	0.593	0.039	0.041	17.59	1.28	2658.3	95.8	-999	1	-999	1	0
6679363	15.406	1	17	5801.5	115.5	111.5	4.263	0.054	0.056	1.016	0.078	0.078	14.98	1.39	1563.2	62.7	-999	1	0	-999	0
6679371	8.728	0	17	6459.4	126.9	124.6	3.907	0.029	0.029	1.513	0.074	0.072	5.36	0.41	108.4	6.6	-999	1	0	-999	0
6679442	14.44	1	17	5803.2	100.1	96.8	4.477	0.026	0.038	0.970	0.044	0.062	13.04	1.44	809.2	35.1	-999	1	0	-999	0
6679451	15.331	1	17	4575.2	78.8	74.7	4.592	0.023	0.022	0.721	0.032	0.028	27.23	2.65	832.2	28.2	-999	1	0	-999	0
6680013	14.0	1	17	6211.0	216.0	281.0	4.381	0.090	0.210	1.064	0.183	0.137	26.63	2.01	199.3	8.5	-999	2	-999	-999	1
6680045	10.96	2	15	6180.4	114.7	114.6	4.330	0.032	0.038	1.117	0.063	0.072	9.73	0.77	16.6	2.4	-999	1	0	-999	0
6680189	15.529	1	17	4639.4	82.7	79.0	4.570	0.028	0.025	0.742	0.034	0.030	35.18	2.81	603.1	20.9	-999	1	0	-999	0
6680211	15.55	1	17	4708.0	80.3	77.5	4.561	0.029	0.023	0.753	0.036	0.030	35.43	3.04	1821.0	47.1	-999	1	0	-999	0
6680250	12.75	0	17	5831.9	94.6	95.2	4.396	0.027	0.035	1.100	0.049	0.064	24.88	3.72	301.0	10.0	-999	1	0	-999	0
6680396	12.682	0	17	5528.8	90.2	84.1	4.522	0.021	0.031	0.909	0.036	0.048	21.07	2.03	1134.8	36.8	-999	1	0	-999	0
6680536	15.689	1	17	4514.7	107.1	106.0	4.607	0.036	0.038	0.700	0.044	0.047	22.42	1.83	1982.4	64.6	-999	1	-999	-999	0
6680567	15.803	4	17	4233.8	84.9	70.0	4.675	0.018	0.025	0.610	0.016	0.018	29.79	2.16	1896.4	54.9	-999	1	0	-999	0
6680640	15.631	1	17	5214.4	120.4	111.2	3.688	0.060	0.073	1.232	0.111	0.134	22.42	1.66	12362.6	344.4	-999	1	0	-999	0
6680644	14.71	1	17	5947.8	109.3	108.0	4.387	0.037	0.044	1.043	0.064	0.076	17.71	1.52	60.7	8.3	-999	1	0	-999	0
6680645	15.571	1	17	5753.6	115.4	110.0	4.306	0.056	0.056	0.988	0.076	0.075	12.61	0.91	4343.3	169.9	-999	1	0	-999	0
6680841	14.593	1	17	6088.0	181.0	199.0	4.434	0.070	0.210	1.004	0.143	0.117	22.24	3.14	99.9	8.1	-999	2	-999	-999	1
6680846	12.625	0	17	6394.2	108.1	103.1	4.348	0.016	0.024	1.251	0.032	0.046	10.54	0.82	120.4	7.6	-999	1	0	-999	0
6681041	13.806	2	17	6326.6	125.9	126.5	3.979	0.039	0.045	1.244	0.095	0.075	11.42	0.90	48.4	6.7	-999	1	0	-999	0
6681173	12.827	0	17	5714.9	90.4	92.2	4.489	0.023	0.032	0.954	0.041	0.054	18.32	2.11	717.9	23.9	-999	1	0	-999	0
6681452	13.051	0	17	5695.8	90.3	89.8	4.461	0.024	0.034	1.006	0.045	0.059	10.39	0.76	3558.4	149.2	-999	1	0	-999	0
6681500	14.828	1	17	5557.8	104.4	104.6	4.445	0.042	0.049	0.920	0.064	0.068	21.81	3.03	613.8	23.1	-999	1	0	-999	0
6681913	12.756	0	17	6124.0	165.0	183.0	4.269	0.185	0.185	0.958	0.140	0.102	8.91	0.65	4634.0	201.8	-999	2	-999	-999	1
6681940	15.309	1	17	4337.2	71.4	66.5	4.612	0.021	0.018	0.683	0.026	0.022	44.54	3.58	1406.1	32.9	-999	1	0	-999	0
6682035	15.481	1	17	5061.8	93.9	87.9	4.570	0.026	0.035	0.791	0.038	0.048	12.36	0.90	2567.1	106.2	-999	1	0	-999	0
6685134	14.71	1	17	5911.6	106.6	100.0	4.490	0.019	0.031	0.974	0.037	0.053	26.99	2.10	288.4	14.2	-999	1	0	-999	0
6685526	15.001	1	17	5085.1	87.5	86.1	4.586	0.023	0.031	0.766	0.033	0.043	31.27	3.50	740.6	22.8	-999	1	0	0	0
6685609	13.182	0	17	6181.5	127.6	124.4	4.121	0.030	0.027	1.369	0.050	0.051	16.07	2.22	330.7	13.6	-999	1	0	0	0
6685629	14.307	1	17	5791.9	116.6	112.2	4.311	0.042	0.042	1.004	0.073	0.070	13.33	1.02	3248.8	119.7	-999	1	0	-999	0
6688100	15.863	4	17	4779.2	20.7	30.1	4.469	0.008	0.010	0.806	0.010	0.008	6.31	0.45	18026.7	941.4	-999	1	1	-999	0
6688129	15.532	1	17	4406.5	75.4	71.4	4.608	0.021	0.019	0.693	0.027	0.024	35.92	2.98	1492.3	39.6	-999	1	0	-999	0
6688223	13.75	1	17	5230.8	78.8	70.8	4.344	0.025	0.020	0.858	0.034	0.024	8.50	0.61	2908.6	133.1	-999	1	0	-999	0
6688310	14.758	1	17	5694.0	99.0	93.0	4.491	0.025	0.038	0.942	0.044	0.060	19.63	1.88	860.9	31.2	-999	1	0	-999	0
6688374	15.347	1	17	5457.3	105.2	93.9	4.274	0.048	0.045	0.897	0.063	0.052	14.08	1.23	838.7	39.5	-999	1	0	-999	0
6688398	15.958	4	17	4753.3	85.8	78.9	4.585	0.026	0.028	0.744	0.036	0.036	21.07	1.68	2565.2	85.5	-999	1	0	-999	0
6688609	15.631	1	17	4973.3	89.8	86.1	4.606	0.021	0.028	0.743	0.034	0.041	27.99	2.53	1277.7	40.4	-999	1	0	-999	0
6688676	12.575	0	17	5870.0	115.6	110.6	4.372	0.041	0.041	0.917	0.070	0.064	26.97	2.11	184.9	6.3	-999	1	0	-999	0
6688722	13.547	0	17	5950.5	107.3	105.5	4.447	0.029	0.038	0.972	0.051	0.062	17.13	1.87	277.1	12.1	-999	1	0	-999	0
6688756	15.122	1	17	5927.4	110.4	112.9	4.116	0.045	0.056	1.138	0.090	0.093	17.01	1.95	62.9	10.5	-999	1	0	-999	0
6688796	15.861	1	17	4817.9	88.0	80.5	4.592	0.024	0.029	0.744	0.036	0.038	15.32	1.23	4048.6	147.6	-999	1	0	-999	0
6688977	15.401	1	17	5076.2	91.6	87.0	4.579	0.025	0.034	0.783	0.038	0.048	15.53	1.27	1935.3	73.6	-999	1	0	-999	0
6688997	13.119	0	17	6134.4	114.0	110.0	4.325	0.043	0.050	1.180	0.060	0.069	24.01	2.01	169.0	4.7	-999	1	-999	-999	0
6689030	13.584	1	17	5593.8	92.8	88.7	4.535	0.016	0.025	0.913	0.029	0.039	9.83	0.76	5425.8	226.1	-999	1	0	-999	0
6689044	14.206	10	10	6185.1	131.7	126.1	4.189	0.040	0.042	1.209	0.066	0.086	9.23	1.10	127.1	12.1	-999	1	0	-999	0
6689073	15.164	1	17	5297.8	88.7	90.5	4.665	0.020	0.021	0.701	0.024	0.029	19.41	2.48	115.6	11.6	-999	1	-999	-999	0
6689133	15.994	2	17	5222.0	75.0	69.4	4.275	0.055	0.061	0.873	0.027	0.024	26.12	2.46	1676.6	57.7	-999	1	0	-999	0
6689146	14.852	1	17	4797.8	82.5	74.9	4.587	0.023	0.027	0.749	0.033	0.038	28.19	2.27	1237.7	35.4	-999	1	0	-999	0
6689191	14.589	1	17	5113.6	74.2	66.1	4.385	0.021	0.017	0.845	0.025	0.018	10.25	0.73	793.7	39.6	-999	1	1	-999	0
6689475	15.68	2	17	5376.1	106.5	98.2	4.440	0.053	0.052	0.873	0.064	0.057	22.90	1.81	30.8	11.7	-999	1	0	-999	0
6689772	13.133	0	17	5086.1	101.7	91.6	3.655	0.049	0.070	1.187	0.112	0.161	38.45	3.07	3613.9	76.4	-999	1	0	-999	0
6689911	14.806	1	17	5914.3	105.4	104.6	4.386	0.040	0.047	1.032	0.066	0.075	9.95	0.88	401.6	25.4	-999	1	0	-999	0
6689943	10.242	0	17	5938.3	105.0	108.2	4.073	0.037	0.047	1.151	0.098	0.083	11.72	0.94	135.3	6.0	-999	1	0	-999	0
6689961	15.138	1	17	5868.4	117.5	115.0	4.010	0.063	0.057	1.149	0.124	0.083	8.14	0.61	3650.4	176.1	-999	1	0	-999	0
6690088	15.751	1	17	5290.7	93.6	81.0	4.372	0.048	0.041	0.857	0.050	0.036	26.30	3.22	605.9	25.8	-999	1	0	-999	0
6690107	15.207	1	17	5657.8	100.7	94.4	4.504	0.026	0.038	0.926	0.043	0.057	10.18	0.80	3836.2	165.5	-999	1	0	-999	0
6690270	15.895	4	17	5039.6	94.2	94.9	4.436	0.044	0.046	0.827	0.032	0.029	25.58	1.80	3042.0	89.1	-999	1	1	-999	0
6690307	15.578	2	17	5551.2	114.2	113.3	4.399	0.053	0.055	0.918	0.070	0.068	29.18	3.15	613.0	23.5	-999	1	0	-999	0
6690428	13.998	1	17	5946.0	109.5	107.7	4.400	0.035	0.041	1.015	0.062	0.068	13.41	1.08	1510.3	57.7	-999	1	0	-999	0
6690551	14.385	1	17	5652.0	117.8	113.4	3.773	0.034	0.037	1.272	0.061	0.072	19.43	3.07	206.0	11.1	-999	1	0	-999	0
6690561	16.639	3	5	4992.7	100.8	97.7	4.501	0.048	0.044	0.804	0.043	0.037	22.74	3.04	258.0	34.8	-999	1	0	-999	0
6690679	15.781	4	17	5638.6	112.9	108.7	4.322	0.063	0.061	0.947	0.073	0.070	21.96	2.57	518.7	26.2	-999	1	0	-999	0
6690696	14.936	1	17	5035.4	98.0	87.9	3.507	0.069	0.089	1.273	0.151	0.206	20.93	2.67	143.1	10.9	-999	1	0	-999	0
6690704	13.099	1	17	6154.4	124.7	122.0	4.218	0.041	0.041	1.004	0.075	0.069	21.14	2.79	34.9	3.5	-999	1	0	-999	0
6690713	14.726	1	17	5394.7	95.9	94.7	4.558	0.021	0.035	0.850	0.034	0.053	28.38	4.55	553.2	18.5	-999	1	0	-999	0
6690735	14.253	1	17	5301.9	92.9	78.9	4.356	0.035	0.026	0.859	0.049	0.034	21.10	2.08	119.3	7.9	-999	1	0	-999	0
6690769	15.486	1	17	5201.0	181.0	163.0	4.447	0.121	0.175	0.820	0.096	0.064	32.62	1.40	81.6	13.8	-999	2	-999	-999	1
6690799	14.975	1	17	5313.9	106.2	95.8	4.458	0.045	0.042	0.860	0.063	0.054	26.08	1.95	499.5	18.8	-999	1	0	-999	0
6690803	14.767	1	17	6072.9	115.3	116.5	4.308	0.044	0.047	1.108	0.073	0.079	6.53	0.53	604.2	41.3	-999	1	0	-999	0
6690836	15.23	1	17	4958.9	80.7	76.4	4.560	0.021	0.032	0.848	0.034	0.042	21.07	1.73	2884.9	88.6	-999	1	0	0	0
6690898	15.692	4	17	5647.1	106.1	103.4	4.441	0.048	0.059	0.942	0.062	0.067	21.04	2.00	653.8	29.7	-999	1	0	-999	0
6690916	14.783	1	17	6174.0	165.0	220.0	4.455	0.054	0.216	1.090	0.153	0.153	17.69	2.65	540.7	23.2	-999	2	-999	-999	1
6690942	15.802	1	17	4227.4	64.6	51.3	4.593	0.028	0.022	0.669	0.032	0.020	17.23	1.43	1097.5	47.6	-999	1	0	-999	0
6691035	12.744	0	17	6340.0	136.8	132.4	4.265	0.037	0.035	1.228	0.068	0.075	6.64	0.63	76.5	7.6	-999	1	0	-999	0
6691114	14.18	1	17	5771.3	100.4	97.6	4.445	0.032	0.042	0.978	0.056	0.069	11.67	0.95	3456.3	135.3	-999	1	0	-999	0
6691339	14.593	1	17	5517.8	117.6	113.6	3.873	0.083	0.079	1.109	0.099	0.095	3.50	0.24	5743.0	406.2	1	1	0	-999	0
6691449	13.78	1	17	5790.4	100.1	101.3	4.494	0.026	0.035	0.922	0.043	0.055	19.50	1.90	572.1	20.3	-999	1	0	-999	0
6691457	15.803	1	17	4234.2	80.8	56.9	4.636	0.025	0.029	0.642	0.027	0.022	13.06	1.01	2587.9	107.4	-999	1	0	-999	0
6691501	15.717	1	17	5176.1	97.4	91.6	4.560	0.030	0.040	0.810	0.044	0.052	20.07	1.71	4257.4	133.5	-999	1	0	-999	0
6691549	14.67	1	17	5267.5	81.4	72.6	4.318	0.029	0.025	0.865	0.037	0.026	13.43	1.09	3949.9	145.1	-999	1	0	-999	0
6691605	13.119	0	17	6615.9	137.6	128.5	3.888	0.033	0.033	1.603	0.080	0.080	3.72	0.38	176.6	17.9	-999	1	0	-999	0
6691648	15.035	1	17	4838.6	80.8	75.7	4.519	0.030	0.021	0.782	0.037	0.026	33.75	5.66	1216.7	32.5	-999	1	0	-999	0
6691721	13.558	0	17	5924.8	113.6	109.1	4.268	0.033	0.038	1.153	0.063	0.072	23.34	3.28	289.4	10.7	-999	1	0	-999	0
6691882	13.569	0	17	6092.6	118.7	118.4	4.229	0.038	0.041	1.081	0.071	0.075	18.08	4.38	114.7	6.9	-999	1	0	-999	0
6691930	15.501	1	17	5234.2	121.5	114.0	3.768	0.072	0.076	1.119	0.117	0.119	13.13	0.99	11261.1	410.0	-999	1	0	-999	0
6691942	15.668	1	17	4977.4	85.2	79.8	4.529	0.038	0.035	0.796	0.044	0.039	32.83	3.02	1322.2	38.5	-999	1	0	-999	0
6692032	12.902	0	17	5916.5	104.3	99.7	3.959	0.031	0.051	1.410	0.056	0.137	30.15	2.38	142.0	5.2	-999	1	0	-999	0
6692092	15.557	1	17	5085.5	33.7	50.6	4.336	0.045	0.057	0.865	0.018	0.019	16.60	1.83	128.3	15.7	-999	1	1	-999	0
6692180	14.004	1	17	5010.7	110.5	102.1	3.869	0.026	0.031	1.139	0.042	0.052	5.30	0.35	25537.7	1426.7	1	1	0	-999	0
6692266	15.199	1	17	4966.8	96.1	87.0	3.609	0.080	0.092	1.081	0.159	0.164	10.53	0.71	324.9	24.3	-999	1	0	-999	0
6692317	15.691	2	3	5011.4	91.2	85.3	4.499	0.043	0.036	0.806	0.044	0.036	15.53	2.89	839.2	46.2	-999	1	0	-999	0
6692320	15.599	4	17	3454.0	69.0	76.0	4.892	0.066	0.044	0.362	0.057	0.069	4.78	0.34	32221.0	1908.1	-999	2	-999	-999	1
6692424	15.422	1	17	5628.8	114.3	109.5	3.885	0.078	0.074	1.138	0.092	0.090	7.34	0.54	2602.0	139.2	-999	1	0	-999	0
6692460	15.48	1	17	4382.3	78.9	75.3	4.635	0.018	0.021	0.664	0.024	0.023	32.15	2.35	851.8	27.2	-999	1	0	-999	0
6692546	13.583	1	17	5826.6	112.0	107.7	4.221	0.043	0.042	0.947	0.071	0.065	19.92	2.21	67.8	5.3	-999	1	0	-999	0
6692600	14.686	1	17	4441.0	72.9	69.4	4.597	0.023	0.018	0.705	0.028	0.024	16.65	1.42	2036.7	70.4	-999	1	0	-999	0
6692690	14.63	1	17	5769.5	109.5	105.2	4.379	0.044	0.048	0.986	0.073	0.076	30.17	3.00	655.7	20.0	-999	1	0	-999	0
6692732	14.682	1	17	6361.4	118.8	116.8	4.339	0.032	0.041	1.194	0.053	0.068	3.74	0.27	2965.0	209.8	1	1	0	-999	0
6692754	15.197	4	17	5241.8	95.0	90.5	4.549	0.031	0.043	0.828	0.045	0.054	8.80	0.65	2086.8	102.5	-999	1	0	-999	0
6692779	12.801	0	17	5476.6	86.5	89.3	4.524	0.023	0.034	0.897	0.037	0.050	22.58	3.75	584.0	20.9	-999	1	0	-999	0
6692839	15.433	1	17	5200.9	98.8	93.1	4.538	0.033	0.042	0.829	0.045	0.053	26.48	2.57	1520.4	46.3	-999	1	0	-999	0
6692929	15.618	4	17	5449.5	100.6	100.0	4.515	0.034	0.049	0.882	0.049	0.059	37.71	5.70	505.7	21.9	-999	1	0	-999	0
6692940	14.413	1	17	5824.9	105.4	103.1	4.392	0.041	0.047	1.002	0.069	0.075	11.20	1.03	1504.5	64.3	-999	1	0	-999	0
6692946	15.919	4	17	5203.4	103.3	98.4	4.484	0.049	0.051	0.837	0.054	0.048	18.44	1.36	6443.0	206.4	-999	1	0	-999	0
6692972	12.056	0	17	6006.9	115.1	110.1	3.353	0.036	0.033	1.919	0.073	0.077	7.78	0.64	359.0	19.0	-999	2	0	-999	0
6692976	14.006	1	17	4243.5	71.4	49.4	4.598	0.027	0.023	0.676	0.030	0.024	39.86	5.01	1134.2	25.9	-999	1	0	-999	0
6693011	14.404	1	17	6132.9	110.6	107.9	4.400	0.028	0.039	1.090	0.050	0.067	14.20	2.66	371.8	18.7	-999	1	0	-999	0
6693042	15.001	1	17	3619.7	73.3	74.1	4.752	0.011	0.011	0.462	0.012	0.012	85.44	7.91	2762.4	41.7	-999	1	0	-999	0
6693102	14.854	1	17	5827.4	111.7	110.1	4.152	0.049	0.054	1.070	0.093	0.084	39.31	3.92	927.6	23.7	-999	1	0	-999	0
6693131	14.999	1	17	5440.5	91.3	91.5	4.535	0.027	0.041	0.871	0.042	0.056	20.78	1.84	1483.7	48.8	-999	1	0	-999	0
6693212	13.971	1	17	6269.3	131.5	123.4	4.118	0.039	0.039	1.255	0.057	0.076	6.84	0.53	1260.4	68.5	-999	1	0	-999	0
6693234	14.769	1	17	4795.0	86.6	92.4	3.767	0.678	0.096	0.887	0.065	0.080	35.43	4.26	1187.9	30.3	-999	1	-999	-999	0
6693439	15.806	1	17	4900.5	86.8	80.8	4.564	0.031	0.035	0.773	0.041	0.041	20.63	1.70	3442.4	109.5	-999	1	0	-999	0
6693553	15.968	4	17	5039.4	90.8	85.1	4.557	0.033	0.042	0.793	0.044	0.047	23.87	1.86	2303.4	73.6	-999	1	0	-999	0
6693771	15.203	1	17	5387.9	101.8	85.6	4.298	0.044	0.040	0.879	0.057	0.042	27.77	4.42	469.1	18.4	-999	1	0	-999	0
6693843	15.167	4	17	5710.2	113.1	113.3	4.115	0.057	0.057	1.029	0.094	0.077	27.04	3.77	631.4	16.1	-999	1	0	-999	0
6693851	14.306	1	17	5982.2	107.7	101.2	4.479	0.020	0.030	0.994	0.037	0.054	18.35	2.54	173.2	10.2	-999	1	0	-999	0
6693864	12.796	0	17	6757.6	138.6	130.0	4.300	0.021	0.026	1.329	0.040	0.044	0.86	0.06	347.2	59.1	1	3	0	-999	0
6693934	13.719	1	17	5877.8	104.1	109.7	4.330	0.035	0.036	1.130	0.063	0.066	19.23	2.41	116.9	3.5	-999	1	0	-999	0
6694000	15.406	1	17	5895.9	113.5	113.6	4.093	0.059	0.067	1.130	0.105	0.092	6.13	0.45	3474.2	197.2	-999	1	0	-999	0
6694043	15.571	1	17	5428.3	114.7	105.8	4.115	0.120	0.112	0.923	0.075	0.064	22.42	1.76	556.5	25.2	-999	1	0	-999	0
6694140	13.103	0	17	5885.1	132.6	120.7	3.743	0.038	0.031	1.374	0.077	0.059	29.52	2.04	167.2	4.2	-999	1	0	-999	0
6694166	15.996	2	17	3576.1	78.5	70.8	4.818	0.010	0.010	0.385	0.011	0.010	47.40	3.50	1889.5	44.8	-999	1	0	-999	0
6694219	12.722	0	17	5567.4	95.8	91.3	4.517	0.022	0.032	0.908	0.038	0.051	21.96	2.98	732.0	22.1	-999	1	0	-999	0
6694227	15.087	1	17	5251.0	80.3	71.9	4.324	0.031	0.028	0.863	0.035	0.025	16.99	1.32	4566.5	150.0	-999	1	0	-999	0
6694279	13.998	2	17	5944.2	118.7	113.7	4.236	0.042	0.042	0.984	0.073	0.069	24.36	4.30	260.2	5.2	-999	1	0	-999	0
6694306	15.905	2	17	5579.9	106.2	99.8	4.616	0.027	0.029	0.783	0.039	0.038	11.61	0.81	6562.2	264.5	-999	1	0	-999	0
6694376	13.623	1	17	6031.0	122.6	117.0	4.206	0.042	0.043	1.009	0.076	0.071	27.04	4.39	211.2	8.1	-999	1	0	-999	0
6694396	14.362	1	17	5728.9	102.1	95.6	4.510	0.022	0.033	0.932	0.039	0.054	8.15	0.64	2151.3	104.1	-999	1	0	-999	0
6694509	14.566	1	17	5332.3	95.7	90.4	4.571	0.020	0.033	0.825	0.034	0.050	22.12	1.97	80.1	7.5	-999	1	0	-999	0
6694575	14.585	1	17	5946.5	106.9	101.0	4.473	0.023	0.033	0.994	0.041	0.057	18.70	2.56	562.7	22.5	-999	1	0	-999	0
6694694	14.108	1	17	5577.9	95.3	91.5	4.523	0.022	0.035	0.903	0.039	0.054	19.36	1.71	1569.1	50.0	-999	1	0	-999	0
6694734	15.462	6	9	3895.2	79.4	74.2	4.668	0.013	0.013	0.566	0.013	0.013	56.37	6.70	1016.0	35.3	-999	1	0	-999	0
6694755	15.921	1	17	4967.4	92.1	85.6	4.553	0.034	0.039	0.786	0.043	0.043	21.07	1.77	2944.2	95.7	-999	1	0	-999	0
6695363	15.684	2	17	4780.1	81.9	75.8	4.504	0.024	0.019	0.786	0.025	0.020	35.92	3.03	1582.1	42.5	-999	1	1	-999	0
6695752	14.807	1	17	6262.4	121.8	115.1	4.328	0.037	0.047	1.169	0.061	0.073	14.54	1.70	167.5	13.2	-999	1	0	-999	0
6695770	15.355	1	17	4140.5	47.3	71.2	4.634	0.034	0.020	0.613	0.016	0.016	16.76	1.45	1039.8	52.5	-999	1	0	-999	0
6695801	14.582	1	17	5852.2	103.7	98.7	4.494	0.023	0.033	0.962	0.040	0.055	9.81	0.73	4554.6	194.0	-999	1	0	-1	0
6695918	15.431	1	17	5664.0	113.8	110.7	4.143	0.066	0.067	0.998	0.083	0.075	7.45	0.53	2011.7	110.2	-999	1	0	-999	0
6696016	14.616	1	17	3764.6	75.7	73.3	4.736	0.011	0.012	0.490	0.012	0.012	21.36	1.76	1656.7	51.4	-999	1	0	-999	0
6696265	12.091	0	17	5387.0	86.7	74.9	4.170	0.031	0.026	0.859	0.044	0.031	12.02	0.98	4563.3	170.4	-999	1	0	-999	0
6696289	14.467	1	17	5460.1	110.1	104.2	4.408	0.048	0.046	0.893	0.069	0.062	27.61	3.33	1109.2	31.5	-999	1	0	-999	0
6696325	13.388	0	17	6569.0	126.6	114.4	4.299	0.021	0.029	1.310	0.043	0.048	7.97	0.55	27.5	6.0	-999	1	0	-999	0
6696360	15.632	2	17	5876.5	123.6	119.7	4.553	0.031	0.034	0.882	0.048	0.046	18.86	1.53	1873.0	66.8	-999	1	0	-999	0
6696576	15.253	1	17	5740.1	106.1	101.6	4.450	0.038	0.050	0.966	0.057	0.067	21.66	2.10	825.9	31.0	-999	1	0	-999	0
6696628	15.338	1	17	5337.1	123.5	118.5	3.840	0.057	0.059	1.081	0.086	0.089	11.37	1.02	262.8	22.1	-999	1	0	-999	0
6696809	15.953	4	17	6363.0	199.0	243.0	4.386	0.052	0.195	1.273	0.151	0.184	16.97	1.92	283.1	24.4	-999	2	-999	-999	1
6696862	15.81	4	17	5400.7	108.0	103.6	4.501	0.041	0.054	0.876	0.054	0.060	15.32	1.07	7986.0	275.6	-999	1	0	-999	0
6696928	12.84	0	17	5892.0	110.7	98.4	4.067	0.029	0.048	1.277	0.056	0.118	29.17	2.08	165.9	5.8	-999	1	0	-999	0
6697126	15.849	2	17	5366.2	97.7	83.7	4.228	0.069	0.069	0.883	0.053	0.040	15.19	1.20	6906.5	241.8	-999	1	0	-999	0
6697305	13.664	1	17	5513.3	110.6	101.8	4.310	0.041	0.040	0.909	0.067	0.060	29.33	3.07	390.5	12.1	-999	1	0	-999	0
6697447	14.519	1	17	4552.5	73.6	69.8	4.593	0.023	0.020	0.714	0.030	0.027	24.71	1.85	3850.2	104.0	-999	1	0	-999	0
6697458	11.537	0	17	4770.3	81.1	74.8	4.598	0.023	0.023	0.715	0.032	0.031	28.78	4.69	845.2	21.2	-999	1	0	-999	0
6697518	13.667	1	17	6620.8	155.3	135.6	4.169	0.033	0.035	1.249	0.043	0.054	9.04	1.34	6.1	5.4	1	3	0	-999	0
6697605	15.472	4	17	5370.0	85.0	75.0	4.411	0.104	0.076	0.877	0.064	0.037	11.29	0.80	1691.1	77.7	-999	2	-999	1	1
6697690	13.933	1	17	5427.3	113.5	107.9	4.103	0.040	0.041	0.922	0.063	0.060	11.14	0.92	3511.6	139.9	-999	1	0	-999	0
6697756	14.107	1	17	4264.7	67.4	78.6	4.688	0.016	0.015	0.584	0.017	0.014	30.63	3.77	590.3	17.1	-999	1	0	0	0
6697831	12.895	1	17	6269.8	111.2	111.8	3.804	0.034	0.053	1.583	0.070	0.169	5.41	0.52	586.1	36.8	-999	1	0	-999	0
6697866	14.715	1	17	5312.6	93.0	79.1	4.180	0.037	0.035	0.883	0.043	0.032	28.38	2.75	1157.3	32.9	-999	1	0	-999	0
6698198	14.341	1	17	6427.7	129.1	124.8	4.291	0.034	0.043	1.248	0.057	0.068	3.16	0.25	523.6	50.1	-999	1	0	-999	0
6698214	15.645	1	17	5357.3	99.6	97.8	4.534	0.031	0.045	0.857	0.046	0.057	12.42	0.96	3985.3	159.0	-999	1	0	-999	0
6698276	15.743	4	17	4975.7	91.3	86.9	4.598	0.023	0.031	0.751	0.037	0.042	24.53	2.49	400.0	21.4	-999	1	0	-999	0
6698448	13.849	1	17	6666.3	139.2	140.5	4.205	0.036	0.036	1.353	0.069	0.058	2.85	0.21	49.0	13.8	-999	1	0	-999	0
6698804	15.203	1	17	4699.5	84.5	80.1	4.552	0.029	0.022	0.757	0.035	0.028	12.02	0.83	2724.8	111.3	-999	1	1	-999	0
6699025	13.125	1	17	6467.7	119.1	117.9	4.339	0.020	0.030	1.228	0.042	0.058	10.20	0.46	39.9	5.3	-999	1	0	-999	0
6699346	13.739	1	17	6434.4	132.0	127.9	4.384	0.029	0.033	1.160	0.055	0.061	1.23	0.11	105.2	26.5	-999	1	0	-999	0
6699368	14.336	1	17	5912.9	116.2	107.1	4.201	0.046	0.050	1.088	0.078	0.085	17.81	4.06	294.0	14.1	-999	1	0	-1	0
6699374	15.226	1	17	5285.2	97.5	92.5	4.566	0.023	0.036	0.823	0.038	0.052	18.73	2.08	948.0	36.7	-999	1	0	-999	0
6699421	13.826	1	17	6082.6	195.2	182.7	3.572	0.050	0.031	1.641	0.232	0.088	9.85	0.70	317.1	18.3	-999	1	0	-999	0
6699441	14.115	1	17	6389.0	121.6	115.7	4.318	0.029	0.034	1.220	0.052	0.068	1.93	0.14	254.9	37.5	1	1	0	-999	0
6699514	12.957	0	17	5870.6	113.9	113.9	4.409	0.032	0.040	1.015	0.065	0.075	11.29	1.09	1818.8	74.2	-999	1	0	-999	0
6699526	13.069	0	1	6202.4	118.5	109.8	3.968	0.032	0.036	1.427	0.065	0.097	1.89	0.20	173.8	24.6	-999	1	0	-999	0
6699560	13.865	1	17	4640.4	75.1	72.9	4.560	0.021	0.014	0.727	0.027	0.020	15.42	1.30	2959.4	100.7	-999	1	0	-999	0
6699598	14.724	1	17	6195.0	175.0	219.0	4.474	0.052	0.208	1.040	0.144	0.144	16.62	1.07	547.6	23.9	-999	2	-999	-999	1
6699642	15.219	1	17	5727.4	120.8	112.2	4.446	0.058	0.076	0.956	0.070	0.070	6.57	0.46	1522.3	90.6	-999	1	-999	-999	0
6699759	15.223	1	17	5841.3	109.3	108.8	4.412	0.039	0.049	1.004	0.063	0.074	16.86	2.07	662.6	29.8	-999	1	0	-999	0
6699878	15.12	1	17	4527.0	75.7	70.1	4.576	0.024	0.017	0.728	0.030	0.024	46.43	4.89	833.4	20.8	-999	1	0	-999	0
6699951	14.723	1	17	6041.6	111.9	110.9	4.351	0.040	0.045	1.083	0.068	0.077	10.34	0.93	108.9	12.9	-999	1	0	-999	0
6699984	13.884	2	17	5761.7	101.5	98.9	4.422	0.035	0.041	0.979	0.063	0.066	2.84	0.20	6462.3	500.3	1	1	0	-999	0
6700137	15.088	1	17	5761.5	112.9	110.9	4.105	0.054	0.056	1.058	0.105	0.080	8.92	0.62	141.4	17.6	-999	1	0	-999	0
6700200	13.756	1	17	5715.0	108.4	104.8	4.393	0.042	0.042	0.937	0.069	0.066	3.67	0.26	5496.5	375.7	1	1	0	-999	0
6700225	13.926	1	17	4936.3	14.2	23.4	4.410	0.012	0.011	0.836	0.008	0.009	25.58	1.89	3173.5	83.7	-999	1	1	-999	0
6700289	14.801	1	17	5276.4	101.1	86.1	4.110	0.039	0.037	0.885	0.047	0.036	25.94	3.88	418.0	16.2	-999	1	0	-999	0
6700344	14.247	1	17	4881.8	82.4	75.4	4.545	0.031	0.026	0.780	0.042	0.037	26.45	2.76	116.4	7.0	-999	1	0	-999	0
6700378	12.626	0	17	6184.9	114.9	107.8	4.330	0.026	0.039	1.185	0.057	0.068	8.91	0.93	260.1	14.3	-999	1	0	-999	0
6700400	15.382	1	17	5803.8	114.4	112.3	4.245	0.053	0.055	1.021	0.080	0.078	25.94	2.21	277.3	15.2	-999	1	0	-999	0
6700484	15.228	1	17	4508.1	77.9	74.4	4.613	0.020	0.022	0.697	0.028	0.027	29.59	2.22	2005.1	54.1	-999	1	0	-999	0
6700755	14.434	1	17	6039.2	113.3	113.1	4.368	0.035	0.044	1.079	0.064	0.077	19.11	2.28	92.9	8.0	-999	1	0	-999	0
6700773	15.562	2	17	5333.3	108.7	94.3	4.405	0.050	0.043	0.862	0.062	0.047	22.58	2.33	1012.1	37.3	-999	1	0	-999	0
6700841	14.986	1	17	5644.9	101.1	97.3	4.494	0.028	0.040	0.931	0.045	0.061	25.05	2.93	592.4	21.6	-999	1	0	-999	0
6700850	13.658	1	17	6199.5	122.1	112.4	3.812	0.031	0.030	1.715	0.052	0.066	10.18	0.77	68.4	7.6	-999	1	0	-999	0
6700873	14.961	1	17	4035.0	77.0	76.4	4.639	0.015	0.015	0.600	0.013	0.013	33.99	2.79	1865.1	46.4	-999	1	0	-999	0
6700976	15.612	2	17	5639.4	111.6	109.0	4.397	0.054	0.059	0.944	0.070	0.071	22.42	2.86	324.4	19.2	-999	1	0	-999	0
6701046	14.071	1	17	5857.4	102.8	99.4	4.492	0.020	0.032	0.967	0.037	0.055	17.33	1.80	925.7	33.0	-999	1	0	-999	0
6701112	14.879	1	17	5464.6	120.9	116.0	3.702	0.042	0.046	1.321	0.076	0.091	14.77	1.25	62.3	9.9	-999	1	0	-999	0
6701137	15.319	1	17	6072.5	116.3	108.2	4.036	0.056	0.064	1.256	0.086	0.107	5.05	0.38	95.1	23.3	-999	1	0	-999	0
6701384	13.617	1	17	5274.8	93.8	90.7	4.553	0.024	0.036	0.837	0.037	0.055	22.26	4.18	548.0	18.1	-999	1	0	-999	0
6701414	14.446	1	17	5672.5	122.4	122.1	4.112	0.047	0.043	1.012	0.091	0.076	5.73	0.44	2356.7	135.6	-999	1	0	-999	0
6701610	12.903	0	17	5834.5	99.6	101.1	4.446	0.028	0.036	0.999	0.049	0.062	22.73	2.02	234.6	8.5	-999	1	0	-999	0
6701699	13.974	1	17	5450.9	110.3	96.1	4.218	0.041	0.037	0.903	0.062	0.050	25.76	1.89	1285.2	35.9	-999	1	0	-999	0
6701704	14.934	1	17	5904.2	125.7	120.9	3.815	0.062	0.053	1.302	0.113	0.078	25.19	2.52	569.0	10.4	-999	1	0	-999	0
6701770	13.588	0	17	6420.7	144.4	126.3	4.089	0.032	0.033	1.350	0.062	0.056	5.84	0.61	721.1	44.3	-999	1	0	-999	0
6704613	13.569	2	15	3728.0	44.0	52.0	4.780	0.028	0.028	0.498	0.022	0.030	16.76	1.25	2140.3	77.0	-999	2	-999	-999	1
6704617	13.597	1	17	3992.0	138.0	152.0	4.654	0.056	0.024	0.605	0.050	0.062	16.76	1.22	2195.5	72.2	-999	2	-999	-999	1
6704825	15.946	4	17	5275.7	100.1	87.0	4.388	0.052	0.045	0.854	0.052	0.037	29.79	3.78	643.3	26.8	-999	1	0	-999	0
6704889	15.727	2	17	5593.3	123.3	117.6	3.911	0.066	0.064	1.103	0.082	0.082	1.33	0.09	5443.4	651.8	1	1	0	-999	0
6704990	15.895	4	17	5848.1	121.7	118.1	4.028	0.088	0.088	1.136	0.110	0.092	20.35	1.62	624.3	31.5	-999	1	0	-999	0
6705003	14.367	1	17	6239.6	115.0	111.7	4.377	0.025	0.036	1.135	0.047	0.067	8.79	0.74	1122.7	56.0	-999	1	0	-999	0
6705137	14.626	1	17	5921.7	123.2	132.4	3.887	0.055	0.049	1.322	0.159	0.083	9.36	0.63	652.8	35.8	-999	1	0	-1	0
6705142	15.969	4	17	5543.6	107.7	105.8	4.463	0.049	0.062	0.912	0.059	0.064	9.36	0.67	1324.4	76.6	-999	1	0	1	0
6705164	15.146	1	17	4995.2	88.2	83.0	4.578	0.024	0.032	0.778	0.037	0.045	24.88	2.25	1627.9	48.9	-999	1	0	-999	0
6705173	14.301	1	17	6234.9	117.3	119.0	3.825	0.071	0.074	1.510	0.124	0.150	5.93	0.41	19.6	9.9	-999	1	0	-999	0
6705181	15.598	1	17	5832.7	118.4	115.4	4.086	0.064	0.073	1.100	0.110	0.087	4.27	0.31	7004.5	457.3	1	1	0	-999	0
6705286	13.836	1	17	6160.5	127.4	120.1	4.262	0.084	0.092	1.160	0.079	0.087	7.65	0.55	260.4	18.1	-999	1	-999	-999	0
6705292	12.408	0	17	4948.1	80.4	79.9	4.596	0.024	0.025	0.712	0.034	0.033	37.19	4.49	679.1	15.6	-999	1	0	-999	0
6705313	13.447	1	17	5190.0	154.0	154.0	4.493	0.092	0.127	0.766	0.107	0.058	12.27	0.93	2572.3	97.9	-999	2	-999	-999	1
6705373	14.182	1	17	5642.9	104.8	103.9	4.451	0.035	0.043	0.943	0.061	0.069	21.33	2.17	1060.0	33.7	-999	1	0	-999	0
6705446	14.839	1	17	6130.6	121.8	119.0	4.266	0.042	0.047	1.134	0.068	0.074	9.40	0.71	155.3	16.1	-999	1	0	-999	0
6705508	15.329	1	17	5832.6	113.9	111.7	4.394	0.046	0.054	1.003	0.067	0.075	8.91	0.65	4786.7	218.6	-999	1	0	-999	0
6705533	15.871	2	17	5137.0	105.1	99.3	4.589	0.023	0.032	0.776	0.041	0.048	27.61	3.61	1053.2	37.1	-999	1	0	-999	0
6705688	15.216	4	17	5819.1	109.3	104.8	4.497	0.025	0.035	0.953	0.043	0.056	20.89	1.89	793.0	30.4	-999	1	0	-999	0
6705695	14.117	1	17	4026.5	87.8	88.6	4.618	0.021	0.019	0.616	0.018	0.019	20.78	1.59	972.8	31.6	-999	1	-999	-999	0
6705706	11.163	0	17	5827.0	92.7	93.1	4.452	0.023	0.033	1.022	0.042	0.058	14.88	2.16	1147.2	39.2	-999	1	0	-999	0
6705735	14.574	1	17	5754.5	122.0	120.4	4.064	0.058	0.050	1.068	0.118	0.078	3.38	0.23	2264.7	171.1	1	1	0	-999	0
6705739	15.886	4	17	5156.1	77.1	70.2	4.341	0.036	0.039	0.860	0.024	0.021	3.38	0.23	2813.8	228.8	-999	1	1	-999	0
6705821	13.768	1	17	5856.4	94.7	90.5	4.476	0.016	0.024	1.025	0.031	0.043	5.42	0.39	6819.8	381.9	1	1	0	-999	0
6705887	14.574	1	17	5823.8	113.2	111.3	4.394	0.040	0.047	1.002	0.069	0.077	21.52	2.41	177.0	10.3	-999	1	0	-999	0
6706050	15.867	4	17	5876.7	114.3	110.5	4.421	0.046	0.060	1.007	0.063	0.070	7.23	0.54	4551.3	238.6	-999	1	0	-999	0
6706109	15.051	1	17	5821.9	124.4	119.4	4.271	0.137	0.145	1.023	0.101	0.086	26.45	1.67	123.4	7.1	-999	1	-999	-999	0
6706245	12.723	0	17	6332.0	171.0	190.0	4.193	0.228	0.123	0.890	0.129	0.079	22.71	1.86	68.1	3.9	-999	2	-999	-999	1
6706375	15.468	1	17	4587.0	137.0	137.0	4.597	0.056	0.024	0.665	0.073	0.049	34.70	4.38	445.4	17.3	-999	2	-999	-999	1
6706383	15.542	1	17	4556.0	122.0	136.0	4.601	0.056	0.024	0.660	0.073	0.049	34.94	4.34	426.5	17.2	-999	2	-999	-999	1
6706406	13.045	0	17	5222.7	79.0	70.2	4.382	0.030	0.021	0.851	0.042	0.028	28.33	3.14	200.9	7.0	-999	1	0	-999	0
6706493	15.436	1	3	5393.5	109.4	90.8	4.286	0.047	0.044	0.882	0.058	0.042	27.04	4.46	339.9	22.9	-999	1	0	-999	0
6706506	15.955	1	17	4267.9	77.4	64.1	4.634	0.020	0.023	0.653	0.024	0.020	13.52	0.92	1272.7	61.8	-999	1	0	-999	0
6706543	13.975	1	17	6611.5	135.9	146.1	4.184	0.035	0.033	1.328	0.063	0.049	2.79	0.23	270.0	31.5	-999	1	0	-999	0
6706752	13.898	1	17	6502.6	148.7	134.8	3.834	0.081	0.070	1.683	0.120	0.113	4.28	0.30	24.6	9.9	-999	1	0	-999	0
6706864	14.56	1	17	6535.3	135.7	136.9	4.219	0.040	0.040	1.313	0.065	0.062	5.06	0.32	127.8	18.4	-999	1	0	-999	0
6706875	14.987	1	17	6011.0	126.7	120.3	4.253	0.045	0.049	1.105	0.075	0.083	24.88	2.78	282.1	9.6	-999	1	0	-999	0
6706901	15.769	4	17	4993.3	104.4	98.0	4.502	0.047	0.044	0.804	0.043	0.037	25.40	2.35	836.9	32.3	-999	1	1	-999	0
6707096	14.197	1	17	5924.9	120.2	117.5	4.329	0.044	0.045	1.046	0.076	0.079	12.86	1.17	1611.5	63.1	-999	1	0	-999	0
6707179	12.961	0	17	6131.8	106.7	102.8	4.406	0.021	0.030	1.105	0.039	0.056	13.23	2.68	250.4	11.8	-999	1	0	-999	0
6707390	15.326	1	17	5205.3	90.9	80.6	4.407	0.037	0.029	0.841	0.046	0.031	12.97	1.03	3058.6	119.9	-999	1	0	-999	0
6707414	14.785	1	17	5449.3	115.0	99.9	4.305	0.050	0.047	0.893	0.064	0.052	15.00	1.07	4209.6	146.3	-999	1	0	-999	0
6707668	15.214	1	17	5223.2	99.0	94.3	4.567	0.023	0.036	0.815	0.037	0.052	26.85	3.63	287.8	14.3	-999	1	0	-999	0
6707742	15.777	2	17	5065.9	98.8	90.2	4.538	0.035	0.038	0.807	0.045	0.047	38.50	5.23	688.9	23.2	-999	1	0	-999	0
6708043	14.046	1	17	5918.6	111.3	109.6	4.129	0.038	0.047	1.129	0.083	0.092	21.80	1.87	206.6	9.7	-999	1	0	-999	0
6708110	13.672	1	17	5747.1	103.0	99.9	4.452	0.031	0.041	0.970	0.055	0.068	12.53	1.00	3319.5	124.3	-999	1	0	-999	0
6708115	15.271	4	17	5896.9	111.8	110.2	4.366	0.047	0.052	1.029	0.070	0.077	13.50	1.83	662.7	33.7	-999	1	0	-999	0
6708216	15.495	3	3	5408.0	180.0	164.0	4.333	0.180	0.180	0.972	0.082	0.082	14.39	2.77	2769.7	161.9	-999	2	-999	-999	1
6708252	15.294	1	17	4673.9	80.1	77.0	4.577	0.026	0.023	0.742	0.035	0.031	39.60	6.20	290.3	12.2	-999	1	0	-999	0
6708318	15.914	1	17	4399.8	80.2	75.1	4.609	0.023	0.021	0.692	0.029	0.026	34.22	4.05	2134.8	57.3	-999	1	0	-999	0
6714398	15.948	4	17	4970.1	97.5	92.9	4.619	0.021	0.028	0.723	0.036	0.039	15.53	1.27	3747.3	137.8	-999	1	0	-999	0
6714721	15.323	1	17	5092.0	99.3	92.8	4.570	0.025	0.034	0.795	0.038	0.049	18.34	1.43	6003.4	188.7	-999	1	0	-999	0
6715205	13.86	1	17	4611.3	76.4	73.5	4.611	0.021	0.020	0.687	0.029	0.025	16.30	1.25	3213.4	106.0	-999	1	0	-999	0
6715283	15.68	1	17	5395.5	307.2	211.4	4.505	0.030	0.039	0.882	0.063	0.071	30.84	2.76	1266.7	38.6	-999	1	0	-999	0
6715577	11.954	1	17	5747.0	90.6	87.4	4.467	0.020	0.031	1.020	0.038	0.054	5.08	0.38	4271.4	245.2	1	1	0	-999	0
6715608	12.718	0	17	5782.8	100.6	101.8	4.177	0.036	0.043	1.099	0.076	0.080	30.51	6.10	274.4	8.1	-999	1	0	-999	0
6715677	15.366	1	17	5357.8	112.4	106.4	4.490	0.041	0.048	0.870	0.055	0.060	36.93	3.62	1318.1	34.6	-999	1	0	-999	0
6715751	14.467	1	17	5878.0	140.1	139.2	3.991	0.060	0.048	1.160	0.138	0.083	19.95	0.80	316.5	14.4	-999	1	0	-999	0
6715866	14.635	1	17	5442.7	95.6	96.7	4.521	0.027	0.041	0.883	0.043	0.059	24.71	4.33	756.4	24.7	-999	1	0	-999	0
6715926	15.519	2	17	4966.0	151.0	151.0	4.624	0.030	0.070	0.795	0.055	0.087	10.98	0.89	2173.6	97.8	-999	2	-999	-999	1
6716021	13.455	0	17	6246.5	114.3	107.9	4.341	0.026	0.034	1.194	0.050	0.061	2.17	0.15	2773.7	250.9	1	1	-999	1	0
6716115	13.462	0	17	6669.4	140.6	127.7	4.379	0.014	0.016	1.221	0.028	0.031	5.12	0.40	1417.3	86.3	-999	1	0	-999	0
6716161	12.472	0	17	6894.8	164.9	151.3	4.113	0.031	0.029	1.428	0.073	0.065	2.25	0.14	99.0	14.2	1	2	0	-999	0
6716408	14.909	1	17	5993.0	217.0	241.0	4.390	0.105	0.210	1.027	0.159	0.130	25.40	4.19	579.5	20.8	-999	2	-999	-999	1
6716635	15.714	2	17	4562.8	79.7	74.0	4.562	0.026	0.019	0.741	0.029	0.024	26.67	2.15	1390.7	44.8	-999	1	1	-999	0
6716744	13.579	0	17	5680.1	100.8	100.1	4.431	0.036	0.041	0.963	0.062	0.066	26.06	3.25	1275.3	17.4	-999	1	0	-999	0
6716804	14.659	1	17	5303.3	106.5	101.3	4.540	0.028	0.040	0.848	0.041	0.057	31.06	2.90	884.3	25.0	-999	1	0	-999	0
6717202	15.788	4	17	4279.3	86.5	80.7	4.653	0.023	0.026	0.633	0.027	0.025	13.97	0.82	116.6	19.1	-999	1	0	-999	0
6717216	13.843	1	17	4280.0	73.8	72.0	4.652	0.023	0.020	0.610	0.019	0.019	4.19	0.29	10716.7	678.1	-999	1	2	-999	0
6717248	14.736	1	17	4741.0	86.1	78.2	4.606	0.020	0.025	0.725	0.030	0.035	23.05	1.77	2709.3	77.9	-999	1	0	-999	0
6717252	13.818	1	17	5442.3	106.6	99.4	4.408	0.043	0.042	0.895	0.067	0.058	16.42	1.66	1511.4	51.8	-999	1	-999	1	0
6717472	13.647	1	17	5793.9	96.0	96.0	4.458	0.021	0.032	1.030	0.040	0.055	21.96	2.13	223.7	9.4	-999	1	0	-999	0
6717567	15.669	1	17	5900.2	128.5	129.2	4.473	0.034	0.042	0.981	0.055	0.063	10.37	0.75	3425.6	152.0	-999	1	0	-999	0
6717610	15.141	1	17	5797.2	115.6	110.4	4.476	0.027	0.039	0.968	0.047	0.062	11.29	0.80	6035.0	240.2	-999	1	0	-999	0
6717631	15.869	4	17	5979.0	135.6	130.0	4.330	0.063	0.068	1.066	0.076	0.081	7.04	0.59	313.3	37.8	-999	1	0	-999	0
6718482	15.485	1	17	4226.4	74.5	48.6	4.615	0.028	0.027	0.656	0.030	0.020	2.86	0.19	200.3	41.9	-999	1	0	-999	0
6718494	13.151	0	17	6349.4	140.8	131.8	4.158	0.033	0.037	1.222	0.055	0.073	4.55	0.46	111.8	12.3	-999	1	0	-999	0
6719090	15.073	1	17	4639.8	83.8	78.9	4.587	0.024	0.023	0.732	0.033	0.031	19.25	1.72	1286.0	45.3	-999	1	0	-999	0
6719093	13.479	1	17	6057.3	118.2	117.0	4.339	0.037	0.039	1.115	0.065	0.072	24.91	0.43	186.9	7.6	-999	1	0	-999	0
6719129	15.399	4	17	5506.6	107.9	104.5	4.535	0.027	0.039	0.879	0.043	0.054	18.09	1.86	3181.1	105.6	-999	1	0	-999	0
6719243	15.272	1	17	5555.4	128.8	123.3	4.186	0.057	0.056	0.941	0.074	0.067	16.31	1.90	828.1	35.9	-999	1	0	-999	0
6719464	15.831	2	17	5277.1	91.2	79.8	4.283	0.047	0.048	0.872	0.037	0.028	5.68	0.41	15391.1	849.8	-999	1	3	-999	0
6719501	15.452	1	17	5631.6	127.0	121.8	4.312	0.058	0.058	0.946	0.075	0.071	18.84	4.73	216.9	16.6	-999	1	0	-999	0
6719833	14.213	10	10	6148.6	128.5	121.3	4.284	0.041	0.044	1.147	0.071	0.080	7.44	0.77	63.1	10.5	-999	1	0	-999	0
6719893	13.965	1	17	4965.6	81.1	74.6	4.466	0.023	0.017	0.806	0.028	0.020	0.53	0.04	28317.3	4953.9	1	1	0	-999	0
6719944	15.735	1	17	4934.7	116.0	101.4	3.550	0.247	0.195	1.022	0.285	0.172	10.39	0.98	1041.9	58.2	-999	1	-999	-999	0
6719971	13.546	1	17	5740.1	131.0	122.3	3.812	0.033	0.034	1.170	0.062	0.065	9.35	0.69	4020.0	172.9	-999	1	0	-999	0
6720029	14.698	1	17	5370.0	177.0	160.0	4.519	0.104	0.143	0.710	0.107	0.038	14.90	1.20	2272.2	82.3	-999	2	-999	-999	1
6720039	15.005	1	17	5719.5	111.8	106.8	4.508	0.024	0.034	0.932	0.041	0.056	25.53	1.94	492.2	18.9	-999	1	0	-999	0
6720160	14.697	1	17	6142.5	135.4	121.0	4.086	0.042	0.047	1.260	0.068	0.104	17.46	1.42	334.0	16.7	-999	1	0	-999	0
6720314	13.008	1	17	5349.5	106.9	102.5	4.487	0.037	0.040	0.864	0.057	0.057	33.28	7.11	463.5	12.2	-999	1	0	-999	0
6720359	11.704	0	17	5357.7	87.4	87.6	4.557	0.022	0.033	0.842	0.033	0.047	15.53	1.42	3013.7	101.7	-999	1	0	-999	0
6720541	13.947	1	17	5692.2	159.5	143.1	4.232	0.206	0.259	1.006	0.183	0.097	3.36	0.20	399.9	37.6	-999	1	-999	-999	0
6720765	15.087	1	17	3540.5	85.7	65.7	4.822	0.010	0.009	0.378	0.010	0.010	39.31	3.13	1369.5	33.4	-999	1	0	-999	0
6720879	15.55	4	17	4840.2	94.6	87.1	4.589	0.024	0.030	0.750	0.036	0.039	14.09	1.06	1897.1	77.2	-999	1	0	-999	0
6721044	13.814	1	17	5578.0	186.0	152.0	3.924	0.520	0.130	1.109	0.128	0.193	3.72	0.25	18260.7	1218.0	1	2	-999	-999	1
6721391	15.743	4	17	5700.3	128.4	121.7	4.380	0.060	0.062	0.963	0.074	0.074	14.90	2.08	743.3	38.8	-999	1	0	-999	0
6721401	15.047	1	17	4633.3	84.5	77.3	4.612	0.020	0.023	0.710	0.029	0.031	30.63	2.82	1032.1	29.9	-999	1	0	-999	0
6721510	13.227	1	17	5803.0	158.0	175.0	3.952	0.416	0.104	1.223	0.147	0.221	25.88	3.01	416.0	8.9	-999	2	-999	-999	1
6721586	13.115	0	17	5814.3	128.0	121.7	4.332	0.056	0.053	0.953	0.074	0.069	14.47	1.37	1633.6	58.0	-999	1	-999	-999	0
6721658	15.726	1	17	3655.0	66.0	73.0	4.889	0.055	0.050	0.393	0.044	0.059	14.70	1.53	1426.9	74.0	-999	2	-999	-999	1
6721982	14.924	1	17	4990.5	93.9	85.2	4.530	0.034	0.030	0.799	0.046	0.041	31.93	5.16	980.3	34.0	-999	1	0	-999	0
6751111	16.579	6	9	3239.8	87.2	67.4	4.962	0.010	0.010	0.224	0.008	0.007	0.49	0.03	1866.5	496.3	-999	1	-999	-999	0
6751156	15.972	1	17	3791.3	80.8	74.9	4.699	0.012	0.012	0.529	0.012	0.012	47.73	3.57	2043.5	47.3	-999	1	0	-999	0
6751227	13.787	1	17	5966.3	96.1	93.1	4.528	0.013	0.020	0.940	0.022	0.031	11.75	1.00	2588.2	101.3	-999	1	0	-999	0
6751242	14.704	1	17	5201.8	99.7	92.5	4.527	0.034	0.039	0.835	0.046	0.054	10.98	0.87	4157.4	168.6	-999	1	0	-999	0
6751266	13.826	1	17	5647.3	99.3	95.4	4.520	0.020	0.032	0.916	0.036	0.054	16.62	1.28	3671.3	119.2	-999	1	0	-999	0
6751295	14.206	1	17	5524.6	91.3	87.8	4.538	0.016	0.026	0.910	0.029	0.039	12.79	1.01	4621.7	171.0	-999	1	0	-999	0
6751411	13.917	1	17	3979.3	77.8	76.2	4.648	0.014	0.014	0.588	0.013	0.013	23.06	1.83	263.9	10.7	-999	1	0	-999	0
6751496	14.611	1	17	5156.1	97.3	87.1	4.505	0.037	0.035	0.829	0.052	0.049	19.71	2.85	294.6	14.3	-999	1	0	-999	0
6751512	15.786	1	17	4168.2	76.9	45.9	4.666	0.031	0.034	0.602	0.018	0.019	27.99	2.52	868.1	31.7	-999	1	0	-999	0
6751784	14.917	1	17	5145.8	85.4	79.6	4.395	0.043	0.041	0.843	0.033	0.028	24.71	2.60	691.0	24.0	-999	1	-999	-999	0
6751866	13.4	0	17	6230.2	120.4	115.3	3.952	0.027	0.047	1.398	0.063	0.125	11.75	0.96	74.6	6.7	-999	1	0	-999	0
6751898	13.347	0	17	6136.3	113.0	114.9	3.946	0.031	0.052	1.372	0.073	0.134	17.47	2.53	188.4	8.9	-999	1	0	-999	0
6751950	15.194	1	17	5099.7	95.6	86.8	4.563	0.026	0.035	0.804	0.038	0.050	25.23	1.79	4860.2	131.1	-999	1	0	-999	0
6752002	13.473	0	17	4991.0	149.0	134.0	4.513	0.082	0.060	0.767	0.087	0.060	29.79	2.68	1312.8	33.3	-999	2	-999	1	1
6752013	15.236	4	17	5114.9	98.5	93.3	4.599	0.031	0.038	0.755	0.052	0.052	32.36	6.01	104.1	9.0	-999	1	-999	-999	0
6752030	14.598	1	17	5108.5	94.1	87.1	4.565	0.024	0.034	0.804	0.037	0.050	19.12	1.54	5269.4	159.9	-999	1	0	-999	0
6752078	13.985	1	17	5780.2	99.3	98.4	4.492	0.021	0.034	0.957	0.039	0.059	22.22	3.62	230.0	10.1	-999	1	0	-999	0
6752126	13.984	1	17	5889.2	118.5	114.1	4.181	0.196	0.242	1.120	0.173	0.111	27.39	2.42	383.8	12.8	-999	1	-999	-999	0
6752462	14.942	1	17	4185.0	59.8	51.7	4.628	0.033	0.027	0.632	0.020	0.017	14.80	1.11	2293.0	84.4	-999	1	0	-999	0
6752569	14.553	1	17	5260.6	81.8	72.9	4.307	0.026	0.022	0.867	0.034	0.025	25.94	2.48	889.1	27.2	-999	1	0	-999	0
6752672	15.56	1	17	5375.1	102.7	95.1	4.584	0.020	0.031	0.812	0.034	0.045	18.34	1.58	521.4	26.7	-999	1	0	-999	0
6752730	15.381	1	17	4992.7	85.9	79.6	4.470	0.029	0.021	0.810	0.036	0.025	1.19	0.08	21130.8	2511.7	1	1	1	-999	0
6752762	15.731	1	17	4610.9	81.9	78.1	4.585	0.025	0.023	0.730	0.033	0.029	41.55	3.59	2033.3	48.7	-999	1	0	-999	0
6752937	15.317	1	17	3946.5	68.4	70.7	4.704	0.013	0.013	0.535	0.012	0.012	24.20	1.79	567.4	22.9	-999	1	0	-999	0
6753195	14.935	1	17	5561.9	101.3	100.4	4.493	0.030	0.042	0.915	0.049	0.062	29.18	2.79	1067.5	32.7	-999	1	0	-999	0
6753253	15.745	1	17	4740.9	47.2	58.9	4.490	0.018	0.017	0.792	0.016	0.015	0.89	0.06	24072.9	3303.8	1	1	1	-999	0
6755266	13.964	1	16	5726.9	117.4	113.3	3.595	0.200	0.214	1.450	0.323	0.254	25.37	2.35	61.0	6.4	-999	1	-999	-999	0
6755437	15.972	1	16	4555.5	82.7	78.7	4.606	0.022	0.024	0.708	0.031	0.030	16.32	2.55	376.5	29.6	-999	1	0	-999	0
6755461	13.637	1	16	6068.7	95.3	94.6	4.485	0.013	0.019	1.013	0.025	0.033	21.49	2.48	174.1	8.8	-999	1	0	-999	0
6755500	16.497	2	16	4937.8	100.0	96.4	4.491	0.043	0.039	0.802	0.036	0.032	17.11	1.31	5203.7	185.3	-999	1	1	-999	0
6755866	14.463	1	16	5435.3	92.1	89.4	4.568	0.026	0.037	0.800	0.034	0.045	26.07	1.58	399.9	16.3	-999	1	0	-999	0
6755882	15.212	1	16	5150.6	121.0	109.3	3.940	0.046	0.048	0.916	0.062	0.062	1.21	0.08	11338.1	1357.0	-999	1	0	-999	0
6756044	14.921	1	16	5115.1	89.2	85.5	4.574	0.023	0.033	0.795	0.036	0.050	8.98	0.66	2662.9	130.5	-999	1	0	-999	0
6756087	13.253	0	16	6269.1	139.0	131.5	4.142	0.031	0.038	1.272	0.059	0.078	9.61	0.57	99.2	8.5	-999	1	0	-999	0
6756111	14.482	1	16	5784.9	112.3	112.2	4.143	0.046	0.049	1.053	0.097	0.081	5.53	0.40	3113.1	181.4	-999	1	0	-999	0
6756161	13.821	2	16	4770.8	108.9	104.3	4.508	0.044	0.040	0.803	0.032	0.029	43.02	6.82	2004.6	49.1	-999	1	-999	-999	0
6756192	15.593	1	16	4987.6	94.2	86.2	4.525	0.037	0.033	0.799	0.046	0.039	21.22	2.90	337.7	21.8	-999	1	0	-999	0
6756902	15.451	1	16	6145.5	126.2	114.8	4.220	0.062	0.066	1.176	0.072	0.087	9.76	1.04	330.1	29.5	-999	1	0	-999	0
6757075	14.125	1	16	5029.1	94.1	88.6	4.616	0.035	0.038	0.724	0.055	0.053	7.45	0.45	151.0	14.9	-999	1	-999	-999	0
6757103	15.692	1	16	5584.2	114.6	110.5	4.190	0.072	0.070	0.952	0.074	0.069	24.52	2.27	118.3	15.9	-999	1	0	-999	0
6757116	13.762	1	16	5894.2	115.5	108.6	4.216	0.040	0.044	1.074	0.076	0.083	23.35	1.74	375.9	14.9	-999	1	0	-999	0
6757167	14.911	1	16	4192.4	67.6	76.4	4.607	0.030	0.025	0.647	0.035	0.025	16.41	1.26	1277.2	49.9	-999	1	-999	-999	0
6757493	15.524	4	16	5889.8	105.3	101.9	4.461	0.034	0.046	0.990	0.053	0.062	10.16	0.93	345.8	31.0	-999	1	0	-999	0
6757511	11.855	0	16	6379.4	192.2	170.6	4.298	0.024	0.030	1.247	0.064	0.075	1.31	0.09	970.1	115.4	1	1	0	-999	0
6757637	10.085	0	16	5442.0	164.0	131.0	3.973	0.504	0.180	0.972	0.107	0.131	11.93	0.91	3903.3	156.9	-999	2	-999	-999	1
6757959	15.209	1	16	4670.7	82.3	75.9	4.594	0.023	0.024	0.729	0.033	0.032	39.31	3.92	1875.3	51.2	-999	1	0	-999	0
6758063	13.847	1	16	5174.1	67.1	64.0	4.358	0.017	0.015	0.844	0.020	0.019	35.92	3.18	382.5	12.5	-999	1	1	-999	0
6758083	15.393	1	16	5327.0	92.2	77.9	4.285	0.040	0.037	0.873	0.046	0.032	29.18	4.19	476.0	22.7	-999	1	0	-999	0
6758178	13.149	0	16	6174.5	103.8	101.5	4.421	0.015	0.022	1.118	0.029	0.042	12.69	1.86	1073.9	44.2	-999	1	0	-999	0
6758184	15.922	1	16	5210.0	103.1	95.1	4.515	0.042	0.047	0.836	0.050	0.052	25.77	3.10	1088.4	45.8	-999	1	0	-999	0
6758217	13.594	0	16	6375.6	120.5	119.5	4.351	0.028	0.036	1.134	0.051	0.066	4.86	0.46	835.0	57.3	-999	1	0	-999	0
6758299	13.859	1	16	4046.4	76.5	76.6	4.631	0.016	0.015	0.607	0.013	0.013	15.75	1.29	2510.2	91.4	-999	1	0	-999	0
6758368	15.086	1	3	5220.1	79.3	73.6	4.258	0.067	0.076	0.875	0.027	0.025	25.58	2.72	577.3	28.4	-999	1	1	-999	0
6758401	12.243	0	16	6538.5	140.5	138.6	4.339	0.025	0.031	1.179	0.048	0.064	24.33	1.72	62.0	3.7	-999	1	0	-999	0
6758733	14.616	1	16	5917.0	108.7	105.9	4.434	0.029	0.040	1.019	0.051	0.069	16.99	1.79	758.8	31.7	-999	1	0	-999	0
6758985	13.978	1	16	5325.0	89.2	89.0	4.565	0.014	0.024	0.872	0.025	0.034	27.23	2.49	414.4	16.2	-999	1	0	-999	0
6758989	15.343	1	16	3987.9	77.1	77.8	4.652	0.014	0.014	0.585	0.013	0.013	18.23	1.51	303.7	22.4	-999	1	0	-999	0
6759024	15.36	1	16	5237.0	183.0	183.0	4.399	0.144	0.198	0.860	0.088	0.061	15.75	1.23	6552.1	299.8	-999	2	-999	-999	1
6759089	13.378	0	16	6224.4	113.3	106.8	4.415	0.018	0.029	1.099	0.036	0.057	10.73	1.21	470.2	23.8	-999	1	0	-999	0
6759100	13.722	1	16	6095.9	123.2	117.8	4.245	0.038	0.040	1.094	0.070	0.075	13.99	1.22	779.1	32.5	-999	1	0	-999	0
6761075	13.583	2	15	4848.3	85.2	78.8	4.515	0.025	0.016	0.773	0.033	0.022	12.79	0.96	2005.0	84.8	-999	1	0	-999	0
6761374	15.829	1	17	4492.0	121.0	134.0	4.581	0.053	0.018	0.711	0.052	0.052	25.94	1.88	1430.7	47.4	-999	2	-999	-999	1
6761498	12.027	0	17	5376.3	89.0	91.2	4.491	0.032	0.040	0.905	0.052	0.058	7.18	0.52	4874.2	235.0	-999	1	0	-999	0
6761532	11.064	1	17	5512.1	98.2	98.6	4.417	0.039	0.042	0.932	0.066	0.064	4.78	0.34	8711.3	534.8	1	1	0	-999	0
6761569	15.146	0	17	6480.6	132.1	125.5	3.973	0.029	0.029	1.454	0.073	0.067	11.58	0.70	84.3	4.0	-999	1	0	-999	0
6761777	14.553	1	17	5907.4	105.9	105.8	4.130	0.037	0.044	1.181	0.067	0.094	40.37	4.20	336.3	10.7	-999	1	0	0	0
6761792	15.0	1	17	5678.4	114.7	109.2	4.214	0.049	0.050	0.980	0.078	0.073	13.06	1.01	2989.3	114.8	-999	1	0	-999	0
6761964	13.656	1	17	5808.2	106.6	105.3	4.216	0.033	0.036	1.152	0.059	0.076	43.32	9.12	469.9	12.1	-999	1	0	-999	0
6761974	16.114	6	6	3857.9	90.1	85.3	4.691	0.013	0.013	0.542	0.013	0.016	16.64	0.63	1423.4	104.3	-999	1	0	-999	0
6762054	15.452	1	17	4346.9	74.2	69.4	4.618	0.020	0.019	0.679	0.025	0.022	34.70	3.60	1027.0	29.8	-999	1	0	-999	0
6762124	16.839	6	6	3977.6	82.1	82.1	4.644	0.017	0.017	0.591	0.016	0.017	39.86	5.91	1740.9	147.1	-999	1	0	-999	0
6762296	15.407	1	17	4622.5	78.1	77.4	4.561	0.018	0.014	0.715	0.023	0.020	33.72	2.04	201.7	16.7	-999	1	0	-999	0
6762323	13.537	0	17	4243.0	147.0	162.0	4.632	0.056	0.020	0.617	0.061	0.061	30.85	4.35	297.1	9.5	-999	2	1	-999	1
6762336	15.104	1	3	5448.9	95.6	93.9	4.535	0.025	0.039	0.875	0.040	0.056	22.68	1.65	52.0	8.7	-999	1	0	-999	0
6762366	12.68	0	17	6413.0	117.1	116.1	4.369	0.018	0.028	1.185	0.037	0.055	19.60	1.49	12.0	2.5	-999	1	0	-999	0
6762389	16.963	6	6	3656.2	85.4	70.6	4.768	0.013	0.013	0.447	0.014	0.014	0.41	0.03	14081.6	3057.7	-999	1	0	-999	0
6762445	13.748	1	17	4787.1	70.8	67.0	4.574	0.020	0.028	0.809	0.030	0.039	26.12	2.12	2065.2	54.8	-999	1	0	-999	0
6762583	14.721	1	17	5354.2	102.0	95.3	4.492	0.038	0.044	0.871	0.056	0.061	32.38	2.96	852.8	24.0	-999	1	0	-999	0
6762592	15.327	1	17	4896.6	89.3	81.3	4.586	0.023	0.030	0.760	0.035	0.042	12.35	0.90	1929.5	81.7	-999	1	0	-999	0
6762594	15.025	1	17	5481.1	105.7	103.6	4.433	0.046	0.049	0.900	0.067	0.065	23.87	2.24	1686.1	50.9	-999	1	0	-999	0
6762624	15.251	1	17	5244.1	92.5	87.8	4.591	0.020	0.031	0.787	0.033	0.045	27.61	2.80	854.0	28.1	-999	1	0	-999	0
6762923	14.946	1	17	4294.2	81.5	72.6	4.609	0.025	0.023	0.679	0.029	0.027	4.34	0.30	13871.0	867.2	1	1	2	-999	0
6763067	15.72	1	17	3872.5	79.7	77.9	4.696	0.013	0.013	0.537	0.013	0.014	2.94	0.20	5813.9	464.7	-999	1	0	-999	0
6763155	15.794	1	17	5310.2	101.0	97.2	4.560	0.027	0.040	0.829	0.043	0.053	29.40	3.04	247.5	16.3	-999	1	0	-999	0
6763227	14.704	1	17	5585.2	101.2	99.9	4.442	0.042	0.049	0.928	0.063	0.068	26.30	2.38	309.8	13.0	-999	1	0	-999	0
6763358	14.092	1	17	5721.8	102.8	99.1	4.529	0.018	0.029	0.913	0.033	0.048	7.09	0.53	4373.9	217.4	-999	1	0	-999	0
6763400	12.408	0	17	5148.5	69.5	57.2	4.336	0.022	0.016	0.873	0.028	0.017	14.10	1.23	2067.5	72.7	-999	1	1	-999	0
6763402	15.768	2	17	5254.7	80.2	73.2	4.277	0.055	0.058	0.872	0.032	0.026	27.23	2.25	1076.8	37.1	-999	1	0	-999	0
6763517	14.758	1	17	5376.4	95.9	80.5	4.305	0.038	0.032	0.868	0.051	0.036	37.98	4.72	265.2	10.1	-999	1	0	-999	0
6763543	12.614	0	17	6251.1	119.5	111.7	3.954	0.031	0.037	1.437	0.067	0.100	27.00	2.13	72.6	2.5	-999	1	0	-999	0
6763616	15.739	1	17	4654.0	84.9	78.6	4.613	0.021	0.024	0.709	0.030	0.032	34.64	1.28	133.7	17.2	-999	1	0	-999	0
6763859	15.139	1	17	4401.6	80.1	78.1	4.648	0.016	0.019	0.649	0.022	0.022	19.39	1.45	3128.3	98.9	-999	1	0	-999	0
6763884	12.16	0	17	5863.1	95.5	94.6	4.451	0.018	0.028	1.049	0.037	0.053	20.65	2.87	238.8	8.4	-999	1	0	1	0
6763891	14.2	1	17	6148.3	116.0	110.8	3.991	0.039	0.052	1.330	0.073	0.122	16.62	1.30	27.8	5.9	-999	1	0	-999	0
6763970	14.145	1	17	5758.0	116.7	109.7	3.836	0.038	0.038	1.233	0.064	0.072	14.95	1.35	107.2	8.7	-999	1	0	-999	0
6763988	15.264	1	17	4792.9	85.2	77.8	4.578	0.026	0.028	0.753	0.036	0.037	24.54	2.15	1397.9	43.9	-999	1	0	-999	0
6764124	13.384	0	17	5862.0	81.3	86.6	4.410	0.017	0.027	1.149	0.035	0.047	21.75	2.36	114.5	6.0	-999	1	0	-999	0
6764184	13.787	1	17	4786.8	90.5	82.4	3.604	0.066	0.076	1.165	0.138	0.162	31.93	2.41	44.6	3.9	-999	1	0	-999	0
6764302	14.949	1	17	4645.4	78.1	73.5	4.591	0.023	0.023	0.729	0.033	0.031	19.25	1.43	2852.1	90.3	-999	1	0	-999	0
6764335	13.54	0	17	5646.2	90.4	89.0	4.506	0.018	0.027	0.965	0.033	0.046	22.89	2.09	974.1	29.1	-999	1	0	-999	0
6764347	13.841	1	17	5439.5	82.7	78.6	4.505	0.017	0.027	0.986	0.032	0.045	20.35	1.75	1775.9	54.1	-999	1	0	-999	0
6764479	15.217	1	17	5301.6	97.6	93.2	4.523	0.033	0.043	0.854	0.047	0.057	31.02	3.10	1531.0	41.9	-999	1	0	-999	0
6764530	11.967	0	17	5910.2	95.5	96.0	4.420	0.024	0.034	1.065	0.047	0.063	4.43	0.32	2822.8	174.7	1	1	0	-999	0
6764598	15.633	1	17	5468.6	112.5	100.8	4.233	0.057	0.056	0.906	0.065	0.055	26.08	1.57	681.1	26.9	-999	1	0	-999	0
6764843	15.375	1	17	4664.6	117.3	159.8	3.412	1.113	0.541	0.881	0.250	0.202	38.50	3.14	1781.0	43.5	-999	2	-999	-999	0
6764928	15.46	1	17	5406.3	103.1	100.5	4.486	0.040	0.048	0.882	0.056	0.062	28.38	4.52	1381.5	41.5	-999	1	0	-999	0
6764934	10.341	0	17	6065.1	115.7	115.9	4.216	0.036	0.041	1.075	0.072	0.076	3.25	0.23	2014.1	144.6	1	1	0	-999	0
6764948	15.052	4	17	5321.2	130.3	120.6	4.539	0.025	0.037	0.854	0.043	0.059	3.23	0.20	127.3	27.9	-999	1	0	-999	0
6764977	14.033	1	17	5624.4	98.9	95.3	4.530	0.019	0.031	0.904	0.034	0.051	16.17	1.43	1888.4	64.7	-999	1	0	-999	0
6765121	13.863	1	17	5623.4	91.5	88.1	4.485	0.022	0.032	0.978	0.041	0.054	25.58	2.42	1023.4	29.2	-999	1	0	-999	0
6765143	16.544	6	6	3872.7	82.1	78.2	4.671	0.015	0.015	0.561	0.015	0.015	40.70	6.22	1032.9	97.1	-999	1	0	-999	0
6765302	12.779	0	17	6292.3	126.9	126.9	3.974	0.040	0.044	1.241	0.102	0.072	21.48	2.01	50.0	3.5	-999	1	0	-999	0
6765310	14.757	1	17	5083.7	93.6	85.8	4.491	0.036	0.029	0.816	0.051	0.039	21.07	1.94	987.7	33.6	-999	1	0	-999	0
6765325	14.816	1	17	5699.5	101.6	98.4	4.478	0.029	0.040	0.950	0.048	0.064	28.76	3.16	182.6	9.8	-999	1	0	-999	0
6765508	13.554	0	17	5837.6	96.1	99.4	4.421	0.029	0.037	1.035	0.054	0.065	8.97	0.71	4431.3	194.0	-999	1	0	-999	0
6765528	14.408	1	17	5858.0	106.5	104.7	4.385	0.039	0.045	1.014	0.069	0.076	17.14	2.99	148.0	10.1	-999	1	0	-999	0
6766182	15.321	1	17	5397.4	91.8	90.6	4.555	0.023	0.037	0.849	0.038	0.053	18.34	1.48	2667.8	89.1	-999	1	0	-999	0
6766298	12.604	0	17	5008.3	79.1	74.8	4.573	0.019	0.029	0.816	0.029	0.042	14.49	1.02	957.7	34.6	-999	1	0	-999	0
6766578	15.302	1	17	5039.5	90.9	83.7	4.541	0.032	0.035	0.804	0.044	0.046	34.94	1.63	535.7	25.9	-999	1	0	-999	0
6766615	14.839	1	17	6015.5	113.5	110.7	4.334	0.043	0.046	1.079	0.072	0.078	9.03	0.80	804.4	44.1	-999	1	0	-999	0
6766663	13.846	1	17	4221.0	50.9	54.4	4.584	0.028	0.019	0.668	0.032	0.016	10.32	0.78	6099.1	248.1	-999	1	0	-999	0
6766786	13.0	0	17	6035.9	118.5	113.2	4.197	0.036	0.040	1.107	0.072	0.079	27.73	2.27	215.4	7.4	-999	1	0	-999	0
6766964	12.127	0	17	6884.1	145.4	136.3	4.285	0.016	0.019	1.408	0.034	0.042	2.54	0.09	257.0	25.3	-999	2	0	-999	0
6766990	14.837	1	17	4782.9	93.9	90.7	4.527	0.027	0.018	0.774	0.037	0.024	5.10	0.28	37.5	15.2	-999	1	0	-999	0
6767100	14.603	1	17	5551.5	98.3	95.3	4.548	0.019	0.031	0.878	0.033	0.049	21.95	1.96	424.1	17.0	-999	1	0	-999	0
6767241	13.802	1	17	6190.1	132.9	115.5	4.142	0.030	0.036	1.235	0.056	0.076	20.05	2.14	181.7	8.9	-999	1	0	-999	0
6767424	15.518	1	17	3732.7	69.6	75.8	4.761	0.011	0.011	0.461	0.011	0.011	30.42	2.24	1435.7	41.7	-999	1	0	-999	0
6767592	15.559	1	17	4401.3	72.7	65.7	4.591	0.022	0.016	0.708	0.027	0.022	43.32	4.18	1605.3	38.4	-999	1	0	-999	0
6767651	15.24	1	17	5551.8	98.3	95.0	4.528	0.024	0.037	0.894	0.040	0.054	21.51	2.72	624.7	25.5	-999	1	0	-999	0
6767897	13.829	1	17	5284.9	85.3	79.8	4.525	0.021	0.032	0.920	0.036	0.049	19.49	1.65	3061.4	92.4	-999	1	0	-999	0
6767906	15.207	1	17	5110.1	95.6	90.6	4.569	0.025	0.035	0.798	0.038	0.049	30.41	2.86	99.1	9.1	-999	1	0	-999	0
6767913	15.449	1	17	5045.2	95.1	89.3	4.493	0.048	0.043	0.812	0.045	0.038	9.97	0.69	4222.6	184.9	-999	1	0	-999	0
6767962	14.049	1	17	5313.9	93.6	91.2	4.546	0.025	0.037	0.848	0.038	0.056	16.64	1.30	4885.4	157.7	-999	1	0	-999	0
6767973	12.746	0	17	5015.0	81.0	74.2	4.540	0.029	0.033	0.821	0.043	0.046	45.50	4.41	150.4	4.3	-999	1	0	-999	0
6768036	14.0	1	17	3812.6	82.2	70.4	4.702	0.012	0.012	0.528	0.012	0.012	46.75	1.81	1317.5	38.6	-999	1	0	-999	0
6768085	15.125	1	17	5417.9	97.6	93.3	4.545	0.024	0.038	0.862	0.039	0.055	20.21	1.64	3547.1	108.8	-999	1	0	-999	0
6768125	13.606	1	17	6349.7	111.5	111.7	4.393	0.020	0.030	1.124	0.037	0.054	6.09	0.52	918.8	53.7	-999	1	0	-999	0
6768217	14.599	1	17	3811.5	81.4	70.9	4.704	0.012	0.012	0.526	0.012	0.012	35.18	3.07	159.0	7.7	-999	1	0	-999	0
6768341	15.918	2	17	4865.8	90.2	83.1	4.573	0.029	0.033	0.763	0.040	0.040	23.05	1.84	756.9	33.2	-999	1	0	-999	0
6773763	14.29	1	17	5997.5	120.4	114.3	4.294	0.040	0.043	1.083	0.074	0.079	21.04	2.45	68.5	6.6	-999	1	0	-999	0
6773823	14.635	1	17	5197.7	93.0	89.4	4.581	0.020	0.032	0.798	0.032	0.049	28.78	2.21	1066.1	30.3	-999	1	0	-999	0
6773862	15.22	1	17	4149.9	48.4	72.2	4.634	0.032	0.020	0.616	0.016	0.016	24.71	1.91	2152.2	62.9	-999	1	0	0	0
6774015	15.735	1	17	5985.9	108.0	108.4	4.064	0.094	0.105	1.187	0.105	0.103	2.80	0.19	2726.4	241.0	1	1	0	-999	0
6774054	12.79	0	17	5536.9	122.7	114.8	3.831	0.034	0.034	1.098	0.063	0.062	32.77	5.06	320.3	8.9	-999	1	0	-999	0
6774059	15.283	4	17	5304.9	90.4	78.2	4.340	0.043	0.039	0.863	0.047	0.034	11.37	0.93	2933.0	122.9	-999	1	0	-999	0
6774300	14.751	1	17	5734.9	116.3	111.8	4.209	0.045	0.047	1.004	0.083	0.077	23.23	2.70	171.1	10.3	-999	1	0	-999	0
6774408	12.812	0	17	5850.8	90.7	86.2	4.477	0.013	0.019	1.043	0.027	0.036	10.61	0.79	3783.7	151.7	-999	1	0	-1	0
6774537	15.333	1	17	4797.6	79.1	74.3	4.596	0.016	0.025	0.786	0.027	0.035	28.19	2.32	1828.4	51.7	-999	1	0	0	0
6774636	13.688	1	17	5068.8	85.1	77.5	4.519	0.034	0.031	0.813	0.049	0.045	29.18	2.67	593.3	16.9	-999	1	0	-999	0
6774678	14.22	1	17	5461.5	97.7	92.1	4.530	0.023	0.038	0.883	0.039	0.057	33.28	3.12	460.3	13.8	-999	1	0	-999	0
6774679	14.818	1	17	5151.7	70.1	62.0	4.337	0.020	0.018	0.862	0.021	0.016	1.45	0.10	17811.5	1912.2	1	1	1	-999	0
6774726	13.331	0	17	4136.3	48.9	73.1	4.625	0.030	0.018	0.619	0.015	0.014	16.42	1.24	2359.9	77.7	-999	1	0	-999	0
6774920	14.469	1	17	5262.3	95.6	89.1	4.533	0.029	0.039	0.845	0.043	0.057	15.75	1.23	4064.9	137.0	-999	1	0	-999	0
6774948	15.173	1	17	5237.2	101.3	91.8	4.496	0.040	0.040	0.845	0.054	0.053	27.99	3.21	2522.6	67.9	-999	1	0	-999	0
6775103	15.572	1	17	3886.7	78.8	76.8	4.661	0.014	0.013	0.572	0.013	0.013	20.78	1.79	909.9	36.1	-999	1	0	-999	0
6775148	15.854	4	17	5185.8	95.9	90.2	4.594	0.023	0.032	0.775	0.038	0.046	25.05	2.95	824.4	33.0	-999	1	0	-999	0
6775171	15.874	4	17	5266.6	84.5	75.4	4.317	0.046	0.046	0.865	0.037	0.029	6.48	0.44	7602.7	405.3	-999	1	0	-999	0
6775356	13.589	0	17	6300.1	139.4	141.2	4.241	0.037	0.030	1.242	0.061	0.062	14.80	2.47	49.0	5.5	-999	1	0	-999	0
6775546	13.017	0	17	6265.5	133.5	129.6	4.097	0.031	0.033	1.355	0.056	0.061	13.97	1.05	109.2	6.7	-999	1	0	-999	0
6775632	15.267	1	17	5623.5	105.0	100.7	4.486	0.031	0.043	0.930	0.050	0.062	31.23	3.25	538.2	19.3	-999	1	0	-999	0
6775689	14.248	1	17	3991.6	76.8	77.1	4.648	0.014	0.014	0.589	0.013	0.013	30.84	2.43	3097.8	75.1	-999	1	0	-999	0
6775869	15.833	1	17	4492.8	81.2	77.4	4.626	0.019	0.022	0.682	0.027	0.026	17.84	1.61	1695.7	65.2	-999	1	0	-999	0
6775967	15.78	2	17	4984.9	93.2	86.7	4.587	0.024	0.032	0.766	0.038	0.045	22.70	3.14	171.6	16.4	-999	1	0	-999	0
6776072	14.336	1	17	5914.7	104.3	100.9	4.469	0.021	0.033	0.997	0.039	0.060	19.89	1.70	305.2	13.7	-999	1	0	-999	0
6776202	14.942	1	17	4591.2	78.7	75.3	4.593	0.023	0.022	0.723	0.031	0.029	32.60	3.06	1854.3	47.0	-999	1	0	-999	0
6776401	14.812	1	17	5079.5	85.2	82.5	4.592	0.020	0.029	0.775	0.030	0.041	20.92	1.76	2623.0	79.7	-999	1	0	0	0
6776600	14.928	1	17	5926.5	110.5	109.1	4.386	0.040	0.047	1.036	0.066	0.076	13.41	1.24	1210.8	50.8	-999	1	0	-999	0
6776613	15.18	1	17	4629.9	85.0	77.4	4.613	0.020	0.023	0.708	0.029	0.031	23.70	1.82	2412.3	70.9	-999	1	0	-999	0
6776746	14.543	1	17	5671.1	98.2	92.5	4.517	0.022	0.033	0.920	0.038	0.053	19.93	2.00	746.1	26.9	-999	1	0	-999	0
6776936	15.166	1	17	3883.3	64.8	77.6	4.715	0.012	0.012	0.519	0.012	0.012	24.37	2.01	1555.6	47.7	-999	1	0	-999	0
6777146	11.279	0	17	5856.3	117.1	110.6	4.064	0.052	0.040	1.094	0.119	0.073	7.25	0.52	343.4	18.1	-999	1	0	-999	0
6777168	15.9	4	17	5000.3	94.5	89.2	4.575	0.028	0.036	0.777	0.041	0.046	22.74	3.63	211.2	18.6	-999	1	0	-999	0
6777171	13.027	0	17	5329.0	159.0	143.0	4.455	0.120	0.180	0.786	0.122	0.061	15.75	1.23	4721.1	155.0	-999	2	-999	-999	1
6777191	14.557	1	17	6213.9	114.5	108.7	4.439	0.021	0.029	1.064	0.039	0.052	8.49	0.69	1261.1	63.9	-999	1	0	-999	0
6777549	14.257	1	17	6114.6	115.6	107.2	4.040	0.039	0.050	1.281	0.067	0.115	13.52	1.74	60.0	7.8	-999	1	0	-999	0
6777707	13.83	1	17	6222.4	109.7	109.0	4.384	0.024	0.035	1.126	0.045	0.067	8.37	0.74	617.1	33.1	-999	1	0	-999	0
6777781	15.266	1	17	4517.1	77.3	70.2	4.570	0.024	0.017	0.732	0.028	0.023	19.25	1.61	3883.3	122.0	-999	1	0	-999	0
6777853	15.133	1	17	5333.6	99.4	94.5	4.555	0.026	0.039	0.840	0.040	0.054	12.61	0.88	2820.6	111.5	-999	1	0	-999	0
6777953	12.037	1	17	5951.1	116.1	111.8	3.932	0.038	0.036	1.149	0.067	0.067	18.07	1.45	100.8	4.7	-999	1	0	-999	0
6777975	11.08	0	17	6169.8	110.8	116.3	4.326	0.032	0.038	1.125	0.064	0.071	4.58	0.32	2324.4	141.0	1	1	0	-999	0
6778008	15.263	1	17	5855.3	112.5	109.5	4.154	0.056	0.060	1.082	0.093	0.086	21.36	2.51	345.3	17.9	-999	1	0	-1	0
6778019	14.762	1	17	5839.6	108.9	107.3	4.402	0.041	0.048	1.005	0.066	0.075	19.77	1.61	794.4	29.2	-999	1	0	-1	0
6778099	15.912	2	17	5215.9	97.7	87.4	4.447	0.054	0.047	0.840	0.053	0.042	12.02	1.04	1928.0	89.1	-999	1	0	-999	0
6778227	14.989	1	17	6057.0	169.0	211.0	4.381	0.124	0.201	0.976	0.143	0.117	22.06	2.32	102.6	9.7	-999	2	-999	-999	1
6778739	15.599	1	17	5548.6	112.6	107.2	4.250	0.065	0.061	0.927	0.071	0.065	17.94	1.76	952.9	40.4	-999	1	0	-999	0
6778848	14.002	1	17	6402.7	122.3	117.6	4.319	0.030	0.033	1.207	0.052	0.061	7.99	0.68	107.8	11.4	-999	1	0	-999	0
6778890	16.51	3	5	4871.9	97.5	92.4	4.515	0.042	0.038	0.788	0.037	0.034	6.53	0.48	35129.3	2030.3	-999	1	0	-999	0
6778974	12.308	0	17	5000.0	75.7	72.2	4.535	0.027	0.034	0.859	0.040	0.047	31.70	5.88	368.8	9.8	-999	1	0	-999	0
6779003	15.671	1	17	5690.5	102.4	97.3	4.488	0.035	0.048	0.936	0.053	0.060	11.51	0.90	4002.0	166.1	-999	1	0	-999	0
6779113	15.648	1	17	4962.0	89.5	84.1	4.566	0.029	0.035	0.780	0.040	0.044	18.34	1.45	2865.2	97.4	-999	1	0	-999	0
6779115	13.09	0	17	6378.4	118.5	109.6	3.783	0.029	0.030	1.698	0.069	0.071	16.30	1.03	350.9	14.0	-999	1	0	-999	0
6779188	15.159	1	17	6083.1	116.5	116.0	4.182	0.053	0.054	1.090	0.079	0.079	22.08	1.94	70.4	9.6	-999	1	0	-999	0
6779260	11.799	0	17	5236.1	85.3	80.9	4.559	0.018	0.029	0.861	0.029	0.040	6.13	0.42	7506.6	390.3	1	1	0	0	0
6779279	15.139	1	17	6451.0	129.7	130.6	4.244	0.051	0.053	1.276	0.063	0.066	19.63	2.02	287.4	16.4	-999	1	0	-999	0
6779538	15.87	2	17	5412.0	101.9	97.4	4.540	0.031	0.045	0.859	0.047	0.056	19.77	1.66	1492.2	56.5	-999	1	0	-999	0
6779613	12.629	0	17	5572.5	109.9	105.7	4.292	0.041	0.043	0.987	0.065	0.065	0.76	0.05	12334.3	1829.4	1	1	0	-999	0
6779680	15.491	1	17	5103.3	81.6	75.2	4.409	0.030	0.027	0.837	0.030	0.023	18.34	1.45	1559.5	57.2	-999	1	1	-999	0
6779726	15.695	4	17	5522.2	100.2	96.4	4.569	0.024	0.033	0.843	0.041	0.046	9.11	0.69	2547.7	125.4	-999	1	0	1	0
6779927	15.405	1	17	4187.1	61.9	74.7	4.611	0.029	0.022	0.643	0.025	0.018	36.93	3.57	477.4	19.5	-999	1	0	-999	0
6779966	13.39	0	17	5552.1	91.5	92.6	4.510	0.025	0.038	0.908	0.043	0.059	7.55	0.56	3785.7	181.0	-999	1	0	-999	0
6780025	11.021	0	17	6140.2	112.6	106.8	3.965	0.027	0.044	1.404	0.061	0.126	8.35	1.89	164.1	8.8	-999	1	0	-999	0
6780052	12.865	0	17	5152.7	82.7	71.3	4.460	0.030	0.020	0.796	0.041	0.028	3.11	0.21	19940.7	1452.6	1	1	0	-999	0
6780260	13.546	1	17	5052.6	85.8	79.5	4.565	0.025	0.033	0.796	0.037	0.048	31.44	2.55	205.3	7.3	-999	1	0	-999	0
6780263	13.792	1	17	5807.4	102.5	101.4	4.434	0.032	0.040	0.991	0.056	0.065	19.40	2.24	541.8	20.3	-999	1	0	-999	0
6780562	14.119	6	10	6091.8	119.6	103.5	4.079	0.037	0.048	1.247	0.065	0.107	17.48	1.48	406.7	18.2	-999	1	0	-999	0
6780715	13.483	1	17	6557.4	130.7	133.3	4.068	0.035	0.036	1.401	0.072	0.067	4.69	0.30	66.2	10.4	-999	3	0	-999	0
6780790	12.496	0	17	6582.0	72.0	85.0	4.172	0.120	0.108	1.301	0.096	0.118	9.03	0.64	261.1	14.0	-999	2	-999	-999	1
6780796	15.159	1	17	5518.8	99.6	96.0	4.550	0.023	0.034	0.868	0.038	0.049	20.18	1.70	2845.4	89.0	-999	1	0	-999	0
6780893	14.886	1	17	5347.4	126.4	117.2	3.765	0.044	0.049	1.192	0.081	0.094	4.71	0.34	14749.1	883.1	1	1	0	-999	0
6780922	15.555	2	17	5446.6	112.0	98.0	4.246	0.058	0.056	0.898	0.063	0.051	22.42	2.04	662.3	27.9	-999	1	0	-999	0
6781110	14.721	1	17	4994.4	99.3	89.1	3.477	0.074	0.094	1.243	0.168	0.218	5.50	0.35	210.3	23.2	-999	2	0	-999	0
6781111	15.495	2	16	5404.5	100.2	98.8	4.547	0.026	0.040	0.856	0.042	0.054	31.49	3.96	445.9	21.0	-999	1	0	-999	0
6781148	13.251	0	17	5586.2	109.0	107.3	4.396	0.042	0.045	0.928	0.072	0.069	28.70	3.26	232.9	7.9	-999	1	0	-999	0
6781160	13.867	2	17	4475.6	76.1	71.5	4.625	0.017	0.021	0.683	0.024	0.025	26.48	2.14	1676.8	45.0	-999	1	0	-999	0
6781315	13.547	0	17	5574.6	89.1	85.4	4.526	0.017	0.026	0.930	0.031	0.041	20.75	2.03	594.0	19.9	-999	1	0	-999	0
6781352	12.802	0	17	6404.1	122.6	127.3	4.020	0.032	0.032	1.537	0.061	0.067	6.21	0.60	745.1	42.3	-999	1	0	-999	0
6781383	13.986	1	17	6015.8	102.3	95.1	3.816	0.031	0.044	1.621	0.053	0.145	5.60	0.42	3147.4	177.6	-999	1	0	-999	0
6782035	14.885	1	17	4272.0	71.4	60.0	4.631	0.019	0.020	0.658	0.023	0.018	12.27	0.86	1870.0	76.9	-999	1	0	-999	0
6782068	13.539	0	17	5333.1	125.8	120.4	3.672	0.026	0.033	1.436	0.059	0.072	79.17	8.55	1618.0	24.9	-999	1	0	-999	0
6782111	14.478	1	17	5752.2	117.3	123.1	3.785	0.041	0.040	1.147	0.068	0.065	7.89	0.49	169.0	16.2	-999	1	0	-999	0
6782208	15.134	4	17	5177.9	99.3	93.3	4.566	0.025	0.036	0.809	0.039	0.051	35.18	5.57	322.2	12.9	-999	1	0	-999	0
6782351	14.142	1	17	6157.6	127.6	112.0	4.193	0.040	0.042	1.147	0.068	0.078	25.89	2.29	55.6	6.1	-999	1	0	-999	0
6782383	15.756	1	17	5335.2	103.5	98.0	4.582	0.026	0.035	0.804	0.045	0.050	26.12	2.38	1346.7	44.5	-999	1	0	-999	0
6782399	12.54	1	17	6841.1	139.3	142.3	4.076	0.032	0.034	1.527	0.078	0.072	7.91	0.80	152.3	10.1	-999	2	0	-999	0
6782515	13.44	0	17	5899.1	94.5	88.7	4.485	0.014	0.020	1.021	0.027	0.036	6.75	0.54	4600.7	231.7	-999	1	0	-999	0
6782567	13.059	0	17	5763.0	109.4	110.9	4.250	0.035	0.041	1.074	0.067	0.074	30.43	6.05	363.4	10.5	-999	1	0	-999	0
6782577	15.363	1	17	4723.1	93.7	91.5	4.641	0.032	0.033	0.673	0.046	0.047	8.86	0.65	4729.3	217.1	-999	1	-999	-999	0
6782589	15.604	4	17	4995.0	181.0	161.0	4.523	0.077	0.056	0.767	0.087	0.063	11.06	0.96	1018.9	54.0	-999	2	-999	-999	1
6782860	15.377	1	17	3679.1	80.1	76.1	4.727	0.019	0.019	0.490	0.022	0.022	37.19	2.59	2359.9	56.4	-999	1	-999	-999	0
6782944	13.3	0	17	6566.0	127.1	143.2	4.133	0.032	0.030	1.388	0.067	0.057	9.64	0.63	52.7	6.3	-999	1	0	-999	0
6782983	12.981	0	17	6444.1	122.2	134.9	4.263	0.033	0.031	1.246	0.057	0.058	1.73	0.13	738.7	80.2	1	1	0	-999	0
6782996	13.899	1	17	5821.9	95.4	91.3	4.432	0.021	0.032	1.080	0.042	0.058	20.48	3.11	101.0	6.9	-999	1	0	-999	0
6783054	12.514	0	17	6683.8	138.9	133.6	4.068	0.032	0.033	1.343	0.059	0.054	7.69	0.88	98.0	7.7	-999	1	0	-999	0
6783075	13.122	0	17	6036.3	126.8	125.7	3.425	0.276	0.268	1.674	0.396	0.361	4.91	0.37	473.6	32.7	-999	2	-999	-999	0
6783369	14.524	1	17	3703.5	81.4	66.8	4.741	0.011	0.011	0.480	0.012	0.012	27.42	2.14	2686.4	70.3	-999	1	0	-999	0
6783373	14.724	1	17	5548.5	91.7	91.7	4.526	0.020	0.030	0.917	0.035	0.044	10.17	0.74	4523.7	190.0	-999	1	0	-999	0
6783395	13.725	1	17	5495.2	112.3	110.9	4.272	0.048	0.049	1.020	0.061	0.058	30.38	4.16	608.1	17.0	-999	1	-999	-999	0
6783572	14.4	14	15	5794.4	111.3	110.6	4.170	0.044	0.048	1.047	0.089	0.081	23.83	1.89	671.4	22.3	-999	1	0	-999	0
6783662	12.229	0	17	6534.4	118.0	109.3	4.388	0.014	0.020	1.179	0.026	0.036	3.24	0.23	2538.9	184.7	1	1	0	-999	0
6783673	15.768	2	17	5332.3	106.7	100.4	4.501	0.043	0.052	0.862	0.053	0.058	27.61	2.86	687.6	27.3	-999	1	0	-999	0
6783681	15.274	1	17	5198.5	101.7	91.3	4.496	0.041	0.039	0.837	0.054	0.050	20.21	1.69	3818.9	117.3	-999	1	0	-999	0
6784466	15.052	1	17	5527.1	113.1	105.8	4.258	0.048	0.046	0.919	0.069	0.062	16.76	1.34	1147.2	44.1	-999	1	0	-999	0
6784587	12.119	1	17	6442.2	120.5	116.5	4.354	0.019	0.030	1.210	0.036	0.059	3.42	0.25	2446.0	173.2	1	1	0	-999	0
6784590	12.156	1	17	6155.2	122.1	118.7	4.325	0.030	0.036	1.135	0.067	0.072	3.70	0.29	1897.6	130.1	-999	1	0	-999	0
6784660	16.332	6	9	3423.0	79.7	62.1	4.990	0.008	0.008	0.210	0.006	0.005	80.83	7.78	1920.9	67.5	-999	1	0	-999	0
6784738	14.245	1	17	5671.7	112.1	107.4	4.342	0.045	0.045	0.955	0.075	0.071	21.21	3.51	149.8	8.7	-999	1	0	-999	0
6784749	14.454	14	15	6414.6	126.4	118.5	3.874	0.041	0.045	1.533	0.080	0.118	6.64	0.71	59.9	12.1	-999	1	0	-999	0
6784787	13.829	1	17	4841.2	86.8	80.1	4.587	0.024	0.025	0.736	0.035	0.036	27.61	2.34	1472.0	39.0	-999	1	0	-999	0
6784811	14.49	1	17	5630.5	101.1	100.3	4.463	0.034	0.043	0.938	0.057	0.066	23.85	2.91	424.8	16.0	-999	1	0	-999	0
6784857	11.477	0	17	6327.3	128.0	127.8	4.052	0.029	0.031	1.375	0.063	0.062	12.07	0.84	80.6	4.5	-999	1	0	-999	0
6784873	14.749	4	17	5570.0	183.0	183.0	4.346	0.158	0.193	0.953	0.104	0.085	15.32	1.32	3395.1	118.1	-999	2	-999	-999	1
6784907	13.435	0	17	5815.8	113.1	111.7	4.185	0.067	0.069	1.034	0.088	0.076	17.23	1.37	1571.6	51.7	-999	1	-999	-999	0
6785304	15.153	1	17	5721.8	106.8	104.8	4.480	0.029	0.041	0.952	0.049	0.062	13.88	1.06	3338.2	124.2	-999	1	0	-999	0
6785377	12.479	0	17	6585.9	108.9	104.2	4.392	0.012	0.012	1.207	0.022	0.023	21.92	2.46	238.6	8.4	-999	1	0	-999	0
6785401	10.868	0	17	6699.8	143.6	136.3	3.977	0.031	0.031	1.495	0.075	0.076	3.22	0.18	194.2	16.1	1	1	0	-999	0
6785502	13.263	0	17	6372.3	122.9	131.0	4.270	0.029	0.034	1.287	0.055	0.062	6.35	0.50	65.8	8.4	-999	1	0	-999	0
6785604	14.616	1	17	5245.6	79.9	71.6	4.285	0.025	0.022	0.872	0.030	0.022	28.78	3.69	542.9	17.8	-999	1	1	-999	0
6785638	15.198	1	3	5569.7	162.2	123.0	4.135	0.261	0.295	0.964	0.223	0.095	24.03	2.49	688.7	21.5	-999	1	-999	-999	0
6785683	13.931	1	17	6538.2	120.8	122.6	3.680	0.030	0.040	1.812	0.072	0.147	15.41	1.05	85.4	7.3	-999	1	0	-999	0
6785706	14.968	1	17	6084.0	165.0	183.0	4.542	0.046	0.196	0.944	0.106	0.117	20.80	1.55	28.9	7.8	-999	2	-999	-999	1
6785740	13.54	0	17	4957.0	176.0	176.0	4.552	0.072	0.048	0.728	0.095	0.055	27.74	2.06	113.8	5.5	-999	2	-999	-999	1
6785805	14.491	1	17	5948.5	109.9	112.9	4.005	0.052	0.049	1.190	0.124	0.083	10.93	0.77	34.0	8.6	-999	1	0	-999	0
6785813	15.721	1	17	5466.9	108.8	103.1	4.421	0.055	0.056	0.896	0.067	0.063	21.04	1.73	766.5	33.1	-999	1	0	-999	0
6785922	15.507	4	17	5046.1	108.8	108.9	4.445	0.055	0.065	0.825	0.037	0.036	7.00	0.48	8725.8	439.2	-999	1	-999	-999	0
6785967	13.068	0	17	6364.1	141.8	136.5	4.196	0.035	0.034	1.271	0.066	0.065	23.66	1.59	172.1	4.7	-999	1	0	-999	0
6786006	15.311	1	17	5354.5	108.8	95.9	4.135	0.048	0.048	0.894	0.056	0.045	16.88	1.40	1371.3	52.4	-999	1	0	-999	0
6786143	11.597	0	17	6227.4	113.7	112.3	3.814	0.023	0.043	1.612	0.059	0.148	5.97	0.73	100.0	7.6	-999	1	0	-999	0
6786224	14.147	1	17	5583.7	96.1	95.5	4.467	0.031	0.039	0.950	0.053	0.061	24.17	3.11	145.9	5.7	-999	1	0	1	0
6786267	13.951	1	17	5866.5	106.5	106.3	4.384	0.034	0.040	1.062	0.063	0.071	5.76	0.42	2655.5	149.0	-999	1	0	-999	0
6786275	12.866	0	17	5690.8	110.0	113.1	4.003	0.057	0.035	1.160	0.134	0.062	9.04	0.66	4021.1	174.5	-999	1	0	-999	0
6786431	13.879	1	17	5628.7	93.3	87.9	4.499	0.020	0.030	0.959	0.037	0.050	17.47	1.76	925.9	32.4	-999	1	0	-999	0
6786799	15.847	1	17	5493.2	118.9	111.6	4.140	0.076	0.075	0.934	0.071	0.065	25.40	2.80	187.1	16.5	-999	1	0	-999	0
6786867	12.161	0	17	6080.8	107.4	107.1	4.394	0.027	0.037	1.084	0.050	0.064	18.30	2.37	27.9	2.6	-999	1	0	-999	0
6787017	11.638	0	17	6239.7	119.2	120.4	4.041	0.028	0.046	1.239	0.058	0.104	8.41	0.73	30.6	3.4	-999	1	0	-999	0
6789804	14.864	1	17	6073.6	120.6	110.3	4.143	0.040	0.043	1.192	0.068	0.095	14.57	1.13	132.0	6.1	-999	1	0	-999	0
6790055	15.463	1	17	6349.2	124.9	117.4	3.894	0.068	0.068	1.481	0.104	0.123	5.40	0.43	63.6	22.7	-999	1	0	-999	0
6790075	15.061	1	17	3666.7	79.7	65.5	4.751	0.011	0.011	0.466	0.011	0.011	52.96	3.70	2341.7	45.8	-999	1	0	-999	0
6790080	15.917	1	17	5048.1	97.7	89.7	4.538	0.036	0.039	0.804	0.045	0.046	27.22	3.64	263.8	18.5	-999	1	0	-999	0
6790175	11.855	0	17	5835.2	111.5	107.5	4.312	0.038	0.038	1.028	0.072	0.070	16.77	1.64	27.6	2.4	-999	1	0	-999	0
6790250	14.937	1	17	5926.1	106.8	105.1	4.415	0.033	0.044	1.028	0.057	0.072	6.48	0.46	2961.3	161.1	-999	1	0	-999	0
6790311	15.702	1	17	5705.8	113.8	109.4	4.257	0.064	0.065	0.981	0.077	0.074	17.09	1.60	462.8	27.2	-999	1	0	-999	0
6790374	15.068	1	17	6214.0	118.9	117.5	4.346	0.036	0.046	1.144	0.060	0.074	2.52	0.19	1566.6	147.7	1	1	0	-999	0
6790378	14.365	1	17	5644.1	102.5	98.0	4.492	0.026	0.038	0.932	0.046	0.060	18.09	1.67	1760.4	58.2	-999	1	0	-999	0
6790426	15.427	4	17	5766.2	120.2	114.3	4.294	0.053	0.054	0.995	0.076	0.076	9.23	0.66	3173.5	151.9	-999	1	0	-999	0
6790468	11.91	0	17	5594.0	92.2	90.8	4.480	0.028	0.036	0.937	0.050	0.057	25.41	4.39	114.3	4.2	-999	1	0	-999	0
6790535	13.477	0	17	5624.0	102.2	88.7	4.320	0.038	0.029	0.813	0.054	0.039	34.90	6.08	285.6	8.6	-999	1	0	-999	0
6790633	14.596	1	17	5833.8	137.8	204.4	4.262	0.182	0.236	1.034	0.149	0.120	27.62	2.82	134.9	8.1	-999	1	-999	-999	0
6790726	14.713	1	17	6049.3	121.4	117.4	4.310	0.042	0.046	1.098	0.074	0.080	19.29	3.05	155.6	10.8	-999	1	0	-999	0
6790796	15.966	4	17	5119.6	101.8	98.4	4.455	0.052	0.049	0.827	0.045	0.037	28.38	4.26	839.2	32.4	-999	1	0	-999	0
6790798	15.746	1	17	5052.5	118.9	103.8	3.715	0.138	0.142	1.030	0.189	0.140	22.27	2.54	593.1	27.7	-999	1	-999	-999	0
6790992	13.425	0	17	6349.9	121.4	134.1	4.096	0.030	0.033	1.351	0.060	0.059	21.63	2.65	40.4	4.1	-999	1	0	-999	0
6791165	13.415	0	17	6235.5	128.2	117.7	4.052	0.033	0.039	1.315	0.064	0.098	11.70	0.77	20.7	4.8	-999	1	0	-999	0
6791303	15.376	1	17	4729.2	93.2	85.2	4.623	0.019	0.024	0.705	0.029	0.032	30.85	2.97	386.6	16.4	-999	1	0	-999	0
6791336	14.815	1	17	6109.1	120.7	112.6	4.017	0.043	0.053	1.292	0.076	0.118	10.91	0.96	57.7	11.0	-999	1	0	-999	0
6791620	14.663	1	17	5243.0	157.0	141.0	4.646	0.036	0.078	0.722	0.069	0.063	30.85	4.44	398.5	14.0	-999	2	-999	-999	1
6791672	14.471	1	17	5922.0	179.0	161.0	4.486	0.138	0.125	0.713	0.079	0.026	16.43	1.40	249.0	13.7	-999	2	-999	-999	1
6791708	13.404	1	17	6370.5	124.8	114.3	3.801	0.032	0.031	1.719	0.068	0.075	3.77	0.65	160.3	17.5	-999	1	0	-999	0
6791755	14.995	1	17	5943.7	109.4	104.4	4.468	0.024	0.035	0.998	0.043	0.058	16.76	1.66	625.8	27.5	-999	1	0	-999	0
6792124	13.274	0	17	6300.8	116.5	120.6	3.792	0.027	0.046	1.618	0.062	0.164	15.40	1.47	60.1	5.2	-999	1	0	-1	0
6792172	14.458	1	17	6095.8	119.7	120.1	4.214	0.035	0.046	1.160	0.067	0.086	24.88	3.52	216.3	10.3	-999	1	0	-999	0
6792235	13.419	1	17	6528.7	136.4	126.4	3.738	0.031	0.033	1.870	0.069	0.081	3.69	0.43	269.3	25.0	-999	1	0	-999	0
6792259	15.923	4	17	5162.7	88.3	80.1	4.385	0.037	0.034	0.846	0.033	0.026	25.58	1.83	1428.1	48.5	-999	1	1	-999	0
6792288	15.207	1	17	3870.1	78.4	74.7	4.673	0.013	0.013	0.560	0.013	0.013	34.70	2.74	2990.7	71.2	-999	1	0	-999	0
6792370	15.28	1	17	6139.6	122.8	121.1	4.287	0.049	0.052	1.142	0.070	0.081	18.55	2.19	56.4	10.8	-999	1	0	-999	0
6792545	14.728	1	17	5218.7	91.5	89.0	4.584	0.020	0.032	0.796	0.032	0.048	18.99	1.44	3808.2	118.1	-999	1	0	-999	0
6792579	14.913	1	17	5587.5	129.4	130.2	4.250	0.072	0.082	0.942	0.078	0.072	15.31	1.09	109.3	11.5	-999	1	-999	-999	0
6792745	14.815	1	17	5073.0	96.6	89.2	4.551	0.029	0.034	0.806	0.041	0.049	24.88	2.26	1646.3	48.0	-999	1	0	-999	0
6792806	14.476	1	17	5940.7	108.2	107.3	4.417	0.030	0.041	1.032	0.055	0.071	16.08	1.32	1837.5	64.5	-999	1	0	-999	0
6792923	13.897	1	17	6170.5	137.4	132.4	4.163	0.046	0.035	1.307	0.057	0.064	22.37	2.48	178.7	8.5	-999	1	0	-999	0
6792941	15.078	1	17	5974.4	115.6	117.8	3.997	0.057	0.058	1.212	0.118	0.090	16.47	3.03	104.1	11.7	-999	1	0	-999	0
6793075	14.688	1	17	4380.2	70.0	68.2	4.606	0.021	0.017	0.692	0.026	0.022	30.42	2.93	2412.2	60.8	-999	1	0	-999	0
6793228	13.991	1	17	6275.1	117.0	113.9	4.371	0.024	0.034	1.150	0.045	0.067	19.01	2.57	20.6	4.8	-999	1	0	-999	0
6793510	15.264	4	17	4799.3	84.7	79.4	4.607	0.020	0.027	0.728	0.032	0.036	33.52	5.19	998.9	31.3	-999	1	0	-999	0
6793728	13.807	1	17	5868.2	118.7	113.9	4.243	0.039	0.044	1.050	0.076	0.081	6.13	0.47	4996.3	264.7	1	1	0	-999	0
6793755	15.575	2	17	5186.7	83.3	75.5	4.370	0.032	0.029	0.850	0.033	0.025	26.30	2.45	1158.9	38.3	-999	1	1	-999	0
6793830	15.089	4	17	5483.0	112.6	109.0	4.377	0.048	0.047	0.974	0.063	0.063	13.33	1.00	3969.6	148.4	-999	1	0	-999	0
6793873	15.326	1	17	5132.3	96.1	88.7	4.541	0.032	0.039	0.818	0.044	0.051	30.63	3.45	921.5	28.6	-999	1	0	-999	0
6793877	15.556	2	17	5873.2	119.9	116.5	4.282	0.058	0.058	1.039	0.078	0.080	7.38	0.46	157.0	24.9	-999	1	0	-999	0
6793880	15.194	4	17	6174.5	123.3	120.6	3.896	0.058	0.063	1.408	0.113	0.133	3.51	0.33	118.6	27.8	-999	1	0	-999	0
6793927	13.827	1	17	6026.7	112.2	108.6	4.402	0.028	0.039	1.063	0.054	0.072	14.19	1.24	2307.7	82.8	-999	1	0	-999	0
6794023	14.591	1	17	6073.5	140.8	144.4	4.437	0.022	0.032	1.050	0.043	0.065	15.40	2.62	510.0	11.6	-999	1	0	-999	0
6794070	15.049	4	17	5547.2	118.3	110.3	4.466	0.037	0.044	0.918	0.060	0.067	16.08	1.36	1560.3	63.4	-999	1	0	-999	0
6794119	13.369	1	17	6300.5	113.5	120.3	4.293	0.027	0.037	1.256	0.053	0.068	6.86	0.58	66.8	8.4	-999	1	0	-999	0
6794240	13.787	1	17	6244.7	110.4	107.2	4.396	0.022	0.032	1.115	0.040	0.056	10.31	0.86	36.1	6.6	-999	1	0	-999	0
6794259	15.635	1	17	4382.3	79.4	73.7	4.625	0.019	0.020	0.674	0.025	0.023	12.35	0.82	2529.9	106.4	-999	1	0	-999	0
6794451	13.326	0	17	6551.5	131.1	134.5	4.191	0.033	0.031	1.388	0.067	0.059	4.51	0.62	108.7	12.7	-999	1	0	-999	0
6794489	15.895	4	17	4940.5	166.2	123.9	4.511	0.063	0.435	0.789	0.088	0.059	24.20	1.78	814.9	33.7	-999	1	-999	-999	0
6794614	15.282	4	17	4921.5	140.1	151.9	4.530	0.040	0.039	0.787	0.049	0.041	33.75	1.53	428.4	22.9	-999	1	-999	-999	0
6794650	14.601	1	17	5519.1	132.7	129.6	3.790	0.042	0.043	1.214	0.070	0.082	1.79	0.12	17171.5	1663.9	1	1	0	-999	0
6794719	15.74	2	17	4967.3	97.0	92.6	4.600	0.022	0.030	0.749	0.036	0.042	30.21	3.19	584.5	23.5	-999	1	0	-999	0
6794864	14.645	1	17	6142.4	125.2	127.6	3.821	0.053	0.061	1.456	0.134	0.134	21.18	1.66	98.3	8.4	-999	1	0	-999	0
6794999	15.832	4	17	4773.1	88.9	82.4	4.571	0.029	0.029	0.754	0.038	0.036	27.60	2.81	180.0	15.5	-999	1	0	-999	0
6795300	15.795	2	17	5717.4	116.5	111.9	4.424	0.050	0.061	0.963	0.065	0.071	25.05	2.65	122.2	14.5	-999	1	0	-999	0
6800598	13.599	1	17	4958.9	78.3	78.3	4.515	0.031	0.033	0.880	0.042	0.044	41.27	5.27	791.0	22.4	-999	1	0	-999	0
6801278	14.633	1	17	5200.9	92.5	88.6	4.563	0.024	0.036	0.816	0.037	0.052	20.49	1.85	1415.2	45.7	-999	1	0	-999	0
6801296	13.239	0	17	4614.1	73.9	70.1	4.572	0.025	0.021	0.748	0.034	0.028	22.58	1.77	5269.3	144.4	-999	1	0	-999	0
6801566	13.291	0	17	6931.2	149.6	154.2	4.346	0.014	0.016	1.304	0.027	0.027	1.45	0.10	863.6	102.2	1	2	0	-999	0
6801575	13.628	1	17	6982.7	153.2	153.2	4.182	0.046	0.050	1.429	0.075	0.068	11.39	1.49	271.7	14.8	-999	2	0	-999	0
6801692	15.825	4	17	5234.3	131.2	115.9	4.486	0.046	0.045	0.844	0.058	0.052	19.25	1.41	4287.2	138.2	-999	1	0	-999	0
6801698	15.677	1	17	5439.7	126.6	118.7	4.595	0.021	0.028	0.801	0.036	0.043	26.12	2.00	1155.9	39.1	-999	1	0	-999	0
6801784	15.592	1	17	4229.6	81.1	55.6	4.638	0.025	0.030	0.640	0.026	0.021	42.43	3.12	645.8	20.2	-999	1	0	-999	0
6801812	15.546	1	17	4249.3	79.8	59.7	4.647	0.018	0.024	0.639	0.020	0.018	11.61	0.78	1208.2	59.2	-999	1	0	-999	0
6801987	12.901	0	17	6956.0	165.9	135.3	4.032	0.035	0.036	1.522	0.079	0.072	4.65	0.74	217.3	17.8	-999	2	0	-999	0
6802333	13.758	1	17	6417.9	144.9	133.1	4.118	0.031	0.031	1.458	0.062	0.062	9.65	0.72	146.5	11.2	-999	1	0	-999	0
6802602	12.449	0	17	6672.9	138.8	131.9	3.834	0.034	0.033	1.665	0.080	0.078	4.49	0.33	818.4	53.5	-999	2	0	-999	0
6802926	15.471	4	17	5976.5	129.8	136.6	4.433	0.034	0.045	1.028	0.056	0.070	11.21	0.78	5805.3	235.0	-999	1	0	-999	0
6803286	12.085	0	17	6530.3	134.3	127.5	3.926	0.032	0.033	1.511	0.080	0.080	3.87	0.40	250.8	20.0	-999	1	0	-999	0
6803306	15.522	1	17	3788.0	81.7	79.7	4.686	0.019	0.019	0.541	0.020	0.020	30.84	2.90	221.7	13.5	-999	1	-999	-999	0
6803358	14.904	1	17	6078.8	123.5	118.1	4.420	0.026	0.037	1.063	0.048	0.066	9.95	0.70	4322.0	184.9	-999	1	0	-999	0
6803478	12.667	0	17	6197.0	167.0	186.0	3.957	0.266	0.114	1.183	0.198	0.198	9.64	0.72	32.3	4.4	-999	2	-999	-999	1
6803487	13.757	1	17	6243.3	168.7	138.4	4.184	0.119	0.111	1.202	0.109	0.097	16.65	1.67	260.2	12.1	-999	1	-999	-999	0
6803524	15.921	4	17	3551.2	69.2	82.8	4.847	0.010	0.009	0.351	0.010	0.010	55.98	5.45	1109.3	27.3	-999	1	0	-999	0
6803555	15.94	1	17	3569.0	50.0	57.0	4.820	0.042	0.028	0.439	0.037	0.037	20.78	1.52	1830.3	65.3	-999	2	-999	-999	1
6803724	14.707	1	17	4955.0	93.1	86.3	4.583	0.023	0.030	0.769	0.034	0.044	12.27	0.90	1970.6	79.7	-999	1	0	-999	0
6803785	14.924	1	17	4376.9	77.9	70.0	4.622	0.019	0.019	0.677	0.024	0.023	16.19	1.41	825.3	34.0	-999	1	0	-999	0
6803898	13.785	1	17	6204.0	188.0	207.0	4.310	0.175	0.193	0.935	0.135	0.098	6.34	0.48	921.4	53.3	-999	2	-999	-999	1
6803967	11.764	0	17	6602.9	148.3	142.4	4.216	0.030	0.032	1.198	0.049	0.063	10.50	0.79	82.5	5.2	-999	1	0	-999	0
6804013	15.626	2	17	4916.0	95.3	90.4	4.518	0.034	0.027	0.791	0.043	0.032	19.12	1.38	2738.9	91.5	-999	1	1	-999	0
6804018	13.097	0	17	3507.6	79.2	57.3	4.931	0.008	0.008	0.262	0.007	0.007	81.40	7.00	990.4	15.3	-999	1	0	-999	0
6804152	14.497	1	17	5864.4	111.4	104.9	4.483	0.022	0.034	0.975	0.040	0.057	16.30	1.28	3101.7	104.2	-999	1	0	-999	0
6804602	15.665	4	17	5258.0	184.0	184.0	4.480	0.095	0.116	0.818	0.103	0.069	30.42	2.16	1915.3	53.8	-999	2	-999	-999	1
6804648	12.609	0	17	6932.3	148.7	150.8	4.033	0.033	0.034	1.542	0.084	0.081	9.06	0.81	253.2	13.8	-999	2	0	-1	0
6804725	14.288	15	15	5364.0	197.0	164.0	3.930	0.547	0.182	1.095	0.139	0.191	8.86	0.65	2884.6	153.1	-999	2	-999	-999	1
6804729	15.611	2	17	5618.6	123.7	114.6	4.552	0.022	0.030	0.873	0.038	0.045	24.37	2.18	1294.6	43.6	-999	1	0	-999	0
6804793	13.764	1	17	5908.5	129.6	127.6	3.925	0.060	0.039	1.211	0.147	0.076	15.19	1.51	1047.2	38.5	-999	1	0	-999	0
6805049	16.441	6	9	3242.0	48.0	28.0	5.089	0.082	0.067	0.174	0.048	0.035	57.96	5.27	1384.3	55.4	-999	2	0	-999	1
6805252	14.996	1	17	5980.5	141.5	139.2	4.413	0.029	0.039	1.045	0.058	0.076	9.49	0.70	2367.9	108.8	-999	1	0	-999	0
6805389	14.557	1	17	6613.2	143.0	140.3	4.227	0.037	0.036	1.331	0.066	0.059	3.37	0.32	295.5	34.2	-999	1	0	-999	0
6805414	15.392	1	17	6326.4	142.7	139.1	4.104	0.058	0.058	1.309	0.070	0.078	5.23	0.52	234.0	31.6	-999	1	0	1	0
6805834	15.841	4	17	5004.4	29.4	36.6	4.370	0.032	0.032	0.853	0.014	0.015	31.49	5.52	768.3	28.0	-999	1	1	-999	0
6805909	14.449	15	15	5306.2	106.8	100.2	4.528	0.030	0.041	0.855	0.044	0.058	28.15	3.59	830.3	29.3	-999	1	0	-999	0
6805922	13.501	1	17	6211.1	110.7	110.9	4.398	0.022	0.032	1.107	0.041	0.058	3.57	0.25	3242.3	227.2	1	1	0	-999	0
6806658	11.28	0	17	6111.5	123.8	112.1	4.058	0.032	0.036	1.328	0.057	0.084	11.59	1.09	909.8	35.6	-999	1	0	-999	0
6806695	14.663	1	17	5667.6	137.7	128.4	4.401	0.082	0.098	0.949	0.077	0.073	7.00	0.51	5159.1	259.4	-999	1	-999	-1	0
6806738	15.872	1	17	5764.8	122.6	117.9	4.469	0.036	0.049	0.961	0.056	0.065	15.40	1.34	2823.0	107.4	-999	1	0	-999	0
6807014	13.783	1	17	6058.8	108.0	107.6	4.440	0.026	0.036	1.013	0.045	0.059	12.09	1.03	1205.3	55.0	-999	1	0	-999	0
6836201	15.605	1	17	4481.7	94.0	86.0	4.640	0.016	0.020	0.666	0.024	0.025	19.66	1.59	1427.8	52.3	-999	1	0	-999	0
6836239	13.481	0	17	4752.3	77.1	74.2	4.559	0.029	0.035	0.810	0.035	0.036	26.67	2.05	2369.0	61.4	-999	1	-999	-999	0
6836266	14.362	1	17	5863.3	107.9	106.0	4.536	0.031	0.036	0.917	0.047	0.043	24.17	1.72	340.4	6.7	-999	1	-999	-999	0
6836342	15.796	1	17	4916.2	89.3	83.7	4.526	0.035	0.029	0.789	0.043	0.034	20.92	1.65	4902.0	149.5	-999	1	0	-999	0
6836363	14.449	1	17	5365.9	103.6	90.5	4.409	0.041	0.030	0.833	0.055	0.040	26.64	3.80	239.0	10.5	-999	1	0	-999	0
6836470	14.952	1	17	5681.0	103.8	97.6	4.530	0.020	0.031	0.906	0.036	0.049	22.42	2.11	590.1	22.6	-999	1	0	-999	0
6836589	14.089	1	17	5561.0	112.3	108.2	4.317	0.039	0.040	1.005	0.062	0.064	0.72	0.05	19418.5	2950.1	1	1	0	-999	0
6836622	14.769	1	17	5811.6	104.8	102.7	4.453	0.030	0.042	0.984	0.051	0.068	20.93	2.51	374.4	16.6	-999	1	0	-999	0
6836722	12.625	0	17	6193.2	117.6	116.2	4.400	0.030	0.037	1.025	0.056	0.065	12.33	1.05	132.6	7.5	-999	1	0	-999	0
6836871	11.902	0	17	5350.2	81.6	83.1	4.516	0.022	0.033	0.927	0.039	0.050	13.71	1.09	5607.6	195.4	-999	1	0	-999	0
6836876	16.759	2	17	4612.6	91.2	86.0	4.607	0.026	0.030	0.709	0.037	0.036	22.12	2.02	3486.9	129.9	-999	1	0	-999	0
6836955	14.937	1	17	5539.3	120.7	120.2	3.595	0.070	0.072	1.489	0.119	0.129	26.72	1.94	5262.8	136.2	-999	1	0	-999	0
6837050	13.16	0	17	5455.5	94.3	91.6	4.602	0.016	0.027	0.788	0.022	0.034	26.48	3.89	669.0	19.0	-999	1	0	-999	0
6837150	15.796	1	17	5144.2	99.8	89.9	4.488	0.044	0.038	0.827	0.053	0.044	26.67	2.31	1465.2	47.3	-999	1	0	-999	0
6837184	15.396	1	17	5724.3	114.2	110.3	4.112	0.138	0.145	1.040	0.107	0.092	21.34	1.65	197.3	14.7	-999	1	-999	-999	0
6837270	14.461	1	17	4933.0	83.3	77.7	4.551	0.028	0.031	0.808	0.040	0.044	11.21	0.92	1964.6	82.1	-999	1	0	-999	0
6837283	12.199	0	17	6622.3	137.2	129.2	3.951	0.031	0.029	1.455	0.073	0.068	3.98	0.32	70.4	8.3	1	1	-999	1	0
6837566	13.066	0	17	6704.2	139.7	134.1	4.155	0.031	0.029	1.388	0.070	0.056	2.69	0.26	241.8	25.8	-999	3	0	-999	0
6837702	16.029	6	6	3683.9	84.1	78.3	4.703	0.022	0.024	0.516	0.026	0.025	5.80	0.41	4016.0	241.5	-999	1	-999	-999	0
6837709	14.704	1	17	5910.8	107.9	114.4	4.085	0.044	0.055	1.143	0.100	0.091	5.08	0.38	2861.7	174.3	-999	1	0	-999	0
6837815	13.471	0	17	6022.6	118.3	115.6	4.383	0.037	0.041	0.993	0.066	0.070	34.91	6.11	1146.6	13.6	-999	1	0	-999	0
6837899	14.794	1	17	5892.6	111.5	110.5	4.373	0.041	0.047	1.027	0.070	0.077	28.35	3.62	703.1	22.3	-999	1	0	-999	0
6837969	15.601	1	17	5079.8	109.0	95.2	3.578	0.076	0.093	1.252	0.141	0.185	38.77	2.64	18118.2	379.9	-999	1	0	-999	0
6837998	11.751	0	17	6322.0	204.0	227.0	3.736	0.608	0.152	1.194	0.159	0.319	6.05	0.97	185.7	12.2	-999	2	-999	-999	1
6838178	11.658	0	17	5142.2	88.3	83.1	4.540	0.032	0.030	0.777	0.046	0.044	24.03	2.14	1376.4	37.1	-999	1	0	-999	0
6838270	13.163	0	17	4427.4	70.4	61.4	4.588	0.023	0.016	0.718	0.028	0.022	18.09	1.39	4110.2	126.4	-999	1	0	-999	0
6838367	14.664	1	17	5649.6	102.4	102.6	4.527	0.027	0.038	0.865	0.040	0.050	21.81	2.30	611.1	22.4	-999	1	0	-999	0
6838434	15.338	1	17	3959.6	91.6	84.1	4.638	0.015	0.019	0.595	0.019	0.014	18.73	1.35	2339.0	78.5	-999	1	0	-999	0
6838446	13.366	0	17	5569.6	91.3	92.0	4.489	0.028	0.036	0.922	0.048	0.057	13.06	0.97	3503.7	127.6	-999	1	0	-999	0
6838659	15.487	1	17	5241.0	121.2	111.5	3.975	0.049	0.049	0.906	0.060	0.056	1.04	0.07	4145.3	562.5	1	1	0	-999	0
6838894	12.583	0	17	6158.9	116.5	114.3	3.952	0.029	0.049	1.384	0.064	0.130	20.38	1.86	100.1	4.9	-999	1	0	-999	0
6839270	15.12	4	16	5007.9	92.0	83.1	4.537	0.033	0.032	0.800	0.045	0.043	27.80	2.83	5921.4	191.5	-999	1	0	-999	0
6839317	15.62	1	17	3887.0	46.0	54.0	4.743	0.015	0.030	0.553	0.018	0.027	14.90	1.35	651.3	34.5	-999	2	-999	-999	1
6841427	12.107	0	16	5696.6	107.9	102.7	4.435	0.042	0.041	0.830	0.063	0.053	32.35	1.43	136.0	5.1	-999	1	0	-999	0
6841465	14.523	1	16	5976.0	106.9	103.6	4.443	0.024	0.037	1.027	0.045	0.064	13.60	1.34	1058.7	46.0	-999	1	0	-999	0
6841560	13.146	1	16	6470.8	134.7	121.0	4.155	0.031	0.030	1.391	0.065	0.056	4.74	0.42	107.7	12.5	-999	1	0	-999	0
6841567	15.477	1	16	5021.9	105.3	93.9	3.598	0.100	0.115	1.148	0.168	0.182	5.15	0.27	20.8	21.3	-999	1	0	-999	0
6841665	15.262	1	16	5596.4	113.0	110.1	4.355	0.055	0.054	0.931	0.072	0.068	21.35	2.81	192.8	16.4	-999	1	0	-999	0
6841854	13.975	1	16	6086.1	128.4	124.3	4.017	0.043	0.041	1.019	0.071	0.063	15.30	1.79	250.5	13.4	-999	1	0	-999	0
6841909	13.731	1	16	4621.4	79.9	76.7	4.596	0.018	0.014	0.664	0.019	0.016	31.06	3.24	1848.8	56.6	-999	1	0	-999	0
6842079	15.733	2	3	5324.4	101.8	90.3	4.173	0.094	0.095	0.884	0.052	0.038	7.40	0.54	3781.7	197.9	-999	1	0	-999	0
6842260	13.561	0	16	5902.4	107.3	105.1	4.404	0.036	0.041	0.990	0.064	0.069	22.19	2.39	109.2	6.5	-999	1	0	-999	0
6842384	15.149	1	16	5673.9	114.6	108.9	4.285	0.051	0.053	0.963	0.074	0.071	20.27	3.04	205.5	15.8	-999	1	0	-999	0
6842409	15.602	1	16	5178.3	85.2	77.0	4.395	0.037	0.032	0.843	0.037	0.028	43.02	7.71	751.3	25.5	-999	1	0	-999	0
6842564	13.932	1	16	5429.3	91.7	88.8	4.523	0.023	0.035	0.904	0.038	0.049	15.19	1.10	5323.7	184.9	-999	1	0	-999	0
6842569	13.407	0	16	5228.8	75.1	67.8	4.313	0.023	0.018	0.866	0.029	0.021	8.32	0.61	3565.6	173.3	-999	1	1	-999	0
6842578	15.283	1	16	5520.9	105.2	104.8	4.450	0.048	0.055	0.910	0.062	0.066	21.37	2.12	1238.5	48.5	-999	1	0	-999	0
6842602	14.353	1	16	6130.5	110.7	105.0	4.560	0.015	0.018	0.900	0.021	0.026	40.92	5.16	409.3	13.8	-999	1	0	-999	0
6842620	13.541	0	16	4839.6	81.8	74.5	4.582	0.022	0.028	0.768	0.032	0.040	24.54	2.05	2997.0	93.6	-999	1	0	-999	0
6842682	14.64	1	16	5765.4	107.1	105.5	4.430	0.038	0.047	0.978	0.062	0.072	27.39	3.31	247.4	12.9	-999	1	0	0	0
6842697	15.703	2	16	5302.4	104.1	99.1	4.541	0.033	0.046	0.841	0.047	0.055	26.48	3.48	772.3	35.2	-999	1	0	-999	0
6842741	15.643	1	16	4135.8	47.9	74.2	4.633	0.032	0.020	0.613	0.016	0.016	21.81	1.62	1176.5	47.6	-999	1	0	-999	0
6842747	15.103	1	16	4530.2	78.5	74.5	4.635	0.017	0.021	0.674	0.026	0.027	37.21	5.35	418.9	16.4	-999	1	0	-999	0
6843054	14.692	1	16	5395.3	112.9	101.6	4.417	0.045	0.042	0.876	0.068	0.056	33.29	3.82	1135.8	35.2	-999	1	0	-999	0
6843123	15.331	1	16	5281.9	102.1	97.0	4.568	0.024	0.036	0.820	0.039	0.052	19.25	1.59	3606.0	117.0	-999	1	0	-999	0
6843185	15.151	1	16	4273.6	79.2	63.4	4.609	0.025	0.024	0.676	0.029	0.025	5.53	0.38	9347.8	527.9	-999	1	0	-999	0
6843257	13.735	1	16	4892.0	175.0	175.0	4.601	0.045	0.045	0.704	0.081	0.061	34.94	3.46	2004.5	51.8	-999	2	-999	-999	1
6843400	12.035	0	16	6301.6	128.0	117.5	3.988	0.034	0.035	1.404	0.068	0.075	12.37	1.08	35.7	3.5	-999	1	0	-999	0
6843426	14.161	1	16	5504.0	97.5	95.5	4.502	0.029	0.042	0.902	0.048	0.061	24.85	1.94	1517.9	49.0	-999	1	0	-999	0
6843454	15.516	1	16	5260.1	105.8	97.9	4.506	0.041	0.046	0.848	0.052	0.055	20.21	1.57	2824.4	97.9	-999	1	0	-999	0
6843500	15.982	1	16	5572.2	118.7	113.3	4.166	0.081	0.079	0.955	0.076	0.070	10.53	0.87	2302.6	122.2	-999	1	0	-999	0
6843676	11.402	0	16	6167.2	126.2	109.2	4.127	0.033	0.037	1.197	0.062	0.084	8.88	0.73	95.5	6.2	-999	1	0	-999	0
6843766	15.134	1	16	3787.3	80.7	70.2	4.717	0.012	0.012	0.511	0.012	0.012	18.09	1.30	1045.9	46.1	-999	1	0	-999	0
6843826	13.498	0	16	6055.7	120.8	113.0	4.032	0.029	0.032	1.390	0.052	0.070	13.30	0.94	162.7	9.9	-999	1	0	-999	0
6844066	10.577	0	16	6423.6	130.7	129.7	3.469	0.032	0.026	1.837	0.085	0.062	22.08	1.56	131.2	4.6	-999	2	0	-999	0
6844087	13.484	0	16	5804.7	129.3	122.4	3.862	0.055	0.033	1.294	0.153	0.062	30.61	2.57	149.2	4.9	-999	1	0	-999	0
6844155	10.796	0	16	5738.0	108.2	102.2	4.307	0.040	0.039	0.952	0.070	0.064	29.55	2.38	505.1	14.7	-999	1	0	-999	0
6844205	14.615	1	16	5084.4	91.0	85.2	4.586	0.021	0.031	0.779	0.033	0.047	30.66	5.80	320.9	15.2	-999	1	0	-999	0
6844298	15.887	4	16	5942.7	113.6	114.1	4.118	0.070	0.073	1.141	0.095	0.095	17.72	2.11	636.4	37.0	-999	1	0	-999	0
6844366	12.156	0	16	5793.2	97.8	93.0	4.473	0.024	0.036	0.973	0.044	0.063	44.06	3.52	113.6	3.8	-999	1	0	-999	0
6844372	12.359	0	16	6598.7	137.4	136.2	4.049	0.080	0.075	1.385	0.090	0.075	6.55	0.45	259.7	16.6	-999	1	-999	-999	0
6844456	13.445	0	16	5611.7	125.5	118.0	3.998	0.049	0.033	1.143	0.084	0.058	20.47	1.60	30.8	4.6	-999	1	0	-999	0
6846224	14.1	1	17	5467.7	115.2	110.3	3.908	0.039	0.039	1.069	0.063	0.062	17.59	1.44	7167.6	223.1	-999	1	0	-999	0
6846346	15.096	1	17	3720.0	44.0	50.0	4.764	0.035	0.017	0.488	0.028	0.025	33.06	2.38	1089.7	30.3	-999	2	1	-999	1
6846383	15.975	1	17	5221.8	83.9	79.6	4.339	0.059	0.066	0.860	0.034	0.030	24.20	2.48	653.6	30.3	-999	1	0	-999	0
6846385	14.18	1	17	5984.4	99.8	96.5	4.437	0.020	0.030	1.067	0.038	0.052	9.29	0.69	4801.3	208.1	-999	1	0	-999	0
6846443	15.899	1	17	5132.9	98.1	91.2	4.559	0.030	0.040	0.806	0.043	0.050	19.25	1.64	691.6	34.2	-999	1	0	-999	0
6846460	15.506	1	17	5432.5	114.6	108.4	4.098	0.056	0.056	0.926	0.065	0.061	18.99	1.49	3932.4	126.0	-999	1	0	-999	0
6846515	13.107	0	17	4801.0	144.0	130.0	4.582	0.065	0.040	0.680	0.086	0.046	40.74	6.78	287.0	7.6	-999	2	-999	-999	1
6846550	14.178	1	17	5468.8	96.4	94.1	4.518	0.026	0.040	0.890	0.043	0.060	27.61	2.31	1129.0	33.2	-999	1	0	-999	0
6846557	15.254	1	17	5807.3	105.1	99.6	4.494	0.025	0.036	0.956	0.043	0.056	23.21	2.38	117.5	11.1	-999	1	0	-999	0
6846570	14.696	1	17	4175.2	50.1	84.6	4.589	0.024	0.016	0.652	0.019	0.014	4.08	0.29	15509.0	996.3	-999	1	0	-999	0
6846583	14.951	1	17	5215.9	99.4	92.9	4.539	0.030	0.039	0.834	0.043	0.055	17.84	1.52	4018.4	129.1	-999	1	0	-999	0
6846595	12.066	0	17	6539.0	132.1	125.8	4.332	0.021	0.027	1.235	0.038	0.054	0.99	0.07	862.8	117.7	1	3	0	-999	0
6846674	14.751	1	17	5575.9	110.2	109.0	4.371	0.045	0.046	0.986	0.067	0.066	33.01	3.75	309.9	11.8	-999	1	0	-999	0
6846844	13.614	1	17	5584.4	109.3	109.8	4.154	0.044	0.040	1.027	0.081	0.066	38.25	4.56	322.3	9.1	-999	1	0	-999	0
6847008	14.196	1	17	5882.6	112.4	109.6	4.341	0.042	0.043	1.014	0.072	0.070	29.95	2.95	428.5	13.7	-999	1	0	-999	0
6847094	14.798	1	17	5472.6	97.8	92.3	4.574	0.018	0.029	0.838	0.031	0.043	24.50	2.90	1053.5	33.0	-999	1	0	-999	0
6847171	15.668	14	17	3625.8	71.7	75.6	4.749	0.011	0.011	0.465	0.012	0.012	25.23	1.72	2174.3	82.4	-999	1	0	-999	0
6847463	15.547	1	17	5463.7	102.4	99.9	4.490	0.039	0.050	0.893	0.053	0.062	28.40	4.41	299.0	16.1	-999	1	0	-999	0
6847698	14.458	1	17	5377.0	105.6	98.3	4.448	0.043	0.042	0.874	0.065	0.059	27.80	1.38	609.0	19.2	-999	1	0	-999	0
6847924	13.215	0	17	6040.0	113.7	121.6	4.268	0.027	0.040	1.195	0.055	0.071	19.86	1.71	15.7	3.2	-999	1	0	-999	0
6848271	15.233	1	17	5771.1	101.8	98.8	4.458	0.033	0.045	0.972	0.052	0.067	15.75	1.53	1573.4	60.3	-999	1	0	-999	0
6848448	14.607	14	15	5844.5	105.3	105.0	4.406	0.037	0.045	1.007	0.064	0.075	17.46	1.70	468.0	20.5	-999	1	0	-999	0
6848552	15.306	1	17	5065.1	105.5	99.3	4.533	0.055	0.073	0.801	0.051	0.053	22.42	1.97	844.0	31.2	-999	1	-999	-999	0
6848592	14.026	1	17	5670.0	152.0	152.0	4.434	0.116	0.174	0.823	0.115	0.062	1.63	0.11	3085.6	323.1	1	2	-999	-999	1
6848654	14.277	1	17	5488.7	94.5	95.5	4.511	0.027	0.041	0.897	0.044	0.061	18.73	1.45	3054.5	95.1	-999	1	0	-999	0
6848842	16.487	6	6	3829.8	82.3	73.5	4.699	0.013	0.013	0.532	0.014	0.014	19.93	1.59	2174.5	154.6	-999	1	0	-999	0
6849002	15.836	4	17	5291.0	122.4	115.7	3.720	0.071	0.078	1.219	0.121	0.130	1.37	0.09	22682.6	2525.0	1	1	0	-999	0
6849086	12.416	0	17	5781.9	97.6	98.4	4.483	0.018	0.028	0.997	0.034	0.050	18.34	1.75	914.5	29.3	-999	1	0	-999	0
6849095	15.232	1	17	4999.5	66.7	61.0	4.737	0.011	0.013	0.620	0.009	0.013	24.52	4.18	129.9	11.0	-999	1	-999	-999	0
6849112	16.202	6	6	3963.5	89.8	89.9	4.655	0.024	0.024	0.580	0.023	0.025	10.46	0.76	6875.6	391.3	-999	1	-999	-999	0
6849305	15.198	1	17	5260.6	95.0	81.9	4.410	0.043	0.034	0.848	0.054	0.038	21.98	3.81	253.2	14.8	-999	1	0	-999	0
6849429	15.093	1	17	5905.6	107.8	105.5	4.385	0.054	0.065	1.026	0.068	0.073	28.33	4.17	100.9	8.9	-999	1	0	-999	0
6849658	15.089	1	17	5281.1	96.1	92.8	4.554	0.026	0.038	0.834	0.040	0.055	17.11	1.34	4409.5	144.6	-999	1	0	-999	0
6849740	15.526	2	17	5766.7	110.2	109.8	4.166	0.063	0.067	1.034	0.092	0.080	36.88	2.43	393.2	16.0	-999	1	0	-999	0
6849742	15.738	1	17	4825.7	55.7	65.5	4.470	0.021	0.020	0.805	0.017	0.016	35.39	1.41	217.5	19.6	-999	1	1	-999	0
6849816	14.828	1	17	5223.2	74.2	67.9	4.280	0.027	0.025	0.874	0.025	0.019	28.78	2.18	1435.7	39.7	-999	1	1	-999	0
6849821	15.918	2	17	4958.5	76.1	81.0	4.439	0.030	0.031	0.823	0.022	0.021	16.65	1.36	2100.7	81.2	-999	1	1	-999	0
6849840	15.778	4	17	5056.9	95.0	89.1	4.563	0.030	0.039	0.793	0.043	0.048	26.48	2.49	922.1	33.8	-999	1	0	-999	0
6849873	13.953	1	17	6177.1	132.5	119.2	4.207	0.033	0.044	1.195	0.062	0.079	2.25	0.16	3101.1	276.9	1	1	0	-999	0
6850029	14.614	1	17	5640.5	102.5	99.8	4.444	0.038	0.045	0.943	0.062	0.069	51.08	4.87	473.5	12.1	-999	1	0	-999	0
6850035	15.439	1	17	5557.7	99.9	94.8	4.532	0.026	0.038	0.889	0.042	0.053	23.72	2.34	210.6	14.5	-999	1	0	-999	0
6850111	13.157	0	17	6230.1	121.1	115.6	3.997	0.029	0.045	1.337	0.061	0.114	9.44	0.67	70.8	6.9	-999	1	0	-999	0
6850166	15.362	1	17	5619.1	103.3	99.1	4.471	0.036	0.047	0.932	0.055	0.065	28.38	2.62	733.5	26.9	-999	1	0	-999	0
6850232	15.468	1	17	5447.3	114.8	110.2	4.346	0.151	0.293	0.901	0.093	0.069	26.08	2.30	230.8	7.3	-999	1	-999	-999	0
6850310	15.636	2	17	5634.7	104.1	101.5	4.464	0.040	0.052	0.936	0.057	0.065	12.53	0.88	5543.4	214.6	-999	1	0	-999	0
6850360	15.722	1	17	5238.9	102.1	94.7	4.518	0.038	0.045	0.842	0.049	0.054	21.81	1.79	3200.2	99.2	-999	1	0	-999	0
6850504	12.498	1	17	5438.4	87.3	87.2	4.505	0.025	0.036	0.922	0.043	0.054	26.30	2.98	294.4	9.1	-999	1	-999	0	0
6850631	15.134	1	17	5793.8	119.1	118.8	4.253	0.044	0.048	1.015	0.079	0.079	29.55	4.34	355.3	14.9	-999	1	0	-999	0
6850710	13.558	0	17	5743.8	113.7	110.2	4.432	0.041	0.043	0.858	0.065	0.059	33.56	6.51	194.2	7.6	-999	1	0	-999	0
6850802	15.721	1	17	5283.3	86.2	76.0	4.329	0.044	0.042	0.863	0.042	0.031	19.12	1.52	3382.7	111.2	-999	1	0	-999	0
6850818	16.239	6	6	3993.0	95.0	107.0	4.696	0.052	0.028	0.556	0.054	0.054	15.86	1.74	668.6	68.1	-999	2	-999	-999	1
6851234	14.804	1	17	5061.8	90.5	83.2	4.534	0.033	0.033	0.810	0.045	0.047	22.27	2.42	549.6	21.0	-999	1	0	-999	0
6851380	14.903	1	17	5000.0	134.0	149.0	3.907	0.707	0.303	0.930	0.202	0.165	23.21	0.97	1865.9	79.0	-999	2	-999	-999	1
6851483	13.141	0	17	4176.6	76.1	38.7	4.677	0.019	0.040	0.599	0.010	0.019	21.51	1.65	1476.2	43.3	-999	1	0	-999	0
6851506	14.177	1	17	5443.5	93.1	92.8	4.537	0.023	0.037	0.875	0.037	0.056	27.61	2.91	638.0	19.4	-999	1	0	-999	0
6851580	15.89	1	17	5305.8	179.3	123.5	4.586	0.020	0.031	0.802	0.039	0.049	25.03	2.11	161.7	16.4	-999	1	0	-999	0
6851603	15.527	1	17	4740.9	82.6	77.1	4.543	0.030	0.022	0.765	0.036	0.027	19.79	1.55	4823.6	149.1	-999	1	0	-999	0
6851647	12.198	0	17	6267.3	123.6	111.9	3.978	0.030	0.031	1.447	0.066	0.071	13.44	1.94	104.1	5.7	-999	1	0	-999	0
6851708	13.265	0	17	5548.1	108.7	102.7	4.364	0.043	0.039	0.881	0.067	0.056	10.30	0.74	2188.6	91.2	-999	1	0	-999	0
6851733	15.1	1	17	4774.0	81.2	77.0	4.631	0.017	0.023	0.698	0.026	0.032	25.94	2.12	970.1	31.2	-999	1	0	-999	0
6851742	15.428	1	17	4663.9	90.8	86.6	4.539	0.031	0.026	0.761	0.029	0.027	24.54	1.79	2139.1	64.0	-999	1	-999	-999	0
6851890	15.715	1	17	5242.1	95.7	84.5	4.437	0.047	0.039	0.844	0.056	0.042	25.37	2.16	1882.8	58.4	-999	1	0	-999	0
6851910	15.104	1	17	5440.1	110.0	109.0	4.470	0.077	0.129	0.877	0.065	0.066	19.63	1.85	1135.5	40.6	-999	1	-999	-999	0
6851927	12.909	1	17	5387.1	82.3	70.3	4.287	0.028	0.021	0.843	0.039	0.027	25.41	2.36	416.1	12.7	-999	1	0	-999	0
6851944	14.76	1	17	4877.1	51.7	51.0	4.454	0.015	0.012	0.814	0.015	0.012	7.71	0.53	28786.9	1335.1	-999	1	1	-999	0
6852071	15.783	2	17	5339.9	101.3	96.0	4.507	0.040	0.050	0.863	0.052	0.058	19.79	1.74	1676.2	60.8	-999	1	0	-999	0
6852153	14.867	1	17	5091.2	83.3	75.7	4.458	0.034	0.024	0.821	0.044	0.030	14.79	1.05	8279.2	283.0	-999	1	0	-999	0
6852157	15.828	1	17	5605.4	107.1	104.6	4.375	0.061	0.062	0.934	0.071	0.068	17.23	1.19	481.2	28.9	-999	1	0	-999	0
6852201	15.462	1	17	5694.1	100.9	97.1	4.462	0.037	0.048	0.951	0.055	0.065	4.84	0.35	4229.3	266.1	1	1	0	-999	0
6852279	15.957	1	17	4890.4	59.6	71.7	4.452	0.025	0.026	0.816	0.019	0.018	31.05	1.50	317.2	26.7	-999	1	1	-999	0
6852489	13.952	1	17	5859.4	113.8	107.7	4.249	0.036	0.039	1.097	0.067	0.075	8.66	0.64	3090.4	140.3	-999	1	0	-999	0
6852497	15.243	1	17	5879.3	113.4	109.1	4.241	0.098	0.095	1.056	0.087	0.084	25.03	1.57	605.8	11.6	-999	1	-999	-999	0
6852544	14.763	1	17	5840.1	113.0	110.8	4.228	0.043	0.047	1.043	0.078	0.080	16.19	1.24	138.5	11.4	-999	1	0	-999	0
6852587	15.973	1	17	5256.3	101.8	94.7	4.528	0.036	0.046	0.842	0.047	0.055	11.69	0.85	5598.2	228.5	-999	1	0	-999	0
6852626	14.298	1	17	5535.1	119.4	120.4	4.284	0.172	0.258	1.008	0.122	0.083	43.26	4.44	300.5	9.1	-999	1	-999	-999	0
6852702	15.37	1	17	4160.5	66.5	43.4	4.671	0.027	0.036	0.601	0.010	0.016	15.32	1.24	859.6	38.7	-999	1	0	-999	0
6853007	14.849	1	17	5517.3	95.8	94.8	4.532	0.023	0.036	0.888	0.038	0.054	8.80	0.63	5129.7	231.2	-999	1	0	-999	0
6853020	10.724	0	17	6238.1	114.2	106.7	3.939	0.029	0.031	1.467	0.066	0.091	4.88	0.49	401.7	25.0	-999	1	0	-999	0
6853086	12.914	0	17	6629.3	122.0	122.9	4.299	0.018	0.024	1.340	0.037	0.044	4.57	0.37	43.0	7.6	-999	1	0	-999	0
6853131	15.881	1	17	4477.0	134.0	147.0	4.604	0.056	0.024	0.656	0.067	0.054	17.84	1.20	385.1	26.1	-999	2	-999	-999	1
6853151	15.983	1	17	4713.5	86.1	81.5	4.561	0.030	0.026	0.754	0.036	0.031	10.53	0.76	3767.1	168.8	-999	1	0	-999	0
6853239	14.646	1	17	4173.6	50.0	59.5	4.623	0.035	0.023	0.630	0.018	0.016	23.21	1.68	3676.9	103.0	-999	1	0	-999	0
6853248	14.338	1	17	5417.9	93.9	91.1	4.559	0.019	0.034	0.851	0.033	0.051	24.67	2.46	426.8	15.4	-999	1	0	-999	0
6853356	15.531	1	17	4877.7	87.0	82.6	4.516	0.033	0.024	0.787	0.039	0.029	25.05	1.83	3693.1	103.7	-999	1	0	-999	0
6853480	15.864	4	17	4905.0	173.0	173.0	4.575	0.045	0.050	0.771	0.067	0.067	28.98	3.81	305.8	18.4	-999	2	-999	-999	1
6853715	14.091	1	17	5893.0	109.1	112.0	4.072	0.046	0.053	1.137	0.110	0.087	20.49	1.83	261.0	11.6	-999	1	0	-999	0
6853795	14.644	1	17	4761.8	84.7	77.1	4.551	0.029	0.023	0.763	0.039	0.030	37.45	3.04	868.0	22.4	-999	1	0	-999	0
6853932	15.526	1	17	4297.3	78.5	70.6	4.630	0.020	0.021	0.661	0.025	0.021	43.02	3.07	726.1	21.3	-999	1	0	-999	0
6853936	13.14	0	17	5853.8	121.2	114.3	4.087	0.048	0.042	1.078	0.111	0.074	7.19	0.51	4932.2	239.6	-999	1	0	-999	0
6854344	15.304	3	16	5167.3	90.7	86.6	4.581	0.022	0.033	0.791	0.036	0.049	24.20	2.07	1964.4	70.7	-999	1	0	-999	0
6854373	15.667	1	17	4804.8	82.4	78.0	4.540	0.032	0.025	0.772	0.038	0.031	30.84	1.69	542.7	30.8	-999	1	0	-999	0
6854461	10.587	3	16	6544.3	134.9	115.5	4.278	0.024	0.027	1.320	0.050	0.052	0.94	0.06	714.9	98.7	1	1	0	-999	0
6854503	14.753	1	17	4507.9	75.4	70.4	4.606	0.021	0.021	0.704	0.029	0.027	15.11	1.31	1562.9	58.6	-999	1	0	-999	0
6854528	14.875	1	17	5744.0	100.9	98.5	4.464	0.031	0.042	0.964	0.051	0.065	15.09	1.86	1111.4	44.3	-999	1	0	-999	0
6854817	15.426	1	17	5347.5	65.9	56.3	4.714	0.009	0.011	0.675	0.008	0.012	23.51	2.98	404.0	9.8	-999	1	-999	-999	0
6859348	15.374	1	17	5284.8	103.1	89.9	4.434	0.048	0.041	0.853	0.060	0.046	23.87	2.01	2705.2	79.4	-999	1	0	-999	0
6859409	15.832	2	17	5459.0	118.7	113.2	3.993	0.067	0.064	0.989	0.073	0.073	12.79	1.01	6620.7	262.1	-999	1	0	-999	0
6859453	15.089	1	17	5779.6	103.8	102.9	4.434	0.037	0.047	0.981	0.059	0.071	16.89	1.61	240.2	15.9	-999	1	0	-999	0
6859546	15.256	1	17	4860.0	89.7	82.8	4.594	0.022	0.028	0.748	0.033	0.039	31.49	4.42	829.0	25.8	-999	1	0	1	0
6859625	14.052	15	15	5397.4	127.3	119.3	3.832	0.036	0.038	1.059	0.064	0.065	1.04	0.07	110.9	32.3	-999	1	0	-999	0
6859664	15.49	1	17	5946.6	108.8	104.2	4.478	0.027	0.036	0.985	0.046	0.056	17.32	1.19	95.9	13.9	-999	1	0	-999	0
6859669	10.331	0	17	6504.4	132.8	143.1	4.226	0.030	0.030	1.305	0.059	0.056	1.74	0.17	177.7	19.6	-999	1	0	-999	0
6859806	13.667	1	17	5343.9	107.5	102.6	4.407	0.046	0.045	0.950	0.059	0.056	5.13	0.33	512.1	35.7	-999	1	0	-999	0
6859919	14.035	1	17	5790.2	121.0	116.8	3.956	0.046	0.039	1.145	0.079	0.074	37.45	3.63	327.6	9.9	-999	1	0	-999	0
6860138	16.067	6	6	4176.7	49.9	81.0	4.595	0.027	0.018	0.648	0.021	0.015	16.30	1.24	1341.5	98.9	-999	1	0	-999	0
6860244	15.772	4	17	5709.6	106.9	102.6	4.478	0.034	0.046	0.948	0.053	0.063	11.12	0.91	4901.4	204.7	-999	1	0	-999	0
6860272	14.707	1	17	4867.5	80.5	74.3	4.502	0.027	0.017	0.790	0.034	0.023	40.98	5.26	1609.5	36.4	-999	1	0	-999	0
6860320	14.874	1	17	5262.1	95.3	91.8	4.570	0.021	0.034	0.818	0.034	0.051	26.62	1.92	466.5	17.4	-999	1	0	-999	0
6860350	13.074	0	17	5936.7	118.9	113.0	4.244	0.037	0.042	1.079	0.074	0.083	30.62	5.88	277.7	8.9	-999	1	0	-999	0
6860837	15.856	4	17	4087.4	63.4	77.5	4.641	0.021	0.017	0.601	0.014	0.015	42.43	5.20	651.5	21.9	-999	1	0	-999	0
6860896	13.359	0	17	5344.0	111.3	102.8	3.721	0.027	0.033	1.292	0.062	0.075	43.86	3.47	390.4	9.5	-999	1	0	-999	0
6860958	12.588	1	17	5531.4	106.8	104.8	3.890	0.033	0.036	1.103	0.064	0.067	39.26	3.43	276.0	7.1	-999	1	0	-999	0
6861183	14.47	1	17	5864.2	116.8	116.3	4.114	0.041	0.050	1.106	0.100	0.088	39.04	3.84	438.3	12.8	-999	1	0	-999	0
6861326	15.39	1	17	4871.8	84.8	80.4	4.524	0.032	0.024	0.784	0.041	0.030	38.77	3.04	2217.2	52.3	-999	1	0	-999	0
6861478	14.716	1	17	5082.6	94.1	88.6	4.585	0.021	0.031	0.780	0.033	0.047	23.05	2.05	1677.5	50.4	-999	1	0	-999	0
6861510	15.43	1	17	4347.0	81.4	75.8	4.643	0.017	0.019	0.652	0.021	0.021	41.55	3.10	486.9	16.4	-999	1	0	-999	0
6861540	15.535	2	3	5679.3	106.5	103.4	4.458	0.038	0.050	0.949	0.057	0.066	10.02	0.73	3004.9	136.2	-999	1	0	-999	0
6861556	13.912	1	17	5749.2	112.3	99.1	4.466	0.038	0.030	0.740	0.048	0.038	34.81	2.23	310.9	9.7	-999	1	0	-999	0
6862174	15.506	1	17	4679.8	88.9	80.9	4.613	0.020	0.024	0.712	0.030	0.032	13.71	0.97	445.2	27.8	-999	1	0	-999	0
6862296	15.596	1	17	4074.4	69.3	79.1	4.641	0.019	0.016	0.600	0.014	0.014	31.27	3.42	366.9	17.2	-999	1	0	-999	0
6862328	15.085	1	17	5646.0	95.4	93.6	4.508	0.024	0.033	0.944	0.040	0.046	17.49	2.32	428.9	21.4	-999	1	0	1	0
6862332	15.644	2	17	5633.8	104.3	102.0	4.472	0.039	0.052	0.933	0.056	0.063	17.72	1.97	469.5	26.3	-999	1	0	-1	0
6862386	14.701	1	17	6080.7	122.1	103.4	4.088	0.044	0.047	1.234	0.069	0.104	15.01	1.28	206.7	13.8	-999	1	0	-999	0
6862395	14.975	1	17	5629.7	101.6	98.6	4.476	0.033	0.044	0.934	0.052	0.064	26.81	2.21	673.4	16.8	-999	1	0	-999	0
6862499	13.398	0	17	5854.3	107.1	107.0	4.389	0.036	0.041	1.032	0.065	0.070	18.61	2.60	130.1	7.0	-999	1	0	-999	0
6862557	15.602	2	17	5804.4	106.1	100.6	4.490	0.031	0.042	0.953	0.051	0.059	25.19	1.89	317.6	17.9	-999	1	0	-999	0
6862721	15.768	1	17	5362.9	99.1	94.6	4.582	0.024	0.034	0.809	0.042	0.048	9.17	0.66	5442.5	248.2	-999	1	0	1	0
6862841	15.806	4	17	4923.3	92.0	84.7	4.563	0.031	0.035	0.776	0.041	0.042	17.84	1.41	4341.1	145.0	-999	1	0	-999	0
6862842	15.589	2	17	5107.0	167.0	167.0	4.563	0.030	0.084	0.884	0.052	0.077	17.98	1.66	328.4	21.4	-999	2	-999	-999	1
6862851	15.917	4	17	5748.5	109.6	105.7	4.398	0.060	0.070	0.975	0.068	0.072	17.72	1.77	129.6	18.8	-999	1	0	-999	0
6862999	14.87	1	17	5614.3	108.6	105.6	4.346	0.053	0.051	0.937	0.073	0.068	17.73	2.29	522.9	23.0	-999	1	0	-999	0
6863012	14.393	1	17	5662.8	111.2	107.9	4.181	0.048	0.048	0.983	0.079	0.072	26.48	4.76	125.2	7.5	-999	1	0	-999	0
6863063	14.275	1	17	5438.1	115.8	110.0	3.716	0.035	0.040	1.300	0.069	0.088	39.04	5.87	722.5	18.2	-999	1	0	-999	0
6863065	16.658	6	6	4279.0	149.0	164.0	4.617	0.056	0.021	0.641	0.061	0.056	19.52	1.76	1875.0	145.7	-999	2	-999	-999	1
6863158	15.846	1	17	3967.0	79.3	78.3	4.646	0.015	0.015	0.590	0.014	0.014	34.22	2.26	3686.9	90.7	-999	1	0	1	0
6863267	15.256	1	17	4865.1	86.8	80.6	4.549	0.032	0.029	0.776	0.041	0.037	33.28	3.32	748.7	23.3	-999	1	0	-999	0
6863276	15.126	1	17	5506.0	104.6	101.2	4.471	0.052	0.068	0.901	0.059	0.062	13.13	0.90	4250.8	159.8	-999	1	0	-999	0
6863306	12.901	0	17	6048.1	116.5	116.8	3.921	0.091	0.091	1.302	0.139	0.111	16.42	1.44	96.5	5.7	-999	1	-999	-999	0
6863338	14.211	1	17	5959.1	106.3	101.1	4.467	0.021	0.033	1.005	0.039	0.058	14.49	1.46	907.9	35.9	-999	1	0	-999	0
6863365	13.684	1	17	6550.2	134.5	138.3	4.200	0.062	0.063	1.307	0.062	0.056	12.64	0.93	218.4	12.3	-999	3	0	-999	0
6863374	13.431	0	17	6474.8	118.5	114.9	4.337	0.019	0.027	1.244	0.038	0.048	1.65	0.11	128.0	23.5	-999	1	0	-999	0
6863390	13.082	0	17	5163.4	78.7	75.3	4.527	0.025	0.035	0.895	0.040	0.050	14.49	1.04	7261.3	247.0	-999	1	0	-999	0
6863403	15.315	1	17	4501.2	89.9	88.1	4.630	0.018	0.021	0.678	0.026	0.026	27.61	2.77	662.1	23.8	-999	1	0	-999	0
6863453	13.417	0	17	5558.9	108.8	104.6	4.247	0.042	0.042	0.930	0.070	0.065	23.86	2.85	453.6	14.7	-999	1	0	-999	0
6863470	15.747	2	17	5397.4	97.1	93.1	4.490	0.049	0.063	0.874	0.056	0.059	23.84	2.56	148.1	15.1	-999	1	0	-999	0
6863574	10.078	0	17	6471.9	122.0	126.0	3.866	0.025	0.044	1.517	0.063	0.140	2.73	0.30	287.5	24.0	-999	1	0	-999	0
6863598	15.188	1	17	5200.9	88.4	83.1	4.383	0.049	0.047	0.848	0.039	0.031	23.70	1.81	1666.5	51.3	-999	1	1	-999	0
6863602	15.211	1	17	5453.3	104.2	103.4	4.475	0.042	0.051	0.893	0.058	0.064	24.17	2.45	1872.1	56.3	-999	1	0	-999	0
6863607	14.095	1	17	6510.4	136.4	128.8	4.020	0.040	0.041	1.423	0.075	0.074	5.44	0.60	377.8	29.0	-999	1	0	-999	0
6863726	13.957	1	17	3951.5	81.5	81.1	4.623	0.015	0.015	0.608	0.014	0.014	21.22	1.71	928.8	29.7	-999	1	-999	-999	0
6863880	15.636	4	17	5541.2	100.8	95.3	4.564	0.025	0.033	0.850	0.042	0.046	18.73	1.55	3029.4	101.2	-999	1	0	-999	0
6863987	15.701	2	17	4893.0	160.0	145.0	4.611	0.066	0.039	0.636	0.078	0.036	1.49	0.10	12644.6	1369.0	1	2	-999	-999	1
6864069	14.376	1	17	5277.8	97.9	91.0	4.513	0.035	0.040	0.852	0.050	0.057	11.37	0.93	3054.5	122.5	-999	1	0	-999	0
6864119	14.892	1	17	5802.0	102.5	99.7	4.451	0.033	0.045	0.981	0.054	0.067	18.83	2.69	415.4	19.3	-999	1	0	-999	0
6864168	15.503	1	17	5928.5	107.6	103.7	4.424	0.041	0.054	1.020	0.060	0.068	20.07	1.53	138.1	14.2	-999	1	0	-999	0
6864179	14.144	1	17	5530.5	118.7	115.9	3.920	0.218	0.184	1.060	0.194	0.133	27.05	2.44	404.2	13.7	-999	1	-999	-999	0
6864181	14.037	1	17	5624.3	106.4	104.4	4.373	0.044	0.045	0.939	0.074	0.069	12.18	0.94	3456.0	132.0	-999	1	0	-999	0
6864338	14.008	6	10	6370.3	128.0	128.5	4.239	0.036	0.040	1.255	0.061	0.069	7.58	0.60	9.2	8.9	-999	1	0	-999	0
6864510	15.497	1	17	5064.0	93.8	87.9	4.579	0.025	0.034	0.782	0.038	0.047	25.05	2.51	260.0	15.8	-999	1	0	-999	0
6864604	15.925	1	17	5340.0	159.0	143.0	4.593	0.032	0.097	0.871	0.070	0.104	8.09	0.60	4729.0	234.7	-999	2	-999	-999	1
6864624	14.383	1	17	5555.3	100.0	101.2	4.455	0.038	0.046	0.920	0.062	0.067	17.84	1.83	1972.2	65.6	-999	1	0	-999	0
6864625	14.808	1	17	5193.5	95.2	90.0	4.555	0.026	0.037	0.821	0.039	0.053	12.44	1.12	1204.5	51.9	-999	1	0	-999	0
6864703	13.525	1	17	4416.0	69.1	57.9	4.581	0.021	0.014	0.716	0.026	0.019	46.43	7.88	248.6	6.8	-999	1	0	-999	0
6864830	15.975	1	17	5336.9	95.6	80.7	4.222	0.067	0.066	0.880	0.049	0.035	15.21	1.20	4384.3	160.6	-999	1	0	-999	0
6864881	12.266	0	17	5902.6	107.6	106.0	4.372	0.038	0.043	1.032	0.071	0.077	20.34	3.39	82.0	4.1	-999	1	0	-999	0
6864891	15.943	1	17	4073.0	77.0	80.6	4.620	0.018	0.016	0.618	0.014	0.014	26.30	2.17	2173.9	66.6	-999	1	0	-1	0
6864893	14.923	1	17	5267.0	93.8	87.1	4.602	0.018	0.029	0.777	0.030	0.042	28.57	2.33	466.9	17.0	-999	1	0	-1	0
6865136	15.756	1	17	5259.6	97.1	91.9	4.592	0.024	0.033	0.783	0.041	0.047	29.99	0.90	561.4	32.8	-999	1	0	-999	0
6865143	15.374	1	17	5490.7	111.5	103.0	4.358	0.056	0.051	0.901	0.069	0.060	28.15	2.68	511.7	20.2	-999	1	0	-999	0
6865151	14.537	1	17	5266.1	98.2	91.3	4.515	0.035	0.041	0.849	0.049	0.057	28.98	4.32	545.9	17.5	-999	1	0	-999	0
6865180	15.455	1	17	4704.9	79.7	76.5	4.564	0.029	0.024	0.752	0.036	0.030	39.04	7.04	1059.7	28.8	-999	1	0	-999	0
6865383	13.859	2	17	6193.0	122.3	114.2	3.980	0.035	0.049	1.303	0.072	0.111	10.69	0.62	8.4	5.5	-999	1	0	-999	0
6865416	13.708	1	17	5237.4	95.8	79.3	4.280	0.033	0.027	0.915	0.045	0.032	3.26	0.22	16987.2	1209.9	1	1	0	-999	0
6865484	13.78	1	17	5573.5	107.5	103.7	4.353	0.042	0.040	0.901	0.068	0.060	10.39	0.85	2562.7	109.0	-999	1	0	-999	0
6865518	13.499	0	17	6216.7	108.0	105.8	4.441	0.033	0.028	1.079	0.048	0.053	13.24	1.22	314.2	15.0	-999	1	-999	-999	0
6865603	13.082	0	17	4513.0	81.0	81.0	4.592	0.045	0.012	0.676	0.045	0.024	34.70	2.42	450.5	11.8	-999	2	-999	-999	1
6865635	14.745	1	17	5707.8	100.0	96.7	4.469	0.031	0.042	0.954	0.051	0.065	23.69	2.61	287.1	13.3	-999	1	0	-999	0
6865644	15.712	1	17	4949.2	99.8	93.7	4.574	0.043	0.056	0.764	0.052	0.056	19.52	2.08	1185.5	62.4	-999	1	-999	-999	0
6865828	15.98	2	17	5515.4	110.3	105.2	4.363	0.070	0.066	0.908	0.069	0.063	14.88	1.42	1985.3	82.9	-999	1	0	-999	0
6865853	14.184	1	17	6000.3	118.9	116.3	4.259	0.039	0.044	1.098	0.074	0.081	8.21	0.52	108.0	11.9	-999	1	0	-999	0
6865966	13.991	1	17	6143.4	125.0	114.1	4.020	0.052	0.059	1.207	0.092	0.087	6.28	0.41	308.7	23.0	-999	1	0	-999	0
6866030	14.929	4	17	6313.3	132.6	125.2	4.056	0.051	0.052	1.334	0.071	0.081	17.96	1.45	195.2	13.3	-999	1	0	-999	0
6866092	15.196	1	17	5110.1	116.9	93.1	3.395	0.087	0.100	1.447	0.193	0.209	67.50	6.89	3190.5	54.2	-999	2	0	-999	0
6866122	12.911	0	17	5807.4	119.0	113.0	4.011	0.056	0.038	1.110	0.126	0.070	3.57	0.26	4776.3	328.4	1	1	0	-999	0
6866144	14.847	1	17	4981.9	90.1	81.8	4.568	0.026	0.032	0.784	0.037	0.046	20.49	1.63	3116.4	94.6	-999	1	0	-999	0
6866242	14.249	1	17	6139.0	113.3	111.7	4.368	0.032	0.042	1.112	0.056	0.075	4.87	0.33	3361.8	204.2	-999	1	0	-999	0
6866268	10.817	0	17	6779.1	142.3	129.6	3.896	0.030	0.030	1.541	0.074	0.071	4.58	0.56	254.2	17.1	-999	2	0	-999	0
6866342	15.537	1	17	4528.4	79.4	75.7	4.591	0.024	0.021	0.718	0.031	0.027	31.71	3.52	610.3	22.2	-999	1	0	-999	0
6866464	14.203	1	17	6050.7	113.2	106.2	4.046	0.035	0.046	1.302	0.059	0.113	22.29	2.07	84.3	6.6	-999	1	0	-999	0
6866518	15.254	1	17	4266.7	73.6	72.1	4.685	0.025	0.025	0.576	0.023	0.026	31.49	2.31	1910.2	50.4	-999	1	0	-999	0
6866602	15.034	1	17	5923.5	108.4	106.1	4.431	0.033	0.045	1.019	0.054	0.068	17.33	2.36	452.8	21.9	-999	1	0	-999	0
6866916	13.258	0	17	6320.9	120.8	116.7	3.830	0.220	0.177	1.630	0.234	0.233	8.55	0.60	716.9	35.7	-999	1	-999	-999	0
6867005	13.602	0	17	6620.3	127.8	131.3	4.280	0.024	0.028	1.331	0.048	0.050	1.78	0.18	214.6	31.8	1	1	0	-999	0
6867026	14.826	1	17	5496.8	101.0	98.6	4.541	0.031	0.041	0.823	0.042	0.050	24.88	2.64	913.6	20.0	-999	1	0	-999	0
6867027	13.905	1	17	6579.7	145.4	133.4	4.176	0.057	0.056	1.321	0.063	0.053	6.86	0.61	126.6	12.8	-999	1	0	-999	0
6867096	13.398	0	17	4441.7	73.9	68.5	4.613	0.020	0.020	0.691	0.027	0.024	10.25	0.72	3883.2	159.3	-999	1	0	-999	0
6867144	15.92	4	17	4945.4	101.3	92.6	4.591	0.025	0.031	0.758	0.039	0.044	29.38	2.65	1099.5	37.5	-999	1	0	-999	0
6867155	15.172	1	17	4311.4	70.4	60.4	4.608	0.021	0.019	0.696	0.026	0.024	28.19	2.03	6054.4	152.7	-999	1	0	1	0
6867166	14.042	1	17	6382.4	138.9	130.6	4.172	0.036	0.035	1.290	0.061	0.067	8.60	0.71	77.0	9.7	-999	1	0	-999	0
6867208	15.005	1	17	5147.5	97.4	89.2	4.528	0.034	0.038	0.825	0.046	0.052	31.71	3.40	786.4	23.7	-999	1	0	-999	0
6867217	15.906	2	17	5304.0	110.0	96.2	4.428	0.057	0.050	0.857	0.060	0.047	28.38	5.15	646.1	27.2	-999	1	0	-999	0
6867232	12.979	0	17	5893.1	93.4	92.0	4.445	0.018	0.028	1.067	0.036	0.050	14.59	2.17	755.8	28.2	-999	1	0	-999	0
6867350	15.246	1	17	5878.6	113.2	110.6	4.338	0.056	0.057	1.028	0.074	0.077	7.07	0.56	378.0	32.6	-999	1	0	-999	0
6867362	15.099	1	17	5667.6	107.7	97.3	4.562	0.021	0.028	0.865	0.036	0.041	25.93	2.09	928.9	23.5	-999	1	0	-999	0
6867420	14.668	1	17	5509.8	112.3	104.5	4.358	0.048	0.044	0.903	0.068	0.058	20.49	1.64	720.7	26.2	-999	1	0	-999	0
6867535	15.578	1	17	5276.5	106.3	96.6	4.479	0.048	0.048	0.852	0.057	0.053	35.92	4.21	1197.3	33.6	-999	1	0	-999	0
6867551	14.53	1	17	5394.1	95.6	91.8	4.579	0.019	0.031	0.822	0.032	0.045	26.48	2.12	1100.3	32.1	-999	1	0	-999	0
6867588	14.434	1	17	5375.4	119.4	107.2	4.186	0.044	0.041	0.960	0.056	0.052	33.06	2.35	580.5	17.0	-999	1	0	1	0
6867593	15.34	1	17	5658.0	104.9	100.4	4.484	0.034	0.046	0.935	0.051	0.061	18.60	1.47	704.7	30.4	-999	1	0	-999	0
6867627	14.997	1	17	5038.0	94.3	90.8	4.601	0.020	0.028	0.754	0.033	0.043	27.23	2.34	1502.4	43.1	-999	1	0	-999	0
6867639	14.166	10	10	5762.1	117.3	113.0	4.368	0.045	0.046	0.941	0.072	0.067	25.85	2.37	276.8	12.8	-999	1	0	-999	0
6867645	15.964	4	17	5088.4	100.9	95.0	4.559	0.033	0.043	0.798	0.046	0.049	23.37	2.50	299.0	21.3	-999	1	0	-999	0
6867725	15.904	4	17	5187.6	106.6	98.7	4.519	0.048	0.059	0.827	0.051	0.051	31.71	3.16	831.6	29.9	-999	1	0	-999	0
6867770	14.858	1	17	4934.0	92.9	84.2	4.563	0.028	0.031	0.780	0.039	0.043	38.51	3.19	467.8	14.5	-999	1	0	-999	0
6867971	16.844	6	6	4153.8	61.3	89.5	4.609	0.027	0.022	0.636	0.023	0.020	18.34	1.33	160.6	64.9	-999	1	0	-999	0
6867973	15.549	4	16	5713.1	111.5	106.5	4.505	0.033	0.045	0.926	0.052	0.057	16.41	1.50	117.1	17.4	-999	1	0	-999	0
6868006	15.901	3	16	4808.5	92.2	87.4	4.514	0.032	0.026	0.783	0.032	0.027	2.07	0.14	24879.4	2290.5	-999	1	1	-999	0
6868127	11.455	1	17	5682.8	117.6	106.0	3.916	0.033	0.032	1.128	0.065	0.062	24.37	2.79	72.6	3.2	-999	1	0	-999	0
6868269	11.742	1	17	6409.0	63.0	95.0	4.341	0.037	0.112	1.273	0.081	0.099	7.11	0.68	53.4	4.9	-999	2	-999	-999	1
6868567	14.933	5	17	6007.4	111.0	109.3	4.383	0.038	0.048	1.062	0.063	0.075	17.59	1.41	900.3	45.2	-999	1	0	-999	0
6868580	11.605	1	17	5314.7	100.4	91.2	4.178	0.033	0.031	0.953	0.046	0.043	17.01	1.46	1694.2	65.7	-999	1	0	-999	0
6868717	13.373	0	17	6093.4	106.8	114.7	4.190	0.038	0.039	1.142	0.068	0.080	18.72	3.01	125.0	6.8	-999	1	0	-999	0
6868860	14.113	1	17	5018.7	96.6	88.9	4.556	0.027	0.032	0.797	0.040	0.048	21.07	1.60	3862.8	111.8	-999	1	0	-999	0
6868871	15.545	2	17	4813.2	86.0	80.7	4.549	0.032	0.027	0.769	0.040	0.033	36.68	3.78	961.7	28.1	-999	1	0	-999	0
6868952	14.125	1	17	6036.1	126.5	115.6	4.049	0.031	0.033	1.408	0.047	0.058	11.46	1.97	207.1	13.6	-999	1	0	-999	0
6868970	15.916	4	17	6115.5	121.4	120.6	4.310	0.064	0.070	1.121	0.073	0.081	4.40	0.29	684.0	71.5	-999	1	0	-999	0
6869038	11.702	0	17	5847.0	139.0	191.0	4.491	0.050	0.150	1.051	0.091	0.136	15.31	2.57	752.3	27.0	-999	2	-999	-999	1
6869105	15.5	1	17	5610.6	114.2	110.2	4.328	0.056	0.055	0.937	0.073	0.068	21.50	2.45	51.0	11.3	-999	1	0	-999	0
6869184	15.737	1	17	5322.9	92.0	78.8	4.316	0.048	0.046	0.879	0.050	0.036	17.45	1.20	2725.9	96.5	-999	1	0	0	0
6869185	14.12	1	17	5878.9	100.7	96.9	4.499	0.021	0.031	0.944	0.036	0.049	18.71	1.78	649.5	23.7	-999	1	0	-999	0
6869296	13.707	1	17	5700.7	105.4	102.5	4.428	0.037	0.043	0.962	0.065	0.072	29.45	5.26	354.0	11.7	-999	1	0	-999	0
6869471	14.656	1	17	4565.4	79.3	76.1	4.579	0.024	0.019	0.730	0.032	0.026	34.46	3.95	1265.8	32.1	-999	1	0	-999	0
6869661	15.825	2	17	4395.2	94.7	90.7	4.603	0.029	0.028	0.696	0.034	0.033	15.86	1.26	1373.5	58.7	-999	1	-999	-999	0
6869776	14.472	1	17	5491.2	121.6	115.0	4.262	0.201	0.336	0.925	0.139	0.079	24.84	1.73	462.2	11.9	-999	1	-999	-999	0
6869823	15.151	1	17	5911.2	114.3	112.9	4.379	0.043	0.050	1.032	0.068	0.077	16.62	2.23	605.3	27.8	-999	1	0	-999	0
6869861	13.773	1	17	6247.4	111.8	109.9	4.398	0.023	0.033	1.104	0.041	0.058	12.91	2.61	80.4	7.4	-999	1	0	-999	0
6870010	14.96	1	17	6015.2	114.1	108.0	4.127	0.041	0.047	1.178	0.072	0.097	5.45	0.40	2139.0	130.9	-999	1	0	-999	0
6870033	15.935	4	17	5516.0	126.9	122.1	3.692	0.083	0.084	1.333	0.127	0.130	7.70	0.55	2840.2	153.7	-999	1	0	-999	0
6870042	14.906	1	17	5467.6	109.1	106.8	4.462	0.046	0.053	0.897	0.060	0.065	24.84	1.96	1179.2	36.4	-999	1	0	-999	0
6870067	13.384	0	17	6785.9	140.2	139.5	4.304	0.022	0.026	1.297	0.041	0.044	2.89	0.22	46.6	11.4	-999	1	0	-999	0
6870135	11.921	0	17	5751.3	108.3	103.8	4.305	0.040	0.042	0.987	0.074	0.073	18.27	0.92	139.4	5.7	-999	1	0	-999	0
6870147	13.422	1	17	6613.7	133.0	130.5	4.036	0.032	0.034	1.444	0.076	0.073	1.86	0.18	218.2	30.5	-999	1	0	-999	0
6870149	13.834	1	17	5781.1	110.8	110.5	4.179	0.043	0.046	1.036	0.087	0.080	18.34	1.57	954.9	32.4	-999	1	0	-999	0
6870232	14.912	1	17	5586.1	101.9	96.9	4.533	0.021	0.033	0.894	0.037	0.051	26.83	4.52	431.9	8.3	-999	1	0	-999	0
6870327	14.556	1	17	5646.7	117.8	112.2	4.147	0.048	0.045	0.988	0.081	0.072	1.01	0.07	21329.0	2733.5	1	1	0	-999	0
6870369	13.477	0	17	5957.8	122.4	114.4	3.494	0.030	0.026	1.593	0.063	0.057	6.39	0.53	1409.9	76.9	-999	2	0	-999	0
6870444	14.148	1	17	5092.4	83.9	79.8	4.563	0.021	0.031	0.830	0.032	0.044	13.71	1.06	4824.8	171.9	-999	1	0	-999	0
6870449	14.16	1	17	5846.0	119.4	113.0	4.100	0.045	0.050	1.101	0.107	0.084	20.78	1.66	1122.5	35.9	-999	1	0	-999	0
6870503	15.245	1	17	5420.0	95.7	91.6	4.525	0.030	0.044	0.875	0.045	0.058	21.07	2.27	943.9	34.6	-999	1	0	-999	0
6870760	15.863	4	17	5245.6	100.6	88.8	4.454	0.051	0.045	0.845	0.057	0.046	7.55	0.55	4706.3	240.8	-999	1	0	-999	0
6870866	15.36	1	17	5611.6	104.0	98.6	4.503	0.028	0.041	0.918	0.046	0.058	8.79	0.70	2679.4	129.5	-999	1	0	-999	0
6870888	12.727	0	17	5746.6	105.3	102.8	4.412	0.038	0.043	0.976	0.068	0.074	16.53	2.04	1394.4	46.3	-999	1	0	-999	0
6870946	14.984	1	17	6227.3	125.7	116.8	4.294	0.044	0.047	1.173	0.066	0.078	4.27	0.37	605.9	53.1	-999	1	0	-999	0
6870964	15.373	1	17	5128.3	90.0	85.2	4.541	0.032	0.038	0.817	0.043	0.051	17.72	1.41	3595.6	119.1	-999	1	0	-999	0
6871027	13.741	1	17	5473.2	102.5	99.5	4.456	0.039	0.043	0.879	0.063	0.060	8.15	0.61	3671.6	170.0	-999	1	0	-999	0
6871084	14.938	1	17	5523.6	101.2	100.5	4.448	0.041	0.047	0.912	0.064	0.067	20.32	1.54	306.5	15.7	-999	1	0	-999	0
6871117	15.18	1	17	5326.0	90.6	77.3	4.338	0.039	0.033	0.865	0.050	0.035	23.71	2.28	197.0	12.7	-999	1	0	-999	0
6871137	14.316	1	17	5994.4	122.6	121.7	3.885	0.056	0.047	1.282	0.160	0.079	16.09	1.67	44.5	6.8	-999	1	0	-999	0
6871224	15.343	1	17	4714.5	79.9	70.9	4.528	0.025	0.017	0.769	0.029	0.021	4.46	0.31	10843.0	675.6	-999	1	3	-999	0
6871235	15.745	4	17	5450.5	101.9	100.6	4.486	0.043	0.055	0.890	0.055	0.062	21.21	1.95	971.0	38.8	-999	1	0	-999	0
6871246	13.171	1	17	6456.4	127.9	136.3	4.102	0.030	0.033	1.320	0.056	0.055	6.17	0.84	125.0	11.3	-999	1	0	-999	0
6871280	15.721	4	17	5432.9	110.3	100.6	4.160	0.061	0.060	0.909	0.063	0.055	10.61	0.86	2778.1	125.6	-999	1	0	-999	0
6871390	14.952	1	17	3963.9	79.4	81.3	4.631	0.015	0.015	0.602	0.013	0.014	0.64	0.04	21084.4	3415.9	1	1	0	-999	0
6871394	15.44	4	17	5312.7	87.3	75.7	4.246	0.043	0.041	0.877	0.041	0.030	12.35	0.88	3357.6	134.6	-999	1	0	-999	0
6871567	13.672	1	17	5754.5	128.3	119.2	3.801	0.035	0.031	1.314	0.059	0.057	21.19	1.96	91.5	3.0	-777	1	0	-999	0
6871612	15.026	1	17	5620.9	123.7	118.9	4.048	0.053	0.047	1.019	0.077	0.071	6.67	0.49	2038.5	113.8	-999	1	0	-999	0
6871688	12.027	0	17	6410.0	145.5	126.9	4.216	0.030	0.032	1.226	0.054	0.063	1.85	0.31	187.2	22.8	-999	3	0	-999	0
6871713	11.795	0	17	4975.2	83.1	74.8	4.534	0.031	0.024	0.771	0.043	0.035	26.30	2.44	1426.6	36.8	-999	1	0	-999	0
6871780	14.573	1	17	5952.4	109.5	108.4	4.388	0.036	0.044	1.044	0.064	0.075	18.21	2.96	157.0	10.6	-999	1	0	-999	0
6871865	14.371	1	17	5713.6	113.2	114.8	4.113	0.050	0.044	1.039	0.098	0.072	20.78	1.47	773.9	26.6	-999	1	0	-999	0
6871887	15.02	1	17	5460.6	124.5	120.5	3.842	0.044	0.045	1.128	0.072	0.077	13.98	1.13	985.2	42.5	-999	1	0	-999	0
6871896	14.553	1	17	3959.8	78.3	76.2	4.651	0.014	0.014	0.585	0.013	0.013	14.00	1.00	6015.4	212.3	-999	1	0	-999	0
6871911	14.19	1	17	4626.6	87.6	83.6	4.557	0.033	0.028	0.749	0.031	0.030	41.84	6.48	688.7	16.7	-999	1	-999	-999	0
6875207	14.463	1	17	5347.6	106.9	101.5	4.517	0.043	0.058	0.857	0.053	0.058	21.96	1.65	2570.8	75.2	-999	1	-999	-999	0
6875287	15.111	4	17	5235.0	106.0	97.0	4.506	0.038	0.041	0.844	0.053	0.054	8.50	0.60	7443.4	338.4	-999	1	0	-999	0
6875322	12.184	0	17	6508.1	120.6	126.1	4.280	0.028	0.030	1.276	0.053	0.054	1.20	0.09	1387.8	168.2	1	1	0	-999	0
6875333	14.16	4	17	5360.1	98.1	95.3	4.561	0.021	0.034	0.842	0.033	0.053	9.96	0.72	3761.6	158.6	-999	1	0	-999	0
6875342	14.296	1	17	6305.7	123.9	127.1	4.305	0.035	0.040	1.196	0.061	0.076	41.51	6.60	188.1	7.1	-999	1	-999	1	0
6875394	13.891	1	17	6159.6	113.7	108.4	4.435	0.020	0.030	1.064	0.037	0.056	14.62	1.53	372.2	17.0	-999	1	0	-999	0
6875450	14.116	10	10	6559.6	140.5	133.7	3.990	0.037	0.039	1.463	0.079	0.079	3.86	0.35	132.7	18.6	-999	1	0	-999	0
6875640	15.437	1	17	5183.3	97.1	92.4	4.590	0.022	0.032	0.781	0.036	0.047	18.34	1.40	3649.7	119.2	-999	1	0	-999	0
6875646	15.38	1	17	5399.1	93.3	89.1	4.485	0.030	0.027	0.721	0.030	0.022	23.39	1.76	155.5	12.8	-999	1	0	-999	0
6875658	15.42	4	17	5420.6	116.3	101.2	4.365	0.052	0.045	0.882	0.066	0.052	24.90	2.62	45.8	9.8	-999	1	0	-999	0
6875754	15.838	2	17	5701.8	129.2	124.8	3.945	0.151	0.134	1.119	0.129	0.115	24.20	1.95	657.3	17.2	-999	1	-999	-999	0
6875846	15.595	1	17	5691.1	120.8	114.8	4.271	0.136	0.133	0.977	0.088	0.079	11.93	1.05	243.1	23.2	-999	1	-999	-999	0
6875992	14.197	1	17	5406.6	89.0	91.7	4.538	0.018	0.030	0.902	0.032	0.043	23.37	1.90	944.1	29.2	-999	1	0	-999	0
6876124	14.189	1	17	5668.0	127.7	119.9	3.971	0.040	0.040	1.086	0.071	0.069	37.19	3.31	169.7	6.9	-999	1	0	-999	0
6876186	15.892	1	17	5671.6	107.6	104.1	4.478	0.036	0.050	0.939	0.053	0.063	20.66	2.44	108.2	16.5	-999	1	0	-999	0
6876199	15.271	1	17	5343.2	110.1	99.5	4.444	0.047	0.043	0.866	0.064	0.055	30.06	2.86	1210.0	35.3	-999	1	0	-999	0
6876235	14.097	1	17	5434.6	110.9	103.7	4.368	0.041	0.039	0.957	0.062	0.059	27.21	4.63	307.2	11.2	-999	1	0	-999	0
6876367	15.728	1	17	5233.1	89.7	79.4	4.374	0.039	0.034	0.851	0.041	0.030	14.19	1.10	4185.8	156.4	-999	1	0	-999	0
6876401	15.141	1	17	5470.9	100.8	99.4	4.501	0.032	0.045	0.895	0.049	0.062	21.81	2.87	418.6	19.1	-999	1	0	-999	0
6876473	15.664	1	17	5011.1	94.4	88.4	4.591	0.023	0.031	0.765	0.036	0.045	25.23	2.55	1503.3	48.5	-999	1	0	-999	0
6876551	12.44	0	17	5711.3	100.9	107.9	4.133	0.043	0.049	1.093	0.095	0.076	24.20	1.75	499.0	14.7	-999	1	0	-999	0
6876577	14.253	1	17	6196.1	137.8	115.8	4.226	0.036	0.041	1.198	0.066	0.083	8.12	0.67	263.1	11.9	-999	1	0	-999	0
6876614	15.845	2	17	5177.6	95.4	85.0	4.453	0.046	0.037	0.834	0.052	0.039	23.54	2.07	1396.4	49.0	-999	1	0	-999	0
6876635	15.481	1	17	5326.7	113.6	106.1	4.541	0.043	0.063	0.836	0.057	0.061	10.67	0.79	2473.6	110.6	-999	1	-999	-999	0
6876668	14.037	1	17	6242.9	131.4	129.5	3.887	0.040	0.040	1.045	0.062	0.056	5.45	0.51	676.9	45.1	-999	1	0	-999	0
6876671	15.718	4	17	4826.6	95.0	85.8	4.591	0.024	0.030	0.747	0.036	0.038	28.78	2.59	1050.5	35.0	-999	1	0	-999	0
6876709	14.367	1	17	6067.9	111.6	110.4	4.372	0.033	0.042	1.087	0.062	0.075	6.66	0.56	1474.9	81.8	-999	1	0	-999	0
6876878	13.705	1	17	5918.4	117.3	111.2	4.272	0.039	0.042	1.041	0.073	0.072	9.07	0.97	244.4	15.6	-999	1	0	-999	0
6876918	15.444	1	17	5207.5	109.0	101.3	4.559	0.037	0.051	0.809	0.053	0.057	21.38	2.33	87.8	11.9	-999	1	-999	-999	0
6876921	12.829	0	17	5267.1	77.3	69.3	4.313	0.025	0.021	0.862	0.034	0.024	12.70	0.90	3649.3	133.8	-999	1	0	-999	0
6877004	14.262	1	17	6558.2	128.7	124.3	4.294	0.028	0.035	1.284	0.052	0.055	3.23	0.23	59.1	15.9	-999	1	0	-999	0
6877139	15.785	1	17	4826.5	21.4	31.0	4.455	0.008	0.010	0.813	0.010	0.008	35.97	2.72	358.6	17.1	-999	1	1	-999	0
6877250	14.924	1	17	6342.8	132.3	129.8	4.281	0.039	0.046	1.223	0.066	0.076	2.38	0.17	1881.2	176.4	1	1	0	-999	0
6877266	12.618	0	17	6472.0	149.4	128.1	4.126	0.030	0.033	1.313	0.056	0.052	14.06	2.20	71.8	4.9	-999	1	0	-999	0
6877311	13.99	2	17	5069.0	176.0	176.0	4.546	0.078	0.052	0.711	0.100	0.050	3.18	0.22	801.7	69.7	-999	2	-999	-999	1
6877404	13.117	0	17	6254.6	128.4	110.5	4.234	0.033	0.040	1.115	0.063	0.073	2.08	0.14	8916.9	799.4	1	1	0	-999	0
6877490	15.287	1	17	5491.1	101.7	100.8	4.513	0.030	0.043	0.893	0.046	0.059	11.45	0.81	4827.4	194.1	-999	1	0	-999	0
6877517	12.956	0	17	5933.4	103.2	102.8	4.499	0.022	0.032	0.932	0.037	0.049	22.91	2.40	15.1	2.7	-999	1	0	-999	0
6877765	12.86	0	17	6593.1	135.1	131.2	4.189	0.041	0.040	1.357	0.067	0.055	9.97	0.77	90.9	7.0	-999	1	0	-999	0
6877800	15.311	1	17	4528.0	80.9	76.9	4.610	0.021	0.022	0.702	0.029	0.028	24.03	2.07	1655.4	51.4	-999	1	0	-999	0
6877861	15.741	1	17	5574.8	111.0	108.9	4.444	0.049	0.058	0.923	0.063	0.067	21.07	2.54	303.8	20.4	-999	1	0	-999	0
6877871	14.801	1	17	6568.6	133.8	129.5	4.268	0.036	0.041	1.300	0.057	0.059	0.54	0.05	252.9	83.3	1	1	0	-1	0
6877998	14.812	1	17	5511.0	164.0	164.0	4.554	0.030	0.170	0.960	0.074	0.101	30.43	3.36	143.9	8.6	-999	2	-999	-999	1
6878185	14.582	1	17	6049.1	126.8	112.2	4.116	0.046	0.052	1.200	0.076	0.101	8.98	0.89	1426.2	69.3	-999	1	0	-999	0
6878203	13.258	1	17	5803.7	127.1	121.2	3.981	0.113	0.107	1.141	0.122	0.110	7.20	0.61	1844.3	92.6	-999	1	-999	-999	0
6878207	13.411	1	17	5591.0	114.9	109.5	4.275	0.041	0.040	0.899	0.067	0.058	24.74	1.90	335.5	11.4	-999	1	0	-999	0
6878459	13.621	1	17	6285.0	117.6	127.3	4.298	0.031	0.033	1.228	0.060	0.064	9.08	0.86	476.9	25.2	-999	1	0	-999	0
6878514	14.367	1	17	5750.0	102.1	99.4	4.492	0.024	0.036	0.951	0.042	0.059	11.53	0.82	5339.2	207.7	-999	1	0	-999	0
6878647	15.35	1	17	5688.2	109.4	105.7	4.465	0.036	0.048	0.949	0.054	0.066	24.00	1.89	1542.3	48.7	-999	1	0	-999	0
6878652	14.741	1	17	5972.5	107.3	117.2	4.114	0.040	0.051	1.166	0.077	0.100	4.11	0.24	42.3	16.4	-999	1	0	-999	0
6878656	15.746	2	17	5769.2	110.0	106.3	4.456	0.039	0.052	0.968	0.057	0.066	20.35	2.86	305.2	20.8	-999	1	0	-999	0
6878696	14.738	1	17	4298.1	69.3	64.0	4.625	0.019	0.018	0.667	0.023	0.020	12.61	0.86	3055.0	117.8	-999	1	0	-999	0
6878706	14.417	1	17	4401.3	75.1	67.9	4.623	0.019	0.020	0.679	0.024	0.023	12.27	1.00	2648.6	103.2	-999	1	0	-999	0
6878738	15.498	1	17	3949.2	93.9	92.3	4.624	0.024	0.022	0.606	0.021	0.023	18.11	1.82	833.8	35.8	-999	1	-999	-999	0
6878763	15.815	4	17	5613.4	112.0	108.5	4.448	0.048	0.060	0.932	0.062	0.067	18.73	1.87	855.1	38.6	-999	1	0	-999	0
6878798	15.448	1	17	6004.0	116.4	110.9	4.429	0.034	0.046	1.036	0.055	0.066	18.48	1.70	182.0	15.7	-999	1	0	-999	0
6878817	14.443	1	17	6177.4	135.5	122.7	4.109	0.042	0.041	1.257	0.063	0.092	9.67	1.04	90.8	11.2	-999	1	0	-999	0
6878851	14.166	1	17	5177.4	94.8	87.8	4.513	0.036	0.032	0.804	0.050	0.046	13.29	0.88	98.2	8.9	-999	1	0	-999	0
6878913	13.7	1	17	6201.0	114.4	118.3	4.340	0.032	0.039	1.144	0.060	0.076	11.30	1.12	112.9	9.0	-999	1	0	-999	0
6879171	13.128	0	17	5633.5	100.6	99.3	4.374	0.039	0.040	1.005	0.066	0.068	10.09	0.79	1602.7	68.3	-999	1	0	1	0
6879198	15.235	1	17	5673.2	125.2	122.5	3.601	0.072	0.069	1.498	0.120	0.121	12.36	0.88	2775.7	111.8	-999	1	0	-999	0
6879625	15.008	1	17	5249.2	102.8	97.3	4.555	0.025	0.037	0.830	0.038	0.054	29.18	2.41	1087.9	31.8	-999	1	0	-999	0
6879639	15.168	1	17	4549.8	92.5	103.0	4.703	0.022	0.023	0.594	0.022	0.024	18.09	1.38	1382.7	50.1	-999	1	0	-999	0
6879704	15.712	1	17	6227.0	169.0	225.0	4.501	0.046	0.173	1.003	0.123	0.123	4.19	0.90	17.1	27.2	-999	2	-999	-999	1
6879718	15.878	2	17	5657.6	121.9	117.5	4.336	0.067	0.066	0.953	0.075	0.072	20.49	2.57	393.3	24.6	-999	1	0	-999	0
6879770	15.144	1	17	5088.9	77.0	70.1	4.400	0.024	0.020	0.840	0.025	0.019	17.47	1.32	2893.3	97.1	-999	1	1	-999	0
6879836	14.573	1	17	6362.1	142.6	137.5	4.158	0.041	0.044	1.291	0.061	0.069	13.05	1.09	588.5	27.8	-999	1	0	-999	0
6879865	14.847	1	17	5983.6	114.6	119.0	4.028	0.049	0.059	1.210	0.104	0.098	11.85	0.78	999.4	45.7	-999	1	0	1	0
6879914	13.349	1	17	6378.2	117.2	114.1	4.388	0.019	0.029	1.139	0.037	0.053	7.54	0.71	829.7	43.4	-999	1	0	-999	0
6879965	12.67	0	17	5504.2	95.6	94.0	4.526	0.035	0.039	0.811	0.049	0.051	28.90	1.97	237.9	8.2	-999	1	0	-999	0
6880062	13.65	1	17	6092.0	165.0	183.0	4.471	0.048	0.192	1.074	0.137	0.137	11.41	0.97	140.8	9.9	-999	2	-999	-999	1
6880124	15.31	1	17	5761.2	113.8	108.6	4.521	0.024	0.033	0.920	0.043	0.051	22.11	2.41	540.5	23.2	-999	1	0	-999	0
6880179	15.03	1	17	6013.3	123.5	121.3	4.202	0.047	0.052	1.130	0.075	0.088	4.91	0.38	1723.7	114.4	-999	1	0	-999	0
6880288	15.892	2	17	5268.5	112.8	108.9	4.086	0.108	0.093	0.889	0.055	0.040	14.79	1.29	3417.9	129.6	-999	1	0	-999	0
6880336	15.268	1	17	5209.0	129.6	128.5	4.412	0.114	0.275	0.848	0.062	0.055	6.01	0.45	4010.7	224.9	-999	1	-999	-999	0
6880498	12.553	0	17	6495.1	130.6	128.5	4.357	0.018	0.025	1.216	0.036	0.055	25.21	2.21	38.9	2.8	-999	1	0	-999	0
6880517	15.858	4	17	5579.8	113.7	105.8	4.568	0.026	0.033	0.848	0.042	0.046	24.03	2.08	1634.8	54.8	-999	1	0	0	0
6880588	15.93	2	17	4689.7	86.1	81.9	4.577	0.027	0.026	0.743	0.035	0.033	8.92	0.66	5514.0	257.1	-999	1	0	-999	0
6880595	15.506	2	17	5268.7	109.4	95.8	4.430	0.050	0.042	0.850	0.059	0.044	35.68	3.96	404.5	16.3	-999	1	0	-999	0
6880638	14.421	1	17	6264.7	137.9	130.0	4.056	0.042	0.045	1.320	0.067	0.088	11.19	0.74	139.0	12.2	-999	1	0	-999	0
6880639	15.946	1	17	4458.3	85.1	79.3	4.650	0.018	0.021	0.649	0.026	0.025	25.22	2.56	332.7	21.2	-999	1	0	-999	0
6880641	15.937	4	17	5884.9	126.0	122.5	4.119	0.104	0.110	1.109	0.107	0.097	11.19	0.78	542.6	39.7	-999	1	0	-999	0
6880664	13.852	1	17	6184.9	127.9	121.7	3.956	0.034	0.036	1.511	0.061	0.073	8.31	0.86	129.7	11.7	-999	1	0	-999	0
6880739	12.965	0	17	5801.4	119.7	112.8	4.077	0.052	0.045	1.085	0.118	0.080	20.03	3.29	175.4	7.5	-999	1	0	-999	0
6880781	13.361	0	17	4507.5	78.2	72.3	4.605	0.021	0.016	0.674	0.026	0.019	40.14	5.82	579.9	13.8	-999	1	0	-999	0
6880862	15.682	1	17	5427.7	108.3	105.3	4.516	0.034	0.049	0.877	0.049	0.059	9.69	0.86	2910.6	136.3	-999	1	0	-999	0
6880959	14.338	1	17	5731.5	109.2	105.9	4.436	0.036	0.043	0.969	0.061	0.072	6.90	0.51	3704.4	188.7	-999	1	0	-999	0
6881005	11.732	0	17	6401.8	135.5	127.2	4.053	0.030	0.033	1.371	0.064	0.060	19.21	1.77	68.5	3.4	-999	1	0	-999	0
6881138	15.524	1	17	4023.4	71.1	73.2	4.684	0.017	0.014	0.559	0.014	0.014	21.21	1.54	433.5	22.1	-999	1	0	-999	0
6881303	14.558	1	17	6034.0	115.0	111.5	4.422	0.027	0.038	1.052	0.048	0.066	23.71	4.26	216.5	10.8	-999	1	0	-999	0
6881330	11.248	0	17	6279.3	142.9	124.2	4.173	0.030	0.033	1.241	0.056	0.068	11.96	0.70	112.5	5.6	-999	1	0	-999	0
6881577	14.535	1	17	4678.6	86.2	78.7	4.606	0.020	0.023	0.720	0.030	0.033	29.60	4.00	266.0	10.8	-999	1	0	-999	0
6886926	15.23	1	17	6077.4	153.7	222.9	4.400	0.030	0.041	1.072	0.060	0.088	17.98	2.31	261.4	21.3	-999	1	0	-999	0
6887030	14.81	1	17	5525.4	98.3	95.0	4.565	0.018	0.029	0.854	0.031	0.044	6.99	0.51	5082.8	256.6	-999	1	0	1	0
6887765	14.331	1	17	6735.5	190.7	214.7	4.295	0.021	0.028	1.322	0.052	0.064	5.53	0.38	71.3	13.2	-999	1	0	-999	0
6887968	15.297	1	17	4400.0	157.0	157.0	4.659	0.059	0.027	0.571	0.065	0.041	22.74	2.17	1271.7	54.3	-999	2	-999	-999	1
6888020	14.838	1	17	4976.2	85.7	78.0	4.515	0.035	0.028	0.798	0.046	0.036	14.09	1.08	5418.4	192.4	-999	1	0	-999	0
6888121	14.292	1	17	6000.6	112.7	106.5	4.450	0.022	0.034	1.026	0.041	0.061	4.00	0.27	3378.2	242.1	1	1	0	-999	0
6888153	15.702	1	17	5474.7	112.9	111.4	4.526	0.030	0.044	0.881	0.045	0.057	39.05	6.43	1057.1	30.1	-999	1	0	-999	0
6888154	14.192	10	10	6582.8	141.0	138.3	4.004	0.038	0.039	1.458	0.079	0.079	3.43	0.19	211.1	25.5	-999	1	0	-999	0
6888300	14.628	1	17	5365.0	160.0	160.0	4.545	0.075	0.082	0.753	0.099	0.054	8.50	0.68	2939.1	137.8	-999	2	-999	-999	1
6888449	13.766	1	17	6564.5	151.2	144.4	4.184	0.032	0.035	1.198	0.049	0.069	16.07	2.42	85.9	6.8	-999	1	0	-999	0
6888521	15.28	1	17	3315.0	44.0	34.0	5.040	0.044	0.040	0.210	0.040	0.027	48.74	4.35	1916.2	40.7	-999	2	-999	-999	1
6888603	13.43	0	17	5836.1	118.1	112.4	4.015	0.058	0.047	1.128	0.130	0.079	12.44	1.99	132.4	8.7	-999	1	0	-999	0
6888613	14.767	1	17	5780.7	107.2	100.5	4.508	0.021	0.032	0.940	0.038	0.053	10.46	0.75	3900.2	162.9	-999	1	0	-999	0
6888625	15.877	4	17	5290.4	104.9	96.9	4.594	0.023	0.032	0.784	0.040	0.046	7.61	0.54	2950.3	158.8	-999	1	0	-999	0
6888641	15.174	1	17	5733.5	111.7	108.3	4.447	0.036	0.046	0.966	0.059	0.069	17.82	1.76	1168.0	44.0	-999	1	0	-999	0
6888947	15.521	1	17	4961.0	40.9	50.3	4.419	0.021	0.021	0.832	0.015	0.014	40.98	6.28	798.3	23.2	-999	1	1	-999	0
6888992	15.914	4	17	5072.7	105.0	96.9	4.541	0.035	0.040	0.807	0.045	0.047	23.38	2.16	353.7	22.3	-999	1	0	-999	0
6889190	12.969	0	17	6237.9	125.5	135.4	3.516	0.070	0.041	1.761	0.199	0.085	3.67	0.24	52.9	9.3	-999	1	0	-999	0
6889274	13.044	0	17	6442.6	128.1	118.0	3.829	0.030	0.036	1.598	0.073	0.120	2.70	0.19	236.0	25.3	-999	1	0	-999	0
6889460	15.029	1	17	5911.3	112.6	107.8	4.463	0.026	0.036	0.999	0.045	0.062	18.99	2.68	834.1	32.1	-999	1	0	-999	0
6889477	13.181	0	17	6493.3	133.6	126.1	3.662	0.030	0.027	1.948	0.066	0.072	6.14	0.60	262.5	18.5	-999	1	0	-999	0
6889549	13.74	1	17	5870.9	113.5	112.4	4.407	0.037	0.042	0.983	0.065	0.069	20.08	3.09	197.6	9.2	-999	1	0	-999	0
6889565	15.533	4	17	4773.9	80.7	71.2	4.506	0.023	0.016	0.784	0.025	0.019	21.36	1.84	1870.1	61.9	-999	1	1	-999	0
6889649	15.018	4	17	5819.4	127.2	122.3	4.304	0.056	0.057	1.013	0.079	0.079	23.87	1.99	521.1	13.9	-999	1	0	-999	0
6889932	14.829	1	17	4208.0	125.0	138.0	4.662	0.059	0.027	0.570	0.063	0.051	15.11	1.27	2254.2	81.7	-999	2	-999	-999	1
6889997	13.203	0	17	5891.0	110.4	111.0	4.120	0.023	0.038	1.242	0.053	0.101	25.15	3.09	226.8	8.2	-999	1	0	-999	0
6890094	14.146	15	15	5322.1	187.3	124.6	4.260	0.167	0.139	0.877	0.078	0.050	23.21	3.56	156.1	15.6	-999	1	-999	-999	0
6890132	13.493	1	17	6541.8	121.0	120.2	4.366	0.016	0.023	1.212	0.031	0.045	6.22	0.54	889.9	51.3	-999	1	0	-999	0
6890293	13.24	0	17	5943.1	126.8	128.1	3.848	0.035	0.034	1.123	0.067	0.061	31.05	2.29	481.8	13.3	-999	1	0	-999	0
6890577	13.249	1	17	6222.3	130.1	118.2	3.978	0.029	0.031	1.461	0.064	0.072	11.79	1.25	149.0	9.2	-999	1	0	-999	0
6890727	15.246	4	17	6001.2	115.9	116.5	4.088	0.051	0.058	1.194	0.082	0.103	16.65	1.34	766.7	33.4	-999	1	0	-999	0
6890846	14.662	1	17	4833.8	94.3	83.4	4.584	0.023	0.028	0.755	0.034	0.039	34.46	3.69	1019.5	26.7	-999	1	0	-999	0
6891124	14.46	1	17	6269.0	174.0	218.0	4.412	0.070	0.210	1.106	0.171	0.140	3.34	0.41	509.2	48.6	-999	2	-999	1	1
6891160	14.225	1	17	6379.3	118.7	115.1	4.379	0.021	0.029	1.163	0.040	0.055	6.89	0.74	428.0	28.7	-999	1	0	-999	0
6891253	12.214	0	17	6685.7	137.7	127.3	4.174	0.032	0.032	1.445	0.071	0.066	2.29	0.14	236.0	25.0	1	1	0	-999	0
6891366	13.608	1	17	6269.0	139.6	130.0	4.150	0.031	0.038	1.236	0.055	0.073	7.55	0.58	553.0	31.2	-999	1	0	-1	0
6891543	14.449	1	17	5505.1	99.0	98.6	4.472	0.036	0.045	0.907	0.058	0.065	15.86	1.41	2387.4	82.5	-999	1	0	-1	0
6891637	15.828	2	17	4572.4	86.5	80.5	4.632	0.019	0.023	0.681	0.028	0.029	25.94	2.32	1075.5	38.5	-999	1	0	-1	0
6921795	13.436	0	17	5924.0	107.8	101.7	4.508	0.016	0.026	0.955	0.030	0.046	22.88	1.23	407.5	13.8	-999	1	0	-999	0
6921817	14.203	1	17	3861.1	80.6	75.8	4.694	0.012	0.012	0.539	0.012	0.012	19.79	1.42	2446.5	74.9	-999	1	0	-999	0
6921821	14.278	1	17	3854.5	79.9	81.1	4.661	0.013	0.013	0.570	0.012	0.012	19.79	1.42	1882.3	58.9	-999	1	0	-999	0
6921944	15.18	1	17	4167.3	50.7	78.5	4.605	0.042	0.020	0.639	0.022	0.015	13.33	0.93	1766.6	71.9	-999	1	0	0	0
6921988	15.206	1	17	4236.0	49.9	45.1	4.585	0.024	0.023	0.678	0.028	0.017	26.12	2.50	637.7	23.3	-999	1	0	-999	0
6922010	15.71	1	17	3801.4	70.2	77.5	4.731	0.012	0.012	0.497	0.012	0.012	44.23	3.37	2621.1	58.4	-999	1	0	-999	0
6922021	15.649	4	17	5609.4	114.8	110.8	4.271	0.056	0.057	0.944	0.072	0.068	19.54	1.76	150.7	15.9	-999	1	0	-999	0
6922049	16.165	6	6	4253.1	81.3	61.4	4.623	0.025	0.027	0.657	0.030	0.023	25.05	1.78	2778.4	176.3	-999	1	0	-999	0
6922059	12.161	0	17	6167.0	100.7	97.5	4.420	0.014	0.022	1.124	0.028	0.040	10.82	0.81	2533.9	100.8	-999	1	0	-999	0
6922170	13.027	0	17	5724.5	113.3	107.5	4.276	0.041	0.043	0.983	0.074	0.074	24.37	3.18	643.6	19.8	-999	1	0	-999	0
6922183	15.151	1	17	4030.1	82.0	83.9	4.648	0.015	0.014	0.592	0.013	0.014	25.76	1.71	2240.1	63.5	-999	1	0	-999	0
6922203	14.847	1	17	5843.8	111.3	108.4	4.170	0.044	0.050	1.071	0.086	0.084	20.35	1.74	1707.6	55.0	-999	1	0	1	0
6922301	11.799	1	17	6214.4	64.7	59.1	4.517	0.009	0.010	0.985	0.015	0.016	15.19	1.28	2149.8	72.2	-999	1	0	-999	0
6922313	11.366	1	17	6105.5	121.6	114.9	4.094	0.032	0.034	1.345	0.051	0.064	15.67	1.91	236.3	9.0	-999	1	0	-999	0
6922375	14.754	1	17	4823.0	90.9	83.1	4.598	0.021	0.026	0.741	0.031	0.038	24.20	1.96	1908.1	55.3	-999	1	0	-999	0
6922388	15.061	1	17	4480.9	77.1	76.6	4.640	0.018	0.019	0.649	0.022	0.020	31.27	1.73	884.5	26.3	-999	1	0	-999	0
6922404	15.872	1	17	4533.4	82.6	77.8	4.613	0.021	0.023	0.699	0.029	0.029	14.00	0.97	2550.4	103.3	-999	1	0	-999	0
6922454	15.56	1	17	4149.2	56.1	60.7	4.651	0.039	0.024	0.603	0.016	0.017	17.11	1.25	2864.9	100.1	-999	1	0	-999	0
6922461	15.044	1	17	5388.6	108.8	100.8	4.446	0.046	0.045	0.877	0.065	0.059	25.94	2.60	532.6	20.0	-999	1	0	-999	0
6922486	14.367	1	17	5846.2	103.5	99.4	4.463	0.025	0.038	0.989	0.045	0.064	21.21	2.55	531.3	19.6	-999	1	0	-999	0
6922510	15.656	1	17	5494.7	113.5	105.0	4.219	0.069	0.067	0.916	0.068	0.060	7.50	0.52	274.2	31.5	-999	1	0	-999	0
6922550	13.345	0	17	5540.2	97.6	93.1	4.566	0.016	0.028	0.857	0.027	0.043	7.10	0.49	6347.3	309.6	-999	1	0	-999	0
6922583	12.549	0	17	6029.3	96.4	94.3	4.494	0.013	0.020	0.996	0.024	0.034	16.76	1.61	1152.8	38.2	-999	1	0	-999	0
6922710	11.863	0	17	6134.5	99.0	99.5	4.457	0.014	0.021	1.054	0.027	0.038	13.52	1.88	715.3	26.6	-999	1	0	0	0
6922743	13.64	1	17	6017.8	122.7	125.1	4.078	0.049	0.041	1.023	0.092	0.069	22.68	3.92	153.2	7.3	-999	1	0	-999	0
6922774	12.423	0	17	5071.2	68.3	74.5	4.526	0.024	0.033	0.907	0.037	0.046	28.38	2.28	1990.9	49.4	-999	1	0	-999	0
6922779	14.987	1	17	5771.9	117.9	112.0	4.256	0.046	0.048	1.006	0.077	0.077	20.52	2.85	440.2	19.6	-999	1	0	-999	0
6922821	15.083	1	17	5507.5	101.3	99.4	4.506	0.029	0.042	0.900	0.046	0.061	9.76	0.75	4269.0	185.7	-999	1	0	-999	0
6922860	14.582	1	17	5485.0	90.4	91.6	4.535	0.018	0.029	0.906	0.032	0.043	22.58	2.37	1339.9	41.4	-999	1	0	-999	0
6922861	15.917	1	17	5194.6	72.1	65.3	4.267	0.041	0.043	0.876	0.022	0.018	31.93	2.37	1662.0	48.7	-999	1	1	-999	0
6923278	13.445	0	17	6282.1	123.6	122.3	4.296	0.036	0.037	1.160	0.062	0.070	9.17	0.84	95.6	8.6	-999	1	0	-999	0
6923466	14.879	1	17	4855.2	82.6	75.0	4.568	0.027	0.028	0.767	0.038	0.039	33.06	3.00	933.0	26.0	-999	1	0	-999	0
6923532	14.01	1	17	5563.2	87.6	87.4	4.469	0.024	0.034	1.005	0.043	0.058	9.90	0.64	498.9	26.1	-999	1	0	-999	0
6923535	15.538	4	17	5033.6	86.7	79.7	4.489	0.037	0.028	0.810	0.046	0.033	9.90	0.71	4308.4	190.1	-999	1	0	-999	0
6923582	14.967	1	17	5276.8	130.1	118.2	3.525	0.053	0.072	1.500	0.121	0.162	49.07	3.55	2869.4	56.9	-999	1	0	-999	0
6923590	15.97	1	17	4831.3	87.2	80.9	4.513	0.031	0.024	0.785	0.034	0.026	25.76	3.45	464.4	24.6	-999	1	0	-999	0
6923739	14.808	1	17	5739.1	114.1	109.0	4.323	0.046	0.047	0.980	0.075	0.074	17.84	1.98	377.3	18.3	-999	1	0	-999	0
6923749	14.871	1	17	5524.4	98.2	97.3	4.506	0.028	0.041	0.904	0.045	0.061	11.77	0.99	5408.8	210.3	-999	1	0	-999	0
6923830	15.472	1	17	4624.4	25.9	37.9	4.510	0.012	0.010	0.776	0.012	0.011	39.04	3.12	1774.9	43.5	-999	1	1	-999	0
6923898	12.407	0	17	6223.8	103.6	102.6	4.412	0.015	0.024	1.122	0.030	0.045	16.44	2.54	167.0	7.3	-999	1	0	-999	0
6923995	15.95	1	17	4140.4	51.5	76.9	4.622	0.030	0.019	0.623	0.016	0.015	16.30	1.23	2184.8	85.1	-999	1	0	-999	0
6924050	15.61	1	17	5184.1	80.3	74.2	4.153	0.043	0.046	0.887	0.022	0.020	1.26	0.09	8692.4	1034.8	1	1	1	-999	0
6924320	15.492	1	17	5627.0	127.7	121.4	4.003	0.067	0.060	1.048	0.079	0.075	4.21	0.31	13311.8	850.9	1	1	0	-999	0
6924431	13.717	1	17	5827.3	115.4	123.5	3.968	0.057	0.038	1.210	0.140	0.069	29.32	1.46	389.6	12.1	-999	1	0	-999	0
6924644	14.266	1	17	4014.2	88.9	89.0	4.636	0.025	0.024	0.600	0.022	0.024	43.92	4.00	710.3	16.9	-999	1	-999	-999	0
6924906	12.546	0	17	6785.9	152.5	143.8	3.896	0.046	0.032	1.258	0.119	0.048	11.08	0.78	24.5	3.6	-999	2	0	-999	0
6924911	14.434	1	17	5567.5	103.2	100.6	4.557	0.018	0.029	0.868	0.032	0.045	20.05	1.92	896.6	30.8	-999	1	0	-999	0
6924939	11.956	0	17	6054.4	114.2	110.6	4.284	0.037	0.035	1.153	0.067	0.071	17.40	1.76	42.1	2.9	-999	1	0	-999	0
6925068	11.9	0	17	6756.0	150.1	140.2	4.172	0.029	0.027	1.315	0.055	0.045	8.87	1.77	180.7	10.0	-999	1	0	-999	0
6925119	14.958	1	17	5387.7	89.8	87.7	4.546	0.018	0.027	0.900	0.031	0.038	19.79	1.62	900.5	33.0	-999	1	0	-999	0
6925135	13.761	1	17	5028.6	68.8	60.6	4.414	0.017	0.013	0.834	0.021	0.015	16.08	1.21	1977.8	67.1	-999	1	1	-999	0
6925256	15.736	14	17	3484.1	93.7	66.9	4.845	0.009	0.009	0.349	0.010	0.009	5.61	0.40	4095.1	244.1	-999	1	0	-999	0
6927353	14.177	1	14	5863.4	103.5	101.5	4.453	0.028	0.037	0.982	0.048	0.061	18.10	1.54	662.2	35.2	-999	1	0	-999	0
6927361	14.76	1	16	5689.1	113.2	106.9	4.424	0.065	0.080	0.952	0.068	0.069	24.16	1.98	554.5	17.7	-999	1	-999	-999	0
6927711	13.946	1	16	5356.0	105.5	90.4	4.345	0.039	0.034	0.900	0.058	0.047	24.03	2.11	1141.5	38.8	-999	1	0	-999	0
6927845	15.688	2	16	4877.8	93.8	88.2	4.629	0.027	0.031	0.700	0.043	0.042	24.37	1.82	4950.9	149.1	-999	1	0	-999	0
6927862	14.095	10	10	6256.2	133.8	123.0	4.044	0.035	0.037	1.383	0.064	0.067	11.47	0.92	193.0	13.0	-999	1	0	-999	0
6927938	15.116	1	16	4211.7	54.8	64.5	4.586	0.027	0.019	0.664	0.033	0.017	21.66	2.12	988.5	38.0	-999	1	0	-999	0
6927946	14.323	1	16	4320.5	69.1	65.8	4.618	0.020	0.017	0.676	0.025	0.020	30.85	3.33	898.5	28.5	-999	1	0	-999	0
6928206	14.345	1	16	4033.8	82.0	83.4	4.606	0.013	0.016	0.626	0.015	0.012	16.41	0.51	1097.2	59.2	-999	1	-999	-999	0
6928348	11.456	0	16	6744.7	139.9	135.9	3.861	0.031	0.031	1.781	0.072	0.080	1.07	0.07	117.7	19.9	1	2	0	-999	0
6928576	15.083	1	16	5907.5	117.2	113.4	4.305	0.056	0.057	1.046	0.076	0.079	25.02	2.32	282.0	16.7	-999	1	0	-999	0
6928582	15.181	1	16	4917.0	86.6	79.2	4.546	0.032	0.030	0.784	0.042	0.039	26.67	2.16	861.3	31.9	-999	1	0	-999	0
6928654	15.056	1	16	5007.7	88.7	81.5	4.501	0.037	0.028	0.805	0.046	0.035	48.07	5.27	740.1	21.0	-999	1	0	-999	0
6928700	15.415	1	16	5756.3	111.1	107.7	4.398	0.054	0.062	0.978	0.068	0.073	16.77	1.62	206.4	18.6	-999	1	0	-999	0
6928897	13.464	0	16	5729.8	100.1	94.4	4.497	0.023	0.033	0.934	0.041	0.052	23.53	2.11	562.6	19.8	-999	1	0	-999	0
6929160	14.899	1	16	4712.5	82.7	77.3	4.630	0.018	0.023	0.695	0.027	0.031	27.04	3.12	640.1	26.4	-999	1	0	-999	0
6929217	15.255	1	16	5677.4	108.4	99.7	4.567	0.021	0.027	0.859	0.034	0.039	19.52	3.80	417.9	22.2	-999	1	0	-999	0
6929334	13.689	1	16	5398.1	94.0	89.0	4.507	0.027	0.036	0.912	0.044	0.055	16.88	1.44	1297.7	46.8	-999	1	0	-999	0
6929580	12.603	0	16	6025.5	103.0	101.2	4.402	0.024	0.032	1.101	0.046	0.061	11.92	1.21	1877.3	77.3	-999	1	0	-999	0
6929583	15.066	4	16	5543.1	116.1	111.7	4.192	0.231	0.319	0.954	0.158	0.087	3.05	0.22	4964.7	395.2	1	1	-999	-999	0
6929655	14.364	1	16	4536.1	79.6	73.8	4.614	0.019	0.022	0.699	0.027	0.027	13.24	0.92	3106.8	123.2	-999	1	0	-999	0
6929718	15.175	1	16	5251.7	99.8	93.7	4.531	0.032	0.041	0.842	0.045	0.056	36.68	6.97	710.1	26.9	-999	1	0	-999	0
6929841	14.897	1	16	4941.7	83.4	76.6	4.521	0.034	0.026	0.793	0.045	0.035	14.70	1.36	1677.2	71.7	-999	1	0	0	0
6929910	12.72	0	16	4303.4	66.7	60.1	4.611	0.020	0.017	0.685	0.025	0.020	36.70	5.46	411.8	11.7	-999	1	0	-999	0
6929937	12.889	0	16	4356.2	70.9	82.3	4.671	0.016	0.013	0.595	0.016	0.014	39.85	2.91	527.4	14.0	-999	1	0	-999	0
6929943	15.359	1	16	5408.7	106.5	90.4	4.244	0.052	0.049	0.889	0.059	0.045	28.56	2.19	364.1	25.8	-999	1	0	-999	0
6930019	13.525	0	16	5010.6	56.2	62.9	4.432	0.018	0.016	0.816	0.017	0.016	32.61	4.95	659.7	21.4	-999	1	1	-999	0
6932095	10.835	0	17	6515.8	129.1	119.9	4.272	0.028	0.027	1.280	0.055	0.051	1.60	0.17	198.4	23.2	-999	1	0	-999	0
6932118	12.91	0	17	4678.2	77.0	71.5	4.614	0.018	0.023	0.717	0.026	0.032	20.92	1.87	2257.7	65.4	-999	1	0	-999	0
6932125	15.654	2	3	5995.0	179.0	179.0	4.365	0.153	0.187	0.879	0.120	0.076	3.70	0.26	3101.8	233.0	1	2	-999	-999	1
6932164	15.883	1	17	5543.4	108.9	105.1	4.365	0.068	0.065	0.916	0.069	0.065	22.12	1.87	1678.5	58.6	-999	1	0	-999	0
6932209	15.013	1	17	4884.5	94.7	89.2	4.549	0.039	0.040	0.776	0.042	0.040	32.15	3.73	976.4	27.8	-999	1	-999	-999	0
6932281	15.224	1	17	4808.2	88.1	81.1	4.598	0.021	0.027	0.738	0.033	0.037	34.94	4.62	574.2	18.8	-999	1	0	-999	0
6932477	15.186	1	17	4613.9	82.4	76.0	4.615	0.019	0.023	0.704	0.028	0.030	43.32	4.51	500.3	15.3	-999	1	0	-999	0
6932503	12.6	0	17	6213.7	108.4	107.5	4.399	0.021	0.031	1.108	0.040	0.057	8.79	0.88	1171.0	53.6	-999	1	0	-999	0
6932515	15.642	4	17	5327.5	94.1	81.4	4.182	0.055	0.055	0.884	0.048	0.035	11.77	1.07	274.7	25.0	-999	1	0	-999	0
6932576	12.849	1	17	6497.1	118.5	112.5	4.382	0.016	0.024	1.174	0.031	0.042	5.98	0.49	120.7	10.6	-999	1	0	-999	0
6932584	15.822	1	17	5116.8	91.5	83.3	4.472	0.045	0.037	0.823	0.049	0.037	19.81	2.70	150.2	17.4	-999	1	0	-999	0
6932621	15.55	1	17	4503.7	71.5	65.0	4.558	0.021	0.015	0.738	0.024	0.019	47.06	6.06	657.7	19.2	-999	1	0	-999	0
6932624	15.982	1	17	5272.8	82.0	73.0	4.258	0.056	0.058	0.874	0.035	0.027	21.22	2.02	772.7	35.7	-999	1	0	-999	0
6932641	14.859	1	17	5607.7	106.0	101.2	4.176	0.048	0.047	0.962	0.073	0.068	10.31	1.16	1006.2	49.4	-999	1	0	-999	0
6932794	15.922	1	17	4213.0	70.9	47.6	4.619	0.029	0.028	0.649	0.028	0.019	43.62	2.97	726.6	23.6	-999	1	0	-999	0
6932987	15.368	1	17	5448.2	95.4	95.8	4.519	0.030	0.044	0.883	0.045	0.059	30.42	2.31	826.7	26.7	-999	1	-999	0	0
6933012	15.841	1	17	5553.9	113.4	107.5	4.078	0.072	0.069	0.979	0.074	0.071	29.77	4.49	36.5	11.7	-999	1	0	-999	0
6933047	16.058	10	10	5692.6	114.1	110.0	4.017	0.139	0.130	1.069	0.113	0.098	7.24	0.51	1272.0	86.4	-999	1	0	-999	0
6933097	12.869	0	17	6069.9	112.0	111.2	4.341	0.036	0.038	1.112	0.064	0.071	21.79	2.80	73.2	4.3	-999	1	0	-999	0
6933146	15.322	4	17	5071.3	91.5	87.5	4.582	0.023	0.032	0.781	0.036	0.047	26.85	4.22	379.0	17.1	-999	1	0	-999	0
6933237	13.429	0	17	6012.0	103.3	103.5	4.378	0.027	0.036	1.118	0.052	0.068	18.82	1.38	86.7	5.7	-999	1	0	-999	0
6933305	14.603	1	17	5498.0	97.8	96.7	4.491	0.033	0.044	0.903	0.052	0.064	29.18	3.75	1495.9	40.1	-999	1	0	-999	0
6933309	14.716	1	17	4926.5	91.0	83.1	4.586	0.022	0.029	0.764	0.034	0.043	34.94	3.84	1629.4	39.9	-999	1	0	-999	0
6933317	14.323	1	17	5540.6	96.6	95.5	4.491	0.030	0.042	0.913	0.050	0.063	23.35	4.01	582.2	19.9	-999	1	0	-999	0
6933371	15.055	1	17	4362.4	78.0	71.9	4.634	0.018	0.019	0.664	0.023	0.022	24.20	2.24	1384.8	42.9	-999	1	0	-999	0
6933452	14.06	1	17	5763.2	98.8	97.9	4.432	0.031	0.039	1.003	0.056	0.065	22.29	1.50	53.5	5.5	-999	1	0	-999	0
6933492	15.256	1	17	4608.2	81.8	76.0	4.606	0.021	0.023	0.713	0.030	0.030	29.19	2.04	105.5	9.6	-999	1	0	-999	0
6933498	15.508	1	17	4298.0	76.7	66.5	4.633	0.019	0.019	0.658	0.023	0.020	32.15	3.56	815.7	26.5	-999	1	0	-999	0
6933526	15.773	1	17	5226.5	96.2	86.8	4.450	0.048	0.041	0.842	0.056	0.043	9.76	0.71	5123.7	227.6	-999	1	0	-999	0
6933762	15.909	4	17	5104.8	94.0	86.3	4.489	0.047	0.041	0.820	0.049	0.040	24.38	2.48	269.1	19.6	-999	1	0	-999	0
6933804	12.047	0	17	5605.0	103.4	100.4	4.265	0.040	0.042	0.942	0.070	0.067	42.09	6.64	372.2	8.4	-999	1	0	-999	0
6933848	14.32	1	17	5925.4	112.7	112.0	4.059	0.138	0.150	1.158	0.123	0.110	19.05	1.31	31.8	5.9	-999	1	-999	-999	0
6933968	15.073	1	17	5053.2	115.6	118.9	4.036	0.323	0.116	0.878	0.031	0.037	33.06	3.08	734.4	22.3	-999	1	-999	-999	0
6933978	13.501	0	17	4521.1	71.9	68.3	4.607	0.020	0.022	0.710	0.028	0.028	17.12	1.92	425.0	16.6	-999	1	0	-999	0
6934004	16.796	6	6	3360.0	43.0	37.0	4.961	0.040	0.044	0.274	0.047	0.034	22.27	1.53	863.3	99.1	-999	2	-999	-999	1
6934045	13.491	0	17	6341.2	124.3	127.8	4.060	0.030	0.033	1.372	0.063	0.062	10.03	1.76	50.9	6.5	-999	1	0	1	0
6934062	14.396	1	17	5840.0	158.0	158.0	4.570	0.035	0.184	0.898	0.099	0.099	22.42	1.81	504.9	18.4	-999	2	-999	-999	1
6934111	14.071	10	10	6042.3	106.7	101.8	4.439	0.022	0.033	1.044	0.041	0.062	15.08	1.72	200.4	11.5	-999	1	0	-999	0
6934244	11.798	0	17	6233.0	130.7	123.6	4.106	0.035	0.034	1.266	0.057	0.074	5.03	0.86	241.9	16.6	-999	1	0	-999	0
6934291	15.055	1	17	4958.9	87.6	83.5	4.588	0.023	0.029	0.754	0.034	0.040	31.06	4.63	885.7	26.4	-999	1	0	0	0
6934317	12.253	0	17	5226.6	86.6	81.4	4.559	0.019	0.030	0.855	0.031	0.042	2.50	0.17	549.2	49.3	1	1	0	-999	0
6934362	14.451	1	17	5685.9	101.0	99.2	4.448	0.035	0.043	0.954	0.059	0.068	11.93	0.90	2167.8	87.0	-999	1	0	-999	0
6934364	15.267	1	17	5593.4	100.1	98.3	4.456	0.040	0.050	0.929	0.059	0.067	22.40	1.74	214.5	14.0	-999	1	0	-999	0
6934412	15.657	1	17	4921.9	86.5	79.5	4.551	0.032	0.032	0.783	0.041	0.040	30.42	3.85	1855.5	52.3	-999	1	0	-999	0
6934460	15.097	1	17	5636.6	101.5	100.2	4.439	0.041	0.048	0.942	0.063	0.069	22.09	2.15	228.3	13.6	-999	1	0	-999	0
6934521	14.133	1	17	5910.0	102.7	101.9	4.426	0.029	0.040	1.021	0.054	0.070	7.54	0.54	4990.0	239.6	-999	1	0	-999	0
6934526	15.495	4	17	6197.0	194.0	259.0	4.449	0.067	0.216	1.096	0.153	0.153	7.54	0.55	1129.6	69.2	-999	2	-999	-999	1
6934677	14.779	1	17	4952.5	84.6	77.6	4.540	0.032	0.029	0.791	0.044	0.040	28.98	2.46	2000.3	52.8	-999	1	0	-999	0
6934779	15.774	2	17	5486.5	97.1	96.8	4.508	0.034	0.048	0.892	0.049	0.060	22.27	2.05	1509.7	53.6	-999	1	0	-999	0
6934797	14.69	1	17	5506.9	104.8	102.9	4.411	0.044	0.046	0.906	0.070	0.066	24.88	3.63	201.5	10.6	-999	1	0	-999	0
6934818	13.183	0	17	6090.5	115.0	103.8	4.070	0.033	0.050	1.195	0.071	0.101	24.14	2.00	6.0	2.6	-999	1	0	-999	0
6934942	15.71	1	17	5009.5	91.5	83.3	4.541	0.034	0.035	0.798	0.044	0.044	38.24	2.10	948.2	28.2	-999	1	0	-999	0
6935009	12.803	0	17	5939.4	115.4	119.0	4.232	0.032	0.034	1.227	0.049	0.064	24.72	3.55	285.8	9.4	-999	1	0	-999	0
6935035	12.445	0	17	6122.6	114.7	107.7	4.032	0.028	0.047	1.292	0.060	0.115	12.06	1.40	54.6	4.5	-999	1	0	-999	0
6935380	15.357	14	15	5768.7	108.4	105.3	4.403	0.047	0.054	0.983	0.067	0.074	24.00	2.84	726.7	20.4	-999	1	0	-999	0
6935617	15.223	4	17	5870.9	110.3	108.5	4.367	0.047	0.052	1.021	0.071	0.077	9.42	0.71	3428.1	155.1	-999	1	0	-999	0
6935653	12.474	0	17	4353.9	53.3	46.4	4.583	0.023	0.015	0.730	0.026	0.018	33.06	2.95	2269.2	52.0	-999	1	0	-999	0
6935739	12.952	0	17	5471.1	114.9	113.0	3.599	0.026	0.030	1.539	0.061	0.067	50.80	3.64	289.8	6.7	-999	1	0	-999	0
6935821	15.37	1	17	5516.2	114.8	108.7	4.176	0.088	0.085	0.933	0.071	0.066	15.53	1.41	1045.0	44.5	-999	1	0	-999	0
6936356	15.095	1	17	5756.2	104.5	101.0	4.487	0.027	0.038	0.953	0.045	0.060	21.66	2.87	354.9	17.2	-999	1	0	-999	0
6936442	15.478	4	17	5210.9	80.7	73.1	4.368	0.032	0.028	0.851	0.036	0.026	25.58	2.39	319.0	17.0	-999	1	0	-999	0
6936455	13.644	1	17	6150.0	124.7	121.0	3.872	0.037	0.037	1.155	0.060	0.062	5.64	0.41	3203.3	178.9	-999	1	0	-999	0
6936906	14.754	1	17	5312.1	126.5	123.9	3.532	0.052	0.066	1.511	0.112	0.149	56.37	4.58	2133.7	40.1	-999	1	0	-999	0
6936966	11.894	0	17	5718.7	91.3	89.2	4.438	0.026	0.036	1.035	0.049	0.063	20.49	2.85	102.2	4.5	-999	1	0	-1	0
6937073	15.927	2	17	5041.3	92.1	84.5	4.551	0.032	0.038	0.799	0.043	0.047	17.23	1.29	5249.5	176.9	-999	1	0	-999	0
6937096	15.877	2	3	5103.2	112.5	113.5	4.016	0.121	0.089	0.884	0.038	0.031	26.30	2.15	1872.8	86.7	-999	1	0	-999	0
6937118	15.389	1	17	4807.5	88.4	81.9	4.596	0.022	0.028	0.740	0.033	0.038	12.44	0.86	4030.0	158.1	-999	1	0	-999	0
6937199	15.973	2	17	5752.2	116.0	113.0	4.047	0.086	0.084	1.080	0.100	0.084	4.78	0.35	2975.3	204.1	1	1	0	-999	0
6937509	15.463	4	17	5243.7	83.0	74.5	4.335	0.033	0.031	0.861	0.035	0.026	28.98	4.35	428.5	18.5	-999	1	0	-999	0
6937564	13.579	0	17	5296.9	96.7	89.0	4.413	0.038	0.036	0.911	0.059	0.053	29.59	4.02	286.0	9.4	-999	1	0	-999	0
6937713	15.342	1	17	4026.0	77.5	78.5	4.631	0.015	0.015	0.606	0.013	0.014	34.22	3.65	1533.2	40.5	-999	1	0	-999	0
6937828	15.017	1	17	3974.7	72.3	77.6	4.676	0.013	0.013	0.563	0.013	0.013	31.06	2.37	483.0	17.0	-999	1	0	-999	0
6937870	14.3	1	17	4112.6	51.8	76.7	4.637	0.025	0.017	0.607	0.014	0.014	12.35	0.42	2072.8	115.3	-999	1	0	-999	0
6937961	12.41	0	17	6582.0	135.6	129.3	4.000	0.032	0.033	1.515	0.073	0.073	4.07	0.29	88.0	9.8	-999	3	0	-999	0
6938023	13.684	1	17	5970.5	107.4	107.7	4.405	0.034	0.040	1.006	0.060	0.068	15.74	2.11	333.4	14.7	-999	1	0	-999	0
6938077	15.006	1	17	4037.6	77.5	77.6	4.630	0.015	0.015	0.608	0.013	0.013	39.58	3.39	998.2	25.5	-999	1	0	-999	0
6938132	14.056	1	17	5946.0	102.2	100.7	4.431	0.027	0.038	1.028	0.049	0.068	9.75	0.73	2832.8	122.1	-999	1	0	-999	0
6938264	13.958	1	17	4518.0	143.0	159.0	4.589	0.042	0.025	0.735	0.044	0.056	27.61	2.11	2490.9	64.0	-999	2	-999	-1	1
6938274	12.825	0	17	6788.8	142.0	131.3	3.834	0.032	0.037	1.589	0.071	0.120	2.33	0.24	209.1	24.3	-999	2	0	-999	0
6938365	15.631	2	17	5277.7	121.4	114.8	3.736	0.060	0.067	1.195	0.107	0.117	47.08	3.40	5266.9	110.8	-999	1	0	-999	0
6938373	15.892	4	17	5239.1	101.0	95.6	4.552	0.030	0.042	0.825	0.044	0.054	14.47	1.20	5145.3	189.1	-999	1	0	-999	0
6938520	15.353	1	17	5865.6	104.0	100.5	4.464	0.029	0.041	0.988	0.048	0.063	17.69	2.33	423.6	22.7	-999	1	0	-999	0
6938538	15.688	1	17	5674.1	112.8	107.7	4.310	0.060	0.059	0.960	0.074	0.071	21.04	2.33	222.6	17.7	-999	1	0	-999	0
6938584	14.283	1	17	5864.1	112.6	106.7	4.137	0.041	0.049	1.097	0.092	0.086	20.61	2.31	680.9	23.9	-999	1	0	-999	0
6938635	12.845	0	17	5971.9	113.8	112.3	4.413	0.031	0.037	1.006	0.059	0.068	6.26	0.45	2090.1	110.9	-999	1	0	-999	0
6938756	15.519	1	17	5816.7	115.7	110.8	4.006	0.075	0.068	1.129	0.110	0.083	4.81	0.39	3366.7	217.5	-999	1	0	-999	0
6938787	12.356	0	17	6412.7	119.0	120.2	3.896	0.028	0.046	1.458	0.063	0.137	2.25	0.14	148.2	18.1	-999	1	0	-999	0
6939025	14.619	1	17	5989.2	100.9	107.2	4.060	0.038	0.056	1.207	0.084	0.105	4.04	0.29	2975.0	202.2	1	1	0	-999	0
6939026	15.46	1	17	4726.6	81.9	74.9	4.535	0.028	0.019	0.767	0.033	0.024	23.38	1.84	1707.7	54.4	-999	1	0	-999	0
6939047	14.001	1	17	4944.3	80.3	73.4	4.522	0.033	0.025	0.793	0.046	0.035	32.38	5.91	1157.8	29.2	-999	1	0	-999	0
6939305	11.147	0	17	6885.5	146.3	140.5	3.795	0.030	0.030	1.792	0.083	0.082	1.67	0.11	268.6	30.2	1	2	0	-999	0
6939314	15.379	4	17	4004.3	78.8	78.2	4.637	0.015	0.015	0.600	0.014	0.014	25.40	2.57	2844.2	80.5	-999	1	0	-999	0
6939527	12.374	0	17	6407.2	113.7	106.2	4.260	0.026	0.030	1.345	0.050	0.057	6.92	0.62	102.7	8.1	-999	1	0	-999	0
6939538	14.205	1	17	6017.7	115.8	110.7	4.437	0.054	0.071	1.020	0.075	0.077	17.82	1.52	322.8	14.6	-999	1	-999	-999	0
6939552	15.015	1	17	4751.4	84.4	75.4	4.590	0.023	0.026	0.741	0.033	0.036	10.32	0.74	4582.9	192.7	-999	1	0	-999	0
6939715	15.077	1	17	4654.8	85.0	79.5	4.637	0.017	0.022	0.681	0.025	0.029	25.40	2.58	688.7	24.3	-999	1	0	-999	0
6939874	14.3	1	17	5120.3	93.1	88.5	4.564	0.024	0.033	0.806	0.037	0.051	32.15	3.60	890.7	23.9	-999	1	0	-999	0
6939907	14.473	14	15	6036.7	116.3	112.2	4.310	0.105	0.142	1.090	0.096	0.089	14.35	0.99	246.4	14.6	-999	1	-999	-999	0
6939913	15.07	1	17	5683.7	98.9	96.5	4.512	0.025	0.036	0.923	0.042	0.054	12.60	0.90	4148.0	159.0	-999	1	0	1	0
6939977	14.445	1	17	5235.2	91.8	88.4	4.562	0.023	0.034	0.825	0.034	0.047	33.75	3.73	625.0	17.8	-999	1	0	-999	0
6940035	15.462	1	17	4118.7	57.2	76.9	4.622	0.023	0.017	0.620	0.015	0.015	13.81	1.16	915.7	43.5	-999	1	0	-999	0
6940117	12.888	0	17	6049.0	119.9	121.0	3.840	0.033	0.035	1.177	0.061	0.061	25.19	2.30	245.0	8.3	-999	1	0	-999	0
6940255	14.623	1	17	5516.2	94.2	94.0	4.530	0.023	0.036	0.890	0.038	0.055	9.83	0.78	2703.9	118.6	-999	1	0	-999	0
6940386	15.69	2	17	4930.4	90.2	84.1	4.577	0.026	0.033	0.769	0.039	0.042	19.25	1.49	3586.0	116.5	-999	1	0	-999	0
6940497	15.301	1	17	5591.6	101.1	100.1	4.468	0.037	0.048	0.927	0.056	0.065	24.88	3.46	331.4	16.5	-999	1	0	-999	0
6940543	13.554	1	17	5653.8	104.5	100.8	4.409	0.041	0.044	0.948	0.070	0.071	33.74	5.03	374.9	11.8	-999	1	0	-999	0
6940652	14.748	1	17	4718.9	82.5	74.3	4.595	0.022	0.025	0.734	0.032	0.035	12.44	1.02	2571.3	101.1	-999	1	0	-999	0
6940654	15.282	1	17	3914.0	86.9	85.6	4.645	0.021	0.021	0.587	0.020	0.021	41.84	3.03	1561.9	36.9	-999	1	-999	-999	0
6940818	13.799	1	17	5808.9	108.1	99.2	4.520	0.017	0.028	0.932	0.031	0.048	20.75	1.93	1651.8	50.0	-999	1	0	-999	0
6941248	15.164	3	16	5294.7	102.4	97.0	4.515	0.034	0.042	0.855	0.049	0.058	21.81	2.00	2720.5	95.7	-999	1	0	-999	0
6944932	15.946	1	17	5063.0	97.2	89.6	4.547	0.034	0.041	0.803	0.044	0.047	17.08	1.75	224.3	22.4	-999	1	0	-999	0
6944978	15.459	1	17	6429.0	179.0	246.0	4.378	0.067	0.202	1.200	0.169	0.169	4.61	0.31	930.8	76.1	-999	2	-999	-999	1
6945017	15.881	4	17	5150.4	93.4	85.5	4.478	0.047	0.041	0.828	0.051	0.042	23.87	2.04	2125.4	68.1	-999	1	0	-999	0
6945041	15.743	1	17	3852.9	80.4	73.3	4.683	0.014	0.014	0.549	0.014	0.014	40.70	2.95	1528.6	39.2	-999	1	0	-999	0
6945073	16.486	6	6	4260.6	79.9	65.2	4.634	0.023	0.027	0.650	0.028	0.022	13.33	1.00	3012.9	198.3	-999	1	0	-999	0
6945219	14.784	1	17	5403.5	95.4	95.1	4.502	0.034	0.044	0.880	0.051	0.062	15.73	1.40	1236.7	47.1	-999	1	0	-999	0
6945246	12.734	0	17	5764.7	95.7	101.6	4.006	0.033	0.048	1.302	0.078	0.106	40.69	3.56	270.8	7.0	-999	1	0	-999	0
6945320	15.233	1	17	5486.1	98.0	98.0	4.489	0.036	0.047	0.899	0.053	0.063	25.05	3.25	812.4	30.6	-999	1	0	-999	0
6945529	14.612	1	17	5758.8	117.1	113.1	4.021	0.059	0.046	1.090	0.113	0.075	18.99	2.50	414.9	18.1	-999	1	0	-999	0
6945578	15.438	4	17	5370.8	107.0	93.4	4.394	0.050	0.043	0.870	0.064	0.049	7.19	0.51	2504.4	135.7	-999	1	0	-999	0
6945591	13.651	1	17	5068.7	69.2	57.3	4.387	0.019	0.014	0.851	0.023	0.015	18.34	1.39	2997.4	93.1	-999	1	1	-999	0
6945652	14.951	1	17	5490.9	109.7	100.3	4.304	0.045	0.043	0.903	0.066	0.057	11.85	0.87	3788.4	149.9	-999	1	0	-999	0
6945655	15.043	1	17	5043.5	93.7	87.0	4.560	0.027	0.034	0.797	0.039	0.048	18.34	1.60	3236.2	104.4	-999	1	0	-999	0
6945816	15.315	1	17	5218.1	100.3	91.9	4.495	0.041	0.040	0.841	0.054	0.052	31.93	4.72	823.6	25.8	-999	1	0	-999	0
6945890	15.907	4	17	5438.6	98.2	96.5	4.535	0.030	0.044	0.868	0.045	0.056	19.25	1.87	634.7	32.6	-999	1	0	-999	0
6946029	14.165	10	10	6034.9	107.6	102.7	4.460	0.019	0.030	1.022	0.037	0.056	14.47	1.53	1492.4	55.4	-999	1	0	-999	0
6946134	14.191	15	15	5419.8	126.3	131.9	3.428	0.038	0.050	1.750	0.083	0.143	40.36	5.13	6670.6	197.6	-999	2	0	-999	0
6946148	12.955	0	17	6563.7	115.3	113.8	4.390	0.015	0.020	1.177	0.027	0.035	5.98	0.50	355.8	23.1	-999	1	0	-999	0
6946153	13.109	1	17	6389.7	119.3	121.1	4.314	0.028	0.030	1.212	0.051	0.061	5.58	0.47	25.4	6.4	-999	1	0	-999	0
6946454	12.985	0	17	6346.4	134.1	132.7	4.268	0.031	0.034	1.272	0.059	0.063	15.40	3.32	48.8	4.4	-999	1	0	-999	0
6946486	15.323	1	17	5929.3	109.7	113.3	4.096	0.049	0.061	1.148	0.095	0.094	16.40	2.02	255.7	18.1	-999	1	0	-999	0
6946573	13.837	1	17	5976.4	121.1	112.0	4.225	0.047	0.047	1.104	0.074	0.084	6.43	0.58	610.4	37.4	-999	1	0	-999	0
6946590	15.325	1	17	4973.8	89.7	81.5	4.527	0.035	0.030	0.796	0.045	0.039	27.99	4.80	132.1	10.8	-999	1	0	-999	0
6946682	15.677	1	17	4154.7	88.9	59.2	4.677	0.027	0.026	0.585	0.019	0.019	22.74	1.84	1830.5	60.0	-999	1	-999	-999	0
6946700	15.278	1	17	5091.8	69.1	63.2	4.379	0.023	0.021	0.848	0.021	0.016	43.92	6.08	881.3	22.9	-999	1	1	-999	0
6946702	15.793	1	17	4590.8	113.0	110.3	4.543	0.046	0.988	0.716	0.145	0.056	26.85	2.05	1809.9	55.6	-999	1	-999	-999	0
6946819	12.836	0	17	6274.2	125.3	120.9	3.824	0.055	0.042	1.349	0.166	0.069	7.56	0.77	484.6	26.3	-999	1	0	-999	0
6946839	15.515	1	17	4479.1	77.9	73.8	4.621	0.019	0.022	0.687	0.027	0.026	31.93	1.36	781.2	36.6	-999	1	0	-999	0
6946895	14.526	1	17	5905.0	141.6	119.7	3.867	0.050	0.041	1.256	0.149	0.075	4.26	0.46	443.7	39.3	-999	1	0	-999	0
6946932	13.08	0	17	5774.4	114.9	111.5	4.207	0.045	0.048	1.022	0.083	0.078	32.74	2.93	107.7	4.4	-999	1	0	-999	0
6947015	13.835	1	17	5640.2	103.9	109.4	4.096	0.050	0.040	1.076	0.111	0.068	24.03	2.23	601.0	19.5	-999	1	0	-999	0
6947058	15.111	1	17	5584.8	97.1	94.2	4.525	0.025	0.037	0.899	0.042	0.053	9.69	0.80	1911.3	89.7	-999	1	0	-999	0
6947065	14.331	1	17	4731.0	82.5	75.5	4.591	0.022	0.025	0.738	0.033	0.035	16.64	1.24	3037.3	100.6	-999	1	0	-999	0
6947081	13.355	1	17	5191.7	93.4	82.9	4.459	0.039	0.031	0.846	0.056	0.043	11.26	0.91	99.9	7.8	-999	1	0	-999	0
6947095	15.126	1	17	4906.3	83.8	81.2	4.628	0.018	0.024	0.710	0.028	0.035	29.14	3.14	602.6	20.8	-999	1	0	-999	0
6947099	15.943	4	17	5325.9	101.7	94.0	4.471	0.052	0.055	0.862	0.058	0.055	11.20	0.97	2623.6	119.3	-999	1	0	-999	0
6947117	13.267	0	17	6142.9	114.0	111.0	4.359	0.031	0.039	1.111	0.059	0.067	9.88	1.16	178.8	11.3	-999	1	0	-999	0
6947198	15.447	1	17	5422.3	105.8	102.6	4.483	0.040	0.049	0.886	0.056	0.063	28.38	2.44	1306.6	39.6	-999	1	0	-999	0
6947327	15.34	1	17	4830.0	143.0	143.0	4.569	0.054	0.036	0.745	0.073	0.060	38.24	6.67	922.4	31.0	-999	2	-999	-999	1
6947484	13.393	1	17	6586.6	124.0	119.0	4.279	0.020	0.026	1.369	0.043	0.049	5.53	0.48	59.8	9.0	-999	1	0	-999	0
6947600	15.565	4	17	3618.9	75.5	69.3	4.763	0.011	0.011	0.450	0.011	0.012	50.45	3.60	2175.4	45.9	-999	1	0	-999	0
6947626	14.06	10	10	6046.4	116.1	113.9	4.287	0.043	0.043	1.104	0.074	0.079	16.54	1.19	208.7	11.2	-999	1	0	-999	0
6947712	15.9	2	17	5440.3	113.9	103.8	4.172	0.075	0.074	0.909	0.065	0.056	24.03	1.72	873.6	38.8	-999	1	0	-999	0
6947767	16.727	14	17	3850.2	69.2	75.5	4.734	0.017	0.018	0.497	0.019	0.019	0.70	0.05	5046.9	917.9	-999	1	0	-999	0
6947848	13.425	0	17	6267.8	138.9	132.6	4.176	0.177	0.284	1.203	0.194	0.135	18.08	1.38	185.8	8.8	-999	1	-999	-999	0
6947858	15.727	1	17	3458.0	62.0	62.0	4.889	0.055	0.040	0.368	0.050	0.061	44.54	3.37	902.6	25.4	-999	2	-999	-999	1
6948247	13.639	1	17	5732.9	102.7	98.5	4.421	0.037	0.043	0.971	0.066	0.072	18.46	2.94	230.2	10.4	-999	1	0	-999	0
6948662	14.834	1	17	5068.4	72.9	65.1	4.402	0.022	0.019	0.839	0.023	0.018	22.74	1.81	1205.2	38.5	-999	1	1	-999	0
6948764	13.456	0	17	5862.3	114.2	112.5	4.284	0.035	0.036	1.154	0.062	0.065	24.36	2.54	30.4	3.6	-999	1	0	-999	0
6948977	14.945	1	17	5711.9	110.8	105.5	4.284	0.051	0.053	0.977	0.074	0.073	24.35	2.25	457.5	12.2	-999	1	0	-999	0
6949035	15.764	1	17	5464.5	106.5	97.2	4.340	0.067	0.062	0.895	0.066	0.056	20.07	2.07	493.3	26.5	-999	1	0	-999	0
6949105	15.872	4	17	3570.1	78.5	64.2	4.792	0.011	0.011	0.414	0.012	0.011	58.36	4.66	1791.9	37.9	-999	1	0	-999	0
6949198	13.974	1	17	5738.8	130.6	121.3	4.272	0.037	0.039	0.999	0.076	0.073	15.00	1.26	1161.5	43.0	-999	1	0	-999	0
6949326	14.705	1	17	4245.1	83.1	52.6	4.600	0.029	0.023	0.673	0.033	0.024	14.79	1.09	1769.4	65.9	-999	1	-999	-999	0
6949355	15.037	1	17	6019.8	112.0	108.7	4.396	0.035	0.045	1.061	0.059	0.072	32.56	2.35	571.6	10.6	-999	1	0	-999	0
6949383	15.15	1	17	5901.3	109.7	102.7	4.508	0.024	0.031	0.946	0.041	0.050	15.95	2.27	419.6	22.4	-999	1	0	-999	0
6949400	12.915	0	17	6716.3	137.4	143.7	4.192	0.035	0.034	1.373	0.072	0.060	14.68	1.35	498.3	19.4	-999	3	0	-999	0
6949412	15.631	1	17	3906.2	81.7	77.7	4.675	0.013	0.013	0.560	0.013	0.013	1.62	0.11	17260.2	1774.3	-999	1	0	-999	0
6949446	15.001	1	17	5595.4	119.7	116.2	3.813	0.049	0.049	1.206	0.074	0.082	28.02	1.16	457.2	17.2	-999	1	0	-999	0
6949494	15.277	1	17	5512.5	122.8	116.7	3.972	0.052	0.051	1.025	0.070	0.071	2.47	0.17	14338.1	1191.7	1	1	0	-999	0
6949512	15.854	4	17	5164.5	103.8	97.4	4.555	0.041	0.057	0.804	0.053	0.057	4.31	0.30	19399.0	1222.6	-999	1	-999	-999	0
6949580	15.692	2	3	5558.0	115.2	113.5	3.784	0.079	0.077	1.222	0.110	0.108	13.13	1.10	6581.3	246.8	-999	1	0	-999	0
6949607	15.036	1	17	4499.3	74.9	70.1	4.628	0.017	0.022	0.684	0.025	0.026	17.84	1.28	3859.7	124.8	-999	1	0	0	0
6949872	15.872	1	17	5099.0	97.7	90.5	4.550	0.033	0.042	0.806	0.044	0.049	14.80	1.17	2072.5	84.6	-999	1	0	-999	0
6949874	13.784	1	17	5187.9	98.4	96.9	4.580	0.019	0.029	0.801	0.031	0.044	31.49	4.81	466.7	13.6	-999	1	0	-999	0
6950283	13.95	1	17	5635.1	94.1	89.2	4.508	0.020	0.030	0.947	0.035	0.047	21.97	2.44	337.9	13.1	-999	1	0	-999	0
6950345	15.739	1	17	5786.0	111.7	107.7	4.365	0.063	0.067	0.992	0.072	0.075	19.36	2.84	257.2	19.9	-999	1	0	-999	0
6950440	15.593	1	17	3567.0	57.0	72.0	4.898	0.040	0.048	0.389	0.041	0.056	20.21	1.51	1013.4	39.7	-999	2	-999	-999	1
6950491	13.017	0	17	6224.0	113.7	114.9	3.825	0.032	0.056	1.544	0.069	0.174	31.67	2.24	155.8	5.5	-999	1	0	-999	0
6950532	14.351	1	17	6017.0	109.5	105.5	4.068	0.035	0.052	1.225	0.070	0.114	17.12	1.93	54.6	7.0	-999	1	0	-999	0
6950597	14.767	1	17	5455.0	119.1	105.4	4.501	0.031	0.041	0.893	0.052	0.063	10.61	0.83	5446.0	222.4	-999	1	0	-999	0
6950677	15.076	1	17	6066.8	111.4	107.0	4.445	0.026	0.036	1.036	0.046	0.059	13.47	2.26	256.1	18.3	-999	1	0	-999	0
6950720	15.345	1	17	5977.5	111.9	108.4	4.401	0.039	0.051	1.045	0.060	0.072	18.06	3.59	264.7	8.8	-999	1	0	-999	0
6950800	16.239	6	6	4393.1	90.2	86.6	4.609	0.025	0.025	0.690	0.033	0.030	27.61	2.34	8352.7	469.4	-999	1	0	-999	0
6950897	13.56	1	17	4996.0	176.0	176.0	4.562	0.055	0.055	0.759	0.079	0.063	26.48	2.57	494.2	15.1	-999	2	-999	-999	1
6950934	15.445	1	17	5150.4	93.1	89.4	4.578	0.024	0.034	0.792	0.038	0.049	10.68	0.74	3142.1	136.4	-999	1	0	-999	0
6950960	12.774	0	17	5448.1	93.0	83.7	4.474	0.037	0.029	0.772	0.051	0.038	5.02	0.34	9043.8	520.6	1	1	0	-999	0
6950975	12.862	0	17	5977.8	107.2	104.2	4.119	0.028	0.039	1.227	0.058	0.096	32.99	4.40	448.1	11.8	-999	1	0	-999	0
6951047	13.409	0	17	4604.2	89.0	84.4	4.590	0.032	0.034	0.724	0.038	0.038	8.87	0.84	2764.9	123.3	-999	1	-999	-999	0
6951061	13.356	0	17	5935.3	102.6	92.5	3.938	0.025	0.047	1.461	0.047	0.139	20.07	1.76	42.2	4.2	-999	1	0	-999	0
6951213	13.561	0	17	5737.5	97.6	92.6	4.506	0.020	0.030	0.940	0.035	0.049	29.16	2.56	299.6	9.8	-999	1	0	-999	0
6951246	15.91	1	17	4540.3	83.0	77.3	4.617	0.021	0.024	0.695	0.031	0.029	36.94	2.77	435.4	19.4	-999	1	0	-999	0
6951277	14.639	1	17	5866.7	114.3	111.9	4.342	0.046	0.049	1.023	0.075	0.077	10.59	1.65	121.1	12.8	-999	1	0	-999	0
6951365	15.661	2	17	5269.4	104.1	93.2	4.465	0.051	0.048	0.850	0.058	0.050	32.60	2.99	979.5	30.9	-999	1	0	-999	0
6951370	15.193	1	17	5465.3	100.0	97.5	4.513	0.031	0.045	0.888	0.046	0.060	24.54	2.23	926.5	32.5	-999	1	0	-999	0
6951377	11.315	0	17	5749.0	106.8	102.3	4.306	0.039	0.040	1.006	0.070	0.069	2.76	0.20	1619.2	127.6	1	1	0	-999	0
6951397	15.922	4	17	5159.7	98.3	92.0	4.582	0.028	0.038	0.783	0.047	0.051	10.98	0.75	4631.5	197.6	-999	1	0	-999	0
6951424	15.728	1	17	5255.7	97.8	87.1	4.428	0.051	0.043	0.847	0.056	0.042	13.50	1.03	4891.6	184.9	-999	1	0	-999	0
6951461	14.998	1	17	5532.5	114.6	107.3	4.270	0.048	0.047	0.919	0.069	0.062	9.83	0.75	3797.5	165.3	-999	1	0	-999	0
6951568	14.534	1	17	4906.0	145.0	145.0	4.511	0.080	0.072	0.783	0.067	0.054	30.42	2.52	1699.5	43.9	-999	2	-999	-999	1
6951578	14.729	1	17	6112.8	121.7	103.5	4.080	0.041	0.047	1.252	0.064	0.098	9.35	0.85	75.8	12.2	-999	1	0	-999	0
6951618	14.236	1	17	6559.4	127.0	123.3	4.349	0.024	0.032	1.202	0.041	0.051	5.84	0.47	101.1	14.0	-999	1	0	-999	0
6951641	13.262	0	17	5283.0	158.0	142.0	4.551	0.045	0.097	0.843	0.078	0.078	26.67	2.42	992.9	27.0	-999	2	-999	-999	1
6951668	14.235	1	17	5151.6	88.5	85.5	4.580	0.020	0.030	0.804	0.030	0.042	8.62	0.65	4385.3	198.1	-999	1	0	-999	0
6951696	15.55	4	17	5845.3	110.6	105.7	4.539	0.025	0.030	0.901	0.042	0.045	18.44	2.54	478.9	25.3	-999	1	0	-999	0
6951739	13.378	1	17	6052.2	117.9	113.2	4.331	0.037	0.040	1.088	0.068	0.071	26.44	2.49	30.3	3.4	-999	1	0	-999	0
6951763	15.481	1	17	5227.9	100.9	92.5	4.505	0.041	0.044	0.842	0.052	0.053	31.71	2.73	835.3	27.0	-999	1	0	-999	0
6951806	15.979	4	17	5503.6	103.4	99.3	4.518	0.034	0.049	0.887	0.049	0.058	22.58	2.19	772.2	34.6	-999	1	0	-999	0
6951851	13.819	1	17	5477.8	83.5	84.1	4.528	0.014	0.022	0.950	0.029	0.038	6.99	0.50	5497.5	272.1	-999	1	0	-999	0
6952060	15.323	4	17	5903.2	114.3	113.5	4.127	0.055	0.061	1.118	0.094	0.090	18.62	2.55	134.3	13.3	-999	1	0	-999	0
6952312	14.869	1	17	5633.5	100.5	98.0	4.511	0.025	0.037	0.918	0.042	0.056	25.59	3.76	328.2	14.9	-999	1	0	-999	0
6952424	14.098	1	17	4875.8	84.5	77.8	4.559	0.028	0.028	0.779	0.039	0.040	42.72	8.51	1213.6	26.7	-999	1	0	-999	0
6952489	14.385	1	17	5647.9	115.6	109.7	4.285	0.042	0.044	1.005	0.068	0.069	6.09	0.43	5189.7	277.9	1	1	0	-999	0
6952602	12.513	0	17	6821.1	145.5	139.0	4.286	0.027	0.030	1.290	0.046	0.045	2.06	0.18	152.2	19.7	-999	1	0	-999	0
6952649	15.944	1	17	4581.3	82.5	76.9	4.628	0.021	0.025	0.684	0.033	0.031	24.54	1.78	1826.3	60.0	-999	1	0	-999	0
6952721	15.536	2	17	4397.2	88.7	87.1	4.654	0.029	0.030	0.639	0.039	0.036	38.50	5.55	340.9	14.6	-999	1	-999	-999	0
6952775	14.934	1	17	5873.0	158.0	175.0	4.417	0.120	0.180	0.865	0.117	0.081	7.71	0.55	2759.0	138.3	-999	2	-999	-999	1
6952838	13.437	0	17	6193.9	114.5	112.7	4.372	0.031	0.039	1.103	0.053	0.067	8.22	1.17	265.1	16.6	-999	1	0	-999	0
6952900	15.398	1	17	6218.6	115.6	111.6	4.392	0.036	0.047	1.109	0.058	0.067	11.27	1.22	146.2	18.3	-999	1	0	-999	0
6952971	14.706	1	17	6258.4	133.2	127.4	4.209	0.041	0.051	1.228	0.065	0.080	25.02	1.69	296.8	13.0	-999	1	0	1	0
6953008	15.261	1	17	5361.9	101.4	98.8	4.528	0.031	0.044	0.862	0.046	0.058	44.23	5.44	234.2	10.3	-999	1	0	-999	0
6953023	13.51	0	17	5877.4	108.7	107.8	4.127	0.039	0.048	1.108	0.091	0.087	33.51	4.68	218.8	7.3	-999	1	0	-999	0
6953033	15.985	1	17	4850.5	92.5	86.1	4.565	0.032	0.034	0.766	0.040	0.039	26.30	3.15	600.0	27.8	-999	1	0	-999	0
6953069	15.741	1	17	4287.2	80.8	71.1	4.614	0.025	0.024	0.674	0.030	0.026	0.29	0.02	17883.5	2188.6	-999	1	0	-999	0
6953188	15.327	1	17	5608.8	116.1	115.2	3.839	0.067	0.065	1.178	0.088	0.090	29.75	2.12	7881.7	192.2	-999	1	0	-999	0
6953205	15.629	4	17	5060.5	102.4	94.9	4.572	0.027	0.035	0.787	0.042	0.048	19.80	2.79	532.4	26.6	-999	1	0	-999	0
6953213	11.962	0	17	4975.9	80.3	72.4	4.583	0.017	0.027	0.805	0.027	0.039	27.23	2.36	1346.0	34.3	-999	1	0	-999	0
6953221	15.007	1	17	5359.1	98.7	96.0	4.543	0.027	0.041	0.854	0.041	0.056	34.46	2.59	582.6	18.3	-999	1	0	-999	0
6953491	14.26	1	17	5966.7	118.1	122.5	4.191	0.033	0.041	1.225	0.057	0.080	28.17	4.55	303.9	11.3	-999	1	0	-999	0
6953494	15.765	4	17	4802.5	87.7	85.8	4.636	0.020	0.025	0.690	0.032	0.034	25.94	2.51	586.3	25.6	-999	1	0	-999	0
6953595	12.508	0	17	5629.5	99.6	99.8	4.205	0.039	0.040	1.026	0.076	0.069	36.42	6.44	204.2	6.8	-999	1	0	-999	0
6953747	12.633	0	17	6304.7	106.6	102.4	4.385	0.015	0.022	1.182	0.031	0.042	2.31	0.00	3498.3	300.8	1	1	0	-999	0
6953889	12.46	0	17	5880.9	104.5	103.5	4.387	0.036	0.040	1.023	0.066	0.070	11.74	2.10	230.4	11.1	-999	1	0	-999	0
6954115	13.835	3	16	5247.3	92.0	84.0	4.519	0.022	0.032	0.924	0.039	0.052	18.44	1.73	2671.4	84.9	-999	1	0	-999	0
6954835	14.923	1	17	5045.3	78.4	72.7	4.442	0.026	0.019	0.822	0.032	0.022	27.59	2.84	105.9	8.5	-999	1	1	-999	0
6954837	15.036	1	17	5408.4	98.0	96.7	4.532	0.026	0.040	0.871	0.041	0.057	22.27	2.41	1110.6	41.5	-999	1	0	-999	0
6954861	14.696	1	17	5655.0	101.6	96.4	4.482	0.029	0.040	0.939	0.049	0.063	10.02	0.75	4086.3	173.6	-999	1	0	-999	0
6954882	14.04	1	17	5285.6	94.1	90.1	4.581	0.019	0.032	0.809	0.030	0.048	34.95	7.69	535.2	14.7	-999	1	0	-999	0
6954914	13.456	0	17	6690.8	126.9	119.0	4.341	0.016	0.022	1.266	0.029	0.037	18.97	1.24	456.9	16.6	-999	1	0	-999	0
6954939	15.466	1	17	5141.2	95.7	85.8	4.491	0.042	0.036	0.826	0.052	0.044	41.55	3.38	1245.8	35.8	-999	1	0	-999	0
6954982	15.784	4	17	4410.0	88.0	83.5	4.587	0.027	0.023	0.712	0.029	0.028	13.15	1.04	2312.3	97.1	-999	1	0	-999	0
6955009	15.086	1	17	4897.7	91.5	81.6	4.563	0.028	0.029	0.776	0.039	0.041	17.72	1.34	7131.8	224.8	-999	1	0	-999	0
6955132	14.21	1	17	5797.9	119.7	112.7	3.484	0.034	0.039	1.704	0.069	0.074	7.30	0.53	2364.7	121.2	-999	2	0	-999	0
6955274	13.855	1	17	3847.5	61.9	74.8	4.733	0.011	0.011	0.499	0.012	0.012	28.78	2.14	1585.8	41.0	-999	1	0	-999	0
6955308	13.841	2	17	5409.5	110.8	101.6	4.323	0.037	0.038	0.964	0.056	0.056	6.05	0.45	8885.8	468.8	-999	1	0	-999	0
6955346	14.052	1	17	6208.7	117.8	111.9	3.949	0.033	0.036	1.471	0.066	0.084	5.08	0.32	203.3	19.9	-999	1	0	-999	0
6955353	14.51	1	17	4382.3	73.4	67.2	4.619	0.020	0.019	0.681	0.025	0.023	10.61	0.77	3908.0	160.9	-999	1	0	-999	0
6955362	15.454	4	17	5797.8	120.7	119.3	3.875	0.064	0.058	1.209	0.084	0.082	10.59	0.76	317.6	26.1	-999	1	0	-999	0
6955397	12.827	0	17	6615.8	127.0	128.7	4.339	0.017	0.024	1.262	0.032	0.046	1.47	0.11	1301.0	145.6	1	1	0	-999	0
6955459	13.369	0	17	5752.6	117.6	115.7	3.597	0.025	0.030	1.538	0.061	0.068	14.08	1.25	1178.4	43.7	-999	1	0	-999	0
6955481	14.454	1	17	5921.0	159.0	177.0	4.423	0.120	0.180	0.834	0.105	0.070	19.79	2.23	676.2	24.7	-999	2	-999	-999	1
6955484	15.733	2	17	5308.8	104.0	99.4	4.569	0.024	0.036	0.822	0.040	0.051	25.55	2.69	979.9	35.5	-999	1	0	-999	0
6955916	15.119	1	17	5104.8	116.3	110.7	4.509	0.065	0.094	0.815	0.053	0.054	16.19	1.42	1478.2	55.7	-999	1	-999	-999	0
6955934	14.021	15	15	4843.3	79.2	71.0	4.565	0.027	0.027	0.768	0.038	0.038	20.21	2.01	1691.1	92.0	-999	1	0	-999	0
6956104	15.878	4	17	6073.6	120.5	117.0	3.887	0.099	0.101	1.341	0.155	0.121	4.01	0.30	825.9	82.9	1	1	0	-999	0
6956122	14.505	1	17	5656.0	112.6	111.9	4.484	0.027	0.037	0.940	0.049	0.064	25.93	3.38	119.7	7.8	-999	1	0	-999	0
6956136	12.147	0	17	6024.9	121.4	120.1	3.868	0.058	0.041	1.308	0.166	0.076	15.43	1.14	293.7	11.5	-999	1	0	-1	0
6956162	15.432	4	17	5767.0	172.0	190.0	4.396	0.128	0.192	0.912	0.123	0.089	10.10	0.74	5131.9	220.2	-999	2	-999	-999	1
6956226	14.205	1	17	5424.5	98.7	95.8	4.557	0.020	0.034	0.854	0.033	0.051	16.30	1.17	5204.2	169.9	-999	1	0	-999	0
6956255	15.629	4	17	5460.2	116.0	109.7	4.416	0.106	0.182	0.892	0.071	0.065	10.70	0.96	518.8	35.7	-999	1	-999	-999	0
6956283	12.97	0	17	5587.8	118.9	117.9	3.546	0.027	0.028	1.580	0.059	0.070	14.17	1.01	2874.6	100.6	-999	1	0	-999	0
6956357	14.231	1	17	5936.4	110.8	101.5	4.486	0.019	0.029	0.982	0.036	0.053	20.21	2.78	475.9	18.2	-999	1	0	-999	0
6956396	14.248	1	17	5847.1	125.4	122.0	3.897	0.049	0.040	1.211	0.081	0.073	12.10	1.04	3023.7	117.2	-999	1	0	-999	0
6956471	13.056	0	17	6159.4	115.7	114.1	4.338	0.033	0.039	1.130	0.062	0.077	9.78	1.59	47.7	5.6	-999	1	0	-999	0
6956593	13.076	0	17	5972.1	104.0	104.5	4.074	0.026	0.046	1.260	0.056	0.113	21.54	1.64	35.9	3.5	-999	1	0	-999	0
6956595	15.68	1	17	5164.0	104.8	96.6	4.513	0.040	0.042	0.829	0.051	0.050	36.93	5.28	1252.2	34.9	-999	1	0	-999	0
6956650	11.891	0	17	6036.2	107.6	109.1	4.015	0.033	0.051	1.263	0.079	0.115	13.56	1.59	35.5	3.0	-999	1	0	-999	0
6956712	14.849	1	17	5912.4	118.1	115.0	4.130	0.043	0.051	1.125	0.088	0.092	19.26	1.79	51.3	8.3	-999	1	0	-999	0
6956853	14.802	14	15	6013.0	122.5	119.0	3.921	0.059	0.056	1.274	0.144	0.088	4.35	0.34	253.2	29.4	-999	3	0	-999	0
6956859	15.588	4	17	5405.7	107.5	103.1	4.466	0.048	0.053	0.881	0.060	0.061	28.94	3.12	439.5	19.5	-999	1	0	-999	0
6956886	13.93	1	17	5967.0	101.1	97.9	4.449	0.020	0.031	1.038	0.038	0.052	13.98	1.77	397.5	18.3	-999	1	0	-999	0
6957021	13.11	0	17	5611.6	108.5	104.7	4.294	0.039	0.040	0.927	0.068	0.062	9.95	0.73	5043.9	208.1	-999	1	0	-999	0
6957287	14.962	1	17	5369.3	106.2	100.3	4.475	0.042	0.046	0.873	0.059	0.060	21.36	3.48	707.5	36.0	-999	1	0	-999	0
6960111	14.714	1	17	5719.4	120.6	120.4	4.077	0.055	0.048	1.047	0.106	0.077	25.76	2.03	637.9	21.5	-999	1	0	-999	0
6960242	15.491	1	17	5407.4	108.0	105.5	4.488	0.040	0.049	0.881	0.055	0.062	23.05	2.17	1255.5	44.8	-999	1	0	-999	0
6960252	15.595	1	17	5439.4	114.6	103.4	4.383	0.056	0.050	0.887	0.068	0.057	20.22	1.99	360.7	21.2	-999	1	0	-999	0
6960254	14.396	1	17	4231.2	73.0	47.9	4.618	0.027	0.028	0.657	0.029	0.020	26.30	2.00	3303.5	86.8	-999	1	0	-999	0
6960268	15.317	1	17	5208.8	77.5	69.5	4.312	0.029	0.029	0.867	0.026	0.021	27.80	2.39	1493.5	43.9	-999	1	1	-999	0
6960292	13.162	0	17	5766.4	90.1	82.8	4.445	0.018	0.028	1.078	0.036	0.053	15.00	1.41	1993.3	68.9	-999	1	0	-999	0
6960332	14.621	14	15	6280.9	121.3	116.3	4.333	0.031	0.043	1.174	0.057	0.073	6.77	0.62	192.4	19.4	-999	1	0	-999	0
6960413	15.919	1	17	4115.4	51.3	79.1	4.640	0.028	0.018	0.604	0.015	0.016	13.24	0.90	3707.5	147.5	-999	1	0	-999	0
6960581	14.688	1	17	5938.0	166.0	187.0	4.340	0.153	0.187	0.977	0.146	0.119	18.60	2.42	383.0	17.6	-999	2	-999	-999	1
6960606	14.163	10	13	6613.8	232.3	200.5	4.146	0.030	0.029	1.370	0.087	0.073	5.58	0.47	137.9	16.1	-999	1	0	-999	0
6960620	15.294	1	17	5617.9	113.0	111.0	4.380	0.051	0.052	0.937	0.073	0.070	5.98	0.36	98.0	21.3	-999	1	0	-999	0
6960668	15.112	4	17	5811.6	102.3	98.7	4.476	0.027	0.039	0.971	0.046	0.061	17.96	1.58	203.3	14.4	-999	1	0	-999	0
6960886	15.593	4	17	5492.6	98.3	95.4	4.523	0.030	0.044	0.886	0.045	0.057	19.94	1.96	227.8	17.5	-999	1	0	-999	0
6960977	15.023	1	17	5989.7	234.1	211.9	4.218	0.183	0.247	1.101	0.228	0.145	3.33	0.23	1628.7	132.2	1	1	-999	-999	0
6961002	13.324	0	17	6573.4	141.1	131.6	4.121	0.031	0.030	1.367	0.064	0.053	4.86	0.63	182.7	16.5	-999	3	0	-999	0
6961140	13.492	0	17	6309.6	113.4	111.5	3.783	0.027	0.034	1.665	0.064	0.119	4.13	0.37	269.2	23.9	-999	1	0	-999	0
6961299	15.616	2	17	5127.7	125.1	110.9	3.667	0.070	0.087	1.191	0.130	0.155	49.76	4.05	3389.9	68.5	-999	1	0	-999	0
6961406	15.08	1	17	6239.2	129.8	125.0	4.249	0.049	0.046	1.197	0.069	0.081	20.47	1.54	437.9	20.0	-999	1	0	-999	0
6961441	14.446	1	17	5690.3	110.1	106.7	4.430	0.038	0.045	0.958	0.066	0.071	12.00	0.92	3756.7	145.4	-999	1	0	-999	0
6961499	15.273	1	17	5210.0	104.7	98.1	4.557	0.026	0.038	0.821	0.041	0.053	17.23	1.40	3939.1	130.7	-999	1	0	-999	0
6961604	13.516	0	17	6733.4	133.8	128.8	4.297	0.020	0.026	1.327	0.041	0.045	1.44	0.11	260.6	39.8	-999	1	0	-999	0
6961688	15.707	2	17	5332.5	99.0	83.3	4.313	0.047	0.045	0.870	0.049	0.035	24.53	1.92	398.1	21.0	-999	1	0	-999	0
6961782	10.942	0	17	6651.2	130.0	128.5	4.202	0.027	0.029	1.441	0.063	0.064	4.56	0.43	118.2	9.1	-999	1	0	-999	0
6961870	14.409	1	17	5755.6	126.3	118.6	4.090	0.090	0.087	0.882	0.071	0.060	21.96	2.36	42.3	6.0	-999	1	-999	-999	0
6961935	13.99	1	17	6115.9	118.3	118.6	4.292	0.040	0.037	1.157	0.067	0.072	16.35	5.95	34.5	5.6	-999	1	0	-999	0
6962060	12.946	0	1	6512.3	140.0	127.5	4.064	0.031	0.033	1.393	0.071	0.067	0.81	0.06	2925.9	428.4	1	3	0	-999	0
6962075	14.416	15	15	5293.5	128.2	121.5	3.903	0.038	0.043	1.001	0.066	0.074	8.54	0.58	9214.5	410.8	-999	1	0	-999	0
6962138	15.542	1	17	5523.3	101.8	100.8	4.507	0.031	0.045	0.900	0.047	0.059	23.70	3.10	873.6	32.6	-999	1	0	-999	0
6962308	15.323	4	17	5291.2	100.9	87.3	4.378	0.043	0.036	0.856	0.053	0.037	2.25	0.17	808.9	96.1	1	1	0	-999	0
6962329	13.256	0	17	5477.5	118.7	107.4	4.032	0.046	0.040	1.060	0.057	0.057	15.87	1.16	52.7	4.9	-999	1	0	-999	0
6962430	14.205	1	17	5745.4	108.8	120.0	4.025	0.048	0.043	1.188	0.128	0.068	12.27	1.71	64.6	8.2	-999	1	0	-999	0
6962477	13.803	1	17	6154.7	123.5	122.4	4.097	0.031	0.033	1.317	0.057	0.068	2.81	0.36	168.9	22.8	-999	1	0	-999	0
6962536	14.579	1	17	4870.4	91.0	81.9	4.580	0.024	0.028	0.762	0.035	0.041	9.23	0.67	3323.7	148.1	-999	1	0	-999	0
6962786	14.11	1	17	5635.7	115.7	111.1	4.357	0.045	0.045	0.943	0.074	0.070	15.55	1.52	1316.9	47.6	-999	1	0	-999	0
6962798	15.33	4	17	5890.9	110.7	106.4	4.449	0.032	0.044	1.001	0.051	0.065	21.33	0.78	84.3	11.1	-999	1	0	-999	0
6962866	13.128	1	17	5146.2	130.5	264.0	4.348	0.155	0.081	0.859	0.044	0.054	14.39	1.13	4998.9	171.6	-999	1	-999	-999	0
6963092	14.634	1	17	5781.3	117.3	114.3	4.398	0.040	0.046	0.988	0.071	0.076	43.32	5.30	537.5	14.4	-999	1	0	-999	0
6963116	14.73	1	17	5806.0	157.0	192.0	4.493	0.052	0.208	0.998	0.113	0.126	22.57	3.91	27.2	6.5	-999	2	-999	-999	1
6963161	15.008	4	17	5452.3	101.9	100.3	4.530	0.026	0.040	0.879	0.041	0.057	24.03	2.19	234.3	12.8	-999	1	0	-999	0
6963180	15.836	4	17	4830.9	92.8	87.5	4.552	0.032	0.030	0.770	0.040	0.036	53.33	5.52	511.8	17.0	-999	1	0	-999	0
6963238	15.143	4	17	6135.0	116.0	111.8	4.415	0.029	0.039	1.075	0.050	0.063	6.43	0.46	2805.4	155.6	-999	1	0	-999	0
6963269	13.881	1	17	5993.3	118.0	114.2	4.334	0.039	0.040	1.096	0.069	0.072	34.94	5.08	359.4	10.7	-999	1	0	-999	0
6963446	14.222	1	17	6273.5	131.8	125.7	4.038	0.040	0.043	1.336	0.068	0.090	28.35	2.85	430.6	14.2	-999	1	0	-999	0
6963449	15.06	4	17	5068.2	92.6	87.7	4.568	0.025	0.034	0.794	0.038	0.048	25.40	2.71	550.0	20.7	-999	1	0	-999	0
6963577	13.194	0	17	5072.5	84.2	75.3	4.490	0.022	0.015	0.759	0.030	0.021	31.04	5.39	139.3	5.4	-999	1	0	-999	0
6963585	11.975	0	17	5957.8	112.7	108.7	4.159	0.039	0.042	1.073	0.085	0.077	15.65	1.08	10.7	2.1	-999	1	0	-999	0
6963687	14.263	1	17	6334.5	133.4	137.9	4.244	0.042	0.039	1.238	0.064	0.075	3.91	0.44	728.4	57.8	-999	1	0	-999	0
6963869	14.555	1	17	5055.0	102.2	95.4	4.581	0.022	0.031	0.783	0.033	0.048	18.60	1.44	5193.0	159.7	-999	1	0	-999	0
6963988	13.33	1	17	5503.5	321.5	135.2	4.571	0.022	0.041	0.842	0.059	0.043	15.90	1.89	374.9	15.3	-999	1	-999	-999	0
6964021	15.655	1	17	4858.2	51.4	64.0	4.459	0.020	0.027	0.813	0.017	0.017	15.75	1.13	815.7	39.2	-999	1	1	-999	0
6964067	14.713	1	17	4804.7	143.4	180.2	4.647	0.023	0.029	0.669	0.049	0.039	10.10	0.75	3888.4	165.0	-999	1	-999	-999	0
6964103	14.501	1	17	5325.3	113.6	95.8	4.138	0.042	0.041	0.889	0.052	0.039	40.69	7.45	323.0	10.3	-999	1	0	-999	0
6964159	14.746	1	17	5446.7	108.1	100.5	4.401	0.048	0.045	0.889	0.069	0.060	28.18	2.87	314.2	12.8	-999	1	0	-1	0
6964206	15.472	1	17	4877.5	93.8	83.6	4.549	0.033	0.031	0.777	0.042	0.037	38.77	2.82	1381.9	35.6	-999	1	0	-999	0
6964210	15.408	4	17	6134.0	193.0	236.0	4.411	0.087	0.203	1.018	0.167	0.125	16.51	1.11	339.5	21.2	-999	2	-999	-999	1
6964351	13.471	0	17	6399.3	122.3	111.1	3.773	0.032	0.034	1.691	0.069	0.083	5.58	0.63	123.6	12.6	-999	1	0	-999	0
6964594	14.029	1	17	5925.7	110.2	102.9	4.495	0.019	0.029	0.970	0.036	0.051	7.70	0.56	3768.2	180.3	-999	1	0	-999	0
6964631	14.446	1	17	5197.2	100.2	93.0	4.542	0.029	0.038	0.830	0.042	0.054	38.50	5.73	564.6	15.4	-999	1	0	-999	0
6964929	14.758	1	17	6021.2	107.2	102.7	4.452	0.019	0.025	1.060	0.035	0.044	17.02	4.03	124.3	10.7	-999	1	0	0	0
6964982	15.915	4	17	3914.4	105.2	100.9	4.649	0.021	0.014	0.583	0.016	0.023	20.63	1.54	1867.7	66.3	-999	1	0	-999	0
6965030	15.93	2	17	6279.5	136.7	130.1	4.281	0.067	0.080	1.196	0.076	0.084	5.93	0.48	1487.3	104.0	-999	1	0	-999	0
6965032	13.677	1	17	6460.5	137.6	140.1	4.138	0.031	0.030	1.401	0.067	0.060	7.56	0.68	124.2	11.4	-999	1	0	-999	0
6965055	12.304	0	17	6682.5	141.9	131.8	4.197	0.033	0.031	1.362	0.071	0.059	6.44	0.64	156.7	11.1	-999	1	0	-999	0
6965426	14.933	1	17	5493.5	105.8	103.6	4.520	0.026	0.040	0.892	0.043	0.059	6.39	0.45	6715.8	352.0	-999	1	0	-999	0
6965761	13.52	0	17	4857.3	79.9	77.6	4.598	0.021	0.026	0.736	0.030	0.037	22.74	2.01	1132.1	33.4	-999	1	0	-999	0
6965793	14.905	1	17	4368.2	77.8	70.0	4.631	0.018	0.019	0.668	0.022	0.023	32.83	2.82	587.9	18.5	-999	1	0	-999	0
6966014	15.294	1	17	5964.8	117.9	113.1	4.459	0.028	0.038	1.008	0.048	0.061	14.91	0.97	86.9	13.1	-999	1	0	-999	0
6966093	15.767	4	17	5412.0	208.0	189.0	4.535	0.090	0.090	0.725	0.105	0.045	15.21	1.16	1739.3	71.3	-999	2	-999	-999	1
6966132	15.325	1	17	5861.6	191.9	231.3	4.493	0.027	0.034	0.959	0.051	0.061	8.86	0.66	4511.2	207.4	-999	1	0	-999	0
6966212	15.914	4	17	5778.7	131.2	127.0	4.360	0.067	0.073	0.991	0.076	0.078	10.23	0.80	1629.8	84.7	-999	1	0	-999	0
6966224	13.65	1	17	4047.1	67.6	77.1	4.667	0.016	0.014	0.576	0.013	0.014	21.08	1.65	345.5	13.0	-999	1	0	-999	0
6966246	12.99	0	17	6523.2	148.6	138.2	4.034	0.032	0.034	1.416	0.079	0.073	11.05	0.84	21.1	4.2	-999	1	0	-999	0
6966285	15.351	1	3	6071.5	131.1	118.8	4.061	0.065	0.070	1.238	0.090	0.107	3.85	0.34	635.2	62.3	-999	1	0	-999	0
6966504	13.192	0	17	6611.8	124.2	117.9	4.323	0.018	0.024	1.287	0.035	0.040	5.45	0.45	30.5	6.9	-999	1	0	-999	0
6966513	15.651	2	3	6018.8	123.2	116.6	4.454	0.033	0.042	1.015	0.053	0.062	19.39	1.31	247.6	18.8	-999	1	0	-999	0
6966527	14.541	1	17	6225.8	166.1	138.3	4.449	0.016	0.024	1.055	0.033	0.050	5.80	0.42	5021.1	276.8	-999	1	0	-999	0
6966557	12.911	0	17	6361.4	121.7	122.1	4.221	0.031	0.031	1.377	0.054	0.050	10.92	1.07	144.0	8.8	-999	1	0	-999	0
6966565	13.673	1	17	3690.0	116.0	141.0	4.856	0.105	0.076	0.435	0.064	0.119	20.79	2.30	847.5	27.2	-999	2	-999	-999	1
6966566	13.232	1	17	5004.6	79.4	73.6	4.555	0.024	0.033	0.832	0.036	0.046	25.05	2.46	1604.8	43.5	-999	1	0	-999	0
6966643	13.529	0	17	5380.0	180.0	147.0	4.062	0.413	0.138	1.038	0.101	0.124	18.16	2.60	82.4	5.9	-999	2	-999	-999	1
6966825	15.887	2	17	4568.9	133.0	110.1	4.628	0.018	0.022	0.686	0.030	0.030	17.59	1.44	747.3	37.4	-999	1	0	-999	0
6967075	15.778	2	17	5508.4	215.9	216.6	4.586	0.024	0.033	0.812	0.055	0.046	23.05	2.00	1472.0	42.4	-999	1	0	-999	0
6967089	12.528	0	17	5925.1	116.6	109.1	4.298	0.036	0.037	1.154	0.064	0.066	15.13	2.95	74.5	4.7	-999	1	0	-999	0
6967103	15.209	1	17	5513.2	142.1	132.6	4.300	0.045	0.045	0.910	0.073	0.061	11.06	0.98	2354.3	101.7	-999	1	0	-999	0
6967145	15.289	4	17	6466.2	131.1	127.3	4.360	0.031	0.039	1.195	0.055	0.063	23.50	1.92	262.1	15.1	-999	1	0	-999	0
6967382	15.387	4	17	6131.3	126.9	121.1	4.535	0.022	0.024	0.925	0.033	0.036	19.29	2.60	430.3	12.6	-999	1	0	-999	0
6967430	14.467	1	17	6229.4	119.9	119.4	4.420	0.028	0.036	1.037	0.046	0.059	30.16	5.55	195.9	8.9	-999	1	0	-1	0
6967536	13.441	1	17	5835.6	90.7	89.1	4.480	0.014	0.022	1.029	0.029	0.039	28.34	4.29	641.0	23.2	-999	1	0	-999	0
6973983	15.731	1	17	5270.0	106.1	101.4	4.543	0.031	0.043	0.837	0.045	0.055	16.53	1.51	2811.7	118.9	-999	1	0	-999	0
6974205	15.31	1	17	4953.8	84.9	78.4	4.524	0.035	0.029	0.794	0.045	0.036	20.92	1.76	2597.4	81.4	-999	1	0	-999	0
6974228	15.411	1	17	5167.0	196.0	179.0	4.603	0.030	0.090	0.849	0.065	0.098	5.81	0.44	585.0	50.9	-999	2	-999	-999	1
6974509	15.09	1	17	5297.7	108.0	93.6	4.443	0.047	0.040	0.856	0.062	0.050	29.38	3.86	707.4	23.1	-999	1	0	-999	0
6974658	13.458	1	17	5244.6	98.9	87.6	4.481	0.039	0.036	0.846	0.059	0.052	27.42	3.13	763.5	21.3	-999	1	0	1	0
6974809	14.3	1	17	5690.7	105.5	100.0	4.508	0.022	0.034	0.930	0.039	0.056	9.69	0.71	2195.7	97.1	-999	1	0	-999	0
6974954	13.268	0	17	5781.1	118.7	115.1	4.315	0.092	0.094	1.017	0.077	0.073	31.85	2.78	232.6	7.5	-999	1	-999	-999	0
6974999	12.006	0	17	5625.1	94.4	92.3	4.467	0.032	0.040	0.936	0.057	0.065	21.49	1.85	389.8	12.3	-999	1	0	-999	0
6975013	14.421	1	17	5936.8	120.0	117.5	4.352	0.042	0.047	1.046	0.073	0.079	4.98	0.37	4549.1	271.3	1	1	0	-999	0
6975129	12.949	0	17	6325.1	139.3	132.1	4.119	0.031	0.030	1.365	0.060	0.057	5.64	0.48	1510.9	85.9	-999	1	0	0	0
6975143	15.296	1	17	6074.8	126.3	125.2	4.299	0.051	0.051	1.111	0.073	0.081	17.96	2.54	464.9	23.4	-999	1	0	-999	0
6975380	13.804	1	17	6030.7	103.3	100.0	4.445	0.017	0.026	1.063	0.034	0.046	12.86	1.29	804.2	33.3	-999	1	0	-999	0
6975667	14.083	1	17	6100.1	130.6	111.5	4.113	0.044	0.049	1.225	0.071	0.099	4.83	0.35	122.0	15.8	-999	1	0	-999	0
6975699	12.658	0	17	5803.0	193.0	157.0	3.738	0.337	0.112	1.409	0.145	0.339	19.26	1.90	60.4	3.9	-999	2	-999	-999	1
6975885	14.814	1	17	5750.1	110.8	101.4	4.532	0.018	0.028	0.910	0.034	0.046	25.12	0.15	333.0	14.3	-999	1	0	-999	0
6975947	15.587	2	3	6250.9	124.4	120.4	4.509	0.025	0.027	0.965	0.039	0.040	14.37	1.92	776.9	39.1	-999	1	0	-999	0
6975958	14.094	1	17	6240.8	118.6	111.5	4.431	0.018	0.027	1.079	0.035	0.052	6.67	0.48	4105.0	210.7	-999	1	0	-999	0
6976008	14.988	1	17	5923.0	124.6	121.4	4.330	0.045	0.047	1.046	0.076	0.080	19.66	1.66	561.0	23.5	-999	1	0	-999	0
6976219	15.336	1	17	4987.7	85.0	76.9	4.457	0.025	0.018	0.815	0.030	0.021	19.12	1.50	1471.1	52.3	-999	1	1	-999	0
6976397	12.508	0	17	5412.9	104.8	95.1	4.247	0.037	0.035	0.939	0.059	0.054	9.83	0.70	3133.6	130.6	-999	1	0	-999	0
6976424	13.827	1	17	4880.4	84.6	77.5	4.549	0.030	0.026	0.779	0.042	0.038	35.68	6.29	1170.5	30.3	-999	1	0	-999	0
6976550	13.038	1	17	5797.8	116.3	114.8	4.231	0.041	0.045	1.023	0.079	0.079	16.66	2.47	202.1	9.1	-999	1	0	-999	0
6976560	13.889	1	17	5842.0	111.0	108.7	4.416	0.038	0.041	0.939	0.066	0.066	10.98	0.86	811.3	36.5	-999	1	0	-999	0
6976666	15.755	4	17	4870.1	88.6	83.0	4.502	0.030	0.023	0.791	0.034	0.025	18.60	1.52	1540.5	58.5	-999	1	1	-999	0
6976705	14.61	1	17	6413.3	142.2	138.3	4.174	0.038	0.039	1.299	0.062	0.065	4.73	0.28	75.7	16.3	-999	1	0	-999	0
6976811	14.605	1	17	4802.7	84.8	82.8	4.636	0.017	0.023	0.693	0.025	0.032	2.58	0.07	313.8	57.9	-999	1	0	-999	0
6976918	14.321	15	15	4689.8	88.0	82.2	4.591	0.022	0.024	0.734	0.033	0.034	14.29	1.10	1326.9	75.0	-999	1	0	-999	0
6977064	15.417	1	17	3819.6	79.2	77.4	4.680	0.015	0.015	0.549	0.015	0.015	21.81	1.88	4340.0	160.6	-999	1	-999	-999	0
7006918	15.439	1	17	4791.6	88.4	80.6	4.595	0.022	0.027	0.740	0.033	0.037	34.94	1.39	498.4	18.2	-999	1	0	-999	0
7007099	13.749	1	17	5592.9	98.2	95.1	4.520	0.022	0.034	0.908	0.038	0.055	7.87	0.56	3506.1	165.4	-999	1	0	-999	0
7007146	14.242	1	17	5820.2	118.3	111.8	4.296	0.043	0.045	1.014	0.076	0.077	20.43	4.02	286.8	12.7	-999	1	0	-999	0
7007244	11.832	0	17	6554.4	134.9	138.5	3.977	0.221	0.194	1.447	0.214	0.160	11.03	1.19	271.9	12.4	-999	1	-999	-999	0
7007617	9.274	0	17	5957.2	107.8	105.8	4.000	0.037	0.044	1.241	0.112	0.083	9.18	0.77	87.0	4.3	-999	1	0	-999	0
7007666	14.335	1	17	5530.7	96.1	95.6	4.491	0.030	0.042	0.910	0.051	0.063	21.51	2.39	642.2	22.5	-999	1	0	-999	0
7007715	13.122	0	17	5751.0	173.0	156.0	3.583	0.382	0.102	1.601	0.165	0.494	30.66	4.67	234.2	7.5	-999	2	-999	-999	1
7007746	13.629	1	17	6263.2	127.2	122.1	3.924	0.034	0.049	1.364	0.078	0.119	10.29	0.76	139.7	10.3	-999	1	0	-999	0
7008064	14.837	1	17	5213.2	109.8	99.0	4.499	0.037	0.037	0.840	0.056	0.053	33.29	2.72	1717.6	43.2	-999	1	0	-999	0
7008115	15.72	1	17	4296.1	81.0	72.0	4.612	0.025	0.024	0.678	0.030	0.027	34.94	3.35	1476.0	41.0	-999	1	0	-999	0
7008143	15.59	2	17	3352.4	81.5	65.8	4.953	0.008	0.008	0.235	0.006	0.006	114.59	7.97	3167.8	46.6	-999	1	-999	-999	0
7008200	11.74	0	17	6322.8	129.3	129.9	4.079	0.040	0.040	1.080	0.091	0.069	1.74	0.11	168.5	20.9	1	3	0	-999	0
7008211	15.206	1	17	5099.1	94.6	86.9	4.546	0.030	0.036	0.812	0.042	0.050	27.04	3.43	458.2	18.4	-999	1	0	0	0
7008244	14.963	1	17	5337.0	97.6	81.3	4.196	0.037	0.033	0.884	0.047	0.034	18.47	1.54	1700.5	58.0	-999	1	0	-999	0
7008336	14.463	15	15	5678.1	117.8	114.9	4.129	0.049	0.045	1.008	0.088	0.074	9.49	0.66	211.0	16.4	-999	1	0	-999	0
7008602	15.959	1	17	4594.9	85.3	79.5	4.592	0.024	0.024	0.723	0.033	0.030	16.88	1.35	2503.6	93.7	-999	1	0	-999	0
7008723	13.515	0	17	6100.3	124.5	127.1	4.065	0.245	0.291	1.168	0.205	0.140	27.00	2.17	100.0	5.2	-999	1	-999	-999	0
7008892	15.022	1	17	5272.4	98.8	93.9	4.556	0.025	0.037	0.832	0.038	0.054	14.27	1.09	3023.1	111.1	-999	1	0	-999	0
7009116	13.376	0	17	6057.8	110.0	107.8	4.405	0.029	0.037	1.046	0.053	0.065	19.67	1.78	192.9	8.6	-999	1	0	-999	0
7009163	15.747	1	17	4084.0	63.5	80.7	4.648	0.021	0.016	0.595	0.014	0.015	16.64	1.19	1042.9	46.1	-999	1	0	-999	0
7009168	15.018	4	17	4809.9	87.0	78.5	4.585	0.023	0.027	0.751	0.034	0.038	23.70	1.61	3352.9	94.8	-999	1	0	-999	0
7009179	14.431	1	17	4377.6	99.3	84.5	4.597	0.027	0.026	0.701	0.033	0.031	23.87	1.72	4419.5	120.4	-999	1	-999	-999	0
7009207	14.619	1	17	5211.9	96.2	90.8	4.525	0.033	0.038	0.838	0.047	0.055	35.68	5.54	826.9	22.0	-999	1	0	-999	0
7009210	14.925	1	17	5616.8	113.5	108.9	4.180	0.048	0.047	0.965	0.075	0.070	8.44	0.62	6613.2	301.8	-999	1	0	-999	0
7009548	12.493	0	17	6406.3	105.2	104.8	4.416	0.012	0.017	1.137	0.023	0.031	3.09	0.22	2532.5	189.2	1	1	0	1	0
7009601	14.78	1	17	5387.2	112.9	94.1	4.191	0.040	0.035	0.892	0.057	0.043	10.10	0.69	2797.8	121.5	-999	1	1	-999	0
7010083	14.982	6	9	4008.8	77.4	76.7	4.642	0.015	0.014	0.596	0.013	0.013	39.04	2.90	797.5	27.2	-999	1	0	-999	0
7010256	13.245	0	17	5124.4	76.9	82.2	4.139	0.093	0.085	0.895	0.023	0.018	30.42	3.16	756.4	19.8	-999	1	-999	-999	0
7010320	15.674	1	17	4506.5	84.1	80.0	4.620	0.020	0.022	0.690	0.028	0.027	14.29	0.98	2335.9	92.8	-999	1	0	-999	0
7010386	15.535	1	17	4685.0	91.2	80.6	4.617	0.020	0.025	0.707	0.030	0.032	11.14	0.82	2635.7	115.1	-999	1	0	-999	0
7010441	13.251	0	17	5943.6	120.6	111.0	4.207	0.046	0.047	1.162	0.068	0.081	16.54	1.70	79.2	5.6	-999	1	0	-999	0
7010554	14.276	1	17	5209.7	125.9	116.2	4.534	0.029	0.036	0.837	0.047	0.057	39.31	3.55	736.5	18.4	-999	1	0	-999	0
7011044	15.292	1	17	5871.1	110.0	103.1	4.528	0.025	0.031	0.917	0.043	0.047	19.95	1.94	478.9	24.1	-999	1	0	-1	0
7011067	15.085	1	17	6031.9	152.5	159.4	4.393	0.034	0.044	1.067	0.068	0.082	24.67	4.66	444.5	18.4	-999	1	0	-999	0
7013064	12.698	0	16	6296.6	103.3	101.1	4.438	0.021	0.015	1.103	0.029	0.040	12.41	1.40	297.5	14.4	-999	1	-999	-999	0
7013200	15.032	4	16	5171.4	98.5	91.7	4.536	0.032	0.039	0.827	0.044	0.053	27.99	3.15	1723.8	62.3	-999	1	0	-999	0
7013335	16.348	6	6	4091.8	74.3	84.0	4.627	0.021	0.020	0.614	0.019	0.017	29.59	2.84	2778.4	181.5	-999	1	0	-999	0
7013398	15.306	1	16	4397.5	79.7	73.6	4.616	0.021	0.021	0.684	0.028	0.025	21.51	1.73	905.3	36.9	-999	1	0	-999	0
7013430	15.902	1	16	5287.8	103.2	96.4	4.504	0.045	0.053	0.851	0.053	0.055	26.48	4.04	418.2	26.2	-999	1	0	-999	0
7013457	15.939	1	16	4706.7	86.7	81.1	4.582	0.028	0.029	0.741	0.036	0.035	37.45	3.13	822.5	31.4	-999	1	0	-999	0
7013557	15.914	1	16	4342.9	88.0	87.6	4.643	0.018	0.021	0.651	0.025	0.023	14.49	1.09	3121.6	146.7	-999	1	0	-999	0
7013575	13.793	1	16	4720.8	76.2	68.4	4.591	0.022	0.025	0.743	0.031	0.035	23.38	1.76	2598.8	79.9	-999	1	0	-999	0
7013635	11.098	0	16	5046.8	83.5	79.4	4.555	0.027	0.033	0.801	0.040	0.048	13.26	1.10	399.9	16.6	-999	1	0	-1	0
7013649	8.998	0	16	6063.0	113.3	113.1	4.255	0.034	0.038	1.138	0.067	0.075	4.97	0.41	181.2	11.5	-999	1	0	-999	0
7013818	15.706	4	16	5543.0	113.6	108.9	4.276	0.180	0.260	0.936	0.101	0.076	14.80	1.09	410.1	29.9	-999	1	-999	-999	0
7013975	12.784	0	16	5262.9	90.7	85.5	4.487	0.036	0.039	0.880	0.056	0.055	6.48	0.44	6774.6	349.4	1	1	0	-999	0
7014080	15.182	1	16	5109.0	97.1	89.3	4.561	0.027	0.035	0.805	0.040	0.050	34.46	3.76	698.0	25.3	-999	1	0	-999	0
7014119	15.817	2	16	5515.5	99.8	96.6	4.559	0.027	0.036	0.853	0.044	0.050	22.43	2.64	511.7	31.1	-999	1	0	-999	0
7014189	15.498	1	16	5092.1	95.3	87.2	4.525	0.038	0.039	0.815	0.047	0.047	19.14	2.31	235.4	17.6	-999	1	0	-999	0
7014223	15.619	2	16	4816.4	90.0	82.8	4.602	0.022	0.029	0.735	0.034	0.038	28.78	2.46	1097.1	43.2	-999	1	0	-999	0
7014297	15.179	1	16	4011.5	80.3	80.9	4.642	0.014	0.014	0.596	0.013	0.014	37.98	3.50	1416.0	41.2	-999	1	0	-999	0
7014502	15.214	1	16	4925.9	90.7	82.0	4.573	0.026	0.032	0.773	0.038	0.043	13.71	1.00	2847.1	120.0	-999	1	0	-999	0
7014508	15.318	1	16	5329.0	175.0	159.0	4.554	0.052	0.097	0.811	0.094	0.078	13.71	1.08	1372.5	63.6	-999	2	-999	-999	1
7014525	15.813	1	16	4681.8	85.3	79.4	4.579	0.027	0.026	0.740	0.035	0.033	24.88	1.83	1969.5	71.2	-999	1	0	-999	0
7014552	15.006	1	16	5381.0	114.1	100.5	4.410	0.045	0.040	0.873	0.067	0.054	26.48	5.20	1162.6	39.2	-999	1	0	-999	0
7014579	14.834	1	16	5068.9	91.8	84.3	4.541	0.032	0.035	0.809	0.043	0.048	34.22	2.80	1140.2	34.5	-999	1	0	-999	0
7014652	14.101	1	16	5272.2	101.1	91.5	4.481	0.040	0.036	0.836	0.057	0.050	28.59	4.58	358.4	15.9	-999	1	0	-999	0
7014749	14.247	1	16	5642.5	114.2	108.7	4.276	0.044	0.046	0.954	0.073	0.070	27.00	3.14	349.6	14.5	-999	1	0	-999	0
7014785	12.892	0	16	6510.6	130.3	127.7	4.327	0.021	0.027	1.244	0.042	0.054	7.85	0.92	70.9	7.5	-999	1	0	-999	0
7014927	11.505	0	16	6797.9	149.4	142.9	4.062	0.030	0.030	1.391	0.063	0.059	3.96	0.27	71.9	7.6	-999	2	0	-999	0
7014972	16.658	6	6	4135.2	52.0	77.5	4.634	0.031	0.022	0.613	0.018	0.018	32.60	3.58	1186.8	109.7	-999	1	0	-999	0
7015032	11.576	0	16	6325.9	136.0	124.4	4.272	0.036	0.035	1.201	0.068	0.067	28.16	3.07	185.7	6.6	-999	1	0	-999	0
7015048	12.388	0	16	4562.3	95.7	88.8	4.593	0.032	0.029	0.686	0.035	0.031	38.50	4.92	732.0	18.9	-999	1	-999	-999	0
7015082	15.926	1	16	4497.3	84.2	77.9	4.643	0.018	0.021	0.661	0.027	0.027	15.32	1.25	1777.1	76.9	-999	1	0	-999	0
7015160	14.64	1	16	5321.8	100.8	95.7	4.495	0.038	0.043	0.863	0.055	0.059	24.89	2.44	501.4	28.7	-999	1	0	-999	0
7016864	14.997	1	17	4790.6	84.2	76.5	4.587	0.023	0.027	0.747	0.035	0.037	18.60	1.43	4513.0	141.3	-999	1	0	-999	0
7016983	13.226	2	15	6033.4	107.6	101.5	4.112	0.031	0.037	1.243	0.060	0.093	20.69	2.56	100.9	3.4	-999	1	0	-999	0
7017003	14.289	1	17	5843.5	109.8	107.5	4.369	0.044	0.048	1.011	0.072	0.077	17.57	2.35	370.3	16.4	-999	1	0	-999	0
7017021	15.23	1	17	5082.0	151.0	136.0	4.538	0.078	0.052	0.728	0.100	0.057	14.29	1.19	1584.6	63.6	-999	2	-999	-999	1
7017033	14.119	10	10	6540.1	135.5	127.5	4.259	0.033	0.038	1.298	0.059	0.060	3.38	0.26	246.5	27.8	-999	3	0	-999	0
7017065	13.195	0	17	6043.3	120.8	115.3	3.959	0.039	0.038	1.091	0.066	0.065	8.48	0.63	2223.0	101.8	-999	1	0	-999	0
7017186	14.826	1	17	5693.1	111.4	111.7	4.085	0.055	0.050	1.033	0.091	0.075	15.75	1.65	1175.2	46.7	-999	1	0	-999	0
7017211	13.66	1	17	5868.7	119.7	107.7	3.870	0.035	0.035	1.175	0.062	0.066	22.47	0.87	205.1	8.8	-999	1	0	-999	0
7017239	15.997	1	17	4585.4	83.2	77.6	4.620	0.021	0.024	0.695	0.031	0.030	13.06	1.11	2053.6	91.1	-999	1	0	-999	0
7017241	15.16	1	17	5160.9	117.9	107.1	3.885	0.082	0.080	0.951	0.107	0.084	8.09	0.56	6351.7	298.2	-999	1	0	-999	0
7017276	11.833	1	17	6449.2	133.5	128.5	4.285	0.035	0.037	1.075	0.068	0.069	9.72	0.67	108.3	6.5	-999	1	0	-999	0
7017298	13.724	1	17	5869.1	95.4	94.5	4.462	0.020	0.031	1.019	0.037	0.053	19.23	1.76	323.3	13.1	-999	1	0	-999	0
7017392	13.159	0	17	5004.1	64.1	59.5	4.417	0.019	0.016	0.833	0.019	0.014	7.05	0.58	8271.3	403.0	-999	1	1	-999	0
7017604	15.086	1	17	4951.2	82.9	77.1	4.498	0.032	0.022	0.798	0.041	0.029	6.53	0.47	30027.0	1516.7	-999	1	2	-999	0
7017609	14.968	1	17	5774.9	100.9	95.3	4.498	0.024	0.035	0.948	0.042	0.056	11.12	0.86	3528.8	144.9	-999	1	0	-999	0
7017800	15.437	4	17	4915.3	85.7	80.7	4.519	0.036	0.028	0.790	0.042	0.033	12.53	1.21	222.4	20.4	-999	1	0	-999	0
7017862	13.128	0	17	6046.0	144.0	180.0	4.509	0.039	0.221	1.011	0.130	0.130	2.02	0.14	3284.9	303.3	1	2	-999	-999	1
7017901	15.539	2	3	4749.2	81.1	77.7	4.542	0.030	0.022	0.766	0.036	0.027	18.69	2.16	237.0	22.3	-999	1	0	-999	0
7017952	14.851	1	17	4935.1	84.0	83.3	4.618	0.017	0.025	0.726	0.027	0.037	22.13	3.29	198.5	11.7	-999	1	0	-999	0
7018057	15.329	1	17	5243.2	96.5	92.7	4.562	0.024	0.036	0.822	0.038	0.053	12.77	1.02	3179.8	125.1	-999	1	0	-999	0
7018095	14.651	1	17	5359.7	100.6	95.4	4.492	0.038	0.043	0.872	0.056	0.061	27.99	3.00	1167.8	33.2	-999	1	0	-999	0
7018115	13.874	1	17	5975.1	112.1	110.9	4.170	0.038	0.044	1.135	0.073	0.091	36.37	4.41	316.1	9.6	-999	1	0	-999	0
7018131	13.93	1	17	4836.5	76.7	71.3	4.564	0.027	0.026	0.767	0.039	0.038	10.53	0.73	5009.1	202.8	-999	1	0	-999	0
7018187	13.81	2	17	6146.7	122.0	110.4	4.216	0.028	0.040	1.168	0.060	0.079	3.65	0.27	83.3	14.3	-999	1	0	-999	0
7018267	13.002	0	17	4471.1	90.6	85.3	4.571	0.030	0.026	0.733	0.029	0.028	17.59	1.43	2143.4	68.0	-999	1	-999	-999	0
7018270	13.498	1	17	5805.5	114.2	110.7	4.268	0.040	0.044	1.016	0.076	0.077	27.01	2.55	166.2	4.6	-999	1	0	-999	0
7018277	15.841	4	17	5072.0	96.0	90.0	4.565	0.028	0.037	0.794	0.041	0.048	1.56	0.11	13558.9	1438.4	1	1	0	-999	0
7018323	15.308	1	17	4183.0	49.7	83.3	4.580	0.016	0.015	0.658	0.024	0.013	6.18	0.44	5243.2	285.8	-999	1	1	-999	0
7018370	13.929	1	17	6037.9	118.3	118.0	4.069	0.049	0.042	1.042	0.099	0.071	9.88	0.71	4578.9	191.8	-999	1	0	-999	0
7018437	14.632	1	17	4912.0	84.5	77.4	4.546	0.031	0.028	0.784	0.042	0.039	17.11	1.29	7394.0	234.8	-999	1	0	-999	0
7018452	14.683	1	17	4950.0	83.3	77.1	4.512	0.033	0.024	0.795	0.044	0.032	23.54	2.13	1180.8	36.7	-999	1	0	-999	0
7018509	15.502	1	17	5748.2	110.5	105.7	4.325	0.058	0.057	0.984	0.075	0.074	21.66	2.41	587.1	26.0	-999	1	0	-999	0
7018521	12.476	0	17	5657.3	111.1	104.1	4.218	0.041	0.041	0.976	0.072	0.067	10.61	0.85	2499.3	100.8	-999	1	0	-999	0
7018621	13.588	0	17	5560.7	92.0	87.3	4.539	0.019	0.029	0.890	0.031	0.044	20.34	2.51	480.3	21.1	-999	1	0	-999	0
7018689	15.748	4	17	5045.5	89.5	83.2	4.535	0.036	0.038	0.805	0.045	0.045	22.11	1.63	5010.9	147.9	-999	1	0	-999	0
7018802	15.764	2	17	5375.9	95.6	92.0	4.551	0.028	0.041	0.846	0.044	0.055	21.66	1.80	1422.2	51.0	-999	1	0	-999	0
7018859	12.008	1	17	5808.8	107.9	107.2	4.245	0.038	0.041	1.045	0.072	0.073	18.83	1.21	132.8	5.5	-999	1	0	-999	0
7019127	15.626	1	17	5241.7	86.8	78.5	4.367	0.037	0.033	0.853	0.041	0.029	33.74	1.85	392.5	24.4	-999	1	0	-999	0
7019309	14.832	1	17	4567.3	75.2	68.4	4.565	0.025	0.017	0.739	0.030	0.023	24.03	1.73	2857.0	80.5	-999	1	0	-999	0
7019407	15.739	1	17	4873.0	84.8	79.0	4.498	0.030	0.023	0.793	0.032	0.025	30.84	2.40	2712.1	72.3	-999	1	0	-999	0
7019426	14.926	1	17	5388.8	97.5	94.1	4.522	0.029	0.042	0.872	0.044	0.059	16.49	1.13	357.6	18.9	-999	1	0	-999	0
7019520	15.532	4	17	4722.8	90.4	85.5	4.621	0.027	0.032	0.700	0.042	0.040	21.21	1.63	4942.2	147.3	-999	1	-999	-999	0
7019524	14.699	1	17	5522.3	105.9	104.8	4.406	0.045	0.047	0.910	0.070	0.066	26.29	2.23	376.1	15.4	-999	1	0	0	0
7019526	13.481	0	17	5863.7	112.0	104.0	4.255	0.040	0.043	1.110	0.066	0.074	17.73	3.50	223.9	10.2	-999	1	0	-999	0
7019596	13.807	1	17	6113.9	121.4	117.3	3.973	0.052	0.038	1.176	0.121	0.066	20.90	2.36	74.2	5.7	-999	1	0	-999	0
7019644	12.988	0	17	5608.1	98.3	99.7	4.470	0.035	0.042	0.888	0.058	0.062	25.39	4.38	218.2	7.7	-999	1	0	-999	0
7019739	14.44	1	17	4364.3	70.1	66.8	4.607	0.021	0.017	0.691	0.026	0.022	34.46	5.30	1242.2	31.0	-999	1	0	-999	0
7019792	15.731	1	17	5549.3	98.3	95.8	4.503	0.033	0.046	0.906	0.049	0.059	21.33	2.12	1416.6	51.0	-999	1	0	-999	0
7019825	14.763	14	15	6120.6	116.8	112.3	3.924	0.047	0.057	1.358	0.105	0.119	11.28	0.93	74.2	11.2	-999	1	0	-999	0
7019948	15.196	1	17	5104.9	94.0	87.1	4.559	0.027	0.035	0.806	0.039	0.050	21.36	1.80	681.5	26.9	-999	1	0	-999	0
7019978	14.795	1	17	5476.5	96.5	97.2	4.506	0.030	0.042	0.895	0.047	0.062	26.48	2.29	1110.1	33.2	-999	1	0	-999	0
7019984	15.865	1	17	4601.3	81.2	77.2	4.569	0.027	0.021	0.740	0.032	0.027	13.61	0.98	1974.7	84.7	-999	1	0	-999	0
7020022	13.932	1	17	4795.8	83.2	80.4	4.538	0.027	0.018	0.761	0.037	0.025	9.04	0.65	15597.4	669.2	-999	1	0	-999	0
7020040	15.764	1	17	4413.0	78.6	73.0	4.616	0.021	0.021	0.686	0.027	0.025	31.05	1.13	406.7	27.3	-999	1	0	-999	0
7020128	15.903	2	17	5026.1	85.8	80.3	4.461	0.036	0.030	0.816	0.036	0.028	9.69	0.70	4979.8	224.4	-999	1	0	-999	0
7020140	14.472	1	17	5492.5	109.2	101.0	4.353	0.045	0.042	0.900	0.069	0.059	26.86	2.83	221.0	10.0	-999	1	0	-999	0
7020168	13.499	0	17	5196.4	151.5	111.9	3.291	0.055	0.076	1.715	0.165	0.233	39.53	3.71	3089.4	65.1	-999	2	0	-1	0
7020182	14.23	1	17	5235.1	104.0	97.5	4.552	0.043	0.062	0.814	0.057	0.060	0.55	0.04	1109.7	221.4	1	1	-999	-999	0
7020234	14.996	1	17	5548.1	114.5	108.7	4.321	0.049	0.048	0.918	0.070	0.064	26.08	4.01	769.8	25.6	-999	1	0	-999	0
7020381	15.859	1	17	3970.0	84.6	81.7	4.666	0.015	0.016	0.571	0.017	0.015	15.21	1.13	3813.1	140.4	-999	1	0	-999	0
7020399	15.23	1	17	4998.8	87.2	79.3	4.536	0.034	0.033	0.798	0.044	0.043	45.16	7.61	906.9	22.9	-999	1	0	-999	0
7020446	14.688	14	15	5667.8	115.8	113.0	3.830	0.045	0.044	1.209	0.068	0.077	15.64	2.43	682.4	28.9	-999	1	0	-999	0
7020480	14.981	1	17	5215.9	95.2	91.6	4.577	0.022	0.034	0.803	0.035	0.050	25.76	3.86	613.5	21.8	-999	1	0	-999	0
7020726	15.596	2	17	5470.3	110.6	100.7	4.210	0.066	0.064	0.910	0.065	0.057	24.03	2.56	507.6	14.6	-999	1	0	-999	0
7020854	15.407	4	17	5154.1	92.6	83.6	4.477	0.043	0.036	0.829	0.053	0.042	35.47	5.02	1109.5	31.0	-999	1	0	-999	0
7020881	14.59	1	17	5647.1	99.7	95.7	4.534	0.020	0.031	0.900	0.035	0.049	24.85	1.51	451.6	10.4	-999	1	0	-999	0
7021689	15.405	1	17	5453.7	118.6	114.6	3.872	0.052	0.053	1.090	0.077	0.078	1.08	0.07	11908.7	1507.0	1	1	0	-999	0
7021695	14.771	1	17	5887.1	115.6	111.9	4.273	0.045	0.047	1.047	0.075	0.079	32.09	2.65	283.9	6.8	-999	1	0	-999	0
7021696	15.204	1	17	4411.1	72.9	68.4	4.607	0.021	0.019	0.694	0.028	0.024	27.23	3.48	302.4	14.6	-999	1	0	-999	0
7021705	15.648	4	17	4678.0	168.0	168.0	4.597	0.056	0.032	0.668	0.082	0.048	29.59	2.90	524.9	21.7	-999	2	-999	-999	1
7021842	15.777	1	17	4155.2	50.0	55.4	4.640	0.044	0.017	0.610	0.010	0.013	25.40	2.34	717.8	29.3	-999	1	0	-999	0
7021857	13.394	0	17	6507.8	112.1	125.2	4.295	0.023	0.030	1.299	0.046	0.053	2.17	0.20	226.5	28.8	1	3	0	-999	0
7021867	10.272	0	17	5273.5	82.8	78.9	4.525	0.022	0.034	0.912	0.038	0.050	19.12	1.40	3297.2	97.1	-999	1	0	-999	0
7021892	11.613	0	17	6032.4	109.2	113.6	3.999	0.047	0.039	1.185	0.121	0.070	2.57	0.18	68.0	9.0	-999	1	0	-999	0
7022089	12.942	0	17	5921.3	92.7	92.0	4.445	0.016	0.025	1.075	0.033	0.047	8.97	0.66	5117.3	222.0	-999	1	0	-999	0
7022090	14.478	1	17	5315.9	103.7	96.7	4.456	0.074	0.088	0.857	0.057	0.052	18.73	1.61	1085.5	37.6	-999	1	-999	-999	0
7022114	15.93	1	17	4796.2	89.0	83.6	4.612	0.022	0.028	0.720	0.035	0.036	32.15	1.99	470.3	30.8	-999	1	0	-999	0
7022137	15.399	4	17	3496.3	76.8	64.1	4.820	0.009	0.009	0.377	0.010	0.009	61.26	5.75	859.9	19.5	-999	1	0	-999	0
7022158	13.135	1	17	5504.8	102.8	94.7	4.325	0.039	0.038	0.899	0.064	0.055	11.44	0.78	73.8	6.3	-999	1	0	-999	0
7022229	14.344	1	17	5185.4	88.4	83.0	4.525	0.033	0.037	0.833	0.046	0.054	12.00	0.89	4527.2	173.5	-999	1	0	-999	0
7022298	13.613	0	17	5972.4	110.3	105.5	4.132	0.026	0.036	1.257	0.049	0.087	19.64	4.20	68.1	5.4	-999	1	0	-999	0
7022345	14.608	1	17	4963.4	83.6	76.8	4.544	0.031	0.030	0.792	0.043	0.042	27.80	2.88	1412.6	39.1	-999	1	0	-999	0
7022432	15.877	1	17	3618.5	73.9	74.9	4.748	0.011	0.011	0.466	0.012	0.012	47.73	3.53	3919.6	81.3	-999	1	0	-999	0
7022446	13.153	0	17	5549.7	106.9	95.7	4.348	0.041	0.031	0.824	0.056	0.041	31.71	3.28	296.3	8.9	-999	1	0	-999	0
7022561	14.159	1	17	5229.3	89.3	84.9	4.557	0.024	0.036	0.827	0.036	0.054	13.88	1.06	4249.1	151.2	-999	1	0	-999	0
7022573	15.855	4	17	5334.1	97.5	86.9	4.254	0.120	0.135	0.877	0.055	0.042	44.48	3.64	1940.1	46.1	-999	1	-999	1	0
7022598	14.854	1	17	3801.1	81.4	71.6	4.704	0.012	0.012	0.525	0.012	0.012	19.12	1.53	2385.9	76.6	-999	1	0	-999	0
7022624	12.586	0	17	6344.6	116.7	116.6	4.375	0.026	0.035	1.112	0.047	0.063	6.40	0.66	76.4	7.5	-999	1	0	-999	0
7022743	15.138	1	17	5168.6	100.1	89.7	4.530	0.033	0.038	0.829	0.047	0.053	28.78	2.94	999.6	30.5	-999	1	0	-999	0
7022757	14.947	1	17	5255.1	98.5	93.4	4.551	0.026	0.038	0.834	0.038	0.055	19.12	1.50	3364.2	105.6	-999	1	0	-999	0
7022813	14.746	1	17	5867.1	105.9	104.7	4.418	0.035	0.045	1.011	0.059	0.073	17.33	1.64	703.8	28.3	-999	1	0	-999	0
7022889	14.567	1	17	5278.0	157.0	157.0	4.564	0.088	0.080	0.676	0.091	0.035	12.88	0.98	3398.9	128.1	-999	2	-999	-999	1
7023008	11.145	0	17	5149.2	58.4	48.1	4.229	0.017	0.015	0.889	0.016	0.011	6.71	0.47	3675.3	183.1	1	1	0	-999	0
7023010	13.884	1	17	5835.0	157.0	157.0	4.589	0.040	0.160	0.882	0.075	0.104	27.02	4.39	260.1	4.9	-999	2	-999	-999	1
7023070	14.512	1	17	4925.9	86.9	80.0	4.573	0.025	0.030	0.775	0.036	0.044	21.21	1.64	4049.4	117.7	-999	1	0	-999	0
7023124	14.548	1	17	5350.4	95.1	93.1	4.572	0.019	0.033	0.827	0.031	0.049	15.97	1.20	4446.7	148.5	-999	1	0	-999	0
7023135	15.071	1	17	4642.7	93.0	83.2	4.609	0.019	0.023	0.714	0.030	0.032	12.35	0.89	1176.8	52.5	-999	1	0	-999	0
7023219	14.722	1	17	5427.4	96.0	92.2	4.531	0.025	0.040	0.876	0.040	0.057	28.18	3.00	1055.9	32.2	-999	1	0	-999	0
7023246	12.653	0	17	6428.2	127.3	119.6	3.930	0.032	0.033	1.473	0.072	0.078	6.19	0.75	540.7	31.6	-999	1	0	-999	0
7023269	12.097	0	17	6324.1	139.7	134.6	4.206	0.029	0.037	1.300	0.058	0.060	9.88	0.85	125.1	7.4	-999	1	0	-999	0
7023396	12.881	0	17	6672.9	135.8	131.7	4.054	0.034	0.034	1.428	0.070	0.064	3.56	0.33	238.0	21.7	-999	1	0	-999	0
7023432	13.299	0	17	6177.2	124.3	118.2	3.835	0.033	0.031	1.233	0.057	0.058	14.62	0.78	90.0	6.4	-999	1	0	-999	0
7023440	14.391	1	17	5128.0	169.0	138.0	4.451	0.104	0.117	0.828	0.079	0.059	30.63	4.21	722.9	20.8	-999	2	-999	-999	1
7023726	15.186	1	17	6145.9	114.3	113.6	4.332	0.042	0.049	1.127	0.065	0.077	30.16	2.05	234.0	12.2	-999	1	0	-999	0
7023742	13.991	1	17	5188.9	88.1	96.0	4.530	0.023	0.016	0.711	0.032	0.021	32.83	3.30	491.1	14.1	-999	1	0	-999	0
7023875	13.83	2	17	6024.4	98.2	98.2	4.412	0.019	0.030	1.116	0.038	0.055	14.57	2.04	690.6	27.5	-999	1	0	-999	0
7023973	11.761	0	17	4599.3	74.9	72.0	4.561	0.020	0.013	0.726	0.026	0.019	30.21	3.49	875.8	21.5	-999	1	0	-999	0
7024035	13.76	1	17	5752.8	93.7	92.2	4.489	0.020	0.030	0.975	0.036	0.050	19.78	1.99	604.7	21.0	-999	1	0	-999	0
7024045	14.869	1	17	4612.6	56.5	54.9	4.526	0.016	0.012	0.765	0.018	0.014	20.21	2.58	384.6	17.6	-999	1	1	-1	0
7024096	13.22	1	17	5747.6	82.3	76.7	4.447	0.015	0.024	1.099	0.030	0.045	34.70	5.02	206.8	6.6	-999	1	0	-999	0
7024108	12.987	1	17	5108.3	83.8	80.2	4.574	0.019	0.029	0.816	0.029	0.043	7.24	0.53	4623.8	223.8	-999	1	0	-999	0
7024131	15.143	1	17	5325.6	83.7	71.2	4.338	0.029	0.026	0.828	0.032	0.024	25.57	3.19	197.5	12.1	-999	1	0	-999	0
7024222	12.843	0	17	4504.3	71.1	68.7	4.596	0.021	0.022	0.728	0.029	0.029	22.74	2.94	256.2	9.0	-999	1	0	-1	0
7024230	15.665	1	17	4205.9	94.1	72.6	4.695	0.033	0.036	0.581	0.033	0.032	34.22	2.25	827.9	26.9	-999	1	-999	-999	0
7024249	13.538	0	17	4919.5	76.7	73.4	4.535	0.030	0.031	0.825	0.043	0.043	40.17	6.20	369.8	9.8	-999	1	0	-999	0
7024284	15.69	1	17	4219.6	78.0	72.1	4.702	0.017	0.026	0.583	0.017	0.019	23.38	2.76	558.6	25.6	-999	1	0	-999	0
7024399	14.207	10	10	6108.2	112.4	107.2	4.549	0.017	0.021	0.909	0.026	0.030	21.47	2.10	515.7	20.0	-999	1	0	-999	0
7024499	14.8	1	17	5858.0	111.7	107.8	4.218	0.045	0.049	1.056	0.078	0.082	7.81	0.58	823.1	48.0	-999	1	0	-999	0
7024500	13.518	1	17	5162.8	90.2	82.0	4.560	0.018	0.029	0.854	0.030	0.042	7.76	0.55	5856.8	273.9	-999	1	0	-999	0
7024569	13.986	1	17	5320.6	98.5	87.9	4.223	0.035	0.031	0.933	0.049	0.043	20.18	2.06	698.5	23.9	-999	1	0	-999	0
7024674	12.26	0	17	4971.0	80.0	80.0	4.619	0.010	0.052	0.806	0.028	0.056	25.40	1.90	2022.3	52.9	-999	2	-999	-999	1
7024901	13.336	0	17	5303.8	102.9	87.9	4.288	0.032	0.026	0.910	0.052	0.039	9.11	0.71	4602.3	199.4	-999	1	0	-999	0
7025006	15.375	1	17	3517.1	82.1	76.6	4.851	0.009	0.009	0.344	0.009	0.009	58.36	6.53	2456.0	46.6	-999	1	0	-999	0
7025075	15.925	1	17	5550.2	118.8	113.0	4.064	0.083	0.078	0.985	0.078	0.074	15.10	1.21	4495.5	164.1	-999	1	0	-999	0
7025155	15.325	1	17	5388.4	107.7	98.3	4.541	0.026	0.038	0.861	0.042	0.057	26.12	2.16	763.4	17.1	-999	1	0	-999	0
7025326	15.138	1	17	5238.1	97.9	88.9	4.499	0.040	0.041	0.845	0.053	0.054	25.24	2.95	247.2	13.4	-999	1	0	-999	0
7025479	13.539	0	17	5325.2	87.6	87.7	4.549	0.023	0.034	0.848	0.035	0.050	11.75	0.94	3120.9	120.6	-999	1	0	-999	0
7025883	15.63	14	17	3485.4	79.1	77.9	4.873	0.009	0.009	0.318	0.008	0.008	55.98	7.82	3298.2	102.7	-999	1	0	-999	0
7025945	13.57	0	17	4963.0	176.0	176.0	4.535	0.072	0.054	0.754	0.087	0.055	19.79	1.65	1411.6	43.9	-999	2	-999	-999	1
7025956	14.562	1	17	4295.5	94.3	86.9	4.617	0.031	0.029	0.670	0.038	0.036	33.99	1.73	559.6	16.6	-999	1	-999	-999	0
7025958	15.801	2	17	4579.2	79.8	76.3	4.600	0.022	0.023	0.715	0.031	0.030	36.43	2.98	853.5	27.6	-999	1	0	-999	0
7025975	12.845	0	17	6372.3	134.9	117.7	4.200	0.034	0.036	1.203	0.054	0.069	8.92	0.74	59.2	6.0	-999	1	0	-999	0
7026127	15.16	1	17	5444.2	94.7	89.9	4.558	0.021	0.034	0.853	0.035	0.050	13.61	1.03	4929.4	180.6	-999	1	0	-999	0
7026163	14.705	1	17	6086.0	112.7	112.2	4.364	0.034	0.043	1.096	0.061	0.077	27.61	3.73	354.4	13.8	-999	1	0	-999	0
7026266	13.632	1	17	5417.6	78.8	82.7	4.599	0.015	0.020	0.816	0.023	0.029	32.37	5.16	227.9	7.8	-999	1	-999	-999	0
7026358	15.903	1	17	4461.4	77.7	74.3	4.610	0.022	0.022	0.695	0.029	0.026	18.60	1.36	1647.5	63.2	-999	1	0	-999	0
7026412	13.921	1	17	6375.1	123.8	119.8	4.189	0.031	0.031	1.400	0.057	0.051	4.08	0.33	1041.9	74.8	-999	1	0	-999	0
7030479	15.607	2	3	5589.1	106.8	103.9	4.478	0.039	0.052	0.923	0.055	0.064	15.21	1.16	6157.2	214.6	-999	1	0	-999	0
7030578	11.988	1	17	7017.4	139.7	134.4	4.439	0.013	0.014	1.148	0.019	0.019	8.97	0.81	281.8	15.4	-999	2	0	-999	0
7030610	12.801	0	17	6700.3	141.6	133.2	3.753	0.036	0.035	1.819	0.083	0.082	2.81	0.20	296.3	28.6	1	2	0	-999	0
7030641	12.499	0	17	5119.0	115.0	141.0	3.644	0.153	0.170	1.225	0.139	0.259	0.58	0.04	41.5	18.4	-999	2	-999	-999	1
7030821	14.155	1	17	5900.3	113.3	113.5	3.994	0.058	0.047	1.169	0.134	0.080	19.28	2.22	180.2	9.8	-999	1	0	-999	0
7030838	15.199	1	17	5596.2	105.0	98.2	4.541	0.021	0.032	0.886	0.038	0.049	14.09	1.18	4639.2	204.0	-999	1	0	-999	0
7031066	14.943	1	17	4970.1	93.4	85.7	4.570	0.025	0.032	0.781	0.037	0.045	18.47	1.34	7725.1	237.1	-999	1	0	-1	0
7031293	12.817	0	17	5589.3	119.1	109.0	3.853	0.034	0.034	1.161	0.063	0.067	57.96	4.35	287.0	6.2	-999	1	0	-999	0
7031340	14.447	1	17	5250.8	134.3	121.4	3.466	0.059	0.080	1.552	0.144	0.192	49.76	4.29	6315.0	117.8	-999	2	0	-1	0
7031341	15.147	1	17	5618.4	98.9	95.2	4.518	0.025	0.036	0.910	0.041	0.054	20.78	1.92	451.8	20.5	-999	1	0	-999	0
7031343	15.888	4	17	5282.2	92.4	80.8	4.345	0.047	0.045	0.860	0.045	0.033	3.94	0.28	15935.3	1057.3	1	1	0	-999	0
7031363	13.933	2	17	6449.2	110.5	109.8	4.365	0.015	0.022	1.223	0.031	0.040	6.51	0.62	342.4	24.1	-999	1	0	-999	0
7031402	12.738	0	17	6261.9	105.9	101.4	4.409	0.016	0.023	1.133	0.031	0.041	3.19	0.23	2871.1	211.1	1	1	0	-999	0
7031421	13.563	0	17	6070.8	100.3	97.5	4.398	0.018	0.028	1.146	0.038	0.053	15.41	2.26	110.0	7.3	-999	1	0	-999	0
7031430	15.51	1	17	3699.2	76.0	71.4	4.727	0.011	0.011	0.494	0.012	0.012	21.66	1.57	3938.4	118.1	-999	1	0	-1	0
7031477	15.49	1	17	5268.4	104.7	97.1	4.512	0.039	0.046	0.849	0.050	0.056	28.19	0.99	1036.6	47.4	-999	1	0	-999	0
7031517	15.215	1	17	5900.7	118.6	112.4	4.155	0.051	0.054	1.075	0.090	0.079	5.05	0.39	2759.6	173.7	-999	1	0	1	0
7031565	15.487	1	17	5258.6	83.9	73.9	4.206	0.040	0.041	0.881	0.031	0.025	2.65	0.18	1935.9	179.9	1	1	3	-999	0
7031638	13.145	0	17	6212.5	115.9	108.5	4.449	0.016	0.025	1.053	0.032	0.048	8.85	0.71	1030.4	48.3	-999	1	0	-1	0
7031672	14.716	1	17	5030.7	96.5	91.2	4.574	0.024	0.032	0.786	0.036	0.047	19.93	2.04	313.0	15.1	-999	1	0	-999	0
7031686	15.501	2	17	5209.0	158.0	142.0	4.559	0.054	0.072	0.782	0.093	0.070	20.07	1.52	1721.7	59.3	-999	2	-999	-999	1
7031781	15.827	4	17	5124.3	117.9	107.1	3.896	0.064	0.067	0.933	0.076	0.073	28.19	2.01	6841.1	175.8	-999	1	0	-999	0
7031898	12.982	0	17	6504.8	125.3	137.2	4.106	0.046	0.045	1.398	0.070	0.061	11.70	1.21	861.1	35.4	-999	1	0	-1	0
7031904	13.336	0	17	6520.1	113.0	113.0	4.365	0.015	0.022	1.221	0.029	0.039	7.49	0.98	38.9	6.6	-999	1	0	-999	0
7031942	13.867	1	17	5532.3	92.9	84.4	4.527	0.017	0.026	0.929	0.031	0.041	23.70	1.78	871.9	26.4	-999	1	0	-1	0
7032001	14.844	1	17	5706.8	94.3	93.6	4.490	0.022	0.032	0.977	0.039	0.049	26.46	3.48	376.9	15.1	-999	1	0	-1	0
7032117	14.873	1	17	5048.2	80.1	72.7	4.444	0.027	0.019	0.822	0.034	0.023	22.12	2.19	756.1	27.0	-999	1	0	-1	0
7032174	11.983	0	17	5755.2	96.5	98.4	4.433	0.032	0.039	0.981	0.059	0.066	12.25	1.03	2949.6	109.7	-999	1	0	-1	0
7032218	12.946	0	17	5887.6	100.5	101.3	4.424	0.028	0.036	1.033	0.052	0.064	16.42	1.89	540.6	19.7	-999	1	0	-999	0
7032421	14.792	1	17	5602.1	88.9	89.0	4.453	0.027	0.036	1.029	0.045	0.058	18.99	1.50	2344.6	75.4	-999	1	0	-1	0
7032843	13.307	0	17	5734.0	90.9	93.9	4.137	0.031	0.044	1.163	0.065	0.090	28.79	3.24	220.6	7.7	-999	1	0	-999	0
7032929	14.928	1	17	5734.0	107.8	104.1	4.424	0.040	0.048	0.971	0.064	0.072	25.94	2.84	754.9	18.0	-999	1	0	-999	0
7032946	15.216	1	17	4235.4	80.3	55.7	4.608	0.026	0.024	0.664	0.031	0.022	39.59	5.54	1376.0	33.9	-999	1	0	-999	0
7033033	15.424	1	17	6133.2	113.6	109.8	4.397	0.037	0.049	1.085	0.059	0.068	10.51	0.82	197.5	21.2	-999	1	0	-999	0
7033041	12.732	1	17	5572.6	91.5	93.4	4.469	0.034	0.042	0.924	0.057	0.066	21.04	2.23	474.0	15.4	-999	1	0	-999	0
7033055	13.29	0	17	6201.1	122.9	129.7	4.143	0.028	0.037	1.309	0.053	0.065	20.18	1.64	381.4	13.7	-999	1	0	-999	0
7033063	14.368	1	17	5731.2	99.9	94.0	4.517	0.020	0.031	0.926	0.036	0.052	15.62	1.44	2890.9	99.2	-999	1	0	-999	0
7033088	13.378	0	17	5124.5	108.4	98.3	3.687	0.045	0.065	1.183	0.099	0.148	89.69	9.73	3261.7	45.5	-999	1	0	-999	0
7033113	14.421	1	17	6499.2	134.1	130.4	4.245	0.037	0.042	1.292	0.062	0.060	1.71	0.14	180.7	35.2	1	1	0	-999	0
7033233	15.13	1	17	4565.7	74.2	72.4	4.608	0.018	0.024	0.730	0.028	0.031	17.96	1.32	6267.1	197.4	-999	1	0	0	0
7033239	14.715	1	17	5144.5	93.4	86.5	4.540	0.030	0.037	0.822	0.044	0.052	18.86	1.45	4663.0	143.6	-999	1	0	-999	0
7033367	13.264	0	17	5155.9	61.7	48.5	4.255	0.020	0.019	0.885	0.018	0.012	13.88	1.67	1167.8	43.5	-999	1	0	-999	0
7033421	14.554	1	17	6158.9	122.1	110.2	4.028	0.042	0.051	1.305	0.070	0.114	10.17	1.11	400.7	23.9	-999	1	0	-999	0
7033500	14.785	1	17	5208.6	84.7	75.4	4.380	0.031	0.024	0.847	0.038	0.027	16.64	1.31	2295.7	79.0	-999	1	1	-999	0
7033676	12.705	0	17	5902.0	113.3	110.2	3.969	0.058	0.041	1.181	0.139	0.077	23.99	2.57	23.7	2.6	-999	1	0	-999	0
7033756	15.855	4	17	5424.8	108.6	96.5	4.202	0.067	0.066	0.899	0.062	0.051	13.80	0.99	2506.6	102.3	-999	1	0	-999	0
7033830	15.494	1	17	3710.9	73.8	76.8	4.711	0.012	0.012	0.511	0.012	0.012	3.94	0.27	26096.4	1704.0	1	1	0	-999	0
7033849	15.82	4	17	4658.8	86.0	81.4	4.565	0.029	0.024	0.747	0.034	0.029	3.94	0.27	3307.5	242.3	-999	1	0	-999	0
7033936	13.804	1	17	5351.9	90.9	88.2	4.545	0.018	0.030	0.889	0.031	0.042	23.21	2.54	977.6	29.4	-999	1	0	-999	0
7033997	15.401	1	17	5642.8	106.8	105.5	4.470	0.036	0.048	0.937	0.056	0.065	16.65	1.70	1323.3	51.9	-999	1	0	-999	0
7034007	14.267	1	17	6131.0	126.9	111.7	4.204	0.034	0.045	1.183	0.066	0.088	19.14	3.49	133.9	8.8	-999	1	0	-999	0
7034033	15.789	2	17	5644.9	126.5	127.4	4.044	0.065	0.067	1.034	0.087	0.083	5.41	0.40	3775.2	238.0	-999	1	0	-999	0
7034341	15.719	1	17	5745.6	108.9	103.4	4.514	0.028	0.038	0.924	0.048	0.054	16.74	2.03	386.6	25.2	-999	1	0	-999	0
7034441	14.976	1	17	5807.1	110.3	107.9	4.393	0.043	0.050	0.996	0.069	0.075	5.05	0.37	4428.8	266.2	1	1	0	-999	0
7034555	15.698	4	17	5043.4	88.3	84.2	4.588	0.026	0.035	0.767	0.043	0.047	11.61	0.82	4606.6	188.4	-999	1	0	-999	0
7034773	15.844	4	17	4814.1	82.7	78.5	4.541	0.034	0.028	0.773	0.038	0.033	47.07	4.13	1292.9	32.7	-999	1	0	-999	0
7034778	13.466	0	17	5473.0	93.9	93.9	4.478	0.032	0.040	0.916	0.054	0.060	15.75	1.35	2284.1	77.1	-999	1	0	-999	0
7034911	13.752	1	17	4455.0	75.8	72.9	4.621	0.020	0.018	0.668	0.025	0.020	15.21	1.16	2386.5	82.4	-999	1	0	-999	0
7034960	14.625	1	17	5896.5	123.4	121.7	3.922	0.059	0.045	1.210	0.134	0.077	9.69	0.70	3116.5	136.3	-999	1	0	-999	0
7034990	14.436	1	17	5922.1	119.3	113.3	4.276	0.042	0.045	1.060	0.075	0.080	18.47	3.21	187.5	11.0	-999	1	0	-999	0
7035183	13.82	1	17	5770.9	100.7	99.0	4.471	0.026	0.038	0.969	0.047	0.064	16.97	1.70	851.3	30.5	-999	1	0	-999	0
7035198	15.599	2	17	5681.6	103.3	98.9	4.482	0.035	0.048	0.939	0.052	0.061	23.54	4.22	212.5	15.7	-999	1	0	-999	0
7035368	15.578	2	17	5597.9	130.9	123.8	4.081	0.060	0.058	0.995	0.081	0.074	29.18	2.17	661.9	13.4	-999	1	0	-999	0
7035373	15.488	1	17	3836.7	63.6	76.6	4.733	0.012	0.012	0.498	0.012	0.012	40.98	3.03	1575.3	38.5	-999	1	0	-999	0
7035536	14.954	2	15	5474.1	126.4	123.6	3.823	0.041	0.044	1.158	0.071	0.079	5.57	0.39	13982.1	833.8	-999	1	0	-999	0
7035681	12.859	0	17	5791.0	78.0	78.0	4.247	0.168	0.112	0.938	0.065	0.059	12.88	1.32	959.7	37.1	-999	2	-999	-999	1
7035766	15.112	1	17	4836.5	81.3	73.9	4.570	0.027	0.029	0.763	0.038	0.038	37.20	6.15	881.4	24.2	-999	1	0	-999	0
7035844	14.194	1	17	5845.8	103.0	100.5	4.441	0.030	0.041	0.999	0.053	0.069	12.68	1.07	1164.2	47.5	-999	1	0	-999	0
7035860	13.879	1	17	5579.6	89.0	88.5	4.515	0.020	0.029	0.935	0.035	0.046	25.23	3.96	729.3	22.0	-999	1	0	-999	0
7035911	12.297	0	17	5746.7	108.1	102.7	4.309	0.040	0.040	0.974	0.071	0.067	12.53	1.89	621.0	24.7	-999	1	0	-999	0
7035942	15.332	1	17	5142.5	94.1	88.6	4.570	0.025	0.035	0.801	0.038	0.051	8.50	0.62	2448.9	121.3	-999	1	0	-999	0
7036086	14.169	1	17	5155.1	92.3	87.7	4.559	0.025	0.035	0.815	0.038	0.052	25.58	3.02	1206.1	34.5	-999	1	0	-999	0
7036106	15.18	1	17	5448.9	103.0	97.7	4.572	0.021	0.031	0.835	0.036	0.046	24.51	2.97	710.0	25.8	-999	1	0	-999	0
7036209	15.409	1	17	4876.2	81.5	73.8	4.486	0.025	0.019	0.798	0.028	0.021	43.62	7.59	881.3	23.6	-999	1	1	-999	0
7036256	14.462	1	17	5631.4	100.3	92.3	4.534	0.020	0.030	0.899	0.034	0.049	20.93	2.53	292.8	13.3	-999	1	0	-999	0
7036334	14.636	1	17	5185.0	171.0	155.0	4.440	0.116	0.182	0.831	0.091	0.061	27.04	2.03	2281.0	61.1	-999	2	-999	-999	1
7036339	14.786	1	17	5674.6	117.0	113.3	4.315	0.150	0.221	0.968	0.100	0.081	23.01	2.60	130.9	9.4	-999	1	-999	-999	0
7036401	14.544	1	17	5666.4	103.9	101.3	4.431	0.040	0.046	0.951	0.064	0.070	19.66	1.83	1005.7	34.6	-999	1	0	-999	0
7036422	15.009	1	17	5001.2	71.4	71.4	4.425	0.026	0.025	0.830	0.022	0.018	44.54	4.12	676.3	23.1	-999	1	1	-999	0
7036453	14.952	1	17	5880.5	117.5	119.3	3.910	0.060	0.050	1.214	0.110	0.078	21.93	2.00	67.0	8.6	-999	1	0	-999	0
7036714	15.097	1	17	5761.0	172.0	189.0	4.501	0.078	0.182	0.867	0.110	0.080	19.12	1.47	834.4	32.3	-999	2	-999	-999	1
7036755	13.249	1	17	4582.6	79.3	76.0	4.612	0.020	0.015	0.663	0.025	0.018	3.72	0.25	22283.8	1482.3	1	1	0	-999	0
7036952	15.943	1	17	5599.8	103.4	98.9	4.523	0.031	0.043	0.897	0.049	0.055	18.86	1.58	1885.7	70.2	-999	1	0	-999	0
7037037	14.986	1	17	5882.7	105.3	102.3	4.460	0.028	0.039	0.994	0.047	0.063	18.99	1.82	1302.8	45.6	-999	1	0	-999	0
7037042	11.946	0	17	6535.0	119.4	120.6	3.631	0.023	0.048	1.921	0.062	0.180	1.98	0.20	292.1	31.4	-999	1	0	-999	0
7037130	15.005	1	17	5410.9	104.1	99.7	4.447	0.045	0.046	0.882	0.065	0.061	26.08	2.41	975.3	20.0	-999	1	0	-999	0
7037144	15.514	4	17	5178.9	94.9	89.6	4.566	0.026	0.037	0.808	0.040	0.052	11.13	0.80	1708.8	79.3	-999	1	0	-999	0
7037146	13.697	1	17	5775.6	93.5	91.8	4.453	0.022	0.033	1.034	0.042	0.057	11.04	0.79	2273.3	92.2	-999	1	0	-999	0
7037149	13.941	1	17	5920.0	101.8	109.5	4.120	0.030	0.042	1.214	0.058	0.101	19.40	3.44	318.4	13.3	-999	1	0	-999	0
7037175	12.547	0	17	5575.5	118.9	112.9	4.101	0.058	0.055	0.973	0.073	0.066	14.39	1.27	1026.1	37.0	-999	1	-999	-999	0
7037256	14.572	1	17	5760.1	103.0	99.8	4.460	0.031	0.042	0.969	0.052	0.066	1.43	0.09	655.7	91.4	1	1	0	-999	0
7037278	15.544	1	17	5727.4	108.9	106.0	4.420	0.046	0.054	0.968	0.065	0.071	20.76	1.80	236.8	17.0	-999	1	0	-999	0
7037362	14.54	1	17	4874.2	91.3	84.2	4.591	0.021	0.028	0.753	0.033	0.040	19.93	1.58	2014.1	63.2	-999	1	0	-999	0
7037605	13.274	1	17	6528.6	139.2	130.1	4.040	0.031	0.033	1.341	0.059	0.058	2.02	0.18	146.3	22.1	-999	1	0	-999	0
7037723	13.656	1	17	5869.8	114.5	115.4	3.961	0.057	0.039	1.214	0.140	0.071	11.57	1.59	170.6	10.9	-999	1	0	-999	0
7037739	14.822	1	17	5677.6	110.2	107.3	4.370	0.047	0.049	0.956	0.074	0.072	19.83	2.73	118.5	10.0	-999	1	0	-999	0
7037766	13.413	1	17	6037.5	110.6	110.8	4.183	0.038	0.041	1.129	0.072	0.081	26.46	1.66	114.2	5.5	-999	1	0	-999	0
7037767	12.848	1	17	6262.4	118.1	125.4	3.721	0.038	0.035	1.340	0.065	0.055	2.46	0.17	1878.6	160.0	1	1	0	-999	0
7037804	15.525	1	17	5515.7	102.2	96.5	4.569	0.023	0.032	0.842	0.039	0.045	23.54	2.01	1670.4	53.6	-999	1	0	-999	0
7037895	14.76	1	17	4287.1	78.1	59.9	4.587	0.023	0.021	0.698	0.025	0.027	32.60	3.86	876.8	24.6	-999	1	1	-999	0
7037934	14.428	1	17	5723.0	101.6	100.0	4.454	0.033	0.042	0.962	0.056	0.067	25.40	3.53	459.8	10.8	-999	1	0	-999	0
7038096	14.65	1	17	5922.2	108.8	106.7	4.417	0.034	0.044	1.026	0.058	0.072	16.63	1.87	497.2	22.0	-999	1	0	-1	0
7038138	13.547	1	17	4590.9	74.5	71.5	4.574	0.024	0.017	0.727	0.031	0.024	35.97	2.72	358.6	17.1	-999	1	0	-999	0
7038372	15.336	1	17	4016.6	81.5	82.1	4.616	0.015	0.015	0.617	0.013	0.014	17.35	1.27	2403.9	83.6	-999	1	0	-999	0
7038396	15.683	2	17	5933.7	115.2	111.5	4.433	0.041	0.055	1.015	0.060	0.068	4.55	0.33	3376.3	226.6	1	1	0	-999	0
7038460	15.024	1	17	5674.6	118.7	112.5	4.285	0.052	0.053	0.964	0.075	0.072	10.61	0.77	5048.7	208.4	-999	1	0	-999	0
7038675	14.58	1	17	5516.3	119.5	115.1	4.386	0.115	0.169	0.909	0.074	0.067	25.23	2.09	747.8	15.5	-999	1	-999	-999	0
7038870	14.534	1	17	5984.2	140.6	155.4	3.870	0.054	0.045	1.289	0.172	0.088	15.06	1.20	41.3	7.7	-999	1	0	-999	0
7038904	15.326	4	17	5525.5	105.1	102.7	4.406	0.057	0.058	0.911	0.068	0.066	2.71	0.18	359.4	52.5	1	1	0	-999	0
7039052	13.795	1	17	6034.1	115.5	112.9	4.411	0.037	0.042	0.969	0.061	0.065	8.54	0.74	2528.1	116.3	-999	1	0	-999	0
7039125	13.152	0	17	6101.5	107.1	104.1	4.400	0.023	0.033	1.101	0.044	0.060	11.99	1.69	137.4	8.5	-999	1	0	-999	0
7039167	14.395	1	17	5762.5	101.7	96.2	4.496	0.022	0.034	0.950	0.039	0.057	19.40	2.57	197.8	10.9	-999	1	0	-999	0
7039277	13.827	1	17	5879.7	114.6	108.5	4.226	0.040	0.044	1.063	0.076	0.082	28.78	2.29	412.4	14.0	-999	1	0	-999	0
7039369	15.176	1	17	5170.3	96.4	85.5	4.487	0.042	0.037	0.832	0.054	0.046	34.94	5.60	561.8	18.3	-999	1	0	-999	0
7039399	10.867	0	17	6428.6	139.3	122.7	4.156	0.029	0.029	1.343	0.060	0.052	1.50	0.25	218.7	26.1	-999	1	0	-999	0
7039433	15.209	1	3	5695.3	107.7	103.9	4.444	0.039	0.049	0.957	0.060	0.069	17.59	2.05	561.5	26.0	-999	1	0	-999	0
7039612	14.899	1	17	4908.8	86.1	77.3	4.570	0.026	0.030	0.774	0.037	0.042	15.97	1.32	693.9	29.9	-999	1	0	-999	0
7039617	15.724	1	17	4618.1	82.3	79.4	4.577	0.026	0.022	0.736	0.033	0.029	24.88	2.10	306.4	18.7	-999	1	0	-999	0
7039671	15.61	2	16	5445.0	105.0	98.4	4.579	0.021	0.031	0.824	0.035	0.044	20.75	1.81	1413.8	57.7	-999	1	0	-999	0
7040024	13.763	1	17	5864.3	110.9	104.5	4.216	0.036	0.040	1.103	0.068	0.079	28.99	2.64	431.9	13.8	-999	1	0	-999	0
7040488	14.596	1	17	5714.7	106.0	114.2	4.052	0.052	0.047	1.158	0.119	0.070	19.54	1.77	183.0	12.8	-999	1	0	-999	0
7040826	14.163	1	17	4418.8	72.3	68.7	4.604	0.021	0.018	0.698	0.027	0.024	39.59	4.82	919.0	21.9	-999	1	0	-999	0
7040906	14.931	1	17	5047.7	94.0	86.0	4.567	0.025	0.033	0.794	0.037	0.048	25.40	2.51	1336.4	40.1	-999	1	0	-999	0
7041041	15.756	2	17	4463.6	92.7	87.4	4.577	0.028	0.024	0.723	0.029	0.029	4.08	0.29	16654.8	1128.1	-999	1	1	-999	0
7041081	14.7	1	17	5889.8	116.4	120.3	4.072	0.047	0.054	1.134	0.111	0.087	21.21	2.12	125.6	9.4	-999	1	0	-999	0
7041190	13.922	1	17	5697.1	107.8	104.4	4.372	0.042	0.043	0.905	0.069	0.063	17.56	4.25	141.5	8.5	-999	1	0	-999	0
7041229	13.536	0	17	6646.2	127.7	126.0	4.336	0.017	0.023	1.270	0.033	0.043	2.68	0.22	773.0	69.2	1	1	0	-999	0
7041309	15.558	1	17	4978.5	95.4	90.3	4.587	0.024	0.031	0.766	0.037	0.044	12.61	0.93	3573.0	142.0	-999	1	0	-999	0
7041325	13.616	1	17	5646.5	107.3	92.5	4.395	0.041	0.031	0.790	0.054	0.039	32.81	6.16	384.6	11.8	-999	1	0	-999	0
7041332	13.839	1	17	5357.0	160.0	144.0	4.042	0.497	0.213	0.911	0.080	0.097	29.37	4.33	427.5	13.2	-999	2	-999	-999	1
7041418	15.904	4	17	5720.5	113.2	109.4	4.418	0.053	0.063	0.965	0.066	0.071	20.73	2.71	502.8	14.2	-999	1	0	-999	0
7041512	13.888	1	17	6300.0	139.4	127.1	3.855	0.040	0.037	1.238	0.061	0.058	3.67	0.36	3056.4	212.8	1	1	0	-999	0
7041554	15.881	4	17	4989.4	96.5	88.4	4.532	0.037	0.035	0.797	0.045	0.041	30.63	2.89	1891.8	54.7	-999	1	0	-999	0
7041618	15.386	1	17	5135.8	95.8	87.5	4.508	0.040	0.038	0.824	0.050	0.047	27.80	2.68	1380.3	41.5	-999	1	0	-999	0
7041815	14.906	1	17	6172.3	113.7	109.1	4.391	0.031	0.042	1.104	0.052	0.067	8.97	0.97	495.2	31.4	-999	1	0	-999	0
7041882	14.173	1	17	5777.2	107.1	98.2	4.525	0.018	0.028	0.922	0.033	0.048	13.32	1.10	2901.5	107.1	-999	1	0	-999	0
7041883	15.533	1	17	4716.7	46.0	55.2	4.497	0.017	0.015	0.787	0.016	0.014	17.84	1.25	1148.0	45.8	-999	1	1	-999	0
7041927	15.041	1	17	5488.7	120.4	115.2	3.872	0.355	0.269	1.060	0.350	0.177	15.31	1.02	703.3	31.5	-999	1	-999	-999	0
7041950	14.872	1	17	6005.8	116.1	112.9	4.329	0.046	0.049	1.077	0.072	0.079	6.61	0.51	2044.4	113.4	-999	1	0	-999	0
7042208	14.692	1	17	5629.0	104.9	108.5	4.537	0.020	0.028	0.899	0.034	0.042	15.62	1.24	4047.7	167.4	-999	1	0	-999	0
7044734	15.319	1	17	5615.6	122.9	116.7	4.192	0.056	0.055	0.962	0.077	0.071	11.04	0.88	4783.9	196.1	-999	1	0	-999	0
7044891	14.233	1	17	5901.3	122.6	114.8	4.275	0.043	0.043	1.133	0.066	0.072	27.10	2.14	206.1	9.1	-999	1	0	-999	0
7044893	14.226	1	17	6235.7	118.7	122.0	3.802	0.040	0.056	1.566	0.081	0.174	26.28	5.94	278.6	5.5	-999	1	0	-999	0
7044932	13.533	0	17	6560.4	127.0	142.9	4.126	0.032	0.031	1.423	0.069	0.064	5.16	0.59	487.8	33.8	-999	1	0	-999	0
7044961	15.929	1	17	4656.0	83.7	78.3	4.591	0.025	0.026	0.729	0.035	0.032	11.53	0.81	2900.0	136.7	-999	1	0	-999	0
7044966	15.369	1	17	4843.2	87.5	79.7	4.585	0.024	0.029	0.753	0.036	0.039	37.45	4.67	952.3	26.7	-999	1	0	-999	0
7045031	15.803	2	17	5438.1	115.2	110.6	4.456	0.051	0.057	0.889	0.062	0.063	1.35	0.08	637.0	70.6	-999	1	0	-999	0
7045042	13.526	0	17	6769.4	139.2	129.0	4.342	0.017	0.024	1.267	0.031	0.035	3.04	0.27	492.4	44.4	1	1	0	-999	0
7045051	15.276	1	17	5202.1	105.1	95.0	4.502	0.041	0.040	0.837	0.053	0.051	46.43	8.62	578.0	16.6	-999	1	0	-999	0
7045142	15.28	4	17	5924.8	111.5	109.1	4.413	0.038	0.050	1.026	0.060	0.072	11.51	0.88	895.6	45.3	-999	1	0	-999	0
7045332	14.739	1	17	5554.4	103.4	97.2	4.562	0.019	0.029	0.860	0.032	0.044	26.48	2.73	413.2	15.7	-999	1	0	-999	0
7045357	14.897	1	17	5289.3	97.7	83.1	4.388	0.040	0.031	0.854	0.054	0.037	25.41	3.14	331.7	14.5	-999	1	0	-999	0
7045361	15.339	1	17	5651.8	120.6	114.5	4.260	0.054	0.056	0.960	0.075	0.072	17.47	1.63	1049.8	41.9	-999	1	0	-999	0
7045365	15.684	2	17	5622.7	102.4	97.2	4.513	0.032	0.044	0.910	0.049	0.056	19.93	1.87	1155.2	44.8	-999	1	0	-999	0
7045384	12.753	0	17	5259.3	89.1	84.2	4.490	0.034	0.039	0.893	0.054	0.057	31.06	2.32	434.1	11.7	-999	1	0	-999	0
7045496	15.164	1	17	5396.7	100.4	99.5	4.528	0.029	0.043	0.869	0.044	0.058	14.39	1.01	7366.9	257.9	-999	1	0	0	0
7045520	15.341	4	17	5844.0	116.7	114.0	4.387	0.047	0.054	1.009	0.069	0.076	20.62	4.11	54.0	10.5	-999	1	0	-999	0
7045591	15.041	4	17	5506.4	123.9	117.0	4.048	0.226	0.210	0.979	0.155	0.101	20.66	1.79	73.1	9.4	-999	1	-999	-999	0
7045808	11.651	0	17	5610.1	100.1	95.5	4.256	0.034	0.037	1.052	0.060	0.062	22.11	2.11	108.3	4.2	-999	1	0	-999	0
7046024	15.894	2	17	5263.7	106.2	103.8	4.607	0.025	0.031	0.763	0.040	0.049	4.22	0.30	725.2	45.4	-999	1	0	-999	0
7046116	13.573	1	17	6263.7	116.8	119.0	4.089	0.034	0.038	1.221	0.054	0.091	8.21	0.76	285.4	17.9	-999	1	0	-999	0
7046192	13.537	0	17	6358.1	126.0	128.4	3.881	0.031	0.033	1.195	0.050	0.058	16.22	1.16	32.1	2.3	-999	1	0	-999	0
7046300	15.866	1	17	4607.3	90.5	84.0	4.622	0.020	0.024	0.695	0.030	0.030	24.54	1.79	1777.6	58.0	-999	1	0	-999	0
7046483	15.947	2	17	5344.5	103.7	99.2	4.564	0.026	0.039	0.829	0.044	0.052	27.03	4.83	402.9	22.2	-999	1	0	-999	0
7046804	14.518	1	17	5373.2	103.9	101.3	4.532	0.027	0.041	0.866	0.041	0.059	40.70	3.40	427.7	12.4	-999	1	0	0	0
7046845	12.694	0	17	6678.3	136.9	131.6	4.105	0.031	0.030	1.400	0.069	0.058	12.07	0.95	2.9	2.9	-999	1	0	-999	0
7046921	15.915	1	17	4121.1	50.3	77.7	4.641	0.031	0.018	0.605	0.015	0.016	31.06	2.15	3935.6	101.5	-999	1	0	-999	0
7046966	14.704	1	17	5656.0	102.0	96.9	4.514	0.023	0.035	0.920	0.039	0.054	17.94	1.73	1775.9	60.0	-999	1	0	-999	0
7047197	15.499	1	17	4258.9	85.7	68.9	4.635	0.024	0.027	0.648	0.028	0.023	34.46	2.89	1379.0	37.8	-999	1	0	-999	0
7047221	14.929	1	17	5704.1	111.3	107.8	4.411	0.042	0.048	0.963	0.069	0.073	23.55	3.39	356.9	15.8	-999	1	0	-999	0
7047251	12.679	0	17	6653.2	114.3	114.1	4.412	0.013	0.016	1.154	0.023	0.026	2.29	0.16	2217.3	193.7	1	1	0	-999	0
7047363	15.956	1	17	5235.7	100.9	95.9	4.562	0.028	0.040	0.816	0.043	0.053	27.23	2.22	2226.4	66.9	-999	1	0	0	0
7047645	12.961	0	17	6382.4	138.5	126.2	4.133	0.031	0.031	1.338	0.059	0.054	11.82	1.87	146.0	8.6	-999	1	0	-999	0
7047750	15.465	1	17	4129.6	63.2	96.7	4.624	0.026	0.018	0.621	0.017	0.017	23.38	1.77	714.1	28.1	-999	1	0	-999	0
7047754	15.036	4	17	5209.7	85.6	77.7	4.348	0.023	0.020	0.857	0.031	0.022	25.76	1.83	860.6	28.3	-999	1	1	-999	0
7047824	15.514	2	17	4670.2	81.4	77.8	4.585	0.025	0.024	0.736	0.034	0.032	21.51	1.66	5197.4	153.2	-999	1	0	0	0
7047885	13.54	0	17	5952.9	110.5	109.2	4.395	0.034	0.040	1.017	0.063	0.070	18.19	1.75	23.3	4.1	-999	1	0	-999	0
7047979	14.452	1	17	4934.7	94.5	85.8	4.579	0.024	0.029	0.770	0.035	0.043	21.96	1.79	2284.4	67.3	-999	1	0	-999	0
7048090	15.74	4	17	3791.1	70.2	78.8	4.656	0.023	0.022	0.569	0.022	0.024	30.63	2.59	2418.7	65.7	-999	1	-999	-999	0
7048098	15.651	1	17	4405.3	79.0	73.4	4.617	0.020	0.020	0.685	0.027	0.024	31.27	2.88	1007.9	32.2	-999	1	0	-999	0
7048344	13.54	0	17	6792.2	142.5	141.4	4.146	0.035	0.033	1.416	0.079	0.066	4.60	0.42	102.6	12.9	-999	1	0	-999	0
7048415	15.788	1	17	5147.6	108.2	100.6	4.546	0.032	0.041	0.817	0.044	0.051	31.93	3.25	1548.1	45.1	-999	1	0	-999	0
7048538	14.94	1	17	5929.8	133.3	126.1	4.315	0.045	0.046	1.052	0.079	0.082	13.85	2.14	56.1	10.4	-999	1	0	-999	0
7048561	14.002	10	10	6557.5	134.3	120.3	4.398	0.017	0.021	1.162	0.032	0.040	6.71	0.59	792.6	46.2	-999	1	0	-999	0
7048799	14.896	1	17	5573.1	129.0	138.4	4.394	0.047	0.050	0.923	0.076	0.072	24.71	1.94	668.1	23.3	-999	1	0	-999	0
7048858	13.95	1	17	5769.6	139.9	127.7	3.864	0.040	0.038	1.211	0.070	0.073	23.98	1.98	6.9	3.8	-999	1	0	-999	0
7048912	15.311	4	17	5450.9	128.0	171.3	4.543	0.025	0.037	0.865	0.044	0.058	15.42	1.24	3084.1	110.6	-999	1	0	-999	0
7049035	14.0	1	17	5210.3	76.0	68.6	4.311	0.022	0.018	0.867	0.026	0.019	3.33	0.23	18279.6	1289.9	1	1	3	-999	0
7049056	13.683	1	17	6825.5	141.5	134.7	4.223	0.027	0.032	1.457	0.058	0.066	4.70	0.32	29.3	8.9	-999	1	0	-999	0
7049057	15.021	1	17	5724.1	149.6	117.9	4.460	0.031	0.040	0.964	0.058	0.070	19.95	2.15	133.1	11.2	-999	1	0	-999	0
7049195	15.053	1	17	5067.9	91.3	83.4	4.513	0.038	0.034	0.813	0.048	0.043	8.32	0.63	4184.0	197.2	-999	1	0	-999	0
7049247	15.682	2	17	5150.5	124.4	126.9	4.377	0.056	0.041	0.845	0.035	0.027	30.42	2.76	966.1	31.9	-999	1	1	-999	0
7049264	12.732	0	17	6124.9	110.0	105.2	4.430	0.020	0.031	1.065	0.039	0.060	18.05	0.76	79.9	4.7	-999	1	0	-999	0
7049294	15.658	2	17	5271.3	109.6	103.5	4.547	0.030	0.043	0.835	0.044	0.055	19.25	1.55	1307.7	49.8	-999	1	0	-999	0
7049329	15.504	4	17	5328.5	117.2	103.2	4.403	0.071	0.068	0.863	0.060	0.047	20.94	2.24	302.6	18.5	-999	1	0	-999	0
7049336	13.291	0	17	4193.9	41.7	45.7	4.604	0.046	0.016	0.644	0.017	0.008	21.21	1.73	2293.5	66.5	-999	1	0	-999	0
7049362	12.983	0	17	6173.8	133.2	120.9	4.102	0.039	0.039	1.260	0.063	0.094	10.93	0.78	20.3	4.1	-999	1	0	-999	0
7049465	11.252	0	17	4196.9	48.2	68.7	4.595	0.040	0.021	0.653	0.033	0.015	34.70	5.59	1022.5	23.0	-999	1	0	-999	0
7049521	14.018	1	17	4128.0	111.0	136.0	4.667	0.059	0.027	0.568	0.062	0.057	37.45	3.96	966.6	23.2	-999	2	1	-999	1
7049642	14.498	1	17	5971.0	109.7	106.3	4.432	0.028	0.040	1.031	0.050	0.066	18.35	2.16	172.0	10.8	-999	1	0	-999	0
7049758	14.605	1	17	4200.0	62.2	49.5	4.619	0.031	0.027	0.643	0.025	0.018	18.99	1.52	478.8	19.9	-999	1	0	-999	0
7049790	15.396	4	17	4810.4	83.7	78.1	4.559	0.030	0.028	0.766	0.039	0.035	19.93	1.68	2586.6	83.6	-999	1	0	-999	0
7049824	15.798	1	17	4942.7	60.2	83.1	4.433	0.032	0.038	0.826	0.022	0.020	12.88	0.93	1861.5	82.2	-999	1	1	-999	0
7049861	15.753	4	17	5288.4	114.2	106.8	4.544	0.032	0.045	0.838	0.047	0.055	24.88	2.92	553.5	25.2	-999	1	0	-999	0
7049894	14.018	1	17	6164.4	116.3	112.9	4.374	0.028	0.040	1.117	0.052	0.073	3.33	0.24	943.0	76.2	-999	1	0	-999	0
7050128	12.778	0	17	6344.9	127.3	122.1	4.323	0.034	0.038	1.129	0.061	0.069	1.50	0.10	1226.8	136.1	1	1	0	-999	0
7050319	15.194	1	17	4312.1	81.8	75.6	4.615	0.024	0.023	0.677	0.030	0.027	20.21	1.67	1940.5	63.4	-999	1	0	-999	0
7050604	10.122	0	17	5941.5	114.7	106.9	4.269	0.037	0.038	1.077	0.068	0.073	4.13	0.34	1304.2	83.6	1	1	0	-999	0
7050682	13.606	0	17	5816.8	115.6	121.1	4.224	0.033	0.035	1.196	0.047	0.070	30.83	2.62	245.4	8.4	-999	1	0	-999	0
7050683	14.02	15	15	5905.6	144.8	144.3	3.933	0.061	0.043	1.206	0.145	0.077	18.23	1.77	22.4	5.0	-999	1	0	-999	0
7050733	15.931	4	17	5444.5	130.4	166.4	4.549	0.029	0.039	0.855	0.048	0.059	29.59	2.80	948.7	33.9	-999	1	0	-999	0
7050805	14.871	1	17	4894.0	93.4	84.9	4.582	0.023	0.029	0.763	0.035	0.041	39.32	7.37	281.8	10.5	-999	1	0	-999	0
7050820	15.467	1	17	5076.9	98.9	90.9	4.553	0.030	0.036	0.805	0.041	0.049	33.29	3.60	770.2	24.8	-999	1	0	-999	0
7050907	16.685	6	6	4162.4	59.4	64.5	4.636	0.034	0.026	0.619	0.021	0.019	23.70	2.12	829.2	92.2	-999	1	0	-999	0
7051138	11.81	0	17	6252.4	121.9	126.7	4.207	0.025	0.039	1.315	0.051	0.065	3.97	0.31	48.7	6.3	-999	1	0	-999	0
7051246	13.811	1	17	5941.8	118.5	115.3	4.316	0.041	0.043	1.055	0.076	0.079	36.81	6.69	265.1	8.3	-999	1	0	-999	0
7051477	12.382	0	17	6008.5	109.1	98.1	3.965	0.028	0.037	1.448	0.052	0.115	10.12	0.95	208.1	11.0	-999	1	0	-999	0
7051480	13.774	1	17	7237.8	166.0	171.1	4.369	0.015	0.017	1.298	0.029	0.027	1.83	0.13	1371.9	141.7	1	2	0	-999	0
7051516	13.827	1	17	5978.1	158.2	167.2	3.742	0.065	0.038	1.441	0.188	0.074	21.07	1.39	68.1	5.6	-999	1	0	-999	0
7051662	15.27	1	17	4422.8	80.6	75.5	4.597	0.025	0.022	0.704	0.029	0.027	47.40	5.03	665.7	18.0	-999	1	0	-999	0
7051673	13.633	1	17	6720.3	147.2	156.0	4.097	0.034	0.032	1.471	0.077	0.069	15.19	2.81	124.8	4.0	-999	1	0	-999	0
7052237	14.459	1	17	5953.0	166.0	208.0	4.363	0.105	0.195	1.088	0.136	0.136	24.21	2.04	41.5	5.9	-999	2	-999	-999	1
7052306	14.831	4	17	6143.9	154.3	172.6	4.266	0.044	0.046	1.042	0.081	0.087	4.98	0.36	7342.2	433.6	1	1	0	-999	0
7052511	15.758	1	17	4881.8	95.3	87.3	4.571	0.028	0.032	0.767	0.039	0.041	16.19	1.92	921.6	56.5	-999	1	0	-1	0
7053111	14.641	1	17	4778.2	102.6	96.9	4.540	0.040	0.037	0.770	0.037	0.035	16.08	1.36	1329.6	48.9	-999	1	-999	-999	0
7053151	14.475	1	17	5504.8	122.4	111.5	4.340	0.046	0.042	0.904	0.070	0.060	19.79	1.53	2105.9	65.9	-999	1	1	-999	0
7053209	14.283	1	17	4954.4	93.3	86.9	4.514	0.035	0.027	0.796	0.045	0.034	22.74	2.03	1140.4	35.1	-999	1	1	-999	0
7053261	10.582	0	17	6199.1	113.8	128.5	3.799	0.028	0.060	1.570	0.070	0.182	18.77	1.90	93.0	3.6	-999	1	0	-999	0
7053311	13.307	0	17	6354.0	118.8	118.4	4.267	0.047	0.059	1.337	0.060	0.062	24.17	1.49	182.3	7.4	-999	1	-999	-999	0
7053334	14.211	1	17	4198.9	77.6	41.4	4.654	0.020	0.041	0.625	0.013	0.016	12.79	0.99	2201.5	84.5	-999	1	0	-999	0
7053380	13.328	0	17	6339.2	116.3	115.9	4.377	0.020	0.031	1.160	0.040	0.061	14.79	2.10	191.6	9.8	-999	1	0	-999	0
7053425	14.267	1	17	5543.4	123.9	116.3	4.314	0.055	0.054	0.918	0.072	0.064	21.64	3.42	116.6	7.8	-999	1	0	-999	0
7053442	14.738	1	17	6078.6	119.3	116.6	4.390	0.031	0.042	1.082	0.056	0.073	14.47	1.56	578.9	26.8	-999	1	0	-999	0
7053501	15.489	1	17	5415.0	175.0	159.0	4.482	0.096	0.120	0.780	0.113	0.061	16.08	2.10	156.5	16.3	-999	2	-999	-999	1
7053581	11.521	3	16	6674.2	139.1	126.5	4.251	0.027	0.031	1.337	0.061	0.057	2.93	0.44	163.1	15.7	-999	1	0	-999	0
7053604	14.734	1	17	5983.7	113.4	106.4	4.469	0.022	0.032	1.004	0.040	0.056	20.48	2.00	23.8	6.8	-999	1	0	-999	0
7053722	14.545	1	17	5768.0	110.0	106.9	4.485	0.024	0.036	0.959	0.043	0.061	18.86	2.22	670.6	25.4	-999	1	0	-999	0
7060048	13.243	0	17	6599.3	140.2	137.8	4.077	0.030	0.032	1.334	0.058	0.054	18.38	2.78	67.4	4.9	-999	1	0	-999	0
7060298	15.418	1	17	5564.4	104.9	100.6	4.527	0.027	0.038	0.893	0.043	0.054	22.12	3.17	570.5	24.7	-999	1	0	-999	0
7060301	15.024	4	17	5647.9	115.4	111.8	4.387	0.047	0.049	0.946	0.073	0.072	12.35	0.97	1985.4	81.6	-999	1	0	-999	0
7060345	13.8	2	17	5132.0	179.0	179.0	4.502	0.072	0.088	0.854	0.072	0.066	15.32	1.23	1294.7	46.5	-999	2	0	-999	1
7060795	11.907	0	1	7214.9	152.3	161.1	3.969	0.033	0.034	1.695	0.085	0.087	2.04	0.15	151.6	18.2	1	2	0	-999	0
7060814	15.518	1	17	5533.1	103.1	99.5	4.546	0.024	0.035	0.872	0.041	0.051	24.85	4.66	693.0	27.1	-999	1	0	-999	0
7060864	15.127	1	17	5856.5	106.1	101.7	4.457	0.029	0.041	0.992	0.049	0.065	14.98	1.93	533.1	26.8	-999	1	0	-999	0
7090348	14.269	1	17	5516.9	95.6	97.3	4.483	0.033	0.043	0.909	0.053	0.065	18.09	1.63	1150.3	39.6	-999	1	0	-999	0
7090405	15.719	4	17	4269.4	83.4	78.1	4.656	0.024	0.024	0.616	0.022	0.022	26.12	1.72	652.7	26.8	-999	1	0	-999	0
7090515	15.844	1	17	5185.7	86.5	77.5	4.405	0.041	0.035	0.841	0.041	0.031	31.27	3.36	1751.1	50.6	-999	1	0	-999	0
7090535	15.35	1	17	5363.0	111.1	104.6	4.307	0.177	0.388	0.889	0.119	0.065	21.81	2.03	613.9	25.6	-999	1	-999	-999	0
7090710	15.587	2	17	5726.0	155.0	155.0	4.504	0.060	0.180	0.908	0.110	0.090	12.71	1.37	2546.7	105.0	-999	2	-999	-999	1
7090948	12.611	0	17	5315.9	88.8	87.7	4.494	0.032	0.039	0.900	0.052	0.057	32.37	2.83	549.4	14.0	-999	1	0	-999	0
7090977	12.76	0	1	6517.1	133.3	116.1	4.272	0.029	0.030	1.286	0.057	0.058	3.99	0.32	754.5	53.3	-999	1	0	-999	0
7091337	12.731	0	17	6481.1	142.7	129.4	4.139	0.030	0.031	1.321	0.058	0.050	10.17	0.99	55.9	5.3	-999	1	0	-999	0
7091445	15.002	1	17	5314.4	105.8	91.1	4.415	0.045	0.036	0.858	0.062	0.046	26.63	3.66	819.5	26.6	-999	1	0	-999	0
7091534	12.859	0	17	5185.8	80.2	72.8	4.412	0.030	0.021	0.837	0.044	0.029	30.00	2.93	804.1	20.7	-999	1	0	-999	0
7091554	14.696	1	17	5211.0	153.6	162.4	4.544	0.039	0.060	0.821	0.060	0.062	18.70	1.39	555.6	22.7	-999	1	-999	-999	0
7091606	15.008	1	17	4971.8	111.4	95.8	4.570	0.024	0.030	0.783	0.038	0.047	18.99	1.59	2775.7	89.0	-999	1	0	-999	0
7091639	16.581	2	17	4865.3	94.7	88.2	4.592	0.028	0.035	0.746	0.042	0.042	18.02	1.79	464.8	41.1	-999	1	0	-999	0
7091649	13.955	1	17	3920.5	78.8	74.1	4.672	0.013	0.013	0.564	0.013	0.012	27.03	1.79	671.5	20.0	-999	1	0	-999	0
7091787	15.594	1	17	3995.5	75.8	79.4	4.662	0.014	0.014	0.577	0.013	0.013	14.39	0.97	1042.6	48.1	-999	1	0	-999	0
7091848	15.579	1	17	5331.9	94.3	79.8	4.289	0.050	0.050	0.873	0.047	0.034	9.17	0.66	2954.9	140.8	-999	1	0	-999	0
7092014	14.282	1	17	5943.2	105.5	102.7	4.438	0.025	0.037	1.024	0.047	0.067	18.33	3.87	149.3	9.4	-999	1	0	-999	0
7092235	14.346	1	17	5643.3	104.2	103.5	4.400	0.041	0.043	0.967	0.068	0.068	19.95	1.90	227.3	11.5	-999	1	0	-999	0
7092240	14.092	1	17	4529.9	74.9	71.6	4.586	0.023	0.019	0.722	0.031	0.025	46.75	3.94	697.4	15.9	-999	1	0	-999	0
7092246	13.301	0	17	6523.5	134.6	126.7	4.087	0.034	0.032	1.515	0.063	0.066	2.15	0.22	255.0	31.1	-999	1	0	-999	0
7092399	14.463	1	17	5490.5	97.3	91.9	4.542	0.020	0.034	0.878	0.034	0.053	28.76	4.20	735.4	21.9	-999	1	0	-999	0
7092405	15.016	1	17	5334.0	99.1	96.9	4.518	0.032	0.043	0.862	0.047	0.059	16.19	1.36	5221.6	174.1	-999	1	0	-999	0
7092446	12.65	0	17	6541.4	131.9	126.4	3.963	0.028	0.043	1.360	0.059	0.107	21.14	2.61	101.8	4.9	-999	1	0	-999	0
7092721	14.992	1	17	4775.0	86.9	79.4	4.599	0.021	0.026	0.735	0.031	0.037	20.92	1.53	5945.0	173.3	-999	1	0	-999	0
7092730	12.194	0	17	6250.7	121.2	136.5	3.748	0.061	0.037	1.410	0.191	0.074	17.09	1.31	2698.7	85.3	-999	1	0	-999	0
7093228	15.596	1	17	5216.9	101.8	89.9	4.462	0.046	0.039	0.840	0.057	0.045	26.85	2.39	919.0	32.1	-999	1	0	-999	0
7093299	15.822	1	17	4427.1	90.9	89.8	4.577	0.025	0.022	0.720	0.028	0.026	17.47	1.42	1155.3	49.2	-999	1	1	-999	0
7093401	15.417	1	17	5201.8	129.6	120.6	3.908	0.081	0.082	0.952	0.087	0.079	11.53	0.90	4232.5	173.3	-999	1	0	1	0
7093430	14.053	1	17	5278.1	92.7	86.9	4.575	0.020	0.033	0.816	0.031	0.051	16.64	1.19	4810.1	155.4	-999	1	0	-999	0
7093456	13.174	0	17	6181.9	103.8	99.2	4.420	0.015	0.023	1.114	0.029	0.043	13.98	2.59	317.0	14.1	-999	1	0	-999	0
7093547	13.767	1	17	5241.8	98.5	85.0	4.356	0.041	0.036	0.912	0.049	0.040	27.60	0.89	1062.8	41.0	-999	1	0	-999	0
7093589	15.32	1	17	5665.0	169.0	152.0	4.513	0.069	0.150	0.822	0.106	0.071	14.59	1.25	3522.0	128.4	-999	2	-999	-999	1
7093599	13.615	1	17	4193.4	65.1	46.7	4.632	0.030	0.029	0.633	0.021	0.018	19.80	1.51	627.5	21.4	-999	1	0	-999	0
7093688	15.726	1	17	3639.5	74.0	73.6	4.746	0.011	0.011	0.470	0.012	0.011	42.43	3.04	2091.6	49.4	-999	1	0	-999	0
7093721	13.279	0	17	3860.9	79.9	72.5	4.688	0.012	0.012	0.544	0.012	0.012	18.60	1.34	3004.2	92.0	-999	1	0	-999	0
7093908	13.061	0	17	5697.6	93.3	95.4	4.536	0.015	0.023	0.920	0.027	0.037	7.82	0.59	4521.2	210.9	-999	1	0	-999	0
7093968	15.459	1	17	4892.7	92.0	83.3	4.570	0.027	0.031	0.770	0.038	0.041	34.70	5.19	560.6	19.7	-999	1	0	-999	0
7094109	14.645	6	6	3774.9	60.6	73.4	4.765	0.011	0.011	0.460	0.011	0.011	53.70	5.62	1340.5	80.7	-999	1	0	-999	0
7094415	15.221	2	2	6003.1	108.1	107.0	4.127	0.053	0.056	1.169	0.079	0.096	3.57	0.30	1748.5	138.4	-999	1	0	-999	0
7094486	15.278	1	17	4157.1	72.6	92.0	4.578	0.022	0.015	0.654	0.018	0.014	17.96	1.31	2233.9	76.6	-999	1	0	0	0
7094777	15.429	14	17	3533.9	72.6	69.6	4.793	0.010	0.010	0.410	0.011	0.010	47.08	4.21	2397.0	76.2	-999	1	0	-999	0
7094783	13.507	0	17	5865.1	106.1	91.8	4.020	0.025	0.040	1.380	0.042	0.117	21.40	2.16	91.3	5.6	-999	1	0	-999	0
7094821	13.258	0	17	6684.3	137.1	148.4	4.273	0.028	0.029	1.280	0.051	0.048	4.19	0.37	303.3	25.1	-999	1	0	-999	0
7094920	14.678	1	17	5106.8	112.1	109.0	4.449	0.084	0.231	0.832	0.053	0.050	10.04	0.74	3082.1	132.8	-999	1	-999	-999	0
7094944	15.562	1	17	4757.7	91.3	85.2	4.613	0.021	0.026	0.717	0.032	0.035	27.61	2.12	2077.4	59.7	-999	1	0	1	0
7094950	14.697	1	17	5967.8	107.6	104.3	4.422	0.032	0.043	1.035	0.053	0.069	18.99	1.57	254.9	13.7	-999	1	0	-999	0
7095032	14.194	1	17	4977.5	88.3	84.5	4.595	0.018	0.028	0.771	0.029	0.039	15.97	1.07	5379.2	177.2	-999	1	0	-999	0
7095058	13.59	0	17	4953.1	92.6	92.2	4.571	0.017	0.027	0.839	0.029	0.040	9.04	0.63	7939.4	342.6	-999	1	0	-999	0
7095060	14.31	1	17	6066.7	118.9	118.6	4.264	0.038	0.045	1.124	0.072	0.082	7.44	0.56	3016.1	149.3	-999	1	0	-999	0
7097146	12.62	0	16	6015.0	108.3	104.0	3.877	0.036	0.051	1.497	0.068	0.155	20.66	2.47	45.1	3.8	-999	1	0	-999	0
7097201	10.607	0	16	5955.0	133.0	163.0	4.515	0.057	0.142	0.929	0.090	0.110	9.69	0.78	2516.9	108.9	-999	2	-999	-999	1
7097328	14.962	1	16	4671.0	139.0	139.0	4.589	0.048	0.032	0.714	0.064	0.058	28.38	4.66	467.9	20.4	-999	2	-999	-999	1
7097538	12.849	0	16	5875.1	111.7	109.2	4.398	0.040	0.042	0.945	0.068	0.067	47.68	6.54	370.8	9.7	-999	1	0	-999	0
7097619	14.514	1	16	4285.3	76.2	63.9	4.638	0.018	0.019	0.653	0.021	0.019	16.88	1.44	2161.3	78.0	-999	1	0	-999	0
7097869	15.998	1	16	4314.7	81.2	77.1	4.708	0.018	0.018	0.579	0.019	0.019	43.01	6.87	404.3	21.5	-999	1	0	-999	0
7097873	15.743	1	16	5860.7	114.2	110.2	4.179	0.065	0.067	1.072	0.090	0.085	7.10	0.56	1074.0	75.2	-999	1	0	-999	0
7097965	13.516	0	16	6091.8	120.5	112.6	4.086	0.113	0.112	1.209	0.103	0.103	9.28	1.09	296.3	17.4	-999	1	-999	1	0
7098196	15.783	1	16	4334.4	81.1	78.7	4.652	0.018	0.020	0.641	0.022	0.021	19.39	1.73	513.4	28.2	-999	1	0	-999	0
7098255	15.674	1	16	4509.4	82.6	77.9	4.638	0.018	0.021	0.668	0.026	0.026	35.92	1.21	1019.8	50.3	-999	1	0	1	0
7098274	14.847	1	16	4955.7	123.7	107.0	3.815	0.686	0.287	0.881	0.231	0.117	33.06	3.33	1090.0	33.8	-999	1	-999	-999	0
7098311	15.593	2	3	5219.9	100.2	93.5	4.519	0.038	0.045	0.837	0.049	0.053	18.34	1.61	3707.8	151.0	-999	1	0	-999	0
7098331	12.518	0	16	5413.5	99.5	95.5	4.537	0.025	0.037	0.861	0.039	0.053	35.19	6.04	381.8	11.3	-999	1	0	-999	0
7098363	14.451	1	16	5996.4	109.6	106.5	4.401	0.031	0.042	1.054	0.057	0.073	17.34	2.04	173.5	12.4	-999	1	0	-999	0
7098423	13.56	1	16	5857.9	112.2	107.3	4.517	0.031	0.040	0.927	0.048	0.046	21.49	1.78	216.9	10.2	-999	1	-999	-999	0
7100573	16.293	6	6	3575.8	72.9	70.5	4.778	0.011	0.010	0.430	0.012	0.011	9.30	0.75	6183.2	357.6	-999	1	0	-999	0
7100622	15.137	4	17	5328.3	100.3	97.0	4.542	0.028	0.041	0.850	0.042	0.056	12.34	0.93	1609.4	68.7	-999	1	0	-999	0
7100632	15.644	1	17	4585.6	79.2	75.0	4.606	0.022	0.024	0.711	0.031	0.030	26.48	2.21	2486.2	71.6	-999	1	0	-999	0
7100708	12.968	0	17	6363.4	130.0	134.5	4.113	0.033	0.032	1.376	0.059	0.059	2.78	0.19	500.4	45.0	-999	1	0	-999	0
7100739	13.946	1	17	5667.8	111.0	101.5	4.433	0.044	0.041	0.811	0.060	0.050	48.74	4.82	323.4	8.5	-999	1	0	-999	0
7100918	11.956	0	17	6480.1	125.9	122.1	3.911	0.029	0.038	1.465	0.069	0.119	5.47	0.65	188.7	13.2	-999	1	0	-999	0
7100959	14.106	1	17	5933.3	110.7	106.0	4.173	0.040	0.046	1.114	0.077	0.089	19.63	2.01	149.2	8.7	-999	1	0	-999	0
7101130	15.32	1	17	5476.0	95.6	93.2	4.546	0.024	0.037	0.867	0.040	0.053	22.26	2.65	181.8	13.5	-999	1	0	-999	0
7101309	15.036	1	17	5873.2	109.6	104.8	4.176	0.050	0.054	1.082	0.086	0.085	27.57	2.41	53.7	7.7	-999	1	0	-999	0
7101426	14.773	1	17	4777.2	86.8	78.1	4.596	0.021	0.026	0.738	0.032	0.036	14.19	1.06	1795.8	68.5	-999	1	0	-999	0
7101432	14.283	1	17	5922.2	104.5	102.1	4.429	0.029	0.040	1.023	0.052	0.069	10.52	0.98	2090.9	89.0	-999	1	0	-999	0
7101552	14.567	1	17	4936.1	99.9	98.0	4.608	0.040	0.047	0.727	0.060	0.059	21.04	2.62	339.2	14.9	-999	1	-999	-999	0
7101648	14.47	1	17	4904.3	82.7	75.5	4.537	0.032	0.026	0.785	0.043	0.036	27.23	2.15	3215.0	83.3	-999	1	0	-999	0
7101726	15.059	4	17	5457.6	110.6	104.5	4.357	0.143	0.284	0.902	0.090	0.068	4.08	0.31	3799.3	257.6	1	1	-999	1	0
7101732	15.522	1	17	4773.8	95.5	90.9	4.653	0.035	0.035	0.658	0.052	0.044	24.54	2.32	692.8	27.3	-999	1	-999	-999	0
7101763	15.839	2	17	5187.9	96.2	88.4	4.490	0.047	0.045	0.834	0.052	0.047	21.93	1.82	1385.4	50.4	-999	1	0	-999	0
7101816	14.629	1	17	5704.5	115.5	112.2	4.000	0.051	0.044	1.079	0.077	0.071	8.86	0.70	3667.2	166.3	-999	1	0	-999	0
7101818	14.146	1	17	4967.1	87.6	81.2	4.563	0.026	0.031	0.786	0.038	0.045	17.35	1.34	2784.7	90.3	-999	1	0	-999	0
7101828	14.261	1	17	4405.6	85.8	83.0	4.582	0.026	0.021	0.715	0.027	0.026	39.31	3.57	1444.1	32.8	-999	1	1	-1	0
7101833	14.241	10	10	5855.9	108.8	106.5	4.378	0.041	0.047	1.015	0.071	0.077	17.73	1.47	102.5	8.1	-999	1	0	-999	0
7101855	10.034	0	17	6460.5	128.9	115.0	3.841	0.028	0.028	1.604	0.072	0.067	2.63	0.16	155.4	14.0	1	1	0	-999	0
7101926	13.975	1	17	4937.3	82.9	76.1	4.500	0.038	0.030	0.825	0.045	0.033	51.50	8.00	519.0	11.8	-999	1	1	-999	0
7102087	12.893	0	17	5906.2	117.5	113.4	4.347	0.086	0.082	0.931	0.069	0.064	6.21	0.46	2979.3	157.1	-999	1	-999	-999	0
7102122	15.262	1	17	5176.6	95.5	89.1	4.550	0.028	0.038	0.821	0.041	0.053	20.49	1.63	4294.8	129.9	-999	1	0	-999	0
7102145	16.443	14	17	3740.9	83.0	76.7	4.714	0.015	0.015	0.509	0.018	0.016	40.98	3.91	858.9	37.8	-999	1	0	-999	0
7102221	13.799	1	17	6049.8	119.1	115.6	3.950	0.053	0.038	1.175	0.122	0.068	18.20	1.40	42.0	5.1	-999	1	0	-999	0
7102227	15.596	1	17	4804.7	87.5	79.7	4.588	0.024	0.029	0.747	0.036	0.038	32.38	3.67	867.2	28.1	-999	1	0	0	0
7102272	14.688	1	17	4916.1	85.3	78.5	4.541	0.033	0.029	0.785	0.043	0.038	18.60	1.37	2890.5	91.9	-999	1	0	-999	0
7102275	14.53	1	17	5654.7	100.5	96.6	4.514	0.022	0.034	0.920	0.039	0.055	29.18	3.79	274.0	11.0	-999	1	0	-999	0
7102366	16.953	6	9	3659.4	74.2	55.2	4.840	0.010	0.010	0.367	0.010	0.010	62.55	4.80	2389.9	92.8	-999	1	0	-999	0
7102500	14.992	4	17	3714.0	75.5	68.5	4.690	0.012	0.012	0.533	0.012	0.012	7.40	0.53	1947.2	103.4	-999	1	0	-999	0
7102507	11.96	0	17	5963.9	94.7	95.3	4.491	0.015	0.024	0.989	0.028	0.041	18.36	2.40	487.9	16.1	-999	1	0	-999	0
7102607	14.145	1	17	5631.0	110.8	106.5	4.159	0.045	0.043	0.977	0.077	0.070	15.97	1.61	754.8	29.1	-999	1	0	-999	0
7102638	15.303	1	17	5025.4	96.0	87.4	3.562	0.078	0.095	1.204	0.151	0.193	126.53	11.10	1636.5	31.3	-999	1	0	-999	0
7102661	15.99	1	17	4962.8	27.5	40.3	4.055	0.023	0.019	0.902	0.008	0.008	18.86	1.72	1886.5	70.8	-999	1	1	-999	0
7102681	12.623	0	17	6483.4	125.3	124.3	3.847	0.035	0.052	1.489	0.071	0.153	4.98	0.70	138.1	12.1	-999	1	0	-999	0
7102876	13.405	0	17	6078.8	122.8	122.9	4.158	0.035	0.026	1.302	0.052	0.057	10.74	0.88	68.5	6.8	-999	1	0	-999	0
7103006	8.856	0	17	6371.9	124.9	123.9	4.006	0.030	0.029	1.403	0.067	0.065	4.66	0.46	377.0	23.1	-999	1	0	-999	0
7103075	14.104	1	17	4380.1	76.6	71.5	4.634	0.017	0.019	0.665	0.022	0.022	33.06	3.04	1536.3	37.5	-999	1	0	-999	0
7103083	13.875	1	17	4330.4	73.3	63.4	4.626	0.019	0.016	0.661	0.022	0.019	18.34	1.59	1231.5	40.8	-999	1	0	-999	0
7103084	15.35	1	17	5054.0	61.7	58.3	4.388	0.023	0.023	0.845	0.019	0.016	32.83	3.28	1407.4	38.6	-999	1	1	-999	0
7103120	15.549	1	17	4316.9	81.2	73.9	4.589	0.025	0.020	0.701	0.025	0.027	13.71	1.04	1424.9	62.0	-999	1	0	-999	0
7103346	14.394	1	17	5016.9	92.9	85.2	4.524	0.033	0.029	0.803	0.048	0.042	42.43	6.24	646.5	16.2	-999	1	0	-999	0
7103351	15.233	1	17	5340.2	90.3	77.1	4.245	0.041	0.038	0.879	0.046	0.033	23.06	2.77	362.6	17.6	-999	1	0	-999	0
7103401	13.483	1	17	4684.7	72.5	68.7	4.590	0.022	0.024	0.746	0.031	0.035	11.06	0.82	4424.7	174.4	-999	1	0	-999	0
7103501	16.104	6	6	3863.2	76.4	75.7	4.699	0.013	0.013	0.534	0.013	0.013	17.84	1.91	531.8	57.5	-999	1	0	-999	0
7103520	14.95	1	17	5342.0	92.2	88.5	4.563	0.022	0.035	0.835	0.036	0.052	25.05	3.62	890.0	29.0	-999	1	0	-999	0
7103772	16.125	3	17	5130.5	82.3	78.5	4.388	0.043	0.043	0.845	0.030	0.026	18.21	1.50	1525.5	63.9	-999	1	0	-999	0
7103794	15.608	2	17	4839.6	38.9	51.9	4.459	0.017	0.016	0.811	0.014	0.013	20.07	1.63	1030.5	40.4	-999	1	1	-999	0
7103804	14.27	14	15	6035.3	108.6	104.8	4.057	0.034	0.053	1.242	0.069	0.115	14.09	1.19	166.6	11.3	-999	1	0	-999	0
7103919	14.587	1	17	5243.2	94.7	81.9	4.400	0.041	0.033	0.874	0.055	0.040	16.76	1.33	3655.8	120.4	-999	1	0	1	0
7104140	14.684	1	17	5543.6	94.6	92.2	4.539	0.021	0.033	0.885	0.036	0.051	21.66	1.97	992.1	34.0	-999	1	0	-999	0
7104190	14.442	1	17	5541.7	95.7	96.9	4.542	0.025	0.037	0.847	0.038	0.049	24.71	2.18	944.7	29.0	-999	1	0	-999	0
7104250	14.947	1	17	5577.9	95.7	93.3	4.506	0.028	0.040	0.912	0.045	0.058	15.11	1.32	1954.7	72.4	-999	1	0	-999	0
7104276	14.759	1	17	5319.8	101.1	88.2	4.415	0.044	0.035	0.859	0.062	0.047	23.21	2.07	519.1	19.6	-999	1	0	-999	0
7104301	15.382	1	17	4795.4	84.1	73.1	3.543	0.164	0.189	0.937	0.154	0.074	47.08	5.70	548.2	16.4	-999	1	-999	-999	0
7104378	13.94	1	17	5403.9	116.3	115.6	3.576	0.117	0.120	1.308	0.184	0.191	1.88	0.13	644.5	73.1	1	1	-999	-999	0
7104410	14.855	1	17	5200.6	92.1	81.8	4.464	0.041	0.033	0.837	0.056	0.043	26.28	3.16	90.5	8.1	-999	1	0	-999	0
7104452	11.755	0	17	6307.9	117.9	125.1	4.306	0.031	0.031	1.204	0.059	0.064	3.14	0.31	767.7	58.9	-999	1	0	-999	0
7104517	15.654	1	17	4951.7	90.9	86.0	4.593	0.023	0.031	0.756	0.037	0.043	18.86	1.55	1484.0	55.5	-999	1	0	-999	0
7104554	15.293	4	17	4141.3	49.0	73.4	4.624	0.031	0.019	0.621	0.015	0.015	15.64	2.07	655.8	37.0	-999	1	0	-999	0
7104562	11.986	0	17	5936.1	106.6	109.4	4.108	0.042	0.042	1.078	0.097	0.075	15.29	1.19	36.1	2.9	-999	1	0	-999	0
7104582	11.668	0	17	5666.7	107.1	101.8	4.174	0.042	0.038	0.971	0.074	0.064	15.33	1.90	283.0	10.8	-999	1	0	-999	0
7104609	15.757	4	17	5338.6	91.6	78.4	4.331	0.052	0.049	0.868	0.052	0.038	20.35	2.66	390.8	23.3	-999	1	0	-999	0
7104629	15.412	1	17	5833.3	111.6	108.6	4.241	0.053	0.055	1.036	0.079	0.079	26.81	2.32	443.1	11.7	-999	1	0	-999	0
7104674	15.348	1	17	5578.7	105.6	102.6	4.297	0.052	0.052	0.930	0.070	0.066	41.80	7.50	626.2	18.7	-999	1	0	-999	0
7104724	12.627	0	17	5894.5	104.3	104.5	4.376	0.034	0.038	1.056	0.066	0.070	11.43	0.89	884.1	36.2	-999	1	0	-999	0
7104739	15.642	4	17	3711.3	65.3	77.2	4.776	0.011	0.011	0.442	0.011	0.011	26.86	2.17	145.2	13.4	-999	1	0	-999	0
7104789	12.946	1	17	6497.3	131.6	130.2	4.072	0.200	0.197	1.327	0.166	0.109	9.29	0.60	158.5	10.2	-999	1	-999	-999	0
7104854	15.177	1	17	5302.7	101.6	92.6	4.466	0.045	0.042	0.858	0.061	0.054	10.75	0.80	2829.7	121.5	-999	1	0	-999	0
7104858	14.34	14	15	5912.5	115.6	108.0	4.254	0.041	0.046	1.065	0.074	0.081	9.92	0.62	128.5	12.2	-999	1	0	-999	0
7104891	14.924	1	17	4185.4	58.7	40.5	4.638	0.026	0.034	0.631	0.012	0.012	13.71	1.29	886.7	39.0	-999	1	0	-999	0
7105039	13.694	1	17	6506.5	126.9	122.6	3.933	0.033	0.045	1.396	0.065	0.117	3.60	0.69	142.7	17.9	-999	1	0	-999	0
7105391	14.391	1	17	5882.1	158.0	255.6	3.591	0.034	0.038	1.561	0.087	0.083	26.25	3.23	79.2	6.4	-999	1	0	-999	0
7105442	14.173	1	17	5551.8	90.9	89.5	4.470	0.030	0.037	0.960	0.051	0.060	17.47	1.85	1188.8	44.5	-999	1	0	-999	0
7105518	15.623	1	17	5139.3	88.8	82.7	4.536	0.035	0.041	0.820	0.045	0.051	19.36	1.59	2616.3	87.4	-999	1	0	-999	0
7105665	15.107	1	17	4873.8	82.8	75.9	4.568	0.027	0.029	0.769	0.038	0.040	25.40	2.01	1745.4	51.2	-999	1	0	-999	0
7105676	15.303	1	17	5117.2	90.3	82.3	4.532	0.034	0.038	0.818	0.045	0.049	22.73	1.90	1756.3	55.4	-999	1	0	-999	0
7105703	15.171	1	17	5459.8	114.3	105.2	4.182	0.049	0.048	0.911	0.065	0.056	32.15	4.94	782.3	24.1	-999	1	0	-999	0
7105753	14.343	1	17	5268.1	94.5	88.5	4.593	0.018	0.030	0.790	0.028	0.045	43.02	5.78	561.7	14.3	-999	1	0	-999	0
7105769	15.9	1	17	4520.1	78.6	74.4	4.585	0.025	0.021	0.722	0.031	0.027	50.45	4.03	1224.6	30.7	-999	1	0	-999	0
7105818	12.552	0	17	6322.9	122.9	123.9	4.019	0.032	0.033	1.429	0.066	0.068	6.02	0.63	470.6	28.2	-999	1	0	-999	0
7105834	14.219	1	17	3533.1	85.9	67.5	4.828	0.009	0.009	0.371	0.009	0.009	59.59	4.44	4063.5	70.0	-999	1	0	-999	0
7105891	11.212	0	17	5468.1	101.2	96.2	4.399	0.041	0.041	0.923	0.066	0.062	10.32	0.77	4469.5	179.4	-999	1	0	-999	0
7105969	14.848	1	17	5432.4	111.6	101.4	4.403	0.047	0.043	0.885	0.069	0.058	19.90	2.08	1436.9	47.8	-999	1	0	-999	0
7106167	9.907	0	17	6176.5	140.5	106.9	4.216	0.028	0.042	1.201	0.059	0.086	3.81	0.56	150.6	11.2	-999	1	0	-999	0
7106173	12.857	1	17	5928.2	90.8	90.2	4.394	0.020	0.030	1.149	0.041	0.055	20.64	2.30	262.4	9.7	-999	1	0	1	0
7106213	15.32	1	3	5132.3	70.0	62.4	4.354	0.023	0.022	0.857	0.021	0.017	23.70	2.01	1282.8	53.6	-999	1	1	-999	0
7106245	10.791	0	17	5924.7	112.5	109.4	4.306	0.039	0.039	0.998	0.072	0.068	21.21	1.94	20.2	1.4	-999	1	0	-999	0
7106306	14.591	1	17	4051.3	72.6	77.8	4.644	0.016	0.015	0.596	0.013	0.013	14.09	1.13	2647.5	97.0	-999	1	0	-999	0
7106324	14.573	1	17	5999.1	107.7	102.5	4.127	0.035	0.045	1.174	0.069	0.098	24.50	1.79	126.1	8.3	-999	1	0	-999	0
7106335	14.965	1	17	5457.5	95.7	92.3	4.526	0.026	0.040	0.883	0.042	0.058	23.54	2.20	920.1	30.8	-999	1	0	-999	0
7106387	11.343	0	17	6588.2	134.6	120.0	3.883	0.029	0.032	1.526	0.072	0.096	3.85	0.48	122.3	10.6	-999	1	0	-999	0
7106393	14.072	1	17	5973.4	101.7	102.0	4.372	0.028	0.038	1.125	0.055	0.067	15.47	1.66	197.9	11.3	-999	1	0	-999	0
7106453	14.388	1	17	4604.5	72.4	70.5	4.590	0.023	0.021	0.726	0.032	0.029	27.41	2.33	506.7	16.7	-999	1	0	-999	0
7106467	15.254	1	17	5925.5	110.8	114.0	4.108	0.047	0.058	1.140	0.092	0.093	6.52	0.46	3085.4	169.6	-999	1	0	-999	0
7106500	15.568	1	17	5377.9	103.5	86.3	4.249	0.046	0.042	0.883	0.054	0.039	4.76	0.51	47.7	24.8	-999	1	0	-999	0
7106534	13.206	0	17	5859.2	138.8	127.4	4.186	0.031	0.038	1.144	0.074	0.091	13.62	1.45	534.5	21.9	-999	1	0	-999	0
7106710	14.031	1	17	6008.8	112.6	111.8	4.194	0.037	0.043	1.136	0.070	0.088	17.59	2.64	125.6	8.3	-999	1	0	-999	0
7106802	14.579	1	17	5475.8	114.3	110.2	4.112	0.043	0.044	0.935	0.066	0.063	28.74	2.35	915.3	26.5	-999	1	0	-999	0
7106807	13.471	0	17	3716.9	69.1	77.9	4.769	0.010	0.010	0.450	0.011	0.011	50.45	3.66	2024.2	38.4	-999	1	0	-999	0
7106833	13.912	1	17	6069.7	115.0	110.9	4.179	0.042	0.044	1.124	0.072	0.081	11.60	1.12	585.7	27.1	-999	1	0	-999	0
7106964	14.604	1	17	5496.3	98.8	94.9	4.509	0.028	0.041	0.898	0.045	0.061	13.22	1.04	5850.6	212.7	-999	1	0	-999	0
7106993	14.598	1	17	5883.7	103.0	100.4	4.459	0.025	0.037	0.998	0.045	0.063	22.43	1.79	194.9	10.7	-999	1	0	-999	0
7107050	12.377	0	17	5802.7	114.0	105.6	4.073	0.041	0.045	1.149	0.111	0.081	14.82	2.21	148.3	7.1	-999	1	0	-999	0
7107330	12.888	0	17	6738.4	141.1	133.1	4.166	0.034	0.033	1.404	0.073	0.060	1.08	0.07	139.6	27.4	1	3	0	-999	0
7107333	14.469	1	17	4296.0	67.6	58.4	4.610	0.020	0.016	0.682	0.025	0.019	33.06	2.66	608.8	17.7	-999	1	0	-999	0
7107393	13.362	0	17	5615.4	97.2	95.1	4.495	0.023	0.032	0.948	0.041	0.053	21.19	2.32	539.9	17.9	-999	1	0	-999	0
7107430	13.208	0	17	4262.5	83.4	74.7	4.634	0.028	0.024	0.633	0.026	0.025	9.76	0.69	13426.6	553.5	-999	1	-999	-999	0
7107531	13.229	0	17	6411.5	138.5	123.7	4.068	0.030	0.031	1.391	0.065	0.060	3.90	0.73	168.7	17.2	-999	3	0	-999	0
7107561	13.429	1	17	5939.6	105.0	111.9	4.040	0.043	0.047	1.171	0.115	0.085	15.30	2.50	157.8	8.7	-999	1	0	-1	0
7107642	15.066	4	17	5002.1	85.4	77.8	4.542	0.032	0.033	0.798	0.044	0.044	13.43	1.11	2491.2	96.2	-999	1	0	-999	0
7107707	14.245	1	17	5264.5	94.8	90.8	4.560	0.023	0.035	0.830	0.035	0.053	25.76	2.13	2246.1	60.7	-999	1	0	-999	0
7107720	13.418	1	17	6285.9	129.8	118.6	4.123	0.032	0.036	1.252	0.055	0.074	10.18	0.75	41.6	6.0	-999	1	0	-999	0
7107733	13.784	1	17	5921.8	100.9	106.9	4.092	0.035	0.049	1.208	0.065	0.107	9.96	0.74	72.8	8.2	-999	1	0	-999	0
7107762	13.002	0	17	5127.7	80.2	73.1	4.436	0.033	0.023	0.841	0.046	0.031	0.53	0.04	13374.3	2343.4	1	1	0	-999	0
7107807	12.754	0	17	5915.3	115.1	111.3	4.313	0.041	0.041	0.983	0.072	0.068	39.81	4.48	164.8	4.9	-999	1	0	-999	0
7107922	13.728	1	17	5351.9	82.4	79.6	4.509	0.021	0.032	0.951	0.037	0.050	28.74	2.81	248.3	8.9	-999	1	0	-999	0
7108028	14.462	1	17	5513.2	106.8	100.0	4.347	0.045	0.042	0.906	0.069	0.061	22.72	3.53	189.5	10.0	-999	1	0	-999	0
7108115	14.906	1	17	5971.0	117.2	114.0	3.902	0.061	0.053	1.261	0.147	0.080	7.62	0.61	100.9	15.8	-999	1	0	-999	0
7108212	14.729	1	17	3998.3	78.3	76.9	4.645	0.015	0.014	0.592	0.013	0.014	16.65	1.46	455.1	21.0	-999	1	0	-999	0
7108216	15.645	4	17	4706.6	82.6	79.6	4.558	0.029	0.023	0.755	0.036	0.029	16.65	1.88	387.9	24.6	-999	1	0	-999	0
7108339	15.534	1	17	5033.8	91.2	83.0	4.511	0.039	0.033	0.807	0.047	0.039	11.29	0.80	5349.6	217.5	-999	1	0	-999	0
7108428	14.637	1	17	5564.9	98.5	97.1	4.497	0.028	0.041	0.915	0.047	0.061	21.04	3.08	454.4	18.4	-999	1	0	-999	0
7108547	15.03	1	17	5363.7	106.1	95.6	4.434	0.047	0.042	0.870	0.066	0.055	22.43	2.04	1344.9	43.3	-999	1	0	-999	0
7108658	15.573	1	17	5155.2	94.8	85.8	4.489	0.042	0.037	0.829	0.053	0.045	9.09	0.76	5633.5	254.9	-999	1	0	-999	0
7108863	15.095	1	17	5643.5	103.7	101.4	4.448	0.039	0.047	0.943	0.060	0.068	12.34	1.01	1573.1	67.1	-999	1	0	-999	0
7108942	12.837	0	17	6290.7	128.6	127.1	4.139	0.041	0.045	1.241	0.058	0.074	6.33	0.57	101.1	9.2	-999	1	0	-999	0
7108981	14.875	1	17	4973.9	89.6	81.1	4.544	0.031	0.031	0.793	0.043	0.043	37.97	4.71	1263.8	31.1	-999	1	0	-999	0
7109024	12.691	0	17	6362.6	117.9	117.7	3.666	0.030	0.056	1.803	0.071	0.182	6.60	1.06	196.8	13.5	-999	1	0	-999	0
7109052	13.689	1	17	6061.7	99.0	95.1	4.427	0.015	0.024	1.106	0.032	0.045	10.30	0.93	1288.8	56.2	-999	1	0	-999	0
7109265	15.653	2	17	4740.1	88.9	82.1	4.536	0.031	0.024	0.768	0.034	0.027	12.44	0.88	3810.1	152.6	-999	1	0	-999	0
7109367	15.562	1	17	4203.1	65.9	37.7	4.637	0.023	0.037	0.638	0.017	0.014	19.66	1.61	1486.5	53.7	-999	1	0	-999	0
7109436	15.494	1	17	5918.5	104.5	100.3	4.466	0.029	0.040	0.993	0.048	0.060	11.43	0.83	2678.1	114.8	-999	1	0	-999	0
7109566	14.134	14	15	6131.3	126.3	111.7	4.166	0.045	0.039	1.198	0.065	0.089	14.57	1.16	583.5	24.7	-999	1	0	-999	0
7109675	15.262	1	17	5160.5	90.7	84.9	4.548	0.023	0.035	0.865	0.037	0.045	27.04	2.55	1779.8	51.2	-999	1	0	0	0
7109680	12.869	1	17	6078.4	120.8	115.7	4.270	0.026	0.042	1.211	0.055	0.071	12.26	1.00	77.1	5.8	-999	1	0	-1	0
7109772	14.791	1	17	4955.3	86.9	84.5	4.612	0.018	0.026	0.735	0.029	0.039	27.07	3.47	142.6	9.0	-999	1	0	-999	0
7109975	12.671	0	17	5467.8	86.0	81.0	4.520	0.019	0.029	0.931	0.035	0.046	9.16	0.68	2695.6	117.1	-999	1	0	-999	0
7110037	13.12	0	17	6516.3	131.3	128.1	4.126	0.032	0.030	1.414	0.067	0.060	4.69	0.42	744.1	49.4	-999	1	0	-999	0
7110077	15.626	1	17	3913.7	81.2	78.6	4.655	0.014	0.014	0.579	0.013	0.013	21.96	1.92	1147.3	42.0	-999	1	0	-999	0
7110188	14.744	1	17	5576.4	114.5	109.5	4.245	0.045	0.045	0.936	0.072	0.066	22.43	1.99	1020.2	33.4	-999	1	0	-999	0
7110195	15.036	1	17	5069.6	95.1	87.4	4.555	0.028	0.035	0.804	0.040	0.049	10.25	0.79	3695.7	158.0	-999	1	0	-999	0
7110380	12.247	0	17	6360.0	140.3	138.0	4.192	0.034	0.029	1.292	0.060	0.055	7.49	0.62	108.0	7.9	-999	1	0	-999	0
7110529	14.855	1	17	5280.6	120.2	108.8	4.509	0.033	0.038	0.855	0.055	0.059	30.42	2.35	1269.5	34.8	-999	1	0	-999	0
7110600	14.808	1	17	5377.3	112.6	101.7	4.114	0.043	0.042	0.904	0.060	0.053	9.69	0.71	2832.2	125.6	-999	1	0	-999	0
7115012	14.894	1	17	5031.6	90.0	86.7	4.593	0.020	0.030	0.766	0.033	0.045	22.74	2.41	1256.8	51.5	-999	1	0	-999	0
7115200	12.766	0	17	6247.2	133.5	127.9	4.217	0.032	0.042	1.186	0.062	0.077	29.33	3.56	290.4	8.7	-999	1	0	-1	0
7115390	15.966	1	17	4697.1	88.4	82.1	4.603	0.023	0.027	0.722	0.034	0.034	12.19	1.10	995.1	62.9	-999	1	0	-999	0
7115550	14.225	1	17	5651.3	110.7	107.2	4.370	0.045	0.047	0.947	0.074	0.071	22.89	2.07	442.4	16.1	-999	1	0	-1	0
7115597	15.915	4	17	5446.4	108.4	96.4	4.239	0.067	0.066	0.899	0.063	0.052	6.57	0.46	7855.1	416.1	1	1	0	-1	0
7115733	14.569	1	17	4670.9	82.3	73.5	4.596	0.022	0.023	0.728	0.032	0.032	18.60	1.59	3575.9	111.8	-999	1	0	-999	0
7115878	14.897	1	17	5825.5	113.9	113.2	4.504	0.021	0.031	0.950	0.038	0.054	24.50	3.84	597.5	15.6	-999	1	0	-1	0
7116024	12.06	0	17	6064.4	106.3	104.9	4.429	0.019	0.029	1.069	0.038	0.055	7.81	0.58	4060.3	188.3	-999	1	0	-1	0
7116043	14.53	4	17	5363.1	97.5	95.7	4.547	0.024	0.037	0.855	0.038	0.056	14.67	1.04	2978.8	105.8	-999	1	0	-1	0
7116137	13.905	1	17	6392.7	116.2	113.5	4.368	0.020	0.030	1.180	0.040	0.057	6.21	0.60	534.8	34.4	-999	1	0	-999	0
7116217	15.453	1	17	5532.9	100.5	100.1	4.484	0.036	0.047	0.910	0.053	0.063	26.85	2.55	663.0	15.0	-999	1	0	-999	0
7116234	14.388	1	17	5493.6	95.8	90.5	4.534	0.022	0.036	0.884	0.037	0.055	25.19	2.34	532.7	11.1	-999	1	0	-999	0
7116236	15.67	4	17	5565.6	118.4	112.3	4.017	0.065	0.059	1.015	0.074	0.072	37.71	3.49	886.6	26.9	-999	1	0	-1	0
7116436	14.336	1	17	4555.1	74.3	68.4	4.568	0.025	0.017	0.736	0.030	0.023	20.52	2.91	157.6	9.3	-999	1	0	-999	0
7116466	15.926	4	17	5254.5	82.3	74.9	4.343	0.044	0.042	0.859	0.039	0.030	24.20	2.19	35.2	13.7	-999	1	0	-999	0
7116561	15.818	1	17	5250.6	97.1	93.0	4.557	0.028	0.040	0.825	0.042	0.053	23.21	1.71	2686.9	83.3	-999	1	0	-999	0
7116632	15.903	4	17	5527.3	114.7	110.5	3.965	0.075	0.072	1.034	0.081	0.079	9.36	0.70	4055.9	189.7	-999	1	0	-999	0
7116723	15.442	4	17	5366.6	117.9	113.5	3.779	0.060	0.062	1.169	0.099	0.101	23.54	1.69	43.3	7.2	-999	1	0	-999	0
7116766	15.16	4	17	4849.1	86.4	73.9	3.711	0.056	0.054	0.922	0.093	0.066	0.54	0.05	435.6	26.5	1	1	0	-999	0
7116774	11.999	0	17	6176.0	141.9	116.9	3.762	0.034	0.030	1.311	0.068	0.052	24.66	1.94	140.5	5.0	-999	1	0	-999	0
7116849	15.948	4	17	4281.9	81.9	74.4	4.652	0.018	0.021	0.637	0.021	0.020	18.47	1.63	1059.2	46.4	-999	1	0	-999	0
7116855	13.091	0	17	6433.8	112.4	118.3	4.343	0.021	0.031	1.217	0.039	0.053	8.00	0.43	61.4	6.9	-999	1	0	-999	0
7116859	15.163	4	17	5766.0	172.0	189.0	4.433	0.116	0.188	0.874	0.120	0.080	8.54	0.67	3278.3	155.8	-999	2	-999	-1	1
7117147	12.756	0	17	6139.4	114.6	112.8	3.965	0.033	0.050	1.353	0.072	0.131	13.68	0.72	84.8	5.6	-999	1	0	-1	0
7117293	15.333	1	17	3720.0	75.7	74.6	4.714	0.012	0.012	0.508	0.013	0.012	2.69	0.19	10079.2	811.9	-999	1	0	-999	0
7117330	14.969	1	17	5514.8	100.0	99.2	4.495	0.032	0.044	0.905	0.050	0.063	24.37	2.72	994.2	32.2	-999	1	0	-999	0
7117348	15.203	4	17	5401.3	95.9	95.1	4.535	0.028	0.042	0.866	0.042	0.057	11.85	0.81	1955.7	83.5	-999	1	0	-999	0
7117359	14.096	10	10	6672.3	135.8	138.3	4.090	0.039	0.039	1.419	0.076	0.068	11.44	1.07	805.3	36.1	-999	3	0	-999	0
7117367	14.205	1	17	5902.2	104.7	96.8	4.480	0.021	0.032	0.985	0.038	0.057	9.95	0.77	3040.2	129.7	-999	1	0	-999	0
7117444	13.535	0	17	6037.8	113.5	112.9	4.169	0.053	0.052	1.099	0.081	0.079	15.42	2.23	194.8	10.0	-999	1	0	-999	0
7117482	14.235	1	17	5621.1	118.3	111.2	3.950	0.039	0.039	1.083	0.068	0.067	30.65	2.14	86.3	5.8	-999	1	0	-999	0
7117492	14.3	1	17	4798.6	76.1	71.2	4.560	0.028	0.025	0.764	0.039	0.035	15.42	1.16	7182.3	239.4	-999	1	0	-999	0
7117506	15.515	1	17	4075.6	77.8	81.3	4.609	0.017	0.015	0.626	0.014	0.014	22.90	2.42	241.9	16.1	-999	1	0	-999	0
7117513	15.916	4	17	5552.9	112.5	106.7	4.193	0.083	0.080	0.941	0.072	0.067	4.86	0.44	972.0	84.8	-999	1	0	-1	0
7117532	14.058	1	17	5885.4	104.4	97.9	4.489	0.020	0.031	0.974	0.037	0.055	5.05	0.37	4620.8	271.3	1	1	0	-999	0
7117616	17.71	6	9	3407.0	63.4	71.5	4.952	0.009	0.009	0.237	0.008	0.007	1.13	0.08	2827.1	637.5	-999	1	0	-999	0
7117688	15.286	1	17	4080.3	92.3	102.0	4.627	0.034	0.030	0.612	0.028	0.033	45.16	3.83	687.4	18.9	-999	1	-999	-999	0
7117710	13.686	1	17	5386.9	81.5	77.2	4.510	0.018	0.028	0.972	0.033	0.046	27.61	3.18	666.0	19.2	-999	1	0	-1	0
7117740	15.174	1	17	5759.6	104.0	100.5	4.486	0.028	0.039	0.954	0.046	0.060	21.36	2.18	520.9	22.3	-999	1	0	-999	0
7117918	12.152	0	17	5092.7	68.3	61.8	4.396	0.018	0.014	0.838	0.022	0.016	29.38	2.75	449.6	12.0	-999	1	1	-999	0
7118047	15.925	2	17	5146.4	97.0	89.5	4.520	0.041	0.044	0.824	0.048	0.049	22.27	2.10	1316.5	49.0	-999	1	0	-999	0
7118061	14.853	1	17	4032.3	77.9	79.3	4.624	0.015	0.015	0.612	0.013	0.014	38.50	1.88	1436.5	34.4	-999	1	0	-999	0
7118070	14.485	1	17	6161.4	124.0	115.8	4.265	0.038	0.045	1.160	0.067	0.080	7.10	0.93	129.2	15.2	-999	1	0	-999	0
7118116	16.176	6	6	3999.9	79.8	79.3	4.649	0.016	0.016	0.589	0.014	0.015	32.83	3.67	4287.9	255.4	-999	1	0	-999	0
7118124	14.484	1	17	5033.3	97.3	83.4	3.261	0.079	0.086	1.450	0.211	0.226	119.50	10.22	3469.8	47.4	-999	2	0	-999	0
7118217	13.631	1	17	5968.2	105.6	104.8	4.466	0.025	0.035	0.973	0.043	0.056	18.49	3.55	56.4	5.2	-999	1	0	-999	0
7118340	13.815	1	17	4581.7	39.0	43.2	4.525	0.012	0.009	0.763	0.014	0.012	21.96	1.72	3881.6	109.5	-999	1	0	-999	0
7118431	13.011	0	17	4702.0	69.1	56.0	4.514	0.029	0.018	0.800	0.033	0.019	40.14	7.38	844.2	18.8	-999	1	0	-999	0
7118463	12.296	0	17	5423.5	87.3	87.1	4.479	0.029	0.038	0.948	0.049	0.060	12.70	0.94	7705.4	278.7	-999	1	0	-999	0
7118515	14.779	1	17	6005.1	126.1	128.9	4.443	0.024	0.035	1.032	0.046	0.065	14.47	1.39	811.3	34.8	-999	1	0	-999	0
7118558	12.54	0	17	4909.6	79.5	76.8	4.599	0.018	0.026	0.760	0.027	0.038	12.02	0.81	2658.4	100.6	-999	1	0	-999	0
7118601	13.459	1	17	5545.9	109.3	104.5	4.356	0.044	0.043	0.915	0.071	0.064	25.30	2.76	165.8	7.0	-999	1	0	-999	0
7118665	14.592	1	17	6087.8	122.0	118.3	3.863	0.054	0.058	1.367	0.151	0.100	2.65	0.20	912.6	87.3	1	1	0	-999	0
7118672	15.376	1	17	5908.3	109.8	107.1	4.434	0.035	0.047	1.013	0.055	0.068	26.81	2.10	322.6	11.0	-999	1	0	-999	0
7118732	13.401	1	17	6049.4	114.4	111.5	4.331	0.032	0.038	1.130	0.066	0.071	15.39	3.96	74.6	5.9	-999	1	0	-999	0
7118789	14.293	1	17	6146.1	126.5	111.7	4.063	0.036	0.045	1.279	0.062	0.109	10.60	1.03	93.7	10.3	-999	1	0	-999	0
7118825	14.002	1	17	5703.9	116.7	109.8	4.276	0.042	0.042	0.943	0.070	0.065	19.79	1.56	572.5	20.6	-999	1	0	-999	0
7118902	15.131	1	17	4145.3	56.7	53.9	4.655	0.048	0.015	0.596	0.008	0.015	37.45	6.25	604.7	18.4	-999	1	0	-999	0
7119007	15.757	1	17	5794.6	109.4	104.7	4.524	0.028	0.035	0.916	0.047	0.051	20.21	2.04	2001.7	69.2	-999	1	0	-999	0
7119008	13.743	1	17	6055.0	101.9	99.3	4.438	0.019	0.028	1.064	0.035	0.050	17.10	3.32	193.2	9.9	-999	1	0	-999	0
7119024	15.65	1	17	4951.9	97.8	90.0	4.559	0.030	0.034	0.783	0.041	0.043	25.93	2.58	336.9	18.5	-999	1	0	-999	0
7119038	15.941	4	17	5238.3	125.9	115.9	3.703	0.072	0.081	1.217	0.122	0.137	25.96	2.72	96.9	14.9	-999	1	0	-999	0
7119040	14.652	1	17	6129.7	121.5	118.3	4.286	0.044	0.044	1.138	0.071	0.080	28.32	2.47	42.6	6.0	-999	1	0	-999	0
7119078	12.724	1	17	5192.6	86.6	82.1	4.513	0.033	0.037	0.855	0.049	0.052	8.32	0.58	6821.3	305.7	-999	1	0	-999	0
7119092	14.765	1	17	5984.6	111.3	110.5	4.133	0.039	0.046	1.160	0.074	0.096	8.25	0.59	622.4	37.5	-999	1	0	-999	0
7119098	15.61	2	3	5578.8	131.2	151.1	4.548	0.025	0.034	0.872	0.045	0.050	17.59	1.82	1599.5	60.6	-999	1	0	-999	0
7119231	14.855	1	17	5864.2	112.4	111.2	4.384	0.041	0.047	1.016	0.069	0.077	14.48	1.61	946.9	39.6	-999	1	0	-999	0
7119302	14.779	1	17	6080.3	119.6	116.6	4.320	0.042	0.046	1.107	0.071	0.079	19.92	2.45	96.5	9.1	-999	1	0	-999	0
7119319	13.721	1	17	6349.5	117.3	115.8	4.362	0.025	0.034	1.145	0.046	0.062	10.64	2.06	92.7	8.5	-999	1	0	-999	0
7119359	15.794	4	17	5904.4	116.5	114.4	4.134	0.064	0.067	1.114	0.096	0.090	17.58	1.18	1349.4	54.7	-999	1	0	-999	0
7119412	14.502	1	17	4789.1	88.3	76.9	4.581	0.024	0.026	0.752	0.035	0.037	41.27	4.62	941.7	22.5	-999	1	0	-999	0
7119522	13.35	1	17	5585.0	203.0	169.0	3.837	0.615	0.205	1.076	0.152	0.228	15.73	1.12	930.9	33.4	-999	2	0	-999	1
7119629	14.86	1	17	5435.4	136.7	134.4	4.303	0.144	0.194	0.897	0.083	0.066	21.21	1.65	2101.3	64.8	-999	1	-999	-999	0
7119648	15.871	4	17	5023.9	78.6	76.8	4.420	0.030	0.029	0.832	0.024	0.020	9.90	0.70	2569.6	123.7	-999	1	1	-999	0
7119690	15.166	1	17	4532.8	82.8	79.0	4.619	0.019	0.022	0.694	0.028	0.028	14.69	1.06	2372.3	88.6	-999	1	0	-999	0
7119706	13.688	1	17	4613.6	77.4	71.1	4.613	0.019	0.022	0.707	0.027	0.030	16.19	1.25	1559.6	53.5	-999	1	0	-999	0
7119759	15.721	1	17	4172.2	66.4	73.7	4.624	0.030	0.022	0.630	0.022	0.017	32.60	2.95	1286.7	38.2	-999	1	0	-999	0
7119806	12.083	0	17	5018.7	89.0	84.2	4.558	0.027	0.020	0.719	0.039	0.027	44.54	4.57	259.0	6.0	-999	1	0	-999	0
7119816	15.134	1	17	4872.6	97.0	90.9	4.614	0.027	0.033	0.721	0.044	0.042	21.07	1.79	1735.3	56.1	-999	1	-999	-999	0
7119819	15.791	1	17	5859.5	109.3	103.3	4.530	0.025	0.031	0.913	0.043	0.046	29.38	4.81	514.7	22.6	-999	1	0	-999	0
7119872	14.999	1	17	5580.2	99.1	96.3	4.536	0.022	0.034	0.890	0.037	0.051	17.01	1.65	1070.6	41.1	-999	1	0	-999	0
7119950	14.276	1	17	4902.5	89.6	80.0	4.568	0.026	0.029	0.775	0.037	0.043	40.98	5.19	641.9	16.1	-999	1	0	-999	0
7119971	15.57	4	17	4685.6	78.8	76.0	4.572	0.027	0.024	0.745	0.035	0.031	29.79	2.45	1733.6	49.4	-999	1	0	-999	0
7120027	15.382	1	17	4552.7	76.6	73.0	4.599	0.023	0.022	0.714	0.031	0.028	30.00	2.22	694.9	23.9	-999	1	0	-999	0
7120041	14.896	1	17	5761.0	101.9	99.7	4.462	0.030	0.041	0.969	0.051	0.066	17.84	1.66	2121.2	71.5	-999	1	0	-999	0
7120108	14.413	1	17	4885.3	82.4	77.4	4.585	0.022	0.028	0.762	0.033	0.040	30.00	3.30	1559.0	40.6	-999	1	0	1	0
7120146	15.907	1	17	4543.3	79.6	75.3	4.603	0.023	0.024	0.709	0.031	0.029	12.97	1.07	798.7	45.6	-999	1	0	-999	0
7120159	13.691	1	17	6300.4	122.0	112.0	3.863	0.031	0.031	1.620	0.065	0.076	7.79	0.78	132.5	11.7	-999	1	0	-999	0
7120179	12.296	0	17	6328.9	120.4	130.5	4.214	0.029	0.039	1.260	0.057	0.060	16.68	3.72	17.4	2.5	-999	1	0	-999	0
7120184	13.52	0	17	5576.4	115.6	111.2	3.673	0.027	0.031	1.394	0.061	0.075	25.92	2.76	435.4	13.8	-999	1	0	-999	0
7120309	15.089	1	17	5020.2	87.3	84.8	4.602	0.020	0.028	0.752	0.032	0.042	20.21	1.55	2548.2	80.2	-999	1	0	-999	0
7120312	14.225	1	17	5981.7	105.9	105.0	4.395	0.033	0.042	1.051	0.060	0.073	9.88	0.92	1467.9	66.3	-999	1	0	-999	0
7120347	13.651	1	17	5567.8	78.6	78.1	4.471	0.019	0.029	1.038	0.035	0.050	21.81	2.04	936.6	28.9	-999	1	0	-999	0
7120391	15.369	1	17	5797.9	107.7	106.9	4.205	0.052	0.055	1.033	0.084	0.079	15.93	1.08	36.8	11.6	-999	1	0	-999	0
7120413	14.426	1	17	6038.8	107.6	102.6	4.130	0.035	0.043	1.188	0.065	0.095	10.47	1.69	123.8	12.0	-999	1	0	-999	0
7120416	15.334	1	17	5965.9	108.2	112.5	4.030	0.059	0.067	1.197	0.107	0.096	23.69	1.93	153.7	12.4	-999	1	0	-999	0
7120426	13.801	1	17	6088.4	128.0	114.3	4.119	0.031	0.037	1.290	0.056	0.080	13.21	1.17	114.8	8.6	-999	1	0	-999	0
7120694	15.457	1	17	5515.9	114.1	107.0	4.254	0.052	0.050	0.916	0.068	0.061	14.38	1.26	390.4	24.9	-999	1	0	-999	0
7120744	14.966	1	17	5835.3	126.2	118.3	3.839	0.052	0.045	1.255	0.077	0.075	30.83	2.17	320.4	13.1	-999	1	0	-999	0
7120838	15.391	1	17	5259.5	102.4	95.7	4.540	0.030	0.041	0.839	0.043	0.055	6.90	0.49	917.8	60.8	-999	1	0	-999	0
7120911	12.573	0	17	4828.7	75.0	70.2	4.568	0.025	0.028	0.774	0.036	0.039	44.85	5.07	242.6	6.0	-999	1	0	-999	0
7121009	15.875	1	17	4359.0	116.0	129.0	4.611	0.053	0.018	0.648	0.062	0.057	20.21	1.96	1306.8	50.6	-999	2	-999	-999	1
7121057	13.644	1	17	5017.6	82.8	77.5	4.549	0.029	0.032	0.799	0.042	0.047	15.21	1.16	4691.3	157.8	-999	1	0	-999	0
7121147	12.769	0	17	6227.0	109.3	109.1	4.431	0.021	0.031	1.048	0.038	0.052	13.14	2.52	104.9	6.5	-999	1	0	-999	0
7121181	15.207	1	17	4519.1	76.9	71.0	4.576	0.024	0.018	0.728	0.030	0.024	33.29	2.44	1948.4	49.7	-999	1	0	-999	0
7121280	13.674	1	17	5863.9	91.5	90.6	4.467	0.016	0.025	1.039	0.032	0.044	19.12	2.20	245.5	10.7	-999	1	0	-999	0
7121281	15.57	1	17	4198.3	84.5	56.9	4.644	0.027	0.028	0.626	0.024	0.020	25.05	1.73	2637.1	77.0	-999	1	0	-999	0
7121323	15.615	1	17	4899.2	91.9	86.5	4.600	0.022	0.029	0.743	0.036	0.040	23.21	2.16	1972.1	62.7	-999	1	0	-999	0
7121359	15.449	1	17	5369.8	102.0	99.4	4.548	0.026	0.040	0.850	0.041	0.055	20.49	1.77	3414.4	106.2	-999	1	0	-999	0
7121457	15.787	4	17	5783.8	109.0	105.9	4.429	0.046	0.059	0.980	0.062	0.070	18.48	2.32	153.2	17.7	-999	1	0	-999	0
7121664	13.847	4	17	5307.7	100.3	88.0	4.431	0.043	0.035	0.857	0.062	0.049	30.00	1.59	1022.9	29.9	-999	1	0	-999	0
7121724	15.803	2	17	5034.5	93.7	86.4	4.532	0.038	0.038	0.804	0.045	0.044	28.78	2.98	294.0	17.7	-999	1	0	-999	0
7121852	16.978	6	6	3768.2	80.5	75.9	4.731	0.014	0.014	0.495	0.015	0.015	40.70	4.30	192.6	74.0	-999	1	0	-999	0
7121912	14.081	1	17	6036.8	108.0	106.7	4.404	0.028	0.039	1.065	0.052	0.071	17.34	2.31	295.8	13.7	-999	1	0	-999	0
7121935	14.318	1	17	5563.9	98.6	100.2	4.478	0.033	0.043	0.920	0.054	0.065	18.24	2.67	98.4	8.0	-999	1	0	-999	0
7121991	14.3	1	17	4763.7	75.2	71.3	4.559	0.028	0.024	0.764	0.038	0.033	9.11	0.66	2056.2	94.3	-999	1	0	-999	0
7122176	15.409	1	17	4035.9	89.2	86.6	4.648	0.018	0.017	0.592	0.017	0.016	39.86	3.04	743.7	21.9	-999	1	0	-999	0
7122314	12.101	0	17	6530.9	136.0	122.8	3.747	0.028	0.031	1.731	0.070	0.070	5.93	1.04	223.8	14.7	-999	1	0	-999	0
7122432	15.918	2	17	5572.9	106.5	103.3	4.495	0.039	0.053	0.910	0.053	0.060	21.07	2.51	166.1	18.3	-999	1	0	-999	0
7122480	13.33	0	17	5956.7	90.8	89.8	4.515	0.014	0.020	0.964	0.025	0.031	9.75	0.79	197.6	12.3	-999	1	0	-999	0
7122498	16.199	6	6	4237.7	77.4	55.1	4.641	0.022	0.029	0.641	0.023	0.019	19.39	1.58	6645.6	379.1	-999	1	0	-999	0
7122504	15.456	1	17	5511.6	105.0	101.3	4.563	0.024	0.033	0.849	0.040	0.047	14.29	1.06	3901.0	143.7	-999	1	0	-999	0
7122598	13.67	1	17	6715.5	138.2	151.6	4.138	0.032	0.035	1.267	0.045	0.049	4.20	0.46	359.7	30.0	-999	1	0	-999	0
7122770	14.71	1	17	5783.6	103.9	101.0	4.486	0.027	0.039	0.959	0.045	0.060	17.33	2.20	470.2	21.0	-999	1	0	-999	0
7122834	15.582	1	17	5497.0	164.0	164.0	4.570	0.028	0.161	0.952	0.074	0.101	20.92	1.59	2791.4	88.6	-999	2	-999	-999	1
7122839	11.797	0	17	6173.2	135.0	126.8	4.086	0.025	0.028	1.387	0.054	0.059	5.93	0.59	251.0	15.8	-999	1	0	-999	0
7122876	14.59	1	17	4139.3	51.5	75.2	4.618	0.028	0.018	0.625	0.015	0.015	23.70	1.88	2405.0	68.4	-999	1	0	-999	0
7122878	14.512	1	17	5695.7	116.6	110.6	4.304	0.047	0.047	0.968	0.074	0.073	14.57	0.98	204.5	13.2	-999	1	0	-999	0
7122963	12.498	0	17	6474.1	124.0	131.3	4.306	0.023	0.034	1.273	0.046	0.055	3.18	0.30	226.1	21.1	-999	1	0	-999	0
7123036	15.698	2	17	5069.7	86.3	80.7	4.452	0.036	0.029	0.821	0.039	0.029	22.12	1.88	3024.0	93.5	-999	1	0	-999	0
7123082	14.505	1	17	5749.9	107.7	106.5	4.396	0.042	0.047	0.978	0.071	0.075	5.56	0.44	4168.5	236.3	-999	1	0	-999	0
7123092	13.36	0	17	5056.7	83.0	78.9	4.548	0.029	0.035	0.811	0.040	0.047	7.60	0.54	4205.6	199.9	-999	1	0	-999	0
7123102	13.804	1	17	6081.5	119.7	117.1	4.262	0.033	0.040	1.138	0.066	0.075	9.78	1.39	111.6	9.9	-999	1	0	-999	0
7123115	14.758	1	17	5752.1	142.5	140.2	3.628	0.044	0.046	1.599	0.073	0.073	7.93	0.58	2113.8	106.0	-999	1	0	-999	0
7123119	15.122	1	17	5464.6	106.3	103.7	4.447	0.046	0.051	0.896	0.064	0.065	19.39	1.61	2310.5	75.1	-999	1	0	-999	0
7123139	14.673	1	17	5995.3	117.7	118.3	3.971	0.053	0.053	1.233	0.129	0.087	9.68	0.97	550.9	31.2	-999	1	0	-999	0
7123174	13.691	1	17	5878.3	129.4	119.7	3.826	0.045	0.035	1.281	0.079	0.069	20.90	1.75	128.5	7.0	-999	1	0	-999	0
7123217	14.19	1	17	6118.3	111.9	106.8	4.443	0.019	0.029	1.051	0.037	0.057	20.47	2.75	54.5	6.0	-999	1	0	-999	0
7123354	15.18	1	17	4429.2	84.2	79.1	4.601	0.021	0.018	0.701	0.029	0.024	32.60	3.97	740.0	23.0	-999	1	0	-999	0
7123391	-999.0	6	9	3326.0	118.0	59.0	5.122	0.092	0.138	0.165	0.105	0.035	1.14	0.08	18322.3	2190.0	-999	2	-999	-999	1
7123500	15.631	14	17	3840.6	67.6	67.1	4.640	0.014	0.013	0.587	0.013	0.013	0.63	0.05	3148.8	567.2	1	1	0	-999	0
7123708	14.37	1	17	5978.7	108.9	105.6	4.014	0.035	0.052	1.318	0.066	0.122	10.45	0.96	138.2	12.4	-999	1	0	-999	0
7123746	15.548	1	17	5229.0	91.2	85.1	4.115	0.060	0.058	0.883	0.036	0.030	6.39	0.43	1903.8	115.0	-999	1	0	-999	0
7123751	13.253	1	17	5804.8	102.1	101.2	4.376	0.032	0.037	1.090	0.057	0.067	19.15	2.90	262.5	10.6	-999	1	0	-999	0
7123801	13.15	0	17	6254.6	125.8	125.4	4.068	0.032	0.036	1.309	0.063	0.081	19.39	3.48	84.2	5.2	-999	1	0	-999	0
7123864	15.202	1	17	5272.0	184.0	184.0	4.574	0.030	0.120	0.902	0.066	0.095	41.84	5.06	703.5	19.7	-999	2	-999	-999	1
7123950	14.333	1	17	5807.6	105.4	104.2	4.413	0.037	0.045	0.995	0.064	0.074	19.94	2.30	384.3	15.9	-999	1	0	-999	0
7123985	14.63	1	17	5734.3	110.9	105.6	4.323	0.045	0.045	0.978	0.075	0.073	19.36	2.27	279.3	14.0	-999	1	0	-999	0
7124012	15.205	1	17	5627.0	114.6	110.4	4.305	0.051	0.052	0.944	0.073	0.069	10.46	0.83	3701.4	157.8	-999	1	0	-999	0
7124033	12.002	0	17	6733.2	143.9	131.5	4.061	0.033	0.033	1.508	0.076	0.069	5.30	0.45	207.9	14.6	-999	1	0	-999	0
7124119	13.826	1	17	4838.1	76.3	71.2	4.541	0.030	0.023	0.775	0.041	0.032	10.17	0.72	7420.5	302.8	-999	1	0	-999	0
7124145	15.351	1	17	5928.8	114.8	109.2	4.274	0.058	0.058	1.064	0.076	0.080	9.83	0.63	32.2	14.5	-999	1	0	-999	0
7124489	13.313	0	17	5893.4	115.5	130.3	3.868	0.058	0.036	1.327	0.162	0.069	16.81	1.11	123.4	7.0	-999	1	0	-999	0
7124576	15.709	2	17	5301.3	110.1	95.6	4.438	0.050	0.044	0.856	0.062	0.049	31.23	3.69	959.8	31.5	-999	1	0	-999	0
7124586	15.998	1	17	5171.7	99.3	99.4	4.085	0.078	0.070	0.884	0.032	0.028	15.21	1.32	1944.7	80.8	-999	1	1	-999	0
7125105	13.926	3	16	5367.0	187.0	187.0	4.550	0.076	0.085	0.737	0.101	0.059	8.15	0.60	2398.0	124.3	-999	2	-999	-999	1
7125274	14.916	3	16	6310.0	174.0	261.0	4.417	0.067	0.202	1.143	0.157	0.157	7.42	0.51	189.2	20.6	-999	2	-999	-999	1
7125585	15.24	1	17	5679.6	116.3	110.4	4.196	0.053	0.053	0.985	0.080	0.074	20.94	1.75	94.0	11.0	-999	1	0	-999	0
7125794	12.968	0	17	6486.7	118.2	123.3	4.316	0.018	0.024	1.298	0.037	0.045	6.16	0.48	65.2	7.8	-999	1	0	1	0
7125853	15.623	2	17	5521.8	110.5	103.4	4.308	0.060	0.058	0.912	0.069	0.062	17.45	1.31	790.8	36.2	-999	1	0	-999	0
7125880	14.725	1	17	4074.3	66.7	77.4	4.644	0.018	0.015	0.598	0.013	0.014	12.88	1.03	6989.4	332.0	-999	1	0	-999	0
7125963	12.27	0	17	6433.9	125.0	122.3	3.918	0.033	0.032	1.544	0.075	0.077	5.31	0.45	648.5	39.4	-999	1	0	-999	0
7126111	15.89	4	17	5936.0	113.6	114.6	4.054	0.092	0.104	1.169	0.109	0.101	12.52	1.11	676.4	43.1	-999	1	0	-999	0
7128666	15.086	1	17	6107.3	125.7	108.3	4.110	0.049	0.051	1.227	0.071	0.097	2.81	0.37	193.5	35.3	-999	1	0	-999	0
7128882	12.279	0	17	5873.4	103.3	104.5	4.415	0.036	0.040	0.973	0.063	0.067	12.67	1.87	428.7	17.6	-999	1	0	-999	0
7129058	15.48	1	17	5298.9	101.6	96.0	4.542	0.029	0.042	0.844	0.042	0.056	18.47	1.54	2019.8	70.6	-999	1	0	-999	0
7129171	15.483	1	17	5570.5	111.7	101.5	4.583	0.020	0.027	0.830	0.033	0.039	24.84	2.30	319.3	17.3	-999	1	0	-999	0
7129354	15.399	1	17	5040.7	95.4	87.3	4.539	0.034	0.036	0.804	0.045	0.046	23.38	1.83	1782.1	55.9	-999	1	0	-999	0
7129470	15.123	1	17	5685.4	112.5	108.4	4.374	0.050	0.051	0.958	0.074	0.072	13.23	0.79	143.0	14.7	-999	1	0	-999	0
7129524	11.189	0	17	6719.7	143.0	145.5	4.195	0.031	0.028	1.358	0.068	0.053	3.89	0.49	239.3	17.9	-999	1	0	-999	0
7129531	14.279	1	17	5906.2	105.5	103.9	4.099	0.036	0.045	1.237	0.058	0.106	14.97	1.05	151.8	10.5	-999	1	0	-999	0
7129537	15.315	1	17	4957.3	88.8	86.4	4.615	0.019	0.026	0.730	0.032	0.038	12.27	0.90	1195.6	55.1	-999	1	0	-999	0
7129634	15.857	4	17	4309.0	86.3	83.1	4.645	0.023	0.025	0.645	0.028	0.026	25.05	1.93	2021.3	63.6	-999	1	0	-999	0
7129635	13.576	0	17	6614.4	132.8	132.6	4.048	0.033	0.033	1.417	0.068	0.063	12.17	0.71	194.7	11.4	-999	1	0	-999	0
7129680	15.935	4	17	4769.5	88.9	83.7	4.556	0.031	0.027	0.762	0.038	0.033	30.00	2.50	1296.3	41.8	-999	1	0	-999	0
7129686	15.764	4	17	4305.7	80.9	77.6	4.651	0.018	0.020	0.640	0.021	0.021	14.79	1.07	2098.7	84.2	-999	1	0	-999	0
7129959	13.713	1	17	6495.3	115.5	119.0	4.315	0.017	0.023	1.314	0.036	0.043	3.17	0.23	2597.4	195.4	1	1	0	-999	0
7129992	14.723	1	17	5913.2	107.2	102.2	4.473	0.023	0.034	0.990	0.041	0.057	11.85	0.83	2719.6	109.0	-999	1	0	-999	0
7130046	15.564	2	17	5416.4	119.7	106.3	4.162	0.056	0.055	0.904	0.063	0.052	26.85	2.54	193.7	14.0	-999	1	0	-999	0
7130318	13.971	1	17	6110.4	126.0	127.9	4.222	0.040	0.043	1.068	0.073	0.077	15.97	1.61	393.2	17.1	-999	1	0	-999	0
7130322	14.874	1	17	5744.4	107.9	104.8	4.485	0.026	0.038	0.954	0.045	0.061	24.37	2.60	745.0	25.4	-999	1	0	-999	0
7130418	15.598	2	17	5829.6	123.9	120.4	4.336	0.060	0.061	1.011	0.076	0.078	12.01	0.66	161.7	20.1	-999	1	0	-1	0
7130464	15.733	1	17	5543.4	112.7	111.9	4.458	0.045	0.053	0.915	0.061	0.067	17.45	1.45	2216.8	80.9	-999	1	0	-999	0
7130516	15.2	1	17	5684.3	106.2	102.4	4.468	0.033	0.044	0.948	0.053	0.065	16.19	1.51	2460.4	87.4	-999	1	0	-999	0
7130612	16.56	6	6	4163.1	71.4	56.7	4.653	0.035	0.029	0.608	0.020	0.020	15.75	1.22	1598.7	127.2	-999	1	0	1	0
7130662	13.493	0	17	6813.5	145.0	135.1	4.148	0.033	0.030	1.370	0.065	0.053	4.77	0.32	5.6	6.8	-999	2	0	-999	0
7130851	15.735	1	17	5497.0	194.0	194.0	4.577	0.034	0.136	0.907	0.083	0.102	8.68	0.72	202.0	27.2	-999	2	-999	-999	1
7130965	15.334	1	17	4817.4	86.6	79.7	4.566	0.028	0.028	0.763	0.038	0.037	32.15	3.25	888.8	27.2	-999	1	0	-999	0
7130968	14.783	1	17	5993.7	113.5	110.2	4.421	0.029	0.041	1.043	0.051	0.069	23.84	2.47	237.3	12.1	-999	1	0	-999	0
7131029	15.153	1	17	5839.4	113.1	111.3	4.429	0.037	0.047	0.998	0.059	0.071	21.97	1.98	484.6	20.9	-999	1	0	-999	0
7131076	13.881	1	17	5537.0	163.0	147.0	4.624	0.035	0.112	0.800	0.074	0.088	28.34	3.45	424.7	13.4	-999	2	-999	-999	1
7131168	13.293	0	17	6218.4	133.0	129.5	4.126	0.034	0.039	1.262	0.062	0.083	12.25	0.98	62.9	6.0	-999	1	0	-999	0
7131244	14.519	1	17	5589.0	99.2	98.2	4.465	0.035	0.045	0.928	0.057	0.066	19.66	1.95	1124.8	37.9	-999	1	0	-999	0
7131337	14.903	1	17	5785.9	153.6	130.8	4.466	0.026	0.036	0.976	0.052	0.068	12.88	1.05	3418.1	130.3	-999	1	0	-999	0
7131348	15.756	4	17	5684.9	118.2	114.6	4.427	0.050	0.061	0.954	0.065	0.070	10.75	0.83	5328.0	224.6	-999	1	0	-999	0
7131359	13.201	0	17	3983.4	77.7	78.0	4.637	0.014	0.014	0.599	0.013	0.013	43.32	6.26	618.7	13.9	-999	1	0	-999	0
7131515	15.617	2	17	3901.8	63.1	68.9	4.621	0.014	0.015	0.607	0.014	0.014	3.80	0.26	5820.8	406.9	-999	1	0	-999	0
7131587	10.089	0	17	6571.6	144.1	133.3	4.018	0.030	0.030	1.407	0.067	0.064	2.37	0.18	95.7	9.8	1	3	0	-999	0
7131594	12.719	1	17	4175.9	47.4	74.5	4.601	0.036	0.019	0.644	0.021	0.015	18.09	1.60	1821.0	57.0	-999	1	0	-999	0
7131673	15.05	4	17	5690.3	127.2	119.8	4.269	0.049	0.050	0.972	0.076	0.074	9.97	0.80	818.1	43.8	-999	1	0	-999	0
7131728	14.972	1	17	5034.4	95.1	87.9	4.557	0.028	0.033	0.798	0.039	0.048	31.93	2.55	1069.2	29.9	-999	1	0	-999	0
7131760	15.449	1	17	5434.4	114.5	104.9	4.566	0.021	0.031	0.842	0.036	0.049	18.19	1.38	4087.5	132.9	-999	1	0	0	0
7131947	13.127	0	17	6138.3	126.8	117.6	4.000	0.029	0.040	1.380	0.061	0.114	26.86	1.54	153.7	4.2	-999	1	0	-999	0
7131985	14.94	1	17	5370.9	109.8	103.3	4.466	0.043	0.045	0.874	0.062	0.060	9.48	0.71	2814.0	127.0	-999	1	0	-999	0
7132078	12.573	1	17	6396.4	164.2	126.3	3.772	0.029	0.046	1.638	0.069	0.167	18.52	2.30	50.3	3.6	-999	1	0	-999	0
7132397	15.276	1	17	5924.4	125.9	128.2	3.999	0.063	0.060	1.184	0.124	0.088	6.21	0.50	953.0	64.6	-999	1	0	-999	0
7132423	15.776	2	17	5559.8	114.9	109.8	4.506	0.032	0.046	0.906	0.049	0.059	34.46	5.12	484.8	20.1	-999	1	0	-999	0
7132436	15.517	1	17	5548.3	127.8	119.8	4.277	0.056	0.057	0.923	0.073	0.065	22.12	1.87	223.6	15.9	-999	1	0	-999	0
7132468	15.588	4	17	4891.4	88.7	81.7	4.548	0.032	0.030	0.780	0.042	0.038	25.23	3.84	293.4	17.2	-999	1	0	-999	0
7132474	15.698	2	17	5433.0	177.0	161.0	4.476	0.096	0.144	0.849	0.108	0.072	0.75	0.06	634.6	94.6	-999	2	-999	-999	1
7132502	13.634	1	17	4943.9	380.3	150.6	4.409	0.154	0.748	0.785	0.335	0.103	52.60	6.60	456.3	10.1	-999	3	-999	-999	0
7132599	14.75	1	17	4708.6	66.1	56.9	3.655	0.082	0.105	0.913	0.059	0.033	14.39	1.13	3421.2	122.7	-999	1	-999	-999	0
7133235	15.875	2	17	4181.2	56.8	61.9	4.622	0.033	0.025	0.634	0.021	0.018	24.03	1.65	2927.4	88.7	-999	1	0	-999	0
7133294	13.897	1	17	6125.9	131.7	131.9	3.923	0.045	0.051	1.315	0.123	0.089	16.62	1.39	107.6	3.8	-777	1	0	0	0
7133301	15.594	1	17	4242.0	114.0	127.0	4.644	0.052	0.024	0.596	0.066	0.055	13.24	0.89	2341.9	95.7	-999	2	-999	-999	1
7133395	15.674	1	17	5549.5	141.2	112.5	4.568	0.022	0.029	0.849	0.038	0.046	9.90	0.75	1323.9	70.3	-999	1	0	-999	0
7133439	15.814	4	17	4995.6	106.1	98.5	4.533	0.037	0.037	0.798	0.046	0.042	35.19	5.19	546.7	21.5	-999	1	0	-999	0
7133445	15.839	4	17	5064.0	106.5	98.4	4.602	0.023	0.031	0.752	0.040	0.044	24.53	3.63	193.8	16.9	-999	1	0	-999	0
7133567	13.469	1	17	5729.8	92.9	90.9	4.524	0.014	0.021	0.950	0.026	0.035	5.49	0.39	8756.3	483.7	1	1	0	-999	0
7133789	15.786	4	17	5574.3	165.1	133.0	4.543	0.024	0.034	0.880	0.043	0.053	29.18	2.27	568.1	23.9	-999	1	0	-999	0
7133807	15.553	1	17	4345.7	87.4	82.0	4.604	0.026	0.024	0.691	0.031	0.029	2.44	0.17	10094.4	857.4	-999	1	2	-999	0
7133888	15.343	1	17	5266.9	121.4	106.1	4.447	0.042	0.037	0.850	0.063	0.049	20.08	2.49	37.0	10.2	-999	1	0	-999	0
7133940	14.192	1	17	6610.6	137.5	130.0	4.319	0.022	0.029	1.279	0.042	0.052	8.55	0.85	533.8	30.3	-999	1	0	-999	0
7133987	15.409	1	17	5440.0	179.0	163.0	4.403	0.144	0.176	0.858	0.111	0.074	17.11	1.35	1637.7	61.0	-999	2	-999	-999	1
7133994	12.705	0	1	6134.7	119.6	114.4	4.425	0.020	0.032	1.072	0.039	0.060	7.65	0.59	2477.6	118.0	-999	1	0	-999	0
7134053	12.748	0	17	7305.7	172.0	161.1	4.233	0.029	0.034	1.493	0.072	0.076	11.83	0.83	784.2	32.0	-999	2	0	-999	0
7134079	13.276	0	17	6503.0	142.4	147.4	4.070	0.032	0.033	1.384	0.071	0.068	10.23	0.75	110.2	8.4	-999	1	0	-999	0
7134230	13.853	1	17	5766.0	114.4	109.7	4.321	0.043	0.044	0.989	0.076	0.075	14.29	2.69	80.8	7.2	-999	1	0	-999	0
7134429	14.669	1	17	5668.5	459.8	173.9	4.286	0.159	0.110	0.972	0.216	0.099	8.14	0.63	368.6	25.9	-999	1	-999	-999	0
7134439	15.792	4	17	5739.7	137.9	132.7	4.364	0.058	0.060	0.977	0.076	0.077	18.61	2.97	159.4	17.9	-999	1	0	-999	0
7134626	13.063	1	17	7271.3	288.5	731.1	4.089	0.083	0.137	1.666	0.226	0.287	12.26	0.82	419.8	18.6	-999	2	-999	1	0
7134737	15.04	4	17	6208.1	130.7	123.3	4.431	0.021	0.030	1.074	0.040	0.055	11.06	1.09	988.0	48.0	-999	1	0	-999	0
7134976	15.024	1	17	4955.0	81.5	77.2	4.570	0.020	0.031	0.823	0.032	0.041	22.42	1.81	2381.0	71.3	-999	1	0	0	0
7135011	12.2	0	17	6447.9	135.8	128.9	3.992	0.031	0.031	1.426	0.075	0.072	4.95	0.96	116.3	10.1	-999	1	0	-999	0
7135025	15.603	4	17	5742.6	144.8	118.2	4.526	0.020	0.029	0.917	0.038	0.050	17.82	1.40	2991.4	102.3	-999	1	0	-999	0
7135050	15.324	1	17	5199.8	111.3	107.6	4.571	0.023	0.035	0.809	0.038	0.051	12.35	0.87	4521.6	176.0	-999	1	0	-999	0
7135076	15.397	1	17	5551.4	200.8	240.2	4.523	0.024	0.035	0.896	0.045	0.063	31.23	3.95	383.7	16.4	-999	1	0	-999	0
7135288	15.686	2	3	4753.0	83.9	77.8	4.570	0.028	0.027	0.753	0.037	0.034	23.22	3.05	161.0	21.1	-999	1	0	-999	0
7135294	12.319	0	17	6222.1	110.9	109.6	4.381	0.022	0.035	1.130	0.045	0.068	2.58	0.18	2027.1	166.3	1	1	0	-999	0
7135339	14.117	1	17	6085.3	183.2	137.0	4.371	0.028	0.039	1.100	0.063	0.083	8.56	0.72	260.7	18.1	-999	1	0	-999	0
7135402	12.92	0	17	6966.0	149.2	145.2	4.243	0.028	0.031	1.405	0.060	0.059	1.70	0.15	157.8	23.7	-999	2	0	-999	0
7135474	13.691	1	17	5726.4	111.9	106.7	4.351	0.043	0.042	0.939	0.072	0.065	16.06	2.67	260.0	12.2	-999	1	0	-999	0
7135651	12.944	0	17	6262.5	132.2	125.0	4.081	0.029	0.031	1.405	0.056	0.059	8.44	0.64	36.7	5.4	-999	1	0	-999	0
7135711	13.486	1	17	6345.3	129.3	118.9	3.783	0.030	0.029	1.701	0.068	0.072	4.37	0.43	132.2	14.8	-999	1	0	-999	0
7135852	15.692	1	17	4548.4	81.5	77.1	4.581	0.025	0.020	0.720	0.030	0.026	38.77	4.81	1613.2	41.6	-999	1	0	1	0
7135954	15.533	4	17	5654.2	184.4	192.1	4.523	0.026	0.036	0.908	0.048	0.056	20.63	1.78	2014.2	67.0	-999	1	0	-999	0
7135977	15.503	2	3	5262.9	109.9	95.8	4.460	0.049	0.043	0.849	0.059	0.049	15.96	1.16	189.3	20.2	-999	1	0	-999	0
7136729	14.162	1	17	5444.7	100.5	101.4	4.506	0.030	0.043	0.888	0.048	0.062	15.53	1.28	4519.7	151.7	-999	1	0	-1	0
7136752	12.749	0	17	6605.6	129.3	125.2	4.346	0.017	0.024	1.250	0.033	0.045	3.31	0.33	415.0	34.6	-999	1	0	-999	0
7136883	14.979	1	17	5997.0	152.4	127.8	4.368	0.084	0.112	1.052	0.100	0.087	2.83	0.37	78.9	25.1	-999	1	-999	-999	0
7137013	14.185	1	17	5222.6	102.7	94.7	4.543	0.028	0.038	0.834	0.042	0.055	11.45	0.78	7370.7	284.6	-999	1	0	-999	0
7137087	12.954	0	17	6574.2	132.0	120.4	4.389	0.014	0.019	1.181	0.028	0.039	6.76	1.32	208.1	14.4	-999	1	0	-999	0
7137132	15.477	1	17	3822.7	62.9	77.5	4.737	0.012	0.012	0.493	0.012	0.012	22.11	1.64	1363.9	46.6	-999	1	0	-999	0
7137148	12.359	0	17	6602.6	134.5	140.6	4.062	0.030	0.031	1.428	0.071	0.062	12.34	1.39	69.3	4.9	-999	1	0	-999	0
7137213	12.642	0	17	6471.8	152.0	131.7	4.222	0.035	0.031	1.250	0.056	0.055	2.14	0.17	366.4	38.4	1	1	-999	-1	0
7137234	13.377	0	17	6178.2	105.2	104.7	4.433	0.016	0.025	1.085	0.031	0.044	6.95	0.51	3774.4	188.2	-999	1	0	-999	0
7137278	15.595	1	17	5868.3	122.3	115.7	4.487	0.027	0.037	0.967	0.047	0.057	10.97	0.87	3562.9	152.3	-999	1	0	-999	0
7137509	15.247	1	17	5393.6	109.6	106.9	4.516	0.032	0.044	0.874	0.047	0.060	27.80	0.73	586.2	21.5	-999	1	0	-999	0
7138189	13.685	1	17	6015.3	147.3	141.9	3.831	0.059	0.040	1.332	0.182	0.077	23.84	2.30	290.7	8.0	-999	1	0	-999	0
7138225	13.899	1	17	5641.0	169.0	186.0	4.554	0.033	0.187	0.944	0.094	0.104	12.10	0.99	3557.9	135.8	-999	2	-999	-999	1
7138277	15.568	4	17	5466.0	191.0	191.0	4.499	0.092	0.127	0.781	0.115	0.062	17.36	1.89	442.4	25.1	-999	2	-999	-999	1
7138432	15.57	4	17	5475.2	163.9	157.4	3.925	0.063	0.062	1.050	0.081	0.081	6.05	0.45	347.4	37.6	-999	1	0	-999	0
7138551	14.989	1	17	5810.1	133.5	127.5	4.282	0.047	0.049	1.014	0.080	0.080	10.07	0.60	344.8	24.1	-999	1	0	-999	0
7138675	13.758	1	17	6284.0	130.4	126.6	4.209	0.040	0.042	1.054	0.073	0.074	5.25	0.38	131.5	14.4	-999	1	0	-999	0
7138795	13.918	1	17	6039.0	162.0	198.0	4.445	0.070	0.210	1.021	0.153	0.126	13.79	1.24	1642.8	61.3	-999	2	-999	-999	1
7139200	14.717	4	16	5504.4	124.8	116.3	4.365	0.062	0.059	0.905	0.071	0.063	25.91	1.98	413.7	23.1	-999	1	0	-999	0
7173075	15.062	1	17	4568.5	79.6	74.0	4.612	0.020	0.022	0.697	0.028	0.027	32.15	2.63	1049.3	29.6	-999	1	0	-999	0
7173174	15.658	1	17	4133.4	47.6	75.5	4.647	0.036	0.020	0.602	0.016	0.017	17.47	1.44	1227.6	49.8	-999	1	0	-999	0
7173278	13.544	1	17	5221.5	90.9	85.6	4.559	0.022	0.033	0.833	0.033	0.048	25.58	3.47	324.0	12.9	-999	1	0	-999	0
7173281	14.138	1	17	5558.1	103.3	90.0	4.232	0.038	0.031	0.834	0.052	0.038	20.81	1.59	214.6	10.3	-999	1	0	-999	0
7173327	15.106	1	17	5039.5	99.5	94.3	4.493	0.037	0.030	0.810	0.048	0.036	13.24	1.06	4933.3	182.9	-999	1	0	-999	0
7173615	15.327	1	17	5678.9	116.2	112.3	3.518	0.075	0.067	1.623	0.118	0.126	19.77	1.63	1479.7	51.7	-999	1	0	-999	0
7173694	11.731	0	17	5899.0	158.0	141.0	3.867	0.315	0.105	1.107	0.187	0.187	10.89	0.76	194.9	9.4	-999	2	-999	-999	1
7173695	13.373	1	17	5323.0	92.5	84.8	4.520	0.022	0.033	0.920	0.038	0.050	10.91	0.90	1122.7	47.5	-999	1	0	-999	0
7173773	13.651	1	17	5246.7	97.3	91.6	4.550	0.025	0.036	0.835	0.038	0.055	28.19	2.17	1727.2	44.5	-999	1	0	-999	0
7173792	15.009	4	17	6519.0	157.0	269.0	4.364	0.067	0.202	1.222	0.181	0.181	4.02	0.35	549.2	51.4	-999	2	-999	-999	1
7173823	12.0	0	17	5995.9	96.2	92.3	4.420	0.015	0.024	1.124	0.033	0.046	17.59	3.76	342.2	12.1	-999	1	0	-999	0
7173883	14.712	1	17	5475.3	101.6	99.8	4.501	0.030	0.042	0.897	0.049	0.063	28.38	2.55	1773.6	47.7	-999	1	0	-999	0
7173933	15.904	14	17	3554.2	82.7	68.9	4.823	0.010	0.009	0.377	0.010	0.010	36.68	4.04	1136.0	45.1	-999	1	0	-999	0
7174058	14.422	1	17	4860.6	88.9	78.9	4.566	0.028	0.024	0.745	0.039	0.033	33.29	2.63	1064.9	27.6	-999	1	0	-999	0
7174227	14.626	1	17	5957.9	108.6	115.7	4.017	0.050	0.052	1.192	0.118	0.087	8.44	0.61	4702.8	216.0	-999	1	0	-999	0
7174267	15.679	1	17	5549.5	110.9	108.1	4.381	0.058	0.057	0.917	0.070	0.066	7.39	0.51	7462.0	370.2	1	1	0	-999	0
7174385	15.265	1	17	4230.1	63.9	48.2	4.593	0.027	0.023	0.671	0.031	0.019	14.39	1.23	1841.1	72.3	-999	1	0	-999	0
7174505	14.543	1	17	5422.6	119.2	116.6	3.766	0.035	0.041	1.220	0.070	0.084	3.80	0.27	17214.2	1140.4	-999	1	0	-999	0
7174509	14.489	1	17	5099.0	97.5	92.4	4.488	0.058	0.058	0.819	0.046	0.042	9.70	0.86	981.4	48.0	-999	1	-999	-999	0
7174579	12.771	0	17	5448.4	150.0	198.6	4.384	0.074	0.098	0.900	0.075	0.066	13.24	1.04	3548.4	127.4	-999	1	-999	-999	0
7174642	16.002	2	2	4161.9	49.2	68.5	4.621	0.034	0.021	0.628	0.018	0.016	18.09	1.59	4828.3	282.8	-999	1	0	-999	0
7174694	12.865	0	17	4682.8	77.7	70.9	4.634	0.016	0.022	0.689	0.022	0.028	10.46	0.71	3541.6	143.2	-999	1	0	-999	0
7174824	14.504	1	17	5542.1	95.1	91.9	4.515	0.025	0.038	0.903	0.042	0.058	14.00	1.15	2552.7	93.7	-999	1	0	-999	0
7174914	14.497	1	17	5304.6	101.8	89.1	4.432	0.043	0.036	0.856	0.062	0.048	26.45	3.20	591.8	19.4	-999	1	0	-999	0
7174941	14.442	1	17	4721.8	96.0	95.4	2.997	0.438	0.468	1.034	0.392	0.175	19.52	1.42	3089.1	94.7	-999	2	-999	-999	0
7174965	12.024	0	17	6230.5	142.6	126.5	4.222	0.030	0.038	1.215	0.059	0.084	8.14	0.64	49.2	4.7	-999	1	0	-999	0
7175125	14.387	1	17	5181.7	87.7	84.2	4.543	0.023	0.034	0.867	0.036	0.047	21.96	3.05	389.2	15.4	-999	1	0	-999	0
7175140	15.564	1	17	4458.2	76.4	72.5	4.599	0.022	0.019	0.705	0.029	0.025	19.80	1.66	1156.4	44.0	-999	1	0	-999	0
7175163	15.657	1	17	4908.9	87.5	80.2	4.562	0.029	0.032	0.776	0.040	0.041	27.23	2.48	875.6	31.3	-999	1	0	-999	0
7175168	14.989	1	17	4750.3	55.3	54.2	4.493	0.015	0.012	0.790	0.017	0.013	28.78	2.15	1381.9	39.0	-999	1	1	-999	0
7175184	11.992	0	17	6423.2	114.1	113.7	4.374	0.020	0.029	1.157	0.036	0.054	8.10	1.77	71.3	5.6	-999	1	0	0	0
7175187	13.59	0	17	5681.9	95.3	99.2	4.396	0.034	0.039	1.049	0.062	0.067	19.82	2.10	253.7	10.6	-999	1	0	-999	0
7175202	13.609	0	17	5940.4	111.5	112.0	3.981	0.077	0.075	1.206	0.115	0.093	10.08	0.72	59.4	7.1	-999	1	-999	-999	0
7175289	14.731	1	17	5431.9	104.0	98.9	4.441	0.044	0.045	0.888	0.066	0.062	16.76	1.75	1614.5	57.2	-999	1	0	-999	0
7175321	15.174	1	17	4988.1	85.8	78.3	4.517	0.036	0.029	0.800	0.046	0.037	30.42	2.27	2806.5	71.7	-999	1	0	-999	0
7175349	14.222	1	17	4853.5	75.1	78.1	4.472	0.025	0.025	0.804	0.021	0.020	25.40	1.89	4161.6	109.7	-999	1	-999	-999	0
7175391	14.148	1	17	5223.0	92.8	88.9	4.566	0.022	0.034	0.818	0.035	0.052	20.63	1.77	2472.8	74.0	-999	1	0	-999	0
7175484	15.595	1	17	5041.4	83.4	78.8	4.460	0.035	0.028	0.817	0.038	0.028	22.74	1.76	2713.8	83.0	-999	1	0	-999	0
7175545	13.278	1	17	5754.0	155.0	155.0	4.509	0.084	0.156	0.814	0.096	0.070	23.56	2.35	58.1	4.2	-999	2	-999	-999	1
7175569	12.815	0	17	4495.1	75.4	69.4	4.612	0.020	0.020	0.687	0.026	0.024	43.32	6.62	575.0	13.4	-999	1	0	-999	0
7175788	15.468	1	17	5385.0	100.4	96.5	4.499	0.040	0.051	0.874	0.053	0.060	11.21	0.78	4784.4	196.0	-999	1	0	-999	0
7175889	15.839	1	17	4229.3	77.6	51.3	4.627	0.026	0.028	0.649	0.028	0.021	22.43	2.25	394.0	23.1	-999	1	0	-999	0
7176127	13.749	1	17	6304.2	110.7	103.8	4.361	0.015	0.021	1.235	0.032	0.042	9.75	1.74	245.5	15.2	-999	1	0	-999	0
7176167	12.521	0	17	6117.1	124.2	117.5	3.923	0.052	0.039	1.249	0.137	0.066	22.48	4.90	90.7	4.3	-999	1	0	-999	0
7176278	14.06	1	17	5774.2	110.3	108.0	4.398	0.039	0.043	1.006	0.067	0.070	20.22	3.53	186.4	9.5	-999	1	0	-999	0
7176424	15.179	1	17	5343.5	105.1	100.3	4.510	0.035	0.045	0.865	0.050	0.059	19.79	1.52	6379.4	191.6	-999	1	0	-1	0
7176707	11.061	4	16	5381.2	93.7	91.1	4.456	0.036	0.041	0.921	0.060	0.061	25.72	3.68	1669.0	63.1	-999	1	0	-999	0
7176951	13.73	1	17	5796.3	126.4	118.6	3.816	0.039	0.036	1.265	0.065	0.070	48.67	7.34	864.0	18.1	-999	1	0	-999	0
7176987	12.114	2	15	6430.1	132.1	132.8	4.193	0.034	0.032	1.293	0.061	0.061	8.34	0.67	113.6	8.4	-999	1	0	-999	0
7177167	14.887	1	17	4457.6	76.9	71.7	4.609	0.021	0.020	0.697	0.028	0.025	11.53	0.94	916.0	43.5	-999	1	0	-999	0
7177175	13.784	1	17	4761.8	82.8	77.2	4.513	0.027	0.021	0.780	0.028	0.022	10.98	0.77	1684.6	69.9	-999	1	1	-999	0
7177249	15.627	1	17	4383.0	78.8	75.2	4.636	0.018	0.021	0.663	0.024	0.023	18.21	1.38	2335.0	81.7	-999	1	0	-999	0
7177464	14.524	1	17	5350.7	94.9	91.8	4.551	0.023	0.037	0.849	0.037	0.055	11.77	0.88	5292.3	204.4	-999	1	0	-999	0
7177517	15.986	2	17	5286.9	86.6	77.1	4.286	0.061	0.065	0.870	0.040	0.031	1.16	0.08	10078.1	1257.5	1	1	1	-999	0
7177555	14.845	4	17	4437.8	78.5	73.4	4.615	0.020	0.020	0.689	0.027	0.025	12.18	0.93	2960.2	116.9	-999	1	0	-1	0
7177589	15.594	1	17	3973.4	92.3	90.3	4.642	0.017	0.015	0.593	0.016	0.017	33.52	2.40	2109.6	55.1	-999	1	0	-999	0
7177620	11.465	0	17	7441.0	170.2	162.3	3.807	0.038	0.039	1.980	0.092	0.091	17.97	2.05	53.5	2.9	-999	2	0	-999	0
7178158	13.753	1	17	6477.6	128.8	128.0	3.994	0.032	0.041	1.328	0.058	0.097	3.18	0.37	206.1	23.8	-999	1	0	-999	0
7178164	13.884	3	16	5469.1	98.9	95.2	4.562	0.018	0.032	0.854	0.031	0.048	16.19	1.42	4527.7	166.8	-999	1	0	-999	0
7178178	15.336	1	17	5602.0	102.7	98.0	4.527	0.027	0.039	0.898	0.044	0.053	17.94	1.48	1594.4	57.8	-999	1	0	-999	0
7178202	15.647	1	17	4890.7	95.8	88.2	4.597	0.023	0.030	0.745	0.036	0.040	23.54	1.84	4766.7	136.1	-999	1	0	-999	0
7178402	15.494	1	17	4884.1	139.8	129.6	4.454	0.043	0.059	0.817	0.026	0.033	36.17	2.99	1137.5	31.8	-999	1	1	-999	0
7180298	12.698	1	14	5597.2	140.1	116.5	4.516	0.038	0.049	0.921	0.060	0.054	7.99	0.57	1041.8	54.1	-999	1	-999	-999	0
7180560	15.148	1	16	5221.4	96.0	89.2	4.550	0.028	0.039	0.828	0.040	0.054	20.78	2.00	954.2	37.1	-999	1	0	-999	0
7180604	15.752	1	16	4855.2	34.6	38.7	4.426	0.016	0.012	0.829	0.007	0.008	24.89	2.62	808.2	38.2	-999	1	1	-999	0
7180634	15.831	1	16	4026.9	71.0	73.9	4.678	0.017	0.015	0.564	0.014	0.015	28.38	2.23	1527.1	55.2	-999	1	0	-999	0
7180891	15.705	1	16	4230.7	76.7	50.7	4.624	0.026	0.028	0.652	0.029	0.021	33.29	3.20	2436.4	78.5	-999	1	0	-999	0
7180925	16.183	6	6	3896.4	80.5	78.3	4.662	0.014	0.014	0.571	0.014	0.014	28.78	2.45	1000.8	84.0	-999	1	0	-999	0
7180954	12.756	0	16	5484.7	102.9	102.3	4.393	0.043	0.043	0.984	0.060	0.062	8.86	0.66	2933.6	141.3	-999	1	0	-999	0
7181034	14.279	1	16	5837.1	95.4	91.5	4.504	0.016	0.025	0.971	0.030	0.040	15.11	1.21	1868.5	69.6	-999	1	0	-999	0
7181134	13.625	1	16	5840.0	104.6	99.8	4.124	0.033	0.046	1.173	0.069	0.096	19.02	2.11	53.2	5.6	-999	1	0	-999	0
7183136	11.935	0	17	6268.4	118.6	115.2	3.913	0.028	0.049	1.434	0.063	0.137	12.99	0.81	62.5	4.1	-999	1	0	-999	0
7183209	13.992	1	17	4936.8	60.3	65.6	4.429	0.025	0.035	0.827	0.023	0.017	17.96	1.41	5469.7	169.3	-999	1	-999	-999	0
7183217	13.139	0	17	5680.5	93.2	91.0	4.484	0.023	0.033	0.966	0.041	0.055	33.99	8.12	142.1	5.2	-999	1	0	-999	0
7183584	16.473	7	7	4298.0	150.0	165.0	4.598	0.056	0.018	0.681	0.047	0.057	3.43	0.24	5787.2	452.9	-999	2	-999	-999	1
7183587	12.594	1	17	6221.8	120.3	118.9	4.302	0.033	0.027	1.230	0.058	0.061	11.87	0.79	39.7	4.1	-999	1	0	-999	0
7183653	14.584	1	17	5353.0	103.1	93.9	4.449	0.044	0.041	0.869	0.064	0.057	18.75	1.83	381.1	17.1	-999	1	0	-999	0
7183671	13.639	1	17	6329.0	137.7	114.6	4.143	0.031	0.033	1.305	0.057	0.056	7.05	0.56	76.2	9.4	-999	1	0	-999	0
7183745	15.86	4	17	5034.2	89.4	85.0	4.583	0.030	0.033	0.736	0.039	0.037	16.89	1.59	403.7	27.1	-999	1	0	0	0
7183755	12.457	0	17	4659.1	70.9	63.3	4.545	0.029	0.020	0.776	0.036	0.025	16.76	1.33	5205.7	164.7	-999	1	0	-999	0
7183757	14.143	1	17	5706.8	111.3	109.3	4.095	0.092	0.099	1.038	0.093	0.083	18.09	1.98	1389.7	46.4	-999	1	-999	-999	0
7183840	14.274	1	17	5926.0	120.7	116.2	3.868	0.058	0.041	1.262	0.146	0.073	23.53	3.55	235.5	5.3	-777	1	0	-999	0
7183974	15.192	4	17	5946.8	107.9	106.1	4.392	0.040	0.050	1.040	0.063	0.074	17.36	1.56	87.8	11.6	-999	1	0	-999	0
7184058	12.751	0	17	6464.7	116.6	118.1	4.369	0.017	0.026	1.192	0.032	0.049	6.70	0.62	278.0	17.6	-999	1	0	-999	0
7184068	15.12	1	17	5890.4	104.5	101.4	4.439	0.033	0.045	1.007	0.053	0.067	22.23	1.93	121.5	10.8	-999	1	0	-999	0
7184106	15.084	1	17	5386.6	97.8	94.6	4.523	0.030	0.043	0.871	0.044	0.059	29.15	3.65	346.8	14.6	-999	1	0	-999	0
7184169	13.525	0	17	5891.4	117.1	118.7	3.861	0.058	0.036	1.291	0.162	0.064	18.09	1.73	69.6	5.5	-999	1	0	-999	0
7184180	13.913	1	17	5303.5	93.4	87.4	4.036	0.054	0.054	0.830	0.035	0.029	28.83	2.54	29.4	4.0	-999	1	0	-999	0
7184311	15.907	4	17	4714.9	72.8	70.7	4.729	0.017	0.020	0.592	0.016	0.017	9.56	0.70	4299.6	197.8	-999	1	0	-999	0
7184313	13.375	0	17	6711.0	161.0	241.0	4.210	0.128	0.192	1.309	0.200	0.220	9.55	0.65	100.2	8.5	-999	2	-999	-999	1
7184587	15.612	1	17	4226.0	59.9	52.0	4.590	0.027	0.021	0.670	0.032	0.019	35.19	2.95	1610.8	43.1	-999	1	0	-999	0
7184633	15.856	2	17	5250.6	100.7	93.7	4.516	0.041	0.048	0.843	0.050	0.054	22.86	2.46	348.8	21.8	-999	1	0	-999	0
7184711	15.661	1	17	5212.1	96.0	85.8	4.471	0.047	0.042	0.839	0.055	0.046	23.70	2.25	377.3	20.5	-999	1	0	-999	0
7184806	13.438	0	17	5193.1	74.3	66.9	4.344	0.020	0.020	0.856	0.026	0.019	27.80	3.39	728.8	20.3	-999	1	0	-999	0
7184868	15.747	1	17	3828.8	80.2	72.2	4.687	0.013	0.013	0.544	0.013	0.013	27.99	1.98	347.7	18.8	-999	1	0	-999	0
7184965	15.949	1	17	5130.7	84.0	78.5	4.418	0.040	0.035	0.835	0.036	0.029	13.79	0.88	808.2	28.0	-999	1	0	-999	0
7185040	15.757	1	17	5288.5	98.2	92.6	4.554	0.029	0.042	0.831	0.044	0.054	8.97	0.70	1582.8	86.0	-999	1	0	-999	0
7185180	15.924	1	17	4460.1	81.7	77.4	4.641	0.018	0.021	0.661	0.026	0.026	16.64	1.22	6098.9	206.6	-999	1	0	-999	0
7185200	15.532	1	17	3852.7	57.7	58.1	4.807	0.041	0.031	0.419	0.035	0.035	8.61	0.59	1406.0	77.2	-999	1	-999	-999	0
7185203	13.247	0	17	5987.0	107.9	105.0	4.456	0.028	0.037	0.962	0.048	0.058	19.12	4.72	27.5	3.7	-999	1	0	-999	0
7185248	15.064	1	17	4779.7	80.4	76.9	4.534	0.029	0.020	0.771	0.037	0.026	19.12	1.62	3297.3	104.2	-999	1	0	-999	0
7185532	12.354	0	17	5933.8	119.1	115.4	4.168	0.029	0.035	1.271	0.045	0.065	20.62	2.46	245.2	8.7	-999	1	0	-999	0
7185607	12.11	0	17	5501.3	87.3	84.1	4.502	0.023	0.032	0.939	0.042	0.052	27.19	2.13	410.5	11.5	-999	1	0	-999	0
7185657	14.979	1	17	5258.2	93.1	89.8	4.583	0.020	0.032	0.801	0.034	0.048	25.40	2.25	1476.4	43.8	-999	1	0	-999	0
7185757	13.594	0	17	4701.2	71.9	69.0	4.586	0.022	0.025	0.753	0.032	0.035	23.87	1.78	2101.8	58.1	-999	1	0	-999	0
7185788	14.174	1	17	5933.0	162.0	203.0	4.475	0.050	0.200	1.086	0.112	0.137	22.88	2.91	408.8	15.1	-999	2	-999	-999	1
7185789	15.983	14	17	3402.8	87.6	78.7	4.903	0.009	0.008	0.283	0.008	0.008	60.00	5.78	4753.1	146.6	-999	1	0	-999	0
7186037	13.088	0	17	5986.8	93.3	90.4	4.418	0.015	0.024	1.133	0.033	0.046	11.84	1.15	2049.9	79.6	-999	1	0	-999	0
7186059	15.832	1	17	5694.8	106.4	102.4	4.385	0.063	0.068	0.961	0.069	0.071	10.30	0.75	6163.1	263.8	-999	1	0	-999	0
7186098	14.409	1	17	5143.5	92.2	86.2	4.531	0.032	0.036	0.825	0.046	0.052	18.73	1.44	3022.0	94.6	-999	1	0	-999	0
7186201	15.387	1	17	4596.8	80.9	74.0	4.606	0.021	0.023	0.711	0.031	0.030	24.20	1.76	2753.9	80.2	-999	1	0	-999	0
7186213	15.83	4	17	4995.8	80.9	77.1	4.442	0.030	0.028	0.823	0.026	0.022	19.13	1.96	975.2	41.9	-999	1	1	-999	0
7186217	15.714	1	17	5398.8	100.8	88.0	4.215	0.059	0.058	0.891	0.058	0.045	19.55	1.93	178.4	17.3	-999	1	0	-999	0
7186230	15.21	1	17	5160.4	94.4	86.1	4.505	0.042	0.041	0.829	0.051	0.048	21.36	1.83	2372.7	73.7	-999	1	0	-999	0
7186291	15.239	1	17	4793.5	83.2	76.8	4.591	0.023	0.027	0.744	0.034	0.038	14.90	1.35	1887.7	72.4	-999	1	0	-999	0
7186446	13.875	1	17	4374.0	131.0	131.0	4.626	0.053	0.021	0.621	0.068	0.050	6.31	0.47	8083.5	418.3	-999	2	-999	-999	1
7186502	15.432	1	17	5358.5	45.3	37.9	4.729	0.007	0.009	0.667	0.006	0.009	20.07	2.32	287.1	17.9	-999	1	-999	-999	0
7186684	14.06	1	17	5666.5	100.9	101.3	4.191	0.035	0.041	1.077	0.076	0.071	20.08	1.94	758.0	25.9	-999	1	0	-999	0
7186846	13.963	1	17	5745.5	95.5	91.8	4.470	0.022	0.033	1.002	0.040	0.055	12.97	1.25	2002.9	76.1	-999	1	0	-999	0
7186851	14.775	1	17	5760.7	110.3	106.7	4.353	0.046	0.047	0.984	0.075	0.075	13.30	0.85	13.7	8.3	-999	1	0	-999	0
7186892	12.62	0	17	4833.0	80.0	80.0	4.624	0.012	0.051	0.792	0.028	0.052	39.05	4.83	381.2	9.3	-999	2	-999	-999	1
7186950	14.349	1	17	5344.7	100.2	95.7	4.526	0.029	0.040	0.863	0.043	0.059	14.69	1.11	5928.5	203.5	-999	1	0	-999	0
7187021	13.857	1	17	6228.7	122.9	122.0	4.251	0.042	0.034	1.203	0.069	0.070	19.40	3.22	74.2	6.0	-999	1	0	-999	0
7187096	15.067	1	17	4175.8	52.5	57.6	4.625	0.035	0.024	0.630	0.018	0.017	33.29	3.03	1109.2	30.5	-999	1	0	-999	0
7187166	14.286	1	17	5865.5	110.2	108.2	4.451	0.051	0.067	0.984	0.066	0.072	22.09	1.82	341.1	13.8	-999	1	-999	-999	0
7187184	12.812	0	17	6227.0	121.0	122.7	4.176	0.037	0.039	1.121	0.067	0.079	20.04	2.10	32.1	3.2	-999	1	0	-999	0
7187220	12.905	0	17	4708.0	68.5	65.5	4.572	0.022	0.029	0.801	0.031	0.038	52.24	6.64	549.1	11.2	-999	1	0	-999	0
7187383	14.199	1	17	5821.3	111.2	105.8	4.224	0.038	0.042	1.068	0.072	0.076	26.27	1.73	260.6	7.4	-999	1	0	-999	0
7187389	15.109	4	17	5394.1	99.7	97.4	4.503	0.034	0.045	0.878	0.051	0.061	18.86	2.17	179.1	13.6	-999	1	0	-999	0
7187461	13.328	0	17	5775.1	113.0	106.3	4.496	0.024	0.032	0.919	0.045	0.055	24.64	2.72	294.3	10.2	-999	1	0	-999	0
7187795	15.524	1	17	4894.3	89.2	81.3	4.548	0.032	0.029	0.780	0.041	0.038	39.59	3.26	2363.3	55.4	-999	1	0	-999	0
7187965	13.398	0	17	5107.4	122.9	109.9	3.781	0.024	0.035	1.300	0.040	0.075	106.17	9.01	1016.4	14.5	-999	1	0	-999	0
7187969	12.69	0	17	6143.0	129.3	115.4	4.236	0.042	0.031	1.217	0.067	0.065	30.40	3.10	157.7	5.4	-999	1	0	-999	0
7188087	14.98	1	17	5864.0	117.5	110.9	4.185	0.044	0.050	1.074	0.083	0.085	27.77	4.45	543.5	19.3	-999	1	0	-999	0
7188183	15.538	1	17	4218.2	75.8	48.3	4.624	0.027	0.029	0.648	0.027	0.020	34.46	2.80	2038.1	52.4	-999	1	0	-999	0
7188204	15.393	1	17	5230.7	84.7	76.2	4.342	0.032	0.029	0.859	0.034	0.025	5.30	0.39	9185.3	528.7	-999	1	3	-999	0
7188223	15.609	1	17	5241.4	98.8	94.3	4.563	0.026	0.038	0.819	0.040	0.052	22.89	2.15	578.9	25.8	-999	1	0	-999	0
7188253	14.55	1	17	5049.3	77.9	69.8	4.423	0.022	0.016	0.830	0.027	0.018	27.80	1.97	1455.1	40.0	-999	1	1	-999	0
7188259	13.492	0	17	4860.9	74.4	72.5	4.525	0.031	0.030	0.836	0.043	0.038	36.95	6.34	333.3	9.3	-999	1	0	-999	0
7188425	13.867	1	17	6432.1	135.9	129.7	4.082	0.032	0.032	1.372	0.064	0.057	8.44	0.72	179.7	13.8	-999	1	0	-999	0
7188491	12.868	1	17	6066.7	127.6	124.2	4.178	0.031	0.037	1.305	0.046	0.058	17.62	2.05	236.1	9.7	-999	1	0	-999	0
7188496	14.8	1	17	4756.0	91.8	83.0	4.577	0.024	0.024	0.751	0.036	0.036	16.53	1.26	4272.7	141.5	-999	1	0	-999	0
7188508	15.787	1	17	4891.9	88.1	80.3	4.552	0.032	0.031	0.778	0.041	0.039	25.05	1.86	3320.6	96.1	-999	1	0	-999	0
7188533	12.245	1	17	6369.6	149.6	137.0	4.194	0.032	0.032	1.249	0.057	0.058	10.92	1.04	105.7	6.4	-999	1	0	-999	0
7188607	13.365	0	17	5789.9	116.7	101.4	4.194	0.030	0.033	1.193	0.047	0.075	44.56	7.64	366.9	9.0	-999	1	0	-999	0
7188669	13.919	1	17	5221.6	80.0	72.2	4.364	0.026	0.019	0.852	0.036	0.025	15.00	1.23	2927.3	101.2	-999	1	1	-999	0
7188847	14.855	1	17	5397.3	99.0	96.6	4.498	0.036	0.045	0.879	0.052	0.062	12.27	0.88	6195.1	234.6	-999	1	0	-999	0
7188873	12.989	0	17	5890.0	100.1	102.8	4.100	0.030	0.048	1.227	0.058	0.110	19.65	3.52	100.8	5.4	-999	1	0	-999	0
7189100	15.959	1	17	4834.5	90.2	83.1	4.593	0.024	0.030	0.744	0.036	0.039	15.21	1.33	437.7	30.9	-999	1	0	-999	0
7189198	14.648	1	17	5594.3	107.7	106.5	4.387	0.044	0.046	0.930	0.072	0.069	16.99	1.42	1994.6	68.2	-999	1	0	-999	0
7189219	12.889	0	17	5796.0	78.0	78.0	3.963	0.217	0.093	1.113	0.113	0.125	27.71	3.42	145.8	5.6	-999	2	-999	-999	1
7189231	14.756	1	17	5190.9	99.0	92.1	4.546	0.028	0.037	0.828	0.041	0.054	21.51	2.06	2140.5	65.1	-999	1	0	-999	0
7189395	14.128	1	17	5943.3	111.7	109.9	4.169	0.035	0.041	1.147	0.067	0.087	3.67	0.25	3209.5	224.7	1	1	0	-999	0
7189415	15.682	1	17	5078.6	94.9	90.5	4.587	0.022	0.032	0.776	0.036	0.046	32.38	5.38	1108.2	34.1	-999	1	0	-999	0
7189428	15.534	2	17	5318.0	175.0	159.0	4.481	0.112	0.150	0.760	0.113	0.061	8.68	0.69	1384.9	76.0	-999	2	-999	-999	1
7189545	15.609	1	17	5028.7	88.4	80.7	4.507	0.038	0.032	0.807	0.047	0.038	27.23	2.26	1923.6	56.6	-999	1	0	-999	0
7189624	11.347	0	17	5582.8	93.3	98.0	4.287	0.030	0.034	1.056	0.051	0.057	32.83	3.31	53.9	2.1	-999	1	0	-999	0
7189801	14.302	1	17	5294.2	97.6	92.8	4.533	0.028	0.039	0.851	0.043	0.057	7.55	0.55	4047.5	196.2	-999	1	0	-999	0
7189825	13.873	1	17	5471.5	102.8	88.6	4.273	0.038	0.030	0.861	0.056	0.040	24.37	2.70	145.1	7.2	-999	1	0	-1	0
7189915	15.385	1	17	5739.0	104.8	101.5	4.433	0.041	0.050	0.969	0.061	0.070	51.09	4.72	453.4	14.0	-999	1	0	-999	0
7190388	14.013	1	17	5040.1	67.2	58.0	4.404	0.019	0.015	0.842	0.023	0.015	28.98	2.51	1802.1	46.2	-999	1	1	-999	0
7190458	15.153	1	17	3883.7	78.7	74.0	4.687	0.013	0.012	0.547	0.012	0.013	26.12	1.92	1223.1	37.6	-999	1	0	-999	0
7190459	14.956	1	17	4047.9	74.8	78.6	4.644	0.017	0.016	0.596	0.014	0.015	6.71	0.45	2417.7	131.5	-999	1	0	-999	0
7190470	12.993	0	17	5830.0	146.0	132.0	4.097	0.273	0.117	0.946	0.145	0.100	4.85	0.31	13.2	5.8	-999	2	-999	-999	1
7190539	11.812	0	17	6165.7	115.7	114.5	4.338	0.035	0.039	1.101	0.064	0.070	7.68	1.08	148.0	9.1	-999	1	0	-999	0
7190584	14.999	1	17	5135.2	95.5	86.9	4.512	0.037	0.036	0.825	0.051	0.048	31.54	4.03	488.6	16.9	-999	1	0	-999	0
7190767	13.507	1	17	5216.1	70.9	80.1	4.505	0.023	0.033	0.959	0.037	0.047	38.50	2.87	577.6	14.2	-999	1	0	-999	0
7190814	12.695	1	17	5657.8	96.6	90.4	4.482	0.027	0.038	0.940	0.049	0.062	8.74	0.73	1581.7	75.2	-999	1	0	-999	0
7190935	15.998	1	17	5282.0	91.2	81.2	4.332	0.040	0.042	0.863	0.042	0.030	6.44	0.51	11875.8	624.6	-999	1	1	-999	0
7191040	15.676	2	17	4752.2	86.5	78.5	4.578	0.026	0.027	0.749	0.036	0.035	33.52	2.99	2432.6	62.7	-999	1	0	-999	0
7191095	13.797	1	17	5527.3	111.1	108.0	4.283	0.111	0.114	0.975	0.069	0.066	42.38	6.34	476.6	11.9	-999	1	-999	-999	0
7191156	15.865	4	17	5869.8	110.0	104.2	4.515	0.029	0.035	0.932	0.048	0.052	17.09	1.40	523.7	30.7	-999	1	0	-999	0
7191311	14.535	1	17	3677.0	82.0	100.0	4.839	0.060	0.060	0.456	0.046	0.069	3.72	0.26	8560.7	579.7	1	2	-999	-999	1
7191441	13.837	1	17	6090.5	124.0	122.5	3.832	0.052	0.035	1.280	0.131	0.062	14.12	0.85	36.8	5.7	-999	1	0	-999	0
7191494	15.449	1	17	5409.2	103.4	90.9	4.351	0.051	0.044	0.880	0.063	0.049	15.04	0.81	513.0	17.0	-999	1	0	-999	0
7191523	14.03	1	17	5690.7	90.1	93.3	4.520	0.018	0.027	0.930	0.032	0.044	19.93	2.24	1346.4	45.1	-999	1	0	1	0
7191536	12.98	0	17	6132.3	121.4	107.7	4.043	0.034	0.048	1.288	0.064	0.116	13.69	0.93	43.0	4.5	-999	1	0	-999	0
7191563	15.434	1	17	5815.3	119.5	114.8	4.028	0.095	0.095	1.121	0.107	0.092	8.91	0.60	494.6	35.8	-999	1	0	-999	0
7191629	15.39	1	17	5964.4	112.2	110.1	4.348	0.048	0.053	1.057	0.071	0.077	13.41	0.64	267.2	20.9	-999	1	0	-999	0
7191873	9.953	0	17	6735.6	144.2	133.3	4.206	0.030	0.029	1.391	0.069	0.059	0.83	0.06	110.4	18.4	-999	3	0	-999	0
7191877	14.838	1	17	5369.5	100.4	84.4	4.339	0.040	0.032	0.872	0.057	0.041	3.11	0.20	28.5	18.8	-999	1	0	-999	0
7191956	15.191	1	17	5604.0	109.4	105.4	4.440	0.078	0.121	0.922	0.069	0.067	29.34	1.34	491.9	18.4	-999	1	-999	-999	0
7191973	12.954	1	17	6588.4	137.9	130.7	4.173	0.033	0.033	1.348	0.068	0.058	7.05	0.72	694.0	37.5	-999	1	0	-999	0
7191982	13.657	1	17	5779.5	97.1	94.2	4.474	0.021	0.032	0.995	0.039	0.054	22.42	2.30	296.2	11.3	-999	1	0	-999	0
7192092	11.473	0	17	6669.4	148.3	142.3	3.909	0.046	0.036	1.284	0.123	0.055	5.04	0.30	58.5	5.8	-999	1	0	-999	0
7192111	13.833	1	17	6267.9	104.8	103.3	4.446	0.016	0.024	1.059	0.029	0.040	10.37	0.99	695.7	32.8	-999	1	0	-999	0
7192199	15.797	1	17	4339.7	81.5	79.6	4.586	0.023	0.019	0.706	0.025	0.025	10.83	0.78	5533.8	232.4	-999	1	0	-999	0
7192217	15.222	1	17	5349.8	93.7	78.8	4.322	0.040	0.036	0.870	0.052	0.037	16.08	1.25	3448.6	119.4	-999	1	0	-999	0
7192234	15.131	1	17	5410.6	102.7	89.0	4.211	0.044	0.041	0.893	0.058	0.046	21.63	1.90	731.8	27.8	-999	1	0	-999	0
7192245	13.09	1	17	4903.7	94.0	90.2	4.497	0.055	0.058	0.850	0.038	0.032	12.79	1.01	2935.8	108.2	-999	1	-999	-999	0
7192348	13.058	0	17	6407.5	138.7	121.2	4.051	0.031	0.033	1.384	0.065	0.061	16.19	1.11	17.7	3.4	-999	1	0	-999	0
7192455	13.149	0	17	5335.7	87.9	87.4	4.478	0.033	0.039	0.923	0.054	0.060	32.11	6.39	153.3	5.6	-999	1	0	-999	0
7192481	14.512	1	17	4247.2	65.1	44.6	4.619	0.021	0.027	0.662	0.025	0.014	21.65	2.88	367.1	15.3	-999	1	0	-999	0
7192527	11.849	0	17	6271.0	138.0	132.7	4.140	0.029	0.034	1.251	0.055	0.077	10.23	0.84	114.5	6.6	-999	1	0	-999	0
7192620	15.385	1	17	4403.6	76.8	72.6	4.600	0.022	0.018	0.700	0.028	0.023	19.39	1.64	1176.1	43.7	-999	1	0	-999	0
7192775	15.464	1	3	5796.4	110.2	109.0	4.198	0.054	0.056	1.035	0.086	0.080	3.25	0.19	85.8	30.8	-999	1	0	-999	0
7192843	14.153	4	16	5823.1	102.2	97.1	4.470	0.024	0.036	0.980	0.044	0.063	20.23	3.24	195.8	12.7	-999	1	0	-999	0
7198102	15.511	1	17	5001.0	118.8	101.8	3.842	0.118	0.126	0.911	0.103	0.060	30.21	5.37	1391.0	54.3	-999	1	-999	-999	0
7198648	15.524	1	17	5488.0	182.0	182.0	4.584	0.036	0.135	0.877	0.083	0.102	9.30	0.67	2943.6	138.7	-999	2	-999	-1	1
7198834	15.673	4	17	5689.2	106.7	101.7	4.483	0.041	0.057	0.935	0.057	0.062	0.56	0.04	994.1	240.1	1	1	0	-999	0
7198846	13.978	1	17	5581.0	120.3	111.2	3.969	0.035	0.035	1.119	0.057	0.060	0.56	0.04	482.2	107.0	1	1	0	-999	0
7198925	12.06	1	17	4300.0	151.0	166.0	4.628	0.042	0.024	0.669	0.051	0.062	0.56	0.04	62276.4	10689.9	1	2	-999	-999	1
7199010	15.915	4	17	5445.0	189.0	189.0	4.599	0.032	0.128	0.846	0.088	0.098	0.56	0.04	5501.2	1027.2	1	2	-999	-999	1
7199013	14.163	1	17	5225.9	87.1	75.2	4.400	0.033	0.023	0.844	0.047	0.031	0.56	0.04	10976.4	1909.3	1	1	0	-999	0
7199060	12.972	0	17	6774.2	140.6	136.8	4.254	0.027	0.029	1.357	0.057	0.052	2.29	0.22	245.6	28.0	-999	3	0	1	0
7199168	15.698	1	17	5372.1	101.2	98.6	4.505	0.039	0.050	0.870	0.052	0.059	0.56	0.04	409.2	70.5	1	1	0	-999	0
7199240	15.055	1	17	5188.0	157.0	157.0	4.637	0.065	0.045	0.618	0.060	0.023	0.56	0.04	653.1	157.4	1	2	-999	-999	1
7199346	14.872	14	15	5888.8	107.8	100.8	4.519	0.019	0.027	0.935	0.035	0.046	22.39	2.12	583.0	22.1	-999	1	0	-999	0
7199351	13.27	0	17	6172.4	134.0	121.7	4.123	0.033	0.038	1.247	0.063	0.091	17.23	1.68	161.1	8.0	-999	1	0	-999	0
7199433	14.938	1	17	6060.0	163.0	199.0	4.509	0.048	0.192	1.008	0.117	0.143	15.20	0.92	51.5	9.7	-999	2	-999	-999	1
7199436	14.012	1	17	5635.0	152.0	152.0	4.612	0.032	0.136	0.839	0.080	0.097	26.26	3.09	554.8	11.6	-999	2	-999	-999	1
7199756	15.742	4	17	3939.0	79.7	76.4	4.654	0.014	0.014	0.581	0.013	0.014	20.63	1.58	1780.6	62.2	-999	1	0	-1	0
7199814	15.28	1	17	4801.5	61.7	61.0	4.481	0.018	0.015	0.798	0.018	0.015	25.94	2.00	1362.6	41.9	-999	1	1	-999	0
7199884	13.038	0	17	6177.9	122.3	110.0	4.014	0.031	0.047	1.327	0.064	0.120	23.34	1.73	273.2	8.3	-999	1	0	-999	0
7200014	13.58	0	17	4926.0	85.1	79.5	3.495	0.072	0.088	1.123	0.178	0.194	0.52	0.06	3.8	21.2	1	2	0	-999	0
7200111	12.149	0	17	5819.4	107.7	105.1	4.366	0.040	0.041	0.980	0.071	0.069	6.71	0.49	3081.7	155.1	-999	1	0	-999	0
7200269	12.388	0	17	5589.4	89.7	80.0	4.185	0.031	0.024	0.805	0.042	0.028	17.99	3.15	155.0	3.3	-999	1	0	-999	0
7200282	12.079	0	17	5385.0	93.5	80.3	4.282	0.036	0.030	0.891	0.055	0.043	7.14	0.53	4514.9	218.9	-999	1	0	-999	0
7200299	14.174	1	17	4835.3	101.6	110.8	3.568	0.913	0.286	0.922	0.243	0.165	8.56	0.63	3842.2	174.9	-999	1	-999	-999	0
7200373	14.872	1	17	6098.9	111.9	106.3	4.431	0.025	0.035	1.056	0.045	0.060	12.62	1.57	398.0	22.8	-999	1	0	-999	0
7200408	14.415	1	17	5937.3	117.1	112.0	4.360	0.039	0.043	1.045	0.073	0.079	8.31	0.63	3806.6	176.9	-999	1	0	-999	0
7200457	15.617	4	17	5753.7	113.1	112.7	4.174	0.061	0.063	1.025	0.090	0.080	16.41	1.11	379.6	24.3	-999	1	0	-999	0
7200462	15.196	1	17	6296.0	169.0	207.0	4.460	0.054	0.202	1.066	0.143	0.143	8.25	0.87	795.0	48.3	-999	2	-999	-999	1
7200463	15.823	1	17	3975.9	79.3	78.5	4.641	0.015	0.015	0.594	0.014	0.014	35.19	2.70	2665.0	67.3	-999	1	0	-999	0
7200485	15.111	1	17	5686.1	132.1	152.7	4.289	0.162	0.229	0.979	0.115	0.094	10.46	0.74	2409.3	106.1	-999	1	-999	-1	0
7200510	13.307	0	17	5777.7	104.8	101.7	4.449	0.037	0.041	0.903	0.061	0.061	14.17	1.68	584.2	23.3	-999	1	0	-999	0
7200570	15.884	1	17	4456.1	80.0	73.4	4.573	0.025	0.019	0.725	0.026	0.024	21.54	2.79	179.2	18.1	-999	1	0	-999	0
7200731	13.518	0	17	6095.4	119.8	118.2	3.910	0.103	0.106	1.337	0.159	0.129	2.98	0.22	3239.5	248.5	1	1	-999	-999	0
7200788	15.796	2	17	4831.4	86.8	80.7	4.565	0.030	0.031	0.764	0.039	0.037	36.18	5.04	832.0	27.2	-999	1	0	-999	0
7200833	16.163	7	7	4130.1	59.6	80.4	4.612	0.024	0.018	0.629	0.016	0.015	18.09	0.69	1219.4	95.1	-999	1	0	-999	0
7200860	15.735	4	17	5443.2	119.2	104.9	4.354	0.056	0.048	0.888	0.068	0.055	19.79	2.46	903.9	38.2	-999	1	0	-999	0
7200910	13.223	0	17	5804.1	124.7	117.6	4.092	0.046	0.042	1.083	0.116	0.083	13.09	2.49	117.8	7.6	-999	1	0	-999	0
7200935	15.712	4	17	5607.8	119.8	114.0	4.256	0.060	0.061	0.946	0.074	0.069	19.25	1.68	1478.2	59.6	-999	1	0	-999	0
7200952	15.684	1	17	4190.6	57.2	60.2	4.612	0.033	0.023	0.643	0.025	0.017	27.99	2.17	2775.9	77.0	-999	1	0	-999	0
7201168	10.989	0	17	5372.7	78.3	74.5	4.512	0.018	0.028	0.965	0.033	0.047	9.03	0.65	5460.1	233.8	-999	1	0	-999	0
7201208	15.693	1	17	4497.3	112.4	115.9	2.714	1.788	0.346	0.907	0.254	0.244	13.71	1.22	1455.3	64.5	-999	2	-999	-999	0
7201273	15.038	1	17	5127.6	93.2	82.5	4.481	0.039	0.031	0.824	0.052	0.040	30.00	4.16	652.0	21.3	-999	1	0	-999	0
7201286	14.815	1	17	5152.2	118.9	108.4	3.942	0.043	0.045	0.916	0.061	0.062	10.83	0.79	2680.9	113.0	-999	1	0	-999	0
7201289	15.14	4	17	4870.7	87.8	85.7	4.625	0.018	0.024	0.711	0.029	0.034	10.83	0.81	2063.1	91.0	-999	1	0	-999	0
7201292	13.458	0	17	5915.5	117.5	105.4	4.242	0.036	0.038	1.130	0.065	0.075	18.10	3.18	63.7	5.2	-999	1	0	-999	0
7201601	15.954	4	17	5282.7	105.0	100.3	4.549	0.031	0.044	0.833	0.045	0.055	24.55	2.18	258.1	23.4	-999	1	0	-999	0
7201665	13.706	1	17	5009.5	87.2	74.0	3.589	0.054	0.047	0.855	0.097	0.062	1.02	0.07	355.3	60.8	1	1	0	-999	0
7201728	12.09	1	17	6056.4	117.8	99.7	4.118	0.033	0.038	1.240	0.060	0.088	5.06	0.35	40.1	5.5	-999	1	0	-999	0
7201778	15.422	4	17	5383.0	204.0	185.0	4.603	0.030	0.112	0.851	0.078	0.104	23.21	2.53	508.7	22.5	-999	2	-999	-999	1
7201784	14.726	1	17	5262.2	79.4	70.8	4.237	0.028	0.025	0.879	0.030	0.023	26.66	3.17	664.4	21.8	-999	1	0	-999	0
7201931	14.753	1	17	5362.5	102.9	100.1	4.509	0.034	0.044	0.870	0.050	0.060	20.35	2.04	1469.5	47.9	-999	1	0	-999	0
7201979	15.717	4	17	5096.1	112.9	97.0	3.595	0.079	0.095	1.248	0.141	0.177	15.00	1.17	689.1	36.6	-999	1	0	-999	0
7201995	15.048	1	17	5755.3	102.4	99.8	4.489	0.026	0.038	0.952	0.044	0.059	8.68	0.65	4117.3	195.8	-999	1	0	-999	0
7202007	15.181	1	17	5710.8	105.7	102.5	4.443	0.038	0.048	0.961	0.059	0.069	19.25	1.74	1103.6	40.5	-999	1	0	-999	0
7202027	15.736	1	17	4258.0	128.0	128.0	4.624	0.052	0.021	0.631	0.056	0.056	14.29	1.12	1285.6	57.9	-999	2	-999	-999	1
7202112	15.051	1	17	6053.8	113.0	109.2	4.421	0.030	0.040	1.056	0.051	0.066	14.37	1.27	88.6	11.9	-999	1	0	-999	0
7202230	15.736	1	17	5457.5	112.4	104.8	4.403	0.057	0.055	0.892	0.068	0.061	20.89	1.90	1083.6	42.2	-999	1	0	-999	0
7202386	14.958	1	17	4179.0	59.5	41.8	4.643	0.027	0.033	0.626	0.011	0.013	30.00	2.37	2012.6	52.8	-999	1	0	-999	0
7202393	15.818	1	17	5654.1	107.3	102.5	4.451	0.045	0.056	0.942	0.060	0.066	22.56	3.95	201.8	17.6	-999	1	0	-999	0
7202537	15.364	1	17	5527.1	100.7	100.8	4.479	0.038	0.049	0.910	0.054	0.064	14.00	1.22	2582.9	99.4	-999	1	0	-999	0
7202549	13.56	0	17	5164.7	85.8	80.5	4.477	0.041	0.038	0.865	0.055	0.049	8.26	0.61	4377.3	199.7	-999	1	0	-999	0
7202555	15.945	4	17	5164.5	98.9	92.9	4.546	0.033	0.043	0.818	0.045	0.052	19.93	1.62	2173.6	76.6	-999	1	0	-999	0
7202556	11.514	0	17	6599.2	139.1	130.2	3.919	0.036	0.043	1.327	0.098	0.082	20.28	1.52	27.7	2.0	-999	1	0	-999	0
7202801	15.191	1	17	5664.1	104.8	100.4	4.497	0.028	0.040	0.932	0.046	0.059	7.99	0.52	333.2	28.2	-999	1	0	-999	0
7202845	13.731	1	17	5908.6	118.0	107.9	4.232	0.038	0.038	1.151	0.064	0.076	33.28	5.72	401.6	12.3	-999	1	0	-999	0
7202882	11.72	0	17	6421.0	132.4	126.0	3.950	0.030	0.032	1.524	0.072	0.077	11.42	0.87	71.1	4.5	-999	1	0	-999	0
7202953	14.744	1	17	3871.1	80.8	78.9	4.668	0.017	0.017	0.563	0.017	0.017	29.18	2.32	1958.9	51.5	-999	1	-999	-999	0
7202957	10.158	0	17	5682.8	93.0	88.6	4.475	0.025	0.034	0.973	0.044	0.057	14.27	1.18	2036.5	69.7	-999	1	0	1	0
7202961	14.129	1	17	5620.3	98.7	96.9	4.446	0.037	0.044	0.938	0.062	0.069	34.18	3.14	231.8	8.4	-999	1	0	-999	0
7203017	15.419	1	17	5243.6	105.2	95.8	4.503	0.040	0.043	0.846	0.053	0.054	19.68	1.96	97.6	12.5	-999	1	0	-999	0
7203018	13.446	0	17	6012.7	105.6	105.4	4.384	0.031	0.038	1.073	0.058	0.068	12.84	1.10	50.4	5.7	-999	1	0	-999	0
7203326	14.172	10	10	5949.0	128.4	123.5	4.133	0.055	0.055	0.951	0.075	0.064	2.30	0.16	2355.8	211.6	1	1	0	-1	0
7203341	14.963	1	17	4623.3	74.7	72.4	4.574	0.026	0.021	0.738	0.033	0.028	27.61	2.06	3130.9	82.3	-999	1	0	-999	0
7203529	15.338	1	17	5285.1	99.4	95.8	4.547	0.028	0.040	0.839	0.042	0.055	19.25	1.74	1484.4	52.6	-999	1	0	-999	0
7203628	14.82	1	17	5970.6	110.1	104.5	4.466	0.023	0.033	1.004	0.042	0.058	6.80	0.47	6373.6	323.7	-999	1	0	-999	0
7203786	15.532	1	17	4468.3	84.1	120.8	4.552	0.027	0.020	0.739	0.021	0.028	16.41	1.12	1400.9	55.8	-999	1	-999	-999	0
7203835	11.851	0	17	5808.8	99.1	98.2	4.447	0.030	0.037	0.975	0.053	0.063	17.95	1.68	170.9	6.7	-999	1	0	-999	0
7203861	13.703	1	17	6233.9	134.7	131.6	4.152	0.028	0.036	1.305	0.058	0.061	21.80	1.63	265.7	10.7	-999	1	0	-999	0
7203998	15.665	2	17	5674.0	123.0	119.1	3.863	0.072	0.068	1.175	0.088	0.090	11.21	0.81	2124.6	96.5	-999	1	0	-999	0
7204021	13.681	1	17	6227.7	128.2	122.1	4.010	0.031	0.033	1.460	0.060	0.070	5.80	0.68	127.0	13.2	-999	1	0	-999	0
7204065	12.509	0	17	6335.2	130.3	139.4	4.300	0.023	0.025	1.289	0.048	0.067	10.02	0.78	24.5	3.8	-999	1	0	-999	0
7204073	12.663	0	17	4199.5	69.3	36.6	4.646	0.021	0.041	0.633	0.015	0.013	12.88	0.91	2737.6	100.2	-999	1	0	-1	0
7204282	15.083	1	17	5919.2	117.1	110.6	4.260	0.074	0.074	1.065	0.080	0.082	3.85	0.27	2614.5	188.1	1	1	0	-999	0
7204303	12.751	0	17	5969.0	97.7	106.7	4.113	0.031	0.044	1.200	0.064	0.098	21.56	2.35	27.5	2.9	-999	1	0	-999	0
7204352	14.464	1	17	5746.9	105.4	104.6	4.422	0.033	0.042	1.020	0.058	0.068	3.88	0.28	479.6	43.1	-999	1	0	-999	0
7204366	15.839	1	17	5217.8	104.6	97.2	4.541	0.034	0.045	0.829	0.046	0.054	12.70	1.06	1723.6	78.4	-999	1	0	-999	0
7204464	14.11	1	17	5988.3	101.3	100.1	4.456	0.023	0.032	1.019	0.039	0.052	12.77	1.41	741.3	32.0	-999	1	0	-999	0
7204493	15.391	1	17	5678.3	124.3	117.6	3.884	0.071	0.066	1.159	0.085	0.086	23.05	2.12	29.0	9.6	-999	1	0	-999	0
7204521	15.182	1	17	5553.2	107.6	106.3	4.463	0.042	0.052	0.917	0.059	0.066	25.94	2.47	106.6	9.9	-999	1	0	-999	0
7204566	15.828	2	17	5204.9	106.3	99.2	4.541	0.035	0.046	0.826	0.047	0.053	26.85	2.08	2106.0	63.2	-999	1	0	-999	0
7204656	15.719	1	17	4275.7	85.9	65.4	4.595	0.026	0.022	0.688	0.028	0.030	18.03	2.35	82.1	15.1	-999	1	0	-999	0
7204824	15.685	1	17	5332.7	97.9	93.7	4.563	0.034	0.046	0.821	0.053	0.057	17.09	1.38	1867.5	70.4	-999	1	0	-999	0
7204825	15.085	1	17	5152.0	171.0	155.0	4.505	0.064	0.088	0.867	0.067	0.067	24.88	2.08	1715.8	50.9	-999	2	-999	-999	1
7204858	14.882	1	17	5569.0	150.0	166.0	4.546	0.030	0.170	1.009	0.075	0.113	27.60	3.04	573.7	13.9	-999	2	-999	-999	1
7204859	15.714	4	17	5462.5	107.1	96.9	4.321	0.104	0.106	0.898	0.066	0.058	12.97	1.00	3133.2	126.1	-999	1	0	-999	0
7204907	15.223	1	17	5602.2	98.5	94.0	4.514	0.028	0.040	0.909	0.045	0.055	24.85	2.46	977.1	32.6	-999	1	0	-999	0
7204991	14.497	1	17	5739.9	101.3	98.2	4.482	0.027	0.039	0.955	0.046	0.061	21.19	2.18	446.3	17.6	-999	1	0	-999	0
7205057	12.877	0	17	6365.0	175.0	214.0	4.133	0.204	0.119	1.105	0.177	0.145	7.35	0.61	28.3	5.2	-999	2	-999	-999	1
7205150	15.379	1	17	4802.8	83.7	70.1	3.884	0.057	0.067	0.898	0.026	0.023	31.06	2.57	1549.6	43.1	-999	1	1	-999	0
7205151	15.052	1	17	5658.3	116.5	113.1	4.001	0.140	0.127	1.063	0.114	0.098	24.36	2.13	549.4	21.1	-999	1	-999	-999	0
7205181	14.635	1	17	5595.6	97.3	90.5	4.552	0.019	0.029	0.875	0.034	0.045	16.53	1.49	776.6	30.8	-999	1	0	-999	0
7205193	15.586	4	17	5708.5	107.6	104.2	4.450	0.042	0.054	0.956	0.060	0.067	6.85	0.51	2596.5	145.5	-999	1	0	-999	0
7205315	11.11	0	17	6214.6	127.8	113.4	4.063	0.023	0.026	1.466	0.048	0.051	6.25	0.74	151.4	9.6	-999	1	0	-999	0
7205339	14.286	1	17	4545.2	71.9	70.2	4.596	0.022	0.022	0.725	0.030	0.029	26.12	1.83	1738.3	47.7	-999	1	0	-999	0
7205369	12.911	0	17	6562.4	128.6	142.9	4.138	0.034	0.033	1.357	0.068	0.057	11.69	0.97	44.9	4.8	-999	1	0	-999	0
7205453	15.329	1	17	4862.0	144.0	144.0	4.481	0.114	0.684	0.812	0.056	0.043	15.42	1.36	1164.0	48.2	-999	2	-999	-999	1
7205471	14.564	1	17	5515.0	166.0	149.0	4.592	0.036	0.144	0.868	0.083	0.102	29.14	2.26	493.8	10.7	-999	2	-999	-999	1
7205520	15.801	1	17	3705.2	78.7	70.6	4.759	0.011	0.011	0.461	0.012	0.012	34.22	3.11	1338.9	39.0	-999	1	0	-999	0
7205526	15.107	1	17	6000.9	114.0	110.5	4.376	0.040	0.049	1.062	0.064	0.076	16.09	2.08	188.4	14.7	-999	1	0	-999	0
7205588	14.054	1	17	5724.8	112.1	110.6	4.200	0.035	0.039	1.083	0.075	0.078	12.44	1.00	6903.8	255.6	-999	1	0	-999	0
7205848	15.606	4	17	5697.9	116.7	110.4	4.297	0.058	0.059	0.970	0.076	0.073	27.78	3.39	317.7	17.1	-999	1	0	-999	0
7205980	13.758	1	17	6138.2	117.0	113.5	3.988	0.034	0.051	1.332	0.069	0.127	2.60	0.18	2345.7	196.1	1	1	0	-999	0
7206023	14.156	1	17	6287.6	130.8	126.8	4.051	0.092	0.091	1.339	0.097	0.095	17.83	1.27	102.1	7.8	-999	1	0	-999	0
7206060	13.044	0	17	4994.1	84.4	80.7	4.564	0.028	0.027	0.752	0.041	0.038	37.21	3.45	95.9	3.9	-999	1	0	-999	0
7206132	13.679	1	17	4379.7	69.7	65.6	4.602	0.021	0.016	0.696	0.026	0.021	19.52	1.61	3308.5	99.3	-999	1	0	-999	0
7206134	12.883	0	17	5912.3	104.1	104.9	4.129	0.034	0.043	1.168	0.070	0.094	12.81	1.78	163.6	8.8	-999	1	0	-999	0
7206167	14.411	1	17	5681.2	103.6	101.1	4.420	0.041	0.046	0.956	0.066	0.071	14.30	1.44	1450.5	55.1	-999	1	0	-999	0
7206190	14.053	1	17	4791.0	78.9	73.6	4.524	0.029	0.020	0.777	0.034	0.025	13.33	0.99	3621.7	131.9	-999	1	0	-999	0
7206215	15.177	1	17	5590.8	120.5	116.1	4.217	0.050	0.050	0.946	0.074	0.068	4.88	0.35	6081.1	368.2	1	1	0	-999	0
7206252	10.285	0	17	5904.4	115.6	114.3	3.962	0.043	0.040	1.039	0.070	0.062	10.08	0.84	26.1	2.0	-999	1	0	-999	0
7206257	14.888	1	17	4992.3	89.5	85.4	4.601	0.020	0.027	0.752	0.032	0.042	28.78	2.32	835.1	25.6	-999	1	0	-999	0
7206299	14.854	1	17	5441.4	106.3	98.3	4.400	0.047	0.044	0.887	0.069	0.059	20.63	1.73	870.2	31.1	-999	1	0	-999	0
7206330	15.153	4	17	5284.0	122.7	113.2	3.681	0.052	0.062	1.287	0.097	0.122	20.49	1.66	1088.6	40.9	-999	1	0	-999	0
7206350	13.385	0	17	6169.3	105.8	105.9	4.420	0.019	0.029	1.087	0.036	0.052	10.97	0.85	418.0	20.2	-999	1	0	-999	0
7206399	15.949	4	17	5010.8	91.2	84.5	4.504	0.041	0.034	0.805	0.045	0.036	22.42	2.06	2267.3	74.8	-999	1	0	-999	0
7206433	15.659	1	17	5395.3	105.3	88.8	4.240	0.060	0.059	0.887	0.057	0.043	13.80	0.96	1112.9	52.1	-999	1	0	-999	0
7206604	15.06	1	17	5514.6	98.4	98.5	4.503	0.031	0.044	0.901	0.048	0.060	17.33	1.45	3076.0	102.6	-999	1	0	-999	0
7206618	15.004	1	17	6067.3	113.2	112.8	4.327	0.046	0.051	1.100	0.069	0.078	6.75	0.67	216.1	23.2	-999	1	0	-999	0
7206627	13.849	1	17	5947.8	128.1	119.0	4.353	0.037	0.039	1.025	0.075	0.073	11.44	2.17	58.7	7.2	-999	1	0	-999	0
7206684	15.441	1	17	5445.8	98.9	98.4	4.513	0.033	0.047	0.883	0.048	0.060	22.52	3.21	229.1	15.4	-999	1	0	-999	0
7206708	15.326	1	17	5215.3	92.8	87.1	4.596	0.020	0.030	0.777	0.034	0.044	26.85	2.11	994.6	34.0	-999	1	0	-999	0
7206794	14.008	10	10	6162.8	107.3	109.3	4.353	0.028	0.035	1.162	0.052	0.065	9.67	0.74	163.7	12.6	-999	1	0	-999	0
7206808	14.612	1	17	6674.7	138.4	131.5	3.846	0.056	0.055	1.639	0.096	0.102	3.78	0.21	116.6	20.9	1	2	0	-999	0
7206829	13.073	0	17	5299.8	90.4	86.8	4.535	0.028	0.037	0.851	0.041	0.052	17.72	1.71	2378.1	87.3	-999	1	0	-999	0
7206837	9.769	0	17	6275.5	142.7	110.9	4.138	0.026	0.032	1.325	0.054	0.057	4.05	0.26	234.2	16.1	-999	1	0	-999	0
7206869	15.098	1	17	5463.6	109.4	99.0	4.354	0.050	0.044	0.893	0.067	0.056	28.58	2.11	753.8	24.5	-999	1	0	-999	0
7206907	13.79	1	17	6104.2	127.8	130.7	3.821	0.059	0.040	1.312	0.168	0.063	4.13	0.54	228.6	22.5	-999	1	0	-999	0
7207013	15.625	2	17	4658.5	85.0	78.6	4.599	0.023	0.026	0.722	0.033	0.032	16.99	1.29	3390.5	117.3	-999	1	0	-999	0
7207014	15.294	1	17	5010.2	70.2	66.9	4.421	0.023	0.021	0.831	0.021	0.017	16.19	1.43	1750.5	65.5	-999	1	1	-999	0
7207046	15.266	1	17	5949.1	110.8	108.3	4.390	0.043	0.052	1.041	0.064	0.074	10.97	1.38	574.7	33.9	-999	1	0	-999	0
7207056	15.785	1	17	4907.7	88.9	82.2	4.542	0.034	0.031	0.783	0.042	0.038	31.27	2.55	1153.6	36.5	-999	1	0	-999	0
7207143	14.019	1	17	6017.8	118.3	114.5	4.269	0.039	0.043	1.102	0.073	0.081	26.28	2.45	162.7	5.6	-999	1	0	-999	0
7207360	14.221	10	10	6191.9	123.6	113.6	4.038	0.037	0.044	1.310	0.065	0.111	5.05	0.45	174.9	19.1	-999	1	0	-999	0
7207391	15.08	1	17	5365.8	106.5	98.2	4.458	0.047	0.047	0.872	0.062	0.058	17.72	1.79	1319.1	48.6	-999	1	0	-999	0
7207394	15.0	1	17	5444.6	97.3	96.7	4.534	0.025	0.039	0.875	0.040	0.056	17.12	1.49	1700.6	60.4	-999	1	0	-999	0
7207590	15.917	4	17	5310.1	93.4	80.8	4.330	0.055	0.054	0.865	0.047	0.035	24.68	2.27	582.4	27.6	-999	1	0	-999	0
7207649	15.617	1	17	5060.6	93.8	85.4	4.523	0.039	0.038	0.810	0.047	0.044	10.32	0.77	3547.5	156.7	-999	1	0	-999	0
7207722	14.911	1	17	5929.5	106.6	101.3	4.457	0.026	0.038	1.005	0.046	0.061	20.91	2.22	70.7	8.7	-999	1	0	-999	0
7207767	13.564	0	17	6099.5	118.9	109.5	4.007	0.063	0.066	1.283	0.095	0.110	5.40	0.63	255.5	20.4	-999	1	0	-999	0
7207774	13.275	0	17	5442.3	117.6	119.5	3.668	0.024	0.028	1.442	0.053	0.061	27.19	1.93	4524.9	113.4	-999	1	0	-999	0
7210744	14.084	1	17	5209.0	88.9	83.8	4.557	0.025	0.036	0.824	0.037	0.054	20.47	3.65	86.5	6.7	-999	1	0	-999	0
7210832	10.089	2	17	5922.8	110.2	127.8	3.764	0.062	0.028	1.391	0.181	0.059	5.46	0.82	191.4	12.0	-999	1	0	-999	0
7210982	12.296	0	17	5361.6	102.5	97.8	4.137	0.034	0.034	0.965	0.050	0.050	40.70	7.45	225.7	5.8	-999	1	0	-999	0
7211135	15.406	1	17	5568.6	101.8	97.9	4.495	0.033	0.044	0.914	0.050	0.061	14.09	1.09	2760.0	105.4	-999	1	0	-999	0
7211147	15.703	1	17	4721.2	84.8	77.6	4.597	0.023	0.027	0.730	0.034	0.034	13.24	0.93	3204.5	127.2	-999	1	0	-999	0
7211157	14.619	1	17	5211.1	125.9	116.8	3.842	0.042	0.050	1.027	0.074	0.086	1.13	0.08	15916.9	1940.5	-999	1	0	-999	0
7211234	13.913	1	17	6146.0	132.8	133.2	4.322	0.036	0.038	1.060	0.073	0.075	27.56	4.22	189.2	7.9	-999	1	0	-999	0
7211235	14.323	1	17	6049.4	137.7	147.2	4.087	0.171	0.188	1.200	0.167	0.154	4.91	0.36	1360.7	88.3	-999	1	-999	-999	0
7211354	15.062	1	17	5856.3	113.6	108.3	4.548	0.019	0.025	0.894	0.033	0.038	22.44	1.60	91.3	9.6	-999	1	0	-999	0
7211380	12.669	0	17	6566.8	140.7	127.9	4.073	0.030	0.032	1.521	0.067	0.067	17.83	1.17	186.7	7.9	-999	1	0	-999	0
7211410	13.914	1	17	6181.9	136.5	122.5	4.210	0.031	0.044	1.202	0.063	0.087	14.21	2.18	68.9	7.0	-999	1	0	-999	0
7211575	15.381	1	17	5971.8	120.6	115.3	4.299	0.056	0.057	1.073	0.075	0.080	5.88	0.53	457.4	41.4	-999	1	0	-999	0
7211594	12.106	1	17	6028.9	113.8	111.6	4.263	0.034	0.040	1.109	0.071	0.081	21.22	1.56	84.9	3.9	-999	1	0	-999	0
7211675	13.811	1	17	5848.6	115.9	115.9	4.238	0.039	0.043	1.051	0.075	0.075	25.02	2.10	421.9	14.1	-999	1	0	-999	0
7211712	14.823	1	17	5087.9	12.6	22.5	4.272	0.024	0.027	0.880	0.009	0.006	27.80	3.69	995.9	29.7	-999	1	1	-999	0
7211789	14.225	1	17	6543.4	136.6	131.2	4.256	0.033	0.037	1.301	0.059	0.060	2.68	0.21	256.9	32.7	-999	1	0	-999	0
7211879	15.349	1	17	5847.1	106.2	102.3	4.479	0.030	0.040	0.971	0.048	0.060	5.34	0.41	2245.4	142.2	-999	1	0	-1	0
7212010	14.833	1	17	5817.7	124.7	121.2	3.978	0.059	0.048	1.141	0.120	0.081	9.73	0.99	149.6	15.6	-999	1	0	-999	0
7212025	15.877	1	17	4370.0	131.0	131.0	4.606	0.046	0.021	0.677	0.052	0.052	13.61	1.05	766.3	43.0	-999	2	-999	-999	1
7212091	14.606	1	17	4946.3	88.1	82.9	4.509	0.036	0.027	0.791	0.041	0.031	16.88	1.40	4354.7	141.8	-999	1	0	-999	0
7212151	13.929	1	17	5093.6	92.7	84.8	4.487	0.038	0.033	0.851	0.054	0.045	23.70	1.75	4804.5	129.8	-999	1	0	-999	0
7212181	15.181	4	17	5298.6	124.6	115.9	4.012	0.049	0.050	0.922	0.062	0.061	26.80	2.13	210.0	12.3	-999	1	0	-999	0
7212207	15.08	4	17	5301.4	101.7	97.6	4.560	0.023	0.037	0.832	0.037	0.053	25.05	2.06	4953.0	133.4	-999	1	0	-999	0
7212293	12.218	0	17	5485.4	103.7	99.8	4.190	0.039	0.036	0.994	0.062	0.057	6.76	0.49	3134.3	157.0	-999	1	0	-999	0
7212478	14.076	1	17	5372.7	78.4	75.2	4.512	0.016	0.026	0.984	0.030	0.042	32.38	4.10	1304.1	32.7	-999	1	0	-999	0
7212541	15.45	1	17	6293.9	130.3	126.8	4.264	0.104	0.165	1.204	0.111	0.103	19.37	1.24	89.1	12.6	-999	1	-999	-999	0
7212581	15.049	1	17	6367.0	139.0	128.0	4.057	0.059	0.059	1.351	0.076	0.078	4.75	0.46	44.2	18.1	-999	1	0	-999	0
7212612	13.916	1	17	6190.3	106.5	103.2	4.410	0.018	0.026	1.122	0.035	0.046	11.84	1.86	761.1	33.4	-999	1	0	-999	0
7212759	15.931	1	17	5315.9	110.8	105.1	4.553	0.030	0.042	0.834	0.047	0.055	31.73	5.70	280.1	17.6	-999	1	0	-999	0
7212764	15.517	1	17	5357.5	104.6	99.6	4.572	0.022	0.034	0.824	0.039	0.050	23.06	2.11	938.7	34.6	-999	1	0	-999	0
7212779	15.066	1	17	3900.0	62.0	62.0	4.727	0.027	0.030	0.555	0.034	0.041	24.54	2.05	1072.8	34.6	-999	2	-999	-999	1
7212867	14.834	1	17	5790.4	131.0	125.9	4.106	0.050	0.048	0.914	0.069	0.059	28.32	0.81	355.8	14.1	-999	1	0	-999	0
7212990	15.2	1	17	4560.8	80.9	75.3	4.611	0.020	0.022	0.704	0.029	0.029	37.71	4.66	1377.7	34.7	-999	1	0	-999	0
7213530	15.871	4	17	5471.3	122.7	111.2	4.367	0.062	0.056	0.896	0.069	0.059	21.80	2.03	150.9	17.1	-999	1	0	-999	0
7213596	15.958	4	17	5423.8	130.4	121.5	4.060	0.071	0.067	0.940	0.070	0.067	8.14	0.50	267.4	17.3	-999	1	0	-999	0
7213653	14.812	1	17	5891.7	124.2	123.9	4.033	0.090	0.094	1.155	0.112	0.097	24.33	2.13	180.7	8.1	-999	1	0	-999	0
7213720	15.928	2	17	5304.7	123.1	139.6	4.568	0.027	0.038	0.819	0.047	0.056	11.29	0.83	1863.3	89.7	-999	1	0	-999	0
7213849	15.758	4	17	4806.3	90.0	81.5	4.579	0.026	0.029	0.754	0.037	0.037	28.38	2.30	871.0	31.3	-999	1	0	-999	0
7213864	15.016	1	17	5386.3	107.1	89.6	4.322	0.042	0.036	0.877	0.058	0.043	28.58	0.98	521.4	18.6	-999	1	0	-999	0
7214170	15.498	1	17	5102.0	151.0	151.0	4.565	0.066	0.054	0.716	0.095	0.055	21.67	1.79	137.0	13.6	-999	2	-999	-999	1
7214363	14.67	1	17	6169.1	117.9	116.0	4.435	0.023	0.030	1.051	0.041	0.053	8.08	0.68	1864.9	93.2	-999	1	0	-999	0
7214434	14.505	1	17	6200.9	121.1	121.2	4.340	0.033	0.041	1.144	0.060	0.077	26.07	2.91	140.0	8.2	-999	1	0	-999	0
7214582	15.734	1	17	4576.9	81.6	76.9	4.607	0.021	0.024	0.709	0.031	0.030	37.71	4.75	299.8	15.1	-999	1	0	-999	0
7214626	14.704	1	17	6013.5	119.7	115.0	4.094	0.041	0.050	1.202	0.072	0.107	3.58	0.20	25.2	16.1	-999	1	0	-999	0
7214667	14.085	1	17	6423.8	128.2	121.7	4.420	0.016	0.021	1.113	0.031	0.043	12.87	1.67	585.9	26.2	-999	1	0	-999	0
7214801	15.936	1	17	3780.3	66.2	78.1	4.746	0.012	0.011	0.480	0.012	0.012	35.93	3.09	1119.6	34.5	-999	1	0	-999	0
7214820	15.571	2	17	5396.5	118.0	99.4	4.190	0.051	0.049	0.895	0.059	0.045	27.04	3.40	199.7	14.2	-999	1	0	-999	0
7214825	15.954	1	17	3949.1	181.5	149.5	4.650	0.059	0.044	0.580	0.047	0.066	31.71	1.07	878.6	44.4	-999	1	-999	-999	0
7214842	14.678	1	17	5407.6	112.1	93.9	4.224	0.041	0.035	0.891	0.059	0.044	32.38	2.93	652.5	19.4	-999	1	1	-999	0
7214878	15.664	2	17	5627.2	131.2	126.1	4.327	0.102	0.103	0.946	0.077	0.073	22.89	2.39	149.6	14.8	-999	1	0	-999	0
7214880	15.799	4	17	5123.0	179.0	179.0	4.614	0.033	0.077	0.799	0.073	0.090	23.54	2.13	282.2	19.2	-999	2	-999	-999	1
7215027	14.991	1	17	6318.1	144.1	137.8	4.231	0.043	0.046	1.239	0.067	0.080	4.18	0.43	356.9	38.2	-999	1	0	-999	0
7215184	15.256	1	17	5671.6	133.7	145.9	4.432	0.038	0.046	0.951	0.068	0.076	23.54	2.25	793.1	28.9	-999	1	0	-999	0
7215369	14.06	1	17	5864.4	102.8	100.1	4.445	0.028	0.039	1.001	0.050	0.068	12.34	1.10	1579.6	62.9	-999	1	0	-999	0
7215603	11.6	0	17	6164.5	123.4	127.0	4.181	0.038	0.033	1.267	0.061	0.068	7.16	0.59	44.1	4.3	-999	1	0	0	0
7215609	15.852	4	17	3991.4	82.1	83.3	4.667	0.018	0.017	0.571	0.018	0.017	24.88	1.77	2405.5	73.6	-999	1	0	-999	0
7215649	13.951	1	17	6359.1	140.4	133.2	4.088	0.034	0.034	1.421	0.062	0.062	5.74	0.79	210.0	18.7	-999	1	0	-999	0
7215678	14.519	1	17	6105.3	137.2	128.5	4.364	0.032	0.039	1.103	0.064	0.080	13.88	1.42	643.4	28.6	-999	1	0	1	0
7215779	14.334	1	17	6131.8	137.3	132.4	4.225	0.041	0.043	1.167	0.071	0.086	22.73	2.45	33.0	5.5	-999	1	0	-999	0
7215790	14.122	1	17	6115.0	184.0	202.0	4.343	0.132	0.198	1.007	0.167	0.111	4.25	0.54	488.6	39.8	-999	2	-999	-999	1
7215832	13.987	1	17	4647.1	27.1	39.0	4.504	0.013	0.011	0.781	0.012	0.011	16.99	1.27	646.8	24.5	-999	1	1	-999	0
7215856	14.304	1	17	5674.8	117.6	111.3	4.307	0.045	0.046	0.960	0.074	0.071	24.16	2.29	38.2	5.4	-999	1	0	-999	0
7215890	13.876	1	17	3857.6	80.5	72.0	4.687	0.013	0.012	0.546	0.013	0.012	17.84	1.38	1968.0	63.7	-999	1	0	-999	0
7215906	15.184	4	17	6079.3	132.8	124.5	4.482	0.024	0.029	0.992	0.042	0.051	9.56	0.70	3280.3	152.0	-999	1	0	-999	0
7215913	13.818	1	17	6516.9	137.6	132.8	3.861	0.037	0.039	1.577	0.080	0.093	3.41	0.53	143.2	18.9	-999	1	0	-999	0
7215936	11.135	0	17	6142.5	111.4	111.8	4.312	0.035	0.038	1.161	0.064	0.069	4.24	0.31	1875.1	118.5	-999	1	0	-999	0
7215965	15.899	1	17	4139.3	66.2	88.7	4.587	0.018	0.015	0.648	0.015	0.014	40.98	4.96	538.0	20.4	-999	1	0	-999	0
7216003	12.203	0	17	6620.0	166.0	182.0	3.833	0.292	0.097	1.427	0.238	0.262	1.36	0.08	179.0	26.2	1	2	-999	-999	1
7216313	12.007	0	17	6457.3	127.6	114.1	3.773	0.029	0.031	1.694	0.073	0.072	2.49	0.25	263.5	25.8	-999	1	0	-999	0
7216319	15.7	2	17	4950.6	94.1	86.2	4.566	0.028	0.033	0.780	0.040	0.044	35.93	3.37	170.1	12.5	-999	1	0	-999	0
7216420	15.981	2	17	4225.3	75.0	47.8	4.641	0.021	0.033	0.640	0.021	0.017	32.60	2.72	1042.3	34.9	-999	1	0	-999	0
7216460	15.048	1	17	5838.0	157.0	175.0	4.529	0.037	0.213	0.992	0.113	0.126	25.18	2.49	306.4	14.5	-999	2	-999	-999	1
7216493	15.539	1	17	5309.3	112.5	106.3	4.541	0.029	0.042	0.846	0.045	0.056	11.21	0.81	4462.9	184.4	-999	1	0	-999	0
7216641	15.225	1	17	4764.2	89.2	80.0	4.587	0.024	0.027	0.744	0.035	0.036	22.26	2.72	51.8	9.4	-999	1	0	-999	0
7216758	15.853	4	17	4815.4	94.8	86.9	4.587	0.026	0.031	0.747	0.038	0.038	14.29	1.06	1283.5	59.2	-999	1	0	-999	0
7216879	15.494	1	17	5766.0	144.2	118.6	4.529	0.020	0.027	0.913	0.037	0.048	24.00	3.73	332.5	18.0	-999	1	0	-999	0
7216909	14.886	1	17	5766.2	137.6	130.5	4.267	0.047	0.050	1.001	0.081	0.079	15.74	1.82	94.0	10.7	-999	1	0	-999	0
7216999	15.597	1	17	5119.3	107.1	100.5	4.575	0.025	0.035	0.792	0.038	0.049	12.62	1.47	131.7	18.6	-999	1	0	-999	0
7217059	14.092	1	17	6640.5	132.3	130.6	4.297	0.019	0.025	1.344	0.041	0.046	3.35	0.25	1687.3	128.4	1	1	0	-999	0
7217101	15.474	1	17	5665.7	147.6	139.4	3.934	0.061	0.055	1.112	0.081	0.078	5.64	0.40	1005.9	73.1	1	1	0	-999	0
7217453	15.401	4	17	5838.1	142.4	141.4	4.080	0.062	0.070	1.105	0.113	0.090	4.37	0.31	1176.9	92.4	-999	1	0	-999	0
7217481	12.562	0	17	5945.2	157.5	116.4	4.575	0.022	0.025	0.863	0.035	0.036	13.99	1.07	566.0	21.8	-999	1	-999	-999	0
7217720	14.064	1	17	5534.0	103.1	97.7	4.570	0.034	0.035	0.836	0.051	0.058	18.86	1.97	338.0	14.3	-999	1	-999	-999	0
7217829	14.657	1	17	6003.6	123.3	116.2	4.105	0.037	0.048	1.193	0.071	0.107	10.52	0.81	1003.8	47.7	-999	1	0	-999	0
7217894	13.103	0	17	6195.3	131.4	119.3	3.802	0.025	0.027	1.734	0.053	0.065	4.18	0.40	151.6	15.2	-999	1	0	-999	0
7217909	14.49	1	17	6036.0	117.7	115.0	4.122	0.037	0.044	1.192	0.070	0.100	10.55	1.28	64.3	9.9	-999	1	0	-999	0
7217938	14.108	1	17	6145.5	131.2	121.2	4.023	0.034	0.049	1.306	0.067	0.122	10.43	0.85	50.0	8.0	-999	1	0	-999	0
7217965	12.995	0	17	6032.1	122.9	120.8	4.278	0.039	0.039	1.106	0.071	0.074	26.11	1.81	214.9	7.6	-999	1	0	-999	0
7218188	15.806	1	17	5498.3	260.5	172.2	4.549	0.023	0.033	0.869	0.041	0.054	25.41	2.39	19.2	11.9	-999	1	0	-999	0
7218267	13.204	0	17	5899.2	105.9	99.4	4.486	0.018	0.031	0.980	0.035	0.055	20.64	2.22	114.6	6.3	-999	1	0	-999	0
7218894	15.882	4	17	5276.6	99.2	86.1	4.327	0.039	0.045	0.864	0.041	0.029	14.79	1.09	1710.0	72.7	-999	1	1	-999	0
7218950	14.156	1	17	5380.5	112.6	88.5	4.205	0.035	0.030	0.889	0.056	0.040	1.91	0.13	15694.2	1465.3	1	1	0	-999	0
7219000	14.157	1	17	6673.1	147.6	151.0	4.178	0.035	0.034	1.367	0.074	0.060	1.83	0.13	509.8	62.9	1	1	0	-999	0
7219091	14.3	1	17	4698.0	80.6	77.6	4.571	0.026	0.022	0.747	0.036	0.031	44.23	3.41	341.8	9.8	-999	1	0	-999	0
7219239	15.223	1	17	4789.5	93.2	86.1	4.617	0.019	0.025	0.717	0.029	0.035	30.21	3.66	1105.4	32.6	-999	1	0	-999	0
7219540	15.21	4	17	5043.8	101.0	94.7	4.572	0.024	0.034	0.788	0.037	0.047	15.42	1.30	4013.6	140.2	-999	1	0	-999	0
7219625	14.244	1	17	5862.6	102.6	98.7	4.490	0.020	0.032	0.970	0.038	0.056	5.68	0.43	1567.1	92.9	-999	1	0	-999	0
7219652	14.064	1	17	3847.4	80.0	72.8	4.695	0.012	0.012	0.537	0.012	0.012	27.04	1.96	2282.0	59.8	-999	1	0	-999	0
7219691	15.627	4	17	6015.4	134.8	130.2	4.346	0.050	0.056	1.075	0.073	0.081	17.11	1.74	1239.4	50.9	-999	1	0	-999	0
7219895	11.589	0	17	7028.8	172.7	151.9	4.035	0.033	0.034	1.577	0.083	0.081	1.33	0.09	147.1	21.2	1	2	0	-999	0
7219916	15.59	4	17	5396.5	109.1	105.1	4.580	0.021	0.032	0.818	0.037	0.046	25.23	3.87	39.0	10.7	-999	1	0	-999	0
7220048	14.939	1	17	6269.1	124.7	117.5	4.449	0.022	0.027	1.052	0.040	0.048	15.30	1.09	393.5	20.9	-999	1	0	-999	0
7220098	15.224	4	17	6022.4	121.0	112.5	4.458	0.026	0.034	1.018	0.045	0.058	14.90	1.18	1523.7	60.3	-999	1	0	-999	0
7220273	15.803	1	17	4222.0	76.6	46.5	4.642	0.021	0.034	0.638	0.020	0.016	10.10	0.77	5796.4	251.2	-999	1	0	-999	0
7220322	11.884	0	17	6293.8	112.9	112.9	4.530	0.013	0.017	0.948	0.020	0.025	8.08	0.57	2834.6	129.7	-999	1	0	-1	0
7220429	14.471	1	17	5044.0	151.0	151.0	4.511	0.085	0.570	0.764	0.095	0.055	37.71	7.15	282.0	9.7	-999	2	-999	0	1
7220436	13.368	0	17	5982.5	118.6	119.6	3.963	0.049	0.052	1.282	0.117	0.093	11.34	0.74	294.9	15.2	-999	1	0	-999	0
7220508	14.207	1	17	5552.5	98.3	96.4	4.494	0.029	0.041	0.914	0.048	0.062	20.64	3.26	569.9	20.6	-999	1	0	-999	0
7220604	15.668	2	17	5815.1	140.4	137.7	4.168	0.059	0.062	1.056	0.096	0.088	9.24	0.71	1338.1	73.3	-999	1	0	-999	0
7220649	10.458	0	17	6125.0	124.6	106.1	4.094	0.031	0.038	1.249	0.062	0.099	12.78	1.28	38.1	2.3	-999	1	0	-999	0
7220674	14.487	1	17	5945.0	180.0	198.0	4.448	0.052	0.208	1.172	0.122	0.149	13.15	1.12	2203.6	84.3	-999	2	-999	-999	1
7220715	15.211	1	17	5929.5	112.0	104.1	4.504	0.022	0.030	0.955	0.040	0.049	14.19	1.41	812.0	38.2	-999	1	0	-999	0
7220771	13.587	0	17	4650.5	79.0	73.1	4.589	0.023	0.017	0.698	0.031	0.022	27.23	2.11	1387.4	36.9	-999	1	0	-999	0
7220791	14.907	1	17	4791.4	91.0	81.4	4.592	0.022	0.027	0.744	0.033	0.038	36.68	6.31	592.8	17.6	-999	1	0	-999	0
7220809	14.019	1	17	6654.0	151.2	148.1	4.115	0.037	0.035	1.397	0.074	0.065	21.52	1.55	158.2	8.4	-999	1	0	-999	0
7220846	15.55	2	17	5439.2	124.1	108.8	4.561	0.022	0.032	0.848	0.038	0.051	24.03	2.11	934.8	34.1	-999	1	0	-999	0
7220948	12.894	0	17	5367.2	132.6	122.1	3.681	0.034	0.042	1.205	0.075	0.087	89.69	10.46	681.5	10.3	-999	1	0	-999	0
7220958	15.454	4	17	4907.4	93.2	83.7	4.563	0.029	0.031	0.776	0.039	0.041	33.29	3.46	1338.0	37.3	-999	1	0	-999	0
7220968	15.463	1	17	5186.9	105.4	94.8	4.493	0.042	0.040	0.835	0.054	0.048	35.19	5.60	581.8	20.1	-999	1	0	-999	0
7221027	14.014	1	17	5111.2	94.3	87.3	4.560	0.026	0.034	0.808	0.037	0.051	36.68	4.36	1289.9	30.3	-999	1	0	-999	0
7221039	14.188	1	17	6003.3	113.1	106.3	4.457	0.020	0.031	1.021	0.039	0.059	4.46	0.33	4297.5	269.7	1	1	0	-999	0
7221108	13.596	0	17	6182.0	169.0	206.0	4.329	0.153	0.187	0.950	0.148	0.099	6.34	0.66	85.5	10.3	-999	2	-999	-999	1
7221252	15.318	1	17	5850.3	136.3	131.9	4.320	0.050	0.050	1.021	0.080	0.081	20.78	3.68	79.5	11.1	-999	1	0	-999	0
7221316	15.901	1	17	5918.4	152.9	142.5	4.457	0.034	0.043	0.999	0.059	0.067	7.75	0.56	2120.1	119.6	-999	1	0	-999	0
7221541	15.892	4	17	6208.9	140.2	131.3	4.492	0.026	0.027	0.984	0.041	0.046	16.21	1.83	377.4	27.2	-999	1	0	-999	0
7221611	15.39	4	17	5892.6	115.6	109.4	4.473	0.028	0.039	0.983	0.047	0.059	25.75	2.55	349.2	17.1	-999	1	0	-999	0
7221749	15.807	1	17	5959.1	147.3	143.0	4.446	0.033	0.042	1.016	0.057	0.068	21.34	1.69	74.9	14.5	-999	1	0	-999	0
7221755	15.704	4	17	5797.3	115.6	111.4	4.474	0.033	0.045	0.965	0.052	0.062	17.01	1.51	427.8	26.1	-999	1	0	-999	0
7221823	12.607	0	17	4463.3	74.0	79.2	4.651	0.017	0.014	0.618	0.019	0.015	44.23	5.01	474.2	10.5	-999	1	0	-999	0
7222203	14.799	1	17	6236.7	119.4	113.5	4.437	0.021	0.028	1.067	0.040	0.051	4.58	0.34	3398.5	216.6	1	1	0	-999	0
7222208	13.517	1	17	6537.2	138.4	125.2	4.265	0.029	0.029	1.303	0.056	0.052	3.42	0.32	151.1	18.2	-999	1	0	-999	0
7254671	15.773	1	17	3798.2	80.7	71.4	4.712	0.012	0.013	0.517	0.013	0.013	36.68	2.63	2418.5	60.3	-999	1	0	-999	0
7254750	15.641	1	17	4005.1	78.8	78.3	4.649	0.015	0.014	0.589	0.013	0.014	17.74	1.47	400.7	24.2	-999	1	0	-999	0
7254812	14.843	4	17	5185.2	73.6	65.8	4.332	0.024	0.023	0.862	0.025	0.019	15.53	2.26	592.0	26.7	-999	1	1	-999	0
7254816	12.877	0	17	6011.9	106.5	102.7	4.044	0.036	0.053	1.239	0.073	0.116	15.40	1.36	487.6	18.6	-999	1	0	-999	0
7254989	15.28	1	17	5286.1	96.8	89.1	4.602	0.019	0.029	0.777	0.031	0.042	25.76	2.90	454.5	19.2	-999	1	0	-999	0
7254994	13.193	0	17	5893.9	112.4	109.1	4.321	0.053	0.051	1.067	0.070	0.073	16.85	1.54	1035.4	35.2	-999	1	-999	-999	0
7255000	15.101	1	17	3979.9	89.9	91.3	4.621	0.018	0.013	0.612	0.012	0.018	33.29	2.40	1473.4	38.7	-999	1	0	-999	0
7255169	15.739	1	17	4005.6	79.4	79.3	4.635	0.015	0.015	0.601	0.013	0.014	37.97	3.46	2381.4	58.3	-999	1	0	-999	0
7255398	14.94	1	17	4384.5	78.7	73.7	4.635	0.018	0.020	0.664	0.024	0.023	11.37	0.87	2463.7	102.7	-999	1	0	-999	0
7255494	16.843	7	7	4132.8	72.4	53.0	4.706	0.033	0.035	0.559	0.023	0.023	22.43	2.15	662.5	91.2	-999	1	0	-999	0
7255509	15.423	1	17	5432.1	101.2	98.9	4.489	0.039	0.049	0.887	0.055	0.063	24.37	1.94	2627.7	76.8	-999	1	0	-999	0
7255582	12.898	0	17	4436.9	73.5	70.6	4.634	0.016	0.020	0.676	0.021	0.024	13.90	1.22	2454.1	87.0	-999	1	0	-999	0
7255608	12.514	0	17	5587.1	103.9	101.4	4.277	0.039	0.040	0.925	0.067	0.061	16.65	1.63	705.3	24.8	-999	1	0	-999	0
7255821	14.984	1	17	4162.5	48.5	63.1	4.627	0.036	0.022	0.624	0.017	0.016	13.43	1.03	2436.2	93.8	-999	1	0	-999	0
7255831	14.681	1	17	5509.0	99.2	97.8	4.480	0.034	0.045	0.907	0.054	0.065	17.82	1.78	167.4	11.4	-999	1	0	-999	0
7255871	16.728	7	7	4173.9	55.0	70.5	4.618	0.032	0.024	0.634	0.022	0.019	16.30	1.96	1052.7	106.2	-999	1	0	-999	0
7255952	15.159	4	17	5615.7	97.1	97.1	4.506	0.031	0.041	0.893	0.045	0.054	21.39	1.94	312.0	16.5	-999	1	0	-999	0
7256125	16.093	2	17	4491.7	77.0	71.3	4.564	0.023	0.017	0.734	0.025	0.022	4.08	0.28	17797.1	1206.8	-999	1	0	-999	0
7256281	14.918	1	17	5433.3	107.2	98.0	4.395	0.055	0.050	0.885	0.067	0.057	14.57	1.42	1568.4	60.7	-999	1	0	-999	0
7256395	14.84	1	17	5192.1	96.1	89.2	4.532	0.032	0.039	0.832	0.045	0.054	26.85	2.22	2114.4	57.9	-999	1	0	-999	0
7256511	11.951	0	17	5813.0	113.8	108.9	4.312	0.037	0.038	1.064	0.066	0.070	19.66	2.14	243.5	8.5	-999	1	0	-999	0
7256548	15.481	1	17	5395.0	99.9	84.6	4.262	0.049	0.046	0.884	0.056	0.042	6.18	0.44	3957.7	221.7	-999	1	0	-999	0
7256857	14.327	1	17	5484.1	92.4	95.3	4.503	0.029	0.042	0.898	0.047	0.062	22.74	2.36	469.9	17.2	-999	1	0	-999	0
7256927	14.096	1	17	5975.2	117.7	110.3	4.238	0.040	0.043	1.099	0.072	0.083	17.86	2.51	169.7	9.7	-999	1	0	-999	0
7256960	12.981	0	17	6609.3	129.8	124.2	4.355	0.018	0.026	1.216	0.032	0.044	4.14	0.45	226.3	19.7	-999	3	0	-999	0
7256966	15.352	1	17	4743.7	85.5	77.2	4.600	0.021	0.026	0.730	0.032	0.035	30.42	2.20	1212.9	35.6	-999	1	0	-999	0
7257035	11.324	0	17	6383.5	136.1	139.6	4.342	0.021	0.030	1.203	0.046	0.064	4.64	0.37	1199.6	73.5	-999	1	0	-999	0
7257078	13.74	1	17	5665.5	109.4	104.3	4.333	0.043	0.043	0.954	0.074	0.070	11.96	0.46	93.5	8.1	-999	1	0	-999	0
7257089	14.89	1	17	5503.4	107.4	99.1	4.276	0.046	0.044	0.909	0.066	0.059	20.18	1.76	1082.6	37.6	-999	1	0	-999	0
7257093	13.0	1	17	5568.3	96.8	97.6	4.472	0.034	0.044	0.922	0.055	0.066	11.13	0.82	3389.7	133.2	-999	1	0	-999	0
7257095	13.636	1	17	5175.1	89.4	86.0	4.538	0.027	0.036	0.851	0.040	0.050	11.13	0.83	3089.8	123.0	-999	1	0	-999	0
7257200	15.0	1	17	5045.2	88.5	83.5	4.572	0.024	0.033	0.793	0.035	0.044	31.49	3.36	1264.6	34.6	-999	1	0	-999	0
7257245	14.931	1	17	6039.5	111.6	108.7	4.172	0.050	0.050	1.158	0.071	0.090	12.05	1.82	359.5	22.2	-999	1	0	-999	0
7257263	12.829	0	17	5924.0	114.7	108.9	4.201	0.033	0.038	1.183	0.058	0.079	18.87	2.69	461.5	16.0	-999	1	0	-999	0
7257266	14.506	1	17	4769.6	89.8	84.0	4.630	0.017	0.023	0.700	0.026	0.032	26.66	2.91	1036.0	30.3	-999	1	0	-999	0
7257526	15.283	1	17	4234.2	83.7	52.1	4.614	0.027	0.026	0.659	0.033	0.022	35.19	2.77	3226.8	76.2	-999	1	0	-999	0
7257681	15.494	1	17	4993.0	90.8	84.3	4.570	0.027	0.034	0.782	0.039	0.046	18.99	1.57	3171.3	103.5	-999	1	0	-999	0
7257684	12.289	0	17	6048.3	96.8	95.2	4.372	0.021	0.033	1.176	0.044	0.061	6.34	0.46	3335.3	172.5	-999	1	0	-999	0
7257721	15.546	1	17	4778.2	86.6	80.1	4.598	0.023	0.028	0.735	0.034	0.037	18.09	1.45	5208.1	167.7	-999	1	0	-999	0
7257811	13.432	0	17	6057.9	111.0	102.4	4.132	0.033	0.039	1.166	0.063	0.088	9.55	0.83	1096.9	49.9	-999	1	0	-999	0
7257815	14.915	1	17	5102.0	90.8	84.5	4.525	0.036	0.037	0.817	0.047	0.048	26.30	2.19	2990.9	80.6	-999	1	0	-999	0
7257855	15.94	1	17	4459.3	80.4	76.9	4.624	0.020	0.023	0.681	0.029	0.027	18.09	1.52	1759.2	67.9	-999	1	0	-999	0
7258215	14.54	1	17	4865.1	95.6	80.7	3.825	0.074	0.080	0.912	0.071	0.046	19.60	1.92	198.1	13.8	-999	1	-999	-999	0
7258594	15.057	2	15	4478.0	158.0	158.0	4.578	0.056	0.020	0.706	0.055	0.055	13.71	2.02	1174.8	57.2	-999	2	-999	-999	1
7258600	15.562	2	16	4395.2	80.2	78.2	4.643	0.017	0.020	0.656	0.024	0.023	13.80	0.96	1667.0	74.3	-999	1	0	-999	0
7258656	15.716	1	17	4637.2	91.2	84.9	4.571	0.028	0.024	0.741	0.035	0.030	47.07	3.86	856.4	23.8	-999	1	0	-999	0
7258729	11.889	2	15	6506.9	128.2	115.0	4.388	0.015	0.021	1.175	0.030	0.043	6.54	0.66	619.4	36.3	-999	1	0	-999	0
7258762	13.61	0	17	5491.7	96.5	92.1	4.549	0.019	0.033	0.871	0.033	0.051	26.81	2.54	1427.2	38.1	-999	1	0	-999	0
7258871	13.7	1	17	5753.9	124.0	117.2	3.833	0.034	0.035	1.236	0.062	0.068	24.52	4.31	361.9	12.5	-999	1	0	-999	0
7258965	15.311	1	17	5296.9	99.3	93.6	4.566	0.023	0.036	0.824	0.038	0.052	17.47	1.36	4397.8	144.1	-999	1	0	-999	0
7258982	16.438	14	17	4237.5	83.1	65.3	4.658	0.023	0.029	0.625	0.022	0.022	25.58	2.46	768.4	42.3	-999	1	0	-999	0
7259125	13.352	0	17	5026.7	113.2	115.8	4.479	0.060	0.060	0.813	0.043	0.040	18.86	1.44	2490.3	76.4	-999	1	-999	-999	0
7259347	12.432	0	17	6026.0	190.0	232.0	4.205	0.214	0.175	1.090	0.164	0.147	17.23	3.35	48.7	3.6	-999	2	-999	-999	1
7259391	15.617	2	17	4928.4	91.8	84.2	4.561	0.030	0.034	0.778	0.041	0.042	16.30	1.40	2111.1	79.2	-999	1	0	-999	0
7259443	13.99	2	17	4418.7	73.8	67.0	4.612	0.021	0.017	0.680	0.025	0.021	44.85	6.32	550.8	13.2	-999	1	0	-999	0
7259477	14.61	1	17	3913.0	78.7	78.7	4.650	0.014	0.013	0.583	0.013	0.013	44.55	4.71	1081.6	24.6	-999	1	0	-999	0
7259627	11.71	0	17	6697.8	147.0	131.9	4.097	0.032	0.032	1.424	0.074	0.067	5.30	0.64	96.3	8.0	-999	1	0	-999	0
7259660	15.108	1	17	6066.2	112.4	109.7	4.385	0.037	0.048	1.078	0.060	0.072	12.62	1.61	317.3	21.3	-999	1	0	-999	0
7259676	13.157	0	17	5105.7	94.8	93.3	4.564	0.018	0.028	0.853	0.029	0.041	6.81	0.48	6754.9	335.8	-999	1	0	-999	0
7259915	13.581	0	17	5190.0	154.0	138.0	4.493	0.095	0.085	0.766	0.107	0.058	48.06	5.72	315.9	8.0	-999	2	-999	-999	1
7259930	14.984	1	17	4890.8	77.7	70.1	4.471	0.021	0.017	0.806	0.023	0.018	19.39	1.54	2776.3	88.0	-999	1	1	-999	0
7259996	15.487	1	17	3787.0	76.0	84.0	4.742	0.048	0.028	0.514	0.040	0.044	29.79	2.37	1645.0	46.8	-999	2	-999	-999	1
7260073	16.621	7	7	3719.0	93.5	89.5	4.712	0.029	0.028	0.507	0.031	0.034	23.87	1.88	5001.9	308.3	-999	1	-999	-999	0
7260348	14.64	1	17	5794.5	104.4	103.4	4.430	0.036	0.045	0.987	0.060	0.072	22.89	2.43	229.9	11.6	-999	1	0	-999	0
7260381	10.211	0	17	5822.9	108.0	102.0	4.265	0.036	0.039	1.064	0.068	0.073	9.60	0.89	204.5	9.4	-999	1	0	-999	0
7260385	14.888	1	17	4875.2	91.8	85.3	4.597	0.021	0.028	0.746	0.032	0.039	31.71	4.45	1163.0	33.1	-999	1	0	-999	0
7260386	15.637	4	17	4993.8	93.8	87.2	4.574	0.026	0.034	0.779	0.039	0.045	20.49	1.58	2782.4	89.8	-999	1	0	-999	0
7260508	15.248	1	17	5317.8	103.1	97.4	4.492	0.041	0.045	0.861	0.055	0.058	18.21	2.70	245.1	16.3	-999	1	0	-999	0
7262599	15.045	1	16	4405.9	73.1	70.0	4.606	0.021	0.018	0.695	0.027	0.024	29.18	2.39	4954.3	151.1	-999	1	0	-999	0
7264622	14.967	2	15	5554.4	111.9	106.4	4.269	0.048	0.048	0.926	0.070	0.064	20.78	1.98	419.4	23.5	-999	1	0	-999	0
7264651	14.533	1	17	5547.7	119.6	113.3	4.012	0.070	0.064	1.011	0.075	0.074	15.86	1.41	2657.9	91.5	-999	1	0	-999	0
7264671	13.641	1	17	5055.4	82.2	76.0	4.535	0.029	0.035	0.839	0.043	0.049	6.95	0.51	5351.6	265.4	-999	1	0	-999	0
7264830	15.78	1	17	4811.3	46.1	56.7	4.471	0.018	0.016	0.804	0.015	0.014	23.05	1.79	233.2	17.9	-999	1	1	-999	0
7264857	15.723	1	17	4426.0	120.0	146.0	4.740	0.059	0.032	0.506	0.034	0.034	22.89	2.36	596.7	27.2	-999	2	-999	-999	1
7264900	15.68	1	17	3586.6	75.4	66.2	4.780	0.010	0.010	0.428	0.011	0.011	46.43	3.58	3192.6	67.6	-999	1	0	-999	0
7265013	10.408	0	17	5343.6	89.0	90.4	4.495	0.032	0.040	0.894	0.052	0.057	38.24	6.25	133.5	3.3	-999	1	0	-999	0
7265095	15.018	1	17	4802.3	54.5	56.0	4.479	0.016	0.013	0.800	0.016	0.013	45.79	5.26	431.3	13.0	-999	1	1	-999	0
7265105	13.172	0	17	6177.7	129.5	112.8	4.130	0.033	0.037	1.211	0.060	0.085	9.23	0.97	102.1	8.3	-999	1	0	-999	0
7265156	15.178	1	17	4212.4	82.2	54.1	4.636	0.026	0.028	0.637	0.026	0.020	33.52	4.14	1000.2	28.4	-999	1	0	-999	0
7265200	15.552	2	17	5195.7	85.0	77.4	4.413	0.039	0.032	0.840	0.045	0.032	25.58	2.30	524.0	22.6	-999	1	0	-999	0
7265261	15.029	1	17	5282.7	90.8	79.6	4.140	0.038	0.038	0.884	0.042	0.033	18.40	2.62	60.4	9.5	-999	1	0	-999	0
7265341	15.442	1	17	4127.6	60.6	87.7	4.659	0.030	0.029	0.593	0.025	0.024	14.09	0.83	1798.4	72.9	-999	1	-999	-999	0
7265373	16.882	7	7	3964.4	84.7	83.6	4.647	0.019	0.019	0.588	0.018	0.019	17.35	1.71	102.0	64.0	-999	1	0	-999	0
7265390	16.888	6	9	3442.5	66.9	56.2	4.962	0.009	0.009	0.232	0.007	0.006	103.88	7.56	1901.2	78.4	-999	1	0	-999	0
7265401	15.267	1	17	5311.2	98.3	93.3	4.541	0.029	0.042	0.847	0.043	0.056	27.04	3.51	723.2	25.3	-999	1	0	-999	0
7265433	14.85	1	17	5716.5	106.8	103.2	4.400	0.049	0.055	0.967	0.069	0.072	24.54	2.89	452.6	8.8	-999	1	0	-999	0
7265464	14.065	10	10	5874.5	101.8	101.5	4.442	0.028	0.039	1.005	0.051	0.068	12.68	1.02	2112.6	81.2	-999	1	0	-999	0
7265465	14.062	1	17	5408.2	103.6	89.8	4.352	0.041	0.034	0.878	0.063	0.048	32.57	4.04	499.0	14.5	-999	1	0	-999	0
7265490	15.117	1	17	5285.9	99.7	92.7	4.500	0.039	0.043	0.855	0.053	0.057	25.40	4.31	147.0	10.7	-999	1	0	-999	0
7265537	13.196	0	17	4924.9	82.5	75.4	4.538	0.031	0.027	0.788	0.044	0.038	36.94	6.95	1041.8	23.9	-999	1	0	-999	0
7265569	15.736	1	17	4846.6	85.8	79.6	4.548	0.032	0.029	0.774	0.040	0.035	33.06	3.25	1073.6	33.3	-999	1	0	-999	0
7265676	13.366	1	17	5410.7	82.8	84.8	4.492	0.024	0.033	0.968	0.041	0.055	29.80	4.82	315.5	9.8	-999	1	0	-999	0
7266030	15.311	1	17	5267.5	98.8	91.0	4.525	0.034	0.042	0.847	0.047	0.056	24.85	1.97	1873.9	56.1	-999	1	0	-999	0
7266123	14.828	1	17	4652.2	77.1	73.0	4.587	0.023	0.023	0.733	0.033	0.031	35.92	4.43	1537.3	37.7	-999	1	0	-999	0
7266177	15.901	4	17	4796.7	107.1	97.4	4.511	0.038	0.039	0.786	0.033	0.031	37.45	3.93	363.1	17.7	-999	1	1	-999	0
7266212	14.726	1	17	5744.0	110.7	105.9	4.259	0.046	0.048	0.994	0.076	0.075	10.10	0.73	78.1	11.8	-999	1	0	1	0
7266373	12.827	0	17	6026.9	113.8	103.4	4.166	0.038	0.038	1.187	0.061	0.086	5.39	0.42	39.9	6.6	-999	1	0	-999	0
7266412	14.083	1	17	5167.2	90.6	86.7	4.578	0.021	0.032	0.798	0.032	0.050	25.76	2.51	1056.4	30.4	-999	1	0	-999	0
7266453	15.925	1	17	4336.5	80.0	73.8	4.630	0.020	0.021	0.664	0.026	0.023	19.66	1.60	577.9	30.9	-999	1	0	-999	0
7266478	15.972	4	17	5177.3	86.4	80.3	4.409	0.046	0.041	0.840	0.041	0.032	1.19	0.08	5007.6	645.9	1	1	0	-999	0
7266530	13.535	0	17	6409.4	137.7	127.6	4.296	0.030	0.039	1.206	0.058	0.066	6.19	0.68	110.4	11.5	-999	1	0	-999	0
7266533	15.225	4	17	5250.4	97.1	90.7	4.552	0.027	0.039	0.831	0.040	0.054	24.51	1.90	673.3	14.6	-999	1	0	-999	0
7266590	13.669	1	17	6211.5	123.4	112.8	4.002	0.040	0.042	1.411	0.068	0.078	10.99	0.41	106.8	8.8	-999	1	0	-999	0
7266605	13.717	1	17	6189.6	106.4	103.4	4.387	0.021	0.030	1.141	0.040	0.056	12.78	2.14	119.5	8.7	-999	1	0	-999	0
7266658	14.257	1	17	5309.6	103.4	95.1	4.461	0.068	0.076	0.856	0.057	0.051	30.00	5.51	301.1	10.9	-999	1	-999	-999	0
7266805	13.068	0	17	5779.7	113.8	108.8	4.271	0.047	0.048	0.981	0.072	0.068	14.90	1.33	1218.0	43.3	-999	1	0	-999	0
7266877	14.611	1	17	6105.3	109.7	104.9	4.426	0.023	0.034	1.064	0.043	0.062	11.75	1.23	1077.9	47.7	-999	1	0	-999	0
7267046	12.377	0	17	6567.0	132.8	126.6	4.101	0.031	0.030	1.413	0.068	0.060	8.50	0.90	39.1	4.6	-999	1	0	-999	0
7267061	15.448	1	17	5488.2	102.9	102.9	4.455	0.045	0.052	0.902	0.062	0.065	31.45	5.82	606.5	21.7	-999	1	0	-999	0
7267071	14.144	1	17	5874.0	90.6	87.1	4.417	0.020	0.029	1.123	0.036	0.052	17.09	3.25	222.1	11.7	-999	1	0	-999	0
7267368	13.586	0	17	5448.0	164.0	147.0	4.174	0.325	0.175	0.915	0.092	0.074	28.79	2.24	545.3	15.8	-999	2	-999	-999	1
7267381	15.698	1	17	4500.1	79.3	74.8	4.615	0.020	0.023	0.695	0.029	0.027	23.21	1.78	3031.9	91.4	-999	1	0	-999	0
7267385	11.84	0	17	6555.3	129.1	114.2	4.290	0.021	0.027	1.326	0.043	0.051	3.84	0.32	97.7	9.7	-999	1	0	-999	0
7267578	14.562	1	17	4900.3	83.2	75.5	4.545	0.031	0.027	0.782	0.043	0.038	23.54	1.74	4449.3	122.4	-999	1	0	-999	0
7267654	14.86	1	17	5283.6	93.4	90.9	4.560	0.023	0.036	0.831	0.036	0.053	27.00	3.06	875.6	27.3	-999	1	0	-999	0
7267780	15.764	1	17	4769.5	85.8	79.1	4.598	0.023	0.028	0.735	0.034	0.037	32.15	2.80	998.6	32.3	-999	1	0	-999	0
7267825	14.551	1	17	6068.9	108.0	103.3	4.431	0.024	0.035	1.053	0.044	0.062	13.80	1.77	471.9	22.9	-999	1	0	-999	0
7267861	15.907	1	17	5211.9	101.8	96.4	4.564	0.042	0.056	0.801	0.058	0.062	30.60	4.41	803.5	29.8	-999	1	-999	-999	0
7267938	14.371	1	17	5974.5	106.8	105.2	4.384	0.035	0.044	1.052	0.064	0.075	12.17	1.12	1130.6	47.9	-999	1	0	-999	0
7267942	13.807	1	17	5985.1	103.4	104.4	4.392	0.030	0.038	1.064	0.057	0.067	16.63	2.34	61.3	6.0	-999	1	0	-999	0
7267949	13.459	0	17	5484.1	84.0	89.3	4.519	0.019	0.028	0.936	0.034	0.045	25.23	2.81	997.7	28.2	-999	1	0	-999	0
7268047	15.999	1	17	4501.7	79.3	74.6	4.583	0.025	0.020	0.722	0.030	0.026	23.86	3.10	179.2	18.4	-999	1	0	-999	0
7268095	16.476	4	17	4570.4	85.2	81.0	4.612	0.024	0.027	0.701	0.034	0.033	21.66	1.79	2783.0	111.1	-999	1	0	-999	0
7268202	16.165	4	17	4554.2	83.6	79.5	4.612	0.022	0.025	0.701	0.032	0.030	17.45	1.29	249.6	29.1	-999	1	0	-999	0
7268364	12.118	0	17	6555.4	135.5	129.7	3.978	0.033	0.033	1.470	0.078	0.077	8.68	0.92	73.1	5.7	-999	1	0	-999	0
7268366	14.515	1	17	5962.7	101.2	109.2	4.103	0.039	0.052	1.170	0.079	0.101	17.09	1.15	180.4	5.7	-999	1	0	-999	0
7268506	12.599	0	17	6242.5	124.4	131.1	4.216	0.025	0.039	1.296	0.054	0.062	11.76	1.14	107.8	6.7	-999	1	0	-999	0
7268600	12.608	1	17	6282.3	130.0	116.1	4.110	0.028	0.028	1.404	0.054	0.055	11.82	1.41	24.8	3.9	-999	1	0	-999	0
7268717	14.823	1	17	5996.8	106.2	103.0	4.449	0.024	0.035	1.025	0.043	0.061	16.32	2.82	106.2	11.4	-999	1	0	-999	0
7268738	15.695	1	17	4003.8	78.7	77.7	4.643	0.015	0.014	0.594	0.013	0.013	16.53	1.30	1143.9	49.0	-999	1	0	-999	0
7268752	13.089	0	17	5971.9	107.5	106.5	4.323	0.030	0.035	1.176	0.058	0.068	17.31	2.34	134.8	6.9	-999	1	0	-999	0
7268847	15.736	2	17	5556.2	101.7	96.9	4.527	0.027	0.039	0.893	0.043	0.054	15.09	1.35	2111.8	83.5	-999	1	0	-999	0
7268907	14.416	1	17	5658.1	99.5	91.9	4.494	0.026	0.037	0.934	0.044	0.060	19.39	3.04	603.3	22.7	-999	1	0	-999	0
7269420	13.515	1	17	4973.0	79.0	79.0	4.595	0.008	0.072	0.891	0.018	0.060	10.90	0.81	4705.6	203.4	-999	2	-999	-999	1
7269516	13.539	0	17	5429.8	111.1	104.7	4.473	0.036	0.039	0.873	0.061	0.060	32.61	4.20	324.5	9.8	-999	1	0	-999	0
7269729	15.78	1	17	3847.4	78.3	76.0	4.677	0.013	0.013	0.554	0.013	0.013	17.59	1.30	3203.8	111.1	-999	1	0	-999	0
7269798	15.356	1	17	3770.6	76.5	76.4	4.694	0.013	0.013	0.533	0.013	0.013	50.11	3.50	1082.7	25.4	-999	1	0	-999	0
7269881	14.409	1	17	5085.3	97.2	91.3	4.567	0.024	0.033	0.799	0.036	0.050	38.76	5.11	403.7	12.0	-999	1	0	-1	0
7270323	14.73	1	17	4957.9	100.5	97.3	4.618	0.016	0.025	0.728	0.027	0.037	27.80	2.73	720.1	22.7	-999	1	0	-999	0
7270352	12.603	0	17	5710.6	109.1	107.6	4.137	0.045	0.040	1.011	0.085	0.068	6.55	0.61	92.7	4.7	-999	1	0	-999	0
7270404	13.01	0	17	5923.0	105.1	113.4	3.771	0.032	0.033	1.244	0.057	0.060	7.35	0.68	541.6	29.7	-999	1	0	-999	0
7270472	15.225	1	17	4704.9	84.1	75.2	4.602	0.021	0.025	0.726	0.031	0.034	33.27	2.00	378.8	21.1	-999	1	0	-999	0
7270548	13.406	0	17	6177.2	111.1	124.7	4.136	0.023	0.033	1.361	0.047	0.049	10.61	1.10	163.9	10.6	-999	1	0	-999	0
7270574	14.365	1	17	5934.1	103.9	103.2	4.125	0.036	0.048	1.142	0.081	0.094	11.99	1.24	522.1	25.7	-999	1	0	-999	0
7270630	13.491	0	17	6206.0	114.4	114.3	4.338	0.031	0.037	1.133	0.059	0.069	7.51	0.57	30.5	6.6	-999	1	0	-999	0
7270773	14.397	1	17	5174.4	95.9	91.2	4.579	0.022	0.033	0.796	0.035	0.049	28.58	4.52	1540.7	41.1	-999	1	0	-999	0
7270844	15.831	1	17	3925.8	72.7	77.9	4.687	0.014	0.013	0.549	0.013	0.013	25.23	2.41	351.8	20.6	-999	1	0	-999	0
7270908	15.799	4	17	5287.1	104.9	99.2	4.522	0.035	0.045	0.850	0.049	0.057	23.21	2.21	1644.9	55.5	-999	1	0	-999	0
7271071	15.643	2	17	5574.8	106.7	102.9	4.324	0.057	0.056	0.927	0.070	0.066	27.39	3.42	681.6	26.4	-999	1	0	-999	0
7271381	13.914	1	17	4314.5	68.0	60.4	4.607	0.021	0.016	0.689	0.025	0.020	46.75	5.81	1093.3	23.0	-999	1	0	-999	0
7271405	15.986	1	17	5546.0	166.0	166.0	4.575	0.036	0.144	0.907	0.083	0.111	28.75	5.34	887.7	16.7	-999	2	-999	-999	1
7271417	15.05	14	15	6501.5	128.8	130.5	4.034	0.055	0.056	1.407	0.080	0.077	22.09	2.30	357.7	16.9	-999	1	0	-999	0
7271552	12.488	0	17	6253.0	194.0	233.0	3.930	0.440	0.138	1.164	0.183	0.203	23.50	2.65	230.4	7.9	-999	2	-999	-999	1
7271652	12.65	0	17	5688.3	115.6	112.6	3.944	0.039	0.032	1.189	0.060	0.063	43.86	3.15	150.3	4.3	-999	1	0	-999	0
7272009	15.939	2	17	5260.5	94.8	89.5	4.569	0.027	0.039	0.812	0.044	0.053	18.99	2.37	302.6	23.5	-999	1	0	-999	0
7272205	15.97	14	17	3542.4	75.1	66.2	4.796	0.010	0.010	0.407	0.011	0.011	43.32	3.11	4089.9	128.0	-999	1	0	-999	0
7272220	15.018	1	17	3961.1	77.6	76.5	4.656	0.014	0.014	0.581	0.013	0.013	17.35	1.28	3086.8	102.7	-999	1	0	-999	0
7272255	14.071	1	17	6024.1	116.7	116.7	3.924	0.058	0.059	1.278	0.140	0.089	13.86	1.37	124.8	9.4	-999	1	0	-999	0
7272273	15.358	1	17	4995.9	92.6	84.3	4.553	0.030	0.034	0.793	0.041	0.045	27.23	2.23	377.5	17.2	-999	1	0	-999	0
7272291	16.138	7	7	3731.0	48.0	48.0	4.775	0.028	0.025	0.498	0.024	0.027	16.30	1.11	1130.3	89.7	-999	2	-999	-999	1
7272294	14.562	1	17	5042.4	94.9	90.5	4.588	0.030	0.038	0.764	0.047	0.050	32.83	2.90	444.7	14.3	-999	1	-999	-999	0
7272316	15.573	1	17	5167.0	85.5	76.6	4.407	0.037	0.031	0.839	0.039	0.029	24.19	3.25	274.8	16.9	-999	1	1	-999	0
7272346	13.15	0	17	5458.9	89.3	93.2	4.452	0.031	0.036	0.985	0.053	0.061	29.59	2.58	186.8	6.6	-999	1	0	-999	0
7272373	15.212	1	17	3760.7	72.6	74.2	4.745	0.011	0.011	0.480	0.012	0.012	30.19	2.45	208.4	11.7	-999	1	0	-999	0
7272437	11.364	0	17	6115.8	123.4	111.4	4.034	0.027	0.030	1.388	0.056	0.069	8.68	0.81	285.5	14.1	-999	1	0	-999	0
7272462	13.011	0	17	5912.6	112.1	123.0	3.898	0.055	0.036	1.303	0.154	0.071	33.95	4.79	66.3	3.4	-999	1	0	-999	0
7272468	15.241	1	17	4419.7	75.1	70.9	4.607	0.021	0.019	0.695	0.028	0.024	24.54	1.82	1656.4	50.5	-999	1	0	-999	0
7272511	15.161	1	17	5238.2	99.6	88.8	4.474	0.043	0.039	0.845	0.058	0.050	23.05	1.70	4769.9	134.6	-999	1	0	-999	0
7272575	14.573	1	17	4198.8	47.6	70.8	4.588	0.028	0.018	0.658	0.028	0.015	39.87	4.24	1148.1	27.2	-999	1	0	-999	0
7272606	15.488	1	17	5200.4	96.1	90.4	4.574	0.023	0.035	0.803	0.037	0.050	21.36	2.03	1768.8	58.7	-999	1	0	-999	0
7272785	13.686	1	17	5755.0	100.4	101.0	4.489	0.029	0.037	0.914	0.046	0.057	29.34	3.03	305.2	10.1	-999	1	0	-999	0
7272996	14.905	1	17	5120.3	95.3	89.5	4.560	0.026	0.035	0.808	0.038	0.051	35.93	5.18	997.0	26.4	-999	1	0	-999	0
7273051	15.447	1	17	4636.1	108.8	121.6	4.467	0.087	1.398	0.766	0.223	0.087	11.06	0.80	3206.0	136.6	-999	1	-999	-999	0
7273121	14.112	10	10	6306.8	118.6	133.0	4.145	0.034	0.040	1.280	0.060	0.073	9.79	0.64	147.5	12.2	-999	1	0	-999	0
7273203	15.079	4	17	4883.9	91.1	84.6	4.596	0.021	0.028	0.749	0.032	0.040	30.42	5.24	1401.3	38.7	-999	1	0	-999	0
7273208	12.35	0	17	4864.6	77.3	77.2	4.609	0.019	0.026	0.725	0.028	0.035	33.33	4.44	254.5	7.1	-999	1	0	-999	0
7273223	12.712	0	17	6480.5	131.0	128.0	3.878	0.030	0.030	1.622	0.076	0.083	4.29	0.93	266.8	21.2	-999	1	0	-999	0
7273277	12.987	0	17	5757.1	107.0	102.9	4.224	0.043	0.045	1.096	0.066	0.074	33.73	2.82	145.4	6.0	-999	1	-999	0	0
7273356	15.605	1	17	4693.1	81.7	77.8	4.561	0.028	0.022	0.752	0.035	0.029	44.85	6.49	1508.6	36.2	-999	1	0	-999	0
7273476	15.988	1	17	5268.0	103.7	96.3	4.495	0.045	0.049	0.850	0.054	0.054	14.57	1.06	250.6	25.7	-999	1	0	-999	0
7273688	13.285	0	17	4947.6	77.0	72.1	4.513	0.031	0.022	0.787	0.043	0.030	15.53	1.20	6363.9	209.7	-999	1	0	-999	0
7273833	15.264	1	17	4153.8	53.3	80.6	4.611	0.028	0.021	0.634	0.019	0.017	20.78	2.08	350.1	18.3	-999	1	-999	-999	0
7273859	13.4	0	17	5648.9	92.2	88.7	4.483	0.021	0.031	0.989	0.039	0.053	17.84	1.74	1896.0	61.1	-999	1	0	-999	0
7273869	14.353	14	15	5973.5	105.1	100.0	4.461	0.021	0.033	1.012	0.039	0.059	14.77	1.29	1484.9	55.2	-999	1	0	-999	0
7273910	14.716	1	17	5886.5	112.7	115.3	4.076	0.047	0.055	1.132	0.110	0.087	20.74	2.36	148.4	10.2	-999	1	0	-999	0
7273963	14.614	1	17	5680.9	98.8	96.6	4.499	0.024	0.036	0.935	0.042	0.058	31.44	0.02	593.3	18.1	-999	1	0	-999	0
7274081	10.875	0	17	6318.9	120.2	110.6	3.920	0.029	0.030	1.496	0.070	0.076	4.17	0.44	297.3	20.6	-999	1	0	-999	0
7276728	15.353	1	17	4618.2	81.3	75.2	4.606	0.021	0.024	0.713	0.031	0.031	24.03	2.26	3399.8	145.9	-999	1	0	-999	0
7276994	13.819	2	16	6296.5	116.9	113.0	4.369	0.025	0.034	1.155	0.047	0.065	2.75	0.20	678.6	66.8	-999	1	0	-999	0
7277008	14.656	2	16	5855.1	111.0	109.0	4.395	0.040	0.048	1.012	0.067	0.076	2.76	0.21	417.8	50.7	-999	1	0	-999	0
7280687	13.551	1	17	5428.4	104.6	99.5	4.450	0.041	0.043	0.888	0.065	0.063	0.56	0.04	1892.2	344.1	1	1	0	-999	0
7280953	13.072	0	17	3989.2	79.8	81.6	4.619	0.014	0.014	0.614	0.012	0.013	15.75	1.26	3189.3	105.7	-999	1	0	-1	0
7281399	15.989	1	17	4466.2	76.6	71.7	4.584	0.025	0.019	0.719	0.029	0.025	27.42	2.51	1513.0	49.6	-999	1	0	-1	0
7281484	12.318	0	17	6357.3	135.4	132.9	4.088	0.030	0.032	1.354	0.062	0.058	5.80	0.72	133.6	10.4	-999	1	0	-1	0
7281503	15.788	4	17	5696.1	115.4	113.6	4.048	0.077	0.072	1.053	0.090	0.079	7.60	0.57	475.5	42.6	-999	1	0	-999	0
7281616	15.888	1	17	4814.5	81.6	77.4	4.567	0.030	0.031	0.761	0.039	0.037	23.38	2.00	741.8	32.3	-999	1	0	-1	0
7281668	13.519	1	17	5354.5	98.6	87.1	4.392	0.041	0.036	0.888	0.062	0.051	16.28	1.38	2057.9	68.8	-999	1	0	-1	0
7281694	13.903	1	17	4675.1	79.4	74.0	4.614	0.018	0.023	0.711	0.027	0.032	11.45	0.88	1052.1	44.9	-999	1	0	-1	0
7281699	15.768	4	17	5335.9	92.8	79.3	4.210	0.057	0.057	0.882	0.048	0.035	18.47	1.46	2362.8	83.3	-999	1	0	-1	0
7281856	13.833	1	17	6321.6	122.0	108.9	3.890	0.034	0.044	1.491	0.071	0.138	4.63	0.52	161.5	17.4	-999	1	0	-999	0
7282078	15.505	1	17	4153.2	49.1	57.4	4.640	0.033	0.022	0.611	0.016	0.017	34.22	2.53	2003.0	51.6	-999	1	0	-999	0
7282108	15.842	4	17	5636.3	101.7	97.4	4.486	0.039	0.053	0.926	0.055	0.061	14.09	1.17	3112.8	121.7	-999	1	0	-999	0
7282168	14.916	1	17	5554.0	107.8	106.7	4.386	0.048	0.049	0.918	0.071	0.067	7.19	0.34	47.4	13.8	-999	1	0	-1	0
7282182	15.617	1	17	5670.9	124.1	125.7	3.885	0.199	0.182	1.147	0.188	0.145	5.38	0.38	6583.5	384.4	1	1	-999	-999	0
7282194	14.732	1	17	5848.2	126.4	113.6	3.774	0.050	0.045	1.326	0.078	0.076	23.34	2.30	449.1	13.2	-999	1	0	-999	0
7282195	15.419	1	17	5173.6	82.4	75.6	4.386	0.037	0.034	0.845	0.034	0.027	22.90	2.01	133.7	12.6	-999	1	1	-999	0
7282423	13.444	0	17	6124.4	115.2	115.3	4.160	0.035	0.035	1.224	0.059	0.076	5.86	0.73	93.3	10.7	-999	3	0	-999	0
7282434	15.35	4	17	5029.2	90.1	83.3	4.562	0.028	0.035	0.793	0.040	0.047	12.27	0.92	1398.3	62.8	-999	1	0	-999	0
7282525	15.625	4	17	5312.8	101.0	85.6	4.367	0.047	0.040	0.860	0.053	0.038	15.21	1.20	3434.8	125.5	-999	1	0	-999	0
7282610	15.478	4	17	5861.2	110.9	105.2	4.538	0.024	0.029	0.904	0.041	0.044	13.88	1.25	1401.3	60.2	-999	1	0	-999	0
7282613	15.864	1	17	3809.9	80.3	72.5	4.694	0.013	0.013	0.536	0.013	0.013	44.54	4.00	1250.4	33.0	-999	1	0	-999	0
7282623	13.515	0	17	5645.6	108.4	102.7	4.367	0.042	0.040	0.864	0.067	0.058	28.17	2.51	517.5	15.7	-999	1	0	-999	0
7282634	15.067	1	17	5513.7	100.7	94.7	4.555	0.021	0.031	0.863	0.036	0.048	21.48	2.64	123.0	10.7	-999	1	0	-999	0
7282705	15.967	1	17	4231.6	67.9	66.8	4.594	0.023	0.023	0.673	0.031	0.022	14.49	1.15	1190.4	57.1	-999	1	0	-999	0
7282739	14.346	1	17	5811.4	120.0	115.0	4.242	0.042	0.046	1.026	0.079	0.080	14.00	1.14	4673.9	165.7	-999	1	0	-999	0
7282791	12.881	0	17	6642.1	129.2	125.7	4.189	0.028	0.031	1.460	0.064	0.066	2.95	0.48	260.5	25.5	-999	1	0	-999	0
7282818	14.426	15	15	5732.1	125.5	118.3	4.002	0.052	0.043	1.091	0.084	0.073	27.38	2.34	740.8	26.7	-999	1	0	-999	0
7282822	14.118	14	15	6078.2	106.6	106.0	4.441	0.021	0.031	1.041	0.038	0.053	11.28	1.04	804.5	36.4	-999	1	0	-999	0
7282890	9.066	0	17	6360.6	123.2	104.6	3.857	0.025	0.039	1.550	0.067	0.132	3.40	0.35	256.0	18.7	-999	1	0	-999	0
7282956	12.747	0	17	5089.9	83.6	80.2	4.553	0.026	0.033	0.817	0.038	0.048	26.12	2.47	519.1	14.9	-999	1	0	-999	0
7282980	15.23	1	17	5776.0	173.0	173.0	4.278	0.253	0.207	0.796	0.123	0.053	20.23	2.00	476.5	29.8	-999	2	-999	-999	1
7283180	14.888	1	17	5926.5	117.6	114.0	4.316	0.056	0.057	1.051	0.075	0.080	17.23	1.35	983.1	37.6	-999	1	0	-999	0
7283194	15.647	2	17	4672.8	84.8	78.8	4.592	0.024	0.026	0.730	0.034	0.033	21.67	1.90	227.5	17.2	-999	1	0	-999	0
7283240	14.105	1	17	5992.0	121.1	113.7	4.300	0.040	0.043	1.080	0.074	0.079	3.27	0.20	176.6	23.2	-999	1	0	-999	0
7283251	14.038	1	17	6243.1	112.8	108.6	4.389	0.023	0.034	1.126	0.043	0.063	10.33	1.11	85.7	9.2	-999	1	0	-999	0
7283273	14.258	1	17	6097.8	110.0	104.3	4.417	0.024	0.036	1.071	0.045	0.065	7.81	0.56	6007.4	282.3	-999	1	0	-999	0
7283298	15.3	4	17	5541.1	97.6	93.5	4.543	0.023	0.035	0.878	0.039	0.051	9.30	0.67	2607.1	122.3	-999	1	0	-999	0
7283365	15.456	1	17	3744.7	65.3	75.3	4.771	0.015	0.015	0.449	0.017	0.017	18.34	1.38	1452.6	53.7	-999	1	-999	-999	0
7283444	14.674	1	17	5701.5	100.3	93.3	4.497	0.024	0.036	0.940	0.042	0.058	6.31	0.48	3826.8	205.4	-999	1	0	-999	0
7283507	13.392	0	17	6363.3	118.4	128.5	3.856	0.036	0.052	1.453	0.079	0.146	1.73	0.11	88.0	18.8	1	1	0	-999	0
7283561	12.722	1	17	6218.3	122.2	113.8	3.951	0.034	0.036	1.506	0.064	0.076	31.43	2.56	152.7	5.2	-999	1	0	-999	0
7283710	15.687	1	17	4892.1	90.1	85.8	4.609	0.021	0.028	0.732	0.035	0.039	31.71	3.63	1051.4	33.2	-999	1	0	-1	0
7283959	14.619	1	17	5368.5	108.1	99.7	4.450	0.044	0.042	0.872	0.065	0.058	9.97	0.78	519.2	29.2	-999	1	0	-999	0
7284028	14.887	1	17	5592.4	102.9	96.9	4.564	0.019	0.027	0.859	0.031	0.041	21.48	2.23	885.0	31.0	-999	1	0	-999	0
7284119	15.649	1	17	5276.4	99.9	94.8	4.530	0.035	0.046	0.845	0.047	0.056	9.69	0.69	6069.6	265.6	-999	1	0	-999	0
7284150	15.992	2	17	5019.0	151.0	151.0	4.605	0.036	0.063	0.781	0.071	0.078	21.69	2.80	39.2	15.3	-999	2	-999	-999	1
7284329	14.894	1	17	4826.1	86.1	77.8	4.583	0.024	0.028	0.754	0.035	0.039	17.72	1.35	6316.0	199.1	-999	1	0	-999	0
7284385	14.615	1	17	5685.5	100.2	96.8	4.487	0.027	0.038	0.942	0.045	0.061	27.41	2.91	516.9	18.8	-999	1	0	-999	0
7284393	15.204	1	17	5271.6	97.0	91.8	4.573	0.023	0.034	0.813	0.038	0.050	14.29	1.07	7163.1	252.2	-999	1	0	-999	0
7284415	15.668	2	17	5106.1	92.3	86.7	4.616	0.021	0.028	0.738	0.035	0.041	18.73	1.47	2743.6	93.0	-999	1	0	-999	0
7284481	16.683	7	7	3548.0	78.0	78.0	4.942	0.065	0.052	0.321	0.061	0.061	18.99	1.62	1967.6	151.9	-999	2	-999	-999	1
7284490	12.72	0	17	5164.2	96.8	94.8	4.462	0.080	0.105	0.834	0.048	0.048	17.23	1.23	470.6	16.8	-999	1	-999	-999	0
7284498	14.469	1	17	5326.8	101.7	100.8	4.569	0.020	0.033	0.828	0.034	0.052	17.33	1.38	2510.0	82.8	-999	1	0	-999	0
7284545	15.245	1	17	5382.6	104.0	87.1	4.310	0.043	0.038	0.877	0.057	0.041	24.88	2.58	1505.2	46.3	-999	1	0	-999	0
7284572	15.737	1	17	4461.4	92.2	90.1	4.648	0.017	0.020	0.653	0.025	0.025	15.00	1.12	1907.4	77.0	-999	1	0	-999	0
7284610	15.987	4	17	5133.4	100.1	94.4	4.564	0.030	0.040	0.800	0.044	0.051	20.49	1.59	1931.7	69.2	-999	1	0	-999	0
7284662	15.398	1	17	4934.2	93.9	85.8	4.578	0.025	0.031	0.770	0.038	0.043	36.93	6.05	1114.2	30.4	-999	1	0	-999	0
7284743	15.452	1	17	5144.8	96.2	89.5	4.562	0.027	0.037	0.808	0.040	0.051	26.30	2.38	1313.5	41.4	-999	1	0	-999	0
7284744	14.933	1	17	5359.1	103.4	86.2	4.253	0.067	0.066	0.880	0.054	0.039	15.97	1.13	2748.5	95.8	-999	1	0	-999	0
7284771	15.858	4	17	4736.5	89.4	83.2	4.587	0.025	0.028	0.740	0.036	0.035	36.43	3.76	1298.0	37.4	-999	1	0	-999	0
7284772	13.551	0	17	4446.1	71.1	68.9	4.601	0.021	0.020	0.710	0.028	0.025	39.04	3.47	647.2	15.6	-999	1	0	-999	0
7284787	15.924	4	17	5327.6	106.7	101.2	4.517	0.039	0.051	0.857	0.051	0.057	27.04	2.71	354.5	20.8	-999	1	0	-999	0
7284789	15.554	1	17	4684.1	88.6	81.3	4.613	0.021	0.025	0.711	0.032	0.033	16.42	1.27	2514.1	91.1	-999	1	0	-999	0
7284855	15.199	1	17	5785.5	121.6	117.7	4.003	0.065	0.054	1.113	0.110	0.078	39.81	4.59	506.2	16.1	-999	1	0	-999	0
7284908	15.181	1	17	4607.9	93.6	85.9	4.613	0.019	0.022	0.706	0.030	0.030	19.12	1.56	4888.9	151.3	-999	1	0	-999	0
7285038	15.678	1	17	5630.0	109.8	105.9	4.296	0.062	0.062	0.947	0.073	0.069	18.62	1.83	161.2	16.9	-999	1	0	-999	0
7285057	15.271	1	17	5202.1	95.3	89.1	4.527	0.035	0.041	0.834	0.047	0.053	31.93	1.57	528.2	26.7	-999	1	0	-999	0
7285152	15.885	4	17	4783.2	90.5	84.8	4.607	0.023	0.029	0.725	0.035	0.037	24.88	1.76	2519.0	76.8	-999	1	0	-999	0
7285217	15.598	1	17	5278.7	104.6	97.8	4.517	0.038	0.047	0.850	0.050	0.057	22.27	2.62	1161.5	41.9	-999	1	0	-999	0
7285363	15.699	1	17	5520.2	103.7	102.7	4.487	0.043	0.057	0.903	0.055	0.062	26.82	6.31	958.3	16.9	-999	1	0	-999	0
7285392	15.556	1	17	4882.3	91.1	83.6	4.577	0.027	0.031	0.764	0.038	0.041	15.42	1.52	659.5	33.6	-999	1	0	-999	0
7285425	14.104	1	17	5546.0	98.8	97.2	4.492	0.030	0.041	0.913	0.049	0.063	21.40	2.58	154.3	8.5	-999	1	0	-999	0
7285495	15.275	1	17	5287.9	100.6	96.2	4.542	0.029	0.042	0.842	0.042	0.055	28.38	2.98	992.9	31.2	-999	1	0	-999	0
7285548	13.47	0	17	6051.0	123.6	118.5	3.890	0.036	0.036	1.134	0.064	0.064	4.71	0.36	645.0	44.5	-999	1	0	-999	0
7285616	12.982	0	17	6312.5	121.1	112.9	3.798	0.034	0.034	1.702	0.070	0.078	1.25	0.08	159.1	28.0	1	1	0	-1	0
7285641	13.16	1	17	5185.6	97.0	94.0	4.579	0.020	0.032	0.800	0.032	0.050	9.97	0.71	3894.4	161.5	-999	1	0	-999	0
7285673	14.498	1	17	6085.1	120.7	108.4	4.077	0.041	0.052	1.244	0.068	0.107	7.39	0.56	1734.5	90.5	-999	1	0	-1	0
7285695	15.656	2	17	6137.0	191.0	212.0	4.487	0.054	0.216	1.038	0.139	0.139	16.43	1.32	162.6	17.8	-999	2	-999	-999	1
7285775	14.199	1	17	6076.6	111.5	109.6	4.391	0.030	0.040	1.082	0.055	0.073	8.43	0.64	2401.3	112.7	-999	1	0	-999	0
7285857	14.655	1	17	5563.4	100.3	93.8	4.571	0.017	0.027	0.849	0.030	0.040	25.59	4.17	347.4	14.0	-999	1	0	-999	0
7285959	13.853	1	17	5198.1	160.3	149.2	3.345	0.055	0.082	1.812	0.122	0.263	73.87	6.77	4104.0	63.0	-999	2	0	-999	0
7285973	11.926	0	17	4989.6	82.2	79.5	4.583	0.022	0.029	0.771	0.033	0.042	28.19	4.60	704.5	18.2	-999	1	0	-999	0
7286009	13.335	0	17	6410.6	128.2	127.9	4.029	0.029	0.032	1.501	0.063	0.069	10.79	1.42	70.7	6.8	-999	1	0	-999	0
7286116	13.222	0	17	6244.7	128.4	122.7	4.250	0.042	0.036	1.205	0.067	0.072	24.50	2.01	295.7	10.1	-999	1	0	-999	0
7286173	13.668	1	17	5678.8	92.9	90.2	4.478	0.018	0.028	1.020	0.036	0.049	9.55	0.95	116.8	9.8	-999	1	0	0	0
7286257	13.731	1	17	4845.4	46.9	47.9	4.461	0.014	0.012	0.810	0.014	0.011	22.41	2.32	131.5	6.9	-999	1	1	-999	0
7286259	14.404	1	17	5118.5	89.9	81.9	4.446	0.032	0.024	0.825	0.045	0.030	34.46	3.17	247.2	9.3	-999	1	1	-999	0
7286273	14.558	1	17	6081.2	123.6	109.3	4.169	0.050	0.045	1.178	0.068	0.091	11.37	1.69	98.6	11.1	-999	1	0	-999	0
7286309	14.023	1	17	6316.3	136.6	127.2	4.100	0.039	0.042	1.310	0.062	0.073	3.70	0.27	433.7	38.5	-999	1	0	-999	0
7286332	11.236	0	17	5538.1	105.6	100.6	3.953	0.036	0.037	1.048	0.064	0.065	25.49	2.83	76.0	2.9	-999	1	0	-999	0
7286343	14.635	1	17	5981.7	107.8	106.2	4.361	0.037	0.045	1.119	0.059	0.069	15.33	4.79	259.9	15.2	-999	1	0	-999	0
7286421	15.41	1	17	5977.1	116.1	112.9	4.165	0.062	0.061	1.132	0.085	0.092	19.02	2.08	47.6	11.2	-999	1	0	-999	0
7286531	9.888	0	17	5630.3	104.8	101.6	4.418	0.041	0.043	0.882	0.065	0.063	19.13	2.67	195.8	6.3	-999	1	0	-999	0
7286632	15.47	1	17	4215.0	126.0	139.0	4.637	0.052	0.021	0.609	0.061	0.055	15.11	1.04	685.0	34.1	-999	2	-999	-999	1
7286670	14.377	1	17	5253.3	95.4	92.4	4.572	0.021	0.033	0.814	0.034	0.051	10.68	0.73	7068.6	283.5	-999	1	0	-999	0
7286744	15.721	2	17	5275.2	84.5	74.4	4.253	0.052	0.054	0.876	0.035	0.027	10.31	0.54	76.5	19.8	-999	1	1	-999	0
7286880	13.14	0	17	6283.9	129.0	124.0	4.388	0.038	0.041	0.944	0.061	0.062	5.77	0.57	282.2	20.0	-999	1	0	-999	0
7286911	14.816	1	17	5354.3	132.5	108.1	4.545	0.019	0.028	0.890	0.035	0.044	26.85	3.34	428.0	16.2	-999	1	0	0	0
7287028	13.534	1	17	5745.6	97.8	97.7	4.467	0.032	0.039	0.941	0.051	0.060	11.43	0.92	2431.0	96.2	-999	1	0	1	0
7287159	14.517	1	17	5343.5	89.5	76.4	4.292	0.036	0.030	0.873	0.049	0.034	15.75	1.37	2441.4	84.8	-999	1	0	-999	0
7287215	15.636	2	17	5658.7	110.1	106.5	4.402	0.055	0.061	0.949	0.069	0.070	22.23	2.68	145.9	14.7	-999	1	0	-999	0
7287324	14.465	4	17	5897.9	117.1	108.3	4.196	0.041	0.047	1.085	0.078	0.085	6.63	0.54	766.3	47.2	-999	1	0	-999	0
7287469	15.421	1	17	5728.6	105.3	100.6	4.493	0.029	0.041	0.942	0.047	0.058	23.73	2.54	132.3	12.4	-999	1	0	-999	0
7287592	12.075	0	17	6641.0	150.0	200.0	4.044	0.210	0.140	1.371	0.165	0.248	2.70	0.21	1431.4	115.8	1	2	-999	-999	1
7287601	14.592	1	17	5660.2	117.9	112.4	4.220	0.051	0.052	0.971	0.077	0.072	15.40	1.43	2297.8	81.4	-999	1	0	-999	0
7287620	14.05	1	17	5992.4	134.9	117.8	4.371	0.031	0.038	1.068	0.068	0.074	11.56	2.23	32.4	6.8	-999	1	0	-999	0
7287639	15.965	1	17	5878.1	110.7	107.1	4.434	0.047	0.062	0.999	0.063	0.069	10.09	0.94	1165.1	67.4	-999	1	0	-999	0
7287642	13.286	0	17	5962.2	113.8	109.0	4.311	0.039	0.039	1.055	0.072	0.071	19.64	1.53	13.2	3.3	-999	1	0	-999	0
7287704	15.82	2	17	5902.7	114.1	111.0	4.359	0.063	0.070	1.032	0.071	0.076	10.70	1.44	264.4	28.1	-999	1	0	-999	0
7287728	15.308	1	17	4851.4	81.8	76.2	4.558	0.030	0.029	0.771	0.040	0.037	35.43	4.58	577.8	19.1	-999	1	0	-999	0
7287735	14.948	1	17	5586.3	120.5	115.8	3.909	0.051	0.050	1.104	0.072	0.074	10.81	0.75	3671.7	152.3	-999	1	0	-999	0
7287792	14.982	1	17	4291.3	68.9	60.0	4.613	0.021	0.017	0.678	0.025	0.020	41.84	5.98	1862.0	41.8	-999	1	0	-999	0
7287808	14.48	1	17	5318.4	97.3	92.9	4.529	0.030	0.041	0.857	0.044	0.058	23.39	2.04	276.2	12.2	-999	1	0	-999	0
7287850	13.144	0	17	4083.5	62.5	75.6	4.641	0.018	0.015	0.601	0.013	0.014	40.42	4.08	627.4	14.5	-999	1	0	-999	0
7288213	14.155	1	17	4705.7	77.2	72.8	4.547	0.027	0.018	0.759	0.035	0.025	29.18	2.37	935.2	25.8	-999	1	0	-999	0
7288219	13.679	1	17	5620.1	114.6	117.8	3.858	0.033	0.034	1.114	0.063	0.060	46.70	7.74	149.4	5.1	-999	1	0	-999	0
7288252	14.271	1	17	6118.5	119.9	116.8	3.868	0.049	0.057	1.393	0.129	0.114	9.76	0.79	269.6	17.8	-999	1	0	-999	0
7288276	15.751	2	17	5329.7	105.1	92.4	4.411	0.060	0.054	0.862	0.061	0.047	21.51	1.71	823.2	34.6	-999	1	0	-999	0
7288291	14.399	1	17	5213.9	125.1	110.4	4.480	0.037	0.033	0.840	0.061	0.050	18.30	2.05	146.1	9.7	-999	1	0	-999	0
7288295	14.635	1	17	5668.1	104.2	101.6	4.450	0.036	0.046	0.949	0.059	0.068	24.51	4.00	340.4	14.1	-999	1	0	-999	0
7288383	13.472	0	17	4471.9	76.3	69.8	4.616	0.020	0.019	0.679	0.026	0.023	25.76	1.84	3371.7	87.7	-999	1	0	-999	0
7288587	15.352	1	17	5150.5	91.6	88.0	4.583	0.023	0.033	0.787	0.038	0.048	15.21	1.26	3925.9	139.3	-999	1	0	-999	0
7288630	15.963	2	17	5195.3	95.0	90.4	4.616	0.024	0.030	0.743	0.040	0.044	24.71	1.82	526.3	26.6	-999	1	0	-999	0
7288671	14.366	1	17	6008.6	107.1	103.1	4.446	0.020	0.028	1.052	0.037	0.050	7.44	0.55	3816.4	187.1	-999	1	0	-999	0
7288879	13.692	1	17	4711.4	74.0	71.0	4.570	0.026	0.022	0.749	0.036	0.031	25.40	1.02	2596.4	97.5	-999	1	0	-999	0
7288897	14.701	1	17	5185.7	92.6	90.3	4.569	0.023	0.034	0.809	0.036	0.051	7.33	0.43	39.0	11.9	-999	1	0	-999	0
7288970	15.119	1	17	4438.2	72.4	61.8	4.577	0.022	0.014	0.720	0.026	0.020	39.86	4.63	1880.7	43.7	-999	1	0	-999	0
7288983	15.186	4	17	5646.6	115.7	113.1	4.098	0.058	0.056	1.008	0.082	0.073	17.23	1.43	1495.5	54.9	-999	1	0	-999	0
7289007	12.983	0	17	5045.0	90.1	78.2	4.049	0.025	0.023	0.909	0.030	0.022	39.30	4.17	303.1	7.9	-999	1	1	-999	0
7289057	13.632	1	17	6099.7	115.9	115.3	4.324	0.036	0.042	1.113	0.071	0.079	2.37	0.17	3636.8	311.9	1	1	0	-999	0
7289133	15.074	1	17	5652.0	100.9	96.2	4.489	0.030	0.042	0.932	0.049	0.060	9.76	0.72	4815.9	208.1	-999	1	0	-999	0
7289162	13.648	1	17	6074.5	113.1	107.9	4.000	0.034	0.050	1.304	0.069	0.119	20.19	1.60	201.1	9.1	-999	1	0	-1	0
7289165	12.859	1	17	6202.3	107.7	106.7	4.373	0.022	0.032	1.154	0.044	0.059	10.13	0.92	336.5	17.2	-999	1	0	-1	0
7289415	15.949	4	17	5519.3	105.7	103.6	4.498	0.039	0.053	0.900	0.053	0.061	14.90	1.17	4529.4	171.6	-999	1	0	-999	0
7289416	14.913	1	17	3622.1	73.1	75.8	4.744	0.010	0.011	0.471	0.011	0.011	36.94	3.15	2085.0	49.0	-999	1	0	-999	0
7289427	14.5	1	17	4950.2	80.5	73.6	4.465	0.023	0.016	0.810	0.028	0.019	30.63	3.40	1617.0	51.4	-999	1	1	-999	0
7289577	14.937	1	17	5144.6	93.6	81.6	4.458	0.039	0.029	0.826	0.049	0.035	35.68	3.30	869.8	23.9	-999	1	0	1	0
7292205	13.722	1	17	5013.2	110.9	100.6	3.686	0.051	0.067	1.160	0.112	0.141	16.51	1.18	13.5	4.3	-999	1	0	-999	0
7292312	14.901	1	17	5178.6	93.4	88.8	4.574	0.023	0.034	0.802	0.036	0.050	25.58	1.94	1320.4	39.4	-999	1	0	-999	0
7292373	12.827	0	17	5707.9	88.5	77.3	4.292	0.024	0.021	0.758	0.029	0.020	19.54	1.67	59.8	4.1	-999	1	0	-999	0
7292375	16.348	7	7	3831.8	80.8	78.4	4.683	0.013	0.014	0.548	0.014	0.013	30.84	3.18	890.1	83.0	-999	1	0	-999	0
7292514	14.796	1	17	5521.1	125.2	112.3	4.554	0.019	0.030	0.868	0.033	0.049	12.77	0.96	2389.5	93.5	-999	1	0	-999	0
7292747	15.765	1	17	4934.1	80.9	77.4	4.456	0.025	0.021	0.815	0.023	0.019	39.59	3.80	512.9	19.3	-999	1	1	-999	0
7292810	15.378	1	17	5579.2	106.5	101.5	4.532	0.024	0.036	0.892	0.041	0.052	14.17	1.13	4792.4	173.9	-999	1	0	-999	0
7292833	15.637	1	17	4833.8	93.3	86.0	4.609	0.021	0.027	0.728	0.034	0.037	34.46	4.50	833.6	26.8	-999	1	0	-999	0
7293030	13.582	0	17	6311.0	124.3	112.9	3.893	0.031	0.039	1.500	0.067	0.129	4.66	0.43	180.9	17.6	-999	1	0	-999	0
7293120	15.314	1	17	5095.0	73.9	73.5	4.101	0.034	0.036	0.893	0.016	0.015	5.02	0.35	2267.4	147.3	-999	1	1	-999	0
7293293	15.423	1	17	5105.9	89.8	83.3	4.448	0.040	0.033	0.825	0.043	0.031	2.29	0.15	102.4	37.3	-999	1	0	-999	0
7293364	13.124	0	17	5818.0	145.0	159.0	4.335	0.150	0.135	0.882	0.121	0.071	29.58	6.58	370.7	10.9	-999	2	0	-999	1
7293416	13.829	1	17	6185.2	122.0	117.1	3.966	0.032	0.033	1.494	0.060	0.073	4.80	0.45	177.8	18.1	-999	1	0	-999	0
7293429	15.782	1	17	4987.1	101.0	93.4	4.563	0.030	0.035	0.786	0.042	0.045	34.70	4.25	567.6	21.9	-999	1	0	-999	0
7293462	12.457	0	17	5990.1	116.6	111.2	4.320	0.039	0.042	1.073	0.074	0.078	8.71	0.85	39.0	4.6	-999	1	0	-999	0
7293474	14.503	1	17	5680.0	115.7	109.8	4.281	0.043	0.045	0.966	0.074	0.072	11.61	0.88	6621.0	255.6	-999	1	0	-999	0
7293547	15.895	2	17	4614.7	84.1	80.4	4.587	0.026	0.026	0.728	0.034	0.031	19.79	1.69	1159.7	47.1	-999	1	0	-999	0
7293557	15.737	1	17	4458.3	89.1	83.2	4.577	0.028	0.023	0.723	0.028	0.028	20.07	1.92	1133.1	44.5	-999	1	1	-999	0
7293590	15.087	1	17	4974.2	94.1	86.0	4.578	0.024	0.032	0.775	0.036	0.044	31.71	4.57	690.1	21.8	-999	1	0	-999	0
7293685	13.461	0	17	4622.1	74.0	68.6	4.560	0.026	0.019	0.752	0.034	0.025	12.18	0.87	3549.8	134.1	-999	1	0	-999	0
7293816	14.846	1	17	5948.2	120.1	116.1	4.334	0.044	0.047	1.054	0.075	0.079	4.08	0.29	1554.4	113.0	1	1	0	-999	0
7293865	15.412	1	17	4390.9	86.9	78.5	4.580	0.024	0.022	0.716	0.027	0.025	17.96	1.63	1195.1	46.2	-999	1	-999	-999	0
7294088	14.842	1	17	5127.1	98.6	90.8	4.558	0.027	0.035	0.810	0.039	0.051	24.88	2.02	2339.8	65.9	-999	1	0	-999	0
7294095	15.601	2	17	5074.0	151.0	151.0	4.536	0.084	0.052	0.725	0.100	0.050	15.42	1.11	391.6	25.3	-999	2	-999	-999	1
7294197	15.86	4	17	4867.0	165.0	182.0	4.740	0.042	0.021	0.537	0.035	0.022	18.99	1.62	2050.1	73.9	-999	2	-999	-999	1
7294265	14.781	1	17	4746.5	79.8	68.7	4.515	0.023	0.015	0.778	0.027	0.019	7.29	0.51	16973.1	814.2	-999	1	0	-999	0
7294599	14.529	1	17	5669.7	127.1	119.0	4.439	0.044	0.043	0.831	0.065	0.056	30.39	3.73	195.4	9.0	-999	1	0	-999	0
7294684	13.368	0	17	5942.0	113.3	113.1	4.405	0.037	0.043	0.985	0.063	0.069	7.24	0.52	5307.8	257.1	-999	1	0	-999	0
7294702	14.287	1	17	5539.1	97.6	94.2	4.551	0.018	0.031	0.874	0.031	0.048	20.92	2.03	791.2	26.8	-999	1	0	-999	0
7294746	15.471	1	17	4121.9	70.9	84.6	4.614	0.021	0.018	0.627	0.019	0.016	18.21	1.17	1016.3	41.0	-999	1	0	-999	0
7294817	13.696	1	17	5748.2	100.5	98.9	4.489	0.024	0.036	0.953	0.042	0.060	19.52	1.77	512.4	18.4	-999	1	0	-999	0
7294819	14.915	1	17	5651.4	107.0	101.8	4.485	0.029	0.041	0.936	0.049	0.062	24.71	2.68	423.8	17.3	-999	1	0	-999	0
7294836	13.861	1	17	6554.2	134.7	129.1	3.909	0.039	0.040	1.535	0.083	0.086	1.41	0.09	180.9	33.9	1	1	0	-999	0
7294931	13.166	0	17	5703.3	139.3	135.2	3.786	0.030	0.030	1.151	0.067	0.063	48.00	4.45	527.3	11.5	-999	1	0	-999	0
7295076	15.305	4	17	4891.0	169.0	169.0	4.524	0.078	0.045	0.764	0.076	0.055	24.03	1.95	643.0	24.9	-999	2	-999	-999	1
7295235	12.55	0	17	5375.8	86.5	88.2	4.510	0.026	0.037	0.910	0.044	0.053	20.32	1.67	1366.7	40.8	-999	1	-999	0	0
7295239	14.525	1	17	5214.0	158.0	142.0	4.487	0.100	0.100	0.770	0.109	0.054	17.72	1.35	2144.4	70.9	-999	2	-999	-999	1
7295255	14.721	4	17	5181.9	102.6	94.7	4.537	0.031	0.038	0.829	0.044	0.053	16.30	1.22	3346.0	112.8	-999	1	0	-999	0
7295315	12.039	0	1	6664.2	131.5	137.0	4.292	0.021	0.028	1.313	0.045	0.053	2.91	0.26	360.1	31.1	-999	1	0	-999	0
7295344	15.86	4	17	5230.8	109.2	102.3	4.562	0.027	0.039	0.817	0.042	0.052	11.93	0.85	2453.1	108.1	-999	1	0	-999	0
7295345	14.51	1	17	6104.4	115.1	110.1	4.431	0.022	0.033	1.060	0.041	0.060	13.41	1.36	1432.4	56.7	-999	1	0	-999	0
7295373	15.289	1	17	4818.8	89.8	84.5	4.534	0.031	0.022	0.775	0.040	0.029	9.56	0.69	6114.5	265.6	-999	1	1	-999	0
7295496	12.01	0	17	5586.8	89.0	86.7	4.489	0.024	0.032	0.959	0.042	0.054	12.27	0.97	3787.7	140.2	-999	1	0	-999	0
7295508	13.144	0	17	6518.9	134.3	128.4	3.797	0.028	0.030	1.655	0.072	0.072	0.87	0.05	84.0	24.4	1	1	0	-999	0
7295520	14.191	14	15	6605.0	197.0	217.0	4.182	0.325	0.175	0.805	0.081	0.047	7.36	2.63	2159.8	109.3	-999	2	-999	-999	1
7295639	13.215	1	17	6748.0	190.0	238.0	4.066	0.286	0.154	1.150	0.193	0.158	4.74	0.38	1571.7	98.0	-999	2	-999	-999	1
7295809	13.471	0	17	6408.6	107.0	107.5	4.383	0.013	0.017	1.199	0.027	0.034	9.91	1.21	164.9	11.2	-999	1	0	-999	0
7295854	14.002	1	17	5857.0	158.0	175.0	4.399	0.128	0.192	0.885	0.119	0.086	35.19	3.71	148.6	6.3	-999	2	-999	-999	1
7295865	14.63	1	17	5836.0	107.7	106.3	4.442	0.031	0.042	0.995	0.053	0.070	20.45	3.92	139.5	9.7	-999	1	0	-999	0
7295930	15.857	4	17	5823.5	124.1	120.2	4.330	0.068	0.069	1.010	0.076	0.078	24.20	1.77	802.1	19.7	-999	1	0	-999	0
7296077	15.596	2	17	4783.1	86.9	78.7	4.582	0.025	0.028	0.750	0.035	0.037	29.38	3.67	862.4	29.4	-999	1	0	-999	0
7296230	14.453	1	17	5784.4	106.4	106.0	4.442	0.032	0.043	0.982	0.057	0.070	17.85	3.47	101.0	8.6	-999	1	0	-999	0
7296315	15.419	4	17	5293.0	118.0	109.0	4.505	0.038	0.044	0.856	0.053	0.058	16.08	1.18	6588.4	220.9	-999	1	0	-999	0
7296432	15.263	1	17	4513.3	77.4	72.8	4.606	0.021	0.022	0.704	0.029	0.027	14.00	1.13	2045.0	80.3	-999	1	0	-999	0
7296438	10.087	0	17	5757.1	98.1	90.2	4.199	0.030	0.036	1.145	0.055	0.076	25.89	2.12	150.9	3.1	-999	1	0	1	0
7296479	15.742	1	17	5047.9	96.5	88.7	4.501	0.040	0.034	0.810	0.049	0.038	33.99	3.14	1407.5	40.2	-999	1	0	-999	0
7296609	15.275	1	17	5554.1	108.8	105.0	4.524	0.025	0.038	0.898	0.041	0.056	19.25	1.47	3962.2	124.4	-999	1	0	-999	0
7296631	14.648	1	17	5648.6	117.0	125.2	4.555	0.019	0.027	0.874	0.034	0.044	22.11	2.50	865.8	29.3	-999	1	0	-999	0
7296637	12.755	0	17	6659.0	147.3	122.4	4.371	0.014	0.020	1.223	0.027	0.037	9.40	0.80	138.4	9.0	-999	1	0	-999	0
7296659	15.99	4	17	5559.6	122.0	120.0	4.455	0.049	0.061	0.918	0.062	0.067	10.03	0.70	5493.8	242.6	-999	1	0	-999	0
7296915	15.365	1	17	5283.7	111.8	100.8	4.553	0.026	0.037	0.835	0.042	0.055	28.19	2.57	1481.6	43.5	-999	1	0	-999	0
7296970	14.902	1	17	5005.7	76.5	69.2	4.434	0.022	0.019	0.825	0.024	0.018	33.75	3.84	1409.0	36.3	-999	1	1	-999	0
7296980	12.051	0	17	5838.1	112.2	109.5	4.128	0.044	0.039	1.033	0.097	0.072	29.77	5.31	147.9	4.8	-999	1	0	-999	0
7297372	15.026	1	17	4572.8	88.2	82.9	4.631	0.017	0.021	0.683	0.025	0.028	31.50	4.65	397.0	15.6	-999	1	0	-999	0
7297489	12.254	0	17	6289.0	149.0	186.0	4.336	0.090	0.210	1.165	0.173	0.142	11.91	0.98	183.1	9.1	-999	2	-999	-999	1
7297647	14.555	1	17	5627.2	236.5	231.5	4.233	0.080	0.063	1.032	0.138	0.109	13.52	1.39	556.1	26.1	-999	1	-999	-999	0
7297681	13.589	0	17	4179.7	48.1	77.4	4.594	0.034	0.018	0.648	0.023	0.014	46.43	5.77	726.0	15.8	-999	1	0	-999	0
7297877	13.557	1	17	6177.5	101.6	100.6	4.355	0.019	0.024	1.225	0.040	0.050	18.36	2.82	178.8	8.8	-999	1	0	-999	0
7298163	15.966	2	17	3941.2	110.5	120.0	4.648	0.031	0.031	0.583	0.031	0.032	16.08	1.16	2308.9	89.8	-999	1	-999	-999	0
7298202	13.609	0	17	5457.4	110.8	105.6	4.370	0.070	0.069	0.946	0.063	0.062	37.92	6.89	299.5	8.7	-999	1	-999	-999	0
7298219	15.99	1	17	4483.4	86.7	81.5	4.640	0.018	0.022	0.664	0.027	0.026	30.84	2.66	564.0	24.9	-999	1	0	-999	0
7298281	15.086	2	17	3421.6	92.2	73.5	4.886	0.008	0.008	0.301	0.008	0.008	99.96	7.06	2350.2	40.5	-999	1	0	-999	0
7298353	14.031	10	10	6445.0	134.9	134.8	4.153	0.034	0.037	1.318	0.064	0.060	3.56	0.33	109.6	17.3	-999	1	0	-999	0
7298479	15.286	1	17	5513.0	182.0	166.0	4.447	0.112	0.168	0.845	0.111	0.074	27.77	3.53	682.1	24.0	-999	2	-999	-999	1
7298602	15.169	1	17	5083.3	91.4	82.8	4.527	0.035	0.036	0.814	0.047	0.047	18.21	1.58	3817.6	122.9	-999	1	0	-999	0
7298655	15.646	2	17	4756.7	102.8	228.7	3.505	0.995	0.265	0.908	0.189	0.188	17.71	1.27	314.7	21.6	-999	1	-999	-999	0
7298736	12.914	1	17	6091.1	111.1	106.6	4.429	0.021	0.032	1.061	0.040	0.063	18.49	3.05	91.8	5.2	-999	1	0	-999	0
7298781	13.758	1	17	5719.4	109.3	105.9	4.243	0.039	0.041	1.024	0.073	0.071	29.15	2.00	324.4	10.7	-999	1	0	-999	0
7298822	15.565	2	17	5201.4	99.4	92.2	4.524	0.037	0.043	0.834	0.048	0.053	10.18	0.74	3670.9	162.2	-999	1	0	-999	0
7299085	14.642	1	17	5515.7	101.3	100.8	4.508	0.028	0.041	0.901	0.045	0.060	27.95	1.76	846.9	25.4	-999	1	0	-999	0
7299168	14.631	1	17	5567.8	104.3	104.5	4.477	0.033	0.044	0.921	0.053	0.066	25.41	4.07	335.6	14.7	-999	1	0	-999	0
7299301	14.727	1	17	5190.9	89.4	81.6	4.402	0.044	0.039	0.842	0.041	0.031	10.61	0.81	3621.6	150.6	-999	1	0	-999	0
7299808	13.479	0	17	5980.6	107.5	106.4	4.451	0.024	0.035	1.000	0.044	0.058	14.80	1.49	889.2	33.2	-999	1	0	-999	0
7299905	14.331	1	17	4318.2	69.6	65.0	4.622	0.019	0.018	0.672	0.024	0.020	13.80	0.97	3803.8	136.8	-999	1	0	-999	0
7300006	14.294	1	17	5915.6	139.4	122.8	4.220	0.038	0.042	1.082	0.079	0.087	31.25	5.44	261.7	9.8	-999	1	0	-999	0
7300065	15.311	1	17	5263.5	98.0	83.2	4.351	0.035	0.029	0.858	0.042	0.029	10.32	0.76	1684.7	79.5	-999	1	1	-999	0
7300150	15.402	4	17	5769.9	114.5	113.1	4.440	0.038	0.049	0.976	0.059	0.070	17.86	2.27	143.5	14.4	-999	1	0	-999	0
7300182	14.321	1	17	6354.3	140.0	126.3	4.387	0.018	0.026	1.153	0.039	0.059	7.81	0.77	760.2	42.6	-999	1	0	1	0
7300322	15.601	1	17	3649.4	82.1	65.1	4.765	0.011	0.010	0.450	0.011	0.012	31.27	2.65	2643.2	69.2	-999	1	0	-999	0
7300533	15.22	1	17	5225.7	106.8	99.6	4.528	0.034	0.041	0.839	0.046	0.055	30.84	4.44	863.0	26.7	-999	1	0	-999	0
7300609	12.091	0	17	6608.9	143.2	135.6	3.949	0.029	0.034	1.613	0.071	0.078	5.54	0.56	131.9	10.2	-999	1	0	-999	0
7300738	13.556	0	17	5379.4	113.1	94.9	4.350	0.050	0.043	0.884	0.061	0.046	14.49	1.05	5063.2	174.0	-999	1	0	-999	0
7300771	13.907	1	17	6071.7	132.8	127.8	4.236	0.042	0.042	0.888	0.064	0.057	28.40	1.97	157.2	7.4	-999	1	0	-999	0
7300929	14.886	1	17	5389.5	99.3	96.5	4.568	0.020	0.033	0.835	0.035	0.049	24.88	2.08	1111.1	34.6	-999	1	0	-999	0
7301073	14.323	1	17	6504.9	134.6	124.6	4.390	0.018	0.022	1.168	0.035	0.046	11.16	1.49	264.2	16.6	-999	1	0	-999	0
7301142	12.668	1	17	6626.8	145.6	128.6	4.120	0.033	0.032	1.388	0.074	0.062	13.12	0.87	72.1	5.2	-999	1	0	-999	0
7301144	13.496	0	17	5347.7	92.8	90.1	4.551	0.016	0.027	0.890	0.028	0.039	31.94	5.76	325.5	9.9	-999	1	0	-999	0
7301333	14.446	1	17	5958.9	136.6	126.9	4.228	0.043	0.045	1.096	0.077	0.087	27.19	2.52	414.9	14.7	-999	1	0	-999	0
7301528	14.019	10	10	6900.6	154.0	149.2	4.337	0.019	0.021	1.299	0.035	0.038	2.89	0.21	190.1	25.2	-999	2	0	-999	0
7301570	15.076	1	17	4786.7	118.5	110.5	4.570	0.040	0.047	0.753	0.046	0.047	27.04	2.02	1974.5	55.1	-999	1	-999	-999	0
7301798	15.631	1	17	5148.0	170.0	154.0	4.599	0.030	0.096	0.853	0.057	0.092	13.06	1.07	2450.8	100.6	-999	2	-999	-999	1
7301895	14.177	1	17	6291.9	122.1	114.9	4.422	0.018	0.027	1.097	0.036	0.052	8.49	0.77	1358.1	66.5	-999	1	0	-999	0
7301916	13.723	1	17	4524.1	73.3	70.1	4.586	0.023	0.019	0.721	0.031	0.025	33.06	3.34	664.9	17.6	-999	1	0	-999	0
7301943	13.196	0	17	4878.1	84.6	79.5	4.597	0.025	0.023	0.704	0.034	0.030	31.07	4.84	640.8	16.9	-999	1	0	-999	0
7302009	13.044	0	17	4915.1	80.3	72.4	4.562	0.027	0.029	0.782	0.038	0.042	30.42	4.52	807.9	20.8	-999	1	0	-999	0
7302101	15.893	2	17	5521.5	116.2	111.8	4.528	0.029	0.041	0.886	0.046	0.056	30.14	0.91	89.1	18.7	-999	1	0	-999	0
7302396	15.617	1	17	4423.5	83.5	79.9	4.643	0.017	0.020	0.657	0.024	0.024	36.68	2.54	550.8	19.8	-999	1	0	-999	0
7302450	13.637	1	17	5768.1	92.1	89.6	4.461	0.017	0.026	1.056	0.034	0.048	21.78	3.55	293.2	11.3	-999	1	0	-999	0
7302559	15.744	1	17	4374.2	89.3	82.9	4.609	0.025	0.024	0.689	0.031	0.029	32.38	3.36	1325.8	39.4	-999	1	0	-999	0
7302689	15.61	2	17	5510.1	110.0	110.1	4.485	0.038	0.050	0.904	0.054	0.064	28.98	4.74	653.3	24.7	-999	1	0	-999	0
7302700	13.714	1	17	6225.6	135.7	127.7	4.102	0.029	0.033	1.383	0.055	0.056	15.77	3.17	100.9	7.2	-999	1	0	-999	0
7302727	15.426	4	17	5602.8	105.5	99.5	4.527	0.025	0.036	0.899	0.041	0.052	24.71	3.74	362.5	18.1	-999	1	0	-999	0
7302757	13.949	1	17	6204.0	169.0	206.0	4.249	0.185	0.185	1.025	0.173	0.129	19.77	1.53	301.5	12.7	-999	2	-999	-999	1
7302764	14.718	1	17	4539.7	96.0	95.9	4.565	0.026	0.024	0.737	0.030	0.027	25.94	1.80	1390.3	40.3	-999	1	1	-999	0
7302940	14.282	1	17	5373.4	103.3	98.1	4.571	0.019	0.032	0.831	0.031	0.049	7.35	0.53	4784.2	233.7	-999	1	0	-999	0
7302972	13.798	1	17	5300.4	105.2	87.2	4.326	0.039	0.034	0.895	0.053	0.038	1.24	0.08	18470.3	2133.5	1	1	0	-999	0
7303017	12.962	0	17	6785.6	138.5	127.2	4.316	0.016	0.021	1.328	0.032	0.036	2.85	0.25	454.4	40.9	1	3	0	-999	0
7303249	14.285	14	15	6170.0	195.0	238.0	4.025	0.368	0.147	1.133	0.185	0.185	14.47	1.67	555.5	24.3	-999	2	-999	-999	1
7303287	13.956	1	17	6080.6	102.0	100.7	4.455	0.016	0.024	1.051	0.031	0.042	8.60	0.62	5019.6	225.0	-999	1	0	0	0
7303388	15.68	1	17	4672.9	87.4	81.0	4.590	0.024	0.025	0.732	0.034	0.033	30.21	2.85	1171.4	36.7	-999	1	0	-999	0
7303392	13.805	2	17	6036.8	133.2	123.6	4.234	0.038	0.032	1.244	0.058	0.061	24.01	1.56	177.5	8.0	-999	1	0	-999	0
7303491	12.641	0	1	6023.7	108.3	109.1	4.059	0.040	0.045	1.132	0.105	0.078	2.95	0.24	586.5	49.2	-999	1	0	-999	0
7303784	13.883	2	17	7475.5	182.9	163.5	4.274	0.025	0.029	1.476	0.054	0.062	2.29	0.27	134.2	22.8	-999	2	0	-999	0
7303800	14.837	1	17	5756.6	120.4	114.0	4.369	0.045	0.048	0.982	0.076	0.076	13.06	1.02	1632.8	65.9	-999	1	0	-999	0
7303862	13.777	1	17	6233.8	281.9	314.5	4.242	0.037	0.040	1.250	0.095	0.111	17.46	1.81	34.7	5.0	-999	1	0	-999	0
7303950	15.302	4	17	5142.0	196.0	179.0	4.554	0.058	0.071	0.768	0.095	0.066	20.49	1.70	1137.0	40.9	-999	2	-999	-999	1
7303957	13.688	1	17	5800.0	157.0	157.0	4.296	0.220	0.180	0.862	0.131	0.070	20.32	1.59	879.0	28.4	-999	2	-999	-999	1
7304121	12.266	0	17	4754.8	80.3	73.6	4.591	0.024	0.023	0.722	0.033	0.031	34.70	4.13	687.8	16.3	-999	1	0	-999	0
7304157	15.41	4	17	5331.2	106.8	103.2	4.549	0.026	0.039	0.846	0.041	0.055	20.18	1.63	3657.1	113.6	-999	1	0	-999	0
7304449	15.722	2	17	3535.2	77.6	80.9	4.850	0.009	0.009	0.347	0.009	0.009	67.97	5.38	2433.7	44.3	-999	1	0	0	0
7304605	13.123	0	17	4855.4	76.2	71.7	4.510	0.027	0.018	0.783	0.035	0.024	32.83	4.48	847.4	21.0	-999	1	0	-999	0
7304706	15.507	3	16	5282.7	109.5	102.6	4.562	0.025	0.037	0.827	0.039	0.053	8.21	0.62	3694.3	193.0	-999	1	0	-999	0
7304973	13.452	0	17	6127.4	134.9	115.9	4.107	0.035	0.037	1.231	0.061	0.092	10.32	0.93	104.7	8.5	-999	1	0	-999	0
7305172	14.677	1	17	5993.0	188.0	188.0	4.327	0.153	0.187	0.973	0.144	0.105	10.46	1.51	341.7	24.4	-999	2	-999	-999	1
7334972	15.91	4	17	4719.4	87.5	83.1	4.520	0.029	0.024	0.775	0.027	0.024	25.58	2.38	79.3	14.3	-999	1	1	-999	0
7334973	14.968	1	17	5616.7	96.7	96.6	4.516	0.030	0.041	0.879	0.043	0.052	25.94	1.93	596.1	11.9	-999	1	0	-999	0
7335017	15.318	4	17	5436.0	188.0	188.0	4.498	0.077	0.132	0.831	0.108	0.072	11.53	0.98	2982.3	124.2	-999	2	-999	-999	1
7335019	10.648	0	17	5277.6	82.6	78.4	4.533	0.019	0.030	0.914	0.034	0.046	11.53	0.81	6495.7	245.7	-999	1	-999	-999	0
7335065	15.03	1	17	5095.5	92.2	86.1	4.566	0.026	0.035	0.800	0.038	0.049	23.06	2.28	631.3	23.7	-999	1	0	-999	0
7335090	14.349	1	17	5666.8	97.6	98.1	4.461	0.034	0.043	0.947	0.056	0.067	24.89	2.11	250.8	10.9	-999	1	0	-999	0
7335104	14.885	1	17	4227.8	68.1	60.6	4.587	0.025	0.019	0.672	0.034	0.021	43.62	3.06	1493.4	33.5	-999	1	0	-999	0
7335193	15.394	1	17	4773.9	83.3	76.5	4.576	0.026	0.027	0.752	0.036	0.036	17.72	1.32	5977.3	191.6	-999	1	0	-999	0
7335267	15.805	4	17	4993.3	91.4	85.8	4.560	0.032	0.039	0.786	0.043	0.045	30.00	4.76	1843.3	53.5	-999	1	0	-999	0
7335279	13.857	2	17	4011.4	77.6	77.7	4.629	0.014	0.014	0.607	0.013	0.013	27.80	1.99	1762.1	46.0	-999	1	0	-999	0
7335375	15.978	1	17	4553.5	82.6	77.6	4.618	0.021	0.025	0.695	0.031	0.030	16.72	1.50	352.5	27.1	-999	1	0	-999	0
7335514	13.291	1	17	4404.8	75.6	63.8	4.609	0.020	0.014	0.668	0.023	0.017	13.15	0.89	5846.2	209.7	-999	1	0	1	0
7335531	14.381	1	17	5423.3	113.8	113.3	3.755	0.038	0.042	1.236	0.071	0.087	46.04	4.27	738.3	17.2	-999	1	0	-999	0
7335593	13.196	0	17	6228.9	111.8	109.9	4.344	0.028	0.035	1.159	0.053	0.066	4.49	0.34	1970.2	124.8	-999	1	0	-999	0
7335603	14.75	1	17	3697.0	44.0	50.0	4.804	0.035	0.025	0.462	0.026	0.029	15.11	1.14	2166.0	78.5	-999	2	-999	-999	1
7335638	14.979	1	17	4636.1	84.7	79.5	4.625	0.018	0.023	0.695	0.026	0.030	27.99	2.72	749.8	24.2	-999	1	0	-999	0
7335857	13.145	0	17	4025.8	75.7	76.0	4.639	0.015	0.014	0.599	0.013	0.013	18.09	1.37	1787.8	56.5	-999	1	0	-999	0
7335881	13.445	0	17	5951.9	98.3	98.3	4.382	0.027	0.035	1.125	0.050	0.066	19.37	3.44	164.1	7.9	-999	1	0	-999	0
7335905	10.499	0	17	5435.0	145.0	145.0	4.381	0.160	0.240	0.834	0.119	0.070	11.06	0.81	4442.7	171.9	-999	2	-999	-999	1
7335938	15.879	1	17	4136.6	48.5	74.1	4.633	0.032	0.019	0.614	0.016	0.016	13.52	1.03	2158.1	91.6	-999	1	0	-999	0
7336022	14.37	1	17	4454.5	74.7	66.3	4.584	0.023	0.016	0.717	0.028	0.022	31.71	2.58	1531.3	38.7	-999	1	0	-999	0
7336170	13.644	1	17	5810.5	103.4	102.8	4.416	0.035	0.043	0.995	0.064	0.074	18.84	2.66	245.1	10.7	-999	1	0	-999	0
7336173	12.986	0	17	5889.0	159.0	159.0	4.136	0.329	0.165	0.951	0.144	0.108	39.28	7.35	373.5	9.4	-999	2	-999	-999	1
7336206	12.5	0	17	5772.4	108.3	105.6	4.340	0.037	0.039	1.047	0.068	0.070	19.37	3.05	286.3	10.3	-999	1	0	-999	0
7336226	13.702	1	17	5835.1	103.3	102.3	4.469	0.031	0.039	0.940	0.049	0.060	22.58	1.89	388.0	13.8	-999	1	0	-999	0
7336291	13.99	1	17	5288.6	95.0	91.2	4.544	0.027	0.036	0.834	0.039	0.052	26.12	2.73	909.9	26.3	-999	1	0	-999	0
7336325	15.355	1	17	4764.1	90.1	84.9	4.618	0.025	0.020	0.657	0.027	0.021	20.78	1.55	401.2	20.3	-999	1	0	-999	0
7336414	15.483	1	17	4096.9	68.5	79.3	4.618	0.019	0.016	0.621	0.014	0.014	42.43	7.10	1269.5	31.9	-999	1	0	-999	0
7336433	15.497	1	17	4813.0	84.7	79.3	4.585	0.024	0.028	0.751	0.035	0.038	13.71	1.19	2059.7	83.4	-999	1	0	-999	0
7336548	15.803	1	17	4669.8	83.3	76.1	4.599	0.023	0.026	0.724	0.033	0.033	25.94	1.84	3360.6	95.6	-999	1	0	-999	0
7336608	15.012	1	17	5850.0	117.9	114.5	3.898	0.059	0.051	1.211	0.091	0.078	15.51	1.51	1400.4	53.8	-999	1	0	-999	0
7336648	14.915	1	17	5799.4	102.2	98.0	4.484	0.025	0.037	0.964	0.043	0.060	19.01	2.29	339.8	17.1	-999	1	0	-999	0
7336659	13.455	0	17	5583.5	89.5	91.3	4.533	0.019	0.029	0.897	0.033	0.045	14.09	1.22	1499.4	56.1	-999	1	0	-999	0
7336662	13.685	1	17	5230.6	78.1	77.3	4.517	0.022	0.033	0.934	0.036	0.051	19.79	1.80	1519.4	47.2	-999	1	0	-999	0
7336783	14.443	1	17	5594.8	109.4	105.9	4.271	0.044	0.045	0.938	0.070	0.067	13.24	1.09	2371.0	89.7	-999	1	0	-999	0
7337164	15.248	1	17	4268.7	76.7	56.0	4.591	0.024	0.021	0.690	0.026	0.027	15.11	1.12	1683.0	65.2	-999	1	0	-999	0
7337231	12.975	0	17	5890.3	107.4	107.1	4.378	0.037	0.041	1.028	0.067	0.070	19.94	2.99	161.7	7.1	-999	1	0	-999	0
7337294	13.295	0	17	4514.2	76.2	68.8	4.615	0.019	0.021	0.696	0.027	0.027	45.47	5.73	611.0	13.5	-999	1	0	-999	0
7337334	15.716	1	17	3598.0	43.0	48.0	4.834	0.036	0.027	0.435	0.029	0.035	31.93	1.27	413.2	26.6	-999	2	-999	-999	1
7337555	12.351	0	17	5852.6	91.8	95.7	4.394	0.025	0.032	1.123	0.047	0.061	22.55	2.79	98.4	4.4	-999	1	0	-999	0
7337588	15.352	1	17	3707.4	80.4	69.7	4.739	0.014	0.014	0.481	0.015	0.015	47.08	7.01	1105.2	26.6	-999	1	-999	-999	0
7337770	16.892	7	7	3923.4	121.5	121.6	4.679	0.059	0.048	0.550	0.049	0.065	30.21	2.97	611.6	91.2	-999	1	-999	-999	0
7337781	13.572	1	17	5956.7	116.3	107.6	4.240	0.038	0.043	1.091	0.073	0.083	26.64	4.37	302.6	10.4	-999	1	0	-999	0
7337823	11.939	0	17	6371.8	131.6	125.6	4.041	0.209	0.183	1.324	0.172	0.123	13.13	0.93	488.0	19.1	-999	1	-999	-999	0
7337863	12.214	1	17	6017.0	111.6	107.9	4.369	0.036	0.044	1.071	0.066	0.077	14.27	2.18	635.4	23.5	-999	1	0	-999	0
7337866	12.379	1	17	5971.9	105.1	104.1	4.409	0.029	0.040	1.045	0.055	0.073	14.37	2.27	651.8	24.2	-999	1	0	-999	0
7337952	14.979	1	17	5830.4	111.8	108.8	4.337	0.051	0.052	1.011	0.075	0.076	19.96	3.06	266.7	14.8	-999	1	0	-999	0
7337953	14.118	1	17	5663.3	109.8	105.5	4.296	0.043	0.043	0.927	0.069	0.062	25.94	1.84	309.9	7.7	-999	1	0	-999	0
7338026	17.022	17	17	3484.3	85.4	77.1	4.799	0.023	0.026	0.396	0.031	0.028	1.20	0.04	5897.7	1179.2	-999	1	-999	-999	0
7338033	14.611	1	17	3859.8	66.4	79.6	4.717	0.012	0.012	0.515	0.012	0.012	42.13	3.59	1431.7	32.2	-999	1	0	-999	0
7338159	14.085	1	17	5688.6	108.4	103.7	4.381	0.091	0.112	0.957	0.072	0.070	21.07	1.85	118.2	7.5	-999	1	-999	-999	0
7338414	15.733	4	17	4805.8	87.5	79.7	4.591	0.024	0.029	0.744	0.035	0.038	24.54	2.53	602.6	26.5	-999	1	0	-999	0
7338419	14.78	1	17	5638.5	101.7	100.0	4.434	0.042	0.048	0.942	0.065	0.069	21.81	2.11	685.1	24.9	-999	1	0	-999	0
7339002	10.528	0	17	6614.7	138.6	147.9	4.172	0.030	0.030	1.354	0.071	0.058	1.30	0.12	256.0	31.7	-999	1	0	-999	0
7339137	16.106	7	7	4252.2	81.3	58.7	4.612	0.026	0.025	0.667	0.032	0.024	33.75	3.53	2215.3	145.9	-999	1	0	-999	0
7339175	15.815	4	17	5059.6	96.0	88.6	4.545	0.034	0.038	0.804	0.044	0.047	24.54	2.15	333.1	20.3	-999	1	0	-999	0
7339322	15.625	1	17	4606.6	81.2	73.2	4.560	0.026	0.019	0.745	0.031	0.024	36.68	4.62	1602.8	42.1	-999	1	0	-999	0
7339466	13.995	1	17	5878.0	125.0	119.1	3.867	0.050	0.037	1.247	0.085	0.072	24.67	2.09	142.8	7.4	-999	1	0	-999	0
7339596	15.246	1	17	4368.0	77.7	76.6	4.654	0.016	0.019	0.640	0.021	0.021	16.76	1.52	1446.5	54.5	-999	1	0	-999	0
7339738	14.726	1	17	4802.2	84.7	77.6	4.598	0.021	0.027	0.739	0.032	0.037	9.63	0.70	5308.1	227.6	-999	1	0	-999	0
7339790	15.715	1	17	4431.3	103.6	96.4	4.611	0.035	0.037	0.689	0.044	0.043	21.66	1.52	301.4	19.8	-999	1	-999	-999	0
7339900	12.212	0	17	5979.9	113.9	109.3	4.288	0.040	0.042	1.079	0.074	0.078	19.54	1.61	27.0	2.5	-999	1	0	-999	0
7339978	14.744	1	17	5799.0	109.9	102.1	4.549	0.018	0.025	0.890	0.031	0.039	26.26	4.88	573.3	19.7	-999	1	0	-999	0
7340006	13.148	0	17	6400.0	129.0	122.8	3.982	0.033	0.033	1.420	0.073	0.073	4.46	0.38	87.2	11.0	-999	1	0	-999	0
7340082	13.846	1	17	5239.0	94.3	84.5	4.496	0.038	0.038	0.846	0.055	0.054	11.53	0.90	3970.5	154.5	-999	1	0	-999	0
7340085	13.763	1	17	6162.4	111.1	108.1	4.391	0.024	0.037	1.106	0.047	0.068	8.31	0.73	1111.4	55.0	-999	1	0	-999	0
7340188	13.157	0	17	5531.0	103.1	99.7	4.198	0.039	0.037	0.984	0.066	0.062	22.10	2.89	154.5	6.9	-999	1	0	-999	0
7340288	15.91	2	17	3954.9	73.7	79.7	4.681	0.014	0.014	0.557	0.014	0.014	26.67	1.95	1299.3	44.2	-999	1	0	-999	0
7340343	14.863	1	17	4191.7	82.3	55.1	4.694	0.017	0.043	0.589	0.013	0.018	36.93	1.69	494.0	15.3	-999	1	0	-999	0
7340500	15.269	4	17	5046.8	109.5	103.0	4.547	0.050	0.067	0.792	0.052	0.055	28.37	3.54	236.7	13.0	-999	1	-999	-999	0
7340636	15.784	1	17	5187.8	100.7	93.2	4.611	0.021	0.029	0.752	0.036	0.043	12.70	0.89	2023.1	88.4	-999	1	0	-999	0
7340794	16.73	2	2	4939.4	100.5	95.2	4.538	0.043	0.044	0.787	0.044	0.041	16.53	1.77	1984.3	156.4	-999	1	0	-999	0
7341060	15.644	1	17	4266.0	81.4	67.9	4.632	0.024	0.026	0.653	0.029	0.024	37.19	2.75	927.5	27.8	-999	1	0	-999	0
7341138	14.152	1	17	5758.3	101.7	98.3	4.493	0.023	0.035	0.953	0.041	0.059	24.04	2.43	411.8	11.1	-999	1	0	-999	0
7341144	14.415	1	17	5421.1	99.2	96.3	4.512	0.030	0.042	0.882	0.047	0.061	24.86	3.37	535.9	18.4	-999	1	0	-999	0
7341215	16.768	7	7	3869.4	100.9	96.6	4.678	0.037	0.035	0.550	0.036	0.040	27.61	2.91	803.1	95.0	-999	1	-999	-999	0
7341329	13.518	0	17	6087.1	116.5	110.3	3.961	0.028	0.030	1.494	0.050	0.067	16.51	2.01	112.0	7.1	-999	1	0	-999	0
7341360	14.841	4	17	5130.3	102.6	96.9	4.608	0.035	0.040	0.742	0.058	0.056	23.38	2.70	415.8	17.1	-999	1	-999	-999	0
7341363	11.526	0	17	6437.2	130.1	131.1	3.954	0.139	0.134	1.503	0.153	0.139	10.34	0.45	90.0	5.3	-999	1	-999	-999	0
7341420	15.484	1	17	4976.4	75.6	70.3	4.437	0.024	0.021	0.824	0.022	0.018	18.21	1.40	3040.4	101.7	-999	1	1	-999	0
7341528	15.223	1	17	4125.6	49.1	75.3	4.638	0.030	0.018	0.607	0.015	0.015	23.70	1.69	1863.7	56.7	-999	1	0	-999	0
7341653	13.825	2	17	3274.3	93.8	80.1	4.964	0.008	0.008	0.224	0.006	0.006	0.54	0.04	11133.5	1961.0	1	1	0	-999	0
7341711	13.628	3	16	5519.1	106.3	101.2	4.303	0.040	0.042	0.987	0.060	0.061	26.10	2.72	795.3	28.2	-999	1	0	-999	0
7345113	15.528	2	17	4741.8	81.7	73.7	4.515	0.023	0.017	0.778	0.026	0.020	17.47	1.27	963.6	40.6	-999	1	1	-999	0
7345116	14.874	1	17	5120.2	115.1	104.6	4.598	0.018	0.028	0.768	0.031	0.045	28.60	4.84	356.9	15.4	-999	1	0	-999	0
7345174	12.876	0	17	5719.2	89.5	90.4	4.543	0.014	0.022	0.912	0.025	0.034	15.00	1.89	990.2	36.4	-999	1	0	-999	0
7345195	15.695	1	17	3884.7	74.4	78.8	4.699	0.013	0.014	0.535	0.014	0.013	43.92	3.58	1230.6	31.7	-999	1	0	-999	0
7345201	15.806	1	17	4715.0	140.0	140.0	4.555	0.065	0.030	0.731	0.070	0.052	30.21	3.95	588.6	24.1	-999	2	-999	-999	1
7345244	11.81	0	17	6140.0	121.6	113.6	4.273	0.029	0.038	1.153	0.065	0.073	2.82	0.18	173.1	17.0	1	1	0	-999	0
7345300	13.726	1	17	5555.7	111.9	108.2	4.347	0.089	0.094	0.955	0.068	0.065	30.40	4.92	94.9	5.1	-999	1	-999	-999	0
7345390	12.23	0	17	5197.1	80.6	77.7	4.550	0.018	0.029	0.883	0.031	0.042	8.15	0.58	3952.4	179.6	-999	1	0	-999	0
7345391	12.552	0	17	6335.2	127.6	122.7	4.182	0.036	0.030	1.361	0.055	0.056	19.64	1.32	301.7	10.7	-999	1	0	-999	0
7345594	13.397	0	17	5094.9	84.2	82.1	4.599	0.018	0.028	0.768	0.027	0.039	27.23	2.78	708.2	19.9	-999	1	0	-999	0
7345627	13.513	0	17	4421.4	91.5	88.5	4.613	0.028	0.027	0.675	0.033	0.030	23.21	1.66	2780.8	76.8	-999	1	-999	-999	0
7345864	13.341	1	17	5452.1	83.3	85.3	4.530	0.015	0.024	0.940	0.029	0.038	22.11	1.90	1590.0	46.0	-999	1	0	-999	0
7345881	11.644	0	17	6370.5	115.9	116.2	4.373	0.015	0.023	1.194	0.033	0.047	6.67	0.63	801.4	42.0	-999	1	0	-999	0
7346023	14.906	1	17	4917.4	90.2	84.0	4.605	0.020	0.027	0.742	0.031	0.040	48.40	4.54	533.6	14.2	-999	1	0	-999	0
7346078	15.922	2	17	5170.0	96.0	86.8	4.489	0.047	0.044	0.831	0.052	0.046	15.34	1.24	140.7	20.6	-999	1	0	-999	0
7346105	15.703	2	17	5294.2	104.5	99.4	4.468	0.078	0.110	0.851	0.056	0.053	6.72	0.49	445.3	42.4	-999	1	-999	-999	0
7346174	15.112	1	17	5372.8	96.4	96.6	4.522	0.030	0.043	0.869	0.045	0.059	31.67	2.85	435.9	16.1	-999	1	0	-999	0
7346197	15.488	1	17	5093.2	92.3	86.1	4.557	0.028	0.036	0.805	0.040	0.050	24.88	2.57	2111.8	63.2	-999	1	0	-999	0
7346395	15.484	1	17	5066.9	70.0	64.7	4.394	0.024	0.023	0.843	0.021	0.017	27.23	2.15	1896.5	55.1	-999	1	1	-999	0
7346467	15.061	4	17	5692.6	103.6	100.9	4.418	0.043	0.048	0.959	0.067	0.071	19.25	3.92	146.9	12.0	-999	1	0	-999	0
7346632	15.401	1	17	5025.9	90.2	82.7	4.550	0.030	0.034	0.799	0.042	0.047	30.00	1.67	393.3	17.0	-999	1	0	-999	0
7346642	13.971	1	17	6214.8	114.9	113.3	4.327	0.025	0.037	1.224	0.051	0.063	10.75	1.10	135.1	10.8	-999	1	0	-999	0
7346691	13.958	1	17	5737.4	112.5	109.7	4.148	0.046	0.043	0.995	0.082	0.068	0.72	0.05	17338.5	2635.0	1	1	0	-999	0
7346717	15.735	2	17	4891.5	87.7	81.0	4.572	0.027	0.032	0.768	0.038	0.041	19.66	1.51	6324.3	194.7	-999	1	0	-999	0
7346803	14.815	1	17	5126.8	91.9	85.8	4.547	0.029	0.036	0.816	0.041	0.052	48.07	8.89	386.3	5.7	-999	1	0	-999	0
7346811	13.753	1	17	5441.8	94.0	81.3	4.270	0.033	0.025	0.846	0.046	0.032	16.78	1.04	14.9	4.4	-999	1	0	-999	0
7346845	13.757	1	17	4778.1	78.4	69.8	4.575	0.026	0.023	0.740	0.036	0.033	37.72	4.65	426.9	11.5	-999	1	0	-999	0
7347093	14.948	1	17	5913.8	116.1	114.1	3.935	0.062	0.053	1.211	0.130	0.080	22.43	2.04	101.9	9.4	-999	1	0	-999	0
7347120	15.649	1	17	4780.0	143.0	129.0	4.551	0.054	0.036	0.789	0.046	0.056	39.59	4.06	1537.6	39.3	-999	2	-999	-999	1
7347192	15.74	2	3	5720.5	114.1	110.4	3.619	0.129	0.125	1.461	0.193	0.177	29.96	2.72	2062.5	58.1	-999	1	-999	-999	0
7347292	15.866	4	17	5077.3	16.3	26.7	4.302	0.043	0.054	0.874	0.013	0.014	1.33	0.09	10188.5	1184.3	-999	1	1	-999	0
7347350	15.458	1	17	4651.6	82.8	77.3	4.609	0.021	0.024	0.713	0.031	0.031	24.37	1.92	1772.2	54.9	-999	1	0	-999	0
7347470	16.705	4	4	4820.5	94.9	89.7	4.542	0.041	0.039	0.773	0.039	0.037	35.43	4.41	853.9	94.4	-999	1	0	-999	0
7347511	15.438	1	17	5604.1	95.4	91.2	4.513	0.028	0.040	0.909	0.045	0.055	16.19	1.39	2779.4	99.2	-999	1	0	-999	0
7347797	15.289	1	17	4447.0	133.0	146.0	4.730	0.056	0.032	0.513	0.037	0.031	5.41	0.38	4375.5	257.5	-999	2	-999	-999	1
7347932	15.51	1	17	3857.3	80.2	72.5	4.686	0.013	0.013	0.546	0.013	0.013	41.55	3.06	2161.3	50.0	-999	1	0	-999	0
7347999	14.4	1	17	4670.4	87.3	82.0	4.617	0.019	0.024	0.706	0.030	0.032	13.06	1.00	2492.7	94.5	-999	1	0	-999	0
7348245	15.674	1	17	4884.0	89.0	81.8	4.584	0.025	0.031	0.758	0.037	0.041	10.25	0.69	4155.0	182.2	-999	1	0	-999	0
7348270	14.692	14	15	5948.9	117.2	109.4	4.273	0.044	0.047	1.072	0.074	0.080	9.41	0.99	594.4	33.6	-999	1	0	-999	0
7348276	14.833	1	17	4923.8	84.1	79.2	4.635	0.016	0.023	0.702	0.026	0.034	7.24	0.50	3645.1	184.1	-999	1	0	-999	0
7348280	12.058	0	17	6210.7	129.5	119.4	4.053	0.029	0.032	1.361	0.060	0.066	21.35	3.33	68.9	3.5	-999	1	0	-999	0
7348289	15.973	4	17	4242.0	149.0	164.0	4.622	0.049	0.021	0.647	0.056	0.056	25.58	2.28	751.2	31.9	-999	2	-999	-999	1
7348319	15.549	1	17	4876.5	84.8	79.4	4.525	0.034	0.027	0.784	0.040	0.032	17.00	1.49	3575.3	122.4	-999	1	0	-999	0
7348349	13.407	0	17	5704.0	92.4	89.7	4.458	0.022	0.033	1.023	0.043	0.058	22.27	3.18	694.7	21.7	-999	1	0	-999	0
7348468	13.451	0	17	5962.5	114.8	113.7	4.243	0.036	0.036	1.195	0.056	0.074	16.16	2.64	81.4	6.0	-999	1	0	-999	0
7348606	15.877	1	17	4699.0	126.0	126.0	4.606	0.018	0.049	0.830	0.025	0.065	27.61	1.95	2880.3	81.6	-999	2	-999	-999	1
7348652	13.709	1	17	5944.0	107.8	103.9	4.166	0.035	0.040	1.188	0.060	0.088	6.68	0.46	96.4	10.9	-999	1	0	-999	0
7348667	15.011	4	17	5289.9	119.9	112.4	3.644	0.075	0.086	1.327	0.132	0.143	6.62	0.51	11624.3	590.4	1	1	0	-999	0
7348725	15.281	1	17	4744.4	85.2	77.2	4.599	0.021	0.026	0.732	0.032	0.035	33.75	4.95	923.4	27.1	-999	1	0	-999	0
7348790	13.403	0	17	6572.5	132.2	125.7	3.947	0.036	0.036	1.630	0.070	0.078	8.63	0.68	62.5	7.3	-999	1	0	-999	0
7348798	15.902	1	17	4621.0	83.0	79.5	4.580	0.027	0.024	0.734	0.034	0.030	30.00	2.44	1712.5	51.3	-999	1	0	-999	0
7348806	15.572	1	17	5594.6	104.0	99.9	4.497	0.033	0.046	0.917	0.051	0.060	19.52	2.14	262.6	18.5	-999	1	0	-999	0
7348886	15.976	1	17	4320.4	77.9	71.5	4.626	0.020	0.020	0.668	0.026	0.022	40.14	4.87	845.4	27.4	-999	1	0	-999	0
7348906	15.968	1	17	4789.7	87.3	82.6	4.547	0.033	0.027	0.768	0.038	0.032	47.73	3.93	846.5	25.1	-999	1	0	-999	0
7348918	13.641	1	17	6624.2	124.4	121.1	4.241	0.024	0.029	1.418	0.051	0.059	4.74	0.84	109.1	13.4	-999	1	0	-999	0
7348968	15.087	4	17	5647.8	98.7	95.6	4.509	0.025	0.037	0.921	0.042	0.056	24.37	2.80	683.5	24.7	-999	1	0	-999	0
7349026	13.432	0	17	6076.9	114.6	118.9	4.255	0.035	0.041	1.131	0.071	0.082	14.49	2.79	82.8	6.4	-999	1	0	-999	0
7349090	14.76	1	17	5875.9	105.9	105.2	4.415	0.035	0.045	1.014	0.060	0.073	18.07	2.15	297.1	15.5	-999	1	0	-999	0
7349331	14.208	1	17	5979.1	110.5	98.6	3.988	0.030	0.040	1.413	0.052	0.115	16.76	1.53	97.5	8.1	-999	1	0	-999	0
7349434	15.588	1	17	5304.8	105.9	95.9	4.465	0.048	0.045	0.858	0.060	0.054	26.30	2.63	413.6	19.8	-999	1	0	-999	0
7349868	12.436	0	17	6936.7	149.1	141.3	4.208	0.029	0.031	1.441	0.069	0.065	2.57	0.35	171.3	19.0	-999	2	0	-999	0
7349920	15.841	1	17	5226.3	98.7	93.1	4.560	0.027	0.039	0.820	0.042	0.053	11.61	0.86	2401.3	107.4	-999	1	0	-999	0
7349933	15.92	1	17	4787.8	86.6	80.5	4.563	0.030	0.028	0.760	0.038	0.035	33.94	2.54	305.9	29.4	-999	1	0	-999	0
7349958	13.234	0	17	5876.6	98.0	94.7	4.513	0.018	0.028	0.935	0.030	0.044	16.17	1.52	1406.1	47.8	-999	1	0	-999	0
7350041	13.496	0	17	6517.0	120.4	124.8	4.346	0.024	0.032	1.184	0.042	0.059	5.41	0.60	84.1	10.7	-999	1	0	-999	0
7350067	15.737	1	17	3482.0	91.0	64.9	4.840	0.009	0.009	0.355	0.009	0.009	3.45	0.24	14487.6	1026.7	1	1	0	0	0
7350083	14.445	1	17	6092.8	115.5	122.2	3.884	0.048	0.051	1.348	0.143	0.094	15.37	2.32	47.3	7.5	-999	1	0	-999	0
7350099	14.347	1	17	5995.3	103.8	104.3	4.114	0.034	0.046	1.181	0.070	0.100	15.40	2.41	118.9	9.5	-999	1	0	-999	0
7350225	14.947	1	17	5647.2	103.1	101.9	4.441	0.039	0.046	0.945	0.063	0.069	24.21	3.79	350.7	16.2	-999	1	0	-999	0
7350384	15.966	2	17	5071.5	98.8	90.0	4.535	0.036	0.039	0.809	0.045	0.047	19.39	1.62	2233.8	80.1	-999	1	0	-999	0
7350422	15.5	1	17	5477.2	103.0	101.9	4.441	0.048	0.052	0.899	0.065	0.065	13.33	1.18	2043.4	84.1	-999	1	0	-999	0
7350564	16.326	3	4	5184.0	196.0	161.0	4.639	0.030	0.090	0.773	0.073	0.082	18.22	1.98	3904.9	168.5	-999	2	-999	-999	1
7350626	13.169	0	17	6256.7	116.9	128.3	4.117	0.031	0.028	1.358	0.055	0.057	13.49	1.77	259.1	12.3	-999	1	0	-999	0
7350743	14.692	1	17	5184.6	115.2	100.0	3.607	0.050	0.068	1.332	0.106	0.154	39.04	2.61	11896.2	247.8	-999	1	0	-999	0
7350790	15.322	4	17	5370.5	105.1	95.6	4.435	0.050	0.046	0.872	0.065	0.056	16.19	1.26	4049.4	138.7	-999	1	0	-999	0
7350829	14.586	1	17	5265.0	142.0	158.0	4.647	0.030	0.084	0.756	0.073	0.081	31.31	1.03	157.4	11.5	-999	2	-999	-999	1
7350870	15.846	1	17	4775.6	70.7	69.4	4.492	0.021	0.019	0.792	0.020	0.018	13.43	1.04	1678.8	74.8	-999	1	1	-999	0
7350929	12.44	0	17	4580.6	73.9	67.1	4.611	0.018	0.022	0.713	0.027	0.030	13.80	1.10	6170.7	214.7	-999	1	0	-999	0
7351144	14.439	1	17	6263.0	169.0	206.0	4.460	0.056	0.224	1.068	0.144	0.144	14.78	1.25	1313.7	49.8	-999	2	-999	-999	1
7351437	16.262	3	7	4102.2	85.7	94.3	4.600	0.021	0.019	0.636	0.018	0.019	41.84	3.06	2423.2	81.8	-999	1	-999	-999	0
7351502	13.744	1	17	5288.9	96.8	87.7	4.452	0.036	0.025	0.802	0.049	0.036	33.02	4.99	356.3	10.7	-999	1	0	-999	0
7351563	15.782	4	17	5747.7	101.9	99.0	4.475	0.037	0.050	0.954	0.054	0.062	14.57	1.19	2194.8	88.3	-999	1	0	-999	0
7351644	15.187	1	17	5851.1	110.1	107.8	4.248	0.048	0.051	1.040	0.077	0.079	3.59	0.24	107.5	26.7	-999	1	0	-999	0
7351854	13.555	0	17	5607.4	109.3	107.3	4.380	0.042	0.042	0.956	0.070	0.066	28.54	2.06	181.3	3.7	-999	1	0	-999	0
7351907	16.375	7	7	3904.1	81.3	76.8	4.669	0.014	0.015	0.566	0.014	0.014	26.66	2.49	842.4	81.5	-999	1	0	-999	0
7352076	14.497	1	17	5321.5	90.5	77.1	4.324	0.034	0.027	0.867	0.047	0.033	10.98	0.85	1384.6	60.7	-999	1	0	-999	0
7352188	15.649	1	17	4813.9	87.5	80.9	4.597	0.022	0.028	0.741	0.034	0.038	27.42	2.56	635.2	25.2	-999	1	0	-999	0
7352318	16.489	7	7	4318.1	79.2	72.9	4.613	0.023	0.022	0.680	0.028	0.025	18.59	1.35	2149.4	153.8	-999	1	0	-999	0
7352862	15.796	4	17	5030.8	86.6	82.9	4.442	0.036	0.033	0.824	0.031	0.026	3.91	0.27	1634.4	134.5	-999	1	0	-999	0
7352892	15.734	1	17	3413.6	63.3	91.4	4.933	0.008	0.008	0.255	0.007	0.007	79.72	7.52	4452.0	69.8	-999	1	0	-999	0
7353063	11.745	0	17	6451.3	122.4	134.0	4.144	0.030	0.030	1.400	0.062	0.057	4.94	0.37	2557.4	149.9	-999	1	0	-999	0
7353250	15.672	1	17	4631.9	81.5	75.2	4.602	0.022	0.025	0.718	0.032	0.032	39.86	3.62	1269.9	33.9	-999	1	0	-999	0
7353495	12.482	0	17	6638.0	160.0	200.0	4.340	0.092	0.138	1.076	0.129	0.129	1.52	0.11	1675.4	180.8	1	2	-999	-999	1
7353604	15.8	4	17	4567.0	81.4	77.9	4.596	0.023	0.023	0.717	0.032	0.030	27.99	2.18	1216.6	40.2	-999	1	0	-999	0
7353801	15.843	2	17	5528.7	121.6	117.7	3.790	0.077	0.074	1.206	0.107	0.105	15.84	1.39	3581.0	129.9	-999	1	0	-999	0
7353813	15.254	1	17	5772.2	110.8	111.5	4.151	0.052	0.056	1.043	0.094	0.080	1.67	0.11	12305.9	1248.3	1	1	0	-999	0
7353858	14.713	1	17	6107.3	112.6	105.5	4.452	0.021	0.031	1.036	0.040	0.054	13.52	1.93	361.2	20.0	-999	1	0	-999	0
7354086	13.665	1	17	6162.4	98.9	93.5	4.351	0.019	0.027	1.230	0.038	0.053	15.03	2.20	129.6	8.3	-999	1	0	-999	0
7354115	15.842	1	17	4286.5	78.8	68.5	4.638	0.019	0.020	0.652	0.022	0.020	33.75	3.21	1789.9	49.5	-999	1	0	-999	0
7354183	15.47	1	17	5820.6	113.0	108.8	4.037	0.216	0.235	1.118	0.173	0.126	15.77	1.84	139.0	15.8	-999	1	-999	-999	0
7354241	15.104	1	17	5735.3	98.9	95.6	4.470	0.031	0.042	0.959	0.050	0.064	19.52	2.01	628.0	26.1	-999	1	0	-999	0
7354257	15.368	1	17	4636.5	81.2	77.4	4.565	0.027	0.020	0.745	0.034	0.027	33.99	5.14	850.2	25.8	-999	1	0	-999	0
7354297	14.846	1	17	5397.1	101.1	88.1	4.348	0.053	0.047	0.877	0.061	0.047	0.94	0.06	316.2	72.6	-999	1	0	-999	0
7354393	14.793	1	17	5778.9	114.6	110.8	4.245	0.046	0.049	1.011	0.078	0.077	9.35	0.61	155.7	15.9	-999	1	0	-999	0
7354423	12.992	0	17	5364.9	117.7	108.3	3.832	0.026	0.031	1.215	0.050	0.063	21.41	2.31	23.9	3.1	-999	1	0	-999	0
7354508	13.416	1	17	5889.6	112.8	111.1	4.334	0.039	0.039	1.073	0.069	0.071	17.85	1.81	1497.7	48.6	-999	1	0	-999	0
7354573	14.095	1	17	5583.7	105.7	105.5	4.412	0.041	0.046	0.928	0.069	0.070	27.43	4.24	230.8	9.3	-999	1	0	-999	0
7357154	12.073	1	17	6047.0	72.0	90.0	4.349	0.063	0.117	1.147	0.076	0.069	27.24	2.47	267.0	11.5	-999	2	-999	-999	1
7357197	12.442	0	17	5401.7	90.0	85.1	4.503	0.022	0.031	0.952	0.040	0.053	18.73	1.96	1330.7	59.4	-999	1	0	-999	0
7357212	15.024	1	17	5600.7	99.4	92.2	4.547	0.020	0.030	0.881	0.035	0.047	27.25	2.35	278.8	19.2	-999	1	0	-999	0
7357425	15.083	1	17	5216.3	92.2	87.7	4.594	0.019	0.030	0.781	0.031	0.045	28.35	4.16	311.2	17.6	-999	1	0	-999	0
7357590	14.709	1	17	5352.5	103.3	92.5	4.321	0.124	0.154	0.875	0.059	0.047	26.68	2.20	266.3	11.9	-999	1	-999	-999	0
7357712	13.608	0	17	5922.9	110.9	109.5	4.138	0.036	0.047	1.128	0.081	0.092	14.80	1.81	999.1	37.8	-999	1	0	-999	0
7357788	15.718	1	17	4115.3	63.3	95.4	4.630	0.025	0.017	0.614	0.015	0.016	23.70	1.79	2480.9	76.2	-999	1	0	-999	0
7357798	13.94	1	17	6621.7	134.8	134.8	4.254	0.029	0.033	1.322	0.061	0.058	1.26	0.09	177.6	36.1	1	1	0	-999	0
7357898	15.335	2	16	5026.7	93.5	89.5	4.590	0.022	0.030	0.768	0.035	0.045	30.20	1.40	525.0	30.6	-999	1	0	-999	0
7357924	16.539	7	7	3906.8	83.6	79.4	4.671	0.013	0.014	0.564	0.014	0.013	21.51	2.20	2968.3	198.3	-999	1	0	-999	0
7358091	15.348	1	17	4849.2	93.3	85.5	4.601	0.021	0.027	0.739	0.032	0.038	30.00	2.67	1387.6	39.9	-999	1	0	-999	0
7358236	15.82	2	16	5153.3	99.3	91.5	4.525	0.038	0.041	0.825	0.047	0.050	19.41	1.82	214.5	21.3	-999	1	0	-999	0
7358254	14.892	2	16	5297.1	100.0	97.0	4.508	0.035	0.041	0.857	0.051	0.058	20.78	1.95	4347.8	172.6	-999	1	0	-999	0
7358306	15.939	2	16	4506.5	81.3	77.6	4.597	0.023	0.021	0.711	0.031	0.027	30.21	3.63	1508.2	66.9	-999	1	0	-999	0
7358343	14.361	2	16	5403.7	97.2	93.6	4.557	0.020	0.034	0.852	0.033	0.052	29.18	5.03	436.7	21.5	-999	1	0	-999	0
7358484	13.19	2	16	5376.9	86.5	81.8	4.257	0.082	0.130	0.825	0.032	0.027	23.41	3.90	362.6	17.2	-999	1	-999	-999	0
7362237	13.546	1	17	6066.2	108.9	108.7	4.374	0.028	0.037	1.105	0.057	0.069	14.81	2.19	219.5	15.0	-999	1	0	-999	0
7362501	14.958	1	17	5727.3	104.8	99.4	4.527	0.030	0.038	0.907	0.049	0.053	6.17	0.45	2729.0	153.4	-999	1	0	-999	0
7362885	14.068	10	10	6095.0	214.0	214.0	4.250	0.185	0.185	1.023	0.167	0.125	2.98	0.25	1456.9	119.0	-999	2	-999	-999	1
7362917	15.092	1	17	5120.5	84.0	75.9	4.470	0.039	0.030	0.823	0.050	0.037	18.34	2.14	689.5	28.7	-999	1	0	-999	0
7363032	15.649	1	17	4919.7	85.5	82.6	3.333	0.118	0.125	1.218	0.204	0.232	25.92	4.28	54.5	11.4	-999	2	0	-999	0
7363105	15.776	4	17	5646.1	101.3	98.7	4.399	0.060	0.066	0.945	0.068	0.069	17.83	2.88	160.0	18.1	-999	1	0	-999	0
7363135	13.348	0	17	6887.8	145.9	141.5	4.295	0.021	0.025	1.339	0.043	0.044	1.62	0.20	184.8	29.0	1	2	0	-999	0
7363211	15.739	4	17	5415.3	100.2	96.1	4.538	0.031	0.045	0.862	0.046	0.057	27.41	2.86	464.3	21.8	-999	1	0	-999	0
7363238	12.992	0	17	6260.7	124.1	119.9	3.844	0.051	0.042	1.342	0.157	0.072	2.20	0.15	2570.4	228.7	1	1	0	-999	0
7363288	15.485	1	17	5061.4	91.4	84.2	4.560	0.029	0.036	0.798	0.041	0.048	28.78	2.38	1019.1	32.7	-999	1	0	-999	0
7363314	14.376	1	17	5823.5	115.2	111.3	4.090	0.048	0.050	1.093	0.113	0.082	24.71	2.49	504.6	11.8	-999	1	0	-999	0
7363392	15.97	2	17	5253.3	99.1	92.9	4.538	0.035	0.047	0.835	0.047	0.055	20.93	2.56	1099.1	48.3	-999	1	0	-999	0
7363589	15.274	1	17	5120.7	90.5	85.8	4.559	0.027	0.037	0.807	0.040	0.051	19.79	1.62	2218.7	72.5	-999	1	0	-999	0
7363664	15.98	1	17	4203.3	77.2	63.7	4.711	0.019	0.029	0.571	0.018	0.019	21.21	1.60	2036.4	70.8	-999	1	0	-999	0
7363684	13.722	1	17	4821.5	75.3	71.2	4.529	0.031	0.024	0.796	0.041	0.031	0.72	0.05	20156.0	3057.4	1	1	0	-999	0
7363744	15.549	1	17	5147.8	93.5	88.2	4.578	0.024	0.035	0.792	0.039	0.049	21.52	2.12	669.0	28.7	-999	1	0	-999	0
7363758	14.397	1	17	5488.2	95.4	96.4	4.513	0.027	0.040	0.895	0.044	0.060	23.35	2.01	564.1	19.6	-999	1	0	-999	0
7363765	15.773	4	17	5774.5	104.8	101.6	4.466	0.038	0.050	0.964	0.056	0.064	12.42	0.92	513.8	34.5	-999	1	0	-999	0
7363790	12.702	0	17	5987.5	118.0	113.7	3.636	0.029	0.027	1.411	0.059	0.056	2.94	0.20	1783.1	138.6	1	1	0	-999	0
7363837	12.466	0	17	6160.4	113.4	114.2	3.955	0.028	0.048	1.388	0.064	0.130	0.63	0.04	145.1	34.1	1	3	0	-999	0
7363945	13.184	0	17	6610.6	146.5	130.2	4.213	0.030	0.031	1.300	0.058	0.045	5.86	0.84	320.0	22.0	-999	1	0	-999	0
7363962	14.593	1	17	5025.2	86.4	78.2	4.524	0.035	0.031	0.805	0.047	0.042	22.58	2.22	1270.7	39.6	-999	1	0	-999	0
7364019	12.53	0	17	6197.0	194.0	237.0	4.151	0.252	0.168	1.072	0.176	0.141	5.88	0.42	4194.1	224.8	-999	2	0	-999	1
7364049	13.223	0	17	6112.1	122.6	110.5	4.028	0.029	0.032	1.389	0.056	0.071	13.61	0.85	40.2	4.8	-999	1	0	-999	0
7364176	12.765	1	17	5775.0	107.8	106.6	4.438	0.040	0.042	0.872	0.063	0.059	18.23	3.64	26.6	3.1	-999	1	0	1	0
7364284	14.543	1	17	5552.3	98.5	92.4	4.572	0.017	0.027	0.848	0.029	0.040	15.94	1.24	2345.0	81.3	-999	1	0	-999	0
7364380	12.204	0	17	4833.5	79.1	72.1	4.580	0.024	0.027	0.755	0.035	0.038	45.15	3.90	133.9	3.7	-999	1	0	-999	0
7364518	15.481	1	17	5817.4	117.3	112.9	4.295	0.057	0.057	1.014	0.077	0.078	7.87	0.62	1414.1	80.5	-999	1	0	-999	0
7364655	15.936	1	17	4839.7	94.7	90.6	4.612	0.023	0.029	0.723	0.037	0.038	9.69	0.71	3163.7	150.3	-999	1	0	-999	0
7364715	12.654	0	17	6313.6	108.9	119.3	4.237	0.029	0.027	1.360	0.051	0.048	8.32	0.67	114.6	8.4	-999	1	0	-999	0
7364923	15.425	1	17	5750.4	116.7	112.8	4.243	0.055	0.056	1.001	0.079	0.076	18.83	1.94	559.3	26.5	-999	1	0	-999	0
7364934	14.651	1	17	4311.8	94.5	93.1	4.636	0.035	0.033	0.651	0.041	0.042	16.42	1.28	1515.4	54.3	-999	1	-999	-999	0
7364992	14.379	1	17	5372.8	89.9	91.6	4.514	0.028	0.039	0.893	0.044	0.054	13.13	1.10	3810.3	140.7	-999	1	0	-999	0
7365070	15.659	1	17	4596.5	80.4	75.9	4.593	0.024	0.024	0.722	0.033	0.030	43.32	3.91	943.6	26.1	-999	1	0	-999	0
7365084	15.844	2	2	5858.0	157.0	174.0	4.440	0.087	0.188	0.928	0.119	0.095	22.75	2.24	842.6	39.8	-999	2	-999	-999	1
7365184	15.662	4	17	5263.9	98.9	94.1	4.583	0.024	0.034	0.798	0.040	0.049	12.02	0.91	2982.1	124.8	-999	1	0	-999	0
7365287	14.657	1	17	5453.5	112.1	98.1	4.298	0.042	0.039	0.894	0.064	0.052	3.71	0.24	203.9	27.3	-999	1	0	-999	0
7365314	15.178	1	17	4748.6	83.5	78.2	4.636	0.017	0.023	0.690	0.026	0.031	17.23	1.24	1204.4	45.9	-999	1	0	-999	0
7365365	11.045	0	17	6008.8	117.4	107.8	3.841	0.033	0.030	1.218	0.058	0.063	3.72	0.29	1235.8	84.3	1	1	0	-999	0
7365381	14.631	1	17	4719.5	79.7	73.6	4.578	0.025	0.024	0.745	0.035	0.033	40.42	6.67	724.3	18.7	-999	1	0	-999	0
7365528	15.876	4	17	5724.6	110.6	106.2	4.348	0.068	0.069	0.974	0.073	0.073	10.37	0.80	4453.8	195.5	-999	1	0	-999	0
7365610	12.596	0	17	5979.9	109.5	115.7	3.941	0.044	0.044	1.296	0.130	0.080	32.79	4.09	186.8	5.8	-999	1	0	-999	0
7365833	15.55	4	17	3990.4	76.4	77.8	4.651	0.015	0.014	0.586	0.013	0.014	17.23	1.32	1559.6	59.5	-999	1	0	-999	0
7365985	14.139	1	17	5495.0	163.0	163.0	4.511	0.100	0.100	0.727	0.103	0.044	32.13	0.89	420.6	6.5	-999	2	-999	-999	1
7366036	11.656	0	17	6398.0	158.0	174.0	4.358	0.092	0.138	1.023	0.145	0.106	3.56	0.50	98.5	9.8	-999	2	-999	-1	1
7366067	15.888	4	17	5693.1	105.8	101.6	4.472	0.041	0.055	0.943	0.057	0.063	19.12	2.13	438.7	26.8	-999	1	0	-999	0
7366090	15.966	4	17	5147.6	119.1	108.7	3.730	0.090	0.099	1.107	0.148	0.141	9.23	0.56	233.7	31.2	-999	1	0	-999	0
7366203	13.948	2	17	5759.1	113.1	108.3	4.311	0.042	0.042	1.006	0.072	0.070	28.93	1.93	335.1	11.3	-999	1	0	-999	0
7366209	15.892	1	17	5477.6	104.6	101.8	4.531	0.032	0.045	0.875	0.048	0.057	23.87	2.29	959.4	28.7	-999	1	0	-999	0
7366232	15.527	1	17	5901.6	109.0	103.5	4.461	0.034	0.045	0.992	0.053	0.062	10.02	0.76	4374.6	191.4	-999	1	0	-999	0
7366275	14.598	1	17	5035.3	83.5	76.7	4.516	0.036	0.031	0.807	0.048	0.041	27.60	4.39	464.5	17.1	-999	1	0	-999	0
7366283	14.067	1	17	4182.4	54.7	54.0	4.624	0.034	0.025	0.633	0.019	0.017	26.12	2.01	2336.7	62.2	-999	1	0	-999	0
7366644	15.766	4	17	5155.3	89.1	86.1	4.408	0.040	0.039	0.839	0.038	0.029	1.11	0.07	18186.5	2258.2	1	1	1	-999	0
7366698	15.575	1	17	5437.2	102.5	100.8	4.530	0.031	0.045	0.872	0.045	0.057	10.98	0.79	3462.0	148.1	-999	1	0	-999	0
7366728	15.5	2	17	5649.9	118.6	114.0	4.183	0.062	0.062	0.978	0.080	0.073	13.61	1.12	5276.9	195.2	-999	1	0	-999	0
7366756	12.914	0	17	6659.3	133.7	129.7	3.905	0.039	0.039	1.561	0.081	0.083	1.17	0.10	96.5	21.3	-999	3	0	-999	0
7366824	12.635	0	17	5284.2	76.4	68.6	4.293	0.035	0.032	0.869	0.037	0.027	9.97	0.74	1876.7	79.0	-999	1	0	-999	0
7366890	14.452	1	17	5333.4	87.8	83.2	4.529	0.018	0.028	0.937	0.033	0.042	43.32	4.01	535.6	14.0	-999	1	0	-999	0
7367064	15.292	1	17	4157.9	56.5	85.9	4.592	0.023	0.016	0.647	0.017	0.015	49.07	3.21	762.3	19.6	-999	1	0	-999	0
7367117	13.888	1	17	5730.0	121.8	113.8	3.796	0.037	0.037	1.267	0.062	0.071	34.91	5.91	253.1	8.4	-999	1	0	-999	0
7367141	15.137	1	17	3939.6	79.8	76.1	4.658	0.014	0.014	0.578	0.013	0.013	19.25	1.40	2547.0	82.3	-999	1	0	-999	0
7367164	14.688	1	17	5841.3	124.9	117.7	3.848	0.091	0.087	1.252	0.110	0.100	6.09	0.43	4307.2	233.9	-999	1	0	1	0
7367212	12.892	0	17	6108.1	120.1	121.6	3.763	0.050	0.050	1.494	0.160	0.105	20.10	1.33	82.9	4.7	-999	1	0	-999	0
7367300	14.718	1	17	5944.7	122.9	112.8	3.501	0.082	0.076	1.690	0.116	0.119	3.96	0.30	474.6	44.2	1	1	0	-999	0
7367336	16.024	5	5	3708.4	81.1	69.0	4.747	0.012	0.012	0.473	0.013	0.013	41.27	4.86	574.8	56.7	-999	1	0	-999	0
7367395	14.649	1	17	5165.4	94.5	88.4	4.536	0.032	0.038	0.827	0.044	0.053	28.34	2.62	971.4	28.3	-999	1	0	-999	0
7367431	15.034	1	17	4246.5	69.5	48.2	4.587	0.026	0.021	0.684	0.028	0.025	19.79	1.63	1161.4	40.9	-999	1	0	-999	0
7367497	14.673	1	17	6174.7	134.4	119.9	4.125	0.044	0.048	1.245	0.066	0.091	11.61	0.84	36.6	9.2	-999	1	0	-999	0
7367544	15.061	1	17	5178.9	95.1	83.5	4.453	0.042	0.033	0.833	0.053	0.038	16.86	2.15	231.8	15.5	-999	1	0	-999	0
7367641	15.406	1	17	5275.4	97.5	93.1	4.562	0.027	0.039	0.823	0.042	0.053	17.33	1.32	3819.2	127.6	-999	1	0	-999	0
7367709	14.253	1	17	5917.2	113.2	111.4	4.357	0.041	0.046	1.038	0.073	0.078	34.01	2.53	391.6	12.2	-999	1	0	-999	0
7367769	15.766	4	17	5248.3	102.1	96.3	4.546	0.033	0.045	0.829	0.046	0.054	25.58	4.88	431.9	21.9	-999	1	0	-999	0
7367822	15.719	2	17	4626.4	94.0	87.8	4.633	0.033	0.035	0.676	0.048	0.048	25.05	2.16	718.2	29.1	-999	1	-999	-999	0
7367835	15.668	2	17	5257.0	107.1	105.4	4.519	0.039	0.050	0.844	0.050	0.056	25.40	2.12	1517.8	48.8	-999	1	0	-999	0
7367846	15.908	2	17	5608.4	118.8	113.4	4.225	0.090	0.088	0.954	0.076	0.071	23.37	2.18	44.9	14.0	-999	1	0	-999	0
7367854	14.31	1	17	5650.6	99.5	95.9	4.452	0.037	0.045	0.944	0.059	0.067	11.51	0.83	2814.4	112.5	-999	1	0	-999	0
7367867	14.236	1	17	5265.6	88.3	86.6	4.563	0.025	0.035	0.815	0.036	0.048	25.74	2.90	301.4	11.7	-999	1	0	-999	0
7367924	13.738	1	17	5701.8	94.1	92.5	4.482	0.026	0.035	0.950	0.044	0.056	18.44	1.77	941.2	31.8	-999	1	0	-999	0
7368036	14.533	1	17	5794.1	123.4	119.1	4.002	0.061	0.046	1.116	0.122	0.077	8.27	0.63	715.2	40.3	-999	1	0	-999	0
7368053	14.367	1	17	4968.0	84.8	78.5	4.562	0.027	0.031	0.786	0.039	0.045	21.96	3.50	123.4	8.1	-999	1	0	-999	0
7368165	13.122	0	17	6735.3	136.4	132.6	4.180	0.034	0.032	1.393	0.072	0.057	11.28	0.96	472.4	21.5	-999	1	0	-999	0
7368298	15.713	2	17	5737.7	108.5	103.5	4.455	0.041	0.053	0.961	0.059	0.066	15.19	1.49	695.7	36.5	-999	1	0	-999	0
7368574	13.598	0	17	6527.5	148.2	122.5	4.117	0.033	0.033	1.364	0.068	0.059	4.55	0.43	660.4	46.5	-999	1	0	-999	0
7368642	15.626	1	17	3808.8	78.5	73.7	4.691	0.013	0.013	0.538	0.013	0.013	42.43	4.70	2076.3	48.5	-999	1	0	-999	0
7368645	14.445	1	17	6102.9	110.0	107.3	4.395	0.028	0.040	1.086	0.052	0.070	12.60	1.20	611.6	28.6	-999	1	0	-999	0
7368688	13.439	0	17	6002.7	102.2	100.9	4.463	0.019	0.030	1.010	0.036	0.052	22.08	3.27	118.9	6.5	-999	1	0	-999	0
7368782	14.773	1	17	5669.5	112.3	107.7	4.335	0.048	0.047	0.955	0.074	0.071	18.86	2.72	182.4	11.9	-999	1	0	-999	0
7368814	15.449	1	17	5673.9	117.5	102.6	4.511	0.027	0.036	0.921	0.047	0.056	22.32	2.96	85.8	11.7	-999	1	0	-999	0
7368837	15.633	1	17	5500.9	125.5	110.5	4.483	0.040	0.047	0.904	0.058	0.065	14.90	1.36	2314.7	89.9	-999	1	0	-999	0
7368914	15.666	2	3	5771.7	114.2	110.8	4.032	0.095	0.092	1.097	0.103	0.088	1.94	0.13	1522.6	176.6	-999	1	0	-999	0
7368951	15.869	1	17	4542.5	83.6	80.6	4.623	0.020	0.024	0.689	0.030	0.029	29.38	2.18	2570.2	71.7	-999	1	0	-999	0
7368978	15.678	1	17	4733.6	81.0	76.8	4.555	0.030	0.025	0.759	0.036	0.031	25.58	1.81	5507.1	149.5	-999	1	0	-999	0
7368981	12.814	0	17	6204.7	122.3	124.9	4.127	0.033	0.037	1.284	0.058	0.070	8.40	0.73	75.2	6.8	-999	1	0	-999	0
7368999	15.793	1	17	4513.0	78.9	74.6	4.616	0.021	0.023	0.694	0.030	0.028	0.91	0.06	20056.6	2739.6	1	1	0	-999	0
7369040	14.912	1	17	5505.0	107.5	104.6	4.407	0.047	0.048	0.905	0.070	0.065	18.70	1.82	858.3	32.5	-999	1	0	-999	0
7369095	12.275	0	17	6177.1	108.0	104.6	3.849	0.027	0.041	1.571	0.060	0.141	15.75	1.55	65.1	4.1	-999	1	0	-999	0
7369109	14.912	1	17	5463.0	96.5	94.6	4.550	0.022	0.035	0.865	0.036	0.053	26.08	2.32	1097.7	19.9	-999	1	0	-999	0
7369181	15.479	1	17	4839.9	88.9	81.3	4.591	0.023	0.029	0.748	0.035	0.039	15.32	1.41	2470.7	92.2	-999	1	0	-999	0
7369195	14.626	1	17	5899.3	112.3	110.3	4.365	0.043	0.048	1.031	0.072	0.077	15.21	1.92	445.0	21.3	-999	1	0	-999	0
7369224	14.085	1	17	5269.9	119.0	112.8	3.687	0.037	0.051	1.282	0.081	0.117	4.25	0.30	10841.2	681.6	-999	1	0	-999	0
7369387	13.893	1	17	6290.1	128.2	122.6	4.115	0.036	0.038	1.293	0.060	0.073	21.06	2.06	220.9	9.9	-999	1	0	-999	0
7369442	13.275	0	17	6510.0	143.1	144.4	4.194	0.029	0.029	1.277	0.052	0.053	4.81	0.41	807.1	52.9	-999	1	0	-999	0
7369865	13.754	1	17	5115.5	141.7	106.9	3.488	0.051	0.068	1.538	0.130	0.177	75.42	4.20	1469.9	23.5	-999	2	0	-1	0
7369973	15.661	1	17	4400.3	76.3	71.3	4.610	0.022	0.020	0.691	0.028	0.025	21.36	1.83	3310.6	132.9	-999	1	0	-999	0
7372835	14.482	1	17	4658.7	81.5	73.1	4.618	0.018	0.023	0.705	0.027	0.031	23.70	2.04	1359.7	40.6	-999	1	0	-999	0
7372875	14.261	1	17	6205.9	112.8	113.4	4.359	0.031	0.040	1.136	0.055	0.073	11.27	0.69	100.7	10.1	-999	1	0	-999	0
7372915	13.76	1	17	5614.4	112.3	108.0	4.258	0.043	0.043	0.947	0.072	0.068	12.25	1.05	3616.1	136.7	-999	1	0	-999	0
7373065	15.78	4	17	4831.7	85.3	75.1	3.922	0.054	0.055	0.898	0.020	0.020	10.39	0.80	1565.1	79.5	-999	1	1	-999	0
7373104	14.13	10	10	6171.4	127.4	119.2	4.287	0.048	0.050	1.155	0.069	0.075	15.53	1.28	146.6	9.7	-999	1	0	-999	0
7373139	14.636	14	15	5891.6	104.2	99.5	4.468	0.024	0.036	0.992	0.043	0.060	17.99	2.11	77.9	8.5	-999	1	0	-999	0
7373370	14.717	1	17	5293.8	97.1	93.6	4.530	0.030	0.041	0.851	0.045	0.057	25.93	3.22	219.7	10.9	-999	1	0	-999	0
7373425	10.983	0	17	6470.4	117.5	131.2	4.266	0.030	0.028	1.256	0.059	0.053	2.18	0.22	333.2	31.7	-999	1	0	-999	0
7373451	15.859	1	17	5040.5	98.0	91.6	4.576	0.029	0.036	0.769	0.041	0.043	29.38	3.92	922.4	32.8	-999	1	0	0	0
7373483	15.383	1	17	5860.9	115.9	110.5	4.181	0.052	0.056	1.073	0.086	0.085	9.69	0.67	942.6	52.2	-999	1	0	-999	0
7373508	10.318	0	17	5220.1	73.8	65.8	4.329	0.024	0.018	0.868	0.033	0.022	18.73	1.98	2028.3	60.6	-999	1	0	-999	0
7373534	15.03	4	17	6113.2	125.5	122.4	4.239	0.052	0.051	1.151	0.071	0.084	16.67	1.20	43.1	9.5	-999	1	0	-999	0
7373619	15.564	2	17	5457.6	115.8	102.7	4.239	0.056	0.054	0.902	0.065	0.053	27.61	3.34	92.5	11.4	-999	1	0	-999	0
7373689	14.317	1	17	5845.4	113.1	109.7	4.262	0.043	0.046	1.033	0.076	0.078	20.42	2.08	26.4	5.6	-999	1	0	-999	0
7373727	15.099	1	17	5700.8	124.9	118.2	4.016	0.059	0.050	1.062	0.079	0.069	6.85	0.50	2162.2	118.9	-999	1	0	-999	0
7373873	10.543	0	17	6268.9	112.5	111.3	3.844	0.027	0.028	1.621	0.064	0.072	3.81	0.32	143.5	11.2	-999	1	0	-999	0
7373877	15.536	1	17	4672.9	92.4	82.8	4.626	0.019	0.023	0.695	0.030	0.031	9.23	0.68	4710.1	213.6	-999	1	0	-1	0
7373884	13.073	0	17	6699.6	152.8	136.8	4.099	0.030	0.030	1.422	0.076	0.067	3.41	0.38	101.6	13.3	-999	1	0	-999	0
7373944	15.682	1	17	5045.8	95.4	88.6	4.557	0.030	0.036	0.798	0.042	0.048	25.40	2.08	2990.1	86.2	-999	1	0	-999	0
7373965	15.154	1	17	5599.6	105.7	101.8	4.471	0.035	0.044	0.929	0.056	0.065	20.35	2.14	1307.1	45.0	-999	1	0	-999	0
7373992	14.248	1	17	5396.0	91.0	90.4	4.585	0.020	0.032	0.800	0.028	0.040	19.12	1.88	2256.1	70.8	-999	1	0	-999	0
7374048	13.419	0	17	6346.5	120.6	114.0	3.828	0.030	0.033	1.619	0.069	0.083	4.52	0.58	357.7	28.0	-999	1	0	-999	0
7374250	14.982	14	15	5951.3	121.0	119.9	4.457	0.025	0.035	1.011	0.045	0.063	16.56	1.21	152.4	12.7	-999	1	0	-999	0
7374293	15.613	1	17	5149.6	104.4	94.2	4.510	0.040	0.039	0.827	0.050	0.049	4.37	0.31	239.4	38.4	-999	1	0	-999	0
7374601	15.325	1	17	4576.1	97.7	86.6	4.610	0.026	0.031	0.703	0.039	0.036	13.43	1.05	1729.5	71.4	-999	1	-999	-999	0
7374657	15.675	1	17	5190.7	108.4	97.9	4.418	0.039	0.033	0.838	0.048	0.032	12.70	1.01	1217.0	58.2	-999	1	1	-999	0
7374699	16.155	7	7	3773.7	75.1	74.8	4.734	0.012	0.012	0.492	0.013	0.013	38.50	4.03	1635.8	116.7	-999	1	0	-999	0
7375007	15.395	1	17	5407.9	99.8	95.6	4.559	0.023	0.036	0.847	0.038	0.051	16.42	1.33	1781.6	66.7	-999	1	0	-999	0
7375100	14.037	1	17	4811.4	67.4	67.9	4.565	0.020	0.030	0.840	0.030	0.039	34.45	0.99	1333.2	45.6	-999	1	0	-1	0
7375136	15.995	4	17	5009.9	99.9	94.8	4.593	0.024	0.033	0.760	0.040	0.044	25.05	2.27	326.7	21.6	-999	1	0	-999	0
7375418	14.282	1	17	4572.9	73.2	71.3	4.582	0.024	0.018	0.720	0.031	0.025	16.99	1.40	1731.8	58.9	-999	1	0	-999	0
7375428	13.291	0	17	6403.5	123.6	126.0	4.392	0.033	0.038	1.011	0.055	0.063	17.97	0.95	72.2	5.2	-999	1	0	-999	0
7375440	15.673	2	17	5141.5	95.3	85.2	4.440	0.039	0.031	0.830	0.045	0.032	35.19	4.11	232.4	13.8	-999	1	1	-999	0
7375451	14.999	1	17	5721.1	124.1	124.5	4.118	0.057	0.058	1.033	0.098	0.079	20.07	3.67	44.2	8.5	-999	1	0	-999	0
7375454	13.341	1	17	5941.9	109.7	109.5	4.372	0.034	0.040	1.072	0.064	0.071	25.56	2.53	57.4	4.1	-999	1	0	-999	0
7375467	15.529	4	17	5580.0	203.0	186.0	4.418	0.158	0.193	0.767	0.124	0.053	24.86	3.17	1184.9	39.7	-999	2	-999	-999	1
7375585	13.967	1	17	6185.8	128.2	117.4	3.987	0.033	0.049	1.352	0.067	0.126	27.38	1.93	117.7	6.3	-999	1	0	-999	0
7375678	15.77	4	17	5265.6	145.1	134.8	3.755	0.067	0.074	1.156	0.112	0.119	73.36	9.38	1034.6	22.0	-999	1	0	-999	0
7375736	14.731	1	17	6220.5	118.8	117.2	4.362	0.031	0.041	1.138	0.054	0.072	4.84	0.35	4353.0	265.6	1	1	0	-999	0
7375760	14.895	1	17	6062.6	114.0	109.2	4.440	0.024	0.035	1.042	0.044	0.060	7.25	0.51	2169.3	114.4	-999	1	0	-999	0
7375780	13.083	0	17	6357.6	123.7	118.8	3.774	0.025	0.049	1.643	0.061	0.159	6.63	1.25	209.6	14.9	-999	1	0	-999	0
7375862	14.245	1	17	6477.7	124.0	119.8	4.367	0.019	0.027	1.199	0.037	0.053	1.59	0.11	2382.7	258.5	1	1	0	-999	0
7375878	13.439	0	17	6569.4	133.9	132.1	3.733	0.031	0.032	1.759	0.074	0.078	3.58	0.54	249.2	24.2	-999	1	0	-999	0
7375904	13.816	1	17	5590.8	174.3	397.3	3.939	0.062	0.078	1.076	0.120	0.159	21.22	2.21	415.7	15.2	-999	1	-999	-999	0
7376078	15.964	4	17	5429.3	118.0	112.0	4.596	0.022	0.029	0.797	0.038	0.043	29.18	3.30	407.2	21.7	-999	1	0	-999	0
7376252	12.164	0	17	5691.5	88.8	88.6	4.436	0.027	0.035	1.039	0.049	0.063	12.17	0.95	3715.4	138.4	-999	1	0	-999	0
7376255	14.79	4	17	5629.9	123.6	118.6	4.321	0.049	0.048	0.944	0.075	0.070	12.18	0.86	1869.2	76.7	-999	1	0	-999	0
7376321	13.373	0	17	6489.7	133.7	131.8	4.207	0.032	0.031	1.335	0.063	0.054	13.15	1.80	149.7	9.0	-999	1	0	-999	0
7376382	12.605	0	17	5562.4	100.9	96.9	4.479	0.040	0.042	0.832	0.059	0.056	29.34	1.66	87.1	3.8	-999	1	0	-999	0
7376740	14.991	1	17	5644.5	108.3	106.4	4.456	0.036	0.046	0.942	0.059	0.068	30.84	5.48	470.6	16.7	-999	1	0	-999	0
7376751	15.896	1	17	4592.9	83.4	78.9	4.593	0.024	0.024	0.722	0.033	0.030	12.70	1.05	943.8	51.1	-999	1	0	-999	0
7376802	14.626	1	17	5608.1	107.6	107.0	4.442	0.039	0.046	0.934	0.064	0.069	17.96	1.49	2180.4	71.9	-999	1	0	-999	0
7376906	15.13	1	17	5324.9	100.5	83.9	4.353	0.041	0.034	0.863	0.053	0.037	13.43	0.99	3956.1	147.8	-999	1	0	-999	0
7376946	15.479	1	17	5018.0	151.0	151.0	4.555	0.071	0.052	0.704	0.093	0.050	15.21	1.22	1561.9	62.7	-999	2	-999	-999	1
7376982	13.608	1	17	5733.9	111.1	108.3	4.380	0.040	0.043	0.997	0.070	0.071	33.94	3.12	186.4	6.7	-999	1	0	-1	0
7377190	14.028	1	17	6360.6	131.4	125.1	3.970	0.035	0.038	1.419	0.073	0.087	5.51	0.39	137.0	15.4	-999	1	0	-999	0
7377288	12.764	0	17	6149.9	104.0	101.7	4.436	0.018	0.025	1.084	0.034	0.042	10.52	1.91	128.2	8.1	-999	1	0	-999	0
7377314	15.144	1	17	5227.9	108.6	91.7	4.433	0.047	0.038	0.843	0.056	0.040	30.00	4.05	471.3	17.5	-999	1	1	-999	0
7377364	13.922	1	17	4868.7	57.0	49.9	4.448	0.014	0.020	0.817	0.016	0.011	11.13	0.76	3031.2	121.4	-999	1	1	-999	0
7377427	15.141	1	17	5775.1	115.5	107.8	4.513	0.023	0.033	0.932	0.040	0.052	8.21	0.59	5716.2	267.6	-999	1	0	-999	0
7377566	14.386	1	17	4759.7	79.6	72.6	4.526	0.026	0.016	0.773	0.033	0.022	35.20	4.29	552.8	15.7	-999	1	0	-999	0
7377586	14.479	1	17	5454.5	121.7	104.5	4.245	0.045	0.039	0.900	0.065	0.052	18.13	1.33	43.7	6.9	-999	1	0	-999	0
7377660	13.381	0	17	6405.1	132.1	131.4	3.974	0.047	0.037	1.184	0.103	0.057	2.00	0.12	173.3	25.2	1	3	0	-999	0
7377697	15.78	1	17	5118.5	87.8	83.4	4.391	0.040	0.040	0.844	0.029	0.025	30.18	2.49	235.3	15.7	-999	1	1	-999	0
7377786	15.289	1	17	4947.8	92.1	83.1	4.560	0.029	0.032	0.783	0.040	0.043	30.00	2.73	1003.7	30.6	-999	1	0	-999	0
7377872	15.82	1	17	3587.8	77.9	71.3	4.814	0.010	0.010	0.390	0.010	0.011	56.76	4.37	2529.4	50.6	-999	1	0	-999	0
7377946	13.121	0	17	5080.6	29.9	32.0	4.327	0.016	0.016	0.868	0.012	0.009	3.22	0.22	17646.0	1263.8	1	1	1	-999	0
7377984	15.955	4	17	4972.4	98.9	90.3	3.270	0.164	0.171	1.342	0.220	0.246	6.58	0.38	734.4	734.4	-999	2	-999	-999	0
7378017	13.759	1	17	5780.5	92.4	92.8	4.492	0.018	0.028	0.981	0.033	0.048	17.72	1.94	853.4	29.8	-999	1	0	-999	0
7378049	12.527	1	17	5642.1	90.6	91.0	4.496	0.026	0.035	0.924	0.044	0.055	9.75	0.71	3823.9	159.5	-999	1	0	-999	0
7378115	12.65	0	17	5879.6	108.4	105.3	4.417	0.035	0.040	0.975	0.063	0.067	18.37	1.63	106.9	3.2	-999	1	0	-999	0
7378315	15.919	4	17	4453.2	87.4	82.1	4.575	0.027	0.022	0.724	0.028	0.026	21.98	2.00	25.5	14.1	-999	1	1	-999	0
7378321	12.217	0	17	6587.4	135.1	126.0	3.892	0.033	0.034	1.610	0.078	0.082	1.91	0.13	133.2	17.9	1	3	0	-999	0
7378532	13.77	1	17	6049.9	105.1	104.2	4.403	0.024	0.034	1.092	0.046	0.061	6.34	0.47	5016.8	261.2	-999	1	0	-999	0
7378653	15.415	1	17	4303.7	87.3	83.7	4.617	0.024	0.023	0.673	0.031	0.027	19.93	1.65	725.0	30.4	-999	1	0	-999	0
7378659	14.463	1	17	4003.4	78.1	76.8	4.645	0.014	0.014	0.593	0.013	0.013	27.04	1.93	2143.1	57.2	-999	1	0	-999	0
7378692	14.257	1	17	6427.7	127.5	125.0	4.359	0.029	0.037	1.128	0.050	0.065	16.91	1.46	55.4	6.8	-999	1	0	-999	0
7378950	13.253	1	17	6462.7	149.7	125.1	4.239	0.031	0.032	1.279	0.058	0.055	7.97	0.64	82.0	8.2	-999	1	0	-999	0
7378968	13.033	0	17	6428.6	129.1	115.6	3.851	0.030	0.042	1.542	0.067	0.138	5.32	0.63	199.0	15.9	-999	1	0	-999	0
7379202	11.511	0	17	5432.8	87.1	92.2	4.446	0.033	0.038	0.971	0.055	0.061	22.27	3.24	56.9	2.7	-999	1	0	-999	0
7379420	15.488	1	17	4414.8	90.5	84.3	4.578	0.026	0.022	0.719	0.027	0.026	16.53	1.32	885.1	39.0	-999	1	1	-999	0
7379432	15.743	1	17	6360.7	139.9	138.6	4.217	0.069	0.072	1.260	0.068	0.079	0.57	0.04	126.1	93.6	1	1	0	-999	0
7379505	15.119	4	17	5386.6	105.2	101.5	4.566	0.026	0.038	0.832	0.043	0.051	23.54	1.88	332.4	16.0	-999	1	0	-999	0
7379564	14.063	10	10	6017.2	180.6	167.1	4.314	0.101	0.092	1.018	0.105	0.089	27.00	2.23	525.3	19.9	-999	1	-999	-999	0
7379583	14.967	1	17	4480.4	79.3	75.6	4.602	0.022	0.020	0.705	0.029	0.026	10.53	0.72	4904.9	203.1	-999	1	0	-999	0
7379604	15.555	1	17	5552.1	137.0	129.4	4.113	0.139	0.135	0.970	0.094	0.082	13.06	1.13	1487.6	65.8	-999	1	-999	-999	0
7379648	15.035	1	17	5459.1	106.3	102.0	4.556	0.021	0.034	0.857	0.035	0.050	33.51	1.10	251.7	11.3	-999	1	0	-999	0
7379728	13.349	0	17	5919.0	177.0	159.0	4.126	0.385	0.165	0.851	0.116	0.068	23.50	1.65	216.8	8.4	-999	2	-999	-999	1
7379740	15.03	1	17	5770.9	132.8	130.6	4.095	0.054	0.055	1.065	0.115	0.084	27.22	1.99	246.8	13.4	-999	1	0	-999	0
7379772	15.367	1	17	5476.2	107.3	101.1	4.578	0.020	0.030	0.831	0.033	0.043	0.44	0.04	523.6	101.8	-999	1	0	-999	0
7380537	15.766	1	17	4942.0	102.2	93.0	4.579	0.026	0.033	0.769	0.038	0.043	8.92	0.66	4144.7	196.0	-999	1	0	1	0
7380637	15.964	2	2	5994.4	126.9	122.4	4.445	0.034	0.045	1.020	0.055	0.064	14.70	0.88	696.8	40.2	-999	1	0	-999	0
7380684	12.77	0	17	6959.4	156.2	144.1	4.260	0.030	0.029	1.317	0.056	0.044	2.74	0.26	345.8	32.7	-999	2	0	-999	0
7380841	14.473	1	17	5572.6	109.4	110.4	4.460	0.037	0.045	0.924	0.060	0.068	22.14	3.26	81.9	7.3	-999	1	0	-999	0
7380948	12.957	0	17	6212.0	150.0	188.0	4.444	0.073	0.136	0.965	0.113	0.113	19.66	1.47	0.3	2.5	-999	2	-999	-999	1
7381112	13.935	1	17	6131.0	183.0	201.0	4.270	0.185	0.185	0.979	0.152	0.110	3.13	0.44	206.6	25.0	-999	2	-999	-999	1
7381180	15.147	1	17	4992.1	44.9	49.4	4.412	0.017	0.016	0.835	0.016	0.012	2.71	0.19	18462.2	1454.7	1	1	3	-999	0
7381228	15.038	1	17	6099.3	131.4	126.1	4.387	0.030	0.040	1.090	0.057	0.074	19.10	2.57	288.7	16.1	-999	1	0	-999	0
7381234	14.98	1	17	6266.3	151.7	142.6	4.171	0.048	0.044	1.251	0.066	0.081	2.11	0.18	111.7	32.0	-999	1	0	-999	0
7381315	15.828	4	17	5820.3	146.0	142.7	3.978	0.083	0.074	1.148	0.112	0.089	19.82	2.36	66.1	15.0	-999	1	0	-999	0
7381356	15.583	4	17	6113.5	127.5	125.3	4.376	0.040	0.051	1.094	0.061	0.073	8.75	1.13	93.4	20.5	-999	1	0	-999	0
7381455	15.985	2	17	4995.9	99.4	90.7	4.537	0.036	0.036	0.797	0.044	0.042	10.83	0.76	4568.0	197.6	-999	1	0	-999	0
7381552	12.743	0	17	6363.6	142.5	128.5	4.067	0.033	0.036	1.347	0.065	0.068	6.47	0.64	485.8	28.3	-999	1	0	-999	0
7381569	12.795	0	17	6307.4	140.1	134.1	3.921	0.043	0.041	1.288	0.123	0.071	20.33	2.71	182.6	7.4	-999	1	0	-999	0
7381580	15.087	1	17	6046.4	161.0	214.9	4.204	0.198	0.264	1.132	0.178	0.152	28.95	1.88	180.0	10.7	-999	1	-999	1	0
7381727	15.474	1	17	4153.1	48.1	72.4	4.621	0.033	0.019	0.626	0.016	0.016	21.81	1.78	1586.0	53.0	-999	1	0	-999	0
7381956	11.027	0	1	6961.3	153.6	148.0	4.150	0.031	0.032	1.533	0.077	0.075	3.40	0.25	214.5	17.3	-999	2	0	-999	0
7381968	15.951	2	17	5638.6	129.3	126.8	4.389	0.059	0.063	0.943	0.072	0.072	25.05	2.42	1610.8	54.0	-999	1	0	-999	0
7381989	15.294	1	17	4761.7	96.7	87.7	4.610	0.019	0.025	0.723	0.029	0.035	26.12	2.37	1155.2	36.6	-999	1	0	-999	0
7382017	14.455	1	17	5381.0	99.5	95.8	4.550	0.022	0.036	0.854	0.036	0.054	14.07	1.00	5557.9	195.7	-999	1	0	-999	0
7382094	14.959	1	17	6086.3	121.5	120.3	4.396	0.030	0.042	1.080	0.053	0.071	24.41	0.99	172.5	10.9	-999	1	0	-999	0
7382191	15.631	2	17	5475.3	135.0	118.5	4.344	0.056	0.050	0.897	0.071	0.058	25.05	1.86	607.1	25.6	-999	1	1	-999	0
7382228	15.043	1	17	3856.7	78.0	74.5	4.697	0.012	0.012	0.536	0.013	0.013	37.19	3.23	1703.2	41.2	-999	1	0	-999	0
7382313	14.985	1	17	5898.0	120.7	118.4	4.427	0.036	0.045	1.000	0.056	0.066	15.21	1.32	2163.1	79.2	-999	1	0	0	0
7382573	13.461	0	17	5812.9	149.5	141.9	3.542	0.028	0.031	1.623	0.062	0.062	18.06	1.42	2700.8	84.5	-999	3	0	-999	0
7382783	15.648	1	17	5632.2	113.2	107.5	4.490	0.033	0.046	0.927	0.052	0.061	12.53	0.89	4604.2	180.8	-999	1	0	-999	0
7382965	14.059	1	17	5706.9	132.7	126.9	3.929	0.040	0.039	1.132	0.071	0.071	27.04	1.87	255.6	9.9	-999	1	0	-999	0
7383015	15.391	1	17	5475.2	107.6	107.4	4.516	0.030	0.044	0.888	0.046	0.059	16.88	1.62	584.4	28.5	-999	1	0	-999	0
7383178	13.735	1	17	5601.3	150.9	147.9	3.538	0.030	0.031	1.523	0.061	0.068	21.36	1.57	7223.8	203.3	-999	1	0	-999	0
7383274	15.544	4	17	5742.7	119.9	111.1	4.534	0.023	0.031	0.903	0.041	0.047	21.53	2.36	161.1	14.6	-999	1	0	-999	0
7383280	15.722	2	17	5840.9	127.8	122.5	4.404	0.050	0.058	1.003	0.068	0.075	16.40	2.63	270.9	21.9	-999	1	0	-999	0
7383324	14.142	1	17	5838.1	110.2	107.0	4.462	0.026	0.038	0.987	0.047	0.065	7.55	0.50	1023.5	54.8	-999	1	0	-999	0
7383367	14.793	1	17	5709.8	124.5	116.9	4.279	0.048	0.050	0.977	0.076	0.074	9.70	0.75	565.3	32.4	-999	1	0	-999	0
7383394	15.997	1	17	4763.6	99.8	92.0	4.616	0.022	0.028	0.712	0.035	0.035	12.70	0.84	2984.0	125.8	-999	1	0	-999	0
7384134	15.761	4	17	5703.1	181.9	165.2	4.277	0.059	0.058	0.977	0.096	0.086	13.27	1.14	93.6	18.5	-999	1	0	-999	0
7384169	13.659	1	17	6354.4	131.0	116.0	3.860	0.032	0.035	1.572	0.071	0.092	2.72	0.23	179.2	23.3	-999	1	0	-999	0
7384460	12.633	0	17	4636.9	77.8	72.2	4.597	0.023	0.019	0.701	0.031	0.025	20.49	1.63	4364.9	125.4	-999	1	0	-999	0
7384478	14.114	10	10	6019.6	120.6	117.0	4.260	0.038	0.044	1.106	0.072	0.082	14.66	1.74	462.0	20.5	-999	1	0	-999	0
7384508	13.698	1	17	5214.9	106.6	110.1	4.317	0.121	0.140	0.867	0.044	0.040	5.80	0.41	4521.5	246.5	-999	1	-999	-999	0
7384881	15.702	4	17	4719.0	83.9	78.8	4.573	0.027	0.026	0.748	0.036	0.033	13.43	0.93	2996.3	119.1	-999	1	0	-999	0
7384899	14.312	1	17	4338.2	77.6	73.2	4.644	0.016	0.019	0.651	0.021	0.021	31.49	3.78	771.3	21.4	-999	1	0	-999	0
7384993	13.315	0	17	5760.7	108.4	106.2	4.390	0.040	0.045	0.982	0.072	0.076	31.19	2.74	270.8	8.5	-999	1	0	-999	0
7385052	15.037	1	17	6072.6	118.0	112.6	4.461	0.022	0.031	1.021	0.040	0.054	8.03	0.59	5465.1	258.4	-999	1	0	-999	0
7385176	13.946	1	17	6085.0	211.0	211.0	3.694	0.672	0.119	1.297	0.170	0.397	3.33	0.24	1003.2	80.2	-999	2	-999	-999	1
7385313	15.047	1	17	5375.6	114.7	109.3	4.575	0.031	0.041	0.814	0.053	0.055	18.47	1.65	820.9	32.2	-999	1	-999	-999	0
7385334	14.606	1	17	6048.9	116.7	112.8	4.419	0.026	0.038	1.058	0.048	0.067	4.81	0.36	6081.4	366.4	1	1	0	-999	0
7385442	12.082	0	17	5388.8	88.4	87.4	4.519	0.024	0.035	0.900	0.040	0.052	12.53	0.92	6905.7	251.6	-999	1	0	-999	0
7385709	15.112	1	17	5494.3	102.7	102.0	4.506	0.030	0.044	0.898	0.047	0.061	24.54	2.22	1241.4	39.1	-999	1	0	-999	0
7385913	15.901	1	17	3738.7	76.8	72.7	4.745	0.011	0.012	0.478	0.012	0.012	46.75	5.09	574.6	19.8	-999	1	0	-999	0
7386034	15.941	1	17	4361.4	95.1	85.1	4.591	0.026	0.023	0.704	0.029	0.029	24.88	1.92	1312.4	46.4	-999	1	1	-999	0
7386050	12.805	0	17	5872.5	94.5	90.7	4.487	0.015	0.024	1.004	0.029	0.041	16.83	2.14	226.5	9.5	-999	1	0	-999	0
7386113	14.83	1	17	5889.2	123.5	120.7	4.324	0.046	0.048	1.034	0.077	0.079	17.63	1.90	141.9	11.3	-999	1	0	-999	0
7386128	15.876	1	17	5399.9	108.3	103.2	4.572	0.024	0.035	0.827	0.041	0.049	25.37	1.95	771.4	31.6	-999	1	0	-999	0
7386358	12.629	0	17	5987.4	177.9	149.8	4.046	0.154	0.140	1.249	0.202	0.150	24.20	3.70	219.8	5.7	-999	1	-999	-999	0
7386480	14.176	1	17	5997.4	115.7	113.5	4.373	0.036	0.043	1.063	0.065	0.077	17.49	3.40	115.3	8.3	-999	1	0	-999	0
7386536	15.193	1	17	5793.5	110.8	107.1	4.500	0.024	0.034	0.947	0.042	0.055	18.34	1.85	1375.9	49.7	-999	1	0	-999	0
7386714	15.236	1	17	5918.7	114.3	108.5	4.475	0.025	0.035	0.988	0.044	0.057	17.57	1.72	1464.9	53.8	-999	1	0	-999	0
7386812	12.907	0	17	6811.3	147.9	136.4	4.125	0.032	0.032	1.476	0.080	0.072	3.84	0.42	203.3	18.7	-999	2	0	-999	0
7386827	14.86	1	17	5575.6	101.0	94.9	4.526	0.023	0.035	0.900	0.038	0.054	18.73	1.48	2790.1	89.3	-999	1	0	1	0
7387386	14.551	1	17	6158.5	125.9	128.8	3.906	0.043	0.056	1.404	0.093	0.136	4.80	0.56	162.3	20.8	-999	1	0	-999	0
7387604	15.144	1	17	6233.4	123.0	116.0	4.359	0.026	0.030	1.207	0.048	0.056	18.35	2.62	71.4	10.5	-999	1	0	-999	0
7415942	14.821	2	15	4985.2	85.6	79.4	4.564	0.027	0.032	0.786	0.039	0.045	31.49	3.81	1422.3	48.1	-999	1	0	-999	0
7416016	14.587	1	17	4210.2	38.0	49.1	4.580	0.055	0.014	0.659	0.035	0.009	38.77	3.20	848.3	21.5	-999	1	0	1	0
7416226	15.738	1	17	4758.6	83.7	77.8	4.596	0.023	0.028	0.735	0.034	0.036	30.63	2.06	1674.6	48.5	-999	1	0	-999	0
7416432	12.341	1	17	4415.6	69.1	65.8	4.619	0.015	0.022	0.722	0.023	0.028	11.69	0.84	2466.6	94.6	-999	1	0	-999	0
7416443	14.104	1	17	5693.9	97.8	92.1	4.514	0.021	0.032	0.926	0.037	0.054	17.00	1.81	896.5	32.5	-999	1	0	-999	0
7416538	15.988	1	17	4503.8	80.5	73.9	4.568	0.025	0.019	0.733	0.027	0.024	33.06	3.01	1046.3	34.8	-999	1	0	-999	0
7416598	15.176	1	17	5683.9	116.7	110.0	3.832	0.059	0.059	1.210	0.080	0.085	14.00	1.10	2870.4	107.9	-999	1	0	-999	0
7416646	12.962	0	17	5202.5	79.3	78.4	4.514	0.027	0.036	0.907	0.043	0.053	27.95	4.34	999.6	26.2	-999	3	0	1	0
7416664	13.629	1	17	4665.7	74.9	66.6	4.537	0.018	0.012	0.748	0.022	0.017	50.11	7.01	515.5	11.5	-999	1	0	-999	0
7416706	11.735	0	17	6121.8	112.1	112.1	4.338	0.032	0.036	1.134	0.062	0.069	8.36	0.67	108.9	6.9	-999	1	0	-999	0
7416736	15.584	2	17	5013.0	90.5	87.3	4.600	0.022	0.030	0.753	0.036	0.043	26.48	2.03	1535.8	47.6	-999	1	0	-999	0
7416830	13.873	1	17	4351.8	77.5	73.8	4.638	0.018	0.016	0.640	0.020	0.017	14.29	1.08	3093.3	109.2	-999	1	0	-999	0
7416840	14.233	1	17	5595.3	110.4	106.5	4.247	0.049	0.049	0.942	0.072	0.067	23.21	1.94	415.1	15.3	-999	1	0	-999	0
7416956	15.041	1	17	4206.0	68.3	52.4	4.608	0.032	0.024	0.651	0.031	0.018	29.59	2.44	2050.4	54.4	-999	1	0	-999	0
7417093	12.568	0	17	4776.5	77.2	75.4	4.618	0.017	0.024	0.716	0.026	0.032	22.12	1.76	701.3	21.0	-999	1	0	-999	0
7417119	13.775	1	17	6089.2	118.6	116.9	3.943	0.050	0.040	1.240	0.132	0.068	13.22	0.75	92.4	7.7	-999	1	0	-999	0
7417295	15.723	1	17	5050.0	151.0	136.0	4.643	0.041	0.054	0.675	0.070	0.049	16.88	1.31	2393.1	87.6	-999	2	-999	-999	1
7417322	14.277	1	17	5271.1	98.1	91.3	4.499	0.038	0.040	0.852	0.054	0.056	48.74	4.65	863.8	18.9	-999	1	0	-999	0
7417416	14.943	1	17	5747.8	98.6	95.4	4.510	0.022	0.033	0.935	0.038	0.054	22.09	4.23	272.5	14.1	-999	1	0	-999	0
7417565	15.734	1	17	5013.8	88.9	85.4	4.597	0.022	0.030	0.756	0.036	0.043	11.69	0.80	4999.1	202.8	-999	1	0	-999	0
7417612	12.911	0	17	4909.0	79.4	81.2	4.613	0.018	0.025	0.728	0.026	0.035	35.45	5.87	383.7	10.4	-999	1	0	-999	0
7417668	14.664	1	17	4856.2	82.6	75.0	4.561	0.028	0.027	0.771	0.039	0.038	31.71	2.61	1752.6	44.5	-999	1	0	-999	0
7417677	15.454	1	17	5002.9	90.5	84.1	4.578	0.024	0.032	0.777	0.037	0.045	22.89	2.02	1663.2	53.7	-999	1	0	-999	0
7417786	14.549	1	17	5501.3	117.8	109.1	3.838	0.038	0.040	1.150	0.066	0.073	8.03	0.57	2260.5	110.8	-999	1	0	-999	0
7417788	15.345	1	17	3956.9	79.5	77.4	4.656	0.014	0.014	0.580	0.013	0.014	19.13	1.64	308.7	18.4	-999	1	0	-999	0
7417813	13.449	0	17	3611.5	80.9	63.1	4.778	0.010	0.010	0.433	0.010	0.011	52.96	4.04	2825.6	51.6	-999	1	0	-999	0
7418013	15.628	1	17	4171.6	50.6	73.5	4.611	0.032	0.021	0.637	0.020	0.017	23.04	2.10	277.1	17.8	-999	1	0	-999	0
7418046	16.895	7	7	4238.6	84.8	59.2	4.613	0.029	0.026	0.661	0.035	0.027	21.21	2.42	1289.6	126.8	-999	1	0	-999	0
7418215	14.855	1	17	4333.1	80.7	79.5	4.654	0.016	0.018	0.639	0.019	0.020	23.05	1.62	4042.0	113.9	-999	1	0	-999	0
7418228	15.447	1	3	4717.1	87.4	80.0	4.619	0.019	0.024	0.708	0.029	0.033	19.12	1.74	1993.2	78.4	-999	1	0	-999	0
7418238	15.338	1	17	5076.1	92.5	85.8	4.564	0.027	0.035	0.798	0.039	0.049	19.25	1.46	5311.2	164.0	-999	1	0	-999	0
7418414	13.409	0	17	4903.9	137.2	98.2	4.546	0.049	0.064	0.761	0.045	0.044	36.69	6.61	226.7	7.0	-999	1	-999	-999	0
7418476	10.383	0	17	6565.3	148.5	139.6	4.093	0.029	0.029	1.324	0.055	0.053	3.00	0.23	76.0	7.5	-999	3	0	-999	0
7418489	13.731	1	17	6462.4	136.3	133.3	4.105	0.032	0.034	1.350	0.065	0.061	6.58	1.52	89.0	10.7	-999	1	0	-999	0
7418573	13.098	0	17	5969.5	119.9	117.0	3.625	0.233	0.233	1.530	0.284	0.253	3.20	0.23	2262.1	168.1	1	1	-999	-999	0
7418596	13.65	1	17	4420.5	75.5	72.8	4.656	0.015	0.017	0.641	0.019	0.021	23.87	1.82	1300.9	37.2	-999	1	0	-999	0
7418649	13.011	0	17	6202.1	98.8	105.6	4.363	0.020	0.027	1.201	0.038	0.054	12.73	1.00	72.9	5.8	-999	1	0	-999	0
7418692	14.434	1	17	5548.3	111.3	104.2	4.206	0.045	0.044	0.934	0.070	0.064	7.04	0.50	3366.1	171.1	-999	1	0	-999	0
7418703	15.323	1	17	5349.9	100.9	96.2	4.503	0.037	0.045	0.868	0.052	0.060	21.36	1.85	1987.2	63.7	-999	1	0	-999	0
7418897	16.334	7	7	3605.4	69.8	75.4	4.818	0.010	0.011	0.387	0.011	0.011	42.43	6.51	1881.4	134.5	-999	1	0	-999	0
7419076	16.156	14	17	4646.4	86.3	80.9	4.551	0.030	0.024	0.754	0.031	0.027	24.71	2.18	1369.9	54.6	-999	1	1	-999	0
7419157	13.22	0	17	5888.5	104.5	111.5	4.085	0.036	0.051	1.165	0.091	0.092	33.95	2.67	303.8	9.3	-999	1	0	-999	0
7419170	16.744	7	7	4109.0	69.8	84.5	4.616	0.023	0.019	0.624	0.017	0.017	24.03	2.06	1816.4	146.8	-999	1	0	-999	0
7419515	13.874	1	17	5219.3	88.6	81.9	4.565	0.017	0.028	0.851	0.028	0.040	21.22	2.03	747.6	24.5	-999	1	0	-999	0
7419560	14.437	1	17	5373.0	93.4	93.8	4.528	0.028	0.041	0.868	0.042	0.059	24.17	2.23	2530.7	70.6	-999	1	0	-999	0
7419692	14.511	1	17	5860.0	102.2	99.6	4.437	0.031	0.042	1.004	0.053	0.070	17.12	2.65	179.2	11.4	-999	1	0	-999	0
7420017	14.786	2	15	4853.1	28.9	40.6	4.451	0.014	0.013	0.816	0.012	0.011	34.46	1.47	1564.1	49.4	-999	1	1	-999	0
7420081	13.165	0	17	5879.8	105.6	96.4	4.499	0.017	0.029	0.964	0.033	0.052	42.96	5.21	817.5	17.8	-999	1	0	-999	0
7420204	14.999	1	17	4860.7	90.7	85.2	4.605	0.020	0.027	0.737	0.031	0.038	27.03	2.77	347.6	14.8	-999	1	0	-999	0
7420221	16.706	7	7	4295.2	86.7	78.3	4.618	0.026	0.026	0.670	0.032	0.029	36.43	3.77	783.8	91.0	-999	1	0	-999	0
7420495	14.769	1	17	5022.7	114.9	100.8	3.800	0.112	0.118	0.945	0.128	0.086	25.90	2.33	130.5	8.8	-999	1	-999	-999	0
7420600	13.185	0	17	5367.2	87.1	85.8	4.580	0.013	0.020	0.852	0.021	0.030	8.86	0.67	3747.4	165.1	-999	1	0	-999	0
7420630	13.674	1	17	5894.7	115.7	116.2	3.898	0.138	0.141	1.372	0.181	0.150	14.49	1.60	786.9	31.2	-999	1	-999	-999	0
7420658	15.083	1	17	4672.3	79.0	75.4	4.582	0.025	0.022	0.733	0.033	0.030	17.84	1.38	3344.2	109.4	-999	1	0	-999	0
7420670	13.14	0	17	5461.9	123.0	118.7	3.695	0.027	0.031	1.298	0.063	0.069	18.11	1.64	161.9	7.7	-999	1	0	-999	0
7420726	14.902	1	17	4400.8	80.2	72.5	4.627	0.018	0.020	0.674	0.024	0.023	18.47	1.44	513.7	22.4	-999	1	0	-999	0
7420808	14.47	1	17	5559.3	109.6	109.2	4.427	0.041	0.045	0.921	0.069	0.069	22.79	1.94	167.0	9.4	-999	1	0	-999	0
7420856	13.716	1	17	4774.8	77.7	74.1	4.621	0.014	0.017	0.750	0.022	0.030	41.27	5.12	500.6	12.4	-999	1	-999	-999	0
7420882	13.092	0	17	5743.2	121.1	120.7	3.509	0.025	0.026	1.425	0.061	0.058	14.00	1.24	4121.6	160.9	-999	1	0	-999	0
7421015	13.947	1	17	5515.0	166.0	149.0	4.495	0.077	0.143	0.833	0.111	0.074	17.57	1.41	2945.0	94.1	-999	2	-999	-999	1
7421116	13.866	1	17	5529.5	116.9	114.3	3.718	0.026	0.027	1.395	0.049	0.058	31.25	4.91	669.3	18.4	-999	1	0	-999	0
7421227	13.496	0	17	5636.2	103.6	100.7	4.395	0.042	0.044	0.943	0.072	0.071	25.19	3.76	85.2	5.0	-999	1	0	-999	0
7421325	12.749	0	17	5340.2	107.2	98.1	4.075	0.039	0.036	0.904	0.058	0.053	4.71	0.46	6861.3	408.9	1	1	0	-999	0
7421353	13.141	0	17	4452.6	70.0	64.2	4.608	0.017	0.023	0.735	0.025	0.030	17.84	1.59	3098.9	96.7	-999	1	0	-999	0
7421401	11.466	0	17	5444.5	83.0	85.0	4.499	0.023	0.033	0.952	0.041	0.054	15.53	1.22	1566.2	52.2	-999	1	0	-999	0
7421536	13.725	1	17	5529.5	93.5	91.1	4.585	0.018	0.029	0.815	0.024	0.035	23.34	2.45	391.4	13.7	-999	1	0	-999	0
7421581	16.135	7	7	4323.0	87.2	82.1	4.621	0.024	0.025	0.672	0.032	0.028	23.05	2.97	613.6	62.7	-999	1	0	-999	0
7421693	14.532	1	17	6008.1	102.0	98.1	4.447	0.021	0.030	1.050	0.038	0.049	10.74	0.84	1669.4	72.6	-999	1	0	-999	0
7421706	15.671	1	17	4957.4	94.3	88.4	4.590	0.024	0.031	0.759	0.037	0.043	16.19	1.22	4986.7	171.4	-999	1	0	-999	0
7421714	14.182	1	17	5618.9	85.4	79.3	4.478	0.016	0.025	1.044	0.032	0.044	26.85	1.87	231.4	6.4	-999	1	0	-999	0
7421820	11.771	0	17	5315.6	88.4	87.0	4.499	0.031	0.039	0.902	0.050	0.056	32.73	1.49	218.6	6.0	-999	1	0	-999	0
7421879	13.891	1	17	5307.2	86.8	76.1	4.309	0.030	0.023	0.868	0.043	0.030	11.02	0.62	72.4	8.0	-999	1	1	-999	0
7421894	13.776	1	17	5594.2	97.9	97.5	4.493	0.031	0.041	0.896	0.049	0.058	19.93	2.84	579.6	20.3	-999	1	0	-999	0
7421933	14.683	1	17	4432.0	134.0	121.0	4.665	0.025	0.049	0.688	0.052	0.063	24.71	1.80	3632.5	98.9	-999	2	-999	-999	1
7422001	15.155	1	17	4831.9	85.6	78.3	4.571	0.027	0.028	0.762	0.038	0.038	18.34	1.46	4600.1	145.8	-999	1	0	-999	0
7422205	15.914	4	17	5823.3	118.1	114.9	4.231	0.073	0.071	1.035	0.085	0.081	15.86	1.37	1332.1	58.4	-999	1	0	-999	0
7422215	15.27	1	17	4717.4	89.1	81.6	4.609	0.021	0.025	0.719	0.031	0.033	29.38	2.11	5516.4	137.3	-999	1	0	-999	0
7422278	14.103	1	17	4153.7	57.2	84.8	4.598	0.024	0.018	0.643	0.018	0.016	33.99	3.18	996.5	25.2	-999	1	-999	-999	0
7422281	14.476	1	17	5839.8	103.3	101.5	4.457	0.027	0.040	0.990	0.048	0.066	17.84	1.89	1025.0	36.7	-999	1	0	-999	0
7422352	15.192	1	17	5306.7	111.4	97.6	4.608	0.017	0.026	0.773	0.029	0.040	18.60	1.67	1528.9	53.9	-999	1	0	-999	0
7422469	11.556	0	17	5535.3	103.8	96.6	4.221	0.039	0.038	0.959	0.065	0.062	44.83	5.55	148.4	3.8	-999	1	0	-999	0
7422494	14.431	1	17	4251.9	72.9	50.5	4.595	0.026	0.022	0.682	0.028	0.025	40.14	5.35	770.4	19.2	-999	1	0	-999	0
7422495	15.164	1	17	5004.3	85.6	83.0	4.610	0.019	0.027	0.740	0.031	0.040	26.48	1.92	1059.8	33.4	-999	1	0	-999	0
7422626	15.457	1	17	5500.6	119.4	113.3	4.056	0.057	0.054	0.968	0.070	0.067	19.39	1.61	372.6	20.9	-999	1	0	-999	0
7422811	15.741	1	17	3992.5	79.3	82.0	4.621	0.015	0.015	0.612	0.013	0.014	4.49	0.31	5002.5	327.4	-999	1	0	-999	0
7422988	15.155	1	17	4936.3	93.2	83.9	4.570	0.026	0.031	0.777	0.038	0.043	48.40	5.41	635.0	16.9	-999	1	0	-999	0
7423040	12.18	0	17	5066.5	60.1	51.9	4.379	0.017	0.015	0.850	0.018	0.013	15.00	1.38	2346.6	79.4	-999	1	1	-999	0
7423646	13.319	0	17	6138.3	124.1	106.5	4.058	0.031	0.040	1.291	0.059	0.106	11.03	1.19	130.3	8.9	-999	1	0	-999	0
7426706	15.772	1	17	4099.5	56.9	76.9	4.646	0.025	0.017	0.598	0.015	0.015	31.93	2.25	2212.4	60.0	-999	1	0	-999	0
7426766	15.512	4	17	4665.8	83.5	77.4	4.604	0.022	0.025	0.719	0.032	0.032	36.43	5.44	1096.0	30.9	-999	1	0	-999	0
7426780	15.083	4	17	4267.6	70.8	67.9	4.585	0.020	0.016	0.693	0.024	0.033	30.84	2.38	701.7	22.4	-999	1	0	-999	0
7427112	14.362	1	17	5452.1	97.2	96.4	4.475	0.037	0.045	0.894	0.058	0.064	24.50	2.93	777.2	17.9	-999	1	0	-999	0
7427125	15.094	1	17	5455.1	98.4	96.3	4.519	0.029	0.043	0.885	0.044	0.059	12.25	0.88	2854.4	114.1	-999	1	0	-999	0
7427148	14.155	1	17	6153.7	135.0	115.9	4.194	0.038	0.043	1.196	0.063	0.081	20.05	2.62	120.6	7.9	-999	1	0	-999	0
7427283	15.329	1	17	5121.7	85.8	78.7	4.430	0.035	0.028	0.831	0.039	0.028	29.79	3.03	387.4	16.5	-999	1	1	-999	0
7427513	11.102	0	17	5935.7	115.4	111.2	4.289	0.039	0.041	1.042	0.072	0.071	3.27	0.23	3599.6	257.1	1	1	0	-999	0
7427532	15.36	1	17	4599.1	95.5	90.2	4.585	0.032	0.034	0.727	0.037	0.037	25.58	2.68	222.0	13.8	-999	1	-999	-999	0
7427582	15.199	1	17	5597.0	152.0	152.0	4.462	0.091	0.169	0.861	0.114	0.076	15.31	0.94	640.3	30.4	-999	2	-999	-999	1
7427619	15.514	1	17	4960.9	89.8	82.8	4.562	0.029	0.034	0.783	0.040	0.044	26.67	3.74	492.3	21.1	-999	1	0	-999	0
7427696	14.721	1	17	5248.3	96.9	91.5	4.527	0.032	0.040	0.844	0.046	0.056	27.80	3.62	808.2	24.8	-999	1	0	-999	0
7427764	15.448	1	17	5200.0	97.9	91.4	4.535	0.033	0.041	0.831	0.045	0.054	11.53	0.94	3093.2	129.5	-999	1	0	0	0
7427795	12.612	0	17	5922.7	120.7	110.3	3.862	0.034	0.034	1.201	0.061	0.067	14.47	1.45	71.0	4.8	-999	1	0	-999	0
7427922	14.239	1	17	5641.7	109.8	103.4	4.235	0.044	0.044	0.961	0.074	0.070	26.81	3.08	182.8	8.5	-999	1	0	-999	0
7427935	13.716	1	17	5040.0	151.0	136.0	4.530	0.075	0.068	0.737	0.103	0.055	38.51	1.35	252.9	11.0	-999	2	-999	-999	1
7427949	15.597	4	17	4884.6	86.1	79.1	4.561	0.030	0.031	0.774	0.040	0.040	27.04	2.14	2387.1	68.1	-999	1	0	-999	0
7427957	14.327	1	17	5117.6	90.3	80.9	4.501	0.037	0.032	0.817	0.051	0.043	20.46	1.69	1827.4	56.5	-999	1	0	-999	0
7428017	15.209	1	17	5024.0	90.7	85.8	4.580	0.023	0.032	0.778	0.036	0.046	29.59	4.68	655.6	22.3	-999	1	0	-999	0
7428038	14.404	1	17	5915.4	104.9	104.0	4.406	0.033	0.043	1.028	0.061	0.073	11.69	1.16	775.9	35.7	-999	1	0	-999	0
7428051	12.511	0	17	5436.3	106.2	95.7	4.243	0.039	0.036	0.921	0.061	0.053	31.95	4.86	269.4	7.7	-999	1	0	-999	0
7428087	15.243	1	17	5273.7	134.3	125.2	3.384	0.081	0.100	1.674	0.179	0.235	40.42	2.85	4669.5	99.9	-999	2	0	-999	0
7428293	14.783	1	17	4912.5	87.4	78.7	4.571	0.025	0.030	0.774	0.037	0.043	29.18	2.49	1663.8	44.7	-999	1	0	-999	0
7428374	13.948	1	17	6279.4	120.1	120.8	4.365	0.034	0.039	1.053	0.061	0.068	7.95	0.88	41.8	8.2	-999	1	0	-999	0
7428469	15.301	1	17	5639.7	100.7	98.8	4.457	0.038	0.048	0.941	0.057	0.067	22.39	2.15	1328.2	44.3	-999	1	0	-999	0
7428636	15.118	4	17	5377.6	96.2	92.9	4.543	0.027	0.040	0.856	0.041	0.056	24.54	2.38	877.9	22.4	-999	1	0	-999	0
7428654	13.309	0	17	6392.9	121.5	118.1	4.353	0.020	0.032	1.198	0.041	0.065	16.75	2.47	21.1	3.8	-999	1	0	-999	0
7428723	14.631	1	17	5826.8	107.0	105.5	4.398	0.039	0.047	1.002	0.067	0.075	44.23	5.31	606.2	15.6	-999	1	0	-999	0
7428736	14.572	1	17	5117.4	90.3	85.2	4.553	0.027	0.035	0.821	0.038	0.048	15.32	1.22	4581.7	156.1	-999	1	0	0	0
7428797	12.94	0	17	5148.2	115.7	96.2	3.507	0.051	0.072	1.411	0.134	0.190	44.85	3.57	2983.1	58.6	-999	1	0	-999	0
7428825	13.296	0	17	6210.6	122.4	118.9	4.088	0.034	0.038	1.297	0.059	0.072	33.01	3.10	491.0	13.2	-999	1	0	-999	0
7428862	13.817	1	17	5724.1	111.0	105.1	4.288	0.040	0.041	0.999	0.070	0.069	9.35	0.74	2770.5	121.3	-999	1	0	-999	0
7428892	13.152	0	17	5256.4	90.0	87.0	4.531	0.030	0.038	0.845	0.045	0.057	8.31	0.57	6522.8	293.6	-999	1	0	-999	0
7428909	15.148	4	17	4925.8	86.5	79.3	4.560	0.028	0.031	0.780	0.039	0.042	21.21	1.74	3265.0	98.4	-999	1	0	-999	0
7428919	16.4	4	17	4412.7	81.1	77.5	4.616	0.022	0.023	0.686	0.030	0.027	29.59	3.40	630.6	35.9	-999	1	0	-999	0
7428939	14.6	1	17	5658.7	113.8	109.8	4.073	0.049	0.043	1.011	0.076	0.065	1.94	0.13	6564.4	620.1	1	1	0	-999	0
7429015	14.91	1	17	4648.6	77.1	74.2	4.577	0.025	0.021	0.739	0.034	0.029	32.16	3.58	204.8	10.1	-999	1	0	-999	0
7429071	12.778	0	17	4395.1	70.3	63.7	4.607	0.020	0.021	0.715	0.026	0.026	39.04	6.74	1245.5	27.1	-999	1	0	-999	0
7429072	13.718	1	17	5771.5	93.5	98.1	4.020	0.033	0.049	1.305	0.062	0.118	21.94	2.33	118.1	6.6	-999	1	0	-999	0
7429125	13.174	0	17	5854.1	122.1	111.0	3.809	0.037	0.029	1.312	0.072	0.057	27.76	4.78	833.3	22.5	-999	1	0	-999	0
7429240	15.139	1	17	5360.9	91.1	89.5	4.542	0.021	0.033	0.890	0.035	0.043	27.80	3.57	649.5	22.5	-999	1	0	0	0
7429256	14.862	1	17	5209.2	93.8	89.1	4.560	0.025	0.036	0.821	0.038	0.053	8.21	0.60	4058.5	191.6	-999	1	0	-999	0
7429368	14.656	1	17	5632.4	96.6	94.3	4.484	0.029	0.040	0.932	0.049	0.062	21.66	3.06	804.7	27.8	-999	1	0	-999	0
7429433	12.699	0	17	5695.7	110.6	106.7	4.193	0.042	0.041	1.018	0.078	0.071	28.77	2.11	233.7	7.4	-999	1	0	-999	0
7429658	12.478	0	17	6524.7	137.0	135.3	4.277	0.033	0.035	1.194	0.052	0.068	6.54	0.48	10.6	3.9	-999	1	0	-999	0
7429762	13.484	0	17	6034.5	127.4	117.0	3.762	0.060	0.038	1.422	0.186	0.074	19.11	1.48	20.8	3.8	-999	1	0	-999	0
7429786	16.846	7	7	4217.0	72.1	55.6	4.604	0.030	0.024	0.658	0.034	0.022	31.49	1.07	3679.2	249.3	-999	1	0	-999	0
7429808	13.875	1	17	5119.3	88.9	85.3	4.569	0.021	0.031	0.818	0.031	0.045	7.55	0.54	5665.2	269.8	-999	1	0	-999	0
7429869	12.147	0	17	5986.3	112.4	102.7	4.173	0.035	0.038	1.173	0.063	0.087	25.02	3.77	102.0	4.1	-999	1	0	-999	0
7429871	14.914	1	17	5323.0	88.4	75.2	4.313	0.035	0.030	0.868	0.046	0.033	31.18	1.04	211.1	14.7	-999	1	0	-999	0
7429879	13.974	1	17	5904.8	99.0	98.1	4.396	0.028	0.036	1.099	0.051	0.065	18.06	3.05	351.0	14.8	-999	1	0	-999	0
7429941	14.908	1	17	4835.3	59.1	57.8	4.471	0.017	0.014	0.804	0.017	0.014	16.88	1.37	1215.2	45.3	-999	1	1	-999	0
7429946	15.216	1	17	5648.9	100.8	96.4	4.462	0.037	0.047	0.941	0.056	0.065	21.31	4.27	191.2	13.4	-999	1	0	-999	0
7429980	14.534	1	17	5289.2	103.1	97.2	4.534	0.045	0.066	0.834	0.055	0.059	35.18	3.23	232.2	9.2	-999	1	-999	-999	0
7430034	13.429	0	17	5595.4	112.9	108.0	4.016	0.190	0.171	0.982	0.131	0.094	18.57	1.41	419.3	15.6	-999	1	-999	0	0
7430057	14.117	1	17	5729.5	119.9	108.4	3.809	0.033	0.033	1.285	0.057	0.060	29.16	2.16	410.5	13.3	-999	1	0	-999	0
7430058	15.746	1	17	4253.1	76.9	52.8	4.600	0.026	0.023	0.678	0.029	0.025	15.75	1.24	1849.9	73.4	-999	1	0	-999	0
7430069	13.18	0	17	4897.2	76.7	68.7	4.485	0.023	0.015	0.798	0.030	0.020	20.84	0.95	30.1	3.5	-999	1	0	-999	0
7430238	13.328	0	17	6066.6	134.6	112.4	3.810	0.057	0.033	1.310	0.164	0.062	17.11	1.35	184.6	8.9	-999	1	0	-999	0
7430286	13.516	0	17	5827.6	99.8	98.1	4.469	0.026	0.036	0.967	0.045	0.058	9.29	0.70	4120.6	177.6	-999	1	0	-999	0
7430498	14.552	1	17	5878.1	112.7	107.6	4.257	0.044	0.048	1.049	0.076	0.079	15.23	1.35	237.8	14.2	-999	1	0	-999	0
7430508	15.145	1	17	5207.3	94.4	88.8	4.650	0.022	0.026	0.704	0.030	0.033	20.47	1.82	1301.8	44.7	-999	1	0	-999	0
7430659	13.65	1	17	5585.4	112.4	116.8	3.545	0.030	0.032	1.429	0.064	0.068	28.34	2.15	3874.9	95.9	-999	1	0	-999	0
7430697	14.6	1	17	5052.0	91.6	85.4	4.584	0.021	0.031	0.778	0.034	0.046	31.49	5.07	800.5	22.8	-999	1	0	-999	0
7430734	14.628	1	17	4891.4	88.2	83.6	4.608	0.019	0.026	0.736	0.029	0.038	29.59	3.67	828.1	24.2	-999	1	0	-999	0
7430748	14.771	1	17	5621.6	110.7	110.9	3.803	0.049	0.048	1.224	0.072	0.082	33.01	1.56	237.2	10.2	-999	1	0	-999	0
7430754	15.428	4	17	5355.1	100.8	94.9	4.483	0.045	0.051	0.869	0.057	0.059	30.42	2.58	473.4	18.9	-999	1	0	-999	0
7430853	11.685	1	17	6379.8	122.3	121.2	4.348	0.022	0.034	1.198	0.043	0.067	7.90	0.66	82.5	5.9	-999	1	0	-999	0
7430861	14.063	4	17	6036.4	116.7	116.6	3.944	0.050	0.051	1.271	0.132	0.087	8.14	0.60	4909.8	226.7	-999	1	0	-999	0
7430919	14.934	6	9	4695.9	75.2	72.6	4.713	0.015	0.019	0.601	0.014	0.018	26.11	4.08	98.9	8.9	-999	1	0	-999	0
7430945	13.497	0	17	5320.1	114.5	104.7	3.621	0.035	0.044	1.255	0.079	0.102	28.35	1.84	464.4	6.6	-999	1	0	-999	0
7430997	15.733	1	17	3632.1	82.3	67.0	4.784	0.010	0.010	0.427	0.011	0.011	39.86	3.76	791.3	24.6	-999	1	0	-999	0
7431014	14.952	1	17	5263.4	95.1	90.0	4.553	0.025	0.038	0.834	0.039	0.054	28.98	2.77	572.3	19.5	-999	1	0	-999	0
7431509	15.693	4	17	4716.3	98.5	92.3	4.585	0.037	0.043	0.736	0.044	0.045	14.59	1.11	1100.5	50.6	-999	1	-999	-999	0
7431632	14.286	1	17	5041.4	89.8	84.3	4.582	0.021	0.031	0.781	0.033	0.047	18.86	1.44	4495.1	137.3	-999	1	0	-999	0
7431659	16.248	7	7	4044.2	68.7	78.6	4.595	0.014	0.013	0.636	0.012	0.013	1.03	0.07	19307.6	2513.2	-999	1	0	-999	0
7431709	15.078	1	17	4923.1	86.9	80.5	4.581	0.023	0.030	0.768	0.035	0.043	15.32	1.17	4323.8	150.0	-999	1	0	-1	0
7431833	12.183	1	17	5863.2	115.4	104.4	4.176	0.031	0.035	1.212	0.052	0.081	15.11	2.14	861.9	32.0	-999	1	0	-999	0
7431834	13.712	1	17	5658.4	96.5	93.1	4.467	0.031	0.040	0.944	0.055	0.065	21.36	1.94	764.7	24.6	-999	1	0	-999	0
7431866	13.512	0	17	5814.1	120.4	99.6	3.906	0.035	0.033	1.184	0.065	0.066	25.01	2.71	57.6	4.3	-999	1	0	-999	0
7431887	13.739	1	17	6139.7	124.7	116.6	4.264	0.048	0.051	1.195	0.064	0.074	7.39	0.66	909.0	48.7	-999	1	0	-999	0
7431903	15.941	1	17	4869.6	85.3	78.5	4.565	0.030	0.032	0.769	0.040	0.039	21.35	2.35	38.0	14.9	-999	1	0	-999	0
7431965	13.817	1	17	4162.0	124.0	124.0	4.665	0.059	0.027	0.568	0.062	0.051	13.72	1.16	673.2	27.8	-999	2	-999	-999	1
7432054	14.796	1	17	4738.9	88.2	79.5	4.603	0.020	0.025	0.729	0.030	0.035	32.60	4.01	1291.5	33.9	-999	1	0	-999	0
7432074	15.421	1	17	4776.6	80.5	74.4	4.567	0.028	0.026	0.758	0.037	0.035	35.68	2.79	815.0	24.7	-999	1	0	-999	0
7432092	13.473	1	17	5992.0	114.3	108.1	4.206	0.033	0.039	1.131	0.067	0.079	7.81	0.68	2759.5	131.2	-999	1	0	-999	0
7432150	15.628	1	17	5326.8	100.1	92.9	4.473	0.047	0.048	0.863	0.059	0.056	27.57	6.08	797.1	29.0	-999	1	0	-999	0
7432346	14.704	1	17	4843.2	92.2	84.4	4.596	0.021	0.027	0.745	0.032	0.039	11.85	0.80	5000.8	193.6	-999	1	0	-999	0
7432354	12.368	0	17	6271.6	139.2	140.1	4.171	0.036	0.028	1.297	0.058	0.058	24.01	1.82	287.3	9.2	-999	1	0	-999	0
7432378	15.848	1	17	5002.6	83.7	78.0	4.483	0.036	0.028	0.808	0.041	0.030	3.43	0.24	16778.7	1189.8	-999	1	2	-999	0
7432408	14.361	14	15	6246.4	120.0	121.5	3.901	0.044	0.051	1.367	0.103	0.109	4.20	0.31	102.5	17.3	-999	3	0	-999	0
7432420	14.767	1	17	5961.0	114.6	124.3	3.824	0.060	0.049	1.314	0.157	0.077	21.34	1.66	154.0	10.4	-999	1	0	-999	0
7432450	13.819	1	17	6221.6	129.2	127.2	4.120	0.034	0.035	1.309	0.055	0.066	10.67	1.14	318.4	17.6	-999	1	0	-999	0
7432495	15.865	1	17	5041.8	87.2	81.4	4.478	0.040	0.031	0.813	0.043	0.032	42.13	4.95	1095.0	30.8	-999	1	0	-999	0
7432523	15.266	3	16	5601.6	107.2	106.0	4.388	0.051	0.053	0.932	0.071	0.069	18.57	1.70	1290.6	48.1	-999	1	0	-999	0
7432573	13.0	0	17	4040.0	126.0	154.0	4.702	0.083	0.033	0.538	0.059	0.066	18.86	2.44	958.6	30.8	-999	2	-999	-999	1
7432575	14.395	1	17	4194.6	77.6	48.9	4.659	0.026	0.030	0.610	0.019	0.019	15.65	1.30	539.0	23.2	-999	1	0	-999	0
7432698	15.542	1	17	5859.2	115.4	110.9	3.955	0.076	0.066	1.177	0.110	0.085	8.97	0.64	3353.7	158.9	-999	1	0	-999	0
7432735	15.919	1	17	5164.9	90.1	82.6	4.440	0.046	0.039	0.833	0.047	0.035	23.69	3.50	121.3	16.1	-999	1	0	-999	0
7432753	15.914	1	17	5197.9	98.4	89.5	4.489	0.047	0.045	0.836	0.053	0.048	30.84	3.22	1447.6	44.6	-999	1	0	-999	0
7432941	13.069	0	17	5404.1	102.8	93.0	4.246	0.043	0.041	0.932	0.058	0.052	12.80	1.35	754.1	30.2	-999	1	0	-999	0
7432991	12.777	0	17	5861.8	103.3	102.6	4.411	0.025	0.034	1.071	0.053	0.066	18.46	3.18	115.9	5.8	-999	1	0	-999	0
7433069	14.191	1	17	5703.6	109.0	110.8	3.873	0.038	0.039	1.178	0.065	0.071	29.60	3.27	229.3	9.5	-999	1	0	-999	0
7433085	15.422	1	17	5403.6	109.3	105.5	3.948	0.067	0.065	1.001	0.076	0.076	24.21	2.53	200.9	14.0	-999	1	0	-999	0
7433192	14.022	1	17	5887.3	117.1	111.6	3.980	0.058	0.044	1.170	0.137	0.078	1.41	0.10	1119.2	136.3	1	1	0	-999	0
7433253	13.122	0	17	6263.6	124.1	120.2	4.342	0.036	0.039	1.057	0.066	0.070	19.03	2.10	129.4	6.5	-999	1	0	-999	0
7433434	13.675	1	17	6133.5	103.4	101.5	4.476	0.028	0.024	1.017	0.038	0.045	2.71	0.21	67.5	14.7	-999	1	-999	-999	0
7433457	13.172	0	17	5152.2	66.0	62.1	4.407	0.017	0.014	0.810	0.021	0.018	4.98	0.36	14873.9	857.2	1	1	2	-999	0
7433458	15.31	1	17	5277.1	100.1	90.0	4.472	0.045	0.043	0.853	0.058	0.053	27.81	3.29	179.0	11.9	-999	1	0	-999	0
7433462	15.526	1	17	4519.5	79.8	75.4	4.618	0.019	0.022	0.693	0.028	0.027	28.98	2.73	826.8	28.3	-999	1	0	-999	0
7433517	15.164	1	17	4989.6	86.1	79.3	4.525	0.035	0.031	0.799	0.046	0.039	30.84	4.98	1736.3	46.5	-999	1	0	-999	0
7433563	15.568	1	17	4447.0	132.0	132.0	4.684	0.054	0.032	0.551	0.052	0.033	30.84	2.34	1397.8	40.8	-999	2	-999	-999	1
7433593	12.96	1	17	6463.1	136.6	137.0	4.196	0.036	0.033	1.307	0.060	0.053	6.09	0.42	12.4	5.1	-999	1	0	-999	0
7433683	14.167	1	17	5153.3	108.6	107.7	4.407	0.111	0.478	0.847	0.077	0.057	26.12	2.24	562.7	18.0	-999	1	-999	-999	0
7433736	13.833	1	17	5768.1	102.0	87.2	4.152	0.032	0.036	1.203	0.051	0.086	25.05	2.37	122.6	6.5	-999	1	0	-999	0
7433920	14.289	1	17	5425.1	109.5	103.3	4.244	0.212	0.358	0.911	0.139	0.074	20.75	1.85	1017.3	33.3	-999	1	-999	-999	0
7433941	15.474	1	17	5637.8	98.3	94.5	4.495	0.032	0.044	0.926	0.049	0.059	18.70	1.87	1021.4	40.6	-999	1	0	-999	0
7434066	15.534	1	17	4563.1	78.3	75.2	4.597	0.023	0.022	0.717	0.031	0.029	18.22	1.51	628.3	29.8	-999	1	0	-999	0
7434110	15.989	1	17	3612.0	75.5	70.4	4.764	0.012	0.012	0.447	0.014	0.014	1.79	0.12	12553.7	1252.0	1	1	-999	-999	0
7434167	13.245	1	17	6064.0	181.0	181.0	4.189	0.198	0.132	1.089	0.151	0.136	18.97	3.63	78.1	5.2	-999	2	-999	-999	1
7434383	14.165	1	17	4700.7	75.2	68.2	4.598	0.020	0.025	0.744	0.029	0.035	11.13	0.80	4818.5	190.6	-999	1	0	-999	0
7434449	15.166	4	17	4588.8	82.4	76.8	4.608	0.020	0.023	0.709	0.029	0.030	11.06	0.85	2257.2	97.7	-999	1	0	-999	0
7434483	15.87	1	17	5303.4	98.2	94.4	4.586	0.024	0.034	0.797	0.041	0.048	30.00	3.06	824.7	30.3	-999	1	0	-999	0
7434544	12.659	1	17	5095.2	82.6	77.2	4.567	0.020	0.030	0.826	0.030	0.044	7.87	0.55	5663.2	261.3	-999	1	0	-999	0
7434682	15.1	4	17	4343.5	75.1	70.8	4.613	0.021	0.018	0.683	0.026	0.023	15.32	1.41	975.0	40.7	-999	1	0	-999	0
7434909	11.065	0	17	5968.0	79.0	79.0	4.239	0.143	0.117	1.108	0.088	0.079	22.74	2.49	216.4	6.7	-999	2	0	-999	1
7434967	15.1	1	17	5280.3	95.8	89.4	4.517	0.035	0.043	0.852	0.049	0.057	15.53	1.17	3301.7	116.0	-999	1	0	-999	0
7435017	15.732	1	17	5135.8	95.2	85.7	4.514	0.041	0.042	0.824	0.049	0.048	23.87	2.91	428.1	22.3	-999	1	0	-999	0
7435098	15.399	4	17	4829.0	90.9	83.2	4.597	0.022	0.028	0.742	0.034	0.038	12.02	0.87	4104.0	163.7	-999	1	0	-999	0
7435105	14.035	10	10	6003.7	108.4	103.2	4.439	0.023	0.035	1.036	0.044	0.064	18.31	1.45	680.3	24.7	-999	1	0	-999	0
7435274	13.132	0	17	5901.2	94.3	91.7	4.464	0.016	0.026	1.037	0.032	0.046	11.59	0.87	2784.3	108.1	-999	1	0	-999	0
7435284	11.815	0	17	6352.3	124.6	121.0	3.836	0.033	0.052	1.492	0.073	0.159	5.50	0.84	185.1	12.8	-999	1	0	-999	0
7435358	14.669	1	17	5702.2	136.9	114.5	4.463	0.029	0.038	0.958	0.056	0.069	14.47	1.27	518.2	24.4	-999	1	0	-999	0
7435364	15.324	1	17	4582.0	76.3	73.3	4.573	0.026	0.020	0.735	0.032	0.026	29.79	1.55	427.7	17.4	-999	1	0	-999	0
7435407	15.186	1	17	5029.1	82.5	75.6	4.492	0.036	0.027	0.808	0.046	0.034	27.04	2.23	2699.7	73.5	-999	1	0	-999	0
7435458	14.516	14	15	6373.2	192.8	182.2	4.342	0.022	0.031	1.201	0.056	0.081	7.28	0.48	332.4	24.8	-999	3	0	-999	0
7435677	14.499	1	17	5811.9	129.8	130.2	4.246	0.039	0.042	1.025	0.082	0.083	5.41	0.41	6091.1	345.2	1	1	0	-999	0
7435698	14.098	1	17	5251.3	85.1	78.2	4.601	0.019	0.029	0.770	0.025	0.038	25.75	2.67	88.1	6.0	-999	1	0	-999	0
7435701	15.09	1	17	5539.6	94.4	90.6	4.538	0.022	0.034	0.885	0.037	0.052	19.93	1.58	2032.0	65.9	-999	1	0	-999	0
7435721	15.665	1	17	4205.2	74.9	48.8	4.634	0.028	0.031	0.637	0.024	0.020	22.42	1.69	1517.0	51.9	-999	1	0	-999	0
7435796	13.162	0	17	5748.5	99.1	92.9	4.087	0.074	0.083	1.243	0.091	0.094	28.18	2.41	441.4	12.9	-999	1	-999	-999	0
7435861	15.601	4	17	4800.9	85.4	78.2	4.571	0.027	0.028	0.759	0.037	0.037	35.43	2.91	902.8	27.7	-999	1	0	-999	0
7435865	15.835	4	17	5324.3	124.0	118.5	3.702	0.068	0.074	1.262	0.116	0.128	5.45	0.39	2233.0	147.3	-999	1	0	-999	0
7436145	14.969	1	17	5621.0	113.1	112.9	3.842	0.043	0.042	1.182	0.067	0.075	44.79	7.76	738.2	18.9	-999	1	0	-999	0
7436369	15.862	1	17	4611.3	81.1	76.5	4.591	0.025	0.025	0.725	0.033	0.031	36.93	2.32	709.6	24.8	-999	1	0	-999	0
7438734	15.577	1	17	4308.5	72.7	66.3	4.619	0.020	0.019	0.674	0.026	0.021	31.93	1.15	4139.2	192.0	-999	1	0	-999	0
7438835	13.977	1	17	5346.5	101.6	84.8	4.203	0.035	0.033	0.892	0.051	0.037	24.88	2.44	803.2	33.2	-999	1	0	-999	0
7438981	15.58	1	17	4726.2	66.5	58.1	3.718	0.065	0.052	0.907	0.050	0.032	27.61	4.32	358.4	26.2	-999	1	-999	-999	0
7439032	12.948	0	17	6495.6	132.8	123.0	3.941	0.034	0.034	1.482	0.074	0.074	3.35	0.63	187.1	19.0	-999	1	0	-999	0
7439043	12.722	0	17	5877.4	100.5	100.9	4.413	0.031	0.038	1.029	0.057	0.066	10.11	0.79	574.5	31.1	-999	1	0	-999	0
7439111	15.287	1	17	4542.0	161.0	161.0	4.662	0.024	0.052	0.697	0.061	0.067	15.32	1.43	2518.1	127.1	-999	2	-999	-999	1
7439118	15.872	4	17	5241.7	106.4	97.4	4.509	0.043	0.050	0.842	0.052	0.053	23.05	2.41	888.0	36.2	-999	1	0	-999	0
7439240	12.733	0	17	6645.7	140.7	134.4	4.028	0.033	0.034	1.505	0.075	0.070	1.57	0.09	124.9	20.6	1	3	0	-999	0
7439300	14.453	0	17	6204.6	109.5	101.3	3.812	0.024	0.029	1.648	0.057	0.088	12.81	1.86	116.4	5.5	-999	1	0	-999	0
7439388	15.466	1	17	5468.7	104.4	99.7	4.435	0.049	0.052	0.897	0.065	0.064	24.17	4.20	1119.9	38.2	-999	1	0	-999	0
7439584	13.586	1	17	6217.0	135.7	133.1	4.208	0.028	0.044	1.261	0.059	0.065	10.48	0.72	99.3	8.5	-999	1	0	-999	0
7439919	14.985	1	17	5654.3	120.8	118.9	3.842	0.045	0.044	1.193	0.068	0.077	46.43	6.70	733.3	18.5	-999	1	0	-999	0
7440048	10.717	0	17	5938.9	114.1	110.5	3.880	0.034	0.033	1.096	0.067	0.056	13.63	1.11	48.3	2.7	-999	1	0	-999	0
7440144	15.978	1	17	5074.3	93.5	87.8	4.562	0.029	0.038	0.797	0.041	0.049	11.45	0.98	1967.8	93.8	-999	1	0	-999	0
7440163	13.448	0	17	5765.4	99.0	110.2	3.976	0.049	0.037	1.251	0.132	0.060	25.57	4.23	398.2	13.6	-999	1	0	-999	0
7440166	12.83	0	17	6277.9	118.1	109.9	4.341	0.028	0.037	1.171	0.054	0.072	11.55	1.20	35.8	4.4	-999	1	0	-999	0
7440510	14.673	1	17	5415.5	102.4	99.1	4.548	0.030	0.043	0.852	0.047	0.055	27.23	2.37	1176.5	34.0	-999	1	-999	-999	0
7440570	14.835	2	16	4866.7	80.8	73.3	4.572	0.026	0.028	0.767	0.036	0.041	17.35	1.36	4444.8	166.3	-999	1	0	-999	0
7440812	14.515	1	17	6163.5	114.0	108.3	4.449	0.019	0.028	1.047	0.036	0.051	11.05	1.36	737.7	35.7	-999	1	0	-999	0
7440979	15.166	2	16	4749.9	81.4	77.9	4.544	0.030	0.022	0.765	0.037	0.028	23.70	2.36	2018.1	84.9	-999	1	0	-999	0
7440981	14.919	2	16	6052.2	107.1	115.8	4.298	0.040	0.038	1.196	0.056	0.069	22.39	2.46	1104.2	51.4	-999	1	0	-999	0
7441034	14.636	1	17	4571.6	72.6	69.9	4.600	0.021	0.022	0.715	0.030	0.028	37.73	5.17	2229.5	50.7	-999	1	0	-999	0
7441067	15.541	2	16	5417.7	115.1	103.9	4.405	0.052	0.047	0.882	0.068	0.057	5.57	0.40	8638.2	562.5	-999	1	0	-999	0
7441208	12.851	2	16	6206.5	125.3	116.3	4.261	0.037	0.039	1.144	0.068	0.071	5.51	0.43	721.7	47.8	-999	1	0	-999	0
7445083	14.425	1	17	5560.8	126.8	144.6	4.056	0.218	0.229	1.032	0.177	0.123	24.71	2.30	811.4	31.3	-999	1	-999	-999	0
7445487	15.5	1	17	4809.4	100.4	99.9	4.552	0.035	0.034	0.768	0.040	0.037	28.58	4.03	466.0	19.7	-999	1	-999	-999	0
7445522	13.067	1	17	3976.0	125.0	153.0	4.681	0.070	0.030	0.570	0.059	0.072	23.70	2.66	1471.7	41.0	-999	2	-999	-999	1
7445571	13.975	1	17	4531.6	73.0	69.7	4.596	0.022	0.019	0.705	0.030	0.025	33.75	4.86	1444.9	49.1	-999	1	0	-999	0
7445601	15.187	1	17	4762.6	79.2	75.1	4.559	0.029	0.024	0.760	0.038	0.032	27.42	2.18	2109.1	58.5	-999	1	0	-999	0
7445605	15.765	1	17	4345.2	79.6	86.5	4.580	0.022	0.016	0.710	0.024	0.024	1.06	0.07	8468.5	1104.4	1	1	1	-999	0
7445732	15.15	1	17	6032.0	109.2	105.3	4.089	0.049	0.055	1.208	0.077	0.102	9.61	0.89	1109.6	57.4	-999	1	0	-999	0
7445809	12.966	0	17	6068.8	117.3	97.0	4.105	0.037	0.036	1.242	0.061	0.093	11.14	1.66	474.2	21.4	-999	1	0	-999	0
7445952	15.76	4	17	4634.8	86.1	79.2	4.620	0.020	0.024	0.699	0.030	0.031	16.64	1.50	616.7	32.9	-999	1	0	-999	0
7446002	15.764	4	17	5140.4	89.5	85.2	4.555	0.023	0.035	0.864	0.039	0.042	18.83	1.86	1742.4	64.1	-999	3	0	-999	0
7446038	11.898	0	17	5216.1	87.7	82.1	4.523	0.029	0.037	0.873	0.044	0.052	7.71	0.56	6005.7	278.8	-999	1	0	-999	0
7446080	14.983	1	17	4935.1	57.8	58.6	4.440	0.018	0.016	0.822	0.017	0.014	16.76	1.24	1302.3	48.6	-999	1	1	-999	0
7446088	14.145	1	17	5844.3	101.4	99.5	4.435	0.031	0.041	1.000	0.056	0.070	6.75	0.49	5027.6	255.0	-999	1	0	-999	0
7446166	13.813	1	17	6274.1	127.5	123.2	3.970	0.034	0.049	1.323	0.068	0.112	4.69	0.24	8.2	8.2	-999	1	0	-999	0
7446184	15.203	1	17	5847.9	109.4	102.2	4.528	0.023	0.029	0.918	0.040	0.046	12.25	0.89	4350.3	169.5	-999	1	0	-999	0
7446255	15.31	1	17	5045.9	90.1	85.7	4.471	0.042	0.035	0.816	0.041	0.032	34.94	7.15	753.2	23.1	-999	1	0	-999	0
7446456	11.878	0	17	6712.8	143.7	143.3	4.081	0.031	0.030	1.429	0.070	0.061	3.39	0.21	75.6	8.8	-999	3	0	-999	0
7446469	14.938	1	17	5913.8	118.8	111.3	4.266	0.047	0.049	1.061	0.075	0.081	8.91	0.98	406.2	27.9	-999	1	0	-999	0
7446475	15.25	1	17	5058.8	79.9	71.1	4.420	0.025	0.021	0.832	0.027	0.020	25.40	1.91	2423.6	69.1	-999	1	1	-999	0
7446712	13.917	1	17	6131.5	121.8	118.3	4.361	0.038	0.041	1.026	0.068	0.070	24.18	2.90	433.3	14.8	-999	1	0	-999	0
7446726	14.336	1	17	5299.2	102.9	104.0	4.512	0.028	0.038	0.892	0.047	0.056	37.98	7.52	212.9	8.0	-999	1	0	-999	0
7446734	14.796	1	17	4517.8	75.8	70.6	4.610	0.020	0.022	0.701	0.028	0.028	27.99	2.66	714.9	22.7	-999	1	0	-999	0
7446835	13.381	0	17	5323.8	93.3	87.5	4.508	0.032	0.039	0.876	0.049	0.055	6.26	0.48	5249.7	273.6	1	1	0	-999	0
7446981	15.654	2	17	5590.2	101.0	97.9	4.510	0.031	0.044	0.908	0.048	0.057	20.77	3.19	256.0	18.4	-999	1	0	-999	0
7447105	10.653	0	17	6144.7	109.2	112.5	4.339	0.029	0.035	1.147	0.057	0.069	2.96	0.21	3143.4	235.8	1	1	0	-999	0
7447117	15.923	4	17	5317.9	102.4	96.0	4.584	0.026	0.034	0.799	0.045	0.050	26.12	2.42	781.6	31.9	-999	1	0	-999	0
7447172	15.271	1	17	5172.1	98.2	91.7	4.566	0.025	0.036	0.809	0.038	0.051	15.75	1.26	4485.3	154.4	-999	1	0	-999	0
7447190	15.014	1	17	4360.5	149.8	88.3	4.578	0.026	0.034	0.714	0.036	0.028	13.43	1.25	723.1	34.2	-999	1	1	-999	0
7447195	14.308	1	17	5034.6	92.1	86.0	4.568	0.024	0.032	0.792	0.036	0.048	11.45	0.92	1114.2	48.5	-999	1	0	-999	0
7447200	13.822	1	17	4417.1	73.9	67.7	4.609	0.021	0.016	0.679	0.025	0.020	12.10	0.82	4705.7	177.8	-999	1	0	0	0
7447477	15.384	4	17	5162.0	196.0	179.0	4.541	0.088	0.064	0.708	0.098	0.049	20.93	2.89	530.1	24.0	-999	2	-999	-999	1
7447478	14.933	1	17	5782.7	112.3	108.0	4.325	0.050	0.050	0.995	0.075	0.075	25.38	3.35	138.1	9.7	-999	1	0	-999	0
7447596	15.156	1	17	4599.4	86.5	76.6	4.622	0.018	0.022	0.696	0.028	0.030	14.40	1.30	1343.1	54.8	-999	1	0	-999	0
7447604	15.47	1	17	5333.8	117.8	114.8	3.775	0.052	0.053	1.191	0.090	0.092	13.61	1.24	488.6	29.1	-999	1	0	-999	0
7447644	14.944	1	17	4294.1	77.6	75.3	4.653	0.017	0.019	0.638	0.019	0.020	27.99	3.44	822.3	30.9	-999	1	0	-999	0
7447656	15.872	2	17	5199.3	98.3	91.0	4.522	0.040	0.047	0.832	0.049	0.052	17.59	1.39	6138.4	201.5	-999	1	0	-999	0
7447776	15.652	1	17	5494.3	99.8	95.3	4.531	0.029	0.042	0.881	0.044	0.056	10.38	0.77	2464.7	113.7	-999	1	0	-999	0
7447845	15.746	1	17	5746.7	112.9	110.8	4.171	0.066	0.067	1.023	0.090	0.079	18.59	2.55	195.7	18.5	-999	1	0	-999	0
7447969	13.948	1	17	6020.6	120.1	120.5	4.102	0.046	0.043	1.032	0.092	0.071	28.15	4.57	271.0	9.9	-999	1	0	-999	0
7448033	14.446	1	17	6066.5	127.8	117.8	3.867	0.053	0.047	1.240	0.087	0.067	19.40	3.69	64.9	7.2	-999	3	0	-999	0
7448057	15.584	4	17	4065.1	75.1	79.5	4.631	0.018	0.016	0.609	0.014	0.014	1.94	0.13	14225.2	1338.9	1	1	0	-999	0
7448078	15.948	1	17	5405.1	105.7	92.3	4.347	0.067	0.061	0.880	0.062	0.049	21.48	2.19	618.9	30.9	-999	1	0	-999	0
7448285	12.548	0	17	4433.3	72.8	68.3	4.615	0.020	0.020	0.689	0.026	0.024	9.76	0.71	1720.6	73.3	-999	1	0	-999	0
7448289	15.195	1	17	5253.7	85.4	78.1	4.157	0.053	0.056	0.882	0.035	0.028	24.71	1.87	264.4	14.3	-999	1	0	-999	0
7448345	15.273	1	17	5822.2	105.9	102.1	4.423	0.042	0.052	0.995	0.060	0.072	20.20	2.53	95.4	11.4	-999	1	0	-999	0
7448466	13.228	1	17	6025.3	98.3	97.2	4.451	0.017	0.027	1.046	0.034	0.047	10.28	1.01	213.6	12.4	-999	1	0	-999	0
7448573	15.731	1	17	4430.0	133.0	133.0	4.616	0.056	0.020	0.638	0.068	0.051	12.10	1.04	1901.0	85.5	-999	2	-999	-999	1
7448658	13.438	0	17	6514.7	128.1	119.7	4.338	0.021	0.028	1.230	0.039	0.050	3.13	0.23	1068.3	84.9	1	1	0	-999	0
7448760	14.561	1	17	5675.9	98.7	95.0	4.515	0.023	0.034	0.921	0.039	0.054	8.56	0.68	2745.4	128.6	-999	1	0	-999	0
7448896	13.841	1	17	5475.1	98.9	101.8	4.441	0.038	0.043	0.957	0.060	0.064	5.34	0.41	3539.0	203.0	-999	1	0	-999	0
7448914	15.73	1	17	5222.7	98.3	90.2	4.417	0.050	0.046	0.843	0.050	0.037	28.78	3.39	695.8	26.7	-999	1	0	-999	0
7448941	15.788	1	17	4256.0	127.0	127.0	4.676	0.063	0.027	0.549	0.062	0.045	23.54	1.77	3696.6	109.1	-999	2	-999	-999	1
7448969	15.293	1	17	5375.6	105.7	89.7	4.205	0.064	0.064	0.888	0.056	0.042	18.60	1.73	1952.5	67.1	-999	1	0	-999	0
7449212	13.043	0	17	5351.5	89.5	75.1	4.297	0.031	0.026	0.868	0.048	0.033	17.00	1.45	1136.2	38.0	-999	1	0	-999	0
7449230	13.226	0	17	4786.0	70.3	60.9	4.496	0.019	0.013	0.789	0.022	0.016	29.39	2.60	460.3	13.2	-999	1	1	-999	0
7449232	14.663	1	17	5450.6	94.3	89.9	4.549	0.022	0.036	0.864	0.037	0.053	16.30	1.37	2167.6	75.2	-999	1	0	-999	0
7449268	12.948	0	17	6444.0	145.0	194.0	4.335	0.081	0.138	1.123	0.150	0.135	25.89	4.11	113.3	5.0	-999	2	-999	-999	1
7449287	14.369	1	17	5916.5	106.3	100.1	4.496	0.020	0.029	0.967	0.037	0.052	17.45	1.61	1408.3	48.5	-999	1	0	-999	0
7449333	15.636	2	17	5844.8	105.7	102.8	4.459	0.039	0.053	0.980	0.058	0.064	11.12	0.89	3413.2	146.0	-999	1	0	-999	0
7449400	14.28	1	17	5377.0	93.9	89.5	4.561	0.021	0.035	0.844	0.035	0.052	23.82	3.26	110.2	7.3	-999	1	0	-999	0
7449417	15.202	4	17	5063.9	104.6	91.1	3.577	0.074	0.091	1.238	0.141	0.186	47.40	3.52	8447.4	162.3	-999	1	0	-999	0
7449475	15.46	1	17	5455.7	103.6	101.6	4.468	0.048	0.057	0.893	0.059	0.063	20.61	2.04	506.1	24.0	-999	1	0	-999	0
7449595	14.454	1	17	5099.9	109.4	95.3	3.617	0.056	0.077	1.242	0.121	0.171	0.89	0.06	311.2	42.4	-999	1	0	-999	0
7449695	15.997	2	17	3965.4	95.6	91.7	4.653	0.026	0.025	0.581	0.025	0.027	1.64	0.11	20794.4	2121.0	1	1	-999	-999	0
7449701	14.61	1	17	5863.0	104.9	100.1	4.511	0.020	0.029	0.943	0.037	0.049	18.60	1.88	305.3	15.0	-999	1	0	-999	0
7449719	13.55	0	17	5838.9	116.9	120.2	3.851	0.036	0.034	1.085	0.066	0.056	27.61	2.64	336.8	11.0	-999	1	0	-999	0
7449835	12.335	0	17	6654.8	138.1	137.5	4.172	0.032	0.030	1.385	0.071	0.058	12.45	0.89	150.4	7.8	-999	1	0	-999	0
7449924	13.182	0	17	5509.5	87.4	87.6	4.519	0.021	0.031	0.916	0.037	0.048	6.85	0.54	4859.5	242.1	-999	1	0	-999	0
7449978	15.635	2	17	6210.9	153.0	142.4	4.117	0.093	0.088	1.256	0.086	0.100	8.08	0.66	1111.8	67.8	-999	1	0	-999	0
7449995	14.835	1	17	5900.5	105.9	102.0	4.447	0.030	0.040	1.006	0.050	0.065	19.12	2.05	275.3	14.8	-999	1	0	-999	0
7450182	14.916	1	17	4154.5	49.0	75.4	4.609	0.029	0.018	0.634	0.016	0.015	45.16	6.06	633.2	16.7	-999	1	0	-999	0
7450296	14.033	1	17	6077.3	125.5	111.2	3.811	0.055	0.050	1.398	0.172	0.092	16.07	1.89	63.9	6.7	-999	1	0	-999	0
7450601	15.402	4	17	5320.3	130.2	122.6	3.699	0.053	0.060	1.275	0.096	0.117	60.00	5.39	1802.4	35.3	-999	1	0	-999	0
7450602	14.215	1	17	5723.6	111.6	106.5	4.184	0.043	0.041	0.929	0.070	0.061	20.62	3.07	80.9	6.8	-999	1	0	-999	0
7450736	11.638	0	17	6713.6	145.0	136.4	4.023	0.030	0.034	1.486	0.076	0.077	3.90	0.29	889.0	60.6	-999	1	0	-999	0
7450804	13.646	1	17	6203.7	132.8	118.3	3.859	0.037	0.035	1.221	0.056	0.062	6.06	0.37	41.0	8.4	-999	1	0	-999	0
7450813	13.964	1	17	6544.6	123.6	130.1	4.244	0.029	0.031	1.357	0.058	0.055	3.24	0.31	179.6	22.8	-999	1	0	-999	0
7450893	13.675	1	17	6367.6	125.3	141.0	4.250	0.036	0.033	1.244	0.064	0.069	9.30	1.85	117.7	10.0	-999	1	0	-999	0
7450929	15.17	1	17	5846.6	121.2	116.1	4.052	0.060	0.060	1.121	0.118	0.084	8.68	0.63	3223.2	152.2	-999	1	0	-999	0
7450997	16.121	7	7	3847.9	80.2	73.9	4.688	0.013	0.013	0.544	0.013	0.014	27.42	2.33	2138.5	142.1	-999	1	0	-999	0
7451054	15.449	1	17	5262.4	134.5	121.5	3.529	0.080	0.095	1.460	0.151	0.166	58.77	5.25	2286.0	44.6	-999	1	0	-999	0
7451093	13.689	1	17	4959.5	103.8	84.6	3.518	0.059	0.066	1.391	0.146	0.175	60.84	5.58	4584.1	77.1	-999	1	0	-999	0
7451215	14.16	1	17	5636.0	152.0	152.0	4.548	0.044	0.176	0.917	0.095	0.095	21.65	2.54	381.1	14.8	-999	2	-999	-999	1
7451448	15.541	2	17	4284.8	82.4	71.9	4.648	0.017	0.020	0.642	0.021	0.019	18.50	2.05	393.6	22.7	-999	1	0	-999	0
7451484	14.789	1	17	6190.3	131.3	119.1	4.127	0.043	0.048	1.250	0.066	0.089	7.63	0.57	74.2	13.8	-999	1	0	-999	0
7451494	15.539	4	17	5290.0	186.0	186.0	4.580	0.084	0.063	0.663	0.080	0.037	21.83	2.07	26.5	10.8	-999	2	-999	-999	1
7451578	13.66	1	17	6304.8	128.9	130.8	4.223	0.033	0.039	1.240	0.059	0.075	6.22	0.39	10.6	6.7	-999	1	0	-999	0
7451604	13.649	1	17	3981.6	80.0	79.5	4.617	0.014	0.014	0.614	0.013	0.013	39.31	4.18	2222.3	47.8	-999	1	0	-999	0
7455026	15.493	1	17	4800.4	82.7	78.1	4.550	0.032	0.027	0.768	0.039	0.033	10.61	0.74	5281.5	221.3	-999	1	0	-999	0
7455033	15.646	1	17	4559.6	95.8	98.2	4.620	0.019	0.023	0.694	0.030	0.029	11.21	0.78	3636.3	154.0	-999	1	0	-999	0
7455134	12.061	0	17	5906.8	117.1	106.9	4.249	0.033	0.037	1.178	0.061	0.072	20.18	3.23	73.9	3.7	-999	1	0	-999	0
7455163	15.767	1	17	4428.7	80.1	75.2	4.604	0.023	0.020	0.699	0.029	0.025	35.43	3.21	827.5	27.1	-999	1	0	-999	0
7455166	13.788	1	17	5995.4	100.0	98.5	4.431	0.020	0.030	1.070	0.039	0.054	14.18	2.20	1410.7	52.3	-999	1	0	-999	0
7455247	15.429	1	17	5087.0	153.0	138.0	4.527	0.084	0.052	0.736	0.095	0.059	24.20	3.81	1161.4	39.0	-999	2	-999	-999	1
7455287	15.847	1	17	3853.9	69.0	79.9	4.714	0.012	0.012	0.518	0.012	0.013	34.22	2.35	2679.5	68.7	-999	1	0	0	0
7455400	15.517	1	17	5182.3	96.2	91.1	4.572	0.024	0.035	0.803	0.039	0.051	30.42	5.08	823.0	27.5	-999	1	0	-999	0
7455562	14.756	1	17	5850.3	111.5	103.9	4.526	0.019	0.027	0.923	0.034	0.045	26.44	4.51	699.8	22.9	-999	1	0	-999	0
7455871	15.048	1	17	5648.3	97.7	94.8	4.517	0.024	0.036	0.915	0.041	0.054	19.12	2.79	468.5	21.4	-999	1	0	-999	0
7455940	14.699	1	17	5721.7	101.8	100.5	4.399	0.040	0.045	1.007	0.065	0.069	19.10	1.73	177.8	11.4	-999	1	0	-999	0
7456036	15.871	1	17	4076.5	85.2	88.2	4.598	0.017	0.015	0.635	0.014	0.015	37.97	2.71	1268.7	36.1	-999	1	0	-999	0
7456073	14.125	1	17	5713.5	125.2	121.4	3.833	0.035	0.037	1.224	0.063	0.071	26.38	1.40	216.7	9.2	-999	1	0	-999	0
7456247	13.633	1	17	5928.4	93.4	97.7	4.379	0.023	0.032	1.158	0.045	0.060	20.03	3.08	330.8	12.9	-999	1	0	-999	0
7456285	14.191	1	17	6243.1	114.4	114.1	4.341	0.031	0.039	1.158	0.057	0.073	24.16	1.47	339.2	8.4	-999	1	0	-999	0
7456297	15.8	4	17	5235.1	107.8	95.6	4.466	0.049	0.044	0.844	0.057	0.048	23.55	2.63	387.6	22.0	-999	1	0	-999	0
7456336	14.014	1	17	5494.2	96.5	94.1	4.517	0.025	0.039	0.895	0.042	0.059	22.24	2.34	907.0	28.5	-999	1	0	-999	0
7456380	14.598	1	17	5331.5	100.0	97.4	4.508	0.034	0.042	0.864	0.051	0.060	21.07	1.75	755.9	26.6	-999	1	0	-1	0
7456395	14.091	1	17	5570.8	98.6	93.0	4.551	0.017	0.030	0.877	0.031	0.047	23.18	1.81	1330.9	39.3	-999	1	0	-999	0
7456437	15.65	4	17	4726.7	94.6	85.2	4.608	0.022	0.027	0.720	0.033	0.034	26.12	2.69	612.7	25.3	-999	1	0	-999	0
7456455	14.482	1	17	4980.6	91.8	83.2	4.546	0.032	0.032	0.794	0.043	0.043	10.32	0.80	2339.0	100.5	-999	1	0	-999	0
7456483	15.29	1	17	5982.9	118.3	113.4	4.155	0.055	0.054	1.144	0.078	0.093	8.86	0.74	683.4	42.6	-999	1	0	-999	0
7456560	15.869	4	17	5551.2	101.9	100.1	4.510	0.034	0.048	0.900	0.049	0.058	24.70	3.36	141.5	15.8	-999	1	0	-999	0
7456580	14.912	1	17	4660.1	80.8	76.5	4.585	0.024	0.023	0.735	0.033	0.031	36.17	4.02	833.4	22.8	-999	1	0	-999	0
7456662	15.698	1	17	4343.4	83.9	79.8	4.592	0.026	0.021	0.702	0.027	0.028	16.64	1.18	322.1	23.1	-999	1	0	-999	0
7456676	15.741	4	17	5578.0	182.0	182.0	4.489	0.084	0.156	0.856	0.112	0.081	25.05	3.23	3249.7	66.1	-999	2	-999	-999	1
7456681	15.193	4	17	5474.8	110.0	98.1	4.290	0.046	0.044	0.900	0.065	0.055	32.60	1.80	2178.0	62.8	-999	1	0	-999	0
7456686	15.363	1	17	5878.2	121.0	120.2	4.370	0.047	0.052	1.022	0.072	0.078	24.14	2.77	280.6	15.8	-999	1	0	-999	0
7456724	15.803	2	17	6221.4	126.9	120.8	4.343	0.049	0.060	1.142	0.067	0.075	20.47	2.26	174.9	17.6	-999	1	0	-999	0
7456854	15.122	4	17	5666.7	111.0	107.3	4.348	0.050	0.050	0.954	0.074	0.071	19.94	2.09	1037.1	37.6	-999	1	0	-999	0
7456937	14.134	1	17	5495.3	106.9	101.3	4.381	0.044	0.042	0.901	0.070	0.062	25.02	3.00	239.5	10.1	-999	1	0	-999	0
7456981	15.835	2	17	4299.8	75.9	66.7	4.629	0.019	0.020	0.663	0.024	0.021	31.27	2.41	1000.7	33.4	-999	1	0	-999	0
7457176	12.04	0	17	6288.6	126.3	119.3	4.366	0.021	0.028	1.162	0.044	0.062	4.81	0.50	659.0	41.6	-999	1	0	-999	0
7457212	13.911	1	17	4970.0	149.0	134.0	3.917	0.672	0.336	0.942	0.194	0.159	45.47	3.85	739.7	16.6	-999	2	-999	-999	1
7457278	11.36	0	17	5814.7	113.0	88.1	4.131	0.028	0.033	1.240	0.047	0.090	20.34	1.51	239.5	7.9	-999	1	0	-1	0
7457327	14.947	1	17	5200.4	113.0	96.3	4.502	0.038	0.037	0.838	0.055	0.053	34.93	4.71	335.2	12.6	-999	1	0	-999	0
7457546	13.233	0	17	6252.6	132.1	122.2	3.951	0.029	0.030	1.513	0.064	0.074	24.02	1.81	119.2	5.7	-999	1	0	-999	0
7457980	14.811	1	17	5118.9	88.9	82.2	4.559	0.017	0.027	0.875	0.030	0.039	23.87	1.80	2349.9	67.4	-999	1	0	-999	0
7457995	15.213	1	17	5602.8	103.3	97.8	4.536	0.022	0.033	0.892	0.037	0.050	6.61	0.49	2772.3	152.3	-999	1	0	-999	0
7458068	13.284	1	17	6724.6	142.5	137.2	3.973	0.031	0.032	1.406	0.067	0.066	10.56	0.83	46.1	5.8	-999	2	0	-999	0
7458109	14.161	1	17	5468.1	96.8	94.1	4.536	0.022	0.037	0.880	0.037	0.056	28.19	4.46	316.3	11.4	-999	1	0	-999	0
7458145	14.063	1	17	4491.5	72.8	69.1	4.605	0.021	0.020	0.704	0.028	0.026	44.85	3.71	255.0	7.7	-999	1	0	-999	0
7458215	13.358	0	17	6640.4	136.1	128.5	4.352	0.018	0.026	1.225	0.032	0.046	2.77	0.21	1355.0	112.2	1	1	0	-999	0
7458355	13.19	0	17	6435.1	131.1	127.0	3.826	0.027	0.043	1.578	0.066	0.141	1.66	0.10	114.5	20.8	1	1	0	-999	0
7458433	14.162	1	17	6409.6	117.2	111.9	4.347	0.018	0.024	1.250	0.036	0.045	2.88	0.21	2029.5	164.8	1	1	0	-1	0
7458475	15.303	1	17	5407.7	120.3	106.3	4.402	0.050	0.045	0.879	0.068	0.055	34.70	4.34	1209.9	33.0	-999	1	0	-999	0
7458488	15.973	1	17	4471.8	79.3	74.9	4.607	0.023	0.023	0.699	0.030	0.027	14.80	1.25	1639.8	71.5	-999	1	0	-999	0
7458527	14.461	1	17	4978.6	122.9	97.8	3.907	0.033	0.034	0.892	0.055	0.043	33.52	3.91	509.1	15.3	-999	1	-999	-999	0
7458625	14.14	1	17	5153.2	93.5	91.9	4.572	0.022	0.033	0.803	0.034	0.051	9.30	0.66	4446.5	192.9	-999	1	0	-999	0
7458630	15.258	4	17	6226.6	125.3	119.3	4.333	0.039	0.050	1.154	0.063	0.075	5.09	0.36	432.4	41.6	-999	1	0	-999	0
7458641	13.149	1	17	6470.0	132.9	125.0	3.810	0.051	0.054	1.590	0.092	0.136	16.95	1.45	43.0	4.3	-999	1	0	-999	0
7458904	13.729	1	17	5392.4	98.8	99.6	4.438	0.039	0.042	0.957	0.058	0.061	37.97	6.18	167.4	6.1	-999	1	0	-999	0
7458934	13.167	1	17	5636.1	99.0	98.4	4.512	0.025	0.035	0.893	0.042	0.054	28.00	3.66	415.0	13.0	-999	1	0	-999	0
7458947	13.205	1	17	5714.4	97.4	94.2	4.474	0.022	0.033	0.988	0.042	0.057	28.91	3.50	202.1	7.1	-999	1	0	-999	0
7459061	15.863	1	17	4732.6	82.2	78.9	4.507	0.024	0.021	0.782	0.023	0.020	40.14	3.59	441.8	18.4	-999	1	1	-999	0
7459116	14.748	1	17	5876.3	229.6	210.9	4.489	0.021	0.029	0.971	0.038	0.061	26.29	3.12	613.8	20.8	-999	1	0	-999	0
7459119	13.658	1	17	5511.1	102.9	104.5	4.425	0.039	0.042	0.951	0.065	0.065	22.08	1.58	37.1	4.3	-999	1	0	-999	0
7459154	14.661	1	17	5728.1	104.3	98.2	4.500	0.023	0.035	0.942	0.041	0.057	13.15	0.94	958.3	41.1	-999	1	0	-999	0
7459173	13.461	0	17	5738.5	92.2	89.5	4.449	0.022	0.033	1.043	0.042	0.057	7.14	0.56	4015.7	197.3	-999	1	0	-999	0
7459327	15.84	4	17	4930.2	108.4	93.7	4.593	0.023	0.030	0.754	0.039	0.042	21.81	1.86	1315.8	48.6	-999	1	0	-999	0
7459347	13.728	1	17	6578.7	146.5	133.4	4.166	0.034	0.033	1.385	0.069	0.058	2.47	0.21	238.4	29.6	-999	1	0	-999	0
7459381	14.582	1	17	5826.7	148.4	220.1	4.232	0.099	0.120	1.038	0.112	0.121	26.26	1.98	228.7	10.6	-999	1	-999	-999	0
7459414	11.296	0	17	6118.0	114.4	114.3	4.327	0.032	0.038	1.112	0.067	0.071	8.39	1.05	119.7	7.0	-999	1	0	-999	0
7459602	14.095	1	17	6323.0	168.0	205.0	4.418	0.060	0.192	1.140	0.145	0.145	5.41	0.48	616.9	42.2	-999	2	-999	-999	1
7459671	15.274	1	17	5364.2	105.9	100.1	4.576	0.020	0.032	0.822	0.034	0.047	43.62	7.68	313.2	12.0	-999	1	0	-999	0
7459783	14.065	1	17	6222.2	104.7	102.6	4.463	0.014	0.020	1.046	0.026	0.033	17.13	2.85	187.5	10.4	-999	1	0	-999	0
7459803	12.994	0	17	6483.2	139.4	144.2	3.852	0.111	0.104	1.570	0.146	0.150	7.14	0.55	2273.1	112.9	-999	1	-999	-999	0
7459860	14.051	10	10	6781.0	156.0	142.4	3.972	0.038	0.040	1.552	0.082	0.087	2.13	0.14	256.4	35.3	1	2	0	-999	0
7459952	15.943	4	17	5599.5	119.1	116.4	4.366	0.067	0.066	0.932	0.072	0.069	19.50	3.24	153.1	18.9	-999	1	0	-999	0
7460327	14.415	1	17	5085.7	66.5	57.8	4.380	0.018	0.016	0.848	0.020	0.015	17.96	1.38	2780.9	89.3	-999	1	1	-999	0
7460330	14.554	1	17	6075.0	125.2	126.0	4.235	0.044	0.043	1.137	0.072	0.084	18.65	1.34	86.7	8.3	-999	1	0	-999	0
7460436	15.212	4	17	5757.6	110.4	105.8	4.480	0.028	0.039	0.958	0.047	0.062	24.37	2.39	780.1	27.8	-999	1	0	-999	0
7460575	15.254	1	17	4174.3	60.3	75.4	4.626	0.030	0.023	0.629	0.020	0.017	21.23	1.83	342.5	17.9	-999	1	0	-999	0
7460867	15.624	2	3	5445.3	102.2	99.4	4.538	0.028	0.041	0.869	0.043	0.055	25.94	3.02	3093.8	87.5	-999	1	0	-999	0
7460902	15.665	2	3	5454.4	123.6	110.1	4.344	0.079	0.075	0.894	0.068	0.056	26.85	2.52	996.9	51.7	-999	1	0	-999	0
7460996	15.367	1	3	5549.2	115.5	110.4	4.323	0.052	0.050	0.918	0.071	0.064	22.86	3.64	427.4	20.1	-999	1	0	-999	0
7461022	14.038	1	17	6249.3	126.9	123.1	4.303	0.037	0.039	1.175	0.066	0.076	0.58	0.04	5189.0	901.8	1	1	0	-999	0
7461030	15.273	4	17	6256.9	134.0	128.0	4.244	0.054	0.053	1.206	0.069	0.081	8.21	0.48	11.6	14.1	-999	1	0	-999	0
7461212	13.765	1	17	5497.0	149.0	149.0	4.492	0.077	0.143	0.840	0.111	0.074	5.80	0.43	4055.5	222.0	-999	2	-999	-999	1
7461441	14.439	1	17	5861.3	120.4	113.3	4.251	0.035	0.039	1.132	0.067	0.074	9.10	0.78	1109.0	54.7	-999	1	0	-999	0
7461545	14.598	1	17	5999.0	162.0	198.0	4.494	0.052	0.221	1.045	0.129	0.142	19.10	1.58	255.3	13.3	-999	2	-999	-999	1
7461583	15.638	4	17	5502.6	124.6	112.5	4.249	0.055	0.053	0.913	0.069	0.059	8.38	0.62	2466.8	126.4	-999	1	0	-999	0
7461726	15.099	4	17	6039.7	122.9	109.8	4.132	0.045	0.050	1.186	0.072	0.097	16.62	1.02	11.2	8.9	-999	1	0	-999	0
7461742	15.553	1	17	5170.6	69.8	63.9	4.312	0.027	0.027	0.868	0.021	0.016	22.73	0.85	2026.7	91.0	-999	1	1	-999	0
7461757	14.363	1	17	6063.1	119.9	116.6	4.018	0.039	0.054	1.273	0.075	0.118	15.18	1.87	155.7	10.8	-999	1	0	-999	0
7461900	14.042	1	17	6226.2	173.3	186.1	4.214	0.158	0.311	1.210	0.227	0.168	19.91	1.83	171.0	9.1	-999	1	-999	-999	0
7461911	13.491	1	17	6311.2	129.9	122.4	4.421	0.048	0.052	1.081	0.080	0.080	7.29	0.59	659.8	36.5	-999	1	-999	-999	0
7461951	13.648	1	17	4087.0	141.0	156.0	4.655	0.056	0.024	0.604	0.057	0.063	45.48	8.13	307.4	8.1	-999	2	-999	-999	1
7462031	15.377	1	17	5429.1	102.8	100.2	4.560	0.022	0.034	0.847	0.037	0.051	10.91	0.82	2212.6	98.4	-999	1	0	-999	0
7462151	15.568	1	17	5386.2	126.1	110.1	4.141	0.061	0.062	0.901	0.062	0.050	34.23	2.67	254.5	13.8	-999	1	0	-999	0
7462752	15.604	2	15	4709.9	89.0	81.4	4.586	0.025	0.026	0.739	0.035	0.034	30.63	2.42	1584.6	50.1	-999	1	0	-999	0
7462939	12.177	0	17	6104.1	106.4	113.5	4.339	0.029	0.032	1.174	0.056	0.068	4.46	0.33	984.1	63.1	-999	1	0	-999	0
7462984	9.603	0	17	6417.1	135.1	119.0	3.870	0.026	0.037	1.539	0.075	0.128	1.79	0.11	347.6	35.0	1	3	0	-999	0
7463116	15.415	1	17	4094.3	65.9	77.3	4.625	0.019	0.016	0.615	0.014	0.014	17.35	1.39	372.6	21.8	-999	1	0	-999	0
7463158	14.402	1	17	5527.8	120.6	115.1	4.165	0.045	0.043	0.937	0.070	0.064	11.51	0.79	6428.9	249.0	-999	1	0	-999	0
7463326	13.808	1	17	6390.5	136.2	138.4	4.078	0.030	0.032	1.443	0.063	0.063	11.37	1.12	189.0	12.1	-999	1	0	-999	0
7463410	15.585	4	17	5843.3	115.0	109.9	4.479	0.027	0.039	0.972	0.046	0.060	20.08	3.36	126.8	14.5	-999	1	0	-999	0
7463737	15.518	1	17	5377.6	113.7	111.9	4.509	0.035	0.047	0.871	0.050	0.060	1.64	0.11	12546.5	1284.5	1	1	0	-999	0
7463750	12.305	0	17	5240.1	83.8	72.6	4.400	0.033	0.023	0.841	0.046	0.032	2.98	0.20	15876.8	1181.5	1	1	0	-999	0
7463930	15.98	1	17	5252.0	93.8	83.9	4.295	0.048	0.049	0.869	0.034	0.026	40.42	2.96	432.6	19.0	-999	1	1	-999	0
7464020	14.635	1	17	5602.9	127.3	121.3	4.323	0.047	0.046	0.935	0.074	0.069	14.80	1.47	1765.2	65.5	-999	1	0	-999	0
7464229	14.175	1	17	5466.6	105.1	102.4	4.523	0.025	0.039	0.887	0.041	0.059	4.83	0.32	240.0	14.0	-999	1	0	-999	0
7464236	14.286	1	17	6332.2	145.9	138.0	4.024	0.036	0.039	1.365	0.070	0.078	4.16	0.50	959.1	70.7	-999	1	0	-999	0
7464356	14.235	14	15	6736.7	143.8	137.1	4.159	0.037	0.036	1.395	0.075	0.064	4.89	0.29	21.4	10.6	-999	1	0	-999	0
7464361	13.891	1	17	6861.1	150.6	145.4	4.118	0.029	0.031	1.350	0.061	0.049	1.77	0.13	86.6	21.3	1	2	0	-999	0
7464520	14.629	1	17	5955.5	112.7	105.1	4.475	0.021	0.031	0.995	0.038	0.055	17.21	2.76	597.9	24.7	-999	1	0	-999	0
7464524	15.499	1	17	5874.5	119.1	111.3	4.510	0.024	0.031	0.942	0.042	0.051	24.50	3.40	327.4	17.7	-999	1	0	-999	0
7464593	14.179	1	17	4197.3	52.4	57.3	4.604	0.033	0.023	0.649	0.025	0.016	37.71	3.06	3700.5	80.3	-999	1	0	-999	0
7464696	13.964	1	17	6563.8	121.8	117.9	4.316	0.018	0.023	1.315	0.036	0.041	7.36	0.60	47.8	8.9	-999	1	0	-999	0
7464759	15.105	1	17	6698.7	143.1	133.8	4.315	0.027	0.034	1.295	0.047	0.050	2.97	0.23	432.0	52.3	-999	1	0	-999	0
7464841	15.422	1	17	5538.9	110.5	102.3	4.573	0.020	0.029	0.843	0.033	0.042	11.06	0.75	5760.3	234.6	-999	1	0	-999	0
7464867	15.457	1	17	4476.0	85.9	79.3	4.652	0.016	0.019	0.648	0.023	0.023	21.07	1.61	2600.6	82.1	-999	1	0	-999	0
7464869	12.781	0	17	6149.5	101.4	100.3	4.433	0.015	0.022	1.098	0.029	0.040	8.44	0.63	3016.5	137.1	-999	1	0	-999	0
7464965	15.27	1	17	4311.0	88.0	83.5	4.632	0.023	0.024	0.659	0.029	0.026	23.04	3.09	320.8	16.7	-999	1	0	-999	0
7465059	12.798	0	17	6503.3	119.4	109.1	4.273	0.019	0.027	1.379	0.042	0.050	10.74	0.84	111.9	7.5	-999	1	0	-999	0
7465072	11.336	0	17	6767.4	142.9	138.5	4.145	0.030	0.030	1.447	0.076	0.065	9.44	0.89	40.1	3.3	-999	1	0	-999	0
7465092	12.62	0	17	6153.0	186.0	167.0	3.908	0.292	0.097	1.179	0.212	0.190	8.31	1.62	28.3	4.5	-999	2	-999	-999	1
7465203	15.165	4	17	5400.1	106.9	104.5	4.554	0.024	0.037	0.850	0.038	0.052	8.74	0.63	4976.0	227.6	-999	1	0	-999	0
7465304	14.939	1	17	6450.7	135.8	126.1	4.437	0.019	0.023	1.086	0.036	0.042	4.95	0.29	12.8	14.8	-999	1	0	-999	0
7465312	14.201	15	15	5954.7	129.7	123.9	4.181	0.040	0.046	1.120	0.077	0.091	15.24	1.15	121.9	9.2	-999	1	0	-999	0
7465370	13.287	1	17	6407.2	115.7	116.6	4.353	0.018	0.025	1.226	0.035	0.047	8.85	0.99	66.6	7.2	-999	1	0	-999	0
7465594	13.62	1	17	6697.8	150.3	136.2	4.087	0.035	0.034	1.430	0.077	0.068	4.77	0.61	165.7	16.6	-999	1	0	-999	0
7465761	13.584	0	17	4738.4	78.9	69.9	4.591	0.022	0.025	0.739	0.033	0.035	44.52	4.09	203.4	6.1	-999	1	0	-999	0
7465807	15.688	1	17	4420.0	88.6	84.0	4.605	0.026	0.025	0.696	0.032	0.030	14.49	1.23	1002.9	47.5	-999	1	0	-999	0
7465902	10.168	0	17	5790.6	98.4	94.2	4.176	0.031	0.040	1.128	0.066	0.083	9.52	0.85	60.9	3.5	-999	1	0	-999	0
7465924	15.144	1	17	6068.3	120.6	117.3	4.421	0.029	0.039	1.058	0.051	0.066	24.71	1.59	391.8	17.3	-999	1	0	-999	0
7465959	16.407	14	17	4841.5	117.1	123.3	4.577	0.030	0.037	0.757	0.044	0.043	20.07	1.61	929.4	47.4	-999	1	0	-999	0
7465960	13.957	1	17	6271.1	188.5	284.5	4.137	0.195	0.294	1.261	0.268	0.220	20.37	1.66	87.1	6.4	-999	1	-999	-999	0
7466020	15.976	4	17	5898.7	129.0	121.3	4.478	0.035	0.045	0.974	0.058	0.063	14.29	1.17	1704.9	75.0	-999	1	0	-999	0
7466043	15.015	1	17	5687.4	132.3	124.5	4.405	0.052	0.057	0.958	0.073	0.074	24.34	1.64	365.8	16.2	-999	1	0	-999	0
7466105	15.492	1	17	4330.1	86.1	80.1	4.618	0.024	0.024	0.675	0.031	0.027	21.22	2.05	2238.7	72.0	-999	1	0	-999	0
7466155	15.231	4	17	5601.2	133.0	126.8	4.216	0.052	0.051	0.951	0.078	0.071	8.03	0.60	3070.9	152.0	-999	1	0	-999	0
7466182	15.73	2	3	5749.5	139.5	131.8	4.419	0.050	0.057	0.974	0.071	0.075	9.11	0.71	3539.8	167.9	-999	1	0	-999	0
7466188	13.501	0	17	6400.5	114.9	113.4	4.363	0.017	0.024	1.217	0.033	0.045	4.37	0.36	1201.5	80.4	-999	1	0	-999	0
7466326	15.164	1	17	6011.2	126.1	118.4	4.502	0.022	0.028	0.962	0.040	0.047	17.72	1.78	1126.2	42.8	-999	1	0	-999	0
7466345	14.857	1	17	6050.8	128.6	122.9	4.402	0.030	0.040	1.069	0.057	0.073	15.30	1.66	590.4	26.9	-999	1	0	-999	0
7466585	13.728	1	17	5738.1	103.3	102.8	4.474	0.030	0.038	0.935	0.050	0.060	27.81	2.92	144.1	6.5	-999	1	0	-999	0
7466595	13.063	0	17	6928.9	154.0	140.9	4.287	0.022	0.026	1.365	0.043	0.048	5.92	0.58	42.0	6.9	-999	2	0	-999	0
7466603	15.85	4	17	4720.8	91.9	84.5	4.610	0.022	0.027	0.717	0.033	0.034	27.80	4.44	2120.1	62.7	-999	1	0	-999	0
7466638	11.715	0	17	6492.2	129.8	132.4	4.040	0.031	0.032	1.391	0.066	0.062	11.08	0.94	33.2	3.1	-999	1	0	-999	0
7467013	12.943	0	17	6877.8	144.3	138.7	4.181	0.031	0.034	1.488	0.072	0.072	4.24	0.43	451.7	33.3	-999	2	0	-999	0
7467024	14.398	1	17	5846.8	119.6	115.4	4.330	0.045	0.046	1.017	0.077	0.077	22.42	2.88	178.4	9.6	-999	1	0	-999	0
7467084	15.583	4	17	5742.8	119.7	114.5	4.499	0.027	0.039	0.940	0.046	0.057	32.11	4.85	436.2	18.4	-999	1	0	-999	0
7467119	15.182	1	17	4598.2	81.1	73.9	4.610	0.020	0.023	0.708	0.029	0.030	16.20	1.67	316.3	19.2	-999	1	0	-999	0
7467171	10.879	0	17	6576.2	147.1	121.8	4.130	0.030	0.027	1.391	0.067	0.057	4.27	0.35	428.8	28.5	-999	1	0	-999	0
7467708	11.56	0	17	6461.0	126.7	119.4	4.255	0.030	0.030	1.284	0.059	0.050	6.09	0.62	101.1	7.5	-999	1	0	-999	0
7468146	13.002	1	17	6491.9	132.0	133.8	4.039	0.031	0.032	1.439	0.071	0.066	16.67	2.90	43.5	4.1	-999	1	0	-999	0
7468246	15.269	1	17	5849.8	114.7	108.9	4.495	0.023	0.033	0.959	0.041	0.055	20.76	3.49	650.9	26.8	-999	1	0	-999	0
7468350	13.795	1	17	6348.6	116.9	112.2	4.371	0.023	0.031	1.147	0.042	0.057	6.43	0.86	49.8	9.0	-999	1	0	-999	0
7468460	15.649	1	17	5261.5	113.2	103.0	4.497	0.043	0.046	0.849	0.055	0.055	32.83	5.31	341.9	16.5	-999	1	0	-999	0
7468471	12.055	0	17	5697.9	97.6	96.6	4.436	0.036	0.042	0.959	0.063	0.070	10.67	0.77	5811.8	229.8	-999	1	0	-999	0
7468576	13.639	1	17	6081.2	123.0	121.7	3.977	0.037	0.051	1.307	0.085	0.120	26.02	2.18	173.5	5.6	-999	1	0	-999	0
7468783	14.687	1	17	6255.9	117.1	112.7	4.420	0.020	0.029	1.093	0.039	0.054	2.69	0.19	2564.6	216.0	1	1	0	-999	0
7468863	14.515	1	17	5937.8	144.3	133.4	4.272	0.107	0.108	1.068	0.099	0.092	9.97	0.77	397.4	23.8	-999	1	-999	-999	0
7468951	15.876	2	17	5199.3	134.4	144.2	4.211	0.246	0.185	0.863	0.059	0.053	27.22	2.76	1045.8	37.2	-999	1	-999	-999	0
7469009	13.772	1	17	5579.4	119.2	103.8	4.181	0.050	0.046	0.850	0.059	0.045	5.19	0.37	7228.9	412.5	1	1	0	-999	0
7469056	14.709	1	17	5816.4	112.1	111.2	4.404	0.040	0.047	0.998	0.066	0.076	25.76	2.28	561.5	19.5	-999	1	0	-999	0
7469117	14.88	1	17	4397.6	82.7	84.4	4.645	0.016	0.019	0.654	0.021	0.022	27.80	2.14	1553.1	43.4	-999	1	0	-999	0
7469138	15.541	1	17	5339.6	108.6	102.2	4.578	0.021	0.033	0.816	0.037	0.049	24.88	2.36	916.6	32.9	-999	1	0	-999	0
7469249	14.621	1	17	6422.3	122.0	121.5	4.360	0.022	0.032	1.194	0.043	0.060	8.07	0.99	132.5	15.1	-999	1	0	-999	0
7469252	15.93	4	17	5901.5	128.4	115.4	4.493	0.030	0.035	0.961	0.050	0.058	18.57	2.72	247.1	22.0	-999	1	0	-999	0
7469364	12.157	0	17	6277.0	171.0	171.0	3.812	0.285	0.095	1.524	0.179	0.333	1.89	0.12	85.5	13.4	-999	2	-999	-999	1
7469367	15.713	1	17	5026.6	98.0	93.3	4.588	0.023	0.032	0.768	0.038	0.045	11.14	0.87	2513.2	112.3	-999	1	0	-999	0
7469649	14.306	1	17	5686.9	133.0	125.0	4.196	0.044	0.043	0.989	0.086	0.077	23.44	2.19	230.8	10.6	-999	1	0	-999	0
7469854	13.38	0	17	7002.5	151.8	144.4	4.192	0.032	0.032	1.425	0.072	0.061	2.27	0.17	21.3	10.7	-999	2	0	-999	0
7469867	13.505	1	17	5507.5	95.9	98.4	4.436	0.037	0.041	0.949	0.062	0.065	25.74	2.29	381.6	12.4	-999	1	0	-999	0
7469897	12.736	0	17	6311.5	139.8	138.6	4.166	0.032	0.037	1.269	0.060	0.072	13.28	2.21	120.9	6.9	-999	1	0	-999	0
7470082	13.977	1	17	5862.3	147.1	143.7	4.424	0.030	0.037	0.997	0.062	0.073	5.57	0.44	2593.7	148.1	-999	1	0	-999	0
7470085	14.974	1	17	4987.4	14.7	25.0	4.385	0.014	0.014	0.848	0.010	0.010	30.42	2.53	1799.8	47.5	-999	1	1	-999	0
7470115	14.494	1	17	5448.6	120.4	104.6	4.335	0.043	0.038	0.890	0.066	0.053	19.79	1.63	1973.0	62.1	-999	1	0	-999	0
7470147	15.614	2	17	6216.1	138.3	128.4	4.460	0.025	0.030	1.030	0.045	0.051	12.25	1.02	1352.9	63.6	-999	1	0	-999	0
7470608	14.686	1	17	6121.3	132.6	123.5	4.389	0.028	0.037	1.095	0.056	0.073	11.59	1.14	820.6	38.7	-999	1	0	-999	0
7470609	15.958	1	17	5010.0	101.2	95.9	4.596	0.024	0.032	0.756	0.039	0.044	21.21	1.67	3204.2	103.0	-999	1	0	-999	0
7470693	11.631	0	17	6103.9	118.7	112.7	4.261	0.035	0.042	1.175	0.062	0.074	20.52	6.20	97.5	4.0	-999	1	0	-999	0
7470715	14.123	1	17	5279.3	103.4	95.4	4.497	0.038	0.040	0.854	0.055	0.057	20.92	1.66	3995.9	116.0	-999	1	0	-999	0
7470717	13.275	1	17	6667.6	139.9	141.4	4.204	0.032	0.031	1.355	0.070	0.058	10.29	0.66	57.0	6.3	-999	1	0	-999	0
7470779	15.217	1	17	6262.1	125.3	122.4	4.373	0.031	0.040	1.139	0.053	0.068	12.09	2.50	189.6	17.8	-999	1	0	-999	0
7470795	14.801	1	17	5118.2	99.8	88.8	4.506	0.037	0.034	0.822	0.052	0.046	43.32	5.66	596.1	16.0	-999	1	0	-999	0
7470855	14.84	1	17	5229.3	99.9	95.1	4.588	0.020	0.031	0.792	0.032	0.047	20.78	1.60	3518.8	105.2	-999	1	0	-999	0
7471043	15.287	1	17	5268.0	174.0	158.0	4.482	0.090	0.110	0.815	0.103	0.069	26.12	2.28	1006.2	32.9	-999	2	-999	-999	1
7471068	15.8	1	17	5209.7	95.5	85.1	4.374	0.041	0.039	0.850	0.039	0.029	21.21	2.34	854.8	36.1	-999	1	1	-999	0
7471078	15.567	1	17	5055.7	100.6	94.3	4.574	0.025	0.034	0.787	0.039	0.047	26.67	2.42	772.2	28.4	-999	1	0	-999	0
7471089	14.265	1	17	6504.3	172.7	180.3	4.088	0.031	0.034	1.372	0.077	0.073	15.45	0.98	179.6	11.2	-999	1	0	-999	0
7499271	11.727	0	17	4560.9	72.7	64.9	4.552	0.022	0.016	0.745	0.025	0.019	31.93	3.89	740.3	17.8	-999	1	-999	-999	0
7499328	15.443	4	17	4942.9	81.1	75.5	4.541	0.033	0.035	0.811	0.042	0.042	28.38	3.96	526.6	20.9	-999	1	0	-999	0
7499343	15.072	1	17	5228.1	91.2	86.0	4.507	0.039	0.041	0.842	0.052	0.054	14.19	1.01	2941.9	108.9	-999	1	0	-999	0
7499372	13.758	1	17	4943.4	86.7	78.2	4.549	0.030	0.029	0.788	0.042	0.042	29.59	2.15	1394.8	35.8	-999	1	1	-999	0
7499470	13.615	1	17	5733.5	104.2	96.9	4.259	0.033	0.039	1.096	0.059	0.070	21.06	4.49	112.3	6.4	-999	1	0	-999	0
7499547	14.789	1	17	5757.5	119.5	113.7	3.984	0.057	0.047	1.111	0.089	0.074	5.49	0.38	2545.0	151.1	-999	1	0	-999	0
7499571	14.931	1	17	5692.6	97.8	91.9	4.489	0.026	0.036	0.963	0.042	0.051	20.75	1.95	284.7	14.9	-999	1	0	-1	0
7499580	14.985	1	17	5860.2	113.2	109.5	4.298	0.128	0.153	1.031	0.095	0.085	21.34	1.59	132.3	10.7	-999	1	-999	-999	0
7499625	15.836	1	17	4893.3	86.0	81.1	4.598	0.020	0.029	0.773	0.034	0.038	35.43	4.36	1396.6	39.9	-999	1	0	-999	0
7499650	14.662	1	17	4587.5	84.1	77.0	4.623	0.018	0.022	0.694	0.026	0.029	29.79	1.39	676.7	20.7	-999	1	0	-999	0
7499819	14.063	1	17	4887.7	86.3	77.3	4.564	0.027	0.028	0.774	0.038	0.041	38.77	6.11	1579.0	35.5	-999	1	0	-999	0
7499836	15.534	1	17	3971.6	83.0	80.7	4.656	0.015	0.014	0.581	0.014	0.014	39.31	3.00	2136.4	51.0	-999	1	0	-999	0
7499967	15.234	1	17	5531.5	96.8	90.4	4.530	0.025	0.037	0.890	0.040	0.054	10.53	0.75	2671.0	117.0	-999	1	0	-999	0
7500026	12.81	0	17	5653.5	107.6	98.7	4.188	0.050	0.047	0.852	0.061	0.049	26.45	3.62	304.4	9.5	-999	1	0	-999	0
7500061	11.196	0	17	6216.0	120.3	114.5	4.013	0.028	0.047	1.289	0.057	0.113	12.12	1.42	27.7	2.4	-999	1	0	-999	0
7500065	14.564	1	17	5432.3	116.1	110.3	4.490	0.036	0.039	0.857	0.058	0.060	17.05	0.95	145.0	10.6	-999	1	0	-999	0
7500085	15.066	1	17	5839.7	100.8	98.3	4.467	0.027	0.039	0.982	0.046	0.062	17.96	2.54	503.7	23.2	-999	1	0	-999	0
7500099	15.97	2	17	4182.2	58.2	53.9	4.628	0.033	0.027	0.631	0.021	0.018	16.64	1.29	1475.4	62.2	-999	1	0	-999	0
7500161	10.682	0	17	5232.8	75.0	81.0	4.494	0.028	0.035	0.944	0.044	0.051	26.30	1.92	3012.2	75.8	-999	1	0	-999	0
7500290	14.59	1	17	4816.5	125.7	98.9	4.560	0.046	0.062	0.762	0.050	0.050	42.72	3.81	659.6	16.8	-999	1	-999	-999	0
7500710	14.139	1	17	5412.7	102.6	88.3	4.330	0.040	0.033	0.881	0.061	0.047	19.91	3.01	620.8	22.2	-999	1	0	-999	0
7500821	13.667	1	17	6168.5	135.5	119.9	4.223	0.031	0.036	1.239	0.058	0.067	11.18	2.43	125.6	9.4	-999	1	0	-999	0
7500845	15.477	1	17	4712.7	85.1	77.1	4.602	0.021	0.025	0.726	0.032	0.034	30.21	3.23	1730.9	48.5	-999	1	0	-999	0
7500850	16.981	7	7	3719.0	46.0	54.3	4.673	0.015	0.015	0.549	0.015	0.016	4.75	0.37	3146.7	256.8	-999	1	0	-999	0
7501009	15.608	1	17	4802.1	83.4	77.0	4.522	0.030	0.021	0.779	0.035	0.026	26.85	1.96	3434.9	94.3	-999	1	0	-999	0
7501060	14.686	1	17	5822.0	102.0	100.2	4.437	0.032	0.043	0.993	0.056	0.070	21.48	2.02	679.8	24.6	-999	1	0	-999	0
7501509	15.423	1	17	5049.3	39.7	48.7	4.382	0.021	0.021	0.846	0.015	0.013	24.03	1.75	2524.1	74.7	-999	1	1	-999	0
7501532	15.789	1	17	5153.5	59.2	57.1	4.204	0.048	0.053	0.887	0.016	0.014	21.81	1.74	3651.5	112.1	-999	1	0	-999	0
7501618	14.915	1	17	3838.3	79.1	73.2	4.682	0.013	0.013	0.549	0.012	0.012	26.30	2.31	1439.4	41.9	-999	1	0	-999	0
7501966	15.314	1	17	5168.2	73.5	63.8	4.336	0.028	0.026	0.866	0.026	0.019	39.04	3.88	940.5	25.7	-999	1	1	-999	0
7501967	14.149	1	17	5601.1	95.0	93.5	4.498	0.026	0.038	0.923	0.045	0.060	7.40	0.54	5075.8	245.8	-999	1	0	-999	0
7502024	14.939	1	17	5481.5	108.7	99.7	4.350	0.047	0.043	0.897	0.068	0.058	15.91	2.18	340.7	18.8	-999	1	0	-999	0
7502065	14.4	1	17	4702.6	19.3	24.5	4.487	0.008	0.007	0.793	0.010	0.007	6.18	0.43	10640.1	556.4	-999	1	2	-999	0
7502086	14.679	1	17	5107.7	70.6	61.0	4.375	0.019	0.016	0.849	0.022	0.016	11.53	0.78	3424.3	136.9	-999	1	1	-999	0
7502108	12.873	0	17	6097.3	111.8	108.2	3.931	0.028	0.051	1.417	0.065	0.140	7.52	0.86	399.8	22.5	-999	1	0	-999	0
7502163	15.232	1	17	5594.5	101.6	100.6	4.448	0.041	0.050	0.930	0.062	0.068	17.23	1.73	1339.7	50.4	-999	1	0	-999	0
7502227	15.426	1	17	4233.6	79.2	54.5	4.633	0.025	0.029	0.646	0.027	0.021	16.53	1.19	1505.0	58.0	-999	1	0	-999	0
7502259	15.156	1	17	4892.2	86.7	79.1	4.567	0.027	0.030	0.773	0.037	0.042	17.96	1.32	7044.6	221.0	-999	1	0	-999	0
7502269	14.904	1	17	5292.9	81.6	71.6	4.276	0.032	0.029	0.873	0.038	0.027	27.99	3.35	1037.4	30.9	-999	1	0	-999	0
7502447	15.954	2	2	4973.2	100.6	90.4	3.601	0.097	0.110	1.087	0.172	0.168	2.19	0.17	401.4	78.2	-999	1	0	-999	0
7502460	14.481	1	17	6007.0	106.5	101.1	4.465	0.021	0.031	1.012	0.039	0.056	17.82	1.80	264.7	13.7	-999	1	0	-999	0
7502497	15.407	1	17	4588.5	68.8	61.4	4.538	0.019	0.014	0.756	0.022	0.017	28.38	2.24	295.9	15.1	-999	1	1	-999	0
7502545	14.79	1	17	5433.5	93.1	92.9	4.545	0.022	0.037	0.866	0.037	0.054	26.91	2.67	1618.2	45.4	-999	1	0	-999	0
7502548	15.285	1	17	4988.5	87.1	80.2	4.528	0.036	0.032	0.798	0.045	0.040	45.79	7.10	1067.7	26.0	-999	1	0	-999	0
7502608	13.913	1	17	4720.6	74.5	64.0	4.523	0.022	0.014	0.770	0.027	0.018	21.36	1.74	3799.9	108.9	-999	1	1	-999	0
7502671	12.395	0	17	6253.0	158.0	205.0	4.133	0.195	0.195	1.354	0.176	0.235	2.31	0.21	4301.9	367.8	1	2	-999	-999	1
7502783	15.602	1	17	5575.6	98.9	96.3	4.479	0.038	0.051	0.919	0.054	0.063	12.61	0.92	4461.8	174.4	-999	1	0	-999	0
7503044	14.663	1	17	4349.6	94.8	102.6	4.681	0.033	0.033	0.607	0.039	0.035	24.37	1.82	2258.7	63.9	-999	1	-999	-999	0
7503606	12.622	0	17	6376.0	109.2	117.3	4.334	0.022	0.032	1.226	0.043	0.058	8.11	0.68	73.5	6.6	-999	1	0	-999	0
7503611	13.615	1	17	6337.1	127.8	121.7	3.991	0.032	0.032	1.420	0.069	0.068	10.25	1.02	62.7	7.2	-999	1	0	-999	0
7503614	13.317	1	17	6411.5	120.4	121.6	4.350	0.023	0.033	1.185	0.042	0.061	6.66	1.38	59.1	8.0	-999	1	0	-999	0
7503615	16.022	14	17	4876.6	89.6	84.1	4.534	0.035	0.030	0.782	0.041	0.034	9.50	0.80	655.0	49.2	-999	1	1	-999	0
7503630	15.296	1	17	5195.0	99.1	94.2	4.572	0.022	0.034	0.807	0.037	0.051	18.73	1.40	4396.8	139.1	-999	1	0	-999	0
7503731	15.505	1	17	4580.1	80.3	74.4	4.611	0.020	0.023	0.705	0.030	0.029	25.76	1.86	1802.1	54.4	-999	1	0	-999	0
7503734	16.792	7	7	3812.3	76.1	76.5	4.723	0.014	0.014	0.506	0.015	0.015	21.81	1.63	3927.7	259.7	-999	1	0	-999	0
7503877	14.081	1	17	5214.9	100.4	94.0	4.539	0.030	0.037	0.829	0.042	0.052	13.77	0.96	162.4	10.7	-999	1	0	-999	0
7503882	13.978	1	17	5681.2	86.8	87.6	4.559	0.013	0.018	0.895	0.022	0.027	9.56	0.69	3743.8	160.7	-999	1	0	-999	0
7503948	14.226	1	17	4844.3	91.8	82.5	4.587	0.022	0.027	0.754	0.033	0.039	43.03	5.32	615.5	15.2	-999	1	0	-999	0
7503955	11.109	0	17	6448.2	129.4	121.6	3.991	0.026	0.043	1.325	0.055	0.103	4.59	0.69	371.8	24.3	-999	1	0	-999	0
7504049	14.899	1	17	3961.3	72.9	78.5	4.690	0.013	0.013	0.549	0.013	0.013	38.24	2.71	1511.0	36.2	-999	1	0	-999	0
7504202	14.923	1	17	4068.8	71.8	87.1	4.650	0.018	0.016	0.593	0.014	0.015	23.54	1.78	1465.1	45.0	-999	1	0	-999	0
7504207	15.299	1	17	5049.8	91.4	88.2	4.598	0.021	0.029	0.759	0.034	0.043	21.96	1.65	2799.2	84.9	-999	1	0	-999	0
7504239	14.908	1	17	5481.9	99.7	101.6	4.474	0.038	0.047	0.900	0.058	0.065	28.58	2.37	989.4	31.0	-999	1	0	-999	0
7504283	13.819	1	17	5805.8	108.2	110.3	4.352	0.032	0.035	1.134	0.063	0.052	18.22	3.97	237.7	11.0	-999	1	0	-999	0
7504656	15.661	1	17	4564.6	80.4	76.4	4.615	0.020	0.023	0.699	0.029	0.029	16.53	1.50	1190.1	50.1	-999	1	0	-999	0
7504769	12.951	0	17	5529.4	85.3	81.2	4.518	0.014	0.023	0.968	0.029	0.040	21.63	2.85	1741.9	50.2	-999	1	0	-999	0
7504913	14.717	1	17	5829.7	102.4	99.4	4.463	0.027	0.039	0.984	0.047	0.064	25.20	3.96	348.6	14.3	-999	1	0	-999	0
7504933	14.83	1	17	5004.7	88.8	80.4	4.529	0.034	0.031	0.801	0.046	0.042	31.28	4.43	1629.5	42.5	-999	1	0	-999	0
7505110	13.202	1	17	6043.0	298.0	331.0	4.337	0.158	0.193	1.003	0.180	0.135	19.49	1.65	4145.1	122.8	-999	2	-999	-999	1
7505168	15.066	1	17	5807.9	116.2	111.5	4.095	0.052	0.056	1.083	0.110	0.082	18.82	1.38	310.2	17.0	-999	1	0	-999	0
7505185	13.695	1	17	5312.5	93.7	91.7	4.504	0.030	0.039	0.901	0.048	0.056	18.73	1.51	3173.4	97.4	-999	1	0	-999	0
7505435	13.586	0	17	6749.9	139.3	129.7	4.094	0.034	0.033	1.443	0.077	0.070	6.18	0.40	43.5	8.2	-999	1	0	-999	0
7505483	13.991	2	17	6142.3	115.0	112.8	4.433	0.028	0.035	0.999	0.048	0.060	13.55	2.35	119.8	9.1	-999	1	0	-999	0
7505501	12.97	0	17	6050.8	117.2	106.1	4.042	0.031	0.042	1.323	0.057	0.114	9.27	1.02	174.9	11.0	-999	1	0	-999	0
7505515	14.433	1	17	5087.8	84.8	76.3	4.496	0.037	0.030	0.817	0.051	0.041	30.59	3.00	673.7	19.8	-999	1	0	-999	0
7505644	16.136	14	17	3771.2	61.0	60.1	4.658	0.014	0.013	0.566	0.013	0.014	0.81	0.05	13369.6	1993.3	1	1	0	-999	0
7505674	11.398	0	17	5088.8	117.1	104.6	3.661	0.043	0.061	1.211	0.106	0.146	1.58	0.10	241.3	28.7	1	1	0	-999	0
7505823	13.672	1	17	5544.6	125.9	110.8	4.452	0.040	0.037	0.828	0.066	0.056	23.38	2.07	553.5	17.8	-999	1	0	-999	0
7505873	15.821	1	17	4904.8	95.4	91.2	4.565	0.031	0.036	0.772	0.042	0.042	16.41	1.28	4911.0	169.3	-999	1	0	-999	0
7505877	14.73	1	17	5452.0	108.6	103.2	4.421	0.047	0.047	0.891	0.068	0.062	13.15	1.06	5060.4	186.1	-999	1	0	-999	0
7506027	13.989	1	17	5033.0	135.0	135.0	4.589	0.072	0.039	0.659	0.080	0.037	4.55	0.32	9838.1	597.5	-999	2	-999	-999	1
7506115	13.382	0	17	5926.7	113.9	110.4	3.980	0.055	0.041	1.187	0.136	0.078	12.97	3.11	144.2	8.8	-999	1	0	-999	0
7506263	14.807	1	17	5953.2	111.1	111.4	3.971	0.060	0.055	1.210	0.130	0.083	15.01	1.31	518.0	24.6	-999	1	0	-999	0
7506298	15.181	1	17	4006.7	78.8	79.6	4.627	0.015	0.015	0.608	0.013	0.013	31.93	2.42	2286.7	58.2	-999	1	0	-999	0
7506620	13.31	0	17	5716.9	94.2	95.2	4.486	0.026	0.034	0.940	0.045	0.057	11.20	0.80	3731.1	146.4	-999	1	0	-999	0
7506635	14.612	1	17	5064.3	80.2	75.8	4.570	0.017	0.027	0.847	0.029	0.038	34.22	2.58	793.9	21.8	-999	1	0	-999	0
7506835	13.612	0	17	6405.4	142.3	136.1	4.186	0.033	0.035	1.232	0.051	0.062	9.18	0.68	85.7	8.6	-999	1	0	-999	0
7506881	13.054	0	17	6037.0	111.2	108.3	4.350	0.037	0.042	1.106	0.063	0.071	4.28	0.29	2540.2	162.5	-999	1	0	-999	0
7509258	11.901	0	17	6417.2	131.4	126.3	3.953	0.031	0.033	1.518	0.072	0.077	3.95	0.39	240.6	18.8	-999	1	0	-999	0
7509281	15.951	1	17	3752.4	80.4	69.9	4.717	0.012	0.012	0.508	0.013	0.013	5.34	0.37	9625.5	560.1	1	1	0	-999	0
7509395	13.83	1	17	5936.7	115.8	112.6	4.244	0.168	0.237	1.073	0.140	0.094	14.90	1.19	359.2	16.2	-999	1	-999	-999	0
7509473	13.287	0	17	4544.5	74.0	70.7	4.575	0.020	0.013	0.708	0.026	0.019	22.11	1.70	4146.0	115.4	-999	1	0	-999	0
7509496	14.471	1	17	4169.4	46.6	68.4	4.612	0.034	0.020	0.635	0.017	0.015	9.56	0.70	4854.2	208.4	-999	1	0	-999	0
7509618	12.891	0	17	5836.2	113.4	114.9	3.482	0.030	0.030	1.644	0.058	0.061	9.29	0.70	4644.1	198.3	-999	2	0	-999	0
7509789	12.0	0	17	6315.0	181.0	249.0	3.958	0.382	0.153	1.238	0.195	0.216	10.42	0.99	176.7	9.1	-999	2	-999	-999	1
7509793	12.742	0	17	5314.4	72.1	73.8	4.507	0.020	0.030	0.970	0.034	0.046	28.94	6.27	838.6	21.8	-999	1	0	-999	0
7509798	15.859	4	17	5454.4	99.7	97.5	4.536	0.033	0.047	0.868	0.048	0.057	21.96	1.83	1053.4	41.5	-999	1	0	-999	0
7509806	15.476	1	17	5487.8	97.7	93.2	4.547	0.025	0.037	0.867	0.041	0.052	21.33	2.16	482.8	23.1	-999	1	0	-999	0
7509821	14.215	1	17	4968.0	91.3	83.5	4.588	0.021	0.029	0.766	0.033	0.044	46.75	3.63	467.9	11.8	-999	1	0	-999	0
7509886	13.283	0	17	4954.6	76.2	72.5	4.559	0.023	0.032	0.825	0.035	0.044	13.71	1.02	7144.9	250.1	-999	1	0	0	0
7509897	15.735	2	17	4986.8	93.9	86.6	4.576	0.027	0.035	0.775	0.040	0.045	28.78	2.37	1722.6	51.2	-999	1	0	-999	0
7509982	15.495	1	17	5193.2	97.6	91.1	4.534	0.035	0.043	0.829	0.046	0.052	21.22	1.89	528.6	24.6	-999	1	0	-999	0
7510049	11.832	0	17	6013.9	100.7	100.9	4.391	0.025	0.035	1.109	0.050	0.064	6.94	0.51	3128.7	154.2	-999	1	0	-999	0
7510090	15.275	1	17	5613.0	106.8	104.8	4.398	0.050	0.054	0.936	0.071	0.070	25.40	2.43	457.4	13.7	-999	1	0	-999	0
7510131	14.689	1	17	4981.7	68.6	61.8	4.433	0.019	0.016	0.825	0.021	0.015	8.44	0.61	7094.0	321.6	-999	1	1	-999	0
7510226	15.635	2	3	5836.4	112.2	108.8	4.253	0.063	0.063	1.033	0.080	0.079	16.86	2.75	430.3	25.7	-999	1	0	-999	0
7510237	15.859	2	17	5655.0	107.5	103.2	4.411	0.067	0.079	0.945	0.067	0.068	19.12	1.97	1104.1	46.0	-999	1	0	-999	0
7510349	13.652	1	17	5470.0	87.4	85.9	4.502	0.021	0.031	0.960	0.039	0.050	20.91	3.01	208.5	9.2	-999	1	0	-999	0
7510432	15.503	1	17	5414.7	99.9	98.3	4.525	0.030	0.044	0.873	0.045	0.058	35.43	5.15	498.9	18.4	-999	1	0	-999	0
7510457	15.188	4	17	4820.8	82.9	76.1	4.596	0.022	0.028	0.742	0.034	0.038	21.81	1.70	3851.1	113.3	-999	1	0	-999	0
7510474	10.169	0	17	6194.5	126.3	122.0	4.119	0.031	0.032	1.319	0.051	0.065	6.76	0.47	2295.7	114.0	1	1	0	-999	0
7510515	15.262	1	17	5852.4	113.5	109.9	4.259	0.052	0.054	1.038	0.077	0.079	11.28	0.97	2300.3	99.1	-999	1	0	-999	0
7510567	15.228	4	17	5257.0	93.5	84.1	4.399	0.056	0.049	0.850	0.050	0.038	2.57	0.17	173.2	37.5	-999	1	0	-999	0
7510633	15.532	4	17	5268.0	203.0	184.0	4.467	0.112	0.138	0.785	0.112	0.060	28.18	2.36	246.9	14.8	-999	2	-999	-999	1
7510702	12.749	0	17	5737.8	108.5	104.8	4.357	0.040	0.041	0.989	0.072	0.069	16.42	1.81	333.5	13.0	-999	1	0	-999	0
7510742	16.897	7	7	3792.3	81.4	76.3	4.700	0.014	0.014	0.528	0.015	0.016	52.60	5.58	3846.4	260.9	-999	1	0	-999	0
7510767	14.496	1	17	3974.2	78.0	76.4	4.660	0.014	0.014	0.577	0.013	0.013	18.34	1.39	2502.5	80.3	-999	1	0	-999	0
7510834	15.685	1	17	5524.0	98.4	96.4	4.516	0.030	0.044	0.895	0.046	0.057	23.87	2.65	789.7	21.3	-999	1	0	-999	0
7510887	15.809	1	17	4508.2	94.9	90.2	4.582	0.031	0.029	0.723	0.033	0.034	17.84	1.51	1073.9	46.1	-999	1	-999	-999	0
7511060	14.746	1	17	4891.9	85.3	76.2	4.555	0.029	0.028	0.778	0.041	0.039	37.19	3.33	1333.9	32.5	-999	1	0	-999	0
7511147	15.446	1	17	4594.3	60.9	57.6	4.532	0.017	0.013	0.760	0.019	0.015	34.22	3.09	888.1	26.9	-999	1	1	-999	0
7511341	13.133	0	17	5964.1	114.0	112.3	4.378	0.039	0.043	0.984	0.068	0.069	26.40	3.84	98.5	3.5	-999	1	0	-999	0
7511396	15.7	4	17	4493.4	79.5	76.1	4.632	0.018	0.021	0.675	0.026	0.026	27.42	2.34	1126.1	37.6	-999	1	0	-999	0
7511414	15.263	4	17	5274.9	95.7	91.9	4.545	0.028	0.040	0.840	0.041	0.055	16.17	1.38	2308.3	83.0	-999	1	0	-999	0
7511430	14.226	1	17	5657.1	109.8	107.5	4.127	0.047	0.043	1.000	0.082	0.072	18.73	1.57	1010.0	34.6	-999	1	0	-999	0
7511552	13.324	0	17	6290.2	134.5	136.0	4.180	0.037	0.027	1.314	0.059	0.055	7.26	0.58	69.9	8.2	-999	1	0	-999	0
7511578	14.27	1	17	6081.0	165.0	183.0	4.393	0.108	0.186	0.932	0.130	0.094	22.11	2.34	74.4	6.5	-999	2	-999	-999	1
7511600	14.797	1	17	5535.2	105.0	103.0	4.409	0.045	0.048	0.914	0.069	0.067	21.96	2.31	424.2	17.7	-999	1	0	-999	0
7511636	15.745	2	17	5007.0	89.5	85.4	4.596	0.023	0.031	0.757	0.037	0.043	27.04	2.30	1436.2	45.9	-999	1	0	-999	0
7511658	15.947	1	17	4984.6	90.9	83.9	4.541	0.036	0.037	0.794	0.044	0.042	21.36	1.63	3625.0	114.1	-999	1	0	-999	0
7511732	15.122	1	17	5650.8	101.8	96.9	4.481	0.031	0.042	0.938	0.051	0.063	15.95	1.27	1885.9	69.2	-999	1	0	-999	0
7511865	15.704	1	17	4677.8	80.7	76.7	4.571	0.027	0.024	0.745	0.035	0.031	42.13	4.93	1321.4	34.2	-999	1	0	-999	0
7511885	14.768	1	17	4733.5	79.7	74.7	4.573	0.026	0.024	0.750	0.036	0.034	9.69	0.66	7053.4	298.7	-999	1	0	-999	0
7512061	16.49	7	7	4304.7	84.3	76.0	4.601	0.026	0.023	0.689	0.029	0.030	10.98	0.87	5329.7	320.1	-999	1	0	-999	0
7512128	15.721	1	17	4237.1	63.5	50.5	4.587	0.026	0.021	0.677	0.030	0.022	44.53	6.37	309.1	16.6	-999	1	0	-999	0
7512130	14.314	1	17	5870.5	112.0	111.9	4.084	0.044	0.051	1.120	0.109	0.085	17.24	2.02	106.2	8.5	-999	1	0	-999	0
7512199	15.851	1	17	5214.3	94.5	86.2	4.486	0.048	0.046	0.839	0.054	0.049	35.93	5.21	455.0	19.6	-999	1	0	-999	0
7512261	13.956	1	17	5052.2	83.4	77.3	4.527	0.031	0.035	0.842	0.045	0.048	37.96	5.60	362.9	10.4	-999	1	0	-999	0
7512333	15.122	1	17	4562.4	77.4	73.7	4.596	0.023	0.022	0.718	0.031	0.029	27.79	2.80	197.1	11.5	-999	1	0	-999	0
7512355	14.407	14	15	6191.1	112.2	113.1	4.340	0.034	0.041	1.140	0.061	0.076	8.03	0.90	822.3	45.2	-999	1	0	-999	0
7512382	15.312	1	17	5863.1	108.8	106.8	4.379	0.048	0.054	1.016	0.069	0.076	8.26	0.48	45.7	16.0	-999	1	0	-999	0
7512707	12.571	0	17	6609.4	130.1	118.5	4.308	0.021	0.029	1.290	0.041	0.052	19.15	1.99	79.9	4.4	-999	3	0	-999	0
7512709	14.748	4	17	5642.3	99.2	97.7	4.460	0.035	0.045	0.941	0.057	0.066	19.39	1.90	1112.6	38.6	-999	1	0	-999	0
7512714	12.233	0	17	5758.7	127.6	106.0	3.759	0.031	0.029	1.362	0.059	0.058	4.99	0.46	374.0	24.9	-999	1	0	-999	0
7512835	15.357	1	17	5789.5	116.7	113.3	3.901	0.069	0.061	1.184	0.088	0.083	10.10	1.05	2072.0	96.4	-999	1	0	-999	0
7512845	14.493	1	17	5507.6	105.3	97.7	4.303	0.044	0.043	0.908	0.066	0.059	9.55	0.73	6097.2	260.1	-999	1	0	-999	0
7512890	14.644	1	17	5985.6	115.0	110.1	4.308	0.053	0.054	1.075	0.074	0.079	2.63	0.18	1872.1	163.7	1	1	0	-999	0
7512982	15.887	1	17	4907.5	87.7	83.4	4.591	0.029	0.032	0.726	0.037	0.035	25.76	2.86	777.4	31.6	-999	1	0	0	0
7513008	14.975	1	17	5489.6	94.4	94.1	4.506	0.030	0.044	0.897	0.047	0.061	16.99	1.54	2198.4	76.0	-999	1	0	-999	0
7513011	14.091	1	17	5594.4	94.9	91.3	4.501	0.026	0.037	0.920	0.044	0.060	15.75	1.44	2775.3	94.3	-999	1	0	-999	0
7513213	15.339	1	17	4521.2	76.3	72.4	4.604	0.022	0.022	0.706	0.030	0.028	21.07	1.66	1448.1	49.2	-999	1	0	-999	0
7513242	15.991	1	17	3757.9	76.2	72.4	4.740	0.012	0.012	0.485	0.012	0.012	46.43	3.07	1657.4	40.8	-999	1	0	-999	0
7513271	15.764	1	17	5140.2	92.1	83.5	4.480	0.046	0.039	0.826	0.051	0.041	19.43	2.12	88.4	15.2	-999	1	0	-999	0
7513462	14.964	1	17	5651.0	97.0	92.9	4.506	0.026	0.038	0.924	0.043	0.056	11.67	0.84	1658.1	71.4	-999	1	0	-999	0
7513490	16.481	17	17	3719.0	100.0	111.0	4.692	0.068	0.020	0.566	0.032	0.060	1.09	0.08	2710.5	426.6	-999	2	0	-999	1
7513529	15.108	1	17	4430.2	78.7	72.3	4.626	0.018	0.021	0.678	0.025	0.024	14.39	1.13	2799.8	103.6	-999	1	0	-999	0
7513582	13.539	0	17	6154.0	164.0	201.0	4.354	0.128	0.192	0.986	0.154	0.115	13.79	1.12	1117.3	42.4	-999	2	-999	-999	1
7513662	13.634	1	17	5967.1	113.0	123.8	3.816	0.058	0.034	1.317	0.164	0.061	10.65	0.66	277.7	15.5	-999	1	0	-999	0
7513681	15.706	4	17	4794.7	83.0	77.4	4.558	0.031	0.028	0.764	0.038	0.034	33.52	3.16	2097.8	55.5	-999	1	0	-999	0
7513712	14.008	1	17	6004.9	108.0	107.1	4.382	0.034	0.042	1.063	0.062	0.075	16.41	1.75	127.4	8.6	-999	1	0	-999	0
7513751	15.787	2	17	5584.9	98.4	95.5	4.515	0.032	0.046	0.902	0.049	0.056	9.35	0.72	2696.2	131.2	-999	1	0	-999	0
7513867	15.914	1	17	4432.7	77.5	71.4	4.591	0.024	0.019	0.710	0.028	0.025	27.61	2.04	4049.4	110.4	-999	1	0	-999	0
7514250	13.052	0	17	5827.8	119.7	106.5	3.820	0.033	0.032	1.242	0.058	0.062	24.18	2.77	329.8	10.9	-999	1	0	-999	0
7514317	12.416	0	17	6229.5	107.7	100.5	4.357	0.020	0.026	1.204	0.040	0.056	8.05	0.82	403.2	21.2	-999	1	0	-999	0
7514323	15.238	1	17	4805.4	85.4	82.8	4.628	0.018	0.024	0.703	0.028	0.033	28.58	2.82	328.2	15.0	-999	1	0	-999	0
7514412	12.797	0	17	6048.7	116.8	105.6	4.149	0.085	0.078	1.198	0.082	0.089	7.09	0.54	1153.2	59.2	-999	1	-999	-999	0
7514438	11.765	0	17	5154.2	74.3	69.0	4.632	0.011	0.018	0.750	0.016	0.023	15.75	1.27	2647.5	86.9	-999	1	0	-999	0
7514595	15.261	1	17	5397.0	159.0	159.0	4.571	0.040	0.112	0.838	0.087	0.087	29.38	4.05	455.7	17.9	-999	2	-999	-999	1
7514690	15.494	4	17	5387.0	204.0	185.0	4.496	0.084	0.126	0.797	0.113	0.070	20.21	1.60	1602.7	55.7	-999	2	-999	-999	1
7514694	15.267	1	17	5079.0	153.0	138.0	4.594	0.039	0.066	0.780	0.073	0.073	20.21	1.57	1790.0	59.6	-999	2	-999	-999	1
7514737	14.458	1	17	4503.9	75.1	71.8	4.588	0.023	0.018	0.718	0.030	0.025	31.49	2.61	2838.2	68.9	-999	1	0	-999	0
7514858	14.514	1	17	6112.0	169.0	232.0	4.373	0.075	0.210	1.172	0.151	0.166	18.72	1.81	215.9	12.0	-999	2	-999	-999	1
7514991	14.655	1	17	5384.7	101.3	85.6	4.325	0.040	0.034	0.876	0.057	0.042	28.12	1.27	399.8	20.7	-999	1	0	-999	0
7514996	15.117	1	17	5418.5	95.6	92.4	4.566	0.022	0.034	0.840	0.036	0.049	27.76	3.66	982.8	30.5	-999	1	0	-999	0
7515087	15.428	1	17	5593.1	99.7	97.6	4.477	0.037	0.049	0.924	0.054	0.063	15.97	1.37	2966.7	105.8	-999	1	0	-999	0
7515121	14.36	1	17	5209.6	96.5	88.6	4.508	0.036	0.038	0.839	0.052	0.053	26.61	3.26	372.9	13.6	-999	1	0	-999	0
7515151	13.891	1	17	6636.4	125.2	116.6	4.272	0.019	0.025	1.400	0.041	0.048	1.53	0.12	219.3	36.6	1	1	0	-999	0
7515212	13.178	1	17	5969.4	110.2	116.3	4.194	0.030	0.037	1.222	0.050	0.077	20.50	1.84	122.3	6.1	-999	1	0	0	0
7515308	15.545	1	17	5399.7	102.5	86.7	4.229	0.051	0.049	0.889	0.057	0.044	11.93	0.81	3350.7	137.7	-999	1	0	-999	0
7515393	13.798	1	17	5835.9	105.4	136.8	3.805	0.056	0.035	1.425	0.163	0.062	7.14	0.53	3793.2	187.6	-999	1	0	-999	0
7515444	15.06	1	17	4906.6	85.7	78.8	4.552	0.032	0.031	0.780	0.041	0.040	24.88	2.24	1051.6	33.8	-999	1	0	-999	0
7515468	13.97	1	17	6412.5	133.8	130.9	3.832	0.041	0.036	1.268	0.068	0.052	4.36	0.42	1342.8	90.8	1	1	0	-999	0
7515543	14.927	1	17	3953.6	78.6	76.2	4.648	0.014	0.014	0.587	0.013	0.013	38.77	3.50	1668.5	39.3	-999	1	0	-999	0
7515645	15.158	1	17	4866.2	87.9	79.7	4.584	0.023	0.029	0.759	0.034	0.041	11.85	0.83	3304.7	133.2	-999	1	0	-999	0
7515685	13.398	0	17	6153.6	111.5	111.7	4.436	0.027	0.036	0.998	0.046	0.058	18.49	0.46	53.4	4.7	-999	1	0	-999	0
7515908	15.104	1	17	5017.0	87.9	81.1	4.532	0.036	0.035	0.801	0.045	0.043	12.10	0.83	2696.8	109.2	-999	1	1	-999	0
7515964	12.779	0	17	5830.1	115.3	111.7	4.075	0.046	0.041	1.018	0.081	0.067	21.46	2.57	69.9	4.1	-999	1	0	-999	0
7515980	15.017	1	17	5690.3	104.9	101.7	4.438	0.039	0.048	0.956	0.062	0.070	19.12	1.71	1327.5	46.4	-999	1	0	-999	0
7516038	14.079	1	17	4688.1	75.2	68.0	4.533	0.018	0.012	0.751	0.022	0.017	43.92	6.48	821.3	19.7	-999	1	1	-999	0
7516043	14.145	1	17	5154.8	91.2	90.6	4.572	0.025	0.032	0.783	0.037	0.047	32.15	3.40	407.6	12.7	-999	1	0	-999	0
7516073	13.17	0	17	5735.2	112.2	109.2	4.216	0.041	0.040	0.883	0.065	0.057	31.83	2.04	204.7	6.8	-999	1	0	-1	0
7516379	14.83	1	17	5591.3	100.9	101.7	4.436	0.042	0.048	0.930	0.065	0.069	26.99	4.29	495.1	17.8	-999	1	0	-999	0
7516406	12.735	0	17	5678.8	116.9	112.9	3.474	0.029	0.027	1.552	0.061	0.065	6.80	0.52	3343.0	167.7	-999	2	0	-999	0
7516439	15.121	1	17	5242.4	102.4	94.6	4.324	0.147	0.242	0.927	0.065	0.050	26.12	2.38	155.2	10.8	-999	1	-999	-999	0
7516478	15.045	1	17	3998.8	77.1	76.4	4.654	0.014	0.014	0.585	0.013	0.013	28.58	2.67	374.5	15.2	-999	1	0	-999	0
7516505	15.58	2	17	4764.3	88.0	80.2	4.611	0.021	0.026	0.721	0.032	0.035	21.36	1.78	4010.8	121.4	-999	1	0	-999	0
7516518	14.548	1	17	5191.9	113.5	101.6	3.630	0.050	0.067	1.308	0.102	0.146	94.15	10.67	2983.1	41.9	-999	1	0	-999	0
7516581	11.652	0	17	6304.7	119.3	113.1	3.892	0.031	0.033	1.550	0.071	0.078	7.09	0.85	256.8	14.5	-999	1	0	-999	0
7516589	13.003	0	17	5528.4	113.1	109.1	4.105	0.042	0.039	1.011	0.067	0.063	37.15	6.90	185.3	5.7	-999	1	0	-999	0
7516607	14.013	1	17	5237.8	95.2	88.2	4.516	0.033	0.038	0.853	0.048	0.053	30.20	2.68	232.8	8.8	-999	1	0	-999	0
7516695	14.325	1	17	5557.3	103.1	98.2	4.548	0.038	0.049	0.862	0.058	0.059	31.23	1.93	252.9	9.7	-999	1	-999	-999	0
7516869	13.993	1	17	5797.6	92.2	92.7	4.455	0.021	0.032	1.034	0.041	0.056	22.73	3.73	341.4	13.0	-999	1	0	-999	0
7516880	15.189	1	17	4221.3	78.3	51.2	4.634	0.026	0.030	0.641	0.026	0.020	12.18	0.97	735.5	37.5	-999	1	0	-999	0
7517062	12.735	0	17	6705.5	131.5	131.6	4.307	0.020	0.026	1.315	0.038	0.043	3.03	0.20	28.1	7.7	-999	1	0	-999	0
7517070	15.858	1	17	4811.2	89.7	84.5	4.600	0.023	0.029	0.735	0.036	0.038	14.19	1.30	1327.2	60.9	-999	1	0	-999	0
7517100	15.598	1	17	4987.5	113.0	94.9	3.945	0.197	0.091	0.884	0.043	0.039	17.35	1.60	2390.6	85.1	-999	1	-999	-999	0
7517186	14.423	1	17	5043.7	86.6	79.3	4.541	0.031	0.033	0.806	0.043	0.047	52.23	2.16	684.9	21.7	-999	1	0	-999	0
7517261	13.932	2	17	6723.0	142.3	135.9	4.000	0.036	0.035	1.462	0.073	0.072	2.04	0.12	74.2	19.0	1	1	0	0	0
7517324	14.464	1	17	5133.1	73.0	65.5	4.361	0.025	0.023	0.854	0.023	0.018	26.11	3.53	98.0	7.1	-999	1	1	-999	0
7517368	15.876	1	17	4337.8	76.1	70.8	4.617	0.021	0.019	0.679	0.027	0.023	36.43	2.77	1011.0	31.5	-999	1	0	-999	0
7517370	14.174	1	17	5632.0	120.2	116.4	3.909	0.037	0.037	0.888	0.052	0.050	16.08	1.22	6012.2	196.8	-999	1	0	-999	0
7517379	15.213	1	17	4300.4	79.2	75.3	4.656	0.016	0.019	0.635	0.019	0.019	11.53	0.77	2913.9	120.8	-999	1	0	-999	0
7517679	14.417	1	17	5740.3	104.2	101.7	4.426	0.038	0.045	0.973	0.063	0.073	19.93	2.06	1212.4	39.9	-999	1	0	-999	0
7517686	14.897	1	17	5187.0	155.0	140.0	4.592	0.030	0.096	0.858	0.064	0.096	23.70	2.13	1326.6	41.1	-999	2	-999	-999	1
7517688	11.857	0	17	6363.1	117.3	110.8	3.805	0.027	0.050	1.589	0.061	0.165	4.94	0.38	301.7	20.3	-999	1	0	-999	0
7517705	13.308	0	17	5480.9	127.9	119.0	3.403	0.031	0.038	1.537	0.077	0.089	27.42	1.98	3004.5	75.8	-999	2	0	-999	0
7517793	15.956	1	17	4918.9	90.6	83.3	4.572	0.028	0.034	0.771	0.040	0.042	11.93	0.84	2903.5	126.1	-999	1	0	-999	0
7517798	15.551	2	17	5438.1	108.2	94.5	4.242	0.052	0.049	0.896	0.062	0.050	24.51	2.70	299.2	17.3	-999	1	0	-999	0
7517812	14.055	1	17	5437.8	106.8	95.5	4.344	0.068	0.063	0.888	0.065	0.053	24.03	4.18	768.7	23.9	-999	1	-999	-999	0
7517852	15.022	1	17	4921.1	88.8	81.1	4.573	0.025	0.030	0.773	0.036	0.043	20.49	1.51	5498.6	162.7	-999	1	0	-999	0
7517922	13.024	0	17	6346.3	121.5	115.0	3.906	0.030	0.035	1.497	0.071	0.103	6.04	0.56	182.2	14.1	-999	1	0	-999	0
7517949	15.574	1	17	5215.7	103.5	95.4	4.497	0.041	0.042	0.840	0.054	0.052	32.60	6.89	1114.0	33.4	-999	1	0	-999	0
7517963	15.85	4	17	5911.6	115.7	108.9	4.225	0.074	0.073	1.075	0.083	0.084	5.76	0.41	1034.1	79.9	-999	1	0	-999	0
7518141	13.579	1	17	5816.7	119.5	113.7	4.056	0.054	0.041	1.061	0.114	0.070	26.08	4.52	268.0	9.6	-999	1	0	-999	0
7518163	11.719	0	17	6197.3	121.3	114.2	4.052	0.028	0.045	1.254	0.056	0.105	10.66	0.89	55.2	4.0	-999	1	0	-999	0
7518269	12.562	0	17	6358.9	119.8	111.0	3.824	0.029	0.044	1.585	0.067	0.148	13.79	0.95	307.9	13.0	-999	1	0	-999	0
7518272	15.987	4	17	4997.1	92.3	87.0	4.577	0.027	0.035	0.775	0.041	0.046	11.45	0.85	2425.1	111.2	-999	1	0	-999	0
7518331	15.851	4	17	5003.3	91.2	83.1	4.540	0.035	0.036	0.797	0.044	0.043	1.57	0.10	463.4	94.7	-999	1	0	-999	0
7518436	12.79	0	17	6023.0	131.9	121.1	3.723	0.050	0.034	1.398	0.106	0.062	27.00	2.30	73.6	3.8	-999	1	0	-999	0
7518511	12.285	0	17	6557.6	135.4	130.2	3.967	0.029	0.033	1.572	0.070	0.077	6.37	1.08	230.9	14.8	-999	1	0	-999	0
7518655	14.803	1	17	5068.7	79.5	73.7	4.444	0.028	0.020	0.823	0.036	0.024	31.71	2.56	1203.4	32.4	-999	1	0	-999	0
7518797	14.714	1	17	5348.3	94.2	78.5	4.243	0.036	0.030	0.880	0.048	0.034	28.98	1.97	815.0	24.4	-999	1	0	-999	0
7518861	13.842	1	17	5581.6	94.7	95.9	4.524	0.024	0.035	0.888	0.038	0.051	24.00	2.59	880.7	26.4	-999	1	0	-999	0
7519158	15.23	4	17	5193.6	93.7	90.6	4.564	0.025	0.036	0.813	0.038	0.052	10.61	0.74	3269.1	140.0	-999	1	0	-999	0
7519168	13.669	1	17	6051.6	116.2	113.9	4.312	0.040	0.043	1.098	0.073	0.078	10.52	1.03	430.4	21.8	-999	1	0	-999	0
7519190	15.777	1	17	4854.3	85.6	79.3	4.551	0.032	0.029	0.774	0.040	0.036	27.01	4.13	112.4	13.6	-999	1	0	-999	0
7519257	15.389	1	17	4644.4	87.2	79.1	4.623	0.019	0.023	0.697	0.028	0.030	10.17	0.75	3255.1	143.8	-999	1	0	-999	0
7521713	14.418	1	17	6130.9	115.3	112.9	4.340	0.038	0.043	1.119	0.065	0.077	12.22	1.04	174.2	13.0	-999	1	0	-999	0
7521775	14.551	1	17	5980.3	101.5	99.4	4.464	0.023	0.032	1.009	0.039	0.050	9.68	0.71	2895.4	127.0	-999	1	0	-999	0
7521850	14.805	1	17	5243.0	158.0	142.0	4.490	0.105	0.105	0.761	0.116	0.054	32.41	1.93	241.7	14.9	-999	2	-999	-999	1
7521898	15.343	4	17	5592.0	100.8	96.6	4.495	0.031	0.044	0.919	0.049	0.060	16.19	1.39	2397.3	86.4	-999	1	0	-999	0
7521962	14.687	1	17	4249.3	69.0	49.3	4.624	0.021	0.026	0.659	0.024	0.016	18.73	1.73	985.1	35.3	-999	1	0	-999	0
7522028	14.12	14	15	6156.1	112.7	105.4	4.435	0.020	0.030	1.063	0.038	0.055	9.29	0.81	1688.2	77.3	-999	1	0	-999	0
7522292	13.216	0	17	6632.4	135.4	129.2	4.289	0.025	0.028	1.287	0.048	0.050	3.57	0.35	755.0	57.6	-999	1	0	-999	0
7522702	14.689	1	17	5658.9	101.7	96.6	4.550	0.018	0.027	0.883	0.032	0.043	15.01	1.33	706.9	30.3	-999	1	0	-999	0
7522723	15.624	2	17	5344.1	100.3	96.9	4.569	0.024	0.036	0.825	0.040	0.051	27.80	1.97	1086.7	21.1	-999	1	0	-999	0
7523051	14.2	1	17	4615.6	75.7	69.0	4.603	0.020	0.022	0.717	0.029	0.031	14.49	1.01	1930.4	70.2	-999	1	0	-999	0
7523087	10.914	0	17	6044.8	104.9	98.6	4.073	0.026	0.048	1.229	0.057	0.111	4.65	0.76	86.0	7.0	-999	1	0	-999	0
7523150	15.515	2	17	5549.6	107.6	106.1	4.413	0.051	0.054	0.918	0.068	0.068	21.07	2.41	841.1	33.5	-999	1	0	-999	0
7523294	13.909	1	17	5680.0	77.0	77.0	4.225	0.162	0.108	1.013	0.079	0.057	23.35	2.10	166.8	8.0	-999	2	-999	-999	1
7523299	14.623	1	17	5665.1	101.1	99.4	4.475	0.030	0.040	0.943	0.050	0.064	21.21	2.12	602.7	22.4	-999	1	0	-999	0
7523524	15.257	1	17	5303.0	102.1	96.1	4.516	0.035	0.043	0.856	0.048	0.058	25.06	2.77	743.9	26.7	-999	1	0	-999	0
7523623	10.241	0	1	6361.0	135.0	139.8	4.180	0.030	0.032	1.277	0.061	0.064	1.09	0.10	345.0	45.1	1	1	0	-999	0
7523688	14.484	1	17	5029.7	88.0	85.1	4.590	0.020	0.029	0.770	0.033	0.045	17.96	1.41	4774.3	149.7	-999	1	0	-999	0
7523705	14.878	1	17	3996.0	99.0	109.0	4.681	0.048	0.024	0.573	0.054	0.054	23.70	1.72	941.6	30.9	-999	2	-999	-999	1
7523743	15.455	4	17	5205.8	85.6	75.6	4.413	0.038	0.030	0.840	0.046	0.033	31.50	2.62	297.8	14.7	-999	1	0	-999	0
7523785	10.343	0	17	5354.7	81.1	81.6	4.575	0.012	0.019	0.866	0.021	0.029	6.39	0.46	4926.8	250.4	-999	1	0	-999	0
7523903	14.657	1	17	5585.7	112.7	109.2	4.278	0.044	0.045	0.934	0.071	0.066	14.59	1.88	886.3	36.6	-999	1	0	-999	0
7523985	13.105	0	17	5075.2	85.3	77.6	4.535	0.031	0.033	0.812	0.045	0.048	19.79	1.52	4062.8	119.4	-999	1	0	-999	0
7524131	15.696	2	17	5047.2	92.3	83.5	4.526	0.037	0.035	0.807	0.047	0.044	10.75	0.82	4740.5	200.9	-999	1	0	-999	0
7524461	15.544	2	16	4774.1	87.0	84.3	4.636	0.018	0.024	0.691	0.027	0.032	17.72	1.74	3241.9	144.7	-999	1	0	-999	0
7524477	14.418	2	16	5132.4	92.9	88.5	4.577	0.022	0.033	0.794	0.035	0.049	13.15	1.28	2000.8	96.7	-999	1	0	-999	0
7528645	15.565	1	17	5391.1	107.7	100.7	4.462	0.049	0.054	0.878	0.061	0.060	21.04	1.95	700.2	30.0	-999	1	0	-999	0
7528683	13.121	0	17	6261.6	114.6	116.4	3.859	0.028	0.053	1.515	0.067	0.162	14.88	1.65	57.9	5.0	-999	1	0	-999	0
7528796	14.224	1	17	5643.1	97.8	96.0	4.497	0.025	0.037	0.930	0.045	0.059	24.68	2.08	494.6	17.1	-999	1	0	-999	0
7528955	15.981	1	17	4547.7	83.0	79.0	4.607	0.023	0.024	0.706	0.032	0.029	34.22	2.80	2731.3	70.9	-999	1	0	-999	0
7528980	15.493	1	17	4308.0	127.0	127.0	4.648	0.056	0.024	0.586	0.062	0.051	39.59	5.44	790.4	23.3	-999	2	-999	-999	1
7529180	8.477	0	17	6654.6	142.6	140.5	4.211	0.030	0.029	1.342	0.064	0.052	2.12	0.22	268.1	24.4	-999	1	0	-999	0
7529290	13.694	1	17	5914.1	110.1	105.8	4.143	0.035	0.042	1.156	0.070	0.090	12.08	0.94	3300.1	125.9	-999	1	0	-999	0
7529324	13.384	0	17	5378.0	91.0	82.2	4.393	0.036	0.028	0.814	0.046	0.033	34.22	4.14	138.0	5.3	-999	1	0	-999	0
7529333	12.762	0	17	6330.7	120.0	112.6	3.849	0.031	0.033	1.612	0.070	0.077	14.04	1.37	61.8	4.8	-999	1	0	-999	0
7529341	14.102	10	10	5870.8	107.5	105.7	4.496	0.027	0.036	0.911	0.043	0.052	21.78	1.44	74.9	6.7	-999	1	0	-999	0
7529386	15.804	4	17	5580.0	104.6	98.7	4.539	0.028	0.038	0.881	0.045	0.051	18.23	2.16	71.9	15.6	-999	1	0	-999	0
7529513	15.22	1	17	5315.1	92.2	79.0	4.307	0.038	0.035	0.869	0.045	0.032	17.35	1.34	3021.7	101.8	-999	1	1	-999	0
7529753	14.625	1	17	5261.1	109.3	101.9	4.069	0.071	0.066	0.938	0.057	0.052	13.48	0.80	254.9	15.9	-999	1	0	-999	0
7529870	15.446	1	17	5677.3	116.9	112.2	4.166	0.058	0.058	0.994	0.084	0.075	19.93	1.65	515.8	24.6	-999	1	0	-999	0
7530033	13.773	1	17	4936.0	79.1	73.4	4.533	0.032	0.028	0.795	0.044	0.038	10.39	0.76	2161.2	90.8	-999	1	0	-999	0
7530055	15.531	4	17	5518.1	113.1	107.2	4.146	0.066	0.065	0.940	0.070	0.066	10.30	0.77	510.3	34.9	-999	1	0	-999	0
7530129	13.378	0	17	6513.9	140.3	129.1	3.972	0.043	0.037	1.210	0.099	0.054	5.55	0.52	278.0	20.8	-999	1	0	-999	0
7530196	15.033	1	17	5710.3	101.4	98.4	4.496	0.027	0.039	0.939	0.045	0.058	20.35	2.68	456.6	20.3	-999	1	0	-999	0
7530410	15.501	1	17	5044.5	73.9	68.2	4.408	0.027	0.026	0.837	0.022	0.019	26.85	1.93	1411.8	43.7	-999	1	1	-999	0
7530442	15.435	1	17	5285.1	95.2	83.5	4.414	0.051	0.042	0.853	0.057	0.042	30.36	2.40	541.3	20.5	-999	1	0	-999	0
7530483	13.628	1	17	5403.0	90.7	89.9	4.499	0.028	0.037	0.919	0.047	0.056	19.52	1.57	2669.9	80.7	-999	1	0	-999	0
7530674	14.569	1	17	5573.9	97.5	96.2	4.474	0.034	0.044	0.923	0.055	0.065	18.35	1.76	1266.3	43.7	-999	1	0	-999	0
7530779	15.991	4	17	4446.7	86.1	85.4	4.708	0.032	0.034	0.581	0.035	0.030	23.87	3.67	321.7	22.0	-999	1	-999	-999	0
7530939	12.855	0	17	5997.1	103.5	102.9	4.416	0.027	0.038	1.048	0.052	0.069	11.86	2.43	107.1	7.0	-999	1	0	-999	0
7530962	15.026	1	17	5186.7	76.8	68.9	4.329	0.029	0.029	0.863	0.025	0.020	17.18	2.56	121.2	11.7	-999	1	0	-999	0
7530991	15.924	2	17	4969.3	86.5	83.5	4.473	0.036	0.031	0.809	0.034	0.028	11.69	1.07	1606.1	78.5	-999	1	1	-999	0
7531179	14.411	14	15	6082.0	115.5	107.4	4.142	0.074	0.066	1.190	0.079	0.095	18.96	1.49	235.7	12.2	-999	1	0	-999	0
7531311	15.529	1	17	5382.1	99.5	95.2	4.478	0.046	0.052	0.875	0.057	0.060	20.63	1.70	2104.8	69.5	-999	1	0	-999	0
7531327	15.854	4	17	5114.1	111.0	102.1	3.949	0.069	0.070	0.899	0.063	0.051	2.34	0.16	11073.3	965.0	-999	1	0	-999	0
7531331	15.67	4	17	5507.2	111.8	103.6	4.252	0.065	0.060	0.914	0.069	0.061	3.80	0.26	17600.2	1179.6	1	1	0	-999	0
7531486	13.664	1	17	6012.1	123.1	110.6	4.225	0.041	0.041	1.119	0.071	0.083	3.67	0.26	1576.6	113.4	-999	1	0	-999	0
7531553	15.382	4	17	4865.7	88.6	81.4	4.590	0.023	0.029	0.752	0.035	0.040	34.46	3.64	796.7	24.5	-999	1	0	-999	0
7531570	13.884	1	17	5721.0	87.1	83.1	4.582	0.012	0.016	0.868	0.020	0.021	17.59	1.36	1846.4	60.4	-999	1	0	-999	0
7531600	14.726	14	15	6324.0	124.4	117.3	3.960	0.050	0.053	1.414	0.082	0.104	5.40	0.54	380.1	32.8	-999	1	0	-999	0
7531638	15.793	4	17	4740.2	92.4	85.3	4.600	0.023	0.028	0.729	0.035	0.036	24.20	2.00	1133.0	41.0	-999	1	0	-999	0
7531812	14.895	1	17	5571.7	95.2	90.5	4.523	0.025	0.037	0.900	0.041	0.054	18.47	1.60	2263.9	74.5	-999	1	0	-999	0
7531862	13.514	0	17	5095.0	103.9	89.3	3.580	0.051	0.073	1.284	0.124	0.182	16.76	1.27	4759.9	152.2	-999	1	0	-999	0
7532023	14.66	1	17	6147.9	111.1	107.1	4.419	0.026	0.036	1.076	0.047	0.061	8.08	0.67	1625.2	82.4	-999	1	0	-999	0
7532067	13.659	1	17	6437.4	132.6	129.6	4.097	0.035	0.037	1.348	0.065	0.063	2.73	0.22	220.0	26.4	-999	1	0	-999	0
7532137	15.31	1	17	5629.1	101.4	95.3	4.526	0.027	0.038	0.901	0.044	0.052	20.21	1.96	1450.2	50.2	-999	1	0	-999	0
7532245	13.2	1	17	6363.0	111.5	105.8	4.382	0.017	0.024	1.176	0.032	0.044	11.22	1.47	205.3	11.5	-999	1	0	-999	0
7532354	15.242	1	17	5428.9	99.4	96.3	4.537	0.027	0.041	0.868	0.043	0.056	22.12	2.05	909.5	32.9	-999	1	0	-999	0
7532381	15.735	1	17	3736.2	77.2	72.1	4.717	0.013	0.012	0.507	0.013	0.013	46.11	3.12	3916.2	81.7	-999	1	0	-999	0
7532476	15.252	4	17	5137.5	95.4	88.3	4.557	0.028	0.038	0.810	0.041	0.051	30.00	2.93	881.5	27.6	-999	1	0	-999	0
7532518	13.752	1	17	6560.5	127.1	119.9	4.365	0.018	0.023	1.215	0.034	0.044	2.26	0.18	1169.8	110.3	1	1	0	-999	0
7532655	13.605	0	17	6224.4	139.5	125.4	4.211	0.032	0.045	1.216	0.061	0.074	15.91	1.11	129.8	7.9	-999	1	0	-999	0
7532738	13.938	1	17	5213.8	91.0	85.6	4.524	0.035	0.032	0.792	0.049	0.047	27.76	2.10	260.2	9.7	-999	1	0	-999	0
7532880	13.057	0	17	5786.1	96.4	96.9	4.451	0.022	0.033	1.032	0.043	0.058	2.15	0.15	15373.6	1345.9	1	1	0	-999	0
7532946	14.344	1	17	5827.5	110.7	109.6	4.175	0.043	0.048	1.060	0.087	0.083	5.52	0.39	5552.5	311.4	1	1	0	-999	0
7532989	15.621	4	17	5924.1	117.9	119.6	3.927	0.093	0.087	1.230	0.118	0.098	15.70	1.23	73.7	15.0	-999	1	0	-999	0
7533119	14.762	1	17	4373.8	77.7	73.3	4.637	0.017	0.019	0.661	0.022	0.022	10.53	0.73	4337.3	179.6	-999	1	0	-999	0
7533158	15.005	1	17	5185.3	76.8	69.6	4.342	0.025	0.024	0.859	0.027	0.020	28.19	2.06	2318.1	62.0	-999	1	1	-999	0
7533340	14.269	1	17	5996.2	113.6	114.1	3.952	0.053	0.047	1.241	0.134	0.075	22.39	1.92	242.6	11.0	-999	1	0	-999	0
7533360	13.147	0	17	6077.8	106.2	104.3	3.922	0.027	0.044	1.474	0.056	0.137	11.02	0.65	39.3	5.1	-999	1	0	-999	0
7533538	14.521	1	17	5792.0	155.0	155.0	4.582	0.040	0.160	0.877	0.087	0.096	12.69	1.38	1769.8	70.4	-999	2	-999	-999	1
7533643	15.14	1	17	5663.8	102.2	96.3	4.519	0.024	0.035	0.914	0.041	0.053	14.20	1.13	1953.2	75.8	-999	1	0	-999	0
7533707	15.384	1	17	5701.3	104.3	101.0	4.480	0.032	0.044	0.946	0.052	0.062	18.96	2.30	381.8	20.9	-999	1	0	-999	0
7533799	13.727	1	17	5930.0	121.1	104.5	4.229	0.038	0.037	1.156	0.064	0.075	5.15	0.38	3198.2	187.2	-999	1	0	-999	0
7533828	15.442	1	17	5743.9	111.6	107.8	4.271	0.141	0.150	0.997	0.090	0.080	24.01	2.45	110.3	11.8	-999	1	-999	-999	0
7533849	14.824	1	17	5714.0	113.6	114.4	4.069	0.057	0.050	1.048	0.099	0.075	4.85	0.34	6355.1	382.7	1	1	0	-999	0
7534212	11.27	0	17	6184.1	118.2	115.1	3.978	0.031	0.049	1.316	0.067	0.116	10.20	0.65	62.2	4.0	-999	1	0	-999	0
7534239	15.805	4	17	5058.6	67.8	68.1	4.394	0.029	0.028	0.843	0.021	0.018	8.09	0.68	1469.2	86.2	-999	1	1	-999	0
7534253	15.153	4	17	5782.0	173.0	190.0	4.452	0.081	0.189	0.948	0.125	0.102	8.04	0.60	820.0	49.7	-999	2	-999	-999	1
7534455	15.19	1	17	3851.9	80.1	72.0	4.691	0.013	0.013	0.541	0.013	0.013	11.69	0.86	1489.2	66.5	-999	1	0	-999	0
7534474	15.567	2	17	4848.6	44.2	55.7	4.460	0.018	0.017	0.811	0.015	0.014	9.36	0.71	4158.9	189.4	-999	1	1	-999	0
7534531	15.148	1	17	5489.0	180.0	163.0	4.522	0.110	0.090	0.700	0.093	0.033	18.61	1.72	618.2	26.7	-999	2	-999	-999	1
7537577	14.171	1	17	5588.0	111.9	108.6	4.248	0.044	0.044	0.939	0.071	0.067	27.23	2.40	440.5	14.6	-999	1	0	-999	0
7537597	13.422	0	17	4677.5	75.9	69.1	4.598	0.021	0.024	0.728	0.031	0.032	9.43	0.68	5019.8	213.4	-999	1	0	-999	0
7537631	14.268	1	17	6306.0	175.0	219.0	4.454	0.054	0.216	1.073	0.144	0.144	9.83	0.92	374.2	22.0	-999	2	-999	-999	1
7537660	13.583	1	17	5438.7	122.2	123.6	3.539	0.032	0.042	1.579	0.068	0.111	2.41	0.15	123.3	19.7	-999	1	0	1	0
7537661	13.889	1	17	5680.9	107.7	105.7	4.399	0.042	0.045	0.956	0.072	0.072	15.83	1.35	1611.2	56.1	-999	1	0	-999	0
7537666	13.29	1	17	5167.1	92.1	86.9	4.535	0.030	0.036	0.828	0.044	0.054	15.84	1.24	1921.3	65.0	-999	1	0	-999	0
7537833	14.456	1	17	5626.8	116.6	112.1	4.231	0.045	0.045	0.956	0.074	0.070	20.46	1.62	939.6	31.8	-999	1	0	-999	0
7537856	15.916	4	17	5429.8	117.1	105.9	4.161	0.067	0.067	0.909	0.065	0.055	26.46	2.84	156.5	16.0	-999	1	0	-999	0
7537953	15.402	1	17	5086.4	89.5	81.5	4.467	0.039	0.029	0.819	0.046	0.033	24.37	3.11	458.6	20.5	-999	1	0	-999	0
7537995	14.606	1	17	5708.7	115.9	111.7	4.229	0.043	0.045	1.024	0.076	0.072	21.63	1.93	880.9	29.7	-999	1	0	-999	0
7538145	14.947	1	17	5665.0	110.5	107.5	4.417	0.043	0.049	0.951	0.069	0.071	29.59	2.79	907.4	29.2	-999	1	0	-999	0
7538155	15.735	4	17	5358.5	108.5	102.2	4.472	0.048	0.051	0.870	0.059	0.059	21.48	2.24	1332.8	48.5	-999	1	0	-999	0
7538173	12.905	0	17	5893.1	112.1	106.9	4.424	0.038	0.040	0.920	0.064	0.063	13.05	1.69	813.5	31.8	-999	1	0	-999	0
7538307	15.283	1	17	4179.9	70.2	41.8	4.657	0.023	0.039	0.618	0.011	0.015	24.03	1.72	2401.2	70.6	-999	1	0	-999	0
7538341	15.682	1	17	5738.8	127.4	119.3	3.923	0.073	0.065	1.149	0.088	0.084	1.45	0.09	239.9	68.8	-999	1	0	-999	0
7538390	14.394	1	17	5714.0	121.7	115.6	4.254	0.045	0.046	0.984	0.077	0.075	14.88	1.17	2201.0	78.9	-999	1	0	-999	0
7538419	14.678	1	17	5495.2	121.0	113.7	4.160	0.047	0.045	0.927	0.068	0.062	9.29	0.76	1906.2	88.8	-999	1	0	-999	0
7538485	15.985	4	17	4744.2	101.2	96.6	3.000	0.224	0.229	1.111	0.320	0.215	11.93	0.85	1528.9	75.7	-999	2	-999	-999	0
7538638	15.251	1	17	5310.1	96.2	83.3	4.188	0.054	0.055	0.882	0.044	0.032	17.72	1.40	3113.9	103.7	-999	1	0	-999	0
7538711	15.628	1	17	4192.0	125.0	138.0	4.705	0.044	0.048	0.587	0.057	0.063	34.22	2.73	1534.0	42.1	-999	2	-999	-999	1
7538756	11.66	0	17	6591.0	136.4	137.2	4.056	0.031	0.032	1.463	0.070	0.067	24.86	1.73	172.4	4.1	-999	1	0	-999	0
7538796	15.657	2	17	5125.9	102.1	89.8	4.480	0.045	0.038	0.824	0.051	0.040	8.21	0.61	3579.5	177.7	-999	1	0	-999	0
7538802	15.409	1	17	5065.6	96.8	88.2	4.540	0.034	0.035	0.798	0.044	0.045	20.21	2.00	1386.8	49.0	-999	1	0	-999	0
7538921	14.95	1	17	5427.2	106.1	99.2	4.422	0.046	0.045	0.885	0.068	0.060	12.27	0.90	4764.5	182.9	-999	1	0	-999	0
7539125	12.059	0	17	5911.0	112.3	104.4	4.251	0.036	0.041	1.051	0.071	0.073	3.85	0.29	1200.6	81.8	-999	1	0	-999	0
7539217	15.807	2	17	5073.1	96.8	89.1	4.532	0.037	0.039	0.810	0.046	0.046	23.54	1.76	2784.9	88.7	-999	1	0	-999	0
7539346	15.106	1	17	4012.1	74.7	77.3	4.657	0.014	0.014	0.583	0.013	0.013	36.18	3.51	585.8	18.3	-999	1	0	-999	0
7539374	13.902	1	17	5484.0	120.5	115.0	4.123	0.101	0.106	1.050	0.085	0.070	21.53	1.74	81.7	6.0	-999	1	-999	-999	0
7539607	13.205	0	17	6757.3	145.5	136.0	4.169	0.032	0.030	1.382	0.070	0.055	4.94	0.35	981.3	62.0	-999	1	0	-999	0
7539646	15.795	4	17	5160.5	85.4	78.8	4.387	0.036	0.032	0.845	0.033	0.026	8.74	0.67	2668.6	134.7	-999	1	0	-999	0
7539669	13.495	0	17	5579.4	125.5	114.1	4.490	0.017	0.027	0.996	0.036	0.052	8.54	0.66	4090.1	183.7	-999	1	0	-999	0
7539766	12.117	0	17	5937.6	99.8	99.2	4.446	0.025	0.035	1.008	0.045	0.059	5.45	0.39	4352.0	241.3	1	1	0	-999	0
7539973	15.934	1	17	4600.3	82.3	78.7	4.587	0.025	0.024	0.727	0.033	0.030	34.22	3.35	1014.1	35.3	-999	1	0	-999	0
7540114	15.766	4	17	4718.8	84.6	77.9	4.590	0.024	0.027	0.736	0.035	0.035	32.15	5.55	913.4	34.2	-999	1	0	-999	0
7540280	15.865	2	17	5364.4	111.7	106.0	4.547	0.028	0.041	0.849	0.045	0.056	22.13	2.69	168.8	17.4	-999	1	0	-999	0
7540285	13.962	1	17	6147.0	184.0	202.0	4.233	0.209	0.190	1.045	0.166	0.135	15.87	3.29	123.3	8.5	-999	2	-999	-999	1
7540495	13.726	1	17	6749.1	136.5	133.7	4.309	0.019	0.026	1.316	0.038	0.046	1.68	0.12	1036.2	114.4	1	1	0	-999	0
7540552	14.215	10	10	5812.5	107.6	104.1	4.463	0.038	0.044	0.900	0.056	0.058	9.61	0.71	4994.4	212.6	-999	1	0	-999	0
7540597	13.007	0	17	6828.3	142.2	130.2	4.303	0.015	0.020	1.361	0.033	0.039	2.54	0.39	238.0	26.1	1	1	0	-999	0
7540754	14.779	1	17	5970.3	128.6	136.0	4.100	0.065	0.074	1.056	0.102	0.085	11.57	1.09	364.2	22.0	-999	1	-999	-999	0
7540762	13.789	1	17	5914.7	275.3	169.5	4.335	0.080	0.063	1.031	0.120	0.093	6.34	1.16	113.4	12.3	-999	1	-999	-999	0
7540763	15.267	4	17	5795.7	109.0	103.4	4.531	0.020	0.029	0.912	0.037	0.046	15.19	1.22	3027.3	109.3	-999	1	0	-999	0
7540877	12.923	0	17	5640.0	152.0	135.0	4.250	0.242	0.198	0.874	0.123	0.076	7.28	0.53	3575.1	173.3	-999	2	-999	-999	1
7540960	15.107	4	17	5868.8	111.9	105.7	4.509	0.021	0.030	0.946	0.038	0.050	5.52	0.39	4473.1	258.2	-999	1	0	-999	0
7540961	13.541	0	17	6116.1	110.3	109.1	4.417	0.026	0.035	1.044	0.047	0.062	14.14	2.40	262.1	12.8	-999	1	0	-999	0
7541061	13.073	1	17	6489.6	136.5	122.8	3.728	0.028	0.031	1.892	0.063	0.077	2.73	0.18	204.2	22.8	1	1	0	-999	0
7541099	14.485	1	17	4489.5	73.5	69.1	4.608	0.020	0.021	0.701	0.028	0.026	16.88	2.00	701.7	27.7	-999	1	0	-999	0
7541113	14.379	1	17	5818.1	104.6	101.2	4.463	0.026	0.038	0.983	0.047	0.065	21.51	2.77	656.2	22.9	-999	1	0	-999	0
7541197	15.084	1	17	5732.0	135.8	130.4	3.612	0.050	0.049	1.503	0.079	0.093	10.68	0.82	4309.6	179.2	-999	1	0	-999	0
7541236	15.498	1	17	4783.3	84.1	77.1	4.578	0.026	0.027	0.752	0.036	0.036	39.04	7.38	639.1	20.4	-999	1	0	-999	0
7541650	15.39	1	17	4156.2	57.7	58.8	4.648	0.037	0.025	0.609	0.017	0.017	25.76	2.16	1156.6	37.5	-999	1	0	-999	0
7541738	13.485	0	17	7032.2	182.0	157.7	4.317	0.019	0.024	1.323	0.041	0.043	4.25	0.30	29.6	8.7	-999	2	0	-999	0
7541786	15.395	1	17	5665.4	224.9	136.5	4.551	0.018	0.028	0.882	0.033	0.044	23.56	2.53	131.2	12.2	-999	1	0	-999	0
7542310	15.435	4	17	5079.4	101.6	91.6	4.516	0.038	0.036	0.814	0.049	0.045	18.73	1.52	3313.0	108.0	-999	1	0	-999	0
7542311	15.613	1	17	4272.9	86.2	81.1	4.667	0.017	0.021	0.621	0.018	0.019	16.30	1.19	1760.3	68.0	-999	1	0	-999	0
7542314	15.795	1	17	3920.8	71.8	78.9	4.690	0.013	0.014	0.547	0.013	0.013	16.42	1.28	2270.9	85.7	-999	1	0	-999	0
7542418	15.908	4	17	5447.7	149.6	139.7	4.035	0.073	0.067	0.961	0.075	0.072	20.36	1.67	401.3	25.1	-999	1	0	-999	0
7542426	14.643	1	17	6026.1	186.5	218.5	4.348	0.030	0.037	1.131	0.073	0.094	33.75	3.25	271.5	10.5	-999	1	0	-999	0
7542564	14.781	1	17	4891.0	145.0	131.0	4.600	0.065	0.035	0.650	0.084	0.036	38.80	3.61	106.4	6.8	-999	2	-999	-999	1
7542648	15.495	1	17	4627.4	82.0	77.6	4.596	0.023	0.024	0.723	0.032	0.031	20.92	1.55	5508.8	163.9	-999	1	0	-999	0
7542652	13.222	0	17	5547.9	84.7	84.9	4.516	0.015	0.023	0.969	0.029	0.040	7.04	0.48	8694.0	424.0	1	1	0	-999	0
7542858	15.672	1	17	5065.9	100.8	92.0	4.544	0.034	0.039	0.805	0.044	0.047	27.42	2.11	2370.8	67.8	-999	1	0	-999	0
7542937	14.068	10	10	5772.4	117.6	114.0	4.250	0.043	0.046	1.007	0.078	0.077	11.59	0.95	2287.4	91.5	-999	1	0	-999	0
7542946	13.084	0	17	5290.4	102.6	92.7	4.466	0.041	0.037	0.855	0.062	0.053	52.23	4.75	227.0	5.6	-999	1	0	-999	0
7543006	15.535	1	17	4039.2	83.0	85.8	4.646	0.016	0.015	0.594	0.014	0.015	22.42	1.75	903.4	34.3	-999	1	0	-999	0
7543515	15.739	1	17	5055.0	151.0	151.0	4.605	0.035	0.065	0.776	0.071	0.079	19.39	1.50	320.5	21.7	-999	2	-999	-999	1
7543759	15.805	4	17	5512.5	108.7	107.1	4.513	0.033	0.046	0.893	0.049	0.059	16.08	1.19	2650.0	98.8	-999	1	0	-999	0
7543760	14.012	1	17	5863.2	126.1	122.9	4.013	0.117	0.117	1.133	0.109	0.096	26.29	2.43	211.6	8.9	-999	1	-999	-999	0
7544117	15.258	4	17	5980.0	113.1	108.3	4.448	0.027	0.039	1.020	0.047	0.062	13.34	1.35	627.4	32.5	-999	1	0	-999	0
7544363	15.27	1	17	4595.3	88.8	82.3	4.628	0.018	0.022	0.688	0.026	0.028	38.79	6.08	441.4	15.3	-999	1	0	-999	0
7544521	15.797	4	17	5304.5	108.0	102.0	4.527	0.035	0.047	0.850	0.048	0.056	7.29	0.53	2984.6	162.4	-999	1	0	-999	0
7544645	13.582	0	17	5754.0	130.2	123.2	3.764	0.033	0.033	1.310	0.061	0.068	23.84	2.45	318.9	11.4	-999	1	0	-999	0
7544684	14.198	1	17	5709.9	114.9	107.4	4.385	0.042	0.044	0.966	0.074	0.074	20.78	4.02	144.6	8.5	-999	1	0	-999	0
7544739	15.19	4	17	4745.4	83.0	75.2	4.590	0.023	0.026	0.739	0.034	0.035	23.87	1.88	1882.8	56.8	-999	1	0	-999	0
7544779	13.65	1	17	5933.5	114.9	107.1	3.989	0.028	0.051	1.379	0.054	0.133	10.52	0.74	4597.4	185.9	-999	1	0	-999	0
7544862	15.482	4	17	5445.4	109.4	111.6	4.526	0.028	0.043	0.878	0.044	0.059	16.53	1.38	3218.2	132.4	-999	1	0	-999	0
7545518	13.939	1	17	4688.1	85.2	78.6	4.602	0.019	0.013	0.662	0.023	0.016	28.78	2.29	1215.2	32.3	-999	1	0	-999	0
7545542	15.996	4	17	3673.0	74.6	73.6	4.733	0.012	0.012	0.486	0.012	0.012	42.43	2.89	3703.6	82.9	-999	1	0	-999	0
7545591	13.195	0	17	6050.0	104.7	109.0	4.336	0.029	0.032	1.189	0.051	0.068	11.53	1.66	236.7	12.5	-999	1	0	-999	0
7545702	12.953	0	17	6746.6	145.2	133.1	4.327	0.015	0.020	1.307	0.032	0.036	2.38	0.18	351.0	36.2	-999	1	0	-999	0
7545719	12.913	0	17	6565.6	141.7	140.7	4.179	0.032	0.032	1.339	0.067	0.058	9.09	0.72	146.7	9.8	-999	1	0	-999	0
7545796	15.078	1	17	5389.6	116.1	96.5	4.333	0.050	0.045	0.877	0.061	0.045	35.43	5.45	221.3	10.5	-999	1	0	-999	0
7546106	14.49	1	17	4961.0	86.9	86.0	4.590	0.026	0.025	0.712	0.036	0.032	27.99	2.68	1174.5	32.9	-999	1	0	-999	0
7546359	12.68	0	17	6597.5	145.7	145.7	4.207	0.041	0.041	1.315	0.063	0.055	3.96	0.27	2152.5	143.2	-999	1	-999	-999	0
7546495	14.904	1	17	5158.9	108.9	95.2	4.491	0.040	0.034	0.830	0.055	0.046	27.80	2.35	895.4	27.5	-999	1	0	-999	0
7546556	13.955	1	17	6187.0	166.0	203.0	4.256	0.158	0.193	1.090	0.183	0.137	8.13	0.67	105.0	11.0	-999	2	-999	-999	1
7546674	15.364	1	17	5561.9	109.8	104.8	4.532	0.024	0.036	0.891	0.039	0.052	21.93	2.70	558.6	24.1	-999	1	0	-999	0
7546726	13.937	1	17	5988.4	133.4	126.1	4.253	0.035	0.041	1.155	0.066	0.077	17.62	1.35	214.7	6.6	-999	1	0	-999	0
7547137	14.185	15	15	5677.3	124.3	118.6	4.199	0.099	0.094	0.986	0.086	0.079	18.83	1.85	1912.8	61.0	-999	1	-999	-999	0
7547168	15.803	1	17	4535.3	87.3	81.6	4.641	0.018	0.021	0.667	0.026	0.026	42.72	4.26	292.9	14.5	-999	1	0	-999	0
7547175	15.181	1	17	5705.0	171.0	188.0	4.375	0.120	0.195	0.997	0.122	0.100	17.72	1.55	1886.1	66.0	-999	2	-999	-999	1
7547189	13.223	0	17	6342.9	136.8	129.2	4.292	0.028	0.040	1.234	0.058	0.070	22.79	2.50	81.7	4.8	-999	1	0	-999	0
7547289	14.353	1	17	5800.4	136.9	126.8	3.902	0.044	0.041	1.190	0.075	0.074	24.22	3.26	90.4	6.9	-999	1	0	-999	0
7547328	15.434	1	17	4814.8	67.1	65.0	4.482	0.019	0.015	0.798	0.019	0.016	9.97	0.68	3261.4	145.9	-999	1	1	-999	0
7547667	13.874	1	17	5673.7	120.4	114.2	4.543	0.017	0.027	0.894	0.030	0.046	24.34	2.16	1071.1	31.2	-999	1	0	-999	0
7547693	15.952	2	17	5770.2	124.4	119.0	4.436	0.045	0.054	0.976	0.063	0.071	4.85	0.32	756.3	44.2	-999	1	0	-999	0
7547739	15.864	4	17	5982.6	139.1	127.0	4.202	0.065	0.066	1.118	0.082	0.090	4.84	0.32	472.1	27.6	-999	1	0	-999	0
7547756	14.02	10	10	6165.0	140.0	129.9	4.185	0.039	0.041	1.203	0.069	0.089	14.16	2.10	54.0	6.8	-999	1	0	-999	0
7547915	13.569	0	17	6193.3	138.8	137.3	3.763	0.025	0.040	1.688	0.058	0.163	7.86	1.41	200.7	14.4	-999	1	0	-999	0
7547925	15.03	1	17	5480.6	104.5	104.7	4.511	0.029	0.043	0.893	0.046	0.061	4.85	0.31	526.6	45.7	-999	1	0	-999	0
7547969	15.802	1	17	4184.4	51.1	79.2	4.596	0.029	0.019	0.649	0.024	0.015	0.67	0.05	12721.1	2056.6	1	1	0	-999	0
7548035	15.254	1	17	6242.0	179.2	174.6	4.266	0.039	0.044	1.194	0.081	0.098	4.85	0.34	1310.1	93.9	1	1	0	-999	0
7548049	13.385	0	17	6308.4	139.0	142.3	4.181	0.038	0.028	1.304	0.059	0.058	12.87	2.07	100.7	7.3	-999	1	0	-999	0
7548121	13.585	0	17	6548.0	132.7	127.1	3.910	0.033	0.035	1.488	0.073	0.091	4.01	0.62	141.9	16.5	-999	1	0	-999	0
7548341	15.036	1	17	5917.4	113.7	109.4	4.553	0.019	0.023	0.890	0.031	0.036	3.88	0.27	8397.5	562.4	1	1	0	-999	0
7548350	15.766	2	17	5203.2	108.6	102.6	4.575	0.025	0.035	0.801	0.041	0.051	31.27	2.68	819.1	28.7	-999	1	0	-999	0
7548531	15.881	1	17	3728.1	69.2	76.0	4.762	0.011	0.011	0.459	0.012	0.012	39.05	1.23	1007.0	30.3	-999	1	0	-999	0
7548661	11.975	0	17	6390.2	122.8	120.0	3.861	0.029	0.049	1.504	0.064	0.151	14.65	0.83	31.2	2.8	-999	1	0	-999	0
7548674	14.872	1	17	6086.2	121.2	118.6	4.391	0.032	0.044	1.083	0.055	0.073	10.98	1.51	873.8	42.8	-999	1	0	-999	0
7548790	15.126	1	17	5848.5	113.5	108.4	4.476	0.030	0.042	0.973	0.050	0.060	25.23	2.39	589.4	22.1	-999	1	1	-999	0
7548819	14.6	1	17	5966.0	160.0	196.0	4.519	0.052	0.208	0.987	0.116	0.129	12.66	1.48	105.1	11.0	-999	2	-999	-999	1
7548833	11.399	1	17	6258.2	113.0	109.4	4.359	0.028	0.038	1.152	0.052	0.069	1.67	0.13	475.8	51.2	1	1	0	-999	0
7548914	15.794	1	17	4238.0	81.7	56.6	4.630	0.025	0.028	0.649	0.029	0.022	43.92	3.19	354.9	15.4	-999	1	0	-999	0
7548978	10.268	0	17	6664.4	134.6	128.8	3.819	0.030	0.028	1.671	0.081	0.070	1.09	0.08	102.1	15.4	1	2	0	-999	0
7549105	14.156	1	17	6334.3	136.0	132.5	4.286	0.033	0.046	1.218	0.066	0.075	14.00	1.61	651.9	27.6	-999	1	0	-999	0
7549171	15.934	1	17	4266.4	87.9	71.3	4.623	0.025	0.026	0.660	0.031	0.025	43.92	6.77	531.7	19.8	-999	1	0	-999	0
7549350	12.665	0	17	6064.2	125.9	103.1	4.165	0.039	0.038	1.178	0.066	0.085	24.19	4.51	257.5	8.6	-999	1	0	-999	0
7549383	10.966	0	17	5651.2	93.6	96.1	4.194	0.038	0.043	1.070	0.076	0.069	17.26	2.14	76.9	3.4	-999	1	0	-999	0
7549594	15.21	1	17	3816.1	77.8	73.8	4.714	0.012	0.012	0.516	0.012	0.012	28.78	2.15	977.0	30.3	-999	1	0	-999	0
7549825	15.546	2	17	4909.1	86.2	79.7	4.552	0.032	0.031	0.780	0.041	0.040	32.38	3.64	590.8	21.6	-999	1	0	-999	0
7549922	13.986	1	17	5944.2	99.0	98.6	4.397	0.022	0.031	1.144	0.042	0.056	26.26	1.56	269.5	10.3	-999	1	0	-999	0
7549935	9.68	0	17	5994.6	112.7	107.9	4.312	0.038	0.040	1.077	0.073	0.077	5.10	0.38	585.6	34.2	-999	1	0	-999	0
7550094	12.668	0	17	5803.0	120.5	116.7	4.251	0.043	0.046	1.019	0.078	0.079	8.92	0.68	2058.9	91.3	-999	1	0	-999	0
7550142	14.6	1	17	5238.5	105.2	98.9	4.544	0.028	0.039	0.836	0.041	0.055	11.69	0.95	1815.5	75.4	-999	1	0	-999	0
7550245	15.5	2	3	5614.1	110.2	106.5	4.496	0.031	0.044	0.922	0.048	0.061	19.26	2.11	878.0	36.0	-999	1	0	-999	0
7550393	12.798	0	17	6084.7	112.1	105.9	4.448	0.019	0.030	1.042	0.036	0.057	10.81	0.79	2059.9	83.1	-999	1	0	-999	0
7550697	13.439	0	17	6545.2	137.0	131.7	4.003	0.031	0.030	1.384	0.067	0.062	19.78	1.64	33.8	4.1	-999	1	0	-999	0
7550875	15.202	1	17	5213.0	99.4	93.1	4.553	0.027	0.038	0.825	0.040	0.053	12.79	1.03	3880.3	149.2	-999	1	0	-1	0
7550904	15.404	1	17	4494.0	134.0	134.0	4.619	0.048	0.024	0.643	0.070	0.051	15.64	1.44	1229.3	50.5	-999	2	-999	-999	1
7550992	13.977	2	17	5968.1	104.9	102.5	4.445	0.024	0.035	1.015	0.043	0.059	4.87	0.35	2841.4	172.8	-999	1	0	-999	0
7551202	15.44	1	17	5220.6	103.7	96.2	4.533	0.033	0.041	0.836	0.045	0.055	20.49	2.36	249.0	16.7	-999	1	0	-999	0
7551389	14.486	1	17	5452.3	258.5	158.4	4.276	0.207	0.298	0.906	0.200	0.083	21.22	1.95	454.4	17.8	-999	1	-999	-999	0
7551546	15.589	1	17	4472.8	79.2	75.2	4.603	0.022	0.021	0.703	0.029	0.026	31.93	3.54	966.4	30.5	-999	1	0	-999	0
7551695	15.297	1	17	4293.3	76.6	63.1	4.588	0.023	0.020	0.698	0.024	0.027	3.86	0.27	25011.8	1648.3	1	1	3	-999	0
7551829	14.911	1	17	5729.6	116.0	106.5	4.558	0.018	0.025	0.876	0.031	0.038	21.51	2.27	669.2	25.1	-999	1	0	-999	0
7552002	13.416	0	17	5012.1	73.5	66.8	4.442	0.020	0.014	0.819	0.026	0.018	14.10	1.22	1709.5	61.9	-999	1	1	-999	0
7552119	13.256	0	17	6051.8	104.0	105.0	4.381	0.026	0.035	1.118	0.050	0.066	2.96	0.21	2480.0	191.7	1	1	0	-999	0
7552450	14.891	1	17	4116.3	57.2	60.7	4.698	0.038	0.030	0.559	0.022	0.022	33.75	3.46	1311.2	34.1	-999	1	-999	-999	0
7552680	15.249	1	17	6035.8	122.5	116.1	4.443	0.028	0.037	1.033	0.048	0.062	8.85	0.70	1835.9	91.9	-999	1	0	-999	0
7552838	14.523	1	17	5275.5	97.3	95.6	4.566	0.022	0.035	0.824	0.034	0.052	21.96	2.21	2268.7	67.1	-999	1	0	-999	0
7553287	15.34	1	17	5549.0	105.1	102.8	4.509	0.031	0.044	0.903	0.047	0.058	21.04	1.96	1066.5	38.6	-999	1	0	-999	0
7553334	12.724	0	17	5608.3	78.9	72.0	4.590	0.010	0.011	0.859	0.014	0.018	14.67	1.11	768.2	28.2	-999	1	-999	-999	0
7553433	13.843	1	17	6467.6	153.1	142.8	3.684	0.032	0.030	1.862	0.072	0.073	6.39	0.50	185.6	16.1	-999	1	0	-999	0
7581063	15.345	1	17	5725.6	117.4	111.1	4.271	0.053	0.055	0.985	0.076	0.075	7.77	0.58	2590.2	135.7	-999	1	0	-999	0
7581081	12.669	0	17	6118.8	98.1	97.4	4.459	0.013	0.019	1.062	0.025	0.034	16.51	1.90	956.9	32.5	-999	1	0	-999	0
7581153	16.596	7	7	4316.5	82.2	77.8	4.636	0.021	0.023	0.656	0.027	0.024	11.45	0.87	941.9	94.5	-999	1	0	-999	0
7581219	15.779	1	17	4052.9	80.6	86.3	4.613	0.013	0.014	0.622	0.012	0.011	35.93	2.65	2239.5	57.1	-999	1	0	-999	0
7581273	15.773	1	17	4750.7	84.5	77.6	4.576	0.028	0.028	0.749	0.037	0.035	33.99	5.80	1217.9	36.3	-999	1	0	-999	0
7581292	14.752	1	17	5219.9	93.9	87.8	4.551	0.027	0.037	0.829	0.039	0.054	21.66	2.13	1215.3	39.4	-999	1	0	-999	0
7581448	15.159	1	17	5409.0	124.6	132.4	4.572	0.026	0.035	0.783	0.038	0.049	25.40	3.38	755.6	26.3	-999	1	0	-999	0
7581487	15.641	1	17	4172.3	51.9	87.0	4.586	0.022	0.016	0.652	0.019	0.013	24.88	1.98	574.1	24.9	-999	1	0	-999	0
7581614	15.713	1	17	4378.7	76.3	71.2	4.607	0.022	0.019	0.692	0.027	0.024	35.19	3.65	2354.4	59.8	-999	1	0	-999	0
7581676	15.29	1	17	5268.9	96.1	90.4	4.550	0.024	0.035	0.861	0.037	0.045	33.98	3.24	503.5	17.8	-999	1	0	-999	0
7581753	10.964	0	1	6622.6	133.8	128.3	4.127	0.030	0.030	1.446	0.071	0.064	3.03	0.36	247.3	20.6	-999	1	0	-999	0
7581770	15.343	1	17	4767.5	87.4	80.6	4.611	0.020	0.026	0.721	0.031	0.035	9.90	0.71	4123.0	180.7	-999	1	0	-999	0
7581798	15.175	1	17	4487.9	80.0	76.1	4.634	0.017	0.021	0.673	0.024	0.025	27.04	2.11	2125.2	59.3	-999	1	0	-999	0
7581961	13.567	0	17	6051.1	111.0	103.2	4.058	0.030	0.046	1.267	0.060	0.113	10.89	1.23	1037.1	44.7	-999	1	0	-999	0
7581970	10.962	0	17	6291.4	124.4	116.9	3.974	0.054	0.053	1.480	0.078	0.083	23.99	1.76	230.5	6.9	-999	1	-999	-999	0
7582086	10.85	0	17	5880.1	114.8	111.3	4.201	0.041	0.039	0.913	0.068	0.058	20.04	2.65	163.1	5.7	-999	1	0	-999	0
7582232	14.057	1	17	5101.4	79.3	80.1	4.600	0.019	0.028	0.758	0.028	0.039	33.07	5.42	603.9	16.7	-999	1	0	-999	0
7582326	14.151	1	17	5816.9	107.4	108.8	4.193	0.041	0.047	1.048	0.083	0.081	4.01	0.33	4903.7	322.6	1	1	0	-999	0
7582415	13.455	0	17	5753.4	114.4	118.9	3.914	0.037	0.035	1.197	0.063	0.065	15.15	2.67	99.9	6.9	-999	1	0	-999	0
7582454	12.236	0	1	7176.8	149.7	156.2	4.020	0.032	0.032	1.587	0.079	0.075	3.64	0.27	2025.1	139.7	-999	2	0	-999	0
7582511	14.248	1	17	3934.6	79.0	75.6	4.666	0.013	0.013	0.570	0.012	0.013	23.87	2.73	218.5	10.0	-999	1	0	-999	0
7582520	14.668	1	17	5711.0	117.8	112.2	3.986	0.046	0.043	1.091	0.075	0.071	5.97	0.42	7678.8	412.8	1	1	0	-999	0
7582602	13.838	1	17	5591.8	108.9	107.0	4.217	0.040	0.040	1.019	0.074	0.067	1.57	0.10	21519.7	2209.8	1	1	0	-999	0
7582625	15.702	2	2	4950.5	91.1	85.7	4.586	0.024	0.032	0.764	0.037	0.043	22.43	1.86	1600.3	106.5	-999	1	0	-999	0
7582687	12.565	0	17	5402.0	94.1	91.5	4.518	0.035	0.039	0.820	0.051	0.055	25.91	3.16	454.2	13.2	-999	1	0	-999	0
7582691	15.174	4	17	4021.5	71.3	77.6	4.670	0.015	0.014	0.571	0.013	0.013	24.03	2.31	410.2	18.2	-999	1	0	1	0
7582871	15.218	1	17	4576.3	84.2	77.8	4.639	0.017	0.021	0.672	0.024	0.027	27.60	1.95	682.2	23.8	-999	1	0	-999	0
7582881	15.218	14	17	5926.4	114.9	107.1	4.230	0.049	0.050	1.081	0.076	0.082	10.30	0.99	1594.1	75.2	-999	1	0	-999	0
7583003	15.52	1	17	5235.8	94.7	86.1	4.469	0.045	0.039	0.844	0.057	0.048	31.45	1.53	2320.0	61.2	-999	1	0	-999	0
7583014	15.579	1	17	4482.7	76.4	72.9	4.608	0.021	0.021	0.700	0.029	0.026	39.86	4.39	1059.1	29.1	-999	1	0	-999	0
7583116	14.784	1	17	3973.0	85.3	85.0	4.622	0.018	0.017	0.610	0.016	0.017	40.42	3.93	975.6	24.1	-999	1	-999	-999	0
7583138	10.443	0	17	6263.0	198.0	242.0	4.024	0.405	0.162	1.002	0.157	0.143	3.29	0.50	176.1	14.3	-999	2	-999	-999	1
7583141	11.785	1	17	6588.5	136.6	130.0	4.247	0.056	0.067	1.312	0.067	0.063	3.26	0.49	164.4	15.1	-999	1	-999	-999	0
7583148	15.727	2	17	5222.1	97.8	91.4	4.532	0.034	0.042	0.835	0.046	0.054	27.23	2.65	459.3	21.6	-999	1	0	-999	0
7583577	16.299	7	7	4032.9	82.1	83.0	4.619	0.017	0.016	0.616	0.014	0.015	16.65	1.42	554.6	64.1	-999	1	0	-999	0
7583660	14.442	1	17	5936.6	115.7	115.9	3.925	0.057	0.045	1.226	0.143	0.077	1.75	0.12	3339.0	340.4	1	1	0	-999	0
7583712	15.457	1	17	5870.4	112.4	109.5	4.322	0.056	0.056	1.028	0.075	0.077	18.59	1.67	260.1	18.0	-999	1	0	-999	0
7583798	15.503	1	17	3482.0	45.0	45.0	4.904	0.035	0.031	0.358	0.038	0.041	29.59	3.49	307.5	15.7	-999	2	-999	-999	1
7583949	12.816	0	17	6154.4	101.8	101.9	4.453	0.016	0.024	1.047	0.030	0.042	15.22	2.38	237.4	10.4	-999	1	0	-999	0
7583973	11.464	0	17	6226.7	126.5	111.5	4.143	0.032	0.037	1.166	0.055	0.086	3.14	0.36	266.2	22.3	-999	1	0	-999	0
7584126	14.828	1	17	5075.4	78.5	72.4	4.432	0.027	0.020	0.827	0.033	0.023	23.21	2.08	1358.9	42.1	-999	1	1	-999	0
7584140	13.684	1	17	5619.8	107.7	104.8	4.207	0.042	0.041	0.993	0.073	0.067	5.19	0.37	6302.4	360.3	1	1	0	-999	0
7584294	9.793	0	17	5784.3	110.4	106.1	4.257	0.040	0.040	0.909	0.067	0.061	17.48	0.94	41.5	1.9	-999	1	0	-999	0
7584332	14.576	1	17	4103.3	75.8	83.3	4.601	0.018	0.016	0.635	0.014	0.014	31.49	3.45	630.8	18.9	-999	1	-999	-999	0
7584747	16.919	7	17	3983.3	79.6	82.3	4.668	0.019	0.018	0.570	0.018	0.019	24.03	1.91	1783.8	89.2	-999	1	0	-999	0
7584778	14.519	1	17	5335.2	96.1	95.2	4.519	0.032	0.042	0.863	0.047	0.059	9.11	0.70	2551.1	116.3	-999	1	0	-1	0
7584931	14.041	1	17	4851.3	80.7	76.6	4.606	0.018	0.023	0.777	0.034	0.036	29.39	5.25	1409.8	36.7	-999	1	-999	-999	0
7585004	15.004	1	17	5465.6	117.8	114.8	3.858	0.045	0.045	1.110	0.072	0.075	7.54	0.54	3634.3	181.2	-999	1	0	-999	0
7585207	11.593	0	17	5232.5	89.0	77.2	4.416	0.037	0.029	0.866	0.055	0.041	29.37	2.19	436.7	11.4	-999	1	0	-999	0
7585224	13.129	0	17	6359.3	130.3	131.0	3.648	0.050	0.032	1.478	0.109	0.067	21.18	1.62	305.4	11.1	-999	1	0	-999	0
7585409	15.515	1	17	4570.8	85.0	78.4	4.546	0.025	0.021	0.751	0.025	0.022	25.58	2.22	422.9	19.8	-999	1	-999	-999	0
7585442	16.947	7	7	4161.3	53.5	76.4	4.619	0.031	0.023	0.630	0.021	0.019	15.00	0.91	1644.9	100.2	-999	1	0	-999	0
7585569	15.815	1	17	4776.5	113.8	103.0	4.567	0.043	0.050	0.753	0.046	0.047	12.53	0.87	2928.1	122.1	-999	1	-999	-999	0
7585660	15.604	2	17	5269.0	158.0	158.0	4.436	0.128	0.192	0.819	0.103	0.060	19.12	2.61	2854.4	107.0	-999	2	-999	-999	1
7585798	15.689	2	3	5417.1	98.6	95.1	4.572	0.024	0.034	0.829	0.040	0.048	16.99	1.57	3730.1	153.0	-999	1	0	-999	0
7585860	15.907	1	17	4733.4	86.6	79.8	4.589	0.025	0.028	0.738	0.036	0.035	31.66	1.54	431.9	29.5	-999	1	0	-999	0
7585928	15.369	1	17	5341.7	95.6	80.0	4.231	0.041	0.038	0.881	0.047	0.034	29.79	2.18	849.4	27.5	-999	1	0	-999	0
7586015	15.477	1	17	5218.3	100.6	93.9	4.534	0.033	0.042	0.834	0.045	0.054	11.85	0.80	1482.6	68.1	-999	1	0	-999	0
7586032	15.47	1	17	5225.0	165.0	165.0	4.434	0.112	0.154	0.830	0.095	0.059	17.11	1.31	6274.9	204.7	-999	2	-999	-999	1
7586129	15.561	1	17	4008.8	72.5	70.7	4.690	0.015	0.014	0.552	0.014	0.014	37.45	2.63	758.9	23.7	-999	1	0	-999	0
7586541	15.523	1	17	4819.0	74.1	68.7	4.485	0.021	0.017	0.797	0.022	0.017	5.97	0.43	9308.5	506.3	1	1	3	-999	0
7586560	15.86	1	17	5203.0	155.0	140.0	4.518	0.060	0.090	0.842	0.080	0.072	21.21	1.73	2085.6	70.9	-999	2	-999	-999	1
7586580	14.538	1	17	5287.4	100.0	87.1	4.426	0.043	0.034	0.853	0.060	0.045	23.87	2.30	1427.4	42.4	-999	1	0	-999	0
7586653	15.899	2	17	5100.9	103.7	95.2	4.541	0.035	0.041	0.811	0.046	0.049	24.59	2.46	1074.1	40.1	-999	1	0	-999	0
7586786	15.525	1	17	5240.5	110.2	105.1	4.542	0.045	0.066	0.822	0.056	0.059	5.31	0.39	292.1	36.4	-999	1	-999	-999	0
7586802	15.269	1	17	5329.6	93.4	79.1	4.312	0.040	0.036	0.869	0.048	0.034	27.41	3.09	458.0	18.6	-999	1	0	-999	0
7586869	13.807	1	17	5331.3	88.7	82.2	4.573	0.027	0.035	0.778	0.035	0.046	25.93	2.88	483.9	11.5	-999	1	0	-999	0
7587058	12.943	1	17	6277.6	120.3	117.8	3.907	0.032	0.050	1.426	0.068	0.136	10.94	0.75	66.9	5.9	-999	1	0	-999	0
7587624	14.449	1	17	4850.2	85.6	77.7	4.593	0.025	0.024	0.713	0.035	0.031	26.86	2.42	531.1	17.6	-999	1	0	-999	0
7587725	15.29	7	7	3758.0	67.0	67.0	4.756	0.036	0.024	0.506	0.030	0.030	45.16	5.98	635.0	49.4	-999	2	-999	-999	1
7587802	14.23	1	17	4835.7	83.5	78.1	4.603	0.019	0.026	0.737	0.031	0.037	22.12	2.19	621.1	21.3	-999	1	0	-999	0
7587899	12.566	0	17	6081.9	117.6	100.8	4.083	0.030	0.039	1.261	0.059	0.099	9.47	0.85	158.9	9.6	-999	1	0	-999	0
7587979	14.095	15	15	5441.4	120.8	117.8	3.526	0.038	0.043	1.398	0.079	0.092	22.55	1.99	5115.1	152.3	-999	1	0	-999	0
7587982	14.295	1	17	5837.2	95.4	96.0	4.457	0.022	0.032	1.023	0.041	0.054	10.75	0.78	2736.2	113.2	-999	1	0	-999	0
7588016	13.656	1	17	5318.5	116.4	111.8	3.803	0.031	0.035	1.173	0.062	0.071	55.91	5.86	1101.6	20.9	-999	1	0	-999	0
7588068	14.905	1	17	5853.3	105.9	103.3	4.421	0.036	0.046	1.005	0.060	0.072	20.66	2.13	120.2	10.1	-999	1	0	-999	0
7588122	14.158	1	17	5505.0	110.4	105.2	4.375	0.118	0.161	0.907	0.070	0.064	21.55	2.23	96.7	7.0	-999	1	-999	-999	0
7588292	15.532	1	17	4842.6	87.3	83.8	4.622	0.019	0.026	0.712	0.031	0.035	16.64	1.26	4008.9	137.1	-999	1	0	-999	0
7588313	12.324	0	17	6444.9	130.6	122.4	4.312	0.031	0.036	1.168	0.054	0.067	5.72	0.36	141.2	10.9	-999	1	0	-999	0
7590688	10.92	0	17	5647.0	141.0	155.0	4.522	0.051	0.119	0.896	0.085	0.095	25.05	1.77	457.5	12.5	-999	2	0	-999	1
7590782	13.942	1	17	6058.3	111.6	108.4	4.393	0.045	0.058	1.076	0.061	0.063	8.98	0.87	14.7	6.6	-999	1	0	-999	0
7590933	15.071	1	17	3903.0	79.1	75.7	4.679	0.013	0.013	0.556	0.013	0.013	27.61	1.96	1204.2	35.8	-999	1	0	-999	0
7590964	13.453	0	17	4846.5	75.5	72.1	4.540	0.031	0.027	0.796	0.042	0.036	8.21	0.57	6167.5	280.1	-999	1	0	-999	0
7591110	15.629	1	17	5219.0	117.8	109.9	3.935	0.066	0.067	0.942	0.073	0.072	9.42	0.66	5865.9	260.8	-999	1	0	-999	0
7591127	13.829	1	17	6038.0	163.0	181.0	4.497	0.052	0.208	0.982	0.132	0.120	13.82	1.96	460.2	20.3	-999	2	-999	-999	1
7591176	12.235	0	17	6720.0	141.9	138.1	4.032	0.032	0.031	1.614	0.068	0.074	17.94	1.33	57.4	3.6	-999	1	0	-999	0
7591386	14.549	1	17	5582.9	119.8	110.4	4.012	0.045	0.043	1.024	0.070	0.067	15.41	1.52	1488.5	54.8	-999	1	0	-999	0
7591430	16.772	4	4	4819.9	94.5	88.5	4.584	0.032	0.039	0.748	0.043	0.043	12.02	0.90	1228.2	117.0	-999	1	0	-999	0
7591432	14.164	1	17	5185.5	86.8	82.6	4.581	0.013	0.021	0.846	0.024	0.031	19.25	1.50	5338.5	160.1	-999	1	0	-999	0
7591584	13.893	1	17	5602.9	92.9	91.7	4.454	0.032	0.039	0.967	0.056	0.062	25.37	5.09	375.1	13.0	-999	1	0	-999	0
7591604	12.187	0	17	6763.1	143.3	140.9	3.955	0.033	0.034	1.564	0.077	0.080	3.36	0.45	244.2	21.1	-999	2	0	-999	0
7591741	15.977	1	17	4188.4	70.0	42.6	4.649	0.024	0.036	0.624	0.014	0.016	28.19	2.05	1990.7	60.3	-999	1	0	-999	0
7591757	14.359	1	17	5348.6	118.7	113.7	3.711	0.033	0.038	1.290	0.066	0.081	29.98	4.06	215.2	9.1	-999	1	0	-999	0
7591886	13.525	0	17	5963.6	109.0	110.2	4.436	0.017	0.026	1.080	0.036	0.053	11.07	1.27	357.4	18.1	-999	1	0	-999	0
7592031	15.003	1	17	5405.7	101.4	99.3	4.481	0.039	0.046	0.882	0.058	0.062	29.59	2.96	554.4	19.0	-999	1	0	-999	0
7592079	15.277	1	17	4820.7	100.1	94.6	4.467	0.084	0.987	0.789	0.193	0.071	43.32	4.18	1023.5	25.8	-999	1	-999	-999	0
7592106	15.111	4	17	5784.0	116.4	114.0	3.937	0.056	0.049	1.154	0.082	0.076	3.60	0.28	298.2	38.6	-999	1	0	-999	0
7592133	14.882	1	17	3533.0	82.5	71.4	4.838	0.009	0.009	0.360	0.009	0.009	10.61	0.70	6773.8	275.2	-999	1	0	-999	0
7592157	15.906	2	17	5497.0	166.0	166.0	4.581	0.036	0.144	0.896	0.083	0.102	28.19	4.84	563.1	25.2	-999	2	-999	-999	1
7592165	15.169	1	17	5162.7	95.2	86.0	4.504	0.039	0.037	0.830	0.052	0.049	29.79	2.97	954.2	29.0	-999	1	0	-999	0
7592205	14.717	1	17	5555.7	97.2	95.0	4.506	0.027	0.040	0.909	0.045	0.059	11.61	0.82	4877.0	193.9	-999	1	0	-999	0
7592283	14.941	1	17	4408.4	65.5	55.4	4.577	0.020	0.013	0.718	0.024	0.018	45.78	6.72	754.4	18.9	-999	1	0	-999	0
7592643	12.05	0	17	6564.5	129.2	132.6	4.095	0.030	0.029	1.403	0.066	0.058	5.88	0.45	1000.5	55.7	1	3	0	-999	0
7592696	15.156	1	17	5017.8	90.0	83.6	4.567	0.026	0.033	0.789	0.038	0.047	22.11	1.99	2117.0	65.2	-999	1	0	-999	0
7592757	15.798	1	17	4559.6	78.6	75.6	4.588	0.025	0.022	0.723	0.032	0.029	31.27	2.82	885.5	30.4	-999	1	0	-999	0
7592902	16.104	7	7	4391.8	79.6	75.9	4.632	0.019	0.022	0.667	0.026	0.025	7.54	0.44	1223.7	93.8	-999	1	0	-999	0
7592977	11.883	0	17	5949.2	99.3	98.8	4.444	0.024	0.034	1.014	0.045	0.060	11.68	1.13	1359.8	52.8	-999	1	0	-999	0
7592990	15.788	1	17	3878.0	46.0	54.0	4.744	0.017	0.030	0.550	0.019	0.028	0.45	0.04	6687.7	679.9	1	2	-999	-999	1
7593064	15.992	2	17	4985.7	90.5	85.5	4.583	0.031	0.040	0.765	0.046	0.048	25.05	1.10	1546.6	74.6	-999	1	0	-999	0
7593088	10.707	0	1	5980.0	127.7	109.9	4.175	0.028	0.034	1.289	0.043	0.056	0.87	0.06	991.2	140.2	1	1	0	-999	0
7593093	12.828	0	17	5838.0	107.8	104.6	4.159	0.162	0.162	1.120	0.121	0.096	19.72	1.90	14.6	2.7	-999	1	-999	-999	0
7593207	15.648	1	17	4233.3	83.7	71.1	4.679	0.018	0.025	0.607	0.016	0.019	45.47	3.23	812.8	23.0	-999	1	0	-999	0
7593209	13.62	1	17	6401.0	181.0	227.0	4.018	0.312	0.168	1.282	0.193	0.257	6.48	0.47	1485.6	80.6	-999	2	-999	-999	1
7593256	13.576	0	17	4864.0	81.6	75.1	4.577	0.022	0.029	0.780	0.032	0.041	41.27	4.91	1885.2	39.8	-999	1	0	-999	0
7593258	15.434	1	17	5503.7	97.5	94.1	4.512	0.031	0.045	0.894	0.047	0.059	28.78	3.17	679.2	17.1	-999	1	0	-999	0
7593335	14.76	16	17	6060.0	110.6	108.9	4.009	0.049	0.059	1.267	0.090	0.109	9.64	0.62	160.9	15.7	-999	1	0	-999	0
7593346	13.737	1	17	5622.0	96.4	95.1	4.542	0.022	0.033	0.867	0.034	0.045	24.03	2.15	928.3	27.5	-999	1	0	-999	0
7593595	15.065	1	17	4745.7	81.9	77.0	4.715	0.022	0.025	0.603	0.021	0.021	13.15	1.16	2623.9	101.9	-999	1	-999	-999	0
7593749	14.895	1	17	3805.0	45.0	49.0	4.733	0.030	0.015	0.519	0.026	0.021	41.55	3.61	2069.5	45.8	-999	2	-999	-999	1
7593769	14.881	1	17	4419.7	73.7	69.3	4.610	0.021	0.019	0.692	0.027	0.024	28.78	2.08	2549.1	66.4	-999	1	0	-999	0
7593789	12.784	0	17	6176.5	126.0	123.8	4.180	0.041	0.039	1.200	0.062	0.078	12.76	2.55	39.9	4.2	-999	1	0	-999	0
7593903	15.25	1	17	4930.2	82.5	77.8	4.522	0.035	0.027	0.791	0.043	0.034	26.30	2.01	2551.6	71.1	-999	1	0	-999	0
7593920	13.908	1	17	5612.6	92.9	91.7	4.501	0.026	0.038	0.923	0.044	0.059	19.93	2.41	849.7	28.3	-999	1	0	-999	0
7593951	12.316	0	17	6410.8	128.9	123.4	4.041	0.032	0.037	1.285	0.054	0.091	10.74	0.66	47.4	4.3	-999	1	0	-999	0
7594065	15.91	1	17	4821.8	91.3	75.9	3.856	0.106	0.093	0.891	0.040	0.039	18.86	1.44	5196.7	167.4	-999	1	1	-999	0
7594197	13.809	2	17	5973.2	117.1	108.9	4.193	0.037	0.044	1.121	0.072	0.087	78.52	6.34	2844.8	42.9	-999	1	0	-999	0
7594259	13.91	1	17	5592.8	109.7	103.6	4.247	0.042	0.040	0.900	0.066	0.058	28.56	2.71	359.0	12.3	-999	1	0	-999	0
7594278	15.073	1	17	4880.5	80.5	74.1	4.544	0.032	0.028	0.780	0.042	0.036	40.42	5.60	633.9	18.1	-999	1	0	-999	0
7594395	13.298	4	16	5770.2	86.6	88.2	4.473	0.015	0.024	1.041	0.031	0.044	21.66	2.48	401.0	17.7	-999	1	0	-999	0
7594684	14.55	1	17	5467.7	107.4	94.9	4.240	0.042	0.039	0.903	0.064	0.054	12.02	1.30	3290.0	144.8	-999	1	0	-999	0
7594770	13.668	1	17	5669.7	99.8	113.1	4.072	0.051	0.041	1.117	0.118	0.066	2.61	0.18	1435.7	123.1	1	1	0	-999	0
7594800	15.887	1	17	4422.5	98.9	91.9	4.601	0.030	0.031	0.699	0.037	0.036	24.20	2.25	344.2	21.4	-999	1	-999	-999	0
7594845	14.267	16	17	6052.8	117.3	116.8	4.129	0.043	0.043	1.036	0.087	0.072	8.08	0.62	3003.0	142.6	-999	1	0	-999	0
7595041	14.721	1	17	5163.4	94.7	88.8	4.559	0.025	0.035	0.815	0.037	0.052	24.54	1.88	4304.8	116.7	-999	1	0	-999	0
7595050	13.872	1	17	4932.1	86.7	79.0	4.592	0.019	0.028	0.767	0.029	0.040	12.02	0.89	2228.0	87.1	-999	1	0	-999	0
7595177	15.344	1	17	5570.7	99.8	98.4	4.480	0.035	0.047	0.919	0.053	0.063	21.36	1.94	1787.1	58.3	-999	1	0	-999	0
7595209	15.816	4	17	5129.1	93.7	85.7	4.504	0.045	0.043	0.823	0.050	0.045	11.93	0.83	5273.7	211.9	-999	1	0	-999	0
7595226	11.456	1	17	5526.4	113.8	108.9	4.079	0.039	0.038	1.002	0.066	0.062	5.58	0.42	57.9	5.4	-999	1	0	-999	0
7595232	14.505	1	17	5896.8	112.9	113.4	4.030	0.053	0.051	1.152	0.123	0.083	4.45	0.33	2703.0	175.4	1	1	0	-999	0
7595450	13.965	1	17	5504.7	109.2	103.6	4.126	0.041	0.040	0.886	0.061	0.053	28.54	2.13	297.0	10.5	-999	1	0	-999	0
7595638	13.816	1	17	5249.9	97.6	84.7	4.460	0.040	0.033	0.844	0.058	0.047	26.65	2.33	448.9	15.0	-999	1	0	-999	0
7595897	12.463	0	17	5231.8	97.0	83.6	4.098	0.033	0.027	0.894	0.043	0.034	9.02	0.83	46.8	4.9	-999	1	0	-999	0
7595928	14.503	1	17	4944.0	84.1	78.1	4.564	0.026	0.030	0.789	0.037	0.044	13.43	1.03	900.5	38.0	-999	1	0	-999	0
7595992	15.622	1	17	5114.5	81.1	78.4	4.102	0.050	0.048	0.891	0.018	0.019	30.00	2.44	603.2	25.1	-999	1	1	-999	0
7596034	15.823	1	17	4960.0	149.0	149.0	4.590	0.022	0.072	0.880	0.037	0.080	14.70	1.46	1242.9	56.6	-999	2	-999	-999	1
7596137	13.609	0	17	5792.2	104.6	88.5	4.159	0.030	0.035	1.193	0.052	0.085	24.72	2.99	352.5	12.1	-999	1	0	-999	0
7596236	13.028	0	17	6268.6	117.6	111.5	3.917	0.057	0.057	1.491	0.087	0.103	4.56	0.50	221.8	18.6	-999	1	0	-999	0
7596343	14.422	1	17	5898.9	105.7	112.0	4.092	0.040	0.053	1.135	0.100	0.090	21.07	2.29	15.3	5.5	-999	1	0	-999	0
7596346	14.31	1	17	4148.3	46.7	58.9	4.639	0.048	0.011	0.608	0.007	0.012	27.04	1.81	3333.4	86.1	-999	1	0	-999	0
7596621	15.831	1	17	4852.8	85.5	78.5	4.570	0.028	0.031	0.764	0.039	0.039	19.02	2.87	71.8	15.5	-999	1	0	-999	0
7596653	12.796	1	17	5712.8	107.6	112.9	3.887	0.033	0.035	1.168	0.064	0.067	29.61	5.21	283.4	8.5	-999	1	0	-999	0
7596706	16.286	7	7	3960.8	71.3	78.2	4.687	0.014	0.014	0.551	0.014	0.014	15.85	1.05	335.7	52.3	-999	1	0	-999	0
7596847	14.429	1	17	6018.2	112.9	109.6	4.354	0.061	0.071	1.071	0.071	0.076	23.83	1.74	117.9	7.8	-999	1	-999	-999	0
7596870	12.57	1	17	6638.3	132.7	135.2	4.261	0.030	0.036	1.323	0.056	0.057	4.05	0.43	306.4	24.0	-999	3	0	-999	0
7596944	14.111	1	17	5764.4	117.9	117.3	3.794	0.036	0.035	1.060	0.061	0.055	51.81	6.45	261.1	7.3	-999	1	0	-999	0
7597128	15.408	3	16	5410.1	97.5	96.0	4.468	0.045	0.050	0.883	0.060	0.062	26.82	3.21	420.9	22.6	-999	1	0	-999	0
7597196	15.092	1	17	5748.6	111.2	109.6	3.866	0.056	0.054	1.199	0.075	0.079	21.20	2.12	79.1	9.7	-999	1	0	-999	0
7597197	15.302	1	17	4947.0	85.7	79.0	4.542	0.033	0.031	0.789	0.043	0.041	26.12	2.17	1560.8	46.8	-999	1	0	-999	0
7597274	13.749	1	17	6080.5	111.4	108.8	3.948	0.032	0.050	1.399	0.065	0.135	20.91	1.50	79.2	5.7	-999	1	0	-999	0
7597607	15.271	1	17	5285.4	99.2	91.6	4.500	0.041	0.045	0.854	0.053	0.056	25.05	1.89	3102.6	87.0	-999	1	0	-999	0
7597641	15.42	1	17	4897.0	145.0	145.0	4.485	0.097	0.060	0.812	0.052	0.047	29.38	2.56	1596.4	45.6	-999	2	-999	-999	1
7597952	15.183	1	17	5868.0	157.0	175.0	4.530	0.037	0.213	0.987	0.116	0.127	19.94	1.52	459.6	21.4	-999	2	-999	-999	1
7598049	15.899	1	17	5013.5	89.9	86.0	4.610	0.022	0.029	0.737	0.037	0.041	27.80	2.37	100.2	14.1	-999	1	0	-999	0
7598209	14.681	1	17	5570.8	111.2	106.8	4.188	0.046	0.045	0.946	0.071	0.066	14.77	1.21	2043.1	74.9	-999	1	0	-999	0
7598267	13.601	0	17	5338.4	111.0	100.3	4.464	0.039	0.033	0.830	0.059	0.050	25.22	4.78	192.2	7.9	-999	1	0	-999	0
7598282	12.131	0	17	6013.3	111.5	110.8	4.383	0.037	0.041	0.995	0.066	0.069	10.38	1.13	803.4	34.2	-999	1	0	-999	0
7598326	15.016	1	17	5683.0	107.4	97.7	4.565	0.018	0.025	0.864	0.030	0.038	21.78	2.59	351.5	16.7	-999	1	0	-1	0
7598333	15.666	2	17	5859.6	113.5	110.0	4.296	0.064	0.064	1.030	0.077	0.078	12.09	1.04	791.7	44.0	-999	1	0	-999	0
7598491	13.496	0	17	6348.1	134.3	138.6	4.242	0.034	0.034	1.222	0.059	0.066	8.76	0.65	133.9	10.6	-999	1	0	-999	0
7598549	13.118	1	17	5471.0	101.8	97.1	4.500	0.029	0.040	0.897	0.050	0.063	9.82	0.75	2772.6	117.0	-999	1	0	-999	0
7598730	12.352	0	17	6093.3	117.1	104.0	4.032	0.029	0.047	1.297	0.059	0.116	13.06	1.10	28.7	3.3	-999	1	0	-999	0
7598745	15.178	1	17	4634.4	76.8	70.0	4.538	0.024	0.017	0.759	0.026	0.020	15.86	1.38	1116.9	45.1	-999	1	1	-999	0
7598783	15.746	1	17	4900.6	88.9	83.9	4.595	0.023	0.030	0.749	0.036	0.041	17.61	1.75	336.9	23.3	-999	1	0	-999	0
7598836	13.781	1	17	6013.7	117.7	115.5	3.967	0.055	0.038	1.168	0.127	0.068	17.72	4.00	60.4	5.7	-999	1	0	-999	0
7598886	13.741	1	17	5525.4	91.9	87.4	4.531	0.019	0.029	0.908	0.032	0.045	16.65	1.47	1290.7	44.4	-999	1	0	-999	0
7599122	14.981	1	17	4864.1	88.6	85.1	4.615	0.019	0.025	0.725	0.029	0.036	13.90	1.03	2131.0	81.7	-999	1	0	-999	0
7599266	14.392	1	17	6157.7	130.8	113.0	4.222	0.037	0.041	1.183	0.065	0.084	10.87	1.29	54.7	9.0	-999	1	0	-999	0
7599327	13.269	1	17	5033.4	85.4	77.8	4.555	0.027	0.032	0.800	0.040	0.048	31.75	4.04	416.0	13.9	-999	1	0	-999	0
7601602	13.802	1	17	5558.3	109.0	104.8	4.427	0.077	0.121	0.953	0.066	0.061	16.29	1.55	1182.0	54.8	-999	1	-999	-999	0
7601651	15.903	1	17	5866.0	113.9	110.0	4.181	0.082	0.080	1.073	0.093	0.086	7.76	0.58	1119.9	83.3	-999	1	0	-999	0
7601665	13.396	1	17	5971.2	101.8	104.6	4.107	0.033	0.042	1.216	0.063	0.101	23.03	2.18	88.0	5.2	-999	1	0	1	0
7601669	13.123	1	17	6165.0	121.1	109.9	4.055	0.032	0.041	1.286	0.058	0.106	2.55	0.21	184.6	22.2	-999	1	0	-999	0
7601911	15.908	4	17	5371.2	102.9	98.5	4.504	0.042	0.055	0.868	0.053	0.059	14.19	1.05	3404.6	132.1	-999	1	0	-999	0
7602070	14.356	1	17	5588.2	109.4	111.0	4.362	0.037	0.038	1.028	0.064	0.064	20.32	2.10	869.3	29.6	-999	1	0	-1	0
7602179	13.556	0	17	6281.9	123.3	121.3	3.909	0.034	0.050	1.405	0.072	0.131	6.48	0.75	864.2	49.2	-999	1	0	-999	0
7602277	15.144	1	17	5018.0	87.4	81.8	4.550	0.030	0.034	0.798	0.042	0.046	20.07	1.57	2667.2	84.1	-999	1	0	-999	0
7602502	14.239	1	17	5901.9	116.8	111.4	4.270	0.042	0.045	1.054	0.074	0.079	21.36	3.35	189.3	9.8	-999	1	0	-999	0
7602605	15.218	1	17	6277.0	175.0	219.0	4.449	0.056	0.224	1.085	0.154	0.154	1.13	0.08	1598.7	227.9	1	2	-999	-999	1
7602830	13.563	0	17	6493.3	131.4	125.5	3.964	0.033	0.033	1.439	0.071	0.068	5.37	0.34	199.8	17.4	-999	1	0	-999	0
7602833	14.787	1	17	5642.0	104.9	102.5	4.455	0.036	0.044	0.942	0.058	0.068	5.38	0.38	8855.1	500.5	1	1	0	-999	0
7602845	13.704	1	17	4895.0	73.3	70.0	4.559	0.023	0.031	0.827	0.035	0.043	17.96	1.33	7062.4	216.8	-999	1	0	-999	0
7602986	15.34	1	17	5030.3	93.8	87.1	4.560	0.028	0.034	0.795	0.040	0.047	15.75	1.38	4415.8	152.6	-999	1	0	-999	0
7603004	15.388	1	17	5507.3	101.4	99.0	4.508	0.030	0.044	0.898	0.047	0.060	11.06	0.76	4544.1	187.5	-999	1	0	-999	0
7603019	14.114	1	17	5774.4	111.4	104.0	4.296	0.072	0.073	1.102	0.065	0.070	28.98	2.70	505.8	9.6	-999	1	-999	-999	0
7603200	12.925	0	17	3974.7	63.6	62.4	4.707	0.012	0.012	0.535	0.012	0.012	19.12	1.87	1200.2	37.6	-999	1	0	0	0
7603344	12.849	0	17	6373.0	119.7	116.2	3.777	0.033	0.055	1.596	0.070	0.172	5.41	0.99	129.2	11.6	-999	1	0	-999	0
7603522	15.971	4	17	5416.4	111.2	106.2	4.455	0.052	0.055	0.883	0.062	0.061	24.34	4.18	1326.2	47.6	-999	1	0	-999	0
7603558	15.99	1	17	5312.8	92.8	78.9	4.286	0.050	0.050	0.872	0.044	0.032	17.87	2.22	232.1	22.7	-999	1	0	-999	0
7603569	15.701	1	17	4287.8	85.5	70.9	4.597	0.027	0.022	0.689	0.028	0.030	17.71	1.27	2350.8	84.0	-999	1	-999	-999	0
7603597	14.413	1	17	5989.3	108.9	113.0	4.053	0.037	0.055	1.213	0.084	0.108	15.00	1.92	822.4	33.1	-999	1	0	-999	0
7603603	15.791	1	17	5014.6	96.3	89.5	4.578	0.025	0.034	0.778	0.039	0.046	30.42	5.15	1146.3	38.6	-999	1	0	-999	0
7603635	15.329	1	17	5308.2	104.1	94.7	4.474	0.044	0.044	0.859	0.059	0.056	29.14	5.29	795.1	26.3	-999	1	0	-999	0
7603687	14.547	1	17	5487.9	98.0	98.8	4.499	0.030	0.043	0.900	0.049	0.063	31.49	3.31	528.4	18.1	-999	1	0	-999	0
7603923	14.674	1	17	5754.5	110.4	113.9	4.453	0.030	0.040	0.971	0.056	0.070	12.08	1.04	1283.7	54.9	-999	1	0	-999	0
7603951	14.011	1	17	5376.6	90.7	86.1	4.550	0.022	0.036	0.856	0.035	0.055	20.62	1.92	808.5	26.8	-999	1	0	-999	0
7604012	12.986	0	17	5651.5	106.6	108.7	4.048	0.056	0.038	1.087	0.121	0.067	21.20	3.31	97.5	5.1	-999	1	0	-999	0
7604022	14.734	1	17	4896.8	79.9	73.8	4.536	0.032	0.026	0.784	0.043	0.035	13.52	1.12	3387.3	125.3	-999	1	0	-999	0
7604045	15.047	4	17	5501.5	109.9	103.1	4.370	0.047	0.045	0.903	0.070	0.062	9.76	0.84	822.9	47.5	-999	1	0	-999	0
7604050	13.215	0	17	5816.2	124.6	118.2	4.024	0.041	0.038	1.003	0.073	0.063	9.69	0.71	3104.9	131.5	-999	1	0	-999	0
7604092	15.781	2	17	6034.1	116.6	112.5	4.198	0.069	0.067	1.140	0.077	0.088	23.83	2.00	861.0	24.4	-999	1	0	-999	0
7604094	13.633	1	17	6048.9	110.5	108.4	4.395	0.031	0.038	1.047	0.056	0.067	14.50	2.07	160.1	9.4	-999	1	0	-999	0
7604191	15.456	1	17	5889.1	108.6	105.0	4.444	0.033	0.044	1.004	0.052	0.066	1.00	0.07	312.6	84.4	1	1	0	-999	0
7604209	10.9	0	17	6336.4	128.1	117.0	4.196	0.031	0.033	1.210	0.054	0.065	5.94	0.76	57.8	4.7	-999	1	0	-999	0
7604256	12.193	0	17	6644.6	136.4	145.7	4.258	0.029	0.031	1.300	0.055	0.052	1.66	0.14	144.6	20.2	-999	3	0	-999	0
7604328	15.404	1	17	5161.9	92.8	88.5	4.559	0.026	0.037	0.813	0.039	0.052	25.40	2.55	1620.7	49.6	-999	1	0	0	0
7604446	14.403	1	17	6082.6	116.8	113.3	4.360	0.034	0.041	1.097	0.064	0.078	15.63	3.58	190.0	11.9	-999	1	0	-999	0
7604539	15.787	4	17	5732.2	109.9	106.2	4.476	0.034	0.047	0.952	0.054	0.063	17.71	1.70	206.0	19.7	-999	1	0	-999	0
7604546	15.413	4	17	5628.0	186.0	186.0	4.407	0.139	0.186	0.860	0.123	0.076	24.03	2.23	1029.0	27.5	-999	2	-999	-999	1
7604631	13.986	1	17	4998.9	82.7	78.5	4.570	0.023	0.031	0.791	0.034	0.045	19.52	1.61	3610.7	108.6	-999	1	0	-999	0
7604692	15.984	4	17	5521.1	114.8	109.3	4.086	0.076	0.074	0.964	0.073	0.070	16.08	2.05	1351.6	59.5	-999	1	0	-999	0
7604878	15.963	2	16	5174.8	97.2	88.8	4.495	0.046	0.045	0.831	0.052	0.047	19.79	1.35	2162.5	88.7	-999	1	0	-999	0
7604879	15.721	2	16	5201.2	97.0	91.2	4.551	0.029	0.040	0.822	0.043	0.053	19.52	1.84	2226.5	103.4	-999	1	0	-999	0
7604883	15.691	2	3	5058.9	105.5	91.3	3.554	0.095	0.111	1.243	0.157	0.192	29.38	2.07	2018.3	89.7	-999	1	0	-999	0
7604929	15.279	1	17	5477.4	122.0	129.7	3.828	0.045	0.050	1.151	0.081	0.091	30.17	2.29	1302.9	37.5	-999	1	0	-999	0
7604934	14.53	1	17	5405.0	91.7	93.2	4.515	0.030	0.042	0.878	0.046	0.061	10.39	0.80	4157.1	172.5	-999	1	0	-999	0
7604936	15.135	2	16	4790.4	86.0	76.8	4.581	0.025	0.027	0.752	0.035	0.037	25.06	3.26	551.6	28.5	-999	1	0	-999	0
7605103	15.254	2	16	5824.2	117.8	115.3	3.972	0.066	0.055	1.148	0.111	0.080	31.93	5.63	4247.8	138.1	-999	1	0	-999	0
7605117	15.709	2	16	5228.4	98.4	89.3	4.471	0.048	0.044	0.842	0.056	0.048	3.72	0.26	12719.0	939.4	1	1	0	-999	0
7609157	14.852	1	17	5999.0	109.9	103.8	4.153	0.047	0.046	1.160	0.070	0.087	16.63	1.15	636.6	32.9	-999	1	0	-999	0
7609164	14.728	1	17	5413.6	98.7	97.9	4.518	0.030	0.044	0.877	0.046	0.060	11.69	0.91	1076.5	48.3	-999	1	0	-999	0
7609184	13.281	0	17	6302.0	125.2	129.4	4.120	0.033	0.032	1.306	0.057	0.059	9.86	0.75	97.2	8.0	-999	1	0	-999	0
7609274	14.01	10	10	5872.2	113.8	107.6	4.236	0.040	0.045	1.055	0.076	0.081	21.19	1.84	186.3	9.8	-999	1	0	-999	0
7609420	14.932	1	17	5236.4	98.2	93.1	4.548	0.027	0.038	0.832	0.040	0.054	24.88	1.85	2373.4	67.1	-999	1	0	-999	0
7609426	14.674	1	17	5331.8	95.1	91.3	4.580	0.019	0.032	0.814	0.032	0.047	21.96	1.95	1936.2	58.5	-999	1	0	-999	0
7609504	15.378	1	17	4420.8	89.5	92.1	4.572	0.024	0.020	0.723	0.026	0.024	26.85	2.01	1901.8	55.0	-999	1	1	-999	0
7609527	13.149	0	17	6570.9	134.9	129.3	4.204	0.031	0.030	1.359	0.066	0.055	5.64	0.55	99.7	10.4	-999	1	0	-999	0
7609553	14.589	1	17	4846.7	84.7	76.8	4.596	0.018	0.027	0.771	0.029	0.037	20.35	1.54	4757.4	140.5	-999	1	0	0	0
7609582	14.53	1	17	5061.7	96.0	88.2	4.522	0.041	0.041	0.811	0.046	0.043	19.52	1.69	1805.0	57.8	-999	1	-999	-999	0
7609669	12.99	0	17	4243.4	51.0	34.3	4.607	0.025	0.044	0.683	0.031	0.020	31.27	2.92	1093.2	27.0	-999	1	0	-999	0
7609818	13.416	1	17	6610.2	128.0	123.1	4.292	0.022	0.028	1.320	0.044	0.048	2.92	0.32	209.7	23.7	-999	1	0	-999	0
7609819	15.119	1	17	3603.5	72.5	73.6	4.816	0.010	0.010	0.389	0.010	0.010	46.43	3.41	1270.6	29.0	-999	1	0	-999	0
7609952	15.374	1	3	4605.8	76.6	72.9	4.573	0.026	0.021	0.737	0.033	0.027	26.67	2.80	1228.8	52.2	-999	1	0	-999	0
7610057	16.317	5	5	4864.4	97.7	93.9	4.532	0.039	0.035	0.781	0.040	0.035	2.29	0.14	939.6	939.6	-999	1	1	-999	0
7610110	14.104	1	17	5291.5	91.2	89.3	4.529	0.030	0.040	0.851	0.045	0.057	8.74	0.66	1899.8	88.8	-999	1	0	-999	0
7610128	13.682	1	17	6025.2	107.2	106.3	4.377	0.034	0.041	1.071	0.062	0.076	8.10	0.68	416.8	24.2	-999	1	0	-999	0
7610248	15.167	1	17	5042.7	90.1	84.6	4.571	0.025	0.033	0.789	0.037	0.048	10.75	0.72	6068.2	247.7	-999	1	0	-999	0
7610252	14.874	1	17	5237.4	123.2	113.5	3.595	0.054	0.071	1.380	0.111	0.145	68.92	9.32	2041.5	35.1	-999	1	0	-999	0
7610446	14.311	1	17	5187.3	103.3	99.5	4.474	0.069	0.077	0.834	0.050	0.046	22.32	2.25	77.0	6.7	-999	1	-999	-999	0
7610561	15.55	1	17	5295.2	103.1	95.6	4.477	0.049	0.049	0.856	0.057	0.054	34.94	6.32	877.3	27.0	-999	1	0	-999	0
7610589	14.725	1	17	4364.3	85.1	85.9	4.660	0.015	0.018	0.633	0.019	0.020	37.19	3.34	1083.5	27.2	-999	1	0	-999	0
7610663	13.421	0	17	5535.6	87.6	89.9	4.446	0.032	0.038	0.990	0.055	0.063	10.32	0.80	5000.9	203.4	-999	1	0	0	0
7610697	15.887	1	17	4812.0	85.9	81.7	4.639	0.021	0.026	0.686	0.033	0.035	25.38	2.68	97.1	14.6	-999	1	0	-999	0
7610788	15.621	1	17	4701.0	85.5	82.7	4.550	0.029	0.022	0.758	0.035	0.028	28.58	1.58	1241.7	55.2	-999	1	0	-999	0
7610819	15.938	1	17	4663.8	84.2	78.8	4.600	0.024	0.028	0.722	0.035	0.033	28.58	3.39	850.2	32.2	-999	1	0	-999	0
7611067	13.6	0	17	5799.0	115.3	111.8	4.149	0.131	0.133	1.048	0.101	0.085	27.40	3.12	219.1	8.2	-999	1	-999	-999	0
7611346	10.962	0	17	6431.6	134.4	130.3	3.653	0.049	0.030	1.468	0.119	0.060	2.79	0.29	124.0	12.0	-999	1	0	-999	0
7611432	15.692	2	17	5343.5	102.7	87.5	4.366	0.055	0.047	0.866	0.058	0.042	21.21	1.97	1310.1	47.8	-999	1	0	-999	0
7611783	12.657	0	17	5000.0	136.0	136.0	3.831	0.802	0.321	0.903	0.200	0.164	7.30	0.54	4845.7	233.0	-999	2	-999	-999	1
7611798	12.675	0	17	5757.1	96.5	91.9	4.477	0.025	0.035	0.963	0.044	0.056	13.60	1.29	1271.1	46.7	-999	1	0	-999	0
7611858	11.187	0	17	5823.4	106.9	99.7	4.114	0.041	0.043	1.095	0.099	0.077	23.03	2.79	39.4	2.0	-999	1	0	-999	0
7612042	14.132	1	17	6031.4	267.7	174.4	4.154	0.029	0.035	1.230	0.087	0.105	19.63	1.50	197.1	10.1	-999	1	0	-999	0
7612111	13.029	1	17	6627.7	127.6	128.3	3.891	0.032	0.041	1.484	0.068	0.126	3.58	0.42	204.4	19.8	-999	3	0	-999	0
7612157	13.354	0	17	6406.2	120.4	117.5	4.329	0.027	0.034	1.202	0.049	0.061	2.05	0.15	1571.2	149.2	1	1	0	-999	0
7612187	15.862	1	17	5445.9	99.8	96.7	4.545	0.031	0.044	0.858	0.048	0.056	16.08	1.36	3468.7	125.5	-999	1	0	-999	0
7612196	15.504	2	17	5664.0	110.0	101.3	4.582	0.024	0.029	0.836	0.038	0.040	13.06	0.92	3525.9	137.4	-999	1	0	-999	0
7612205	14.52	1	17	5764.5	117.3	111.2	4.039	0.061	0.049	1.085	0.116	0.077	25.58	3.67	620.7	20.5	-999	1	0	-999	0
7612227	15.147	1	17	5759.4	112.3	107.8	4.324	0.056	0.056	0.988	0.075	0.075	5.45	0.42	4613.7	268.2	1	1	0	-999	0
7612330	13.27	0	17	5745.2	111.2	107.5	4.347	0.042	0.042	0.996	0.072	0.069	21.19	1.88	108.1	5.8	-999	1	0	-999	0
7612377	14.029	1	17	5978.1	108.9	107.6	4.397	0.032	0.041	1.050	0.060	0.074	17.35	2.23	685.4	25.5	-999	1	0	-999	0
7612408	14.371	1	17	5136.0	95.9	89.5	4.540	0.030	0.036	0.821	0.043	0.052	37.45	1.05	675.1	17.8	-999	1	0	-999	0
7612445	14.202	1	17	5407.9	96.4	93.0	4.571	0.018	0.032	0.835	0.031	0.047	25.05	1.93	1326.4	38.0	-999	1	0	-999	0
7612460	14.419	1	17	5810.5	121.2	111.1	3.885	0.046	0.041	1.207	0.072	0.074	24.19	3.50	177.7	9.3	-999	1	0	-999	0
7612477	15.474	1	17	5173.1	108.5	101.9	4.548	0.035	0.048	0.815	0.049	0.053	10.83	0.71	2307.5	103.3	-999	1	0	-999	0
7612528	14.963	1	17	4601.8	75.6	70.6	4.601	0.021	0.023	0.717	0.031	0.030	25.40	1.90	4121.2	110.9	-999	1	0	-999	0
7612554	13.312	0	17	5904.9	117.4	113.4	4.332	0.042	0.042	0.976	0.072	0.068	12.06	1.11	40.2	5.2	-999	1	0	-999	0
7612670	15.754	4	17	4264.1	69.9	54.8	4.620	0.021	0.022	0.666	0.026	0.018	19.93	1.68	1532.1	56.2	-999	1	0	-999	0
7612842	14.064	1	17	5531.2	103.6	102.2	4.412	0.043	0.046	0.913	0.070	0.067	10.25	0.76	3431.7	143.0	-999	1	0	-999	0
7612979	13.92	1	17	5413.1	130.6	136.8	4.175	0.257	0.315	0.936	0.190	0.089	13.90	1.91	684.7	28.2	-999	1	-999	-999	0
7613056	15.144	1	17	5582.5	120.9	112.3	4.008	0.056	0.051	1.026	0.072	0.070	29.59	3.34	357.6	15.8	-999	1	0	-999	0
7613079	15.75	2	17	4769.0	83.4	77.2	4.575	0.028	0.028	0.752	0.037	0.036	23.87	1.81	3027.5	90.5	-999	1	0	-999	0
7613291	11.519	0	17	6064.5	147.0	117.0	3.504	0.059	0.028	1.822	0.179	0.061	5.46	0.43	309.2	19.3	-999	1	0	-999	0
7613294	12.705	1	17	6131.6	111.0	102.2	4.142	0.031	0.035	1.194	0.061	0.082	15.17	2.40	140.6	7.1	-999	1	0	-999	0
7613406	14.984	1	17	5604.3	114.6	109.1	4.174	0.050	0.050	0.962	0.075	0.069	9.76	0.73	2100.6	96.5	-999	1	0	-999	0
7613432	14.027	6	10	6508.4	126.1	138.9	4.131	0.036	0.034	1.387	0.066	0.058	2.77	0.25	339.0	38.9	-999	1	0	-999	0
7613448	15.477	1	17	4094.8	65.4	77.0	4.625	0.019	0.017	0.615	0.014	0.014	16.99	1.27	1624.6	61.3	-999	1	0	-999	0
7613464	14.826	1	17	5608.1	118.3	114.0	3.573	0.076	0.073	1.528	0.125	0.132	20.82	1.97	141.2	10.4	-999	1	0	-999	0
7613490	15.694	1	17	5552.4	98.6	95.9	4.523	0.029	0.042	0.894	0.046	0.055	21.80	2.25	234.6	17.7	-999	1	0	-999	0
7613774	14.01	1	17	5547.7	96.4	97.0	4.498	0.028	0.040	0.912	0.047	0.062	10.45	0.74	6058.7	245.4	-999	1	0	-999	0
7616666	14.304	1	17	6125.3	113.5	112.3	4.376	0.029	0.040	1.104	0.056	0.073	18.98	2.99	159.6	9.6	-999	1	0	-999	0
7616834	15.697	2	17	5308.5	97.7	86.3	4.333	0.075	0.080	0.866	0.049	0.038	28.78	3.74	633.5	25.0	-999	1	0	-999	0
7616852	14.055	10	10	5966.7	125.2	111.6	4.219	0.040	0.043	1.104	0.073	0.084	14.01	0.96	59.0	7.1	-999	1	0	-999	0
7616988	14.348	1	17	5210.9	96.0	90.5	4.554	0.027	0.038	0.824	0.040	0.053	29.79	3.72	919.4	25.6	-999	1	0	-999	0
7617153	15.424	1	17	5008.6	93.7	88.7	4.597	0.021	0.030	0.757	0.035	0.043	10.83	0.74	3340.9	143.0	-999	1	0	-999	0
7617158	13.58	0	17	5208.2	85.2	72.4	4.429	0.030	0.020	0.814	0.042	0.028	32.17	5.56	316.1	10.1	-999	1	0	-999	0
7617164	15.612	1	17	4234.9	80.6	54.9	4.628	0.025	0.028	0.649	0.029	0.021	20.79	3.33	290.0	19.0	-999	1	0	-999	0
7617199	14.093	1	17	5846.2	103.1	101.5	4.454	0.026	0.038	0.994	0.048	0.066	20.47	2.30	143.8	8.9	-999	1	0	-999	0
7617521	14.897	1	17	4700.0	127.0	141.0	4.612	0.060	0.028	0.639	0.081	0.040	24.71	1.94	944.7	30.4	-999	2	-999	-999	1
7617624	15.469	1	17	4597.4	82.3	75.9	4.617	0.020	0.023	0.700	0.029	0.030	28.18	2.30	608.8	23.1	-999	1	0	-999	0
7617768	12.178	0	17	6341.4	117.6	122.2	4.229	0.030	0.028	1.321	0.054	0.057	7.41	0.60	41.1	4.7	-999	1	0	-999	0
7617773	14.825	1	17	5957.0	160.0	196.0	4.506	0.050	0.200	1.026	0.119	0.145	26.48	4.71	300.0	13.1	-999	2	-999	-999	1
7617977	13.298	1	17	6235.3	133.4	126.2	4.091	0.030	0.034	1.331	0.056	0.064	4.48	0.30	2518.0	158.2	1	1	0	-999	0
7618180	15.987	2	17	5327.0	104.6	97.1	4.480	0.050	0.055	0.862	0.057	0.056	21.18	4.64	436.6	26.5	-999	1	0	-999	0
7618184	15.2	4	17	5544.6	98.9	97.5	4.497	0.031	0.044	0.909	0.049	0.061	19.93	1.91	1533.8	52.3	-999	1	0	-999	0
7618228	13.548	1	17	5317.5	119.1	109.3	3.695	0.033	0.042	1.207	0.077	0.090	30.19	2.81	56.7	4.0	-999	1	0	-999	0
7618231	14.844	1	17	5640.3	115.7	111.6	4.344	0.048	0.047	0.945	0.075	0.070	27.45	1.12	402.9	15.5	-999	1	0	-1	0
7618256	14.07	1	17	5357.2	113.8	108.6	4.179	0.237	0.279	0.901	0.116	0.067	18.73	1.85	965.2	32.9	-999	1	-999	-999	0
7618308	15.997	2	17	4691.4	86.5	81.6	4.600	0.024	0.028	0.724	0.035	0.034	29.38	2.39	793.1	31.0	-999	1	0	-999	0
7618645	14.431	1	17	4765.0	86.0	79.2	4.554	0.028	0.024	0.770	0.040	0.032	4.52	0.32	14008.7	852.6	-999	1	0	-999	0
7618662	13.161	0	17	6063.9	93.1	99.5	4.361	0.021	0.028	1.208	0.039	0.058	15.42	1.64	93.5	6.1	-999	1	0	-999	0
7618923	15.492	1	17	5218.8	100.8	94.0	4.537	0.033	0.042	0.833	0.044	0.054	24.03	3.69	1090.2	37.7	-999	1	0	-999	0
7618948	14.603	1	17	5649.6	101.7	97.9	4.490	0.028	0.039	0.933	0.047	0.060	26.12	2.85	442.4	16.1	-999	1	0	-999	0
7619024	15.18	1	17	5970.7	115.1	113.9	4.376	0.043	0.051	1.052	0.066	0.076	12.43	1.76	351.6	23.2	-999	1	0	-999	0
7619082	15.184	1	17	5782.3	107.4	100.6	4.510	0.024	0.034	0.935	0.041	0.053	8.92	0.67	2608.9	124.0	-999	1	0	-999	0
7619120	13.406	0	17	6548.1	137.1	137.5	4.082	0.031	0.033	1.339	0.058	0.054	5.58	0.58	250.2	19.3	-999	1	0	-999	0
7619249	13.043	0	17	6456.0	181.0	250.0	4.189	0.190	0.171	1.146	0.192	0.157	9.55	0.78	993.4	44.8	-999	2	-999	-999	1
7619344	15.082	1	17	4519.7	78.9	75.8	4.597	0.022	0.021	0.712	0.030	0.027	16.42	1.32	2412.0	84.6	-999	1	0	-999	0
7619403	15.914	1	17	4607.0	75.0	72.1	4.732	0.018	0.021	0.579	0.017	0.018	14.23	1.50	873.0	46.1	-999	1	0	-999	0
7619448	11.362	0	17	5979.7	117.5	109.2	4.204	0.041	0.042	1.019	0.078	0.071	23.82	2.21	69.6	3.4	-999	1	0	-999	0
7619473	15.997	2	17	4621.6	85.7	81.2	4.593	0.025	0.025	0.725	0.033	0.032	30.42	3.89	2375.1	71.2	-999	1	0	-999	0
7619646	14.525	16	17	5977.1	115.9	115.1	4.012	0.048	0.053	1.207	0.115	0.089	9.03	0.73	162.1	15.0	-999	1	0	-999	0
7619722	13.837	3	16	5746.6	105.0	103.3	4.433	0.034	0.042	0.974	0.062	0.072	16.98	2.31	561.1	26.7	-999	1	0	-999	0
7619731	13.68	1	17	6650.2	128.2	113.5	4.377	0.014	0.019	1.212	0.026	0.031	1.95	0.13	1992.0	193.0	1	1	0	-999	0
7619948	14.595	1	17	4305.0	68.0	62.9	4.613	0.020	0.016	0.680	0.025	0.020	28.98	2.51	2192.6	71.1	-999	1	0	-999	0
7620192	15.004	1	17	5601.3	92.3	88.6	4.471	0.021	0.031	1.038	0.037	0.050	31.92	3.65	373.5	16.5	-999	1	0	-999	0
7620380	14.956	1	17	5597.6	132.9	129.3	3.903	0.042	0.044	1.115	0.070	0.072	22.29	1.80	199.1	12.1	-999	1	0	-999	0
7620399	15.651	1	17	4263.4	78.5	57.9	4.598	0.025	0.022	0.683	0.028	0.027	14.00	1.27	907.7	44.7	-999	1	0	-999	0
7620412	15.59	1	17	5848.9	117.6	114.4	4.426	0.040	0.052	1.000	0.060	0.071	3.57	0.26	5155.1	399.0	1	1	0	-999	0
7620537	12.985	0	17	5661.2	100.5	99.3	4.426	0.037	0.040	0.945	0.065	0.065	17.56	3.48	367.7	13.9	-999	1	0	-999	0
7620560	16.297	7	7	4157.5	57.7	62.0	4.642	0.036	0.026	0.613	0.018	0.019	13.24	1.13	1799.9	129.1	-999	1	0	-999	0
7620572	12.597	0	17	6670.6	145.5	134.8	3.827	0.028	0.029	1.899	0.051	0.056	17.81	1.40	263.1	10.2	-999	2	0	-999	0
7620695	14.642	16	17	6633.6	146.0	134.7	4.030	0.050	0.051	1.435	0.078	0.071	1.27	0.09	276.9	54.9	1	1	0	-999	0
7620761	10.903	0	17	6374.3	124.2	115.5	3.811	0.026	0.028	1.733	0.061	0.077	7.28	1.01	631.0	31.4	-999	1	0	-999	0
7620787	15.226	1	17	4691.5	82.4	77.9	4.579	0.026	0.024	0.742	0.035	0.032	40.14	5.65	416.2	14.4	-999	1	0	-999	0
7620816	15.658	4	17	5004.9	140.8	97.4	4.558	0.028	0.033	0.794	0.045	0.048	25.75	1.68	140.9	13.7	-999	1	0	-999	0
7620832	10.29	0	17	5313.3	98.3	87.8	4.100	0.036	0.032	0.890	0.054	0.044	10.16	0.72	2188.9	88.8	-999	1	0	-999	0
7620956	14.381	1	17	5364.1	97.5	95.7	4.556	0.022	0.036	0.847	0.034	0.054	32.62	3.64	157.8	7.5	-999	1	0	-999	0
7620991	14.937	1	17	6004.5	115.1	107.4	4.488	0.021	0.029	0.981	0.038	0.050	18.83	1.96	1694.1	57.1	-999	1	0	-999	0
7621019	15.734	1	17	3863.2	79.9	73.4	4.686	0.013	0.013	0.546	0.013	0.013	20.78	1.71	857.9	36.0	-999	1	0	-999	0
7621056	15.978	1	17	4908.1	86.4	82.6	4.470	0.027	0.024	0.808	0.025	0.021	13.15	1.10	1553.7	72.9	-999	1	1	-999	0
7621131	13.779	1	17	6266.5	117.8	118.6	3.804	0.034	0.054	1.581	0.071	0.174	4.78	0.48	239.7	21.5	-999	1	0	-999	0
7621236	15.201	1	17	5738.1	108.1	102.0	4.466	0.034	0.045	0.961	0.054	0.066	13.24	0.99	2822.2	109.4	-999	1	0	-999	0
7621276	15.43	1	17	5513.7	110.7	108.4	4.544	0.024	0.035	0.873	0.040	0.052	29.75	4.74	489.9	19.5	-999	1	0	-999	0
7621663	13.426	0	17	6311.2	141.3	128.3	4.040	0.031	0.033	1.331	0.064	0.071	20.20	1.97	69.3	5.0	-999	1	0	-999	0
7621754	13.986	1	17	6487.3	134.2	127.2	3.821	0.039	0.052	1.533	0.076	0.158	3.54	0.20	107.4	17.0	1	1	0	-999	0
7621835	15.404	1	17	5724.2	115.6	112.7	4.514	0.027	0.036	0.924	0.045	0.055	11.37	0.92	4754.2	193.0	-999	1	0	-999	0
7621836	12.378	0	17	5228.9	81.4	69.2	4.329	0.029	0.022	0.884	0.040	0.028	19.93	1.59	234.6	8.6	-999	1	0	-999	0
7621959	15.726	1	17	5745.2	127.0	120.2	4.292	0.061	0.062	0.988	0.078	0.077	12.53	1.73	366.4	28.5	-999	1	0	-999	0
7622007	13.627	1	17	5758.1	109.6	107.4	4.410	0.038	0.045	0.979	0.068	0.074	21.36	2.53	151.9	7.9	-999	1	0	-999	0
7622337	14.687	1	17	5828.8	105.4	102.5	4.459	0.029	0.041	0.985	0.049	0.065	21.98	2.50	146.8	9.7	-999	1	0	-999	0
7622419	12.764	0	17	6623.3	145.4	130.9	3.934	0.030	0.033	1.652	0.071	0.081	5.60	0.59	231.1	16.7	-999	1	0	-999	0
7622592	15.293	1	17	4799.5	87.7	80.3	4.594	0.022	0.027	0.742	0.033	0.038	11.37	0.82	3111.1	129.8	-999	1	0	-999	0
7622693	14.172	1	17	4850.7	86.4	80.1	4.585	0.023	0.027	0.756	0.034	0.040	33.06	4.36	717.5	19.5	-999	1	0	-999	0
7622767	13.754	1	17	5968.9	115.0	116.3	4.143	0.034	0.038	1.193	0.064	0.092	6.49	0.47	2229.0	118.2	-999	1	0	-999	0
7622787	12.79	0	17	6462.0	131.7	124.5	3.860	0.034	0.034	1.633	0.077	0.080	4.62	0.58	52.8	7.8	-999	1	0	-999	0
7622850	15.614	1	17	4198.9	53.7	67.4	4.597	0.030	0.021	0.654	0.029	0.016	18.09	1.31	1536.3	57.9	-999	1	0	-999	0
7622978	15.558	1	17	5096.0	103.1	95.6	4.558	0.028	0.036	0.805	0.041	0.050	11.45	0.91	3891.6	161.2	-999	1	0	-999	0
7623187	14.441	16	17	6326.0	118.9	111.9	4.399	0.019	0.028	1.131	0.038	0.055	4.71	0.34	3213.8	200.1	-999	1	0	-999	0
7623511	15.64	4	17	6057.1	124.0	122.2	4.269	0.054	0.058	1.117	0.076	0.084	10.22	0.76	167.0	22.5	-999	1	0	-999	0
7624180	15.688	1	17	4620.2	84.0	80.1	4.565	0.027	0.021	0.743	0.033	0.027	29.38	1.06	3044.2	115.2	-999	1	1	-999	0
7624504	15.364	4	17	5855.9	113.0	110.2	4.440	0.034	0.047	0.998	0.055	0.069	22.07	4.56	233.0	15.2	-999	1	0	-999	0
7624657	15.592	4	17	4935.4	105.2	93.7	3.492	0.202	0.218	1.093	0.244	0.196	31.49	2.59	777.6	26.4	-999	2	-999	-999	0
7624666	14.868	1	17	5087.6	98.1	90.5	4.572	0.024	0.033	0.794	0.036	0.049	19.94	1.79	306.9	15.5	-999	1	0	-999	0
7624699	12.81	0	17	6710.3	140.6	140.0	4.126	0.032	0.032	1.464	0.075	0.068	6.19	1.00	129.5	10.7	-999	1	0	-999	0
7624741	12.472	0	17	6170.0	168.0	186.0	4.468	0.077	0.132	0.898	0.095	0.095	17.73	2.98	89.0	4.8	-999	2	-999	-999	1
7624782	14.22	1	17	6117.5	135.7	114.1	4.074	0.034	0.047	1.263	0.063	0.110	11.45	1.34	149.0	11.7	-999	1	0	-999	0
7624946	15.92	1	17	4735.9	60.4	66.7	4.497	0.020	0.018	0.787	0.018	0.017	21.96	1.61	2312.0	76.5	-999	1	1	-999	0
7625010	12.46	0	17	7117.4	133.8	168.1	4.003	0.031	0.032	1.683	0.081	0.079	19.09	1.21	47.5	3.4	-999	2	0	-999	0
7625138	11.331	0	17	6613.5	126.7	145.3	4.261	0.026	0.028	1.326	0.055	0.052	7.43	0.85	120.9	7.5	-999	1	0	1	0
7625143	13.048	1	17	6731.8	140.2	139.8	3.867	0.262	0.196	1.548	0.256	0.205	18.76	1.72	146.0	6.9	-999	2	-999	1	0
7625221	14.098	1	17	5983.4	100.0	111.9	4.335	0.029	0.034	1.215	0.043	0.065	19.51	2.36	172.8	9.4	-999	1	0	-999	0
7625261	15.267	1	17	5983.8	124.0	124.7	3.923	0.069	0.066	1.258	0.136	0.092	12.62	1.22	189.0	17.8	-999	1	0	-999	0
7625358	14.855	1	17	5624.1	114.1	113.2	4.407	0.045	0.050	0.939	0.072	0.071	13.61	0.94	3448.4	127.6	-999	1	0	-999	0
7625738	14.103	1	17	5888.6	108.7	103.2	4.495	0.019	0.030	0.967	0.035	0.053	24.50	2.32	276.6	11.1	-999	1	0	-999	0
7625890	15.454	1	17	4174.9	49.9	70.9	4.612	0.033	0.021	0.637	0.019	0.016	36.93	2.90	1072.9	29.9	-999	1	0	-999	0
7626321	13.374	0	17	6626.0	134.1	138.7	3.618	0.044	0.057	1.779	0.148	0.144	9.81	0.59	3.5	4.4	-999	2	0	-999	0
7626339	14.963	1	17	5929.5	109.9	108.5	4.425	0.029	0.040	1.049	0.050	0.060	4.40	0.31	5677.6	361.4	1	1	0	-999	0
7626388	15.705	1	17	3663.0	78.0	70.6	4.777	0.011	0.010	0.437	0.012	0.011	35.68	2.89	943.8	29.1	-999	1	0	-999	0
7626669	14.225	1	17	6074.1	110.2	107.3	4.443	0.021	0.032	1.044	0.039	0.058	8.97	0.71	2712.3	122.7	-999	1	0	-999	0
7626712	13.97	1	17	6278.6	112.9	109.7	4.381	0.021	0.029	1.155	0.040	0.054	9.61	0.99	436.8	23.8	-999	1	0	-999	0
7626785	15.404	1	17	5434.3	120.4	101.6	4.264	0.061	0.060	0.894	0.064	0.049	25.06	2.03	712.3	26.7	-999	1	0	-999	0
7626946	14.51	1	17	6568.5	164.0	167.2	4.243	0.030	0.034	1.311	0.070	0.066	2.65	0.35	73.2	20.7	-999	1	0	-999	0
7627029	15.528	2	17	5601.2	108.9	106.6	4.458	0.042	0.052	0.930	0.059	0.066	27.80	4.05	311.6	16.4	-999	1	0	-999	0
7627107	14.304	1	17	4163.3	59.5	45.8	4.653	0.031	0.030	0.613	0.009	0.014	30.63	2.83	1163.8	30.8	-999	1	0	-999	0
7627213	13.754	1	17	5905.2	117.5	111.0	4.229	0.038	0.039	1.098	0.071	0.079	6.95	0.60	72.0	9.6	-999	1	0	-999	0
7627309	13.892	1	17	6520.6	138.7	142.5	4.227	0.035	0.035	1.306	0.064	0.063	2.12	0.18	61.2	17.3	-999	1	0	-999	0
7627376	13.604	1	17	5911.1	126.9	122.4	3.990	0.057	0.041	1.114	0.122	0.071	2.18	0.15	6405.5	565.6	1	1	0	-999	0
7627693	15.442	1	17	5610.9	110.4	103.2	4.556	0.023	0.031	0.867	0.039	0.044	18.60	2.14	1156.5	44.5	-999	1	0	-999	0
7627739	14.591	1	17	6025.0	181.0	181.0	4.334	0.185	0.185	0.847	0.117	0.072	12.90	0.90	26.7	8.0	-999	2	-999	-999	1
7628047	14.649	1	17	5808.0	157.0	175.0	4.266	0.214	0.175	0.943	0.139	0.088	11.27	1.16	143.0	13.3	-999	2	-999	-999	1
7628163	15.684	2	17	5440.6	121.6	103.6	4.301	0.064	0.062	0.892	0.066	0.052	24.88	2.23	19.3	11.0	-999	1	0	-999	0
7628256	14.381	16	17	6348.0	204.2	160.4	4.064	0.034	0.035	1.343	0.081	0.078	13.59	0.89	136.3	10.8	-999	1	0	-999	0
7628422	15.285	1	17	5690.3	116.0	112.3	4.408	0.049	0.056	0.959	0.069	0.072	21.51	2.78	643.1	28.2	-999	1	0	-999	0
7628679	15.07	1	17	3940.4	59.8	51.6	4.835	0.048	0.056	0.431	0.032	0.030	41.84	3.57	574.3	16.6	-999	1	-999	-999	0
7629033	13.948	1	17	5616.3	99.0	96.2	4.486	0.025	0.035	0.959	0.043	0.055	14.43	1.37	210.5	11.8	-999	1	0	-999	0
7629287	13.712	1	17	6713.9	146.6	145.0	3.891	0.038	0.040	1.674	0.080	0.086	3.10	0.19	235.9	26.1	1	2	0	-999	0
7629605	15.857	4	17	4156.6	55.3	69.1	4.636	0.033	0.023	0.617	0.018	0.017	19.93	1.55	1198.3	47.7	-999	1	0	-999	0
7629697	14.1	1	17	5513.3	118.9	113.9	4.209	0.041	0.039	0.946	0.068	0.062	31.71	4.99	450.7	13.7	-999	1	0	-999	0
7629731	13.895	1	17	6548.9	211.3	261.3	3.983	0.027	0.031	1.534	0.092	0.099	26.07	2.69	95.9	4.6	-999	1	0	-999	0
7629753	15.925	4	17	5226.0	120.2	112.8	4.510	0.040	0.046	0.840	0.054	0.054	21.22	1.95	1370.3	51.7	-999	1	0	-999	0
7629944	15.615	2	17	4936.2	91.0	83.8	4.540	0.035	0.032	0.788	0.043	0.039	24.54	2.20	2833.5	83.2	-999	1	0	-999	0
7630008	13.415	0	17	4993.8	112.0	96.9	3.713	0.053	0.062	1.032	0.110	0.119	49.76	9.17	707.3	14.8	-999	1	0	-999	0
7630057	14.857	1	17	5703.6	108.6	105.9	4.459	0.035	0.045	0.955	0.056	0.067	20.07	2.20	618.7	24.3	-999	1	0	-999	0
7630200	13.283	1	17	5863.7	111.8	113.9	4.320	0.036	0.035	1.108	0.066	0.069	9.42	0.71	3404.5	146.0	-999	1	0	-999	0
7630229	13.714	1	17	6001.7	101.4	99.2	4.413	0.020	0.031	1.107	0.041	0.057	16.10	2.26	499.5	19.9	-999	1	0	1	0
7630526	15.229	1	17	4527.0	79.5	74.8	4.610	0.020	0.022	0.701	0.029	0.028	15.10	1.31	3940.1	139.4	-999	1	0	-999	0
7630663	15.25	4	17	3861.0	73.0	71.9	4.638	0.014	0.014	0.591	0.013	0.013	42.13	3.85	2029.8	45.9	-999	1	0	-999	0
7630772	15.009	1	17	3500.2	65.4	57.6	4.814	0.009	0.009	0.384	0.010	0.009	49.76	4.77	1215.8	26.7	-999	1	0	-999	0
7630848	15.823	1	17	4944.4	96.5	88.5	4.572	0.028	0.034	0.774	0.039	0.044	27.04	2.24	1234.8	41.5	-999	1	0	-999	0
7631138	14.03	1	17	5026.3	79.1	75.1	4.551	0.023	0.033	0.854	0.035	0.045	8.74	0.65	4994.2	222.4	-999	1	0	1	0
7631612	14.611	1	17	5637.0	101.0	99.5	4.496	0.027	0.039	0.929	0.045	0.060	24.92	2.08	53.9	6.5	-999	1	0	-999	0
7631774	14.879	1	17	5523.0	100.6	97.4	4.539	0.022	0.035	0.882	0.036	0.053	25.76	3.10	889.8	35.0	-999	1	0	-999	0
7657990	15.908	1	17	4590.8	88.5	84.1	4.590	0.029	0.031	0.723	0.036	0.035	31.49	2.80	313.9	18.2	-999	1	1	-999	0
7658166	12.236	0	17	5499.3	100.6	94.3	4.471	0.042	0.042	0.845	0.060	0.058	23.51	2.37	1000.0	28.0	-999	1	0	-999	0
7658594	13.654	1	17	5670.3	101.2	98.7	4.462	0.032	0.041	0.948	0.055	0.067	23.87	2.69	105.6	5.9	-999	1	0	-999	0
7658727	14.983	1	17	4324.5	78.8	73.6	4.644	0.017	0.019	0.650	0.021	0.020	21.81	1.75	3800.7	111.0	-999	1	0	-999	0
7658761	14.913	1	17	4493.0	78.1	73.0	4.617	0.019	0.021	0.692	0.026	0.026	19.12	1.46	2257.0	73.0	-999	1	0	-999	0
7658818	14.787	1	17	5692.6	110.2	106.2	4.364	0.047	0.048	0.961	0.074	0.072	16.99	1.32	4211.5	147.6	-999	1	0	-999	0
7658882	13.657	1	17	4929.6	81.0	77.1	4.578	0.018	0.028	0.810	0.029	0.040	8.15	0.61	12696.3	573.8	-999	1	0	-999	0
7658920	15.882	1	17	4110.9	49.7	75.8	4.656	0.034	0.018	0.590	0.015	0.016	20.78	1.83	829.1	36.6	-999	1	0	-999	0
7658932	13.505	0	17	6130.7	122.5	118.3	4.297	0.041	0.041	1.046	0.072	0.070	26.47	3.63	317.0	10.7	-999	1	0	-999	0
7659006	13.884	1	17	5554.2	86.3	87.5	4.529	0.016	0.024	0.932	0.029	0.039	15.64	1.25	3991.6	133.4	-999	1	0	-999	0
7659027	12.481	0	17	6615.4	142.7	151.8	4.183	0.031	0.028	1.301	0.055	0.045	10.69	0.87	79.5	5.8	-999	1	0	-999	0
7659103	15.548	14	17	3416.2	87.9	71.8	4.899	0.008	0.008	0.288	0.008	0.007	86.04	8.63	4425.2	133.4	-999	1	0	-999	0
7659172	15.778	1	17	4048.3	71.7	79.9	4.659	0.017	0.015	0.583	0.013	0.014	19.25	1.52	1703.3	62.4	-999	1	0	-999	0
7659219	12.955	0	17	6070.3	123.4	126.2	3.884	0.056	0.036	1.279	0.155	0.065	26.06	1.27	258.4	8.6	-999	1	0	-999	0
7659275	15.852	4	17	5291.6	99.6	93.0	4.457	0.049	0.053	0.904	0.057	0.056	19.52	1.53	4421.3	141.4	-999	1	0	-999	0
7659305	14.187	1	17	5100.8	82.8	79.4	4.556	0.019	0.029	0.869	0.031	0.042	20.35	1.56	3818.1	112.7	-999	1	0	-999	0
7659343	14.985	1	17	5169.5	95.1	88.3	4.528	0.034	0.037	0.829	0.046	0.053	31.93	5.84	1344.5	36.1	-999	1	0	-999	0
7659385	14.02	15	15	5417.8	116.8	112.6	3.717	0.030	0.038	1.296	0.067	0.086	30.17	4.16	2321.5	71.3	-999	1	0	-999	0
7659389	15.768	4	17	4971.7	90.8	85.3	4.572	0.027	0.034	0.777	0.039	0.044	10.61	0.80	3667.8	161.1	-999	1	0	1	0
7659402	15.225	14	17	3828.5	84.6	83.8	4.722	0.032	0.032	0.504	0.035	0.036	18.99	1.69	927.0	35.9	-999	1	-999	-999	0
7659417	15.97	1	17	3876.9	85.0	82.4	4.673	0.015	0.016	0.559	0.016	0.017	31.93	2.72	417.0	21.0	-999	1	-999	-999	0
7659543	15.329	7	7	3574.5	84.2	65.5	4.807	0.010	0.010	0.398	0.010	0.010	34.46	4.20	1154.0	77.0	-999	1	0	-999	0
7659629	13.359	0	17	6213.8	125.8	117.3	4.054	0.033	0.040	1.306	0.063	0.104	24.70	2.76	255.3	9.2	-999	1	0	-999	0
7659665	11.254	0	17	6423.2	120.7	123.7	4.345	0.019	0.028	1.221	0.039	0.057	2.84	0.22	1300.3	101.5	1	1	0	-999	0
7659667	15.879	1	17	3977.4	74.4	79.5	4.675	0.015	0.015	0.564	0.014	0.014	19.52	1.48	656.3	32.7	-999	1	0	-999	0
7659782	11.475	0	17	5756.7	97.3	96.3	4.452	0.030	0.038	0.963	0.055	0.062	11.13	0.83	3196.4	124.1	-999	1	0	-999	0
7659807	12.682	0	17	6056.8	104.9	103.9	4.411	0.025	0.035	1.065	0.047	0.062	17.98	2.97	58.0	4.0	-999	1	0	-999	0
7659849	13.21	0	17	5699.5	90.4	86.0	4.459	0.020	0.031	1.034	0.040	0.056	30.62	4.31	397.8	11.4	-999	1	0	-999	0
7660047	12.278	0	17	6457.5	134.1	140.2	4.207	0.032	0.033	1.295	0.063	0.061	6.51	0.68	138.3	10.0	-999	1	0	-999	0
7660117	15.712	1	17	4096.5	66.6	78.6	4.621	0.020	0.016	0.618	0.014	0.014	36.43	4.61	1828.0	47.6	-999	1	0	-999	0
7660198	16.154	2	17	5025.6	93.3	85.9	4.545	0.036	0.040	0.798	0.044	0.045	19.10	0.76	2646.3	135.7	-999	1	0	-999	0
7660389	12.584	0	17	5901.3	93.5	91.1	4.457	0.017	0.026	1.049	0.034	0.047	19.52	2.69	388.0	13.3	-999	1	0	-999	0
7660442	15.419	1	17	4631.4	81.0	75.1	4.600	0.022	0.024	0.720	0.032	0.031	43.62	4.48	1100.9	27.9	-999	1	0	-999	0
7660472	13.976	1	17	5049.1	115.2	97.6	3.790	0.165	0.160	0.889	0.131	0.068	25.40	2.61	408.9	14.0	-999	1	-999	-999	0
7660542	14.387	1	17	4663.4	83.8	77.4	4.607	0.022	0.021	0.696	0.030	0.027	18.86	1.39	3571.0	110.4	-999	1	0	-999	0
7660548	13.094	1	17	6183.6	102.0	95.2	4.400	0.015	0.022	1.157	0.030	0.043	19.02	2.96	363.6	13.3	-999	1	0	-999	0
7660557	13.924	1	17	5016.2	84.0	83.2	4.596	0.020	0.028	0.758	0.029	0.040	15.53	1.19	2929.8	99.5	-999	1	0	-999	0
7660647	15.762	1	17	4281.0	129.0	129.0	4.611	0.049	0.018	0.664	0.052	0.052	12.10	0.82	2927.0	123.6	-999	2	-999	-999	1
7660779	14.33	4	16	5492.1	96.1	91.4	4.544	0.023	0.035	0.874	0.037	0.053	7.70	0.60	4850.4	269.3	-999	1	0	-999	0
7661065	14.854	1	17	5279.2	88.9	86.1	4.570	0.018	0.028	0.846	0.029	0.038	19.66	1.58	2999.2	93.2	-999	1	0	-1	0
7661070	16.592	17	17	3300.5	97.4	63.2	4.949	0.009	0.009	0.237	0.007	0.007	0.73	0.05	4705.8	846.2	-999	1	0	-999	0
7661117	15.411	1	17	3716.3	81.8	68.5	4.740	0.011	0.011	0.481	0.012	0.012	35.19	3.88	2054.3	51.5	-999	1	0	-999	0
7661128	12.701	0	17	6374.5	119.3	114.9	4.073	0.032	0.039	1.221	0.053	0.088	17.85	1.34	84.6	4.8	-999	1	0	-999	0
7661144	14.412	1	17	4900.9	93.1	80.5	3.683	0.062	0.060	0.962	0.118	0.099	14.59	1.01	75.7	8.5	-999	1	0	-999	0
7661154	12.906	0	17	5777.3	114.2	108.9	4.034	0.057	0.040	1.108	0.127	0.070	9.41	0.78	2344.2	101.2	-999	1	0	-999	0
7661182	14.757	1	17	4963.6	84.9	76.8	4.530	0.033	0.029	0.794	0.045	0.039	9.69	0.77	3616.3	157.5	-999	1	0	-999	0
7661190	14.327	1	17	5571.2	104.6	104.4	4.398	0.043	0.046	0.923	0.072	0.068	19.79	3.06	258.9	12.4	-999	1	0	-999	0
7661274	13.095	0	17	5824.6	112.7	98.0	4.212	0.032	0.035	1.169	0.056	0.075	21.96	1.51	49.2	3.8	-999	1	0	-999	0
7661281	15.418	1	17	4232.6	84.3	64.5	4.657	0.025	0.030	0.624	0.024	0.023	18.47	1.45	2002.9	69.6	-999	1	-999	-999	0
7661307	14.55	1	17	5525.9	109.5	105.6	4.142	0.046	0.045	0.943	0.068	0.064	21.36	1.99	602.4	22.0	-999	1	0	-999	0
7661314	16.674	7	7	3826.4	80.8	77.6	4.681	0.015	0.015	0.549	0.015	0.015	18.34	1.52	1896.6	147.8	-999	1	0	-999	0
7661316	14.215	1	17	4911.3	85.1	76.5	4.556	0.029	0.029	0.781	0.040	0.042	29.61	2.89	325.2	11.4	-999	1	0	-999	0
7661362	12.161	1	17	6847.4	147.3	145.3	4.094	0.032	0.032	1.496	0.078	0.067	14.78	1.70	92.0	5.0	-999	2	0	-999	0
7661403	16.347	14	17	3441.6	74.7	64.8	4.834	0.009	0.009	0.358	0.010	0.010	29.38	2.00	2672.3	93.7	-999	1	0	-999	0
7661598	12.964	1	17	6085.6	119.3	114.5	4.301	0.035	0.039	1.095	0.072	0.071	4.68	0.33	3228.2	196.0	-999	1	0	-999	0
7661768	13.703	1	17	5705.6	85.4	86.8	4.487	0.014	0.023	1.025	0.030	0.041	12.79	1.01	4142.2	152.5	-999	1	0	-999	0
7661829	13.303	0	17	6183.2	106.7	101.7	4.383	0.020	0.029	1.146	0.040	0.056	11.26	1.98	273.9	14.3	-999	1	0	-999	0
7661834	15.377	1	17	4291.8	81.3	73.3	4.620	0.024	0.025	0.668	0.030	0.026	14.49	1.02	2377.7	90.9	-999	1	0	-999	0
7661851	16.662	7	7	3815.2	79.8	79.7	4.681	0.014	0.014	0.548	0.014	0.014	5.20	0.38	376.3	72.5	-999	1	0	-999	0
7661883	11.287	0	17	5626.8	92.9	97.3	4.393	0.034	0.037	1.045	0.061	0.064	29.60	3.27	120.7	4.0	-999	1	0	-999	0
7661902	15.151	1	17	5811.2	107.5	105.2	4.401	0.041	0.048	0.997	0.067	0.075	18.07	3.02	436.3	21.6	-999	1	0	-999	0
7662089	14.515	1	17	6034.4	109.2	111.6	4.031	0.040	0.055	1.250	0.079	0.114	26.49	2.38	57.4	6.2	-999	1	0	-999	0
7662118	15.919	1	17	4184.6	76.8	48.4	4.653	0.030	0.033	0.617	0.020	0.020	30.85	4.32	487.4	24.7	-999	1	0	-999	0
7662229	15.731	1	17	4726.3	84.5	80.0	4.565	0.029	0.026	0.753	0.037	0.032	53.33	9.01	670.9	19.2	-999	1	0	-999	0
7662295	15.574	1	17	4326.7	81.0	73.9	4.640	0.018	0.020	0.654	0.022	0.021	34.22	2.17	897.5	27.9	-999	1	0	-999	0
7662335	15.261	1	17	5032.0	94.5	90.0	4.584	0.023	0.031	0.775	0.035	0.046	30.84	1.28	2341.1	60.9	-999	1	0	-999	0
7662339	15.697	1	17	4673.3	83.8	79.9	4.562	0.028	0.023	0.750	0.035	0.029	37.97	2.84	1098.6	31.4	-999	1	0	-999	0
7662428	9.007	0	17	6387.2	129.4	125.6	4.003	0.030	0.032	1.513	0.063	0.070	4.62	0.49	128.6	8.5	-999	1	0	-999	0
7662502	13.664	1	17	6098.6	119.3	111.9	4.287	0.032	0.032	1.227	0.056	0.062	14.49	2.12	77.2	6.7	-999	1	0	1	0
7662514	14.104	1	17	5889.6	117.6	113.6	4.008	0.057	0.045	1.157	0.133	0.080	21.51	1.39	113.1	7.3	-999	1	0	-999	0
7662653	16.839	2	17	4037.1	78.2	80.7	4.652	0.021	0.020	0.587	0.018	0.019	31.71	2.51	2067.9	86.2	-999	1	0	-999	0
7662654	13.671	1	17	4896.4	72.1	68.1	4.560	0.022	0.031	0.835	0.033	0.043	30.63	3.68	1216.9	30.9	-999	1	0	-999	0
7662750	13.277	0	17	4883.0	82.3	78.4	4.594	0.023	0.026	0.731	0.033	0.036	22.58	1.94	1568.0	44.9	-999	1	0	-999	0
7662784	15.98	1	17	5358.1	104.3	90.0	4.232	0.101	0.106	0.883	0.056	0.042	23.05	1.73	2914.1	91.3	-999	1	0	-999	0
7662805	13.178	0	17	6077.6	113.9	121.5	4.259	0.031	0.039	1.166	0.061	0.074	12.54	1.06	167.9	9.5	-999	1	0	-999	0
7662992	12.417	0	17	6520.7	144.0	127.0	4.070	0.031	0.030	1.416	0.067	0.061	11.34	0.88	51.9	4.5	-999	1	0	-999	0
7663140	15.726	1	17	4540.7	80.0	77.4	4.640	0.020	0.019	0.640	0.023	0.020	23.37	1.67	4030.3	117.7	-999	1	0	-999	0
7663174	15.359	1	17	5382.7	99.1	94.2	4.539	0.028	0.042	0.859	0.042	0.056	23.38	2.29	1188.9	40.0	-999	1	0	-999	0
7663413	14.64	1	17	5978.3	102.5	100.6	4.459	0.024	0.034	1.010	0.040	0.053	16.98	2.73	330.7	16.6	-999	1	0	-999	0
7663568	11.535	0	17	6359.4	120.2	105.9	3.787	0.027	0.026	1.697	0.069	0.065	7.12	0.77	484.4	25.3	-999	1	0	-999	0
7663576	12.732	0	17	5575.6	89.3	90.4	4.479	0.028	0.036	0.950	0.049	0.057	12.00	0.87	5125.8	192.0	-999	1	0	-999	0
7663680	15.814	1	17	4946.6	92.7	85.3	4.573	0.028	0.035	0.773	0.040	0.043	22.74	1.88	1655.9	56.5	-999	1	0	-999	0
7663830	15.628	1	17	4378.4	80.6	78.2	4.645	0.018	0.020	0.652	0.024	0.023	15.97	1.29	1725.3	67.8	-999	1	0	-999	0
7663906	14.565	1	17	5911.6	116.7	117.9	3.812	0.048	0.043	1.269	0.069	0.067	16.19	1.05	187.7	12.2	-999	1	0	-999	0
7664197	15.295	1	17	5065.3	91.4	88.3	4.588	0.022	0.031	0.773	0.035	0.046	23.70	2.09	2500.0	73.8	-999	1	0	-999	0
7664406	15.614	1	17	3716.5	80.8	68.2	4.736	0.012	0.011	0.486	0.012	0.012	32.37	2.17	734.2	25.2	-999	1	0	-999	0
7664421	15.052	1	17	5045.0	91.8	81.6	4.525	0.035	0.033	0.808	0.047	0.044	30.00	2.73	819.0	25.3	-999	1	0	-999	0
7664485	13.264	0	17	5305.5	110.7	107.9	4.010	0.030	0.032	1.022	0.043	0.049	3.11	0.21	7440.0	547.0	1	1	0	-999	0
7666972	15.208	1	17	5479.5	95.8	94.1	4.569	0.020	0.031	0.842	0.035	0.045	25.40	2.35	990.1	32.5	-999	1	0	-999	0
7667094	13.985	1	17	5483.5	116.3	117.2	3.666	0.029	0.032	1.400	0.061	0.066	46.11	4.06	3159.4	62.2	-999	1	0	-999	0
7667148	13.485	0	17	6061.8	115.6	116.9	3.806	0.033	0.033	1.177	0.059	0.061	29.74	2.25	191.4	4.4	-999	1	0	-999	0
7667168	14.295	1	17	5844.1	103.0	101.1	4.466	0.025	0.038	0.985	0.045	0.063	22.88	3.31	229.3	10.6	-999	1	0	-999	0
7667213	15.336	1	17	4172.0	68.1	60.0	4.640	0.031	0.027	0.620	0.020	0.019	17.72	1.27	2818.0	95.3	-999	1	0	-999	0
7667381	15.035	4	17	6042.3	109.4	101.7	4.456	0.024	0.033	1.023	0.042	0.057	4.78	0.36	2679.7	172.1	-999	1	0	-999	0
7667466	14.691	1	17	5941.9	112.6	110.1	4.331	0.045	0.046	1.052	0.074	0.077	12.86	1.11	870.9	38.6	-999	1	0	-999	0
7667499	13.8	1	17	6298.8	131.1	122.4	4.049	0.034	0.036	1.382	0.064	0.065	11.75	0.87	11.2	5.2	-999	1	0	-999	0
7667638	11.658	0	17	6070.0	110.5	114.0	4.298	0.037	0.037	1.136	0.068	0.071	10.73	0.90	45.3	3.6	-999	1	0	-999	0
7667673	14.665	1	17	5362.4	99.1	95.6	4.504	0.035	0.043	0.871	0.051	0.060	16.53	1.37	3059.7	103.8	-999	1	0	-999	0
7667699	13.64	1	17	5510.4	119.1	112.4	3.666	0.030	0.032	1.284	0.067	0.071	49.76	4.15	1886.9	44.6	-999	1	0	-999	0
7667812	12.705	0	17	5694.5	108.1	102.4	4.215	0.044	0.044	0.993	0.075	0.068	1.77	0.12	778.8	82.2	1	1	0	-999	0
7667872	15.993	1	17	4543.4	80.6	77.6	4.596	0.024	0.024	0.715	0.032	0.029	41.84	4.88	881.4	27.7	-999	1	0	-999	0
7668006	15.876	1	17	5179.5	79.5	74.3	4.378	0.041	0.039	0.848	0.033	0.027	26.48	2.44	702.0	29.2	-999	1	0	-999	0
7668056	12.833	0	17	6182.9	128.5	115.3	4.198	0.073	0.073	1.203	0.071	0.080	5.31	0.71	552.2	35.1	-999	1	-999	-999	0
7668161	13.591	0	17	4877.4	82.3	73.5	4.568	0.026	0.028	0.774	0.036	0.041	15.32	1.20	3645.3	122.9	-999	1	0	-999	0
7668207	14.175	1	17	5757.1	93.1	92.3	4.470	0.023	0.034	0.992	0.042	0.056	10.81	0.77	3927.5	158.8	-999	1	0	-999	0
7668224	12.745	0	17	6413.2	147.1	125.1	4.196	0.031	0.037	1.210	0.051	0.064	1.19	0.08	88.4	19.4	1	3	0	-999	0
7668358	14.996	1	17	5345.0	101.3	88.9	4.414	0.045	0.038	0.864	0.064	0.050	20.78	1.59	206.0	12.9	-999	1	0	-999	0
7668390	17.694	6	9	3459.7	67.0	75.5	4.928	0.009	0.009	0.262	0.008	0.008	143.04	9.95	1672.1	106.2	-999	1	-999	-999	0
7668416	15.247	4	17	5084.6	89.8	80.7	4.516	0.037	0.034	0.815	0.049	0.045	33.75	3.24	170.0	10.3	-999	1	0	1	0
7668457	13.863	1	17	5294.9	96.3	89.9	4.502	0.038	0.032	0.794	0.053	0.046	25.37	3.63	585.1	18.2	-999	1	0	-999	0
7668546	12.281	0	17	6211.8	126.3	115.3	4.077	0.030	0.034	1.294	0.060	0.074	9.79	0.94	145.1	8.5	-999	1	0	-999	0
7668573	15.043	1	17	4725.3	95.3	90.0	4.609	0.036	0.041	0.713	0.049	0.051	27.61	2.66	1427.3	41.1	-999	1	-999	-999	0
7668623	9.398	0	17	6177.1	111.2	97.8	3.850	0.024	0.026	1.609	0.055	0.074	5.49	0.44	843.1	46.9	-999	1	0	-999	0
7668658	14.893	1	17	4904.0	130.0	145.0	4.527	0.077	0.056	0.758	0.076	0.055	2.80	0.19	10844.8	847.6	1	2	-999	-999	1
7668661	15.46	1	17	4396.5	74.0	69.6	4.616	0.020	0.020	0.684	0.026	0.024	23.54	1.73	2558.6	76.6	-999	1	0	-999	0
7668770	15.247	1	17	4842.4	82.5	75.5	4.560	0.029	0.028	0.769	0.039	0.037	21.21	1.59	2485.1	77.3	-999	1	0	-999	0
7668779	13.76	1	17	4664.1	74.6	72.4	4.563	0.026	0.019	0.748	0.035	0.027	36.42	2.79	2613.6	58.1	-999	1	0	-999	0
7668817	14.113	1	17	6025.0	180.0	198.0	4.485	0.054	0.216	1.044	0.142	0.142	18.47	2.27	432.0	17.4	-999	2	-999	-999	1
7668857	14.127	1	17	4827.8	78.7	75.8	4.532	0.030	0.021	0.776	0.040	0.029	9.11	0.66	2858.7	127.6	-999	1	0	-999	0
7668880	13.355	0	17	5693.5	111.9	105.0	4.188	0.044	0.043	0.993	0.081	0.073	7.97	0.58	3747.0	174.3	-999	1	0	-999	0
7668911	10.357	0	17	6448.5	130.1	134.6	4.112	0.029	0.032	1.341	0.064	0.061	2.61	0.16	252.8	22.0	1	1	0	-999	0
7668962	13.249	0	17	5222.0	94.4	87.0	4.494	0.038	0.036	0.844	0.055	0.051	52.61	6.24	300.2	7.0	-999	1	0	-999	0
7668974	13.772	1	17	4306.0	142.0	129.0	4.598	0.049	0.017	0.679	0.047	0.052	28.20	1.97	137.2	6.4	-999	2	1	-999	1
7669030	14.72	1	17	5733.1	118.6	106.4	3.841	0.041	0.040	1.221	0.065	0.073	34.66	5.30	535.8	16.3	-999	1	0	-999	0
7669089	16.406	7	7	4344.8	86.0	81.6	4.596	0.027	0.023	0.698	0.029	0.029	14.90	1.06	3593.5	226.5	-999	1	0	-999	0
7669174	12.742	0	17	6030.7	109.7	109.1	3.921	0.035	0.053	1.398	0.081	0.132	16.63	1.39	187.7	8.3	-999	1	0	-999	0
7669197	11.733	0	17	6276.5	109.1	108.1	4.379	0.021	0.030	1.151	0.040	0.055	1.65	0.11	3673.0	370.2	1	1	0	-999	0
7669239	13.927	1	17	5097.6	78.6	76.7	4.604	0.019	0.028	0.750	0.027	0.038	9.83	0.71	2527.9	108.7	-999	1	0	-999	0
7669437	13.829	1	17	4988.1	85.2	81.1	4.608	0.018	0.026	0.743	0.029	0.040	21.66	2.10	508.6	17.6	-999	1	0	-999	0
7669562	15.295	1	17	5115.5	91.1	83.5	4.517	0.038	0.037	0.820	0.049	0.047	21.96	2.23	1647.3	53.4	-999	1	0	-999	0
7669726	14.148	1	17	5809.6	108.2	108.3	4.219	0.042	0.046	1.033	0.080	0.079	41.51	7.78	313.1	9.3	-999	1	0	-999	0
7669727	14.717	1	17	5170.5	74.1	66.1	4.346	0.022	0.020	0.858	0.025	0.018	25.76	2.06	2263.1	62.4	-999	1	1	-999	0
7669766	15.416	1	17	5788.5	101.9	98.5	4.496	0.028	0.039	0.947	0.047	0.057	12.17	0.92	2809.8	115.4	-999	1	0	-999	0
7669777	12.962	0	17	5848.4	97.6	96.1	4.441	0.028	0.037	1.008	0.050	0.062	9.55	0.73	3882.2	164.2	-999	1	0	-999	0
7669867	14.381	1	17	4714.1	75.8	68.9	4.535	0.026	0.017	0.766	0.032	0.022	41.28	5.58	520.5	13.9	-999	1	0	-999	0
7670435	13.871	1	17	5219.4	95.4	87.9	4.546	0.027	0.037	0.833	0.039	0.055	27.59	3.94	427.3	13.7	-999	1	0	-999	0
7670507	14.924	1	17	5021.8	88.2	80.8	4.538	0.032	0.033	0.802	0.044	0.045	20.35	1.59	1993.9	63.4	-999	1	0	-999	0
7670630	12.935	1	17	5851.1	94.9	94.3	4.483	0.018	0.028	0.991	0.033	0.048	6.67	0.47	4248.7	215.2	-999	1	0	-999	0
7670654	15.708	1	17	5189.8	99.7	92.9	4.542	0.039	0.053	0.819	0.050	0.054	6.52	0.52	27.3	22.2	-999	1	0	-999	0
7670696	13.238	1	17	5005.5	92.8	84.6	3.515	0.053	0.069	1.345	0.142	0.179	43.02	3.89	634.6	14.3	-999	1	0	-999	0
7670700	15.233	1	17	3668.4	83.0	65.1	4.762	0.011	0.011	0.454	0.011	0.011	21.21	1.66	2564.8	79.4	-999	1	0	-999	0
7670797	15.633	4	17	5032.7	94.5	82.2	3.347	0.123	0.132	1.376	0.190	0.220	31.71	2.27	18340.1	425.3	-999	2	0	-999	0
7670807	15.918	4	17	4750.0	88.2	81.2	4.594	0.024	0.029	0.735	0.036	0.036	36.43	3.84	948.3	30.5	-999	1	0	-999	0
7670852	14.193	1	17	4283.3	67.4	55.7	4.612	0.020	0.016	0.678	0.025	0.018	27.04	1.91	5788.6	146.2	-999	1	0	-999	0
7670878	14.796	1	17	5113.8	95.9	86.5	4.533	0.032	0.035	0.819	0.045	0.050	24.71	2.95	364.4	15.2	-999	1	0	-999	0
7670943	10.927	0	17	6351.5	123.7	124.6	4.219	0.028	0.034	1.236	0.054	0.067	5.14	0.41	13.0	2.6	-999	1	0	1	0
7671015	14.705	1	17	5924.5	113.2	107.3	4.157	0.044	0.049	1.118	0.080	0.090	9.68	0.75	2559.4	113.9	-999	1	0	-999	0
7671028	13.029	0	17	6335.1	130.7	122.0	4.398	0.038	0.047	1.151	0.074	0.064	15.77	1.44	310.5	12.8	-999	1	-999	-999	0
7671030	15.673	1	17	3634.3	75.1	68.7	4.758	0.011	0.011	0.456	0.011	0.011	32.60	2.61	3675.1	91.4	-999	1	0	-999	0
7671065	15.328	1	17	4773.9	89.0	82.1	4.613	0.019	0.025	0.720	0.030	0.035	25.94	2.14	1349.3	41.8	-999	1	0	-999	0
7671097	15.121	1	17	5441.7	96.4	93.7	4.548	0.023	0.036	0.864	0.037	0.053	27.57	4.53	710.8	24.0	-999	1	0	-999	0
7671118	12.686	0	17	5912.1	102.2	102.5	4.414	0.030	0.037	1.035	0.055	0.065	20.67	2.58	38.2	3.2	-999	1	0	-999	0
7671229	13.513	0	17	5928.0	101.5	98.9	4.424	0.036	0.046	1.077	0.056	0.058	14.30	0.03	65.4	6.0	-999	1	-999	-999	0
7671353	14.517	16	17	5888.4	102.6	97.7	4.461	0.024	0.036	0.998	0.044	0.063	15.08	1.16	1332.2	50.1	-999	1	0	-999	0
7671410	14.3	1	17	4452.9	75.9	73.1	4.633	0.017	0.020	0.673	0.023	0.024	18.35	1.25	854.9	30.6	-999	1	0	-999	0
7671422	15.159	1	17	5314.4	101.1	87.6	4.425	0.046	0.038	0.858	0.062	0.048	35.92	1.47	978.7	26.9	-999	1	0	-999	0
7671442	14.98	1	17	5951.6	111.1	109.8	4.350	0.044	0.048	1.052	0.072	0.078	20.60	2.95	193.4	12.5	-999	1	0	-999	0
7671560	14.877	1	17	5670.3	103.9	100.9	4.437	0.039	0.046	0.952	0.063	0.070	20.76	1.79	346.3	16.3	-999	1	0	-999	0
7671716	10.744	0	17	6168.0	123.3	111.6	4.302	0.036	0.033	1.172	0.066	0.068	1.57	0.11	1922.6	199.3	1	1	0	-999	0
7671746	14.587	1	17	5730.8	99.7	95.3	4.467	0.029	0.040	0.961	0.050	0.065	20.18	3.01	434.3	18.0	-999	1	0	-999	0
7671841	15.876	1	17	5201.0	97.0	90.7	4.536	0.040	0.052	0.825	0.049	0.053	0.64	0.05	12006.5	1998.5	1	1	1	-999	0
7671855	12.924	0	17	4223.0	53.0	34.8	4.619	0.025	0.043	0.660	0.030	0.011	11.77	0.81	4146.8	157.7	-999	1	0	-999	0
7671966	15.739	1	17	4240.2	76.3	52.7	4.642	0.019	0.027	0.642	0.020	0.017	24.20	1.78	2336.4	71.8	-999	1	0	-999	0
7672013	13.216	0	17	6042.8	115.7	112.0	4.210	0.034	0.042	1.107	0.070	0.077	21.29	1.68	6.9	2.9	-999	1	0	-999	0
7672018	15.058	1	17	5246.2	77.8	70.0	4.330	0.028	0.024	0.861	0.034	0.025	6.48	0.55	4808.5	254.6	-999	1	0	-999	0
7672076	13.43	0	17	4607.4	73.1	70.6	4.575	0.025	0.020	0.743	0.033	0.028	49.42	5.51	502.9	11.1	-999	1	0	-999	0
7672078	14.666	1	17	5732.6	99.0	96.9	4.456	0.032	0.042	0.964	0.055	0.067	27.95	4.05	519.2	17.6	-999	1	0	-999	0
7672186	15.816	1	17	5184.9	93.7	88.3	4.554	0.029	0.040	0.818	0.042	0.053	20.35	1.83	2752.9	90.8	-999	1	0	-999	0
7672321	13.793	1	17	6067.6	130.3	112.7	4.249	0.036	0.034	1.228	0.058	0.068	12.29	0.77	61.6	7.0	-999	1	0	-999	0
7672323	15.633	2	17	5086.3	89.4	82.0	4.503	0.042	0.037	0.816	0.049	0.042	20.92	1.96	710.1	30.9	-999	1	0	-999	0
7672445	13.579	0	17	6673.0	132.6	148.2	4.140	0.032	0.030	1.378	0.067	0.054	15.86	1.40	320.3	14.0	-999	3	0	-999	0
7672446	15.446	4	17	5493.3	98.2	97.5	4.477	0.040	0.051	0.902	0.056	0.064	15.21	1.94	778.7	41.8	-999	1	0	-999	0
7672483	14.989	1	17	5158.8	93.2	85.9	4.530	0.034	0.038	0.827	0.045	0.053	21.21	1.80	2175.7	67.4	-999	1	0	-999	0
7672485	15.804	4	17	5521.1	106.5	101.1	4.344	0.064	0.059	0.910	0.069	0.062	21.36	2.21	829.0	40.5	-999	1	0	-999	0
7672590	14.449	1	17	5688.4	106.6	102.3	4.381	0.043	0.045	0.959	0.073	0.072	19.36	2.12	426.6	17.7	-999	1	0	-999	0
7672682	15.218	1	17	5322.5	109.1	97.6	4.088	0.052	0.050	0.898	0.057	0.048	18.15	1.77	104.0	12.0	-999	1	0	-999	0
7672686	15.917	1	17	5090.0	91.7	85.2	4.532	0.037	0.041	0.812	0.046	0.047	17.84	1.39	3307.4	114.9	-999	1	0	-999	0
7672690	16.7	7	7	3943.3	83.4	83.5	4.640	0.017	0.017	0.593	0.016	0.017	22.74	2.27	1749.7	92.6	-999	1	0	-999	0
7672716	15.658	2	3	5799.3	112.4	108.1	4.340	0.060	0.061	1.000	0.074	0.076	16.74	0.97	572.2	30.4	-999	1	0	-999	0
7672724	14.523	1	17	4194.3	77.7	44.8	4.661	0.020	0.042	0.619	0.011	0.017	32.59	1.87	307.7	15.8	-999	1	0	-999	0
7672808	15.065	1	17	5666.6	101.8	99.2	4.401	0.047	0.051	0.952	0.070	0.071	19.36	2.04	881.0	33.3	-999	1	0	-999	0
7672917	15.067	1	17	5600.4	102.8	100.6	4.362	0.054	0.053	0.932	0.071	0.068	12.51	0.98	4807.7	183.5	-999	1	0	-999	0
7672926	15.591	2	3	5311.9	99.0	92.9	4.072	0.092	0.083	0.901	0.062	0.050	41.84	3.37	8476.0	188.9	-999	1	0	-999	0
7673005	12.6	0	17	6406.5	118.2	136.2	4.124	0.032	0.033	1.334	0.059	0.054	11.72	0.76	41.2	4.2	-999	1	0	-999	0
7673134	15.08	1	17	5324.0	87.7	75.2	4.315	0.038	0.034	0.868	0.047	0.033	21.51	1.79	733.7	27.6	-999	1	0	-999	0
7673172	11.358	0	17	5729.4	106.1	102.1	4.337	0.040	0.040	0.990	0.071	0.068	21.75	0.74	70.9	3.0	-999	1	0	-999	0
7673177	15.725	4	17	4376.1	78.2	73.5	4.623	0.020	0.021	0.675	0.027	0.024	28.78	1.88	1639.8	49.1	-999	1	0	-999	0
7673192	13.268	1	17	6248.5	108.5	106.0	4.405	0.020	0.029	1.110	0.036	0.052	9.10	1.02	259.2	15.2	-999	1	-999	0	0
7673194	10.994	0	17	5160.8	83.7	78.7	4.535	0.026	0.034	0.862	0.040	0.050	34.23	5.85	338.7	8.1	-999	1	0	-999	0
7673197	13.902	1	17	5934.1	114.3	110.8	4.327	0.042	0.042	1.016	0.072	0.070	19.89	3.24	182.4	9.1	-999	1	0	-999	0
7673264	15.174	1	17	4927.5	82.4	74.9	4.550	0.031	0.030	0.784	0.042	0.041	33.28	1.33	924.3	37.9	-999	1	0	-999	0
7673352	14.62	1	17	5768.3	101.3	99.2	4.462	0.029	0.041	0.972	0.050	0.067	17.82	1.66	2260.2	74.6	-999	1	0	-999	0
7673385	14.49	1	17	6228.1	115.2	109.0	4.434	0.020	0.028	1.073	0.038	0.053	5.88	0.42	4530.8	249.0	-999	1	0	-999	0
7673428	15.883	1	17	3772.4	81.8	71.3	4.720	0.012	0.012	0.507	0.013	0.013	14.90	1.13	5813.9	208.4	-999	1	0	-999	0
7673433	14.389	1	17	4781.6	79.0	75.5	4.607	0.019	0.025	0.729	0.029	0.034	15.11	1.16	3037.7	105.8	-999	1	0	-999	0
7673449	15.586	1	17	4262.4	68.8	53.3	4.619	0.021	0.022	0.666	0.025	0.018	25.23	1.77	1938.8	59.1	-999	1	0	-999	0
7673496	12.978	0	17	5537.9	91.1	90.5	4.458	0.032	0.039	0.963	0.055	0.062	11.77	0.87	4787.2	181.7	-999	1	0	-999	0
7673565	15.621	2	3	5608.4	100.4	97.2	4.472	0.041	0.054	0.927	0.056	0.063	16.41	2.21	1281.2	52.8	-999	1	0	-999	0
7673588	14.417	1	17	5947.4	101.2	111.8	4.079	0.042	0.055	1.169	0.092	0.097	14.25	2.38	127.5	10.4	-999	1	0	-999	0
7673604	15.313	1	17	5130.5	91.9	85.7	4.533	0.034	0.039	0.820	0.045	0.051	24.54	4.26	532.9	21.9	-999	1	0	-999	0
7673612	13.172	0	17	5891.9	90.8	93.1	3.872	0.025	0.050	1.537	0.047	0.149	18.02	1.71	125.4	6.6	-999	1	0	-999	0
7673759	14.157	10	10	6135.6	128.3	109.2	4.105	0.041	0.040	1.244	0.063	0.097	9.37	0.57	124.9	11.7	-999	1	0	-999	0
7673919	15.3	1	17	5692.5	110.5	105.3	4.331	0.052	0.052	0.964	0.074	0.072	4.64	0.33	9340.6	572.7	1	1	0	-999	0
7673959	12.851	0	17	5791.0	114.4	102.2	4.233	0.034	0.037	1.116	0.063	0.073	42.72	6.73	353.0	8.5	-999	1	0	-999	0
7673995	11.223	0	17	6212.6	126.9	123.2	4.260	0.038	0.040	0.936	0.065	0.061	10.01	1.17	13.7	2.1	-999	1	0	-999	0
7674033	14.628	1	17	5210.5	92.8	87.9	4.522	0.035	0.036	0.821	0.048	0.051	27.04	2.07	1038.7	30.5	-999	1	0	-999	0
7674109	14.551	1	17	5347.2	91.6	77.4	4.227	0.034	0.029	0.881	0.047	0.034	25.05	3.22	418.6	15.7	-999	1	0	-999	0
7674190	15.591	1	17	4591.8	78.6	73.7	4.571	0.026	0.020	0.737	0.032	0.026	17.84	1.44	2095.8	75.0	-999	1	0	-999	0
7674210	14.512	1	17	4513.1	95.4	85.1	2.555	0.305	0.219	1.011	0.303	0.134	42.13	5.07	1121.1	25.8	-999	2	-999	-999	0
7674341	14.109	1	17	5550.4	113.8	111.6	3.886	0.035	0.034	1.067	0.062	0.059	27.00	2.38	1432.8	39.0	-999	1	0	-999	0
7674440	13.745	1	17	4896.4	82.7	78.2	4.583	0.025	0.026	0.742	0.035	0.038	7.55	0.53	7251.0	343.2	-999	1	0	-999	0
7676423	15.245	1	17	4608.3	127.1	109.6	4.616	0.028	0.033	0.698	0.045	0.041	30.00	3.24	1490.8	59.7	-999	1	-999	0	0
7676439	11.189	3	17	5869.0	109.2	102.7	4.134	0.037	0.044	1.104	0.088	0.081	20.06	2.45	24.5	2.4	-999	1	0	-999	0
7676656	14.821	1	17	5312.9	114.1	107.1	3.678	0.046	0.055	1.308	0.090	0.112	46.43	3.04	721.0	19.2	-999	1	0	-999	0
7676737	13.311	0	17	4193.4	59.6	49.3	4.623	0.031	0.026	0.638	0.021	0.017	40.70	2.71	841.3	18.9	-999	1	0	-999	0
7676756	14.702	1	17	3691.6	78.9	69.9	4.762	0.010	0.011	0.456	0.011	0.011	23.54	2.02	482.9	18.3	-999	1	0	-999	0
7676864	15.958	1	17	5239.9	80.9	74.5	4.314	0.055	0.060	0.865	0.033	0.028	14.29	1.12	4884.4	182.3	-999	1	0	-999	0
7676903	14.285	1	17	6035.6	108.4	103.8	4.125	0.035	0.045	1.189	0.068	0.096	20.73	2.95	146.5	8.8	-999	1	0	-999	0
7676908	15.767	1	17	5425.9	104.3	100.5	4.465	0.050	0.057	0.885	0.060	0.062	24.50	1.84	1279.0	32.4	-999	1	0	-999	0
7676947	15.631	1	17	5245.6	99.3	93.4	4.530	0.035	0.045	0.839	0.046	0.055	8.68	0.61	5537.2	257.4	-999	1	0	-999	0
7676949	15.881	4	17	3893.6	80.5	75.2	4.676	0.014	0.014	0.558	0.013	0.014	32.38	1.98	1264.2	39.1	-999	1	0	-999	0
7677007	13.891	1	17	5831.9	115.5	115.5	3.908	0.047	0.039	1.181	0.071	0.067	12.95	1.66	123.3	9.2	-999	1	0	-999	0
7677068	13.547	0	17	5399.7	88.8	86.5	4.542	0.016	0.027	0.906	0.030	0.039	14.69	1.15	4794.7	163.7	-999	1	0	-999	0
7677191	15.026	4	17	5187.8	92.7	86.1	4.540	0.026	0.038	0.860	0.039	0.048	19.28	3.16	286.2	15.9	-999	1	0	-999	0
7677340	13.54	0	17	6017.0	81.0	81.0	4.310	0.120	0.120	1.031	0.083	0.060	11.20	0.78	1610.7	65.9	-999	2	-999	-999	1
7677394	12.77	0	17	5247.0	158.0	142.0	4.609	0.032	0.097	0.833	0.070	0.093	8.38	0.71	4613.0	207.1	-999	2	-999	-999	1
7677406	15.953	1	17	4697.8	86.3	79.8	4.583	0.026	0.026	0.739	0.035	0.033	16.99	1.38	2366.1	89.0	-999	1	0	-999	0
7677587	12.942	0	17	6494.3	133.4	126.7	3.993	0.037	0.037	1.454	0.073	0.072	7.11	0.59	222.0	14.7	-999	3	0	-999	0
7677758	13.704	1	17	6541.9	139.3	132.6	4.114	0.033	0.034	1.368	0.067	0.061	28.34	1.89	1059.8	12.4	-999	1	0	-999	0
7677767	12.441	0	17	3784.0	79.4	71.1	4.702	0.012	0.012	0.526	0.012	0.012	27.99	2.10	2989.6	73.9	-999	1	0	-999	0
7677913	15.309	1	17	4962.1	92.2	85.7	4.598	0.021	0.029	0.752	0.034	0.042	24.20	2.24	1168.2	38.5	-999	1	0	-999	0
7677956	13.133	0	17	6299.0	158.0	189.0	4.209	0.171	0.140	1.097	0.167	0.136	17.56	2.47	82.8	5.4	-999	2	-999	-999	1
7678013	14.191	1	17	5671.0	118.0	110.7	3.771	0.033	0.033	1.238	0.058	0.065	28.19	2.52	557.3	17.2	-999	1	0	-999	0
7678053	14.072	1	17	5571.2	125.5	116.3	3.729	0.035	0.035	1.059	0.062	0.060	15.68	1.38	155.3	9.8	-999	1	0	-999	0
7678238	15.184	1	17	5774.6	104.0	102.3	4.425	0.040	0.048	0.981	0.062	0.072	7.49	0.55	3993.9	200.1	-999	1	0	-999	0
7678266	12.276	0	17	5850.0	111.4	106.3	4.260	0.036	0.040	1.067	0.068	0.074	7.61	0.62	2837.3	134.4	-999	1	0	-999	0
7678396	15.821	2	17	4594.5	84.8	80.9	4.577	0.028	0.025	0.734	0.033	0.030	24.20	1.71	4196.6	120.9	-999	1	0	-999	0
7678465	11.466	0	17	6067.8	113.4	109.1	4.378	0.061	0.082	1.073	0.075	0.077	6.57	0.48	1967.1	100.2	1	1	-999	-999	0
7678493	13.881	1	17	5072.3	86.1	79.0	4.528	0.033	0.032	0.813	0.047	0.047	6.85	0.48	7782.3	386.8	-999	1	0	-999	0
7678509	11.994	0	17	6374.2	116.3	127.0	4.334	0.024	0.035	1.204	0.051	0.070	0.95	0.06	1796.8	243.0	1	3	0	-999	0
7678583	15.745	1	17	4619.0	84.7	79.0	4.628	0.019	0.023	0.689	0.029	0.030	24.71	1.84	1858.8	58.8	-999	1	0	-999	0
7678666	15.578	1	17	5390.1	97.0	94.1	4.543	0.027	0.041	0.858	0.042	0.055	15.63	1.88	637.5	32.9	-999	1	0	-999	0
7678746	14.223	10	10	5900.7	111.2	115.3	4.105	0.038	0.051	1.130	0.095	0.092	8.66	0.84	1410.6	68.3	-999	1	0	-999	0
7678770	14.268	1	17	5559.9	110.4	105.7	4.319	0.043	0.043	0.922	0.070	0.064	18.70	1.50	1769.5	57.2	-999	1	0	-999	0
7678852	15.376	1	17	5507.0	97.8	95.7	4.503	0.031	0.044	0.900	0.048	0.061	17.72	1.58	2586.1	88.5	-999	1	0	-999	0
7678973	15.315	1	17	5451.9	98.2	96.2	4.523	0.028	0.042	0.883	0.043	0.059	22.38	4.55	304.2	16.7	-999	1	0	-999	0
7679090	12.848	0	17	5827.9	109.6	106.8	4.256	0.038	0.041	1.013	0.073	0.070	4.10	0.29	3869.8	249.4	1	1	0	-999	0
7679215	15.169	1	17	4929.3	91.1	84.4	4.583	0.023	0.030	0.766	0.035	0.043	9.43	0.68	4303.3	191.0	-999	1	0	-999	0
7679438	14.54	1	17	5875.4	111.2	109.2	4.340	0.042	0.045	1.026	0.076	0.077	27.40	4.57	649.5	20.6	-999	1	0	-999	0
7679454	13.262	0	17	5211.6	86.8	83.9	4.578	0.020	0.032	0.804	0.032	0.050	41.20	5.14	299.2	7.9	-999	1	0	-999	0
7679484	14.272	1	17	6391.0	130.5	127.3	4.133	0.035	0.038	1.314	0.061	0.064	3.42	0.45	240.1	28.1	-999	1	0	-999	0
7679531	15.558	1	17	5287.0	81.7	71.7	4.208	0.040	0.040	0.880	0.036	0.027	27.99	2.59	684.5	31.8	-999	1	0	-999	0
7679568	12.837	0	17	6780.0	141.8	141.1	4.196	0.032	0.031	1.367	0.068	0.054	2.59	0.46	166.1	19.6	-999	1	0	-999	0
7679637	14.505	1	17	5992.1	106.8	101.5	4.456	0.022	0.033	1.020	0.039	0.060	9.95	0.70	2806.0	121.4	-999	1	0	-999	0
7679640	15.376	1	17	5494.8	100.5	99.3	4.493	0.034	0.046	0.901	0.051	0.063	20.92	2.01	1014.1	37.5	-999	1	0	-999	0
7679706	14.059	10	10	6524.6	143.2	123.9	4.168	0.035	0.034	1.335	0.065	0.058	8.26	0.52	93.0	10.7	-999	1	0	-999	0
7679812	12.626	1	17	6603.8	135.1	139.8	4.235	0.031	0.030	1.299	0.059	0.050	9.03	0.73	84.4	6.7	-999	1	0	1	0
7679876	15.018	1	17	5542.0	99.9	96.2	4.548	0.020	0.032	0.875	0.034	0.049	14.07	0.94	4833.8	173.5	-999	1	0	-999	0
7679979	14.386	1	17	5590.7	96.9	93.4	4.508	0.024	0.037	0.916	0.042	0.058	21.66	2.32	1039.5	33.4	-999	1	0	-999	0
7680013	14.848	1	17	5669.9	117.3	115.6	4.090	0.054	0.050	1.021	0.087	0.074	37.97	5.64	377.2	12.6	-999	1	0	-999	0
7680114	10.066	0	17	5835.5	104.5	97.1	4.172	0.033	0.042	1.096	0.075	0.081	26.48	2.37	36.3	1.7	-999	1	0	-999	0
7680165	15.059	4	17	4121.4	61.3	78.4	4.612	0.022	0.016	0.628	0.014	0.014	30.84	2.20	2106.1	54.6	-999	1	0	-999	0
7680280	15.24	1	17	5160.1	94.4	87.6	4.541	0.031	0.039	0.822	0.043	0.052	25.76	3.50	709.5	25.4	-999	1	0	-999	0
7680305	14.058	1	17	5805.6	108.4	109.2	4.220	0.042	0.045	1.030	0.080	0.079	13.83	2.75	348.2	17.1	-999	1	0	-999	0
7680503	15.416	1	17	5354.5	100.1	94.5	4.502	0.038	0.046	0.869	0.052	0.060	16.99	1.46	1813.5	69.3	-999	1	0	-999	0
7680651	13.428	0	17	4294.7	73.7	74.2	4.692	0.021	0.022	0.588	0.022	0.020	36.18	5.73	448.3	11.8	-999	1	-999	-999	0
7680666	14.539	1	17	5016.4	59.4	56.0	4.408	0.017	0.014	0.837	0.018	0.013	20.21	1.61	2993.8	90.6	-999	1	1	-999	0
7680722	15.646	4	16	5319.8	88.5	75.8	4.256	0.044	0.043	0.876	0.043	0.031	17.12	1.72	3126.5	155.1	-999	1	0	-999	0
7680852	13.132	2	16	6208.0	112.4	105.3	3.879	0.028	0.032	1.559	0.061	0.088	4.93	0.52	236.0	20.7	-999	1	0	-999	0
7680874	13.375	2	16	5905.8	116.5	117.9	4.308	0.067	0.072	1.085	0.073	0.077	15.43	1.22	495.6	23.4	-999	1	-999	-999	0
7681247	15.121	2	16	5207.9	95.9	91.9	4.556	0.026	0.037	0.823	0.039	0.053	25.58	2.70	952.6	43.5	-999	1	0	-999	0
7681259	13.771	2	16	6271.8	121.7	119.1	4.352	0.034	0.040	1.083	0.061	0.069	20.35	2.03	72.5	7.2	-999	1	0	-999	0
7681282	13.393	2	16	5632.0	112.3	104.8	4.197	0.040	0.037	0.869	0.063	0.053	24.36	3.38	662.0	27.8	-999	1	0	-999	0
7684469	14.764	1	17	5005.9	83.1	77.4	4.567	0.018	0.028	0.851	0.030	0.038	10.10	0.69	1904.3	85.5	-999	1	0	-999	0
7684473	15.346	4	17	5300.6	101.5	96.4	4.542	0.030	0.042	0.844	0.043	0.056	17.35	1.34	4936.8	161.4	-999	1	0	-999	0
7684686	15.932	4	17	4129.0	77.3	117.2	4.615	0.025	0.022	0.632	0.019	0.024	26.46	3.61	851.4	51.9	-999	1	0	-999	0
7684803	11.159	1	17	6360.0	124.5	128.4	4.189	0.030	0.030	1.346	0.057	0.055	1.38	0.10	302.2	37.0	-999	3	0	-999	0
7684812	11.763	1	17	6694.1	198.3	221.6	4.277	0.022	0.027	1.327	0.057	0.069	1.95	0.12	312.3	33.1	-999	1	0	-999	0
7684832	14.421	1	17	5438.4	125.6	119.8	3.871	0.041	0.042	0.958	0.062	0.060	15.54	1.28	33.6	6.9	-999	1	0	-999	0
7684838	13.657	1	17	5865.2	105.4	100.2	4.465	0.023	0.036	0.991	0.043	0.063	18.60	2.42	798.9	27.3	-999	1	0	-999	0
7684958	14.1	10	10	6605.8	135.7	141.2	4.090	0.039	0.040	1.399	0.074	0.065	4.40	1.26	94.5	15.0	-999	1	0	-999	0
7685028	15.505	1	17	4955.7	90.4	83.9	4.573	0.028	0.035	0.774	0.040	0.044	15.32	1.14	4211.8	149.3	-999	1	0	-999	0
7685035	11.814	0	17	6631.5	151.2	120.3	4.114	0.032	0.030	1.433	0.072	0.062	15.73	1.29	457.9	16.4	-999	1	0	-999	0
7685197	14.071	1	17	4483.4	75.4	70.2	4.621	0.018	0.021	0.688	0.025	0.026	13.06	1.17	1074.8	43.3	-999	1	0	-999	0
7685272	14.823	1	17	5415.5	103.2	101.0	4.500	0.041	0.055	0.878	0.053	0.060	14.09	1.12	4977.1	177.3	-999	1	0	-999	0
7685273	14.869	1	17	5003.5	85.7	84.0	4.610	0.019	0.027	0.741	0.031	0.040	18.99	1.73	2509.3	80.5	-999	1	0	-999	0
7685294	15.863	1	17	5435.0	101.8	100.0	4.529	0.034	0.048	0.870	0.048	0.058	21.07	2.09	951.9	39.6	-999	1	0	-999	0
7685430	13.447	1	17	6268.1	119.8	122.2	4.306	0.035	0.032	1.192	0.059	0.068	5.05	0.37	1512.3	92.2	-999	1	0	-999	0
7685469	15.282	4	17	5857.0	123.2	117.0	3.835	0.074	0.069	1.268	0.102	0.089	14.27	1.09	467.0	26.2	-999	1	0	-999	0
7685471	13.976	1	17	4992.4	91.3	90.5	4.043	0.063	0.055	0.901	0.018	0.014	14.10	1.17	1284.6	48.6	-999	1	-999	-999	0
7685563	15.975	4	17	5013.0	181.0	181.0	4.575	0.055	0.055	0.735	0.087	0.063	18.27	1.60	13.3	15.7	-999	2	-999	-999	1
7685801	15.8	1	17	4656.6	81.3	74.3	4.534	0.025	0.018	0.763	0.026	0.021	12.26	0.38	1416.0	96.2	-999	1	1	-999	0
7685814	15.595	4	17	5358.3	120.9	115.3	3.712	0.068	0.072	1.262	0.116	0.124	40.14	4.15	1027.2	28.5	-999	1	0	-999	0
7685918	15.865	1	17	5565.5	116.5	110.8	4.250	0.069	0.068	0.933	0.072	0.066	22.74	2.30	273.8	19.9	-999	1	0	-999	0
7685931	11.82	0	17	5826.6	107.5	90.1	4.166	0.028	0.036	1.194	0.054	0.084	18.73	1.22	897.0	28.0	-999	1	0	-999	0
7685986	10.718	0	17	5990.7	117.2	108.2	4.278	0.039	0.041	1.087	0.074	0.079	2.47	0.18	1293.5	107.7	1	1	0	-999	0
7686028	13.388	0	17	6534.3	115.2	123.6	4.311	0.020	0.027	1.293	0.040	0.047	6.83	0.78	39.8	7.1	-999	1	0	-999	0
7686047	15.63	1	17	4751.1	35.6	48.4	4.482	0.016	0.015	0.797	0.013	0.013	24.37	1.74	1536.0	50.0	-999	1	1	-999	0
7686097	11.763	0	17	5350.3	96.1	88.2	4.493	0.039	0.034	0.807	0.055	0.049	17.47	3.17	130.3	5.5	-999	1	0	-999	0
7686098	14.951	1	17	5145.1	111.5	89.1	4.452	0.037	0.029	0.828	0.052	0.035	26.85	2.41	2559.0	86.8	-999	1	0	-999	0
7686103	11.914	0	17	5944.8	113.2	111.7	3.681	0.028	0.028	1.307	0.055	0.057	15.54	0.99	88.1	4.5	-999	1	0	-999	0
7686180	15.76	2	17	4627.7	78.7	72.5	4.550	0.027	0.020	0.752	0.029	0.024	18.34	1.42	3127.3	106.4	-999	1	0	-999	0
7686244	14.203	1	17	5836.8	102.4	101.7	4.446	0.030	0.041	0.995	0.051	0.069	8.14	0.60	5272.6	243.4	-999	1	0	-999	0
7686251	13.361	1	17	5999.7	122.6	111.8	4.144	0.031	0.029	1.274	0.051	0.072	16.76	3.28	92.0	6.1	-999	1	0	-999	0
7686262	15.101	1	17	5555.6	114.7	110.5	4.218	0.051	0.050	0.934	0.071	0.065	17.23	1.44	1046.9	40.6	-999	1	0	-999	0
7686431	14.712	1	17	4695.0	80.3	75.7	4.615	0.019	0.024	0.712	0.029	0.033	27.59	2.41	416.5	15.3	-999	1	0	-999	0
7686485	14.118	1	17	6171.2	112.9	109.1	4.400	0.024	0.035	1.100	0.045	0.065	18.99	3.03	81.3	6.9	-999	1	0	-999	0
7686542	14.315	4	17	5385.9	101.6	90.8	4.150	0.039	0.038	0.898	0.057	0.048	17.86	1.73	1015.6	35.9	-999	1	0	-999	0
7686550	11.408	0	17	6016.0	124.3	105.4	4.097	0.030	0.030	1.335	0.045	0.065	8.24	0.71	227.3	12.1	-999	1	0	-999	0
7686674	15.398	1	17	4911.1	110.5	100.5	4.594	0.021	0.029	0.753	0.037	0.042	18.47	1.55	1859.4	65.2	-999	1	0	-999	0
7686806	15.051	1	17	4726.9	89.8	85.2	4.549	0.034	0.030	0.761	0.035	0.032	19.66	1.71	3928.4	120.9	-999	1	-999	-999	0
7686814	15.624	1	17	4525.2	78.1	74.3	4.613	0.021	0.023	0.698	0.030	0.028	40.42	7.38	1044.2	28.9	-999	1	0	-999	0
7686867	15.165	4	17	5998.9	111.4	114.5	3.972	0.062	0.063	1.241	0.121	0.094	9.29	0.86	398.9	28.7	-999	1	0	-999	0
7686976	13.595	0	17	4471.1	72.5	68.4	4.612	0.020	0.020	0.694	0.027	0.025	21.96	1.73	4045.1	113.6	-999	1	0	-999	0
7687019	15.331	1	17	5746.6	112.6	109.8	4.178	0.099	0.096	1.021	0.091	0.082	1.22	0.08	364.9	78.8	1	1	0	-999	0
7687265	15.693	2	17	5996.0	188.0	208.0	4.489	0.054	0.216	1.027	0.128	0.142	9.17	0.55	166.0	24.4	-999	2	-999	-999	1
7687703	13.363	0	17	6515.6	125.2	120.3	4.334	0.019	0.026	1.254	0.036	0.048	2.78	0.20	2125.0	171.0	1	1	0	-999	0
7687706	12.843	1	17	6224.1	122.0	121.2	4.026	0.029	0.031	1.450	0.059	0.066	11.29	1.08	76.6	6.0	-999	1	0	-999	0
7687715	15.046	1	17	6164.4	129.1	120.2	4.137	0.044	0.049	1.232	0.067	0.090	3.14	0.21	89.8	25.5	-999	1	0	-999	0
7687855	15.518	4	17	5176.4	119.6	110.5	3.893	0.054	0.055	0.956	0.074	0.077	25.23	1.88	6529.1	175.4	-999	1	0	-999	0
7687866	15.62	4	17	4653.6	83.6	77.6	4.620	0.020	0.024	0.701	0.029	0.031	13.42	0.92	1918.1	80.6	-999	1	0	-999	0
7687974	15.823	1	17	5769.2	113.6	111.6	4.198	0.070	0.070	1.023	0.087	0.080	14.11	1.38	970.5	56.9	-999	1	0	-999	0
7688058	15.344	1	17	5730.5	104.6	99.5	4.503	0.026	0.037	0.937	0.044	0.056	17.00	1.66	726.5	32.7	-999	1	0	-999	0
7688149	12.645	1	17	6479.4	136.7	120.5	4.151	0.032	0.032	1.397	0.065	0.058	2.72	0.25	245.7	24.7	-999	3	0	-999	0
7690490	15.313	1	17	5798.0	155.0	172.0	4.502	0.065	0.182	0.909	0.110	0.100	11.29	0.85	991.3	49.7	-999	2	-999	-999	1
7690521	14.945	1	17	5547.2	123.1	116.1	3.995	0.071	0.066	1.021	0.078	0.075	22.70	2.28	470.5	19.2	-999	1	0	-1	0
7690646	12.51	0	17	5920.1	114.6	109.8	4.184	0.037	0.044	1.102	0.076	0.087	27.97	2.75	112.5	4.5	-999	1	0	-999	0
7690781	15.211	1	17	5910.1	114.2	105.5	4.478	0.024	0.033	0.984	0.043	0.058	6.62	0.47	6507.4	337.9	1	1	0	-999	0
7691092	15.272	1	17	5019.3	98.4	92.2	4.577	0.024	0.032	0.781	0.036	0.046	11.45	0.92	3474.4	142.9	-999	1	0	-999	0
7691170	14.201	1	17	5783.8	105.4	101.8	4.475	0.025	0.037	0.969	0.044	0.063	19.91	2.06	1335.5	42.8	-999	1	0	-999	0
7691191	14.614	1	17	6139.3	132.4	110.5	4.111	0.044	0.045	1.241	0.066	0.096	21.07	1.92	425.7	17.5	-999	1	0	-999	0
7691197	12.646	0	17	6301.1	110.8	111.1	4.395	0.021	0.031	1.113	0.039	0.056	7.91	0.78	222.3	13.5	-999	1	0	-999	0
7691204	15.689	4	17	5658.9	109.7	106.1	4.440	0.045	0.056	0.946	0.062	0.069	20.06	2.15	430.7	24.0	-999	1	0	-999	0
7691260	14.083	1	17	5275.4	101.2	93.3	4.501	0.037	0.040	0.853	0.054	0.057	32.39	5.97	446.4	13.4	-999	1	0	0	0
7691414	15.227	1	17	4917.7	92.1	88.2	4.612	0.019	0.026	0.732	0.030	0.038	27.80	2.69	1201.7	36.3	-999	1	0	-999	0
7691437	18.072	6	9	2500.0	0.0	0.0	5.314	0.000	0.000	0.086	0.000	0.000	0.87	0.06	3554.1	973.3	-999	2	-999	-999	1
7691457	15.475	4	17	5249.4	86.5	76.8	4.337	0.034	0.031	0.860	0.037	0.027	12.10	0.89	1933.8	84.0	-999	1	1	-999	0
7691504	16.472	7	7	4597.7	96.6	92.4	4.543	0.028	0.026	0.755	0.027	0.026	12.66	1.10	1063.0	1063.0	-999	1	1	-999	0
7691514	15.15	1	17	4538.3	78.3	71.1	4.575	0.025	0.018	0.731	0.030	0.024	9.49	0.71	2449.8	113.3	-999	1	0	-999	0
7691523	15.182	1	17	4995.9	95.3	89.3	4.591	0.021	0.029	0.764	0.034	0.043	26.48	2.58	1370.4	41.2	-999	1	0	-999	0
7691630	12.487	0	17	6026.4	105.6	105.5	4.132	0.029	0.037	1.200	0.061	0.087	31.72	4.24	254.2	7.3	-999	1	0	-999	0
7691676	15.234	1	17	4755.4	85.4	81.0	4.558	0.030	0.025	0.760	0.037	0.032	30.63	3.14	784.6	25.0	-999	1	0	-999	0
7691740	14.927	1	17	5908.9	113.1	119.6	4.033	0.052	0.055	1.158	0.121	0.086	8.60	0.62	515.3	33.1	-999	1	0	-999	0
7691764	15.728	4	17	5323.3	105.9	101.4	4.520	0.035	0.046	0.857	0.049	0.058	27.99	2.40	547.6	23.5	-999	1	0	-999	0
7691773	15.55	4	17	5404.7	102.9	101.1	4.544	0.026	0.039	0.859	0.042	0.055	26.12	2.33	1105.8	36.9	-999	1	0	-999	0
7691910	12.363	0	17	6266.6	117.0	122.2	4.291	0.030	0.037	1.203	0.061	0.068	9.01	0.76	41.1	4.5	-999	1	0	-999	0
7691958	13.547	0	17	5585.3	93.3	90.4	4.491	0.024	0.033	0.955	0.042	0.055	15.11	1.16	3799.8	128.8	-999	1	0	-999	0
7691989	14.823	1	17	6131.7	118.8	115.8	4.319	0.044	0.049	1.126	0.068	0.078	17.58	1.74	421.5	19.8	-999	1	0	-999	0
7691998	13.439	1	17	6169.1	127.0	120.5	3.941	0.051	0.037	1.214	0.126	0.064	6.52	0.90	340.9	22.5	-999	1	0	-999	0
7692000	15.934	1	17	5718.5	139.1	135.2	4.076	0.066	0.066	1.049	0.114	0.091	14.39	1.08	1561.8	69.4	-999	1	0	-999	0
7692004	14.2	10	10	5938.7	108.5	103.2	4.457	0.033	0.044	1.002	0.053	0.062	12.57	1.30	104.6	9.5	-999	1	0	-999	0
7692019	14.115	1	17	5376.5	93.6	91.2	4.567	0.019	0.033	0.837	0.032	0.050	19.52	1.71	1146.6	37.6	-999	1	0	-999	0
7692033	13.724	1	17	5964.4	111.2	118.0	4.012	0.048	0.047	1.194	0.120	0.084	17.11	1.11	103.8	7.1	-999	1	0	-999	0
7692073	15.768	1	17	4968.9	89.9	82.7	4.514	0.037	0.030	0.798	0.044	0.035	32.60	2.82	1712.7	48.1	-999	1	0	-999	0
7692089	14.661	1	17	6198.0	175.0	218.0	4.464	0.054	0.216	1.072	0.144	0.144	2.17	0.15	2345.9	221.4	1	2	-999	-999	1
7692093	15.927	1	17	5291.0	98.4	93.7	4.561	0.027	0.040	0.825	0.044	0.053	26.08	3.11	753.2	31.2	-999	1	0	-1	0
7692108	15.312	1	17	6316.4	151.6	142.3	4.152	0.060	0.050	1.274	0.075	0.083	2.03	0.16	280.8	53.4	1	1	0	-999	0
7692112	15.279	1	17	6075.0	113.4	103.1	4.114	0.047	0.052	1.211	0.072	0.097	10.45	0.87	223.8	21.0	-999	1	0	-999	0
7692139	15.32	4	17	6122.0	193.0	236.0	4.471	0.054	0.216	1.070	0.153	0.139	11.32	0.81	280.4	22.6	-999	2	-999	-999	1
7692304	13.542	0	17	5374.1	103.5	97.6	4.463	0.041	0.042	0.874	0.063	0.060	21.66	1.81	2495.0	71.7	-999	1	0	-999	0
7692454	12.661	0	17	3729.3	81.8	68.1	4.738	0.011	0.011	0.485	0.011	0.012	16.64	1.27	5937.4	188.4	-999	1	0	-999	0
7692460	14.193	16	17	6589.2	140.0	138.5	4.181	0.035	0.038	1.221	0.047	0.061	5.62	0.55	202.1	19.5	-999	3	0	-999	0
7692465	14.942	1	17	5768.2	104.4	100.0	4.465	0.030	0.041	0.969	0.050	0.066	12.61	1.07	1145.0	50.1	-999	1	0	-999	0
7692471	14.271	1	17	6151.8	131.5	115.9	4.222	0.038	0.043	1.180	0.066	0.085	13.74	1.72	71.6	8.2	-999	1	0	-999	0
7692514	13.202	0	17	6341.3	117.6	108.4	3.802	0.027	0.036	1.634	0.064	0.127	4.46	0.72	105.6	12.2	-999	1	0	-999	0
7692564	13.056	0	17	6526.5	134.7	130.6	3.882	0.160	0.143	1.437	0.187	0.143	6.68	0.88	111.6	10.0	-999	1	-999	-999	0
7692756	13.689	1	17	5224.2	85.6	82.2	4.500	0.032	0.038	0.901	0.049	0.055	24.57	2.12	427.9	14.2	-999	1	0	-999	0
7692828	15.139	1	17	5215.3	83.7	68.9	4.276	0.036	0.034	0.890	0.035	0.022	7.71	0.65	2581.1	135.4	-999	1	0	-999	0
7693149	15.009	1	17	5579.7	124.9	117.9	4.005	0.130	0.118	1.029	0.106	0.094	27.95	2.56	515.5	18.7	-999	1	-999	-999	0
7693172	14.312	1	17	5764.1	129.1	115.3	3.883	0.041	0.040	1.192	0.069	0.071	27.79	2.59	301.2	11.4	-999	1	0	-999	0
7693403	15.814	1	17	4146.3	52.2	67.0	4.645	0.037	0.022	0.606	0.017	0.017	15.86	1.30	2041.8	80.1	-999	1	0	-999	0
7693418	14.877	1	17	5761.4	136.8	166.9	4.317	0.111	0.144	0.995	0.095	0.091	24.15	4.31	442.2	17.7	-999	1	-999	-999	0
7693494	15.47	1	17	5585.3	104.9	99.9	4.541	0.023	0.033	0.884	0.039	0.049	21.96	2.06	829.6	32.2	-999	1	0	-999	0
7693510	13.614	1	17	6764.7	145.3	141.8	4.087	0.033	0.033	1.464	0.075	0.066	5.14	0.29	227.1	19.5	-999	1	0	-999	0
7693817	15.338	1	17	5320.2	104.9	86.5	4.318	0.038	0.034	0.868	0.048	0.033	31.93	6.34	1024.6	30.4	-999	1	0	-999	0
7694075	16.935	5	17	4716.8	111.8	103.7	4.564	0.037	0.039	0.752	0.040	0.039	18.34	1.57	4553.7	172.5	-999	1	1	-999	0
7694138	13.864	1	17	6092.5	132.5	118.3	4.159	0.070	0.066	1.185	0.086	0.098	8.00	0.66	177.8	14.1	-999	1	-999	-999	0
7694165	15.533	1	17	5041.7	101.7	94.5	4.564	0.029	0.037	0.791	0.041	0.047	26.85	2.22	779.8	28.3	-999	1	0	-999	0
7694200	15.51	1	17	5357.1	119.0	104.6	4.430	0.049	0.045	0.869	0.066	0.054	32.15	2.41	1259.8	36.5	-999	1	0	-999	0
7694220	15.991	4	17	5182.0	106.1	99.7	4.586	0.025	0.034	0.784	0.042	0.049	13.61	1.17	3051.8	123.7	-999	1	0	-999	0
7694241	11.1	0	17	4550.1	69.8	68.3	4.601	0.019	0.023	0.731	0.028	0.031	36.18	7.16	886.3	19.6	-999	1	0	-999	0
7694302	13.231	0	17	6656.6	139.0	133.6	4.220	0.032	0.030	1.365	0.066	0.057	1.28	0.08	197.3	33.4	-999	3	0	-999	0
7694313	15.671	2	17	5205.1	107.2	99.2	4.541	0.031	0.041	0.829	0.045	0.054	30.85	2.89	758.3	29.9	-999	1	0	-999	0
7694417	13.796	1	17	6555.1	163.3	168.6	4.209	0.035	0.036	1.304	0.064	0.062	19.69	3.28	197.6	9.4	-999	1	0	-999	0
7694634	15.082	1	17	4780.3	33.6	43.7	4.474	0.014	0.012	0.802	0.012	0.011	21.07	1.79	1528.7	50.1	-999	1	1	-999	0
7694656	15.897	1	17	4434.0	133.0	133.0	4.708	0.056	0.032	0.527	0.044	0.029	32.60	2.52	373.7	19.2	-999	2	-999	-999	1
7694693	14.782	1	17	5388.4	101.3	98.2	4.495	0.036	0.044	0.878	0.054	0.062	29.38	3.55	517.0	17.5	-999	1	0	-999	0
7694707	15.931	1	17	5045.7	69.3	73.5	4.392	0.034	0.045	0.845	0.024	0.020	20.35	1.61	3930.5	125.4	-999	1	1	-999	0
7694809	15.357	1	17	5066.0	151.0	136.0	4.534	0.077	0.056	0.728	0.100	0.050	7.98	0.61	2398.6	123.2	-999	2	-999	-999	1
7694828	14.168	1	17	5957.6	114.4	104.8	4.494	0.018	0.027	0.975	0.033	0.049	18.34	1.72	942.6	32.8	-999	1	0	-999	0
7694841	14.34	1	17	5287.7	66.8	67.4	4.712	0.010	0.012	0.668	0.009	0.014	11.77	1.96	811.0	36.6	-999	1	-999	-999	0
7694960	14.308	1	17	5822.4	126.4	128.5	3.955	0.100	0.094	1.280	0.135	0.111	33.71	5.93	382.6	12.2	-999	1	-999	-999	0
7694986	15.926	1	17	5006.5	96.9	91.1	4.593	0.024	0.032	0.759	0.039	0.044	21.95	2.67	755.4	46.0	-999	1	0	-999	0
7694992	15.824	1	17	5301.4	133.0	115.4	4.589	0.021	0.031	0.795	0.039	0.048	21.35	0.90	424.0	34.4	-999	1	0	-999	0
7695111	15.373	1	17	4935.2	92.1	84.3	4.544	0.033	0.032	0.787	0.043	0.040	37.45	5.00	1380.5	35.7	-999	1	0	-999	0
7695142	13.773	1	17	6331.0	135.7	137.9	4.219	0.027	0.039	1.302	0.058	0.060	7.97	0.85	1538.7	75.4	-999	1	0	-999	0
7695268	15.991	1	17	4249.4	85.5	67.5	4.644	0.024	0.029	0.638	0.027	0.023	26.48	2.00	1291.3	45.0	-999	1	0	-999	0
7695387	14.658	1	17	5510.6	98.4	96.9	4.517	0.026	0.039	0.897	0.042	0.059	6.67	0.50	4337.2	225.0	-999	1	0	-999	0
7695398	12.121	0	17	6348.9	126.6	111.1	3.850	0.028	0.044	1.549	0.069	0.147	4.79	0.40	2383.4	142.6	-999	1	0	-999	0
7695403	13.851	1	17	6424.6	147.6	144.9	4.154	0.029	0.029	1.355	0.065	0.055	7.12	0.55	79.7	10.2	-999	1	0	-999	0
7695443	13.683	1	17	6109.7	111.2	109.9	4.388	0.027	0.038	1.094	0.052	0.073	18.33	2.81	27.8	4.5	-999	1	0	-999	0
7695450	14.19	1	17	4219.4	61.5	35.9	4.626	0.022	0.037	0.649	0.021	0.012	16.00	1.36	334.5	15.8	-999	1	0	-999	0
7695453	15.413	4	17	5704.8	126.7	123.1	4.193	0.056	0.058	0.997	0.085	0.077	19.68	1.58	51.4	11.2	-999	1	0	-999	0
7695500	14.489	1	17	3915.1	78.8	79.5	4.646	0.013	0.014	0.587	0.012	0.013	37.19	2.77	1762.8	40.9	-999	1	0	-999	0
7695568	15.751	4	17	5589.1	127.6	120.3	4.172	0.065	0.063	0.958	0.077	0.070	22.11	2.32	529.2	26.1	-999	1	0	-999	0
7695674	13.432	0	17	6330.0	122.3	118.3	4.292	0.025	0.035	1.283	0.049	0.065	10.42	0.89	31.6	5.5	-999	1	0	-999	0
7695720	13.957	1	17	6030.4	121.0	114.4	4.223	0.035	0.038	1.143	0.067	0.078	19.77	1.31	268.0	11.7	-999	1	0	-999	0
7695793	15.213	1	17	4412.2	77.0	71.8	4.614	0.020	0.020	0.688	0.027	0.024	23.05	1.72	3486.7	100.7	-999	1	0	-999	0
7695814	12.988	0	17	6090.4	109.2	111.9	4.186	0.037	0.040	1.136	0.068	0.081	6.26	0.46	1403.2	76.1	-999	1	0	-999	0
7695869	15.643	4	17	5066.5	95.7	87.5	4.522	0.040	0.039	0.811	0.047	0.044	12.35	0.86	2709.7	113.0	-999	1	0	-999	0
7695871	15.806	2	17	5419.4	126.5	131.6	4.468	0.044	0.053	0.884	0.063	0.065	41.26	4.80	292.1	14.8	-999	1	0	-999	0
7695877	14.563	1	17	4770.4	90.1	84.0	4.616	0.018	0.024	0.717	0.028	0.034	15.32	1.17	3296.7	114.1	-999	1	0	-999	0
7695894	14.428	1	17	4902.3	40.3	46.9	4.441	0.014	0.012	0.821	0.014	0.011	23.54	1.73	3209.7	89.4	-999	1	1	-999	0
7696149	15.315	1	17	5923.1	116.2	114.8	4.382	0.046	0.054	1.035	0.067	0.076	11.92	1.01	1537.6	68.6	-999	1	0	-999	0
7696284	13.714	1	17	5509.8	92.0	94.0	4.492	0.028	0.038	0.925	0.048	0.056	6.13	0.45	5643.9	297.9	1	1	0	-999	0
7696934	15.771	4	17	5136.1	100.5	93.4	4.557	0.030	0.040	0.808	0.043	0.051	27.80	2.01	1962.7	34.6	-999	1	0	-999	0
7696982	14.392	1	17	6096.3	110.1	107.5	4.413	0.025	0.037	1.073	0.047	0.066	4.55	0.30	2066.4	134.6	-999	1	0	-999	0
7696984	15.543	4	17	5293.4	100.5	95.7	4.563	0.025	0.038	0.826	0.040	0.053	7.55	0.53	2256.3	122.1	-999	1	0	-999	0
7697066	13.26	2	16	6056.7	125.1	120.5	4.264	0.041	0.042	0.988	0.072	0.068	18.36	2.11	249.0	10.5	-999	1	0	-999	0
7697098	15.316	1	17	5841.3	125.7	120.2	4.125	0.052	0.060	1.089	0.103	0.088	18.56	2.84	88.4	12.0	-999	1	0	-999	0
7697128	15.721	4	17	5639.7	123.7	118.7	4.329	0.059	0.059	0.947	0.075	0.071	19.77	2.20	748.9	33.6	-999	1	0	-999	0
7697179	14.544	1	17	5888.6	109.6	105.9	4.454	0.025	0.038	1.002	0.046	0.065	18.45	2.67	535.2	21.7	-999	1	0	-999	0
7697247	12.885	1	17	5163.1	87.9	80.8	4.528	0.031	0.036	0.836	0.045	0.051	32.83	5.15	527.9	13.6	-999	1	0	-999	0
7697317	13.79	1	17	5322.7	88.2	85.9	4.557	0.012	0.020	0.905	0.024	0.030	12.18	0.89	5270.0	197.8	-999	1	0	-999	0
7697396	15.378	1	17	4801.0	126.3	148.5	3.569	0.956	0.567	0.882	0.458	0.191	10.76	0.78	2718.7	118.8	-999	1	-999	-999	0
7697568	15.911	2	17	5453.6	134.1	122.5	4.142	0.066	0.066	0.921	0.070	0.061	19.12	1.64	2903.6	99.1	-999	1	0	-1	0
7697595	10.476	0	17	6069.8	100.4	101.2	4.376	0.022	0.035	1.145	0.048	0.065	8.31	0.78	1344.3	60.8	-999	1	0	-999	0
7697649	15.167	4	17	6118.2	117.4	111.6	4.445	0.025	0.033	1.043	0.045	0.056	13.89	1.84	186.9	16.2	-999	1	0	-999	0
7697712	14.866	1	17	4976.8	88.6	84.9	4.622	0.017	0.025	0.723	0.028	0.036	26.67	2.16	1011.1	30.8	-999	1	0	-999	0
7697881	13.462	1	17	6485.8	143.3	137.7	4.137	0.030	0.034	1.294	0.052	0.054	11.29	0.74	60.9	6.5	-999	1	0	-999	0
7697947	14.542	1	17	6064.2	124.8	109.5	4.064	0.036	0.051	1.248	0.068	0.114	5.81	0.45	1814.3	107.2	-999	1	0	-999	0
7697995	13.51	0	17	6452.1	129.4	125.6	3.972	0.033	0.034	1.500	0.073	0.075	3.07	0.14	21.6	9.7	-999	1	0	-999	0
7698079	15.778	2	17	4316.0	88.1	84.3	4.637	0.023	0.025	0.654	0.029	0.026	22.27	1.70	1380.9	49.3	-999	1	0	-999	0
7698219	13.844	1	17	5090.3	74.7	70.4	4.399	0.017	0.013	0.835	0.022	0.016	41.27	4.02	141.8	5.5	-999	1	1	-999	0
7698253	15.675	2	17	5219.6	88.9	83.4	4.321	0.063	0.079	0.864	0.033	0.030	14.11	1.40	877.8	43.7	-999	1	1	-999	0
7698258	13.37	1	17	6364.3	134.7	126.4	4.036	0.030	0.032	1.338	0.061	0.065	2.56	0.18	2221.2	186.2	1	1	0	-999	0
7698301	13.728	1	17	6338.3	125.5	117.0	4.287	0.026	0.032	1.304	0.047	0.059	12.84	0.86	23.9	5.3	-999	1	0	-999	0
7698304	14.037	15	15	5144.8	103.2	97.0	4.565	0.024	0.034	0.809	0.036	0.051	26.12	2.43	1556.3	85.3	-999	1	0	-999	0
7698362	14.581	1	17	4174.0	124.0	137.0	4.670	0.063	0.027	0.560	0.062	0.051	16.99	1.36	1859.1	63.8	-999	2	-999	-999	1
7698523	15.721	2	17	4847.5	79.1	76.2	4.479	0.023	0.020	0.801	0.022	0.019	13.73	1.09	517.8	31.5	-999	1	1	-999	0
7698553	12.703	0	17	4524.9	74.1	70.4	4.616	0.019	0.021	0.691	0.027	0.025	14.29	1.13	2324.2	81.2	-999	1	0	-999	0
7698728	13.973	1	17	6100.8	116.7	109.9	3.805	0.035	0.050	1.611	0.064	0.158	11.41	0.97	218.6	13.6	-999	1	0	-999	0
7698850	15.808	1	17	5173.5	104.9	98.3	4.557	0.030	0.041	0.813	0.043	0.052	12.70	1.02	3004.3	123.9	-999	1	0	-999	0
7698981	15.252	1	17	5192.0	154.0	154.0	4.662	0.028	0.077	0.729	0.069	0.069	8.21	0.58	2563.8	127.9	-999	2	-999	-999	1
7699159	13.76	1	17	6657.3	140.6	141.6	4.208	0.035	0.034	1.349	0.070	0.056	4.87	0.39	1540.6	96.6	-999	1	0	-999	0
7699192	13.778	1	17	6534.1	143.3	133.0	4.286	0.031	0.034	1.288	0.055	0.056	2.10	0.16	172.7	26.6	-999	1	0	-999	0
7699242	14.417	1	17	5491.3	101.2	95.2	4.554	0.019	0.032	0.865	0.033	0.050	16.88	1.36	4725.6	152.7	-999	1	0	-999	0
7699298	13.548	1	17	5378.6	116.9	107.8	4.183	0.045	0.043	0.965	0.056	0.052	26.11	3.48	101.8	5.4	-999	1	0	-1	0
7699514	15.854	1	17	5149.3	63.6	63.5	4.308	0.046	0.061	0.869	0.020	0.019	10.46	0.83	2547.6	119.1	-999	1	1	-999	0
7699528	13.515	0	17	6867.1	155.4	143.7	4.044	0.035	0.035	1.515	0.080	0.078	1.52	0.09	86.7	20.6	1	2	0	-999	0
7699560	13.925	1	17	5539.3	126.5	122.7	3.583	0.035	0.037	1.523	0.074	0.086	17.09	2.24	902.8	32.2	-999	1	0	-999	0
7699618	11.875	1	17	6644.4	130.7	127.2	4.299	0.021	0.028	1.303	0.044	0.050	5.35	0.55	207.0	14.3	-999	1	0	-999	0
7699627	14.34	1	17	5212.5	80.2	71.7	4.329	0.024	0.021	0.863	0.029	0.021	19.79	1.55	2594.1	79.5	-999	1	1	-999	0
7699717	15.549	1	17	4917.7	81.0	75.0	4.463	0.024	0.021	0.811	0.024	0.019	25.58	1.96	960.6	33.7	-999	1	1	-999	0
7700182	14.735	1	17	5926.2	115.2	107.1	4.496	0.023	0.031	0.965	0.040	0.052	21.33	2.21	92.3	8.6	-999	1	0	-999	0
7700475	14.231	1	17	5447.9	116.8	103.4	4.264	0.091	0.091	0.899	0.067	0.056	11.85	1.01	1367.7	56.8	-999	1	-999	-999	0
7700500	15.93	4	17	4963.3	96.0	88.8	4.560	0.032	0.037	0.783	0.042	0.044	7.71	0.55	2511.8	138.4	-999	1	-999	1	0
7700733	14.947	1	17	4962.3	91.4	84.8	4.522	0.035	0.029	0.795	0.045	0.037	44.85	5.88	467.5	13.6	-999	1	0	-999	0
7700735	15.732	4	17	5404.0	115.5	112.5	4.497	0.042	0.053	0.877	0.054	0.061	27.82	2.35	104.7	12.8	-999	1	0	-999	0
7700931	13.891	1	17	5569.5	114.6	104.5	4.459	0.044	0.041	0.823	0.063	0.054	5.97	0.43	4229.7	228.5	1	1	0	-999	0
7700947	14.088	1	17	6185.9	127.5	133.0	3.728	0.051	0.060	1.590	0.133	0.150	5.43	0.42	394.1	29.9	-999	1	0	-999	0
7701027	14.425	1	17	5358.7	100.4	96.8	4.511	0.033	0.043	0.869	0.049	0.060	13.52	0.95	3833.1	139.6	-999	1	0	-999	0
7701226	14.042	1	17	6302.1	119.0	114.7	4.367	0.025	0.034	1.158	0.046	0.065	3.06	0.24	1105.7	91.6	-999	1	0	-999	0
7701297	15.23	4	17	5932.4	115.4	106.9	4.497	0.025	0.032	0.962	0.044	0.052	19.00	2.15	208.6	14.8	-999	1	0	-999	0
7701414	14.815	1	17	5794.1	105.3	103.1	4.502	0.022	0.034	0.947	0.040	0.054	11.93	0.85	4088.8	159.7	-999	1	0	-999	0
7701454	14.901	1	17	5251.8	87.1	77.4	4.337	0.034	0.032	0.861	0.037	0.027	39.86	5.00	232.8	9.6	-999	1	0	-999	0
7701615	14.793	1	17	4625.4	82.4	78.0	4.579	0.025	0.022	0.736	0.033	0.029	25.76	2.15	1121.0	33.9	-999	1	0	-999	0
7701765	14.634	1	17	5012.2	150.3	135.1	4.476	0.076	0.591	0.809	0.100	0.062	27.03	5.02	62.1	6.5	-999	1	-999	-999	0
7702319	13.098	0	17	6137.9	122.9	115.3	4.298	0.037	0.031	1.196	0.063	0.068	9.56	0.91	171.1	10.9	-999	1	0	-999	0
7702326	12.239	0	1	6425.7	141.5	124.7	4.006	0.031	0.032	1.518	0.064	0.072	3.36	0.46	234.3	20.6	-999	1	0	-999	0
7702334	14.608	1	17	6036.5	117.2	115.9	4.376	0.035	0.044	1.075	0.063	0.077	9.35	0.69	2103.6	96.4	-999	1	0	-999	0
7702593	14.315	1	17	4520.1	73.4	70.5	4.587	0.023	0.019	0.720	0.030	0.025	29.38	2.19	1749.5	45.3	-999	1	0	-999	0
7702783	15.974	1	17	5018.0	96.8	97.7	4.420	0.039	0.043	0.832	0.026	0.024	29.39	3.77	309.0	19.4	-999	1	1	-999	0
7702806	15.875	1	17	4128.7	48.2	75.3	4.643	0.033	0.019	0.604	0.016	0.016	19.12	2.00	249.8	21.1	-999	1	0	-999	0
7702811	14.439	1	17	5986.0	113.8	113.0	4.397	0.033	0.043	1.052	0.059	0.074	12.28	2.15	641.5	30.1	-999	1	0	-999	0
7702848	15.042	1	17	5183.0	171.0	155.0	4.428	0.111	0.204	0.844	0.087	0.060	41.82	5.88	458.7	14.3	-999	2	-999	-999	1
7702937	15.791	1	17	5584.1	114.4	111.4	4.489	0.036	0.049	0.917	0.052	0.062	24.20	2.43	945.1	36.1	-999	1	0	-999	0
7702993	15.855	1	17	5937.4	175.4	126.9	4.463	0.028	0.035	1.001	0.052	0.063	8.04	0.58	3733.5	189.3	-999	1	0	-999	0
7703132	14.009	10	10	6178.5	140.2	120.6	4.140	0.033	0.041	1.239	0.061	0.086	10.37	0.84	63.7	8.3	-999	1	0	-999	0
7703135	14.446	16	17	6757.9	216.7	262.7	4.172	0.031	0.030	1.390	0.092	0.081	3.45	0.33	119.8	20.8	-999	1	0	-999	0
7703165	14.372	1	17	5825.4	116.8	113.6	4.127	0.045	0.051	1.081	0.100	0.084	11.12	0.82	3715.9	149.2	-999	1	0	-999	0
7703176	11.162	0	17	5839.0	192.0	174.0	3.937	0.520	0.162	1.019	0.140	0.171	14.39	1.37	816.6	28.8	-999	2	-999	-999	1
7703219	15.558	4	17	5423.6	136.6	105.8	4.241	0.060	0.057	0.895	0.068	0.049	19.66	1.68	1480.3	53.5	-999	1	1	-999	0
7703244	15.664	4	17	5260.6	129.7	126.5	4.521	0.058	0.079	0.833	0.061	0.065	17.72	1.60	886.2	39.2	-999	1	-999	-999	0
7703339	11.244	0	17	6270.9	135.2	128.2	4.070	0.028	0.032	1.324	0.061	0.066	4.25	0.32	1436.3	91.4	1	1	0	-999	0
7703608	15.31	1	17	5478.7	116.0	116.3	4.493	0.035	0.045	0.897	0.053	0.064	18.47	1.45	2162.0	73.6	-999	1	0	-999	0
7703766	14.471	1	17	5955.2	127.7	124.0	4.323	0.041	0.043	1.059	0.077	0.080	14.79	1.95	294.8	16.0	-999	1	0	-999	0
7703854	14.937	1	17	5345.3	109.4	101.0	4.458	0.045	0.043	0.867	0.064	0.057	21.51	2.07	1265.4	41.6	-999	1	0	-999	0
7704098	13.949	1	17	6533.1	154.2	137.5	3.980	0.035	0.036	1.464	0.083	0.080	10.16	0.67	30.8	6.8	-999	1	0	-999	0
7704154	13.51	0	17	6840.8	146.3	149.7	4.128	0.033	0.032	1.482	0.080	0.069	6.12	0.41	181.9	15.2	-999	2	0	-999	0
7707668	13.208	0	17	6513.7	135.7	126.7	3.880	0.031	0.031	1.563	0.077	0.075	4.75	0.81	187.1	16.6	-999	1	0	-999	0
7707741	15.628	1	17	5894.3	123.1	119.0	4.432	0.036	0.046	1.011	0.058	0.071	20.46	2.15	429.3	23.2	-999	1	0	-999	0
7707776	13.907	1	17	6311.4	149.6	154.9	3.893	0.067	0.071	1.343	0.142	0.115	8.02	0.59	32.2	7.6	-999	1	0	-999	0
7707805	15.991	4	17	4991.7	94.2	90.5	4.607	0.022	0.029	0.741	0.037	0.041	9.36	0.66	3592.8	171.8	-999	1	0	-999	0
7707817	15.984	4	17	6051.9	122.7	119.5	4.435	0.040	0.049	1.036	0.061	0.068	17.10	2.44	410.2	28.6	-999	1	0	-999	0
7707823	14.795	1	17	5833.5	120.2	118.2	4.352	0.045	0.048	1.010	0.076	0.078	5.55	0.39	120.5	18.7	-999	1	0	-999	0
7707918	15.947	4	17	5554.8	107.5	104.3	4.505	0.034	0.048	0.905	0.050	0.059	21.18	2.00	681.6	32.9	-999	1	0	-999	0
7707962	12.625	0	17	5753.0	176.0	158.0	4.210	0.210	0.140	0.944	0.133	0.089	13.33	1.07	454.8	18.5	-999	2	-999	-999	1
7708093	13.163	1	17	5980.8	105.1	103.4	4.408	0.029	0.039	1.048	0.055	0.072	9.98	1.10	338.8	17.5	-999	1	0	-999	0
7708215	15.26	1	17	5655.2	105.6	102.9	4.467	0.035	0.046	0.942	0.055	0.066	9.56	0.71	3806.9	169.9	-999	1	0	-1	0
7708454	15.897	1	17	3333.0	46.0	33.0	5.118	0.060	0.044	0.170	0.033	0.027	40.14	3.60	909.9	28.1	-999	2	-999	-999	1
7708789	12.901	0	17	4186.0	75.5	45.6	4.652	0.028	0.027	0.611	0.019	0.020	21.96	1.70	2140.5	60.7	-999	1	-999	-999	0
7708929	14.217	10	10	6550.6	129.7	136.8	4.306	0.027	0.036	1.254	0.048	0.056	17.33	1.37	686.3	26.0	-999	1	0	-999	0
7709111	15.722	4	17	5613.5	134.9	122.4	4.151	0.065	0.061	0.974	0.085	0.074	7.27	0.44	134.2	26.3	-999	1	0	-999	0
7709128	12.669	0	17	6137.9	110.1	108.8	4.367	0.026	0.034	1.146	0.049	0.065	13.93	2.82	145.6	7.5	-999	1	0	-999	0
7709130	14.737	1	17	6030.2	117.4	119.5	4.164	0.045	0.047	1.096	0.080	0.081	20.21	1.59	5064.5	150.2	-999	1	0	-999	0
7709587	13.999	3	16	5677.0	106.4	103.6	4.408	0.042	0.044	0.956	0.068	0.067	9.06	0.97	390.4	24.7	-999	1	0	-999	0
7728736	13.637	1	2	5700.3	97.8	93.4	4.484	0.026	0.037	0.948	0.046	0.062	17.30	1.45	325.6	13.7	-999	1	0	-999	0
7728830	13.34	0	17	5710.3	99.1	96.8	4.450	0.032	0.040	0.971	0.055	0.062	23.34	3.43	206.9	8.2	-999	1	0	-999	0
7729041	13.909	1	17	5246.4	86.0	81.4	4.542	0.020	0.031	0.893	0.033	0.044	23.21	1.88	2164.6	61.1	-999	1	0	-999	0
7729088	13.55	0	17	4733.9	81.2	75.7	4.607	0.023	0.022	0.692	0.031	0.027	44.54	8.83	672.6	15.1	-999	1	0	-999	0
7729121	15.862	1	17	4379.5	76.1	71.1	4.615	0.021	0.020	0.684	0.027	0.024	35.68	2.39	1111.5	33.8	-999	1	0	-999	0
7729247	11.646	0	17	6009.4	107.1	115.0	4.199	0.032	0.037	1.172	0.060	0.084	17.81	3.69	137.8	5.5	-999	1	0	-999	0
7729329	15.34	1	17	5039.6	84.6	78.3	4.551	0.028	0.037	0.827	0.039	0.045	18.60	1.55	3223.5	105.0	-999	1	0	-999	0
7729342	14.29	1	17	5857.7	161.6	155.8	4.129	0.037	0.043	1.097	0.103	0.098	16.91	3.16	221.6	12.1	-999	1	0	-999	0
7729405	14.023	1	17	4993.9	86.5	81.6	4.574	0.024	0.031	0.782	0.035	0.047	14.69	1.16	5278.7	180.9	-999	1	0	-999	0
7729557	15.646	1	17	3998.7	81.2	89.3	4.611	0.011	0.010	0.621	0.009	0.011	22.74	1.82	1072.8	39.4	-999	1	0	-999	0
7729574	13.289	0	17	6128.3	121.3	115.3	4.178	0.175	0.275	1.213	0.205	0.119	8.78	0.66	1736.3	79.3	-999	1	-999	-999	0
7729744	15.198	1	17	4450.3	76.3	72.3	4.605	0.021	0.020	0.699	0.028	0.025	33.06	1.85	929.5	27.1	-999	1	0	-999	0
7729794	12.761	0	17	5562.9	96.6	94.2	4.503	0.026	0.038	0.914	0.044	0.061	32.12	6.82	542.5	14.0	-999	1	0	-999	0
7729860	14.862	1	17	5171.7	80.8	73.9	4.390	0.030	0.024	0.844	0.035	0.025	44.85	5.67	459.8	13.2	-999	1	0	-999	0
7729911	14.835	1	17	4590.5	100.6	93.6	4.576	0.030	0.027	0.707	0.033	0.031	34.46	4.50	1189.9	30.9	-999	1	-999	-999	0
7730130	16.174	2	17	4779.8	89.9	83.4	4.591	0.025	0.029	0.741	0.036	0.037	18.21	2.47	759.9	41.5	-999	1	0	-999	0
7730259	13.974	1	17	5825.9	117.8	112.8	4.227	0.042	0.040	0.893	0.067	0.058	22.08	1.72	263.1	11.0	-999	1	0	-999	0
7730305	9.32	0	17	6121.3	97.2	98.8	4.387	0.019	0.027	1.159	0.038	0.054	4.04	0.29	4900.6	312.8	1	1	0	-999	0
7730326	15.603	1	17	4874.1	86.0	79.4	4.561	0.029	0.030	0.773	0.039	0.039	28.38	3.66	723.0	26.6	-999	1	0	-999	0
7730381	13.867	2	17	5868.9	117.3	112.5	4.311	0.042	0.041	0.942	0.071	0.065	23.73	4.39	345.5	12.6	-999	1	0	-999	0
7730453	15.273	1	17	5066.5	90.3	83.5	4.528	0.035	0.034	0.811	0.047	0.046	28.78	2.81	1374.4	40.0	-999	1	0	-999	0
7730615	14.274	1	17	4913.0	163.0	133.0	4.467	0.112	0.637	0.822	0.055	0.049	32.81	1.64	384.9	17.4	-999	2	-999	-999	1
7730659	14.544	1	17	3979.5	74.1	77.8	4.666	0.014	0.013	0.573	0.013	0.013	32.38	2.41	2259.9	55.1	-999	1	0	-999	0
7730813	15.508	1	17	5136.6	90.0	85.8	4.575	0.024	0.034	0.795	0.038	0.049	27.23	3.29	783.0	28.0	-999	1	0	-999	0
7730872	15.683	1	17	4185.7	52.0	60.0	4.614	0.034	0.023	0.639	0.021	0.016	32.83	2.23	5404.9	129.7	-999	1	0	-999	0
7730885	15.623	1	17	4808.7	23.5	35.6	4.460	0.013	0.013	0.810	0.010	0.010	33.52	2.78	958.7	29.8	-999	1	1	-999	0
7730956	15.576	14	17	5055.9	75.0	68.5	4.418	0.026	0.023	0.833	0.026	0.020	5.27	0.38	10632.5	613.6	1	1	0	-999	0
7730992	13.137	0	17	6224.6	111.9	109.6	3.879	0.063	0.065	1.503	0.100	0.125	19.78	1.37	304.2	11.4	-999	3	0	-999	0
7731155	14.283	1	17	5544.6	91.4	92.1	4.506	0.026	0.036	0.911	0.043	0.053	21.37	2.32	819.8	27.3	-999	1	0	-999	0
7731178	14.15	1	17	5073.9	89.4	80.5	4.529	0.033	0.033	0.813	0.047	0.048	33.29	2.50	1727.4	41.7	-999	1	0	-999	0
7731183	15.996	4	17	4681.7	98.9	93.1	4.595	0.037	0.042	0.724	0.045	0.048	26.67	1.92	2182.3	66.9	-999	1	-999	-999	0
7731334	15.691	1	17	3944.5	83.3	83.9	4.648	0.012	0.012	0.588	0.011	0.013	45.47	4.23	1830.1	42.5	-999	1	0	-999	0
7731362	15.697	1	17	4299.3	81.1	71.0	4.640	0.018	0.020	0.651	0.022	0.020	20.07	1.60	845.0	35.9	-999	1	0	-999	0
7731450	10.123	0	17	6431.3	137.5	123.4	4.125	0.029	0.027	1.356	0.063	0.052	7.70	0.61	772.2	36.6	-999	1	0	-999	0
7731778	12.344	0	17	4359.2	73.8	70.2	4.598	0.025	0.025	0.729	0.028	0.027	43.32	6.05	689.4	14.6	-999	1	-999	-999	0
7731877	15.921	2	15	4363.3	85.7	80.5	4.586	0.026	0.021	0.709	0.027	0.026	12.79	1.05	1515.5	79.5	-999	1	1	-999	0
7732100	15.222	1	17	5305.5	96.4	92.3	4.489	0.040	0.045	0.878	0.054	0.056	29.18	2.35	1547.1	43.6	-999	1	0	-999	0
7732139	12.776	0	17	5859.3	97.5	97.8	4.419	0.027	0.036	1.050	0.052	0.065	15.95	1.65	752.8	26.6	-999	1	0	-999	0
7732168	14.652	1	17	5011.8	90.5	83.2	4.580	0.022	0.031	0.778	0.034	0.046	24.54	2.02	2191.7	61.9	-999	1	0	-999	0
7732206	14.878	1	17	5048.1	89.7	83.8	4.562	0.026	0.033	0.797	0.038	0.048	28.78	2.19	1226.9	34.9	-999	1	0	-999	0
7732220	15.044	1	17	5202.9	85.6	81.9	4.524	0.027	0.037	0.895	0.041	0.050	23.55	2.44	326.3	15.5	-999	1	0	-999	0
7732242	14.822	1	17	3734.3	80.7	69.6	4.736	0.011	0.011	0.487	0.012	0.012	33.75	2.29	1928.7	47.5	-999	1	0	-999	0
7732264	12.26	0	17	5510.3	97.8	91.0	4.581	0.026	0.037	0.779	0.032	0.044	24.14	3.01	226.6	7.5	-999	1	0	-999	0
7732340	16.55	14	17	4504.5	92.3	86.9	4.571	0.030	0.025	0.731	0.030	0.029	17.00	1.43	585.5	43.9	-999	1	1	-999	0
7732351	16.128	7	7	4201.3	81.5	51.9	4.652	0.028	0.033	0.622	0.023	0.022	39.59	5.52	1004.7	82.9	-999	1	0	-999	0
7732522	13.631	1	17	5865.9	92.5	88.0	4.479	0.015	0.023	1.022	0.029	0.041	8.03	0.57	4237.4	196.6	-999	1	0	-999	0
7732556	15.896	1	17	4191.5	83.2	51.3	4.668	0.027	0.035	0.608	0.020	0.022	15.00	1.11	2934.8	112.7	-999	1	0	-999	0
7732722	15.876	1	17	4385.7	77.5	71.5	4.616	0.021	0.020	0.684	0.027	0.024	17.59	1.54	3527.6	122.0	-999	1	0	-999	0
7732770	13.261	0	17	6235.6	119.9	115.5	4.248	0.038	0.038	1.101	0.066	0.072	21.19	1.52	45.0	4.0	-999	1	0	-999	0
7732839	16.465	2	2	4599.6	87.7	82.8	4.618	0.024	0.028	0.697	0.035	0.034	18.21	1.61	2158.6	154.8	-999	1	0	-999	0
7732980	15.495	1	17	4601.6	96.5	91.1	4.584	0.033	0.034	0.729	0.037	0.037	39.31	2.62	838.4	24.4	-999	1	-999	-999	0
7733559	15.441	1	17	5436.9	109.2	104.7	4.446	0.051	0.054	0.888	0.064	0.062	10.89	0.86	1873.6	85.9	-999	1	0	-999	0
7733716	10.706	0	17	6719.5	146.8	136.6	4.022	0.031	0.033	1.488	0.078	0.078	1.50	0.17	155.5	19.3	-999	3	0	-999	0
7733778	15.747	1	17	4707.8	95.0	83.1	4.620	0.020	0.024	0.705	0.032	0.033	26.48	2.75	657.1	27.0	-999	1	0	-999	0
7733785	15.122	1	17	4598.9	11.2	11.0	4.865	0.005	0.007	0.503	0.002	0.005	23.21	1.58	1031.0	34.7	-999	1	-999	-999	0
7733925	13.334	0	17	5172.5	85.6	80.5	4.559	0.021	0.031	0.844	0.031	0.045	29.79	2.83	1675.2	41.6	-999	1	0	-999	0
7734036	14.265	1	17	5665.4	92.3	93.1	4.435	0.030	0.038	1.035	0.051	0.063	21.36	2.34	610.5	21.5	-999	1	0	-999	0
7734207	15.351	1	17	4361.9	78.6	77.7	4.654	0.016	0.019	0.641	0.021	0.021	12.27	0.82	3446.3	137.5	-999	1	0	-999	0
7734216	15.547	1	17	3777.0	82.1	71.7	4.711	0.012	0.012	0.517	0.013	0.013	34.94	2.32	2596.5	64.2	-999	1	0	-999	0
7734325	15.724	1	17	3684.9	72.9	75.0	4.777	0.011	0.011	0.439	0.012	0.011	50.11	3.73	2413.0	51.2	-999	1	0	-999	0
7734382	17.529	6	9	3370.0	82.7	70.8	4.934	0.010	0.010	0.252	0.009	0.008	1.61	0.12	1967.0	405.6	1	1	0	-999	0
7734456	15.043	1	17	5729.9	101.0	96.7	4.481	0.031	0.042	0.951	0.049	0.061	17.84	1.81	1672.8	58.6	-999	1	0	-999	0
7734578	16.038	2	17	4522.9	87.9	82.3	4.640	0.019	0.023	0.666	0.030	0.029	31.06	4.60	767.3	32.2	-999	1	0	-999	0
7734609	14.842	1	17	5365.5	117.5	115.0	3.644	0.051	0.058	1.372	0.096	0.112	66.57	5.47	4035.0	71.1	-999	1	0	-999	0
7734612	15.48	1	17	5190.0	97.0	90.3	4.539	0.033	0.042	0.827	0.044	0.053	21.51	1.87	1927.0	62.8	-999	1	0	-999	0
7734775	15.88	1	17	3641.5	78.5	70.7	4.755	0.011	0.011	0.460	0.012	0.012	44.85	4.20	1930.0	45.9	-999	1	0	-999	0
7734893	15.408	1	17	4104.2	76.4	85.6	4.590	0.015	0.014	0.643	0.013	0.013	20.21	1.42	2175.1	71.4	-999	1	0	-999	0
7734894	12.743	0	17	6729.2	142.6	134.9	4.013	0.035	0.036	1.466	0.073	0.071	1.10	0.07	125.5	24.8	1	1	0	-999	0
7735036	14.938	1	17	4850.3	82.1	78.4	4.543	0.033	0.031	0.794	0.041	0.037	41.84	4.49	1279.3	30.1	-999	1	0	-999	0
7735205	12.898	0	17	6109.2	108.4	109.3	4.367	0.031	0.038	1.106	0.057	0.068	11.15	1.86	193.0	10.6	-999	1	0	-999	0
7738447	14.527	1	17	4836.4	84.8	75.8	4.572	0.026	0.028	0.763	0.037	0.039	35.43	4.11	661.4	18.3	-999	1	0	-999	0
7738469	14.423	1	17	5720.4	82.0	83.5	4.428	0.023	0.033	1.096	0.038	0.055	21.51	2.03	401.4	16.0	-999	1	0	-999	0
7738726	15.867	1	17	5215.1	95.2	90.3	4.573	0.026	0.037	0.803	0.042	0.051	20.49	1.79	1131.3	45.2	-999	1	0	-999	0
7738796	15.991	1	17	5026.4	92.7	86.5	4.539	0.037	0.040	0.799	0.045	0.044	23.87	2.42	252.9	20.2	-999	1	0	-999	0
7738826	15.154	1	17	5257.5	97.9	91.1	4.492	0.041	0.041	0.849	0.055	0.054	27.61	3.92	513.2	19.4	-999	1	0	-999	0
7738921	13.212	0	17	6002.5	97.3	95.5	4.425	0.018	0.028	1.093	0.037	0.053	13.98	2.19	575.2	23.0	-999	1	0	-999	0
7738943	14.75	1	17	4404.0	118.0	131.0	4.634	0.052	0.024	0.608	0.065	0.047	19.25	1.69	1023.4	36.2	-999	2	-999	-999	1
7738973	15.258	1	17	4359.9	108.8	96.8	4.609	0.033	0.035	0.685	0.042	0.041	18.21	1.36	2623.1	87.7	-999	1	-999	-999	0
7739066	15.542	1	17	5663.0	111.4	110.4	3.835	0.061	0.061	1.200	0.081	0.085	8.20	0.60	3302.5	164.0	-999	1	0	-999	0
7739080	13.469	0	17	6119.2	118.5	107.1	4.053	0.032	0.047	1.278	0.062	0.115	16.33	1.43	13.0	3.9	-999	1	0	-999	0
7739085	14.504	1	17	5380.6	114.7	110.6	3.846	0.037	0.042	1.096	0.069	0.074	30.80	2.30	4547.3	109.1	-999	1	0	-999	0
7739127	14.926	1	17	4324.3	75.2	66.8	4.629	0.019	0.019	0.666	0.023	0.021	34.94	3.28	1745.4	43.0	-999	1	0	-999	0
7739141	15.94	2	17	4881.2	89.3	83.6	4.600	0.023	0.030	0.742	0.036	0.040	15.64	1.38	713.9	39.2	-999	1	0	-999	0
7739240	13.149	0	17	6081.8	114.3	111.2	3.837	0.252	0.243	1.492	0.284	0.247	1.15	0.08	1232.2	157.4	1	1	-999	-999	0
7739267	15.963	1	17	4386.4	110.5	106.7	4.621	0.040	0.041	0.674	0.052	0.050	18.86	1.43	3246.0	110.5	-999	1	-999	-999	0
7739373	14.186	10	10	5865.6	98.5	100.9	4.374	0.030	0.037	1.114	0.055	0.066	20.67	1.20	469.5	18.6	-999	1	0	-999	0
7739564	13.474	1	17	5306.6	108.8	95.0	4.071	0.039	0.038	0.888	0.054	0.044	11.93	1.82	88.1	7.3	-999	1	0	-999	0
7739597	15.42	1	17	5153.0	92.7	83.8	4.482	0.044	0.037	0.828	0.053	0.043	18.96	1.43	1275.1	47.4	-999	1	0	-999	0
7739672	10.92	0	17	6014.1	105.5	102.1	4.053	0.028	0.049	1.278	0.056	0.119	11.97	1.69	122.9	5.7	-999	1	0	-999	0
7739760	13.987	1	17	6036.4	115.0	111.6	4.222	0.169	0.240	1.123	0.153	0.110	14.79	1.46	159.7	10.0	-999	1	-999	-999	0
7739768	12.191	0	17	5844.0	95.0	98.1	4.378	0.028	0.033	1.125	0.051	0.062	17.26	2.82	260.8	9.9	-999	1	0	-999	0
7739818	13.758	1	17	5671.6	113.7	109.5	3.973	0.294	0.269	1.022	0.243	0.125	17.36	1.46	544.3	20.6	-999	1	-999	-999	0
7739884	15.102	16	17	5752.4	100.3	97.4	4.470	0.030	0.042	0.964	0.049	0.065	15.09	1.87	596.9	28.6	-999	1	0	-999	0
7739913	15.098	1	17	4960.6	70.7	64.8	4.443	0.020	0.016	0.821	0.021	0.016	19.79	1.50	3599.0	111.2	-999	1	1	-999	0
7739917	13.807	1	17	6163.2	116.9	115.2	3.966	0.037	0.048	1.305	0.084	0.105	18.34	1.48	100.4	6.9	-999	1	0	-999	0
7739930	13.02	0	17	6503.0	145.0	194.0	4.349	0.073	0.147	1.172	0.135	0.150	9.46	0.79	6.3	3.9	-999	2	-999	-999	1
7740182	15.996	1	17	4784.7	87.4	80.1	4.582	0.027	0.030	0.749	0.037	0.038	25.40	3.24	116.0	16.2	-999	1	0	-999	0
7740370	15.441	1	17	4919.1	84.0	79.7	4.520	0.035	0.027	0.790	0.043	0.033	10.53	0.77	3951.3	169.2	-999	1	0	-999	0
7740414	14.918	1	17	4932.6	90.5	85.8	4.598	0.020	0.028	0.751	0.032	0.041	27.60	2.02	1126.7	33.3	-999	1	0	-999	0
7740439	13.117	0	17	6110.4	130.7	125.1	3.729	0.050	0.032	1.382	0.112	0.057	23.96	2.35	55.9	3.9	-999	1	0	-999	0
7740465	14.522	1	17	5100.6	93.4	86.1	4.548	0.029	0.035	0.812	0.040	0.051	19.52	1.64	3435.4	105.0	-999	1	0	-999	0
7740952	15.868	4	17	4952.1	86.5	82.9	4.475	0.035	0.029	0.808	0.032	0.027	12.35	1.00	876.5	49.0	-999	1	0	-999	0
7740957	15.855	4	17	5201.2	96.4	88.5	4.497	0.046	0.047	0.836	0.052	0.049	12.34	0.88	995.5	53.2	-999	1	0	-999	0
7741048	13.018	1	17	5923.9	107.1	108.3	4.123	0.035	0.047	1.135	0.083	0.093	17.61	1.24	68.4	4.8	-999	1	0	-1	0
7741071	14.369	15	15	5107.3	62.8	55.9	4.359	0.017	0.015	0.856	0.019	0.014	40.14	4.32	852.8	51.5	-999	1	1	-999	0
7741099	11.937	0	17	6490.6	128.5	116.5	3.800	0.026	0.040	1.622	0.064	0.139	5.42	0.99	188.5	13.3	-999	1	0	-999	0
7741192	15.439	1	17	5663.5	112.8	110.6	4.063	0.062	0.057	1.030	0.082	0.073	6.00	0.43	2411.0	143.7	-999	1	0	-999	0
7741311	13.943	1	17	5641.7	110.2	105.7	4.250	0.181	0.258	1.011	0.125	0.083	23.56	2.59	359.9	13.2	-999	1	-999	-999	0
7741652	14.424	1	17	5221.3	91.9	89.3	4.574	0.021	0.033	0.809	0.033	0.051	22.74	1.99	938.1	30.0	-999	1	0	-999	0
7741684	14.898	1	17	4785.5	84.9	76.5	4.579	0.025	0.027	0.752	0.036	0.037	21.36	1.67	2130.1	65.5	-999	1	0	-999	0
7741750	15.736	1	17	4671.6	81.8	78.0	4.565	0.028	0.022	0.748	0.034	0.029	34.22	3.14	2405.2	61.9	-999	1	0	-999	0
7741801	15.495	1	17	3961.2	87.3	86.4	4.643	0.016	0.014	0.592	0.014	0.017	20.07	1.68	1072.0	40.8	-999	1	0	-999	0
7741825	14.071	10	10	6060.9	115.9	112.5	3.923	0.048	0.051	1.299	0.136	0.087	41.21	5.00	5517.3	167.5	-999	1	0	-999	0
7741887	15.571	1	17	4541.4	79.2	73.8	4.580	0.025	0.020	0.727	0.031	0.026	18.21	1.44	2589.6	88.9	-999	1	0	-999	0
7741939	14.276	1	17	5105.4	105.2	91.7	3.574	0.054	0.074	1.298	0.123	0.180	77.54	8.12	2399.3	37.3	-999	1	0	-999	0
7741987	15.426	1	17	3556.6	83.4	67.4	4.820	0.009	0.009	0.382	0.009	0.010	1.25	0.08	6656.9	802.5	1	1	0	-999	0
7742079	13.758	1	17	5609.3	115.6	108.2	3.830	0.027	0.027	1.304	0.041	0.054	34.65	3.64	211.7	7.4	-999	1	0	-999	0
7742097	15.867	1	17	4099.4	63.4	85.3	4.636	0.022	0.017	0.607	0.015	0.015	2.11	0.14	13903.2	1265.5	1	1	0	-999	0
7742193	14.229	1	17	5916.0	114.4	105.8	4.163	0.039	0.046	1.112	0.080	0.089	28.34	2.62	27.4	4.6	-999	1	0	-999	0
7742244	15.605	1	17	4941.2	83.8	78.2	4.497	0.034	0.025	0.798	0.039	0.029	42.72	5.15	1228.4	31.6	-999	1	0	-999	0
7742284	15.594	1	17	5408.2	100.3	96.1	4.446	0.052	0.053	0.881	0.063	0.060	23.87	2.06	1154.8	40.2	-999	1	0	-999	0
7742351	14.556	1	17	5793.1	115.1	110.3	3.987	0.060	0.048	1.126	0.106	0.076	6.26	0.53	1284.0	75.6	-999	1	0	-999	0
7742352	15.55	1	17	4599.2	77.7	73.0	4.598	0.022	0.023	0.719	0.031	0.030	32.15	4.86	805.5	26.5	-999	1	0	-999	0
7742408	13.354	0	17	4697.4	72.8	69.5	4.574	0.025	0.022	0.748	0.035	0.031	26.12	2.16	2324.5	60.7	-999	1	0	1	0
7742465	13.184	0	17	6195.0	169.0	188.0	4.261	0.185	0.185	0.994	0.158	0.115	24.36	2.90	46.0	3.7	-999	2	-999	-999	1
7742656	15.236	1	17	5736.0	110.3	105.0	4.301	0.050	0.051	0.983	0.075	0.073	23.03	2.15	55.8	9.4	-999	1	0	-999	0
7742671	13.885	1	17	5237.5	108.3	103.5	3.751	0.031	0.040	1.235	0.068	0.084	61.18	9.56	2644.1	45.4	-999	1	0	-999	0
7742748	13.794	1	17	5973.7	126.5	107.7	3.772	0.066	0.063	1.278	0.083	0.076	17.11	1.44	206.2	10.4	-999	1	0	-999	0
7742951	15.51	2	17	3531.8	83.2	70.7	4.836	0.009	0.009	0.362	0.009	0.009	51.16	4.17	1991.4	42.0	-999	1	0	-999	0
7743071	15.358	1	17	5589.9	98.3	95.6	4.482	0.034	0.045	0.923	0.052	0.063	17.11	1.59	1724.1	63.3	-999	1	0	-999	0
7743098	13.327	0	17	5921.9	99.6	98.5	4.465	0.022	0.033	0.991	0.040	0.056	14.88	1.94	758.3	28.5	-999	1	0	-999	0
7743106	14.702	16	17	5806.3	106.6	103.2	4.563	0.028	0.032	0.866	0.044	0.042	33.24	3.81	663.2	23.0	-999	1	0	-999	0
7743128	15.111	1	17	5825.9	101.2	98.7	4.452	0.032	0.043	0.987	0.052	0.066	14.99	1.61	1312.6	52.4	-999	1	0	-999	0
7743201	14.003	1	17	5754.1	113.2	108.7	4.391	0.043	0.044	0.888	0.068	0.063	29.39	5.73	461.9	14.3	-999	1	0	-999	0
7743326	12.801	0	17	6096.6	117.6	102.5	4.070	0.031	0.043	1.262	0.058	0.106	22.24	2.32	83.2	4.4	-999	1	0	-999	0
7743339	15.747	2	17	5686.4	101.0	97.4	4.508	0.030	0.042	0.922	0.048	0.056	16.62	1.55	1495.4	60.4	-999	1	0	-999	0
7743380	14.755	1	17	6153.1	124.7	112.6	4.127	0.042	0.047	1.236	0.066	0.091	11.76	1.46	181.9	15.0	-999	1	0	-999	0
7743409	15.255	1	17	5731.3	100.3	97.7	4.455	0.036	0.047	0.963	0.056	0.067	16.74	2.32	377.7	21.2	-999	1	0	-999	0
7743412	14.069	1	17	5677.0	103.4	104.0	4.464	0.036	0.042	0.900	0.058	0.062	16.97	1.58	1607.2	54.5	-999	1	0	-999	0
7743620	12.611	0	17	6145.3	128.4	108.6	4.284	0.032	0.037	1.202	0.059	0.070	8.18	0.76	19.5	4.1	-999	1	0	-999	0
7743653	15.847	1	17	4538.7	76.9	73.8	4.598	0.024	0.024	0.713	0.032	0.029	27.04	2.09	2709.0	78.0	-999	1	0	-999	0
7743746	13.372	1	17	5612.9	87.2	88.8	4.431	0.030	0.037	1.030	0.052	0.063	39.29	5.57	141.2	5.0	-999	1	0	-999	0
7743830	15.32	1	17	4042.4	81.2	83.7	4.609	0.016	0.015	0.624	0.014	0.014	14.09	1.13	7182.3	255.4	-999	1	0	-999	0
7743987	15.039	1	17	4327.2	71.3	67.2	4.619	0.020	0.018	0.676	0.025	0.021	18.10	1.81	416.5	20.4	-999	1	0	-999	0
7744027	15.894	4	17	5283.8	98.4	91.4	4.504	0.044	0.052	0.851	0.052	0.055	13.90	0.96	6738.6	247.6	-999	1	0	-999	0
7744114	15.024	1	17	5779.3	124.3	119.9	4.052	0.052	0.050	0.961	0.071	0.063	14.01	1.35	369.4	21.5	-999	1	0	-999	0
7744120	10.75	1	17	5147.2	83.0	81.5	4.574	0.024	0.032	0.780	0.035	0.047	18.60	1.54	3677.7	137.0	-999	1	0	-999	0
7744122	15.176	1	17	3947.1	77.4	75.8	4.667	0.014	0.013	0.570	0.013	0.013	14.00	1.26	849.3	38.8	-999	1	0	-999	0
7744150	14.869	1	17	4954.5	82.9	75.5	4.551	0.030	0.031	0.788	0.041	0.043	18.86	1.45	4993.6	154.0	-999	1	0	-999	0
7744206	12.42	0	17	6264.9	132.9	123.8	4.163	0.031	0.036	1.208	0.055	0.074	19.49	2.27	95.5	4.7	-999	1	0	-999	0
7744209	15.696	1	17	4973.5	86.7	81.1	4.581	0.026	0.034	0.769	0.040	0.044	19.39	1.55	4016.9	128.6	-999	1	0	-999	0
7744274	15.872	1	17	5399.1	107.6	99.5	4.442	0.057	0.058	0.879	0.063	0.059	13.04	1.08	6138.9	234.0	-999	1	0	-999	0
7744435	14.334	1	17	5441.9	96.5	93.7	4.546	0.021	0.036	0.867	0.035	0.054	20.92	2.07	724.4	25.1	-999	1	0	-999	0
7744634	13.171	0	17	6414.0	153.0	211.0	4.377	0.070	0.210	1.141	0.185	0.135	12.44	1.32	494.2	21.4	-999	2	-999	-999	1
7744661	13.149	0	17	6185.6	135.6	111.7	4.150	0.027	0.038	1.242	0.057	0.075	13.28	2.49	87.4	6.4	-999	1	0	-999	0
7744797	14.96	1	17	4823.6	46.6	54.4	4.466	0.017	0.016	0.807	0.015	0.013	15.11	1.28	1565.6	59.7	-999	1	1	-999	0
7744840	14.079	1	17	3903.0	122.0	150.0	4.664	0.064	0.024	0.600	0.041	0.067	31.28	2.81	1245.9	31.9	-999	2	-999	-999	1
7746956	15.272	1	17	5872.0	108.1	106.0	4.395	0.043	0.051	1.017	0.065	0.075	18.58	2.46	248.0	16.4	-999	1	0	-999	0
7747091	15.181	1	17	5475.0	164.0	164.0	4.567	0.030	0.170	0.944	0.074	0.101	21.07	1.63	2556.1	79.2	-999	2	-999	1	1
7747168	15.253	1	17	5385.6	107.0	95.6	4.411	0.049	0.044	0.874	0.067	0.054	24.17	2.14	1262.8	28.6	-999	1	0	-999	0
7747197	15.607	1	17	5142.9	96.3	89.5	4.549	0.030	0.039	0.816	0.042	0.051	22.74	1.86	2726.9	83.5	-999	1	0	-1	0
7747200	13.917	1	17	5908.1	120.8	118.4	4.428	0.044	0.047	0.862	0.060	0.057	6.61	0.52	3953.7	203.5	-999	1	0	-999	0
7747368	15.164	1	17	3967.0	69.7	68.9	4.701	0.013	0.013	0.539	0.012	0.013	34.70	2.65	1483.9	38.4	-999	1	0	-999	0
7747522	13.693	1	17	5830.9	118.0	113.5	4.298	0.038	0.041	1.049	0.071	0.072	10.98	0.86	3957.4	157.4	-999	1	0	-999	0
7747625	15.559	1	17	4863.1	34.4	47.9	4.451	0.017	0.016	0.816	0.013	0.012	24.88	2.02	923.5	33.2	-999	1	1	-999	0
7747660	14.443	1	17	5876.4	113.5	111.6	4.328	0.043	0.045	1.028	0.076	0.077	19.66	2.78	520.7	20.3	-999	1	0	-999	0
7747788	12.582	0	17	6301.9	123.4	128.1	4.074	0.031	0.033	1.351	0.060	0.061	13.39	1.44	138.4	7.3	-999	1	0	-999	0
7748013	15.148	1	17	5258.1	93.0	79.5	4.404	0.040	0.031	0.848	0.052	0.037	26.47	1.28	459.8	18.4	-999	1	0	-999	0
7748082	14.118	10	10	6271.9	115.7	108.9	4.350	0.026	0.037	1.163	0.052	0.070	5.84	0.50	1388.7	81.6	-999	1	0	-999	0
7748106	11.889	0	17	5502.3	91.5	89.4	4.508	0.028	0.037	0.891	0.045	0.057	25.00	3.75	315.6	9.4	-999	1	0	-999	0
7748234	11.594	0	17	5746.6	91.2	89.7	4.479	0.021	0.032	0.984	0.039	0.053	5.96	0.42	6677.4	351.9	1	1	0	-999	0
7748304	15.222	1	17	5563.0	112.2	108.2	4.242	0.047	0.048	0.932	0.071	0.065	17.53	2.11	272.3	17.3	-999	1	0	-999	0
7748449	13.432	0	17	5798.0	155.0	155.0	4.294	0.190	0.190	0.913	0.133	0.092	10.45	0.76	3117.7	127.6	-999	2	-999	-999	1
7748764	15.753	1	17	4805.3	87.7	80.4	4.571	0.028	0.029	0.759	0.037	0.037	30.21	2.16	2034.6	57.4	-999	1	0	-999	0
7748766	15.233	1	17	5266.4	84.5	74.5	4.349	0.034	0.029	0.858	0.041	0.029	28.98	5.08	667.1	22.9	-999	1	0	-999	0
7749008	14.885	1	17	4994.4	92.9	87.0	4.586	0.021	0.030	0.770	0.034	0.044	21.21	1.50	2081.7	64.4	-999	1	0	-999	0
7749017	13.876	1	17	5449.7	101.8	95.3	4.525	0.036	0.039	0.806	0.050	0.052	25.94	3.68	452.5	14.7	-999	1	0	-999	0
7749045	15.22	1	17	5131.6	76.7	68.9	4.382	0.026	0.023	0.846	0.027	0.020	8.56	0.63	4914.2	227.8	-999	1	1	-999	0
7749101	15.034	1	17	4967.5	90.7	84.3	4.570	0.025	0.031	0.781	0.037	0.045	21.07	1.66	5088.7	149.0	-999	1	0	-999	0
7749104	14.334	1	17	4703.1	88.2	81.0	4.619	0.018	0.023	0.709	0.027	0.032	22.58	2.07	1098.6	34.2	-999	1	0	-999	0
7749348	15.206	1	17	5615.5	98.0	94.2	4.538	0.022	0.032	0.892	0.037	0.049	15.10	1.29	1032.2	43.6	-999	1	0	-999	0
7749366	13.958	1	17	5484.4	106.8	101.8	4.179	0.040	0.037	0.985	0.062	0.059	27.57	2.79	466.0	14.8	-999	1	0	-999	0
7749386	15.566	1	17	4835.2	82.8	76.3	4.575	0.027	0.029	0.760	0.037	0.039	16.08	1.28	2678.2	97.3	-999	1	0	-999	0
7749401	13.166	0	17	5806.1	101.3	99.8	4.439	0.031	0.038	0.980	0.056	0.064	18.47	2.04	241.5	10.0	-999	1	0	-999	0
7749544	15.746	1	17	4746.4	79.9	75.7	4.572	0.028	0.027	0.752	0.036	0.034	27.61	1.94	1820.4	54.7	-999	1	0	-999	0
7749808	14.491	1	17	5124.6	83.2	74.1	4.452	0.034	0.024	0.825	0.047	0.032	24.54	1.96	1027.1	31.4	-999	1	0	-999	0
7749814	12.596	0	17	6568.7	150.0	140.7	4.194	0.031	0.035	1.220	0.046	0.060	9.18	0.73	19.6	3.9	-999	1	0	-999	0
7749890	12.955	0	17	5836.4	104.9	104.1	4.391	0.037	0.044	1.006	0.069	0.076	18.10	1.95	375.2	13.8	-999	1	0	-999	0
7749903	13.414	0	17	6143.2	128.9	117.1	4.170	0.041	0.039	1.201	0.067	0.089	18.22	1.56	120.9	6.8	-999	1	0	-999	0
7749925	15.351	1	17	5174.5	98.3	91.9	4.554	0.027	0.037	0.819	0.040	0.052	31.27	3.36	825.5	26.2	-999	1	0	-999	0
7749926	14.981	1	17	4313.0	74.7	67.0	4.633	0.018	0.019	0.661	0.023	0.021	32.38	6.31	875.2	25.3	-999	1	0	-999	0
7750128	12.762	0	17	6288.0	123.0	119.2	3.926	0.030	0.050	1.395	0.067	0.128	3.64	0.39	849.1	62.1	1	1	0	-999	0
7750144	13.61	1	17	5528.5	93.1	86.8	4.535	0.017	0.028	0.908	0.030	0.042	22.10	3.28	390.4	13.8	-999	1	0	-999	0
7750294	13.609	0	17	6522.3	128.1	118.7	4.278	0.029	0.030	1.286	0.053	0.052	5.12	0.35	35.6	8.7	-999	1	0	-999	0
7750330	14.973	1	17	5606.7	106.5	106.3	4.405	0.045	0.049	0.934	0.070	0.070	15.75	1.36	2144.9	77.2	-999	1	0	-999	0
7750402	14.184	10	10	6217.9	125.3	118.0	4.302	0.038	0.038	1.165	0.066	0.077	4.90	0.37	152.3	17.9	-999	1	0	-999	0
7750507	15.244	4	17	4927.5	86.6	81.5	4.514	0.036	0.028	0.793	0.042	0.032	34.94	3.38	1362.2	35.9	-999	1	0	-999	0
7750590	13.13	0	17	6069.5	123.0	115.6	4.268	0.100	0.162	1.213	0.105	0.097	28.08	1.54	180.8	6.6	-999	1	-999	-999	0
7750657	14.658	1	17	5196.7	99.1	89.0	4.489	0.039	0.035	0.837	0.056	0.049	13.24	1.26	1184.4	48.9	-999	1	0	-999	0
7750728	15.492	1	17	5854.4	113.1	109.8	4.214	0.055	0.057	1.055	0.082	0.082	18.33	1.99	1071.7	42.6	-999	1	0	-999	0
7750731	15.226	1	17	5661.9	115.8	111.3	4.177	0.054	0.054	0.984	0.080	0.073	27.23	4.05	632.7	22.8	-999	1	0	-999	0
7750757	15.081	1	17	5764.5	114.9	110.2	4.331	0.052	0.052	0.988	0.075	0.075	19.11	2.59	518.7	24.0	-999	1	0	-999	0
7750762	15.642	1	17	5312.0	101.1	93.6	4.488	0.044	0.048	0.860	0.056	0.057	15.11	1.24	2963.9	110.6	-999	1	0	-999	0
7750765	14.28	1	17	5527.7	110.3	106.8	4.425	0.077	0.094	0.909	0.065	0.064	20.64	1.73	307.8	14.0	-999	1	-999	-999	0
7750881	15.467	4	17	5592.7	108.6	105.7	4.467	0.038	0.048	0.927	0.058	0.066	8.86	0.69	3833.8	179.7	-999	1	0	-999	0
7750931	15.673	4	17	5589.7	116.0	111.1	4.291	0.058	0.058	0.935	0.072	0.067	18.34	1.62	2024.2	72.8	-999	1	0	-999	0
7751003	15.389	1	17	4973.5	64.1	64.1	4.431	0.020	0.018	0.826	0.019	0.015	15.21	1.74	1456.2	58.6	-999	1	1	-999	0
7751017	11.965	0	17	5725.7	105.9	101.2	4.266	0.039	0.041	1.029	0.069	0.070	3.57	0.24	7717.1	526.3	1	1	0	-999	0
7751175	15.939	2	17	5145.7	94.8	86.9	4.487	0.047	0.042	0.827	0.051	0.043	27.04	2.28	1271.9	61.5	-999	1	0	-999	0
7751202	14.41	1	17	6409.3	118.1	116.4	4.356	0.024	0.034	1.195	0.044	0.061	5.83	0.67	574.1	39.9	-999	1	0	-999	0
7751276	15.878	2	17	5380.4	101.2	96.4	4.531	0.033	0.047	0.861	0.047	0.057	16.51	1.30	4258.4	148.9	-999	1	0	-999	0
7751278	15.284	4	17	5580.1	108.5	106.0	3.845	0.056	0.055	1.162	0.079	0.081	8.43	0.63	1366.7	73.7	-999	1	0	-999	0
7751282	12.974	0	17	5041.6	84.0	80.8	4.562	0.027	0.031	0.779	0.039	0.045	8.50	0.62	5147.8	229.5	-999	1	0	-999	0
7751304	11.636	0	17	6545.0	142.4	138.8	4.192	0.030	0.032	1.271	0.049	0.049	4.21	0.41	164.6	13.1	-999	1	0	-999	0
7751342	15.624	1	17	4162.3	55.2	82.4	4.584	0.016	0.015	0.652	0.016	0.012	12.10	0.73	2422.5	103.4	-999	1	0	-999	0
7751367	15.924	1	17	5141.6	64.0	60.4	4.319	0.043	0.047	0.867	0.020	0.019	26.48	1.82	2752.7	80.6	-999	1	1	-999	0
7751425	14.174	1	17	5559.9	99.3	100.0	4.415	0.040	0.044	0.989	0.061	0.066	22.39	1.98	566.5	19.6	-999	1	0	-999	0
7751487	15.646	1	17	4101.0	58.7	78.1	4.638	0.023	0.017	0.605	0.014	0.015	17.72	1.46	1472.3	56.8	-999	1	0	-999	0
7751530	15.395	1	17	5953.6	118.3	113.7	4.466	0.056	0.070	0.983	0.077	0.080	16.51	1.43	733.9	33.5	-999	1	-999	-999	0
7751581	15.271	1	17	5669.7	125.2	119.6	4.467	0.060	0.092	0.932	0.072	0.070	23.21	1.96	245.1	14.6	-999	1	-999	-999	0
7751625	14.179	10	10	6040.8	113.8	113.9	3.988	0.044	0.048	1.242	0.111	0.083	3.54	0.25	2892.6	207.1	-999	1	0	-999	0
7751675	13.775	1	17	5325.0	159.0	143.0	4.344	0.184	0.225	0.884	0.086	0.063	12.70	1.07	2272.8	86.1	-999	2	-999	-999	1
7751692	13.888	1	17	5847.9	100.8	97.7	4.470	0.023	0.035	0.985	0.042	0.062	13.04	0.93	2445.3	91.4	-999	1	0	-999	0
7751748	12.67	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	9.04	0.65	1482.5	66.2	-999	2	-999	-999	1
7751824	13.851	2	16	6009.9	118.8	116.2	4.367	0.040	0.043	0.966	0.069	0.068	27.34	4.34	219.8	12.5	-999	1	0	-999	0
7751827	13.88	1	17	6730.6	143.4	135.9	4.260	0.029	0.034	1.318	0.055	0.047	1.96	0.16	265.5	36.5	-999	1	0	-999	0
7751906	13.547	0	17	5668.9	111.8	105.8	4.201	0.042	0.040	0.932	0.070	0.062	3.93	0.24	478.1	38.2	1	1	0	-999	0
7751922	11.688	0	17	6541.3	137.5	135.3	4.186	0.028	0.028	1.321	0.062	0.050	4.57	0.69	135.0	10.9	-999	1	0	-999	0
7752035	15.485	1	17	4799.4	86.1	79.2	4.584	0.025	0.029	0.749	0.036	0.038	21.21	1.73	3349.0	102.8	-999	1	0	-999	0
7752101	14.038	2	16	4486.5	78.8	75.5	4.636	0.022	0.025	0.657	0.029	0.026	13.71	1.08	1957.0	93.7	-999	1	-999	-999	0
7755422	15.201	1	17	5030.5	96.7	89.4	4.539	0.033	0.034	0.803	0.045	0.046	29.89	7.84	315.2	18.5	-999	1	0	-999	0
7755520	14.646	1	17	4657.8	78.2	70.9	4.603	0.021	0.024	0.720	0.031	0.032	9.11	0.70	2750.5	125.2	-999	1	0	-999	0
7755586	14.748	1	17	5956.4	108.0	105.0	4.433	0.029	0.041	1.027	0.050	0.067	17.70	2.84	378.5	18.1	-999	1	0	-999	0
7755636	12.818	0	17	6795.2	193.2	233.9	4.265	0.022	0.026	1.368	0.059	0.065	3.09	0.53	173.2	18.4	-999	1	0	0	0
7755924	15.201	1	17	5139.0	97.5	88.2	4.508	0.039	0.038	0.825	0.051	0.047	25.76	2.03	5625.9	149.0	-999	1	0	-999	0
7755944	14.04	1	17	5909.4	106.1	99.3	4.053	0.030	0.047	1.311	0.052	0.117	16.07	2.96	153.9	9.6	-999	1	0	-999	0
7755975	15.237	1	17	3866.5	78.8	74.8	4.673	0.013	0.013	0.559	0.013	0.013	36.43	4.34	2583.7	71.6	-999	1	0	-999	0
7755976	14.571	1	17	5179.0	170.0	139.0	4.446	0.124	0.186	0.825	0.095	0.058	30.42	3.10	1310.3	34.9	-999	2	-999	-999	1
7756113	15.708	1	17	5565.8	106.2	105.2	4.458	0.046	0.056	0.920	0.060	0.066	21.36	1.78	469.3	24.5	-999	1	0	-999	0
7756164	15.497	1	17	4377.7	87.6	83.2	4.645	0.017	0.019	0.653	0.023	0.022	21.81	1.67	3053.2	93.4	-999	1	0	-999	0
7756220	15.374	1	17	5814.0	106.1	98.7	4.511	0.025	0.034	0.935	0.044	0.052	19.53	1.47	110.2	12.7	-999	1	0	-999	0
7756248	14.352	1	17	4248.0	128.0	128.0	4.633	0.053	0.021	0.615	0.067	0.050	30.21	2.35	540.7	16.6	-999	2	-999	-999	1
7756264	15.265	1	17	5398.0	98.5	95.3	4.544	0.031	0.042	0.828	0.042	0.050	20.92	2.52	892.3	33.4	-999	1	0	-999	0
7756294	13.644	1	17	6164.8	128.6	121.5	4.261	0.034	0.036	1.240	0.064	0.067	9.41	0.68	24.7	6.0	-999	1	0	-999	0
7756310	13.956	1	17	5643.5	101.2	100.7	4.411	0.041	0.043	0.925	0.067	0.064	11.56	0.69	64.3	7.7	-999	1	0	-999	0
7756344	14.283	1	17	6512.5	135.7	129.1	4.012	0.038	0.040	1.429	0.076	0.073	17.57	1.58	22.4	5.8	-999	1	0	-999	0
7756377	15.854	1	17	5148.5	77.7	70.7	4.355	0.034	0.035	0.856	0.025	0.021	32.60	2.66	1578.7	45.8	-999	1	1	-999	0
7756399	15.506	2	3	5314.4	96.0	81.0	4.344	0.041	0.036	0.863	0.049	0.035	7.23	0.63	5821.2	293.6	-999	1	0	-999	0
7756549	15.666	4	17	4683.6	85.1	78.7	4.620	0.020	0.025	0.703	0.031	0.032	30.21	2.04	1030.0	33.4	-999	1	0	-999	0
7756571	14.219	1	17	6046.2	112.4	107.2	4.193	0.037	0.042	1.155	0.065	0.081	5.01	0.36	1417.3	90.1	1	1	0	-999	0
7756607	15.714	1	17	4450.0	77.9	71.5	4.587	0.024	0.019	0.715	0.029	0.024	32.60	3.11	1363.4	39.9	-999	1	0	-999	0
7756621	13.399	1	17	4593.9	71.4	69.9	4.593	0.022	0.022	0.729	0.031	0.030	37.45	3.69	731.5	17.5	-999	1	0	-999	0
7756685	14.909	1	17	5035.3	93.0	84.5	3.471	0.073	0.089	1.299	0.157	0.208	15.31	1.04	263.3	16.5	-999	2	0	-999	0
7756686	15.202	1	17	5325.5	95.0	90.1	4.571	0.022	0.035	0.822	0.038	0.050	25.05	2.29	2023.8	59.1	-999	1	0	-999	0
7756709	13.832	1	17	4846.9	77.9	71.0	4.567	0.026	0.028	0.774	0.037	0.039	31.27	2.59	1741.2	42.8	-999	1	0	-999	0
7756724	12.581	0	17	6614.8	142.2	133.9	3.948	0.032	0.036	1.585	0.076	0.080	5.11	0.41	184.2	14.4	-999	1	0	-999	0
7756820	14.459	1	17	5725.6	113.1	108.7	4.240	0.070	0.070	0.993	0.080	0.076	17.97	2.56	406.0	17.8	-999	1	-999	-999	0
7756860	15.333	1	17	5685.0	115.5	112.1	4.018	0.064	0.054	1.062	0.082	0.074	14.39	2.72	328.0	21.8	-999	1	0	-999	0
7756956	13.642	1	17	5722.5	103.2	99.5	4.451	0.037	0.042	0.916	0.059	0.063	14.99	2.05	166.7	9.5	-999	1	0	-999	0
7756984	13.198	0	17	5323.0	159.0	143.0	4.085	0.434	0.186	0.934	0.071	0.086	6.90	0.49	3204.6	160.7	-999	2	-999	-999	1
7757040	15.714	1	17	5709.0	112.7	109.5	3.971	0.245	0.232	1.098	0.200	0.134	14.49	2.50	1086.2	50.6	-999	1	-999	-999	0
7757092	14.715	16	17	5809.1	109.0	108.1	4.219	0.045	0.048	1.033	0.081	0.079	9.11	0.83	236.8	19.1	-999	1	0	-999	0
7757161	15.006	1	17	5478.8	94.0	92.4	4.551	0.022	0.035	0.865	0.037	0.051	22.55	2.72	344.7	16.2	-999	1	0	-999	0
7757233	14.786	1	17	5569.9	107.2	104.4	4.361	0.048	0.047	0.922	0.072	0.066	33.51	5.13	421.0	14.2	-999	1	0	-999	0
7757287	11.393	0	17	6494.9	137.2	133.7	4.176	0.030	0.028	1.320	0.058	0.051	2.13	0.26	287.5	28.8	-999	1	0	-999	0
7757301	13.96	1	17	6132.6	127.5	106.4	4.080	0.034	0.043	1.263	0.062	0.105	3.80	0.32	686.0	54.1	-999	1	0	-999	0
7757418	16.324	6	9	3212.0	41.0	19.0	5.184	0.045	0.105	0.135	0.048	0.015	65.66	5.70	2633.8	85.9	-999	2	0	-999	1
7757620	13.579	0	17	6093.3	132.4	119.2	4.205	0.025	0.033	1.297	0.048	0.056	12.32	1.00	98.6	7.8	-999	1	0	1	0
7757679	15.348	1	17	5519.9	96.5	95.7	4.506	0.031	0.044	0.901	0.047	0.060	11.69	0.92	5552.4	219.7	-999	1	0	-999	0
7757698	14.433	1	17	5738.1	110.0	105.3	4.218	0.041	0.044	1.040	0.077	0.073	24.37	2.10	381.0	14.6	-999	1	0	-1	0
7757806	15.013	1	17	5224.0	101.5	94.1	4.526	0.033	0.040	0.840	0.047	0.055	18.34	1.43	4469.4	141.1	-999	1	0	-999	0
7758009	15.72	2	17	5756.5	106.1	101.9	4.521	0.028	0.036	0.917	0.046	0.052	15.09	1.37	1665.1	68.6	-999	1	0	-999	0
7758086	15.328	1	17	4802.4	29.5	42.0	4.466	0.014	0.013	0.807	0.012	0.011	27.42	1.99	1534.0	45.2	-999	1	1	-999	0
7758168	14.407	1	17	5702.2	111.9	109.5	4.152	0.048	0.046	1.010	0.088	0.075	6.91	0.47	298.0	23.2	-999	1	0	-999	0
7760570	14.134	1	17	5791.6	102.4	100.7	4.457	0.028	0.040	0.979	0.051	0.067	11.04	0.90	3392.3	136.4	-999	1	0	-999	0
7760603	12.732	0	17	6779.4	140.0	136.8	4.233	0.032	0.031	1.355	0.063	0.052	5.60	1.05	102.2	9.7	-999	1	0	-999	0
7760730	12.172	0	17	5106.7	81.5	76.5	4.562	0.020	0.031	0.837	0.031	0.044	9.83	0.76	2260.5	94.6	-999	1	0	-999	0
7760745	9.989	0	17	5158.4	71.3	60.1	4.342	0.022	0.016	0.870	0.029	0.018	20.92	2.39	1372.7	39.0	-999	1	0	-999	0
7760805	14.28	1	17	5772.5	116.8	110.8	4.293	0.044	0.046	0.997	0.075	0.076	24.19	1.68	509.0	17.6	-999	1	0	-999	0
7760815	14.395	1	17	5781.2	109.9	106.3	4.402	0.040	0.046	0.988	0.068	0.075	9.90	0.73	3236.6	138.8	-999	1	0	-999	0
7760895	15.1	1	17	4398.6	75.1	70.9	4.610	0.021	0.019	0.691	0.027	0.023	14.69	1.33	1108.2	46.0	-999	1	0	-999	0
7760968	15.054	1	17	5733.0	121.7	115.0	3.827	0.053	0.052	1.232	0.074	0.080	24.66	2.26	266.2	13.7	-999	1	0	-999	0
7760976	14.935	1	17	5675.0	115.9	112.8	4.161	0.052	0.051	0.995	0.083	0.074	23.34	3.99	342.1	15.5	-999	1	0	-999	0
7761004	13.867	1	17	5721.3	110.6	99.0	4.243	0.033	0.038	1.102	0.058	0.070	30.42	3.31	518.3	15.1	-999	1	0	-999	0
7761021	13.438	0	17	5921.5	111.5	112.1	3.988	0.044	0.045	1.246	0.120	0.081	12.40	0.79	119.4	8.3	-999	1	0	-999	0
7761055	13.753	1	17	5502.1	118.3	112.8	4.064	0.043	0.041	0.964	0.068	0.065	38.46	3.33	331.7	9.4	-999	1	0	-999	0
7761071	15.832	2	17	5637.1	114.8	110.1	4.351	0.067	0.068	0.945	0.073	0.071	22.55	2.18	340.3	21.5	-999	1	0	-999	0
7761115	11.681	0	17	6635.2	121.7	117.5	4.335	0.013	0.019	1.294	0.029	0.034	1.81	0.15	448.3	47.2	1	1	0	-999	0
7761207	15.138	1	17	5503.5	123.9	114.1	4.245	0.204	0.272	0.926	0.123	0.078	15.39	1.30	340.4	20.2	-999	1	-999	-999	0
7761247	12.088	0	17	6573.7	130.1	124.0	3.908	0.033	0.032	1.529	0.076	0.074	8.33	1.07	179.8	10.5	-999	1	0	-999	0
7761253	15.051	1	3	5146.5	119.5	107.2	3.644	0.057	0.076	1.250	0.112	0.155	67.50	6.04	1087.3	45.3	-999	1	0	-999	0
7761331	14.74	1	17	5867.6	105.0	103.6	4.428	0.033	0.044	1.007	0.056	0.070	19.00	2.79	211.8	12.6	-999	1	0	-999	0
7761381	15.433	1	17	5542.1	124.3	116.0	3.800	0.057	0.056	1.205	0.083	0.091	7.76	0.57	4144.8	205.8	-999	1	0	-999	0
7761401	12.908	0	17	6231.2	125.9	121.9	4.012	0.044	0.042	1.170	0.103	0.069	12.67	0.88	62.0	5.2	-999	1	0	-999	0
7761413	14.136	1	17	6348.3	119.8	112.7	4.419	0.017	0.025	1.108	0.034	0.048	8.30	0.74	270.4	18.8	-999	1	0	-999	0
7761440	15.024	1	17	5566.4	100.6	96.7	4.520	0.025	0.038	0.902	0.041	0.055	23.86	2.49	567.1	21.6	-999	1	0	-999	0
7761519	14.508	1	17	5434.8	111.9	96.5	4.238	0.043	0.037	0.895	0.062	0.048	19.79	1.60	1340.2	44.0	-999	1	0	-999	0
7761680	14.588	16	17	6214.0	197.0	241.0	4.126	0.286	0.154	1.042	0.181	0.131	3.11	0.19	585.5	56.9	-999	2	-999	-999	1
7761688	15.504	2	17	5792.6	106.2	103.4	4.459	0.035	0.047	0.974	0.054	0.065	19.23	2.21	269.7	18.3	-999	1	0	-999	0
7761860	16.294	7	7	4061.3	76.2	79.1	4.630	0.018	0.017	0.608	0.015	0.015	26.30	2.10	108.3	40.5	-999	1	0	-999	0
7761918	12.487	0	17	6071.0	134.0	134.0	4.239	0.143	0.117	1.061	0.109	0.073	8.19	0.79	418.4	21.7	-999	2	-999	1	1
7762157	13.698	1	17	5667.6	112.3	103.4	4.402	0.103	0.116	0.809	0.054	0.045	9.61	0.69	1736.0	76.7	-999	1	-999	-999	0
7762190	15.271	1	17	5157.6	93.5	85.1	4.501	0.039	0.036	0.829	0.053	0.048	20.49	1.57	2825.8	88.4	-999	1	0	-999	0
7762306	14.945	1	17	5741.6	112.0	107.2	4.345	0.048	0.048	0.979	0.075	0.074	18.86	2.26	654.9	26.5	-999	1	0	-999	0
7762419	14.351	1	17	4949.1	85.8	79.1	4.572	0.023	0.031	0.793	0.033	0.043	8.09	0.58	2562.5	123.0	-999	1	0	-999	0
7762426	16.258	7	7	3642.2	82.5	65.0	4.771	0.011	0.011	0.442	0.012	0.012	19.66	1.61	4824.8	286.5	-999	1	0	-999	0
7762604	15.446	1	17	4547.6	83.1	77.4	4.628	0.019	0.022	0.684	0.027	0.028	12.44	0.86	4489.3	175.2	-999	1	0	-999	0
7762717	14.584	1	17	4832.9	91.6	84.9	4.599	0.020	0.026	0.741	0.030	0.039	40.99	6.78	562.7	15.2	-999	1	0	-1	0
7762721	14.509	1	17	5326.8	89.9	76.4	4.330	0.038	0.032	0.866	0.049	0.035	9.35	0.58	381.0	23.9	-999	1	0	-999	0
7762843	15.046	1	17	5625.0	102.2	98.4	4.484	0.031	0.043	0.931	0.050	0.062	6.48	0.47	5916.7	310.5	1	1	0	-999	0
7762928	13.264	0	17	6508.6	146.7	141.1	4.217	0.032	0.032	1.245	0.052	0.053	5.18	0.71	560.8	37.1	-999	1	0	-999	0
7762975	14.343	1	17	5729.5	124.8	124.8	4.306	0.042	0.043	0.978	0.077	0.076	11.52	0.92	51.0	8.4	-999	1	0	-999	0
7763092	13.216	0	17	5581.7	97.9	104.9	4.171	0.037	0.038	1.082	0.085	0.062	19.79	2.99	527.4	17.9	-999	1	0	-999	0
7763101	14.671	1	17	5977.0	122.9	115.7	4.200	0.041	0.047	1.118	0.075	0.088	14.88	1.16	654.1	28.6	-999	1	0	-999	0
7763194	14.402	15	15	5768.2	128.7	118.6	3.832	0.040	0.040	1.241	0.066	0.072	9.07	1.09	139.2	13.5	-999	1	0	-999	0
7763240	15.55	1	17	5041.2	96.2	90.0	4.561	0.028	0.035	0.795	0.040	0.047	12.53	0.92	1847.4	80.2	-999	1	0	-999	0
7763388	14.978	1	17	5751.2	118.7	117.3	4.116	0.073	0.080	1.048	0.098	0.083	23.87	2.29	584.8	21.9	-999	1	0	-999	0
7763435	15.406	1	17	5242.0	96.1	90.3	4.529	0.034	0.043	0.840	0.046	0.055	7.87	0.60	1987.4	105.8	-999	1	0	-999	0
7763596	13.888	1	17	6267.6	134.0	128.7	4.112	0.037	0.038	1.287	0.061	0.075	7.10	0.67	105.7	11.6	-999	1	0	-999	0
7763661	13.849	1	17	6042.0	163.0	199.0	4.407	0.072	0.203	1.059	0.145	0.130	18.47	2.23	200.8	9.9	-999	2	-999	-999	1
7763916	15.257	1	17	5932.1	110.7	107.5	4.432	0.034	0.046	1.020	0.054	0.068	6.21	0.43	4489.4	245.8	-999	1	0	-999	0
7764131	13.481	0	17	5770.2	95.1	95.5	4.479	0.020	0.031	0.991	0.038	0.053	7.75	0.56	5033.6	236.3	-999	1	0	-999	0
7764286	15.574	2	3	5740.0	160.0	200.0	4.397	0.084	0.196	1.097	0.110	0.122	16.19	1.49	4872.6	166.9	-999	2	-999	-999	1
7764514	13.015	0	17	6792.7	144.7	140.3	4.081	0.031	0.030	1.487	0.080	0.068	7.48	1.42	159.8	11.6	-999	2	0	-999	0
7764561	15.72	1	17	5800.0	184.0	225.0	4.506	0.065	0.195	0.956	0.113	0.113	18.60	2.49	322.9	27.7	-999	2	-999	-999	1
7764601	13.283	0	17	4760.0	84.1	76.7	4.616	0.017	0.024	0.717	0.027	0.034	23.22	2.03	385.8	12.9	-999	1	0	-999	0
7764612	15.974	4	17	5066.4	102.4	94.3	4.618	0.024	0.029	0.730	0.040	0.043	19.93	1.90	973.3	42.5	-999	1	0	-999	0
7764692	13.627	1	17	6238.1	126.1	116.9	3.836	0.030	0.032	1.635	0.063	0.076	9.36	1.54	227.4	14.5	-999	1	0	-999	0
7765047	15.487	4	17	4805.0	135.5	93.5	4.567	0.027	0.027	0.763	0.042	0.038	27.61	2.58	2393.1	66.9	-999	1	0	-999	0
7765135	11.584	0	17	5660.1	103.4	99.0	4.257	0.039	0.040	1.001	0.068	0.068	2.49	0.17	20161.4	1638.9	1	1	0	-999	0
7765236	15.903	2	17	4957.9	97.3	90.5	4.532	0.036	0.033	0.793	0.044	0.039	9.76	0.69	3987.5	183.0	-999	1	1	-999	0
7765263	12.652	0	17	6738.9	157.8	126.4	4.158	0.030	0.030	1.303	0.050	0.044	3.75	0.67	198.9	18.0	-999	1	0	-999	0
7765374	12.724	0	17	6761.0	162.0	243.0	4.269	0.072	0.217	1.381	0.204	0.204	4.34	0.28	283.2	22.1	1	2	-999	-999	1
7765395	13.55	0	17	6730.9	141.8	140.7	4.291	0.032	0.036	1.161	0.049	0.059	31.00	2.55	440.4	12.7	-999	1	0	-999	0
7765528	14.915	1	17	6174.9	121.8	120.9	4.373	0.032	0.042	1.107	0.054	0.067	5.52	0.42	4174.7	240.2	-999	1	0	0	0
7765544	14.492	1	17	5227.0	184.0	147.0	4.479	0.108	0.189	0.777	0.121	0.060	18.09	2.96	1314.4	45.2	-999	2	-999	-999	1
7765547	15.054	1	17	5492.0	166.0	166.0	4.530	0.060	0.140	0.846	0.102	0.083	17.60	2.37	1565.1	55.7	-999	2	-999	-999	1
7765677	15.421	1	17	4453.7	80.7	75.3	4.620	0.019	0.021	0.685	0.026	0.026	24.20	1.88	3066.8	88.5	-999	1	0	-999	0
7765697	12.532	0	17	6902.5	145.9	140.1	4.206	0.030	0.031	1.447	0.069	0.067	16.87	1.13	238.5	9.6	-999	2	0	-999	0
7765762	14.564	1	17	4102.9	57.5	76.0	4.636	0.022	0.016	0.607	0.014	0.014	9.97	0.71	10304.0	425.1	1	1	0	-999	0
7765848	15.59	1	17	5567.9	105.7	104.0	4.492	0.035	0.048	0.914	0.051	0.061	24.71	2.83	412.4	20.4	-999	1	0	-999	0
7766029	15.965	4	17	5625.1	115.3	109.7	4.497	0.038	0.052	0.918	0.055	0.060	18.86	2.28	889.7	41.2	-999	1	0	-999	0
7766047	15.505	1	17	5569.3	125.3	119.9	4.295	0.055	0.055	0.928	0.073	0.066	11.93	0.86	3221.1	132.5	-999	1	0	-999	0
7766114	15.509	1	17	5581.8	108.4	104.8	4.504	0.031	0.044	0.912	0.048	0.059	20.51	2.17	172.6	17.1	-999	1	0	-999	0
7766241	14.949	1	17	5371.6	105.1	102.8	4.513	0.033	0.043	0.871	0.048	0.060	7.35	0.51	6740.9	329.8	-999	1	0	-999	0
7766271	14.313	1	17	5925.3	126.5	114.1	4.204	0.039	0.045	1.094	0.076	0.087	9.82	0.74	2336.3	102.3	-999	1	0	-999	0
7766294	14.446	1	17	5911.5	122.2	119.1	4.304	0.044	0.045	1.047	0.077	0.079	18.19	1.34	925.7	33.2	-999	1	0	-999	0
7766306	15.686	2	17	5681.1	114.4	111.0	4.423	0.050	0.058	0.954	0.066	0.071	11.85	0.97	1671.2	77.3	-999	1	0	-999	0
7766333	13.835	1	17	6122.1	130.5	112.6	4.073	0.032	0.050	1.217	0.060	0.106	6.85	0.53	30.3	7.9	-999	1	0	-999	0
7766356	14.942	1	17	6060.3	123.1	122.5	4.287	0.047	0.048	1.110	0.074	0.081	5.06	0.51	289.8	30.5	-999	1	0	-999	0
7766437	15.613	1	17	6025.7	138.8	138.3	3.781	0.091	0.092	1.410	0.165	0.125	3.78	0.38	332.6	47.4	-999	1	0	-999	0
7766460	14.903	1	17	5982.0	153.8	161.7	3.893	0.052	0.047	1.273	0.168	0.095	4.97	0.69	213.3	26.0	-999	1	0	-999	0
7767002	14.723	1	17	5921.8	113.9	112.4	4.393	0.038	0.047	1.033	0.064	0.076	26.28	4.81	128.5	8.6	-999	1	0	-999	0
7767181	15.531	4	17	5513.7	121.7	117.7	4.407	0.055	0.055	0.908	0.070	0.066	32.60	3.02	689.1	23.6	-999	1	0	-999	0
7767342	15.864	4	17	5679.6	135.9	129.8	4.199	0.063	0.064	0.986	0.086	0.078	15.21	1.29	2940.0	111.8	-999	1	0	-999	0
7767374	15.259	1	17	5750.0	109.4	106.0	4.448	0.037	0.048	0.969	0.057	0.069	21.24	2.87	105.8	11.3	-999	1	0	-999	0
7767605	14.876	1	17	5802.6	158.8	131.1	4.297	0.043	0.045	1.010	0.086	0.082	13.06	1.17	906.7	40.4	-999	1	0	-999	0
7767668	15.435	1	17	5198.8	103.0	97.1	4.566	0.025	0.037	0.811	0.039	0.051	22.27	1.81	3130.4	94.1	-999	1	0	-999	0
7767679	14.991	1	17	5696.8	104.7	102.9	4.457	0.034	0.045	0.955	0.056	0.068	21.21	2.34	566.1	22.8	-999	1	0	-999	0
7767815	13.141	0	17	6348.3	129.4	129.9	4.146	0.028	0.030	1.363	0.059	0.054	10.66	0.94	176.9	10.6	-999	1	0	-999	0
7767894	13.609	0	17	6655.0	181.0	221.0	4.204	0.148	0.181	1.286	0.180	0.200	2.12	0.31	198.5	27.7	-999	2	-999	-999	1
7767906	14.779	1	17	5784.1	115.8	112.0	4.355	0.047	0.049	0.992	0.075	0.076	20.79	2.58	106.6	9.2	-999	1	0	-999	0
7768036	14.602	1	17	5782.2	113.8	110.7	4.364	0.045	0.047	0.991	0.075	0.076	30.19	5.33	342.4	12.6	-999	1	0	-999	0
7768158	14.113	1	17	6591.5	140.7	133.2	4.132	0.037	0.036	1.457	0.071	0.067	16.77	2.23	220.7	11.6	-999	1	0	-999	0
7768218	15.214	1	17	5262.7	121.4	116.8	4.594	0.030	0.037	0.776	0.055	0.055	27.79	3.53	359.9	15.8	-999	1	-999	-999	0
7768262	15.284	1	17	4473.6	90.8	86.5	4.596	0.027	0.026	0.708	0.033	0.031	34.22	4.24	435.8	16.2	-999	1	0	-999	0
7768284	15.684	2	17	5113.4	89.9	80.9	4.425	0.034	0.029	0.831	0.037	0.027	42.14	3.08	26.3	8.6	-999	1	1	-999	0
7768357	13.376	0	17	5389.1	97.7	81.4	4.327	0.036	0.030	0.844	0.046	0.032	27.60	3.36	493.6	14.6	-999	1	0	-999	0
7768390	13.873	1	17	6165.3	134.8	117.6	4.239	0.043	0.034	1.200	0.067	0.073	5.39	0.34	208.9	11.6	-999	1	0	-999	0
7768446	15.579	2	17	4469.0	134.0	134.0	4.675	0.054	0.031	0.557	0.054	0.036	28.58	5.03	491.3	22.2	-999	2	-999	-999	1
7768451	14.879	1	17	5603.4	104.9	105.0	4.480	0.032	0.041	0.931	0.050	0.058	11.85	0.68	43.0	10.4	-999	1	0	1	0
7768601	15.984	1	17	4714.3	94.8	88.3	4.621	0.021	0.025	0.704	0.032	0.033	28.98	1.31	495.5	34.0	-999	1	0	-999	0
7768649	15.461	1	17	5793.1	111.6	108.3	4.479	0.030	0.042	0.963	0.049	0.062	21.21	2.92	382.6	20.3	-999	1	0	-999	0
7768660	11.776	0	17	5495.8	102.1	99.3	4.196	0.038	0.037	0.963	0.062	0.060	40.37	6.25	201.5	5.0	-999	1	0	-999	0
7768746	12.841	0	17	6254.3	113.0	115.3	4.403	0.025	0.035	1.071	0.045	0.060	11.31	2.15	159.0	9.1	-999	1	0	-999	0
7768874	13.7	1	17	5662.4	146.9	142.5	4.457	0.028	0.036	0.961	0.059	0.068	31.69	2.29	328.9	10.3	-999	1	0	-999	0
7768898	15.662	1	17	4217.5	74.5	42.3	4.640	0.021	0.037	0.639	0.019	0.016	18.47	1.37	1247.0	49.1	-999	1	0	-999	0
7768911	15.214	4	17	6082.0	146.8	147.9	4.013	0.181	0.177	1.251	0.196	0.156	1.38	0.09	91.8	42.0	1	1	-999	-999	0
7768929	15.824	4	17	5649.8	118.3	111.5	4.460	0.044	0.056	0.939	0.060	0.066	22.42	2.28	310.6	20.7	-999	1	0	-999	0
7768931	12.988	1	17	6607.3	134.7	139.7	4.144	0.035	0.034	1.367	0.072	0.060	1.61	0.15	328.2	41.9	1	1	0	-999	0
7769016	15.111	1	17	5715.0	108.9	105.5	4.474	0.031	0.043	0.953	0.050	0.064	19.66	2.00	1074.0	39.1	-999	1	0	-999	0
7769049	15.681	1	17	4746.3	97.7	88.9	4.606	0.022	0.027	0.724	0.034	0.035	34.23	3.84	1138.6	33.8	-999	1	0	-999	0
7769115	15.338	1	17	5003.8	99.7	93.0	4.585	0.023	0.032	0.769	0.037	0.044	29.79	2.80	504.0	19.3	-999	1	0	-999	0
7769190	13.845	1	17	6233.0	132.9	120.6	4.174	0.040	0.037	1.200	0.058	0.077	14.22	1.60	354.1	16.5	-999	1	0	-999	0
7769210	14.639	1	17	6119.1	115.5	112.2	4.397	0.028	0.039	1.089	0.051	0.069	15.76	2.59	269.9	15.3	-999	1	0	-999	0
7769268	14.423	1	17	5807.1	124.9	118.2	4.302	0.044	0.046	1.009	0.077	0.078	24.00	1.66	198.8	9.9	-999	1	0	-999	0
7769320	14.377	1	17	5849.0	123.3	117.9	4.401	0.078	0.117	0.999	0.082	0.079	21.07	1.91	424.2	16.7	-999	1	-999	-999	0
7769331	14.797	1	17	5395.0	159.0	159.0	4.593	0.032	0.120	0.859	0.078	0.096	18.21	2.56	503.0	21.8	-999	2	-999	-999	1
7769345	14.439	15	15	5677.5	130.1	118.8	3.854	0.042	0.042	1.190	0.067	0.073	23.74	2.54	61.8	7.1	-999	1	0	-999	0
7769512	14.257	1	17	5733.5	108.7	101.6	4.528	0.018	0.029	0.915	0.033	0.048	20.06	2.76	392.2	15.9	-999	1	0	-999	0
7769810	15.564	4	17	5530.4	109.8	109.9	4.490	0.038	0.051	0.906	0.054	0.063	22.89	2.16	709.8	29.0	-999	1	0	-999	0
7769819	15.392	4	17	5192.4	100.8	89.9	4.499	0.043	0.042	0.835	0.053	0.050	24.03	2.84	1604.3	50.5	-999	1	0	0	0
7769891	12.874	0	17	5908.0	107.4	106.7	4.447	0.025	0.035	1.021	0.044	0.058	12.17	0.97	2804.1	105.8	-999	1	0	-999	0
7769908	15.671	1	17	5514.1	119.5	116.6	4.421	0.056	0.060	0.908	0.067	0.066	23.54	1.83	1277.3	44.3	-999	1	0	-999	0
7770055	13.677	1	17	5982.6	98.8	97.4	4.376	0.025	0.037	1.147	0.050	0.064	1.81	0.12	2942.4	290.8	1	1	0	-999	0
7770147	15.775	2	17	4697.7	109.3	102.6	4.544	0.038	0.035	0.762	0.034	0.034	12.18	0.86	2052.4	91.3	-999	1	1	-999	0
7770198	11.592	0	17	5487.0	83.9	81.8	4.483	0.024	0.034	0.978	0.043	0.056	20.89	2.08	771.0	22.8	-999	1	0	-999	0
7770207	15.267	1	3	5393.8	115.2	107.4	4.462	0.046	0.049	0.879	0.062	0.061	33.39	1.32	272.2	19.3	-999	1	0	-999	0
7770226	13.74	1	17	5217.2	87.3	76.4	4.377	0.029	0.021	0.848	0.039	0.027	10.91	0.86	2647.5	107.4	-999	1	0	-999	0
7770312	14.462	4	17	5895.2	108.6	102.4	4.487	0.021	0.032	0.975	0.038	0.055	12.44	0.83	2503.3	97.4	-999	1	0	-999	0
7770347	14.102	1	17	5556.6	103.0	99.0	4.532	0.021	0.034	0.893	0.036	0.053	26.46	2.30	320.8	11.7	-999	1	0	-999	0
7770563	13.845	1	17	5103.2	78.0	71.5	4.436	0.029	0.020	0.827	0.039	0.026	28.74	3.54	196.9	7.9	-999	1	1	-999	0
7770602	14.872	16	17	6418.8	125.1	122.6	4.344	0.030	0.038	1.205	0.051	0.064	5.49	0.61	656.9	48.7	-999	1	0	-999	0
7770745	14.445	1	17	6258.0	169.0	225.0	4.449	0.056	0.210	1.087	0.154	0.139	13.32	1.16	531.5	25.0	-999	2	-999	-999	1
7770901	13.701	1	17	6103.0	165.0	184.0	4.209	0.264	0.176	0.898	0.128	0.086	18.08	1.37	348.1	14.2	-999	2	-999	1	1
7770929	13.191	0	17	6258.1	127.2	123.5	4.189	0.034	0.037	1.217	0.062	0.071	17.57	1.22	492.3	17.9	-999	1	0	-999	0
7771014	15.641	2	3	6179.8	128.7	122.5	4.453	0.030	0.035	1.034	0.053	0.057	2.74	0.19	501.4	69.3	-999	1	0	-999	0
7771108	14.934	1	17	4106.6	48.6	70.9	4.668	0.040	0.017	0.578	0.015	0.016	26.48	2.36	695.8	23.4	-999	1	0	-999	0
7771149	13.45	0	17	6312.8	130.9	132.4	3.953	0.044	0.040	1.241	0.115	0.066	7.71	0.62	858.0	44.5	-999	1	0	-999	0
7771181	15.693	4	17	4810.0	173.0	173.0	4.584	0.060	0.035	0.677	0.086	0.053	13.06	0.78	879.4	45.7	-999	2	-999	1	1
7771186	15.605	1	17	3935.6	86.2	82.1	4.671	0.015	0.015	0.565	0.016	0.015	15.64	1.15	1803.5	70.8	-999	1	0	-999	0
7771214	13.927	1	17	5814.7	112.5	110.3	4.388	0.040	0.045	0.999	0.071	0.077	27.42	4.94	153.7	7.1	-999	1	0	-999	0
7771282	10.767	0	17	6503.9	162.3	176.6	4.129	0.026	0.026	1.340	0.066	0.055	11.60	0.85	80.8	4.2	-999	1	0	-999	0
7771302	14.777	1	17	5723.4	106.4	102.4	4.504	0.023	0.034	0.937	0.041	0.056	20.77	3.74	241.1	13.0	-999	1	0	-999	0
7771434	14.511	4	17	5252.2	82.7	75.4	4.268	0.029	0.027	0.875	0.030	0.022	9.17	0.92	521.9	31.1	-999	1	0	-999	0
7771440	12.938	1	17	5752.4	105.1	98.3	4.524	0.017	0.029	0.922	0.033	0.049	9.17	0.78	1314.3	59.1	-999	1	0	-999	0
7771531	13.783	1	17	6262.5	116.1	112.5	4.395	0.020	0.032	1.126	0.039	0.061	15.09	1.15	1017.8	37.7	-999	1	0	-999	0
7771537	13.983	1	17	5305.1	91.6	77.9	4.334	0.033	0.026	0.862	0.045	0.031	15.11	1.14	1049.2	39.2	-999	1	0	-999	0
7771647	15.354	1	17	5764.5	118.8	109.9	4.538	0.021	0.029	0.901	0.038	0.045	25.76	3.82	275.6	15.1	-999	1	0	-999	0
7771662	15.531	2	17	5378.1	111.8	107.9	4.546	0.027	0.040	0.853	0.042	0.055	21.21	1.73	2460.1	78.4	-999	1	0	-999	0
7771735	14.836	1	17	5432.3	99.4	98.9	4.544	0.023	0.037	0.867	0.037	0.055	27.37	3.68	318.9	13.4	-999	1	0	-999	0
7771755	14.93	1	17	4932.2	91.4	83.3	4.555	0.030	0.030	0.784	0.041	0.042	38.23	7.02	287.0	11.0	-999	1	0	-999	0
7771970	14.664	4	17	5676.4	105.7	102.7	4.480	0.029	0.041	0.943	0.049	0.063	12.95	0.94	2618.7	100.4	-999	1	0	-999	0
7772086	14.335	16	17	6212.4	116.5	117.4	4.347	0.031	0.041	1.145	0.058	0.075	15.29	1.72	861.2	33.8	-999	1	0	-999	0
7772109	13.529	0	17	4363.6	72.7	65.3	4.620	0.020	0.017	0.671	0.024	0.020	15.64	1.25	2366.0	80.1	-999	1	0	-999	0
7772195	14.065	10	10	6053.1	133.8	123.8	4.089	0.060	0.064	1.213	0.092	0.110	29.55	2.81	321.6	13.9	-999	1	0	-999	0
7772296	14.88	1	17	5484.2	103.6	105.0	4.482	0.036	0.047	0.900	0.055	0.064	22.71	2.07	863.7	29.5	-999	1	0	-999	0
7772419	15.327	1	17	4335.8	76.3	68.0	4.628	0.019	0.019	0.667	0.024	0.022	31.49	3.70	511.4	18.9	-999	1	0	-999	0
7772614	14.091	10	10	6167.0	121.9	120.0	4.360	0.034	0.041	1.095	0.059	0.070	10.03	0.63	517.3	27.0	-999	1	0	-999	0
7772664	13.607	1	17	6810.7	145.0	137.2	4.108	0.033	0.032	1.410	0.071	0.060	6.43	0.71	222.2	17.1	-999	2	0	-999	0
7772757	15.667	1	17	4104.3	87.9	101.1	4.619	0.030	0.027	0.622	0.027	0.028	46.43	5.33	594.4	18.7	-999	1	-999	-999	0
7772914	14.656	1	17	5712.0	170.0	170.0	4.382	0.189	0.231	0.763	0.121	0.048	5.97	0.43	3421.4	189.9	-999	2	-999	1	1
7772998	14.405	1	17	5572.5	131.7	124.5	4.311	0.105	0.098	0.931	0.077	0.071	14.49	1.19	2300.6	83.3	-999	1	-999	-999	0
7773080	15.008	1	17	5085.9	98.3	91.2	4.544	0.031	0.036	0.810	0.043	0.049	13.61	1.10	2680.7	101.8	-999	1	0	-999	0
7773179	14.758	1	17	6122.7	123.5	121.7	4.333	0.039	0.046	1.119	0.068	0.080	11.28	1.71	506.1	27.6	-999	1	0	-1	0
7773228	14.668	1	17	5509.1	101.4	97.8	4.566	0.018	0.030	0.852	0.031	0.044	9.17	0.70	3751.3	167.2	-999	1	0	-999	0
7773491	14.806	1	17	6100.8	163.7	170.0	4.006	0.046	0.052	1.292	0.097	0.139	18.32	2.57	273.7	14.9	-999	1	0	-999	0
7773589	12.622	0	17	5401.5	89.8	87.3	4.496	0.028	0.038	0.920	0.048	0.056	20.89	2.17	644.0	20.1	-999	1	0	-999	0
7773644	12.044	0	17	6629.5	306.3	321.7	4.329	0.017	0.029	1.273	0.043	0.083	4.97	0.78	195.6	14.4	-999	1	0	-999	0
7773724	15.942	1	17	3618.0	81.6	66.9	4.792	0.010	0.010	0.418	0.010	0.011	37.97	3.22	1877.1	49.3	-999	1	0	-999	0
7773795	14.802	1	17	5981.0	179.0	197.0	4.373	0.124	0.186	0.955	0.133	0.109	18.87	1.31	112.6	10.0	-999	2	-999	-999	1
7773885	15.492	1	17	5594.7	120.7	117.5	4.447	0.048	0.058	0.928	0.063	0.068	12.97	1.10	3592.0	140.2	-999	1	0	-999	0
7773978	13.858	1	17	5479.9	100.5	101.7	4.483	0.029	0.038	0.942	0.049	0.059	29.75	3.70	1499.3	38.6	-999	1	0	-999	0
7777272	12.788	0	17	6735.4	144.5	130.2	4.065	0.034	0.034	1.602	0.066	0.074	1.53	0.14	225.0	31.5	-999	3	0	-999	0
7777365	15.871	6	15	5392.2	121.8	100.5	4.339	0.055	0.049	0.878	0.062	0.046	22.58	1.96	1336.0	55.2	-999	1	0	-1	0
7777372	14.152	1	17	6384.0	263.0	349.9	3.927	0.026	0.028	1.619	0.104	0.111	17.13	1.30	189.7	10.7	-999	1	0	-1	0
7777471	14.549	1	17	6040.0	118.5	112.6	4.131	0.035	0.043	1.188	0.068	0.097	12.79	1.26	900.5	39.1	-999	1	0	-1	0
7777570	14.931	1	17	4059.0	76.1	78.9	4.619	0.016	0.015	0.617	0.013	0.013	19.93	1.46	3520.8	107.8	-999	1	0	-999	0
7777619	12.961	0	17	6456.4	124.7	119.6	3.798	0.030	0.041	1.619	0.065	0.145	2.43	0.28	187.8	22.5	-999	1	0	-999	0
7777791	14.915	1	17	5910.6	114.2	106.0	4.518	0.019	0.027	0.938	0.035	0.046	17.46	1.68	420.4	20.3	-999	1	0	-999	0
7778058	11.698	0	17	6216.4	121.5	116.3	3.965	0.043	0.051	1.309	0.085	0.105	3.47	0.43	159.1	14.2	-999	1	0	-999	0
7778305	15.96	1	17	4863.7	83.3	78.3	4.478	0.025	0.023	0.803	0.024	0.020	17.11	1.36	1101.3	49.7	-999	1	1	-999	0
7778347	15.411	1	17	4763.9	82.8	78.8	4.545	0.029	0.022	0.766	0.038	0.029	23.37	2.77	285.4	16.4	-999	1	0	-999	0
7778541	12.31	0	17	6438.3	131.1	125.7	4.133	0.032	0.029	1.424	0.062	0.060	5.41	0.45	188.3	13.8	-999	1	0	-999	0
7778621	13.367	1	17	4732.0	75.1	70.1	4.578	0.025	0.024	0.747	0.035	0.034	47.07	11.42	412.8	9.6	-999	1	0	1	0
7778678	12.261	0	17	5684.8	98.8	97.3	4.421	0.038	0.043	0.957	0.067	0.071	6.31	0.44	3580.1	185.3	-999	1	0	-999	0
7778687	15.067	4	17	6217.4	146.7	128.6	4.242	0.049	0.045	1.194	0.071	0.085	6.34	0.45	1293.7	79.2	-999	1	0	-999	0
7778759	15.057	1	17	5728.5	107.8	103.0	4.528	0.020	0.030	0.913	0.036	0.048	2.85	0.17	78.0	26.0	-999	1	0	-999	0
7778869	12.734	0	17	6212.2	129.0	120.9	4.059	0.028	0.029	1.463	0.049	0.054	10.98	1.30	313.7	15.1	-999	1	0	-999	0
7779043	15.242	1	17	6430.9	229.5	206.1	4.241	0.036	0.036	1.273	0.082	0.092	10.18	0.54	114.5	16.6	-999	1	0	-999	0
7779053	13.479	0	17	6157.0	115.8	110.4	3.902	0.028	0.039	1.509	0.061	0.129	17.46	1.31	67.9	5.5	-999	1	0	-999	0
7779077	14.306	1	17	5489.4	98.8	97.2	4.530	0.024	0.037	0.886	0.039	0.056	11.06	0.89	3452.1	139.3	-999	1	0	1	0
7779339	14.616	1	17	6275.4	115.8	112.4	4.381	0.024	0.036	1.139	0.046	0.063	5.08	0.37	2379.1	146.4	-999	1	0	-999	0
7779407	14.585	1	17	5837.2	93.5	95.9	4.608	0.018	0.017	0.821	0.021	0.028	16.31	1.31	559.6	24.0	-999	1	-999	-999	0
7779490	15.577	1	17	5308.0	175.0	159.0	4.473	0.103	0.115	0.779	0.113	0.061	14.49	0.85	400.3	26.2	-999	2	-999	-999	1
7779611	14.857	1	17	5541.4	97.6	95.8	4.521	0.023	0.034	0.910	0.039	0.047	32.79	2.52	2948.0	71.0	-999	1	0	-999	0
7797376	15.804	1	17	4357.5	67.3	63.9	4.718	0.017	0.014	0.544	0.016	0.013	36.18	4.61	736.0	30.2	-999	1	0	-999	0
7797383	13.563	0	17	6373.2	132.8	114.5	4.150	0.030	0.030	1.416	0.057	0.054	7.44	0.70	182.5	14.0	-999	1	0	-999	0
7797426	14.896	1	17	4977.7	111.0	95.5	3.731	0.761	0.615	0.877	0.525	0.127	23.38	2.56	544.9	20.7	-999	1	-999	-999	0
7797516	16.829	2	2	4132.0	52.0	73.3	4.654	0.036	0.024	0.597	0.020	0.020	15.42	1.74	1627.7	142.3	-999	1	0	-999	0
7797613	16.93	2	2	4826.6	134.5	132.9	4.488	0.043	0.046	0.797	0.031	0.033	23.87	2.43	2856.0	212.7	-999	1	1	-999	0
7797630	16.0	7	7	3875.0	80.4	75.1	4.679	0.013	0.014	0.554	0.013	0.014	17.59	1.39	2681.2	167.8	-999	1	0	-999	0
7797734	15.28	1	17	4965.3	84.7	78.7	4.496	0.033	0.023	0.800	0.042	0.029	30.84	2.64	1665.8	45.4	-999	1	0	-999	0
7798061	15.838	14	17	4955.3	90.0	83.8	4.574	0.027	0.033	0.774	0.039	0.044	16.76	0.90	827.0	40.2	-999	1	0	-999	0
7798062	14.889	1	17	5654.8	107.0	104.0	4.362	0.048	0.048	0.949	0.074	0.070	21.22	2.12	417.4	18.2	-999	1	0	-999	0
7798090	14.606	1	17	5615.8	113.5	109.8	3.746	0.040	0.040	1.296	0.067	0.077	26.67	2.09	1359.3	38.6	-999	1	0	-999	0
7798228	13.335	0	17	6111.7	119.9	99.0	4.092	0.032	0.038	1.232	0.060	0.097	21.93	2.64	115.1	6.0	-999	1	0	-999	0
7798426	13.092	0	17	6406.7	119.2	110.7	3.736	0.031	0.029	1.772	0.070	0.070	5.40	0.67	280.3	20.5	-999	3	0	-999	0
7798623	14.511	1	17	4743.9	75.2	70.2	4.577	0.025	0.024	0.749	0.035	0.035	27.23	2.00	2017.2	54.1	-999	1	0	-999	0
7798670	11.922	0	17	6005.2	108.6	106.0	4.425	0.030	0.038	0.993	0.055	0.064	15.67	2.75	148.8	6.5	-999	1	0	-999	0
7798708	14.648	1	17	5344.7	96.3	93.8	4.558	0.022	0.036	0.842	0.035	0.053	30.00	4.45	253.2	10.7	-999	1	0	-999	0
7798893	14.366	1	17	5202.1	93.9	89.1	4.551	0.026	0.036	0.827	0.039	0.054	15.64	1.29	3190.3	108.8	-999	1	0	-999	0
7799009	13.296	0	17	6694.3	127.7	122.8	4.347	0.017	0.021	1.256	0.029	0.036	3.28	0.26	521.2	43.9	-999	1	0	-999	0
7799169	14.017	1	17	5405.3	92.7	80.9	4.339	0.032	0.023	0.831	0.043	0.031	27.61	1.91	670.1	19.8	-999	1	0	-999	0
7799172	14.774	1	17	5442.5	101.7	100.5	4.466	0.040	0.046	0.891	0.061	0.064	20.78	1.83	1078.2	36.5	-999	1	0	-999	0
7799202	15.287	1	17	5000.3	90.9	84.4	4.561	0.027	0.033	0.791	0.039	0.046	31.93	2.93	1442.4	39.6	-999	1	0	-999	0
7799260	14.735	1	17	5231.8	122.8	111.1	3.544	0.053	0.071	1.442	0.119	0.163	45.47	3.46	5499.3	108.4	-999	1	0	-999	0
7799405	14.75	1	17	5117.9	95.2	90.3	4.576	0.022	0.033	0.795	0.034	0.049	24.54	2.13	1399.4	41.8	-999	1	0	-999	0
7799421	13.756	1	17	5972.0	105.1	111.6	4.143	0.033	0.040	1.169	0.065	0.091	18.32	4.08	110.8	7.1	-999	1	0	-999	0
7799523	15.207	14	17	5054.4	21.0	31.2	4.353	0.021	0.022	0.859	0.012	0.011	7.14	0.52	13397.4	654.9	-999	1	1	-999	0
7799526	15.277	1	17	5016.0	73.2	66.1	4.422	0.022	0.020	0.831	0.022	0.017	8.44	0.63	1370.6	73.8	-999	1	1	-999	0
7799554	12.984	0	17	5817.2	111.7	107.4	4.098	0.046	0.045	1.086	0.109	0.081	15.07	0.91	73.5	5.3	-999	1	0	-999	0
7799652	15.615	1	17	4296.4	79.4	82.8	4.687	0.016	0.018	0.601	0.017	0.019	27.80	3.39	438.1	20.1	-999	1	0	-999	0
7799701	13.637	1	17	6529.4	139.4	130.0	3.714	0.056	0.044	1.493	0.184	0.091	6.78	0.66	77.1	9.6	-999	1	0	-1	0
7799758	15.616	1	17	4904.1	78.2	81.8	4.458	0.028	0.028	0.814	0.022	0.021	16.14	2.12	213.0	19.2	-999	1	1	-999	0
7799843	13.035	0	17	4909.4	80.1	73.7	4.514	0.032	0.024	0.805	0.045	0.033	28.78	3.26	1573.6	39.6	-999	1	0	-999	0
7799847	15.29	1	3	4921.4	88.9	84.2	3.423	0.125	0.135	1.153	0.204	0.211	8.54	0.79	170.2	21.0	-999	2	0	-999	0
7800045	11.979	0	17	6432.0	181.0	227.0	4.073	0.299	0.161	1.102	0.174	0.157	2.17	0.15	498.1	47.8	1	2	-999	-999	1
7800087	14.454	1	17	3835.2	77.6	74.7	4.681	0.012	0.013	0.549	0.012	0.012	0.49	0.04	20452.6	3767.7	1	1	0	-999	0
7800089	16.032	2	17	4755.7	84.2	79.2	4.566	0.030	0.028	0.755	0.038	0.034	20.49	1.90	3590.1	119.5	-999	1	0	-999	0
7800137	13.076	0	17	5518.3	86.5	89.1	4.509	0.019	0.030	0.948	0.036	0.048	20.75	1.76	2413.5	70.3	-999	1	0	-999	0
7800164	13.977	1	17	5719.3	118.0	111.4	3.715	0.030	0.033	1.361	0.061	0.071	26.63	3.46	442.7	14.5	-999	1	0	-999	0
7800168	12.117	0	17	5952.9	109.2	100.9	4.133	0.024	0.033	1.259	0.047	0.082	23.54	3.25	51.8	2.9	-999	1	0	-999	0
7800362	14.081	1	17	5338.7	93.3	91.0	4.574	0.019	0.032	0.824	0.031	0.049	26.30	3.36	753.0	22.5	-999	1	0	-999	0
7800750	13.402	0	17	5029.3	70.5	59.6	4.416	0.025	0.019	0.846	0.030	0.018	39.59	6.85	692.3	16.2	-999	1	0	-999	0
7800756	13.334	0	17	6283.8	114.9	118.5	4.334	0.023	0.036	1.220	0.048	0.063	9.67	0.87	63.8	6.8	-999	1	0	-999	0
7800771	15.382	1	17	4642.5	84.6	77.3	4.621	0.020	0.024	0.699	0.029	0.031	29.78	0.96	739.3	35.4	-999	1	0	-999	0
7800845	13.954	1	17	4513.1	75.9	71.4	4.615	0.020	0.020	0.685	0.027	0.024	41.55	2.18	1138.4	40.8	-999	1	0	-999	0
7800945	13.883	2	17	6510.2	126.2	135.6	4.092	0.041	0.041	1.377	0.068	0.058	23.67	1.79	774.0	23.9	-999	1	0	-999	0
7800958	13.418	0	17	5539.8	102.9	91.4	4.451	0.043	0.035	0.795	0.057	0.045	25.75	1.44	265.5	9.7	-999	1	0	-999	0
7800996	13.833	1	17	5781.1	111.5	109.4	4.214	0.032	0.035	1.195	0.046	0.069	19.12	3.24	125.5	7.5	-999	1	0	-999	0
7801144	13.191	0	17	6320.4	122.0	109.0	3.880	0.029	0.034	1.539	0.068	0.100	6.21	0.50	939.5	53.1	-999	1	0	-999	0
7801296	14.082	1	17	4885.3	85.3	76.9	4.565	0.027	0.028	0.773	0.038	0.041	50.45	6.79	481.0	11.4	-999	1	0	-999	0
7801339	15.521	1	17	4452.8	78.2	72.5	4.614	0.021	0.020	0.686	0.026	0.024	31.06	2.32	3970.0	99.4	-999	1	0	-999	0
7801387	12.54	0	17	5832.1	91.3	87.4	4.495	0.013	0.021	1.003	0.026	0.037	14.29	1.22	2837.1	102.0	-999	1	0	-999	0
7801431	16.859	17	17	3290.5	62.6	69.7	5.054	0.010	0.010	0.166	0.005	0.005	0.56	0.04	1604.6	463.2	-999	1	0	-999	0
7801532	13.574	0	17	5886.7	109.6	96.4	4.063	0.022	0.034	1.342	0.042	0.077	19.13	1.47	122.6	7.0	-999	1	0	-999	0
7801559	13.812	1	17	6140.5	123.5	119.3	3.745	0.034	0.034	1.233	0.052	0.058	2.79	0.20	327.2	35.0	-999	1	0	-999	0
7801593	12.563	0	17	6649.8	145.0	137.1	4.191	0.032	0.028	1.321	0.060	0.046	1.95	0.20	162.4	21.4	-999	1	0	-999	0
7801596	15.443	1	17	4396.6	88.0	84.1	4.591	0.028	0.024	0.707	0.030	0.030	14.69	1.08	2234.5	86.0	-999	1	-999	-999	0
7801695	13.409	0	17	5372.1	88.6	79.0	4.362	0.027	0.019	0.816	0.038	0.027	21.81	3.99	205.6	8.5	-999	1	0	-999	0
7801731	13.86	1	17	5976.8	105.4	101.6	4.425	0.026	0.038	1.039	0.049	0.069	20.61	2.65	273.8	11.5	-999	1	0	-999	0
7801748	15.167	1	17	4830.0	86.6	77.5	4.576	0.025	0.028	0.759	0.036	0.039	42.13	6.76	825.7	21.9	-999	1	0	-999	0
7801848	9.368	0	17	5734.0	144.0	158.0	4.538	0.038	0.152	0.982	0.093	0.114	15.75	1.56	678.9	22.6	-999	2	-999	-999	1
7801869	15.355	1	17	4263.5	78.4	60.3	4.611	0.025	0.025	0.671	0.030	0.025	20.77	1.54	206.3	14.8	-999	1	0	-999	0
7802092	15.137	1	17	5649.3	100.1	96.3	4.491	0.030	0.043	0.931	0.048	0.060	27.80	3.63	946.5	29.7	-999	1	0	-999	0
7802208	13.792	1	17	6521.5	145.7	131.2	4.188	0.033	0.035	1.282	0.054	0.048	5.47	0.69	452.4	31.8	-999	1	0	-999	0
7802227	14.4	1	17	5109.2	95.7	88.9	4.560	0.026	0.034	0.807	0.037	0.051	27.99	2.81	1069.5	30.2	-999	1	0	-999	0
7802298	13.602	0	17	4774.0	77.5	71.7	4.557	0.028	0.021	0.754	0.038	0.030	23.38	1.90	3413.9	93.4	-999	1	0	-999	0
7802364	13.449	0	17	5748.5	109.5	106.5	4.366	0.041	0.042	0.984	0.072	0.069	17.96	1.66	122.6	7.0	-999	1	0	-999	0
7802461	15.407	1	17	4623.4	77.9	69.4	4.543	0.024	0.017	0.755	0.027	0.021	25.76	2.35	668.3	25.3	-999	1	1	-999	0
7802584	15.379	1	17	5007.0	86.5	79.2	4.505	0.037	0.029	0.804	0.046	0.036	25.05	2.07	2154.8	63.4	-999	1	0	-999	0
7802719	14.374	1	17	4468.3	72.9	68.3	4.587	0.023	0.017	0.716	0.029	0.024	30.63	4.21	420.2	14.5	-999	1	-999	0	0
7802727	14.072	1	17	5909.4	108.6	109.5	4.016	0.044	0.048	1.222	0.110	0.085	20.64	1.47	185.1	9.4	-999	1	0	-999	0
7802777	15.192	1	17	5174.7	97.3	91.3	4.561	0.026	0.037	0.813	0.040	0.052	25.93	2.18	1059.3	33.9	-999	1	0	-999	0
7802933	14.457	1	17	3897.1	77.8	77.8	4.653	0.013	0.014	0.579	0.013	0.013	35.92	2.78	2568.6	58.7	-999	1	0	-999	0
7802956	14.544	1	17	5413.4	98.7	94.9	4.543	0.024	0.038	0.866	0.037	0.056	36.13	3.97	554.0	15.9	-999	1	0	-999	0
7803053	13.173	0	17	6577.5	143.1	128.3	4.196	0.031	0.030	1.337	0.065	0.049	4.82	0.31	42.4	8.0	-999	1	0	-999	0
7803073	16.704	14	17	5672.0	186.0	186.0	4.450	0.098	0.182	0.889	0.114	0.085	17.72	1.42	14192.9	460.0	-999	2	-999	-999	1
7803317	15.622	2	3	5726.2	112.5	107.7	4.317	0.125	0.146	0.980	0.083	0.076	2.08	0.15	5700.7	540.5	1	1	-999	-999	0
7803414	13.705	1	17	5728.3	112.2	110.7	4.060	0.118	0.126	1.087	0.108	0.093	11.59	0.77	219.4	12.9	-999	1	-999	-999	0
7803582	14.829	1	17	5079.7	84.1	81.5	4.578	0.027	0.032	0.758	0.037	0.042	25.05	2.31	798.1	26.2	-999	1	0	-999	0
7803596	14.885	1	17	5087.8	91.3	84.7	4.541	0.031	0.035	0.812	0.043	0.050	9.43	0.67	6808.3	293.3	-999	1	0	-999	0
7803692	15.825	4	17	3981.0	72.1	78.7	4.677	0.015	0.014	0.562	0.014	0.014	13.90	2.91	1553.8	68.9	-999	1	0	-999	0
7803783	15.751	1	17	4308.7	79.3	76.6	4.650	0.018	0.021	0.641	0.023	0.021	21.36	1.58	4110.5	125.6	-999	1	0	-999	0
7803787	13.816	1	17	4594.6	75.0	70.1	4.604	0.021	0.021	0.706	0.030	0.027	25.07	3.31	140.4	6.9	-999	1	0	-999	0
7804024	15.991	1	17	4002.2	78.1	78.2	4.653	0.015	0.015	0.586	0.014	0.014	33.29	2.41	2672.3	70.7	-999	1	0	-999	0
7805901	15.2	1	17	4932.8	87.8	81.5	4.588	0.023	0.030	0.761	0.036	0.042	20.63	1.70	3137.8	96.5	-999	1	0	-999	0
7806013	13.418	1	17	6132.9	121.8	120.3	4.169	0.041	0.036	1.190	0.064	0.082	12.65	1.80	323.0	15.5	-999	1	0	-999	0
7806026	14.747	1	17	4830.0	84.3	79.1	4.613	0.019	0.025	0.725	0.029	0.036	26.85	3.74	676.4	22.1	-999	1	0	-999	0
7807740	15.062	1	17	4952.2	88.9	84.7	4.601	0.020	0.028	0.748	0.032	0.041	29.18	2.00	656.5	28.0	-999	1	0	-999	0
7807785	12.577	0	17	6064.0	212.0	212.0	4.114	0.319	0.147	0.974	0.153	0.125	16.28	1.40	434.3	16.0	-999	2	-999	-999	1
7807840	17.171	17	17	3561.6	76.0	76.3	4.777	0.012	0.012	0.429	0.013	0.013	16.99	2.19	1524.5	1524.5	-999	1	0	-999	0
7807888	15.293	1	17	3937.8	69.2	74.7	4.704	0.013	0.013	0.534	0.012	0.013	25.58	2.53	768.7	27.3	-999	1	0	-999	0
7807924	13.676	1	17	6371.6	115.8	117.6	4.321	0.029	0.033	1.209	0.053	0.068	9.23	0.62	14.3	5.7	-999	1	0	-999	0
7807971	16.481	4	7	4080.5	72.2	80.2	4.628	0.020	0.018	0.612	0.015	0.016	17.84	1.66	1061.7	58.2	-999	1	0	-999	0
7808028	16.45	4	4	4066.1	70.3	77.5	4.649	0.020	0.018	0.593	0.016	0.017	33.06	3.21	83.1	44.1	-999	1	0	-999	0
7808035	11.55	0	17	6030.8	107.1	105.6	4.043	0.030	0.049	1.288	0.059	0.118	13.11	2.24	120.9	5.8	-999	1	0	-999	0
7808078	12.846	0	17	5895.5	117.7	108.3	3.549	0.029	0.029	1.438	0.056	0.060	14.47	1.23	1795.7	63.1	-999	1	0	-999	0
7808087	15.495	1	17	4374.2	78.4	71.5	4.633	0.018	0.020	0.666	0.023	0.023	27.04	2.18	1176.9	37.7	-999	1	0	-999	0
7808146	14.684	1	17	5321.2	91.1	87.0	4.562	0.022	0.035	0.834	0.035	0.053	15.53	1.30	3660.0	125.6	-999	1	0	-999	0
7808156	15.783	1	17	5184.0	88.9	84.7	4.585	0.024	0.034	0.785	0.040	0.048	22.71	2.16	798.6	33.3	-999	1	0	-999	0
7808214	15.492	1	17	4197.5	66.6	48.3	4.629	0.030	0.029	0.637	0.023	0.019	12.10	0.87	1196.6	57.1	-999	1	0	-999	0
7808399	15.483	1	17	5489.4	106.4	98.2	4.341	0.053	0.049	0.900	0.067	0.059	30.63	2.46	1381.5	40.1	-999	1	0	-999	0
7808422	15.25	1	17	5793.6	110.9	106.5	4.320	0.052	0.052	1.000	0.075	0.075	20.84	3.32	218.4	14.5	-999	1	0	-999	0
7808437	15.903	4	17	5049.8	76.6	72.6	4.405	0.033	0.033	0.838	0.024	0.021	11.13	0.74	253.4	28.3	-999	1	1	-999	0
7808456	14.108	1	17	6152.2	112.4	108.9	4.361	0.031	0.040	1.119	0.058	0.074	9.29	0.89	833.5	41.3	-999	1	0	-999	0
7808484	15.932	2	17	4789.1	82.9	78.5	4.554	0.032	0.028	0.765	0.038	0.033	17.96	1.32	4756.5	158.4	-999	1	0	-999	0
7808507	14.373	1	17	5489.0	99.7	100.5	4.452	0.039	0.046	0.903	0.064	0.066	20.63	1.72	2217.8	67.4	-999	1	0	-999	0
7808605	15.719	1	17	5123.4	90.9	81.9	4.493	0.043	0.038	0.823	0.051	0.043	24.54	1.97	2316.1	70.6	-999	1	0	-999	0
7808672	15.992	4	17	3827.7	81.0	71.8	4.697	0.013	0.013	0.534	0.014	0.014	39.58	3.38	1055.3	32.0	-999	1	0	-999	0
7808752	15.719	2	17	5796.3	115.2	109.8	4.041	0.077	0.074	1.102	0.108	0.083	16.38	1.28	97.9	16.4	-999	1	0	-999	0
7808918	15.434	1	17	5629.9	99.5	92.5	4.542	0.023	0.032	0.885	0.040	0.047	22.43	3.51	169.2	13.8	-999	1	0	-999	0
7808946	14.228	1	17	5164.7	84.8	80.7	4.567	0.015	0.026	0.864	0.027	0.035	19.93	1.55	1717.6	53.8	-999	1	0	-999	0
7809022	13.713	1	17	5151.5	60.1	54.6	4.320	0.016	0.015	0.865	0.018	0.013	8.98	0.68	3240.7	143.6	-999	1	1	-999	0
7809035	15.701	1	17	4432.4	78.6	74.5	4.628	0.019	0.021	0.675	0.026	0.025	10.83	0.73	3440.7	149.8	-999	1	0	-999	0
7809049	15.094	4	17	4757.9	82.1	74.5	4.575	0.026	0.025	0.752	0.036	0.035	40.98	4.44	556.9	16.5	-999	1	0	-1	0
7809108	14.185	1	17	4173.5	46.1	72.2	4.605	0.032	0.019	0.641	0.018	0.015	20.67	1.82	329.1	13.7	-999	1	0	-999	0
7809111	15.168	4	17	5037.3	89.8	85.0	4.569	0.025	0.033	0.789	0.038	0.047	8.56	0.61	5678.1	260.7	-999	1	0	-999	0
7809114	15.203	1	17	5420.6	96.7	94.1	4.483	0.041	0.049	0.885	0.056	0.062	51.51	2.71	613.2	16.1	-999	1	0	-999	0
7809123	15.36	1	17	4447.0	100.4	96.8	4.611	0.034	0.036	0.690	0.042	0.043	41.56	5.89	805.1	22.4	-999	1	-999	-999	0
7809184	14.88	1	17	5253.7	90.0	86.8	4.586	0.020	0.032	0.795	0.033	0.047	27.60	3.47	838.6	26.2	-999	1	0	-999	0
7809207	14.08	1	17	5271.4	91.2	88.0	4.570	0.021	0.034	0.820	0.033	0.051	21.48	1.75	2478.0	72.5	-999	1	0	-999	0
7809312	16.529	7	7	3975.2	80.7	79.3	4.650	0.016	0.016	0.586	0.015	0.016	20.92	1.85	869.3	88.2	-999	1	0	-999	0
7809633	13.998	2	15	6189.4	116.8	114.3	4.234	0.036	0.041	1.094	0.067	0.074	16.67	2.47	46.3	6.4	-999	1	0	-999	0
7809715	16.596	7	7	3871.1	78.4	77.6	4.697	0.014	0.015	0.536	0.015	0.015	18.09	1.47	3255.6	215.7	-999	1	0	-999	0
7809727	15.886	2	17	4965.9	90.4	84.3	4.564	0.031	0.037	0.781	0.042	0.044	25.40	2.03	1065.2	39.1	-999	1	0	-999	0
7809838	17.521	17	17	3273.9	79.3	75.5	4.921	0.011	0.010	0.260	0.009	0.009	1.90	0.13	1240.8	305.8	-999	1	0	-999	0
7810089	12.833	1	17	6546.3	137.3	140.8	4.247	0.030	0.032	1.288	0.058	0.053	3.87	0.25	23.9	6.8	-999	1	0	-999	0
7810120	15.365	1	17	4980.8	85.6	78.4	4.525	0.036	0.031	0.798	0.045	0.039	21.96	1.66	4815.4	140.3	-999	1	0	-999	0
7810221	13.115	0	17	6012.7	113.3	113.7	4.201	0.029	0.034	1.241	0.047	0.069	18.20	1.32	115.2	6.2	-999	1	0	-999	0
7810260	15.682	1	17	5657.2	113.4	109.8	3.990	0.074	0.065	1.068	0.082	0.078	19.23	1.50	2873.0	95.7	-999	1	0	-999	0
7810334	15.261	1	17	4754.8	75.3	73.8	4.499	0.023	0.020	0.787	0.021	0.019	36.17	4.30	851.5	24.5	-999	1	1	-999	0
7810415	14.256	1	17	5716.6	111.3	109.6	4.086	0.072	0.074	1.045	0.093	0.079	9.88	0.65	288.9	18.5	-999	1	0	-999	0
7810483	13.377	0	17	6165.2	128.6	119.0	4.236	0.065	0.065	1.235	0.066	0.073	32.40	4.05	337.5	9.9	-999	1	-999	1	0
7810551	14.823	1	17	4204.4	75.9	48.3	4.639	0.027	0.032	0.634	0.023	0.020	32.60	1.49	965.4	26.7	-999	1	0	-999	0
7810556	12.624	0	17	6095.0	116.3	118.1	4.248	0.037	0.038	1.143	0.068	0.074	5.05	0.56	97.9	9.7	-999	1	0	-999	0
7810613	13.481	0	17	5993.2	108.2	104.9	4.419	0.044	0.058	1.058	0.062	0.061	18.32	2.09	55.1	4.9	-999	1	-999	-999	0
7810653	15.929	1	17	3941.2	85.4	84.7	4.662	0.022	0.022	0.573	0.022	0.023	35.19	2.22	1252.7	37.7	-999	1	-999	-999	0
7810740	15.572	2	17	5300.9	100.5	90.1	4.440	0.050	0.044	0.856	0.061	0.049	35.43	4.68	483.8	20.2	-999	1	0	-999	0
7810773	15.487	1	17	5159.3	97.3	91.0	4.510	0.048	0.053	0.825	0.050	0.048	19.79	1.52	2512.1	82.4	-999	1	0	-999	0
7810785	13.551	1	17	5551.8	83.5	82.5	4.472	0.021	0.031	1.018	0.039	0.055	16.46	1.10	137.5	7.9	-999	1	0	-999	0
7810798	15.933	4	17	4927.2	84.4	80.2	4.475	0.030	0.025	0.806	0.029	0.024	0.41	0.03	12096.7	2518.4	1	1	1	-999	0
7810945	14.868	1	17	4930.5	91.0	84.2	4.590	0.022	0.028	0.760	0.033	0.042	16.54	1.29	859.1	34.4	-999	1	0	-999	0
7811017	13.557	0	17	5845.2	96.5	92.7	4.459	0.022	0.033	1.008	0.041	0.056	17.00	2.34	206.0	9.9	-999	1	0	-999	0
7811057	13.255	0	17	4935.9	68.7	69.9	4.545	0.024	0.032	0.861	0.036	0.044	30.63	2.69	1473.9	36.3	-999	1	0	-1	0
7811112	13.345	0	17	6647.5	137.7	136.7	4.192	0.031	0.029	1.331	0.063	0.048	6.21	0.57	162.2	13.6	-999	1	0	-999	0
7811253	12.257	0	17	5743.2	142.6	99.0	4.255	0.031	0.032	1.166	0.055	0.062	34.17	2.77	88.8	3.3	-999	1	0	-999	0
7811310	15.392	1	17	4847.2	84.3	81.8	4.637	0.017	0.023	0.693	0.026	0.032	26.48	2.46	944.5	31.7	-999	1	0	-999	0
7811397	15.917	1	17	5110.3	90.6	84.5	4.532	0.037	0.041	0.812	0.045	0.046	21.81	1.71	2439.6	80.2	-999	1	0	1	0
7811438	15.908	1	17	3715.2	78.1	71.6	4.753	0.011	0.011	0.468	0.012	0.012	34.22	2.67	1165.9	36.1	-999	1	0	-999	0
7811497	13.01	0	17	4964.3	80.3	72.8	4.560	0.025	0.031	0.804	0.037	0.045	24.03	1.85	3514.2	93.9	-999	1	0	-999	0
7811688	13.809	1	17	5369.5	84.6	88.4	4.472	0.031	0.038	0.955	0.051	0.059	26.67	2.34	1260.2	34.4	-999	1	0	-999	0
7811740	11.746	0	17	5912.2	118.3	111.8	4.301	0.040	0.039	0.876	0.063	0.054	18.42	2.28	33.6	2.4	-999	1	0	-999	0
7811776	13.388	0	17	6342.9	121.0	126.7	4.224	0.032	0.034	1.247	0.054	0.063	8.01	0.59	44.2	6.8	-999	1	0	-999	0
7812051	14.053	15	15	4943.5	89.6	83.1	4.581	0.022	0.029	0.771	0.034	0.044	6.01	0.43	7605.3	404.1	-999	1	0	-999	0
7812096	12.842	0	17	6122.8	128.4	114.6	4.287	0.037	0.039	1.242	0.059	0.064	28.74	2.78	589.6	16.0	-999	1	0	-999	0
7812193	15.188	4	17	5226.5	74.3	68.0	4.213	0.033	0.033	0.883	0.024	0.020	23.22	1.96	1173.5	38.8	-999	1	1	-999	0
7812283	15.707	1	17	5183.9	93.4	87.2	4.602	0.023	0.031	0.762	0.039	0.045	16.08	1.27	4873.6	168.7	-999	1	0	-999	0
7812305	15.628	1	17	5608.8	95.7	91.3	4.532	0.026	0.037	0.893	0.043	0.051	19.91	2.51	301.9	19.9	-999	1	0	-999	0
7812368	15.639	1	17	3828.6	81.2	78.9	4.712	0.013	0.013	0.518	0.015	0.014	43.62	3.19	1884.5	44.1	-999	1	0	-999	0
7812369	15.661	1	17	4421.9	79.4	74.3	4.627	0.019	0.021	0.676	0.025	0.024	33.97	1.45	270.9	20.9	-999	1	0	-999	0
7812449	15.578	1	17	5293.2	94.7	89.7	4.573	0.023	0.035	0.815	0.039	0.050	30.80	1.90	1282.6	38.3	-999	1	0	-999	0
7812494	14.368	1	17	4562.7	60.9	67.0	4.534	0.018	0.017	0.757	0.019	0.018	33.78	2.84	460.3	14.0	-999	1	-999	-999	0
7812517	15.901	1	17	4209.7	71.9	50.1	4.623	0.028	0.028	0.645	0.027	0.020	17.24	1.44	407.6	27.4	-999	1	0	-999	0
7812536	14.755	1	17	5200.7	92.6	81.4	4.449	0.041	0.031	0.837	0.054	0.040	20.25	2.18	75.2	8.4	-999	1	0	-999	0
7812583	14.489	1	17	5848.6	106.9	104.5	4.402	0.038	0.046	1.009	0.065	0.075	18.34	2.64	495.9	20.4	-999	1	0	-999	0
7812797	15.677	1	17	4191.6	68.3	49.0	4.635	0.030	0.030	0.631	0.021	0.019	27.23	2.20	2116.2	61.8	-999	1	0	-999	0
7812890	15.227	1	17	5423.6	102.8	90.7	4.353	0.050	0.043	0.883	0.064	0.051	22.74	3.23	428.1	19.4	-999	1	0	-999	0
7812892	13.664	1	17	6587.9	141.8	140.4	4.099	0.031	0.033	1.257	0.048	0.062	6.17	0.68	32.3	7.9	-999	1	0	-999	0
7812893	15.86	1	17	4171.2	101.9	112.1	4.639	0.050	0.040	0.619	0.049	0.055	23.05	1.68	2621.8	82.3	-999	1	-999	1	0
7812937	12.299	0	17	6380.9	143.1	122.1	3.813	0.053	0.034	1.301	0.157	0.054	14.19	0.96	6.4	2.3	-999	1	0	-999	0
7812977	13.797	1	17	5887.6	103.1	101.4	4.151	0.034	0.041	1.163	0.066	0.090	17.09	2.39	542.0	20.8	-999	1	0	-999	0
7813081	12.744	0	17	6261.4	139.0	125.9	4.247	0.039	0.030	1.238	0.064	0.064	15.73	1.37	57.0	4.3	-999	1	0	-999	0
7813203	15.99	1	17	4793.0	88.7	81.2	4.584	0.026	0.030	0.748	0.037	0.038	31.06	1.76	594.1	36.1	-999	1	0	-999	0
7813363	15.668	2	17	5763.1	116.4	111.6	3.974	0.079	0.069	1.123	0.095	0.083	0.38	0.02	2747.3	657.2	1	1	0	-999	0
7813370	14.93	1	17	5456.0	108.1	97.0	4.340	0.062	0.057	0.892	0.066	0.055	24.33	2.25	888.3	20.3	-999	1	0	-999	0
7813374	14.509	1	17	5925.0	104.7	101.1	4.496	0.018	0.029	0.969	0.035	0.051	15.09	1.32	1760.4	64.2	-999	1	0	-999	0
7813433	14.668	1	17	5311.5	102.6	95.2	4.492	0.039	0.042	0.861	0.056	0.058	27.57	2.93	1007.0	29.6	-999	1	0	-999	0
7813548	12.859	1	17	6249.1	135.4	111.2	4.221	0.033	0.038	1.146	0.062	0.074	4.84	0.44	3616.3	214.9	-999	1	0	-999	0
7813656	15.687	1	17	4578.2	78.9	73.4	4.567	0.026	0.019	0.739	0.031	0.025	34.70	3.09	1643.4	44.6	-999	1	0	-999	0
7813669	14.661	1	17	5156.3	92.9	86.4	4.543	0.030	0.037	0.822	0.043	0.052	28.78	1.53	441.0	15.5	-999	1	0	-999	0
7815675	14.132	1	17	5422.6	84.1	80.8	4.528	0.014	0.021	0.959	0.028	0.036	24.68	3.15	2390.3	97.7	-999	1	0	-999	0
7815706	11.199	0	17	5805.0	107.2	106.3	4.100	0.048	0.040	1.045	0.102	0.070	21.51	2.20	225.7	10.2	-999	1	0	-999	0
7815805	13.518	1	17	4606.0	163.0	163.0	4.573	0.060	0.024	0.713	0.067	0.056	32.60	2.83	897.4	22.6	-999	2	-999	-999	1
7815824	14.873	1	17	5185.6	73.6	66.4	4.329	0.024	0.022	0.863	0.025	0.019	8.68	0.72	3473.4	204.9	-999	1	1	-999	0
7815853	15.23	1	17	5665.0	117.6	114.6	4.055	0.061	0.054	1.034	0.083	0.074	22.42	2.69	503.1	21.6	-999	1	0	-999	0
7815884	15.68	2	17	4757.7	83.3	78.5	4.547	0.030	0.024	0.765	0.037	0.030	28.98	5.83	1394.7	42.8	-999	1	0	-999	0
7815890	15.814	1	17	4449.0	77.0	70.9	4.591	0.024	0.019	0.712	0.029	0.024	32.61	4.89	962.3	32.6	-999	1	0	-999	0
7815937	11.615	0	17	6312.1	119.2	135.2	4.162	0.029	0.027	1.325	0.053	0.054	11.72	1.47	191.3	8.8	-999	1	0	-999	0
7815970	13.818	1	17	5969.6	107.5	105.2	4.403	0.031	0.041	1.046	0.058	0.073	17.10	2.01	401.9	16.5	-999	1	0	-999	0
7816137	15.022	1	17	4845.8	12.6	15.3	4.441	0.007	0.008	0.822	0.007	0.006	18.21	1.66	555.8	24.4	-999	1	1	-999	0
7816142	14.287	1	17	5685.5	91.6	93.1	4.530	0.019	0.028	0.908	0.032	0.043	17.35	1.46	2154.2	71.2	-999	1	0	-999	0
7816203	15.726	2	17	5090.7	110.8	100.6	3.953	0.062	0.062	0.893	0.058	0.046	1.59	0.11	4488.2	498.6	1	1	0	-999	0
7816246	15.361	1	17	5849.7	110.6	106.0	4.415	0.051	0.064	1.001	0.064	0.071	6.17	0.47	2532.7	147.0	-999	1	0	-999	0
7816331	15.354	1	17	3945.0	77.4	75.8	4.671	0.014	0.013	0.565	0.013	0.013	23.06	2.39	406.9	19.4	-999	1	0	-999	0
7816387	12.749	1	17	5834.2	114.5	104.8	4.251	0.040	0.036	0.816	0.054	0.044	20.21	3.08	173.1	7.1	-999	1	0	-999	0
7816419	13.006	0	17	4161.9	64.7	43.1	4.658	0.032	0.027	0.602	0.016	0.018	40.70	4.85	832.9	18.4	-999	1	0	-999	0
7816465	13.48	0	17	6302.4	115.6	111.1	3.808	0.030	0.049	1.591	0.066	0.164	26.28	1.21	194.0	7.6	-999	1	0	-999	0
7816499	13.409	0	17	5803.3	127.8	101.4	4.071	0.028	0.047	1.259	0.057	0.124	16.07	2.38	193.1	9.6	-999	1	0	-999	0
7816616	15.901	2	3	4668.3	81.5	77.8	4.563	0.028	0.023	0.749	0.034	0.029	26.85	0.87	2084.2	94.9	-999	1	0	-999	0
7816647	14.861	1	17	5121.1	80.1	72.0	4.386	0.030	0.028	0.845	0.026	0.021	31.71	3.40	853.3	24.7	-999	1	1	-999	0
7816662	14.733	1	17	5835.7	116.2	114.2	3.892	0.045	0.040	1.178	0.068	0.067	5.27	0.38	875.4	60.8	-999	1	0	-999	0
7816981	14.239	15	15	5040.8	101.4	89.8	3.527	0.060	0.084	1.266	0.145	0.202	26.49	2.56	462.1	31.3	-999	1	0	-999	0
7816999	12.924	0	17	5118.4	82.4	76.0	4.549	0.019	0.029	0.888	0.031	0.043	8.62	0.62	4558.4	202.2	-999	1	0	-999	0
7817016	15.895	1	17	4937.1	89.3	85.4	4.625	0.020	0.026	0.713	0.032	0.036	25.05	3.99	667.3	29.3	-999	1	0	-999	0
7817056	11.634	0	17	6889.9	150.1	139.4	4.136	0.031	0.029	1.420	0.072	0.061	3.82	0.25	46.4	6.0	1	2	0	-999	0
7817114	12.856	0	17	5571.0	103.8	99.4	4.264	0.040	0.041	0.931	0.069	0.065	35.86	3.52	254.1	7.2	-999	1	0	-999	0
7817211	15.804	1	17	5094.3	121.5	105.9	3.711	0.143	0.146	1.066	0.196	0.157	28.78	2.14	361.1	19.3	-999	1	-999	-999	0
7817242	15.607	4	17	5987.9	107.4	110.8	4.069	0.064	0.075	1.190	0.096	0.099	4.55	0.32	769.5	69.3	-999	1	0	-999	0
7817272	12.637	0	17	6169.4	129.9	120.0	4.016	0.045	0.038	1.056	0.074	0.063	10.85	2.09	64.9	5.4	-999	1	0	-999	0
7817489	15.462	1	17	3653.2	63.9	78.7	4.803	0.010	0.010	0.407	0.010	0.010	37.45	3.94	1402.3	36.6	-999	1	0	-999	0
7817584	13.067	0	17	5877.6	100.7	101.2	4.378	0.032	0.037	1.087	0.059	0.069	13.09	2.09	545.7	22.5	-999	1	0	-999	0
7817711	11.64	0	17	5886.1	116.0	97.4	4.233	0.032	0.035	1.202	0.050	0.071	10.76	1.62	157.9	7.9	-999	1	0	-999	0
7817786	14.539	1	17	4315.8	70.2	64.7	4.625	0.019	0.018	0.669	0.024	0.020	14.60	1.27	681.8	29.3	-999	1	0	-999	0
7817811	13.422	0	17	5565.9	92.2	82.6	4.399	0.033	0.024	0.774	0.046	0.030	33.52	2.94	335.4	9.8	-999	1	0	-999	0
7818069	14.629	1	17	4654.7	76.0	68.0	4.544	0.025	0.017	0.757	0.030	0.022	31.93	2.34	2395.2	58.8	-999	1	0	-999	0
7818419	14.649	1	17	5025.9	86.2	83.2	4.584	0.021	0.030	0.776	0.033	0.046	12.19	0.92	841.1	38.4	-999	1	0	-999	0
7818665	13.98	1	17	6308.4	135.2	134.6	4.171	0.037	0.038	1.263	0.062	0.073	22.55	1.71	152.8	7.9	-999	1	0	-999	0
7818700	12.426	1	17	6467.2	132.9	126.5	4.028	0.181	0.162	1.382	0.167	0.118	3.81	0.36	489.4	36.4	-999	1	-999	-999	0
7818847	14.269	16	17	5969.1	120.3	120.6	3.853	0.202	0.222	1.306	0.250	0.173	19.93	1.73	99.2	7.6	-999	1	-999	-999	0
7818857	13.956	1	17	6122.3	107.4	105.3	4.364	0.025	0.032	1.165	0.049	0.062	11.10	0.81	300.6	16.9	-999	1	0	-999	0
7819106	15.663	2	3	4795.6	89.1	83.4	4.610	0.021	0.027	0.724	0.033	0.036	22.58	1.72	2075.4	91.5	-999	1	0	-999	0
7819144	14.821	1	17	4815.4	84.2	79.3	4.549	0.032	0.027	0.770	0.039	0.033	30.42	3.07	1498.0	40.0	-999	1	0	-999	0
7819268	14.654	1	17	4967.1	92.0	84.4	4.583	0.022	0.029	0.770	0.034	0.044	15.97	1.27	2966.7	101.5	-999	1	0	-999	0
7819272	14.054	6	10	6130.6	110.9	107.0	4.430	0.020	0.031	1.067	0.038	0.060	8.84	0.88	1889.0	93.5	-999	1	0	-999	0
7819302	11.736	0	17	5664.6	106.3	101.6	4.258	0.040	0.040	0.895	0.065	0.059	21.51	1.53	263.7	9.4	-999	1	0	-999	0
7819337	13.47	0	17	5265.7	86.2	73.7	4.279	0.034	0.028	0.901	0.044	0.031	33.97	2.41	178.5	6.3	-999	1	0	-999	0
7819435	15.977	1	17	4200.1	99.4	68.5	4.693	0.021	0.035	0.587	0.016	0.019	14.19	2.47	711.3	41.6	-999	1	0	-999	0
7819643	15.553	1	17	4140.7	52.1	80.0	4.622	0.029	0.019	0.623	0.016	0.016	16.30	1.49	720.0	34.6	-999	1	0	-999	0
7819721	13.982	1	17	5876.1	115.1	110.6	3.970	0.049	0.040	1.123	0.081	0.069	13.60	1.30	129.3	9.4	-999	1	0	-999	0
7819790	15.888	1	17	4597.2	91.8	88.5	4.629	0.036	0.038	0.679	0.048	0.053	25.94	2.37	450.9	23.3	-999	1	-999	-999	0
7819809	14.784	1	17	5667.0	100.6	98.2	4.414	0.044	0.049	0.952	0.068	0.071	6.52	0.47	4228.5	222.9	-999	1	0	-999	0
7819825	13.362	0	17	6351.3	120.7	120.7	4.192	0.031	0.037	1.179	0.057	0.075	4.95	0.67	307.4	23.6	-999	1	0	-999	0
7820006	14.151	1	17	6272.9	149.4	143.4	4.089	0.030	0.035	1.303	0.068	0.080	5.26	0.57	212.2	20.5	-999	1	0	-999	0
7820035	11.546	0	17	6121.9	111.0	107.8	4.385	0.028	0.037	1.081	0.053	0.067	0.41	0.03	669.4	142.8	1	3	0	-999	0
7820089	13.824	1	17	6501.0	129.8	136.5	4.187	0.034	0.035	1.317	0.063	0.057	5.03	0.49	95.7	12.9	-999	1	0	-999	0
7820138	12.878	0	17	5745.8	111.5	105.2	4.285	0.054	0.055	1.074	0.066	0.071	34.38	3.19	201.5	6.2	-999	1	-999	-999	0
7820213	15.361	1	17	5197.9	99.0	91.4	4.530	0.034	0.041	0.832	0.046	0.053	32.84	6.23	772.5	24.5	-999	1	0	-999	0
7820486	15.147	1	17	5209.0	94.9	90.5	4.596	0.020	0.030	0.777	0.033	0.045	19.12	1.46	2667.7	86.2	-999	1	0	-999	0
7820535	15.378	1	17	3423.6	62.4	71.9	4.943	0.008	0.008	0.247	0.007	0.006	97.47	9.20	1465.3	23.3	-999	1	-999	-999	0
7820558	14.59	1	17	5029.1	91.9	87.9	4.592	0.020	0.030	0.767	0.032	0.045	9.90	0.70	5768.9	242.6	-999	1	0	-999	0
7820613	14.03	10	10	5929.3	115.4	107.7	4.209	0.050	0.052	1.091	0.079	0.085	10.56	3.69	74.4	8.7	-999	1	0	-999	0
7820702	14.157	1	17	5285.8	101.7	93.0	4.495	0.039	0.041	0.855	0.055	0.057	21.51	1.75	2152.9	63.6	-999	1	0	-999	0
7820946	14.931	1	17	4271.7	95.0	76.8	4.592	0.026	0.019	0.687	0.029	0.034	32.60	2.98	851.5	27.6	-999	1	0	-999	0
7821003	15.331	4	17	5528.1	106.5	105.2	4.434	0.051	0.056	0.912	0.065	0.067	20.21	2.18	318.5	18.1	-999	1	0	-999	0
7821038	14.158	10	10	6575.2	136.9	130.1	3.989	0.042	0.044	1.467	0.081	0.081	2.10	0.13	145.2	26.5	1	3	0	-999	0
7821089	14.522	1	17	5238.0	158.0	142.0	4.558	0.045	0.084	0.802	0.093	0.070	24.37	1.98	1283.9	38.2	-999	2	-999	-999	1
7821205	12.906	0	17	5772.6	126.3	115.4	3.698	0.034	0.029	1.471	0.059	0.061	24.82	1.54	246.3	8.5	-999	1	0	-999	0
7821229	12.802	0	17	6522.8	129.9	121.8	4.278	0.031	0.033	1.267	0.054	0.053	2.06	0.18	173.6	22.5	1	3	0	-999	0
7821336	15.741	1	17	4522.9	78.2	74.9	4.603	0.023	0.023	0.708	0.031	0.029	27.61	2.39	1597.6	70.0	-999	1	0	-999	0
7821528	15.337	1	17	4815.1	87.8	81.8	4.623	0.019	0.025	0.711	0.030	0.034	9.90	0.75	1739.4	100.8	-999	1	0	-999	0
7821531	15.822	3	17	5277.6	101.1	93.6	4.505	0.044	0.051	0.850	0.052	0.055	28.19	3.69	309.5	25.8	-999	1	0	-999	0
7821690	15.083	1	17	4361.5	70.8	64.0	4.599	0.022	0.016	0.698	0.026	0.021	24.54	3.48	665.4	36.1	-999	1	0	-999	0
7821926	13.881	1	17	6461.5	136.1	133.7	4.292	0.037	0.041	1.201	0.056	0.064	2.54	0.18	2437.6	206.6	1	1	0	-999	0
7821928	15.247	2	16	5900.0	177.0	212.0	4.395	0.124	0.186	0.952	0.143	0.104	30.80	4.74	708.2	33.5	-999	2	-999	-999	1
7822060	15.588	2	16	6135.4	119.3	113.5	4.467	0.031	0.036	1.012	0.053	0.057	8.79	0.76	2220.9	130.0	-999	1	0	-999	0
7822143	14.573	2	16	4710.0	77.9	73.1	4.552	0.028	0.020	0.758	0.036	0.027	36.94	6.91	2003.7	68.1	-999	1	0	-999	0
7822257	15.613	2	16	4368.9	79.0	74.4	4.638	0.018	0.020	0.660	0.023	0.023	11.29	1.01	1898.9	105.5	-999	1	0	-999	0
7822328	14.152	6	10	6713.3	141.1	129.2	3.940	0.036	0.039	1.444	0.072	0.089	2.87	0.39	224.7	31.8	-999	2	0	-999	0
7825728	13.727	1	17	6147.6	118.4	116.8	4.374	0.038	0.042	1.012	0.064	0.068	27.41	4.35	186.3	7.6	-999	1	0	-999	0
7825734	15.232	4	17	5084.0	90.8	87.5	4.594	0.021	0.030	0.767	0.035	0.045	26.29	4.06	295.3	14.8	-999	1	0	-999	0
7825899	15.258	1	17	5043.3	84.2	79.3	4.565	0.022	0.033	0.832	0.035	0.042	24.54	2.09	2369.8	69.0	-999	1	0	0	0
7825970	14.872	1	17	5261.4	93.6	87.9	4.551	0.026	0.039	0.834	0.040	0.054	17.11	1.68	2906.8	104.2	-999	1	0	-999	0
7825975	14.501	1	17	5614.9	95.7	92.4	4.536	0.020	0.031	0.895	0.036	0.049	21.36	2.06	491.1	18.8	-999	1	0	-999	0
7825978	15.806	4	17	4841.6	85.0	79.1	4.556	0.032	0.031	0.770	0.040	0.037	31.06	2.05	2357.7	64.4	-999	1	0	-999	0
7826063	15.52	1	17	5821.2	109.4	107.3	4.223	0.060	0.061	1.037	0.082	0.080	1.76	0.12	5921.0	604.7	1	1	0	-999	0
7826287	13.192	0	17	5888.5	116.1	115.3	3.945	0.056	0.037	1.216	0.144	0.069	12.75	1.15	84.3	6.5	-999	1	0	-999	0
7826323	14.422	1	17	5303.3	103.1	98.3	4.536	0.027	0.038	0.852	0.042	0.058	19.52	1.73	2108.5	66.2	-999	1	0	-999	0
7826620	15.22	1	17	4214.7	102.7	74.8	4.647	0.038	0.035	0.624	0.043	0.038	12.88	1.09	2167.4	87.7	-999	1	-999	0	0
7826659	13.855	1	17	4475.1	73.4	69.3	4.591	0.022	0.016	0.706	0.029	0.022	21.52	1.89	752.1	24.4	-999	1	0	1	0
7826705	12.053	0	17	5292.9	86.3	83.1	4.574	0.020	0.031	0.815	0.030	0.044	10.54	0.80	3113.4	124.8	-999	1	0	-999	0
7827121	13.781	1	17	6428.7	139.0	120.1	4.089	0.030	0.033	1.259	0.052	0.075	3.19	0.25	215.5	25.8	-999	1	0	-999	0
7827151	15.069	1	17	5695.1	110.2	104.9	4.316	0.049	0.049	0.966	0.074	0.071	14.37	1.43	1599.7	63.0	-999	1	0	-999	0
7829740	14.197	1	17	4579.0	73.3	70.1	4.595	0.022	0.021	0.720	0.031	0.029	9.56	0.67	7279.2	307.5	-999	1	0	-999	0
7829827	15.513	4	17	5466.7	101.6	97.8	4.552	0.025	0.036	0.859	0.041	0.052	18.83	1.41	2550.0	85.8	-999	1	0	-999	0
7829836	14.573	1	17	5798.1	111.7	109.7	4.430	0.038	0.044	0.956	0.062	0.066	17.95	1.74	199.3	12.0	-999	1	0	1	0
7829959	13.294	0	17	5097.5	65.2	56.0	4.373	0.017	0.015	0.851	0.020	0.014	25.38	4.31	197.1	7.6	-999	1	0	-999	0
7830019	15.88	1	17	4076.3	72.6	83.9	4.633	0.018	0.016	0.607	0.014	0.014	29.79	2.19	3044.8	82.4	-999	1	0	-999	0
7830057	14.676	1	17	5579.1	110.3	106.4	4.297	0.046	0.047	0.930	0.070	0.066	13.32	1.51	1121.9	46.6	-999	1	0	-999	0
7830210	14.641	1	17	5912.5	109.9	108.9	4.389	0.039	0.047	1.031	0.066	0.076	17.70	2.15	354.2	17.0	-999	1	0	-999	0
7830265	12.043	0	17	5574.3	102.6	99.6	4.192	0.040	0.039	0.994	0.071	0.064	12.34	0.93	3177.7	117.7	-999	1	0	-999	0
7830340	15.294	1	17	5045.5	86.0	79.7	4.462	0.033	0.025	0.816	0.040	0.028	20.63	1.85	2506.3	79.3	-999	1	0	-999	0
7830362	14.769	1	17	5573.4	101.4	96.1	4.521	0.023	0.036	0.904	0.040	0.055	11.85	0.83	3395.1	134.3	-999	1	0	-999	0
7830396	13.875	2	17	6465.5	135.5	128.3	4.018	0.064	0.062	1.379	0.079	0.074	24.66	1.90	356.3	12.6	-999	1	0	-999	0
7830435	15.795	4	17	5591.0	108.9	105.5	4.459	0.048	0.062	0.924	0.060	0.065	12.78	1.99	521.5	34.6	-999	1	0	-999	0
7830518	13.471	0	17	6446.6	133.0	130.6	4.048	0.043	0.045	1.382	0.073	0.070	4.21	0.39	73.2	11.4	-999	1	0	-999	0
7830666	14.417	15	15	5028.9	83.6	77.0	4.467	0.030	0.020	0.813	0.040	0.026	7.82	0.56	4347.8	227.0	-999	1	0	-999	0
7830729	15.634	2	17	5522.7	116.8	111.9	4.181	0.062	0.060	0.932	0.070	0.064	18.22	1.62	1163.5	46.7	-999	1	0	-999	0
7830877	13.996	1	17	5821.3	104.2	99.5	4.454	0.028	0.039	0.987	0.050	0.067	18.47	1.69	746.7	26.5	-999	1	0	-999	0
7830917	15.807	2	17	4740.1	88.8	81.6	4.586	0.026	0.028	0.741	0.036	0.035	39.31	3.67	886.5	27.2	-999	1	0	-999	0
7830984	15.398	1	17	4965.0	86.3	80.7	4.501	0.035	0.027	0.800	0.043	0.031	10.61	0.75	4539.2	191.2	-999	1	0	-999	0
7831073	13.629	1	17	6032.3	109.5	107.1	4.374	0.030	0.038	1.095	0.058	0.068	19.14	2.56	64.9	5.4	-999	1	0	-999	0
7831137	13.933	1	17	5928.4	100.5	99.7	4.419	0.024	0.034	1.075	0.045	0.061	18.59	3.65	191.0	9.8	-999	1	0	-999	0
7831192	12.781	0	17	6399.7	121.2	109.1	3.756	0.032	0.033	1.721	0.070	0.078	4.99	0.51	189.8	15.4	-999	1	0	-999	0
7831394	14.83	1	17	5673.9	115.8	111.9	4.367	0.048	0.049	0.955	0.074	0.072	22.11	4.32	270.7	13.6	-999	1	0	-999	0
7831408	15.72	2	17	4675.7	82.3	77.0	4.588	0.025	0.026	0.734	0.034	0.033	21.81	1.62	2110.6	69.3	-999	1	0	-999	0
7831530	12.329	0	17	5192.9	86.6	84.2	4.560	0.025	0.034	0.809	0.037	0.049	28.99	5.78	330.4	9.4	-999	1	0	-999	0
7831915	14.101	10	10	5845.8	125.5	116.7	3.937	0.052	0.040	1.181	0.107	0.076	18.70	2.21	184.8	9.9	-999	1	0	-999	0
7831940	12.952	0	17	6229.6	114.8	109.1	3.848	0.029	0.032	1.610	0.061	0.081	8.82	2.26	70.2	6.7	-999	1	0	-999	0
7832029	11.822	0	17	5838.6	101.0	100.8	4.389	0.035	0.039	1.037	0.065	0.070	14.67	2.28	643.4	23.1	-999	1	0	-999	0
7832171	12.765	1	17	6402.8	129.8	118.4	4.295	0.025	0.033	1.281	0.048	0.062	9.97	0.70	51.4	5.2	-999	1	0	-999	0
7832257	15.876	2	17	5583.3	114.5	112.3	4.417	0.058	0.065	0.926	0.067	0.068	28.39	4.75	479.3	25.2	-999	1	0	-999	0
7832266	15.274	1	17	5426.6	99.2	97.0	4.551	0.024	0.037	0.857	0.038	0.053	11.29	0.79	2359.4	101.4	-999	1	0	-999	0
7832336	14.954	1	17	4905.9	92.5	88.5	4.599	0.021	0.028	0.747	0.032	0.040	26.48	2.96	1595.7	45.8	-999	1	0	-999	0
7832356	15.014	4	17	5802.3	118.0	116.8	4.126	0.050	0.055	1.068	0.102	0.083	14.77	1.22	2760.1	100.4	-999	1	0	0	0
7832626	15.455	1	17	5394.6	97.2	94.3	4.555	0.024	0.037	0.849	0.039	0.053	17.00	1.43	1975.2	72.0	-999	1	0	-999	0
7832670	14.823	4	17	5737.5	128.2	123.2	4.333	0.043	0.044	0.978	0.079	0.076	18.22	2.28	441.5	20.1	-999	1	0	-999	0
7832745	15.175	1	17	5593.7	102.9	98.9	4.513	0.027	0.038	0.910	0.044	0.056	16.53	1.31	3528.6	120.0	-999	1	0	-999	0
7832750	15.109	1	17	6168.0	173.0	217.0	4.410	0.120	0.180	0.900	0.116	0.084	3.72	0.27	2836.0	206.0	1	2	-999	-999	1
7832765	15.745	1	17	5659.4	122.9	116.9	4.222	0.065	0.065	0.971	0.078	0.073	7.30	0.51	6374.5	322.1	-999	1	0	-999	0
7832784	15.742	2	17	5170.0	102.8	97.1	4.575	0.026	0.036	0.796	0.042	0.050	15.86	1.25	4389.1	154.7	-999	1	0	-999	0
7833151	14.87	1	17	6104.8	122.5	121.5	4.269	0.045	0.050	1.136	0.072	0.081	22.11	2.39	232.4	12.7	-999	1	0	-999	0
7833157	14.369	1	17	5063.5	94.8	87.7	4.572	0.023	0.032	0.792	0.036	0.048	22.11	2.10	260.2	11.8	-999	1	0	-999	0
7833305	13.019	0	17	5342.0	116.9	110.2	3.894	0.088	0.085	0.887	0.081	0.066	26.47	5.22	198.0	7.1	-999	1	-999	1	0
7833371	15.123	1	17	4774.7	85.1	75.7	4.517	0.026	0.017	0.778	0.031	0.021	44.23	8.16	1263.3	29.6	-999	1	1	-999	0
7833374	13.476	0	17	5788.3	116.4	112.8	4.355	0.044	0.044	0.991	0.073	0.070	21.07	2.47	479.5	16.4	-999	1	0	-999	0
7833489	16.279	5	5	4700.6	92.6	86.4	4.575	0.029	0.029	0.744	0.037	0.034	30.00	2.93	1076.9	88.7	-999	1	0	-999	0
7833580	14.433	1	17	5840.7	229.5	134.5	4.219	0.042	0.047	1.057	0.103	0.092	3.75	0.27	1709.1	124.9	1	1	0	-999	0
7833587	11.393	0	17	6404.3	137.4	123.4	4.040	0.030	0.031	1.377	0.066	0.061	10.79	0.84	74.8	4.5	-999	1	0	-999	0
7833588	14.354	1	17	5366.0	99.0	96.1	4.530	0.040	0.057	0.854	0.053	0.059	8.56	0.62	3895.9	178.0	-999	1	-999	-999	0
7833622	14.173	1	17	5266.5	94.1	87.8	4.524	0.032	0.039	0.848	0.047	0.057	11.61	0.82	5322.3	205.6	-999	1	0	-999	0
7833634	13.923	1	17	5787.1	96.8	91.7	4.429	0.022	0.031	1.087	0.042	0.059	7.50	0.56	3713.6	179.8	-999	1	0	-999	0
7833946	13.778	1	17	4783.2	83.2	80.2	4.551	0.028	0.025	0.785	0.040	0.035	49.76	7.89	781.8	16.5	-999	1	0	-999	0
7834011	14.259	1	17	6012.7	138.0	140.9	4.000	0.090	0.100	1.241	0.121	0.120	10.46	0.77	5958.5	242.0	-999	1	-999	-999	0
7834016	15.684	1	17	5479.7	125.5	116.6	4.539	0.030	0.040	0.870	0.048	0.057	17.47	1.31	3960.7	133.7	-999	1	0	-999	0
7834387	13.619	1	17	5834.4	102.9	101.9	4.434	0.031	0.042	0.997	0.057	0.071	8.31	0.59	4401.1	200.5	-999	1	0	-999	0
7834412	15.381	1	17	5041.3	96.7	92.2	4.588	0.023	0.032	0.770	0.037	0.045	14.19	1.24	1148.1	50.1	-999	1	0	-999	0
7834425	14.709	1	17	5722.8	103.3	100.9	4.482	0.027	0.039	0.952	0.046	0.062	36.38	6.53	649.9	18.3	-999	1	0	-999	0
7834470	13.401	0	17	6007.9	122.6	117.4	4.040	0.028	0.029	1.417	0.044	0.054	20.63	2.40	139.5	6.9	-999	1	0	-999	0
7834537	15.486	1	17	5845.0	125.3	120.0	4.099	0.066	0.075	1.101	0.106	0.089	11.05	0.86	1169.8	58.6	-999	1	0	-999	0
7834639	11.227	0	17	6404.2	148.8	139.3	4.189	0.028	0.033	1.208	0.053	0.069	7.06	0.62	85.0	5.9	-999	1	0	-999	0
7834663	13.209	0	17	4726.2	78.7	72.0	4.588	0.024	0.021	0.719	0.034	0.030	43.94	5.42	303.9	7.7	-999	1	0	-999	0
7834668	15.475	4	17	4330.4	78.8	69.8	4.628	0.019	0.019	0.667	0.024	0.022	17.23	1.35	1174.7	47.0	-999	1	0	-999	0
7834688	13.647	1	17	5362.4	108.1	93.0	4.396	0.043	0.034	0.868	0.064	0.048	17.24	1.49	821.3	31.1	-999	1	0	-999	0
7834836	15.8	4	17	5240.2	96.4	84.1	4.384	0.043	0.036	0.850	0.045	0.032	24.37	1.90	813.9	35.6	-999	1	0	-999	0
7834847	14.934	1	17	5971.8	109.8	106.0	4.442	0.027	0.039	1.025	0.048	0.064	13.98	2.33	688.3	31.9	-999	1	0	-999	0
7834913	15.3	1	17	5613.0	152.0	169.0	4.581	0.040	0.160	0.888	0.088	0.107	2.98	0.21	6542.4	508.0	1	2	-999	-999	1
7834941	15.499	1	17	4629.5	80.0	75.9	4.574	0.026	0.022	0.739	0.034	0.029	19.25	1.50	4081.7	129.3	-999	1	0	-999	0
7835027	13.392	0	17	5806.6	203.8	195.0	3.800	0.028	0.028	1.273	0.073	0.070	10.02	0.75	686.7	32.0	-999	1	0	-999	0
7835113	15.728	2	17	5147.9	100.8	92.3	4.505	0.042	0.040	0.826	0.051	0.047	24.54	2.91	1235.4	42.8	-999	1	0	-999	0
7835127	13.181	1	17	5644.0	152.0	152.0	4.450	0.108	0.175	0.866	0.114	0.076	11.06	0.87	1333.3	57.3	-999	2	-999	-999	1
7835133	12.004	0	17	6340.0	157.0	189.0	4.356	0.090	0.195	1.027	0.173	0.106	10.97	0.80	1376.2	55.2	-999	2	-999	-999	1
7835135	12.793	0	17	5828.4	99.1	97.5	4.432	0.027	0.036	1.028	0.051	0.063	17.87	1.92	250.4	10.0	-999	1	0	-999	0
7835181	15.353	1	17	6074.9	117.3	110.6	4.469	0.025	0.032	1.009	0.044	0.054	13.43	1.82	846.9	41.2	-999	1	0	-999	0
7835224	13.112	0	17	6777.3	142.4	145.4	4.104	0.032	0.030	1.452	0.075	0.063	4.80	1.03	170.9	15.3	-999	2	0	-999	0
7835286	12.906	0	17	6010.8	130.3	122.7	3.888	0.039	0.036	1.183	0.065	0.069	2.78	0.19	1229.1	100.7	1	1	0	-999	0
7835599	15.93	1	17	4948.0	151.0	151.0	4.557	0.065	0.045	0.734	0.087	0.055	9.50	0.90	711.9	59.3	-999	2	-999	-999	1
7835639	15.845	2	17	4859.2	91.2	84.9	4.554	0.032	0.030	0.773	0.040	0.037	9.97	0.83	916.0	59.6	-999	1	0	-999	0
7836067	15.414	3	15	5330.6	100.7	85.8	4.374	0.048	0.040	0.862	0.057	0.041	20.50	2.08	760.2	40.8	-999	1	0	-999	0
7836089	13.888	2	17	4398.8	70.1	63.2	4.595	0.022	0.017	0.708	0.027	0.022	40.14	4.54	1903.6	41.2	-999	1	0	-999	0
7836169	13.442	0	17	6363.2	115.1	108.6	4.318	0.022	0.027	1.268	0.043	0.053	5.05	0.41	1125.5	70.2	-999	1	0	-999	0
7836298	14.847	1	17	5136.4	84.5	77.5	4.388	0.033	0.030	0.844	0.029	0.023	40.14	4.75	486.3	14.5	-999	1	1	-999	0
7836401	15.458	1	17	4317.4	69.6	61.4	4.604	0.021	0.017	0.689	0.025	0.021	35.19	4.12	692.7	22.4	-999	1	0	-999	0
7836423	13.516	0	17	6338.7	132.7	125.3	3.979	0.031	0.040	1.373	0.064	0.105	4.00	0.55	132.0	15.6	-999	1	0	-999	0
7836428	15.944	1	17	3691.1	81.3	67.8	4.752	0.012	0.011	0.466	0.012	0.012	40.14	5.21	526.8	23.9	-999	1	0	-999	0
7836471	13.28	1	17	6399.0	132.7	121.6	4.235	0.030	0.028	1.327	0.057	0.058	6.69	0.49	24.5	6.6	-999	1	0	-999	0
7836524	14.063	10	10	6111.9	172.0	121.0	4.031	0.034	0.049	1.294	0.077	0.125	9.52	0.65	144.8	12.2	-999	1	0	-999	0
7836534	15.838	1	17	4765.1	88.0	82.7	4.558	0.031	0.027	0.760	0.038	0.033	33.06	3.12	227.1	15.3	-999	1	0	-999	0
7836623	15.798	1	17	5545.2	131.3	126.0	3.944	0.081	0.077	1.058	0.089	0.085	18.75	1.62	101.8	16.2	-999	1	0	-999	0
7836656	14.092	6	10	7135.2	159.4	153.4	4.184	0.037	0.034	1.352	0.063	0.048	1.85	0.13	50.1	19.1	-999	2	0	-999	0
7836678	15.977	4	17	5096.9	74.6	75.3	4.376	0.039	0.040	0.850	0.023	0.022	28.19	2.48	1091.1	38.6	-999	1	1	-999	0
7836776	15.005	1	17	5465.4	118.8	112.0	4.415	0.049	0.049	0.895	0.070	0.063	26.48	3.52	391.1	16.1	-999	1	0	-999	0
7836910	14.504	1	17	6442.4	145.3	136.7	4.214	0.038	0.041	1.288	0.066	0.067	4.40	0.45	354.6	33.2	-999	1	0	-999	0
7837044	14.575	1	17	6578.4	131.5	123.5	4.297	0.028	0.035	1.287	0.049	0.056	5.30	0.59	202.6	22.2	-999	1	0	-999	0
7837122	14.954	1	17	5806.0	139.7	134.0	4.004	0.063	0.050	1.121	0.127	0.080	5.53	0.41	366.3	33.4	-999	1	0	-999	0
7837175	15.46	1	17	5634.9	154.1	137.7	4.413	0.044	0.047	0.944	0.075	0.075	21.76	5.12	289.9	17.5	-999	1	0	-999	0
7837214	13.953	1	17	6265.4	126.2	127.3	3.983	0.037	0.048	1.277	0.078	0.098	7.56	0.60	360.1	23.2	-999	1	0	-999	0
7837272	13.796	1	17	6553.3	140.3	137.0	4.046	0.034	0.034	1.337	0.060	0.058	16.48	1.66	23.1	4.8	-999	1	0	-999	0
7837314	12.972	0	17	6598.5	88.1	69.3	4.547	0.011	0.011	0.958	0.013	0.014	26.15	2.69	55.2	2.6	-999	1	0	-999	0
7837343	14.411	1	17	6569.6	157.3	151.4	4.159	0.034	0.035	1.351	0.073	0.062	1.79	0.27	144.4	30.9	-999	1	0	-999	0
7837370	12.761	0	17	6125.8	133.7	125.3	4.096	0.031	0.033	1.337	0.052	0.066	18.21	1.64	31.3	3.3	-999	1	0	-999	0
7837372	15.857	1	17	4784.5	89.5	82.3	4.591	0.025	0.029	0.742	0.036	0.038	20.63	1.61	3737.6	118.4	-999	1	0	-999	0
7837532	13.259	0	17	6403.8	223.2	382.4	4.041	0.195	0.235	1.350	0.259	0.259	5.94	1.14	150.8	13.1	-999	1	-999	-999	0
7837608	13.291	1	17	6063.0	121.6	118.8	4.377	0.066	0.087	1.085	0.078	0.073	7.27	0.56	2457.9	121.3	1	1	-999	-999	0
7837750	15.333	1	17	4985.7	88.2	81.0	4.541	0.033	0.033	0.795	0.043	0.043	31.08	4.83	421.9	17.0	-999	1	0	-999	0
7837767	14.486	1	17	6217.5	116.5	116.3	4.344	0.032	0.041	1.147	0.057	0.075	5.56	0.43	1266.4	78.8	-999	1	0	-999	0
7837824	13.989	1	17	6275.4	137.1	115.2	4.175	0.038	0.038	1.194	0.056	0.075	6.77	0.54	39.7	9.0	-999	1	0	-999	0
7837909	15.564	1	17	4405.8	79.6	73.4	4.615	0.021	0.020	0.687	0.027	0.024	28.98	2.13	2725.0	73.6	-999	1	0	-999	0
7837944	15.259	1	17	5722.0	106.5	102.5	4.510	0.025	0.035	0.930	0.042	0.055	21.21	2.00	32.8	9.3	-999	1	0	-999	0
7837946	14.442	1	17	5866.5	108.5	103.9	4.499	0.019	0.030	0.960	0.036	0.053	18.44	3.29	269.1	13.5	-999	1	0	-999	0
7837972	12.731	0	17	6996.5	147.3	144.4	4.217	0.031	0.033	1.431	0.069	0.069	7.93	0.56	500.0	26.2	-999	2	0	-999	0
7838033	15.348	1	17	4330.3	80.1	81.4	4.658	0.016	0.019	0.634	0.020	0.020	28.98	2.92	760.2	25.7	-999	1	0	-999	0
7838066	13.707	1	17	6408.4	141.8	130.0	3.396	0.112	0.066	2.043	0.119	0.116	3.04	0.18	312.1	31.9	-999	2	0	-999	0
7838272	12.509	0	17	6204.6	125.5	117.5	4.074	0.032	0.037	1.285	0.058	0.091	16.19	3.16	51.4	3.8	-999	1	0	-999	0
7838296	13.19	0	17	4875.8	80.9	76.5	4.534	0.036	0.033	0.798	0.041	0.036	9.04	0.67	2791.3	122.8	-999	1	-999	-999	0
7838321	13.969	1	17	6516.0	134.9	130.9	4.198	0.036	0.034	1.341	0.064	0.053	2.99	0.25	432.3	42.4	-999	1	0	-999	0
7838375	15.608	4	17	5759.1	142.2	132.5	3.963	0.072	0.065	1.130	0.099	0.086	8.44	0.59	398.6	34.6	-999	1	0	-999	0
7838405	15.44	1	17	5229.3	83.3	74.9	4.317	0.037	0.037	0.865	0.031	0.024	28.98	2.78	1322.7	39.6	-999	1	1	-999	0
7838427	12.517	1	17	6751.8	140.1	133.5	4.101	0.035	0.033	1.508	0.076	0.072	7.15	0.84	175.7	11.7	-999	1	0	-999	0
7838578	15.048	1	17	5642.4	127.0	123.7	4.087	0.054	0.051	1.011	0.086	0.075	37.68	5.37	141.9	8.4	-999	1	0	-999	0
7838616	14.762	1	17	5755.0	156.0	173.0	4.532	0.036	0.204	0.972	0.102	0.114	24.05	2.24	310.5	13.8	-999	2	-999	-999	1
7838625	15.831	4	17	5425.6	121.4	114.0	4.455	0.050	0.055	0.886	0.063	0.063	18.11	2.63	136.2	17.8	-999	1	0	-999	0
7838675	14.658	1	17	5741.7	105.2	103.6	4.463	0.031	0.043	0.964	0.052	0.066	6.18	0.45	8078.7	426.2	1	1	0	0	0
7838712	14.237	1	17	5867.9	114.3	110.1	4.187	0.040	0.048	1.076	0.080	0.085	46.09	3.36	123.9	5.4	-999	1	0	-999	0
7838765	14.747	1	17	5745.5	110.2	101.0	4.540	0.019	0.027	0.899	0.033	0.044	21.09	2.10	202.2	11.7	-999	1	0	-999	0
7838888	13.885	1	17	5997.8	101.0	97.2	4.380	0.023	0.032	1.163	0.043	0.060	16.87	2.25	165.9	9.4	-999	1	0	-999	0
7838890	13.308	0	17	6269.4	139.2	134.4	4.050	0.248	0.282	1.287	0.296	0.168	26.24	1.56	124.4	5.6	-999	1	-999	-999	0
7839106	13.065	0	17	5187.7	143.2	143.0	3.648	0.023	0.039	1.554	0.042	0.079	104.46	9.03	5521.3	72.5	-999	1	0	-999	0
7839173	15.071	4	17	5842.4	228.9	174.7	4.440	0.028	0.037	1.002	0.062	0.080	22.26	4.80	110.6	10.2	-999	1	0	-999	0
7839199	15.86	4	17	5512.7	110.2	108.4	4.521	0.033	0.047	0.887	0.049	0.057	24.20	2.05	1069.1	40.0	-999	1	0	-999	0
7839284	15.225	1	17	5785.9	129.8	122.9	4.455	0.032	0.042	0.977	0.057	0.070	19.53	1.83	584.4	25.5	-999	1	0	-999	0
7839286	13.593	0	17	6005.7	107.1	104.3	4.436	0.027	0.037	1.013	0.047	0.061	6.13	0.44	5466.7	288.4	-999	1	0	-999	0
7839358	15.844	2	17	5561.2	167.7	243.7	4.536	0.030	0.039	0.878	0.055	0.059	25.94	2.07	798.2	31.6	-999	1	0	-999	0
7839375	11.895	0	17	6344.1	133.7	126.1	4.211	0.027	0.036	1.313	0.057	0.061	3.61	0.62	458.4	34.3	-999	1	0	-999	0
7839605	13.339	0	17	6535.9	137.8	134.1	3.966	0.034	0.035	1.487	0.076	0.075	16.25	2.87	38.5	4.5	-999	1	0	-999	0
7839705	14.18	1	17	5756.8	113.9	106.2	4.498	0.028	0.036	0.943	0.047	0.057	5.08	0.34	4874.7	285.4	1	1	0	-999	0
7839814	12.606	0	17	7261.5	150.2	142.6	3.639	0.029	0.029	2.114	0.083	0.076	1.09	0.05	92.9	20.2	1	2	0	-999	0
7839856	13.872	1	17	6620.4	133.4	135.1	4.333	0.021	0.027	1.248	0.037	0.048	5.27	0.34	20.6	8.6	-999	1	0	-999	0
7839874	14.484	1	17	6186.9	147.1	130.6	4.187	0.047	0.049	1.213	0.066	0.089	5.20	0.38	3180.9	188.9	-999	1	0	-999	0
7839935	15.172	1	17	5720.6	114.0	109.1	4.482	0.029	0.041	0.950	0.049	0.062	18.86	1.73	1197.8	43.7	-999	1	0	-999	0
7839949	13.455	0	17	6230.6	139.2	136.5	3.911	0.049	0.043	1.278	0.134	0.068	0.56	0.04	1578.6	289.4	1	1	0	-999	0
7840033	14.943	1	17	5977.7	121.4	116.7	4.424	0.030	0.041	1.037	0.054	0.070	20.66	1.87	292.9	15.2	-999	1	0	-999	0
7840076	13.539	1	17	5565.0	140.3	135.7	3.573	0.028	0.026	1.579	0.049	0.065	32.60	2.34	6417.9	146.3	-999	1	0	-999	0
7840145	13.222	0	17	5763.0	97.0	100.3	4.515	0.019	0.029	0.931	0.033	0.046	6.30	0.44	6975.6	360.5	1	1	0	-999	0
7840438	12.427	0	17	5963.4	114.2	109.5	4.171	0.037	0.043	1.129	0.075	0.090	22.98	2.25	268.7	8.9	-999	1	0	-999	0
7840445	14.144	1	17	6315.0	168.0	205.0	4.407	0.065	0.208	1.161	0.157	0.141	5.01	0.38	764.8	52.5	-999	2	-999	-999	1
7840494	14.785	1	17	5223.9	115.0	106.4	4.524	0.049	0.066	0.829	0.055	0.055	20.49	1.53	261.5	13.7	-999	1	-999	-999	0
7840705	14.357	15	15	5188.5	97.2	92.4	4.563	0.024	0.035	0.815	0.036	0.052	11.06	0.91	2327.6	125.5	-999	1	0	-999	0
7840820	15.945	4	17	3939.0	106.0	117.0	4.736	0.055	0.045	0.550	0.052	0.063	23.88	1.80	508.9	31.0	-999	2	-999	-999	1
7840840	15.626	1	17	4056.7	80.5	85.9	4.619	0.015	0.014	0.617	0.013	0.012	41.27	2.91	2272.8	53.0	-999	1	0	-999	0
7841153	14.671	1	17	4834.6	105.5	98.4	4.614	0.032	0.038	0.715	0.050	0.048	13.61	1.19	1767.6	68.5	-999	1	-999	-999	0
7841274	12.333	0	17	6046.2	133.0	115.6	4.187	0.030	0.039	1.247	0.055	0.075	19.39	2.01	173.9	6.9	-999	1	0	-999	0
7841333	13.929	1	17	5849.0	140.9	125.3	3.676	0.032	0.030	1.338	0.057	0.060	12.08	0.88	3632.1	138.7	-999	1	0	-999	0
7841441	13.038	0	17	6557.3	129.1	143.6	4.095	0.030	0.031	1.352	0.062	0.053	10.10	0.75	35.7	5.0	-999	1	0	-999	0
7841525	15.858	1	17	4312.8	79.8	71.9	4.631	0.019	0.021	0.662	0.025	0.021	25.76	1.94	1754.9	56.0	-999	1	0	-999	0
7841533	14.335	16	17	6277.4	122.4	121.5	4.314	0.036	0.039	1.180	0.062	0.075	5.65	0.53	452.0	33.6	-999	1	0	-999	0
7841683	14.118	1	17	5611.0	152.0	152.0	4.208	0.299	0.184	0.907	0.123	0.076	26.45	2.40	568.0	17.9	-999	2	-999	-999	1
7841737	11.243	0	17	6261.4	120.6	116.4	4.100	0.031	0.040	1.193	0.058	0.092	7.75	0.71	79.5	5.4	-999	1	0	-999	0
7841789	15.966	4	17	6176.7	148.9	136.7	4.380	0.044	0.050	1.106	0.070	0.075	16.30	1.73	1326.9	59.3	-999	1	0	-999	0
7841825	13.694	1	17	6344.4	145.4	143.7	3.924	0.030	0.047	1.415	0.066	0.134	28.60	3.77	242.1	8.7	-999	1	0	-999	0
7842007	15.206	1	17	6559.2	144.2	132.8	4.391	0.026	0.028	1.167	0.049	0.054	7.86	0.94	524.5	37.2	-999	1	0	-999	0
7842033	13.639	1	17	5963.4	119.8	112.8	4.290	0.041	0.043	1.072	0.074	0.079	1.65	0.11	7.1	12.6	1	1	0	-999	0
7842041	14.57	1	17	5062.7	96.8	87.4	4.554	0.028	0.034	0.804	0.040	0.049	9.17	0.69	3736.0	166.0	-999	1	0	-999	0
7842090	15.668	2	17	4852.6	87.3	81.7	4.579	0.026	0.030	0.759	0.037	0.040	35.93	4.66	577.1	20.9	-999	1	0	-999	0
7842195	15.227	1	17	5540.6	120.3	114.5	4.351	0.052	0.049	0.915	0.072	0.065	27.56	1.70	201.6	8.3	-999	1	0	-999	0
7842279	15.034	1	17	6213.9	121.9	116.2	4.412	0.026	0.034	1.094	0.046	0.060	11.69	0.95	2217.0	92.7	-999	1	0	-999	0
7842446	12.973	0	17	5149.8	89.1	82.0	4.540	0.030	0.034	0.810	0.043	0.050	37.45	7.13	357.4	9.3	-999	1	0	-999	0
7842551	15.165	1	17	5093.6	95.7	91.8	4.591	0.021	0.031	0.773	0.034	0.046	31.06	5.03	280.9	13.0	-999	1	0	-999	0
7842576	15.242	1	17	6518.4	186.8	189.9	4.310	0.030	0.037	1.262	0.063	0.081	3.83	0.31	1083.5	90.4	-999	1	0	-999	0
7842626	14.796	1	17	6091.3	159.0	149.3	4.037	0.037	0.048	1.276	0.076	0.130	15.98	1.28	143.9	11.8	-999	1	0	-999	0
7842819	15.699	4	17	5222.0	90.0	80.9	4.364	0.038	0.035	0.853	0.037	0.028	13.52	1.63	1533.4	67.7	-999	1	1	-999	0
7846358	14.021	10	10	7371.2	170.8	169.3	4.197	0.033	0.034	1.507	0.080	0.074	13.98	1.09	497.7	22.0	-999	2	0	-999	0
7846419	15.361	1	17	5202.1	122.0	104.5	4.490	0.041	0.038	0.838	0.057	0.051	45.47	7.26	906.7	23.3	-999	1	0	-999	0
7846522	15.782	1	17	4869.7	92.5	86.3	4.536	0.034	0.028	0.781	0.042	0.034	10.75	0.83	2280.9	106.1	-999	1	0	-999	0
7846543	15.467	1	17	4925.9	93.7	84.5	4.554	0.031	0.031	0.783	0.041	0.041	20.07	1.61	3487.3	109.5	-999	1	0	-999	0
7846638	14.269	1	17	5827.8	119.5	114.5	4.274	0.041	0.043	1.065	0.071	0.074	3.15	0.22	13021.8	953.7	1	1	0	-999	0
7846682	14.312	1	17	6253.1	108.1	108.2	4.426	0.019	0.027	1.087	0.035	0.045	7.81	0.64	929.9	50.3	-999	1	0	-999	0
7846715	13.143	0	17	6711.4	140.7	132.9	4.226	0.029	0.030	1.376	0.064	0.056	3.46	0.37	241.7	23.1	-999	3	0	-999	0
7846796	15.461	1	17	5135.1	102.9	94.9	4.558	0.027	0.037	0.810	0.040	0.051	24.71	2.43	441.6	20.3	-999	1	0	-999	0
7846951	12.84	0	17	4725.5	76.5	69.5	4.537	0.028	0.018	0.768	0.034	0.024	29.79	5.10	1076.4	27.1	-999	1	0	-999	0
7847526	14.96	1	17	5656.3	103.9	101.2	4.459	0.035	0.045	0.945	0.057	0.067	26.28	4.39	576.5	20.6	-999	1	0	-999	0
7847563	13.722	1	17	6019.8	194.5	152.6	4.212	0.025	0.032	1.245	0.067	0.078	10.95	0.48	92.7	8.4	-999	1	0	-999	0
7847566	15.095	1	17	3579.8	75.2	73.1	4.822	0.010	0.010	0.381	0.010	0.010	28.58	1.97	5119.8	128.9	-999	1	0	-999	0
7847766	15.192	1	17	4408.5	80.5	77.3	4.637	0.017	0.020	0.664	0.023	0.023	27.04	2.03	1634.4	47.3	-999	1	0	-999	0
7847791	14.213	1	17	6743.0	130.3	130.1	4.354	0.019	0.025	1.245	0.033	0.037	2.88	0.28	458.7	46.7	-999	1	0	-999	0
7847874	15.455	1	17	5498.7	106.4	102.8	4.571	0.019	0.030	0.843	0.033	0.044	26.26	2.18	697.9	18.7	-999	1	0	-999	0
7847887	15.371	1	17	5494.5	107.7	104.7	4.524	0.029	0.043	0.886	0.045	0.057	9.43	0.67	2045.8	98.8	-999	1	0	-999	0
7848033	15.762	1	17	5626.0	87.7	89.2	4.464	0.023	0.027	1.082	0.038	0.042	19.10	1.72	316.7	22.0	-999	1	0	-999	0
7848068	13.501	0	17	5010.4	124.3	105.4	3.697	0.043	0.060	1.248	0.095	0.139	40.42	3.33	10425.6	211.9	-999	1	0	-999	0
7848349	14.986	1	17	5421.6	123.0	108.1	4.279	0.054	0.051	0.930	0.064	0.056	21.07	2.07	1321.0	43.8	-999	1	1	-999	0
7848629	14.482	1	17	4543.5	80.7	73.9	4.613	0.020	0.021	0.694	0.027	0.026	12.27	0.83	3575.3	137.3	-999	1	0	-999	0
7848638	14.648	1	17	4904.0	93.9	84.7	4.578	0.024	0.029	0.768	0.035	0.042	23.54	1.62	3371.1	94.3	-999	1	0	-999	0
7848775	13.177	1	17	6685.8	141.7	125.7	4.121	0.033	0.032	1.404	0.074	0.064	3.41	0.41	169.1	18.3	-999	1	0	-999	0
7848852	15.871	4	17	5396.7	119.8	96.7	4.282	0.052	0.050	0.884	0.060	0.043	15.97	1.15	2753.5	103.2	-999	1	0	-999	0
7848853	14.839	1	17	6086.4	134.7	117.1	4.057	0.053	0.061	1.252	0.083	0.109	13.52	1.46	1076.3	45.5	-999	1	0	-999	0
7849185	14.979	1	17	6273.7	143.7	141.1	4.158	0.045	0.041	1.328	0.059	0.060	11.17	1.64	452.6	27.0	-999	1	0	-999	0
7849221	13.889	1	17	6452.8	135.5	130.4	3.995	0.042	0.043	1.366	0.068	0.079	23.69	1.62	50.7	4.9	-999	1	0	-999	0
7849441	14.097	1	17	4215.8	45.8	51.4	4.581	0.032	0.016	0.666	0.031	0.013	18.73	1.41	1625.2	52.5	-999	1	0	-999	0
7849521	14.598	1	17	5619.4	96.2	95.6	4.531	0.019	0.029	0.910	0.032	0.042	27.42	2.31	1035.9	30.2	-999	1	0	-999	0
7849619	15.519	1	17	3801.0	68.0	76.0	4.752	0.054	0.031	0.499	0.041	0.045	12.97	1.02	3907.1	151.6	-999	2	-999	-999	1
7849695	14.008	10	10	6426.7	114.4	110.4	4.268	0.025	0.031	1.364	0.047	0.052	2.76	0.22	518.3	50.9	-999	1	0	-999	0
7849741	13.417	0	17	6653.7	142.2	136.0	3.896	0.042	0.042	1.327	0.124	0.070	3.41	0.39	228.8	23.2	-999	1	0	-999	0
7849813	14.98	1	17	6065.9	112.3	108.1	4.421	0.028	0.038	1.059	0.049	0.065	9.03	0.68	1805.9	87.5	-999	1	0	-999	0
7849826	14.971	1	17	5708.1	108.4	102.7	4.498	0.024	0.036	0.940	0.042	0.058	8.97	0.70	2170.1	103.3	-999	1	0	-999	0
7849854	15.257	1	17	5868.8	113.4	112.5	4.363	0.043	0.048	1.078	0.063	0.071	14.79	2.20	808.3	36.9	-999	1	0	0	0
7849879	13.971	1	17	6424.6	133.9	129.2	3.645	0.032	0.050	1.875	0.077	0.160	1.68	0.10	163.9	30.1	1	1	0	-999	0
7850105	15.892	2	17	6103.5	163.0	152.6	4.419	0.037	0.044	1.063	0.067	0.073	10.91	0.84	679.5	44.9	-999	1	0	-999	0
7850152	14.409	1	17	5165.9	104.5	93.7	4.511	0.037	0.036	0.831	0.051	0.051	43.02	7.82	653.6	16.2	-999	1	0	-999	0
7850656	15.219	3	16	4192.0	131.0	161.0	4.657	0.063	0.027	0.577	0.058	0.058	13.52	1.05	2077.6	90.7	-999	2	-999	-999	1
7866601	15.1	1	17	5261.9	92.4	88.1	4.596	0.019	0.030	0.784	0.031	0.044	28.79	1.21	596.2	20.7	-999	1	0	-999	0
7866605	15.432	1	3	5470.1	108.5	97.7	4.290	0.049	0.046	0.899	0.065	0.054	23.86	1.30	763.0	19.7	-999	1	0	-999	0
7866614	14.92	1	17	5647.1	99.3	94.8	4.490	0.028	0.040	0.933	0.047	0.061	14.49	1.21	3557.6	127.7	-999	1	0	-999	0
7866761	12.937	0	17	5387.5	106.8	97.3	4.503	0.022	0.031	0.949	0.041	0.055	25.94	2.29	1306.3	34.9	-999	1	0	-999	0
7866763	14.183	1	17	4511.0	84.5	80.5	4.620	0.020	0.017	0.662	0.025	0.019	18.73	1.34	2761.4	86.2	-999	1	0	-999	0
7866891	14.558	1	17	4292.5	67.5	61.7	4.618	0.020	0.017	0.673	0.025	0.019	46.11	3.97	560.1	14.2	-999	1	0	-999	0
7866966	14.363	1	17	5461.0	110.1	100.5	4.378	0.046	0.042	0.892	0.069	0.058	20.07	2.08	676.1	24.3	-999	1	0	-999	0
7867011	14.606	1	17	5733.8	110.7	111.2	4.135	0.048	0.047	1.031	0.096	0.077	10.17	0.78	3620.5	153.2	-999	1	0	-999	0
7867074	13.931	1	17	5885.8	114.4	110.7	4.274	0.039	0.041	1.052	0.072	0.073	42.68	8.63	332.3	9.2	-999	1	0	-999	0
7867091	14.169	1	17	5414.2	83.1	88.1	4.528	0.017	0.027	0.935	0.032	0.042	28.84	2.23	1570.8	41.1	-999	1	0	-999	0
7867105	14.336	1	17	4171.8	56.6	49.4	4.634	0.032	0.024	0.622	0.017	0.017	11.93	0.86	3500.5	135.9	-999	1	0	-999	0
7867109	15.262	1	17	4542.2	78.1	73.8	4.606	0.021	0.022	0.707	0.029	0.028	23.54	1.74	1399.6	44.9	-999	1	0	-999	0
7867250	14.862	1	17	5070.9	109.3	98.1	3.668	0.056	0.077	1.148	0.122	0.157	0.50	0.05	44.6	50.9	-999	1	0	-999	0
7867279	15.431	1	17	4351.8	99.3	98.1	4.615	0.031	0.031	0.678	0.039	0.039	12.44	0.94	1065.5	51.0	-999	1	-999	-999	0
7867295	14.776	1	17	4550.5	85.1	81.7	4.627	0.020	0.018	0.661	0.025	0.021	31.05	1.05	695.1	29.8	-999	1	0	-999	0
7867461	15.879	1	17	5053.4	105.2	96.0	3.649	0.079	0.094	1.136	0.145	0.164	6.14	0.47	613.1	56.1	-999	1	0	-999	0
7867493	14.211	1	17	4918.8	83.4	77.8	4.572	0.025	0.030	0.776	0.035	0.042	27.80	4.71	1627.6	43.4	-999	1	0	-999	0
7867498	15.302	1	17	4857.5	84.7	78.1	4.568	0.027	0.028	0.768	0.038	0.039	40.14	5.54	1190.4	30.3	-999	1	0	-999	0
7867585	15.943	1	17	4138.2	59.7	81.6	4.603	0.023	0.017	0.637	0.016	0.015	19.39	1.46	1646.8	62.3	-999	1	0	-999	0
7867628	12.562	0	17	5740.6	108.1	104.3	4.337	0.039	0.040	1.023	0.069	0.070	28.27	2.11	273.4	8.3	-999	1	0	-999	0
7867762	16.297	14	17	4835.6	90.2	84.6	4.558	0.033	0.033	0.768	0.040	0.037	24.71	2.48	941.9	44.8	-999	1	0	-999	0
7867871	12.631	0	17	5457.4	90.0	87.7	4.488	0.026	0.035	0.949	0.047	0.057	27.35	4.30	307.3	9.3	-999	1	0	-999	0
7867964	15.783	1	17	3796.9	76.7	74.9	4.722	0.012	0.012	0.506	0.012	0.013	22.58	1.83	1694.1	57.5	-999	1	0	-999	0
7868012	16.664	2	2	5365.0	175.0	159.0	4.548	0.051	0.119	0.871	0.087	0.087	16.75	0.57	1918.9	149.9	-999	2	-999	-999	1
7868107	15.179	1	17	4571.6	84.5	77.1	4.628	0.017	0.022	0.687	0.025	0.028	26.48	4.11	511.0	19.8	-999	1	0	-999	0
7868184	13.884	1	17	6161.0	194.0	259.0	4.454	0.056	0.238	1.150	0.155	0.171	16.51	3.42	125.3	8.2	-999	2	-999	-999	1
7868211	14.531	1	17	5488.6	97.8	98.6	4.508	0.028	0.042	0.897	0.046	0.061	15.61	1.72	226.2	13.5	-999	1	0	-999	0
7868216	12.85	0	17	5366.5	100.8	92.7	4.363	0.036	0.035	0.950	0.054	0.052	29.39	4.54	508.3	13.9	-999	1	0	-999	0
7868232	16.438	14	17	4473.6	85.3	79.7	4.650	0.020	0.022	0.649	0.030	0.028	27.42	2.48	858.4	44.8	-999	1	0	-999	0
7868241	15.649	4	17	5279.9	97.6	93.0	4.567	0.024	0.037	0.820	0.039	0.052	10.53	0.74	3773.4	164.4	-999	1	0	-999	0
7868378	13.006	0	17	6039.1	107.1	107.6	4.441	0.030	0.037	0.968	0.052	0.060	15.50	1.55	112.3	6.5	-999	1	0	-999	0
7868435	15.661	14	17	5565.7	100.8	100.4	4.467	0.041	0.052	0.920	0.057	0.065	21.78	1.65	999.0	38.4	-999	1	0	-999	0
7868467	15.171	2	17	3812.4	80.5	72.1	4.695	0.012	0.012	0.535	0.012	0.012	40.42	4.14	752.3	20.9	-999	1	0	-999	0
7868489	12.849	0	17	5664.3	91.1	85.2	4.522	0.014	0.022	0.954	0.026	0.037	14.67	1.08	4761.3	161.6	-999	1	0	-999	0
7868492	15.105	1	17	5487.2	116.9	112.3	3.998	0.045	0.045	0.997	0.066	0.066	6.62	0.51	5654.1	294.5	-999	1	0	-999	0
7868609	15.004	1	17	5527.3	99.2	99.7	4.488	0.033	0.045	0.909	0.052	0.063	30.00	2.97	687.7	22.0	-999	1	0	-999	0
7868619	15.137	1	17	5374.2	95.7	92.7	4.572	0.020	0.033	0.829	0.034	0.048	21.81	2.41	1214.5	40.9	-999	1	0	-999	0
7868630	15.779	2	17	4568.8	84.8	78.2	4.624	0.019	0.023	0.690	0.028	0.029	14.59	1.13	1893.8	78.1	-999	1	0	-999	0
7868663	11.383	0	17	6666.0	150.0	184.0	3.899	0.266	0.114	1.362	0.221	0.221	7.65	0.56	1016.2	48.9	-999	2	-999	-999	1
7868689	15.085	1	17	5336.0	99.1	94.6	4.543	0.026	0.039	0.852	0.040	0.056	15.86	1.34	5258.4	177.5	-999	1	0	-999	0
7868756	16.722	7	7	3809.0	68.0	83.0	4.816	0.050	0.050	0.471	0.037	0.050	17.35	1.50	6.3	51.0	-999	2	-999	-999	1
7868899	13.239	0	17	5678.9	87.9	81.6	4.471	0.016	0.027	1.046	0.032	0.048	22.42	3.19	799.7	24.2	-999	1	0	-999	0
7868967	15.663	1	17	4047.1	73.7	79.5	4.654	0.017	0.015	0.588	0.014	0.014	44.23	4.27	770.5	23.6	-999	1	-999	1	0
7868976	14.22	1	17	5317.6	95.3	91.2	4.579	0.019	0.032	0.816	0.030	0.048	20.78	1.59	1431.1	44.7	-999	1	0	-999	0
7869062	15.875	2	17	4620.8	82.9	78.1	4.596	0.024	0.025	0.722	0.033	0.031	20.92	1.63	2486.2	82.7	-999	1	0	-999	0
7869162	15.36	1	17	5142.8	81.2	73.6	4.399	0.030	0.025	0.840	0.033	0.024	32.83	2.17	686.8	22.6	-999	1	1	-999	0
7869202	15.839	4	17	5184.9	91.6	82.5	4.452	0.047	0.039	0.835	0.052	0.039	36.92	1.18	1024.0	44.2	-999	1	0	-999	0
7869275	13.625	1	17	6114.9	120.9	118.0	4.393	0.038	0.040	0.961	0.063	0.064	14.68	1.72	101.2	7.3	-999	1	0	-999	0
7869679	16.002	14	17	4749.8	87.1	79.8	4.596	0.025	0.029	0.733	0.036	0.037	27.04	2.00	1917.6	67.9	-999	1	0	-999	0
7869805	12.97	0	17	5910.0	181.0	145.0	3.860	0.300	0.100	1.241	0.194	0.237	25.70	1.60	215.3	7.6	-999	2	-999	-999	1
7869831	13.485	0	17	5794.7	94.1	89.1	4.491	0.017	0.027	0.986	0.032	0.045	19.12	2.23	732.5	24.7	-999	1	0	-999	0
7870020	15.043	1	17	5963.7	109.9	111.4	4.154	0.048	0.050	1.134	0.080	0.091	9.42	0.71	4835.8	212.4	-999	1	0	-999	0
7870026	13.799	14	17	5333.3	118.5	121.7	3.537	0.026	0.030	1.711	0.058	0.066	8.62	0.59	30152.4	1319.1	1	1	0	-999	0
7870032	14.101	1	17	5627.6	90.4	86.8	4.539	0.016	0.024	0.914	0.028	0.037	15.64	1.55	2662.4	91.0	-999	1	0	0	0
7870062	11.868	0	17	5610.9	87.0	84.1	4.491	0.017	0.028	1.001	0.034	0.048	9.83	0.69	5583.8	229.8	-999	1	0	-999	0
7870063	15.034	14	17	5235.9	85.4	75.6	4.381	0.035	0.028	0.849	0.043	0.030	13.90	1.11	1076.2	45.9	-999	1	0	-999	0
7870071	15.47	1	17	4283.7	73.2	63.6	4.629	0.019	0.020	0.661	0.024	0.019	15.42	1.08	2792.2	102.3	-999	1	0	-999	0
7870112	10.826	0	17	5797.3	110.4	86.3	4.114	0.025	0.030	1.271	0.041	0.091	36.12	2.81	307.5	7.2	-999	1	0	-999	0
7870121	15.756	1	17	4877.6	85.8	80.3	4.551	0.032	0.030	0.777	0.041	0.037	22.89	2.33	352.4	21.0	-999	1	0	-999	0
7870211	16.266	7	7	4273.1	83.3	63.0	4.594	0.027	0.022	0.688	0.028	0.029	15.20	0.52	1659.0	121.0	-999	1	1	-999	0
7870244	14.967	1	17	4622.1	84.4	77.1	4.617	0.018	0.023	0.703	0.027	0.030	12.70	0.89	3260.9	126.0	-999	1	0	-999	0
7870282	15.236	1	17	5260.4	115.8	109.2	3.598	0.061	0.074	1.384	0.114	0.141	63.86	5.12	1605.4	30.5	-999	1	0	-1	0
7870305	14.69	1	17	5177.9	92.0	86.6	4.606	0.024	0.032	0.755	0.042	0.046	27.99	2.72	432.1	15.5	-999	1	-999	-999	0
7870339	15.831	14	17	3676.3	76.5	74.9	4.734	0.011	0.012	0.486	0.012	0.012	28.98	1.77	1898.5	77.1	-999	1	0	-999	0
7870385	13.246	0	17	5078.3	74.6	71.3	4.551	0.017	0.028	0.891	0.029	0.042	14.59	1.25	5831.7	198.4	-999	1	0	-999	0
7870434	15.38	1	17	4930.0	111.1	99.6	4.465	0.068	0.539	0.809	0.068	0.050	28.58	1.43	839.0	27.9	-999	1	-999	-999	0
7870440	15.128	1	17	5120.5	93.1	88.5	4.563	0.026	0.035	0.806	0.038	0.050	21.66	1.76	2292.4	70.6	-999	1	0	-999	0
7870543	14.968	1	17	4186.7	79.7	46.7	4.657	0.028	0.029	0.608	0.019	0.020	27.23	2.04	2198.0	60.0	-999	1	0	-999	0
7870612	15.008	1	17	5547.3	96.1	94.1	4.498	0.030	0.043	0.911	0.048	0.061	20.35	1.77	1904.5	61.2	-999	1	0	-999	0
7870632	15.417	1	17	5528.0	166.0	166.0	4.516	0.063	0.147	0.864	0.102	0.083	18.35	1.27	350.8	20.5	-999	2	-999	-999	1
7870761	15.008	1	17	5834.7	103.0	101.9	4.423	0.038	0.048	0.999	0.060	0.072	19.36	2.06	711.1	28.1	-999	1	0	-999	0
7870788	14.675	1	17	4678.5	77.1	68.5	4.539	0.025	0.016	0.761	0.031	0.021	26.30	2.07	1923.5	53.2	-999	1	1	-999	0
7870789	11.808	0	17	6639.8	136.3	130.6	3.956	0.047	0.047	1.632	0.077	0.082	22.37	2.07	44.3	2.5	-999	1	0	-999	0
7870823	16.464	7	7	4237.3	78.5	53.1	4.605	0.028	0.025	0.667	0.033	0.024	1.14	0.08	32630.0	3992.1	1	1	0	-999	0
7870923	13.723	1	17	6453.1	125.2	136.5	4.108	0.035	0.037	1.345	0.064	0.062	4.16	0.47	736.3	54.0	-999	1	0	-999	0
7870955	12.764	0	17	6390.6	114.2	118.6	4.339	0.022	0.032	1.219	0.042	0.056	5.21	0.52	295.2	20.9	-999	1	0	-999	0
7870958	13.997	1	17	5140.7	90.3	83.3	4.571	0.019	0.030	0.824	0.030	0.043	23.54	1.91	1718.4	49.1	-999	1	0	-999	0
7871043	12.903	0	17	5776.5	101.1	93.9	4.519	0.018	0.029	0.930	0.033	0.050	22.27	2.26	511.2	16.5	-999	1	0	-999	0
7871109	13.333	0	17	5880.1	95.8	91.2	4.512	0.017	0.027	0.941	0.030	0.043	20.79	2.56	129.7	6.5	-999	1	0	-999	0
7871145	15.277	1	17	5416.0	96.8	94.2	4.530	0.030	0.044	0.870	0.044	0.057	13.78	0.99	2998.0	113.8	-999	1	0	-999	0
7871162	16.335	2	17	5135.5	95.4	108.8	4.086	0.132	0.094	0.884	0.027	0.025	1.00	0.07	16145.4	2174.3	1	1	1	-999	0
7871287	12.89	0	17	6306.5	123.7	119.6	4.188	0.038	0.040	1.151	0.060	0.080	24.38	1.51	37.9	3.1	-999	1	0	-999	0
7871395	14.795	1	17	4890.0	85.9	79.8	4.587	0.020	0.029	0.775	0.031	0.040	24.20	1.84	1887.7	54.9	-999	1	0	-1	0
7871438	14.047	1	17	4064.3	79.9	83.0	4.599	0.015	0.014	0.633	0.012	0.013	2.80	0.19	13492.2	1043.0	1	1	0	-999	0
7871442	14.464	1	17	3930.0	73.9	77.5	4.682	0.013	0.013	0.555	0.012	0.013	17.23	1.25	1371.3	47.9	-999	1	0	-999	0
7871453	15.641	2	17	4789.2	88.6	79.5	4.586	0.025	0.029	0.746	0.036	0.037	32.38	2.38	2031.1	54.5	-999	1	0	-999	0
7871482	12.966	0	17	6549.7	132.6	139.2	4.121	0.031	0.031	1.358	0.063	0.051	4.77	0.86	149.1	13.8	-999	1	0	-999	0
7871531	14.947	0	17	5386.2	86.4	78.4	4.361	0.031	0.024	0.815	0.039	0.028	34.62	2.38	130.3	3.2	-999	1	-999	-999	0
7871554	12.938	1	17	5676.5	90.7	89.2	4.512	0.017	0.027	0.949	0.031	0.044	9.49	0.73	5048.8	213.0	-999	1	0	-999	0
7871614	15.052	1	17	4691.9	83.7	76.3	4.602	0.021	0.025	0.724	0.031	0.033	16.30	1.44	1230.8	47.3	-999	1	0	-999	0
7871678	15.929	1	17	5019.3	92.0	86.7	4.595	0.025	0.032	0.757	0.041	0.045	20.78	1.89	1663.4	60.5	-999	1	0	-999	0
7871905	13.033	0	17	6042.7	128.5	108.3	4.170	0.039	0.037	1.229	0.058	0.081	10.17	0.98	77.0	6.6	-999	1	0	-999	0
7871954	14.39	1	17	4241.4	70.9	70.5	4.709	0.019	0.019	0.556	0.020	0.018	40.69	1.07	860.8	29.4	-999	1	0	0	0
7871986	15.962	1	17	4321.1	84.3	77.9	4.593	0.026	0.021	0.698	0.027	0.029	22.42	1.63	462.3	26.2	-999	1	0	-999	0
7872096	13.572	0	17	6059.9	117.7	101.6	4.127	0.029	0.038	1.234	0.060	0.086	24.78	2.23	84.2	5.1	-999	1	0	-999	0
7872098	14.693	1	17	5366.9	100.3	87.0	4.232	0.098	0.101	0.884	0.057	0.043	3.70	0.26	18706.4	1258.4	1	1	-999	-999	0
7872225	13.3	0	17	6101.4	108.0	106.0	4.412	0.025	0.035	1.060	0.047	0.061	18.70	2.39	78.1	5.3	-999	1	0	-999	0
7872305	11.864	0	17	5215.0	90.8	82.0	4.488	0.038	0.035	0.841	0.055	0.049	7.93	0.55	5923.5	271.3	1	1	0	-999	0
7872614	13.848	1	17	6071.6	105.5	103.1	4.427	0.023	0.034	1.054	0.042	0.057	11.96	0.83	233.2	13.5	-999	1	0	-999	0
7872644	16.24	14	17	4413.4	88.2	89.5	4.631	0.021	0.024	0.670	0.031	0.028	14.39	0.96	1959.2	87.5	-999	1	0	-999	0
7872663	15.036	1	17	4327.3	67.7	71.5	4.688	0.016	0.013	0.578	0.017	0.014	12.03	0.74	170.9	15.9	-999	1	0	-999	0
7872692	11.615	0	17	6396.5	127.8	130.9	4.084	0.030	0.033	1.342	0.061	0.057	10.35	0.74	46.3	3.6	-999	1	0	-999	0
7872770	15.279	1	17	5579.7	110.0	106.6	4.327	0.052	0.051	0.973	0.067	0.066	45.16	4.84	872.4	23.5	-999	1	0	-999	0
7872920	15.993	1	17	4690.1	83.6	77.8	4.525	0.026	0.021	0.770	0.026	0.022	46.43	4.33	984.2	28.2	-999	1	1	-999	0
7872957	12.937	0	17	5865.9	115.6	121.6	3.894	0.059	0.037	1.273	0.156	0.068	20.94	2.60	136.6	6.2	-999	1	0	-999	0
7872997	15.989	1	17	3896.3	67.2	65.9	4.729	0.013	0.013	0.507	0.013	0.013	31.06	2.43	449.2	22.2	-999	1	0	-999	0
7873014	13.524	0	17	4942.9	89.2	78.6	4.551	0.030	0.026	0.765	0.041	0.037	44.84	2.72	383.8	9.5	-999	1	0	-999	0
7873020	15.684	1	17	4434.9	79.4	69.3	4.568	0.020	0.018	0.728	0.024	0.021	37.97	2.50	1251.5	34.5	-999	1	-999	-999	0
7873230	15.563	1	17	4317.6	80.3	74.8	4.643	0.018	0.020	0.649	0.023	0.021	15.53	1.43	1299.1	60.7	-999	1	0	-999	0
7874924	14.436	1	17	6009.9	118.0	117.1	3.904	0.056	0.047	1.277	0.152	0.079	18.23	1.49	30.4	6.4	-999	1	0	-999	0
7874929	15.657	2	17	5107.4	92.2	86.6	4.607	0.021	0.029	0.750	0.036	0.043	11.61	0.95	2840.2	121.6	-999	1	0	-999	0
7874959	11.907	1	17	6368.2	142.8	131.4	4.303	0.022	0.026	1.281	0.049	0.065	8.38	0.79	76.6	5.7	-999	1	0	-999	0
7875008	15.636	1	17	3878.1	76.9	75.3	4.693	0.013	0.013	0.541	0.013	0.013	21.66	1.59	2784.1	87.3	-999	1	0	-999	0
7875011	15.519	4	17	3605.2	83.9	65.8	4.792	0.010	0.010	0.416	0.011	0.010	29.38	2.10	3505.9	91.3	-999	1	0	-999	0
7875139	15.693	2	17	5569.7	110.2	106.2	4.266	0.062	0.061	0.931	0.071	0.066	21.33	3.33	76.9	13.5	-999	1	0	-999	0
7875197	15.503	1	17	4655.1	78.8	73.2	4.606	0.021	0.025	0.716	0.032	0.032	32.17	4.01	259.6	13.9	-999	1	0	-999	0
7875344	14.82	1	17	5865.3	113.3	110.0	4.277	0.048	0.050	1.037	0.076	0.078	17.57	2.24	489.6	21.9	-999	1	0	-999	0
7875412	13.552	0	17	5438.0	85.9	83.7	4.509	0.020	0.030	0.954	0.037	0.048	30.17	2.50	634.8	17.4	-999	1	0	-999	0
7875484	14.77	1	17	5420.6	93.9	91.1	4.577	0.019	0.030	0.827	0.032	0.044	18.47	1.97	81.4	9.0	-999	1	0	-999	0
7875549	13.4	1	17	6159.0	109.6	108.1	3.832	0.095	0.094	1.541	0.141	0.148	21.48	1.53	508.9	17.0	-999	1	-999	-999	0
7877094	15.524	1	17	5171.7	94.5	88.6	4.557	0.028	0.038	0.814	0.041	0.052	23.70	1.81	1667.9	53.4	-999	1	0	-999	0
7877111	12.005	0	17	6570.9	128.0	124.9	4.234	0.029	0.030	1.348	0.061	0.055	3.38	0.36	522.9	40.1	-999	1	0	-999	0
7877181	15.76	1	17	5107.5	92.7	87.3	4.570	0.027	0.036	0.795	0.040	0.050	24.54	2.67	1444.5	48.5	-999	1	0	-999	0
7877270	15.785	1	17	4103.4	61.1	76.8	4.629	0.022	0.017	0.613	0.014	0.015	30.42	2.59	1501.5	45.0	-999	1	0	-999	0
7877325	13.845	1	17	4974.8	83.8	75.4	4.541	0.031	0.028	0.784	0.044	0.039	36.18	5.02	687.2	17.4	-999	1	0	-999	0
7877416	15.271	1	17	4528.4	74.6	72.1	4.600	0.022	0.021	0.711	0.030	0.028	32.60	2.27	526.6	18.6	-999	1	0	-999	0
7877427	15.355	4	17	4906.4	81.2	75.1	4.533	0.033	0.027	0.786	0.043	0.035	21.66	1.89	2821.5	86.4	-999	1	0	-999	0
7877465	15.468	1	17	5205.8	91.5	87.2	4.551	0.028	0.039	0.825	0.042	0.053	20.18	1.65	4319.7	132.9	-999	1	0	-999	0
7877506	15.075	1	17	5389.6	104.0	92.2	4.392	0.047	0.040	0.874	0.065	0.051	41.27	8.08	799.1	21.2	-999	1	0	-999	0
7877597	13.708	1	17	5948.0	102.9	112.3	4.087	0.039	0.049	1.132	0.096	0.084	29.75	2.22	224.6	8.2	-999	1	0	-999	0
7877651	13.245	1	17	6274.0	118.4	120.2	3.639	0.088	0.114	1.727	0.143	0.152	3.54	0.27	247.9	23.5	-999	1	0	-999	0
7877654	15.705	1	17	5282.2	95.1	91.8	4.555	0.027	0.040	0.831	0.042	0.054	19.79	1.65	1817.7	64.2	-999	1	0	-999	0
7877676	14.121	1	17	6052.6	110.1	107.6	4.375	0.033	0.041	1.081	0.061	0.075	16.77	2.00	185.3	10.6	-999	1	0	-999	0
7877679	14.208	1	17	5359.1	95.8	93.2	4.520	0.030	0.041	0.868	0.045	0.060	32.33	4.60	899.5	23.8	-999	1	0	-999	0
7877888	12.543	0	17	6386.3	107.4	108.9	4.381	0.016	0.023	1.180	0.030	0.043	8.84	0.95	129.0	8.6	-999	1	0	-999	0
7877978	14.889	1	17	4701.0	74.0	84.0	4.540	0.052	0.016	0.758	0.040	0.028	40.70	4.18	991.0	24.6	-999	2	-999	1	1
7878011	14.931	1	17	5447.3	94.3	91.1	4.549	0.022	0.036	0.863	0.037	0.053	15.53	1.29	3383.4	117.7	-999	1	0	-999	0
7878021	14.987	1	17	5671.8	102.0	100.0	4.433	0.041	0.048	0.952	0.063	0.070	16.99	1.55	397.1	20.2	-999	1	0	-999	0
7878049	12.503	0	17	6425.6	133.3	120.3	4.144	0.031	0.030	1.401	0.061	0.058	7.87	0.92	487.2	25.4	-999	1	0	-999	0
7878052	13.693	1	17	6273.7	132.3	134.1	4.192	0.034	0.035	1.296	0.057	0.061	22.24	1.45	161.4	7.7	-999	1	0	-999	0
7878150	12.186	0	17	5996.9	98.2	105.5	4.073	0.027	0.048	1.234	0.060	0.110	12.51	1.35	121.3	6.5	-999	1	0	-999	0
7878153	15.512	1	17	5007.5	82.4	76.9	4.504	0.039	0.031	0.804	0.045	0.036	32.15	3.74	683.8	23.6	-999	1	0	-999	0
7878385	14.737	1	17	5323.3	90.1	85.7	4.578	0.020	0.033	0.814	0.034	0.048	30.84	2.94	633.5	19.6	-999	1	0	-999	0
7878428	14.087	1	17	3900.4	78.4	75.2	4.665	0.013	0.013	0.569	0.013	0.013	29.79	2.49	1756.2	44.6	-999	1	0	-999	0
7878684	15.908	2	17	5273.5	97.3	89.9	4.491	0.047	0.050	0.850	0.054	0.054	25.40	2.10	717.2	30.5	-999	1	0	-999	0
7878686	15.741	1	17	5247.0	96.4	87.5	4.480	0.049	0.048	0.846	0.055	0.050	24.71	2.09	308.7	19.8	-999	1	0	-999	0
7878760	13.493	0	17	5101.9	79.4	75.1	4.546	0.022	0.032	0.871	0.035	0.046	42.14	6.11	325.7	8.6	-999	1	0	-999	0
7878794	13.463	0	17	4276.5	76.4	62.2	4.599	0.024	0.020	0.680	0.026	0.025	15.97	1.26	1181.0	41.3	-999	1	0	-999	0
7878923	15.274	1	17	4998.3	89.0	81.1	4.541	0.033	0.034	0.797	0.043	0.044	35.68	4.24	1246.7	33.2	-999	1	0	-999	0
7878935	13.814	1	17	4863.6	85.9	83.5	4.485	0.027	0.023	0.799	0.026	0.022	37.69	3.66	417.1	11.4	-999	1	-999	-999	0
7879005	13.132	0	17	6322.1	115.6	129.8	4.264	0.028	0.034	1.318	0.053	0.058	8.26	0.65	75.9	7.5	-999	1	0	-999	0
7879101	15.699	1	17	4591.3	80.3	74.6	4.572	0.027	0.021	0.736	0.032	0.027	47.73	4.09	1692.2	39.0	-999	1	0	-999	0
7879310	15.644	1	17	4784.2	86.6	80.9	4.609	0.021	0.027	0.724	0.033	0.036	27.61	3.46	364.4	18.5	-999	1	0	-999	0
7879315	13.887	1	17	5441.7	103.1	99.8	4.390	0.037	0.038	0.984	0.057	0.057	25.37	2.18	1287.7	36.1	-999	1	0	-999	0
7879384	14.972	1	17	4036.4	82.1	82.3	4.623	0.016	0.016	0.613	0.014	0.014	11.29	0.77	9177.4	358.7	-999	1	0	-999	0
7879426	13.89	1	17	5772.9	107.1	106.2	4.207	0.041	0.043	1.017	0.079	0.071	5.34	0.37	2568.2	149.7	-999	1	0	-999	0
7879433	14.131	1	17	4325.4	71.1	61.6	4.618	0.019	0.013	0.658	0.021	0.017	31.06	5.85	930.4	24.9	-999	1	0	1	0
7879639	15.905	1	17	4807.0	88.5	82.2	4.594	0.025	0.030	0.740	0.037	0.038	15.21	1.38	1066.6	50.8	-999	1	0	-999	0
7879652	13.933	1	17	6407.3	124.4	130.6	4.099	0.032	0.033	1.392	0.063	0.060	4.75	0.31	76.1	12.6	-999	1	0	-999	0
7879812	14.768	1	17	5260.4	95.5	89.4	4.555	0.025	0.037	0.832	0.037	0.054	9.88	0.77	3247.7	141.0	-999	1	0	-999	0
7879924	14.131	1	17	4993.5	85.8	77.5	4.540	0.031	0.030	0.798	0.044	0.044	16.88	1.48	3847.8	124.6	-999	1	0	-999	0
7879949	13.762	1	17	6091.3	119.3	116.7	4.277	0.026	0.040	1.211	0.055	0.070	13.61	1.23	40.8	5.8	-999	1	0	-999	0
7879963	13.162	1	17	5717.3	111.7	106.8	4.373	0.122	0.166	0.893	0.067	0.059	25.02	2.14	510.5	15.5	-999	1	-999	-999	0
7879979	10.9	0	17	5720.6	115.6	111.0	3.926	0.034	0.034	1.009	0.062	0.055	29.78	1.85	46.4	1.8	-999	1	0	-999	0
7880060	14.199	10	10	6217.9	126.8	116.5	4.249	0.042	0.036	1.187	0.071	0.078	8.46	0.95	199.2	15.8	-999	1	0	-999	0
7880090	14.723	1	17	5286.7	100.7	88.3	4.447	0.044	0.037	0.854	0.061	0.050	1.25	0.09	211.8	49.0	-999	1	0	-999	0
7880220	11.356	0	17	5093.9	85.6	94.6	4.380	0.072	0.130	0.853	0.034	0.036	8.80	0.63	3097.7	135.3	1	1	-999	-999	0
7880225	15.789	1	17	4994.1	85.7	79.8	4.490	0.038	0.029	0.805	0.042	0.032	21.51	1.49	359.5	22.1	-999	1	0	-999	0
7880230	13.533	0	17	5663.6	84.4	88.0	4.136	0.028	0.044	1.172	0.059	0.088	19.63	1.93	192.9	8.8	-999	1	0	-999	0
7880246	12.853	0	17	5327.8	95.9	89.5	4.459	0.039	0.040	0.886	0.062	0.057	28.15	2.77	168.3	6.0	-999	1	0	-999	0
7880271	13.731	1	17	5975.4	106.2	104.5	4.402	0.030	0.041	1.048	0.057	0.073	14.79	2.91	180.8	10.2	-999	1	0	-999	0
7880409	16.658	3	17	4352.9	82.9	82.0	4.658	0.022	0.024	0.633	0.028	0.026	13.24	1.19	1114.4	73.9	-999	1	0	-999	0
7880466	15.295	1	17	4211.6	50.5	63.8	4.586	0.027	0.019	0.664	0.032	0.016	13.62	1.12	882.8	41.3	-999	1	0	-999	0
7880628	13.724	1	17	5056.1	76.4	70.6	4.462	0.030	0.020	0.816	0.041	0.027	8.38	0.61	3972.2	180.9	-999	1	0	-999	0
7880633	11.434	0	17	6032.6	98.6	109.3	4.175	0.035	0.039	1.149	0.068	0.083	8.43	0.68	531.2	25.2	-999	1	0	-999	0
7880634	12.34	0	17	5761.4	109.5	105.1	4.288	0.040	0.040	0.890	0.065	0.059	30.59	4.74	519.2	13.5	-999	1	0	-999	0
7880690	12.934	0	17	5146.7	62.3	48.6	4.252	0.023	0.021	0.891	0.022	0.013	33.52	6.42	832.9	20.3	-999	1	1	-999	0
7880789	13.855	1	17	6226.4	104.4	102.3	4.419	0.016	0.024	1.113	0.031	0.043	11.30	1.24	420.0	21.0	-999	1	0	-999	0
7880904	15.557	1	17	5109.2	91.6	88.3	4.582	0.023	0.033	0.784	0.037	0.048	27.98	2.86	971.4	32.5	-999	1	0	-999	0
7880924	11.758	0	17	6103.6	111.6	110.0	4.376	0.032	0.038	1.061	0.060	0.069	3.72	0.26	4063.4	272.3	1	1	0	-999	0
7880925	12.888	1	17	5780.8	106.7	108.5	4.168	0.043	0.044	1.040	0.087	0.074	15.84	1.06	119.8	6.5	-999	1	0	-999	0
7880980	15.617	4	17	4224.8	76.4	50.6	4.630	0.026	0.029	0.645	0.027	0.021	46.11	8.63	919.1	24.6	-999	1	0	-999	0
7880981	13.253	0	17	5351.8	87.1	85.3	4.559	0.014	0.023	0.886	0.025	0.035	14.67	1.18	3728.0	127.7	-999	1	0	-999	0
7880982	14.459	1	17	6061.7	119.3	101.9	4.159	0.044	0.042	1.177	0.067	0.091	13.75	2.79	57.1	8.3	-999	1	0	-999	0
7881168	15.747	1	17	4955.1	91.7	85.5	4.577	0.026	0.033	0.772	0.038	0.044	13.24	1.05	1668.6	73.7	-999	1	0	-999	0
7881228	15.719	1	17	5272.9	100.8	92.6	4.497	0.042	0.046	0.851	0.054	0.055	22.27	2.01	1818.8	60.7	-999	1	0	-999	0
7881278	15.838	1	17	3675.0	66.0	66.0	4.812	0.048	0.032	0.449	0.033	0.041	38.77	2.99	2434.3	59.4	-999	2	-999	-999	1
7881369	14.576	16	17	6126.3	121.9	108.8	4.219	0.036	0.046	1.171	0.067	0.084	4.93	0.31	2.7	11.5	-999	1	0	-999	0
7881389	14.882	1	17	5972.4	106.1	100.9	4.463	0.023	0.034	1.008	0.041	0.058	22.36	3.31	76.7	8.5	-999	1	0	-999	0
7881461	14.569	1	17	5672.3	101.1	98.1	4.433	0.038	0.045	0.953	0.064	0.070	18.22	3.03	538.9	22.0	-999	1	0	-999	0
7881668	13.911	2	17	3951.7	73.3	77.3	4.678	0.013	0.013	0.560	0.012	0.013	41.55	3.15	675.4	16.1	-999	1	0	-999	0
7881673	12.769	1	17	6346.5	111.7	106.6	3.624	0.029	0.038	1.941	0.063	0.121	4.88	0.35	302.2	22.0	-999	1	0	-999	0
7881907	13.662	1	17	6559.9	125.9	136.6	4.295	0.030	0.033	1.230	0.050	0.057	2.72	0.24	101.0	17.2	-999	3	0	-999	0
7881963	10.784	0	17	6760.3	141.9	155.9	4.178	0.024	0.029	1.227	0.042	0.053	0.77	0.05	84.8	16.9	-999	1	0	-999	0
7881991	14.796	1	17	5181.3	70.7	62.9	4.313	0.022	0.020	0.868	0.022	0.017	35.19	5.79	1172.0	30.1	-999	1	0	-999	0
7882003	15.551	1	17	5270.0	80.4	72.2	4.196	0.045	0.046	0.881	0.034	0.026	8.50	0.61	2513.5	126.5	-999	1	0	-999	0
7882153	14.953	1	17	4985.4	80.5	73.9	4.460	0.026	0.019	0.814	0.031	0.022	38.50	4.60	1643.4	39.0	-999	1	1	-999	0
7882229	15.646	1	17	4324.6	86.7	80.7	4.592	0.027	0.022	0.699	0.028	0.030	21.81	1.77	1251.2	45.2	-999	1	-999	-999	0
7882390	14.503	1	17	5306.7	92.1	90.3	4.564	0.022	0.034	0.831	0.034	0.053	14.88	1.18	6042.3	206.6	-999	1	0	-999	0
7882472	15.95	1	17	3929.6	76.5	78.7	4.682	0.014	0.014	0.555	0.014	0.014	28.98	2.04	1372.6	44.5	-999	1	0	-999	0
7884058	13.512	3	15	5798.3	93.7	92.9	4.451	0.021	0.032	1.040	0.041	0.057	19.79	1.72	733.3	35.2	-999	1	0	-999	0
7884347	14.859	1	17	3563.0	42.0	48.0	4.888	0.033	0.033	0.386	0.032	0.039	33.75	2.81	1081.9	40.6	-999	2	-999	-999	1
7884362	14.783	1	17	5208.1	95.4	90.1	4.551	0.027	0.037	0.828	0.039	0.054	7.76	0.57	4378.6	211.1	-999	1	0	-999	0
7884369	15.242	1	17	5310.2	87.4	75.7	4.201	0.041	0.040	0.881	0.041	0.031	20.08	2.09	246.1	15.6	-999	1	0	-999	0
7884443	13.813	2	17	4369.8	73.6	63.5	4.616	0.020	0.016	0.670	0.024	0.019	42.43	4.57	986.9	21.9	-999	1	0	-999	0
7884463	14.741	1	17	5325.6	97.1	92.8	4.576	0.021	0.034	0.816	0.036	0.049	20.75	1.78	2178.1	67.2	-999	1	0	-999	0
7884814	15.377	4	17	5115.6	57.2	55.0	4.345	0.024	0.024	0.860	0.018	0.015	24.54	1.93	2138.1	63.7	-999	1	1	-999	0
7884930	12.735	0	17	6452.7	129.6	106.2	3.725	0.031	0.038	1.744	0.071	0.119	3.45	0.29	286.4	25.0	-999	1	0	-999	0
7885367	14.701	1	17	5700.0	154.0	154.0	4.564	0.042	0.168	0.858	0.098	0.088	25.91	2.76	187.1	10.0	-999	2	-999	-999	1
7885429	14.002	10	10	5928.5	112.2	108.5	4.272	0.136	0.184	1.100	0.113	0.089	16.90	2.23	105.1	7.7	-999	1	-999	-999	0
7885558	14.901	1	17	5398.7	92.9	93.1	4.534	0.026	0.040	0.869	0.040	0.058	18.06	1.50	1940.9	65.6	-999	1	0	-1	0
7885698	13.583	0	17	6015.3	129.5	117.1	4.123	0.024	0.037	1.337	0.042	0.055	29.59	2.81	352.3	6.8	-999	1	0	-999	0
7885771	13.59	1	17	5861.7	112.6	108.7	4.204	0.039	0.045	1.065	0.078	0.083	22.42	2.78	179.4	8.0	-999	1	0	-999	0
7885857	15.152	1	17	5530.9	100.4	99.4	4.502	0.030	0.043	0.906	0.047	0.061	24.17	2.27	891.3	30.5	-999	1	0	-999	0
7886049	15.424	1	17	5074.8	18.7	27.6	4.323	0.024	0.024	0.869	0.010	0.010	1.47	0.10	10873.5	1181.9	-999	1	1	-999	0
7886093	14.093	1	17	5736.5	119.9	141.5	4.252	0.176	0.219	1.075	0.133	0.102	27.99	1.96	374.9	12.7	-999	1	-999	-999	0
7886115	14.96	1	17	5489.1	96.7	97.3	4.494	0.032	0.044	0.900	0.051	0.063	20.75	2.06	1099.8	37.9	-999	1	0	-999	0
7886164	12.889	0	17	6706.1	129.4	128.7	4.347	0.018	0.025	1.239	0.031	0.040	2.31	0.17	835.1	77.3	1	1	0	-999	0
7886259	14.405	1	17	5246.2	96.7	91.4	4.579	0.020	0.032	0.805	0.032	0.049	29.79	3.00	584.2	17.9	-999	1	0	-999	0
7886445	13.341	0	17	5794.3	117.1	125.9	4.504	0.024	0.032	0.907	0.042	0.056	12.45	0.74	111.8	7.8	-999	1	0	-999	0
7886487	12.006	0	17	5988.3	107.2	106.5	4.400	0.033	0.039	1.015	0.061	0.067	10.52	1.52	956.6	39.8	-999	1	0	-999	0
7886488	12.529	0	17	6650.3	140.5	135.6	4.032	0.034	0.033	1.465	0.073	0.068	6.44	1.15	145.5	10.8	-999	1	0	-999	0
7886590	15.095	1	17	5240.3	95.8	90.6	4.577	0.023	0.034	0.804	0.037	0.050	9.36	0.68	3385.8	152.8	-999	1	0	-999	0
7886682	12.944	1	17	5866.8	115.1	115.3	4.076	0.046	0.048	1.120	0.113	0.085	42.38	4.71	241.9	6.4	-999	1	0	-999	0
7886952	14.263	1	17	5161.7	79.2	72.3	4.400	0.027	0.019	0.840	0.036	0.025	33.07	5.17	839.2	23.7	-999	1	1	-999	0
7887068	15.478	1	17	4859.6	88.8	79.8	4.575	0.026	0.029	0.764	0.037	0.040	24.20	1.72	1461.0	47.1	-999	1	0	-999	0
7887243	15.091	1	17	5488.8	97.1	92.0	4.545	0.023	0.035	0.871	0.038	0.052	18.60	2.11	828.5	32.6	-999	1	0	-999	0
7887386	14.314	1	17	4937.4	82.3	77.2	4.511	0.033	0.023	0.794	0.044	0.031	36.18	3.14	2967.7	66.7	-999	1	0	-999	0
7887457	12.397	1	17	5158.9	86.7	80.9	4.521	0.033	0.036	0.842	0.047	0.051	28.38	2.38	1406.1	35.3	-999	1	0	-999	0
7887492	11.347	0	17	6416.4	138.7	136.2	4.168	0.030	0.031	1.293	0.054	0.054	3.50	0.46	187.9	15.6	-999	1	0	-999	0
7887561	13.959	1	17	6037.4	124.6	121.4	4.295	0.146	0.201	1.004	0.107	0.081	4.81	0.35	1748.4	110.2	-999	1	-999	-999	0
7887567	14.092	1	17	5744.7	108.8	106.1	4.387	0.043	0.047	0.977	0.072	0.075	18.46	1.65	421.5	17.0	-999	1	0	-999	0
7887791	10.687	0	17	5364.2	93.8	81.2	4.348	0.039	0.032	0.880	0.057	0.044	21.36	3.32	645.8	18.7	-999	1	0	1	0
7887959	12.071	1	17	6463.6	138.2	127.8	4.114	0.031	0.029	1.388	0.063	0.058	11.74	2.00	79.4	5.1	-999	1	0	-999	0
7887969	14.021	1	17	5004.6	91.7	83.3	4.569	0.024	0.031	0.787	0.036	0.046	14.19	1.16	4494.5	157.5	-999	1	0	-999	0
7888000	14.738	1	17	5855.0	158.0	158.0	4.402	0.149	0.182	0.836	0.117	0.063	17.61	1.57	1126.8	40.9	-999	2	-999	-999	1
7888188	14.839	1	17	5773.5	111.2	110.0	4.116	0.052	0.055	1.058	0.104	0.080	19.80	2.50	179.7	11.8	-999	1	0	-999	0
7888353	14.144	1	17	5829.7	112.7	109.5	4.339	0.046	0.047	1.010	0.075	0.076	24.85	1.95	566.5	18.5	-999	1	0	-999	0
7888381	14.986	1	17	4762.5	85.4	76.7	4.588	0.023	0.026	0.743	0.034	0.036	11.37	0.78	6429.7	253.5	-999	1	0	-999	0
7888449	10.846	0	17	6527.4	123.9	138.6	4.310	0.024	0.033	1.258	0.044	0.056	1.81	0.16	128.8	15.2	-999	1	0	-999	0
7888498	15.822	2	17	5445.4	103.2	101.4	4.499	0.040	0.052	0.886	0.053	0.061	15.11	1.21	2727.3	104.7	-999	1	0	-999	0
7888577	14.878	1	17	5667.7	113.3	106.6	4.240	0.048	0.049	0.969	0.075	0.072	17.14	1.29	285.3	16.1	-999	1	0	-999	0
7888585	15.363	4	17	5048.0	93.7	85.1	4.528	0.037	0.036	0.807	0.046	0.044	14.19	1.12	1521.7	62.7	-999	1	0	-999	0
7889142	13.738	1	17	6128.5	119.7	109.0	4.027	0.036	0.050	1.297	0.066	0.119	11.43	1.22	99.9	8.5	-999	1	0	-999	0
7889162	14.003	10	10	6039.2	123.1	118.0	3.888	0.053	0.039	1.244	0.135	0.067	7.92	0.66	1015.4	52.6	-999	1	0	-999	0
7889173	15.583	1	17	4224.5	70.3	46.8	4.610	0.028	0.026	0.659	0.031	0.020	40.42	3.02	1698.0	41.8	-999	1	0	-999	0
7889178	15.689	4	17	5109.0	94.0	87.9	4.544	0.033	0.040	0.812	0.044	0.050	32.17	4.37	522.3	21.0	-999	1	0	-999	0
7889188	14.511	1	17	4549.3	76.7	72.7	4.579	0.024	0.018	0.729	0.031	0.025	27.04	2.05	4637.3	118.7	-999	1	0	-999	0
7889349	15.338	1	17	5693.2	109.5	105.0	4.341	0.065	0.064	0.964	0.073	0.072	20.07	2.95	466.0	22.4	-999	1	0	-999	0
7889428	15.646	4	17	5053.0	88.5	81.8	4.527	0.038	0.037	0.808	0.046	0.044	20.63	1.67	1312.5	48.1	-999	1	0	-999	0
7889486	15.752	2	17	5433.4	108.3	101.5	4.422	0.064	0.065	0.887	0.064	0.059	27.04	4.08	1110.9	24.9	-999	1	0	-1	0
7889537	13.277	1	17	4943.2	78.7	72.0	4.500	0.033	0.024	0.810	0.044	0.031	29.59	3.02	569.6	15.7	-999	1	0	-999	0
7889930	15.035	1	17	4791.8	88.4	78.7	4.586	0.023	0.027	0.748	0.034	0.037	27.42	2.76	1541.3	65.8	-999	1	0	-999	0
7889975	15.646	3	15	4380.8	78.1	72.3	4.619	0.020	0.020	0.680	0.026	0.023	20.31	2.35	238.3	25.1	-999	1	0	-999	0
7889987	15.545	3	15	5800.1	106.4	104.8	4.424	0.043	0.054	0.987	0.061	0.071	14.78	2.22	1116.3	55.8	-999	1	0	-999	0
7890021	12.306	0	17	5882.9	116.9	112.3	3.940	0.037	0.034	1.017	0.066	0.055	4.64	0.65	145.8	12.8	-999	1	0	-999	0
7890231	15.503	1	17	5450.6	123.1	118.7	3.803	0.102	0.094	1.159	0.134	0.123	6.22	0.44	1853.4	113.3	-999	1	0	-999	0
7890271	11.884	0	17	6080.6	115.8	115.7	3.962	0.037	0.050	1.308	0.096	0.109	8.47	1.32	388.1	19.3	-999	1	0	-999	0
7890372	13.581	1	17	5792.8	112.3	109.1	4.249	0.044	0.047	1.016	0.077	0.077	12.00	0.79	1729.6	68.1	-999	1	0	-999	0
7890388	12.081	0	17	6679.0	138.7	137.0	4.072	0.029	0.030	1.312	0.054	0.052	3.25	0.64	129.4	13.2	-999	3	0	-999	0
7890508	14.107	1	17	6044.4	118.0	114.7	4.041	0.035	0.050	1.257	0.068	0.122	16.50	1.41	77.7	7.2	-999	1	0	-999	0
7890538	13.161	0	17	5081.3	77.9	72.5	4.612	0.022	0.028	0.718	0.029	0.036	26.30	2.34	619.7	17.8	-999	1	0	-999	0
7890584	15.571	4	17	5748.0	173.0	190.0	4.484	0.065	0.195	0.960	0.114	0.102	14.59	1.29	1648.1	67.8	-999	2	-999	-999	1
7890598	14.938	1	17	4208.2	56.7	54.2	4.599	0.031	0.023	0.657	0.030	0.017	14.19	1.07	2261.5	85.1	-999	1	0	-999	0
7890695	14.756	1	17	5635.1	113.7	110.4	4.354	0.050	0.049	0.943	0.074	0.070	26.27	2.49	218.9	10.9	-999	1	0	-999	0
7890849	15.225	1	17	6150.7	119.5	110.8	4.472	0.023	0.029	1.010	0.042	0.049	12.78	1.37	507.9	28.7	-999	1	0	-999	0
7891020	13.573	1	17	4765.0	56.4	49.5	3.883	0.022	0.015	0.901	0.021	0.018	19.23	2.99	379.5	14.4	-999	1	0	-999	0
7891030	15.848	1	17	4054.8	79.6	85.7	4.637	0.016	0.015	0.603	0.014	0.014	39.59	3.40	950.0	28.7	-999	1	0	-999	0
7891055	15.895	2	17	5856.6	113.7	110.9	4.393	0.053	0.064	1.010	0.067	0.074	22.39	2.35	351.8	22.5	-999	1	0	-999	0
7891183	13.545	0	17	4816.9	74.9	72.4	4.540	0.029	0.022	0.773	0.040	0.030	37.71	4.93	1840.9	40.7	-999	1	0	-999	0
7891188	13.223	2	16	5797.5	91.3	87.7	4.512	0.013	0.019	0.979	0.024	0.032	13.79	1.38	3531.1	159.4	-999	1	0	-999	0
7891243	15.398	2	16	5231.2	95.1	92.0	4.571	0.024	0.036	0.810	0.039	0.051	27.99	4.98	1040.0	48.7	-999	1	0	-999	0
7891269	12.66	0	17	5443.0	149.0	135.0	4.076	0.405	0.135	0.902	0.083	0.083	17.25	1.47	342.1	12.8	-999	2	-999	-999	1
7891271	14.78	4	17	5481.3	92.4	94.6	4.492	0.034	0.045	0.899	0.052	0.063	17.47	1.80	1465.0	53.6	-999	1	0	-999	0
7891536	12.96	2	16	6068.4	111.5	106.4	4.291	0.032	0.025	1.256	0.049	0.052	15.00	1.48	115.1	8.5	-999	1	0	-999	0
7894915	13.325	0	17	5704.3	92.6	94.2	4.415	0.032	0.039	1.035	0.058	0.067	14.29	1.61	950.8	35.6	-999	1	0	-999	0
7895129	13.465	0	17	6368.7	134.7	138.7	4.186	0.034	0.030	1.310	0.059	0.054	42.96	4.94	1994.7	41.0	-999	1	0	-999	0
7895192	13.955	1	17	6304.5	127.5	120.7	3.920	0.030	0.033	1.618	0.058	0.074	42.66	4.66	2637.8	54.4	-999	1	0	-999	0
7895206	12.72	0	17	5626.5	94.3	94.8	4.453	0.034	0.038	0.944	0.058	0.062	13.90	1.49	1996.2	71.1	-999	1	0	-999	0
7895350	15.713	1	17	4547.9	87.1	79.8	4.650	0.018	0.020	0.655	0.026	0.027	37.71	3.36	736.4	24.0	-999	1	0	-999	0
7895353	13.871	2	17	6392.2	136.2	127.7	4.215	0.031	0.037	1.300	0.059	0.057	2.04	0.29	145.3	25.0	-999	3	0	-999	0
7895430	14.302	1	17	6073.8	117.9	102.0	4.085	0.035	0.044	1.236	0.063	0.106	6.13	0.44	900.8	55.2	-999	1	0	-999	0
7897834	15.615	1	17	4125.8	54.4	80.1	4.631	0.026	0.018	0.614	0.016	0.015	25.58	1.99	1154.6	39.0	-999	1	0	-999	0
7897895	15.85	1	17	5449.5	103.4	100.8	4.548	0.027	0.039	0.859	0.043	0.053	20.92	3.02	602.9	29.8	-999	1	0	-999	0
7897915	12.661	1	17	6730.7	137.4	142.7	4.096	0.035	0.034	1.431	0.075	0.068	5.56	0.40	1130.9	65.4	1	1	0	-999	0
7898049	15.514	1	17	5715.5	106.3	103.5	4.438	0.043	0.054	0.961	0.062	0.069	18.31	2.54	516.7	26.2	-999	1	0	-999	0
7898071	14.928	1	17	4936.5	87.9	80.3	4.526	0.034	0.027	0.791	0.044	0.036	3.47	0.24	37300.3	2572.5	-999	1	2	-999	0
7898238	15.815	1	17	4815.6	91.5	83.6	4.593	0.024	0.029	0.743	0.036	0.038	17.59	1.42	2444.1	88.3	-999	1	0	-999	0
7898314	14.09	1	17	5730.6	100.3	92.4	4.486	0.025	0.036	0.953	0.043	0.062	18.22	1.83	974.7	33.7	-999	1	0	-999	0
7898449	15.973	4	17	4874.1	89.8	85.9	4.623	0.021	0.027	0.712	0.035	0.037	30.63	1.28	209.4	23.5	-999	1	0	-999	0
7898676	13.874	1	17	6394.1	123.6	127.5	4.145	0.040	0.043	1.070	0.077	0.072	18.46	1.23	177.2	9.3	-999	1	0	-999	0
7898748	12.289	0	17	6459.0	386.0	717.0	4.274	0.205	0.205	1.167	0.217	0.265	8.60	0.64	3266.0	145.1	-999	2	-999	-999	1
7898781	15.476	1	17	3740.4	79.7	70.6	4.726	0.012	0.012	0.499	0.012	0.013	31.71	2.28	2777.3	71.0	-999	1	0	-999	0
7898839	8.858	0	17	4955.9	74.2	65.3	4.464	0.022	0.015	0.810	0.029	0.019	28.58	5.04	1358.8	32.8	-999	1	0	-999	0
7898885	14.664	1	17	5924.5	111.7	109.9	4.381	0.040	0.047	1.036	0.067	0.076	21.93	3.31	144.1	9.6	-999	1	0	-999	0
7898919	15.641	1	17	5514.0	166.0	182.0	4.569	0.036	0.144	0.926	0.074	0.111	16.97	1.33	1780.6	67.6	-999	2	-999	-999	1
7899307	12.043	0	17	6457.2	154.4	153.3	4.216	0.027	0.031	1.267	0.060	0.058	9.14	0.69	85.1	5.9	-999	1	0	-999	0
7899309	13.784	1	17	6328.3	114.4	107.6	4.365	0.021	0.028	1.182	0.039	0.052	3.35	0.24	3282.4	238.2	1	1	0	-999	0
7899391	15.92	1	17	4612.9	77.4	72.7	4.535	0.022	0.018	0.759	0.023	0.020	11.27	0.72	83.6	21.9	-999	1	1	-999	0
7899398	15.257	1	17	5864.0	121.7	118.5	3.992	0.073	0.067	1.159	0.117	0.086	12.62	1.28	476.1	28.0	-999	1	0	-999	0
7899492	14.328	1	17	5618.9	117.5	113.2	4.315	0.045	0.046	0.940	0.073	0.069	7.71	0.56	3524.3	170.1	-999	1	0	-999	0
7899668	15.956	1	17	4653.1	92.5	86.6	4.546	0.032	0.026	0.757	0.031	0.028	27.99	2.28	1034.1	37.2	-999	1	1	-999	0
7899720	15.194	1	17	4804.4	88.8	85.7	4.627	0.019	0.025	0.704	0.030	0.033	12.02	0.98	1281.2	57.9	-999	1	0	-999	0
7899729	15.956	4	17	5706.1	119.6	115.6	4.187	0.084	0.083	1.001	0.086	0.078	12.00	0.91	540.2	38.6	-999	1	0	-999	0
7899837	14.678	1	17	5228.6	102.8	94.7	4.512	0.036	0.040	0.842	0.051	0.055	28.78	3.58	1749.8	46.7	-999	1	0	-999	0
7900042	15.924	2	17	5489.8	113.1	105.8	4.366	0.070	0.066	0.901	0.068	0.061	26.11	2.54	672.3	29.1	-999	1	0	-999	0
7900109	14.906	1	17	5994.9	108.7	103.6	4.470	0.024	0.033	1.002	0.042	0.055	10.32	0.90	1049.3	51.3	-999	1	0	-999	0
7900114	15.264	1	17	5161.1	97.2	90.9	4.572	0.024	0.035	0.801	0.038	0.050	28.56	4.73	239.3	13.0	-999	1	0	-1	0
7900214	12.803	0	17	4759.3	31.7	39.5	4.480	0.011	0.010	0.797	0.012	0.010	41.56	4.63	403.0	9.6	-999	1	1	-999	0
7900284	15.784	1	17	5616.7	107.9	105.4	4.417	0.055	0.062	0.936	0.067	0.069	19.25	2.32	789.7	35.9	-999	1	0	-999	0
7900412	15.418	1	17	5638.6	110.8	106.8	4.468	0.037	0.048	0.937	0.056	0.065	21.17	2.60	492.7	23.1	-999	1	0	-999	0
7900436	15.613	1	17	3905.5	77.8	79.6	4.650	0.014	0.014	0.582	0.013	0.013	19.93	1.76	1690.2	59.5	-999	1	0	-999	0
7900579	14.408	1	17	6243.7	117.0	121.2	3.824	0.049	0.057	1.531	0.094	0.159	9.67	1.08	395.2	24.3	-999	1	0	-999	0
7900695	13.8	1	17	5318.0	95.0	93.1	4.544	0.030	0.037	0.820	0.042	0.053	23.23	2.71	401.2	14.1	-999	1	0	-1	0
7900713	15.267	1	17	5644.6	111.0	106.6	4.465	0.036	0.046	0.940	0.058	0.066	18.86	2.00	1281.1	46.7	-999	1	0	-999	0
7900727	15.306	1	17	5762.9	112.6	109.7	4.392	0.048	0.054	0.982	0.070	0.075	16.76	1.55	998.2	40.9	-999	1	0	-1	0
7900786	13.121	0	17	6087.0	124.3	110.1	4.104	0.036	0.034	1.258	0.061	0.089	12.73	2.20	219.5	11.2	-999	1	0	-999	0
7900968	14.895	1	17	4740.1	79.9	75.5	4.573	0.026	0.025	0.751	0.036	0.034	33.06	2.42	1312.2	34.5	-999	1	0	-999	0
7900973	13.951	1	17	6035.8	115.2	116.1	4.381	0.035	0.041	1.042	0.063	0.070	9.28	0.71	1836.2	82.9	-999	1	0	-999	0
7901001	15.495	1	17	5080.1	99.3	94.5	4.466	0.049	0.044	0.821	0.043	0.035	18.86	1.39	3641.2	117.7	-999	1	1	-999	0
7901023	15.355	1	17	5294.6	102.3	96.1	4.336	0.094	0.107	0.864	0.050	0.040	20.92	2.04	1003.6	37.1	-999	1	-999	-999	0
7901073	15.56	2	17	5745.9	108.4	104.9	4.464	0.036	0.049	0.961	0.055	0.065	12.61	0.92	4057.9	159.5	-999	1	0	-999	0
7901150	14.803	1	17	5950.4	120.6	117.4	4.334	0.045	0.049	1.055	0.075	0.079	6.13	0.53	758.4	50.8	-999	1	0	-999	0
7901208	15.083	4	17	5787.3	105.3	102.1	4.488	0.026	0.037	0.957	0.044	0.059	17.48	1.65	1879.4	65.7	-999	1	0	-999	0
7901309	13.393	0	17	4924.7	86.1	78.7	4.495	0.031	0.021	0.812	0.043	0.028	48.06	7.09	440.3	10.1	-999	1	0	-999	0
7901336	14.117	1	17	6047.0	163.0	181.0	4.431	0.087	0.203	0.962	0.129	0.103	19.65	2.37	215.5	10.6	-999	2	-999	-999	1
7901479	15.886	2	17	4933.9	113.1	106.5	4.578	0.044	0.056	0.759	0.054	0.058	23.37	3.36	887.5	37.4	-999	1	-999	-999	0
7901541	14.894	1	17	4275.1	74.2	62.3	4.638	0.018	0.020	0.652	0.021	0.018	23.87	1.81	1943.5	57.1	-999	1	0	-999	0
7901658	14.665	1	17	5363.2	103.4	99.9	4.517	0.032	0.043	0.868	0.047	0.060	30.84	5.84	845.0	24.2	-999	1	0	-999	0
7901684	15.531	2	17	5267.1	123.0	125.3	4.546	0.028	0.040	0.837	0.044	0.056	24.03	2.12	3395.3	98.1	-999	1	0	-999	0
7901784	15.019	1	17	5293.8	105.5	100.1	4.519	0.034	0.042	0.854	0.048	0.058	30.42	5.33	1190.9	33.6	-999	1	0	-999	0
7901813	14.916	1	17	4966.0	94.8	86.1	4.566	0.026	0.031	0.783	0.038	0.045	36.68	1.47	1236.4	44.1	-999	1	0	-999	0
7901859	13.323	0	17	6397.7	122.6	112.8	4.396	0.016	0.025	1.149	0.032	0.050	9.03	1.18	575.2	28.8	-999	1	0	-999	0
7901876	15.024	1	17	5897.6	124.0	115.9	4.211	0.051	0.051	1.076	0.081	0.085	13.22	1.01	2330.4	91.0	-999	1	0	-999	0
7901883	15.063	1	17	5921.0	116.4	114.1	4.157	0.048	0.052	1.114	0.084	0.090	23.37	3.16	449.3	20.7	-999	1	0	-999	0
7901916	13.892	1	17	5850.4	116.8	117.9	4.322	0.038	0.037	1.105	0.067	0.070	24.37	3.66	273.7	11.4	-999	1	0	-999	0
7902000	12.76	1	17	4279.3	67.4	56.3	4.627	0.018	0.021	0.675	0.024	0.021	11.85	0.81	4807.6	181.4	-999	1	0	-999	0
7902001	13.407	1	17	6734.9	142.2	154.6	4.091	0.040	0.043	1.437	0.082	0.076	1.15	0.08	92.9	23.8	1	1	0	-999	0
7902003	12.31	0	17	6270.7	126.6	130.4	4.210	0.027	0.041	1.268	0.057	0.066	5.24	0.39	33.8	5.4	-999	1	0	1	0
7902073	14.852	1	17	5352.0	159.0	159.0	4.585	0.024	0.136	0.919	0.058	0.099	18.86	1.65	2524.7	81.2	-999	2	-999	-999	1
7902087	15.07	1	17	4739.2	89.5	90.9	4.730	0.024	0.023	0.592	0.021	0.024	10.39	0.81	938.9	47.8	-999	1	-999	-999	0
7902287	15.122	1	17	5208.0	184.0	184.0	4.499	0.090	0.090	0.773	0.109	0.062	16.53	1.53	967.7	39.1	-999	2	-999	-999	1
7902366	14.319	16	17	6595.0	134.7	123.9	4.388	0.020	0.023	1.180	0.038	0.045	3.46	0.32	597.8	52.8	-999	1	0	-999	0
7902455	14.68	1	17	5594.6	108.5	107.8	4.451	0.039	0.047	0.930	0.062	0.069	16.30	1.69	1562.1	56.1	-999	1	0	-999	0
7902501	15.67	2	17	4761.3	92.7	84.4	4.593	0.024	0.028	0.738	0.035	0.036	22.11	1.67	3972.7	119.0	-999	1	0	-999	0
7902521	15.834	4	17	5613.0	186.0	186.0	4.581	0.040	0.160	0.888	0.088	0.107	19.24	2.02	994.1	42.3	-999	2	-999	-999	1
7902693	14.464	1	17	4852.5	102.8	96.4	4.623	0.034	0.040	0.704	0.055	0.052	7.29	0.48	11021.0	530.6	-999	1	-999	-999	0
7902746	13.674	1	17	5409.1	94.1	79.5	4.238	0.034	0.027	0.860	0.047	0.033	8.56	0.66	3980.3	179.4	-999	1	0	-999	0
7902762	15.817	2	17	5644.0	112.2	106.8	4.518	0.032	0.043	0.907	0.051	0.056	20.78	2.15	1293.8	49.0	-999	1	0	-999	0
7902818	14.607	1	17	6359.8	128.8	125.4	4.301	0.036	0.045	1.218	0.061	0.074	5.45	0.55	131.8	18.2	-999	1	0	-999	0
7902878	13.338	0	17	6447.1	127.8	133.6	4.118	0.033	0.032	1.409	0.064	0.060	19.94	1.48	284.3	11.1	-999	1	0	-999	0
7902889	8.882	0	17	5647.0	104.7	99.8	4.280	0.040	0.042	0.955	0.071	0.069	15.05	3.15	83.0	3.2	-999	1	0	-999	0
7902938	14.517	1	17	6199.6	142.9	126.2	4.163	0.045	0.044	1.230	0.067	0.087	1.63	0.11	2962.1	315.3	1	1	0	-999	0
7903038	12.719	0	17	5920.5	96.7	98.2	4.494	0.020	0.029	0.958	0.034	0.048	21.34	3.03	466.2	15.0	-999	1	0	-999	0
7903096	14.727	1	17	5921.4	120.4	119.1	3.957	0.062	0.051	1.201	0.134	0.080	5.49	0.40	788.2	56.5	-999	1	0	-999	0
7903102	13.365	0	17	5918.9	95.1	92.4	4.416	0.020	0.029	1.113	0.039	0.056	4.71	0.33	1927.4	119.7	-999	1	0	-999	0
7903192	14.509	1	17	5373.2	139.6	132.7	3.686	0.036	0.044	1.324	0.076	0.105	33.06	2.72	1645.5	40.8	-999	1	0	-999	0
7903197	14.362	1	17	5539.4	102.4	101.9	4.465	0.037	0.045	0.915	0.060	0.066	11.21	0.83	7534.2	294.3	-999	1	0	-999	0
7903259	12.304	0	17	6486.0	181.0	250.0	4.116	0.240	0.180	1.189	0.206	0.169	5.08	0.41	926.4	56.1	-999	2	-999	-999	1
7903262	14.725	1	17	6347.0	151.0	226.0	4.464	0.052	0.195	1.053	0.133	0.133	9.31	1.05	195.6	17.2	-999	2	-999	-999	1
7903291	14.529	1	17	3838.0	26.6	40.3	4.623	0.011	0.011	0.601	0.010	0.010	31.28	2.53	2004.6	50.2	-999	1	0	-999	0
7903362	15.627	1	17	4913.0	95.1	89.9	4.605	0.021	0.028	0.739	0.035	0.040	14.39	1.13	2663.2	103.0	-999	1	0	-999	0
7903373	14.765	1	17	6101.5	120.9	114.8	4.008	0.043	0.055	1.294	0.078	0.118	12.33	1.20	463.9	24.9	-999	1	0	-999	0
7903600	13.212	0	17	6726.8	132.2	131.4	4.288	0.022	0.027	1.320	0.046	0.046	1.42	0.10	364.6	49.5	1	3	0	-999	0
7903777	15.047	4	17	5664.7	129.5	122.3	3.979	0.053	0.047	1.078	0.076	0.072	9.97	0.78	3003.2	146.8	-999	1	0	-999	0
7904194	13.557	0	17	5577.3	131.5	122.0	3.679	0.025	0.023	1.532	0.034	0.038	42.13	4.71	1322.0	28.3	-999	1	0	-999	0
7904285	13.52	3	15	4607.3	78.4	74.6	4.635	0.019	0.014	0.632	0.021	0.016	42.74	5.86	357.0	15.7	-999	1	0	-999	0
7904289	15.343	1	17	5572.8	113.0	111.4	4.394	0.050	0.051	0.924	0.071	0.069	21.63	2.14	1008.7	36.5	-999	1	0	-999	0
7904375	15.426	1	17	4976.7	28.7	42.3	4.406	0.019	0.018	0.839	0.013	0.012	0.54	0.03	103.3	77.1	1	1	1	-999	0
7904376	13.904	1	17	6710.5	149.3	143.3	4.191	0.031	0.031	1.420	0.074	0.067	1.79	0.14	134.1	25.9	-999	1	0	-999	0
7904490	10.523	0	17	6285.5	118.2	109.0	3.856	0.026	0.034	1.569	0.064	0.120	5.01	0.39	292.7	18.3	-999	1	0	-999	0
7904539	13.63	1	17	6375.0	146.0	134.4	4.181	0.036	0.033	1.283	0.059	0.056	14.07	0.94	1014.5	38.6	-999	1	0	-999	0
7904637	15.668	1	17	5212.6	108.0	97.3	4.502	0.042	0.044	0.839	0.053	0.051	27.42	2.54	1137.8	37.7	-999	1	0	-999	0
7904822	15.434	1	17	4941.1	91.0	84.1	4.559	0.028	0.035	0.799	0.039	0.043	20.78	1.62	3778.0	115.5	-999	1	0	-999	0
7905024	14.416	1	17	5906.0	120.4	126.6	4.018	0.055	0.049	1.160	0.127	0.083	16.91	0.80	58.3	7.4	-999	1	0	-999	0
7905060	13.714	1	17	5127.1	102.1	104.2	4.563	0.030	0.029	0.757	0.043	0.042	39.05	6.09	290.9	8.5	-999	1	0	-999	0
7905091	13.698	1	17	5804.2	118.5	112.5	4.299	0.042	0.042	0.946	0.071	0.066	19.16	2.41	194.6	9.3	-999	1	0	-999	0
7905113	15.067	4	17	4921.0	89.4	83.1	4.525	0.033	0.026	0.789	0.044	0.034	23.23	2.39	191.9	12.2	-999	1	0	-999	0
7905118	14.427	1	17	5705.4	103.7	97.7	4.511	0.021	0.033	0.931	0.038	0.055	20.32	2.44	424.8	17.2	-999	1	0	-999	0
7905232	15.973	2	17	5677.0	169.0	169.0	4.569	0.033	0.176	0.913	0.097	0.107	15.20	1.19	105.4	20.2	-999	2	-999	-999	1
7905458	13.754	1	17	5017.0	149.0	134.0	4.607	0.066	0.044	0.641	0.077	0.030	17.84	1.30	15884.5	484.7	-999	2	-999	-999	1
7905575	15.368	4	17	5782.1	107.9	102.3	4.500	0.026	0.037	0.945	0.044	0.056	14.19	1.29	1845.2	81.9	-999	1	0	-999	0
7905702	14.805	1	17	5522.2	104.7	102.8	4.524	0.025	0.038	0.893	0.041	0.056	21.81	1.83	1534.3	50.4	-999	1	0	-999	0
7905773	15.929	2	3	5581.4	123.4	119.9	4.407	0.059	0.063	0.927	0.070	0.070	18.47	2.14	924.1	42.2	-999	1	0	-999	0
7905778	11.593	0	17	5227.0	203.0	166.0	4.533	0.060	0.090	0.825	0.086	0.069	21.65	3.00	493.0	14.8	-999	2	-999	-999	1
7905796	12.056	0	1	6793.3	139.6	135.6	4.271	0.024	0.029	1.353	0.052	0.054	1.34	0.13	236.2	32.2	-999	1	0	-999	0
7905906	14.407	1	17	4306.9	73.3	67.2	4.625	0.019	0.018	0.668	0.024	0.020	50.80	4.99	467.6	11.6	-999	1	0	-999	0
7905963	14.529	1	17	5022.8	90.7	83.8	4.539	0.032	0.032	0.802	0.044	0.045	26.12	1.86	1749.9	48.6	-999	1	0	-999	0
7906023	15.076	1	17	5555.4	129.2	121.4	4.268	0.049	0.048	0.926	0.073	0.065	27.04	2.14	1544.9	44.6	-999	1	0	-999	0
7906027	14.609	1	17	6103.1	118.6	118.1	4.357	0.037	0.045	1.103	0.062	0.077	17.83	1.34	176.9	11.4	-999	1	0	-999	0
7906245	15.97	4	17	6091.4	127.2	116.0	4.038	0.088	0.092	1.253	0.105	0.106	2.23	0.18	1807.6	198.0	1	1	0	-999	0
7906482	14.624	1	17	5281.8	90.7	79.4	4.296	0.032	0.029	0.870	0.038	0.027	23.54	2.05	1198.8	36.9	-999	1	1	-999	0
7906499	13.41	1	17	5832.9	120.2	117.1	4.343	0.041	0.042	0.988	0.075	0.070	31.43	3.19	176.5	6.5	-999	1	0	-999	0
7906597	14.13	10	10	6519.8	143.3	133.2	4.038	0.037	0.039	1.412	0.074	0.071	1.98	0.15	152.6	27.8	-999	1	0	-999	0
7906666	14.866	1	17	5613.3	115.1	112.1	4.465	0.035	0.045	0.933	0.057	0.068	21.21	1.77	2263.0	69.3	-999	1	0	-999	0
7906709	14.304	1	17	6325.0	133.1	122.1	3.845	0.038	0.048	1.545	0.075	0.151	5.51	0.60	289.1	25.0	-999	1	0	-999	0
7906772	14.726	1	17	5645.0	152.0	152.0	4.490	0.084	0.168	0.856	0.106	0.080	13.74	1.04	167.1	13.2	-999	2	-999	-999	1
7906803	15.211	1	17	5364.2	115.3	110.7	4.517	0.033	0.044	0.868	0.048	0.060	26.26	2.35	1178.0	36.7	-999	1	0	-999	0
7906811	11.867	0	17	5784.1	102.5	100.6	4.377	0.035	0.039	1.043	0.067	0.070	15.41	1.41	208.5	8.5	-999	1	0	-999	0
7906813	15.185	1	17	5361.0	160.0	160.0	4.650	0.030	0.090	0.738	0.071	0.064	29.17	3.07	247.4	12.7	-999	2	-999	-999	1
7906865	12.885	1	17	4071.5	74.3	76.8	4.620	0.017	0.015	0.617	0.013	0.013	24.88	1.87	1835.0	49.2	-999	1	0	-999	0
7906879	14.381	1	17	5986.1	146.5	131.0	4.230	0.042	0.045	1.107	0.078	0.088	19.66	1.86	382.6	16.1	-999	1	0	-999	0
7906884	14.782	1	17	6233.0	143.1	130.6	3.999	0.042	0.050	1.353	0.073	0.115	19.76	1.62	231.1	13.1	-999	1	0	-999	0
7906885	15.981	4	17	5231.6	113.2	96.7	4.417	0.048	0.041	0.845	0.053	0.037	9.56	0.70	1460.2	81.7	-999	1	1	-999	0
7906892	13.556	0	17	6737.2	150.7	141.3	3.974	0.031	0.031	1.416	0.071	0.065	18.67	1.72	19.7	4.0	-999	2	0	1	0
7907100	15.92	2	17	5850.5	127.6	124.5	4.393	0.053	0.064	1.008	0.069	0.076	10.76	1.05	352.4	33.6	-999	1	0	-999	0
7907119	14.329	1	17	3963.7	77.7	78.1	4.642	0.014	0.014	0.593	0.013	0.013	9.11	0.63	11540.5	496.2	-999	1	0	-999	0
7907175	15.781	4	17	5470.9	136.9	131.8	4.445	0.084	0.125	0.891	0.070	0.066	27.42	2.16	371.3	19.8	-999	1	-999	-999	0
7907227	14.613	1	17	5718.9	116.8	114.7	4.408	0.042	0.047	0.968	0.070	0.075	27.61	1.96	97.8	5.6	-999	1	0	-999	0
7907308	13.975	1	17	5783.5	126.5	119.9	4.287	0.041	0.044	1.025	0.073	0.072	7.14	0.65	2607.7	131.5	-999	3	0	-999	0
7907423	15.234	1	17	3765.3	78.7	69.0	4.722	0.012	0.012	0.505	0.012	0.012	36.17	3.32	1644.2	41.3	-999	1	0	0	0
7907458	14.583	1	17	6182.6	121.0	116.7	4.330	0.035	0.046	1.143	0.063	0.078	9.48	0.79	1028.8	50.9	-999	1	0	-999	0
7907626	14.762	1	17	5833.6	111.0	111.0	4.426	0.036	0.046	0.998	0.059	0.072	18.60	1.90	1315.5	45.5	-999	1	0	-999	0
7907712	15.174	1	17	3778.0	67.0	67.0	4.782	0.042	0.028	0.473	0.031	0.031	36.43	3.21	1065.5	28.6	-999	2	-999	-999	1
7907879	15.754	2	17	4969.3	100.8	91.6	4.559	0.031	0.035	0.785	0.042	0.044	13.52	1.14	4922.0	186.2	-999	1	0	-999	0
7907916	14.678	1	17	5908.3	120.4	118.7	4.337	0.047	0.049	1.039	0.075	0.079	2.47	0.17	3275.9	283.6	1	1	0	-999	0
7907971	13.599	0	17	5587.3	131.5	123.3	3.901	0.033	0.034	1.175	0.055	0.063	62.46	3.84	567.2	11.1	-999	1	0	-999	0
7907992	14.489	1	17	5248.7	97.0	91.4	4.589	0.019	0.031	0.793	0.032	0.046	25.40	2.08	1173.3	34.5	-999	1	0	-999	0
7908010	13.595	1	17	5709.3	127.3	124.4	3.902	0.037	0.038	1.154	0.067	0.069	0.45	0.03	3039.7	596.5	1	1	0	-999	0
7908114	15.137	1	17	5767.1	124.3	118.8	4.252	0.054	0.056	1.005	0.080	0.078	46.11	4.74	284.5	10.9	-999	1	0	-999	0
7908367	14.13	16	16	5118.2	98.7	92.7	4.550	0.028	0.035	0.815	0.040	0.052	13.80	0.59	2907.4	163.6	-999	1	0	0	0
7908416	15.116	1	17	6135.7	124.4	122.5	4.321	0.044	0.049	1.128	0.068	0.079	3.15	0.23	1850.4	153.0	1	1	0	-999	0
7908531	14.725	1	17	5706.4	109.3	107.6	4.472	0.030	0.041	0.953	0.050	0.065	15.86	1.55	2660.9	92.4	-999	1	0	-999	0
7908539	13.676	1	17	6437.1	122.0	118.5	4.366	0.018	0.027	1.189	0.036	0.053	3.62	0.26	2245.9	159.3	-999	1	0	-999	0
7908543	15.179	1	17	6187.1	119.0	116.6	4.379	0.034	0.045	1.115	0.056	0.070	2.47	0.18	4354.2	377.7	1	1	0	-999	0
7908578	15.906	2	17	4518.4	85.2	80.3	4.601	0.024	0.023	0.709	0.031	0.029	27.98	3.84	195.2	16.4	-999	1	0	-999	0
7908607	13.52	0	17	6818.6	145.5	137.9	4.152	0.032	0.032	1.422	0.078	0.069	3.84	0.43	133.7	16.1	-999	2	0	-999	0
7908617	12.468	0	17	6476.4	119.3	114.8	4.338	0.020	0.030	1.232	0.040	0.057	5.37	0.45	72.4	7.7	-999	1	0	-999	0
7908791	15.217	1	17	4398.0	87.5	88.0	4.640	0.023	0.023	0.639	0.025	0.023	26.85	1.99	2561.7	70.5	-999	1	0	-999	0
7908819	13.461	0	17	6634.0	139.4	132.8	3.927	0.032	0.035	1.587	0.080	0.082	4.02	0.46	129.4	15.2	-999	1	0	-999	0
7908903	14.292	1	17	5781.7	139.2	123.2	3.780	0.038	0.037	1.300	0.065	0.070	20.89	2.26	209.5	10.6	-999	1	0	-999	0
7909041	13.072	0	17	6684.0	151.5	138.9	4.230	0.031	0.029	1.278	0.051	0.045	22.74	2.11	23.8	3.1	-999	1	0	-999	0
7909044	13.254	0	17	6347.6	138.0	130.5	4.059	0.031	0.034	1.331	0.060	0.063	6.80	0.53	1756.4	91.0	-999	1	0	-999	0
7909082	13.929	1	17	6017.3	127.5	117.4	4.194	0.030	0.040	1.235	0.054	0.077	12.08	0.95	84.9	8.2	-999	1	0	-999	0
7909152	14.382	1	17	5917.8	127.1	116.4	4.209	0.044	0.047	1.087	0.080	0.087	20.33	2.23	100.7	7.9	-999	1	0	-999	0
7909383	15.983	4	17	5256.6	108.4	94.5	4.429	0.054	0.047	0.848	0.057	0.042	33.29	3.30	1016.0	33.9	-999	1	0	-999	0
7909399	13.527	1	17	6818.4	146.9	139.3	4.282	0.025	0.029	1.306	0.049	0.044	0.85	0.07	190.2	42.0	1	1	0	-999	0
7909569	15.589	4	17	4820.5	97.1	87.1	4.592	0.023	0.028	0.746	0.034	0.038	33.99	3.80	2008.4	52.4	-999	1	0	-999	0
7909671	15.296	1	17	5365.0	107.0	104.7	4.532	0.029	0.042	0.862	0.043	0.058	26.12	2.35	1082.5	34.8	-999	1	0	-999	0
7909717	15.92	2	17	6227.8	177.4	148.6	4.136	0.085	0.066	1.246	0.096	0.100	3.39	0.28	128.6	43.0	-999	1	0	-999	0
7909886	15.185	1	17	5792.7	121.3	116.6	4.331	0.051	0.051	0.998	0.076	0.077	22.58	2.61	140.4	11.5	-999	1	0	-999	0
7910135	15.537	4	17	5740.8	109.0	106.0	4.460	0.036	0.047	0.963	0.054	0.066	14.39	1.07	1496.6	62.8	-999	1	0	-999	0
7910296	13.852	1	17	5719.1	92.8	96.3	4.399	0.028	0.037	1.095	0.045	0.061	28.33	2.13	157.6	7.0	-999	1	0	-999	0
7910700	15.723	1	17	4460.5	76.7	73.1	4.607	0.022	0.021	0.698	0.029	0.026	27.61	2.11	4590.3	121.9	-999	1	0	-999	0
7910775	15.614	1	17	4859.7	84.2	79.5	4.518	0.032	0.024	0.785	0.038	0.028	33.99	3.80	937.9	29.1	-999	1	0	-999	0
7910814	13.132	0	17	5848.5	109.6	96.7	4.128	0.030	0.035	1.240	0.049	0.094	12.35	0.97	36.7	4.7	-999	1	0	-999	0
7910819	14.472	1	17	6541.4	125.7	117.4	4.354	0.019	0.027	1.227	0.037	0.049	2.44	0.17	2000.1	179.1	1	1	0	-999	0
7910848	11.105	0	17	6012.3	140.0	124.1	4.074	0.025	0.046	1.251	0.063	0.118	12.42	1.84	139.5	6.4	-999	1	0	-999	0
7910877	15.709	1	17	5871.3	122.0	119.5	4.470	0.033	0.043	0.981	0.053	0.063	16.99	2.76	748.0	36.1	-999	1	0	-999	0
7910913	15.946	1	17	4588.0	124.0	138.0	4.588	0.052	0.024	0.691	0.068	0.056	11.93	0.84	2508.4	111.4	-999	2	-999	-999	1
7910993	15.224	1	17	6070.5	113.9	110.8	4.399	0.035	0.045	1.072	0.056	0.069	7.66	0.64	747.3	48.2	-999	1	0	-999	0
7911017	14.529	16	17	6065.4	121.8	120.6	3.956	0.047	0.053	1.292	0.116	0.104	10.09	0.68	658.0	34.2	-999	1	0	-999	0
7911190	12.484	1	17	6866.1	149.9	144.2	4.079	0.035	0.033	1.428	0.069	0.064	18.45	1.22	199.4	8.0	-999	2	0	-999	0
7914436	15.019	1	17	6055.6	304.5	191.5	4.063	0.034	0.050	1.255	0.096	0.145	4.67	0.39	145.8	23.9	-999	1	0	-999	0
7914464	13.111	2	15	6242.4	104.7	107.5	4.375	0.018	0.026	1.184	0.035	0.051	3.47	0.25	3403.4	250.3	1	1	0	-999	0
7914531	15.465	1	17	5436.0	125.3	103.7	4.276	0.047	0.044	0.893	0.064	0.049	19.66	1.79	733.2	31.2	-999	1	0	-999	0
7914600	12.98	0	17	5949.0	177.0	159.0	3.892	0.300	0.120	1.070	0.184	0.184	1.67	0.11	409.8	49.1	1	2	-999	-999	1
7914605	15.713	2	17	6063.0	144.4	144.2	4.244	0.052	0.052	1.129	0.082	0.091	11.85	1.78	824.7	46.2	-999	1	0	-999	0
7914624	14.304	1	17	4867.5	88.2	79.7	4.573	0.024	0.030	0.783	0.034	0.041	30.63	2.68	1604.8	41.0	-999	1	0	-999	0
7914816	15.353	1	17	5700.1	108.1	105.3	4.454	0.037	0.047	0.956	0.056	0.068	21.66	1.85	482.8	22.1	-999	1	0	-999	0
7914829	14.591	1	17	5050.6	83.2	77.9	4.456	0.027	0.019	0.807	0.033	0.024	15.97	1.11	1069.7	40.6	-999	1	1	-999	0
7915315	15.803	2	17	6103.2	136.7	130.0	4.437	0.042	0.052	1.039	0.071	0.071	6.26	0.57	1054.6	76.8	-999	1	0	-999	0
7915628	14.853	1	17	4517.3	78.0	76.2	4.616	0.021	0.018	0.673	0.026	0.021	20.92	1.73	3626.4	107.9	-999	1	0	-999	0
7915824	14.159	1	17	6471.6	126.6	134.7	4.282	0.032	0.036	1.266	0.057	0.066	0.72	0.05	7279.2	1120.9	1	1	0	-999	0
7915848	14.3	1	17	6021.0	163.0	181.0	4.537	0.048	0.192	0.958	0.107	0.119	9.49	0.79	541.8	29.5	-999	2	-999	-999	1
7915879	15.769	4	17	5787.0	190.9	160.7	4.323	0.072	0.063	1.001	0.097	0.089	20.20	1.59	191.6	17.9	-999	1	0	-999	0
7915955	14.092	1	17	5924.4	108.8	109.0	4.408	0.030	0.039	1.047	0.055	0.067	18.72	1.86	380.6	15.7	-999	1	0	-999	0
7915959	14.825	1	17	6514.4	185.6	197.0	4.107	0.033	0.036	1.363	0.082	0.077	6.48	0.44	557.5	39.5	-999	1	0	-999	0
7915964	15.644	4	17	5211.6	104.4	98.6	4.578	0.024	0.035	0.799	0.040	0.050	16.89	1.39	160.7	17.4	-999	1	0	-999	0
7915993	15.346	1	17	6169.6	115.8	111.5	4.417	0.028	0.038	1.080	0.048	0.061	8.78	0.79	552.6	37.7	-999	1	0	-999	0
7916140	15.739	4	17	4677.4	88.5	82.6	4.633	0.019	0.023	0.687	0.028	0.031	8.92	0.63	4287.6	201.8	-999	1	0	-999	0
7916265	11.895	0	17	5903.6	99.7	99.0	4.452	0.026	0.036	0.990	0.047	0.060	8.91	0.68	2043.6	89.8	-999	1	0	-999	0
7916304	13.316	0	17	6766.6	143.5	141.1	4.135	0.033	0.032	1.464	0.075	0.068	3.54	0.45	215.4	21.5	-999	3	0	-999	0
7916726	12.719	0	17	6211.0	114.2	110.1	4.394	0.022	0.034	1.116	0.042	0.065	11.12	1.27	605.8	26.2	-999	1	0	-999	0
7916757	15.697	2	17	5892.4	118.2	110.0	4.514	0.024	0.031	0.938	0.042	0.049	11.43	0.68	532.6	35.8	-999	1	0	-999	0
7916767	15.069	1	17	5920.5	170.9	170.7	4.323	0.112	0.145	1.047	0.120	0.103	9.23	0.78	1197.3	61.6	-999	1	-999	-999	0
7916837	13.533	1	17	6675.5	142.7	137.0	3.953	0.033	0.034	1.544	0.079	0.080	4.23	0.28	81.0	12.1	-999	1	0	-999	0
7916838	15.889	1	17	4899.3	100.2	92.4	4.587	0.024	0.031	0.757	0.037	0.042	19.66	1.42	8220.9	250.9	-999	1	0	-999	0
7916886	14.755	1	17	6192.9	114.7	114.4	4.347	0.029	0.040	1.179	0.053	0.064	9.82	0.87	774.6	40.5	-999	1	0	-999	0
7916958	14.493	1	17	5262.0	103.4	97.1	4.531	0.030	0.040	0.845	0.044	0.056	9.30	0.68	3612.6	159.3	-999	1	0	-999	0
7916969	14.278	16	16	5985.2	177.6	170.8	3.656	0.070	0.065	1.521	0.162	0.119	29.56	3.64	489.8	20.3	-999	1	0	-999	0
7916971	15.808	2	17	5706.3	187.0	162.6	4.277	0.048	0.049	0.979	0.093	0.085	7.29	0.53	3593.1	191.5	-999	1	0	-999	0
7916982	15.968	1	17	4466.9	84.6	78.3	4.619	0.020	0.022	0.688	0.028	0.027	12.88	0.88	2839.7	119.3	-999	1	0	-999	0
7917035	14.538	1	17	5924.6	129.9	123.9	4.235	0.044	0.046	1.012	0.077	0.073	13.33	1.01	5365.7	194.6	-999	1	0	-999	0
7917040	13.989	1	17	5361.3	100.3	82.4	4.315	0.035	0.028	0.860	0.048	0.033	17.72	1.46	2827.8	90.2	-999	1	1	-999	0
7917068	12.692	0	17	5941.8	135.9	125.0	3.519	0.030	0.029	1.725	0.063	0.049	13.13	0.95	2383.2	86.8	-999	1	0	1	0
7917325	14.936	1	17	3881.4	75.9	76.4	4.695	0.013	0.013	0.539	0.013	0.013	40.98	3.63	1367.7	32.2	-999	1	0	-999	0
7917548	13.307	0	17	6175.9	117.5	121.7	4.232	0.035	0.039	1.131	0.064	0.074	21.20	1.46	177.8	7.8	-999	1	0	-999	0
7917755	15.926	4	17	5003.0	181.0	181.0	4.572	0.072	0.048	0.681	0.093	0.050	9.04	0.65	983.6	62.8	-999	2	-999	-999	1
7917961	14.513	1	17	5766.9	114.6	110.8	4.374	0.044	0.047	0.985	0.074	0.076	8.92	0.66	3014.0	137.1	-999	1	0	-999	0
7917965	13.114	0	17	5519.5	89.8	81.8	4.495	0.017	0.027	1.003	0.032	0.046	27.23	3.26	331.8	10.4	-999	1	0	-999	0
7918000	15.614	1	17	4491.7	79.5	72.9	4.583	0.024	0.018	0.721	0.029	0.024	29.38	2.16	2617.2	70.9	-999	1	0	-999	0
7918386	13.819	1	17	6120.3	105.8	103.5	4.471	0.016	0.024	1.021	0.029	0.040	20.21	3.63	250.9	10.9	-999	1	0	-999	0
7918610	15.408	4	17	5446.2	127.0	106.7	4.272	0.050	0.046	0.895	0.065	0.050	17.23	1.31	2375.3	83.5	-999	1	0	-999	0
7918842	15.482	1	17	5760.6	134.5	133.0	4.202	0.055	0.056	1.017	0.090	0.082	13.99	1.31	252.3	20.7	-999	1	0	-999	0
7918992	14.691	1	17	5922.6	107.5	105.6	4.434	0.026	0.037	1.044	0.046	0.058	14.57	1.76	637.3	28.4	-999	1	0	0	0
7919333	13.947	1	17	5743.0	111.1	110.8	4.415	0.033	0.042	1.032	0.059	0.069	10.36	0.68	234.4	14.9	-999	1	0	-999	0
7919393	12.138	1	16	6784.9	148.8	139.0	3.987	0.034	0.034	1.472	0.075	0.075	10.12	0.73	104.3	7.5	-999	2	0	-999	0
7919516	13.022	1	17	6414.6	113.6	114.9	4.353	0.017	0.022	1.239	0.033	0.045	7.05	0.70	931.3	49.1	-999	1	0	-1	0
7919741	14.419	16	16	5580.7	120.0	119.3	4.402	0.047	0.049	0.926	0.073	0.070	3.91	0.32	518.7	45.2	-999	1	0	-999	0
7919763	13.41	1	17	5510.6	92.7	92.7	4.548	0.015	0.022	0.905	0.026	0.035	3.75	0.26	14172.2	943.6	1	1	0	-999	0
7919847	12.945	3	16	6189.2	121.2	112.8	3.900	0.030	0.033	1.551	0.061	0.079	5.12	0.63	179.4	15.7	-999	1	0	-999	0
7919867	13.261	0	17	6100.1	122.0	114.2	4.132	0.035	0.043	1.135	0.068	0.089	4.55	0.35	1942.9	122.5	-999	1	0	-1	0
7935506	14.529	1	17	4415.5	79.2	71.7	4.595	0.022	0.017	0.706	0.028	0.023	37.97	3.90	1516.1	35.4	-999	1	0	-999	0
7935631	14.748	1	17	5268.6	79.3	70.8	4.279	0.029	0.025	0.872	0.033	0.024	18.09	1.37	3922.1	124.5	-999	1	0	-999	0
7935694	14.35	1	17	4312.7	71.7	62.9	4.624	0.019	0.015	0.655	0.021	0.017	31.27	2.73	1853.5	46.3	-999	1	0	-999	0
7935835	14.263	1	17	5175.6	75.7	68.0	4.355	0.022	0.018	0.855	0.027	0.020	25.23	2.26	1974.4	54.5	-999	1	1	-999	0
7935898	15.804	1	17	4637.1	84.2	78.8	4.534	0.025	0.021	0.762	0.025	0.022	32.60	2.27	1677.2	47.6	-999	1	1	-999	0
7935997	12.75	0	17	5584.6	91.6	92.9	4.498	0.028	0.037	0.907	0.046	0.057	7.45	0.55	2508.4	121.1	-999	1	0	-1	0
7936002	14.181	1	17	5779.0	101.7	99.6	4.460	0.028	0.040	0.975	0.050	0.067	16.53	1.71	1514.4	52.6	-999	1	0	-999	0
7936017	14.536	1	17	5934.9	105.1	99.5	4.466	0.022	0.034	1.002	0.040	0.060	20.93	2.08	234.2	11.9	-999	1	0	-999	0
7936152	16.913	7	7	4509.6	87.2	78.3	4.559	0.023	0.022	0.740	0.026	0.024	20.22	2.15	1938.1	118.1	-999	1	1	-999	0
7936302	11.474	0	17	6602.2	142.3	139.3	4.266	0.030	0.031	1.266	0.052	0.052	4.16	0.55	563.9	38.0	-999	1	0	-999	0
7936619	14.507	1	17	5348.6	92.3	89.0	4.574	0.019	0.032	0.824	0.032	0.049	28.17	4.75	545.8	17.7	-999	1	0	-999	0
7936757	13.545	0	17	5494.4	106.5	98.5	4.304	0.039	0.039	0.915	0.063	0.057	27.76	2.87	667.1	19.0	-999	1	0	-999	0
7936779	15.074	1	17	6084.2	116.5	115.7	4.238	0.050	0.047	1.140	0.072	0.083	8.85	0.87	334.1	25.9	-999	1	0	-999	0
7936824	14.608	1	17	4709.9	80.6	72.8	4.593	0.023	0.023	0.722	0.033	0.031	16.88	1.30	1737.9	60.4	-999	1	0	-999	0
7936831	13.795	1	17	5177.3	80.6	78.8	4.560	0.016	0.027	0.872	0.028	0.038	16.30	1.23	2768.5	91.8	-999	1	0	-999	0
7937049	15.74	1	17	5051.5	80.1	74.4	4.432	0.029	0.025	0.827	0.030	0.023	6.85	0.48	11021.0	559.3	-999	1	3	-999	0
7937052	13.57	0	17	6393.1	115.2	113.6	4.362	0.017	0.027	1.200	0.035	0.052	5.78	0.61	119.5	12.5	-999	1	0	-999	0
7937153	15.048	1	17	3698.0	66.0	74.0	4.810	0.044	0.036	0.464	0.030	0.043	45.16	3.87	465.6	13.9	-999	2	-999	-999	1
7937156	14.537	1	17	5428.3	92.0	90.0	4.544	0.022	0.037	0.867	0.036	0.055	8.26	0.57	843.7	46.7	-999	1	0	-999	0
7937174	14.754	1	17	5176.6	89.3	86.0	4.603	0.018	0.029	0.766	0.029	0.043	25.40	1.97	1193.1	35.8	-999	1	0	-999	0
7937361	14.534	1	17	5133.3	94.4	87.4	4.567	0.023	0.034	0.805	0.036	0.051	23.54	1.83	1982.5	57.3	-999	1	0	-999	0
7937391	13.813	1	17	5144.2	92.3	86.8	4.564	0.024	0.034	0.812	0.035	0.047	23.54	1.98	2329.2	64.8	-999	1	0	-999	0
7937413	11.575	0	17	6463.0	144.0	192.0	4.052	0.228	0.123	1.364	0.144	0.247	1.97	0.14	1363.8	128.6	1	2	-999	-999	1
7937603	16.103	14	17	4949.0	176.0	176.0	4.561	0.072	0.044	0.708	0.093	0.050	8.98	0.64	1942.3	107.1	-999	2	-999	-999	1
7937821	15.908	1	17	5136.2	78.8	72.7	4.384	0.036	0.034	0.846	0.029	0.024	25.41	2.56	561.4	26.6	-999	1	1	-999	0
7938004	16.109	2	2	4662.1	86.0	81.7	4.573	0.029	0.027	0.743	0.035	0.032	22.27	1.92	1934.0	132.3	-999	1	0	-999	0
7938012	14.79	1	17	4984.2	88.9	85.3	4.593	0.021	0.029	0.761	0.033	0.043	25.94	2.52	1623.2	46.4	-999	1	0	-999	0
7938355	15.737	1	17	4272.5	81.0	63.0	4.598	0.026	0.022	0.685	0.029	0.029	33.74	1.50	422.1	26.4	-999	1	0	-999	0
7938378	16.137	14	17	4484.3	80.6	77.0	4.597	0.025	0.023	0.709	0.031	0.028	12.35	1.06	1520.9	76.6	-999	1	0	-999	0
7938615	14.821	1	17	3864.4	107.8	100.7	4.680	0.046	0.042	0.547	0.043	0.050	15.97	1.10	1400.7	52.1	-999	1	-999	-999	0
7938681	13.97	1	17	5377.6	99.3	87.5	4.400	0.040	0.030	0.830	0.053	0.039	21.78	1.92	1208.3	37.0	-999	1	0	-999	0
7938739	14.515	1	17	4463.7	75.0	70.3	4.606	0.021	0.020	0.700	0.028	0.026	26.67	2.06	1885.1	51.4	-999	1	0	-999	0
7938762	11.414	0	17	5444.0	98.6	85.1	4.165	0.036	0.031	0.871	0.055	0.042	21.21	2.04	613.8	18.8	-999	1	0	-999	0
7938773	14.678	1	17	5124.9	54.6	42.0	4.292	0.023	0.021	0.880	0.017	0.011	41.27	6.37	490.0	13.9	-999	1	1	-999	0
7938787	15.098	1	17	3680.6	73.3	75.6	4.718	0.011	0.011	0.503	0.012	0.012	59.59	4.55	1893.2	35.9	-999	1	0	-999	0
7938800	13.145	0	17	6504.9	139.4	142.6	4.154	0.033	0.036	1.280	0.050	0.053	3.89	0.38	285.5	24.6	-999	3	0	-999	0
7938801	15.316	1	17	5468.4	104.5	101.5	4.457	0.045	0.051	0.897	0.061	0.065	27.41	2.16	1234.3	37.8	-999	1	0	-999	0
7938821	15.0	1	17	4518.0	76.8	70.7	4.575	0.024	0.017	0.728	0.030	0.023	18.09	1.74	469.1	21.8	-999	1	0	-999	0
7938914	14.995	1	17	5505.0	95.4	93.3	4.504	0.032	0.045	0.899	0.048	0.060	20.92	3.13	600.7	23.9	-999	1	0	-999	0
7938920	13.673	1	17	5425.9	92.2	89.8	4.508	0.025	0.036	0.921	0.043	0.053	22.11	2.00	994.4	30.3	-999	1	0	-999	0
7938943	15.992	1	17	4827.9	85.9	81.5	4.526	0.035	0.028	0.780	0.037	0.030	23.05	2.19	463.3	26.2	-999	1	0	-999	0
7939051	15.578	1	17	5021.2	87.3	80.3	4.520	0.038	0.033	0.804	0.047	0.041	17.11	1.30	7974.0	258.1	-999	1	0	-999	0
7939374	12.373	0	17	6539.0	128.5	124.7	4.226	0.029	0.030	1.365	0.063	0.056	6.28	0.57	64.6	6.6	-999	1	0	-999	0
7939450	14.97	1	17	5139.5	85.8	79.9	4.413	0.043	0.040	0.837	0.037	0.030	25.57	2.44	200.4	11.4	-999	1	0	-999	0
7939475	14.428	1	17	5314.0	98.8	94.0	4.513	0.031	0.040	0.880	0.047	0.055	29.35	5.19	648.8	19.6	-999	1	0	-999	0
7939565	14.249	1	17	3514.8	79.1	78.8	4.858	0.008	0.009	0.337	0.009	0.008	3.99	0.27	5926.7	389.9	-999	1	0	-999	0
7939652	13.449	0	17	4830.6	74.9	65.8	4.492	0.021	0.014	0.793	0.026	0.018	44.54	8.16	1042.4	22.1	-999	1	0	-999	0
7939659	14.398	1	17	5880.0	157.0	174.0	4.455	0.084	0.196	0.924	0.121	0.099	20.22	2.71	336.7	15.9	-999	2	-999	-999	1
7939786	15.693	1	17	5102.7	94.6	87.0	4.541	0.034	0.040	0.812	0.044	0.049	18.60	1.48	2570.9	88.4	-999	1	0	-999	0
7939982	14.655	1	17	5733.0	101.7	94.5	4.506	0.025	0.036	0.934	0.043	0.055	16.42	2.00	906.6	35.1	-999	1	0	-999	0
7940014	13.856	1	17	5561.9	90.2	82.7	4.536	0.015	0.023	0.925	0.028	0.037	27.42	0.96	616.1	20.6	-999	1	0	-999	0
7940020	15.751	2	17	3664.5	74.7	74.4	4.734	0.012	0.012	0.484	0.012	0.013	47.40	3.33	5958.5	118.7	-999	1	0	-999	0
7940025	15.953	1	17	4223.4	80.0	54.4	4.638	0.026	0.030	0.639	0.027	0.022	31.93	1.05	586.1	34.9	-999	1	0	-999	0
7940129	15.818	4	17	4967.9	91.4	86.7	4.581	0.027	0.035	0.768	0.041	0.045	24.88	2.72	765.3	31.2	-999	1	0	-999	0
7940154	14.169	1	17	5623.6	108.5	104.9	4.309	0.072	0.068	0.944	0.073	0.069	22.30	1.72	70.4	6.2	-999	1	-999	-999	0
7940235	12.161	0	17	6772.5	137.8	133.2	4.275	0.024	0.030	1.347	0.050	0.053	10.32	1.33	98.0	6.2	-999	1	0	-999	0
7940316	11.834	0	17	5217.6	86.1	84.2	4.539	0.027	0.036	0.845	0.040	0.051	28.98	4.87	378.1	10.2	-999	1	0	-999	0
7940546	7.397	0	17	6288.1	129.9	120.3	3.964	0.034	0.043	1.272	0.096	0.080	11.03	0.82	52.5	2.3	-999	1	0	-999	0
7940586	13.957	1	17	4802.9	74.4	70.0	4.559	0.026	0.030	0.809	0.036	0.040	43.32	5.58	448.0	11.4	-999	1	0	-999	0
7940809	15.431	1	3	6007.0	180.0	180.0	4.379	0.124	0.186	0.965	0.144	0.118	7.25	0.59	1033.2	65.2	-999	2	-999	-999	1
7940822	15.923	1	17	4798.1	90.9	84.7	4.606	0.023	0.029	0.727	0.036	0.037	12.97	0.99	2835.9	118.2	-999	1	0	-999	0
7941056	13.066	0	17	4862.0	76.8	70.7	4.578	0.022	0.029	0.780	0.032	0.041	15.97	1.32	2986.1	98.4	-999	1	0	-999	0
7941166	15.693	1	17	5071.6	93.7	86.3	4.544	0.034	0.039	0.806	0.044	0.047	30.00	1.64	490.3	29.8	-999	1	0	-999	0
7941200	11.667	0	17	5887.7	98.5	98.7	4.403	0.030	0.037	1.057	0.057	0.067	17.37	2.68	244.9	9.1	-999	1	0	1	0
7941383	10.291	0	1	6261.6	134.5	121.8	4.063	0.028	0.031	1.361	0.061	0.063	4.68	0.35	257.5	16.7	-999	1	0	-999	0
7941412	15.973	1	17	4056.9	76.2	82.2	4.639	0.017	0.016	0.601	0.015	0.015	25.76	2.22	656.4	29.4	-999	1	0	-999	0
7941437	15.652	2	17	3786.4	77.6	76.9	4.674	0.013	0.013	0.553	0.013	0.013	46.43	5.54	1564.2	36.9	-999	1	0	-999	0
7941472	15.1	1	17	5149.7	94.4	87.3	4.525	0.035	0.039	0.825	0.047	0.051	45.47	4.37	1260.7	29.1	-999	1	0	-999	0
7941584	13.494	0	17	6360.0	114.5	115.8	4.412	0.024	0.034	1.060	0.041	0.056	10.39	1.37	146.9	10.2	-999	1	0	-999	0
7941683	13.449	0	17	5230.0	90.4	84.6	4.511	0.034	0.038	0.851	0.050	0.053	45.15	4.05	876.9	18.8	-999	1	0	-999	0
7943451	15.69	1	17	5514.5	107.8	104.4	4.465	0.074	0.129	0.895	0.067	0.066	17.60	1.78	288.3	21.3	-999	1	-999	-999	0
7943473	15.8	2	17	5096.2	91.9	86.7	4.596	0.024	0.033	0.763	0.041	0.046	31.28	5.05	485.2	21.3	-999	1	0	-999	0
7943762	13.254	1	17	5525.0	166.0	150.0	4.292	0.220	0.180	0.916	0.109	0.075	15.96	1.24	418.9	16.6	-999	2	-999	-999	1
7943763	14.278	1	17	5380.7	95.4	91.2	4.561	0.020	0.035	0.844	0.034	0.052	13.50	1.10	3641.5	132.5	-999	1	0	-999	0
7943764	13.814	1	17	4541.8	76.1	69.7	4.619	0.018	0.021	0.691	0.026	0.026	9.76	0.71	3419.2	145.3	-999	1	0	-999	0
7943846	15.19	1	17	4865.8	89.4	82.5	4.593	0.022	0.028	0.749	0.034	0.040	21.96	1.61	5253.5	151.2	-999	1	0	-999	0
7943862	14.755	1	17	5792.0	155.0	155.0	4.559	0.035	0.196	0.926	0.098	0.109	25.58	2.74	112.7	8.4	-999	2	-999	-999	1
7943920	14.915	1	17	5736.5	102.6	99.9	4.451	0.034	0.045	0.967	0.056	0.069	20.21	2.23	459.9	20.0	-999	1	0	-999	0
7943989	14.934	1	17	5136.3	96.0	88.5	4.564	0.025	0.035	0.808	0.037	0.051	11.29	0.90	2457.7	102.8	-999	1	0	-999	0
7944217	15.062	1	17	5744.5	101.5	98.1	4.477	0.029	0.041	0.958	0.048	0.062	18.32	1.72	661.3	27.7	-999	1	0	-999	0
7944262	15.518	1	17	5205.8	97.3	88.7	4.494	0.044	0.043	0.838	0.053	0.050	34.94	4.34	397.6	16.4	-999	1	0	-999	0
7944271	15.551	1	17	5858.9	110.6	106.6	4.196	0.060	0.061	1.065	0.085	0.083	14.00	1.49	1308.3	57.4	-999	1	0	-999	0
7944335	14.984	1	17	5761.7	111.4	109.0	4.239	0.049	0.051	1.006	0.078	0.076	29.12	2.18	402.5	15.5	-999	1	0	-999	0
7944345	14.651	4	17	5097.1	92.2	87.3	4.573	0.023	0.032	0.794	0.035	0.049	13.43	1.07	2880.7	107.7	-999	1	0	-999	0
7944378	13.375	0	17	5976.0	115.6	116.5	4.262	0.027	0.035	1.229	0.049	0.060	17.32	2.66	123.2	7.0	-999	1	0	-999	0
7944403	15.453	1	17	5118.1	53.9	53.8	4.334	0.030	0.031	0.864	0.017	0.015	28.98	3.61	943.9	30.6	-999	1	1	-999	0
7944502	15.497	1	17	5609.9	105.7	103.5	4.415	0.051	0.057	0.935	0.068	0.069	19.93	3.24	761.6	32.0	-999	1	0	-999	0
7944566	15.152	3	16	5279.1	102.8	88.2	4.392	0.039	0.032	0.852	0.054	0.037	26.12	2.90	668.1	32.0	-999	1	0	-999	0
7944665	15.45	1	17	5677.3	113.7	107.5	4.212	0.055	0.056	0.980	0.078	0.073	16.53	1.68	1659.0	63.0	-999	1	0	-999	0
7944721	16.866	7	7	4180.2	70.0	55.7	4.639	0.033	0.029	0.623	0.025	0.023	27.04	2.23	2259.7	176.2	-999	1	0	-999	0
7946625	15.87	1	17	4778.4	85.8	79.5	4.601	0.023	0.028	0.731	0.035	0.036	24.37	3.31	122.1	15.4	-999	1	0	-999	0
7946652	14.176	1	17	5583.5	105.7	105.0	4.394	0.044	0.046	0.927	0.072	0.069	23.40	2.56	26.0	4.8	-999	1	0	-999	0
7946654	14.629	16	17	5801.6	106.0	102.7	4.518	0.041	0.049	0.916	0.063	0.062	8.01	0.51	363.2	25.6	-999	1	-999	-999	0
7946670	15.575	1	17	5391.9	96.4	83.2	4.240	0.054	0.052	0.886	0.056	0.042	12.61	1.05	4129.7	162.2	-999	1	0	-999	0
7946696	13.222	0	17	6211.7	111.2	110.0	4.420	0.023	0.033	1.050	0.043	0.058	13.78	2.04	86.7	6.3	-999	1	0	-999	0
7946702	13.963	1	17	5122.6	64.0	51.6	4.334	0.019	0.016	0.869	0.021	0.014	23.87	1.97	2715.0	74.7	-999	1	1	-999	0
7946811	14.484	1	17	5932.7	104.6	102.1	4.423	0.030	0.041	1.028	0.053	0.070	30.21	5.18	428.6	14.3	-999	1	0	-999	0
7946988	13.396	0	17	4867.3	59.8	58.9	4.476	0.014	0.011	0.794	0.017	0.014	9.83	0.75	4101.9	171.6	-999	1	1	-999	0
7947439	14.311	1	17	5514.0	149.0	149.0	4.498	0.066	0.154	0.867	0.102	0.083	16.39	1.34	1969.1	67.5	-999	2	-999	-999	1
7947506	15.701	1	17	5016.5	80.4	75.1	4.457	0.031	0.025	0.817	0.034	0.025	15.32	1.19	2955.0	110.1	-999	1	0	-999	0
7947574	13.208	0	17	5836.5	112.6	129.7	4.251	0.030	0.032	1.183	0.055	0.069	29.57	2.41	147.1	5.7	-999	1	0	-999	0
7947607	14.999	1	17	5111.9	81.2	78.7	4.069	0.036	0.036	0.888	0.024	0.024	4.85	0.34	13260.5	785.6	-999	1	1	-999	0
7947730	15.726	2	17	6085.7	111.3	106.7	4.406	0.040	0.051	1.067	0.060	0.068	6.52	0.47	2064.5	124.5	-999	1	0	-999	0
7947891	13.992	1	17	5812.4	103.6	93.7	4.509	0.019	0.030	0.945	0.034	0.052	11.35	0.91	3242.0	128.4	-999	1	0	-999	0
7947895	15.942	1	17	4868.3	107.3	100.7	4.514	0.048	0.046	0.789	0.038	0.037	33.99	6.03	1397.6	41.6	-999	1	-999	-999	0
7947993	14.9	1	17	5899.0	158.0	176.0	4.370	0.128	0.192	0.979	0.140	0.115	25.96	2.42	376.3	15.5	-999	2	-999	-999	1
7948025	15.266	1	17	5395.2	98.3	95.0	4.504	0.035	0.046	0.877	0.051	0.061	16.53	1.25	3019.4	104.5	-999	1	0	-999	0
7948323	14.37	1	17	4706.1	80.9	73.6	4.589	0.023	0.024	0.737	0.033	0.034	11.21	0.80	4966.1	196.3	-999	1	0	-999	0
7948358	14.382	1	17	5820.8	108.1	105.9	4.138	0.044	0.048	1.074	0.096	0.083	14.79	1.29	2193.9	78.8	-999	1	0	-999	0
7948574	14.446	1	17	5022.1	86.1	76.9	4.513	0.035	0.028	0.805	0.048	0.039	28.38	2.44	2478.0	63.9	-999	1	0	-999	0
7948604	15.197	1	17	4724.6	78.7	75.4	4.563	0.028	0.023	0.754	0.037	0.031	28.78	2.48	2731.9	72.0	-999	1	0	-999	0
7948619	15.996	4	17	4813.7	85.0	80.4	4.551	0.033	0.030	0.769	0.039	0.035	24.03	1.82	1435.2	51.0	-999	1	0	-1	0
7948628	12.688	0	17	5750.4	112.8	87.2	4.162	0.029	0.031	1.221	0.043	0.078	36.94	4.15	434.9	10.7	-999	1	0	-999	0
7948632	11.43	0	17	6079.2	124.4	110.7	4.234	0.034	0.026	1.267	0.052	0.054	10.60	0.92	83.7	4.9	-999	1	0	-999	0
7948695	15.115	1	17	5955.0	161.0	197.0	4.520	0.038	0.212	0.999	0.119	0.132	51.51	3.65	339.6	10.9	-999	2	-999	-999	1
7948713	14.642	1	17	4699.4	24.4	33.6	4.491	0.009	0.010	0.790	0.011	0.009	47.07	2.92	852.2	27.9	-999	1	-999	-999	0
7948779	14.923	1	17	5707.8	111.2	109.8	4.033	0.059	0.049	1.062	0.087	0.074	5.22	0.38	5082.6	297.7	1	1	0	-999	0
7948907	14.862	1	17	5829.0	110.8	108.2	4.343	0.047	0.048	1.009	0.075	0.076	8.26	0.58	192.1	19.0	-999	1	0	-999	0
7948967	12.719	0	17	6175.5	131.8	124.0	4.173	0.042	0.034	1.250	0.066	0.065	23.86	2.64	156.5	6.1	-999	1	0	-999	0
7948969	13.913	1	17	5852.8	104.7	96.5	4.513	0.017	0.027	0.944	0.032	0.050	21.20	3.34	302.4	12.2	-999	1	0	-999	0
7948976	13.53	0	17	6744.3	143.2	127.0	4.136	0.033	0.030	1.399	0.072	0.056	8.37	0.68	139.9	11.2	-999	1	0	-999	0
7949034	13.77	1	17	6062.0	162.0	198.0	4.386	0.105	0.210	1.024	0.153	0.126	17.94	1.83	667.4	24.0	-999	2	-999	-999	1
7949259	13.141	0	17	6253.9	111.7	102.7	4.353	0.019	0.028	1.212	0.041	0.054	4.98	0.35	3567.5	210.0	-999	1	0	-999	0
7949266	14.879	4	17	3501.3	90.4	68.4	4.841	0.009	0.009	0.355	0.009	0.009	62.98	5.28	1097.3	21.5	-999	1	0	-999	0
7949300	15.081	1	17	5462.4	107.8	100.1	4.389	0.049	0.046	0.892	0.069	0.059	11.83	0.88	4212.2	166.5	-999	1	0	-999	0
7949304	14.511	1	17	4779.6	88.2	83.1	4.610	0.019	0.025	0.725	0.028	0.036	24.71	1.83	2534.9	70.1	-999	1	0	-999	0
7949320	15.152	1	17	5497.8	103.7	102.5	4.443	0.044	0.049	0.905	0.065	0.066	27.22	2.39	739.3	25.0	-999	1	0	-999	0
7949332	15.949	4	17	5590.8	100.3	96.7	4.503	0.035	0.049	0.910	0.052	0.058	22.71	3.98	557.1	28.4	-999	1	0	-999	0
7949458	15.847	1	17	5415.5	112.3	107.9	4.022	0.073	0.069	0.955	0.071	0.069	11.51	1.07	3981.6	167.5	-999	1	0	-999	0
7949482	15.122	1	17	4658.3	77.2	74.5	4.573	0.026	0.022	0.742	0.035	0.030	19.12	1.43	6924.8	210.5	-999	1	0	-999	0
7949485	14.898	1	17	6037.8	114.8	113.9	4.203	0.043	0.049	1.141	0.071	0.087	30.59	3.17	464.6	9.4	-999	1	0	-999	0
7949522	16.368	3	17	4287.3	81.3	76.5	4.649	0.020	0.023	0.639	0.025	0.023	13.71	1.09	1541.2	81.0	-999	1	0	-999	0
7949545	16.898	17	17	3700.7	39.1	45.5	4.674	0.011	0.014	0.548	0.014	0.012	4.70	0.26	1664.9	245.8	-999	1	0	-999	0
7949566	15.975	1	17	4343.9	74.1	69.2	4.608	0.022	0.019	0.688	0.027	0.024	26.30	1.84	2886.7	84.7	-999	1	0	-999	0
7949663	15.903	4	17	3976.8	75.6	78.9	4.671	0.014	0.014	0.567	0.013	0.014	24.71	1.69	681.2	30.0	-999	1	0	-999	0
7949690	15.6	2	17	4833.1	84.5	79.2	4.516	0.031	0.022	0.783	0.035	0.026	46.43	6.84	1320.1	32.0	-999	1	0	-999	0
7949763	14.972	1	17	5331.4	98.2	85.0	4.141	0.043	0.042	0.888	0.051	0.040	23.48	3.50	73.5	8.6	-999	1	0	-999	0
7949846	13.409	0	17	3721.3	80.0	69.4	4.747	0.011	0.011	0.475	0.011	0.011	26.30	2.06	2540.1	66.0	-999	1	0	-999	0
7949934	12.291	0	17	5160.9	67.6	57.7	4.321	0.020	0.016	0.873	0.026	0.016	7.45	0.55	5874.2	278.0	-999	1	0	-999	0
7950061	11.007	0	17	6772.6	165.1	163.2	4.244	0.027	0.024	1.308	0.061	0.049	2.28	0.26	284.5	26.9	-999	1	0	-999	0
7950097	13.79	1	17	6050.2	107.9	101.3	4.098	0.035	0.044	1.192	0.066	0.096	20.46	4.16	53.5	5.2	-999	1	0	-999	0
7950229	12.096	0	17	5018.3	82.9	74.7	4.575	0.020	0.030	0.806	0.030	0.043	13.90	1.01	5265.3	182.5	-999	1	0	-999	0
7950279	14.582	1	17	5621.8	98.2	94.2	4.527	0.020	0.032	0.905	0.036	0.052	11.29	0.79	3643.8	146.1	-999	1	0	-999	0
7950417	15.481	1	17	6237.0	125.7	119.3	4.281	0.054	0.061	1.183	0.068	0.080	5.90	0.35	70.1	22.3	-999	1	0	-999	0
7950450	15.095	1	17	3901.4	69.4	77.9	4.700	0.012	0.012	0.535	0.012	0.012	20.63	1.75	1058.7	37.4	-999	1	0	-999	0
7950616	13.203	0	17	5744.6	109.8	102.5	4.233	0.036	0.040	1.068	0.069	0.074	28.15	2.00	431.5	12.7	-999	1	0	-999	0
7950622	12.607	0	17	5425.3	99.4	85.7	4.173	0.037	0.032	0.883	0.056	0.044	5.16	0.39	1683.9	98.8	-999	1	0	-999	0
7950674	13.484	0	17	6102.9	106.0	101.5	4.429	0.020	0.031	1.064	0.038	0.054	12.69	1.22	752.1	31.0	-999	1	0	-999	0
7950682	15.391	1	17	5567.2	111.6	110.9	3.867	0.055	0.053	1.136	0.076	0.079	14.25	2.39	218.6	18.6	-999	1	0	-999	0
7950773	15.441	1	17	5178.7	93.5	89.8	4.579	0.022	0.033	0.795	0.036	0.049	17.59	1.41	3000.7	101.9	-999	1	0	-999	0
7950832	15.718	2	17	5444.9	112.9	106.4	4.112	0.057	0.057	0.925	0.065	0.061	7.98	0.56	5412.1	264.0	-999	1	0	-999	0
7950979	12.946	0	17	6021.1	115.8	112.7	3.911	0.055	0.038	1.259	0.147	0.068	19.36	1.57	31.1	3.4	-999	1	0	-999	0
7950997	12.689	0	17	6407.0	175.0	175.0	3.613	0.330	0.110	1.485	0.230	0.346	1.16	0.10	213.1	34.2	1	2	-999	-999	1
7951019	16.494	7	7	3748.4	76.3	76.5	4.701	0.013	0.013	0.523	0.014	0.013	18.34	1.52	1354.3	112.3	-999	1	0	-999	0
7951037	14.297	1	17	4950.1	83.8	78.5	4.578	0.023	0.030	0.774	0.035	0.044	17.47	1.31	4265.9	135.6	-999	1	0	-999	0
7951052	14.697	1	17	5540.2	109.6	106.3	4.218	0.045	0.044	0.928	0.069	0.063	22.74	2.28	844.7	28.3	-999	1	0	-999	0
7951063	14.678	1	17	3935.0	78.3	75.8	4.670	0.013	0.013	0.566	0.013	0.013	14.00	0.97	2651.8	97.8	-999	1	0	-999	0
7951271	12.03	4	16	6221.1	115.9	106.5	4.335	0.027	0.036	1.172	0.056	0.067	13.78	1.15	4.3	2.6	-999	1	0	-999	0
7953052	15.299	1	17	4862.9	87.9	83.9	4.604	0.020	0.027	0.737	0.032	0.038	18.21	1.65	5317.1	243.3	-999	1	0	-999	0
7953343	15.284	1	17	5421.1	101.0	99.4	4.500	0.036	0.048	0.883	0.051	0.061	31.89	2.64	1068.3	31.2	-999	1	0	-999	0
7953377	13.39	0	17	5926.8	117.6	104.1	4.234	0.039	0.039	1.109	0.068	0.077	9.42	1.16	2246.3	98.0	-999	1	0	-999	0
7953482	15.857	1	17	4984.0	73.5	76.1	4.432	0.028	0.028	0.827	0.022	0.019	20.35	2.16	1361.4	51.8	-999	1	1	-999	0
7953542	12.654	0	17	6507.7	135.2	130.5	3.999	0.034	0.036	1.492	0.072	0.074	4.40	0.64	269.2	20.9	-999	1	0	-999	0
7953579	13.814	1	17	5064.6	72.5	63.1	4.399	0.019	0.015	0.844	0.024	0.016	10.03	0.73	2044.2	87.8	-999	1	1	-999	0
7953745	15.059	1	17	6000.1	106.6	103.4	4.441	0.028	0.039	1.029	0.048	0.062	5.60	0.41	4138.8	238.1	-999	1	0	-999	0
7953911	15.408	1	17	4487.9	82.1	76.3	4.623	0.019	0.022	0.685	0.026	0.026	12.10	0.88	2652.2	109.8	-999	1	0	-999	0
7953962	15.797	1	17	5384.3	105.7	92.8	4.180	0.067	0.066	0.893	0.058	0.046	13.88	1.66	1738.4	75.0	-999	1	0	-999	0
7953983	15.368	1	17	5492.0	98.7	94.2	4.560	0.021	0.033	0.854	0.037	0.047	20.92	2.65	430.4	22.2	-999	1	0	-999	0
7954160	14.721	1	17	5069.2	93.6	86.9	4.558	0.027	0.034	0.802	0.039	0.049	8.32	0.64	3625.3	170.2	-999	1	0	-999	0
7954192	15.666	1	17	3618.1	111.4	92.6	4.812	0.075	0.075	0.379	0.089	0.086	20.07	1.68	1376.8	50.8	-999	1	-999	-999	0
7954195	15.69	2	17	3571.1	76.0	64.9	4.787	0.010	0.010	0.420	0.010	0.011	27.04	2.02	4912.3	130.9	-999	1	0	-999	0
7954276	13.907	1	17	4214.0	55.3	55.0	4.593	0.029	0.021	0.662	0.031	0.017	21.51	2.99	927.3	29.3	-999	1	0	-999	0
7954542	13.037	0	17	5785.0	143.0	143.0	4.571	0.031	0.168	0.903	0.090	0.100	6.43	0.47	2772.3	144.1	-999	2	-999	-999	1
7954705	14.182	1	17	5307.7	89.3	76.5	4.203	0.030	0.026	0.882	0.040	0.030	0.60	0.04	16708.9	2772.9	1	1	0	-999	0
7954995	13.638	1	17	5674.2	101.2	100.1	4.481	0.021	0.030	0.983	0.040	0.056	17.48	2.60	498.6	18.9	-999	1	0	-999	0
7954998	15.412	1	17	5124.8	89.7	80.4	4.477	0.042	0.033	0.824	0.051	0.039	23.05	2.60	1083.8	37.8	-999	1	0	-999	0
7955048	10.133	0	1	6052.0	116.7	113.2	4.263	0.036	0.039	1.060	0.070	0.072	4.74	0.35	333.1	20.9	-999	1	0	-999	0
7955266	14.727	1	17	4386.1	72.6	68.0	4.607	0.021	0.018	0.692	0.027	0.023	13.06	1.14	835.2	37.2	-999	1	0	-999	0
7955326	13.858	1	17	5733.0	77.0	77.0	4.359	0.115	0.103	0.953	0.067	0.055	22.42	2.44	86.0	5.9	-999	2	-999	-999	1
7955409	13.686	1	17	5945.5	105.4	104.1	3.913	0.048	0.054	1.489	0.079	0.129	20.79	2.09	107.7	6.5	-999	1	0	-999	0
7955429	15.502	2	17	5232.1	99.7	90.5	4.490	0.043	0.042	0.844	0.055	0.052	21.81	1.96	2275.5	72.1	-999	1	0	-999	0
7955497	15.45	1	17	4749.4	74.5	66.3	4.506	0.021	0.015	0.783	0.023	0.017	29.18	2.69	1564.1	45.2	-999	1	1	-999	0
7955580	15.061	1	17	4933.7	84.8	77.7	4.558	0.027	0.033	0.804	0.038	0.044	19.93	1.68	877.3	32.7	-999	1	0	0	0
7955606	14.96	1	17	5653.3	99.3	95.6	4.517	0.023	0.035	0.916	0.040	0.054	19.52	2.26	900.5	33.3	-999	1	0	-999	0
7955887	14.566	1	17	5162.8	94.2	89.1	4.584	0.020	0.031	0.790	0.032	0.048	29.38	2.97	1062.9	29.7	-999	1	0	-999	0
7956033	14.872	1	17	5635.4	99.3	95.7	4.505	0.025	0.037	0.923	0.043	0.057	23.38	2.50	276.4	13.5	-999	1	0	-999	0
7956132	13.781	1	17	5396.7	85.1	82.2	4.528	0.016	0.025	0.943	0.030	0.041	9.56	0.71	5194.8	220.1	-999	1	0	-999	0
7956211	15.665	1	17	5916.6	115.8	109.0	4.248	0.065	0.064	1.069	0.079	0.082	2.94	0.20	1987.7	178.2	1	1	0	-999	0
7956298	15.496	1	17	5713.1	107.1	105.9	4.476	0.035	0.048	0.948	0.054	0.063	12.08	0.87	3009.5	123.8	-999	1	0	-999	0
7956388	14.725	1	17	6040.2	111.8	107.2	4.143	0.045	0.046	1.176	0.070	0.093	26.25	2.34	95.6	7.8	-999	1	0	-999	0
7956426	14.816	1	17	5834.1	103.8	99.6	4.498	0.021	0.032	0.956	0.038	0.054	7.98	0.70	1148.4	62.3	-999	1	0	-999	0
7956465	16.541	14	17	3676.1	76.2	73.4	4.716	0.013	0.013	0.504	0.014	0.014	1.39	0.09	7793.8	934.7	-999	1	0	-999	0
7956552	15.937	4	17	5223.0	103.2	96.2	4.527	0.040	0.050	0.834	0.049	0.053	12.61	1.31	1142.0	59.0	-999	1	0	-999	0
7956568	14.735	1	17	5805.9	114.4	110.0	4.347	0.046	0.048	1.001	0.076	0.076	18.46	3.19	263.6	14.3	-999	1	0	-999	0
7956574	13.13	0	17	6150.6	110.7	121.3	4.264	0.026	0.031	1.314	0.045	0.047	14.84	2.14	117.1	7.0	-999	1	0	-999	0
7956625	14.314	1	17	5782.4	111.3	109.0	4.374	0.042	0.046	0.990	0.073	0.076	21.21	2.21	609.1	21.6	-999	1	0	-999	0
7956741	15.175	1	17	5552.4	114.0	108.6	4.157	0.055	0.053	0.948	0.072	0.066	7.60	0.53	6126.4	297.4	-999	1	0	-999	0
7956968	13.944	1	17	5175.1	80.9	78.8	4.588	0.026	0.030	0.742	0.035	0.041	16.03	1.93	378.1	16.5	-999	1	0	-999	0
7957082	14.813	1	17	4364.2	70.8	63.5	4.600	0.022	0.016	0.697	0.026	0.021	29.18	3.39	1920.6	50.8	-999	1	0	-999	0
7957102	15.469	1	17	5482.5	107.3	104.2	4.427	0.053	0.056	0.900	0.066	0.064	18.86	1.63	2224.4	75.8	-999	1	0	-999	0
7957397	15.707	1	17	4188.2	72.1	52.9	4.640	0.029	0.030	0.627	0.021	0.020	12.88	0.88	2664.4	109.7	-999	1	0	-999	0
7957640	13.092	0	17	6014.2	113.1	111.1	4.372	0.036	0.040	1.045	0.066	0.070	26.94	2.58	93.6	4.6	-999	1	0	-999	0
7957708	13.757	1	17	5984.0	162.0	162.0	4.393	0.185	0.185	0.731	0.087	0.031	0.64	0.05	3875.9	640.9	1	2	-999	-999	1
7957709	14.458	1	17	4607.8	74.8	72.6	4.586	0.025	0.022	0.729	0.033	0.029	0.64	0.04	4266.3	712.7	1	1	0	-999	0
7957825	14.633	1	17	5956.3	103.6	111.7	4.029	0.049	0.056	1.189	0.113	0.090	6.48	0.47	2734.8	147.7	-999	1	0	-999	0
7957881	15.252	1	17	4606.9	77.7	67.3	4.548	0.024	0.016	0.751	0.028	0.020	1.03	0.07	25745.7	3281.6	1	1	0	-999	0
7957942	13.937	1	17	6457.5	128.2	140.3	4.126	0.034	0.035	1.331	0.060	0.053	9.93	0.81	62.9	8.2	-999	1	0	-999	0
7958018	13.63	1	17	6227.6	111.6	107.3	4.327	0.019	0.032	1.278	0.039	0.054	11.14	1.15	171.5	11.1	-999	1	0	-999	0
7958049	15.164	1	17	5538.6	112.8	107.0	4.301	0.062	0.061	0.918	0.070	0.063	2.96	0.20	2626.5	216.3	1	1	0	-999	0
7958277	12.991	0	17	6574.6	129.0	121.5	4.344	0.020	0.028	1.229	0.035	0.049	4.02	0.35	75.0	10.3	-999	1	0	-999	0
7958418	13.667	1	17	6272.2	125.6	125.6	4.367	0.020	0.027	1.176	0.042	0.060	10.34	1.67	80.9	8.0	-999	1	0	-999	0
7958517	14.548	1	17	6030.2	110.6	106.1	4.436	0.023	0.035	1.043	0.043	0.063	11.44	1.10	1650.1	91.9	-999	1	0	-999	0
7958518	14.59	1	17	5466.5	113.4	99.4	4.279	0.043	0.039	0.899	0.065	0.053	21.22	2.31	547.9	29.7	-999	1	0	-999	0
7958562	15.038	1	17	5616.1	108.8	104.9	4.497	0.027	0.038	0.925	0.047	0.061	8.56	0.69	3209.2	183.2	-999	1	0	-999	0
7958597	15.204	1	17	5452.4	109.1	107.8	4.513	0.030	0.042	0.887	0.047	0.061	5.05	0.38	10110.3	700.6	1	1	0	-999	0
7958680	15.396	1	17	5347.4	121.0	114.8	3.965	0.052	0.053	0.969	0.066	0.069	10.10	0.78	5082.5	267.7	-999	1	0	-999	0
7958701	14.372	1	17	5806.8	120.2	118.4	3.991	0.059	0.043	1.128	0.129	0.077	5.38	0.39	4031.0	249.1	-999	1	0	-999	0
7958872	13.532	0	17	6637.4	134.1	130.8	3.898	0.034	0.036	1.614	0.080	0.083	2.68	0.37	207.3	26.4	-999	1	0	-999	0
7958890	14.196	1	17	5124.0	65.3	59.2	4.353	0.018	0.016	0.857	0.020	0.014	1.67	0.11	2912.0	311.1	1	1	1	-999	0
7958922	15.636	1	17	5946.4	115.8	113.0	4.347	0.054	0.059	1.050	0.071	0.078	10.67	0.82	4561.7	194.1	-999	1	0	-999	0
7958926	15.788	1	17	4322.6	87.1	86.4	4.627	0.023	0.024	0.665	0.030	0.028	17.00	1.36	688.4	35.1	-999	1	0	-999	0
7958952	15.865	1	17	5287.5	102.3	97.9	4.547	0.030	0.042	0.837	0.043	0.055	25.90	1.40	973.0	36.3	-999	1	0	-999	0
7959162	13.52	0	17	5074.0	83.6	77.4	4.562	0.022	0.032	0.828	0.032	0.046	11.53	1.00	3350.4	130.4	-999	1	0	-999	0
7959163	15.946	1	17	4853.8	98.2	92.4	4.613	0.021	0.027	0.724	0.033	0.037	38.50	5.32	1320.3	37.5	-999	1	0	-999	0
7959198	14.851	1	17	6103.7	126.6	116.2	4.039	0.041	0.043	1.371	0.062	0.080	13.49	1.08	148.6	13.3	-999	1	0	-999	0
7959502	12.456	0	17	5752.3	100.2	105.3	4.089	0.039	0.045	1.138	0.105	0.078	17.72	1.81	882.1	28.8	-999	1	0	-999	0
7959510	15.876	4	17	4853.2	93.9	86.1	4.558	0.031	0.031	0.771	0.041	0.038	34.22	3.13	976.7	31.7	-999	1	0	-999	0
7959828	15.065	4	17	4816.4	87.0	81.3	4.610	0.019	0.026	0.727	0.030	0.037	30.21	2.39	1555.9	42.4	-999	1	0	-999	0
7959882	15.24	1	17	4768.1	82.1	77.1	4.568	0.028	0.025	0.757	0.037	0.035	36.17	2.84	1888.3	46.5	-999	1	0	-999	0
7960044	16.529	6	9	3506.0	69.6	62.8	4.771	0.010	0.011	0.432	0.012	0.012	98.83	9.92	1981.1	72.4	-999	1	0	-999	0
7960178	15.958	1	17	4768.4	90.5	84.6	4.547	0.032	0.027	0.766	0.037	0.031	19.52	1.53	3014.2	101.9	-999	1	0	-999	0
7960223	15.696	1	17	5548.0	124.0	117.9	4.121	0.060	0.059	0.959	0.074	0.069	22.42	2.43	601.8	27.4	-999	1	0	-999	0
7960251	12.914	0	17	5428.3	109.5	93.1	4.300	0.040	0.033	0.888	0.061	0.048	4.79	0.36	134.6	12.8	-999	1	1	-999	0
7960279	15.264	1	17	5377.0	177.0	177.0	4.575	0.026	0.145	0.902	0.073	0.097	0.33	0.02	654.7	214.3	1	2	-999	-999	1
7960466	14.16	1	17	4468.6	76.2	71.3	4.629	0.017	0.020	0.678	0.024	0.025	43.02	3.59	362.8	10.1	-999	1	0	-999	0
7960537	13.416	0	17	5713.7	94.7	94.0	4.514	0.018	0.028	0.938	0.032	0.045	27.57	2.23	513.9	15.1	-999	1	0	-999	0
7960565	13.345	0	17	6203.2	123.8	127.4	3.904	0.038	0.047	1.341	0.119	0.090	21.50	2.52	58.6	4.5	-999	1	0	-999	0
7960567	13.665	1	17	6231.0	169.0	188.0	4.324	0.153	0.187	0.943	0.135	0.098	14.54	2.61	164.6	9.6	-999	2	-999	-999	1
7960606	15.708	1	17	3628.2	75.4	68.6	4.761	0.011	0.011	0.452	0.012	0.011	51.16	3.79	3598.5	71.8	-999	1	0	-999	0
7960652	15.682	1	17	4837.2	86.3	80.2	4.507	0.029	0.021	0.787	0.032	0.024	9.83	0.77	2080.0	101.5	-999	1	1	-999	0
7960666	13.422	0	17	6410.2	126.6	126.0	4.013	0.040	0.049	1.236	0.071	0.085	21.88	2.00	29.7	3.7	-999	1	0	-999	0
7960686	14.045	2	16	5516.9	110.0	102.5	4.225	0.042	0.040	0.915	0.065	0.057	11.67	1.07	1847.4	93.1	-999	1	0	-999	0
7960728	15.534	1	17	5610.8	103.2	98.5	4.531	0.026	0.037	0.895	0.043	0.052	12.79	1.02	4531.9	175.2	-999	1	0	-999	0
7960943	15.319	2	16	5301.3	98.1	93.7	4.589	0.020	0.031	0.796	0.034	0.045	20.92	2.02	2460.8	112.8	-999	1	0	-999	0
7960980	15.909	2	16	5134.4	96.6	87.0	4.464	0.046	0.038	0.827	0.049	0.037	34.70	4.10	1964.6	75.7	-999	1	0	0	0
7960999	15.259	2	16	4396.9	81.2	71.2	4.588	0.022	0.015	0.710	0.027	0.021	35.68	6.00	1526.4	55.9	-999	1	0	-999	0
7964262	15.05	1	17	4877.4	82.0	77.5	4.625	0.018	0.025	0.712	0.029	0.035	12.27	0.99	2698.2	108.1	-999	1	0	-999	0
7966592	15.064	4	17	5520.0	183.0	183.0	4.406	0.120	0.180	0.926	0.104	0.075	38.72	1.94	3840.8	84.4	-999	2	-999	-999	1
7966705	14.801	1	17	5002.1	89.5	80.7	4.537	0.033	0.032	0.799	0.044	0.043	8.50	0.62	4160.1	192.3	-999	1	0	-999	0
7966720	15.927	2	17	5536.5	105.7	99.9	4.538	0.029	0.040	0.878	0.045	0.053	15.21	1.12	5232.6	187.8	-999	1	0	-999	0
7966814	15.29	1	17	4840.1	87.3	79.6	4.571	0.027	0.029	0.763	0.038	0.038	12.02	0.86	2618.7	108.0	-999	1	0	-999	0
7966841	15.534	2	17	5919.9	125.5	123.8	3.867	0.079	0.073	1.267	0.123	0.093	2.39	0.16	7606.5	659.9	1	1	0	-999	0
7966959	13.271	0	17	6155.7	112.1	97.7	3.751	0.027	0.029	1.755	0.051	0.068	3.23	0.22	798.6	63.8	-999	1	0	-999	0
7967051	13.429	0	17	5267.3	123.0	114.3	3.779	0.031	0.038	1.200	0.065	0.076	75.42	6.89	868.6	14.4	-999	1	0	-999	0
7967181	14.908	1	17	4819.0	79.5	68.8	4.496	0.022	0.015	0.790	0.026	0.018	30.42	3.72	968.7	28.0	-999	1	1	-999	0
7967243	14.367	1	17	4737.0	77.2	69.4	4.580	0.025	0.024	0.747	0.035	0.034	28.58	2.17	1684.2	44.5	-999	1	0	-999	0
7967244	12.386	0	17	6348.8	121.5	115.5	3.887	0.030	0.042	1.502	0.071	0.135	8.63	1.33	151.5	9.4	-999	1	0	-999	0
7967416	15.866	1	17	3864.4	91.5	84.7	4.652	0.015	0.019	0.578	0.019	0.016	39.59	2.63	1699.8	44.1	-999	1	0	-999	0
7967433	14.428	1	17	6120.3	122.0	118.8	4.266	0.037	0.046	1.143	0.072	0.080	22.13	2.89	126.2	8.4	-999	1	0	-999	0
7967517	13.559	1	17	6227.4	132.5	121.1	4.082	0.029	0.032	1.394	0.055	0.060	6.29	0.57	164.6	14.2	-999	1	0	-1	0
7967567	11.774	0	17	6563.7	139.0	129.6	4.064	0.028	0.039	1.224	0.047	0.084	9.15	1.17	135.5	7.8	-999	1	0	-999	0
7967677	15.651	1	17	5017.6	95.2	87.7	4.561	0.029	0.036	0.791	0.041	0.046	10.10	0.70	4694.2	204.9	-999	1	0	-999	0
7967717	11.012	0	1	6387.7	128.8	129.8	3.706	0.159	0.188	1.694	0.224	0.238	13.45	1.39	492.1	22.6	-999	1	-999	-999	0
7967747	15.997	2	17	5194.1	98.8	89.8	4.459	0.051	0.044	0.836	0.053	0.042	32.15	3.48	886.0	31.7	-999	1	0	-999	0
7967968	10.806	0	1	6063.7	104.8	112.4	4.203	0.031	0.041	1.154	0.065	0.088	4.40	0.37	170.5	12.3	-999	1	0	-999	0
7968145	15.981	4	17	5351.9	110.1	98.2	4.381	0.096	0.102	0.870	0.059	0.048	11.93	0.84	1621.2	79.1	-999	1	0	-999	0
7968451	15.467	1	17	5021.8	97.3	89.5	4.554	0.030	0.035	0.796	0.041	0.046	34.22	2.74	1914.9	49.5	-999	1	0	-999	0
7968513	15.718	2	17	4176.3	81.8	68.7	4.648	0.037	0.033	0.615	0.033	0.033	13.80	0.90	1879.2	79.1	-999	1	-999	-999	0
7968553	13.47	0	17	5291.3	90.2	87.5	4.558	0.016	0.026	0.879	0.027	0.037	25.94	2.38	805.2	23.0	-999	1	0	-999	0
7968563	11.075	0	17	6057.9	107.1	103.8	3.952	0.027	0.045	1.435	0.056	0.132	11.35	0.87	392.5	16.2	-999	1	0	-999	0
7968901	11.367	0	17	5986.6	104.4	103.6	4.168	0.035	0.038	1.160	0.067	0.085	1.78	0.14	263.3	29.1	-999	1	0	-999	0
7969037	14.524	1	17	5892.3	115.5	112.7	4.383	0.038	0.044	1.027	0.070	0.078	18.98	2.68	156.8	10.2	-999	1	0	-999	0
7969043	14.456	16	16	5674.0	186.0	186.0	4.154	0.331	0.178	0.892	0.125	0.080	26.82	2.24	517.6	21.7	-999	2	-999	-999	1
7969047	13.4	1	17	4782.9	73.8	64.8	4.515	0.031	0.022	0.808	0.039	0.026	49.07	5.56	935.8	19.0	-999	1	0	-999	0
7969229	15.491	4	17	6035.3	118.3	111.7	4.156	0.065	0.060	1.164	0.078	0.093	3.35	0.24	2204.0	178.8	1	1	0	-999	0
7969244	15.19	1	17	5740.5	122.9	121.4	4.077	0.060	0.058	1.058	0.108	0.079	3.33	0.24	11166.2	802.0	1	1	0	-999	0
7969289	15.995	2	17	5327.5	110.2	97.9	4.431	0.060	0.056	0.862	0.061	0.050	11.79	1.45	344.4	32.2	-999	1	0	-999	0
7969331	15.633	2	17	5220.5	95.7	87.9	4.114	0.055	0.053	0.884	0.035	0.029	24.54	2.57	1616.1	51.9	-999	1	0	-999	0
7969813	13.069	0	17	6111.3	113.9	117.1	4.328	0.033	0.040	1.116	0.070	0.079	10.66	0.68	132.2	8.7	-999	1	0	-999	0
7969865	14.074	1	17	6004.7	123.5	117.9	4.256	0.038	0.044	1.102	0.073	0.082	3.11	0.22	3969.3	301.3	1	1	0	-999	0
7969912	14.573	1	17	5002.3	92.1	82.7	4.540	0.032	0.032	0.799	0.044	0.044	7.82	0.57	3219.8	156.3	-999	1	0	-999	0
7969984	12.309	0	17	5663.8	90.9	84.4	4.497	0.020	0.030	0.973	0.036	0.048	19.52	2.22	886.9	27.5	-999	1	0	-999	0
7970082	15.714	4	17	5134.3	108.6	108.7	4.449	0.071	0.078	0.832	0.045	0.042	18.21	1.59	2399.2	84.4	-999	1	-999	-999	0
7970194	15.043	1	17	5308.7	109.4	100.2	4.474	0.044	0.044	0.860	0.060	0.056	30.59	2.57	1159.3	32.9	-999	1	0	-1	0
7970257	14.854	1	17	5383.7	110.0	92.1	4.193	0.045	0.042	0.891	0.056	0.043	11.21	0.81	816.7	40.1	-999	1	0	-999	0
7970283	14.579	1	17	5866.6	106.7	104.4	4.445	0.029	0.041	1.001	0.051	0.067	16.65	1.85	883.1	33.9	-999	1	0	-999	0
7970287	12.908	0	17	5547.2	109.9	105.3	4.268	0.042	0.042	0.923	0.069	0.063	20.18	2.87	111.0	5.5	-999	1	0	-999	0
7970319	14.663	1	17	4600.7	71.8	64.6	4.538	0.020	0.015	0.757	0.023	0.018	24.70	2.53	437.2	16.6	-999	1	1	-999	0
7970510	15.841	4	17	5703.4	125.8	120.1	4.369	0.061	0.065	0.965	0.074	0.074	18.47	2.92	353.9	24.3	-999	1	0	-999	0
7970740	7.777	0	17	5398.5	88.1	79.7	4.514	0.034	0.026	0.741	0.045	0.034	41.84	6.91	200.5	4.1	-999	1	0	-999	0
7971035	13.374	1	17	5488.7	156.4	173.8	3.311	0.035	0.047	1.761	0.081	0.121	28.19	2.68	2379.9	59.8	-999	2	0	-999	0
7971082	13.729	1	17	6049.1	123.4	124.2	3.937	0.054	0.043	1.233	0.135	0.070	19.73	2.85	148.0	7.9	-999	1	0	-999	0
7971156	15.682	4	17	5651.8	141.4	124.9	4.242	0.179	0.217	0.972	0.110	0.084	12.44	0.90	647.4	38.3	-999	1	-999	-999	0
7971171	15.207	4	17	5819.6	123.7	119.2	4.064	0.066	0.070	1.103	0.113	0.085	12.69	1.24	311.5	21.7	-999	1	0	-999	0
7971174	13.905	1	17	6703.8	136.3	131.5	4.283	0.027	0.032	1.325	0.050	0.053	3.40	0.38	300.3	30.3	-999	1	0	-999	0
7971363	14.696	1	17	5726.4	127.4	123.4	3.227	0.099	0.105	2.058	0.164	0.168	12.35	0.90	1044.4	45.7	-999	2	0	-999	0
7971447	13.833	2	17	4216.9	62.0	36.0	4.632	0.021	0.039	0.646	0.020	0.012	12.88	1.12	1024.2	41.2	-999	1	0	-999	0
7971947	14.989	1	17	4701.1	82.0	76.9	4.575	0.026	0.023	0.745	0.035	0.032	31.71	4.62	1308.3	35.5	-999	1	0	-999	0
7972090	15.66	4	17	5235.5	83.7	76.0	4.317	0.040	0.041	0.865	0.032	0.025	28.98	3.02	1277.9	39.9	-999	1	0	-999	0
7972140	15.369	1	17	5171.5	73.1	65.7	4.317	0.032	0.033	0.867	0.022	0.018	24.20	1.85	1897.4	57.8	-999	1	1	-999	0
7972301	14.705	1	17	5164.9	99.3	84.5	4.417	0.038	0.030	0.876	0.053	0.037	23.05	1.95	1746.1	67.2	-999	1	0	-999	0
7972746	13.318	0	17	6431.3	136.5	128.9	3.989	0.030	0.032	1.476	0.072	0.074	13.41	1.29	28.4	4.6	-999	1	0	-999	0
7973079	15.207	1	17	5765.7	113.1	111.1	4.411	0.043	0.051	0.981	0.066	0.074	24.71	3.59	478.8	19.8	-999	1	0	-999	0
7973122	15.59	2	17	5093.9	101.0	92.6	4.525	0.037	0.038	0.815	0.048	0.047	27.99	2.10	4032.5	106.7	-999	1	0	-999	0
7973146	14.595	1	17	6115.7	131.8	118.7	4.165	0.047	0.043	1.196	0.066	0.092	13.04	3.34	48.9	8.8	-999	1	0	-999	0
7973156	14.475	1	17	5585.9	130.1	122.3	3.794	0.038	0.039	1.231	0.065	0.077	52.23	5.45	1086.8	23.5	-999	1	0	-999	0
7973177	15.715	2	3	5246.0	158.0	158.0	4.501	0.094	0.105	0.748	0.112	0.052	2.93	0.22	643.7	48.8	-999	2	-999	-999	1
7973195	14.427	1	17	5682.7	117.9	112.5	4.335	0.046	0.045	0.959	0.076	0.072	30.62	2.96	155.6	7.8	-999	1	0	-999	0
7973266	15.955	4	17	5364.0	187.0	187.0	4.579	0.032	0.136	0.901	0.073	0.097	35.92	6.31	397.4	19.2	-999	2	-999	-999	1
7973421	15.121	1	17	5076.8	97.5	89.3	4.556	0.028	0.035	0.804	0.040	0.049	37.46	2.22	307.2	12.2	-999	1	0	-999	0
7973660	13.558	1	17	5912.0	158.0	176.0	4.285	0.175	0.193	1.003	0.138	0.110	25.38	5.02	238.7	9.0	-999	2	-999	-999	1
7973675	15.097	1	17	3850.0	85.1	82.5	4.658	0.020	0.019	0.570	0.019	0.020	17.35	1.37	2242.0	77.2	-999	1	-999	-999	0
7973706	14.843	1	17	4884.8	47.5	54.5	4.452	0.016	0.014	0.815	0.015	0.012	10.53	0.75	3668.1	153.7	-999	1	1	-999	0
7973723	15.419	1	17	5232.7	105.7	100.6	4.559	0.025	0.037	0.823	0.040	0.053	28.19	2.51	1210.0	37.3	-999	1	0	-999	0
7973757	15.937	4	17	5127.7	106.3	98.7	4.562	0.029	0.040	0.803	0.043	0.050	14.79	1.11	5262.8	191.5	-999	1	0	-999	0
7973819	13.662	1	17	6671.1	139.8	138.8	4.208	0.033	0.032	1.355	0.066	0.054	10.82	0.61	13.5	5.2	-999	1	0	-999	0
7973995	15.4	16	17	6278.8	136.6	130.3	4.075	0.061	0.059	1.310	0.073	0.088	5.01	0.41	96.0	24.5	-999	1	0	-999	0
7974106	14.903	1	17	6135.6	115.8	110.7	4.427	0.023	0.033	1.067	0.044	0.060	11.37	1.06	249.9	18.6	-999	1	0	-999	0
7974163	14.53	1	17	6064.3	128.1	135.2	3.824	0.056	0.051	1.387	0.166	0.086	20.67	1.48	307.3	8.7	-999	1	0	-999	0
7974165	14.516	1	17	5898.9	121.6	119.5	4.332	0.047	0.049	1.036	0.076	0.079	19.63	1.85	1218.1	40.6	-999	1	0	-999	0
7974291	13.403	0	17	6087.7	113.3	105.5	4.438	0.019	0.032	1.053	0.038	0.059	26.30	3.15	204.5	7.7	-999	1	0	-999	0
7974339	13.168	0	17	6813.4	144.1	138.4	4.075	0.031	0.030	1.419	0.066	0.061	3.75	0.37	209.7	20.1	-999	2	0	-999	0
7974438	15.953	1	17	5533.0	166.0	166.0	4.569	0.040	0.160	0.925	0.083	0.111	24.37	2.40	1092.8	41.3	-999	2	-999	-999	1
7974471	15.574	1	17	5778.0	156.0	190.0	4.531	0.036	0.204	1.028	0.099	0.149	17.36	1.74	537.6	28.1	-999	2	-999	-999	1
7974537	12.082	0	17	6880.8	155.3	142.9	4.079	0.032	0.030	1.432	0.069	0.061	3.63	0.46	226.5	19.0	-999	2	0	-999	0
7974614	15.165	1	17	5571.2	103.3	97.0	4.572	0.018	0.027	0.848	0.031	0.040	11.27	0.80	2703.4	113.7	-999	1	0	-999	0
7974626	14.327	1	17	6126.2	114.0	112.3	4.363	0.033	0.041	1.109	0.058	0.075	11.41	1.00	57.5	8.7	-999	1	0	-999	0
7974634	12.236	1	17	6943.7	140.3	136.3	3.640	0.032	0.033	2.174	0.072	0.084	2.73	0.20	147.2	16.1	1	2	0	1	0
7974761	13.852	1	17	6494.6	132.6	120.3	3.792	0.031	0.035	1.661	0.073	0.083	8.54	0.55	31.4	7.2	-999	1	0	-999	0
7974960	14.001	1	17	5947.5	129.0	122.4	4.120	0.043	0.040	0.962	0.076	0.063	24.53	3.73	99.6	6.3	-999	1	0	-999	0
7975062	13.13	1	17	5765.3	95.0	90.6	4.440	0.019	0.030	1.078	0.039	0.055	7.19	0.57	5862.3	316.5	-999	1	0	-999	0
7975108	15.221	4	17	5947.1	112.6	107.4	4.448	0.029	0.041	1.014	0.049	0.063	10.83	0.83	1787.6	80.9	-999	1	0	-999	0
7975122	15.903	2	17	5490.6	115.0	110.8	4.510	0.036	0.048	0.891	0.051	0.060	23.38	2.03	1392.3	49.6	-999	1	0	-999	0
7975125	12.138	1	17	5318.9	88.9	84.6	4.544	0.021	0.033	0.875	0.033	0.046	16.85	1.57	2777.0	116.7	-999	1	0	-999	0
7975146	13.101	1	17	5633.2	121.8	115.8	4.311	0.040	0.041	0.995	0.069	0.069	12.51	1.05	3558.9	132.0	-999	1	0	-999	0
7975169	13.764	1	17	6170.9	135.2	119.4	4.076	0.031	0.038	1.293	0.060	0.086	12.31	0.90	31.1	5.8	-999	1	0	-999	0
7975212	11.974	0	17	6801.9	144.3	129.7	4.312	0.017	0.022	1.322	0.036	0.043	1.15	0.09	377.5	51.5	1	3	0	-999	0
7975257	11.089	0	17	6357.1	133.8	146.8	4.181	0.030	0.026	1.309	0.062	0.054	2.97	0.25	164.5	14.9	-999	1	0	-999	0
7975408	15.56	4	17	5622.6	112.1	106.1	4.520	0.026	0.038	0.907	0.043	0.054	17.23	1.45	2126.1	77.0	-999	1	0	-999	0
7975417	15.906	4	17	4872.6	110.8	103.0	4.606	0.026	0.032	0.730	0.043	0.042	6.53	0.22	1723.4	156.2	-999	1	1	-999	0
7975471	15.921	2	17	5553.4	125.8	124.0	4.409	0.059	0.063	0.918	0.069	0.069	7.88	0.61	1275.0	80.4	-999	1	0	-999	0
7975505	13.768	1	17	6692.6	139.2	135.4	4.218	0.029	0.030	1.404	0.065	0.062	3.94	0.51	108.2	15.2	-999	1	0	-999	0
7975556	15.568	2	3	5156.6	107.2	99.4	4.545	0.030	0.038	0.821	0.043	0.053	20.21	1.75	6387.0	249.7	-999	1	0	-999	0
7975698	13.304	0	17	6007.0	127.7	125.7	4.268	0.030	0.037	1.228	0.053	0.065	21.49	1.94	106.4	5.7	-999	1	0	-999	0
7975840	16.162	5	5	4800.9	98.1	90.6	4.586	0.028	0.033	0.745	0.040	0.039	11.06	0.40	398.4	54.1	-999	1	0	-999	0
7975882	15.703	4	17	5241.0	203.0	166.0	4.570	0.045	0.091	0.822	0.086	0.086	24.03	2.76	531.9	24.7	-999	2	-999	-999	1
7976184	14.096	1	17	4978.7	94.7	86.7	4.575	0.024	0.031	0.780	0.035	0.045	10.98	0.81	5622.9	222.7	-999	1	0	-999	0
7976185	14.654	1	17	5479.4	122.9	113.4	4.385	0.048	0.044	0.897	0.072	0.061	3.83	0.27	13258.1	880.2	-999	1	0	-999	0
7976231	15.291	1	17	5644.8	117.4	111.3	4.286	0.060	0.059	0.954	0.074	0.071	25.53	3.23	211.7	13.2	-999	1	0	-999	0
7976256	14.812	1	17	5378.1	105.4	89.0	4.202	0.043	0.039	0.889	0.055	0.041	16.08	1.20	1529.0	56.0	-999	1	0	-999	0
7976273	15.253	1	17	4117.6	78.0	86.2	4.591	0.017	0.015	0.643	0.015	0.014	38.24	3.14	722.1	21.2	-999	1	0	-999	0
7976554	14.106	6	10	7075.4	155.8	147.1	4.222	0.032	0.036	1.447	0.068	0.071	2.65	0.34	151.0	25.9	-999	2	0	-999	0
7976555	13.841	1	17	6240.4	136.6	134.4	4.204	0.034	0.041	1.198	0.061	0.079	19.15	1.92	141.2	8.0	-999	1	0	-999	0
7976727	13.421	0	17	5717.9	108.9	105.7	4.480	0.026	0.037	0.954	0.045	0.064	24.88	3.08	1748.2	47.6	-999	1	0	-999	0
7976736	15.703	4	17	5261.7	115.0	101.0	4.458	0.050	0.044	0.849	0.059	0.048	14.29	0.91	491.5	30.7	-999	1	1	-999	0
7976738	15.958	4	17	5328.7	100.8	84.2	4.272	0.066	0.068	0.875	0.048	0.035	23.05	1.89	373.4	23.4	-999	1	0	-999	0
7976849	13.298	0	17	5980.7	120.6	113.4	4.132	0.034	0.044	1.160	0.072	0.097	34.89	6.77	437.2	11.7	-999	1	0	-999	0
7976885	15.855	4	17	5162.0	196.0	179.0	4.605	0.036	0.084	0.812	0.073	0.090	28.58	1.61	351.7	27.7	-999	2	-999	-999	1
7977108	14.605	1	17	4196.8	62.3	49.1	4.623	0.031	0.028	0.640	0.023	0.018	13.33	0.98	2292.9	87.3	-999	1	0	-999	0
7977381	15.462	1	17	5671.2	108.9	103.9	4.504	0.028	0.040	0.926	0.046	0.057	21.66	3.02	370.8	19.8	-999	1	0	-999	0
7977464	15.496	4	17	6715.8	151.0	159.0	4.043	0.067	0.071	1.467	0.095	0.096	4.91	0.43	218.0	33.1	-999	1	0	-999	0
7977479	14.375	1	17	5657.5	105.6	101.0	4.477	0.030	0.040	0.941	0.050	0.064	14.67	1.22	1861.8	68.0	-999	1	0	-999	0
7977559	14.941	1	17	5609.8	113.4	110.6	4.427	0.043	0.049	0.935	0.068	0.070	28.54	3.53	554.6	19.2	-999	1	0	-999	0
7977652	15.814	4	17	5550.7	108.0	105.7	4.535	0.027	0.038	0.884	0.044	0.053	23.70	2.56	248.1	18.4	-999	1	0	-999	0
7977658	14.145	1	17	5762.8	151.2	140.3	4.212	0.203	0.247	1.019	0.173	0.108	0.58	0.04	4992.0	857.8	1	1	-999	-999	0
7977721	14.438	1	17	5372.2	102.8	97.9	4.560	0.021	0.035	0.844	0.034	0.052	26.85	2.47	1114.0	32.0	-999	1	0	-999	0
7977748	15.415	1	17	5935.4	113.6	109.3	4.445	0.031	0.043	1.013	0.051	0.065	9.97	0.78	4450.5	193.8	-999	1	0	-999	0
7977782	15.791	4	17	5511.8	113.9	112.2	4.432	0.052	0.057	0.908	0.066	0.066	12.79	1.14	496.9	33.6	-999	1	0	-999	0
7977848	13.684	1	17	7014.6	151.4	143.2	3.835	0.033	0.034	1.642	0.074	0.083	2.39	0.27	178.1	24.9	-999	2	0	-999	0
7978064	15.292	4	17	6418.0	135.9	136.7	4.340	0.031	0.038	1.208	0.056	0.069	6.84	1.11	141.6	22.0	-999	1	0	-999	0
7978117	14.738	1	17	6477.5	130.5	122.5	4.342	0.023	0.032	1.226	0.045	0.059	4.63	0.37	93.2	18.4	-999	1	0	-999	0
7978202	14.15	1	17	5037.0	176.0	176.0	4.540	0.078	0.052	0.724	0.095	0.055	29.59	2.61	1349.5	35.4	-999	2	-999	0	1
7978226	13.386	0	17	6754.7	159.1	167.8	3.750	0.036	0.041	1.789	0.093	0.101	1.26	0.07	105.1	24.0	1	2	0	-999	0
7978290	15.249	1	17	5844.8	128.0	123.3	4.330	0.048	0.049	1.017	0.078	0.079	12.70	0.87	2378.3	96.1	-999	1	0	-999	0
7978315	14.993	1	17	5484.3	102.0	100.2	4.533	0.024	0.038	0.881	0.039	0.056	16.86	1.64	1526.9	55.5	-999	1	0	-999	0
7978378	15.228	1	17	4831.8	69.3	65.5	4.480	0.019	0.015	0.800	0.020	0.015	9.43	0.73	4155.1	185.3	-999	1	1	-999	0
7978718	15.248	4	17	4948.7	96.0	89.9	4.588	0.022	0.030	0.762	0.034	0.043	23.38	2.05	1355.8	43.8	-999	1	0	-999	0
7978861	14.463	1	17	5178.0	98.3	92.1	4.523	0.035	0.038	0.831	0.048	0.052	23.06	2.03	850.8	27.6	-999	1	1	-999	0
7978865	15.006	1	17	5276.6	102.4	95.1	4.517	0.034	0.042	0.851	0.049	0.057	19.66	1.96	1141.6	40.3	-999	1	0	-999	0
7978937	15.16	1	17	5326.2	105.0	102.8	4.540	0.027	0.040	0.852	0.042	0.056	20.07	1.80	1495.3	50.8	-999	1	0	-999	0
7978967	11.139	0	17	5562.4	91.5	86.7	4.520	0.022	0.032	0.908	0.036	0.050	18.32	2.51	1412.4	43.3	-999	1	0	-999	0
7979295	13.832	1	17	6074.9	167.4	134.2	3.833	0.037	0.032	1.240	0.070	0.067	22.77	2.68	143.4	7.4	-999	1	0	-999	0
7979335	14.848	1	17	5376.0	117.9	96.3	4.351	0.043	0.033	0.873	0.061	0.043	14.49	1.08	4321.6	153.0	-999	1	0	-999	0
7979443	14.182	1	17	6278.6	118.7	113.1	4.403	0.020	0.030	1.119	0.039	0.056	17.70	2.29	93.9	7.7	-999	1	0	-999	0
7979499	13.523	0	17	6370.5	126.4	117.5	3.648	0.027	0.031	1.915	0.063	0.078	1.50	0.11	187.0	31.3	-999	1	0	-999	0
7982917	14.274	2	15	4698.2	74.4	69.8	4.581	0.024	0.024	0.743	0.034	0.033	32.60	4.01	1461.2	48.7	-999	1	0	-1	0
7982982	13.663	1	17	4617.1	41.8	47.4	4.526	0.011	0.012	0.758	0.015	0.013	12.88	1.13	1400.7	54.2	-999	1	-999	-999	0
7983199	13.471	1	17	5205.0	146.0	132.0	3.614	0.975	0.325	0.874	0.277	0.170	5.59	0.53	33.6	7.8	-999	2	-999	-999	1
7983240	14.742	1	17	4763.2	80.0	77.7	4.636	0.019	0.024	0.673	0.024	0.027	25.40	2.11	1530.5	44.3	-999	1	0	-999	0
7983299	10.815	0	17	5867.5	110.8	105.1	4.165	0.084	0.082	1.080	0.098	0.088	9.17	0.68	3598.2	153.2	-999	1	-999	-999	0
7983349	15.857	1	17	6004.9	133.2	131.8	4.484	0.030	0.035	0.980	0.051	0.059	21.48	3.09	293.1	21.0	-999	1	0	-999	0
7983438	15.271	1	17	4871.3	93.3	83.4	4.581	0.024	0.029	0.761	0.035	0.041	41.55	4.07	618.2	18.3	-999	1	0	-999	0
7983449	15.562	4	17	5329.9	103.2	97.5	4.589	0.020	0.031	0.801	0.033	0.044	16.88	1.27	3039.0	106.2	-999	1	0	-999	0
7983502	13.695	1	17	6420.0	158.0	190.0	4.435	0.054	0.216	1.094	0.152	0.137	10.13	0.79	257.2	15.3	-999	2	-999	-999	1
7983519	15.243	1	17	5624.4	117.5	113.6	4.351	0.055	0.053	0.940	0.074	0.070	22.39	2.03	191.3	13.3	-999	1	0	-999	0
7983524	13.411	1	17	6431.7	117.2	114.0	4.376	0.015	0.022	1.194	0.030	0.043	6.82	0.67	337.8	21.8	-999	1	0	-999	0
7983548	15.477	1	17	5826.8	114.9	107.6	4.463	0.031	0.040	0.981	0.051	0.064	13.24	0.97	1785.4	75.1	-999	1	0	-999	0
7983606	13.107	0	17	4899.6	78.1	73.4	4.569	0.024	0.030	0.791	0.035	0.043	21.21	2.10	1655.7	48.5	-999	1	0	-999	0
7983622	15.727	2	17	5341.0	175.0	175.0	4.566	0.052	0.097	0.801	0.094	0.078	25.23	2.83	613.6	26.4	-999	2	-999	-999	1
7983658	14.576	1	17	6013.6	138.4	131.7	4.241	0.042	0.044	1.023	0.078	0.076	16.30	2.01	791.7	31.3	-999	1	0	-999	0
7983810	15.55	2	3	5450.2	110.1	107.5	4.504	0.035	0.047	0.887	0.051	0.061	19.52	1.76	1671.3	59.1	-999	1	0	-999	0
7983898	14.986	1	17	5926.8	147.9	133.0	4.366	0.044	0.043	0.913	0.075	0.067	26.65	2.50	235.4	12.1	-999	1	0	-999	0
7983929	15.816	14	17	3555.5	72.4	70.5	4.785	0.010	0.010	0.420	0.011	0.011	50.11	3.73	6371.2	189.9	-999	1	0	-999	0
7984044	14.405	16	16	5468.5	116.9	104.4	4.342	0.044	0.039	0.894	0.068	0.056	25.55	2.38	455.7	19.6	-999	1	0	-999	0
7984117	15.29	1	17	4653.8	83.3	76.9	4.602	0.021	0.024	0.720	0.031	0.032	16.83	1.34	87.7	12.4	-999	1	0	-999	0
7984239	14.472	1	17	5830.0	157.0	174.0	4.450	0.098	0.182	0.906	0.121	0.090	18.74	2.28	222.6	12.1	-999	2	-999	-999	1
7984257	14.395	1	17	6086.5	127.7	124.3	4.273	0.045	0.049	1.127	0.074	0.083	25.21	2.18	77.0	6.5	-999	1	0	-999	0
7984377	14.262	1	17	5440.9	104.3	102.8	4.491	0.043	0.057	0.900	0.053	0.055	12.18	0.86	3584.0	137.4	-999	1	-999	-999	0
7984401	15.872	2	17	5215.2	82.1	74.2	4.279	0.032	0.031	0.873	0.025	0.020	8.68	0.68	409.5	38.3	-999	1	1	-999	0
7984541	14.474	16	16	5545.6	142.5	137.0	3.783	0.036	0.039	1.233	0.065	0.079	21.51	2.56	679.1	46.2	-999	1	0	-999	0
7984574	15.664	1	17	5795.9	109.5	106.3	4.477	0.031	0.043	0.964	0.050	0.061	17.94	3.13	581.8	29.7	-999	1	0	1	0
7984582	11.861	0	1	6417.2	143.7	126.3	4.089	0.030	0.032	1.334	0.059	0.056	5.63	0.39	231.9	15.2	-999	1	0	-999	0
7984856	13.05	1	17	7096.8	159.8	148.4	4.203	0.030	0.032	1.466	0.075	0.072	1.52	0.11	157.9	25.7	1	2	0	-999	0
7984965	13.759	1	17	4535.5	71.4	69.8	4.597	0.021	0.022	0.722	0.030	0.028	43.63	6.26	460.1	11.4	-999	1	0	-999	0
7984996	13.731	1	17	6560.3	133.1	134.4	4.197	0.031	0.032	1.397	0.065	0.061	5.62	0.57	124.1	13.4	-999	1	0	-999	0
7985001	9.29	0	17	6494.3	124.4	137.1	4.221	0.030	0.031	1.319	0.062	0.056	1.11	0.08	296.1	37.8	1	3	0	-999	0
7985115	14.438	1	17	5659.3	103.3	96.5	4.530	0.019	0.031	0.906	0.035	0.050	19.94	2.91	240.3	12.1	-999	1	0	-999	0
7985152	15.216	4	17	5740.5	110.6	108.0	4.424	0.044	0.053	0.972	0.063	0.072	7.71	0.65	2832.4	148.5	-999	1	0	-999	0
7985217	13.302	0	17	6597.8	134.8	132.1	4.016	0.031	0.032	1.472	0.075	0.071	2.83	0.35	196.1	22.6	-999	1	0	-999	0
7985370	9.803	0	17	5829.5	94.9	96.0	4.451	0.026	0.036	1.003	0.046	0.060	2.82	0.19	12714.2	968.1	1	1	0	-999	0
7985395	15.333	1	17	5513.8	108.4	108.6	4.396	0.046	0.049	1.000	0.061	0.063	22.27	2.20	433.4	20.4	-999	1	0	-999	0
7985403	13.326	1	17	6535.9	138.4	127.2	3.757	0.030	0.029	1.746	0.078	0.069	3.15	0.37	211.0	22.6	-999	1	0	-999	0
7985415	15.662	1	17	4737.7	26.9	41.1	4.483	0.014	0.013	0.796	0.012	0.012	2.81	0.17	98.8	38.2	-999	1	1	-999	0
7985485	14.46	1	17	6425.9	141.6	138.7	4.053	0.037	0.038	1.401	0.071	0.066	11.57	0.62	204.1	14.6	-999	1	0	-999	0
7985506	15.813	4	17	5434.1	101.4	99.6	4.558	0.025	0.037	0.848	0.041	0.052	13.32	1.07	2697.3	110.3	-999	1	0	-999	0
7985677	13.607	0	17	6282.3	137.0	132.8	4.089	0.035	0.037	1.307	0.062	0.074	10.80	0.74	80.4	7.7	-999	1	0	-999	0
7985690	15.88	1	17	5550.9	109.0	103.9	4.548	0.027	0.036	0.870	0.043	0.050	0.82	0.06	723.8	169.6	-999	1	0	-999	0
7985744	15.857	2	17	5836.2	142.2	138.4	4.227	0.068	0.065	1.041	0.091	0.087	14.57	1.16	2050.1	84.3	-999	1	0	-999	0
7985941	13.025	1	17	6467.6	135.6	123.9	3.915	0.033	0.033	1.511	0.075	0.075	4.75	0.39	148.2	13.9	-999	1	0	-999	0
7986111	14.818	1	17	6124.9	147.6	128.3	4.169	0.050	0.044	1.193	0.065	0.086	6.95	0.64	1378.6	77.9	-999	1	0	-999	0
7986589	9.129	0	17	5410.3	83.8	85.7	4.512	0.022	0.033	0.933	0.039	0.050	27.60	1.05	1259.7	43.9	-999	1	0	-999	0
7986796	14.407	16	16	5588.0	186.0	169.0	4.031	0.392	0.140	1.026	0.126	0.139	22.55	2.55	1671.6	57.1	-999	2	-999	-999	1
7986966	13.35	0	17	6203.2	114.8	114.0	4.411	0.025	0.035	1.059	0.045	0.060	9.48	0.69	867.2	40.3	-999	1	0	-999	0
7987089	15.164	1	17	5308.0	174.0	158.0	4.621	0.072	0.048	0.631	0.064	0.023	28.18	2.88	172.6	11.0	-999	2	-999	-999	1
7987369	14.491	1	17	5741.6	102.4	101.1	4.468	0.022	0.032	1.012	0.040	0.054	19.66	2.88	441.9	18.2	-999	1	0	-999	0
7987462	12.068	0	17	6050.3	115.6	113.4	4.407	0.028	0.037	1.053	0.052	0.065	30.77	2.05	540.1	13.7	-999	1	0	-999	0
7987781	14.433	1	17	4697.4	94.4	84.3	4.608	0.020	0.024	0.720	0.029	0.033	9.76	0.69	5001.6	212.1	-999	1	0	-999	0
7987934	15.522	1	17	3702.0	118.7	90.7	4.743	0.037	0.048	0.470	0.054	0.045	18.09	1.30	1308.3	50.2	-999	1	-999	-999	0
7988039	13.894	1	17	6200.8	131.9	130.9	3.800	0.028	0.037	1.653	0.063	0.129	2.33	0.24	2831.6	248.1	1	1	0	-999	0
7988310	14.726	1	17	6190.2	264.6	148.6	4.014	0.038	0.037	1.389	0.100	0.093	6.40	0.66	712.5	46.9	-999	1	0	-999	0
7988567	14.193	1	17	5956.0	105.2	101.8	4.459	0.020	0.030	1.030	0.036	0.049	8.50	0.61	5937.1	267.3	-999	1	0	-999	0
7988582	13.301	1	17	6101.6	129.7	127.5	4.220	0.035	0.038	1.112	0.071	0.078	4.36	0.32	3393.2	213.8	1	1	0	-999	0
7988614	15.74	4	17	5333.7	116.7	111.5	4.552	0.028	0.041	0.839	0.045	0.055	17.96	1.43	3821.5	128.2	-999	1	0	-999	0
7988712	15.2	4	17	5602.0	172.2	160.0	4.243	0.184	0.189	0.954	0.122	0.088	26.48	2.29	339.1	15.6	-999	1	-999	-999	0
7988823	15.723	1	17	3918.9	94.2	94.1	4.659	0.013	0.012	0.576	0.013	0.016	27.04	2.94	294.0	17.6	-999	1	0	-999	0
7988869	12.537	1	17	6733.6	140.4	134.3	4.299	0.021	0.027	1.320	0.043	0.049	1.30	0.09	580.3	72.7	1	3	0	-999	0
7988891	15.506	1	17	4568.4	93.5	86.5	4.661	0.020	0.021	0.638	0.027	0.026	21.81	1.90	935.8	35.5	-999	1	0	-999	0
7988894	15.94	2	17	4226.3	81.9	54.7	4.616	0.029	0.027	0.655	0.033	0.023	21.66	1.78	742.6	34.1	-999	1	0	-999	0
7988940	13.737	1	17	6512.0	139.0	134.8	3.976	0.036	0.036	1.480	0.077	0.076	23.64	2.28	137.9	6.9	-999	1	0	-999	0
7988950	13.935	1	17	6687.3	138.7	135.1	4.283	0.027	0.032	1.321	0.050	0.052	19.91	1.40	173.7	9.0	-999	1	0	-999	0
7988997	13.832	1	17	6256.6	118.8	116.4	4.374	0.025	0.036	1.142	0.046	0.068	15.69	0.87	276.0	13.2	-999	1	0	-999	0
7989111	12.755	0	17	6046.0	143.6	136.4	4.116	0.084	0.086	1.187	0.113	0.118	25.20	2.26	339.1	10.6	-999	1	-999	-999	0
7989172	15.329	3	16	5928.0	141.4	134.5	4.371	0.046	0.049	1.016	0.073	0.075	8.31	0.61	4202.6	204.0	-999	1	0	-999	0
7989229	13.093	0	17	5477.3	109.2	104.0	4.399	0.044	0.043	0.897	0.070	0.062	22.42	2.29	665.0	20.4	-999	1	0	-999	0
7989351	15.636	4	17	5407.3	128.6	104.8	4.327	0.051	0.047	0.882	0.064	0.047	44.53	3.46	1146.4	29.5	-999	1	1	-999	0
7989590	14.997	1	17	5973.6	121.8	115.9	4.457	0.025	0.036	1.012	0.045	0.060	14.59	1.50	1959.6	82.0	-999	1	0	-999	0
7989694	13.279	0	17	4457.0	76.9	72.4	4.630	0.017	0.020	0.676	0.024	0.024	11.13	0.89	1225.6	50.8	-999	1	0	-999	0
7989712	12.911	1	17	6400.1	123.0	120.3	4.330	0.026	0.034	1.217	0.050	0.068	2.98	0.22	826.9	67.3	1	1	0	-999	0
7989719	12.96	3	16	6079.0	212.0	212.0	4.053	0.364	0.156	1.022	0.159	0.143	3.01	0.23	671.7	57.4	1	2	0	-999	1
7989751	14.729	1	17	5926.9	115.1	114.5	4.449	0.026	0.035	1.019	0.046	0.058	22.59	2.35	340.6	15.0	-999	1	0	-999	0
8004630	15.47	1	17	5305.8	96.5	92.0	4.531	0.029	0.041	0.876	0.042	0.049	14.19	1.03	5761.2	216.3	-999	1	0	-999	0
8004647	14.935	1	17	5160.1	85.1	76.4	4.425	0.034	0.025	0.834	0.043	0.030	3.62	0.25	12931.7	884.4	-999	1	3	-999	0
8004724	16.313	2	2	4801.8	101.3	95.6	4.576	0.039	0.046	0.750	0.045	0.046	19.12	1.59	2751.5	181.1	-999	1	-999	-999	0
8004764	15.633	1	17	5009.9	93.2	85.5	4.548	0.033	0.036	0.796	0.043	0.045	34.22	4.94	736.2	24.7	-999	1	0	-999	0
8004814	10.93	0	17	5783.4	103.4	101.1	4.528	0.034	0.048	0.866	0.041	0.043	17.16	2.02	48.0	2.5	-999	1	-999	-999	0
8005002	11.619	0	17	5648.2	120.9	126.1	4.185	0.122	0.099	1.083	0.117	0.093	43.02	8.03	313.7	7.0	-999	1	-999	1	0
8005143	13.149	0	17	6114.1	120.2	102.4	4.062	0.030	0.046	1.247	0.059	0.107	10.17	0.68	85.8	7.2	-999	1	0	-999	0
8005337	15.087	1	17	5215.9	97.2	89.5	4.499	0.040	0.040	0.840	0.054	0.052	20.92	1.97	1606.1	52.4	-999	1	0	-999	0
8005405	15.94	1	17	3570.1	84.2	65.9	4.809	0.010	0.010	0.395	0.011	0.010	29.59	2.21	4138.2	109.0	-999	1	0	-999	0
8005439	14.763	1	17	5156.0	69.0	61.6	4.328	0.026	0.025	0.864	0.021	0.017	22.74	1.98	1046.3	34.0	-999	1	1	-999	0
8005441	14.981	1	17	5825.1	101.3	97.4	4.476	0.026	0.038	0.974	0.045	0.060	14.88	1.48	656.1	30.1	-999	1	0	-999	0
8005470	14.176	1	17	5573.0	149.0	149.0	4.154	0.358	0.193	0.879	0.111	0.083	2.61	0.18	8455.9	681.0	1	2	-999	-999	1
8005499	13.972	1	17	5772.4	101.1	96.6	4.505	0.021	0.031	0.932	0.037	0.050	22.89	2.33	870.8	27.1	-999	1	0	-999	0
8005573	14.973	1	17	5751.6	103.0	105.1	4.171	0.042	0.047	1.101	0.079	0.079	9.43	0.73	433.4	28.5	-999	1	0	-999	0
8005578	15.119	1	17	4670.5	82.0	76.7	4.621	0.018	0.023	0.703	0.027	0.031	9.43	0.68	3077.2	139.6	-999	1	0	-999	0
8005657	15.973	14	17	4764.6	108.3	96.8	4.511	0.032	0.035	0.783	0.030	0.028	22.42	1.61	916.1	39.7	-999	1	1	-999	0
8005667	15.305	1	17	4263.2	77.6	60.9	4.642	0.018	0.021	0.646	0.020	0.018	24.71	1.75	4335.8	119.6	-999	1	0	-999	0
8005678	15.462	1	17	5169.0	84.2	79.1	4.374	0.044	0.044	0.850	0.032	0.027	31.06	0.78	865.6	27.8	-999	1	1	-999	0
8005746	12.968	0	17	6259.1	116.7	113.4	3.872	0.032	0.052	1.498	0.069	0.154	7.38	0.36	234.1	15.1	-999	1	0	-999	0
8005799	15.909	1	17	4616.1	81.1	76.3	4.597	0.025	0.023	0.705	0.032	0.028	43.92	4.91	1497.8	38.3	-999	1	0	-999	0
8005800	14.849	1	17	4877.8	85.1	77.9	4.581	0.023	0.029	0.762	0.035	0.041	25.05	1.97	3092.8	84.9	-999	1	0	-999	0
8006143	15.232	1	17	4739.4	15.3	25.8	4.475	0.008	0.008	0.801	0.008	0.007	2.88	0.20	18118.5	1388.1	-999	1	3	-999	0
8006161	7.364	0	17	5342.0	81.0	84.9	4.474	0.031	0.036	0.959	0.048	0.056	31.71	3.19	750.1	17.2	-999	1	0	-999	0
8006219	12.923	0	17	5096.6	83.0	77.5	4.564	0.021	0.032	0.824	0.032	0.045	10.61	0.81	3024.4	122.0	-999	1	0	-999	0
8006230	16.033	2	17	5041.0	94.8	89.2	4.565	0.031	0.040	0.789	0.043	0.048	19.79	1.48	3359.8	116.2	-999	1	0	-999	0
8006344	14.309	1	17	5717.8	97.1	97.1	4.492	0.024	0.037	0.946	0.043	0.060	20.49	1.92	1294.7	41.3	-999	1	0	-999	0
8006448	15.697	4	16	5005.7	85.4	81.7	4.453	0.034	0.031	0.818	0.031	0.026	4.81	0.34	16093.9	1057.8	-999	1	0	-999	0
8006454	15.061	4	16	4900.9	81.3	76.7	4.516	0.033	0.023	0.789	0.042	0.030	4.81	0.35	3108.9	218.4	-999	1	0	-999	0
8006480	15.49	1	17	5486.5	98.7	98.7	4.499	0.036	0.049	0.895	0.051	0.061	25.23	2.40	951.4	24.5	-999	1	0	-999	0
8006705	16.405	14	17	4517.4	87.3	83.0	4.587	0.029	0.026	0.720	0.033	0.031	32.38	3.02	1081.6	50.5	-999	1	0	-999	0
8006751	15.317	4	17	5558.4	108.9	105.5	4.215	0.054	0.053	0.936	0.070	0.065	22.43	2.96	839.7	31.2	-999	1	0	-999	0
8006829	14.075	16	16	5611.5	108.5	105.8	4.363	0.044	0.044	0.935	0.073	0.068	26.82	2.74	592.9	22.9	-999	1	0	-999	0
8006948	15.393	1	17	5461.0	164.0	147.0	4.460	0.112	0.150	0.807	0.119	0.064	4.85	0.34	15106.4	897.3	-999	2	-999	-999	1
8006999	15.734	4	17	5317.5	98.7	93.6	4.545	0.031	0.044	0.842	0.045	0.056	9.96	0.73	226.7	26.4	-999	1	0	-999	0
8007018	15.449	1	17	5165.8	92.3	87.3	4.566	0.026	0.036	0.807	0.040	0.051	25.58	2.23	1486.8	46.3	-999	1	0	-999	0
8007062	15.002	1	17	5577.6	111.1	105.4	4.121	0.053	0.053	0.970	0.073	0.068	16.10	1.53	255.9	16.3	-999	1	0	-999	0
8007174	15.602	1	17	4817.7	86.9	80.4	4.594	0.024	0.029	0.742	0.035	0.038	28.58	2.13	1283.3	39.9	-999	1	0	1	0
8007234	15.937	1	17	3713.1	77.9	76.9	4.717	0.013	0.014	0.505	0.016	0.014	16.53	1.24	7913.1	264.5	-999	1	0	-999	0
8007287	15.618	1	17	5277.1	96.4	92.4	4.555	0.028	0.040	0.830	0.042	0.054	27.57	4.29	909.6	31.6	-999	1	0	-999	0
8007303	15.28	1	17	4472.6	72.4	63.9	4.570	0.022	0.015	0.728	0.026	0.020	32.35	1.37	343.7	20.7	-999	1	0	-999	0
8007430	14.374	1	17	6036.4	119.0	112.8	4.164	0.044	0.038	1.283	0.050	0.067	16.90	3.18	127.8	9.4	-999	1	0	-999	0
8007442	13.27	0	17	6376.9	119.9	111.7	4.414	0.016	0.024	1.119	0.032	0.046	6.13	0.48	1089.1	61.4	-999	1	0	-999	0
8007462	10.635	0	17	5409.6	100.6	95.3	4.206	0.036	0.035	0.945	0.056	0.053	39.04	5.34	235.5	5.4	-999	1	0	-999	0
8007621	16.135	7	7	4169.6	49.9	69.5	4.616	0.033	0.022	0.633	0.019	0.017	15.00	1.43	1402.3	104.0	-999	1	0	-999	0
8007636	15.202	1	17	4698.7	82.8	73.9	4.594	0.022	0.025	0.732	0.033	0.034	19.25	1.46	1955.5	65.5	-999	1	0	-999	0
8007688	14.825	1	17	5220.3	93.6	88.6	4.566	0.023	0.035	0.817	0.036	0.052	25.58	2.85	719.7	24.0	-999	1	0	-999	0
8007752	14.839	1	17	5370.9	99.2	84.7	4.351	0.042	0.034	0.871	0.058	0.043	29.79	2.78	991.3	28.6	-999	1	0	-999	0
8007840	15.474	1	17	5143.2	95.6	87.6	4.533	0.035	0.040	0.822	0.046	0.051	43.02	5.12	664.3	19.8	-999	1	0	-999	0
8007895	13.058	0	17	5904.7	96.3	104.2	4.373	0.027	0.036	1.137	0.054	0.062	21.32	3.74	137.4	6.3	-999	1	0	-999	0
8007962	14.404	1	17	5450.3	99.1	98.4	4.494	0.033	0.044	0.892	0.053	0.063	27.80	2.87	901.6	26.2	-999	1	0	-999	0
8008066	12.303	1	17	6633.7	135.5	128.9	3.909	0.054	0.053	1.515	0.086	0.096	2.55	0.17	80.4	11.5	-999	3	0	-999	0
8008091	12.258	0	17	6768.0	142.7	148.4	4.179	0.029	0.028	1.295	0.050	0.044	5.86	0.92	437.5	26.3	-999	1	0	-999	0
8008206	14.458	1	17	5059.1	83.2	83.6	4.591	0.022	0.029	0.755	0.032	0.041	28.19	2.95	750.2	22.5	-999	1	0	0	0
8008241	13.059	1	17	5271.0	83.8	73.1	4.340	0.029	0.021	0.865	0.042	0.029	32.60	2.46	691.3	17.5	-999	1	0	-999	0
8008304	15.335	3	17	4922.1	26.4	43.7	4.427	0.017	0.016	0.828	0.012	0.011	32.16	4.65	1471.0	50.9	-999	1	1	-999	0
8008320	14.403	1	17	3988.3	81.5	82.9	4.615	0.015	0.015	0.616	0.013	0.014	29.59	2.15	1041.9	28.7	-999	1	-999	-999	0
8008334	13.477	0	17	5818.8	106.7	107.7	4.193	0.041	0.043	1.035	0.082	0.074	11.76	1.35	954.9	39.7	-999	1	0	-999	0
8008424	15.539	1	17	4453.8	76.3	69.2	4.585	0.024	0.018	0.716	0.028	0.024	46.11	4.45	1070.4	27.1	-999	1	0	-999	0
8008434	14.939	1	17	5301.0	88.5	76.5	4.354	0.038	0.031	0.859	0.048	0.034	25.19	2.84	302.3	14.0	-999	1	0	-999	0
8008547	16.049	7	7	4156.1	49.8	70.9	4.625	0.033	0.022	0.624	0.018	0.017	14.99	0.50	1338.5	98.5	-999	1	0	-999	0
8008585	12.194	0	17	5413.9	83.4	84.8	4.543	0.018	0.030	0.891	0.031	0.044	5.80	0.40	7458.2	399.0	1	1	0	-999	0
8008646	15.946	1	17	3905.5	83.9	79.3	4.659	0.015	0.017	0.574	0.017	0.014	20.21	1.56	1288.8	50.9	-999	1	0	-999	0
8008686	15.105	1	17	5043.4	81.2	75.2	4.439	0.030	0.026	0.824	0.031	0.024	14.39	1.10	5156.9	183.0	-999	1	1	-999	0
8008720	11.922	0	17	6089.7	105.1	103.4	4.417	0.022	0.034	1.071	0.044	0.066	3.52	0.25	973.0	69.9	-999	1	0	-999	0
8008771	15.959	1	17	4482.5	80.6	76.7	4.604	0.024	0.023	0.703	0.031	0.028	20.21	1.59	3616.9	117.3	-999	1	0	-999	0
8008813	14.512	1	17	5433.4	108.1	97.1	4.165	0.042	0.040	0.907	0.062	0.054	13.13	1.08	4091.0	151.1	-999	1	0	-999	0
8008835	14.76	1	17	4859.6	82.3	75.5	4.553	0.030	0.027	0.774	0.040	0.037	17.35	1.48	2997.7	98.8	-999	1	0	-999	0
8008974	13.293	0	17	5680.7	102.2	101.9	4.421	0.039	0.042	0.934	0.066	0.065	14.14	1.45	302.9	13.7	-999	1	0	-999	0
8009169	12.567	0	17	6021.1	112.4	111.9	3.971	0.046	0.045	1.243	0.127	0.082	13.77	1.33	97.3	5.8	-999	1	0	-999	0
8009196	15.541	1	17	4699.8	81.5	76.6	4.578	0.026	0.026	0.743	0.035	0.033	23.05	2.09	1615.1	52.8	-999	1	0	-999	0
8009216	15.885	1	17	4622.3	82.7	78.6	4.565	0.029	0.023	0.744	0.032	0.028	33.29	2.69	4360.5	107.2	-999	1	0	-999	0
8009250	14.71	1	17	5287.4	96.7	92.3	4.519	0.033	0.041	0.853	0.048	0.057	7.66	0.55	4729.2	228.5	-999	1	0	-999	0
8009350	15.587	1	17	4656.2	87.2	80.8	4.640	0.019	0.023	0.675	0.028	0.030	28.79	3.89	714.8	26.1	-999	1	0	0	0
8009474	15.344	1	17	5473.2	112.3	110.7	3.937	0.054	0.054	1.037	0.072	0.073	15.21	1.08	12415.9	417.6	-999	1	0	-999	0
8009475	13.103	0	17	5761.5	112.1	106.6	4.302	0.042	0.043	0.991	0.075	0.074	13.06	0.97	3463.1	125.8	-999	1	0	-999	0
8009549	15.008	1	17	4077.2	76.6	81.2	4.613	0.017	0.015	0.624	0.013	0.014	18.60	1.33	1049.2	38.7	-999	1	0	-999	0
8009574	13.37	0	17	5064.1	68.8	60.7	4.397	0.018	0.014	0.841	0.021	0.015	11.29	0.76	3685.4	144.2	-999	1	1	-999	0
8009654	13.638	1	17	5504.3	89.3	85.2	4.521	0.019	0.029	0.927	0.035	0.045	9.63	0.69	4561.4	192.9	-999	1	0	-999	0
8009663	14.431	1	17	5366.3	93.3	91.9	4.558	0.021	0.035	0.845	0.035	0.053	28.58	2.52	1200.8	23.3	-999	1	0	-999	0
8009807	14.663	1	17	4867.2	57.7	65.8	4.459	0.022	0.021	0.812	0.017	0.016	45.16	5.85	650.2	16.3	-999	1	-999	-999	0
8009932	13.924	1	17	4217.9	70.1	45.0	4.621	0.028	0.029	0.651	0.028	0.019	20.63	2.20	718.3	24.1	-999	1	0	-999	0
8009973	15.502	1	17	4999.6	87.1	82.3	4.595	0.023	0.031	0.758	0.037	0.043	11.21	0.98	1982.6	89.4	-999	1	0	-999	0
8010330	15.43	1	17	3899.9	67.2	75.6	4.709	0.013	0.013	0.526	0.013	0.013	27.80	2.23	1918.4	54.8	-999	1	0	-999	0
8012281	12.452	0	17	5840.4	104.4	97.3	4.157	0.034	0.043	1.126	0.073	0.085	29.30	5.82	233.0	7.1	-999	1	0	-999	0
8012338	15.424	1	17	4893.6	87.8	80.3	4.560	0.030	0.031	0.775	0.040	0.040	16.99	1.40	4512.9	150.5	-999	1	0	-999	0
8012449	14.512	1	17	5730.9	104.6	100.5	4.430	0.038	0.045	0.969	0.063	0.071	30.63	6.39	256.3	10.3	-999	1	0	-999	0
8012517	15.694	1	17	4750.8	83.2	75.8	4.519	0.027	0.020	0.777	0.029	0.022	35.19	5.32	395.1	17.4	-999	1	1	-999	0
8012555	14.902	1	17	5871.2	104.0	98.5	4.482	0.024	0.035	0.976	0.042	0.057	17.82	2.26	499.4	22.4	-999	1	0	-999	0
8012608	15.206	1	17	5528.9	99.7	100.3	4.478	0.038	0.049	0.910	0.055	0.064	23.34	1.55	584.7	15.5	-999	1	0	-999	0
8012761	15.853	4	17	4159.4	64.7	57.1	4.654	0.035	0.029	0.606	0.019	0.021	16.88	1.13	689.9	36.0	-999	1	0	-999	0
8012765	14.708	1	17	5841.7	109.3	107.8	4.380	0.043	0.048	1.009	0.070	0.077	16.88	1.48	293.1	15.8	-999	1	0	-999	0
8012783	15.017	1	17	5046.0	89.2	83.1	4.557	0.028	0.034	0.799	0.039	0.048	34.46	6.09	345.0	13.1	-999	1	0	-999	0
8012807	15.314	1	17	4371.9	77.8	73.7	4.616	0.021	0.021	0.682	0.028	0.025	27.23	2.24	958.5	31.2	-999	1	0	-999	0
8012936	14.465	1	17	5359.6	101.0	85.7	4.172	0.037	0.034	0.889	0.052	0.040	18.09	1.44	2470.9	79.8	-999	1	0	-999	0
8012943	15.366	1	17	3781.3	77.5	75.1	4.694	0.012	0.012	0.533	0.012	0.013	0.56	0.04	3152.8	596.5	1	1	0	-999	0
8013042	15.421	1	17	4562.9	78.6	70.4	4.563	0.025	0.017	0.740	0.030	0.023	24.03	1.71	3033.6	87.9	-999	1	1	-999	0
8013052	15.094	1	17	5532.8	95.9	92.2	4.557	0.020	0.031	0.863	0.035	0.047	23.69	2.90	102.7	9.8	-999	1	0	-999	0
8013186	14.716	1	17	5478.3	94.7	90.4	4.568	0.019	0.030	0.846	0.032	0.045	30.18	3.50	473.4	16.0	-999	1	0	-999	0
8013203	13.972	1	17	5229.0	157.0	157.0	4.433	0.121	0.148	0.849	0.081	0.061	29.79	2.62	1298.6	33.7	-999	2	-999	-999	1
8013216	15.788	2	17	4742.7	84.1	78.0	4.585	0.026	0.028	0.743	0.036	0.036	25.76	2.39	1540.3	50.0	-999	1	0	-999	0
8013233	14.641	1	17	5393.9	96.6	94.9	4.535	0.025	0.039	0.867	0.040	0.057	10.25	0.71	4534.2	189.3	-999	1	0	-999	0
8013236	15.715	2	17	5163.2	95.3	86.4	4.486	0.045	0.040	0.830	0.053	0.045	34.46	6.50	561.3	21.4	-999	1	0	-999	0
8013374	15.397	1	17	4983.8	88.8	83.3	4.616	0.019	0.026	0.731	0.032	0.039	19.39	1.59	2634.4	86.2	-999	1	0	-999	0
8013396	13.988	1	17	5946.7	106.1	105.3	4.113	0.029	0.039	1.246	0.057	0.098	36.50	4.48	95.6	5.0	-999	1	0	-999	0
8013481	14.909	1	17	6115.6	109.4	106.4	4.412	0.028	0.039	1.076	0.049	0.064	20.76	2.01	65.2	8.6	-999	1	0	-999	0
8013517	15.949	1	17	4123.7	49.7	77.3	4.640	0.030	0.019	0.606	0.016	0.016	24.03	1.81	1267.6	46.2	-999	1	0	-999	0
8013545	14.793	1	17	5694.0	100.2	97.7	4.452	0.036	0.045	0.955	0.058	0.067	20.63	2.43	1243.8	41.3	-999	1	0	-999	0
8013573	14.708	1	17	4818.0	80.0	76.4	4.533	0.030	0.021	0.775	0.039	0.029	24.20	1.86	1879.9	54.4	-999	1	0	-999	0
8013600	15.546	1	17	5626.3	114.6	109.0	4.049	0.068	0.062	1.021	0.079	0.073	9.97	0.76	4081.4	180.2	-999	1	0	-999	0
8013694	15.96	2	17	5716.7	111.9	107.3	4.341	0.071	0.071	0.972	0.073	0.073	26.48	2.34	978.2	36.9	-999	1	0	-999	0
8015419	15.297	1	17	5365.6	103.2	93.2	4.124	0.049	0.050	0.899	0.058	0.049	8.72	0.66	4494.2	207.9	-999	1	0	-999	0
8015525	15.967	4	17	4710.5	81.0	74.7	4.522	0.026	0.020	0.773	0.026	0.022	28.98	2.45	1644.1	51.1	-999	1	1	-999	0
8015677	13.128	0	17	5637.1	91.6	93.9	4.415	0.033	0.038	1.026	0.059	0.066	23.38	3.63	340.1	11.5	-999	1	0	-999	0
8015698	15.464	1	17	4187.6	50.7	61.7	4.610	0.033	0.023	0.643	0.022	0.016	36.17	4.71	1064.6	40.6	-999	1	0	-999	0
8015907	14.034	1	17	5374.7	84.0	87.0	4.490	0.027	0.036	0.952	0.044	0.056	18.99	1.58	2677.0	82.8	-999	1	0	0	0
8016020	15.156	5	17	4851.9	86.9	80.0	4.549	0.030	0.026	0.774	0.042	0.036	21.66	1.78	1386.1	49.9	-999	1	0	-999	0
8016025	14.433	1	17	5977.7	116.6	112.4	4.206	0.035	0.040	1.186	0.060	0.080	21.63	1.89	544.0	20.0	-999	1	0	-999	0
8016186	15.654	1	17	5316.3	98.3	94.7	4.535	0.031	0.044	0.850	0.045	0.056	34.89	3.29	944.6	29.1	-999	1	0	-999	0
8016204	15.444	1	17	4991.4	91.8	86.7	4.579	0.024	0.032	0.776	0.037	0.045	29.59	2.23	1965.9	54.3	-999	1	0	-999	0
8016222	11.645	0	17	5998.3	102.2	101.3	4.434	0.024	0.034	1.025	0.046	0.060	5.53	0.33	33.2	4.3	-999	1	0	-999	0
8016250	12.837	0	17	6133.7	128.5	107.4	4.090	0.030	0.035	1.268	0.057	0.092	12.57	1.92	166.0	8.9	-999	1	0	-999	0
8016279	14.458	16	17	6179.4	111.2	106.7	4.421	0.021	0.032	1.082	0.041	0.058	28.95	3.77	936.6	29.4	-999	1	0	-999	0
8016298	12.952	0	17	5771.8	96.4	90.8	4.495	0.022	0.032	0.944	0.039	0.052	9.16	0.67	1512.1	67.5	-999	1	0	-999	0
8016310	15.177	1	17	4343.6	81.7	79.4	4.629	0.024	0.025	0.665	0.031	0.028	27.99	3.13	74.3	8.7	-999	1	-999	-999	0
8016369	11.34	0	17	6647.6	142.1	124.8	4.301	0.024	0.029	1.271	0.046	0.049	0.77	0.06	374.5	60.4	1	3	0	-999	0
8016381	16.958	3	17	4283.5	109.4	109.9	4.642	0.045	0.037	0.640	0.048	0.051	14.29	1.05	1973.0	114.4	-999	1	-999	-999	0
8016395	15.698	1	17	4844.0	89.3	81.7	4.592	0.023	0.030	0.747	0.036	0.039	27.23	2.24	2097.2	61.5	-999	1	0	-999	0
8016413	13.057	0	17	6109.2	133.3	109.5	4.196	0.032	0.041	1.204	0.060	0.081	9.03	0.73	1895.4	84.5	-999	1	0	-999	0
8016496	11.386	0	17	6245.1	122.7	112.3	3.991	0.033	0.036	1.395	0.066	0.083	10.91	0.83	93.6	5.3	-999	1	0	-999	0
8016506	10.516	0	17	5647.7	107.1	105.9	4.052	0.044	0.037	1.043	0.074	0.065	30.09	2.20	29.5	1.3	-999	1	0	-999	0
8016589	15.338	1	3	5396.6	103.3	93.6	4.408	0.050	0.045	0.876	0.066	0.055	25.76	3.18	626.2	23.8	-999	1	0	-999	0
8016688	15.805	4	17	4576.9	79.9	74.6	4.606	0.022	0.024	0.710	0.031	0.030	23.70	1.77	2671.9	81.9	-999	1	0	-999	0
8016691	15.464	4	17	4181.7	77.6	57.1	4.642	0.029	0.026	0.621	0.022	0.018	14.49	1.24	1768.7	71.1	-999	1	0	0	0
8016709	14.856	1	17	4323.6	101.4	84.5	4.605	0.028	0.027	0.687	0.034	0.032	41.56	5.25	551.2	15.6	-999	1	-999	-999	0
8016840	11.736	0	17	7527.4	186.9	163.6	4.149	0.033	0.031	1.607	0.082	0.080	2.13	0.20	225.5	24.0	1	2	0	-999	0
8016851	14.695	4	17	5272.3	97.1	91.3	4.540	0.028	0.039	0.843	0.042	0.056	28.38	2.49	1756.3	51.1	-999	1	0	-999	0
8016887	14.795	1	17	4201.9	66.8	68.4	4.608	0.030	0.024	0.650	0.031	0.020	19.12	1.65	507.2	21.4	-999	1	-999	-999	0
8016943	13.332	0	17	5476.4	107.9	99.2	4.308	0.080	0.078	0.901	0.066	0.057	8.80	0.75	681.8	33.8	-999	1	-999	-999	0
8017030	14.743	1	17	5190.7	75.5	67.2	4.341	0.023	0.021	0.859	0.027	0.020	33.99	5.17	989.5	26.5	-999	1	0	-999	0
8017116	15.491	1	17	5440.1	107.8	103.0	4.490	0.063	0.103	0.875	0.062	0.063	20.79	2.14	95.5	12.6	-999	1	-999	-999	0
8017192	15.903	4	17	4883.1	88.4	84.3	4.616	0.022	0.028	0.722	0.035	0.037	29.79	3.96	761.2	29.2	-999	1	0	-999	0
8017196	15.184	1	17	5333.4	102.5	91.4	4.431	0.049	0.043	0.863	0.063	0.051	25.58	2.33	2330.3	66.2	-999	1	0	-999	0
8017291	15.538	1	17	3943.8	80.2	80.3	4.673	0.013	0.013	0.564	0.013	0.013	36.68	3.36	2101.4	52.1	-999	1	0	-999	0
8017353	15.539	1	17	4715.3	41.1	26.1	4.799	0.008	0.008	0.553	0.005	0.008	3.26	0.23	2731.1	219.1	-999	1	-999	-999	0
8017362	13.873	1	17	5308.3	93.8	78.9	4.367	0.036	0.026	0.858	0.052	0.036	26.24	0.79	425.7	19.8	-999	1	0	-999	0
8017379	12.788	0	17	5439.0	89.8	91.7	4.512	0.025	0.036	0.907	0.042	0.054	6.39	0.48	5126.3	263.2	-999	1	0	-999	0
8017414	14.521	1	17	5676.9	101.6	99.8	4.442	0.037	0.044	0.953	0.062	0.069	21.07	2.05	1711.2	53.0	-999	1	0	-999	0
8017490	12.884	0	17	6270.6	131.1	134.0	4.150	0.029	0.035	1.311	0.055	0.059	21.33	1.61	226.9	8.6	-999	1	0	-999	0
8017662	15.026	1	17	4798.5	82.7	79.0	4.647	0.016	0.022	0.677	0.023	0.030	26.83	4.68	68.7	8.1	-999	1	0	-999	0
8017724	13.22	0	17	6136.7	115.8	117.5	4.220	0.037	0.040	1.080	0.069	0.075	4.36	0.31	1480.9	96.6	1	1	0	-999	0
8017790	10.574	0	17	5588.3	103.1	99.6	4.267	0.039	0.040	0.937	0.067	0.062	12.67	3.26	166.4	7.0	-999	1	0	-999	0
8017842	14.269	1	17	5837.8	106.8	99.7	4.523	0.017	0.027	0.929	0.032	0.046	28.48	3.48	204.4	8.9	-999	1	0	-999	0
8017911	15.857	1	17	5331.0	97.9	94.1	4.503	0.042	0.051	0.861	0.053	0.057	16.53	1.30	4894.3	168.6	-999	1	0	-999	0
8018002	15.762	1	17	4362.9	77.6	72.5	4.632	0.018	0.020	0.666	0.024	0.023	20.35	1.71	2758.3	90.5	-999	1	0	-999	0
8018115	13.227	0	17	4528.5	73.4	75.8	4.644	0.018	0.014	0.628	0.020	0.016	49.40	10.13	504.8	11.0	-999	1	0	-999	0
8018169	15.487	1	17	4988.9	85.5	79.3	4.515	0.037	0.030	0.800	0.046	0.037	21.66	1.89	3598.5	108.6	-999	1	0	-999	0
8018172	16.735	17	17	3272.7	61.2	87.3	5.044	0.010	0.010	0.171	0.005	0.005	0.70	0.05	1468.0	373.2	-999	1	0	-999	0
8018208	15.342	1	17	4209.2	76.4	47.9	4.623	0.029	0.028	0.645	0.028	0.020	26.85	1.83	1198.0	37.5	-999	1	0	-999	0
8018222	16.133	3	17	4392.3	77.3	71.6	4.595	0.024	0.019	0.704	0.027	0.025	38.77	3.37	2087.0	59.1	-999	1	0	-999	0
8018260	14.264	1	17	4915.0	133.0	133.0	4.512	0.084	0.357	0.781	0.073	0.055	19.25	1.65	1147.5	38.3	-999	2	-999	-999	1
8018262	15.047	4	17	4694.3	82.3	75.0	4.600	0.021	0.025	0.726	0.031	0.033	19.39	1.59	1031.9	37.6	-999	1	0	-999	0
8018340	15.991	1	17	4036.4	76.0	78.1	4.651	0.016	0.015	0.589	0.014	0.014	21.81	2.66	305.0	22.6	-999	1	0	-999	0
8018357	15.414	1	17	4945.0	149.0	149.0	4.525	0.080	0.080	0.755	0.087	0.053	10.03	0.73	2562.3	117.0	-999	2	-999	-999	1
8018507	14.102	1	17	5850.8	111.6	108.4	4.314	0.047	0.047	1.022	0.075	0.077	21.35	1.82	52.8	5.7	-999	1	0	-999	0
8018519	12.845	0	17	5613.0	75.0	75.0	4.292	0.138	0.113	0.965	0.070	0.053	35.76	2.65	27.7	2.3	-999	2	-999	-999	1
8018547	15.754	1	17	4550.6	84.9	80.1	4.608	0.022	0.018	0.667	0.025	0.020	15.42	1.32	1749.1	71.0	-999	1	0	1	0
8018579	15.89	4	17	5245.4	91.5	87.4	4.379	0.078	0.083	0.854	0.045	0.039	23.54	1.53	506.2	26.0	-999	1	0	-999	0
8018614	13.071	0	17	6226.9	133.3	121.1	4.082	0.031	0.034	1.325	0.058	0.065	12.71	2.13	188.2	10.0	-999	1	0	-999	0
8018654	14.836	1	17	5387.2	113.7	105.3	4.053	0.043	0.042	0.929	0.062	0.060	3.96	0.31	3420.0	234.7	1	1	0	-999	0
8018696	13.677	1	17	5681.9	112.2	106.9	4.276	0.041	0.041	0.896	0.066	0.060	18.07	1.81	431.2	16.6	-999	1	0	-999	0
8018714	14.837	1	17	5692.1	101.9	99.6	4.419	0.042	0.048	0.959	0.067	0.071	15.51	1.38	1051.8	41.6	-999	1	0	-999	0
8018765	14.416	1	17	5296.2	94.2	81.6	4.408	0.041	0.032	0.854	0.058	0.042	29.14	4.82	545.0	17.2	-999	1	0	-999	0
8018809	13.923	2	17	5923.4	96.1	86.3	3.927	0.045	0.048	1.489	0.065	0.107	6.89	0.76	444.4	28.3	-999	1	0	-999	0
8018901	16.081	3	17	4948.4	93.1	87.3	4.552	0.035	0.038	0.784	0.043	0.042	26.12	2.42	2182.0	81.0	-999	1	0	-999	0
8018951	15.684	1	17	5657.2	114.1	109.3	4.209	0.063	0.063	0.974	0.077	0.072	23.53	2.51	149.8	14.7	-999	1	0	-999	0
8019353	15.042	1	17	4995.4	93.2	87.3	4.586	0.022	0.030	0.770	0.035	0.044	29.79	2.55	2010.6	53.2	-999	1	0	-999	0
8019753	11.557	1	17	6052.3	130.6	111.9	4.089	0.026	0.028	1.312	0.055	0.076	18.93	1.96	55.8	3.4	-999	1	0	-999	0
8021814	12.911	2	16	5745.1	125.9	112.7	3.840	0.035	0.031	1.274	0.058	0.059	36.39	5.37	726.7	24.6	-999	1	0	-999	0
8021926	15.227	1	17	4983.0	93.8	85.7	4.574	0.025	0.032	0.779	0.038	0.045	22.90	1.61	815.8	29.7	-999	1	0	-999	0
8021999	13.962	1	17	4801.8	17.1	29.0	4.460	0.010	0.009	0.809	0.009	0.008	30.00	2.75	867.7	23.5	-999	1	1	-999	0
8022037	14.849	1	17	5902.0	117.4	109.5	4.242	0.046	0.049	1.065	0.076	0.082	14.88	1.20	1515.2	57.9	-999	1	0	-999	0
8022047	12.418	0	17	6344.3	121.8	106.8	4.288	0.025	0.032	1.306	0.046	0.058	9.19	0.65	81.9	6.2	-999	1	0	-999	0
8022076	14.983	1	17	5527.7	95.3	89.8	4.541	0.022	0.035	0.880	0.037	0.052	15.11	1.36	2632.5	94.9	-999	1	0	-999	0
8022089	14.154	1	17	5483.5	106.7	101.3	4.390	0.050	0.048	0.898	0.069	0.062	20.75	2.17	1273.8	40.1	-999	1	0	-999	0
8022187	12.585	0	17	5590.8	96.0	96.7	4.460	0.035	0.041	0.911	0.059	0.062	16.74	1.61	2244.8	72.4	-999	1	0	-999	0
8022329	14.929	1	17	5381.2	96.6	93.5	4.521	0.031	0.043	0.870	0.046	0.059	27.23	3.73	1550.4	44.5	-999	1	0	-999	0
8022337	14.677	1	17	5421.7	102.0	88.0	4.263	0.043	0.038	0.889	0.060	0.046	10.24	0.75	2100.5	92.2	-999	1	0	-999	0
8022352	13.774	1	17	6180.9	110.5	112.3	3.905	0.033	0.049	1.457	0.068	0.141	14.31	2.94	135.1	8.9	-999	1	0	-999	0
8022362	12.39	0	17	6648.6	139.9	133.2	4.173	0.032	0.031	1.352	0.066	0.050	13.04	1.06	595.9	23.4	-999	1	0	-999	0
8022404	14.885	1	17	5427.5	97.4	93.4	4.524	0.028	0.042	0.878	0.043	0.059	18.47	1.86	1019.7	39.3	-999	1	0	-999	0
8022522	15.628	4	17	3964.9	79.7	78.3	4.662	0.014	0.014	0.575	0.013	0.014	15.00	1.47	1454.0	61.0	-999	1	0	-999	0
8022587	15.438	1	3	5684.0	169.0	169.0	4.318	0.185	0.185	0.916	0.125	0.083	24.71	2.51	2683.0	77.8	-999	2	-999	-999	1
8022588	14.38	1	17	5743.9	107.6	104.1	4.364	0.044	0.046	0.978	0.075	0.074	28.95	5.37	510.5	16.3	-999	1	0	-999	0
8022648	14.021	16	17	5983.5	123.2	118.6	3.867	0.059	0.042	1.289	0.165	0.074	4.07	0.27	868.0	64.2	-999	1	0	-999	0
8022864	14.085	10	10	6208.9	123.2	118.0	4.058	0.038	0.043	1.301	0.063	0.102	8.08	0.53	43.6	8.7	-999	1	0	-999	0
8022889	14.966	1	17	3891.4	78.7	73.6	4.674	0.013	0.013	0.560	0.013	0.013	28.19	1.58	712.8	23.2	-999	1	0	-999	0
8022975	15.76	1	17	4421.0	79.9	75.7	4.609	0.022	0.021	0.693	0.029	0.026	15.11	1.26	1264.5	55.9	-999	1	0	-999	0
8023018	14.742	1	17	5596.7	115.2	110.2	4.182	0.047	0.046	0.957	0.075	0.069	20.21	1.91	3420.6	103.5	-999	1	0	-999	0
8023159	14.674	1	17	6216.5	116.4	119.3	3.737	0.059	0.067	1.605	0.123	0.163	5.80	0.47	1668.4	99.6	-999	1	0	-999	0
8023308	13.925	1	17	5870.8	108.2	109.8	4.003	0.048	0.046	1.218	0.122	0.077	29.18	4.90	168.5	8.8	-999	1	0	-999	0
8023454	13.332	1	17	6218.5	113.7	110.5	4.339	0.030	0.039	1.151	0.059	0.074	21.05	1.47	221.5	9.0	-999	1	0	-999	0
8023462	15.282	4	17	5078.3	90.2	81.6	4.499	0.039	0.032	0.815	0.050	0.040	22.27	2.26	292.7	18.4	-999	1	0	-999	0
8023470	14.362	1	17	5455.2	107.4	95.1	4.282	0.041	0.037	0.895	0.063	0.052	11.75	1.02	2702.8	107.3	-999	1	0	-999	0
8023848	15.015	1	17	5219.5	94.3	81.0	4.433	0.041	0.032	0.840	0.054	0.038	26.27	4.48	548.5	20.1	-999	1	0	-999	0
8023854	13.361	0	17	5113.2	99.6	92.8	4.556	0.024	0.033	0.822	0.037	0.049	30.84	5.67	712.9	18.8	-999	1	0	-999	0
8023973	15.37	1	17	5687.3	109.8	100.1	4.555	0.021	0.028	0.875	0.035	0.042	8.86	0.70	897.0	52.6	-999	1	0	-999	0
8024053	14.903	1	17	5108.0	94.7	87.3	4.548	0.029	0.036	0.813	0.041	0.051	19.39	1.54	2519.0	80.1	-999	1	0	-999	0
8024114	12.916	0	17	5748.5	119.5	112.1	3.740	0.054	0.052	1.287	0.075	0.078	16.40	1.57	1381.3	46.3	-999	1	0	-999	0
8024188	15.201	1	17	5547.9	99.7	96.0	4.544	0.022	0.033	0.879	0.037	0.050	23.70	1.92	2151.1	64.1	-999	1	0	-999	0
8024229	14.161	1	17	6147.4	104.8	102.6	4.438	0.019	0.029	1.059	0.035	0.049	8.08	0.67	1797.5	87.8	-999	1	0	-999	0
8024260	15.48	4	17	4745.4	75.5	66.8	4.509	0.021	0.015	0.781	0.024	0.018	23.21	1.72	1701.2	54.5	-999	1	1	-999	0
8024278	15.001	1	17	5467.6	98.2	95.6	4.550	0.022	0.035	0.865	0.036	0.052	22.27	2.82	218.5	12.8	-999	1	0	-999	0
8024282	12.382	0	17	5749.7	103.5	104.4	4.497	0.016	0.025	0.979	0.031	0.047	20.66	2.39	34.8	2.8	-999	1	0	-999	0
8024360	12.136	0	17	6682.1	134.5	134.4	4.097	0.031	0.028	1.366	0.064	0.051	6.06	0.83	198.8	13.3	-999	1	0	-999	0
8024495	14.977	1	17	5607.1	119.6	115.9	4.084	0.051	0.048	0.997	0.077	0.071	22.90	2.57	622.1	23.3	-999	1	0	-999	0
8024499	15.555	1	17	4739.5	86.7	80.1	4.613	0.020	0.025	0.717	0.030	0.034	14.70	1.29	3253.4	120.9	-999	1	0	-999	0
8024579	15.881	1	17	4443.5	77.8	72.3	4.595	0.024	0.019	0.708	0.029	0.025	30.42	2.36	2869.0	77.5	-999	1	0	-999	0
8024703	13.618	1	17	6134.6	136.1	129.6	4.176	0.035	0.034	1.310	0.051	0.059	19.51	3.13	113.7	6.7	-999	1	0	-999	0
8024749	15.33	1	17	5361.6	100.5	98.0	4.553	0.025	0.039	0.845	0.040	0.054	24.37	2.28	1554.7	48.5	-999	1	0	-999	0
8024820	14.437	1	17	5711.2	103.1	99.5	4.486	0.026	0.037	0.948	0.046	0.061	25.94	2.19	314.8	8.0	-999	1	0	-999	0
8024894	15.787	4	17	5550.9	104.9	104.3	4.437	0.050	0.058	0.918	0.064	0.067	14.32	0.00	3129.3	120.7	-999	1	0	-999	0
8024926	12.887	0	17	5548.1	104.3	98.9	4.388	0.042	0.040	0.876	0.067	0.058	34.22	3.28	240.1	7.1	-999	1	0	-999	0
8024961	13.947	1	17	5870.4	117.9	106.5	4.241	0.038	0.039	1.122	0.067	0.075	9.95	0.79	1576.0	69.5	-999	1	0	-999	0
8024987	12.938	0	17	5112.3	78.5	74.6	4.546	0.019	0.029	0.888	0.032	0.044	8.04	0.60	4128.5	189.9	-999	1	0	-999	0
8025043	15.123	1	17	6167.4	115.1	109.3	4.442	0.027	0.034	1.051	0.047	0.056	9.61	0.78	1116.2	57.4	-999	1	0	-999	0
8025257	12.773	0	17	6255.6	107.6	105.5	4.410	0.018	0.027	1.113	0.033	0.048	7.60	0.72	133.9	9.8	-999	1	0	-999	0
8025283	9.968	0	17	5492.5	102.4	93.9	4.334	0.040	0.037	0.895	0.064	0.054	17.37	2.08	284.8	9.5	-999	1	0	-999	0
8025426	13.376	0	17	6066.2	108.5	107.4	4.375	0.031	0.040	1.086	0.059	0.076	11.26	1.36	133.0	9.1	-999	1	0	-999	0
8025611	15.496	1	17	3646.1	81.6	64.6	4.765	0.011	0.010	0.450	0.011	0.012	41.84	3.32	2089.5	48.3	-999	1	0	-999	0
8025747	15.633	1	17	5507.0	102.6	100.1	4.511	0.033	0.048	0.894	0.049	0.059	17.94	1.50	2962.8	101.4	-999	1	0	-999	0
8026032	15.771	1	17	5253.1	102.1	90.9	4.439	0.058	0.052	0.847	0.056	0.044	31.30	1.14	297.8	23.8	-999	1	0	-999	0
8026177	15.857	4	17	4484.8	79.9	76.3	4.609	0.022	0.022	0.698	0.029	0.027	12.44	1.03	2135.2	94.3	-999	1	0	-999	0
8026371	11.843	0	17	5870.6	109.2	105.1	4.268	0.063	0.062	1.032	0.076	0.072	5.09	0.38	3033.4	174.9	1	1	-999	-999	0
8026419	13.556	1	17	5599.2	108.4	103.4	4.196	0.043	0.042	0.953	0.072	0.067	19.66	1.73	471.5	16.9	-999	1	0	-999	0
8026451	13.072	0	17	5715.5	99.1	108.5	4.060	0.051	0.040	1.131	0.121	0.070	9.35	0.68	4635.6	197.6	-999	1	0	-999	0
8026478	14.814	1	17	5695.9	99.6	92.1	4.500	0.025	0.037	0.935	0.043	0.057	12.77	1.06	2906.7	112.1	-999	1	0	-999	0
8026500	14.436	1	17	5830.0	102.6	97.3	4.488	0.021	0.033	0.967	0.039	0.057	15.32	1.29	2366.6	83.3	-999	1	0	-999	0
8026650	15.843	1	17	5395.7	115.5	113.0	4.593	0.033	0.040	0.789	0.060	0.057	19.63	1.71	1794.0	65.1	-999	1	-999	-999	0
8026699	12.339	0	17	5885.7	101.2	101.5	4.414	0.028	0.035	1.051	0.054	0.066	20.10	5.23	118.5	5.2	-999	1	0	-999	0
8026771	13.277	0	17	5412.8	108.9	99.6	4.248	0.052	0.051	0.942	0.059	0.055	12.61	0.97	3259.3	120.9	-999	1	-999	-999	0
8026785	15.314	1	17	4960.5	87.4	79.8	4.542	0.032	0.031	0.791	0.043	0.042	39.86	4.07	899.5	24.6	-999	1	0	-999	0
8027023	15.32	1	17	5539.8	98.3	94.1	4.531	0.025	0.037	0.889	0.040	0.054	25.90	2.87	531.3	19.9	-999	1	0	-999	0
8027027	15.438	1	17	5244.0	98.5	84.7	4.432	0.046	0.037	0.845	0.056	0.041	25.76	2.51	1441.9	59.7	-999	1	0	-999	0
8027040	15.119	1	17	5323.6	99.6	93.8	4.503	0.037	0.044	0.863	0.052	0.059	17.96	1.79	1613.6	81.1	-999	1	0	-999	0
8027108	15.302	1	17	5325.6	98.3	95.3	4.548	0.026	0.039	0.845	0.040	0.055	20.61	1.71	1638.7	54.9	-999	1	0	-999	0
8027236	15.2	1	17	4592.1	77.6	71.6	4.610	0.020	0.022	0.708	0.029	0.029	35.43	6.36	1162.0	44.8	-999	1	0	-999	0
8027253	14.814	1	17	5598.9	98.8	96.9	4.488	0.030	0.041	0.924	0.049	0.062	25.58	3.96	1146.3	52.8	-999	1	0	-999	0
8027291	14.738	1	17	6249.4	116.0	114.0	4.346	0.031	0.040	1.157	0.056	0.072	2.06	0.15	1435.9	155.3	1	1	0	-999	0
8027535	15.885	1	17	5330.4	105.8	102.4	4.543	0.029	0.042	0.847	0.044	0.056	12.79	1.05	3841.3	154.4	-999	1	0	-999	0
8027750	14.597	16	17	6173.0	197.0	219.0	4.170	0.264	0.176	0.987	0.158	0.129	8.17	0.68	215.6	18.6	-999	2	-999	-999	1
8027757	14.738	1	17	5403.7	100.0	99.5	4.525	0.028	0.041	0.874	0.043	0.059	20.35	2.99	284.6	14.2	-999	1	0	-999	0
8027872	15.962	4	17	5486.5	108.3	103.3	4.550	0.025	0.037	0.863	0.042	0.052	13.13	1.01	6181.4	236.0	-999	1	0	-999	0
8028242	13.064	0	17	5902.0	139.3	141.5	3.743	0.063	0.031	1.436	0.181	0.068	49.02	8.41	392.8	8.8	-999	1	0	-999	0
8028245	11.269	0	17	6147.8	134.5	143.1	4.139	0.019	0.033	1.345	0.046	0.065	16.31	2.09	184.9	7.2	-999	1	0	-999	0
8028312	14.555	1	17	5631.7	119.6	114.5	4.288	0.044	0.045	0.948	0.073	0.070	8.56	0.63	3971.0	182.2	-999	1	0	-999	0
8028326	10.07	0	17	5918.3	112.8	108.8	4.201	0.030	0.036	1.176	0.056	0.079	6.67	0.54	53.7	3.8	-999	1	0	-999	0
8028384	14.539	1	17	5738.9	94.8	90.0	4.454	0.022	0.031	1.046	0.041	0.055	23.03	3.20	190.0	10.2	-999	1	0	-999	0
8028465	14.864	1	17	4700.2	57.8	55.0	4.506	0.016	0.012	0.780	0.018	0.014	17.47	1.53	1993.4	68.1	-999	1	1	-1	0
8028534	15.063	1	17	4932.1	89.4	84.1	4.596	0.021	0.029	0.752	0.034	0.041	8.32	0.59	4315.7	203.1	-999	1	0	-999	0
8028612	14.886	1	17	5451.0	106.5	98.4	4.522	0.027	0.039	0.884	0.044	0.059	26.30	3.59	490.6	18.2	-999	1	0	-999	0
8028685	15.616	2	3	5627.1	131.0	126.3	4.060	0.066	0.061	1.017	0.082	0.075	7.24	0.66	328.9	34.1	-999	1	0	-999	0
8028757	15.958	4	17	5116.0	123.1	116.3	4.522	0.061	0.088	0.811	0.055	0.057	10.83	0.83	387.7	34.7	-999	1	-999	-999	0
8028787	13.932	1	17	6184.3	104.3	103.3	4.380	0.016	0.026	1.192	0.034	0.049	18.36	2.08	96.2	7.0	-999	1	0	-999	0
8028854	11.162	0	17	5703.1	104.5	103.4	4.155	0.044	0.040	1.032	0.087	0.071	20.64	2.89	197.4	6.6	-999	1	0	-999	0
8028923	15.235	1	17	3970.7	78.7	77.9	4.643	0.014	0.014	0.592	0.013	0.013	15.97	1.29	2447.0	87.8	-999	1	0	-999	0
8028946	15.096	1	17	4540.4	81.4	77.2	4.678	0.020	0.020	0.617	0.023	0.022	28.97	3.03	273.9	13.0	-999	1	0	-999	0
8028961	14.177	1	17	5765.4	103.2	97.1	4.495	0.022	0.034	0.952	0.039	0.058	9.42	0.71	4767.0	205.2	-999	1	0	-999	0
8028997	13.241	0	17	5525.0	95.5	86.3	4.309	0.035	0.027	0.828	0.050	0.037	36.89	4.76	464.0	11.8	-999	1	0	-999	0
8029035	13.172	0	17	5817.9	96.4	94.8	4.487	0.019	0.029	0.986	0.034	0.048	21.48	1.59	1510.5	44.3	-999	1	0	-999	0
8029079	13.483	0	17	5566.5	88.6	87.0	4.496	0.020	0.029	0.976	0.037	0.051	26.85	4.29	874.9	24.3	-999	1	0	-999	0
8029244	15.135	1	17	4965.1	91.9	82.9	4.560	0.028	0.032	0.786	0.040	0.044	19.79	1.51	3406.9	105.9	-999	1	0	-999	0
8029332	14.628	1	17	5386.6	98.7	95.8	4.561	0.021	0.034	0.844	0.034	0.051	19.93	1.73	537.3	21.2	-999	1	0	-999	0
8029348	15.583	4	17	5042.2	92.0	88.0	4.608	0.021	0.029	0.744	0.036	0.042	28.58	2.13	2814.0	76.4	-999	1	0	-999	0
8029384	15.524	1	17	4649.5	82.6	77.3	4.597	0.023	0.025	0.725	0.033	0.032	41.55	4.16	725.8	21.6	-999	1	0	-999	0
8029412	14.971	1	17	5915.7	106.1	103.1	4.428	0.033	0.044	1.019	0.054	0.069	9.29	0.79	1099.7	56.7	-999	1	0	-999	0
8029429	13.976	1	17	6554.8	133.3	117.9	4.289	0.027	0.033	1.288	0.051	0.056	3.19	0.32	154.2	21.2	-999	1	0	-999	0
8029476	15.492	1	17	4307.1	85.0	78.6	4.633	0.023	0.025	0.658	0.029	0.026	12.18	0.95	2736.8	113.3	-999	1	0	-999	0
8029503	15.006	1	17	5738.9	114.8	116.5	4.116	0.053	0.052	1.041	0.101	0.078	4.40	0.30	9176.8	575.1	1	1	0	-999	0
8029556	15.347	1	17	5718.2	122.3	119.0	3.711	0.059	0.058	1.358	0.089	0.091	3.60	0.25	1975.6	157.2	1	1	0	-999	0
8029710	15.141	1	17	5537.6	101.3	97.0	4.505	0.032	0.045	0.903	0.048	0.059	21.93	1.82	377.9	17.9	-999	1	0	-999	0
8029734	14.892	1	17	5278.3	91.6	89.0	4.550	0.026	0.038	0.837	0.039	0.055	21.07	2.55	854.5	30.4	-999	1	0	-999	0
8029820	14.823	1	17	6089.7	117.7	113.4	4.204	0.042	0.050	1.162	0.068	0.087	10.52	0.76	65.6	11.6	-999	1	0	-999	0
8029895	13.921	1	17	5700.7	147.5	134.6	4.048	0.045	0.037	1.035	0.090	0.073	10.82	0.91	2704.7	110.5	-999	1	0	-999	0
8030067	15.977	2	17	4986.3	93.9	88.0	4.496	0.041	0.034	0.804	0.042	0.033	32.60	1.92	1190.5	38.2	-999	1	0	-999	0
8030256	15.952	2	16	4935.0	92.5	86.6	4.525	0.038	0.033	0.791	0.043	0.036	11.21	0.86	2687.4	154.2	-999	1	0	-999	0
8030372	15.847	4	16	5200.8	100.4	93.0	4.525	0.039	0.047	0.832	0.048	0.052	4.62	0.29	149.7	39.1	-999	1	0	-999	0
8030499	14.128	2	16	5262.2	98.9	82.8	4.275	0.036	0.030	0.915	0.047	0.034	8.97	0.69	820.6	48.8	-999	1	1	-999	0
8034989	14.047	1	17	4835.2	82.2	73.0	4.503	0.025	0.016	0.788	0.031	0.021	41.02	5.14	358.9	10.1	-999	1	1	-999	0
8035099	15.564	2	17	5419.4	101.1	96.9	4.562	0.025	0.037	0.841	0.042	0.051	16.99	1.33	2751.3	96.9	-999	1	0	-999	0
8035115	15.788	4	17	5306.0	101.1	96.8	4.557	0.029	0.042	0.830	0.045	0.054	9.49	0.69	825.8	52.6	-999	1	0	-999	0
8035127	13.539	0	17	5178.6	95.8	89.7	4.563	0.022	0.033	0.826	0.032	0.046	33.97	3.57	449.3	12.4	-999	1	0	-999	0
8035191	15.719	2	17	5632.6	107.4	104.6	4.426	0.055	0.064	0.939	0.065	0.068	26.12	2.56	664.7	20.8	-999	1	0	-999	0
8035459	15.343	1	17	5142.6	104.7	98.9	4.028	0.063	0.061	0.885	0.042	0.034	10.39	0.84	4441.4	189.0	-999	1	0	-999	0
8035497	11.659	0	17	6566.0	155.5	125.9	4.190	0.030	0.032	1.236	0.045	0.056	1.76	0.12	1837.2	181.2	1	1	0	-999	0
8035541	15.405	1	17	5131.3	96.3	87.1	4.474	0.045	0.037	0.825	0.051	0.039	30.00	4.96	1426.6	41.1	-999	1	0	-999	0
8035580	11.94	1	17	6190.0	194.0	237.0	4.345	0.112	0.208	1.022	0.168	0.122	4.91	0.36	2409.7	142.2	-999	2	0	-999	1
8035587	15.824	1	17	5528.7	105.4	102.9	4.505	0.038	0.053	0.898	0.052	0.060	26.67	2.60	651.3	27.4	-999	1	0	-999	0
8035802	14.171	1	17	5394.4	106.3	92.0	4.178	0.039	0.035	0.895	0.057	0.045	7.82	0.56	4407.2	208.8	-999	1	0	-999	0
8035856	15.936	1	17	4250.4	85.2	66.1	4.635	0.025	0.028	0.646	0.030	0.023	19.12	1.75	1011.9	44.1	-999	1	0	-999	0
8035906	12.414	0	17	6434.1	127.0	119.5	3.806	0.033	0.033	1.724	0.071	0.079	6.39	0.62	75.2	7.1	-999	1	0	-999	0
8036272	14.592	1	17	5651.5	115.6	109.7	4.204	0.047	0.046	0.972	0.077	0.071	20.07	1.89	784.9	28.1	-999	1	0	-999	0
8036287	14.536	1	17	5130.7	97.0	90.9	4.542	0.030	0.036	0.819	0.042	0.052	18.86	1.47	4549.8	139.7	-999	1	0	0	0
8036316	10.412	0	17	5375.1	99.3	89.1	4.139	0.037	0.035	0.897	0.056	0.048	21.58	2.34	73.9	2.7	-999	1	0	-999	0
8036360	13.669	1	17	6638.9	144.3	139.0	4.180	0.031	0.032	1.279	0.048	0.046	3.74	0.76	124.6	16.2	-999	3	0	-999	0
8036400	15.458	1	17	5749.2	118.5	113.2	4.268	0.056	0.058	0.994	0.078	0.076	7.97	0.62	1580.5	87.3	-999	1	0	-999	0
8036406	14.499	16	17	6313.8	119.9	121.5	4.317	0.035	0.039	1.193	0.058	0.074	5.14	0.89	164.7	19.9	-999	1	0	-999	0
8036457	15.651	4	17	5790.5	116.3	113.8	4.217	0.060	0.061	1.026	0.084	0.080	3.54	0.25	5655.3	411.0	1	1	0	-999	0
8036863	13.879	1	17	5806.0	157.0	157.0	4.473	0.091	0.182	0.881	0.110	0.082	20.67	2.09	93.7	6.4	-999	2	-999	-1	1
8036915	12.318	0	17	6550.8	122.9	112.4	4.293	0.021	0.028	1.313	0.044	0.051	2.51	0.19	691.8	60.8	1	1	0	-999	0
8036921	15.082	1	17	5770.6	109.5	106.9	4.408	0.043	0.050	0.983	0.067	0.074	20.63	2.70	488.4	21.3	-999	1	0	-999	0
8037081	13.965	2	17	5277.5	125.1	124.1	3.820	0.299	0.203	0.933	0.241	0.117	24.03	1.85	757.4	23.4	-999	1	-999	-999	0
8037145	14.55	1	17	5139.2	93.1	86.8	4.559	0.021	0.032	0.847	0.033	0.043	34.22	6.09	1442.7	35.8	-999	1	0	0	0
8037268	9.036	0	17	4967.7	76.4	71.7	4.495	0.031	0.020	0.800	0.042	0.029	41.94	2.52	72.9	1.7	-999	1	0	-999	0
8037296	13.417	0	17	6161.5	136.7	117.5	4.206	0.031	0.043	1.198	0.063	0.088	7.86	0.63	1741.0	84.3	-999	1	0	-999	0
8037316	15.865	1	17	4911.1	94.5	87.9	4.588	0.025	0.032	0.757	0.039	0.042	29.79	3.72	1030.5	35.1	-999	1	0	-999	0
8037358	13.275	0	17	6152.9	104.6	106.3	4.399	0.021	0.032	1.112	0.041	0.058	4.10	0.30	1609.9	107.9	-999	1	0	-999	0
8037466	14.73	1	17	5726.0	156.0	173.0	4.419	0.101	0.188	0.930	0.114	0.091	19.79	1.81	519.6	21.1	-999	2	-999	-999	1
8037490	15.7	4	17	5282.1	87.8	77.1	4.320	0.045	0.044	0.865	0.041	0.030	6.71	0.46	10709.1	548.7	-999	1	0	-999	0
8037529	14.669	1	17	5359.5	97.1	93.0	4.512	0.033	0.043	0.869	0.049	0.060	8.68	0.62	3391.5	156.2	-999	1	0	-999	0
8037742	14.541	1	17	5625.4	106.7	105.2	4.382	0.045	0.047	0.939	0.073	0.070	26.44	3.58	442.6	15.8	-999	1	0	-999	0
8037743	14.339	1	17	5644.7	95.6	93.0	4.512	0.023	0.035	0.921	0.039	0.055	16.06	1.18	745.8	29.3	-999	1	0	-999	0
8037792	13.937	1	17	5417.5	106.4	97.2	4.376	0.045	0.043	0.926	0.064	0.058	22.86	2.11	1236.9	36.8	-999	1	0	-999	0
8037848	13.587	1	17	6197.8	106.1	89.9	3.668	0.028	0.031	1.880	0.054	0.073	4.84	0.58	187.2	17.6	-999	1	0	-999	0
8037996	13.406	1	17	5638.6	107.8	104.1	4.342	0.041	0.040	0.965	0.070	0.065	4.33	0.31	2944.7	187.4	-999	1	0	-999	0
8038183	14.74	1	17	5356.5	98.1	94.8	4.518	0.032	0.042	0.867	0.047	0.060	21.66	1.94	2621.5	78.0	-999	1	0	-999	0
8038187	13.88	1	17	6047.3	108.2	107.7	4.397	0.030	0.038	1.059	0.054	0.066	10.23	0.71	632.0	30.7	-999	1	0	-999	0
8038388	10.433	0	17	5948.4	91.2	94.5	4.382	0.023	0.032	1.147	0.046	0.060	12.83	1.72	595.4	22.2	-999	1	0	-999	0
8038467	12.912	0	17	5803.5	93.2	91.6	4.482	0.018	0.028	0.998	0.034	0.048	9.75	0.72	4071.5	170.2	-999	1	0	-999	0
8038510	15.663	1	17	5600.7	115.9	113.6	4.371	0.061	0.061	0.933	0.072	0.069	20.49	1.98	1514.5	54.1	-999	1	0	-999	0
8038694	15.933	4	17	6222.0	123.2	116.7	4.367	0.048	0.063	1.125	0.069	0.075	4.91	0.35	1498.5	115.1	-999	1	0	-999	0
8038754	12.33	0	17	4978.1	61.2	65.4	4.470	0.014	0.011	0.781	0.019	0.016	13.24	1.37	1054.1	39.3	-999	1	1	-999	0
8039016	13.056	0	17	5259.7	101.7	86.9	4.367	0.036	0.030	0.903	0.053	0.041	12.36	1.12	1510.2	58.2	-999	1	0	-999	0
8039128	15.665	2	17	5677.1	129.2	123.3	4.473	0.039	0.051	0.942	0.061	0.065	11.81	1.36	1018.0	52.9	-999	1	0	-999	0
8039191	13.382	0	17	5958.8	105.4	99.6	4.459	0.021	0.033	1.013	0.039	0.060	18.31	2.74	384.1	14.6	-999	1	0	-999	0
8039313	15.641	1	17	4389.8	78.1	72.7	4.622	0.020	0.021	0.678	0.026	0.024	25.58	1.85	2605.3	75.9	-999	1	0	-999	0
8039501	15.111	1	17	5315.8	99.2	84.8	4.199	0.084	0.086	0.881	0.048	0.035	17.14	2.24	140.2	12.8	-999	1	1	-999	0
8039595	15.249	1	17	5958.3	120.2	118.1	4.368	0.049	0.058	1.049	0.069	0.077	12.52	1.61	838.9	41.2	-999	1	0	-999	0
8039630	13.728	1	17	6138.3	132.9	119.2	4.309	0.034	0.036	1.153	0.068	0.074	6.05	0.46	791.4	47.6	-999	1	0	-999	0
8039697	14.559	1	17	5043.8	88.4	83.6	4.588	0.021	0.030	0.773	0.033	0.046	27.04	2.15	1521.2	42.2	-999	1	0	-999	0
8039726	15.334	1	17	5567.0	118.1	116.2	4.415	0.051	0.054	0.923	0.069	0.069	17.47	1.31	2503.0	86.3	-999	1	0	-999	0
8039767	15.213	1	17	5063.4	91.7	85.3	4.572	0.027	0.036	0.789	0.040	0.048	21.36	2.09	812.8	30.6	-999	1	0	-999	0
8039785	14.691	1	17	5932.5	128.1	119.1	4.186	0.045	0.050	1.105	0.081	0.089	11.76	0.95	165.1	14.5	-999	1	0	-999	0
8039892	15.813	1	17	5929.6	116.2	119.4	4.113	0.076	0.081	1.135	0.100	0.095	8.91	0.62	1953.0	103.0	-999	1	-999	0	0
8039900	15.966	1	17	4559.9	101.7	88.4	4.567	0.028	0.023	0.738	0.031	0.028	22.11	1.98	1133.7	44.7	-999	1	0	-999	0
8039925	13.618	1	17	6793.7	142.0	135.2	4.154	0.032	0.029	1.344	0.060	0.048	3.99	0.28	71.0	12.1	-999	1	0	-1	0
8039995	14.028	1	17	6074.8	123.3	123.4	4.256	0.036	0.041	1.141	0.069	0.076	6.68	0.58	3356.6	173.4	-999	1	0	-999	0
8040065	14.645	1	17	5540.9	109.4	111.2	4.444	0.041	0.046	0.916	0.065	0.069	21.19	2.58	868.6	29.8	-999	1	0	-999	0
8040308	15.195	1	17	5430.4	102.0	100.2	4.557	0.022	0.035	0.852	0.037	0.051	20.92	1.77	1553.1	51.5	-999	1	0	1	0
8040364	15.435	1	17	5997.7	116.2	113.2	4.396	0.042	0.053	1.052	0.063	0.072	7.45	0.54	1995.8	109.5	-999	1	0	-999	0
8040409	15.501	1	17	5784.4	114.2	115.4	4.514	0.028	0.035	0.928	0.047	0.054	17.23	1.37	2875.9	99.6	-999	1	0	-999	0
8040463	14.078	1	17	6361.2	128.9	125.8	3.949	0.037	0.043	1.413	0.070	0.107	10.92	1.34	90.6	9.3	-999	1	0	-999	0
8040549	14.051	6	10	6744.7	144.2	129.6	4.331	0.020	0.024	1.288	0.037	0.041	3.49	0.35	809.3	65.4	-999	1	0	-999	0
8040551	12.444	0	17	4080.8	66.7	76.3	4.634	0.018	0.015	0.606	0.013	0.013	16.08	1.11	2982.4	97.3	-999	1	0	-999	0
8041216	14.176	1	17	5704.2	111.0	110.0	4.351	0.039	0.041	1.056	0.063	0.068	25.75	3.28	340.1	12.5	-999	1	-999	0	0
8041335	12.904	0	17	6469.9	134.8	132.1	3.932	0.042	0.045	1.285	0.110	0.070	0.76	0.05	146.0	33.8	1	1	0	-999	0
8041424	12.836	0	17	5963.1	95.4	92.5	4.454	0.014	0.023	1.067	0.030	0.041	3.70	0.26	2045.7	141.4	1	1	0	-999	0
8041502	14.906	1	17	6318.1	142.3	133.5	4.295	0.036	0.041	1.206	0.069	0.079	2.63	0.19	1689.8	152.1	1	1	0	-999	0
8041540	15.492	1	17	5757.1	111.7	109.4	4.393	0.050	0.056	0.980	0.069	0.075	19.52	1.96	700.4	30.6	-999	1	0	-999	0
8041566	12.554	0	17	5906.1	120.9	113.4	4.265	0.040	0.044	1.058	0.075	0.080	8.32	0.62	3837.4	174.6	-999	1	0	-999	0
8041640	14.853	1	17	5311.7	116.8	110.2	4.047	0.302	0.219	0.909	0.149	0.070	27.81	2.24	300.5	12.9	-999	1	-999	-999	0
8041762	13.632	1	17	5553.2	89.7	88.7	4.553	0.014	0.021	0.898	0.024	0.032	10.45	0.78	2985.3	122.8	-999	1	0	-999	0
8041793	13.705	1	17	5439.7	103.0	98.4	4.337	0.104	0.132	0.812	0.043	0.037	30.41	1.55	129.3	5.9	-999	1	-999	-999	0
8041802	15.068	1	17	5526.9	101.1	99.7	4.521	0.025	0.039	0.897	0.041	0.057	17.85	2.18	153.0	12.7	-999	1	0	-999	0
8041825	14.147	1	17	5945.8	110.6	117.6	4.042	0.042	0.051	1.178	0.110	0.089	17.86	2.05	4.5	4.8	-999	1	0	-999	0
8041889	15.312	1	17	5929.7	111.2	104.7	4.467	0.026	0.037	0.996	0.045	0.059	12.17	1.01	2577.1	106.0	-999	1	0	-999	0
8041971	14.887	1	17	5487.5	108.6	108.3	4.512	0.027	0.040	0.895	0.046	0.061	17.81	1.53	3246.4	105.5	-999	1	0	-999	0
8042251	11.264	0	17	4249.4	71.6	48.9	4.592	0.026	0.022	0.684	0.028	0.026	16.08	1.36	1844.1	60.0	-999	1	0	-999	0
8042281	15.511	2	17	4425.4	89.6	84.7	4.585	0.027	0.023	0.714	0.029	0.028	11.85	0.81	1738.6	78.0	-999	1	1	-999	0
8042464	15.805	4	17	4505.6	77.0	69.1	4.566	0.023	0.016	0.734	0.027	0.021	25.40	1.71	1026.5	37.4	-999	1	1	-999	0
8042489	14.232	1	17	5512.9	114.2	108.1	4.294	0.041	0.042	0.957	0.064	0.063	9.97	0.72	2389.5	103.3	-999	1	0	-999	0
8042528	14.334	1	17	4897.5	88.1	84.9	4.599	0.021	0.027	0.742	0.030	0.037	15.00	1.20	2808.7	98.4	-999	1	0	-999	0
8042684	15.553	2	17	5984.9	115.7	110.1	4.460	0.027	0.037	1.009	0.046	0.059	11.21	0.75	956.2	50.7	-999	1	0	-999	0
8042729	15.529	2	17	5921.4	118.4	121.5	4.124	0.051	0.059	1.129	0.091	0.093	4.65	0.33	3024.4	201.1	1	1	0	-999	0
8042738	14.637	1	17	5443.2	104.1	103.3	4.525	0.026	0.041	0.881	0.042	0.059	29.18	2.12	1041.7	29.5	-999	1	0	-999	0
8042739	15.642	1	17	5950.8	117.7	110.4	4.488	0.027	0.034	0.973	0.046	0.055	17.12	1.75	1146.9	47.7	-999	1	0	-999	0
8042747	14.091	1	17	6398.1	130.6	133.2	4.162	0.034	0.033	1.335	0.059	0.054	11.09	0.95	62.3	8.2	-999	1	0	-1	0
8042817	15.784	4	17	5444.4	113.0	111.6	4.470	0.046	0.054	0.890	0.059	0.063	25.06	1.52	211.9	16.7	-999	1	0	-999	0
8042853	15.647	1	17	6417.0	134.2	128.3	4.287	0.050	0.060	1.242	0.064	0.073	4.24	0.37	318.0	44.4	-999	1	0	-999	0
8042983	15.955	4	17	5098.9	77.5	73.7	4.380	0.034	0.036	0.848	0.024	0.021	29.18	1.99	2165.5	63.2	-999	1	1	-999	0
8043076	15.488	1	17	5407.1	105.1	103.3	4.542	0.026	0.040	0.862	0.042	0.056	9.36	0.83	348.0	29.4	-999	1	0	-999	0
8043118	13.546	1	17	6241.9	118.8	125.1	4.303	0.034	0.028	1.220	0.058	0.063	9.33	0.68	22.5	5.7	-999	1	0	-999	0
8043142	13.745	1	17	6141.3	114.7	114.9	3.830	0.030	0.048	1.583	0.061	0.155	3.22	0.23	1929.1	146.4	1	1	0	-999	0
8043167	11.027	1	17	6054.9	111.8	111.1	4.364	0.031	0.036	1.092	0.063	0.070	3.69	0.26	3670.8	246.5	1	1	0	-999	0
8043196	14.105	1	17	6564.4	137.3	140.4	4.227	0.034	0.035	1.318	0.064	0.059	8.57	0.59	6.7	6.9	-999	1	0	-999	0
8043251	12.083	0	17	6880.9	156.5	137.0	4.092	0.032	0.030	1.449	0.071	0.064	5.00	0.71	268.4	18.6	-999	2	0	-999	0
8043288	15.385	1	17	5164.4	103.5	93.2	4.515	0.038	0.039	0.830	0.050	0.051	28.58	2.11	503.5	19.9	-999	1	0	-999	0
8043361	13.694	1	17	5959.0	112.4	119.3	4.077	0.032	0.050	1.237	0.063	0.112	8.20	0.59	827.2	42.4	-999	1	0	-999	0
8043364	14.97	1	17	5982.0	125.2	122.5	4.342	0.045	0.049	1.065	0.073	0.080	8.15	0.60	2399.8	118.6	-999	1	0	-999	0
8043390	14.375	1	17	6079.4	111.1	107.6	4.401	0.028	0.039	1.077	0.051	0.069	14.65	1.41	89.2	8.9	-999	1	0	-999	0
8043512	14.117	1	17	6609.5	137.0	132.8	4.219	0.036	0.036	1.333	0.066	0.056	8.53	0.60	17.5	7.4	-999	1	0	-999	0
8043621	11.7	0	17	6417.6	121.7	125.0	4.244	0.029	0.031	1.264	0.057	0.055	8.55	0.72	2390.3	106.6	1	1	0	-999	0
8043650	15.086	1	17	4368.1	79.4	71.1	4.626	0.019	0.019	0.672	0.024	0.022	43.62	5.82	872.4	22.1	-999	1	0	-999	0
8043676	14.641	1	17	6239.1	123.2	115.6	4.451	0.018	0.025	1.050	0.035	0.047	14.37	2.04	36.9	8.2	-999	1	0	-999	0
8043691	15.215	1	17	5799.0	109.9	106.2	4.459	0.031	0.043	0.978	0.051	0.066	10.32	0.71	5618.7	235.4	-999	1	0	-999	0
8043748	15.13	1	17	5255.4	132.8	130.0	3.953	0.284	0.200	0.931	0.180	0.087	25.92	4.92	293.8	14.3	-999	1	-999	-999	0
8043775	15.059	1	17	6101.4	128.5	122.0	4.226	0.050	0.049	1.156	0.069	0.085	17.57	1.78	310.9	17.6	-999	1	0	-999	0
8043841	15.244	1	17	4231.0	127.0	127.0	4.641	0.053	0.021	0.601	0.066	0.055	18.73	1.43	1030.0	39.3	-999	2	-999	-999	1
8043882	15.211	4	17	5721.1	118.5	110.1	4.564	0.018	0.025	0.867	0.031	0.037	19.94	1.72	1065.3	39.1	-999	1	0	-1	0
8044063	12.581	0	17	6013.1	120.1	117.0	4.282	0.036	0.035	1.185	0.061	0.071	2.18	0.15	2615.0	232.9	1	1	0	-999	0
8044282	15.159	1	17	6004.4	114.4	110.8	4.418	0.032	0.044	1.045	0.054	0.068	15.86	3.11	67.0	11.2	-999	1	0	-999	0
8044459	15.985	4	17	5441.0	122.5	104.2	4.279	0.062	0.061	0.894	0.065	0.051	18.21	1.84	1491.6	60.2	-999	1	0	-999	0
8044460	15.292	1	17	6173.0	193.0	236.0	4.447	0.054	0.216	1.104	0.151	0.151	8.89	0.73	126.6	18.7	-999	2	-999	-999	1
8044479	14.515	1	17	5773.2	121.4	116.0	4.405	0.039	0.044	0.985	0.070	0.076	17.45	1.21	443.7	19.4	-999	1	0	-999	0
8044501	15.895	3	16	4799.0	92.2	84.5	4.579	0.027	0.030	0.753	0.037	0.038	15.32	1.26	3332.4	151.2	-999	1	0	-999	0
8044516	13.691	1	17	4755.0	170.0	170.0	4.602	0.044	0.040	0.713	0.072	0.065	2.67	0.18	17988.2	1418.5	1	2	-999	-999	1
8044537	12.496	0	17	6183.2	132.7	123.9	4.103	0.032	0.033	1.321	0.056	0.067	8.78	0.93	174.6	10.5	-999	1	0	-999	0
8044582	14.762	1	17	5111.1	120.0	107.8	4.524	0.056	0.075	0.811	0.052	0.053	44.84	5.80	211.7	9.9	-999	1	-999	-999	0
8044754	15.007	1	17	4563.2	110.4	113.2	4.641	0.016	0.020	0.670	0.024	0.027	25.76	2.38	650.5	22.8	-999	1	0	-999	0
8044805	15.908	2	17	5190.9	107.5	100.9	4.584	0.024	0.034	0.788	0.041	0.049	29.59	2.62	525.2	23.8	-999	1	0	-999	0
8045126	15.159	1	17	5704.0	169.0	186.0	4.416	0.105	0.195	0.922	0.125	0.094	15.24	1.27	473.5	30.2	-999	2	-999	-999	1
8045129	15.511	4	17	5776.5	127.5	126.7	4.134	0.067	0.072	1.052	0.100	0.084	10.83	0.80	3163.7	137.0	-999	1	0	-999	0
8045160	14.998	1	17	5205.1	105.7	100.2	4.560	0.025	0.036	0.819	0.038	0.053	8.74	0.64	2917.2	137.3	-999	1	0	-999	0
8045287	12.666	1	17	5062.3	69.4	61.7	4.403	0.020	0.016	0.838	0.023	0.016	15.64	1.16	2373.8	79.1	-999	1	0	-999	0
8045290	14.458	1	17	5945.0	160.0	196.0	4.317	0.175	0.193	0.972	0.146	0.110	30.84	2.30	22683.5	526.4	-999	2	-999	-999	1
8045293	13.362	1	17	5992.2	103.1	114.7	4.085	0.033	0.051	1.201	0.070	0.110	15.51	1.11	1877.7	64.3	-999	1	0	-999	0
8045396	15.997	4	17	6060.9	134.7	133.0	4.254	0.075	0.080	1.126	0.083	0.090	2.53	0.18	6205.9	540.4	1	1	0	-999	0
8045402	15.533	4	17	6080.0	122.1	118.2	4.398	0.037	0.047	1.073	0.059	0.070	13.42	2.53	305.8	23.5	-999	1	0	-999	0
8045716	12.778	0	17	5214.5	87.5	82.2	4.517	0.031	0.037	0.873	0.047	0.053	28.14	2.64	281.8	8.7	-999	1	0	-999	0
8046223	14.549	1	17	6364.7	139.8	134.7	4.270	0.038	0.039	1.236	0.064	0.074	2.86	0.21	1736.4	145.9	1	1	0	-999	0
8046388	15.262	1	17	5209.9	105.4	96.7	4.517	0.036	0.041	0.838	0.049	0.054	19.39	1.72	1451.6	51.0	-999	1	0	-999	0
8046509	14.385	16	16	5569.3	130.0	131.6	3.794	0.034	0.036	1.225	0.064	0.077	33.52	3.26	952.6	60.4	-999	1	0	-999	0
8046514	13.816	1	17	6454.1	132.0	126.5	3.949	0.035	0.036	1.465	0.079	0.079	9.89	1.07	37.5	6.8	-999	1	0	-999	0
8046640	14.47	16	16	5867.5	178.5	167.5	3.807	0.032	0.032	1.196	0.073	0.077	13.50	1.12	1848.1	70.8	-999	1	0	-999	0
8046654	14.614	1	17	6038.9	147.6	120.9	4.081	0.089	0.092	1.201	0.115	0.107	17.35	1.65	688.4	27.3	-999	1	-999	-999	0
8046796	15.45	1	17	4114.5	49.1	77.3	4.650	0.031	0.018	0.596	0.015	0.016	22.42	1.79	1283.6	44.0	-999	1	0	-999	0
8046850	15.626	2	17	3622.4	72.7	73.7	4.806	0.010	0.010	0.403	0.010	0.010	38.50	3.91	1284.4	34.5	-999	1	0	-999	0
8046852	14.518	1	17	5657.1	106.0	98.8	4.538	0.018	0.029	0.897	0.033	0.047	15.95	1.24	2655.5	91.2	-999	1	0	-999	0
8046864	13.614	1	17	6326.4	130.3	122.2	3.971	0.033	0.038	1.409	0.071	0.102	20.78	1.64	26.7	4.1	-999	1	0	-999	0
8046903	14.911	1	17	5601.2	131.7	126.9	4.222	0.049	0.048	0.949	0.076	0.070	25.40	2.53	387.6	16.0	-999	1	0	-999	0
8046954	15.259	1	17	4836.9	90.3	85.0	4.540	0.031	0.024	0.775	0.041	0.032	26.30	1.98	2321.1	65.4	-999	1	1	-999	0
8047051	13.693	1	17	6196.2	115.2	114.1	4.399	0.022	0.032	1.109	0.041	0.059	18.32	1.60	40.4	4.9	-999	1	0	-999	0
8047264	14.777	1	17	5713.7	103.2	99.7	4.479	0.023	0.033	0.986	0.041	0.053	21.81	2.16	401.0	17.1	-999	1	0	-999	0
8047278	15.569	4	17	4776.6	88.8	82.4	4.564	0.029	0.027	0.759	0.038	0.034	20.07	1.78	4269.6	132.6	-999	1	0	-999	0
8047296	15.839	1	17	5025.6	103.5	93.3	4.538	0.035	0.036	0.801	0.045	0.045	23.70	2.28	1605.3	54.2	-999	1	0	-999	0
8047310	12.85	0	17	6082.6	140.2	118.5	4.259	0.031	0.035	1.259	0.055	0.063	21.63	2.21	36.6	3.2	-999	1	0	-999	0
8047321	15.01	1	17	5395.1	102.9	99.8	4.559	0.022	0.035	0.846	0.036	0.052	16.30	1.38	1477.3	54.9	-999	1	0	-999	0
8047357	14.903	1	17	4393.4	97.7	95.3	4.636	0.018	0.017	0.649	0.022	0.019	11.85	0.92	2694.8	109.0	-999	1	0	-999	0
8047370	14.339	1	17	6036.2	124.0	118.6	4.206	0.035	0.044	1.140	0.071	0.088	21.35	2.60	93.0	7.3	-999	1	0	-999	0
8047477	15.805	4	17	6080.5	129.9	128.0	4.348	0.056	0.067	1.094	0.071	0.079	15.14	1.41	162.7	20.1	-999	1	0	-999	0
8047736	15.508	4	17	5846.1	132.3	131.0	4.135	0.056	0.063	1.086	0.102	0.091	17.23	1.38	1066.1	43.9	-999	1	0	-999	0
8047804	13.242	0	17	6529.4	139.6	137.3	4.252	0.029	0.031	1.307	0.059	0.055	1.52	0.12	123.3	23.0	-999	1	0	-999	0
8047816	14.676	1	17	5499.8	162.5	164.9	3.794	0.033	0.035	1.222	0.067	0.077	25.92	2.49	66.0	6.9	-999	1	0	-999	0
8048003	13.11	1	17	5802.7	122.3	116.2	4.183	0.042	0.040	0.925	0.071	0.062	26.69	2.24	254.9	11.5	-999	1	0	-999	0
8051355	15.819	2	15	4497.0	161.0	161.0	4.620	0.052	0.028	0.629	0.076	0.051	37.45	3.36	770.6	26.2	-999	2	-999	-999	1
8051543	11.448	0	17	5528.9	91.3	95.3	4.435	0.037	0.040	0.964	0.061	0.064	29.33	2.78	331.5	8.8	-999	1	0	-999	0
8052057	14.4	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	79.72	6.59	5619.5	150.1	-999	2	-999	-999	1
8052256	15.717	1	17	5230.5	103.9	99.1	4.562	0.026	0.038	0.819	0.040	0.053	24.52	2.86	272.5	17.9	-999	1	0	-999	0
8052298	14.291	1	17	6157.2	129.2	119.3	4.286	0.041	0.042	1.149	0.069	0.079	8.92	0.74	205.8	19.1	-999	1	0	-999	0
8052462	11.944	0	17	6748.4	142.4	129.5	4.102	0.033	0.031	1.470	0.076	0.066	16.32	1.21	202.6	8.1	-999	1	0	-999	0
8052463	15.287	4	17	4987.0	97.9	91.6	4.582	0.024	0.032	0.771	0.038	0.044	15.64	1.43	2237.3	82.3	-999	1	0	-999	0
8052695	13.9	1	17	5725.4	191.9	171.1	3.603	0.026	0.025	1.385	0.063	0.065	33.24	2.64	2058.8	48.7	-999	1	0	-999	0
8052759	12.498	0	17	6489.0	175.0	214.0	3.698	0.285	0.076	1.701	0.191	0.383	3.75	0.50	194.2	17.4	-999	2	-999	-999	1
8052895	14.246	1	17	6100.5	119.9	123.7	4.307	0.040	0.043	1.118	0.073	0.080	7.87	0.60	2866.6	138.7	-999	1	0	-999	0
8053037	14.292	1	17	6778.0	162.9	165.5	4.058	0.033	0.033	1.444	0.077	0.069	3.52	0.28	1523.4	115.1	1	2	0	-999	0
8053257	13.975	1	17	6780.0	154.7	150.9	3.975	0.034	0.033	1.444	0.077	0.071	2.71	0.36	129.7	21.1	-999	2	0	-999	0
8053266	14.345	1	17	4137.4	49.2	74.6	4.624	0.029	0.018	0.621	0.015	0.015	22.11	1.82	1046.8	33.2	-999	1	0	-999	0
8053333	12.731	0	17	6151.9	123.3	118.6	4.281	0.035	0.038	1.133	0.068	0.072	13.13	0.90	312.2	13.7	-999	1	0	-999	0
8053366	14.255	1	17	6092.8	111.3	108.3	4.443	0.021	0.030	1.037	0.038	0.053	8.25	0.61	2081.6	99.9	-999	1	0	-999	0
8053426	15.647	1	17	4542.8	85.4	80.4	4.621	0.019	0.023	0.692	0.028	0.028	23.21	2.15	775.5	31.1	-999	1	0	-999	0
8053535	13.712	1	17	6130.4	137.8	130.1	4.174	0.041	0.037	1.201	0.065	0.082	16.06	2.30	89.2	6.8	-999	1	0	-999	0
8053548	15.315	1	17	4810.0	144.0	144.0	4.574	0.058	0.036	0.699	0.088	0.051	30.63	4.44	818.7	26.2	-999	2	-999	-999	1
8053601	15.753	4	17	4277.0	149.0	164.0	4.668	0.063	0.027	0.558	0.061	0.046	14.73	1.08	126.0	18.6	-999	2	-999	-999	1
8053641	13.942	2	17	5970.4	116.6	119.1	4.145	0.035	0.040	1.165	0.067	0.092	26.84	4.57	287.5	10.5	-999	1	0	-999	0
8053780	14.855	1	17	5268.5	92.6	77.9	4.283	0.033	0.028	0.881	0.040	0.026	8.80	0.66	1582.2	78.3	-999	1	1	-999	0
8053926	13.687	1	17	6357.4	139.2	134.7	3.874	0.030	0.042	1.520	0.074	0.141	46.37	3.12	1613.0	32.6	-999	1	0	-999	0
8054199	15.77	4	17	5374.8	109.8	102.1	4.596	0.021	0.030	0.793	0.036	0.043	26.66	2.79	411.5	21.0	-999	1	0	-999	0
8054251	15.726	4	17	5235.2	130.5	125.8	4.507	0.038	0.043	0.844	0.055	0.056	24.20	2.63	399.8	21.4	-999	1	0	-999	0
8054548	14.19	1	17	6179.8	108.6	105.3	4.448	0.017	0.024	1.061	0.031	0.041	2.26	0.16	9154.0	792.8	1	1	0	-999	0
8054618	13.067	1	17	5034.6	79.3	75.0	4.538	0.028	0.034	0.834	0.042	0.047	29.18	2.35	950.5	24.6	-999	1	0	-999	0
8054838	13.526	0	17	5011.2	84.1	78.2	4.567	0.024	0.032	0.792	0.036	0.045	14.19	1.33	1359.2	50.0	-999	1	0	-999	0
8055251	13.184	0	17	5875.3	123.3	121.6	4.353	0.041	0.043	1.016	0.073	0.073	16.69	2.73	124.0	6.9	-999	1	0	-999	0
8055293	14.334	16	16	5276.1	104.0	100.0	4.565	0.022	0.034	0.823	0.032	0.047	13.78	1.08	3837.3	138.1	-999	1	0	-999	0
8055837	15.477	1	17	4385.3	90.3	85.3	4.627	0.025	0.023	0.653	0.027	0.024	32.15	2.42	2201.6	57.6	-999	1	0	-999	0
8055984	13.468	0	17	6432.9	197.7	160.2	3.796	0.027	0.029	1.674	0.088	0.079	5.34	0.49	244.2	19.6	-999	1	0	-999	0
8056162	13.924	1	17	4444.4	88.8	80.2	4.629	0.019	0.016	0.646	0.022	0.017	21.07	1.83	1853.7	55.5	-999	1	0	-999	0
8056286	13.373	1	17	6930.4	162.0	168.4	3.813	0.033	0.035	1.749	0.090	0.092	2.85	0.18	156.1	19.8	1	2	0	-999	0
8056378	11.944	0	1	6699.8	135.3	130.7	4.316	0.021	0.028	1.280	0.039	0.043	3.37	0.39	257.9	21.7	-999	1	0	-999	0
8056507	14.622	1	17	6396.0	129.8	122.1	4.313	0.028	0.033	1.260	0.050	0.060	5.33	0.65	537.6	41.0	-999	1	0	-999	0
8056853	13.25	1	17	4341.9	88.0	85.2	4.623	0.028	0.029	0.670	0.036	0.034	9.90	0.73	2403.2	101.7	-999	1	-999	-999	0
8056855	15.169	1	3	5782.2	113.4	109.9	4.495	0.024	0.033	0.961	0.041	0.050	16.88	1.28	2681.3	92.3	-999	1	0	-999	0
8056871	15.902	1	17	4539.2	97.7	91.6	4.583	0.030	0.028	0.725	0.034	0.033	35.19	2.75	1579.1	44.5	-999	1	1	-999	0
8056914	12.71	0	17	4814.9	75.3	73.0	4.531	0.028	0.019	0.770	0.037	0.026	9.56	0.68	5608.2	235.0	-999	1	0	-999	0
8056951	13.226	0	17	6342.3	132.6	124.0	3.819	0.033	0.050	1.560	0.068	0.162	15.17	1.15	50.1	4.8	-999	1	0	-999	0
8057068	13.456	0	17	6558.0	135.9	143.5	4.154	0.033	0.032	1.362	0.066	0.054	6.43	0.68	118.0	11.5	-999	1	0	-999	0
8057598	15.758	1	17	4729.1	96.4	89.3	4.623	0.021	0.026	0.702	0.033	0.034	13.33	1.03	2219.6	92.9	-999	1	0	-999	0
8057730	10.024	0	17	5407.1	107.5	100.9	4.101	0.034	0.034	0.995	0.052	0.053	28.78	2.27	302.7	8.2	-999	1	0	-999	0
8057873	15.627	2	3	6131.7	165.6	137.2	4.421	0.031	0.036	1.068	0.057	0.066	9.76	0.73	2388.0	113.8	-999	1	0	-999	0
8057997	15.178	1	17	4685.8	92.2	85.5	4.623	0.022	0.023	0.682	0.028	0.027	25.23	1.80	1973.2	57.5	-999	1	0	-999	0
8058172	14.153	16	16	5557.4	104.7	102.6	4.513	0.025	0.038	0.907	0.041	0.058	13.98	2.16	2292.8	83.7	-999	1	0	-999	0
8058211	15.124	1	17	4744.2	78.7	69.5	4.508	0.021	0.015	0.781	0.023	0.017	1.67	0.11	10160.0	1033.4	1	1	3	-999	0
8058507	13.148	0	17	7004.0	140.5	154.8	3.983	0.035	0.036	1.546	0.079	0.080	3.80	0.24	118.7	14.0	-999	2	0	-1	0
8059043	13.728	1	17	6557.9	157.6	152.7	4.147	0.030	0.032	1.285	0.052	0.054	4.38	0.42	262.9	23.7	-999	1	0	-999	0
8059291	14.527	1	17	5353.4	98.8	95.9	4.527	0.026	0.038	0.887	0.040	0.050	6.71	0.46	6180.5	314.3	-999	1	0	-999	0
8059459	14.358	1	17	6108.9	118.5	117.0	4.368	0.032	0.043	1.101	0.060	0.075	5.23	0.38	3211.6	189.3	1	1	0	-999	0
8059535	15.001	4	17	5544.7	107.2	103.8	4.515	0.026	0.040	0.902	0.043	0.057	15.13	2.24	599.6	28.1	-999	1	0	-999	0
8059595	15.43	1	17	4220.5	80.5	52.2	4.636	0.026	0.031	0.640	0.026	0.021	28.78	2.36	1523.5	44.4	-999	1	0	-999	0
8059666	15.956	4	17	5597.4	218.9	157.7	4.181	0.067	0.056	0.961	0.114	0.082	24.88	2.38	421.1	23.7	-999	1	0	-999	0
8059878	13.094	1	17	6738.0	138.5	137.2	4.160	0.032	0.032	1.395	0.075	0.064	1.53	0.14	171.0	27.1	-999	1	0	-999	0
8060007	15.135	1	17	5723.3	103.4	101.2	4.500	0.027	0.034	0.973	0.045	0.048	22.24	2.43	350.9	17.1	-999	1	0	-999	0
8073608	13.594	0	17	6143.0	129.0	125.4	4.045	0.040	0.038	0.958	0.065	0.057	5.45	0.39	3755.3	212.2	-999	1	0	-999	0
8073672	15.349	1	17	4227.7	78.4	52.6	4.650	0.019	0.032	0.633	0.018	0.017	20.63	1.53	2533.1	80.4	-999	1	0	-999	0
8073705	12.405	0	17	6093.1	115.4	117.0	4.226	0.036	0.039	1.105	0.070	0.074	22.39	1.80	97.4	4.4	-999	1	-999	0	0
8073810	13.886	1	17	4390.6	76.1	75.2	4.638	0.018	0.016	0.641	0.021	0.017	24.03	1.82	3746.1	101.2	-999	1	0	-999	0
8073821	13.761	1	17	6148.3	126.4	108.7	4.163	0.036	0.037	1.192	0.059	0.081	7.87	0.58	441.3	25.9	-999	1	0	-999	0
8073877	15.957	2	17	5073.0	153.0	138.0	4.608	0.030	0.075	0.820	0.057	0.090	29.38	1.73	1036.6	36.4	-999	2	-999	-999	1
8074096	14.764	1	17	5286.9	99.4	95.5	4.524	0.032	0.040	0.852	0.046	0.058	28.58	2.60	1266.9	35.6	-999	1	0	-999	0
8074127	11.082	0	17	5317.8	73.7	65.8	4.270	0.024	0.019	0.859	0.033	0.025	22.42	2.34	197.4	6.3	-999	1	0	-999	0
8074183	14.974	1	17	4730.5	83.8	76.7	4.603	0.020	0.025	0.728	0.031	0.035	28.19	2.04	1811.0	49.7	-999	1	0	-999	0
8074231	11.363	0	17	6522.0	135.8	131.8	4.029	0.031	0.033	1.420	0.074	0.071	4.13	0.51	195.1	14.8	-999	1	0	-999	0
8074287	14.274	1	17	5633.4	141.7	126.4	3.770	0.033	0.034	1.270	0.067	0.078	2.82	0.20	6340.6	494.7	1	1	0	-999	0
8074359	13.871	1	17	5497.2	113.2	104.1	4.222	0.042	0.040	0.914	0.067	0.059	7.55	0.54	6526.5	309.9	-999	1	0	-999	0
8074561	13.657	1	17	5774.8	97.5	96.3	4.479	0.024	0.036	0.966	0.043	0.062	24.67	2.28	136.9	6.6	-999	1	0	-999	0
8074682	14.269	1	17	5589.7	86.7	80.9	4.510	0.017	0.023	0.986	0.033	0.039	10.68	0.78	4964.8	218.0	-999	1	0	-999	0
8074703	13.518	0	17	5867.3	115.8	111.0	4.274	0.040	0.044	1.038	0.076	0.078	21.81	2.63	182.4	8.1	-999	1	0	-999	0
8074742	15.633	1	17	4425.9	79.8	74.3	4.622	0.019	0.021	0.681	0.026	0.025	18.85	2.17	622.4	29.9	-999	1	0	-999	0
8074803	15.75	1	17	3819.5	80.5	77.9	4.684	0.013	0.013	0.546	0.013	0.013	33.52	2.18	2120.1	56.3	-999	1	0	-999	0
8074818	12.971	0	17	5618.8	90.3	90.1	4.555	0.016	0.025	0.877	0.026	0.036	25.11	3.27	861.1	24.2	-999	1	0	-999	0
8074883	14.419	1	17	5931.3	118.4	111.9	4.269	0.043	0.045	1.067	0.074	0.080	16.90	2.97	223.5	12.6	-999	1	0	-999	0
8075001	12.979	0	17	4628.7	75.5	69.5	4.557	0.026	0.017	0.748	0.032	0.023	18.99	1.91	469.5	16.3	-999	1	0	-999	0
8075058	11.829	0	17	6341.6	115.1	111.7	4.378	0.020	0.029	1.160	0.037	0.059	8.78	0.91	729.6	33.6	-999	1	0	-999	0
8075128	13.824	1	17	4911.0	86.2	81.2	4.603	0.018	0.027	0.747	0.028	0.037	25.40	1.91	3163.6	83.6	-999	1	0	-999	0
8075345	14.975	2	15	5171.1	88.3	84.3	4.584	0.021	0.032	0.789	0.034	0.048	15.32	1.42	5687.2	222.7	-999	1	0	-999	0
8075359	15.47	1	17	5106.6	110.6	100.2	3.673	0.067	0.081	1.167	0.127	0.153	15.70	1.16	174.8	16.9	-999	1	0	-999	0
8075439	14.529	1	17	5990.8	121.6	115.7	3.858	0.061	0.050	1.302	0.165	0.078	4.84	0.35	5574.5	335.2	1	1	0	-999	0
8075482	13.268	0	17	5115.9	72.3	75.1	4.524	0.025	0.034	0.903	0.038	0.050	22.74	2.21	757.9	23.0	-999	1	0	-999	0
8075627	14.2	1	17	5990.8	113.7	111.0	4.331	0.042	0.043	1.071	0.074	0.078	17.02	3.44	124.9	8.8	-999	1	0	-999	0
8075638	14.275	1	17	5955.1	103.8	101.3	4.436	0.026	0.038	1.027	0.047	0.066	16.51	1.90	775.6	29.6	-999	1	0	-999	0
8075695	15.674	2	17	5360.6	99.9	95.8	4.511	0.038	0.050	0.866	0.050	0.059	11.67	0.87	3131.3	132.4	-999	1	0	-999	0
8075755	13.407	1	17	4096.3	54.6	73.9	4.653	0.025	0.016	0.591	0.013	0.014	18.34	1.51	1855.9	58.6	-999	1	0	-999	0
8075885	13.993	2	17	4415.1	76.0	70.8	4.628	0.018	0.019	0.671	0.023	0.022	25.40	2.09	3503.1	92.5	-999	1	0	-999	0
8075999	15.11	1	17	4831.7	77.3	74.0	4.577	0.021	0.030	0.799	0.032	0.040	16.42	1.37	3486.0	118.7	-999	1	0	-999	0
8076213	15.161	4	17	5265.0	184.0	184.0	4.537	0.060	0.090	0.805	0.093	0.070	20.78	2.03	1170.9	40.8	-999	2	-999	-999	1
8076434	14.266	1	17	5869.2	104.0	103.5	4.485	0.029	0.039	0.922	0.046	0.054	19.16	1.30	87.0	7.4	-999	1	0	-999	0
8076459	15.934	1	17	5364.8	106.1	99.5	4.443	0.093	0.151	0.867	0.062	0.057	20.35	2.03	478.5	27.6	-999	1	-999	-999	0
8076470	16.335	7	7	4167.0	57.6	60.1	4.634	0.034	0.026	0.622	0.020	0.019	14.69	1.10	1266.8	102.4	-999	1	0	-999	0
8076634	15.161	1	17	5360.6	75.8	64.5	4.258	0.032	0.032	0.834	0.026	0.022	5.97	0.42	12101.3	648.2	-999	1	0	-999	0
8076706	11.103	0	17	5650.4	88.1	89.7	4.428	0.030	0.036	1.033	0.054	0.064	27.02	1.48	349.3	9.5	-999	1	0	-999	0
8076831	14.529	2	17	3541.4	75.2	54.6	4.901	0.008	0.008	0.293	0.008	0.008	98.83	8.53	1829.2	26.5	-999	1	0	-999	0
8076971	13.249	0	17	6207.8	126.7	115.4	4.073	0.031	0.034	1.298	0.059	0.077	10.15	0.95	180.0	11.2	-999	1	0	-999	0
8077029	15.761	2	17	4784.7	88.5	82.0	4.594	0.024	0.029	0.739	0.036	0.037	27.23	2.18	1376.9	44.4	-999	1	0	-999	0
8077317	14.936	1	17	5259.1	96.9	88.1	4.477	0.043	0.040	0.849	0.058	0.052	10.82	0.79	4557.8	186.7	-999	1	0	-999	0
8077320	15.619	1	17	4999.2	86.7	79.1	4.537	0.034	0.034	0.798	0.044	0.043	30.21	4.42	1256.1	38.3	-999	1	0	-999	0
8077356	14.905	1	17	3671.3	76.4	70.1	4.740	0.011	0.011	0.478	0.012	0.011	36.93	2.82	2337.5	54.2	-999	1	0	-999	0
8077476	14.479	1	17	5181.9	106.6	97.2	3.985	0.040	0.041	0.900	0.056	0.053	11.77	0.86	1643.7	68.2	-999	1	0	-999	0
8077525	10.536	0	17	6264.8	127.8	118.3	4.314	0.034	0.033	1.174	0.063	0.068	7.18	0.56	71.2	4.7	-999	1	0	-999	0
8077555	13.456	0	17	4376.8	88.2	85.0	4.608	0.024	0.022	0.667	0.028	0.024	35.68	4.74	964.9	23.0	-999	1	-999	-999	0
8077794	15.177	1	17	5569.1	107.0	106.5	4.389	0.053	0.054	0.923	0.070	0.068	7.77	0.58	3033.0	152.3	-999	1	0	-999	0
8077859	15.465	1	17	4735.6	81.5	77.7	4.562	0.029	0.025	0.755	0.037	0.032	18.47	1.43	3074.8	101.9	-999	1	0	-999	0
8078084	14.929	1	17	5322.8	197.0	174.3	3.771	0.036	0.044	1.172	0.095	0.119	36.13	3.47	975.6	25.9	-999	1	0	-999	0
8078195	15.501	1	17	5113.3	80.5	74.7	4.419	0.034	0.030	0.834	0.034	0.026	27.41	2.02	943.1	31.8	-999	1	0	-999	0
8078244	13.059	0	17	5532.8	94.4	86.6	4.525	0.022	0.036	0.898	0.037	0.056	17.33	1.35	3073.7	97.2	-999	1	0	-999	0
8078255	15.775	1	17	4438.9	80.0	76.4	4.631	0.019	0.022	0.672	0.026	0.025	27.41	1.05	1379.3	62.8	-999	1	0	-999	0
8078281	9.593	0	17	5344.7	97.4	86.0	4.408	0.040	0.035	0.877	0.063	0.050	22.88	1.97	311.0	8.8	-999	1	0	-999	0
8078396	12.524	0	17	6389.3	119.6	114.3	4.412	0.015	0.023	1.124	0.030	0.047	6.08	0.45	1795.5	96.7	-999	1	0	-999	0
8078425	13.572	0	17	5681.1	86.9	84.2	4.484	0.016	0.025	1.021	0.033	0.045	9.63	0.68	5655.0	237.8	-999	1	0	-999	0
8078599	15.802	1	17	4150.5	48.2	71.7	4.626	0.033	0.021	0.622	0.017	0.016	21.66	2.02	649.5	30.1	-999	1	0	-999	0
8078638	15.332	1	17	3989.1	78.7	79.4	4.650	0.014	0.014	0.587	0.013	0.014	24.20	3.06	432.5	19.5	-999	1	0	-999	0
8078753	12.368	0	17	6068.1	111.0	110.4	4.287	0.031	0.026	1.248	0.053	0.051	19.49	2.07	55.6	3.5	-999	1	0	-999	0
8078804	15.213	1	17	5788.9	109.3	107.9	4.133	0.070	0.075	1.058	0.097	0.083	10.97	0.78	2752.2	117.6	-999	1	0	-999	0
8078875	15.912	1	17	4126.7	63.5	81.8	4.606	0.022	0.017	0.633	0.015	0.015	12.79	0.93	5024.1	197.1	-999	1	0	-999	0
8078983	14.653	1	17	4541.0	75.7	73.1	4.604	0.021	0.022	0.709	0.029	0.028	31.06	2.60	2448.2	60.9	-999	1	0	-999	0
8079074	15.71	1	17	4401.5	77.7	76.6	4.643	0.018	0.020	0.655	0.024	0.023	24.37	1.96	733.5	29.8	-999	1	0	-999	0
8079142	15.146	1	17	4539.0	134.0	134.0	4.617	0.042	0.028	0.681	0.061	0.061	29.19	4.30	346.6	18.1	-999	2	-999	-999	1
8081128	12.443	0	17	6076.2	124.5	127.6	3.693	0.060	0.036	1.508	0.195	0.082	9.04	0.97	178.3	10.4	-999	1	0	-999	0
8081162	15.728	1	17	5350.5	101.6	97.6	4.532	0.033	0.047	0.856	0.047	0.057	28.98	3.40	1426.8	43.9	-999	1	0	-999	0
8081222	15.227	1	17	4691.5	76.5	73.9	4.570	0.028	0.024	0.747	0.035	0.031	16.88	1.26	2335.0	81.9	-999	1	0	-999	0
8081354	14.942	1	17	5752.7	99.8	96.5	4.470	0.030	0.042	0.964	0.049	0.064	10.30	0.71	4183.0	176.5	-999	1	0	-999	0
8081387	15.751	4	17	4957.7	92.2	85.3	4.563	0.030	0.036	0.781	0.041	0.044	31.27	2.49	1500.0	44.1	-999	1	0	-999	0
8081427	13.097	0	17	5871.8	113.1	112.3	4.091	0.044	0.045	1.099	0.109	0.077	32.78	2.28	24.8	2.6	-999	1	0	-999	0
8081429	14.706	1	17	5847.1	115.6	111.6	4.072	0.051	0.054	1.112	0.116	0.083	19.16	1.80	43.3	7.5	-999	1	0	-999	0
8081471	15.057	1	17	5506.1	109.9	104.0	4.367	0.051	0.048	0.904	0.070	0.062	12.53	0.91	3736.0	144.6	-999	1	0	-999	0
8081566	10.903	0	17	6546.6	139.0	129.0	3.771	0.027	0.029	1.839	0.065	0.082	3.76	0.24	192.3	14.8	1	1	0	-999	0
8081618	11.485	0	17	5663.5	104.9	100.6	4.274	0.039	0.040	0.955	0.069	0.065	5.96	0.47	1799.4	96.4	-999	1	0	-999	0
8081727	15.198	1	3	5962.6	108.3	104.1	4.418	0.035	0.046	1.035	0.056	0.069	38.44	4.18	307.0	12.3	-999	1	0	-999	0
8081757	15.743	1	17	4845.8	90.2	82.3	4.580	0.026	0.030	0.758	0.037	0.040	28.19	2.67	1778.1	53.1	-999	1	0	-999	0
8081822	13.992	1	17	5969.0	100.1	96.7	4.440	0.020	0.030	1.055	0.039	0.053	10.04	0.83	2888.6	122.3	-999	1	0	-999	0
8081837	12.313	0	17	6026.4	107.5	105.5	4.372	0.030	0.038	1.095	0.059	0.069	17.07	2.49	90.5	4.7	-999	1	0	-999	0
8081899	13.889	1	17	5368.5	96.9	92.3	4.450	0.040	0.041	0.889	0.063	0.058	15.43	0.99	286.0	13.7	-999	1	0	0	0
8081971	15.437	1	17	4130.1	49.0	75.3	4.637	0.031	0.019	0.609	0.016	0.016	14.19	0.98	2546.1	98.0	-999	1	0	-999	0
8081975	13.971	2	17	6668.3	139.9	129.6	4.004	0.031	0.031	1.354	0.061	0.061	4.18	0.23	9.7	9.4	-999	1	0	-999	0
8081999	15.963	2	17	4797.1	87.4	81.0	4.582	0.027	0.031	0.750	0.037	0.038	33.99	3.04	1522.6	44.5	-999	1	0	-999	0
8082126	12.864	0	17	6164.0	113.7	110.7	4.155	0.032	0.037	1.180	0.059	0.082	6.32	0.47	38.7	6.1	-999	1	0	-999	0
8082207	14.698	1	17	5530.5	98.6	97.2	4.538	0.032	0.041	0.818	0.042	0.050	29.54	3.27	417.3	14.8	-999	1	0	-999	0
8082281	15.243	1	17	4656.0	94.3	88.2	4.575	0.035	0.035	0.739	0.038	0.038	29.38	2.21	995.5	30.5	-999	1	-999	-999	0
8082302	16.184	7	7	3456.3	84.9	65.0	4.845	0.009	0.009	0.347	0.010	0.009	33.06	3.57	496.4	57.8	-999	1	0	-999	0
8082356	12.818	0	17	5844.3	91.5	91.0	4.445	0.020	0.030	1.056	0.039	0.055	17.45	1.96	1012.4	33.4	-999	1	0	-999	0
8082362	14.587	1	17	5927.3	119.3	108.4	4.231	0.043	0.045	1.082	0.074	0.083	2.67	0.19	4823.7	393.4	1	1	0	-999	0
8082429	11.614	0	17	6644.0	134.6	139.2	3.811	0.026	0.031	1.637	0.074	0.072	7.35	0.87	149.3	9.2	-999	2	0	-999	0
8082443	13.939	1	17	6298.4	124.5	126.1	4.115	0.033	0.036	1.294	0.057	0.063	11.79	1.13	98.5	8.8	-999	1	0	-999	0
8082525	14.83	1	17	5646.8	115.6	109.6	4.179	0.052	0.052	0.977	0.078	0.072	4.81	0.40	3401.8	211.4	1	1	0	-999	0
8082568	15.954	1	17	4484.6	79.5	76.4	4.629	0.020	0.023	0.678	0.028	0.027	11.93	0.81	1562.1	76.5	-999	1	0	-999	0
8082613	14.071	1	17	5858.2	106.0	104.9	4.416	0.034	0.043	1.009	0.060	0.074	21.10	3.17	121.8	7.5	-999	1	0	-999	0
8082654	15.679	1	17	5029.4	86.4	80.1	4.470	0.035	0.026	0.813	0.040	0.029	20.35	1.48	2702.4	88.1	-999	1	1	-999	0
8082850	14.595	1	17	5849.5	118.8	115.3	3.875	0.050	0.042	1.229	0.078	0.074	21.92	1.04	429.5	17.2	-999	1	0	-999	0
8082875	14.906	1	17	4598.0	78.3	75.5	4.586	0.024	0.022	0.728	0.032	0.028	29.79	3.98	1768.3	47.1	-999	1	0	-999	0
8082910	14.479	1	17	4071.3	81.5	84.5	4.597	0.016	0.014	0.635	0.013	0.013	18.99	1.47	1819.1	58.8	-999	1	-999	-999	0
8082928	15.221	1	17	5162.4	76.6	68.6	4.353	0.025	0.023	0.856	0.025	0.019	29.38	2.78	994.0	30.4	-999	1	1	-999	0
8082956	13.505	0	17	5722.7	116.6	110.7	4.199	0.043	0.041	0.963	0.075	0.066	22.89	3.14	900.5	29.6	-999	1	0	-999	0
8082970	15.11	1	17	4202.8	91.4	53.7	4.658	0.019	0.036	0.621	0.015	0.015	15.75	1.19	2030.6	74.3	-999	1	0	-999	0
8083086	13.797	1	17	6086.8	101.0	99.3	4.445	0.017	0.026	1.061	0.032	0.045	14.57	2.88	356.8	16.3	-999	1	0	-999	0
8084770	14.833	1	17	4771.5	79.0	75.8	4.551	0.029	0.023	0.764	0.038	0.031	9.97	0.70	4113.0	175.8	-999	1	0	-999	0
8084853	15.463	1	17	4765.6	80.2	76.8	4.552	0.030	0.024	0.763	0.038	0.031	27.23	2.31	1605.0	47.9	-999	1	0	-999	0
8084899	14.687	1	17	4819.5	80.9	73.3	4.562	0.028	0.026	0.766	0.039	0.036	39.58	3.78	681.0	18.1	-999	1	0	-999	0
8085076	15.062	1	17	3876.4	77.8	74.9	4.694	0.013	0.013	0.540	0.012	0.013	42.72	3.92	796.4	20.8	-999	1	0	-999	0
8085409	14.963	1	17	5085.4	92.3	86.0	4.572	0.024	0.033	0.794	0.036	0.049	10.32	0.75	4460.1	187.5	-999	1	0	-999	0
8085465	15.881	1	17	4118.6	54.3	77.3	4.628	0.025	0.018	0.615	0.015	0.015	14.29	1.11	1893.2	80.1	-999	1	0	-999	0
8085539	13.405	0	17	6109.8	113.3	112.2	4.217	0.029	0.041	1.167	0.061	0.086	20.32	2.30	79.3	5.3	-999	1	0	-999	0
8085716	15.877	2	3	5602.0	102.8	100.4	4.448	0.047	0.058	0.930	0.061	0.066	22.43	1.59	1243.7	46.4	-999	1	0	-999	0
8086051	14.536	1	17	4887.2	80.4	76.5	4.522	0.031	0.022	0.786	0.042	0.030	21.66	1.66	5448.3	155.0	-999	1	0	-999	0
8086085	14.669	1	17	5016.8	87.7	78.1	4.524	0.034	0.030	0.804	0.047	0.042	9.97	0.64	786.4	40.3	-999	1	0	-999	0
8086144	13.526	0	17	5599.4	109.4	106.0	4.305	0.040	0.041	0.935	0.068	0.063	15.84	1.46	1663.2	57.1	-999	1	0	-999	0
8086233	12.353	0	17	5373.6	111.7	108.0	3.975	0.035	0.036	0.964	0.058	0.056	17.63	1.29	1.2	2.0	-999	1	0	-999	0
8086267	12.582	0	17	4161.4	52.2	50.4	4.631	0.045	0.014	0.618	0.008	0.011	13.06	0.93	1572.7	58.2	-999	1	0	-999	0
8086378	15.863	2	17	4884.8	84.7	79.5	4.526	0.035	0.028	0.785	0.041	0.032	16.42	1.24	2714.3	100.5	-999	1	0	-999	0
8086398	15.667	1	17	3812.5	79.3	72.3	4.713	0.013	0.013	0.517	0.013	0.013	19.66	1.47	3423.3	110.4	-999	1	0	-999	0
8086455	14.812	1	17	4722.5	86.8	81.3	4.630	0.017	0.023	0.696	0.025	0.031	28.38	2.23	716.3	22.6	-999	1	0	-999	0
8086510	13.074	1	17	6102.7	111.0	105.8	4.055	0.030	0.047	1.253	0.059	0.110	12.34	0.07	998.5	39.6	-999	1	0	-999	0
8086558	14.866	1	17	5825.3	107.3	105.1	4.386	0.043	0.049	1.004	0.069	0.076	19.09	2.68	463.1	20.4	-999	1	0	-999	0
8086600	14.719	1	17	5744.1	99.1	97.7	4.466	0.030	0.041	0.963	0.051	0.065	14.88	2.29	1089.9	43.2	-999	1	0	-999	0
8086729	13.666	1	17	4180.1	70.7	43.5	4.653	0.029	0.030	0.614	0.018	0.019	10.32	0.74	4345.9	177.8	-999	1	0	-999	0
8086850	13.834	1	17	5479.8	110.9	110.8	3.843	0.027	0.028	1.264	0.041	0.053	59.51	8.02	675.0	13.4	-999	1	0	-999	0
8086858	15.464	1	17	4371.9	86.0	84.4	4.600	0.025	0.023	0.697	0.030	0.029	53.71	4.58	628.3	17.0	-999	1	0	-999	0
8086876	13.362	0	17	6117.0	118.5	116.1	4.269	0.034	0.038	1.116	0.068	0.071	19.69	2.73	26.5	3.8	-999	1	0	-999	0
8086878	14.794	1	17	3809.1	71.5	75.9	4.728	0.011	0.011	0.501	0.012	0.012	34.94	3.30	1605.2	39.6	-999	1	0	-999	0
8087059	15.255	1	17	4708.5	80.0	75.5	4.561	0.028	0.022	0.753	0.036	0.029	14.52	0.98	20.3	10.8	-999	1	0	-999	0
8087087	14.495	1	17	5310.9	100.1	92.9	4.499	0.037	0.041	0.860	0.054	0.058	28.67	3.03	347.1	12.8	-999	1	0	-999	0
8087195	15.216	1	17	3535.0	42.0	45.0	4.934	0.042	0.035	0.340	0.034	0.041	44.54	3.42	936.3	23.6	-999	2	-999	-999	1
8087237	13.624	1	17	4359.7	82.5	77.8	4.616	0.025	0.021	0.657	0.026	0.023	24.20	2.33	1590.5	44.4	-999	1	-999	-999	0
8087251	15.301	1	17	5479.1	96.5	92.8	4.557	0.021	0.034	0.857	0.036	0.049	7.65	0.57	4789.5	235.8	-999	1	0	-999	0
8087274	15.631	1	17	3989.6	71.6	72.9	4.689	0.014	0.014	0.552	0.013	0.013	18.09	1.21	720.5	33.5	-999	1	0	-999	0
8087329	14.964	1	17	5502.9	111.2	102.2	4.299	0.048	0.046	0.907	0.067	0.059	18.21	1.46	3527.2	113.2	-999	1	0	-999	0
8087381	14.575	1	17	4386.2	75.5	68.1	4.627	0.018	0.019	0.674	0.023	0.023	10.83	0.71	4418.0	179.4	-999	1	0	-999	0
8087424	17.114	17	17	3208.8	88.6	84.7	5.009	0.010	0.009	0.190	0.006	0.005	0.58	0.04	1473.0	483.9	-999	1	0	-999	0
8087459	15.87	2	4	5070.0	92.3	85.7	4.510	0.042	0.038	0.813	0.048	0.042	18.22	1.62	210.8	20.5	-999	1	0	-999	0
8087509	14.942	1	17	5989.2	114.9	111.1	4.331	0.046	0.048	1.070	0.073	0.078	5.19	0.40	2370.1	146.7	-999	1	0	-999	0
8087612	13.061	0	17	6141.1	110.0	109.4	4.364	0.029	0.036	1.122	0.054	0.067	10.27	2.34	159.8	10.0	-999	1	0	-999	0
8087723	12.87	1	17	5475.0	103.3	96.8	4.393	0.043	0.041	0.896	0.069	0.061	20.75	2.25	453.5	15.0	-999	1	0	-999	0
8087813	11.801	0	17	6224.8	114.5	109.9	4.337	0.030	0.036	1.150	0.056	0.068	5.12	0.41	1254.0	73.7	-999	1	0	-999	0
8087837	14.965	1	17	5866.6	115.8	114.9	4.000	0.063	0.054	1.152	0.127	0.081	17.27	1.56	112.0	11.1	-999	1	0	-999	0
8087887	14.909	1	17	5460.1	97.5	94.4	4.526	0.026	0.040	0.883	0.042	0.057	9.35	0.71	3741.9	166.5	-999	1	0	-999	0
8088050	12.989	0	17	5412.7	93.2	93.4	4.444	0.037	0.040	0.936	0.061	0.062	28.54	3.48	327.5	9.9	-999	1	0	-999	0
8088078	14.446	1	17	5287.7	85.3	73.3	4.188	0.032	0.029	0.882	0.037	0.028	17.44	2.96	417.8	18.4	-999	1	0	-999	0
8088090	13.924	1	17	6680.2	137.8	134.1	3.993	0.038	0.039	1.378	0.067	0.068	3.48	0.82	122.4	17.8	-999	1	0	-999	0
8088157	14.973	1	17	4368.2	76.9	75.2	4.663	0.015	0.018	0.630	0.019	0.021	31.93	1.62	590.2	26.9	-999	1	0	-999	0
8088161	15.805	1	17	5340.9	102.1	91.3	4.427	0.057	0.051	0.864	0.062	0.051	20.32	1.79	2220.9	75.7	-999	1	0	-999	0
8088246	15.8	1	17	4480.4	78.4	74.4	4.610	0.021	0.022	0.697	0.029	0.027	36.68	2.73	1259.6	36.0	-999	1	0	-999	0
8088272	16.139	7	7	4272.2	87.1	73.1	4.609	0.025	0.023	0.674	0.031	0.027	21.81	2.34	285.0	45.5	-999	1	0	-999	0
8090038	15.569	1	17	5466.1	105.4	97.7	4.373	0.057	0.052	0.894	0.068	0.059	22.12	3.07	1238.8	58.4	-999	1	0	-999	0
8090312	15.861	5	17	4903.2	88.1	83.2	4.513	0.037	0.030	0.791	0.039	0.032	11.29	0.92	1186.5	74.6	-999	1	0	-999	0
8090349	14.675	1	17	5569.7	111.9	107.1	4.259	0.046	0.046	0.932	0.070	0.066	24.71	3.16	621.0	21.4	-999	1	0	-999	0
8090407	14.59	16	17	6302.1	120.2	123.5	4.304	0.037	0.042	1.195	0.061	0.075	4.10	0.38	1543.2	110.0	1	1	0	-999	0
8090473	13.467	0	17	6339.8	131.3	121.2	4.151	0.030	0.032	1.365	0.056	0.052	18.32	1.35	724.1	24.9	-999	1	0	-999	0
8090521	13.54	0	17	5165.8	89.1	83.2	4.525	0.032	0.035	0.836	0.046	0.051	27.99	4.15	1085.3	29.0	-999	1	0	-999	0
8090541	14.238	2	16	5398.0	187.0	168.0	4.375	0.167	0.204	0.847	0.117	0.063	20.78	2.65	967.4	42.8	-999	2	-999	-999	1
8090561	15.788	2	17	4655.8	82.1	77.1	4.591	0.025	0.026	0.729	0.034	0.032	26.85	3.36	454.7	22.1	-999	1	0	-999	0
8090616	13.958	1	17	5579.6	118.5	114.3	3.834	0.036	0.037	0.928	0.052	0.052	11.13	0.79	1425.8	60.0	-999	1	0	-999	0
8090745	15.064	2	16	5249.0	184.0	184.0	4.465	0.108	0.162	0.791	0.121	0.060	19.39	1.92	1156.5	55.5	-999	2	-999	-999	1
8090919	12.17	2	14	5208.0	72.0	83.0	4.593	0.012	0.072	0.861	0.031	0.067	25.37	4.60	419.9	17.3	-999	2	-999	-999	1
8090928	15.22	2	16	3752.6	75.3	77.5	4.696	0.012	0.012	0.530	0.012	0.013	37.19	4.45	1642.4	59.1	-999	1	0	-999	0
8090992	15.649	2	16	5560.6	102.4	100.4	4.476	0.041	0.055	0.916	0.055	0.063	18.57	1.96	474.7	27.2	-999	1	0	-999	0
8091002	14.072	2	16	5727.2	93.5	87.8	4.492	0.021	0.031	0.964	0.038	0.051	12.61	1.27	1788.3	89.5	-999	1	0	-999	0
8091105	13.489	2	14	5682.7	104.4	102.9	4.391	0.039	0.041	0.994	0.068	0.070	29.19	2.75	87.1	6.4	-999	1	0	-999	0
8091242	12.344	2	16	6569.4	134.7	126.6	3.839	0.031	0.033	1.619	0.079	0.078	4.68	0.36	693.9	49.2	-999	1	0	-999	0
8091262	11.134	2	16	5520.6	107.6	101.3	3.903	0.022	0.025	1.216	0.035	0.049	21.96	3.28	88.7	4.6	-999	1	0	-999	0
8091504	14.499	1	17	5790.1	113.4	109.3	4.382	0.086	0.113	0.987	0.076	0.075	4.62	0.37	2646.1	168.5	-999	1	-999	-999	0
8091757	13.047	0	17	6116.3	124.7	110.8	4.092	0.031	0.034	1.281	0.059	0.080	2.01	0.13	567.2	59.2	1	1	0	-999	0
8091877	15.427	1	17	5489.9	104.5	95.8	4.596	0.018	0.026	0.806	0.030	0.038	25.72	2.19	1195.4	38.7	-999	1	0	-999	0
8091881	15.467	1	17	5292.1	82.9	72.6	4.240	0.043	0.043	0.877	0.037	0.028	24.21	1.76	367.6	18.6	-999	1	0	-999	0
8091967	13.51	0	17	5944.3	123.4	119.8	4.384	0.042	0.042	0.865	0.063	0.056	27.00	3.20	258.6	9.1	-999	1	0	-999	0
8092164	14.341	16	17	6313.0	125.8	132.9	4.222	0.037	0.044	1.241	0.061	0.075	5.12	0.47	128.9	17.0	-999	1	0	-999	0
8092245	15.043	1	17	5336.2	124.1	114.6	3.713	0.044	0.049	1.156	0.087	0.089	7.71	0.59	666.4	42.8	-999	1	0	-999	0
8092402	13.519	0	17	5695.3	91.9	89.5	4.446	0.026	0.035	1.027	0.048	0.062	18.34	1.74	729.5	25.9	-999	1	0	-999	0
8092433	15.667	2	17	5552.6	113.1	107.6	4.271	0.054	0.054	0.925	0.070	0.064	3.91	0.28	17169.7	1136.8	1	1	0	-999	0
8092454	13.954	1	17	5101.5	84.7	80.7	4.539	0.024	0.034	0.877	0.037	0.048	27.99	2.29	3015.8	76.3	-999	1	0	-999	0
8092640	15.971	2	17	4974.8	91.0	88.0	4.604	0.023	0.030	0.743	0.037	0.041	22.42	2.23	1130.0	44.3	-999	1	0	-999	0
8092901	15.608	1	17	4255.9	81.0	62.8	4.624	0.025	0.026	0.658	0.030	0.023	35.43	2.30	2134.1	54.2	-999	1	0	-999	0
8093034	13.753	1	17	4691.2	80.5	75.4	4.614	0.022	0.019	0.677	0.029	0.024	28.78	4.61	1074.8	28.6	-999	1	0	-999	0
8093051	16.281	4	5	5092.5	84.5	79.6	4.398	0.035	0.037	0.841	0.027	0.023	17.96	1.65	52.7	25.9	-999	1	1	-999	0
8093173	15.2	1	17	5461.6	92.5	90.7	4.549	0.022	0.035	0.866	0.036	0.053	20.07	3.47	809.0	31.4	-999	1	0	-999	0
8093283	14.042	10	10	6602.0	135.4	131.6	3.978	0.037	0.037	1.486	0.078	0.081	54.38	4.21	4037.0	123.7	-999	1	0	-999	0
8093286	13.836	1	17	6511.0	132.8	144.0	4.141	0.031	0.031	1.335	0.061	0.050	8.73	0.63	163.8	12.8	-999	1	0	-999	0
8093287	14.453	1	17	5710.1	113.3	107.1	4.233	0.045	0.046	0.987	0.077	0.074	27.96	2.97	560.2	18.0	-999	1	0	-999	0
8093336	11.767	0	17	6622.7	144.6	129.5	4.211	0.030	0.029	1.325	0.061	0.050	8.26	0.59	57.6	4.7	-999	1	0	-999	0
8093473	14.768	1	17	3900.5	53.7	64.9	4.619	0.015	0.015	0.608	0.013	0.014	5.93	0.41	10980.0	588.7	-999	1	-999	-999	0
8093614	13.63	1	17	5017.6	82.1	77.1	4.496	0.035	0.032	0.864	0.049	0.044	30.21	2.43	1732.9	43.1	-999	1	0	-999	0
8093813	15.976	1	17	3653.2	79.9	66.0	4.760	0.011	0.011	0.456	0.012	0.011	29.79	2.16	2750.3	76.4	-999	1	0	-999	0
8094082	12.005	0	17	5749.0	99.9	98.3	4.356	0.034	0.036	1.086	0.056	0.064	20.78	2.38	126.1	5.1	-999	1	0	-999	0
8094090	14.095	1	17	5724.0	114.3	115.0	4.094	0.053	0.047	1.043	0.105	0.077	26.26	3.14	468.2	15.4	-999	1	0	-999	0
8094096	15.166	1	17	5893.6	114.6	108.9	4.194	0.048	0.052	1.082	0.080	0.085	15.33	1.06	362.3	21.1	-999	1	0	-999	0
8094128	13.012	0	17	6674.8	135.4	139.6	4.028	0.031	0.034	1.302	0.053	0.076	2.03	0.15	143.7	20.8	1	3	0	-999	0
8094234	15.591	1	17	4119.0	64.7	80.9	4.618	0.022	0.017	0.623	0.017	0.015	34.22	2.67	2692.5	67.2	-999	1	0	-999	0
8094374	15.967	1	17	5427.4	104.8	100.0	4.464	0.051	0.058	0.886	0.060	0.062	25.94	2.57	1536.3	35.1	-999	1	0	-999	0
8094411	16.179	7	7	4289.4	84.0	71.0	4.599	0.026	0.022	0.688	0.028	0.029	6.48	0.50	1305.1	99.9	-999	1	0	-999	0
8094531	12.342	0	17	7337.2	189.4	145.3	4.053	0.036	0.036	1.547	0.079	0.075	6.83	1.26	130.9	9.5	-999	2	0	-999	0
8094539	14.962	1	17	5859.9	114.2	110.4	4.319	0.048	0.049	1.024	0.076	0.077	8.37	0.61	4692.5	218.4	-999	1	0	-999	0
8094552	13.644	1	17	5754.0	115.5	110.2	4.327	0.043	0.044	0.984	0.076	0.074	23.35	2.22	584.8	18.6	-999	1	0	-999	0
8094644	12.959	0	17	5387.0	164.0	131.0	4.151	0.315	0.135	0.929	0.074	0.074	21.25	2.86	153.1	6.6	-999	2	-999	-999	1
8094647	14.698	1	17	5307.8	90.3	77.1	4.313	0.033	0.027	0.867	0.044	0.031	21.07	1.77	1411.3	45.2	-999	1	0	-999	0
8094655	14.746	4	17	5144.5	103.7	97.6	4.575	0.037	0.050	0.785	0.056	0.058	26.66	2.87	240.3	11.4	-999	1	-999	-999	0
8094686	15.758	2	2	5428.8	117.2	112.0	3.951	0.100	0.095	1.006	0.098	0.088	6.40	0.47	7503.4	401.4	1	1	0	-999	0
8094756	13.763	1	17	5492.0	100.0	99.5	4.505	0.028	0.041	0.899	0.047	0.062	16.17	1.23	5723.9	186.1	-999	1	0	-999	0
8094786	15.028	4	17	5123.9	96.6	88.2	4.523	0.035	0.036	0.822	0.048	0.050	18.34	1.38	5435.8	170.0	-999	1	0	-999	0
8094851	11.77	0	17	6557.3	127.4	127.6	4.228	0.030	0.028	1.332	0.062	0.055	6.61	0.56	69.0	5.9	-999	1	0	-999	0
8094861	13.35	1	17	5617.3	89.7	87.8	4.519	0.016	0.025	0.949	0.029	0.041	9.43	0.70	2815.9	121.5	-999	1	0	-999	0
8095149	14.538	1	17	5727.6	115.8	108.8	4.258	0.043	0.045	0.988	0.076	0.075	24.67	2.22	576.1	19.8	-999	1	0	-999	0
8095226	15.075	1	17	5175.2	95.1	85.9	4.496	0.040	0.037	0.833	0.053	0.048	31.49	3.55	267.8	12.2	-999	1	0	-999	0
8095272	15.865	1	17	5530.9	107.4	105.3	4.478	0.047	0.062	0.906	0.058	0.063	18.96	1.69	2025.1	73.3	-999	1	0	-999	0
8095321	12.164	0	17	6759.1	142.5	132.5	3.893	0.034	0.034	1.568	0.079	0.079	3.11	0.19	130.4	13.7	1	2	0	-999	0
8095441	13.756	1	17	5655.1	99.9	94.9	4.494	0.025	0.034	0.939	0.042	0.055	21.34	2.52	402.1	14.6	-999	1	-999	0	0
8095443	15.014	1	17	5691.6	118.7	118.6	4.082	0.059	0.055	1.033	0.092	0.076	51.52	6.01	670.0	17.4	-999	1	0	-999	0
8095468	12.323	0	17	6618.7	135.1	126.3	4.234	0.030	0.031	1.331	0.061	0.052	3.93	0.46	247.3	20.1	-999	1	0	-999	0
8095508	15.819	1	17	5446.7	100.4	98.2	4.537	0.029	0.043	0.868	0.045	0.056	20.21	1.68	2486.8	83.6	-999	1	0	-999	0
8095840	13.076	0	17	6060.2	116.3	114.0	4.243	0.037	0.039	1.095	0.071	0.075	17.40	1.67	52.1	5.8	-999	1	0	-999	0
8095858	15.289	1	17	5130.5	95.6	88.5	4.570	0.024	0.034	0.801	0.037	0.050	18.73	1.86	3059.8	142.9	-999	1	0	-999	0
8095999	15.303	1	17	4703.3	78.6	75.8	4.572	0.027	0.024	0.747	0.036	0.032	16.30	1.65	2790.0	132.6	-999	1	0	-999	0
8096062	15.282	1	17	4472.5	74.9	68.4	4.587	0.023	0.017	0.717	0.029	0.024	21.96	1.67	5423.3	156.4	-999	1	0	-999	0
8096156	11.742	0	17	5923.2	116.1	103.0	4.113	0.026	0.034	1.281	0.048	0.089	9.13	0.71	195.6	10.3	-999	1	0	-999	0
8096271	14.278	1	17	5217.5	104.9	97.4	4.534	0.031	0.038	0.837	0.044	0.055	14.69	1.04	5137.7	176.9	-999	1	0	-999	0
8096284	14.719	1	17	5393.6	102.2	95.2	4.573	0.029	0.037	0.770	0.036	0.047	14.49	0.98	195.9	13.8	-999	1	0	-999	0
8096324	15.52	1	17	5084.5	101.6	93.0	4.554	0.029	0.036	0.806	0.041	0.049	26.30	2.06	2665.5	75.5	-999	1	0	-999	0
8096395	11.616	0	17	5461.3	117.3	105.5	4.342	0.046	0.042	0.913	0.066	0.057	15.00	1.37	1221.3	41.8	-999	1	0	1	0
8096534	14.247	1	17	4451.3	75.0	70.6	4.624	0.018	0.020	0.682	0.025	0.025	15.11	1.13	690.8	28.1	-999	1	0	-999	0
8096576	15.811	2	17	4689.2	134.1	99.7	4.597	0.021	0.024	0.729	0.036	0.035	12.18	0.84	4304.7	174.2	-999	1	0	-999	0
8096582	14.032	1	17	5554.0	94.0	95.3	4.456	0.035	0.041	0.932	0.059	0.062	7.88	0.79	605.2	34.2	-999	1	0	-999	0
8096599	14.937	1	17	5126.0	27.6	33.1	4.261	0.023	0.023	0.882	0.012	0.010	20.21	1.60	2106.7	66.9	-999	1	0	-999	0
8096830	13.51	0	17	6618.9	124.8	115.7	4.372	0.014	0.022	1.208	0.027	0.037	5.92	0.69	572.1	36.0	-999	1	0	-999	0
8096921	13.184	0	17	6812.5	150.7	138.5	4.094	0.028	0.030	1.322	0.056	0.048	2.76	0.24	643.6	56.9	1	2	0	-999	0
8097124	13.162	0	17	6135.2	126.0	117.4	4.278	0.026	0.040	1.215	0.059	0.070	4.01	0.29	3426.2	224.5	-999	1	0	-999	0
8097203	15.66	4	17	5331.8	105.3	97.4	4.467	0.049	0.050	0.864	0.060	0.056	23.05	2.10	116.2	13.8	-999	1	0	-999	0
8097214	14.623	1	17	5318.3	87.8	74.7	4.248	0.040	0.039	0.877	0.042	0.030	21.37	1.92	128.3	9.2	-999	1	0	-999	0
8097425	13.085	0	17	6261.3	115.9	108.7	4.355	0.022	0.029	1.182	0.046	0.060	5.30	0.42	687.4	43.2	-999	1	0	-999	0
8097475	15.061	1	17	5110.9	95.0	90.9	4.581	0.022	0.032	0.788	0.035	0.049	26.30	3.59	384.4	16.2	-999	1	0	-999	0
8097582	14.452	1	17	5408.2	106.4	98.1	4.426	0.045	0.043	0.880	0.067	0.059	27.00	3.12	538.8	11.3	-999	1	0	-999	0
8097746	15.606	1	17	5724.5	121.5	121.2	4.070	0.067	0.065	1.055	0.099	0.079	12.00	0.82	5497.8	217.2	-999	1	0	-999	0
8097851	14.95	1	17	3873.9	67.1	77.1	4.712	0.012	0.012	0.522	0.012	0.012	20.07	1.49	854.4	31.4	-999	1	0	-999	0
8098178	16.001	10	11	3853.1	79.2	75.1	4.674	0.014	0.014	0.557	0.014	0.014	0.97	0.07	4728.9	683.7	1	1	0	-999	0
8098212	14.371	1	17	5074.6	86.4	82.0	4.564	0.025	0.032	0.799	0.036	0.047	15.10	1.16	5400.6	183.4	-999	1	0	1	0
8098411	13.932	1	17	6277.0	150.0	206.0	4.449	0.056	0.224	1.085	0.158	0.144	9.34	1.06	339.7	20.0	-999	2	-999	-999	1
8098471	14.179	1	17	5734.7	109.6	106.0	4.377	0.043	0.046	0.974	0.074	0.074	37.20	4.35	701.3	18.0	-999	1	0	-999	0
8098491	13.934	1	17	5584.4	126.9	113.2	4.493	0.030	0.038	0.891	0.053	0.061	20.63	4.21	150.6	8.1	-999	1	0	-999	0
8098515	11.308	0	17	6381.0	136.1	124.5	4.094	0.029	0.031	1.328	0.059	0.056	2.53	0.17	383.5	34.0	1	3	0	-1	0
8098545	14.481	1	17	5447.5	102.0	102.5	4.488	0.035	0.045	0.892	0.054	0.064	20.61	1.78	2020.0	62.1	-999	1	0	-999	0
8098546	14.584	1	17	5787.7	110.5	108.4	4.395	0.041	0.046	0.990	0.070	0.076	9.03	0.67	6738.1	295.2	-999	1	0	-999	0
8098626	13.409	0	17	6455.4	127.9	134.3	4.153	0.031	0.030	1.403	0.063	0.058	5.98	0.67	398.3	26.4	-999	1	0	-999	0
8098749	14.71	1	17	5672.8	117.5	111.3	4.221	0.047	0.047	0.976	0.077	0.073	14.49	1.17	3180.2	114.0	-999	1	0	-999	0
8098960	15.381	1	17	5601.3	100.1	95.3	4.526	0.026	0.037	0.900	0.042	0.053	20.18	1.96	892.4	34.8	-999	1	0	1	0
8098963	13.299	0	17	4999.2	77.0	76.5	4.602	0.025	0.024	0.697	0.034	0.031	30.63	3.84	250.3	8.1	-999	1	0	-999	0
8098975	13.347	0	17	5724.0	212.4	108.9	4.555	0.020	0.040	0.893	0.050	0.036	18.99	1.48	514.0	18.1	-999	1	-999	-999	0
8099075	11.973	0	17	4322.2	69.5	64.0	4.621	0.018	0.021	0.692	0.025	0.025	24.03	1.71	5128.1	135.2	-999	1	0	-999	0
8099085	14.863	1	17	5844.7	107.9	99.9	4.512	0.021	0.030	0.940	0.038	0.050	15.53	2.20	756.0	32.7	-999	1	0	-999	0
8099086	13.859	1	17	5533.2	112.8	104.8	4.428	0.060	0.058	0.849	0.063	0.056	24.17	4.20	340.6	12.3	-999	1	-999	-999	0
8099235	14.078	1	17	5763.1	120.8	111.8	3.941	0.043	0.039	1.145	0.072	0.072	4.08	0.29	4417.0	289.4	1	1	0	-999	0
8099275	15.285	1	17	5707.2	103.4	100.3	4.457	0.037	0.048	0.956	0.056	0.066	16.42	1.97	855.8	39.1	-999	1	0	-999	0
8099318	13.874	1	17	6421.9	127.3	118.4	4.312	0.026	0.030	1.255	0.048	0.057	3.63	0.44	334.7	31.5	-999	1	0	-999	0
8099329	13.039	2	16	5593.3	103.8	96.6	4.443	0.043	0.039	0.821	0.063	0.052	25.60	1.99	194.6	8.1	-999	1	0	-999	0
8099476	13.757	1	17	5851.9	92.4	90.8	4.499	0.014	0.021	0.994	0.027	0.035	11.77	1.08	2340.7	92.0	-999	1	0	-999	0
8099791	14.697	2	16	5413.4	100.4	96.5	4.521	0.033	0.046	0.874	0.047	0.059	24.79	4.18	220.5	15.3	-999	1	0	-999	0
8099894	15.528	2	16	5828.0	104.5	100.9	4.500	0.029	0.038	0.947	0.048	0.056	16.05	1.36	738.9	45.7	-999	1	0	-999	0
8099949	14.086	2	16	5692.7	100.2	93.1	4.503	0.023	0.034	0.934	0.040	0.057	19.81	1.85	179.0	12.6	-999	1	0	-999	0
8103565	13.028	0	17	6455.3	129.9	137.0	4.206	0.031	0.031	1.310	0.061	0.053	10.82	0.70	418.8	19.7	-999	1	0	-999	0
8103570	14.357	1	17	6113.5	116.6	109.5	4.016	0.039	0.052	1.298	0.070	0.120	17.33	2.04	202.3	11.6	-999	1	0	-999	0
8103684	14.518	1	17	5442.3	125.5	114.7	3.751	0.040	0.042	1.086	0.072	0.071	22.58	2.02	193.5	10.3	-999	1	0	-999	0
8104151	15.931	1	17	5233.0	133.6	140.0	4.505	0.040	0.047	0.842	0.057	0.056	16.65	1.47	2050.8	79.8	-999	1	0	-999	0
8104162	13.881	1	17	5988.0	149.0	179.0	4.507	0.048	0.192	1.021	0.119	0.132	19.50	3.71	88.2	6.5	-999	2	-999	-999	1
8104288	14.839	1	17	5986.1	109.3	106.7	4.410	0.032	0.044	1.046	0.056	0.071	14.71	2.08	348.2	19.3	-999	1	0	-999	0
8104337	13.822	1	17	6123.7	124.2	119.1	4.272	0.032	0.043	1.142	0.072	0.080	19.10	1.72	70.5	5.9	-999	1	0	-999	0
8104443	15.375	1	17	5717.8	111.7	106.9	4.329	0.056	0.056	0.973	0.075	0.073	16.65	5.84	81.2	12.8	-999	1	0	-999	0
8104467	15.477	1	17	4153.6	52.4	86.3	4.618	0.030	0.019	0.628	0.017	0.016	11.06	0.83	8883.2	355.2	-999	1	0	-999	0
8104614	13.949	1	17	6383.6	116.0	117.6	4.359	0.020	0.028	1.199	0.039	0.053	4.81	0.35	1994.6	124.5	-999	1	0	-999	0
8104732	15.337	1	17	5796.7	112.5	108.5	4.102	0.065	0.072	1.076	0.104	0.083	14.37	1.28	802.6	37.8	-999	1	0	-999	0
8104824	14.444	1	17	4346.7	68.4	60.6	4.598	0.021	0.015	0.697	0.025	0.020	41.27	5.33	1430.2	32.1	-999	1	0	-999	0
8104863	13.953	1	17	6425.3	126.7	125.8	4.310	0.031	0.039	1.203	0.054	0.063	3.05	0.26	617.2	55.5	-999	1	0	-999	0
8104940	15.208	1	17	5891.8	109.8	108.2	4.377	0.048	0.054	1.026	0.068	0.076	14.23	1.50	237.5	18.0	-999	1	0	-999	0
8104995	14.756	1	17	5807.1	118.3	113.7	3.999	0.062	0.050	1.124	0.121	0.077	30.79	1.89	222.2	10.2	-999	1	0	-999	0
8105052	15.374	1	17	5375.2	97.0	93.9	4.537	0.028	0.042	0.860	0.043	0.057	22.12	2.56	857.9	32.2	-999	1	0	-999	0
8105225	15.484	4	17	5329.8	96.0	80.5	4.299	0.041	0.038	0.872	0.047	0.033	3.11	0.21	6673.8	509.8	1	1	0	-999	0
8105243	14.815	1	17	6094.9	113.2	110.0	4.386	0.033	0.044	1.089	0.056	0.073	10.75	1.18	404.3	24.6	-999	1	0	-999	0
8105265	15.438	1	17	4351.2	79.3	71.9	4.626	0.019	0.020	0.671	0.025	0.022	20.93	2.55	734.5	30.1	-999	1	0	-999	0
8105337	15.276	1	17	6156.5	127.7	116.8	4.243	0.054	0.052	1.169	0.069	0.084	5.97	0.39	212.6	27.1	-999	1	0	-999	0
8105352	15.501	2	17	5004.8	157.4	158.9	4.454	0.086	0.485	0.817	0.074	0.059	12.53	0.89	931.2	46.6	-999	1	-999	-999	0
8105398	13.093	0	17	6186.4	125.2	118.3	4.167	0.033	0.037	1.173	0.060	0.081	19.78	2.26	144.1	6.8	-999	1	-999	0	0
8105451	15.796	1	17	4501.3	80.6	76.3	4.596	0.023	0.021	0.712	0.030	0.027	30.63	2.32	1857.1	53.2	-999	1	0	-999	0
8105487	15.578	1	17	5113.2	76.0	68.4	4.375	0.027	0.026	0.849	0.023	0.019	23.87	2.22	378.7	19.8	-999	1	1	-999	0
8105543	14.384	1	17	5851.4	115.7	114.3	4.235	0.043	0.047	1.045	0.077	0.081	11.43	1.15	907.3	41.0	-999	1	0	-999	0
8105687	13.698	1	17	5023.3	92.2	82.7	3.374	0.064	0.078	1.370	0.163	0.201	131.68	11.22	1642.7	22.9	-999	2	0	-999	0
8105747	14.784	1	17	5661.3	104.1	99.9	4.483	0.029	0.040	0.940	0.049	0.063	26.30	5.17	434.1	16.4	-999	1	0	-999	0
8105884	13.8	2	17	4857.5	88.4	80.3	4.592	0.020	0.027	0.752	0.032	0.040	42.42	8.05	429.8	11.0	-999	1	0	-999	0
8105943	12.829	0	17	6178.9	132.1	119.7	4.216	0.036	0.050	1.196	0.066	0.086	11.67	0.90	1458.0	57.6	-999	1	0	-999	0
8106260	13.535	0	17	6461.7	138.2	133.6	4.090	0.032	0.032	1.359	0.063	0.056	3.05	0.56	196.2	22.7	-999	1	0	-999	0
8106278	14.188	1	17	6090.1	125.2	104.6	4.131	0.034	0.042	1.210	0.065	0.092	11.03	0.73	160.1	12.3	-999	1	0	-999	0
8106713	15.312	1	17	5252.6	101.0	95.9	4.554	0.027	0.039	0.829	0.041	0.054	20.49	2.45	403.5	20.3	-999	1	0	-999	0
8106730	15.757	2	17	5206.0	155.0	155.0	4.554	0.045	0.084	0.841	0.071	0.078	22.90	2.23	608.1	27.8	-999	2	-999	-999	1
8106814	15.634	2	17	5610.0	119.8	115.2	4.281	0.177	0.272	0.954	0.115	0.082	14.19	1.19	2369.8	93.8	-999	1	-999	-999	0
8106886	14.373	1	17	6184.4	122.3	126.5	4.260	0.034	0.041	1.297	0.050	0.061	10.65	0.75	128.1	11.9	-999	1	0	-999	0
8107129	15.142	1	17	5859.9	117.9	114.5	4.159	0.054	0.058	1.082	0.091	0.087	7.49	0.58	2497.7	129.8	-999	1	0	-999	0
8107132	15.243	1	17	4318.2	78.7	72.2	4.641	0.017	0.019	0.652	0.022	0.021	29.79	1.91	680.2	34.6	-999	1	0	-999	0
8107143	15.856	1	17	5515.5	129.2	122.6	4.058	0.070	0.065	0.974	0.074	0.071	16.65	1.84	2082.2	79.9	-999	1	0	-999	0
8107184	15.09	1	17	5840.0	158.0	175.0	4.570	0.033	0.187	0.898	0.099	0.099	18.98	2.10	1003.0	37.4	-999	2	-999	-999	1
8107319	13.153	0	17	6701.3	142.8	141.3	4.050	0.031	0.031	1.485	0.075	0.069	10.39	0.68	66.8	6.4	-999	1	0	-999	0
8107490	15.622	2	17	5436.8	112.1	110.3	4.495	0.038	0.050	0.886	0.053	0.062	21.36	1.88	1359.0	48.4	-999	1	0	-999	0
8107611	13.821	1	17	6738.0	189.0	260.0	4.109	0.209	0.171	1.351	0.194	0.259	13.60	0.85	264.3	13.7	-999	2	-999	1	1
8107679	15.61	4	17	5685.9	115.5	111.2	4.428	0.046	0.054	0.955	0.065	0.071	13.06	1.98	434.2	29.1	-999	1	0	-999	0
8107782	13.662	1	17	5664.3	99.2	94.2	4.526	0.019	0.029	0.911	0.033	0.045	26.62	3.94	396.5	12.8	-999	1	0	-999	0
8107822	15.75	1	17	4183.4	61.6	53.4	4.629	0.033	0.027	0.630	0.020	0.018	27.23	1.84	2630.4	75.0	-999	1	0	-999	0
8107835	14.507	1	17	6045.9	121.5	112.4	4.046	0.039	0.054	1.251	0.071	0.116	19.53	1.81	263.5	13.1	-999	1	0	-999	0
8107881	15.187	1	17	5864.2	112.6	108.4	4.453	0.029	0.041	0.996	0.050	0.067	20.08	1.91	484.1	22.0	-999	1	0	-999	0
8107903	16.49	7	7	4038.6	85.5	87.3	4.612	0.017	0.016	0.622	0.014	0.015	1.50	0.10	17151.3	1870.3	-999	1	0	-999	0
8107969	14.624	1	17	5455.4	102.3	102.0	4.481	0.039	0.049	0.893	0.056	0.064	14.39	1.22	1517.5	59.1	-999	1	0	-999	0
8108236	13.448	0	17	4734.6	11.7	21.4	4.477	0.009	0.008	0.797	0.005	0.007	21.21	1.66	2359.6	68.5	-999	1	1	-999	0
8108264	10.607	0	17	6657.9	185.6	297.7	3.970	0.085	0.123	1.504	0.157	0.177	19.80	2.32	214.7	7.0	-999	1	-999	-999	0
8108282	13.194	1	17	5876.9	99.2	97.9	4.466	0.021	0.031	1.006	0.038	0.053	7.10	0.52	4513.3	221.3	-999	1	0	-999	0
8108288	11.936	1	17	6379.5	130.6	119.7	3.991	0.032	0.032	1.407	0.071	0.072	4.88	0.44	647.9	40.6	-999	1	0	-999	0
8108450	15.876	4	17	5365.7	133.6	127.3	3.847	0.085	0.082	1.078	0.109	0.102	21.51	1.82	1345.0	50.1	-999	1	0	-1	0
8108467	15.294	1	17	6062.8	123.8	119.2	3.999	0.144	0.147	1.254	0.152	0.125	21.78	1.88	2375.5	73.6	-999	1	-999	-999	0
8108613	14.023	10	13	6579.0	141.8	130.1	4.198	0.037	0.037	1.335	0.067	0.057	10.72	0.80	181.8	13.8	-999	1	0	-999	0
8108667	13.247	0	17	5062.9	68.9	59.8	4.404	0.021	0.015	0.845	0.027	0.017	33.52	4.85	871.4	21.4	-999	1	1	-999	0
8108736	14.643	1	17	6035.0	118.8	119.5	3.980	0.049	0.055	1.258	0.112	0.097	11.54	1.22	267.0	18.7	-999	1	0	-999	0
8108933	14.588	1	17	6085.0	122.9	119.1	4.330	0.040	0.045	1.106	0.070	0.079	19.53	1.68	161.8	11.7	-999	1	0	-999	0
8109057	15.385	4	17	4196.4	60.3	53.5	4.615	0.032	0.026	0.643	0.025	0.017	33.06	4.43	1149.9	32.9	-999	1	0	-999	0
8109709	14.486	2	16	4137.3	55.2	76.9	4.610	0.025	0.017	0.631	0.015	0.014	37.19	5.70	703.1	22.1	-999	1	0	-999	0
8109898	15.935	4	17	4789.3	89.4	82.6	4.576	0.027	0.029	0.753	0.037	0.037	9.04	0.64	4632.2	218.1	-999	1	0	-999	0
8110005	15.446	1	17	4678.7	85.1	80.2	4.556	0.029	0.022	0.753	0.034	0.027	15.11	1.13	2434.8	91.4	-999	1	0	-999	0
8110141	15.513	1	17	5398.8	112.2	93.2	4.240	0.053	0.050	0.888	0.058	0.043	26.07	1.86	188.0	13.8	-999	1	0	-999	0
8110172	14.969	1	17	5990.3	110.6	116.7	4.040	0.049	0.061	1.210	0.097	0.101	7.39	0.79	118.1	17.3	-999	1	0	-999	0
8110186	14.708	1	17	5842.2	120.5	115.1	4.127	0.052	0.059	1.088	0.101	0.086	23.59	1.61	604.6	21.5	-999	1	0	-999	0
8110258	15.009	1	17	4325.8	76.4	70.2	4.625	0.019	0.019	0.670	0.024	0.021	32.37	1.11	1483.7	55.3	-999	1	0	-999	0
8110340	15.06	1	17	5197.8	105.0	94.8	4.508	0.038	0.039	0.837	0.052	0.052	38.24	7.41	520.7	16.3	-999	1	0	-999	0
8110350	15.11	1	17	4494.2	82.2	78.7	4.633	0.017	0.021	0.675	0.023	0.025	16.65	1.42	1291.5	49.1	-999	1	0	-999	0
8110383	15.879	1	17	4734.9	90.5	82.4	4.600	0.023	0.027	0.728	0.034	0.035	24.03	1.78	613.3	28.4	-999	1	0	-999	0
8110454	13.691	1	17	6110.1	111.4	107.0	4.440	0.019	0.030	1.053	0.037	0.058	14.40	3.31	60.5	6.2	-999	1	0	-999	0
8110458	11.595	0	17	5342.0	89.3	85.0	4.550	0.020	0.032	0.864	0.032	0.046	18.70	1.56	2868.3	86.1	-999	1	0	-999	0
8110463	13.747	1	17	6850.5	145.9	143.5	4.150	0.032	0.030	1.330	0.057	0.045	2.32	0.38	164.2	24.4	-999	2	0	-999	0
8110604	15.78	4	17	5827.8	109.0	105.3	4.491	0.030	0.040	0.956	0.049	0.058	23.88	3.00	43.1	12.6	-999	1	0	-999	0
8110645	12.201	0	17	5535.9	88.8	86.4	4.493	0.025	0.034	0.939	0.045	0.055	7.75	0.57	4061.9	189.3	-999	1	0	-999	0
8110767	15.93	4	17	5463.6	107.4	103.7	4.521	0.033	0.047	0.881	0.047	0.058	19.66	1.54	2996.9	100.7	-999	1	0	1	0
8110805	13.707	1	17	6393.4	133.9	130.7	3.960	0.043	0.041	1.237	0.107	0.063	10.65	0.78	22.4	5.7	-999	1	0	-999	0
8110856	12.777	0	17	6387.6	113.7	114.5	4.366	0.020	0.028	1.180	0.038	0.052	4.52	0.38	543.1	37.4	-999	1	0	-999	0
8110870	15.418	4	17	4193.9	63.7	51.9	4.623	0.032	0.027	0.638	0.022	0.018	24.88	1.93	2292.1	67.4	-999	1	0	-999	0
8110940	14.048	10	10	6438.4	118.7	120.0	4.363	0.020	0.029	1.186	0.038	0.052	3.95	0.35	2981.4	201.5	-999	1	0	-999	0
8111145	12.594	0	17	6029.6	134.1	123.2	3.553	0.031	0.029	1.603	0.069	0.059	17.09	1.32	1355.1	44.1	-999	1	0	-999	0
8111175	15.695	2	17	6150.1	118.8	116.2	4.392	0.037	0.049	1.094	0.058	0.069	9.10	0.82	676.0	46.2	-999	1	0	-999	0
8111203	14.057	1	17	3787.0	68.7	75.7	4.739	0.011	0.011	0.488	0.012	0.012	29.79	2.76	772.5	21.6	-999	1	0	-999	0
8111210	15.048	1	17	5718.9	134.7	128.4	3.928	0.049	0.046	1.137	0.074	0.074	6.31	0.46	2914.3	161.7	-999	1	0	-999	0
8111261	15.204	1	17	5403.3	103.4	101.9	4.529	0.028	0.042	0.870	0.042	0.058	26.29	3.67	132.9	10.6	-999	1	0	-999	0
8111311	15.174	4	17	6259.1	138.6	136.0	4.166	0.062	0.058	1.248	0.068	0.084	4.19	0.38	697.7	61.3	-999	1	0	-999	0
8111356	15.868	4	17	4639.3	91.7	84.1	4.628	0.019	0.024	0.690	0.029	0.030	23.38	2.17	2414.1	76.3	-999	1	0	-999	0
8111357	14.77	1	17	5850.3	109.5	103.8	4.470	0.025	0.035	0.984	0.045	0.062	17.22	1.84	206.1	13.2	-999	1	0	-999	0
8111437	14.853	1	17	5641.3	112.4	108.5	4.357	0.049	0.049	0.945	0.074	0.070	5.96	0.43	3715.9	206.7	-999	1	0	-999	0
8111521	14.299	1	17	5894.4	123.2	114.9	4.247	0.037	0.039	1.171	0.061	0.074	35.92	2.50	3170.3	71.2	-999	1	0	-999	0
8111643	14.876	1	17	5710.2	106.5	102.3	4.509	0.022	0.034	0.931	0.040	0.055	16.19	2.19	1177.5	44.9	-999	1	0	-999	0
8111770	14.477	1	17	5845.1	120.4	119.4	4.242	0.040	0.045	1.056	0.074	0.076	10.16	0.73	3618.0	152.5	-999	1	0	-999	0
8111879	15.625	2	17	5576.8	135.4	128.9	3.912	0.059	0.059	1.098	0.078	0.079	10.68	0.75	6901.1	285.4	-999	1	0	-999	0
8111895	13.427	0	17	6303.8	134.9	131.8	4.073	0.033	0.037	1.322	0.063	0.072	1.74	0.12	6689.0	660.1	1	1	0	-999	0
8112006	14.687	1	17	6687.7	147.0	138.4	3.858	0.049	0.049	1.631	0.091	0.095	9.62	0.63	355.5	23.3	-999	2	0	-999	0
8112017	15.11	1	17	5570.1	104.0	103.7	4.445	0.042	0.049	0.924	0.063	0.068	12.68	0.90	3188.6	124.3	-999	1	0	-999	0
8112114	14.526	1	17	4322.8	71.7	67.4	4.616	0.020	0.017	0.678	0.025	0.021	30.63	3.01	1319.7	34.9	-999	1	0	-999	0
8112218	14.358	1	17	6442.4	194.0	287.3	4.040	0.031	0.037	1.382	0.087	0.095	7.28	0.49	2.3	8.4	-999	1	0	-999	0
8112305	13.936	1	17	6638.6	142.5	131.6	4.011	0.034	0.034	1.574	0.072	0.074	2.92	0.28	148.6	21.5	-999	1	0	-999	0
8112379	15.899	2	17	5525.5	111.6	109.9	4.485	0.040	0.054	0.906	0.055	0.063	22.58	2.00	699.7	31.8	-999	1	0	-999	0
8112416	15.077	1	17	6124.9	127.0	123.1	4.257	0.045	0.047	1.148	0.071	0.083	7.44	0.57	976.2	58.3	-999	1	0	-999	0
8112537	14.202	1	17	3768.8	78.2	75.0	4.678	0.013	0.012	0.549	0.013	0.013	48.06	2.92	1660.0	33.6	-999	1	0	-999	0
8112617	13.686	1	17	6797.2	144.1	130.5	4.308	0.019	0.025	1.324	0.039	0.044	1.79	0.17	124.8	23.7	-999	1	0	-999	0
8112746	10.97	0	17	5672.8	102.7	102.3	4.182	0.041	0.040	1.023	0.078	0.070	9.21	0.90	64.2	4.1	-999	1	0	-999	0
8112808	15.239	4	17	6024.8	116.5	112.2	4.406	0.035	0.046	1.056	0.056	0.070	11.07	0.74	11.6	11.9	-999	1	0	-999	0
8112897	14.843	1	17	5721.1	107.1	103.7	4.494	0.025	0.037	0.944	0.044	0.059	21.36	2.42	848.1	29.9	-999	1	0	-999	0
8112935	15.373	1	17	5822.9	118.4	115.1	4.398	0.045	0.053	1.001	0.067	0.076	20.10	2.65	102.3	12.3	-999	1	0	-999	0
8113042	14.342	1	17	5828.2	111.6	109.8	4.404	0.039	0.046	1.002	0.066	0.076	17.43	2.35	66.4	7.3	-999	1	0	-999	0
8113166	15.474	4	17	6044.3	117.5	113.6	4.408	0.037	0.049	1.058	0.059	0.069	12.09	1.25	446.0	29.3	-999	1	0	-999	0
8113208	15.938	4	17	5938.0	141.1	137.5	3.889	0.115	0.111	1.268	0.140	0.116	3.04	0.20	21.5	38.1	-999	1	0	-999	0
8113552	15.317	1	17	5780.0	110.1	105.8	4.479	0.031	0.043	0.960	0.049	0.061	17.82	1.67	1156.0	44.5	-999	1	0	-999	0
8113580	15.267	1	17	5961.6	152.2	147.3	4.219	0.045	0.049	1.099	0.088	0.095	17.21	2.10	378.4	21.0	-999	1	0	-999	0
8113622	12.686	0	1	6174.2	123.5	118.9	3.817	0.042	0.053	1.475	0.118	0.130	3.94	0.25	310.4	24.8	-999	1	0	-999	0
8113625	13.636	1	17	5097.5	104.4	93.4	4.557	0.022	0.032	0.835	0.035	0.047	26.85	2.10	1380.9	37.0	-999	1	0	-999	0
8113684	15.377	1	17	4820.5	95.3	86.0	4.584	0.025	0.029	0.752	0.036	0.038	12.53	0.86	3109.0	124.2	-999	1	0	-999	0
8113725	15.093	1	17	6164.2	116.3	113.0	4.393	0.031	0.042	1.099	0.053	0.067	7.01	0.85	115.4	18.7	-999	1	0	-999	0
8113778	13.548	1	17	5671.0	169.0	152.0	4.020	0.398	0.133	1.072	0.119	0.149	12.77	1.09	5743.5	209.6	-999	2	-999	-999	1
8113784	15.549	4	17	5392.0	185.0	185.0	4.524	0.067	0.114	0.822	0.104	0.078	12.97	1.05	3693.7	144.3	-999	2	-999	-999	1
8113842	14.926	1	17	4655.3	84.1	78.6	4.557	0.027	0.019	0.750	0.034	0.026	13.46	1.37	816.0	36.9	-999	1	1	-999	0
8114053	14.388	1	17	6246.9	138.8	133.5	4.249	0.043	0.040	1.200	0.072	0.080	19.79	1.38	489.2	19.1	-999	1	0	-999	0
8114054	14.805	3	16	6182.2	142.9	128.2	4.199	0.079	0.081	1.226	0.073	0.083	14.28	1.00	268.3	19.0	-999	1	0	-999	0
8114225	15.784	1	17	4265.2	83.0	59.6	4.593	0.026	0.022	0.686	0.028	0.028	39.59	5.05	492.8	19.0	-999	1	1	-999	0
8114302	13.501	0	17	5820.9	118.7	114.9	4.217	0.043	0.043	0.992	0.078	0.070	7.29	0.74	1341.2	68.8	-999	1	0	-999	0
8114465	13.734	1	17	5941.8	118.4	117.4	4.368	0.039	0.045	1.045	0.070	0.079	19.24	3.31	681.3	23.5	-999	1	0	-999	0
8114532	13.411	0	17	6593.2	136.5	133.7	3.807	0.033	0.034	1.824	0.065	0.079	2.45	0.15	162.1	22.0	1	1	0	-999	0
8114703	14.862	1	17	5646.1	116.4	112.3	4.440	0.039	0.047	0.945	0.063	0.071	9.43	0.68	2199.8	101.3	-999	1	0	-999	0
8114742	14.21	10	10	6310.2	133.1	135.0	4.215	0.032	0.045	1.244	0.063	0.076	12.00	0.84	2719.9	106.3	-999	1	0	-999	0
8114745	13.832	1	17	5256.0	184.0	147.0	3.993	0.546	0.234	0.941	0.098	0.109	11.85	0.83	2312.0	90.8	-999	2	-999	-999	1
8114865	13.745	1	17	6428.8	109.9	110.1	4.436	0.015	0.022	1.082	0.026	0.037	9.29	2.48	66.7	8.1	-999	1	0	-999	0
8114876	15.6	0	17	6667.6	134.9	137.6	3.733	0.032	0.053	1.658	0.068	0.189	6.77	0.81	322.3	17.7	-999	2	0	-999	0
8115039	14.724	1	17	6253.8	150.6	148.3	4.164	0.041	0.040	1.249	0.067	0.084	23.70	3.71	133.5	9.2	-999	1	0	-999	0
8115053	15.918	1	17	5586.4	129.7	124.6	4.348	0.074	0.069	0.930	0.074	0.070	11.69	0.86	5047.5	207.1	-999	1	0	-999	0
8115136	13.537	0	17	6670.2	136.0	130.4	4.054	0.031	0.031	1.502	0.074	0.069	6.37	0.84	324.2	22.2	-999	1	0	-999	0
8115176	14.679	1	17	5618.6	106.6	98.9	4.516	0.023	0.035	0.914	0.039	0.055	10.83	0.83	5372.4	216.9	-999	1	0	-999	0
8115239	15.051	1	17	5510.8	110.1	97.4	4.329	0.039	0.031	0.822	0.050	0.035	27.99	2.22	91.5	8.6	-999	1	0	-999	0
8115260	14.083	1	17	6101.9	130.6	119.2	4.231	0.042	0.043	1.152	0.067	0.083	14.36	1.06	29.2	6.0	-999	1	0	-999	0
8115285	13.94	1	17	6468.3	121.7	116.2	4.377	0.017	0.025	1.183	0.035	0.049	25.00	2.33	280.5	10.7	-999	1	0	-999	0
8115373	15.488	1	17	5879.1	113.4	110.8	4.448	0.032	0.044	1.000	0.052	0.066	18.34	2.29	863.4	36.4	-999	1	0	-999	0
8115404	15.347	1	17	6069.6	127.9	118.5	4.029	0.052	0.061	1.262	0.084	0.112	13.50	1.25	78.7	13.9	-999	1	0	-999	0
8115443	15.178	1	17	6101.4	116.9	113.0	4.411	0.028	0.039	1.073	0.051	0.066	13.13	2.28	85.7	13.1	-999	1	0	-999	0
8115638	15.364	4	17	6129.3	125.3	116.8	4.455	0.024	0.030	1.033	0.043	0.054	9.61	0.78	931.8	51.8	-999	1	0	-999	0
8115701	14.329	4	17	6246.6	137.5	129.1	4.183	0.040	0.039	1.222	0.059	0.075	5.80	0.44	1479.4	87.6	-999	1	0	-999	0
8115723	11.002	0	17	5598.0	152.0	135.0	3.984	0.465	0.155	1.027	0.110	0.151	5.84	0.42	4170.7	222.5	-999	2	-999	-999	1
8115782	15.364	4	17	5480.0	191.0	172.0	4.408	0.144	0.176	0.833	0.121	0.070	16.08	1.11	3319.7	116.3	-999	2	-999	-999	1
8115835	15.833	1	17	4539.9	91.6	84.4	4.634	0.020	0.023	0.674	0.029	0.029	29.18	2.00	401.0	20.3	-999	1	0	-999	0
8116019	15.459	16	17	6316.7	128.7	122.3	4.421	0.026	0.031	1.094	0.048	0.056	5.96	0.43	4725.5	265.5	-999	1	0	-999	0
8116087	13.12	1	17	6648.2	151.1	145.1	3.880	0.026	0.029	1.741	0.071	0.080	3.17	0.40	246.3	24.3	-999	1	0	-999	0
8116101	14.094	1	17	4161.8	46.5	68.3	4.617	0.035	0.019	0.630	0.016	0.015	33.06	2.61	2922.5	68.3	-999	1	0	-999	0
8119687	14.893	3	15	6199.7	119.5	118.3	4.377	0.031	0.041	1.122	0.054	0.070	9.55	0.94	1390.3	84.4	-999	1	0	-999	0
8119868	15.629	2	15	4530.0	160.0	176.0	4.689	0.054	0.031	0.548	0.046	0.035	26.48	2.02	2663.8	96.2	-999	2	-999	-999	1
8119936	13.933	1	17	6266.2	134.9	132.1	3.966	0.032	0.035	1.536	0.068	0.077	12.95	0.91	449.5	20.9	-999	1	0	-999	0
8120272	13.806	1	17	5592.1	121.4	115.8	4.174	0.044	0.041	0.954	0.072	0.063	1.23	0.08	4096.4	488.0	1	1	0	-999	0
8120381	15.419	1	17	5864.7	114.8	109.0	4.483	0.028	0.037	0.971	0.047	0.058	18.50	1.92	157.8	14.7	-999	1	0	-999	0
8120453	14.396	1	17	6167.6	400.3	150.0	4.279	0.110	0.153	1.186	0.195	0.108	10.50	2.13	451.3	24.8	-999	1	-999	-999	0
8120461	13.273	0	17	6630.4	143.7	127.8	4.168	0.032	0.030	1.372	0.069	0.055	2.47	0.33	137.8	19.3	-999	1	0	-999	0
8120608	14.625	1	17	4022.9	57.8	62.5	4.709	0.014	0.013	0.537	0.012	0.013	33.75	2.40	2186.4	52.6	-999	1	0	0	0
8120806	13.124	0	17	6846.2	149.7	156.8	4.115	0.029	0.028	1.354	0.061	0.051	3.04	0.31	113.0	15.1	-999	2	0	-999	0
8120820	14.784	1	17	4921.2	81.6	83.2	4.623	0.018	0.026	0.710	0.025	0.032	25.94	2.55	1171.2	35.0	-999	1	0	1	0
8120907	14.403	1	17	6088.6	129.5	128.2	4.267	0.036	0.045	1.131	0.072	0.082	11.29	0.94	2715.7	110.2	-999	1	0	-999	0
8121202	15.631	2	17	5233.4	106.3	91.0	4.415	0.044	0.036	0.845	0.053	0.037	20.90	2.17	486.2	24.6	-999	1	0	-999	0
8121313	14.393	1	17	5821.4	116.0	114.2	4.454	0.035	0.042	0.934	0.056	0.063	18.73	3.25	159.0	9.9	-999	1	0	-999	0
8121489	15.155	1	17	5135.5	103.9	97.8	4.576	0.022	0.032	0.806	0.033	0.044	8.26	0.71	3862.8	184.3	-999	1	0	-999	0
8121511	13.575	0	17	6806.2	143.3	138.2	4.237	0.029	0.032	1.375	0.064	0.059	3.65	0.23	36.0	10.2	-999	3	0	-999	0
8121928	15.759	1	17	4183.9	84.5	57.3	4.706	0.023	0.038	0.573	0.020	0.022	32.15	2.38	891.5	29.9	-999	1	0	-999	0
8121994	14.377	1	17	5122.9	101.7	94.7	4.578	0.022	0.032	0.793	0.033	0.049	8.32	0.60	5413.7	247.8	-999	1	0	-999	0
8122042	15.605	4	17	5580.9	108.1	105.0	4.485	0.036	0.049	0.919	0.052	0.063	16.30	1.23	2275.6	84.3	-999	1	0	-999	0
8122224	12.732	1	17	6313.0	129.8	129.5	4.148	0.029	0.032	1.361	0.055	0.053	10.30	0.86	1225.1	51.9	-999	1	0	-999	0
8122299	15.06	1	17	5351.6	105.8	103.4	4.552	0.024	0.038	0.847	0.037	0.054	25.58	2.13	1615.4	47.5	-999	1	0	-999	0
8122392	15.378	1	17	5545.3	107.8	101.7	4.558	0.020	0.030	0.863	0.034	0.046	26.48	2.58	902.0	21.3	-999	1	0	-999	0
8122679	13.923	1	17	6503.4	141.3	141.1	4.181	0.033	0.032	1.299	0.058	0.051	13.50	1.00	1362.2	52.2	-999	1	0	-999	0
8122754	14.615	1	17	5888.6	105.3	102.2	4.457	0.022	0.032	1.023	0.040	0.053	13.90	2.10	927.0	38.7	-999	1	0	-999	0
8123051	15.089	1	17	5870.0	122.6	120.4	4.367	0.046	0.051	1.021	0.072	0.079	15.00	1.31	1805.7	68.5	-999	1	0	-999	0
8123170	13.835	1	17	6782.0	143.2	137.3	4.102	0.034	0.035	1.626	0.062	0.069	1.03	0.07	112.2	30.8	1	2	0	-1	0
8123314	13.775	1	17	5724.3	122.2	117.6	4.363	0.060	0.062	0.983	0.071	0.070	22.24	1.83	108.0	6.4	-999	1	0	-999	0
8123716	10.852	0	17	7181.7	158.4	155.6	4.137	0.036	0.037	1.565	0.083	0.077	11.28	1.47	869.4	34.3	-999	2	0	-999	0
8123801	12.623	0	17	4369.8	75.0	67.1	4.630	0.018	0.019	0.666	0.022	0.022	28.78	2.72	1984.6	49.0	-999	1	0	-999	0
8124308	14.613	1	17	4949.9	92.3	87.1	4.568	0.021	0.031	0.823	0.032	0.042	9.36	0.69	3245.4	144.0	-999	1	0	-999	0
8124425	15.265	1	17	5122.4	67.5	63.8	4.356	0.028	0.028	0.856	0.021	0.017	22.27	1.84	1011.4	35.6	-999	1	1	-999	0
8124582	14.222	16	16	5698.4	111.0	108.0	4.456	0.033	0.043	0.956	0.056	0.069	19.90	1.74	1537.3	52.4	-999	1	0	-999	0
8124649	13.814	1	17	5773.0	101.5	97.7	4.501	0.017	0.027	0.971	0.032	0.045	12.00	1.04	3182.7	122.3	-999	1	0	-999	0
8124682	13.309	1	17	4684.4	80.4	75.6	4.596	0.023	0.017	0.688	0.031	0.022	15.53	1.16	3876.9	129.1	-999	1	0	-999	0
8124732	13.495	0	17	5562.3	96.4	93.5	4.509	0.021	0.031	0.939	0.037	0.048	16.64	1.21	4690.3	150.5	-999	1	0	-999	0
8124742	14.43	1	17	5948.0	118.1	116.1	4.412	0.032	0.040	1.036	0.057	0.067	17.36	1.66	239.2	12.9	-999	1	0	-999	0
8124776	14.267	16	17	6600.7	383.0	263.4	4.148	0.032	0.030	1.401	0.117	0.086	3.16	0.32	214.5	27.3	-999	1	0	-999	0
8124801	15.695	4	17	5110.1	121.4	116.7	4.545	0.048	0.066	0.802	0.054	0.057	26.85	1.61	641.6	26.0	-999	1	-999	-999	0
8124914	13.687	1	17	6502.5	182.1	176.7	3.765	0.051	0.041	1.406	0.197	0.089	15.60	0.93	184.9	9.9	-999	1	0	-999	0
8125226	14.963	1	17	6205.8	154.5	143.9	4.283	0.046	0.048	1.166	0.071	0.080	7.64	0.79	370.4	28.7	-999	1	0	-999	0
8125247	13.292	0	17	6250.3	134.4	127.6	4.265	0.039	0.040	1.137	0.067	0.073	4.93	0.48	167.4	15.5	-999	1	0	-999	0
8125304	13.174	0	17	4326.2	68.7	64.4	4.615	0.020	0.019	0.690	0.025	0.023	46.43	4.74	787.6	16.6	-999	1	0	-999	0
8125917	14.261	16	16	5585.2	99.2	98.1	4.559	0.015	0.022	0.883	0.027	0.033	10.81	1.09	2005.4	84.4	-999	1	0	1	0
8126029	11.51	0	17	6367.1	145.6	134.3	4.146	0.034	0.038	1.305	0.058	0.056	27.18	2.11	193.9	5.8	-999	1	0	-999	0
8126160	13.494	0	17	6935.3	148.9	144.9	4.137	0.033	0.035	1.579	0.073	0.078	5.00	0.56	251.2	20.7	-999	2	0	-999	0
8126552	15.156	1	3	5519.1	121.5	124.4	4.470	0.041	0.051	0.908	0.057	0.062	24.37	2.55	1702.1	66.6	-999	1	0	-999	0
8126558	15.364	1	17	5840.0	118.6	112.5	4.493	0.026	0.037	0.958	0.045	0.056	22.24	1.90	971.3	35.1	-999	1	0	1	0
8127586	14.926	1	17	6239.1	120.1	118.4	4.358	0.028	0.036	1.185	0.050	0.060	16.39	1.92	457.3	22.1	-999	1	0	-1	0
8127607	14.659	1	17	5539.6	124.5	116.1	4.284	0.045	0.044	0.919	0.071	0.063	16.64	1.31	3943.8	130.1	-999	1	0	-1	0
8127668	11.67	0	17	5456.3	96.2	90.9	4.517	0.032	0.041	0.845	0.049	0.057	18.09	1.46	53.0	3.0	-999	1	0	-999	0
8127727	15.716	4	17	4738.6	91.0	84.0	4.584	0.026	0.028	0.743	0.036	0.035	1.24	0.09	328.6	85.8	-999	1	0	-999	0
8127934	14.557	1	17	5981.0	101.9	99.2	4.491	0.016	0.020	1.009	0.029	0.034	17.59	3.30	445.8	19.5	-999	1	0	-999	0
8127947	13.819	1	17	4362.0	91.1	88.9	4.634	0.032	0.032	0.651	0.036	0.035	27.04	2.21	1256.4	34.1	-999	1	-999	-999	0
8128228	15.117	1	17	6031.0	114.1	109.0	4.437	0.028	0.038	1.037	0.049	0.062	8.31	0.61	3764.7	179.2	-999	1	0	-999	0
8128241	12.812	0	17	6365.5	143.5	128.2	4.088	0.031	0.031	1.396	0.064	0.061	14.81	2.63	203.2	9.4	-999	1	0	-999	0
8128508	15.12	1	17	6072.1	123.3	121.3	4.367	0.039	0.048	1.088	0.065	0.077	5.33	0.37	1444.0	95.3	-999	1	0	-999	0
8128528	14.431	5	5	6522.4	141.1	130.0	4.267	0.033	0.034	1.280	0.057	0.056	7.09	0.47	70.9	12.1	-999	1	0	-999	0
8128574	12.705	0	17	5402.2	120.3	117.1	3.866	0.035	0.039	1.083	0.067	0.072	15.00	1.20	4536.3	152.2	-999	1	0	-999	0
8128829	15.156	1	17	5319.7	96.3	93.2	4.561	0.023	0.037	0.834	0.037	0.053	9.17	0.72	915.3	50.6	-999	1	0	-999	0
8128853	16.791	6	14	5268.4	329.2	463.9	4.359	0.204	0.259	0.840	0.156	0.101	11.52	0.80	72.3	46.7	-999	1	-999	-999	0
8128897	16.27	6	10	5596.0	443.5	426.5	4.331	0.162	0.128	0.933	0.207	0.123	14.59	1.17	474.3	37.9	-999	1	-999	-999	0
8128914	15.389	1	17	5534.5	120.8	112.6	4.202	0.053	0.051	0.931	0.071	0.064	8.62	0.60	1971.2	100.3	-999	1	0	-999	0
8128926	13.884	1	17	4063.0	109.0	121.0	4.650	0.053	0.021	0.602	0.051	0.057	18.60	1.80	1646.5	52.8	-999	2	-999	-999	1
8129042	14.478	3	17	6832.1	367.8	217.0	4.242	0.026	0.027	1.377	0.090	0.071	2.73	0.30	236.8	33.0	-999	3	0	-1	0
8129235	16.301	6	14	5796.8	124.7	111.7	4.531	0.023	0.027	0.911	0.039	0.050	13.88	1.58	704.3	64.2	-999	1	0	-999	0
8129266	14.638	5	5	6393.4	126.5	125.8	4.392	0.037	0.042	1.006	0.055	0.062	10.16	0.63	104.1	12.4	-999	1	0	-999	0
8129270	17.085	6	14	5597.0	196.0	177.0	3.656	0.966	0.414	0.757	0.234	0.100	15.54	1.43	1451.8	64.1	-999	2	-999	-999	1
8129352	17.423	6	14	5553.0	214.0	194.0	3.826	0.728	0.243	0.939	0.159	0.159	22.55	2.04	2215.9	74.4	-999	2	-999	-999	1
8129542	13.138	0	17	6169.1	101.8	100.9	4.484	0.015	0.024	0.997	0.026	0.038	15.88	3.03	251.6	11.1	-999	1	0	-999	0
8129547	13.385	0	17	6419.3	130.3	116.8	3.885	0.031	0.037	1.523	0.075	0.121	4.97	0.45	213.2	18.3	-999	1	0	-999	0
8142087	14.7	1	17	5221.6	80.6	71.6	4.374	0.030	0.023	0.849	0.039	0.027	17.73	3.13	265.2	14.5	-999	1	0	-999	0
8142648	11.62	0	17	6651.6	135.8	124.5	4.242	0.027	0.029	1.365	0.059	0.055	5.79	0.52	110.1	8.3	-999	1	0	-999	0
8142745	15.461	1	17	4933.5	78.5	72.1	4.462	0.024	0.019	0.811	0.025	0.019	25.23	2.71	1529.3	47.8	-999	1	1	-999	0
8142775	11.685	0	17	6803.0	136.6	131.8	4.289	0.020	0.025	1.344	0.042	0.050	4.04	0.28	49.2	6.1	-999	1	0	-999	0
8142942	13.708	1	17	4863.0	86.4	76.1	4.580	0.023	0.028	0.766	0.033	0.040	25.40	1.89	3367.4	88.6	-999	1	-999	1	0
8142993	15.717	1	17	4044.7	76.0	78.8	4.646	0.016	0.015	0.594	0.014	0.014	22.27	1.84	813.7	33.4	-999	1	0	-999	0
8142997	14.059	1	17	5630.9	101.0	93.1	4.544	0.017	0.028	0.890	0.031	0.046	18.73	1.64	2078.8	65.8	-999	1	0	-999	0
8143069	16.001	14	17	5051.2	95.8	90.0	4.572	0.029	0.038	0.784	0.043	0.048	13.25	0.98	446.2	34.0	-999	1	0	-999	0
8143210	13.395	0	17	4846.6	64.4	57.3	4.472	0.016	0.011	0.804	0.019	0.013	23.68	1.71	59.1	4.3	-999	1	1	-999	0
8143238	15.176	1	17	5608.0	98.2	96.6	4.458	0.040	0.049	0.931	0.059	0.066	15.32	1.36	1289.1	51.5	-999	1	0	-999	0
8143302	12.651	0	17	6687.2	151.4	124.6	4.130	0.034	0.033	1.400	0.074	0.063	4.07	0.25	190.5	16.8	-999	3	0	-999	0
8143599	12.299	0	17	7013.7	161.5	154.1	4.184	0.032	0.030	1.353	0.064	0.049	3.88	0.22	87.4	9.7	1	2	0	-999	0
8143646	11.915	0	17	5675.2	97.9	98.7	4.500	0.031	0.039	0.871	0.050	0.055	23.65	2.51	172.6	5.9	-999	1	0	-999	0
8143680	15.011	14	17	4883.6	75.6	68.7	4.472	0.022	0.018	0.805	0.023	0.018	24.54	1.96	2328.0	71.9	-999	1	1	-999	0
8143717	14.656	1	17	5556.4	96.6	94.9	4.496	0.029	0.041	0.914	0.048	0.062	13.61	1.05	6695.4	239.1	-999	1	0	-999	0
8143737	15.341	1	17	4734.3	81.9	75.8	4.580	0.026	0.026	0.745	0.036	0.034	22.42	1.93	2320.6	71.3	-999	1	0	-999	0
8143783	15.718	2	17	5523.6	113.4	107.1	4.029	0.072	0.066	0.992	0.073	0.072	0.73	0.05	10543.6	1634.3	1	1	0	-999	0
8143903	13.809	1	14	3631.0	62.5	80.2	4.815	0.009	0.009	0.392	0.009	0.010	43.92	3.38	3176.6	64.1	-999	1	0	-999	0
8143908	14.414	1	17	6325.4	117.0	110.6	4.361	0.025	0.036	1.170	0.048	0.064	20.04	2.13	377.0	15.9	-999	1	0	-999	0
8143909	15.11	1	17	5262.6	92.2	88.5	4.581	0.021	0.033	0.802	0.036	0.048	19.79	2.11	475.5	21.5	-999	1	0	-999	0
8143943	12.774	0	17	4889.9	94.7	89.0	4.550	0.045	0.045	0.756	0.041	0.040	40.98	5.20	379.8	9.1	-999	1	-999	-999	0
8143958	15.732	1	17	4633.8	81.5	74.8	4.604	0.022	0.025	0.717	0.032	0.032	33.52	1.61	1370.9	39.6	-999	1	0	-999	0
8144099	10.948	0	17	6397.0	181.0	227.0	3.826	0.456	0.114	1.344	0.214	0.322	2.48	0.17	499.0	43.2	1	2	-999	-999	1
8144144	11.646	0	17	6183.3	105.4	99.3	4.393	0.017	0.027	1.146	0.035	0.051	17.10	4.13	129.5	5.4	-999	1	0	-999	0
8144185	15.136	1	17	5194.2	113.7	101.7	3.643	0.057	0.072	1.287	0.107	0.145	67.04	10.73	2988.5	51.0	-999	1	0	-999	0
8144291	15.716	1	17	3648.0	79.9	65.5	4.760	0.011	0.011	0.455	0.011	0.011	30.21	2.47	2044.4	57.3	-999	1	0	-999	0
8144313	15.46	1	17	5696.2	109.3	105.1	4.349	0.056	0.056	0.963	0.074	0.072	9.48	0.72	1106.7	63.0	-999	1	0	-999	0
8144413	11.71	0	17	5695.5	129.3	156.6	4.180	0.204	0.305	1.097	0.216	0.126	44.45	7.02	205.8	4.9	-999	1	-999	-999	0
8144578	13.715	1	17	6522.5	121.0	126.7	4.291	0.028	0.031	1.269	0.050	0.055	0.58	0.04	5664.9	964.8	1	1	0	-999	0
8144647	15.219	1	17	5237.3	77.3	70.3	4.180	0.036	0.036	0.884	0.028	0.023	3.00	0.21	11885.7	897.9	-999	1	0	-999	0
8144748	13.945	1	17	6131.0	165.0	184.0	4.309	0.175	0.175	0.928	0.128	0.093	35.11	1.60	207.2	7.5	-999	2	-999	-999	1
8144788	16.553	7	7	4364.3	89.5	85.6	4.593	0.028	0.024	0.703	0.030	0.031	18.99	1.63	1.6	43.7	-999	1	1	-999	0
8144821	12.01	0	17	6742.2	143.7	128.5	4.101	0.031	0.030	1.434	0.073	0.061	4.37	0.67	154.1	12.8	-999	3	0	-999	0
8144913	12.653	0	17	5453.0	146.0	146.0	4.352	0.162	0.198	0.851	0.098	0.074	18.99	2.09	1191.4	37.1	-999	2	-999	-999	1
8144926	13.912	1	17	4911.8	80.6	84.0	4.613	0.023	0.025	0.691	0.031	0.030	30.00	4.90	706.0	19.7	-999	1	0	-999	0
8144947	13.596	1	17	6011.0	117.6	113.5	4.274	0.039	0.042	1.096	0.074	0.079	16.53	1.46	128.4	7.7	-999	1	0	-999	0
8144953	14.834	1	17	4610.9	84.1	78.6	4.632	0.017	0.021	0.685	0.025	0.028	31.93	3.35	995.0	27.7	-999	1	0	-999	0
8144955	14.335	1	17	5571.4	95.0	95.9	4.481	0.031	0.042	0.922	0.052	0.065	16.42	1.40	2341.5	80.0	-999	1	0	-999	0
8144964	13.498	1	17	5179.9	71.5	63.2	4.320	0.020	0.017	0.866	0.023	0.017	25.76	2.42	1380.6	37.6	-999	1	1	-999	0
8144992	14.829	1	17	5116.4	92.9	83.9	4.532	0.033	0.036	0.819	0.046	0.050	28.38	3.33	352.4	14.0	-999	1	0	-999	0
8144996	12.997	0	17	6540.8	139.0	130.4	4.259	0.029	0.034	1.301	0.059	0.060	4.51	0.47	101.6	11.4	-999	1	0	-999	0
8145018	16.069	7	7	4721.5	38.0	49.6	4.493	0.014	0.015	0.790	0.015	0.013	31.05	1.16	1340.4	99.1	-999	1	1	-999	0
8145063	15.486	1	17	5013.7	93.6	86.2	4.563	0.027	0.034	0.791	0.039	0.047	29.59	2.70	1114.3	34.5	-999	1	0	-999	0
8145089	13.652	1	17	4677.6	83.2	73.7	4.597	0.021	0.023	0.724	0.030	0.032	43.92	7.51	1020.6	22.0	-999	1	0	-999	0
8145147	13.889	1	17	6003.1	105.9	101.8	4.441	0.022	0.034	1.035	0.042	0.063	15.68	1.43	456.2	19.1	-999	1	0	-999	0
8145163	15.525	1	17	4523.0	136.0	136.0	4.632	0.036	0.032	0.666	0.067	0.055	15.64	1.23	1486.4	59.8	-999	2	-999	-999	1
8145174	15.682	2	17	5244.0	101.2	93.5	4.510	0.040	0.045	0.844	0.051	0.054	27.80	2.37	1850.8	54.8	-999	1	0	-999	0
8145190	16.915	7	7	3878.0	77.0	92.0	4.744	0.031	0.038	0.550	0.031	0.047	41.85	4.48	594.4	91.5	-999	2	-999	-999	1
8145327	12.87	0	17	6289.0	125.6	125.8	4.002	0.046	0.039	1.166	0.105	0.064	15.93	1.19	62.9	4.6	-999	1	0	-999	0
8145351	15.355	1	17	4229.1	78.4	50.9	4.648	0.019	0.032	0.635	0.017	0.017	34.46	3.35	561.8	19.3	-999	1	0	-999	0
8145383	10.781	0	17	6013.1	108.6	116.0	4.211	0.025	0.037	1.209	0.053	0.076	9.29	0.81	376.0	17.1	-999	1	0	-999	0
8145475	14.517	1	17	4837.3	79.9	73.6	4.556	0.029	0.026	0.770	0.040	0.036	33.30	6.37	741.7	20.7	-999	1	0	-999	0
8145498	15.736	1	17	4561.5	78.4	74.3	4.579	0.026	0.021	0.730	0.032	0.027	39.59	4.61	1464.9	38.4	-999	1	0	-999	0
8145579	14.628	1	17	5538.5	103.2	102.0	4.445	0.040	0.047	0.916	0.064	0.068	25.39	2.38	455.7	11.5	-999	1	0	-999	0
8145595	14.938	1	17	5128.2	75.9	72.5	4.716	0.013	0.014	0.645	0.012	0.016	1.04	0.07	111.3	44.6	-999	1	-999	-999	0
8145619	13.755	1	17	5840.9	105.5	107.2	4.352	0.033	0.036	1.125	0.062	0.060	19.93	2.70	96.9	6.4	-999	1	0	-999	0
8145637	14.621	1	17	4968.8	88.1	79.0	4.551	0.029	0.031	0.791	0.041	0.044	28.38	2.57	1384.3	38.1	-999	1	0	-999	0
8145676	13.581	0	17	4641.4	72.8	66.8	4.558	0.027	0.021	0.765	0.035	0.027	39.31	3.52	1886.4	40.8	-999	1	0	-999	0
8145686	14.894	1	17	5687.8	105.5	102.8	4.412	0.043	0.048	0.958	0.069	0.072	45.47	6.32	542.8	15.4	-999	1	0	-999	0
8145689	13.987	2	17	6153.7	121.9	116.0	4.276	0.035	0.038	1.115	0.068	0.071	24.69	3.79	270.9	10.6	-999	1	0	-999	0
8145762	13.43	0	17	5077.2	80.2	73.3	4.388	0.026	0.021	0.843	0.022	0.016	13.90	1.30	1991.2	72.0	-999	1	1	-999	0
8146043	10.753	0	17	5376.2	98.0	88.5	4.226	0.109	0.107	0.914	0.060	0.052	6.13	0.46	3884.1	202.2	-999	1	-999	-999	0
8146116	13.885	1	17	6191.7	133.1	112.6	4.229	0.033	0.040	1.192	0.063	0.073	11.34	0.94	247.1	14.5	-999	1	0	-999	0
8146309	16.358	7	7	4172.2	51.9	72.2	4.614	0.032	0.022	0.636	0.021	0.018	19.79	1.67	931.9	85.6	-999	1	0	-999	0
8146317	14.357	1	17	5621.1	97.1	93.8	4.543	0.019	0.029	0.888	0.033	0.047	4.64	0.33	8725.4	528.1	1	1	0	-999	0
8146379	14.897	1	17	5378.1	98.7	96.5	4.505	0.035	0.045	0.874	0.050	0.061	29.35	5.18	877.4	26.4	-999	1	0	-999	0
8146435	13.433	0	17	5639.5	114.4	110.2	4.047	0.044	0.041	1.027	0.076	0.069	35.16	5.02	222.3	7.1	-999	1	0	-999	0
8146477	11.652	0	17	4223.2	46.9	77.9	4.573	0.037	0.017	0.668	0.049	0.015	47.07	5.83	672.3	13.4	-999	1	0	-999	0
8146507	14.674	1	17	5266.1	97.5	90.2	4.481	0.042	0.040	0.850	0.058	0.053	24.71	2.54	781.3	25.5	-999	1	0	-999	0
8146531	14.898	1	17	4933.7	81.5	75.7	4.493	0.030	0.021	0.798	0.038	0.026	43.02	6.73	922.6	22.6	-999	1	0	-999	0
8146678	13.995	1	17	5472.1	105.2	95.3	4.221	0.041	0.038	0.907	0.064	0.055	6.71	0.50	3015.8	164.2	-999	1	0	-999	0
8146693	13.432	0	1	6797.7	147.1	144.1	4.083	0.031	0.031	1.359	0.061	0.053	1.43	0.10	151.1	27.8	-999	2	0	-999	0
8146803	14.857	1	17	5611.7	99.2	96.5	4.483	0.031	0.042	0.929	0.051	0.063	15.32	1.37	1858.0	68.3	-999	1	0	-999	0
8146839	15.794	4	17	5038.3	87.5	81.3	4.475	0.038	0.030	0.813	0.042	0.031	21.36	1.83	3810.0	117.7	-999	1	0	-999	0
8148549	15.862	2	15	5076.2	94.4	86.9	4.543	0.035	0.041	0.806	0.045	0.048	11.93	0.85	4208.9	189.5	-999	1	0	-999	0
8148669	15.616	2	15	4780.0	85.8	78.0	4.587	0.025	0.028	0.745	0.035	0.037	30.21	2.98	2153.9	68.9	-999	1	0	-999	0
8148709	15.754	3	15	4939.0	90.6	83.5	4.584	0.025	0.033	0.764	0.038	0.043	39.59	6.53	1048.8	51.5	-999	1	0	-999	0
8148781	15.095	1	3	5039.6	80.4	74.2	4.454	0.029	0.021	0.818	0.036	0.025	22.42	1.81	4437.1	157.9	-999	1	0	-999	0
8148792	11.571	0	17	6789.7	146.1	143.2	4.290	0.026	0.028	1.275	0.045	0.045	2.40	0.22	154.9	16.4	-999	1	0	-999	0
8148841	13.634	1	17	6355.6	123.0	104.7	4.299	0.025	0.030	1.285	0.046	0.062	6.17	0.52	50.6	8.7	-999	1	0	-999	0
8148856	15.231	1	17	4889.1	87.0	79.1	4.569	0.027	0.030	0.770	0.038	0.041	41.27	5.04	836.5	22.6	-999	1	0	-999	0
8148908	13.913	1	17	4872.1	81.8	76.3	4.605	0.021	0.026	0.727	0.030	0.035	10.46	0.72	5364.5	217.5	-999	1	0	-999	0
8149133	14.071	1	17	5402.2	96.0	96.2	4.511	0.031	0.042	0.879	0.048	0.061	35.68	4.58	423.9	12.3	-999	1	0	-999	0
8149164	13.935	1	17	6014.1	122.0	104.3	4.154	0.039	0.036	1.240	0.056	0.082	23.54	1.94	273.9	10.9	-999	1	0	-999	0
8149174	12.183	0	17	6395.9	116.3	113.0	4.365	0.018	0.027	1.186	0.036	0.051	10.46	0.68	13.7	2.9	-999	1	0	-999	0
8149226	14.036	1	17	5691.8	99.5	96.3	4.462	0.032	0.041	0.953	0.054	0.066	22.37	2.48	211.0	9.7	-999	1	0	-999	0
8149263	14.669	1	17	5273.1	96.7	90.6	4.536	0.029	0.039	0.845	0.042	0.057	25.40	2.25	2232.7	61.9	-999	1	0	-999	0
8149401	15.901	1	17	3945.0	88.0	98.0	4.730	0.031	0.038	0.569	0.033	0.049	23.21	1.62	398.4	23.4	-999	2	-999	-999	1
8149466	14.661	1	17	5250.4	75.3	69.2	4.230	0.040	0.040	0.879	0.029	0.023	23.87	1.81	820.8	26.9	-999	1	0	-999	0
8149548	15.795	1	17	5264.2	91.1	88.9	4.146	0.116	0.106	0.881	0.044	0.033	39.04	5.09	152.6	12.2	-999	1	0	-999	0
8149616	15.172	1	17	3428.9	90.3	69.6	4.863	0.017	0.017	0.325	0.019	0.018	1.76	0.12	4107.8	422.7	1	1	-999	-999	0
8149694	12.576	0	17	6200.0	120.9	134.1	3.704	0.030	0.030	1.301	0.052	0.053	2.45	0.17	2678.1	224.5	1	1	0	-999	0
8149762	14.47	1	17	5387.0	114.9	108.8	3.917	0.039	0.041	1.024	0.064	0.068	16.69	1.69	81.8	8.4	-999	1	0	-999	0
8149801	14.064	1	17	5693.7	88.5	96.3	4.134	0.031	0.045	1.169	0.064	0.090	28.57	3.53	459.1	15.6	-999	1	0	-999	0
8149804	13.786	1	17	4977.0	176.0	176.0	4.591	0.041	0.054	0.746	0.085	0.064	27.80	4.68	707.4	20.3	-999	2	-999	-999	1
8149819	15.407	1	17	4684.5	80.0	77.4	4.566	0.028	0.023	0.749	0.035	0.030	31.28	3.45	1244.8	36.1	-999	1	0	-999	0
8149847	14.608	1	17	4424.7	72.7	68.6	4.611	0.020	0.019	0.692	0.027	0.024	38.24	5.86	844.4	21.6	-999	1	0	-999	0
8149964	15.081	1	17	5840.8	118.4	112.6	4.010	0.062	0.052	1.135	0.126	0.080	33.00	2.78	236.9	11.3	-999	1	0	-999	0
8150065	10.743	0	17	6084.6	134.6	103.4	4.173	0.038	0.036	1.180	0.066	0.083	9.70	0.91	20.7	2.1	-999	1	0	-999	0
8150071	14.889	1	17	5254.3	94.6	81.7	4.414	0.040	0.030	0.847	0.054	0.038	23.87	1.74	2033.5	59.4	-999	1	0	-999	0
8150320	15.791	1	17	4454.0	79.0	74.8	4.619	0.021	0.022	0.682	0.028	0.025	13.61	0.88	3123.3	123.6	-999	1	0	0	0
8150383	14.886	1	17	5371.6	94.5	90.9	4.570	0.021	0.033	0.831	0.034	0.049	13.06	0.88	4330.5	161.6	-999	1	0	-999	0
8150401	15.661	2	17	5216.4	95.7	89.8	4.546	0.031	0.042	0.827	0.043	0.054	21.48	2.13	1083.9	41.0	-999	1	0	-999	0
8150462	15.8	2	17	5635.1	105.4	99.6	4.563	0.026	0.033	0.857	0.043	0.045	27.23	3.02	286.5	18.0	-999	1	0	-999	0
8150479	15.752	1	17	3637.8	77.5	68.1	4.759	0.012	0.012	0.455	0.013	0.013	22.11	1.69	1834.8	61.6	-999	1	-999	-999	0
8150533	13.774	1	17	5515.2	125.2	107.9	4.019	0.040	0.032	1.114	0.054	0.049	19.38	1.56	1101.4	35.7	-999	1	0	-999	0
8150565	14.542	1	17	5054.3	89.5	79.9	4.514	0.036	0.031	0.811	0.049	0.043	47.06	8.04	379.1	10.7	-999	1	0	-999	0
8150576	14.423	1	17	5960.0	161.0	179.0	4.493	0.065	0.195	0.954	0.118	0.118	21.37	1.75	171.4	9.7	-999	2	-999	-999	1
8150612	11.592	0	17	6019.7	107.3	101.4	4.387	0.021	0.031	1.136	0.045	0.063	12.60	1.71	497.8	19.5	-999	1	0	-999	0
8150651	13.035	0	17	6103.0	125.7	107.9	4.159	0.037	0.034	1.238	0.059	0.076	6.26	0.47	1245.3	68.2	-999	1	0	-999	0
8150678	14.712	1	17	4931.2	84.6	83.6	4.613	0.018	0.026	0.732	0.029	0.038	21.36	1.98	1931.7	59.3	-999	1	0	-999	0
8150725	14.844	1	17	5843.9	102.4	95.9	4.491	0.023	0.034	0.964	0.040	0.056	13.79	1.35	1433.6	57.4	-999	1	0	-999	0
8150741	15.72	1	17	4915.8	82.0	77.4	4.481	0.028	0.022	0.803	0.030	0.023	32.16	3.39	214.0	14.3	-999	1	1	-999	0
8150746	13.451	0	17	5689.5	90.0	94.7	4.149	0.031	0.042	1.146	0.067	0.082	19.79	1.71	4526.0	144.1	-999	1	0	-999	0
8150769	15.81	1	17	4575.0	79.9	76.1	4.584	0.025	0.022	0.727	0.032	0.029	13.71	1.11	2218.4	92.1	-999	1	0	-999	0
8151009	15.864	1	17	3818.6	77.4	74.0	4.714	0.012	0.013	0.516	0.013	0.013	15.42	1.14	4662.8	167.1	-999	1	0	-999	0
8151014	13.809	1	17	6817.9	147.5	144.9	4.204	0.033	0.032	1.325	0.059	0.046	3.78	0.46	318.5	29.5	-999	3	0	-999	0
8151053	14.817	1	17	4779.0	88.4	82.9	4.624	0.017	0.024	0.707	0.027	0.033	30.03	4.20	307.0	12.5	-999	1	0	-999	0
8151093	14.109	6	10	6432.3	128.9	124.3	3.987	0.037	0.037	1.426	0.075	0.075	6.28	0.38	585.6	42.1	-999	1	0	-999	0
8151178	15.479	1	17	5161.1	94.7	87.1	4.528	0.035	0.040	0.826	0.047	0.051	29.38	3.24	1410.3	41.6	-999	1	0	-999	0
8151196	11.616	0	17	6412.4	139.0	145.3	3.963	0.227	0.190	1.434	0.220	0.172	18.45	1.42	461.9	7.5	-999	1	-999	-999	0
8151284	14.712	1	17	6283.5	128.3	127.1	4.261	0.043	0.043	1.208	0.069	0.077	17.77	1.59	54.0	8.1	-999	1	0	-999	0
8151508	15.694	1	17	4969.4	107.0	99.4	4.538	0.054	0.072	0.789	0.053	0.052	2.54	0.17	3172.0	287.0	1	1	-999	-999	0
8153154	14.607	1	17	3781.4	65.2	78.1	4.747	0.011	0.011	0.478	0.011	0.012	30.00	2.27	1044.6	29.1	-999	1	0	-999	0
8153245	15.719	1	17	5351.6	97.3	93.9	4.535	0.031	0.044	0.856	0.045	0.057	21.81	2.15	1104.9	41.8	-999	1	0	-999	0
8153499	14.288	1	17	4774.1	48.0	49.6	4.482	0.014	0.011	0.796	0.015	0.012	14.80	1.31	747.1	30.4	-999	1	1	-999	0
8153528	15.388	1	17	4100.8	60.3	77.3	4.634	0.022	0.017	0.608	0.015	0.015	27.03	3.21	698.7	42.6	-999	1	0	-999	0
8153662	13.224	0	17	5783.8	98.5	97.4	4.485	0.022	0.035	0.963	0.041	0.060	15.97	1.40	2864.2	94.7	-999	1	0	-999	0
8153686	14.219	1	17	6075.6	113.1	115.6	3.934	0.045	0.051	1.304	0.125	0.094	3.11	0.22	3060.3	233.7	1	1	0	-999	0
8153697	12.426	0	17	5624.4	110.9	100.7	4.323	0.057	0.052	0.847	0.063	0.051	30.30	2.34	100.8	4.3	-999	1	-999	-999	0
8153705	15.813	2	17	5544.3	109.6	105.1	4.277	0.141	0.150	0.929	0.075	0.068	25.01	1.75	882.4	34.1	-999	1	-999	-999	0
8153727	13.235	0	17	6220.0	112.0	111.8	4.349	0.027	0.038	1.147	0.057	0.074	10.69	1.15	47.8	5.7	-999	1	0	-999	0
8153730	14.611	1	17	5940.9	111.5	110.0	4.346	0.042	0.046	1.049	0.073	0.078	21.78	3.43	146.1	9.5	-999	1	0	-999	0
8153731	15.75	1	17	4613.0	85.9	80.2	4.630	0.019	0.023	0.685	0.029	0.030	28.38	4.17	267.8	16.8	-999	1	0	-999	0
8153734	15.573	2	17	4920.0	148.0	133.0	4.538	0.072	0.048	0.740	0.085	0.054	9.50	0.76	671.7	43.5	-999	2	-999	-999	1
8153822	15.815	1	17	5147.7	94.9	87.0	4.510	0.041	0.041	0.826	0.050	0.048	25.58	1.86	3019.2	87.7	-999	1	0	-999	0
8153942	14.884	1	17	4694.8	80.5	72.0	4.538	0.026	0.017	0.763	0.032	0.022	20.07	1.60	4703.6	141.0	-999	1	0	-999	0
8154114	14.982	6	9	3293.1	74.6	82.9	4.979	0.008	0.008	0.212	0.006	0.005	44.23	2.92	2166.9	62.6	-999	1	0	-999	0
8154277	16.564	7	7	4026.4	77.6	80.0	4.652	0.018	0.017	0.588	0.016	0.016	27.61	3.02	1304.9	112.3	-999	1	0	-999	0
8154444	14.7	1	17	5273.8	97.1	91.4	4.538	0.028	0.039	0.845	0.042	0.056	26.30	2.15	1527.7	43.4	-999	1	0	-999	0
8154449	15.388	1	17	4633.1	78.9	76.0	4.578	0.025	0.022	0.737	0.034	0.029	39.59	3.27	1912.3	45.6	-999	1	0	-999	0
8154469	15.009	1	17	5425.1	114.8	111.9	3.808	0.044	0.046	1.158	0.075	0.083	28.59	2.47	144.7	9.6	-999	1	0	-999	0
8154484	14.548	1	17	5846.9	114.3	111.6	4.058	0.053	0.050	1.116	0.120	0.082	19.26	3.87	120.1	9.2	-999	1	0	-999	0
8154485	14.324	1	17	4186.9	49.3	61.3	4.610	0.034	0.022	0.642	0.021	0.016	34.46	2.66	3528.0	80.6	-999	1	0	-999	0
8154643	14.681	1	17	5393.5	99.2	83.8	4.294	0.039	0.033	0.881	0.056	0.042	13.52	1.05	2731.9	102.3	-999	1	0	-999	0
8154645	14.094	10	10	6238.4	112.1	107.5	4.411	0.019	0.030	1.104	0.037	0.058	7.92	0.46	239.3	17.7	-999	1	0	-999	0
8154671	15.039	1	17	5310.3	93.1	88.6	4.583	0.020	0.032	0.807	0.033	0.047	25.94	2.48	932.9	30.0	-999	1	0	-999	0
8154797	15.278	4	17	4535.0	162.0	178.0	4.706	0.052	0.032	0.536	0.043	0.031	27.96	1.23	353.6	22.6	-999	2	-999	-999	1
8154798	15.156	1	17	5405.8	122.4	123.0	3.503	0.073	0.081	1.589	0.150	0.153	38.19	2.71	1829.2	43.7	-999	1	0	-999	0
8154802	14.251	16	17	6139.4	132.4	105.1	4.131	0.035	0.042	1.231	0.064	0.090	15.78	1.71	280.5	14.3	-999	1	0	-999	0
8154826	14.731	1	17	5831.1	107.6	100.8	4.536	0.018	0.026	0.910	0.033	0.042	23.50	3.05	156.7	9.8	-999	1	0	-999	0
8155006	12.997	0	17	6368.8	140.5	125.1	4.168	0.052	0.052	1.265	0.059	0.064	3.99	0.29	54.3	9.1	-999	1	0	-999	0
8155028	11.994	0	17	5681.6	95.0	93.1	4.201	0.030	0.039	1.108	0.064	0.072	34.94	4.99	506.5	12.1	-999	1	0	-999	0
8155156	15.027	1	17	5256.8	78.6	70.7	4.314	0.032	0.030	0.865	0.034	0.025	13.90	1.09	2977.6	111.0	-999	1	0	-999	0
8155167	13.21	0	17	5984.7	112.4	110.3	3.974	0.052	0.039	1.205	0.131	0.069	22.55	1.94	50.2	4.0	-999	1	0	-999	0
8155168	14.45	1	17	5880.4	114.8	110.7	3.988	0.059	0.048	1.164	0.132	0.079	21.78	2.96	74.2	7.1	-999	1	0	-999	0
8155169	15.946	1	17	3709.1	80.9	68.9	4.744	0.011	0.011	0.477	0.012	0.012	43.32	2.95	1608.5	41.0	-999	1	0	-999	0
8155322	14.33	1	17	5918.0	106.7	105.9	4.387	0.037	0.045	1.034	0.065	0.076	17.67	1.48	110.4	8.6	-999	1	0	-999	0
8155752	14.627	1	17	5040.7	78.8	73.5	4.451	0.027	0.019	0.819	0.035	0.024	14.49	1.13	4776.5	167.3	-999	1	0	-999	0
8155822	12.897	0	17	6718.7	140.1	144.3	4.160	0.035	0.032	1.390	0.071	0.057	2.63	0.34	225.6	24.3	-999	1	0	-999	0
8156081	11.997	0	17	6282.8	105.6	124.8	4.294	0.027	0.033	1.252	0.054	0.065	6.74	0.59	73.0	6.3	-999	1	0	-999	0
8156120	12.211	0	17	6549.7	127.0	131.4	4.161	0.030	0.030	1.453	0.065	0.064	4.91	0.47	954.4	58.5	-999	1	0	0	0
8156310	15.193	1	17	5685.4	111.6	106.8	4.187	0.054	0.054	0.991	0.081	0.074	20.32	1.76	704.1	28.2	-999	1	0	-999	0
8158012	13.133	0	17	6051.3	121.2	112.5	3.921	0.035	0.037	1.143	0.061	0.067	15.20	2.80	88.9	7.7	-999	1	0	-999	0
8158029	12.85	0	17	6464.8	117.9	131.0	4.267	0.033	0.033	1.269	0.059	0.062	4.71	0.38	39.7	8.0	-999	1	0	-999	0
8158062	12.622	0	17	4780.2	79.3	70.8	4.567	0.026	0.019	0.731	0.036	0.028	28.59	3.26	829.2	31.3	-999	1	0	-999	0
8158164	15.364	1	17	4032.0	77.1	76.8	4.639	0.015	0.015	0.600	0.013	0.014	15.86	1.16	2299.8	84.3	-999	1	0	-999	0
8158227	15.921	1	17	5335.2	102.6	95.6	4.441	0.083	0.099	0.862	0.058	0.051	22.75	1.79	187.2	18.2	-999	1	-999	-999	0
8158318	14.858	1	17	5302.0	96.8	91.8	4.519	0.033	0.042	0.856	0.048	0.058	20.18	2.18	443.2	19.3	-999	1	0	-999	0
8158429	15.197	1	17	5518.6	115.0	111.4	3.868	0.235	0.189	1.094	0.231	0.156	0.81	0.05	2158.1	349.8	1	1	-999	1	0
8158489	15.192	1	17	5384.5	100.7	84.7	4.278	0.044	0.040	0.881	0.055	0.040	13.71	1.16	2845.8	108.2	-999	1	0	-999	0
8158535	14.504	1	17	5478.5	118.8	110.5	4.036	0.045	0.043	0.970	0.066	0.065	19.39	2.04	797.6	28.7	-999	1	0	-999	0
8158579	16.106	3	17	3845.2	87.0	79.2	4.694	0.015	0.014	0.537	0.016	0.016	30.63	2.44	2266.3	85.0	-999	1	0	-999	0
8158905	15.101	1	17	5207.8	94.5	88.5	4.081	0.053	0.051	0.883	0.039	0.032	27.72	1.43	102.0	12.9	-999	1	0	-999	0
8158944	12.502	0	17	6434.6	128.6	117.7	3.884	0.035	0.035	1.563	0.076	0.080	6.04	0.51	899.8	50.4	-999	1	0	-999	0
8159207	12.422	0	17	6824.7	139.4	140.3	4.201	0.032	0.030	1.417	0.070	0.063	3.55	0.53	159.7	15.3	-999	2	0	-999	0
8159399	10.312	2	17	5266.4	91.5	78.7	4.228	0.031	0.026	0.921	0.043	0.034	50.47	7.70	147.5	3.4	-999	1	0	-999	0
8159417	15.217	2	16	5254.5	84.3	74.5	4.371	0.036	0.029	0.852	0.043	0.031	23.54	2.06	1725.5	71.2	-999	1	0	-999	0
8159478	13.165	2	16	5320.8	92.0	87.9	4.544	0.029	0.036	0.818	0.043	0.053	30.16	4.89	444.0	18.6	-999	1	0	-999	0
8159504	15.939	1	17	5171.9	94.0	88.1	4.554	0.031	0.041	0.815	0.044	0.052	21.52	2.22	696.8	32.9	-999	1	0	-999	0
8159711	15.591	2	16	5444.9	102.6	100.6	4.462	0.047	0.054	0.891	0.060	0.063	4.50	0.25	219.2	38.2	-999	1	0	-999	0
8159742	13.223	2	16	5621.0	102.5	94.9	4.488	0.024	0.032	0.951	0.044	0.056	20.61	2.74	737.5	32.6	-999	1	0	-999	0
8159865	12.402	2	16	6501.5	128.7	134.1	4.067	0.031	0.032	1.332	0.058	0.056	6.84	1.21	116.3	10.3	-999	1	0	-999	0
8159877	15.66	2	16	4242.1	83.7	63.1	4.641	0.025	0.029	0.640	0.027	0.023	15.21	1.37	1424.7	78.3	-999	1	0	-999	0
8159957	13.649	1	17	4758.1	78.9	71.7	4.592	0.022	0.024	0.735	0.031	0.035	19.12	1.43	2106.9	65.1	-999	1	0	-999	0
8160209	15.669	2	3	5968.7	110.1	107.1	4.390	0.046	0.058	1.045	0.064	0.073	3.52	0.24	10253.3	726.9	1	1	0	-999	0
8160525	17.055	6	13	4354.0	152.0	167.0	4.622	0.052	0.024	0.634	0.069	0.057	7.54	0.50	1413.2	1413.2	-999	2	-999	-999	1
8160546	12.776	0	17	5543.7	117.7	113.8	3.711	0.030	0.035	1.335	0.059	0.078	2.90	0.21	5262.7	401.5	1	1	0	-999	0
8160622	15.599	1	17	6011.9	112.9	110.4	4.375	0.046	0.057	1.064	0.066	0.074	12.60	1.43	1382.4	63.6	-999	1	0	-999	0
8160641	14.931	1	17	5016.8	92.4	85.6	4.550	0.030	0.033	0.798	0.042	0.046	35.92	3.49	1128.2	29.3	-999	1	0	-999	0
8160698	14.917	1	17	5848.3	104.4	100.2	4.472	0.025	0.037	0.981	0.044	0.061	17.84	1.60	615.8	26.0	-999	1	0	-999	0
8160729	15.622	1	17	5589.3	103.3	101.0	4.475	0.038	0.049	0.924	0.055	0.064	21.63	3.36	439.1	22.8	-999	1	0	-999	0
8160751	14.487	1	17	5542.3	121.9	114.4	4.085	0.046	0.044	0.971	0.072	0.068	5.27	0.41	6845.8	391.9	1	1	0	-999	0
8160866	13.922	1	17	5087.9	116.0	92.7	3.463	0.056	0.071	1.419	0.142	0.179	118.52	10.20	2154.1	29.7	-999	2	0	-999	0
8160952	14.717	1	17	5320.7	92.6	92.3	4.547	0.025	0.038	0.848	0.038	0.056	25.18	3.07	265.0	12.2	-999	1	0	-999	0
8160953	14.767	1	17	5354.0	106.0	106.0	4.533	0.039	0.072	0.868	0.048	0.053	18.34	1.48	3321.2	105.7	-999	2	-999	0	1
8160993	13.155	0	17	4300.2	63.3	75.7	4.689	0.016	0.014	0.583	0.017	0.014	25.94	2.07	1027.5	28.2	-999	1	0	-999	0
8161110	11.09	0	17	5846.0	176.0	193.0	4.148	0.306	0.165	0.964	0.140	0.115	19.36	1.88	121.6	4.6	-999	2	-999	-999	1
8161585	15.415	1	17	3997.9	78.1	78.7	4.636	0.015	0.014	0.600	0.013	0.013	24.37	1.69	4404.9	122.8	-999	1	0	-999	0
8161589	13.914	1	17	5863.9	184.7	135.4	4.125	0.024	0.040	1.238	0.069	0.108	23.53	1.90	309.9	11.8	-999	1	0	-999	0
8161720	16.52	7	7	4246.4	74.7	53.4	4.628	0.023	0.027	0.654	0.026	0.019	20.21	2.03	3685.0	235.1	-999	1	0	-999	0
8161771	14.738	1	17	4071.3	75.1	79.2	4.616	0.016	0.015	0.621	0.013	0.014	28.98	2.14	4298.2	107.2	-999	1	0	-999	0
8161825	11.522	0	17	5824.8	103.2	101.0	4.432	0.034	0.039	0.962	0.060	0.066	10.25	0.61	73.2	4.7	-999	1	0	-999	0
8161894	14.584	1	17	5312.3	87.7	83.2	4.597	0.017	0.029	0.789	0.028	0.042	20.49	3.12	649.6	23.9	-999	1	0	-999	0
8161989	16.016	7	7	4089.6	72.4	95.1	4.637	0.022	0.016	0.606	0.015	0.016	12.61	1.56	1141.8	87.4	-999	1	0	-999	0
8162117	12.573	0	17	5999.6	133.5	117.9	3.702	0.053	0.031	1.441	0.128	0.060	5.96	0.50	900.9	50.9	-999	1	0	-999	0
8162249	15.84	1	17	4098.1	51.4	72.2	4.670	0.036	0.017	0.576	0.015	0.016	27.80	2.87	916.5	33.4	-999	1	0	-999	0
8162250	14.916	1	17	4179.6	48.2	72.4	4.606	0.033	0.020	0.642	0.020	0.015	34.94	2.68	1100.7	29.0	-999	1	0	-999	0
8162330	15.793	1	17	5074.6	96.3	89.9	4.564	0.028	0.037	0.796	0.041	0.049	23.21	2.32	1182.9	43.2	-999	1	0	-999	0
8162376	14.001	1	17	5252.7	94.2	85.9	4.324	0.098	0.119	0.880	0.047	0.038	18.73	1.46	3441.3	105.9	-999	1	-999	-1	0
8162381	13.011	0	17	5382.9	92.7	77.8	4.278	0.035	0.028	0.865	0.049	0.034	25.56	2.63	326.2	10.5	-999	1	0	-999	0
8162386	15.828	4	17	5402.0	100.6	95.2	4.565	0.025	0.036	0.835	0.042	0.051	23.37	2.38	582.9	27.5	-999	1	0	-999	0
8162452	14.97	1	17	4362.8	75.1	70.4	4.614	0.020	0.018	0.684	0.026	0.022	32.83	3.05	1970.8	49.6	-999	1	0	-999	0
8162629	14.348	1	17	5581.8	121.4	115.4	4.082	0.111	0.109	0.991	0.088	0.081	19.10	2.23	553.2	21.3	-999	1	-999	-999	0
8162710	13.497	0	17	5828.0	96.1	92.5	4.499	0.015	0.024	0.981	0.028	0.041	20.63	2.09	259.3	10.7	-999	1	0	-999	0
8162830	15.039	1	17	5953.7	121.4	118.7	3.923	0.062	0.055	1.239	0.139	0.082	2.49	0.18	8987.3	750.2	1	1	0	-999	0
8163102	13.247	0	17	5235.7	93.5	86.5	4.532	0.024	0.034	0.882	0.040	0.050	23.87	2.04	2364.1	64.4	-999	1	0	-999	0
8163292	15.674	1	17	4353.7	89.1	83.5	4.591	0.026	0.022	0.703	0.028	0.029	27.39	3.11	279.5	16.8	-999	1	0	-999	0
8163403	15.488	1	17	4845.4	91.8	83.8	4.596	0.022	0.029	0.744	0.035	0.039	22.12	1.94	847.7	32.7	-999	1	0	-999	0
8163528	12.923	0	17	6110.8	117.8	109.3	4.001	0.032	0.044	1.357	0.063	0.119	20.51	1.84	81.0	4.7	-999	1	0	-999	0
8163532	13.729	1	17	5236.0	183.0	183.0	4.588	0.065	0.058	0.692	0.084	0.042	24.25	1.21	366.1	21.4	-999	2	-999	-999	1
8163784	14.458	1	17	5392.0	93.0	92.6	4.553	0.019	0.030	0.873	0.031	0.042	14.49	1.30	4635.8	205.5	-999	1	0	1	0
8163822	14.54	1	17	5812.2	120.0	114.2	4.064	0.055	0.052	1.097	0.121	0.080	18.74	1.47	113.2	13.5	-999	1	0	-999	0
8163910	15.865	5	17	4306.2	79.2	66.6	4.600	0.023	0.022	0.692	0.027	0.025	22.59	3.22	463.2	34.0	-999	1	-999	-999	0
8164015	15.529	4	17	5255.4	79.2	71.9	4.310	0.038	0.037	0.866	0.034	0.026	21.66	1.71	1097.1	40.2	-999	1	0	-999	0
8164149	13.689	1	17	5755.6	121.9	117.5	4.018	0.068	0.057	1.093	0.103	0.078	19.78	1.74	443.9	16.3	-999	1	0	-999	0
8164226	14.312	1	17	5925.1	103.8	108.1	4.353	0.033	0.038	1.133	0.060	0.068	22.40	3.04	61.1	6.2	-999	1	0	-999	0
8164381	15.716	2	17	5000.9	95.4	91.5	4.459	0.039	0.036	0.817	0.033	0.028	24.03	1.87	2110.9	66.0	-999	1	1	-999	0
8164449	15.826	1	17	4382.6	83.5	77.6	4.633	0.018	0.020	0.666	0.024	0.023	26.48	1.87	3661.4	102.3	-999	1	0	-999	0
8164561	14.425	1	17	6226.5	145.5	140.3	4.086	0.030	0.037	1.291	0.066	0.090	8.54	0.83	790.7	42.5	-999	1	0	-999	0
8164591	15.909	2	17	5205.9	83.4	75.6	4.347	0.037	0.036	0.858	0.031	0.025	23.70	2.19	1712.0	57.7	-999	1	1	-999	0
8164597	15.925	1	17	5405.8	107.2	105.0	4.504	0.039	0.052	0.876	0.052	0.060	24.37	2.16	386.4	22.8	-999	1	0	-999	0
8164615	13.735	1	17	6144.0	127.7	125.2	4.138	0.023	0.039	1.334	0.047	0.060	4.44	0.45	475.7	37.4	-999	1	0	-999	0
8164622	12.218	0	17	6794.2	144.4	136.2	4.224	0.030	0.031	1.379	0.068	0.062	4.37	0.51	482.2	33.2	-999	1	0	-999	0
8164653	14.367	1	17	6258.0	137.6	126.9	3.515	0.076	0.052	1.783	0.183	0.095	8.05	0.76	226.9	18.1	-999	1	0	-999	0
8164789	13.629	1	17	5080.0	153.0	138.0	4.516	0.088	0.072	0.752	0.098	0.057	34.96	2.08	327.3	13.6	-999	2	-999	-999	1
8164927	15.001	1	17	5385.3	101.4	99.0	4.528	0.028	0.041	0.869	0.043	0.059	27.42	2.36	1598.1	45.3	-999	1	0	-999	0
8165126	15.244	1	17	5552.8	98.6	96.2	4.535	0.023	0.035	0.888	0.038	0.052	29.34	3.58	662.2	22.7	-999	1	0	-999	0
8165218	13.502	0	17	5144.7	98.4	95.9	4.570	0.017	0.027	0.845	0.028	0.039	17.23	1.42	2646.4	85.0	-999	1	0	-999	0
8165282	14.356	1	17	5214.4	97.8	92.0	4.553	0.025	0.036	0.828	0.038	0.054	21.21	1.75	2587.1	76.6	-999	1	0	-999	0
8165288	14.179	1	17	6233.4	106.9	109.7	4.365	0.023	0.029	1.176	0.043	0.057	7.92	0.63	804.7	43.7	-999	1	0	-999	0
8165389	13.409	0	17	5317.2	85.5	88.6	4.469	0.032	0.038	0.952	0.051	0.056	27.19	3.26	848.2	23.4	-999	1	0	-999	0
8165532	14.452	1	17	5568.7	104.5	100.4	4.528	0.033	0.045	0.888	0.050	0.056	22.27	1.90	117.6	8.2	-999	1	-999	-999	0
8165558	14.805	1	17	5255.4	105.0	96.4	4.498	0.040	0.042	0.848	0.054	0.055	21.51	0.92	1379.6	62.6	-999	1	0	-999	0
8165580	12.928	0	17	6885.0	148.1	141.9	4.142	0.030	0.032	1.412	0.071	0.060	4.35	0.86	102.8	11.5	-999	2	0	-999	0
8165616	15.523	1	17	5740.1	115.2	108.6	4.542	0.024	0.031	0.891	0.042	0.045	24.51	2.21	263.9	16.2	-999	1	0	-999	0
8165623	14.006	1	17	5919.4	106.3	102.6	4.445	0.025	0.038	1.015	0.047	0.066	90.32	7.81	3156.7	46.1	-999	1	0	-999	0
8165724	13.104	0	17	6369.5	107.9	105.7	4.378	0.014	0.020	1.199	0.029	0.037	12.25	1.42	51.5	5.2	-999	1	0	-999	0
8165738	11.374	0	17	6535.7	134.9	134.5	4.164	0.031	0.035	1.130	0.060	0.077	8.58	0.75	9.3	2.2	-999	1	0	-999	0
8165762	15.596	1	17	4973.6	94.1	86.7	4.575	0.026	0.034	0.776	0.039	0.044	30.42	2.29	1728.8	49.0	-999	1	0	-999	0
8165809	14.261	16	17	6025.0	113.9	110.9	4.353	0.038	0.044	1.078	0.069	0.077	6.39	0.45	7815.5	403.6	1	1	0	-999	0
8165934	15.492	1	17	5566.2	119.3	114.6	4.323	0.155	0.248	0.935	0.095	0.076	6.99	0.45	170.2	25.5	-999	1	-999	-999	0
8165944	15.356	1	17	5894.7	109.3	105.5	4.426	0.037	0.048	1.013	0.057	0.069	9.82	0.87	1683.4	81.9	-999	1	0	-999	0
8165946	13.862	1	17	6056.3	104.8	102.3	4.448	0.021	0.031	1.032	0.038	0.052	17.83	2.78	195.4	10.0	-999	1	-999	0	0
8166011	15.468	4	17	6135.0	126.9	116.8	4.016	0.066	0.070	1.292	0.093	0.109	10.74	1.48	679.8	40.2	-999	1	0	-999	0
8166108	13.799	1	17	5605.0	121.3	119.5	4.011	0.055	0.035	1.131	0.114	0.059	22.54	3.02	139.3	7.2	-999	1	0	-999	0
8166163	13.696	1	17	4258.4	77.6	69.6	4.654	0.017	0.017	0.623	0.016	0.016	26.67	2.11	1994.1	52.4	-999	1	0	-999	0
8166204	13.34	0	17	5884.5	91.9	121.6	3.815	0.028	0.051	1.596	0.053	0.150	22.75	1.97	115.3	5.9	-999	1	0	-999	0
8166228	14.241	10	10	6186.1	105.5	102.3	4.413	0.018	0.024	1.128	0.034	0.043	9.54	1.05	633.0	33.0	-999	1	0	-999	0
8166354	13.35	0	17	5864.0	94.2	92.8	4.456	0.019	0.029	1.041	0.037	0.051	4.43	0.33	4208.8	262.0	1	1	0	-999	0
8166450	12.913	0	17	6137.6	153.4	158.3	4.019	0.077	0.092	1.248	0.119	0.131	32.77	5.05	196.2	6.3	-999	1	-999	-999	0
8166488	13.774	1	17	5692.8	101.5	99.3	4.435	0.033	0.039	0.991	0.058	0.066	12.25	0.89	4941.4	185.1	-999	1	0	-999	0
8166583	14.912	1	17	5547.3	102.3	101.9	4.450	0.041	0.049	0.918	0.062	0.067	21.53	2.05	268.3	14.0	-999	1	0	-999	0
8166756	13.607	1	17	5770.3	123.9	114.9	3.791	0.032	0.032	1.148	0.065	0.060	30.19	4.22	296.8	9.6	-999	1	0	-999	0
8166764	14.857	1	17	5627.6	101.6	96.3	4.505	0.025	0.037	0.923	0.043	0.058	28.92	2.52	519.4	17.9	-999	1	0	-999	0
8166835	11.945	0	17	6277.0	156.0	188.0	4.394	0.077	0.154	1.063	0.147	0.120	3.65	0.33	249.2	20.2	-999	2	-999	-999	1
8166873	13.354	0	17	5840.2	116.2	111.8	4.299	0.039	0.040	1.024	0.073	0.071	22.11	2.53	99.9	5.9	-999	1	0	-999	0
8166879	15.723	1	17	5246.0	102.9	95.7	4.525	0.036	0.045	0.841	0.048	0.055	12.53	0.87	3411.9	138.5	-999	1	0	-999	0
8166912	13.784	1	17	5838.2	95.5	95.2	4.457	0.022	0.032	1.019	0.041	0.055	9.61	0.71	3870.7	164.9	-999	1	0	-999	0
8166963	15.312	1	17	5862.9	113.9	108.5	4.195	0.053	0.056	1.068	0.084	0.084	4.67	0.33	632.3	56.0	-999	1	0	-999	0
8167049	14.647	1	17	5527.7	99.3	93.4	4.534	0.022	0.035	0.889	0.037	0.053	8.37	0.60	5907.7	270.2	-999	1	0	-999	0
8167065	15.797	1	17	5591.4	103.1	100.5	4.480	0.041	0.054	0.921	0.055	0.062	22.43	2.69	754.7	32.4	-999	1	0	-999	0
8167171	15.117	1	17	5271.1	94.2	81.0	4.386	0.040	0.031	0.852	0.050	0.035	24.03	2.27	1343.5	42.2	-999	1	0	-999	0
8167223	14.686	1	17	3665.6	59.6	79.4	4.804	0.010	0.010	0.407	0.010	0.010	44.23	4.10	1058.6	24.4	-999	1	0	-999	0
8167292	15.106	1	17	6041.0	140.9	193.5	4.053	0.043	0.052	1.232	0.089	0.138	14.23	2.21	104.4	12.8	-999	1	0	-999	0
8167294	12.285	0	17	6217.6	139.5	139.2	4.344	0.066	0.096	1.190	0.095	0.093	15.52	1.34	119.6	5.9	-999	1	-999	-999	0
8167300	14.763	1	17	5740.1	115.7	114.1	4.554	0.020	0.026	0.881	0.034	0.041	26.66	2.12	550.5	19.1	-999	1	0	-999	0
8167504	14.32	1	17	5769.0	93.5	91.5	4.465	0.018	0.026	1.051	0.035	0.046	25.40	2.89	666.9	21.9	-999	1	0	1	0
8167540	15.671	2	3	6207.0	175.0	241.0	4.412	0.087	0.203	1.021	0.158	0.115	4.21	0.31	1649.8	127.9	-999	2	-999	-999	1
8167544	13.397	0	17	5737.4	120.9	116.1	4.176	0.044	0.041	0.969	0.077	0.066	29.95	2.01	271.4	8.8	-999	1	0	-999	0
8167550	14.498	1	17	5988.2	123.2	115.7	4.281	0.043	0.044	1.063	0.073	0.073	26.68	4.11	377.0	14.0	-999	1	0	-999	0
8167703	14.601	1	17	5674.9	105.0	101.8	4.247	0.038	0.042	1.082	0.063	0.069	8.86	0.68	640.9	36.1	-999	1	0	-999	0
8167763	14.879	1	17	4373.3	71.5	65.3	4.601	0.022	0.017	0.697	0.027	0.022	31.71	2.41	997.2	28.0	-999	1	0	-999	0
8167996	15.018	1	17	3971.7	78.0	75.8	4.647	0.014	0.014	0.589	0.013	0.013	25.58	2.13	1110.3	34.6	-999	1	0	0	0
8168076	14.736	2	16	4676.3	86.0	79.7	4.621	0.018	0.023	0.703	0.027	0.031	19.92	0.75	3426.7	178.0	-999	1	0	-999	0
8168166	14.376	2	16	5429.8	116.5	111.2	3.753	0.034	0.036	1.234	0.066	0.075	39.54	5.88	628.5	23.2	-999	1	0	-999	0
8168432	13.776	1	17	6567.9	141.2	135.5	4.214	0.034	0.033	1.292	0.056	0.050	1.64	0.13	136.4	26.4	-999	1	0	-999	0
8168438	15.05	2	16	6090.4	115.6	108.0	4.477	0.023	0.029	1.000	0.041	0.050	10.74	1.11	741.5	48.3	-999	1	0	-999	0
8168452	14.044	2	16	4077.1	79.3	83.7	4.592	0.014	0.014	0.639	0.013	0.013	20.95	1.87	485.7	24.3	-999	1	-999	-999	0
8168509	13.913	1	17	6723.5	139.3	143.4	4.141	0.037	0.036	1.399	0.077	0.063	14.58	1.06	368.1	16.9	-999	3	0	1	0
8168566	11.948	2	16	5466.1	155.1	139.5	4.193	0.036	0.033	1.025	0.098	0.062	19.52	1.86	2644.8	111.7	-999	1	0	-999	0
8168579	13.692	2	16	6335.0	127.9	124.9	4.289	0.030	0.043	1.219	0.065	0.076	3.25	0.23	1324.7	109.1	-999	1	0	-999	0
8171739	15.462	5	17	5316.0	95.5	80.8	4.183	0.044	0.045	0.883	0.045	0.033	10.53	0.83	1974.7	100.2	-999	1	0	-999	0
8171848	14.053	1	17	4470.9	73.3	68.1	4.589	0.022	0.017	0.715	0.029	0.024	33.99	3.02	3233.5	86.8	-999	1	0	-999	0
8171863	15.636	1	17	4131.8	48.0	69.7	4.655	0.040	0.021	0.594	0.016	0.017	27.98	2.72	529.0	22.3	-999	1	0	-999	0
8171971	13.593	0	17	5822.1	102.3	102.1	4.395	0.032	0.038	1.071	0.058	0.069	19.85	2.11	241.8	10.3	-999	1	0	-999	0
8172029	14.051	1	17	6076.3	113.7	108.3	4.489	0.017	0.025	0.988	0.031	0.046	16.88	3.28	289.5	16.4	-999	1	0	-999	0
8172061	15.946	1	17	4849.4	91.0	84.9	4.586	0.026	0.032	0.751	0.038	0.040	21.22	1.32	495.1	27.6	-999	1	0	-999	0
8172073	13.454	1	17	6385.5	131.6	127.3	4.188	0.034	0.031	1.321	0.059	0.055	6.81	0.55	118.3	12.0	-999	1	0	-999	0
8172100	13.652	1	17	4945.0	81.8	74.8	4.576	0.021	0.030	0.794	0.032	0.043	9.23	0.73	3905.8	184.5	-999	1	0	-999	0
8172108	14.633	1	17	5655.7	100.1	95.5	4.513	0.023	0.035	0.920	0.040	0.055	21.96	2.33	599.5	21.9	-999	1	0	-999	0
8172377	14.603	1	17	5816.0	105.4	103.6	4.419	0.036	0.046	0.995	0.062	0.073	20.04	2.71	507.8	20.2	-999	1	0	-999	0
8172471	15.721	2	3	5710.4	108.8	105.9	4.422	0.052	0.062	0.961	0.065	0.070	10.08	1.09	770.9	48.0	-999	1	0	-999	0
8172517	12.787	0	17	5966.2	134.1	122.6	3.681	0.029	0.032	1.341	0.059	0.059	35.90	3.66	279.7	7.7	-999	1	0	-999	0
8172560	15.54	1	17	5492.5	118.0	110.5	4.185	0.063	0.061	0.921	0.068	0.061	9.76	0.71	2695.5	125.4	-999	1	0	-999	0
8172598	13.747	1	17	5792.7	105.6	103.7	4.427	0.043	0.048	0.932	0.063	0.064	14.59	1.35	185.7	10.6	-999	1	0	-999	0
8172690	14.773	1	17	5564.8	159.0	133.3	4.503	0.025	0.036	0.916	0.048	0.064	24.66	1.95	436.0	16.9	-999	1	0	-999	0
8172692	13.835	1	17	4815.6	81.9	75.9	4.563	0.025	0.029	0.800	0.036	0.041	25.05	1.84	3820.7	101.0	-999	1	0	-999	0
8172776	15.59	2	17	4770.2	85.2	80.5	4.548	0.031	0.025	0.765	0.038	0.031	24.88	1.87	3091.6	89.0	-999	1	0	-999	0
8172906	14.69	1	17	5845.6	104.3	100.3	4.464	0.027	0.039	0.986	0.047	0.063	14.17	1.37	1568.1	60.4	-999	1	0	-999	0
8172915	15.885	1	17	4142.1	50.5	75.6	4.625	0.031	0.020	0.621	0.016	0.016	18.85	1.57	748.4	36.1	-999	1	0	-999	0
8173065	15.112	4	17	5982.9	108.2	111.3	4.102	0.048	0.057	1.175	0.084	0.099	23.36	1.77	356.4	16.7	-999	1	0	-999	0
8173309	16.183	7	7	4158.7	51.8	80.6	4.604	0.028	0.019	0.639	0.018	0.016	25.05	2.18	1048.3	86.6	-999	1	0	-999	0
8173356	15.865	4	17	5072.6	96.1	88.6	4.553	0.029	0.035	0.805	0.041	0.049	10.03	0.76	3758.8	170.7	-999	1	0	-999	0
8173364	15.935	2	17	5457.2	115.8	106.3	4.364	0.094	0.095	0.894	0.066	0.058	10.59	0.80	395.1	35.0	-999	1	0	-999	0
8173427	14.581	4	17	5946.2	126.7	124.9	3.881	0.062	0.051	1.264	0.147	0.078	5.68	0.39	2109.9	123.7	-999	1	0	-999	0
8173434	12.512	0	17	6377.4	132.3	124.3	3.983	0.092	0.086	1.399	0.112	0.102	5.69	0.40	462.1	28.5	-999	1	-999	-999	0
8173553	14.419	1	17	4382.5	69.7	66.7	4.601	0.021	0.016	0.697	0.027	0.022	43.92	7.80	916.7	21.2	-999	1	0	-999	0
8173570	13.958	1	17	6503.1	125.5	134.8	4.068	0.035	0.036	1.406	0.069	0.061	5.00	1.03	92.9	13.3	-999	1	0	-999	0
8173735	13.88	1	17	5562.0	106.2	102.0	4.265	0.041	0.040	0.911	0.066	0.058	22.53	2.85	179.9	8.5	-999	1	0	-999	0
8173808	13.451	0	17	5774.5	101.6	101.7	4.375	0.037	0.040	1.050	0.065	0.071	18.23	1.90	359.6	14.0	-999	1	0	-999	0
8173925	15.365	1	17	5270.3	103.8	98.3	4.543	0.029	0.040	0.840	0.042	0.055	23.38	1.86	2359.9	71.0	-999	1	0	-999	0
8173927	13.623	1	17	6196.4	120.2	115.5	3.930	0.031	0.052	1.411	0.070	0.139	20.35	2.75	70.7	5.4	-999	1	0	-999	0
8173968	15.837	1	17	5600.4	108.1	106.5	4.442	0.049	0.060	0.930	0.063	0.067	17.47	1.77	1176.0	50.0	-999	1	0	-999	0
8174014	15.8	2	17	5093.6	98.6	96.8	4.050	0.059	0.056	0.887	0.026	0.026	6.90	0.52	5613.0	295.0	-999	1	1	-999	0
8174116	14.876	1	17	4222.1	77.0	69.8	4.580	0.029	0.019	0.669	0.045	0.019	24.54	1.75	3555.7	97.9	-999	1	0	-999	0
8174143	15.798	1	17	4929.6	92.3	84.4	4.544	0.034	0.033	0.785	0.043	0.039	13.15	0.91	3014.4	122.0	-999	1	0	-999	0
8174198	12.46	0	17	6384.2	126.9	127.2	4.000	0.029	0.031	1.541	0.058	0.068	23.34	2.19	283.8	9.3	-999	1	0	-999	0
8174259	15.365	1	17	5183.7	99.3	88.5	4.480	0.043	0.036	0.834	0.055	0.046	20.35	1.86	1214.0	43.6	-999	1	0	-999	0
8174293	12.04	1	17	6007.1	107.0	111.1	4.071	0.029	0.053	1.222	0.064	0.117	16.96	2.89	319.6	11.6	-999	1	0	-999	0
8174308	15.755	4	17	5738.1	110.7	106.5	4.438	0.048	0.060	0.965	0.062	0.068	11.67	1.08	1495.0	72.1	-999	1	0	-999	0
8174332	15.098	1	17	5627.5	117.3	112.9	4.237	0.081	0.081	0.957	0.077	0.072	8.49	0.65	2292.2	112.6	-999	1	0	-999	0
8174625	15.007	1	17	5089.2	89.1	80.4	4.456	0.035	0.025	0.821	0.044	0.030	27.99	2.26	647.8	21.9	-999	1	0	0	0
8174654	11.701	0	17	5750.4	94.5	92.9	4.433	0.028	0.037	1.024	0.053	0.065	4.71	0.33	4678.2	278.4	1	1	0	-999	0
8174671	14.848	1	17	5627.0	120.6	116.2	4.238	0.045	0.046	0.955	0.076	0.071	23.20	2.42	543.4	20.6	-999	1	0	-999	0
8174723	13.401	0	17	5848.9	122.4	115.5	3.972	0.147	0.136	1.146	0.121	0.107	21.84	2.39	50.9	4.3	-999	1	-999	-999	0
8174726	15.679	2	17	5919.0	184.0	226.0	4.493	0.041	0.216	1.054	0.127	0.140	8.74	0.65	1494.2	82.3	-999	2	-999	-999	1
8174845	14.399	1	17	6132.4	110.5	107.5	4.413	0.024	0.036	1.082	0.045	0.064	7.54	0.66	1462.2	76.4	-999	1	0	-999	0
8174878	13.277	0	17	5242.0	91.6	83.9	4.483	0.039	0.036	0.846	0.058	0.052	13.24	1.00	3164.9	114.7	-999	1	0	-999	0
8174905	14.968	1	17	6055.2	110.4	106.8	4.415	0.030	0.041	1.059	0.051	0.066	7.54	0.59	988.9	57.7	-999	1	0	-999	0
8175131	15.938	4	17	4654.4	94.2	87.0	4.630	0.022	0.026	0.686	0.035	0.034	25.40	2.46	1065.6	39.7	-999	1	0	-1	0
8175252	15.979	1	17	4489.0	134.0	147.0	4.710	0.052	0.032	0.535	0.041	0.030	14.00	1.51	2929.2	117.7	-999	2	-999	-999	1
8175266	12.177	0	17	6136.6	136.7	111.9	4.222	0.030	0.034	1.243	0.055	0.065	15.53	1.51	1035.2	35.5	-999	1	0	-999	0
8175404	12.897	0	17	6731.3	138.3	140.9	4.152	0.035	0.034	1.396	0.075	0.062	4.24	0.37	505.8	36.5	1	1	0	-999	0
8175481	14.272	1	17	5399.0	160.0	144.0	4.588	0.035	0.119	0.882	0.072	0.108	25.23	2.95	736.3	23.0	-999	2	-999	-999	1
8175738	14.875	1	17	4958.2	92.6	85.3	4.574	0.025	0.031	0.777	0.036	0.044	10.39	0.80	2648.2	114.4	-999	1	0	-999	0
8176077	14.901	1	17	5562.3	119.5	113.6	4.321	0.046	0.045	0.922	0.071	0.065	14.49	1.81	2686.8	98.3	-999	1	0	-999	0
8176140	12.802	0	17	6852.0	155.7	145.9	3.961	0.034	0.038	1.585	0.084	0.091	3.87	0.49	150.1	14.9	-999	2	0	-999	0
8176434	15.597	1	17	5432.0	104.9	101.9	4.529	0.030	0.043	0.873	0.045	0.057	22.42	2.27	708.3	29.5	-999	1	0	-999	0
8176468	12.994	0	17	4349.2	82.4	76.1	4.610	0.025	0.022	0.675	0.029	0.026	8.80	0.60	8907.7	387.8	1	1	-999	-999	0
8176536	13.07	0	17	4765.8	84.1	75.5	4.617	0.018	0.024	0.717	0.027	0.034	23.38	1.81	4067.1	109.9	-999	1	0	-999	0
8176564	10.338	0	17	5989.7	112.2	104.3	4.121	0.037	0.043	1.098	0.088	0.078	16.36	3.38	61.2	2.7	-999	1	0	1	0
8176634	12.994	0	17	6214.0	171.0	171.0	3.890	0.280	0.100	1.215	0.225	0.225	3.61	0.25	122.8	14.1	1	2	-999	-999	1
8176639	14.906	1	17	4757.3	85.5	77.8	4.580	0.025	0.026	0.749	0.035	0.036	17.47	1.60	1639.5	57.5	-999	1	0	-999	0
8176650	15.513	1	17	5383.0	159.0	143.0	4.587	0.030	0.120	0.885	0.070	0.104	24.53	2.02	1039.3	36.1	-999	2	0	-1	1
8176683	15.81	1	17	5261.4	110.6	102.6	4.543	0.031	0.042	0.836	0.046	0.055	17.72	1.49	2841.1	100.0	-999	1	0	-999	0
8176783	15.502	2	17	5864.4	124.7	126.5	4.160	0.050	0.054	1.084	0.095	0.093	1.23	0.09	10147.8	1213.3	1	1	0	-999	0
8176820	15.841	1	17	6075.9	120.5	117.1	4.360	0.052	0.063	1.088	0.068	0.075	1.95	0.14	9249.6	890.2	1	1	0	-999	0
8176951	15.459	1	17	4398.2	81.1	75.1	4.628	0.018	0.020	0.672	0.024	0.023	14.01	1.73	505.6	29.1	-999	1	0	-999	0
8176961	15.405	1	17	4644.0	75.4	72.6	4.580	0.026	0.023	0.736	0.034	0.030	39.86	4.49	902.9	25.1	-999	1	0	-999	0
8176983	15.71	1	17	5109.9	86.7	81.1	4.476	0.044	0.038	0.822	0.049	0.038	16.53	1.58	678.9	34.5	-999	1	0	-999	0
8177062	14.915	1	17	5991.0	115.4	111.9	4.404	0.033	0.043	1.050	0.058	0.072	18.06	1.68	794.9	31.2	-999	1	0	-999	0
8177168	14.128	1	17	6103.9	114.7	118.3	4.316	0.037	0.043	1.117	0.072	0.078	11.23	2.18	223.2	14.4	-999	1	0	-999	0
8177701	14.121	1	17	5985.1	107.8	102.5	4.462	0.020	0.032	1.014	0.037	0.058	15.62	1.50	891.0	33.8	-999	1	0	-999	0
8177847	15.986	4	17	5354.5	138.0	134.0	3.638	0.093	0.101	1.351	0.159	0.153	6.57	0.46	4923.4	271.3	-999	1	0	-999	0
8177848	15.733	1	17	5350.4	107.8	90.7	4.357	0.055	0.048	0.868	0.058	0.042	21.81	2.23	210.7	17.4	-999	1	0	-999	0
8177950	15.25	1	17	5520.3	111.3	109.1	4.439	0.044	0.049	0.911	0.066	0.068	24.20	3.38	241.8	14.1	-999	1	0	-999	0
8177976	15.838	2	17	5667.9	110.7	103.7	4.525	0.028	0.038	0.906	0.046	0.053	21.07	1.58	73.4	14.9	-999	1	0	-999	0
8178035	11.194	0	17	6099.3	118.7	111.5	4.022	0.029	0.049	1.294	0.064	0.123	9.97	1.18	243.1	11.4	-999	1	0	-999	0
8178036	14.864	1	17	5283.1	105.9	92.1	4.438	0.044	0.036	0.853	0.061	0.047	33.97	5.46	357.9	13.0	-999	1	0	-999	0
8178072	15.572	4	17	5363.1	112.9	106.8	4.448	0.045	0.049	0.926	0.060	0.061	28.94	3.73	289.7	15.8	-999	1	0	-999	0
8178087	15.315	1	17	5557.6	169.7	142.2	3.852	0.052	0.043	1.145	0.090	0.086	4.82	0.40	183.8	29.0	-999	1	0	-999	0
8178130	14.659	1	17	6393.2	135.0	135.6	4.272	0.036	0.038	1.245	0.062	0.073	4.31	0.36	92.3	18.4	-999	1	0	-999	0
8178142	15.696	1	17	5889.6	120.0	113.8	4.172	0.064	0.065	1.090	0.090	0.088	6.66	0.77	321.4	36.4	-999	1	0	-999	0
8178194	15.442	1	17	5520.6	112.3	111.6	4.454	0.044	0.052	0.910	0.062	0.067	36.69	3.10	364.5	14.9	-999	1	0	-999	0
8178763	11.178	0	17	5589.1	93.4	90.2	4.495	0.027	0.035	0.922	0.045	0.055	28.66	0.45	523.8	13.4	-999	1	0	-999	0
8178797	14.69	1	17	5995.6	108.8	113.7	4.084	0.043	0.054	1.197	0.078	0.106	12.42	1.72	59.2	9.8	-999	1	0	-999	0
8178800	13.583	0	17	6604.0	144.9	128.4	3.891	0.033	0.035	1.639	0.078	0.084	25.37	1.87	202.7	5.2	-999	1	0	-999	0
8178825	15.069	1	17	5149.8	100.2	92.4	4.537	0.032	0.038	0.823	0.044	0.052	8.44	0.61	5481.4	253.1	-999	1	0	-999	0
8178957	14.67	1	17	5958.0	160.0	178.0	4.461	0.081	0.202	0.960	0.131	0.119	15.36	1.17	113.3	10.5	-999	2	-999	-999	1
8178993	14.441	1	17	4919.2	91.5	81.7	4.559	0.028	0.030	0.781	0.039	0.042	40.98	3.70	484.1	13.3	-999	1	0	-999	0
8179024	13.449	0	17	6449.5	118.2	113.7	4.277	0.025	0.031	1.323	0.050	0.057	7.23	0.72	84.6	9.2	-999	1	0	-999	0
8179117	15.638	4	17	5027.5	96.0	89.0	4.545	0.033	0.035	0.800	0.044	0.046	35.19	4.52	397.5	17.1	-999	1	0	-999	0
8179130	15.172	1	3	5784.8	133.3	126.6	4.026	0.064	0.053	1.101	0.121	0.080	27.38	2.10	199.4	11.8	-999	1	0	-999	0
8179177	11.376	0	17	6039.5	111.1	109.0	4.347	0.034	0.038	1.080	0.068	0.071	11.52	1.80	235.0	10.5	-999	1	0	-999	0
8179277	14.634	1	17	6167.8	137.6	125.0	4.223	0.057	0.059	1.185	0.071	0.088	19.66	3.38	122.0	9.4	-999	1	0	-999	0
8179320	14.217	1	17	6083.4	111.4	108.0	4.417	0.024	0.035	1.068	0.045	0.066	13.80	2.49	344.8	17.4	-999	1	0	-999	0
8179388	14.18	1	17	4986.1	87.4	78.5	4.517	0.034	0.027	0.799	0.047	0.037	17.59	1.36	3305.7	105.6	-999	1	0	-999	0
8179404	15.964	1	17	5572.0	169.0	169.0	4.597	0.036	0.144	0.853	0.089	0.097	15.41	1.16	246.9	24.6	-999	2	-999	-999	1
8179446	14.287	1	17	6061.1	117.2	113.9	4.035	0.035	0.052	1.267	0.069	0.120	16.79	1.37	80.8	7.7	-999	1	0	-999	0
8179525	15.163	1	17	6142.1	120.1	118.4	4.348	0.039	0.048	1.120	0.063	0.077	14.99	1.21	415.2	23.1	-999	1	0	-999	0
8179635	13.828	1	17	6139.5	129.1	132.7	3.751	0.048	0.053	1.508	0.163	0.110	15.69	1.35	38.5	5.5	-999	1	0	-999	0
8179669	15.844	2	17	4674.8	90.0	85.8	4.571	0.027	0.024	0.745	0.036	0.031	35.43	3.18	406.4	18.7	-999	1	0	-999	0
8179693	15.726	1	17	5832.2	112.8	108.7	4.471	0.033	0.044	0.974	0.052	0.062	20.22	2.22	20.0	12.6	-999	1	0	-999	0
8179825	15.649	1	17	5755.9	115.7	112.6	4.427	0.043	0.052	0.975	0.064	0.072	25.94	2.84	402.0	20.1	-999	1	0	-999	0
8179896	14.352	1	17	5211.6	100.9	95.6	4.572	0.022	0.033	0.810	0.033	0.051	26.85	3.50	883.6	26.1	-999	1	0	-999	0
8179897	14.475	1	17	6304.9	135.0	133.5	4.089	0.040	0.042	1.311	0.064	0.075	11.58	0.82	23.4	7.9	-999	1	0	-999	0
8179924	12.692	0	17	6889.3	145.7	138.5	4.000	0.031	0.034	1.585	0.080	0.076	2.81	0.26	238.6	23.9	-999	2	0	-999	0
8180001	15.156	1	17	5482.7	108.5	109.8	4.478	0.037	0.047	0.900	0.057	0.065	8.38	0.59	2165.6	108.1	-999	1	0	-999	0
8180068	15.38	1	17	5433.4	112.8	99.5	4.360	0.051	0.046	0.885	0.066	0.053	18.33	2.96	477.0	24.1	-999	1	0	-999	0
8180082	15.493	1	17	4498.1	97.9	95.4	4.624	0.028	0.032	0.681	0.040	0.039	36.42	0.97	1234.1	47.6	-999	1	-999	-999	0
8180253	15.689	1	17	4503.1	66.5	62.6	4.550	0.017	0.016	0.744	0.021	0.018	30.63	3.51	1044.9	33.6	-999	1	1	-999	0
8180426	15.866	2	3	5260.3	87.6	77.9	4.223	0.065	0.066	0.878	0.033	0.026	17.47	1.55	140.9	22.6	-999	1	1	-999	0
8180465	14.304	1	17	6309.8	134.8	126.7	4.025	0.040	0.042	1.357	0.071	0.083	20.34	1.39	146.8	9.0	-999	1	0	-999	0
8180502	15.402	4	17	5725.6	106.4	102.5	4.503	0.027	0.038	0.934	0.045	0.056	21.52	2.85	254.7	16.2	-999	1	0	-999	0
8180514	14.414	1	17	4823.5	94.6	86.7	4.600	0.021	0.027	0.739	0.032	0.037	25.58	2.09	1638.3	46.0	-999	1	1	-999	0
8180544	13.952	1	17	6029.6	114.3	99.7	3.873	0.033	0.044	1.545	0.057	0.141	18.64	2.17	33.1	5.1	-999	1	0	-999	0
8180580	11.935	0	17	5277.0	158.0	142.0	3.960	0.609	0.261	0.888	0.076	0.123	14.19	1.18	731.8	26.6	-999	2	-999	-999	1
8180730	13.886	1	17	5051.0	179.0	134.0	3.978	0.552	0.297	0.949	0.150	0.135	26.12	2.00	1991.9	53.2	-999	2	-999	-999	1
8180748	15.459	4	17	5459.1	118.8	111.3	4.421	0.054	0.054	0.894	0.068	0.063	26.30	1.93	6774.4	197.2	-999	1	0	-999	0
8180852	15.131	1	17	5590.8	122.8	117.3	4.313	0.053	0.052	0.932	0.073	0.068	22.10	2.06	13.7	7.9	-999	1	0	-999	0
8180943	15.438	4	17	6022.5	161.8	171.1	3.873	0.058	0.063	1.317	0.174	0.118	13.63	1.39	23.5	12.7	-999	1	0	-999	0
8180982	14.891	1	17	4990.8	100.8	89.4	4.545	0.031	0.032	0.796	0.043	0.044	24.20	1.86	3977.8	109.6	-999	1	0	-999	0
8181113	15.392	1	17	5709.7	129.7	123.4	4.362	0.070	0.075	0.968	0.075	0.075	11.06	0.73	526.6	33.0	-999	1	0	-999	0
8181182	14.85	1	17	5679.1	111.8	108.5	4.458	0.034	0.044	0.951	0.057	0.068	11.45	0.79	6546.0	256.2	-999	1	0	-999	0
8181271	14.102	10	10	6663.0	137.9	131.4	4.260	0.029	0.036	1.330	0.058	0.056	4.94	0.55	177.1	18.9	-999	1	0	-999	0
8181397	13.641	1	17	5954.1	136.9	137.9	3.851	0.062	0.038	1.309	0.168	0.066	29.59	4.77	586.7	16.6	-999	1	0	-999	0
8181415	14.729	1	17	5562.1	104.9	102.9	4.502	0.028	0.041	0.912	0.046	0.060	10.53	0.84	5002.4	205.6	-999	1	0	-999	0
8181449	13.599	0	17	5881.1	102.2	101.6	4.444	0.022	0.032	1.039	0.042	0.058	32.13	1.34	425.0	12.2	-999	1	0	-999	0
8181462	14.994	1	17	5192.4	104.9	97.6	4.546	0.029	0.038	0.827	0.041	0.054	24.20	1.95	659.5	23.8	-999	1	0	-999	0
8181580	13.232	0	17	6727.1	175.8	189.5	4.318	0.021	0.027	1.249	0.046	0.062	4.30	0.55	119.2	13.4	-999	1	0	-999	0
8181586	13.847	1	17	6669.8	161.4	170.9	4.171	0.085	0.111	1.419	0.107	0.100	19.66	1.62	188.4	9.3	-999	1	-999	-999	0
8181624	14.957	1	17	5180.0	154.0	138.0	4.526	0.070	0.070	0.783	0.099	0.066	25.58	2.00	2006.5	57.0	-999	2	-999	-999	1
8181631	15.528	1	17	5484.2	110.9	104.2	4.574	0.021	0.030	0.835	0.036	0.044	11.37	0.78	5950.1	239.5	-999	1	0	-999	0
8181681	15.394	4	17	5240.5	105.9	92.2	4.449	0.047	0.039	0.845	0.058	0.044	18.09	1.51	3480.0	114.6	-999	1	0	-999	0
8181693	15.283	4	17	5316.5	112.9	106.0	4.498	0.040	0.046	0.861	0.055	0.058	18.60	1.34	5711.5	178.4	-999	1	0	-999	0
8181707	15.869	4	17	4828.1	130.9	115.7	4.611	0.021	0.027	0.726	0.036	0.038	33.75	4.53	568.1	22.9	-999	1	0	-999	0
8181731	14.555	1	17	6046.0	116.7	112.9	4.388	0.032	0.042	1.074	0.059	0.074	5.48	0.41	1381.5	86.0	-999	1	0	-999	0
8181975	14.695	1	17	5407.6	104.6	103.0	4.535	0.025	0.040	0.869	0.040	0.057	15.21	1.20	5230.4	178.4	-999	1	0	-999	0
8182059	14.771	1	17	5852.6	117.0	116.3	4.397	0.039	0.047	1.010	0.066	0.077	23.57	3.19	237.0	12.1	-999	1	0	-999	0
8182091	13.965	1	17	5730.7	111.2	109.3	4.351	0.039	0.041	1.040	0.067	0.070	24.52	1.87	35.9	3.7	-999	1	0	-999	0
8182107	14.452	1	17	5625.0	102.6	97.1	4.499	0.026	0.038	0.926	0.044	0.060	10.74	0.75	5605.2	225.8	-999	1	0	1	0
8182160	14.848	1	17	5138.0	168.0	138.0	4.496	0.088	0.143	0.771	0.106	0.057	20.49	1.70	871.8	31.2	-999	2	-999	-999	1
8182224	15.48	1	17	5778.0	126.3	122.0	4.362	0.053	0.055	0.990	0.075	0.077	24.00	1.84	421.1	20.2	-999	1	0	-999	0
8182226	14.274	1	17	6433.8	117.8	115.2	4.393	0.016	0.020	1.175	0.032	0.037	1.93	0.14	1722.3	173.9	1	1	0	-999	0
8182250	12.274	0	17	5744.3	92.3	91.9	4.422	0.027	0.036	1.059	0.052	0.065	19.66	2.45	642.7	20.3	-999	1	0	-999	0
8182258	15.005	1	17	6792.0	144.8	142.4	4.176	0.050	0.050	1.400	0.077	0.066	13.11	0.90	222.1	16.9	-999	1	0	-999	0
8182417	14.71	1	17	5288.7	97.4	92.2	4.573	0.021	0.033	0.817	0.034	0.050	28.78	2.30	600.2	19.4	-999	1	0	-999	0
8182427	13.888	1	17	6472.2	146.8	122.4	4.100	0.032	0.032	1.419	0.067	0.062	9.05	0.56	234.1	15.7	-999	1	0	-999	0
8182524	12.869	0	17	6468.6	150.2	128.4	4.147	0.033	0.034	1.312	0.058	0.051	17.60	1.51	432.3	15.7	-999	1	0	-999	0
8182610	15.093	1	17	4756.4	120.8	103.1	4.519	0.036	0.037	0.779	0.033	0.030	17.35	1.36	1423.0	52.0	-999	1	-999	-999	0
8182771	15.058	1	17	5916.5	126.8	116.9	4.242	0.047	0.050	1.072	0.077	0.084	3.31	0.22	430.9	30.4	-999	1	0	-999	0
8182830	14.608	1	17	5904.2	127.1	116.2	4.244	0.040	0.042	1.126	0.069	0.077	17.23	2.39	663.3	27.7	-999	1	0	-999	0
8182999	15.193	1	17	6096.9	118.8	113.7	4.444	0.025	0.034	1.042	0.044	0.058	15.75	1.56	501.2	25.5	-999	1	0	-999	0
8183034	14.465	1	17	5938.3	120.6	117.9	4.155	0.041	0.047	1.126	0.079	0.093	5.68	0.49	5100.7	283.8	-999	1	0	-999	0
8183266	15.697	2	3	6064.7	120.7	115.7	4.439	0.032	0.041	1.038	0.053	0.062	14.87	2.96	89.5	16.7	-999	1	0	-999	0
8183277	15.048	1	17	4415.7	93.9	103.6	4.624	0.024	0.026	0.676	0.034	0.032	33.06	2.71	1318.7	35.2	-999	1	1	-999	0
8183288	14.352	1	17	4550.0	81.0	81.0	4.627	0.020	0.030	0.713	0.031	0.035	23.70	1.83	2366.9	66.7	-999	2	-999	0	1
8183378	14.511	1	17	6287.0	146.0	143.5	4.178	0.043	0.042	1.254	0.065	0.076	1.93	0.13	2317.5	230.8	1	1	0	-999	0
8183385	12.412	0	17	4199.9	53.2	55.6	4.603	0.030	0.021	0.650	0.024	0.016	20.21	1.82	1363.5	40.7	-999	1	0	-999	0
8183402	15.383	1	17	4937.1	65.5	66.8	4.444	0.022	0.020	0.820	0.019	0.016	17.11	1.32	1751.7	64.3	-999	1	1	-999	0
8183404	13.843	1	17	7309.0	172.6	149.4	4.143	0.033	0.034	1.469	0.078	0.066	2.34	0.18	343.1	39.8	1	2	0	-999	0
8183463	15.611	1	17	4404.1	176.0	135.8	4.588	0.030	0.028	0.710	0.038	0.038	25.05	2.16	58.0	11.4	-999	1	-999	-999	0
8183477	14.411	1	17	5168.2	105.2	99.3	4.569	0.023	0.034	0.808	0.035	0.051	30.42	4.31	1225.2	32.6	-999	1	0	-999	0
8183594	14.625	1	17	3667.4	79.6	65.6	4.751	0.011	0.011	0.466	0.012	0.012	32.38	2.74	1171.1	30.9	-999	1	-999	-999	0
8183605	15.352	1	17	5962.2	112.9	110.4	4.413	0.035	0.046	1.037	0.057	0.071	15.73	1.52	157.4	15.5	-999	1	0	-999	0
8183692	15.589	1	17	4609.9	75.4	65.1	4.540	0.022	0.015	0.756	0.025	0.018	19.79	1.75	836.9	35.0	-999	1	1	-999	0
8183732	15.534	4	17	5710.0	113.0	109.3	4.484	0.032	0.044	0.945	0.051	0.061	13.15	0.99	238.6	21.3	-999	1	0	-999	0
8183753	13.682	1	17	5475.1	139.0	132.7	3.642	0.030	0.037	1.420	0.066	0.085	55.21	4.10	3832.9	68.1	-999	1	0	-999	0
8183814	15.518	1	17	4189.2	71.4	48.7	4.642	0.030	0.031	0.626	0.021	0.019	15.64	1.36	917.8	41.4	-999	1	0	-999	0
8184075	12.074	1	17	5243.3	68.6	65.2	4.360	0.019	0.016	0.830	0.026	0.021	25.39	4.46	266.0	8.2	-999	1	0	-999	0
8184136	13.371	0	17	6332.2	131.0	125.1	3.957	0.029	0.030	1.437	0.071	0.077	15.83	1.52	52.3	5.4	-999	1	0	-999	0
8187809	13.301	0	17	6040.7	132.6	113.3	4.160	0.037	0.036	1.236	0.060	0.081	9.23	0.68	440.9	22.8	-999	1	0	-999	0
8187824	15.782	2	17	4941.6	95.3	88.2	4.518	0.038	0.031	0.794	0.043	0.035	42.42	3.49	1108.8	30.4	-999	1	0	-999	0
8188032	14.855	1	17	6481.0	156.6	137.8	4.267	0.040	0.037	1.276	0.066	0.069	2.76	0.23	497.7	56.2	-999	1	0	-999	0
8188282	15.55	2	17	5992.4	127.1	120.5	4.502	0.027	0.031	0.958	0.046	0.052	16.30	1.78	808.3	37.3	-999	1	0	-999	0
8188301	13.493	0	17	5909.4	138.2	133.8	3.843	0.057	0.036	1.276	0.136	0.071	16.85	1.88	441.4	17.2	-999	1	0	-999	0
8188967	14.939	1	17	6221.1	122.2	118.8	4.373	0.030	0.041	1.130	0.052	0.070	4.78	0.34	1801.0	119.6	1	1	0	-999	0
8189251	15.19	1	17	5361.0	175.0	143.0	4.458	0.121	0.148	0.777	0.122	0.061	1.37	0.09	1974.5	247.0	1	2	-999	-999	1
8189284	13.253	0	17	5848.3	107.9	106.2	4.439	0.027	0.037	1.014	0.049	0.064	21.05	3.73	175.1	7.6	-999	1	0	-999	0
8189297	15.473	1	17	5477.8	129.3	118.2	4.379	0.054	0.049	0.897	0.072	0.061	18.47	1.72	1120.9	43.8	-999	1	0	-999	0
8189299	15.03	1	17	4650.3	93.3	88.0	4.632	0.018	0.022	0.687	0.026	0.030	10.17	0.67	2763.7	121.2	-999	1	0	-999	0
8189323	15.014	1	17	6060.8	179.9	194.9	3.841	0.049	0.050	1.359	0.184	0.114	4.52	0.34	905.3	69.9	1	1	0	-999	0
8189438	14.082	1	17	6109.8	195.0	182.3	3.635	0.064	0.058	1.599	0.230	0.139	11.50	0.85	118.6	10.1	-999	1	0	-999	0
8189442	15.26	1	17	4667.3	78.1	67.5	4.530	0.022	0.015	0.765	0.026	0.018	23.21	1.67	4244.1	120.7	-999	1	1	-999	0
8189479	15.983	4	17	4963.0	176.0	176.0	4.552	0.066	0.050	0.734	0.087	0.055	3.20	0.23	2819.3	238.2	-999	2	-999	-999	1
8189555	15.785	1	17	3679.0	65.0	73.0	4.817	0.036	0.040	0.477	0.030	0.045	21.36	1.92	595.2	28.7	-999	2	-999	-999	1
8189801	15.745	1	17	4351.3	85.7	83.9	4.653	0.023	0.023	0.623	0.024	0.023	32.15	2.42	1992.6	54.6	-999	1	0	1	0
8189906	15.195	1	17	6130.8	122.1	117.6	4.540	0.019	0.023	0.920	0.030	0.032	4.43	0.32	1590.4	114.2	1	1	0	-999	0
8190001	15.378	1	17	5650.6	132.5	125.2	4.256	0.053	0.054	0.960	0.077	0.073	12.97	0.95	521.1	30.2	-999	1	0	-999	0
8190047	12.893	0	17	5925.2	128.2	126.4	3.909	0.040	0.036	1.178	0.069	0.066	26.08	2.34	122.6	5.1	-999	1	0	-999	0
8190372	14.516	1	17	6347.3	183.2	179.1	3.918	0.038	0.044	1.345	0.103	0.118	12.70	1.29	482.8	24.2	-999	1	0	-999	0
8190384	15.155	4	17	5720.5	112.4	109.5	4.456	0.035	0.046	0.960	0.056	0.068	12.53	1.33	1003.5	49.5	-999	1	0	-999	0
8190386	15.21	4	17	5865.8	131.3	121.8	4.185	0.051	0.053	1.074	0.088	0.088	12.60	1.08	568.3	31.0	-999	1	0	-999	0
8190390	11.673	0	17	6891.2	148.5	141.6	4.356	0.014	0.017	1.278	0.025	0.026	2.51	0.19	393.3	17.8	1	2	0	-999	0
8190391	14.899	1	17	5867.9	106.1	104.7	4.462	0.026	0.036	0.997	0.043	0.056	15.69	2.91	568.7	26.1	-999	1	0	-999	0
8190524	15.671	1	17	5126.2	96.1	88.2	4.441	0.038	0.031	0.829	0.044	0.031	26.11	3.33	172.8	14.5	-999	1	1	-999	0
8190637	15.515	1	17	3833.1	113.4	102.5	4.668	0.030	0.021	0.558	0.025	0.032	30.63	2.19	1609.4	45.5	-999	1	-999	-999	0
8190884	14.482	1	17	5975.6	128.0	125.1	4.160	0.043	0.047	1.112	0.081	0.086	22.88	1.97	170.1	9.5	-999	1	0	-999	0
8191015	15.918	1	17	3960.0	68.7	68.5	4.725	0.014	0.013	0.515	0.013	0.014	28.58	2.01	598.0	26.0	-999	1	0	-999	0
8191020	12.554	0	17	6519.8	134.5	133.5	3.960	0.032	0.046	1.346	0.061	0.108	1.68	0.13	2953.3	297.9	1	1	0	-999	0
8191053	14.674	1	17	5920.8	104.4	102.1	4.450	0.020	0.028	1.063	0.039	0.047	15.75	1.41	1739.6	63.3	-999	1	0	-999	0
8191238	15.504	4	17	5888.4	121.3	118.4	4.424	0.040	0.052	1.012	0.060	0.072	7.00	0.52	2942.4	159.6	-999	1	0	-999	0
8191258	14.31	1	17	5509.0	130.7	119.5	4.235	0.047	0.043	0.916	0.071	0.060	30.21	4.55	1127.7	30.2	-999	1	1	-999	0
8191326	13.541	0	17	6858.2	151.1	137.0	4.270	0.025	0.030	1.367	0.051	0.056	2.61	0.32	222.2	26.6	-999	2	0	-999	0
8191404	15.734	1	17	3632.4	73.7	72.8	4.800	0.010	0.010	0.409	0.011	0.011	36.93	3.68	1321.7	36.7	-999	1	0	-999	0
8191636	15.373	1	3	5507.3	108.8	107.1	4.516	0.031	0.044	0.893	0.046	0.058	23.05	1.69	654.0	26.1	-999	1	0	-999	0
8191673	15.258	1	17	6358.4	198.8	198.3	4.036	0.093	0.089	1.356	0.116	0.123	2.76	0.19	4626.9	380.7	1	1	0	-999	0
8191888	12.715	0	17	6548.4	138.6	137.1	4.199	0.033	0.034	1.326	0.066	0.059	6.44	0.52	129.0	10.3	-999	1	0	-999	0
8191992	14.261	1	17	5105.8	99.9	95.2	4.575	0.023	0.032	0.793	0.034	0.049	23.52	3.39	207.0	9.8	-999	1	0	-999	0
8192171	13.823	1	17	6914.4	152.9	143.8	4.317	0.019	0.023	1.332	0.037	0.037	1.79	0.17	146.1	26.4	-999	2	0	-999	0
8192490	15.759	1	17	4796.4	96.7	88.7	4.576	0.028	0.028	0.744	0.037	0.035	9.43	0.71	3153.6	149.3	-999	1	0	-999	0
8192583	13.235	0	17	6605.7	145.2	133.4	3.939	0.033	0.034	1.470	0.077	0.077	9.34	0.61	74.1	7.2	-999	1	0	-999	0
8192625	13.528	1	17	6678.2	141.9	141.4	4.207	0.034	0.033	1.362	0.067	0.055	8.84	0.63	44.8	6.8	-999	1	0	-999	0
8192706	13.19	1	17	6382.1	135.6	126.8	4.299	0.031	0.038	1.246	0.056	0.063	4.86	0.42	149.1	14.2	-999	1	0	-999	0
8192909	14.812	1	17	4981.2	99.8	90.7	4.562	0.027	0.033	0.789	0.038	0.044	20.35	2.32	450.0	19.2	-999	1	1	-999	0
8192911	15.504	4	17	5318.0	186.0	186.0	4.601	0.078	0.058	0.646	0.071	0.027	8.74	0.63	1896.8	97.6	-999	2	-999	-1	1
8193085	14.952	1	17	6211.0	121.2	119.8	4.348	0.032	0.045	1.182	0.054	0.063	25.40	1.89	833.4	28.0	-999	1	0	-999	0
8193193	14.329	1	17	5647.7	109.4	104.9	4.486	0.028	0.039	0.936	0.048	0.063	10.98	0.74	1030.5	46.4	-999	1	0	-999	0
8193296	15.197	1	17	5532.9	129.7	120.4	4.202	0.057	0.055	0.931	0.074	0.065	8.80	0.64	2223.0	108.4	-999	1	0	-999	0
8193409	12.828	0	1	5982.8	112.5	120.3	4.084	0.035	0.053	1.197	0.073	0.111	3.11	0.23	2125.5	160.0	1	1	0	-999	0
8193511	12.108	0	17	5272.5	86.0	80.8	4.600	0.017	0.028	0.782	0.026	0.043	22.83	0.30	416.2	12.7	-999	1	0	-999	0
8193636	14.332	16	16	5582.1	97.0	93.9	4.517	0.019	0.028	0.942	0.034	0.044	15.41	1.58	3032.6	104.4	-999	1	0	-999	0
8193786	13.344	0	17	5613.2	121.0	115.2	4.099	0.042	0.041	0.921	0.067	0.060	6.42	0.56	41.5	7.3	-999	1	0	-999	0
8194068	15.208	1	17	4643.9	79.2	73.5	4.563	0.028	0.024	0.764	0.035	0.029	46.43	3.30	923.1	22.8	-999	1	0	-999	0
8194513	14.455	1	17	6030.1	121.2	119.4	4.398	0.031	0.042	1.065	0.056	0.074	44.53	3.64	751.6	17.9	-999	1	0	-999	0
8194969	11.115	0	17	6787.8	153.3	140.8	4.020	0.031	0.031	1.570	0.075	0.074	5.90	0.40	126.9	8.6	1	2	0	-999	0
8195102	13.626	1	17	6984.2	152.4	146.0	4.254	0.030	0.032	1.341	0.059	0.050	1.91	0.20	193.1	28.8	-999	2	0	-999	0
8195297	14.186	1	17	5237.7	96.2	94.9	4.579	0.017	0.027	0.829	0.027	0.037	30.00	2.72	1526.1	39.3	-999	1	0	-999	0
8195553	13.556	1	17	5998.9	130.2	119.4	4.185	0.036	0.045	1.250	0.056	0.073	26.29	3.46	263.2	9.4	-999	1	0	-999	0
8195693	15.589	1	17	5457.0	105.7	101.3	4.579	0.022	0.031	0.824	0.037	0.044	23.87	3.27	458.0	22.0	-999	1	0	-999	0
8195827	14.595	5	5	6609.0	185.0	254.0	4.355	0.084	0.196	1.146	0.178	0.162	3.35	0.27	305.8	35.3	-999	2	-999	-999	1
8195866	14.713	1	17	5564.4	93.5	92.9	4.473	0.024	0.034	1.008	0.042	0.056	27.57	4.82	1497.1	41.7	-999	1	0	-999	0
8195913	14.08	1	17	5199.4	102.1	97.8	4.561	0.023	0.034	0.820	0.037	0.053	6.31	0.43	9450.9	488.7	-999	1	0	-999	0
8196076	15.714	2	17	5880.2	139.2	123.5	4.369	0.051	0.050	1.007	0.076	0.074	7.29	0.54	3840.8	201.7	-999	1	0	-999	0
8196135	15.266	1	17	5787.4	106.3	101.1	4.493	0.026	0.038	0.953	0.044	0.058	5.61	0.38	1277.9	85.4	-999	1	0	-999	0
8196226	13.685	1	17	6174.0	175.0	197.0	4.398	0.105	0.195	0.987	0.147	0.120	17.05	2.07	220.7	10.6	-999	2	-999	1	1
8196246	14.179	5	5	6347.6	137.5	129.2	4.038	0.035	0.037	1.359	0.071	0.072	3.17	0.14	78.9	17.0	-999	1	0	-999	0
8196252	15.775	4	17	6421.9	485.8	337.1	4.399	0.046	0.071	1.107	0.184	0.080	4.05	0.27	1087.2	96.9	-999	1	0	-999	0
8196336	15.087	4	17	6270.9	119.9	113.9	4.417	0.024	0.031	1.096	0.045	0.056	3.69	0.27	3530.5	252.8	1	1	0	-999	0
8196354	14.865	1	17	6639.1	145.7	130.4	4.352	0.024	0.028	1.240	0.047	0.052	20.32	1.55	904.1	32.3	-999	1	0	-999	0
8196449	14.402	1	17	3691.2	80.1	66.5	4.744	0.011	0.011	0.476	0.012	0.012	4.55	0.31	9894.0	603.0	1	1	0	-999	0
8196534	13.624	1	17	4325.3	71.0	64.4	4.621	0.019	0.016	0.666	0.023	0.019	32.83	3.12	695.1	18.2	-999	1	0	-999	0
8196587	15.65	1	17	4330.8	73.1	68.4	4.619	0.020	0.019	0.676	0.025	0.022	25.75	2.86	438.6	21.1	-999	1	0	-999	0
8196724	16.286	6	14	5924.9	189.6	230.7	4.306	0.051	0.053	1.049	0.096	0.111	12.53	1.03	806.4	71.5	-999	1	0	-999	0
8196750	11.298	0	17	5877.4	112.5	104.2	3.988	0.057	0.039	1.161	0.139	0.077	9.74	0.54	35.1	3.0	-999	1	0	-999	0
8196777	16.631	6	14	5366.3	640.1	171.7	4.444	0.048	0.049	0.889	0.131	0.075	9.50	0.74	638.4	76.7	-999	1	0	-999	0
8196854	16.349	6	14	6023.1	170.4	189.5	4.292	0.070	0.089	1.097	0.091	0.109	9.26	0.59	68.3	32.5	-999	1	0	-999	0
8196966	17.4	6	14	5168.0	196.0	179.0	4.509	0.093	0.076	0.749	0.114	0.057	4.25	0.30	990.8	188.3	-999	2	-999	-999	1
8196976	16.313	6	14	5244.9	117.8	104.9	4.501	0.057	0.073	0.839	0.057	0.053	20.09	1.83	304.8	37.3	-999	1	0	-999	0
8197073	15.609	6	14	6503.4	230.6	210.6	3.714	0.058	0.059	1.759	0.133	0.169	6.16	0.41	70.8	23.8	1	1	0	-999	0
8197082	15.513	6	14	5318.0	1015.2	405.0	4.100	0.426	0.228	0.914	0.536	0.166	22.44	2.24	502.4	29.8	-999	1	-999	-999	0
8197223	15.135	5	5	6265.3	122.4	114.7	4.433	0.023	0.028	1.075	0.041	0.052	4.91	0.37	3498.5	218.1	-999	1	0	-999	0
8197270	14.805	1	17	6525.6	127.8	124.6	4.336	0.022	0.027	1.265	0.041	0.047	5.73	0.39	176.7	21.5	-999	1	0	-999	0
8197275	15.351	1	17	5625.0	121.7	116.8	4.312	0.050	0.051	0.943	0.075	0.070	0.43	0.03	50773.0	10020.6	1	1	0	-999	0
8197292	16.348	6	14	5649.0	153.7	131.6	4.484	0.043	0.046	0.930	0.065	0.068	18.23	2.62	108.6	24.3	-999	1	0	-999	0
8197301	16.268	6	14	5510.0	183.0	166.0	4.274	0.225	0.184	0.940	0.104	0.085	8.72	0.67	2530.4	146.9	-999	2	-999	-999	1
8197313	14.334	1	17	6587.9	133.3	122.8	4.289	0.027	0.033	1.296	0.050	0.056	3.23	0.27	620.7	56.5	-999	1	0	-999	0
8197326	14.003	5	5	6145.7	137.1	117.2	4.185	0.040	0.043	1.198	0.066	0.089	7.92	0.46	88.8	10.6	-999	1	0	-999	0
8197356	14.364	1	17	6672.4	142.2	140.5	4.275	0.029	0.033	1.323	0.056	0.056	8.79	0.66	391.9	24.4	-999	1	0	-999	0
8197358	15.513	4	17	4031.9	76.5	77.6	4.644	0.015	0.015	0.595	0.013	0.014	7.87	0.53	17380.4	808.1	-999	1	0	-999	0
8197372	15.481	4	17	6116.4	124.9	119.8	4.416	0.033	0.042	1.069	0.057	0.066	8.25	0.59	2133.9	110.7	-999	1	0	-999	0
8197426	16.366	6	14	5291.6	157.8	132.4	4.509	0.043	0.050	0.853	0.061	0.060	10.59	0.81	2793.0	150.6	-999	1	0	-999	0
8197427	16.993	6	14	4743.3	97.8	91.7	4.596	0.032	0.038	0.729	0.044	0.043	30.21	3.53	1332.9	78.2	-999	1	0	-999	0
8197428	16.41	5	14	5084.1	98.1	92.8	4.489	0.051	0.047	0.817	0.047	0.040	15.42	1.29	1456.0	75.8	-999	1	0	-999	0
8197429	14.557	1	17	6448.4	665.1	570.0	4.094	0.055	0.057	1.390	0.185	0.173	7.82	0.51	1709.2	87.1	-999	1	0	-999	0
8197482	14.873	1	17	6003.5	123.0	108.3	4.140	0.041	0.044	1.179	0.068	0.091	9.36	0.67	177.8	17.3	-999	1	0	-999	0
8197487	16.355	6	14	5485.0	136.7	141.6	4.479	0.052	0.065	0.896	0.065	0.066	9.04	0.72	3654.3	192.6	-999	1	0	-999	0
8197492	14.909	1	17	5781.0	157.0	174.0	4.581	0.038	0.162	0.825	0.085	0.077	24.49	2.51	150.8	10.1	-999	2	-999	-999	1
8197553	17.167	6	14	5593.0	186.0	169.0	3.873	0.560	0.140	1.174	0.145	0.268	12.51	1.04	1096.6	123.2	-999	2	-999	-999	1
8197652	15.6	14	17	3694.0	117.0	147.0	4.686	0.076	0.022	0.567	0.036	0.067	45.16	3.57	2867.0	90.5	-999	2	-999	-999	1
8197713	16.077	6	14	5294.1	292.5	99.8	4.278	0.066	0.072	0.876	0.080	0.036	2.14	0.15	12177.9	1164.3	1	1	1	-999	0
8197780	14.748	1	17	4748.4	81.7	74.9	4.582	0.024	0.025	0.746	0.035	0.035	11.93	0.83	3430.6	135.1	-999	1	0	-999	0
8197790	15.621	4	17	5126.8	132.5	144.3	4.541	0.055	0.082	0.804	0.059	0.064	11.13	0.88	902.4	49.5	-999	1	-999	-999	0
8197798	15.254	1	17	4957.7	51.2	54.5	4.426	0.018	0.017	0.829	0.016	0.013	11.13	0.80	1499.4	69.0	-999	1	1	-999	0
8197853	15.085	1	17	5931.8	171.5	122.4	4.207	0.045	0.049	1.100	0.097	0.092	10.03	0.94	522.4	35.1	-999	1	0	-999	0
8197858	16.69	6	14	4818.1	97.5	91.6	4.621	0.028	0.033	0.707	0.045	0.043	16.31	1.33	1042.0	69.8	-999	1	0	-999	0
8197871	15.634	4	17	5996.6	135.8	120.3	4.409	0.034	0.041	1.049	0.062	0.073	7.92	0.58	2845.4	147.3	-999	1	0	-999	0
8197923	15.585	4	17	5410.1	474.2	330.1	4.024	0.065	0.051	0.963	0.198	0.102	3.99	0.28	5097.0	357.2	-999	1	0	-999	0
8197995	17.066	6	14	5252.0	190.0	190.0	4.612	0.032	0.091	0.820	0.078	0.095	8.92	0.67	3458.9	246.6	-999	2	-999	-999	1
8198013	14.634	3	16	6578.0	199.1	143.5	4.268	0.034	0.035	1.305	0.073	0.064	2.51	0.20	504.3	57.8	-999	1	0	-999	0
8198046	14.748	5	9	6314.5	123.9	118.2	4.456	0.020	0.024	1.046	0.037	0.044	9.88	0.93	812.0	41.9	-999	1	0	-999	0
8198066	16.48	6	14	5447.0	197.0	180.0	4.587	0.032	0.136	0.886	0.082	0.101	10.67	1.03	7.6	33.7	-999	2	-999	-999	1
8198083	17.034	6	14	5209.6	187.9	529.1	4.396	0.155	0.067	0.830	0.071	0.080	5.99	0.39	1988.2	121.1	-999	1	1	-999	0
8198117	15.227	1	17	6234.6	122.7	113.1	4.427	0.024	0.027	1.080	0.043	0.056	5.92	0.42	3593.9	204.5	-999	1	0	-999	0
8198130	17.194	6	14	4264.5	87.3	93.9	4.777	0.028	0.021	0.513	0.020	0.032	15.76	1.21	132.9	66.9	-999	1	-999	-999	0
8198242	16.139	6	14	6072.0	190.0	232.0	4.461	0.054	0.216	1.095	0.145	0.159	9.10	0.75	2378.2	128.3	-999	2	-999	-999	1
8198249	16.667	6	14	6278.4	293.7	984.7	4.453	0.136	0.076	1.020	0.143	0.241	8.03	0.62	1224.1	108.3	-999	1	0	-999	0
8198279	14.913	5	5	6478.1	126.5	121.2	4.382	0.025	0.029	1.164	0.044	0.050	3.04	0.23	2070.8	169.6	-999	1	0	-999	0
8198347	16.888	6	14	6148.1	293.7	184.7	4.202	0.137	0.140	1.177	0.157	0.123	7.54	0.67	1900.9	172.0	-999	1	-999	-999	0
8198529	14.551	1	17	6224.7	137.4	134.4	4.180	0.042	0.042	1.228	0.067	0.084	21.64	2.03	236.8	14.2	-999	1	0	-999	0
8210204	15.41	1	17	4453.1	77.5	72.6	4.606	0.021	0.020	0.699	0.028	0.025	34.94	2.65	1901.1	48.4	-999	1	0	-999	0
8210255	13.738	1	17	6001.9	123.2	118.4	3.819	0.036	0.034	0.997	0.056	0.051	5.53	0.39	77.4	11.0	-999	1	0	-999	0
8210274	15.532	1	17	4970.4	92.4	84.1	4.563	0.028	0.033	0.784	0.039	0.044	29.18	2.10	2367.0	64.7	-999	1	0	-999	0
8210318	16.462	7	7	4171.1	62.7	57.8	4.636	0.034	0.027	0.622	0.021	0.020	29.18	1.38	694.5	76.7	-999	1	0	-999	0
8210323	14.681	1	17	3900.2	78.0	77.0	4.658	0.013	0.013	0.575	0.013	0.013	12.79	0.89	7663.5	281.5	-999	1	0	-999	0
8210354	15.569	2	3	5266.9	96.4	94.6	4.164	0.156	0.142	0.879	0.050	0.037	21.21	1.74	2716.8	114.2	-999	1	-999	-999	0
8210360	15.711	4	17	5341.7	103.0	90.0	4.154	0.060	0.062	0.889	0.053	0.041	19.66	3.42	506.2	26.6	-999	1	0	-999	0
8210615	15.361	1	17	5262.3	98.2	92.6	4.523	0.035	0.043	0.846	0.047	0.056	15.19	1.19	7993.4	272.9	-999	1	0	-999	0
8210627	14.404	16	17	6022.0	108.6	107.6	4.385	0.033	0.043	1.068	0.060	0.075	22.20	4.17	292.7	12.8	-999	1	0	-999	0
8210709	12.144	0	17	5727.4	97.5	90.1	4.501	0.021	0.033	0.943	0.038	0.057	18.06	1.93	784.7	25.4	-999	1	0	-999	0
8210762	13.51	0	17	5823.8	112.6	109.3	4.331	0.042	0.043	1.009	0.076	0.076	32.60	5.55	630.0	16.6	-999	1	0	-999	0
8211078	15.908	2	15	4524.5	81.6	76.8	4.622	0.020	0.024	0.688	0.030	0.028	29.38	2.63	1882.0	70.4	-999	1	0	-999	0
8211090	13.07	0	17	6151.3	123.0	121.1	3.900	0.053	0.038	1.269	0.144	0.064	3.72	0.28	2505.8	171.9	-999	1	0	-999	0
8211133	13.786	1	17	4720.5	76.5	72.8	4.564	0.026	0.026	0.775	0.036	0.034	44.53	3.95	808.3	18.0	-999	1	0	-999	0
8211306	15.55	1	17	5121.0	90.7	86.8	4.579	0.025	0.035	0.788	0.040	0.049	25.05	2.01	1723.7	53.5	-999	1	0	-999	0
8211476	14.678	1	17	5337.2	100.1	93.7	4.461	0.044	0.042	0.866	0.062	0.057	20.92	2.35	964.8	32.8	-999	1	0	-999	0
8211538	14.914	1	17	5045.7	89.2	84.3	4.594	0.023	0.031	0.763	0.038	0.045	20.78	1.76	1521.7	49.5	-999	1	0	-999	0
8211541	14.556	1	17	5467.4	97.0	95.0	4.500	0.035	0.047	0.893	0.050	0.062	20.75	1.81	1381.0	44.2	-999	3	0	-999	0
8211744	14.309	16	17	5896.7	112.3	109.1	4.326	0.043	0.043	1.014	0.073	0.069	12.00	0.95	696.6	32.0	-999	1	0	-999	0
8211801	15.295	1	17	5481.6	111.2	106.2	4.003	0.054	0.053	0.991	0.068	0.069	6.31	0.44	5706.6	306.2	1	1	0	-999	0
8211970	14.911	1	17	5522.3	96.2	95.4	4.505	0.029	0.041	0.904	0.046	0.060	18.73	2.18	1420.3	49.1	-999	1	0	-999	0
8212002	11.714	1	17	6285.2	116.9	124.0	4.222	0.027	0.029	1.312	0.052	0.056	8.59	0.75	106.5	6.7	-999	1	0	0	0
8212041	14.677	1	17	5131.3	89.7	85.8	4.596	0.019	0.029	0.771	0.030	0.045	33.06	5.94	631.2	18.7	-999	1	0	-999	0
8212244	13.874	1	17	6081.6	100.1	101.0	4.387	0.023	0.032	1.139	0.043	0.060	16.75	2.66	272.6	12.7	-999	1	0	-999	0
8212323	15.46	1	17	4947.5	85.3	79.4	4.520	0.036	0.028	0.794	0.044	0.035	37.19	3.75	2601.7	61.8	-999	1	0	-999	0
8212367	15.385	1	17	5038.4	90.4	83.6	4.547	0.032	0.036	0.801	0.042	0.047	29.38	2.46	4570.0	115.6	-999	1	0	-999	0
8212368	15.077	1	17	4140.6	55.4	83.9	4.624	0.028	0.019	0.622	0.017	0.016	27.80	1.97	3662.6	95.3	-999	1	0	-999	0
8212472	14.727	1	17	5244.0	108.3	90.1	3.366	0.060	0.073	1.392	0.128	0.173	61.69	3.88	1576.2	29.2	-999	2	0	-999	0
8212496	14.143	1	17	5589.1	98.0	100.7	4.398	0.036	0.039	1.029	0.060	0.063	23.21	2.17	225.1	10.1	-999	1	0	-999	0
8212521	15.391	1	17	4231.9	76.3	50.1	4.616	0.027	0.027	0.658	0.031	0.022	15.64	1.25	1857.0	70.7	-999	1	0	-999	0
8212634	16.279	14	17	4573.9	82.8	78.2	4.607	0.023	0.026	0.707	0.033	0.031	42.72	5.79	1338.1	55.5	-999	1	0	-999	0
8212665	14.636	1	17	5431.9	118.5	126.2	3.366	0.054	0.054	1.850	0.099	0.142	30.42	2.37	3632.4	90.2	-999	2	0	-999	0
8212670	15.64	1	17	4444.0	78.1	73.6	4.621	0.019	0.021	0.684	0.026	0.025	28.19	2.06	1550.0	46.9	-999	1	0	-999	0
8212781	15.052	1	17	6068.8	115.5	117.6	4.260	0.045	0.050	1.125	0.073	0.082	27.20	2.88	350.1	15.1	-999	1	0	-999	0
8212800	11.477	0	17	6470.6	132.0	123.1	3.980	0.030	0.032	1.497	0.072	0.075	4.71	0.64	265.7	18.2	-999	1	0	-999	0
8212943	15.771	1	17	4830.5	90.3	85.8	4.617	0.020	0.027	0.718	0.032	0.036	27.42	2.42	1426.7	45.5	-999	1	0	-999	0
8213001	15.999	1	17	4452.1	91.7	86.7	4.578	0.028	0.024	0.722	0.029	0.029	24.03	2.45	208.4	19.1	-999	1	1	-999	0
8213064	11.89	0	17	6007.0	95.4	105.2	4.322	0.026	0.030	1.231	0.044	0.056	23.94	1.85	205.5	6.7	-999	1	0	-999	0
8213221	14.703	1	17	5301.3	103.1	91.4	4.108	0.051	0.048	0.889	0.051	0.040	3.57	0.25	11423.3	786.3	1	1	0	-999	0
8213259	15.401	1	17	5104.3	93.5	86.7	4.525	0.037	0.038	0.817	0.047	0.048	31.49	3.53	1851.0	49.8	-999	1	0	-999	0
8213274	13.889	2	17	6046.1	109.4	108.9	4.029	0.034	0.049	1.239	0.076	0.106	10.16	0.79	368.6	20.2	-999	1	0	-999	0
8213311	15.389	1	17	5776.6	103.2	101.2	4.441	0.038	0.049	0.978	0.058	0.069	24.20	2.71	405.6	19.1	-999	1	0	-999	0
8213666	14.774	1	17	5014.3	39.9	45.6	4.395	0.016	0.015	0.843	0.015	0.012	10.11	0.78	2115.0	94.0	-999	1	1	-999	0
8213703	15.607	1	17	5210.1	96.8	92.7	4.556	0.028	0.040	0.820	0.042	0.053	19.79	1.86	1356.9	50.1	-999	1	0	-999	0
8213913	10.716	0	17	5357.6	92.9	87.6	4.506	0.029	0.039	0.896	0.047	0.056	33.06	6.93	219.1	5.5	-999	1	0	-999	0
8213936	16.168	7	7	3995.1	90.3	90.0	4.644	0.019	0.015	0.593	0.015	0.019	23.21	1.97	424.1	53.6	-999	1	0	-999	0
8213938	13.136	0	17	5891.0	177.0	148.0	3.818	0.315	0.126	1.077	0.166	0.184	20.92	1.45	660.8	21.1	-999	2	-999	-999	1
8213995	15.709	1	17	5026.9	120.6	104.6	3.879	0.163	0.141	0.898	0.099	0.056	26.12	2.56	590.4	25.2	-999	1	-999	-999	0
8214042	15.416	1	17	5712.0	110.0	105.6	4.331	0.062	0.061	0.971	0.074	0.073	16.53	1.42	719.7	33.2	-999	1	0	-999	0
8214062	15.831	4	17	5217.9	74.8	68.6	4.256	0.060	0.065	0.876	0.026	0.023	14.39	1.20	4678.6	173.1	-999	1	1	-999	0
8214191	13.09	0	17	5656.1	100.8	96.2	4.484	0.030	0.038	0.916	0.050	0.058	26.53	3.17	208.0	7.4	-999	1	0	-999	0
8214259	14.938	1	17	5543.4	101.5	100.6	4.445	0.043	0.049	0.917	0.063	0.067	4.65	0.36	4103.5	258.1	1	1	0	-999	0
8216763	15.073	1	17	4400.1	73.8	70.5	4.603	0.022	0.018	0.697	0.027	0.023	34.22	2.71	2326.1	56.7	-999	1	0	1	0
8216786	15.377	4	17	5269.8	98.5	92.5	4.532	0.033	0.043	0.844	0.045	0.056	10.91	0.94	2669.9	116.1	-999	1	0	-999	0
8216813	14.881	1	17	5069.0	91.2	83.5	4.547	0.030	0.035	0.807	0.042	0.048	42.42	2.80	761.5	27.7	-999	1	0	-999	0
8216936	10.486	0	17	6473.6	131.6	125.4	3.886	0.028	0.030	1.531	0.074	0.081	3.22	0.31	131.0	11.2	1	1	0	-999	0
8217030	15.118	1	17	4624.8	78.7	75.4	4.597	0.022	0.023	0.722	0.032	0.031	29.38	2.53	691.5	22.8	-999	1	0	-999	0
8217073	13.685	1	17	5390.2	105.0	102.6	4.565	0.015	0.025	0.862	0.027	0.039	14.90	1.19	4628.4	157.4	-999	1	0	-999	0
8217078	15.886	2	17	5410.2	105.6	91.9	4.340	0.064	0.059	0.881	0.063	0.049	22.12	2.01	295.8	21.0	-999	1	0	-999	0
8217144	13.471	0	17	6536.2	124.5	122.7	4.218	0.029	0.031	1.390	0.062	0.059	4.92	0.32	164.3	9.5	-999	1	0	-999	0
8217182	10.284	0	17	5853.0	239.0	292.0	4.544	0.043	0.128	0.961	0.108	0.120	5.19	0.48	65.9	5.1	-999	2	-999	-999	1
8217254	15.316	1	17	5534.4	96.3	92.0	4.556	0.023	0.033	0.862	0.038	0.047	21.07	1.93	1803.7	64.6	-999	1	0	-999	0
8217295	14.418	1	17	3750.8	75.0	77.4	4.697	0.012	0.012	0.528	0.012	0.012	38.77	2.78	1513.1	34.8	-999	1	0	-999	0
8217313	14.804	1	17	5825.5	102.3	98.3	4.488	0.029	0.039	0.960	0.047	0.058	8.78	0.64	4132.1	188.1	-999	1	0	-999	0
8217331	14.486	1	17	4414.3	72.8	67.8	4.617	0.020	0.019	0.682	0.026	0.023	24.88	2.90	238.1	10.9	-999	1	0	-999	0
8217439	15.945	1	17	4567.5	81.4	76.9	4.570	0.027	0.021	0.736	0.031	0.027	40.98	5.43	327.7	16.5	-999	1	0	-999	0
8217626	15.858	1	17	4671.8	85.5	79.8	4.621	0.022	0.026	0.700	0.033	0.033	40.14	4.97	1088.7	31.4	-999	1	0	-999	0
8217682	16.925	17	17	3723.0	100.0	111.0	4.693	0.064	0.020	0.566	0.032	0.060	2.62	0.19	4508.8	497.9	-999	2	-999	-999	1
8217734	14.203	1	17	5158.0	91.0	81.6	4.487	0.039	0.033	0.829	0.054	0.045	43.93	6.65	384.4	10.5	-999	1	0	-999	0
8217766	13.085	0	17	5442.0	115.7	107.9	3.736	0.049	0.052	0.911	0.067	0.066	68.83	10.01	1328.3	21.9	-999	1	0	-999	0
8217923	14.415	1	17	5906.1	112.3	106.4	4.158	0.042	0.048	1.108	0.082	0.088	27.04	2.94	224.2	9.9	-999	1	0	-999	0
8218007	15.345	1	17	5204.0	154.0	154.0	4.573	0.045	0.078	0.787	0.082	0.074	28.19	2.28	840.7	28.0	-999	2	-999	-999	1
8218019	14.294	1	17	5224.3	103.2	98.4	4.460	0.073	0.079	0.841	0.052	0.047	0.84	0.06	1327.3	209.4	1	1	-999	-999	0
8218053	14.106	6	10	6253.6	116.3	110.4	3.911	0.034	0.049	1.449	0.070	0.140	7.37	0.69	247.2	20.6	-999	1	0	-999	0
8218064	15.91	4	17	5248.3	99.5	93.0	4.525	0.039	0.049	0.839	0.049	0.054	13.33	0.94	2986.1	121.6	-999	1	0	-999	0
8218108	15.963	2	17	5252.7	96.6	85.8	4.430	0.056	0.049	0.847	0.055	0.042	31.06	2.58	205.0	16.3	-999	1	0	-999	0
8218291	14.502	1	17	6171.1	113.8	110.2	4.357	0.033	0.041	1.126	0.058	0.074	19.36	3.08	102.6	8.5	-999	1	0	-999	0
8218307	13.14	0	17	6042.8	108.6	103.9	3.955	0.026	0.040	1.452	0.053	0.124	21.96	2.13	52.9	4.0	0	1	0	-999	0
8218374	15.282	1	17	5880.7	113.7	106.9	4.216	0.052	0.053	1.067	0.080	0.083	25.90	2.92	162.9	11.8	-999	1	0	-999	0
8218379	14.64	1	17	5364.1	96.2	91.8	4.564	0.021	0.035	0.838	0.034	0.052	25.40	2.52	1295.6	38.1	-999	1	0	0	0
8218410	15.357	1	17	5241.1	95.2	83.3	4.425	0.045	0.036	0.845	0.054	0.039	37.72	4.67	642.1	20.1	-999	1	0	-999	0
8218438	13.526	0	17	5971.5	105.7	112.6	4.155	0.035	0.038	1.189	0.062	0.089	27.98	3.15	275.9	9.4	-999	1	0	-999	0
8218487	14.041	16	16	5192.6	128.3	103.1	3.420	0.060	0.078	1.542	0.174	0.211	38.19	4.26	2776.8	90.2	-999	2	0	-999	0
8218516	13.984	1	17	4314.4	79.9	78.1	4.660	0.017	0.016	0.612	0.018	0.015	39.59	4.98	754.4	18.2	-999	1	0	-999	0
8218637	13.415	0	17	5070.7	87.2	78.3	4.498	0.036	0.028	0.814	0.051	0.039	21.81	1.81	3375.9	95.4	-999	1	0	-999	0
8218654	14.712	1	17	5644.1	104.2	102.9	4.416	0.044	0.048	0.945	0.069	0.070	34.46	4.69	247.0	10.0	-999	1	0	-999	0
8218687	14.029	1	17	3856.7	79.0	75.5	4.673	0.013	0.014	0.559	0.013	0.013	19.52	1.43	1595.5	50.4	-999	1	-999	-999	0
8218739	15.208	1	17	4601.0	79.1	74.2	4.594	0.023	0.023	0.722	0.032	0.030	32.60	2.34	3047.7	74.8	-999	1	0	-999	0
8218772	15.615	1	17	4978.4	82.4	77.6	4.466	0.031	0.026	0.812	0.032	0.025	29.39	4.57	421.7	19.1	-999	1	1	-999	0
8218780	15.689	1	17	4958.0	148.0	148.0	4.563	0.041	0.054	0.819	0.055	0.067	28.78	2.57	1089.5	35.8	-999	2	-999	-999	1
8218805	15.501	1	17	5186.2	73.4	66.2	4.313	0.038	0.039	0.867	0.024	0.020	22.88	2.78	304.0	17.7	-999	1	0	-999	0
8218922	14.451	1	17	5085.3	64.4	71.7	4.427	0.024	0.023	0.806	0.022	0.020	22.42	2.07	808.2	26.8	-999	1	1	-999	0
8218974	12.256	0	17	5476.0	209.0	190.0	4.499	0.115	0.127	0.740	0.117	0.050	10.10	0.72	3446.9	141.1	-999	2	-999	-999	1
8218991	15.236	1	17	5332.1	96.4	92.0	4.556	0.024	0.038	0.840	0.038	0.053	22.39	1.89	989.8	34.8	-999	1	0	-999	0
8219079	15.361	1	17	4749.7	83.2	81.2	4.559	0.029	0.025	0.759	0.038	0.032	29.79	3.09	633.2	22.4	-999	1	0	-999	0
8219123	14.279	1	17	5121.0	87.0	81.9	4.569	0.023	0.033	0.801	0.036	0.050	25.58	2.36	1281.0	36.6	-999	1	0	-999	0
8219187	14.947	1	17	5986.0	118.4	112.7	4.436	0.026	0.037	1.033	0.049	0.066	19.91	2.44	379.3	17.9	-999	1	0	-999	0
8219307	14.77	1	17	5409.8	104.3	89.3	4.334	0.044	0.038	0.880	0.061	0.047	12.53	0.94	1877.4	75.8	-999	1	0	-999	0
8219352	14.869	1	17	3818.0	86.0	86.0	4.744	0.056	0.032	0.504	0.043	0.048	26.30	1.94	914.2	28.7	-999	2	-999	-999	1
8219476	15.424	1	17	5029.7	64.6	62.5	4.405	0.024	0.022	0.839	0.019	0.016	4.88	0.34	20826.8	1224.1	1	1	3	-999	0
8219491	14.53	1	17	5536.4	104.9	103.2	4.410	0.044	0.047	0.914	0.070	0.067	27.76	4.05	134.7	7.9	-999	1	0	-999	0
8219515	15.012	1	17	5921.1	103.6	100.0	4.464	0.027	0.038	0.998	0.046	0.060	14.98	1.66	543.5	26.5	-999	1	0	-999	0
8219533	15.486	1	17	4316.0	129.0	129.0	4.614	0.053	0.018	0.649	0.057	0.057	12.03	1.06	430.4	28.9	-999	2	-999	-999	1
8219599	15.06	1	17	5662.3	100.9	98.7	4.443	0.040	0.049	0.948	0.061	0.068	12.02	0.84	7021.7	268.8	-999	1	0	-999	0
8219663	15.713	1	17	4716.5	64.8	59.5	4.504	0.016	0.017	0.783	0.020	0.015	32.37	2.32	1000.1	31.9	-999	1	1	-999	0
8219673	14.519	1	17	5802.8	112.5	108.1	4.268	0.045	0.048	1.014	0.076	0.076	18.99	2.43	365.0	16.3	-999	1	0	-1	0
8221641	14.822	1	17	4762.4	81.3	74.4	4.579	0.025	0.026	0.750	0.035	0.036	39.04	4.74	1033.1	25.8	-999	1	0	-999	0
8221719	15.902	4	17	4834.9	87.8	81.0	4.585	0.026	0.031	0.752	0.037	0.040	32.15	3.94	223.9	16.0	-999	1	0	-999	0
8221788	16.138	3	17	4202.2	64.7	52.2	4.616	0.031	0.026	0.646	0.027	0.018	47.08	4.16	2099.6	56.9	-999	1	0	-999	0
8221901	14.177	1	17	5774.3	99.8	96.7	4.483	0.024	0.036	0.963	0.042	0.061	15.00	1.52	1727.2	62.2	-999	1	0	-999	0
8221959	15.688	1	17	4417.7	78.7	74.0	4.623	0.019	0.021	0.680	0.026	0.025	21.96	1.77	2246.9	72.5	-999	1	0	-999	0
8221966	14.426	1	17	5723.7	112.5	107.5	4.299	0.059	0.059	0.979	0.075	0.074	33.03	2.48	334.9	12.1	-999	1	0	-999	0
8222010	15.063	1	17	4887.0	146.0	131.0	4.579	0.065	0.035	0.686	0.088	0.047	27.80	2.64	1011.9	31.0	-999	2	-999	-999	1
8222029	15.338	1	17	5381.0	106.6	96.0	4.150	0.092	0.090	0.899	0.062	0.050	25.05	2.00	1019.9	34.2	-999	1	0	-999	0
8222088	15.911	1	17	5530.7	116.3	111.2	4.084	0.070	0.068	0.968	0.073	0.070	15.86	1.78	4381.7	156.7	-999	1	0	-999	0
8222161	12.775	0	17	5892.1	95.3	93.2	4.424	0.020	0.030	1.092	0.041	0.057	17.73	1.78	501.0	17.6	-999	1	0	-999	0
8222265	14.596	1	17	5331.5	102.7	93.8	4.458	0.043	0.040	0.864	0.063	0.056	24.03	1.96	3467.6	95.6	-999	1	0	-999	0
8222364	15.619	1	17	5444.9	96.9	96.1	4.526	0.030	0.045	0.876	0.045	0.058	29.35	3.71	613.8	23.7	-999	1	0	-999	0
8222366	13.71	1	17	6458.3	126.6	120.6	3.847	0.148	0.135	1.500	0.185	0.161	15.08	1.03	387.4	16.8	-999	1	-999	-999	0
8222395	13.5	0	17	5748.2	94.4	93.5	4.457	0.024	0.034	1.006	0.045	0.060	21.25	2.86	75.8	5.2	-999	1	0	1	0
8222402	15.617	4	17	4681.0	85.2	77.8	4.598	0.022	0.025	0.726	0.033	0.034	20.10	2.57	409.2	22.8	-999	1	0	-999	0
8222467	14.929	1	17	4158.2	48.3	71.0	4.617	0.033	0.019	0.629	0.017	0.015	31.28	2.40	2614.2	65.4	-999	1	0	-999	0
8222592	14.17	10	10	6139.6	110.7	110.4	4.372	0.029	0.041	1.111	0.055	0.074	4.28	0.31	302.5	28.4	-999	1	0	-999	0
8222595	14.859	1	17	4956.5	86.4	78.6	4.541	0.032	0.030	0.791	0.043	0.041	26.12	2.03	1745.2	49.5	-999	1	0	-999	0
8222627	13.875	1	17	4772.2	102.0	97.9	4.578	0.038	0.039	0.722	0.040	0.039	15.11	1.21	3391.1	116.0	-999	1	-999	1	0
8222815	13.588	1	17	6578.9	124.1	121.4	3.582	0.032	0.034	2.091	0.074	0.091	5.96	0.45	111.1	11.9	-999	2	0	-999	0
8222864	12.633	0	17	5567.2	98.4	87.6	4.244	0.042	0.037	0.836	0.053	0.040	25.22	2.63	284.9	9.1	-999	1	0	-999	0
8222975	14.327	1	17	5662.4	112.8	109.7	4.018	0.099	0.089	1.054	0.092	0.084	4.07	0.29	2882.6	193.5	1	1	-999	-999	0
8223070	15.35	1	17	4233.6	68.6	43.4	4.630	0.021	0.034	0.651	0.022	0.015	29.18	2.13	1382.9	40.4	-999	1	0	-999	0
8223081	15.819	1	17	5249.5	97.8	87.6	4.458	0.052	0.047	0.846	0.056	0.047	16.76	1.27	5030.2	171.3	-999	1	0	-999	0
8223082	15.014	1	17	5827.4	111.2	107.9	4.243	0.050	0.053	1.032	0.079	0.079	16.06	1.12	175.3	13.8	-999	1	0	-999	0
8223185	14.391	16	17	5986.3	105.4	100.2	4.441	0.026	0.037	1.029	0.046	0.063	16.62	1.56	559.3	23.1	-999	1	0	-999	0
8223313	16.354	7	7	4277.0	77.7	67.5	4.631	0.021	0.024	0.657	0.026	0.022	24.88	2.42	731.2	74.9	-999	1	0	-999	0
8223369	13.736	1	17	6705.6	150.4	139.0	4.106	0.035	0.036	1.340	0.060	0.050	2.74	0.40	120.0	18.9	-999	1	0	-999	0
8223487	13.203	0	17	4969.3	109.9	100.0	3.766	0.043	0.058	1.095	0.090	0.112	22.27	1.84	135.8	6.3	-999	1	0	-999	0
8223540	15.927	1	17	5041.0	151.0	151.0	4.598	0.030	0.075	0.820	0.064	0.078	21.81	1.87	1762.8	61.8	-999	2	-999	-999	1
8223544	15.17	1	17	4734.0	75.4	66.1	4.512	0.021	0.015	0.778	0.024	0.017	10.83	0.89	2225.4	97.5	-999	1	1	-999	0
8223642	13.106	0	17	6004.2	129.0	115.9	4.161	0.042	0.042	1.030	0.084	0.073	21.76	4.05	34.3	3.5	-999	1	0	-999	0
8223872	11.549	0	17	5676.1	89.9	89.9	4.435	0.029	0.036	1.025	0.053	0.064	20.61	2.75	675.1	20.3	-999	1	0	-999	0
8223880	14.096	1	17	4233.1	71.7	47.5	4.612	0.027	0.027	0.662	0.030	0.021	23.54	1.97	1969.7	55.9	-999	1	0	-999	0
8225475	15.303	1	17	5827.3	113.5	110.4	4.367	0.048	0.052	1.006	0.072	0.077	22.57	2.22	365.6	24.3	-999	1	0	-999	0
8225694	15.545	1	17	4918.3	90.7	80.3	4.545	0.033	0.030	0.784	0.043	0.039	14.69	1.18	4100.0	153.7	-999	1	0	-999	0
8225723	14.122	1	17	5320.6	116.2	112.1	3.780	0.029	0.033	1.254	0.059	0.071	6.95	0.48	19210.4	939.3	-999	1	0	-999	0
8225837	12.972	0	17	5826.1	100.8	99.9	4.443	0.030	0.038	0.981	0.054	0.064	9.68	0.72	4015.7	168.6	-999	1	0	-999	0
8225946	15.292	1	17	5327.5	89.6	76.0	4.301	0.040	0.036	0.871	0.047	0.033	21.96	2.47	642.8	26.0	-999	1	0	-999	0
8226304	15.59	2	17	4852.7	76.1	78.1	4.506	0.020	0.018	0.763	0.022	0.020	22.11	1.82	879.2	34.3	-999	1	1	-999	0
8226436	15.054	1	17	4372.4	78.0	73.1	4.635	0.017	0.019	0.663	0.023	0.022	26.48	1.76	2656.4	72.6	-999	1	0	-999	0
8226440	15.372	1	17	3783.9	80.3	70.6	4.706	0.012	0.012	0.522	0.012	0.013	37.45	2.69	2678.4	62.8	-999	1	0	-999	0
8226453	12.586	0	17	5934.3	118.9	115.5	4.201	0.042	0.040	0.934	0.071	0.061	27.99	1.93	179.1	3.6	-999	1	0	-999	0
8226461	14.45	16	17	6181.5	110.8	107.2	4.414	0.023	0.033	1.090	0.042	0.061	9.42	0.76	444.7	26.2	-999	1	0	-999	0
8226476	13.919	1	17	5941.7	108.1	104.2	3.984	0.043	0.050	1.279	0.105	0.096	18.61	1.43	92.1	6.8	-999	1	0	-999	0
8226510	13.488	1	17	5890.8	104.1	98.3	4.465	0.022	0.034	0.997	0.041	0.062	20.92	2.45	666.2	21.7	-999	1	0	-999	0
8226912	13.979	1	17	5665.0	94.4	93.9	4.445	0.031	0.038	0.993	0.054	0.064	10.59	0.79	4627.8	187.4	-999	1	0	-999	0
8226949	15.409	1	17	4208.7	76.5	41.9	4.647	0.020	0.038	0.632	0.016	0.016	21.36	1.64	2475.3	77.7	-999	1	0	-999	0
8227249	15.961	1	17	4932.2	85.0	79.3	4.647	0.021	0.024	0.682	0.031	0.033	26.30	2.49	420.8	23.1	-999	1	0	-999	0
8227512	11.833	0	17	6663.1	136.7	127.5	3.955	0.030	0.030	1.463	0.073	0.070	6.87	0.86	411.2	22.5	-999	1	0	-999	0
8227684	15.557	1	17	5987.4	114.8	108.6	4.182	0.056	0.059	1.129	0.079	0.088	3.20	0.22	197.5	40.7	-999	1	0	-999	0
8227695	15.114	4	16	4449.0	75.0	69.3	4.618	0.019	0.021	0.687	0.026	0.025	11.06	0.83	2004.1	98.6	-999	1	0	-999	0
8227738	14.503	2	16	5346.9	94.9	94.0	4.559	0.021	0.035	0.842	0.034	0.053	9.63	0.72	2453.2	113.2	-999	1	0	-999	0
8227759	15.459	2	16	5093.4	87.0	78.8	4.469	0.038	0.029	0.820	0.047	0.034	24.37	2.38	2300.9	92.2	-999	1	0	-999	0
8227868	15.746	2	16	4904.9	92.2	83.6	4.562	0.029	0.031	0.776	0.040	0.041	31.98	5.25	915.8	43.8	-999	1	0	-999	0
8227955	13.455	2	16	6683.9	144.2	139.0	4.190	0.030	0.029	1.286	0.049	0.044	5.41	0.69	137.9	15.6	-999	1	0	-999	0
8228473	13.901	2	16	6163.9	119.0	118.2	4.301	0.038	0.039	1.077	0.071	0.071	2.12	0.15	3981.7	382.7	1	1	0	-999	0
8228742	9.369	0	17	6103.0	110.8	111.5	4.001	0.036	0.044	1.232	0.101	0.080	20.64	1.99	76.9	2.6	-999	1	0	-999	0
8228749	13.84	2	17	5158.0	180.0	180.0	4.485	0.095	0.104	0.808	0.096	0.064	13.71	1.28	1197.7	45.9	-999	2	-999	-999	1
8228868	15.439	1	17	3934.3	75.6	77.1	4.677	0.014	0.013	0.560	0.013	0.013	18.34	1.59	956.7	38.8	-999	1	0	-999	0
8228998	13.514	0	17	5077.6	80.7	80.5	4.584	0.023	0.030	0.761	0.034	0.043	27.61	4.04	879.2	24.1	-999	1	0	-999	0
8229396	15.352	4	17	5335.6	121.3	114.1	3.892	0.047	0.050	1.027	0.071	0.076	10.17	0.79	6455.8	271.8	-999	1	0	-999	0
8229458	14.634	1	17	4029.4	74.4	75.7	4.647	0.015	0.014	0.593	0.013	0.013	14.79	1.12	2991.1	106.2	-999	1	0	0	0
8229696	14.743	1	17	5772.4	106.1	102.8	4.502	0.030	0.039	0.882	0.046	0.052	18.06	1.57	757.9	29.4	-999	1	0	0	0
8229764	14.354	1	17	5185.3	92.7	86.7	4.518	0.035	0.037	0.834	0.049	0.053	19.79	1.57	3558.1	107.2	-999	1	0	-999	0
8229834	15.779	4	17	5196.2	95.1	85.1	4.453	0.046	0.037	0.836	0.054	0.040	15.32	1.17	4965.0	176.6	-999	1	0	-999	0
8229869	15.293	1	17	4803.9	83.2	77.8	4.555	0.030	0.025	0.767	0.039	0.034	28.78	5.05	735.3	25.7	-999	1	0	-999	0
8229898	14.599	1	17	5692.4	101.9	95.9	4.482	0.027	0.038	0.947	0.047	0.062	22.27	2.33	669.2	23.6	-999	1	0	-999	0
8229912	13.69	1	17	6147.4	121.9	117.9	4.250	0.039	0.039	1.158	0.068	0.080	20.61	1.68	357.0	13.5	-999	1	0	-999	0
8229944	15.244	1	17	5626.3	101.0	95.0	4.507	0.027	0.039	0.919	0.044	0.057	23.70	2.07	1272.1	41.3	-999	1	0	-999	0
8230069	14.542	1	17	5828.4	101.9	99.1	4.477	0.024	0.035	0.976	0.042	0.061	18.57	3.58	248.0	13.1	-999	1	0	-999	0
8230103	15.379	1	17	5282.7	102.1	93.0	4.485	0.043	0.043	0.854	0.057	0.055	23.37	2.12	2252.3	68.2	-999	1	0	-999	0
8230281	14.883	1	17	5703.3	100.1	93.4	4.516	0.022	0.033	0.923	0.039	0.053	20.90	2.68	277.8	14.4	-999	1	0	-999	0
8230307	14.483	1	17	5463.9	96.5	91.7	4.519	0.026	0.040	0.889	0.043	0.059	22.24	1.92	1994.3	59.1	-999	1	0	-999	0
8230671	15.163	1	17	4919.0	88.7	83.9	4.505	0.036	0.029	0.795	0.039	0.030	9.17	0.67	5070.8	226.1	-999	1	1	-999	0
8230707	15.256	1	17	5338.9	104.3	89.4	4.396	0.047	0.038	0.863	0.061	0.045	28.19	2.20	1228.4	36.9	-999	1	0	-999	0
8230730	15.199	1	17	4854.8	91.9	85.5	4.611	0.019	0.026	0.728	0.031	0.036	25.05	2.38	961.7	32.0	-999	1	0	-999	0
8230758	15.74	1	17	5465.7	104.0	102.0	4.564	0.025	0.035	0.843	0.042	0.049	22.39	2.31	726.0	31.1	-999	1	0	-999	0
8230760	15.029	1	17	5619.5	107.5	106.0	4.404	0.047	0.051	0.937	0.071	0.070	20.93	2.13	385.6	18.0	-999	1	0	-999	0
8230792	13.513	1	17	5605.5	88.6	86.3	4.464	0.026	0.035	0.995	0.047	0.059	14.39	1.62	1156.2	53.0	-999	1	0	-999	0
8230813	15.906	2	17	5982.2	116.6	112.5	4.380	0.053	0.065	1.051	0.068	0.074	13.69	1.03	481.0	33.4	-999	1	0	-999	0
8230829	15.741	1	17	4120.7	57.8	90.2	4.628	0.025	0.018	0.616	0.015	0.015	45.16	5.15	901.9	25.3	-999	1	0	-999	0
8230898	12.996	0	17	6291.2	124.5	131.9	4.210	0.032	0.044	1.241	0.060	0.077	9.56	0.74	84.2	8.3	-999	1	0	-999	0
8230981	14.462	3	15	5441.6	114.4	125.0	4.490	0.029	0.037	0.917	0.052	0.061	6.39	0.47	6233.1	356.5	1	1	0	-999	0
8231203	15.399	1	17	5028.9	92.9	84.4	4.525	0.036	0.033	0.805	0.047	0.043	25.13	3.79	328.1	23.2	-999	1	0	-999	0
8231299	13.042	0	17	5731.1	112.9	99.0	4.413	0.040	0.033	0.780	0.052	0.042	26.10	2.99	394.4	12.1	-999	1	0	-1	0
8231309	15.171	1	17	5712.0	120.4	120.8	4.041	0.064	0.054	1.060	0.094	0.076	25.23	2.07	3859.5	105.5	-999	1	0	-999	0
8231376	13.791	1	17	6053.6	116.4	113.8	4.207	0.028	0.038	1.208	0.058	0.077	18.98	2.15	184.0	9.2	-999	1	0	-999	0
8231476	14.679	1	17	5623.0	100.5	94.5	4.499	0.026	0.038	0.926	0.045	0.060	10.18	0.79	2126.4	93.6	-999	1	0	-999	0
8231550	13.918	1	17	4992.3	80.9	75.6	4.511	0.035	0.033	0.842	0.048	0.043	14.19	1.03	557.4	23.6	-999	1	0	-999	0
8231556	14.681	1	17	5074.4	77.6	69.4	4.416	0.026	0.021	0.833	0.028	0.021	14.00	0.99	2684.7	98.9	-999	1	1	-999	0
8231659	15.225	1	17	4905.6	84.3	75.9	4.560	0.029	0.031	0.778	0.040	0.041	21.81	2.24	852.4	31.4	-999	1	0	-999	0
8231667	15.654	4	17	4816.0	98.3	86.3	4.635	0.021	0.025	0.692	0.034	0.036	21.81	1.81	3159.7	97.5	-999	1	0	1	0
8231827	15.708	4	17	6067.3	115.8	110.1	4.469	0.029	0.035	1.005	0.049	0.056	9.17	0.77	1338.8	74.1	-999	1	0	-999	0
8231835	13.026	1	17	6151.4	100.1	93.5	4.397	0.013	0.018	1.180	0.030	0.039	13.25	2.08	1043.6	39.8	-999	1	0	-999	0
8232064	14.726	1	17	4908.5	82.7	81.7	4.618	0.017	0.025	0.725	0.027	0.036	24.71	1.91	1316.7	39.4	-999	1	0	-999	0
8232081	15.745	1	17	4262.2	78.8	62.7	4.621	0.025	0.026	0.663	0.030	0.024	42.43	4.01	1592.9	39.7	-999	1	0	-999	0
8232121	13.757	1	17	4306.3	77.3	71.7	4.642	0.018	0.016	0.636	0.019	0.017	18.72	0.75	1452.8	66.0	-999	1	0	-999	0
8232163	12.284	0	17	5189.5	66.5	58.4	4.283	0.018	0.015	0.875	0.021	0.015	26.48	2.43	826.5	22.1	-999	1	0	-999	0
8232306	13.329	0	17	5442.0	88.0	90.4	4.468	0.032	0.038	0.951	0.054	0.061	28.66	1.65	313.0	9.9	-999	1	0	-999	0
8232327	15.291	1	17	5133.1	98.5	92.6	4.570	0.024	0.034	0.802	0.037	0.050	21.36	1.76	2277.9	71.6	-999	1	0	-999	0
8232358	15.675	4	17	4550.3	92.9	83.3	4.615	0.019	0.022	0.699	0.030	0.029	16.53	1.32	3485.2	122.4	-999	1	0	-999	0
8232445	15.798	2	3	5137.1	87.3	81.4	4.416	0.035	0.030	0.835	0.037	0.027	24.03	1.98	2123.4	94.9	-999	1	1	-999	0
8232489	11.615	0	17	6478.1	123.9	126.8	3.983	0.028	0.038	1.352	0.058	0.099	20.23	1.36	45.7	2.6	-999	1	0	-999	0
8232543	13.115	0	17	6688.7	142.0	127.6	4.099	0.031	0.029	1.399	0.068	0.056	6.60	0.71	111.4	10.1	-999	1	0	-999	0
8232572	15.922	4	17	5436.5	109.8	105.2	4.589	0.021	0.030	0.808	0.038	0.044	25.37	2.12	2051.1	64.5	-999	1	0	-999	0
8232742	14.781	1	17	5363.1	89.2	75.2	4.303	0.034	0.029	0.853	0.044	0.030	24.54	2.27	620.5	21.8	-999	1	0	-999	0
8232792	13.899	1	17	4656.3	77.6	69.5	4.597	0.022	0.022	0.715	0.031	0.030	10.10	0.77	3612.3	150.8	-999	1	0	-999	0
8233094	15.622	2	17	5846.5	104.9	100.4	4.461	0.036	0.048	0.981	0.055	0.063	17.21	1.89	705.9	33.8	-999	1	0	-999	0
8233314	14.752	1	17	5670.1	118.2	113.3	4.192	0.048	0.048	0.982	0.080	0.073	4.68	0.35	11539.7	695.3	1	1	0	-999	0
8233353	15.278	1	17	5860.6	115.0	110.9	4.272	0.055	0.056	1.037	0.077	0.079	12.26	1.30	1323.0	59.5	-999	1	0	-999	0
8233475	15.509	4	17	5307.1	107.4	100.3	4.510	0.037	0.046	0.857	0.051	0.058	6.47	0.40	72.2	21.7	-999	1	0	-999	0
8233490	14.371	1	17	4163.2	55.0	83.7	4.588	0.022	0.015	0.650	0.017	0.013	26.67	1.88	530.2	17.5	-999	1	0	-999	0
8233504	11.641	0	17	5353.8	91.3	79.0	4.156	0.033	0.028	0.883	0.049	0.037	1.50	0.10	2144.9	228.4	1	1	0	-999	0
8233578	14.284	1	17	4813.8	90.1	83.7	4.614	0.018	0.025	0.722	0.029	0.035	34.22	1.98	945.4	24.3	-999	1	0	-999	0
8233588	12.628	0	17	6346.3	127.5	125.6	4.171	0.031	0.027	1.346	0.057	0.053	11.57	2.41	183.7	9.6	-999	1	0	-999	0
8233795	15.879	1	17	4177.1	52.8	88.2	4.591	0.024	0.017	0.651	0.023	0.015	26.64	2.56	293.6	19.0	-999	1	0	-999	0
8233940	14.121	1	17	6274.2	141.5	130.5	4.088	0.034	0.038	1.306	0.062	0.076	14.89	3.13	175.0	10.9	-999	1	0	-999	0
8233955	16.404	14	17	3699.0	80.3	67.6	4.738	0.012	0.013	0.482	0.014	0.013	17.00	1.21	505.0	38.3	-999	1	0	-999	0
8233972	15.078	1	17	5565.3	98.1	93.1	4.554	0.020	0.031	0.869	0.035	0.046	21.96	2.23	441.4	19.4	-999	1	0	-999	0
8234190	15.226	1	17	5857.5	118.1	124.1	4.464	0.029	0.040	0.987	0.049	0.065	18.57	1.95	341.0	18.9	-999	1	0	-999	0
8234226	15.821	1	17	4085.4	60.5	76.9	4.653	0.023	0.016	0.590	0.015	0.015	21.51	1.76	1130.6	43.7	-999	1	0	-999	0
8234303	15.277	1	17	5588.0	102.7	97.1	4.545	0.022	0.033	0.880	0.038	0.048	24.20	2.05	1063.6	25.2	-999	1	0	-999	0
8234471	14.799	1	17	6072.6	119.2	103.9	4.090	0.044	0.048	1.230	0.067	0.104	12.60	1.21	879.3	39.8	-999	1	0	-999	0
8234710	14.507	1	17	5048.9	89.8	83.7	4.564	0.025	0.033	0.797	0.037	0.049	7.71	0.54	4615.2	221.2	-999	1	0	-999	0
8234817	14.094	1	17	5712.7	133.9	124.0	4.208	0.219	0.279	0.999	0.186	0.101	7.71	0.52	3059.7	147.8	-999	1	-999	-999	0
8234825	14.202	1	17	4391.8	71.2	67.3	4.604	0.021	0.017	0.695	0.027	0.023	12.18	0.85	3067.7	118.2	-999	1	0	-999	0
8234843	13.433	0	17	5576.5	117.1	111.2	4.093	0.043	0.042	0.981	0.074	0.069	19.90	2.49	153.6	7.5	-999	1	0	-999	0
8234889	15.503	1	17	5425.8	104.6	104.5	4.524	0.030	0.044	0.876	0.046	0.059	9.36	0.70	4332.1	196.0	-999	1	0	-1	0
8235149	15.553	2	17	4607.7	92.4	91.2	4.586	0.024	0.023	0.729	0.034	0.030	28.98	2.00	908.7	30.4	-999	1	0	-999	0
8235196	15.74	2	17	4221.3	81.8	55.2	4.658	0.020	0.032	0.625	0.018	0.018	27.61	1.98	1493.6	46.7	-999	1	0	-999	0
8235229	15.448	1	17	4560.5	82.8	77.4	4.626	0.019	0.023	0.686	0.029	0.029	16.30	1.17	2965.3	104.8	-999	1	0	-999	0
8235260	12.662	0	17	6686.3	136.0	128.3	4.312	0.022	0.028	1.283	0.040	0.045	2.87	0.20	353.8	32.3	-999	1	0	-999	0
8235487	15.457	1	17	3967.3	78.2	79.7	4.636	0.015	0.014	0.598	0.013	0.014	32.60	2.34	1834.1	48.8	-999	1	0	-999	0
8235488	15.837	4	17	5291.3	104.3	94.3	4.462	0.053	0.051	0.855	0.059	0.052	32.79	2.29	1687.8	47.9	-999	1	0	-999	0
8235498	10.765	0	17	5809.7	93.7	93.7	4.406	0.028	0.036	1.073	0.054	0.066	18.34	1.88	412.0	13.2	-999	1	0	-999	0
8235654	16.574	7	7	3776.9	76.1	75.3	4.669	0.015	0.014	0.556	0.015	0.015	19.79	1.54	1784.5	137.9	-999	1	0	-999	0
8235743	14.865	1	17	4436.3	79.8	76.9	4.637	0.017	0.020	0.666	0.023	0.024	26.30	2.44	1532.2	44.0	-999	1	0	-999	0
8235797	14.763	1	17	5862.9	109.7	106.0	4.190	0.045	0.050	1.071	0.082	0.083	18.21	1.53	330.6	16.5	-999	1	0	-999	0
8236152	13.641	1	17	6431.0	160.0	192.0	4.362	0.072	0.217	1.146	0.185	0.135	12.72	1.97	207.7	11.7	-999	2	-999	-999	1
8236185	13.709	2	16	6555.8	134.4	132.8	4.246	0.077	0.107	1.301	0.077	0.070	21.23	1.87	172.8	11.1	-999	1	-999	-999	0
8236202	15.844	1	17	3900.0	50.0	50.0	4.727	0.020	0.022	0.555	0.020	0.025	25.05	1.73	1614.8	53.1	-999	2	-999	-999	1
8236204	13.73	1	17	5894.5	116.9	111.6	4.328	0.074	0.088	1.108	0.074	0.075	23.18	1.47	419.7	14.5	-999	1	-999	-999	0
8236226	13.974	1	17	5746.1	101.1	99.2	4.468	0.028	0.039	0.964	0.049	0.065	37.45	5.93	496.0	13.3	-999	1	0	-999	0
8236234	12.873	2	16	6186.2	102.5	101.9	4.461	0.015	0.023	1.040	0.028	0.038	10.09	0.98	1397.3	71.3	-999	1	0	-999	0
8236239	15.101	1	17	5728.3	104.3	101.1	4.446	0.038	0.048	0.964	0.058	0.068	14.39	1.40	1656.9	81.3	-999	1	0	-999	0
8236265	12.148	0	17	6804.4	139.6	138.9	4.266	0.024	0.029	1.358	0.053	0.056	3.01	0.31	340.1	29.4	-999	1	0	-999	0
8236270	15.469	1	17	5222.0	100.4	92.3	4.507	0.041	0.043	0.840	0.051	0.053	15.53	1.32	6766.1	253.1	-999	1	0	-999	0
8236309	15.145	1	17	4399.7	80.4	76.2	4.635	0.018	0.020	0.665	0.023	0.023	24.72	3.52	116.6	14.8	-999	1	0	-999	0
8236376	15.712	3	17	5285.5	85.6	75.3	4.310	0.045	0.046	0.867	0.040	0.030	25.76	4.18	580.1	36.5	-999	1	0	-999	0
8240242	11.943	0	17	6781.6	138.6	153.0	4.160	0.029	0.027	1.311	0.053	0.043	4.77	0.56	404.1	26.7	-999	1	0	-999	0
8240302	13.875	1	17	5789.8	95.4	92.6	4.490	0.018	0.028	0.983	0.033	0.048	12.00	0.93	2685.5	104.1	-999	1	0	-999	0
8240563	14.657	1	17	6169.8	114.3	112.7	4.366	0.032	0.041	1.120	0.056	0.072	5.26	0.38	2517.0	151.8	-999	1	0	-999	0
8240617	14.182	1	17	5384.0	107.0	107.0	4.548	0.028	0.083	0.877	0.043	0.059	25.94	1.84	633.0	19.9	-999	2	-999	1	1
8240739	14.039	1	17	5915.2	106.0	105.0	4.415	0.031	0.042	1.026	0.057	0.072	18.20	2.53	303.4	13.5	-999	1	0	-999	0
8240797	12.706	0	17	5862.2	94.3	94.2	4.462	0.018	0.029	1.031	0.036	0.050	19.53	2.95	339.5	12.0	-999	1	0	0	0
8240881	15.855	4	17	5217.7	106.2	97.2	4.512	0.041	0.046	0.838	0.051	0.053	13.43	1.35	1244.3	59.7	-999	1	0	-999	0
8240900	12.823	0	17	6324.7	129.4	127.1	4.217	0.025	0.041	1.274	0.059	0.063	10.65	1.72	96.4	6.9	-999	1	0	-999	0
8241071	9.884	1	17	6455.3	131.6	138.6	4.177	0.029	0.030	1.281	0.053	0.052	3.71	0.31	215.8	15.7	-999	1	0	-999	0
8241074	9.731	1	17	6495.5	126.2	136.0	4.198	0.031	0.031	1.309	0.063	0.056	12.58	0.88	185.2	7.4	-999	1	0	-999	0
8241180	15.896	4	17	5697.3	114.7	109.9	4.384	0.061	0.065	0.962	0.071	0.072	12.70	0.84	2236.6	97.5	-999	1	0	-999	0
8241353	13.587	0	17	5253.7	76.5	78.3	4.518	0.020	0.031	0.948	0.034	0.047	32.83	5.32	449.3	12.6	-999	1	0	-999	0
8241458	13.524	0	17	5850.6	122.8	118.3	4.297	0.042	0.043	0.998	0.074	0.070	22.23	4.11	124.1	6.9	-999	1	0	-999	0
8241497	15.012	1	17	5896.1	107.2	102.1	4.460	0.027	0.038	0.997	0.046	0.062	10.45	0.72	1532.3	70.8	-999	1	0	-999	0
8241578	12.254	0	17	6069.8	114.4	113.6	3.966	0.038	0.049	1.291	0.105	0.099	21.04	1.63	66.6	3.6	-999	1	0	-999	0
8241781	15.566	1	17	3612.6	80.4	69.1	4.798	0.010	0.010	0.410	0.011	0.011	42.43	3.05	1568.6	38.2	-999	1	0	-999	0
8241877	15.857	1	17	5510.6	110.7	109.5	4.453	0.050	0.058	0.907	0.061	0.066	22.27	2.38	738.9	32.7	-999	1	0	-999	0
8241952	15.761	1	17	4352.7	82.9	82.0	4.656	0.017	0.019	0.638	0.021	0.021	11.21	0.77	4507.4	188.7	-999	1	0	-999	0
8242064	15.825	1	17	3722.9	65.9	79.6	4.770	0.011	0.011	0.449	0.011	0.012	32.15	3.13	2300.8	62.1	-999	1	0	-999	0
8242068	15.684	4	17	6167.4	118.4	115.2	4.340	0.050	0.058	1.127	0.066	0.075	18.44	2.15	265.4	20.1	-999	1	0	-999	0
8242135	11.747	0	17	5731.1	92.3	89.4	4.450	0.024	0.035	1.022	0.047	0.061	5.76	0.42	3739.7	201.9	-999	1	0	-999	0
8242192	14.617	1	17	5197.3	98.0	94.7	4.563	0.024	0.035	0.816	0.036	0.052	20.21	1.68	3167.8	95.9	-999	1	0	-999	0
8242209	15.332	1	17	5107.1	110.5	107.6	4.473	0.067	0.074	0.824	0.046	0.044	20.07	3.13	745.7	30.4	-999	1	-999	-999	0
8242293	15.532	1	17	5603.8	104.5	102.2	4.472	0.038	0.051	0.927	0.056	0.064	12.34	1.00	6057.7	233.8	-999	1	0	-999	0
8242334	14.394	1	17	6422.2	138.5	128.4	4.208	0.038	0.040	1.284	0.064	0.063	3.67	0.28	843.9	68.1	-999	1	0	-999	0
8242342	15.341	1	17	5259.6	91.3	79.2	4.363	0.036	0.029	0.855	0.043	0.030	11.14	1.00	1534.5	71.1	-999	1	0	-999	0
8242434	13.054	0	17	4675.8	74.0	70.7	4.563	0.027	0.022	0.758	0.036	0.029	38.24	5.03	767.0	17.7	-999	1	0	0	0
8242455	15.216	4	17	5002.8	96.3	89.6	4.533	0.038	0.038	0.798	0.045	0.042	23.70	1.93	1950.1	58.9	-999	1	1	-999	0
8242457	13.693	1	17	5795.0	113.9	110.6	4.370	0.042	0.045	0.995	0.074	0.077	24.21	2.06	466.9	15.3	-999	1	0	-999	0
8242460	15.19	1	17	5056.5	91.4	88.2	4.606	0.019	0.028	0.750	0.031	0.042	14.90	1.35	2145.9	80.7	-999	1	0	-999	0
8242592	14.34	1	17	5356.8	109.4	96.8	4.421	0.045	0.039	0.868	0.066	0.053	15.97	1.13	867.1	33.3	-999	1	0	-999	0
8242593	14.922	1	17	5722.7	104.4	100.6	4.479	0.029	0.040	0.953	0.048	0.062	16.06	1.29	1476.9	54.9	-999	1	0	-999	0
8242638	13.157	0	17	6143.4	131.1	108.0	4.159	0.032	0.035	1.222	0.059	0.075	9.40	0.85	76.8	7.1	-999	1	0	-999	0
8242683	14.892	1	17	5482.1	101.0	96.9	4.559	0.020	0.032	0.857	0.034	0.048	22.39	2.29	1167.1	38.0	-999	1	0	-999	0
8242706	15.35	1	17	5202.9	73.6	65.3	4.272	0.030	0.030	0.876	0.022	0.018	14.90	1.34	412.7	24.3	-999	1	1	-999	0
8242709	15.336	1	17	5916.7	118.9	115.5	4.312	0.053	0.054	1.048	0.076	0.079	6.30	0.46	4236.4	232.2	-999	1	0	-999	0
8242714	15.478	1	17	5528.2	117.5	110.5	4.292	0.082	0.081	0.917	0.070	0.064	18.60	1.94	1343.0	50.3	-999	1	0	-999	0
8243074	11.302	0	17	6198.2	111.0	109.5	4.368	0.026	0.037	1.130	0.052	0.071	8.33	1.28	177.8	9.6	-999	1	0	-999	0
8243228	13.342	0	17	6077.0	181.0	181.0	3.661	0.337	0.112	1.420	0.196	0.364	25.73	1.78	574.2	17.1	-999	2	-999	-999	1
8243297	12.458	1	17	6484.0	179.0	247.0	4.173	0.162	0.198	1.321	0.206	0.226	4.33	0.35	384.6	27.8	-999	2	-999	-999	1
8243381	11.308	0	17	6400.7	128.7	118.0	3.960	0.031	0.029	1.440	0.071	0.067	24.45	2.52	56.2	2.5	-999	1	0	-999	0
8243448	15.207	1	17	5540.4	107.6	108.3	4.466	0.039	0.049	0.915	0.058	0.066	27.22	3.47	609.0	22.9	-999	1	0	-999	0
8243625	14.71	1	17	5578.8	103.8	100.5	4.491	0.029	0.041	0.920	0.049	0.063	10.59	0.79	3586.2	149.3	-999	1	0	-999	0
8243754	13.611	1	17	5396.0	161.0	145.0	4.035	0.490	0.210	0.898	0.088	0.098	27.23	3.59	1096.9	29.8	-999	2	-999	-999	1
8244021	11.139	0	17	5504.9	102.2	93.9	4.392	0.043	0.036	0.846	0.063	0.051	28.52	2.07	160.5	4.7	-999	1	0	-999	0
8244406	14.785	1	17	6218.3	118.9	116.8	4.358	0.032	0.041	1.140	0.054	0.073	10.39	0.85	1734.1	77.6	-999	1	0	-999	0
8244902	15.972	2	17	5156.6	99.5	93.4	4.586	0.025	0.035	0.782	0.042	0.049	16.53	1.45	1549.4	64.8	-999	1	0	-999	0
8244913	14.282	16	17	6337.6	131.6	130.5	4.074	0.036	0.039	1.332	0.065	0.070	6.89	0.48	1113.1	62.3	-999	1	0	-999	0
8244972	15.62	4	17	5654.0	186.0	186.0	4.493	0.075	0.175	0.895	0.115	0.083	5.77	0.45	3021.1	181.6	-999	2	-999	-999	1
8244977	15.947	4	17	4662.0	88.6	79.9	4.611	0.021	0.026	0.711	0.032	0.032	18.86	1.49	3301.6	112.0	-999	1	0	-999	0
8244984	15.253	1	17	5414.5	112.8	97.4	4.253	0.101	0.105	0.892	0.064	0.051	28.98	2.46	675.9	23.2	-999	1	-999	-999	0
8245105	13.134	0	17	5255.2	88.5	85.1	4.532	0.023	0.034	0.886	0.038	0.049	8.31	0.64	4751.6	215.0	-999	1	0	-999	0
8245196	12.976	0	17	6064.3	129.1	117.4	4.164	0.039	0.031	1.286	0.054	0.062	23.13	2.68	251.0	9.0	-999	1	0	-999	0
8245254	15.383	4	17	6027.5	113.6	109.2	4.095	0.051	0.057	1.200	0.079	0.101	7.24	0.50	1035.7	64.9	-999	1	0	-999	0
8245270	13.804	1	17	5922.6	105.7	102.3	4.450	0.023	0.036	1.013	0.044	0.065	7.25	0.54	3469.8	178.0	-999	1	0	-999	0
8245274	15.729	2	17	5221.8	112.0	102.1	4.518	0.038	0.043	0.839	0.050	0.054	20.07	1.52	4339.0	135.9	-999	1	0	-999	0
8245295	10.66	0	17	5630.9	88.3	88.3	4.449	0.027	0.036	1.016	0.049	0.062	22.23	2.63	802.0	22.5	-999	1	0	-999	0
8245328	14.165	1	17	5992.6	150.7	158.3	4.442	0.022	0.033	1.032	0.044	0.069	17.85	2.06	220.6	11.4	-999	1	0	-999	0
8245329	14.007	10	10	6250.0	196.0	240.0	4.270	0.153	0.187	1.069	0.185	0.134	9.52	0.65	52.5	8.1	-999	2	-999	-999	1
8245390	16.453	7	7	3804.0	81.7	86.5	4.681	0.011	0.011	0.549	0.011	0.011	3.86	0.27	548.5	85.4	-999	1	0	-999	0
8245391	13.865	1	17	5624.5	100.6	99.2	4.518	0.023	0.034	0.900	0.039	0.050	24.88	2.10	404.0	13.8	-999	1	0	-999	0
8245516	14.455	1	17	6522.8	134.1	124.2	4.271	0.033	0.036	1.288	0.057	0.059	1.55	0.11	51.8	24.2	-999	1	0	-999	0
8245553	13.408	0	17	5712.4	130.1	123.0	3.851	0.035	0.034	1.076	0.064	0.057	14.39	2.08	182.8	9.8	-999	1	0	-999	0
8245631	14.93	1	17	5783.2	124.0	123.4	4.136	0.049	0.052	1.055	0.101	0.083	47.99	7.74	380.2	11.5	-999	1	0	-999	0
8245650	15.021	1	17	4327.4	81.2	72.7	4.614	0.020	0.017	0.680	0.026	0.021	37.19	3.33	1902.4	45.3	-999	1	0	-999	0
8245752	13.62	1	17	6396.6	124.5	131.5	4.240	0.032	0.032	1.262	0.057	0.058	7.71	0.62	22.1	6.5	-999	1	0	-999	0
8245757	13.417	0	17	6386.5	130.6	137.7	4.248	0.034	0.031	1.237	0.059	0.060	8.88	0.80	30.8	5.9	-999	1	0	-999	0
8245783	15.359	1	17	5998.4	114.2	110.3	4.441	0.029	0.039	1.028	0.050	0.063	10.45	0.90	1142.0	58.0	-999	1	0	-999	0
8245808	16.248	7	7	4373.8	90.0	85.1	4.615	0.025	0.025	0.682	0.032	0.030	12.36	1.02	2142.4	145.7	-999	1	0	-999	0
8245992	14.666	1	17	5898.2	114.7	106.4	4.508	0.018	0.028	0.951	0.034	0.049	20.21	1.98	1438.5	46.8	-999	1	0	-999	0
8246074	15.082	1	17	5628.7	115.9	114.4	4.405	0.047	0.051	0.940	0.072	0.071	28.36	1.77	170.7	10.6	-999	1	0	-999	0
8246092	15.232	1	17	5664.7	109.5	107.1	4.461	0.036	0.047	0.945	0.056	0.067	5.84	0.42	5932.7	329.7	1	1	0	-999	0
8246099	14.235	1	17	6204.9	132.1	122.4	4.272	0.036	0.044	1.175	0.069	0.081	6.20	0.63	100.4	13.5	-999	1	0	-999	0
8246171	14.277	1	17	4802.7	84.6	77.5	4.571	0.026	0.026	0.760	0.037	0.037	32.38	2.41	1108.5	28.6	-999	1	0	-999	0
8246218	14.867	1	17	6230.0	125.4	117.6	4.321	0.039	0.046	1.162	0.063	0.076	10.11	0.94	152.0	15.6	-999	1	0	-999	0
8246325	14.536	1	17	5121.9	96.5	90.1	4.549	0.028	0.036	0.815	0.040	0.052	28.58	4.99	1085.7	30.6	-999	1	0	-999	0
8246365	13.768	1	17	6268.8	122.5	116.0	3.897	0.033	0.048	1.468	0.070	0.145	14.51	2.78	72.1	6.7	-999	1	0	-999	0
8246379	12.518	0	17	6383.6	125.3	114.8	3.806	0.031	0.030	1.682	0.071	0.074	18.19	1.37	304.8	11.2	-999	1	0	-999	0
8246454	15.448	4	17	6536.9	139.5	134.3	4.076	0.069	0.069	1.388	0.083	0.075	1.19	0.11	84.7	50.3	1	1	0	-999	0
8246464	15.347	4	17	5862.0	176.0	194.0	4.467	0.070	0.196	0.958	0.120	0.120	20.35	2.63	503.6	23.4	-999	2	-999	-999	1
8246552	15.726	4	17	4312.0	152.0	168.0	4.663	0.063	0.027	0.564	0.065	0.047	13.26	1.13	1018.5	50.6	-999	2	-999	-999	1
8246561	14.505	1	17	6670.5	139.7	132.3	4.262	0.032	0.039	1.330	0.057	0.056	4.20	0.39	170.9	22.5	-999	1	0	-999	0
8246580	11.98	0	17	5143.7	78.8	73.6	4.557	0.016	0.026	0.881	0.028	0.038	5.49	0.37	15872.0	868.8	1	1	0	-999	0
8246621	15.906	4	17	6054.0	122.5	117.9	4.470	0.035	0.040	0.999	0.058	0.062	11.20	0.90	494.1	37.4	-999	1	0	-999	0
8246666	15.816	1	17	5488.2	108.5	103.8	4.563	0.024	0.034	0.847	0.040	0.048	20.35	1.61	2803.8	92.3	-999	1	0	-999	0
8246855	14.737	1	17	5707.1	119.7	114.7	4.350	0.048	0.048	0.966	0.076	0.074	21.48	3.24	516.7	20.2	-999	1	0	-999	0
8247003	15.762	4	17	5643.9	109.0	105.3	4.479	0.038	0.051	0.932	0.055	0.062	16.76	1.24	537.0	30.3	-999	1	0	-999	0
8247018	15.506	1	17	5371.4	113.7	107.9	4.523	0.039	0.053	0.860	0.052	0.059	14.00	1.04	2788.0	107.6	-999	1	1	-999	0
8247089	14.633	1	17	5215.0	157.0	157.0	4.576	0.078	0.052	0.672	0.082	0.038	23.36	3.38	109.6	8.3	-999	2	-999	-999	1
8247227	13.266	0	17	6099.6	115.4	108.9	4.458	0.017	0.028	1.033	0.033	0.053	16.20	3.26	280.0	12.1	-999	1	0	-999	0
8247368	15.619	2	17	5062.4	99.7	93.0	4.570	0.026	0.035	0.791	0.039	0.048	16.41	1.24	4159.8	143.6	-999	1	0	-999	0
8247381	14.825	1	17	5669.4	120.4	114.3	4.283	0.047	0.048	0.962	0.074	0.072	27.47	2.56	253.7	11.8	-999	1	0	-999	0
8247388	13.602	1	17	5911.9	104.3	106.3	4.060	0.026	0.052	1.285	0.053	0.122	20.73	3.30	102.4	6.2	-999	1	0	-999	0
8247435	12.175	0	17	5496.0	94.2	88.6	4.513	0.025	0.035	0.900	0.042	0.054	14.09	1.15	4437.7	153.2	-999	1	0	-999	0
8247468	13.675	1	17	6425.1	118.6	119.4	4.360	0.019	0.026	1.205	0.036	0.051	4.52	0.35	1761.0	113.3	-999	1	0	-999	0
8247573	14.747	1	17	6126.2	132.2	127.1	4.230	0.045	0.046	1.164	0.069	0.086	27.04	2.24	83.3	7.4	-999	1	0	-999	0
8247587	14.069	1	17	6611.4	135.5	146.1	4.097	0.037	0.038	1.396	0.073	0.065	10.18	0.75	20.4	6.8	-999	1	0	-999	0
8247638	15.223	1	17	5563.3	95.9	92.5	4.545	0.023	0.033	0.879	0.036	0.041	26.12	1.77	406.4	13.1	-999	1	0	0	0
8247693	15.306	1	17	4996.4	9.7	15.8	4.374	0.008	0.013	0.853	0.008	0.006	35.42	4.96	265.5	12.4	-999	1	1	-999	0
8247713	14.725	1	17	5755.4	141.1	133.0	3.798	0.058	0.055	1.271	0.082	0.084	12.42	0.84	1262.5	53.6	-999	1	0	-999	0
8247714	12.724	0	17	6310.9	128.8	118.0	3.978	0.032	0.033	1.439	0.070	0.072	16.82	0.87	43.7	3.7	-999	1	0	-999	0
8247771	15.793	1	17	4563.9	83.5	79.8	4.591	0.024	0.023	0.721	0.032	0.029	44.22	1.27	1111.4	42.3	-999	1	0	0	0
8247818	15.745	1	17	5535.5	120.8	117.9	4.455	0.047	0.055	0.913	0.063	0.067	15.11	1.27	1909.7	76.9	-999	1	0	-999	0
8247827	15.339	1	17	5901.4	122.4	119.5	4.426	0.038	0.051	1.015	0.060	0.072	22.27	3.54	144.3	12.6	-999	1	0	-999	0
8247845	13.33	0	17	5599.2	118.8	125.0	4.050	0.057	0.037	1.113	0.126	0.059	0.64	0.04	17480.8	2815.6	1	1	0	-999	0
8247993	15.347	1	17	6549.5	137.8	140.7	4.095	0.067	0.067	1.379	0.080	0.071	4.96	0.42	88.3	23.5	-999	1	0	-999	0
8248106	13.452	0	17	6670.7	153.6	142.6	4.002	0.028	0.030	1.351	0.063	0.068	5.55	0.27	158.7	8.7	-999	1	0	-999	0
8248190	14.803	1	17	4963.7	85.5	80.2	4.502	0.033	0.024	0.799	0.044	0.031	34.70	5.70	1322.2	33.6	-999	1	0	-999	0
8248308	15.681	4	17	5005.2	95.4	87.9	4.543	0.034	0.036	0.797	0.044	0.044	21.07	1.77	2321.3	76.0	-999	1	0	-999	0
8248412	12.359	0	17	5348.8	83.9	72.7	4.357	0.023	0.018	0.811	0.031	0.023	24.52	4.28	56.2	3.1	-999	1	0	-999	0
8248498	14.757	1	17	5890.2	135.1	131.3	4.463	0.054	0.075	0.977	0.079	0.077	29.14	2.75	178.5	9.4	-999	1	-999	-999	0
8248626	12.898	0	17	5184.4	89.6	83.5	4.540	0.031	0.034	0.799	0.045	0.049	40.61	7.55	566.5	13.0	-999	1	0	-999	0
8248655	15.202	1	17	5921.5	134.5	126.1	4.272	0.050	0.051	1.061	0.080	0.083	16.08	1.28	2352.6	84.3	-999	1	0	-999	0
8248671	11.1	0	17	5976.5	116.9	111.2	4.203	0.040	0.041	1.007	0.077	0.070	14.54	3.74	87.1	4.1	-999	1	0	-999	0
8248801	16.0	14	17	3704.2	63.5	78.8	4.781	0.011	0.011	0.436	0.012	0.012	53.70	6.62	1676.4	61.2	-999	1	0	-999	0
8248927	14.963	1	17	6015.9	161.2	147.7	4.311	0.115	0.134	1.079	0.121	0.100	21.81	1.62	406.4	18.0	-999	1	-999	-999	0
8248937	14.777	1	17	5938.6	120.4	118.0	4.398	0.035	0.045	1.037	0.063	0.075	26.38	2.35	210.3	10.8	-999	1	0	-999	0
8248939	12.179	0	17	5861.8	161.4	134.2	4.436	0.026	0.037	1.009	0.056	0.076	4.36	0.26	3475.4	216.3	1	1	0	-1	0
8249046	15.37	1	17	5601.6	141.4	139.7	4.102	0.226	0.219	0.994	0.152	0.102	3.36	0.22	1729.0	143.6	-999	1	-999	-999	0
8249130	13.996	1	17	6441.7	134.0	130.3	3.978	0.036	0.036	1.435	0.076	0.076	5.06	0.68	331.8	27.0	-999	1	0	-999	0
8249139	13.728	1	17	5173.0	134.8	117.9	3.606	0.039	0.058	1.383	0.091	0.131	10.39	0.71	27064.5	1079.0	-999	1	0	-999	0
8249189	9.897	0	17	6287.4	129.0	129.7	3.887	0.054	0.044	1.257	0.133	0.062	3.17	0.21	1918.0	139.2	1	1	0	-999	0
8249268	15.05	1	17	3700.0	82.0	92.0	4.780	0.066	0.038	0.483	0.043	0.059	38.24	2.90	1810.5	42.9	-999	2	-999	-999	1
8249363	14.474	1	17	6291.5	113.6	107.8	4.379	0.022	0.029	1.164	0.041	0.051	9.68	1.08	144.4	13.6	-999	1	0	-999	0
8249385	14.025	10	10	6791.8	151.9	141.3	4.018	0.036	0.036	1.484	0.076	0.073	6.52	0.97	262.0	20.4	-999	2	0	-999	0
8249558	15.463	4	17	5381.8	107.2	100.2	4.593	0.019	0.029	0.799	0.032	0.042	32.60	5.38	638.6	22.1	-999	1	0	-999	0
8249914	12.785	0	17	6125.9	100.5	96.4	4.433	0.013	0.019	1.112	0.028	0.035	12.09	1.69	727.5	29.7	-999	1	0	-999	0
8249946	13.126	0	17	6296.3	108.0	108.1	4.425	0.017	0.026	1.088	0.031	0.045	9.82	1.30	656.4	30.6	-999	1	0	-999	0
8250025	12.182	0	17	6476.1	148.7	122.9	4.110	0.032	0.033	1.354	0.065	0.060	9.10	0.65	706.0	32.5	-999	1	0	-999	0
8250124	11.611	0	17	6426.6	126.7	123.7	4.059	0.029	0.043	1.193	0.058	0.087	3.95	0.62	118.6	10.6	-999	1	0	-999	0
8250250	14.926	1	17	5181.0	84.2	75.0	4.366	0.025	0.021	0.852	0.030	0.022	42.14	4.60	293.7	10.6	-999	1	1	-999	0
8250510	13.718	1	17	5890.5	135.0	129.0	3.497	0.032	0.029	1.695	0.064	0.071	14.67	1.21	1562.6	56.3	-999	2	0	-999	0
8250547	13.504	0	17	6386.9	133.4	125.4	3.933	0.030	0.032	1.634	0.057	0.070	11.27	0.68	115.5	8.7	-999	1	0	-999	0
8250550	13.033	1	17	6200.8	134.5	131.1	4.239	0.040	0.028	1.284	0.059	0.058	10.70	0.75	64.8	6.0	-999	1	0	-999	0
8250792	13.827	1	17	6805.6	146.3	133.5	4.154	0.035	0.034	1.418	0.077	0.068	4.29	0.42	206.7	20.9	-999	2	0	-999	0
8250830	15.475	1	17	5995.0	115.7	110.7	4.445	0.030	0.041	1.024	0.049	0.062	18.86	1.90	185.3	15.8	-999	1	0	-999	0
8250970	13.839	1	17	5687.0	152.0	152.0	4.275	0.253	0.207	0.823	0.127	0.058	24.31	2.85	149.2	7.3	-999	2	-999	-999	1
8251007	15.807	1	17	4942.0	96.8	88.8	4.571	0.027	0.033	0.776	0.039	0.043	33.29	3.33	462.1	20.2	-999	1	0	-999	0
8251142	14.668	1	17	5740.3	96.0	93.6	4.503	0.016	0.023	0.985	0.030	0.040	10.46	0.84	4852.9	200.1	-999	1	0	-999	0
8251148	15.025	1	17	6079.4	126.6	126.6	4.271	0.044	0.049	1.125	0.073	0.083	15.54	1.08	182.4	14.3	-999	1	0	-999	0
8254455	15.15	1	17	6075.9	125.5	123.3	4.316	0.048	0.052	1.107	0.072	0.080	11.46	2.15	315.1	22.5	-999	1	0	-999	0
8254669	15.513	1	17	5346.3	103.1	99.6	4.562	0.023	0.035	0.840	0.036	0.044	35.43	4.86	896.1	27.0	-999	1	0	-999	0
8254860	15.459	1	17	4541.0	122.0	136.0	4.598	0.056	0.024	0.666	0.067	0.055	16.41	2.10	5736.2	194.9	-999	2	-999	-999	1
8254882	12.6	0	17	7042.6	152.7	158.2	3.930	0.035	0.036	1.737	0.082	0.082	7.49	0.49	370.4	20.7	-999	2	0	-1	0
8254904	14.91	1	17	5996.1	131.6	127.9	4.323	0.048	0.048	1.026	0.074	0.073	7.12	0.44	153.7	18.9	-999	1	0	-999	0
8255015	14.92	1	17	6342.0	162.7	140.7	4.121	0.045	0.046	1.245	0.058	0.080	5.61	0.42	1245.7	80.4	-999	1	0	-999	0
8255083	14.924	1	17	5341.8	96.0	94.9	4.567	0.015	0.023	0.876	0.027	0.032	17.96	1.44	2036.7	68.8	-999	1	0	-999	0
8255148	14.718	1	17	3837.7	80.5	79.4	4.665	0.016	0.016	0.564	0.016	0.016	32.60	2.33	1800.0	45.1	-999	1	-999	-999	0
8255182	13.024	0	17	5968.3	128.7	121.8	4.292	0.054	0.053	1.083	0.073	0.076	19.91	2.27	316.1	11.6	-999	1	0	-999	0
8255206	15.074	1	17	5911.5	121.8	117.4	4.425	0.032	0.044	1.020	0.057	0.072	12.35	0.90	1971.7	81.4	-999	1	0	-999	0
8255357	15.748	1	17	4445.7	76.7	79.7	4.661	0.018	0.017	0.613	0.020	0.017	28.78	2.93	487.2	21.8	-999	1	0	-999	0
8255446	15.229	1	17	5812.2	112.6	106.8	4.486	0.027	0.038	0.963	0.045	0.059	1.32	0.09	1174.7	163.5	1	1	0	-999	0
8255626	15.695	4	17	4629.6	90.8	83.1	4.607	0.022	0.025	0.713	0.032	0.031	25.40	1.70	2207.8	66.5	-999	1	0	-999	0
8255727	13.982	1	17	6445.0	160.1	186.4	4.054	0.068	0.072	1.373	0.100	0.105	11.69	0.90	747.6	33.3	-999	1	0	-999	0
8255839	13.093	0	17	6531.1	145.0	129.7	4.089	0.033	0.033	1.381	0.068	0.063	1.31	0.09	5264.1	598.9	1	1	0	-999	0
8255902	15.736	2	3	5795.3	115.4	111.8	4.464	0.036	0.049	0.970	0.055	0.065	4.05	0.29	11195.3	737.9	1	1	0	-999	0
8255943	13.64	1	17	5434.2	103.1	102.1	4.506	0.030	0.043	0.887	0.048	0.062	24.88	2.00	2720.9	72.8	-999	1	0	-999	0
8256040	15.715	4	17	3918.8	77.8	94.3	4.702	0.013	0.015	0.536	0.015	0.016	47.73	5.12	2446.5	53.0	-999	1	0	-999	0
8256044	15.879	10	17	5798.6	251.9	182.2	4.208	0.055	0.054	1.036	0.128	0.103	15.11	1.45	905.5	45.4	-999	1	0	-1	0
8256049	15.654	1	17	4795.2	67.8	76.2	4.486	0.023	0.022	0.796	0.020	0.019	14.59	1.43	805.9	40.4	-999	1	1	-1	0
8256243	15.85	4	17	5609.6	153.0	136.1	4.353	0.063	0.056	0.938	0.081	0.073	19.25	2.68	798.7	36.8	-999	1	0	-999	0
8256428	12.015	0	17	6430.6	135.3	128.4	4.119	0.029	0.031	1.451	0.061	0.060	10.56	1.10	109.0	6.4	-999	1	0	-999	0
8256440	15.389	1	3	5449.8	109.2	106.6	4.557	0.023	0.035	0.853	0.038	0.050	22.58	1.88	1345.6	56.2	-999	1	0	-999	0
8256543	14.646	1	17	6439.0	136.1	130.2	4.312	0.030	0.038	1.243	0.050	0.060	30.17	2.51	517.8	16.8	-999	1	0	-999	0
8256600	14.316	1	17	5813.5	131.9	126.5	4.267	0.044	0.046	1.029	0.076	0.075	27.41	2.33	260.7	10.5	-999	1	0	-999	0
8256837	13.457	0	17	5783.5	97.7	97.9	4.497	0.018	0.028	0.971	0.032	0.047	17.45	1.77	820.1	28.4	-999	1	0	-999	0
8257084	15.657	2	17	5778.3	115.6	112.2	4.463	0.035	0.048	0.968	0.054	0.065	12.10	0.95	2505.1	106.8	-999	1	0	-999	0
8257125	13.569	1	17	6656.0	140.2	136.0	3.824	0.033	0.036	1.611	0.072	0.103	3.17	0.21	1171.6	92.4	1	2	0	-999	0
8257134	15.501	4	17	4164.3	61.3	94.4	4.595	0.024	0.019	0.647	0.023	0.018	3.18	0.22	12630.9	932.6	1	1	-999	-999	0
8257205	14.839	1	17	5227.9	106.8	99.5	4.551	0.026	0.037	0.836	0.037	0.049	17.85	3.19	291.1	15.8	-999	1	0	0	0
8257217	13.974	1	17	6110.8	106.4	105.2	4.467	0.016	0.022	1.033	0.030	0.038	27.17	1.94	434.0	14.1	-999	1	0	-999	0
8257557	13.962	1	17	6197.0	188.0	206.0	4.224	0.220	0.180	0.987	0.158	0.115	13.49	1.53	101.3	8.4	-999	2	-999	-999	1
8257562	10.806	0	17	6583.0	139.0	136.4	3.882	0.030	0.031	1.637	0.078	0.083	2.89	0.42	131.1	12.2	-999	1	0	-999	0
8257671	14.674	1	17	6103.0	128.5	127.5	4.271	0.037	0.044	1.150	0.068	0.076	23.39	1.90	264.8	12.5	-999	1	0	-999	0
8257779	15.019	1	17	5176.7	90.5	81.7	4.390	0.029	0.023	0.844	0.036	0.025	1.42	0.10	18978.0	2062.4	1	1	1	-999	0
8257855	13.664	1	17	6796.7	144.0	129.8	4.328	0.016	0.019	1.315	0.029	0.034	1.66	0.12	450.4	56.6	1	1	0	-999	0
8257983	15.866	1	17	5074.5	106.0	96.4	4.537	0.036	0.039	0.809	0.045	0.047	9.04	0.67	3107.2	152.1	-999	1	1	-999	0
8258061	11.249	0	17	6686.6	139.6	137.2	4.005	0.031	0.030	1.399	0.067	0.062	5.39	0.35	257.1	16.3	-999	1	0	-999	0
8258098	12.349	1	17	6284.2	118.2	113.6	4.356	0.025	0.035	1.163	0.049	0.068	3.77	0.26	1879.8	127.9	-999	1	0	-999	0
8258256	13.827	1	17	6290.3	153.5	148.9	4.238	0.038	0.038	1.224	0.069	0.079	18.41	1.67	128.4	7.7	-999	1	0	-999	0
8258370	15.044	1	17	4148.9	56.1	94.5	4.608	0.027	0.018	0.635	0.017	0.015	20.92	1.53	682.3	26.4	-999	1	-999	-999	0
8258384	13.405	0	17	5068.5	87.2	81.5	4.567	0.017	0.027	0.853	0.028	0.039	38.50	6.07	382.0	10.1	-999	1	0	-999	0
8258493	15.516	2	3	6086.7	123.5	116.9	4.448	0.031	0.039	1.032	0.052	0.060	9.83	0.66	5877.9	254.5	-999	1	0	-999	0
8258703	14.927	1	17	5400.1	151.8	145.3	3.926	0.064	0.059	0.996	0.079	0.074	26.85	2.62	883.0	27.8	-999	1	0	-999	0
8258825	13.438	0	17	6603.3	136.8	131.3	4.222	0.027	0.029	1.411	0.061	0.063	6.57	0.52	88.0	9.8	-999	1	0	-999	0
8259004	15.283	4	17	5075.0	176.0	176.0	4.567	0.077	0.056	0.683	0.093	0.050	21.96	1.63	3252.2	97.1	-999	2	-999	-999	1
8259183	9.838	0	17	6091.1	126.2	100.5	4.121	0.032	0.038	1.219	0.066	0.093	3.73	0.40	436.1	30.2	-999	1	0	-999	0
8259617	13.623	1	17	6064.8	119.8	119.7	4.337	0.039	0.041	1.085	0.068	0.072	4.10	0.29	6577.6	422.7	1	1	0	-999	0
8259618	15.728	2	3	5745.3	116.4	110.5	4.508	0.030	0.040	0.928	0.049	0.056	19.66	1.91	1376.0	51.9	-999	1	0	-999	0
8259630	13.313	0	17	6350.0	225.7	172.6	4.092	0.032	0.033	1.327	0.083	0.080	19.24	1.46	52.7	4.5	-999	1	0	-999	0
8259631	15.195	4	17	5384.9	108.3	104.3	4.552	0.026	0.038	0.849	0.041	0.054	7.00	0.52	3456.9	181.1	-999	1	0	-999	0
8259683	13.557	0	17	6929.1	377.8	197.4	3.923	0.047	0.035	1.740	0.150	0.112	6.00	0.48	52.5	8.7	-999	2	0	-999	0
8259738	15.793	2	17	5689.1	125.1	119.4	4.423	0.055	0.065	0.955	0.067	0.071	17.11	1.69	1216.4	51.3	-999	1	0	-999	0
8259938	13.774	1	17	6389.6	348.4	160.8	3.936	0.033	0.033	1.573	0.115	0.092	5.00	0.57	143.1	15.5	-999	1	0	-999	0
8260135	12.701	0	17	5785.5	86.7	88.5	4.416	0.022	0.030	1.124	0.035	0.051	32.33	3.62	249.5	7.3	-999	1	0	-999	0
8260218	15.623	4	17	6164.7	181.5	159.8	4.382	0.038	0.036	1.179	0.069	0.070	12.97	0.94	1757.0	76.3	-999	1	-999	1	0
8260234	14.167	1	17	5193.0	155.0	139.0	4.535	0.090	0.108	0.713	0.115	0.041	12.97	0.89	3853.9	142.4	-999	2	-999	-1	1
8260515	13.206	1	17	6664.7	134.0	137.2	4.300	0.023	0.028	1.301	0.043	0.047	5.52	0.36	39.3	7.4	-999	1	0	-999	0
8260575	13.705	1	17	6501.4	133.7	141.1	4.126	0.033	0.033	1.413	0.068	0.061	10.00	1.14	306.5	17.4	-999	1	0	-999	0
8260898	13.212	0	17	5934.8	122.2	155.0	3.727	0.052	0.037	1.539	0.168	0.070	21.82	1.75	137.4	6.4	-999	1	0	-999	0
8260903	13.908	1	17	6470.8	918.3	187.5	3.905	0.058	0.036	1.562	0.215	0.094	3.04	0.45	224.3	26.5	-999	1	0	-999	0
8260980	14.205	1	17	5526.4	98.2	94.0	4.541	0.017	0.026	0.901	0.030	0.040	16.08	1.39	2583.0	87.4	-999	1	0	-999	0
8261042	14.579	1	17	5627.6	99.4	98.4	4.527	0.024	0.035	0.888	0.038	0.048	14.98	1.33	2117.1	76.5	-999	1	0	-999	0
8261054	12.57	0	17	5898.9	118.3	124.2	4.040	0.051	0.040	1.118	0.123	0.075	2.44	0.17	494.3	46.3	1	1	0	-999	0
8261126	13.155	0	17	6050.3	124.9	116.9	4.043	0.029	0.032	1.387	0.052	0.066	20.90	2.16	93.3	5.2	-999	1	0	-999	0
8261336	14.007	1	17	5792.0	173.0	190.0	4.388	0.153	0.187	0.834	0.125	0.068	15.56	1.59	579.1	26.0	-999	2	-999	-999	1
8261920	15.673	2	17	4245.0	85.0	85.0	4.641	0.027	0.020	0.649	0.032	0.032	11.45	0.76	1203.8	60.8	-999	2	-999	1	1
8261964	14.922	1	17	6435.3	122.3	118.6	4.372	0.023	0.029	1.184	0.042	0.049	2.72	0.19	2962.5	248.1	1	1	0	-999	0
8262011	15.201	1	17	5508.4	128.7	116.1	4.280	0.050	0.047	0.911	0.070	0.060	14.59	1.21	1374.5	55.7	-999	1	0	-999	0
8262172	15.886	1	17	4335.7	86.5	80.1	4.613	0.025	0.024	0.679	0.030	0.027	32.38	1.09	741.9	38.7	-999	1	0	-999	0
8262360	12.884	0	17	6569.4	143.3	139.3	4.118	0.034	0.033	1.372	0.069	0.060	17.12	1.61	148.2	7.1	-999	1	0	-999	0
8262678	13.394	0	17	6114.1	125.3	120.9	4.214	0.056	0.061	1.110	0.079	0.082	5.81	0.52	3167.3	173.7	-999	1	-999	-999	0
8262776	14.852	5	5	7712.7	213.8	231.9	4.189	0.038	0.043	1.642	0.090	0.104	3.24	0.23	803.0	73.6	-999	2	0	-999	0
8262795	10.704	0	17	6074.8	113.8	126.5	4.200	0.021	0.025	1.325	0.037	0.039	10.43	0.85	173.6	8.0	-999	1	0	-999	0
8262972	14.79	1	17	8202.1	235.2	212.2	4.169	0.049	0.053	1.804	0.105	0.105	2.41	0.17	1244.8	121.1	1	2	0	-999	0
8263003	14.757	1	17	5807.0	156.0	174.0	4.518	0.060	0.192	0.917	0.111	0.101	12.97	2.08	343.8	20.0	-999	2	-999	-999	1
8263033	14.161	1	17	7259.4	718.4	366.3	4.161	0.035	0.034	1.554	0.190	0.136	1.72	0.13	147.2	29.6	-999	2	0	-999	0
8263099	16.551	6	10	5840.0	174.0	191.0	4.492	0.065	0.195	0.935	0.110	0.110	20.78	2.22	1847.4	96.1	-999	2	-999	-999	1
8263139	16.165	6	14	5150.9	103.1	95.9	4.590	0.027	0.036	0.773	0.046	0.050	20.78	2.00	6226.6	245.9	-999	1	0	-999	0
8263164	16.507	6	14	5691.0	186.0	186.0	4.477	0.078	0.182	0.881	0.111	0.083	19.80	2.03	838.4	61.4	-999	2	-999	-999	1
8263170	16.369	6	14	5139.2	103.9	95.4	4.473	0.054	0.050	0.827	0.049	0.041	9.69	0.73	5565.6	308.7	-999	1	0	-999	0
8263171	14.271	5	5	6091.0	213.0	213.0	4.213	0.252	0.168	0.945	0.154	0.115	2.96	0.21	3451.6	268.9	1	2	-999	-999	1
8263250	12.419	0	17	6327.3	124.7	127.1	4.062	0.030	0.030	1.441	0.059	0.063	10.37	0.77	68.8	5.4	-999	1	0	-999	0
8263339	17.063	6	14	5301.0	193.0	177.0	3.545	0.968	0.242	1.170	0.180	0.335	0.58	0.04	1991.2	340.8	-999	2	-999	-999	1
8263377	15.108	1	17	5945.5	114.1	112.9	4.391	0.039	0.048	1.040	0.064	0.075	15.30	1.35	1931.4	72.1	-999	1	0	-999	0
8263406	17.099	6	14	5035.0	176.0	176.0	4.519	0.084	0.063	0.754	0.095	0.063	22.89	1.82	528.3	60.4	-999	2	-999	-999	1
8263430	14.141	1	17	6159.7	149.5	123.9	4.122	0.034	0.040	1.245	0.066	0.094	23.89	1.80	223.3	9.9	-999	1	0	-999	0
8263503	14.894	1	17	6129.7	111.6	108.9	4.352	0.030	0.037	1.176	0.051	0.064	12.95	1.32	530.7	27.3	-999	1	0	-999	0
8263512	16.361	6	14	5930.5	148.2	130.8	4.508	0.023	0.026	0.949	0.040	0.054	15.95	1.44	2144.6	107.5	-999	1	0	-999	0
8263536	16.059	6	14	5567.6	363.4	155.2	4.401	0.044	0.051	0.935	0.108	0.081	8.80	0.68	2344.2	147.5	-999	1	0	-999	0
8263546	17.071	6	14	4954.9	500.7	157.5	4.533	0.045	0.045	0.798	0.093	0.055	10.10	0.73	4051.6	249.5	-999	1	0	-999	0
8263560	13.51	0	17	5718.0	108.4	106.6	4.451	0.034	0.039	0.931	0.059	0.064	20.77	2.21	224.3	9.4	-999	1	0	-999	0
8263602	16.304	6	14	5614.8	133.8	118.8	4.517	0.032	0.038	0.905	0.052	0.058	17.72	1.52	1448.7	71.7	-999	1	0	-999	0
8263613	15.616	2	14	6315.7	115.7	112.4	4.486	0.016	0.015	1.021	0.025	0.030	23.84	1.51	655.5	28.5	-999	1	0	-999	0
8263631	16.993	6	14	5263.0	183.0	165.0	4.565	0.021	0.119	0.965	0.046	0.101	18.99	1.66	3143.0	170.9	-999	2	-999	-999	1
8263656	16.946	6	14	5062.0	152.3	118.7	4.527	0.038	0.048	0.884	0.056	0.050	19.65	1.68	579.4	68.6	-999	1	0	-999	0
8263684	17.271	6	14	5587.9	328.5	222.4	4.033	0.151	0.108	1.006	0.207	0.118	0.75	0.05	4867.3	971.1	-999	3	-999	-999	0
8263736	16.355	6	14	5798.8	182.7	181.7	4.133	0.067	0.069	1.062	0.121	0.103	5.84	0.57	605.9	74.3	-999	1	0	-999	0
8263737	17.077	6	14	4913.6	113.2	106.8	4.572	0.036	0.044	0.765	0.047	0.048	20.35	1.89	2199.4	125.2	-999	1	0	-999	0
8263764	17.382	6	14	4971.0	176.0	176.0	4.566	0.072	0.042	0.693	0.100	0.050	10.32	0.94	5139.6	292.2	-999	2	-999	-999	1
8263765	15.124	4	17	6366.8	127.7	125.1	4.332	0.031	0.039	1.201	0.057	0.070	5.33	0.56	3885.6	230.5	-999	1	0	-999	0
8263768	14.639	1	17	5478.0	164.0	147.0	4.511	0.063	0.137	0.841	0.099	0.074	5.88	0.48	3901.8	216.4	1	2	-999	-999	1
8263803	15.891	6	14	6213.5	190.8	183.4	3.875	0.069	0.074	1.439	0.133	0.151	6.77	0.41	544.1	58.4	-999	1	0	-999	0
8263825	13.17	1	17	5023.2	81.4	81.6	4.585	0.027	0.026	0.719	0.037	0.034	26.12	5.13	435.6	13.3	-999	1	0	-999	0
8263833	14.85	1	17	5692.5	93.6	93.7	4.537	0.016	0.021	0.928	0.028	0.034	6.76	0.50	4264.9	221.3	-999	1	0	-999	0
8263876	15.114	5	9	6531.2	133.8	125.5	4.391	0.023	0.027	1.165	0.045	0.050	4.04	0.29	3458.6	237.5	-999	1	0	-999	0
8263952	16.65	6	14	4891.5	107.5	101.5	4.601	0.034	0.042	0.734	0.052	0.050	9.75	0.83	2844.8	189.4	-999	1	0	-999	0
8263971	14.944	1	17	5919.9	112.6	106.0	4.488	0.022	0.031	0.975	0.039	0.053	9.23	0.66	1361.4	67.6	-999	1	0	-999	0
8264016	16.722	6	14	5913.0	221.5	205.0	4.139	0.095	0.086	1.110	0.142	0.126	10.83	1.15	810.8	81.8	-999	1	0	-999	0
8264039	13.684	1	17	5939.6	93.8	89.3	4.463	0.014	0.020	1.061	0.029	0.037	7.09	0.53	2574.5	129.6	-999	1	0	-999	0
8264121	15.246	1	17	6339.4	141.8	126.0	4.436	0.019	0.022	1.080	0.036	0.048	6.48	0.49	2013.2	116.2	-999	1	0	-999	0
8264132	15.71	6	14	5901.8	115.2	107.1	4.503	0.028	0.034	0.950	0.047	0.054	8.43	0.76	3847.7	204.1	-999	1	0	-999	0
8264134	13.005	0	17	4897.3	83.9	77.2	4.587	0.021	0.028	0.760	0.032	0.042	10.90	0.82	5094.6	200.7	-999	1	0	-999	0
8264146	13.373	1	17	6256.0	169.0	206.0	4.248	0.180	0.180	1.044	0.173	0.129	16.65	2.06	394.2	15.6	-999	2	-999	-999	1
8264155	14.588	5	14	7022.4	331.4	253.9	4.344	0.015	0.019	1.306	0.060	0.045	1.81	0.14	509.8	67.9	1	2	0	-999	0
8264159	15.139	5	5	6334.4	1715.9	508.4	4.254	0.131	0.187	1.226	0.613	0.243	7.39	0.55	2985.4	153.6	-999	1	-999	-999	0
8264162	15.8	4	17	5152.0	98.9	94.0	4.593	0.023	0.032	0.773	0.039	0.047	21.96	2.01	1257.6	46.5	-999	1	0	-999	0
8264242	15.203	6	9	5228.1	94.7	82.4	4.388	0.035	0.027	0.847	0.044	0.030	23.38	1.66	1637.1	51.0	-999	1	0	-999	0
8264245	15.604	1	17	4851.3	97.6	91.3	4.580	0.033	0.040	0.754	0.044	0.044	12.61	0.89	3188.9	128.7	-999	1	-999	-999	0
8264250	17.224	6	14	5196.0	196.0	179.0	4.513	0.090	0.099	0.740	0.114	0.057	49.42	4.95	3745.6	149.3	-999	2	-999	-999	1
8264266	16.768	6	14	5149.3	121.6	107.9	4.554	0.039	0.051	0.805	0.054	0.056	8.44	0.63	2869.4	177.3	-999	1	0	-999	0
8264287	15.514	3	17	5718.1	123.2	116.6	4.327	0.055	0.053	0.973	0.077	0.075	11.53	0.74	1565.4	72.6	-999	1	0	-999	0
8264298	14.749	1	17	5934.4	103.6	101.1	4.457	0.026	0.036	0.997	0.043	0.057	6.00	0.43	3476.4	192.9	-999	1	0	-999	0
8264310	13.84	1	17	6267.0	1060.0	623.6	3.763	0.362	0.165	1.616	0.521	0.636	3.93	0.28	537.9	43.2	-999	1	-999	-999	0
8264335	14.524	1	17	6324.5	143.9	137.4	4.175	0.042	0.038	1.269	0.063	0.073	6.00	0.49	3020.2	167.6	-999	1	0	-999	0
8264370	15.645	2	17	6131.9	991.5	289.7	4.324	0.032	0.042	1.162	0.151	0.125	7.09	0.51	1922.7	111.5	-999	1	0	-999	0
8264376	14.959	1	17	6070.9	125.3	126.8	4.287	0.046	0.047	1.115	0.074	0.082	5.05	0.33	1771.2	114.9	-999	1	0	-999	0
8264398	14.993	4	17	5098.7	94.3	86.5	4.540	0.032	0.036	0.814	0.043	0.050	21.51	1.91	1254.7	41.6	-999	1	0	-999	0
8264399	15.979	6	14	5241.3	147.1	119.6	4.448	0.088	0.122	0.845	0.065	0.052	21.51	1.75	1497.5	55.5	-999	1	-999	-999	0
8264418	13.863	1	17	5069.3	91.6	83.0	4.552	0.028	0.034	0.807	0.039	0.050	30.42	1.54	858.0	32.5	-999	1	0	-999	0
8264427	15.417	4	17	6069.3	115.8	110.7	4.433	0.030	0.038	1.046	0.051	0.062	6.30	0.46	807.4	58.3	-999	1	0	-999	0
8264443	15.942	6	14	6004.0	190.0	211.0	4.268	0.195	0.195	0.943	0.144	0.108	11.92	1.00	1401.3	71.4	-999	2	-999	-999	1
8264448	15.797	2	17	5587.0	106.7	103.1	4.463	0.044	0.055	0.924	0.059	0.065	13.33	1.00	3223.3	139.2	-999	1	0	-999	0
8264476	16.849	6	14	5513.0	202.0	168.0	3.865	0.585	0.195	1.112	0.153	0.249	25.19	2.30	1395.7	43.8	-999	2	-999	-999	1
8264520	11.461	0	17	6338.7	129.6	126.6	4.078	0.032	0.037	1.331	0.063	0.069	1.12	0.07	174.4	26.3	1	1	0	-999	0
8264548	16.877	6	14	4960.7	111.4	104.4	4.565	0.037	0.047	0.776	0.048	0.048	20.07	1.95	3624.3	144.1	-999	1	0	-999	0
8264567	14.348	1	17	6076.6	109.5	107.9	4.391	0.029	0.040	1.082	0.055	0.072	3.83	0.27	3225.1	222.2	1	1	0	-999	0
8264599	16.597	6	14	5265.2	124.8	111.6	4.525	0.044	0.056	0.839	0.056	0.057	19.93	1.82	1066.1	60.2	-999	1	0	-999	0
8264620	14.78	1	17	5890.4	140.5	126.7	4.372	0.098	0.151	1.018	0.104	0.088	3.96	0.30	1643.0	119.9	-999	1	-999	-999	0
8264645	13.79	1	17	6165.5	139.0	121.5	4.136	0.031	0.040	1.238	0.061	0.090	3.72	0.33	401.8	35.2	-999	3	0	-999	0
8264655	14.493	6	14	5936.7	190.7	153.6	3.973	0.048	0.044	1.204	0.155	0.099	3.86	0.29	1631.6	121.2	1	1	0	-999	0
8264659	16.569	6	14	5661.8	217.1	320.5	4.295	0.053	0.054	0.955	0.105	0.096	0.97	0.07	1393.2	183.5	-999	1	0	-999	0
8264701	16.124	6	14	5397.1	200.7	113.4	4.358	0.059	0.054	0.883	0.089	0.054	8.50	0.68	2353.1	130.8	-999	1	0	-999	0
8264737	16.208	6	14	5674.1	199.6	182.8	4.451	0.041	0.044	0.951	0.075	0.078	9.17	0.70	1941.8	108.2	-999	1	0	-999	0
8264753	16.457	6	14	5004.5	101.5	95.0	4.575	0.032	0.041	0.774	0.046	0.048	24.54	2.04	1815.7	70.7	-999	1	0	-999	0
8264754	14.702	4	17	6232.3	114.6	110.1	4.408	0.024	0.033	1.103	0.044	0.059	10.37	0.86	667.0	34.9	-999	1	0	-999	0
8264755	16.017	6	14	5594.0	516.5	236.8	4.268	0.049	0.049	0.955	0.180	0.097	8.98	0.71	3685.3	200.4	-999	1	0	-999	0
8264779	14.174	5	10	6566.0	171.7	148.9	4.137	0.033	0.031	1.360	0.076	0.063	4.10	0.29	1671.5	124.9	-999	1	0	-999	0
8264790	16.92	6	14	5358.0	185.0	185.0	4.614	0.035	0.105	0.817	0.078	0.087	9.43	0.71	4729.7	283.7	-999	2	-999	-999	1
8264792	15.096	6	14	6378.2	275.0	567.1	4.118	0.040	0.060	1.303	0.097	0.206	5.11	0.33	991.3	76.0	-999	1	0	-999	0
8264883	16.053	6	14	5039.9	101.8	94.6	4.529	0.043	0.046	0.803	0.046	0.044	0.72	0.05	2229.7	419.4	-999	1	0	-999	0
8264927	15.479	4	17	6087.6	137.2	122.1	4.388	0.033	0.040	1.085	0.062	0.075	7.54	0.55	1758.5	98.3	-999	1	0	-999	0
8264967	13.373	0	17	7021.7	148.4	147.5	4.252	0.026	0.031	1.401	0.058	0.058	1.09	0.10	187.5	35.7	-999	2	0	-999	0
8265000	16.945	6	14	4995.2	113.2	105.1	4.609	0.032	0.038	0.732	0.053	0.051	9.49	0.75	4910.3	308.6	-999	1	0	-999	0
8265001	16.781	6	14	4632.0	165.0	165.0	4.597	0.056	0.028	0.674	0.079	0.055	8.33	0.60	777.7	89.9	-999	2	-999	-999	1
8265007	15.309	1	17	3867.1	79.4	74.1	4.676	0.013	0.013	0.557	0.013	0.013	39.59	3.01	3377.0	75.0	-999	1	0	-999	0
8265008	15.673	6	14	6085.5	143.0	123.9	4.414	0.031	0.036	1.067	0.057	0.069	8.37	0.70	1583.9	98.8	-999	1	0	-999	0
8265042	17.371	6	14	5365.0	225.0	188.0	3.786	0.749	0.321	0.977	0.211	0.189	5.61	0.40	594.2	137.0	-999	2	-999	-999	1
8265114	15.821	6	14	6135.1	124.5	123.4	4.544	0.027	0.027	0.913	0.037	0.040	8.66	0.64	1471.3	88.0	-999	1	0	-999	0
8265124	15.335	1	17	5758.1	126.9	125.4	4.211	0.052	0.055	1.013	0.085	0.080	7.09	0.53	2984.8	158.6	-999	1	0	-999	0
8265139	17.139	6	14	4869.7	125.6	141.5	4.584	0.037	0.048	0.750	0.052	0.052	12.44	0.88	1002.4	104.7	-999	1	0	-999	0
8265150	14.266	1	17	6075.5	121.5	120.2	4.264	0.035	0.043	1.127	0.072	0.082	5.26	0.41	2179.2	130.7	-999	1	0	-999	0
8265167	15.376	1	17	5520.3	145.9	139.4	4.235	0.043	0.043	0.921	0.077	0.063	18.89	2.35	524.6	25.1	-999	1	0	-999	0
8265180	16.118	6	14	5400.2	112.7	108.6	4.552	0.029	0.041	0.848	0.046	0.055	18.99	2.00	1738.1	87.0	-999	1	0	-999	0
8265194	13.772	1	17	6988.2	142.7	146.0	4.024	0.033	0.035	1.569	0.084	0.083	3.33	0.20	187.8	22.1	1	2	0	-999	0
8265197	15.321	1	17	6225.9	123.4	118.8	4.386	0.030	0.039	1.119	0.054	0.066	6.39	0.47	3244.1	180.0	-999	1	0	-999	0
8265207	16.823	6	14	5325.0	185.0	185.0	4.591	0.035	0.105	0.874	0.070	0.104	10.24	0.75	2451.0	149.1	-999	2	-999	-999	1
8265239	14.508	6	14	7208.9	1174.8	369.6	4.253	0.042	0.039	1.486	0.199	0.114	2.11	0.16	951.7	104.8	1	2	0	-1	0
8265267	16.828	6	14	5094.0	179.0	179.0	4.590	0.033	0.077	0.827	0.066	0.088	16.53	1.43	1876.1	105.0	-999	2	-999	-999	1
8265269	12.991	0	17	6864.5	169.7	142.6	4.357	0.016	0.019	1.266	0.030	0.033	19.53	1.91	92.1	5.2	-999	1	0	-999	0
8265273	15.472	4	17	5230.6	119.0	112.4	4.488	0.064	0.076	0.838	0.055	0.051	19.53	2.49	1206.2	45.0	-999	1	-999	-999	0
8265394	13.037	1	17	6569.5	139.1	130.5	4.270	0.027	0.030	1.302	0.057	0.060	7.23	0.54	95.1	8.8	-999	1	0	-999	0
8265449	17.054	6	14	5838.7	196.4	349.3	4.405	0.081	0.114	0.988	0.095	0.110	2.00	0.14	1830.5	172.4	-999	1	1	-999	0
8265520	16.984	6	14	5817.2	185.6	202.3	4.322	0.098	0.118	1.011	0.099	0.102	6.04	0.58	2121.2	179.8	-999	1	0	-1	0
8265571	14.779	1	17	6138.2	164.5	180.3	4.246	0.041	0.037	1.229	0.073	0.090	8.04	0.59	717.3	42.4	-999	1	0	-999	0
8265594	13.966	1	17	5771.6	97.7	92.9	4.530	0.016	0.023	0.926	0.027	0.037	20.92	2.37	835.9	27.3	-999	1	0	-999	0
8265628	17.269	6	14	5115.0	179.0	179.0	4.511	0.094	0.085	0.754	0.098	0.057	10.38	0.42	1150.2	167.7	-999	2	-999	-999	1
8265632	17.242	6	14	5471.0	180.0	180.0	4.578	0.036	0.144	0.883	0.091	0.101	19.52	1.90	2245.6	134.0	-999	2	-999	-999	1
8265665	16.542	6	14	5054.9	108.5	103.8	4.490	0.051	0.047	0.814	0.045	0.039	19.39	1.88	1638.6	85.0	-999	1	1	-999	0
8265738	16.912	6	14	5222.0	179.0	179.0	4.617	0.032	0.091	0.805	0.073	0.090	23.87	1.97	3187.9	129.6	-999	2	-999	-999	1
8265810	17.383	6	14	5258.0	210.0	189.0	3.570	0.847	0.282	1.460	0.228	0.569	16.30	1.34	2130.7	79.1	-999	2	-999	-999	1
8265838	10.855	0	17	6351.3	119.3	117.8	3.827	0.028	0.038	1.587	0.069	0.135	7.61	0.90	138.0	7.9	-999	1	0	-999	0
8265847	16.042	6	14	5225.5	112.7	108.3	4.577	0.026	0.037	0.799	0.045	0.052	10.68	0.84	3785.1	186.1	-999	1	0	-999	0
8265972	16.574	6	10	5511.9	200.4	149.3	4.499	0.043	0.045	0.899	0.067	0.067	25.76	2.80	449.0	39.1	-999	1	0	-999	0
8266004	15.467	3	14	5645.3	110.3	109.6	4.498	0.033	0.045	0.909	0.048	0.055	19.52	2.10	517.3	27.0	-999	1	0	-999	0
8266098	14.55	1	17	5837.7	102.5	100.8	4.459	0.031	0.039	0.964	0.050	0.060	18.22	2.65	473.0	23.5	-999	1	0	-999	0
8266166	13.417	0	17	5247.5	85.4	74.7	4.374	0.030	0.022	0.854	0.045	0.030	8.74	0.61	5434.6	239.8	-999	1	0	-999	0
8266271	15.368	7	15	6228.5	154.1	134.3	4.439	0.022	0.027	1.064	0.042	0.054	26.82	2.61	1066.6	48.0	-999	1	0	-999	0
8266276	15.72	3	16	4748.0	172.0	153.0	4.526	0.071	0.038	0.776	0.056	0.051	25.58	2.61	1321.2	53.5	-999	2	-999	1	1
8266461	15.153	4	17	4123.7	54.1	81.2	4.642	0.028	0.017	0.605	0.016	0.015	21.21	1.74	987.0	35.2	-999	1	0	-999	0
8276746	14.721	1	17	4496.5	81.0	74.2	4.626	0.018	0.021	0.683	0.025	0.026	34.70	2.79	1012.1	26.6	-999	1	0	-999	0
8276811	13.981	1	17	5894.8	106.0	106.6	4.388	0.033	0.040	1.054	0.062	0.070	8.10	0.64	3303.0	165.4	-999	1	0	-999	0
8276858	14.48	1	17	4602.5	85.4	78.7	4.627	0.017	0.022	0.691	0.025	0.029	13.61	0.97	1820.7	69.5	-999	1	0	-999	0
8276959	14.805	1	17	5553.5	114.9	108.8	4.179	0.053	0.052	0.943	0.071	0.066	9.37	0.55	466.4	28.9	-999	1	0	-999	0
8277004	12.907	0	17	6149.1	120.7	117.2	4.263	0.037	0.039	1.077	0.068	0.073	9.95	0.78	2422.5	101.5	-999	1	0	-999	0
8277014	14.392	1	17	5499.8	95.0	92.6	4.572	0.017	0.028	0.844	0.029	0.042	7.93	0.62	4490.8	212.0	-999	1	0	-999	0
8277175	15.593	1	17	5110.1	93.6	87.9	4.566	0.026	0.036	0.800	0.039	0.050	8.92	0.68	4295.4	200.2	-999	1	0	-999	0
8277365	15.854	2	15	4125.7	65.2	84.0	4.604	0.021	0.016	0.635	0.014	0.014	14.59	1.33	1646.0	78.4	-999	1	0	-999	0
8277400	14.85	2	15	5155.0	196.0	179.0	4.596	0.036	0.078	0.789	0.082	0.073	15.97	1.41	3843.1	167.8	-999	2	-999	-999	1
8277558	15.71	1	17	4649.0	82.1	75.8	4.600	0.022	0.025	0.721	0.033	0.032	37.97	4.44	1384.2	37.4	-999	1	0	-999	0
8277796	14.816	1	17	4786.3	83.2	75.0	4.589	0.023	0.026	0.745	0.034	0.037	23.05	1.73	3925.0	110.6	-999	1	0	-999	0
8277797	13.53	0	17	5261.4	85.3	81.1	4.547	0.020	0.032	0.875	0.033	0.046	18.73	1.57	3219.3	98.4	-999	1	-999	0	0
8277836	15.865	1	17	4775.0	82.7	77.4	4.573	0.028	0.029	0.753	0.038	0.036	22.74	1.66	3418.6	104.3	-999	1	0	-999	0
8277921	13.949	1	17	5118.9	70.0	61.9	4.371	0.018	0.015	0.850	0.022	0.016	37.21	3.91	368.6	10.7	-999	1	1	-999	0
8277935	11.831	0	17	5969.3	108.0	105.1	4.329	0.031	0.035	1.158	0.061	0.067	16.30	3.44	145.4	6.2	-999	1	0	-999	0
8277968	15.435	1	3	5156.1	91.6	85.9	4.548	0.030	0.039	0.818	0.043	0.052	21.04	1.97	2897.4	90.3	-999	1	0	-999	0
8278120	15.701	1	17	5412.0	102.1	88.7	4.252	0.065	0.064	0.889	0.059	0.046	18.21	1.46	1510.4	57.7	-999	1	0	-999	0
8278141	13.922	1	17	5534.9	88.8	87.8	4.549	0.018	0.028	0.879	0.030	0.041	21.66	2.09	1791.2	58.5	-999	1	0	-999	0
8278268	15.885	4	17	4718.3	84.6	79.3	4.599	0.024	0.028	0.728	0.035	0.035	11.14	0.81	1886.4	90.6	-999	1	0	-999	0
8278279	16.627	7	7	3497.9	76.8	72.4	4.783	0.011	0.011	0.419	0.011	0.015	7.14	0.52	3025.1	204.9	-999	1	0	-999	0
8278285	16.024	7	7	4050.7	74.3	79.4	4.644	0.017	0.016	0.596	0.014	0.015	27.80	2.00	621.2	60.4	-999	1	0	-999	0
8278323	15.482	4	17	4711.3	78.7	75.5	4.564	0.028	0.023	0.752	0.036	0.031	0.93	0.06	17313.0	2340.0	1	1	0	-999	0
8278371	13.326	0	17	5722.3	109.9	106.7	4.072	0.217	0.248	1.107	0.179	0.116	33.53	5.25	211.0	7.2	-999	1	-999	0	0
8278433	14.101	1	17	5844.4	104.9	104.4	4.414	0.035	0.043	1.006	0.062	0.075	21.07	2.42	673.6	23.0	-999	1	0	-999	0
8278444	15.746	1	17	3601.0	108.0	108.0	5.002	0.081	0.108	0.308	0.086	0.086	20.80	1.84	160.4	16.5	-999	2	-999	-999	1
8278485	16.559	2	17	4260.6	83.7	67.9	4.628	0.026	0.027	0.654	0.031	0.025	29.18	2.00	2905.5	117.1	-999	1	0	-999	0
8278586	15.527	1	17	5137.6	71.1	64.1	4.350	0.028	0.028	0.858	0.022	0.018	0.70	0.05	6558.0	1055.7	-999	1	1	-999	0
8278667	13.683	1	17	5129.7	87.6	82.8	4.513	0.033	0.037	0.866	0.048	0.052	19.57	2.62	346.0	13.5	-999	1	0	-999	0
8278669	14.712	1	17	4844.6	13.5	24.6	4.442	0.011	0.009	0.820	0.009	0.007	22.11	1.72	2254.3	67.1	-999	1	1	-999	0
8278685	13.517	0	17	6176.4	119.4	112.2	4.013	0.030	0.033	1.385	0.062	0.075	9.99	0.73	47.1	6.5	-999	1	0	1	0
8278688	14.601	1	17	4695.7	84.5	75.5	4.601	0.021	0.024	0.726	0.030	0.034	19.79	1.48	4173.9	125.7	-999	1	0	-999	0
8278873	13.039	0	17	5927.0	105.8	107.1	4.131	0.032	0.039	1.212	0.058	0.095	17.22	1.25	169.4	8.0	-999	1	0	-999	0
8279080	14.383	1	17	5217.3	77.1	69.3	4.326	0.024	0.021	0.863	0.029	0.022	27.80	2.10	915.3	26.5	-999	1	0	-999	0
8279131	15.941	1	17	4989.5	83.3	82.6	4.439	0.032	0.032	0.824	0.025	0.023	25.76	2.34	485.4	24.8	-999	1	0	-999	0
8279135	15.994	2	17	4308.2	78.0	80.1	4.689	0.017	0.018	0.599	0.019	0.020	18.86	2.03	79.5	17.7	-999	1	0	-999	0
8279274	15.709	1	17	3596.1	63.2	73.0	4.852	0.009	0.009	0.348	0.010	0.009	52.60	5.25	1193.5	28.4	-999	1	0	-999	0
8279326	14.796	1	17	5110.1	86.9	83.6	4.596	0.019	0.029	0.769	0.031	0.045	29.59	2.48	788.9	23.8	-999	1	0	-999	0
8279502	13.042	0	17	6085.6	108.9	108.5	4.337	0.031	0.034	1.168	0.055	0.068	3.88	0.29	4018.1	266.8	1	1	0	-999	0
8279503	15.572	1	17	5378.4	112.4	108.8	3.874	0.223	0.178	1.034	0.221	0.140	7.71	0.57	770.2	52.8	-999	1	-999	-999	0
8279515	15.85	1	17	5005.9	88.9	82.1	4.539	0.036	0.037	0.798	0.044	0.043	39.86	3.17	1042.1	30.5	-999	1	0	-999	0
8279581	14.857	11	13	6159.1	118.1	116.1	4.326	0.043	0.046	1.083	0.067	0.071	3.67	0.26	4372.4	325.6	1	1	0	-999	0
8279632	15.82	1	17	5397.4	96.6	94.7	4.539	0.030	0.045	0.859	0.046	0.056	22.27	1.95	730.8	32.1	-999	1	0	-999	0
8279651	15.788	1	17	3960.9	74.3	79.6	4.676	0.014	0.014	0.562	0.014	0.014	17.96	1.39	1152.8	48.1	-999	1	0	-999	0
8279671	12.85	0	17	5589.1	87.6	91.6	4.536	0.017	0.026	0.908	0.029	0.041	7.97	0.57	4643.2	213.9	-999	1	0	-999	0
8279761	15.671	1	17	5147.4	92.1	88.6	4.574	0.025	0.035	0.797	0.039	0.050	23.70	2.62	1219.1	42.7	-999	1	0	-999	0
8279801	14.624	1	17	5468.2	93.8	91.0	4.534	0.023	0.038	0.881	0.038	0.056	20.63	2.14	731.6	26.3	-999	1	0	-999	0
8279907	13.799	1	17	5441.0	189.0	151.0	4.486	0.113	0.125	0.733	0.112	0.045	26.34	3.05	294.3	10.6	-999	2	-999	-999	1
8279924	15.398	1	17	5444.0	95.1	95.0	4.534	0.027	0.041	0.873	0.042	0.056	20.05	1.98	963.1	37.0	-999	1	0	-999	0
8280113	15.605	1	17	3569.0	48.0	53.0	4.820	0.039	0.028	0.439	0.033	0.037	22.42	1.81	652.2	28.0	-999	2	-999	-999	1
8280147	15.343	1	17	4948.8	40.0	49.5	4.424	0.019	0.018	0.830	0.015	0.013	21.96	1.65	3359.3	100.4	-999	1	1	-999	0
8280243	13.805	1	17	5541.7	101.4	112.1	4.198	0.040	0.039	1.039	0.076	0.060	16.68	1.18	291.1	13.2	-999	1	0	-999	0
8280490	12.466	0	17	6266.8	112.6	109.3	3.804	0.030	0.051	1.585	0.066	0.166	17.75	1.39	102.5	5.2	-999	1	0	-999	0
8280500	11.999	0	17	6562.9	130.1	126.7	4.074	0.030	0.031	1.454	0.069	0.065	10.80	1.05	254.9	12.0	-999	1	0	-999	0
8280509	15.451	1	17	5127.3	113.5	103.7	3.749	0.065	0.076	1.080	0.119	0.123	81.40	7.20	7255.8	107.7	-999	1	0	-999	0
8280599	15.055	1	17	4103.3	61.1	77.4	4.627	0.021	0.017	0.614	0.014	0.014	18.62	1.46	120.6	11.4	-999	1	0	-999	0
8280647	14.728	1	17	5007.0	151.0	136.0	4.563	0.072	0.044	0.694	0.093	0.050	30.00	2.20	546.2	17.8	-999	2	-999	-999	1
8280661	15.395	1	17	4422.9	79.4	76.1	4.638	0.017	0.020	0.663	0.024	0.023	30.42	2.42	454.1	18.2	-999	1	0	-999	0
8282492	12.652	0	17	4773.3	77.8	72.2	4.601	0.018	0.026	0.746	0.028	0.036	9.76	0.78	1190.4	51.7	-999	1	0	-999	0
8282651	15.658	1	17	4393.6	79.1	78.6	4.655	0.017	0.019	0.641	0.023	0.023	29.18	2.37	908.3	31.0	-999	1	0	0	0
8282777	14.735	1	17	6162.8	128.6	113.8	4.224	0.048	0.049	1.181	0.068	0.084	12.73	0.77	6.7	8.0	-999	1	0	-999	0
8282808	15.439	1	17	5553.0	98.4	94.8	4.535	0.027	0.039	0.884	0.044	0.053	26.12	2.79	810.7	28.9	-999	1	0	-999	0
8282842	15.456	1	17	4922.1	67.5	67.1	4.449	0.022	0.020	0.818	0.019	0.017	32.38	3.04	659.5	22.6	-999	1	1	-999	0
8282846	15.307	1	17	5051.0	89.6	84.6	4.554	0.029	0.036	0.804	0.040	0.046	19.79	1.56	4800.8	146.9	-999	1	0	0	0
8282900	14.027	1	17	4729.6	82.7	75.3	4.572	0.021	0.015	0.702	0.029	0.020	31.49	2.57	2373.3	57.4	-999	1	0	-999	0
8282948	13.025	0	17	5690.3	110.9	113.4	3.643	0.027	0.028	1.363	0.059	0.057	45.47	5.48	888.6	19.2	-999	1	0	-999	0
8283005	15.503	4	17	4906.1	99.5	92.3	3.420	1.008	0.429	1.032	0.401	0.249	1.11	0.08	59.2	50.7	-999	2	-999	-999	0
8283025	15.799	1	17	4245.3	66.5	49.2	4.590	0.023	0.024	0.682	0.027	0.023	31.71	2.82	1760.8	50.1	-999	1	0	-999	0
8283136	14.235	1	17	5779.9	85.9	79.9	4.435	0.018	0.027	1.109	0.033	0.048	21.95	2.05	299.7	12.6	-999	1	0	-999	0
8283255	13.703	1	17	5580.6	85.8	81.1	4.498	0.015	0.023	1.008	0.030	0.041	26.67	3.64	777.3	23.2	-999	1	0	-999	0
8283487	15.582	1	17	3871.4	81.6	75.9	4.677	0.014	0.013	0.556	0.013	0.013	34.46	2.69	1889.5	49.4	-999	1	0	-999	0
8283489	13.825	1	17	6382.6	126.1	117.4	3.848	0.041	0.053	1.456	0.090	0.141	8.51	1.06	134.0	11.6	-999	1	0	-999	0
8283596	14.42	1	17	5040.0	159.0	176.0	4.659	0.060	0.035	0.596	0.052	0.026	7.35	0.58	3866.8	191.0	-999	2	-999	-999	1
8283634	13.514	0	17	5314.3	102.6	92.1	4.422	0.041	0.038	0.889	0.063	0.053	14.09	1.01	6079.6	210.9	-999	1	0	-999	0
8283796	14.542	1	6	5246.8	115.8	107.7	3.654	0.043	0.058	1.312	0.090	0.127	1.68	0.11	28048.0	2782.7	1	1	0	-999	0
8283832	15.009	1	17	5194.8	74.8	69.1	4.320	0.043	0.046	0.865	0.026	0.023	22.89	1.79	445.3	18.8	-999	1	1	-999	0
8283875	15.695	1	17	4439.2	76.2	71.9	4.598	0.023	0.019	0.705	0.029	0.025	35.93	3.26	1994.5	51.3	-999	1	0	1	0
8283925	13.054	0	17	5923.0	116.6	115.8	3.909	0.058	0.036	1.231	0.148	0.074	8.26	0.63	189.1	12.4	-999	1	0	-999	0
8283996	14.375	1	17	5172.7	64.6	57.6	4.286	0.021	0.020	0.874	0.019	0.014	1.08	0.07	2433.3	321.2	-999	1	1	-999	0
8284161	15.849	1	17	4407.1	80.1	76.9	4.636	0.019	0.022	0.664	0.026	0.024	25.40	1.88	2233.9	68.4	-999	1	0	-999	0
8284259	14.794	1	17	5587.1	107.2	102.9	4.246	0.048	0.048	0.939	0.071	0.066	20.92	2.49	71.3	8.3	-999	1	0	-999	0
8284358	14.156	10	10	6005.1	101.0	100.0	4.476	0.021	0.031	0.988	0.036	0.048	17.20	1.38	250.1	12.5	-999	1	0	-999	0
8284382	16.676	7	7	3347.5	100.2	65.5	4.915	0.009	0.009	0.269	0.008	0.008	39.86	4.20	1998.0	153.2	-999	1	0	-999	0
8284423	14.844	1	17	5362.6	98.3	83.7	4.350	0.042	0.034	0.869	0.057	0.042	14.29	1.17	3831.0	137.4	-999	1	0	-999	0
8284487	14.106	1	17	5596.4	115.6	105.2	3.866	0.034	0.033	1.156	0.061	0.061	16.30	1.25	1690.7	58.4	-999	1	0	-999	0
8284493	14.627	1	17	4448.7	72.0	68.8	4.606	0.021	0.019	0.698	0.028	0.025	16.30	1.27	3354.3	112.7	-999	1	0	-999	0
8284517	12.276	0	17	5961.1	98.6	107.6	4.151	0.036	0.043	1.137	0.074	0.092	16.20	3.13	143.6	6.5	-999	1	0	-999	0
8284699	15.421	1	17	5301.7	95.3	91.4	4.558	0.026	0.038	0.832	0.040	0.053	21.51	2.41	1083.6	39.2	-999	1	0	-999	0
8284763	15.354	1	17	5199.8	92.4	87.2	4.579	0.023	0.034	0.798	0.037	0.050	12.79	1.07	2567.7	103.4	-999	1	0	-999	0
8284817	13.498	0	17	5939.4	112.8	110.3	4.309	0.039	0.039	1.076	0.071	0.071	28.89	2.32	326.3	10.4	-999	1	0	-999	0
8284962	15.743	1	17	5138.8	95.6	87.0	4.485	0.044	0.038	0.826	0.052	0.043	31.71	2.77	1669.5	47.6	-999	1	0	-999	0
8285246	15.192	1	17	5820.5	113.6	109.8	4.284	0.067	0.067	1.019	0.078	0.078	20.94	3.61	44.2	9.3	-999	1	0	-999	0
8285253	15.681	1	17	4721.6	87.8	85.8	4.566	0.028	0.025	0.752	0.037	0.032	47.08	2.44	769.9	31.1	-999	1	0	-999	0
8285301	15.324	1	17	5280.9	99.2	93.7	4.527	0.039	0.051	0.843	0.050	0.055	22.74	2.39	385.4	18.9	-999	1	0	-999	0
8285308	14.066	1	17	6079.0	165.0	183.0	4.441	0.084	0.196	0.931	0.119	0.097	29.27	4.37	181.1	7.8	-999	2	-999	-999	1
8285371	15.617	1	17	5377.2	98.1	94.1	4.543	0.029	0.042	0.854	0.043	0.055	32.17	4.79	317.6	15.9	-999	1	0	-999	0
8285428	14.655	1	17	5338.8	98.6	95.2	4.520	0.031	0.042	0.863	0.046	0.059	18.63	2.11	146.9	10.5	-999	1	0	-999	0
8285463	15.742	2	17	5223.9	97.3	91.9	4.550	0.031	0.043	0.825	0.044	0.054	29.79	2.38	287.7	16.8	-999	1	0	-999	0
8285506	12.926	0	17	6024.8	115.7	112.1	4.316	0.036	0.039	1.114	0.070	0.072	21.52	2.77	197.4	7.8	-999	1	0	-999	0
8285623	15.878	1	17	5105.3	91.3	84.2	4.623	0.022	0.028	0.728	0.035	0.040	16.45	2.16	60.7	16.9	-999	1	0	-999	0
8285664	13.368	0	17	6269.9	118.0	116.5	4.379	0.031	0.037	1.071	0.054	0.066	3.42	0.24	7305.0	512.5	1	1	0	-999	0
8285667	15.49	1	17	5328.6	97.2	92.4	4.497	0.042	0.049	0.862	0.054	0.058	5.45	0.37	183.7	29.5	-999	1	0	-999	0
8285787	14.716	1	17	5041.5	88.3	80.7	4.545	0.031	0.034	0.803	0.043	0.047	31.28	3.02	803.1	23.3	-999	1	0	-999	0
8285806	14.562	1	17	5612.6	99.5	96.9	4.466	0.034	0.044	0.933	0.057	0.065	24.21	3.27	324.6	13.5	-999	1	0	-999	0
8285885	15.436	1	17	4647.0	79.1	71.3	4.545	0.026	0.018	0.756	0.030	0.022	43.02	7.05	913.7	24.5	-999	1	0	-999	0
8285903	12.878	0	17	6172.1	115.4	109.9	3.997	0.031	0.036	1.386	0.062	0.099	16.33	1.31	102.8	5.9	-999	1	0	-999	0
8286369	13.615	1	17	6358.2	119.8	124.2	4.023	0.037	0.046	1.212	0.075	0.082	8.79	0.64	198.1	13.6	-999	3	0	-999	0
8288288	13.015	0	17	6213.9	131.1	120.6	4.056	0.031	0.033	1.367	0.060	0.066	10.12	0.78	129.5	8.7	-999	1	0	-999	0
8288321	14.741	1	17	5171.6	93.2	88.5	4.542	0.029	0.037	0.826	0.042	0.054	21.51	1.73	631.8	23.4	-999	1	0	-999	0
8288363	15.851	1	17	4739.6	100.3	92.9	4.602	0.038	0.044	0.720	0.049	0.051	4.81	0.32	2294.6	160.7	-999	1	0	-999	0
8288405	11.381	0	17	5054.2	77.7	69.4	4.458	0.030	0.020	0.823	0.041	0.027	12.88	0.96	7605.9	272.4	-999	1	0	-999	0
8288422	15.796	4	17	5695.8	109.7	102.8	4.526	0.026	0.035	0.908	0.045	0.052	12.88	0.92	1756.8	84.4	-999	1	0	-999	0
8288423	14.849	1	17	5135.5	83.8	74.9	4.440	0.034	0.024	0.828	0.045	0.030	21.22	1.66	2323.2	70.9	-999	1	0	-999	0
8288455	15.585	1	17	4599.9	58.3	51.0	4.529	0.015	0.011	0.762	0.019	0.014	34.46	2.66	1158.8	33.5	-999	1	-999	-999	0
8288542	13.152	0	17	5746.0	111.9	99.4	4.248	0.042	0.044	1.111	0.059	0.070	18.09	1.52	1422.5	45.6	-999	1	0	-999	0
8288674	15.689	1	17	4129.8	59.7	80.7	4.610	0.023	0.017	0.631	0.015	0.014	46.11	4.85	722.7	21.3	-999	1	0	-999	0
8288684	15.601	1	17	4166.7	55.1	58.6	4.633	0.036	0.024	0.622	0.017	0.017	15.21	1.09	2796.8	104.3	-999	1	0	-999	0
8288698	13.722	1	17	4495.8	77.7	74.6	4.623	0.019	0.016	0.654	0.023	0.018	7.50	0.52	8081.9	383.0	-999	1	0	-999	0
8288771	15.703	1	17	4470.1	78.7	73.2	4.594	0.023	0.019	0.711	0.029	0.025	27.23	2.07	4111.4	110.9	-999	1	0	-999	0
8288787	14.466	1	17	5380.4	98.3	94.9	4.532	0.026	0.040	0.867	0.041	0.058	29.39	1.18	630.0	19.2	-999	1	0	-999	0
8288859	13.498	0	17	6658.3	137.8	142.8	4.141	0.033	0.031	1.350	0.063	0.049	12.49	0.76	254.9	13.3	-999	3	0	-999	0
8288864	15.892	4	17	4419.6	79.5	77.4	4.640	0.018	0.021	0.661	0.025	0.024	12.44	0.91	1183.1	60.3	-999	1	0	-999	0
8288866	14.505	1	17	5633.1	114.8	109.7	4.147	0.062	0.061	0.983	0.079	0.072	26.48	4.01	304.3	12.3	-999	1	0	-999	0
8289059	14.816	1	17	5905.7	110.2	113.6	4.099	0.043	0.056	1.135	0.097	0.091	21.21	2.12	79.7	8.5	-999	1	0	-999	0
8289125	15.579	1	17	4231.0	127.0	127.0	4.641	0.052	0.024	0.601	0.061	0.055	30.84	2.51	915.3	29.8	-999	2	-999	-999	1
8289182	13.756	1	17	6144.9	109.1	111.4	3.905	0.029	0.047	1.479	0.062	0.142	13.75	0.88	11.4	4.8	-999	1	0	-999	0
8289241	10.395	0	17	6484.8	116.4	118.2	4.278	0.026	0.031	1.287	0.055	0.052	7.87	0.77	68.6	4.3	-999	1	0	-999	0
8289252	15.304	1	17	5702.1	100.6	97.8	4.463	0.035	0.046	0.954	0.054	0.066	19.92	3.31	212.5	15.0	-999	1	0	-999	0
8289274	15.845	1	17	3901.0	50.0	46.0	4.718	0.022	0.020	0.553	0.023	0.023	13.90	0.99	881.3	46.1	-999	2	-999	-999	1
8289388	13.782	1	17	5873.8	107.6	102.7	4.162	0.040	0.044	1.068	0.086	0.076	5.42	0.49	429.5	30.7	-999	1	0	-999	0
8289390	14.76	1	17	4837.9	84.1	79.5	4.619	0.018	0.025	0.719	0.028	0.035	26.48	1.97	1265.0	36.9	-999	1	0	-999	0
8289396	15.787	4	17	5691.7	116.7	111.2	4.268	0.066	0.066	0.974	0.076	0.074	5.49	0.53	3856.3	234.5	-999	1	0	-999	0
8289460	16.543	3	17	3662.4	81.5	67.7	4.766	0.012	0.011	0.450	0.013	0.013	22.42	1.94	2023.8	84.6	-999	1	0	-999	0
8289464	15.826	1	17	4092.2	80.6	81.9	2.031	0.187	0.123	0.942	0.102	0.047	18.21	1.56	1358.4	54.4	-999	2	-999	-999	0
8289532	15.992	1	17	5045.7	89.1	83.3	4.542	0.036	0.042	0.801	0.045	0.045	30.84	2.71	1705.5	51.2	-999	1	0	-999	0
8289565	14.605	1	17	4774.6	77.2	72.4	4.563	0.028	0.024	0.760	0.038	0.034	28.78	2.73	1239.9	34.3	-999	1	0	-999	0
8289804	14.53	1	17	5435.4	113.8	106.5	3.970	0.299	0.246	0.983	0.240	0.115	23.82	2.76	519.4	18.6	-999	1	-999	-999	0
8290065	14.032	1	17	4902.3	83.0	75.0	4.502	0.034	0.029	0.846	0.046	0.036	33.07	3.45	556.3	15.6	-999	1	0	-999	0
8291864	14.014	1	17	5842.0	113.0	110.9	4.253	0.040	0.045	1.035	0.076	0.079	17.97	1.56	696.8	25.4	-999	1	0	-999	0
8291907	12.81	0	17	5907.1	112.1	109.2	4.311	0.052	0.050	0.985	0.072	0.068	15.73	1.09	253.0	10.7	-999	1	0	-999	0
8291915	15.968	1	17	5137.1	87.9	80.8	4.500	0.044	0.042	0.825	0.050	0.045	27.38	3.40	1199.6	58.6	-999	1	0	-999	0
8291950	12.681	0	17	6140.3	111.5	111.5	4.320	0.033	0.037	1.145	0.063	0.071	7.59	0.93	133.0	10.0	-999	1	0	-999	0
8292029	15.492	1	17	5345.2	98.8	85.0	4.173	0.048	0.047	0.887	0.051	0.038	15.86	1.36	4708.5	162.6	-999	1	0	-999	0
8292321	15.654	4	17	5379.7	102.3	86.0	4.217	0.050	0.048	0.887	0.055	0.041	9.76	0.75	3544.9	161.5	-999	1	0	-999	0
8292343	14.06	6	10	6072.2	102.6	102.9	4.384	0.026	0.034	1.125	0.048	0.063	9.47	1.13	605.6	32.0	-999	1	0	-999	0
8292445	15.993	1	17	3902.6	79.4	76.1	4.664	0.014	0.014	0.569	0.014	0.014	47.40	8.04	1575.9	38.9	-999	1	0	-999	0
8292472	12.895	0	17	6445.4	131.9	126.9	3.939	0.043	0.034	1.189	0.074	0.054	16.51	1.13	181.9	8.3	-999	1	0	-999	0
8292510	15.11	1	17	3783.1	76.4	76.0	4.694	0.012	0.012	0.534	0.012	0.013	33.75	2.62	1358.1	35.9	-999	1	0	-999	0
8292556	15.447	1	17	5198.4	88.7	79.8	4.436	0.045	0.036	0.837	0.051	0.037	22.89	1.81	1987.6	62.3	-999	1	0	-999	0
8292758	15.113	1	17	4175.4	49.7	80.0	4.596	0.027	0.018	0.647	0.020	0.015	2.84	0.20	9415.7	734.6	-999	1	2	-999	0
8292838	15.011	1	17	5390.5	99.8	90.9	4.414	0.049	0.044	0.875	0.066	0.055	25.76	2.51	1086.9	21.7	-999	1	0	-999	0
8292884	15.059	1	17	5276.0	106.7	100.1	4.556	0.024	0.036	0.833	0.039	0.055	7.14	0.50	6640.1	330.3	-999	1	0	-999	0
8292927	14.228	1	17	6243.5	124.2	118.6	4.054	0.039	0.041	1.321	0.063	0.077	11.31	1.11	101.9	10.0	-999	1	0	-999	0
8292968	15.364	1	17	5524.7	98.9	98.7	4.425	0.052	0.055	0.911	0.066	0.066	12.95	1.08	1197.7	54.1	-999	1	0	-999	0
8292992	14.454	1	17	5707.9	111.0	105.5	4.280	0.044	0.047	0.976	0.074	0.072	13.52	1.16	2790.4	103.4	-999	1	0	-999	0
8293258	15.13	1	17	3855.7	80.9	71.9	4.684	0.013	0.013	0.548	0.012	0.013	36.68	2.88	2987.8	68.9	-999	1	0	-999	0
8293288	15.748	1	17	5308.4	100.6	94.2	4.527	0.035	0.047	0.851	0.048	0.056	16.38	1.06	215.2	20.4	-999	1	0	-999	0
8293302	13.367	0	17	6496.8	130.0	140.5	4.177	0.032	0.033	1.282	0.053	0.049	6.85	0.72	75.5	8.8	-999	1	0	-999	0
8293332	15.602	2	17	5547.8	98.3	96.0	4.524	0.030	0.042	0.892	0.046	0.055	20.49	3.76	344.4	20.6	-999	1	0	-999	0
8293417	15.935	1	17	3994.8	88.6	89.4	4.634	0.020	0.019	0.601	0.018	0.019	17.72	1.34	1990.2	75.5	-999	1	-999	-999	0
8293511	13.35	1	17	5514.3	85.1	86.1	4.463	0.028	0.036	0.990	0.048	0.061	24.03	3.57	452.0	14.5	-999	1	0	-999	0
8293539	10.441	0	17	6587.4	138.4	137.4	4.196	0.028	0.030	1.255	0.046	0.050	4.39	0.52	224.3	15.3	-999	1	0	-999	0
8293571	13.412	0	17	4824.9	79.1	75.7	4.610	0.020	0.025	0.714	0.030	0.033	18.73	1.49	4959.3	149.7	-999	1	0	-999	0
8293578	14.443	1	17	5761.9	106.7	108.9	4.153	0.046	0.048	1.038	0.093	0.079	14.99	1.53	136.7	10.5	-999	1	0	-999	0
8293722	15.533	1	17	4717.9	82.6	76.4	4.609	0.021	0.025	0.719	0.031	0.034	29.38	2.96	1713.7	49.1	-999	1	0	-999	0
8293984	15.479	1	17	4678.7	104.5	89.6	4.587	0.026	0.027	0.734	0.038	0.034	10.03	0.75	7285.5	308.2	-999	1	0	-999	0
8294051	15.825	1	17	4048.3	73.4	78.7	4.646	0.017	0.016	0.594	0.014	0.014	21.66	1.85	1216.5	45.9	-999	1	0	-999	0
8294354	12.486	0	17	6332.5	134.9	120.8	4.142	0.030	0.031	1.323	0.056	0.055	6.79	0.60	134.2	9.9	-999	1	0	-999	0
8294386	15.459	1	17	5275.3	100.9	94.4	4.530	0.032	0.042	0.846	0.046	0.056	14.47	1.06	3854.6	141.3	-999	1	0	-999	0
8294593	15.459	2	16	4559.9	81.3	75.3	4.600	0.022	0.022	0.713	0.031	0.029	33.29	4.32	2036.5	76.7	-999	1	0	-999	0
8294753	15.547	2	16	5128.7	102.0	108.2	4.055	0.106	0.082	0.884	0.031	0.027	20.21	2.18	1641.7	83.0	-999	1	1	-999	0
8294832	14.519	2	16	5608.8	112.4	107.4	4.171	0.046	0.044	0.964	0.075	0.069	15.98	2.77	470.6	23.2	-999	1	0	-999	0
8295020	14.379	2	16	4574.7	78.6	71.3	4.618	0.018	0.022	0.699	0.027	0.028	17.84	1.63	1437.8	62.1	-999	1	0	-999	0
8295049	15.94	2	16	4469.6	81.4	76.0	4.625	0.019	0.022	0.681	0.028	0.026	28.98	2.92	2584.1	107.1	-999	1	0	-999	0
8295101	11.498	2	16	5293.5	94.8	83.5	4.445	0.040	0.035	0.859	0.061	0.049	14.49	1.20	5332.2	217.8	-999	1	0	-999	0
8295188	14.682	1	17	5564.4	109.3	108.4	4.407	0.045	0.047	0.922	0.071	0.069	28.74	0.64	343.3	18.7	-999	1	0	-999	0
8295380	15.348	1	17	4041.9	76.5	76.7	4.638	0.016	0.015	0.601	0.013	0.014	46.75	8.04	857.9	22.1	-999	1	0	-999	0
8295383	13.331	0	17	4563.3	74.5	69.1	4.606	0.020	0.021	0.709	0.028	0.029	32.38	3.22	1142.4	28.0	-999	1	0	-999	0
8295509	13.088	2	16	6187.1	106.0	104.1	4.437	0.017	0.027	1.064	0.033	0.047	8.03	0.68	2490.2	134.0	-999	1	0	-999	0
8295517	13.429	0	17	6115.9	134.7	118.0	3.838	0.038	0.033	1.250	0.065	0.061	8.43	0.87	565.3	29.6	-999	1	0	-999	0
8295531	15.423	1	17	5525.0	99.2	94.1	4.551	0.022	0.033	0.868	0.037	0.049	14.80	1.25	1484.9	60.6	-999	1	0	-999	0
8295758	14.521	1	17	5500.9	119.3	113.6	3.798	0.036	0.039	1.201	0.066	0.077	28.37	3.84	627.9	19.7	-999	1	0	-999	0
8295781	15.004	1	17	4116.0	76.5	89.0	4.596	0.020	0.017	0.640	0.016	0.016	23.05	2.46	1023.6	34.1	-999	1	-999	-999	0
8295971	15.501	1	17	4929.4	86.7	80.5	4.553	0.031	0.031	0.783	0.041	0.041	9.97	0.76	2812.5	128.4	-999	1	0	-999	0
8296064	15.281	1	17	5020.8	63.2	61.0	4.409	0.022	0.020	0.837	0.019	0.015	21.81	1.79	1324.5	44.7	-999	1	1	-999	0
8296359	15.197	1	17	5709.7	115.3	109.3	4.304	0.050	0.051	0.973	0.075	0.073	14.09	1.05	4867.5	175.7	-999	1	0	-999	0
8296400	15.998	1	17	5196.9	86.3	80.1	4.403	0.046	0.040	0.843	0.042	0.032	16.53	1.30	5379.6	185.6	-999	1	0	-999	0
8296591	11.348	0	17	6073.0	112.0	109.7	4.387	0.033	0.039	1.030	0.062	0.068	10.76	1.29	204.9	9.6	-999	1	0	-999	0
8296696	15.278	1	17	5736.5	118.1	115.7	4.037	0.065	0.054	1.073	0.100	0.076	12.35	0.81	792.1	40.0	-999	1	0	-999	0
8296853	12.882	0	17	5572.1	102.1	99.4	4.447	0.039	0.043	0.877	0.063	0.062	19.24	2.47	479.4	16.4	-999	1	0	-999	0
8296924	14.13	1	17	6341.0	160.0	192.0	4.409	0.056	0.224	1.154	0.172	0.157	4.36	0.31	2149.2	140.9	1	2	-999	-999	1
8296993	13.049	0	17	6415.6	122.9	117.3	3.868	0.030	0.034	1.547	0.072	0.102	9.82	1.34	158.7	10.1	-999	1	0	-999	0
8297032	13.588	1	17	5406.2	103.3	88.2	4.293	0.038	0.033	0.896	0.059	0.047	21.66	2.76	637.1	28.4	-999	1	0	-999	0
8297361	15.082	1	17	5824.5	111.7	109.1	4.375	0.047	0.052	1.004	0.071	0.076	19.12	2.09	2237.9	95.2	-999	1	0	-999	0
8297374	15.046	1	17	5354.2	96.1	93.3	4.543	0.026	0.040	0.854	0.040	0.056	27.95	1.41	970.2	36.5	-999	1	0	-999	0
8297452	13.762	1	17	6398.1	121.6	121.4	4.330	0.027	0.035	1.192	0.049	0.064	6.88	0.59	45.2	9.1	-999	1	0	-999	0
8297506	15.142	1	17	5715.4	112.1	110.0	4.184	0.051	0.052	1.004	0.084	0.076	7.15	0.54	2686.2	141.9	-999	1	0	-999	0
8297612	15.454	1	17	5186.9	76.6	69.2	4.318	0.031	0.029	0.866	0.024	0.019	28.38	2.15	2279.5	63.0	-999	1	1	-999	0
8297616	15.892	2	17	5088.6	80.5	76.2	4.397	0.031	0.031	0.841	0.025	0.021	31.28	2.62	1303.0	40.8	-999	1	1	-999	0
8297629	14.061	1	17	3699.6	76.6	71.2	4.763	0.010	0.010	0.456	0.011	0.011	32.38	1.90	530.6	15.2	-999	1	0	-999	0
8297754	13.092	1	17	6542.3	132.4	134.3	4.017	0.031	0.031	1.401	0.070	0.066	2.29	0.17	141.2	19.7	-999	1	0	-999	0
8297789	13.353	0	17	5369.9	88.9	85.8	4.521	0.017	0.027	0.949	0.033	0.045	28.19	2.46	1874.5	47.6	-999	1	0	-999	0
8297893	13.335	1	17	6676.6	136.7	130.2	4.032	0.031	0.032	1.390	0.066	0.061	1.80	0.11	105.3	19.8	1	3	0	-999	0
8297895	13.576	1	17	5688.1	97.2	94.5	4.463	0.026	0.035	0.992	0.046	0.060	11.67	0.81	5911.9	225.6	-999	1	0	-999	0
8298090	10.518	0	17	5698.6	99.3	92.7	4.220	0.032	0.039	1.082	0.065	0.070	8.85	0.62	2485.3	108.0	-999	1	0	-999	0
8298130	14.417	1	17	4988.1	84.9	84.3	4.588	0.026	0.026	0.725	0.036	0.035	29.17	3.95	619.4	18.9	-999	1	0	-999	0
8298221	15.573	1	17	5219.9	107.4	98.7	4.528	0.034	0.041	0.837	0.047	0.055	21.51	1.74	2898.3	90.3	-999	1	0	-999	0
8298626	9.967	0	17	6036.4	107.1	99.2	4.067	0.027	0.045	1.275	0.057	0.111	21.50	1.72	156.3	4.9	-999	1	0	-999	0
8298755	15.909	4	17	4364.8	81.6	80.7	4.649	0.017	0.020	0.647	0.022	0.022	18.47	2.01	248.4	21.9	-999	1	0	-999	0
8298767	14.609	16	17	5865.4	106.9	107.3	4.406	0.036	0.044	1.013	0.063	0.075	15.29	1.11	798.1	32.7	-999	1	0	-999	0
8298769	15.942	2	17	5379.7	104.8	87.2	4.260	0.056	0.055	0.882	0.055	0.040	13.71	1.01	4875.1	185.5	-999	1	0	-999	0
8298931	15.083	1	17	4907.8	95.9	90.6	4.597	0.020	0.028	0.750	0.032	0.041	11.13	0.78	3991.0	163.3	-999	1	0	-999	0
8298968	15.268	1	17	5877.8	106.7	101.4	4.479	0.026	0.036	0.978	0.044	0.058	10.74	0.82	2438.6	107.0	-999	1	0	-999	0
8299066	15.379	1	17	5075.6	95.9	91.5	4.585	0.022	0.031	0.778	0.035	0.046	29.38	2.84	948.5	30.1	-999	1	0	-999	0
8299093	15.119	1	17	3855.9	94.1	90.2	4.647	0.027	0.025	0.580	0.025	0.028	40.14	2.73	2146.3	48.9	-999	1	-999	-999	0
8299181	15.075	1	17	5448.4	109.4	97.0	4.228	0.047	0.043	0.900	0.063	0.051	31.02	4.73	710.5	22.5	-999	1	0	-999	0
8299212	15.243	4	17	6020.3	134.3	143.2	4.308	0.043	0.049	1.088	0.079	0.087	26.63	2.74	1622.6	47.6	-999	1	0	-999	0
8299222	14.638	1	17	4949.5	83.4	76.8	4.548	0.030	0.030	0.789	0.042	0.042	26.30	2.33	2283.1	62.0	-999	1	0	-999	0
8299279	12.833	0	17	5487.7	92.3	94.0	4.515	0.029	0.040	0.876	0.045	0.056	11.12	0.82	6293.2	244.4	-999	1	0	-999	0
8299361	12.454	0	17	6020.8	107.5	90.9	3.874	0.025	0.034	1.571	0.048	0.119	14.78	1.76	365.7	14.4	-999	1	0	-999	0
8299376	15.516	2	17	6049.1	114.5	114.3	3.952	0.072	0.075	1.283	0.123	0.105	10.09	0.72	1658.3	81.3	-999	1	0	-999	0
8299715	13.675	1	17	6079.7	109.0	105.3	4.412	0.024	0.036	1.072	0.047	0.067	12.49	0.85	330.0	16.3	-999	1	0	-999	0
8299860	14.875	1	17	5701.1	104.0	95.6	4.536	0.020	0.030	0.901	0.036	0.046	20.21	1.91	1447.9	47.9	-999	1	0	-999	0
8299909	14.319	1	17	5545.8	120.2	111.9	4.031	0.045	0.043	0.998	0.069	0.067	25.91	1.76	337.1	12.7	-999	1	0	-999	0
8299998	14.679	1	17	5953.1	105.3	103.0	4.435	0.028	0.040	1.026	0.049	0.066	18.30	3.38	84.0	8.8	-999	1	0	-999	0
8300056	15.964	2	17	4698.4	89.9	82.6	4.609	0.023	0.028	0.715	0.035	0.034	16.88	1.34	3328.2	119.4	-999	1	0	-999	0
8300087	15.57	1	17	5484.7	99.6	96.8	4.547	0.025	0.037	0.866	0.040	0.052	23.05	3.34	361.9	19.7	-999	1	0	-999	0
8300258	14.957	1	17	5545.5	117.8	110.7	3.833	0.043	0.044	1.169	0.069	0.076	19.80	2.04	1301.0	44.9	-999	1	0	-999	0
8300278	15.372	1	17	5321.2	98.9	94.7	4.533	0.031	0.043	0.853	0.045	0.057	21.51	2.23	1055.3	38.1	-999	1	0	-999	0
8300580	12.308	0	17	6057.9	115.0	116.0	4.379	0.030	0.039	1.081	0.062	0.076	15.51	2.42	738.2	26.0	-999	1	0	-999	0
8300631	12.878	0	17	6522.9	131.7	122.7	3.684	0.183	0.252	1.756	0.272	0.239	20.06	1.27	249.2	9.5	-999	1	-999	-999	0
8300647	13.986	1	17	6389.6	127.5	130.0	4.230	0.033	0.038	1.257	0.058	0.059	6.36	0.43	79.2	11.2	-999	1	0	-999	0
8300688	14.537	1	17	5004.2	92.0	86.1	4.571	0.024	0.032	0.785	0.036	0.046	12.18	0.84	2711.1	106.4	-999	1	0	-999	0
8300828	14.981	1	17	5295.3	128.2	118.6	3.763	0.043	0.052	1.172	0.084	0.100	57.56	5.40	1623.2	31.6	-999	1	0	-1	0
8300900	13.411	0	17	6630.2	125.1	111.8	4.320	0.017	0.023	1.297	0.034	0.041	5.26	0.70	136.4	13.5	-999	3	0	-999	0
8300910	13.961	1	17	6825.9	142.6	140.4	4.212	0.034	0.034	1.389	0.069	0.057	1.08	0.08	214.2	43.7	1	2	0	-999	0
8301051	14.339	16	17	6117.8	107.2	104.2	4.461	0.023	0.033	0.998	0.038	0.050	14.99	1.75	287.1	15.2	-999	1	0	-999	0
8301265	14.552	1	17	6074.8	112.3	111.1	4.360	0.037	0.045	1.093	0.063	0.077	17.21	3.60	124.5	9.8	-999	1	0	-999	0
8301284	15.023	1	17	5600.1	73.4	75.7	4.670	0.011	0.013	0.736	0.013	0.020	20.47	1.70	230.7	13.8	-999	1	-999	-999	0
8301349	15.029	1	17	5926.0	184.0	205.0	4.401	0.090	0.195	1.025	0.138	0.124	21.36	2.37	1364.0	48.6	-999	2	-999	-999	1
8301505	14.388	1	17	5269.9	96.5	81.0	4.389	0.036	0.026	0.849	0.050	0.034	7.30	0.53	5373.6	262.8	-999	1	0	-999	0
8301866	13.479	1	17	5569.0	167.0	150.0	4.496	0.081	0.150	0.835	0.109	0.072	21.21	2.13	1463.2	46.1	-999	2	-999	-999	1
8301873	15.925	4	17	4465.1	81.4	78.1	4.629	0.020	0.023	0.676	0.028	0.027	23.22	2.24	358.5	22.6	-999	1	0	-999	0
8301982	15.533	1	17	5115.9	99.3	94.4	4.578	0.025	0.035	0.787	0.040	0.049	36.17	2.95	746.4	23.7	-999	1	0	-999	0
8301994	14.936	1	17	5708.0	152.0	169.0	4.350	0.158	0.193	0.888	0.125	0.083	29.79	1.96	466.8	16.7	-999	2	-999	-999	1
8302223	14.409	1	17	5619.5	104.7	101.8	4.413	0.043	0.047	0.938	0.069	0.070	9.63	0.69	7456.9	314.6	-999	1	0	-999	0
8302265	14.47	1	17	5544.7	95.8	93.5	4.533	0.021	0.034	0.891	0.036	0.053	17.69	1.45	3983.2	126.7	-999	1	0	-999	0
8302333	15.072	1	17	5989.4	116.1	110.6	4.183	0.050	0.055	1.130	0.077	0.088	20.90	1.91	116.2	10.7	-999	1	0	-999	0
8302376	14.594	1	17	6180.1	111.9	111.3	4.341	0.036	0.042	1.152	0.056	0.067	10.85	1.93	135.8	15.8	-999	1	0	-999	0
8302467	15.882	15	17	3598.5	75.0	68.4	4.772	0.011	0.011	0.438	0.012	0.011	0.41	0.03	12326.1	2565.3	1	1	0	-999	0
8302555	15.895	1	17	3410.0	54.0	47.0	4.921	0.060	0.035	0.323	0.050	0.050	10.98	0.74	4674.8	243.7	-999	2	-999	-999	1
8302593	10.243	0	17	4683.2	74.5	73.0	4.558	0.024	0.016	0.736	0.032	0.023	33.52	4.41	1017.3	31.9	-999	1	0	-999	0
8306967	13.742	1	17	6296.9	125.7	120.0	3.982	0.029	0.030	1.562	0.053	0.063	7.80	1.45	189.4	14.4	-999	1	0	-999	0
8307236	15.482	1	17	4241.1	80.0	56.6	4.629	0.025	0.028	0.651	0.028	0.022	21.81	2.05	1132.4	40.7	-999	1	0	-999	0
8307242	14.184	1	17	5745.2	98.4	97.6	4.491	0.023	0.035	0.952	0.041	0.060	11.21	0.85	6969.5	272.1	-999	1	0	-999	0
8307321	15.884	4	17	5203.0	182.0	182.0	4.622	0.050	0.066	0.706	0.079	0.057	18.09	2.49	701.1	35.4	-999	2	-999	-999	1
8307440	14.057	1	17	6355.4	129.1	120.4	4.292	0.032	0.043	1.224	0.063	0.073	20.20	1.50	193.0	9.7	-999	1	0	-999	0
8307444	15.244	4	17	5127.9	97.9	92.3	4.565	0.025	0.035	0.804	0.038	0.050	20.38	2.11	614.8	25.9	-999	1	0	-999	0
8307522	15.396	1	17	5996.6	115.5	113.3	4.364	0.045	0.052	1.064	0.067	0.077	8.85	0.67	2374.0	116.4	-999	1	0	-999	0
8307627	14.491	1	17	6380.0	151.0	226.0	4.422	0.070	0.210	1.073	0.157	0.129	5.15	0.44	536.6	40.8	-999	2	-999	-999	1
8307647	14.526	1	17	6133.3	114.5	109.8	4.429	0.022	0.032	1.067	0.041	0.059	5.92	0.48	1388.3	83.0	-999	1	0	-999	0
8307712	12.753	1	17	6079.0	146.0	182.0	4.502	0.050	0.150	0.967	0.098	0.120	22.55	1.70	258.8	9.1	-999	2	-999	-999	1
8307824	12.95	0	17	6025.9	111.0	114.4	4.011	0.055	0.045	1.137	0.119	0.073	3.78	0.30	1903.3	130.8	-999	1	0	-999	0
8307903	14.659	1	17	5931.8	122.2	120.5	3.873	0.059	0.046	1.261	0.143	0.076	4.46	0.32	2082.0	138.5	-999	1	0	-999	0
8308152	15.668	1	17	4551.4	85.2	80.0	4.633	0.018	0.022	0.678	0.026	0.027	19.52	1.42	4687.4	147.4	-999	1	0	-999	0
8308166	15.198	1	17	5735.0	123.1	115.4	3.800	0.050	0.048	1.261	0.072	0.079	14.10	1.85	566.1	29.9	-999	1	0	-999	0
8308173	13.779	1	17	6115.8	102.7	104.0	4.461	0.017	0.027	1.026	0.031	0.045	13.04	1.38	969.8	38.9	-999	1	0	-999	0
8308302	14.912	1	17	5976.7	113.4	115.1	3.997	0.053	0.055	1.211	0.121	0.086	10.66	0.71	474.0	28.0	-999	1	0	-999	0
8308352	15.106	1	17	5658.7	114.9	110.5	4.366	0.049	0.049	0.950	0.074	0.071	19.12	2.15	897.8	34.2	-999	1	0	-999	0
8308456	13.067	0	17	6104.8	104.5	99.7	4.424	0.018	0.027	1.092	0.034	0.050	17.00	2.74	216.8	9.5	-999	1	0	-999	0
8308506	14.208	1	17	5200.7	97.0	86.5	4.478	0.039	0.033	0.837	0.057	0.048	27.99	1.51	681.2	20.3	-999	1	0	-999	0
8308588	13.158	0	17	6536.2	129.1	122.2	3.666	0.046	0.048	1.623	0.168	0.110	4.23	0.30	155.1	15.5	-999	1	0	-999	0
8308601	14.621	1	17	6242.5	127.9	127.2	4.074	0.040	0.044	1.302	0.063	0.088	2.33	0.16	2211.4	202.6	1	1	0	-999	0
8308733	12.792	0	17	6618.4	130.1	144.9	4.103	0.034	0.032	1.394	0.071	0.063	2.03	0.12	66.8	13.1	1	3	0	-999	0
8308747	15.185	1	17	5689.8	106.6	103.6	4.458	0.035	0.045	0.953	0.056	0.068	15.30	1.31	2513.1	91.6	-999	1	0	-999	0
8308755	14.885	1	17	5775.6	112.3	115.7	4.149	0.047	0.051	1.046	0.096	0.080	7.81	0.56	4294.3	207.3	-999	1	0	-999	0
8308866	14.435	1	17	4163.0	55.7	85.0	4.601	0.027	0.020	0.642	0.021	0.018	27.23	2.26	1327.2	37.0	-999	1	-999	-999	0
8308887	14.608	1	17	4445.5	75.7	71.3	4.628	0.018	0.020	0.678	0.024	0.024	22.42	1.84	1988.1	59.1	-999	1	0	-999	0
8308903	14.351	1	17	5187.2	96.5	93.1	4.576	0.021	0.033	0.803	0.033	0.050	7.87	0.58	5370.5	252.5	-999	1	0	-999	0
8308949	15.562	2	17	4766.1	96.3	87.6	4.602	0.021	0.027	0.730	0.033	0.035	13.33	1.06	2863.9	113.4	-999	1	0	-999	0
8309038	13.781	1	17	5293.4	131.5	123.2	3.785	0.023	0.027	1.336	0.035	0.054	79.72	7.79	2007.0	30.6	-999	1	0	-999	0
8309164	13.993	1	17	6384.5	130.3	130.7	4.179	0.043	0.047	1.029	0.075	0.071	22.38	3.19	214.2	9.7	-999	1	0	-999	0
8309356	14.606	1	17	6105.8	111.5	107.3	4.419	0.025	0.035	1.070	0.046	0.063	10.63	1.63	421.3	24.4	-999	1	0	-999	0
8309429	14.042	10	10	6298.4	131.1	121.7	3.967	0.034	0.042	1.404	0.071	0.114	9.49	1.11	374.3	21.6	-999	1	0	-999	0
8309437	15.309	1	17	5704.6	119.6	113.5	4.406	0.046	0.050	0.964	0.070	0.074	29.59	2.41	737.5	26.7	-999	1	0	-999	0
8309815	14.49	16	16	5394.2	135.8	129.1	3.684	0.038	0.046	1.335	0.072	0.099	0.60	0.04	1349.7	256.2	-999	1	0	-999	0
8310003	15.294	1	17	5455.1	122.3	108.8	4.190	0.050	0.047	0.909	0.066	0.055	18.49	2.15	668.7	29.1	-999	1	0	-999	0
8310086	15.761	1	17	3754.8	81.4	69.4	4.729	0.012	0.012	0.497	0.012	0.012	35.92	2.53	3581.1	85.6	-999	1	0	-999	0
8310183	14.861	1	17	6126.9	129.9	112.8	4.065	0.045	0.052	1.267	0.069	0.107	1.10	0.07	805.4	127.0	1	1	0	-999	0
8310800	15.363	4	17	6358.7	127.2	121.4	4.383	0.030	0.037	1.148	0.054	0.062	1.72	0.13	807.0	110.5	1	1	0	-999	0
8310878	14.144	1	17	4965.2	94.4	86.8	4.570	0.025	0.031	0.782	0.037	0.045	31.71	4.42	750.0	20.5	-999	1	0	-999	0
8310886	13.476	0	17	6347.7	120.4	112.8	4.414	0.016	0.025	1.117	0.032	0.049	7.86	0.63	1796.4	86.9	-999	1	0	-999	0
8311052	13.515	0	17	6273.6	109.5	106.3	4.380	0.019	0.027	1.167	0.037	0.050	12.38	2.29	68.1	6.6	-999	1	0	-999	0
8311070	14.323	1	17	4411.0	133.0	133.0	4.611	0.052	0.021	0.646	0.071	0.053	10.76	0.81	2082.3	87.8	-999	2	-999	-999	1
8311074	12.999	1	17	5189.0	155.0	140.0	4.546	0.085	0.093	0.699	0.108	0.043	10.75	0.80	2209.7	89.5	-999	2	-999	-999	1
8311133	13.711	1	17	6331.0	170.0	208.0	4.302	0.112	0.192	1.065	0.182	0.121	9.68	0.81	1479.5	65.9	-999	2	-999	-999	1
8311421	13.838	1	17	6208.6	128.5	127.4	4.312	0.037	0.039	1.112	0.067	0.074	28.71	3.41	116.5	5.9	-999	1	0	-999	0
8311493	15.488	4	17	5288.2	99.8	84.8	4.345	0.038	0.033	0.861	0.046	0.032	12.88	1.04	2426.5	99.1	-999	1	1	-999	0
8311811	15.066	1	17	5197.8	99.5	95.1	4.578	0.022	0.033	0.801	0.035	0.050	7.14	0.51	5283.2	265.5	-999	1	0	-999	0
8311987	13.864	1	17	6376.4	137.1	135.4	4.263	0.037	0.036	1.242	0.065	0.071	1.30	0.09	1366.9	167.8	1	1	0	-999	0
8312120	14.738	1	17	3737.6	74.0	74.5	4.710	0.012	0.012	0.515	0.012	0.012	34.94	2.79	2008.4	48.1	-999	1	0	-999	0
8312135	15.074	1	17	5776.3	127.8	121.3	4.235	0.047	0.048	1.014	0.083	0.080	16.89	1.72	76.7	10.7	-999	1	0	-999	0
8312226	13.362	0	17	6243.1	124.1	126.3	3.779	0.112	0.115	1.530	0.169	0.162	9.69	0.75	76.9	7.4	-999	1	-999	-999	0
8312249	14.189	1	17	6123.8	113.3	111.2	4.374	0.029	0.041	1.105	0.056	0.074	7.65	0.62	2657.6	130.2	-999	1	0	-999	0
8312323	14.771	1	17	5781.5	125.6	120.9	4.259	0.046	0.049	1.009	0.079	0.078	21.81	2.37	597.9	22.4	-999	1	0	-999	0
8312390	15.055	1	3	5557.5	112.7	112.2	4.458	0.039	0.048	0.919	0.060	0.068	20.75	2.89	2283.2	71.5	-999	1	0	-999	0
8312391	15.785	4	17	5206.7	100.6	95.2	4.571	0.026	0.037	0.805	0.041	0.051	6.35	0.44	1417.7	94.3	-999	1	0	-999	0
8312411	15.187	1	17	5923.2	116.8	114.0	4.354	0.047	0.052	1.041	0.072	0.078	16.87	3.03	82.6	11.5	-999	1	0	-999	0
8312442	14.759	1	17	5661.9	112.2	109.8	4.388	0.046	0.048	0.951	0.072	0.072	33.50	2.56	137.7	7.9	-999	1	0	-999	0
8312451	14.203	10	10	6144.9	131.9	112.9	4.124	0.037	0.042	1.237	0.064	0.092	7.54	0.64	109.5	12.5	-999	1	0	-999	0
8312731	13.003	0	17	6154.9	149.4	128.2	4.206	0.026	0.041	1.249	0.054	0.073	15.54	1.49	73.5	5.2	-999	1	0	-999	0
8312756	14.447	1	17	5463.4	103.9	99.8	4.538	0.022	0.037	0.877	0.037	0.055	13.15	1.04	5068.9	185.2	-999	1	0	-999	0
8312970	14.88	1	17	5861.4	137.6	127.9	3.787	0.052	0.047	1.316	0.087	0.075	3.83	0.27	2117.3	153.9	1	1	0	-999	0
8313052	15.872	1	17	5265.9	89.0	79.3	4.366	0.047	0.042	0.855	0.045	0.033	31.49	2.84	752.1	27.9	-999	1	0	-999	0
8313059	13.923	1	17	6700.3	135.7	133.3	4.278	0.026	0.030	1.318	0.051	0.049	2.38	0.28	279.6	34.7	-999	1	0	-999	0
8313214	13.96	1	17	5835.7	122.3	108.4	4.124	0.030	0.033	1.269	0.044	0.088	22.10	2.84	98.0	6.5	-999	1	0	-999	0
8313216	13.263	0	17	6317.4	139.4	127.3	4.106	0.029	0.033	1.327	0.060	0.058	3.16	0.32	221.2	23.1	-999	1	0	-999	0
8313257	15.364	1	17	4974.4	87.9	80.3	4.524	0.035	0.030	0.797	0.046	0.038	31.27	3.54	1580.4	43.6	-999	1	0	-999	0
8313286	14.884	1	17	6042.3	115.6	112.3	4.325	0.047	0.049	1.091	0.071	0.078	6.65	0.78	257.4	24.5	-999	1	0	-999	0
8313378	13.368	1	17	6897.3	146.2	147.2	4.335	0.016	0.019	1.304	0.030	0.036	0.54	0.03	500.8	105.4	1	2	0	-999	0
8313501	15.054	1	17	5735.1	134.3	130.1	4.013	0.083	0.073	1.087	0.103	0.086	25.75	1.62	116.9	9.6	-999	1	0	-999	0
8313532	13.563	0	17	5352.1	134.5	133.7	3.558	0.017	0.022	1.739	0.041	0.039	66.57	7.56	3304.3	53.6	-999	1	0	-999	0
8313633	15.142	1	17	5591.6	101.5	99.7	4.500	0.027	0.038	0.933	0.043	0.052	14.47	1.11	1511.8	60.2	-999	1	0	-999	0
8313636	15.634	2	17	5693.9	134.2	125.5	3.918	0.067	0.062	1.135	0.084	0.081	18.23	1.39	615.8	18.5	-999	1	0	-999	0
8313667	14.143	1	17	6090.9	105.3	104.5	4.412	0.020	0.029	1.106	0.040	0.053	12.68	2.10	551.2	25.3	-999	1	0	1	0
8313697	15.496	4	17	5633.5	127.6	122.0	4.161	0.066	0.066	0.979	0.082	0.074	0.76	0.05	2400.3	406.5	1	1	0	-1	0
8313884	15.065	1	17	5580.2	107.9	102.7	4.525	0.025	0.037	0.900	0.041	0.054	29.38	2.78	892.5	27.3	-999	1	0	-999	0
8313911	12.918	0	17	6126.0	312.0	429.0	4.286	0.190	0.190	1.022	0.193	0.161	7.31	0.73	31.5	5.5	-999	2	-999	-999	1
8313962	15.385	4	17	5769.6	125.3	119.4	4.303	0.056	0.057	0.995	0.078	0.077	25.76	2.25	222.2	13.9	-999	1	0	-999	0
8313985	15.704	2	3	6115.6	131.7	125.6	3.963	0.074	0.077	1.315	0.116	0.115	4.49	0.32	1754.2	130.8	1	1	0	-999	0
8313989	13.67	1	17	5195.5	101.5	92.9	4.536	0.030	0.037	0.833	0.044	0.054	51.16	6.81	616.2	13.2	-999	1	0	-999	0
8314019	14.166	16	16	5157.3	99.0	94.7	4.561	0.024	0.035	0.813	0.037	0.052	10.97	0.72	1527.9	90.0	-999	1	0	-999	0
8314093	14.561	1	17	5763.0	173.0	173.0	4.310	0.235	0.235	0.786	0.123	0.053	23.87	1.96	116.5	8.2	-999	2	-999	-999	1
8314405	15.83	2	17	5962.5	117.9	114.5	4.380	0.053	0.064	1.045	0.068	0.075	15.54	1.77	603.4	34.4	-999	1	0	-999	0
8314437	11.763	0	17	6377.2	136.3	128.2	4.176	0.029	0.029	1.302	0.059	0.053	4.13	0.38	86.2	8.5	-999	1	0	-999	0
8314460	14.555	1	17	6117.0	124.5	122.2	4.289	0.043	0.043	1.132	0.072	0.080	28.38	2.49	85.5	6.7	-999	1	0	-999	0
8314466	13.642	1	17	6498.1	138.0	124.9	4.264	0.032	0.033	1.284	0.060	0.059	7.32	0.63	12.2	6.2	-999	1	0	-999	0
8314506	14.68	1	17	6312.1	137.7	133.3	4.112	0.043	0.045	1.300	0.062	0.074	8.43	0.73	80.6	12.8	-999	1	0	-999	0
8314668	13.491	0	17	5787.9	122.8	118.4	4.389	0.042	0.044	0.895	0.070	0.065	9.62	0.76	2597.2	111.7	-999	1	0	-999	0
8314693	15.225	1	17	5122.7	105.1	96.5	4.546	0.030	0.038	0.815	0.043	0.051	15.10	1.23	4727.2	165.2	-999	1	0	-999	0
8314723	13.63	1	17	6179.0	125.7	125.4	3.848	0.039	0.057	1.483	0.086	0.160	44.17	3.23	163.4	5.4	-999	1	0	-999	0
8314728	15.716	4	17	5854.0	175.0	193.0	4.579	0.044	0.176	0.880	0.089	0.099	2.42	0.18	790.0	99.4	1	2	-999	-999	1
8314736	15.377	4	17	5611.2	124.0	118.3	4.192	0.055	0.054	0.960	0.077	0.070	9.35	0.69	4888.3	218.1	-999	1	0	-999	0
8314740	15.835	4	17	5361.7	117.0	101.7	4.414	0.058	0.051	0.869	0.065	0.052	28.98	2.05	176.2	15.1	-999	1	0	-999	0
8314755	13.211	0	17	5570.0	167.0	150.0	4.447	0.150	0.165	0.746	0.123	0.044	14.19	1.83	595.9	23.5	-999	2	-999	-999	1
8314866	15.757	2	17	5771.2	115.9	108.7	4.496	0.030	0.041	0.943	0.050	0.057	18.73	1.65	2421.9	84.3	-999	1	0	-999	0
8314902	15.745	1	17	4521.6	99.9	94.3	4.576	0.030	0.027	0.729	0.032	0.031	0.80	0.05	25976.3	3772.1	1	1	0	-999	0
8315151	15.751	4	17	4377.5	88.6	85.6	4.626	0.023	0.025	0.671	0.031	0.029	15.21	1.69	655.4	35.6	-999	1	0	-999	0
8315194	13.942	1	17	4326.1	82.8	77.4	4.657	0.017	0.014	0.613	0.018	0.014	15.53	1.13	2408.8	82.7	-999	1	0	-999	0
8315237	14.081	1	17	6013.5	126.0	126.6	4.204	0.036	0.044	1.129	0.072	0.087	20.75	2.81	450.0	16.8	-999	1	0	-999	0
8315313	14.627	1	17	5952.2	129.2	118.3	4.182	0.041	0.046	1.118	0.078	0.091	79.72	6.93	1125.9	19.0	-999	1	0	-999	0
8315394	14.924	1	17	4909.1	95.0	84.8	4.574	0.025	0.030	0.771	0.036	0.042	11.21	0.89	1389.6	62.3	-999	1	0	-999	0
8315416	15.715	1	17	5630.4	109.3	103.5	4.539	0.025	0.035	0.887	0.043	0.049	24.90	2.57	117.4	13.7	-999	1	0	-999	0
8315512	13.931	1	17	6666.1	135.8	152.1	4.122	0.033	0.035	1.311	0.053	0.048	9.34	0.70	17.0	6.5	-999	1	0	-999	0
8315700	14.663	1	17	6496.3	142.6	140.0	4.196	0.040	0.040	1.311	0.065	0.062	7.73	0.78	156.8	16.8	-999	1	0	-999	0
8315742	15.748	2	17	4920.3	124.7	115.6	4.600	0.031	0.032	0.660	0.030	0.026	22.26	2.33	80.7	13.8	-999	1	-999	-999	0
8315869	15.451	1	17	5976.1	115.8	108.1	4.439	0.025	0.029	1.076	0.044	0.050	16.88	2.16	471.9	25.4	-999	1	0	-999	0
8316096	14.754	1	17	4567.2	77.1	73.3	4.564	0.018	0.012	0.717	0.023	0.018	11.53	1.03	1650.6	70.4	-999	1	0	-999	0
8316219	14.332	16	17	6483.7	124.1	128.7	4.301	0.025	0.032	1.293	0.047	0.054	3.35	0.25	460.4	44.1	-999	1	0	-999	0
8316269	15.602	2	17	5935.3	118.4	115.0	4.468	0.031	0.040	0.992	0.051	0.060	21.04	2.24	288.2	18.8	-999	1	0	-999	0
8316286	13.814	1	17	4087.5	63.4	76.5	4.639	0.019	0.016	0.603	0.013	0.014	15.75	1.26	1306.3	46.3	-999	1	0	-999	0
8316372	14.144	1	17	5347.1	95.5	80.2	4.348	0.036	0.033	0.831	0.039	0.029	28.19	3.86	753.2	21.9	-999	1	1	-999	0
8316388	11.985	0	17	4268.0	115.0	127.0	4.651	0.056	0.024	0.583	0.062	0.051	31.93	3.37	963.0	23.0	-999	2	-999	-999	1
8316476	13.766	1	17	6390.6	133.6	128.4	3.977	0.034	0.036	1.422	0.074	0.078	15.50	0.92	3.8	4.3	-999	1	0	-999	0
8316679	15.737	1	17	4704.8	83.9	79.0	4.551	0.029	0.022	0.758	0.035	0.028	31.06	2.46	1397.8	41.8	-999	1	0	-999	0
8316766	14.95	1	17	5496.0	166.0	166.0	4.524	0.067	0.133	0.831	0.102	0.074	1.97	0.13	1616.7	170.2	1	2	-999	-999	1
8316885	13.097	0	17	5137.0	208.0	112.7	3.474	0.047	0.066	1.486	0.141	0.192	49.76	4.03	3770.8	70.0	-999	2	0	-999	0
8316930	12.905	0	17	6070.9	112.1	94.9	4.118	0.033	0.039	1.198	0.065	0.089	9.41	0.88	155.8	10.0	-999	1	0	-999	0
8317101	13.464	0	17	6311.8	135.0	125.9	4.063	0.032	0.034	1.316	0.060	0.066	11.66	1.10	51.2	6.6	-999	1	0	-999	0
8320381	13.876	1	17	5766.4	170.1	153.3	3.785	0.042	0.039	1.290	0.081	0.081	57.96	8.95	461.0	10.0	-999	1	0	-999	0
8320613	15.339	1	17	5103.0	168.0	138.0	4.500	0.085	0.077	0.770	0.098	0.057	32.60	3.33	1225.9	34.6	-999	2	-999	-999	1
8320692	12.973	1	17	6145.2	135.1	117.3	4.224	0.035	0.034	1.255	0.057	0.061	4.32	0.38	689.4	47.7	-999	1	0	-999	0
8320761	15.397	1	17	5618.2	101.2	109.5	4.397	0.046	0.058	1.074	0.051	0.058	23.70	2.33	1563.5	49.8	-999	1	1	-999	0
8320841	15.294	1	17	5039.2	86.1	79.2	4.432	0.022	0.017	0.826	0.028	0.019	10.04	0.73	3209.5	142.0	-999	1	1	-999	0
8321026	15.481	1	17	5966.0	115.6	112.1	4.423	0.037	0.049	1.031	0.057	0.068	10.37	0.73	5049.9	214.4	-999	1	0	-999	0
8321073	15.952	2	17	5324.2	129.3	123.7	4.530	0.033	0.045	0.869	0.049	0.052	26.85	2.15	1105.1	41.1	-999	1	0	-999	0
8321159	15.826	4	17	5881.1	126.7	127.1	4.442	0.044	0.057	0.990	0.059	0.063	22.56	3.85	113.9	15.3	-999	1	0	-999	0
8321314	14.837	1	17	5490.5	97.9	97.3	4.524	0.022	0.033	0.911	0.037	0.046	26.08	3.56	910.1	28.6	-999	1	0	1	0
8321401	10.377	0	1	5846.0	167.0	286.6	3.870	0.054	0.063	1.232	0.141	0.140	2.17	0.17	1220.0	108.0	-999	1	-999	-999	0
8321490	15.497	1	17	4248.4	79.8	77.8	4.680	0.022	0.025	0.593	0.022	0.021	6.76	0.48	3615.7	195.5	-999	1	0	-999	0
8321709	13.766	1	17	6383.5	238.3	171.6	3.902	0.043	0.040	1.290	0.147	0.077	3.96	0.30	1717.6	118.6	-999	1	0	-999	0
8321741	14.462	16	16	5562.6	105.3	99.9	4.536	0.021	0.033	0.891	0.036	0.051	10.89	1.24	6002.2	239.7	-999	1	0	-999	0
8321822	14.306	16	17	6584.8	127.5	129.4	4.317	0.025	0.033	1.265	0.042	0.049	2.05	0.14	1545.9	153.4	1	1	0	-999	0
8321915	13.414	1	17	6100.4	136.5	115.2	4.141	0.036	0.042	1.222	0.065	0.086	12.56	0.93	96.1	7.3	-999	1	0	-999	0
8322164	12.923	0	17	4702.9	73.3	69.8	4.566	0.027	0.025	0.769	0.036	0.033	40.97	3.10	370.2	9.1	-999	1	0	-999	0
8322177	13.913	1	17	5176.0	89.8	77.7	4.459	0.038	0.029	0.832	0.054	0.040	5.83	0.36	170.5	16.3	-999	1	3	-999	0
8322336	14.849	1	17	5920.4	105.9	104.2	4.420	0.026	0.037	1.080	0.047	0.059	12.90	1.89	684.9	32.6	-999	1	0	-999	0
8322447	15.025	4	17	6384.8	119.7	119.7	4.411	0.023	0.030	1.107	0.039	0.047	7.85	0.82	186.6	20.4	-999	1	0	-999	0
8322973	13.771	1	17	4825.8	86.0	77.6	4.572	0.025	0.027	0.763	0.037	0.038	11.25	0.70	64.8	7.3	-999	1	0	-999	0
8323398	15.14	1	17	4328.4	79.0	78.0	4.689	0.021	0.021	0.588	0.021	0.020	36.43	2.95	838.8	23.7	-999	1	0	-999	0
8323931	13.222	0	17	6743.3	146.1	135.4	4.198	0.032	0.032	1.378	0.073	0.060	15.76	1.25	216.8	10.1	-999	1	0	-999	0
8324018	13.707	1	17	6000.9	116.1	114.1	4.409	0.028	0.040	1.053	0.053	0.072	19.78	3.35	148.5	7.8	-999	1	0	-999	0
8324032	13.654	1	17	5279.0	158.0	158.0	4.468	0.121	0.148	0.782	0.112	0.060	0.62	0.04	879.4	162.2	1	2	-999	-999	1
8324116	12.604	0	17	4695.7	74.9	68.9	4.602	0.019	0.024	0.737	0.029	0.034	34.97	4.81	363.3	9.4	-999	1	0	-999	0
8324175	14.113	16	17	6301.3	131.3	124.9	4.331	0.031	0.040	1.169	0.056	0.068	5.40	0.47	472.9	34.4	-999	1	0	-999	0
8324313	15.254	1	17	4512.3	82.4	78.5	4.597	0.023	0.019	0.704	0.030	0.025	50.10	5.51	884.5	21.4	-999	1	0	-999	0
8324632	12.444	0	17	4957.4	10.3	16.0	4.392	0.007	0.008	0.846	0.006	0.006	39.59	5.99	513.0	11.8	-999	1	1	-999	0
8324694	15.319	1	17	5413.5	113.6	116.0	4.490	0.032	0.044	0.927	0.050	0.059	22.27	2.33	1089.1	38.1	-999	1	0	-999	0
8324733	14.467	1	17	5530.8	126.0	117.3	4.246	0.046	0.044	0.921	0.071	0.063	23.21	2.15	616.9	21.3	-999	1	1	-999	0
8325588	12.992	0	17	5938.8	124.6	121.4	4.312	0.040	0.041	1.064	0.074	0.073	1.69	0.12	4840.5	485.5	1	1	0	-999	0
8325609	15.962	1	17	4681.3	88.7	85.1	4.645	0.021	0.024	0.656	0.025	0.025	24.88	1.88	1038.4	39.6	-999	1	0	-999	0
8325790	14.22	10	10	7039.2	181.3	168.3	4.263	0.033	0.030	1.275	0.051	0.041	1.82	0.18	2376.7	240.9	1	2	0	-999	0
8325895	14.368	1	17	5453.1	92.8	92.6	4.520	0.018	0.028	0.944	0.034	0.044	28.58	1.54	521.2	16.7	-999	1	0	-999	0
8325950	15.088	1	17	5670.6	121.9	111.8	4.549	0.021	0.029	0.881	0.037	0.044	13.24	0.94	5052.9	187.0	-999	1	0	-999	0
8325986	13.953	1	17	5959.9	144.2	149.2	3.792	0.061	0.041	1.342	0.177	0.073	10.97	0.67	553.7	26.8	-999	1	0	-999	0
8326151	14.87	1	17	6226.8	154.3	139.6	4.153	0.050	0.049	1.248	0.070	0.086	7.60	0.54	2024.9	104.8	-999	1	0	-999	0
8326230	15.607	4	17	5299.1	102.0	85.8	4.329	0.042	0.039	0.865	0.046	0.032	25.76	1.98	223.9	15.4	-999	1	1	-999	0
8326273	14.3	1	17	6178.0	188.0	206.0	4.406	0.101	0.188	0.946	0.136	0.099	3.24	0.25	1270.7	102.3	-999	2	-999	-999	1
8326299	15.235	1	17	4852.3	97.2	89.9	4.604	0.020	0.027	0.736	0.032	0.038	21.66	1.78	2059.2	64.7	-999	1	0	-999	0
8326342	14.599	1	17	5748.2	117.2	113.3	4.424	0.037	0.044	0.976	0.064	0.074	4.85	0.34	9868.5	585.2	-999	1	0	1	0
8326404	14.862	1	17	6119.2	125.9	122.7	4.281	0.047	0.048	1.136	0.072	0.081	11.67	0.80	931.5	43.6	-999	1	0	-999	0
8326411	13.027	0	17	5173.4	75.0	70.4	4.318	0.052	0.064	0.866	0.025	0.024	11.21	0.84	3207.8	125.9	-999	1	-999	-999	0
8326487	14.391	1	17	4982.5	88.9	82.5	4.577	0.022	0.031	0.785	0.033	0.043	8.67	0.64	927.7	48.0	-999	1	0	-999	0
8326663	14.586	1	17	6587.8	204.6	270.8	3.892	0.103	0.127	1.551	0.192	0.201	0.83	0.06	3499.5	517.8	1	1	-999	-999	0
8326698	15.821	2	17	5295.7	206.1	203.6	3.946	0.052	0.069	0.970	0.097	0.089	11.13	0.77	1220.0	64.2	-999	1	-999	-999	0
8326834	14.407	1	17	5669.5	97.8	95.8	4.499	0.022	0.032	0.954	0.038	0.050	15.64	1.39	1443.4	52.4	-999	1	0	-999	0
8326862	14.177	10	10	6844.3	150.2	142.7	4.320	0.022	0.027	1.289	0.040	0.040	3.32	0.27	326.9	34.0	-999	1	0	-999	0
8326936	13.217	0	17	6864.7	147.1	143.9	4.076	0.030	0.032	1.540	0.077	0.074	1.93	0.12	49.2	13.5	-999	2	0	-999	0
8327010	15.253	1	17	6003.8	113.6	111.1	4.426	0.032	0.044	1.039	0.053	0.067	3.38	0.23	2146.6	170.3	1	1	0	-999	0
8327207	14.937	1	17	5272.7	95.2	91.0	4.589	0.018	0.028	0.803	0.028	0.037	25.05	2.09	823.8	27.3	-999	1	0	-999	0
8327691	13.095	0	17	5014.4	75.5	73.8	4.535	0.028	0.034	0.857	0.040	0.048	20.67	2.62	312.6	11.4	-999	1	0	-999	0
8327753	15.53	1	17	6064.4	111.4	107.5	4.495	0.021	0.026	0.989	0.036	0.038	5.76	0.42	3908.8	227.5	-999	1	0	-999	0
8327837	14.547	1	17	6775.2	409.9	327.2	4.285	0.016	0.021	1.390	0.068	0.071	2.45	0.27	195.5	31.8	1	1	0	-999	0
8327880	13.016	0	17	6048.9	115.6	102.0	4.079	0.030	0.048	1.232	0.063	0.111	16.09	2.46	270.6	11.4	-999	1	0	-999	0
8327906	14.949	1	17	5593.7	111.3	111.7	4.388	0.044	0.047	0.991	0.067	0.068	15.19	1.18	2514.6	90.6	-999	1	0	-999	0
8327908	13.114	0	17	6650.6	134.6	128.9	3.900	0.033	0.033	1.565	0.078	0.078	2.73	0.38	210.3	23.4	-999	3	0	-999	0
8327932	15.009	1	17	4971.5	87.4	81.4	4.578	0.019	0.030	0.808	0.031	0.040	20.78	1.67	2757.9	84.6	-999	1	0	-999	0
8327947	15.573	4	17	6152.9	240.6	185.9	4.339	0.034	0.043	1.134	0.081	0.098	21.23	2.85	238.6	17.1	-999	1	0	-999	0
8327995	15.851	4	17	4600.3	86.2	81.4	4.591	0.025	0.025	0.725	0.033	0.031	19.52	1.63	1249.9	49.6	-999	1	0	-999	0
8328136	14.414	1	17	5997.4	1416.3	200.5	4.128	0.229	0.140	1.150	0.544	0.161	19.24	1.73	287.3	13.6	-999	1	-999	-999	0
8328323	13.749	1	17	5958.4	110.7	116.1	4.033	0.043	0.050	1.189	0.110	0.090	17.33	1.46	530.7	20.2	-999	1	0	-999	0
8328443	14.814	1	17	5627.2	104.5	100.5	4.510	0.021	0.030	0.941	0.037	0.047	23.75	2.05	2326.8	67.0	-999	1	0	-999	0
8328688	14.545	1	17	5910.7	126.7	119.3	4.267	0.044	0.047	1.059	0.076	0.082	25.23	2.61	549.0	11.9	-999	1	0	-999	0
8328826	15.716	4	17	4908.4	94.2	86.4	4.573	0.028	0.033	0.769	0.039	0.042	24.70	2.29	536.1	24.6	-999	1	0	-999	0
8328887	15.457	5	5	5552.0	194.0	174.0	4.423	0.139	0.186	0.825	0.122	0.071	17.88	2.05	468.2	24.6	-999	2	-999	-999	1
8328992	16.867	6	10	4973.0	176.0	176.0	4.625	0.030	0.070	0.789	0.063	0.095	20.92	2.06	609.7	58.7	-999	2	-999	-999	1
8329030	16.804	6	10	6160.6	266.7	271.0	4.016	0.105	0.119	1.301	0.167	0.193	4.46	0.33	2212.9	201.5	-999	1	0	-999	0
8329137	17.061	6	10	4970.0	176.0	176.0	4.537	0.075	0.067	0.735	0.095	0.055	14.80	1.25	1809.5	104.1	-999	2	-999	-999	1
8329188	16.561	6	14	5110.0	399.0	379.6	4.409	0.155	0.245	0.824	0.120	0.088	19.79	1.62	543.9	54.2	-999	1	-999	-999	0
8329267	14.904	5	14	6709.5	154.8	145.7	4.362	0.022	0.024	1.237	0.042	0.050	2.20	0.17	1242.8	128.8	1	1	0	-999	0
8329289	17.529	6	14	5238.0	184.0	184.0	4.472	0.108	0.120	0.784	0.112	0.060	23.54	1.87	2651.2	80.1	-999	2	-999	-999	1
8329346	15.953	4	17	5369.6	113.5	108.6	4.509	0.040	0.052	0.867	0.052	0.059	19.93	2.17	1479.4	56.8	-999	1	0	1	0
8329437	17.374	6	14	4846.0	175.0	175.0	4.561	0.065	0.040	0.717	0.083	0.060	10.75	0.85	3008.6	222.3	-999	2	-999	-999	1
8329457	15.569	6	14	5860.0	176.0	193.0	4.242	0.225	0.184	0.957	0.140	0.115	3.47	0.26	1503.7	133.4	1	2	-999	-999	1
8329464	14.108	5	5	6532.0	181.0	227.0	4.130	0.225	0.164	1.214	0.181	0.221	3.67	0.25	1122.2	85.1	-999	2	-999	-999	1
8329484	16.721	6	14	5659.2	195.2	185.6	4.173	0.097	0.097	0.989	0.116	0.096	13.09	1.16	1301.0	58.8	-999	1	0	-999	0
8329492	16.998	6	14	6007.0	243.5	260.8	4.126	0.143	0.157	1.167	0.168	0.178	13.13	1.10	1507.8	91.8	-999	1	-999	-999	0
8329496	16.935	6	14	5691.7	199.0	188.7	4.250	0.104	0.107	0.981	0.110	0.094	10.18	0.96	136.8	57.2	-999	1	0	-999	0
8329506	15.79	2	17	4730.4	88.0	80.6	4.532	0.028	0.020	0.769	0.032	0.024	21.82	2.08	735.3	32.3	-999	1	1	-999	0
8329532	13.71	1	17	4196.7	67.0	64.1	4.732	0.018	0.017	0.530	0.018	0.016	39.86	3.23	1250.6	27.8	-999	1	0	-999	0
8329561	14.199	1	17	6826.4	161.6	134.7	4.345	0.018	0.022	1.272	0.032	0.034	3.45	0.29	640.9	55.1	-999	1	0	-999	0
8329570	13.823	1	17	6367.0	175.0	233.0	4.145	0.225	0.164	1.101	0.192	0.139	8.01	0.84	246.0	17.0	-999	2	-999	-999	1
8329578	13.363	0	17	5969.2	92.3	94.4	4.513	0.012	0.018	0.970	0.022	0.029	17.96	1.66	1589.9	51.1	-999	1	0	-999	0
8329596	14.592	1	17	6506.8	128.3	124.6	4.357	0.021	0.027	1.215	0.040	0.054	10.23	0.69	222.3	16.8	-999	1	0	-999	0
8329693	12.524	0	17	5961.3	122.8	117.9	4.272	0.037	0.039	1.019	0.074	0.072	4.84	0.35	557.5	36.4	1	1	0	-999	0
8329696	12.869	0	17	5940.0	178.0	196.0	4.236	0.220	0.180	0.978	0.159	0.106	6.80	0.58	1281.0	66.8	-999	2	-999	-999	1
8329748	13.794	1	17	6986.0	237.8	173.6	4.038	0.031	0.033	1.564	0.104	0.089	2.14	0.13	162.4	25.5	1	2	0	-999	0
8329784	15.11	3	14	5964.1	128.6	121.2	4.263	0.049	0.051	1.083	0.076	0.083	3.75	0.28	1140.2	93.7	-999	1	0	-999	0
8329796	17.156	6	14	4837.3	412.1	168.9	4.517	0.060	0.111	0.788	0.068	0.055	25.05	2.09	1398.4	87.0	-999	1	1	-999	0
8329807	16.03	6	14	5930.8	277.3	172.7	4.414	0.028	0.044	1.037	0.069	0.086	17.30	1.72	500.5	41.6	-999	1	0	-999	0
8329841	14.699	1	17	6714.8	142.8	129.7	4.321	0.022	0.023	1.309	0.041	0.040	2.90	0.26	409.4	46.7	-999	1	0	-999	0
8329874	16.587	6	14	5325.8	115.9	109.0	4.549	0.035	0.050	0.835	0.052	0.058	9.22	0.79	780.0	69.3	-999	1	0	-999	0
8329890	17.257	6	14	4877.7	381.8	126.4	4.538	0.051	0.076	0.781	0.077	0.050	9.49	0.70	1978.0	184.4	-999	1	0	-999	0
8329902	14.971	5	9	6396.8	121.4	118.6	4.368	0.024	0.033	1.178	0.045	0.059	4.48	0.35	1115.1	82.5	-999	1	0	-999	0
8329946	16.382	6	14	5593.5	145.7	118.5	4.480	0.045	0.049	0.920	0.063	0.065	8.60	0.67	6342.5	346.1	-999	1	0	-999	0
8329967	15.649	6	14	5581.2	127.8	120.4	4.273	0.067	0.067	0.935	0.075	0.068	20.25	1.77	297.4	25.3	-999	1	0	-999	0
8329971	15.392	5	14	6125.7	165.4	128.8	4.416	0.022	0.027	1.105	0.045	0.055	5.84	0.44	2703.8	166.6	-999	1	0	-999	0
8329973	14.887	5	5	5885.9	128.5	128.3	4.448	0.054	0.070	1.026	0.076	0.071	18.06	1.74	544.1	23.5	-999	1	-999	-999	0
8330012	15.51	6	9	5307.4	99.5	82.9	4.332	0.038	0.033	0.865	0.047	0.033	9.90	0.69	2919.0	133.3	-999	1	0	-999	0
8330048	16.32	6	9	4404.0	140.0	186.0	4.749	0.070	0.030	0.500	0.036	0.043	17.35	1.34	631.5	40.3	-999	2	-999	-999	1
8330051	15.841	6	14	5457.1	136.4	110.3	4.284	0.054	0.053	0.898	0.072	0.054	9.16	0.77	2615.0	131.2	-999	1	0	-999	0
8330123	15.037	1	17	6584.9	215.7	240.1	4.342	0.023	0.028	1.244	0.057	0.071	4.33	0.33	1031.6	79.4	-999	1	0	-999	0
8330135	16.533	6	14	5027.8	103.1	94.6	4.581	0.031	0.039	0.771	0.047	0.049	4.30	0.25	1270.0	80.7	-999	1	0	-999	0
8330140	17.105	6	14	5766.6	209.7	233.7	4.337	0.064	0.081	0.990	0.099	0.103	12.53	0.89	75.5	62.5	-999	3	0	-999	0
8330186	16.32	6	14	5419.8	113.6	110.0	4.528	0.037	0.051	0.866	0.053	0.060	8.99	0.80	1619.2	114.7	-999	1	0	-999	0
8330189	15.921	6	14	6257.8	200.5	183.9	3.971	0.067	0.068	1.375	0.103	0.125	2.53	0.19	7886.2	695.0	1	3	0	-999	0
8330251	13.566	0	17	5461.9	136.7	128.5	3.820	0.035	0.036	1.074	0.063	0.064	18.51	2.14	126.0	7.2	-999	1	0	-999	0
8330265	17.081	6	14	5429.7	539.9	295.4	4.435	0.054	0.057	0.900	0.141	0.093	14.09	1.13	2142.9	98.8	-999	1	0	-999	0
8330279	16.769	6	14	5371.0	213.0	213.0	3.513	0.848	0.212	1.621	0.235	0.704	6.38	0.52	115.5	62.5	-999	2	-999	-999	1
8330320	17.276	6	14	4986.0	176.0	176.0	4.623	0.030	0.065	0.795	0.055	0.095	22.27	2.09	2105.8	120.9	-999	2	-999	-999	1
8330370	14.237	1	17	5932.3	112.0	110.6	4.375	0.038	0.044	1.040	0.069	0.077	8.66	0.65	3798.1	172.1	-999	1	0	-999	0
8330380	14.927	1	17	4904.5	85.3	82.6	4.622	0.017	0.025	0.719	0.028	0.035	27.42	2.04	817.5	25.9	-999	1	0	-999	0
8330417	16.13	6	14	5716.0	186.0	186.0	4.293	0.220	0.180	0.891	0.136	0.083	23.51	2.59	210.3	23.6	-999	2	-999	-999	1
8330418	16.271	6	14	5255.0	184.0	184.0	4.507	0.085	0.095	0.783	0.112	0.060	23.70	2.50	134.6	23.5	-999	2	-999	-999	1
8330453	12.669	0	17	5664.1	90.0	101.3	4.100	0.036	0.047	1.151	0.096	0.071	20.48	2.65	156.8	6.5	-999	1	0	-999	0
8330468	16.742	6	14	5518.4	274.6	959.8	4.269	0.309	0.174	0.919	0.153	0.218	6.67	0.49	2511.5	176.8	-999	1	-999	-999	0
8330491	16.756	6	14	5271.7	191.5	213.9	4.535	0.038	0.044	0.838	0.064	0.066	9.30	0.67	2643.3	153.3	-999	1	0	-999	0
8330543	13.283	0	17	6228.3	136.9	134.0	3.965	0.051	0.039	1.168	0.114	0.066	4.70	0.53	219.7	18.9	-999	1	0	-999	0
8330576	15.792	3	14	5797.9	175.9	203.3	4.381	0.043	0.048	0.994	0.089	0.092	8.86	0.66	4054.8	194.4	-999	1	0	-999	0
8330619	17.156	6	14	5765.0	190.0	173.0	4.079	0.441	0.189	0.839	0.116	0.068	14.07	1.12	6231.2	373.9	-999	2	-999	-999	1
8330634	15.203	4	17	6598.4	149.0	137.2	4.343	0.025	0.029	1.247	0.049	0.055	2.98	0.21	269.1	41.4	-999	1	0	-999	0
8330647	16.515	6	14	5691.0	133.4	124.6	4.548	0.033	0.037	0.875	0.054	0.053	8.86	0.80	2578.9	167.4	-999	1	0	-999	0
8330667	17.077	6	14	5197.0	179.0	179.0	4.529	0.067	0.082	0.776	0.098	0.065	17.84	2.20	155.6	48.4	-999	2	-999	-999	1
8330693	16.988	6	14	5411.0	180.0	180.0	4.360	0.153	0.187	0.921	0.090	0.074	9.43	0.77	3316.3	206.8	-999	2	-999	-999	1
8330737	15.999	6	14	6122.2	225.6	248.1	4.181	0.055	0.063	1.187	0.089	0.139	1.55	0.11	1749.2	244.8	1	1	0	-999	0
8330899	15.2	4	17	5697.4	135.3	132.2	4.100	0.053	0.050	1.028	0.106	0.080	7.87	0.57	461.4	36.0	-999	1	0	-999	0
8330927	16.343	6	14	5472.4	127.8	111.5	4.585	0.022	0.028	0.819	0.037	0.047	8.62	0.77	1080.4	84.9	-999	1	0	-999	0
8330931	16.252	6	14	6218.0	261.3	212.8	4.258	0.065	0.060	1.186	0.106	0.113	8.61	0.75	618.7	60.8	-999	1	0	-999	0
8331075	15.318	1	17	6042.7	122.8	118.2	4.364	0.043	0.049	1.079	0.067	0.077	5.68	0.41	2297.9	140.3	-999	1	0	-999	0
8331081	15.507	6	14	6246.4	187.9	171.5	3.983	0.058	0.059	1.366	0.091	0.123	7.20	0.58	576.6	49.5	-999	1	0	-999	0
8331089	16.005	6	14	6044.5	598.5	269.5	4.330	0.039	0.045	1.108	0.153	0.128	43.02	5.11	5761.1	200.9	-999	1	0	-999	0
8331107	17.241	6	14	4943.0	177.0	177.0	4.607	0.023	0.072	0.834	0.049	0.083	8.74	0.71	2858.4	207.7	-999	2	-999	-999	1
8331112	14.298	1	17	6378.9	124.4	122.1	4.343	0.029	0.036	1.174	0.050	0.062	5.68	0.55	612.8	41.9	-999	1	0	-999	0
8331199	17.095	6	14	5162.0	184.0	184.0	4.611	0.036	0.078	0.817	0.065	0.098	23.87	2.86	1840.4	95.7	-999	2	-999	-999	1
8331242	17.529	6	14	5149.0	196.0	179.0	4.506	0.093	0.076	0.755	0.106	0.057	15.75	1.21	3859.6	235.0	-999	2	-999	-999	1
8331274	15.111	1	17	5982.2	125.2	122.9	4.357	0.040	0.046	1.062	0.072	0.080	10.16	0.96	1354.0	65.3	-999	1	0	-999	0
8331303	14.829	1	17	6172.3	126.8	124.6	4.329	0.034	0.044	1.140	0.066	0.080	7.10	0.54	224.3	21.8	-999	1	0	-999	0
8331309	16.97	6	14	4913.4	115.1	112.7	4.593	0.034	0.042	0.746	0.051	0.050	20.92	1.93	3231.8	160.9	-999	1	0	-999	0
8331322	13.234	0	17	5433.0	164.0	147.0	4.389	0.158	0.210	0.828	0.119	0.064	10.68	0.87	1322.3	55.6	-999	2	-999	-999	1
8331396	15.892	4	17	5838.4	121.7	114.0	4.481	0.032	0.040	0.966	0.052	0.061	7.39	0.54	4301.8	224.9	-999	1	0	-999	0
8331407	14.397	1	17	4451.0	119.0	133.0	4.609	0.052	0.021	0.648	0.070	0.051	27.61	1.89	2156.0	56.8	-999	2	-999	-999	1
8331430	15.472	2	17	6043.5	115.7	110.6	4.444	0.028	0.035	1.041	0.046	0.053	6.39	0.45	5821.9	315.8	1	1	0	-999	0
8331471	15.871	2	17	4760.3	98.8	90.5	4.612	0.021	0.026	0.718	0.033	0.035	24.03	2.30	585.7	27.6	-999	1	0	-999	0
8331473	16.572	6	14	7587.0	371.5	792.3	4.307	0.043	0.063	1.459	0.144	0.188	9.82	1.36	813.1	79.4	-999	2	0	-999	0
8331475	15.957	1	17	5059.4	97.8	94.2	4.605	0.022	0.030	0.749	0.037	0.043	13.80	1.08	3656.5	143.2	-999	1	0	-999	0
8331534	15.836	4	17	4930.0	178.0	178.0	4.598	0.066	0.039	0.656	0.087	0.040	9.11	0.74	1107.6	66.4	-999	2	-999	-999	1
8331552	17.139	6	14	5645.0	186.0	186.0	4.111	0.378	0.162	0.914	0.125	0.094	16.39	1.32	1670.6	109.9	-999	2	-999	-999	1
8331561	15.195	1	17	3977.0	124.0	155.0	4.644	0.056	0.020	0.624	0.041	0.057	0.41	0.03	10808.7	2219.7	1	2	-999	-999	1
8331584	16.811	6	14	5418.4	252.3	260.1	4.465	0.042	0.044	0.883	0.088	0.075	8.32	0.79	886.7	91.9	-999	1	0	-999	0
8331588	15.102	1	17	5917.9	108.8	104.8	4.475	0.024	0.035	0.988	0.042	0.057	8.25	0.59	2655.9	130.3	-999	1	0	-999	0
8331590	16.147	6	14	5347.6	123.0	116.4	4.503	0.042	0.052	0.865	0.055	0.060	19.25	1.59	1095.4	59.6	-999	1	0	-999	0
8331592	17.094	6	14	5041.8	172.0	127.5	4.520	0.051	0.051	0.806	0.060	0.048	11.05	0.78	162.1	73.3	-999	1	0	-999	0
8331612	15.842	5	17	5915.8	137.5	128.7	4.387	0.044	0.050	1.032	0.071	0.079	8.08	0.59	3718.3	200.8	-999	1	0	1	0
8331613	15.893	6	14	5567.2	123.6	121.9	4.405	0.056	0.060	0.922	0.070	0.069	11.37	1.03	2066.0	108.6	-999	1	0	-999	0
8331629	16.157	6	14	5531.2	130.3	124.4	4.409	0.062	0.063	0.913	0.070	0.068	11.37	1.01	957.7	66.1	-999	1	0	-999	0
8331662	16.234	6	14	5704.0	166.9	136.0	4.439	0.036	0.046	0.962	0.068	0.075	13.79	1.29	3237.7	167.1	-999	1	0	-999	0
8331704	11.686	0	17	5962.0	166.5	153.6	3.995	0.029	0.049	1.334	0.067	0.143	9.75	0.97	238.1	11.7	-999	1	0	-999	0
8331715	15.764	3	14	6079.8	131.2	120.5	4.476	0.024	0.027	0.999	0.042	0.052	8.56	0.61	2242.6	120.2	-999	1	0	-999	0
8331731	14.035	5	5	6420.1	115.2	111.2	4.400	0.015	0.019	1.165	0.029	0.035	4.74	0.41	1364.9	88.7	-999	1	0	-999	0
8331739	16.805	6	14	5201.3	146.2	111.8	4.518	0.039	0.044	0.835	0.056	0.054	9.24	0.72	2965.0	169.6	-999	1	0	-999	0
8331981	13.884	1	17	6395.0	151.0	207.0	4.436	0.054	0.216	1.094	0.153	0.138	5.65	0.46	625.8	41.0	-999	2	-999	-999	1
8332007	14.433	1	17	6117.4	114.8	114.3	4.371	0.031	0.042	1.104	0.057	0.076	1.95	0.14	5039.6	478.6	1	1	0	-999	0
8332014	14.09	5	5	6917.4	1200.4	279.2	4.027	0.072	0.038	1.575	0.271	0.119	6.74	1.04	298.1	22.1	-999	2	0	-999	0
8332141	14.731	1	17	6554.2	134.4	133.7	4.387	0.024	0.031	1.133	0.041	0.053	2.26	0.16	2248.4	209.8	1	1	0	-999	0
8332276	13.676	1	17	5861.0	158.0	175.0	4.015	0.458	0.153	0.940	0.128	0.117	9.68	0.82	911.2	42.5	-999	2	-999	-999	1
8332343	15.525	4	17	5674.5	116.9	109.8	4.530	0.024	0.034	0.903	0.041	0.050	21.51	2.36	491.7	23.6	-999	1	0	-999	0
8332371	13.631	1	17	6309.5	138.1	132.3	4.126	0.034	0.037	1.293	0.059	0.072	8.17	0.86	128.0	11.0	-999	1	0	-999	0
8332520	13.46	1	17	6347.0	129.2	136.0	4.222	0.031	0.037	1.254	0.063	0.072	19.23	2.88	957.4	31.1	-999	1	0	-999	0
8332521	13.775	1	17	6514.8	152.9	141.2	4.106	0.033	0.034	1.311	0.057	0.055	5.30	0.57	276.7	22.5	-999	1	-999	1	0
8333055	13.518	1	17	11735.7	1219.5	1136.7	4.036	0.064	0.084	3.125	0.337	0.347	11.08	0.97	134.2	9.5	-999	2	-999	-999	0
8333078	15.471	4	17	5593.0	109.0	105.4	4.471	0.032	0.043	0.971	0.052	0.059	20.89	2.22	908.7	35.2	-999	1	0	-999	0
8343769	13.018	0	17	5070.3	68.5	59.2	4.399	0.019	0.014	0.842	0.023	0.015	19.93	1.40	577.4	19.1	-999	1	1	-999	0
8343785	15.801	1	17	4251.8	75.4	51.2	4.591	0.026	0.021	0.684	0.028	0.027	7.05	0.48	7841.1	399.2	-999	1	0	-999	0
8344065	14.346	1	17	5427.0	106.6	101.2	4.442	0.043	0.044	0.886	0.067	0.062	25.05	1.71	730.2	23.1	-999	1	0	-999	0
8344091	16.314	14	17	4148.0	69.9	111.1	4.595	0.023	0.021	0.647	0.019	0.022	26.12	2.41	1404.7	57.9	-999	1	0	-999	0
8344172	12.863	0	17	4630.6	76.4	69.9	4.556	0.026	0.018	0.749	0.032	0.024	14.69	1.08	3195.5	109.3	-999	1	0	-999	0
8344231	13.976	1	17	5034.8	79.5	73.7	4.563	0.017	0.027	0.863	0.029	0.039	23.38	1.75	2234.5	62.8	-999	1	0	-999	0
8344551	13.525	0	17	6392.1	133.0	133.9	4.237	0.032	0.039	1.173	0.058	0.074	2.45	0.18	718.4	67.9	1	1	0	-999	0
8344611	12.65	0	17	5665.4	122.7	107.4	3.848	0.031	0.027	1.295	0.047	0.052	7.54	0.53	5693.6	268.6	-999	1	0	-999	0
8344628	15.162	1	17	4274.0	68.8	58.8	4.624	0.020	0.019	0.664	0.024	0.017	39.31	3.17	1040.1	27.0	-999	1	0	-999	0
8344638	13.612	0	17	6350.6	132.1	137.7	4.175	0.032	0.032	1.283	0.058	0.056	3.48	0.29	479.2	40.9	-999	1	0	-999	0
8344653	16.365	17	17	3722.0	100.0	111.0	4.689	0.063	0.018	0.569	0.032	0.060	0.71	0.05	1990.0	411.3	-999	2	-999	-999	1
8344905	14.919	1	17	4881.3	86.4	77.5	4.563	0.028	0.029	0.774	0.038	0.041	35.43	2.97	841.3	23.3	-999	1	0	-999	0
8344972	12.103	0	17	6002.3	110.7	112.8	4.141	0.042	0.041	1.054	0.088	0.074	15.31	1.62	761.8	26.7	-999	1	0	-999	0
8344979	14.487	1	17	6063.0	163.0	199.0	4.361	0.128	0.192	0.974	0.143	0.104	22.71	2.44	576.3	20.5	-999	2	-999	-999	1
8345272	14.509	1	17	4657.8	77.7	75.8	4.575	0.026	0.022	0.741	0.034	0.030	39.04	3.42	1263.6	29.7	-999	1	0	-999	0
8345331	14.125	1	17	6075.8	111.3	111.0	4.348	0.036	0.043	1.097	0.066	0.077	20.61	1.70	72.6	6.4	-999	1	0	-999	0
8345337	15.3	1	17	4668.6	78.7	75.6	4.581	0.025	0.023	0.738	0.034	0.031	20.92	1.70	3388.9	103.4	-999	1	0	-999	0
8345370	12.967	0	17	6227.0	169.0	187.0	4.158	0.276	0.161	0.929	0.140	0.093	5.68	0.42	3050.2	168.4	-999	2	-999	-999	1
8345384	11.965	0	17	5451.5	88.8	90.9	4.530	0.024	0.036	0.877	0.039	0.052	17.69	1.83	1194.7	37.9	-999	1	-999	1	0
8345414	15.292	1	17	4260.8	81.7	74.0	4.653	0.023	0.025	0.625	0.023	0.022	15.64	1.16	1944.0	72.8	-999	1	0	-999	0
8345418	15.871	1	17	4949.8	87.7	81.8	4.506	0.037	0.029	0.797	0.042	0.032	32.38	5.83	1380.0	41.6	-999	1	0	-999	0
8345419	15.505	1	17	4377.6	85.6	80.9	4.585	0.026	0.021	0.711	0.027	0.026	32.38	2.51	1468.7	41.1	-999	1	1	-999	0
8345555	13.15	0	17	5023.8	108.6	92.6	3.621	0.043	0.063	1.323	0.108	0.151	60.84	6.97	373.2	7.7	-999	1	0	-999	0
8345663	15.615	1	17	4658.5	79.6	75.4	4.566	0.027	0.022	0.746	0.034	0.028	22.11	2.02	2911.1	89.7	-999	1	0	-999	0
8345817	15.851	1	17	4251.4	82.5	63.8	4.652	0.018	0.024	0.634	0.019	0.018	18.09	1.47	667.7	34.0	-999	1	0	-999	0
8345902	15.391	1	17	5077.9	77.8	70.3	4.420	0.027	0.023	0.832	0.029	0.022	31.27	1.95	1134.4	33.5	-999	1	0	-999	0
8345997	14.651	1	17	5683.3	98.4	94.3	4.528	0.020	0.030	0.909	0.035	0.049	17.47	1.75	1302.2	46.1	-999	1	0	-999	0
8346064	15.798	1	17	4634.6	82.1	76.8	4.595	0.023	0.025	0.724	0.033	0.032	18.34	1.46	3920.9	130.4	-999	1	0	-999	0
8346284	14.632	1	17	5543.3	107.8	102.8	4.356	0.046	0.044	0.915	0.071	0.064	24.71	2.09	385.3	15.2	-999	1	0	-999	0
8346347	13.012	0	17	6357.4	137.6	137.8	4.196	0.035	0.030	1.287	0.062	0.056	5.96	0.45	70.8	8.3	-999	1	0	-999	0
8346392	15.95	1	17	4158.3	49.7	60.7	4.633	0.032	0.022	0.618	0.017	0.016	17.84	1.40	2053.5	77.4	-999	1	0	0	0
8346481	14.534	1	17	4787.0	79.7	76.1	4.549	0.029	0.023	0.767	0.039	0.031	47.73	7.49	742.3	17.3	-999	1	0	-999	0
8346497	14.511	1	17	5130.8	82.3	74.5	4.436	0.033	0.024	0.829	0.043	0.029	28.77	2.49	139.9	7.9	-999	1	0	-999	0
8346510	15.688	1	17	4517.0	78.7	75.0	4.603	0.022	0.023	0.707	0.030	0.028	27.41	2.42	597.8	24.6	-999	1	0	-999	0
8346519	12.868	0	17	6522.3	139.2	124.2	4.031	0.032	0.038	1.288	0.053	0.087	5.96	0.90	52.4	7.0	-999	3	0	-999	0
8346589	11.355	0	17	6241.2	130.5	122.7	4.318	0.043	0.040	0.854	0.061	0.054	20.66	3.32	51.0	2.7	-999	1	0	-999	0
8346921	13.799	1	17	5122.8	80.1	78.7	4.512	0.032	0.037	0.874	0.047	0.052	14.69	1.14	7002.5	237.9	-999	1	0	-999	0
8348496	14.039	1	17	5651.7	110.7	108.3	4.142	0.145	0.148	1.038	0.102	0.084	44.54	6.64	301.8	8.6	-999	1	-999	-999	0
8348555	14.427	1	17	5987.0	108.0	100.1	3.974	0.034	0.045	1.411	0.058	0.125	17.01	1.95	148.8	10.2	-999	1	0	-999	0
8348611	15.472	1	17	4377.3	74.6	69.1	4.604	0.022	0.018	0.695	0.027	0.023	12.44	1.02	726.0	39.0	-999	1	0	-999	0
8348643	16.778	7	7	4295.4	86.3	78.1	4.614	0.027	0.026	0.674	0.033	0.030	31.93	3.67	1872.7	151.3	-999	1	0	-999	0
8348699	14.395	1	17	4833.6	86.7	80.9	4.596	0.020	0.027	0.744	0.032	0.039	22.27	1.74	2598.4	75.2	-999	1	0	-999	0
8348754	13.758	1	17	5296.2	84.4	72.5	4.314	0.030	0.023	0.870	0.043	0.029	19.03	1.34	190.8	5.6	-999	1	0	-999	0
8348873	13.753	1	17	5887.2	96.0	101.4	4.373	0.027	0.036	1.135	0.054	0.061	19.91	2.20	79.0	5.9	-999	1	0	-999	0
8348887	12.688	0	17	6473.7	116.2	115.2	4.356	0.019	0.026	1.214	0.035	0.047	3.91	0.34	901.2	63.2	1	1	0	-999	0
8348888	15.183	1	17	4818.5	86.8	78.0	4.590	0.023	0.028	0.747	0.035	0.038	16.53	1.32	5099.1	169.4	-999	1	0	-999	0
8349155	14.653	1	17	5029.1	69.4	61.7	4.413	0.020	0.017	0.834	0.021	0.016	31.71	3.95	727.5	21.2	-999	1	1	-999	0
8349198	16.106	7	7	4208.1	79.2	52.0	4.643	0.028	0.031	0.631	0.025	0.022	19.66	3.17	883.2	76.2	-999	1	0	-999	0
8349311	15.776	1	17	4936.8	92.2	84.4	4.568	0.029	0.034	0.776	0.040	0.043	22.27	1.73	2332.4	75.1	-999	1	0	-999	0
8349402	13.66	1	17	5973.2	120.5	116.2	4.154	0.044	0.043	1.027	0.086	0.072	23.36	2.13	183.1	8.0	-999	1	0	-999	0
8349498	15.671	1	17	4999.0	93.0	86.9	4.563	0.030	0.037	0.786	0.042	0.045	22.89	1.70	3694.1	109.5	-999	1	0	-999	0
8349582	12.346	0	17	5813.4	104.6	103.4	4.210	0.032	0.036	1.161	0.058	0.075	17.11	2.02	154.5	6.8	-999	1	0	0	0
8349688	13.311	0	17	6722.6	140.4	136.8	4.074	0.034	0.033	1.499	0.075	0.070	2.38	0.25	171.5	22.6	-999	1	0	-999	0
8349692	15.891	1	17	5064.2	91.4	86.6	4.610	0.023	0.030	0.740	0.040	0.043	26.67	5.70	473.2	23.6	-999	1	0	-999	0
8349700	16.45	7	7	3680.5	20.0	9.3	5.203	0.017	0.012	0.143	0.003	0.005	14.28	1.10	95.1	44.8	-999	1	-999	-999	0
8349736	13.86	0	17	6354.0	101.0	101.0	3.858	0.033	0.030	1.320	0.267	0.156	4.24	0.54	185.7	12.5	-999	2	-999	-999	1
8349776	15.095	1	17	5724.1	107.3	104.5	4.396	0.047	0.052	0.970	0.070	0.073	19.53	2.77	285.2	16.1	-999	1	0	-999	0
8349893	15.985	2	17	5343.9	101.3	87.9	4.376	0.063	0.055	0.866	0.058	0.044	7.40	0.52	6174.0	314.7	-999	1	0	-999	0
8349926	14.779	1	17	5522.1	98.2	97.8	4.498	0.030	0.044	0.906	0.048	0.062	17.11	1.40	2818.2	94.0	-999	1	0	-999	0
8350026	9.542	0	17	6064.8	125.3	114.8	4.238	0.040	0.034	1.174	0.066	0.074	3.57	0.26	3943.3	268.2	1	1	0	-999	0
8350180	13.231	0	17	5927.4	111.5	109.0	4.350	0.039	0.041	1.039	0.072	0.071	31.66	5.30	296.5	9.0	-999	1	0	-999	0
8350188	13.863	1	17	5421.2	117.6	114.8	4.392	0.143	0.656	0.785	0.140	0.054	24.33	2.91	169.9	5.9	-999	1	-999	-999	0
8350226	14.945	1	17	5407.4	103.8	95.1	4.409	0.049	0.045	0.879	0.067	0.056	42.96	7.42	447.4	13.5	-999	1	0	-999	0
8350231	14.845	1	17	4742.5	80.4	73.9	4.579	0.025	0.025	0.747	0.035	0.034	48.40	7.74	706.3	17.2	-999	1	0	-999	0
8350261	15.983	1	17	3817.8	66.2	62.4	4.761	0.012	0.012	0.467	0.013	0.013	31.49	2.52	366.0	20.1	-999	1	0	-999	0
8350288	14.326	1	17	4862.2	87.3	78.0	4.586	0.022	0.028	0.757	0.033	0.041	17.59	1.27	5470.6	172.0	-999	1	0	-999	0
8350298	15.647	2	17	5937.0	184.0	205.0	4.474	0.054	0.216	1.047	0.140	0.140	24.19	2.05	259.8	12.3	-999	2	-999	-999	1
8350363	14.632	1	17	4307.1	77.0	66.2	4.631	0.018	0.019	0.662	0.023	0.020	33.11	3.61	283.6	10.8	-999	1	0	-999	0
8350389	13.91	1	17	6007.5	115.2	114.3	4.270	0.031	0.041	1.171	0.061	0.073	32.79	4.90	350.9	10.9	-999	1	0	-999	0
8350452	15.01	1	17	4793.3	90.1	83.5	4.614	0.019	0.025	0.721	0.030	0.035	33.75	5.77	1198.5	32.0	-999	1	0	-999	0
8350495	15.485	1	17	5392.0	102.2	86.8	4.307	0.052	0.050	0.880	0.058	0.044	8.15	0.62	5304.3	256.3	-999	1	0	-999	0
8350517	13.495	0	17	6243.2	129.4	128.8	4.183	0.037	0.033	1.304	0.057	0.060	27.00	1.70	332.1	10.9	-999	1	0	-999	0
8350527	14.208	1	17	5406.8	104.0	88.1	4.319	0.040	0.034	0.881	0.059	0.046	25.93	0.84	780.9	33.4	-999	1	0	-999	0
8350535	15.239	4	17	5897.5	120.1	117.5	3.884	0.068	0.060	1.243	0.113	0.083	27.39	3.49	188.9	11.9	-999	1	0	-999	0
8350612	13.132	0	17	3942.9	78.4	75.6	4.667	0.013	0.013	0.570	0.013	0.013	37.71	3.23	1125.2	25.4	-999	1	0	-999	0
8350630	13.13	0	17	6206.7	116.9	115.7	4.402	0.032	0.038	1.019	0.055	0.063	8.31	0.74	1532.1	72.1	-999	1	0	-999	0
8350642	12.523	0	17	6479.2	120.5	122.7	4.357	0.022	0.029	1.188	0.038	0.056	4.64	0.45	325.5	23.4	-999	1	0	-999	0
8350689	15.474	1	17	5531.3	100.9	100.0	4.498	0.034	0.047	0.905	0.050	0.061	18.25	2.59	89.1	13.2	-999	1	0	-999	0
8350907	15.76	1	17	4399.3	81.1	77.3	4.633	0.018	0.021	0.668	0.025	0.024	19.52	1.65	823.6	36.4	-999	1	0	-999	0
8350910	14.727	1	17	5209.1	94.2	82.4	4.460	0.040	0.033	0.838	0.057	0.044	39.31	3.08	149.3	7.4	-999	1	0	-999	0
8350958	12.112	0	17	5325.5	90.0	78.1	4.281	0.034	0.028	0.903	0.051	0.039	9.83	0.71	2652.8	110.5	-999	1	0	-999	0
8351050	12.339	0	17	6023.5	97.3	98.5	4.412	0.019	0.030	1.107	0.039	0.056	20.09	2.18	66.6	3.7	-999	1	0	-999	0
8351054	14.429	16	17	6161.1	129.6	121.1	4.172	0.046	0.040	1.208	0.064	0.087	9.82	0.70	118.1	12.2	-999	1	0	-999	0
8351067	13.296	1	17	6291.7	120.5	114.3	4.337	0.027	0.038	1.177	0.056	0.072	6.46	0.56	143.6	12.3	-999	1	0	-999	0
8351076	14.066	1	17	6060.0	180.0	198.0	4.495	0.052	0.221	1.036	0.140	0.140	13.23	1.12	2432.7	90.8	-999	2	-999	-999	1
8351156	14.583	1	17	5611.6	109.8	105.8	4.255	0.045	0.046	0.946	0.072	0.068	21.97	3.18	944.5	31.2	-999	1	0	-999	0
8351157	15.658	2	17	5649.4	105.0	99.0	4.547	0.026	0.034	0.879	0.044	0.047	20.92	1.80	1651.8	57.4	-999	1	0	-999	0
8351168	13.928	1	17	5135.6	85.7	79.8	4.531	0.027	0.036	0.872	0.041	0.050	34.70	1.37	556.7	21.3	-999	1	0	-999	0
8351171	13.917	1	17	6176.4	116.1	116.1	4.295	0.031	0.028	1.272	0.051	0.058	10.25	0.87	77.3	8.6	-999	1	0	-999	0
8351273	15.978	2	17	6190.1	120.7	115.5	4.412	0.040	0.051	1.080	0.064	0.070	27.19	2.65	229.0	18.2	-999	1	0	-999	0
8351314	12.778	0	17	6470.1	147.8	127.9	4.143	0.032	0.037	1.243	0.047	0.068	7.49	0.85	96.5	8.2	-999	3	0	-999	0
8351387	14.183	1	17	4622.0	80.3	72.9	4.628	0.017	0.022	0.691	0.025	0.029	9.76	0.69	4414.5	187.1	-999	1	0	-999	0
8351396	14.319	1	17	4102.5	63.1	76.2	4.623	0.020	0.016	0.617	0.014	0.014	16.99	1.25	2452.6	81.3	-999	1	0	-999	0
8351450	13.11	0	17	6411.7	128.5	135.1	4.180	0.030	0.028	1.375	0.061	0.053	9.15	0.75	49.2	6.0	-999	1	0	-999	0
8351494	13.957	1	17	5719.6	102.8	102.8	4.363	0.037	0.040	1.053	0.063	0.068	35.01	6.74	115.6	5.5	-999	1	0	-999	0
8351510	12.735	0	17	5344.9	94.0	87.3	4.535	0.029	0.038	0.843	0.042	0.054	29.60	5.00	507.7	13.7	-999	1	0	-999	0
8351578	13.815	1	17	5550.4	85.5	85.1	4.501	0.021	0.031	0.956	0.039	0.050	26.30	2.74	537.7	16.7	-999	1	0	-999	0
8351635	13.188	0	17	5619.0	106.9	100.0	4.382	0.044	0.040	0.855	0.066	0.057	36.17	3.09	532.9	14.7	-999	1	0	-999	0
8351704	15.649	1	17	3958.4	64.0	70.2	4.700	0.013	0.013	0.540	0.013	0.013	24.71	2.07	676.0	27.7	-999	1	0	0	0
8351772	15.06	1	17	5377.5	106.7	102.7	4.522	0.052	0.081	0.852	0.060	0.064	27.19	2.67	513.7	19.1	-999	1	-999	-999	0
8351851	14.509	1	17	5602.7	106.2	104.5	4.381	0.044	0.047	0.932	0.072	0.069	18.60	2.53	182.0	11.0	-999	1	0	-999	0
8351919	14.458	1	17	5086.9	128.2	121.4	3.794	0.600	0.260	0.941	0.283	0.128	31.49	3.57	1537.4	39.2	-999	1	-999	-1	0
8351931	14.977	1	17	5597.3	98.3	94.1	4.510	0.026	0.038	0.914	0.043	0.057	34.70	4.02	500.4	16.3	-999	1	0	-999	0
8351986	13.616	1	17	5997.6	114.4	102.8	4.146	0.034	0.036	1.211	0.058	0.088	29.12	2.90	146.8	6.3	-999	1	0	-999	0
8352386	13.352	0	17	6256.1	109.9	105.0	4.359	0.022	0.028	1.183	0.042	0.058	9.99	1.05	181.6	11.5	-999	1	0	-999	0
8352437	15.334	4	17	5284.8	99.8	93.7	4.512	0.037	0.044	0.853	0.051	0.057	27.61	2.59	842.4	28.2	-999	1	0	-999	0
8352531	13.653	1	17	4525.5	63.7	56.9	4.550	0.019	0.013	0.744	0.022	0.016	37.71	2.76	567.1	14.3	-999	1	0	-999	0
8352537	14.247	1	17	4825.5	80.6	74.4	4.555	0.029	0.025	0.769	0.040	0.035	33.75	6.03	700.2	19.0	-999	1	0	0	0
8352555	13.265	0	17	5743.6	93.4	92.6	4.428	0.026	0.035	1.055	0.049	0.063	22.75	3.63	474.1	15.4	-999	1	0	-999	0
8352595	14.785	1	17	5623.8	115.3	111.3	4.095	0.053	0.050	0.999	0.079	0.071	4.24	0.31	5921.2	381.1	1	1	0	-999	0
8352615	15.495	1	17	4989.5	89.5	82.8	4.527	0.036	0.032	0.799	0.046	0.040	13.61	1.00	2614.5	102.9	-999	1	0	-999	0
8352767	14.505	1	17	4832.0	145.0	130.0	4.550	0.066	0.039	0.730	0.083	0.053	15.53	1.19	3368.9	115.4	-999	2	-999	-999	1
8354966	12.848	0	17	6075.0	183.0	183.0	3.925	0.266	0.095	1.393	0.157	0.292	21.35	1.60	12.9	2.6	-999	2	-999	-999	1
8354979	13.523	0	17	6008.5	100.9	97.6	4.447	0.019	0.029	1.044	0.036	0.051	17.48	1.66	6.1	3.6	-999	1	0	-999	0
8355049	13.489	0	17	6521.9	143.2	133.8	4.148	0.032	0.032	1.343	0.066	0.057	1.93	0.16	403.0	47.3	1	3	0	-999	0
8355053	15.256	1	17	5288.0	84.0	73.5	4.328	0.035	0.031	0.863	0.042	0.030	24.37	1.84	1112.0	36.6	-999	1	0	-999	0
8355058	13.562	0	17	6402.1	127.2	128.6	4.209	0.034	0.036	1.189	0.055	0.068	2.83	0.20	856.5	73.9	-999	1	0	-999	0
8355131	15.642	1	17	5414.7	117.4	112.0	4.004	0.054	0.055	0.967	0.067	0.068	11.28	0.70	36.6	16.5	-999	1	0	1	0
8355177	16.242	7	7	4404.1	77.3	71.2	4.593	0.024	0.019	0.707	0.027	0.025	22.12	1.70	269.0	47.4	-999	1	0	-999	0
8355207	13.203	0	17	6269.2	127.9	122.8	4.120	0.202	0.264	1.257	0.219	0.138	12.25	0.95	1292.3	50.7	-999	1	-999	-999	0
8355308	12.802	0	17	6086.6	123.3	114.9	4.067	0.029	0.033	1.381	0.049	0.062	15.64	1.81	233.8	10.1	-999	1	0	-999	0
8355323	13.841	1	17	5085.8	84.2	79.5	4.583	0.014	0.023	0.829	0.024	0.034	11.69	1.00	1231.6	51.0	-999	1	0	-999	0
8355325	16.207	7	7	4317.6	76.3	70.9	4.619	0.021	0.020	0.674	0.027	0.023	23.54	2.09	323.1	49.3	-999	1	0	-999	0
8355408	14.409	1	17	5703.3	104.0	101.5	4.421	0.039	0.045	0.962	0.067	0.072	16.88	1.64	1480.3	51.7	-999	1	0	-999	0
8355456	15.152	1	17	4850.6	82.8	76.1	4.561	0.028	0.028	0.770	0.039	0.038	50.45	5.20	1073.4	24.4	-999	1	0	-999	0
8355458	15.328	1	17	5023.4	87.8	99.3	4.414	0.046	0.060	0.835	0.030	0.028	31.71	2.37	395.6	16.2	-999	1	-999	-999	0
8355527	15.044	1	17	4925.0	87.9	80.0	4.569	0.026	0.031	0.776	0.037	0.043	18.47	1.40	6338.4	196.4	-999	1	0	-999	0
8355535	13.627	1	17	5436.9	116.0	104.9	4.094	0.040	0.036	1.032	0.054	0.051	34.66	2.48	284.0	8.7	-999	1	0	-999	0
8355631	15.589	1	17	4389.8	71.2	63.0	4.588	0.022	0.016	0.709	0.025	0.021	11.94	0.85	62.5	16.4	-999	1	0	-999	0
8355810	13.754	1	17	5883.7	91.8	89.7	4.449	0.017	0.027	1.066	0.035	0.048	6.21	0.45	2958.7	158.3	-999	1	0	-999	0
8355837	13.348	1	17	5779.8	117.1	113.1	4.074	0.043	0.042	0.908	0.064	0.055	24.74	2.52	66.3	2.9	-999	1	0	-999	0
8355841	13.529	1	17	4893.5	74.6	72.3	4.539	0.030	0.029	0.809	0.043	0.040	45.16	8.97	378.5	9.4	-999	1	0	-999	0
8355845	13.194	0	17	6136.1	105.4	103.8	4.436	0.020	0.031	1.046	0.037	0.053	8.25	0.71	1288.0	61.6	-999	1	0	-999	0
8355863	15.476	1	17	5504.6	97.2	94.7	4.490	0.036	0.049	0.902	0.052	0.062	25.90	2.81	676.0	25.8	-999	1	0	-999	0
8355911	15.404	1	17	4925.4	86.0	78.4	4.555	0.030	0.031	0.782	0.040	0.042	15.00	1.22	5485.3	192.1	-999	1	0	-999	0
8356004	15.02	1	17	4076.3	73.0	77.6	4.621	0.017	0.015	0.617	0.013	0.013	35.93	3.08	1062.5	34.7	-999	1	0	-999	0
8357644	15.716	1	17	5578.6	99.9	95.4	4.498	0.033	0.047	0.913	0.050	0.060	16.97	1.91	1732.9	89.1	-999	1	0	-999	0
8357647	14.261	1	17	5645.9	113.5	109.6	4.215	0.044	0.044	0.966	0.076	0.070	4.82	0.39	4394.1	296.7	1	1	0	-999	0
8357713	14.886	1	17	5741.6	98.6	95.4	4.493	0.025	0.037	0.949	0.042	0.059	19.36	2.29	261.2	18.9	-999	1	0	-999	0
8357820	15.256	1	17	5556.5	97.3	97.4	4.471	0.038	0.048	0.918	0.056	0.065	20.04	2.18	1161.8	41.8	-999	1	0	-999	0
8357948	13.86	1	17	5444.3	85.6	86.9	4.548	0.017	0.028	0.888	0.029	0.041	10.30	0.74	4480.8	183.8	-999	1	0	-999	0
8357978	15.859	1	17	5297.2	94.5	84.4	4.150	0.061	0.063	0.884	0.045	0.034	7.60	0.55	4911.2	249.4	-999	1	0	-999	0
8358012	14.89	1	17	5448.3	97.8	98.4	4.518	0.028	0.042	0.885	0.044	0.060	30.63	2.91	873.8	26.4	-999	1	0	-1	0
8358086	15.239	1	17	5270.4	85.4	75.8	4.341	0.034	0.030	0.860	0.041	0.029	17.72	1.45	2810.8	94.4	-999	1	0	-999	0
8358143	15.288	1	17	5659.9	101.4	96.0	4.535	0.022	0.031	0.897	0.038	0.048	25.40	2.23	1074.4	35.1	-999	1	0	-999	0
8358364	14.089	1	17	5884.8	108.0	108.9	4.457	0.034	0.041	0.924	0.055	0.060	21.79	1.81	93.1	6.7	-999	1	0	-999	0
8358479	13.464	0	17	6200.8	110.6	111.8	3.740	0.029	0.054	1.688	0.063	0.176	6.18	0.68	233.6	17.7	-999	1	0	-999	0
8358702	14.888	1	17	5818.9	104.2	102.6	4.453	0.030	0.041	0.986	0.051	0.067	14.88	1.40	2116.7	78.1	-999	1	0	-999	0
8358766	13.053	0	17	5800.4	113.7	113.5	3.892	0.053	0.034	1.255	0.125	0.063	20.87	3.70	80.7	4.8	-999	1	0	-999	0
8358772	15.189	1	17	5432.6	92.1	90.1	4.522	0.029	0.043	0.879	0.044	0.059	15.11	1.32	1877.3	71.3	-999	1	0	-999	0
8358867	13.247	0	17	4964.1	76.1	72.6	4.545	0.027	0.033	0.833	0.040	0.046	19.42	2.28	283.6	11.1	-999	1	0	-999	0
8358878	14.398	1	17	5122.9	91.7	85.7	4.538	0.031	0.036	0.819	0.044	0.051	30.42	2.77	1526.8	39.5	-999	1	0	-999	0
8358944	15.715	1	17	4947.5	89.9	84.7	4.584	0.025	0.033	0.764	0.039	0.044	30.42	2.71	1664.0	48.3	-999	1	0	-999	0
8358946	14.425	1	17	5564.1	105.8	101.3	4.483	0.061	0.099	0.902	0.065	0.066	3.88	0.28	4862.5	326.9	1	1	-999	-999	0
8358967	15.086	1	17	5151.6	92.3	84.7	4.516	0.037	0.038	0.827	0.050	0.050	20.63	1.80	2761.5	85.3	-999	1	0	-999	0
8358996	14.846	1	17	4619.8	52.5	51.8	4.522	0.015	0.011	0.767	0.017	0.013	26.12	2.08	1520.6	43.8	-999	1	1	-999	0
8359016	14.305	1	17	5890.1	103.5	100.2	4.431	0.030	0.042	1.014	0.053	0.070	12.17	1.03	2399.6	94.2	-999	1	0	-999	0
8359252	14.422	1	17	5922.9	118.6	106.8	4.214	0.042	0.046	1.088	0.076	0.084	18.96	1.49	832.6	29.7	-999	1	0	-999	0
8359285	15.009	1	17	5081.0	94.6	85.1	4.525	0.035	0.035	0.814	0.047	0.047	50.45	6.01	1023.2	23.0	-999	1	0	-999	0
8359307	15.469	1	17	5205.8	93.0	88.7	4.583	0.023	0.033	0.792	0.038	0.048	18.99	1.59	3749.9	120.3	-999	1	0	-999	0
8359322	12.604	0	17	6292.4	134.3	118.0	4.345	0.022	0.030	1.192	0.049	0.065	17.64	3.06	33.7	3.2	-999	1	0	-999	0
8359332	14.916	1	17	4664.8	76.4	73.6	4.576	0.025	0.022	0.741	0.035	0.030	27.80	1.96	2745.5	72.5	-999	1	0	-999	0
8359398	14.081	1	17	5117.5	89.6	81.3	4.539	0.030	0.035	0.817	0.043	0.049	12.79	1.06	5680.5	208.5	-999	1	0	-999	0
8359402	15.856	1	17	4409.1	76.5	72.1	4.611	0.022	0.021	0.690	0.028	0.025	42.72	3.75	1366.0	35.9	-999	1	0	-999	0
8359405	10.489	0	1	5929.2	102.8	121.0	3.709	0.048	0.036	1.586	0.159	0.063	6.16	0.69	304.8	17.1	-999	1	0	-999	0
8359498	13.938	1	17	5539.2	81.5	87.1	4.448	0.027	0.035	1.029	0.046	0.057	16.57	2.37	366.0	15.9	-999	1	0	0	0
8359525	15.775	4	17	5232.9	93.3	88.3	4.587	0.025	0.035	0.786	0.043	0.049	13.22	0.88	5846.6	221.0	-999	1	0	-999	0
8359544	15.152	1	17	5284.6	91.5	87.4	4.564	0.023	0.036	0.826	0.037	0.053	22.23	2.04	339.8	16.9	-999	1	0	-999	0
8359903	13.762	1	17	6074.0	98.0	105.4	4.333	0.024	0.035	1.228	0.045	0.061	17.45	3.65	87.1	6.6	-999	1	0	-999	0
8360041	14.342	1	17	5176.1	98.3	92.1	4.542	0.025	0.034	0.851	0.039	0.050	27.80	4.86	502.9	16.4	-999	1	0	1	0
8360167	15.192	1	17	5337.1	95.9	90.0	4.581	0.020	0.032	0.812	0.033	0.046	26.85	2.32	786.3	26.5	-999	1	0	-999	0
8360314	14.885	1	17	5231.1	101.4	93.9	4.533	0.031	0.039	0.839	0.044	0.056	51.51	5.53	1342.4	28.1	-999	1	0	-999	0
8360344	14.546	1	17	5201.2	93.1	88.2	4.579	0.020	0.033	0.800	0.032	0.049	10.18	0.76	2309.7	100.3	-999	1	0	-999	0
8360433	15.991	1	17	5072.0	88.5	82.7	4.612	0.022	0.029	0.739	0.037	0.042	8.38	0.59	3075.6	158.7	-999	1	0	-999	0
8360515	15.713	1	17	4823.3	85.3	77.9	4.579	0.026	0.029	0.756	0.037	0.038	21.36	1.85	1463.9	52.1	-999	1	0	-999	0
8360585	15.061	1	17	5888.5	114.1	111.4	4.362	0.047	0.051	1.028	0.072	0.077	20.62	2.09	248.0	14.5	-999	1	0	-999	0
8360640	14.264	1	17	5404.4	87.3	83.2	4.524	0.015	0.024	0.956	0.030	0.040	13.31	0.96	5388.9	194.6	-999	1	0	1	0
8360716	15.298	1	17	5478.5	112.7	103.4	4.211	0.049	0.046	0.911	0.066	0.057	11.35	0.95	1025.6	50.7	-999	1	0	-999	0
8360720	15.842	1	17	4880.5	93.0	84.0	4.565	0.029	0.032	0.771	0.040	0.040	18.34	1.38	5652.6	182.5	-999	1	0	-999	0
8360820	12.555	0	17	5525.5	86.2	85.2	4.505	0.022	0.031	0.940	0.039	0.051	25.93	4.16	565.8	16.6	-999	1	0	-999	0
8360838	13.256	0	17	5057.4	84.0	77.9	4.481	0.036	0.033	0.874	0.051	0.044	35.68	4.73	1500.9	34.2	-999	1	0	-999	0
8360850	14.956	1	17	5211.5	97.6	91.3	4.544	0.028	0.038	0.832	0.042	0.055	19.52	1.50	3013.4	94.4	-999	1	0	-999	0
8360859	15.902	2	17	5570.8	101.9	97.5	4.506	0.033	0.046	0.907	0.049	0.058	24.20	2.30	1436.5	49.9	-999	1	0	-999	0
8361132	15.629	2	3	5553.9	110.5	105.6	4.265	0.059	0.059	0.926	0.070	0.064	8.37	0.68	462.3	37.8	-999	1	0	-999	0
8361390	13.54	2	16	6197.8	106.9	104.5	4.421	0.019	0.029	1.087	0.035	0.050	7.70	0.60	2593.3	152.8	-999	1	0	-999	0
8361518	14.656	2	16	5703.9	112.7	111.4	4.136	0.049	0.047	1.017	0.091	0.075	11.67	1.12	3074.3	155.9	-999	1	0	-999	0
8361777	15.514	1	17	5230.9	82.8	74.6	4.358	0.036	0.032	0.854	0.037	0.028	18.48	1.73	1184.2	56.9	-999	1	0	-999	0
8361845	15.225	2	16	5422.4	105.9	101.0	4.444	0.047	0.048	0.885	0.065	0.062	24.71	3.71	1425.6	60.6	-999	1	0	-999	0
8361863	15.702	1	17	5260.7	112.3	106.5	4.583	0.022	0.032	0.799	0.038	0.049	22.11	1.67	1880.2	62.4	-999	1	0	-999	0
8362204	15.064	1	17	5872.5	117.0	117.3	3.980	0.065	0.055	1.165	0.126	0.081	10.03	0.78	4236.7	181.7	-999	1	0	-999	0
8362221	15.853	1	17	4543.3	81.5	77.1	4.613	0.021	0.023	0.700	0.029	0.028	40.70	3.79	1214.0	33.7	-999	1	0	-999	0
8362318	15.679	2	3	4894.5	94.0	89.0	4.600	0.023	0.029	0.743	0.036	0.040	16.19	1.53	481.0	32.8	-999	1	0	-999	0
8362479	10.968	0	17	5955.4	120.9	105.0	4.239	0.038	0.036	1.155	0.065	0.075	4.02	0.31	1128.9	74.1	1	1	0	-999	0
8362524	13.879	1	17	5225.3	85.6	70.8	4.239	0.028	0.022	0.902	0.037	0.024	12.36	0.97	2508.5	96.1	-999	1	0	-999	0
8362722	15.241	1	17	5452.8	96.2	95.7	4.516	0.029	0.043	0.886	0.045	0.060	12.10	1.07	5673.3	264.6	-999	1	0	-999	0
8362758	15.646	1	17	5244.2	100.8	94.1	4.563	0.025	0.037	0.820	0.039	0.052	11.53	1.12	1556.3	91.8	-999	1	0	-999	0
8362764	12.654	1	17	5216.8	86.3	74.5	4.421	0.037	0.028	0.851	0.052	0.037	24.03	1.94	324.5	17.1	-999	1	0	-999	0
8362821	14.899	3	15	5923.7	104.1	101.1	4.454	0.025	0.038	1.008	0.045	0.063	10.20	1.01	787.5	46.3	-999	1	0	-999	0
8363089	13.871	1	17	6469.2	138.6	139.3	4.155	0.033	0.032	1.340	0.062	0.054	2.10	0.19	177.4	27.5	-999	3	0	-999	0
8363095	14.738	1	17	5655.5	110.8	105.1	4.270	0.044	0.046	0.959	0.073	0.070	31.02	3.49	666.4	20.3	-999	1	0	-999	0
8363187	13.78	1	17	5818.0	130.0	174.0	4.554	0.044	0.176	0.937	0.101	0.111	19.81	1.91	440.1	16.3	-999	2	-999	-999	1
8363239	15.482	1	17	5762.8	106.9	101.3	4.539	0.023	0.030	0.898	0.039	0.045	17.57	1.43	2387.5	83.6	-999	1	0	-999	0
8363305	13.516	0	17	5988.5	112.3	110.0	4.373	0.038	0.042	1.004	0.067	0.070	21.75	3.27	84.9	5.4	-999	1	0	-999	0
8363450	15.665	1	17	3926.0	73.6	77.7	4.684	0.013	0.013	0.552	0.013	0.013	19.79	1.49	1127.5	44.0	-999	1	0	-999	0
8363515	11.479	0	17	5751.4	106.7	107.3	4.065	0.053	0.038	1.085	0.124	0.072	3.03	0.33	307.1	25.7	-999	1	0	-999	0
8363546	14.316	1	17	4907.2	83.5	77.2	4.546	0.031	0.028	0.783	0.042	0.039	36.68	4.06	1491.7	35.1	-999	1	0	-999	0
8363726	16.008	7	7	4091.0	66.7	83.5	4.634	0.020	0.017	0.608	0.015	0.015	18.60	1.47	1219.5	91.5	-999	1	0	-999	0
8363812	15.349	4	17	5743.5	104.9	98.9	4.506	0.026	0.037	0.935	0.044	0.055	17.98	2.15	644.5	29.4	-999	1	0	-999	0
8363992	13.001	0	17	6257.7	107.9	107.8	4.419	0.019	0.029	1.082	0.035	0.052	3.31	0.23	2690.2	195.4	-999	1	0	-999	0
8363997	11.663	0	17	6324.9	123.6	121.5	4.022	0.055	0.061	1.276	0.074	0.092	10.21	0.72	129.2	7.0	-999	1	0	-999	0
8364074	12.943	0	17	6983.8	149.9	142.5	4.256	0.024	0.028	1.422	0.051	0.058	1.91	0.24	196.3	26.0	-999	2	0	-999	0
8364115	13.241	1	17	5767.1	101.3	93.7	4.503	0.019	0.032	0.947	0.036	0.055	7.77	0.58	2902.0	143.3	-999	1	0	-1	0
8364232	15.559	1	17	4389.5	80.9	73.6	4.628	0.019	0.020	0.672	0.024	0.023	33.75	5.02	978.2	29.7	-999	1	0	1	0
8364309	16.439	14	17	3525.8	85.9	68.7	4.833	0.010	0.010	0.365	0.010	0.010	37.45	2.59	6683.0	206.9	-999	1	0	-999	0
8364359	13.72	1	17	5936.5	111.5	102.3	4.021	0.027	0.046	1.356	0.052	0.123	23.72	2.05	47.9	4.5	-999	1	0	-999	0
8364367	15.673	1	17	5083.5	94.6	88.3	4.560	0.029	0.037	0.800	0.041	0.049	24.20	2.60	717.4	29.2	-999	1	0	-999	0
8364390	15.434	1	17	5116.0	153.0	153.0	4.612	0.033	0.083	0.828	0.057	0.098	33.49	1.36	237.3	18.1	-999	2	-999	-999	1
8364437	13.001	0	17	4836.2	85.4	79.4	4.595	0.025	0.020	0.693	0.034	0.026	18.47	1.55	1704.7	53.3	-999	1	0	-999	0
8364439	15.669	1	17	5446.7	111.7	104.6	4.416	0.057	0.055	0.890	0.067	0.061	14.29	1.23	3068.7	117.5	-999	1	0	-999	0
8364516	13.311	0	17	6153.0	129.2	124.6	4.140	0.043	0.040	0.960	0.072	0.061	3.83	0.38	389.6	32.1	-999	1	0	-999	0
8364551	13.922	1	17	5465.2	112.2	103.0	4.255	0.040	0.038	0.928	0.064	0.057	34.01	6.28	339.1	10.5	-999	1	0	-999	0
8364649	13.523	0	17	5833.9	96.3	96.0	4.577	0.023	0.026	0.861	0.032	0.031	28.57	4.53	125.9	5.7	-999	1	-999	-999	0
8364830	14.275	11	17	6104.7	116.6	115.0	3.960	0.050	0.044	1.229	0.124	0.070	5.80	0.53	763.4	56.0	-999	1	0	-999	0
8364837	13.149	0	17	5434.9	93.5	91.5	4.495	0.032	0.041	0.891	0.051	0.058	22.27	2.18	803.7	24.3	-999	1	0	-999	0
8364888	12.352	0	17	5804.1	105.9	98.2	4.061	0.044	0.048	1.165	0.110	0.079	4.43	0.31	3791.4	234.2	1	1	0	-999	0
8365058	15.652	1	17	4412.5	92.3	88.4	4.612	0.028	0.029	0.688	0.036	0.034	3.31	0.23	16948.7	1220.6	-999	1	0	-999	0
8365196	15.442	1	17	4372.4	76.1	70.3	4.602	0.023	0.019	0.696	0.027	0.024	4.78	0.33	19109.3	1138.4	-999	1	0	-999	0
8365200	14.713	1	17	3790.8	79.4	76.4	4.692	0.016	0.016	0.536	0.017	0.017	19.66	1.68	1883.6	60.5	-999	1	-999	-999	0
8365341	14.89	1	17	5665.5	107.6	104.8	4.416	0.043	0.048	0.951	0.069	0.071	17.99	1.61	170.6	12.3	-999	1	0	-999	0
8365343	13.317	0	17	6252.5	115.2	120.0	3.729	0.031	0.056	1.673	0.070	0.186	5.49	0.59	242.0	18.8	-999	1	0	-999	0
8365433	15.597	1	17	4253.9	79.2	57.7	4.613	0.026	0.025	0.667	0.031	0.024	35.19	3.01	3439.6	82.4	-999	1	0	-999	0
8365603	15.636	1	17	5446.6	108.5	104.0	4.434	0.054	0.056	0.891	0.065	0.062	24.86	2.95	197.2	15.2	-999	1	0	-999	0
8365692	14.312	1	17	5408.3	96.4	92.1	4.575	0.018	0.031	0.830	0.030	0.046	32.62	2.60	344.3	11.5	-999	1	0	-999	0
8365769	15.833	1	17	5149.1	98.7	92.7	4.558	0.030	0.040	0.809	0.043	0.051	15.00	1.26	4742.7	171.7	-999	1	0	-999	0
8365796	15.002	1	17	5526.7	114.3	106.8	4.278	0.049	0.048	0.916	0.069	0.062	22.90	2.26	594.4	22.7	-999	1	0	-999	0
8365874	15.77	1	17	4115.0	123.0	135.0	4.636	0.056	0.020	0.620	0.052	0.058	44.54	4.33	1061.9	28.7	-999	2	-999	-999	1
8365884	14.862	1	17	5155.8	96.8	90.8	4.545	0.029	0.037	0.822	0.041	0.053	24.54	1.92	2759.3	77.3	-999	1	0	-999	0
8365974	14.072	1	17	5896.4	113.9	115.2	4.043	0.049	0.048	1.145	0.120	0.082	19.80	2.90	79.2	6.6	-999	1	0	-999	0
8366011	13.992	1	17	5918.8	96.2	94.0	4.479	0.016	0.024	1.013	0.030	0.042	18.54	2.16	278.6	12.5	-999	1	0	-999	0
8366099	14.517	1	17	5789.5	103.4	98.9	4.488	0.025	0.036	0.959	0.043	0.059	22.76	2.27	249.4	11.8	-999	1	0	-999	0
8366205	15.137	1	17	4949.9	88.5	84.5	4.600	0.021	0.028	0.749	0.033	0.041	22.74	1.93	1506.8	47.9	-999	1	0	-999	0
8366321	14.94	1	17	5065.8	92.7	86.9	4.573	0.024	0.033	0.790	0.037	0.048	15.53	1.19	7020.1	235.7	-999	1	0	-999	0
8366742	15.7	1	17	4609.3	82.1	77.7	4.573	0.027	0.022	0.738	0.033	0.028	20.80	1.84	227.6	18.0	-999	1	0	-999	0
8366757	14.038	10	10	6109.3	123.1	105.4	4.065	0.039	0.049	1.264	0.065	0.110	14.62	0.83	162.6	10.3	-999	1	0	-999	0
8366840	15.022	1	17	5272.7	95.2	81.0	4.385	0.041	0.033	0.852	0.051	0.035	24.88	2.80	266.9	13.5	-999	1	1	-999	0
8366870	13.927	2	17	4681.7	30.6	39.9	4.501	0.011	0.010	0.782	0.013	0.011	41.27	5.38	660.8	15.9	-999	1	1	-999	0
8366946	14.747	1	17	4642.8	87.7	79.5	4.603	0.020	0.023	0.719	0.031	0.032	10.98	0.73	2962.1	122.7	-999	1	0	-999	0
8367064	13.348	0	17	4937.9	36.1	45.5	4.428	0.014	0.013	0.826	0.013	0.011	10.25	0.74	4525.2	184.8	-999	1	1	-999	0
8367079	13.966	1	17	5475.7	89.8	93.3	4.463	0.029	0.037	0.990	0.048	0.060	27.01	3.56	147.6	7.1	-999	1	0	-999	0
8367093	12.196	0	17	6778.2	140.4	144.9	4.196	0.034	0.034	1.387	0.074	0.063	5.46	0.80	156.9	11.8	-999	1	0	-999	0
8367182	12.825	0	17	6575.1	119.6	115.8	4.392	0.016	0.022	1.164	0.028	0.038	6.88	1.29	55.2	6.6	-999	1	0	-999	0
8367282	13.271	0	17	5955.0	439.7	149.8	4.179	0.223	0.261	1.064	0.357	0.115	11.67	1.03	1584.4	63.0	-999	1	-999	-999	0
8367298	14.49	1	17	5558.8	123.9	119.2	4.141	0.042	0.040	0.933	0.070	0.062	5.05	0.28	31.4	12.5	-999	1	0	-1	0
8367302	12.406	0	17	6047.6	123.4	115.4	4.141	0.026	0.032	1.314	0.047	0.059	14.14	1.46	135.5	6.8	-999	1	0	-999	0
8367410	15.656	1	17	4130.2	70.6	72.3	4.680	0.039	0.035	0.576	0.032	0.032	18.21	1.44	1624.2	60.7	-999	1	-999	-999	0
8367445	15.936	2	17	4722.0	87.8	81.6	4.581	0.028	0.030	0.743	0.037	0.035	26.30	2.57	457.5	23.8	-999	1	0	-999	0
8367465	14.856	1	17	5669.7	120.0	114.3	4.273	0.061	0.064	0.965	0.077	0.074	13.53	1.97	575.5	28.1	-999	1	0	-999	0
8367477	14.726	1	17	5169.0	95.9	88.0	4.512	0.037	0.038	0.831	0.051	0.051	12.02	0.93	2691.4	107.2	-999	1	0	-999	0
8367487	13.1	0	17	5676.7	145.0	125.6	3.926	0.109	0.089	1.150	0.125	0.105	7.28	1.02	179.8	12.9	-999	1	-999	-999	0
8367633	15.958	4	17	5003.0	108.3	96.5	4.538	0.038	0.040	0.797	0.046	0.044	20.69	1.78	116.1	17.5	-999	1	0	-999	0
8367679	15.062	1	17	5980.0	112.1	106.4	4.472	0.026	0.034	0.996	0.045	0.056	7.44	0.55	3570.4	179.8	-999	1	0	-999	0
8367833	15.23	1	17	5167.4	99.0	94.1	4.583	0.022	0.033	0.789	0.037	0.049	28.38	3.51	831.1	27.1	-999	1	0	-999	0
8368097	15.793	1	17	5582.0	112.8	110.3	4.380	0.067	0.068	0.927	0.070	0.068	23.21	3.41	504.1	37.6	-999	1	0	-999	0
8370244	14.834	2	14	6101.7	119.4	112.1	4.443	0.022	0.031	1.046	0.041	0.057	12.87	1.10	1135.1	62.1	-999	1	0	-999	0
8370259	14.435	2	14	5128.6	83.2	83.4	4.603	0.018	0.028	0.763	0.026	0.037	27.23	3.96	720.5	33.1	-999	1	0	-999	0
8370394	15.057	1	17	3515.4	79.4	79.4	4.854	0.015	0.015	0.339	0.017	0.016	80.84	7.23	2291.1	36.3	-999	1	-999	-999	0
8370535	13.888	3	16	5857.2	124.6	118.5	3.895	0.101	0.092	1.221	0.107	0.096	18.58	3.25	446.8	17.6	-999	1	-999	-999	0
8373526	13.302	0	17	6480.6	129.4	127.0	3.928	0.032	0.034	1.494	0.077	0.079	5.51	0.50	459.2	30.5	-999	1	0	-999	0
8373723	15.451	1	17	3639.4	82.9	64.0	4.773	0.010	0.010	0.440	0.011	0.011	19.93	1.55	4145.9	128.6	-999	1	0	-999	0
8373806	14.291	1	17	4157.2	56.8	50.3	4.652	0.038	0.024	0.608	0.008	0.014	34.95	5.00	603.0	16.7	-999	1	0	-999	0
8373808	15.57	1	17	4410.3	75.0	69.7	4.601	0.022	0.018	0.700	0.028	0.024	40.42	5.89	2145.9	50.7	-999	1	0	-999	0
8373936	14.053	10	10	6394.7	121.0	113.6	4.393	0.017	0.026	1.151	0.034	0.051	4.10	0.31	2589.2	172.7	-999	1	0	-999	0
8373965	14.121	1	17	5917.5	106.7	101.9	4.443	0.025	0.038	1.015	0.048	0.066	6.26	0.47	4555.8	240.6	-999	1	0	-999	0
8374013	15.543	2	3	5414.4	101.8	98.0	4.552	0.024	0.038	0.854	0.039	0.053	11.85	0.87	3520.9	144.5	-999	1	0	-999	0
8374021	14.145	1	17	4657.9	67.6	58.7	4.531	0.015	0.010	0.751	0.018	0.015	13.43	0.96	1579.5	70.4	-999	1	0	-999	0
8374119	15.668	1	17	4994.9	93.2	86.7	4.575	0.026	0.034	0.778	0.039	0.045	29.18	2.32	1940.6	55.5	-999	1	0	-999	0
8374139	13.223	0	17	5933.0	96.7	91.8	4.481	0.014	0.022	1.015	0.028	0.040	15.01	1.47	752.8	28.1	-999	1	0	-999	0
8374436	13.427	0	17	6260.0	170.0	189.0	4.157	0.204	0.136	1.051	0.165	0.135	7.11	1.66	91.4	9.5	-999	2	-999	-999	1
8374484	15.812	1	17	5677.3	110.6	103.1	4.543	0.032	0.039	0.882	0.052	0.052	26.48	1.95	1161.5	40.1	-999	1	0	-999	0
8374551	15.642	2	17	4473.8	84.2	80.5	4.621	0.021	0.024	0.685	0.030	0.028	18.21	1.40	3982.5	131.2	-999	1	0	-999	0
8374963	13.792	1	17	6398.9	123.5	110.7	4.306	0.021	0.026	1.299	0.042	0.053	9.46	0.97	143.8	11.3	-999	1	0	-999	0
8375055	15.804	2	17	5749.0	109.5	105.2	4.486	0.033	0.046	0.948	0.052	0.060	14.00	1.21	1452.3	65.0	-999	1	0	-999	0
8375139	11.898	0	17	4841.0	92.1	86.9	4.541	0.042	0.047	0.799	0.040	0.038	18.34	1.77	1156.7	36.1	-999	1	-999	-999	0
8375438	14.916	1	17	6122.7	113.9	111.9	4.386	0.032	0.043	1.095	0.054	0.071	15.51	2.77	593.3	27.1	-999	1	0	-999	0
8375488	15.489	1	17	3823.1	76.6	75.0	4.712	0.012	0.012	0.519	0.012	0.013	28.19	1.94	2585.4	70.8	-999	1	0	-999	0
8375494	14.946	1	17	5965.5	126.3	116.6	4.245	0.047	0.049	1.090	0.077	0.084	18.73	1.39	616.4	25.5	-999	1	0	-999	0
8375533	14.446	1	17	6209.8	113.4	109.2	4.386	0.026	0.037	1.120	0.048	0.066	7.87	0.65	639.9	37.5	-999	1	0	-999	0
8375550	12.933	0	17	6413.3	124.8	118.1	3.862	0.033	0.038	1.551	0.073	0.112	16.21	1.36	52.7	4.4	-999	1	0	-999	0
8375708	15.173	1	17	6411.3	145.5	166.0	3.959	0.051	0.058	1.441	0.094	0.111	17.74	1.45	309.0	18.1	-999	1	0	-999	0
8375772	13.147	0	17	6383.8	120.4	119.7	4.366	0.029	0.037	1.101	0.052	0.065	5.08	0.43	667.3	43.2	-999	1	0	-999	0
8376279	14.333	1	17	5980.4	124.1	114.3	4.211	0.040	0.044	1.113	0.074	0.085	5.30	0.36	3408.5	198.9	-999	1	0	-999	0
8376286	15.996	4	17	5723.6	118.5	112.8	4.429	0.050	0.062	0.964	0.066	0.070	5.31	0.40	806.7	74.2	-999	1	0	-999	0
8376389	14.641	1	17	5569.0	149.0	166.0	4.566	0.038	0.162	0.928	0.081	0.102	22.24	2.57	944.5	31.2	-999	2	0	-999	1
8376854	15.655	1	17	4429.8	80.0	75.1	4.612	0.021	0.021	0.691	0.027	0.025	27.99	2.18	3873.4	103.3	-999	1	0	-999	0
8376893	15.975	1	17	4328.4	86.3	80.3	4.595	0.026	0.022	0.698	0.028	0.029	8.74	0.64	4054.2	197.6	-999	1	0	-999	0
8376985	14.553	1	17	5178.6	103.1	95.0	4.548	0.028	0.037	0.824	0.040	0.054	12.88	0.93	3992.1	149.1	-999	1	0	-999	0
8377039	14.116	16	17	6696.6	143.1	136.4	4.342	0.016	0.022	1.270	0.035	0.042	5.08	0.37	67.9	12.5	-999	1	0	-999	0
8377096	14.304	1	17	5605.2	103.8	103.5	4.476	0.031	0.041	0.931	0.053	0.066	14.09	1.08	5145.3	181.0	-999	1	0	-999	0
8377136	14.609	1	17	5889.4	106.7	105.8	4.419	0.033	0.043	1.017	0.057	0.073	19.33	3.90	28.0	6.7	-999	1	0	-999	0
8377174	12.984	0	17	6456.2	138.1	138.2	4.233	0.064	0.073	1.277	0.064	0.069	3.05	0.27	213.7	22.0	-999	1	-999	-999	0
8377228	14.179	1	17	6144.6	132.3	111.3	4.136	0.032	0.042	1.230	0.064	0.089	8.04	0.69	44.8	9.1	-999	1	0	-999	0
8377232	13.309	0	17	6320.7	122.6	115.7	3.939	0.031	0.031	1.487	0.071	0.074	3.05	0.27	139.6	17.7	-999	1	0	-999	0
8377279	15.877	1	17	3693.9	81.9	66.0	4.750	0.011	0.011	0.470	0.012	0.011	21.21	1.54	3652.8	114.6	-999	1	0	-999	0
8377348	13.75	1	17	5274.9	98.4	93.8	4.544	0.026	0.037	0.842	0.039	0.056	27.41	2.58	723.2	20.7	-999	1	0	-999	0
8377394	14.36	1	17	5071.0	151.0	136.0	4.606	0.050	0.050	0.690	0.085	0.050	13.24	0.99	2593.9	97.3	-999	2	-999	-999	1
8377422	13.46	0	17	5981.5	115.0	112.1	4.155	0.036	0.040	1.164	0.067	0.089	34.64	5.35	364.5	10.3	-999	1	0	-999	0
8377423	11.489	0	17	6231.9	120.7	114.8	3.926	0.027	0.029	1.535	0.061	0.074	10.87	1.08	70.2	4.4	-999	1	0	-999	0
8377436	14.594	1	17	6347.7	119.1	112.4	4.370	0.025	0.033	1.166	0.045	0.060	4.58	0.34	2086.0	136.6	-999	1	0	-999	0
8377481	15.629	4	17	5817.5	133.7	129.0	4.195	0.202	0.233	1.046	0.153	0.106	11.85	0.82	1849.1	83.3	-999	1	-999	-999	0
8377562	15.644	2	17	5915.5	127.3	123.7	4.311	0.059	0.060	1.048	0.077	0.081	5.30	0.40	3098.4	194.2	-999	1	0	-999	0
8377598	14.567	1	17	4742.8	82.6	76.3	4.579	0.025	0.025	0.748	0.035	0.035	38.50	6.76	1113.4	27.0	-999	1	0	-999	0
8377619	15.379	1	17	5936.0	124.7	118.5	4.165	0.053	0.055	1.117	0.083	0.091	3.65	0.29	1672.6	134.0	1	1	0	-999	0
8377620	15.43	1	17	5856.8	113.9	108.7	4.479	0.027	0.038	0.974	0.047	0.059	12.09	1.05	2473.3	103.5	-999	1	0	-999	0
8377865	13.849	2	17	6199.2	137.9	123.4	4.239	0.042	0.031	1.222	0.070	0.066	12.03	1.31	219.6	13.0	-999	1	0	-999	0
8377909	15.49	1	17	3594.8	65.9	68.2	4.857	0.009	0.009	0.343	0.009	0.009	60.00	4.82	546.0	14.9	-999	1	0	-999	0
8377959	15.55	2	17	5644.1	106.9	101.6	4.516	0.027	0.038	0.912	0.044	0.055	5.97	0.44	5696.6	317.6	1	1	0	-999	0
8378549	13.937	1	17	6297.5	138.2	147.9	4.188	0.035	0.034	1.339	0.056	0.059	26.46	1.95	186.9	8.1	-999	1	0	-999	0
8378587	15.163	1	3	5454.3	123.6	109.2	4.222	0.087	0.086	0.905	0.067	0.056	37.45	2.96	167.7	15.1	-999	1	-999	-999	0
8378588	12.41	0	17	4911.0	80.4	73.8	4.584	0.020	0.029	0.779	0.031	0.041	25.23	1.86	4023.0	104.1	-999	1	0	-999	0
8378684	14.17	1	17	5491.4	108.7	109.3	4.480	0.035	0.045	0.903	0.056	0.066	19.93	1.67	2622.6	79.6	-999	1	0	-999	0
8378726	15.755	4	17	5530.8	131.1	124.0	4.315	0.153	0.213	0.924	0.086	0.072	1.97	0.13	3313.3	341.9	1	1	-999	-999	0
8378745	12.137	0	17	5352.0	96.5	91.4	4.429	0.039	0.040	0.919	0.062	0.059	33.70	7.14	221.1	6.1	-999	1	0	-999	0
8378779	13.694	1	17	6461.6	131.8	130.6	3.942	0.031	0.046	1.387	0.062	0.117	12.03	0.79	6.6	4.8	-999	1	0	-999	0
8378805	13.228	0	17	5769.6	95.7	92.4	4.528	0.014	0.022	0.939	0.025	0.036	17.11	1.50	2154.1	69.6	-999	1	0	-999	0
8378832	13.79	1	17	5481.4	124.0	113.3	4.350	0.113	0.126	0.902	0.070	0.062	7.97	0.56	508.0	28.8	-999	1	-999	-999	0
8378909	14.05	10	10	6878.4	146.8	138.5	4.168	0.034	0.035	1.446	0.077	0.066	3.40	0.40	65.9	14.8	-999	2	0	-999	0
8378913	15.837	1	17	4178.7	75.0	49.1	4.652	0.031	0.032	0.615	0.019	0.019	40.15	5.66	305.2	15.4	-999	1	0	-999	0
8378929	15.753	4	17	4747.2	73.3	62.9	3.816	0.070	0.076	0.903	0.031	0.024	36.43	2.75	489.1	19.5	-999	1	-999	-999	0
8378945	15.566	1	17	4376.8	82.6	81.1	4.647	0.017	0.019	0.650	0.022	0.021	0.66	0.05	25516.0	4093.8	1	1	0	-999	0
8379065	15.821	1	17	6056.9	120.6	115.5	4.405	0.039	0.051	1.062	0.059	0.069	18.34	2.46	19.5	14.1	-999	1	0	-999	0
8379133	15.08	1	17	5657.0	122.7	117.1	4.290	0.066	0.066	0.958	0.076	0.072	19.53	1.82	960.5	35.6	-999	1	0	-999	0
8379146	15.176	4	17	5082.5	97.9	92.3	4.581	0.022	0.032	0.784	0.035	0.048	7.93	0.56	5267.4	252.2	-999	1	0	-999	0
8379151	15.354	1	17	5839.7	131.9	127.3	4.045	0.077	0.081	1.123	0.113	0.091	21.93	2.27	367.8	18.9	-999	1	0	-999	0
8379165	15.634	2	17	5370.2	106.2	103.8	4.549	0.026	0.040	0.850	0.041	0.055	8.86	0.67	2875.0	140.4	-999	1	0	-999	0
8379219	14.858	1	17	5735.4	109.0	101.9	4.507	0.022	0.033	0.936	0.039	0.055	18.96	2.17	831.8	31.3	-999	1	0	-999	0
8379244	15.599	1	17	5660.2	123.8	117.0	4.239	0.058	0.059	0.967	0.077	0.073	25.72	4.33	186.7	14.4	-999	1	0	-999	0
8379280	14.4	1	17	5735.9	125.6	121.5	4.395	0.040	0.044	0.974	0.074	0.077	22.24	1.80	105.9	7.7	-999	1	0	-999	0
8379412	14.077	1	17	5943.4	108.5	106.5	4.415	0.030	0.041	1.034	0.055	0.072	16.54	1.66	539.8	21.7	-999	1	0	-999	0
8379434	15.28	1	17	4873.0	145.0	130.0	4.507	0.084	0.063	0.792	0.060	0.054	11.93	0.83	2284.6	95.9	-999	2	-999	-999	1
8379561	15.047	1	17	5955.0	161.0	197.0	4.520	0.050	0.200	0.999	0.119	0.132	4.92	0.38	1500.7	101.7	-999	2	-999	-999	1
8379592	16.207	7	7	4241.6	78.7	53.1	4.601	0.028	0.024	0.671	0.032	0.024	16.30	1.20	2173.2	146.2	-999	1	0	-999	0
8379640	15.242	1	17	5186.0	102.8	93.4	4.502	0.040	0.039	0.834	0.053	0.050	7.82	0.57	5766.8	282.4	-999	1	0	-999	0
8379705	15.859	1	17	5794.5	118.0	113.9	4.353	0.067	0.071	0.997	0.074	0.076	10.89	1.09	317.7	30.4	-999	1	0	1	0
8379900	13.762	1	17	5439.8	97.6	98.1	4.517	0.027	0.041	0.884	0.044	0.060	6.81	0.49	2549.6	131.2	-999	1	0	-999	0
8379927	6.961	0	17	5990.7	115.3	106.5	4.198	0.034	0.041	1.127	0.069	0.087	17.09	1.31	1188.3	38.5	-999	1	0	-999	0
8380058	14.989	1	17	5981.6	122.2	119.9	4.166	0.048	0.049	1.138	0.077	0.093	10.68	0.86	2875.7	122.5	-999	1	0	-999	0
8380089	13.527	0	17	5124.2	153.0	145.8	3.769	0.060	0.074	1.287	0.113	0.133	25.58	2.60	1430.1	39.0	-999	1	-999	-999	0
8380287	15.109	1	17	6134.0	136.6	131.2	4.274	0.045	0.050	1.146	0.074	0.085	8.90	0.97	176.5	19.3	-999	1	0	-999	0
8380308	14.001	1	17	6130.4	116.4	113.8	4.383	0.027	0.037	1.103	0.052	0.073	19.78	2.18	20.0	4.7	-999	1	0	-999	0
8380342	15.247	1	17	4144.7	60.4	92.0	4.627	0.027	0.019	0.621	0.018	0.016	34.70	2.46	2421.4	59.1	-999	1	0	-999	0
8380482	15.853	4	17	5573.0	182.0	182.0	4.562	0.032	0.168	0.939	0.091	0.112	23.21	1.78	1352.9	48.3	-999	2	-999	-999	1
8380872	13.988	1	17	6243.1	128.7	122.8	4.038	0.035	0.038	1.338	0.063	0.078	21.19	1.79	8.4	4.2	-999	1	0	-999	0
8381032	15.905	1	17	5887.0	116.1	112.0	4.441	0.041	0.054	1.000	0.059	0.068	26.44	4.05	563.3	26.1	-999	1	0	-999	0
8381234	12.003	0	17	5317.3	74.2	72.8	4.608	0.011	0.015	0.811	0.019	0.020	27.42	2.56	1570.6	39.7	-999	1	0	-999	0
8381240	14.174	1	17	6271.2	134.0	139.9	4.184	0.037	0.033	1.284	0.061	0.064	8.62	0.86	89.1	10.7	-999	1	0	-999	0
8381264	14.494	1	17	5355.0	160.0	160.0	4.117	0.377	0.203	0.933	0.071	0.087	26.12	2.56	1207.5	34.9	-999	2	-999	-999	1
8381372	13.622	1	17	5170.0	155.0	155.0	4.010	0.560	0.280	0.940	0.103	0.114	12.79	1.03	3463.6	128.1	-999	2	-999	-999	1
8381383	14.037	1	17	3928.1	72.9	77.8	4.685	0.013	0.013	0.552	0.012	0.013	24.20	1.98	543.7	17.9	-999	1	0	-999	0
8381561	14.155	1	17	4319.8	76.8	69.4	4.638	0.018	0.017	0.646	0.020	0.018	14.39	1.12	2118.7	76.7	-999	1	0	-999	0
8381863	13.856	1	17	5226.3	75.8	69.0	4.294	0.034	0.035	0.870	0.028	0.021	43.63	2.77	377.5	9.9	-999	1	1	-999	0
8381990	14.097	1	17	5941.0	159.0	177.0	4.447	0.116	0.174	0.839	0.105	0.070	19.15	2.59	18.0	4.9	-999	2	-999	-999	1
8382067	15.727	2	3	5246.4	114.9	98.7	4.442	0.048	0.040	0.846	0.059	0.043	0.60	0.05	657.2	40.0	-999	1	1	-999	0
8382075	14.965	1	17	5459.9	110.5	109.8	4.478	0.037	0.046	0.902	0.055	0.061	10.25	0.77	2993.3	129.5	-999	1	0	-999	0
8382212	15.944	1	17	3987.0	81.3	82.5	4.654	0.014	0.014	0.584	0.014	0.014	29.79	2.21	1271.1	41.5	-999	1	0	-999	0
8382388	15.787	4	17	5558.8	102.1	96.9	4.517	0.024	0.032	0.946	0.043	0.044	9.36	0.70	2976.8	142.8	-999	1	0	-999	0
8382395	14.878	1	17	5736.5	92.0	87.8	4.437	0.022	0.031	1.095	0.038	0.052	20.79	2.62	418.8	18.4	-999	1	0	-999	0
8386039	13.402	1	17	6064.4	121.5	118.0	3.999	0.037	0.052	1.287	0.079	0.120	13.02	0.86	62.4	6.0	-999	1	0	-999	0
8386158	12.332	0	17	6381.5	125.8	118.0	4.447	0.014	0.020	1.069	0.027	0.039	4.71	0.34	3524.5	211.4	1	1	0	-999	0
8386170	15.381	1	17	5999.6	131.9	120.6	4.456	0.030	0.038	1.014	0.052	0.062	18.11	2.08	536.3	32.2	-999	1	0	-999	0
8386196	15.046	1	17	5581.4	106.0	101.2	4.536	0.023	0.034	0.889	0.039	0.051	19.49	1.45	2598.8	82.9	-999	1	0	-999	0
8386249	15.491	1	17	4530.0	88.3	81.4	4.633	0.018	0.021	0.676	0.026	0.027	13.52	1.12	1896.9	78.3	-999	1	0	-999	0
8386358	15.343	1	17	5721.0	112.7	107.3	4.495	0.028	0.040	0.941	0.046	0.058	5.97	0.44	5986.0	375.7	1	1	0	-999	0
8386371	15.063	1	17	5662.7	111.7	107.6	4.494	0.028	0.040	0.933	0.046	0.060	6.76	0.49	1785.6	100.8	-999	1	0	-999	0
8386382	15.47	1	17	4782.2	10.0	12.2	4.455	0.003	0.006	0.816	0.003	0.004	40.42	3.91	760.2	22.3	-999	1	1	-999	0
8386623	11.632	0	17	5141.9	63.7	62.8	4.379	0.017	0.015	0.834	0.019	0.018	37.20	7.09	238.6	6.0	-999	1	1	-999	0
8387621	19.955	6	9	3526.7	110.0	106.0	4.798	0.033	0.032	0.399	0.041	0.041	1.45	0.09	4601.9	280.3	-999	1	-999	-999	0
8387658	15.676	1	17	5576.4	107.8	103.5	4.503	0.032	0.045	0.910	0.048	0.059	18.57	1.91	2141.6	75.6	-999	1	0	-999	0
8387683	13.985	1	17	5794.8	131.3	123.7	4.307	0.040	0.041	1.075	0.069	0.073	31.50	2.63	411.7	12.6	-999	1	0	-999	0
8387915	14.023	10	10	6119.2	118.4	123.8	4.315	0.037	0.043	1.123	0.070	0.079	6.48	0.59	696.1	42.3	-999	1	0	-999	0
8388509	14.907	1	17	4950.4	130.7	110.9	4.539	0.043	0.059	0.825	0.049	0.046	40.98	8.16	339.5	11.6	-999	1	-999	-999	0
8388857	15.357	1	17	3938.9	82.8	83.7	4.675	0.013	0.013	0.562	0.013	0.013	16.76	1.22	2860.6	99.5	-999	1	0	-999	0
8388901	13.551	0	17	5772.0	173.0	173.0	3.743	0.616	0.154	1.308	0.164	0.409	19.64	1.64	210.3	9.4	-999	2	-999	-999	1
8389292	13.299	0	17	6756.8	149.4	141.0	4.058	0.035	0.035	1.469	0.081	0.074	1.80	0.12	92.1	18.4	1	2	0	-999	0
8389423	14.446	1	17	5769.3	112.5	111.7	4.445	0.033	0.043	0.977	0.056	0.071	9.22	0.67	5415.5	235.7	-999	1	0	-999	0
8389426	13.082	0	17	5636.7	94.1	89.6	4.511	0.016	0.025	0.968	0.030	0.042	33.76	3.39	358.0	9.9	-999	1	0	-999	0
8389547	15.792	2	17	5656.7	136.9	112.4	4.191	0.134	0.129	0.805	0.059	0.039	0.84	0.06	167.8	85.7	-999	1	1	-999	0
8389565	14.382	16	16	5660.3	104.5	100.4	4.522	0.019	0.028	0.928	0.032	0.044	11.12	0.82	7426.0	291.5	-999	1	0	-999	0
8389710	13.614	1	17	6900.2	149.0	145.0	4.229	0.028	0.031	1.401	0.068	0.066	3.87	0.38	201.4	20.7	-999	2	0	-999	0
8389795	13.503	0	17	6862.3	153.4	138.7	4.186	0.031	0.029	1.326	0.061	0.044	3.53	0.44	96.6	14.2	-999	2	0	-999	0
8389954	13.897	2	17	5222.6	82.5	73.4	4.311	0.025	0.022	0.867	0.028	0.021	14.79	1.19	2627.2	91.9	-999	1	1	-999	0
8390045	14.83	1	17	5661.7	104.4	99.9	4.509	0.020	0.029	0.951	0.035	0.045	10.39	0.82	3872.5	162.7	-999	1	0	-999	0
8390096	13.037	0	17	6095.7	150.0	125.4	4.177	0.038	0.037	1.254	0.063	0.075	21.22	1.77	224.1	8.7	-999	1	0	-999	0
8390219	13.787	1	17	6543.0	145.8	142.5	3.967	0.034	0.036	1.477	0.081	0.079	10.97	1.00	42.4	6.6	-999	1	0	-999	0
8390322	14.751	1	17	5832.1	143.4	142.3	4.023	0.053	0.048	1.163	0.131	0.083	9.69	0.69	1339.0	64.0	-999	1	0	-999	0
8390367	13.224	0	17	5755.2	122.1	118.5	4.358	0.042	0.043	1.010	0.073	0.072	17.34	2.18	416.8	15.8	-999	1	0	-999	0
8391251	14.585	1	17	4341.8	73.7	66.9	4.621	0.020	0.017	0.667	0.024	0.020	13.71	1.09	2227.4	83.7	-999	1	0	-999	0
8391741	13.69	1	17	5720.3	144.7	128.6	3.892	0.038	0.037	1.169	0.069	0.071	13.78	1.45	234.2	12.3	-999	1	0	-999	0
8391827	15.878	4	17	5272.6	106.9	101.0	4.582	0.024	0.034	0.799	0.041	0.049	12.43	0.77	107.5	21.1	-999	1	0	-999	0
8391949	15.556	1	17	6188.5	179.6	140.1	4.471	0.018	0.025	1.020	0.035	0.048	7.86	0.58	4206.9	208.8	-999	1	0	-999	0
8392053	13.25	1	17	6105.7	394.4	227.6	3.419	0.135	0.108	1.795	0.291	0.212	11.12	0.59	70.2	6.5	-999	2	-999	-999	0
8392307	13.78	1	17	4082.5	68.3	78.6	4.632	0.020	0.017	0.608	0.015	0.015	27.61	2.06	1777.5	46.4	-999	1	-999	-999	0
8392447	15.608	4	17	5033.4	126.5	116.0	4.574	0.039	0.052	0.775	0.056	0.058	18.73	1.43	1384.3	52.3	-999	1	-999	-999	0
8393226	15.298	1	17	5700.8	110.6	107.4	4.492	0.023	0.031	0.977	0.041	0.050	20.04	2.07	1135.9	41.3	-999	1	0	-999	0
8393271	13.703	1	2	4416.7	74.2	67.7	4.619	0.019	0.020	0.684	0.025	0.024	17.00	1.29	982.3	48.6	-999	1	0	-999	0
8393504	15.505	1	17	5355.7	105.2	100.2	4.565	0.023	0.036	0.832	0.039	0.051	26.31	2.87	610.7	24.2	-999	1	0	-999	0
8393582	14.377	1	17	4179.9	59.7	53.2	4.710	0.019	0.025	0.551	0.022	0.019	18.60	1.48	978.5	34.2	-999	1	0	-999	0
8393583	15.82	1	17	5467.6	100.3	98.0	4.545	0.023	0.032	0.895	0.038	0.040	8.92	0.69	3947.2	188.3	-999	1	0	-999	0
8393629	15.74	1	17	5794.0	146.4	125.0	4.387	0.049	0.052	0.995	0.077	0.079	21.07	2.67	888.3	36.6	-999	1	0	-999	0
8393794	15.88	2	17	5483.1	109.3	104.7	4.499	0.039	0.050	0.894	0.054	0.061	16.30	1.54	2128.2	82.5	-999	1	0	-999	0
8393988	15.822	4	17	3419.2	62.0	72.5	4.946	0.009	0.009	0.244	0.007	0.007	70.86	4.71	3657.8	62.5	-999	1	0	-999	0
8394011	14.109	1	17	5964.0	102.0	99.3	4.454	0.018	0.027	1.050	0.035	0.047	18.74	3.34	328.3	14.2	-999	1	0	-999	0
8394130	13.587	0	17	4642.0	78.3	72.8	4.620	0.020	0.022	0.685	0.028	0.026	23.05	1.56	1347.2	39.0	-999	1	0	-999	0
8394172	13.629	1	17	6653.0	143.1	139.1	4.144	0.033	0.032	1.379	0.073	0.060	4.34	0.39	550.0	41.1	-999	1	0	-999	0
8394241	13.834	1	17	5710.2	113.5	112.4	4.165	0.046	0.044	1.008	0.087	0.075	15.30	1.16	1603.9	56.7	-999	1	0	-999	0
8394272	14.14	1	17	5008.9	86.1	81.3	4.585	0.023	0.029	0.764	0.033	0.042	21.81	1.95	689.7	23.1	-999	1	0	-999	0
8394422	14.322	3	4	5581.0	100.3	98.1	4.489	0.029	0.041	0.922	0.049	0.064	9.83	0.70	4401.3	186.5	-999	1	0	-999	0
8394467	15.101	1	17	5858.4	120.6	118.4	4.179	0.047	0.052	1.073	0.087	0.086	22.58	3.21	347.1	16.7	-999	1	0	-999	0
8394475	12.646	0	17	5702.5	101.3	98.5	4.463	0.028	0.035	0.964	0.051	0.062	27.24	4.50	232.5	7.5	-999	1	-999	1	0
8394504	12.742	1	17	6379.1	134.9	126.2	4.170	0.052	0.051	1.339	0.064	0.063	9.11	1.01	94.8	7.3	-999	1	0	-999	0
8394589	9.522	0	17	6092.7	120.7	115.6	4.254	0.038	0.040	1.009	0.071	0.069	10.70	1.04	26.9	1.7	-999	1	0	-999	0
8394724	14.519	1	17	5665.5	139.3	133.7	3.976	0.077	0.062	1.219	0.128	0.081	18.57	1.47	1320.5	44.8	-999	1	0	-999	0
8394778	11.138	0	17	5650.3	107.3	106.5	4.078	0.047	0.040	1.030	0.078	0.066	17.34	1.16	338.5	11.5	-999	1	0	-999	0
8394810	14.432	1	17	5795.9	102.5	98.7	4.494	0.022	0.034	0.956	0.040	0.057	17.46	1.56	454.9	19.5	-999	1	0	-999	0
8395014	15.111	1	17	6130.8	368.4	164.9	4.311	0.099	0.093	1.125	0.185	0.112	15.31	1.04	569.6	27.6	-999	1	-999	-999	0
8395082	15.191	1	17	4848.5	86.8	79.4	4.511	0.029	0.019	0.786	0.036	0.024	20.92	1.59	3970.9	119.1	-999	1	1	-999	0
8395096	13.503	0	17	6611.4	160.1	142.5	3.814	0.035	0.032	1.665	0.090	0.076	5.38	0.55	487.5	33.0	-999	1	0	-999	0
8395107	15.173	1	14	6545.6	121.9	117.1	4.417	0.019	0.023	1.135	0.038	0.037	4.24	0.30	3321.0	230.3	-999	1	0	-999	0
8395155	16.459	6	6	5893.7	286.9	158.5	4.362	0.040	0.047	1.040	0.100	0.092	16.05	2.08	297.0	33.9	-999	1	0	-999	0
8395160	14.934	1	17	5554.5	111.3	106.0	4.574	0.018	0.026	0.844	0.031	0.040	8.62	0.65	3598.0	167.4	-999	1	0	-999	0
8395198	14.166	1	17	5230.0	95.7	90.1	4.548	0.027	0.037	0.833	0.039	0.055	27.42	2.56	1783.0	47.4	-999	1	0	-999	0
8395289	14.665	1	17	6438.4	116.6	109.1	4.344	0.021	0.026	1.261	0.040	0.044	22.87	1.84	196.2	10.8	-999	1	0	-999	0
8395405	14.797	3	14	6300.0	138.3	130.6	4.296	0.041	0.044	1.198	0.069	0.078	2.56	0.18	1827.4	164.0	1	1	0	-999	0
8395451	16.864	6	14	4869.1	145.3	123.7	4.600	0.029	0.037	0.736	0.051	0.047	9.43	0.78	3037.1	197.3	-999	1	0	-999	0
8395467	15.012	1	17	6540.8	136.7	127.1	4.375	0.024	0.026	1.192	0.045	0.053	3.01	0.21	2181.9	179.8	1	1	0	-999	0
8395500	16.068	6	14	5762.3	123.8	118.2	4.551	0.029	0.033	0.878	0.046	0.047	18.21	2.88	1216.2	53.9	-999	1	0	-999	0
8395577	14.275	1	17	4839.1	82.0	73.3	4.576	0.024	0.028	0.767	0.034	0.040	34.23	3.03	1125.7	28.2	-999	1	0	-999	0
8395593	13.042	0	17	5944.5	97.6	95.8	4.533	0.015	0.023	0.917	0.025	0.036	21.22	2.17	283.2	10.6	-999	1	0	-999	0
8395597	16.034	6	14	5108.1	105.9	109.9	4.602	0.027	0.033	0.753	0.045	0.049	15.75	1.22	8078.1	367.9	-999	1	0	-999	0
8395629	14.884	5	14	6150.8	121.7	116.8	4.381	0.030	0.038	1.108	0.054	0.073	10.82	1.25	898.8	56.1	-999	1	0	-999	0
8395647	12.031	0	17	6237.0	198.0	242.0	3.984	0.350	0.150	1.178	0.199	0.199	12.34	0.81	1347.7	51.1	-999	2	-999	-999	1
8395702	14.514	5	5	6059.5	116.4	113.5	4.392	0.030	0.042	1.076	0.055	0.073	18.21	1.75	195.2	11.5	-999	1	0	-999	0
8395743	16.795	6	14	5361.8	146.1	125.6	4.526	0.030	0.043	0.863	0.050	0.061	9.77	0.75	1602.7	76.0	-999	1	0	-999	0
8395755	15.904	6	14	5752.7	204.1	142.8	4.342	0.051	0.052	0.989	0.095	0.083	3.22	0.22	4573.7	395.2	1	1	0	-999	0
8395756	17.197	6	14	4938.2	161.3	124.8	4.543	0.045	0.047	0.785	0.055	0.047	9.69	0.72	4453.4	279.2	-999	1	0	-999	0
8395794	15.97	6	14	5654.0	134.3	124.4	4.411	0.054	0.059	0.948	0.072	0.073	15.97	1.36	454.5	36.8	-999	1	0	-999	0
8395808	15.627	3	14	6148.6	173.9	134.5	4.421	0.022	0.031	1.078	0.046	0.064	7.49	0.52	2402.5	131.7	-999	1	0	-999	0
8395811	12.248	0	17	6421.3	111.1	114.8	4.379	0.019	0.027	1.161	0.035	0.049	1.67	0.12	2943.4	297.5	1	1	0	-999	0
8395843	16.334	6	14	5102.7	113.0	104.7	4.581	0.027	0.037	0.780	0.045	0.050	24.67	2.72	920.2	48.4	-999	1	0	-999	0
8395874	16.382	6	14	5227.3	117.3	108.9	4.562	0.030	0.043	0.813	0.047	0.054	20.78	2.28	2671.9	124.5	-999	1	0	-999	0
8395883	16.931	6	14	5097.0	134.1	117.3	4.543	0.043	0.051	0.804	0.054	0.052	9.30	0.83	734.4	81.0	-999	1	0	-999	0
8395942	16.223	6	14	5837.5	145.0	133.3	4.441	0.037	0.044	0.992	0.062	0.072	9.61	0.85	3830.0	222.3	-999	1	0	-999	0
8395994	15.481	4	17	5412.0	208.0	189.0	4.503	0.110	0.110	0.720	0.112	0.045	19.25	1.81	1314.7	48.6	-999	2	-999	-999	1
8396029	14.904	5	5	6145.1	153.7	127.2	4.195	0.039	0.045	1.200	0.065	0.083	11.76	1.10	100.1	12.7	-999	1	0	-999	0
8396036	17.292	6	14	5880.6	321.5	703.1	4.436	0.074	0.100	0.980	0.151	0.160	20.49	2.05	318.8	70.9	-999	1	0	-999	0
8396148	17.035	6	14	4971.4	128.1	125.7	4.567	0.039	0.049	0.774	0.051	0.052	20.49	1.77	705.8	71.4	-999	1	0	-999	0
8396151	16.425	6	14	5282.2	116.9	109.8	4.561	0.031	0.044	0.821	0.049	0.055	7.09	0.55	6465.1	363.8	-999	1	0	-999	0
8396159	15.289	2	14	6301.8	113.0	109.1	4.436	0.023	0.024	1.086	0.038	0.042	6.34	0.45	3646.3	201.0	-999	1	0	-999	0
8396166	16.891	6	14	4988.8	132.2	134.2	4.601	0.032	0.040	0.742	0.056	0.051	22.90	2.09	918.4	63.9	-999	1	0	-999	0
8396248	16.325	6	14	5607.9	131.8	124.3	4.498	0.041	0.054	0.913	0.060	0.062	8.86	0.69	1770.3	125.0	-999	1	0	-999	0
8396250	16.068	6	14	5790.9	135.2	128.6	4.413	0.052	0.060	0.986	0.070	0.075	8.44	0.62	3014.0	177.2	-999	1	0	-999	0
8396278	12.433	0	17	5623.1	131.7	151.4	4.386	0.039	0.041	0.982	0.075	0.075	28.99	2.63	365.8	10.3	-999	1	0	-999	0
8396288	16.565	6	14	5803.9	211.6	374.1	4.541	0.047	0.043	0.887	0.067	0.082	8.68	0.66	3580.8	208.6	-999	1	0	1	0
8396290	16.005	6	14	5215.9	111.6	104.5	4.568	0.027	0.039	0.809	0.043	0.052	9.76	0.75	3899.5	198.8	-999	1	0	-999	0
8396302	17.156	6	14	5413.0	187.0	187.0	4.472	0.130	0.156	0.752	0.118	0.059	16.88	1.46	2618.2	173.9	-999	2	-999	-999	1
8396385	14.187	1	17	5675.8	120.0	115.1	4.188	0.047	0.045	0.986	0.081	0.073	6.62	0.48	1537.5	86.3	-999	1	0	-999	0
8396499	15.622	6	14	7015.9	224.6	261.8	4.265	0.038	0.046	1.390	0.075	0.084	16.97	1.22	1664.0	88.3	-999	2	0	-999	0
8396544	17.174	6	14	5343.0	204.0	185.0	4.432	0.124	0.171	0.809	0.115	0.067	21.66	2.17	1438.8	110.4	-999	2	-999	-999	1
8396606	16.639	6	14	4735.4	122.6	115.0	4.623	0.038	0.042	0.695	0.056	0.057	24.20	2.48	1574.7	73.7	-999	1	-999	-999	0
8396614	15.175	1	17	6449.0	162.2	139.3	4.332	0.027	0.030	1.228	0.054	0.062	3.86	0.27	2614.8	188.8	1	1	0	-999	0
8396658	16.59	6	14	5581.3	247.7	146.2	4.491	0.037	0.047	0.920	0.069	0.068	17.85	1.77	1356.3	71.5	-999	1	0	-999	0
8396660	11.179	0	17	6421.3	158.5	124.0	4.204	0.030	0.034	1.231	0.052	0.059	19.92	1.61	252.2	8.3	-999	1	-999	1	0
8396678	17.286	6	14	5377.0	213.0	192.0	3.691	0.795	0.265	1.257	0.175	0.408	9.04	0.66	3229.2	215.1	-999	2	-999	-999	1
8396743	12.971	0	17	6451.1	134.5	123.3	3.773	0.026	0.041	1.655	0.062	0.151	2.72	0.31	204.1	22.5	-999	1	0	-999	0
8396754	15.018	5	14	6298.7	150.1	143.4	4.274	0.042	0.044	1.209	0.071	0.081	1.94	0.14	447.7	65.9	-999	1	0	-999	0
8396763	16.441	6	14	5614.2	128.2	116.9	4.572	0.029	0.033	0.843	0.046	0.048	9.11	0.75	420.7	50.6	-999	1	0	-999	0
8396767	16.693	6	14	5448.3	136.3	125.6	4.530	0.038	0.046	0.869	0.055	0.061	9.30	0.69	3040.3	170.0	-999	1	0	-999	0
8396834	15.562	1	17	4798.9	111.3	99.7	4.577	0.034	0.040	0.751	0.043	0.042	23.70	1.92	1850.6	58.4	-999	1	-999	-999	0
8396837	16.703	6	14	5588.9	143.5	132.2	4.526	0.034	0.040	0.892	0.053	0.059	19.12	1.71	1230.7	75.1	-999	1	0	-999	0
8396973	14.496	1	17	6447.1	154.0	145.5	4.235	0.041	0.044	1.101	0.070	0.077	6.01	0.51	799.1	51.5	-999	1	0	-999	0
8396974	16.489	6	10	5880.6	1208.3	394.4	4.371	0.067	0.074	1.029	0.326	0.142	9.46	0.40	313.3	69.8	-999	1	0	-999	0
8397068	15.515	1	17	4827.3	92.1	85.7	4.579	0.020	0.030	0.802	0.031	0.040	39.86	3.45	1037.7	28.3	-999	1	1	-999	0
8397135	12.886	0	17	6700.5	144.5	138.3	4.191	0.031	0.030	1.417	0.071	0.064	3.76	0.46	331.0	27.3	-999	1	0	-999	0
8397173	15.652	6	6	6112.8	136.9	128.5	4.366	0.036	0.044	1.102	0.064	0.077	3.55	0.33	1917.9	157.3	-999	1	0	-999	0
8397319	12.064	0	17	5104.0	76.6	65.7	4.458	0.022	0.015	0.787	0.031	0.021	23.05	2.40	110.2	4.4	-999	1	0	-999	0
8397448	13.638	1	17	6099.0	125.9	124.8	4.390	0.027	0.040	1.089	0.052	0.073	5.30	0.40	3818.3	218.8	-999	1	0	-999	0
8397793	14.017	16	16	6050.4	142.5	138.2	3.947	0.057	0.043	1.203	0.132	0.072	34.18	3.62	4632.1	147.4	-999	1	0	-999	0
8397947	15.514	4	17	6311.9	214.6	152.1	4.298	0.043	0.047	1.139	0.087	0.081	3.19	0.23	791.3	82.5	-999	1	0	-1	0
8397953	15.101	4	17	6218.2	168.2	145.0	4.224	0.047	0.052	1.206	0.074	0.088	3.20	0.22	2813.8	220.4	1	1	0	-999	0
8397988	14.976	1	17	5337.5	103.8	101.5	4.525	0.024	0.037	0.903	0.040	0.050	11.77	1.07	2801.5	113.8	-999	1	0	-999	0
8398029	13.621	1	17	5267.1	101.6	98.8	4.498	0.032	0.040	0.907	0.049	0.058	29.38	3.30	847.4	22.8	-999	1	1	-999	0
8398043	14.028	1	17	5424.7	102.7	100.5	4.515	0.029	0.042	0.882	0.046	0.061	11.77	0.84	3334.2	129.7	-999	1	0	-999	0
8398070	15.491	1	3	5409.4	126.9	120.8	4.463	0.045	0.049	0.883	0.063	0.063	25.40	1.92	969.1	44.4	-999	1	0	-999	0
8398122	15.203	1	17	5798.1	121.5	112.9	4.511	0.023	0.033	0.935	0.041	0.051	18.09	2.36	582.3	26.3	-999	1	0	-999	0
8398221	15.959	1	17	4340.1	92.2	86.8	4.630	0.024	0.025	0.664	0.031	0.028	11.53	0.80	2670.5	119.6	-999	1	0	-999	0
8398240	12.991	0	17	5518.2	89.5	91.7	4.519	0.019	0.028	0.935	0.034	0.045	16.20	1.16	231.1	10.1	-999	1	0	-999	0
8398257	13.869	1	17	5219.8	92.4	88.4	4.551	0.019	0.031	0.873	0.032	0.043	16.08	1.25	7280.7	236.5	-999	1	0	-999	0
8398321	14.54	1	17	5689.6	112.9	106.1	4.546	0.018	0.027	0.889	0.031	0.044	20.49	3.02	950.5	32.3	-999	1	0	-999	0
8398332	14.792	1	17	4663.0	84.5	77.0	4.585	0.024	0.020	0.716	0.033	0.027	24.19	2.87	329.7	14.4	-999	1	0	-999	0
8398535	11.522	0	17	6241.1	120.1	115.8	3.946	0.031	0.049	1.383	0.066	0.125	4.93	0.49	345.2	11.2	-999	1	0	-999	0
8408783	15.642	1	17	5054.4	55.3	57.1	4.385	0.024	0.024	0.847	0.018	0.015	14.09	1.05	1719.8	72.1	-999	1	1	-999	0
8408875	14.267	6	9	3557.0	86.1	63.6	4.810	0.009	0.009	0.393	0.010	0.010	3.83	0.27	5688.7	382.7	-999	1	-999	-999	0
8408948	16.597	7	7	4044.9	86.0	90.0	4.643	0.027	0.025	0.596	0.023	0.026	23.38	1.79	655.5	79.7	-999	1	-999	-999	0
8408953	12.319	0	17	6334.9	106.6	107.3	4.431	0.016	0.025	1.082	0.029	0.042	8.78	0.71	1709.9	76.5	-999	1	0	-999	0
8408982	10.914	0	17	5684.4	95.3	90.6	4.463	0.028	0.035	0.971	0.049	0.061	7.35	0.50	1610.3	77.5	-999	1	0	-999	0
8409135	13.801	1	17	5715.7	90.5	91.0	4.513	0.017	0.027	0.946	0.031	0.044	27.06	6.80	232.1	8.9	-999	1	0	-999	0
8409171	12.873	0	17	6359.0	181.0	227.0	4.000	0.357	0.153	1.126	0.188	0.188	20.63	1.90	154.4	6.7	-999	2	-999	-999	1
8409191	13.782	1	17	5847.3	114.9	115.3	3.822	0.032	0.034	1.223	0.058	0.063	2.92	0.20	7309.9	556.0	1	1	0	-999	0
8409278	15.591	2	3	5616.5	104.1	102.0	4.410	0.053	0.059	0.936	0.068	0.069	18.60	1.54	2916.6	97.8	-999	1	0	-999	0
8409288	14.775	1	17	6063.0	164.0	182.0	4.322	0.162	0.180	0.935	0.131	0.107	10.37	0.71	1504.6	68.5	-999	2	-999	-999	1
8409406	14.436	1	17	5480.2	93.1	92.6	4.541	0.021	0.035	0.876	0.036	0.053	12.17	0.84	5666.1	214.4	-999	1	0	-999	0
8409479	12.624	0	17	6027.8	99.5	97.2	4.444	0.017	0.027	1.058	0.033	0.049	8.37	0.61	4645.6	208.5	-999	1	0	-999	0
8409535	16.137	14	17	4610.7	86.5	81.2	4.619	0.024	0.029	0.695	0.037	0.035	25.58	1.77	3241.3	106.4	-999	1	0	-999	0
8409571	16.362	7	7	4083.7	68.1	79.9	4.635	0.021	0.018	0.606	0.016	0.016	14.00	1.05	604.0	68.6	-999	1	0	-999	0
8409671	12.306	0	17	6175.2	100.0	100.1	4.463	0.014	0.022	1.037	0.026	0.038	5.08	0.37	3403.6	196.6	-999	1	0	-999	0
8409779	13.806	1	17	5325.0	159.0	159.0	4.544	0.052	0.097	0.819	0.094	0.078	9.90	0.73	4350.5	182.2	-999	2	-999	-999	1
8409965	15.308	1	17	4836.6	86.9	81.1	4.602	0.020	0.027	0.737	0.032	0.037	28.78	2.43	1629.6	46.3	-999	1	0	-999	0
8410037	13.918	1	17	5615.1	95.1	103.3	4.143	0.037	0.042	1.101	0.089	0.066	39.00	2.55	233.8	7.6	-999	1	0	-999	0
8410107	12.309	0	17	6213.2	118.7	109.2	3.965	0.029	0.032	1.445	0.064	0.080	17.36	1.46	103.5	5.1	-999	1	0	-999	0
8410157	11.015	0	17	5687.3	104.8	103.9	4.160	0.041	0.040	1.050	0.090	0.072	16.25	2.35	71.7	3.4	-999	1	0	-999	0
8410234	16.271	7	7	3822.5	81.3	75.6	4.691	0.014	0.014	0.539	0.014	0.014	2.08	0.14	17627.2	1622.1	-999	1	0	-999	0
8410335	11.966	0	17	5374.9	94.7	90.3	4.516	0.034	0.040	0.840	0.049	0.056	34.65	3.85	135.3	4.1	-999	1	0	-999	0
8410368	15.959	4	17	4957.1	81.5	77.6	4.458	0.028	0.025	0.814	0.027	0.022	0.90	0.06	19094.9	2643.0	1	1	1	-999	0
8410374	13.046	0	17	5113.2	89.3	91.4	4.440	0.033	0.033	0.801	0.031	0.025	24.03	2.01	1022.5	29.0	-999	1	-999	-999	0
8410697	13.424	0	17	5870.1	113.2	110.0	4.374	0.040	0.042	0.979	0.070	0.070	38.48	3.28	301.1	9.7	-999	1	0	-999	0
8410800	15.802	1	17	4780.7	84.3	79.8	4.533	0.031	0.023	0.773	0.036	0.028	28.78	2.37	1618.3	49.2	-999	1	0	-999	0
8410950	14.803	1	17	5342.9	99.2	95.1	4.520	0.032	0.043	0.864	0.047	0.059	22.43	1.65	486.2	19.2	-999	1	0	-999	0
8411016	11.233	0	17	6423.0	135.8	118.2	4.239	0.030	0.029	1.274	0.056	0.056	20.05	1.39	144.1	5.2	-999	1	0	-999	0
8411123	14.655	1	17	5208.6	97.2	91.3	4.538	0.030	0.038	0.834	0.042	0.055	20.39	3.23	202.1	11.6	-999	1	0	-999	0
8411197	14.111	1	17	5421.9	98.1	98.1	4.489	0.032	0.042	0.909	0.052	0.058	30.38	6.01	358.5	11.8	-999	1	0	-999	0
8411245	13.416	0	17	5640.0	90.0	84.5	4.547	0.013	0.021	0.910	0.024	0.033	14.90	1.24	3297.5	112.8	-999	1	0	-999	0
8411253	15.034	1	17	4382.3	80.4	77.5	4.644	0.016	0.019	0.654	0.021	0.022	29.38	2.48	1578.7	43.4	-999	1	0	-999	0
8411410	15.772	1	17	4212.5	83.4	55.1	4.654	0.026	0.033	0.624	0.023	0.022	12.27	0.84	3149.2	131.0	-999	1	0	-999	0
8411499	13.918	1	17	5480.1	108.3	102.7	4.261	0.039	0.039	0.957	0.063	0.060	31.27	3.52	628.5	17.5	-999	1	0	-999	0
8411702	15.873	1	17	4652.2	84.8	79.6	4.556	0.028	0.021	0.751	0.033	0.026	44.54	4.93	1032.7	28.8	-999	1	0	-999	0
8411788	13.063	0	17	5806.9	104.9	103.8	4.398	0.035	0.041	1.024	0.064	0.069	18.32	2.30	276.3	10.9	-999	1	0	-999	0
8411859	12.399	0	17	6375.1	127.9	113.5	4.232	0.030	0.031	1.310	0.059	0.054	7.90	0.65	115.6	8.2	-999	1	0	-999	0
8413637	12.006	0	17	6528.6	122.4	113.2	4.293	0.022	0.029	1.302	0.046	0.052	4.91	0.38	36.4	5.2	-999	1	0	-999	0
8413642	15.69	1	17	4634.9	72.5	67.6	4.529	0.021	0.017	0.765	0.022	0.018	19.94	1.34	281.9	19.8	-999	1	1	-999	0
8413670	13.264	0	17	5587.0	117.9	106.9	3.796	0.031	0.031	1.174	0.059	0.065	35.87	4.15	422.6	11.1	-999	1	0	-999	0
8413784	14.727	1	17	4432.4	73.7	68.5	4.605	0.021	0.019	0.698	0.028	0.024	47.40	6.86	1203.6	26.4	-999	1	0	-999	0
8413885	12.432	0	17	6311.9	115.4	110.7	3.834	0.089	0.087	1.583	0.127	0.134	13.44	1.68	68.5	4.7	-999	1	0	-999	0
8413988	15.485	1	17	5647.0	113.9	109.5	4.131	0.060	0.060	0.995	0.081	0.073	13.08	0.84	73.6	15.1	-999	1	0	-999	0
8414005	15.213	1	17	4976.6	87.9	80.6	4.543	0.032	0.032	0.794	0.043	0.042	24.88	1.86	2717.7	77.2	-999	1	0	-999	0
8414029	15.472	1	17	4080.1	65.4	85.1	4.651	0.020	0.017	0.592	0.015	0.016	26.85	2.14	1362.5	42.3	-999	1	0	-999	0
8414062	10.895	0	17	6308.7	116.0	120.7	4.180	0.033	0.037	1.180	0.055	0.077	11.00	0.82	104.2	5.3	-999	1	0	-999	0
8414123	16.594	7	7	3808.7	79.0	75.3	4.719	0.014	0.014	0.510	0.015	0.015	34.46	4.72	2607.4	181.6	-999	1	0	-999	0
8414216	14.003	1	17	3983.7	78.3	78.2	4.638	0.014	0.015	0.598	0.013	0.014	36.68	3.08	1573.4	36.2	-999	1	0	-1	0
8414250	16.31	7	7	3500.6	72.1	68.8	4.808	0.011	0.010	0.390	0.011	0.011	0.73	0.05	7925.0	1282.0	-999	1	0	-999	0
8414473	12.123	0	17	6768.9	143.0	136.0	4.228	0.030	0.029	1.376	0.064	0.056	2.63	0.42	310.3	29.0	-999	1	0	-999	0
8414492	15.072	1	17	5643.1	109.8	105.2	4.245	0.055	0.056	0.960	0.074	0.070	13.45	1.35	1304.7	54.8	-999	1	0	-999	0
8414529	13.58	1	17	6457.9	127.2	130.7	4.091	0.034	0.034	1.407	0.066	0.060	22.86	1.73	150.8	7.1	-999	1	0	-999	0
8414649	13.24	0	17	6506.7	135.2	131.2	4.000	0.031	0.034	1.494	0.071	0.073	10.95	0.66	28.2	4.9	-999	1	0	-999	0
8414655	14.81	1	17	5409.0	120.4	114.7	3.835	0.053	0.054	1.118	0.080	0.086	17.63	2.19	131.4	10.9	-999	1	0	-999	0
8414696	15.155	1	17	4901.6	105.9	87.8	3.803	0.127	0.134	0.899	0.090	0.052	28.98	2.93	1132.2	33.6	-999	1	-999	-999	0
8414708	13.529	1	17	6009.9	123.8	109.1	4.156	0.038	0.036	1.243	0.056	0.081	14.35	1.07	256.9	12.5	-999	1	0	-999	0
8414845	13.298	0	17	5502.0	110.9	107.0	4.134	0.040	0.039	0.951	0.065	0.060	1.89	0.13	9531.5	898.2	1	1	0	-999	0
8414868	15.243	1	17	5818.0	184.0	184.0	4.275	0.253	0.207	0.810	0.126	0.054	23.68	1.63	54.1	8.2	-999	2	-999	-999	1
8414875	13.786	1	17	6173.4	119.1	111.5	3.979	0.035	0.048	1.350	0.068	0.119	17.81	1.72	94.5	6.8	-999	1	0	-999	0
8414907	15.783	2	17	5055.0	153.0	138.0	4.566	0.045	0.060	0.800	0.073	0.066	33.99	3.09	862.7	28.6	-999	2	-999	-1	1
8414952	15.391	1	17	5503.5	98.7	95.9	4.500	0.036	0.049	0.899	0.050	0.061	23.87	2.12	192.1	13.7	-999	1	0	-999	0
8415004	15.486	1	17	4051.6	81.6	84.3	4.608	0.016	0.015	0.626	0.013	0.013	1.21	0.08	17228.2	2043.9	1	1	0	-999	0
8415058	14.689	1	17	5425.7	95.4	92.3	4.543	0.023	0.038	0.866	0.038	0.055	27.80	2.34	1150.8	33.0	-999	1	0	-999	0
8415114	15.578	4	17	5609.1	103.2	100.6	4.444	0.049	0.060	0.932	0.062	0.067	22.27	3.34	726.5	32.0	-999	1	0	-999	0
8415119	15.686	1	17	3687.0	66.0	73.0	4.813	0.044	0.036	0.459	0.033	0.041	18.47	1.71	1498.9	56.8	-999	2	-999	-999	1
8415256	13.907	1	17	6260.8	129.1	125.1	3.925	0.050	0.038	1.205	0.111	0.063	19.80	2.03	130.2	7.7	-999	1	0	-999	0
8415336	14.916	1	17	3912.5	75.4	78.3	4.689	0.016	0.016	0.547	0.016	0.017	17.60	1.39	1000.8	37.9	-999	1	-999	-999	0
8415344	15.763	2	17	5693.9	112.7	107.5	4.318	0.065	0.064	0.966	0.074	0.072	8.49	0.63	2119.2	112.1	-999	1	0	-999	0
8415377	11.586	0	17	6073.8	107.7	104.5	4.410	0.018	0.028	1.109	0.040	0.056	16.07	1.99	49.0	3.0	-999	1	0	-999	0
8415404	13.864	1	17	4809.0	86.2	79.3	4.601	0.019	0.026	0.743	0.029	0.037	14.00	1.12	7367.5	256.4	-999	1	0	-999	0
8415474	12.652	0	17	6316.6	133.0	127.8	4.107	0.029	0.032	1.364	0.058	0.058	3.13	0.38	157.8	16.8	-999	1	0	-999	0
8415661	16.22	7	7	4085.1	65.4	79.7	4.640	0.021	0.017	0.602	0.015	0.015	29.79	2.82	3042.3	192.0	-999	1	0	-999	0
8415665	14.845	1	17	5288.8	100.4	95.8	4.365	0.119	0.185	0.863	0.055	0.046	39.59	2.87	154.2	7.8	-999	1	-999	-999	0
8415690	13.721	1	17	6050.0	100.6	97.0	4.436	0.018	0.028	1.073	0.035	0.048	10.67	0.94	1403.0	59.8	-999	1	0	-999	0
8415754	15.389	1	17	5437.5	104.9	101.3	4.454	0.047	0.052	0.889	0.063	0.063	30.59	2.82	428.3	17.6	-999	1	0	-999	0
8415768	13.981	1	17	5229.0	92.0	85.8	4.535	0.030	0.038	0.839	0.043	0.056	14.00	1.09	6517.5	227.6	-999	1	0	-999	0
8415867	14.171	1	17	4066.4	76.3	79.2	4.616	0.016	0.015	0.621	0.013	0.013	27.61	1.95	2267.0	59.0	-999	1	0	-999	0
8415885	15.189	1	17	4925.0	88.5	82.3	4.587	0.023	0.030	0.762	0.035	0.042	34.94	4.66	657.0	20.5	-999	1	0	-999	0
8415977	14.744	1	17	5986.6	148.3	134.4	4.403	0.029	0.038	1.052	0.063	0.078	16.63	2.70	56.2	8.6	-999	1	0	-999	0
8415982	15.769	1	17	4517.0	83.1	76.3	4.650	0.018	0.020	0.651	0.026	0.026	27.99	2.51	1133.5	37.9	-999	1	0	-999	0
8416021	13.005	0	17	6055.4	110.5	104.3	4.188	0.035	0.039	1.176	0.062	0.083	13.41	2.80	45.9	4.7	-999	1	0	-999	0
8416061	14.893	1	17	5772.4	111.1	108.0	4.376	0.047	0.051	0.987	0.073	0.075	47.41	7.85	242.7	9.4	-999	1	0	-999	0
8416122	14.837	1	17	5648.1	115.7	114.2	4.278	0.172	0.221	0.966	0.101	0.083	31.06	2.67	266.1	11.4	-999	1	-999	-999	0
8416152	15.334	1	17	5261.3	100.8	94.9	4.523	0.035	0.044	0.846	0.047	0.056	17.35	1.35	2341.9	81.7	-999	1	0	-999	0
8416220	15.065	1	17	3232.0	41.0	25.0	5.102	0.060	0.060	0.166	0.043	0.026	0.67	0.07	15130.7	2404.6	1	2	-999	-999	1
8416311	10.172	0	17	6348.6	120.9	115.0	3.897	0.029	0.028	1.572	0.069	0.076	4.93	0.74	210.5	13.4	-999	1	0	-999	0
8416357	15.862	1	17	4541.8	80.1	75.2	4.603	0.023	0.024	0.709	0.031	0.029	40.42	1.85	554.6	20.6	-999	1	0	-999	0
8416393	15.259	1	17	4436.5	76.9	72.4	4.624	0.019	0.021	0.680	0.025	0.025	17.35	1.51	1132.1	44.0	-999	1	0	-999	0
8416395	16.335	7	7	3795.6	79.6	73.1	4.713	0.013	0.013	0.515	0.014	0.014	17.23	1.35	3441.9	216.3	-999	1	0	-999	0
8416409	14.455	1	17	4687.6	39.1	45.0	4.501	0.013	0.011	0.783	0.014	0.011	12.35	0.99	1747.2	70.2	-999	1	1	-999	0
8416445	14.127	1	17	5075.8	101.1	85.1	3.372	0.069	0.079	1.425	0.189	0.214	85.44	5.59	1678.4	25.3	-999	2	0	-999	0
8416446	16.42	7	7	4045.2	72.0	78.5	4.663	0.019	0.017	0.579	0.015	0.016	15.42	1.20	786.2	80.0	-999	1	0	-999	0
8416480	15.058	1	17	5019.9	85.6	83.8	4.602	0.020	0.028	0.752	0.033	0.042	36.68	6.51	226.6	10.4	-999	1	0	-999	0
8416717	12.682	0	17	6102.2	129.1	119.6	3.650	0.062	0.035	1.540	0.197	0.071	13.57	1.13	177.8	8.8	-999	1	0	-999	0
8416788	13.582	0	17	5659.4	100.4	98.4	4.467	0.033	0.040	0.922	0.055	0.061	22.73	2.23	739.8	24.0	-999	1	0	-999	0
8416905	14.317	1	17	5992.7	112.3	105.0	4.160	0.042	0.044	1.148	0.072	0.091	26.80	2.54	213.3	9.5	-999	1	0	-999	0
8416925	14.926	1	17	4559.6	76.4	75.2	4.591	0.023	0.021	0.721	0.031	0.028	11.45	0.82	1611.0	70.1	-999	1	0	-999	0
8417082	15.407	1	17	5193.1	81.3	74.5	4.386	0.035	0.029	0.846	0.037	0.027	29.19	3.15	228.0	13.3	-999	1	0	-999	0
8417164	12.345	0	17	5195.4	86.0	75.3	4.440	0.037	0.027	0.836	0.052	0.037	28.94	1.87	346.2	9.7	-999	1	0	-999	0
8417171	13.559	1	17	5411.2	88.3	92.5	4.515	0.029	0.041	0.880	0.046	0.061	6.53	0.47	4981.2	255.1	-999	1	0	-999	0
8417564	14.964	1	17	5461.7	107.2	98.0	4.369	0.049	0.045	0.892	0.068	0.057	18.86	1.61	1930.9	64.2	-999	1	0	-999	0
8417719	15.005	1	17	5899.7	113.3	109.7	4.314	0.049	0.050	1.041	0.075	0.078	3.64	0.24	683.5	62.9	-999	1	0	-999	0
8417722	15.316	1	17	5476.6	94.6	95.0	4.513	0.031	0.045	0.890	0.046	0.059	28.98	4.23	771.5	26.3	-999	1	0	-999	0
8417732	12.432	0	17	6154.5	119.1	117.1	4.235	0.038	0.041	1.062	0.071	0.074	19.24	2.42	134.3	5.9	-999	1	0	-999	0
8417933	13.728	1	17	5326.8	96.8	83.4	4.299	0.038	0.033	0.905	0.052	0.041	30.42	2.43	339.3	10.8	-999	1	0	-999	0
8418062	14.275	1	17	5811.4	105.8	99.7	4.541	0.017	0.025	0.903	0.030	0.041	17.09	1.77	1062.3	38.0	-999	1	0	-999	0
8418082	15.635	1	17	5045.3	90.9	83.8	4.544	0.033	0.037	0.803	0.043	0.046	24.37	2.61	753.5	29.7	-999	1	0	-999	0
8418131	16.466	14	17	4122.2	61.7	68.7	4.585	0.007	0.009	0.647	0.008	0.004	6.85	0.51	590.4	66.5	-999	1	-999	-999	0
8418220	15.447	1	17	5380.9	106.3	96.1	4.350	0.115	0.124	0.877	0.062	0.051	21.21	2.13	1230.5	44.3	-999	1	-999	-999	0
8418241	15.378	1	17	5482.7	97.8	92.4	4.590	0.019	0.027	0.813	0.032	0.040	21.50	2.91	628.3	26.4	-999	1	0	-999	0
8418317	15.386	1	17	3801.4	77.2	74.5	4.722	0.012	0.012	0.507	0.012	0.012	38.50	2.83	2105.7	50.2	-999	1	0	-999	0
8420490	13.561	0	17	6180.0	185.0	185.0	4.077	0.357	0.153	0.945	0.137	0.112	13.88	0.87	139.2	8.7	-999	2	-999	-999	1
8420538	13.851	1	17	4779.0	83.3	76.3	4.548	0.022	0.015	0.731	0.029	0.021	21.21	2.01	500.0	17.6	-999	1	0	-999	0
8420659	15.606	1	17	5000.1	55.1	57.5	4.411	0.023	0.022	0.836	0.018	0.015	37.19	4.48	844.2	25.8	-999	1	1	-999	0
8420660	14.967	1	17	5582.0	149.0	166.0	4.563	0.036	0.144	0.936	0.083	0.111	20.32	1.83	798.8	29.7	-999	2	-999	-999	1
8420690	14.127	1	17	4879.0	145.0	145.0	4.532	0.072	0.044	0.753	0.079	0.054	39.87	4.41	851.0	20.3	-999	2	-999	-999	1
8420698	14.908	1	17	5674.8	111.4	106.6	4.181	0.051	0.051	0.988	0.080	0.073	6.64	0.39	24.6	13.2	-999	1	0	-999	0
8420734	14.416	1	17	5459.7	95.3	90.8	4.531	0.026	0.040	0.879	0.041	0.057	18.60	1.45	2265.9	78.0	-999	1	0	-999	0
8420801	11.044	0	17	6516.7	130.1	129.7	4.110	0.030	0.029	1.398	0.066	0.057	11.22	0.95	94.4	4.9	-999	1	0	-999	0
8420860	11.506	0	17	6071.9	113.3	130.7	3.663	0.060	0.034	1.574	0.190	0.080	40.93	2.87	136.0	3.6	-999	1	0	-999	0
8420935	14.535	1	17	5669.4	103.4	93.7	4.555	0.017	0.026	0.877	0.030	0.041	26.62	2.84	105.6	7.4	-999	1	0	-999	0
8421018	16.904	7	7	4130.3	69.8	89.8	4.600	0.023	0.018	0.639	0.018	0.017	19.93	1.60	1258.2	125.8	-999	1	0	-999	0
8421110	15.86	1	17	5043.7	91.9	86.6	4.591	0.024	0.032	0.766	0.039	0.045	27.80	2.43	916.9	33.6	-999	1	0	-999	0
8421129	14.635	1	17	3593.6	80.3	62.9	4.785	0.010	0.010	0.423	0.011	0.010	48.40	3.38	5403.5	103.1	-999	1	0	-999	0
8421156	12.445	4	16	6529.2	115.2	119.9	4.315	0.018	0.025	1.301	0.037	0.045	2.08	0.16	2365.2	222.3	1	1	0	-999	0
8422920	14.563	1	17	5710.2	98.1	96.3	4.499	0.024	0.035	0.940	0.041	0.058	15.97	1.35	2735.2	93.8	-999	1	0	-999	0
8422949	13.916	1	17	5718.2	105.3	100.2	4.231	0.064	0.060	1.099	0.069	0.072	17.59	1.74	854.1	30.2	-999	1	-999	-999	0
8423087	12.116	0	17	5884.0	99.1	96.8	4.453	0.025	0.035	0.992	0.047	0.059	5.01	0.36	3232.6	187.8	-999	1	0	-999	0
8423138	15.674	1	17	4327.0	75.8	70.7	4.621	0.020	0.019	0.673	0.025	0.021	43.02	3.84	1398.8	35.2	-999	1	0	-999	0
8423213	15.849	1	17	4183.0	124.0	137.0	4.655	0.060	0.024	0.582	0.062	0.057	15.86	1.41	1125.8	51.0	-999	2	-999	-999	1
8423250	15.222	1	17	5632.3	111.8	107.7	4.116	0.057	0.056	0.994	0.079	0.072	23.86	3.00	198.2	12.9	-999	1	0	-999	0
8423283	13.134	0	17	6513.6	121.3	132.8	4.233	0.029	0.031	1.346	0.060	0.055	4.82	0.37	14.4	6.3	-999	1	0	-999	0
8423344	15.494	4	17	3892.6	79.0	75.1	4.667	0.013	0.013	0.566	0.013	0.013	36.94	3.20	2365.2	57.2	-999	1	0	1	0
8423345	15.464	1	17	5213.0	95.8	90.0	4.539	0.031	0.041	0.832	0.044	0.054	27.95	5.38	1040.9	33.6	-999	1	0	-999	0
8423367	12.917	0	17	6125.5	129.0	118.5	4.080	0.027	0.033	1.351	0.052	0.066	21.33	2.71	85.3	4.7	-999	1	0	-999	0
8423373	14.652	1	17	3844.4	78.1	78.9	4.657	0.013	0.013	0.573	0.013	0.013	41.55	3.55	2532.2	54.3	-999	1	0	-999	0
8423378	15.631	4	17	5298.9	102.4	93.0	4.545	0.029	0.040	0.842	0.044	0.056	16.06	1.40	1289.0	53.7	-999	1	0	-999	0
8423536	12.029	0	17	6727.1	140.8	137.5	4.056	0.061	0.060	1.495	0.086	0.079	1.71	0.14	92.6	14.4	-999	1	0	-999	0
8423587	14.996	1	17	5262.5	97.2	88.4	4.619	0.017	0.026	0.753	0.026	0.038	22.90	2.99	309.8	15.1	-999	1	0	-999	0
8423600	15.748	1	17	4078.5	78.2	82.4	4.626	0.018	0.018	0.614	0.017	0.015	12.53	0.84	1078.7	54.5	-999	1	0	-999	0
8423789	15.448	1	17	5078.3	87.7	79.7	4.457	0.035	0.027	0.821	0.042	0.030	26.48	2.45	443.0	19.6	-999	1	0	-999	0
8423854	12.872	0	17	6121.9	118.6	119.5	4.121	0.043	0.041	1.017	0.087	0.068	16.07	3.65	67.2	4.8	-999	1	0	-999	0
8424086	15.022	1	17	5347.2	96.0	93.0	4.547	0.025	0.038	0.851	0.038	0.056	49.42	7.70	852.9	20.2	-999	1	0	-999	0
8424180	14.168	1	17	5925.0	102.6	103.2	4.404	0.033	0.042	1.032	0.060	0.074	9.95	0.93	1041.2	48.6	-999	1	0	-999	0
8424215	15.667	1	17	5452.8	99.0	96.8	4.546	0.027	0.040	0.862	0.044	0.054	20.90	2.37	1335.6	48.7	-999	1	0	-999	0
8424242	15.982	1	17	5035.0	92.6	85.8	4.543	0.035	0.039	0.800	0.044	0.045	20.21	1.66	4793.1	151.0	-999	1	0	-999	0
8424356	15.747	1	17	5601.3	99.7	96.4	4.504	0.033	0.047	0.913	0.050	0.058	14.00	0.99	4132.3	155.9	-999	1	0	-999	0
8424359	13.277	0	17	5954.8	108.6	116.1	4.311	0.029	0.036	1.196	0.055	0.065	24.00	3.18	175.6	5.7	-999	1	0	-999	0
8424389	13.973	1	17	5104.8	87.0	79.6	4.548	0.028	0.034	0.814	0.040	0.051	29.39	2.39	1069.7	28.6	-999	1	0	-999	0
8424483	14.747	1	17	5120.4	88.3	83.3	4.562	0.025	0.035	0.807	0.038	0.051	23.87	1.89	875.2	28.6	-999	1	0	-999	0
8424542	10.695	0	17	6470.2	129.6	127.2	3.995	0.031	0.031	1.435	0.069	0.067	4.52	0.38	594.9	37.6	1	1	0	-999	0
8424593	10.911	0	17	5657.4	101.5	99.3	4.374	0.040	0.040	0.969	0.070	0.067	13.69	1.14	2608.0	91.2	-999	1	0	-999	0
8424629	9.964	0	17	5640.0	101.9	110.4	3.693	0.019	0.025	1.445	0.050	0.050	22.72	2.04	112.6	3.6	-999	1	0	-999	0
8424642	13.985	1	17	6474.0	155.0	214.0	4.311	0.105	0.195	1.148	0.177	0.145	28.70	2.05	287.5	10.3	-999	2	-999	-999	1
8424645	14.896	1	17	4654.8	76.3	70.0	4.597	0.022	0.024	0.725	0.031	0.032	22.42	1.77	1728.3	53.1	-999	1	0	-999	0
8424687	15.703	1	17	4005.0	78.6	78.9	4.631	0.015	0.015	0.604	0.013	0.014	40.42	3.23	1373.1	36.0	-999	1	0	-999	0
8424805	12.217	0	17	5979.9	113.8	107.5	4.171	0.034	0.038	1.214	0.055	0.086	14.90	3.09	250.7	10.3	-999	1	0	-999	0
8425062	14.913	1	17	3819.0	66.2	61.6	4.760	0.011	0.011	0.468	0.011	0.011	29.79	2.18	201.5	10.4	-999	1	0	-999	0
8425143	13.675	1	17	6081.5	112.0	110.9	3.965	0.031	0.050	1.371	0.067	0.129	18.88	1.53	89.0	6.2	-999	1	0	-999	0
8425170	13.624	1	17	6010.4	100.9	100.1	4.400	0.023	0.033	1.108	0.045	0.062	21.21	2.22	151.4	7.5	-999	1	0	-999	0
8425175	15.809	1	17	4646.0	81.1	73.5	4.543	0.026	0.019	0.757	0.029	0.022	25.94	2.25	1210.0	41.7	-999	1	1	-999	0
8425293	14.711	1	17	6044.1	109.3	105.1	4.409	0.028	0.040	1.063	0.051	0.069	15.18	0.70	303.7	17.0	-999	1	0	-999	0
8425385	12.884	1	17	5735.7	116.9	114.2	3.980	0.125	0.112	1.140	0.109	0.098	29.40	2.91	245.6	7.7	-999	1	-999	-999	0
8425431	15.644	2	3	5387.8	105.2	98.7	4.453	0.049	0.051	0.877	0.063	0.059	16.08	1.35	2221.2	83.5	-999	1	0	-999	0
8425456	14.279	1	17	6082.6	114.5	113.9	4.295	0.040	0.038	1.155	0.064	0.072	6.04	0.45	1620.9	92.9	-999	1	0	-999	0
8425798	15.755	2	17	5675.0	114.1	109.1	4.344	0.061	0.060	0.957	0.074	0.072	37.97	2.50	904.0	27.7	-999	1	0	-999	0
8426021	14.062	1	17	4618.4	78.5	69.8	4.610	0.019	0.022	0.711	0.028	0.031	27.99	2.50	1212.0	32.9	-999	1	0	-999	0
8426168	15.411	1	17	5842.6	107.0	103.3	4.457	0.031	0.043	0.987	0.051	0.065	24.34	3.03	761.7	28.4	-999	1	0	-999	0
8426330	13.64	1	17	6177.6	132.8	126.3	4.114	0.033	0.033	1.328	0.053	0.064	18.58	1.70	71.5	5.7	-999	1	0	-999	0
8426467	14.161	1	17	6222.1	126.8	116.3	4.268	0.038	0.039	1.109	0.069	0.071	19.51	2.71	136.8	8.5	-999	1	0	-999	0
8426567	14.417	1	17	4869.4	88.5	78.5	4.574	0.025	0.028	0.767	0.035	0.041	12.97	0.96	3154.0	118.4	-999	1	0	0	0
8426595	12.246	0	17	6225.3	99.5	101.3	4.368	0.017	0.022	1.208	0.035	0.045	7.92	0.72	1306.4	62.1	-999	1	0	-999	0
8426720	14.968	1	17	5543.9	111.4	106.1	4.264	0.046	0.045	0.923	0.069	0.063	18.48	1.88	1243.6	44.4	-999	1	0	-999	0
8426755	15.578	4	17	5553.0	103.5	103.5	4.435	0.048	0.055	0.919	0.065	0.068	10.17	0.82	1408.2	77.5	-999	1	0	-999	0
8426760	15.0	1	17	5499.2	108.5	104.0	4.390	0.047	0.046	0.902	0.070	0.063	10.16	0.70	2874.7	125.5	-999	1	0	-999	0
8426761	13.855	1	17	5510.8	110.5	101.9	4.301	0.096	0.095	0.891	0.065	0.055	10.10	0.70	3246.6	136.0	-999	1	-999	-999	0
8426774	13.374	1	17	5708.2	116.4	110.9	4.173	0.044	0.040	0.972	0.077	0.066	30.80	2.34	231.6	7.8	-999	1	0	-999	0
8426776	15.453	4	17	5203.6	98.9	92.5	4.533	0.033	0.041	0.833	0.045	0.054	32.83	1.82	628.6	30.8	-999	1	0	-999	0
8427256	15.238	1	17	5542.3	103.5	103.6	4.464	0.040	0.049	0.915	0.059	0.066	21.48	2.45	1140.9	39.7	-999	1	0	-999	0
8427261	15.317	4	16	6443.8	129.5	125.1	4.019	0.232	0.221	1.375	0.225	0.143	3.11	0.22	2201.1	192.9	1	1	-999	-999	0
8427477	13.675	2	16	6178.2	175.5	177.2	4.148	0.025	0.029	1.313	0.063	0.072	15.79	3.61	109.7	9.3	-999	1	0	-999	0
8427869	14.951	1	17	5681.5	100.1	97.0	4.494	0.026	0.038	0.938	0.045	0.060	12.10	1.15	4253.8	201.0	-999	1	0	-999	0
8427883	13.413	0	17	6699.8	134.3	131.5	4.212	0.030	0.031	1.402	0.066	0.062	3.20	0.38	326.2	33.1	-999	3	0	-999	0
8428071	14.389	1	17	5955.6	105.2	101.4	4.461	0.022	0.034	1.009	0.040	0.060	21.81	4.43	133.5	9.2	-999	1	0	-999	0
8428104	15.319	1	17	4090.0	59.9	76.6	4.645	0.021	0.016	0.598	0.014	0.014	21.52	2.12	246.8	15.5	-999	1	0	-999	0
8428148	14.487	1	17	5388.0	106.0	91.8	4.183	0.078	0.075	0.894	0.060	0.047	21.21	1.88	1339.5	42.4	-999	1	-999	-999	0
8428178	16.069	14	17	3558.8	76.4	69.7	4.786	0.015	0.015	0.418	0.017	0.017	45.16	3.58	3396.8	109.9	-999	1	-999	-999	0
8428212	13.634	1	17	4838.2	75.2	70.2	4.577	0.022	0.028	0.779	0.033	0.041	20.63	1.71	4463.3	129.0	-999	1	0	-999	0
8428306	14.263	1	17	5963.2	117.5	109.4	4.191	0.038	0.045	1.118	0.074	0.088	18.70	3.53	142.5	9.1	-999	1	0	-999	0
8428347	15.993	1	17	3778.5	80.9	70.8	4.708	0.012	0.012	0.519	0.012	0.013	23.70	1.64	3668.9	110.0	-999	1	0	-999	0
8428580	12.132	0	17	5837.3	99.3	98.7	4.463	0.029	0.037	0.949	0.051	0.060	17.71	2.16	231.9	8.8	-999	1	0	-999	0
8428612	15.012	4	17	5706.9	104.1	101.2	4.441	0.038	0.047	0.961	0.061	0.069	19.91	2.11	436.4	19.9	-999	1	0	-999	0
8428620	14.248	1	17	4817.8	89.6	79.0	4.583	0.023	0.026	0.754	0.035	0.039	17.63	2.00	228.3	11.9	-999	1	0	-999	0
8428689	15.673	2	17	5405.5	107.0	94.1	4.371	0.056	0.049	0.878	0.064	0.051	14.00	1.11	5152.5	190.0	-999	1	0	-999	0
8428737	13.852	1	17	5886.5	117.3	114.2	4.193	0.043	0.042	0.989	0.079	0.069	22.41	1.58	55.4	5.1	-999	1	0	-999	0
8428832	13.444	0	17	6179.8	133.5	110.8	4.154	0.027	0.038	1.221	0.057	0.075	19.13	1.90	177.1	8.3	-999	1	0	-999	0
8428992	12.348	0	17	5949.4	106.3	103.6	3.985	0.031	0.051	1.336	0.069	0.128	13.84	2.73	141.3	7.1	-999	1	0	-999	0
8429170	12.107	0	17	5758.8	102.8	101.1	4.392	0.038	0.041	0.996	0.068	0.069	2.37	0.16	12398.0	1034.3	-999	1	0	-999	0
8429240	15.058	1	17	5785.1	103.5	100.7	4.488	0.025	0.037	0.958	0.043	0.059	17.11	1.70	1182.8	44.7	-999	1	0	-999	0
8429258	15.983	4	17	4823.0	174.0	155.0	4.675	0.052	0.032	0.575	0.049	0.025	1.16	0.08	686.0	142.6	-999	2	-999	-999	1
8429280	9.637	0	17	5044.0	100.0	100.0	4.511	0.075	0.030	0.764	0.060	0.027	1.16	0.08	14990.4	1781.2	1	2	-999	-999	1
8429324	13.954	1	17	5010.8	82.5	84.9	3.174	0.077	0.099	1.275	0.206	0.242	65.66	5.86	2455.1	40.9	-999	2	0	-999	0
8429330	15.849	4	17	4049.3	80.8	91.5	4.642	0.015	0.015	0.598	0.014	0.014	37.45	3.15	1525.6	41.6	-999	1	0	-999	0
8429341	13.952	1	17	6600.8	133.6	132.7	4.212	0.033	0.032	1.354	0.065	0.055	3.01	0.26	323.8	34.2	-999	1	0	-999	0
8429350	13.914	1	17	6050.9	118.9	118.5	3.935	0.053	0.040	1.235	0.137	0.066	21.06	1.34	149.2	8.0	-999	1	0	-999	0
8429409	12.79	0	17	6547.9	149.8	138.4	4.229	0.035	0.035	1.212	0.050	0.060	5.96	0.51	20.1	5.2	-999	1	0	-999	0
8429435	13.688	1	17	6137.2	111.2	111.2	4.379	0.027	0.039	1.107	0.052	0.073	15.00	2.07	537.6	21.8	-999	1	0	-999	0
8429513	15.646	1	17	5783.8	105.6	102.6	4.468	0.034	0.046	0.967	0.053	0.063	12.86	1.07	1408.1	64.4	-999	1	0	-999	0
8429578	13.933	1	17	4304.8	66.4	63.2	4.618	0.020	0.015	0.667	0.023	0.018	35.43	6.23	826.2	20.7	-999	1	0	-999	0
8429583	13.246	1	17	5923.6	100.1	98.3	4.406	0.025	0.035	1.086	0.049	0.064	8.97	0.67	3980.4	174.1	-999	1	0	-999	0
8429586	13.687	1	17	5923.5	114.0	112.8	4.161	0.034	0.036	1.241	0.050	0.083	20.18	2.09	124.0	7.0	-999	1	0	-999	0
8429597	14.332	1	17	4918.8	54.8	55.1	4.445	0.015	0.012	0.819	0.017	0.012	22.74	1.82	2376.1	68.3	-999	1	1	-999	0
8429646	13.606	0	17	4774.8	82.8	75.8	4.542	0.029	0.021	0.766	0.038	0.028	16.88	1.41	704.1	25.6	-999	1	0	-999	0
8429717	16.264	7	7	3885.1	70.5	80.4	4.719	0.013	0.013	0.515	0.015	0.014	27.04	2.29	736.1	72.5	-999	1	0	-999	0
8429812	14.883	1	17	4175.7	53.5	44.1	4.635	0.032	0.028	0.627	0.010	0.012	33.99	2.40	902.1	25.0	-999	1	0	-999	0
8429816	13.194	0	17	6484.3	131.7	123.6	3.926	0.032	0.032	1.499	0.077	0.073	6.52	0.87	192.4	14.4	-999	1	0	-999	0
8429843	14.91	1	17	4896.8	81.8	74.5	4.545	0.031	0.027	0.782	0.042	0.038	31.27	3.81	784.7	23.5	-999	1	0	-999	0
8429890	15.56	1	17	5594.2	103.5	99.0	4.509	0.030	0.043	0.910	0.047	0.057	27.38	2.29	1129.6	36.7	-999	1	0	-999	0
8429937	14.593	1	17	4858.8	78.5	74.2	4.523	0.033	0.028	0.814	0.043	0.034	27.99	2.52	2064.7	54.7	-999	1	0	-999	0
8429982	14.039	16	16	4804.3	133.0	134.4	4.487	0.072	0.848	0.777	0.197	0.066	15.75	1.25	6288.7	344.0	-999	1	-999	-999	0
8429994	14.425	1	17	5657.9	120.4	115.6	4.144	0.049	0.046	0.994	0.084	0.073	12.10	1.27	1436.0	59.4	-999	1	0	-999	0
8430053	13.629	1	17	6073.7	123.4	112.6	4.194	0.028	0.040	1.262	0.051	0.068	24.50	1.79	295.6	7.9	-999	1	0	1	0
8430057	15.229	4	17	4937.9	94.0	89.5	4.580	0.041	0.053	0.758	0.052	0.055	24.20	2.51	645.8	24.5	-999	1	-999	-999	0
8430231	13.36	1	17	6591.5	140.5	139.5	4.116	0.036	0.037	1.234	0.047	0.068	4.86	0.50	256.0	20.9	-999	1	0	-999	0
8430263	14.519	1	17	5772.1	105.8	97.0	4.477	0.020	0.028	1.005	0.039	0.050	19.91	2.21	211.6	11.5	-999	1	0	-999	0
8430283	12.531	0	17	5641.4	98.4	98.1	4.419	0.042	0.045	0.961	0.064	0.065	20.04	2.80	130.3	5.7	-999	1	0	-999	0
8430355	14.777	1	17	5382.3	101.2	94.2	4.449	0.045	0.045	0.876	0.064	0.059	18.86	1.74	1838.2	60.7	-999	1	0	-999	0
8430358	13.529	0	17	6145.6	127.7	109.4	4.072	0.031	0.041	1.273	0.059	0.102	19.23	2.04	441.5	16.2	-999	1	0	-999	0
8430369	15.132	1	17	4452.3	74.5	67.2	4.587	0.023	0.017	0.715	0.028	0.023	18.47	1.36	3533.0	113.4	-999	1	0	-999	0
8430660	15.769	1	17	4960.6	94.3	89.7	4.609	0.022	0.029	0.736	0.036	0.040	28.58	1.90	1452.7	45.2	-999	1	0	-999	0
8430744	12.624	0	17	6086.9	121.9	104.2	4.078	0.029	0.045	1.233	0.061	0.104	25.54	2.09	137.2	5.3	-999	1	0	-999	0
8430899	14.531	1	17	4140.0	124.0	137.0	4.649	0.056	0.024	0.599	0.060	0.060	39.59	3.72	660.8	17.3	-999	2	-999	-999	1
8430932	14.696	1	17	5521.5	96.3	94.8	4.506	0.028	0.041	0.903	0.046	0.060	20.92	2.20	764.2	27.3	-999	1	0	-999	0
8430950	13.6	0	17	6080.4	125.2	103.8	4.168	0.039	0.038	1.170	0.065	0.084	22.70	3.13	109.7	6.1	-999	1	0	-999	0
8431077	17.31	6	9	3496.6	75.8	77.9	5.001	0.011	0.010	0.205	0.007	0.006	2.44	0.19	2238.1	136.3	-999	1	0	-999	0
8431125	12.968	0	17	4845.8	58.0	55.6	4.471	0.015	0.011	0.803	0.017	0.013	30.00	3.75	1571.1	38.7	-999	1	1	-999	0
8431192	15.957	1	17	5890.4	112.6	109.6	4.467	0.040	0.052	0.981	0.060	0.066	15.30	1.86	418.5	30.2	-999	1	0	-999	0
8431229	12.747	0	17	5520.6	113.9	107.6	3.890	0.029	0.029	1.217	0.041	0.055	3.54	0.25	13903.9	949.1	1	1	0	-999	0
8431232	13.517	0	17	5598.5	93.0	92.9	4.456	0.029	0.038	0.997	0.050	0.062	17.43	2.15	322.6	13.3	-999	1	0	-999	0
8431373	15.524	2	3	5122.0	153.0	153.0	4.503	0.092	0.115	0.764	0.098	0.065	21.21	2.08	1046.3	52.1	-999	2	-999	-999	1
8431457	14.257	1	17	4823.9	79.1	71.5	4.572	0.026	0.027	0.762	0.037	0.038	20.92	1.59	2791.6	82.6	-999	1	0	-999	0
8431466	15.461	4	17	5932.5	120.5	112.7	4.215	0.065	0.065	1.089	0.082	0.085	1.24	0.08	5837.6	709.5	1	1	0	-999	0
8431561	14.614	1	17	5958.8	116.2	109.0	4.289	0.046	0.048	1.070	0.075	0.079	5.67	0.51	328.1	28.4	-999	1	0	-999	0
8431675	15.837	4	17	4539.0	161.0	161.0	4.679	0.054	0.032	0.558	0.053	0.035	27.04	3.34	673.6	27.9	-999	2	-999	-999	1
8431771	12.76	0	17	6117.7	114.8	105.3	3.866	0.034	0.035	1.609	0.058	0.074	14.32	1.74	131.8	7.1	-999	1	0	-999	0
8431806	14.84	1	17	4863.6	80.6	75.0	4.564	0.028	0.029	0.770	0.039	0.039	29.80	3.93	1298.0	35.8	-999	1	0	-999	0
8431860	13.069	0	17	5770.5	106.2	102.7	4.354	0.037	0.039	1.058	0.066	0.069	17.59	1.86	1213.7	39.8	-999	1	0	-999	0
8431917	11.581	0	17	5423.4	98.1	94.8	4.401	0.038	0.039	0.951	0.061	0.060	20.74	3.11	312.0	10.0	-999	1	0	-999	0
8431966	15.635	1	17	4971.5	98.3	89.8	4.561	0.031	0.036	0.784	0.041	0.044	20.35	1.62	3681.0	115.5	-999	1	0	-999	0
8432039	13.562	0	17	6418.6	113.3	118.3	4.288	0.025	0.032	1.320	0.046	0.052	8.62	0.74	54.0	7.4	-999	1	0	-999	0
8432126	15.759	4	17	5442.1	119.8	114.5	3.991	0.128	0.116	0.983	0.103	0.087	16.30	1.48	776.4	38.3	-999	1	0	-999	0
8432159	15.673	1	17	5330.1	104.5	99.3	4.506	0.041	0.051	0.860	0.052	0.058	24.03	2.06	1751.6	56.3	-999	1	0	-999	0
8432188	13.557	0	17	5700.6	93.2	91.7	4.095	0.027	0.048	1.243	0.050	0.111	14.29	0.98	737.6	28.8	-999	1	0	-999	0
8432201	14.573	1	17	5082.9	86.2	83.9	4.601	0.019	0.028	0.759	0.032	0.043	14.29	1.14	2735.3	99.2	-999	1	0	-999	0
8432209	15.267	1	17	4820.4	24.7	37.6	4.455	0.014	0.013	0.813	0.010	0.010	11.06	0.77	2060.0	90.9	-999	1	1	-999	0
8432320	15.562	1	17	4841.9	89.9	82.1	4.578	0.026	0.030	0.758	0.037	0.039	17.96	1.32	5227.3	169.0	-999	1	0	-999	0
8432343	15.823	4	17	5442.2	108.7	100.7	4.565	0.026	0.035	0.838	0.044	0.051	22.74	3.91	551.3	27.0	-999	1	0	-999	0
8432503	15.916	2	17	4425.0	78.9	74.1	4.607	0.023	0.021	0.695	0.029	0.026	47.41	5.09	1031.2	28.2	-999	1	0	-999	0
8432607	14.188	1	17	4814.3	86.4	76.8	4.567	0.027	0.021	0.733	0.037	0.030	43.01	4.97	506.9	13.0	-999	1	0	-999	0
8432609	11.76	0	17	5588.1	104.5	98.9	4.200	0.040	0.037	0.881	0.063	0.053	12.00	0.97	3877.5	144.9	-999	1	0	-999	0
8432622	14.779	1	17	4526.9	75.1	72.0	4.593	0.023	0.020	0.716	0.031	0.027	20.78	1.71	4198.8	124.0	-999	1	0	-999	0
8432695	15.873	2	2	5471.0	119.9	115.1	4.426	0.057	0.060	0.896	0.067	0.064	10.60	0.76	1554.4	107.1	-999	1	0	-999	0
8432702	15.498	1	3	6178.8	122.8	115.5	4.468	0.028	0.032	1.014	0.049	0.053	12.38	1.84	365.9	26.3	-999	1	0	-999	0
8432759	15.258	1	17	4269.1	79.8	70.2	4.653	0.018	0.021	0.635	0.020	0.019	12.97	0.48	1622.9	96.6	-999	1	0	-999	0
8432946	14.256	1	17	5190.0	179.0	179.0	4.591	0.048	0.072	0.738	0.090	0.065	25.94	2.90	550.4	23.2	-999	2	-999	-999	1
8432969	14.899	1	17	5638.9	102.0	99.8	4.461	0.037	0.047	0.940	0.056	0.067	18.99	2.42	903.3	42.2	-999	1	0	-999	0
8432987	15.75	3	17	5368.3	109.1	92.4	4.353	0.060	0.054	0.872	0.060	0.044	21.68	2.70	299.3	26.0	-999	1	0	-999	0
8433016	15.948	1	17	5076.4	97.5	90.7	4.553	0.033	0.042	0.801	0.044	0.048	19.79	1.78	2480.3	111.1	-999	1	0	-999	0
8433085	15.653	1	17	5008.3	92.8	84.2	4.496	0.040	0.033	0.806	0.045	0.034	30.63	3.41	2968.7	112.1	-999	1	0	-999	0
8435239	14.622	2	15	5335.7	98.5	96.4	4.522	0.031	0.041	0.862	0.046	0.059	20.63	1.76	616.2	28.2	-999	1	0	-999	0
8435268	11.352	0	17	5549.6	102.8	98.3	4.293	0.039	0.039	0.930	0.065	0.061	10.76	1.35	427.0	18.2	-999	1	0	-999	0
8435335	13.517	1	17	5859.2	114.6	101.6	4.109	0.026	0.036	1.277	0.048	0.097	33.06	2.90	341.4	10.1	-999	1	0	-999	0
8435338	14.179	1	17	5947.0	159.0	159.0	4.586	0.033	0.176	0.866	0.079	0.096	8.08	0.59	4457.4	207.4	-999	2	-999	-999	1
8435400	11.413	0	17	6315.0	118.2	111.5	3.859	0.027	0.028	1.593	0.068	0.072	6.49	0.61	437.3	23.7	-999	1	0	-999	0
8435563	15.688	1	17	4835.2	86.2	79.9	4.589	0.024	0.029	0.749	0.036	0.039	30.41	1.20	535.8	31.0	-999	1	0	-999	0
8435568	15.847	1	17	4548.3	80.4	76.1	4.582	0.026	0.022	0.726	0.032	0.028	23.70	1.69	3079.1	93.0	-999	1	0	-999	0
8435582	15.906	1	17	4092.5	66.5	78.9	4.626	0.020	0.017	0.615	0.014	0.014	40.42	3.18	934.2	28.5	-999	1	0	-999	0
8435699	13.137	0	17	5941.9	114.5	105.4	4.225	0.041	0.042	1.085	0.071	0.077	13.01	1.61	157.5	8.9	-999	1	0	-999	0
8435766	11.551	0	17	5005.3	83.3	80.2	4.572	0.026	0.029	0.758	0.039	0.041	12.53	1.11	2069.0	76.3	-999	1	0	-999	0
8439107	15.599	4	17	6005.7	116.3	110.4	4.487	0.026	0.033	0.978	0.046	0.053	14.67	2.51	1232.8	54.0	-999	1	0	-999	0
8439323	14.667	1	17	5653.8	103.4	100.2	4.444	0.039	0.047	0.946	0.061	0.069	25.37	2.21	944.6	29.3	-999	1	0	1	0
8439332	11.539	0	17	6027.3	121.7	115.3	3.790	0.064	0.035	1.374	0.189	0.075	17.45	1.47	94.5	4.2	-999	1	0	-999	0
8439520	13.549	0	17	6237.0	169.0	187.0	4.356	0.132	0.182	0.938	0.128	0.093	4.51	0.32	3077.9	192.1	-999	2	-999	-999	1
8439618	15.326	1	17	5864.9	122.1	118.9	4.345	0.049	0.052	1.023	0.076	0.079	15.30	1.71	1999.7	75.7	-999	1	0	1	0
8439719	14.421	1	17	6072.0	165.0	183.0	4.408	0.120	0.195	0.917	0.119	0.097	2.88	0.21	940.6	84.5	1	2	-999	-999	1
8439817	14.763	1	17	5709.4	111.3	107.2	4.386	0.044	0.047	0.966	0.073	0.074	16.08	2.89	1015.8	39.7	-999	1	0	-999	0
8440019	15.806	4	17	5114.7	99.1	92.4	4.553	0.031	0.040	0.808	0.043	0.050	14.00	1.27	2673.8	106.7	-999	1	0	-999	0
8440195	13.715	1	17	6464.4	121.1	112.9	4.330	0.019	0.024	1.269	0.037	0.047	2.94	0.21	808.9	69.5	1	1	0	-999	0
8440994	13.436	0	17	5574.5	111.5	107.0	4.288	0.041	0.043	0.929	0.070	0.066	32.14	1.78	74.2	4.1	-999	1	0	-999	0
8441053	12.15	2	16	6471.2	130.9	113.8	4.255	0.026	0.028	1.347	0.054	0.055	9.99	0.71	87.6	6.3	-999	1	0	-999	0
8441073	14.936	1	17	5628.0	152.0	169.0	4.575	0.040	0.160	0.903	0.088	0.107	25.55	1.94	391.3	16.1	-999	2	-999	-999	1
8441089	14.891	1	17	5101.9	100.6	92.2	4.532	0.033	0.035	0.817	0.045	0.049	12.70	1.05	2900.1	112.6	-999	1	0	-999	0
8441150	13.376	0	17	4658.2	74.7	68.4	4.587	0.023	0.022	0.729	0.033	0.030	15.21	1.08	787.8	29.3	-999	1	0	-999	0
8441264	14.576	1	17	5395.0	115.5	110.3	4.466	0.040	0.043	0.880	0.064	0.063	28.19	4.06	315.4	12.3	-999	1	0	-999	0
8441718	15.833	1	17	4428.6	81.1	76.2	4.616	0.020	0.021	0.687	0.027	0.025	15.00	1.05	1521.9	65.4	-999	1	0	-999	0
8441730	14.637	1	17	4921.8	91.8	83.3	4.568	0.026	0.030	0.776	0.038	0.042	19.79	1.63	3991.2	120.6	-999	1	0	-999	0
8441786	15.756	4	17	5648.4	115.2	111.0	4.438	0.048	0.058	0.943	0.063	0.069	22.58	3.03	617.6	29.6	-999	1	0	-999	0
8442207	13.762	1	17	5145.7	90.2	85.2	4.540	0.022	0.033	0.884	0.035	0.047	35.43	3.51	1185.5	28.2	-999	1	0	-999	0
8442524	15.23	1	17	5690.9	110.4	106.0	4.479	0.030	0.042	0.946	0.049	0.063	9.69	0.73	4537.1	198.5	-999	1	0	-999	0
8442576	9.359	0	1	5550.5	102.6	99.3	4.347	0.040	0.039	0.935	0.067	0.061	5.57	0.41	1958.5	106.9	-999	1	0	-999	0
8442604	12.654	1	17	4037.1	75.5	76.5	4.645	0.015	0.014	0.594	0.013	0.013	13.80	1.13	1968.8	70.3	-999	1	0	-999	0
8442689	14.939	1	17	6031.1	122.1	118.2	4.166	0.048	0.047	1.157	0.074	0.092	9.16	0.80	1245.0	63.0	-999	1	0	-999	0
8442695	15.873	4	17	5201.1	89.3	81.7	4.360	0.043	0.042	0.854	0.034	0.027	20.07	1.71	1470.1	55.4	-999	1	1	-999	0
8442954	13.662	1	17	5930.1	127.9	116.3	4.175	0.039	0.045	1.114	0.077	0.091	4.91	0.35	3949.0	234.6	1	1	0	-999	0
8442985	14.171	1	17	5941.6	114.7	122.1	4.083	0.040	0.055	1.167	0.091	0.100	25.23	1.94	327.8	12.3	-999	1	0	-999	0
8443008	13.699	1	17	6282.5	136.4	131.1	4.215	0.035	0.042	1.157	0.064	0.078	2.20	0.27	128.1	21.6	-999	1	0	-999	0
8443130	15.521	2	17	5284.2	111.1	98.6	4.463	0.048	0.044	0.854	0.061	0.052	20.63	1.83	1398.7	49.6	-999	1	0	-999	0
8443253	15.666	1	17	4428.6	81.7	77.1	4.626	0.019	0.021	0.677	0.025	0.024	33.29	3.48	317.7	16.0	-999	1	0	-999	0
8443353	15.468	1	17	4457.9	77.5	71.2	4.587	0.023	0.018	0.715	0.028	0.023	40.70	3.71	696.4	21.0	-999	1	0	-999	0
8443396	14.633	16	17	6518.4	136.1	127.7	3.846	0.042	0.044	1.596	0.081	0.099	1.91	0.12	52.3	23.7	-999	1	0	-999	0
8443495	13.121	0	17	6523.5	152.8	126.9	4.159	0.030	0.028	1.333	0.061	0.052	8.07	0.69	105.8	8.9	-999	1	0	-999	0
8443507	13.511	0	17	5514.5	108.8	111.7	4.433	0.039	0.043	0.936	0.065	0.065	13.71	1.07	2566.6	92.5	-999	1	0	-999	0
8443522	14.09	16	17	5924.2	141.9	142.8	3.985	0.051	0.040	1.183	0.142	0.087	9.27	0.62	87.8	10.0	-999	1	0	-999	0
8443527	11.531	0	17	6146.3	127.0	118.8	4.388	0.027	0.034	1.077	0.056	0.067	7.05	0.73	788.4	40.0	-999	1	0	1	0
8443778	13.882	1	17	6142.7	134.3	120.8	4.254	0.036	0.034	1.241	0.063	0.067	9.52	0.75	73.4	8.6	-999	1	0	-999	0
8443929	14.361	1	17	6436.4	134.1	128.4	4.293	0.033	0.042	1.251	0.057	0.068	17.54	1.34	40.6	6.6	-999	1	0	-999	0
8443981	12.437	0	17	6522.5	132.5	125.5	3.912	0.035	0.034	1.527	0.077	0.077	6.90	1.65	235.8	14.7	-999	1	0	-999	0
8444013	15.25	1	17	6557.7	131.7	127.8	4.316	0.035	0.044	1.262	0.055	0.060	2.30	0.16	775.3	90.9	1	1	0	-999	0
8444017	15.888	2	17	4176.6	52.2	87.8	4.590	0.024	0.017	0.651	0.022	0.015	35.92	2.57	2764.1	69.2	-999	1	0	-999	0
8444085	13.391	0	17	4970.9	66.2	56.8	4.431	0.017	0.012	0.828	0.020	0.013	32.60	2.65	1731.4	41.1	-999	1	1	-999	0
8444218	15.701	2	17	5500.8	108.1	105.2	4.502	0.035	0.050	0.897	0.051	0.061	21.07	1.99	586.9	27.9	-999	1	0	-999	0
8444226	14.015	1	17	6003.9	114.8	107.4	4.116	0.035	0.047	1.185	0.069	0.101	16.46	1.69	89.4	7.4	-999	1	0	-999	0
8444238	9.69	0	17	5246.0	81.9	72.0	4.387	0.032	0.022	0.847	0.046	0.031	18.73	1.45	3273.2	97.3	-999	1	0	-999	0
8444286	15.737	2	17	4653.4	32.5	45.1	4.507	0.014	0.013	0.779	0.014	0.013	33.52	2.62	2710.0	69.3	-999	1	1	-999	0
8444534	13.413	0	17	5293.0	128.0	117.6	3.744	0.037	0.043	1.129	0.073	0.084	100.37	8.76	1616.7	22.3	-999	1	0	-999	0
8444632	11.784	0	1	5986.7	127.4	124.8	3.840	0.062	0.032	1.302	0.169	0.062	2.47	0.26	230.7	22.8	-999	1	0	-999	0
8444703	14.103	1	17	5854.7	108.2	106.0	4.425	0.033	0.043	1.005	0.058	0.072	14.78	1.70	1019.1	38.9	-999	1	0	-999	0
8444782	12.932	0	17	6112.1	104.3	103.3	4.406	0.020	0.029	1.117	0.038	0.054	6.89	0.50	3849.0	191.5	-999	1	0	-999	0
8444813	14.15	1	17	6397.4	137.2	125.9	4.017	0.043	0.044	1.390	0.074	0.075	5.91	0.72	402.6	29.3	-999	1	0	-999	0
8444855	13.543	0	17	5806.7	116.2	118.2	4.214	0.042	0.047	1.033	0.082	0.080	38.82	6.12	136.8	5.1	-999	1	0	-999	0
8445052	14.239	1	17	6029.4	119.5	117.4	4.376	0.036	0.044	1.072	0.064	0.077	21.10	2.39	26.4	5.3	-999	1	0	-999	0
8445151	14.999	1	17	5388.5	103.7	101.7	4.542	0.025	0.040	0.860	0.040	0.056	29.59	2.51	1046.1	30.6	-999	1	0	-999	0
8445367	15.325	1	17	5908.7	127.0	122.3	4.278	0.056	0.055	0.964	0.074	0.069	6.18	0.42	669.6	50.7	-999	1	0	-999	0
8445389	15.674	2	17	5559.8	113.1	112.8	4.441	0.049	0.058	0.920	0.063	0.068	17.00	1.48	2319.5	84.5	-999	1	0	-999	0
8445404	12.518	0	1	6424.0	130.9	116.2	3.858	0.034	0.049	1.500	0.068	0.148	1.70	0.11	109.0	17.5	-999	1	0	-999	0
8445810	15.128	4	17	5682.4	115.0	111.5	4.416	0.045	0.052	0.956	0.068	0.072	22.58	2.16	402.4	18.3	-999	1	0	-999	0
8445910	14.048	6	10	6744.4	148.2	133.2	4.345	0.018	0.023	1.269	0.036	0.041	12.52	1.23	725.5	38.4	-999	1	0	-999	0
8445917	14.484	1	17	6144.2	136.5	122.8	4.213	0.039	0.051	1.182	0.071	0.088	12.38	0.89	616.2	29.2	-999	1	0	-999	0
8446087	14.691	1	17	6197.0	188.0	206.0	4.374	0.108	0.201	0.981	0.160	0.107	15.85	1.41	227.1	14.1	-999	2	-999	-999	1
8446150	15.107	1	17	5426.0	187.0	187.0	4.579	0.030	0.127	0.903	0.072	0.108	9.04	1.08	255.9	22.5	-999	2	-999	-999	1
8446325	15.761	1	17	5921.7	127.0	122.4	4.407	0.051	0.059	0.974	0.065	0.068	18.59	1.29	37.0	14.0	-999	1	0	-999	0
8446656	15.354	1	17	4641.0	138.0	152.0	4.759	0.042	0.025	0.512	0.032	0.024	8.38	0.59	2537.2	126.3	-999	2	-999	-999	1
8446863	15.787	4	17	5547.0	182.0	182.0	4.447	0.098	0.168	0.862	0.111	0.074	18.73	1.51	1144.9	46.9	-999	2	0	-999	1
8446885	12.792	1	17	6490.8	121.9	116.6	4.225	0.027	0.031	1.408	0.055	0.058	11.11	0.99	156.4	10.3	-999	1	0	-999	0
8446946	15.464	4	17	5449.2	126.0	108.2	4.234	0.062	0.060	0.901	0.066	0.052	20.37	1.44	109.4	13.0	-999	1	0	-999	0
8447004	13.687	1	17	5641.8	141.4	134.8	3.686	0.029	0.029	1.457	0.053	0.060	72.35	8.58	1589.4	25.7	-999	1	0	-999	0
8447096	15.854	1	17	4143.4	53.4	73.1	4.648	0.036	0.023	0.605	0.017	0.019	13.15	1.07	2505.8	116.2	-999	1	0	-999	0
8450394	15.495	1	17	4399.3	92.8	90.1	4.615	0.024	0.025	0.684	0.032	0.030	30.63	2.26	2394.5	63.5	-999	1	0	-999	0
8450486	14.066	1	17	5607.0	166.0	166.0	4.238	0.220	0.180	0.975	0.115	0.084	9.88	0.66	749.7	36.5	-999	2	-999	-999	1
8450502	14.206	1	17	4336.4	71.7	66.0	4.621	0.019	0.018	0.675	0.024	0.021	12.70	0.89	3171.1	119.5	-999	1	0	-999	0
8450682	13.63	1	17	6424.8	145.8	131.2	4.108	0.033	0.035	1.339	0.066	0.063	3.38	0.30	191.4	21.6	-999	1	0	-999	0
8451118	13.491	0	17	6078.0	201.0	183.0	3.736	0.336	0.084	1.378	0.213	0.320	9.82	0.62	564.6	27.6	-999	2	-999	-999	1
8451473	13.71	1	17	6815.8	147.2	137.8	4.247	0.028	0.031	1.372	0.061	0.059	4.69	0.62	207.4	19.6	-999	1	0	-999	0
8451868	13.41	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0.70	0.05	2738.2	433.8	1	2	-999	-999	1
8451881	11.652	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0.70	0.05	2637.0	409.2	1	2	-999	-999	1
8452125	15.66	1	17	4326.5	88.2	82.4	4.617	0.024	0.024	0.677	0.030	0.027	37.45	4.00	1263.2	34.8	-999	1	0	-999	0
8452592	14.768	1	17	4521.8	80.0	75.7	4.624	0.018	0.022	0.687	0.026	0.027	21.81	2.15	1868.6	57.2	-999	1	0	-999	0
8453009	14.226	1	17	4938.6	33.2	47.1	4.489	0.014	0.012	0.761	0.015	0.013	12.61	0.85	594.6	27.2	-999	1	1	-999	0
8453214	15.466	4	17	4588.3	83.9	80.8	4.585	0.024	0.022	0.727	0.032	0.028	16.42	1.49	1952.9	72.7	-999	1	0	-1	0
8453238	13.138	0	17	5721.3	113.9	102.5	4.282	0.040	0.036	0.832	0.060	0.047	20.50	3.56	227.5	9.1	-999	1	0	-999	0
8453635	13.633	1	17	5820.8	157.3	144.7	4.140	0.226	0.257	1.058	0.188	0.117	12.00	0.83	675.1	29.3	-999	1	-999	-999	0
8454132	14.412	1	17	4709.0	98.0	92.7	4.641	0.017	0.022	0.680	0.023	0.029	32.83	5.05	675.0	19.1	-999	1	0	-999	0
8454322	12.279	0	17	6261.3	113.3	128.6	4.305	0.032	0.029	1.254	0.053	0.062	18.19	1.25	602.4	19.9	-999	1	0	-999	0
8454353	14.894	1	17	3763.6	75.7	74.8	4.701	0.012	0.012	0.526	0.012	0.012	1.47	0.10	12376.4	1329.8	1	1	0	-999	0
8454354	15.525	1	17	5538.1	114.1	110.2	4.510	0.030	0.043	0.902	0.046	0.059	6.31	0.50	3535.4	198.5	-999	1	0	-999	0
8454710	13.097	1	17	6667.9	146.6	139.9	3.888	0.032	0.034	1.638	0.079	0.083	3.07	0.17	146.1	17.3	1	1	0	-999	0
8454832	15.805	2	17	4098.5	60.8	81.1	4.642	0.024	0.017	0.602	0.015	0.015	33.29	2.43	2175.6	58.2	-999	1	0	-999	0
8454916	14.576	1	17	5567.9	103.5	102.8	4.530	0.021	0.031	0.901	0.034	0.046	14.59	1.15	4374.5	153.0	-999	1	0	-999	0
8455030	12.66	0	17	6618.8	136.9	133.9	3.693	0.033	0.030	1.863	0.080	0.075	6.44	1.17	188.5	13.2	-999	2	0	-999	0
8455326	13.873	1	17	6389.8	148.2	148.0	4.115	0.033	0.033	1.426	0.063	0.060	15.52	3.32	180.2	10.2	-999	1	0	-999	0
8455395	13.984	1	17	5964.0	161.0	179.0	4.475	0.094	0.175	0.865	0.099	0.081	10.82	0.70	235.1	14.7	-999	2	-999	-999	1
8455430	15.93	4	17	3516.0	63.0	63.0	5.006	0.045	0.055	0.269	0.053	0.043	24.54	2.05	713.1	31.2	-999	2	-999	-999	1
8455594	15.988	1	17	4783.6	78.8	82.4	4.511	0.020	0.018	0.766	0.021	0.020	29.59	2.36	1448.4	46.2	-999	1	1	-999	0
8455699	14.712	1	17	4936.2	101.2	92.8	4.562	0.022	0.031	0.831	0.034	0.045	30.21	2.55	2526.5	63.7	-999	1	0	-999	0
8456020	15.582	2	17	4870.5	94.6	90.4	4.606	0.023	0.029	0.727	0.033	0.035	36.16	2.59	376.0	16.1	-999	1	1	-999	0
8456036	13.777	1	17	6917.1	180.4	192.6	3.986	0.031	0.032	1.449	0.081	0.080	2.12	0.24	119.3	21.7	-999	2	0	-999	0
8456181	13.934	1	17	5350.2	117.5	98.8	4.337	0.040	0.034	0.911	0.060	0.048	19.39	1.47	2711.1	82.7	-999	1	0	-999	0
8456198	15.699	1	17	4827.9	95.0	91.1	4.643	0.018	0.024	0.676	0.026	0.029	20.92	1.96	515.0	26.0	-999	1	0	-999	0
8456218	13.004	0	17	5869.0	175.0	175.0	3.825	0.320	0.100	1.302	0.172	0.280	14.59	2.01	130.9	7.3	-999	2	-999	-999	1
8456954	15.127	1	17	3831.0	73.9	75.8	4.715	0.012	0.012	0.516	0.013	0.012	30.21	2.28	1978.3	52.5	-999	1	0	-999	0
8457116	13.478	0	17	6942.7	164.5	158.6	3.967	0.032	0.034	1.628	0.080	0.078	5.00	0.50	236.0	19.8	-999	2	0	-999	0
8457330	13.718	1	17	5311.8	88.1	75.1	4.322	0.028	0.022	0.853	0.039	0.028	1.08	0.07	15580.1	1933.1	1	1	0	-999	0
8457754	12.917	0	17	4844.8	108.2	94.4	4.524	0.049	0.051	0.794	0.041	0.038	10.46	0.73	3101.5	125.9	-999	1	-999	-999	0
8457973	15.649	1	17	4425.3	85.3	79.9	4.625	0.019	0.021	0.678	0.026	0.025	23.20	3.64	287.5	18.2	-999	1	0	-999	0
8458220	13.824	1	17	5246.3	92.5	76.3	4.202	0.029	0.024	0.900	0.038	0.025	7.93	0.61	3484.4	164.2	-999	1	0	-999	0
8458271	15.444	1	17	5280.6	106.2	103.8	4.437	0.047	0.049	0.940	0.057	0.056	26.45	1.12	1166.7	37.6	-999	1	0	-999	0
8458445	15.281	1	17	4114.1	75.9	84.5	4.613	0.019	0.017	0.627	0.020	0.015	46.11	3.23	998.2	24.6	-999	1	0	-999	0
8458496	15.329	1	17	5701.0	171.0	188.0	4.472	0.065	0.195	1.026	0.110	0.122	19.93	1.63	908.8	35.1	-999	2	-999	-999	1
8458506	15.539	4	17	4240.1	77.8	52.3	4.611	0.026	0.026	0.664	0.031	0.022	10.04	0.70	3159.7	142.4	-999	1	0	-999	0
8458514	15.039	4	17	6130.4	119.1	115.8	4.393	0.030	0.041	1.095	0.053	0.071	10.09	0.75	1341.0	64.5	-999	1	0	-999	0
8458718	12.952	0	17	6680.7	143.2	141.5	4.203	0.029	0.030	1.280	0.048	0.046	1.43	0.11	136.7	23.8	-999	3	0	-999	0
8458740	14.406	1	17	5822.1	112.9	111.1	4.388	0.040	0.046	1.002	0.071	0.077	20.22	3.35	219.6	11.3	-999	1	0	-999	0
8458756	15.793	1	17	4539.2	82.0	77.9	4.603	0.023	0.023	0.709	0.031	0.029	29.38	1.87	3493.5	92.9	-999	1	0	-999	0
8458809	14.913	1	17	5276.0	157.0	157.0	4.643	0.039	0.066	0.695	0.069	0.051	21.23	2.20	257.8	13.9	-999	2	-999	-999	1
8458831	13.624	1	17	5738.8	100.5	96.9	4.151	0.031	0.039	1.182	0.054	0.089	23.67	1.93	82.2	5.3	-999	1	0	-999	0
8458893	15.665	2	3	5809.6	123.2	120.0	4.470	0.033	0.044	0.971	0.055	0.065	21.81	2.19	792.6	32.8	-999	1	0	-999	0
8458918	14.302	1	17	5813.9	103.6	101.2	4.431	0.031	0.039	1.010	0.055	0.065	3.26	0.23	4816.9	353.4	1	1	0	-999	0
8458982	12.63	0	17	6212.4	177.2	142.0	4.275	0.029	0.039	1.183	0.078	0.088	12.99	0.80	78.0	5.4	-999	1	0	-999	0
8459389	15.04	1	17	5634.1	105.8	108.4	4.624	0.018	0.022	0.784	0.024	0.027	15.97	1.06	854.2	35.7	-999	1	0	-999	0
8459393	13.669	1	17	5967.4	97.6	95.7	4.483	0.014	0.021	1.019	0.027	0.036	15.01	1.44	1459.2	52.2	-999	1	0	-999	0
8459419	14.107	1	17	5910.1	129.0	113.9	4.224	0.040	0.040	1.128	0.068	0.079	16.15	1.23	189.4	10.9	-999	1	0	-999	0
8459452	12.916	0	17	6661.9	138.0	137.1	4.179	0.033	0.032	1.403	0.071	0.061	5.26	0.39	104.2	10.5	-999	1	0	-999	0
8459550	14.75	1	17	5432.6	94.9	93.4	4.521	0.023	0.033	0.917	0.038	0.048	20.64	2.71	712.0	26.2	-999	1	0	-999	0
8459663	15.873	2	17	4577.4	84.7	80.1	4.611	0.021	0.024	0.705	0.031	0.030	12.02	0.82	2637.0	114.7	-999	1	0	0	0
8459697	15.68	1	17	4102.6	59.8	79.4	4.633	0.022	0.017	0.609	0.015	0.015	16.77	1.13	801.4	37.8	-999	1	0	-999	0
8459782	13.892	1	17	6393.8	132.3	128.9	4.032	0.035	0.035	1.361	0.064	0.063	13.23	0.97	243.0	13.3	-999	1	0	-999	0
8460058	15.379	1	17	5103.0	82.6	75.7	4.390	0.028	0.026	0.844	0.025	0.020	22.42	1.92	2169.9	67.5	-999	1	1	-999	0
8460153	15.859	2	17	4172.1	67.1	62.0	4.638	0.028	0.024	0.621	0.019	0.018	31.49	2.47	1519.7	45.3	-999	1	0	-999	0
8460290	14.698	1	17	5418.4	103.0	101.9	4.505	0.033	0.044	0.883	0.049	0.062	22.11	2.42	2016.5	60.6	-999	1	0	-999	0
8460357	15.709	2	17	5984.6	119.2	121.1	4.454	0.032	0.038	1.032	0.049	0.057	7.82	0.59	4304.3	219.1	-999	1	0	-999	0
8460377	13.354	1	17	6106.0	184.0	184.0	4.047	0.385	0.165	0.958	0.139	0.127	19.63	1.89	394.6	14.4	-999	2	-999	-999	1
8460467	15.794	4	17	4175.7	70.1	49.3	4.648	0.033	0.031	0.616	0.019	0.019	15.97	1.03	244.9	22.1	-999	1	0	-999	0
8460727	13.627	1	17	6643.8	133.7	127.1	4.355	0.017	0.024	1.231	0.030	0.039	4.10	0.32	474.4	37.4	-999	1	0	-999	0
8460738	17.083	6	6	5593.0	186.0	186.0	4.464	0.112	0.154	0.775	0.115	0.053	19.25	1.88	1352.5	81.5	-999	2	-999	-999	1
8460788	15.708	2	17	4329.6	88.7	85.6	4.640	0.022	0.025	0.652	0.029	0.027	27.61	2.74	385.2	19.5	-999	1	0	-999	0
8460811	14.465	1	17	4213.4	71.9	45.9	4.624	0.025	0.023	0.639	0.021	0.018	43.02	3.29	1122.4	25.5	-999	1	0	-999	0
8460830	15.487	2	14	6172.4	129.0	125.8	4.357	0.035	0.040	1.128	0.058	0.070	6.30	0.46	3819.3	220.5	-999	1	0	-999	0
8460844	16.203	6	10	6795.3	271.9	280.5	4.236	0.051	0.066	1.367	0.089	0.087	2.86	0.17	202.4	68.3	-999	3	0	-999	0
8460866	16.987	6	10	6020.3	234.7	261.4	4.379	0.051	0.067	1.060	0.093	0.107	2.86	0.20	12149.6	1093.7	1	1	1	-999	0
8460906	15.498	5	5	6081.6	120.6	114.5	4.440	0.029	0.038	1.040	0.050	0.060	6.52	0.50	3783.4	207.3	-999	1	0	-999	0
8460947	13.958	1	17	6477.2	142.7	134.6	4.043	0.038	0.039	1.340	0.063	0.062	23.69	2.59	129.4	7.1	-999	1	0	-999	0
8461027	14.357	5	5	6489.9	136.1	137.0	4.196	0.037	0.035	1.332	0.063	0.054	2.59	0.20	88.8	20.9	-999	1	0	-999	0
8461171	16.82	6	14	5427.8	184.4	145.0	4.503	0.036	0.049	0.884	0.062	0.066	27.80	2.44	1614.8	105.0	-999	1	0	-999	0
8461241	15.859	2	17	4285.6	83.4	73.3	4.620	0.025	0.025	0.668	0.031	0.026	28.38	2.72	208.7	16.2	-999	1	0	-999	0
8461279	15.036	1	17	4092.7	64.9	85.8	4.642	0.022	0.017	0.601	0.016	0.016	18.47	1.36	1680.6	57.8	-999	1	0	-999	0
8461439	13.478	0	17	5659.3	108.7	133.1	4.002	0.056	0.035	1.199	0.135	0.051	26.50	3.02	495.8	15.1	-999	1	0	-999	0
8461492	15.89	2	17	4044.5	68.1	75.9	4.687	0.021	0.015	0.557	0.014	0.014	30.42	2.07	1606.9	48.4	-999	1	0	-999	0
8461571	13.438	0	17	6051.2	123.4	108.6	4.118	0.035	0.044	1.164	0.067	0.095	9.34	0.80	392.9	21.0	-999	1	0	-999	0
8461627	15.831	5	14	6000.8	140.9	131.6	4.491	0.030	0.035	0.972	0.051	0.055	9.61	0.78	1339.1	77.1	-999	1	0	-999	0
8461707	15.675	5	5	5796.0	135.8	134.2	4.389	0.050	0.057	0.999	0.069	0.073	15.30	1.29	686.1	35.7	-999	1	0	-999	0
8461741	13.529	0	17	6244.2	148.7	143.9	4.270	0.037	0.039	1.199	0.069	0.074	10.43	1.42	984.5	43.5	-999	1	0	-999	0
8463091	14.954	1	17	6128.1	161.6	135.8	4.170	0.051	0.044	1.215	0.069	0.087	13.13	1.06	777.6	36.2	-999	1	0	-999	0
8463118	12.404	1	17	4649.7	74.4	72.3	4.568	0.026	0.020	0.744	0.035	0.027	4.13	0.27	108.8	11.0	-999	1	0	-999	0
8463121	14.074	6	9	3785.5	61.4	75.1	4.758	0.011	0.011	0.468	0.011	0.011	43.32	3.12	1604.4	45.4	-999	1	0	-999	0
8463272	14.515	1	17	4760.0	61.3	59.8	4.490	0.018	0.015	0.795	0.018	0.014	39.59	3.62	1571.5	35.8	-999	1	1	-999	0
8474191	13.295	0	17	5725.5	103.4	100.1	4.233	0.058	0.058	1.058	0.074	0.073	2.43	0.16	424.6	43.0	1	1	-999	-999	0
8474219	13.177	0	17	6085.2	104.1	99.3	4.132	0.031	0.037	1.189	0.060	0.085	8.57	0.78	49.0	6.3	-999	1	0	-999	0
8474262	14.63	1	17	3915.6	79.2	74.2	4.676	0.013	0.013	0.559	0.012	0.013	32.60	2.36	3377.3	80.2	-999	1	0	-999	0
8474281	16.789	2	17	4507.7	87.8	84.1	4.599	0.028	0.029	0.708	0.035	0.033	21.51	1.67	3763.0	140.5	-999	1	0	-999	0
8474556	13.299	0	17	5578.6	98.0	97.7	4.502	0.029	0.039	0.887	0.048	0.057	21.66	2.11	543.5	17.7	-999	1	0	-999	0
8474573	15.453	1	17	4340.5	72.8	68.0	4.610	0.021	0.018	0.686	0.026	0.022	11.61	0.88	1145.0	56.0	-999	1	0	-999	0
8474659	12.506	0	17	6262.6	126.4	134.1	4.176	0.034	0.028	1.341	0.053	0.054	13.64	1.36	199.1	9.3	-999	1	0	-999	0
8474661	14.982	1	17	3903.0	77.8	76.7	4.660	0.013	0.013	0.574	0.013	0.013	26.85	3.09	714.3	23.8	-999	1	0	-999	0
8474674	15.34	1	17	4690.2	87.3	78.3	4.607	0.021	0.025	0.719	0.031	0.033	15.86	1.26	1545.7	59.9	-999	1	0	-999	0
8474733	14.78	1	17	5629.4	110.3	105.1	4.254	0.046	0.047	0.953	0.072	0.069	4.98	0.37	3360.5	205.2	-999	1	0	-999	0
8474737	15.708	2	17	4490.9	101.6	98.0	4.605	0.034	0.037	0.700	0.042	0.043	19.80	1.53	777.5	34.3	-999	1	-999	-999	0
8474740	14.675	1	17	5602.8	100.2	88.0	4.353	0.039	0.030	0.794	0.050	0.034	19.80	1.64	539.9	21.5	-999	1	0	-999	0
8474759	13.66	1	17	5621.1	90.6	88.8	4.520	0.017	0.026	0.937	0.031	0.043	21.21	1.30	52.9	4.8	-999	1	0	-999	0
8474795	15.573	1	17	5304.6	103.4	95.2	4.488	0.045	0.049	0.858	0.056	0.056	25.59	2.26	307.9	17.3	-999	1	0	-999	0
8474863	15.653	1	17	4931.4	89.0	83.5	4.571	0.027	0.032	0.774	0.038	0.043	26.30	2.06	3362.7	93.8	-999	1	0	-999	0
8474897	14.596	1	17	3811.2	81.3	71.0	4.701	0.012	0.012	0.529	0.012	0.012	0.98	0.07	5109.7	685.4	1	1	0	-999	0
8475062	15.403	1	17	4095.9	67.4	86.2	4.633	0.022	0.016	0.609	0.015	0.015	14.49	0.92	338.2	22.6	-999	1	0	-999	0
8475179	15.435	4	17	4744.1	102.2	95.9	4.536	0.040	0.036	0.769	0.035	0.034	19.93	1.77	2513.1	81.8	-999	1	-999	-999	0
8475183	14.712	1	17	5422.4	94.6	91.1	4.552	0.021	0.036	0.859	0.035	0.053	19.63	1.62	1336.6	44.7	-999	1	0	-999	0
8475297	12.676	0	17	5751.9	92.6	91.3	4.456	0.023	0.034	1.018	0.043	0.058	19.95	1.73	293.1	10.5	-999	1	0	-999	0
8475303	13.998	1	17	5835.8	97.0	95.1	4.001	0.033	0.051	1.347	0.059	0.126	24.45	2.00	257.2	10.4	-999	1	0	-999	0
8475335	13.908	1	17	5366.4	79.0	77.5	4.508	0.019	0.029	0.975	0.033	0.047	26.63	2.32	1631.5	43.8	-999	1	0	-999	0
8475559	14.502	1	17	4538.6	75.7	64.6	4.565	0.023	0.015	0.736	0.029	0.020	33.99	2.15	843.2	22.6	-999	1	0	-999	0
8475567	15.356	4	17	5427.4	94.2	91.3	4.562	0.021	0.034	0.845	0.036	0.050	26.30	2.24	484.2	20.1	-999	1	0	-999	0
8475609	15.894	2	17	4516.0	90.3	84.6	4.666	0.028	0.028	0.631	0.034	0.030	13.06	1.08	3450.4	139.1	-999	1	-999	-999	0
8475689	15.734	1	17	4303.6	80.7	73.6	4.612	0.025	0.023	0.679	0.030	0.027	36.42	2.28	1326.4	37.1	-999	1	0	-999	0
8475756	16.27	7	7	3971.6	81.3	79.4	4.644	0.015	0.015	0.592	0.014	0.015	17.23	1.39	3845.0	235.4	-999	1	0	-999	0
8475826	15.884	2	17	4983.5	85.7	80.0	4.500	0.038	0.030	0.802	0.043	0.033	37.97	3.18	1137.5	33.5	-999	1	0	-999	0
8475850	14.196	1	17	4854.1	86.8	83.6	4.624	0.016	0.024	0.714	0.025	0.035	20.63	1.63	2583.3	77.2	-999	1	0	-999	0
8475879	15.594	2	3	5099.7	95.5	88.1	4.567	0.026	0.036	0.798	0.040	0.049	27.23	1.22	1880.0	83.6	-999	1	0	-999	0
8475920	14.506	1	17	4746.0	80.9	75.0	4.568	0.027	0.023	0.754	0.037	0.033	27.61	2.07	1709.1	46.2	-999	1	0	-999	0
8476006	16.792	7	7	4385.5	95.3	91.0	4.596	0.029	0.027	0.701	0.033	0.033	26.85	1.20	1530.4	1530.4	-999	1	1	-999	0
8476013	11.434	0	17	5908.0	184.0	205.0	4.364	0.124	0.201	1.005	0.140	0.115	19.16	1.30	88.2	3.8	-999	2	-999	-999	1
8476045	12.475	0	17	6504.2	142.6	141.6	4.217	0.032	0.031	1.267	0.058	0.049	20.36	1.43	33.4	2.9	-999	1	0	-999	0
8476061	15.249	1	17	5963.1	117.4	110.9	4.256	0.050	0.052	1.085	0.075	0.081	9.22	0.67	6386.0	281.6	-999	1	0	-999	0
8476114	15.418	1	17	4096.4	78.6	84.7	4.600	0.017	0.015	0.635	0.013	0.013	33.99	2.70	1084.1	31.2	-999	1	0	-999	0
8476341	12.272	0	17	6317.2	115.0	112.6	4.356	0.025	0.033	1.154	0.047	0.063	7.78	0.61	86.0	6.8	-999	1	0	-999	0
8476384	15.223	1	17	5281.8	96.9	91.9	4.562	0.024	0.037	0.828	0.038	0.053	28.64	2.34	1241.0	36.7	-999	1	0	-999	0
8476593	13.787	1	17	5715.2	89.2	90.9	4.509	0.015	0.025	0.968	0.029	0.041	13.69	1.24	2221.5	81.2	-999	1	0	-999	0
8476647	16.224	7	7	4305.3	83.2	80.0	4.655	0.020	0.022	0.635	0.024	0.022	14.39	1.23	534.9	60.9	-999	1	0	-999	0
8478298	13.711	1	17	5470.6	88.0	90.6	4.555	0.018	0.030	0.864	0.030	0.043	28.37	3.35	434.0	13.4	-999	1	0	-999	0
8478491	15.451	1	17	4628.7	86.2	78.7	4.626	0.021	0.025	0.691	0.031	0.031	29.59	2.17	1048.5	32.8	-999	1	0	-999	0
8478506	13.591	1	17	4801.9	80.5	78.2	4.610	0.023	0.023	0.696	0.031	0.030	26.12	2.21	937.9	32.2	-999	1	0	-999	0
8478715	11.842	0	17	6190.4	137.8	123.8	4.217	0.026	0.040	1.221	0.055	0.075	16.64	2.36	299.3	11.0	-999	1	0	-999	0
8478717	14.565	1	17	5009.1	88.5	85.1	4.596	0.020	0.028	0.760	0.032	0.043	28.58	2.74	1300.1	35.8	-999	1	0	-999	0
8478761	13.843	1	17	6464.7	132.0	133.0	4.217	0.033	0.036	1.324	0.060	0.056	2.67	0.22	358.5	38.4	-999	1	0	-999	0
8478906	14.17	1	17	5458.0	146.0	146.0	4.603	0.030	0.127	0.845	0.080	0.098	16.76	1.46	1258.8	44.2	-999	2	-999	-999	1
8478942	15.661	1	17	5512.1	112.8	107.2	4.076	0.135	0.125	0.967	0.091	0.079	27.95	4.85	515.4	22.2	-999	1	0	-999	0
8478994	9.705	0	17	5152.7	88.9	82.8	4.515	0.033	0.024	0.770	0.047	0.036	23.54	3.84	355.7	9.9	-999	1	0	0	0
8479072	11.569	0	17	6615.4	140.5	132.3	3.911	0.032	0.033	1.616	0.076	0.081	2.97	0.29	203.7	18.4	-999	1	0	-999	0
8479121	13.759	1	17	5748.7	90.0	90.9	4.496	0.017	0.026	0.983	0.032	0.044	22.12	2.35	491.2	16.8	-999	1	0	-999	0
8479145	15.518	1	17	4586.1	70.1	65.3	4.538	0.020	0.015	0.756	0.022	0.018	16.08	1.33	1626.9	63.4	-999	1	1	-999	0
8479326	14.633	1	17	3893.0	54.0	62.0	4.748	0.020	0.030	0.536	0.022	0.030	17.72	1.43	1094.9	39.4	-999	2	-999	-999	1
8479329	13.418	0	17	5649.4	87.8	90.0	4.526	0.017	0.026	0.931	0.030	0.041	27.19	3.82	625.2	18.0	-999	1	0	-999	0
8479476	11.92	0	17	5744.5	99.5	99.6	4.464	0.033	0.039	0.916	0.056	0.061	14.08	1.95	1176.6	41.9	-999	1	0	-999	0
8479581	12.881	0	17	5838.3	101.8	101.4	4.389	0.036	0.041	1.029	0.065	0.070	23.31	3.27	65.9	3.9	-999	1	0	-999	0
8479646	13.409	0	17	6163.4	132.4	112.8	4.233	0.041	0.033	1.218	0.064	0.067	18.28	1.43	112.3	6.5	-999	1	0	-999	0
8479675	14.008	1	17	5517.1	87.3	83.4	4.483	0.022	0.032	1.000	0.038	0.053	30.43	4.72	240.0	8.9	-999	1	0	-999	0
8479679	11.799	0	17	6086.0	151.0	181.0	4.511	0.052	0.208	1.003	0.131	0.131	14.17	1.10	1808.1	63.1	-999	2	-999	-999	1
8479719	15.305	1	17	4739.3	84.7	76.1	4.591	0.024	0.027	0.737	0.034	0.035	11.85	0.81	3204.8	130.6	-999	1	0	-999	0
8479728	14.759	1	17	5707.5	98.3	94.5	4.497	0.026	0.037	0.939	0.043	0.058	37.14	3.41	310.9	11.1	-999	1	0	-999	0
8479852	12.973	0	17	5637.7	89.4	85.2	4.514	0.016	0.026	0.955	0.031	0.043	12.86	1.04	2393.5	88.4	-999	1	0	-999	0
8479873	15.824	4	17	4754.3	85.5	82.0	4.641	0.020	0.025	0.680	0.031	0.033	31.93	3.70	613.9	24.2	-999	1	0	-999	0
8479908	15.572	1	17	5421.7	100.8	98.1	4.498	0.040	0.052	0.882	0.052	0.061	16.76	1.30	6858.0	226.0	-999	1	0	-999	0
8480027	15.021	1	17	4940.2	87.2	80.5	4.587	0.022	0.030	0.763	0.035	0.043	31.49	3.67	1486.6	39.8	-999	1	0	-999	0
8480050	14.885	1	17	4441.3	77.1	74.5	4.645	0.016	0.019	0.657	0.023	0.023	26.48	2.31	853.3	27.1	-999	1	0	-999	0
8480111	14.274	1	17	5339.3	94.7	90.3	4.517	0.032	0.042	0.865	0.048	0.059	36.93	4.51	694.0	18.1	-999	1	0	-999	0
8480184	14.825	1	17	5609.8	136.7	131.9	4.534	0.021	0.031	0.896	0.037	0.052	10.83	0.90	3975.6	164.0	-999	1	0	-999	0
8480187	14.598	1	17	5284.6	91.4	89.1	4.549	0.025	0.038	0.840	0.038	0.055	16.28	1.37	3359.5	112.8	-999	1	0	-999	0
8480229	15.428	1	17	4917.2	88.2	83.7	4.608	0.021	0.028	0.736	0.033	0.039	29.59	4.36	386.5	17.1	-999	1	0	-999	0
8480230	10.667	0	17	6298.2	122.3	119.9	4.332	0.027	0.040	1.182	0.058	0.074	5.93	0.72	374.6	21.2	-999	1	0	-999	0
8480235	13.656	1	17	5800.4	93.3	91.5	4.432	0.025	0.035	1.055	0.047	0.062	14.98	1.87	1442.5	51.6	-999	1	0	-999	0
8480267	15.755	2	17	5590.0	100.9	98.2	4.475	0.041	0.055	0.922	0.056	0.063	31.05	4.32	312.8	18.5	-999	1	0	-999	0
8480296	15.707	2	3	5855.0	111.7	108.3	4.332	0.066	0.067	1.021	0.074	0.077	0.98	0.07	1332.0	225.7	1	1	0	-999	0
8480301	15.914	4	17	4611.1	86.3	81.4	4.657	0.020	0.021	0.647	0.027	0.027	20.92	1.56	2628.8	87.1	-999	1	0	-999	0
8480405	13.044	0	17	4821.2	75.8	68.0	4.513	0.032	0.023	0.812	0.041	0.028	35.19	3.84	701.8	17.0	-999	1	0	-999	0
8480439	15.909	4	17	4117.2	51.7	78.1	4.638	0.028	0.018	0.606	0.015	0.016	26.48	1.92	844.1	33.1	-999	1	0	-999	0
8480493	13.26	0	17	5880.2	109.7	99.3	4.205	0.034	0.039	1.119	0.067	0.079	31.24	5.89	167.4	6.1	-999	1	0	-999	0
8480520	14.95	1	17	4769.3	85.5	76.4	4.596	0.022	0.026	0.738	0.033	0.036	23.38	1.69	2379.2	69.5	-999	1	0	-999	0
8480589	10.779	0	17	6357.5	125.7	122.4	4.000	0.027	0.046	1.298	0.055	0.106	9.65	0.68	80.7	4.6	-999	1	0	-999	0
8480627	15.954	1	17	5219.9	76.7	70.9	4.272	0.057	0.062	0.874	0.027	0.023	11.61	1.43	2294.4	105.0	-999	1	0	-999	0
8480776	13.833	1	17	5151.9	83.8	79.9	4.572	0.017	0.028	0.837	0.028	0.039	9.03	0.69	4398.7	192.8	-999	1	0	-999	0
8480891	13.523	1	17	5916.9	114.9	107.2	4.219	0.040	0.042	1.046	0.076	0.074	28.42	5.89	190.8	7.6	-999	1	0	-999	0
8480895	14.875	1	17	5777.2	108.6	106.6	4.397	0.043	0.049	0.986	0.069	0.075	16.28	1.29	781.1	32.2	-999	1	0	-999	0
8480929	13.828	1	17	6116.7	127.7	116.7	4.237	0.037	0.030	1.291	0.051	0.055	14.95	3.13	64.1	6.5	-999	1	0	-999	0
8480944	13.634	1	17	6300.0	122.4	113.2	3.955	0.033	0.035	1.456	0.070	0.078	25.17	2.83	127.0	6.3	-999	1	0	-999	0
8480976	15.323	4	17	5732.0	116.2	113.9	4.032	0.068	0.058	1.075	0.097	0.077	13.80	1.08	1257.4	54.2	-999	1	0	-999	0
8480978	15.748	1	17	4530.0	79.3	76.2	4.606	0.022	0.023	0.705	0.031	0.028	13.80	1.00	2209.5	90.8	-999	1	0	-999	0
8481042	15.549	1	17	5307.3	97.2	93.5	4.572	0.024	0.036	0.817	0.039	0.050	16.99	1.37	3212.1	111.1	-999	1	0	-999	0
8481095	14.364	1	17	4666.6	75.6	69.8	4.594	0.022	0.023	0.729	0.032	0.032	29.38	2.84	1663.2	43.4	-999	1	0	-999	0
8481113	13.254	0	17	5571.4	104.2	97.9	4.430	0.043	0.041	0.849	0.065	0.058	47.02	4.96	194.9	5.5	-999	1	0	-999	0
8481129	14.61	1	17	4725.1	76.7	71.9	4.552	0.028	0.020	0.759	0.037	0.028	42.43	7.73	1432.9	32.1	-999	1	0	0	0
8481170	14.926	1	17	4631.1	78.0	71.6	4.608	0.020	0.023	0.713	0.030	0.031	20.49	1.47	1829.9	58.6	-999	1	0	-999	0
8481173	15.074	1	17	4974.4	84.6	77.9	4.532	0.035	0.031	0.795	0.045	0.040	34.46	2.94	649.4	20.0	-999	1	0	-999	0
8481178	15.224	4	17	5618.2	106.2	102.6	4.300	0.052	0.053	0.942	0.071	0.068	35.19	4.28	986.1	27.6	-999	1	0	-999	0
8481223	15.96	1	17	4598.6	81.3	76.4	4.602	0.024	0.026	0.714	0.033	0.031	44.23	5.46	1237.9	33.5	-999	1	0	-999	0
8481304	13.794	1	17	4167.9	75.7	40.9	4.673	0.028	0.030	0.591	0.018	0.021	14.59	1.19	2114.5	75.1	-999	1	0	-999	0
8481420	12.825	0	17	4789.4	75.6	70.8	4.527	0.027	0.017	0.772	0.035	0.024	2.02	0.14	20579.1	1855.3	1	1	0	-999	0
8481446	14.835	1	17	5502.9	106.5	98.0	4.280	0.044	0.043	0.909	0.066	0.058	14.39	1.55	718.0	32.0	-999	1	0	-999	0
8482088	14.526	1	17	5136.7	92.2	86.3	4.567	0.024	0.034	0.806	0.035	0.051	8.21	0.58	5314.1	245.7	-999	1	0	-999	0
8482142	15.547	4	17	5022.7	88.0	84.5	4.599	0.021	0.029	0.755	0.035	0.043	15.97	1.31	2924.4	105.4	-999	1	0	-999	0
8482144	14.394	1	17	4602.0	75.1	73.7	4.588	0.023	0.021	0.727	0.032	0.029	50.46	4.00	633.3	14.6	-999	1	0	-999	0
8482292	14.391	1	17	5996.0	163.0	199.0	4.444	0.056	0.224	1.105	0.138	0.152	22.91	3.96	180.3	10.0	-999	2	-999	-999	1
8482312	13.526	0	17	6361.3	122.6	121.6	4.008	0.029	0.032	1.515	0.060	0.069	6.84	0.90	203.1	15.4	-999	1	0	-999	0
8482332	14.097	1	17	4214.9	61.1	34.8	4.629	0.022	0.038	0.647	0.019	0.012	26.67	1.97	2077.3	55.2	-999	1	0	-999	0
8482464	14.147	1	17	5229.3	78.4	70.8	4.341	0.026	0.021	0.859	0.033	0.024	29.59	2.36	1059.1	28.5	-999	1	0	-999	0
8482465	14.134	1	17	6165.4	110.3	108.5	4.377	0.027	0.039	1.115	0.052	0.071	10.76	2.09	99.9	9.9	-999	1	0	-999	0
8482482	15.317	1	17	5495.6	107.5	98.7	4.287	0.051	0.050	0.906	0.066	0.058	4.40	0.30	7520.8	477.7	1	1	0	-999	0
8482540	14.147	1	14	6360.5	117.6	112.0	4.401	0.018	0.027	1.135	0.035	0.051	10.02	0.87	280.1	18.1	-999	1	0	-999	0
8482555	13.077	0	17	6238.3	126.1	125.9	4.257	0.028	0.033	1.307	0.054	0.057	9.34	0.79	56.5	6.2	-999	1	0	-999	0
8482565	15.937	1	17	4659.5	67.1	64.8	4.519	0.019	0.016	0.772	0.020	0.017	2.92	0.20	13169.2	1021.5	1	1	3	-999	0
8482603	15.706	4	17	5360.6	98.5	94.6	4.564	0.025	0.037	0.832	0.041	0.051	25.05	2.89	1342.9	44.9	-999	1	0	-999	0
8482607	15.111	1	17	4723.1	81.5	73.8	4.592	0.023	0.025	0.736	0.033	0.035	24.20	1.97	1905.2	56.7	-999	1	0	-999	0
8482634	11.985	0	17	5304.7	83.0	82.0	4.545	0.017	0.028	0.896	0.030	0.042	8.21	0.59	1491.0	69.0	-999	1	0	-999	0
8482756	14.999	1	17	5192.0	155.0	155.0	4.545	0.039	0.097	0.883	0.060	0.080	18.86	1.54	2962.1	94.7	-999	2	-999	-999	1
8482804	14.134	1	17	4230.7	72.8	47.9	4.618	0.027	0.028	0.656	0.029	0.020	41.55	3.47	1591.6	34.6	-999	1	0	-999	0
8483132	15.011	1	17	4757.0	78.6	72.5	4.577	0.025	0.025	0.751	0.035	0.035	27.04	2.20	1173.2	35.2	-999	1	0	-999	0
8483140	14.918	1	17	4550.5	75.1	71.9	4.594	0.023	0.021	0.718	0.031	0.027	28.78	2.73	2379.3	62.5	-999	1	0	-999	0
8483237	15.522	1	17	4612.5	81.1	75.5	4.601	0.022	0.024	0.718	0.031	0.031	25.58	2.04	2413.7	70.2	-999	1	0	-999	0
8483285	15.715	1	17	4199.0	113.0	138.0	4.646	0.053	0.021	0.596	0.066	0.054	23.70	2.27	945.7	35.8	-999	2	-999	-999	1
8483322	13.538	1	17	5620.1	109.2	105.7	4.335	0.043	0.042	0.953	0.070	0.064	6.57	0.49	3950.7	202.7	-999	1	0	-999	0
8483394	13.526	0	17	5981.9	128.1	107.6	4.176	0.030	0.038	1.268	0.049	0.067	18.06	2.36	115.4	6.9	-999	1	0	-999	0
8483502	14.959	1	17	5254.5	96.8	92.1	4.540	0.029	0.040	0.840	0.042	0.056	19.66	1.64	929.4	34.0	-999	1	0	-999	0
8483557	14.659	1	17	3753.5	81.8	67.8	4.724	0.011	0.011	0.502	0.012	0.012	21.96	1.58	2341.8	69.6	-999	1	0	-999	0
8483588	15.538	1	17	4338.5	83.4	78.9	4.593	0.025	0.021	0.700	0.027	0.027	20.78	1.65	869.3	34.7	-999	1	1	-999	0
8485315	15.407	1	17	4714.2	85.6	78.6	4.609	0.020	0.025	0.719	0.031	0.033	16.76	1.50	3575.0	156.2	-999	1	0	-999	0
8485426	15.508	1	17	5435.9	93.4	92.3	4.547	0.026	0.039	0.861	0.041	0.054	24.67	2.27	1287.2	42.9	-999	1	0	-999	0
8487146	13.654	1	17	6260.5	116.3	106.9	4.346	0.024	0.033	1.195	0.048	0.061	8.07	0.79	73.7	10.2	-999	1	0	-999	0
8487173	15.682	3	15	4817.9	88.3	80.5	4.588	0.024	0.029	0.748	0.036	0.038	27.61	2.31	3557.6	144.3	-999	1	0	-999	0
8487196	14.691	1	17	4847.9	87.2	78.2	4.581	0.023	0.028	0.759	0.034	0.040	22.74	2.29	3196.4	134.0	-999	1	0	-999	0
8487222	15.652	1	17	6029.0	352.0	431.0	4.494	0.073	0.218	1.040	0.172	0.172	24.01	1.84	227.7	16.4	-999	2	-999	-999	1
8487242	14.263	1	17	4883.0	86.1	75.4	4.542	0.028	0.019	0.748	0.038	0.027	2.37	0.16	10792.5	910.0	-999	1	0	-999	0
8487246	13.108	0	17	6207.1	120.4	121.1	4.098	0.030	0.035	1.295	0.057	0.069	20.18	1.75	114.9	7.1	-999	1	0	-999	0
8487271	12.513	0	17	5998.6	105.6	113.5	4.287	0.034	0.031	1.209	0.053	0.065	18.07	1.54	38.0	3.2	-999	1	0	-999	0
8487307	15.632	1	17	5290.2	82.9	73.2	4.296	0.040	0.039	0.869	0.039	0.029	26.29	2.29	608.5	25.0	-999	1	0	-999	0
8487452	15.238	1	17	5165.7	89.0	79.1	4.472	0.042	0.034	0.831	0.054	0.042	27.28	4.60	811.1	27.2	-999	1	0	-999	0
8487692	14.467	1	17	3546.0	48.0	53.0	4.867	0.038	0.031	0.402	0.035	0.042	29.79	2.09	1005.4	27.9	-999	2	-999	-999	1
8487738	11.576	0	17	6294.6	113.1	110.6	4.451	0.024	0.033	1.008	0.037	0.050	2.19	0.15	2584.9	227.1	1	1	0	-999	0
8487748	15.454	1	17	4400.9	75.7	71.2	4.613	0.021	0.019	0.688	0.027	0.024	18.35	1.73	997.3	40.1	-999	1	0	-1	0
8487777	13.917	1	17	5670.7	99.5	94.2	4.514	0.026	0.038	0.918	0.044	0.054	19.37	3.49	143.5	8.2	-999	1	0	-1	0
8487783	13.749	1	17	5751.3	95.1	93.7	4.443	0.025	0.035	1.030	0.048	0.061	25.40	3.27	467.6	15.1	-999	1	0	-999	0
8487874	15.068	1	17	5551.1	95.8	94.3	4.526	0.024	0.036	0.896	0.039	0.055	23.35	2.11	606.5	23.1	-999	1	0	-999	0
8487957	15.983	1	17	5500.1	107.8	102.1	4.374	0.066	0.062	0.904	0.068	0.062	22.11	3.42	305.5	22.3	-999	1	0	-999	0
8488012	12.981	0	17	5970.4	103.9	102.7	4.414	0.029	0.037	1.028	0.054	0.065	10.60	1.10	457.2	21.4	-999	1	0	-999	0
8488035	13.11	0	17	5043.5	85.1	79.5	4.569	0.026	0.030	0.768	0.039	0.043	28.53	4.22	415.6	12.2	-999	1	0	-999	0
8488048	12.834	0	17	6517.7	130.4	122.7	4.332	0.022	0.028	1.232	0.040	0.052	4.74	0.33	25.0	6.2	-999	1	0	-999	0
8488181	14.656	1	17	5678.3	97.4	93.4	4.516	0.022	0.034	0.921	0.039	0.054	21.95	3.45	371.8	15.8	-999	1	0	-999	0
8488495	13.392	1	17	6577.1	141.6	132.0	4.209	0.031	0.029	1.312	0.061	0.049	1.14	0.10	146.7	30.2	1	3	0	-999	0
8488549	15.238	1	3	5561.4	120.0	116.0	3.577	0.055	0.055	1.523	0.096	0.106	19.25	1.90	1993.1	66.8	-999	1	0	-999	0
8488719	15.07	1	17	4207.4	66.9	46.5	4.621	0.029	0.028	0.646	0.026	0.018	26.85	1.88	2254.6	62.2	-999	1	0	-999	0
8488978	11.419	0	17	6690.6	152.3	136.8	3.956	0.028	0.031	1.618	0.075	0.077	7.16	0.47	260.3	14.4	-999	1	0	-999	0
8489052	13.87	1	17	6671.1	125.4	119.4	4.338	0.017	0.022	1.274	0.030	0.036	4.34	0.41	140.0	16.8	-999	1	0	-999	0
8489323	11.852	0	17	6222.4	136.0	127.7	4.172	0.038	0.031	1.265	0.062	0.064	5.22	0.43	65.7	6.5	-999	3	0	-999	0
8489680	14.754	1	17	5265.4	96.8	92.5	4.568	0.022	0.034	0.821	0.035	0.052	28.98	3.75	705.8	22.0	-999	1	0	-999	0
8489759	15.596	1	17	5105.1	87.6	83.2	4.605	0.021	0.029	0.753	0.035	0.043	9.04	0.64	3262.0	155.0	-999	1	0	-999	0
8489797	11.032	0	17	6512.4	125.3	112.3	4.275	0.021	0.026	1.357	0.045	0.054	1.59	0.16	298.1	33.8	1	1	0	-999	0
8489886	14.445	1	17	4581.9	72.7	70.7	4.596	0.022	0.022	0.719	0.031	0.029	35.91	3.92	937.4	23.9	-999	1	0	-999	0
8490133	14.231	1	17	5395.2	104.1	96.9	4.449	0.042	0.042	0.879	0.066	0.060	15.86	1.45	2815.6	95.6	-999	1	0	-999	0
8490237	15.221	1	17	5088.9	89.3	84.7	4.574	0.024	0.033	0.792	0.036	0.049	25.40	2.52	2425.6	69.0	-999	1	0	-999	0
8490430	12.823	0	17	6433.5	150.4	165.8	3.925	0.029	0.037	1.481	0.082	0.106	5.76	0.65	318.0	21.2	-999	1	0	-999	0
8490433	12.037	0	17	6307.1	126.0	125.6	3.968	0.049	0.034	1.171	0.109	0.061	19.92	1.91	56.0	3.2	-999	1	0	-999	0
8490518	14.72	1	17	6104.6	111.3	106.8	4.454	0.020	0.030	1.035	0.037	0.054	5.19	0.38	3842.0	227.8	-999	1	0	-999	0
8490528	13.227	0	17	6524.7	131.5	128.0	4.217	0.029	0.029	1.344	0.065	0.054	2.81	0.23	104.3	15.4	-999	1	0	-999	0
8490775	14.414	1	17	5974.7	107.1	100.6	4.470	0.020	0.031	1.003	0.037	0.056	12.25	0.96	3409.9	131.1	-999	1	0	-999	0
8490993	15.399	1	17	5790.1	103.9	102.6	4.451	0.036	0.048	0.977	0.055	0.067	18.44	2.21	498.9	24.8	-999	1	0	0	0
8491013	13.045	0	17	5962.4	110.4	100.2	4.006	0.026	0.038	1.398	0.048	0.115	16.89	2.61	297.8	12.0	-999	1	0	-999	0
8491014	13.822	2	17	6241.2	107.0	105.9	4.425	0.018	0.026	1.088	0.034	0.047	5.72	0.41	2940.1	164.2	-999	1	0	-999	0
8491020	15.384	4	17	5932.6	111.2	108.9	4.372	0.047	0.054	1.040	0.068	0.076	5.68	0.41	800.8	60.6	-999	1	0	-999	0
8491142	14.574	1	17	4134.3	48.9	74.0	4.628	0.030	0.018	0.617	0.015	0.015	15.86	1.41	556.7	24.2	-999	1	0	-999	0
8491152	15.371	1	17	4998.6	92.8	88.1	4.511	0.045	0.040	0.802	0.044	0.038	9.43	0.73	3935.9	177.5	-999	1	0	-999	0
8491188	12.836	0	17	6290.7	119.3	122.1	4.323	0.031	0.037	1.181	0.061	0.074	7.75	0.66	68.9	6.9	-999	1	0	-999	0
8491221	15.412	1	17	3990.6	65.2	57.1	4.810	0.047	0.051	0.454	0.034	0.030	11.77	0.89	2590.2	109.1	-999	1	-999	-999	0
8491271	13.739	1	17	5536.2	117.5	120.9	3.629	0.025	0.024	1.509	0.055	0.064	46.11	5.95	806.4	17.6	-999	1	0	-999	0
8491286	13.835	1	17	5790.1	113.2	108.7	4.349	0.042	0.041	0.987	0.073	0.069	16.09	2.94	468.6	19.1	-999	1	0	-999	0
8491288	15.544	1	17	4801.0	85.9	78.6	4.587	0.024	0.028	0.747	0.035	0.038	23.70	1.75	4143.8	118.5	-999	1	0	-999	0
8491318	14.262	1	17	4957.1	86.0	79.3	4.526	0.033	0.027	0.794	0.046	0.037	45.47	8.11	541.4	13.4	-999	1	0	-999	0
8491330	15.294	1	17	5339.6	110.0	103.9	4.388	0.126	0.275	0.871	0.075	0.058	11.37	0.85	5188.9	208.6	-999	1	-999	-999	0
8491374	10.662	0	17	6655.3	139.9	136.0	4.031	0.030	0.030	1.455	0.071	0.066	11.07	0.74	59.6	3.2	-999	1	0	-999	0
8491447	13.137	0	17	6186.2	135.4	121.9	3.783	0.047	0.030	1.311	0.091	0.055	16.70	0.99	49.0	4.5	-999	1	0	-999	0
8491470	14.329	1	17	5604.5	118.1	112.7	4.104	0.049	0.047	0.987	0.077	0.071	4.46	0.39	6907.8	428.5	1	1	0	-999	0
8491472	14.342	1	17	5639.7	94.8	93.0	4.486	0.029	0.040	0.933	0.048	0.061	2.82	0.19	2051.8	169.1	1	1	0	-999	0
8491479	15.474	4	17	4893.5	85.3	78.0	4.568	0.028	0.031	0.771	0.039	0.041	2.82	0.19	1819.8	165.1	-999	1	0	-999	0
8491487	14.573	1	17	5462.5	95.1	92.2	4.510	0.029	0.042	0.891	0.046	0.061	24.02	0.15	825.9	28.1	-999	1	0	-999	0
8491619	14.57	4	17	4587.0	76.5	71.3	4.614	0.019	0.022	0.704	0.027	0.030	11.93	0.82	3222.5	126.5	-999	1	0	-999	0
8491719	12.303	1	17	6094.1	116.8	113.8	3.967	0.035	0.052	1.326	0.081	0.123	20.06	2.03	94.8	4.5	-999	1	0	-999	0
8491883	14.4	1	17	5549.0	152.2	167.4	4.358	0.063	0.066	0.918	0.079	0.072	19.66	3.93	359.3	20.9	-999	1	-999	-999	0
8492003	15.142	1	17	5721.1	113.0	109.4	4.211	0.052	0.054	0.998	0.081	0.075	7.55	0.62	2049.9	121.6	-999	1	0	-999	0
8492101	13.514	0	17	4844.0	76.3	71.1	4.529	0.032	0.025	0.802	0.042	0.034	27.60	3.89	211.5	10.8	-999	1	0	-1	0
8492312	12.395	2	16	6058.8	121.5	101.4	4.117	0.030	0.037	1.267	0.056	0.083	9.74	0.84	107.3	8.9	-999	1	0	-999	0
8492542	15.673	1	17	5573.6	112.9	108.2	4.201	0.064	0.063	0.945	0.072	0.067	12.44	1.25	2061.3	101.5	-999	1	0	-999	0
8492610	11.375	2	16	6381.1	134.8	120.3	4.079	0.030	0.032	1.255	0.054	0.083	19.87	3.80	58.2	4.0	-999	1	0	-999	0
8492694	14.12	1	17	5549.8	88.6	89.9	4.506	0.023	0.033	0.931	0.040	0.051	9.88	0.79	6010.3	267.5	-999	1	0	-999	0
8492715	15.235	2	16	4982.9	89.9	82.6	4.567	0.026	0.032	0.785	0.039	0.045	19.66	1.84	4376.6	181.3	-999	1	0	-999	0
8492823	14.055	2	16	5484.7	87.3	86.3	4.480	0.025	0.034	0.981	0.044	0.056	21.78	2.99	1585.2	66.2	-999	1	0	-999	0
8492880	15.851	1	17	4180.0	48.6	70.2	4.605	0.032	0.020	0.643	0.021	0.016	20.49	1.62	1686.4	60.7	-999	1	0	-999	0
8493268	15.52	1	17	5624.0	169.0	152.0	4.496	0.084	0.156	0.838	0.106	0.080	26.64	2.84	660.3	25.4	-999	2	-999	-999	1
8493287	15.296	1	17	4603.0	77.6	71.6	4.602	0.021	0.023	0.716	0.030	0.030	18.86	1.60	1673.2	58.4	-999	1	0	-999	0
8493298	14.025	10	10	6148.2	122.2	120.9	4.305	0.039	0.041	1.053	0.072	0.071	7.81	0.60	3182.0	152.2	-999	1	0	-999	0
8493414	13.749	1	17	5853.8	109.8	109.1	4.199	0.039	0.045	1.063	0.079	0.083	10.53	0.76	4123.3	167.5	-999	1	0	-999	0
8493421	17.326	6	9	3142.5	91.0	86.8	5.092	0.010	0.010	0.146	0.004	0.004	10.83	0.78	12190.8	539.9	-999	1	-999	-999	0
8493434	15.42	1	17	5431.0	160.0	160.0	4.484	0.120	0.120	0.736	0.118	0.042	25.40	1.74	1419.1	44.6	-999	2	-999	-999	1
8493601	13.63	1	17	6153.2	124.8	111.1	4.294	0.036	0.029	1.217	0.058	0.066	10.20	0.84	80.3	8.0	-999	1	0	-999	0
8493800	10.695	0	17	6018.2	117.0	103.1	4.147	0.033	0.039	1.146	0.070	0.083	13.06	2.88	176.4	7.3	-999	1	0	-999	0
8493876	15.629	1	17	4577.1	80.7	75.5	4.613	0.020	0.023	0.703	0.029	0.030	31.93	3.13	1681.2	46.9	-999	1	0	-999	0
8493976	14.727	1	17	5962.0	123.5	113.2	4.195	0.042	0.048	1.114	0.075	0.088	16.06	1.33	607.3	26.3	-999	1	0	-999	0
8494063	14.083	1	17	6338.2	126.9	128.7	3.570	0.062	0.068	1.812	0.167	0.135	3.91	0.24	208.7	23.2	-999	1	0	-999	0
8494110	12.212	0	1	7394.5	158.1	168.8	4.024	0.035	0.036	1.696	0.087	0.088	3.54	0.23	242.3	20.6	-999	2	0	-999	0
8494206	14.875	1	17	5461.9	115.0	100.5	4.296	0.043	0.039	0.896	0.065	0.053	17.82	1.85	1771.5	60.8	-999	1	0	-999	0
8494217	13.843	1	17	6483.5	110.3	108.8	4.355	0.015	0.020	1.250	0.030	0.035	5.76	0.43	2247.4	126.8	-999	1	0	-999	0
8494236	15.432	1	17	4248.1	85.5	70.1	4.653	0.023	0.028	0.630	0.025	0.023	16.08	1.29	1213.9	49.6	-999	1	0	-999	0
8494243	14.81	1	17	4768.1	74.3	63.9	4.501	0.020	0.014	0.786	0.023	0.016	25.58	2.14	1431.9	41.9	-999	1	1	-999	0
8494280	11.627	0	17	6376.8	136.0	131.2	4.389	0.012	0.019	1.176	0.028	0.044	2.02	0.14	1915.9	176.2	1	1	0	-999	0
8494409	15.358	1	3	5498.0	106.2	104.7	4.454	0.045	0.052	0.905	0.062	0.066	9.89	0.62	202.0	21.4	-999	1	0	-999	0
8494489	13.592	0	17	5512.1	94.7	96.5	4.537	0.021	0.033	0.879	0.035	0.048	8.68	0.62	3983.9	178.0	-999	1	0	-999	0
8494502	16.961	10	11	4783.3	117.6	106.9	4.549	0.044	0.047	0.766	0.041	0.042	2.08	0.14	7708.9	790.9	-999	1	0	-999	0
8494510	15.706	1	17	3903.5	86.7	84.2	4.672	0.012	0.012	0.563	0.012	0.013	2.08	0.14	10560.0	974.0	1	1	0	-999	0
8494562	14.371	1	17	5138.9	97.1	89.6	4.527	0.034	0.036	0.824	0.046	0.051	14.90	1.07	7537.1	255.5	-999	1	0	-999	0
8494769	13.371	1	17	6107.9	109.9	106.4	4.404	0.024	0.036	1.084	0.046	0.068	10.98	1.11	896.5	38.6	-999	1	0	-999	0
8495236	14.397	1	17	5722.0	125.0	119.8	4.032	0.058	0.045	1.069	0.100	0.074	12.79	0.66	109.5	10.3	-999	1	0	-999	0
8495298	15.691	2	17	5629.3	121.9	115.1	3.867	0.075	0.071	1.156	0.091	0.090	2.19	0.15	76.6	42.2	-999	1	0	-999	0
8495491	13.228	0	17	4243.7	76.1	62.5	4.653	0.018	0.019	0.626	0.016	0.017	39.04	3.70	436.6	10.9	-999	1	0	-999	0
8495528	16.147	7	7	3818.6	73.9	76.3	4.721	0.013	0.013	0.509	0.014	0.014	15.85	1.14	841.6	74.9	-999	1	0	-999	0
8495590	13.202	0	17	6602.5	138.0	121.7	4.291	0.026	0.028	1.284	0.050	0.048	3.42	0.32	320.4	28.8	-999	3	0	-999	0
8495707	15.069	1	3	5021.4	62.8	61.5	4.409	0.020	0.018	0.837	0.019	0.015	34.46	2.59	1166.7	48.1	-999	1	1	-999	0
8495734	15.822	1	17	4743.1	84.7	80.9	4.567	0.030	0.028	0.753	0.037	0.034	13.43	1.17	2056.4	87.6	-999	1	0	-999	0
8495770	14.658	1	17	5326.1	84.9	87.7	4.471	0.032	0.039	0.978	0.045	0.051	25.76	1.99	2202.1	60.7	-999	1	0	-999	0
8495819	13.455	0	17	5091.0	84.0	75.4	4.499	0.036	0.030	0.817	0.052	0.042	19.93	1.67	2809.9	83.6	-999	1	0	-999	0
8495823	15.499	1	17	4090.8	64.4	77.6	4.632	0.020	0.017	0.609	0.014	0.014	16.21	1.46	473.9	26.4	-999	1	0	-999	0
8495840	13.966	1	17	5755.6	131.3	120.4	3.542	0.032	0.032	1.449	0.061	0.066	23.67	2.02	1009.6	30.2	-999	1	0	-999	0
8496069	13.971	1	17	6002.0	122.4	105.9	4.138	0.030	0.038	1.264	0.054	0.082	5.24	0.35	25.7	9.3	-999	1	0	-999	0
8496108	13.907	1	17	5046.6	80.9	75.3	4.546	0.027	0.034	0.833	0.039	0.047	27.41	2.38	516.2	15.9	-999	1	0	-999	0
8496175	13.327	0	17	6163.0	167.0	186.0	4.063	0.241	0.111	1.100	0.189	0.155	23.52	1.68	143.8	6.5	-999	2	-999	-999	1
8496455	14.085	1	17	6136.1	119.2	112.6	4.474	0.017	0.025	1.012	0.032	0.047	18.33	3.27	167.6	9.5	-999	1	0	-999	0
8496496	13.216	0	17	5452.1	100.4	95.5	4.453	0.042	0.039	0.848	0.062	0.056	25.19	3.32	400.2	12.7	-999	1	0	-999	0
8496759	13.213	0	17	6234.7	97.0	128.5	4.294	0.024	0.027	1.307	0.040	0.053	16.39	1.52	24.0	3.8	-999	1	0	-999	0
8496805	14.413	1	17	4469.0	134.0	134.0	4.663	0.052	0.028	0.570	0.063	0.034	21.51	1.90	1245.5	39.3	-999	2	-999	-999	1
8496845	15.31	4	17	4902.1	92.8	85.4	4.588	0.023	0.030	0.758	0.035	0.042	10.83	0.81	1356.2	64.9	-999	1	0	-999	0
8496931	13.862	1	17	5531.3	90.4	82.2	4.533	0.016	0.025	0.925	0.029	0.039	8.72	0.67	3834.4	171.7	-999	1	0	-999	0
8496969	15.468	1	17	5148.6	97.8	90.2	4.549	0.030	0.039	0.817	0.042	0.052	18.99	2.55	391.3	21.7	-999	1	0	-999	0
8497012	14.932	1	17	6001.8	121.7	121.5	4.372	0.038	0.046	1.064	0.066	0.079	21.81	2.54	159.7	11.1	-999	1	0	-999	0
8497181	14.854	1	17	5162.0	138.9	118.8	4.546	0.026	0.035	0.825	0.044	0.055	23.70	2.32	2222.0	95.1	-999	1	0	-999	0
8499250	14.658	1	17	5646.8	103.1	101.3	4.444	0.037	0.045	0.944	0.062	0.069	26.67	3.42	509.3	17.7	-999	1	0	-999	0
8499346	14.459	1	17	5238.7	77.7	83.6	4.497	0.027	0.036	0.953	0.040	0.050	29.59	3.30	503.7	16.2	-999	1	0	-999	0
8499366	11.385	0	17	5364.9	94.2	80.1	4.354	0.037	0.029	0.871	0.056	0.041	19.99	3.90	114.2	4.4	-999	1	0	-999	0
8499503	14.645	1	17	6203.0	175.0	218.0	4.448	0.056	0.224	1.068	0.154	0.139	15.84	1.61	713.5	29.5	-999	2	-999	-999	1
8499638	12.993	0	1	6312.7	142.4	132.2	4.166	0.030	0.037	1.236	0.053	0.069	2.37	0.23	168.5	21.2	-999	3	0	-999	0
8499713	15.434	1	3	5900.1	116.0	117.1	4.096	0.051	0.061	1.132	0.102	0.093	13.85	1.09	283.3	21.5	-999	1	0	-999	0
8499716	15.747	1	17	5186.6	101.6	93.8	4.532	0.035	0.042	0.829	0.046	0.053	15.00	1.12	5517.1	196.3	-999	1	0	-999	0
8499780	12.566	0	17	6677.5	136.6	130.5	4.170	0.031	0.030	1.422	0.072	0.064	9.35	0.64	36.4	4.5	-999	1	0	-999	0
8499816	13.935	1	17	6165.3	147.4	173.4	3.762	0.065	0.081	1.426	0.183	0.131	29.12	2.45	123.6	6.2	-999	1	0	-999	0
8499905	15.873	2	17	5163.6	95.9	90.5	4.590	0.023	0.033	0.777	0.039	0.047	10.17	0.79	999.5	59.0	-999	1	0	-999	0
8499933	14.485	16	17	6208.4	130.9	117.9	4.259	0.041	0.042	1.182	0.069	0.081	13.13	0.95	884.4	37.8	-999	1	0	-999	0
8499946	14.705	1	17	5962.9	106.8	113.5	4.073	0.043	0.057	1.182	0.089	0.100	24.20	2.74	15.2	5.9	-999	1	0	-999	0
8499956	14.347	1	17	5008.3	90.1	85.3	4.589	0.021	0.029	0.768	0.032	0.044	8.74	0.62	5170.5	231.2	-999	1	0	-999	0
8499971	14.676	1	17	4040.5	76.8	77.3	4.632	0.015	0.015	0.606	0.013	0.013	16.53	1.23	4317.4	142.4	-999	1	0	-999	0
8500111	15.755	1	17	4111.0	64.6	81.1	4.622	0.022	0.018	0.620	0.016	0.015	38.24	3.86	646.4	22.3	-999	1	0	-999	0
8500127	14.135	1	17	6136.3	117.4	117.7	4.312	0.039	0.041	1.115	0.067	0.072	18.33	4.06	171.0	9.7	-999	1	0	-999	0
8500137	15.58	2	17	5362.6	109.0	99.5	4.446	0.050	0.048	0.871	0.064	0.056	21.63	2.17	1118.6	41.2	-999	1	0	-999	0
8500171	13.04	0	17	5617.5	93.5	90.9	4.504	0.020	0.030	0.947	0.037	0.049	26.63	4.42	543.6	15.7	-999	1	0	-999	0
8500291	15.411	1	17	4736.4	85.6	77.5	4.591	0.023	0.026	0.737	0.034	0.035	20.63	1.61	4299.7	130.5	-999	1	0	-999	0
8500364	16.275	7	7	3540.5	84.8	63.7	4.815	0.010	0.010	0.386	0.011	0.010	28.98	2.83	5661.9	330.8	-999	1	0	-999	0
8500407	13.125	0	17	6501.4	132.4	127.9	4.029	0.031	0.031	1.362	0.063	0.059	16.77	1.81	37.1	4.1	-999	1	0	-999	0
8500438	15.966	4	17	4969.0	176.0	176.0	4.546	0.072	0.048	0.722	0.095	0.055	35.43	5.65	350.2	18.5	-999	2	-999	-999	1
8500575	13.257	0	17	5619.4	90.6	88.2	4.484	0.021	0.032	0.985	0.040	0.053	12.97	1.05	3599.9	131.4	-999	1	0	-999	0
8500671	15.6	1	17	5496.0	110.9	109.4	4.472	0.041	0.051	0.903	0.058	0.065	26.12	4.95	409.1	19.9	-999	1	0	-999	0
8500755	15.532	1	17	3900.0	78.0	86.0	4.727	0.027	0.027	0.555	0.025	0.034	33.52	2.42	1368.2	38.3	-999	2	-999	-999	1
8500983	15.172	1	17	5877.6	265.8	174.9	3.941	0.046	0.042	1.198	0.183	0.101	12.45	1.78	192.1	17.3	-999	1	0	-999	0
8501062	13.424	3	16	6093.9	120.5	106.5	4.057	0.031	0.047	1.268	0.062	0.116	10.03	1.25	146.2	11.1	-999	1	0	-1	0
8504443	7.763	0	17	5795.4	106.9	110.3	3.912	0.036	0.033	1.176	0.068	0.068	14.75	1.35	137.6	4.8	-999	1	0	-999	0
8504473	13.464	1	17	5476.9	114.5	106.8	4.239	0.048	0.047	0.936	0.065	0.059	21.07	2.00	617.6	20.3	-999	1	0	-999	0
8504543	14.565	1	17	6376.5	122.0	115.1	4.412	0.021	0.027	1.117	0.040	0.050	8.03	0.66	1737.2	87.2	-999	1	0	-999	0
8504653	14.676	1	17	4557.5	81.2	74.9	4.633	0.017	0.021	0.680	0.025	0.027	23.87	1.67	2787.5	78.4	-999	1	0	-999	0
8505315	14.786	1	17	5275.9	106.1	97.4	4.497	0.039	0.042	0.853	0.055	0.056	12.27	0.90	3412.5	132.7	-999	1	0	-999	0
8505485	12.021	0	17	4139.0	110.0	123.0	4.633	0.056	0.018	0.621	0.052	0.058	15.53	1.44	1589.1	53.3	-999	2	-999	-999	1
8505530	14.513	1	17	5744.1	119.9	113.9	4.345	0.047	0.047	0.979	0.076	0.075	4.77	0.34	8862.9	529.8	1	1	0	-999	0
8505554	13.376	1	17	6629.2	145.4	133.8	4.044	0.033	0.035	1.443	0.075	0.072	5.82	0.53	43.9	7.9	-999	1	0	-999	0
8505585	14.082	1	17	6030.6	103.6	99.8	4.430	0.019	0.029	1.077	0.037	0.052	23.20	2.08	212.8	9.6	-999	1	0	-999	0
8505643	15.397	4	17	5894.6	113.4	110.4	4.448	0.032	0.043	1.003	0.052	0.066	15.00	1.49	774.0	36.5	-999	1	0	-999	0
8505814	15.704	2	17	5644.2	111.4	104.2	4.533	0.025	0.035	0.896	0.043	0.051	10.32	0.85	4862.2	214.7	-999	1	0	-999	0
8505845	15.525	2	17	5623.9	106.9	100.5	4.522	0.026	0.037	0.905	0.043	0.053	5.12	0.37	5627.9	338.7	1	1	0	-999	0
8505920	15.001	1	17	5393.6	117.6	101.9	4.384	0.048	0.043	0.878	0.065	0.050	19.13	1.51	1632.7	55.2	-999	1	0	1	0
8505930	15.48	1	17	3850.2	79.4	73.3	4.684	0.013	0.013	0.548	0.013	0.013	19.52	1.51	1704.6	59.5	-999	1	0	-999	0
8505997	15.549	4	17	5969.0	113.9	109.1	4.431	0.036	0.047	1.027	0.056	0.066	13.99	2.36	585.0	32.7	-999	1	0	-999	0
8506003	15.038	1	17	5866.9	115.3	113.8	4.396	0.041	0.048	1.015	0.066	0.076	17.37	1.67	81.0	10.5	-999	1	0	-999	0
8506076	15.053	1	17	5115.5	95.6	90.2	4.568	0.025	0.034	0.800	0.037	0.050	25.94	2.04	2250.3	63.1	-999	1	0	-999	0
8506214	15.088	4	17	5472.1	126.4	114.7	4.548	0.021	0.033	0.868	0.036	0.053	9.36	0.66	1869.7	89.4	-999	1	0	-999	0
8506391	13.359	0	17	4571.1	74.1	69.9	4.607	0.020	0.022	0.709	0.028	0.029	33.75	4.03	935.6	22.9	-999	1	0	-999	0
8506454	13.031	0	17	6077.0	127.2	122.8	3.963	0.054	0.038	1.189	0.127	0.067	21.78	1.46	433.5	14.3	-999	1	0	-999	0
8506472	15.294	1	17	5820.7	116.3	114.1	4.183	0.052	0.056	1.053	0.088	0.083	21.81	1.95	18.6	9.0	-999	1	0	-999	0
8506486	15.308	1	17	3701.4	77.9	68.4	4.733	0.012	0.011	0.488	0.012	0.012	33.52	2.60	961.3	28.1	-999	1	0	-999	0
8506556	13.688	1	17	4914.0	91.1	79.5	4.569	0.025	0.028	0.773	0.037	0.042	7.87	0.56	5345.7	249.1	-999	1	0	-999	0
8506727	15.213	1	17	4862.5	89.1	81.4	4.566	0.028	0.029	0.769	0.038	0.039	10.53	0.77	3422.7	152.8	-999	1	0	-999	0
8506821	14.835	1	17	5599.2	109.6	106.8	4.364	0.050	0.049	0.939	0.070	0.064	14.39	1.89	547.3	26.2	-999	1	0	-999	0
8506983	11.895	0	17	6820.3	147.0	153.9	4.302	0.026	0.028	1.242	0.043	0.046	4.46	0.68	296.3	21.1	-999	1	0	-999	0
8507003	15.559	2	17	5334.0	112.1	107.4	4.518	0.035	0.046	0.860	0.048	0.059	12.10	0.95	4191.2	167.8	-999	1	0	-999	0
8507034	14.754	1	17	5556.8	120.5	114.6	4.253	0.046	0.045	0.928	0.071	0.065	13.71	1.24	1870.1	72.1	-999	1	0	-999	0
8507040	14.318	1	17	6184.3	114.5	109.3	4.419	0.021	0.032	1.086	0.040	0.059	4.39	0.36	1090.4	76.9	-999	1	0	-999	0
8507099	14.04	1	17	5966.6	100.9	99.9	4.392	0.024	0.034	1.128	0.046	0.062	25.56	1.85	242.1	9.8	-999	1	0	-999	0
8507208	15.71	4	17	5410.2	113.0	108.4	4.468	0.048	0.054	0.882	0.060	0.062	31.23	2.44	281.9	16.0	-999	1	0	-999	0
8507475	15.965	4	17	5259.7	104.9	98.3	4.603	0.022	0.030	0.769	0.038	0.045	10.68	0.84	3348.5	150.9	-999	1	0	0	0
8507636	13.713	1	17	6413.7	125.5	124.2	4.325	0.048	0.061	1.193	0.061	0.066	9.98	0.76	113.8	9.6	-999	1	-999	-999	0
8507684	13.358	0	17	5648.5	101.5	96.7	4.493	0.026	0.037	0.934	0.044	0.061	20.77	1.72	464.7	16.0	-999	1	0	-999	0
8507967	15.347	1	17	5232.0	98.5	95.5	4.569	0.024	0.036	0.812	0.038	0.051	29.18	4.23	877.9	28.4	-999	1	0	-999	0
8507971	13.757	1	17	6004.2	123.6	108.0	4.136	0.031	0.038	1.200	0.061	0.090	13.71	1.46	254.7	13.2	-999	1	0	-999	0
8507979	13.445	0	17	3552.5	79.9	62.4	4.803	0.009	0.009	0.400	0.010	0.010	1.20	0.08	14296.1	1674.5	1	1	0	-999	0
8508009	11.46	0	17	6170.9	113.7	110.3	4.367	0.027	0.036	1.124	0.054	0.074	2.88	0.19	878.8	69.4	-999	1	0	-999	0
8508228	15.345	1	17	5414.6	116.4	102.0	4.379	0.052	0.044	0.880	0.067	0.053	16.53	1.72	978.1	40.9	-999	1	0	-999	0
8508291	14.284	1	17	4637.8	82.9	71.0	4.543	0.023	0.014	0.756	0.029	0.019	10.98	0.74	2474.4	101.9	-999	1	0	-999	0
8508316	13.789	1	17	5004.8	92.0	87.7	4.571	0.023	0.031	0.792	0.034	0.044	41.27	4.93	701.0	16.5	-999	1	0	-999	0
8508350	15.741	4	17	5457.4	125.8	114.3	4.159	0.061	0.061	0.917	0.068	0.059	28.98	2.64	499.5	22.0	-999	1	0	-999	0
8508360	15.776	4	17	5461.6	119.5	110.7	4.400	0.069	0.069	0.894	0.067	0.061	22.12	1.94	590.4	28.0	-999	1	0	-999	0
8508374	15.401	1	17	6174.3	137.5	126.3	4.217	0.055	0.062	1.192	0.071	0.089	13.23	1.06	611.8	33.2	-999	1	0	-999	0
8508380	12.679	0	17	6572.7	145.3	128.6	4.076	0.033	0.033	1.402	0.072	0.066	2.24	0.17	1145.1	104.2	1	1	0	-999	0
8508418	13.995	1	17	6063.6	116.5	117.0	4.287	0.043	0.042	1.112	0.073	0.079	9.73	0.87	97.1	9.8	-999	1	0	-999	0
8508502	15.473	1	17	4445.2	81.0	75.2	4.617	0.020	0.021	0.688	0.027	0.025	41.84	4.61	565.6	18.1	-999	1	0	-999	0
8508587	15.375	1	17	4402.4	79.2	73.1	4.618	0.020	0.020	0.683	0.026	0.024	17.35	1.44	734.2	32.6	-999	1	0	-999	0
8508612	15.707	4	17	6419.2	141.6	135.9	4.175	0.081	0.082	1.298	0.074	0.076	3.72	0.38	120.5	35.6	-999	1	0	-999	0
8508775	14.881	1	17	6134.3	124.0	119.8	4.367	0.035	0.044	1.109	0.061	0.076	25.76	2.79	271.7	12.8	-999	1	0	-999	0
8508785	13.958	2	17	5782.9	109.0	106.6	4.422	0.036	0.043	0.986	0.064	0.073	24.36	2.48	164.0	7.9	-999	1	0	-999	0
8508809	15.599	1	17	6165.2	119.3	115.1	4.425	0.033	0.041	1.067	0.055	0.063	11.24	1.76	190.6	21.9	-999	1	0	-999	0
8508843	14.721	1	17	5419.0	111.5	95.3	4.332	0.045	0.039	0.883	0.063	0.048	26.12	2.35	494.9	17.8	-999	1	0	-999	0
8508865	15.272	1	17	4616.5	82.9	80.0	4.584	0.025	0.022	0.731	0.033	0.030	35.43	2.83	594.9	19.3	-999	1	0	-999	0
8509099	15.703	1	17	4585.9	87.0	81.4	4.600	0.023	0.025	0.715	0.033	0.030	43.32	7.13	401.4	15.9	-999	1	0	-999	0
8509106	13.478	1	17	5390.7	106.5	89.0	4.313	0.039	0.032	0.879	0.058	0.042	32.60	4.20	179.1	6.5	-999	1	0	-999	0
8509203	15.06	4	17	5548.5	112.7	111.6	4.456	0.042	0.050	0.918	0.062	0.068	10.38	0.75	532.6	31.7	-999	1	0	-999	0
8509294	15.274	4	17	6058.8	125.1	123.7	4.298	0.056	0.058	1.106	0.073	0.082	16.21	3.07	91.4	12.6	-999	1	0	-999	0
8509442	15.995	2	17	4165.7	67.8	56.6	4.646	0.035	0.028	0.613	0.019	0.019	14.69	1.04	1442.2	65.5	-999	1	0	1	0
8509571	14.359	1	17	5633.1	110.5	95.4	4.361	0.043	0.035	0.806	0.057	0.040	22.91	2.68	300.7	12.7	-999	1	0	-999	0
8509620	14.455	1	17	5680.0	170.0	153.0	4.511	0.092	0.138	0.776	0.097	0.056	0.74	0.05	13843.9	2091.2	1	2	-999	-999	1
8509736	15.552	1	17	5855.3	131.9	130.5	3.963	0.086	0.078	1.174	0.112	0.091	3.42	0.26	3187.5	246.2	1	1	0	-999	0
8509821	15.644	4	17	5511.7	115.8	113.4	4.506	0.036	0.049	0.895	0.052	0.060	18.48	1.70	550.4	28.2	-999	1	0	-999	0
8509824	14.986	1	17	6522.0	158.0	238.0	4.407	0.065	0.195	1.135	0.162	0.146	2.59	0.18	1419.6	132.6	1	2	-999	-999	1
8510051	15.666	4	17	4307.1	86.0	77.6	4.599	0.026	0.022	0.691	0.029	0.030	20.07	1.94	255.7	18.8	-999	1	0	-999	0
8510060	15.261	4	17	5190.4	139.9	127.6	3.807	0.634	0.316	0.908	0.336	0.127	19.95	1.97	396.3	20.0	-999	1	-999	-999	0
8510109	14.925	1	17	6046.6	109.0	106.2	4.421	0.024	0.031	1.100	0.043	0.051	15.32	1.72	690.0	30.5	-999	1	0	-999	0
8510160	14.843	1	17	5849.4	107.6	104.5	4.465	0.027	0.039	0.985	0.046	0.063	15.65	1.73	432.7	21.5	-999	1	0	-999	0
8510200	15.779	4	17	4668.0	81.4	77.5	4.731	0.019	0.022	0.585	0.018	0.019	26.12	2.39	1022.7	36.6	-999	1	0	-999	0
8510278	14.649	1	17	6046.0	162.0	198.0	4.509	0.040	0.216	1.011	0.126	0.140	12.47	1.07	159.0	13.2	-999	2	-999	-999	1
8510313	15.025	1	17	5461.9	120.1	108.4	4.369	0.048	0.043	0.892	0.070	0.058	29.59	1.96	741.5	23.5	-999	1	0	-999	0
8510405	12.249	0	17	6518.4	137.7	126.7	4.195	0.031	0.029	1.333	0.064	0.050	3.51	0.56	225.1	19.5	-999	1	0	-999	0
8510495	15.727	2	17	6556.2	150.2	147.7	4.203	0.081	0.087	1.264	0.062	0.065	2.20	0.17	29.0	38.9	-999	1	0	-999	0
8510500	15.009	1	17	3809.7	62.2	77.4	4.743	0.011	0.011	0.485	0.012	0.012	35.19	2.86	2033.6	49.4	-999	1	0	-999	0
8510729	15.858	2	17	5241.3	171.5	173.9	4.406	0.125	0.356	0.851	0.101	0.067	12.05	0.72	45.9	18.9	-999	1	-999	-999	0
8511112	13.265	1	17	6660.1	140.3	131.4	3.858	0.035	0.035	1.624	0.084	0.083	23.35	1.52	102.8	7.1	-999	1	0	-999	0
8514353	12.925	0	17	6055.1	119.5	130.3	3.848	0.056	0.044	1.340	0.169	0.080	10.39	0.69	176.3	10.3	-999	1	0	-999	0
8514641	13.626	1	17	4670.5	71.1	59.7	4.529	0.021	0.013	0.765	0.026	0.017	44.54	6.06	463.2	11.1	-999	1	0	-999	0
8514774	13.751	1	17	6540.8	127.4	115.9	4.343	0.019	0.028	1.242	0.036	0.050	5.60	0.46	58.3	10.0	-999	1	0	-999	0
8515065	14.214	16	16	5279.8	95.8	82.3	4.335	0.034	0.029	0.862	0.042	0.029	16.53	1.25	4783.9	264.3	-999	1	1	-999	0
8515183	13.491	0	17	4464.7	74.9	70.1	4.625	0.018	0.020	0.683	0.025	0.025	45.15	3.99	303.5	7.9	-999	1	0	-999	0
8515296	15.767	4	17	5553.1	119.9	117.2	4.464	0.044	0.055	0.916	0.059	0.066	23.54	2.30	271.2	18.6	-999	1	0	-999	0
8515327	15.331	4	17	5645.9	114.2	106.0	4.548	0.021	0.030	0.881	0.036	0.044	10.82	0.82	4460.6	185.7	-999	1	0	-999	0
8515505	15.381	4	17	5374.1	118.5	96.8	4.203	0.062	0.063	0.889	0.057	0.042	17.47	1.43	3513.2	117.5	-999	1	1	-999	0
8515516	15.4	1	17	5881.7	131.4	132.9	4.041	0.064	0.068	1.144	0.117	0.090	3.68	0.28	1737.4	138.1	1	1	0	-999	0
8515537	11.21	0	17	5488.6	96.5	96.1	4.455	0.038	0.044	0.903	0.064	0.066	33.30	4.68	153.3	4.2	-999	1	0	-999	0
8515775	13.934	1	17	5562.2	152.0	140.3	4.015	0.248	0.203	1.008	0.196	0.123	5.30	0.37	3905.4	224.7	-999	1	-999	-999	0
8515880	13.324	0	17	6064.7	130.4	131.0	3.948	0.043	0.048	1.286	0.125	0.089	21.37	1.66	86.5	5.2	-999	1	0	-999	0
8515980	12.952	0	17	6243.8	128.1	125.2	3.892	0.031	0.051	1.469	0.069	0.151	16.86	1.42	97.4	5.7	-999	1	0	-999	0
8516252	13.391	0	17	5833.4	121.3	116.2	4.292	0.041	0.044	1.020	0.076	0.078	5.72	0.43	3343.6	184.4	-999	1	0	-999	0
8516922	15.116	1	17	3801.0	85.0	95.0	4.752	0.048	0.028	0.499	0.032	0.036	23.70	1.95	1114.3	36.5	-999	2	-999	-999	1
8516953	10.645	1	17	6185.4	113.1	111.4	4.323	0.032	0.037	1.146	0.061	0.071	3.15	0.22	2854.7	216.5	1	1	0	-999	0
8517293	12.233	0	17	6062.2	110.4	109.5	4.406	0.023	0.033	1.093	0.044	0.061	2.63	0.18	5728.6	456.3	1	1	0	-999	0
8517490	13.23	0	17	5496.8	94.2	86.6	4.511	0.015	0.023	0.983	0.029	0.042	17.59	1.39	2802.6	88.4	-999	1	0	-999	0
8517688	13.936	1	17	6004.9	113.9	110.7	4.442	0.024	0.035	1.023	0.043	0.058	12.10	1.30	853.7	36.8	-999	1	0	-999	0
8517693	14.271	1	17	4759.6	92.6	81.5	4.582	0.024	0.025	0.748	0.034	0.036	38.24	3.79	1425.3	32.9	-999	1	0	-999	0
8518161	14.044	16	16	4834.4	87.0	84.6	4.616	0.021	0.025	0.699	0.029	0.031	28.78	2.42	2301.0	130.8	-999	1	0	-999	0
8518250	10.996	0	17	4457.7	55.7	48.2	4.559	0.018	0.011	0.736	0.021	0.015	19.52	1.60	4621.9	134.7	-999	1	0	-999	0
8518323	13.477	0	17	6563.4	122.2	133.3	4.321	0.018	0.024	1.286	0.037	0.045	2.76	0.21	1781.8	145.5	1	1	0	-999	0
8519261	14.791	1	17	5439.4	102.1	103.6	4.536	0.020	0.031	0.904	0.033	0.043	20.21	1.69	3428.6	103.9	-999	1	0	-999	0
8519438	13.871	1	17	6562.9	153.0	136.5	4.057	0.033	0.033	1.431	0.071	0.065	3.88	0.46	122.9	16.7	-999	1	0	-999	0
8519729	13.699	1	17	6449.4	148.7	142.5	4.213	0.033	0.036	1.291	0.065	0.065	29.14	1.85	365.9	6.0	-999	1	0	-999	0
8519743	15.477	4	17	4210.9	87.3	57.7	4.659	0.025	0.033	0.618	0.022	0.021	27.99	2.28	925.3	30.9	-999	1	0	-999	0
8520203	12.316	0	17	4796.9	77.5	70.5	4.572	0.026	0.026	0.758	0.036	0.037	28.58	2.40	1321.0	33.1	-999	1	0	-999	0
8520464	13.631	1	17	6121.5	132.0	129.6	4.322	0.037	0.040	1.085	0.072	0.074	7.65	0.55	5015.3	237.3	-999	1	0	-999	0
8520681	14.613	1	17	5838.2	101.0	101.6	4.521	0.017	0.025	0.935	0.030	0.040	19.52	2.35	761.1	27.9	-999	1	0	-999	0
8520817	15.253	1	17	6490.5	201.9	200.1	4.213	0.036	0.041	1.302	0.079	0.081	15.57	1.29	121.1	13.7	-999	1	0	-999	0
8520954	14.868	1	17	3900.0	78.9	75.6	4.664	0.013	0.013	0.569	0.013	0.013	27.60	1.88	1085.5	32.1	-999	1	0	-999	0
8520982	13.486	0	17	4658.3	40.9	45.0	4.507	0.013	0.010	0.780	0.014	0.011	15.97	1.31	796.5	29.0	-999	1	1	-999	0
8521128	13.994	2	17	6567.8	147.9	145.1	3.866	0.035	0.035	1.580	0.078	0.078	2.31	0.16	276.6	35.2	1	1	0	-999	0
8521226	15.183	1	17	5895.6	106.4	103.0	4.457	0.024	0.032	1.038	0.043	0.049	11.93	0.97	2792.8	114.0	-999	1	0	-999	0
8521886	14.422	2	15	5498.3	127.4	115.7	4.348	0.047	0.043	0.902	0.071	0.060	24.37	1.90	1214.9	42.4	-999	1	0	-999	0
8521887	15.294	2	16	4693.7	85.8	81.8	4.564	0.028	0.023	0.751	0.036	0.030	28.38	2.31	2655.3	85.8	-999	1	0	-999	0
8521906	14.467	1	17	4720.3	86.0	77.6	4.603	0.020	0.024	0.726	0.030	0.035	24.54	1.93	4673.0	125.4	-999	1	0	-999	0
8521933	15.22	1	17	4143.1	55.1	50.3	4.665	0.035	0.023	0.588	0.016	0.020	27.99	2.13	1662.0	47.3	-999	1	0	-999	0
8522066	12.948	1	17	6708.8	134.1	124.3	4.322	0.015	0.018	1.323	0.029	0.034	4.83	0.53	181.5	15.5	-999	1	0	-999	0
8522256	13.879	1	17	5428.4	88.7	88.5	4.565	0.013	0.019	0.885	0.023	0.030	29.79	3.07	1176.3	30.7	-999	1	0	-999	0
8522409	15.479	1	17	5071.4	94.6	91.4	4.596	0.019	0.028	0.785	0.031	0.037	11.45	0.89	2809.2	119.5	-999	1	0	-999	0
8522430	13.815	2	17	5976.0	117.0	128.8	3.819	0.042	0.052	1.553	0.083	0.159	11.61	0.79	1925.0	77.1	-999	1	0	-999	0
8522537	14.034	1	17	5720.3	124.0	117.1	4.318	0.059	0.060	0.976	0.077	0.075	12.02	1.27	1831.8	73.0	-999	1	-999	-999	0
8522546	13.542	1	17	5737.8	122.9	116.6	4.232	0.045	0.047	0.999	0.080	0.077	12.00	1.30	1844.5	72.3	-999	1	0	-999	0
8522745	15.538	2	17	4457.4	76.3	75.2	4.645	0.018	0.020	0.648	0.023	0.021	29.38	2.34	1455.2	43.0	-999	1	0	-999	0
8522878	13.284	0	17	5869.8	127.2	117.0	3.904	0.047	0.035	1.216	0.084	0.066	4.81	0.34	2139.5	130.6	-999	1	0	-999	0
8522919	11.859	0	17	6640.2	137.9	131.0	3.951	0.032	0.031	1.459	0.073	0.070	2.30	0.16	157.2	17.5	1	1	0	-999	0
8523039	15.289	1	17	4417.7	79.6	77.4	4.641	0.017	0.020	0.659	0.023	0.023	12.53	0.89	1457.7	63.8	-999	1	0	-999	0
8523058	15.254	1	17	5840.3	118.6	113.3	4.431	0.035	0.046	0.999	0.059	0.072	19.94	2.06	600.9	25.8	-999	1	0	-999	0
8524110	13.391	1	17	6418.1	134.1	145.5	4.191	0.033	0.030	1.331	0.062	0.053	9.17	1.11	116.7	9.4	-999	1	0	-1	0
8524198	13.378	0	17	6843.2	145.7	143.1	4.250	0.028	0.030	1.344	0.059	0.049	1.69	0.23	208.1	30.9	-999	2	0	-999	0
8524427	15.082	1	17	6401.0	152.8	144.0	4.286	0.037	0.041	1.228	0.063	0.070	2.96	0.21	2623.6	215.0	1	1	0	-999	0
8524452	15.822	2	17	3743.0	80.8	70.0	4.723	0.012	0.012	0.502	0.013	0.013	26.48	1.95	3713.1	103.5	-999	1	0	-999	0
8524560	12.567	0	17	6672.4	136.9	130.7	4.240	0.027	0.029	1.366	0.062	0.056	4.18	0.46	483.2	34.6	-999	1	0	-999	0
8524635	14.637	1	17	4389.9	96.1	95.2	4.600	0.027	0.026	0.698	0.033	0.032	24.20	1.74	2178.5	61.9	-999	1	-999	-999	0
8524712	15.333	1	17	4782.1	88.3	83.1	4.552	0.030	0.025	0.765	0.038	0.032	36.17	2.72	2935.1	69.2	-999	1	1	-999	0
8524793	15.104	1	17	6081.8	135.0	128.9	4.461	0.024	0.032	1.021	0.044	0.055	6.48	0.46	4268.2	228.2	-999	1	0	-999	0
8524904	12.578	0	17	5533.8	89.5	89.4	4.486	0.028	0.036	0.938	0.048	0.056	15.73	1.35	2673.2	88.5	-999	1	0	-999	0
8525019	15.241	2	14	6475.4	141.8	133.9	4.375	0.026	0.031	1.180	0.051	0.059	4.94	0.37	2121.7	142.5	-999	1	0	-999	0
8525024	12.508	0	17	6665.7	140.6	140.3	4.212	0.031	0.032	1.352	0.069	0.059	3.96	0.30	1207.1	82.0	-999	1	0	-999	0
8525114	12.545	0	17	6439.9	123.3	120.3	4.337	0.024	0.032	1.198	0.045	0.060	5.81	0.49	104.3	9.3	-999	1	0	-999	0
8525265	13.471	0	17	5318.3	128.6	121.3	3.975	0.040	0.043	0.952	0.062	0.065	5.49	0.41	3282.8	185.1	-999	1	0	-999	0
8525400	15.92	4	17	3752.0	80.8	69.5	4.717	0.012	0.012	0.508	0.013	0.013	43.02	3.31	1820.8	45.1	-999	1	0	-999	0
8525457	13.61	0	17	6518.6	118.4	112.7	4.386	0.016	0.021	1.180	0.031	0.038	7.82	0.76	172.4	13.3	-999	1	0	-999	0
8525606	14.588	1	17	5883.1	155.6	133.8	4.463	0.023	0.033	0.997	0.046	0.066	13.24	1.40	1565.4	62.0	-999	1	0	-999	0
8525677	13.564	0	17	6166.7	117.4	116.5	4.326	0.030	0.037	1.168	0.062	0.071	2.96	0.21	2356.4	183.7	1	1	0	-999	0
8525752	14.883	1	17	6250.8	135.4	129.0	4.308	0.042	0.040	1.180	0.066	0.072	3.29	0.22	466.8	49.7	-999	1	0	-999	0
8525764	14.8	4	14	6685.2	254.8	280.5	4.214	0.030	0.030	1.335	0.087	0.079	2.17	0.18	417.0	56.1	-999	1	0	-999	0
8525837	15.636	1	17	4524.7	84.2	78.3	4.616	0.021	0.023	0.695	0.029	0.028	23.38	1.78	4662.1	133.7	-999	1	0	-999	0
8525939	15.904	2	17	4136.5	51.0	75.5	4.641	0.034	0.020	0.607	0.017	0.016	21.81	2.35	843.4	36.4	-999	1	0	-999	0
8525973	13.733	1	17	5482.0	104.3	99.3	4.562	0.018	0.031	0.856	0.030	0.047	13.71	1.03	3730.7	133.1	-999	1	0	-999	0
8526000	13.461	0	17	6197.0	115.5	109.7	4.435	0.017	0.028	1.070	0.035	0.053	10.78	1.88	129.0	9.3	-999	1	0	-999	0
8526049	14.197	1	17	5718.0	107.5	104.0	4.473	0.028	0.040	0.956	0.048	0.065	21.21	3.41	674.2	23.1	-999	1	0	-999	0
8526387	15.856	4	17	4667.4	94.0	87.4	4.593	0.025	0.028	0.728	0.036	0.033	24.71	2.55	1364.8	47.1	-999	1	0	-1	0
8526572	14.737	1	17	6640.1	875.3	288.5	4.196	0.058	0.042	1.370	0.174	0.095	14.49	1.26	342.2	18.8	-999	1	0	-999	0
8526865	13.987	1	17	6280.3	144.5	135.0	4.028	0.036	0.040	1.346	0.069	0.093	16.55	1.55	96.5	7.5	-999	1	0	-999	0
8527086	13.268	0	17	6407.7	141.6	127.8	4.308	0.028	0.035	1.235	0.053	0.071	13.20	0.95	103.4	7.1	-999	1	0	-999	0
8527166	15.871	1	17	4935.1	93.1	92.7	4.461	0.031	0.030	0.813	0.027	0.023	20.21	1.59	5037.7	156.7	-999	1	1	-999	0
8527276	15.97	1	17	4326.6	80.6	74.1	4.634	0.019	0.021	0.660	0.025	0.023	19.66	1.59	1697.6	63.7	-999	1	0	-999	0
8527410	13.141	1	17	6170.6	113.2	109.7	4.365	0.029	0.036	1.127	0.052	0.066	6.03	0.48	954.5	60.5	-999	1	0	-999	0
8538820	15.421	1	17	5640.7	115.1	110.6	4.080	0.063	0.060	1.013	0.081	0.073	3.05	0.21	3087.6	252.1	1	1	0	-999	0
8538859	15.162	1	17	4959.3	88.5	81.9	4.531	0.037	0.033	0.793	0.044	0.039	28.38	3.28	1462.1	41.9	-999	1	0	-999	0
8538904	13.856	1	17	4914.2	86.5	83.2	3.470	0.069	0.089	1.167	0.179	0.197	21.68	2.00	62.5	5.4	-999	2	0	-999	0
8538910	15.408	4	17	4829.7	88.8	83.5	4.616	0.020	0.027	0.719	0.033	0.036	21.66	1.63	3739.7	111.9	-999	1	0	-999	0
8538984	14.019	1	17	5782.1	111.9	107.9	4.328	0.041	0.041	1.014	0.072	0.070	37.15	4.82	645.1	16.6	-999	1	0	-999	0
8539041	16.102	7	7	3723.3	74.1	73.6	4.756	0.011	0.011	0.464	0.012	0.012	42.13	5.07	1980.2	133.3	-999	1	0	-999	0
8539074	12.633	0	17	6411.5	130.4	122.1	3.938	0.032	0.033	1.527	0.072	0.078	5.32	0.53	440.9	28.5	-999	1	0	-999	0
8539155	12.563	0	17	6357.3	118.8	113.3	4.345	0.038	0.042	1.268	0.066	0.070	4.03	0.50	173.3	15.6	-999	1	-999	-999	0
8539257	15.417	14	17	5349.2	113.3	106.5	4.041	0.054	0.052	0.923	0.062	0.060	8.15	0.72	1650.8	89.0	-999	1	0	-999	0
8539362	16.781	7	7	4232.6	79.7	54.4	4.607	0.029	0.025	0.663	0.034	0.025	28.98	3.08	3557.2	239.8	-999	1	0	-999	0
8539406	12.832	0	17	6411.4	124.0	134.8	4.263	0.033	0.031	1.256	0.060	0.058	4.78	0.53	227.7	18.0	-999	1	0	-999	0
8539673	16.205	7	7	3906.4	99.3	94.5	4.650	0.029	0.028	0.580	0.027	0.030	32.60	2.92	1787.4	126.0	-999	1	-999	-999	0
8539725	13.758	1	17	5925.9	115.7	110.9	4.233	0.034	0.036	1.207	0.054	0.070	5.41	0.40	4618.2	260.8	-999	1	0	-999	0
8539753	12.373	0	17	6531.5	136.9	131.2	4.199	0.031	0.031	1.301	0.059	0.048	10.31	1.01	49.2	4.5	-999	1	0	-999	0
8539852	15.416	1	17	5032.1	87.4	80.6	4.525	0.036	0.034	0.805	0.047	0.043	30.00	3.04	1270.8	37.5	-999	1	0	-999	0
8539889	13.606	0	17	5517.4	94.2	96.4	4.507	0.027	0.038	0.908	0.044	0.053	25.19	3.21	430.6	14.0	-999	1	0	-999	0
8540081	13.574	0	17	5614.0	95.4	94.1	4.497	0.026	0.037	0.925	0.045	0.060	18.09	1.57	3733.8	119.6	-999	1	0	-999	0
8540180	15.018	1	17	4904.5	89.8	83.5	4.594	0.021	0.028	0.753	0.033	0.041	25.05	1.89	2181.7	62.3	-999	1	0	-999	0
8540204	14.914	1	17	6071.8	113.9	99.0	4.114	0.041	0.045	1.211	0.068	0.096	9.16	0.68	3371.7	152.7	-999	1	0	-999	0
8540214	14.938	1	17	5060.2	92.4	84.4	4.522	0.035	0.032	0.811	0.048	0.045	43.62	5.93	466.6	13.8	-999	1	0	-999	0
8540218	14.306	1	17	5646.3	99.2	96.6	4.491	0.026	0.038	0.933	0.046	0.061	18.73	1.89	1283.3	42.9	-999	1	0	-999	0
8540267	15.736	1	17	5272.7	90.5	79.0	4.371	0.042	0.035	0.854	0.047	0.033	31.71	2.56	837.7	28.7	-999	1	0	-999	0
8540315	14.166	1	17	5408.0	88.1	91.5	4.551	0.017	0.027	0.887	0.029	0.039	29.95	2.25	558.5	16.7	-999	1	0	-999	0
8540503	15.049	1	17	4470.3	76.0	71.2	4.615	0.019	0.021	0.697	0.026	0.026	36.68	6.16	907.8	24.7	-999	1	0	-999	0
8540616	13.945	1	17	4304.6	66.3	62.3	4.614	0.020	0.016	0.678	0.025	0.019	36.93	2.84	1535.6	35.2	-999	1	0	-999	0
8540644	13.714	1	17	4964.8	70.6	66.4	4.453	0.017	0.013	0.809	0.020	0.016	7.76	0.52	14413.1	667.0	-999	1	1	-999	0
8540908	15.667	1	17	4513.4	80.2	75.2	4.621	0.020	0.023	0.689	0.029	0.027	21.36	1.76	1281.4	56.3	-999	1	0	-999	0
8542794	14.155	1	17	5164.5	91.1	84.2	4.533	0.027	0.037	0.861	0.041	0.050	30.42	3.00	994.6	26.7	-999	1	0	-999	0
8542853	9.347	0	17	5594.8	104.6	98.5	4.202	0.069	0.067	0.876	0.063	0.054	27.93	2.29	409.2	10.3	-999	1	-999	-999	0
8542941	16.667	7	7	4157.4	54.3	70.7	4.629	0.033	0.024	0.622	0.021	0.020	42.14	4.31	732.4	86.6	-999	1	0	-999	0
8542952	14.866	1	17	4915.6	86.2	80.2	4.578	0.024	0.030	0.768	0.036	0.042	22.74	1.76	3160.4	91.0	-999	1	0	-999	0
8543098	14.18	1	17	4189.8	52.6	56.5	4.614	0.034	0.024	0.641	0.022	0.016	22.58	1.82	1855.5	54.2	-999	1	0	-999	0
8543102	15.574	1	17	4569.6	80.1	75.4	4.617	0.020	0.023	0.697	0.030	0.029	25.76	2.15	1580.3	49.3	-999	1	0	-999	0
8543142	13.29	0	17	5958.8	107.4	102.5	4.015	0.026	0.050	1.340	0.054	0.128	28.58	2.24	80.8	2.9	-999	1	0	-999	0
8543267	12.694	0	17	5497.0	86.1	80.3	4.521	0.018	0.028	0.932	0.033	0.045	7.81	0.58	3309.7	154.8	-999	1	0	-999	0
8543279	15.992	4	17	5182.4	97.1	88.6	4.483	0.049	0.045	0.833	0.053	0.045	8.74	0.66	1025.2	66.8	-999	1	0	-1	0
8543324	13.535	0	17	6089.5	101.7	92.7	4.372	0.018	0.027	1.206	0.035	0.054	19.67	3.84	182.7	8.5	-999	1	0	-999	0
8543434	13.765	1	17	5446.7	83.4	87.2	4.514	0.020	0.031	0.941	0.036	0.048	30.64	5.69	467.6	13.7	-999	1	0	-999	0
8543617	14.821	1	17	5166.2	90.6	87.2	4.567	0.022	0.033	0.821	0.033	0.045	16.53	1.26	5688.5	186.1	-999	1	0	-999	0
8543777	15.292	1	17	5845.1	108.6	107.0	4.377	0.050	0.056	1.010	0.069	0.076	5.65	0.44	1761.7	111.5	-999	1	0	-999	0
8543784	15.409	1	17	5514.3	109.1	101.5	4.283	0.054	0.053	0.912	0.067	0.060	24.53	1.97	218.9	12.1	-999	1	0	-999	0
8544002	16.672	7	7	3722.5	82.1	75.7	4.749	0.014	0.013	0.473	0.015	0.016	20.92	1.71	1217.0	113.2	-999	1	0	-999	0
8544094	14.935	1	17	5749.1	116.0	111.8	4.311	0.047	0.049	0.986	0.076	0.075	41.56	3.73	341.8	11.6	-999	1	0	-999	0
8544201	14.231	1	17	5338.5	97.0	95.2	4.507	0.034	0.042	0.866	0.051	0.060	14.79	1.20	6661.0	226.8	-999	1	0	-999	0
8544280	16.397	7	7	3750.7	78.9	79.1	4.696	0.014	0.014	0.529	0.014	0.014	24.03	1.91	2495.2	168.8	-999	1	0	-999	0
8544408	13.858	2	17	5586.7	115.6	118.6	3.309	0.037	0.040	1.803	0.078	0.080	34.00	4.29	429.8	12.3	-999	2	0	-999	0
8544537	15.752	4	17	4242.7	81.3	61.1	4.652	0.019	0.026	0.633	0.019	0.018	21.66	2.13	810.5	34.1	-999	1	0	-999	0
8544543	15.748	2	17	5312.1	97.4	92.8	4.565	0.026	0.039	0.823	0.043	0.052	27.64	3.02	114.6	13.2	-999	1	0	-999	0
8544569	14.927	1	17	5818.4	116.7	113.6	3.999	0.066	0.056	1.130	0.117	0.080	5.45	0.41	3861.8	224.6	-999	1	0	-999	0
8544600	15.818	1	17	4538.8	82.3	78.4	4.631	0.019	0.022	0.679	0.028	0.028	39.04	5.25	441.9	18.3	-999	1	0	-999	0
8544685	13.907	1	17	6477.0	146.0	194.0	4.278	0.108	0.201	1.181	0.192	0.157	9.49	0.65	202.1	14.1	-999	2	-999	-999	1
8544697	15.596	2	17	4753.3	87.4	80.3	4.602	0.022	0.027	0.728	0.033	0.035	30.19	1.52	353.0	24.2	-999	1	0	-999	0
8544804	13.895	1	17	4794.1	77.9	71.7	4.590	0.021	0.027	0.753	0.031	0.038	10.75	0.89	1443.8	61.6	-999	1	0	-999	0
8544875	13.913	1	17	5690.2	92.2	88.6	4.495	0.019	0.030	0.976	0.035	0.048	14.59	1.26	3667.6	127.3	-999	1	0	-999	0
8544884	15.858	1	17	3824.7	80.0	72.1	4.693	0.013	0.013	0.537	0.013	0.013	37.71	2.55	2128.3	54.0	-999	1	0	-999	0
8544896	15.639	1	17	5520.0	166.0	166.0	4.558	0.031	0.168	0.936	0.083	0.102	19.91	1.84	931.1	38.0	-999	2	-999	-999	1
8544914	13.704	1	17	6013.6	103.1	100.5	4.472	0.022	0.032	0.977	0.038	0.053	16.96	1.38	285.5	12.7	-999	1	0	-999	0
8544934	14.84	1	17	5386.4	95.1	92.0	4.556	0.022	0.036	0.849	0.036	0.053	27.04	2.36	1529.2	49.5	-999	1	0	-999	0
8544935	15.827	4	17	5227.7	98.5	91.4	4.518	0.040	0.046	0.839	0.049	0.053	13.15	1.10	3892.6	153.4	-999	1	0	-999	0
8544992	14.993	1	17	4631.0	101.5	95.5	4.555	0.036	0.033	0.750	0.033	0.034	30.85	4.24	413.4	15.4	-999	1	-999	0	0
8545145	15.943	1	17	4053.4	75.3	79.0	4.639	0.017	0.016	0.601	0.014	0.015	30.84	2.51	904.5	32.3	-999	1	0	-999	0
8545322	15.163	1	17	5566.9	97.8	95.2	4.504	0.030	0.043	0.911	0.047	0.059	11.20	0.77	237.8	19.9	-999	1	0	-999	0
8545371	14.001	1	17	5996.5	109.4	101.9	4.145	0.037	0.040	1.159	0.068	0.087	30.80	5.41	697.4	19.4	-999	1	0	-999	0
8545457	12.077	1	17	4700.5	82.0	76.6	4.637	0.016	0.022	0.685	0.024	0.030	40.70	5.15	219.7	5.5	-999	1	0	-999	0
8545494	14.861	1	17	5442.6	108.6	94.3	4.302	0.044	0.039	0.891	0.063	0.050	27.80	2.25	875.5	26.9	-999	1	0	-999	0
8545513	13.825	1	17	6264.1	128.7	126.2	4.115	0.037	0.037	1.284	0.060	0.075	17.83	1.46	37.4	5.1	-999	1	0	-999	0
8545514	14.722	1	17	5838.3	103.2	100.6	4.459	0.028	0.040	0.987	0.048	0.065	28.77	2.49	360.5	13.7	-999	1	0	-999	0
8545621	13.192	0	17	5483.2	93.4	96.5	4.432	0.037	0.040	0.961	0.061	0.064	21.22	3.54	21.6	3.3	-999	1	0	-999	0
8545640	12.512	1	17	6135.8	126.5	115.4	4.177	0.042	0.040	1.195	0.067	0.090	13.88	1.00	59.6	4.4	-999	1	0	-999	0
8545651	15.009	1	17	4741.6	82.6	74.8	4.599	0.022	0.026	0.732	0.032	0.035	10.75	0.71	3357.6	140.9	-999	1	0	-999	0
8545657	15.371	1	17	4741.7	64.9	64.4	4.497	0.019	0.017	0.788	0.019	0.016	12.35	0.87	3687.1	146.0	-999	1	1	-999	0
8545660	15.668	2	17	5439.2	101.4	99.2	4.509	0.036	0.051	0.882	0.050	0.060	22.74	2.41	1022.7	38.3	-999	1	0	-999	0
8545691	15.763	4	17	4908.3	95.4	83.1	3.908	0.509	0.069	0.878	0.040	0.055	24.88	3.55	476.0	23.3	-999	1	-999	-999	0
8545795	13.304	0	17	5820.6	104.3	103.3	4.167	0.039	0.045	1.062	0.087	0.082	17.39	2.57	262.5	11.2	-999	1	0	-999	0
8545846	15.018	1	17	4992.7	88.2	83.6	4.589	0.022	0.030	0.766	0.034	0.044	15.86	1.29	3303.0	114.3	-999	1	0	-999	0
8545915	15.29	1	17	4937.3	87.4	81.1	4.558	0.032	0.036	0.780	0.042	0.042	11.61	0.82	3666.6	149.2	-999	1	1	-999	0
8545949	15.824	2	17	4998.3	87.0	83.6	4.483	0.044	0.037	0.809	0.039	0.033	9.43	0.68	4334.3	199.4	-999	1	0	-999	0
8545988	12.226	0	17	6578.7	135.7	129.5	3.988	0.033	0.032	1.440	0.072	0.069	2.87	0.33	129.7	14.4	-999	1	0	-999	0
8546002	12.861	0	17	6532.9	136.1	127.2	4.195	0.033	0.032	1.341	0.064	0.053	3.29	0.54	206.1	20.3	-999	1	0	-999	0
8546014	12.483	0	17	5929.2	114.6	113.6	3.888	0.058	0.036	1.277	0.159	0.066	16.86	1.65	48.4	3.6	-999	1	0	-999	0
8546052	15.504	1	17	4295.5	78.5	70.9	4.643	0.018	0.020	0.648	0.023	0.020	32.83	2.71	795.3	25.8	-999	1	0	-999	0
8546136	15.103	1	17	3854.2	80.1	74.0	4.687	0.013	0.013	0.545	0.013	0.013	19.25	1.38	3914.2	122.0	-999	1	0	-999	0
8546157	14.542	1	17	5296.6	91.4	78.7	4.392	0.040	0.030	0.854	0.055	0.039	13.24	1.26	2754.9	135.4	-999	1	0	-999	0
8546195	15.942	4	17	4757.5	84.3	79.2	4.610	0.023	0.028	0.719	0.035	0.035	31.71	4.00	472.7	22.1	-999	1	0	-999	0
8546464	15.921	1	17	4338.3	83.8	79.5	4.591	0.025	0.021	0.702	0.027	0.028	24.71	1.76	3497.0	102.6	-999	1	0	-1	0
8546484	14.549	1	17	5861.4	118.5	112.3	3.828	0.049	0.040	1.274	0.076	0.072	14.27	1.38	380.9	19.5	-999	1	0	-999	0
8546511	14.278	1	17	6136.4	126.2	109.6	4.152	0.036	0.041	1.211	0.062	0.088	5.88	0.35	688.9	45.2	-999	1	0	-999	0
8546579	13.85	1	17	4498.3	75.8	73.8	4.620	0.020	0.018	0.668	0.025	0.021	6.53	0.48	12430.3	628.9	-999	1	0	-999	0
8546589	13.222	0	17	5779.2	110.7	105.0	4.290	0.041	0.041	0.975	0.071	0.067	10.39	1.82	456.7	22.0	-999	1	0	-999	0
8546638	15.058	16	17	6008.4	118.4	113.9	4.275	0.051	0.051	1.095	0.075	0.081	19.36	1.46	430.4	20.2	-999	1	0	-999	0
8546714	16.395	6	9	3634.0	80.7	68.3	4.786	0.011	0.011	0.425	0.012	0.012	42.43	3.18	2346.5	79.5	-999	1	0	-999	0
8546792	15.129	1	17	5358.8	106.4	87.1	4.360	0.049	0.041	0.869	0.060	0.044	0.82	0.05	4625.3	693.4	1	1	1	-999	0
8546981	14.876	1	17	4777.4	88.2	81.2	4.608	0.020	0.025	0.726	0.029	0.036	29.59	3.14	1773.6	47.2	-999	1	0	-999	0
8547140	15.314	1	17	4496.7	79.0	76.8	4.626	0.020	0.019	0.663	0.025	0.021	29.59	2.80	1018.7	31.3	-999	1	0	0	0
8547229	11.748	0	17	5749.7	99.1	101.0	4.465	0.033	0.038	0.916	0.055	0.061	20.34	3.27	95.5	4.1	-999	1	0	-999	0
8547277	14.412	1	17	5342.1	101.3	96.7	4.521	0.031	0.041	0.864	0.046	0.059	39.59	6.58	578.7	15.4	-999	1	0	-999	0
8547278	15.123	1	17	4329.0	82.7	76.7	4.595	0.025	0.021	0.698	0.027	0.028	15.01	1.15	2315.1	85.5	-999	1	0	-999	0
8547383	14.202	1	17	5538.1	116.1	111.6	3.952	0.038	0.039	1.050	0.065	0.065	14.19	1.36	1855.5	68.4	-999	1	0	-999	0
8547418	14.866	1	17	5291.2	99.3	95.9	4.535	0.030	0.040	0.848	0.042	0.057	15.86	1.26	5509.8	184.4	-999	1	0	-999	0
8547606	14.485	1	17	5326.8	94.7	91.5	4.561	0.021	0.035	0.837	0.034	0.053	20.07	1.57	2884.3	87.6	-999	1	0	-999	0
8547757	12.256	0	17	6053.0	164.0	182.0	4.475	0.099	0.121	0.818	0.081	0.065	25.38	4.86	108.0	4.3	-999	2	-999	-999	1
8547842	12.773	0	17	5534.3	110.3	104.8	3.972	0.036	0.035	0.931	0.057	0.055	0.56	0.04	3280.5	576.0	1	1	0	-999	0
8547915	15.49	1	17	5235.9	92.3	80.9	4.421	0.044	0.035	0.844	0.053	0.038	24.71	2.46	544.4	23.1	-999	1	0	-999	0
8547944	15.155	1	17	5050.4	90.5	82.6	4.527	0.035	0.034	0.808	0.047	0.045	39.31	5.50	544.2	16.9	-999	1	0	-999	0
8547947	15.623	1	17	3805.0	45.0	51.0	4.772	0.033	0.020	0.483	0.026	0.023	26.85	2.12	1358.2	43.2	-999	2	-999	-999	1
8548028	13.721	1	17	5760.4	112.8	106.5	4.325	0.042	0.041	0.944	0.072	0.064	41.55	5.63	476.4	11.9	-999	1	0	-999	0
8548079	14.914	1	17	5740.0	100.7	97.8	4.468	0.030	0.042	0.962	0.050	0.065	17.21	1.75	2116.8	72.7	-999	1	0	-999	0
8548111	12.851	0	17	6109.8	111.9	115.2	4.320	0.034	0.038	1.129	0.065	0.072	7.97	0.57	5023.2	231.1	-999	1	0	-999	0
8548135	14.7	1	17	4693.5	78.0	72.9	4.581	0.024	0.023	0.741	0.034	0.033	36.93	3.71	886.5	23.1	-999	1	0	-999	0
8548139	13.651	1	17	5671.1	104.7	101.9	4.416	0.057	0.064	0.927	0.063	0.063	29.59	5.39	141.7	6.8	-999	1	-999	-999	0
8548237	14.504	1	17	5550.9	114.3	109.7	3.820	0.036	0.038	1.186	0.066	0.074	31.05	1.77	346.3	12.3	-999	1	0	-999	0
8548319	13.956	1	17	5912.6	109.6	109.3	4.326	0.038	0.039	1.090	0.069	0.071	18.92	2.59	119.2	7.6	-999	1	0	-999	0
8548403	14.984	1	17	5528.5	96.7	93.8	4.509	0.028	0.041	0.903	0.045	0.059	33.99	3.97	998.9	27.4	-999	1	0	-1	0
8548407	15.186	1	17	5473.7	93.7	92.5	4.525	0.027	0.042	0.884	0.042	0.057	18.34	1.69	1892.4	69.3	-999	1	0	-999	0
8548432	14.848	1	17	5217.6	89.6	85.6	4.526	0.028	0.039	0.881	0.042	0.050	23.54	2.15	1558.7	47.2	-999	1	0	-999	0
8548541	15.525	1	17	4618.4	83.1	77.8	4.628	0.018	0.023	0.690	0.028	0.029	25.40	2.04	1068.8	36.4	-999	1	0	-999	0
8548558	15.78	4	17	4736.8	82.6	77.1	4.589	0.025	0.027	0.739	0.035	0.035	15.53	1.28	1304.7	56.6	-999	1	0	-999	0
8548607	14.374	1	17	6013.2	119.2	114.5	4.268	0.039	0.041	1.069	0.072	0.073	28.33	3.54	381.9	13.4	-999	1	0	-999	0
8551898	13.787	1	17	5574.5	92.3	90.4	4.481	0.024	0.033	0.973	0.044	0.057	21.07	2.82	736.8	24.1	-999	1	0	-999	0
8551922	14.054	1	17	5763.8	100.9	99.9	4.502	0.026	0.035	0.906	0.043	0.053	21.34	2.46	701.0	23.5	-999	1	0	-999	0
8551937	14.123	1	17	5972.8	98.0	111.2	4.106	0.034	0.049	1.175	0.073	0.103	18.05	2.01	109.4	7.9	-999	1	0	-999	0
8551942	13.753	1	17	5334.5	103.8	100.5	3.998	0.078	0.072	0.821	0.042	0.031	21.96	4.07	139.6	7.3	-999	1	-999	-999	0
8552050	14.924	1	17	4411.4	77.8	73.2	4.633	0.017	0.020	0.668	0.023	0.023	21.66	1.85	2359.7	71.5	-999	1	0	-999	0
8552053	15.913	1	17	4674.9	85.2	80.0	4.604	0.023	0.026	0.720	0.033	0.033	9.76	0.74	3524.8	164.2	-999	1	0	-999	0
8552109	14.935	1	17	5073.3	87.4	83.6	4.609	0.018	0.027	0.748	0.029	0.041	25.40	2.89	1264.2	38.3	-999	1	0	-999	0
8552124	11.331	0	17	5843.0	102.6	102.0	4.403	0.034	0.040	1.011	0.064	0.068	13.15	1.12	698.1	26.0	-999	1	0	-999	0
8552163	15.43	4	17	5685.1	115.9	111.9	4.002	0.070	0.060	1.071	0.084	0.076	8.04	0.60	272.3	27.6	-999	1	0	-999	0
8552180	15.767	1	17	4052.3	72.1	78.0	4.649	0.017	0.015	0.592	0.013	0.014	20.92	1.68	755.5	33.3	-999	1	0	-999	0
8552365	13.71	1	17	5731.9	105.2	108.6	4.120	0.047	0.044	1.067	0.101	0.074	17.47	1.75	808.0	28.5	-999	1	0	-999	0
8552633	15.217	1	17	5257.9	91.9	87.0	4.511	0.037	0.042	0.848	0.050	0.056	26.63	2.55	1079.5	34.0	-999	1	0	-999	0
8552739	14.838	1	17	4339.6	73.5	65.7	4.630	0.018	0.019	0.671	0.023	0.022	28.78	2.17	4264.7	107.2	-999	1	0	-999	0
8552756	12.658	0	17	6580.5	149.8	130.4	4.249	0.033	0.038	1.169	0.054	0.066	3.86	0.32	927.1	65.2	-999	1	0	-999	0
8552789	13.333	0	17	6698.7	142.3	136.1	4.171	0.031	0.029	1.354	0.064	0.052	9.81	0.64	198.1	12.3	-999	1	0	-999	0
8552791	14.954	1	17	5785.9	110.9	108.9	4.387	0.044	0.049	0.990	0.071	0.076	20.21	1.90	710.6	27.3	-999	1	0	-999	0
8552910	15.55	1	17	4438.0	75.4	69.3	4.589	0.023	0.018	0.712	0.028	0.023	31.56	1.20	239.7	19.7	-999	1	0	-999	0
8552941	16.582	7	7	3700.7	76.0	75.7	4.709	0.013	0.013	0.513	0.014	0.014	54.08	6.68	4960.2	304.4	-999	1	0	-999	0
8552956	14.888	1	17	4784.3	81.5	74.8	4.573	0.026	0.026	0.756	0.036	0.036	19.12	1.59	253.9	14.4	-999	1	0	-999	0
8552999	13.779	1	17	5783.2	95.7	90.8	4.468	0.021	0.032	1.006	0.040	0.054	21.78	2.69	434.3	15.4	-999	1	0	-999	0
8553012	12.657	0	17	6376.0	120.9	115.7	3.895	0.030	0.041	1.483	0.067	0.131	12.38	1.41	40.0	4.1	-999	1	0	-999	0
8553054	13.672	1	17	5824.9	105.8	106.6	4.478	0.033	0.039	0.895	0.053	0.056	20.78	1.37	87.0	5.8	-999	1	0	-999	0
8553057	13.079	0	17	6313.0	122.7	120.0	4.286	0.029	0.039	1.219	0.065	0.067	7.79	0.90	95.9	8.6	-999	1	0	-999	0
8553150	14.879	1	17	4651.2	78.3	73.6	4.591	0.023	0.023	0.729	0.032	0.031	29.38	3.37	1702.0	45.7	-999	1	0	-999	0
8553325	13.217	1	17	6340.0	174.0	174.0	3.968	0.266	0.114	1.231	0.225	0.184	9.11	0.58	35.1	5.6	-999	2	-999	-999	1
8553548	15.213	1	17	5599.4	100.9	99.9	4.452	0.040	0.048	0.931	0.060	0.067	22.42	2.06	680.1	26.3	-999	1	0	-999	0
8553579	14.222	1	17	5528.4	112.9	105.3	4.255	0.043	0.041	0.919	0.069	0.062	29.76	5.12	521.5	16.0	-999	1	0	-999	0
8553675	15.923	1	17	4866.1	87.8	82.9	4.532	0.035	0.028	0.781	0.041	0.033	38.24	3.95	1187.9	34.7	-999	1	0	-999	0
8553817	14.448	1	17	5690.2	119.3	114.9	3.927	0.039	0.038	1.127	0.068	0.070	14.58	2.46	529.0	23.8	-999	1	0	-999	0
8553827	13.471	0	17	5636.6	87.2	108.7	4.089	0.038	0.043	1.152	0.105	0.062	45.47	7.41	360.9	8.9	-999	1	0	-999	0
8553926	15.631	1	17	4852.5	92.9	90.3	4.610	0.020	0.027	0.728	0.033	0.037	24.03	1.70	1933.8	60.7	-999	1	0	-999	0
8554094	13.636	1	17	5589.6	91.8	92.4	4.440	0.033	0.039	0.981	0.059	0.064	24.50	3.48	455.2	14.8	-999	1	0	-999	0
8554105	14.954	1	17	5124.0	87.4	80.0	4.522	0.035	0.036	0.822	0.048	0.049	12.97	1.02	3047.6	117.0	-999	1	0	-999	0
8554218	15.831	1	17	3976.3	82.6	86.2	4.638	0.013	0.013	0.598	0.012	0.014	25.76	1.92	2071.6	63.7	-999	1	0	-999	0
8554303	12.621	0	17	6115.4	111.6	110.9	4.286	0.037	0.034	1.163	0.064	0.070	5.02	0.39	46.3	6.8	-999	1	0	-999	0
8554339	14.859	1	17	5578.5	96.2	92.4	4.540	0.020	0.032	0.887	0.035	0.050	30.77	2.01	508.2	17.1	-999	1	0	-999	0
8554366	13.645	1	17	5284.2	101.2	87.2	4.108	0.035	0.030	0.893	0.049	0.039	3.70	0.25	21099.7	1411.5	1	1	0	-999	0
8554413	15.629	4	17	5773.6	110.3	106.6	4.367	0.057	0.060	0.988	0.072	0.075	7.50	0.53	4289.4	218.6	-999	1	0	-999	0
8554446	13.44	1	17	6343.3	125.5	123.9	3.973	0.030	0.043	1.358	0.060	0.111	13.53	1.15	324.0	15.0	-999	1	0	-999	0
8554513	12.913	0	17	6080.5	112.9	112.7	4.352	0.035	0.039	1.069	0.067	0.071	5.60	0.42	1521.4	86.7	-999	1	0	-999	0
8554554	15.193	1	17	5268.5	109.1	94.5	4.439	0.042	0.035	0.849	0.061	0.047	24.71	2.40	1786.1	53.4	-999	1	0	-999	0
8554752	13.606	0	17	4778.0	141.0	141.0	4.618	0.056	0.032	0.637	0.075	0.040	15.29	1.22	347.8	15.2	-999	2	-999	-999	1
8554761	13.452	0	17	5915.8	114.0	110.3	4.270	0.039	0.040	1.003	0.072	0.069	7.32	0.81	77.3	8.8	-999	1	0	-999	0
8554778	15.763	1	17	4573.5	79.4	74.9	4.615	0.020	0.024	0.700	0.030	0.030	27.42	1.95	1576.9	49.1	-999	1	0	-999	0
8555073	15.179	4	17	5579.7	121.0	114.4	4.056	0.057	0.052	0.999	0.074	0.070	6.62	0.50	1175.8	81.9	-999	1	0	-999	0
8555120	15.403	1	17	5444.8	108.8	94.8	4.279	0.050	0.047	0.894	0.063	0.051	25.72	2.52	1372.9	30.7	-999	1	0	-999	0
8555244	12.386	0	17	6442.3	128.6	130.7	4.128	0.044	0.044	1.368	0.067	0.059	7.38	0.62	58.5	5.8	-999	1	0	-999	0
8555291	15.704	1	17	5344.6	95.3	92.0	4.563	0.025	0.037	0.831	0.041	0.052	28.93	1.28	878.5	30.8	-999	1	0	-999	0
8555360	14.748	1	17	4700.0	76.0	70.2	4.586	0.023	0.024	0.738	0.034	0.033	34.22	2.55	1437.9	36.2	-999	1	0	-999	0
8555473	14.541	1	17	5420.5	101.5	99.9	4.520	0.029	0.043	0.879	0.044	0.060	11.93	0.83	502.3	25.7	-999	1	0	-999	0
8555593	14.123	1	17	5647.8	115.0	108.7	4.194	0.045	0.044	0.972	0.077	0.071	28.54	4.11	438.8	14.2	-999	1	0	-999	0
8555621	14.21	1	17	5487.6	93.7	94.0	4.511	0.027	0.040	0.896	0.045	0.061	8.38	0.63	4881.8	222.6	-999	1	0	-999	0
8555729	15.462	4	17	5455.1	93.4	94.1	4.517	0.026	0.038	0.920	0.042	0.047	25.54	2.35	313.8	16.7	-999	1	0	-999	0
8555749	15.157	1	17	4550.1	80.2	74.2	4.620	0.018	0.022	0.694	0.026	0.028	24.54	1.84	4339.6	119.3	-999	1	0	-999	0
8555785	14.557	1	17	5197.1	95.5	87.2	4.520	0.034	0.038	0.836	0.049	0.054	17.47	1.34	5740.3	181.5	-999	1	0	-999	0
8555903	15.789	1	17	4580.6	81.8	76.4	4.603	0.022	0.024	0.712	0.031	0.030	18.21	1.41	2409.8	85.5	-999	1	0	-999	0
8555935	14.695	1	17	5668.0	152.0	152.0	4.545	0.035	0.184	0.963	0.094	0.115	22.89	2.49	684.8	23.9	-999	2	-999	-999	1
8555999	15.254	1	17	5682.5	115.7	133.5	4.520	0.036	0.043	0.906	0.057	0.058	19.49	2.67	439.4	21.5	-999	1	0	-999	0
8556009	14.503	1	17	5991.0	106.0	109.6	4.064	0.062	0.073	1.196	0.095	0.100	5.01	0.38	3017.9	183.0	1	1	0	-999	0
8556127	15.408	1	17	4925.3	88.9	85.1	4.521	0.041	0.035	0.791	0.041	0.036	28.58	2.10	2698.4	72.6	-999	1	0	-999	0
8556130	14.217	1	17	6006.8	113.7	113.2	4.177	0.041	0.045	1.144	0.072	0.091	19.11	2.37	188.0	10.2	-999	1	0	-999	0
8556146	13.12	0	17	5697.5	121.9	119.1	4.074	0.071	0.078	1.016	0.090	0.081	10.53	1.01	1514.9	63.3	-999	1	-999	-999	0
8556261	15.341	1	17	4038.3	84.3	91.0	4.628	0.014	0.013	0.610	0.011	0.013	19.12	1.77	1355.8	49.0	-999	1	0	-999	0
8556285	14.766	1	17	5700.2	112.4	110.1	3.809	0.045	0.046	1.243	0.068	0.078	27.38	4.40	574.7	19.4	-999	1	0	-999	0
8556311	11.639	0	17	6049.6	118.8	113.3	4.141	0.024	0.027	1.316	0.046	0.056	10.05	0.92	219.0	10.7	-999	1	0	-999	0
8556629	15.723	3	17	5124.1	94.3	84.5	4.473	0.044	0.036	0.824	0.050	0.038	25.58	2.12	2242.9	100.6	-999	1	0	-999	0
8556654	14.429	1	17	5649.9	112.6	107.8	4.263	0.045	0.047	0.958	0.073	0.070	18.73	1.87	1090.3	57.3	-999	1	0	-999	0
8556764	14.684	1	17	5547.6	97.4	95.3	4.548	0.020	0.031	0.876	0.035	0.048	10.68	0.85	4150.4	214.6	-999	1	0	-999	0
8556908	15.491	1	17	5498.8	98.2	93.8	4.548	0.024	0.037	0.867	0.040	0.051	24.50	1.71	1367.1	44.5	-999	1	0	-999	0
8556910	15.094	1	17	5571.0	101.6	100.6	4.456	0.041	0.050	0.923	0.060	0.066	21.07	2.27	1129.6	39.0	-999	1	0	-999	0
8557004	13.815	2	17	5346.4	91.5	83.0	4.364	0.063	0.061	0.831	0.044	0.034	21.97	2.00	416.0	14.9	-999	1	-999	-999	0
8557124	13.595	0	17	5764.7	118.9	113.3	4.277	0.042	0.045	0.998	0.075	0.076	18.99	1.72	1159.1	37.4	-999	1	0	-999	0
8557140	13.245	0	17	6135.1	108.2	106.5	4.400	0.025	0.035	1.084	0.046	0.062	6.66	0.49	3078.2	157.5	-999	1	0	-999	0
8557141	15.224	1	17	5198.0	157.0	141.0	4.659	0.027	0.077	0.714	0.070	0.063	16.53	1.34	1450.6	54.9	-999	2	-999	-999	1
8557171	15.822	1	17	5231.5	105.0	105.3	4.572	0.027	0.038	0.806	0.045	0.054	24.88	2.02	1374.8	46.9	-999	1	0	-999	0
8557185	13.931	1	17	6609.1	134.7	132.2	4.215	0.035	0.034	1.347	0.065	0.053	3.43	0.40	477.1	42.5	-999	1	0	-999	0
8557280	15.923	1	17	5519.6	112.6	106.1	4.329	0.073	0.070	0.911	0.069	0.063	22.27	1.99	619.2	30.1	-999	1	0	-999	0
8557766	14.408	2	16	5739.5	98.4	98.6	4.380	0.038	0.042	1.055	0.062	0.069	10.74	0.83	2881.0	145.7	-999	1	0	-999	0
8557768	15.1	2	16	4589.2	75.4	72.9	4.586	0.024	0.021	0.727	0.032	0.028	17.48	2.39	425.2	29.2	-999	1	0	-999	0
8557943	14.605	2	16	5810.4	112.0	110.7	4.173	0.044	0.049	1.054	0.088	0.082	8.74	0.66	3463.7	158.4	-999	1	0	-999	0
8557961	11.589	0	17	6580.3	135.1	122.4	4.178	0.030	0.029	1.427	0.068	0.062	8.64	0.85	175.5	9.6	-999	1	0	-999	0
8557967	15.178	1	17	5838.8	110.2	102.6	4.524	0.021	0.029	0.924	0.038	0.047	25.91	2.67	439.2	18.7	-999	1	0	-999	0
8557980	13.157	1	17	6128.7	132.8	119.8	4.224	0.058	0.057	1.226	0.066	0.074	15.95	1.53	566.7	21.2	-999	1	-999	-999	0
8558210	13.495	0	17	6178.0	131.3	126.9	3.944	0.048	0.036	1.169	0.103	0.068	18.02	1.84	89.5	6.0	-999	1	0	-999	0
8558244	15.028	4	17	5799.6	102.1	100.2	4.461	0.030	0.042	0.977	0.050	0.065	29.95	2.81	98.8	8.4	-999	1	0	-999	0
8558382	14.769	1	17	5754.3	109.5	106.6	4.377	0.044	0.048	0.980	0.073	0.075	23.67	1.98	125.1	9.1	-999	1	0	-999	0
8558416	15.905	4	16	5165.5	100.0	93.2	4.545	0.032	0.041	0.820	0.044	0.052	10.90	0.89	2331.6	131.6	-999	1	0	-999	0
8558419	15.986	4	17	5185.7	97.8	91.0	4.559	0.029	0.040	0.813	0.043	0.052	21.93	1.42	1576.7	57.1	-999	1	0	-999	0
8558492	13.439	0	17	6049.3	101.8	101.3	4.472	0.018	0.028	1.000	0.032	0.047	21.32	3.92	379.5	13.5	-999	1	0	-999	0
8558589	14.226	1	17	4169.5	46.7	73.4	4.605	0.031	0.018	0.640	0.017	0.015	24.03	1.77	3061.4	84.1	-999	1	0	-999	0
8558594	15.398	1	17	5416.1	124.8	117.0	4.068	0.053	0.050	0.933	0.066	0.063	23.54	2.05	782.7	29.4	-999	1	0	-999	0
8558791	15.154	4	17	6072.6	120.4	120.3	4.259	0.047	0.051	1.127	0.073	0.083	11.50	0.71	94.4	14.2	-999	1	0	-999	0
8558883	15.862	1	17	4375.6	81.1	76.0	4.629	0.019	0.021	0.669	0.025	0.023	33.75	2.83	753.0	26.9	-999	1	0	-999	0
8559403	15.311	1	17	5409.0	103.3	98.1	4.566	0.022	0.034	0.838	0.038	0.050	12.36	0.96	3408.4	135.4	-999	1	0	-999	0
8559444	14.73	1	17	4547.0	80.2	75.2	4.639	0.016	0.020	0.671	0.024	0.026	23.54	1.66	2549.3	72.9	-999	1	0	-999	0
8559463	15.148	1	17	4369.8	82.4	74.1	4.625	0.019	0.019	0.674	0.025	0.023	37.97	2.76	1916.0	45.6	-999	1	0	-999	0
8559465	15.667	2	3	5161.7	95.4	89.5	4.599	0.022	0.031	0.766	0.037	0.045	17.72	1.76	1472.1	69.3	-999	1	0	-999	0
8559644	13.492	0	17	5954.8	96.8	93.5	4.396	0.023	0.032	1.128	0.044	0.060	16.22	2.19	219.5	10.5	-999	1	0	0	0
8559849	14.623	1	17	5488.0	149.0	149.0	4.584	0.032	0.120	0.877	0.075	0.100	20.35	1.68	1473.6	47.5	-999	2	-999	-999	1
8559962	15.532	2	17	5270.6	89.6	78.8	4.338	0.040	0.038	0.861	0.041	0.030	14.19	1.03	2801.6	107.5	-999	1	0	-999	0
8560012	13.039	0	17	5159.0	153.0	138.0	4.508	0.085	0.077	0.752	0.098	0.057	33.51	6.11	204.6	6.5	-999	2	-999	-999	1
8560027	14.783	1	17	6133.2	113.4	110.6	4.421	0.025	0.035	1.073	0.045	0.062	10.09	0.93	767.9	39.9	-999	1	0	-999	0
8560043	13.967	1	17	4749.9	72.1	69.1	4.567	0.025	0.029	0.794	0.034	0.038	10.10	0.76	1839.3	79.7	-999	1	0	-999	0
8560044	15.251	1	17	4171.8	46.9	70.6	4.609	0.032	0.020	0.638	0.018	0.016	10.31	0.76	1195.8	59.6	-999	1	0	-999	0
8560092	15.217	1	17	3504.2	86.2	74.7	4.849	0.009	0.009	0.345	0.009	0.009	64.31	7.64	1532.5	29.1	-999	1	0	-999	0
8560153	15.335	1	17	5086.5	98.4	92.0	4.574	0.024	0.033	0.791	0.038	0.049	22.42	2.03	1715.5	54.9	-999	1	0	-999	0
8560194	15.574	1	17	5255.0	174.0	142.0	4.485	0.100	0.100	0.775	0.103	0.060	5.27	0.33	248.3	34.9	-999	2	-999	-999	1
8560255	14.62	1	17	4779.4	76.7	71.6	4.566	0.027	0.025	0.759	0.037	0.035	49.42	6.04	889.8	19.9	-999	1	0	-999	0
8560364	15.117	1	17	5754.1	123.3	120.6	4.047	0.063	0.054	1.077	0.113	0.078	3.13	0.23	3291.6	257.4	1	1	0	-999	0
8560478	14.066	16	16	5607.9	134.9	120.0	3.948	0.040	0.032	1.193	0.056	0.056	10.23	1.25	5278.6	216.9	-999	1	0	-999	0
8560480	14.615	1	17	5999.2	110.5	103.9	4.460	0.023	0.032	1.015	0.041	0.058	7.65	0.56	2634.9	131.1	-999	1	0	-999	0
8560652	15.222	4	17	4947.1	86.5	80.5	4.583	0.024	0.031	0.767	0.036	0.043	15.00	1.11	5050.9	176.4	-999	1	0	-999	0
8560657	15.879	1	17	4132.6	52.8	77.4	4.625	0.027	0.019	0.620	0.016	0.016	13.71	1.07	2091.2	88.6	-999	1	0	-999	0
8560658	14.15	1	17	4917.4	80.6	74.9	4.566	0.027	0.031	0.780	0.037	0.042	16.64	1.29	3373.5	110.6	-999	1	0	-999	0
8560676	13.539	0	17	6374.7	130.5	120.8	4.178	0.033	0.031	1.388	0.059	0.052	8.66	0.80	50.6	7.1	-999	1	0	-999	0
8560804	12.567	0	17	5911.7	162.6	169.6	4.143	0.196	0.238	1.193	0.237	0.153	31.65	1.81	142.8	4.9	-999	1	-999	-1	0
8560806	14.124	1	17	5025.4	81.7	78.3	4.611	0.019	0.027	0.740	0.031	0.040	13.24	0.97	4440.4	161.4	-999	1	0	-999	0
8560954	11.858	0	17	5754.8	110.1	106.8	4.051	0.057	0.041	1.072	0.125	0.075	30.59	3.67	101.4	3.7	-999	1	0	-999	0
8561019	13.0	0	17	5939.8	131.8	122.5	4.429	0.021	0.031	1.055	0.047	0.064	7.04	0.51	5541.0	271.4	-999	1	0	-999	0
8561132	14.742	1	17	4562.2	74.0	70.9	4.597	0.023	0.022	0.718	0.031	0.029	23.54	1.88	2833.7	80.4	-999	1	0	-999	0
8561171	13.295	0	17	6135.7	116.5	118.6	3.946	0.032	0.050	1.368	0.071	0.128	23.51	2.42	120.0	5.8	-999	1	0	-999	0
8561189	13.726	1	17	6458.0	162.0	194.0	4.240	0.153	0.187	1.094	0.177	0.129	4.78	0.64	152.8	16.2	-999	2	-999	-999	1
8561201	15.339	1	17	5659.4	122.4	119.8	4.040	0.065	0.056	1.040	0.082	0.074	18.49	1.94	181.6	14.9	-999	1	0	-999	0
8561231	15.658	1	17	5661.5	106.2	100.5	4.495	0.032	0.044	0.928	0.050	0.059	21.18	3.20	895.3	36.0	-999	1	0	0	0
8561234	15.372	1	17	4493.9	78.8	75.5	4.604	0.022	0.021	0.704	0.030	0.027	20.21	1.67	2255.3	73.4	-999	1	0	-999	0
8561262	13.147	0	17	5808.6	129.9	123.2	3.635	0.031	0.031	1.165	0.060	0.059	13.80	1.09	2050.6	74.5	-999	1	0	-999	0
8561352	15.37	10	11	5558.7	108.1	106.4	4.384	0.050	0.050	0.919	0.071	0.067	20.89	2.69	24.7	9.8	-999	1	0	-999	0
8561453	15.717	1	17	4600.4	93.9	89.2	4.555	0.031	0.026	0.748	0.030	0.029	19.12	1.39	2812.1	94.5	-999	1	-999	-999	0
8561611	12.71	0	1	6656.9	137.5	142.6	4.188	0.033	0.030	1.344	0.065	0.049	1.25	0.09	208.3	32.6	-999	3	0	-999	0
8561616	14.601	1	17	5585.2	98.1	95.0	4.490	0.030	0.042	0.921	0.049	0.062	11.45	0.95	7074.4	359.4	-999	1	0	-999	0
8561871	14.592	1	17	5081.3	77.5	69.0	4.424	0.024	0.018	0.830	0.031	0.021	23.54	2.03	1525.5	65.8	-999	1	0	-999	0
8561899	12.215	1	17	6661.7	139.0	144.3	4.101	0.031	0.030	1.441	0.070	0.063	3.39	0.41	147.2	15.2	-999	1	0	-999	0
8563791	13.747	1	17	6395.3	128.2	118.9	4.462	0.015	0.019	1.047	0.027	0.035	2.62	0.26	241.5	29.1	-999	3	0	-999	0
8563834	14.41	1	17	5692.9	114.9	111.6	4.155	0.048	0.047	1.005	0.086	0.075	28.75	4.47	281.7	11.0	-999	1	0	-999	0
8563995	16.443	7	7	3628.1	80.0	65.0	4.771	0.011	0.011	0.442	0.012	0.012	21.21	1.83	3591.4	227.6	-999	1	0	-999	0
8564020	13.654	1	17	5258.4	93.8	82.2	4.451	0.040	0.033	0.847	0.058	0.046	26.67	4.19	984.1	27.3	-999	1	0	-999	0
8564113	15.282	1	17	6042.6	112.9	107.8	4.051	0.049	0.062	1.236	0.083	0.106	1.18	0.08	3101.8	401.8	1	1	0	-999	0
8564261	13.615	1	17	5612.5	88.8	87.6	4.519	0.017	0.026	0.942	0.031	0.042	16.06	1.38	2828.5	94.0	-999	1	0	-999	0
8564290	14.846	1	17	4730.2	85.6	78.1	4.602	0.021	0.025	0.728	0.031	0.035	9.83	0.72	2858.7	126.1	-999	1	0	-999	0
8564404	14.324	1	17	5493.5	99.5	97.5	4.509	0.027	0.040	0.898	0.045	0.061	27.42	3.53	802.7	23.8	-999	1	0	-999	0
8564405	13.521	0	17	6439.3	116.1	113.9	4.361	0.017	0.025	1.212	0.033	0.047	3.39	0.21	448.9	39.0	-999	1	0	-999	0
8564441	12.648	0	17	5989.6	104.3	99.3	4.120	0.029	0.038	1.226	0.058	0.094	5.88	0.43	4015.0	215.8	-999	1	0	-999	0
8564484	15.555	1	17	5273.4	99.1	95.1	4.542	0.030	0.042	0.840	0.043	0.055	14.00	1.26	4742.2	174.8	-999	1	0	-999	0
8564587	14.809	1	17	5187.9	90.8	85.0	4.537	0.027	0.037	0.859	0.040	0.049	30.63	2.77	928.8	26.7	-999	1	0	0	0
8564641	15.654	4	17	5462.4	127.8	125.5	3.643	0.076	0.079	1.389	0.137	0.128	26.81	2.14	534.3	23.1	-999	1	0	-999	0
8564674	14.746	1	17	5755.9	92.3	89.9	4.459	0.022	0.033	1.037	0.041	0.053	7.71	0.54	5352.3	256.4	-999	1	-999	0	0
8564706	14.371	16	17	6640.0	187.0	258.0	4.159	0.185	0.185	1.279	0.185	0.226	36.63	3.08	384.6	14.7	-999	2	-999	-999	1
8564714	14.599	1	17	6532.0	138.8	132.3	4.289	0.072	0.107	1.268	0.086	0.095	18.83	1.72	299.0	14.7	-999	1	-999	-999	0
8564722	14.251	1	17	6305.6	115.7	109.6	4.409	0.019	0.028	1.115	0.037	0.053	4.94	0.36	4122.7	246.7	1	1	0	-999	0
8564835	14.42	1	17	4265.1	76.8	60.4	4.642	0.018	0.020	0.647	0.020	0.018	15.11	1.21	1695.2	61.7	-999	1	0	-999	0
8565075	15.234	1	17	6061.0	168.0	210.0	4.486	0.054	0.229	1.050	0.139	0.139	19.39	1.55	709.2	29.2	-999	2	-999	-999	1
8565138	15.243	1	17	4786.8	70.1	63.5	4.492	0.019	0.015	0.792	0.020	0.016	16.42	1.49	1385.2	53.2	-999	1	1	-999	0
8565177	14.305	1	17	6095.0	181.0	199.0	4.384	0.105	0.195	1.003	0.154	0.126	18.97	1.63	596.2	22.5	-999	2	-999	-999	1
8565204	15.618	1	17	3717.6	78.2	71.1	4.726	0.012	0.012	0.496	0.012	0.012	13.33	0.94	4826.9	182.6	-999	1	0	-999	0
8565205	14.28	1	17	5125.1	90.1	82.9	4.526	0.034	0.035	0.822	0.047	0.050	26.67	3.32	1465.8	40.4	-999	1	0	-999	0
8565220	15.38	1	17	5641.7	124.3	117.7	4.173	0.056	0.057	0.978	0.082	0.074	13.41	1.05	37.9	12.8	-999	1	0	-999	0
8565235	14.249	1	17	5720.3	114.6	112.3	4.193	0.044	0.045	1.003	0.084	0.076	24.71	2.02	469.6	17.3	-999	1	0	-999	0
8565304	14.777	1	17	5991.1	111.1	109.1	4.379	0.037	0.045	1.059	0.064	0.076	8.37	0.73	1034.2	55.5	-999	1	0	-999	0
8565330	14.334	1	17	6037.9	105.2	105.2	4.111	0.037	0.045	1.200	0.067	0.099	2.39	0.18	967.1	94.3	1	1	0	-999	0
8565476	13.6	0	17	5634.0	103.8	103.6	4.435	0.038	0.044	0.942	0.066	0.070	30.96	2.15	152.0	6.5	-999	1	0	-999	0
8565506	15.559	1	17	5373.5	105.4	87.0	4.242	0.047	0.045	0.884	0.054	0.039	8.62	0.63	2460.9	123.5	-999	1	0	-999	0
8565542	14.157	1	17	6077.2	116.5	104.8	4.133	0.031	0.041	1.202	0.065	0.094	12.46	0.69	91.4	9.0	-999	1	0	-999	0
8565615	15.867	1	17	5265.7	102.8	97.4	4.568	0.026	0.038	0.815	0.042	0.052	16.99	1.24	5859.3	196.3	-999	1	0	-999	0
8565683	14.312	1	17	5323.0	91.4	76.8	4.220	0.032	0.026	0.880	0.043	0.031	2.41	0.17	9521.2	799.3	1	1	3	-999	0
8565716	13.171	0	17	6132.1	119.6	110.8	4.037	0.031	0.048	1.292	0.062	0.118	11.64	1.50	171.5	10.0	-999	1	0	-999	0
8565723	15.496	1	17	5825.3	113.4	111.7	4.403	0.044	0.053	1.000	0.066	0.075	8.68	0.68	4194.1	197.5	-999	1	0	-999	0
8565877	13.497	1	17	5647.7	111.6	105.2	3.996	0.039	0.038	1.059	0.070	0.067	10.65	1.01	88.9	7.8	-999	1	0	-999	0
8565884	15.751	2	17	4466.3	80.4	76.1	4.600	0.023	0.020	0.705	0.029	0.026	26.30	1.92	7013.8	185.6	-999	1	0	-999	0
8565900	14.97	1	17	5249.2	108.1	100.4	4.527	0.032	0.041	0.844	0.046	0.056	10.61	0.82	1834.8	81.9	-999	1	0	-1	0
8565910	13.487	1	17	6559.6	118.7	133.5	4.315	0.021	0.030	1.272	0.042	0.056	10.74	0.82	246.4	13.9	-999	1	0	-999	0
8565924	14.721	1	17	5265.0	96.1	89.2	4.476	0.041	0.038	0.850	0.059	0.053	20.05	2.09	603.2	23.4	-999	1	0	-999	0
8566016	15.985	3	16	4941.3	92.4	88.0	4.622	0.021	0.027	0.717	0.035	0.038	33.52	5.07	564.2	30.4	-999	1	0	-999	0
8566072	14.576	1	17	5545.2	111.4	106.2	4.279	0.044	0.044	0.921	0.069	0.063	5.15	0.39	3690.4	219.0	-999	1	0	-999	0
8566083	13.049	0	17	6041.1	112.2	104.5	4.133	0.033	0.042	1.187	0.068	0.095	9.39	0.92	161.4	10.5	-999	1	0	-999	0
8569641	13.44	0	17	6082.8	119.9	122.1	4.214	0.035	0.041	1.101	0.071	0.076	23.06	1.58	182.8	4.9	-999	1	0	-999	0
8569657	15.276	1	17	5322.8	116.6	106.5	4.484	0.041	0.045	0.863	0.059	0.058	29.34	3.35	227.9	12.6	-999	1	0	-999	0
8569887	13.664	1	17	6649.5	141.4	132.1	3.978	0.036	0.038	1.503	0.080	0.083	5.49	0.33	116.4	12.9	-999	1	0	-999	0
8569905	14.33	1	17	5099.7	87.6	82.7	4.551	0.024	0.034	0.846	0.036	0.046	25.58	2.54	1981.2	63.0	-999	1	0	-999	0
8570044	15.501	2	17	5223.5	102.2	92.5	4.471	0.046	0.041	0.841	0.057	0.047	13.90	0.97	71.2	14.7	-999	1	0	-999	0
8570065	14.517	1	17	5785.2	123.0	116.0	4.012	0.059	0.044	1.106	0.124	0.076	15.47	3.06	37.0	7.4	-999	1	0	-999	0
8570078	15.388	1	17	5742.3	117.4	116.3	4.057	0.066	0.061	1.068	0.103	0.079	18.38	1.54	38.9	11.0	-999	1	0	-999	0
8570087	14.667	1	17	5806.7	114.7	113.8	4.237	0.045	0.048	1.025	0.079	0.079	15.89	2.81	233.4	14.2	-999	1	0	-999	0
8570134	13.071	0	17	5550.0	92.8	92.7	4.492	0.024	0.033	0.956	0.042	0.054	24.17	1.93	1286.5	35.8	-999	1	0	-999	0
8570211	15.25	1	17	5811.6	132.6	126.3	3.883	0.064	0.059	1.210	0.089	0.082	0.56	0.03	425.2	124.5	1	1	0	-999	0
8570253	15.836	4	17	4644.4	84.6	79.5	4.569	0.028	0.024	0.743	0.034	0.030	38.24	3.17	570.0	21.3	-999	1	0	-999	0
8570268	15.645	1	17	5725.6	117.6	113.8	4.457	0.040	0.052	0.959	0.059	0.067	16.62	1.50	443.3	26.4	-999	1	0	-999	0
8570270	15.344	1	17	5375.6	104.4	100.8	4.531	0.031	0.045	0.862	0.045	0.057	38.45	5.94	662.8	20.3	-999	1	0	-999	0
8570333	15.758	1	17	5167.1	103.5	92.4	4.469	0.047	0.041	0.831	0.053	0.042	43.32	4.88	683.8	21.7	-999	1	0	0	0
8570354	14.941	1	17	5835.1	106.7	105.3	4.437	0.034	0.045	0.996	0.055	0.071	9.09	0.66	5025.4	223.6	-999	1	0	-999	0
8570436	15.278	1	17	5824.9	125.0	121.2	4.219	0.057	0.059	1.040	0.086	0.083	22.75	2.30	81.6	10.4	-999	1	0	-999	0
8570515	15.034	1	17	5715.7	110.2	106.5	4.464	0.033	0.044	0.957	0.053	0.066	17.11	1.46	2212.6	76.4	-999	1	0	-999	0
8570575	15.824	2	17	5091.5	90.5	85.0	4.432	0.035	0.031	0.829	0.035	0.027	11.14	0.91	1373.2	71.7	-999	1	1	-999	0
8570667	14.492	16	16	5745.2	132.6	121.8	3.824	0.040	0.039	1.244	0.064	0.073	21.52	1.99	171.7	11.1	-999	1	0	-999	0
8570693	13.278	0	17	6302.3	104.5	105.3	4.446	0.014	0.022	1.063	0.027	0.038	15.73	3.08	32.4	4.3	-999	1	0	-999	0
8570781	15.466	1	17	5312.9	99.5	84.5	4.339	0.041	0.037	0.864	0.049	0.034	20.78	1.64	882.1	34.5	-999	1	0	-999	0
8570901	12.435	0	17	5519.8	122.2	108.7	4.324	0.035	0.036	0.987	0.064	0.063	16.56	3.00	122.1	5.9	-999	1	0	-999	0
8570937	15.552	1	17	4534.8	96.0	89.0	4.587	0.031	0.031	0.721	0.035	0.035	30.63	4.71	374.4	17.2	-999	1	-999	-999	0
8571004	14.522	1	17	5325.9	99.9	82.8	4.351	0.037	0.028	0.863	0.053	0.036	9.11	0.62	3520.4	157.3	-999	1	0	-999	0
8571031	15.458	4	17	4654.3	40.7	48.9	4.510	0.015	0.012	0.776	0.015	0.013	12.53	1.00	3117.0	125.2	-999	1	1	-999	0
8571111	13.666	1	17	6555.5	131.6	136.3	4.082	0.032	0.033	1.420	0.069	0.061	7.17	0.90	114.5	11.3	-999	1	0	-999	0
8571125	13.314	0	17	6522.9	132.8	126.2	3.902	0.033	0.034	1.534	0.079	0.080	2.06	0.13	206.1	27.4	1	1	0	-999	0
8571134	15.514	1	17	5869.0	116.0	113.6	4.371	0.054	0.061	1.019	0.071	0.076	11.86	1.33	1427.5	66.4	-999	1	0	-999	0
8571146	13.101	1	17	5887.0	132.0	162.0	4.500	0.050	0.150	0.975	0.099	0.121	22.41	2.26	187.9	7.6	-999	2	-999	-999	1
8571220	14.87	1	17	5509.8	118.7	109.1	4.266	0.047	0.044	0.912	0.068	0.060	24.54	2.36	1191.8	36.8	-999	1	0	-999	0
8571323	15.491	1	17	6096.4	126.3	128.5	3.796	0.086	0.089	1.442	0.161	0.136	29.75	3.52	371.2	17.0	-999	1	0	-999	0
8571408	15.582	1	17	6061.6	129.1	131.7	3.791	0.103	0.105	1.421	0.170	0.137	3.20	0.23	958.3	95.6	-999	1	0	-999	0
8571421	14.848	1	17	6421.3	115.0	112.2	4.394	0.023	0.028	1.155	0.040	0.044	2.67	0.18	795.6	80.5	-999	1	0	1	0
8571480	15.968	2	17	5594.0	113.5	110.4	4.448	0.051	0.063	0.927	0.062	0.066	18.86	1.63	1287.5	52.9	-999	1	0	-999	0
8571503	14.133	1	17	5481.0	149.0	149.0	4.603	0.030	0.112	0.844	0.075	0.100	23.86	2.40	140.5	7.7	-999	2	-999	-999	1
8571584	15.184	4	17	5460.2	106.3	103.9	4.508	0.031	0.044	0.891	0.048	0.062	31.49	3.40	1347.3	37.3	-999	1	0	-999	0
8571599	13.397	1	17	5846.7	104.0	100.0	4.480	0.021	0.034	0.977	0.039	0.060	21.63	2.52	702.0	22.2	-999	1	0	-999	0
8571705	14.593	1	17	6027.1	115.3	112.5	4.101	0.040	0.046	1.202	0.072	0.105	16.06	2.47	510.6	22.6	-999	1	0	-999	0
8571710	15.477	1	17	5435.2	134.5	129.8	3.814	0.062	0.062	1.150	0.091	0.094	16.76	1.37	4262.4	144.1	-999	1	0	-999	0
8571729	15.724	2	17	4908.1	96.9	88.2	4.580	0.025	0.031	0.765	0.037	0.042	27.99	2.50	426.7	20.5	-999	1	0	-999	0
8571758	14.054	6	10	7003.7	149.6	145.8	4.130	0.036	0.036	1.488	0.084	0.075	4.93	0.31	173.3	19.1	-999	2	0	-999	0
8571759	12.773	0	17	6149.3	109.7	105.1	4.417	0.021	0.033	1.083	0.041	0.062	10.02	1.04	687.0	30.9	-999	1	0	-999	0
8571778	14.003	1	17	5278.1	94.5	87.7	4.569	0.024	0.034	0.802	0.035	0.047	28.38	2.58	604.6	18.0	-999	1	0	-999	0
8571822	13.736	1	17	6037.3	164.9	161.9	3.864	0.122	0.091	1.425	0.197	0.187	2.23	0.19	3411.7	302.2	1	1	-999	-999	0
8571933	12.707	0	17	6141.7	96.2	103.9	4.338	0.024	0.030	1.222	0.046	0.058	14.81	2.16	120.7	6.5	-999	1	0	-999	0
8571989	14.115	1	17	5607.1	102.3	97.5	4.548	0.018	0.029	0.882	0.031	0.046	17.47	1.36	3564.8	113.7	-999	1	0	-999	0
8572066	15.636	1	17	4185.3	72.6	49.5	4.643	0.031	0.031	0.624	0.020	0.019	9.23	0.64	11875.5	516.2	-999	1	0	-999	0
8572216	15.375	1	17	6464.4	134.9	132.4	4.248	0.054	0.059	1.279	0.063	0.068	3.99	0.32	832.6	74.3	-999	1	0	-999	0
8572225	13.903	1	17	6042.6	112.0	109.1	4.125	0.033	0.044	1.160	0.066	0.092	22.00	1.92	21.8	4.3	-999	1	0	-999	0
8572253	10.712	0	17	5371.2	91.6	92.5	4.504	0.032	0.041	0.874	0.051	0.061	28.35	2.89	1161.7	28.6	-999	1	0	-999	0
8572338	14.965	1	17	4857.0	146.0	146.0	4.750	0.030	0.027	0.547	0.030	0.022	3.38	0.23	7702.1	552.7	-999	2	-999	-999	1
8572389	15.314	1	17	5101.4	97.9	92.6	4.577	0.023	0.033	0.790	0.037	0.048	24.20	2.04	1634.9	52.1	-999	1	0	-999	0
8572400	15.619	4	17	5824.4	112.2	107.9	4.487	0.029	0.040	0.960	0.048	0.058	18.73	1.69	674.3	31.4	-999	1	0	-999	0
8572658	15.772	1	17	4432.3	82.1	78.7	4.636	0.018	0.021	0.667	0.025	0.025	12.44	0.84	3253.9	133.8	-999	1	0	-999	0
8572665	14.354	1	17	6153.3	131.3	115.6	4.078	0.037	0.044	1.270	0.065	0.105	10.30	1.23	207.1	15.2	-999	1	0	-999	0
8572875	14.183	1	17	6363.2	118.1	113.2	4.377	0.022	0.031	1.163	0.041	0.058	2.51	0.18	2014.7	175.1	1	1	0	-999	0
8572934	15.601	1	17	5595.9	123.8	119.0	4.279	0.059	0.061	0.938	0.074	0.069	22.42	1.96	383.5	20.7	-999	1	0	-999	0
8573021	15.048	1	17	3991.1	76.9	77.5	4.642	0.014	0.014	0.595	0.013	0.013	32.83	2.40	1261.5	34.0	-999	1	0	-999	0
8573064	14.904	1	17	6134.5	115.5	111.7	4.402	0.029	0.040	1.088	0.051	0.066	9.96	0.76	823.7	43.1	-999	1	0	-999	0
8573073	15.486	1	17	5818.2	112.9	107.0	4.506	0.026	0.035	0.941	0.045	0.054	20.30	2.90	82.1	12.4	-999	1	0	-999	0
8573090	15.64	1	17	5255.0	98.0	85.9	4.393	0.044	0.038	0.849	0.050	0.035	9.36	0.69	2147.5	106.3	-999	1	0	-999	0
8573114	15.765	2	17	5825.4	121.9	120.5	4.180	0.065	0.068	1.056	0.093	0.086	20.07	1.85	287.3	20.6	-999	1	0	-999	0
8573184	15.283	1	17	6168.9	120.8	118.7	4.352	0.043	0.053	1.124	0.063	0.075	5.60	0.40	1781.0	112.8	-999	1	0	-999	0
8573332	13.97	1	17	6689.3	142.8	142.6	4.274	0.032	0.037	1.267	0.049	0.049	2.38	0.12	179.5	26.5	1	1	0	-999	0
8573368	12.887	0	17	6368.9	124.6	125.8	3.859	0.035	0.050	1.453	0.078	0.147	11.04	0.84	14.9	3.8	-999	1	0	-999	0
8573442	13.355	1	17	6189.7	111.6	116.6	4.307	0.026	0.026	1.283	0.045	0.054	9.94	0.79	113.9	8.8	-999	1	0	-999	0
8573782	13.857	1	17	6359.8	140.1	129.6	4.081	0.036	0.035	1.441	0.063	0.063	24.37	1.71	376.7	13.2	-999	1	0	-999	0
8573849	13.792	1	17	6322.3	123.0	118.1	4.342	0.027	0.038	1.183	0.051	0.069	9.83	1.24	136.3	10.8	-999	1	0	-999	0
8573878	13.985	1	17	5235.3	107.1	97.6	4.501	0.037	0.039	0.856	0.053	0.053	31.49	2.59	335.2	10.9	-999	1	0	-999	0
8573946	14.306	1	17	5563.7	101.5	99.8	4.494	0.030	0.041	0.916	0.048	0.062	26.12	3.76	1615.3	44.6	-999	1	0	-999	0
8573948	14.604	1	17	5578.1	95.0	93.0	4.506	0.020	0.029	0.967	0.036	0.045	19.36	1.76	1363.1	45.4	-999	1	0	-999	0
8574062	13.733	1	17	5952.0	178.0	178.0	3.986	0.465	0.155	0.953	0.126	0.126	27.32	3.00	104.4	4.4	-999	2	-999	-999	1
8574288	13.941	1	17	4216.5	65.9	36.7	4.634	0.021	0.039	0.644	0.018	0.013	31.50	3.78	344.7	11.0	-999	1	0	-999	0
8574290	14.143	1	17	6182.3	120.6	120.5	3.841	0.048	0.057	1.490	0.099	0.148	24.02	3.60	67.1	5.8	-999	1	0	-999	0
8574318	15.976	2	17	5782.0	155.0	189.0	4.547	0.048	0.180	0.897	0.100	0.100	3.97	0.25	9.6	33.9	-999	2	-999	-999	1
8574353	13.677	1	17	7038.5	157.6	151.6	4.161	0.036	0.032	1.433	0.074	0.064	2.19	0.13	60.8	15.8	1	2	0	-999	0
8574423	15.376	1	17	6264.5	138.3	133.2	4.189	0.063	0.064	1.238	0.069	0.085	4.65	0.33	457.1	46.6	-999	1	0	-999	0
8574557	15.014	1	17	5413.5	115.2	95.9	4.292	0.044	0.039	0.886	0.061	0.045	10.32	0.75	1436.9	67.5	-999	1	1	-999	0
8574569	15.9	4	17	3670.6	82.7	64.5	4.755	0.011	0.011	0.463	0.012	0.012	48.74	4.13	2442.9	53.6	-999	1	0	-999	0
8574589	15.644	1	17	6014.3	116.5	112.4	4.424	0.039	0.051	1.039	0.060	0.067	12.62	1.18	428.5	29.7	-999	1	0	-999	0
8574606	15.079	1	17	5550.1	124.1	116.7	4.261	0.049	0.049	0.925	0.072	0.065	26.13	2.28	179.7	11.2	-999	1	0	-999	0
8574677	12.277	0	17	5473.4	88.2	83.5	4.358	0.028	0.021	0.795	0.039	0.027	36.61	6.80	352.1	8.7	-999	1	0	-999	0
8574747	15.825	2	17	5162.8	138.2	123.0	3.706	0.073	0.086	1.163	0.128	0.145	26.30	1.88	10554.5	274.5	-999	1	0	-999	0
8574769	11.191	0	17	5447.3	111.7	100.5	4.041	0.031	0.029	1.070	0.047	0.047	38.88	5.47	174.4	4.3	-999	1	0	-999	0
8574794	14.851	1	17	5690.6	108.7	106.2	4.454	0.035	0.045	0.954	0.057	0.068	21.66	2.03	755.3	27.1	-999	1	0	1	0
8574835	14.865	1	17	5708.1	129.3	125.4	3.737	0.048	0.047	1.210	0.073	0.076	17.22	1.52	55.4	8.9	-999	1	0	-999	0
8574985	15.324	1	17	6044.6	122.7	120.2	4.243	0.056	0.057	1.123	0.075	0.085	14.27	1.14	543.6	29.1	-999	1	0	-999	0
8575061	15.638	4	17	5046.4	99.8	93.1	4.561	0.030	0.038	0.794	0.042	0.047	21.21	1.66	2402.8	77.7	-999	1	0	-1	0
8575103	15.064	1	17	4352.8	82.1	77.9	4.645	0.017	0.019	0.651	0.021	0.021	11.93	0.82	4162.0	163.9	-999	1	0	-999	0
8575208	13.985	1	17	5215.1	146.4	114.2	3.536	0.048	0.066	1.325	0.108	0.153	32.09	3.49	267.1	9.2	-999	1	0	-999	0
8575213	11.542	0	17	6864.5	145.0	142.8	4.111	0.032	0.029	1.423	0.070	0.060	4.60	0.36	24.8	4.1	-999	2	0	-999	0
8578737	15.893	1	17	6027.8	134.2	129.5	4.383	0.047	0.060	1.065	0.069	0.076	32.15	2.02	1393.0	42.2	-999	1	0	-999	0
8578780	15.15	1	17	5636.2	116.0	115.7	4.465	0.035	0.046	0.939	0.055	0.068	21.21	2.29	1117.0	38.8	-999	1	0	1	0
8579183	13.681	1	17	6567.0	140.5	133.0	4.297	0.023	0.031	1.286	0.049	0.060	8.12	0.64	42.9	7.4	-999	1	0	-999	0
8579304	15.247	1	17	5472.4	106.5	102.6	4.577	0.018	0.029	0.833	0.031	0.043	27.41	3.45	665.4	23.6	-999	1	0	-999	0
8579324	13.127	1	17	5452.2	108.6	106.2	4.435	0.042	0.044	0.892	0.068	0.064	31.71	2.63	767.0	19.5	-999	1	0	-999	0
8579578	8.925	0	17	6314.9	121.8	108.4	3.901	0.028	0.033	1.504	0.069	0.110	3.41	0.36	295.0	21.3	-999	1	0	-999	0
8579697	14.736	1	17	6189.9	152.1	129.9	4.149	0.041	0.046	1.237	0.065	0.088	7.92	0.53	669.1	40.3	-999	1	0	-999	0
8579717	13.385	1	17	5535.8	130.2	170.0	4.431	0.084	0.114	0.907	0.072	0.075	25.57	2.05	430.6	13.6	-999	1	-999	-999	0
8579864	15.462	1	17	5964.7	126.3	123.7	4.347	0.051	0.056	1.057	0.072	0.080	11.84	0.86	795.8	42.5	-999	1	0	-999	0
8580143	14.333	1	17	4751.1	87.9	80.4	4.625	0.017	0.023	0.704	0.026	0.032	24.69	3.55	328.7	12.9	-999	1	0	-999	0
8580320	15.172	1	17	5388.8	126.5	102.5	4.193	0.048	0.045	0.893	0.059	0.044	2.28	0.16	12943.5	1122.1	-999	1	1	-999	0
8580456	13.367	0	17	5047.0	176.0	176.0	4.494	0.093	0.076	0.786	0.085	0.057	14.19	1.04	1850.2	66.3	-999	2	-999	-999	1
8580531	13.875	1	17	5993.8	130.5	123.8	4.291	0.042	0.043	1.084	0.077	0.081	15.86	1.83	680.3	26.2	-999	1	0	-999	0
8580834	13.632	1	17	6171.8	134.5	126.1	4.279	0.034	0.039	1.123	0.070	0.073	22.09	3.00	97.9	5.9	-999	1	0	-999	0
8580866	15.577	2	17	5382.2	121.7	99.6	4.344	0.052	0.045	0.875	0.062	0.045	16.76	1.68	1786.7	67.6	-999	1	1	-999	0
8580906	15.662	4	17	5813.9	135.0	130.3	4.330	0.062	0.063	1.007	0.079	0.080	19.80	3.41	317.5	20.7	-999	1	0	-999	0
8581124	13.626	1	17	6097.9	130.6	126.5	3.921	0.031	0.050	1.446	0.065	0.146	22.09	1.89	187.1	8.3	-999	1	0	-999	0
8581207	11.468	0	17	6704.0	123.7	121.0	4.355	0.011	0.014	1.272	0.022	0.025	5.45	0.58	427.6	25.8	-999	1	0	-999	0
8581240	12.863	1	17	6134.4	111.8	111.4	4.406	0.024	0.034	1.076	0.045	0.061	20.87	3.41	121.7	5.7	-999	1	-999	1	0
8581480	15.602	1	17	3410.0	47.0	41.0	4.986	0.044	0.044	0.263	0.044	0.032	25.05	1.81	2545.5	74.9	-999	2	-999	-999	1
8581544	14.278	1	17	5661.9	128.3	119.8	4.428	0.073	0.100	0.951	0.070	0.064	19.90	1.97	594.9	21.8	-999	1	-999	-999	0
8581545	13.682	1	17	6165.2	153.6	134.2	4.138	0.027	0.037	1.272	0.061	0.080	4.88	0.37	1302.5	82.5	-999	1	0	-999	0
8581673	14.806	1	17	6423.0	153.9	153.3	4.194	0.040	0.039	1.291	0.066	0.068	20.85	1.87	93.7	9.0	-999	1	0	-999	0
8582064	13.978	1	17	5764.9	140.2	136.4	3.841	0.039	0.036	1.232	0.066	0.070	10.68	0.74	5370.1	215.7	-999	1	0	-999	0
8582143	15.278	1	17	4204.3	81.3	51.1	4.635	0.028	0.030	0.635	0.024	0.019	27.61	2.20	2116.3	59.0	-999	1	0	-999	0
8582151	13.479	0	17	6140.8	179.5	152.8	3.422	0.028	0.025	1.858	0.076	0.066	10.97	0.86	313.6	16.4	-999	2	0	-999	0
8582224	13.42	1	17	5675.9	109.9	109.0	4.451	0.034	0.041	0.944	0.059	0.063	8.85	0.65	4687.9	206.2	-999	1	0	-999	0
8582244	14.342	1	17	5342.4	92.2	96.0	4.495	0.025	0.036	0.965	0.040	0.055	9.36	0.61	91.4	11.0	-999	1	0	-999	0
8582348	15.202	1	17	5727.6	141.0	133.1	4.314	0.051	0.051	0.978	0.080	0.077	8.04	0.59	2112.9	108.4	-999	1	0	-999	0
8583304	15.951	2	17	4580.1	98.4	93.6	4.587	0.029	0.029	0.725	0.035	0.033	18.73	1.42	1297.6	53.2	-999	1	0	-999	0
8583333	13.269	0	17	6627.3	152.9	131.4	4.065	0.031	0.031	1.462	0.071	0.066	4.49	1.14	150.3	15.1	-999	1	0	-999	0
8583756	15.579	1	17	4076.5	64.3	79.8	4.658	0.022	0.016	0.585	0.014	0.015	9.17	0.64	7346.9	326.2	-999	1	0	-999	0
8583911	14.395	1	17	5793.9	126.5	119.6	4.199	0.040	0.044	1.110	0.071	0.083	4.13	0.29	3622.4	238.9	-999	1	0	-999	0
8584005	14.33	1	17	5720.8	132.7	125.2	4.237	0.041	0.045	1.067	0.073	0.077	6.95	0.50	3388.9	172.7	-999	1	0	-999	0
8584206	14.188	1	17	6352.8	148.2	141.5	4.130	0.037	0.039	1.303	0.062	0.070	21.06	1.64	209.1	10.2	-999	1	0	-999	0
8584222	13.595	0	17	5801.4	138.9	140.1	4.277	0.155	0.172	0.997	0.102	0.083	8.15	0.60	700.6	36.6	-999	1	-999	-999	0
8584288	15.288	1	17	5913.9	141.8	129.7	4.229	0.053	0.055	1.076	0.080	0.087	15.17	0.37	208.8	17.0	-999	1	0	-999	0
8584439	13.707	1	17	6323.8	126.8	121.7	4.374	0.022	0.032	1.158	0.043	0.062	2.84	0.20	1887.0	152.4	1	1	0	-999	0
8584450	14.407	14	17	6510.2	151.4	151.2	4.201	0.037	0.038	1.314	0.066	0.061	2.82	0.20	937.1	84.9	-999	1	0	-999	0
8584509	14.22	1	17	5504.7	116.5	116.2	4.506	0.046	0.066	0.877	0.054	0.055	18.47	1.75	706.0	25.8	-999	1	-999	-999	0
8584615	14.838	1	17	5699.0	103.1	101.2	4.466	0.025	0.036	1.009	0.044	0.056	12.97	1.04	3546.8	136.0	-999	1	0	-999	0
8584735	12.581	0	17	6690.1	157.5	137.1	3.934	0.033	0.034	1.686	0.071	0.078	4.42	0.39	65.0	8.3	-999	1	0	-999	0
8584756	13.651	1	17	6446.6	129.7	137.8	4.106	0.031	0.030	1.416	0.066	0.061	9.40	0.97	136.2	10.7	-999	1	0	-999	0
8584920	13.198	0	17	6399.2	126.1	125.6	4.340	0.022	0.030	1.216	0.043	0.060	4.52	0.34	923.9	61.4	-999	1	0	-999	0
8585000	13.561	0	17	5008.0	149.0	134.0	3.904	0.657	0.354	0.927	0.211	0.141	11.69	0.83	4350.6	167.0	-999	2	-999	-999	1
8585135	13.817	1	17	6656.8	141.0	135.8	4.261	0.027	0.033	1.328	0.058	0.056	1.96	0.35	122.2	23.1	-999	1	0	-999	0
8585534	14.778	1	17	5524.1	98.0	97.3	4.527	0.022	0.032	0.906	0.036	0.046	23.34	3.38	135.6	9.5	-999	1	0	-999	0
8585664	12.391	0	17	6500.0	134.7	128.8	3.956	0.030	0.030	1.476	0.076	0.072	4.17	0.53	261.7	20.5	-999	1	0	-999	0
8586530	14.812	1	17	5082.9	97.9	94.7	4.599	0.019	0.029	0.762	0.031	0.044	9.23	0.66	4428.0	195.8	-999	1	0	-999	0
8586605	13.419	0	17	4639.9	69.3	64.9	4.563	0.027	0.025	0.782	0.034	0.031	27.99	2.57	1145.7	30.3	-999	1	0	-999	0
8586805	12.087	0	17	6582.5	142.2	130.4	4.284	0.029	0.030	1.232	0.051	0.054	4.96	0.39	34.3	5.2	-999	1	0	-999	0
8586920	15.272	1	17	5484.3	129.7	115.4	4.387	0.056	0.049	0.866	0.067	0.053	10.75	0.77	352.8	25.7	-999	1	1	-999	0
8587192	10.548	0	17	5794.1	97.4	95.4	4.190	0.032	0.038	1.136	0.062	0.078	19.36	2.36	40.5	2.0	-999	1	0	-999	0
8587196	12.287	0	17	6438.4	111.7	108.2	4.370	0.015	0.019	1.225	0.030	0.035	1.42	0.10	4473.1	486.2	1	1	0	-999	0
8587356	15.856	4	17	6098.4	167.9	189.4	4.489	0.039	0.035	0.977	0.058	0.065	6.53	0.46	3293.4	188.2	-999	1	0	-999	0
8587578	14.925	1	17	6089.4	170.8	168.2	4.238	0.043	0.036	1.201	0.074	0.090	20.51	2.06	184.8	12.1	-999	1	0	-999	0
8587697	13.563	1	17	6608.1	134.7	133.2	4.119	0.031	0.032	1.523	0.064	0.068	3.18	0.34	258.1	26.8	-999	1	0	-999	0
8587729	15.695	1	17	5384.2	102.9	101.8	4.491	0.033	0.046	0.950	0.048	0.054	20.07	1.64	2337.6	78.5	-999	1	0	-999	0
8587777	14.277	1	17	6895.8	155.7	155.0	4.117	0.040	0.039	1.527	0.082	0.077	5.60	0.64	488.9	35.4	-999	2	0	-999	0
8587787	13.035	1	17	5781.9	93.7	94.9	4.496	0.016	0.026	0.986	0.031	0.043	25.71	1.95	518.0	15.3	-999	1	0	-999	0
8587820	15.244	1	17	5647.0	113.4	104.7	4.554	0.022	0.029	0.874	0.036	0.043	24.69	2.28	217.7	13.3	-999	1	0	-999	0
8587886	15.107	1	17	6641.7	172.2	170.3	4.172	0.042	0.042	1.440	0.081	0.076	5.84	0.43	4863.2	271.9	1	1	0	-999	0
8587925	13.309	0	17	5697.1	112.6	91.5	4.193	0.031	0.037	1.141	0.057	0.078	23.30	2.58	170.7	7.2	-999	1	0	-999	0
8588047	13.408	0	17	6308.5	132.6	135.4	4.153	0.031	0.039	1.276	0.061	0.074	1.52	0.11	334.3	45.7	-999	1	0	-999	0
8588123	13.606	0	17	6668.4	177.0	149.3	4.237	0.023	0.026	1.413	0.061	0.064	1.52	0.11	144.7	27.2	-999	1	0	-999	0
8588377	14.997	1	17	5939.1	130.1	125.1	4.378	0.037	0.043	1.061	0.066	0.073	4.68	0.36	3893.9	245.3	1	1	0	-1	0
8588464	13.14	1	17	6032.5	116.1	112.7	4.339	0.038	0.043	1.084	0.071	0.079	20.47	0.73	176.6	7.6	-999	1	0	-999	0
8588590	15.976	4	17	3949.2	82.4	83.4	4.670	0.015	0.014	0.567	0.015	0.016	34.46	3.10	1948.4	53.6	-999	1	0	-999	0
8588660	14.913	1	17	4361.8	71.7	66.6	4.604	0.021	0.017	0.693	0.026	0.022	29.59	2.58	1057.7	30.5	-999	1	0	-999	0
8588799	13.614	1	17	5926.5	120.1	122.9	3.977	0.056	0.042	1.188	0.136	0.079	17.62	2.07	170.2	8.8	-999	1	0	-999	0
8588806	15.84	4	17	4229.3	100.8	78.4	4.669	0.026	0.026	0.601	0.023	0.023	17.59	1.49	1843.8	70.3	-999	1	0	-999	0
8588807	12.429	0	17	5494.5	83.4	79.4	4.419	0.028	0.020	0.759	0.038	0.025	33.05	4.75	378.7	9.9	-999	1	0	-999	0
8589002	14.606	1	17	3984.0	124.0	152.0	4.662	0.064	0.024	0.590	0.056	0.068	19.52	1.68	1195.5	40.4	-999	2	-999	-999	1
8589265	13.494	0	17	5178.3	85.4	80.5	4.523	0.029	0.037	0.867	0.044	0.052	17.11	1.32	3421.9	109.2	-999	1	0	-999	0
8589330	14.801	1	17	5807.7	114.8	107.8	4.468	0.027	0.038	0.976	0.048	0.064	20.62	2.47	342.9	16.0	-999	1	0	-999	0
8589530	15.443	1	17	5601.3	112.9	107.9	4.508	0.029	0.041	0.913	0.046	0.058	20.35	2.43	1290.0	46.3	-999	1	0	-999	0
8589616	15.017	1	17	6123.6	121.6	120.3	4.434	0.033	0.042	0.992	0.050	0.060	9.03	0.67	3364.4	154.2	-999	1	0	-999	0
8589799	12.929	0	17	5913.1	117.6	110.8	4.174	0.066	0.062	1.172	0.077	0.087	1.93	0.13	255.9	31.3	-999	3	-999	-999	0
8589933	15.972	1	17	4260.9	88.1	78.4	4.651	0.024	0.027	0.633	0.028	0.026	25.58	1.88	2496.6	76.0	-999	1	0	-999	0
8589991	12.232	0	17	6452.5	128.1	137.5	4.166	0.031	0.033	1.314	0.061	0.060	5.28	0.37	82.9	8.0	-999	1	0	-999	0
8590037	15.331	1	17	5343.9	98.9	97.2	4.536	0.021	0.031	0.912	0.038	0.042	15.10	1.19	6956.1	243.9	-999	1	0	-999	0
8590048	13.892	2	17	5700.9	141.3	177.3	4.067	0.052	0.046	1.040	0.114	0.091	7.65	0.60	1625.2	81.4	-999	1	0	-999	0
8590149	15.099	1	17	5166.2	99.1	92.1	4.537	0.031	0.039	0.835	0.042	0.050	14.79	1.17	6864.4	237.2	-999	1	0	1	0
8590274	15.018	1	17	5290.1	94.5	80.2	4.188	0.041	0.040	0.883	0.039	0.029	0.55	0.04	26851.1	4719.1	1	1	1	-999	0
8590354	13.439	0	17	5625.1	98.8	107.9	4.155	0.036	0.044	1.117	0.079	0.072	11.20	0.80	5544.2	216.0	-999	1	0	-999	0
8590594	11.325	0	17	5722.3	105.1	102.4	4.427	0.040	0.043	0.894	0.064	0.063	14.21	1.36	229.1	9.1	-999	1	0	-999	0
8590663	14.805	1	17	6487.4	308.6	208.2	4.198	0.042	0.034	1.313	0.103	0.082	3.63	0.33	483.1	47.6	-999	1	0	-999	0
8590678	14.855	1	17	5746.5	115.8	117.3	4.473	0.024	0.033	1.002	0.044	0.054	13.60	1.21	1279.3	52.4	-999	1	0	-999	0
8590692	15.593	2	3	5742.3	139.3	130.6	4.372	0.055	0.056	0.978	0.077	0.078	3.70	0.26	2197.0	171.6	1	1	0	-999	0
8590762	15.696	2	17	5517.2	134.4	126.2	4.371	0.062	0.058	0.909	0.073	0.065	17.35	2.19	1818.4	68.5	-999	1	0	-999	0
8590880	15.298	1	17	5959.5	161.3	134.4	4.304	0.053	0.048	1.068	0.087	0.086	4.85	0.40	1107.0	82.3	-999	1	0	-999	0
8590985	15.096	1	17	5411.0	136.1	118.2	4.536	0.024	0.037	0.870	0.042	0.058	20.21	1.96	1555.6	52.0	-999	1	0	-999	0
8591038	13.233	0	17	6003.7	135.1	129.3	4.280	0.060	0.061	1.093	0.077	0.084	23.18	1.66	817.1	24.3	-999	1	-999	-999	0
8591146	14.027	1	17	5101.3	94.8	90.8	4.552	0.032	0.028	0.757	0.044	0.040	10.98	0.78	3813.9	152.7	-999	1	0	-999	0
8591173	14.414	1	17	4861.2	86.0	76.5	4.577	0.025	0.029	0.763	0.036	0.040	11.13	0.83	4324.8	172.6	-999	1	0	1	0
8591198	15.396	1	17	5267.9	105.2	88.5	4.392	0.044	0.035	0.852	0.052	0.036	21.66	3.51	926.6	34.6	-999	1	1	-999	0
8591304	15.641	1	17	4742.0	90.0	83.4	4.584	0.025	0.027	0.743	0.036	0.035	9.30	0.69	4938.2	223.6	-999	1	0	-999	0
8591486	11.51	0	17	6216.0	115.6	117.7	3.736	0.034	0.059	1.649	0.078	0.185	5.73	0.62	331.5	20.0	-999	1	0	-999	0
8591498	15.516	2	17	4494.8	80.7	76.0	4.597	0.024	0.022	0.710	0.031	0.027	22.12	2.08	1015.3	37.4	-999	1	0	-999	0
8591667	13.521	0	17	5689.9	145.8	139.4	3.750	0.031	0.032	1.313	0.060	0.070	39.53	5.45	714.4	16.8	-999	1	0	-999	0
8591818	10.063	0	1	5859.4	109.0	102.6	4.139	0.039	0.045	1.094	0.091	0.085	1.49	0.14	236.1	27.1	-999	1	0	-999	0
8591847	14.408	1	17	6182.6	151.6	136.2	4.211	0.067	0.075	1.197	0.083	0.095	13.52	1.33	607.2	31.3	-999	1	-999	-999	0
8591865	12.841	0	17	6718.3	130.7	126.4	4.357	0.015	0.017	1.264	0.028	0.030	1.49	0.11	1452.9	160.8	1	1	0	-999	0
8603745	13.051	0	17	4939.8	78.5	72.2	4.556	0.026	0.031	0.806	0.038	0.044	16.41	1.25	7671.8	244.9	-999	1	0	-999	0
8603873	15.246	1	17	5054.0	152.0	152.0	4.505	0.084	0.063	0.786	0.083	0.062	33.29	2.41	789.5	24.1	-999	2	-999	-999	1
8603975	15.123	1	17	5946.3	107.7	106.3	4.391	0.039	0.049	1.041	0.063	0.074	13.98	1.43	1880.4	73.8	-999	1	0	-999	0
8604020	14.77	1	17	5131.6	75.4	69.0	4.363	0.034	0.035	0.854	0.024	0.021	1.57	0.10	522.1	75.9	-999	1	3	-999	0
8604028	15.673	1	17	5616.0	96.1	97.3	4.218	0.054	0.057	1.085	0.071	0.065	16.74	1.41	2867.2	102.3	-999	1	0	-999	0
8604104	13.794	1	17	5846.4	116.6	115.7	3.884	0.036	0.034	1.190	0.063	0.063	18.19	1.85	77.2	6.2	-999	1	0	-999	0
8604175	15.846	1	17	5443.5	99.6	98.1	4.509	0.038	0.053	0.881	0.051	0.060	20.49	2.29	795.4	35.5	-999	1	0	-999	0
8604363	15.266	1	17	4113.0	60.6	82.0	4.624	0.023	0.017	0.618	0.014	0.015	29.18	2.10	2211.9	59.5	-999	1	0	-999	0
8604386	15.376	1	17	4514.8	80.5	76.2	4.624	0.019	0.022	0.686	0.027	0.027	18.86	1.60	452.7	23.0	-999	1	0	-999	0
8604474	14.866	1	17	4676.5	80.0	74.3	4.552	0.027	0.019	0.755	0.034	0.025	28.98	2.15	2182.0	57.4	-999	1	0	-999	0
8604510	15.372	1	17	5362.6	95.5	90.5	4.573	0.023	0.034	0.823	0.039	0.049	29.96	2.56	580.9	21.2	-999	1	0	-999	0
8604575	15.575	1	17	4355.9	80.8	76.3	4.613	0.024	0.023	0.684	0.030	0.027	2.26	0.16	21215.8	1838.2	1	1	0	-999	0
8604645	14.979	1	17	4186.3	81.9	54.2	4.650	0.028	0.028	0.617	0.022	0.018	20.92	1.89	908.0	32.4	-999	1	0	-999	0
8604729	12.73	0	17	6070.7	104.6	102.6	4.395	0.023	0.034	1.109	0.046	0.061	21.13	3.87	66.0	4.0	-999	1	0	-999	0
8604799	14.293	1	17	5527.7	79.5	79.6	4.474	0.021	0.031	1.026	0.037	0.051	30.42	3.25	874.8	25.1	-999	1	0	-999	0
8604805	14.607	1	17	5408.8	97.4	83.2	4.176	0.037	0.033	0.865	0.050	0.036	2.82	0.20	11768.6	912.7	1	1	0	-999	0
8604877	14.929	1	17	5239.0	94.8	90.7	4.565	0.025	0.037	0.817	0.038	0.052	22.59	2.45	225.0	12.6	-999	1	0	-999	0
8604880	14.763	1	17	5738.5	110.3	105.7	4.304	0.042	0.044	1.045	0.067	0.070	24.53	2.34	324.9	14.1	-999	1	0	-999	0
8605042	15.699	1	17	4994.4	99.7	93.7	4.576	0.040	0.053	0.767	0.052	0.055	19.25	1.97	909.0	38.5	-999	1	-999	-999	0
8605056	10.559	0	17	5693.4	96.4	94.0	4.416	0.034	0.038	1.011	0.062	0.068	24.78	2.29	304.5	8.5	-999	1	0	-999	0
8605080	15.201	1	17	4773.0	81.5	78.0	4.552	0.029	0.023	0.764	0.038	0.031	44.85	4.78	1027.6	25.2	-999	1	0	-999	0
8605160	16.464	7	7	4281.9	84.7	69.9	4.602	0.026	0.023	0.683	0.030	0.029	22.27	1.84	314.2	56.7	-999	1	0	-999	0
8605188	15.578	1	17	4214.0	59.2	56.6	4.594	0.029	0.022	0.662	0.032	0.017	15.21	1.32	1600.1	64.8	-999	1	0	-999	0
8605229	15.333	1	17	5432.4	117.4	111.0	4.030	0.053	0.051	0.957	0.066	0.065	12.35	0.87	8711.4	328.4	-999	1	0	-999	0
8605289	13.049	0	17	5730.5	119.5	104.9	3.888	0.033	0.033	1.165	0.062	0.061	26.46	1.64	241.3	5.9	-999	1	0	-999	0
8605302	14.916	1	17	5280.3	129.6	120.5	3.544	0.062	0.078	1.463	0.128	0.151	49.42	4.12	3188.1	62.4	-999	1	0	-999	0
8605322	14.398	1	17	5434.6	95.1	94.4	4.560	0.019	0.033	0.852	0.033	0.050	27.03	4.08	422.2	14.8	-999	1	0	-999	0
8605390	12.185	0	17	6002.5	101.4	102.4	4.402	0.025	0.034	1.091	0.047	0.063	18.52	2.26	277.9	10.0	-999	1	0	-999	0
8605400	14.5	1	17	4651.6	85.0	77.6	4.602	0.022	0.020	0.699	0.031	0.026	22.42	1.70	3475.1	98.9	-999	1	0	-999	0
8607216	12.944	0	17	5253.7	88.4	85.0	4.527	0.028	0.037	0.867	0.043	0.052	33.70	2.66	491.6	12.7	-999	1	0	-999	0
8607302	15.097	1	17	5157.6	90.7	85.3	4.551	0.028	0.038	0.818	0.041	0.052	18.96	1.48	2509.7	81.7	-999	1	0	-999	0
8607410	15.748	1	17	4311.0	127.0	127.0	4.649	0.052	0.028	0.592	0.062	0.051	30.42	3.52	683.1	25.8	-999	2	-999	-999	1
8607443	13.77	1	17	5652.7	103.8	106.1	4.119	0.049	0.045	1.050	0.096	0.070	21.19	2.74	280.6	11.3	-999	1	0	-999	0
8607456	15.697	1	17	4371.5	77.2	77.0	4.676	0.017	0.019	0.615	0.020	0.021	15.23	1.21	735.4	37.6	-999	1	0	-999	0
8607558	15.289	1	17	5906.0	158.0	175.0	4.354	0.162	0.180	0.876	0.119	0.079	5.50	0.39	272.3	31.7	-999	2	-999	-999	1
8607718	14.64	1	17	4337.3	73.5	65.8	4.626	0.019	0.019	0.670	0.024	0.021	34.70	3.96	1044.5	27.1	-999	1	0	-999	0
8607728	13.41	0	17	3351.0	118.0	69.0	5.099	0.103	0.126	0.178	0.106	0.046	24.03	1.71	3475.4	93.4	-999	2	0	-999	1
8607834	12.93	0	17	6231.8	139.2	117.4	4.170	0.038	0.032	1.259	0.061	0.065	14.42	1.39	177.8	8.8	-999	1	0	-999	0
8607877	15.366	1	17	4564.0	121.0	134.0	4.650	0.024	0.049	0.715	0.048	0.066	39.86	6.51	737.6	21.5	-999	2	-999	-999	1
8608140	14.515	1	17	5582.0	149.0	166.0	4.563	0.034	0.136	0.936	0.074	0.111	24.53	1.74	383.1	14.8	-999	2	-999	-999	1
8608258	14.962	1	17	4903.9	20.6	27.0	4.424	0.014	0.014	0.829	0.009	0.009	41.27	5.18	775.1	20.4	-999	1	1	-999	0
8608336	14.4	1	17	5766.1	114.2	111.1	4.071	0.055	0.046	1.071	0.120	0.078	21.82	2.77	236.8	11.4	-999	1	0	-999	0
8608348	15.837	1	17	4728.1	85.3	78.0	4.612	0.022	0.027	0.715	0.033	0.034	27.99	2.90	1350.7	43.8	-999	1	0	-999	0
8608411	14.769	1	17	6044.2	116.1	113.3	4.299	0.045	0.046	1.100	0.073	0.080	13.71	1.23	1253.1	50.9	-999	1	0	-999	0
8608488	14.792	1	17	4366.0	118.0	131.0	4.624	0.049	0.021	0.628	0.067	0.050	38.24	5.48	310.4	11.1	-999	2	-999	-999	1
8608678	16.549	17	17	3290.4	89.2	81.1	4.948	0.009	0.009	0.237	0.007	0.007	1.63	0.12	2964.5	384.7	-999	1	0	-999	0
8608777	12.868	0	17	5440.2	90.1	91.7	4.438	0.035	0.038	0.979	0.055	0.060	26.30	2.25	261.6	8.6	-999	1	0	-999	0
8608783	15.342	1	17	5234.4	90.0	85.8	4.571	0.024	0.036	0.811	0.039	0.051	31.49	3.37	1134.5	33.1	-999	1	0	-999	0
8608866	15.721	1	17	4847.4	84.0	79.4	4.524	0.036	0.029	0.782	0.037	0.031	30.63	4.34	543.2	22.3	-999	1	0	-999	0
8608958	12.939	0	17	5810.1	104.7	100.5	4.242	0.035	0.040	1.080	0.066	0.074	41.76	3.03	287.1	7.4	-999	1	0	-999	0
8608998	15.646	2	3	5575.2	109.4	106.2	4.357	0.060	0.058	0.925	0.071	0.067	27.23	2.12	160.6	13.7	-999	1	0	-999	0
8609288	16.96	7	7	3648.0	80.8	70.2	4.779	0.013	0.013	0.434	0.015	0.014	42.72	4.51	1371.9	134.8	-999	1	0	-999	0
8609302	12.569	0	17	6044.5	122.3	111.2	4.120	0.026	0.038	1.305	0.050	0.074	18.66	2.52	106.3	5.2	-999	1	0	-999	0
8609313	15.721	4	17	4754.8	85.6	80.8	4.634	0.020	0.025	0.689	0.030	0.032	24.37	2.00	1076.1	38.8	-999	1	0	-999	0
8609317	13.891	1	17	5701.5	94.7	90.5	4.498	0.022	0.032	0.950	0.038	0.051	24.90	3.39	266.4	10.3	-999	1	0	-999	0
8609321	15.384	1	17	5830.0	114.8	111.2	4.306	0.055	0.055	1.016	0.076	0.077	18.21	3.34	124.0	13.6	-999	1	0	-999	0
8609504	13.872	1	17	6269.4	108.0	108.6	4.389	0.020	0.030	1.136	0.039	0.053	10.23	1.05	513.8	25.9	-999	1	0	-999	0
8609512	13.654	1	17	6165.7	121.4	118.2	4.379	0.037	0.041	1.006	0.063	0.067	16.99	3.51	116.7	7.4	-999	1	0	-999	0
8609534	14.86	1	17	3954.9	69.9	67.1	4.708	0.013	0.013	0.531	0.012	0.012	23.87	1.65	508.3	19.4	-999	1	0	-999	0
8609558	15.495	1	17	4284.3	79.8	78.3	4.664	0.017	0.019	0.625	0.018	0.020	26.12	1.93	1784.4	53.6	-999	1	0	-999	0
8609607	13.124	0	17	6301.7	128.4	128.6	4.270	0.027	0.037	1.293	0.053	0.065	31.03	2.32	210.6	7.0	-999	1	0	-999	0
8609611	14.816	1	17	4062.4	65.9	74.7	4.661	0.018	0.015	0.582	0.013	0.014	30.00	2.68	541.1	17.9	-999	1	0	-999	0
8609749	14.944	1	17	4853.0	80.9	75.5	4.540	0.031	0.025	0.777	0.042	0.033	30.42	2.89	1154.5	32.5	-999	1	0	-999	0
8609752	15.18	1	17	4765.0	142.0	142.0	4.584	0.058	0.031	0.690	0.083	0.055	22.11	1.82	3467.5	102.1	-999	2	-999	-999	1
8609845	14.547	1	17	5537.4	93.3	89.2	4.541	0.020	0.033	0.883	0.035	0.052	19.12	2.09	1615.4	52.9	-999	1	0	-999	0
8609852	15.503	1	17	5146.0	154.0	154.0	4.588	0.072	0.048	0.677	0.087	0.044	20.92	1.68	3244.5	100.7	-999	2	-999	-999	1
8609873	13.578	0	17	4070.1	61.6	73.3	4.658	0.018	0.015	0.585	0.013	0.014	30.42	2.85	1839.8	45.3	-999	1	0	-999	0
8609886	15.468	1	17	5796.5	105.6	103.1	4.398	0.050	0.057	0.991	0.067	0.074	33.01	4.30	147.4	11.1	-999	1	0	-999	0
8609973	13.052	0	17	6369.6	133.2	129.3	3.838	0.055	0.034	1.281	0.148	0.053	4.61	0.82	105.0	11.6	-999	1	0	-999	0
8609985	15.528	1	17	5218.0	158.0	142.0	4.587	0.042	0.084	0.806	0.086	0.078	18.09	1.41	3702.2	122.3	-999	2	-999	-999	1
8609986	13.631	1	17	5713.8	110.2	110.8	3.818	0.033	0.033	1.128	0.062	0.061	33.00	2.98	486.6	13.5	-999	1	0	-999	0
8610122	13.836	1	17	5859.0	95.7	98.1	4.381	0.030	0.036	1.115	0.053	0.064	17.73	1.96	131.3	8.0	-999	1	0	-999	0
8610152	13.483	0	17	5304.8	96.8	89.6	4.453	0.041	0.037	0.862	0.062	0.052	24.20	3.69	1122.9	32.1	-999	1	0	-999	0
8610168	13.938	1	17	5203.9	110.7	104.0	3.853	0.030	0.036	1.135	0.055	0.069	3.43	0.24	17375.9	1208.6	1	1	0	-999	0
8610178	15.611	2	17	5078.3	88.0	80.6	4.503	0.042	0.036	0.815	0.049	0.041	31.06	3.24	1411.1	41.3	-999	1	0	-999	0
8610216	15.814	1	17	4440.1	77.0	73.2	4.615	0.021	0.022	0.689	0.029	0.026	13.24	1.02	1233.2	59.2	-999	1	0	-999	0
8610251	14.914	1	17	4657.1	73.5	66.4	4.526	0.021	0.016	0.767	0.023	0.018	28.19	2.17	566.1	19.5	-999	1	1	-999	0
8610291	14.456	1	17	5012.0	73.0	68.1	4.442	0.022	0.016	0.822	0.027	0.019	46.43	5.20	239.0	7.9	-999	1	1	-999	0
8610359	14.487	1	17	4138.2	45.5	69.5	4.643	0.038	0.019	0.605	0.015	0.016	20.78	1.72	972.1	32.5	-999	1	0	-999	0
8610368	15.723	1	17	4122.0	59.4	79.0	4.616	0.023	0.017	0.624	0.015	0.015	10.83	0.79	3660.0	158.6	-999	1	0	-999	0
8610381	13.057	0	17	5810.9	111.0	108.0	4.262	0.041	0.044	1.019	0.075	0.077	29.78	1.77	215.1	7.1	-999	1	0	-999	0
8610382	12.413	0	17	6402.1	137.7	128.9	3.818	0.027	0.027	1.753	0.065	0.079	4.80	0.39	307.8	21.8	-999	1	0	-999	0
8610439	12.687	0	17	4865.6	74.8	71.0	4.552	0.028	0.030	0.803	0.039	0.041	50.10	11.81	541.1	11.1	-999	1	0	-999	0
8610473	14.911	1	17	5009.7	70.9	64.5	4.423	0.020	0.017	0.830	0.021	0.016	20.21	1.56	2942.8	90.6	-999	1	1	-999	0
8610545	12.928	0	17	5163.4	86.4	79.9	4.529	0.029	0.036	0.853	0.044	0.051	19.12	1.42	2556.7	77.2	-999	1	0	-999	0
8610634	12.974	0	17	5843.9	113.7	113.1	4.156	0.041	0.040	1.037	0.090	0.075	18.72	1.85	190.6	8.2	-999	1	0	-999	0
8610730	14.321	1	17	5791.2	99.1	95.6	4.499	0.022	0.033	0.951	0.039	0.056	16.78	2.55	98.0	8.4	-999	1	0	-999	0
8611043	15.985	2	15	4670.5	83.6	79.6	4.577	0.028	0.026	0.741	0.035	0.032	10.91	0.92	2965.0	147.4	-999	1	0	-999	0
8611126	15.434	1	17	4846.6	86.8	83.7	4.625	0.019	0.025	0.710	0.029	0.034	31.93	2.40	1182.9	34.5	-999	1	0	-999	0
8611190	12.774	0	17	5997.9	116.7	111.9	4.298	0.044	0.044	1.021	0.072	0.069	19.79	1.56	298.2	10.8	-999	1	0	-999	0
8611198	13.88	1	17	6001.5	123.4	106.4	4.139	0.028	0.033	1.278	0.048	0.073	31.84	3.17	201.1	7.6	-999	1	0	-999	0
8611202	12.796	0	17	6000.9	101.3	100.4	4.419	0.017	0.025	1.117	0.036	0.051	11.35	0.92	1243.0	50.2	-999	1	0	-999	0
8611233	15.765	1	17	5160.4	90.9	85.9	4.600	0.022	0.031	0.764	0.038	0.045	27.80	2.97	584.4	24.7	-999	1	0	-999	0
8611237	15.751	1	17	5095.3	90.6	86.0	4.595	0.024	0.032	0.764	0.040	0.045	28.34	4.50	1226.7	39.8	-999	1	0	-999	0
8611253	15.018	1	17	5743.2	111.6	106.9	4.266	0.048	0.050	0.992	0.075	0.075	32.34	6.01	579.8	18.8	-999	1	0	-999	0
8611257	14.699	1	17	4806.0	83.7	75.7	4.578	0.026	0.024	0.736	0.036	0.033	26.85	2.61	963.8	29.0	-999	1	0	0	0
8611275	13.311	0	17	5870.4	107.7	94.9	4.070	0.034	0.041	1.301	0.050	0.112	11.15	1.82	129.9	8.9	-999	1	0	-999	0
8611277	15.958	1	17	3973.2	78.7	77.3	4.662	0.014	0.014	0.576	0.013	0.014	18.73	1.59	1311.9	53.7	-999	1	0	-999	0
8611548	12.276	0	17	6178.7	108.4	101.7	4.335	0.020	0.033	1.249	0.040	0.059	12.99	1.97	86.8	5.3	-999	1	0	-999	0
8611555	14.114	1	17	5231.2	94.3	88.6	4.501	0.035	0.039	0.864	0.053	0.054	27.19	2.50	971.9	27.6	-999	1	0	-999	0
8611564	15.156	1	17	5025.2	86.7	78.4	4.507	0.037	0.029	0.806	0.048	0.038	7.82	0.56	6873.6	327.3	-999	1	0	-999	0
8611567	12.797	0	17	6374.8	131.8	116.3	4.053	0.032	0.035	1.287	0.054	0.088	5.94	0.62	85.4	8.6	-999	1	0	-999	0
8611679	12.631	0	17	6009.5	119.4	120.2	3.854	0.060	0.032	1.284	0.162	0.064	5.88	0.54	1679.4	92.4	-999	1	0	-999	0
8611714	14.969	1	17	5712.6	108.8	105.1	4.364	0.048	0.049	0.967	0.074	0.073	14.19	1.47	731.8	33.3	-999	1	0	-999	0
8611876	15.168	1	17	3508.4	89.3	67.4	4.836	0.009	0.009	0.361	0.009	0.009	1.56	0.11	10147.5	1070.3	1	1	0	-999	0
8611892	12.751	0	17	5786.7	125.4	122.9	3.753	0.039	0.028	1.423	0.068	0.057	30.03	2.47	168.4	5.7	-999	1	0	-999	0
8611921	14.867	1	17	5839.2	100.2	97.4	4.467	0.026	0.038	0.983	0.046	0.062	16.17	1.24	1984.9	70.6	-999	1	0	-999	0
8611949	15.515	1	17	5032.2	89.7	82.0	4.548	0.031	0.035	0.800	0.042	0.046	32.60	2.74	702.5	23.8	-999	1	0	-999	0
8612060	16.483	4	17	3678.1	83.8	68.2	4.759	0.011	0.012	0.458	0.012	0.012	22.11	1.70	4316.8	162.3	-999	1	0	-999	0
8612070	14.453	1	17	5746.1	101.1	98.9	4.443	0.034	0.043	0.972	0.058	0.070	17.96	1.55	1187.4	41.4	-999	1	0	-999	0
8612073	14.631	1	17	5151.5	91.9	86.4	4.559	0.025	0.035	0.814	0.037	0.052	21.96	1.99	1289.3	40.7	-999	1	0	-999	0
8612098	13.4	0	17	5120.2	98.0	85.1	4.447	0.038	0.031	0.881	0.054	0.042	22.27	2.37	1377.5	40.2	-999	1	0	-999	0
8612187	15.092	4	17	4938.3	89.7	86.0	4.599	0.020	0.028	0.750	0.032	0.041	24.37	2.21	1543.8	47.0	-999	1	0	-999	0
8612228	14.847	1	17	5404.7	106.3	97.9	4.428	0.046	0.044	0.880	0.067	0.059	24.54	2.60	978.5	31.2	-999	1	0	-999	0
8612275	14.866	1	17	5501.2	92.4	91.1	4.480	0.030	0.039	0.952	0.049	0.058	10.10	0.76	5197.6	218.5	-999	1	0	0	0
8612294	13.513	0	17	6096.3	109.3	110.8	4.395	0.030	0.038	1.050	0.055	0.066	20.30	2.22	39.4	4.3	-999	1	0	-999	0
8612410	14.493	16	16	4932.7	92.3	84.2	3.581	0.071	0.080	1.066	0.163	0.162	11.53	1.97	99.3	15.4	-999	1	0	-999	0
8612543	15.129	1	17	5696.6	102.2	99.7	4.452	0.037	0.047	0.955	0.057	0.068	25.72	3.06	449.3	18.3	-999	1	0	-999	0
8612572	15.115	1	17	4724.9	83.9	76.5	4.614	0.019	0.024	0.715	0.030	0.033	15.42	1.33	1748.5	65.9	-999	1	0	-999	0
8612667	15.861	1	17	4310.8	77.2	69.6	4.636	0.019	0.020	0.657	0.023	0.021	21.07	1.77	1724.6	61.1	-999	1	0	-999	0
8612716	13.222	0	17	5295.9	91.9	80.1	4.262	0.032	0.027	0.913	0.048	0.037	25.90	2.41	1054.4	28.9	-999	1	0	-999	0
8612757	14.623	1	17	5247.2	91.2	88.0	4.541	0.028	0.038	0.839	0.041	0.055	27.95	1.87	320.6	12.7	-999	1	0	-999	0
8612788	15.551	1	17	5497.9	109.6	101.4	4.268	0.052	0.050	0.909	0.067	0.058	19.93	2.14	661.5	29.6	-999	1	0	-999	0
8612968	10.737	0	17	6861.1	146.3	144.3	4.305	0.023	0.027	1.293	0.042	0.041	1.35	0.09	54.3	9.3	1	3	0	-999	0
8613076	14.142	1	17	5683.5	115.2	106.9	3.811	0.033	0.035	1.238	0.061	0.071	33.53	4.89	278.3	9.6	-999	1	0	-999	0
8613081	13.449	0	17	6004.4	96.0	92.9	4.364	0.025	0.034	1.172	0.049	0.062	16.78	2.55	112.0	6.9	-999	1	0	-999	0
8613190	12.067	0	17	5235.4	88.4	82.6	4.560	0.027	0.035	0.791	0.040	0.049	23.86	2.88	57.1	3.0	-999	1	0	-999	0
8613236	14.505	1	17	5434.8	118.1	97.1	3.306	0.062	0.077	0.977	0.115	0.137	4.07	0.29	1207.3	88.5	1	2	0	-999	0
8613266	13.558	1	17	6408.9	139.1	123.4	4.077	0.032	0.033	1.285	0.053	0.070	14.23	2.34	63.3	6.0	-999	1	0	-999	0
8613329	13.952	1	17	5538.6	76.1	84.0	4.450	0.025	0.033	1.049	0.040	0.051	29.18	4.43	566.2	17.1	-999	1	0	-999	0
8613338	12.796	0	17	5676.0	152.0	152.0	4.347	0.160	0.131	0.884	0.123	0.076	12.18	0.93	446.3	19.3	-999	2	-999	-1	1
8613344	14.274	1	17	5281.8	98.9	84.0	4.246	0.129	0.148	0.873	0.050	0.038	27.99	2.84	412.3	14.0	-999	1	-999	-999	0
8613360	13.673	1	17	4672.3	78.6	75.7	4.608	0.022	0.019	0.685	0.030	0.024	38.75	4.59	492.0	12.6	-999	1	0	-999	0
8613455	15.597	2	17	5927.0	164.0	205.0	4.478	0.054	0.216	1.029	0.127	0.140	6.81	0.48	6181.1	321.9	-999	2	-999	-999	1
8613466	14.771	1	17	5700.0	114.1	115.3	4.078	0.055	0.048	1.038	0.094	0.074	2.41	0.17	6066.4	518.6	1	1	0	-999	0
8613520	13.557	0	17	4298.5	65.3	52.1	4.610	0.021	0.020	0.701	0.026	0.025	39.04	4.06	1450.7	32.0	-999	1	0	-999	0
8613541	12.881	3	16	6134.2	111.4	108.0	3.929	0.030	0.033	1.512	0.058	0.080	6.95	0.69	624.8	36.7	-999	1	0	-999	0
8613545	15.655	2	17	4896.4	87.3	82.0	4.609	0.022	0.028	0.732	0.035	0.039	21.21	1.60	2252.6	73.6	-999	1	0	-999	0
8613712	14.727	1	17	5662.6	104.4	102.0	4.399	0.045	0.048	0.951	0.071	0.071	17.84	1.68	1261.3	49.1	-999	1	0	-999	0
8613751	14.487	1	17	5654.9	115.1	112.1	3.906	0.040	0.040	1.131	0.067	0.069	19.79	1.46	5673.1	168.4	-999	1	0	-999	0
8613800	13.591	3	16	5951.5	110.6	111.5	3.962	0.098	0.094	1.224	0.116	0.102	11.56	1.09	157.9	11.3	-999	1	-999	-999	0
8616270	12.96	0	17	5962.2	112.2	110.4	4.328	0.039	0.040	1.064	0.072	0.071	8.60	0.73	449.9	28.2	-999	1	0	-999	0
8616367	13.637	1	17	6310.3	123.3	120.3	4.177	0.147	0.153	1.140	0.097	0.093	4.57	0.64	198.9	19.8	-999	1	-999	-999	0
8616386	15.674	1	17	4752.1	30.4	42.9	4.480	0.015	0.013	0.798	0.012	0.012	26.67	1.92	2103.9	62.2	-999	1	1	-999	0
8616469	14.598	1	17	5644.5	115.0	109.4	3.631	0.041	0.039	1.458	0.073	0.084	26.63	2.11	411.6	15.1	-999	1	0	-999	0
8616553	13.72	1	17	5828.4	101.1	98.9	4.395	0.039	0.048	1.073	0.057	0.066	23.83	1.59	362.5	12.8	-999	1	-999	-999	0
8616554	15.411	1	17	5427.1	102.8	90.1	4.329	0.049	0.045	0.885	0.062	0.050	23.88	2.40	324.7	17.3	-999	1	0	-999	0
8616637	14.137	1	17	4936.4	78.9	72.9	4.561	0.026	0.031	0.795	0.037	0.044	28.78	2.25	1644.8	42.9	-999	1	0	0	0
8616682	13.997	1	17	5517.0	147.0	147.0	4.631	0.035	0.098	0.788	0.074	0.081	17.45	1.53	1085.5	37.6	-999	2	-999	-999	1
8616706	15.779	1	17	5061.7	86.5	83.4	4.609	0.021	0.029	0.744	0.036	0.042	22.11	2.08	1036.9	40.1	-999	1	0	-999	0
8616731	15.021	1	17	4789.0	75.9	71.1	4.562	0.028	0.025	0.762	0.038	0.034	31.49	3.96	1267.0	34.8	-999	1	0	-999	0
8616755	14.4	1	17	5390.3	100.1	93.5	4.451	0.043	0.043	0.878	0.064	0.060	26.48	2.26	1142.2	32.8	-999	1	0	-999	0
8617008	13.98	1	17	5840.3	106.2	105.1	4.403	0.037	0.043	1.007	0.065	0.076	27.89	2.41	244.0	9.3	-999	1	0	-999	0
8617049	14.576	1	17	4496.6	73.2	66.7	4.580	0.023	0.016	0.723	0.030	0.022	39.31	2.79	1721.6	39.1	-999	1	0	-999	0
8617165	15.857	4	17	4787.6	84.4	80.0	4.561	0.030	0.028	0.762	0.038	0.035	27.99	2.08	3163.8	87.8	-999	1	0	-999	0
8617172	14.347	1	17	5602.5	97.7	90.4	4.521	0.024	0.035	0.907	0.039	0.054	27.76	1.93	773.8	23.0	-999	1	0	-999	0
8617190	15.802	1	17	5524.2	101.2	100.8	4.450	0.048	0.057	0.911	0.061	0.066	15.64	1.69	1701.3	69.5	-999	1	0	-999	0
8617196	15.219	1	17	5573.7	107.5	104.4	4.350	0.050	0.049	0.924	0.071	0.066	15.32	1.42	1100.6	45.6	-999	1	0	-999	0
8617331	14.187	1	17	5745.4	106.6	104.9	4.173	0.051	0.053	1.022	0.088	0.077	9.61	0.72	2654.1	116.0	-999	1	0	-999	0
8617364	13.197	0	17	4966.0	75.6	73.3	4.527	0.030	0.033	0.848	0.044	0.045	22.60	2.80	185.0	7.6	-999	1	0	-999	0
8617463	15.921	4	17	5031.0	90.4	84.2	4.505	0.043	0.037	0.807	0.046	0.038	25.23	2.67	502.2	25.3	-999	1	0	-999	0
8617476	13.782	1	17	5063.2	84.5	78.8	4.560	0.018	0.028	0.857	0.031	0.042	23.54	2.51	1483.0	42.5	-999	1	0	-999	0
8617502	15.978	1	17	4984.9	91.0	84.4	4.542	0.036	0.037	0.793	0.044	0.042	20.78	1.68	3320.3	107.5	-999	1	0	-999	0
8617530	14.285	1	17	5012.0	80.3	74.5	4.486	0.033	0.022	0.807	0.044	0.030	10.25	0.73	1798.0	78.5	-999	1	0	-999	0
8617622	14.913	1	17	5868.7	103.4	101.8	4.437	0.032	0.044	1.004	0.054	0.068	18.96	2.02	379.8	18.2	-999	1	0	-999	0
8617679	14.602	1	17	4594.8	78.1	72.1	4.617	0.018	0.022	0.701	0.027	0.029	24.71	2.00	1656.2	47.8	-999	1	0	-999	0
8617691	15.666	1	17	5685.8	103.7	99.0	4.491	0.032	0.044	0.936	0.049	0.060	13.06	1.07	1944.6	83.1	-999	1	0	-999	0
8617771	15.728	4	17	5334.0	185.0	185.0	4.585	0.030	0.127	0.893	0.070	0.104	11.29	0.82	1519.2	73.9	-999	2	-999	-999	1
8617780	12.395	0	17	5533.6	89.2	90.2	4.490	0.027	0.036	0.927	0.047	0.056	22.57	1.50	389.8	12.3	-999	1	0	-999	0
8617797	14.038	10	10	6450.0	179.0	246.0	4.327	0.090	0.210	1.154	0.185	0.152	6.62	0.46	336.8	24.0	-999	2	-999	-999	1
8617862	12.039	0	17	6609.9	132.8	147.7	4.118	0.036	0.036	1.320	0.056	0.049	2.56	0.24	191.2	19.7	-999	1	0	-999	0
8617910	15.272	1	17	4699.5	87.2	80.2	4.623	0.018	0.024	0.702	0.027	0.032	34.44	5.11	486.2	17.2	-999	1	0	-999	0
8618000	14.024	1	17	5848.3	112.2	106.6	4.124	0.050	0.057	1.093	0.100	0.085	10.80	0.85	329.3	18.5	-999	1	0	-999	0
8618052	15.603	1	17	5427.8	98.6	96.3	4.539	0.027	0.041	0.867	0.042	0.056	24.88	2.30	889.4	32.7	-999	1	0	-999	0
8618092	13.931	1	17	5006.6	93.1	87.5	4.591	0.020	0.028	0.768	0.031	0.045	27.03	4.90	429.7	14.0	-999	1	0	-999	0
8618120	15.119	1	17	6015.0	115.3	111.5	4.147	0.051	0.050	1.162	0.075	0.094	8.14	0.60	838.3	49.9	-999	1	0	-999	0
8618279	13.838	1	17	5927.1	118.8	113.8	4.184	0.044	0.049	1.083	0.082	0.081	19.79	2.82	328.3	14.1	-999	1	0	-999	0
8618388	13.291	0	17	6044.5	117.9	115.6	4.104	0.045	0.040	1.015	0.086	0.068	5.01	0.36	3275.5	193.0	-999	1	0	-999	0
8618399	13.377	0	17	6001.4	105.3	102.7	4.379	0.031	0.037	1.090	0.058	0.068	11.70	1.32	371.0	17.8	-999	1	0	-999	0
8618494	13.937	1	17	5065.4	67.7	69.4	4.544	0.019	0.030	0.899	0.031	0.043	31.27	2.64	2185.8	53.2	-999	1	0	-999	0
8618765	15.521	4	17	5907.4	107.9	104.5	4.441	0.033	0.045	1.009	0.052	0.066	19.11	2.11	39.4	11.8	-999	1	0	-999	0
8618873	15.967	4	17	5599.3	109.3	107.6	4.390	0.061	0.063	0.932	0.070	0.069	20.35	1.53	762.2	36.0	-999	1	0	-999	0
8619445	15.226	1	17	5328.9	101.9	88.5	4.383	0.061	0.054	0.863	0.058	0.043	27.23	2.15	793.4	26.7	-999	1	0	-999	0
8619737	15.966	1	17	5222.6	96.8	91.4	4.578	0.026	0.037	0.798	0.043	0.051	18.73	1.71	1187.1	50.1	-999	1	0	-999	0
8619739	14.928	1	17	6048.5	117.3	107.4	4.078	0.042	0.052	1.226	0.076	0.108	4.71	0.34	3277.5	207.5	-999	1	0	-999	0
8619745	15.603	1	17	4987.0	92.7	85.0	4.534	0.037	0.035	0.796	0.045	0.041	25.05	2.53	437.1	21.0	-999	1	0	-999	0
8619752	13.6	0	17	5836.2	116.5	118.0	3.885	0.034	0.034	1.163	0.062	0.066	26.84	4.17	247.2	9.0	-999	1	0	-999	0
8620012	14.088	1	17	6137.7	134.1	127.4	4.211	0.030	0.037	1.289	0.053	0.060	15.81	1.76	108.3	8.3	-999	1	0	-999	0
8620220	15.555	1	17	4785.1	75.9	79.0	4.518	0.019	0.016	0.755	0.021	0.019	20.35	1.54	2122.0	70.7	-999	1	1	-999	0
8620260	15.241	1	17	5669.7	102.1	100.8	4.450	0.040	0.050	0.948	0.059	0.068	48.33	3.74	5037.3	98.1	-999	1	0	-999	0
8620402	14.706	1	17	5834.1	101.7	96.8	4.492	0.023	0.034	0.962	0.040	0.056	17.47	2.47	393.2	18.5	-999	1	0	1	0
8620472	15.148	1	17	4465.0	74.9	70.6	4.610	0.021	0.021	0.697	0.028	0.026	11.21	0.77	3895.8	159.5	-999	1	0	-999	0
8620480	14.852	1	17	5090.8	84.3	78.8	4.552	0.021	0.032	0.868	0.034	0.043	24.88	2.88	805.7	26.6	-999	1	0	-999	0
8620514	15.525	1	17	5376.4	97.8	95.0	4.539	0.030	0.044	0.857	0.044	0.056	27.04	2.19	1447.2	44.5	-999	1	0	-999	0
8620605	13.497	0	17	6459.4	142.2	145.1	4.192	0.030	0.032	1.264	0.053	0.056	4.43	0.58	197.2	18.7	-999	1	0	-999	0
8620757	14.483	1	17	5177.3	90.7	83.2	4.553	0.026	0.036	0.822	0.039	0.053	7.19	0.52	1815.3	95.5	-999	1	0	-999	0
8620762	13.881	3	17	5794.4	118.2	110.2	4.422	0.058	0.079	1.045	0.073	0.070	9.62	1.08	397.5	25.8	-999	1	-999	-999	0
8620810	14.029	1	17	6454.4	129.6	122.8	3.968	0.037	0.036	1.547	0.070	0.078	3.13	0.24	227.7	27.0	-999	1	0	-999	0
8621114	11.68	0	17	5245.2	84.7	79.4	4.523	0.025	0.035	0.899	0.041	0.051	16.57	1.26	244.7	11.8	-999	1	0	-999	0
8621213	14.318	1	17	4643.9	77.3	70.1	4.595	0.023	0.021	0.709	0.032	0.028	21.66	1.73	3164.8	91.6	-999	1	0	-999	0
8621385	15.249	1	17	5286.7	84.6	74.9	4.308	0.035	0.033	0.867	0.039	0.028	24.88	2.39	1486.5	45.8	-999	1	0	-999	0
8621422	14.426	1	17	5933.2	105.8	112.8	4.105	0.039	0.050	1.139	0.089	0.088	13.60	1.45	1043.1	42.4	-999	1	0	-999	0
8621440	13.518	1	17	5606.0	106.0	98.8	4.227	0.041	0.038	0.876	0.063	0.054	28.34	2.14	279.7	9.4	-999	1	0	-999	0
8621618	14.99	1	17	5524.5	114.1	109.7	4.169	0.050	0.048	0.935	0.069	0.064	10.39	0.85	1262.0	60.1	-999	1	0	-999	0
8621738	14.619	16	17	5942.7	123.7	117.0	3.823	0.068	0.061	1.313	0.140	0.085	9.30	0.76	118.3	13.4	-999	1	0	-999	0
8621739	13.529	0	17	5989.1	113.7	105.3	4.140	0.029	0.035	1.269	0.052	0.074	0.90	0.06	3465.8	482.6	1	1	0	-999	0
8621825	14.098	1	17	6095.3	117.2	110.1	3.398	0.068	0.066	1.866	0.112	0.110	2.63	0.16	169.2	25.2	-999	2	0	-999	0
8621836	15.471	1	17	3901.3	72.2	77.0	4.696	0.013	0.013	0.540	0.013	0.013	34.94	3.06	2655.0	65.0	-999	1	0	-999	0
8621851	14.688	1	17	5358.0	159.0	159.0	4.595	0.035	0.112	0.849	0.078	0.096	24.54	2.69	435.2	16.7	-999	2	-999	-999	1
8621906	11.315	0	17	5680.6	104.6	101.1	4.322	0.041	0.039	0.957	0.070	0.065	5.45	0.39	3714.0	205.7	-999	1	0	-999	0
8621939	12.553	0	17	5656.5	95.6	93.4	4.446	0.034	0.038	0.960	0.058	0.063	4.40	0.31	2719.2	172.5	1	1	0	-999	0
8621969	15.334	4	17	4169.2	58.8	47.1	4.639	0.031	0.024	0.618	0.017	0.017	12.10	1.00	2631.3	108.4	-999	1	0	-999	0
8622058	13.378	0	17	5869.2	98.6	98.4	4.476	0.023	0.033	0.968	0.041	0.056	17.33	2.23	695.9	24.6	-999	1	0	-999	0
8622198	12.898	1	17	5933.1	112.6	105.1	4.146	0.034	0.034	1.229	0.056	0.087	32.79	6.78	249.1	7.4	-999	1	0	-999	0
8622288	15.734	1	17	5496.0	98.5	94.1	4.518	0.033	0.046	0.888	0.048	0.058	11.05	1.28	554.0	37.7	-999	1	0	-999	0
8622430	16.215	3	17	4823.3	116.2	117.2	4.526	0.046	0.045	0.780	0.039	0.039	21.82	1.79	1143.7	60.4	-999	1	-999	-999	0
8622441	14.332	1	17	5230.1	82.0	77.1	4.556	0.032	0.026	0.727	0.042	0.034	29.97	2.51	492.7	15.5	-999	1	0	-999	0
8622563	12.837	0	17	6111.5	120.5	117.2	3.873	0.036	0.034	1.194	0.059	0.065	17.35	3.94	117.9	6.1	-999	1	0	-999	0
8622603	15.296	1	17	5516.1	103.3	103.7	4.450	0.044	0.051	0.909	0.062	0.067	32.11	6.19	792.1	24.9	-999	1	0	-999	0
8622616	15.86	1	17	4319.0	116.0	142.0	4.749	0.050	0.045	0.529	0.038	0.043	23.05	1.66	3065.4	94.1	-999	2	-999	-999	1
8622817	11.818	2	16	5668.2	90.5	91.4	4.463	0.027	0.035	0.982	0.048	0.060	20.22	1.52	324.6	11.4	-999	1	0	-999	0
8622980	15.436	2	16	5071.0	176.0	176.0	4.535	0.077	0.063	0.741	0.095	0.055	11.61	0.94	1307.9	67.3	-999	2	-999	-999	1
8623058	10.909	0	17	6168.0	122.3	118.8	4.251	0.036	0.030	1.237	0.068	0.062	7.59	0.74	123.6	7.3	-999	1	0	-999	0
8623259	14.802	2	16	6099.2	125.7	122.1	4.249	0.043	0.045	1.143	0.070	0.083	11.94	0.91	855.3	43.3	-999	1	0	-999	0
8623285	14.134	2	16	5824.7	101.8	99.1	4.481	0.022	0.035	0.973	0.040	0.060	14.09	1.09	2420.2	120.5	-999	1	0	-999	0
8623527	15.172	2	16	5634.0	104.5	94.6	4.521	0.024	0.033	0.910	0.042	0.053	20.31	3.53	606.0	32.8	-999	1	0	-999	0
8623588	15.379	2	16	4780.6	85.6	80.4	4.620	0.019	0.025	0.712	0.029	0.034	24.88	3.78	1068.7	48.8	-999	1	0	-999	0
8623883	14.614	1	17	5851.8	104.5	104.1	4.434	0.029	0.039	1.012	0.051	0.063	6.95	0.49	3951.5	201.5	-999	1	0	-999	0
8623993	13.477	1	17	5596.0	105.8	102.5	4.339	0.041	0.040	0.964	0.068	0.064	4.55	0.33	2946.3	183.3	-999	1	0	-999	0
8624110	13.742	1	17	6065.2	97.8	93.9	4.411	0.014	0.021	1.154	0.031	0.041	19.80	3.05	110.2	6.8	-999	1	0	-999	0
8624272	13.46	0	17	5823.9	124.2	114.8	3.828	0.037	0.028	1.271	0.061	0.060	25.18	2.33	209.2	5.5	-999	1	0	-999	0
8624485	15.131	1	17	5658.5	100.5	93.6	4.504	0.027	0.038	0.926	0.044	0.057	13.13	1.12	3809.3	144.2	-999	1	0	-999	0
8624745	15.817	1	17	4920.8	85.1	79.6	4.564	0.031	0.035	0.775	0.041	0.042	23.05	2.08	1448.9	50.6	-999	1	0	-999	0
8624758	15.954	1	17	4708.3	108.3	113.1	4.604	0.022	0.027	0.722	0.037	0.036	23.70	1.83	1809.0	60.7	-999	1	0	-999	0
8624825	14.894	1	17	4833.5	81.5	73.3	4.581	0.024	0.028	0.757	0.034	0.040	24.20	2.47	797.1	26.9	-999	1	0	-999	0
8624834	15.488	1	17	4746.1	135.8	209.2	4.453	0.097	1.215	0.775	0.321	0.095	25.40	3.75	242.5	15.2	-999	1	-999	-999	0
8624860	13.808	1	17	6554.6	139.2	123.0	4.211	0.034	0.039	1.112	0.059	0.070	7.33	0.62	32.1	7.7	-999	3	0	1	0
8624902	14.905	1	17	5178.8	96.1	90.2	4.529	0.034	0.039	0.830	0.046	0.053	14.00	1.19	4072.0	147.4	-999	1	0	-999	0
8624908	15.255	1	17	5773.3	149.9	123.8	4.512	0.023	0.031	0.934	0.042	0.054	18.98	2.71	248.9	16.2	-999	1	0	-999	0
8624914	13.343	1	17	5843.8	109.5	108.3	4.361	0.041	0.044	1.053	0.068	0.071	8.26	0.79	1278.4	61.5	-999	1	0	-999	0
8624918	14.536	1	17	4731.1	75.9	70.5	4.583	0.024	0.025	0.744	0.034	0.034	30.00	2.37	1630.3	42.6	-999	1	0	-999	0
8624959	14.878	1	17	4756.4	82.0	75.1	4.598	0.021	0.026	0.734	0.031	0.036	12.70	0.91	2605.8	102.0	-999	1	0	-999	0
8624967	11.73	0	17	6033.7	106.5	106.9	4.147	0.029	0.034	1.230	0.054	0.083	9.94	0.73	131.3	7.3	-999	1	0	-999	0
8625059	14.959	1	17	4878.0	159.0	145.0	4.540	0.072	0.039	0.746	0.079	0.054	28.58	2.12	1544.5	42.9	-999	2	-999	-999	1
8625079	13.974	1	17	5406.0	94.4	81.4	4.335	0.037	0.030	0.858	0.054	0.039	29.07	1.32	266.8	9.7	-999	1	0	-999	0
8625099	12.542	0	17	6447.1	125.4	108.8	3.729	0.029	0.032	1.760	0.068	0.077	5.76	0.54	358.6	22.9	-999	1	0	-999	0
8625136	14.84	1	17	5645.5	156.9	177.4	4.252	0.184	0.257	0.973	0.147	0.104	6.04	0.44	1550.4	92.6	-999	1	-999	-999	0
8625143	14.101	1	17	5588.6	101.0	90.6	4.585	0.015	0.023	0.833	0.025	0.035	15.30	1.62	1381.7	50.1	-999	1	0	-999	0
8625170	13.27	1	17	6544.3	135.4	137.2	4.156	0.033	0.031	1.321	0.058	0.048	1.73	0.17	194.9	28.6	-999	1	0	-999	0
8625726	15.744	2	17	5167.7	99.4	93.8	4.575	0.025	0.036	0.797	0.041	0.051	20.49	1.54	3494.5	110.8	-999	1	0	-999	0
8625793	15.903	2	17	4839.6	90.2	85.0	4.537	0.036	0.030	0.777	0.039	0.033	31.93	3.57	1329.3	41.0	-999	1	0	-999	0
8625813	15.984	4	17	4201.2	66.7	49.6	4.623	0.030	0.028	0.642	0.025	0.019	21.81	1.72	1387.1	52.1	-999	1	0	-1	0
8625833	15.861	1	17	4295.4	79.2	73.9	4.648	0.018	0.021	0.643	0.022	0.021	17.72	1.70	1365.2	55.7	-999	1	0	-999	0
8625930	15.012	1	17	5609.2	112.5	101.7	4.582	0.017	0.025	0.837	0.029	0.036	16.08	1.46	2334.9	82.6	-999	1	0	-999	0
8625945	13.751	1	17	6170.0	123.6	118.7	4.305	0.036	0.038	1.130	0.067	0.071	25.91	1.97	161.6	4.5	-999	1	0	-999	0
8625981	13.773	1	17	5247.2	73.6	66.9	4.190	0.029	0.029	0.883	0.029	0.023	17.74	2.70	282.4	12.4	-999	1	0	-999	0
8626338	14.878	1	17	5890.8	158.6	129.6	4.327	0.098	0.087	1.033	0.098	0.085	7.40	0.55	363.2	28.2	-999	1	-999	-999	0
8626430	15.965	1	17	4357.9	77.6	77.8	4.662	0.019	0.020	0.630	0.024	0.023	24.20	2.74	678.4	46.2	-999	1	0	-999	0
8628317	13.847	6	14	6597.1	137.8	135.6	4.186	0.034	0.033	1.343	0.065	0.051	2.42	0.24	115.7	21.5	-999	1	0	-999	0
8628333	15.449	2	15	4482.0	79.6	75.8	4.597	0.023	0.021	0.709	0.030	0.027	33.30	2.92	428.2	23.2	-999	1	0	-999	0
8628354	14.803	1	17	6160.5	118.2	118.5	4.335	0.038	0.046	1.132	0.064	0.078	17.46	1.19	211.5	13.4	-999	1	0	-999	0
8628550	15.957	1	17	4335.9	81.7	78.6	4.652	0.019	0.021	0.640	0.024	0.023	38.77	5.30	981.2	30.5	-999	1	0	-999	0
8628758	13.749	1	17	5795.4	106.7	105.5	4.394	0.039	0.043	0.986	0.067	0.070	27.38	4.46	141.2	6.5	-999	1	-999	0	0
8628780	15.355	1	17	5281.3	87.1	76.5	4.336	0.037	0.033	0.862	0.042	0.030	14.19	1.16	5127.1	185.0	-999	1	0	-999	0
8628998	14.971	1	17	5656.6	136.0	122.1	3.772	0.046	0.043	1.270	0.076	0.082	17.97	2.62	137.9	11.7	-999	1	0	-999	0
8629098	12.929	1	17	6115.9	105.1	104.5	4.402	0.022	0.032	1.098	0.043	0.059	10.16	0.84	1974.5	82.6	-999	1	0	-999	0
8629109	12.583	0	17	6170.3	117.4	115.8	4.365	0.035	0.038	1.054	0.063	0.069	13.36	2.73	25.4	3.4	-999	1	0	-999	0
8629171	15.222	1	17	5019.9	87.0	79.6	4.481	0.034	0.024	0.809	0.043	0.030	26.12	2.63	1973.8	56.8	-999	1	0	-999	0
8629191	15.3	1	17	5645.0	169.0	152.0	4.569	0.031	0.178	0.908	0.093	0.111	4.77	0.33	7163.6	437.4	1	2	-999	-999	1
8629244	15.773	4	17	5077.1	86.5	76.9	4.437	0.039	0.032	0.840	0.040	0.028	13.24	0.96	2719.0	110.9	-999	1	0	-999	0
8629307	14.069	1	17	5658.8	98.7	92.3	4.481	0.028	0.039	0.940	0.049	0.063	11.85	0.93	3038.9	118.4	-999	1	0	-999	0
8629322	15.561	4	17	5308.0	185.0	185.0	4.567	0.045	0.097	0.812	0.096	0.078	8.98	0.64	1863.3	95.5	-999	2	-999	-999	1
8629380	14.063	1	17	5653.4	98.7	93.9	4.469	0.031	0.041	0.943	0.053	0.066	12.88	1.15	1062.3	43.8	-999	1	0	-999	0
8629383	15.934	1	17	5514.6	107.4	105.9	4.466	0.048	0.058	0.906	0.060	0.065	22.39	2.40	259.9	20.4	-999	1	0	-999	0
8629424	14.583	1	17	5274.3	149.4	156.7	3.553	0.046	0.065	1.460	0.114	0.178	39.86	3.12	2883.2	62.4	-999	1	0	-999	0
8629503	15.308	1	17	5566.1	100.9	100.5	4.469	0.039	0.049	0.920	0.057	0.065	20.32	1.97	1457.9	50.2	-999	1	0	-999	0
8629552	14.829	1	17	5830.0	158.0	176.0	4.540	0.034	0.184	0.970	0.111	0.122	17.24	2.52	207.9	13.5	-999	2	-999	-999	1
8629597	14.883	1	17	5976.3	130.8	117.0	4.266	0.045	0.045	1.086	0.078	0.083	6.70	0.47	1530.6	87.3	-999	1	0	-999	0
8629619	14.103	1	17	5107.0	87.6	85.3	4.597	0.019	0.029	0.768	0.030	0.045	22.27	1.75	814.6	26.2	-999	1	0	-999	0
8629635	15.128	1	17	5588.1	99.5	95.7	4.501	0.029	0.041	0.917	0.046	0.059	16.06	1.19	2661.0	93.8	-999	1	0	-999	0
8629701	14.539	1	17	5985.4	110.5	108.6	4.395	0.034	0.043	1.052	0.060	0.074	16.23	1.32	99.0	9.3	-999	1	0	-999	0
8629712	15.574	4	17	5269.0	104.9	97.7	4.526	0.035	0.044	0.845	0.047	0.056	23.21	1.79	882.9	33.4	-999	1	0	-999	0
8629722	15.884	1	17	5649.3	106.6	101.7	4.493	0.035	0.049	0.926	0.052	0.060	8.50	0.64	2884.0	147.4	-999	1	0	-999	0
8629723	12.234	0	17	6225.0	146.2	143.4	4.259	0.035	0.038	1.059	0.077	0.079	12.70	1.95	89.3	5.4	-999	1	0	-999	0
8629771	14.797	1	17	5034.5	93.5	87.9	4.571	0.024	0.032	0.790	0.036	0.048	17.35	1.32	5867.8	187.1	-999	1	0	-999	0
8629795	14.227	1	17	6173.8	134.3	122.9	4.143	0.034	0.041	1.233	0.063	0.086	19.63	1.61	473.2	18.3	-999	1	0	-999	0
8629865	14.106	1	17	5951.9	108.4	100.7	4.460	0.021	0.033	1.010	0.040	0.060	17.23	1.74	373.2	16.2	-999	1	0	-999	0
8629899	14.563	1	17	6057.1	119.8	101.8	4.114	0.038	0.044	1.208	0.067	0.098	1.60	0.10	191.5	39.1	1	1	0	-999	0
8630185	15.423	1	17	5556.8	109.7	109.2	4.448	0.044	0.051	0.920	0.063	0.068	39.31	6.44	657.1	20.3	-999	1	0	-999	0
8630217	15.85	2	17	5548.9	111.0	107.7	4.462	0.047	0.055	0.916	0.060	0.066	16.88	1.72	560.2	31.9	-999	1	0	-999	0
8630307	13.868	1	17	6199.5	130.3	126.4	3.885	0.049	0.037	1.233	0.115	0.064	16.63	1.58	443.6	18.1	-999	1	0	-999	0
8630321	13.845	1	17	5457.1	101.5	101.7	4.481	0.035	0.044	0.895	0.057	0.065	27.23	2.91	609.7	18.2	-999	1	0	-999	0
8630529	14.716	1	17	5905.7	109.1	102.0	4.486	0.022	0.032	0.976	0.039	0.055	10.23	0.76	3896.4	164.3	-999	1	0	-999	0
8630564	14.856	1	17	5180.0	98.3	86.7	4.478	0.041	0.034	0.833	0.056	0.045	40.70	4.44	276.7	10.2	-999	1	0	-999	0
8630863	15.437	1	17	5863.3	108.3	104.5	4.461	0.031	0.042	0.989	0.050	0.063	7.82	0.59	595.0	42.8	-999	1	0	-999	0
8631083	15.524	4	17	5839.6	123.0	119.5	4.170	0.131	0.130	1.065	0.109	0.096	9.03	0.86	717.4	46.0	-999	1	-999	-999	0
8631144	15.489	4	17	5815.1	110.9	108.8	4.435	0.039	0.050	0.989	0.058	0.070	7.76	0.56	5591.5	272.8	-999	1	0	-999	0
8631330	14.937	1	17	5229.7	97.1	90.0	4.539	0.029	0.038	0.838	0.043	0.056	7.55	0.57	3581.0	178.0	-999	1	0	-999	0
8631480	13.993	1	17	6117.8	132.0	110.5	4.188	0.039	0.042	1.186	0.068	0.089	7.77	0.57	45.9	8.7	-999	1	0	-999	0
8631500	12.159	0	17	5867.6	103.7	102.6	4.399	0.035	0.042	1.016	0.066	0.075	4.30	0.31	3136.8	197.0	1	1	0	-999	0
8631563	15.068	1	17	4337.4	77.2	69.1	4.636	0.018	0.019	0.660	0.022	0.021	22.27	1.76	768.1	28.0	-999	1	0	-999	0
8631644	14.991	1	17	6402.0	172.0	211.0	4.402	0.062	0.188	1.159	0.162	0.162	15.62	1.35	816.8	34.6	-999	2	-999	-999	1
8631645	15.224	4	17	5615.1	103.7	101.6	4.458	0.039	0.049	0.933	0.059	0.066	15.86	1.60	1277.0	50.5	-999	1	0	-999	0
8631751	15.63	1	17	3462.0	76.0	69.0	5.004	0.065	0.065	0.247	0.067	0.045	59.17	5.71	2177.8	42.7	-999	2	0	1	1
8631765	15.835	2	17	4985.8	95.5	88.8	4.572	0.027	0.035	0.779	0.040	0.045	33.76	3.98	1195.4	36.4	-999	1	0	-999	0
8631850	14.742	1	17	6104.7	116.2	115.7	4.334	0.040	0.045	1.112	0.068	0.078	10.96	1.55	218.7	16.9	-999	1	0	-999	0
8635189	13.051	0	17	6473.7	130.7	118.4	3.819	0.028	0.033	1.618	0.073	0.101	3.94	0.29	174.1	17.0	-999	1	0	-999	0
8635296	13.725	1	17	6175.5	121.8	117.6	3.947	0.031	0.046	1.406	0.065	0.130	15.81	1.10	46.9	5.5	-999	1	0	-999	0
8635480	15.56	1	17	5859.2	112.2	108.7	4.454	0.035	0.048	0.989	0.055	0.065	6.70	0.48	3996.6	215.8	-999	1	0	-999	0
8635719	14.056	1	17	5249.4	91.8	84.8	4.526	0.023	0.034	0.909	0.038	0.050	28.44	2.48	2053.1	52.8	-999	1	0	-999	0
8635886	15.696	2	3	4865.2	92.4	85.7	4.589	0.025	0.031	0.751	0.037	0.040	20.92	1.56	1320.7	64.0	-999	1	0	-999	0
8636046	12.598	0	17	6561.4	126.0	118.3	4.298	0.024	0.032	1.284	0.048	0.056	1.21	0.10	367.3	51.1	1	3	0	-999	0
8636179	13.868	1	17	6342.8	133.4	131.4	4.064	0.034	0.036	1.333	0.063	0.064	4.43	0.44	123.9	15.7	-999	1	0	-999	0
8636227	14.841	1	17	6320.1	135.3	126.8	4.046	0.045	0.048	1.345	0.072	0.081	6.55	0.39	32.0	13.1	-999	1	0	-999	0
8636241	15.916	1	17	5898.6	115.0	108.0	4.487	0.034	0.043	0.965	0.055	0.060	10.98	0.82	1365.3	71.5	-999	1	0	-999	0
8636243	12.462	0	17	6410.4	134.6	125.2	4.303	0.026	0.037	1.238	0.053	0.065	6.42	0.54	39.2	5.4	-999	1	0	-999	0
8636245	14.988	1	17	6165.7	128.9	117.8	4.041	0.050	0.055	1.296	0.073	0.109	4.56	0.41	493.8	44.7	-999	1	0	-999	0
8636303	15.618	2	17	4843.0	96.3	82.6	4.557	0.031	0.030	0.770	0.041	0.038	29.58	0.86	536.2	30.8	-999	1	0	-999	0
8636406	15.827	2	17	5406.4	116.1	97.9	4.228	0.065	0.065	0.892	0.061	0.046	20.78	2.10	591.3	29.4	-999	1	0	-999	0
8636476	15.753	2	2	6008.5	115.9	112.3	4.066	0.078	0.089	1.200	0.101	0.102	6.57	0.48	1449.1	93.8	-999	1	0	-999	0
8636600	14.58	1	17	5030.2	96.1	90.6	4.569	0.025	0.032	0.790	0.036	0.047	16.19	1.27	6559.2	214.7	-999	1	0	1	0
8636612	15.503	1	17	4795.4	85.3	80.9	4.536	0.031	0.023	0.772	0.038	0.029	50.10	5.68	692.4	19.0	-999	1	0	-999	0
8636744	13.65	1	17	5026.0	135.0	150.0	4.605	0.065	0.040	0.660	0.080	0.037	10.10	0.66	486.6	24.4	-999	2	-999	-999	1
8636780	13.652	1	17	6375.8	137.6	131.7	4.009	0.031	0.033	1.386	0.069	0.068	20.97	1.40	1.9	3.4	-999	1	0	-999	0
8636816	15.642	1	17	5762.4	127.9	123.8	4.248	0.063	0.064	1.005	0.082	0.079	12.09	0.62	1.2	14.6	-999	1	0	-999	0
8636851	15.05	1	17	5657.5	126.4	124.9	4.090	0.055	0.051	1.016	0.088	0.076	31.08	4.61	344.9	14.0	-999	1	0	-999	0
8636973	15.0	1	17	5767.3	107.0	102.5	4.497	0.024	0.036	0.948	0.042	0.057	21.68	2.95	130.7	10.6	-999	1	0	-999	0
8637014	15.549	4	17	6128.4	117.3	110.9	4.442	0.031	0.039	1.043	0.053	0.060	10.67	0.81	946.1	51.6	-999	1	0	-999	0
8637041	14.999	1	17	5070.5	93.0	87.0	4.616	0.018	0.026	0.738	0.029	0.039	29.38	3.66	684.0	22.2	-999	1	0	-999	0
8637098	14.267	1	17	5440.6	103.6	103.8	4.494	0.034	0.045	0.889	0.053	0.063	18.83	1.49	4856.0	148.0	-999	1	0	-999	0
8637115	13.956	1	17	6598.6	137.4	150.9	4.141	0.031	0.036	1.273	0.049	0.054	17.81	1.65	23.1	4.9	-999	1	0	-999	0
8637151	14.017	1	17	5485.4	99.7	99.7	4.512	0.027	0.040	0.895	0.044	0.061	11.14	0.94	3078.2	123.5	-999	1	0	-999	0
8637330	13.843	1	17	5799.1	108.0	105.7	4.439	0.036	0.041	0.938	0.060	0.065	19.26	2.03	132.0	7.7	-999	1	0	-999	0
8637331	13.932	1	17	5006.1	86.3	81.0	4.565	0.023	0.032	0.812	0.034	0.045	31.93	5.50	1149.8	29.2	-999	1	0	-999	0
8637472	13.749	1	17	5872.4	120.3	115.3	4.335	0.043	0.042	0.958	0.073	0.067	30.81	5.26	390.0	11.9	-999	1	0	-999	0
8637751	15.732	4	17	4689.9	85.0	81.3	4.580	0.026	0.025	0.741	0.035	0.033	30.42	2.89	958.2	32.0	-999	1	0	-999	0
8637776	14.619	1	17	5250.2	97.7	82.9	4.413	0.040	0.029	0.846	0.054	0.037	23.54	2.08	1398.3	42.2	-999	1	0	-999	0
8637786	15.992	4	17	5515.0	110.6	110.6	4.476	0.047	0.061	0.903	0.057	0.063	35.38	5.33	263.0	16.8	-999	1	0	-999	0
8637903	13.993	1	17	6618.3	127.6	122.8	4.321	0.022	0.026	1.279	0.038	0.044	2.87	0.32	109.5	19.1	-999	1	0	1	0
8637978	14.829	1	17	6445.7	130.2	123.9	3.922	0.054	0.055	1.487	0.087	0.102	14.24	1.09	103.7	11.3	-999	1	0	-999	0
8638020	13.644	1	17	6120.0	119.7	117.8	4.288	0.040	0.039	1.132	0.071	0.078	36.15	2.21	208.2	7.0	-999	1	0	-999	0
8638054	12.593	0	17	6543.2	132.1	129.3	4.019	0.033	0.032	1.355	0.062	0.060	17.55	2.14	30.2	3.1	-999	1	0	-999	0
8638084	15.895	1	17	5387.4	216.2	186.7	3.746	0.057	0.063	1.220	0.132	0.148	39.59	4.04	942.3	28.9	-999	1	0	-999	0
8638173	10.626	0	17	6290.1	116.8	114.7	4.362	0.027	0.035	1.121	0.051	0.067	2.82	0.20	2245.2	172.9	1	1	0	-999	0
8638217	13.465	0	17	6327.4	114.9	113.9	4.364	0.023	0.032	1.161	0.044	0.058	6.18	0.83	478.9	30.3	-999	1	0	-999	0
8638263	15.608	1	17	5454.2	101.0	98.5	4.520	0.032	0.045	0.881	0.047	0.058	18.73	1.67	2836.0	103.1	-999	1	0	-999	0
8638477	14.408	1	17	4494.9	77.1	70.5	4.623	0.018	0.021	0.686	0.025	0.026	12.10	0.92	1658.2	67.5	-999	1	0	-999	0
8638533	15.559	4	17	5758.0	133.3	127.4	4.029	0.078	0.074	1.091	0.107	0.085	15.64	2.13	534.5	29.3	-999	1	0	-999	0
8638704	15.391	1	17	5178.0	78.2	70.3	4.343	0.030	0.029	0.859	0.026	0.021	31.27	3.83	514.1	19.3	-999	1	1	-999	0
8638714	15.259	1	17	5838.1	140.7	130.4	3.744	0.061	0.057	1.338	0.085	0.081	24.87	2.15	147.3	11.5	-999	1	0	-999	0
8638889	14.042	10	10	6358.8	141.7	133.1	4.078	0.034	0.037	1.368	0.063	0.060	8.78	0.59	50.5	8.5	-999	1	0	-999	0
8638911	15.968	2	17	3666.3	80.0	68.9	4.769	0.011	0.011	0.447	0.012	0.012	45.16	3.38	1049.2	29.7	-999	1	0	-999	0
8638974	13.746	1	17	5869.8	102.4	99.9	4.426	0.025	0.035	1.058	0.047	0.061	18.57	2.04	921.2	31.1	-999	1	0	-999	0
8638992	14.896	1	17	6123.2	134.6	119.6	4.218	0.040	0.047	1.195	0.064	0.079	16.17	1.30	462.7	22.3	-999	1	0	-999	0
8639133	13.923	1	17	5973.7	111.1	112.0	4.115	0.030	0.043	1.213	0.062	0.099	32.34	3.97	97.1	5.3	-999	1	0	-999	0
8639171	13.876	1	17	5653.0	152.0	152.0	4.190	0.312	0.168	0.897	0.125	0.083	27.72	2.48	311.9	10.8	-999	2	-999	-999	1
8639250	15.362	1	17	5232.8	101.2	96.6	4.560	0.029	0.038	0.801	0.040	0.048	7.50	0.53	5180.6	257.0	-999	1	0	-999	0
8639386	15.176	1	17	5255.0	106.6	97.2	4.491	0.041	0.041	0.848	0.056	0.054	34.22	5.76	1011.4	28.4	-999	1	0	-999	0
8639408	15.734	1	17	4931.3	96.7	88.7	4.573	0.027	0.033	0.772	0.039	0.043	18.21	1.52	2806.3	96.8	-999	1	0	-999	0
8639428	13.72	1	17	6145.7	128.3	111.2	4.066	0.031	0.041	1.278	0.059	0.104	8.17	1.03	162.0	12.8	-999	1	0	-999	0
8639443	14.232	1	17	6072.5	115.4	102.6	4.112	0.036	0.040	1.215	0.064	0.091	14.07	1.18	754.9	31.3	-999	1	0	-999	0
8639487	13.604	0	17	6497.2	136.0	130.4	3.622	0.032	0.056	1.911	0.080	0.182	1.26	0.09	189.5	35.0	-999	1	0	-999	0
8639612	14.034	1	17	6502.8	145.6	138.1	4.051	0.031	0.034	1.402	0.071	0.064	6.04	0.28	215.9	11.3	-999	1	0	-999	0
8639745	14.974	1	17	5681.8	102.1	100.2	4.454	0.031	0.040	0.996	0.051	0.061	21.76	2.41	164.7	11.4	-999	1	0	-999	0
8639773	15.944	1	17	4897.3	96.1	90.5	4.530	0.035	0.030	0.785	0.042	0.035	43.93	7.48	722.8	23.6	-999	1	0	-999	0
8639888	15.489	1	17	5836.5	113.8	111.0	4.442	0.036	0.047	0.992	0.056	0.069	40.08	4.19	387.4	15.0	-999	1	0	-999	0
8639908	15.381	1	17	4617.6	83.1	78.5	4.588	0.024	0.023	0.728	0.033	0.030	10.90	0.72	2816.5	121.8	-999	1	0	1	0
8639909	13.003	0	17	6878.1	145.4	142.6	4.228	0.031	0.031	1.353	0.064	0.050	1.86	0.16	170.0	24.1	-999	2	0	-999	0
8639919	13.948	1	17	5724.5	106.5	106.7	4.445	0.032	0.040	0.978	0.056	0.065	10.91	0.80	881.3	39.5	-999	1	0	-999	0
8640231	13.527	1	17	6746.1	138.2	142.6	3.763	0.032	0.032	1.747	0.076	0.073	2.69	0.34	139.2	20.6	-999	2	0	-999	0
8643384	15.131	2	15	5302.8	115.1	108.9	4.523	0.033	0.043	0.855	0.047	0.058	24.88	2.00	3150.5	106.8	-999	1	0	-999	0
8643682	15.419	1	17	4098.0	57.6	79.0	4.653	0.026	0.017	0.592	0.015	0.015	32.38	2.63	748.1	24.4	-999	1	0	-999	0
8643814	12.265	0	17	5866.1	209.4	169.5	4.398	0.033	0.043	1.019	0.074	0.087	2.04	0.14	14668.7	1317.8	1	1	0	-999	0
8644116	13.031	0	17	6279.2	128.3	121.0	3.878	0.032	0.049	1.495	0.070	0.152	4.48	0.42	327.7	25.2	-999	1	0	-999	0
8644135	15.134	1	17	6016.8	120.6	114.2	4.461	0.025	0.034	1.014	0.044	0.057	14.30	1.51	1180.6	49.3	-999	1	0	-999	0
8644505	13.44	1	17	6130.9	128.1	132.7	4.386	0.048	0.059	1.089	0.069	0.076	13.51	0.86	280.9	13.5	-999	1	-999	-999	0
8644565	15.971	2	17	4100.5	63.4	80.3	4.629	0.022	0.017	0.613	0.015	0.015	8.38	0.58	7925.5	372.5	-999	1	0	-999	0
8644597	12.649	0	17	5677.0	108.2	106.5	4.444	0.033	0.040	0.953	0.064	0.070	5.05	0.35	6087.1	350.5	1	1	0	-999	0
8644911	15.54	4	17	5805.6	138.7	133.3	4.270	0.062	0.063	1.016	0.083	0.081	14.79	1.16	1897.7	75.3	-999	1	-999	1	0
8644935	13.289	1	17	6421.9	133.9	125.3	3.840	0.029	0.038	1.580	0.071	0.132	7.04	1.18	267.9	17.7	-999	1	0	-999	0
8644943	14.913	1	17	4971.1	75.9	70.3	4.442	0.019	0.016	0.821	0.022	0.016	18.21	1.56	665.6	27.2	-999	1	1	-999	0
8645076	11.984	0	17	5808.5	105.7	103.2	4.366	0.041	0.044	1.000	0.074	0.076	12.54	1.24	886.1	33.9	-999	1	0	-999	0
8645335	15.738	1	17	5899.8	120.1	112.9	4.513	0.026	0.032	0.938	0.045	0.051	18.46	1.49	273.3	20.8	-999	1	0	-999	0
8645413	14.165	1	17	5827.2	126.1	124.4	4.170	0.042	0.049	1.063	0.089	0.085	12.28	0.60	33.9	7.0	-999	1	0	-999	0
8645674	12.672	0	17	6420.3	136.1	136.5	4.022	0.031	0.032	1.415	0.071	0.066	20.49	1.84	128.7	5.7	-999	1	0	-999	0
8645748	15.203	1	17	6073.0	133.5	131.4	4.381	0.034	0.044	1.084	0.062	0.078	13.35	2.62	254.5	19.1	-999	1	0	-999	0
8646156	11.271	0	17	6959.9	152.0	153.2	4.185	0.030	0.029	1.367	0.066	0.052	10.75	0.73	54.8	3.7	-999	2	0	-999	0
8646895	15.419	1	17	4409.7	88.9	85.7	4.630	0.022	0.025	0.670	0.031	0.029	12.79	0.98	1230.0	56.1	-999	1	0	-999	0
8646981	12.236	0	17	6374.8	135.3	127.2	3.967	0.034	0.037	1.426	0.074	0.086	4.19	0.42	622.4	42.7	-999	1	0	-999	0
8647109	14.578	1	17	6172.5	131.4	128.0	4.373	0.041	0.053	1.113	0.064	0.075	17.60	2.11	191.3	11.8	-999	1	0	-999	0
8647130	13.59	0	17	6320.5	153.0	144.8	4.180	0.037	0.032	1.262	0.061	0.061	5.30	0.33	55.0	9.5	-999	1	0	-999	0
8647149	12.271	0	17	6641.7	154.4	136.0	4.130	0.043	0.040	1.378	0.069	0.057	10.53	0.77	944.3	39.6	-999	1	0	-999	0
8647154	14.375	1	17	5732.4	117.5	116.4	4.455	0.032	0.043	0.964	0.055	0.069	30.83	2.46	472.5	14.9	-999	1	0	-999	0
8647244	15.282	1	17	5501.2	114.6	109.4	4.556	0.020	0.032	0.861	0.035	0.048	21.36	2.90	688.8	27.6	-999	1	0	-999	0
8647295	14.592	1	17	6070.9	133.2	137.3	4.297	0.042	0.040	1.166	0.065	0.076	1.01	0.07	3071.4	415.4	1	1	0	-1	0
8647852	15.672	1	17	4264.7	88.5	69.1	4.628	0.024	0.026	0.656	0.030	0.023	22.42	1.70	2107.4	67.8	-999	1	0	-999	0
8647976	13.575	0	17	5983.2	125.4	127.7	4.035	0.085	0.096	1.213	0.110	0.106	15.30	1.45	651.9	25.1	-999	1	-999	-999	0
8648195	13.248	0	17	6103.6	147.4	135.1	3.853	0.043	0.034	1.245	0.075	0.066	7.29	0.52	2445.7	120.5	-999	1	0	-999	0
8648599	15.215	1	17	6087.5	143.3	145.2	4.132	0.041	0.048	1.112	0.086	0.094	4.85	0.33	2590.3	167.6	1	1	0	-999	0
8648934	15.748	2	17	4408.0	93.8	89.7	4.579	0.026	0.022	0.717	0.028	0.027	27.61	2.34	342.8	18.8	-999	1	1	-999	0
8649002	15.059	1	17	5777.9	115.4	113.4	4.462	0.030	0.042	0.972	0.051	0.066	11.37	0.92	3426.3	140.0	-999	1	0	-999	0
8649104	15.358	1	17	6620.5	163.2	155.9	3.859	0.070	0.069	1.702	0.099	0.104	2.46	0.14	453.5	66.0	1	1	0	-999	0
8649266	13.615	1	17	5837.3	103.4	104.2	4.509	0.018	0.027	0.949	0.031	0.044	22.09	2.22	612.9	19.9	-999	1	0	-999	0
8649803	12.25	0	17	6568.8	132.9	130.5	4.213	0.030	0.030	1.368	0.066	0.057	3.15	0.38	123.7	13.3	-999	1	0	-999	0
8649858	13.72	1	17	6151.2	116.9	118.4	4.332	0.027	0.039	1.182	0.056	0.070	11.36	0.66	71.0	7.4	-999	1	0	-999	0
8649876	12.556	0	17	6472.9	159.3	156.8	3.826	0.272	0.209	1.642	0.293	0.276	10.67	1.74	156.1	8.9	-999	1	-999	-1	0
8650156	15.643	1	17	5580.5	103.9	99.9	4.521	0.024	0.032	0.931	0.040	0.044	6.35	0.48	4317.9	239.1	-999	1	0	-999	0
8650186	11.053	0	17	6196.3	190.8	136.1	4.233	0.029	0.032	1.217	0.073	0.075	8.59	0.75	19.4	2.4	-999	1	0	-999	0
8650202	13.179	1	17	6623.6	156.6	146.0	4.174	0.047	0.049	1.250	0.047	0.055	22.38	1.64	71.1	4.5	-999	1	0	-999	0
8650925	13.624	1	17	5933.5	109.6	111.2	4.394	0.032	0.039	1.060	0.058	0.069	12.95	1.36	735.0	30.3	-999	1	0	-999	0
8651185	15.289	1	17	4544.9	82.6	78.6	4.624	0.021	0.021	0.669	0.027	0.023	18.60	2.10	623.8	27.6	-999	1	0	-999	0
8651389	13.964	2	17	6268.0	124.5	121.9	4.369	0.023	0.034	1.149	0.046	0.069	7.90	1.37	170.1	14.1	-999	1	0	1	0
8651445	15.966	14	17	3955.4	85.0	89.0	4.643	0.008	0.010	0.593	0.009	0.008	49.08	3.48	1385.9	52.7	-999	1	0	-999	0
8651471	13.511	1	17	5355.7	103.1	100.8	4.521	0.030	0.041	0.867	0.045	0.060	3.43	0.23	7324.7	513.2	-999	1	0	-999	0
8651522	12.13	0	17	5727.1	105.5	111.3	4.054	0.053	0.039	1.134	0.123	0.070	32.34	5.44	585.0	14.5	-999	1	0	-999	0
8651639	14.001	16	16	5866.1	135.0	132.5	4.284	0.040	0.040	1.166	0.065	0.067	20.74	1.78	228.1	11.5	-999	1	0	-999	0
8651745	13.555	0	17	6199.9	141.7	137.1	3.702	0.033	0.057	1.722	0.072	0.192	6.61	0.61	203.5	15.8	-999	1	0	-999	0
8651813	14.497	1	17	6192.9	126.9	123.1	4.464	0.024	0.034	0.978	0.041	0.054	5.84	0.44	3422.5	190.8	-999	1	0	-999	0
8651900	13.605	1	17	6650.7	146.1	141.6	4.117	0.033	0.033	1.492	0.072	0.069	24.50	1.76	503.8	16.0	-999	1	0	-999	0
8651921	13.216	0	17	7021.5	140.7	149.4	4.352	0.017	0.020	1.279	0.028	0.029	0.94	0.06	246.6	45.5	1	2	0	-999	0
8651993	13.178	0	17	5913.6	94.1	92.3	4.441	0.014	0.020	1.111	0.029	0.039	3.69	0.26	5865.9	396.5	1	1	0	-999	0
8652227	14.697	1	17	5675.2	102.1	110.3	4.389	0.036	0.043	1.085	0.048	0.063	25.96	2.01	164.3	9.4	-999	1	0	-999	0
8652317	13.16	0	17	5886.7	138.7	131.9	4.166	0.121	0.109	0.892	0.081	0.067	18.98	1.44	881.9	28.7	-999	1	-999	-999	0
8652398	10.788	0	17	6245.5	187.4	151.6	3.853	0.032	0.030	1.239	0.075	0.065	18.04	2.04	58.5	2.6	-999	1	0	-999	0
8652532	13.064	0	17	6261.5	110.3	111.7	4.397	0.020	0.031	1.118	0.038	0.055	6.48	0.53	1753.3	92.6	-999	1	0	-999	0
8652577	13.919	1	17	6389.0	126.2	126.5	4.323	0.032	0.034	1.188	0.053	0.065	12.81	0.77	136.7	9.8	-999	1	0	-1	0
8652639	15.18	1	17	4170.2	71.4	45.9	4.644	0.030	0.023	0.613	0.019	0.019	30.42	2.19	2508.1	64.8	-999	1	0	-999	0
8652782	13.404	0	17	6664.1	163.1	174.2	4.101	0.100	0.098	1.370	0.108	0.090	5.59	0.41	32.1	7.5	-999	1	-999	-999	0
8652809	13.805	1	17	7121.1	159.2	156.0	4.269	0.029	0.032	1.360	0.059	0.051	2.51	0.21	222.6	28.5	-999	2	0	-999	0
8652847	14.84	1	17	5903.4	152.1	146.0	4.156	0.051	0.050	0.926	0.077	0.065	15.10	1.09	307.9	17.7	-999	1	0	-999	0
8652999	13.59	1	17	6481.3	831.7	182.8	3.909	0.255	0.178	1.538	0.463	0.220	10.97	0.89	1704.6	70.3	-999	1	-999	-1	0
8653039	15.054	1	17	5261.6	102.8	94.1	4.483	0.043	0.042	0.850	0.057	0.053	8.68	0.60	6775.4	305.5	-999	1	0	-999	0
8653307	13.354	0	17	5362.0	185.0	148.0	3.830	0.712	0.237	1.028	0.200	0.200	23.87	1.88	1249.2	35.4	-999	2	-999	-999	1
8653387	12.916	0	17	6022.5	142.7	129.1	3.789	0.055	0.037	1.328	0.145	0.062	2.48	0.17	1112.2	97.0	-999	1	0	-999	0
8653455	12.895	0	17	5921.1	120.5	114.8	4.349	0.042	0.041	0.889	0.067	0.058	10.71	0.78	326.7	16.0	-999	1	0	-999	0
8653750	14.376	1	17	6096.5	122.4	122.3	4.405	0.022	0.030	1.112	0.044	0.058	3.15	0.22	4834.5	360.7	1	1	0	-999	0
8653845	15.538	1	17	5071.3	99.9	92.6	4.554	0.023	0.034	0.866	0.038	0.043	27.23	2.50	2284.6	65.0	-999	1	0	-999	0
8653929	15.785	4	17	5438.8	120.0	113.9	4.435	0.056	0.058	0.889	0.066	0.062	21.07	2.30	1122.5	43.6	-999	1	0	-999	0
8654265	15.757	1	17	5582.0	166.0	183.0	4.647	0.028	0.105	0.771	0.065	0.079	13.04	1.21	1437.2	66.2	-999	2	-999	-999	1
8654283	12.417	0	17	6354.9	124.9	132.7	4.140	0.033	0.037	1.298	0.060	0.065	5.75	0.46	105.5	9.1	-999	1	0	-999	0
8654481	11.343	0	17	5492.1	105.4	101.5	4.093	0.038	0.038	0.942	0.063	0.058	30.40	5.12	403.1	10.3	-999	1	0	-999	0
8654522	13.479	1	17	6200.5	131.4	123.0	4.190	0.038	0.038	1.169	0.066	0.083	9.22	0.76	1773.3	79.3	-999	1	0	-999	0
8654743	15.614	4	17	5469.2	104.9	102.1	4.548	0.026	0.039	0.862	0.042	0.053	16.22	1.91	128.0	16.4	-999	1	0	-999	0
8654982	13.358	0	17	6545.7	207.1	372.7	3.663	0.025	0.065	1.829	0.073	0.242	22.94	1.84	1354.0	41.6	-999	1	0	-999	0
8655076	14.887	1	17	5084.6	103.2	96.4	4.554	0.020	0.031	0.866	0.035	0.044	21.21	1.59	3480.1	103.2	-999	1	0	-1	0
8655192	12.368	0	17	6340.9	121.4	109.9	3.658	0.045	0.047	1.876	0.088	0.110	4.48	0.35	230.7	17.8	-999	1	0	-999	0
8655259	12.969	0	17	6283.8	113.2	113.1	4.378	0.023	0.032	1.138	0.043	0.059	2.90	0.21	3002.9	232.2	1	1	0	-999	0
8655334	15.363	1	17	3513.8	83.0	76.5	4.851	0.009	0.009	0.344	0.009	0.009	65.20	7.14	1842.2	34.3	-999	1	0	-999	0
8655337	13.039	0	17	6075.2	110.7	117.4	4.328	0.029	0.038	1.156	0.064	0.071	10.79	0.74	269.3	13.9	-999	1	0	-999	0
8655370	13.612	0	17	6131.1	136.5	125.8	3.884	0.041	0.037	1.196	0.061	0.067	6.80	0.50	2627.2	134.6	-999	1	0	-999	0
8655375	15.008	1	17	4742.8	20.3	30.0	4.475	0.010	0.012	0.801	0.010	0.009	32.83	2.56	1362.5	36.1	-999	1	1	-999	0
8655405	11.346	0	17	5662.7	90.3	105.4	4.061	0.046	0.040	1.162	0.115	0.060	27.54	1.84	251.0	7.1	-999	1	0	-999	0
8655422	13.077	1	17	6478.6	123.4	122.9	4.320	0.018	0.024	1.290	0.037	0.047	3.38	0.28	1054.0	79.6	1	1	0	-999	0
8655457	15.195	4	17	5959.3	116.8	109.3	4.472	0.028	0.037	0.993	0.047	0.057	9.16	0.69	3052.9	141.3	-999	1	0	-999	0
8655515	15.796	1	17	5699.4	123.5	118.1	4.427	0.053	0.064	0.957	0.066	0.071	20.32	1.93	296.4	21.0	-999	1	0	-999	0
8655534	13.7	1	17	5645.9	100.4	97.6	4.490	0.027	0.038	0.934	0.046	0.062	16.42	1.93	1326.5	50.3	-999	1	0	-999	0
8655619	15.27	1	17	3631.6	66.4	77.8	4.810	0.010	0.010	0.398	0.011	0.011	48.40	3.49	1785.1	38.4	-999	1	0	-999	0
8655666	14.876	1	17	6120.8	127.7	124.6	4.387	0.037	0.047	1.076	0.058	0.067	11.06	0.98	668.4	34.8	-999	1	0	-999	0
8655789	15.486	1	17	5739.0	120.0	114.1	4.457	0.039	0.050	0.962	0.058	0.067	14.59	2.14	572.7	31.0	-999	1	0	-999	0
8655794	15.603	1	17	4249.8	78.0	53.0	4.600	0.027	0.023	0.676	0.030	0.025	11.53	0.80	4224.8	173.6	-999	1	0	-999	0
8655799	14.098	1	17	6653.1	145.5	138.7	4.256	0.031	0.033	1.329	0.060	0.058	4.41	0.32	151.9	18.4	-999	1	0	-999	0
8655810	14.603	1	17	3717.0	74.9	76.1	4.704	0.012	0.012	0.519	0.012	0.012	42.72	3.41	5280.8	107.2	-999	1	0	-999	0
8655821	14.115	1	17	4736.4	85.0	80.1	4.610	0.022	0.023	0.695	0.031	0.029	33.52	3.13	1035.5	26.2	-999	1	0	-999	0
8655873	14.552	1	17	6215.0	137.5	127.5	4.290	0.041	0.043	1.171	0.068	0.080	6.06	0.44	333.0	27.4	-999	1	0	-999	0
8655903	15.332	1	17	5758.0	156.0	173.0	4.519	0.050	0.200	0.976	0.114	0.125	17.00	3.36	422.2	23.1	-999	2	-999	-999	1
8656004	13.938	1	17	5513.4	100.4	97.3	4.534	0.021	0.035	0.887	0.036	0.054	14.79	1.19	5485.9	187.0	-999	1	0	-999	0
8656361	13.987	1	17	7366.8	2742.5	309.8	3.921	0.179	0.046	1.841	0.632	0.140	5.19	0.38	1739.6	105.7	-999	2	0	-999	0
8656391	11.55	0	17	5501.2	91.8	92.9	4.484	0.031	0.040	0.912	0.053	0.059	5.19	0.38	4432.0	251.4	1	1	0	-999	0
8656421	15.206	1	17	3651.3	65.4	77.9	4.802	0.010	0.010	0.408	0.011	0.011	44.85	2.90	2229.9	48.2	-999	1	0	-999	0
8656425	13.089	0	17	5382.3	111.1	99.8	4.425	0.044	0.040	0.874	0.067	0.056	11.21	0.81	6326.2	245.0	-999	1	0	-999	0
8656535	13.415	0	17	5540.3	94.3	90.5	4.514	0.024	0.037	0.904	0.042	0.058	18.40	2.39	226.5	9.9	-999	1	-999	1	0
8656546	14.226	1	17	5740.2	102.4	100.5	4.477	0.027	0.038	0.958	0.047	0.063	20.63	3.13	782.9	26.6	-999	1	0	-999	0
8656566	12.748	0	17	6171.7	121.0	116.3	3.971	0.031	0.051	1.362	0.068	0.129	13.77	2.49	233.8	10.7	-999	1	0	-999	0
8656734	15.467	1	17	6053.7	132.7	130.3	4.357	0.045	0.052	1.085	0.069	0.080	6.61	0.53	2221.4	155.4	-999	1	0	-999	0
8668720	12.485	0	17	5825.0	96.9	95.6	4.032	0.026	0.049	1.334	0.047	0.124	49.35	3.43	333.1	7.3	-999	1	0	-999	0
8669090	13.751	1	17	5445.4	83.5	85.9	4.484	0.025	0.034	0.978	0.042	0.056	30.38	3.88	581.3	16.4	-999	1	0	-999	0
8669095	14.463	1	17	5077.1	91.0	84.2	4.551	0.028	0.034	0.807	0.040	0.050	25.05	2.82	1080.9	32.3	-999	1	0	-999	0
8669220	14.591	1	17	5055.0	95.4	91.5	4.489	0.054	0.051	0.814	0.044	0.039	35.17	2.81	385.3	12.6	-999	1	-999	-999	0
8669312	14.729	1	17	5251.8	90.8	86.5	4.567	0.027	0.036	0.791	0.037	0.047	28.80	4.68	481.4	16.6	-999	1	0	-999	0
8669649	13.932	1	17	4933.5	77.1	72.0	4.563	0.020	0.030	0.846	0.031	0.042	33.29	4.14	1095.0	27.3	-999	1	0	-999	0
8671601	14.415	2	15	4206.0	149.0	164.0	4.699	0.070	0.030	0.527	0.056	0.051	20.21	1.54	887.1	35.4	-999	2	-999	-999	1
8671782	14.389	1	17	5518.9	84.8	85.7	4.468	0.025	0.035	1.010	0.043	0.056	24.71	2.63	545.2	18.6	-999	1	0	-999	0
8671919	13.058	0	17	5815.7	108.6	106.9	4.377	0.040	0.044	1.001	0.073	0.077	18.99	3.03	1119.3	35.5	-999	1	0	-999	0
8671960	14.508	1	17	5286.8	92.3	78.4	4.378	0.038	0.028	0.854	0.051	0.035	17.46	0.64	2961.6	136.4	-999	1	0	-999	0
8672023	15.756	1	17	4812.5	87.2	81.5	4.584	0.026	0.030	0.750	0.037	0.038	11.29	0.80	4370.5	182.7	-999	1	0	-999	0
8672108	13.716	1	17	5631.4	112.8	108.5	3.859	0.032	0.033	1.131	0.061	0.061	39.52	6.40	331.4	9.3	-999	1	0	-999	0
8672162	16.92	7	7	3863.3	83.7	81.2	4.674	0.017	0.018	0.557	0.018	0.018	18.60	1.75	265.5	74.7	-999	1	0	-999	0
8672278	15.733	1	17	4237.5	72.4	50.4	4.599	0.027	0.024	0.671	0.032	0.023	16.19	1.18	3435.4	122.7	-999	1	0	-999	0
8672452	15.857	4	17	5181.6	96.0	90.6	4.571	0.028	0.040	0.799	0.045	0.052	25.57	2.24	646.2	16.4	-999	1	0	-999	0
8672566	14.236	1	17	5412.1	113.2	93.8	4.211	0.036	0.032	0.894	0.060	0.046	20.75	1.86	1754.9	53.8	-999	1	0	-999	0
8672632	14.666	1	17	4268.4	79.0	63.6	4.644	0.018	0.020	0.644	0.020	0.018	11.78	1.01	547.2	28.1	-999	1	0	-999	0
8672678	15.796	2	17	4755.8	85.2	79.8	4.619	0.022	0.027	0.708	0.034	0.035	25.05	1.93	1938.7	64.5	-999	1	0	-999	0
8672783	16.85	7	7	4332.9	86.9	81.7	4.614	0.026	0.025	0.679	0.032	0.030	27.04	0.95	1242.5	122.0	-999	1	0	-999	0
8672839	15.143	1	17	4803.6	27.7	41.1	4.474	0.014	0.013	0.798	0.013	0.012	23.70	2.03	2631.2	76.5	-999	1	1	-999	0
8672910	15.011	1	17	5324.8	91.5	90.3	4.544	0.021	0.033	0.887	0.035	0.043	17.23	1.35	3635.8	119.9	-999	1	0	0	0
8673190	11.517	0	17	5482.0	125.7	116.4	4.012	0.048	0.045	0.899	0.069	0.062	23.53	1.59	76.1	3.1	-999	1	-999	-999	0
8673333	13.99	1	17	5749.1	104.5	101.8	4.187	0.036	0.043	1.087	0.076	0.077	27.80	3.84	352.1	12.0	-999	1	0	-999	0
8673335	14.306	1	17	5568.4	96.4	97.6	4.480	0.032	0.043	0.920	0.053	0.064	27.40	1.76	292.8	11.3	-999	1	0	-999	0
8673358	15.588	1	17	3645.6	77.7	68.1	4.755	0.011	0.011	0.461	0.012	0.012	1.01	0.07	8474.0	1124.6	1	1	0	-999	0
8673411	12.307	1	17	6679.5	135.8	138.0	3.950	0.034	0.036	1.572	0.077	0.081	4.67	0.58	171.2	13.8	-999	1	0	-999	0
8673487	15.081	1	17	5969.3	118.5	110.9	4.272	0.050	0.052	1.081	0.074	0.081	26.24	2.96	194.3	11.6	-999	1	0	-999	0
8673495	13.264	0	17	5809.2	125.0	116.0	3.845	0.046	0.030	1.302	0.096	0.060	17.55	2.46	306.3	12.4	-999	1	0	-999	0
8673525	14.332	1	17	6097.2	118.7	113.9	4.196	0.037	0.045	1.173	0.066	0.089	6.43	0.46	3807.6	200.7	-999	1	0	-999	0
8673526	16.957	7	7	4284.5	85.0	79.1	4.639	0.026	0.028	0.648	0.033	0.029	30.21	2.98	84.6	67.3	-999	1	0	-999	0
8673542	11.864	0	17	5830.9	110.9	99.4	4.047	0.041	0.043	1.177	0.112	0.076	24.30	3.79	103.3	4.0	-999	1	0	-999	0
8673557	14.847	1	17	4698.6	79.3	69.6	4.528	0.024	0.016	0.768	0.028	0.020	27.41	2.31	638.8	21.3	-999	1	0	-999	0
8673562	16.489	6	9	3868.0	120.0	147.0	4.661	0.064	0.020	0.606	0.040	0.064	0.49	0.04	2360.5	574.7	-999	2	0	-999	1
8673571	14.854	1	17	5117.4	95.1	86.8	4.539	0.031	0.036	0.818	0.043	0.051	15.32	1.27	3867.6	134.0	-999	1	0	-999	0
8673692	13.596	0	17	6000.6	115.7	110.4	4.263	0.038	0.041	1.056	0.071	0.072	6.06	0.48	19.8	7.1	-999	1	0	-999	0
8673754	14.393	16	16	4951.0	77.1	69.5	4.459	0.021	0.015	0.813	0.026	0.018	15.74	0.57	766.9	50.5	-999	1	1	-999	0
8673891	15.77	2	17	4958.9	115.6	107.8	4.490	0.055	0.059	0.805	0.041	0.039	14.59	1.04	2234.1	89.4	-999	1	-999	-999	0
8673909	12.662	0	17	5884.6	93.3	91.8	4.490	0.014	0.022	1.005	0.027	0.038	25.40	3.55	613.4	17.4	-999	1	0	-999	0
8674005	13.029	0	17	5211.4	84.0	71.1	4.409	0.019	0.014	0.801	0.027	0.020	30.63	3.32	775.9	20.0	-999	1	1	-999	0
8674074	12.762	0	17	4353.7	68.9	63.8	4.606	0.021	0.015	0.684	0.025	0.020	43.92	7.49	966.3	20.1	-999	1	0	-999	0
8674230	15.106	1	17	3966.3	77.6	77.3	4.664	0.014	0.014	0.574	0.013	0.013	26.12	2.40	463.0	18.4	-999	1	0	-999	0
8674241	15.027	1	17	5136.9	78.9	70.7	4.388	0.026	0.022	0.844	0.029	0.021	14.49	1.04	1114.2	46.2	-999	1	1	-999	0
8674303	15.392	1	17	4682.1	83.3	76.7	4.605	0.021	0.025	0.720	0.032	0.033	26.30	2.06	2653.6	74.4	-999	1	0	-999	0
8674352	13.65	1	17	5619.9	105.0	99.9	4.463	0.041	0.042	0.839	0.062	0.057	21.82	4.05	53.7	4.8	-999	1	0	-999	0
8674406	15.818	1	17	5092.3	96.4	90.4	4.569	0.028	0.037	0.793	0.042	0.049	21.81	1.83	2339.4	76.5	-999	1	0	-999	0
8674558	14.935	1	17	5384.3	98.2	93.1	4.616	0.033	0.031	0.759	0.047	0.047	36.64	3.46	162.3	8.6	-999	1	-999	-999	0
8674586	14.18	1	17	6580.8	144.2	127.8	4.114	0.035	0.034	1.442	0.071	0.067	18.60	1.45	304.8	13.7	-999	1	0	-999	0
8674658	16.233	7	7	4140.7	49.5	74.6	4.631	0.032	0.021	0.616	0.017	0.017	14.00	1.12	3798.7	232.0	-999	1	0	-999	0
8674686	13.839	1	17	6270.6	128.9	118.9	4.181	0.037	0.039	1.178	0.058	0.079	7.05	0.55	33.7	8.0	-999	1	0	-999	0
8674734	13.075	0	17	5963.4	113.2	112.4	4.215	0.030	0.038	1.191	0.056	0.077	14.50	0.93	10.2	3.4	-999	1	0	-999	0
8674787	14.306	1	17	4788.2	63.4	59.9	4.486	0.017	0.014	0.795	0.018	0.014	25.94	2.25	1188.9	34.1	-999	1	1	-999	0
8674790	14.409	16	17	5738.5	98.8	97.1	4.453	0.032	0.042	0.967	0.055	0.068	38.46	4.86	400.7	15.2	-999	1	0	-999	0
8674980	15.124	1	3	5096.0	91.2	85.1	4.573	0.024	0.034	0.793	0.037	0.049	28.19	2.26	3143.2	114.7	-999	1	0	-999	0
8675083	15.751	1	17	4318.2	79.2	71.2	4.635	0.019	0.020	0.659	0.024	0.021	43.62	4.11	523.4	18.5	-999	1	0	-999	0
8675146	10.699	0	17	5703.3	107.6	99.3	4.301	0.040	0.037	0.843	0.061	0.050	17.93	3.80	21.6	1.5	-999	1	0	-999	0
8675326	15.315	1	17	5348.9	95.5	93.1	4.569	0.023	0.035	0.827	0.037	0.050	30.57	1.98	212.1	12.2	-999	1	0	-999	0
8675346	14.667	1	17	6106.6	114.1	113.9	4.330	0.040	0.046	1.113	0.069	0.078	6.02	0.57	373.1	31.8	-999	1	0	-999	0
8675681	13.579	0	17	5911.2	99.2	98.5	4.444	0.024	0.035	1.022	0.044	0.059	19.08	3.69	462.0	16.9	-999	1	0	-999	0
8675795	14.782	1	17	5786.5	103.4	96.3	4.529	0.020	0.029	0.915	0.036	0.046	25.90	3.22	391.9	15.4	-999	1	0	-999	0
8675931	15.548	1	17	4637.1	80.7	75.1	4.597	0.023	0.024	0.723	0.032	0.031	13.15	0.91	2710.9	108.7	-999	1	0	-999	0
8676029	14.906	1	17	5197.6	74.0	66.6	4.318	0.025	0.022	0.866	0.025	0.019	12.97	1.18	2348.2	91.9	-999	1	1	-999	0
8676081	15.001	1	17	4499.7	75.7	71.2	4.614	0.020	0.021	0.696	0.028	0.027	24.54	1.92	4241.2	116.1	-999	1	0	-999	0
8676086	12.177	0	17	5419.3	87.1	86.0	4.537	0.020	0.032	0.890	0.033	0.046	9.90	0.81	2986.9	123.7	-999	1	0	-999	0
8676148	15.826	2	17	5521.7	98.6	93.6	4.575	0.024	0.032	0.834	0.041	0.045	17.11	1.47	2367.6	87.3	-999	1	0	0	0
8676163	15.703	1	17	5570.1	97.9	92.1	4.556	0.025	0.034	0.863	0.042	0.047	17.11	1.49	1392.3	55.9	-999	1	0	-999	0
8676175	10.928	0	17	5512.2	103.1	96.2	4.393	0.043	0.039	0.864	0.066	0.055	19.26	1.46	196.6	6.7	-999	1	0	-999	0
8676181	13.193	0	17	4698.5	21.6	29.8	4.485	0.011	0.009	0.795	0.009	0.008	21.66	1.72	2688.0	76.5	-999	1	1	-999	0
8676208	13.5	0	17	6128.0	123.0	119.0	4.387	0.040	0.041	0.929	0.063	0.062	20.05	4.15	110.1	6.3	-999	1	0	-999	0
8676291	14.679	1	17	4983.7	66.4	60.6	4.431	0.018	0.014	0.826	0.020	0.015	37.72	8.89	530.2	15.4	-999	1	1	-999	0
8676604	15.818	4	17	4108.4	58.7	78.9	4.628	0.023	0.017	0.614	0.014	0.015	42.72	5.58	953.0	27.5	-999	1	0	-999	0
8676609	15.344	1	17	4261.2	80.0	63.1	4.624	0.024	0.026	0.660	0.030	0.023	38.77	3.57	984.7	26.8	-999	1	0	-999	0
8676627	13.59	0	17	5613.4	89.2	86.0	4.496	0.018	0.028	0.985	0.034	0.048	25.37	4.35	701.0	20.8	-999	1	0	-999	0
8676865	15.485	4	17	5765.7	110.6	106.3	4.347	0.055	0.055	0.987	0.074	0.075	24.51	2.43	464.6	14.9	-999	1	0	-999	0
8677016	11.215	0	17	6047.6	108.0	104.7	4.046	0.038	0.051	1.252	0.068	0.109	29.58	2.49	78.5	2.7	-999	1	0	-999	0
8677057	15.7	1	17	4535.0	78.4	73.8	4.602	0.022	0.022	0.709	0.030	0.028	39.04	4.07	1294.0	35.0	-999	1	0	1	0
8677084	12.094	0	17	5788.2	100.4	101.0	4.390	0.034	0.039	1.048	0.064	0.070	15.66	2.27	355.5	13.3	-999	1	0	-999	0
8677141	12.003	0	17	7242.9	165.2	157.8	4.169	0.031	0.032	1.442	0.073	0.065	2.02	0.13	105.3	14.4	1	2	0	-999	0
8677179	13.504	0	17	5623.7	111.3	107.0	4.132	0.056	0.055	0.984	0.078	0.071	26.84	4.98	217.9	8.1	-999	1	0	-999	0
8677186	13.416	0	17	5274.5	78.7	70.8	4.307	0.026	0.020	0.867	0.037	0.026	29.59	4.08	1045.8	27.1	-999	1	0	-1	0
8677188	14.693	1	17	4875.5	81.2	78.6	4.635	0.016	0.023	0.700	0.025	0.033	30.42	4.60	895.4	32.6	-999	1	0	-999	0
8677240	14.908	1	17	4788.0	77.9	69.9	4.503	0.023	0.017	0.786	0.026	0.019	22.58	1.97	3828.8	109.5	-999	1	0	-999	0
8677279	12.633	0	17	5773.5	102.2	138.6	3.830	0.065	0.064	1.460	0.123	0.094	21.32	2.71	57.5	3.6	-999	1	0	-999	0
8677354	13.19	0	17	6039.5	106.5	105.5	4.097	0.037	0.047	1.124	0.086	0.083	1.36	0.08	48.2	15.8	-999	1	0	-999	0
8677438	13.084	0	17	5886.0	107.1	106.4	4.141	0.038	0.043	1.092	0.088	0.079	24.89	3.93	158.2	6.4	-999	1	0	-999	0
8677562	13.417	1	17	4976.8	95.4	89.6	4.538	0.050	0.051	0.767	0.042	0.041	24.03	3.79	830.8	24.5	-999	1	-999	-999	0
8677650	14.511	16	17	5754.7	114.6	109.4	3.838	0.042	0.041	1.229	0.066	0.073	8.81	0.72	232.2	18.2	-999	1	0	-999	0
8677651	14.622	1	17	5605.0	108.2	104.5	4.311	0.046	0.046	0.936	0.071	0.067	28.40	1.43	295.2	11.9	-999	1	0	-999	0
8677986	12.695	0	17	6071.0	201.0	219.0	3.866	0.502	0.134	1.111	0.158	0.236	17.45	1.74	809.7	27.1	-999	2	-999	-999	1
8678005	16.77	7	7	4176.3	55.5	67.7	4.619	0.032	0.025	0.634	0.023	0.020	35.93	3.93	1536.7	133.3	-999	1	0	-999	0
8678012	12.626	0	17	6098.8	117.4	102.0	4.109	0.031	0.043	1.166	0.066	0.091	30.60	3.91	213.3	6.6	-999	1	0	-999	0
8678042	14.502	1	17	4920.9	85.8	77.1	4.562	0.027	0.030	0.780	0.039	0.042	9.69	0.72	3241.4	140.9	-999	1	0	-999	0
8678053	12.067	0	17	5862.0	187.0	187.0	3.993	0.408	0.127	1.172	0.155	0.207	30.16	2.69	90.6	3.4	-999	2	-999	-999	1
8678082	14.862	1	17	5539.1	100.9	99.2	4.450	0.041	0.048	0.916	0.062	0.067	5.88	0.44	4803.2	265.5	-999	1	0	-999	0
8678090	15.03	1	17	4546.7	74.8	64.1	4.560	0.023	0.015	0.740	0.028	0.020	21.07	1.71	2731.7	83.3	-999	1	1	-999	0
8678157	11.99	0	1	6450.5	126.1	133.1	4.227	0.034	0.036	1.184	0.055	0.067	2.14	0.23	333.6	33.9	-999	1	0	-999	0
8678201	13.857	1	17	5694.4	111.5	102.6	4.381	0.059	0.054	0.829	0.063	0.051	21.51	2.64	154.1	7.9	-999	1	0	-999	0
8678227	14.333	1	17	6086.8	118.6	115.4	4.215	0.069	0.073	1.154	0.076	0.089	20.90	1.54	220.9	11.0	-999	1	0	-999	0
8678242	15.746	1	17	5300.7	111.6	111.9	4.533	0.032	0.045	0.849	0.048	0.058	23.54	2.08	1152.5	41.7	-999	1	0	-999	0
8678345	12.975	0	17	5492.1	93.6	90.9	4.519	0.023	0.034	0.903	0.039	0.051	25.05	2.20	182.8	7.3	-999	1	0	-1	0
8678395	14.151	1	17	5649.3	108.1	103.5	4.272	0.043	0.044	0.956	0.072	0.070	24.72	2.71	520.9	17.4	-999	1	0	-999	0
8678445	15.226	1	17	4285.8	70.7	62.3	4.622	0.020	0.019	0.668	0.025	0.020	13.71	1.10	1560.9	64.1	-999	1	0	-999	0
8678457	13.215	0	17	5175.3	120.3	95.7	3.419	0.050	0.064	1.465	0.134	0.168	11.43	0.80	12420.9	473.5	1	2	0	-999	0
8678480	15.974	1	17	3803.2	76.2	78.5	4.726	0.012	0.013	0.503	0.013	0.013	32.60	2.69	352.5	19.4	-999	1	0	-999	0
8678511	13.145	0	17	5766.8	99.9	98.9	4.433	0.031	0.038	0.997	0.057	0.065	33.01	5.07	170.7	5.9	-999	1	0	-999	0
8678691	15.089	1	17	4751.9	81.3	77.9	4.542	0.029	0.021	0.766	0.037	0.027	30.00	2.33	2719.4	69.8	-999	1	0	-1	0
8680778	14.245	2	14	4978.6	80.3	73.4	4.515	0.033	0.026	0.799	0.046	0.036	18.34	1.85	3062.7	98.0	-999	1	0	-999	0
8680857	14.723	2	16	4629.3	23.8	33.4	4.507	0.011	0.009	0.778	0.011	0.010	3.24	0.22	8537.6	669.6	-999	1	1	-999	0
8680979	15.261	1	17	4991.5	83.4	79.5	4.551	0.027	0.035	0.828	0.039	0.045	46.42	4.03	1221.0	28.6	-999	1	-999	0	0
8680982	14.689	2	16	4310.6	74.2	64.5	4.632	0.018	0.019	0.662	0.022	0.020	25.94	2.67	2705.5	112.0	-999	1	0	-999	0
8681128	15.155	1	17	5504.3	97.5	95.7	4.491	0.034	0.046	0.904	0.052	0.063	26.45	3.43	753.0	25.7	-999	1	0	-999	0
8681145	14.852	1	17	5602.0	100.0	99.4	4.460	0.037	0.046	0.930	0.059	0.066	22.31	2.14	228.5	12.5	-999	1	0	-999	0
8681303	15.397	1	17	5275.9	100.1	95.3	4.546	0.028	0.040	0.839	0.041	0.055	27.61	2.34	1465.9	43.8	-999	1	0	-999	0
8681461	15.976	1	17	4404.8	77.5	72.9	4.608	0.022	0.020	0.693	0.028	0.025	28.78	1.93	2840.5	79.9	-999	1	0	-999	0
8681472	11.178	0	17	6441.9	127.2	127.4	4.023	0.030	0.033	1.318	0.056	0.086	11.30	0.78	298.9	12.8	-999	1	0	-999	0
8681477	13.956	1	17	5278.3	99.6	90.7	4.492	0.038	0.040	0.861	0.055	0.054	18.73	1.75	1201.7	39.7	-999	1	0	-999	0
8681494	15.531	1	17	4265.0	77.5	56.5	4.594	0.025	0.021	0.687	0.027	0.027	13.81	1.01	2252.0	90.1	-999	1	1	-999	0
8681527	15.732	1	17	4176.4	49.7	84.0	4.588	0.023	0.016	0.652	0.020	0.013	0.57	0.04	34042.8	5826.0	1	1	0	-999	0
8681537	13.49	0	17	5185.9	122.3	103.2	3.563	0.040	0.058	1.391	0.100	0.138	56.69	6.77	720.8	14.1	-999	1	0	-999	0
8681590	10.958	0	17	5815.6	110.3	107.3	4.106	0.046	0.039	1.012	0.085	0.067	7.26	0.57	42.8	3.6	-999	1	0	-999	0
8681636	15.063	1	17	4218.1	65.6	37.4	4.632	0.021	0.038	0.645	0.020	0.013	14.09	0.98	3682.3	134.5	-999	1	0	-999	0
8681651	15.038	1	17	5773.1	103.6	100.7	4.453	0.033	0.043	0.974	0.054	0.068	28.96	3.24	514.6	18.4	-999	1	0	-999	0
8681721	13.449	0	17	4275.4	66.0	50.2	4.617	0.020	0.021	0.686	0.026	0.022	51.87	3.44	818.0	16.5	-999	1	0	-999	0
8681743	15.216	4	17	4972.3	91.3	85.6	4.593	0.022	0.030	0.760	0.035	0.043	8.74	0.64	1059.1	58.6	-999	1	0	-999	0
8681817	13.142	0	17	6315.0	129.3	121.2	4.131	0.033	0.039	1.182	0.058	0.083	1.12	0.08	3636.3	449.0	1	1	0	-999	0
8681833	15.371	1	17	5656.6	109.8	106.4	4.345	0.056	0.055	0.951	0.073	0.070	28.39	4.51	660.5	23.7	-999	1	0	0	0
8681882	15.338	1	17	4931.2	90.8	84.7	4.590	0.023	0.030	0.759	0.035	0.042	14.29	1.31	831.9	38.9	-999	1	0	-999	0
8681969	14.662	1	17	5896.2	115.3	106.7	4.209	0.049	0.052	1.078	0.078	0.084	19.00	3.28	193.5	11.8	-999	1	0	-999	0
8682015	15.498	1	17	5163.6	96.8	93.2	4.463	0.071	0.076	0.832	0.047	0.044	16.53	1.32	1007.4	42.9	-999	1	-999	-999	0
8682180	15.736	1	17	4220.0	126.0	139.0	4.627	0.053	0.021	0.627	0.060	0.054	18.34	1.58	672.8	32.8	-999	2	-999	-999	1
8682243	15.782	1	17	4132.3	63.2	82.5	4.600	0.021	0.016	0.638	0.015	0.014	15.87	1.61	639.2	34.7	-999	1	0	-999	0
8682321	14.987	1	17	4782.8	80.8	73.0	4.583	0.024	0.026	0.749	0.035	0.037	11.13	0.81	3026.6	125.7	-999	1	0	-999	0
8682433	13.813	1	17	6365.8	136.5	135.0	4.179	0.037	0.033	1.298	0.058	0.057	7.39	0.56	264.7	18.6	-999	1	0	-999	0
8682709	13.753	1	17	6034.2	103.4	100.0	4.359	0.023	0.030	1.193	0.044	0.064	19.11	2.46	128.3	7.5	-999	1	0	-999	0
8682939	15.195	1	17	4779.6	70.0	63.2	4.494	0.019	0.014	0.790	0.021	0.016	20.07	1.47	4584.0	139.1	-999	1	1	-999	0
8683030	15.747	1	17	5321.4	102.1	98.0	4.559	0.026	0.039	0.832	0.042	0.053	29.79	4.00	1126.0	36.4	-999	1	0	-999	0
8683144	14.077	1	17	5951.3	121.2	115.9	4.264	0.075	0.084	1.147	0.077	0.082	25.93	1.79	435.0	14.7	-999	1	-999	-1	0
8683284	15.271	1	17	5482.8	101.2	101.7	4.530	0.025	0.039	0.883	0.040	0.057	14.80	1.29	1685.8	67.0	-999	1	0	-999	0
8683646	12.882	0	17	5012.2	40.2	47.3	4.434	0.013	0.011	0.812	0.014	0.013	22.58	2.19	1647.9	46.6	-999	1	0	-999	0
8683867	15.526	2	3	5360.4	120.0	114.3	3.763	0.060	0.064	1.191	0.101	0.108	6.26	0.49	2088.5	125.3	-999	1	0	-999	0
8683878	13.917	1	17	4920.2	79.7	75.6	4.587	0.020	0.028	0.777	0.030	0.041	31.93	4.43	1066.5	27.2	-999	1	0	-999	0
8683882	15.825	1	17	4222.9	77.1	51.2	4.625	0.026	0.029	0.648	0.028	0.021	28.38	1.93	1814.6	54.5	-999	1	0	-999	0
8683936	14.076	1	17	6001.8	100.8	104.6	4.098	0.037	0.040	1.234	0.064	0.099	16.91	0.02	88.3	7.4	-999	1	0	-999	0
8683991	15.859	1	17	5316.9	93.3	80.3	4.325	0.048	0.046	0.866	0.048	0.034	22.58	2.48	1034.8	40.4	-999	1	0	-999	0
8684010	15.922	1	17	4938.3	91.1	84.2	4.569	0.029	0.035	0.775	0.040	0.043	20.92	1.56	7149.0	213.6	-999	1	0	-999	0
8684026	14.659	1	17	5301.9	99.8	94.2	4.494	0.039	0.042	0.859	0.056	0.058	12.53	0.98	4615.5	174.2	-999	1	0	-999	0
8684074	12.896	0	17	6261.6	122.3	123.2	4.284	0.031	0.038	1.158	0.062	0.070	2.15	0.15	1443.0	132.8	1	1	0	-999	0
8684439	14.435	1	17	5971.6	122.0	117.5	4.059	0.186	0.191	1.170	0.172	0.127	26.46	2.82	354.2	13.3	-999	1	-999	-999	0
8684512	13.952	1	17	5720.9	91.6	91.3	4.509	0.015	0.024	0.970	0.029	0.040	9.23	0.73	3459.4	151.4	-999	1	0	-999	0
8684519	14.692	1	17	5911.8	100.2	98.7	4.415	0.025	0.036	1.088	0.046	0.060	23.71	3.26	238.9	11.8	-999	1	0	-999	0
8684543	12.568	0	17	4434.0	133.0	133.0	4.693	0.054	0.032	0.539	0.048	0.030	15.97	1.41	3038.1	99.5	-999	2	-999	-999	1
8684570	15.276	1	17	4966.3	89.7	80.2	4.549	0.031	0.032	0.791	0.042	0.043	16.85	1.18	346.2	20.3	-999	1	0	-999	0
8684718	14.488	16	17	6022.0	111.1	111.2	4.439	0.031	0.039	0.987	0.050	0.061	22.98	2.20	240.4	11.4	-999	1	0	-999	0
8684857	15.39	1	17	4968.0	92.8	85.5	4.559	0.029	0.033	0.786	0.040	0.044	8.68	0.62	5971.9	273.5	-999	1	0	-999	0
8685007	14.519	1	17	3636.0	60.3	74.1	4.827	0.009	0.009	0.380	0.010	0.010	50.11	3.81	1489.1	30.3	-999	1	0	-999	0
8685125	13.975	1	17	5025.0	77.8	73.7	4.564	0.019	0.029	0.844	0.030	0.042	13.33	1.27	2827.4	137.5	-999	1	0	-999	0
8685174	14.469	1	17	5401.2	88.4	85.1	4.525	0.020	0.031	0.920	0.035	0.046	18.99	1.64	2042.7	65.4	-999	1	0	-999	0
8685222	15.68	1	17	5028.0	176.0	176.0	4.558	0.066	0.055	0.741	0.095	0.063	1.58	0.11	2221.2	277.1	-999	2	-999	-999	1
8685413	15.255	1	17	4534.3	151.0	112.0	4.611	0.035	0.037	0.697	0.049	0.047	8.80	0.76	2115.4	117.7	-999	1	-999	-999	0
8685434	15.992	3	15	4392.0	78.0	73.4	4.622	0.021	0.022	0.677	0.028	0.025	18.47	1.92	899.6	43.0	-999	1	0	-999	0
8685440	15.4	3	15	5551.0	133.4	108.8	4.152	0.084	0.075	0.950	0.086	0.071	18.48	1.79	776.6	33.6	-999	1	0	-999	0
8685644	15.413	1	17	5139.9	98.7	90.9	4.557	0.027	0.037	0.812	0.040	0.051	14.09	1.20	2947.0	111.8	-999	1	0	-999	0
8685662	14.108	1	17	5814.5	94.7	94.9	4.502	0.018	0.028	0.962	0.032	0.045	20.32	2.14	618.7	21.9	-999	1	0	-999	0
8685913	15.73	1	17	5643.3	105.9	102.3	4.437	0.049	0.059	0.942	0.063	0.068	22.27	2.10	586.9	27.4	-999	1	0	-999	0
8685982	13.615	1	17	6267.3	133.2	134.8	4.155	0.032	0.036	1.330	0.054	0.056	10.96	0.66	139.4	9.9	-999	1	0	-999	0
8686010	15.911	2	17	4760.8	85.9	80.3	4.575	0.028	0.029	0.751	0.037	0.036	20.21	1.61	1701.3	62.2	-999	1	0	-999	0
8686086	12.978	0	17	5377.0	83.9	85.6	4.505	0.025	0.035	0.933	0.042	0.054	7.29	0.56	4508.3	217.6	-999	1	0	-999	0
8686156	13.141	0	17	5692.3	116.5	113.9	4.270	0.050	0.054	0.925	0.071	0.064	26.24	2.43	174.3	6.7	-999	1	-999	-999	0
8686355	12.259	0	17	5924.1	100.3	100.9	4.413	0.030	0.037	1.037	0.054	0.065	18.51	3.20	147.4	6.2	-999	1	0	-999	0
8686373	13.666	1	17	6204.9	130.1	114.6	4.245	0.041	0.029	1.223	0.071	0.064	5.32	0.42	40.5	8.9	-999	1	0	1	0
8686442	14.958	1	17	5528.2	91.7	89.6	4.507	0.028	0.039	0.908	0.044	0.053	21.95	2.31	409.9	18.0	-999	1	0	1	0
8686583	14.756	1	17	5039.2	89.0	84.7	4.574	0.023	0.032	0.787	0.036	0.047	32.83	4.44	903.7	25.1	-999	1	0	-999	0
8686928	15.112	1	17	5780.5	107.1	99.6	4.508	0.022	0.033	0.939	0.039	0.053	8.92	0.67	4113.5	191.3	-999	1	0	-999	0
8687011	14.23	1	17	5625.5	107.8	96.8	4.488	0.027	0.037	0.932	0.049	0.062	19.78	2.63	305.4	13.4	-999	1	0	-999	0
8687139	12.184	0	17	5743.3	108.7	106.9	3.708	0.024	0.028	1.346	0.049	0.062	31.89	3.88	259.1	7.2	-999	1	0	-999	0
8687184	11.317	0	17	6874.4	147.9	140.8	4.147	0.031	0.028	1.380	0.067	0.054	12.67	0.80	126.2	6.0	-999	2	0	-999	0
8687186	17.525	7	13	3623.0	202.0	202.0	4.907	0.125	0.125	0.374	0.110	0.134	16.99	1.20	1859.5	113.3	-999	2	-999	-999	1
8687192	15.983	4	17	4676.4	83.7	78.6	4.599	0.023	0.026	0.725	0.034	0.034	20.21	1.61	2466.8	84.8	-999	1	0	-999	0
8687209	15.655	4	17	5611.4	113.8	112.0	4.416	0.051	0.057	0.935	0.068	0.070	0.77	0.05	521.0	134.4	1	1	0	-999	0
8687524	15.23	1	17	4197.6	49.9	64.5	4.597	0.031	0.021	0.653	0.027	0.016	15.86	1.22	2726.6	97.1	-999	1	0	-999	0
8687664	16.403	7	7	4021.5	78.9	81.6	4.641	0.017	0.017	0.597	0.015	0.016	17.12	1.45	1202.5	101.1	-999	1	0	-999	0
8687869	11.809	0	17	6176.6	128.2	132.9	4.193	0.030	0.037	1.256	0.059	0.070	11.12	1.00	223.9	10.5	-999	1	0	-999	0
8688056	15.849	4	16	4538.4	81.6	76.6	4.598	0.023	0.023	0.713	0.031	0.028	29.79	3.63	1691.0	69.6	-999	1	0	-999	0
8688142	13.727	2	16	4294.4	77.2	75.6	4.653	0.018	0.017	0.625	0.017	0.017	12.98	0.98	390.7	23.1	-999	1	0	-999	0
8688158	11.582	2	16	5510.6	87.1	88.2	4.518	0.023	0.033	0.905	0.039	0.051	9.88	0.78	6392.0	329.0	-999	1	0	-999	0
8688354	15.049	2	16	5278.9	100.8	94.3	4.521	0.033	0.042	0.851	0.047	0.057	27.57	2.78	2609.8	102.8	-999	1	0	-999	0
8688557	15.688	4	17	4732.0	170.0	170.0	4.538	0.066	0.033	0.760	0.058	0.053	13.71	0.96	1972.3	82.3	-999	2	-999	-999	1
8688681	15.372	1	17	5350.9	105.0	89.4	4.169	0.045	0.043	0.889	0.052	0.040	8.15	0.69	2306.3	120.6	-999	1	0	-999	0
8689162	12.81	0	17	5537.7	99.6	95.8	4.397	0.078	0.115	1.018	0.058	0.059	39.04	5.91	285.0	7.5	-999	1	-999	-999	0
8689378	13.286	1	17	5754.5	112.7	108.8	3.813	0.031	0.034	1.256	0.059	0.068	6.97	1.02	195.8	14.4	-999	1	0	-999	0
8689606	15.946	4	17	4908.6	93.3	86.0	4.566	0.031	0.035	0.773	0.041	0.041	33.06	1.46	353.1	26.9	-999	1	0	-999	0
8689644	15.786	1	17	5338.6	100.6	95.6	4.559	0.028	0.041	0.833	0.044	0.054	22.08	1.70	2956.0	92.5	-999	1	0	-999	0
8689698	15.344	1	17	5131.6	105.0	105.7	4.600	0.021	0.030	0.762	0.037	0.045	24.03	2.29	451.9	20.2	-999	1	0	-999	0
8689718	14.427	1	17	5404.1	103.6	87.3	4.252	0.040	0.034	0.887	0.058	0.043	28.54	2.23	700.0	21.1	-999	1	0	-999	0
8689732	15.24	1	17	5890.4	115.5	111.7	4.306	0.055	0.055	1.039	0.076	0.078	16.29	2.77	221.0	16.5	-999	1	0	-999	0
8689739	15.419	1	17	4811.7	85.5	79.2	4.552	0.031	0.027	0.768	0.040	0.034	25.40	1.90	2952.8	83.5	-999	1	0	-999	0
8689822	13.024	0	17	5912.6	92.3	89.5	4.411	0.017	0.028	1.138	0.037	0.051	19.94	2.39	363.0	13.1	-999	1	0	-999	0
8689978	15.157	1	17	5788.1	114.8	112.0	4.389	0.046	0.051	0.991	0.070	0.076	11.12	0.79	4072.3	168.5	-999	1	0	-999	0
8690025	15.177	1	17	5675.1	105.0	101.0	4.472	0.033	0.044	0.944	0.052	0.064	13.79	1.37	905.4	41.0	-999	1	0	-999	0
8690058	12.936	1	17	5073.7	74.4	78.5	4.513	0.029	0.035	0.898	0.043	0.049	33.99	5.54	492.9	12.7	-999	1	0	-999	0
8690071	11.37	0	17	6338.0	162.0	162.0	4.068	0.252	0.126	1.088	0.192	0.139	6.14	0.57	329.1	19.1	-999	2	-999	-999	1
8690178	15.29	1	17	5053.6	89.8	85.1	4.556	0.029	0.035	0.800	0.041	0.048	25.40	2.12	2692.8	76.1	-999	1	0	-999	0
8690294	15.006	1	17	5621.4	117.2	112.3	4.136	0.051	0.049	0.982	0.079	0.071	20.07	2.03	659.5	26.1	-999	1	0	-999	0
8690386	14.482	1	17	6311.4	118.2	112.1	3.848	0.042	0.050	1.533	0.079	0.148	3.05	0.23	244.9	34.7	-999	1	0	-999	0
8690415	13.771	1	17	4979.1	78.2	75.9	4.656	0.022	0.024	0.685	0.028	0.029	18.91	2.96	323.8	13.3	-999	1	-999	-999	0
8690617	15.857	5	17	5710.8	110.1	106.2	4.427	0.053	0.066	0.960	0.065	0.069	28.78	3.95	1698.6	67.6	-999	1	0	-999	0
8690639	14.599	1	17	4437.2	74.8	70.2	4.568	0.022	0.018	0.727	0.024	0.021	31.28	4.77	1041.2	40.4	-999	1	-999	-999	0
8692694	15.647	4	17	5020.1	97.4	89.1	4.529	0.037	0.036	0.802	0.046	0.043	18.99	1.74	1456.1	54.4	-999	1	0	-999	0
8692766	15.49	1	17	5754.8	108.9	103.0	4.534	0.025	0.032	0.903	0.043	0.048	16.28	1.54	1765.2	67.2	-999	1	0	-999	0
8692957	16.311	7	7	4422.6	83.2	79.6	4.644	0.021	0.023	0.655	0.029	0.028	12.97	0.52	2694.9	176.6	-999	1	0	-999	0
8693017	15.339	1	17	5605.9	110.6	108.0	4.379	0.055	0.056	0.934	0.071	0.069	5.97	0.45	3268.8	187.8	-999	1	0	-999	0
8693026	14.118	10	10	5586.9	109.8	106.3	4.330	0.044	0.043	0.929	0.071	0.066	20.89	1.93	445.5	17.7	-999	1	0	-999	0
8693078	14.921	1	17	5889.0	146.0	175.0	4.547	0.034	0.184	0.952	0.105	0.117	10.18	0.99	1059.2	54.4	-999	2	-999	-999	1
8693082	13.746	1	17	6531.7	132.9	129.1	3.984	0.034	0.036	1.507	0.074	0.076	4.34	0.40	566.5	42.5	-999	1	0	-999	0
8693168	16.948	7	7	4252.7	85.5	62.2	4.603	0.028	0.024	0.674	0.033	0.028	29.39	3.90	399.6	83.3	-999	1	0	-999	0
8693402	13.697	1	17	4498.2	73.1	69.5	4.583	0.021	0.013	0.703	0.027	0.019	13.80	1.03	3069.1	109.9	-999	1	0	-999	0
8693437	14.98	1	17	5464.2	116.2	102.1	4.270	0.044	0.042	0.899	0.065	0.053	30.00	3.72	839.5	25.5	-999	1	0	-999	0
8693451	15.192	1	17	4692.2	82.4	78.1	4.581	0.025	0.024	0.741	0.035	0.032	12.02	0.81	2850.1	115.8	-999	1	0	-999	0
8693619	14.186	10	10	6273.9	133.1	125.1	4.041	0.039	0.042	1.334	0.068	0.087	8.12	0.72	20.3	8.0	-999	1	0	-999	0
8693772	13.874	1	17	5534.7	124.7	119.2	3.692	0.036	0.039	1.025	0.063	0.064	12.32	1.63	324.8	16.7	-999	1	0	-999	0
8693783	15.058	4	17	5274.7	94.1	82.9	4.140	0.044	0.045	0.884	0.041	0.032	12.44	0.91	1510.3	65.8	-999	1	0	-999	0
8693806	15.733	1	17	5535.4	131.8	125.4	3.996	0.084	0.076	1.017	0.083	0.079	9.43	0.78	824.5	52.0	-999	1	0	-999	0
8693824	13.767	1	17	5634.4	123.3	120.5	4.062	0.047	0.043	1.018	0.080	0.071	22.71	2.20	112.7	6.4	-999	1	0	-999	0
8693857	14.014	1	17	5794.2	103.4	99.1	4.478	0.023	0.036	0.970	0.042	0.062	13.79	1.23	1936.4	71.7	-999	1	0	-999	0
8693916	13.734	1	17	5240.7	88.1	74.8	4.323	0.030	0.022	0.881	0.042	0.027	28.79	2.65	454.6	13.8	-999	1	0	-999	0
8693926	15.751	1	17	5528.4	113.4	111.1	4.462	0.044	0.054	0.911	0.060	0.066	18.32	2.29	960.9	41.6	-999	1	0	-999	0
8693971	14.817	1	17	4925.5	84.0	78.4	4.493	0.029	0.019	0.798	0.037	0.025	25.05	1.95	2740.8	75.8	-999	1	0	-999	0
8694123	14.07	1	17	5706.0	116.2	112.2	4.204	0.045	0.046	0.993	0.081	0.075	24.45	2.09	157.9	5.6	-999	1	0	-999	0
8694259	15.753	4	17	5364.4	108.4	102.2	4.490	0.043	0.051	0.871	0.055	0.060	23.54	2.34	1300.1	45.6	-999	1	0	-999	0
8694284	14.97	1	17	5512.1	96.5	94.9	4.517	0.027	0.040	0.896	0.043	0.058	23.54	1.76	687.9	24.7	-999	1	0	-999	0
8694286	15.88	1	17	4656.6	91.5	86.2	4.579	0.030	0.029	0.738	0.036	0.034	36.18	3.34	606.6	23.0	-999	1	0	-999	0
8694451	15.835	1	17	4325.3	85.4	79.6	4.600	0.026	0.023	0.693	0.029	0.029	23.87	1.61	2861.7	86.9	-999	1	0	-999	0
8694459	14.782	1	17	5796.8	106.7	105.8	4.410	0.039	0.046	0.991	0.066	0.074	10.82	0.81	3126.0	130.2	-999	1	0	-999	0
8694559	14.95	1	17	5318.3	102.8	98.1	4.515	0.034	0.043	0.860	0.049	0.058	31.06	2.81	895.2	26.2	-999	1	0	-999	0
8694628	13.833	1	17	5990.8	119.7	114.3	4.256	0.101	0.109	1.096	0.091	0.089	21.33	3.38	131.9	7.3	-999	1	-999	-999	0
8694709	13.785	1	17	5850.4	113.1	106.7	4.263	0.037	0.041	1.095	0.065	0.073	8.48	0.76	1169.8	57.0	-999	1	0	-999	0
8694723	8.878	0	17	6328.4	124.1	122.7	4.112	0.033	0.041	1.126	0.073	0.077	7.79	0.59	28.7	1.9	-999	1	0	-999	0
8694772	14.831	1	17	4962.3	86.6	79.7	4.559	0.028	0.032	0.786	0.040	0.044	10.03	0.72	5761.8	241.8	-999	1	0	-999	0
8694807	12.352	0	17	5818.2	108.6	105.7	4.336	0.040	0.042	1.006	0.075	0.075	19.41	2.48	14.5	2.3	-999	1	0	-999	0
8694854	14.941	1	17	6993.7	145.1	144.9	4.164	0.055	0.057	1.460	0.084	0.077	13.13	0.99	350.4	21.0	-999	2	0	-999	0
8694864	14.727	1	17	5658.5	110.2	106.6	4.413	0.042	0.047	0.949	0.070	0.072	3.83	0.28	885.6	72.0	1	1	0	-999	0
8694902	13.561	0	17	6411.1	122.1	114.1	4.316	0.026	0.031	1.231	0.050	0.067	4.48	0.35	33.9	9.0	-999	1	0	-999	0
8694995	15.846	4	17	5405.5	101.1	99.3	4.504	0.039	0.052	0.876	0.052	0.060	25.23	3.95	810.5	32.4	-999	1	0	-999	0
8695109	15.704	1	17	4414.2	94.9	90.2	4.592	0.029	0.027	0.708	0.032	0.032	19.79	1.61	989.3	40.4	-999	1	-999	-999	0
8695262	15.63	1	17	4407.6	90.5	85.6	4.582	0.027	0.022	0.716	0.028	0.027	20.11	2.51	13.0	11.6	-999	1	1	-999	0
8695266	15.75	2	17	5153.7	88.6	81.5	4.401	0.036	0.032	0.841	0.035	0.027	26.30	2.43	624.4	26.3	-999	1	0	-999	0
8695303	15.397	1	17	5196.1	78.1	70.3	4.313	0.035	0.035	0.867	0.025	0.021	7.00	0.51	6423.4	326.6	-999	1	0	-999	0
8695402	12.818	0	17	6159.8	120.9	113.9	3.989	0.032	0.050	1.340	0.067	0.126	1.58	0.11	4636.1	481.3	1	1	0	-999	0
8695453	11.707	0	17	4542.0	161.0	161.0	4.606	0.048	0.028	0.681	0.066	0.060	43.02	4.67	701.6	14.6	-999	2	-999	-999	1
8695514	15.592	2	3	5815.0	112.8	108.2	4.531	0.026	0.031	0.910	0.043	0.047	7.87	0.59	2651.7	138.2	-999	1	0	-999	0
8695566	14.328	1	17	5707.1	142.9	131.9	4.329	0.126	0.152	0.972	0.098	0.082	30.16	2.16	279.5	6.1	-999	1	-999	-999	0
8695661	15.513	2	17	5093.0	151.0	151.0	4.561	0.078	0.052	0.690	0.100	0.043	3.91	0.26	2304.8	172.4	-999	2	-999	-999	1
8695868	11.837	0	17	5800.0	115.2	110.8	3.963	0.059	0.034	1.176	0.138	0.069	17.21	2.82	37.4	2.7	-999	1	0	-999	0
8695929	15.231	1	17	4998.1	89.3	81.3	4.518	0.036	0.030	0.801	0.046	0.038	30.00	2.45	3609.0	91.2	-999	1	0	-999	0
8695986	15.162	1	17	5359.4	104.8	101.0	4.513	0.033	0.044	0.869	0.049	0.060	22.86	3.38	507.4	21.1	-999	1	0	-999	0
8695989	15.304	1	17	6031.3	114.4	111.9	4.369	0.044	0.054	1.073	0.066	0.075	20.49	3.06	89.7	11.3	-999	1	0	-999	0
8696043	15.512	1	17	5258.4	104.7	97.8	4.530	0.034	0.044	0.843	0.046	0.056	26.85	2.20	1907.7	56.0	-999	1	0	-999	0
8696237	15.149	1	17	5064.6	92.1	88.5	4.593	0.021	0.030	0.767	0.034	0.045	11.69	0.82	3446.6	139.4	-999	1	0	-999	0
8696242	14.21	1	17	4333.0	116.0	142.0	4.691	0.059	0.032	0.543	0.050	0.041	13.52	0.89	3178.6	116.1	-999	2	-999	-999	1
8696263	14.951	1	17	4842.1	84.0	78.3	4.551	0.030	0.026	0.772	0.040	0.035	36.19	3.74	620.6	18.4	-999	1	0	-999	0
8696296	13.871	1	17	6028.3	107.3	103.2	4.113	0.034	0.044	1.197	0.066	0.100	18.31	4.58	94.9	6.8	-999	1	0	-999	0
8696343	10.728	0	17	5900.2	110.5	104.1	4.244	0.035	0.040	1.065	0.070	0.074	15.29	1.16	59.0	2.9	-999	1	0	-999	0
8696407	15.709	2	3	4961.6	95.3	87.1	4.536	0.036	0.034	0.792	0.044	0.040	32.38	2.62	1071.7	55.0	-999	1	0	-999	0
8696742	15.441	1	17	5601.1	102.6	100.9	4.464	0.040	0.051	0.929	0.057	0.065	22.73	3.63	679.2	27.4	-999	1	0	-999	0
8696889	12.9	1	17	5857.8	124.0	116.1	3.083	0.046	0.049	2.439	0.086	0.089	16.06	1.21	1714.5	57.4	-999	2	0	-999	0
8700573	15.57	4	17	5269.2	106.4	92.8	4.440	0.052	0.045	0.850	0.059	0.046	20.63	2.41	542.8	25.9	-999	1	0	-999	0
8700750	13.622	1	17	6353.0	121.1	117.7	3.889	0.033	0.041	1.491	0.070	0.130	3.02	0.30	153.0	20.0	-999	1	0	-999	0
8700799	15.085	1	17	5859.1	122.8	118.6	4.299	0.048	0.049	1.029	0.078	0.079	11.74	0.82	277.6	20.4	-999	1	0	-999	0
8700943	15.445	1	17	5860.9	108.1	107.5	4.571	0.029	0.032	0.859	0.044	0.040	8.78	0.65	2265.3	112.6	-999	1	0	-999	0
8700964	15.81	2	17	5104.5	103.1	97.8	4.475	0.051	0.046	0.822	0.048	0.039	31.06	3.33	446.1	20.6	-999	1	0	-999	0
8701047	15.959	2	17	5218.4	107.7	98.3	4.507	0.044	0.048	0.838	0.052	0.052	9.04	0.69	4691.5	221.0	1	1	0	-999	0
8701077	12.219	0	17	7505.0	163.0	172.7	4.250	0.024	0.029	1.547	0.054	0.069	9.20	0.66	72.9	5.6	-999	2	0	-999	0
8701156	14.31	1	17	4188.8	57.8	51.5	4.623	0.033	0.026	0.636	0.021	0.017	26.48	1.93	2382.3	63.4	-999	1	0	-999	0
8701179	15.915	1	17	4131.5	48.5	73.7	4.649	0.038	0.020	0.600	0.015	0.017	16.19	1.16	500.5	31.4	-999	1	0	-999	0
8701242	15.333	1	17	5306.1	118.0	111.4	4.454	0.087	0.135	0.855	0.060	0.055	19.39	2.69	561.8	25.6	-999	1	-999	-999	0
8701276	14.469	1	17	4203.4	70.3	36.4	4.642	0.021	0.039	0.635	0.015	0.014	12.44	0.94	1043.8	44.6	-999	1	0	-999	0
8701307	11.781	0	17	6482.0	140.3	130.0	4.161	0.029	0.032	1.271	0.051	0.052	6.19	0.60	70.8	6.2	-999	1	0	-999	0
8701352	14.701	1	17	5984.0	182.5	150.8	4.219	0.184	0.249	1.095	0.214	0.123	24.03	1.75	144.9	7.3	-999	1	-999	-999	0
8701373	12.953	0	17	6627.3	142.3	129.4	3.928	0.032	0.035	1.635	0.075	0.081	3.06	0.26	36.3	8.9	-999	1	0	-999	0
8701407	14.252	1	17	6400.8	148.3	138.9	4.119	0.034	0.037	1.289	0.056	0.065	5.26	0.52	47.7	11.8	-999	1	0	-999	0
8701506	14.289	16	17	6080.1	173.4	136.9	4.012	0.042	0.043	1.192	0.118	0.090	4.49	0.34	1372.6	92.9	1	1	0	-999	0
8701569	13.544	0	17	5808.9	117.3	112.8	4.332	0.043	0.043	0.998	0.073	0.070	7.76	0.57	3184.1	151.5	-999	1	0	-999	0
8701666	14.589	1	17	5127.0	153.0	153.0	3.850	0.742	0.318	0.873	0.132	0.161	21.96	1.78	581.6	21.3	-999	2	-999	-999	1
8701733	12.416	0	17	6142.0	120.5	128.6	3.859	0.055	0.039	1.318	0.159	0.069	12.08	2.05	7.6	2.7	-999	1	0	-999	0
8701922	14.222	1	17	6262.5	127.4	121.4	4.282	0.034	0.045	1.193	0.067	0.078	3.77	0.29	2053.5	145.7	1	1	0	-999	0
8702029	13.624	1	17	6471.7	144.0	125.0	4.107	0.032	0.031	1.386	0.065	0.057	5.38	0.47	795.0	50.4	-999	1	0	-999	0
8702200	14.104	1	17	5703.9	101.1	99.4	4.453	0.033	0.041	0.958	0.057	0.068	14.37	2.73	74.6	7.6	-999	1	0	-999	0
8702229	12.576	0	1	4035.6	88.5	90.7	4.610	0.020	0.018	0.623	0.017	0.018	15.22	1.69	1608.2	124.8	-999	1	-999	-999	0
8702424	13.6	1	17	5628.9	129.5	119.8	3.959	0.039	0.037	1.126	0.063	0.063	0.89	0.06	1838.4	266.1	1	1	0	-999	0
8702518	11.182	0	17	5993.3	118.8	114.4	4.242	0.038	0.037	1.154	0.066	0.076	20.91	1.95	20.7	1.6	-999	1	0	-999	0
8702719	15.308	1	17	4728.5	81.1	73.6	4.530	0.027	0.018	0.769	0.031	0.023	27.23	1.99	2034.3	57.5	-999	1	1	-999	0
8702747	13.638	1	17	6013.5	113.4	112.4	4.395	0.031	0.040	1.062	0.057	0.074	25.01	2.03	140.1	6.6	-999	1	0	-999	0
8702815	14.59	1	17	5822.9	101.1	100.9	4.503	0.021	0.030	0.956	0.035	0.046	22.42	2.24	522.5	19.5	-999	1	0	-999	0
8703074	13.465	1	17	4666.7	71.1	66.7	4.558	0.028	0.024	0.780	0.036	0.031	38.24	5.98	1453.7	32.3	-999	1	0	-999	0
8703132	13.979	1	17	5594.8	133.4	123.8	4.194	0.204	0.216	0.962	0.125	0.086	27.79	2.59	361.5	12.2	-999	1	-999	-999	0
8703506	15.672	4	17	6154.7	122.2	128.0	3.853	0.082	0.085	1.425	0.146	0.135	9.41	0.77	217.6	26.0	-999	1	0	-1	0
8703511	15.066	4	17	5992.9	122.7	118.0	4.305	0.044	0.046	1.137	0.068	0.073	9.42	0.57	64.0	13.8	-999	1	0	-999	0
8703914	12.613	0	17	5586.4	104.3	111.7	4.495	0.016	0.024	1.006	0.031	0.047	25.02	1.67	520.2	15.2	-999	1	0	-999	0
8704006	14.675	16	17	6503.4	134.8	137.7	4.062	0.041	0.041	1.389	0.073	0.068	8.02	0.60	117.0	14.7	-999	1	0	-999	0
8707311	12.151	0	17	6111.7	128.3	104.9	4.106	0.036	0.038	1.236	0.065	0.097	8.78	1.02	108.8	7.2	-999	1	0	-999	0
8707424	14.246	10	10	6070.0	212.0	233.0	4.271	0.190	0.190	0.971	0.153	0.111	27.24	3.38	356.2	15.4	-999	2	-999	-999	1
8707444	13.305	1	17	5905.5	123.1	127.1	4.001	0.055	0.044	1.166	0.135	0.080	23.99	3.03	164.8	6.9	-999	1	0	-999	0
8707479	13.811	1	17	6151.8	150.2	123.5	4.210	0.030	0.044	1.213	0.061	0.081	3.28	0.36	164.5	20.8	-999	1	0	-999	0
8707561	15.815	2	17	5657.8	117.1	112.6	4.458	0.043	0.056	0.942	0.059	0.066	11.29	0.79	6530.7	265.6	-999	1	0	-999	0
8707570	14.332	16	16	5092.8	100.8	88.1	4.459	0.040	0.031	0.851	0.053	0.037	1.75	0.12	256.4	41.4	-999	1	0	-999	0
8707724	13.811	1	17	5264.2	162.4	138.1	3.499	0.047	0.073	1.533	0.116	0.183	86.64	7.92	2016.6	29.5	-999	2	0	-999	0
8707792	15.321	1	17	5725.3	133.0	127.2	4.363	0.100	0.127	0.973	0.082	0.077	16.65	1.36	1027.2	42.1	-999	1	-999	-999	0
8707960	15.39	1	17	5773.7	120.7	116.9	4.451	0.037	0.049	0.973	0.058	0.068	11.13	0.77	4464.0	183.7	-999	1	0	-999	0
8708015	15.475	1	17	5083.4	99.5	95.3	4.606	0.020	0.028	0.751	0.033	0.042	18.35	2.45	252.9	18.0	-999	1	0	-999	0
8708041	15.929	4	17	4972.3	102.2	96.7	4.614	0.023	0.029	0.728	0.039	0.040	25.23	2.81	171.4	16.9	-999	1	0	-999	0
8708139	13.461	0	17	5686.6	103.3	100.3	4.487	0.026	0.035	0.938	0.044	0.056	14.78	1.28	643.7	25.0	-999	1	0	-999	0
8708148	14.742	1	17	4987.3	86.7	83.3	4.537	0.028	0.035	0.851	0.041	0.047	44.23	4.03	436.2	12.6	-999	1	0	-999	0
8708957	15.631	1	17	3848.9	75.1	76.5	4.707	0.012	0.012	0.525	0.013	0.013	21.21	1.92	507.4	25.0	-999	1	0	-999	0
8709234	15.174	4	17	5623.3	142.0	129.6	4.227	0.048	0.047	0.956	0.081	0.073	11.45	0.87	1184.5	55.6	-999	1	0	-999	0
8709293	14.641	1	17	5379.1	100.5	97.9	4.554	0.018	0.030	0.875	0.029	0.041	10.17	0.77	3940.6	166.2	-999	1	0	-999	0
8709568	15.643	2	17	5450.7	110.2	110.7	4.522	0.031	0.045	0.880	0.046	0.058	10.32	1.11	2223.9	104.3	-999	1	0	-999	0
8709574	10.663	0	17	5684.0	92.1	106.4	4.021	0.048	0.034	1.192	0.127	0.053	6.47	0.49	107.6	6.9	-999	1	0	-999	0
8709593	14.445	1	17	6464.0	122.0	121.0	4.370	0.017	0.025	1.207	0.033	0.043	3.62	0.26	3440.5	243.2	1	1	0	-999	0
8709968	14.708	1	17	5820.1	106.4	106.8	4.489	0.021	0.030	0.974	0.037	0.049	15.11	1.57	1629.2	60.6	-999	1	0	-999	0
8709982	16.999	7	7	4237.9	93.0	67.4	4.640	0.027	0.030	0.638	0.030	0.025	25.94	2.35	632.6	98.5	-999	1	0	-999	0
8710167	13.981	1	17	6543.0	127.4	121.4	4.351	0.020	0.028	1.220	0.034	0.047	2.94	0.27	641.4	58.4	1	1	0	-999	0
8710234	13.159	0	17	5767.0	173.0	155.0	3.839	0.664	0.166	0.980	0.126	0.174	3.42	0.24	2317.2	166.4	1	2	-999	-999	1
8710456	11.758	0	17	4640.6	79.4	71.8	4.578	0.017	0.011	0.687	0.022	0.015	45.16	3.85	264.0	5.9	-999	1	0	-999	0
8710694	12.858	1	17	6122.7	103.0	101.5	4.451	0.015	0.022	1.065	0.028	0.039	2.44	0.17	13069.4	1077.4	1	1	0	-999	0
8710889	15.466	1	17	4981.8	85.0	78.2	4.452	0.025	0.020	0.817	0.027	0.020	22.11	1.58	5920.2	170.4	-999	1	1	-999	0
8711323	12.854	0	17	6455.9	136.7	124.3	3.779	0.075	0.070	1.691	0.117	0.122	2.60	0.33	124.4	16.3	-999	1	-999	-999	0
8711527	15.222	1	17	5721.3	108.2	106.5	4.474	0.024	0.035	1.003	0.043	0.053	15.30	1.21	2367.6	89.5	-999	1	0	-999	0
8711555	12.024	0	17	6709.0	135.5	125.3	4.262	0.020	0.025	1.397	0.046	0.055	3.36	0.26	86.5	9.9	-999	1	0	-999	0
8711820	15.672	1	17	4799.4	118.6	161.8	3.444	1.057	0.325	0.946	0.314	0.227	25.94	2.54	995.9	35.2	-999	2	-999	-999	0
8711937	12.128	0	17	6306.1	125.1	126.0	4.108	0.031	0.034	1.273	0.055	0.071	2.65	0.09	186.3	19.2	-999	1	0	-999	0
8712291	11.025	0	17	5643.3	89.9	90.7	4.489	0.026	0.034	0.939	0.044	0.055	21.03	2.93	368.7	11.2	-999	1	0	-999	0
8712308	13.688	1	17	6203.0	158.4	139.7	4.244	0.039	0.029	1.246	0.068	0.066	8.30	0.61	43.9	7.4	-999	1	0	-999	0
8712337	13.83	1	17	6315.2	143.4	127.9	3.878	0.029	0.039	1.525	0.071	0.131	6.16	0.71	260.3	20.2	-999	1	0	-999	0
8712424	13.81	1	17	5529.7	138.7	128.3	4.189	0.047	0.044	0.932	0.074	0.065	13.52	0.99	4855.7	173.4	-999	1	0	-999	0
8712608	15.594	1	17	3682.3	79.0	68.3	4.745	0.012	0.012	0.474	0.013	0.013	48.74	3.86	1412.8	32.9	-999	1	-999	-999	0
8712626	11.634	0	17	5776.0	173.0	156.0	4.371	0.180	0.120	0.760	0.115	0.041	9.89	0.69	2404.5	99.6	-999	2	-999	-999	1
8712683	11.487	0	17	5804.9	199.2	174.0	4.386	0.030	0.040	1.068	0.070	0.084	17.57	2.24	426.7	14.3	-999	1	0	-999	0
8712745	13.739	1	17	4217.4	74.7	48.0	4.630	0.026	0.026	0.639	0.022	0.019	29.79	2.57	2005.9	49.9	-999	1	0	-999	0
8712994	13.311	0	17	5336.9	113.2	108.4	4.550	0.023	0.037	0.848	0.036	0.055	43.93	2.82	359.0	8.9	-999	1	0	-999	0
8713594	13.613	1	17	6887.1	155.0	148.8	3.916	0.035	0.037	1.585	0.080	0.084	2.46	0.24	2028.4	174.7	1	2	0	-999	0
8713625	13.617	1	17	6647.7	133.8	120.3	4.318	0.018	0.024	1.304	0.035	0.040	3.69	0.38	348.0	31.0	-999	1	0	-999	0
8713772	12.639	0	17	7212.4	161.4	156.5	4.212	0.031	0.036	1.488	0.074	0.075	3.87	0.49	115.0	12.2	-999	2	0	-999	0
8714189	14.824	1	17	5528.3	106.3	102.8	4.526	0.024	0.037	0.894	0.039	0.055	8.44	0.63	3661.1	171.2	-999	1	0	-999	0
8714686	12.661	0	17	5418.8	105.5	101.9	4.497	0.023	0.032	0.952	0.044	0.056	17.57	1.85	990.7	32.5	-999	1	0	-999	0
8714950	13.497	0	17	5351.0	88.2	90.1	4.565	0.015	0.026	0.867	0.026	0.037	7.15	0.51	7714.6	374.4	-999	1	0	-999	0
8715027	13.62	1	17	5409.0	97.5	96.0	4.553	0.023	0.035	0.840	0.036	0.049	20.21	1.85	1414.9	43.6	-999	1	0	-999	0
8715052	12.35	0	17	5465.4	99.2	95.6	4.434	0.041	0.044	0.896	0.068	0.064	20.77	2.22	142.7	5.8	-999	1	0	-999	0
8715096	13.004	0	17	5755.5	132.7	128.3	3.965	0.041	0.038	1.125	0.078	0.074	24.35	2.17	68.4	4.0	-999	1	0	-999	0
8715159	12.843	0	17	5958.5	137.9	132.8	4.173	0.044	0.044	1.018	0.086	0.075	1.62	0.12	1823.2	191.4	1	1	0	-999	0
8715207	9.609	0	1	6883.4	146.5	127.7	3.228	0.026	0.026	2.441	0.092	0.079	1.54	0.13	676.3	71.6	-999	2	0	-999	0
8715306	15.677	4	17	4937.2	102.1	95.4	4.577	0.026	0.032	0.766	0.037	0.041	21.07	1.86	1322.0	48.2	-999	1	0	-999	0
8715511	11.322	0	17	5477.9	92.3	91.3	4.541	0.025	0.037	0.846	0.039	0.052	25.90	2.56	559.5	15.1	-999	1	0	-999	0
8715564	11.504	0	17	5330.1	113.1	102.9	4.125	0.032	0.033	0.955	0.052	0.051	46.44	6.56	107.0	2.8	-999	1	0	-1	0
8715589	13.629	1	17	5325.1	161.8	140.0	4.082	0.266	0.073	0.876	0.073	0.052	15.42	1.29	3049.4	103.1	-999	1	-999	1	0
8715980	13.468	0	17	5658.9	130.7	122.7	4.287	0.082	0.078	0.904	0.072	0.064	23.04	4.08	110.6	5.9	-999	1	-999	-999	0
8716080	11.725	0	17	6527.0	112.9	107.3	4.387	0.012	0.015	1.200	0.023	0.028	5.12	0.38	2257.9	65.2	-999	1	0	-999	0
8716102	13.757	1	17	4956.7	88.2	81.8	4.577	0.023	0.030	0.775	0.035	0.045	9.36	0.66	4395.6	188.9	-999	1	0	-999	0
8716187	12.239	0	17	6730.2	136.2	130.8	4.264	0.023	0.028	1.366	0.052	0.054	3.35	0.26	635.4	48.6	-999	1	0	-999	0
8716345	13.807	1	17	5655.7	103.8	101.8	4.506	0.023	0.033	0.926	0.039	0.051	23.57	2.03	142.3	7.2	-999	1	0	-999	0
8716597	13.647	1	17	6593.0	119.9	123.6	4.337	0.016	0.021	1.276	0.030	0.037	2.61	0.21	861.2	77.6	1	1	0	-999	0
8716605	12.946	0	17	6469.1	146.4	135.4	3.972	0.033	0.035	1.503	0.077	0.077	3.46	0.31	155.9	16.6	-999	1	0	-999	0
8716714	15.822	1	17	3439.0	44.0	44.0	4.939	0.048	0.036	0.320	0.040	0.045	23.54	2.42	2278.9	72.0	-999	2	-999	-999	1
8716912	12.165	0	17	5464.3	103.2	97.8	4.325	0.037	0.038	0.999	0.053	0.054	20.90	1.90	416.2	13.3	-999	1	0	-999	0
8717104	15.292	1	17	5681.1	132.8	127.9	4.365	0.054	0.053	0.915	0.072	0.066	17.84	2.70	670.4	29.7	-999	1	1	-999	0
8717117	12.253	0	17	6818.6	137.7	143.6	3.997	0.033	0.033	1.460	0.075	0.073	2.83	0.20	125.0	14.2	1	2	0	-999	0
8717150	15.89	1	17	5251.0	108.1	94.8	4.379	0.051	0.045	0.852	0.047	0.034	18.86	1.44	3046.4	103.8	-999	1	1	-999	0
8717374	13.738	1	17	7408.8	184.4	176.2	3.843	0.036	0.035	1.889	0.092	0.091	1.02	0.08	52.7	22.6	-999	2	0	-999	0
8717692	15.17	1	17	6038.6	121.8	117.0	4.410	0.034	0.046	1.057	0.056	0.069	15.19	1.93	435.0	23.6	-999	1	0	-999	0
8717773	14.804	4	17	6121.9	120.0	115.3	4.420	0.023	0.028	1.113	0.044	0.048	6.76	0.48	3805.7	198.4	-999	1	0	-999	0
8718072	14.476	1	17	4266.1	68.2	57.7	4.604	0.020	0.020	0.667	0.024	0.019	31.06	2.58	1622.5	41.5	-999	1	0	-999	0
8718268	13.262	0	17	4791.9	75.5	71.2	4.552	0.029	0.025	0.776	0.040	0.034	21.81	1.78	3975.4	111.6	-999	1	0	-999	0
8718318	12.636	0	17	5420.2	97.9	88.8	4.499	0.040	0.038	0.811	0.056	0.053	21.81	2.20	453.9	15.2	-999	1	0	-999	0
8718439	14.672	1	17	5609.0	101.2	99.4	4.460	0.032	0.042	0.976	0.052	0.061	22.74	3.43	547.3	20.3	-999	1	0	-999	0
8718447	15.371	1	3	7189.8	363.9	1485.3	4.281	0.043	0.079	1.356	0.115	0.335	10.02	0.74	2144.3	99.8	-999	2	0	-999	0
8718487	13.117	0	1	6387.4	113.0	113.6	4.371	0.017	0.026	1.192	0.033	0.047	2.23	0.30	1841.2	165.8	1	1	0	-999	0
8718687	14.614	1	17	5193.5	100.2	92.1	4.549	0.023	0.034	0.858	0.035	0.046	26.85	2.51	745.7	23.4	-999	1	0	-999	0
8718946	11.263	0	17	6014.2	115.2	111.4	4.282	0.039	0.041	1.094	0.073	0.079	6.35	0.64	168.7	10.5	-999	1	0	-999	0
8719128	15.78	1	17	4342.4	98.9	119.9	4.659	0.020	0.022	0.621	0.025	0.021	13.81	1.04	2085.4	86.9	-999	1	0	-999	0
8719129	15.571	1	17	3713.4	80.7	69.6	4.746	0.011	0.011	0.476	0.012	0.012	46.11	3.21	1634.0	37.9	-999	1	0	-999	0
8719250	15.116	1	17	5852.3	126.0	124.2	4.367	0.046	0.051	1.014	0.074	0.079	21.67	2.91	267.6	14.9	-999	1	0	-999	0
8719272	15.751	1	17	4390.0	124.0	140.0	4.754	0.065	0.030	0.496	0.037	0.037	21.51	1.69	1766.6	60.6	-999	2	-999	-999	1
8719482	13.275	0	17	5256.2	76.1	80.4	4.498	0.027	0.035	0.940	0.043	0.053	10.61	0.79	5099.5	204.1	-999	1	0	-999	0
8719816	14.187	1	17	5722.6	3740.3	294.9	4.183	0.253	0.244	1.019	1.376	0.173	15.26	1.27	406.5	18.5	-999	1	-999	-999	0
8719901	15.159	1	3	5078.8	100.7	98.7	4.592	0.021	0.030	0.770	0.035	0.046	11.53	0.97	2547.0	106.6	-999	1	0	-999	0
8719931	14.119	1	17	5964.0	106.5	103.9	4.481	0.022	0.032	0.969	0.037	0.051	18.43	3.84	235.0	11.6	-999	1	0	-999	0
8719955	15.176	1	3	5265.1	104.8	96.7	4.598	0.019	0.029	0.782	0.031	0.043	17.37	1.75	344.8	21.2	-999	1	0	-999	0
8720125	14.739	1	17	5678.3	105.1	101.2	4.469	0.020	0.029	1.037	0.038	0.051	10.17	0.80	5854.6	245.4	-999	1	0	-999	0
8720292	13.228	0	17	4463.7	72.9	74.9	4.648	0.017	0.016	0.632	0.019	0.018	30.21	2.89	1054.1	26.8	-999	1	0	-999	0
8720293	14.584	1	17	4695.6	78.0	72.5	4.581	0.024	0.024	0.748	0.034	0.033	28.98	2.44	2903.8	73.7	-999	1	0	-999	0
8720320	14.397	1	17	5315.4	101.2	96.7	4.573	0.020	0.033	0.821	0.032	0.049	21.07	1.69	2734.3	81.1	-999	1	0	-999	0
8733242	15.189	1	17	5054.6	89.0	85.6	4.603	0.020	0.028	0.752	0.032	0.042	21.21	1.74	952.8	34.5	-999	1	0	-999	0
8733432	13.665	1	17	5977.6	106.4	101.4	4.482	0.018	0.029	0.991	0.034	0.052	12.69	1.24	969.3	39.1	-999	1	0	-999	0
8733469	15.266	1	17	5323.9	88.5	75.4	4.253	0.045	0.043	0.877	0.044	0.031	2.75	0.19	13003.2	1026.7	1	1	0	-999	0
8733479	15.203	1	3	5702.8	104.1	101.3	4.406	0.048	0.054	0.962	0.068	0.071	19.61	1.74	254.1	15.8	-999	1	0	-999	0
8733529	15.822	1	17	4597.3	82.7	77.7	4.600	0.023	0.025	0.717	0.032	0.031	48.74	5.35	1111.9	28.7	-999	1	0	-999	0
8733550	15.297	1	17	4866.0	145.0	130.0	4.529	0.077	0.044	0.760	0.073	0.054	22.27	1.71	2218.4	68.5	-999	2	-999	-999	1
8733659	15.352	1	17	4247.1	79.3	70.6	4.645	0.025	0.022	0.618	0.021	0.021	26.48	2.13	401.6	18.0	-999	1	0	-999	0
8733715	13.562	0	17	6499.6	140.1	132.4	4.306	0.029	0.038	1.201	0.053	0.064	3.92	0.34	450.6	36.5	-999	1	0	-999	0
8733742	15.802	4	17	4614.5	84.5	80.0	4.563	0.029	0.023	0.744	0.032	0.028	33.06	1.88	496.3	29.7	-999	1	0	-999	0
8733834	14.688	1	17	3868.5	67.7	77.7	4.713	0.012	0.012	0.520	0.012	0.012	42.72	3.09	1355.2	30.6	-999	1	0	-999	0
8733902	14.681	1	17	5120.8	93.5	87.9	4.566	0.024	0.034	0.804	0.037	0.051	21.81	1.91	1606.3	49.7	-999	1	0	-999	0
8733904	13.119	0	17	6547.8	141.9	133.6	4.257	0.030	0.033	1.291	0.057	0.053	3.15	0.25	691.2	56.4	-999	3	0	-999	0
8735884	15.717	1	17	3455.1	62.6	75.2	4.926	0.008	0.008	0.263	0.007	0.007	71.35	7.83	1188.7	24.3	-999	1	0	-999	0
8735995	15.675	1	17	4644.2	80.0	75.1	4.588	0.024	0.025	0.730	0.034	0.032	42.13	6.15	812.0	24.0	-999	1	0	-999	0
8736091	13.133	0	17	4612.0	71.8	68.0	4.604	0.020	0.023	0.723	0.028	0.031	41.84	7.91	1015.7	21.9	-999	1	0	-999	0
8736607	13.335	0	17	4729.5	75.3	69.5	4.587	0.023	0.024	0.741	0.033	0.034	36.94	6.11	672.3	16.3	-999	1	0	-999	0
8736693	15.33	1	17	4216.4	62.3	48.7	4.602	0.030	0.025	0.659	0.031	0.018	12.53	0.84	1532.9	66.9	-999	1	0	-999	0
8736828	14.486	1	17	5836.6	93.8	90.3	4.492	0.018	0.026	0.989	0.033	0.041	13.04	1.18	1160.0	47.7	-999	1	0	-999	0
8736900	15.425	1	17	4979.4	92.0	84.9	4.573	0.026	0.033	0.778	0.039	0.045	35.92	3.87	519.9	18.3	-999	1	0	-999	0
8736943	13.092	0	17	6358.2	122.5	107.3	4.303	0.024	0.032	1.274	0.047	0.060	6.61	0.65	22.2	5.6	-999	1	0	-999	0
8736966	14.653	1	17	6118.8	115.8	115.7	4.277	0.044	0.047	1.138	0.070	0.080	10.35	1.05	44.4	10.0	-999	1	0	-999	0
8736976	15.047	1	17	4892.9	81.1	79.8	4.625	0.018	0.025	0.713	0.029	0.035	31.28	3.96	580.4	19.3	-999	1	0	-999	0
8736984	12.21	0	17	5849.5	113.1	109.7	4.271	0.059	0.059	1.010	0.075	0.071	23.27	2.84	5.9	1.7	-999	1	-999	-999	0
8737094	10.16	0	17	6585.4	130.8	127.1	3.826	0.025	0.041	1.579	0.061	0.142	5.28	0.47	125.4	8.3	-999	1	0	-999	0
8737120	15.805	1	17	4699.4	82.7	77.7	4.569	0.029	0.026	0.748	0.036	0.032	28.39	2.85	1211.3	39.8	-999	1	0	-999	0
8737124	12.766	0	17	5576.3	112.7	105.4	4.518	0.035	0.050	0.931	0.059	0.052	16.42	1.43	1090.2	36.9	-999	1	-999	-999	0
8737147	13.273	0	17	6040.9	109.3	106.1	4.381	0.032	0.040	1.075	0.061	0.075	15.31	3.47	274.5	12.2	-999	1	0	-999	0
8737198	15.318	1	17	5068.0	84.6	81.9	4.449	0.034	0.033	0.800	0.029	0.026	36.18	5.58	198.2	10.9	-999	1	1	-999	0
8737267	15.943	1	17	5029.1	97.7	86.6	4.545	0.037	0.042	0.798	0.045	0.046	28.98	2.55	967.9	34.8	-999	1	0	-999	0
8737322	14.967	1	17	4449.3	75.4	70.6	4.616	0.020	0.021	0.689	0.027	0.025	37.45	4.68	1099.2	28.2	-999	1	0	-999	0
8737343	12.011	0	17	5831.3	108.9	89.6	4.084	0.027	0.048	1.268	0.052	0.114	28.94	2.64	90.5	2.4	-999	1	0	-1	0
8737416	14.457	16	16	4497.6	74.5	70.8	4.597	0.023	0.020	0.709	0.029	0.026	17.23	2.56	3699.6	207.6	-999	1	0	-999	0
8737586	15.571	1	17	5400.0	159.0	143.0	4.510	0.076	0.114	0.818	0.104	0.070	24.88	1.79	160.7	13.8	-999	2	-999	-999	1
8737595	14.002	1	17	5326.7	97.7	93.9	4.507	0.035	0.041	0.863	0.051	0.059	11.77	1.11	2236.4	88.7	-999	1	0	-999	0
8737625	13.019	0	17	6406.4	116.6	133.7	4.118	0.031	0.031	1.409	0.061	0.059	6.58	0.69	154.1	12.1	-999	1	0	-999	0
8737700	13.68	1	17	4747.3	81.2	74.5	4.576	0.022	0.027	0.782	0.033	0.039	9.49	0.73	4566.2	194.5	-999	1	0	-999	0
8737729	12.131	0	17	6260.7	135.1	128.2	4.170	0.033	0.032	1.247	0.056	0.064	10.09	0.71	1456.9	61.0	-999	1	0	-999	0
8737789	15.359	1	17	5195.8	69.2	62.5	4.239	0.031	0.031	0.881	0.020	0.016	1.42	0.10	19122.4	2084.9	1	1	1	-999	0
8737798	13.696	1	17	5850.0	103.1	99.5	4.503	0.025	0.034	0.909	0.041	0.050	21.78	2.50	36.7	4.4	-999	1	0	-999	0
8737894	14.606	0	17	5452.9	118.5	107.3	3.606	0.022	0.023	1.549	0.055	0.055	60.42	5.64	2055.1	34.5	-999	1	0	-999	0
8737920	10.986	0	17	4844.4	68.9	59.6	4.479	0.019	0.013	0.803	0.023	0.015	25.94	1.90	2896.0	73.5	-999	1	1	-999	0
8737922	14.599	1	17	5487.6	109.4	103.3	4.387	0.047	0.045	0.899	0.070	0.062	26.42	1.74	339.1	13.4	-999	1	0	-999	0
8737965	15.12	1	17	4718.0	77.7	74.9	4.569	0.027	0.024	0.750	0.036	0.032	34.70	5.39	1097.7	29.8	-999	1	0	-999	0
8738091	16.558	7	7	3953.4	76.9	78.9	4.671	0.016	0.016	0.566	0.015	0.016	20.07	2.00	697.5	80.3	-999	1	0	-999	0
8738126	15.102	1	17	5950.5	113.7	109.3	4.304	0.049	0.050	1.063	0.075	0.079	18.21	1.09	19.0	8.7	-999	1	0	-999	0
8738141	14.298	1	17	5009.7	86.2	83.7	4.596	0.020	0.028	0.761	0.031	0.043	23.87	2.44	1406.1	41.2	-999	1	0	-999	0
8738187	12.591	0	1	5744.0	101.0	98.4	4.447	0.034	0.038	0.946	0.059	0.063	10.39	0.89	1751.5	78.2	-999	1	0	-999	0
8738229	15.428	1	17	4376.5	73.3	68.4	4.606	0.022	0.018	0.693	0.027	0.023	30.63	2.57	1715.8	47.5	-999	1	0	-999	0
8738260	13.447	0	17	5277.6	142.4	127.3	3.339	0.040	0.067	1.726	0.112	0.195	57.56	5.06	1385.5	25.2	-999	2	0	-999	0
8738442	13.139	0	17	5634.7	86.3	86.2	4.496	0.015	0.024	1.005	0.031	0.042	10.25	0.84	5607.5	227.7	-999	1	0	-999	0
8738455	14.989	1	17	5421.7	96.1	92.1	4.569	0.020	0.032	0.838	0.033	0.048	35.63	6.14	758.3	21.7	-999	1	0	-999	0
8738591	12.528	0	17	6752.3	140.0	136.5	4.304	0.021	0.025	1.310	0.039	0.042	1.79	0.15	144.0	20.4	-999	3	0	-999	0
8738633	15.401	1	17	5616.2	118.9	112.4	4.554	0.021	0.030	0.871	0.037	0.045	24.87	1.65	207.8	14.5	-999	1	0	-999	0
8738643	13.368	0	17	5942.5	99.3	103.7	4.367	0.030	0.036	1.121	0.057	0.069	20.83	4.39	42.5	4.1	-999	1	0	-999	0
8738807	14.219	1	17	5854.5	100.4	97.3	4.473	0.023	0.035	0.983	0.042	0.061	21.83	1.93	244.5	6.7	-999	1	0	-999	0
8738830	12.448	0	1	6670.4	131.0	130.1	3.838	0.031	0.036	1.584	0.071	0.112	2.97	0.18	271.4	25.1	-999	2	0	-999	0
8738863	14.845	1	17	5770.8	141.4	136.9	4.087	0.047	0.046	1.068	0.125	0.088	15.29	1.05	1348.3	51.6	-999	1	0	-999	0
8738959	15.757	1	17	5340.8	95.6	81.2	4.304	0.051	0.051	0.872	0.050	0.036	35.92	4.17	748.6	25.2	-999	1	0	-999	0
8739040	15.072	1	17	5277.0	92.3	78.9	4.380	0.038	0.029	0.853	0.050	0.034	26.12	2.78	853.2	28.0	-999	1	0	-999	0
8739070	15.998	1	17	3916.1	78.3	76.1	4.675	0.014	0.014	0.560	0.014	0.014	19.39	1.51	2534.9	88.8	-999	1	0	-999	0
8739075	11.909	0	17	5703.7	102.5	99.3	4.426	0.038	0.040	0.936	0.064	0.065	18.34	2.68	276.4	9.8	-999	1	0	-999	0
8739092	13.622	1	17	5500.3	106.9	102.0	4.267	0.039	0.039	0.944	0.064	0.060	10.59	0.82	2649.7	108.7	-999	1	0	-999	0
8739209	11.956	0	17	6490.6	128.6	125.0	3.985	0.027	0.039	1.344	0.058	0.099	7.35	0.48	360.7	19.5	-999	1	0	-1	0
8739220	15.824	1	17	4824.5	89.8	82.8	4.589	0.025	0.030	0.747	0.037	0.039	26.11	2.36	1053.3	37.7	-999	1	0	-999	0
8739290	10.016	0	17	6108.0	192.0	214.0	4.471	0.050	0.150	1.072	0.109	0.150	9.61	0.90	149.5	7.1	-999	2	-999	-999	1
8739319	15.153	1	17	6282.0	123.7	122.7	4.286	0.046	0.053	1.197	0.067	0.078	8.58	0.93	63.3	15.1	-999	1	0	-999	0
8739345	13.943	1	17	6108.8	104.6	105.1	4.450	0.020	0.031	1.029	0.036	0.051	16.53	2.26	166.4	9.6	-999	1	0	-999	0
8739395	14.042	1	17	5402.2	121.7	114.2	3.779	0.042	0.045	0.924	0.062	0.064	27.23	3.50	19.6	4.1	-999	1	0	-999	0
8739535	12.687	0	17	6222.6	128.0	115.4	4.038	0.031	0.034	1.341	0.062	0.074	10.41	0.81	24.7	4.0	-999	1	0	-999	0
8739888	13.286	0	17	5143.0	70.1	60.8	4.343	0.026	0.027	0.864	0.024	0.017	31.32	5.82	319.6	9.6	-999	1	0	-999	0
8739952	11.083	0	17	6061.2	119.8	122.3	3.759	0.059	0.039	1.427	0.194	0.080	3.08	0.36	252.5	21.0	-999	1	0	-999	0
8739956	13.292	0	17	5926.7	117.3	122.8	4.140	0.188	0.183	1.199	0.160	0.122	10.62	0.87	144.9	9.6	-999	1	-999	-999	0
8740018	12.698	0	17	5235.4	72.3	65.0	4.303	0.029	0.026	0.870	0.030	0.022	8.80	0.65	2672.1	118.5	-999	1	0	-999	0
8740037	15.172	1	17	5427.2	96.9	94.2	4.526	0.030	0.044	0.875	0.044	0.058	16.30	1.52	1520.9	57.2	-999	1	0	-999	0
8740057	15.88	1	17	4639.3	83.2	77.0	4.608	0.022	0.026	0.712	0.033	0.032	26.30	1.83	796.0	31.7	-999	1	0	-999	0
8740183	12.726	0	17	5810.7	110.0	108.0	4.252	0.041	0.045	1.022	0.076	0.078	29.11	2.42	106.6	3.2	-999	1	0	-999	0
8740195	14.477	1	17	4641.0	101.4	94.4	4.578	0.037	0.039	0.736	0.040	0.041	8.98	0.64	1895.8	88.9	-999	1	-999	-999	0
8740221	15.63	1	17	3622.9	63.3	67.1	4.841	0.009	0.009	0.363	0.010	0.010	49.42	4.44	1229.0	29.5	-999	1	0	-999	0
8740238	11.144	0	17	5457.5	94.7	90.8	4.535	0.033	0.038	0.803	0.046	0.051	29.10	3.58	119.8	3.7	-999	1	0	-999	0
8740269	13.289	1	17	6442.5	128.1	131.6	4.292	0.028	0.038	1.255	0.055	0.069	2.08	0.16	385.7	43.1	1	3	0	-999	0
8740349	14.787	1	17	5904.0	113.3	107.8	4.225	0.046	0.048	1.073	0.077	0.083	5.38	0.39	4330.1	251.1	-999	1	0	-999	0
8740382	14.657	1	17	5402.0	93.8	90.2	4.560	0.020	0.034	0.847	0.034	0.051	28.75	5.03	369.3	13.7	-999	1	0	-999	0
8740530	12.874	0	17	5674.7	99.5	97.2	4.420	0.037	0.041	0.968	0.065	0.067	10.25	0.79	4146.5	168.9	-999	1	0	-999	0
8740534	15.439	1	17	4982.9	81.5	75.7	4.469	0.030	0.023	0.810	0.034	0.025	29.59	1.93	421.0	17.9	-999	1	0	-999	0
8740578	13.225	0	17	5316.7	90.4	85.9	4.537	0.022	0.034	0.879	0.037	0.048	6.35	0.44	6913.7	355.9	1	1	0	-999	0
8740627	14.667	1	17	5194.7	94.5	87.4	4.537	0.030	0.038	0.831	0.043	0.054	17.23	1.30	5689.4	181.7	-999	1	0	-999	0
8740669	15.945	1	17	4980.9	91.1	83.8	4.563	0.031	0.037	0.784	0.041	0.045	20.21	1.75	3994.2	127.8	-999	1	0	-999	0
8740808	14.935	1	17	5614.1	101.2	97.3	4.461	0.036	0.045	0.934	0.058	0.067	19.25	1.65	1514.9	51.3	-999	1	0	-999	0
8740875	15.526	1	17	5507.1	107.7	100.1	4.295	0.057	0.056	0.909	0.067	0.060	27.61	2.92	238.7	14.7	-999	1	0	-999	0
8740909	14.76	1	17	5723.1	116.1	108.1	3.936	0.044	0.041	1.132	0.070	0.071	29.56	0.20	238.8	10.8	-999	1	0	-999	0
8740935	15.898	1	17	4543.2	79.2	75.4	4.590	0.025	0.022	0.720	0.031	0.028	28.58	2.01	1205.7	40.4	-999	1	0	-999	0
8740965	14.879	1	17	5376.8	100.7	96.2	4.465	0.042	0.044	0.875	0.062	0.060	25.07	3.62	542.8	21.9	-999	1	0	-999	0
8740969	15.685	4	17	5773.7	102.1	99.0	4.464	0.037	0.049	0.965	0.055	0.064	23.84	2.40	376.2	20.6	-999	1	0	-999	0
8740975	15.611	4	17	5523.8	107.5	102.9	4.219	0.056	0.054	0.924	0.068	0.062	18.90	1.86	95.2	14.2	-999	1	0	-999	0
8741009	14.077	1	17	5120.0	90.4	86.3	4.561	0.025	0.034	0.808	0.037	0.051	12.88	1.06	2118.5	80.8	-999	1	0	-999	0
8741062	13.834	1	17	6352.0	112.4	110.6	4.316	0.025	0.027	1.254	0.048	0.056	7.51	0.72	121.1	11.8	-999	1	0	-999	0
8741069	14.978	1	17	5771.2	101.0	98.5	4.463	0.030	0.041	0.971	0.050	0.066	25.37	2.74	214.9	11.8	-999	1	0	-999	0
8741097	14.547	1	17	5131.3	93.5	88.2	4.553	0.027	0.035	0.814	0.039	0.052	26.48	2.75	1688.0	46.8	-999	1	0	-999	0
8741211	15.379	1	17	5339.0	99.0	94.8	4.526	0.031	0.044	0.860	0.046	0.058	20.32	1.79	700.5	29.2	-999	1	0	-999	0
8741221	12.98	0	17	5239.5	98.7	93.5	4.565	0.022	0.032	0.816	0.034	0.049	25.58	1.94	1202.7	32.6	-999	1	0	-999	0
8741295	15.537	1	17	5277.7	79.9	70.7	4.263	0.039	0.038	0.874	0.035	0.026	27.42	2.65	1053.7	34.7	-999	1	0	-999	0
8741367	12.551	0	1	6362.4	111.6	108.9	4.322	0.023	0.028	1.247	0.046	0.054	6.21	0.47	146.1	11.1	-999	1	0	1	0
8741456	14.589	1	17	5870.4	107.8	106.6	4.373	0.041	0.046	1.020	0.071	0.077	28.94	3.20	324.4	12.4	-999	1	0	-999	0
8741470	13.795	1	17	5503.7	93.5	93.6	4.485	0.029	0.038	0.928	0.050	0.058	17.81	1.54	2950.4	93.3	-999	1	0	1	0
8741487	13.591	0	17	6046.6	103.0	101.7	4.430	0.023	0.033	1.045	0.042	0.058	8.91	0.72	1678.7	76.9	-999	1	0	-999	0
8741502	15.711	1	17	4392.6	86.0	81.2	4.584	0.026	0.022	0.713	0.027	0.027	20.49	1.54	612.2	29.1	-999	1	1	-999	0
8741649	15.44	1	17	3883.2	79.5	81.4	4.647	0.012	0.013	0.584	0.013	0.012	40.14	2.86	3782.2	83.3	-999	1	0	-999	0
8741696	15.518	1	17	5283.7	92.6	88.4	4.587	0.021	0.032	0.796	0.036	0.046	26.09	4.45	365.9	18.2	-999	1	0	-999	0
8741719	12.167	0	17	6656.2	141.0	137.0	4.206	0.031	0.030	1.357	0.067	0.053	3.10	0.33	304.8	26.4	-999	1	0	-999	0
8741770	14.832	1	17	5772.2	105.4	102.8	4.406	0.041	0.047	0.984	0.067	0.074	20.86	2.65	78.7	8.6	-999	1	0	-999	0
8742406	15.797	2	17	5890.3	107.9	104.3	4.425	0.045	0.059	1.009	0.062	0.069	20.92	1.64	684.8	31.6	-999	1	0	-999	0
8742449	14.008	1	17	5658.9	108.5	103.0	4.266	0.040	0.041	1.009	0.069	0.069	1.27	0.09	12561.1	1439.8	1	1	0	-999	0
8742590	14.427	1	17	5647.3	97.8	94.2	4.533	0.019	0.031	0.901	0.035	0.049	39.57	3.17	633.9	16.6	-999	1	0	1	0
8742704	14.369	1	17	4697.6	82.8	73.2	4.593	0.022	0.024	0.733	0.031	0.034	17.84	1.39	2431.7	78.9	-999	1	0	-999	0
8742742	16.55	4	17	3788.5	79.0	74.5	4.725	0.013	0.013	0.502	0.014	0.014	43.02	4.38	1258.6	58.6	-999	1	0	-999	0
8742819	11.693	0	17	6535.8	131.5	134.6	4.067	0.030	0.029	1.485	0.067	0.067	7.98	0.70	504.4	25.0	-999	1	0	-999	0
8742831	14.398	1	17	5436.3	108.2	97.7	4.383	0.045	0.040	0.885	0.068	0.056	15.64	1.34	2765.8	95.2	-999	1	0	-999	0
8742992	13.888	1	17	5769.1	100.5	99.2	4.413	0.039	0.050	1.031	0.059	0.066	39.27	6.86	308.3	9.1	-999	1	0	-999	0
8743041	15.878	2	17	5268.6	98.3	89.9	4.460	0.055	0.053	0.850	0.057	0.049	23.87	1.75	521.5	26.1	-999	1	0	-999	0
8743047	15.041	1	17	4528.7	77.3	73.8	4.588	0.024	0.020	0.720	0.031	0.026	17.47	1.53	1439.1	52.0	-999	1	0	-999	0
8743053	15.594	1	17	5638.0	169.0	169.0	4.592	0.045	0.135	0.806	0.089	0.073	22.40	2.26	664.8	28.3	-999	2	-999	-999	1
8743058	14.428	1	17	5441.5	107.7	102.7	4.458	0.073	0.100	0.883	0.061	0.060	31.23	3.57	408.7	13.5	-999	1	-999	-999	0
8743107	14.413	1	17	5900.6	104.3	98.0	4.487	0.021	0.031	0.975	0.039	0.055	17.22	1.75	566.2	23.0	-999	1	0	-999	0
8743126	14.944	1	17	5648.9	113.4	108.5	3.863	0.053	0.051	1.167	0.074	0.078	22.90	2.33	382.0	16.8	-999	1	0	-999	0
8743145	12.025	0	17	5545.3	90.7	89.3	4.471	0.029	0.036	0.960	0.051	0.059	28.37	2.63	509.4	13.5	-999	1	0	-999	0
8745800	14.835	2	16	4200.7	62.5	48.2	4.621	0.031	0.028	0.643	0.024	0.018	30.00	3.47	1933.5	73.8	-999	1	0	-999	0
8745856	11.714	2	16	6226.7	119.5	112.4	3.961	0.029	0.048	1.390	0.066	0.128	16.19	1.72	42.3	3.8	-999	1	0	-999	0
8745861	15.816	4	16	5437.0	188.0	169.0	4.480	0.084	0.144	0.832	0.108	0.072	25.05	2.79	654.6	37.0	-999	2	-999	-999	1
8745924	9.991	0	17	6615.7	135.3	131.0	3.929	0.033	0.033	1.489	0.073	0.076	3.15	0.19	272.5	21.2	1	3	0	-999	0
8746026	14.671	1	17	5738.4	114.9	108.6	4.278	0.046	0.048	0.988	0.075	0.074	6.40	0.45	2282.7	126.0	-999	1	0	-999	0
8746127	15.354	1	17	4721.6	72.1	64.9	4.510	0.020	0.015	0.779	0.022	0.017	40.42	2.72	1339.9	33.4	-999	1	1	-999	0
8746237	13.513	0	17	6412.8	126.4	138.7	4.145	0.031	0.032	1.374	0.061	0.056	5.47	0.43	145.2	14.1	-999	1	0	-999	0
8746355	14.169	1	17	4104.1	68.6	79.2	4.610	0.019	0.016	0.628	0.014	0.014	34.70	2.97	1412.8	34.1	-999	1	0	-999	0
8746399	15.259	1	17	5265.0	158.0	158.0	4.580	0.022	0.112	0.910	0.051	0.095	23.05	1.96	2240.0	67.7	-999	2	-999	-999	1
8746452	12.471	0	17	6616.4	136.2	128.9	4.041	0.033	0.033	1.496	0.072	0.070	12.07	0.99	733.9	29.5	-999	1	0	-999	0
8746464	15.422	1	17	5168.1	80.2	73.0	4.406	0.036	0.030	0.839	0.039	0.028	29.18	2.20	1040.7	32.6	-999	1	0	-999	0
8746663	14.486	1	17	4962.9	88.9	82.8	4.584	0.022	0.029	0.769	0.034	0.044	13.43	1.24	1867.6	71.7	-999	1	0	-999	0
8746763	14.318	1	17	5365.0	95.7	92.6	4.558	0.021	0.035	0.845	0.034	0.053	18.34	1.69	1538.4	51.0	-999	1	0	-999	0
8746813	13.429	0	17	6381.5	115.9	119.9	4.319	0.029	0.031	1.204	0.052	0.061	2.63	0.21	1286.6	109.9	1	1	0	-999	0
8747359	15.258	4	17	5655.6	113.5	109.6	4.412	0.048	0.053	0.948	0.068	0.071	11.68	0.93	304.5	22.7	-999	1	0	-999	0
8747363	15.105	1	17	4840.7	66.5	62.3	4.475	0.018	0.014	0.802	0.019	0.015	11.69	0.79	2474.1	102.7	-999	1	1	-999	0
8747619	15.755	4	17	5400.0	99.4	99.4	4.526	0.032	0.045	0.869	0.046	0.058	19.93	3.63	660.5	31.3	-999	1	0	-999	0
8747629	15.215	1	17	4710.6	92.6	84.5	4.600	0.021	0.024	0.729	0.032	0.034	28.19	2.22	3172.1	83.5	-999	1	0	-999	0
8747675	15.378	1	17	5545.4	109.6	107.9	4.404	0.049	0.052	0.916	0.070	0.068	19.12	1.97	548.8	27.3	-999	1	0	-999	0
8747743	15.086	1	17	4733.0	80.7	72.7	4.595	0.022	0.025	0.735	0.032	0.035	21.66	1.78	256.6	14.5	-999	1	0	-999	0
8747795	15.588	2	17	3646.3	73.8	73.9	4.742	0.011	0.011	0.474	0.012	0.012	53.33	4.12	3900.4	75.0	-999	1	0	-999	0
8747826	13.641	1	17	6031.1	119.9	118.1	4.226	0.037	0.038	1.211	0.057	0.073	14.17	1.37	1171.1	43.8	-999	1	0	-999	0
8747865	12.483	0	17	7259.9	171.4	163.5	4.214	0.031	0.031	1.486	0.074	0.069	1.32	0.09	76.3	16.1	1	2	0	-999	0
8747899	13.351	1	17	5935.3	110.4	110.7	4.322	0.036	0.036	1.117	0.067	0.071	13.79	1.93	556.4	22.7	-999	1	0	-999	0
8747904	15.862	1	17	4425.9	81.3	78.3	4.647	0.017	0.020	0.653	0.023	0.024	12.35	0.85	1739.9	80.3	-999	1	0	-999	0
8747910	14.789	1	17	5454.2	120.6	111.9	4.472	0.069	0.113	0.898	0.063	0.057	22.27	2.16	1208.2	38.8	-999	1	-999	1	0
8747972	15.699	1	17	4515.1	17.7	24.5	4.531	0.008	0.007	0.759	0.010	0.008	32.38	2.75	1326.2	39.1	-999	1	1	-999	0
8748022	11.417	0	17	5737.2	103.6	98.2	4.405	0.037	0.040	0.981	0.067	0.068	17.47	3.75	519.5	17.2	-999	1	0	-999	0
8748040	12.73	0	1	6386.6	139.4	132.3	4.269	0.037	0.033	1.186	0.063	0.067	1.95	0.15	167.5	22.3	-999	3	0	-999	0
8748188	14.201	1	17	4301.7	67.2	63.2	4.621	0.019	0.017	0.671	0.024	0.019	36.93	3.38	686.0	17.8	-999	1	0	-999	0
8748224	14.75	1	17	5628.5	96.7	93.9	4.539	0.022	0.032	0.878	0.034	0.044	22.24	2.44	437.6	17.8	-999	1	0	-999	0
8748297	14.402	1	17	5867.5	111.3	104.9	4.192	0.040	0.046	1.073	0.080	0.084	24.51	2.35	401.9	10.1	-999	1	0	-999	0
8748346	14.791	1	17	4645.4	88.6	81.0	4.565	0.026	0.019	0.745	0.035	0.027	40.70	3.97	1489.6	34.3	-999	1	0	-999	0
8748405	14.944	1	17	5680.9	104.6	101.8	4.433	0.040	0.046	0.954	0.064	0.070	21.96	3.21	654.4	24.6	-999	1	0	-999	0
8748423	14.926	1	17	5305.9	104.4	98.5	4.517	0.033	0.042	0.858	0.048	0.059	40.13	4.55	938.0	23.8	-999	1	0	-999	0
8748526	14.662	1	17	5330.9	105.6	95.0	4.444	0.044	0.039	0.863	0.064	0.054	20.49	1.48	3467.4	103.8	-999	1	0	-999	0
8748564	13.801	1	17	5132.8	88.8	82.6	4.544	0.023	0.033	0.865	0.036	0.047	20.49	1.88	3494.4	102.3	-999	1	0	-999	0
8748615	15.55	1	17	5465.6	96.7	93.3	4.523	0.030	0.043	0.883	0.044	0.058	22.24	2.07	1238.8	43.7	-999	1	0	-999	0
8748670	13.807	1	17	5981.9	104.8	107.7	4.070	0.028	0.050	1.238	0.061	0.111	5.38	0.37	654.1	43.2	-999	1	0	-999	0
8748678	14.45	1	17	5825.6	103.8	102.0	4.440	0.032	0.040	0.985	0.054	0.064	17.21	1.69	1219.9	43.2	-999	1	0	-999	0
8748946	14.813	1	17	5946.2	102.7	108.2	4.112	0.039	0.048	1.197	0.068	0.098	17.74	2.52	138.8	11.1	-999	1	0	-999	0
8749147	15.313	1	17	4903.5	51.9	61.6	4.446	0.020	0.020	0.819	0.016	0.015	2.44	0.17	25809.3	2140.1	-999	1	3	-999	0
8749193	15.866	3	17	4741.8	86.9	81.7	4.545	0.031	0.024	0.764	0.036	0.029	7.20	0.56	10862.7	643.8	-999	1	0	-999	0
8749214	14.141	1	17	5145.3	84.0	77.6	4.559	0.020	0.030	0.848	0.032	0.043	20.07	1.61	1906.5	58.8	-999	1	0	-999	0
8749306	14.331	1	17	5504.4	90.1	85.5	4.599	0.015	0.019	0.828	0.024	0.025	10.75	0.73	2066.2	87.2	-999	1	1	-999	0
8749424	12.925	0	17	5513.9	103.8	97.7	4.335	0.034	0.035	1.028	0.052	0.053	16.56	2.74	241.9	13.1	-999	1	0	-999	0
8749479	13.993	1	17	6275.2	135.3	134.4	4.187	0.037	0.034	1.269	0.060	0.064	12.45	1.58	163.1	14.0	-999	1	0	-999	0
8749608	15.397	1	17	4033.3	74.5	78.1	4.665	0.020	0.019	0.576	0.018	0.018	20.35	2.05	2298.3	98.1	-999	1	-999	-999	0
8749634	15.631	1	17	4684.3	83.2	75.4	4.537	0.026	0.018	0.763	0.030	0.022	13.90	1.06	3765.9	142.7	-999	1	0	-999	0
8749718	14.188	1	17	5174.6	93.1	88.1	4.416	0.056	0.053	0.840	0.042	0.035	25.58	2.62	1099.2	31.8	-999	1	-999	-999	0
8749769	15.539	1	17	3661.5	77.2	70.7	4.781	0.010	0.010	0.434	0.011	0.011	22.58	1.82	3549.8	105.4	-999	1	0	-999	0
8749823	15.836	2	17	4890.2	89.1	82.5	4.558	0.032	0.034	0.775	0.041	0.040	26.30	2.51	474.4	23.3	-999	1	0	-999	0
8749832	14.991	1	17	5319.1	98.5	93.8	4.505	0.036	0.043	0.861	0.051	0.059	38.45	7.85	581.0	17.2	-999	1	0	-999	0
8750035	15.154	4	17	5784.8	123.4	133.1	4.289	0.169	0.224	1.008	0.120	0.102	15.95	2.10	1340.3	51.9	-999	1	-999	-999	0
8750043	13.09	0	17	5538.2	89.6	85.4	4.515	0.021	0.031	0.924	0.037	0.048	11.77	0.99	6798.5	256.9	-999	1	0	0	0
8750129	15.106	1	17	5302.2	85.7	74.4	4.264	0.036	0.033	0.875	0.039	0.028	28.58	2.24	1051.5	31.7	-999	1	0	-999	0
8750420	15.181	4	17	6088.9	113.7	111.1	4.363	0.039	0.047	1.095	0.062	0.075	7.74	0.72	292.3	26.6	-999	1	0	-999	0
8750503	15.577	1	17	4757.5	78.7	74.2	4.542	0.031	0.023	0.767	0.036	0.028	27.41	2.79	630.3	24.6	-999	1	0	-1	0
8750571	15.418	4	17	5462.4	110.4	97.4	4.269	0.051	0.049	0.899	0.064	0.053	15.97	1.41	941.2	40.9	-999	1	0	-999	0
8750577	15.138	1	17	5590.9	101.7	95.8	4.514	0.025	0.037	0.910	0.043	0.056	19.50	2.78	808.9	31.5	-999	1	0	-999	0
8750697	14.697	1	17	5833.9	114.5	111.5	4.389	0.043	0.046	0.956	0.069	0.068	19.02	2.16	388.1	17.6	-999	1	0	-999	0
8750736	13.361	0	17	5853.8	110.4	107.2	4.337	0.040	0.040	1.016	0.073	0.070	19.90	3.02	92.3	5.6	-999	1	0	-999	0
8750772	14.808	1	17	4774.7	76.2	70.9	4.564	0.027	0.024	0.759	0.038	0.034	12.70	0.87	6228.3	231.6	-999	1	0	-999	0
8750985	12.403	0	17	6044.3	101.6	100.0	4.359	0.028	0.035	1.155	0.054	0.066	7.24	0.65	1218.8	61.0	-999	1	0	-999	0
8751107	13.918	2	17	4547.3	74.5	70.0	4.586	0.022	0.015	0.700	0.029	0.021	28.58	2.00	2166.8	55.1	-999	1	0	-999	0
8751253	12.376	0	1	6824.6	142.1	139.1	4.193	0.031	0.031	1.429	0.072	0.066	2.04	0.18	213.9	24.9	-999	2	0	-999	0
8751312	12.812	0	17	6004.0	99.9	99.8	4.402	0.024	0.034	1.096	0.047	0.062	11.44	1.77	225.2	11.5	-999	1	0	-999	0
8751484	13.719	1	17	5852.7	99.0	97.6	4.414	0.029	0.037	1.047	0.054	0.066	10.97	0.89	1299.6	55.0	-999	1	0	-999	0
8751783	13.375	1	17	6012.0	119.9	124.1	3.991	0.050	0.039	1.178	0.127	0.071	5.30	0.37	9102.9	511.5	1	1	0	-999	0
8751813	15.648	1	17	4780.8	92.2	79.7	4.532	0.032	0.025	0.773	0.037	0.029	33.06	2.23	2056.2	54.6	-999	1	0	-999	0
8751902	15.698	1	17	5022.4	115.9	145.6	4.463	0.031	0.024	0.812	0.040	0.025	32.15	3.10	2078.4	56.2	-999	1	0	-999	0
8752225	12.485	0	17	6213.0	106.2	104.3	4.405	0.017	0.027	1.123	0.034	0.050	13.55	2.89	125.4	6.7	-999	1	0	-999	0
8752250	13.305	0	17	6326.8	140.3	118.5	4.133	0.032	0.035	1.297	0.059	0.068	13.50	2.61	111.6	7.4	-999	1	0	-999	0
8752430	13.574	0	17	5598.3	107.9	103.8	4.258	0.040	0.040	0.969	0.068	0.065	26.27	4.32	361.2	11.9	-999	1	0	-999	0
8752809	13.624	2	16	5841.2	95.1	96.3	4.463	0.021	0.032	1.008	0.040	0.055	20.07	3.09	209.8	13.3	-999	1	0	-999	0
8752940	14.383	2	16	4916.1	92.2	85.2	4.586	0.022	0.029	0.762	0.034	0.042	10.25	0.77	4523.6	232.5	-999	1	0	1	0
8753055	14.602	2	16	5811.0	113.4	109.6	4.292	0.153	0.230	1.017	0.121	0.091	4.58	0.30	792.5	60.0	-999	1	-999	-999	0
8753569	15.895	4	17	5266.7	108.7	102.1	4.462	0.075	0.090	0.848	0.055	0.050	28.58	4.05	439.6	22.0	-999	1	-999	-999	0
8753602	15.505	2	17	5085.9	92.0	87.8	4.560	0.029	0.037	0.801	0.042	0.049	36.18	2.00	750.1	23.6	-999	1	0	-999	0
8753627	15.86	4	17	5547.2	108.3	106.1	4.447	0.052	0.061	0.915	0.062	0.066	15.00	1.31	1293.2	58.1	-999	1	0	-999	0
8753763	15.741	1	17	4246.0	72.5	52.6	4.634	0.020	0.027	0.649	0.023	0.017	13.24	0.91	2764.9	112.2	-999	1	0	-999	0
8753773	16.984	7	7	4722.6	39.0	46.7	3.858	0.039	0.023	0.906	0.018	0.013	6.26	0.48	8550.4	511.9	-999	1	1	-999	0
8753806	13.98	1	17	5641.4	95.1	92.4	4.523	0.022	0.032	0.904	0.036	0.047	15.86	1.46	1624.8	56.7	-999	1	0	-999	0
8753896	15.77	4	17	5143.8	87.9	84.0	4.617	0.019	0.026	0.755	0.028	0.032	27.04	2.40	1493.7	47.5	-999	1	0	0	0
8753961	14.727	1	17	5568.7	106.4	107.1	4.428	0.044	0.049	0.923	0.068	0.069	17.45	1.39	2410.7	80.4	-999	1	0	-999	0
8753991	15.871	1	17	3956.0	71.4	78.6	4.683	0.014	0.014	0.555	0.014	0.014	17.35	1.56	636.2	34.0	-999	1	0	-999	0
8754018	15.455	4	17	5592.4	105.6	100.0	4.546	0.024	0.033	0.877	0.041	0.048	24.34	1.67	890.1	20.5	-999	1	0	-999	0
8754296	15.314	1	17	4972.1	91.6	83.0	4.555	0.030	0.033	0.789	0.041	0.044	10.03	0.73	4757.1	204.7	-999	1	0	-999	0
8754316	14.414	1	17	5700.5	119.3	115.4	3.910	0.040	0.038	1.144	0.067	0.070	45.80	5.25	572.0	15.5	-999	1	0	-999	0
8754388	14.466	1	17	5489.9	106.5	107.1	4.540	0.037	0.052	0.885	0.054	0.051	12.97	1.05	572.4	26.9	-999	1	-999	-999	0
8754492	15.49	1	17	5638.7	98.8	94.2	4.513	0.028	0.040	0.914	0.046	0.055	12.97	0.93	2395.2	97.7	-999	1	0	-999	0
8754763	14.277	1	17	5557.6	120.3	117.9	3.789	0.034	0.037	1.229	0.061	0.077	31.50	2.76	650.9	27.0	-999	1	0	-999	0
8756593	11.975	2	15	6476.5	147.5	120.9	4.119	0.029	0.029	1.354	0.062	0.054	12.56	2.59	123.6	7.3	-999	1	0	-999	0
8756766	15.994	4	17	4929.1	97.6	91.5	4.592	0.026	0.033	0.753	0.041	0.042	29.38	2.27	502.5	24.1	-999	1	0	-999	0
8757042	15.966	4	17	5299.0	111.7	104.2	4.553	0.031	0.043	0.832	0.048	0.056	21.36	2.05	1652.5	59.8	-999	1	0	-999	0
8757080	13.657	1	17	6264.6	138.3	128.6	4.088	0.031	0.034	1.305	0.059	0.067	14.09	1.98	262.3	13.0	-999	1	0	-999	0
8757284	15.947	4	17	5103.9	102.3	91.5	4.549	0.035	0.043	0.806	0.046	0.050	25.59	2.91	922.7	23.4	-999	1	0	-999	0
8757341	15.607	2	17	5738.5	108.8	104.6	4.432	0.046	0.058	0.968	0.062	0.070	11.53	0.83	3556.8	148.5	-999	1	0	-999	0
8757519	14.152	1	17	5941.2	120.5	110.4	4.188	0.038	0.045	1.110	0.075	0.087	33.94	6.39	270.6	9.4	-999	1	0	-999	0
8757629	14.478	1	17	4949.0	91.8	82.5	4.570	0.025	0.031	0.779	0.037	0.044	18.73	1.49	2371.8	75.6	-999	1	0	-999	0
8757824	14.46	1	17	6116.0	114.0	116.6	4.294	0.041	0.041	1.128	0.067	0.072	7.47	0.76	126.4	14.5	-999	1	0	0	0
8757989	15.563	1	17	5615.4	106.6	103.9	4.443	0.047	0.057	0.934	0.062	0.067	18.99	3.24	393.0	22.5	-999	1	0	-999	0
8758021	15.342	1	17	4202.9	83.6	55.2	4.617	0.031	0.024	0.645	0.031	0.019	30.42	2.33	363.8	15.9	-999	1	0	-999	0
8758163	14.984	1	17	5182.6	107.5	102.8	4.044	0.070	0.067	0.885	0.045	0.035	7.45	0.51	5659.6	276.9	-999	1	0	-999	0
8758338	15.192	1	17	4983.1	88.3	81.4	4.570	0.026	0.033	0.782	0.038	0.046	27.42	2.49	1178.4	35.8	-999	1	0	-999	0
8758431	12.984	0	17	6392.1	132.2	134.7	4.268	0.036	0.034	1.245	0.065	0.068	11.58	1.24	57.4	5.4	-999	1	0	-999	0
8758461	15.176	1	17	5525.3	113.2	107.5	4.230	0.051	0.050	0.922	0.069	0.062	8.26	0.63	3843.3	183.6	-999	1	0	-999	0
8758492	15.454	1	17	5763.2	114.9	114.0	4.110	0.064	0.069	1.056	0.101	0.082	11.76	2.06	398.0	27.8	-999	1	0	-999	0
8758552	15.349	1	17	4282.3	68.7	55.3	4.610	0.021	0.018	0.680	0.026	0.020	44.54	5.90	1151.1	28.2	-999	1	0	-999	0
8758577	15.806	1	17	4488.8	85.7	80.8	4.617	0.020	0.023	0.691	0.029	0.027	28.38	2.52	1688.9	51.3	-999	1	0	-999	0
8758590	14.188	6	10	6132.3	131.3	109.9	4.147	0.041	0.046	1.214	0.067	0.090	0.94	0.06	8426.9	1148.1	1	1	0	-999	0
8758646	12.545	0	17	6145.0	160.9	253.5	4.140	0.225	0.306	1.202	0.272	0.199	3.25	0.22	91.6	11.5	1	1	-999	-999	0
8758877	15.278	1	3	5181.1	99.5	92.0	4.514	0.038	0.040	0.832	0.050	0.051	22.27	2.48	1360.0	55.9	-999	1	0	-999	0
8759032	15.388	4	17	5045.8	106.5	91.1	4.536	0.034	0.035	0.806	0.046	0.047	13.15	0.95	1808.5	75.4	-999	1	0	-999	0
8759036	14.95	1	17	5366.6	101.7	98.2	4.495	0.037	0.045	0.873	0.054	0.061	16.08	2.00	123.6	11.8	-999	1	0	-999	0
8759094	15.294	1	17	4792.3	38.8	48.3	4.473	0.015	0.014	0.802	0.014	0.012	21.96	1.88	2973.6	89.6	-999	1	1	-999	0
8759187	14.915	1	17	5783.8	124.9	119.7	4.317	0.046	0.047	0.997	0.078	0.077	9.90	0.76	2219.3	100.2	-999	1	0	-999	0
8759202	15.14	1	17	5383.9	103.9	99.9	4.487	0.040	0.047	0.877	0.056	0.061	12.79	0.95	3864.4	148.2	-999	1	0	-999	0
8759273	15.257	1	17	5680.4	106.8	100.3	4.518	0.025	0.035	0.916	0.043	0.053	8.92	0.66	3883.8	179.1	-999	1	0	-999	0
8759399	15.516	1	17	3940.1	79.2	80.3	4.639	0.014	0.014	0.594	0.013	0.013	20.49	1.51	2211.9	72.7	-999	1	0	-999	0
8759517	15.774	4	17	5384.0	128.6	122.5	3.902	0.065	0.063	1.032	0.085	0.083	4.98	0.35	6586.3	402.2	1	1	0	-999	0
8759538	14.05	10	10	5977.0	188.0	209.0	4.238	0.225	0.184	0.967	0.144	0.118	16.86	1.69	617.9	23.8	-999	2	-999	-999	1
8759539	15.061	4	17	5022.7	99.7	93.3	4.587	0.021	0.030	0.772	0.034	0.045	17.72	1.54	1376.8	49.9	-999	1	0	-999	0
8759570	15.693	2	17	5513.9	131.6	127.6	3.614	0.078	0.080	1.449	0.131	0.137	26.12	2.06	1975.0	65.8	-999	1	0	-999	0
8759594	13.641	1	17	5989.0	114.3	109.8	4.053	0.029	0.049	1.287	0.057	0.119	4.91	0.35	1343.4	84.3	1	1	0	-999	0
8759623	13.768	1	17	6493.3	114.1	114.0	4.361	0.018	0.025	1.214	0.033	0.044	5.05	0.37	1476.0	91.2	-999	1	0	-999	0
8759677	14.568	1	17	5755.0	155.0	155.0	4.556	0.042	0.168	0.940	0.098	0.120	10.10	0.78	5764.8	239.8	-999	2	-999	-999	1
8759777	15.023	1	17	5852.6	107.5	103.9	4.441	0.033	0.045	0.998	0.054	0.068	18.83	2.04	165.5	12.5	-999	1	0	-999	0
8759787	13.711	1	17	6277.8	132.1	126.1	4.068	0.034	0.037	1.319	0.063	0.078	6.94	0.52	512.2	30.9	-999	1	0	-999	0
8759974	13.534	1	17	5901.8	119.3	106.6	4.185	0.038	0.045	1.093	0.078	0.086	18.86	1.70	70.8	5.4	-999	1	0	-999	0
8760038	14.97	16	17	5942.8	109.3	107.0	4.395	0.041	0.051	1.038	0.063	0.074	8.37	0.66	687.1	41.4	-999	1	0	-999	0
8760049	14.148	10	10	6115.8	124.7	104.9	4.088	0.037	0.043	1.251	0.064	0.103	20.04	1.55	135.9	8.6	-999	1	0	-999	0
8760104	15.298	4	17	5828.8	121.5	116.3	4.055	0.063	0.064	1.111	0.116	0.084	10.67	0.74	2379.8	105.4	-999	1	0	-999	0
8760121	15.58	4	17	4914.3	121.7	106.8	4.511	0.051	0.054	0.794	0.041	0.040	2.08	0.15	11298.0	1036.2	1	1	1	-999	0
8760250	13.648	1	17	5469.1	100.6	99.4	4.489	0.032	0.043	0.898	0.053	0.064	19.63	1.69	2713.1	81.8	-999	1	0	-999	0
8760337	15.731	2	3	5287.5	97.9	80.2	4.187	0.055	0.060	0.882	0.041	0.030	21.81	1.96	978.7	51.8	-999	1	1	-999	0
8760415	13.231	1	17	5543.0	182.0	182.0	4.366	0.185	0.204	0.840	0.122	0.071	9.49	0.76	2809.5	120.6	-999	2	-999	-999	1
8760445	15.033	4	17	5877.3	109.4	107.3	4.433	0.035	0.047	1.007	0.056	0.070	10.45	0.78	1994.8	89.2	-999	1	0	-999	0
8760461	14.743	1	17	4307.7	69.7	64.7	4.617	0.020	0.017	0.676	0.025	0.020	19.13	1.51	583.2	23.4	-999	1	0	-999	0
8760485	13.46	0	17	4949.1	84.0	76.8	4.572	0.024	0.030	0.779	0.036	0.044	12.02	0.85	2729.7	104.7	-999	1	0	-999	0
8760507	15.175	4	17	5635.0	105.4	98.9	4.542	0.022	0.031	0.888	0.037	0.047	15.52	0.95	564.7	27.6	-999	1	0	-999	0
8760541	14.816	1	17	5369.9	98.3	96.9	4.517	0.031	0.043	0.870	0.047	0.059	20.21	1.72	1328.8	44.3	-999	1	0	-999	0
8760596	13.674	1	17	5514.0	91.1	91.6	4.536	0.017	0.026	0.912	0.030	0.039	9.55	0.75	1436.8	64.5	-999	1	0	-999	0
8760815	15.965	4	17	5165.6	101.8	95.6	4.574	0.027	0.037	0.796	0.043	0.051	29.38	3.12	710.2	28.7	-999	1	0	-999	0
8760917	11.517	0	17	6400.2	126.0	121.3	3.955	0.029	0.033	1.422	0.067	0.091	11.51	1.06	98.8	5.4	-999	1	0	-999	0
8761053	15.254	1	17	5251.0	103.2	92.9	4.473	0.045	0.041	0.847	0.058	0.051	22.27	2.22	862.0	31.5	-999	1	0	-999	0
8761164	15.498	4	17	5030.7	99.3	91.3	4.556	0.030	0.036	0.796	0.041	0.047	26.85	1.01	822.8	41.2	-999	1	0	-999	0
8761180	13.894	1	17	5938.7	117.5	142.4	3.769	0.056	0.042	1.468	0.168	0.082	27.60	3.48	365.6	12.2	-999	1	0	-999	0
8761200	13.837	1	17	6078.1	114.1	100.9	3.865	0.029	0.038	1.573	0.055	0.124	25.01	1.79	348.3	12.3	-999	1	0	-999	0
8761297	15.041	4	17	5847.6	119.1	115.5	4.300	0.062	0.060	1.025	0.078	0.079	8.56	0.69	3476.2	167.8	-999	1	0	-999	0
8761464	16.29	7	7	4200.2	73.4	66.2	4.612	0.031	0.026	0.647	0.033	0.023	27.04	2.38	1826.4	130.4	-999	1	-999	-999	0
8761518	15.605	2	17	5721.5	114.9	110.1	4.393	0.053	0.058	0.969	0.070	0.073	11.13	0.88	2848.9	128.0	-999	1	0	-999	0
8761563	15.826	2	17	4214.1	84.0	54.7	4.648	0.026	0.033	0.629	0.023	0.021	16.19	1.28	1814.3	72.2	-999	1	0	-999	0
8761582	12.854	1	17	6344.9	129.6	124.9	4.363	0.055	0.065	1.107	0.070	0.068	24.31	2.04	153.7	4.2	-999	1	-999	-999	0
8761730	13.735	1	17	5631.1	125.5	125.2	3.757	0.032	0.032	1.257	0.058	0.065	46.37	7.60	988.1	24.7	-999	1	0	-999	0
8765476	11.547	1	17	4904.0	96.9	84.0	3.771	0.120	0.136	0.924	0.119	0.065	31.67	2.71	121.7	4.8	-999	1	-999	-999	0
8765577	13.919	1	17	6192.1	128.0	121.7	3.955	0.033	0.047	1.378	0.069	0.128	2.40	0.17	4246.6	361.6	1	1	0	-999	0
8765725	13.099	0	17	4896.0	134.0	122.0	3.850	0.702	0.378	0.938	0.217	0.178	10.39	0.74	2812.1	115.2	-999	2	-999	-999	1
8765865	15.528	1	17	4427.2	79.1	74.6	4.614	0.020	0.020	0.689	0.027	0.025	15.97	1.14	3435.4	121.6	-999	1	0	-999	0
8766009	13.932	1	17	6546.7	134.2	133.5	4.131	0.035	0.034	1.439	0.068	0.065	31.89	3.01	465.7	13.7	-999	1	0	-999	0
8766172	15.867	1	17	3730.3	75.9	74.8	4.708	0.012	0.012	0.516	0.012	0.013	36.68	3.03	1148.3	34.2	-999	1	0	-999	0
8766234	13.704	1	17	6320.3	140.0	125.5	4.093	0.033	0.037	1.316	0.062	0.069	8.16	0.61	9.8	6.0	-999	1	0	-999	0
8766268	15.654	4	17	5815.0	184.0	204.0	4.540	0.037	0.213	0.973	0.116	0.116	6.53	0.48	4583.1	249.5	-999	2	-999	-1	1
8766349	15.732	1	17	4538.4	81.0	75.2	4.623	0.019	0.023	0.689	0.029	0.028	15.86	1.35	870.8	41.6	-999	1	0	-999	0
8766462	15.129	1	17	5726.4	108.8	105.1	4.483	0.029	0.041	0.951	0.047	0.062	17.59	1.61	1733.4	61.3	-999	1	0	-999	0
8766522	14.46	1	17	4513.9	85.1	80.3	4.616	0.019	0.021	0.696	0.027	0.028	20.63	1.46	2871.8	86.0	-999	1	0	-999	0
8766650	13.395	0	17	4839.9	78.3	70.2	4.563	0.027	0.025	0.762	0.039	0.036	21.07	1.86	2717.1	78.6	-999	1	0	0	0
8766707	15.422	1	17	5213.0	157.0	157.0	4.434	0.116	0.174	0.832	0.093	0.062	23.05	0.77	2757.9	116.6	-999	2	-999	-999	1
8766823	13.772	1	17	5642.2	110.0	109.5	4.471	0.037	0.044	0.873	0.059	0.062	20.61	3.40	270.6	11.2	-999	1	0	-999	0
8766832	15.889	4	17	4810.9	96.1	79.9	3.711	0.149	0.155	0.904	0.096	0.054	24.03	2.45	727.8	31.5	-999	1	-999	-999	0
8766918	14.167	1	17	5670.8	115.3	111.1	4.397	0.043	0.046	0.953	0.073	0.073	5.97	0.50	2328.9	130.1	-999	1	0	-999	0
8766934	14.0	1	17	5372.7	158.5	131.9	4.474	0.036	0.040	0.877	0.066	0.064	28.19	3.26	762.7	21.8	-999	1	0	-999	0
8766982	12.18	0	17	5810.1	106.9	104.8	4.408	0.039	0.041	0.941	0.067	0.066	15.38	1.57	251.0	10.1	-999	1	0	-999	0
8767014	13.282	1	17	5847.0	118.3	115.5	4.259	0.039	0.042	1.051	0.072	0.075	9.04	2.16	120.0	9.4	-999	1	0	-999	0
8767034	14.28	1	17	4542.4	76.9	70.4	4.569	0.023	0.016	0.731	0.029	0.022	40.98	4.23	1086.5	25.0	-999	1	0	-1	0
8767038	14.394	1	17	4193.7	36.1	57.5	4.574	0.029	0.010	0.661	0.016	0.006	32.37	1.93	338.5	11.6	-999	1	1	-999	0
8767105	14.434	1	17	5227.7	88.9	91.5	4.489	0.032	0.039	0.927	0.048	0.055	21.81	2.28	886.0	29.2	-999	1	0	-999	0
8767283	15.69	1	17	4554.3	81.9	76.4	4.577	0.025	0.020	0.730	0.031	0.026	33.75	3.07	1567.2	43.5	-999	1	1	-999	0
8767544	13.389	0	17	6473.8	116.8	113.1	4.382	0.017	0.026	1.168	0.032	0.045	4.48	0.33	1977.7	125.9	-999	1	0	-999	0
8767557	15.4	1	17	5780.0	156.0	191.0	4.418	0.084	0.196	1.030	0.125	0.113	20.64	2.13	431.6	22.6	-999	2	-999	-999	1
8767634	15.907	4	17	4697.3	99.8	93.8	4.559	0.030	0.026	0.730	0.032	0.030	12.62	0.96	2228.7	97.7	-999	1	1	-999	0
8767678	15.857	1	17	4617.0	87.8	81.1	4.610	0.023	0.022	0.690	0.030	0.026	17.11	1.41	1341.6	55.9	-999	1	0	-999	0
8767772	11.645	0	17	5700.2	100.5	93.6	4.236	0.032	0.038	1.084	0.062	0.070	17.37	2.53	74.2	3.7	-999	1	0	-999	0
8771098	15.321	1	17	5008.2	95.2	87.1	4.538	0.033	0.033	0.799	0.045	0.044	30.63	3.47	1134.1	33.5	-999	1	0	-999	0
8771153	12.595	0	17	6461.7	144.9	146.4	3.974	0.031	0.037	1.370	0.068	0.103	7.18	0.79	82.4	7.4	-999	1	0	-999	0
8771390	14.622	1	17	5574.7	99.6	98.4	4.489	0.026	0.037	0.947	0.045	0.055	24.76	1.83	1125.8	34.1	-999	1	0	-999	0
8771391	15.659	1	17	3595.6	78.4	70.1	4.809	0.010	0.010	0.396	0.010	0.010	47.73	3.99	555.3	17.7	-999	1	0	-999	0
8771529	13.46	0	17	4726.7	80.0	73.0	4.572	0.022	0.015	0.706	0.031	0.021	31.27	2.86	428.4	12.3	-999	1	0	-999	0
8771592	14.485	1	17	4671.4	109.6	104.4	4.614	0.021	0.020	0.682	0.030	0.026	25.40	1.97	1011.6	30.4	-999	1	0	-999	0
8771702	13.237	0	17	5620.0	141.8	132.9	3.473	0.019	0.019	1.798	0.045	0.050	28.78	2.11	4217.6	102.9	-999	2	0	-999	0
8771840	15.912	4	17	6241.5	131.5	128.0	4.380	0.041	0.051	1.121	0.066	0.071	5.34	0.40	295.9	43.3	-999	1	0	-999	0
8771889	11.996	0	17	7202.9	129.8	169.2	4.050	0.030	0.032	1.524	0.077	0.073	14.81	1.00	65.3	4.0	-999	2	0	-999	0
8772010	16.161	7	7	4061.1	71.2	81.1	4.654	0.020	0.016	0.588	0.015	0.016	14.39	1.05	487.6	56.7	-999	1	0	-999	0
8772083	13.552	0	17	4489.4	76.2	73.2	4.620	0.020	0.018	0.669	0.025	0.021	20.21	1.65	1563.1	47.7	-999	1	0	-999	0
8772148	15.029	1	17	5633.5	130.4	122.9	4.488	0.057	0.087	0.913	0.070	0.069	21.52	1.97	323.0	16.1	-999	1	-999	-999	0
8772179	14.828	1	17	5857.4	144.7	124.8	4.206	0.043	0.042	1.146	0.072	0.084	46.10	5.58	422.8	12.3	-999	1	0	-999	0
8772185	15.917	1	17	4825.9	104.9	98.0	4.602	0.028	0.026	0.688	0.034	0.028	21.66	1.59	1333.4	50.1	-999	1	0	-999	0
8772390	13.353	0	17	5775.8	115.4	111.9	4.350	0.040	0.042	1.019	0.072	0.071	22.95	2.73	73.6	4.7	-999	1	0	-999	0
8772415	14.636	1	17	5229.7	93.3	88.5	4.543	0.018	0.029	0.908	0.032	0.041	11.37	0.81	4505.5	178.7	-999	1	0	-999	0
8772417	15.935	4	17	5156.6	113.4	106.2	4.572	0.026	0.037	0.798	0.042	0.050	11.29	0.80	1024.4	57.9	-999	1	0	-999	0
8772427	15.421	1	17	4524.0	137.0	137.0	4.566	0.060	0.020	0.727	0.048	0.052	23.54	1.73	3696.0	106.3	-999	2	-999	-999	1
8772445	15.517	2	17	4711.8	92.6	87.5	4.640	0.018	0.023	0.680	0.027	0.030	23.70	1.80	1282.9	43.2	-999	1	0	-999	0
8772564	15.852	2	17	4957.5	97.5	90.9	4.508	0.038	0.030	0.798	0.044	0.033	18.21	1.43	3136.1	107.9	-999	1	1	-999	0
8772577	14.991	1	17	5481.0	165.0	165.0	4.546	0.099	0.081	0.684	0.082	0.035	21.96	1.92	321.5	15.7	-999	2	-999	-999	1
8772648	13.381	1	17	5773.5	112.7	109.5	4.389	0.039	0.044	0.987	0.073	0.076	8.79	0.70	2394.9	107.9	-999	1	0	-999	0
8772738	15.943	1	17	4398.6	83.6	77.7	4.594	0.025	0.021	0.705	0.029	0.027	30.42	2.15	957.2	33.8	-999	1	0	-999	0
8773380	14.242	1	17	5022.9	99.4	93.3	4.596	0.033	0.045	0.743	0.044	0.040	9.56	0.77	1507.8	69.1	-999	1	-999	-999	0
8773551	12.042	0	17	5213.5	88.2	84.5	4.540	0.029	0.036	0.829	0.041	0.052	10.39	0.77	2558.4	103.7	-999	1	0	-999	0
8773994	13.47	0	17	5988.2	149.1	246.0	4.388	0.034	0.045	1.044	0.068	0.097	11.43	0.88	2038.8	81.3	-999	1	0	-999	0
8774002	15.165	1	17	5593.2	122.0	122.8	4.447	0.040	0.048	0.930	0.064	0.070	11.37	0.88	4320.3	176.6	-999	1	0	-999	0
8774802	15.41	1	17	4486.1	78.9	78.5	4.650	0.018	0.017	0.632	0.021	0.019	18.09	1.41	1748.2	62.7	-999	1	0	-999	0
8775099	13.562	0	17	6828.7	166.7	157.6	4.278	0.029	0.030	1.216	0.044	0.049	3.81	0.48	286.2	26.3	-999	1	0	-999	0
8775132	14.578	1	17	4775.8	86.4	82.0	4.584	0.020	0.028	0.780	0.030	0.038	43.92	3.89	909.5	21.4	-999	1	0	-999	0
8775269	14.232	1	17	6336.8	135.0	137.0	4.089	0.037	0.040	1.322	0.064	0.071	3.34	0.44	133.1	20.7	-999	1	0	-999	0
8775284	12.619	0	17	5895.2	138.8	132.1	4.068	0.046	0.042	0.988	0.079	0.067	16.30	1.69	1853.2	61.0	-999	1	0	-999	0
8775979	12.767	0	17	6447.1	136.0	140.0	4.292	0.028	0.038	1.256	0.056	0.069	6.01	0.57	129.1	10.8	-999	1	0	-999	0
8776042	13.633	1	17	6085.8	136.2	118.0	4.080	0.034	0.047	1.247	0.063	0.111	19.25	2.40	111.6	6.7	-999	1	0	-999	0
8776048	15.496	1	17	4246.5	86.7	68.8	4.648	0.024	0.029	0.633	0.027	0.023	43.02	7.51	606.5	18.8	-999	1	0	-999	0
8776281	14.621	1	17	5285.5	109.7	103.1	4.570	0.021	0.034	0.821	0.034	0.051	21.81	2.05	1246.2	39.7	-999	1	0	-999	0
8776565	15.028	1	17	3502.0	41.0	41.0	4.925	0.040	0.032	0.341	0.038	0.041	2.63	0.18	11622.7	936.5	1	2	-999	-999	1
8776702	13.416	0	17	6489.4	144.1	127.3	4.069	0.031	0.037	1.240	0.050	0.086	4.28	0.70	266.9	23.1	-999	1	0	-999	0
8776824	15.915	2	17	3945.7	77.4	85.0	4.697	0.013	0.014	0.542	0.014	0.015	18.09	1.31	1900.6	71.8	-999	1	0	-999	0
8776920	12.593	0	17	7097.8	135.9	159.6	4.053	0.036	0.035	1.575	0.084	0.084	2.90	0.24	413.4	36.5	1	2	0	-999	0
8776961	10.992	0	17	6074.4	118.2	108.4	4.067	0.030	0.050	1.204	0.065	0.109	30.80	4.20	218.1	5.8	-999	1	0	-999	0
8777205	13.325	0	17	6058.0	154.3	133.8	4.298	0.036	0.036	1.147	0.075	0.076	6.55	0.64	80.3	9.1	-999	1	0	-999	0
8777235	15.699	1	17	4325.2	87.2	82.6	4.637	0.023	0.024	0.647	0.027	0.024	26.48	1.96	3774.4	104.1	-999	1	0	-999	0
8777264	15.092	1	17	4405.0	109.9	110.4	4.642	0.036	0.037	0.638	0.038	0.039	29.59	2.24	1146.6	33.3	-999	1	-999	-999	0
8777449	13.87	1	17	6431.4	149.2	131.0	3.785	0.035	0.036	1.697	0.078	0.080	5.07	0.48	142.0	15.7	-999	1	0	-999	0
8777579	16.207	7	7	4238.7	81.6	55.1	4.619	0.027	0.027	0.657	0.031	0.022	22.89	2.41	2236.1	149.4	-999	1	0	-999	0
8777770	12.212	0	17	5994.3	126.7	123.9	4.319	0.039	0.041	1.048	0.074	0.073	11.58	0.85	44.9	3.9	-999	1	0	-999	0
8778471	13.61	1	17	5894.3	161.1	155.4	3.657	0.035	0.032	1.403	0.063	0.060	44.01	4.53	329.6	8.6	-999	3	0	-999	0
8779847	13.446	0	1	6274.9	135.1	126.5	3.698	0.030	0.040	1.789	0.066	0.145	1.86	0.13	144.6	23.7	-999	1	0	-999	0
8779965	11.73	0	17	5821.2	109.6	96.8	4.114	0.027	0.045	1.215	0.055	0.106	17.70	2.02	196.7	7.4	-999	1	0	-999	0
8780122	15.456	1	17	3905.0	123.0	150.0	4.736	0.071	0.044	0.538	0.056	0.068	23.21	1.71	2433.8	73.8	-999	2	-999	-999	1
8780261	13.9	1	17	6063.2	154.0	142.4	3.873	0.040	0.038	1.201	0.067	0.070	17.89	2.15	57.2	5.8	-999	1	0	-999	0
8780274	15.255	1	17	3562.0	63.0	56.0	4.967	0.060	0.054	0.303	0.060	0.054	30.63	2.30	2091.6	55.3	-999	2	1	-999	1
8780751	12.869	0	17	5712.0	86.1	84.7	4.447	0.018	0.027	1.087	0.034	0.049	19.39	1.87	1915.6	58.0	-999	1	0	-999	0
8781283	15.755	1	17	4278.9	90.3	88.5	4.652	0.023	0.024	0.624	0.024	0.022	14.00	1.05	1602.3	69.5	-999	1	0	-999	0
8781335	15.653	2	17	4755.6	99.5	93.5	4.514	0.032	0.027	0.787	0.030	0.025	29.39	2.37	1644.0	48.2	-999	1	1	-999	0
8781404	13.624	1	17	5845.8	119.5	110.7	4.205	0.040	0.043	1.126	0.071	0.080	20.31	4.39	232.1	10.0	-999	1	0	-999	0
8781452	13.369	1	17	6845.4	154.4	144.7	3.887	0.034	0.035	1.612	0.084	0.082	1.83	0.13	2742.8	269.0	1	2	0	-999	0
8781470	12.395	0	17	6195.0	166.0	185.0	3.896	0.308	0.103	1.096	0.198	0.178	13.58	0.81	37.8	3.6	-999	2	-999	-999	1
8782564	13.979	1	17	6364.6	126.1	123.1	4.357	0.023	0.032	1.186	0.045	0.059	4.04	0.37	809.4	60.5	-999	1	0	-999	0
8782697	15.961	2	17	4362.0	118.0	131.0	4.676	0.036	0.040	0.610	0.059	0.053	16.42	1.26	2882.7	107.0	-999	2	-999	-999	1
8782805	13.814	1	17	6868.1	149.7	144.8	4.086	0.037	0.036	1.460	0.074	0.067	2.73	0.24	243.1	28.9	1	2	0	-999	0
8782942	14.397	16	16	5977.6	223.1	150.2	3.952	0.056	0.052	1.241	0.169	0.094	19.57	1.96	407.6	18.1	-999	1	0	-999	0
8783423	13.867	1	17	5299.2	110.2	92.4	4.362	0.040	0.033	0.901	0.057	0.044	21.21	1.66	2582.5	75.4	-999	1	0	-999	0
8783787	14.902	1	17	4297.3	85.3	78.1	4.618	0.024	0.022	0.658	0.028	0.024	38.24	3.72	738.7	20.2	-999	1	0	-999	0
8783959	14.067	1	17	5363.1	95.4	81.8	4.355	0.039	0.031	0.868	0.058	0.042	24.89	2.19	328.3	12.2	-999	1	0	-999	0
8784035	13.667	1	17	6134.9	123.2	128.1	4.181	0.047	0.049	1.062	0.079	0.078	19.52	2.66	118.0	6.9	-999	1	0	-999	0
8784119	14.216	1	17	4421.1	72.0	60.6	4.581	0.022	0.014	0.716	0.026	0.019	8.32	0.62	11348.8	510.2	-999	1	0	-999	0
8784120	14.612	1	17	5566.3	131.4	125.8	4.351	0.047	0.045	0.924	0.073	0.064	20.49	1.75	1997.2	62.1	-999	1	0	-999	0
8784219	15.651	1	17	5129.9	44.4	53.8	4.377	0.028	0.054	0.834	0.019	0.020	16.51	1.57	212.1	19.2	-999	1	1	-999	0
8784296	12.625	0	17	6740.7	146.1	130.3	4.159	0.033	0.031	1.381	0.070	0.054	21.49	1.76	497.0	15.7	-999	1	0	-999	0
8784361	15.334	4	17	4587.4	84.0	78.0	4.614	0.021	0.022	0.688	0.028	0.026	21.51	1.76	3265.5	98.8	-999	1	0	-999	0
8784414	12.441	0	17	5819.0	93.7	91.7	4.421	0.022	0.031	1.096	0.041	0.060	18.24	2.74	275.0	10.2	-999	1	0	-999	0
8798311	12.893	0	17	5158.1	83.1	78.3	4.536	0.025	0.034	0.873	0.039	0.049	19.93	1.70	2346.4	69.6	-999	1	0	-999	0
8798367	13.858	1	17	5493.9	76.9	75.2	4.487	0.017	0.028	1.023	0.031	0.046	25.90	3.08	1701.4	46.1	-999	1	0	-999	0
8798451	15.684	1	17	4695.2	85.4	81.5	4.518	0.026	0.023	0.774	0.025	0.022	21.96	1.62	3392.4	103.7	-999	1	1	-999	0
8798468	13.867	1	17	5247.1	91.0	86.9	4.562	0.019	0.031	0.848	0.030	0.043	24.37	2.03	2099.8	57.9	-999	1	0	-999	0
8798577	11.84	0	17	6379.2	129.2	124.4	4.308	0.037	0.039	1.044	0.067	0.067	8.96	0.62	41.1	3.9	-999	1	0	-999	0
8798616	14.803	1	17	4894.6	85.5	77.2	4.558	0.029	0.030	0.777	0.040	0.040	33.52	4.44	1189.0	31.2	-999	1	0	-999	0
8798673	16.606	7	7	4129.9	71.7	91.3	4.600	0.023	0.019	0.639	0.019	0.018	27.22	1.72	783.8	86.8	-999	1	0	-999	0
8798797	14.978	5	5	5228.5	95.1	84.9	4.459	0.043	0.035	0.842	0.058	0.045	40.98	4.98	496.0	38.2	-999	1	0	-999	0
8800702	15.215	1	17	4741.0	141.0	127.0	4.560	0.063	0.032	0.719	0.078	0.052	24.71	3.10	273.7	14.6	-999	2	-999	-999	1
8800705	14.53	1	17	4440.6	71.4	63.7	4.583	0.022	0.015	0.716	0.027	0.021	45.16	4.07	776.6	18.4	-999	1	0	-999	0
8800709	15.958	7	15	4678.8	80.9	75.6	4.579	0.028	0.025	0.726	0.034	0.030	20.78	1.76	6750.0	253.8	-999	1	0	-999	0
8800715	12.984	0	17	4951.3	92.2	84.3	3.621	0.045	0.061	1.333	0.112	0.148	83.11	6.75	1916.1	28.1	-999	1	0	-999	0
8800764	14.633	1	17	5746.0	102.8	99.4	4.397	0.042	0.047	0.977	0.070	0.074	24.23	1.73	85.6	7.5	-999	1	0	-999	0
8800768	15.183	2	16	5179.1	75.6	70.3	4.388	0.031	0.026	0.844	0.035	0.026	19.23	1.69	2509.4	91.6	-999	1	0	-999	0
8800815	13.197	0	17	5855.9	104.1	102.5	4.398	0.036	0.041	1.003	0.065	0.069	20.17	2.18	77.8	5.0	-999	1	0	-999	0
8800910	15.401	1	17	4549.4	71.4	57.2	4.546	0.018	0.013	0.749	0.023	0.017	31.49	3.14	705.6	23.7	-999	1	-999	-999	0
8801035	15.144	1	17	5410.5	94.3	90.2	4.558	0.022	0.036	0.849	0.037	0.052	12.27	0.98	3713.6	145.7	-999	1	0	-999	0
8801228	13.493	0	17	5246.8	76.1	68.7	4.312	0.023	0.018	0.866	0.032	0.022	6.26	0.42	19634.0	1008.9	1	1	3	-999	0
8801244	14.219	1	17	4125.2	67.9	83.1	4.596	0.019	0.015	0.640	0.014	0.013	20.07	1.56	1215.8	39.3	-999	1	0	-999	0
8801269	13.602	0	17	5455.8	91.0	90.9	4.503	0.025	0.035	0.928	0.043	0.053	17.33	1.45	3532.2	112.1	-999	1	0	-999	0
8801308	13.843	1	17	5415.5	105.3	98.9	4.368	0.038	0.037	0.972	0.057	0.055	29.59	2.46	218.8	8.3	-999	1	0	-999	0
8801340	15.538	1	17	5410.0	160.0	160.0	4.582	0.038	0.120	0.895	0.072	0.108	26.85	2.81	322.5	17.0	-999	2	-999	-999	1
8801363	11.381	0	17	6198.7	127.9	127.6	4.191	0.033	0.038	1.212	0.065	0.076	15.10	1.51	105.7	4.8	-999	1	0	-999	0
8801423	15.417	1	17	5472.1	95.1	92.1	4.552	0.024	0.036	0.860	0.040	0.051	26.30	4.40	529.3	21.6	-999	1	0	-999	0
8801471	13.837	1	17	6077.2	116.6	111.0	4.219	0.030	0.037	1.191	0.058	0.075	16.80	2.22	49.1	5.6	-999	1	0	-999	0
8801533	14.256	1	17	5521.7	105.0	104.5	4.421	0.043	0.046	0.910	0.069	0.067	18.11	2.82	106.5	8.1	-999	1	0	-999	0
8801554	13.187	0	17	5394.4	85.7	86.6	4.562	0.015	0.025	0.874	0.026	0.036	21.81	2.17	1859.8	53.5	-999	1	0	-999	0
8801567	13.134	0	17	5474.4	90.9	93.9	4.440	0.035	0.039	0.964	0.059	0.063	28.49	1.76	235.7	7.9	-999	1	0	-999	0
8801637	14.683	1	17	4628.8	79.5	74.8	4.601	0.023	0.018	0.684	0.030	0.022	21.96	1.86	902.3	30.4	-999	1	0	-999	0
8801774	12.248	0	17	5714.4	107.9	103.1	4.216	0.042	0.041	0.970	0.073	0.066	22.99	2.15	93.8	4.1	-999	1	0	-999	0
8801843	14.071	1	17	5691.1	101.4	96.6	4.552	0.017	0.025	0.883	0.029	0.041	20.18	1.78	1579.8	49.2	-999	1	0	-999	0
8801883	12.981	0	17	6611.2	135.4	133.8	4.047	0.033	0.033	1.330	0.058	0.055	22.29	2.13	77.6	4.4	-999	1	0	-999	0
8801919	15.268	1	17	3988.7	71.5	70.2	4.695	0.014	0.014	0.547	0.013	0.013	30.21	2.08	1046.6	31.4	-999	1	0	-999	0
8802001	13.782	1	17	5876.8	109.5	109.7	4.131	0.045	0.044	1.048	0.096	0.073	1.82	0.13	612.7	70.3	1	1	0	-999	0
8802106	15.302	1	17	4836.0	75.3	69.6	4.483	0.021	0.018	0.798	0.022	0.018	27.61	2.05	2203.4	61.2	-999	1	1	-999	0
8802165	13.939	1	17	5675.1	89.1	86.6	4.481	0.019	0.029	1.010	0.036	0.049	19.52	2.45	574.5	20.8	-999	1	0	0	0
8802340	12.957	0	17	5270.6	115.9	95.2	4.576	0.023	0.030	0.836	0.041	0.043	10.25	0.70	7134.6	288.3	-999	1	-999	-999	0
8802344	11.854	0	17	5914.0	118.7	120.6	3.858	0.060	0.032	1.288	0.162	0.064	13.49	1.32	67.3	4.1	-999	1	0	-999	0
8802528	15.283	1	17	5153.1	92.8	88.5	4.555	0.028	0.038	0.814	0.041	0.052	23.38	1.98	2612.5	77.2	-999	1	0	-999	0
8802534	14.583	1	17	5662.4	115.2	110.7	4.018	0.049	0.044	1.052	0.075	0.071	48.40	4.71	422.9	11.4	-999	1	0	-999	0
8802624	15.805	1	17	5288.9	98.1	91.2	4.623	0.024	0.029	0.744	0.038	0.040	20.63	1.78	2421.4	80.8	-999	1	0	-999	0
8802684	13.678	1	17	5316.1	105.1	97.5	4.261	0.169	0.209	0.949	0.073	0.058	18.21	1.56	2755.3	86.2	-999	1	-999	-999	0
8803016	14.07	1	17	5847.8	101.6	98.5	4.478	0.022	0.034	0.978	0.041	0.060	24.20	2.41	220.8	7.4	-999	1	0	-999	0
8803032	15.141	1	17	5233.4	95.5	90.9	4.558	0.027	0.037	0.814	0.038	0.048	19.39	1.53	1002.2	37.2	-999	1	0	-999	0
8803043	14.465	1	17	4943.4	91.3	86.0	4.591	0.021	0.029	0.760	0.032	0.043	12.88	0.88	441.9	22.3	-999	1	0	-999	0
8803045	14.813	1	17	5083.6	109.4	98.9	3.648	0.053	0.077	1.190	0.121	0.164	25.74	0.91	292.6	18.5	-999	1	0	-999	0
8803088	12.868	0	17	6827.1	149.4	147.0	4.250	0.029	0.030	1.317	0.058	0.045	2.65	0.35	191.7	21.5	-999	3	0	-999	0
8803185	15.712	1	17	4986.8	88.4	81.7	4.511	0.038	0.031	0.800	0.045	0.036	6.44	0.41	1003.4	71.6	-999	1	2	-999	0
8803300	14.087	1	17	5582.4	102.4	101.2	4.428	0.040	0.044	0.928	0.068	0.069	19.52	3.21	215.7	10.6	-999	1	0	-999	0
8803511	15.013	1	17	5653.8	100.5	94.9	4.490	0.028	0.040	0.934	0.047	0.060	19.25	1.65	1281.2	44.8	-999	1	0	-999	0
8803540	14.842	1	17	5111.7	90.4	83.5	4.553	0.027	0.035	0.811	0.040	0.051	31.93	2.74	1081.3	29.7	-999	1	0	-999	0
8803643	14.475	1	17	5111.1	56.7	52.6	4.347	0.017	0.016	0.860	0.017	0.013	1.91	0.13	19315.4	1802.9	1	1	3	-999	0
8803690	15.289	1	17	5312.0	103.1	95.4	4.491	0.041	0.045	0.860	0.056	0.058	29.59	4.52	1635.5	48.8	-999	1	0	-999	0
8803744	13.817	1	17	6168.5	127.6	120.8	3.959	0.050	0.038	1.162	0.112	0.067	3.26	0.23	2673.2	206.4	1	1	0	-999	0
8803762	13.204	0	17	5852.0	98.4	97.7	4.473	0.022	0.033	0.983	0.040	0.055	17.84	2.48	640.4	22.3	-999	1	0	-999	0
8803772	12.99	0	17	6150.7	122.8	127.6	3.862	0.055	0.037	1.305	0.158	0.064	10.51	0.86	120.1	8.2	-999	1	0	-999	0
8803974	14.738	1	17	4268.2	77.0	53.8	4.593	0.025	0.023	0.689	0.026	0.026	35.68	2.58	648.9	18.5	-999	1	-999	-999	0
8803979	13.148	0	17	6369.6	113.3	112.5	4.364	0.019	0.028	1.187	0.037	0.053	7.23	0.57	30.1	5.9	-999	1	0	-999	0
8804018	15.222	1	17	4011.1	78.2	77.7	4.643	0.015	0.014	0.595	0.013	0.013	35.19	3.01	1668.9	42.3	-999	1	0	-999	0
8804069	13.615	1	17	5739.8	95.4	90.7	4.505	0.020	0.030	0.946	0.035	0.048	14.39	1.53	2213.2	78.6	-999	1	0	-999	0
8804102	13.618	1	17	3928.0	123.0	164.0	4.736	0.105	0.045	0.500	0.062	0.083	14.59	2.21	1075.2	39.9	-999	2	0	-999	1
8804138	15.082	1	17	5736.3	121.3	110.5	3.848	0.050	0.049	1.214	0.071	0.078	44.79	6.23	583.6	16.3	-999	1	0	-999	0
8804147	14.923	1	17	4161.4	47.9	74.5	4.608	0.031	0.018	0.636	0.017	0.015	39.31	3.94	1551.1	36.6	-999	1	0	-999	0
8804261	12.324	0	17	5394.8	90.0	76.6	4.289	0.035	0.026	0.866	0.051	0.036	8.74	0.63	2670.7	118.2	-999	1	0	-999	0
8804266	13.0	0	17	6154.3	128.5	110.0	4.226	0.030	0.038	1.195	0.059	0.073	12.68	1.11	27.2	4.1	-999	1	0	-999	0
8804313	14.449	1	17	6092.6	115.7	118.4	4.248	0.042	0.043	1.139	0.071	0.081	31.46	5.85	296.6	10.9	-999	1	0	-999	0
8804334	17.783	6	9	3377.6	84.7	82.3	4.921	0.010	0.010	0.265	0.009	0.008	5.57	0.39	2946.1	179.5	-999	1	-999	-999	0
8804398	14.322	1	17	5654.7	108.8	109.2	3.874	0.036	0.038	1.160	0.065	0.067	20.07	1.49	3946.9	117.5	-999	1	0	-999	0
8804402	15.309	1	17	5130.3	79.8	72.7	4.411	0.030	0.024	0.836	0.034	0.025	17.59	1.41	5086.3	164.6	-999	1	0	-999	0
8804450	14.577	1	17	5783.0	100.1	96.0	4.502	0.022	0.033	0.947	0.039	0.055	19.11	2.75	374.4	16.7	-999	1	0	-999	0
8804455	13.482	1	17	5848.6	91.2	90.0	4.487	0.015	0.024	1.007	0.029	0.041	19.66	3.01	503.3	17.7	-999	1	-999	1	0
8804762	13.5	0	17	5756.1	108.4	107.7	4.125	0.047	0.041	1.025	0.092	0.070	16.78	1.77	232.4	10.7	-999	1	0	-999	0
8804763	13.286	0	17	5955.8	112.7	113.2	3.919	0.054	0.038	1.273	0.147	0.071	19.77	2.50	78.8	5.2	-999	1	0	-999	0
8804792	15.518	1	17	5399.6	96.6	95.6	4.531	0.030	0.044	0.866	0.045	0.057	24.54	2.31	1600.1	50.7	-999	1	0	-999	0
8804823	14.095	1	17	5671.9	112.7	109.2	4.124	0.048	0.044	1.007	0.085	0.073	27.80	4.14	356.4	12.3	-999	1	0	-999	0
8804845	14.305	1	17	5440.0	84.9	85.9	4.489	0.025	0.036	0.971	0.042	0.054	17.69	1.69	3389.2	108.2	-999	1	0	1	0
8804962	10.285	0	17	6464.4	122.2	119.9	4.329	0.026	0.032	1.201	0.047	0.059	0.88	0.06	1091.0	151.8	1	3	0	-999	0
8805005	15.322	1	17	5535.5	95.9	90.6	4.534	0.026	0.038	0.885	0.041	0.053	27.04	2.12	550.5	21.3	-999	1	0	-999	0
8805111	13.829	1	17	4173.3	53.2	45.2	4.635	0.033	0.026	0.625	0.010	0.012	24.20	1.89	2679.9	73.1	-999	1	0	-999	0
8805186	14.567	16	17	6006.3	107.0	103.4	4.402	0.031	0.042	1.056	0.056	0.072	8.90	0.72	246.8	19.0	-999	1	0	-999	0
8805196	14.691	1	17	5929.8	107.1	106.7	4.142	0.045	0.050	1.127	0.082	0.091	20.46	1.76	479.7	19.5	-999	1	0	-999	0
8805343	14.264	1	17	5763.9	112.0	107.0	4.295	0.043	0.045	0.994	0.074	0.074	11.35	0.92	4977.6	195.2	-999	1	0	-999	0
8805356	15.784	1	17	4873.0	87.6	80.9	4.566	0.030	0.032	0.769	0.040	0.040	34.21	3.06	1126.1	34.3	-999	1	0	-999	0
8805469	13.462	0	17	6110.2	124.1	112.3	4.105	0.036	0.034	1.319	0.052	0.068	15.51	2.24	260.7	12.0	-999	1	0	-999	0
8805508	12.245	0	17	6617.4	130.4	149.6	4.147	0.031	0.030	1.319	0.057	0.046	1.31	0.09	106.3	18.7	1	3	0	-999	0
8805515	12.63	0	17	5867.4	107.5	99.2	4.151	0.035	0.043	1.136	0.073	0.088	4.55	0.35	3916.7	239.3	1	1	0	-999	0
8805524	13.499	0	17	4584.7	76.6	70.6	4.600	0.022	0.019	0.696	0.030	0.025	13.24	0.92	2825.6	103.2	-999	1	0	-999	0
8805653	13.601	1	17	6454.2	126.4	126.8	4.033	0.029	0.030	1.544	0.059	0.064	3.53	0.32	234.2	23.9	-999	1	0	-999	0
8805742	16.547	4	4	5091.3	99.9	132.0	4.415	0.056	0.041	0.833	0.034	0.030	4.94	0.38	426.0	72.2	-999	1	0	-999	0
8805879	12.528	0	17	5623.7	103.2	99.2	4.307	0.038	0.040	0.984	0.066	0.066	41.50	6.87	284.6	7.0	-999	1	0	-999	0
8805920	15.718	2	17	4856.1	87.5	81.5	4.599	0.023	0.029	0.741	0.035	0.039	15.53	1.21	3621.2	131.1	-999	1	0	-999	0
8805924	14.158	1	17	5878.8	134.7	113.1	4.163	0.135	0.130	1.080	0.126	0.096	23.84	1.98	393.5	14.4	-999	1	-999	-999	0
8806019	14.977	1	17	5714.6	142.7	143.7	4.206	0.041	0.043	0.997	0.092	0.083	21.33	2.26	205.7	12.7	-999	1	0	-999	0
8806058	13.085	0	17	5441.6	90.7	78.7	4.187	0.033	0.027	0.850	0.046	0.033	21.07	2.71	43.1	3.7	-999	1	0	-999	0
8806072	14.862	1	17	5371.3	97.8	95.1	4.481	0.040	0.044	0.874	0.058	0.061	25.37	3.90	493.7	19.7	-999	1	0	0	0
8806136	13.9	1	17	5548.2	88.6	87.1	4.491	0.022	0.032	0.969	0.040	0.053	20.35	3.32	307.8	12.6	-999	1	0	-999	0
8806179	15.942	1	17	5124.6	90.7	85.2	4.588	0.026	0.035	0.774	0.044	0.049	19.23	1.48	1814.2	67.5	-999	1	0	-999	0
8806223	10.979	0	17	6297.4	114.6	126.3	4.056	0.040	0.042	1.118	0.094	0.070	8.02	1.08	29.0	2.8	-999	1	0	-999	0
8806224	12.952	0	17	6336.0	118.7	113.5	3.820	0.101	0.100	1.518	0.150	0.149	13.42	1.08	80.2	5.8	-999	1	-999	-999	0
8806397	13.421	1	17	5700.3	87.7	83.7	4.119	0.026	0.043	1.226	0.045	0.102	6.81	0.49	3002.1	152.4	-999	1	0	-999	0
8806446	12.132	0	17	6410.6	126.0	118.2	4.310	0.027	0.032	1.233	0.050	0.062	4.97	0.44	417.1	27.2	-999	1	0	-999	0
8806487	15.696	1	17	5390.9	102.8	90.6	4.370	0.056	0.048	0.875	0.063	0.049	26.26	2.43	758.7	29.2	-999	1	0	-999	0
8806497	15.111	1	17	5269.1	95.1	90.8	4.567	0.023	0.035	0.822	0.036	0.052	30.24	3.07	356.9	14.7	-999	1	0	-999	0
8806602	15.589	2	17	5663.9	109.9	104.4	4.240	0.058	0.059	0.968	0.075	0.071	37.66	5.73	368.2	15.6	-999	1	0	-999	0
8806713	15.773	1	17	5020.7	89.7	85.2	4.585	0.025	0.033	0.770	0.039	0.045	25.76	3.66	440.7	22.1	-999	1	0	-999	0
8806732	13.57	0	17	5184.6	74.3	68.9	4.382	0.023	0.016	0.838	0.030	0.022	30.01	3.08	368.3	11.3	-999	1	0	-999	0
8806779	14.798	1	17	5876.6	108.7	104.0	4.185	0.043	0.050	1.081	0.080	0.085	8.03	0.56	3007.3	145.9	-999	1	0	-999	0
8806792	12.106	0	17	6116.4	133.2	105.4	4.210	0.025	0.039	1.222	0.052	0.075	13.93	1.73	59.3	4.0	-999	1	0	-999	0
8806816	14.088	1	17	5536.7	95.1	92.5	4.551	0.018	0.031	0.874	0.031	0.049	24.25	2.90	1133.3	33.3	-999	1	0	-999	0
8806907	14.759	1	17	5454.6	97.4	94.6	4.515	0.028	0.042	0.888	0.044	0.061	23.54	2.09	2124.5	61.8	-999	1	0	-999	0
8806985	12.912	0	17	6353.1	121.9	124.8	3.963	0.030	0.048	1.350	0.061	0.114	13.32	1.00	56.9	4.9	-999	1	0	1	0
8807031	14.026	1	17	5163.6	64.4	58.9	4.186	0.030	0.031	0.889	0.016	0.014	9.49	0.71	2679.3	117.2	-999	1	1	-999	0
8807085	15.788	1	17	3563.0	89.0	98.0	4.853	0.066	0.049	0.414	0.048	0.072	3.22	0.22	15165.6	1112.1	-999	2	-999	-999	1
8807200	14.151	1	17	5677.6	102.9	107.6	4.120	0.047	0.043	1.063	0.101	0.072	34.81	3.01	144.1	6.5	-999	1	0	-999	0
8807240	14.265	1	17	5517.0	106.8	99.5	4.203	0.044	0.042	0.924	0.067	0.061	24.71	2.25	696.6	22.2	-999	1	0	-999	0
8807306	14.087	10	10	5985.3	106.3	107.7	4.022	0.044	0.052	1.212	0.104	0.094	24.81	5.75	192.4	10.1	-999	1	0	-999	0
8807389	15.03	1	17	5483.9	105.8	101.7	4.405	0.048	0.048	0.899	0.069	0.063	27.04	2.33	581.6	20.7	-999	1	0	-999	0
8807448	15.634	1	17	5285.9	93.6	81.0	4.390	0.048	0.040	0.854	0.053	0.038	29.34	3.11	711.0	26.1	-999	1	0	-999	0
8807581	15.983	2	17	4993.9	91.9	85.8	4.554	0.034	0.041	0.788	0.044	0.044	18.11	2.58	63.2	17.4	-999	1	0	-999	0
8807683	12.834	1	17	6537.9	133.4	127.5	4.180	0.034	0.033	1.374	0.067	0.057	4.50	0.41	160.4	14.5	-999	1	0	-999	0
8807688	13.178	0	1	6720.0	138.8	131.6	4.266	0.028	0.031	1.319	0.054	0.049	2.40	0.46	213.6	25.5	-999	3	0	-999	0
8807717	15.589	2	17	4522.7	79.4	75.4	4.614	0.020	0.023	0.697	0.029	0.028	28.38	2.07	1078.9	35.1	-999	1	0	-999	0
8807766	13.391	0	17	5471.1	109.1	103.4	4.275	0.039	0.039	0.952	0.062	0.059	29.34	4.43	270.7	8.9	-999	1	0	-999	0
8807787	16.532	7	7	3695.9	82.7	70.9	4.758	0.012	0.012	0.461	0.013	0.013	23.87	2.14	2873.9	193.2	-999	1	0	-999	0
8807928	14.409	1	17	5236.8	92.2	87.8	4.587	0.019	0.031	0.795	0.031	0.047	16.88	1.40	3760.1	122.6	-999	1	0	-999	0
8807943	12.956	0	17	6274.4	121.2	119.7	4.342	0.057	0.077	1.184	0.078	0.075	21.50	1.75	127.5	5.9	-999	1	-999	-999	0
8807946	15.239	4	17	5279.4	102.2	92.8	4.486	0.043	0.043	0.853	0.057	0.055	22.12	2.02	984.8	34.9	-999	1	0	-999	0
8807988	13.596	0	17	5216.7	94.7	88.7	4.519	0.031	0.038	0.867	0.046	0.053	37.45	6.01	659.3	16.2	-999	1	0	1	0
8808009	13.69	1	17	6342.0	130.8	122.9	4.197	0.038	0.041	1.095	0.070	0.075	19.56	3.18	109.4	6.7	-999	1	0	-999	0
8808117	14.298	1	17	4903.3	82.1	76.4	4.544	0.031	0.027	0.783	0.042	0.038	35.93	7.30	945.0	23.7	-999	1	0	-999	0
8808134	14.563	1	17	4416.0	77.3	71.0	4.622	0.019	0.020	0.681	0.025	0.024	23.21	1.68	4990.6	137.6	-999	1	0	-999	0
8808372	11.846	1	17	5486.1	107.2	102.5	4.285	0.059	0.059	0.982	0.061	0.060	19.52	1.65	1296.6	39.0	-999	1	-999	-999	0
8808374	11.875	1	17	6241.0	127.3	112.4	4.156	0.031	0.035	1.203	0.057	0.075	0.74	0.06	77.1	19.1	1	1	0	-999	0
8808383	11.152	1	17	6683.5	135.1	129.9	4.191	0.029	0.029	1.422	0.069	0.065	3.91	0.40	472.9	33.0	-999	1	0	-999	0
8808408	14.721	1	17	5490.4	96.1	90.8	4.559	0.019	0.032	0.859	0.033	0.048	18.99	2.50	1190.5	41.2	-999	1	0	-999	0
8811286	12.301	2	16	6211.9	140.2	114.9	4.230	0.031	0.040	1.202	0.064	0.081	6.22	0.44	94.6	9.1	-999	1	0	-999	0
8811370	14.293	2	16	5237.3	93.5	89.4	4.569	0.022	0.034	0.817	0.034	0.052	14.90	1.27	3246.4	136.6	-999	1	0	-999	0
8811374	12.968	2	16	6223.5	134.4	127.3	4.150	0.030	0.041	1.252	0.059	0.084	8.61	1.16	757.8	45.3	-999	1	0	-999	0
8811377	13.89	1	17	6520.0	136.0	126.5	4.195	0.034	0.034	1.320	0.065	0.056	2.49	0.44	135.7	22.1	-999	3	0	-999	0
8811445	11.024	1	17	6509.8	138.2	139.2	4.175	0.031	0.031	1.325	0.063	0.056	1.35	0.08	90.3	13.9	-999	3	0	-999	0
8811490	13.816	2	16	5521.0	112.5	111.3	3.859	0.035	0.037	1.131	0.065	0.069	16.69	2.19	377.7	21.1	-999	1	0	1	0
8811531	15.212	4	17	5059.3	91.6	84.6	4.559	0.028	0.035	0.800	0.040	0.049	10.83	0.75	3922.2	163.8	-999	1	0	-999	0
8811647	14.709	1	17	5757.0	110.2	108.8	4.101	0.052	0.049	1.056	0.108	0.078	34.70	2.43	1266.2	32.1	-999	1	0	-999	0
8811719	15.475	1	17	5164.1	97.7	91.6	4.620	0.032	0.035	0.731	0.049	0.048	8.65	0.62	317.5	29.1	-999	1	-999	-999	0
8811724	15.689	4	17	5780.9	104.3	101.5	4.451	0.039	0.052	0.974	0.057	0.067	24.50	2.72	205.2	15.9	-999	1	0	-999	0
8811740	14.64	1	17	5212.8	93.6	88.3	4.578	0.021	0.033	0.803	0.034	0.050	25.23	2.15	1974.4	55.5	-999	1	0	-999	0
8811811	13.755	1	17	4216.3	56.5	57.0	4.588	0.029	0.019	0.664	0.033	0.017	1.52	0.10	9627.5	1011.5	-999	1	2	-999	0
8811901	15.203	1	17	4959.2	91.0	83.5	4.572	0.025	0.031	0.778	0.037	0.044	14.19	0.99	4312.6	156.3	-999	1	0	-999	0
8811928	13.827	1	17	5915.1	100.9	111.4	4.107	0.031	0.047	1.199	0.065	0.104	21.35	2.97	138.9	7.5	-999	1	0	-999	0
8811954	14.959	1	17	5707.4	110.3	111.2	4.157	0.149	0.150	1.073	0.108	0.089	20.35	1.91	647.1	25.4	-999	1	-999	-999	0
8812006	13.217	0	17	5749.2	122.2	110.8	3.723	0.027	0.027	1.309	0.055	0.058	22.09	2.80	115.3	5.8	-999	1	0	-999	0
8812192	13.807	2	17	6036.0	192.0	213.0	3.769	0.528	0.099	1.365	0.194	0.360	7.70	0.53	2760.7	133.2	-999	2	-999	-999	1
8812215	14.31	1	17	5615.7	113.0	109.4	4.090	0.051	0.046	1.023	0.076	0.067	10.39	0.92	1096.9	50.2	-999	1	0	-999	0
8812509	15.101	1	17	5195.4	94.6	91.1	4.559	0.026	0.036	0.819	0.038	0.053	24.20	2.52	1415.2	43.9	-999	1	0	-999	0
8812511	16.935	3	5	4255.4	84.9	65.7	4.623	0.027	0.027	0.658	0.033	0.026	25.76	3.91	1000.1	65.4	-999	1	0	-999	0
8812574	13.496	0	17	5127.6	84.6	77.9	4.505	0.036	0.035	0.846	0.052	0.049	17.97	1.37	317.7	12.9	-999	1	0	-999	0
8812603	14.452	1	17	5583.9	95.7	94.6	4.537	0.019	0.032	0.893	0.034	0.050	21.36	2.46	1856.7	56.4	-999	1	0	-999	0
8812627	15.014	1	17	5307.4	122.1	108.2	4.070	0.050	0.048	0.899	0.058	0.049	0.96	0.07	16613.8	2196.5	1	1	0	-999	0
8812766	14.094	1	17	5309.3	102.7	96.2	4.532	0.028	0.040	0.854	0.042	0.058	18.96	1.50	2770.6	85.8	-999	1	0	-999	0
8812904	15.748	1	17	4993.0	94.7	85.8	4.536	0.035	0.034	0.797	0.045	0.042	22.58	1.73	3371.6	102.3	-999	1	0	-999	0
8812946	15.424	1	17	5728.6	121.3	115.3	4.271	0.054	0.056	0.986	0.077	0.075	14.07	0.96	3228.6	121.6	-999	1	0	-999	0
8812958	15.409	1	17	5798.1	118.5	115.1	4.345	0.052	0.053	0.999	0.075	0.077	17.72	1.71	931.6	38.5	-999	1	0	-999	0
8813055	15.133	1	17	5268.9	92.1	80.1	4.406	0.043	0.033	0.849	0.054	0.038	23.70	1.76	3080.3	88.2	-999	1	0	-999	0
8813109	14.902	1	17	4962.8	73.7	66.5	4.447	0.020	0.015	0.819	0.023	0.017	9.43	0.70	3125.4	140.1	-999	1	1	-999	0
8813146	13.181	0	17	5832.3	115.3	112.4	3.991	0.059	0.044	1.142	0.126	0.072	24.55	2.11	217.5	8.1	-999	1	0	-999	0
8813170	12.657	0	17	6013.9	107.1	106.5	4.022	0.030	0.050	1.287	0.065	0.120	17.26	1.97	27.8	3.1	-999	1	0	-999	0
8813205	13.529	0	17	4112.4	74.4	83.7	4.595	0.018	0.015	0.639	0.014	0.013	18.47	1.46	1190.1	38.8	-999	1	0	-999	0
8813232	14.144	1	17	5984.5	120.1	116.5	4.220	0.034	0.038	1.182	0.060	0.079	23.35	2.71	150.0	8.1	-999	1	0	-999	0
8813251	13.106	0	17	5522.5	138.9	141.7	4.491	0.048	0.066	0.894	0.061	0.060	11.14	1.54	587.9	26.1	-999	1	-999	-999	0
8813259	16.64	7	7	4128.5	49.6	71.6	4.659	0.038	0.023	0.591	0.018	0.020	23.21	2.36	1200.1	109.9	-999	1	0	-999	0
8813566	13.674	1	17	6394.9	126.0	122.0	4.208	0.028	0.031	1.362	0.060	0.055	8.60	0.66	60.5	7.9	-999	1	0	-999	0
8813602	14.438	1	17	5545.9	93.2	92.0	4.553	0.024	0.036	0.838	0.035	0.045	23.18	3.15	621.4	21.3	-999	1	0	-999	0
8813625	15.599	1	17	5577.9	107.6	107.3	4.428	0.048	0.054	0.926	0.066	0.069	1.24	0.08	16100.9	1891.0	1	1	0	-999	0
8813650	12.738	0	17	6644.9	139.7	130.4	3.839	0.033	0.034	1.699	0.081	0.082	3.07	0.36	285.7	26.5	-999	1	0	-999	0
8813719	15.739	1	17	4640.4	82.6	75.2	4.622	0.019	0.024	0.698	0.029	0.030	28.58	3.10	495.8	22.1	-999	1	0	-999	0
8813830	15.166	1	17	5877.4	114.9	113.7	4.366	0.045	0.050	1.023	0.072	0.078	18.75	2.57	283.7	16.8	-999	1	0	-999	0
8814049	14.003	1	17	5121.4	114.0	105.4	3.755	0.031	0.042	1.295	0.061	0.090	20.51	1.72	78.2	6.3	-999	1	0	-999	0
8814060	15.223	1	17	4657.2	159.2	153.7	4.494	0.077	1.176	0.748	0.261	0.078	14.10	1.15	2410.9	92.2	-999	1	-999	-999	0
8814089	15.386	1	17	4530.9	75.7	72.0	4.610	0.021	0.023	0.702	0.029	0.028	20.78	1.60	4526.2	136.2	-999	1	0	-999	0
8814123	14.681	1	17	5974.3	102.9	108.5	4.068	0.041	0.057	1.191	0.088	0.101	10.23	0.99	1066.7	51.0	-999	1	0	-999	0
8814285	11.24	0	17	5929.8	110.4	114.0	4.076	0.050	0.040	1.066	0.111	0.073	7.18	0.74	61.5	5.6	-999	1	0	-999	0
8814296	14.782	1	17	5903.3	116.8	112.7	4.279	0.046	0.048	1.051	0.075	0.079	12.86	1.22	812.9	36.9	-999	1	0	-999	0
8814737	14.021	1	17	5359.2	112.3	96.8	4.388	0.043	0.037	0.893	0.065	0.051	20.63	2.06	1454.7	45.0	-999	1	0	-999	0
8814775	14.911	1	17	3779.0	77.7	74.6	4.673	0.013	0.013	0.554	0.013	0.013	2.26	0.16	5651.2	501.6	1	1	0	-999	0
8814813	14.896	1	17	4697.3	79.5	72.0	4.590	0.023	0.024	0.735	0.033	0.034	35.93	4.02	1395.2	34.9	-999	1	0	-999	0
8814872	15.85	1	17	4274.1	102.5	90.4	4.617	0.024	0.023	0.664	0.032	0.026	21.81	1.73	2079.8	69.7	-999	1	0	1	0
8814927	14.939	1	17	5147.9	93.7	92.4	4.588	0.020	0.031	0.783	0.033	0.047	9.83	0.71	1766.5	82.1	-999	1	0	-999	0
8814972	11.558	0	17	6464.0	70.0	89.0	4.285	0.063	0.117	1.229	0.096	0.087	4.68	0.34	998.6	30.8	-999	2	-999	-999	1
8814984	12.5	0	17	6092.3	122.5	112.4	4.086	0.087	0.090	1.226	0.096	0.105	21.66	2.38	237.7	8.4	-999	1	-999	-999	0
8815006	15.638	1	17	4986.9	90.6	84.1	4.546	0.033	0.035	0.793	0.043	0.043	20.21	1.63	2779.8	90.3	-999	1	0	-999	0
8815117	13.292	1	17	6206.9	131.5	126.9	3.864	0.037	0.035	1.228	0.060	0.061	4.04	0.29	770.2	55.4	-999	1	0	-999	0
8815177	15.296	1	17	5297.1	92.8	89.1	4.572	0.019	0.029	0.839	0.032	0.039	27.99	1.94	742.2	25.4	-999	1	0	-999	0
8815335	14.894	1	17	5685.6	101.5	98.0	4.438	0.041	0.047	0.948	0.060	0.063	13.23	1.20	1022.4	44.3	-999	1	0	-999	0
8815685	11.367	0	17	6317.0	133.9	121.8	4.124	0.030	0.034	1.248	0.051	0.075	6.77	0.90	406.3	22.0	-999	1	0	-999	0
8815972	15.6	1	17	5569.8	101.7	97.5	4.520	0.027	0.040	0.900	0.043	0.055	26.11	3.62	899.2	32.1	-999	1	0	-999	0
8815992	15.238	1	17	5721.9	103.8	100.3	4.512	0.023	0.035	0.927	0.041	0.053	20.19	2.62	339.2	18.1	-999	1	0	-999	0
8816367	14.631	1	17	5446.3	103.1	102.7	4.486	0.035	0.045	0.891	0.056	0.064	31.05	1.30	529.1	23.8	-999	1	0	-999	0
8816594	15.026	1	17	5623.6	117.6	113.0	4.311	0.048	0.048	0.943	0.073	0.069	11.27	0.80	1859.5	80.7	-999	1	0	-999	0
8816650	14.675	1	17	4644.3	62.7	55.1	4.524	0.017	0.012	0.767	0.020	0.015	34.79	1.91	211.5	12.9	-999	1	1	-999	0
8816832	13.203	0	17	5317.2	92.3	87.0	4.499	0.032	0.039	0.889	0.051	0.057	9.97	0.78	4401.3	182.1	-999	1	0	-999	0
8816881	13.489	1	17	5609.0	101.9	99.8	4.268	0.037	0.038	1.040	0.062	0.064	14.09	1.05	2247.4	80.3	-999	1	0	-999	0
8816888	12.73	0	17	6539.6	136.4	118.9	3.728	0.032	0.049	1.698	0.065	0.170	5.03	0.47	262.3	19.3	-999	1	0	-999	0
8816959	11.522	0	17	6366.8	127.1	128.9	3.741	0.209	0.190	1.672	0.266	0.274	2.04	0.13	122.2	14.8	1	1	-999	-999	0
8817046	14.344	1	17	5663.0	89.1	78.8	4.250	0.028	0.024	0.776	0.032	0.022	20.61	1.69	1381.3	43.8	-999	1	0	-999	0
8817051	15.29	1	17	5446.0	104.5	101.8	4.539	0.036	0.050	0.860	0.052	0.059	20.64	2.15	1084.2	39.2	-999	1	-999	-999	0
8817143	11.982	0	17	6209.2	118.3	123.6	4.108	0.032	0.032	1.274	0.059	0.070	19.63	1.55	578.7	18.3	-999	1	0	-999	0
8817158	15.165	1	17	4466.0	72.7	70.0	4.597	0.023	0.019	0.708	0.029	0.025	33.06	3.44	1350.7	36.4	-999	1	0	-999	0
8817303	13.625	1	17	5041.6	82.9	76.9	4.490	0.040	0.036	0.860	0.049	0.043	11.37	0.81	4106.1	160.3	-999	1	0	-999	0
8817323	13.991	1	17	4471.9	75.2	71.4	4.618	0.020	0.019	0.677	0.026	0.022	13.71	0.93	3065.7	110.8	-999	1	0	-999	0
8817358	15.037	4	17	4990.9	13.6	22.0	4.380	0.015	0.015	0.850	0.010	0.008	1.27	0.09	6167.8	728.0	-999	1	1	-999	0
8817462	10.506	0	17	6123.8	111.8	108.2	4.136	0.029	0.036	1.228	0.060	0.081	8.92	0.62	100.9	5.5	-999	1	0	-999	0
8817505	14.145	1	17	5491.0	163.0	147.0	4.632	0.032	0.104	0.787	0.073	0.081	42.72	3.73	2252.8	47.1	-999	2	-999	-999	1
8817845	15.026	1	17	4693.8	83.9	76.6	4.606	0.020	0.024	0.721	0.030	0.033	24.20	1.90	2313.2	66.9	-999	1	0	-999	0
8818018	13.704	1	17	5345.5	110.4	104.1	4.474	0.038	0.039	0.868	0.063	0.060	11.53	0.81	5947.7	228.7	-999	1	0	-999	0
8818095	13.407	0	17	5856.5	115.8	111.5	4.319	0.041	0.043	1.023	0.076	0.076	1.07	0.07	564.4	83.2	1	1	0	-999	0
8818096	15.98	2	17	4900.0	90.8	84.1	4.577	0.027	0.033	0.765	0.038	0.042	18.47	1.51	5345.1	174.3	-999	1	0	-999	0
8818159	14.071	1	17	5866.8	103.4	101.0	4.448	0.026	0.038	1.001	0.049	0.068	7.76	0.57	2653.4	128.6	-999	1	0	-999	0
8818193	15.857	4	17	4981.0	87.8	80.7	4.509	0.037	0.030	0.800	0.045	0.035	17.23	1.49	1719.6	67.4	-999	1	0	-999	0
8818220	13.276	1	17	6730.0	142.0	142.2	4.284	0.026	0.028	1.288	0.048	0.047	2.24	0.19	183.1	24.2	1	3	0	-999	0
8818226	14.637	1	17	5354.0	160.0	144.0	4.639	0.030	0.090	0.765	0.076	0.076	13.80	1.19	1925.1	73.3	-999	2	-999	-999	1
8818303	12.983	0	17	5015.5	73.2	74.4	4.531	0.027	0.034	0.871	0.040	0.048	37.19	5.16	1508.0	33.4	-999	1	0	-999	0
8818436	15.588	4	17	5700.7	101.8	95.9	4.521	0.028	0.038	0.912	0.047	0.053	11.12	0.75	2510.4	110.9	-999	1	0	-999	0
8818439	15.732	1	17	5660.3	109.3	105.9	4.402	0.057	0.062	0.949	0.069	0.070	16.88	1.69	1728.3	73.1	-999	1	0	-999	0
8818441	13.845	1	17	5160.4	111.7	98.3	3.634	0.113	0.122	1.147	0.176	0.168	10.89	0.90	70.3	7.9	-999	1	-999	-999	0
8818530	12.372	0	17	6514.6	141.1	124.8	4.088	0.030	0.030	1.391	0.065	0.057	4.95	0.42	682.3	42.9	-999	1	0	-999	0
8818583	14.438	1	17	6016.6	118.0	114.0	4.290	0.043	0.044	1.092	0.074	0.079	12.34	1.90	350.4	19.4	-999	1	0	-999	0
8818791	14.729	1	17	5828.4	110.9	107.8	4.358	0.045	0.046	1.010	0.071	0.070	15.08	1.27	245.7	15.2	-999	1	0	-999	0
8818970	14.668	2	16	4182.8	77.7	44.9	4.665	0.026	0.030	0.602	0.018	0.019	13.80	1.16	2604.6	122.7	-999	1	0	-999	0
8819073	13.665	2	16	4244.2	80.2	72.9	4.673	0.017	0.017	0.600	0.017	0.015	11.77	0.83	2612.2	123.4	-999	1	0	-999	0
8819082	15.375	2	16	5144.2	99.4	95.2	4.461	0.063	0.062	0.830	0.046	0.041	29.59	3.14	946.5	44.5	-999	1	-999	-999	0
8819100	15.281	2	16	5743.4	119.7	115.2	4.242	0.050	0.053	0.999	0.081	0.078	25.58	2.82	520.9	25.1	-999	1	0	-999	0
8819122	14.702	2	16	6262.3	115.2	111.4	4.362	0.030	0.039	1.149	0.052	0.068	6.42	0.61	291.9	29.3	-999	1	0	-999	0
8819196	15.502	1	17	5430.4	94.7	90.6	4.513	0.027	0.039	0.928	0.044	0.048	26.44	2.49	216.7	14.3	-999	1	0	-999	0
8819241	14.306	2	16	5882.5	113.6	110.3	4.331	0.045	0.044	1.008	0.073	0.070	11.12	0.90	1778.1	96.2	-999	1	0	-999	0
8819253	14.501	2	16	4855.1	83.4	77.0	4.548	0.030	0.026	0.775	0.041	0.036	10.17	0.79	6808.5	353.8	-999	1	0	-999	0
8819334	11.354	0	17	6228.2	110.6	107.6	3.846	0.028	0.051	1.535	0.064	0.160	17.01	1.30	277.8	9.9	-999	1	0	-999	0
8819383	13.12	0	17	5504.4	88.9	88.5	4.495	0.027	0.037	0.924	0.047	0.055	5.72	0.41	2725.7	150.6	-999	1	0	-999	0
8819605	13.267	0	17	5639.2	106.6	103.1	4.349	0.046	0.044	0.905	0.068	0.061	15.44	3.12	336.8	15.7	-999	1	0	-999	0
8819705	14.437	1	17	5062.4	85.7	79.8	4.529	0.034	0.033	0.810	0.047	0.046	28.78	3.46	875.5	36.5	-999	1	0	-999	0
8821904	14.952	1	17	5393.4	97.4	90.3	4.594	0.018	0.028	0.801	0.030	0.041	24.88	2.70	906.0	31.1	-999	1	0	-999	0
8821908	15.528	1	17	5912.0	107.5	104.3	4.445	0.036	0.049	1.005	0.056	0.065	17.09	1.30	994.2	42.0	-999	1	0	-999	0
8821996	15.408	1	17	4942.7	90.4	83.6	4.581	0.025	0.032	0.768	0.038	0.043	15.75	1.21	2478.1	90.7	-999	1	0	-999	0
8822096	13.244	0	17	6161.7	123.5	120.0	4.314	0.041	0.040	1.014	0.071	0.068	15.77	2.68	15.1	3.7	-999	1	0	-999	0
8822139	13.303	0	17	5979.5	135.9	126.2	3.760	0.055	0.032	1.370	0.175	0.065	6.45	1.48	194.9	14.9	-999	1	0	-999	0
8822210	14.311	1	17	6025.3	109.4	106.5	4.140	0.036	0.041	1.168	0.067	0.090	32.78	2.66	194.2	8.1	-999	1	0	-999	0
8822213	15.719	4	17	3852.8	74.3	77.5	4.707	0.014	0.014	0.525	0.014	0.014	33.06	3.48	792.4	27.0	-999	1	0	-999	0
8822214	15.249	1	17	5251.1	87.2	77.4	4.356	0.036	0.031	0.856	0.040	0.029	19.39	1.74	916.3	35.3	-999	1	1	-999	0
8822216	14.807	1	17	5668.6	99.9	93.8	4.514	0.024	0.036	0.920	0.041	0.054	18.22	1.79	1746.0	59.1	-999	1	0	0	0
8822269	15.212	1	17	5010.7	88.5	85.6	4.604	0.021	0.028	0.748	0.034	0.041	24.71	1.87	4371.0	120.0	-999	1	0	-999	0
8822332	15.93	2	17	5568.6	128.0	121.8	3.988	0.081	0.073	1.035	0.083	0.079	18.29	1.35	754.7	22.7	-999	1	0	-999	0
8822421	15.517	1	17	5209.3	98.2	90.0	4.502	0.043	0.045	0.838	0.052	0.051	1.62	0.11	20679.9	2114.8	1	1	0	1	0
8822499	12.833	0	17	5337.5	117.8	117.7	3.771	0.019	0.023	1.384	0.030	0.044	54.08	6.37	786.9	15.1	-999	1	0	-999	0
8822538	13.983	1	17	5973.5	106.4	100.7	4.461	0.021	0.032	1.012	0.039	0.059	16.48	1.26	65.6	6.5	-999	1	0	-999	0
8822612	15.094	1	17	4762.8	85.4	79.0	4.530	0.028	0.019	0.772	0.034	0.024	5.61	0.39	16721.9	917.5	-999	1	2	-999	0
8822622	14.476	1	17	5610.9	106.3	101.7	4.507	0.033	0.046	0.912	0.050	0.057	20.75	1.94	1322.5	42.4	-999	1	0	-999	0
8822626	13.737	1	17	6010.3	111.4	108.5	4.407	0.029	0.037	1.053	0.052	0.065	20.46	2.10	892.6	28.8	-999	1	0	-999	0
8822660	14.462	1	17	6382.2	117.9	112.9	3.731	0.043	0.049	1.708	0.082	0.147	6.43	0.62	189.1	18.9	-999	1	0	-999	0
8822710	15.764	1	17	4106.3	74.3	93.3	4.616	0.023	0.020	0.624	0.018	0.019	19.53	1.50	522.7	27.7	-999	1	-999	-999	0
8822896	15.436	4	17	5238.2	94.7	82.2	4.395	0.040	0.032	0.847	0.048	0.033	10.39	0.84	2520.3	113.6	-999	1	0	-999	0
8822999	15.065	1	17	5350.1	98.6	81.9	4.322	0.039	0.034	0.871	0.052	0.037	24.93	1.02	754.3	26.1	-999	1	0	-999	0
8823120	15.314	1	17	5698.8	107.5	100.1	4.535	0.022	0.031	0.900	0.039	0.047	17.94	1.87	1238.0	46.8	-999	1	0	-999	0
8823130	15.623	2	17	5456.1	114.4	107.6	4.413	0.058	0.058	0.892	0.067	0.061	29.18	4.67	570.1	22.8	-999	1	0	-999	0
8823139	11.175	0	17	6392.7	128.2	122.9	3.968	0.026	0.046	1.347	0.057	0.113	5.57	0.92	132.7	9.2	-999	1	0	-999	0
8823233	14.859	1	17	5668.2	115.6	109.9	4.304	0.048	0.048	0.958	0.074	0.071	12.18	0.89	1653.8	69.2	-999	1	0	-999	0
8823268	13.502	0	17	5909.7	118.3	108.2	4.255	0.037	0.041	1.070	0.070	0.075	19.50	3.19	53.4	4.8	-999	1	0	-999	0
8823360	15.989	4	17	3503.6	60.2	88.6	4.886	0.009	0.009	0.305	0.008	0.008	75.42	5.22	2865.7	49.8	-999	1	0	-999	0
8823412	15.998	4	17	4688.0	83.9	79.5	4.581	0.027	0.028	0.739	0.036	0.034	13.43	0.97	2239.1	96.4	-999	1	0	-999	0
8823532	13.461	1	17	5505.8	105.5	91.4	4.262	0.042	0.036	0.865	0.059	0.044	19.17	2.74	191.4	8.8	-999	1	0	-999	0
8823662	15.689	1	17	5373.5	107.7	100.7	4.463	0.053	0.056	0.873	0.060	0.058	35.93	5.81	495.3	19.3	-999	1	0	-999	0
8823698	13.04	0	17	5991.8	116.1	117.5	3.942	0.054	0.041	1.239	0.142	0.076	21.24	2.03	135.0	6.2	-999	1	0	-999	0
8823866	14.668	1	17	6188.0	187.0	205.0	4.396	0.144	0.176	0.862	0.102	0.074	3.40	0.19	9.6	15.1	-999	2	-999	-999	1
8823902	15.402	1	17	3793.6	95.0	89.7	4.684	0.032	0.031	0.540	0.032	0.035	28.98	1.89	2500.4	67.3	-999	1	-999	-999	0
8823925	12.595	0	17	5696.9	107.2	104.2	4.143	0.048	0.046	1.011	0.087	0.074	2.97	0.18	170.0	17.9	-999	1	0	-999	0
8824141	15.417	1	17	4309.7	81.5	78.9	4.587	0.023	0.018	0.700	0.025	0.028	36.17	4.35	394.8	15.6	-999	1	0	-999	0
8824158	15.633	1	17	3907.5	79.4	76.4	4.659	0.014	0.014	0.574	0.013	0.014	43.02	3.72	1436.2	35.7	-999	1	0	-999	0
8824315	15.374	1	17	5335.0	130.9	105.0	4.514	0.034	0.041	0.864	0.052	0.060	23.70	2.33	1417.0	50.4	-999	1	0	-999	0
8824320	16.493	7	7	4208.3	76.0	55.2	4.620	0.029	0.027	0.646	0.030	0.021	17.11	1.29	2750.6	185.3	-999	1	0	-999	0
8824362	13.998	1	17	6403.2	141.5	134.0	4.270	0.039	0.034	1.204	0.059	0.066	6.64	0.67	215.9	17.8	-999	1	0	-999	0
8824380	12.848	0	17	6266.9	138.5	129.0	4.081	0.034	0.038	1.306	0.062	0.077	25.26	2.39	347.2	10.9	-999	1	0	-999	0
8824498	14.829	1	17	5222.2	110.6	122.9	4.414	0.096	0.121	0.848	0.049	0.048	37.72	4.39	262.9	10.2	-999	1	-999	-999	0
8824602	13.493	0	17	5870.8	125.7	115.5	3.863	0.035	0.035	1.154	0.064	0.065	37.41	4.16	157.8	5.6	-999	1	0	-999	0
8824696	14.988	1	17	6022.7	114.6	108.7	4.101	0.044	0.051	1.198	0.075	0.102	12.34	0.52	189.1	16.1	-999	1	0	-999	0
8824728	15.714	1	17	5480.5	104.4	103.4	4.522	0.034	0.049	0.881	0.049	0.058	28.54	2.85	366.5	18.8	-999	1	0	-999	0
8824737	15.487	1	17	5187.0	98.8	87.6	4.474	0.044	0.037	0.828	0.053	0.042	28.74	3.46	378.1	17.5	-999	1	-999	1	0
8824826	13.718	1	17	6455.0	162.0	211.0	4.303	0.128	0.192	1.053	0.177	0.103	4.48	0.52	95.8	13.3	-999	2	-999	-999	1
8824848	13.697	1	17	6372.2	128.0	124.8	4.018	0.034	0.035	1.425	0.069	0.067	2.96	0.25	1292.4	105.2	-999	1	0	-999	0
8824868	14.362	16	17	6290.2	114.7	117.2	3.816	0.042	0.052	1.567	0.079	0.160	6.41	0.67	214.4	19.6	-999	1	0	-999	0
8824933	12.607	0	17	6323.6	119.2	119.4	4.332	0.027	0.036	1.188	0.052	0.066	5.69	0.51	56.1	6.9	-999	1	0	-999	0
8825043	13.47	0	17	3787.5	76.7	78.1	4.677	0.013	0.012	0.550	0.012	0.013	30.63	3.02	1288.7	32.3	-999	1	0	-999	0
8825277	13.442	0	17	6368.9	130.8	136.5	3.742	0.059	0.040	1.383	0.184	0.066	2.88	0.38	163.4	20.5	-999	1	0	-999	0
8825314	14.247	1	17	6644.9	133.4	132.7	4.254	0.032	0.036	1.327	0.060	0.056	1.83	0.13	620.5	74.1	1	1	0	-999	0
8825316	12.103	0	17	6273.6	138.9	127.5	4.143	0.032	0.039	1.275	0.057	0.078	8.65	0.72	53.5	4.8	-999	1	0	-999	0
8825364	13.824	1	17	5024.3	93.5	88.8	4.483	0.031	0.022	0.809	0.046	0.030	51.14	3.35	330.8	11.7	-999	1	0	-999	0
8825513	13.478	1	17	5896.2	102.0	114.2	4.360	0.030	0.037	1.138	0.059	0.063	26.98	2.17	171.3	6.9	-999	1	0	-999	0
8825564	12.448	0	17	5157.1	79.6	67.0	4.376	0.029	0.020	0.870	0.038	0.025	22.73	2.67	266.5	8.9	-999	1	0	-999	0
8825710	13.455	0	17	6012.5	125.6	134.9	3.791	0.064	0.038	1.363	0.189	0.074	22.08	1.97	58.9	4.6	-999	1	0	-999	0
8825747	12.711	0	17	5978.4	133.6	131.5	3.755	0.061	0.036	1.388	0.191	0.073	24.86	2.75	115.2	4.9	-999	1	0	-999	0
8825755	15.147	4	17	4708.2	85.3	77.4	4.590	0.023	0.025	0.736	0.033	0.034	21.81	1.66	4967.8	143.7	-999	1	0	-999	0
8825763	13.343	0	17	6462.2	139.8	124.9	4.068	0.031	0.031	1.442	0.066	0.064	5.12	0.50	742.9	47.8	-999	1	0	-999	0
8825811	13.694	1	17	5386.1	106.3	99.7	4.460	0.041	0.043	0.877	0.064	0.061	15.24	3.06	140.0	8.6	-999	1	0	-999	0
8825819	13.048	1	17	5038.9	85.1	76.8	4.485	0.033	0.023	0.810	0.047	0.033	27.42	2.25	1748.7	44.9	-999	1	0	-999	0
8825822	15.411	4	17	5684.2	113.7	109.3	4.350	0.058	0.057	0.960	0.074	0.072	21.06	2.24	49.3	10.7	-999	1	0	-999	0
8825951	15.938	1	17	4020.3	75.3	80.4	4.658	0.016	0.015	0.582	0.014	0.014	16.88	1.24	1603.0	65.4	-999	1	0	-999	0
8826002	15.631	1	17	5466.7	120.6	113.0	4.393	0.080	0.083	0.895	0.067	0.061	21.51	1.92	929.9	36.5	-999	1	0	-999	0
8826007	15.498	1	17	4458.7	75.0	70.1	4.599	0.021	0.023	0.729	0.029	0.028	35.18	2.66	979.9	28.8	-999	1	0	0	0
8826025	14.16	1	17	5791.0	145.0	174.0	4.505	0.036	0.204	1.071	0.091	0.136	25.05	2.29	443.3	15.3	-999	2	-999	-999	1
8826038	15.815	4	17	5558.9	116.2	113.4	4.374	0.061	0.060	0.920	0.071	0.067	8.92	0.71	2721.2	135.8	-999	1	0	-999	0
8826168	14.138	1	17	5812.8	109.3	105.5	4.239	0.041	0.043	1.033	0.074	0.072	24.69	2.54	111.9	6.9	-999	1	0	0	0
8826222	15.431	1	17	5526.1	121.3	114.6	4.012	0.060	0.056	1.003	0.072	0.071	4.85	0.42	6552.2	400.0	-999	1	0	-999	0
8826273	15.859	1	17	5364.6	104.1	100.3	4.509	0.041	0.054	0.866	0.052	0.059	17.35	1.53	1821.7	70.3	-999	1	0	-999	0
8826285	14.774	1	17	5451.7	93.9	93.7	4.524	0.027	0.040	0.883	0.042	0.058	27.47	2.70	812.5	25.2	-999	1	0	-999	0
8826335	15.536	1	17	5190.9	122.8	110.3	3.627	0.080	0.094	1.287	0.131	0.158	8.15	0.60	302.4	30.0	-999	1	0	-999	0
8826627	13.133	0	17	5414.9	107.6	95.1	4.407	0.043	0.034	0.847	0.062	0.048	27.90	1.75	155.5	6.0	-999	1	0	-999	0
8826750	14.095	1	17	5944.0	109.8	104.1	4.488	0.018	0.029	0.980	0.034	0.052	21.63	2.09	227.6	10.4	-999	1	0	-999	0
8826772	15.412	1	17	5305.0	103.6	97.6	4.545	0.028	0.040	0.844	0.041	0.055	31.28	5.58	634.0	22.2	-999	1	0	-999	0
8826822	13.371	0	17	5740.7	103.7	106.3	4.109	0.035	0.049	1.142	0.093	0.082	11.96	1.55	148.1	9.3	-999	1	0	-999	0
8826861	14.955	16	17	6136.3	129.1	118.8	4.217	0.043	0.052	1.176	0.070	0.088	23.18	2.32	630.4	23.3	-999	1	0	-999	0
8826878	15.365	1	17	5274.9	98.1	92.6	4.538	0.024	0.036	0.887	0.038	0.046	21.96	2.01	2154.9	67.7	-999	1	0	0	0
8827252	14.797	1	17	5003.5	99.0	90.6	4.578	0.023	0.031	0.779	0.035	0.046	9.97	0.72	5320.1	224.5	-999	1	0	-999	0
8827428	15.972	1	17	3870.9	81.8	81.6	4.707	0.014	0.015	0.526	0.017	0.014	41.84	4.42	1384.7	37.5	-999	1	0	-999	0
8827519	13.011	0	17	6243.3	102.3	98.6	4.403	0.013	0.018	1.165	0.027	0.035	5.09	0.38	4237.7	245.3	1	1	0	-999	0
8827525	14.838	1	17	5522.7	130.6	126.7	3.785	0.041	0.043	1.222	0.069	0.082	74.38	9.01	1266.5	22.2	-999	1	0	-999	0
8827538	14.962	1	17	5864.9	117.1	115.7	4.383	0.041	0.046	1.017	0.071	0.078	3.19	0.24	809.6	75.8	1	1	0	-999	0
8827575	13.573	1	17	5691.4	122.5	116.6	4.315	0.043	0.042	0.918	0.071	0.063	28.58	2.95	620.3	17.6	-999	1	0	1	0
8827784	15.31	1	17	4414.2	79.2	73.1	4.622	0.019	0.020	0.680	0.025	0.024	19.15	1.49	190.8	14.7	-999	1	0	-999	0
8827961	15.189	1	17	5645.0	152.0	169.0	4.533	0.053	0.168	0.871	0.097	0.088	18.09	1.62	1445.4	52.1	-999	2	-999	-999	1
8828060	14.255	1	17	5098.5	96.1	88.8	4.533	0.032	0.035	0.816	0.046	0.049	23.87	2.11	2252.6	63.3	-999	1	0	-999	0
8828143	13.881	3	16	5694.4	125.0	116.9	3.955	0.039	0.036	1.023	0.066	0.060	20.35	1.89	396.2	16.2	-999	1	0	-999	0
8828267	15.78	4	16	5625.1	113.8	111.8	4.406	0.054	0.059	0.939	0.069	0.070	16.88	1.99	1352.0	65.9	-999	1	0	-999	0
8831262	13.886	1	17	6265.1	120.7	118.3	3.859	0.226	0.181	1.555	0.239	0.212	20.33	2.20	191.6	9.3	-999	1	-999	-999	0
8831652	15.246	1	17	5392.6	107.6	103.1	4.483	0.041	0.049	0.879	0.057	0.062	18.09	1.50	3730.3	121.2	-999	1	0	-999	0
8831684	13.835	1	17	6544.0	123.0	127.9	4.304	0.026	0.036	1.274	0.048	0.058	2.37	0.16	1360.2	123.9	1	1	0	-999	0
8831687	13.351	1	17	6575.6	145.3	128.8	4.134	0.035	0.035	1.366	0.070	0.060	2.37	0.16	1367.7	122.2	1	1	0	-999	0
8831792	12.199	0	17	6587.8	127.4	131.0	4.247	0.029	0.030	1.345	0.058	0.054	8.79	0.72	29.1	3.8	-999	1	0	-999	0
8831886	15.883	2	17	6032.8	136.7	115.2	4.411	0.034	0.036	1.113	0.060	0.061	12.91	1.20	185.0	23.5	-999	1	0	-999	0
8831920	13.223	0	17	6321.9	120.4	117.8	3.857	0.090	0.092	1.464	0.138	0.133	3.89	0.40	433.3	34.4	-999	1	-999	-999	0
8832056	14.386	1	17	5749.2	106.4	104.1	4.458	0.029	0.040	0.969	0.053	0.068	19.12	1.77	1310.6	43.5	-999	1	0	-999	0
8832107	13.151	0	17	6055.8	114.8	111.0	3.966	0.027	0.047	1.408	0.057	0.134	20.43	1.79	56.2	4.2	-999	1	0	-999	0
8832146	14.73	1	17	4401.4	88.0	82.9	4.804	0.021	0.023	0.505	0.027	0.022	34.94	3.03	716.5	20.2	-999	1	-999	-999	0
8832265	15.423	1	17	6046.0	113.5	112.9	4.387	0.032	0.041	1.124	0.054	0.063	11.67	0.92	1881.7	83.1	-999	1	0	-999	0
8832312	15.6	1	17	5362.2	100.1	95.8	4.583	0.022	0.032	0.809	0.037	0.046	27.42	2.45	794.2	28.8	-999	1	0	-999	0
8832353	15.52	1	17	4999.7	69.5	65.9	4.422	0.023	0.022	0.831	0.021	0.017	10.76	0.88	1791.6	84.0	-999	1	1	-999	0
8832372	15.649	2	17	4932.8	93.7	87.1	4.586	0.024	0.031	0.762	0.037	0.043	24.03	1.63	655.6	27.5	-999	1	0	-999	0
8832625	13.743	1	17	6737.2	143.7	137.5	3.877	0.035	0.036	1.627	0.087	0.090	1.56	0.10	112.7	24.5	-999	2	0	-999	0
8832639	15.617	2	17	5685.7	112.0	107.6	4.450	0.040	0.051	0.952	0.059	0.068	19.66	2.17	706.7	31.6	-999	1	0	-999	0
8832676	15.466	4	17	4036.1	86.8	95.8	4.644	0.014	0.014	0.596	0.013	0.014	10.83	0.77	3333.9	143.2	-999	1	0	-1	0
8832798	13.425	1	17	6075.4	133.1	137.6	3.644	0.064	0.036	1.557	0.204	0.078	3.80	0.29	1977.1	145.7	1	1	0	-999	0
8835984	11.466	0	17	6260.0	196.0	261.0	4.305	0.128	0.192	1.078	0.187	0.125	5.77	0.45	34.5	4.1	-999	2	-999	-999	1
8836097	14.545	1	17	5529.6	131.1	120.2	4.308	0.044	0.043	0.914	0.069	0.060	24.88	2.15	334.7	13.5	-999	1	0	-999	0
8836192	13.11	0	17	5271.5	94.8	89.3	4.544	0.026	0.036	0.842	0.038	0.051	12.78	1.05	2350.2	87.4	-999	1	0	-999	0
8836308	13.815	1	17	5994.9	130.8	120.8	4.071	0.029	0.033	1.353	0.048	0.063	3.33	0.24	3145.8	229.4	1	1	0	-999	0
8836388	15.594	2	17	3497.0	62.0	69.0	4.920	0.060	0.045	0.339	0.049	0.060	4.25	0.33	9942.8	640.4	-999	2	-999	-999	1
8836826	14.099	4	17	5455.1	115.6	111.8	4.488	0.039	0.043	0.852	0.057	0.059	14.27	1.11	4580.5	160.1	-999	3	0	-999	0
8836921	15.646	1	17	4382.9	82.1	74.7	4.626	0.019	0.020	0.673	0.026	0.024	11.06	0.75	3374.5	145.1	-999	1	0	-999	0
8837025	14.768	1	17	5083.7	102.1	95.7	4.581	0.022	0.032	0.785	0.034	0.048	10.98	0.85	3525.5	144.5	-999	1	0	-999	0
8837045	14.978	1	17	5674.4	115.8	112.2	4.431	0.041	0.049	0.953	0.065	0.071	19.25	1.70	878.6	32.9	-999	1	0	-999	0
8837074	14.465	1	17	5630.6	104.6	100.2	4.510	0.024	0.036	0.920	0.041	0.056	15.00	1.26	3580.2	124.3	-999	1	0	-999	0
8837239	13.639	1	17	5955.4	134.5	133.1	3.788	0.036	0.036	1.114	0.064	0.059	4.84	0.36	1859.5	115.0	-999	1	0	-999	0
8837309	12.73	0	17	5054.8	80.9	75.1	4.548	0.025	0.034	0.843	0.037	0.047	11.29	0.79	3643.0	141.5	-999	1	0	-999	0
8837573	14.768	1	17	4489.8	78.7	73.4	4.603	0.022	0.018	0.692	0.028	0.023	17.47	1.34	4583.5	146.9	-999	1	0	-999	0
8837582	14.351	1	17	5277.3	89.3	77.7	4.262	0.027	0.022	0.876	0.034	0.025	40.70	5.51	650.4	16.5	-999	1	1	-999	0
8837738	13.164	1	17	5959.0	114.6	113.0	4.357	0.037	0.043	1.053	0.072	0.079	7.97	0.68	1760.8	84.0	-999	1	0	-999	0
8837813	13.987	1	17	5644.8	115.7	110.2	4.280	0.040	0.041	0.986	0.069	0.068	43.25	7.16	485.4	12.2	-999	1	0	-999	0
8838515	14.841	1	17	5903.0	177.0	177.0	4.382	0.124	0.186	0.944	0.132	0.108	4.28	0.30	2523.9	170.2	1	2	-999	-999	1
8838564	14.219	1	17	6138.7	126.5	121.6	4.290	0.041	0.040	1.140	0.073	0.079	4.25	0.32	1737.3	117.7	-999	1	0	-999	0
8838576	15.849	2	17	6606.0	148.3	149.8	4.189	0.067	0.070	1.343	0.075	0.066	7.10	0.55	1354.5	87.3	-999	1	0	-999	0
8838755	15.121	1	17	5812.0	123.8	121.8	4.405	0.041	0.049	0.996	0.067	0.076	13.90	1.12	1265.7	52.9	-999	1	0	-999	0
8838765	15.203	1	17	5361.0	175.0	159.0	4.458	0.117	0.130	0.777	0.113	0.061	2.80	0.17	133.4	32.5	-999	2	-999	-999	1
8838877	15.045	1	17	5315.2	113.6	105.3	4.590	0.018	0.029	0.800	0.030	0.045	7.45	0.54	3288.1	166.3	-999	1	0	-999	0
8838894	15.997	1	17	4223.4	73.6	49.0	4.610	0.029	0.026	0.658	0.031	0.019	37.45	2.81	1554.6	43.4	-999	1	0	-999	0
8838929	14.37	1	17	5618.3	109.0	115.7	4.415	0.035	0.042	1.026	0.060	0.068	24.18	3.28	50.2	5.9	-999	1	0	-999	0
8838950	14.363	1	17	5451.3	100.5	89.9	4.193	0.052	0.055	0.821	0.031	0.027	25.43	2.23	227.8	10.2	-999	1	1	1	0
8839353	14.874	1	17	5380.0	102.4	102.9	4.531	0.018	0.028	0.928	0.033	0.042	29.79	5.46	620.4	20.1	-999	1	0	-999	0
8839947	15.067	1	17	4216.4	65.2	52.2	4.601	0.030	0.024	0.660	0.031	0.018	14.90	1.01	1963.7	73.9	-999	1	0	-999	0
8839999	16.63	14	17	3861.0	121.0	148.0	4.703	0.083	0.028	0.545	0.056	0.077	18.60	1.50	971.9	55.2	-999	2	-999	-999	1
8840083	13.077	0	17	7344.1	160.5	167.7	4.179	0.032	0.033	1.471	0.077	0.069	5.10	0.32	212.4	17.2	1	2	0	-999	0
8840759	15.204	1	17	4804.0	30.5	44.3	4.479	0.013	0.012	0.794	0.014	0.012	21.36	1.59	3028.2	91.8	-999	1	1	-999	0
8840800	13.765	1	17	6274.3	129.9	136.5	4.279	0.029	0.043	1.256	0.058	0.073	8.51	1.12	194.8	14.1	-999	1	0	-999	0
8841148	12.351	0	17	6501.5	136.6	137.7	4.164	0.032	0.031	1.404	0.067	0.061	7.30	0.76	140.0	9.7	-999	1	0	-999	0
8841211	15.915	1	17	4547.6	86.1	82.3	4.600	0.024	0.024	0.711	0.031	0.029	31.49	2.50	1009.8	34.1	-999	1	0	-999	0
8841287	13.911	1	17	5413.0	119.3	112.5	4.385	0.065	0.064	0.953	0.063	0.061	16.85	2.32	84.1	6.9	-999	1	-999	-999	0
8841297	13.5	1	17	6478.8	123.2	125.7	4.315	0.017	0.023	1.314	0.036	0.043	6.13	0.44	239.2	18.1	-999	1	0	1	0
8841307	13.703	1	17	5298.1	102.1	83.2	4.263	0.034	0.026	0.895	0.048	0.031	6.13	0.44	11309.4	590.4	-999	1	1	-999	0
8841468	13.725	1	17	6000.7	122.6	113.8	4.107	0.035	0.041	1.229	0.063	0.100	15.23	1.77	81.9	6.8	-999	1	0	-999	0
8841894	13.74	1	17	7225.6	163.1	165.3	3.968	0.037	0.037	1.686	0.084	0.081	2.43	0.28	125.9	20.6	1	2	0	-999	0
8842164	15.083	1	17	5888.0	158.0	176.0	4.504	0.039	0.221	1.037	0.115	0.140	1.68	0.11	5761.9	594.3	1	2	-999	-999	1
8842196	13.82	1	17	5288.4	78.4	73.6	4.527	0.014	0.023	0.969	0.027	0.036	20.35	1.61	4168.5	121.8	-999	1	0	-999	0
8843235	13.88	1	17	6317.6	215.4	145.4	3.855	0.031	0.036	1.563	0.085	0.132	8.73	1.02	236.9	16.1	-999	1	0	-999	0
8843268	12.727	0	17	6728.6	148.1	141.6	3.932	0.037	0.038	1.512	0.077	0.079	8.09	0.51	175.8	11.3	1	2	0	-999	0
8843420	13.752	1	17	5870.3	133.9	122.8	4.246	0.037	0.040	1.117	0.070	0.078	25.08	2.12	59.6	4.8	-999	1	0	-999	0
8843564	15.844	2	17	4438.3	95.9	91.6	4.618	0.024	0.026	0.680	0.032	0.029	30.84	2.09	2647.7	71.6	-999	1	0	-999	0
8843768	14.256	16	16	5984.2	140.9	143.3	3.953	0.055	0.051	1.233	0.139	0.084	20.64	1.92	174.1	18.1	-999	1	0	-999	0
8843818	13.896	1	17	5210.2	100.3	93.8	4.565	0.016	0.027	0.863	0.028	0.037	29.18	2.75	1274.4	33.4	-999	1	0	-999	0
8843975	14.431	1	17	4153.2	70.9	44.7	4.700	0.024	0.035	0.564	0.020	0.022	15.21	1.13	1889.0	67.9	-999	1	0	-999	0
8843982	15.626	1	17	4751.9	91.3	86.3	4.558	0.030	0.025	0.759	0.038	0.032	41.55	7.91	2247.8	52.4	-999	1	1	-999	0
8844077	13.656	1	17	5194.4	118.5	145.3	4.590	0.014	0.021	0.820	0.028	0.034	25.94	2.18	1856.2	49.6	-999	1	0	-999	0
8844237	15.918	1	17	4374.0	80.6	77.2	4.708	0.021	0.020	0.563	0.020	0.019	24.88	2.08	1454.9	49.8	-999	1	0	-999	0
8844761	13.395	0	17	4013.3	78.4	79.9	4.619	0.015	0.014	0.615	0.013	0.013	20.92	1.83	337.3	12.4	-999	1	0	-999	0
8844940	12.823	3	16	4614.3	73.5	69.9	4.593	0.022	0.022	0.725	0.031	0.030	20.21	1.84	4118.7	144.3	-999	1	0	-999	0
8845014	11.907	0	17	5275.1	65.1	64.3	4.242	0.019	0.018	0.862	0.021	0.022	15.65	2.64	232.0	9.2	-999	1	0	-999	0
8845067	13.465	1	17	6722.4	146.2	129.5	4.325	0.016	0.022	1.303	0.032	0.038	5.05	0.35	40.0	8.5	-999	1	0	-999	0
8845205	14.708	1	17	3691.4	64.2	58.0	4.819	0.010	0.010	0.394	0.010	0.010	50.81	3.65	3739.7	70.9	-999	1	0	0	0
8845285	13.469	0	17	6265.9	159.5	162.8	4.413	0.056	0.062	1.085	0.093	0.092	10.77	0.87	143.7	9.9	-999	1	-999	-999	0
8845545	15.074	4	17	6428.9	179.5	188.7	4.020	0.043	0.048	1.397	0.090	0.095	2.80	0.27	168.7	33.4	-999	1	0	-999	0
8845552	15.534	1	17	5118.1	124.4	151.9	4.266	0.175	0.263	0.862	0.039	0.048	14.20	1.43	1340.7	58.0	-999	1	-999	1	0
8845574	15.75	2	17	5943.6	158.5	170.0	4.132	0.080	0.094	1.134	0.114	0.118	2.08	0.14	670.3	97.7	-999	1	0	-1	0
8845723	12.389	0	17	6916.8	154.4	139.0	4.202	0.033	0.029	1.375	0.068	0.054	3.50	0.34	119.6	12.6	-999	2	0	-999	0
8845826	14.871	1	17	6543.3	125.9	121.9	4.363	0.021	0.026	1.221	0.038	0.042	6.00	0.49	1036.1	66.4	-999	1	0	-999	0
8846102	12.217	0	17	6601.4	133.7	125.3	4.287	0.024	0.031	1.301	0.051	0.053	1.35	0.09	622.4	74.9	1	3	0	-999	0
8846163	14.005	1	17	3908.7	10.6	16.8	4.749	0.010	0.009	0.489	0.010	0.011	52.60	4.08	2011.4	38.0	-999	1	-999	-1	0
8847040	15.143	4	17	5275.0	203.0	185.0	4.538	0.094	0.085	0.700	0.110	0.044	3.88	0.27	3572.7	250.3	-999	2	-999	-999	1
8847130	12.655	0	17	6933.1	148.0	139.8	4.187	0.035	0.031	1.403	0.071	0.060	3.99	0.49	175.4	16.0	-999	2	0	-999	0
8847250	14.741	1	17	5746.0	125.7	115.7	4.458	0.045	0.059	1.021	0.069	0.064	8.86	0.80	637.8	36.7	-999	1	-999	-999	0
8847476	15.877	1	17	4455.3	93.3	89.7	4.639	0.021	0.025	0.662	0.032	0.030	22.88	3.38	376.2	22.7	-999	1	0	-999	0
8847528	13.314	0	17	6719.4	141.1	138.9	4.276	0.028	0.031	1.301	0.051	0.048	7.59	0.56	693.3	36.9	-999	1	0	-999	0
8847654	13.911	1	17	5759.5	99.1	99.9	4.520	0.017	0.026	0.940	0.030	0.041	20.63	2.22	697.0	23.5	-999	1	0	-999	0
8847759	15.161	1	17	3882.2	80.3	75.6	4.670	0.015	0.015	0.563	0.015	0.015	4.71	0.33	3660.5	232.4	-999	1	0	-999	0
8847906	14.157	1	17	6058.8	112.1	110.5	4.455	0.021	0.030	1.019	0.037	0.052	15.66	3.16	223.5	12.3	-999	1	0	-999	0
8847921	14.687	1	17	5739.0	156.0	173.0	4.296	0.185	0.185	0.930	0.124	0.093	8.68	0.61	96.8	13.3	-999	2	-999	-999	1
8847951	14.856	1	17	5829.4	118.9	119.0	4.402	0.037	0.045	1.025	0.062	0.071	5.84	0.44	3460.8	195.2	-999	1	0	-999	0
8847988	12.832	0	17	4388.6	71.8	66.9	4.624	0.018	0.020	0.682	0.024	0.023	11.14	0.91	2055.6	81.9	-999	1	0	-999	0
8848001	14.474	1	17	4274.1	73.4	61.2	4.635	0.019	0.018	0.647	0.020	0.017	12.44	0.86	1474.4	60.2	-999	1	0	-999	0
8848196	14.18	1	17	4215.9	79.5	63.2	4.671	0.024	0.028	0.599	0.019	0.021	14.80	1.28	1263.8	47.3	-999	1	0	-999	0
8848483	14.442	1	17	5835.0	113.3	106.6	4.507	0.019	0.029	0.949	0.035	0.052	19.64	3.88	411.6	17.1	-999	1	0	-999	0
8848528	13.382	0	17	5731.7	123.0	117.1	4.187	0.055	0.053	0.950	0.075	0.066	1.27	0.07	2725.9	320.6	1	1	0	-999	0
8848544	15.409	1	17	5432.0	116.9	113.4	4.560	0.021	0.033	0.850	0.036	0.051	9.43	0.68	4827.4	221.9	-999	1	0	-999	0
8848600	13.771	1	17	6537.3	119.3	109.3	4.348	0.015	0.017	1.272	0.028	0.032	5.10	0.42	649.1	44.0	-999	1	0	-999	0
8865545	13.912	2	15	5736.3	88.6	83.3	4.567	0.016	0.018	0.892	0.027	0.026	30.38	2.69	392.5	13.9	-999	1	-999	-999	0
8865799	11.492	0	17	6028.3	122.0	118.0	4.082	0.043	0.038	0.983	0.075	0.061	7.48	0.73	16.9	2.8	-999	1	0	-999	0
8865915	15.688	1	17	5404.5	93.1	92.0	4.540	0.030	0.044	0.859	0.045	0.056	27.61	2.13	1034.2	35.2	-999	1	0	-999	0
8865978	15.225	1	17	5015.9	68.0	60.3	4.416	0.020	0.018	0.834	0.020	0.015	23.38	2.73	290.5	15.5	-999	1	1	-999	0
8866038	14.67	1	17	4769.6	82.0	74.1	4.597	0.021	0.026	0.737	0.032	0.036	8.86	0.64	4411.0	198.4	-999	1	0	-999	0
8866102	9.364	0	17	6151.8	122.3	106.2	4.156	0.027	0.033	1.219	0.054	0.074	20.61	1.40	274.3	8.2	-999	1	-999	0	0
8866136	14.232	1	17	5326.7	89.6	90.0	4.540	0.026	0.038	0.853	0.040	0.057	15.97	1.32	4527.9	150.1	-999	1	0	-999	0
8866350	14.645	1	17	5121.1	92.4	87.2	4.564	0.025	0.034	0.806	0.036	0.051	11.06	0.83	2597.6	107.8	-999	1	0	-999	0
8866395	15.001	1	17	4847.5	85.1	77.2	4.574	0.026	0.028	0.763	0.037	0.039	35.43	4.32	1084.6	28.8	-999	1	0	-999	0
8866402	14.976	1	17	5425.3	96.2	92.7	4.526	0.027	0.041	0.877	0.043	0.058	27.38	2.10	252.8	12.3	-999	1	0	-999	0
8866467	14.767	1	17	4983.6	58.7	66.2	4.461	0.016	0.013	0.791	0.018	0.017	19.12	1.49	2286.2	73.3	-999	1	1	-999	0
8866490	13.193	0	17	5186.4	72.5	66.5	4.378	0.023	0.017	0.843	0.032	0.023	15.42	1.24	3375.6	113.0	-999	1	0	-999	0
8866554	14.965	1	17	5629.0	154.0	171.0	4.509	0.046	0.196	0.987	0.090	0.110	28.98	3.37	283.0	13.1	-999	2	-999	-999	1
8866642	11.897	0	17	6441.6	123.9	132.9	4.093	0.028	0.028	1.466	0.061	0.061	9.14	0.78	47.0	4.2	-999	1	0	-999	0
8866711	13.7	1	17	5868.6	109.4	101.1	4.176	0.038	0.045	1.083	0.080	0.084	26.45	5.03	431.4	13.8	-999	1	0	-999	0
8866927	15.326	1	17	5796.5	109.2	107.3	4.227	0.056	0.058	1.024	0.082	0.078	42.36	2.97	207.3	10.3	-999	1	0	-999	0
8867182	14.631	1	17	4957.7	97.4	90.7	4.544	0.030	0.029	0.791	0.045	0.042	38.50	7.28	1115.6	27.2	-999	1	0	-999	0
8867218	12.143	0	17	4743.5	81.2	72.2	4.597	0.021	0.025	0.735	0.031	0.036	15.64	1.34	1450.3	48.8	-999	1	0	-999	0
8867382	14.836	1	17	4608.8	82.4	76.4	4.630	0.017	0.022	0.687	0.025	0.029	10.53	0.73	4276.9	177.6	-999	1	0	-999	0
8867452	15.606	4	17	5323.5	87.1	74.7	4.248	0.051	0.051	0.877	0.044	0.032	22.74	2.83	327.8	19.1	-999	1	0	-999	0
8867486	14.02	1	17	4901.7	81.8	74.1	4.554	0.028	0.030	0.798	0.039	0.042	31.92	1.67	990.2	36.3	-999	1	0	-999	0
8867547	15.956	1	17	5442.9	97.2	95.7	4.536	0.033	0.047	0.866	0.048	0.057	9.55	0.70	4831.3	220.8	-999	1	0	-999	0
8867581	14.143	1	17	5701.5	107.7	104.3	4.371	0.045	0.046	0.963	0.074	0.073	23.66	2.28	248.0	11.1	-999	1	0	-999	0
8867609	15.155	1	17	4236.0	66.6	48.8	4.592	0.026	0.023	0.675	0.031	0.021	6.95	0.52	8959.9	448.3	-999	1	0	-999	0
8867724	13.857	1	17	6008.4	118.8	112.3	4.253	0.036	0.041	1.124	0.068	0.076	24.83	1.86	173.2	7.9	-999	1	0	-999	0
8867785	15.694	1	17	5148.6	116.5	99.8	3.558	0.093	0.110	1.330	0.148	0.177	3.19	0.20	603.9	43.4	-999	1	0	-999	0
8867869	13.695	1	17	4613.0	9.9	12.0	4.514	0.006	0.004	0.766	0.007	0.004	15.64	1.32	1347.5	47.5	-999	1	1	-999	0
8867870	15.519	4	17	5338.2	95.3	81.3	4.301	0.046	0.045	0.872	0.049	0.035	15.51	0.37	600.1	44.2	-999	1	0	-999	0
8867880	13.6	0	17	4229.8	72.8	45.3	4.642	0.019	0.029	0.640	0.018	0.016	12.10	0.82	2740.5	105.1	-999	1	0	-999	0
8867955	13.578	0	17	5030.9	79.6	74.7	4.537	0.029	0.034	0.839	0.042	0.048	18.63	2.50	134.9	7.4	-999	1	0	-999	0
8868244	14.183	1	17	5881.2	116.9	116.6	3.922	0.055	0.040	1.203	0.126	0.073	25.53	2.22	91.7	6.3	-999	1	0	-999	0
8868255	13.312	0	17	5320.3	103.0	92.4	4.271	0.035	0.032	0.943	0.051	0.045	39.30	5.31	463.2	11.5	-999	1	0	-999	0
8868471	14.317	1	17	5954.1	107.0	105.8	4.394	0.034	0.043	1.044	0.062	0.075	26.11	4.11	264.5	10.9	-999	1	0	-999	0
8868637	13.737	1	17	5320.2	100.8	89.0	4.441	0.040	0.031	0.827	0.056	0.043	24.03	2.27	809.2	24.4	-999	1	0	-999	0
8868714	10.533	0	17	6679.6	144.3	128.6	3.690	0.023	0.022	1.844	0.067	0.052	4.53	0.83	172.1	12.0	-999	2	0	-999	0
8868719	14.315	1	17	5458.0	102.2	101.6	4.454	0.041	0.046	0.895	0.064	0.065	12.51	0.88	6394.7	237.3	-999	1	0	-999	0
8868995	14.807	1	17	5351.1	94.1	79.0	4.260	0.036	0.031	0.878	0.049	0.035	8.74	0.65	2421.5	114.6	-999	1	0	-999	0
8869074	15.741	1	17	4967.0	151.0	136.0	4.564	0.066	0.044	0.702	0.093	0.050	28.78	5.04	474.8	21.5	-999	2	-999	-999	1
8869186	13.435	0	17	4555.9	74.2	69.0	4.602	0.021	0.020	0.704	0.029	0.026	9.96	0.35	4131.2	242.8	-999	1	0	-999	0
8869491	15.26	1	17	5491.3	97.2	92.3	4.539	0.024	0.037	0.877	0.040	0.054	22.94	1.77	1912.7	59.1	-999	1	0	-999	0
8869504	14.791	1	17	5388.0	95.2	91.2	4.541	0.025	0.039	0.862	0.039	0.056	24.88	2.55	1318.1	39.5	-999	1	0	-999	0
8869506	13.679	1	17	5634.2	104.1	102.2	4.401	0.041	0.042	0.959	0.069	0.067	8.92	0.69	4010.8	176.9	-999	1	0	-999	0
8869507	14.225	1	17	5418.5	96.0	96.9	4.513	0.029	0.042	0.882	0.046	0.061	8.80	0.66	3960.2	177.7	-999	1	0	-999	0
8869548	10.873	0	17	6218.0	123.7	117.0	4.374	0.022	0.034	1.134	0.049	0.071	8.29	0.97	41.1	3.3	-999	1	0	-999	0
8869707	13.421	0	17	6322.1	111.8	116.0	4.333	0.022	0.033	1.233	0.046	0.057	8.03	0.65	43.6	6.8	-999	1	0	-999	0
8869855	12.542	0	17	5920.5	100.0	98.2	4.467	0.021	0.031	0.998	0.038	0.053	16.97	1.92	606.1	21.0	-999	1	0	-999	0
8869921	13.983	1	17	6197.8	127.8	120.2	3.962	0.050	0.041	1.208	0.118	0.065	13.08	0.97	44.5	6.6	-999	1	0	-999	0
8869922	16.053	6	9	3331.1	82.4	72.7	4.962	0.008	0.008	0.227	0.006	0.006	0.69	0.05	1530.5	320.3	-999	1	0	-999	0
8870286	15.64	1	17	5122.8	89.5	84.8	4.586	0.024	0.034	0.779	0.040	0.048	18.60	1.53	2562.3	87.7	-999	1	0	-999	0
8870365	12.928	0	17	5888.8	107.4	104.2	3.307	0.035	0.032	1.977	0.069	0.069	8.31	0.89	874.6	42.5	-999	2	0	-999	0
8870382	15.409	4	17	5356.5	90.5	76.8	4.246	0.047	0.045	0.880	0.050	0.036	5.13	0.41	637.6	55.5	-999	1	0	-999	0
8870430	15.684	1	17	5256.7	97.7	89.7	4.470	0.052	0.049	0.847	0.056	0.049	26.67	2.15	570.1	20.4	-999	1	0	-999	0
8870545	12.85	0	17	5776.3	93.7	92.9	4.459	0.023	0.034	1.017	0.043	0.056	16.28	2.05	1078.8	36.8	-999	1	0	-999	0
8870648	15.889	1	17	5481.7	102.5	100.3	4.448	0.059	0.069	0.898	0.062	0.063	30.42	2.67	735.0	28.1	-999	1	0	-999	0
8870706	14.769	1	17	5477.8	108.7	99.1	4.344	0.050	0.045	0.897	0.067	0.057	10.25	0.74	3288.8	140.2	-999	1	0	-999	0
8870709	13.052	0	17	5195.7	123.1	110.8	3.557	0.039	0.053	1.479	0.102	0.129	39.31	2.71	5764.9	119.4	-999	1	0	-999	0
8870739	13.65	1	17	4649.3	74.9	71.3	4.575	0.024	0.018	0.723	0.033	0.025	41.55	3.63	691.1	16.1	-999	1	0	-999	0
8870750	14.644	1	17	4609.2	78.4	74.1	4.571	0.026	0.020	0.739	0.033	0.027	12.27	0.85	5457.7	206.6	-999	1	0	-999	0
8870848	15.97	1	17	4483.8	81.6	76.7	4.590	0.026	0.023	0.715	0.031	0.028	14.90	1.13	2082.2	85.9	-999	1	0	-999	0
8871051	14.929	1	17	4405.8	87.7	86.4	4.716	0.029	0.030	0.572	0.030	0.027	22.58	1.80	2023.1	61.0	-999	1	-999	-999	0
8871360	14.218	1	17	5136.1	88.3	81.6	4.515	0.036	0.035	0.825	0.050	0.049	21.21	1.64	3199.2	93.3	-999	1	0	-999	0
8871477	12.429	0	17	6062.7	122.9	100.5	4.165	0.042	0.041	1.175	0.069	0.091	11.58	0.92	86.0	5.7	-999	1	0	-999	0
8871757	13.203	0	17	5598.0	104.8	101.8	4.343	0.041	0.040	0.915	0.068	0.061	26.82	0.75	369.6	13.3	-999	1	0	-999	0
8871919	14.657	1	17	4311.3	67.5	60.4	4.605	0.021	0.015	0.688	0.025	0.020	45.16	4.85	789.7	19.0	-999	1	0	-999	0
8872144	15.655	2	3	5240.3	95.8	88.3	4.514	0.040	0.046	0.842	0.050	0.054	17.97	2.34	474.8	26.4	-999	1	0	-999	0
8872202	14.963	1	17	5486.0	92.2	88.0	4.559	0.019	0.032	0.857	0.034	0.048	17.47	1.40	1889.3	65.4	-999	1	0	-999	0
8872220	13.507	1	17	5776.3	118.5	105.9	4.448	0.042	0.039	0.796	0.055	0.050	34.88	3.08	219.9	7.2	-999	1	0	-999	0
8872222	14.868	1	17	5687.8	98.8	95.5	4.460	0.033	0.044	0.952	0.055	0.066	21.19	2.06	1078.3	36.5	-999	1	0	-999	0
8872281	15.539	1	17	4524.6	77.8	72.9	4.605	0.022	0.022	0.706	0.030	0.028	18.34	1.30	4176.9	135.7	-999	1	0	-999	0
8872335	15.1	1	17	4217.0	115.0	140.0	4.690	0.065	0.030	0.538	0.056	0.046	40.42	3.59	991.0	25.4	-999	2	-999	-999	1
8872440	15.211	1	17	5650.9	111.5	105.4	4.215	0.051	0.051	0.969	0.075	0.071	23.51	2.40	609.0	23.8	-999	1	0	-999	0
8872565	13.708	1	17	3599.0	65.0	102.9	4.975	0.009	0.009	0.228	0.006	0.006	117.54	8.51	1303.4	18.5	-999	1	0	-999	0
8872578	13.681	1	17	6084.0	127.5	116.6	4.144	0.052	0.052	1.184	0.080	0.093	13.70	2.03	199.2	11.1	-999	1	-999	-999	0
8872608	14.294	1	17	5799.2	113.8	108.5	4.081	0.050	0.047	1.083	0.118	0.079	33.53	2.71	368.4	11.8	-999	1	0	-999	0
8872640	14.388	1	17	4250.7	77.2	77.4	4.688	0.015	0.019	0.599	0.015	0.018	28.80	3.14	274.4	10.8	-999	1	0	-999	0
8872641	15.939	1	17	4315.7	79.9	73.1	4.635	0.019	0.020	0.658	0.024	0.021	36.17	2.22	915.2	30.0	-999	1	0	-999	0
8872668	15.27	1	17	4288.5	68.3	61.3	4.619	0.020	0.018	0.672	0.025	0.019	40.42	5.51	506.2	16.3	-999	1	0	-999	0
8872687	13.115	0	17	6375.5	139.7	121.5	4.159	0.030	0.033	1.291	0.055	0.054	6.01	0.46	801.4	46.7	-999	1	0	-999	0
8872740	14.965	1	17	5464.8	103.2	93.6	4.356	0.047	0.042	0.893	0.067	0.056	17.95	2.23	248.9	15.0	-999	1	0	-999	0
8872747	14.832	1	17	4928.2	80.6	78.5	4.619	0.017	0.025	0.724	0.028	0.036	27.23	1.93	709.6	23.0	-999	1	0	-999	0
8872764	15.786	1	17	5328.9	97.7	84.3	4.371	0.055	0.047	0.863	0.056	0.041	31.06	2.91	541.3	22.6	-999	1	0	-999	0
8872855	13.368	1	17	6217.8	122.1	113.3	4.243	0.044	0.042	1.116	0.067	0.072	23.18	1.72	761.7	23.0	-999	1	0	-999	0
8872857	14.807	1	17	5235.4	91.5	91.1	4.472	0.039	0.043	0.921	0.053	0.055	22.58	1.94	622.4	22.8	-999	1	0	-999	0
8872874	16.355	4	4	3734.6	65.6	80.0	4.777	0.011	0.011	0.443	0.013	0.013	19.79	1.59	415.7	58.3	-999	1	0	-999	0
8872941	14.494	1	17	5567.7	93.7	92.6	4.483	0.032	0.043	0.919	0.052	0.063	7.30	0.45	151.9	16.1	-999	1	0	-999	0
8873006	15.158	1	17	5179.4	89.7	85.3	4.571	0.024	0.035	0.806	0.037	0.051	25.58	3.70	437.2	18.2	-999	1	0	-999	0
8873113	14.703	1	17	5762.1	146.7	148.6	3.857	0.037	0.037	1.214	0.076	0.083	34.96	5.80	315.5	11.8	-999	1	0	-999	0
8873388	12.722	0	17	6554.6	133.6	129.9	4.004	0.034	0.034	1.420	0.071	0.065	20.33	1.65	201.2	7.9	-999	1	0	-999	0
8873448	14.745	1	17	4063.0	141.0	155.0	4.650	0.056	0.024	0.602	0.057	0.063	3.38	0.23	12828.1	906.8	1	2	-999	-999	1
8873450	14.164	1	17	4450.0	132.0	132.0	4.583	0.056	0.020	0.698	0.054	0.054	3.36	0.23	13205.6	933.3	1	2	-999	1	1
8873498	12.641	0	17	4234.8	59.9	36.8	4.616	0.023	0.043	0.669	0.029	0.014	42.72	5.59	864.5	18.3	-999	1	0	-999	0
8873517	15.443	1	17	4902.2	88.7	80.9	4.578	0.025	0.031	0.766	0.036	0.042	19.25	1.50	6973.1	213.2	-999	1	0	-999	0
8873529	15.912	2	17	4680.1	82.4	77.3	4.583	0.026	0.026	0.737	0.035	0.033	39.31	5.47	1098.7	32.3	-999	1	0	-999	0
8873583	12.142	0	17	5784.0	138.0	155.0	4.289	0.225	0.184	0.887	0.120	0.087	27.56	4.32	77.8	3.3	-999	2	-999	-999	1
8873629	15.259	1	17	4195.7	60.0	54.2	4.616	0.032	0.025	0.643	0.024	0.017	34.46	2.82	2284.8	56.4	-999	1	0	-999	0
8873690	15.492	1	17	5066.7	89.6	82.4	4.516	0.039	0.036	0.812	0.048	0.043	20.63	1.89	2395.9	77.5	-999	1	0	-999	0
8873763	11.791	0	17	5296.6	87.8	82.9	4.549	0.021	0.032	0.864	0.033	0.046	20.61	1.63	2784.7	79.8	-999	1	0	-999	0
8873810	13.633	1	17	5827.2	93.0	93.3	4.503	0.016	0.026	0.968	0.030	0.043	6.61	0.47	3900.3	200.0	-999	1	0	-999	0
8873873	11.922	0	17	5284.0	81.9	71.4	4.337	0.030	0.023	0.868	0.044	0.031	45.78	4.25	113.5	3.1	-999	1	0	1	0
8873894	13.272	0	17	5677.0	94.0	95.2	4.503	0.025	0.034	0.914	0.042	0.053	8.86	0.65	6047.9	264.1	-999	1	0	-999	0
8873953	13.098	0	17	6059.4	103.6	101.3	4.435	0.020	0.031	1.053	0.039	0.054	12.62	1.92	515.4	21.8	-999	1	0	-999	0
8873983	14.93	1	17	5305.3	99.2	93.0	4.540	0.028	0.040	0.849	0.041	0.057	22.74	1.78	2267.0	67.3	-999	1	0	-999	0
8873991	12.193	0	17	5785.8	98.6	101.3	4.055	0.038	0.047	1.194	0.105	0.080	9.91	0.86	222.4	11.5	-999	1	0	-999	0
8874038	13.042	0	17	6569.1	140.5	124.5	4.077	0.032	0.032	1.430	0.069	0.063	9.88	0.76	67.8	6.4	-999	1	0	-999	0
8874090	15.931	1	17	4529.8	82.3	78.8	4.617	0.023	0.022	0.670	0.028	0.023	33.52	3.75	952.5	32.0	-999	1	0	0	0
8878085	14.624	2	14	5272.1	87.1	82.5	4.545	0.021	0.032	0.880	0.034	0.044	17.26	1.71	541.8	28.5	-999	1	0	-999	0
8878235	14.481	2	16	5793.1	108.7	105.4	4.528	0.018	0.027	0.919	0.033	0.047	12.44	1.01	1840.7	94.9	-999	1	0	-999	0
8878321	13.396	1	17	5518.3	106.1	101.4	4.137	0.040	0.040	0.941	0.067	0.063	32.61	6.29	486.6	15.7	-999	1	0	-999	0
8878418	13.424	0	17	5379.3	92.1	88.8	4.551	0.023	0.034	0.849	0.035	0.049	37.61	2.80	397.9	10.5	-999	1	0	-999	0
8878433	14.456	1	17	4111.2	60.0	77.1	4.622	0.021	0.017	0.619	0.014	0.014	14.59	0.95	2697.2	96.5	-999	1	0	-999	0
8878492	14.002	1	17	5219.6	82.6	69.5	4.308	0.029	0.023	0.891	0.039	0.026	30.63	2.55	1005.8	26.6	-999	1	0	-999	0
8878517	13.645	1	17	5813.3	103.8	103.0	4.460	0.030	0.038	0.954	0.051	0.062	21.05	2.12	360.4	13.4	-999	1	0	-999	0
8878552	13.699	1	17	4639.4	71.4	64.0	4.552	0.028	0.020	0.771	0.035	0.025	27.61	1.92	3201.1	80.9	-999	1	0	-999	0
8878566	14.718	1	17	5328.4	97.1	95.9	4.535	0.027	0.040	0.856	0.041	0.057	21.48	3.83	267.0	13.3	-999	1	0	-999	0
8878567	12.119	0	17	6010.6	100.9	106.3	4.095	0.033	0.045	1.154	0.078	0.094	17.24	1.35	767.6	25.4	-999	1	0	-999	0
8878678	15.616	1	17	4869.9	90.9	80.0	4.508	0.032	0.026	0.790	0.036	0.027	25.23	1.83	4936.8	135.6	-999	1	0	-999	0
8878935	15.487	4	17	5108.6	89.9	80.9	4.458	0.038	0.028	0.823	0.046	0.032	23.54	2.02	1600.8	51.5	-999	1	0	-999	0
8879082	14.551	1	17	4701.0	86.9	81.0	4.638	0.016	0.022	0.684	0.024	0.030	31.27	2.18	977.6	26.8	-999	1	0	-999	0
8879105	13.203	0	17	5186.6	78.5	72.7	4.360	0.034	0.033	0.854	0.030	0.024	9.83	0.72	4987.0	207.4	-999	1	-999	-999	0
8879242	14.43	1	17	5356.6	88.2	87.0	4.563	0.015	0.023	0.880	0.026	0.033	14.79	1.28	4057.1	143.4	-999	1	0	-999	0
8879335	15.919	1	17	4792.9	88.6	82.9	4.553	0.033	0.029	0.766	0.038	0.034	15.53	1.38	483.5	31.6	-999	1	0	-999	0
8879436	14.468	1	17	5602.0	152.0	152.0	4.614	0.030	0.120	0.832	0.080	0.089	12.17	0.95	2917.9	113.8	-999	2	-999	-999	1
8879475	15.327	1	17	4407.3	90.8	96.3	4.595	0.025	0.022	0.704	0.030	0.029	31.49	2.69	1997.5	52.7	-999	1	0	-999	0
8879681	14.559	1	17	5477.0	114.3	108.5	4.191	0.043	0.041	0.966	0.064	0.060	16.94	1.23	141.6	10.5	-999	1	0	-999	0
8879717	14.775	1	17	5293.2	85.4	73.8	4.292	0.031	0.026	0.870	0.039	0.028	19.54	1.95	276.2	14.4	-999	1	0	-999	0
8879839	14.899	16	17	5835.8	120.4	116.5	3.789	0.046	0.043	1.145	0.069	0.066	20.75	2.00	342.3	16.3	-999	1	0	-999	0
8880109	16.61	3	17	4294.3	97.1	93.8	4.615	0.025	0.024	0.671	0.033	0.030	37.46	4.87	1765.3	69.9	-999	1	0	-999	0
8880197	13.785	1	17	6573.6	139.2	130.5	4.117	0.034	0.035	1.374	0.071	0.060	5.29	0.46	185.3	17.5	-999	1	0	-999	0
8880282	15.086	1	17	5913.3	155.0	124.2	4.399	0.036	0.042	1.032	0.070	0.079	10.45	0.95	597.6	34.3	-999	1	0	-999	0
8880301	13.303	0	17	6091.0	164.0	183.0	4.079	0.228	0.123	1.120	0.172	0.154	15.32	1.75	480.6	19.0	-999	2	-999	-999	1
8880317	13.678	1	17	6138.0	117.8	117.1	4.308	0.039	0.042	1.133	0.069	0.078	35.14	5.03	4333.3	96.1	-999	1	0	1	0
8880349	15.052	1	17	5564.1	99.0	99.8	4.460	0.039	0.048	0.922	0.059	0.067	21.81	2.64	372.6	17.4	-999	1	0	-999	0
8880352	15.44	4	17	5455.1	98.8	98.0	4.495	0.036	0.048	0.891	0.052	0.062	21.66	2.03	935.4	37.5	-999	1	0	-999	0
8880387	15.386	1	17	5169.8	92.3	87.3	4.578	0.023	0.033	0.795	0.037	0.049	27.60	1.00	805.3	27.6	-999	1	0	-999	0
8880417	14.612	1	17	4538.3	77.0	71.8	4.617	0.020	0.020	0.680	0.026	0.024	29.18	3.61	897.2	26.0	-999	1	0	-999	0
8880526	12.752	0	17	6180.6	113.1	106.5	4.437	0.017	0.028	1.067	0.034	0.054	17.86	1.99	45.7	4.2	-999	1	0	-999	0
8880600	11.41	0	17	6226.5	115.8	106.6	3.872	0.027	0.027	1.594	0.060	0.071	17.88	1.83	28.2	2.8	-999	1	0	-999	0
8880691	14.64	1	17	5687.6	118.1	111.9	4.285	0.044	0.045	0.964	0.071	0.067	9.30	0.72	2894.3	168.3	-999	1	0	-999	0
8880709	15.799	3	3	5361.8	103.1	85.0	4.234	0.053	0.052	0.883	0.052	0.038	26.12	2.48	1817.9	118.5	-999	1	0	-999	0
8881001	13.497	0	17	6713.6	134.2	129.2	4.244	0.025	0.030	1.389	0.057	0.058	13.66	1.20	56.4	5.8	-999	1	0	-999	0
8881081	15.475	4	17	5615.9	122.0	116.4	4.118	0.126	0.126	0.991	0.092	0.082	9.48	0.66	989.0	55.7	-999	1	0	-999	0
8881090	15.645	4	17	5257.1	104.6	99.9	4.555	0.027	0.040	0.828	0.042	0.054	9.43	0.67	5086.4	228.3	-999	1	0	-999	0
8881126	15.763	1	17	3968.0	92.8	90.3	4.658	0.016	0.013	0.579	0.014	0.017	36.43	3.40	1309.8	37.0	-999	1	0	-999	0
8881146	15.917	4	17	4854.7	96.4	90.1	4.537	0.035	0.030	0.779	0.041	0.034	4.25	0.29	1837.5	144.3	-999	1	0	-999	0
8881158	14.915	1	17	5623.3	91.1	90.7	4.533	0.019	0.028	0.910	0.033	0.041	14.19	1.08	1587.2	62.5	-999	1	0	-999	0
8881160	13.677	1	17	6012.4	101.4	100.4	4.423	0.022	0.032	1.069	0.042	0.058	19.36	3.06	93.3	6.3	-999	1	0	-999	0
8881201	13.173	0	17	5655.6	91.3	90.7	4.452	0.028	0.036	0.999	0.051	0.062	20.62	2.08	426.7	14.7	-999	1	0	-999	0
8881243	15.55	1	17	3688.0	66.0	81.0	4.841	0.049	0.040	0.438	0.031	0.048	31.49	2.16	2108.2	56.5	-999	2	-999	-999	1
8881244	14.585	1	17	5807.1	120.0	100.5	4.110	0.033	0.046	1.237	0.056	0.105	3.93	0.28	2932.7	202.1	1	1	0	-999	0
8881273	12.264	0	17	6035.1	111.0	105.8	3.890	0.032	0.052	1.455	0.072	0.149	3.22	0.23	2719.4	198.1	1	1	0	-999	0
8881282	13.966	1	17	5200.3	88.5	74.2	4.429	0.019	0.015	0.785	0.025	0.020	29.79	1.15	407.6	18.2	-999	1	1	-999	0
8881388	17.174	6	9	3261.5	88.8	73.3	4.935	0.008	0.008	0.247	0.007	0.007	50.81	3.57	10831.5	318.5	-999	1	0	-999	0
8881423	14.313	1	17	5835.9	104.4	100.8	4.503	0.020	0.030	0.952	0.036	0.052	19.63	3.50	200.9	10.7	-999	1	0	-999	0
8881475	12.352	0	17	6311.6	109.3	108.2	4.418	0.016	0.025	1.103	0.031	0.046	9.80	1.19	108.6	7.1	-999	1	0	-999	0
8881476	14.627	1	17	6131.7	111.5	107.6	4.427	0.024	0.034	1.067	0.044	0.060	17.82	2.46	369.2	17.3	-999	1	0	-999	0
8881894	13.053	0	17	5960.3	115.7	110.6	4.312	0.040	0.044	1.132	0.067	0.071	18.70	1.46	816.8	26.8	-999	1	0	-999	0
8881943	14.785	1	17	5050.4	94.2	87.8	4.564	0.026	0.033	0.796	0.037	0.049	2.56	0.17	27480.1	2211.0	1	1	0	-999	0
8881976	14.512	1	17	5175.2	76.6	68.7	4.338	0.030	0.030	0.861	0.025	0.020	49.41	5.94	428.4	11.3	-999	1	1	-999	0
8882041	14.022	10	10	6024.7	115.4	117.0	3.962	0.049	0.048	1.251	0.128	0.083	13.59	0.99	407.0	19.2	-999	1	0	-999	0
8882048	14.823	1	17	5615.8	122.9	118.5	4.112	0.051	0.048	0.989	0.080	0.072	21.66	2.18	1050.2	35.1	-999	1	0	-999	0
8882050	12.451	0	17	6533.6	134.5	128.9	4.109	0.030	0.030	1.500	0.063	0.065	8.29	0.75	163.0	10.2	-999	1	0	-999	0
8882130	15.073	1	17	5683.6	110.9	107.0	4.478	0.030	0.041	0.946	0.050	0.064	9.17	0.68	176.3	18.7	-999	1	0	-999	0
8882315	14.901	1	17	3966.1	73.3	77.8	4.675	0.013	0.013	0.564	0.013	0.013	18.99	1.61	1219.2	42.8	-999	1	0	-999	0
8882429	14.619	1	17	5654.0	152.0	152.0	4.498	0.060	0.180	0.918	0.104	0.094	25.76	2.45	1545.0	44.0	-999	2	-999	-999	1
8882516	12.533	0	17	7886.8	214.4	179.9	4.418	0.014	0.013	1.340	0.031	0.025	15.73	2.17	119.6	6.1	-999	2	0	-999	0
8882746	13.564	0	17	5331.1	90.3	88.7	4.472	0.035	0.040	0.918	0.056	0.060	2.17	0.13	758.8	75.8	1	1	0	-999	0
8882847	13.294	0	17	6364.2	140.9	130.3	4.152	0.038	0.041	1.253	0.055	0.066	12.15	1.20	382.0	17.7	-999	1	0	-1	0
8882889	14.571	16	17	6176.7	131.7	123.5	4.096	0.034	0.037	1.368	0.056	0.057	9.18	0.68	317.4	21.7	-999	1	0	-999	0
8883075	15.534	1	17	4520.2	75.3	72.9	4.593	0.023	0.021	0.716	0.030	0.027	31.06	2.77	2558.7	67.1	-999	1	0	-999	0
8883121	15.512	1	17	5749.0	118.3	115.3	4.065	0.072	0.071	1.069	0.101	0.081	6.70	0.47	2416.2	137.1	-999	1	0	-999	0
8883172	14.981	1	17	4410.8	73.4	66.3	4.608	0.021	0.016	0.679	0.025	0.020	36.68	3.67	1056.2	27.6	-999	1	0	-999	0
8883245	12.837	0	17	5880.6	109.6	105.5	4.176	0.041	0.042	1.036	0.084	0.073	14.57	1.36	1369.8	48.6	-999	1	0	-999	0
8883308	15.549	1	17	4552.9	77.6	74.8	4.590	0.024	0.022	0.721	0.032	0.028	17.59	1.21	1843.5	67.5	-999	1	0	-999	0
8883382	13.351	0	17	5831.7	110.3	107.2	4.390	0.042	0.043	0.925	0.068	0.066	8.72	0.66	3328.6	148.5	-999	1	0	-999	0
8883727	15.573	1	17	5289.7	96.3	91.1	4.567	0.024	0.037	0.822	0.039	0.052	18.21	1.39	3589.1	118.8	-999	1	0	-1	0
8884014	14.345	1	17	5344.9	97.6	93.1	4.512	0.032	0.042	0.866	0.049	0.060	29.75	2.47	1019.8	28.0	-999	1	0	-999	0
8884155	14.106	1	17	5927.8	104.6	106.1	4.121	0.031	0.042	1.205	0.059	0.100	12.69	1.86	516.4	24.0	-999	1	0	-999	0
8884158	15.251	4	17	5369.2	94.5	90.4	4.564	0.022	0.035	0.837	0.036	0.051	22.42	3.18	539.2	22.7	-999	1	0	-999	0
8884274	15.97	4	17	5282.4	97.9	94.7	4.556	0.029	0.041	0.829	0.044	0.054	11.59	0.99	3167.8	138.1	-999	1	0	0	0
8884366	15.905	1	17	4943.0	89.0	82.7	4.521	0.037	0.031	0.793	0.043	0.035	30.63	1.96	1798.1	52.7	-999	1	0	-999	0
8884773	13.093	0	17	6131.2	120.7	115.2	4.035	0.028	0.030	1.404	0.054	0.066	15.64	2.32	139.1	7.4	-999	1	0	-999	0
8884802	13.141	0	17	5020.0	82.5	77.4	4.540	0.031	0.030	0.790	0.044	0.043	40.42	6.82	353.7	9.0	-999	1	0	-999	0
8884803	15.512	1	17	5321.9	107.4	93.4	4.414	0.047	0.040	0.860	0.062	0.047	27.60	2.97	955.8	32.0	-999	1	0	-999	0
8885042	14.445	1	17	6388.0	171.0	209.0	4.437	0.054	0.216	1.047	0.156	0.128	13.51	1.14	381.7	19.6	-999	2	-999	-999	1
8885113	15.606	1	17	5444.1	95.8	95.5	4.533	0.030	0.044	0.871	0.045	0.057	28.15	5.37	1288.8	40.4	-999	1	0	-999	0
8885304	15.869	4	17	4972.5	88.7	83.2	4.523	0.040	0.036	0.796	0.044	0.038	21.96	1.94	1781.6	61.5	-999	1	0	-999	0
8885423	13.738	1	17	5327.8	86.8	86.3	4.533	0.022	0.034	0.891	0.036	0.048	20.04	1.61	2262.8	68.2	-999	1	0	-999	0
8885433	15.796	4	17	4264.5	82.9	68.1	4.631	0.024	0.027	0.653	0.029	0.024	36.94	3.52	715.2	24.4	-999	1	0	-999	0
8885518	15.831	4	17	4717.2	107.7	104.1	4.624	0.020	0.026	0.700	0.035	0.035	16.30	1.32	1347.5	57.2	-999	1	0	-999	0
8885521	15.572	1	17	5402.8	103.3	96.4	4.483	0.049	0.044	0.794	0.054	0.045	16.19	1.33	1259.6	52.0	-999	1	0	-999	0
8885582	14.546	1	17	5044.9	87.0	83.7	4.566	0.025	0.033	0.796	0.036	0.045	29.59	5.09	769.1	22.6	-999	1	0	-999	0
8885673	15.76	1	17	4898.1	78.1	75.8	4.466	0.026	0.024	0.809	0.023	0.020	20.07	1.71	2765.9	91.3	-999	1	1	-1	0
8885779	15.292	1	17	5305.9	99.7	95.5	4.543	0.028	0.041	0.845	0.042	0.056	15.10	1.17	3817.1	135.8	-999	1	0	-999	0
8885807	14.487	1	17	5932.8	107.8	113.1	4.114	0.039	0.051	1.145	0.084	0.096	8.43	0.61	2981.2	139.6	-999	1	0	-999	0
8886183	15.208	2	16	4204.8	67.5	47.3	4.624	0.029	0.029	0.643	0.025	0.019	29.18	3.98	970.9	44.5	-999	1	0	-999	0
8888434	15.284	2	14	5096.6	91.1	84.5	4.538	0.034	0.038	0.813	0.045	0.049	24.37	2.10	1959.3	68.2	-999	1	0	-999	0
8888573	14.175	2	15	3495.1	85.4	63.7	4.831	0.009	0.009	0.365	0.009	0.009	58.36	5.47	2401.2	58.4	-999	1	0	-999	0
8888592	15.923	2	17	4753.0	101.1	85.5	4.587	0.027	0.030	0.741	0.040	0.037	32.15	5.66	1072.9	35.3	-999	1	0	-999	0
8888680	14.409	1	17	5276.2	88.6	76.4	4.184	0.036	0.035	0.899	0.042	0.031	6.67	0.53	2775.7	146.3	-999	1	0	-999	0
8888827	12.337	0	17	6080.5	123.3	101.5	4.107	0.035	0.040	1.223	0.066	0.099	17.56	4.91	129.7	5.9	-999	1	0	-999	0
8888942	13.305	1	17	6549.0	155.0	233.0	4.338	0.055	0.165	1.343	0.128	0.192	15.18	2.68	54.8	5.1	-999	2	-999	-999	1
8888948	15.759	1	17	4396.0	75.5	70.3	4.598	0.023	0.019	0.702	0.028	0.024	20.35	1.64	1250.7	47.7	-999	1	0	-999	0
8889176	15.798	2	17	3761.0	76.3	76.0	4.701	0.013	0.013	0.525	0.013	0.013	31.49	2.50	1602.2	48.9	-999	1	0	-999	0
8889270	13.493	0	17	6429.0	130.9	124.2	3.838	0.120	0.113	1.663	0.146	0.145	22.56	4.53	122.5	6.3	-999	1	-999	-999	0
8889317	15.554	2	17	5522.1	100.8	96.8	4.568	0.023	0.032	0.845	0.039	0.045	27.57	2.12	1234.2	39.1	-999	1	0	-999	0
8889387	14.07	1	17	6386.2	135.9	131.3	4.212	0.035	0.040	1.272	0.064	0.068	9.55	0.65	1067.3	50.3	-999	1	0	-999	0
8889401	15.278	1	17	4666.3	82.4	77.5	4.583	0.025	0.024	0.736	0.034	0.032	38.24	6.23	590.0	18.5	-999	1	0	-999	0
8889467	15.844	2	17	5322.0	107.1	93.0	4.387	0.056	0.049	0.861	0.058	0.043	26.85	3.56	303.1	18.9	-999	1	0	-999	0
8889581	14.325	1	17	5792.0	115.7	110.6	4.485	0.043	0.056	0.946	0.057	0.056	6.90	0.53	4273.1	216.3	-999	1	-999	-999	0
8889584	15.882	4	17	4479.8	83.5	78.8	4.588	0.025	0.021	0.716	0.030	0.027	15.53	1.34	2132.1	84.6	-999	1	0	-999	0
8889589	15.833	4	17	5824.8	115.6	112.1	4.371	0.066	0.074	1.003	0.071	0.075	15.75	2.13	146.0	19.5	-999	1	0	-999	0
8889788	15.831	4	17	5589.1	106.3	102.8	4.483	0.040	0.054	0.919	0.055	0.062	27.41	1.84	799.7	19.8	-999	1	0	-999	0
8890150	15.987	1	17	4096.3	68.7	79.6	4.620	0.020	0.017	0.620	0.015	0.015	19.66	1.57	2095.8	75.4	-999	1	0	0	0
8890151	15.24	1	17	5338.3	100.3	95.6	4.539	0.029	0.042	0.853	0.042	0.056	14.49	1.24	808.7	37.2	-999	1	0	-999	0
8890290	13.566	0	17	4611.9	74.9	69.3	4.602	0.020	0.022	0.717	0.029	0.030	35.70	5.76	485.8	12.9	-999	1	0	-999	0
8890333	12.786	0	17	6730.9	138.5	128.3	4.222	0.029	0.032	1.406	0.064	0.062	2.09	0.28	197.4	24.4	-999	1	0	-999	0
8890396	15.761	4	17	4895.7	102.7	88.2	3.671	0.199	0.195	0.935	0.185	0.093	25.42	2.09	222.6	16.6	-999	1	-999	-999	0
8890417	13.957	1	17	5755.4	113.5	109.2	4.273	0.041	0.043	1.008	0.072	0.070	29.35	2.35	327.0	11.0	-999	1	0	1	0
8890783	14.361	1	17	5447.2	90.5	91.6	4.511	0.020	0.030	0.957	0.036	0.047	26.12	2.96	1149.9	35.9	-999	1	0	0	0
8890865	15.996	2	17	4798.7	88.1	83.0	4.548	0.034	0.029	0.768	0.038	0.033	35.19	3.49	2222.6	59.1	-999	1	0	-999	0
8890960	15.233	1	17	5842.8	108.7	106.9	4.393	0.045	0.052	1.007	0.067	0.075	12.09	1.30	867.4	42.8	-999	1	0	-999	0
8891009	15.371	1	17	5990.5	115.4	106.6	4.478	0.028	0.036	0.989	0.048	0.056	16.39	2.33	571.4	28.4	-999	1	0	-999	0
8891012	14.912	1	17	5976.1	108.6	104.2	4.456	0.027	0.037	1.013	0.046	0.060	13.78	1.26	439.0	23.4	-999	1	0	-999	0
8891016	13.94	1	17	5991.9	111.9	109.7	4.378	0.035	0.043	1.060	0.065	0.076	19.47	2.61	94.8	6.8	-999	1	0	-999	0
8891112	14.715	1	17	5667.1	121.0	121.0	4.066	0.054	0.047	1.030	0.086	0.074	27.96	3.70	294.9	12.3	-999	1	0	-999	0
8891150	14.975	1	17	5976.9	116.0	113.6	4.345	0.047	0.051	1.062	0.072	0.078	6.39	0.47	5329.4	282.2	1	1	0	-999	0
8891157	12.773	0	17	5636.3	114.0	110.2	3.092	0.066	0.107	2.240	0.119	0.229	4.14	0.38	394.8	29.7	-999	2	0	-999	0
8891292	14.193	1	17	5951.8	103.4	114.0	4.065	0.040	0.055	1.177	0.095	0.097	5.81	0.43	735.8	47.4	-999	1	0	-999	0
8891332	13.984	1	17	6572.8	132.0	125.1	3.950	0.036	0.039	1.433	0.071	0.083	4.98	0.56	253.9	22.7	-999	1	0	-999	0
8891406	12.406	1	17	6712.3	141.6	130.6	3.900	0.034	0.036	1.601	0.080	0.084	3.05	0.33	219.1	20.9	-999	2	0	-999	0
8891447	14.47	1	17	6103.0	184.0	202.0	4.386	0.090	0.210	1.044	0.167	0.125	17.80	1.97	109.7	8.9	-999	2	-999	-999	1
8891498	13.924	1	17	6150.4	113.0	108.4	4.419	0.021	0.032	1.081	0.041	0.062	13.04	1.76	606.5	26.4	-999	1	0	-999	0
8891548	13.099	0	17	5872.9	114.9	112.2	4.327	0.042	0.043	1.027	0.076	0.077	10.57	1.04	366.1	18.0	-999	1	0	-999	0
8891580	14.79	1	17	5796.0	105.5	104.4	4.422	0.037	0.047	0.989	0.062	0.073	17.83	1.12	310.9	16.2	-999	1	0	-999	0
8891684	14.508	1	17	5310.8	88.5	88.7	4.535	0.021	0.032	0.904	0.035	0.045	19.63	1.51	2878.9	88.5	-999	1	0	0	0
8891698	15.701	1	17	4784.5	87.8	80.4	4.590	0.024	0.029	0.743	0.036	0.037	24.01	3.04	70.1	12.6	-999	1	0	-999	0
8891700	15.675	4	17	5833.5	114.2	111.6	4.090	0.073	0.082	1.099	0.107	0.088	20.18	1.61	162.7	16.2	-999	1	0	-999	0
8891826	15.433	4	17	5925.8	113.8	111.2	4.356	0.054	0.060	1.041	0.072	0.077	9.94	0.64	202.4	22.0	-999	1	0	-999	0
8891846	14.603	1	17	5811.0	102.5	100.8	4.441	0.033	0.044	0.989	0.055	0.070	10.02	0.74	4080.1	172.9	-999	1	0	-999	0
8891941	14.751	1	17	5590.9	99.6	98.9	4.459	0.037	0.046	0.929	0.059	0.067	21.51	2.31	755.0	26.8	-999	1	0	-999	0
8892000	15.776	1	17	3750.7	80.8	72.1	4.736	0.012	0.012	0.489	0.012	0.012	21.07	1.51	3551.7	111.1	-999	1	0	-999	0
8892006	11.448	0	17	5372.9	91.9	77.5	4.305	0.034	0.026	0.867	0.050	0.035	19.93	2.58	257.7	8.6	-999	1	0	-999	0
8892101	12.747	0	17	5313.8	95.4	85.6	4.440	0.042	0.036	0.859	0.063	0.051	24.85	4.59	821.0	23.0	-999	1	0	-999	0
8892124	15.877	1	17	5577.6	112.2	111.2	4.436	0.051	0.059	0.924	0.064	0.068	0.71	0.05	26949.2	4182.1	1	1	0	-999	0
8892315	15.047	1	17	5628.3	123.2	117.2	4.040	0.056	0.049	1.027	0.077	0.071	7.50	0.54	6966.0	337.4	-999	1	0	-999	0
8892585	14.748	1	17	6003.1	124.7	124.8	3.891	0.060	0.054	1.286	0.154	0.083	16.09	3.76	63.8	9.0	-999	1	0	-999	0
8892610	14.585	1	17	6352.7	130.7	136.6	4.242	0.042	0.042	1.244	0.063	0.074	8.85	0.72	289.9	21.0	-999	1	0	-999	0
8892721	15.943	4	17	4799.6	87.6	83.1	4.541	0.033	0.027	0.771	0.038	0.031	27.04	2.40	604.5	27.1	-999	1	0	-1	0
8892926	14.352	1	17	6055.5	152.0	223.3	3.825	0.067	0.086	1.385	0.185	0.166	20.05	1.51	620.4	22.7	-999	1	0	-999	0
8892970	13.5	0	17	6045.9	119.9	115.4	4.289	0.042	0.042	1.104	0.074	0.079	5.12	0.37	35.9	8.3	-999	1	0	-999	0
8893027	15.198	1	17	5601.0	166.0	183.0	4.378	0.124	0.186	0.965	0.104	0.094	21.82	2.05	562.7	23.3	-999	2	-999	-999	1
8893149	14.452	16	17	6242.0	125.0	116.6	3.973	0.041	0.048	1.379	0.074	0.118	18.57	1.30	173.2	10.6	-999	1	0	-999	0
8893157	15.917	2	17	5922.7	143.5	152.8	4.289	0.058	0.066	1.058	0.086	0.091	10.52	0.77	4261.1	187.2	-999	1	0	-999	0
8893327	13.556	0	17	5201.6	88.0	79.7	4.470	0.039	0.032	0.837	0.057	0.045	15.73	1.56	4088.1	135.5	-999	1	0	-999	0
8893398	11.582	0	17	5913.9	106.2	105.3	3.993	0.097	0.097	1.319	0.132	0.116	9.03	1.05	103.8	6.4	-999	1	-999	-999	0
8893408	14.843	1	17	5389.7	105.0	98.8	4.456	0.044	0.045	0.878	0.064	0.061	29.37	3.36	481.3	17.7	-999	1	0	-999	0
8893476	13.541	1	17	5467.4	103.2	99.7	4.432	0.042	0.045	0.896	0.067	0.064	21.93	2.95	604.2	19.6	-999	1	0	-999	0
8893539	14.229	6	10	6474.1	124.9	127.7	4.269	0.035	0.035	1.273	0.058	0.063	2.40	0.17	702.9	75.6	-999	1	0	-999	0
8893866	14.471	1	17	5225.1	74.8	68.2	4.238	0.030	0.029	0.880	0.024	0.019	19.93	1.65	2839.3	104.9	-999	1	1	-999	0
8894425	15.245	4	17	5675.7	106.4	104.0	4.440	0.040	0.049	0.952	0.061	0.070	13.61	1.13	2364.3	92.3	-999	1	0	-999	0
8894433	14.747	1	17	6114.7	149.6	136.2	4.269	0.036	0.041	1.141	0.078	0.085	2.88	0.20	3732.2	297.8	1	1	0	-999	0
8894479	13.577	0	17	6401.6	115.7	115.9	4.366	0.020	0.030	1.177	0.039	0.054	4.88	0.39	971.2	63.0	-999	1	0	-999	0
8894525	13.242	0	17	5826.0	98.1	95.7	4.490	0.019	0.029	0.975	0.034	0.049	10.52	0.73	4511.4	181.6	-999	1	0	-999	0
8894567	9.083	0	17	4744.1	74.7	70.5	4.559	0.027	0.020	0.747	0.037	0.028	21.81	1.62	2743.3	75.5	-999	1	0	-999	0
8894737	13.594	0	17	6630.2	131.2	120.5	4.251	0.023	0.028	1.394	0.051	0.057	8.30	0.55	4.2	5.4	-999	1	0	-999	0
8894914	14.298	1	17	5986.5	125.9	117.1	4.270	0.042	0.044	1.089	0.074	0.081	20.20	1.93	144.9	8.9	-999	1	0	-999	0
8894934	15.751	2	17	5946.0	114.3	109.8	4.411	0.043	0.056	1.030	0.062	0.071	12.90	1.42	151.7	20.7	-999	1	0	-999	0
8895012	14.041	1	17	5108.5	87.5	82.3	4.522	0.033	0.035	0.830	0.047	0.049	27.03	4.41	128.6	6.8	-999	1	0	-999	0
8895062	15.114	1	17	4074.4	74.4	77.9	4.620	0.017	0.015	0.618	0.014	0.014	20.78	1.69	553.5	23.2	-999	1	0	-999	0
8895107	14.891	1	17	5963.0	119.2	122.0	4.006	0.054	0.055	1.201	0.119	0.088	9.36	0.69	2712.9	125.0	-999	1	0	-999	0
8895221	13.325	0	17	6447.1	120.1	110.2	4.319	0.017	0.021	1.303	0.034	0.044	2.51	0.18	2689.1	224.9	1	1	0	-999	0
8895237	15.457	4	17	6215.2	119.7	114.6	4.412	0.028	0.036	1.092	0.050	0.061	24.67	2.16	94.1	11.4	-999	1	0	-999	0
8895238	13.696	1	17	5392.7	107.1	96.0	4.423	0.043	0.038	0.868	0.065	0.053	12.25	0.77	111.0	8.5	-999	1	0	-999	0
8895258	15.332	4	17	5772.0	106.2	101.2	4.484	0.028	0.040	0.957	0.046	0.060	23.38	2.18	752.0	28.3	-999	1	0	-999	0
8895268	13.347	0	17	5748.0	102.0	100.1	4.490	0.023	0.035	0.953	0.041	0.060	35.69	6.05	422.2	11.7	-999	1	0	-999	0
8895303	13.098	0	17	5857.1	92.5	91.9	4.459	0.016	0.025	1.055	0.032	0.047	14.29	1.28	2363.6	95.0	-999	1	0	-999	0
8895482	14.471	1	17	5011.2	93.0	89.5	4.595	0.020	0.028	0.761	0.031	0.043	29.60	2.80	564.5	17.6	-999	1	0	-999	0
8895500	14.448	1	17	6061.7	114.7	109.8	4.031	0.043	0.050	1.203	0.094	0.089	9.61	0.82	349.5	22.0	-999	1	0	-999	0
8895509	14.188	16	17	6322.4	121.9	126.0	3.664	0.035	0.061	1.781	0.084	0.188	9.73	0.83	197.3	14.6	-999	1	0	-999	0
8895525	15.878	2	3	5485.4	106.0	103.7	4.531	0.028	0.042	0.880	0.044	0.056	18.59	2.05	481.4	28.3	-999	1	0	-999	0
8895594	14.109	16	16	5567.3	99.8	101.2	4.481	0.031	0.042	0.920	0.053	0.065	12.00	0.85	7222.1	272.2	-999	1	0	-999	0
8895731	12.649	0	17	6059.2	119.1	129.2	3.792	0.059	0.038	1.390	0.187	0.079	28.94	1.86	80.8	3.7	-999	1	0	-999	0
8895765	13.44	0	17	4245.9	75.1	52.5	4.614	0.026	0.025	0.664	0.029	0.022	21.96	1.72	2015.1	57.9	-999	1	0	-999	0
8895913	13.448	0	17	5400.2	92.5	91.0	4.503	0.026	0.037	0.926	0.044	0.055	12.95	0.93	5868.3	212.4	-999	1	0	-999	0
8895970	12.696	0	17	6097.1	108.7	105.6	4.405	0.024	0.036	1.081	0.047	0.068	26.82	2.75	167.8	6.0	-999	1	0	-999	0
8896112	15.054	1	17	5283.1	98.5	93.9	4.560	0.023	0.036	0.831	0.036	0.053	20.49	1.71	2466.4	77.1	-999	1	0	-999	0
8896468	11.328	0	17	6247.9	124.7	127.8	4.134	0.033	0.036	1.266	0.056	0.072	22.10	1.56	86.4	3.4	-999	1	0	-999	0
8899548	12.898	0	17	5334.0	159.0	143.0	4.492	0.105	0.094	0.743	0.110	0.047	25.10	3.56	314.1	10.1	-999	2	-999	-999	1
8903403	12.873	0	17	5343.0	159.0	143.0	4.432	0.121	0.099	0.809	0.110	0.063	9.04	0.67	1679.8	74.9	-999	2	-999	-999	1
8903742	15.952	1	17	4084.3	135.5	164.9	4.701	0.041	0.044	0.549	0.056	0.055	31.06	2.44	1262.6	40.5	-999	1	-999	-999	0
8903851	11.654	0	17	4953.8	79.3	71.2	4.525	0.031	0.023	0.780	0.044	0.033	49.76	7.69	284.5	6.0	-999	1	0	-999	0
8903898	15.892	1	17	4437.9	92.8	89.3	4.597	0.027	0.025	0.706	0.032	0.031	17.72	1.54	781.6	38.3	-999	1	0	-999	0
8904427	14.721	16	17	6693.0	147.7	140.4	3.994	0.046	0.044	1.401	0.072	0.071	2.24	0.17	228.3	37.9	-999	1	0	-999	0
8904488	14.339	16	17	6434.7	126.0	127.5	4.362	0.023	0.031	1.178	0.042	0.056	4.24	0.28	2210.4	147.8	-999	1	0	-999	0
8904589	13.99	1	17	6373.2	143.7	127.9	4.068	0.033	0.036	1.269	0.055	0.087	1.32	0.09	4739.3	545.8	1	1	0	-999	0
8904714	14.786	16	17	6492.3	145.5	137.5	4.232	0.039	0.039	1.359	0.065	0.060	5.26	0.43	801.0	57.1	-999	1	0	-1	0
8905246	13.851	1	17	5098.6	184.4	160.6	4.598	0.017	0.028	0.769	0.029	0.045	7.71	0.54	6096.2	286.7	-999	1	0	1	0
8905279	14.775	16	17	6518.6	130.7	130.2	4.378	0.022	0.030	1.168	0.038	0.050	6.25	0.67	336.9	28.6	-999	1	0	-999	0
8905543	12.716	0	17	6326.7	142.4	135.0	4.114	0.033	0.034	1.352	0.059	0.058	10.96	1.12	222.4	11.5	-999	1	0	-999	0
8905722	14.395	1	17	4719.3	86.3	79.7	4.577	0.025	0.024	0.746	0.035	0.033	39.59	6.85	1993.1	44.1	-999	1	1	-999	0
8905732	14.349	16	16	5281.5	95.9	89.2	4.526	0.020	0.031	0.929	0.035	0.046	17.36	1.41	594.8	41.1	-999	1	0	-999	0
8906056	13.078	0	17	7333.6	160.9	153.2	3.666	0.033	0.036	2.297	0.076	0.089	5.01	0.31	390.3	27.5	1	2	0	-999	0
8906132	15.139	1	17	5273.5	93.2	90.7	4.578	0.014	0.019	0.862	0.027	0.030	13.15	0.90	4976.1	185.3	-999	1	0	-999	0
8906185	14.062	16	16	5484.7	113.9	111.0	4.506	0.042	0.057	0.887	0.056	0.061	16.06	1.94	1764.9	61.0	-999	1	-999	-999	0
8906211	13.805	1	17	5233.2	114.8	105.9	4.519	0.046	0.060	0.835	0.052	0.053	14.00	1.06	3002.5	107.1	-999	1	-999	-999	0
8906372	12.125	0	17	6350.4	122.5	123.6	4.337	0.027	0.038	1.195	0.050	0.070	8.98	1.06	110.7	7.2	-999	1	0	-999	0
8906418	15.873	1	17	4037.7	80.9	80.6	4.638	0.017	0.016	0.601	0.015	0.015	40.42	5.97	833.6	26.3	-999	1	0	-999	0
8906493	13.556	0	17	6112.4	135.7	115.0	4.104	0.036	0.034	1.284	0.059	0.080	6.54	0.53	77.6	9.6	-999	1	0	-999	0
8906762	13.739	1	17	6620.5	147.5	141.5	3.922	0.035	0.034	1.517	0.077	0.075	5.15	1.05	167.3	16.5	-999	1	0	-999	0
8906893	13.764	1	17	5350.4	115.1	99.5	4.421	0.044	0.037	0.866	0.066	0.052	33.51	1.72	431.9	12.3	-999	1	0	-999	0
8907022	14.341	6	9	4215.2	63.7	46.6	4.608	0.030	0.026	0.656	0.029	0.018	46.43	4.76	558.2	18.9	-999	1	0	-999	0
8907309	11.646	0	17	6550.1	112.4	112.6	4.382	0.013	0.018	1.198	0.026	0.034	7.15	0.75	219.1	12.7	-999	1	0	-999	0
8907509	11.632	0	17	6489.4	135.4	137.8	4.096	0.029	0.029	1.355	0.062	0.055	21.93	1.96	107.5	4.2	-999	1	0	-999	0
8907597	13.727	1	17	6565.1	154.0	144.9	3.625	0.030	0.028	2.011	0.076	0.075	2.60	0.15	201.8	25.9	1	2	0	-999	0
8908779	15.662	1	17	4080.9	68.1	81.3	4.638	0.019	0.016	0.603	0.014	0.015	27.42	2.09	1502.2	46.5	-999	1	0	-999	0
8908798	13.939	1	17	5842.9	142.5	138.7	4.139	0.050	0.047	0.996	0.089	0.072	33.77	3.08	190.5	7.2	-999	1	0	-999	0
8908946	11.544	0	17	6962.6	164.5	143.2	4.315	0.017	0.021	1.351	0.031	0.039	1.89	0.21	166.7	19.6	-999	2	0	-999	0
8909758	13.023	0	17	6039.0	183.0	201.0	3.905	0.285	0.095	1.269	0.190	0.232	3.05	0.22	763.0	62.4	-999	2	-999	-999	1
8909844	13.642	1	17	5909.0	105.8	103.7	4.436	0.017	0.025	1.099	0.035	0.048	7.39	0.69	4714.9	227.4	-999	1	0	-999	0
8909853	14.69	1	17	3631.6	67.7	57.5	4.843	0.010	0.009	0.361	0.009	0.010	55.98	7.49	2225.9	41.6	-999	1	0	-999	0
8910689	13.096	0	1	6740.8	145.7	142.3	3.960	0.034	0.033	1.471	0.077	0.074	1.03	0.06	156.6	31.3	-999	2	0	-999	0
8910891	11.897	0	17	5643.2	131.0	124.1	4.287	0.043	0.044	0.993	0.072	0.071	13.35	2.54	237.3	10.1	-999	1	0	-999	0
8910904	13.65	1	17	6273.1	155.4	141.3	4.105	0.031	0.034	1.377	0.059	0.059	13.35	3.01	197.4	11.1	-999	1	0	-999	0
8911233	12.91	0	17	4805.7	78.1	70.6	4.581	0.023	0.027	0.757	0.034	0.038	12.45	1.43	1635.6	62.3	-999	1	0	-999	0
8911404	14.553	4	17	5655.2	112.9	109.3	4.503	0.025	0.037	0.928	0.042	0.059	10.10	0.71	3475.4	147.6	-999	1	0	-999	0
8911749	13.659	1	17	5624.0	102.9	100.3	4.463	0.024	0.035	1.012	0.044	0.059	17.94	0.63	1182.7	55.6	-999	1	0	-999	0
8912241	15.697	1	17	4285.7	91.1	81.7	4.640	0.023	0.026	0.647	0.029	0.025	23.70	1.66	2070.1	65.2	-999	1	0	-999	0
8912302	14.277	1	17	4866.3	17.4	22.4	4.458	0.010	0.010	0.802	0.005	0.009	13.80	1.12	1086.6	43.1	-999	1	1	-999	0
8912338	14.635	1	17	4296.4	92.9	93.3	4.627	0.021	0.021	0.652	0.025	0.020	35.43	3.01	2256.4	52.9	-999	1	0	-999	0
8912556	13.255	0	17	5405.1	106.2	96.6	4.398	0.042	0.040	0.905	0.066	0.058	8.80	0.66	4299.5	189.6	-999	1	0	-999	0
8912915	13.585	0	17	6077.1	133.2	120.3	4.291	0.030	0.027	1.283	0.049	0.047	22.54	4.27	136.7	6.8	-999	1	0	-999	0
8912942	13.991	1	17	5653.2	112.3	107.3	4.498	0.025	0.037	0.932	0.043	0.060	10.82	0.82	2892.6	118.0	-999	1	0	-999	0
8913251	15.953	14	14	4041.0	126.0	154.0	4.686	0.070	0.030	0.550	0.060	0.066	16.64	1.10	3435.7	197.7	-999	2	-999	-999	1
8913972	14.696	1	17	4260.8	97.5	99.5	4.698	0.021	0.020	0.573	0.020	0.020	18.99	1.54	488.6	20.5	-999	1	0	-999	0
8914062	12.753	0	17	6166.2	134.1	118.3	4.028	0.032	0.041	1.330	0.063	0.110	8.20	0.62	2627.3	120.8	-999	1	0	-999	0
8914233	15.33	1	17	4655.6	71.6	76.7	4.532	0.018	0.020	0.752	0.022	0.020	13.71	0.93	1020.2	46.2	-999	1	-999	-999	0
8914251	13.945	1	17	6575.0	244.0	271.0	3.822	0.527	0.124	1.223	0.174	0.261	11.26	0.84	395.5	20.4	-999	2	-999	-999	1
8914514	13.078	0	17	6910.5	157.8	144.1	4.281	0.026	0.029	1.320	0.050	0.046	3.37	0.31	296.9	27.0	-999	2	0	-999	0
8914727	15.744	2	17	3600.8	74.9	72.4	4.813	0.010	0.010	0.393	0.011	0.011	46.43	2.91	1706.8	40.1	-999	1	0	-999	0
8914779	11.511	0	17	6727.4	138.0	143.9	4.163	0.032	0.030	1.424	0.073	0.064	9.54	0.70	102.9	6.0	-999	1	0	-1	0
8914991	15.414	1	17	6175.0	124.0	119.3	4.372	0.029	0.036	1.173	0.052	0.059	10.18	0.85	1274.9	65.9	-999	1	0	-999	0
8915084	10.175	0	17	5776.8	105.5	100.4	4.085	0.046	0.041	1.101	0.112	0.074	17.98	2.16	118.1	4.3	-999	1	0	-999	0
8915317	13.628	1	17	6669.4	133.7	123.4	4.325	0.021	0.028	1.258	0.037	0.046	2.74	0.20	1456.1	121.5	1	1	0	-999	0
8915398	15.41	1	17	4462.1	96.1	88.5	4.575	0.028	0.025	0.725	0.029	0.029	18.34	1.38	2297.7	78.6	-999	1	1	-999	0
8915647	13.266	0	16	5842.1	154.8	143.5	3.544	0.023	0.028	1.661	0.059	0.057	15.32	1.28	2717.4	92.0	-999	3	0	-999	0
8915654	14.189	1	17	6154.1	104.0	101.3	4.460	0.013	0.016	1.068	0.025	0.029	13.34	1.44	784.6	33.0	-999	1	0	-999	0
8916356	12.878	0	17	6599.7	142.1	137.8	3.782	0.032	0.032	1.704	0.077	0.071	2.55	0.16	237.5	25.6	1	3	0	-999	0
8916436	13.054	0	17	6674.5	140.4	138.3	4.295	0.024	0.028	1.289	0.046	0.050	0.87	0.06	530.3	85.2	1	1	0	-999	0
8916469	14.026	1	17	4904.4	81.5	73.3	4.474	0.027	0.019	0.813	0.031	0.020	33.52	2.91	761.3	20.0	-999	1	1	-999	0
8916493	15.361	1	17	3753.3	78.3	77.0	4.694	0.014	0.014	0.531	0.015	0.015	23.87	2.16	2963.0	138.4	-999	1	-999	-999	0
8933484	13.247	0	17	5834.0	100.0	101.2	4.436	0.031	0.039	0.983	0.056	0.064	18.78	2.21	71.4	5.0	-999	1	0	-999	0
8933611	14.652	1	17	5533.7	107.0	103.4	4.223	0.046	0.045	0.925	0.068	0.062	22.90	1.91	280.5	13.0	-999	1	0	-999	0
8933735	15.687	1	17	4553.1	89.7	85.4	4.627	0.029	0.032	0.681	0.041	0.041	15.97	1.21	3603.3	128.4	-999	1	-999	-999	0
8933811	12.945	1	17	6235.4	113.4	114.2	3.942	0.029	0.044	1.424	0.064	0.124	13.34	2.99	56.4	5.0	-999	1	0	-999	0
8933913	12.82	0	17	5308.8	87.6	84.3	4.558	0.015	0.026	0.881	0.027	0.037	27.69	2.15	155.4	5.7	-999	1	0	-999	0
8933982	15.871	2	17	4972.5	89.6	83.6	4.553	0.033	0.036	0.788	0.042	0.043	33.30	6.35	729.5	26.6	-999	1	0	-999	0
8934039	15.665	1	17	4265.0	74.9	60.2	4.634	0.019	0.022	0.653	0.023	0.018	31.49	2.76	699.4	25.1	-999	1	0	-999	0
8934162	14.967	1	17	5201.0	90.2	80.7	4.450	0.041	0.032	0.837	0.054	0.040	33.52	3.43	640.2	19.7	-999	1	0	-999	0
8934207	13.984	2	17	6722.5	141.4	146.1	4.087	0.035	0.035	1.435	0.076	0.069	3.36	0.33	166.7	21.5	-999	1	0	-999	0
8934208	14.981	1	17	4646.3	80.9	74.1	4.620	0.018	0.023	0.702	0.027	0.031	28.19	5.40	650.9	21.8	-999	1	0	-999	0
8934237	15.911	1	17	4653.8	82.1	77.1	4.604	0.023	0.026	0.718	0.033	0.033	21.07	1.94	1747.9	62.3	-999	1	0	-999	0
8934394	13.134	0	17	5698.9	105.1	97.9	4.210	0.034	0.040	1.075	0.071	0.072	32.37	2.83	411.6	11.3	-999	1	0	-999	0
8934468	16.897	7	7	3813.0	113.9	105.7	4.711	0.058	0.053	0.509	0.057	0.067	22.43	2.25	79.0	63.6	-999	1	-999	-999	0
8934748	13.661	1	17	5706.2	108.9	108.3	4.142	0.046	0.041	1.026	0.089	0.070	20.21	2.05	1085.0	34.3	-999	1	0	-999	0
8934810	12.723	0	17	5131.1	54.5	38.7	4.242	0.018	0.018	0.890	0.017	0.010	24.87	1.50	50.1	3.2	-999	1	1	-999	0
8934816	15.583	1	17	4333.0	129.0	129.0	4.609	0.045	0.021	0.672	0.052	0.052	44.54	5.46	974.0	25.9	-999	2	-999	-999	1
8934997	14.728	1	17	5617.0	110.3	106.8	4.335	0.047	0.047	0.938	0.072	0.068	25.36	2.01	304.0	13.2	-999	1	0	-999	0
8935140	15.682	1	17	4406.1	74.1	67.3	4.591	0.023	0.017	0.708	0.027	0.023	2.34	0.16	14680.0	1261.8	1	1	2	-999	0
8935228	14.167	1	17	5954.5	112.7	110.2	4.365	0.041	0.044	0.988	0.069	0.069	18.08	2.80	132.2	8.7	-999	1	0	-999	0
8935416	15.983	4	17	5133.3	93.6	88.9	4.604	0.025	0.032	0.753	0.043	0.046	26.11	2.78	22.6	13.5	-999	1	0	-999	0
8935423	14.188	1	17	5644.3	111.5	107.0	4.303	0.042	0.043	0.944	0.069	0.064	25.31	1.18	282.0	11.2	-999	1	0	-999	0
8935497	15.746	1	17	4383.9	74.2	69.5	4.608	0.022	0.019	0.691	0.027	0.024	27.80	2.18	3743.8	101.2	-999	1	0	-999	0
8935605	15.945	1	17	4029.4	79.7	85.1	4.654	0.016	0.015	0.587	0.014	0.015	18.34	1.35	545.0	31.2	-999	1	0	-999	0
8935644	15.303	1	17	5442.5	114.7	108.2	4.107	0.051	0.051	0.926	0.065	0.061	3.63	0.29	1602.7	129.3	1	1	0	-999	0
8935655	13.676	1	17	3503.5	70.7	70.3	4.804	0.009	0.009	0.396	0.010	0.010	1.97	0.13	2687.1	256.4	-999	1	0	-999	0
8935737	14.151	1	17	5087.1	93.2	87.8	4.546	0.029	0.035	0.811	0.042	0.050	47.73	7.12	483.8	11.8	-999	1	0	-999	0
8935747	14.298	1	17	5949.5	105.6	101.8	4.433	0.027	0.039	1.028	0.049	0.067	26.63	3.48	209.3	9.4	-999	1	0	-999	0
8935942	16.482	6	9	3324.5	83.1	65.9	4.896	0.009	0.009	0.287	0.008	0.008	1.63	0.11	4995.1	577.7	1	1	0	-999	0
8936038	15.718	1	17	5699.7	106.5	103.0	4.398	0.055	0.061	0.962	0.069	0.071	37.66	3.71	386.5	16.8	-999	1	0	-999	0
8936256	14.783	1	17	5499.0	164.3	118.2	4.419	0.104	0.151	0.901	0.084	0.070	26.63	1.80	143.1	9.1	-999	1	-999	-999	0
8936300	15.791	1	17	4861.0	64.6	67.4	4.466	0.021	0.019	0.808	0.019	0.016	12.70	0.99	1509.4	70.1	-999	1	1	-999	0
8936312	16.398	7	7	3930.3	74.5	79.5	4.687	0.015	0.015	0.550	0.014	0.015	21.96	1.88	1070.9	94.2	-999	1	0	-999	0
8936388	14.367	1	17	6084.7	109.6	107.1	4.148	0.037	0.041	1.143	0.068	0.085	7.79	0.74	44.0	10.0	-999	1	0	-999	0
8936408	14.909	1	17	5274.3	100.8	91.9	4.484	0.041	0.041	0.853	0.058	0.055	16.41	1.25	6218.7	203.9	-999	1	0	-999	0
8936448	15.922	2	17	4997.7	90.0	86.2	4.603	0.023	0.031	0.746	0.039	0.042	36.93	5.82	467.2	20.2	-999	1	0	-999	0
8936511	13.466	0	17	5252.4	87.6	83.3	4.576	0.025	0.034	0.778	0.035	0.046	20.91	3.61	227.1	9.4	-999	1	0	-999	0
8936541	11.446	0	17	5895.9	95.3	99.4	4.487	0.023	0.033	0.947	0.039	0.054	13.69	1.43	1153.5	41.3	-999	1	0	-999	0
8936557	13.85	1	17	4900.6	102.8	90.2	3.738	0.050	0.061	1.056	0.105	0.117	38.24	2.81	8600.5	180.6	-999	1	0	-999	0
8936598	12.611	0	17	6210.3	120.8	119.8	4.291	0.038	0.038	1.073	0.069	0.071	15.41	1.57	39.0	3.6	-999	1	0	-999	0
8936624	13.513	0	17	5841.6	95.6	93.3	4.500	0.018	0.028	0.961	0.033	0.046	17.09	1.65	954.0	33.0	-999	1	0	-999	0
8936652	14.726	1	17	5127.6	91.6	87.9	4.557	0.026	0.035	0.811	0.039	0.051	30.42	2.98	1763.8	45.9	-999	1	0	-999	0
8936668	15.673	1	17	5391.5	96.6	93.1	4.599	0.022	0.029	0.789	0.037	0.043	27.77	4.42	273.9	16.5	-999	1	0	-999	0
8936696	12.076	0	17	6367.8	129.9	124.3	4.221	0.031	0.034	1.276	0.057	0.060	7.36	0.57	33.1	4.2	-999	1	0	-999	0
8936722	15.919	2	17	4908.1	81.1	77.9	4.467	0.027	0.024	0.809	0.024	0.021	18.99	1.54	2691.4	93.3	-999	1	1	-999	0
8936900	12.702	0	17	6637.2	132.5	115.1	4.319	0.019	0.028	1.278	0.037	0.044	4.07	0.35	54.5	8.3	-999	1	0	-999	0
8936920	14.996	1	17	3951.0	89.0	99.0	4.674	0.039	0.015	0.576	0.032	0.028	39.04	3.07	1187.6	29.5	-999	2	-999	-999	1
8936925	16.11	3	3	4551.0	83.0	78.3	4.622	0.021	0.025	0.690	0.031	0.030	29.59	2.79	884.5	76.3	-999	1	0	-999	0
8937005	15.718	1	17	5303.3	100.1	94.6	4.529	0.035	0.047	0.849	0.048	0.056	25.19	2.45	1043.3	37.3	-999	1	0	-999	0
8937052	15.622	1	17	4697.3	86.3	79.8	4.614	0.021	0.026	0.711	0.032	0.033	19.93	1.49	4104.9	128.8	-999	1	0	-999	0
8937100	15.011	4	17	5545.9	96.5	94.8	4.495	0.032	0.044	0.910	0.049	0.061	8.21	0.58	386.2	31.3	-999	1	0	-999	0
8937106	13.18	0	17	5662.3	111.9	111.1	4.048	0.047	0.038	1.053	0.079	0.065	8.20	0.60	3819.1	174.9	-999	1	0	-999	0
8937142	14.856	1	17	4917.3	88.4	82.6	4.587	0.022	0.029	0.761	0.034	0.042	31.06	4.54	1133.3	31.4	-999	1	0	-999	0
8937178	16.544	7	7	3209.0	35.0	19.0	5.168	0.056	0.084	0.140	0.042	0.015	38.50	5.09	610.7	75.1	-999	2	-999	-999	1
8937771	15.893	1	17	5367.7	98.7	96.5	4.525	0.038	0.053	0.860	0.050	0.058	21.66	2.01	1446.4	52.9	-999	1	0	-999	0
8937840	11.699	0	17	5931.6	97.0	94.0	4.474	0.020	0.030	0.991	0.036	0.051	10.81	0.79	926.6	37.8	-999	1	0	-999	0
8938170	15.652	1	17	4679.7	103.7	97.0	4.561	0.040	0.040	0.750	0.038	0.039	40.70	3.38	669.8	21.4	-999	1	-999	-999	0
8938174	13.169	0	17	6429.3	126.9	123.7	3.973	0.029	0.042	1.361	0.060	0.106	5.65	0.49	261.5	19.2	-999	1	0	-999	0
8938376	14.65	1	17	5223.0	82.5	73.2	4.385	0.033	0.025	0.847	0.042	0.029	27.99	3.72	513.0	17.4	-999	1	0	-999	0
8938427	14.821	1	17	5804.8	99.9	96.9	4.470	0.028	0.040	0.974	0.047	0.063	18.70	2.30	510.7	21.8	-999	1	0	-999	0
8938479	14.698	1	17	5462.8	99.1	94.4	4.512	0.030	0.042	0.890	0.046	0.061	16.64	1.30	2933.7	98.6	-999	1	0	-999	0
8938501	14.399	16	17	6152.8	112.4	107.4	4.450	0.021	0.030	1.043	0.039	0.053	11.87	0.74	155.9	12.4	-999	1	0	-999	0
8938669	15.859	4	17	4679.0	82.1	77.0	4.594	0.025	0.027	0.728	0.035	0.034	31.93	2.54	882.1	30.5	-999	1	0	-999	0
8938801	15.809	1	17	4459.4	93.6	91.2	4.577	0.030	0.026	0.723	0.030	0.030	4.62	0.32	12362.4	763.0	-999	1	2	-999	0
8938882	13.701	1	17	5106.2	80.8	75.9	4.556	0.020	0.030	0.860	0.032	0.043	9.23	0.65	7755.5	331.5	-999	1	0	-999	0
8938890	13.545	1	17	5270.6	93.7	90.3	4.525	0.036	0.056	0.902	0.050	0.049	15.21	1.30	1797.9	62.7	-999	1	-999	-999	0
8938922	12.884	0	17	4720.2	77.3	69.9	4.608	0.017	0.024	0.737	0.026	0.034	13.52	1.16	1085.6	40.6	-999	1	0	-999	0
8939163	12.428	0	17	6153.6	120.5	114.8	3.969	0.046	0.039	1.223	0.118	0.067	12.22	1.16	94.3	5.9	-999	1	0	-999	0
8939211	14.17	1	17	5550.9	112.2	103.9	4.020	0.042	0.041	1.006	0.067	0.065	26.67	1.73	157.6	7.8	-999	1	0	-1	0
8939284	12.195	0	17	6438.6	117.0	111.5	4.376	0.017	0.026	1.176	0.032	0.047	7.43	0.66	73.1	6.2	-999	1	0	-999	0
8939341	14.936	1	17	4714.3	79.3	75.8	4.554	0.028	0.021	0.757	0.036	0.028	29.18	2.94	1009.6	29.7	-999	1	0	-999	0
8939379	14.267	1	17	6106.7	114.4	115.0	4.328	0.037	0.043	1.115	0.070	0.078	7.63	0.59	91.1	11.9	-999	1	0	-999	0
8939799	13.07	0	17	5369.3	88.6	89.4	4.536	0.023	0.035	0.875	0.036	0.051	25.22	2.75	1519.4	41.0	-999	1	0	-999	0
8939901	14.363	1	17	5923.2	106.1	104.2	4.420	0.030	0.040	1.027	0.056	0.071	19.50	2.41	328.5	14.6	-999	1	0	-999	0
8939911	13.902	1	17	5959.9	101.5	98.6	4.456	0.023	0.032	1.007	0.040	0.055	17.89	2.05	61.6	6.0	-999	1	0	-999	0
8939955	16.45	14	17	3522.5	82.1	63.5	4.818	0.010	0.010	0.381	0.010	0.011	55.98	4.50	4096.5	135.2	-999	1	0	-999	0
8939965	16.518	7	7	3676.3	82.2	66.6	4.757	0.012	0.012	0.461	0.013	0.013	42.72	5.22	3114.4	205.1	-999	1	0	-999	0
8939987	15.265	1	17	4681.5	76.6	73.0	4.572	0.027	0.023	0.745	0.035	0.031	33.75	5.01	1560.0	41.0	-999	1	0	-999	0
8940022	13.83	2	17	4010.5	71.7	71.7	4.686	0.015	0.013	0.555	0.013	0.013	29.59	2.05	2016.0	50.5	-999	1	0	-999	0
8940149	11.357	0	17	4809.1	73.7	68.8	4.587	0.019	0.027	0.781	0.029	0.039	15.21	1.11	3833.7	127.0	-999	1	0	-999	0
8940153	15.455	1	17	5415.9	92.5	88.0	4.554	0.024	0.037	0.852	0.039	0.053	30.41	3.84	419.1	18.8	-999	1	0	-999	0
8940344	15.798	2	17	5256.3	99.0	92.6	4.521	0.038	0.047	0.844	0.049	0.055	17.59	1.34	3431.0	118.4	-999	1	0	-999	0
8940442	14.431	1	17	4047.8	75.2	77.1	4.638	0.016	0.015	0.601	0.013	0.013	29.38	2.35	2349.5	59.7	-999	1	0	-999	0
8940529	17.069	4	17	4502.9	92.6	87.6	4.592	0.030	0.029	0.714	0.035	0.034	34.70	2.91	835.1	54.8	-999	1	0	-999	0
8940612	15.019	1	17	5302.1	94.0	87.9	4.545	0.027	0.039	0.845	0.040	0.056	19.52	1.53	2664.2	84.6	-999	1	0	-999	0
8940708	15.352	1	17	4035.2	81.8	82.4	4.645	0.016	0.015	0.595	0.014	0.015	18.99	1.58	990.9	38.5	-999	1	0	-999	0
8940748	15.048	1	17	5637.5	99.3	98.5	4.459	0.037	0.047	0.939	0.058	0.066	24.71	3.17	727.6	25.5	-999	1	0	-999	0
8940866	12.818	0	1	6670.3	134.9	132.4	4.213	0.031	0.032	1.376	0.066	0.057	2.38	0.22	165.4	20.3	-999	1	0	-999	0
8940918	15.643	1	17	4407.8	75.7	70.4	4.603	0.022	0.019	0.698	0.028	0.024	16.30	1.56	2000.5	75.9	-999	1	0	-1	0
8940926	15.394	1	17	4622.4	55.3	56.1	4.522	0.016	0.013	0.767	0.018	0.015	13.80	1.02	1348.8	57.9	-999	1	1	-999	0
8941120	15.461	1	17	5159.5	87.1	82.7	4.587	0.023	0.033	0.781	0.039	0.048	19.90	1.95	2043.6	68.5	-999	1	0	-999	0
8941131	12.977	0	17	6511.8	128.9	136.5	4.093	0.033	0.035	1.372	0.069	0.063	2.45	0.38	228.0	25.7	-999	3	0	-999	0
8941261	11.362	0	17	5956.5	123.6	115.5	4.302	0.036	0.037	1.045	0.075	0.072	21.47	1.89	36.7	2.1	-999	1	0	-999	0
8941306	13.721	1	17	6443.7	129.0	116.9	4.320	0.024	0.028	1.242	0.045	0.056	6.61	0.46	18.6	7.1	-999	1	0	-999	0
8941398	15.702	1	17	3865.0	105.0	116.0	4.715	0.046	0.025	0.538	0.035	0.039	18.47	1.56	891.7	38.9	-999	2	-999	-999	1
8941460	14.774	1	17	5332.0	105.0	96.1	4.352	0.106	0.122	0.867	0.057	0.046	25.41	3.10	184.6	10.3	-999	1	-999	-999	0
8941548	14.778	1	17	4854.1	87.9	78.0	4.583	0.023	0.028	0.758	0.034	0.040	36.93	5.54	904.8	23.7	-999	1	0	-999	0
8941581	15.724	1	17	4385.4	79.5	77.1	4.644	0.017	0.020	0.654	0.023	0.023	32.38	2.36	874.1	29.1	-999	1	0	-999	0
8943104	12.322	0	17	5413.1	107.1	91.3	4.321	0.034	0.029	0.866	0.056	0.041	27.61	1.97	348.0	10.0	-999	1	0	-999	0
8943120	12.559	0	17	6092.0	165.0	165.0	4.307	0.174	0.131	0.916	0.118	0.088	18.32	2.10	233.5	9.1	-999	2	-999	-999	1
8943155	12.248	0	17	6297.4	123.5	117.1	4.333	0.028	0.037	1.169	0.057	0.066	9.27	1.01	45.4	4.5	-999	1	0	-999	0
8943203	16.333	7	7	4048.0	69.1	76.3	4.670	0.019	0.016	0.572	0.015	0.016	17.84	1.74	221.3	47.6	-999	1	0	-999	0
8943283	13.133	0	17	6291.9	119.0	113.4	4.339	0.029	0.035	1.155	0.054	0.066	7.20	0.92	164.8	12.3	-999	1	0	-999	0
8943453	15.653	3	15	4608.0	88.0	80.3	4.618	0.020	0.023	0.700	0.030	0.031	14.59	1.15	931.7	56.8	-999	1	0	-999	0
8945870	15.168	2	16	5264.1	95.0	89.2	4.544	0.028	0.039	0.839	0.041	0.055	16.08	1.46	3044.6	111.9	-999	1	0	-999	0
8946034	14.526	2	16	5618.6	89.3	90.8	4.528	0.022	0.032	0.898	0.035	0.046	25.35	2.72	705.6	31.4	-999	1	0	-999	0
8946131	14.822	1	17	5115.6	90.3	86.2	4.580	0.022	0.032	0.789	0.035	0.048	11.93	0.98	2370.5	96.2	-999	1	0	-999	0
8946162	11.572	0	17	5337.8	93.0	81.1	4.296	0.034	0.030	0.910	0.052	0.043	7.10	0.52	5204.1	251.9	1	1	0	-999	0
8946267	15.373	1	17	5326.3	98.6	93.0	4.509	0.037	0.044	0.862	0.051	0.059	13.13	0.93	2876.2	113.0	-999	1	0	1	0
8946651	15.983	2	17	5340.4	117.7	110.5	3.986	0.078	0.076	0.909	0.070	0.061	7.55	0.54	5829.9	295.2	-999	1	0	-999	0
8946683	13.561	0	17	5798.7	107.3	95.5	4.154	0.034	0.042	1.147	0.068	0.087	8.37	0.59	7437.5	333.8	-999	1	0	-999	0
8946731	10.735	0	17	5747.9	91.4	93.8	4.160	0.031	0.041	1.139	0.065	0.083	4.05	0.30	1510.2	97.8	1	1	0	-999	0
8946737	12.696	1	17	5249.3	86.8	78.3	4.601	0.017	0.029	0.779	0.026	0.042	23.00	4.88	576.7	17.4	-999	1	0	-999	0
8946760	15.822	1	17	4234.8	79.2	53.1	4.626	0.026	0.028	0.651	0.029	0.021	49.42	4.46	1197.4	30.0	-999	1	0	-999	0
8946785	15.177	1	17	3971.2	79.3	76.5	4.651	0.014	0.014	0.585	0.013	0.013	14.59	1.09	3606.3	130.3	-999	1	0	-999	0
8946856	14.334	1	17	6031.4	101.4	99.4	4.463	0.021	0.030	1.014	0.036	0.048	14.27	1.82	397.4	19.3	-999	1	0	-999	0
8946916	15.213	1	17	3901.0	52.0	52.0	4.709	0.028	0.015	0.550	0.025	0.023	20.50	1.96	678.8	27.5	-999	2	-999	-999	1
8946960	15.637	1	17	4375.8	79.6	72.4	4.624	0.019	0.020	0.675	0.026	0.023	14.59	1.50	852.6	41.8	-999	1	0	-999	0
8947024	13.005	0	17	5798.1	96.0	96.7	4.463	0.026	0.036	0.977	0.047	0.060	6.70	0.49	3897.4	196.8	-999	1	0	-999	0
8947218	13.373	0	17	6492.3	115.8	117.7	4.365	0.017	0.025	1.202	0.032	0.048	3.62	0.30	1307.7	94.8	-999	1	0	-999	0
8947254	15.766	1	17	4605.4	91.4	87.3	4.557	0.031	0.026	0.747	0.031	0.029	24.03	1.67	1849.2	59.6	-999	1	0	-999	0
8947255	15.261	1	17	3763.1	75.3	76.2	4.699	0.012	0.012	0.528	0.012	0.012	7.35	0.49	8839.5	431.5	-999	1	0	-999	0
8947265	14.443	1	17	5685.7	120.9	111.4	3.823	0.033	0.034	1.241	0.058	0.063	30.35	1.23	470.7	15.2	-999	1	0	-999	0
8947280	15.886	1	17	4586.8	82.0	77.1	4.631	0.021	0.022	0.662	0.026	0.024	16.30	1.43	1343.1	57.7	-999	1	0	-999	0
8947323	13.967	1	17	6177.1	133.2	122.9	4.164	0.036	0.036	1.230	0.059	0.072	11.53	2.37	164.7	11.5	-999	1	0	-999	0
8947384	15.62	1	17	4883.6	97.2	91.4	4.603	0.034	0.041	0.731	0.050	0.050	14.00	1.01	3113.1	119.7	-999	1	-999	-999	0
8947391	14.547	1	17	6021.1	111.7	110.2	4.361	0.037	0.044	1.074	0.067	0.078	15.46	2.64	229.1	13.8	-999	1	0	-999	0
8947435	13.575	0	17	5455.2	89.8	86.5	4.557	0.014	0.022	0.889	0.025	0.034	19.93	1.59	2933.1	87.3	-999	1	0	-999	0
8947442	9.994	0	17	6635.0	188.8	163.3	3.831	0.026	0.025	1.621	0.084	0.065	2.45	0.15	165.1	15.2	-999	1	0	-999	0
8947492	15.614	1	17	4768.0	25.2	38.8	4.472	0.014	0.013	0.803	0.011	0.011	10.68	0.82	1006.8	69.6	-999	1	1	-999	0
8947520	14.511	1	17	5769.3	107.2	105.4	4.443	0.039	0.046	0.953	0.058	0.063	19.39	2.07	1423.4	46.8	-999	1	0	0	0
8947597	15.057	1	17	4981.0	79.5	72.0	4.455	0.024	0.017	0.815	0.028	0.020	12.19	1.07	1935.2	93.8	-999	1	1	-999	0
8947604	15.164	1	17	5694.1	116.0	109.3	4.258	0.050	0.052	0.976	0.076	0.073	7.10	0.59	1637.2	101.2	-999	1	0	-999	0
8947609	14.061	1	17	5715.7	80.6	82.4	4.430	0.021	0.031	1.100	0.035	0.055	7.05	0.52	4290.8	239.0	-999	1	0	-999	0
8947874	15.244	1	17	5578.3	93.9	90.1	4.490	0.022	0.032	0.991	0.041	0.050	20.64	2.79	1998.3	85.7	-999	1	0	-999	0
8948070	14.808	1	17	5532.8	96.3	87.5	4.526	0.023	0.037	0.895	0.040	0.055	25.90	4.14	421.9	16.3	-999	1	0	-999	0
8948082	12.825	0	17	6874.3	151.5	136.9	4.170	0.031	0.032	1.377	0.067	0.054	7.06	1.08	118.5	9.6	-999	2	0	-999	0
8948179	15.402	1	17	5733.7	122.6	115.9	3.783	0.060	0.058	1.277	0.083	0.085	6.90	0.51	1687.9	98.4	-999	1	0	-999	0
8948432	15.535	2	17	5541.7	102.0	98.0	4.538	0.024	0.036	0.883	0.040	0.052	30.21	2.46	927.8	30.1	-999	1	0	-999	0
8948618	15.505	4	17	4674.4	89.1	81.5	4.613	0.020	0.024	0.711	0.030	0.032	9.97	0.72	4412.3	193.2	-999	1	0	-999	0
8948691	15.536	1	17	4758.6	126.2	110.6	4.536	0.046	0.051	0.771	0.042	0.040	13.61	1.12	1946.9	80.2	-999	1	-999	-999	0
8948704	14.262	1	17	6051.5	122.5	109.3	4.170	0.049	0.046	1.166	0.069	0.091	14.90	2.53	611.6	25.7	-999	1	0	-999	0
8948709	14.292	1	17	5480.1	105.6	91.9	4.264	0.041	0.035	0.873	0.059	0.045	23.34	2.00	1216.7	28.2	-999	1	0	-999	0
8948713	16.782	3	5	4646.8	100.3	94.2	4.537	0.031	0.028	0.762	0.029	0.027	17.35	1.13	258.8	40.8	-999	1	1	-999	0
8948750	15.778	2	3	5766.4	107.9	103.1	4.492	0.031	0.042	0.947	0.050	0.059	16.42	2.36	1222.3	52.4	-999	1	0	-999	0
8948992	15.656	1	17	5325.6	98.5	94.8	4.575	0.024	0.035	0.814	0.041	0.049	11.77	0.91	4100.8	167.8	-999	1	0	-999	0
8949023	13.893	1	17	5460.3	119.4	116.5	3.741	0.031	0.037	1.272	0.063	0.082	16.30	1.15	10368.4	332.7	-999	1	0	-999	0
8949252	15.02	1	17	5050.5	86.0	81.5	4.612	0.018	0.027	0.742	0.030	0.040	24.20	1.68	2143.7	62.4	-999	1	0	-999	0
8949352	13.215	0	17	5728.1	142.5	115.9	3.905	0.068	0.058	1.035	0.091	0.073	8.50	0.63	3009.4	136.2	-999	1	-999	-999	0
8949412	14.237	1	17	5459.7	106.0	95.3	4.596	0.016	0.026	0.807	0.026	0.038	22.42	3.14	541.6	19.0	-999	1	0	-999	0
8949422	13.728	1	17	5799.0	119.5	115.5	4.220	0.171	0.185	1.032	0.114	0.092	28.19	2.21	122.5	6.0	-999	1	-999	-999	0
8949512	14.694	1	17	5580.1	96.9	94.6	4.466	0.035	0.045	0.926	0.057	0.066	24.54	5.01	678.1	24.4	-999	1	0	-1	0
8949538	15.711	1	17	4304.6	82.6	79.3	4.652	0.017	0.020	0.639	0.020	0.020	25.40	1.69	1526.1	49.3	-999	1	0	-999	0
8949632	14.764	1	17	5215.6	94.2	90.1	4.554	0.022	0.033	0.851	0.034	0.046	10.75	0.78	5685.3	230.2	-999	1	0	-999	0
8949663	15.736	1	17	4453.8	79.8	74.8	4.605	0.022	0.021	0.700	0.029	0.026	19.79	1.52	5364.2	166.4	-999	1	0	-999	0
8949810	14.423	1	17	5808.4	123.5	115.8	4.419	0.043	0.044	0.844	0.063	0.056	48.67	10.88	526.7	13.0	-999	1	0	-999	0
8949910	14.875	1	17	5674.7	97.6	95.4	4.506	0.024	0.036	0.928	0.041	0.056	16.76	1.43	2102.5	73.0	-999	1	0	-999	0
8949936	15.036	1	17	5642.4	117.7	111.5	4.183	0.049	0.048	0.974	0.078	0.071	8.99	1.49	618.7	37.5	-999	1	0	-999	0
8949953	15.94	2	17	5395.0	95.5	92.2	4.502	0.029	0.042	0.955	0.045	0.050	28.74	4.69	1288.8	42.6	-999	1	0	-999	0
8950115	14.134	1	17	4752.9	80.2	72.1	4.594	0.021	0.025	0.738	0.032	0.036	9.76	0.73	4387.1	185.9	-999	1	0	-999	0
8950146	11.056	0	17	6168.3	128.6	113.5	4.240	0.041	0.029	1.191	0.071	0.067	8.63	0.69	70.9	4.6	-999	1	0	-999	0
8950387	14.042	1	17	6020.8	130.2	122.5	3.987	0.041	0.039	0.899	0.058	0.051	21.49	1.75	282.1	11.8	-999	1	0	-999	0
8950400	13.514	1	17	4707.6	81.8	76.4	4.603	0.024	0.019	0.683	0.031	0.023	21.21	1.65	1570.9	46.7	-999	1	0	-999	0
8950549	14.702	1	17	5651.0	98.1	94.1	4.468	0.029	0.038	0.970	0.049	0.059	25.40	2.03	840.0	19.5	-999	1	0	-999	0
8950568	14.779	1	17	5505.2	89.4	86.8	4.521	0.020	0.030	0.928	0.036	0.044	23.54	2.03	2242.4	65.0	-999	1	0	0	0
8950675	13.153	0	17	6359.1	131.2	125.2	4.050	0.033	0.035	1.306	0.057	0.076	1.69	0.11	102.9	19.4	1	3	0	-999	0
8950831	12.66	0	17	5698.1	102.9	99.9	4.437	0.038	0.045	0.959	0.062	0.070	16.28	1.34	845.4	29.1	-999	1	0	-999	0
8950837	12.475	0	17	5499.2	89.8	82.7	4.521	0.021	0.031	0.915	0.036	0.048	7.97	0.60	4348.6	199.9	-999	1	0	-999	0
8950853	13.601	0	17	6129.1	133.7	123.9	4.195	0.030	0.040	1.250	0.057	0.070	16.19	2.10	77.1	6.2	-999	1	0	0	0
8951055	15.159	1	17	5675.5	118.3	117.0	4.103	0.057	0.055	1.018	0.088	0.075	10.25	0.79	4358.1	185.3	-999	1	0	-999	0
8951111	15.337	1	17	4945.1	78.2	78.8	4.494	0.020	0.016	0.765	0.024	0.019	17.47	1.59	552.1	26.6	-999	1	1	-999	0
8951117	15.616	1	17	5364.3	95.4	80.4	4.254	0.049	0.047	0.880	0.052	0.037	20.61	2.72	517.6	25.5	-999	1	0	-999	0
8951150	13.892	1	17	6058.1	124.2	105.7	4.100	0.033	0.037	1.222	0.066	0.098	8.64	0.80	112.2	10.8	-999	1	0	-999	0
8951217	13.91	1	17	6133.1	112.7	108.6	4.390	0.030	0.038	1.062	0.055	0.066	9.15	1.22	511.8	27.4	-999	1	0	-999	0
8951304	13.948	1	17	5187.3	88.0	83.2	4.505	0.037	0.036	0.835	0.052	0.052	21.96	1.72	1463.2	43.7	-999	1	0	-999	0
8951437	13.241	0	17	5939.8	127.5	123.2	3.969	0.268	0.289	1.247	0.334	0.182	16.57	0.94	58.2	4.9	-999	1	-999	-999	0
8951465	12.974	0	17	5364.0	114.0	88.2	4.194	0.059	0.051	0.898	0.059	0.042	23.21	2.05	1285.3	36.4	-999	1	-999	-999	0
8951492	15.062	1	17	5240.3	80.4	79.7	4.699	0.012	0.015	0.670	0.013	0.018	12.70	0.93	2106.0	85.1	-999	1	-999	-999	0
8951565	15.358	1	17	5768.4	116.1	112.5	4.032	0.067	0.058	1.091	0.109	0.079	16.41	1.35	1037.2	43.0	-999	1	0	-999	0
8951689	15.571	1	17	5028.1	83.0	75.4	4.443	0.027	0.022	0.822	0.030	0.022	11.29	0.82	3581.5	150.6	-999	1	1	-999	0
8951694	13.39	0	17	5463.0	164.0	147.0	4.582	0.034	0.136	0.883	0.082	0.101	11.14	0.88	2093.9	84.3	-999	2	-999	-999	1
8951721	15.955	1	17	5181.8	94.6	88.1	4.528	0.038	0.044	0.828	0.047	0.052	26.48	2.75	842.9	33.5	-999	1	0	-999	0
8951867	15.929	1	17	5134.4	94.7	87.0	4.466	0.048	0.040	0.827	0.049	0.038	21.66	2.09	470.9	26.5	-999	1	0	-999	0
8951873	15.304	1	17	4942.4	90.1	81.5	4.558	0.029	0.031	0.784	0.040	0.043	9.30	0.70	5361.9	237.9	-999	1	0	-999	0
8951963	13.884	1	17	5788.2	116.7	115.7	3.855	0.035	0.034	1.143	0.064	0.062	19.80	2.39	200.7	9.6	-999	1	0	-999	0
8951996	15.073	16	17	5924.1	118.9	120.4	3.915	0.062	0.052	1.230	0.134	0.080	24.84	1.78	480.9	19.7	-999	1	0	-999	0
8952097	15.758	4	17	4151.0	50.5	77.5	4.630	0.032	0.021	0.619	0.017	0.017	32.83	2.45	1178.1	35.9	-999	1	0	-999	0
8952106	13.062	1	17	5272.3	85.5	82.9	4.580	0.019	0.027	0.833	0.032	0.036	21.33	2.94	630.2	19.9	-999	1	-999	-999	0
8952162	14.205	6	10	6307.9	110.7	110.5	4.407	0.021	0.030	1.099	0.037	0.053	5.12	0.42	2359.9	156.1	-999	1	0	-999	0
8952204	13.407	0	17	5652.6	112.6	117.4	3.832	0.032	0.032	1.142	0.058	0.063	43.26	5.49	629.0	14.3	-999	1	0	-999	0
8952315	15.402	1	17	5060.3	97.9	89.4	4.556	0.029	0.036	0.801	0.041	0.048	22.58	1.90	2726.0	82.3	-999	1	0	-999	0
8952379	14.235	10	10	6321.0	111.4	107.3	4.378	0.021	0.028	1.165	0.039	0.050	6.89	0.50	7132.1	355.1	-999	1	0	-999	0
8952407	15.407	1	17	5702.4	103.9	100.1	4.468	0.035	0.047	0.951	0.054	0.064	16.28	1.38	2586.4	92.6	-999	1	0	-999	0
8952604	15.523	1	17	5737.5	208.3	237.9	4.020	0.052	0.045	1.078	0.160	0.109	18.99	1.71	2320.9	78.8	-999	1	0	-999	0
8952632	13.197	0	17	6258.6	115.2	106.8	3.895	0.028	0.040	1.501	0.066	0.131	3.13	0.23	1658.0	126.6	1	1	0	-999	0
8952667	15.888	4	17	5011.7	89.0	81.8	4.560	0.032	0.039	0.789	0.043	0.046	20.78	1.56	1469.2	54.6	-999	1	0	-999	0
8952697	12.426	0	17	5978.5	117.6	107.3	4.201	0.034	0.040	1.098	0.071	0.078	21.34	1.67	43.7	3.0	-999	1	0	-999	0
8952713	14.104	1	17	5588.0	112.1	106.0	3.785	0.034	0.035	1.186	0.063	0.065	15.74	2.76	257.1	13.2	-999	1	0	-999	0
8952724	13.085	0	17	6530.6	125.4	110.3	4.346	0.018	0.026	1.238	0.033	0.044	5.37	0.46	278.9	20.4	-999	3	0	-999	0
8952834	13.202	0	17	6022.5	121.2	109.8	3.843	0.037	0.032	1.239	0.061	0.063	9.15	0.86	116.0	9.0	-999	1	0	-999	0
8952942	15.015	1	17	5775.3	110.7	111.6	4.155	0.049	0.053	1.043	0.094	0.080	11.93	1.07	1441.9	62.9	-999	1	0	-999	0
8952983	15.348	1	17	4349.3	74.8	68.8	4.629	0.019	0.020	0.667	0.024	0.022	26.85	3.36	463.4	19.4	-999	1	0	-999	0
8953063	12.839	0	17	6088.7	117.0	124.9	3.751	0.053	0.043	1.480	0.176	0.086	26.43	2.38	213.3	5.2	-999	1	0	-999	0
8953146	14.193	1	17	5733.1	111.1	106.4	4.262	0.041	0.043	1.026	0.071	0.071	22.56	2.95	176.1	9.5	-999	1	0	-999	0
8953414	15.382	1	17	4793.9	81.9	76.5	4.558	0.030	0.026	0.764	0.039	0.034	24.03	2.84	550.4	29.7	-999	1	0	-1	0
8955540	13.71	1	17	5797.5	109.8	108.0	4.245	0.038	0.042	1.048	0.073	0.074	4.64	0.38	4199.8	256.6	1	1	0	-999	0
8955613	15.74	1	17	5513.5	99.7	94.3	4.561	0.026	0.035	0.852	0.042	0.048	18.44	1.63	1618.1	60.9	-999	1	0	-999	0
8955871	14.053	1	17	6746.8	138.4	130.1	4.291	0.024	0.029	1.329	0.046	0.050	1.81	0.16	141.0	27.4	1	1	0	-999	0
8955889	15.532	1	17	4407.1	76.6	72.6	4.628	0.019	0.021	0.673	0.026	0.025	24.71	1.75	1602.1	50.6	-999	1	0	-999	0
8956025	16.146	14	17	3432.9	75.2	64.0	4.839	0.009	0.010	0.352	0.010	0.010	22.11	1.62	6671.3	202.0	-999	1	0	-999	0
8956092	15.334	1	17	5340.4	101.3	96.9	4.551	0.026	0.039	0.844	0.040	0.054	29.18	1.24	1198.4	50.8	-999	1	0	-999	0
8956096	13.612	0	17	6211.6	122.3	113.4	4.484	0.015	0.022	1.003	0.029	0.040	9.35	0.90	1477.0	66.7	-999	1	0	-999	0
8956193	15.0	1	17	4316.9	77.1	69.0	4.638	0.018	0.019	0.655	0.022	0.021	34.70	4.46	528.7	17.0	-999	1	0	-999	0
8956206	15.801	1	17	5250.9	100.0	93.7	4.529	0.032	0.046	0.880	0.046	0.048	16.64	1.28	4277.2	148.1	-999	1	-999	0	0
8956342	15.348	1	17	5964.5	109.5	104.3	4.459	0.032	0.043	1.004	0.052	0.062	16.64	2.00	217.4	16.9	-999	1	0	-999	0
8956483	14.466	1	17	5140.7	90.0	84.8	4.564	0.024	0.035	0.808	0.037	0.051	17.72	1.41	3579.9	114.4	-999	1	0	-999	0
8956492	15.398	1	17	5443.7	116.4	101.5	4.310	0.051	0.051	0.891	0.065	0.052	30.84	4.31	739.4	24.7	-999	1	0	-999	0
8956722	13.941	1	17	6108.0	163.0	199.0	4.394	0.090	0.195	1.007	0.154	0.126	19.84	2.23	65.7	5.9	-999	2	-999	-999	1
8956831	13.375	0	17	5964.0	160.0	160.0	4.399	0.124	0.186	0.893	0.120	0.087	7.77	0.56	1763.3	85.7	-999	2	-999	-999	1
8956840	14.436	1	17	5478.1	93.8	95.3	4.512	0.029	0.042	0.893	0.045	0.060	26.17	1.19	214.6	9.9	-999	1	0	-999	0
8956874	15.941	2	17	5359.0	105.8	90.0	4.321	0.063	0.064	0.873	0.056	0.041	14.80	1.23	3486.4	132.5	-999	1	0	-999	0
8956929	15.921	2	17	4026.0	81.1	88.6	4.663	0.016	0.016	0.578	0.015	0.016	20.92	1.66	1030.9	42.5	-999	1	0	-999	0
8956950	10.747	0	17	5722.7	106.3	103.3	4.205	0.042	0.043	1.000	0.080	0.074	5.41	0.42	1255.7	70.7	-999	1	0	-999	0
8957023	13.251	0	17	3662.0	76.4	68.0	4.750	0.011	0.011	0.467	0.011	0.011	43.02	3.22	4146.7	82.8	-999	1	0	-999	0
8957135	12.703	0	17	6220.1	129.3	120.6	3.933	0.032	0.047	1.415	0.071	0.140	10.46	0.56	115.4	4.6	-999	1	0	-999	0
8957265	14.109	1	17	5552.8	98.6	93.8	4.547	0.019	0.031	0.879	0.033	0.049	24.54	3.73	594.9	19.3	-999	1	0	-999	0
8957489	12.711	0	17	6145.2	129.1	113.0	4.158	0.033	0.038	1.213	0.063	0.088	11.43	1.68	66.9	5.4	-999	1	0	-999	0
8957542	14.732	1	17	5977.8	112.8	106.5	4.490	0.020	0.029	0.979	0.036	0.051	10.30	0.83	1774.4	79.3	-999	1	0	-999	0
8957663	14.065	1	17	5955.2	109.5	108.7	4.401	0.033	0.043	1.042	0.060	0.074	19.00	2.51	94.5	7.1	-999	1	0	-999	0
8957759	15.614	4	17	5751.6	107.5	102.1	4.511	0.029	0.038	0.928	0.047	0.055	23.87	1.95	639.6	29.5	-999	1	0	-999	0
8957764	14.631	1	17	5151.1	104.3	91.0	4.506	0.037	0.035	0.828	0.053	0.049	22.27	1.68	2269.5	67.0	-999	1	0	-999	0
8957803	15.108	1	17	4043.1	78.5	78.9	4.620	0.016	0.015	0.616	0.013	0.013	15.75	1.16	1770.2	65.9	-999	1	0	-999	0
8957866	14.749	1	17	5283.6	102.7	95.3	4.505	0.037	0.042	0.854	0.052	0.057	28.98	1.58	358.3	19.4	-999	1	0	-999	0
8957876	13.561	1	17	5982.9	101.5	101.4	4.411	0.025	0.034	1.081	0.046	0.062	30.81	4.72	427.7	12.5	-999	1	0	-999	0
8957955	15.342	1	17	5044.5	91.1	87.7	4.605	0.020	0.028	0.749	0.033	0.042	39.31	7.36	747.5	21.8	-999	1	0	-999	0
8957979	15.262	1	17	6039.5	113.1	111.4	4.359	0.045	0.053	1.079	0.066	0.076	14.23	2.38	72.4	12.7	-999	1	0	-999	0
8957999	14.482	1	17	5361.9	97.9	97.9	4.533	0.027	0.040	0.863	0.041	0.058	19.23	2.06	1015.9	35.1	-999	1	0	-999	0
8958035	14.36	1	17	6013.3	118.6	116.3	4.319	0.039	0.041	1.092	0.069	0.072	9.82	0.76	1812.3	81.1	-999	1	0	-1	0
8958080	15.735	2	17	4915.0	91.5	84.6	4.567	0.029	0.033	0.774	0.039	0.042	23.21	1.76	3416.7	102.0	-999	1	0	-999	0
8958243	15.299	1	17	5645.0	169.0	169.0	4.569	0.031	0.178	0.908	0.095	0.104	10.23	0.70	546.1	34.3	-999	2	-999	-999	1
8958359	12.854	0	17	5771.0	108.6	103.1	4.300	0.042	0.044	1.036	0.069	0.070	11.20	1.25	794.4	33.5	-999	1	0	-1	0
8958386	14.432	1	17	5480.5	109.2	98.5	4.268	0.043	0.039	0.904	0.065	0.055	16.30	1.32	1920.1	66.6	-999	1	0	-999	0
8958472	13.748	1	17	6215.1	131.1	117.4	4.292	0.037	0.035	1.146	0.067	0.069	5.76	0.63	495.2	33.1	-999	1	0	-999	0
8958474	12.805	0	17	5812.4	105.5	102.6	4.131	0.042	0.045	1.073	0.097	0.082	22.24	1.48	240.5	8.7	-999	1	0	-999	0
8958488	15.904	4	17	4944.9	91.9	84.8	4.544	0.035	0.034	0.788	0.043	0.040	22.27	1.78	3094.3	97.0	-999	1	0	-999	0
8958500	14.008	1	17	6092.9	132.8	113.5	4.169	0.043	0.041	1.183	0.067	0.090	20.90	1.59	437.3	16.3	-999	1	0	-999	0
8958572	15.371	1	17	5518.6	115.8	108.8	4.241	0.054	0.052	0.918	0.069	0.061	26.59	3.61	346.4	16.7	-999	1	0	-999	0
8958682	11.631	0	17	5888.8	99.8	101.6	4.375	0.032	0.038	1.084	0.061	0.069	11.21	1.81	844.3	34.0	-999	1	0	-999	0
8958721	15.28	1	17	6367.8	140.5	128.2	4.131	0.053	0.054	1.308	0.066	0.070	4.02	0.27	569.2	55.9	-999	1	0	-999	0
8958931	13.722	1	17	6504.7	119.2	119.9	4.365	0.018	0.026	1.208	0.034	0.051	5.41	0.46	1542.9	91.7	-999	1	0	-999	0
8958942	14.2	1	17	4603.1	82.1	77.2	4.553	0.029	0.023	0.750	0.029	0.026	13.15	0.93	2313.3	87.2	-999	1	-999	-999	0
8959035	13.615	1	17	5962.9	116.1	107.7	4.250	0.035	0.039	1.106	0.068	0.076	21.06	5.09	2.3	3.4	-999	1	0	-999	0
8959087	14.535	1	17	5631.7	126.0	122.0	4.042	0.047	0.043	1.027	0.078	0.071	2.42	0.17	13071.2	1090.3	1	1	0	-999	0
8959137	11.159	0	17	6465.5	126.9	113.8	3.720	0.026	0.023	1.804	0.072	0.061	4.80	0.53	102.5	8.1	-999	1	0	-999	0
8959189	15.301	1	17	5082.6	94.6	87.3	4.541	0.032	0.036	0.810	0.044	0.048	32.83	4.15	1213.3	34.0	-999	1	0	-999	0
8959235	13.837	1	17	6002.8	107.7	101.2	4.457	0.020	0.032	1.021	0.038	0.058	18.15	2.54	43.6	5.3	-999	1	0	-999	0
8959288	14.787	1	17	5153.6	131.6	118.3	3.654	0.050	0.069	1.248	0.108	0.161	10.10	0.71	3085.4	133.1	-999	1	0	-999	0
8959397	13.292	0	17	6159.9	128.6	119.2	3.973	0.047	0.039	1.209	0.118	0.067	15.44	1.57	24.5	4.1	-999	1	0	-999	0
8959429	15.818	1	17	5505.7	124.9	116.7	4.180	0.061	0.061	0.927	0.071	0.063	7.44	0.54	1487.5	91.0	-999	1	0	-999	0
8959430	15.789	2	17	5242.4	92.0	80.6	4.385	0.043	0.036	0.849	0.046	0.033	23.36	4.08	301.5	19.7	-999	1	0	-999	0
8959448	15.55	1	17	4601.9	87.7	79.3	4.626	0.019	0.022	0.690	0.028	0.029	31.71	2.74	939.9	29.8	-999	1	0	-999	0
8959478	14.6	1	17	5192.1	81.0	73.6	4.380	0.031	0.025	0.847	0.035	0.026	10.98	0.76	3212.2	131.6	-999	1	1	-999	0
8959520	13.925	1	17	4544.8	64.5	55.3	4.552	0.023	0.014	0.752	0.027	0.018	35.19	3.05	2531.0	57.5	-999	1	0	-999	0
8959739	15.696	2	17	5264.1	97.1	92.2	4.555	0.028	0.041	0.828	0.042	0.054	11.77	0.84	4696.4	190.4	-999	1	0	-999	0
8959754	14.63	1	17	5630.0	108.7	104.3	4.324	0.046	0.045	0.900	0.067	0.060	19.28	2.33	103.2	8.9	-999	1	0	-999	0
8959788	15.717	0	17	6328.8	112.3	130.0	3.700	0.037	0.053	1.603	0.144	0.122	8.02	1.70	195.6	10.6	-999	1	0	-999	0
8959993	15.978	4	17	4807.8	89.6	83.1	4.585	0.026	0.031	0.748	0.038	0.038	20.07	1.46	6548.6	201.5	-999	1	0	-999	0
8960059	15.092	1	17	5703.9	100.6	97.9	4.477	0.030	0.042	0.950	0.049	0.063	19.92	2.01	1027.8	37.2	-999	1	0	-999	0
8960131	15.916	2	17	5502.2	122.2	115.6	4.068	0.071	0.066	0.964	0.073	0.070	4.85	0.34	5795.3	365.3	1	1	0	-999	0
8960136	14.55	1	17	5668.9	83.5	80.7	4.456	0.019	0.029	1.071	0.035	0.049	24.17	2.85	686.0	18.0	-999	1	0	-999	0
8960137	15.278	1	17	5716.8	125.1	117.4	3.852	0.052	0.051	1.202	0.075	0.082	23.22	1.75	29.8	8.9	-999	1	0	-999	0
8960179	15.343	1	17	4805.8	89.1	81.2	4.592	0.022	0.027	0.744	0.033	0.038	9.69	0.69	2716.1	124.7	-999	1	0	-999	0
8960299	14.352	1	17	5948.9	119.3	113.5	4.299	0.041	0.043	1.063	0.076	0.079	15.08	0.69	28.2	6.6	-999	1	0	-999	0
8960682	14.715	1	17	6066.4	114.3	113.2	4.365	0.035	0.043	1.089	0.062	0.077	10.02	0.77	3494.3	149.8	-999	1	0	-999	0
8960703	12.573	0	17	6781.9	213.9	210.2	4.098	0.028	0.025	1.407	0.079	0.069	17.86	1.73	90.6	4.9	-999	2	0	-999	0
8960890	15.383	1	17	5020.1	90.8	82.4	4.502	0.037	0.029	0.806	0.047	0.036	15.21	1.21	4160.3	148.9	-999	1	0	-999	0
8960906	15.646	1	17	3514.9	10.0	19.9	4.729	0.010	0.008	0.478	0.008	0.011	43.62	3.81	643.5	20.2	-999	1	0	-999	0
8960918	15.28	1	17	5194.4	83.8	75.4	4.376	0.031	0.026	0.848	0.035	0.025	12.27	0.93	1969.2	83.1	-999	1	0	-1	0
8960937	15.646	2	17	4745.5	91.1	83.0	4.602	0.022	0.027	0.728	0.033	0.035	24.37	2.39	255.6	16.9	-999	1	0	-999	0
8961001	13.848	1	17	6368.4	133.9	126.1	4.035	0.034	0.036	1.368	0.069	0.069	13.37	1.23	54.2	6.5	-999	1	0	-999	0
8961045	14.539	1	17	5302.0	96.6	92.7	4.563	0.022	0.035	0.831	0.035	0.053	22.89	2.12	1443.5	43.7	-999	1	0	-999	0
8961076	14.309	1	17	6017.6	111.1	107.9	4.088	0.037	0.049	1.209	0.068	0.107	16.09	2.56	170.4	10.8	-999	1	0	-999	0
8961100	13.65	1	17	6637.4	140.5	122.9	4.298	0.025	0.030	1.274	0.046	0.050	4.53	0.54	481.1	38.5	-999	1	0	-999	0
8961101	16.217	7	7	4343.3	87.2	82.8	4.630	0.023	0.025	0.664	0.031	0.028	30.21	2.58	267.8	46.7	-999	1	0	-999	0
8961162	15.594	1	17	3723.6	82.3	67.9	4.735	0.011	0.011	0.488	0.012	0.012	19.25	1.57	3599.6	116.0	-999	1	0	-999	0
8961549	15.902	4	17	4422.7	100.8	97.1	4.659	0.037	0.035	0.631	0.047	0.044	25.05	1.94	685.9	29.9	-999	1	-999	-999	0
8961672	16.396	7	7	3886.0	83.9	79.7	4.670	0.013	0.014	0.564	0.014	0.014	23.55	2.45	1716.2	104.5	-999	1	0	-999	0
8961675	14.45	1	17	6284.6	127.4	127.3	4.275	0.036	0.042	1.203	0.069	0.077	6.35	0.49	53.4	12.0	-999	1	0	-999	0
8961799	15.971	1	17	4952.5	93.4	86.3	4.527	0.038	0.033	0.793	0.044	0.037	29.18	2.80	1062.6	37.2	-999	1	0	-999	0
8961875	15.482	1	17	5699.4	110.9	104.8	4.471	0.034	0.045	0.949	0.054	0.064	17.82	1.98	583.1	28.4	-999	1	0	-999	0
8961906	13.746	1	17	4979.4	95.7	86.2	4.534	0.029	0.021	0.757	0.043	0.031	27.42	4.14	780.3	22.1	-999	1	0	-999	0
8961914	15.42	4	17	5163.5	101.3	92.9	4.533	0.034	0.040	0.826	0.045	0.052	20.63	1.71	1496.5	51.6	-999	1	0	-999	0
8961923	15.231	1	17	5874.0	111.7	106.9	4.547	0.033	0.037	0.888	0.052	0.048	7.71	0.67	606.2	41.6	-999	1	0	-999	0
8961977	14.839	1	17	5980.8	107.6	103.3	4.464	0.023	0.034	1.008	0.041	0.058	9.61	0.76	2094.1	95.9	-999	1	0	-999	0
8962007	14.842	1	17	5195.5	94.8	86.2	4.610	0.018	0.028	0.758	0.028	0.041	22.42	2.03	1398.1	44.0	-999	1	0	-1	0
8962074	14.284	1	17	5553.2	97.4	96.8	4.500	0.028	0.040	0.912	0.046	0.061	20.92	2.11	739.0	25.3	-999	1	0	-999	0
8962097	13.616	1	17	6121.9	154.3	146.7	3.954	0.037	0.043	1.298	0.109	0.103	18.99	2.14	66.3	5.4	-999	1	0	-999	0
8962137	15.648	1	17	3662.3	82.0	65.8	4.764	0.011	0.011	0.452	0.012	0.011	22.42	1.65	1829.4	60.1	-999	1	0	-999	0
8962193	15.402	1	17	5788.5	128.0	130.9	4.362	0.052	0.059	0.994	0.076	0.080	26.67	3.06	434.6	12.8	-999	1	0	-999	0
8962224	15.985	2	17	4886.8	94.0	86.4	4.571	0.029	0.033	0.768	0.040	0.041	20.07	1.57	2857.0	96.3	-999	1	0	-999	0
8962244	15.479	1	17	4326.1	72.6	68.2	4.619	0.020	0.018	0.675	0.025	0.021	13.24	1.05	1823.7	76.5	-999	1	0	-999	0
8962271	13.85	1	17	6008.6	114.0	108.8	4.127	0.031	0.043	1.180	0.066	0.099	19.97	3.11	105.7	6.8	-999	1	0	-999	0
8962308	15.173	1	17	5280.0	103.4	99.2	4.545	0.027	0.040	0.841	0.040	0.055	23.87	1.75	3699.0	104.3	-999	1	0	-999	0
8962344	15.673	1	17	5690.9	105.6	100.5	4.491	0.031	0.044	0.937	0.049	0.059	20.49	1.84	661.8	30.3	-999	1	0	-999	0
8962599	13.464	0	17	5914.8	116.8	110.2	4.153	0.040	0.042	1.068	0.088	0.076	25.90	3.09	41.6	3.8	-999	1	0	-999	0
8962605	15.276	1	17	4654.2	81.1	77.3	4.562	0.027	0.020	0.748	0.034	0.027	29.38	2.30	2679.1	70.4	-999	1	0	-999	0
8962694	15.268	1	17	5253.7	100.5	95.8	4.518	0.035	0.042	0.846	0.049	0.056	28.62	4.05	130.4	10.4	-999	1	0	-999	0
8962775	13.312	0	17	6199.5	128.6	120.7	4.059	0.144	0.130	1.349	0.130	0.108	17.33	1.32	590.7	21.3	-999	1	-999	-999	0
8962908	14.451	1	17	4997.8	84.8	77.1	4.488	0.032	0.021	0.805	0.043	0.029	21.51	1.69	4169.6	120.0	-999	1	0	-999	0
8962913	14.189	1	17	5801.9	116.6	112.0	4.337	0.043	0.045	1.000	0.076	0.076	22.11	2.03	914.2	29.2	-999	1	0	-999	0
8962915	13.911	1	17	4725.3	85.7	81.4	4.573	0.025	0.023	0.750	0.036	0.033	9.76	0.72	4631.9	195.2	-999	1	0	-999	0
8963159	13.291	0	17	6541.9	138.1	144.5	3.875	0.027	0.034	1.542	0.075	0.096	3.92	0.48	226.7	21.1	-999	1	0	-999	0
8963324	15.081	1	17	5973.6	110.4	104.0	4.436	0.028	0.038	1.029	0.049	0.065	10.09	0.73	1011.6	51.6	-999	1	0	-999	0
8963348	14.719	1	17	5679.6	103.6	101.0	4.454	0.035	0.043	0.952	0.057	0.068	12.27	0.85	5597.1	212.1	-999	1	0	-999	0
8963543	15.343	1	17	4963.5	96.1	87.5	4.573	0.025	0.031	0.778	0.037	0.044	35.93	5.11	818.2	24.3	-999	1	0	-999	0
8963600	12.984	0	17	5898.3	133.6	112.7	4.155	0.030	0.034	1.275	0.045	0.064	34.22	4.70	554.0	14.0	-999	1	0	-999	0
8963725	14.357	1	17	5592.0	183.0	166.0	4.510	0.115	0.115	0.703	0.097	0.032	21.80	1.87	245.2	11.5	-999	2	-999	-999	1
8963742	14.657	1	17	5278.0	158.0	142.0	4.578	0.052	0.078	0.765	0.093	0.062	21.51	1.67	1453.1	45.8	-999	2	-999	-999	1
8963830	14.16	1	17	5224.4	99.5	89.5	4.442	0.053	0.045	0.842	0.054	0.041	35.92	4.91	429.3	12.5	-999	1	-999	-999	0
8963863	13.982	1	17	5917.9	106.8	105.1	4.441	0.026	0.036	1.009	0.047	0.062	21.68	2.95	85.5	6.3	-999	1	0	-999	0
8963919	15.038	1	17	4919.8	83.5	76.4	4.545	0.031	0.029	0.785	0.042	0.039	27.82	2.32	187.0	10.9	-999	1	0	-999	0
8964050	14.069	1	17	5118.4	74.4	65.1	4.378	0.019	0.015	0.848	0.024	0.017	17.35	1.36	3304.6	106.0	-999	1	1	-999	0
8964081	13.696	1	17	5420.7	91.3	89.7	4.537	0.017	0.027	0.912	0.030	0.041	21.07	2.48	1831.2	54.4	-999	1	0	-999	0
8964192	13.753	1	17	5953.0	160.0	178.0	4.150	0.293	0.158	1.001	0.145	0.119	30.05	0.09	338.7	10.8	-999	2	-999	-999	1
8964269	14.19	1	17	5994.0	146.7	135.6	3.904	0.051	0.039	1.268	0.164	0.084	16.25	2.31	59.6	6.9	-999	1	0	-999	0
8964328	14.304	1	17	5958.8	105.8	104.6	4.394	0.034	0.043	1.045	0.061	0.075	12.27	0.73	202.5	13.6	-999	1	0	-999	0
8964349	15.473	1	17	5717.1	109.9	107.1	4.387	0.050	0.053	0.968	0.072	0.073	30.38	4.65	384.1	17.0	-999	1	0	-999	0
8964391	13.573	0	17	6472.7	128.9	126.3	4.179	0.036	0.041	1.085	0.066	0.072	6.46	0.45	51.4	8.4	-999	1	0	-999	0
8964399	15.961	4	17	3694.9	75.0	74.6	4.722	0.012	0.012	0.499	0.012	0.012	45.47	3.43	3092.2	68.2	-999	1	0	-999	0
8964417	13.394	3	16	5792.2	121.1	116.3	3.966	0.121	0.120	1.224	0.125	0.114	14.48	1.84	134.0	9.2	-999	1	-999	-999	0
8964546	14.492	16	17	6056.7	123.7	130.4	3.815	0.058	0.050	1.375	0.176	0.088	9.75	0.75	1177.9	55.9	-999	1	0	-999	0
8964655	15.128	15	16	3887.0	135.0	148.0	4.684	0.070	0.025	0.569	0.051	0.077	20.78	1.45	566.4	30.8	-999	2	-999	-999	1
8964835	15.635	1	17	5600.5	101.8	100.4	4.475	0.039	0.051	0.926	0.055	0.063	19.82	2.14	147.3	15.6	-999	1	0	-999	0
8971577	15.148	1	17	5751.8	107.7	105.6	4.511	0.023	0.032	0.939	0.039	0.047	11.45	0.80	2518.8	106.4	-999	1	0	-999	0
8971874	15.136	1	17	5619.1	107.0	100.6	4.530	0.023	0.034	0.899	0.040	0.051	24.71	2.86	653.3	24.0	-999	1	0	-999	0
8971879	15.276	4	17	6138.8	179.3	156.9	4.327	0.077	0.089	1.121	0.108	0.098	5.84	0.34	319.6	33.1	-999	1	-999	-999	0
8971924	13.786	1	17	5012.7	46.7	56.0	4.418	0.014	0.012	0.828	0.016	0.013	38.24	5.03	1264.3	28.8	-999	1	1	-999	0
8972026	13.87	1	17	6032.0	162.0	180.0	4.508	0.040	0.216	1.014	0.126	0.126	2.82	0.24	569.9	53.5	-999	2	-999	-999	1
8972041	15.273	4	17	5264.2	108.6	100.5	4.511	0.039	0.046	0.848	0.051	0.056	20.21	1.71	2446.7	78.3	-999	1	0	-999	0
8972123	15.439	4	17	5887.3	120.8	117.9	4.365	0.052	0.059	1.027	0.072	0.078	13.06	1.17	1338.8	59.5	-999	1	0	-999	0
8972302	14.49	1	17	4495.1	75.1	70.2	4.597	0.022	0.016	0.689	0.028	0.021	44.23	7.47	624.1	15.6	-999	1	0	-999	0
8972309	15.261	1	3	5553.1	100.5	98.6	4.480	0.026	0.038	0.994	0.044	0.054	21.19	1.65	1508.0	50.3	-999	1	0	-999	0
8972338	15.82	4	17	5334.7	112.9	94.1	4.349	0.062	0.058	0.867	0.055	0.040	10.83	0.79	1740.7	85.2	-999	1	0	-999	0
8972493	13.998	1	17	5981.7	103.1	103.5	4.379	0.025	0.034	1.147	0.047	0.062	19.26	3.53	138.5	8.2	-999	1	0	-999	0
8972956	15.874	1	17	5387.8	125.9	109.4	4.404	0.058	0.053	0.875	0.067	0.054	19.93	1.69	2818.0	94.3	-999	1	0	-999	0
8973126	13.907	1	17	6834.3	144.7	135.9	4.273	0.023	0.029	1.385	0.049	0.051	10.18	0.78	393.4	21.2	-999	1	0	-999	0
8973137	15.443	4	17	5582.4	142.7	134.6	4.109	0.063	0.061	0.978	0.081	0.073	10.10	0.73	973.6	53.0	-999	1	0	-999	0
8973160	12.908	0	17	5069.4	77.4	73.7	4.545	0.023	0.034	0.866	0.036	0.047	22.12	2.00	1203.3	35.0	-999	1	0	-999	0
8973204	15.126	1	17	5614.2	117.2	110.0	4.509	0.026	0.037	0.916	0.045	0.057	22.39	2.29	117.3	10.7	-999	1	0	-999	0
8973226	15.016	1	17	4139.0	129.0	158.0	4.633	0.060	0.020	0.621	0.052	0.064	18.73	1.45	706.3	28.5	-999	2	-999	-999	1
8973235	14.452	1	17	5500.0	149.0	166.0	4.562	0.045	0.135	0.855	0.092	0.092	18.70	1.31	650.7	24.7	-999	2	-999	-999	1
8973305	15.771	4	17	4169.8	81.8	95.1	4.618	0.026	0.021	0.634	0.027	0.019	18.21	1.39	1300.6	52.1	-999	1	0	-999	0
8973811	12.555	0	17	6870.8	159.5	140.2	4.054	0.034	0.033	1.470	0.074	0.067	3.21	0.21	95.1	11.8	1	2	0	-999	0
8973900	10.958	0	17	6231.4	127.5	121.9	4.065	0.028	0.031	1.376	0.060	0.066	19.92	1.65	555.7	16.9	-999	1	0	-999	0
8973931	15.886	2	17	4946.9	101.0	92.8	4.542	0.033	0.037	0.812	0.043	0.042	2.47	0.17	10633.9	904.2	1	1	3	-999	0
8974214	11.221	0	17	6237.1	123.4	126.8	3.855	0.046	0.044	1.363	0.145	0.081	5.85	0.58	322.6	19.0	-999	1	0	-999	0
8974233	15.221	4	17	4204.4	57.4	67.7	4.595	0.029	0.021	0.657	0.032	0.018	24.88	1.76	1657.3	50.0	-999	1	-999	-999	0
8974429	13.985	1	17	6296.9	140.3	129.4	4.272	0.039	0.038	1.178	0.065	0.072	3.83	0.34	741.7	57.8	-999	1	0	-999	0
8974601	15.342	1	17	4257.0	81.4	76.4	4.663	0.018	0.020	0.616	0.017	0.018	11.77	0.88	1347.8	62.2	-999	1	0	-999	0
8974917	15.907	4	17	4606.4	96.2	88.8	4.630	0.019	0.023	0.685	0.028	0.030	16.64	1.28	1495.7	62.1	-999	1	0	-999	0
8975468	13.778	1	17	7061.8	162.0	150.7	4.196	0.033	0.034	1.400	0.071	0.060	11.03	0.77	498.3	24.1	-999	2	0	-999	0
8975965	13.639	1	17	6776.7	147.2	145.7	4.047	0.034	0.035	1.483	0.078	0.076	15.41	1.20	375.0	16.1	-999	2	0	-999	0
8976056	13.723	1	17	6486.4	150.4	135.6	3.683	0.034	0.031	1.890	0.074	0.075	3.04	0.31	232.6	26.2	-999	1	0	-999	0
8976342	13.946	1	17	6282.1	112.7	112.2	4.391	0.021	0.031	1.130	0.039	0.054	1.68	0.12	2918.9	301.4	1	1	0	-999	0
8976767	15.062	1	17	5652.0	130.7	118.9	4.590	0.017	0.023	0.829	0.027	0.033	27.41	3.17	481.4	18.2	-999	1	0	-999	0
8976801	13.525	0	17	5209.3	94.8	93.2	4.596	0.014	0.022	0.811	0.022	0.030	21.81	1.70	1622.0	47.5	-999	1	0	-999	0
8976858	15.668	2	3	5613.9	117.5	115.2	4.525	0.027	0.038	0.901	0.044	0.053	8.50	0.67	2658.3	134.3	-999	1	0	-999	0
8976866	14.406	16	16	5174.9	94.6	89.0	4.547	0.019	0.031	0.886	0.032	0.044	14.59	1.14	4822.0	267.3	-999	1	0	-999	0
8976915	13.052	0	17	5940.4	107.5	132.2	3.815	0.026	0.053	1.606	0.050	0.161	21.51	2.07	156.0	6.8	-999	1	0	-999	0
8976940	14.448	1	17	6037.1	141.6	122.9	4.143	0.038	0.038	1.242	0.061	0.086	46.74	2.95	259.1	8.3	-999	1	0	-999	0
8977120	13.662	1	17	6433.0	195.0	159.3	3.951	0.031	0.033	1.461	0.088	0.084	5.64	0.39	696.4	44.0	-999	1	0	-999	0
8977559	13.777	1	17	6114.8	125.3	123.0	4.372	0.029	0.041	1.104	0.056	0.077	2.44	0.18	2090.7	181.8	1	1	0	-999	0
8977853	15.782	2	17	4812.1	97.8	88.4	4.579	0.026	0.029	0.754	0.037	0.038	15.11	1.44	780.1	40.2	-999	1	0	-999	0
8977910	15.103	1	17	3545.5	83.3	64.2	4.811	0.010	0.010	0.390	0.010	0.010	10.61	0.71	7124.0	290.3	-999	1	0	-999	0
8979353	13.019	0	17	5962.0	178.0	160.0	3.849	0.308	0.103	1.167	0.192	0.213	10.98	1.38	116.9	7.9	-999	2	-999	-999	1
8979564	15.784	4	17	5345.0	204.0	185.0	4.537	0.059	0.110	0.828	0.096	0.078	13.33	1.04	3367.6	133.3	-999	2	-999	-999	1
8979694	12.631	0	17	6340.9	144.0	143.2	4.118	0.033	0.034	1.318	0.058	0.059	8.25	0.68	137.4	9.4	-999	1	0	-999	0
8979743	15.971	1	17	4818.7	96.2	88.2	4.586	0.025	0.030	0.755	0.035	0.038	22.11	1.71	3994.8	122.5	-999	1	0	-999	0
8979851	13.865	1	17	5417.9	124.7	104.0	4.313	0.041	0.036	0.902	0.063	0.050	28.76	2.10	540.7	22.7	-999	1	1	-999	0
8980010	10.866	0	17	6699.7	147.3	129.7	4.142	0.030	0.029	1.442	0.076	0.065	16.85	1.20	324.2	11.1	-999	1	0	-999	0
8980451	14.448	1	17	5105.3	103.3	98.7	4.573	0.024	0.033	0.790	0.034	0.045	23.54	2.02	2560.5	72.3	-999	1	0	-999	0
8980565	13.42	0	17	6258.0	141.3	121.3	4.257	0.041	0.038	1.179	0.067	0.071	6.57	0.56	848.8	47.7	-999	1	0	-999	0
8980809	13.634	1	17	6423.4	121.3	122.2	4.390	0.018	0.026	1.150	0.033	0.047	2.58	0.18	2623.4	218.2	1	1	0	-999	0
8980850	12.523	0	17	5909.8	121.3	111.4	4.173	0.037	0.042	1.111	0.076	0.084	17.57	1.94	478.8	16.7	-999	1	0	-999	0
8980897	15.919	1	17	4740.9	95.9	90.1	4.569	0.029	0.028	0.752	0.037	0.034	31.49	5.13	1549.9	46.5	-999	1	0	-999	0
8981109	12.451	0	17	6141.4	123.2	120.7	4.354	0.036	0.041	1.060	0.066	0.071	25.39	2.66	230.4	7.6	-999	1	0	-999	0
8981188	11.353	0	17	6064.2	119.6	111.3	4.020	0.042	0.043	1.188	0.107	0.076	6.92	0.53	61.4	4.9	-999	1	0	-999	0
8981621	15.335	1	17	4304.5	109.8	130.6	4.633	0.025	0.025	0.648	0.035	0.031	25.05	1.78	1654.5	50.4	-999	1	-999	-999	0
8981701	12.081	0	17	6638.0	133.1	135.0	4.271	0.022	0.027	1.350	0.050	0.052	4.88	0.44	607.6	38.4	-999	1	0	-999	0
8982080	13.097	0	17	6451.8	157.4	149.8	4.190	0.031	0.030	1.300	0.069	0.063	7.81	0.56	1498.5	72.7	-999	1	0	-999	0
8982489	14.471	1	17	4214.0	78.7	64.6	4.680	0.023	0.028	0.591	0.020	0.021	19.66	1.65	1052.1	35.7	-999	1	0	-999	0
8982618	14.664	1	17	6060.0	189.0	210.0	4.315	0.153	0.187	0.993	0.155	0.116	10.09	0.24	2649.5	115.0	-999	2	-999	-999	1
8982630	13.895	1	17	4469.5	69.7	61.9	4.582	0.024	0.019	0.735	0.030	0.024	42.72	3.68	1313.0	28.3	-999	1	0	-999	0
8982659	13.26	0	17	6776.3	146.8	136.6	4.273	0.023	0.028	1.349	0.053	0.054	2.89	0.26	206.8	23.0	-999	1	0	-999	0
8982981	13.069	0	17	6373.1	145.6	124.1	4.149	0.031	0.036	1.269	0.055	0.061	5.11	0.33	46.0	7.7	-999	1	0	-999	0
8983492	13.835	1	17	6351.7	152.2	150.2	4.154	0.032	0.037	1.281	0.059	0.063	15.84	1.43	431.7	18.1	-999	1	0	-999	0
8983721	12.991	0	17	6908.9	149.9	144.6	4.185	0.033	0.032	1.343	0.062	0.050	4.49	0.42	160.9	14.9	-999	2	0	-999	0
8983855	13.995	1	17	5553.1	196.9	170.6	3.533	0.033	0.043	1.262	0.083	0.099	32.45	2.38	9091.9	207.3	-999	3	0	-999	0
8984129	16.568	7	7	4402.6	90.9	86.4	4.666	0.025	0.026	0.612	0.028	0.025	14.69	1.05	1170.9	105.4	-999	1	0	-999	0
8984241	10.827	0	17	5984.3	105.9	104.8	4.383	0.033	0.042	1.056	0.064	0.075	6.85	0.58	1166.9	63.0	-999	1	0	-999	0
8984268	15.502	1	17	4710.8	88.2	81.0	4.583	0.025	0.025	0.736	0.034	0.032	29.79	2.87	920.0	29.9	-999	1	0	-999	0
8984572	13.716	1	17	5211.7	85.7	74.0	4.412	0.034	0.024	0.841	0.047	0.032	24.89	2.89	844.5	24.8	-999	1	0	-999	0
8984794	13.256	0	17	6517.1	140.7	121.9	4.274	0.026	0.028	1.298	0.055	0.056	8.85	0.57	68.5	7.2	-999	1	0	-999	0
8984819	11.442	0	17	5159.1	84.8	81.5	4.569	0.023	0.032	0.806	0.033	0.047	18.34	1.35	4767.7	143.6	-999	1	0	-999	0
8984892	13.08	0	17	5605.8	93.7	90.6	4.533	0.018	0.028	0.904	0.032	0.043	27.76	4.76	416.4	12.3	-999	1	0	-999	0
8984949	13.722	1	17	7074.8	164.7	161.1	4.307	0.023	0.028	1.326	0.044	0.045	2.15	0.17	229.3	30.9	-999	2	0	-999	0
8985072	14.666	1	17	4028.2	80.7	79.5	4.631	0.016	0.016	0.606	0.015	0.014	26.48	2.02	1077.5	31.9	-999	1	0	-999	0
8985384	15.59	2	17	4969.6	106.8	97.5	4.558	0.030	0.034	0.787	0.042	0.044	21.96	1.83	2877.9	89.0	-999	1	0	-999	0
8985402	10.145	0	17	6361.0	126.4	127.9	4.025	0.029	0.030	1.439	0.065	0.068	3.40	0.29	278.5	20.9	-999	1	0	-999	0
9001624	14.315	1	17	5637.6	98.3	92.5	4.525	0.021	0.032	0.908	0.037	0.052	16.08	1.33	2681.0	90.9	-999	1	0	-999	0
9001663	12.75	0	17	5259.3	71.0	65.2	4.238	0.022	0.019	0.877	0.028	0.022	32.40	5.73	145.4	5.0	-999	1	1	-999	0
9001859	14.79	1	17	5480.6	92.9	95.1	4.516	0.027	0.041	0.892	0.044	0.059	21.04	1.63	2629.0	79.5	-999	1	0	-999	0
9001931	14.435	1	17	5977.7	105.5	100.1	4.474	0.020	0.031	0.999	0.037	0.055	22.22	2.79	177.0	9.7	-999	1	0	-999	0
9002074	15.987	1	17	3732.5	81.0	68.8	4.733	0.013	0.012	0.491	0.013	0.013	17.35	1.30	6094.9	203.0	-999	1	0	-999	0
9002091	14.512	1	17	5534.0	163.0	147.0	4.629	0.032	0.104	0.786	0.074	0.081	15.84	1.20	501.5	22.2	-999	2	-999	-999	1
9002098	14.376	1	17	5609.9	103.5	100.6	4.434	0.039	0.045	0.935	0.066	0.069	40.15	3.58	217.3	8.2	-999	1	0	-999	0
9002180	15.996	2	17	4969.5	89.1	82.3	4.542	0.036	0.037	0.791	0.043	0.042	27.23	2.16	959.8	36.3	-999	1	0	-999	0
9002183	14.281	1	17	5430.7	92.4	91.6	4.532	0.024	0.038	0.876	0.039	0.057	21.19	1.84	2198.6	65.7	-999	1	0	-999	0
9002248	15.308	1	17	5345.7	97.0	94.0	4.551	0.025	0.039	0.846	0.039	0.055	21.36	1.77	1842.1	59.6	-999	1	0	-999	0
9002304	13.656	1	17	6108.3	103.6	100.6	4.421	0.019	0.028	1.090	0.036	0.051	9.22	0.75	1394.8	63.8	-999	1	0	-999	0
9002510	13.739	1	17	5806.7	94.8	94.0	4.434	0.024	0.035	1.053	0.046	0.061	21.02	2.68	197.6	9.0	-999	1	0	-999	0
9002718	12.835	0	17	6113.0	105.9	103.7	4.421	0.022	0.032	1.067	0.041	0.056	15.52	2.12	128.5	6.8	-999	1	0	-999	0
9002888	12.818	0	17	5491.6	88.6	89.3	4.507	0.024	0.034	0.921	0.041	0.052	11.51	0.92	5153.1	197.2	-999	1	0	-999	0
9003054	14.389	1	17	4774.1	87.1	81.6	4.622	0.018	0.024	0.710	0.027	0.033	36.93	4.31	669.0	17.8	-999	1	0	-999	0
9003126	14.487	1	17	4285.0	116.0	128.0	4.630	0.053	0.021	0.622	0.063	0.051	21.81	1.79	972.5	31.8	-999	2	1	-1	1
9003326	12.44	0	17	6266.3	125.1	125.7	4.286	0.028	0.037	1.209	0.063	0.070	6.29	0.52	30.4	5.0	-999	1	0	-999	0
9003348	13.206	0	17	6096.7	107.7	106.7	4.391	0.027	0.036	1.085	0.052	0.064	12.60	1.20	157.1	9.1	-999	1	0	-999	0
9003357	13.639	1	17	5341.1	86.5	74.4	4.369	0.033	0.024	0.830	0.044	0.030	33.71	5.43	255.7	8.3	-999	1	0	-999	0
9003405	14.72	1	17	5744.8	97.5	95.7	4.491	0.025	0.037	0.950	0.044	0.059	17.69	2.24	864.3	32.8	-999	1	0	-999	0
9003426	14.672	1	17	5331.3	90.4	87.3	4.575	0.020	0.033	0.820	0.034	0.049	27.96	2.73	241.3	10.9	-999	1	0	-999	0
9003470	15.578	4	17	5960.6	114.2	108.5	4.283	0.067	0.067	1.074	0.076	0.080	5.76	0.41	2101.2	132.2	-999	1	0	-999	0
9003552	13.886	1	17	5063.3	79.5	69.6	4.436	0.031	0.021	0.845	0.041	0.026	20.63	1.76	1834.4	55.4	-999	1	0	-999	0
9003558	13.097	0	17	5824.6	90.1	92.7	4.402	0.025	0.033	1.108	0.045	0.062	18.73	3.53	426.3	15.3	-999	1	0	-999	0
9003734	13.141	0	17	5671.5	99.6	97.4	4.434	0.039	0.045	0.952	0.063	0.070	45.10	8.03	508.4	11.5	-999	1	0	-999	0
9003879	14.873	1	17	4588.3	82.1	75.7	4.642	0.016	0.020	0.670	0.024	0.027	26.85	2.75	853.9	26.9	-999	1	0	-999	0
9003922	13.91	1	17	6481.0	146.0	194.0	4.315	0.101	0.188	1.142	0.177	0.145	6.61	0.51	898.4	51.5	-999	2	-999	-999	1
9003923	12.1	0	17	5585.5	113.0	113.9	3.897	0.034	0.033	1.071	0.062	0.059	6.61	1.10	53.9	5.5	-999	1	0	-999	0
9003955	14.678	1	17	5842.6	102.4	100.4	4.446	0.030	0.042	0.995	0.052	0.068	28.54	4.00	492.9	10.2	-999	1	0	-999	0
9003963	15.355	1	17	4514.9	76.1	71.0	4.614	0.020	0.022	0.696	0.028	0.027	28.38	2.38	2113.3	58.5	-999	1	0	-999	0
9003987	12.894	0	17	6401.1	141.7	140.3	4.069	0.029	0.033	1.354	0.065	0.062	5.01	0.65	589.2	38.4	-999	1	0	-999	0
9004013	13.432	0	17	5011.0	149.0	149.0	4.484	0.094	0.105	0.806	0.074	0.055	22.43	1.76	86.0	5.2	-999	2	-999	-999	1
9004058	15.614	2	17	5584.0	98.7	95.3	4.516	0.030	0.043	0.903	0.047	0.056	17.96	1.72	1282.3	50.4	-999	1	0	-999	0
9004266	14.669	1	17	5332.9	96.9	89.9	4.454	0.045	0.042	0.864	0.063	0.055	43.86	4.42	372.4	11.2	-999	1	0	-999	0
9004302	13.829	1	17	5248.2	72.8	72.7	4.519	0.019	0.030	0.951	0.033	0.045	24.88	2.07	1174.7	33.5	-999	1	0	-999	0
9004469	11.511	0	17	4510.0	161.0	161.0	4.592	0.049	0.025	0.704	0.060	0.060	21.51	1.67	1597.6	45.2	-999	2	-999	-999	1
9004472	15.617	4	17	3991.3	80.0	78.8	4.647	0.015	0.016	0.590	0.015	0.014	15.53	1.37	1824.4	71.8	-999	1	0	-999	0
9004474	14.002	1	17	3809.5	63.6	78.0	4.740	0.011	0.011	0.488	0.012	0.012	21.81	2.35	1024.6	32.0	-999	1	0	-999	0
9004502	15.673	1	17	4196.0	65.6	74.1	4.604	0.030	0.023	0.650	0.034	0.022	27.80	1.96	1830.0	54.2	-999	1	-999	-999	0
9004514	14.259	1	17	4765.2	77.3	71.8	4.571	0.026	0.025	0.755	0.037	0.035	17.96	1.37	4301.7	134.7	-999	1	0	-999	0
9004587	15.161	1	17	5703.2	114.9	109.2	4.295	0.052	0.053	0.972	0.075	0.073	22.27	2.47	938.9	33.1	-999	1	0	-999	0
9004960	10.907	0	17	6005.7	114.0	106.8	4.049	0.028	0.043	1.314	0.055	0.117	18.12	2.12	50.5	2.5	-999	1	0	-999	0
9005027	15.818	1	17	4509.9	71.0	64.4	4.558	0.022	0.015	0.739	0.024	0.019	30.42	2.77	593.5	24.3	-999	1	0	-999	0
9005040	13.04	0	17	5444.1	91.4	94.6	4.454	0.034	0.040	0.955	0.057	0.062	28.54	3.29	1522.7	38.6	-999	1	0	-999	0
9005083	12.837	0	17	5623.0	95.9	91.6	4.500	0.025	0.036	0.926	0.044	0.059	24.37	2.74	856.8	24.3	-999	1	0	-999	0
9005126	14.564	1	17	5733.2	110.1	105.8	4.377	0.045	0.048	0.974	0.073	0.074	18.89	4.35	89.8	8.4	-999	1	0	-999	0
9005138	15.945	1	17	4421.0	80.4	78.1	4.642	0.018	0.021	0.657	0.026	0.025	32.15	3.65	852.0	30.5	-999	1	0	-999	0
9005340	15.85	1	17	4698.3	86.6	79.8	4.616	0.021	0.026	0.709	0.032	0.033	31.06	3.11	668.8	26.0	-999	1	0	-999	0
9005449	15.637	1	17	3548.8	83.5	64.6	4.811	0.010	0.009	0.391	0.010	0.010	45.79	4.04	3512.7	73.8	-999	1	0	-999	0
9005853	12.983	0	17	6199.5	106.7	100.2	4.401	0.018	0.027	1.136	0.036	0.049	12.80	1.73	221.7	11.0	-999	1	0	-999	0
9005895	14.386	1	17	5749.6	101.3	99.4	4.439	0.035	0.043	0.973	0.060	0.070	18.34	1.99	366.2	16.2	-999	1	0	-999	0
9005959	13.493	0	17	6779.3	142.3	138.2	4.216	0.031	0.031	1.360	0.068	0.052	3.50	0.43	226.7	23.1	-999	1	0	-999	0
9005966	12.885	1	17	5939.4	105.6	100.0	4.135	0.035	0.039	1.200	0.062	0.093	19.78	2.09	49.9	3.8	-999	1	0	-999	0
9005972	15.012	16	17	6562.2	131.4	136.1	4.086	0.058	0.058	1.389	0.078	0.070	10.75	1.49	467.5	28.3	-999	3	0	-999	0
9006008	13.996	1	17	5486.3	108.2	96.2	4.307	0.044	0.040	0.885	0.063	0.051	25.31	0.93	232.9	13.5	-999	1	0	-999	0
9006131	15.534	1	17	5613.9	100.7	96.8	4.461	0.044	0.056	0.931	0.059	0.064	27.56	3.66	272.6	15.6	-999	1	0	-999	0
9006186	12.404	0	17	5288.3	87.0	81.5	4.510	0.028	0.037	0.907	0.045	0.054	26.12	2.29	2146.1	55.3	-999	1	-999	0	0
9006206	11.475	0	17	5861.9	117.6	111.8	4.064	0.045	0.039	1.018	0.079	0.066	10.00	1.20	20.6	2.6	-999	1	0	-999	0
9006209	15.036	1	17	5926.3	104.6	98.8	4.461	0.028	0.039	1.000	0.047	0.061	22.83	3.09	32.1	7.8	-999	1	0	-999	0
9006221	14.291	1	17	6015.7	119.0	114.3	4.267	0.044	0.044	1.001	0.072	0.070	9.29	0.72	2851.3	126.7	-999	1	0	-999	0
9006264	15.449	1	17	3466.9	92.6	73.2	4.860	0.009	0.009	0.331	0.009	0.009	69.89	7.45	3784.9	63.2	-999	1	-999	-999	0
9006474	14.435	1	17	5369.5	102.9	90.0	4.392	0.045	0.037	0.869	0.064	0.049	11.77	0.87	2225.6	89.7	-999	1	0	-999	0
9006506	12.548	1	17	6312.7	120.3	114.8	3.930	0.032	0.045	1.421	0.066	0.125	15.23	3.22	36.5	4.3	-999	1	0	-999	0
9006584	13.95	1	17	5288.1	93.5	87.9	4.551	0.029	0.037	0.805	0.041	0.050	15.62	1.14	5424.8	180.1	-999	1	0	-999	0
9006614	15.214	1	17	5633.5	107.9	104.5	4.335	0.055	0.054	0.944	0.072	0.069	27.00	4.93	290.0	14.4	-999	1	0	-999	0
9006631	14.045	1	17	6315.0	168.0	205.0	4.407	0.054	0.216	1.161	0.157	0.157	21.77	2.22	79.0	6.2	-999	2	-999	-999	1
9006836	15.865	1	17	5277.8	99.5	90.9	4.490	0.049	0.053	0.851	0.055	0.053	29.24	2.81	774.4	29.4	-999	1	0	-999	0
9006872	14.76	1	17	5857.7	109.3	104.6	4.153	0.044	0.050	1.086	0.088	0.085	12.87	1.02	439.5	23.5	-999	1	0	-999	0
9006891	15.99	1	17	5092.0	90.7	84.5	4.495	0.048	0.043	0.817	0.048	0.041	17.84	1.35	4875.3	163.3	-999	1	0	-999	0
9006945	11.942	0	17	6542.5	132.7	131.3	3.967	0.032	0.033	1.518	0.074	0.077	4.39	0.79	225.4	17.0	-999	3	0	-999	0
9007016	15.797	1	17	5315.3	94.6	89.0	4.595	0.023	0.031	0.786	0.038	0.045	21.48	1.64	2814.0	89.9	-999	1	0	-999	0
9007208	13.238	0	17	5205.8	88.7	83.7	4.533	0.022	0.032	0.900	0.037	0.049	40.15	5.81	315.6	8.3	-999	1	0	-999	0
9007264	15.76	1	17	5482.6	111.9	107.0	4.009	0.070	0.066	0.988	0.073	0.072	20.35	1.75	703.1	33.0	-999	1	0	-999	0
9007356	10.362	0	17	5669.8	105.5	107.0	4.045	0.055	0.042	1.078	0.098	0.067	17.38	1.76	100.4	3.9	-999	1	0	-999	0
9007381	12.923	0	17	5956.9	114.6	109.3	4.254	0.039	0.042	1.023	0.072	0.071	20.37	3.27	103.5	5.3	-999	1	0	-999	0
9007388	14.461	1	17	6017.0	162.0	180.0	4.508	0.039	0.208	1.016	0.118	0.144	19.66	2.26	840.2	29.6	-999	2	-999	-999	1
9007577	15.869	1	17	4126.3	52.9	76.9	4.626	0.026	0.018	0.618	0.015	0.015	16.42	1.38	1634.8	66.5	-999	1	0	-999	0
9007942	14.083	10	10	6136.8	125.3	110.5	4.203	0.033	0.044	1.185	0.066	0.088	13.13	1.04	673.4	29.1	-999	1	0	-999	0
9007953	14.718	1	17	5829.5	115.3	109.4	4.064	0.055	0.054	1.106	0.119	0.081	12.86	0.91	3624.9	136.9	-999	1	0	-1	0
9008081	13.991	1	17	5434.6	94.2	94.5	4.522	0.027	0.039	0.877	0.042	0.054	27.36	2.63	212.7	8.7	-999	1	0	-999	0
9008103	15.322	1	17	4702.7	85.1	77.6	4.603	0.022	0.026	0.723	0.033	0.034	12.61	0.97	2321.7	94.9	-999	1	0	1	0
9008142	14.811	1	17	3672.1	61.6	79.3	4.799	0.010	0.010	0.413	0.010	0.010	50.11	4.46	579.7	14.6	-999	1	0	-999	0
9008321	15.701	2	17	3944.0	79.7	76.7	4.668	0.014	0.014	0.569	0.013	0.013	28.78	2.24	1549.2	46.8	-999	1	0	-999	0
9008345	15.571	2	17	5195.1	93.6	84.6	4.473	0.045	0.039	0.836	0.055	0.045	31.49	2.98	776.9	26.3	-999	1	0	-999	0
9008353	15.167	1	17	5458.8	98.5	97.5	4.508	0.031	0.044	0.890	0.047	0.061	33.75	4.53	480.2	16.8	-999	1	0	-999	0
9008460	13.034	0	17	5442.6	89.1	86.5	4.562	0.016	0.026	0.867	0.026	0.038	20.78	2.00	1373.3	41.0	-999	1	0	-999	0
9008737	15.228	1	17	5356.8	94.7	91.4	4.563	0.022	0.035	0.837	0.037	0.052	21.51	2.28	1534.7	54.8	-999	1	0	0	0
9008797	14.382	1	17	5528.6	95.7	95.7	4.496	0.029	0.041	0.908	0.049	0.062	19.77	2.06	570.7	21.5	-999	1	0	-999	0
9009059	15.688	2	3	5578.5	102.4	95.3	4.563	0.023	0.031	0.855	0.038	0.044	20.61	1.63	1323.0	48.8	-999	1	0	-999	0
9009211	14.957	1	17	4888.4	73.8	65.4	4.471	0.020	0.015	0.806	0.023	0.017	27.61	2.66	872.5	27.3	-999	1	1	-999	0
9009229	15.078	1	17	4764.8	80.0	76.1	4.545	0.030	0.023	0.766	0.037	0.029	8.86	0.62	9674.6	427.1	-999	1	0	-999	0
9009241	12.475	0	17	6103.7	111.6	113.7	3.904	0.032	0.051	1.425	0.075	0.141	12.59	1.34	219.8	10.4	-999	1	0	-999	0
9009256	15.323	1	17	5351.3	100.9	91.2	4.439	0.048	0.044	0.867	0.064	0.054	26.67	4.81	982.5	32.2	-999	1	0	-999	0
9009351	15.787	2	17	5343.4	100.3	95.4	4.531	0.043	0.062	0.847	0.054	0.059	28.94	2.76	321.2	13.6	-999	1	-999	-999	0
9009390	13.584	0	17	5138.3	81.5	77.9	4.564	0.017	0.028	0.855	0.028	0.040	7.82	0.56	6979.3	324.5	-999	1	0	-999	0
9009486	14.904	1	17	5164.1	91.4	86.2	4.549	0.028	0.037	0.821	0.040	0.053	15.86	1.15	6789.0	225.7	-999	1	0	-999	0
9009514	15.641	1	17	4887.4	23.1	34.0	4.436	0.011	0.014	0.824	0.011	0.009	1.19	0.08	14927.2	1793.5	1	1	1	-999	0
9009708	14.935	1	17	5239.9	96.4	88.5	4.512	0.037	0.041	0.845	0.050	0.055	20.50	3.62	114.2	10.1	-999	1	0	-999	0
9009769	15.767	1	17	5214.2	95.8	88.5	4.507	0.042	0.045	0.838	0.051	0.052	20.78	2.02	2605.8	85.3	-999	1	0	-999	0
9009800	15.647	1	17	4036.0	67.6	71.9	4.682	0.018	0.015	0.560	0.014	0.014	36.93	3.39	687.3	22.8	-999	1	0	-999	0
9009849	14.269	1	17	5997.7	110.0	108.1	4.359	0.038	0.044	1.066	0.069	0.077	15.40	1.44	312.3	15.6	-999	1	0	-999	0
9009876	15.803	1	17	4950.5	84.7	78.8	4.544	0.035	0.036	0.788	0.043	0.040	29.38	2.70	800.3	29.4	-999	1	0	-999	0
9009953	13.685	1	17	5992.6	102.6	100.7	4.401	0.027	0.035	1.082	0.051	0.064	16.95	3.14	99.1	6.9	-999	1	0	1	0
9011825	13.611	1	17	5970.2	107.3	101.3	4.055	0.028	0.048	1.295	0.054	0.118	20.04	2.36	85.8	5.9	-999	1	0	0	0
9011865	15.406	1	17	4288.6	72.4	64.0	4.628	0.019	0.019	0.662	0.024	0.019	13.15	0.90	3185.7	124.2	-999	1	0	-999	0
9011877	13.725	1	17	5091.0	80.0	82.9	4.511	0.031	0.036	0.890	0.045	0.050	28.58	2.24	3791.8	93.7	-999	1	0	1	0
9011894	14.72	1	17	5559.9	111.0	106.1	4.133	0.046	0.045	0.958	0.071	0.066	14.00	1.06	1265.9	51.8	-999	1	0	-999	0
9011954	14.536	1	17	6071.5	107.3	103.9	4.414	0.026	0.038	1.067	0.048	0.067	10.89	1.10	663.8	33.2	-999	1	0	-999	0
9011963	15.502	1	17	4324.2	95.8	91.6	4.613	0.030	0.029	0.678	0.037	0.036	2.07	0.14	15950.3	1452.9	1	1	2	-999	0
9011983	12.186	0	17	4673.8	73.1	68.0	4.589	0.023	0.023	0.735	0.032	0.033	12.10	0.85	2446.4	92.1	-999	1	0	-999	0
9012034	16.034	7	7	3949.2	72.5	79.4	4.685	0.014	0.014	0.553	0.013	0.013	24.20	2.08	367.2	47.4	-999	1	0	-999	0
9012065	15.434	1	17	5558.5	100.2	99.9	4.453	0.044	0.052	0.920	0.061	0.066	10.52	0.77	271.8	24.2	-999	1	0	-999	0
9012085	14.356	1	17	5883.0	159.0	159.0	4.530	0.038	0.212	0.985	0.120	0.120	34.95	4.29	172.0	7.5	-999	2	-999	-999	1
9012121	15.288	1	17	5901.9	114.5	109.2	4.279	0.052	0.052	1.051	0.076	0.079	33.96	5.93	435.3	16.3	-999	1	0	-999	0
9012171	15.351	1	17	5480.5	107.3	100.0	4.373	0.052	0.048	0.897	0.069	0.060	26.85	3.03	962.8	31.7	-999	1	0	-999	0
9012182	14.2	1	17	4386.6	72.6	68.1	4.606	0.021	0.017	0.693	0.027	0.022	24.71	1.95	3266.6	88.1	-999	1	0	-999	0
9012189	14.03	1	17	5893.5	114.3	108.3	4.267	0.041	0.044	1.052	0.074	0.079	23.51	2.27	81.9	6.0	-999	1	0	-999	0
9012232	15.851	1	17	4379.8	77.1	72.0	4.622	0.020	0.020	0.677	0.026	0.024	35.93	4.09	1102.0	33.4	-999	1	0	-999	0
9012244	13.797	1	17	5740.6	111.0	97.8	4.167	0.037	0.032	0.803	0.047	0.037	8.20	0.63	1898.8	90.6	-999	1	0	1	0
9012272	15.414	1	17	4694.5	84.2	80.1	4.626	0.019	0.023	0.698	0.028	0.031	27.23	2.26	1778.8	51.8	-999	1	0	-999	0
9012329	14.35	1	17	4537.3	5.8	14.1	4.518	0.003	0.003	0.769	0.004	0.004	31.06	2.51	2243.6	55.5	-999	1	1	-999	0
9012631	13.573	0	17	6101.3	107.7	108.1	4.368	0.029	0.037	1.107	0.057	0.068	15.08	0.89	88.0	6.7	-999	1	0	-999	0
9015437	14.292	2	16	5560.3	106.6	103.0	4.230	0.041	0.041	0.956	0.068	0.063	12.22	0.78	233.4	18.0	-999	1	0	-999	0
9015466	15.186	2	16	5375.8	128.7	120.9	3.658	0.054	0.061	1.357	0.100	0.115	30.21	2.81	8857.0	309.1	-999	1	0	-999	0
9015685	13.602	0	17	5193.3	146.1	94.5	3.210	0.062	0.074	1.652	0.197	0.213	72.35	7.10	1634.4	26.3	-999	2	0	-999	0
9015738	11.538	2	16	6109.8	104.0	108.5	4.351	0.025	0.033	1.179	0.050	0.066	10.73	1.70	244.2	14.1	-999	1	0	0	0
9015810	15.532	2	16	3828.8	80.7	72.2	4.693	0.013	0.012	0.538	0.012	0.013	32.15	4.08	2804.0	103.4	-999	1	0	-999	0
9015973	15.555	1	17	5533.0	166.0	166.0	4.569	0.036	0.153	0.925	0.083	0.111	24.68	2.00	895.3	32.6	-999	2	-999	-999	1
9016072	15.634	2	17	5523.2	100.0	95.3	4.556	0.026	0.036	0.858	0.043	0.050	17.47	1.94	721.9	34.7	-999	1	0	-999	0
9016428	14.185	1	17	6208.8	129.4	119.9	4.069	0.035	0.040	1.294	0.062	0.098	6.66	0.54	797.6	47.4	-999	1	0	-999	0
9016445	13.706	1	17	6167.0	168.0	187.0	4.284	0.162	0.180	0.988	0.159	0.115	8.72	0.62	2281.4	104.1	-999	2	-999	-999	1
9016493	12.883	1	17	5791.2	100.6	100.1	4.420	0.034	0.040	0.988	0.061	0.067	18.89	3.36	207.6	11.9	-999	1	0	-999	0
9016519	14.912	1	17	5384.8	140.0	211.6	4.129	0.283	0.381	0.922	0.254	0.105	26.48	2.46	182.4	10.5	-999	1	-999	-999	0
9016536	15.116	1	17	5724.0	189.0	189.0	4.427	0.120	0.180	0.859	0.118	0.073	16.29	3.49	114.2	15.6	-999	2	-999	-999	1
9016660	13.865	1	17	5991.7	98.3	96.8	4.448	0.018	0.027	1.055	0.034	0.048	12.95	1.22	1440.1	73.1	-999	1	0	-999	0
9016808	12.708	1	17	6395.3	123.3	113.1	3.819	0.054	0.054	1.629	0.088	0.107	9.87	1.03	457.2	26.4	-999	1	0	-999	0
9016857	15.002	1	17	5575.5	95.6	93.3	4.498	0.029	0.042	0.915	0.047	0.060	18.86	2.36	286.9	16.0	-999	1	0	-999	0
9016859	15.602	2	17	5331.2	95.8	92.7	4.549	0.027	0.040	0.844	0.041	0.055	19.79	1.57	2145.6	72.7	-999	1	0	-999	0
9016898	14.539	1	17	5501.1	107.2	106.9	4.447	0.041	0.046	0.906	0.065	0.067	27.61	4.13	1037.4	43.2	-999	1	0	-999	0
9016931	13.535	1	17	5793.1	105.9	105.1	4.184	0.034	0.042	1.108	0.070	0.081	8.33	0.65	153.5	11.8	-999	1	0	-999	0
9017220	14.422	1	17	5046.3	94.7	88.0	4.584	0.021	0.030	0.778	0.033	0.046	15.11	1.22	3763.6	129.8	-999	1	0	-999	0
9017438	15.707	2	17	4615.2	86.1	79.5	4.633	0.018	0.022	0.682	0.027	0.029	13.71	1.15	1424.3	63.5	-999	1	0	-999	0
9017489	14.203	1	17	5790.6	112.4	110.4	4.115	0.048	0.048	1.067	0.105	0.081	28.19	2.77	356.8	7.6	-999	1	0	-999	0
9017577	15.377	1	17	5768.7	108.0	104.8	4.429	0.040	0.050	0.979	0.061	0.072	11.20	0.82	3676.9	153.0	-999	1	0	-999	0
9017693	15.703	4	17	3570.6	82.7	63.3	4.798	0.010	0.010	0.407	0.010	0.011	7.19	0.50	3748.2	198.5	-999	1	0	-999	0
9017904	15.292	1	17	5411.8	97.9	94.2	4.552	0.023	0.037	0.856	0.037	0.053	20.61	2.00	1034.4	37.8	-999	1	0	-999	0
9017907	14.945	1	17	5522.1	90.8	89.1	4.569	0.017	0.024	0.862	0.028	0.032	20.63	1.95	991.3	34.8	-999	1	0	-999	0
9017946	15.944	1	17	4426.9	80.9	78.8	4.644	0.017	0.020	0.656	0.024	0.024	24.03	1.80	2409.8	75.9	-999	1	0	-999	0
9018044	14.854	1	17	4162.6	68.5	71.6	4.638	0.034	0.031	0.618	0.030	0.029	25.23	2.06	1407.0	41.7	-999	1	-999	-999	0
9018181	13.065	0	17	6560.2	131.3	121.9	3.806	0.029	0.034	1.622	0.067	0.118	3.42	0.33	282.7	25.8	-999	1	0	-999	0
9018212	15.158	1	17	4285.5	75.7	67.4	4.628	0.019	0.019	0.661	0.024	0.018	16.19	1.19	1884.4	68.9	-999	1	0	-999	0
9018260	14.042	1	17	5265.1	87.0	82.8	4.594	0.021	0.032	0.766	0.028	0.041	31.70	1.74	490.3	14.5	-999	1	0	-999	0
9018440	15.943	4	17	4611.4	84.4	80.2	4.596	0.024	0.025	0.721	0.033	0.031	47.08	6.45	893.8	26.0	-999	1	0	-999	0
9018449	15.005	1	17	4386.6	81.0	74.2	4.635	0.017	0.020	0.665	0.023	0.022	4.02	0.27	21978.8	1417.6	-999	1	0	-999	0
9018496	11.593	0	17	5707.5	89.7	91.2	4.491	0.021	0.031	0.964	0.038	0.052	7.34	0.59	1422.5	69.2	-999	1	0	-999	0
9018675	13.431	0	17	6663.2	123.5	112.3	4.326	0.013	0.019	1.316	0.029	0.033	4.37	0.32	110.1	13.3	-999	1	0	-999	0
9018690	15.377	1	17	5389.4	122.2	115.8	4.049	0.051	0.049	0.932	0.064	0.062	7.48	0.47	195.6	24.5	-999	1	0	-999	0
9018694	15.442	1	17	5275.2	104.3	98.8	4.540	0.029	0.041	0.843	0.042	0.056	10.18	0.78	2061.4	96.4	-999	1	0	-999	0
9018707	13.763	1	17	6438.2	124.7	123.3	4.338	0.028	0.036	1.168	0.049	0.065	6.53	0.59	76.7	10.2	-999	1	0	-999	0
9018938	15.616	1	17	4629.4	83.8	77.5	4.605	0.021	0.024	0.715	0.031	0.031	28.38	2.17	1575.6	47.2	-999	1	0	-999	0
9019246	15.795	2	17	3554.0	73.5	68.5	4.789	0.010	0.010	0.416	0.011	0.010	42.15	4.42	1270.9	33.8	-999	1	0	-999	0
9019254	15.978	1	17	4284.3	85.7	79.7	4.644	0.024	0.026	0.643	0.029	0.025	27.60	1.99	1342.5	45.2	-999	1	0	-999	0
9019294	15.987	1	17	5048.2	96.7	89.2	4.540	0.035	0.039	0.803	0.044	0.046	19.93	2.20	411.1	26.6	-999	1	0	-999	0
9019307	12.486	0	17	4986.7	77.8	75.7	4.621	0.023	0.022	0.669	0.031	0.027	35.71	3.52	104.2	3.7	-999	1	0	-999	0
9019339	12.237	0	17	5213.6	110.3	97.5	4.028	0.036	0.035	0.896	0.051	0.045	23.54	1.85	648.4	18.7	-999	1	1	-999	0
9019344	15.041	4	17	4775.7	83.8	79.0	4.553	0.029	0.023	0.764	0.039	0.031	24.03	2.73	649.8	23.8	-999	1	0	-999	0
9019366	11.678	0	17	5894.0	119.2	111.8	4.410	0.023	0.032	1.084	0.050	0.067	17.21	2.52	294.0	10.5	-999	1	0	-999	0
9019435	15.76	1	17	3728.8	81.1	67.0	4.729	0.012	0.012	0.494	0.012	0.012	2.98	0.21	4681.2	378.1	1	1	0	-999	0
9019467	12.806	0	1	6190.5	124.3	107.7	4.163	0.033	0.037	1.177	0.059	0.081	0.89	0.06	281.8	49.2	-999	1	0	-999	0
9019565	13.382	0	17	5114.0	104.3	92.0	4.537	0.037	0.059	0.865	0.050	0.049	16.51	1.39	1460.0	49.2	-999	1	-999	-999	0
9019601	13.24	0	17	4971.7	80.2	72.6	4.542	0.030	0.031	0.804	0.043	0.043	4.98	0.35	16558.7	953.9	1	1	0	-999	0
9019908	12.577	0	17	6148.4	110.2	106.5	3.893	0.028	0.045	1.502	0.061	0.143	17.95	1.84	77.1	4.5	-999	1	0	-999	0
9019948	15.583	1	17	5729.7	106.9	103.7	4.444	0.042	0.053	0.963	0.060	0.068	24.17	3.26	1153.9	39.9	-999	1	0	-999	0
9019951	14.849	1	17	5975.4	107.0	102.3	4.464	0.022	0.033	1.008	0.040	0.058	7.92	0.58	5103.9	242.6	-999	1	0	-999	0
9020155	13.141	1	17	6136.0	126.0	111.5	4.078	0.029	0.035	1.308	0.056	0.076	22.53	2.09	125.4	5.9	-999	1	0	-999	0
9020160	14.808	1	17	5105.0	84.0	76.0	4.469	0.090	0.030	0.810	0.062	0.026	20.78	1.63	2744.4	83.3	-999	2	-999	0	1
9020345	14.759	1	17	5652.0	90.0	85.0	4.484	0.018	0.027	1.020	0.035	0.046	27.42	3.13	1019.1	30.3	-999	1	0	-999	0
9020391	15.148	1	17	5694.4	101.6	96.0	4.490	0.028	0.040	0.941	0.046	0.060	14.78	1.14	2864.0	104.6	-999	1	0	-999	0
9020502	14.619	1	17	5811.4	118.1	113.0	4.039	0.058	0.046	1.105	0.126	0.078	25.23	2.32	152.7	9.0	-999	1	0	-999	0
9020510	14.468	1	17	3963.8	77.7	77.2	4.647	0.014	0.014	0.588	0.012	0.013	25.05	1.76	1870.1	52.5	-999	1	0	-999	0
9020754	14.854	1	17	5348.3	106.9	99.3	4.418	0.103	0.150	0.867	0.060	0.053	21.66	2.01	590.7	22.6	-999	1	-999	-999	0
9021021	15.036	1	17	4204.0	113.0	126.0	4.647	0.052	0.024	0.593	0.066	0.048	15.21	1.12	1527.7	58.7	-999	2	-999	-999	1
9021291	14.146	1	17	6589.6	125.7	124.7	3.882	0.039	0.046	1.488	0.074	0.128	3.63	0.22	85.5	16.1	1	1	0	-999	0
9021318	12.774	0	17	6742.5	139.0	132.9	4.261	0.027	0.032	1.358	0.055	0.051	0.90	0.06	197.2	37.2	-999	3	0	-999	0
9021593	14.351	1	17	6019.7	108.7	103.2	4.114	0.037	0.046	1.191	0.068	0.100	6.43	0.45	2259.4	122.7	-999	1	0	-999	0
9021707	13.718	1	17	6135.2	116.4	113.1	3.968	0.031	0.033	1.506	0.053	0.067	5.71	0.99	195.6	17.1	-999	1	0	-999	0
9021831	15.6	1	17	5106.9	83.0	76.5	4.435	0.037	0.031	0.829	0.038	0.029	18.86	1.57	797.1	34.8	-999	1	0	-999	0
9021921	14.663	1	17	5620.0	97.7	93.8	4.505	0.025	0.038	0.921	0.043	0.058	16.30	1.36	2136.9	74.3	-999	1	0	-999	0
9021998	15.123	1	17	5222.0	98.5	91.4	4.517	0.036	0.042	0.840	0.049	0.054	21.96	1.83	1895.2	59.2	-999	1	0	-999	0
9022166	12.848	0	17	5687.5	121.7	107.9	3.890	0.033	0.032	1.220	0.056	0.063	21.20	2.51	124.4	7.3	-999	1	0	0	0
9022284	14.336	1	17	5395.7	121.8	114.8	3.768	0.040	0.044	1.207	0.073	0.087	1.86	0.12	256.8	41.9	-999	1	0	-999	0
9024729	15.647	2	17	5620.2	99.7	95.6	4.483	0.039	0.053	0.925	0.054	0.061	19.66	2.28	694.6	31.5	-999	1	0	-999	0
9024768	13.345	0	17	6382.6	134.7	122.8	4.140	0.063	0.062	1.225	0.060	0.077	4.64	0.40	1328.7	85.0	-999	1	0	-999	0
9024795	13.517	0	17	6747.3	138.0	131.7	4.320	0.018	0.024	1.301	0.034	0.039	2.09	0.16	292.3	35.8	1	1	0	-999	0
9024869	14.73	1	17	4464.5	67.1	60.3	4.566	0.021	0.014	0.730	0.024	0.018	20.49	1.64	3525.3	105.7	-999	1	0	-999	0
9024901	15.553	2	17	4978.4	93.1	84.8	4.545	0.034	0.035	0.792	0.043	0.042	13.43	1.16	1184.0	54.3	-999	1	0	-999	0
9024907	15.958	1	17	3423.0	68.0	68.0	4.913	0.066	0.044	0.336	0.059	0.065	36.68	2.43	1183.0	35.6	-999	2	-999	-999	1
9024983	15.895	1	17	5636.4	117.9	112.2	4.322	0.071	0.065	0.947	0.075	0.071	25.75	2.17	157.0	16.1	-999	1	0	-999	0
9025098	15.94	1	17	4592.4	86.2	82.6	4.574	0.029	0.025	0.736	0.033	0.030	41.84	3.41	1576.2	41.0	-999	1	0	-999	0
9025169	15.69	2	17	4283.8	86.3	69.7	4.595	0.026	0.022	0.690	0.028	0.030	41.84	3.04	1063.6	29.1	-999	1	0	-999	0
9025367	13.846	1	17	6374.9	116.8	121.2	4.351	0.024	0.036	1.191	0.046	0.066	3.29	0.23	2409.1	179.3	1	1	0	-999	0
9025370	8.846	0	17	5709.3	107.5	102.0	4.231	0.041	0.041	0.977	0.073	0.066	23.21	3.46	250.9	6.5	-999	1	0	-999	0
9025426	13.772	1	17	6050.0	131.0	108.1	4.117	0.031	0.039	1.294	0.054	0.078	18.99	2.24	63.6	5.6	-999	1	0	-999	0
9025444	14.824	1	17	5191.8	111.6	106.1	3.821	0.048	0.055	1.038	0.083	0.093	46.43	7.82	979.6	22.7	-999	1	0	-999	0
9025473	14.578	4	17	4770.5	70.6	69.9	4.719	0.017	0.018	0.604	0.015	0.019	11.69	0.94	1638.8	68.7	-999	1	-999	-999	0
9025557	10.6	0	17	6420.3	127.3	122.9	3.877	0.029	0.051	1.447	0.065	0.145	2.36	0.16	141.3	14.1	-999	3	0	-999	0
9025615	15.044	1	17	4836.4	86.3	81.2	4.619	0.019	0.025	0.717	0.030	0.035	33.29	5.17	807.7	23.7	-999	1	0	-999	0
9025662	15.51	4	17	5890.0	109.2	105.1	4.435	0.038	0.050	1.007	0.056	0.068	17.57	1.65	791.9	35.1	-999	1	0	-1	0
9025722	14.993	1	17	5779.0	117.4	112.0	4.262	0.052	0.054	1.007	0.078	0.077	25.04	2.90	230.0	12.4	-999	1	0	-999	0
9025739	14.758	1	17	5913.3	100.3	94.5	4.506	0.019	0.025	0.970	0.033	0.037	24.71	2.58	675.2	23.0	-999	1	0	1	0
9025856	15.821	2	17	5529.2	117.1	110.0	4.324	0.066	0.064	0.914	0.070	0.063	8.43	0.81	3565.1	176.9	-999	1	0	-999	0
9025941	13.03	0	17	6276.9	142.5	124.2	4.166	0.033	0.034	1.285	0.057	0.062	9.90	0.82	85.9	7.1	-999	1	0	-999	0
9025965	13.346	0	17	6471.3	118.2	128.2	4.293	0.026	0.032	1.284	0.049	0.056	8.24	0.84	39.3	6.4	-999	1	0	-999	0
9026007	14.624	1	17	5873.3	92.8	90.1	4.466	0.019	0.026	1.043	0.036	0.043	17.57	2.38	406.3	18.6	-999	1	0	1	0
9026015	15.9	1	17	3858.8	81.2	74.7	4.677	0.014	0.015	0.554	0.015	0.015	38.24	3.05	2899.6	69.9	-999	1	0	-999	0
9026048	15.977	1	17	4540.7	86.1	79.9	4.642	0.020	0.023	0.664	0.031	0.030	24.88	2.35	271.0	20.1	-999	1	0	-999	0
9026171	13.563	0	17	6098.0	217.0	217.0	3.813	0.504	0.126	1.310	0.185	0.344	10.59	0.82	2359.9	97.2	-999	2	-999	-999	1
9026207	11.7	0	17	5967.2	110.2	104.2	4.119	0.024	0.037	1.269	0.051	0.091	7.23	0.59	1231.1	60.7	-999	1	0	-999	0
9026231	11.884	0	17	6308.9	117.0	114.6	3.864	0.027	0.048	1.522	0.067	0.150	14.29	1.11	40.6	3.1	-999	1	0	-999	0
9026233	13.516	0	17	5806.9	104.2	104.4	4.193	0.040	0.045	1.043	0.083	0.080	19.10	2.04	419.9	15.6	-999	1	0	-999	0
9026334	15.643	1	17	3776.5	82.0	70.0	4.715	0.012	0.012	0.512	0.012	0.012	32.60	2.20	2351.6	61.6	-999	1	0	-999	0
9026472	11.185	0	17	5113.8	84.8	79.3	4.559	0.023	0.032	0.826	0.034	0.047	15.42	1.11	6615.3	216.6	-999	1	0	-999	0
9026532	13.786	1	17	6001.6	103.3	103.9	4.109	0.032	0.037	1.240	0.062	0.095	20.34	1.91	47.5	5.0	-999	1	0	-999	0
9026550	14.442	1	17	6175.4	131.7	119.9	4.104	0.040	0.039	1.259	0.064	0.092	4.43	0.45	610.2	48.2	-999	1	0	-999	0
9026586	14.561	1	17	6329.5	126.0	117.7	3.934	0.105	0.101	1.423	0.134	0.121	2.74	0.27	126.1	24.8	-999	1	-999	-999	0
9026619	14.5	1	17	5369.4	99.4	95.0	4.558	0.022	0.036	0.845	0.035	0.053	19.25	1.65	2190.2	69.3	-999	1	0	-999	0
9026678	15.857	4	17	4840.4	88.6	82.4	4.566	0.029	0.030	0.765	0.039	0.038	15.45	1.26	125.7	19.3	-999	1	0	-999	0
9026682	15.397	1	17	5240.1	102.8	90.7	4.467	0.047	0.041	0.845	0.058	0.048	30.42	2.79	1328.4	38.5	-999	1	0	-999	0
9026721	13.205	0	17	6072.1	117.1	117.9	4.254	0.035	0.040	1.097	0.070	0.074	21.79	2.28	48.9	4.0	-999	1	0	-999	0
9026883	15.618	1	17	4559.4	81.9	76.9	4.621	0.019	0.023	0.694	0.028	0.028	26.85	2.56	1128.4	37.5	-999	1	0	-999	0
9026887	15.918	4	17	5815.0	116.8	112.6	4.329	0.068	0.068	1.007	0.075	0.077	23.66	2.48	191.5	17.9	-999	1	0	-999	0
9026975	14.512	1	17	6059.2	111.8	107.6	4.047	0.039	0.053	1.255	0.070	0.115	21.65	1.35	89.2	7.7	-999	1	0	-999	0
9026978	15.44	1	17	4716.3	84.9	77.8	4.589	0.024	0.025	0.737	0.034	0.034	30.00	2.47	849.3	27.8	-999	1	0	-999	0
9026994	15.891	1	17	4994.9	91.2	85.1	4.504	0.039	0.032	0.803	0.045	0.035	38.77	3.42	965.1	29.7	-999	1	0	-999	0
9027013	15.86	1	17	5622.0	102.5	97.3	4.516	0.031	0.043	0.907	0.048	0.056	25.76	2.94	685.0	29.0	-999	1	0	-999	0
9027225	14.997	1	17	4112.4	60.6	77.2	4.620	0.021	0.016	0.621	0.014	0.014	13.24	0.93	1801.2	72.2	-999	1	0	-999	0
9027260	15.445	1	17	4746.4	86.1	80.5	4.623	0.019	0.024	0.704	0.030	0.033	23.70	1.87	1885.5	58.6	-999	1	0	-999	0
9027329	15.724	1	17	5639.0	105.1	101.7	4.479	0.037	0.049	0.931	0.054	0.062	20.63	2.20	429.4	25.5	-999	1	0	-999	0
9027333	15.476	1	17	5714.9	103.8	100.4	4.459	0.037	0.049	0.957	0.056	0.066	21.17	2.17	180.2	14.8	-999	1	0	-999	0
9027670	14.812	1	17	4774.9	67.4	73.8	4.488	0.023	0.023	0.794	0.020	0.019	18.09	1.42	1778.6	60.3	-999	1	-999	-999	0
9027745	14.437	1	17	5808.6	112.0	112.5	4.195	0.042	0.047	1.043	0.084	0.081	20.22	3.45	130.4	8.9	-999	1	0	-999	0
9027760	12.223	0	17	6659.5	138.9	131.2	3.871	0.032	0.032	1.642	0.080	0.082	4.02	0.23	217.0	17.7	1	1	0	-999	0
9027776	13.392	0	17	6411.8	137.6	134.5	4.155	0.030	0.030	1.328	0.060	0.051	8.20	0.61	1571.2	74.9	-999	1	0	-999	0
9027797	14.292	1	17	4715.2	74.9	69.7	4.582	0.024	0.024	0.743	0.034	0.034	18.99	1.48	5429.2	164.3	-999	1	0	-999	0
9027807	14.233	10	10	6293.7	128.4	136.8	4.200	0.037	0.042	1.244	0.061	0.074	7.01	0.50	8.3	8.2	-999	1	0	-999	0
9027902	14.788	1	17	4277.0	144.1	101.7	4.621	0.038	0.034	0.660	0.049	0.046	16.53	1.36	1517.5	54.8	-999	1	-999	-999	0
9028034	14.516	1	17	5682.2	95.2	94.4	4.509	0.022	0.034	0.928	0.039	0.055	20.21	2.02	696.1	25.2	-999	1	0	-999	0
9028082	15.422	1	17	5590.8	104.9	104.2	4.389	0.050	0.052	0.929	0.071	0.069	13.32	1.03	492.7	29.1	-999	1	0	-999	0
9028276	13.727	1	17	6078.4	114.0	109.3	4.154	0.036	0.040	1.183	0.065	0.091	17.27	4.54	50.4	5.4	-999	1	0	-999	0
9028319	14.174	1	17	5629.9	120.0	114.7	4.161	0.045	0.042	0.976	0.079	0.071	20.76	2.57	181.3	9.5	-999	1	0	-999	0
9028346	15.873	4	17	5284.1	103.0	97.1	4.520	0.038	0.048	0.849	0.050	0.056	23.54	1.72	2145.9	69.0	-999	1	0	-999	0
9028413	14.288	1	17	5193.2	72.6	67.1	4.162	0.029	0.030	0.887	0.022	0.019	16.19	1.19	2325.1	79.2	-999	1	1	-999	0
9028487	14.113	1	17	5349.6	99.7	88.0	4.416	0.043	0.037	0.865	0.064	0.050	26.84	1.93	211.1	9.0	-999	1	0	-999	0
9028551	14.755	1	17	5604.3	113.3	109.1	4.240	0.046	0.046	0.946	0.072	0.068	18.06	1.40	3127.4	100.7	-999	1	0	-999	0
9028667	15.854	1	17	5332.0	104.4	99.8	4.523	0.035	0.047	0.857	0.048	0.057	13.90	1.06	4254.7	161.9	-999	1	0	-999	0
9028709	13.956	1	17	5858.2	116.1	102.2	4.170	0.032	0.037	1.201	0.055	0.083	20.32	2.33	84.7	6.4	-999	1	0	-999	0
9028802	15.444	1	17	5573.1	102.6	98.3	4.543	0.023	0.033	0.881	0.039	0.049	25.58	2.24	922.5	32.0	-999	1	0	-999	0
9028816	13.043	0	17	5665.9	107.8	103.9	4.197	0.044	0.043	0.979	0.077	0.072	16.42	1.53	1354.8	45.6	-999	1	0	-999	0
9028866	14.46	1	17	5828.1	119.2	115.1	4.284	0.044	0.047	1.020	0.076	0.078	19.50	1.76	589.9	22.4	-999	1	0	-999	0
9028977	15.107	1	17	3624.9	74.9	76.2	4.746	0.015	0.015	0.467	0.018	0.017	41.27	2.85	2813.7	61.5	-999	1	-999	-999	0
9028991	15.878	1	17	5596.9	109.5	106.4	4.467	0.043	0.056	0.926	0.058	0.065	26.26	2.69	613.4	27.1	-999	1	0	-999	0
9029275	13.531	0	17	5734.9	84.2	82.9	4.429	0.021	0.030	1.097	0.037	0.055	21.36	2.50	646.8	21.0	-999	1	0	-999	0
9029375	15.902	2	17	4376.6	86.1	81.0	4.593	0.026	0.023	0.704	0.029	0.028	14.00	0.97	2719.5	109.5	-999	1	0	-999	0
9029451	15.721	4	17	4689.8	82.5	78.1	4.580	0.026	0.025	0.741	0.035	0.032	23.54	1.75	5006.4	143.0	-999	1	0	-999	0
9029517	15.786	2	17	5589.1	128.4	123.5	3.700	0.107	0.106	1.329	0.158	0.145	24.70	2.33	121.4	14.5	-999	1	0	-999	0
9029518	14.323	1	17	5858.7	119.5	118.1	3.882	0.047	0.039	1.225	0.080	0.073	2.39	0.17	2042.9	183.2	1	1	0	-999	0
9029868	13.929	1	17	5294.6	102.5	89.8	4.423	0.044	0.038	0.879	0.062	0.050	32.15	2.39	583.1	19.3	-999	1	0	-999	0
9030537	15.5	1	17	5552.8	95.5	95.1	4.539	0.022	0.031	0.898	0.036	0.041	26.12	1.77	632.0	24.8	-999	1	0	1	0
9030682	13.527	0	17	5901.7	117.6	113.9	4.216	0.141	0.131	1.083	0.106	0.089	4.80	0.97	134.8	14.5	-999	1	-999	-999	0
9030692	14.229	1	17	6654.4	132.5	123.7	4.311	0.023	0.030	1.295	0.042	0.049	4.09	0.77	140.9	19.2	-999	1	0	-999	0
9030698	14.049	10	10	6243.9	132.5	123.4	3.997	0.032	0.043	1.360	0.069	0.117	1.09	0.07	162.1	37.8	-999	1	0	-999	0
9030712	15.555	1	17	3859.2	78.3	76.9	4.667	0.014	0.013	0.564	0.013	0.013	40.98	4.87	1510.7	37.6	-999	1	0	-999	0
9030716	14.844	1	17	4840.1	110.3	101.8	4.498	0.038	0.038	0.793	0.032	0.030	9.17	0.66	2824.2	129.0	-999	1	-999	-999	0
9030734	14.928	1	17	5076.7	96.3	87.9	4.546	0.030	0.036	0.808	0.042	0.049	32.60	3.47	1121.5	30.6	-999	1	0	-999	0
9030765	14.242	1	17	5816.0	103.4	100.1	4.490	0.021	0.033	0.963	0.039	0.057	13.15	1.13	2731.4	102.1	-999	1	0	-999	0
9030812	14.592	1	17	5364.2	100.8	96.7	4.566	0.020	0.034	0.835	0.033	0.050	11.61	0.82	4291.2	168.5	-999	1	0	-999	0
9030835	14.925	4	17	5452.5	111.8	97.6	4.288	0.044	0.040	0.895	0.064	0.051	21.07	1.90	648.6	24.8	-999	1	0	-999	0
9030844	13.995	1	17	6296.7	124.6	124.8	4.275	0.034	0.041	1.207	0.069	0.076	9.55	0.82	33.7	7.3	-999	1	0	-999	0
9030931	15.171	1	17	5324.3	107.1	102.4	4.533	0.029	0.041	0.855	0.044	0.058	8.09	0.56	7647.0	356.5	-999	1	0	-999	0
9031086	11.082	0	17	6322.1	133.8	128.5	4.080	0.025	0.027	1.427	0.060	0.062	29.13	2.10	132.1	4.0	-999	1	0	-999	0
9031209	15.549	1	17	5252.0	100.1	95.1	4.552	0.024	0.036	0.858	0.036	0.045	6.31	0.44	5719.2	310.0	-999	1	0	0	0
9031221	13.532	0	17	6309.8	123.0	123.4	3.673	0.027	0.053	1.802	0.064	0.186	6.33	0.39	161.9	14.0	-999	1	0	-999	0
9031452	15.882	1	17	4083.0	72.2	80.5	4.623	0.019	0.016	0.616	0.014	0.014	23.38	2.08	524.9	26.5	-999	1	0	-999	0
9031504	15.66	2	17	5807.0	113.4	109.0	4.489	0.029	0.040	0.957	0.048	0.059	20.92	2.31	726.1	31.5	-999	1	0	-999	0
9031522	14.724	1	17	5096.4	87.4	84.7	4.597	0.019	0.029	0.766	0.031	0.045	28.78	2.18	1090.3	31.1	-999	1	0	-999	0
9031634	13.675	1	17	6335.2	151.1	139.1	4.276	0.029	0.035	1.253	0.063	0.072	8.75	1.02	262.2	16.6	-999	1	0	-999	0
9031684	12.042	0	17	6620.0	185.0	254.0	4.246	0.149	0.182	1.150	0.173	0.173	4.01	0.61	151.2	13.2	-999	2	-999	-999	1
9031739	14.617	1	17	6016.2	119.5	118.8	4.163	0.043	0.044	1.153	0.072	0.092	26.11	2.08	214.5	10.4	-999	1	0	-999	0
9031787	12.591	0	17	5905.7	119.1	110.7	4.189	0.028	0.037	1.219	0.049	0.078	17.59	1.40	142.5	6.5	-999	1	0	-999	0
9031859	14.754	1	17	5895.8	107.5	102.4	4.481	0.021	0.033	0.982	0.039	0.056	19.00	1.97	547.6	22.5	-999	1	0	-999	0
9031889	11.581	0	17	5792.4	110.4	107.1	4.155	0.043	0.039	0.991	0.082	0.067	29.93	2.62	98.4	3.3	-999	1	0	-999	0
9031901	13.993	2	17	4419.6	71.6	67.8	4.599	0.021	0.015	0.689	0.026	0.020	42.43	6.91	606.4	14.7	-999	1	0	-999	0
9032082	10.498	0	17	6946.6	169.3	132.5	3.987	0.028	0.029	1.649	0.077	0.077	2.18	0.14	127.3	13.3	1	2	0	-999	0
9032140	15.292	4	17	5660.1	108.9	105.8	4.437	0.046	0.055	0.947	0.063	0.069	20.79	1.89	263.1	16.1	-999	1	0	-999	0
9032386	12.872	1	17	5953.4	117.9	108.2	4.234	0.043	0.045	1.105	0.070	0.077	18.99	1.78	581.9	20.8	-999	1	0	-999	0
9032388	14.92	1	17	4262.4	86.3	72.3	4.623	0.023	0.022	0.654	0.027	0.021	19.66	1.44	5171.9	156.2	-999	1	0	-999	0
9032544	15.793	1	17	5345.0	107.9	91.4	4.167	0.051	0.050	0.888	0.052	0.039	10.98	0.86	3168.2	139.4	-999	1	0	-999	0
9032621	14.485	1	17	5630.5	118.7	114.5	4.223	0.046	0.046	0.959	0.075	0.071	24.88	2.22	78.5	6.8	-999	1	0	-999	0
9032669	14.652	1	17	5717.2	103.9	101.7	4.457	0.032	0.042	0.961	0.055	0.068	19.93	1.98	1458.1	47.7	-999	1	0	-999	0
9032715	15.758	2	17	4817.7	106.5	97.8	4.589	0.039	0.047	0.740	0.050	0.051	28.18	0.90	574.0	35.9	-999	1	-999	-999	0
9032883	15.921	1	17	4890.2	94.6	86.2	4.551	0.032	0.031	0.778	0.042	0.039	26.85	2.00	2507.9	74.0	-999	1	0	-999	0
9033017	15.362	1	17	5608.0	130.3	127.4	3.776	0.050	0.050	1.254	0.077	0.085	33.29	2.53	5452.3	128.0	-999	1	0	-999	0
9033022	15.63	1	17	5365.8	97.0	97.4	4.531	0.030	0.043	0.862	0.045	0.058	24.20	3.28	387.8	20.3	-999	1	0	-999	0
9033052	14.96	1	17	5272.5	86.9	77.8	4.155	0.049	0.052	0.883	0.039	0.030	22.27	2.10	1030.0	34.7	-999	1	0	-999	0
9033099	15.488	1	17	5163.5	94.6	88.9	4.534	0.033	0.039	0.826	0.044	0.052	30.22	4.67	505.2	20.0	-999	1	0	-999	0
9033211	15.257	1	17	4969.8	97.5	92.1	4.511	0.050	0.048	0.799	0.042	0.039	20.49	2.04	449.5	21.2	-999	1	-999	-999	0
9033355	13.108	0	17	6139.2	112.4	113.3	4.333	0.032	0.040	1.125	0.066	0.078	7.95	0.47	181.0	12.4	-999	1	0	-999	0
9033381	15.946	4	17	4915.8	92.1	85.6	4.551	0.033	0.033	0.781	0.042	0.040	12.88	1.06	852.2	48.2	-999	1	0	-999	0
9033497	14.988	1	17	5438.3	97.8	94.5	4.568	0.020	0.032	0.841	0.033	0.047	18.47	1.90	951.4	35.8	-999	1	0	-999	0
9033502	15.963	4	17	5224.4	100.2	94.0	4.530	0.036	0.045	0.835	0.047	0.054	9.04	0.64	4452.7	210.9	-999	1	0	-999	0
9033543	16.332	1	17	3059.5	80.1	90.3	5.151	0.011	0.010	0.124	0.003	0.003	115.41	8.03	4232.5	63.8	-999	1	-999	-999	0
9033643	14.533	1	17	6664.5	135.9	144.0	4.193	0.038	0.037	1.358	0.071	0.059	4.84	0.57	449.5	37.3	-999	1	0	-999	0
9033739	13.991	1	17	6218.9	126.2	123.3	3.925	0.053	0.055	1.304	0.120	0.090	14.70	1.33	370.3	17.1	-999	1	0	-999	0
9033741	12.682	0	17	6620.0	131.0	138.2	4.254	0.029	0.031	1.323	0.057	0.053	3.39	0.31	480.8	38.5	-999	1	0	-999	0
9033910	13.569	0	17	6335.1	126.3	127.0	4.042	0.032	0.035	1.353	0.067	0.071	5.25	0.59	199.9	17.6	-999	1	0	-999	0
9034074	12.373	0	17	6424.0	142.8	120.8	4.156	0.032	0.036	1.233	0.048	0.069	11.11	0.94	43.8	4.2	-999	1	0	-999	0
9034124	15.645	1	17	5612.0	102.8	96.7	4.544	0.025	0.034	0.881	0.041	0.048	22.56	2.69	186.4	15.7	-999	1	0	-999	0
9034599	15.41	1	17	4654.8	80.0	76.1	4.584	0.025	0.024	0.735	0.034	0.031	9.63	0.69	4507.1	199.5	-999	1	0	-999	0
9040177	15.2	1	17	5783.3	232.9	207.8	4.304	0.162	0.214	1.003	0.178	0.114	13.33	1.32	805.5	38.4	-999	1	-999	-999	0
9040200	15.374	1	17	5256.0	100.4	96.4	4.505	0.031	0.042	0.911	0.046	0.055	36.67	3.63	644.8	20.5	-999	1	0	-999	0
9040228	14.602	1	17	4440.7	79.2	74.5	4.626	0.018	0.020	0.679	0.024	0.024	12.44	1.06	1107.7	47.4	-999	1	0	-999	0
9040605	14.413	1	17	5506.1	118.7	108.4	4.223	0.045	0.043	0.917	0.068	0.060	13.80	0.50	4810.3	242.9	-999	1	0	-999	0
9040656	14.603	1	17	6046.6	115.5	113.1	4.387	0.034	0.044	1.073	0.058	0.074	17.47	1.84	381.8	17.8	-999	1	0	-999	0
9040682	14.957	1	17	5630.4	113.0	111.3	4.433	0.043	0.050	0.940	0.066	0.070	27.75	0.80	455.0	17.1	-999	1	0	-999	0
9040983	13.581	0	17	5929.5	109.7	114.8	4.106	0.033	0.048	1.199	0.067	0.102	6.34	0.45	1472.7	80.7	-999	1	0	-999	0
9041106	13.175	0	17	6669.0	135.7	132.4	4.013	0.045	0.046	1.478	0.082	0.081	3.18	0.41	212.6	22.1	-999	1	0	-999	0
9041163	15.75	1	17	4049.1	79.3	84.3	4.653	0.018	0.016	0.589	0.016	0.015	13.06	1.04	2003.5	86.1	-999	1	0	-999	0
9041584	13.296	0	17	7005.1	154.3	144.7	4.205	0.030	0.033	1.459	0.070	0.067	1.96	0.18	167.8	24.5	-999	2	0	-999	0
9041676	13.343	0	17	6067.9	114.5	109.0	4.460	0.018	0.029	1.025	0.035	0.054	14.49	1.39	951.6	35.4	-999	1	0	-999	0
9041683	15.376	1	17	5757.6	165.0	164.0	4.335	0.049	0.050	0.986	0.087	0.085	19.67	2.23	312.7	18.5	-999	1	0	-999	0
9041740	13.861	1	17	6512.0	155.0	213.0	4.381	0.070	0.210	1.163	0.178	0.162	2.87	0.29	147.0	21.1	-999	2	-999	-999	1
9041818	14.922	1	17	6053.2	113.9	109.7	4.444	0.025	0.030	1.066	0.044	0.048	14.64	2.79	254.7	16.6	-999	1	0	-999	0
9041912	14.94	1	17	5934.4	137.7	132.7	3.936	0.061	0.056	1.146	0.089	0.081	8.20	0.66	998.7	55.5	-999	1	0	-999	0
9041966	15.6	1	17	3794.0	81.6	87.5	4.681	0.011	0.010	0.548	0.010	0.013	30.63	3.13	1917.0	53.2	-999	1	0	-999	0
9041967	14.136	1	17	6054.1	115.5	113.5	4.388	0.031	0.042	1.076	0.057	0.074	17.01	1.99	453.1	18.8	-999	1	0	-999	0
9041983	15.689	2	3	5105.5	91.7	84.3	4.427	0.036	0.032	0.831	0.036	0.027	25.05	1.58	1199.7	59.5	-999	1	1	-999	0
9042296	15.251	1	17	5805.7	119.5	116.1	4.366	0.053	0.057	0.999	0.073	0.077	17.12	2.18	395.8	21.5	-999	1	0	-999	0
9042351	14.243	1	17	6156.5	153.0	127.3	4.017	0.040	0.041	1.353	0.074	0.104	4.10	0.42	608.9	48.7	-999	1	0	-999	0
9042563	14.326	1	17	5688.0	152.0	152.0	4.388	0.149	0.182	0.877	0.123	0.076	4.46	0.30	870.2	63.0	1	2	-999	-999	1
9042766	14.341	1	17	6011.0	124.2	122.8	4.070	0.035	0.052	1.219	0.075	0.115	19.09	4.31	113.1	8.4	-999	1	0	-999	0
9043124	13.756	1	17	6611.9	138.4	144.5	4.159	0.036	0.035	1.368	0.068	0.055	4.23	0.54	107.3	14.5	-999	1	0	-999	0
9043167	14.757	4	17	5831.7	137.3	134.0	4.018	0.073	0.068	1.130	0.118	0.088	15.19	1.18	501.6	23.7	-999	1	0	-999	0
9043397	13.203	0	17	5549.6	137.0	134.2	3.785	0.032	0.036	1.233	0.061	0.076	29.33	2.24	239.0	7.9	-999	1	0	-999	0
9043947	13.292	0	17	6014.0	200.0	182.0	3.843	0.300	0.100	1.281	0.192	0.265	14.78	1.54	452.4	18.4	-999	2	-999	1	1
9044227	15.743	1	17	4504.7	109.9	103.5	4.588	0.023	0.020	0.718	0.033	0.027	41.27	4.24	1431.9	37.0	-999	1	0	-999	0
9044228	14.145	1	17	4573.3	74.7	71.3	4.590	0.023	0.021	0.723	0.031	0.028	35.92	5.16	1005.6	24.8	-999	1	0	0	0
9044561	13.64	1	17	6225.4	146.0	133.5	4.160	0.033	0.040	1.245	0.060	0.080	10.28	0.82	44.9	6.6	-999	1	0	-999	0
9044592	15.174	1	17	5894.6	118.0	114.4	4.435	0.032	0.045	1.011	0.054	0.069	17.46	2.10	379.2	20.3	-999	1	0	-999	0
9044714	14.968	1	17	4781.2	82.3	79.2	4.552	0.029	0.023	0.766	0.038	0.031	48.74	9.03	681.0	17.1	-999	1	0	-999	0
9044728	12.183	0	17	6006.0	100.8	97.2	4.454	0.018	0.027	1.040	0.033	0.049	14.49	2.85	983.2	35.0	-999	1	0	-999	0
9044755	14.034	1	17	5751.7	130.7	129.3	4.188	0.045	0.045	1.010	0.085	0.074	5.76	0.40	4361.6	239.9	-999	1	0	-999	0
9044831	14.814	1	17	5407.7	97.8	97.4	4.554	0.015	0.020	0.908	0.028	0.031	7.45	0.53	5329.0	260.2	-999	1	0	-999	0
9044966	14.26	16	16	5193.3	110.0	98.8	4.504	0.038	0.037	0.836	0.054	0.051	37.71	4.15	797.0	51.4	-999	1	0	-999	0
9045531	14.252	16	16	5267.6	98.6	92.7	4.546	0.015	0.025	0.914	0.029	0.037	26.67	2.79	2181.9	125.4	-999	1	0	-999	0
9045772	15.796	4	17	4606.9	92.4	87.0	4.618	0.022	0.023	0.682	0.029	0.026	25.23	2.09	1681.9	54.2	-999	1	0	-999	0
9046087	13.756	1	17	6039.3	102.2	99.6	4.412	0.014	0.022	1.152	0.032	0.042	18.46	3.64	369.8	14.8	-999	1	0	-999	0
9046116	13.294	0	17	6435.9	113.7	110.0	4.287	0.018	0.024	1.365	0.036	0.045	10.95	1.28	128.7	8.9	-999	1	0	-999	0
9046282	15.539	4	17	5907.6	134.7	123.7	4.520	0.021	0.028	0.933	0.037	0.047	13.62	1.21	2000.3	82.1	-999	1	0	-999	0
9046704	13.977	1	17	5436.0	209.0	190.0	3.678	0.795	0.265	1.238	0.167	0.389	9.58	0.98	290.8	17.9	-999	2	-999	-999	1
9046798	15.283	1	17	4676.0	89.1	81.7	4.589	0.024	0.024	0.734	0.033	0.033	29.59	2.75	1496.1	42.4	-999	1	1	-999	0
9046855	14.583	1	17	4274.8	88.3	77.9	4.636	0.023	0.024	0.644	0.026	0.022	26.30	2.07	3007.0	79.9	-999	1	0	-999	0
9047323	11.703	1	17	7206.8	176.3	163.8	4.273	0.029	0.029	1.359	0.062	0.052	4.72	0.55	245.1	17.2	-999	2	0	-999	0
9047416	14.321	16	16	5965.5	102.2	99.7	4.516	0.014	0.020	0.964	0.025	0.031	6.04	0.43	3373.7	184.3	-999	1	0	1	0
9048160	14.259	2	16	5392.0	125.5	118.1	4.505	0.032	0.041	0.878	0.050	0.059	4.02	0.27	920.1	72.3	-999	1	0	-999	0
9048182	12.727	1	17	6561.3	139.2	134.4	3.943	0.034	0.036	1.571	0.076	0.081	8.66	1.05	196.8	11.9	-999	1	0	-999	0
9048243	15.705	4	17	6146.4	463.8	172.3	4.450	0.022	0.049	1.043	0.101	0.058	7.20	0.66	378.9	37.9	-999	1	0	-999	0
9048440	15.49	4	17	5309.6	127.4	117.3	4.496	0.041	0.046	0.859	0.056	0.058	22.11	1.92	1699.7	55.9	-999	1	0	-999	0
9048460	14.406	1	17	5405.8	95.7	93.4	4.503	0.021	0.032	0.973	0.037	0.049	27.22	3.35	548.7	17.8	-999	1	0	-999	0
9048483	13.02	0	17	6271.4	135.6	115.3	3.661	0.025	0.038	1.863	0.058	0.155	8.73	1.31	194.0	12.2	-999	1	0	-999	0
9048531	14.379	16	16	6027.1	132.7	125.3	4.081	0.038	0.053	1.219	0.071	0.113	18.96	1.41	528.5	21.7	-999	1	0	-999	0
9048551	13.383	0	17	4044.4	76.1	75.3	4.637	0.015	0.015	0.602	0.013	0.013	8.56	0.63	13723.3	604.7	-999	1	0	-999	0
9048976	13.713	1	17	4333.2	74.1	64.3	4.625	0.019	0.016	0.661	0.022	0.019	10.91	0.83	7253.4	285.7	-999	1	0	-999	0
9049088	13.339	1	17	4710.5	80.3	75.3	4.601	0.023	0.020	0.695	0.032	0.026	28.39	2.79	745.0	20.3	-999	1	0	-999	0
9049163	13.783	1	17	6222.8	120.3	121.1	4.373	0.026	0.036	1.126	0.048	0.065	15.40	0.94	423.5	18.0	-999	1	0	-999	0
9049219	12.779	1	17	5553.8	112.8	107.0	4.333	0.043	0.042	0.919	0.071	0.064	16.74	1.46	1165.7	38.9	-999	1	0	-999	0
9049299	15.004	1	17	6585.9	309.3	251.3	4.354	0.020	0.028	1.231	0.062	0.068	3.22	0.23	921.9	84.3	-999	1	0	-999	0
9049518	12.685	1	17	6321.5	123.8	125.0	4.329	0.028	0.040	1.190	0.055	0.073	2.20	0.15	573.7	56.0	1	1	0	-999	0
9049540	13.46	0	17	6398.5	125.0	126.3	4.414	0.020	0.029	1.092	0.034	0.051	2.74	0.20	282.9	30.3	-999	1	0	-999	0
9049550	14.488	16	16	5801.4	94.0	76.9	4.534	0.023	0.017	0.651	0.020	0.010	17.59	1.54	1442.7	87.1	-999	1	0	-1	0
9049593	10.429	0	17	5852.1	111.6	99.7	4.169	0.030	0.036	1.196	0.054	0.084	12.32	2.72	249.5	10.0	-999	1	0	-999	0
9049697	15.158	1	17	4137.0	124.0	137.0	4.646	0.056	0.021	0.601	0.060	0.060	12.79	0.96	1771.8	73.5	-999	2	-999	-1	1
9049839	13.975	1	17	6136.5	136.7	121.3	4.110	0.038	0.038	1.233	0.062	0.094	4.46	0.35	1578.2	104.1	-999	1	0	-999	0
9050019	15.523	2	17	5725.8	133.3	123.0	4.368	0.053	0.052	0.973	0.077	0.076	14.79	1.11	502.6	28.8	-999	1	0	-999	0
9050128	13.694	1	17	6347.5	138.2	132.7	4.050	0.034	0.037	1.352	0.067	0.070	5.72	0.70	199.8	17.2	-999	1	0	-999	0
9050278	12.712	0	17	5850.0	102.6	104.5	4.512	0.017	0.025	0.949	0.030	0.043	21.94	3.52	108.4	5.0	-999	1	0	-999	0
9050287	15.952	1	17	3969.1	83.7	86.9	4.696	0.014	0.015	0.544	0.016	0.016	19.26	1.72	472.0	28.4	-999	1	0	-999	0
9050403	14.104	1	17	5634.8	131.4	124.6	4.307	0.044	0.044	0.964	0.073	0.068	12.44	0.90	3998.4	150.4	-999	1	0	-999	0
9050543	12.856	0	17	5335.2	107.6	97.6	4.492	0.024	0.032	0.962	0.045	0.057	8.14	0.64	3157.8	145.2	-999	1	0	-999	0
9050558	13.174	0	17	6262.3	140.1	133.7	3.991	0.031	0.036	1.389	0.067	0.096	21.33	2.23	119.2	5.9	-999	1	0	-999	0
9050725	14.803	1	17	3822.6	78.3	72.6	4.707	0.012	0.012	0.523	0.012	0.012	27.76	3.04	177.6	9.8	-999	1	0	-999	0
9050860	13.85	1	17	6736.2	156.8	146.4	4.181	0.034	0.032	1.371	0.070	0.055	3.66	0.54	225.9	24.0	-999	1	0	-999	0
9051076	12.48	0	17	6475.5	121.0	118.6	4.338	0.021	0.029	1.219	0.040	0.054	1.64	0.11	1162.5	123.1	1	1	0	-999	0
9051151	11.237	0	17	6167.6	125.5	116.3	3.998	0.028	0.030	1.437	0.059	0.069	14.71	1.95	148.5	6.2	-999	1	0	-999	0
9051698	14.948	1	17	5918.6	140.2	125.2	4.518	0.018	0.025	0.934	0.032	0.043	21.78	2.54	406.0	17.9	-999	1	0	-999	0
9051739	14.618	1	17	5602.8	109.9	105.6	4.523	0.022	0.035	0.906	0.039	0.054	20.35	2.52	700.2	25.6	-999	1	0	-999	0
9051905	14.96	1	17	5061.9	88.6	77.9	4.430	0.025	0.019	0.828	0.031	0.021	6.35	0.53	10616.9	550.9	-999	1	3	-999	0
9052052	12.25	0	17	5536.0	92.0	89.9	4.491	0.030	0.041	0.912	0.050	0.063	20.78	2.38	558.5	17.5	-999	1	0	-999	0
9052521	15.862	14	17	3966.0	124.0	152.0	4.663	0.063	0.023	0.593	0.050	0.067	18.99	1.99	725.2	35.0	-999	2	-999	-999	1
9052612	14.315	1	17	6238.1	121.1	115.7	4.403	0.021	0.031	1.112	0.041	0.060	7.88	0.66	1168.0	60.9	-999	1	0	-999	0
9052635	15.629	2	17	4596.4	83.4	79.5	4.576	0.026	0.021	0.735	0.032	0.028	40.98	4.16	2037.4	48.5	-999	1	0	-999	0
9052848	15.068	4	17	6257.7	121.5	121.0	4.438	0.024	0.032	1.046	0.040	0.049	6.95	0.57	1408.7	81.3	-999	1	0	-999	0
9053055	13.407	0	17	6717.4	143.3	146.3	4.140	0.032	0.032	1.488	0.073	0.071	2.83	0.49	225.8	25.3	-999	1	0	-999	0
9053590	13.863	1	17	6030.0	111.3	109.5	4.411	0.027	0.037	1.096	0.047	0.057	11.58	1.48	558.8	26.6	-999	1	0	-999	0
9053655	14.708	1	17	4549.8	80.2	76.7	4.600	0.022	0.021	0.711	0.030	0.027	13.52	1.17	1488.7	59.2	-999	1	0	-999	0
9053860	12.896	0	17	6134.2	131.6	125.7	3.846	0.047	0.048	1.387	0.149	0.090	1.87	0.12	189.8	25.4	1	1	0	-999	0
9054536	12.18	0	17	6439.1	137.1	125.9	4.001	0.032	0.033	1.417	0.074	0.072	2.26	0.16	1616.1	142.6	1	1	0	-999	0
9054537	15.745	2	17	4201.5	54.0	72.8	4.593	0.029	0.020	0.657	0.029	0.016	25.57	2.15	265.9	17.6	-999	1	0	-999	0
9070712	12.849	0	17	5747.0	102.0	100.8	4.388	0.040	0.044	0.978	0.072	0.074	21.47	2.43	208.7	8.0	-999	1	0	-999	0
9070772	13.525	0	17	4222.2	72.0	40.5	4.639	0.019	0.038	0.642	0.018	0.015	11.06	0.77	3026.5	120.7	-999	1	0	-999	0
9070776	15.649	4	17	4534.0	161.0	161.0	4.596	0.056	0.024	0.668	0.074	0.054	11.06	0.85	1567.8	75.6	-999	2	-999	-999	1
9070892	14.259	1	17	5241.6	85.9	80.3	4.539	0.018	0.029	0.914	0.032	0.043	22.74	2.18	1080.1	33.4	-999	1	0	-999	0
9070898	15.231	1	17	5439.2	96.6	94.3	4.562	0.022	0.034	0.846	0.038	0.050	22.74	2.06	1284.4	42.4	-999	1	0	-999	0
9070953	14.436	1	17	4271.1	72.2	59.1	4.633	0.019	0.020	0.656	0.022	0.018	18.47	1.48	627.7	24.1	-999	1	0	-999	0
9071037	16.999	7	7	3967.1	93.3	105.2	4.631	0.023	0.014	0.603	0.013	0.025	32.15	3.27	1985.4	169.3	-999	1	0	-999	0
9071188	15.639	1	17	4537.3	79.5	75.6	4.592	0.024	0.022	0.718	0.031	0.028	44.85	3.32	503.7	17.2	-999	1	0	-999	0
9071214	15.747	2	3	5300.8	99.7	94.5	4.544	0.031	0.044	0.841	0.045	0.055	21.49	0.72	784.0	47.3	-999	1	0	-999	0
9071286	15.152	1	17	5553.8	97.6	95.1	4.520	0.026	0.039	0.899	0.042	0.055	23.70	2.36	1733.4	52.9	-999	1	0	-999	0
9071321	13.157	0	17	5232.6	75.6	68.8	4.320	0.026	0.023	0.862	0.029	0.022	9.43	0.71	2001.0	87.2	-999	1	1	-999	0
9071369	14.823	1	17	5924.9	107.2	115.0	4.091	0.044	0.055	1.148	0.095	0.093	3.93	0.29	3440.5	236.8	1	1	0	-999	0
9071384	15.643	1	17	4641.4	82.6	76.6	4.604	0.022	0.025	0.717	0.031	0.032	24.88	1.82	3281.7	94.3	-999	1	0	-999	0
9071421	15.975	1	17	4063.2	69.6	79.0	4.653	0.020	0.016	0.589	0.015	0.015	28.38	2.10	765.0	30.7	-999	1	0	-999	0
9071425	14.673	1	17	5449.3	99.8	100.6	4.492	0.034	0.044	0.892	0.054	0.063	21.48	1.83	3248.6	95.4	-999	1	0	-999	0
9071446	14.428	1	17	4247.1	70.4	48.9	4.591	0.026	0.022	0.682	0.028	0.025	17.72	1.36	1642.2	55.4	-999	1	0	-999	0
9071518	14.845	1	17	5181.8	78.4	71.2	4.384	0.027	0.021	0.845	0.035	0.024	23.38	1.73	3786.8	106.3	-999	1	0	-999	0
9071529	14.897	1	17	4674.2	83.7	77.5	4.593	0.024	0.019	0.701	0.032	0.025	31.27	1.39	264.9	16.3	-999	1	0	-999	0
9071839	12.37	0	17	5547.8	90.5	88.5	4.469	0.029	0.036	0.966	0.051	0.059	21.66	2.44	512.1	15.8	-999	1	0	-999	0
9071946	12.642	0	17	5650.8	95.7	95.1	4.438	0.035	0.040	0.958	0.061	0.064	18.99	2.40	495.1	16.7	-999	1	0	-999	0
9072018	14.278	1	17	5966.8	120.8	108.5	3.844	0.044	0.041	1.221	0.063	0.067	14.47	2.47	852.1	34.2	-999	1	0	-999	0
9072146	15.129	1	3	5036.6	50.5	52.0	4.391	0.020	0.019	0.844	0.017	0.013	20.92	2.09	2032.4	77.5	-999	1	1	-999	0
9072149	15.81	1	17	4566.9	83.1	76.7	4.630	0.019	0.023	0.682	0.029	0.029	38.23	1.18	646.4	32.1	-999	1	0	-999	0
9072280	14.871	1	17	5801.7	112.1	108.8	4.287	0.046	0.048	1.036	0.072	0.072	21.36	1.99	803.6	28.7	-999	1	0	-999	0
9072526	15.828	1	17	4513.9	79.1	74.3	4.582	0.026	0.021	0.724	0.030	0.027	40.14	5.17	336.8	16.0	-999	1	0	-999	0
9072559	14.633	1	17	4364.6	77.5	70.0	4.630	0.018	0.019	0.668	0.023	0.022	29.58	1.86	635.4	19.7	-999	1	0	-999	0
9072583	13.548	0	17	5250.4	90.7	86.8	4.539	0.027	0.038	0.857	0.040	0.050	11.93	0.85	5568.8	210.3	-999	1	0	-999	0
9072617	14.381	1	17	5304.4	95.9	87.5	4.445	0.044	0.038	0.857	0.062	0.051	30.19	4.56	287.1	10.8	-999	1	0	-999	0
9072639	12.638	0	17	6089.2	119.1	115.4	3.916	0.036	0.036	1.116	0.063	0.062	19.10	1.58	47.7	3.5	-999	1	0	1	0
9072753	15.104	1	17	4326.8	76.9	67.9	4.633	0.018	0.019	0.662	0.023	0.021	26.85	2.05	3146.0	84.3	-999	1	0	-999	0
9072818	15.879	1	17	4897.8	86.9	82.4	4.517	0.036	0.029	0.789	0.040	0.032	20.50	2.68	696.3	42.4	-999	1	0	-999	0
9072854	12.959	0	17	6172.3	106.9	103.4	4.378	0.020	0.033	1.157	0.043	0.057	14.10	2.54	66.3	5.2	-999	1	0	-999	0
9072888	14.805	1	17	4241.9	66.3	45.1	4.624	0.021	0.032	0.657	0.024	0.014	31.93	1.49	451.2	15.3	-999	1	0	-999	0
9072959	15.457	1	17	5053.3	92.0	85.5	4.544	0.033	0.037	0.804	0.043	0.047	35.19	5.76	1235.5	34.1	-999	1	0	-999	0
9072972	15.052	1	17	5701.2	101.1	94.6	4.527	0.023	0.033	0.909	0.040	0.049	26.66	2.80	295.6	13.9	-999	1	0	-999	0
9073011	13.211	0	17	6279.6	135.8	122.4	4.139	0.031	0.037	1.239	0.056	0.074	10.36	1.03	40.0	5.4	-999	1	0	-999	0
9073065	13.87	1	17	6129.2	114.3	119.9	4.202	0.037	0.043	1.063	0.071	0.076	18.10	2.44	15.3	4.5	-999	1	0	-999	0
9073131	15.069	1	17	4279.0	71.1	61.9	4.629	0.019	0.019	0.661	0.023	0.018	14.29	1.07	1957.4	75.2	-999	1	0	-999	0
9073261	13.337	0	17	6336.3	125.8	120.9	4.221	0.028	0.037	1.299	0.057	0.059	4.10	0.43	744.3	53.5	-999	1	0	-999	0
9073360	16.174	3	3	4949.1	91.9	87.6	4.500	0.042	0.036	0.800	0.039	0.033	35.93	3.94	297.6	47.1	-999	1	0	-999	0
9073460	14.067	1	17	4485.0	59.4	52.6	4.557	0.018	0.011	0.737	0.021	0.015	18.73	1.95	483.7	18.7	-999	1	1	-999	0
9073517	15.98	1	17	4137.6	52.2	76.5	4.623	0.029	0.019	0.622	0.016	0.016	41.27	3.72	462.2	19.4	-999	1	0	-999	0
9073549	15.212	1	17	5654.9	93.1	88.8	4.484	0.026	0.036	0.989	0.044	0.051	21.36	1.88	55.4	9.6	-999	1	0	1	0
9073565	12.769	0	17	4780.9	78.4	70.8	4.603	0.017	0.025	0.751	0.026	0.036	9.04	0.65	4270.4	184.9	-999	1	0	-999	0
9073566	15.866	1	17	4759.7	85.4	79.8	4.595	0.025	0.029	0.735	0.036	0.037	12.35	0.87	385.1	31.1	-999	1	0	-999	0
9073681	11.465	0	17	5699.6	107.6	103.4	4.175	0.043	0.040	1.022	0.082	0.070	21.67	2.60	81.3	3.4	-999	1	0	-999	0
9073736	12.453	0	17	6043.9	119.7	113.4	4.231	0.039	0.037	1.181	0.061	0.076	19.40	4.26	14.4	2.4	-999	1	0	-999	0
9073762	14.949	1	17	5136.7	93.9	89.3	4.576	0.023	0.033	0.795	0.036	0.049	16.88	1.29	5649.7	183.6	-999	1	0	-999	0
9073955	10.582	0	17	6456.0	132.2	116.6	4.252	0.030	0.033	1.279	0.059	0.061	5.54	0.76	393.9	22.9	-999	1	0	-999	0
9073985	13.394	0	17	6112.9	123.2	118.3	4.324	0.044	0.044	0.993	0.071	0.067	10.23	0.89	627.7	29.3	-999	1	0	-999	0
9074530	13.35	0	17	5470.0	164.0	147.0	4.366	0.171	0.209	0.837	0.119	0.064	25.90	3.62	253.9	9.0	-999	2	-999	-999	1
9074580	14.624	2	15	5376.0	96.7	95.9	4.497	0.036	0.045	0.874	0.053	0.061	19.74	4.69	445.7	22.7	-999	1	0	-999	0
9074694	14.388	16	16	4851.5	62.1	58.2	4.468	0.017	0.014	0.807	0.017	0.014	21.66	1.77	2572.5	147.0	-999	1	1	-999	0
9074736	14.164	1	17	5290.7	91.6	87.4	4.563	0.022	0.034	0.829	0.035	0.053	11.92	0.86	3160.3	122.8	-999	1	0	-999	0
9074768	14.715	1	17	6081.6	117.8	115.7	4.313	0.044	0.048	1.110	0.071	0.079	29.36	4.90	398.5	14.5	-999	1	0	-999	0
9074786	14.225	1	17	5326.7	98.0	94.5	4.512	0.033	0.042	0.863	0.049	0.059	27.20	3.78	378.8	13.3	-999	1	0	-999	0
9074930	15.571	1	17	5043.8	132.9	112.5	4.392	0.127	0.847	0.833	0.308	0.076	25.96	2.44	27.7	10.1	-999	1	-999	-999	0
9074955	13.051	0	17	5503.9	125.4	128.2	3.606	0.025	0.028	1.427	0.064	0.065	53.63	5.55	1196.3	22.4	-999	1	0	-999	0
9074961	15.381	1	17	5433.9	111.8	98.4	4.361	0.052	0.046	0.885	0.066	0.053	11.93	0.82	5845.0	228.5	-999	1	0	-999	0
9075028	13.997	1	17	6555.9	126.3	124.0	4.292	0.028	0.034	1.284	0.051	0.057	3.38	0.30	792.8	65.1	-999	3	0	-999	0
9075065	10.829	0	17	6141.2	110.9	113.8	4.220	0.028	0.037	1.163	0.058	0.077	16.79	1.81	76.9	3.4	-999	1	0	-999	0
9075109	14.811	1	17	5150.0	91.2	88.5	4.574	0.023	0.033	0.799	0.036	0.050	31.71	3.03	1006.1	28.0	-999	1	0	-999	0
9075301	13.443	1	17	5018.5	74.9	85.3	4.427	0.033	0.068	0.819	0.029	0.025	24.37	1.98	1773.9	48.7	-999	1	-999	-999	0
9075305	13.923	1	17	4794.8	80.1	75.7	4.591	0.024	0.024	0.727	0.033	0.034	25.58	2.30	1010.6	29.0	-999	1	0	-999	0
9075364	14.518	1	17	4248.4	68.8	49.3	4.630	0.020	0.024	0.654	0.023	0.015	28.78	2.17	2794.4	71.2	-999	1	0	-999	0
9075447	14.77	1	17	5985.5	107.4	100.5	4.480	0.023	0.032	0.989	0.041	0.053	21.16	4.00	153.3	10.4	-999	1	0	-999	0
9075541	13.558	1	17	5473.3	90.4	89.9	4.576	0.021	0.032	0.815	0.028	0.040	20.37	2.64	339.0	15.0	-999	1	0	-999	0
9075735	15.765	1	17	4739.3	82.7	78.4	4.545	0.030	0.023	0.764	0.035	0.028	24.54	1.94	2267.6	69.8	-999	1	0	-999	0
9075825	15.371	1	17	4442.2	76.2	72.5	4.602	0.023	0.020	0.702	0.029	0.025	29.79	2.67	1065.2	32.6	-999	1	0	-999	0
9075887	14.982	16	17	6017.1	107.7	104.1	4.049	0.047	0.061	1.224	0.088	0.105	9.08	1.14	136.0	16.5	-999	1	0	-999	0
9075890	16.693	4	4	4725.5	86.0	80.9	4.583	0.030	0.034	0.740	0.039	0.038	25.94	3.09	1212.4	112.6	-999	1	0	-999	0
9075891	11.042	0	17	5520.1	110.1	106.1	3.968	0.032	0.032	1.064	0.057	0.058	21.34	2.76	28.0	1.7	-999	1	0	-999	0
9075896	13.673	1	17	5280.7	79.3	69.8	4.265	0.029	0.023	0.884	0.039	0.027	19.12	1.56	3336.7	101.1	-999	1	0	-999	0
9075931	14.652	1	17	4307.8	76.6	69.9	4.586	0.022	0.018	0.701	0.024	0.026	17.84	1.43	1145.9	40.9	-999	1	0	-999	0
9075982	14.126	1	17	4358.7	21.8	33.2	4.783	0.014	0.014	0.485	0.010	0.009	23.38	2.00	1324.6	39.1	-999	1	0	-999	0
9075993	15.426	4	17	5279.4	93.3	89.2	4.566	0.024	0.036	0.822	0.038	0.052	11.85	0.90	2598.2	109.1	-999	1	0	-999	0
9076036	14.56	16	17	5868.5	109.9	106.9	4.349	0.051	0.054	1.022	0.073	0.077	28.46	3.19	457.7	17.2	-999	1	0	-999	0
9076093	13.133	0	17	5315.4	109.7	103.2	3.829	0.035	0.039	0.970	0.062	0.064	23.04	2.98	28.2	3.2	-999	1	0	-999	0
9076212	15.121	1	17	5276.7	78.7	69.9	4.231	0.033	0.031	0.879	0.033	0.025	27.04	2.38	621.1	22.1	-999	1	0	-999	0
9076217	16.917	4	17	4385.0	85.2	81.1	4.594	0.026	0.023	0.704	0.029	0.029	6.13	0.40	3957.7	265.7	-999	1	0	-999	0
9076238	15.705	1	17	5172.1	78.7	72.9	4.372	0.035	0.033	0.850	0.031	0.025	33.29	2.42	672.5	24.1	-999	1	1	-999	0
9076474	15.275	1	17	3879.0	79.8	77.0	4.691	0.013	0.014	0.543	0.014	0.013	16.88	1.44	781.1	33.8	-999	1	0	-999	0
9076541	14.79	1	17	5571.3	96.8	90.7	4.522	0.023	0.036	0.902	0.039	0.055	23.70	2.20	1008.9	34.5	-999	1	0	-999	0
9076567	14.826	1	17	5500.9	110.0	101.2	4.299	0.044	0.043	0.906	0.066	0.058	26.30	4.16	331.8	14.0	-999	1	0	-999	0
9076664	13.141	0	17	6277.1	101.5	102.0	4.388	0.014	0.022	1.183	0.029	0.040	7.24	0.55	826.5	43.7	-999	1	0	-999	0
9076707	15.71	1	17	4814.1	87.6	81.7	4.599	0.023	0.028	0.737	0.035	0.037	35.68	5.08	727.0	24.5	-999	1	0	-999	0
9076717	14.716	1	17	5506.2	93.8	90.9	4.524	0.024	0.039	0.892	0.041	0.057	25.37	2.96	617.1	21.1	-999	1	0	-999	0
9076772	14.134	1	17	5950.5	111.3	110.0	4.355	0.039	0.042	1.036	0.070	0.071	2.96	0.21	3746.9	290.0	1	1	0	-999	0
9076840	14.505	1	17	5808.1	106.2	104.1	4.386	0.043	0.048	0.997	0.071	0.075	24.02	3.86	406.2	15.5	-999	1	0	-999	0
9076879	15.708	1	17	5200.4	92.0	87.5	4.569	0.026	0.037	0.807	0.041	0.051	31.49	5.25	707.6	25.6	-999	1	0	-999	0
9076928	15.859	1	17	3619.1	64.8	65.2	4.844	0.010	0.010	0.359	0.010	0.011	52.60	3.99	410.8	15.5	-999	1	0	-999	0
9076959	13.663	1	17	5019.5	76.4	73.6	4.437	0.018	0.016	0.812	0.020	0.017	14.59	1.21	2023.7	71.8	-999	1	1	-999	0
9076971	15.737	4	17	4943.7	86.0	81.0	4.624	0.020	0.026	0.716	0.032	0.037	26.48	2.49	356.8	19.4	-999	1	0	0	0
9077007	14.693	1	17	5105.5	80.1	74.5	4.438	0.030	0.021	0.826	0.040	0.027	28.56	3.00	70.3	6.7	-999	1	0	-999	0
9077058	13.82	1	17	6145.4	109.4	111.7	3.822	0.031	0.049	1.588	0.061	0.159	14.40	1.54	43.3	5.9	-999	1	0	-999	0
9077126	15.731	1	17	5288.2	98.3	93.1	4.542	0.031	0.044	0.841	0.044	0.056	21.21	1.73	2316.5	76.1	-999	1	0	-999	0
9077161	12.918	0	17	6056.3	100.0	97.7	4.468	0.016	0.024	1.023	0.030	0.043	4.84	0.36	4078.3	241.9	-999	1	0	-999	0
9077179	12.448	0	17	5174.4	89.1	82.6	4.547	0.029	0.034	0.807	0.041	0.050	25.99	4.61	228.1	7.4	-999	1	0	-999	0
9077192	14.468	1	17	5024.5	75.5	69.4	4.435	0.022	0.016	0.824	0.027	0.019	1.14	0.08	18820.2	2271.6	1	1	1	-999	0
9077237	13.354	0	17	5619.0	152.0	152.0	4.560	0.030	0.170	0.938	0.083	0.115	18.99	1.77	1160.1	37.1	-999	2	-999	-999	1
9077256	14.919	1	17	5802.4	105.7	103.3	4.412	0.039	0.048	0.992	0.065	0.073	20.32	2.21	276.2	14.7	-999	1	0	-999	0
9077376	14.144	1	17	4047.7	78.8	80.9	4.612	0.015	0.014	0.623	0.013	0.013	15.42	1.26	1864.7	65.8	-999	1	0	-999	0
9077397	15.253	1	17	5394.6	97.4	93.9	4.493	0.038	0.047	0.879	0.054	0.062	16.08	1.23	4788.4	162.3	-999	1	0	-999	0
9077401	12.381	0	17	6205.9	109.7	112.9	4.353	0.029	0.036	1.139	0.055	0.074	6.66	0.63	862.1	46.0	-999	1	0	-999	0
9077427	14.288	1	17	5576.6	96.9	95.1	4.469	0.034	0.043	0.924	0.056	0.066	21.21	2.23	240.3	11.3	-999	1	0	-999	0
9077456	15.658	1	17	4900.3	86.0	78.6	4.566	0.029	0.032	0.773	0.039	0.042	16.53	1.27	4172.4	143.9	-999	1	0	-999	0
9077462	15.298	1	17	5360.4	95.3	92.4	4.520	0.032	0.044	0.866	0.047	0.059	27.57	4.42	755.8	26.0	-999	1	0	-999	0
9077463	15.107	1	17	5185.5	91.3	81.9	4.476	0.042	0.035	0.834	0.055	0.045	29.59	3.05	1356.2	38.3	-999	1	0	-999	0
9077491	13.227	0	17	5673.5	102.7	100.1	4.377	0.057	0.060	0.995	0.066	0.068	7.54	0.56	3334.9	159.9	-999	1	-999	-999	0
9077511	13.556	0	17	5485.6	94.4	88.9	4.542	0.020	0.034	0.877	0.034	0.053	23.59	2.36	860.4	25.7	-999	1	0	-999	0
9077568	14.963	1	17	4628.8	78.1	71.9	4.599	0.022	0.023	0.721	0.031	0.031	16.53	1.33	1494.7	54.8	-999	1	0	-999	0
9077823	15.706	1	17	4180.0	69.5	53.5	4.642	0.030	0.030	0.622	0.020	0.020	21.51	1.84	505.6	25.4	-999	1	0	-999	0
9077987	15.705	2	3	5156.6	91.8	83.7	4.489	0.044	0.039	0.829	0.052	0.045	23.70	3.48	897.6	34.5	-999	1	0	-999	0
9079532	14.738	1	17	5592.4	95.8	91.4	4.505	0.027	0.038	0.916	0.044	0.058	29.17	2.78	409.2	14.8	-999	1	0	-999	0
9079553	14.01	2	15	5543.6	92.5	90.2	4.530	0.021	0.034	0.893	0.037	0.053	21.32	1.60	457.0	18.6	-999	1	0	-999	0
9079671	12.706	0	17	5205.6	87.4	82.7	4.562	0.023	0.033	0.823	0.033	0.048	21.96	1.98	1521.5	43.6	-999	1	0	1	0
9079869	14.182	1	17	5690.9	97.4	91.2	4.485	0.026	0.037	0.945	0.047	0.061	7.39	0.53	4635.3	225.5	-999	1	0	-999	0
9079891	13.839	1	17	6055.1	111.4	109.0	4.453	0.031	0.038	0.947	0.050	0.057	14.57	1.74	677.0	27.1	-999	1	0	-999	0
9079915	13.513	0	17	6326.2	137.8	138.1	4.173	0.032	0.031	1.294	0.056	0.056	5.67	0.75	162.8	14.8	-999	1	0	-1	0
9079954	14.36	1	17	6025.5	107.4	102.1	4.115	0.036	0.045	1.192	0.069	0.099	16.54	1.84	86.8	8.2	-999	1	0	-999	0
9079969	14.798	1	17	5058.9	82.7	75.7	4.463	0.032	0.023	0.817	0.042	0.028	44.54	6.70	548.7	14.8	-999	1	0	-999	0
9080357	14.514	1	17	5443.3	103.3	98.9	4.430	0.047	0.047	0.890	0.066	0.062	28.19	2.31	94.2	6.9	-999	1	0	-999	0
9080364	15.726	1	17	4672.0	93.9	89.1	4.544	0.034	0.029	0.760	0.031	0.030	16.64	1.27	2717.7	98.4	-999	1	1	-999	0
9080424	15.971	4	17	4790.5	83.2	78.3	4.535	0.035	0.029	0.789	0.038	0.031	27.61	1.89	8561.9	220.8	-999	1	0	-999	0
9080588	14.266	1	17	5597.3	100.8	101.2	4.429	0.040	0.046	0.932	0.067	0.069	20.51	2.41	129.5	8.3	-999	1	0	-999	0
9080612	11.701	0	17	6369.9	129.1	125.4	4.017	0.029	0.030	1.357	0.063	0.064	10.40	0.95	7.7	2.2	-999	1	0	-999	0
9080652	14.363	1	17	5806.0	109.3	108.0	4.119	0.047	0.048	1.074	0.103	0.081	31.27	2.10	192.1	4.6	-999	1	0	-999	0
9080730	13.105	0	17	4082.3	69.1	76.0	4.627	0.017	0.015	0.613	0.013	0.013	30.84	2.46	1586.0	38.6	-999	1	0	-999	0
9080809	15.555	1	17	4806.6	89.7	83.3	4.585	0.027	0.032	0.748	0.039	0.039	26.67	2.03	1902.9	56.3	-999	1	0	-999	0
9080928	15.939	1	17	5170.0	80.9	74.5	4.363	0.039	0.039	0.853	0.029	0.025	2.56	0.17	1127.4	129.7	-999	1	3	-999	0
9083175	14.96	2	16	5044.0	176.0	176.0	4.511	0.090	0.075	0.764	0.095	0.063	27.20	1.98	561.9	28.8	-999	2	-999	-999	1
9083189	15.368	2	16	5293.9	113.4	89.7	4.425	0.046	0.038	0.855	0.062	0.047	23.86	2.16	3040.5	72.3	-999	1	0	-999	0
9083279	14.492	2	16	6475.3	135.6	131.7	4.040	0.041	0.043	1.397	0.073	0.071	2.16	0.14	209.0	36.5	-999	1	0	-999	0
9083321	13.854	2	16	5843.1	96.7	98.6	4.389	0.028	0.036	1.110	0.050	0.064	28.16	2.01	228.9	11.0	-999	1	0	-999	0
9083354	15.897	2	16	4198.0	55.1	65.8	4.602	0.032	0.021	0.651	0.027	0.016	1.11	0.07	37702.4	4737.1	1	1	0	-999	0
9083470	15.899	3	17	5120.6	94.2	88.9	4.588	0.024	0.034	0.775	0.041	0.048	15.54	1.48	1418.1	80.2	-999	1	0	-1	0
9083564	12.434	0	17	6004.2	114.9	110.6	4.292	0.039	0.038	1.108	0.071	0.072	15.02	2.12	52.7	5.2	-999	1	0	-1	0
9083605	14.163	1	17	5617.1	87.9	84.1	4.490	0.020	0.030	0.982	0.038	0.051	13.81	1.22	2753.7	132.4	-999	1	0	-999	0
9083668	13.987	1	17	6106.4	120.5	116.9	4.338	0.040	0.042	1.000	0.070	0.068	21.94	3.75	108.8	9.7	-999	1	0	-999	0
9083834	13.192	0	17	6163.3	132.6	122.2	4.143	0.026	0.033	1.314	0.050	0.067	15.89	2.47	140.7	7.6	-999	1	0	-999	0
9083866	14.109	1	17	5575.0	150.0	150.0	4.453	0.112	0.168	0.825	0.118	0.063	10.46	0.76	3632.9	149.6	-999	2	-999	-999	1
9083971	15.864	1	17	5639.4	101.1	97.3	4.495	0.035	0.049	0.924	0.052	0.059	14.29	1.20	3242.0	125.5	-999	1	0	-999	0
9084002	15.358	1	17	5065.0	151.0	136.0	4.612	0.045	0.055	0.709	0.078	0.057	26.48	2.66	177.6	12.5	-999	2	-999	-999	1
9084046	13.67	1	17	6109.5	114.2	119.5	3.941	0.040	0.047	1.307	0.114	0.089	3.28	0.17	9.8	9.2	-999	1	0	-999	0
9084090	14.051	1	17	5846.5	115.0	108.9	4.123	0.042	0.047	1.093	0.098	0.085	26.45	3.62	417.7	14.0	-999	1	0	-999	0
9084156	15.186	1	17	5898.0	105.7	100.9	4.458	0.027	0.039	1.000	0.046	0.063	11.04	0.88	1805.8	80.5	-999	1	0	-999	0
9084222	15.106	1	17	4917.9	91.9	85.5	4.599	0.021	0.028	0.748	0.033	0.040	5.61	0.41	7416.2	415.2	-999	1	0	-999	0
9084226	15.282	1	17	4232.5	78.1	51.2	4.648	0.019	0.028	0.636	0.017	0.017	35.92	3.99	844.7	24.6	-999	1	0	-999	0
9084240	14.756	1	17	6026.8	124.3	118.5	3.870	0.058	0.051	1.313	0.162	0.082	7.34	0.53	3169.9	160.0	-999	1	0	-999	0
9084322	15.803	4	17	5231.0	98.4	93.5	4.623	0.031	0.029	0.735	0.042	0.047	19.24	1.58	506.1	27.8	-999	1	-999	-999	0
9084383	14.512	1	17	4688.2	20.7	31.8	4.496	0.009	0.009	0.784	0.010	0.009	48.07	6.18	667.6	15.8	-999	1	1	-999	0
9084457	14.226	1	17	4764.2	84.4	76.8	4.592	0.022	0.026	0.741	0.033	0.037	16.08	1.23	1714.4	59.8	-999	1	0	-999	0
9084486	15.719	1	17	4039.4	83.4	86.7	4.621	0.016	0.015	0.615	0.014	0.015	37.45	2.81	2421.4	59.4	-999	1	0	-999	0
9084529	13.475	1	17	5991.6	118.6	111.7	4.299	0.037	0.038	1.076	0.071	0.071	27.36	2.53	319.8	10.5	-999	1	0	-999	0
9084596	12.949	0	17	5838.9	129.6	115.2	3.795	0.035	0.032	1.301	0.066	0.068	21.34	1.57	168.8	7.0	-999	1	0	-999	0
9084742	15.955	2	17	5035.5	95.1	89.1	4.571	0.027	0.036	0.785	0.041	0.047	30.21	1.62	643.0	37.7	-999	1	0	-999	0
9084769	15.358	1	17	5470.0	112.1	101.2	4.205	0.050	0.047	0.910	0.065	0.056	11.93	0.84	849.9	43.4	-999	1	0	-999	0
9084806	14.938	1	17	5194.2	98.0	90.2	4.535	0.031	0.039	0.831	0.044	0.054	26.08	2.11	2690.2	73.5	-999	1	0	-999	0
9084820	10.375	0	17	6258.3	129.8	121.4	4.008	0.079	0.081	1.300	0.099	0.096	2.54	0.17	1979.8	161.1	1	1	-999	-999	0
9084832	12.933	0	17	5128.0	84.4	80.7	4.539	0.029	0.035	0.834	0.041	0.050	25.05	3.64	722.0	20.6	-999	1	0	-1	0
9084835	13.801	1	17	5934.4	119.7	112.6	4.264	0.039	0.043	1.070	0.073	0.080	18.49	3.58	171.1	8.9	-999	1	0	-999	0
9084857	14.685	1	17	5864.5	106.7	105.9	4.422	0.034	0.044	1.009	0.059	0.072	15.21	1.25	2977.9	104.5	-999	1	0	-999	0
9084933	13.985	1	17	6233.8	118.9	110.6	4.448	0.016	0.025	1.058	0.031	0.048	18.57	3.25	138.5	8.3	-999	1	0	-999	0
9085111	13.204	0	17	4882.5	66.8	59.5	4.464	0.018	0.013	0.810	0.020	0.014	14.79	1.25	4856.2	164.6	-999	1	1	-999	0
9085112	15.343	1	17	3990.8	70.9	77.1	4.680	0.014	0.014	0.561	0.013	0.013	23.54	1.97	376.7	18.4	-999	1	0	-999	0
9085184	14.157	1	17	5782.8	105.6	104.7	4.426	0.035	0.042	0.985	0.062	0.073	29.98	5.58	369.8	12.3	-999	1	0	-999	0
9085245	14.689	1	17	5260.9	101.2	95.0	4.529	0.031	0.040	0.846	0.045	0.057	35.93	5.28	977.1	25.3	-999	1	0	-999	0
9085473	14.02	1	17	5399.4	113.5	102.6	4.315	0.038	0.038	0.945	0.059	0.055	30.64	3.36	402.6	12.6	-999	1	0	-999	0
9085567	14.726	1	17	5742.7	99.9	93.4	4.512	0.021	0.032	0.933	0.038	0.053	12.17	1.15	2862.0	112.8	-999	1	0	-999	0
9085589	12.209	0	17	6435.4	136.0	131.1	4.090	0.030	0.031	1.337	0.059	0.056	17.98	3.01	47.7	3.2	-999	1	0	-999	0
9085698	14.52	1	17	5288.0	101.6	95.5	4.527	0.041	0.044	0.804	0.048	0.049	25.05	2.62	954.9	29.3	-999	1	0	-999	0
9085981	13.704	1	17	5862.6	100.0	97.4	4.442	0.028	0.039	1.003	0.051	0.068	13.33	2.21	495.6	21.7	-999	1	0	-999	0
9086154	13.841	1	17	5935.2	118.2	109.7	4.186	0.033	0.039	1.197	0.055	0.082	17.42	1.08	216.1	10.7	-999	1	0	1	0
9086251	12.618	0	17	6405.9	121.2	111.8	4.256	0.029	0.030	1.320	0.056	0.056	10.24	0.95	59.3	5.3	-999	1	0	1	0
9086378	15.62	1	17	5435.3	99.1	97.4	4.542	0.027	0.040	0.864	0.042	0.055	20.78	1.88	2276.6	74.8	-999	1	0	-999	0
9086425	12.974	0	17	6650.3	138.0	131.5	4.167	0.034	0.032	1.395	0.070	0.059	4.43	0.65	174.1	15.8	-999	3	0	-999	0
9086479	13.679	1	17	6082.2	129.0	116.6	4.191	0.025	0.039	1.307	0.043	0.059	15.21	2.77	238.0	11.8	-999	1	0	-999	0
9086673	15.578	1	17	4216.9	77.5	49.1	4.614	0.030	0.026	0.653	0.032	0.020	33.99	2.71	2369.7	60.3	-999	1	0	-999	0
9086834	13.353	0	17	6237.4	129.1	120.0	4.101	0.028	0.031	1.375	0.054	0.057	9.28	0.85	86.1	8.0	-999	1	0	-999	0
9086900	14.421	1	17	5998.6	105.4	108.9	4.066	0.040	0.056	1.210	0.080	0.107	14.56	0.89	225.2	13.6	-999	1	0	-999	0
9087016	14.153	1	17	5534.0	180.0	147.0	4.494	0.108	0.120	0.717	0.111	0.037	17.00	1.71	924.4	33.5	-999	2	-999	-999	1
9087249	10.975	0	17	6454.3	123.4	135.3	4.282	0.029	0.035	1.260	0.058	0.066	1.96	0.16	202.5	21.6	-999	1	0	-999	0
9087331	14.448	1	17	6116.9	109.5	108.3	4.402	0.026	0.037	1.086	0.048	0.067	15.75	2.69	264.6	14.4	-999	1	0	-999	0
9087398	15.697	1	17	5198.5	98.2	92.8	4.569	0.026	0.037	0.807	0.040	0.051	19.79	2.03	1159.3	45.2	-999	1	0	-999	0
9087482	15.996	1	17	5089.0	96.6	91.1	4.583	0.026	0.035	0.778	0.041	0.048	29.18	3.79	343.1	20.5	-999	1	0	-999	0
9087519	14.525	1	17	5426.4	97.6	95.5	4.557	0.020	0.034	0.854	0.033	0.051	25.05	3.61	772.5	24.6	-999	1	0	-999	0
9087602	13.369	0	17	5735.5	94.1	96.3	4.402	0.029	0.037	1.075	0.054	0.066	22.21	5.09	125.5	6.2	-999	1	0	-999	0
9087611	13.008	0	17	6185.0	131.6	125.4	3.633	0.065	0.036	1.557	0.195	0.082	6.83	1.31	179.6	13.1	-999	1	0	-999	0
9087958	14.297	1	17	6016.1	120.8	119.8	3.871	0.058	0.046	1.303	0.163	0.077	2.49	0.17	2896.4	247.8	1	1	0	-999	0
9088036	13.92	1	17	5957.2	112.6	109.1	4.312	0.035	0.039	1.160	0.063	0.068	9.75	1.02	339.0	19.5	-999	1	0	-999	0
9088058	14.448	1	17	5165.3	68.8	60.3	4.324	0.020	0.018	0.866	0.022	0.016	6.18	0.44	8689.2	456.3	-999	1	3	-999	0
9088061	15.773	1	17	5045.2	94.2	87.3	4.567	0.028	0.036	0.790	0.040	0.047	26.12	2.01	1795.4	55.9	-999	1	0	-999	0
9088101	15.037	1	17	5766.9	100.4	95.4	4.481	0.027	0.039	0.960	0.046	0.061	20.61	3.02	527.7	22.2	-999	1	0	-999	0
9088379	15.925	1	17	3912.9	74.3	78.5	4.692	0.014	0.014	0.544	0.015	0.014	31.06	2.20	1996.0	57.1	-999	1	0	-999	0
9088528	15.39	1	17	5024.4	79.0	76.0	4.555	0.022	0.034	0.863	0.036	0.041	29.79	3.62	894.4	28.7	-999	1	0	-999	0
9088557	12.504	0	17	6742.3	141.8	131.0	4.077	0.034	0.033	1.494	0.077	0.069	1.55	0.09	92.8	16.6	1	3	0	-999	0
9088638	13.963	2	17	4674.1	14.5	20.7	4.496	0.004	0.006	0.782	0.006	0.006	19.12	1.41	2965.6	90.8	-999	1	1	-999	0
9088747	14.859	1	17	5951.2	112.6	109.8	4.329	0.048	0.050	1.056	0.074	0.078	21.06	2.47	318.1	19.0	-999	1	0	-999	0
9088759	13.548	0	17	5251.0	91.7	85.9	4.205	0.124	0.127	0.891	0.047	0.035	20.49	1.71	2291.7	75.3	-999	1	-999	-999	0
9088823	12.742	0	17	5565.8	92.9	88.6	4.521	0.024	0.035	0.891	0.039	0.052	21.79	2.03	428.4	19.5	-999	1	0	-999	0
9091020	14.902	1	17	5758.0	103.3	99.0	4.480	0.028	0.039	0.959	0.047	0.061	18.99	1.61	2023.8	66.4	-999	1	0	-999	0
9091061	14.857	1	17	5540.1	116.3	111.4	4.452	0.076	0.116	0.906	0.068	0.066	10.38	0.77	2491.2	108.1	-999	1	-999	-999	0
9091114	12.869	0	17	4869.3	72.0	67.8	4.568	0.020	0.029	0.829	0.031	0.041	11.29	0.91	4129.7	160.2	-999	1	0	-999	0
9091261	15.94	1	17	4758.4	88.1	81.8	4.589	0.026	0.030	0.740	0.037	0.036	28.38	2.34	4120.8	110.9	-999	1	0	-999	0
9091334	15.713	1	17	4958.1	91.4	87.3	4.604	0.022	0.029	0.742	0.037	0.041	14.49	1.20	2279.4	100.2	-999	1	0	-999	0
9091419	13.703	3	16	5479.7	90.5	92.3	4.547	0.019	0.030	0.878	0.031	0.043	26.46	1.99	370.6	14.9	-999	1	0	-999	0
9091477	14.543	3	16	5844.8	107.6	98.5	4.517	0.019	0.028	0.935	0.035	0.048	17.76	2.45	172.6	13.1	-999	1	0	-999	0
9091513	15.665	1	17	4724.4	88.1	80.9	4.590	0.024	0.027	0.737	0.035	0.035	30.84	3.01	1868.1	52.3	-999	1	0	-999	0
9091535	13.815	1	17	5327.1	94.8	90.5	4.560	0.028	0.036	0.798	0.038	0.049	31.05	4.06	389.4	11.9	-999	1	0	-999	0
9091669	13.891	1	17	6433.5	118.6	115.1	4.266	0.029	0.033	1.334	0.051	0.056	8.99	0.64	33.4	7.2	-999	1	0	-999	0
9091673	15.451	1	17	4918.5	111.3	108.0	4.477	0.044	0.046	0.806	0.033	0.032	12.18	0.86	1629.7	72.4	-999	1	1	-999	0
9091680	13.186	0	17	6679.1	132.4	131.7	4.092	0.033	0.034	1.420	0.074	0.067	3.75	0.48	125.8	14.6	-999	1	0	-999	0
9091708	15.586	4	17	5073.6	96.2	89.1	4.545	0.033	0.038	0.807	0.043	0.048	24.03	2.19	2097.1	64.6	-999	1	0	-999	0
9091728	13.958	2	17	5693.9	122.1	115.4	3.694	0.033	0.033	1.280	0.061	0.067	10.82	0.93	1270.0	54.8	-999	1	0	-999	0
9091730	15.462	1	17	5654.0	103.4	99.2	4.451	0.044	0.055	0.943	0.060	0.066	10.25	0.74	3938.3	171.2	-999	1	0	-999	0
9091780	11.898	1	17	6662.1	140.8	142.5	4.204	0.031	0.030	1.336	0.063	0.050	7.18	1.07	369.5	20.1	-999	1	0	-999	0
9091876	15.687	1	17	5271.6	98.2	91.6	4.581	0.024	0.034	0.801	0.041	0.049	10.23	0.77	3704.0	164.4	-999	1	0	-999	0
9091897	14.827	1	17	4099.3	85.6	101.5	4.627	0.034	0.030	0.615	0.029	0.033	33.29	2.61	1248.5	32.7	-999	1	-999	-999	0
9091929	15.558	1	17	5145.3	96.9	89.5	4.509	0.047	0.049	0.824	0.050	0.047	13.90	1.02	3384.7	128.9	-999	1	0	-999	0
9091940	15.574	2	17	4157.9	61.5	46.5	4.662	0.033	0.030	0.603	0.011	0.015	20.21	1.53	1893.7	64.6	-999	1	0	-999	0
9092205	15.585	1	17	5400.8	102.0	100.0	4.559	0.025	0.038	0.843	0.042	0.052	24.03	2.04	342.9	18.9	-999	1	0	-999	0
9092247	13.569	0	17	7028.3	156.7	140.9	4.233	0.031	0.033	1.394	0.065	0.059	2.90	0.35	218.7	25.1	-999	2	0	-999	0
9092351	16.494	5	5	4293.0	83.0	83.1	4.685	0.024	0.025	0.600	0.026	0.025	27.80	2.57	2104.5	148.4	-999	1	0	-999	0
9092374	15.332	1	17	4021.7	74.3	79.2	4.652	0.015	0.015	0.587	0.014	0.014	16.42	1.24	435.6	23.8	-999	1	0	-999	0
9092388	14.911	1	17	6025.0	113.2	112.6	4.382	0.038	0.048	1.068	0.062	0.075	20.46	1.82	665.1	25.6	-999	1	0	-999	0
9092430	15.769	4	17	5158.0	95.6	88.4	4.577	0.026	0.036	0.791	0.044	0.050	20.92	1.73	1962.8	67.1	-999	1	0	-999	0
9092497	15.276	1	17	5394.4	104.6	101.2	4.485	0.041	0.049	0.879	0.056	0.061	27.82	2.07	27.2	8.1	-999	1	0	-999	0
9092504	15.81	2	17	5623.8	108.2	104.5	4.438	0.052	0.063	0.936	0.063	0.067	29.15	3.88	624.4	25.5	-999	1	0	0	0
9092559	14.412	16	17	6433.6	109.9	108.6	4.425	0.018	0.022	1.107	0.032	0.037	20.18	1.39	325.9	14.4	-999	1	0	-999	0
9092631	14.163	10	10	7087.6	150.8	143.5	3.785	0.041	0.043	1.722	0.082	0.104	4.16	0.30	318.1	29.7	-999	2	0	-999	0
9092744	12.824	0	17	5670.3	96.4	94.6	4.452	0.034	0.041	0.950	0.058	0.068	20.22	2.34	245.3	9.3	-999	1	0	-999	0
9092883	11.718	0	17	5957.8	115.0	111.1	4.262	0.039	0.041	0.984	0.071	0.068	4.04	0.29	3834.5	247.0	1	1	0	-999	0
9092935	14.644	1	17	5175.7	92.5	87.6	4.537	0.031	0.038	0.827	0.044	0.053	21.22	3.62	498.6	19.5	-999	1	0	-999	0
9092940	11.834	0	17	6196.1	120.7	116.1	4.242	0.041	0.034	1.180	0.072	0.080	1.72	0.11	295.8	33.8	-999	1	0	-999	0
9093001	14.913	1	17	4172.3	47.9	66.9	4.613	0.034	0.021	0.635	0.018	0.016	34.22	3.27	1607.8	40.4	-999	1	0	-999	0
9093015	14.914	1	17	5338.4	97.8	93.3	4.573	0.020	0.033	0.823	0.033	0.049	13.71	1.07	336.5	20.0	-999	1	0	-999	0
9093020	14.228	1	17	5639.0	98.6	97.6	4.488	0.028	0.039	0.933	0.047	0.062	13.43	1.01	5935.2	212.8	-999	1	0	-999	0
9093033	13.993	1	17	5218.5	90.3	75.0	4.333	0.031	0.024	0.888	0.042	0.028	16.76	1.32	5183.6	166.4	-999	1	1	-999	0
9093086	14.752	1	17	6104.1	107.8	104.8	4.417	0.025	0.034	1.077	0.044	0.055	10.67	0.90	1004.1	47.9	-999	1	0	1	0
9093135	14.434	1	17	5839.7	113.0	110.7	4.361	0.043	0.046	1.011	0.074	0.078	19.20	3.00	223.1	11.8	-999	1	0	-999	0
9093289	11.107	0	17	6150.3	132.0	121.7	4.185	0.036	0.036	1.247	0.061	0.072	6.74	0.72	81.1	5.8	-999	1	0	-999	0
9093392	15.547	2	17	5959.0	110.6	104.1	4.462	0.029	0.039	1.003	0.049	0.060	1.15	0.08	3660.4	478.4	1	1	0	-999	0
9093501	14.358	1	17	3676.0	72.8	72.8	4.780	0.010	0.010	0.436	0.011	0.011	48.74	4.23	1718.6	34.7	-999	1	0	-999	0
9093675	14.181	1	17	5517.0	97.9	98.6	4.494	0.030	0.042	0.907	0.050	0.064	37.20	2.55	609.9	16.1	-999	1	0	-999	0
9093696	15.502	4	17	6298.7	123.6	119.6	3.959	0.065	0.067	1.400	0.096	0.107	3.47	0.37	700.0	72.7	1	1	0	-999	0
9093763	15.898	4	17	3783.7	87.5	83.5	4.669	0.024	0.023	0.555	0.024	0.026	2.17	0.15	1854.6	202.6	-999	1	-999	-999	0
9093831	15.817	1	17	4834.0	92.3	84.4	4.586	0.025	0.030	0.752	0.036	0.039	16.30	1.27	3941.2	139.2	-999	1	0	-999	0
9093939	14.661	1	17	6161.2	111.9	107.7	4.407	0.024	0.035	1.092	0.045	0.063	8.20	0.64	1957.8	96.7	-999	1	0	-999	0
9094000	16.516	7	7	3871.2	73.1	84.4	4.713	0.013	0.014	0.520	0.014	0.015	21.81	1.81	581.9	72.7	-999	1	0	-999	0
9094062	14.019	1	17	6510.3	127.2	140.9	4.118	0.034	0.035	1.355	0.066	0.059	6.17	0.64	124.0	13.8	-999	1	0	-999	0
9094316	15.559	4	17	5123.4	91.5	84.5	4.448	0.036	0.028	0.826	0.045	0.031	31.27	3.28	559.8	21.3	-999	1	1	-999	0
9094629	15.332	1	17	4961.3	93.5	86.9	4.582	0.023	0.031	0.770	0.036	0.043	31.26	1.98	785.6	35.7	-999	1	0	-999	0
9094709	13.712	1	17	6054.6	117.1	100.0	4.110	0.034	0.042	1.211	0.067	0.098	8.23	0.68	48.7	7.7	-999	1	0	-999	0
9094939	12.968	0	17	6730.1	134.2	122.3	4.247	0.019	0.025	1.447	0.043	0.055	1.25	0.08	188.0	31.4	-999	1	0	-999	0
9095045	13.621	1	17	5807.3	110.6	108.6	4.256	0.036	0.041	1.059	0.069	0.074	42.13	3.49	155.3	5.4	-999	1	0	-999	0
9095054	15.103	1	17	5818.7	119.3	114.5	4.283	0.047	0.050	1.017	0.077	0.078	36.93	4.31	295.3	12.0	-999	1	0	-999	0
9095119	12.421	0	17	6888.7	136.4	140.4	4.323	0.018	0.022	1.306	0.034	0.035	2.04	0.17	113.7	16.1	-999	2	0	-999	0
9095153	15.377	1	17	4722.5	83.9	79.1	4.570	0.027	0.024	0.750	0.036	0.032	16.76	1.62	1432.8	55.0	-999	1	0	-999	0
9095182	14.553	1	17	5538.8	91.4	90.2	4.497	0.029	0.041	0.910	0.048	0.061	19.12	1.94	582.3	22.7	-999	1	0	-999	0
9095289	15.297	1	17	5754.5	103.6	99.8	4.463	0.032	0.044	0.966	0.052	0.066	13.22	1.26	2294.9	91.6	-999	1	0	-999	0
9095405	13.46	0	17	5553.2	109.7	102.8	4.033	0.038	0.036	0.917	0.061	0.055	9.90	0.69	3554.0	148.9	-999	1	0	-999	0
9095433	15.953	2	17	5119.8	112.6	92.2	4.603	0.035	0.036	0.748	0.058	0.056	16.19	1.57	622.5	35.8	-999	1	-999	-999	0
9095996	12.863	0	17	6208.8	115.6	110.9	4.328	0.030	0.039	1.155	0.061	0.068	24.17	1.90	361.8	11.5	-999	1	0	-999	0
9096005	14.831	4	17	5137.5	95.2	91.0	4.576	0.022	0.033	0.797	0.035	0.050	24.37	1.86	1919.5	55.7	-999	1	0	-999	0
9096045	15.149	1	17	5732.1	118.7	113.4	4.220	0.048	0.051	1.000	0.081	0.076	23.22	1.65	320.6	16.0	-999	1	0	-999	0
9096060	15.866	4	17	5647.8	110.3	106.6	4.430	0.050	0.061	0.944	0.065	0.069	21.78	2.78	413.0	24.2	-999	1	0	-999	0
9096141	15.131	1	17	5651.1	103.5	98.6	4.483	0.031	0.043	0.937	0.049	0.063	21.78	2.11	482.0	20.8	-999	1	0	-999	0
9096191	14.287	1	17	5144.0	97.6	89.0	4.520	0.035	0.036	0.826	0.049	0.050	14.69	1.22	4540.6	157.0	-999	1	0	-999	0
9096380	14.448	1	17	6119.7	125.5	119.7	4.312	0.097	0.136	1.119	0.097	0.093	20.33	1.42	177.6	10.2	-999	1	-999	-999	0
9097096	14.247	1	17	6127.7	168.1	158.6	4.201	0.179	0.281	1.163	0.229	0.144	5.83	0.65	364.7	28.0	-999	1	-999	-999	0
9097199	14.64	1	17	6098.7	129.7	105.1	4.089	0.041	0.045	1.243	0.066	0.104	3.65	0.28	7168.0	493.7	1	1	0	-999	0
9097285	14.978	1	17	5752.0	143.1	120.8	4.364	0.052	0.050	0.983	0.080	0.078	20.22	1.75	82.6	9.5	-999	1	0	-999	0
9097358	15.151	1	17	5369.8	100.6	100.2	4.530	0.029	0.042	0.865	0.042	0.058	28.98	4.26	324.6	14.4	-999	1	0	-999	0
9097387	14.839	1	17	5968.9	124.7	120.5	4.311	0.044	0.047	1.068	0.076	0.080	37.97	7.18	596.3	18.0	-999	1	0	-999	0
9097424	14.454	1	17	6115.0	127.6	110.1	4.062	0.037	0.048	1.270	0.064	0.112	17.71	1.60	236.2	12.8	-999	1	0	-999	0
9097439	15.062	1	17	5930.4	131.6	130.5	3.869	0.065	0.054	1.267	0.138	0.081	8.04	0.64	447.4	32.1	-999	1	0	-999	0
9097475	13.082	0	17	6965.7	159.8	131.2	4.034	0.032	0.033	1.557	0.082	0.081	5.58	0.83	54.0	7.8	-999	2	0	-999	0
9097533	13.277	0	17	5904.7	113.3	106.8	4.147	0.038	0.045	1.114	0.082	0.090	5.20	0.32	135.3	7.6	-999	1	0	-999	0
9097590	14.9	1	17	5632.5	98.0	94.1	4.501	0.027	0.040	0.924	0.045	0.058	20.78	2.38	473.2	20.0	-999	1	0	-999	0
9097726	13.999	1	17	6253.1	125.6	124.3	3.974	0.251	0.266	1.508	0.295	0.197	24.51	1.89	258.3	7.5	-999	1	-999	-999	0
9097788	15.499	4	17	5856.1	113.8	107.1	4.528	0.023	0.030	0.918	0.040	0.046	25.94	1.87	688.8	26.3	-999	1	0	-999	0
9098125	13.538	0	17	5807.8	107.0	92.5	4.161	0.032	0.041	1.149	0.067	0.086	21.98	4.11	99.8	5.8	-999	1	0	-999	0
9098294	9.758	0	17	5905.7	113.3	109.6	4.294	0.039	0.040	0.972	0.071	0.067	19.91	1.33	223.8	7.0	-999	1	0	-999	0
9098337	12.132	0	17	4520.8	73.9	67.9	4.604	0.021	0.020	0.700	0.028	0.025	11.45	0.79	2872.6	110.8	-999	1	0	-999	0
9098695	13.855	1	17	6168.7	131.8	120.8	4.068	0.032	0.035	1.348	0.057	0.068	10.68	1.21	130.0	10.3	-999	1	0	-999	0
9098698	15.614	1	17	4450.0	79.3	74.8	4.613	0.021	0.021	0.693	0.027	0.026	14.69	1.21	2311.0	90.0	-999	1	0	-999	0
9098745	14.552	1	17	5519.4	131.7	127.4	3.756	0.033	0.036	1.264	0.064	0.081	46.11	6.19	764.3	18.1	-999	1	0	-999	0
9098775	15.158	4	17	5088.7	97.1	89.8	4.571	0.024	0.034	0.795	0.037	0.049	31.06	5.04	807.2	25.0	-999	1	0	-999	0
9099028	14.073	1	17	6265.8	131.3	132.9	4.193	0.038	0.040	1.236	0.064	0.077	16.20	1.88	98.4	7.9	-999	1	0	-999	0
9099222	15.617	4	17	5848.7	123.1	119.4	4.291	0.056	0.056	1.027	0.078	0.079	27.00	2.79	267.2	16.2	-999	1	0	-999	0
9099295	15.321	1	17	5534.2	103.9	103.0	4.490	0.033	0.045	0.910	0.051	0.063	25.37	3.72	556.3	22.1	-999	1	0	-999	0
9099377	15.166	1	17	5683.9	103.7	99.5	4.513	0.023	0.035	0.922	0.040	0.054	25.71	3.90	377.2	16.7	-999	1	0	-999	0
9099456	12.34	0	17	5581.6	111.4	107.6	4.309	0.040	0.041	0.957	0.067	0.065	37.14	4.33	546.7	12.8	-999	1	0	-999	0
9099467	15.516	2	17	5742.9	106.7	103.1	4.461	0.035	0.047	0.963	0.054	0.066	24.86	3.12	288.4	16.7	-999	1	0	-999	0
9099512	15.403	1	17	4999.8	95.9	89.8	4.595	0.021	0.029	0.760	0.033	0.043	20.35	1.63	2428.3	78.3	-999	1	0	-999	0
9099607	14.272	1	17	6019.2	208.4	195.8	3.882	0.049	0.037	1.296	0.175	0.096	12.51	1.11	140.5	11.1	-999	1	0	1	0
9099624	12.217	0	17	5333.7	96.5	84.3	4.397	0.040	0.034	0.881	0.061	0.049	22.74	2.25	916.5	26.2	-999	1	0	-999	0
9099797	14.462	1	17	5871.8	106.4	104.9	4.423	0.032	0.042	1.011	0.057	0.072	18.08	2.86	95.1	8.4	-999	1	0	-999	0
9099798	13.125	0	17	6126.1	106.3	105.6	4.403	0.023	0.033	1.085	0.045	0.061	13.07	2.05	175.6	9.5	-999	1	0	-999	0
9099811	15.889	4	17	4208.8	66.0	50.4	4.611	0.030	0.026	0.651	0.028	0.018	2.84	0.18	801.1	48.8	-999	1	0	-999	0
9099876	15.978	1	17	5142.2	99.0	94.7	4.584	0.024	0.034	0.783	0.040	0.048	22.42	1.85	4646.8	139.3	-999	1	0	-999	0
9099894	14.821	1	17	5726.6	106.8	101.1	4.518	0.020	0.031	0.926	0.036	0.052	14.59	0.98	3372.8	120.5	-999	1	0	-999	0
9099950	12.845	1	17	6415.3	127.3	119.4	3.965	0.034	0.033	1.439	0.075	0.075	4.83	0.56	367.9	26.1	-999	1	0	-1	0
9100271	15.199	1	17	5411.3	100.4	95.6	4.558	0.021	0.035	0.849	0.035	0.051	12.68	0.88	2819.0	111.6	-999	1	0	-999	0
9100279	15.612	1	17	5427.1	137.6	125.6	4.151	0.040	0.042	0.910	0.068	0.054	5.80	0.43	3685.9	216.2	1	1	0	-999	0
9100320	14.395	16	17	6623.3	136.5	139.2	4.138	0.037	0.037	1.376	0.072	0.061	2.46	0.17	1183.7	111.2	1	1	0	-999	0
9100484	15.92	4	17	4770.5	80.0	75.3	4.578	0.020	0.031	0.818	0.032	0.036	22.43	2.93	367.2	23.2	-999	1	0	1	0
9100562	14.684	1	17	4933.5	84.9	80.3	4.476	0.030	0.024	0.806	0.031	0.024	31.94	4.11	1005.2	27.5	-999	1	1	-999	0
9100613	11.718	0	17	5455.1	104.1	98.7	4.158	0.037	0.036	0.956	0.059	0.057	18.32	2.84	60.4	3.2	-999	1	0	-999	0
9100783	15.685	4	17	5194.7	79.8	72.8	4.345	0.032	0.032	0.858	0.029	0.023	7.87	0.52	404.1	37.1	-999	1	1	-999	0
9100792	13.118	0	17	5876.0	96.4	94.7	4.461	0.019	0.030	1.024	0.036	0.052	7.76	0.56	5592.2	260.8	-999	1	0	-999	0
9100869	13.78	1	17	5337.9	134.4	124.8	3.714	0.031	0.044	1.274	0.069	0.100	86.04	9.28	2111.2	30.9	-999	1	0	-999	0
9100875	15.034	1	17	4649.9	87.8	79.6	4.626	0.018	0.022	0.694	0.026	0.030	25.58	2.34	1002.8	31.9	-999	1	0	-999	0
9101014	15.177	1	17	5937.9	153.3	281.9	4.327	0.148	0.243	1.052	0.151	0.138	20.51	2.29	77.0	10.3	-999	1	-999	-999	0
9101055	13.284	0	17	6019.1	105.7	99.6	4.128	0.029	0.039	1.193	0.063	0.089	13.24	1.30	267.8	12.9	-999	1	0	-999	0
9101205	14.794	1	17	3944.0	80.1	74.4	4.662	0.013	0.013	0.574	0.013	0.013	35.43	2.64	1205.5	30.7	-999	1	0	-999	0
9101420	11.449	0	17	5632.7	105.7	101.7	4.203	0.102	0.098	0.945	0.073	0.065	9.03	0.83	2700.5	116.7	1	1	-999	-999	0
9101443	14.332	1	17	5453.7	97.3	97.3	4.510	0.029	0.042	0.889	0.046	0.061	12.34	0.85	6549.6	244.6	-999	1	0	-999	0
9101496	13.996	1	17	5973.0	118.6	108.5	4.054	0.030	0.033	1.370	0.047	0.064	15.10	2.96	262.5	13.3	-999	1	0	0	0
9101511	13.567	1	17	5666.4	116.6	111.6	4.001	0.041	0.038	1.063	0.072	0.068	45.79	8.17	393.6	10.1	-999	1	0	-999	0
9101525	15.169	1	17	5767.3	106.5	103.9	4.411	0.044	0.051	0.981	0.066	0.073	20.64	2.32	528.5	22.9	-999	1	0	-999	0
9101620	15.597	1	17	5088.2	91.6	83.1	4.496	0.041	0.035	0.817	0.050	0.040	2.07	0.14	19877.6	1805.0	1	1	2	-999	0
9101793	14.302	1	17	6103.7	113.2	110.6	4.372	0.031	0.042	1.099	0.058	0.075	14.98	1.97	166.0	11.1	-999	1	0	-999	0
9106657	15.082	1	17	5302.5	98.2	94.1	4.563	0.023	0.036	0.829	0.038	0.053	15.21	1.26	3710.4	130.5	-999	1	0	-999	0
9107602	13.876	1	17	5552.5	93.7	94.7	4.534	0.017	0.026	0.915	0.031	0.040	11.83	0.85	4677.4	178.8	-999	1	0	-999	0
9107656	15.997	1	17	4228.0	76.4	58.4	4.595	0.027	0.021	0.668	0.034	0.023	28.78	2.09	1683.9	52.6	-999	1	0	-999	0
9107716	13.672	1	17	6464.7	133.9	134.6	4.188	0.035	0.033	1.372	0.064	0.057	18.84	1.48	402.6	15.4	-999	1	0	-999	0
9107797	11.2	0	17	5165.7	88.1	81.7	4.498	0.035	0.027	0.791	0.049	0.038	20.35	2.46	56.7	2.7	-999	1	0	-999	0
9107802	15.953	4	17	4324.4	91.6	90.1	4.645	0.023	0.026	0.646	0.031	0.028	20.35	1.68	565.7	30.3	-999	1	0	-999	0
9108051	15.628	2	17	5680.0	160.0	200.0	4.544	0.033	0.187	1.000	0.090	0.120	20.63	2.88	421.2	22.9	-999	2	-999	-999	1
9108382	14.652	1	17	5499.1	135.9	130.0	4.424	0.096	0.157	0.900	0.073	0.068	23.54	1.89	1525.9	45.6	-999	1	-999	-999	0
9108419	12.321	1	17	6270.7	105.1	103.1	4.416	0.015	0.021	1.126	0.029	0.040	1.99	0.14	4943.9	453.3	1	1	0	-999	0
9108447	13.457	0	17	5088.6	126.7	102.5	3.490	0.061	0.080	1.358	0.153	0.207	130.20	11.03	2848.9	38.2	-999	2	0	-999	0
9108513	15.942	1	17	4499.8	101.4	96.4	4.572	0.030	0.026	0.729	0.031	0.030	12.35	0.81	2323.4	102.7	-999	1	1	-999	0
9108520	13.661	1	17	5868.5	116.1	126.8	3.902	0.054	0.039	1.299	0.155	0.070	19.24	1.91	65.0	5.4	-999	1	0	-999	0
9108632	14.538	1	17	6587.1	134.5	130.2	4.320	0.025	0.032	1.271	0.046	0.054	5.80	0.61	192.2	20.4	-999	1	0	-999	0
9108743	15.626	1	17	5696.7	117.8	111.4	4.490	0.032	0.045	0.937	0.051	0.060	18.86	1.81	871.2	37.2	-999	1	0	-999	0
9108746	14.978	1	17	5497.0	164.0	164.0	4.476	0.072	0.168	0.943	0.082	0.090	10.98	0.84	4102.0	168.0	-999	2	-999	-999	1
9108981	15.874	1	17	5522.7	126.2	120.5	4.480	0.043	0.054	0.907	0.058	0.065	12.43	1.42	709.9	42.9	-999	1	0	-999	0
9108998	13.893	1	17	5475.6	115.4	102.3	4.285	0.043	0.039	0.901	0.066	0.055	25.94	2.36	184.5	8.0	-999	1	0	-999	0
9109003	15.312	4	17	5196.2	114.0	101.5	4.488	0.042	0.038	0.831	0.055	0.047	26.30	2.25	31.7	8.6	-999	1	0	-999	0
9109405	13.495	0	17	5891.7	106.0	101.1	4.455	0.024	0.036	1.004	0.044	0.065	19.90	3.11	333.6	12.8	-999	1	0	-999	0
9109541	15.38	1	3	6352.0	131.8	130.1	4.330	0.036	0.044	1.196	0.058	0.071	2.04	0.14	656.8	88.1	1	1	0	-999	0
9109821	13.851	1	17	5947.6	127.8	123.5	4.133	0.036	0.047	1.144	0.077	0.097	4.42	0.29	45.3	10.8	-999	1	0	-999	0
9109988	11.469	0	17	6247.6	134.3	129.0	4.281	0.026	0.037	1.221	0.068	0.071	9.07	0.95	60.0	4.3	-999	1	0	-999	0
9110114	14.987	1	17	5399.1	111.8	108.4	4.469	0.040	0.046	0.900	0.059	0.061	15.21	1.21	3495.6	122.9	-999	1	0	-999	0
9110499	12.984	0	17	6331.2	142.8	137.4	4.037	0.076	0.076	1.376	0.090	0.085	12.45	2.07	141.4	8.3	-999	1	-999	-999	0
9111333	12.636	0	17	6071.6	97.7	98.6	4.510	0.012	0.017	0.978	0.021	0.028	17.82	1.71	1419.8	45.2	-999	1	0	-999	0
9111372	15.938	1	17	3692.6	80.9	67.8	4.744	0.011	0.012	0.475	0.013	0.012	30.42	2.12	1008.7	34.9	-999	1	0	-999	0
9111835	13.034	0	17	5620.7	98.9	95.1	4.572	0.014	0.023	0.859	0.022	0.030	27.02	2.54	388.6	11.7	-999	1	0	-999	0
9112301	12.718	0	17	6695.2	161.7	157.0	3.584	0.030	0.027	2.128	0.069	0.076	4.07	0.25	242.0	20.2	1	2	0	-999	0
9112320	15.783	1	17	4382.8	87.3	85.3	4.645	0.023	0.024	0.642	0.027	0.024	14.39	1.07	3610.9	136.6	-999	1	0	-999	0
9113113	13.555	0	17	6512.4	140.9	152.5	4.230	0.031	0.034	1.337	0.062	0.059	3.83	0.30	119.0	15.3	-999	1	0	-999	0
9113824	15.882	4	17	5257.6	127.7	119.6	4.542	0.031	0.043	0.836	0.047	0.055	7.93	0.56	2453.1	133.0	-999	1	0	-999	0
9113851	14.983	1	17	4375.5	83.5	83.5	4.662	0.022	0.023	0.616	0.024	0.022	43.62	4.46	727.5	19.0	-999	1	0	-999	0
9113868	12.941	0	17	6247.0	154.9	137.6	3.987	0.033	0.034	1.427	0.071	0.077	12.19	0.96	59.3	5.3	-999	1	0	-999	0
9113975	15.303	4	17	5234.6	111.1	105.8	4.582	0.022	0.033	0.797	0.035	0.048	21.07	1.86	930.8	34.6	-999	1	0	-999	0
9114508	15.745	4	17	4070.0	142.0	156.0	4.628	0.056	0.016	0.645	0.038	0.057	1.67	0.11	8728.0	906.6	-999	2	1	-1	1
9114614	14.497	1	17	4414.1	78.8	72.3	4.624	0.020	0.018	0.664	0.024	0.021	22.42	1.91	1893.5	56.2	-999	1	0	1	0
9114648	14.284	16	16	6476.9	170.2	171.5	3.918	0.080	0.088	1.509	0.126	0.132	16.27	1.67	187.2	11.2	-999	1	0	-999	0
9114871	11.898	0	17	6091.6	119.1	115.4	4.318	0.038	0.040	1.050	0.072	0.070	7.24	0.93	108.3	7.6	-999	1	0	-999	0
9115374	15.09	1	17	6336.0	146.2	135.6	4.345	0.028	0.036	1.184	0.056	0.072	5.16	0.42	935.6	68.7	-999	1	0	-999	0
9115495	14.028	6	17	6064.4	146.1	147.7	3.881	0.052	0.050	1.327	0.156	0.089	1.20	0.08	8038.8	957.9	1	1	0	-999	0
9115725	11.061	0	17	6189.1	154.8	121.1	4.329	0.082	0.117	1.132	0.100	0.081	5.77	0.50	537.6	30.5	-999	1	-999	-999	0
9115800	14.995	1	17	5383.1	94.9	93.3	4.518	0.021	0.031	0.944	0.037	0.045	27.42	2.38	875.1	27.6	-999	1	0	0	0
9116075	13.511	1	17	4606.2	74.0	71.5	4.568	0.025	0.018	0.740	0.033	0.025	35.93	3.33	1310.4	30.3	-999	1	0	-1	0
9116193	14.708	1	17	5235.6	117.5	99.0	4.416	0.048	0.039	0.880	0.061	0.044	9.63	0.71	2335.5	105.0	-999	1	1	-999	0
9116461	9.21	0	17	6481.2	126.7	116.5	4.334	0.020	0.027	1.236	0.039	0.052	3.06	0.26	377.8	28.7	-999	1	0	-999	0
9116512	14.374	1	17	5373.6	90.4	89.9	4.559	0.015	0.023	0.888	0.026	0.033	11.45	0.88	4914.9	192.4	-999	1	0	-999	0
9116644	13.433	0	17	6067.3	142.1	119.6	4.085	0.032	0.047	1.235	0.065	0.111	44.16	4.60	483.2	11.4	-999	1	0	-999	0
9117123	15.09	1	17	4385.6	107.7	155.6	4.598	0.023	0.019	0.695	0.032	0.032	0.49	0.04	25021.0	4617.6	1	1	0	-1	0
9117167	13.581	0	17	4218.0	115.0	140.0	4.691	0.063	0.032	0.535	0.056	0.046	4.49	0.31	6137.1	377.1	-999	2	-999	-999	1
9117366	13.771	1	17	6480.7	153.1	154.4	3.836	0.039	0.051	1.441	0.110	0.125	5.39	0.55	237.3	20.1	-999	1	0	-999	0
9117539	12.209	0	17	6569.2	137.9	138.1	4.180	0.032	0.030	1.383	0.069	0.058	6.30	1.02	248.5	15.7	-999	1	0	-999	0
9117760	14.658	1	17	6059.6	155.6	185.8	4.334	0.080	0.094	1.074	0.089	0.095	15.53	1.36	833.1	33.7	-999	1	-999	-999	0
9117806	14.047	1	17	5829.8	109.0	102.9	4.437	0.024	0.033	1.046	0.047	0.061	9.83	0.71	3563.6	151.4	-999	1	0	-999	0
9117914	15.572	4	17	5492.4	115.1	110.5	4.568	0.021	0.032	0.844	0.037	0.045	15.75	1.27	2145.0	81.3	-999	1	0	-999	0
9118402	13.786	1	17	6726.3	153.3	155.4	3.869	0.033	0.033	1.763	0.071	0.081	15.38	1.07	220.0	11.4	-999	2	0	-999	0
9118409	13.895	1	17	6299.4	120.9	115.8	4.382	0.021	0.032	1.146	0.040	0.061	8.83	1.71	289.6	18.3	-999	1	0	-999	0
9118518	15.847	1	17	3447.0	86.0	77.0	4.924	0.072	0.054	0.326	0.069	0.069	20.49	1.64	1306.4	50.0	-999	2	-999	-999	1
9118677	15.817	4	17	4096.7	64.9	79.8	4.627	0.020	0.017	0.614	0.014	0.014	28.19	2.16	2400.1	68.7	-999	1	0	-999	0
9118695	14.678	1	17	5491.0	164.0	164.0	4.432	0.143	0.266	0.776	0.126	0.054	6.71	0.46	4474.6	231.0	-999	2	-999	-999	1
9118858	13.802	2	17	6461.6	147.1	144.0	4.191	0.033	0.029	1.330	0.065	0.055	7.44	0.57	1044.5	55.0	-999	1	0	-1	0
9118871	13.857	1	17	5752.3	140.4	131.6	4.293	0.041	0.044	1.032	0.073	0.075	28.54	3.82	139.2	6.5	-999	1	0	-999	0
9118981	13.684	1	17	6181.1	123.0	118.3	4.374	0.027	0.036	1.111	0.053	0.066	1.49	0.10	8316.4	884.6	1	1	0	-999	0
9119108	14.858	1	17	5316.7	114.6	107.9	4.447	0.043	0.043	0.906	0.063	0.059	0.64	0.04	12334.9	2012.6	1	1	1	-999	0
9119124	14.41	16	16	5549.5	98.1	96.7	4.468	0.025	0.036	1.004	0.044	0.059	10.98	0.81	2600.4	148.6	-999	1	0	-999	0
9119458	14.539	1	17	5778.9	100.8	99.2	4.495	0.019	0.029	0.978	0.034	0.046	20.46	1.91	903.0	31.0	-999	1	0	1	0
9119507	13.554	0	17	6025.5	127.9	121.3	4.212	0.029	0.039	1.171	0.061	0.083	26.83	1.85	206.2	7.9	-999	1	0	-999	0
9119568	12.837	0	17	5398.3	89.0	87.1	4.544	0.014	0.022	0.923	0.027	0.034	18.60	1.40	2269.5	69.7	-999	1	0	-1	0
9120066	13.619	1	17	5566.7	294.6	201.6	3.714	0.141	0.167	1.274	0.299	0.237	4.74	0.39	416.6	31.4	-999	1	-999	-999	0
9136906	15.657	1	17	4289.5	77.3	76.0	4.656	0.018	0.019	0.627	0.019	0.018	30.20	2.19	618.7	23.7	-999	1	0	-999	0
9136993	16.723	7	7	3674.7	66.3	78.4	4.792	0.012	0.012	0.421	0.014	0.014	42.72	5.41	1569.6	132.8	-999	1	0	-999	0
9137094	15.682	1	17	4819.6	88.7	83.7	4.618	0.021	0.027	0.715	0.033	0.036	34.22	5.70	932.9	29.3	-999	1	0	-999	0
9137146	14.978	1	17	5005.2	74.8	67.8	4.427	0.024	0.022	0.829	0.022	0.018	30.63	5.04	672.6	21.4	-999	1	1	-999	0
9137153	13.396	0	17	6086.9	108.8	114.0	4.205	0.031	0.039	1.157	0.062	0.081	17.44	1.28	142.9	7.6	-999	1	0	-999	0
9137160	15.321	1	17	5040.8	91.1	83.9	4.538	0.034	0.035	0.804	0.044	0.046	29.38	2.50	1469.1	42.1	-999	1	0	-999	0
9137189	13.874	1	17	5486.0	107.2	99.2	4.445	0.044	0.040	0.833	0.062	0.054	26.85	3.56	526.9	16.3	-999	1	0	-999	0
9137217	15.143	1	17	5648.4	108.8	104.5	4.360	0.051	0.051	0.947	0.073	0.070	9.04	0.69	4894.4	220.0	-999	1	0	-999	0
9137234	15.095	1	17	5732.6	101.7	98.0	4.470	0.032	0.044	0.957	0.051	0.064	23.54	2.25	457.1	19.2	-999	1	0	-999	0
9137255	15.559	2	17	4316.2	76.0	69.3	4.627	0.019	0.019	0.666	0.024	0.021	23.70	2.02	1197.9	41.3	-999	1	0	-999	0
9137257	14.259	1	17	5037.3	88.3	79.2	4.518	0.035	0.030	0.807	0.048	0.042	31.71	3.41	1346.2	34.3	-999	1	0	-1	0
9137385	14.647	1	17	4054.3	73.0	77.3	4.643	0.016	0.015	0.597	0.013	0.014	25.05	1.90	2408.1	66.8	-999	1	0	-999	0
9137437	14.19	1	17	5666.8	112.4	111.5	3.814	0.035	0.036	1.229	0.061	0.071	22.58	3.64	97.7	6.9	-999	1	0	-999	0
9137531	15.151	1	17	4366.6	76.5	69.2	4.629	0.018	0.020	0.669	0.024	0.022	14.29	1.01	2304.6	87.5	-999	1	0	-999	0
9137574	14.508	1	17	6172.0	173.0	216.0	4.403	0.072	0.217	1.120	0.171	0.140	20.80	3.32	26.5	6.1	-999	2	-999	-999	1
9137580	12.614	0	17	5594.9	110.4	106.7	3.810	0.031	0.034	1.214	0.060	0.069	32.52	2.00	162.0	5.3	-999	1	0	-999	0
9137646	13.918	1	17	5658.1	124.8	113.7	4.003	0.038	0.035	0.954	0.067	0.059	17.48	2.41	119.0	7.8	-999	1	0	-999	0
9137651	11.275	0	17	5298.6	76.5	66.7	4.267	0.026	0.021	0.871	0.036	0.026	16.00	3.06	109.1	4.7	-999	1	0	-999	0
9137689	14.985	1	17	4683.7	75.7	72.9	4.577	0.025	0.023	0.742	0.035	0.032	31.93	1.59	790.9	33.4	-999	1	0	-999	0
9137728	13.438	0	17	5872.9	114.0	112.4	3.932	0.045	0.035	1.179	0.077	0.066	7.75	0.58	2762.9	131.9	-999	1	0	-999	0
9137757	15.077	1	17	5514.7	91.7	92.0	4.523	0.027	0.040	0.892	0.042	0.057	24.50	2.62	660.5	24.0	-999	1	0	-999	0
9137975	12.296	0	1	6402.5	128.8	132.0	4.113	0.031	0.036	1.295	0.054	0.060	6.99	0.75	238.9	14.6	-999	1	0	-999	0
9138040	15.923	1	17	5298.2	98.3	93.2	4.543	0.033	0.046	0.840	0.046	0.056	19.39	1.57	3326.1	110.9	-999	1	0	-999	0
9138056	15.17	1	17	4547.9	82.3	79.7	4.591	0.023	0.021	0.720	0.032	0.028	25.05	1.89	5761.6	154.4	-999	1	0	-999	0
9138084	14.37	1	17	4841.0	129.0	143.0	3.864	0.721	0.309	0.954	0.187	0.187	30.00	3.14	687.9	20.2	-999	2	-999	-999	1
9138133	15.697	1	17	4337.6	76.3	70.0	4.623	0.020	0.020	0.672	0.026	0.023	45.79	7.03	696.5	21.0	-999	1	0	-999	0
9138149	15.35	1	17	4137.6	54.5	83.0	4.618	0.027	0.017	0.626	0.015	0.015	30.42	2.40	2318.4	61.2	-999	1	0	-999	0
9138286	14.154	1	17	5490.2	110.4	110.8	3.909	0.041	0.043	1.070	0.067	0.069	15.84	1.08	572.6	23.4	-999	1	0	-999	0
9138297	15.34	1	17	4159.0	50.3	68.5	4.629	0.034	0.023	0.622	0.017	0.017	13.90	1.02	2973.6	113.0	-999	1	0	-999	0
9138398	15.688	1	17	4263.8	80.2	65.0	4.623	0.025	0.026	0.660	0.030	0.024	37.97	2.72	2024.0	50.5	-999	1	0	-999	0
9138406	16.518	7	7	3559.7	84.7	64.2	4.809	0.011	0.011	0.394	0.012	0.012	20.07	1.60	5810.9	346.7	-999	1	0	-999	0
9138426	15.442	1	17	5138.5	89.2	84.5	4.592	0.024	0.033	0.772	0.040	0.047	27.41	0.96	1037.4	47.7	-999	1	0	-999	0
9138434	12.589	0	17	6153.1	122.0	112.6	4.207	0.032	0.042	1.168	0.063	0.078	7.86	0.89	731.4	36.6	-999	1	0	-999	0
9138436	13.76	1	17	5182.0	82.3	77.0	4.595	0.022	0.031	0.756	0.030	0.041	30.00	4.03	339.3	10.9	-999	1	0	-999	0
9138452	16.224	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	1.56	0.10	1655.4	233.0	-999	2	-999	-999	1
9138650	15.021	1	17	5587.6	96.3	93.3	4.541	0.022	0.033	0.885	0.038	0.049	26.30	2.66	466.0	18.1	-999	1	0	-999	0
9138654	13.979	1	17	5157.9	84.0	76.7	4.598	0.026	0.028	0.718	0.034	0.038	31.18	0.91	162.3	9.8	-999	1	0	-999	0
9138764	14.629	1	17	5564.0	104.5	102.8	4.211	0.046	0.045	0.938	0.070	0.065	8.09	0.60	3307.7	161.4	-999	1	0	-999	0
9138848	14.794	1	17	5526.0	104.4	99.3	4.244	0.049	0.048	0.920	0.067	0.061	4.34	0.31	6143.0	391.2	1	1	0	-999	0
9138992	15.644	1	17	4580.0	81.4	75.6	4.612	0.021	0.025	0.704	0.031	0.030	28.98	2.19	2238.9	62.6	-999	1	0	-999	0
9139072	13.845	1	17	5706.3	109.4	112.9	3.857	0.036	0.035	1.081	0.063	0.060	42.71	7.70	279.4	8.1	-999	1	0	-999	0
9139084	12.465	0	17	5266.6	85.6	83.0	4.541	0.022	0.034	0.874	0.035	0.048	7.60	0.54	4642.7	218.4	-999	1	0	0	0
9139151	9.181	0	17	6122.0	105.0	102.4	4.372	0.022	0.034	1.149	0.047	0.064	10.57	1.80	169.7	7.3	-999	1	0	-999	0
9139163	8.329	0	17	6493.5	134.4	130.8	4.192	0.030	0.027	1.373	0.065	0.054	6.18	0.62	65.2	3.9	-999	1	0	-999	0
9139169	16.097	7	7	4029.3	69.2	72.2	4.688	0.019	0.016	0.554	0.015	0.015	26.85	2.81	893.8	76.4	-999	1	0	-999	0
9139230	15.422	4	17	5106.1	88.0	79.8	4.475	0.042	0.034	0.821	0.049	0.037	30.21	4.34	754.0	25.4	-999	1	0	-999	0
9139235	12.436	0	17	5704.1	107.7	103.2	4.460	0.041	0.042	0.831	0.059	0.054	22.55	2.51	32.3	2.7	-999	1	0	-999	0
9139564	15.5	1	17	4336.3	78.4	80.0	4.677	0.016	0.018	0.613	0.020	0.020	21.81	1.71	2593.8	80.8	-999	1	0	-999	0
9139582	15.898	1	17	4566.3	83.4	78.7	4.600	0.024	0.025	0.713	0.033	0.030	18.34	1.37	2902.2	101.0	-999	1	0	-999	0
9139648	14.741	1	17	4267.4	77.5	60.7	4.607	0.026	0.024	0.677	0.030	0.026	14.29	1.07	1822.0	69.0	-999	1	0	-999	0
9139776	14.802	1	17	4659.0	77.1	70.7	4.549	0.026	0.018	0.755	0.032	0.023	46.11	4.28	2096.8	43.7	-999	1	0	-999	0
9140125	15.732	4	17	4891.1	89.1	83.9	4.594	0.024	0.031	0.749	0.037	0.041	28.19	2.90	1034.1	48.8	-999	1	0	-999	0
9140459	13.512	0	17	5410.4	83.0	83.2	4.509	0.019	0.029	0.961	0.035	0.048	18.47	1.44	5523.3	167.6	-999	1	0	-999	0
9140519	15.845	1	17	4768.8	88.7	83.9	4.614	0.022	0.028	0.715	0.035	0.036	3.12	0.21	642.5	39.1	-999	1	0	-999	0
9140662	10.791	0	17	6595.6	141.5	138.6	4.059	0.030	0.030	1.377	0.064	0.057	9.82	0.74	668.5	28.5	-999	1	0	-999	0
9140958	13.806	1	17	5819.6	104.1	99.0	4.174	0.035	0.043	1.107	0.074	0.081	34.66	6.61	286.1	9.0	-999	1	0	-999	0
9141060	13.798	1	17	5207.4	89.5	74.6	4.356	0.032	0.024	0.888	0.044	0.031	10.83	0.74	2747.3	111.7	-999	1	0	-999	0
9141097	14.188	1	17	4183.6	47.9	65.3	4.606	0.034	0.021	0.643	0.020	0.015	37.71	3.30	1489.2	34.3	-999	1	0	-999	0
9141156	15.761	1	17	4993.5	90.7	85.5	4.568	0.028	0.036	0.782	0.041	0.045	31.28	2.99	1246.1	38.4	-999	1	0	-999	0
9141177	15.955	1	17	4012.4	75.4	80.6	4.662	0.016	0.015	0.578	0.014	0.015	30.00	2.22	1261.5	41.2	-999	1	0	-999	0
9141266	15.21	1	17	4172.2	59.0	55.3	4.633	0.035	0.025	0.624	0.019	0.017	27.23	1.83	3397.0	90.4	-999	1	0	-999	0
9141332	13.095	0	17	6564.1	138.9	137.7	4.195	0.033	0.033	1.332	0.067	0.055	17.24	0.46	438.7	16.3	-999	3	0	-999	0
9141404	14.814	1	17	5246.4	91.6	83.9	4.602	0.019	0.029	0.773	0.030	0.042	21.48	2.05	1257.8	41.0	-999	1	0	-999	0
9141571	14.881	1	17	3726.0	77.0	74.7	4.695	0.012	0.012	0.529	0.013	0.013	63.42	4.59	2507.0	44.1	-999	1	0	-999	0
9141578	11.871	0	17	5480.9	106.5	101.2	3.911	0.030	0.032	1.137	0.052	0.059	14.24	0.90	32.0	2.8	-999	1	0	-999	0
9141582	15.01	1	17	5465.8	100.8	97.9	4.448	0.045	0.049	0.897	0.063	0.064	24.71	2.36	1470.7	44.4	-999	1	0	-999	0
9141609	13.995	1	17	4603.4	83.2	75.3	4.641	0.016	0.021	0.672	0.024	0.027	27.99	4.56	730.1	21.1	-999	1	0	-999	0
9141634	13.521	0	17	6358.3	125.2	117.6	3.944	0.032	0.035	1.451	0.070	0.085	14.51	2.09	38.1	5.1	-999	1	0	-999	0
9141693	15.555	1	17	4319.0	129.0	129.0	4.637	0.049	0.024	0.615	0.066	0.050	15.86	1.30	994.8	43.9	-999	2	-999	-999	1
9141737	15.104	1	17	4980.7	87.8	81.2	4.577	0.024	0.031	0.776	0.036	0.045	17.72	1.36	5603.9	178.5	-999	1	0	-999	0
9141747	15.471	1	17	5323.4	93.7	90.3	4.548	0.027	0.041	0.843	0.041	0.055	17.84	1.79	1128.3	44.8	-999	1	0	-999	0
9141751	13.815	1	17	6063.2	103.0	100.8	4.393	0.023	0.034	1.117	0.046	0.061	13.23	1.29	27.7	5.6	-999	1	0	-999	0
9141755	13.58	0	17	5515.8	107.6	100.5	4.291	0.040	0.039	0.909	0.065	0.057	38.71	2.69	127.0	5.0	-999	1	0	-999	0
9141761	15.462	1	17	4552.3	76.9	73.5	4.595	0.023	0.022	0.717	0.031	0.028	10.03	0.70	5188.3	223.4	-999	1	0	-999	0
9141881	13.278	0	17	5951.3	115.7	119.1	3.820	0.060	0.035	1.358	0.178	0.068	4.04	0.29	3379.2	221.4	1	1	0	-999	0
9141886	14.086	10	10	5839.9	99.2	95.9	4.465	0.026	0.038	0.985	0.045	0.064	10.82	0.91	5839.7	232.8	-999	1	0	-999	0
9142010	12.206	0	17	5524.5	86.8	82.7	4.497	0.022	0.031	0.960	0.040	0.052	15.00	1.31	2351.9	79.6	-999	1	0	-999	0
9142053	13.725	1	17	5900.8	111.1	105.4	4.257	0.038	0.041	1.059	0.071	0.073	20.06	1.89	50.8	5.0	-999	1	0	-999	0
9142156	13.542	0	17	5822.7	107.4	104.2	4.355	0.039	0.040	1.017	0.071	0.070	18.33	2.94	109.8	6.7	-999	1	0	-999	0
9142219	14.728	1	17	5469.0	108.6	99.0	4.363	0.046	0.042	0.894	0.068	0.057	13.50	1.14	2377.9	90.2	-999	1	0	-999	0
9142314	15.37	4	17	5575.9	110.9	105.8	4.187	0.055	0.054	0.948	0.072	0.067	7.45	0.57	521.0	39.7	-999	1	0	-999	0
9142315	14.458	1	17	5978.0	118.0	113.9	4.385	0.044	0.047	0.946	0.067	0.066	7.44	0.51	573.7	35.5	-999	1	0	-999	0
9142334	13.676	1	17	3905.4	76.9	77.2	4.640	0.014	0.013	0.591	0.013	0.013	20.79	1.63	765.3	24.9	-999	1	0	-1	0
9142371	13.08	0	17	6477.6	114.3	111.6	4.384	0.016	0.023	1.172	0.030	0.042	6.27	0.67	76.4	8.5	-999	1	0	-999	0
9142393	15.457	1	17	5437.9	118.6	120.3	3.516	0.075	0.079	1.585	0.142	0.150	37.40	2.57	5848.6	129.5	-999	1	0	-999	0
9142489	15.295	1	17	5610.0	100.6	98.5	4.463	0.038	0.048	0.932	0.057	0.066	24.54	2.91	1017.5	34.3	-999	1	0	-999	0
9142630	16.243	4	4	4507.6	83.1	79.1	4.603	0.024	0.024	0.706	0.032	0.029	21.51	3.04	1214.7	96.8	-999	1	0	-999	0
9142641	16.828	7	7	3991.8	72.0	81.0	4.603	0.017	0.015	0.626	0.013	0.016	1.35	0.09	3031.3	449.7	-999	1	0	-999	0
9142684	15.67	1	17	4439.5	78.4	75.0	4.646	0.017	0.020	0.654	0.024	0.024	26.12	1.86	2903.4	82.8	-999	1	0	-999	0
9142742	13.473	0	17	6405.5	139.2	126.1	4.082	0.031	0.033	1.290	0.054	0.066	16.53	1.33	92.9	6.4	-999	1	0	-1	0
9142773	15.021	1	17	5545.8	110.1	104.9	4.315	0.047	0.046	0.918	0.069	0.063	6.58	0.47	2262.8	128.7	-999	1	0	-999	0
9142795	14.612	1	17	4430.3	75.6	70.6	4.604	0.021	0.019	0.698	0.028	0.024	41.27	3.35	555.0	15.1	-999	1	0	-999	0
9142888	15.138	1	17	5008.5	87.7	81.0	4.551	0.030	0.033	0.796	0.041	0.046	21.51	1.73	3117.6	93.6	-999	1	0	-999	0
9142931	15.705	1	17	4045.0	118.3	121.9	4.636	0.043	0.034	0.601	0.035	0.046	24.54	1.63	1082.7	38.7	-999	1	-999	-999	0
9142932	13.724	1	17	5339.0	87.9	75.6	4.316	0.032	0.025	0.867	0.047	0.033	11.29	0.82	2015.0	81.4	-999	1	0	-999	0
9142980	15.278	1	17	5654.3	112.7	107.5	4.176	0.056	0.056	0.981	0.079	0.072	5.41	0.39	10718.8	606.0	1	1	0	-999	0
9143133	14.792	1	17	5662.6	116.2	111.9	4.137	0.047	0.045	0.998	0.085	0.074	7.61	0.59	1051.2	59.1	-999	1	0	-999	0
9143198	12.911	0	17	5760.1	110.2	109.0	4.213	0.052	0.053	1.019	0.080	0.072	17.96	1.91	565.4	19.6	-999	1	0	-999	0
9143239	13.128	0	17	6345.1	126.2	127.5	4.228	0.031	0.037	1.237	0.054	0.065	9.17	1.01	85.6	7.5	-999	1	0	-999	0
9143370	16.878	7	7	3987.8	78.8	81.1	4.658	0.018	0.017	0.580	0.016	0.017	25.05	2.02	940.6	107.7	-999	1	0	-999	0
9143422	15.002	1	17	5558.6	102.1	102.0	4.432	0.043	0.049	0.921	0.066	0.068	25.59	4.78	705.7	24.3	-999	1	0	-999	0
9143439	15.875	1	17	4484.5	78.0	74.0	4.595	0.024	0.020	0.711	0.030	0.026	33.75	2.95	2160.9	58.0	-999	1	0	-999	0
9143477	15.625	1	17	4957.4	87.8	80.5	4.550	0.032	0.033	0.788	0.042	0.042	25.58	1.93	1308.6	43.0	-999	1	0	-999	0
9143549	13.326	0	17	5999.7	120.7	113.5	4.194	0.039	0.041	1.059	0.077	0.075	27.40	5.53	221.1	7.9	-999	1	0	-999	0
9143563	14.48	1	17	5010.3	102.0	89.9	3.636	0.060	0.079	1.120	0.135	0.168	26.85	1.99	7852.6	198.3	-999	1	0	-999	0
9143566	13.69	1	17	5498.4	104.3	104.0	4.235	0.037	0.036	1.013	0.060	0.056	30.38	3.88	893.4	23.6	-999	1	0	-999	0
9143782	15.884	1	17	4895.3	83.0	77.4	4.549	0.034	0.033	0.779	0.041	0.038	29.38	3.26	1095.5	37.1	-999	1	0	-999	0
9145651	13.853	1	17	5768.4	100.1	94.4	4.486	0.022	0.035	0.960	0.041	0.061	20.06	4.08	187.9	9.2	-999	1	0	-999	0
9145697	14.443	1	17	4933.5	90.6	83.6	4.582	0.022	0.029	0.769	0.034	0.043	7.98	0.56	6893.6	320.3	-999	1	0	-999	0
9145926	14.552	1	17	4641.3	80.5	72.7	4.611	0.019	0.023	0.711	0.028	0.031	18.34	1.37	3572.5	112.5	-999	1	0	-999	0
9146066	15.548	1	17	5180.4	96.3	89.4	4.553	0.029	0.039	0.819	0.042	0.052	23.38	1.84	4022.6	116.2	-999	1	0	-999	0
9146073	12.399	0	17	6298.7	121.6	129.4	4.067	0.032	0.034	1.341	0.061	0.063	10.87	0.70	112.4	6.9	-999	1	0	-999	0
9146222	14.517	1	17	5751.5	108.8	105.2	4.382	0.042	0.045	0.984	0.070	0.069	14.99	0.99	88.6	9.2	-999	1	0	-999	0
9146242	14.261	1	17	5851.1	98.8	96.3	4.435	0.026	0.036	1.040	0.047	0.060	20.51	3.43	125.3	8.6	-999	1	0	-999	0
9146302	12.606	0	17	6513.9	131.1	131.1	4.264	0.031	0.032	1.230	0.053	0.057	7.79	0.57	2.7	3.4	-999	1	0	-999	0
9146352	15.749	1	17	4843.6	85.3	78.5	4.572	0.028	0.031	0.762	0.038	0.039	29.59	2.54	1792.7	52.2	-999	1	0	-999	0
9146366	15.798	2	17	4968.1	88.5	81.5	4.554	0.032	0.035	0.787	0.042	0.043	24.71	2.03	1534.9	51.0	-999	1	0	-999	0
9146406	15.708	1	17	5185.7	94.2	87.7	4.519	0.039	0.043	0.832	0.048	0.052	28.58	3.06	876.8	30.9	-999	1	0	-999	0
9146613	12.368	0	17	6369.4	133.3	131.8	4.156	0.032	0.030	1.365	0.058	0.053	18.11	1.77	47.9	3.4	-999	1	0	-999	0
9146690	15.121	1	17	5328.7	91.2	77.5	4.310	0.038	0.034	0.870	0.047	0.034	0.70	0.05	482.0	115.6	-999	1	0	-999	0
9146935	15.664	1	17	3835.0	69.9	78.3	4.720	0.012	0.012	0.511	0.012	0.012	23.05	1.55	2051.0	65.4	-999	1	0	-999	0
9147006	15.55	1	17	4714.3	82.0	76.6	4.613	0.020	0.025	0.714	0.031	0.033	15.64	1.29	2804.7	102.7	-999	1	0	-999	0
9147143	13.531	0	17	6265.4	116.7	127.0	3.827	0.041	0.050	1.433	0.131	0.112	26.30	1.91	130.4	4.4	-999	1	0	-999	0
9147169	11.192	0	17	6410.6	156.9	134.9	4.225	0.029	0.029	1.292	0.062	0.059	5.86	0.52	49.7	4.6	-999	1	0	-999	0
9147284	15.911	1	17	5430.1	108.0	98.9	4.393	0.088	0.091	0.886	0.063	0.056	23.02	1.94	188.5	18.0	-999	1	0	-999	0
9147344	12.956	1	17	5986.7	114.3	110.3	4.059	0.027	0.033	1.357	0.048	0.068	16.42	2.22	234.9	10.1	-999	1	0	-999	0
9147368	14.844	1	17	4992.2	84.1	80.1	4.624	0.017	0.024	0.722	0.027	0.036	13.80	1.14	2295.0	87.0	-999	1	0	-999	0
9149802	15.323	2	16	5306.3	120.2	114.2	3.646	0.065	0.073	1.337	0.117	0.130	0.72	0.05	1868.4	330.8	1	1	0	-999	0
9149986	14.265	1	17	5596.1	119.6	113.9	3.902	0.038	0.039	1.115	0.066	0.068	1.41	0.10	11088.6	1213.6	-999	1	0	-999	0
9150143	13.73	1	17	5365.0	88.0	83.3	4.525	0.019	0.030	0.928	0.034	0.046	26.81	2.42	992.3	27.6	-999	1	0	-999	0
9150166	15.616	1	17	4515.1	79.6	75.5	4.598	0.024	0.023	0.711	0.031	0.028	35.43	2.73	1260.9	43.3	-999	1	0	-999	0
9150219	15.863	4	17	4587.2	78.6	74.8	4.615	0.021	0.025	0.701	0.031	0.030	12.35	0.90	1185.9	60.2	-999	1	0	-999	0
9150264	14.836	1	17	5837.2	109.8	108.9	4.388	0.044	0.050	1.006	0.069	0.076	16.53	1.30	318.9	17.3	-999	1	0	-999	0
9150280	14.823	1	17	5649.8	94.0	95.3	4.513	0.018	0.024	0.973	0.034	0.040	16.30	1.26	2742.8	94.1	-999	1	0	-999	0
9150284	14.131	1	17	5914.4	110.7	104.8	4.020	0.038	0.052	1.284	0.072	0.118	5.19	0.37	1414.4	88.1	-999	1	0	-999	0
9150330	13.622	1	17	6140.2	140.0	126.6	4.354	0.027	0.033	1.136	0.060	0.074	9.43	1.31	255.3	15.6	-999	1	0	-999	0
9150397	12.694	0	17	6491.2	116.5	110.6	4.342	0.015	0.021	1.274	0.031	0.037	7.85	0.87	113.6	8.6	-999	1	0	-999	0
9150451	14.981	1	17	4176.9	47.5	62.5	4.614	0.032	0.021	0.636	0.018	0.016	30.84	2.45	2989.6	74.6	-999	1	0	-999	0
9150496	13.391	0	17	5200.0	90.7	85.6	4.555	0.021	0.031	0.852	0.032	0.046	7.45	0.51	8863.8	420.0	-999	1	0	-999	0
9150518	15.182	1	17	4307.0	70.1	64.7	4.622	0.019	0.018	0.670	0.024	0.020	18.34	1.63	1130.4	42.3	-999	1	0	-999	0
9150539	15.15	1	17	5540.7	115.6	110.1	4.181	0.050	0.048	0.937	0.071	0.065	3.29	0.23	16032.9	1150.7	1	1	0	-999	0
9150566	15.637	2	17	4855.5	79.9	73.6	4.481	0.023	0.019	0.800	0.024	0.019	14.00	1.09	1088.1	50.7	-999	1	1	-999	0
9150573	15.423	1	17	4861.9	88.7	82.5	4.561	0.030	0.030	0.771	0.040	0.038	39.31	5.23	822.9	26.6	-999	1	0	-999	0
9150636	13.029	0	1	6366.1	128.2	117.9	4.296	0.027	0.038	1.249	0.055	0.065	3.37	0.32	129.3	15.2	-999	1	0	-999	0
9150686	13.921	1	17	5928.5	109.0	116.9	4.036	0.045	0.048	1.165	0.118	0.084	17.66	1.39	76.8	6.5	-999	1	0	-999	0
9150788	14.825	1	17	5590.5	92.4	87.6	4.501	0.020	0.029	0.974	0.036	0.047	21.36	2.14	1530.7	48.7	-999	1	0	-999	0
9150827	14.688	1	17	4240.7	82.0	61.8	4.633	0.024	0.024	0.639	0.024	0.020	24.37	2.31	1708.3	49.7	-999	1	0	1	0
9150870	15.632	2	17	5494.3	95.2	91.9	4.487	0.029	0.040	0.972	0.046	0.054	24.56	2.23	142.9	13.8	-999	1	0	1	0
9150898	13.837	1	17	5871.1	118.8	116.2	4.142	0.111	0.111	1.023	0.093	0.080	18.88	1.74	175.5	9.0	-999	1	-999	-999	0
9150912	15.432	1	17	5394.3	98.0	94.2	4.569	0.021	0.034	0.833	0.036	0.049	29.75	3.61	860.3	28.2	-999	1	0	-999	0
9150921	13.598	0	17	6115.2	96.0	96.6	4.408	0.015	0.021	1.151	0.031	0.041	11.59	1.02	1365.7	55.7	-999	1	0	-999	0
9150977	15.8	1	17	4574.4	82.7	79.0	4.582	0.026	0.023	0.728	0.032	0.028	22.74	1.69	2109.3	68.5	-999	1	0	-999	0
9151001	15.272	1	17	5701.6	110.3	106.6	4.387	0.048	0.052	0.963	0.072	0.073	29.77	3.48	463.2	18.0	-999	1	0	-999	0
9151010	13.645	1	17	6087.3	120.5	109.4	4.153	0.033	0.039	1.189	0.062	0.090	18.39	1.62	103.7	6.7	-999	1	0	-999	0
9151051	15.808	1	17	5414.2	115.0	98.9	4.306	0.053	0.056	0.884	0.062	0.048	4.36	0.34	302.6	46.0	-999	1	0	-999	0
9151070	16.945	7	7	4248.6	96.4	74.1	4.617	0.030	0.027	0.660	0.038	0.032	22.90	1.87	1481.2	139.8	-999	1	0	-999	0
9151085	15.281	1	17	5519.1	113.9	108.5	4.181	0.052	0.050	0.930	0.069	0.063	10.97	0.97	533.1	32.4	-999	1	0	-999	0
9151132	12.138	0	17	5564.8	90.5	90.6	4.488	0.028	0.036	0.928	0.048	0.057	25.90	2.57	375.0	10.9	-999	1	0	-999	0
9151141	13.517	0	17	6151.5	115.3	115.5	4.347	0.032	0.040	1.124	0.063	0.077	16.40	2.58	68.2	5.7	-999	1	0	-999	0
9151149	15.861	2	17	4782.4	93.5	88.3	4.620	0.020	0.026	0.710	0.032	0.034	25.40	1.83	1880.7	59.6	-999	1	0	-999	0
9151205	13.967	1	17	5894.8	112.1	117.4	4.045	0.053	0.053	1.136	0.117	0.078	22.39	1.89	241.1	10.3	-999	1	0	-999	0
9151264	14.243	1	17	5768.3	115.6	110.5	4.328	0.044	0.045	0.989	0.076	0.075	14.70	1.45	1034.9	40.0	-999	1	0	-999	0
9151468	15.242	1	17	5109.8	93.0	88.0	4.560	0.026	0.036	0.806	0.039	0.050	11.06	0.78	3737.6	155.3	-999	1	0	-999	0
9151664	14.779	1	17	5165.6	93.8	88.3	4.559	0.022	0.033	0.839	0.033	0.045	22.74	1.85	1538.0	47.2	-999	1	0	-999	0
9151799	15.443	1	17	5348.7	101.1	97.8	4.573	0.022	0.034	0.822	0.037	0.049	23.70	2.29	1627.3	51.8	-999	1	0	-999	0
9151921	14.675	1	17	3895.7	76.1	75.6	4.688	0.013	0.012	0.547	0.012	0.013	24.03	2.40	582.9	20.7	-999	1	0	-999	0
9151950	15.137	1	17	4508.0	79.6	77.8	4.613	0.020	0.022	0.697	0.028	0.027	42.43	3.91	1469.4	34.3	-999	1	0	-999	0
9152029	12.985	0	17	6865.4	142.1	137.1	4.214	0.027	0.030	1.451	0.064	0.066	3.83	0.37	327.2	27.1	-999	2	0	-999	0
9152058	14.766	1	17	5781.2	117.3	115.6	3.952	0.053	0.046	1.143	0.082	0.075	14.48	2.23	88.8	10.4	-999	1	0	-999	0
9152070	13.779	1	17	6272.0	136.4	122.7	4.105	0.032	0.037	1.294	0.060	0.074	9.02	0.80	176.7	13.0	-999	1	0	-999	0
9152090	14.715	1	17	5965.6	106.9	103.8	4.419	0.030	0.041	1.037	0.054	0.069	16.66	2.02	241.5	14.3	-999	1	0	-999	0
9152299	15.271	1	17	5370.9	107.6	101.0	4.471	0.044	0.047	0.874	0.060	0.060	19.66	1.56	2377.4	77.4	-999	1	0	-999	0
9152377	12.691	0	17	6816.0	142.3	135.3	4.154	0.034	0.032	1.418	0.074	0.062	3.83	0.74	150.0	14.7	-999	2	0	-999	0
9152469	13.62	1	17	6103.2	100.7	99.5	4.400	0.018	0.027	1.142	0.037	0.051	7.97	0.63	2843.0	134.1	-999	1	0	-999	0
9152642	14.057	16	16	4821.5	97.4	87.5	4.585	0.020	0.027	0.775	0.031	0.041	10.53	0.79	10706.2	580.2	-999	1	0	-999	0
9152688	11.345	0	17	6224.8	122.2	114.4	4.244	0.038	0.039	1.079	0.068	0.074	29.74	2.56	31.0	1.7	-999	1	0	-999	0
9152773	15.253	1	17	5325.3	89.6	76.3	4.300	0.038	0.034	0.871	0.046	0.032	20.21	1.72	2114.5	68.7	-999	1	0	-999	0
9152885	15.218	1	17	4657.8	87.3	80.7	4.624	0.018	0.023	0.698	0.027	0.030	26.30	2.01	3148.7	85.8	-999	1	0	-999	0
9153013	15.222	1	17	4615.5	80.1	73.7	4.599	0.022	0.023	0.720	0.031	0.030	26.30	1.92	1159.5	36.3	-999	1	0	-999	0
9153079	14.895	1	17	4869.2	83.0	76.8	4.548	0.030	0.027	0.777	0.042	0.036	29.38	3.32	718.7	22.6	-999	1	0	-999	0
9153174	14.158	1	17	4637.0	124.0	124.0	4.546	0.065	0.025	0.753	0.049	0.053	21.66	1.86	1730.1	51.8	-999	2	-999	-999	1
9153357	15.157	1	17	5135.5	95.3	85.2	4.495	0.040	0.035	0.825	0.052	0.044	31.71	3.20	1266.2	35.2	-999	1	0	-999	0
9153363	14.94	1	17	5857.7	113.2	109.2	4.227	0.049	0.052	1.052	0.079	0.081	14.29	1.18	569.3	27.6	-999	1	0	-999	0
9153403	15.993	1	17	5434.0	109.5	97.9	4.362	0.070	0.063	0.887	0.065	0.054	8.72	0.59	77.2	25.8	-999	1	0	-999	0
9153512	14.704	1	17	5778.4	103.9	102.3	4.425	0.038	0.046	0.984	0.061	0.073	16.98	2.78	191.5	12.5	-999	1	0	-999	0
9153570	15.89	1	17	5283.3	101.2	93.7	4.499	0.046	0.052	0.851	0.053	0.055	16.39	1.30	4877.7	169.1	-999	1	0	0	0
9153622	14.861	1	17	5509.7	110.7	104.9	4.163	0.050	0.048	0.931	0.068	0.063	13.06	0.97	5068.0	187.6	-999	1	0	-999	0
9153712	13.602	0	17	6199.1	123.3	114.8	4.048	0.095	0.093	1.264	0.097	0.096	4.13	0.54	110.9	14.3	-999	1	-999	-999	0
9153754	15.013	6	9	3391.2	82.5	66.3	4.875	0.008	0.008	0.311	0.008	0.008	19.93	1.51	2067.2	66.6	-999	1	0	-999	0
9153823	15.356	1	17	4677.1	79.6	75.9	4.570	0.027	0.023	0.745	0.035	0.030	1.42	0.10	19148.9	2087.6	1	1	0	1	0
9153899	15.072	1	17	5007.0	99.3	95.2	4.496	0.054	0.052	0.807	0.042	0.039	21.38	2.36	625.1	24.7	-999	1	-999	-999	0
9154105	13.636	1	17	5809.2	99.7	99.3	4.467	0.025	0.035	0.983	0.044	0.058	13.69	1.13	2281.0	82.9	-999	1	0	-999	0
9154246	14.574	1	17	5010.7	87.1	85.6	4.590	0.024	0.030	0.745	0.034	0.039	16.88	1.32	4995.6	161.6	-999	1	0	-999	0
9154308	15.489	1	17	5209.9	90.9	85.8	4.388	0.058	0.056	0.848	0.041	0.034	27.80	2.66	1283.2	57.1	-999	1	0	-999	0
9154392	15.187	1	17	5242.4	90.4	85.3	4.357	0.064	0.062	0.856	0.041	0.033	15.97	1.52	4221.9	193.5	-999	1	0	-999	0
9154427	14.981	1	17	4641.0	77.1	74.9	4.587	0.023	0.025	0.748	0.032	0.033	23.23	2.93	488.5	28.5	-999	1	0	-999	0
9154469	13.804	1	17	6444.9	127.5	123.0	3.955	0.038	0.039	1.502	0.076	0.077	2.69	0.16	44.7	14.3	-999	1	0	-999	0
9154550	12.393	1	17	5559.5	104.5	99.6	4.178	0.040	0.038	0.896	0.064	0.055	18.25	1.45	467.2	23.0	-999	1	0	-999	0
9156522	15.329	1	17	5390.1	100.6	85.0	4.284	0.047	0.043	0.881	0.056	0.042	24.72	2.61	160.2	12.3	-999	1	0	-999	0
9156552	13.048	0	17	6477.5	120.4	116.1	4.323	0.016	0.021	1.304	0.034	0.040	1.74	0.12	2223.0	224.6	1	1	0	-999	0
9156585	15.612	2	17	5249.3	117.9	110.0	3.772	0.057	0.064	1.128	0.101	0.108	17.84	1.49	772.8	35.1	-999	1	0	-1	0
9156636	14.319	1	17	6599.7	132.5	126.5	4.288	0.028	0.035	1.299	0.051	0.056	2.56	0.25	424.1	47.6	-999	1	0	-999	0
9156796	15.577	1	17	6147.9	129.3	114.3	4.207	0.067	0.070	1.185	0.073	0.087	8.31	0.57	116.3	21.9	-999	1	0	-999	0
9156829	15.178	1	17	5652.8	100.0	96.5	4.484	0.031	0.041	0.932	0.048	0.056	22.08	2.15	518.2	21.9	-999	1	0	-999	0
9156839	13.337	0	17	5879.6	111.8	102.0	4.197	0.034	0.039	1.119	0.069	0.081	5.38	0.39	2811.2	160.7	-999	1	0	-999	0
9156872	15.599	1	17	4994.6	92.6	87.7	4.593	0.023	0.031	0.760	0.037	0.043	24.71	1.91	2240.9	67.5	-999	1	0	-999	0
9156957	15.826	1	17	4039.5	80.5	81.3	4.628	0.015	0.015	0.609	0.014	0.013	40.42	3.06	1030.0	29.9	-999	1	0	-1	0
9157030	15.712	1	17	4590.8	80.1	75.9	4.636	0.020	0.023	0.670	0.026	0.026	30.21	4.92	433.5	19.8	-999	1	0	1	0
9157140	14.986	1	17	5211.5	99.6	87.8	4.447	0.043	0.036	0.851	0.057	0.043	11.45	0.78	3223.6	131.4	-999	1	0	-999	0
9157153	15.684	1	17	5374.9	101.9	97.5	4.543	0.029	0.043	0.853	0.044	0.056	27.42	2.74	702.4	27.1	-999	1	0	-999	0
9157163	15.775	2	17	5554.1	105.6	100.0	4.540	0.028	0.038	0.879	0.045	0.052	8.44	0.65	3417.0	169.7	-999	1	0	-999	0
9157245	10.896	0	17	6018.9	115.6	109.0	4.249	0.035	0.039	1.110	0.069	0.075	16.90	1.14	78.0	3.4	-999	1	0	-999	0
9157372	13.593	0	17	6312.5	126.7	139.2	4.161	0.030	0.035	1.303	0.058	0.056	9.52	1.48	121.7	9.9	-999	1	0	-999	0
9157419	15.239	4	17	5299.6	101.1	92.4	4.462	0.047	0.044	0.857	0.060	0.053	31.05	2.55	329.3	15.2	-999	1	0	-999	0
9157436	12.789	0	17	6438.6	129.1	131.4	4.055	0.033	0.034	1.362	0.064	0.059	12.51	1.70	128.2	7.5	-999	1	0	-999	0
9157462	15.428	1	3	5889.0	111.2	108.9	4.363	0.054	0.059	1.027	0.071	0.076	14.88	1.37	720.2	35.1	-999	1	0	-999	0
9157515	14.9	1	17	4193.2	47.9	76.3	4.586	0.025	0.017	0.657	0.027	0.014	19.39	1.43	617.2	24.9	-999	1	0	-999	0
9157670	15.417	1	17	4171.2	93.7	92.0	4.638	0.043	0.037	0.620	0.045	0.046	27.23	2.03	937.8	31.2	-999	1	-999	-999	0
9157703	14.618	1	17	5397.2	89.3	88.6	4.569	0.016	0.024	0.864	0.028	0.034	20.07	1.59	3961.5	118.8	-999	1	0	-999	0
9157723	14.862	1	17	6035.7	121.2	119.1	4.244	0.044	0.046	1.118	0.076	0.085	20.48	1.58	266.8	14.2	-999	1	0	-999	0
9157725	14.427	1	17	6365.5	139.9	133.7	4.168	0.040	0.042	1.287	0.062	0.069	20.46	1.74	237.3	11.8	-999	1	0	-999	0
9157773	14.757	1	17	5709.0	114.7	113.4	3.850	0.044	0.044	1.202	0.068	0.075	29.19	3.08	231.0	10.7	-999	1	0	-999	0
9157785	15.069	1	17	4917.6	85.4	81.8	4.613	0.020	0.027	0.730	0.032	0.038	24.37	1.83	1634.0	49.2	-999	1	0	-999	0
9157860	14.913	1	17	4986.3	85.4	78.3	4.462	0.027	0.022	0.813	0.032	0.023	34.94	4.62	849.0	23.6	-999	1	0	-999	0
9157900	13.384	1	17	5470.0	97.0	96.8	4.414	0.040	0.042	0.946	0.064	0.063	21.78	2.35	685.0	21.7	-999	1	0	-999	0
9157978	12.908	0	17	6478.9	132.7	119.7	3.760	0.037	0.036	1.811	0.071	0.083	5.56	0.43	209.3	15.9	-999	1	0	-999	0
9158038	14.937	1	17	5105.7	94.0	88.3	4.572	0.023	0.034	0.801	0.035	0.045	20.49	1.68	3352.1	101.6	-999	1	0	-999	0
9158051	12.055	0	17	6597.7	136.8	117.9	4.293	0.025	0.029	1.292	0.047	0.051	2.69	0.39	263.7	24.9	-999	3	0	-999	0
9158052	15.137	1	17	5073.2	87.9	80.9	4.545	0.032	0.037	0.807	0.043	0.048	30.00	3.42	653.4	21.8	-999	1	0	-999	0
9158058	11.233	0	17	6612.5	144.8	153.5	4.236	0.031	0.029	1.261	0.051	0.050	6.43	0.63	173.5	10.7	-999	3	0	-999	0
9158123	14.503	1	17	5610.2	99.1	94.4	4.540	0.020	0.031	0.890	0.035	0.048	13.98	0.97	7647.3	268.0	-999	1	0	-999	0
9158153	13.122	0	17	5433.2	91.4	91.9	4.527	0.029	0.039	0.855	0.044	0.055	24.49	5.40	284.1	9.7	-999	1	0	-999	0
9158267	14.737	1	17	5041.0	78.1	75.2	4.451	0.023	0.019	0.805	0.027	0.022	33.75	3.76	248.6	10.2	-999	1	1	-999	0
9158334	13.213	0	17	5283.9	80.6	78.7	4.517	0.023	0.034	0.924	0.039	0.051	23.83	2.33	1645.0	45.6	-999	1	0	-999	0
9158393	15.304	1	17	5477.9	97.7	94.8	4.570	0.022	0.032	0.840	0.038	0.046	12.97	0.95	3301.2	128.3	-999	1	0	-999	0
9158417	13.026	0	17	5744.6	99.1	89.0	4.137	0.030	0.042	1.187	0.058	0.094	26.39	3.89	137.0	5.6	-999	1	0	-999	0
9158428	13.627	1	17	6092.0	119.5	105.5	4.061	0.032	0.042	1.292	0.059	0.105	2.58	0.18	3113.5	257.1	1	1	0	-999	0
9158504	15.002	1	17	5332.9	101.1	86.0	4.385	0.044	0.034	0.862	0.059	0.043	22.85	2.93	159.2	11.1	-999	1	0	-999	0
9158575	12.732	0	17	5620.4	105.1	100.9	4.238	0.038	0.039	0.993	0.069	0.066	33.49	5.49	484.8	12.4	-999	1	0	-999	0
9158589	14.933	1	17	5408.0	105.5	89.0	4.279	0.042	0.036	0.885	0.059	0.044	7.19	0.52	5134.5	256.4	-999	1	0	-999	0
9158651	13.934	1	17	6201.7	132.2	128.1	4.108	0.048	0.047	1.285	0.068	0.084	9.11	0.66	113.4	10.7	-999	1	0	-999	0
9158838	13.533	0	17	5646.9	84.3	89.9	4.425	0.028	0.036	1.056	0.051	0.061	23.70	3.69	663.7	20.4	-999	1	0	-999	0
9158869	15.439	1	17	5923.6	173.7	140.6	4.453	0.028	0.036	1.009	0.053	0.068	17.00	2.15	195.3	16.7	-999	1	0	-999	0
9158909	13.866	1	17	5975.7	104.3	102.2	4.052	0.030	0.049	1.281	0.058	0.119	11.07	0.80	100.1	9.0	-999	1	0	-999	0
9159012	13.754	1	17	4261.1	66.9	54.1	4.628	0.019	0.020	0.658	0.023	0.016	20.78	1.86	1808.8	54.3	-999	1	0	-999	0
9159071	15.053	1	17	5616.5	101.2	96.3	4.544	0.020	0.030	0.886	0.035	0.047	25.93	2.41	225.3	8.4	-999	1	0	-999	0
9159099	14.045	1	17	5019.5	97.7	86.5	4.572	0.023	0.031	0.788	0.036	0.048	30.00	3.06	940.5	25.4	-999	1	0	-999	0
9159119	13.691	1	17	5361.7	85.8	82.6	4.542	0.014	0.023	0.922	0.028	0.036	18.99	1.58	2704.8	82.9	-999	1	0	-999	0
9159131	12.863	1	17	6647.0	186.0	255.0	4.307	0.092	0.138	1.189	0.142	0.174	20.66	1.86	109.1	5.4	-999	2	-999	-999	1
9159146	14.698	1	17	5908.0	106.4	104.6	4.421	0.032	0.043	1.021	0.056	0.071	19.79	2.35	629.1	25.2	-999	1	0	-999	0
9159158	14.851	1	17	5069.9	74.6	67.7	4.408	0.021	0.017	0.836	0.025	0.018	15.97	1.23	3342.6	114.4	-999	1	1	-999	0
9159240	15.781	1	17	5342.9	100.0	96.2	4.566	0.025	0.037	0.828	0.041	0.051	27.57	2.36	807.1	30.4	-999	1	0	-999	0
9159416	15.274	1	17	4882.4	67.3	69.5	4.462	0.021	0.019	0.810	0.019	0.017	25.76	1.86	2625.9	73.8	-999	1	1	-999	0
9159451	14.726	1	17	6467.7	129.0	121.2	3.855	0.042	0.045	1.570	0.081	0.108	4.07	0.63	165.5	24.1	-999	1	0	-999	0
9159472	14.262	1	17	5747.7	99.5	98.1	4.470	0.027	0.039	0.963	0.049	0.064	18.09	1.73	977.3	34.3	-999	1	0	-999	0
9159496	15.276	1	17	4834.7	85.8	77.9	4.573	0.026	0.028	0.762	0.037	0.038	41.26	6.25	894.4	23.9	-999	1	0	-999	0
9159497	12.716	0	17	6658.9	136.8	139.6	4.212	0.033	0.031	1.350	0.068	0.058	7.45	0.65	230.6	14.4	-999	1	0	-999	0
9159620	13.408	0	17	6510.6	154.2	129.1	4.236	0.033	0.034	1.217	0.053	0.059	7.52	0.54	16.9	5.8	-999	1	0	-999	0
9159649	12.447	0	17	6040.7	114.3	119.5	4.245	0.037	0.037	1.144	0.069	0.075	16.41	1.99	49.6	3.7	-999	1	0	-999	0
9159678	15.898	4	17	4976.3	81.6	78.5	4.448	0.027	0.025	0.819	0.026	0.021	9.70	0.78	904.9	57.0	-999	1	1	-999	0
9159739	13.588	0	17	6838.3	143.1	142.6	4.212	0.033	0.032	1.345	0.063	0.050	4.31	0.31	304.3	25.9	-999	2	0	-999	0
9159861	15.307	1	17	4496.1	80.1	76.2	4.624	0.019	0.022	0.685	0.026	0.026	14.19	1.10	2409.8	92.4	-999	1	0	-999	0
9159892	14.93	1	17	6058.2	113.0	109.3	4.397	0.031	0.041	1.073	0.055	0.072	24.30	2.60	139.5	10.0	-999	1	0	-999	0
9160099	14.721	1	17	5799.7	115.4	111.3	4.334	0.046	0.046	1.000	0.076	0.076	6.67	0.50	2565.5	137.7	-999	1	0	-999	0
9160139	15.387	1	17	4684.0	86.3	77.9	4.612	0.020	0.024	0.714	0.030	0.032	28.59	2.48	982.0	31.4	-999	1	0	-999	0
9160220	14.949	1	17	6318.7	130.2	134.1	4.219	0.040	0.050	1.246	0.062	0.075	15.62	1.15	691.8	30.4	-999	1	0	-999	0
9160324	14.38	1	17	5799.6	113.7	111.5	4.245	0.044	0.047	1.020	0.079	0.078	21.52	2.08	119.2	8.1	-999	1	0	-999	0
9160424	13.504	1	17	5633.5	90.1	87.4	4.492	0.021	0.031	0.967	0.038	0.052	17.61	2.00	278.3	11.9	-999	1	0	-999	0
9160459	12.692	0	17	6472.0	145.0	194.0	4.262	0.130	0.130	1.152	0.150	0.150	5.63	0.61	321.2	21.4	-999	2	-999	-999	1
9160468	13.223	0	17	6289.5	123.5	112.5	3.912	0.030	0.030	1.542	0.067	0.076	16.76	2.51	72.6	5.3	-999	1	0	-999	0
9160486	12.749	0	17	6662.2	137.6	141.4	4.166	0.033	0.032	1.371	0.071	0.060	4.47	0.66	166.7	14.8	-999	3	0	-999	0
9160529	15.779	1	17	5383.0	112.2	98.9	4.394	0.055	0.048	0.873	0.065	0.051	31.28	4.93	427.7	19.8	-999	1	0	-999	0
9160630	13.234	0	17	5765.3	101.4	92.7	4.506	0.019	0.031	0.944	0.035	0.055	21.22	2.98	398.8	13.8	-999	1	0	-999	0
9160633	14.246	1	17	5754.3	102.0	101.2	4.494	0.023	0.035	0.951	0.041	0.059	24.87	3.63	190.0	9.1	-999	1	0	-999	0
9160683	15.36	1	17	5501.1	118.6	108.6	4.214	0.049	0.046	0.917	0.068	0.060	21.93	1.99	1119.6	39.4	-999	1	0	-999	0
9160738	14.199	1	17	5992.3	107.0	108.4	4.120	0.034	0.045	1.176	0.069	0.100	20.79	1.79	158.7	8.9	-999	1	0	-999	0
9160739	13.664	1	17	6263.3	114.6	114.4	4.367	0.028	0.036	1.126	0.049	0.065	5.60	0.48	681.9	43.4	-999	1	0	-999	0
9160764	15.476	1	17	5016.1	99.3	90.4	4.568	0.026	0.034	0.788	0.038	0.047	29.38	1.26	931.8	42.8	-999	1	0	-999	0
9160873	14.517	1	17	6053.6	114.5	111.1	4.191	0.039	0.045	1.155	0.070	0.087	7.19	0.79	370.9	26.8	-999	1	0	-999	0
9160884	15.81	1	17	3964.3	84.6	84.1	4.658	0.014	0.014	0.579	0.013	0.014	25.40	1.97	1076.8	38.7	-999	1	0	-999	0
9160945	15.06	1	17	5709.7	110.3	101.7	4.535	0.020	0.029	0.902	0.035	0.046	15.51	1.25	4153.9	143.5	-999	1	0	-999	0
9161260	15.378	1	17	3963.1	77.9	76.8	4.658	0.014	0.014	0.579	0.013	0.013	14.79	1.05	962.8	42.9	-999	1	0	-999	0
9161286	11.654	0	17	5893.7	116.0	106.8	4.182	0.029	0.037	1.187	0.058	0.084	15.94	2.34	116.2	5.2	-999	1	0	-999	0
9161330	15.053	1	17	3900.0	93.0	116.0	4.727	0.049	0.040	0.555	0.052	0.063	15.86	1.20	772.0	33.3	-999	2	-999	-999	1
9161405	15.458	4	17	5553.8	111.2	110.0	4.448	0.044	0.051	0.919	0.063	0.068	25.94	2.59	873.3	30.6	-999	1	0	-999	0
9161418	11.594	0	17	5250.3	78.7	68.3	4.300	0.027	0.020	0.882	0.039	0.025	13.43	1.02	4564.0	160.9	-999	1	0	-999	0
9162027	14.957	1	17	5896.0	156.6	149.2	3.763	0.062	0.064	1.357	0.134	0.095	15.40	1.48	899.0	37.4	-999	1	0	-999	0
9162040	14.058	1	17	5903.3	112.3	117.7	4.043	0.048	0.048	1.149	0.119	0.083	18.98	1.85	47.4	5.7	-999	1	0	-999	0
9162048	13.625	1	17	5782.1	138.2	125.6	4.035	0.048	0.041	1.036	0.082	0.067	5.80	0.47	1277.0	74.1	-999	1	0	-999	0
9162155	14.463	1	17	6162.1	119.9	128.7	3.854	0.046	0.056	1.452	0.108	0.146	2.60	0.44	205.2	30.9	-999	1	0	-999	0
9162224	13.171	0	17	6195.0	185.0	166.0	4.129	0.370	0.199	0.796	0.094	0.043	3.45	0.25	4110.9	289.5	1	2	-999	-999	1
9162264	15.317	1	17	5680.5	122.0	121.7	4.084	0.059	0.056	1.028	0.090	0.076	3.17	0.22	515.0	59.6	-999	1	0	-999	0
9162300	13.594	1	17	6269.0	170.0	208.0	4.236	0.180	0.180	1.086	0.182	0.136	18.96	2.14	4593.4	138.3	-999	2	-999	-999	1
9162683	12.111	0	17	6733.2	142.7	151.4	4.274	0.030	0.032	1.212	0.047	0.053	21.04	1.62	5.9	1.8	-999	1	0	-999	0
9162699	15.863	1	17	4287.0	115.0	140.0	4.769	0.077	0.033	0.481	0.036	0.044	25.05	2.18	1149.3	41.3	-999	2	-999	-999	1
9162715	13.144	0	17	5811.8	150.7	126.5	3.777	0.049	0.030	1.383	0.110	0.060	21.93	3.04	18.9	3.1	-999	1	0	-999	0
9162738	12.068	0	17	4638.9	76.3	68.4	4.597	0.021	0.022	0.724	0.031	0.031	19.25	1.52	4197.1	123.9	-999	1	0	-999	0
9162919	12.007	1	17	6511.0	146.0	178.0	4.343	0.088	0.132	1.080	0.135	0.122	3.36	0.24	1521.0	110.0	-999	2	-999	-999	1
9163118	15.485	1	17	5663.2	106.6	102.1	4.503	0.028	0.040	0.925	0.046	0.057	31.27	4.95	445.0	18.3	-999	1	0	-999	0
9163132	14.645	1	17	6224.7	137.9	131.4	4.165	0.045	0.042	1.238	0.064	0.081	13.08	1.41	89.9	10.4	-999	1	0	-999	0
9163170	15.317	1	17	4792.1	91.0	82.3	4.591	0.023	0.027	0.744	0.034	0.037	20.35	1.66	4769.3	144.1	-999	1	0	-999	0
9163192	14.711	1	17	5252.4	82.7	74.0	4.189	0.028	0.026	0.883	0.030	0.024	14.39	1.57	562.1	26.1	-999	1	1	-999	0
9163257	15.795	1	17	5449.1	118.7	102.9	4.298	0.058	0.056	0.893	0.065	0.052	9.04	0.65	3492.4	167.4	-999	1	0	-999	0
9163331	13.769	1	17	6161.4	126.5	119.8	3.980	0.063	0.067	1.330	0.102	0.118	20.06	1.73	153.1	8.0	-999	1	0	-999	0
9163385	15.599	1	17	4897.3	93.0	86.9	4.534	0.038	0.034	0.784	0.042	0.036	29.59	2.74	356.3	17.4	-999	1	0	-999	0
9163456	14.77	1	17	5713.0	145.0	126.5	4.298	0.144	0.141	0.978	0.105	0.083	12.97	1.29	801.4	36.8	-999	1	-999	-999	0
9163482	15.456	1	17	4463.0	134.0	134.0	4.602	0.052	0.020	0.661	0.067	0.054	15.64	1.41	565.3	29.5	-999	2	-999	-999	1
9163494	15.772	2	17	4654.7	78.4	73.8	4.599	0.023	0.026	0.722	0.033	0.032	19.25	1.47	2441.0	83.9	-999	1	0	-999	0
9163565	14.054	1	17	6352.7	131.5	127.3	4.056	0.035	0.038	1.349	0.067	0.069	10.54	0.70	371.7	20.4	-999	1	0	-999	0
9163714	14.503	1	17	5300.6	98.1	83.6	4.141	0.035	0.032	0.886	0.045	0.035	23.87	2.06	2003.3	57.4	-999	1	0	-999	0
9163782	12.695	0	17	6343.1	118.4	112.1	4.417	0.016	0.025	1.111	0.032	0.048	14.03	1.12	149.4	7.7	-999	1	0	-999	0
9163939	12.719	0	17	4177.0	126.0	126.0	4.653	0.056	0.024	0.585	0.066	0.054	12.27	0.84	2160.2	81.6	-999	2	-999	-999	1
9164003	13.825	2	17	6569.0	187.0	234.0	3.842	0.464	0.116	1.232	0.188	0.259	3.87	0.31	51.1	11.8	-999	2	-999	-1	1
9164037	14.871	1	17	4392.4	87.8	85.4	4.602	0.025	0.023	0.697	0.031	0.029	29.59	2.42	1388.2	38.2	-999	1	0	-999	0
9164055	15.42	4	17	3568.1	83.1	67.2	4.814	0.011	0.011	0.389	0.012	0.012	51.16	4.22	1482.0	32.5	-999	1	0	-999	0
9164299	14.602	1	17	5309.4	97.6	93.7	4.554	0.023	0.037	0.841	0.036	0.055	30.42	3.13	753.7	22.1	-999	1	0	-999	0
9164315	14.501	1	17	6007.5	110.4	103.7	4.456	0.022	0.032	1.021	0.041	0.059	13.13	1.34	649.3	29.6	-999	1	0	-999	0
9164439	15.978	1	17	4770.8	86.3	81.0	4.560	0.031	0.028	0.760	0.038	0.034	33.99	2.48	3049.4	78.1	-999	1	0	-999	0
9164743	13.297	0	1	5611.1	119.5	109.6	3.975	0.035	0.032	1.132	0.057	0.060	16.76	1.72	186.0	12.3	-999	1	0	-999	0
9164811	15.115	1	17	5493.6	238.9	134.1	4.287	0.191	0.290	0.915	0.175	0.079	17.82	1.88	643.8	27.8	-999	1	-999	-999	0
9164913	13.351	1	17	4730.0	75.3	69.8	4.580	0.024	0.024	0.746	0.035	0.034	37.97	6.57	444.0	11.4	-999	1	0	-999	0
9164937	15.373	4	17	5680.0	117.9	113.0	4.266	0.047	0.050	0.969	0.075	0.073	12.27	0.91	3929.4	160.9	-999	1	0	-999	0
9165022	13.903	1	17	5656.2	116.0	101.8	4.584	0.015	0.022	0.841	0.023	0.033	24.50	1.77	265.5	7.7	-999	1	0	-999	0
9165026	14.702	16	17	6474.3	140.6	134.0	4.218	0.040	0.040	1.297	0.064	0.063	20.61	1.70	97.4	8.7	-999	1	0	-999	0
9165044	13.853	1	17	5723.9	112.5	108.8	4.189	0.044	0.044	1.006	0.084	0.075	33.72	5.50	172.4	6.7	-999	1	0	-999	0
9165053	13.91	1	17	3995.7	76.6	76.9	4.651	0.014	0.014	0.587	0.013	0.013	30.63	2.39	2356.0	57.6	-999	1	0	-999	0
9165082	15.133	4	17	5154.0	96.8	90.0	4.550	0.028	0.037	0.819	0.041	0.052	24.88	2.42	550.1	21.2	-999	1	0	-999	0
9165112	15.818	1	17	4609.2	94.0	89.1	4.600	0.030	0.035	0.714	0.040	0.039	14.19	1.24	1683.3	72.5	-999	1	-999	-999	0
9165133	13.9	1	17	6563.4	136.0	119.6	4.278	0.028	0.032	1.297	0.054	0.057	3.26	0.33	394.6	37.5	-999	1	0	-999	0
9165139	15.484	1	17	5215.6	107.9	101.1	4.549	0.031	0.042	0.825	0.045	0.054	29.79	3.10	879.4	28.9	-999	1	0	-999	0
9165258	13.903	1	17	5459.2	120.1	110.3	4.220	0.072	0.073	0.943	0.067	0.061	9.04	0.68	4366.4	191.5	-999	1	-999	-999	0
9165361	13.758	1	17	5552.0	99.2	95.5	4.538	0.019	0.032	0.889	0.033	0.052	21.96	2.27	461.2	16.0	-999	1	0	-999	0
9165425	15.959	4	17	5032.7	100.7	95.5	4.589	0.024	0.032	0.767	0.039	0.046	20.35	1.62	2535.8	86.2	-999	1	0	-999	0
9165446	13.596	0	17	6943.1	156.5	145.0	3.961	0.035	0.036	1.615	0.084	0.088	2.91	0.35	188.3	22.9	-999	2	0	-999	0
9165453	15.844	2	17	5489.3	127.3	120.7	4.133	0.063	0.062	0.934	0.071	0.064	26.48	2.41	442.2	22.5	-999	1	0	-999	0
9165516	15.797	4	17	5310.3	104.5	96.6	4.491	0.045	0.049	0.859	0.055	0.057	20.61	1.86	1425.1	52.7	-999	1	0	-999	0
9165620	13.618	1	17	6028.3	107.8	101.5	4.112	0.031	0.043	1.198	0.067	0.100	15.43	2.02	377.3	16.1	-999	1	0	-999	0
9165735	12.627	0	17	6419.8	122.5	116.3	3.840	0.031	0.038	1.576	0.073	0.126	7.63	0.72	157.2	10.7	-999	1	0	-999	0
9165748	15.738	1	17	5104.4	99.6	92.8	4.552	0.032	0.040	0.807	0.043	0.050	18.47	1.50	5291.5	170.1	-999	1	0	-999	0
9165894	13.637	1	17	5291.6	118.7	117.4	3.835	0.023	0.026	1.276	0.032	0.044	25.70	1.42	133.6	6.4	-999	1	0	-999	0
9165920	14.214	16	17	6364.8	121.7	112.6	3.795	0.036	0.046	1.621	0.073	0.148	10.67	1.08	137.7	11.7	-999	1	0	-999	0
9166044	16.098	7	7	3569.7	80.9	63.2	4.796	0.010	0.010	0.409	0.011	0.011	23.87	1.96	12216.0	669.5	-999	1	0	-999	0
9166215	14.591	1	17	5897.1	108.8	114.3	4.082	0.047	0.057	1.136	0.104	0.089	8.78	0.65	875.6	46.4	-999	1	0	-999	0
9166223	13.592	0	17	6343.0	177.0	221.0	3.992	0.306	0.165	1.479	0.201	0.302	18.26	2.02	144.2	7.8	-999	2	-999	-999	1
9166386	13.242	1	17	6445.8	126.9	118.5	3.869	0.032	0.037	1.549	0.075	0.113	4.55	0.33	816.2	54.8	1	1	0	-999	0
9166529	13.573	0	17	6429.3	123.2	116.8	3.847	0.039	0.043	1.570	0.078	0.121	6.48	0.86	72.2	9.4	-999	1	0	-999	0
9166595	15.909	4	17	5738.6	108.3	104.2	4.399	0.062	0.073	0.972	0.068	0.071	4.36	0.30	2807.5	201.6	1	1	0	-999	0
9166700	11.154	0	17	6357.7	123.9	120.3	4.298	0.029	0.039	1.207	0.060	0.067	3.91	0.34	96.0	8.6	-999	1	0	1	0
9166763	15.417	1	17	5717.0	108.7	104.2	4.410	0.049	0.057	0.966	0.068	0.072	20.94	2.63	193.8	14.8	-999	1	0	-999	0
9166870	15.054	1	17	5704.0	102.3	97.6	4.488	0.028	0.040	0.943	0.047	0.060	16.76	2.81	344.8	19.0	-999	1	0	-1	0
9166894	13.372	3	16	6571.0	147.3	140.8	4.116	0.030	0.033	1.315	0.054	0.051	4.91	0.81	108.9	12.7	-999	3	0	-999	0
9166927	15.249	1	17	5964.3	110.6	108.1	4.404	0.039	0.050	1.041	0.060	0.072	18.06	1.99	751.0	31.6	-999	1	0	-999	0
9171826	13.051	0	17	6659.3	132.1	129.7	4.302	0.023	0.029	1.303	0.043	0.050	2.17	0.15	893.0	85.2	1	1	0	-999	0
9171847	13.486	0	17	6022.9	127.2	117.7	3.880	0.040	0.038	1.166	0.063	0.067	17.50	1.31	103.1	6.5	-999	1	0	-999	0
9171863	15.689	1	17	4534.2	85.8	81.1	4.631	0.019	0.022	0.680	0.027	0.027	29.59	2.41	717.0	26.5	-999	1	0	-999	0
9171948	14.173	1	17	5946.0	114.2	109.9	4.144	0.038	0.041	1.169	0.069	0.092	23.21	3.62	213.8	9.8	-999	1	0	-999	0
9171955	13.822	2	17	5248.7	116.5	92.7	4.210	0.028	0.023	0.912	0.048	0.029	11.45	0.98	1864.5	75.4	-999	1	1	-999	0
9172217	14.499	1	17	5770.0	108.0	102.4	4.510	0.021	0.031	0.937	0.037	0.053	5.30	0.39	3414.1	200.2	1	1	0	-999	0
9172288	14.256	1	17	4634.8	77.9	73.7	4.630	0.021	0.019	0.660	0.025	0.023	23.05	1.69	1209.3	36.6	-999	1	0	-999	0
9172504	15.689	1	17	5583.5	114.1	107.6	4.540	0.025	0.035	0.884	0.041	0.050	7.98	0.59	5274.6	257.4	-999	1	0	-999	0
9172594	12.485	0	17	6224.5	134.8	125.6	4.005	0.076	0.071	1.348	0.097	0.099	20.47	3.04	130.1	5.6	-999	1	-999	-999	0
9172719	15.494	4	17	5969.8	129.7	127.2	4.361	0.048	0.055	1.056	0.071	0.080	10.09	0.69	600.3	38.5	-999	1	0	-999	0
9172729	12.12	0	17	5199.8	81.5	76.3	4.548	0.018	0.029	0.890	0.031	0.042	10.18	0.79	3465.7	141.3	-999	1	0	-999	0
9172841	13.145	0	17	6736.2	142.3	142.2	3.853	0.033	0.033	1.654	0.085	0.084	3.77	0.45	165.7	17.1	-999	2	0	-999	0
9173137	13.237	0	17	6115.1	106.5	107.5	4.322	0.028	0.037	1.201	0.058	0.068	11.67	1.70	70.6	6.3	-999	1	0	-999	0
9173313	15.399	1	17	4864.9	67.1	64.8	4.467	0.018	0.015	0.807	0.019	0.015	20.07	1.55	2477.8	80.2	-999	1	1	-999	0
9173365	13.365	0	17	6030.6	101.0	99.2	4.456	0.014	0.022	1.061	0.028	0.040	3.42	0.24	7677.6	538.3	1	1	0	-999	0
9173393	13.398	0	17	5267.0	104.2	91.8	4.541	0.021	0.032	0.879	0.035	0.049	23.67	2.02	1801.5	50.1	-999	1	0	-999	0
9173463	14.027	16	17	6114.0	104.4	103.2	4.461	0.016	0.024	1.040	0.030	0.040	4.87	0.34	4361.0	261.1	1	1	0	-999	0
9173494	12.972	0	1	7235.1	185.0	135.5	4.059	0.031	0.031	1.565	0.079	0.074	1.42	0.10	261.3	37.3	1	2	0	-999	0
9173561	14.575	1	17	3762.1	80.7	69.6	4.719	0.012	0.012	0.507	0.012	0.012	21.96	1.68	2554.9	75.1	-999	1	0	-999	0
9173604	15.579	4	17	6234.2	147.5	136.4	3.959	0.066	0.068	1.377	0.100	0.117	2.63	0.19	3110.1	275.0	1	1	0	-999	0
9173735	13.639	1	17	6658.8	137.8	138.5	4.004	0.032	0.032	1.587	0.071	0.075	20.32	1.77	610.8	20.7	-999	1	0	-999	0
9173741	14.395	1	17	5422.3	98.9	99.0	4.568	0.017	0.028	0.851	0.028	0.038	20.35	1.70	806.9	27.9	-999	1	0	-999	0
9173769	13.652	1	17	6424.4	135.9	126.5	3.912	0.044	0.046	1.494	0.081	0.105	17.10	1.86	85.8	6.4	-999	1	0	-999	0
9173820	12.416	0	17	6438.0	155.0	175.0	3.964	0.266	0.114	1.184	0.221	0.161	17.82	1.21	275.7	10.4	-999	2	-999	-999	1
9174142	13.942	2	17	6392.2	145.3	137.1	4.000	0.035	0.036	1.403	0.074	0.074	3.22	0.21	50.0	13.5	-999	1	0	-999	0
9174160	14.075	1	17	6235.1	109.0	105.0	4.428	0.014	0.020	1.114	0.028	0.035	18.33	2.65	197.8	10.4	-999	1	0	-999	0
9174258	13.747	1	17	5694.6	110.6	107.6	4.492	0.028	0.039	0.943	0.045	0.053	15.21	1.15	3095.1	105.6	-999	1	0	-999	0
9174418	15.886	2	17	5679.7	123.8	119.8	4.442	0.046	0.058	0.950	0.062	0.069	17.45	1.63	1388.8	57.1	-999	1	0	-999	0
9174466	14.674	1	17	4817.5	88.6	79.6	4.582	0.023	0.028	0.762	0.033	0.039	35.43	3.84	1638.3	39.7	-999	1	0	-999	0
9174504	13.162	0	17	6879.7	143.1	142.2	4.343	0.014	0.017	1.301	0.025	0.029	2.25	0.18	699.5	67.8	1	1	0	-999	0
9174584	15.478	1	17	5299.0	159.0	159.0	4.479	0.115	0.115	0.766	0.118	0.055	25.94	3.74	577.3	23.3	-999	2	-999	-999	1
9174800	15.465	1	17	5095.0	106.5	98.0	4.486	0.047	0.041	0.819	0.049	0.039	24.54	2.64	377.8	18.8	-999	1	1	-999	0
9174858	15.256	16	17	6266.6	172.6	125.1	4.437	0.013	0.023	1.101	0.029	0.035	4.74	0.33	2122.6	142.4	-999	1	0	-999	0
9174862	15.995	1	17	5032.1	112.7	100.9	4.542	0.035	0.038	0.801	0.045	0.045	16.76	1.30	4200.2	147.5	-999	1	1	-999	0
9174916	13.548	0	17	6504.3	140.3	144.9	4.209	0.032	0.031	1.308	0.065	0.063	2.04	0.20	124.6	21.4	-999	1	0	-999	0
9175009	14.221	1	17	4043.6	82.1	84.0	4.613	0.017	0.016	0.621	0.015	0.015	23.87	2.15	1199.2	35.6	-999	1	-999	-999	0
9175366	12.676	0	17	5211.9	92.8	86.6	4.541	0.031	0.035	0.806	0.045	0.050	24.68	2.32	1279.1	34.9	-999	1	0	-999	0
9175570	15.164	1	17	5600.8	110.7	106.4	4.524	0.020	0.028	0.930	0.035	0.042	13.52	0.94	2381.4	92.7	-999	1	0	-999	0
9175617	14.448	16	16	5109.0	198.0	162.0	3.960	0.591	0.318	0.929	0.133	0.119	21.08	2.03	330.7	27.5	-999	2	-999	-999	1
9175811	14.235	1	17	6665.0	167.4	164.2	4.119	0.030	0.032	1.559	0.074	0.078	4.97	0.47	97.0	14.9	-999	1	0	-999	0
9176145	15.147	1	17	5471.9	136.5	120.4	4.362	0.052	0.045	0.896	0.072	0.058	13.61	1.16	1980.0	78.3	-999	1	0	-999	0
9176383	15.666	1	17	3875.3	80.8	75.0	4.685	0.013	0.014	0.549	0.014	0.013	38.77	6.80	931.2	27.4	-999	1	0	-999	0
9177629	13.713	1	17	4765.6	74.9	71.9	4.558	0.027	0.029	0.800	0.036	0.038	37.97	1.62	1222.0	39.5	-999	1	0	1	0
9178003	12.286	0	17	6114.7	98.8	94.2	4.437	0.012	0.016	1.117	0.025	0.031	16.28	1.98	822.2	28.0	-999	1	0	-999	0
9178421	14.69	1	17	5612.0	113.7	103.9	4.483	0.030	0.040	0.930	0.051	0.064	18.44	1.90	1256.5	43.7	-999	1	0	-999	0
9178425	13.69	1	17	5068.0	151.0	136.0	4.595	0.033	0.066	0.798	0.071	0.078	0.49	0.04	14866.7	2736.7	1	2	-999	-999	1
9179046	14.892	1	17	5247.6	92.1	80.0	4.350	0.029	0.024	0.857	0.039	0.027	19.12	1.51	2647.3	84.4	-999	1	1	-999	0
9179065	15.269	1	17	5747.9	111.4	108.8	4.469	0.031	0.042	0.962	0.050	0.065	21.34	2.37	298.2	16.7	-999	1	0	-999	0
9179191	15.062	1	17	6098.1	119.5	118.4	4.376	0.034	0.045	1.093	0.059	0.074	4.78	0.33	3497.4	220.2	1	1	0	-999	0
9179219	14.547	1	17	5615.1	128.5	114.8	4.513	0.020	0.029	0.930	0.038	0.050	24.53	2.27	449.4	16.6	-999	1	0	-999	0
9179229	13.727	1	17	6380.1	135.1	145.7	4.242	0.035	0.035	1.256	0.063	0.072	20.34	3.51	170.0	8.4	-999	1	0	-999	0
9179509	15.39	1	17	5237.3	103.6	96.3	4.595	0.020	0.030	0.782	0.032	0.044	22.42	1.67	1909.3	60.5	-999	1	0	-999	0
9179513	14.591	1	17	5944.4	141.8	126.5	4.219	0.043	0.045	1.107	0.073	0.082	13.60	1.18	1140.0	46.4	-999	1	0	-999	0
9179526	11.143	0	17	6261.1	121.4	112.8	3.944	0.028	0.031	1.462	0.068	0.082	8.74	0.83	57.7	4.1	-999	1	0	-999	0
9179535	13.381	1	17	5617.1	121.1	113.3	4.032	0.044	0.040	1.025	0.074	0.068	6.68	0.43	184.4	14.3	-999	1	0	-999	0
9179536	13.329	1	17	6565.9	246.0	233.4	3.879	0.271	0.212	1.524	0.336	0.263	6.67	0.45	223.6	16.1	-999	1	-999	-999	0
9179683	15.638	4	17	4786.4	94.9	84.2	4.583	0.025	0.028	0.749	0.035	0.037	13.52	1.07	3398.6	131.9	-999	1	0	-999	0
9179713	13.413	1	17	4621.1	74.1	69.7	4.590	0.023	0.022	0.728	0.032	0.030	26.30	1.95	3114.9	80.3	-999	1	0	-999	0
9179906	15.722	1	17	3926.9	82.5	83.2	4.645	0.014	0.014	0.588	0.013	0.013	8.80	0.60	5774.9	267.1	-999	1	0	-999	0
9180066	14.755	1	17	4262.8	77.4	67.5	4.630	0.023	0.022	0.640	0.023	0.021	32.38	1.45	441.4	21.0	-999	1	0	-999	0
9180233	12.546	0	17	6800.9	144.6	133.3	4.299	0.016	0.021	1.361	0.035	0.042	2.69	0.25	275.6	26.9	-999	1	0	-999	0
9180393	15.503	1	17	5224.6	107.9	101.7	4.559	0.021	0.032	0.862	0.035	0.041	2.07	0.15	901.0	112.2	-999	1	0	-999	0
9180618	12.547	0	17	6876.4	147.2	137.7	4.285	0.021	0.025	1.365	0.042	0.048	1.85	0.15	240.6	29.2	-999	2	0	-999	0
9180700	14.374	1	17	6098.0	103.9	102.5	4.465	0.015	0.020	1.049	0.028	0.034	13.15	1.17	1295.7	51.9	-999	1	0	-999	0
9180708	14.286	1	17	6644.2	161.6	153.0	3.890	0.035	0.038	1.635	0.086	0.091	3.37	0.29	219.8	27.0	-999	1	0	-999	0
9181005	14.178	1	17	5998.3	113.7	110.2	4.455	0.021	0.033	1.022	0.040	0.060	20.90	2.26	404.8	15.7	-999	1	0	-999	0
9181027	14.222	1	17	5927.5	116.3	110.1	4.450	0.024	0.035	1.014	0.045	0.065	16.77	2.35	285.7	14.0	-999	1	0	-999	0
9181083	13.462	0	17	5927.3	96.9	95.6	4.444	0.017	0.026	1.074	0.034	0.048	12.81	1.20	1261.1	48.9	-999	1	0	-999	0
9181091	14.247	1	17	5686.8	134.8	132.2	4.120	0.051	0.046	1.004	0.088	0.071	4.05	0.32	1202.3	86.7	-999	1	0	-999	0
9181442	11.748	0	17	6327.1	109.5	110.4	4.407	0.014	0.020	1.144	0.028	0.039	9.55	1.06	911.4	39.7	-999	1	0	-999	0
9181883	12.275	0	17	6115.1	133.4	127.2	4.207	0.043	0.042	0.983	0.076	0.067	14.98	1.36	2034.8	69.3	-999	1	0	-999	0
9181894	15.421	1	17	4446.9	80.7	74.3	4.612	0.022	0.019	0.681	0.027	0.023	28.19	2.22	2109.4	59.0	-999	1	0	-999	0
9181959	15.482	1	17	5360.9	115.7	111.6	4.554	0.025	0.038	0.844	0.040	0.053	18.60	1.42	3844.9	124.4	-999	1	0	-999	0
9182085	13.736	1	17	5582.0	350.0	318.0	3.797	0.609	0.218	1.214	0.175	0.325	13.04	1.30	1886.3	71.2	-999	2	-999	-999	1
9182391	13.902	1	17	6567.1	156.2	148.3	3.799	0.036	0.038	1.669	0.082	0.085	6.99	0.70	704.3	40.6	-999	1	0	-999	0
9182562	11.75	0	17	6035.2	185.3	177.4	4.454	0.038	0.051	1.021	0.075	0.066	19.26	1.37	222.9	7.9	-999	1	-999	-999	0
9182572	13.342	0	17	5206.7	73.3	63.3	4.221	0.025	0.023	0.886	0.023	0.016	7.45	0.54	2119.8	104.1	-999	1	0	-999	0
9182756	15.68	1	17	4009.1	76.2	78.9	4.656	0.015	0.014	0.583	0.013	0.014	15.43	1.25	1263.5	54.4	-999	1	0	-999	0
9182882	14.711	1	17	5042.7	92.7	91.3	4.593	0.022	0.030	0.758	0.031	0.041	25.58	3.22	629.4	21.3	-999	1	0	-999	0
9182941	14.608	1	17	5906.1	124.1	121.7	4.412	0.038	0.049	1.022	0.060	0.074	1.10	0.07	6240.3	786.9	1	1	1	-999	0
9183101	13.432	0	17	6943.8	158.4	153.9	4.058	0.033	0.034	1.507	0.077	0.068	19.95	1.68	167.9	7.9	-999	2	0	-999	0
9183163	15.924	2	17	5529.2	171.9	164.9	4.490	0.056	0.082	0.897	0.074	0.071	20.93	2.47	553.6	29.2	-999	1	-999	-999	0
9183174	13.836	1	17	6030.5	129.1	126.3	4.344	0.040	0.043	1.046	0.071	0.073	7.92	0.59	1776.5	86.7	-999	1	0	-999	0
9183249	13.056	0	17	6175.1	96.4	92.1	4.499	0.011	0.014	1.003	0.019	0.023	8.91	0.66	5312.2	231.4	-999	1	0	-999	0
9183330	13.78	1	17	6381.2	143.8	129.4	3.804	0.031	0.032	1.665	0.074	0.077	5.28	0.48	483.8	34.1	-999	1	0	-999	0
9183378	13.767	1	17	6205.8	121.8	129.0	4.344	0.031	0.038	1.145	0.056	0.071	15.19	1.30	1929.6	67.5	-999	1	0	0	0
9183503	13.866	1	17	6168.0	102.8	100.9	4.439	0.014	0.018	1.100	0.027	0.033	5.80	0.42	3342.8	184.5	-999	1	0	-999	0
9183522	13.892	1	17	6037.7	107.0	104.6	4.460	0.014	0.021	1.056	0.028	0.038	20.61	2.57	1134.4	35.8	-999	1	0	-999	0
9201343	13.337	0	17	6726.2	141.4	142.7	4.195	0.032	0.030	1.345	0.066	0.049	2.56	0.37	241.5	27.5	-999	3	0	-999	0
9201406	13.826	1	17	6078.6	106.6	104.5	4.360	0.029	0.037	1.140	0.055	0.068	12.66	1.09	297.3	15.4	-999	1	0	-999	0
9201444	13.273	0	17	5148.1	65.5	55.7	4.325	0.020	0.017	0.871	0.023	0.015	13.24	0.89	3101.7	112.5	-999	1	0	-999	0
9201463	14.599	1	17	3319.0	118.0	49.0	5.137	0.092	0.138	0.157	0.099	0.033	5.49	0.38	2761.6	161.6	-999	2	-999	-999	1
9201481	13.219	0	17	6018.7	113.7	112.2	4.319	0.035	0.038	1.094	0.069	0.071	12.26	1.46	254.1	12.8	-999	1	0	-999	0
9201790	15.749	2	17	5279.1	113.8	96.2	4.489	0.049	0.049	0.852	0.057	0.055	23.87	4.09	421.8	22.3	-999	1	0	-999	0
9201808	16.649	7	7	4177.8	76.2	46.6	4.661	0.031	0.034	0.608	0.020	0.021	18.09	1.45	1877.2	145.7	-999	1	0	-999	0
9201819	16.6	7	7	4006.1	74.8	76.3	4.679	0.018	0.018	0.562	0.017	0.017	24.37	2.12	1325.3	114.9	-999	1	0	-999	0
9201830	12.254	0	17	5836.8	108.0	118.9	3.894	0.056	0.041	1.313	0.153	0.067	12.82	1.49	277.3	12.1	-999	1	0	-999	0
9201873	14.093	1	17	5848.2	107.3	105.0	4.354	0.040	0.043	1.037	0.070	0.071	19.49	1.70	240.1	7.0	-999	1	0	-999	0
9201919	14.306	1	17	3943.0	76.4	76.4	4.675	0.013	0.013	0.562	0.013	0.013	40.14	3.58	901.5	21.6	-999	1	0	-999	0
9201924	15.408	1	17	4824.7	82.5	75.7	4.575	0.027	0.029	0.759	0.037	0.039	11.77	0.87	948.2	47.8	-999	1	0	-999	0
9201929	15.358	1	17	4176.4	54.8	56.3	4.627	0.034	0.025	0.629	0.019	0.017	15.00	1.15	1832.2	71.2	-999	1	0	-999	0
9202007	13.171	0	17	5833.8	113.2	105.2	4.330	0.035	0.031	1.143	0.058	0.061	20.01	4.82	107.2	5.8	-999	1	0	-999	0
9202050	13.659	1	17	5107.3	69.2	64.0	4.343	0.038	0.070	0.863	0.021	0.019	30.85	3.73	515.0	14.6	-999	1	-999	-999	0
9202060	16.014	7	7	4156.5	69.7	96.1	4.594	0.021	0.018	0.646	0.026	0.017	17.23	1.53	969.9	78.5	-999	1	0	-999	0
9202077	10.284	0	17	6051.2	108.1	108.5	3.959	0.025	0.051	1.393	0.060	0.136	15.31	1.38	110.0	4.4	-999	1	0	-999	0
9202247	14.658	1	17	4714.3	85.5	77.6	4.599	0.021	0.025	0.729	0.031	0.034	18.21	1.51	815.9	30.6	-999	1	0	-999	0
9202273	15.043	1	17	5685.1	113.3	111.5	4.139	0.054	0.054	1.008	0.086	0.075	14.29	1.19	3010.7	110.7	-999	1	0	-999	0
9202309	15.663	1	17	5018.6	92.9	88.5	4.584	0.025	0.033	0.771	0.039	0.045	28.98	3.42	687.4	25.9	-999	1	0	-999	0
9202340	14.632	1	17	5040.8	85.4	77.4	4.500	0.037	0.028	0.809	0.048	0.037	28.58	2.49	853.1	25.3	-999	1	0	-999	0
9202479	15.337	1	17	5534.0	107.5	104.4	4.197	0.057	0.055	0.931	0.069	0.064	9.01	0.51	112.6	18.4	-999	1	0	-999	0
9202570	15.965	2	17	4676.3	84.1	79.0	4.595	0.025	0.028	0.727	0.035	0.034	38.50	7.49	660.2	24.1	-999	1	0	-999	0
9202697	13.531	0	17	4916.6	82.4	77.5	4.570	0.027	0.027	0.754	0.039	0.038	29.18	3.24	475.5	13.9	-999	1	0	-999	0
9202755	14.517	1	17	5344.9	102.9	93.9	4.454	0.052	0.051	0.866	0.061	0.055	25.94	2.41	1474.3	41.8	-999	1	0	-999	0
9202850	15.075	1	17	4681.4	83.1	76.1	4.627	0.018	0.023	0.696	0.027	0.031	13.80	1.02	1989.3	77.7	-999	1	0	-999	0
9202899	15.828	1	17	4526.4	80.7	75.0	4.651	0.018	0.020	0.650	0.027	0.026	24.54	2.08	813.7	32.8	-999	1	0	-999	0
9202950	14.6	1	17	5058.2	79.1	72.4	4.468	0.033	0.023	0.815	0.043	0.030	34.70	4.37	1103.0	28.3	-999	1	0	-999	0
9202960	11.474	0	17	4541.8	71.2	68.5	4.590	0.022	0.022	0.740	0.030	0.030	47.40	7.48	299.9	6.4	-999	1	0	-999	0
9203045	14.389	1	17	5304.9	89.1	87.0	4.570	0.021	0.034	0.823	0.034	0.051	29.75	2.32	687.0	20.3	-999	1	0	-999	0
9203047	14.02	1	17	5090.5	80.3	76.9	4.563	0.019	0.030	0.847	0.031	0.041	22.11	1.97	1846.1	54.1	-999	1	0	-999	0
9203154	15.695	2	17	4832.6	86.3	81.7	4.623	0.020	0.026	0.710	0.033	0.035	24.71	2.47	522.1	24.0	-999	1	0	1	0
9203258	14.776	1	17	5953.0	109.7	102.5	4.510	0.020	0.027	0.949	0.036	0.046	24.52	4.88	267.3	12.6	-999	1	0	-999	0
9203304	12.729	0	17	6202.6	117.0	109.7	4.223	0.035	0.037	1.112	0.065	0.074	10.59	0.69	958.7	40.7	-999	1	0	-999	0
9203308	10.964	0	17	6277.6	116.5	111.1	4.339	0.027	0.037	1.172	0.054	0.072	6.06	0.45	11.5	2.3	-999	1	0	-999	0
9203319	14.44	1	17	5895.0	104.7	102.0	4.425	0.031	0.042	1.017	0.055	0.071	5.41	0.38	2934.3	171.3	-999	1	0	-999	0
9203353	13.939	1	17	5435.3	92.5	89.7	4.590	0.016	0.027	0.813	0.026	0.040	33.76	4.86	156.7	7.0	-999	1	0	-999	0
9203369	13.358	0	17	5866.3	111.5	106.5	4.220	0.039	0.044	1.060	0.078	0.082	15.28	1.94	242.1	11.3	-999	1	0	-999	0
9203379	12.898	0	17	5755.9	117.6	111.4	3.854	0.036	0.034	1.214	0.064	0.069	32.56	3.03	286.3	8.3	-999	1	0	-999	0
9203478	15.968	1	17	4360.5	82.2	77.8	4.618	0.023	0.023	0.679	0.030	0.027	2.96	0.21	32821.7	2477.5	-999	1	0	-999	0
9203549	13.843	2	17	6219.4	128.0	117.2	4.291	0.038	0.040	1.171	0.065	0.078	9.31	1.64	19.0	6.3	-999	1	0	-999	0
9203560	15.233	1	17	5360.2	102.1	96.9	4.485	0.042	0.047	0.872	0.057	0.060	26.80	1.89	162.6	11.8	-999	1	0	-999	0
9203561	15.132	1	17	5605.5	117.3	111.2	4.023	0.069	0.061	1.027	0.077	0.074	8.97	0.65	4217.5	191.9	-999	1	0	-999	0
9203682	13.703	1	17	5516.1	89.4	87.8	4.482	0.026	0.035	0.965	0.045	0.057	25.76	2.86	1204.3	33.4	-999	1	0	-999	0
9203726	15.463	1	17	5391.9	100.2	97.7	4.520	0.032	0.046	0.871	0.047	0.059	28.00	4.55	296.0	15.6	-999	1	0	-999	0
9203794	13.764	1	17	3485.4	86.2	63.9	4.835	0.009	0.009	0.360	0.009	0.009	55.60	4.66	3126.7	55.8	-999	1	0	-999	0
9203969	14.524	2	15	5458.6	105.7	95.5	4.224	0.043	0.039	0.903	0.063	0.053	30.59	2.55	995.5	31.1	-999	1	0	-999	0
9204100	14.968	1	17	4502.6	91.7	83.7	4.641	0.016	0.020	0.665	0.025	0.025	28.38	3.02	443.9	16.7	-999	1	0	-999	0
9204103	15.352	1	17	4309.9	87.7	86.5	4.667	0.016	0.018	0.624	0.018	0.020	28.75	1.50	141.4	15.6	-999	1	0	-999	0
9204124	13.897	1	17	5825.6	122.5	120.9	3.879	0.058	0.033	1.270	0.148	0.063	30.38	3.79	245.5	8.8	-999	1	0	-999	0
9204238	13.86	1	17	5668.7	92.5	90.9	4.489	0.021	0.031	0.972	0.039	0.052	27.93	2.17	142.0	7.0	-999	1	0	-999	0
9204242	13.049	0	17	6273.0	115.6	113.6	3.647	0.031	0.059	1.825	0.073	0.192	5.37	0.44	1137.0	67.6	-999	1	0	-999	0
9204259	14.073	1	17	5686.6	107.1	104.0	4.400	0.041	0.045	0.958	0.071	0.073	23.81	1.71	119.6	7.0	-999	1	0	-999	0
9204482	15.701	1	17	5127.7	90.4	84.8	4.550	0.032	0.040	0.811	0.043	0.050	24.37	3.71	589.3	26.0	-999	1	0	-999	0
9204525	12.459	0	17	6046.3	101.2	101.9	4.395	0.024	0.034	1.102	0.049	0.062	11.11	1.91	208.1	10.6	-999	1	0	-999	0
9204529	15.889	1	17	4365.0	75.6	70.1	4.608	0.022	0.020	0.690	0.027	0.024	22.58	1.67	3938.4	118.9	-999	1	0	-999	0
9204546	13.879	1	17	5340.1	100.9	94.9	4.566	0.049	0.059	0.742	0.040	0.039	24.37	2.81	96.9	6.0	-999	1	-999	-999	0
9204556	15.909	1	17	5514.5	117.1	110.3	4.067	0.073	0.069	0.969	0.073	0.070	17.59	1.64	2895.5	103.1	-999	1	0	-999	0
9204616	15.853	1	17	5127.7	169.5	121.6	4.461	0.087	0.175	0.830	0.054	0.054	30.84	2.44	295.0	17.5	-999	1	-999	-999	0
9204708	13.439	1	17	6304.6	114.9	120.5	4.140	0.041	0.044	1.095	0.077	0.076	21.21	1.55	79.3	5.2	-999	1	0	-999	0
9204748	13.985	1	17	3993.0	71.4	77.4	4.678	0.014	0.013	0.562	0.013	0.013	40.42	5.26	720.9	17.4	-999	1	0	-999	0
9204822	14.776	1	17	5719.4	97.6	95.9	4.486	0.027	0.038	0.949	0.045	0.061	19.23	1.82	906.5	32.9	-999	1	0	-999	0
9204850	12.613	0	17	5573.4	95.5	94.3	4.458	0.035	0.043	0.925	0.060	0.067	18.09	1.75	882.2	30.8	-999	1	0	-999	0
9204899	14.62	1	17	6052.3	115.0	115.5	3.915	0.053	0.054	1.300	0.141	0.089	16.99	1.44	11.6	6.6	-999	1	0	-999	0
9205068	13.494	1	17	6183.0	169.0	188.0	4.476	0.052	0.147	0.976	0.113	0.113	22.71	1.72	109.7	5.9	-999	2	-999	-999	1
9205081	13.727	1	17	5206.6	70.6	63.6	4.320	0.022	0.019	0.866	0.027	0.019	35.93	5.96	430.9	11.9	-999	1	0	-999	0
9205164	15.869	1	17	4704.3	82.4	76.7	4.537	0.030	0.023	0.765	0.031	0.026	25.40	2.06	1985.5	62.3	-999	1	1	-999	0
9205171	15.049	1	17	5179.3	91.0	84.5	4.579	0.022	0.032	0.796	0.036	0.049	9.35	0.68	5066.8	222.9	-999	1	0	-999	0
9205211	14.543	1	17	5323.0	90.5	89.5	4.530	0.029	0.040	0.857	0.044	0.058	16.53	1.30	3370.6	112.1	-999	1	0	-999	0
9205266	15.307	1	17	5429.3	96.5	94.9	4.557	0.023	0.035	0.851	0.038	0.051	18.99	1.46	3196.7	113.1	-999	1	0	-999	0
9205271	14.297	1	17	5445.4	117.5	113.1	3.930	0.064	0.064	1.032	0.079	0.078	34.92	3.85	185.8	7.7	-999	1	0	-999	0
9205287	12.859	0	17	6260.3	140.5	125.5	4.236	0.037	0.037	1.212	0.068	0.077	4.27	0.31	63.0	8.9	-999	1	0	-999	0
9205301	15.937	1	17	4480.0	76.7	73.2	4.608	0.022	0.023	0.698	0.030	0.027	37.45	4.44	790.0	26.9	-999	1	0	-999	0
9205311	15.092	1	17	5457.1	97.7	97.0	4.499	0.033	0.046	0.892	0.050	0.062	28.58	3.40	488.5	18.9	-999	1	0	-999	0
9205321	15.254	1	17	4474.5	76.5	73.5	4.638	0.017	0.020	0.667	0.023	0.025	22.42	2.05	2664.6	80.1	-999	1	0	-999	0
9205407	13.961	1	17	5132.0	153.0	138.0	4.504	0.085	0.076	0.761	0.098	0.057	20.93	1.69	256.7	11.1	-999	2	-999	-999	1
9205571	14.115	1	17	6200.0	111.2	106.8	4.407	0.022	0.033	1.101	0.042	0.061	11.46	1.61	403.8	21.0	-999	1	0	-999	0
9205575	11.93	0	17	6660.9	133.0	130.1	3.899	0.029	0.041	1.471	0.065	0.127	4.50	0.67	325.8	22.8	-999	1	0	-999	0
9205584	13.925	1	17	4849.7	81.2	80.2	4.635	0.023	0.019	0.640	0.027	0.020	38.78	3.19	409.6	11.2	-999	1	0	-999	0
9205633	12.203	0	17	6361.8	134.0	132.0	4.122	0.032	0.035	1.311	0.059	0.066	2.42	0.18	2374.6	200.1	1	1	0	-999	0
9205654	15.041	1	17	5830.8	114.1	111.7	4.226	0.171	0.185	1.043	0.116	0.094	20.90	2.15	73.4	9.4	-999	1	-999	-999	0
9205830	15.03	1	17	4708.8	76.2	72.7	4.572	0.027	0.024	0.748	0.036	0.032	26.85	2.05	2340.3	64.2	-999	1	0	-999	0
9205855	15.498	1	17	3587.8	74.2	69.3	4.775	0.010	0.011	0.434	0.011	0.011	0.90	0.06	5921.0	846.6	1	1	0	-999	0
9205876	13.812	1	17	5858.1	120.3	113.4	4.048	0.054	0.041	1.065	0.111	0.070	2.23	0.15	1532.3	142.6	1	1	0	-999	0
9206074	14.543	16	17	5956.9	104.6	101.6	4.425	0.029	0.040	1.033	0.051	0.069	10.23	0.86	1202.3	55.8	-999	1	0	-999	0
9206098	13.09	1	17	6099.3	107.3	107.2	4.375	0.031	0.041	1.108	0.054	0.066	16.51	3.55	188.6	8.8	-999	1	0	-999	0
9206101	13.402	1	17	5906.2	96.7	98.2	4.432	0.024	0.034	1.044	0.046	0.060	16.54	2.29	172.2	8.8	-999	1	0	-999	0
9206225	13.544	0	17	5205.4	88.0	80.5	4.420	0.039	0.032	0.843	0.049	0.034	38.52	3.95	108.4	4.6	-999	1	0	-999	0
9206432	9.083	0	17	6617.1	129.8	127.2	4.225	0.027	0.029	1.397	0.062	0.061	8.78	1.21	52.7	2.9	-999	1	0	-999	0
9206471	15.016	1	17	5114.3	90.5	81.7	4.521	0.036	0.036	0.820	0.048	0.048	25.58	2.67	653.7	23.0	-999	1	0	-999	0
9206601	14.913	1	17	5360.8	93.4	91.9	4.533	0.028	0.041	0.862	0.042	0.057	22.42	2.30	643.7	23.9	-999	1	0	-999	0
9206606	15.291	1	17	5075.6	103.5	88.6	3.499	0.081	0.095	1.323	0.148	0.199	122.52	10.64	1444.6	22.7	-999	2	0	-999	0
9206633	15.261	1	17	4164.2	49.4	62.1	4.627	0.035	0.023	0.624	0.017	0.016	27.61	2.02	3000.7	80.4	-999	1	0	-999	0
9206636	14.394	1	17	5473.1	114.1	109.3	4.271	0.199	0.350	0.919	0.140	0.078	22.13	1.94	233.2	11.2	-999	1	-999	-999	0
9206669	16.656	4	17	4147.1	51.6	76.8	4.625	0.031	0.022	0.622	0.019	0.019	17.23	1.39	1258.1	75.7	-999	1	0	-999	0
9206845	15.902	1	17	4358.7	80.8	78.0	4.643	0.018	0.021	0.653	0.024	0.023	34.22	2.68	1112.8	34.9	-999	1	0	-999	0
9206875	11.294	0	17	5306.3	72.0	66.6	4.278	0.024	0.020	0.857	0.031	0.024	21.07	1.60	401.5	12.3	-999	1	0	-999	0
9206949	14.774	1	17	5720.5	108.2	103.1	4.465	0.057	0.084	0.944	0.068	0.068	26.27	2.23	257.2	11.9	-999	1	-999	-999	0
9206969	12.475	0	17	5377.9	87.6	90.3	4.480	0.032	0.040	0.921	0.053	0.060	15.12	1.00	38.1	3.5	-999	1	0	-999	0
9207031	15.629	1	17	5115.3	83.9	76.8	4.433	0.036	0.030	0.829	0.039	0.029	18.21	1.35	2435.4	84.7	-999	1	0	-999	0
9207041	13.341	1	17	6673.5	136.1	129.0	4.209	0.031	0.029	1.382	0.068	0.058	2.79	0.27	267.8	28.4	-999	1	0	-999	0
9207050	15.397	1	17	4229.0	79.1	53.6	4.636	0.025	0.030	0.642	0.026	0.021	25.94	2.10	2771.6	77.9	-999	1	0	-999	0
9207122	13.456	0	17	6238.9	122.2	111.2	4.327	0.030	0.041	1.165	0.062	0.075	13.12	2.05	211.2	11.3	-999	1	0	-999	0
9207124	16.236	7	7	3860.8	99.6	91.6	4.656	0.025	0.028	0.572	0.028	0.027	3.26	0.23	4195.6	341.5	-999	1	-999	-999	0
9207144	15.07	1	17	5808.4	109.3	107.5	4.145	0.049	0.054	1.064	0.095	0.082	25.05	2.10	272.7	13.8	-999	1	0	-999	0
9207290	12.536	0	17	5254.6	81.6	75.8	4.526	0.019	0.030	0.930	0.034	0.047	30.21	2.74	940.1	23.5	-999	1	0	-999	0
9207291	13.388	0	17	6347.8	112.6	125.2	4.320	0.028	0.031	1.216	0.051	0.062	3.17	0.25	1097.4	86.4	1	1	0	-999	0
9207315	15.996	2	17	5381.9	103.6	96.3	4.456	0.056	0.059	0.875	0.060	0.058	8.74	0.63	5192.4	248.2	-999	1	0	-999	0
9207362	13.581	0	17	5785.6	97.8	98.9	4.200	0.032	0.037	1.142	0.061	0.076	45.79	9.33	346.8	9.1	-999	1	0	-999	0
9209090	13.118	2	15	6053.0	128.4	110.7	4.162	0.039	0.033	1.269	0.057	0.068	18.50	1.34	184.6	8.3	-999	1	0	-999	0
9209124	13.062	0	17	5113.8	86.0	81.2	4.557	0.026	0.033	0.808	0.037	0.048	29.18	2.38	1351.1	34.1	-999	1	0	-999	0
9209134	15.264	1	17	5041.7	83.2	76.6	4.469	0.034	0.025	0.814	0.042	0.029	21.36	1.97	967.1	35.1	-999	1	0	-999	0
9209156	15.705	1	17	5503.7	107.6	100.6	4.342	0.062	0.058	0.905	0.068	0.061	7.14	0.52	5267.1	272.2	-999	1	0	-999	0
9209245	15.019	0	17	6381.1	127.7	121.0	3.898	0.029	0.032	1.156	0.051	0.058	22.58	1.39	155.2	5.3	-999	1	0	-999	0
9209278	12.819	0	17	5109.2	64.6	52.7	4.355	0.019	0.015	0.863	0.023	0.015	17.11	1.36	3989.8	125.8	-999	1	1	-999	0
9209433	13.483	0	17	6460.8	146.3	129.0	4.236	0.031	0.033	1.262	0.056	0.056	3.58	0.40	116.1	15.3	-999	1	0	-999	0
9209451	15.769	4	17	5213.3	95.0	90.3	4.572	0.025	0.037	0.805	0.040	0.051	20.78	1.96	944.4	38.7	-999	1	0	-999	0
9209497	15.195	1	17	5113.4	93.0	88.1	4.561	0.026	0.035	0.806	0.039	0.050	31.71	2.65	1793.8	47.3	-999	1	0	-999	0
9209688	14.805	1	17	5522.3	110.6	103.3	4.332	0.046	0.044	0.910	0.069	0.061	22.12	4.15	181.3	11.1	-999	1	0	-999	0
9209718	11.51	0	17	5432.7	86.5	83.3	4.505	0.022	0.033	0.941	0.040	0.053	21.04	1.88	1214.5	35.1	-999	1	0	-999	0
9209780	14.915	1	17	5527.1	97.5	92.6	4.518	0.025	0.039	0.899	0.041	0.058	21.19	1.80	2309.3	70.9	-999	1	0	-999	0
9209793	12.841	0	17	6250.7	117.9	129.7	3.823	0.049	0.047	1.395	0.155	0.088	2.82	0.26	1701.3	135.9	-999	1	0	-999	0
9209807	14.23	1	17	5704.6	114.3	110.4	3.784	0.033	0.035	1.272	0.061	0.069	21.97	2.35	111.5	7.5	-999	1	0	-999	0
9209808	15.492	1	17	4931.1	85.6	79.6	4.535	0.034	0.030	0.788	0.044	0.038	4.28	0.30	1352.7	105.5	-999	1	0	-1	0
9209837	15.989	4	17	4376.3	78.6	73.1	4.619	0.021	0.021	0.680	0.027	0.024	20.78	1.60	882.3	39.3	-999	1	0	-999	0
9209844	14.581	1	17	5732.3	109.9	110.9	4.121	0.050	0.048	1.036	0.099	0.077	21.34	1.69	115.0	8.7	-999	1	0	-999	0
9209934	15.164	1	17	4927.9	91.2	84.5	4.590	0.022	0.030	0.759	0.034	0.042	30.42	2.80	1109.5	32.3	-999	1	0	-999	0
9209935	12.248	0	17	6685.2	135.5	137.6	4.221	0.031	0.029	1.349	0.064	0.052	9.88	1.00	25.6	3.5	-999	1	0	-999	0
9209982	13.433	0	17	4184.2	75.6	42.5	4.679	0.018	0.041	0.600	0.010	0.018	18.86	1.66	1065.5	34.5	-999	1	0	-999	0
9210192	14.342	1	17	5761.9	103.4	99.3	4.520	0.019	0.030	0.926	0.035	0.050	18.21	1.69	1669.3	55.2	-999	1	0	-999	0
9210374	15.373	1	3	3519.5	84.4	64.0	4.822	0.009	0.009	0.376	0.009	0.009	52.23	3.35	3207.4	118.6	-999	1	0	-999	0
9210535	14.784	1	17	4333.9	81.0	70.1	4.631	0.019	0.016	0.653	0.021	0.019	33.29	3.28	868.3	24.2	-999	1	0	-999	0
9210546	14.484	1	17	5561.7	97.1	96.7	4.482	0.032	0.043	0.919	0.052	0.064	25.40	2.97	897.6	27.5	-999	1	0	-999	0
9210639	14.405	1	17	6304.0	150.0	206.0	4.435	0.056	0.224	1.110	0.154	0.139	25.63	2.66	206.1	9.7	-999	2	-999	-999	1
9210773	15.754	1	17	5592.4	94.2	89.9	4.521	0.026	0.035	0.928	0.042	0.044	23.86	1.77	894.5	34.7	-999	1	0	-999	0
9210935	14.364	1	17	5770.5	96.5	95.2	4.421	0.030	0.039	1.047	0.054	0.065	9.48	0.68	6101.0	260.6	-999	1	0	-999	0
9210994	14.951	1	17	5176.9	93.1	86.6	4.561	0.025	0.036	0.816	0.037	0.052	24.03	1.95	1088.4	34.8	-999	1	0	-999	0
9211020	13.87	1	17	5623.5	91.4	108.7	4.086	0.037	0.047	1.167	0.101	0.064	45.20	5.66	260.6	7.5	-999	1	0	-999	0
9211032	12.152	0	17	4204.2	77.8	53.6	4.628	0.029	0.026	0.635	0.027	0.023	37.97	4.17	780.3	17.4	-999	1	-999	-999	0
9211154	15.861	2	17	4774.8	85.5	78.9	4.594	0.024	0.028	0.737	0.036	0.036	24.54	1.74	5243.3	147.4	-999	1	0	-999	0
9211183	12.686	0	17	5978.0	111.8	111.0	4.414	0.026	0.034	1.048	0.052	0.066	14.19	1.56	107.5	6.2	-999	1	0	-999	0
9211495	15.489	4	17	5367.1	128.7	126.4	3.639	0.065	0.073	1.371	0.118	0.124	47.73	3.44	2660.9	55.8	-999	1	0	-999	0
9213660	15.987	2	14	4871.4	94.7	88.8	4.568	0.028	0.034	0.782	0.039	0.041	23.35	3.27	427.8	29.9	-999	1	0	-999	0
9213836	12.837	2	16	4937.0	77.0	71.9	4.515	0.032	0.024	0.800	0.045	0.034	18.73	3.71	38.0	3.8	-999	1	0	-999	0
9213971	13.315	2	16	6244.4	115.5	113.1	4.339	0.029	0.037	1.148	0.056	0.069	8.10	0.90	157.0	14.0	-999	1	0	-999	0
9214205	14.982	2	16	4825.0	81.2	75.4	4.566	0.025	0.030	0.798	0.035	0.040	31.27	3.05	2276.4	84.2	-999	1	0	-999	0
9214236	15.555	2	16	4505.3	81.5	76.3	4.633	0.018	0.021	0.675	0.026	0.026	28.18	0.91	1175.9	67.5	-999	1	0	-999	0
9214513	13.517	0	17	6034.3	118.3	116.9	4.235	0.049	0.050	1.122	0.073	0.084	21.64	2.44	104.1	6.0	-999	1	0	-999	0
9214543	15.133	1	17	5096.1	94.4	86.2	4.565	0.026	0.034	0.801	0.038	0.050	24.37	2.83	1037.0	34.1	-999	1	0	-999	0
9214598	13.869	1	17	5084.8	73.2	64.2	4.400	0.019	0.015	0.839	0.025	0.017	9.69	0.80	3864.0	164.2	-999	1	1	-999	0
9214608	12.993	0	17	5724.6	96.9	90.3	4.484	0.019	0.030	0.992	0.036	0.051	19.25	1.82	1454.5	44.9	-999	1	0	-999	0
9214654	14.667	1	17	5387.3	110.0	92.9	4.344	0.040	0.034	0.875	0.060	0.045	26.87	3.51	501.1	17.5	-999	1	0	-999	0
9214909	14.584	1	17	5136.1	89.2	82.6	4.512	0.036	0.035	0.825	0.050	0.049	25.23	3.40	565.3	19.4	-999	1	0	-999	0
9214930	12.247	0	17	6053.4	114.2	113.1	4.345	0.037	0.040	1.046	0.071	0.070	11.57	2.20	239.1	11.3	-999	1	0	-999	0
9214942	15.473	1	17	4384.4	76.3	68.6	4.617	0.021	0.016	0.663	0.024	0.019	29.18	2.26	2311.9	63.0	-999	1	0	0	0
9215039	15.196	1	17	4269.4	72.8	60.8	4.627	0.020	0.020	0.660	0.024	0.017	30.63	2.33	2685.8	68.7	-999	1	0	-999	0
9215289	15.591	1	17	6201.0	115.3	113.0	4.542	0.020	0.023	0.923	0.029	0.032	5.80	0.41	6133.8	345.8	1	1	0	-999	0
9215495	14.604	1	17	5302.8	94.7	90.1	4.543	0.026	0.038	0.847	0.039	0.056	15.62	1.18	6878.8	229.1	-999	1	0	-999	0
9215594	15.5	1	17	5189.5	95.4	92.4	4.583	0.022	0.033	0.791	0.036	0.048	20.78	1.66	3461.1	107.1	-999	1	0	-999	0
9215621	13.019	0	17	5581.7	105.6	103.8	4.244	0.044	0.044	0.938	0.070	0.066	32.79	3.04	170.6	5.8	-999	1	0	-999	0
9215644	14.902	1	17	5275.3	82.6	73.1	4.285	0.030	0.026	0.871	0.035	0.025	18.10	1.41	469.2	21.3	-999	1	1	-999	0
9215697	15.664	1	17	5441.9	103.2	97.6	4.573	0.022	0.032	0.833	0.037	0.046	18.83	1.79	2163.5	75.6	-999	1	0	-999	0
9215841	13.873	1	17	5281.5	134.3	139.7	3.565	0.026	0.034	1.666	0.058	0.082	7.71	0.54	17674.9	819.7	-999	1	0	-999	0
9215844	15.506	1	17	5449.0	119.6	109.8	4.147	0.064	0.064	0.917	0.066	0.059	12.35	0.88	2424.0	101.2	-999	1	0	-999	0
9215953	15.559	4	17	5487.2	101.1	96.8	4.553	0.024	0.035	0.860	0.041	0.051	25.59	2.06	343.0	18.1	-999	1	0	-999	0
9216071	15.785	4	17	5225.2	125.2	115.1	3.972	0.061	0.062	0.921	0.066	0.063	10.98	0.61	109.6	21.3	-999	1	0	-999	0
9216075	14.963	1	17	4180.5	51.6	71.2	4.607	0.032	0.021	0.642	0.023	0.017	15.64	1.00	2639.1	93.4	-999	1	-999	-999	0
9216124	14.892	1	17	5036.1	93.1	83.2	4.518	0.036	0.031	0.807	0.048	0.041	13.15	1.21	2029.0	79.9	-999	1	1	-999	0
9216231	15.894	1	17	4412.5	93.3	85.2	4.580	0.027	0.024	0.717	0.029	0.028	22.11	1.66	1505.4	54.0	-999	1	1	-1	0
9216479	13.534	0	17	5698.9	104.6	102.0	4.401	0.039	0.042	0.975	0.068	0.068	21.97	2.31	91.3	5.7	-999	1	0	-999	0
9216515	12.964	0	17	5957.6	116.2	124.2	3.721	0.104	0.115	1.574	0.143	0.151	25.94	2.61	379.9	11.7	-999	1	-999	-999	0
9216544	15.294	4	17	5095.2	94.0	86.4	4.527	0.035	0.036	0.816	0.047	0.048	28.38	3.35	499.7	19.4	-999	1	0	-999	0
9216561	15.487	1	17	5858.5	109.7	107.4	4.397	0.047	0.055	1.011	0.065	0.075	9.81	0.72	2303.3	111.0	-999	1	0	-999	0
9216773	15.006	1	17	4960.0	136.0	136.0	4.574	0.066	0.044	0.683	0.100	0.043	30.00	3.36	499.7	17.6	-999	2	-999	-999	1
9216775	14.75	1	17	5459.4	90.8	88.5	4.518	0.022	0.032	0.929	0.038	0.047	25.73	3.56	516.8	18.5	-999	1	0	0	0
9216811	14.502	1	17	3969.2	79.1	77.1	4.646	0.014	0.014	0.590	0.013	0.013	15.21	1.08	3687.7	127.1	-999	1	0	-999	0
9217049	12.367	0	17	5438.4	87.3	86.4	4.501	0.025	0.036	0.930	0.044	0.054	5.38	0.37	10564.9	586.0	1	1	0	-999	0
9217077	13.784	1	17	6407.7	129.1	136.5	4.271	0.036	0.033	1.246	0.059	0.061	5.72	0.43	34.6	8.7	-999	1	0	-999	0
9217129	14.335	16	17	6329.7	133.2	123.8	4.073	0.040	0.042	1.330	0.066	0.072	5.61	0.69	394.1	30.6	-999	1	0	-999	0
9217160	15.148	1	17	5638.9	101.3	97.2	4.492	0.029	0.041	0.931	0.048	0.061	25.90	3.52	784.3	26.8	-999	1	0	-999	0
9217210	13.699	1	17	6047.7	124.2	107.0	4.095	0.037	0.033	1.296	0.056	0.081	19.71	1.77	113.8	6.8	-999	1	0	-999	0
9217246	13.826	1	17	6133.1	113.4	108.0	4.467	0.017	0.026	1.022	0.033	0.049	10.18	0.94	1830.8	78.7	-999	1	0	-999	0
9217248	13.394	0	17	6127.0	99.7	98.3	4.462	0.014	0.022	1.046	0.027	0.037	17.45	2.00	448.1	16.9	-999	1	0	-999	0
9217348	15.28	1	17	5754.6	102.7	100.3	4.491	0.027	0.039	0.948	0.046	0.059	20.17	2.84	402.6	20.2	-999	1	0	-999	0
9217369	15.835	4	17	5092.0	179.0	179.0	4.550	0.066	0.060	0.747	0.090	0.065	0.64	0.04	13254.3	2195.9	1	2	-999	-999	1
9217387	15.384	1	17	5138.8	95.4	87.9	4.524	0.036	0.039	0.823	0.047	0.050	32.15	3.49	1418.8	39.4	-999	1	0	-999	0
9217460	14.596	1	17	5715.9	112.8	107.1	4.305	0.051	0.051	0.975	0.075	0.073	18.07	2.01	611.1	24.4	-999	1	0	-999	0
9217593	13.027	1	17	5881.0	159.0	141.0	4.024	0.266	0.114	1.075	0.166	0.149	24.63	4.06	320.7	10.5	-999	2	-999	-999	1
9219756	14.889	1	17	4353.9	70.3	65.3	4.606	0.021	0.017	0.693	0.026	0.022	43.62	4.21	1409.5	31.9	-999	1	0	-999	0
9220143	15.903	2	17	4996.7	104.4	105.8	4.556	0.031	0.037	0.791	0.043	0.046	22.27	1.76	4388.7	132.0	-999	1	0	-999	0
9220259	14.571	1	17	5837.1	116.6	107.2	4.274	0.040	0.041	1.122	0.062	0.070	26.12	2.46	229.3	10.7	-999	1	0	-999	0
9220341	13.954	1	17	5211.5	94.7	84.0	4.454	0.040	0.033	0.852	0.058	0.045	10.87	0.78	114.9	9.9	-999	1	0	-999	0
9220441	13.068	0	17	5866.5	125.5	112.9	4.080	0.026	0.045	1.270	0.055	0.121	27.45	2.72	359.0	11.0	-999	1	0	-999	0
9220465	13.462	0	17	5555.3	81.6	103.4	4.204	0.033	0.038	1.084	0.068	0.055	30.00	5.63	247.8	8.8	-999	1	0	-999	0
9220481	14.217	16	17	6648.8	137.4	133.0	3.856	0.040	0.042	1.751	0.074	0.085	2.68	0.20	271.8	33.8	-999	3	0	-999	0
9220612	15.278	1	17	5323.0	104.0	94.3	4.459	0.047	0.044	0.862	0.062	0.055	13.52	1.07	4977.3	183.7	-999	1	0	-1	0
9220614	14.441	1	17	5264.8	87.8	84.5	4.570	0.023	0.034	0.808	0.034	0.046	25.07	2.79	217.8	10.2	-999	1	0	1	0
9220622	12.804	0	17	6595.0	139.6	140.9	4.228	0.034	0.030	1.290	0.056	0.050	2.75	0.26	160.4	18.5	-999	1	0	-999	0
9220652	15.979	2	17	5235.8	86.9	79.0	4.352	0.048	0.047	0.857	0.038	0.030	23.87	2.15	342.9	22.4	-999	1	1	-999	0
9220684	14.525	1	17	5151.9	83.4	78.9	4.551	0.022	0.033	0.862	0.034	0.044	21.21	2.07	1520.3	47.5	-999	1	0	-999	0
9220685	15.071	1	17	5784.0	112.1	108.4	4.366	0.101	0.140	0.988	0.081	0.077	21.91	2.70	95.7	9.9	-999	1	-999	-999	0
9220793	13.721	1	17	5572.4	101.8	100.3	4.258	0.040	0.040	0.989	0.065	0.064	20.21	1.72	940.7	30.3	-999	1	0	-999	0
9220848	12.269	0	17	6540.3	130.0	129.1	4.182	0.031	0.031	1.409	0.065	0.061	26.95	1.75	155.8	3.0	-999	1	0	-999	0
9221091	14.767	1	17	3654.9	79.4	66.1	4.758	0.010	0.011	0.458	0.011	0.011	43.02	3.00	2779.5	58.5	-999	1	0	-999	0
9221129	13.953	1	17	5028.3	104.8	91.8	3.871	0.094	0.100	0.873	0.066	0.042	25.40	3.55	520.6	16.8	-999	1	-999	-999	0
9221268	14.383	1	17	6223.5	119.7	118.4	4.342	0.037	0.042	1.088	0.063	0.070	10.88	1.99	121.6	11.6	-999	1	0	-999	0
9221312	13.42	1	17	5786.6	98.5	97.2	4.456	0.028	0.039	0.979	0.051	0.068	25.15	3.44	220.2	8.3	-999	1	0	-999	0
9221352	13.531	0	17	6108.0	166.0	203.0	4.466	0.050	0.200	1.132	0.127	0.156	8.08	0.70	1078.1	53.5	-999	2	-999	-999	1
9221517	13.829	1	17	4933.8	75.4	70.3	4.563	0.022	0.031	0.832	0.033	0.043	39.59	6.37	660.3	16.1	-999	1	0	0	0
9221520	14.089	1	17	5178.9	84.7	75.2	4.407	0.036	0.028	0.857	0.046	0.032	20.92	1.87	987.6	31.8	-999	1	0	-999	0
9221678	10.853	0	17	6346.5	128.7	131.7	4.156	0.029	0.035	1.247	0.054	0.067	10.10	0.94	52.9	3.4	-999	1	0	-999	0
9221753	12.015	0	17	6435.1	120.9	120.2	4.334	0.025	0.033	1.198	0.046	0.059	1.89	0.13	1045.2	102.6	1	1	0	-999	0
9221781	15.577	1	17	5198.1	95.5	89.9	4.548	0.031	0.042	0.822	0.044	0.053	19.39	1.68	422.2	23.2	-999	1	0	-999	0
9221979	15.403	1	17	5227.3	95.7	90.2	4.595	0.027	0.036	0.774	0.047	0.050	25.53	2.61	72.6	10.3	-999	1	-999	-999	0
9222051	14.079	1	17	6388.6	117.5	113.4	4.369	0.022	0.031	1.177	0.042	0.058	10.15	0.71	21.6	6.9	-999	1	0	-999	0
9222057	14.269	16	17	6165.4	124.2	128.0	4.126	0.041	0.044	1.066	0.090	0.080	10.02	0.78	81.3	10.0	-999	1	0	-999	0
9222246	12.715	0	17	5414.6	132.1	115.8	4.091	0.034	0.032	1.004	0.061	0.057	15.32	1.39	1756.7	59.9	-999	1	0	-999	0
9222278	15.67	4	17	4854.3	86.9	79.9	4.556	0.031	0.030	0.772	0.040	0.037	47.73	7.47	994.7	25.9	-999	1	0	-999	0
9222284	15.209	1	17	4445.2	75.9	74.3	4.643	0.016	0.019	0.659	0.022	0.023	18.60	1.43	2822.3	92.3	-999	1	0	-999	0
9222296	15.219	1	17	3442.2	98.3	67.2	4.860	0.008	0.009	0.331	0.009	0.009	70.37	5.92	3860.5	63.3	-999	1	0	-999	0
9222333	15.79	4	17	5483.4	110.0	109.7	4.456	0.049	0.055	0.886	0.061	0.060	10.46	0.75	6190.1	262.2	-999	1	0	-999	0
9222519	14.392	1	17	5748.7	101.1	99.4	4.459	0.031	0.042	0.968	0.052	0.067	6.34	0.49	3205.1	171.7	-999	1	0	-999	0
9222547	11.943	0	17	5289.0	159.0	159.0	4.477	0.110	0.110	0.769	0.118	0.055	18.99	1.42	3531.8	105.2	-999	2	-999	-999	1
9222584	13.839	1	17	5572.7	110.0	106.5	4.320	0.040	0.041	0.962	0.067	0.065	15.84	1.35	1902.2	65.4	-999	1	0	-999	0
9222588	13.699	1	17	6305.0	123.8	115.8	3.889	0.038	0.052	1.415	0.080	0.132	5.32	0.49	346.3	26.0	-999	1	0	-999	0
9222781	14.266	1	17	5354.1	111.9	119.2	4.538	0.025	0.038	0.859	0.041	0.059	31.71	3.17	755.3	20.9	-999	1	0	-999	0
9222792	15.894	1	17	4268.0	115.0	140.0	4.651	0.060	0.024	0.583	0.062	0.051	38.24	4.00	469.5	19.6	-999	2	-999	-999	1
9222836	13.76	1	17	6539.9	119.5	128.5	4.323	0.018	0.024	1.285	0.037	0.045	6.58	0.61	72.4	9.9	-999	1	0	-999	0
9222851	13.654	1	17	6320.6	129.1	134.0	4.192	0.032	0.031	1.347	0.057	0.056	11.09	2.08	95.3	8.3	-999	1	0	-999	0
9222852	12.796	1	17	5613.2	93.5	91.2	4.481	0.030	0.040	0.930	0.051	0.063	13.71	1.14	2977.8	105.5	-999	1	0	-999	0
9222857	13.775	1	17	4971.1	81.7	76.9	4.565	0.026	0.031	0.785	0.038	0.045	13.71	1.13	2879.1	103.8	-999	1	0	-999	0
9222859	14.091	1	17	6028.6	115.2	105.0	4.495	0.016	0.025	0.978	0.031	0.046	20.32	2.12	509.9	18.7	-999	1	0	-999	0
9222871	14.937	1	17	5991.0	190.0	211.0	4.484	0.050	0.200	1.063	0.134	0.147	13.13	0.86	196.9	17.5	-999	2	-999	-999	1
9223780	15.629	1	17	5360.5	103.3	86.0	4.318	0.044	0.040	0.873	0.054	0.039	9.24	0.66	2892.7	138.2	-999	1	0	-999	0
9223932	14.326	1	17	4991.3	91.7	87.5	4.596	0.022	0.030	0.755	0.036	0.043	30.04	0.98	376.2	18.1	-999	1	0	-999	0
9224204	15.374	1	17	5242.4	94.5	89.9	4.538	0.031	0.041	0.838	0.043	0.055	16.99	1.43	2296.8	81.4	-999	1	0	-999	0
9224218	14.882	1	17	5214.1	126.6	115.7	3.746	0.042	0.056	1.160	0.085	0.114	17.15	1.65	171.5	12.6	-999	1	0	-999	0
9224252	14.878	1	17	4590.9	85.8	77.3	4.615	0.019	0.022	0.703	0.027	0.029	20.07	1.52	4286.9	129.1	-999	1	0	-999	0
9224362	14.122	1	17	5745.7	121.8	119.4	3.899	0.042	0.040	1.169	0.069	0.070	8.54	0.64	3985.7	181.0	-999	1	0	-999	0
9224372	15.907	1	17	4523.7	102.0	95.9	4.573	0.033	0.030	0.731	0.033	0.034	12.53	1.02	1915.4	86.8	-999	1	-999	-999	0
9224478	14.92	1	17	5047.0	87.2	81.2	4.566	0.025	0.033	0.794	0.038	0.048	37.97	5.63	307.1	11.4	-999	1	0	-999	0
9224514	15.316	1	17	3718.6	67.2	66.6	4.829	0.020	0.020	0.382	0.024	0.023	17.60	1.37	854.8	35.6	-999	1	-999	1	0
9224698	15.605	1	17	5204.0	161.0	161.0	4.525	0.088	0.072	0.723	0.103	0.051	6.85	0.52	3887.5	208.8	-999	2	-999	-999	1
9224814	15.406	1	17	4860.2	89.6	86.1	4.616	0.019	0.026	0.723	0.030	0.036	23.56	2.56	139.1	15.9	-999	1	0	-999	0
9225263	15.99	1	17	5752.1	113.7	109.4	4.476	0.037	0.050	0.955	0.055	0.063	21.80	3.26	220.5	20.2	-999	1	0	-999	0
9225365	15.024	1	17	5719.0	123.8	115.2	4.413	0.079	0.106	0.959	0.076	0.072	23.66	4.43	273.8	14.0	-999	1	-999	-999	0
9225381	15.911	4	17	4726.0	94.1	84.5	4.607	0.022	0.027	0.720	0.033	0.034	25.76	2.64	566.5	26.5	-999	1	0	-999	0
9225384	13.331	1	17	6106.1	115.4	114.9	4.275	0.042	0.046	1.137	0.068	0.073	13.40	0.84	159.1	9.1	-999	1	0	-999	0
9225385	14.445	1	17	5358.4	93.1	93.2	4.550	0.023	0.037	0.852	0.036	0.055	26.29	4.22	403.1	14.6	-999	1	0	-999	0
9225400	13.933	1	17	5416.0	94.3	95.9	4.479	0.032	0.040	0.925	0.053	0.060	28.14	2.63	312.3	10.9	-999	1	0	-999	0
9225600	10.809	0	17	6103.9	113.3	105.8	4.023	0.028	0.040	1.350	0.059	0.113	8.99	0.72	32.7	2.7	-999	1	0	-999	0
9225647	13.919	1	17	4277.4	55.8	54.4	4.611	0.014	0.014	0.656	0.018	0.015	18.34	1.30	1033.4	35.0	-999	1	1	-999	0
9225718	15.99	1	17	5437.0	128.8	129.9	4.442	0.053	0.060	0.888	0.067	0.064	29.79	4.49	820.9	31.4	-999	1	0	-999	0
9225755	14.715	1	17	5880.9	121.6	121.5	4.071	0.050	0.057	1.131	0.113	0.088	19.93	1.82	988.7	34.5	-999	1	0	-999	0
9225829	15.657	2	17	4871.8	97.6	91.4	4.605	0.032	0.039	0.729	0.049	0.047	2.10	0.15	3214.6	319.6	-999	1	0	-999	0
9225988	14.478	1	17	5834.6	103.7	99.1	4.473	0.024	0.037	0.979	0.043	0.062	21.25	2.62	117.8	8.4	-999	1	0	-999	0
9226004	12.195	0	17	6801.8	141.7	134.5	4.230	0.027	0.029	1.405	0.062	0.060	4.01	0.38	43.1	6.6	-999	1	0	-999	0
9226010	14.806	1	17	5583.5	99.0	95.7	4.513	0.025	0.038	0.910	0.042	0.057	27.03	1.87	438.0	11.4	-999	1	0	-999	0
9226082	13.8	1	17	5487.5	114.3	107.3	4.162	0.042	0.041	0.924	0.067	0.060	29.12	3.01	231.3	8.5	-999	1	0	-999	0
9226237	13.652	1	17	5757.9	123.1	113.4	3.777	0.035	0.034	1.295	0.061	0.067	20.05	1.60	79.2	5.7	-999	1	0	-999	0
9226289	13.475	0	17	6300.0	124.8	119.1	3.983	0.029	0.031	1.536	0.057	0.069	8.33	1.46	211.0	14.2	-999	1	0	-999	0
9226339	13.798	1	17	5806.0	105.0	117.0	4.283	0.132	0.108	1.028	0.086	0.070	5.69	0.32	15.6	7.8	-999	2	-999	-1	1
9226387	13.461	0	17	5336.1	88.7	76.1	4.296	0.033	0.027	0.872	0.048	0.033	7.50	0.54	3522.9	169.5	-999	1	1	-999	0
9226471	13.128	0	17	6579.4	136.8	125.2	4.277	0.027	0.031	1.301	0.053	0.058	5.46	0.71	26.7	6.5	-999	1	0	-999	0
9226525	15.752	4	17	5608.0	148.2	156.2	3.948	0.173	0.171	1.083	0.176	0.164	14.47	1.35	1131.4	52.5	-999	1	-999	-999	0
9226550	15.24	1	17	5986.8	124.1	117.1	4.189	0.048	0.052	1.127	0.077	0.089	4.68	0.34	2952.8	192.3	1	1	0	-999	0
9226624	15.747	1	17	5408.4	117.1	111.8	4.576	0.022	0.032	0.824	0.040	0.048	25.02	2.11	767.8	30.6	-999	1	0	-999	0
9226844	12.622	0	17	5790.8	117.8	112.4	4.282	0.044	0.046	1.001	0.073	0.070	10.74	0.78	369.6	17.3	-999	1	0	-999	0
9226913	15.533	1	17	4880.1	91.1	83.1	4.566	0.028	0.030	0.770	0.039	0.040	11.77	0.83	3209.7	133.3	-999	1	0	-999	0
9226959	14.422	1	17	6291.0	121.4	116.5	4.336	0.029	0.040	1.176	0.057	0.072	2.78	0.20	2792.2	228.0	1	1	0	-999	0
9227009	15.578	1	17	5145.6	100.5	95.8	4.580	0.023	0.033	0.791	0.037	0.049	30.63	3.99	758.9	26.3	-999	1	0	-999	0
9227112	14.952	1	17	5134.8	96.9	90.5	4.538	0.032	0.037	0.821	0.043	0.052	38.24	3.70	337.2	12.1	-999	1	0	-999	0
9227279	13.966	1	17	6844.0	146.0	145.4	4.012	0.036	0.037	1.512	0.075	0.074	13.51	3.08	50.6	6.7	-999	2	0	-999	0
9227410	16.184	7	7	3866.9	84.1	87.1	4.705	0.013	0.013	0.529	0.014	0.016	19.93	1.57	2249.2	149.6	-999	1	0	-999	0
9227629	15.646	1	17	5149.0	168.0	153.0	4.506	0.094	0.085	0.755	0.106	0.057	20.92	1.78	766.2	32.5	-999	2	-999	-999	1
9228077	15.337	1	17	5841.8	123.2	119.6	4.135	0.053	0.059	1.085	0.099	0.088	9.83	0.76	4476.7	195.6	-999	1	0	-999	0
9228085	15.238	1	17	4963.1	107.4	99.9	4.568	0.044	0.057	0.770	0.052	0.055	24.03	2.45	463.8	19.9	-999	1	-999	-999	0
9228112	14.212	1	17	5928.7	109.9	110.8	4.350	0.037	0.040	1.091	0.067	0.072	21.10	2.30	25.2	5.2	-999	1	0	-999	0
9228234	15.445	1	17	5236.9	95.6	90.1	4.580	0.022	0.034	0.800	0.037	0.049	12.79	0.96	2799.7	112.4	-999	1	0	-999	0
9228296	15.681	1	17	5497.4	104.0	102.0	4.470	0.044	0.055	0.903	0.058	0.064	29.75	3.29	1456.7	43.7	-999	1	0	-999	0
9228333	15.261	1	17	5644.0	152.0	169.0	4.564	0.033	0.176	0.928	0.094	0.115	7.30	0.58	924.7	58.1	-999	2	-999	-999	1
9228348	15.855	4	17	4698.8	82.5	75.3	4.526	0.025	0.019	0.770	0.027	0.021	18.09	1.60	1262.1	51.9	-999	1	1	-999	0
9228390	15.102	1	17	5924.5	106.4	104.2	4.432	0.033	0.045	1.019	0.053	0.068	18.22	2.43	128.7	12.0	-999	1	0	-999	0
9228398	15.152	1	17	5708.8	101.0	97.5	4.480	0.030	0.042	0.948	0.049	0.062	17.60	1.52	1338.9	49.4	-999	1	0	-999	0
9228734	12.507	0	17	6734.9	138.3	131.1	4.323	0.017	0.023	1.300	0.033	0.042	2.34	0.17	846.3	76.5	1	1	0	-999	0
9228766	15.823	4	17	5228.5	106.2	98.0	4.526	0.037	0.046	0.837	0.048	0.054	34.22	3.70	697.1	25.2	-999	1	0	-999	0
9228786	15.751	1	17	4501.4	79.4	75.5	4.593	0.024	0.021	0.714	0.030	0.027	26.12	2.07	608.9	26.0	-999	1	0	-999	0
9228927	15.754	1	17	4370.2	85.5	81.7	4.586	0.026	0.021	0.709	0.027	0.027	6.35	0.45	8499.2	453.4	-999	1	3	-999	0
9228962	15.83	1	17	4597.2	79.9	76.1	4.593	0.024	0.025	0.722	0.033	0.030	19.39	1.44	2347.7	81.4	-999	1	0	-999	0
9229016	13.847	1	17	5763.5	105.2	105.9	4.141	0.046	0.045	1.044	0.096	0.079	10.52	0.86	1333.8	57.8	-999	1	0	-999	0
9229171	14.979	1	17	5267.7	94.9	88.9	4.539	0.029	0.041	0.841	0.043	0.055	6.90	0.50	4580.7	235.2	-999	1	0	-999	0
9229192	15.411	1	17	6286.6	125.2	117.4	4.447	0.025	0.029	1.054	0.046	0.051	11.23	2.16	219.6	21.2	-999	1	0	-999	0
9229210	14.704	1	17	5668.4	100.6	98.0	4.432	0.040	0.047	0.951	0.065	0.070	18.44	2.67	656.5	25.9	-999	1	0	-999	0
9229309	15.898	4	17	5375.7	118.3	107.0	4.400	0.055	0.052	0.872	0.066	0.052	6.71	0.77	4555.5	248.5	-999	1	0	-999	0
9229353	13.296	0	17	6356.9	130.1	129.3	4.078	0.031	0.036	1.336	0.064	0.068	9.97	0.75	33.8	5.5	-999	1	0	-999	0
9229372	13.732	1	17	6524.9	131.3	119.1	4.278	0.029	0.033	1.286	0.055	0.058	4.41	0.39	762.8	54.0	-999	3	0	-999	0
9229470	15.255	1	17	5641.6	100.8	95.4	4.522	0.024	0.035	0.909	0.041	0.052	9.69	0.81	2242.7	107.2	-999	1	0	-999	0
9229542	15.003	1	17	6013.4	107.5	105.1	4.416	0.031	0.042	1.049	0.053	0.068	10.91	0.99	686.3	36.4	-999	1	0	-999	0
9229632	12.269	1	17	5738.5	106.1	101.6	4.342	0.047	0.047	0.978	0.075	0.073	19.00	3.54	58.8	3.5	-999	1	0	-999	0
9229666	14.842	1	17	5235.7	101.6	99.1	4.389	0.096	0.130	0.852	0.048	0.043	21.98	1.86	191.0	11.5	-999	1	-999	-999	0
9229676	15.628	1	17	5539.2	104.5	98.0	4.579	0.023	0.030	0.831	0.039	0.043	7.30	0.55	2703.5	146.6	-999	1	0	-999	0
9229773	15.083	1	17	5791.4	104.9	100.9	4.493	0.024	0.036	0.954	0.043	0.057	9.17	0.66	6702.9	294.4	-999	1	0	-999	0
9229798	15.013	1	17	3578.4	84.9	65.5	4.805	0.010	0.010	0.400	0.010	0.010	43.62	3.50	1551.0	35.0	-999	1	0	-999	0
9229811	15.401	1	17	5340.3	104.3	90.3	4.387	0.051	0.044	0.864	0.060	0.045	24.54	2.58	878.5	31.3	-999	1	0	-999	0
9229993	11.996	0	17	6418.7	122.3	115.1	4.319	0.025	0.030	1.231	0.049	0.065	6.60	0.63	64.2	5.9	-999	1	0	-999	0
9230012	14.839	1	17	5380.6	108.6	97.0	4.406	0.066	0.062	0.874	0.063	0.052	7.40	0.49	279.4	24.0	-999	1	0	-999	0
9230032	13.921	1	17	5160.8	96.3	84.1	4.463	0.036	0.028	0.830	0.054	0.039	35.96	5.40	249.1	8.2	-999	1	0	-999	0
9230046	16.353	7	7	4024.5	79.7	82.1	4.659	0.018	0.017	0.581	0.016	0.016	23.88	1.50	72.6	40.4	-999	1	0	-999	0
9230093	13.885	1	17	5938.9	126.6	121.6	3.856	0.058	0.039	1.276	0.157	0.074	23.08	2.61	135.0	7.2	-999	1	0	-999	0
9230137	15.021	1	17	3637.7	73.3	73.0	4.749	0.011	0.011	0.466	0.011	0.011	40.98	2.84	4275.1	90.5	-999	1	0	-999	0
9230164	15.063	1	17	5165.8	94.1	87.5	4.527	0.035	0.039	0.828	0.046	0.052	22.58	2.04	695.3	25.9	-999	1	0	-999	0
9230251	13.604	1	17	6098.8	119.2	122.0	3.799	0.053	0.050	1.422	0.170	0.097	16.24	1.24	79.1	6.2	-999	1	0	-999	0
9230350	12.834	0	17	4032.5	77.2	78.2	4.630	0.015	0.015	0.607	0.013	0.013	29.79	2.22	3274.0	78.6	-999	1	0	-999	0
9230374	15.705	1	17	5881.4	107.1	103.7	4.443	0.042	0.056	0.997	0.060	0.067	18.33	3.53	90.6	15.1	-999	1	0	-999	0
9230422	12.313	0	17	4538.6	72.5	68.7	4.598	0.021	0.022	0.725	0.029	0.029	24.54	1.77	5163.5	134.9	-999	1	0	-999	0
9236416	15.331	1	17	4502.5	104.7	109.4	4.600	0.023	0.021	0.677	0.029	0.024	13.90	1.09	1105.5	48.8	-999	1	0	-999	0
9236478	15.103	1	17	5495.9	118.4	116.0	4.453	0.045	0.049	0.887	0.062	0.062	20.21	1.85	798.3	30.5	-999	1	1	-999	0
9236560	15.308	1	17	5153.8	105.2	101.9	4.571	0.021	0.032	0.822	0.033	0.043	28.58	4.53	1176.2	35.6	-999	1	0	-999	0
9236717	13.56	1	17	6516.9	144.2	130.3	4.031	0.033	0.033	1.373	0.065	0.061	16.63	1.21	131.9	7.7	-999	1	0	-999	0
9236811	12.537	1	17	6382.5	115.1	112.6	3.732	0.032	0.044	1.715	0.069	0.156	5.43	0.47	323.5	23.6	-999	1	0	-999	0
9236960	12.305	0	17	4313.9	69.4	64.8	4.632	0.017	0.020	0.674	0.022	0.022	14.49	1.01	2219.3	76.7	-999	1	0	-999	0
9237291	15.836	1	17	4402.6	80.0	74.3	4.616	0.021	0.020	0.685	0.027	0.024	43.62	3.20	1160.7	31.4	-999	1	0	-999	0
9237445	12.496	0	17	6370.0	155.0	194.0	3.636	0.345	0.115	1.409	0.232	0.347	1.08	0.07	2286.5	289.9	1	2	-999	-999	1
9237564	14.996	1	17	5228.8	106.0	100.5	4.551	0.027	0.039	0.829	0.040	0.054	12.02	0.84	649.8	33.4	-999	1	0	-999	0
9237575	14.619	1	17	5635.3	108.9	107.4	4.457	0.033	0.042	0.964	0.055	0.062	16.19	1.34	2589.5	88.7	-999	1	0	-999	0
9237663	12.988	0	17	6438.3	127.2	121.2	3.841	0.030	0.032	1.597	0.073	0.078	6.63	0.62	243.3	16.4	-999	1	0	-999	0
9237696	15.499	1	17	5577.2	106.9	101.9	4.521	0.027	0.039	0.900	0.043	0.055	22.73	2.38	951.7	35.1	-999	1	0	-999	0
9237783	15.078	1	17	5805.5	190.2	147.6	4.156	0.044	0.048	1.062	0.109	0.094	28.37	2.71	611.6	21.1	-999	1	0	-999	0
9237845	12.517	0	17	6856.8	141.1	138.4	4.263	0.023	0.028	1.377	0.053	0.053	2.31	0.30	240.7	26.1	-999	2	0	-999	0
9237964	14.68	1	17	5631.2	106.7	101.3	4.534	0.028	0.035	0.916	0.046	0.044	13.72	2.05	655.8	29.9	-999	1	-999	-999	0
9237991	14.894	1	17	6274.0	174.0	240.0	4.434	0.058	0.232	1.115	0.171	0.156	11.47	1.47	303.0	20.5	-999	2	-999	-999	1
9238276	13.64	1	17	6526.9	115.9	115.3	4.376	0.015	0.021	1.202	0.028	0.037	3.02	0.21	3066.0	234.2	1	1	0	-999	0
9238302	15.588	2	3	5405.3	116.6	114.6	4.551	0.025	0.038	0.853	0.041	0.054	11.45	0.88	4860.8	198.1	-999	1	0	-999	0
9238346	13.572	0	17	5943.1	110.0	108.9	4.405	0.032	0.041	1.037	0.058	0.074	16.53	2.24	586.2	22.1	-999	1	0	-999	0
9238461	15.064	1	3	5554.3	327.1	160.4	4.457	0.082	0.073	0.867	0.097	0.069	18.07	1.06	318.0	19.6	-999	1	-999	-999	0
9238899	14.826	1	17	4492.9	98.1	92.3	4.599	0.025	0.022	0.679	0.029	0.025	4.16	0.29	13062.8	832.4	-999	1	0	-999	0
9239061	13.753	1	17	6134.6	142.4	136.8	4.174	0.043	0.041	1.198	0.068	0.093	29.13	5.01	437.8	13.4	-999	1	0	-999	0
9239434	13.628	1	17	6746.3	152.4	137.9	4.186	0.033	0.033	1.380	0.071	0.056	2.85	0.28	307.5	32.3	-999	1	0	-999	0
9239602	14.102	1	17	6146.0	121.5	113.3	4.451	0.018	0.028	1.043	0.035	0.052	13.90	1.69	689.5	29.4	-999	1	0	-999	0
9239644	15.012	4	17	5679.4	148.2	145.3	4.141	0.054	0.054	1.004	0.096	0.081	21.07	2.72	458.2	19.9	-999	1	0	-999	0
9239704	14.427	1	17	5344.6	116.8	110.6	4.482	0.042	0.046	0.868	0.059	0.060	23.87	2.40	569.3	19.6	-999	1	0	-999	0
9239775	14.919	1	17	4850.4	83.6	73.8	3.546	0.126	0.114	0.883	0.103	0.052	8.44	0.62	2450.0	118.5	-999	1	-999	-999	0
9239799	15.693	4	17	5166.0	181.0	181.0	4.554	0.084	0.056	0.692	0.094	0.043	26.48	2.02	1803.3	55.0	-999	2	-999	-999	1
9240547	13.929	1	17	6402.3	186.6	150.3	4.109	0.030	0.028	1.429	0.076	0.065	2.67	0.12	258.3	31.1	-999	1	0	-999	0
9240784	13.918	1	17	5838.0	134.0	132.0	4.410	0.044	0.057	1.117	0.066	0.068	7.49	0.54	4618.8	222.2	-999	1	-999	-999	0
9240920	13.339	0	17	5881.6	126.1	127.1	4.377	0.038	0.043	1.028	0.069	0.074	36.93	5.38	438.8	11.4	-999	1	0	-999	0
9241220	15.29	4	17	4730.6	84.2	79.6	4.555	0.029	0.023	0.762	0.037	0.030	20.07	1.59	3153.9	98.8	-999	1	0	-999	0
9241346	15.89	1	17	4781.2	106.1	97.7	4.582	0.025	0.027	0.743	0.036	0.036	20.07	1.62	1676.9	61.5	-999	1	0	-999	0
9241762	13.033	0	17	4627.1	75.8	66.3	4.545	0.022	0.015	0.749	0.026	0.020	33.05	0.73	913.0	31.5	-999	1	1	-999	0
9241870	13.447	0	17	6190.7	125.8	112.7	4.332	0.021	0.034	1.247	0.043	0.061	16.28	1.45	84.5	6.1	-999	1	0	-999	0
9241890	13.29	0	17	5579.0	194.0	174.0	3.965	0.510	0.170	0.997	0.116	0.142	19.64	2.47	121.1	6.4	-999	2	-999	-999	1
9241998	11.785	0	17	6230.9	135.1	122.6	4.116	0.032	0.034	1.289	0.056	0.067	4.08	0.61	204.1	16.0	-999	1	0	-999	0
9242081	14.546	1	17	6179.4	106.1	103.6	4.507	0.014	0.018	0.979	0.023	0.029	21.47	3.63	253.8	12.4	-999	1	0	-999	0
9242313	13.2	0	17	6203.2	142.5	137.7	4.271	0.042	0.049	1.174	0.071	0.082	19.93	1.43	299.9	11.3	-999	1	0	-999	0
9242367	13.95	1	17	6807.9	157.1	139.9	4.061	0.034	0.034	1.485	0.082	0.076	3.50	0.23	732.2	59.6	1	2	0	-999	0
9242397	14.491	16	16	5873.3	141.7	140.6	3.977	0.061	0.046	1.166	0.138	0.081	19.30	1.51	178.9	19.6	-999	1	0	-999	0
9242427	14.828	1	17	6129.1	411.6	217.7	4.063	0.040	0.050	1.281	0.130	0.150	4.54	0.44	2782.9	180.7	-999	1	0	-999	0
9242473	14.221	1	17	4128.0	111.0	136.0	4.667	0.063	0.027	0.568	0.057	0.057	36.93	3.46	466.7	13.2	-999	2	-999	-999	1
9242641	13.821	1	17	6544.8	140.4	131.5	3.994	0.035	0.036	1.455	0.077	0.076	5.22	0.64	121.1	14.1	-999	1	0	-999	0
9242654	13.083	0	17	5939.6	114.0	113.5	4.139	0.035	0.046	1.136	0.077	0.094	5.88	0.44	3636.5	196.5	-999	1	0	-999	0
9242755	13.872	1	17	5562.3	139.9	130.6	4.299	0.046	0.045	0.925	0.074	0.066	23.70	1.87	1694.3	48.0	-999	1	1	-999	0
9242840	14.96	1	17	6257.0	124.9	120.0	4.337	0.033	0.043	1.163	0.058	0.073	2.02	0.14	1921.3	194.9	1	1	0	-999	0
9242970	14.553	1	17	6046.6	210.7	254.7	3.955	0.044	0.045	1.261	0.144	0.116	16.86	3.28	199.0	12.3	-999	1	0	-999	0
9243008	15.379	1	17	6261.2	139.2	132.8	4.359	0.033	0.043	1.149	0.057	0.072	6.04	0.42	1898.0	115.8	-999	1	0	-999	0
9243051	14.604	1	17	4650.6	93.5	84.2	4.628	0.017	0.022	0.693	0.026	0.030	9.69	0.70	4731.3	202.5	-999	1	0	-999	0
9243084	15.294	1	17	4742.2	90.2	84.9	4.554	0.029	0.023	0.760	0.038	0.030	23.21	1.77	2698.9	79.8	-999	1	0	-999	0
9243498	13.751	1	17	5437.5	104.2	102.6	4.543	0.022	0.037	0.869	0.036	0.055	25.76	2.40	1398.3	38.4	-999	1	0	-999	0
9244139	12.647	0	17	6504.1	136.2	132.4	4.029	0.030	0.035	1.303	0.055	0.086	21.94	2.05	47.2	3.3	-999	1	0	-999	0
9244172	13.657	1	17	6680.1	143.3	136.0	4.095	0.039	0.037	1.409	0.073	0.063	3.61	0.31	84.8	13.8	-999	3	0	-999	0
9244221	13.931	1	17	7028.4	155.7	146.8	4.187	0.033	0.032	1.465	0.076	0.069	1.74	0.17	165.4	29.5	-999	2	0	-999	0
9244267	13.729	1	17	5297.4	100.2	93.3	4.542	0.026	0.038	0.848	0.039	0.057	20.78	1.74	763.5	24.9	-999	1	0	-999	0
9244528	14.616	1	17	6173.8	156.7	138.7	4.236	0.045	0.037	1.209	0.069	0.076	13.06	1.36	1242.4	51.1	-999	1	0	-999	0
9244722	13.524	0	17	5764.0	128.2	121.3	4.279	0.041	0.044	1.038	0.072	0.074	18.47	1.80	995.7	33.0	-999	1	0	-999	0
9244756	15.017	1	17	5765.6	108.2	105.9	4.472	0.028	0.038	0.979	0.046	0.056	12.60	1.02	2681.0	105.8	-999	1	0	1	0
9244768	13.003	0	17	5842.0	157.0	174.0	3.555	0.345	0.115	1.432	0.179	0.418	2.36	0.16	1105.9	99.5	1	2	-999	-999	1
9244892	14.656	1	17	6736.6	196.0	312.6	4.103	0.033	0.040	1.346	0.075	0.085	13.51	1.04	263.5	16.4	-999	1	0	-999	0
9245116	14.9	1	17	5829.2	121.7	120.1	4.403	0.040	0.049	1.002	0.067	0.077	21.05	2.39	392.0	17.6	-999	1	0	-999	0
9245879	12.031	0	17	6559.1	129.7	134.9	4.192	0.032	0.031	1.403	0.066	0.061	2.76	0.21	279.1	25.7	-999	1	0	-999	0
9245891	15.853	4	17	5036.3	126.4	112.0	3.958	0.063	0.067	0.887	0.047	0.036	23.22	2.67	256.8	19.2	-999	1	1	-999	0
9245968	14.877	1	17	5263.3	107.9	101.1	4.537	0.030	0.040	0.843	0.044	0.056	16.76	1.22	6595.3	213.4	-999	1	0	-999	0
9246245	14.55	1	17	6202.8	115.7	120.6	4.445	0.019	0.024	1.069	0.033	0.043	20.36	2.83	249.9	12.6	-999	1	0	-999	0
9246356	14.683	1	17	5678.5	111.3	103.5	4.534	0.020	0.030	0.902	0.036	0.048	4.57	0.29	132.8	20.5	-999	1	0	-999	0
9246548	15.358	1	17	5449.0	164.0	147.0	4.558	0.045	0.135	0.873	0.091	0.091	9.11	0.64	3956.0	181.3	-999	2	-999	-999	1
9246595	13.5	1	17	6620.7	146.3	146.3	4.147	0.033	0.029	1.355	0.065	0.051	3.63	0.43	193.3	20.5	-999	1	0	-999	0
9246604	12.109	1	17	5623.5	104.4	102.1	4.201	0.042	0.040	0.998	0.073	0.067	6.10	0.48	1779.9	112.9	-999	1	0	-999	0
9264468	14.363	1	17	5306.0	99.0	89.3	4.450	0.044	0.038	0.858	0.063	0.052	16.41	1.28	4336.1	142.4	-999	1	0	-999	0
9264512	9.564	0	17	6246.6	120.1	114.2	3.978	0.031	0.044	1.379	0.067	0.120	2.50	0.16	1142.1	93.7	1	1	0	-999	0
9264619	10.564	0	17	5530.9	89.0	89.2	4.563	0.021	0.032	0.832	0.030	0.042	21.04	1.95	1030.5	29.5	-999	1	0	-999	0
9264637	16.784	7	7	4111.2	60.1	82.9	4.637	0.027	0.022	0.608	0.020	0.020	15.81	1.95	78.2	57.7	-999	1	0	-999	0
9264830	15.636	1	17	5086.1	92.6	85.8	4.538	0.036	0.041	0.810	0.045	0.047	30.84	5.15	492.3	20.4	-999	1	0	-999	0
9264934	15.296	1	17	5419.6	96.2	93.8	4.493	0.040	0.050	0.883	0.054	0.061	29.79	3.31	453.2	17.9	-999	1	0	-999	0
9265103	13.598	0	17	5425.9	93.7	91.6	4.507	0.025	0.035	0.927	0.041	0.054	39.58	6.98	297.1	9.0	-999	1	0	-999	0
9265122	15.537	1	17	3790.3	78.0	74.9	4.726	0.012	0.012	0.502	0.012	0.012	21.21	1.60	2763.4	86.9	-999	1	0	-999	0
9265166	13.386	0	17	6258.7	120.0	129.0	4.104	0.033	0.037	1.289	0.059	0.076	18.35	2.17	86.4	5.7	-999	1	0	-999	0
9265173	15.767	1	17	4434.9	79.9	75.6	4.618	0.021	0.022	0.686	0.028	0.026	23.87	1.69	5129.2	145.6	-999	1	0	-999	0
9265330	17.604	17	17	3421.2	79.0	68.6	4.836	0.013	0.016	0.353	0.017	0.015	0.62	0.05	2229.4	135.8	-999	1	0	-999	0
9265337	14.375	1	17	5033.8	72.8	64.9	4.417	0.020	0.017	0.833	0.023	0.016	16.76	1.26	3782.9	123.7	-999	1	1	-999	0
9265362	12.698	0	17	6726.9	133.1	129.4	4.259	0.023	0.029	1.387	0.051	0.055	3.58	0.32	586.7	44.8	-999	3	0	-999	0
9265388	13.508	0	17	6021.1	119.7	113.7	4.291	0.040	0.040	1.072	0.072	0.072	27.50	1.71	132.7	3.7	-999	1	0	-999	0
9265422	16.989	7	7	3897.8	80.8	80.7	4.685	0.019	0.019	0.548	0.020	0.020	15.86	1.53	1559.9	95.0	-999	1	0	-999	0
9265556	13.18	0	17	6311.2	121.1	118.8	4.129	0.032	0.040	1.167	0.058	0.086	6.85	0.57	18.8	5.6	-999	1	0	-999	0
9265564	13.42	0	17	5375.1	92.6	79.6	4.285	0.036	0.030	0.887	0.054	0.041	7.34	0.60	3964.5	192.2	-999	1	0	-999	0
9265701	11.867	0	17	5511.1	99.8	98.0	4.400	0.040	0.042	0.930	0.067	0.063	5.72	0.45	3729.9	202.1	1	1	0	-999	0
9265748	14.871	1	17	5481.1	94.3	92.7	4.536	0.024	0.037	0.880	0.038	0.055	16.20	1.39	459.1	22.1	-999	1	0	-999	0
9265808	16.035	7	7	3996.1	73.0	78.8	4.673	0.015	0.015	0.567	0.014	0.015	13.06	0.89	990.7	80.1	-999	1	0	-999	0
9265810	15.732	1	17	5303.9	97.2	92.2	4.549	0.029	0.042	0.838	0.044	0.055	38.51	7.13	304.3	15.0	-999	1	0	-999	0
9265875	13.094	0	17	4138.5	44.3	67.5	4.641	0.035	0.019	0.607	0.015	0.015	13.34	1.10	589.8	23.8	-999	1	0	-999	0
9266008	14.098	1	17	5487.4	106.5	98.2	4.223	0.044	0.041	0.911	0.066	0.057	28.20	1.25	295.7	10.8	-999	1	0	-999	0
9266166	16.81	17	17	3722.0	100.0	111.0	4.689	0.067	0.018	0.569	0.032	0.060	3.55	0.27	484.5	134.7	-999	2	-999	-999	1
9266218	14.659	1	17	4419.4	76.2	71.4	4.620	0.019	0.020	0.683	0.026	0.024	39.32	4.04	439.9	13.2	-999	1	0	-999	0
9266231	14.803	1	17	4508.0	134.0	121.0	4.601	0.049	0.024	0.665	0.072	0.054	21.96	1.67	1706.3	52.7	-999	2	-999	-999	1
9266335	14.877	1	17	5009.6	93.0	85.4	4.567	0.025	0.032	0.789	0.038	0.047	23.05	1.68	4610.0	129.1	-999	1	0	-999	0
9266397	16.216	7	7	3386.0	43.0	40.0	4.975	0.040	0.040	0.269	0.044	0.032	36.68	4.14	1894.4	131.9	-999	2	-999	-999	1
9266431	13.704	1	17	5246.4	85.5	83.7	4.577	0.020	0.032	0.807	0.030	0.044	20.64	1.71	1926.1	57.7	-999	1	0	1	0
9266488	15.212	1	17	4514.3	77.1	71.4	4.614	0.020	0.022	0.697	0.028	0.027	49.08	4.13	524.3	14.9	-999	1	0	-999	0
9266687	15.227	1	17	4976.8	91.4	86.9	4.593	0.021	0.030	0.760	0.035	0.043	27.99	2.39	1586.2	45.5	-999	1	0	-999	0
9266689	15.204	1	17	4078.7	65.0	79.4	4.647	0.020	0.016	0.595	0.014	0.014	24.54	2.18	902.0	30.8	-999	1	0	-999	0
9266787	13.674	1	17	6259.4	124.0	120.7	4.135	0.187	0.215	1.185	0.138	0.111	46.36	3.15	55.9	3.3	-999	1	-999	-999	0
9266994	13.311	1	17	5164.1	88.2	79.5	4.495	0.037	0.033	0.830	0.054	0.047	24.71	2.91	903.9	25.9	-999	1	0	-999	0
9267030	15.04	1	17	5533.4	119.8	113.7	3.798	0.044	0.045	1.207	0.072	0.083	59.59	4.69	1438.5	29.0	-999	1	0	-999	0
9267182	13.34	0	17	5886.9	103.0	98.6	4.455	0.024	0.036	1.003	0.044	0.065	17.09	1.73	518.8	19.2	-999	1	0	-999	0
9267221	13.722	1	17	6387.0	114.9	124.9	4.259	0.033	0.035	1.320	0.054	0.058	4.69	0.31	4.8	7.6	-999	1	0	-999	0
9267227	13.358	0	17	5961.7	104.7	102.5	4.423	0.027	0.039	1.037	0.051	0.070	15.35	2.74	203.2	10.0	-999	1	0	-999	0
9267275	16.468	7	7	4224.5	72.2	52.0	4.603	0.029	0.024	0.663	0.033	0.022	19.52	1.78	300.1	56.2	-999	1	0	-999	0
9267393	13.306	0	17	5898.8	115.4	112.0	4.128	0.170	0.168	1.112	0.133	0.104	26.62	2.67	209.9	7.7	-999	1	-999	-999	0
9267673	15.142	1	17	5094.1	84.3	76.9	4.466	0.037	0.027	0.820	0.047	0.033	27.04	3.70	410.3	17.0	-999	1	0	-999	0
9267719	15.25	1	17	5656.6	110.8	109.0	4.111	0.057	0.055	1.006	0.082	0.073	0.76	0.05	1476.3	259.2	1	1	0	-999	0
9267759	12.846	0	17	4575.5	77.1	70.9	4.617	0.019	0.021	0.690	0.027	0.027	10.32	0.75	1280.8	54.2	-999	1	0	-999	0
9267809	14.612	1	17	5480.6	92.3	93.1	4.530	0.024	0.038	0.885	0.039	0.057	27.61	4.12	459.7	16.9	-999	1	0	-999	0
9267811	14.834	1	17	5734.8	112.2	110.0	3.980	0.055	0.048	1.105	0.081	0.073	23.21	1.92	41.6	7.2	-999	1	0	-999	0
9267818	15.089	1	17	4005.9	79.4	81.2	4.625	0.015	0.014	0.610	0.013	0.013	10.53	0.71	11996.8	483.4	-999	1	0	-999	0
9267857	15.375	1	17	4090.2	67.7	78.2	4.624	0.019	0.016	0.615	0.014	0.014	42.72	4.26	1026.5	26.5	-999	1	0	-999	0
9267921	15.78	1	17	4671.6	46.4	55.0	4.507	0.016	0.015	0.779	0.016	0.014	15.32	1.18	1762.1	71.9	-999	1	1	-999	0
9268013	14.63	1	17	4781.0	19.8	27.9	4.466	0.008	0.010	0.807	0.009	0.008	43.02	6.08	794.4	19.5	-999	1	1	-999	0
9268071	15.854	1	17	4076.6	57.3	73.1	4.676	0.027	0.016	0.569	0.015	0.016	19.98	1.89	202.0	19.1	-999	1	0	-999	0
9268128	14.86	1	17	4636.5	78.2	71.1	4.603	0.021	0.023	0.719	0.030	0.031	10.32	0.74	1004.3	49.3	-999	1	0	-999	0
9268176	14.03	1	17	5652.9	93.3	91.1	4.530	0.019	0.030	0.906	0.034	0.050	19.51	3.02	83.5	6.6	-999	1	0	-999	0
9268196	13.336	0	17	4599.6	73.7	68.6	4.597	0.021	0.022	0.720	0.031	0.030	43.02	5.06	862.4	18.8	-999	1	0	-999	0
9268205	11.871	0	17	5668.8	103.9	99.1	4.260	0.038	0.039	1.034	0.067	0.068	13.35	2.16	169.9	7.7	-999	1	0	-999	0
9268209	12.341	0	17	6467.2	146.4	125.4	4.108	0.031	0.033	1.351	0.066	0.060	2.47	0.29	224.2	23.4	-999	3	0	-999	0
9268249	13.717	1	17	4580.1	75.1	70.1	4.606	0.020	0.022	0.711	0.029	0.029	9.76	0.70	5164.5	216.5	-999	1	0	-999	0
9268259	13.921	1	17	5430.2	103.2	89.4	4.296	0.040	0.035	0.888	0.061	0.048	24.52	1.28	124.2	6.8	-999	1	0	-999	0
9268267	15.493	1	17	4981.3	83.5	78.0	4.649	0.021	0.025	0.683	0.031	0.033	34.70	3.37	300.9	14.3	-999	1	0	-999	0
9268316	12.136	0	17	5916.5	104.3	98.0	4.045	0.027	0.053	1.285	0.055	0.125	20.88	1.93	69.4	3.6	-999	1	0	-999	0
9268538	14.371	16	16	5017.7	82.6	76.6	4.495	0.036	0.034	0.864	0.049	0.043	25.23	1.97	1086.2	67.4	-999	1	0	-999	0
9268557	13.431	0	17	5458.4	96.1	93.9	4.488	0.034	0.041	0.886	0.054	0.059	19.64	3.57	144.4	8.3	-999	1	0	-999	0
9268881	15.438	1	17	5196.5	97.6	88.9	4.514	0.039	0.042	0.835	0.050	0.052	19.39	1.62	6808.9	207.7	-999	1	0	-999	0
9268902	15.867	1	17	5449.3	116.4	112.1	3.757	0.078	0.077	1.223	0.117	0.120	0.79	0.05	35584.0	5204.0	1	1	0	-999	0
9268965	14.577	1	17	5943.9	108.5	102.6	4.510	0.019	0.027	0.951	0.034	0.047	13.93	1.46	356.5	19.0	-999	1	0	-999	0
9269006	14.789	1	17	5866.0	106.7	105.3	4.399	0.039	0.047	1.014	0.065	0.075	19.68	1.90	6.8	6.6	-999	1	0	-999	0
9269023	15.24	1	17	5729.7	109.2	109.7	4.116	0.055	0.055	1.037	0.097	0.077	7.86	0.60	4110.2	201.0	-999	1	0	-999	0
9269042	15.563	1	17	5195.0	157.0	141.0	4.598	0.061	0.055	0.688	0.082	0.044	23.38	1.95	1470.2	48.8	-999	2	-999	0	1
9269155	15.074	1	17	4064.9	71.9	76.7	4.639	0.017	0.015	0.602	0.013	0.014	26.12	1.97	643.4	22.8	-999	1	0	-999	0
9269157	16.002	7	7	3648.9	73.5	71.9	4.791	0.010	0.010	0.421	0.011	0.011	34.46	3.86	334.2	44.9	-999	1	0	-999	0
9269239	13.891	1	17	5134.2	84.2	81.3	4.552	0.021	0.032	0.860	0.034	0.045	24.20	2.85	623.5	19.7	-999	1	0	-999	0
9269254	15.827	1	17	5368.5	97.3	94.6	4.545	0.030	0.043	0.850	0.045	0.056	27.01	3.39	459.7	22.5	-999	1	0	-999	0
9269449	15.177	1	17	5547.1	113.4	109.4	3.828	0.048	0.048	1.172	0.075	0.078	42.37	3.58	470.5	14.9	-999	1	0	-999	0
9269497	14.191	1	17	4494.6	72.6	70.0	4.595	0.022	0.019	0.712	0.030	0.025	18.22	1.55	1062.9	36.6	-999	1	0	-999	0
9269566	15.667	1	17	5113.3	81.1	75.2	4.408	0.033	0.030	0.837	0.031	0.025	1.02	0.06	49.0	57.6	-999	1	1	-999	0
9269686	15.569	1	17	5180.5	85.9	77.5	4.420	0.040	0.032	0.837	0.044	0.032	15.54	2.10	91.6	15.2	-999	1	0	-999	0
9269688	14.929	1	17	4787.4	7.0	17.0	4.454	0.003	0.006	0.814	0.004	0.004	3.15	0.22	20431.9	1488.3	1	1	3	-999	0
9269731	16.06	7	7	4251.0	150.0	150.0	4.675	0.024	0.048	0.694	0.036	0.067	16.77	1.51	425.3	51.1	-999	2	1	-999	1
9269809	14.107	1	17	5531.8	88.7	95.1	4.443	0.032	0.038	1.000	0.053	0.062	28.97	2.69	335.7	11.6	-999	1	0	-999	0
9269813	15.139	1	17	4907.5	88.9	84.7	4.602	0.020	0.028	0.744	0.032	0.040	31.27	1.48	429.0	22.9	-999	1	0	-999	0
9269817	12.747	1	17	4872.8	73.1	71.3	4.548	0.027	0.031	0.819	0.039	0.042	21.81	1.76	5206.8	144.7	-999	1	0	-999	0
9269843	13.283	0	17	5704.8	110.5	105.3	4.363	0.042	0.042	0.935	0.072	0.064	39.26	6.70	258.0	7.3	-999	1	0	-999	0
9269844	15.366	1	17	4140.2	54.6	73.4	4.651	0.035	0.021	0.601	0.017	0.016	40.14	2.85	891.0	24.6	-999	1	0	-999	0
9269884	10.746	0	17	6518.6	131.7	115.3	3.613	0.021	0.055	1.955	0.056	0.198	2.72	0.24	110.1	10.9	-999	1	0	-999	0
9269890	15.823	1	17	5212.6	119.9	109.9	3.720	0.122	0.123	1.152	0.178	0.166	34.22	3.87	600.4	23.1	-999	1	0	-999	0
9269959	14.943	1	17	5949.2	112.0	109.3	4.331	0.045	0.047	1.055	0.074	0.078	14.59	2.37	128.3	12.5	-999	1	0	-999	0
9269971	14.883	1	17	5809.4	115.4	110.5	4.008	0.061	0.049	1.120	0.123	0.077	18.34	1.31	128.4	10.9	-999	1	0	-999	0
9270029	14.464	1	17	5705.3	103.4	101.1	4.412	0.041	0.046	0.963	0.068	0.072	21.78	3.68	122.0	8.4	-999	1	0	-999	0
9270059	15.305	1	17	5548.1	111.2	105.5	4.114	0.056	0.055	0.962	0.071	0.067	16.85	1.67	1149.6	45.5	-999	1	0	-999	0
9270082	15.281	1	17	5257.6	97.4	88.9	4.493	0.042	0.043	0.849	0.054	0.054	31.46	5.16	351.0	15.0	-999	1	0	-999	0
9270162	14.814	1	17	5504.2	112.8	109.9	3.799	0.041	0.043	1.198	0.071	0.081	48.34	5.62	993.2	22.4	-999	1	0	-999	0
9270182	14.522	1	17	3549.3	61.2	90.3	4.858	0.008	0.009	0.338	0.009	0.008	73.87	6.17	1407.5	23.8	-999	1	0	-999	0
9270223	15.678	1	17	3946.3	81.0	80.6	4.643	0.015	0.016	0.591	0.015	0.014	42.13	0.61	2055.0	68.9	-999	1	0	-999	0
9271789	13.452	0	17	5265.7	92.7	78.7	4.279	0.033	0.026	0.907	0.046	0.033	21.81	1.90	1616.7	47.2	-999	1	0	-999	0
9271825	12.092	0	17	5422.1	85.5	84.4	4.516	0.022	0.032	0.924	0.038	0.050	21.05	2.43	425.7	13.4	-999	1	0	-999	0
9271868	15.753	4	17	5562.2	113.4	110.6	3.865	0.077	0.073	1.133	0.094	0.092	7.81	0.57	3443.7	177.2	-999	1	0	-999	0
9271869	15.075	1	17	5651.8	101.4	98.4	4.444	0.041	0.049	0.946	0.061	0.069	13.13	1.07	4139.0	155.5	-999	1	0	-999	0
9271935	13.776	1	17	5667.3	110.3	103.1	4.246	0.041	0.041	0.990	0.071	0.068	15.95	1.47	2021.0	68.8	-999	1	0	-999	0
9271936	15.407	1	17	5691.5	107.9	103.4	4.368	0.054	0.055	0.961	0.073	0.072	18.70	2.83	667.4	29.6	-999	1	0	-999	0
9271945	13.786	1	17	4793.3	90.8	85.3	4.594	0.031	0.028	0.682	0.033	0.028	24.03	2.28	987.7	29.1	-999	1	-999	-999	0
9271950	15.398	1	17	5125.3	93.3	86.2	4.532	0.036	0.041	0.819	0.046	0.049	18.08	1.28	288.3	18.7	-999	1	0	-999	0
9272087	14.228	10	10	6174.9	115.7	115.4	3.933	0.033	0.042	1.449	0.067	0.128	10.11	0.97	361.1	21.0	-999	1	0	-999	0
9272100	15.482	1	17	4626.2	77.3	73.8	4.596	0.023	0.024	0.722	0.032	0.031	25.05	1.89	1719.6	52.9	-999	1	0	-999	0
9272128	14.808	1	17	5161.8	68.1	60.8	4.309	0.039	0.041	0.869	0.021	0.018	31.05	2.92	453.3	15.6	-999	1	0	-999	0
9272146	11.445	0	17	6352.0	102.9	111.2	3.737	0.024	0.048	1.704	0.060	0.171	5.02	0.35	155.0	11.2	-999	1	0	-999	0
9272150	14.891	1	17	5275.6	91.5	79.8	4.403	0.044	0.035	0.851	0.054	0.039	9.56	0.78	1876.4	87.4	-999	1	0	-999	0
9272181	15.713	1	17	4987.8	88.1	81.7	4.560	0.030	0.035	0.787	0.041	0.045	31.93	2.67	1407.2	41.3	-999	1	0	-999	0
9272197	15.991	1	17	4339.3	84.4	78.6	4.590	0.025	0.021	0.703	0.027	0.028	18.47	1.51	3940.2	132.6	-999	1	1	-999	0
9272210	15.916	1	17	5403.1	94.2	91.1	4.558	0.027	0.039	0.842	0.044	0.053	17.00	1.48	1407.7	58.8	-999	1	0	-999	0
9272291	13.689	1	17	5512.0	106.3	105.4	4.187	0.041	0.037	1.011	0.068	0.059	32.61	4.64	421.0	12.2	-999	1	0	-999	0
9272298	13.21	0	17	6507.9	120.6	117.8	4.233	0.027	0.029	1.377	0.057	0.056	6.05	0.41	40.6	7.1	-999	1	0	-999	0
9272356	15.62	2	17	4313.0	129.0	129.0	4.636	0.049	0.025	0.609	0.068	0.049	39.59	3.89	1127.2	30.8	-999	2	-999	-999	1
9272359	14.979	1	17	4816.0	143.0	143.0	4.514	0.078	0.042	0.795	0.051	0.051	39.86	3.71	1172.3	28.8	-999	2	-999	-999	1
9272360	12.782	0	17	4897.6	75.8	70.4	4.573	0.021	0.030	0.801	0.032	0.042	23.05	1.83	2794.2	76.5	-999	1	0	-999	0
9272477	15.908	1	17	4902.8	90.9	83.6	4.584	0.025	0.032	0.760	0.037	0.041	24.54	1.86	2583.2	79.2	-999	1	0	-999	0
9272511	13.767	1	17	4915.9	76.4	75.7	4.538	0.028	0.033	0.848	0.040	0.044	19.39	1.53	2875.3	87.2	-999	1	0	-999	0
9272719	12.671	0	17	6120.7	103.7	102.2	4.410	0.021	0.032	1.095	0.040	0.057	21.99	0.78	82.4	4.3	-999	1	0	-999	0
9272750	15.767	4	17	5073.3	119.1	105.8	3.818	0.067	0.073	0.970	0.096	0.093	46.11	4.19	1204.8	30.9	-999	1	0	-999	0
9272837	13.771	1	17	5950.8	122.9	115.1	3.911	0.039	0.036	1.173	0.068	0.067	27.79	2.48	339.1	11.3	-999	1	0	-999	0
9273048	12.608	1	17	6192.0	168.0	205.0	4.397	0.081	0.150	1.019	0.134	0.121	16.44	3.39	124.3	6.2	-999	2	-999	-999	1
9273131	15.591	2	3	5956.0	176.0	193.0	4.293	0.158	0.193	1.032	0.152	0.124	14.77	1.11	3654.1	134.2	-999	2	-999	-999	1
9273162	15.083	1	17	5360.1	100.7	93.6	4.466	0.044	0.045	0.871	0.062	0.059	26.08	2.07	221.2	12.3	-999	1	0	-999	0
9273229	15.51	1	17	5616.1	101.8	96.9	4.490	0.032	0.045	0.925	0.050	0.061	17.82	1.50	1773.3	64.6	-999	1	0	-999	0
9273247	14.978	1	17	4446.7	76.8	76.4	4.643	0.017	0.019	0.649	0.022	0.020	18.00	1.50	276.2	15.9	-999	1	0	-999	0
9273259	14.234	1	17	5579.8	111.6	107.9	4.280	0.109	0.109	0.936	0.073	0.068	29.88	11.23	38.9	4.7	-999	1	-999	-999	0
9273364	14.736	1	17	5961.2	106.7	102.0	4.448	0.026	0.037	1.020	0.045	0.063	13.69	1.13	1701.8	66.3	-999	1	0	-999	0
9273409	14.233	1	17	4576.1	79.4	75.2	4.618	0.021	0.018	0.667	0.026	0.021	43.62	6.60	543.8	13.7	-999	1	0	-999	0
9273417	12.687	0	17	6085.3	123.0	109.4	4.062	0.032	0.037	1.319	0.058	0.091	17.46	1.45	235.0	9.5	-999	1	0	-999	0
9273533	15.87	1	17	3807.3	52.8	67.2	4.815	0.018	0.017	0.407	0.019	0.018	36.68	2.44	1265.5	36.7	-999	1	-999	-999	0
9273544	11.003	0	17	5945.1	110.9	115.5	4.045	0.051	0.039	1.056	0.104	0.070	34.90	2.51	159.7	4.2	-999	1	0	-999	0
9273626	15.448	1	17	4733.7	107.2	99.6	4.560	0.042	0.044	0.755	0.041	0.042	28.81	2.06	160.2	12.0	-999	1	-999	-999	0
9273641	12.301	0	17	6415.3	129.7	126.8	4.008	0.034	0.035	1.403	0.072	0.072	9.78	1.64	111.9	7.1	-999	1	0	-999	0
9273644	15.66	1	17	5199.0	155.0	155.0	4.522	0.067	0.082	0.805	0.093	0.068	28.79	2.85	196.8	14.3	-999	2	-999	-999	1
9273730	14.771	1	17	4308.7	71.0	64.3	4.622	0.019	0.018	0.671	0.024	0.020	13.71	1.12	2345.8	88.6	-999	1	0	-999	0
9273802	14.369	1	17	5766.4	96.6	92.2	4.498	0.022	0.032	0.949	0.037	0.050	17.57	1.65	989.3	35.5	-999	1	0	-999	0
9274085	13.537	0	17	5184.9	78.5	72.0	4.539	0.019	0.030	0.905	0.032	0.045	20.07	1.79	1110.5	34.9	-999	1	0	-999	0
9274123	13.827	1	17	5785.6	116.7	104.8	4.315	0.033	0.034	1.131	0.056	0.060	20.62	2.53	177.2	8.7	-999	1	0	-999	0
9274217	15.495	1	17	5008.2	90.8	82.4	3.451	0.092	0.105	1.274	0.167	0.214	30.63	2.09	7732.0	186.8	-999	2	0	-999	0
9274252	15.752	1	17	5627.6	101.2	98.9	4.486	0.038	0.050	0.915	0.051	0.055	18.88	1.37	85.3	15.2	-999	1	0	-999	0
9274276	13.795	1	17	5675.1	98.0	99.1	4.197	0.035	0.041	1.075	0.074	0.071	46.68	8.72	397.2	9.8	-999	1	0	-999	0
9274466	15.815	3	15	4010.3	79.2	80.6	4.622	0.015	0.015	0.612	0.013	0.014	38.50	6.05	1925.8	78.2	-999	1	0	-999	0
9274511	14.545	1	17	5634.0	106.8	115.5	4.087	0.051	0.043	1.092	0.113	0.067	28.11	2.52	64.9	6.2	-999	1	0	-999	0
9274513	12.745	0	17	5700.4	90.3	88.4	4.457	0.024	0.034	1.013	0.045	0.059	15.97	1.37	1066.4	36.6	-999	1	0	-999	0
9274516	15.654	4	17	4523.0	81.2	77.6	4.583	0.024	0.020	0.724	0.031	0.026	16.00	1.73	844.5	39.8	-999	1	0	-999	0
9274541	15.594	2	17	5854.0	103.2	101.0	4.465	0.031	0.043	0.983	0.051	0.062	19.62	1.94	93.7	13.8	-999	1	0	-999	0
9274642	13.185	3	16	6252.7	108.7	108.2	4.424	0.020	0.030	1.066	0.036	0.053	9.72	0.95	260.3	15.4	-999	1	0	-999	0
9277034	13.058	2	16	6150.2	119.7	114.8	3.973	0.038	0.047	1.340	0.075	0.122	9.41	0.71	47.8	7.0	-999	1	0	-999	0
9277450	15.473	1	17	5552.8	119.3	113.4	4.189	0.055	0.053	0.937	0.070	0.062	7.59	0.39	127.4	22.2	-999	1	0	-999	0
9277681	13.981	1	17	5356.1	109.1	95.8	4.218	0.038	0.034	0.929	0.055	0.047	30.42	4.95	800.6	21.9	-999	1	0	-999	0
9277694	13.59	0	17	5752.4	115.5	108.8	4.302	0.038	0.040	1.049	0.066	0.070	17.84	1.69	121.9	7.2	-999	1	0	-999	0
9278258	14.447	1	17	4059.3	72.9	76.6	4.640	0.016	0.015	0.600	0.013	0.014	14.59	1.07	2244.1	81.2	-999	1	0	-999	0
9278264	15.229	1	17	5559.8	115.1	110.7	4.206	0.049	0.048	0.938	0.071	0.066	15.15	0.81	151.6	14.7	-999	1	0	-999	0
9278319	15.417	1	17	5578.5	111.2	109.2	4.395	0.051	0.052	0.926	0.071	0.069	25.56	3.70	646.6	24.9	-999	1	0	-999	0
9278473	15.346	1	17	5539.8	98.6	94.6	4.524	0.026	0.039	0.895	0.042	0.056	10.37	0.73	2903.9	128.0	-999	1	0	-999	0
9278505	12.097	0	17	6867.6	145.9	139.7	4.341	0.015	0.018	1.292	0.028	0.029	1.34	0.09	1032.4	120.3	1	3	0	-999	0
9278617	12.347	0	17	4945.8	81.7	77.8	4.584	0.021	0.029	0.772	0.032	0.041	30.64	4.51	699.0	17.6	-999	1	0	-999	0
9278679	14.183	1	17	6204.6	124.9	124.7	4.102	0.038	0.040	1.272	0.062	0.089	22.55	1.69	132.8	7.8	-999	1	0	-999	0
9278686	15.606	1	17	4394.5	75.5	69.4	4.602	0.022	0.018	0.698	0.027	0.024	12.70	0.99	3065.2	123.8	-999	1	0	-999	0
9278687	15.263	1	3	5309.9	131.2	125.1	3.572	0.059	0.073	1.447	0.117	0.139	33.94	3.62	2249.5	56.0	-999	1	0	-999	0
9278725	15.277	1	17	4828.5	84.9	77.7	4.587	0.023	0.028	0.751	0.034	0.039	16.64	1.36	3407.7	116.4	-999	1	0	0	0
9278792	13.534	1	17	6635.3	143.5	133.7	4.313	0.026	0.033	1.222	0.046	0.057	3.14	0.40	210.6	23.4	-999	1	0	-999	0
9278800	15.881	1	17	4888.1	91.8	85.7	4.581	0.026	0.032	0.761	0.038	0.041	18.86	1.41	4191.6	137.5	-999	1	0	-999	0
9278818	14.991	1	17	5863.6	106.1	101.7	4.489	0.024	0.034	0.967	0.041	0.056	14.39	1.02	3598.6	129.9	-999	1	0	-999	0
9278884	12.576	0	17	5306.5	95.6	88.3	4.469	0.063	0.067	0.843	0.053	0.048	21.36	2.24	459.9	14.7	-999	1	-999	-999	0
9278902	13.97	1	17	5931.8	112.4	110.9	4.390	0.039	0.043	0.992	0.066	0.069	15.73	1.67	438.0	18.7	-999	1	0	-999	0
9278938	14.074	10	10	6549.3	131.9	133.5	4.364	0.018	0.024	1.215	0.035	0.051	8.17	1.75	221.7	16.6	-999	1	0	-999	0
9279080	13.851	2	17	7168.8	161.6	158.0	4.243	0.075	0.110	1.369	0.083	0.063	1.65	0.14	223.2	35.4	1	2	-999	-999	0
9279210	13.647	1	17	5999.9	112.9	116.8	4.378	0.049	0.060	1.128	0.066	0.073	15.73	1.86	459.1	18.7	-999	1	-999	-999	0
9279254	15.532	2	17	5309.7	89.0	77.0	4.252	0.042	0.041	0.877	0.041	0.030	10.38	0.92	563.1	36.9	-999	1	0	-999	0
9279315	11.754	0	17	5839.7	120.0	113.5	4.491	0.040	0.042	0.807	0.053	0.053	22.05	2.85	122.0	4.6	-999	1	0	-999	0
9279354	15.229	1	17	4669.8	75.7	72.2	4.581	0.025	0.023	0.738	0.034	0.031	21.66	1.70	3746.0	111.1	-999	1	0	1	0
9279359	13.299	0	17	6420.5	181.6	155.4	4.165	0.027	0.025	1.346	0.069	0.058	8.69	0.82	118.8	9.5	-999	1	0	-999	0
9279388	15.823	2	17	4893.8	98.8	87.2	4.594	0.023	0.030	0.751	0.037	0.042	22.11	1.68	2022.6	67.4	-999	1	0	-999	0
9279451	14.875	1	17	5816.9	114.8	114.9	4.001	0.061	0.050	1.167	0.128	0.075	6.39	0.47	2939.3	160.6	-999	1	0	-999	0
9279516	14.968	1	17	3980.9	77.3	76.4	4.650	0.014	0.014	0.587	0.013	0.013	18.86	1.53	1368.8	47.7	-999	1	0	-999	0
9279550	13.66	1	17	5447.0	85.6	92.2	4.509	0.026	0.037	0.908	0.043	0.054	25.37	2.05	1176.1	22.3	-999	1	0	-999	0
9279666	13.31	1	17	5833.1	104.4	99.2	4.117	0.030	0.047	1.179	0.069	0.099	32.37	2.33	248.1	7.9	-999	1	0	-999	0
9279708	11.877	1	17	5796.5	106.7	103.9	4.371	0.042	0.044	0.975	0.070	0.068	5.04	0.32	2495.7	145.1	1	1	0	-999	0
9279772	14.171	10	10	6414.2	137.5	139.3	4.420	0.019	0.023	1.109	0.037	0.047	2.34	0.17	6365.3	545.4	1	1	0	-999	0
9279841	15.847	1	17	4809.0	88.8	85.2	4.612	0.023	0.028	0.720	0.036	0.037	27.80	2.18	781.0	31.6	-999	1	0	-999	0
9279846	14.967	1	17	4957.0	136.0	136.0	4.554	0.072	0.042	0.712	0.093	0.050	3.18	0.22	12554.8	919.3	1	2	-999	-999	1
9279878	12.967	0	17	5874.2	110.5	105.3	4.240	0.038	0.042	1.061	0.071	0.075	25.15	1.83	270.1	9.1	-999	1	0	-999	0
9279980	15.228	1	17	3996.8	70.8	73.9	4.684	0.014	0.014	0.557	0.013	0.013	36.17	3.66	1510.8	61.4	-999	1	0	-999	0
9280010	14.796	1	17	6130.3	111.5	108.7	4.397	0.029	0.040	1.091	0.051	0.068	6.61	0.46	2504.8	135.8	-999	1	0	-999	0
9280013	14.62	1	17	5903.0	116.9	108.7	4.173	0.042	0.049	1.099	0.081	0.087	6.61	0.48	2066.2	112.9	-999	1	0	-999	0
9280122	12.943	0	17	4303.8	66.9	58.9	4.611	0.020	0.018	0.689	0.026	0.021	37.97	1.47	1022.3	44.9	-999	1	0	-999	0
9280239	15.188	1	17	4319.8	75.4	66.6	4.630	0.019	0.017	0.654	0.022	0.019	22.74	2.22	3819.5	158.5	-999	1	0	0	0
9282490	16.342	7	7	4255.1	81.2	66.2	4.648	0.021	0.026	0.637	0.023	0.021	15.32	1.17	3035.2	195.3	-999	1	0	-999	0
9282549	14.189	1	17	5764.9	114.2	101.5	4.193	0.032	0.035	1.203	0.044	0.072	7.35	0.51	400.1	26.3	-999	1	0	-999	0
9282569	13.415	0	17	5819.0	112.8	92.3	4.200	0.031	0.035	1.178	0.055	0.075	18.32	1.85	149.1	7.7	-999	1	0	-999	0
9282638	15.401	1	17	6069.3	112.6	111.8	4.360	0.044	0.052	1.089	0.065	0.075	10.81	0.83	297.9	24.6	-999	1	0	-999	0
9282725	12.248	0	17	5953.2	101.8	112.1	4.096	0.038	0.046	1.115	0.096	0.081	21.78	2.70	83.3	4.0	-999	1	0	-999	0
9282728	15.75	1	17	4865.3	87.5	82.4	4.530	0.035	0.028	0.782	0.040	0.032	47.08	7.84	760.0	22.2	-999	1	0	-999	0
9282759	12.797	0	17	6338.8	128.8	120.9	4.284	0.028	0.037	1.275	0.053	0.067	12.33	1.22	125.9	7.5	-999	1	0	-999	0
9282813	15.277	1	17	4875.8	87.5	79.7	4.570	0.027	0.030	0.768	0.038	0.040	32.83	2.77	1167.3	32.9	-999	1	0	-999	0
9282882	11.894	0	17	4709.5	65.8	56.5	4.512	0.019	0.012	0.778	0.022	0.015	20.78	1.73	4087.7	116.1	-999	1	1	-999	0
9283001	13.976	2	17	6598.0	128.3	126.5	4.334	0.020	0.026	1.262	0.038	0.048	1.68	0.12	1233.5	135.5	1	3	0	-999	0
9283203	14.799	1	17	5534.6	88.4	84.4	4.500	0.020	0.029	0.983	0.037	0.047	24.03	2.61	1761.8	51.8	-999	1	0	-999	0
9283211	15.453	1	17	4364.9	75.9	70.5	4.624	0.019	0.020	0.674	0.025	0.023	17.72	1.34	1711.3	62.5	-999	1	0	-999	0
9283386	15.628	1	17	5613.0	113.1	108.9	4.315	0.061	0.060	0.940	0.073	0.069	17.00	1.48	2266.1	82.4	-999	1	0	-999	0
9283524	15.41	4	17	5326.5	100.4	84.8	4.365	0.044	0.036	0.862	0.055	0.039	28.19	3.05	1114.1	34.9	-999	1	0	-999	0
9283525	13.507	0	17	5263.4	92.5	85.7	4.476	0.040	0.037	0.850	0.059	0.053	38.72	4.49	519.3	13.0	-999	1	0	-999	0
9283529	15.473	1	17	4304.8	88.8	81.6	4.610	0.025	0.023	0.680	0.031	0.028	30.84	2.24	1833.4	50.3	-999	1	0	-999	0
9283563	15.238	1	17	5636.0	96.3	91.0	4.511	0.027	0.039	0.917	0.044	0.056	25.03	3.53	623.0	23.5	-999	1	0	-999	0
9283572	14.358	1	17	5211.0	153.0	153.0	3.874	0.772	0.309	0.862	0.110	0.135	1.20	0.08	5462.1	655.2	-999	2	-999	-999	1
9283623	15.554	1	17	4184.3	74.6	42.2	4.657	0.023	0.039	0.618	0.013	0.016	11.93	0.89	2163.2	93.8	-999	1	0	-999	0
9283645	15.381	1	17	5171.6	90.2	85.5	4.591	0.022	0.032	0.779	0.037	0.047	22.42	1.83	2199.4	68.3	-999	1	0	-999	0
9283802	13.854	1	17	6532.3	124.7	129.6	4.259	0.028	0.032	1.344	0.054	0.054	2.82	0.21	92.8	17.2	-999	3	0	-999	0
9283820	15.105	1	17	4057.9	76.9	78.9	4.620	0.016	0.015	0.616	0.013	0.014	20.21	1.67	1446.3	48.9	-999	1	0	-999	0
9283840	13.346	0	17	5546.3	86.3	87.6	4.516	0.021	0.030	0.930	0.036	0.046	24.71	3.47	1030.5	31.2	-999	1	0	-999	0
9283872	14.581	1	17	6106.0	116.4	116.8	4.303	0.046	0.046	1.081	0.071	0.071	27.04	3.52	184.4	9.4	-999	1	0	-999	0
9283894	14.796	1	17	5241.8	105.8	97.5	4.576	0.020	0.033	0.808	0.035	0.051	25.72	2.53	1386.2	40.6	-999	1	0	-999	0
9283985	11.915	1	17	6415.7	141.8	117.0	4.227	0.033	0.035	1.278	0.061	0.065	4.68	0.42	937.2	58.5	-999	1	0	-999	0
9283991	14.348	1	17	5557.4	98.4	91.9	4.541	0.020	0.032	0.884	0.035	0.050	10.98	0.76	6540.1	259.0	-999	1	0	-999	0
9283993	11.698	1	17	6201.8	123.0	118.0	4.089	0.031	0.036	1.280	0.060	0.090	7.34	0.52	158.8	9.3	-999	1	0	-999	0
9284184	16.413	14	17	4118.4	75.9	89.8	4.594	0.019	0.016	0.641	0.015	0.015	10.25	0.81	7486.7	328.4	-999	1	0	-999	0
9284196	13.97	1	17	6632.3	124.4	112.5	4.380	0.015	0.017	1.216	0.027	0.030	1.63	0.11	2362.0	250.3	1	1	0	-999	0
9284206	13.764	1	17	4198.3	48.9	67.2	4.595	0.038	0.021	0.654	0.033	0.016	39.86	3.44	1851.1	40.1	-999	1	0	-999	0
9284261	14.009	1	17	5040.2	56.0	52.8	4.391	0.019	0.018	0.844	0.017	0.013	42.42	4.31	517.0	13.0	-999	1	1	-999	0
9284357	15.844	1	17	5701.3	105.0	100.3	4.494	0.036	0.049	0.932	0.054	0.059	21.36	2.29	1132.7	47.2	-999	1	0	-999	0
9284379	12.643	0	17	6045.9	106.9	105.4	4.343	0.033	0.037	1.156	0.059	0.068	6.34	0.46	3296.2	171.1	-999	1	0	-999	0
9284403	15.986	1	17	3579.3	61.9	84.0	4.843	0.010	0.010	0.357	0.010	0.011	50.81	3.98	861.7	24.7	-999	1	0	-999	0
9284450	15.232	1	17	6003.8	118.4	114.3	4.288	0.056	0.056	1.089	0.074	0.081	26.84	3.63	307.1	14.9	-999	1	0	-999	0
9284469	14.228	1	17	5669.0	91.1	89.2	4.498	0.018	0.027	0.985	0.034	0.045	25.05	2.44	623.3	20.1	-999	1	0	-999	0
9284476	15.733	2	17	6168.0	133.1	132.7	3.896	0.094	0.096	1.389	0.147	0.131	3.95	0.37	189.0	39.5	-999	1	0	-999	0
9284546	12.882	1	17	6903.9	163.4	140.3	4.307	0.016	0.018	1.374	0.030	0.035	10.06	0.75	115.8	8.0	-999	2	0	-999	0
9284599	13.722	1	17	6409.5	117.5	118.8	4.358	0.023	0.033	1.173	0.043	0.057	13.32	0.91	193.2	11.1	-999	1	0	-999	0
9284616	15.724	1	17	5541.0	167.0	167.0	4.599	0.034	0.128	0.851	0.082	0.100	8.31	0.62	741.3	51.6	-999	2	-999	-999	1
9284632	15.276	1	17	5715.2	109.2	105.0	4.223	0.054	0.056	0.992	0.079	0.074	22.40	3.61	194.9	13.5	-999	1	0	-999	0
9284819	15.516	1	17	4455.9	77.2	72.5	4.595	0.023	0.019	0.709	0.029	0.025	10.98	0.91	1948.7	89.1	-999	1	0	-999	0
9284921	14.19	3	16	5979.9	115.8	112.2	4.319	0.041	0.043	1.069	0.075	0.078	5.85	0.48	5277.0	322.6	-999	1	0	-999	0
9284924	12.961	0	17	6425.0	154.0	192.0	3.946	0.247	0.133	1.528	0.163	0.303	5.07	0.64	144.2	13.1	-999	2	-999	-999	1
9284964	12.784	0	17	6764.9	138.5	129.7	4.297	0.020	0.027	1.329	0.042	0.049	3.27	0.35	371.1	31.8	-999	1	0	-999	0
9284969	12.604	0	17	6576.7	135.1	125.0	4.150	0.032	0.031	1.428	0.068	0.064	10.49	0.66	64.8	5.4	-999	1	0	-999	0
9285046	14.565	1	17	6292.0	168.0	205.0	4.426	0.052	0.208	1.129	0.159	0.145	6.26	0.39	328.3	26.8	-999	2	-999	-999	1
9285102	11.196	0	17	5797.0	162.0	203.0	4.208	0.228	0.171	1.153	0.127	0.191	44.19	3.30	73.9	2.2	-999	2	0	-999	1
9285139	13.366	0	17	6382.2	133.7	127.9	4.167	0.029	0.036	1.255	0.052	0.061	12.39	0.74	35.2	5.1	-999	1	0	-999	0
9285155	15.966	2	17	5080.4	93.2	85.6	4.508	0.043	0.039	0.815	0.048	0.042	33.99	4.04	644.4	25.3	-999	1	0	-999	0
9285185	15.166	1	17	5501.8	111.2	106.5	4.394	0.049	0.048	0.904	0.070	0.064	11.25	0.73	177.3	17.6	-999	1	0	-999	0
9285195	15.771	1	17	5311.9	100.2	95.6	4.532	0.033	0.046	0.850	0.046	0.057	32.60	3.80	1245.3	37.7	-999	1	0	-999	0
9285237	14.91	1	17	6089.4	110.9	105.8	4.492	0.017	0.021	0.997	0.029	0.035	13.52	1.63	886.4	39.2	-999	1	0	-999	0
9285380	15.614	1	17	5966.1	112.4	103.1	4.500	0.026	0.032	0.959	0.045	0.051	18.96	2.62	359.4	22.0	-999	1	0	-999	0
9285653	14.888	1	17	5695.5	108.5	105.3	4.340	0.040	0.041	1.079	0.054	0.064	25.41	2.44	184.5	10.7	-999	1	0	-999	0
9285793	14.604	1	17	4952.9	79.0	73.5	4.484	0.028	0.018	0.802	0.037	0.024	37.46	5.54	522.1	15.1	-999	1	0	-999	0
9285891	14.672	1	17	5715.2	116.2	109.8	4.242	0.045	0.046	0.987	0.076	0.074	18.23	3.17	172.1	11.4	-999	1	0	-999	0
9285996	15.698	1	17	4917.3	89.4	82.8	4.574	0.026	0.032	0.770	0.039	0.042	22.27	1.70	2494.8	78.8	-999	1	0	-999	0
9286088	12.583	0	17	6521.7	127.2	130.6	4.320	0.022	0.027	1.255	0.042	0.052	2.30	0.21	129.7	17.0	-999	1	0	1	0
9286116	15.812	4	17	4880.7	93.7	89.5	4.534	0.036	0.031	0.782	0.041	0.035	11.06	0.88	463.8	35.2	-999	1	0	-999	0
9286118	15.516	1	17	4329.0	83.1	76.7	4.599	0.025	0.022	0.694	0.028	0.028	9.63	0.73	6362.3	277.1	-999	1	0	-999	0
9286138	15.961	1	17	5241.4	101.8	95.9	4.575	0.027	0.038	0.803	0.044	0.052	10.98	0.87	1606.6	81.5	-999	1	0	-999	0
9286251	15.151	1	17	5731.4	105.0	99.4	4.508	0.023	0.034	0.934	0.041	0.055	48.34	7.71	484.6	14.1	-999	1	0	-999	0
9286324	15.321	1	17	5751.0	105.8	102.2	4.471	0.031	0.042	0.962	0.051	0.064	7.97	0.60	1977.8	103.8	-999	1	0	-999	0
9286410	15.303	1	17	5979.4	112.3	114.9	4.070	0.072	0.083	1.183	0.101	0.099	12.00	1.10	640.5	35.1	-999	1	0	-999	0
9286422	14.721	1	17	4296.5	84.3	69.2	4.634	0.018	0.019	0.658	0.023	0.019	28.39	2.35	322.2	12.9	-999	1	0	-999	0
9286527	15.899	1	17	4287.0	115.0	128.0	4.630	0.053	0.021	0.618	0.062	0.050	25.23	1.94	1805.0	58.2	-999	2	-999	-999	1
9286809	15.314	1	17	5224.5	100.6	87.4	4.455	0.044	0.035	0.841	0.058	0.044	28.83	1.31	494.0	27.2	-999	1	0	-999	0
9286860	15.104	1	17	5375.2	102.7	100.6	4.520	0.031	0.043	0.870	0.046	0.059	8.68	0.61	6272.1	284.0	-999	1	0	-999	0
9286866	15.309	1	17	5619.5	120.6	120.2	3.868	0.048	0.046	1.153	0.070	0.075	9.56	0.66	595.6	37.6	-999	1	0	-999	0
9286924	12.296	0	17	6587.0	137.3	128.3	3.998	0.030	0.032	1.534	0.073	0.073	6.02	0.89	92.6	8.1	-999	1	0	-999	0
9286958	14.314	1	17	6226.9	115.7	108.8	4.431	0.020	0.028	1.076	0.038	0.053	10.45	0.97	583.5	29.8	-999	1	0	-999	0
9286959	14.389	1	17	5705.6	93.6	90.4	4.471	0.020	0.030	1.025	0.038	0.051	31.33	5.56	134.5	7.5	-999	1	0	-999	0
9286962	15.274	4	17	5587.1	125.1	115.3	3.857	0.046	0.046	1.156	0.070	0.076	10.53	0.87	497.2	31.6	-999	1	0	-999	0
9287446	15.684	1	17	4983.8	94.2	85.7	4.556	0.030	0.035	0.790	0.041	0.045	14.69	1.12	2396.5	93.6	-999	1	0	-999	0
9287547	14.916	1	17	4520.9	74.7	70.7	4.602	0.021	0.021	0.708	0.029	0.027	40.42	6.44	861.9	22.2	-999	1	0	-999	0
9287605	13.868	2	17	5883.7	117.1	107.8	4.188	0.034	0.039	1.194	0.055	0.081	1.67	0.12	5507.1	558.6	1	1	0	-999	0
9287643	15.218	1	17	5290.6	101.7	96.9	4.528	0.032	0.043	0.850	0.045	0.057	18.44	1.50	4041.4	129.1	-999	1	0	-999	0
9287646	14.059	1	17	6243.8	132.3	166.3	3.763	0.153	0.163	1.612	0.212	0.250	25.03	2.16	202.4	6.4	-999	1	-999	-999	0
9287663	15.249	4	17	5757.9	126.7	122.6	3.929	0.104	0.092	1.153	0.105	0.097	16.08	1.33	1037.5	42.7	-999	1	0	-999	0
9287712	14.865	1	17	6085.7	126.1	107.4	4.076	0.041	0.051	1.246	0.068	0.108	6.81	0.51	4260.3	220.4	-999	1	0	-999	0
9287814	14.153	1	17	6161.0	195.0	238.0	4.546	0.037	0.213	0.931	0.105	0.116	16.78	1.26	134.3	9.0	-999	2	-999	-999	1
9287845	11.016	0	17	6415.3	127.1	118.9	3.906	0.029	0.030	1.545	0.074	0.074	9.68	1.33	77.6	4.6	-999	1	0	-999	0
9287887	15.711	1	17	5233.1	94.9	85.5	4.441	0.050	0.042	0.843	0.055	0.042	25.76	3.49	1028.2	23.9	-999	1	0	-999	0
9287933	13.523	0	17	5776.0	143.0	158.0	4.554	0.042	0.168	0.939	0.100	0.110	10.10	0.80	1260.9	55.3	-999	2	-999	-999	1
9287947	15.265	1	17	5526.0	97.5	94.6	4.515	0.030	0.043	0.897	0.045	0.058	19.25	2.11	1943.0	65.8	-999	1	0	-999	0
9288075	14.863	1	17	5481.0	111.5	100.9	4.328	0.046	0.043	0.898	0.067	0.057	14.60	1.29	633.1	29.0	-999	1	0	-999	0
9288104	12.861	0	17	6271.3	127.0	118.2	4.102	0.035	0.037	1.253	0.055	0.081	24.22	2.41	162.9	6.4	-999	1	0	-999	0
9288124	12.432	0	17	5737.5	91.5	91.1	4.480	0.022	0.032	0.981	0.040	0.054	7.50	0.56	4085.0	199.3	-999	1	0	-999	0
9288148	15.657	1	17	5670.4	141.9	128.4	4.505	0.030	0.040	0.925	0.051	0.060	13.61	1.19	3798.6	149.0	-999	1	0	-999	0
9288197	15.991	1	17	5158.4	101.4	94.6	4.546	0.034	0.043	0.817	0.046	0.052	25.58	2.78	611.8	28.6	-999	1	0	-999	0
9288228	13.95	1	17	6166.7	118.7	113.3	3.979	0.033	0.043	1.387	0.065	0.117	13.43	2.27	74.1	7.5	-999	1	0	-999	0
9288237	12.277	0	17	6378.5	126.0	117.4	3.877	0.031	0.032	1.617	0.069	0.080	11.30	1.66	85.5	5.6	-999	1	0	1	0
9288261	13.235	0	17	6648.9	128.6	121.7	4.305	0.017	0.024	1.329	0.037	0.043	6.28	0.42	38.5	7.0	-999	1	0	-999	0
9288391	13.309	0	17	5572.3	114.5	109.4	4.318	0.043	0.043	0.926	0.071	0.065	4.81	0.35	1355.5	85.0	-999	1	0	-999	0
9288449	13.9	1	17	5852.5	101.2	101.7	4.448	0.027	0.037	0.997	0.049	0.061	20.47	1.90	283.1	11.9	-999	1	0	-999	0
9288627	13.466	0	17	5863.2	97.0	94.7	4.446	0.020	0.030	1.050	0.039	0.055	17.84	3.16	434.7	16.5	-999	1	0	-999	0
9288724	14.706	1	17	5172.9	75.0	66.3	4.339	0.022	0.020	0.861	0.024	0.018	28.58	4.39	696.5	21.8	-999	1	1	-999	0
9288848	15.325	1	17	5734.9	106.5	99.8	4.528	0.024	0.033	0.909	0.041	0.049	20.22	2.19	779.6	31.2	-999	1	0	-999	0
9288897	13.942	1	17	5707.3	117.9	112.1	4.318	0.069	0.065	0.873	0.067	0.059	27.97	3.40	157.8	7.2	-999	1	-999	-999	0
9289009	13.742	1	17	5751.3	102.7	98.4	4.454	0.030	0.040	0.972	0.053	0.069	9.83	0.77	6240.4	273.1	-999	1	0	-999	0
9289069	15.378	1	17	4486.3	78.1	74.8	4.629	0.018	0.021	0.679	0.025	0.026	21.96	1.76	1960.3	62.4	-999	1	0	-999	0
9289091	13.802	1	17	6442.6	129.5	131.1	4.126	0.030	0.031	1.408	0.065	0.058	20.76	1.79	157.2	8.0	-999	1	0	-999	0
9289134	15.491	1	17	5769.2	150.2	153.9	4.402	0.040	0.047	0.984	0.076	0.081	11.29	0.89	3996.7	165.6	-999	1	0	-999	0
9289135	15.971	1	17	5342.5	108.6	104.6	4.560	0.027	0.040	0.833	0.044	0.054	23.38	1.76	1683.4	58.0	-999	1	0	-999	0
9289226	13.953	1	17	5812.4	119.3	114.6	4.376	0.040	0.040	0.910	0.071	0.065	20.49	2.20	140.2	7.9	-999	1	0	-999	0
9289275	9.649	0	17	6098.0	117.3	99.7	4.051	0.029	0.043	1.291	0.058	0.112	11.36	1.08	201.4	8.3	-999	1	0	-999	0
9289411	15.58	1	17	4845.1	104.8	102.5	4.567	0.027	0.029	0.767	0.040	0.040	15.64	1.20	4254.3	149.8	-999	1	0	-999	0
9289423	15.088	1	17	5347.3	104.8	86.3	4.340	0.040	0.033	0.868	0.055	0.038	38.78	5.97	243.9	10.6	-999	1	0	-999	0
9289433	13.781	1	17	6096.0	164.0	200.0	4.281	0.180	0.180	0.982	0.153	0.111	7.97	0.62	1068.6	54.2	-999	2	-999	-999	1
9289566	13.618	1	17	5996.2	127.1	114.4	4.082	0.027	0.032	1.335	0.048	0.070	29.39	2.96	257.0	8.8	-999	1	0	-999	0
9289587	15.34	4	17	4750.9	82.6	77.5	4.567	0.028	0.025	0.755	0.037	0.033	39.05	5.02	706.8	21.0	-999	1	0	-999	0
9289612	14.464	1	17	6157.9	116.3	115.8	4.350	0.034	0.044	1.125	0.062	0.076	14.88	1.20	320.1	16.7	-999	1	0	-999	0
9289638	12.838	0	17	6069.2	105.8	104.3	4.429	0.023	0.033	1.049	0.042	0.058	24.13	3.61	161.1	6.3	-999	1	0	-999	0
9289770	13.289	0	17	5986.6	111.2	109.3	4.130	0.033	0.044	1.165	0.070	0.098	34.41	7.12	258.2	7.8	-999	1	0	-999	0
9289771	13.833	1	17	6385.0	127.5	117.4	3.910	0.035	0.041	1.486	0.075	0.117	5.58	0.59	107.2	12.9	-999	1	0	-999	0
9289817	13.714	1	17	5656.6	111.6	107.0	4.265	0.046	0.048	0.960	0.074	0.070	19.36	2.35	335.8	13.4	-999	1	0	-999	0
9289916	14.923	1	17	3822.3	79.5	72.8	4.692	0.013	0.012	0.538	0.013	0.013	17.84	1.25	3301.1	107.3	-999	1	0	-999	0
9290142	11.884	0	17	6360.1	125.0	122.8	3.975	0.031	0.033	1.415	0.072	0.079	2.29	0.16	42.4	7.9	-999	3	0	-999	0
9290180	13.268	0	17	6537.7	135.7	129.4	3.918	0.031	0.034	1.643	0.068	0.080	3.52	0.35	187.1	19.5	-999	1	0	-999	0
9290256	15.253	1	17	3672.3	72.1	73.0	4.783	0.010	0.010	0.432	0.011	0.011	45.79	3.81	1161.8	27.6	-999	1	0	-999	0
9290266	14.944	1	17	5720.9	132.0	127.1	3.907	0.050	0.048	1.155	0.075	0.078	14.49	1.22	2963.9	107.8	-999	1	0	-999	0
9290455	14.662	1	17	5526.9	118.3	112.1	4.209	0.069	0.066	0.927	0.071	0.064	16.30	1.49	1532.5	55.1	-999	1	-999	-999	0
9290526	15.854	2	17	5351.1	108.4	100.1	4.459	0.052	0.053	0.868	0.061	0.057	25.37	2.34	1039.0	38.2	-999	1	0	-999	0
9290647	14.742	1	17	5682.8	119.8	112.0	3.981	0.049	0.044	1.083	0.076	0.072	6.75	0.54	706.4	45.5	-999	1	0	-999	0
9290677	14.146	1	17	5348.3	102.7	88.9	4.397	0.043	0.034	0.864	0.063	0.047	14.19	1.17	2437.4	88.0	-999	1	0	-999	0
9290679	15.126	1	17	4672.3	81.2	74.6	4.592	0.023	0.024	0.731	0.033	0.032	15.86	1.32	716.4	31.9	-999	1	0	-999	0
9290688	15.91	1	17	4967.6	95.9	87.9	4.552	0.033	0.036	0.788	0.042	0.043	13.15	1.03	2854.4	117.8	-999	1	0	-999	0
9290742	15.352	4	17	4651.6	82.5	76.2	4.603	0.021	0.024	0.719	0.031	0.032	21.51	1.67	2146.9	68.1	-999	1	0	-999	0
9290868	13.925	1	17	5561.0	166.0	149.0	4.347	0.200	0.220	0.825	0.120	0.065	27.42	5.23	386.6	12.8	-999	2	-999	-999	1
9291032	15.928	1	17	4943.1	94.4	88.7	4.597	0.024	0.032	0.750	0.039	0.043	31.93	4.39	466.0	21.7	-999	1	0	-999	0
9291087	13.322	0	17	4560.7	73.5	70.6	4.575	0.024	0.018	0.732	0.031	0.025	42.72	4.05	791.8	17.5	-999	1	0	-999	0
9291107	15.232	4	17	5794.2	104.5	101.5	4.501	0.024	0.035	0.946	0.042	0.055	12.51	0.92	3955.9	153.8	-999	1	0	-999	0
9291123	15.991	1	17	5113.4	106.7	99.8	4.550	0.032	0.042	0.809	0.046	0.051	14.69	1.24	4706.8	174.3	-999	1	0	-999	0
9291286	15.524	2	17	5097.6	99.7	94.0	4.576	0.025	0.035	0.788	0.039	0.049	32.60	4.33	737.0	24.7	-999	1	0	-999	0
9291325	14.649	1	17	3881.1	77.6	75.2	4.692	0.012	0.012	0.542	0.012	0.012	19.12	1.41	2880.5	90.2	-999	1	0	-999	0
9291402	13.209	1	17	5963.4	110.8	112.6	3.984	0.052	0.041	1.202	0.132	0.078	13.52	1.87	279.9	13.1	-999	1	0	-999	0
9291490	15.223	1	17	5049.8	98.9	93.2	4.584	0.023	0.031	0.776	0.036	0.046	24.36	0.77	1626.9	70.4	-999	1	0	-999	0
9291516	12.429	0	17	6944.7	148.8	142.0	4.271	0.022	0.028	1.383	0.051	0.057	4.73	0.47	416.0	28.4	-999	2	0	-999	0
9291554	13.657	1	17	5787.1	104.3	106.0	4.138	0.044	0.045	1.056	0.097	0.080	3.33	0.26	2096.5	155.2	1	1	0	-999	0
9291569	12.742	0	17	6588.5	109.5	112.4	4.506	0.012	0.013	1.004	0.015	0.019	14.17	1.28	1435.0	51.4	-999	1	0	-999	0
9291754	14.496	1	17	4923.1	87.3	80.4	4.560	0.032	0.035	0.778	0.041	0.041	32.83	3.23	784.0	21.7	-999	1	0	-999	0
9291759	14.618	1	17	6179.3	124.7	125.2	3.874	0.044	0.056	1.447	0.097	0.152	5.30	0.39	1846.3	113.8	-999	1	0	-999	0
9291765	12.872	0	17	6135.5	120.6	123.8	3.750	0.053	0.054	1.508	0.164	0.115	4.11	0.67	192.3	17.3	-999	1	0	-999	0
9291783	15.23	4	17	5608.1	97.9	95.4	4.488	0.034	0.047	0.923	0.052	0.060	21.81	2.92	346.1	17.6	-999	1	0	-999	0
9291823	12.539	1	17	5083.2	81.7	75.5	4.558	0.021	0.032	0.843	0.033	0.044	8.15	0.60	5537.0	251.0	-999	1	0	-999	0
9292034	14.676	1	17	6246.0	174.0	239.0	4.433	0.050	0.212	1.180	0.141	0.157	13.02	0.93	26.6	8.4	-999	2	-999	-999	1
9292041	13.661	1	17	5355.4	97.6	82.0	4.335	0.036	0.028	0.870	0.054	0.039	17.23	1.56	1691.2	55.8	-999	1	0	-999	0
9292191	15.345	4	17	5643.5	114.7	112.7	4.356	0.054	0.055	0.946	0.074	0.071	19.64	2.44	1238.6	45.0	-999	1	0	-999	0
9292247	15.894	1	17	4937.4	93.2	87.3	4.574	0.027	0.035	0.771	0.041	0.043	35.43	2.94	698.4	25.3	-999	1	0	-999	0
9292283	15.896	4	17	6293.1	133.5	133.5	4.236	0.079	0.083	1.221	0.076	0.086	18.57	1.50	55.7	15.9	-999	1	0	-999	0
9292303	14.758	1	17	5274.4	96.3	89.2	4.515	0.035	0.041	0.851	0.049	0.057	29.79	2.74	695.0	21.4	-999	1	0	-999	0
9292347	14.25	1	17	5366.0	159.0	143.0	4.592	0.042	0.105	0.822	0.087	0.087	31.28	4.92	750.7	20.9	-999	2	-999	-999	1
9292405	14.707	1	17	6210.4	118.5	115.7	4.336	0.035	0.042	1.148	0.061	0.076	10.16	0.91	438.0	26.1	-999	1	0	-999	0
9292414	13.164	0	17	4806.0	79.9	73.2	4.589	0.022	0.026	0.744	0.033	0.037	10.17	0.75	3686.0	151.6	-999	1	0	-999	0
9292440	14.229	1	17	5633.8	107.4	105.5	4.395	0.042	0.044	0.942	0.073	0.071	27.19	2.32	262.1	10.4	-999	1	0	-999	0
9292564	15.588	2	3	5716.6	109.8	105.9	4.361	0.063	0.064	0.970	0.072	0.073	16.51	1.77	691.1	33.7	-999	1	0	-999	0
9292618	15.905	2	17	5343.4	98.3	94.1	4.572	0.026	0.037	0.819	0.044	0.051	31.06	2.44	845.5	30.5	-999	1	0	-999	0
9292640	15.854	1	17	4271.5	81.6	68.2	4.623	0.025	0.026	0.662	0.030	0.025	37.45	3.64	1569.2	42.5	-999	1	0	-999	0
9299787	12.719	0	17	6313.3	128.2	136.8	3.548	0.047	0.060	1.885	0.164	0.130	5.37	0.40	698.6	42.7	-999	1	0	-999	0
9300038	13.289	0	17	6069.7	138.8	120.9	4.074	0.030	0.035	1.331	0.053	0.075	18.45	2.36	139.2	7.1	-999	1	0	-999	0
9300066	15.545	2	17	4715.9	88.1	82.8	4.615	0.021	0.026	0.708	0.030	0.031	26.48	2.14	862.6	30.6	-999	1	0	1	0
9300352	13.598	1	17	6695.2	152.7	135.7	4.079	0.033	0.033	1.452	0.073	0.065	17.81	2.15	83.7	6.1	-999	1	0	-999	0
9300457	12.933	0	17	6007.2	124.5	116.8	4.275	0.039	0.040	1.081	0.071	0.074	21.79	1.78	38.1	3.4	-999	1	0	-999	0
9300581	12.988	0	17	5205.6	93.7	87.7	4.526	0.032	0.038	0.837	0.046	0.055	15.86	1.20	7558.3	245.5	-999	1	0	-999	0
9300742	13.836	1	17	5557.8	105.9	107.3	4.459	0.038	0.044	0.892	0.061	0.063	20.20	2.70	257.4	11.1	-999	1	0	-999	0
9301080	11.768	0	17	7069.2	153.0	148.7	4.146	0.032	0.032	1.484	0.080	0.068	2.61	0.45	257.6	24.2	-999	2	0	-999	0
9301267	14.32	1	17	5472.0	273.0	301.0	4.554	0.042	0.168	0.961	0.101	0.124	8.34	0.52	266.5	19.4	-999	2	-999	-999	1
9301392	14.912	1	17	4174.7	67.1	60.2	4.734	0.019	0.018	0.528	0.019	0.016	31.93	1.52	473.9	22.9	-999	1	0	-999	0
9301506	15.248	4	17	5050.7	140.2	104.4	3.361	0.234	0.335	1.359	0.400	0.262	89.69	8.02	2091.0	33.7	-999	2	-999	-1	0
9301511	13.484	0	17	6522.5	146.2	141.3	4.184	0.032	0.029	1.354	0.067	0.054	6.00	0.40	67.2	9.3	-999	1	0	-999	0
9301954	15.694	1	17	4209.0	82.3	50.9	4.637	0.028	0.031	0.635	0.026	0.020	33.75	1.70	550.1	30.0	-999	1	0	-999	0
9301964	14.423	1	17	5455.3	95.5	93.2	4.559	0.015	0.023	0.886	0.026	0.033	12.79	0.94	3628.4	136.2	-999	1	0	-999	0
9302506	15.271	1	17	5942.3	120.4	113.8	4.466	0.026	0.037	0.999	0.045	0.059	10.74	0.97	1425.8	67.5	-999	1	0	-999	0
9302601	14.488	1	17	4998.6	84.6	78.5	4.566	0.022	0.032	0.813	0.034	0.044	7.25	0.52	3308.6	166.1	-999	1	0	-999	0
9302899	12.06	0	1	7333.6	162.1	154.7	4.010	0.034	0.034	1.693	0.087	0.090	3.75	0.22	212.8	17.7	1	2	0	-999	0
9302902	13.242	0	17	5842.3	98.6	95.5	4.500	0.015	0.024	0.979	0.028	0.041	26.81	3.50	483.4	14.4	-999	1	0	-999	0
9302970	12.425	0	17	6082.2	117.0	115.5	4.232	0.041	0.039	1.140	0.066	0.074	3.06	0.17	176.4	17.8	1	1	0	-999	0
9303609	14.234	1	17	5220.3	94.9	76.1	4.300	0.030	0.024	0.891	0.041	0.024	25.40	1.76	2912.1	78.0	-999	1	1	-999	0
9303616	12.985	0	17	5854.0	131.0	127.9	4.052	0.056	0.043	1.068	0.120	0.073	13.06	1.33	89.8	6.2	-999	1	0	-999	0
9303651	15.118	1	17	5160.3	73.3	73.1	4.385	0.021	0.019	0.831	0.023	0.021	25.78	4.36	771.3	26.4	-999	1	1	-999	0
9303842	15.938	1	17	5388.7	133.2	112.4	4.349	0.056	0.050	0.915	0.066	0.054	7.82	0.56	2065.8	117.2	-999	1	1	-999	0
9303943	13.879	1	17	5046.3	107.0	93.0	4.579	0.015	0.025	0.826	0.027	0.039	11.53	0.81	3047.8	119.9	-999	1	0	-999	0
9303969	12.505	0	17	6653.0	140.5	135.0	4.045	0.034	0.033	1.538	0.073	0.072	15.84	1.13	686.8	24.3	-999	1	0	-999	0
9304007	13.323	0	17	6320.7	110.9	110.4	4.419	0.017	0.026	1.098	0.031	0.046	21.63	5.35	133.1	6.5	-999	1	0	-999	0
9304101	12.584	0	17	5527.3	117.2	112.3	4.182	0.043	0.040	0.976	0.069	0.063	31.87	3.20	193.8	6.0	-999	1	-999	0	0
9304382	15.435	4	17	5310.8	120.3	112.2	4.508	0.038	0.047	0.858	0.052	0.058	16.64	0.98	231.4	18.0	-999	1	0	-999	0
9304431	13.599	1	17	5986.0	151.6	143.6	4.146	0.175	0.184	1.137	0.150	0.125	5.82	0.44	41.1	8.4	-999	3	-999	-999	0
9304738	13.187	1	17	6619.8	159.1	141.6	4.030	0.032	0.034	1.451	0.076	0.075	6.38	1.65	197.2	14.8	-999	1	0	-999	0
9304752	14.838	1	17	4328.6	200.0	147.3	4.603	0.034	0.034	0.684	0.050	0.051	18.22	1.54	1184.0	42.4	-999	1	-999	-999	0
9304809	13.61	0	17	6145.4	150.7	128.5	4.101	0.037	0.040	1.252	0.065	0.102	10.59	0.78	3387.6	137.7	-999	1	0	-999	0
9304821	15.404	4	17	5733.8	135.9	128.1	4.294	0.056	0.056	0.984	0.079	0.077	5.27	0.37	1939.0	126.7	-999	1	0	-999	0
9304963	15.54	1	17	4869.3	182.5	220.9	3.849	0.688	0.126	0.862	0.140	0.132	17.59	1.31	4382.1	144.8	-999	1	-999	-999	0
9305097	14.004	16	16	5811.4	143.9	137.4	3.869	0.042	0.035	1.221	0.075	0.076	4.94	0.37	2340.6	143.0	1	1	0	-999	0
9305114	14.448	1	17	5128.7	100.6	95.0	4.581	0.021	0.032	0.791	0.033	0.049	25.76	1.99	1240.0	35.9	-999	1	0	-999	0
9305231	14.791	1	17	5295.0	117.3	112.1	4.543	0.029	0.041	0.843	0.043	0.056	7.71	0.54	6668.3	317.2	-999	1	0	-999	0
9305310	14.142	10	10	7076.1	180.1	170.7	4.215	0.030	0.033	1.452	0.078	0.077	1.89	0.15	327.5	45.1	-999	2	0	-999	0
9305686	14.972	1	17	7437.9	226.1	376.6	4.357	0.021	0.026	1.343	0.064	0.084	1.66	0.12	467.9	71.5	1	2	0	-999	0
9305907	15.505	4	17	4132.9	54.7	77.9	4.617	0.026	0.018	0.625	0.015	0.015	24.20	2.28	1595.5	50.8	-999	1	0	-999	0
9305908	15.271	1	17	4183.6	55.8	55.6	4.623	0.033	0.026	0.634	0.020	0.017	27.42	2.10	2439.6	67.0	-999	1	0	-999	0
9306022	15.715	1	17	5269.9	111.3	106.7	4.571	0.025	0.037	0.813	0.042	0.052	18.34	1.59	1433.4	55.3	-999	1	0	-999	0
9306025	14.666	1	17	5103.2	85.8	76.6	4.475	0.037	0.028	0.820	0.050	0.036	20.07	1.89	1233.6	41.1	-999	1	0	-999	0
9306035	14.174	1	17	3968.7	69.8	76.2	4.685	0.013	0.013	0.554	0.013	0.013	22.89	2.14	245.6	10.8	-999	1	0	-999	0
9306231	15.937	1	17	5001.1	119.6	112.8	4.523	0.046	0.047	0.799	0.046	0.042	16.65	1.48	1350.2	57.9	-999	1	-999	-999	0
9306307	13.994	2	17	6155.9	140.5	129.6	4.283	0.038	0.042	1.151	0.071	0.081	5.16	0.37	2033.8	122.5	1	1	0	-999	0
9306620	12.909	0	17	6554.4	139.9	130.8	3.727	0.032	0.036	1.767	0.075	0.090	7.03	0.51	127.1	10.2	-999	1	0	-999	0
9306813	15.768	1	17	6286.4	177.4	175.6	4.390	0.037	0.046	1.124	0.075	0.076	17.57	3.08	846.2	39.1	-999	1	0	-999	0
9306847	15.452	1	17	5130.6	99.3	94.6	4.543	0.025	0.037	0.871	0.040	0.046	37.19	5.80	991.3	28.0	-999	1	0	-999	0
9306932	12.754	0	17	6803.6	211.9	179.3	4.265	0.020	0.025	1.378	0.059	0.060	1.65	0.13	124.4	20.1	-999	1	0	-999	0
9306999	15.067	1	17	5294.1	94.2	80.4	4.288	0.034	0.030	0.871	0.040	0.028	20.08	2.11	329.2	17.0	-999	1	1	-999	0
9307029	15.611	4	17	5335.0	204.0	185.0	4.554	0.060	0.090	0.780	0.096	0.070	20.38	1.95	241.2	17.8	-999	2	-999	-999	1
9307060	12.118	0	17	6124.2	102.7	92.9	4.381	0.015	0.024	1.208	0.031	0.046	16.16	3.34	362.4	13.4	-999	1	0	-999	0
9307105	15.023	1	17	5435.8	100.3	99.0	4.538	0.026	0.040	0.869	0.041	0.055	13.61	0.97	3723.9	138.0	-999	1	0	-1	0
9307127	14.978	1	17	6161.6	109.0	104.9	4.412	0.023	0.029	1.127	0.042	0.046	16.53	3.12	619.2	27.4	-999	1	0	-999	0
9307142	13.341	0	17	6562.2	135.5	129.3	3.898	0.032	0.037	1.499	0.072	0.107	1.58	0.09	126.5	23.3	-999	1	0	-999	0
9307357	15.674	1	17	5858.4	149.8	143.5	4.350	0.063	0.062	0.928	0.075	0.070	23.06	2.26	495.7	24.0	-999	1	0	-999	0
9307374	14.302	1	17	4487.2	74.8	71.6	4.616	0.020	0.020	0.680	0.026	0.023	17.47	1.38	1980.5	65.7	-999	1	0	-999	0
9307443	15.116	1	17	5315.6	102.4	99.8	4.553	0.025	0.039	0.840	0.040	0.054	20.35	2.03	1073.4	38.2	-999	1	0	-999	0
9307610	13.65	1	17	6369.7	118.3	116.5	4.367	0.020	0.028	1.184	0.038	0.050	6.61	0.55	1563.0	83.6	-999	1	0	-999	0
9307918	14.191	1	17	6011.0	99.7	97.7	4.430	0.015	0.020	1.123	0.032	0.039	18.57	2.01	824.5	29.2	-999	1	0	-999	0
9308142	14.067	1	17	6091.1	124.3	112.4	4.499	0.016	0.024	0.975	0.030	0.042	21.52	2.75	298.7	12.9	-999	1	0	-999	0
9308187	15.672	2	17	5788.9	128.9	124.0	4.357	0.061	0.065	0.994	0.075	0.077	19.77	1.78	894.1	37.4	-999	1	0	-999	0
9308239	13.852	1	17	6470.0	114.7	110.1	4.353	0.017	0.022	1.244	0.034	0.040	6.05	0.84	523.8	34.1	-999	1	0	-999	0
9308289	14.427	1	17	6406.5	145.8	139.2	4.272	0.041	0.038	1.189	0.060	0.070	8.69	0.68	600.2	33.9	-999	1	0	-999	0
9324031	14.004	1	17	5703.8	111.8	111.5	4.106	0.081	0.087	1.040	0.090	0.077	23.07	2.40	188.9	8.9	-999	1	-999	-999	0
9324105	15.967	1	17	4790.8	89.4	81.6	4.602	0.023	0.029	0.731	0.036	0.037	24.88	1.75	4924.7	139.3	-999	1	0	-999	0
9324179	15.945	1	17	5227.5	99.2	91.6	4.515	0.041	0.047	0.839	0.050	0.053	22.12	2.52	803.6	35.4	-999	1	0	-999	0
9324282	12.865	3	16	6481.0	180.0	248.0	4.040	0.237	0.172	1.475	0.200	0.299	19.71	1.87	63.4	5.0	-999	2	-999	-999	1
9326053	12.433	0	17	4315.3	73.6	76.2	4.652	0.017	0.017	0.633	0.018	0.018	33.99	4.34	556.5	13.7	-999	1	0	-999	0
9326150	13.689	1	17	5838.7	106.7	105.5	4.422	0.038	0.041	0.936	0.064	0.065	20.91	2.93	131.8	7.1	-999	1	0	-999	0
9326184	15.46	1	17	4231.4	70.3	48.6	4.596	0.028	0.023	0.670	0.033	0.021	16.53	1.40	765.1	35.0	-999	1	0	-999	0
9326289	13.757	1	17	5391.5	92.9	79.8	4.340	0.036	0.028	0.855	0.052	0.037	22.58	2.55	553.0	18.3	-999	1	0	-999	0
9326466	15.567	1	17	3790.3	75.1	74.4	4.777	0.033	0.033	0.443	0.038	0.039	31.71	3.04	322.3	15.8	-999	1	-999	-999	0
9326538	15.786	1	17	4278.1	72.5	62.7	4.628	0.020	0.021	0.661	0.025	0.020	25.76	1.95	2430.5	72.4	-999	1	0	-999	0
9326567	13.46	0	17	5311.3	82.2	80.3	4.521	0.019	0.030	0.939	0.035	0.047	23.70	1.99	985.2	28.7	-999	1	0	-999	0
9326573	15.418	4	17	5641.0	102.8	94.1	4.571	0.022	0.028	0.849	0.036	0.040	22.71	2.01	238.1	15.4	-999	1	0	-999	0
9326593	15.923	1	17	4089.8	66.3	80.8	4.635	0.020	0.017	0.607	0.015	0.015	18.09	1.63	838.0	40.0	-999	1	0	-999	0
9326614	14.298	1	17	5539.9	103.8	101.0	4.375	0.045	0.044	0.913	0.071	0.065	31.71	2.85	289.7	10.4	-999	1	0	-999	0
9326637	14.681	1	17	6178.0	172.0	237.0	4.417	0.072	0.217	1.098	0.168	0.137	20.00	2.71	97.7	8.8	-999	2	-999	-999	1
9326647	13.298	0	17	6322.7	128.4	119.6	4.315	0.035	0.036	1.125	0.063	0.069	2.58	0.22	195.0	23.5	-999	1	0	-999	0
9326777	15.636	1	17	4270.5	74.6	61.6	4.635	0.019	0.021	0.654	0.023	0.019	30.21	2.17	650.9	24.3	-999	1	0	-999	0
9326811	11.627	0	17	5378.5	91.7	86.6	4.542	0.023	0.035	0.861	0.036	0.051	28.15	2.73	1249.2	31.2	-999	1	0	-999	0
9326862	15.488	1	17	5004.2	90.8	86.4	4.596	0.022	0.031	0.757	0.037	0.043	17.35	1.29	7620.8	244.9	-999	1	0	-999	0
9326876	13.456	0	17	6578.9	148.2	132.0	4.195	0.031	0.030	1.279	0.052	0.046	4.79	0.42	80.3	11.1	-999	3	0	-999	0
9326903	13.847	1	17	4972.1	80.4	74.0	4.553	0.027	0.032	0.812	0.039	0.045	29.18	4.97	1465.3	37.8	-999	1	0	-999	0
9326963	14.503	1	17	5425.2	98.6	96.7	4.493	0.035	0.045	0.887	0.053	0.063	27.57	4.56	325.2	12.5	-999	1	0	-999	0
9327014	14.811	1	17	5642.0	97.0	95.1	4.482	0.031	0.042	0.935	0.051	0.062	28.38	2.71	390.6	15.4	-999	1	0	-999	0
9327053	14.357	1	17	5125.5	76.9	70.3	4.408	0.025	0.019	0.836	0.033	0.022	19.93	1.68	1829.8	57.4	-999	1	1	-999	0
9327096	13.32	0	17	5911.1	104.2	104.0	4.372	0.031	0.038	1.090	0.061	0.070	19.06	2.29	116.2	6.4	-999	1	0	-999	0
9327148	15.899	1	17	5126.5	92.5	88.8	4.590	0.025	0.034	0.772	0.042	0.048	14.79	1.25	3575.3	134.9	-999	1	0	-999	0
9327265	15.697	1	17	4773.0	86.1	80.6	4.544	0.032	0.026	0.767	0.037	0.031	37.97	3.73	252.7	13.8	-999	1	0	-999	0
9327316	14.076	1	17	4898.2	86.8	81.1	4.594	0.020	0.028	0.753	0.032	0.041	21.21	1.62	3479.5	100.7	-999	1	0	-999	0
9327559	15.647	1	17	4401.7	75.7	71.9	4.614	0.021	0.020	0.687	0.028	0.025	30.21	2.42	692.1	25.4	-999	1	0	-999	0
9327921	14.969	1	17	4028.4	74.2	77.7	4.655	0.015	0.014	0.585	0.013	0.013	15.21	1.21	458.0	23.2	-999	1	0	-999	0
9327941	13.784	1	17	4558.1	77.3	73.6	4.610	0.021	0.018	0.680	0.028	0.022	31.28	6.04	632.6	17.4	-999	1	0	-999	0
9328072	13.766	1	17	5577.0	96.6	96.5	4.484	0.033	0.041	0.893	0.053	0.060	24.53	3.06	477.6	15.6	-999	1	0	-999	0
9328136	15.281	1	17	3941.4	80.2	76.4	4.654	0.014	0.014	0.581	0.013	0.013	26.67	2.08	1878.1	54.1	-999	1	0	-999	0
9328204	14.719	1	17	5798.9	157.4	164.8	4.072	0.047	0.044	1.087	0.133	0.095	43.93	3.97	282.9	9.6	-999	1	0	-999	0
9328224	15.104	1	17	4252.5	79.6	70.3	4.663	0.017	0.021	0.624	0.017	0.019	18.86	1.52	1163.1	42.3	-999	1	0	-999	0
9328229	15.643	1	17	5011.1	88.0	82.3	4.544	0.035	0.037	0.797	0.043	0.044	32.15	4.82	1043.1	32.5	-999	1	0	-999	0
9328296	13.204	0	17	5741.6	104.1	100.0	4.471	0.042	0.054	1.002	0.064	0.060	11.59	1.35	288.3	14.4	-999	1	-999	-999	0
9328372	11.137	0	17	6277.2	128.0	115.9	4.004	0.029	0.031	1.465	0.061	0.070	3.92	0.73	307.2	22.2	-999	1	0	-999	0
9328622	14.583	1	17	4825.8	79.2	75.8	4.690	0.018	0.021	0.629	0.019	0.021	27.80	2.24	835.8	25.1	-999	1	0	-999	0
9328641	15.213	1	17	5018.0	69.5	70.6	2.789	0.076	0.120	2.174	0.256	0.212	31.71	2.31	16541.6	382.2	-999	2	-999	-1	0
9328653	16.551	7	7	3470.2	87.4	76.4	4.867	0.010	0.010	0.323	0.010	0.010	15.00	1.16	4110.3	258.8	-999	1	0	-999	0
9328683	11.917	0	17	5807.1	95.4	97.3	4.394	0.030	0.036	1.077	0.056	0.067	17.98	2.81	332.1	11.6	-999	1	0	-999	0
9328768	12.604	1	17	5796.5	110.9	106.8	4.372	0.043	0.042	0.892	0.068	0.062	19.50	2.06	533.2	17.5	-999	1	0	-999	0
9328799	15.158	1	17	5103.3	89.7	86.5	4.584	0.022	0.032	0.783	0.035	0.048	12.02	1.05	1738.9	74.6	-999	1	0	-999	0
9328832	13.972	1	17	6096.2	111.3	109.0	4.382	0.030	0.037	1.088	0.055	0.067	8.73	0.86	330.0	20.4	-999	1	0	-999	0
9328864	14.107	1	17	5133.4	88.8	82.9	4.549	0.028	0.035	0.818	0.041	0.052	17.96	2.64	259.6	12.4	-999	1	0	-1	0
9328881	15.359	1	17	4445.5	77.3	75.4	4.662	0.016	0.018	0.633	0.022	0.022	30.41	2.26	207.5	12.3	-999	1	0	-999	0
9328940	15.638	2	17	4647.4	80.6	76.3	4.578	0.026	0.024	0.738	0.034	0.031	38.77	3.28	1408.9	37.1	-999	1	0	-999	0
9328983	12.189	0	17	5977.0	96.0	92.1	3.846	0.025	0.050	1.568	0.048	0.157	18.96	1.95	77.3	4.0	-999	1	0	-999	0
9328987	12.528	0	17	5041.9	76.5	71.8	4.549	0.022	0.032	0.860	0.035	0.046	36.68	4.44	1326.1	29.5	-999	1	0	-999	0
9329021	9.524	0	17	6264.7	108.2	116.3	3.843	0.024	0.054	1.541	0.062	0.166	3.76	0.69	297.8	20.8	-999	1	0	-999	0
9329023	15.842	2	3	5156.3	88.3	81.7	4.466	0.050	0.042	0.830	0.050	0.040	30.59	2.17	578.2	24.0	-999	1	0	-999	0
9329032	16.682	7	7	3824.8	81.8	78.5	4.658	0.016	0.015	0.570	0.015	0.016	41.55	5.01	591.3	79.8	-999	1	0	-999	0
9329088	14.344	1	17	5799.2	108.8	107.7	4.227	0.043	0.046	1.025	0.079	0.078	23.84	2.17	222.4	10.8	-999	1	0	-999	0
9329114	12.692	0	17	5769.0	113.4	107.8	4.338	0.043	0.041	0.891	0.068	0.061	43.70	8.00	154.5	4.4	-999	1	0	-999	0
9329177	15.305	1	17	4854.3	84.4	76.8	4.573	0.026	0.029	0.764	0.037	0.040	21.51	1.61	2550.4	78.9	-999	1	0	-999	0
9329262	13.686	1	17	5271.3	86.9	73.5	4.379	0.034	0.024	0.848	0.047	0.032	28.58	4.25	242.7	8.7	-999	1	0	-999	0
9329398	14.147	1	17	5524.9	92.9	86.2	4.544	0.019	0.032	0.880	0.034	0.051	21.66	3.81	289.3	12.2	-999	1	0	-999	0
9329541	15.427	1	17	5923.6	104.9	101.4	4.439	0.034	0.046	1.013	0.054	0.066	13.69	1.20	440.6	27.0	-999	1	0	-999	0
9329571	13.909	1	17	6244.3	108.1	105.1	4.415	0.020	0.028	1.095	0.037	0.050	9.03	0.87	558.1	29.6	-999	1	0	-999	0
9329586	15.882	1	17	3973.3	80.3	80.1	4.641	0.015	0.014	0.594	0.013	0.014	40.98	3.49	1247.8	34.4	-999	1	0	-999	0
9329672	12.316	0	17	6112.4	113.2	111.4	3.998	0.038	0.045	1.238	0.098	0.084	11.32	0.84	2.0	2.5	-999	1	0	-999	0
9329727	12.502	0	17	4769.6	82.6	76.0	4.613	0.023	0.023	0.689	0.030	0.028	41.26	4.42	417.2	9.7	-999	1	0	-999	0
9329766	10.982	0	17	5999.8	107.4	104.9	4.431	0.030	0.037	0.993	0.053	0.063	15.40	3.10	109.3	4.7	-999	1	0	-999	0
9329967	13.351	0	17	6032.8	103.1	103.6	4.400	0.026	0.034	1.086	0.049	0.063	21.19	1.95	152.0	4.2	-999	1	0	-999	0
9330003	13.426	0	17	6167.1	102.5	94.5	4.369	0.019	0.026	1.205	0.035	0.052	16.51	1.93	69.8	5.6	-999	1	0	-999	0
9330065	14.24	1	17	5348.7	104.3	92.2	4.367	0.041	0.036	0.914	0.059	0.051	7.55	0.53	4334.8	209.3	-999	1	0	-999	0
9330076	16.636	4	7	4570.5	90.4	85.2	4.546	0.026	0.024	0.751	0.026	0.025	23.05	3.28	527.5	46.3	-999	1	1	-999	0
9330144	14.954	1	17	5414.5	98.5	97.5	4.508	0.033	0.045	0.881	0.049	0.061	27.99	4.18	987.2	29.9	-999	1	0	-999	0
9330175	15.505	2	17	4282.4	82.5	74.8	4.654	0.017	0.020	0.635	0.020	0.019	29.79	3.24	515.2	20.5	-999	1	0	-999	0
9330224	15.499	4	17	5724.5	105.1	102.1	4.421	0.046	0.055	0.967	0.064	0.071	17.94	1.44	1729.4	63.0	-999	1	0	-999	0
9330256	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	5.80	0.41	3996.3	212.1	-999	2	-999	-999	1
9330384	13.988	1	17	5191.9	92.5	86.1	4.540	0.026	0.036	0.852	0.039	0.050	40.15	5.12	290.8	8.7	-999	1	0	-999	0
9330541	13.882	1	17	5799.9	100.7	95.6	4.508	0.019	0.031	0.945	0.035	0.053	29.96	4.78	333.7	10.9	-999	1	0	-999	0
9330591	14.946	1	17	5117.9	93.9	87.0	4.530	0.041	0.047	0.815	0.047	0.048	27.80	2.11	510.4	18.4	-999	1	-999	-999	0
9330740	12.687	0	17	5658.8	106.7	100.4	4.398	0.043	0.041	0.848	0.066	0.057	30.08	2.17	172.5	5.8	-999	1	0	1	0
9330789	14.682	1	17	5730.0	108.6	104.6	4.370	0.044	0.047	0.973	0.074	0.074	43.62	3.47	324.6	10.3	-999	1	0	-999	0
9330884	13.047	0	1	6409.8	126.6	130.6	3.568	0.110	0.100	1.715	0.137	0.132	8.10	0.52	267.7	16.0	-999	1	0	-999	0
9330909	15.132	1	17	5348.2	102.6	94.7	4.482	0.041	0.045	0.869	0.058	0.059	33.30	5.37	402.9	15.1	-999	1	0	-999	0
9331032	12.221	0	17	5391.4	99.8	88.9	4.382	0.040	0.036	0.893	0.063	0.053	30.37	2.68	271.5	7.7	-999	1	0	-999	0
9331052	16.88	17	17	3273.0	88.2	68.2	4.927	0.009	0.009	0.255	0.007	0.007	3.78	0.27	4579.5	500.8	-999	1	0	-999	0
9331054	15.924	2	17	5132.0	94.5	88.0	4.540	0.035	0.043	0.816	0.046	0.050	19.25	1.58	2228.8	79.3	-999	1	0	-999	0
9331328	15.437	1	17	5186.6	93.1	85.9	4.499	0.042	0.041	0.834	0.052	0.049	12.88	1.04	4306.9	167.4	-999	1	0	-999	0
9332668	15.36	1	17	5803.2	103.2	97.9	4.499	0.026	0.037	0.948	0.045	0.056	14.07	1.25	1125.6	49.4	-999	1	0	-999	0
9332741	14.18	1	17	5973.1	99.5	97.7	4.465	0.020	0.030	1.012	0.036	0.049	13.32	1.30	1190.6	47.2	-999	1	0	-999	0
9332796	15.834	1	17	5135.2	94.5	87.3	4.517	0.043	0.046	0.822	0.048	0.048	31.49	2.74	728.3	27.0	-999	1	0	-999	0
9333111	15.638	1	17	5106.2	92.1	84.2	4.505	0.041	0.037	0.820	0.049	0.044	26.12	1.97	2339.1	68.4	-999	1	0	-999	0
9333212	13.93	1	17	5269.9	89.4	77.8	4.387	0.041	0.033	0.851	0.050	0.035	8.86	0.65	5730.9	252.1	-999	1	0	-999	0
9333220	13.11	0	17	5298.5	78.5	69.2	4.335	0.025	0.019	0.846	0.036	0.026	32.16	6.56	307.9	9.0	-999	1	0	-999	0
9333277	15.186	1	17	5568.4	95.9	89.8	4.520	0.026	0.039	0.901	0.043	0.055	22.39	1.85	554.5	22.8	-999	1	0	-999	0
9333505	12.889	0	17	3756.9	77.7	74.8	4.683	0.012	0.012	0.543	0.012	0.012	36.43	3.51	2112.8	46.5	-999	1	0	-999	0
9333561	15.292	1	17	4973.6	96.2	93.1	4.546	0.031	0.032	0.792	0.044	0.044	23.54	2.12	256.0	14.9	-999	1	0	-999	0
9333652	12.026	0	17	6159.3	111.8	108.6	4.405	0.021	0.032	1.097	0.042	0.066	3.47	0.24	2407.3	169.1	-999	1	0	-999	0
9333741	15.713	2	3	5511.4	110.1	104.0	4.221	0.059	0.058	0.920	0.068	0.061	5.34	0.46	6542.9	385.0	1	1	0	-999	0
9333840	15.033	1	17	4951.2	83.9	77.1	4.522	0.034	0.027	0.794	0.045	0.036	19.52	1.48	3262.6	102.0	-999	1	0	-999	0
9334028	15.178	1	17	5180.0	76.6	69.8	4.365	0.027	0.024	0.852	0.030	0.022	23.05	1.78	1948.4	59.5	-999	1	1	-999	0
9334047	11.51	0	17	5906.0	113.7	109.4	4.184	0.039	0.042	1.040	0.082	0.073	15.87	0.98	127.1	5.5	-999	1	0	-999	0
9334289	15.843	1	17	5632.4	104.3	102.3	4.471	0.048	0.060	0.895	0.055	0.058	24.54	2.58	877.0	34.6	-999	1	0	0	0
9334300	12.125	0	17	6582.2	135.2	125.8	4.173	0.033	0.031	1.402	0.069	0.060	3.00	0.41	118.6	13.0	-999	3	0	-999	0
9334310	14.863	1	17	5139.7	80.9	78.2	4.558	0.016	0.026	0.885	0.030	0.037	34.46	5.95	1126.1	29.6	-999	1	0	-999	0
9334326	13.091	1	17	6252.4	122.3	130.0	4.140	0.031	0.038	1.283	0.057	0.067	8.08	0.62	71.4	7.3	-999	1	0	-999	0
9334394	15.389	1	17	4598.1	83.5	76.4	4.630	0.019	0.022	0.685	0.027	0.029	13.80	1.16	2558.4	99.5	-999	1	0	-999	0
9334410	16.063	7	7	3870.2	82.4	75.9	4.684	0.013	0.014	0.549	0.013	0.013	23.05	1.88	4063.3	241.6	-999	1	0	-999	0
9334481	15.839	1	17	4209.3	79.1	50.8	4.640	0.027	0.031	0.634	0.024	0.021	30.42	2.58	1209.4	38.7	-999	1	0	-999	0
9334519	13.399	1	17	4679.4	79.0	72.5	4.604	0.022	0.021	0.703	0.031	0.028	13.90	1.18	1863.4	67.6	-999	1	0	-999	0
9334574	15.881	1	17	5283.3	111.3	108.4	4.425	0.108	0.300	0.858	0.075	0.058	27.22	3.29	474.0	23.3	-999	1	-999	-999	0
9334721	15.399	1	17	5280.7	99.6	96.1	4.555	0.026	0.039	0.833	0.040	0.054	9.75	0.69	4510.7	198.4	-999	1	0	-999	0
9334867	13.52	0	17	5654.4	94.0	90.9	4.479	0.024	0.034	0.977	0.043	0.056	15.40	1.48	1609.6	56.1	-999	1	0	-999	0
9334928	12.945	0	17	5349.3	106.4	103.7	4.508	0.047	0.064	0.859	0.056	0.059	21.81	2.73	653.1	20.2	-999	1	-999	-999	0
9334951	12.671	0	17	6638.1	133.3	119.2	4.310	0.023	0.030	1.292	0.044	0.050	3.18	0.26	444.4	37.3	-999	1	0	-999	0
9335060	14.656	1	17	4829.5	77.8	74.1	4.570	0.023	0.030	0.803	0.034	0.041	37.97	5.40	1029.2	25.6	-999	1	0	-999	0
9335072	15.188	1	17	3707.1	76.8	70.2	4.695	0.012	0.012	0.527	0.012	0.012	32.15	2.55	2194.7	56.0	-999	1	0	-999	0
9335087	13.416	0	17	5838.5	113.7	112.2	4.486	0.035	0.041	0.860	0.052	0.054	15.51	1.64	1568.8	54.4	-999	1	0	-999	0
9335114	16.8	7	7	4170.5	56.5	70.8	4.622	0.032	0.025	0.631	0.022	0.020	21.66	1.80	540.4	82.7	-999	1	0	-999	0
9335118	12.887	0	17	6833.8	141.8	148.5	4.201	0.033	0.031	1.351	0.067	0.049	1.82	0.33	198.9	26.7	-999	2	0	-999	0
9335190	14.47	1	17	4932.3	89.1	82.6	4.583	0.024	0.028	0.752	0.035	0.039	33.27	2.31	325.6	11.3	-999	1	0	-999	0
9335198	15.677	1	17	3906.8	86.3	80.5	4.671	0.015	0.015	0.562	0.017	0.015	13.90	1.05	5258.5	194.3	-999	1	0	-999	0
9335202	13.664	1	17	5705.8	114.6	112.2	4.368	0.040	0.041	0.934	0.073	0.066	55.21	10.13	310.2	7.4	-999	1	0	-999	0
9335306	14.328	1	17	5546.3	108.1	105.6	4.560	0.037	0.046	0.847	0.059	0.059	5.69	0.42	2121.6	122.9	-999	1	-999	-999	0
9335326	11.931	1	17	5703.6	89.6	95.6	4.165	0.027	0.039	1.159	0.058	0.081	25.78	4.27	193.7	6.2	-999	1	0	-999	0
9335378	14.556	1	17	5118.5	92.6	87.7	4.578	0.022	0.032	0.793	0.034	0.049	18.60	1.52	2011.0	65.4	-999	1	0	-999	0
9335513	13.805	2	17	6463.7	132.9	141.2	4.213	0.033	0.036	1.295	0.063	0.062	5.29	0.58	363.5	27.4	-999	1	0	-999	0
9335558	12.767	0	17	6196.7	124.2	113.7	4.006	0.029	0.031	1.428	0.061	0.069	15.05	2.00	163.1	7.9	-999	1	0	-999	0
9335635	13.646	1	17	6389.5	130.0	129.2	4.101	0.031	0.032	1.359	0.062	0.057	11.65	1.12	163.0	10.6	-999	1	0	-999	0
9335664	13.111	1	17	6045.4	130.3	112.2	4.164	0.040	0.034	1.231	0.061	0.081	11.06	0.91	1519.2	62.0	-999	1	0	-999	0
9335684	13.606	0	17	5759.9	119.0	113.8	3.865	0.032	0.030	1.221	0.060	0.064	8.80	0.62	7457.9	326.6	-999	1	0	-999	0
9335898	15.417	1	17	4302.3	90.6	87.2	4.632	0.030	0.030	0.656	0.038	0.036	37.45	1.89	610.5	19.8	-999	1	-999	-999	0
9335932	15.612	1	17	5366.6	97.4	82.1	4.299	0.046	0.043	0.876	0.053	0.039	13.15	1.07	3074.5	122.1	-999	1	0	-999	0
9335973	13.927	1	17	5577.9	104.7	91.2	4.393	0.041	0.030	0.800	0.057	0.040	7.50	0.54	6086.9	290.6	-999	1	0	-999	0
9336082	13.419	0	17	5486.4	95.3	95.6	4.459	0.036	0.041	0.913	0.060	0.062	23.68	3.00	56.6	4.3	-999	1	0	-999	0
9336118	15.335	1	17	5321.5	89.3	76.5	4.297	0.038	0.036	0.871	0.045	0.032	25.22	0.86	715.6	37.2	-999	1	0	-999	0
9336140	14.318	1	17	5727.7	90.1	87.2	4.509	0.016	0.024	0.971	0.029	0.040	8.66	0.67	3436.4	156.7	-999	1	0	-999	0
9336200	15.758	1	17	5377.4	103.2	99.1	4.523	0.034	0.047	0.865	0.049	0.058	15.73	1.25	6585.9	226.3	-999	1	0	0	0
9336208	15.624	2	17	4752.0	84.0	77.0	4.577	0.026	0.027	0.749	0.036	0.035	12.36	0.87	2044.5	88.6	-999	1	0	-999	0
9336345	10.895	0	1	5916.8	98.8	110.8	4.063	0.031	0.049	1.192	0.090	0.093	8.73	0.69	1129.1	50.3	-999	1	0	-999	0
9336515	15.747	1	17	4756.6	95.5	89.8	4.575	0.034	0.037	0.749	0.040	0.039	29.59	2.09	3242.2	86.3	-999	1	-999	-999	0
9338929	10.596	2	16	5959.8	96.7	95.4	4.386	0.023	0.033	1.134	0.047	0.063	8.49	0.64	4043.9	217.3	-999	1	0	-999	0
9339297	15.853	1	17	4377.3	78.1	73.3	4.623	0.020	0.020	0.676	0.026	0.023	11.29	0.77	2541.8	114.4	-999	1	0	-999	0
9339398	9.158	2	16	6789.8	146.4	140.1	4.224	0.030	0.033	1.378	0.069	0.061	3.93	0.29	195.5	15.1	-999	1	0	-999	0
9339450	15.015	1	17	5153.6	95.5	90.1	4.525	0.049	0.062	0.818	0.050	0.051	19.36	2.16	924.2	37.7	-999	1	-999	-999	0
9339468	15.842	2	16	3945.2	83.9	81.6	4.646	0.018	0.019	0.588	0.018	0.018	33.29	4.02	2596.4	100.2	-999	1	-999	-999	0
9339471	14.373	1	17	5896.2	113.8	109.1	4.429	0.028	0.038	1.018	0.055	0.072	25.70	2.04	409.2	14.8	-999	1	0	-999	0
9339483	13.255	0	17	6615.3	138.4	137.0	4.072	0.030	0.031	1.277	0.051	0.058	5.98	0.32	137.4	12.3	-999	1	0	-999	0
9339525	15.978	2	17	4448.9	96.4	89.4	4.580	0.029	0.026	0.720	0.030	0.031	14.49	1.16	1983.1	83.9	-999	1	-999	-999	0
9339619	12.827	0	17	5910.4	119.8	119.0	3.877	0.054	0.038	1.249	0.137	0.073	28.19	6.50	507.1	14.1	-999	1	0	-999	0
9339790	15.684	1	17	5328.9	104.8	97.1	4.474	0.046	0.047	0.864	0.060	0.057	22.55	1.79	2642.5	82.2	-999	1	0	-999	0
9339873	14.723	1	17	5827.0	110.4	98.4	4.167	0.037	0.044	1.135	0.071	0.084	27.40	4.22	472.4	16.8	-999	1	0	-999	0
9339972	12.919	0	1	6369.1	139.4	119.2	4.221	0.031	0.036	1.283	0.061	0.056	1.38	0.10	326.0	44.5	-999	1	0	-999	0
9340090	13.891	1	17	5000.3	79.2	77.1	4.599	0.020	0.027	0.751	0.029	0.039	23.87	1.86	2159.5	60.1	-999	1	0	-999	0
9340201	15.926	1	17	4871.5	79.1	74.9	4.474	0.024	0.021	0.804	0.023	0.019	19.52	1.62	2463.4	85.6	-999	1	1	-999	0
9340204	15.351	1	17	5019.4	99.7	93.1	4.605	0.030	0.037	0.739	0.051	0.049	27.60	3.72	348.0	16.3	-999	1	-999	-999	0
9340291	15.516	1	17	4915.7	83.9	76.6	4.481	0.027	0.021	0.802	0.031	0.023	1.33	0.09	6275.2	733.0	-999	1	1	-999	0
9340361	11.762	0	17	6215.0	123.4	114.4	3.951	0.029	0.049	1.376	0.063	0.127	20.08	2.75	48.0	2.8	-999	1	0	-999	0
9340460	11.543	0	17	5817.4	106.9	101.2	4.124	0.035	0.043	1.119	0.089	0.083	8.83	0.67	43.2	3.7	-999	1	0	-1	0
9340503	14.758	1	17	4905.7	160.5	169.5	4.450	0.068	0.103	0.808	0.048	0.047	0.84	0.06	7508.7	1082.2	1	1	-999	-999	0
9340517	14.863	1	17	4749.2	48.9	51.5	4.488	0.015	0.012	0.793	0.015	0.013	16.42	1.47	1205.9	45.5	-999	1	1	-999	0
9340565	15.617	2	17	5200.9	94.5	87.9	4.598	0.021	0.031	0.772	0.035	0.044	11.85	1.00	2128.4	93.5	-999	1	0	-999	0
9340622	14.011	7	13	6324.8	121.6	124.7	4.014	0.036	0.047	1.244	0.068	0.094	6.54	0.63	227.2	21.8	-999	1	0	-999	0
9340769	15.663	1	17	5667.1	115.8	111.0	4.361	0.059	0.059	0.954	0.074	0.072	3.06	0.22	14866.8	1116.6	1	1	0	-999	0
9340794	15.252	1	3	5229.0	98.7	92.9	4.561	0.025	0.037	0.820	0.039	0.053	20.21	2.20	1738.5	58.0	-999	1	0	-999	0
9340944	14.569	1	17	4632.4	77.6	70.9	4.608	0.020	0.023	0.713	0.029	0.030	32.15	1.63	610.0	25.7	-999	1	0	-999	0
9340955	14.948	1	17	5747.0	120.8	115.1	3.874	0.178	0.155	1.179	0.162	0.133	4.13	0.34	2971.7	202.4	1	1	-999	-999	0
9340958	14.406	1	17	5148.7	68.0	60.4	4.338	0.019	0.017	0.861	0.021	0.015	7.77	0.55	2861.9	139.5	-999	1	1	-999	0
9341032	13.991	1	17	4708.8	21.0	32.4	4.531	0.009	0.007	0.730	0.008	0.008	43.32	5.71	570.7	13.9	-999	1	0	-999	0
9341148	11.16	1	17	4550.0	161.0	161.0	4.609	0.035	0.032	0.727	0.048	0.066	49.42	7.18	602.1	11.6	-999	2	0	-999	1
9341198	14.32	16	17	6330.7	133.6	130.9	4.176	0.043	0.041	1.271	0.062	0.071	18.76	1.50	137.9	9.1	-999	1	0	-999	0
9341201	15.962	4	17	5042.9	95.7	88.2	4.535	0.038	0.041	0.804	0.046	0.045	12.97	1.08	1051.6	55.4	-999	1	0	-999	0
9341428	13.599	1	17	5923.3	94.7	92.1	4.424	0.019	0.028	1.104	0.038	0.053	19.12	1.79	224.4	12.8	-999	1	0	-999	0
9343412	15.453	1	17	4958.9	74.4	68.5	4.445	0.023	0.021	0.820	0.022	0.018	24.88	2.44	536.8	22.6	-999	1	1	-999	0
9343529	13.104	0	17	6018.1	118.3	115.4	4.304	0.039	0.040	1.029	0.073	0.070	12.23	1.90	175.0	9.8	-999	1	0	-999	0
9343666	14.192	1	17	4536.0	123.0	123.0	4.567	0.056	0.020	0.723	0.050	0.050	9.97	0.78	1931.1	84.6	-999	2	-999	-999	1
9343700	15.362	4	17	5631.8	105.6	104.3	4.408	0.050	0.054	0.941	0.069	0.070	22.27	2.54	485.2	21.9	-999	1	0	-999	0
9343727	13.817	1	17	6151.5	126.5	116.1	4.279	0.027	0.041	1.188	0.060	0.072	24.67	1.89	294.0	10.9	-999	1	0	-999	0
9343844	14.797	1	17	5628.8	107.9	104.8	4.344	0.047	0.046	0.941	0.073	0.069	31.91	5.10	330.4	12.9	-999	1	0	-999	0
9343869	14.338	1	17	5105.5	85.5	82.7	4.424	0.045	0.042	0.833	0.035	0.030	14.19	1.30	2075.6	76.3	-999	1	-999	-999	0
9343905	15.343	1	17	5681.3	112.1	107.7	4.213	0.054	0.055	0.981	0.078	0.073	21.48	1.86	576.8	24.8	-999	1	0	-999	0
9343970	14.458	1	17	5923.5	104.2	97.9	4.480	0.021	0.031	0.986	0.038	0.055	18.80	2.54	76.9	7.7	-999	1	0	-999	0
9344013	14.765	1	17	6117.7	110.5	105.2	4.447	0.022	0.031	1.043	0.041	0.055	17.84	2.33	287.3	15.4	-999	1	0	-999	0
9344096	13.204	0	17	6345.7	121.6	112.4	3.878	0.028	0.036	1.530	0.069	0.119	6.70	0.79	111.4	10.3	-999	1	0	-999	0
9344247	13.321	0	17	5307.4	89.4	76.1	4.373	0.036	0.026	0.857	0.053	0.037	31.07	6.01	285.8	8.9	-999	1	0	-999	0
9344475	15.941	4	17	5815.9	110.8	108.5	4.152	0.070	0.073	1.063	0.095	0.085	7.97	0.58	4182.9	211.9	-999	1	0	-999	0
9344710	13.21	0	17	6165.6	108.0	105.8	4.373	0.021	0.033	1.159	0.044	0.059	13.37	2.98	103.7	7.0	-999	1	0	-999	0
9344782	15.09	1	17	6227.0	188.0	206.0	4.501	0.052	0.208	1.003	0.136	0.123	8.78	0.66	3144.6	147.4	-999	2	-999	-999	1
9344807	13.461	0	17	6307.5	111.9	102.0	4.365	0.017	0.025	1.209	0.035	0.047	6.70	0.59	1261.7	67.7	-999	1	0	-999	0
9344938	13.975	2	17	4723.7	78.3	75.0	4.627	0.020	0.022	0.677	0.026	0.027	23.05	1.89	1944.5	55.6	-999	1	0	-999	0
9344990	14.488	1	17	5421.2	98.3	95.8	4.472	0.039	0.045	0.886	0.060	0.063	7.45	0.56	3792.7	186.4	-999	1	0	-999	0
9345040	13.638	1	17	6304.9	135.9	147.6	3.941	0.023	0.028	1.640	0.057	0.069	10.54	0.75	119.3	9.4	-999	1	0	-999	0
9345137	13.284	0	1	5839.6	111.6	116.3	3.901	0.035	0.036	1.100	0.066	0.062	4.04	0.80	136.4	15.1	-999	1	0	-999	0
9345271	15.324	1	17	5278.2	96.6	92.6	4.548	0.028	0.040	0.836	0.042	0.055	8.38	0.62	4695.0	221.3	-999	1	0	-999	0
9345526	15.574	1	17	5794.6	105.2	100.7	4.527	0.028	0.035	0.912	0.048	0.050	19.77	2.98	445.1	23.7	-999	1	0	-999	0
9345624	15.655	1	17	6051.2	116.2	112.2	4.376	0.049	0.061	1.074	0.066	0.074	11.70	1.26	275.5	25.3	-999	1	0	-999	0
9345655	14.277	1	17	5348.6	95.9	91.6	4.466	0.039	0.043	0.903	0.059	0.059	19.39	2.08	2058.2	64.6	-999	1	0	-999	0
9345674	15.428	1	17	4974.7	90.9	82.7	4.550	0.032	0.034	0.790	0.042	0.043	24.20	1.96	2272.3	67.9	-999	1	0	-999	0
9345727	14.21	1	17	5354.0	159.0	143.0	4.587	0.030	0.120	0.884	0.070	0.096	36.43	4.46	509.8	14.2	-999	2	-999	-999	1
9345933	15.961	1	17	4703.8	140.6	151.5	4.493	0.073	1.114	0.745	0.214	0.070	19.39	1.60	1816.2	67.5	-999	1	-999	1	0
9346063	15.596	2	17	3478.7	62.8	88.7	4.897	0.009	0.009	0.293	0.008	0.008	83.11	6.37	3260.7	51.1	-999	1	0	-999	0
9346152	15.937	1	17	4591.4	82.9	77.7	4.636	0.020	0.024	0.676	0.031	0.031	22.74	1.69	2168.4	71.5	-999	1	0	-999	0
9346156	12.461	0	17	5584.1	87.3	79.6	4.485	0.020	0.031	0.997	0.038	0.053	13.90	1.17	3463.4	121.1	-999	1	0	-999	0
9346157	12.697	0	17	5673.8	109.2	103.7	4.155	0.041	0.039	0.925	0.068	0.059	6.18	0.69	26.0	5.2	-999	1	0	-999	0
9346250	15.812	1	17	5053.3	92.3	86.4	4.568	0.028	0.037	0.790	0.041	0.048	31.27	0.69	700.9	37.3	-999	1	0	-999	0
9346255	14.746	1	17	5106.1	90.1	87.0	4.591	0.020	0.030	0.775	0.033	0.046	24.03	2.70	1613.9	47.8	-999	1	0	-999	0
9346289	15.679	1	17	5093.6	91.3	85.4	4.554	0.031	0.038	0.805	0.042	0.049	17.84	1.33	5575.4	181.1	-999	1	0	-999	0
9346348	15.877	2	17	5169.1	94.2	86.6	4.511	0.043	0.046	0.829	0.050	0.049	9.81	0.73	2885.7	137.2	-999	1	0	-999	0
9346482	15.118	1	17	5640.0	96.7	96.5	4.477	0.033	0.043	0.936	0.052	0.063	18.85	1.67	116.8	11.6	-999	1	0	-999	0
9346491	15.988	4	17	4954.4	87.9	81.7	4.536	0.038	0.036	0.791	0.043	0.039	24.37	2.19	637.1	29.9	-999	1	0	-999	0
9346592	13.91	1	17	4278.4	76.6	59.4	4.594	0.025	0.021	0.691	0.026	0.027	5.27	0.36	27348.7	1531.7	-999	1	2	-999	0
9347009	15.719	1	17	4866.0	81.3	75.8	4.586	0.017	0.026	0.811	0.031	0.036	25.23	2.09	2255.0	68.1	-999	1	0	0	0
9347066	14.437	1	17	5181.7	81.9	83.5	4.507	0.030	0.038	0.910	0.045	0.053	30.00	2.78	1508.4	39.5	-999	1	0	-1	0
9347204	15.525	1	17	3723.2	78.7	70.7	4.751	0.011	0.011	0.471	0.011	0.012	24.88	1.72	1185.8	39.7	-999	1	0	-999	0
9347355	15.827	1	17	5627.1	118.6	111.9	4.203	0.064	0.064	0.964	0.077	0.071	22.58	2.06	237.0	18.7	-999	1	0	-999	0
9347405	12.545	0	17	6114.1	115.1	104.7	4.115	0.034	0.045	1.143	0.069	0.091	4.99	0.76	578.0	37.1	-999	1	0	-999	0
9347432	12.845	0	17	4617.3	79.0	71.1	4.614	0.018	0.022	0.706	0.027	0.030	22.27	1.71	3662.5	101.4	-999	1	0	-999	0
9347452	14.324	1	17	5850.0	101.7	98.3	4.470	0.024	0.035	0.985	0.043	0.062	15.95	2.62	769.3	30.1	-999	1	0	-999	0
9347525	14.619	1	17	4211.5	64.1	50.2	4.607	0.030	0.025	0.655	0.030	0.019	20.36	1.49	850.6	29.8	-999	1	-999	-999	0
9347559	15.692	2	17	5745.9	110.5	107.1	4.413	0.050	0.060	0.974	0.066	0.072	19.27	1.94	81.1	14.4	-999	1	0	-999	0
9347625	15.869	4	17	4854.0	185.0	168.0	4.536	0.072	0.048	0.749	0.082	0.055	21.36	0.78	1409.5	73.6	-999	2	-999	-999	1
9347707	11.088	0	17	5969.1	100.3	112.4	4.182	0.029	0.037	1.219	0.052	0.082	3.47	0.28	689.5	49.8	-999	1	0	-999	0
9347829	15.42	1	17	6176.2	120.1	112.6	4.475	0.024	0.029	1.006	0.043	0.048	8.72	0.66	2576.4	126.1	-999	1	0	-999	0
9347854	14.426	1	17	4155.9	46.7	71.3	4.617	0.033	0.019	0.628	0.016	0.015	36.68	4.87	1207.4	29.3	-999	1	0	-999	0
9347955	14.816	1	17	5798.0	125.0	122.5	3.897	0.046	0.041	1.190	0.075	0.074	0.76	0.05	21582.9	3215.8	1	1	0	-999	0
9347979	14.285	1	17	4529.2	60.0	52.1	4.548	0.018	0.011	0.746	0.021	0.015	28.78	2.12	3945.8	98.0	-999	1	0	-999	0
9347991	15.14	1	17	5744.0	109.6	105.4	4.485	0.026	0.037	0.954	0.046	0.061	26.81	2.28	357.7	15.7	-999	1	0	-999	0
9348056	13.491	0	17	6035.6	112.9	104.7	4.169	0.037	0.038	1.180	0.067	0.084	3.03	0.30	160.1	19.9	-999	1	0	-999	0
9348107	13.221	0	17	4957.6	86.3	80.5	3.475	0.063	0.082	1.241	0.160	0.200	91.58	13.55	1522.8	21.6	-999	2	0	-999	0
9348671	13.72	2	15	6039.6	115.6	116.9	4.148	0.041	0.044	1.060	0.085	0.076	24.32	4.11	225.0	10.9	-999	1	0	-999	0
9348679	15.679	2	15	5284.2	104.2	98.9	4.535	0.032	0.044	0.844	0.046	0.056	15.75	1.47	606.7	37.7	-999	1	0	-999	0
9348740	15.971	2	17	5275.4	107.3	98.7	4.501	0.044	0.051	0.850	0.053	0.055	32.15	3.43	982.8	33.7	-999	1	0	-999	0
9348928	14.714	1	17	5594.6	122.0	114.8	4.103	0.048	0.046	0.984	0.076	0.070	6.89	0.52	5047.0	256.1	-999	1	0	-999	0
9348964	15.422	1	17	4775.2	72.1	66.4	4.496	0.020	0.016	0.789	0.021	0.017	18.99	1.36	2309.9	77.7	-999	1	1	-999	0
9349055	14.607	1	17	5088.8	97.4	89.9	4.532	0.033	0.035	0.814	0.046	0.048	12.10	1.03	2800.5	110.3	-999	1	0	-999	0
9349106	17.485	10	10	3954.0	227.0	303.0	4.726	0.233	0.062	0.553	0.093	0.217	26.85	2.18	2689.8	239.2	-999	2	-999	-999	1
9349158	12.688	0	17	5573.4	91.8	85.5	4.612	0.012	0.016	0.808	0.016	0.021	22.69	3.36	216.7	7.8	-999	1	0	-999	0
9349188	15.702	1	17	5170.8	99.3	92.8	4.529	0.037	0.043	0.826	0.047	0.051	30.00	1.23	848.5	41.7	-999	1	0	-999	0
9349202	15.564	1	17	4743.3	82.3	77.1	4.571	0.028	0.027	0.751	0.037	0.034	28.78	2.53	1407.4	42.5	-999	1	0	-999	0
9349203	13.966	1	17	5577.9	100.8	98.6	4.515	0.034	0.041	0.834	0.050	0.053	20.66	2.82	228.0	10.4	-999	1	0	-999	0
9349749	15.249	1	17	6272.5	121.1	116.6	4.336	0.041	0.051	1.166	0.062	0.072	1.44	0.10	4059.9	464.8	1	1	0	-999	0
9349755	15.405	1	17	5306.7	105.8	98.8	4.535	0.032	0.043	0.849	0.045	0.057	14.80	1.10	1921.7	75.0	-999	1	0	-999	0
9349757	15.246	1	17	5761.0	102.7	101.0	4.427	0.036	0.046	1.035	0.055	0.063	20.46	1.82	643.3	26.7	-999	1	0	0	0
9349986	15.408	1	17	5431.9	107.8	102.4	4.448	0.050	0.053	0.888	0.064	0.062	19.93	1.73	2109.6	70.0	-999	1	0	-999	0
9350055	15.966	2	17	5802.2	112.6	108.2	4.547	0.030	0.035	0.885	0.049	0.047	17.23	1.57	2350.8	88.1	-999	1	0	-999	0
9350079	13.529	0	17	6397.8	120.6	110.4	3.763	0.032	0.035	1.697	0.069	0.093	6.35	0.58	541.1	33.2	-999	1	0	-999	0
9350118	15.827	1	17	5125.9	85.3	80.1	4.382	0.038	0.040	0.847	0.028	0.024	29.38	2.16	531.4	23.3	-999	1	1	-999	0
9350270	15.098	1	17	5736.6	165.3	344.1	3.988	0.067	0.075	1.101	0.133	0.158	14.55	1.05	51.4	10.8	-999	1	0	-999	0
9350376	12.985	0	17	5712.7	113.8	109.9	3.816	0.035	0.033	1.252	0.058	0.061	15.19	1.87	48.2	4.4	-999	1	0	-999	0
9350446	14.917	1	17	6054.2	109.9	107.4	4.386	0.038	0.049	1.074	0.060	0.072	9.75	0.73	436.6	27.8	-999	1	0	-999	0
9350511	14.247	1	17	6180.2	116.6	112.7	4.318	0.038	0.043	1.145	0.066	0.077	7.19	0.65	880.0	49.8	-999	1	0	-999	0
9350552	15.863	1	17	4354.4	86.3	80.8	4.602	0.026	0.023	0.694	0.030	0.029	11.21	0.78	14678.8	578.4	-999	1	0	-999	0
9350577	15.467	1	17	5416.0	161.0	161.0	4.472	0.096	0.144	0.823	0.107	0.071	22.42	2.54	413.0	20.6	-999	2	-999	-999	1
9350657	14.671	1	17	5421.8	98.4	96.4	4.518	0.029	0.042	0.880	0.045	0.060	31.24	4.38	299.1	11.6	-999	1	0	-999	0
9350834	15.487	1	17	5424.1	116.1	103.6	4.388	0.052	0.046	0.883	0.068	0.055	18.48	1.88	85.2	13.1	-999	1	0	-999	0
9350875	14.659	1	17	5170.9	98.2	92.8	4.567	0.024	0.035	0.810	0.036	0.051	12.79	1.05	2435.1	94.5	-999	1	0	-999	0
9350876	14.465	1	17	5853.4	114.5	113.0	4.224	0.043	0.045	1.051	0.078	0.082	13.13	1.35	784.9	34.2	-999	1	0	-999	0
9350890	12.941	0	17	5781.2	111.9	113.1	4.125	0.046	0.045	1.058	0.102	0.080	14.16	1.14	11.6	3.3	-999	1	0	-999	0
9350960	13.274	0	17	6015.9	122.9	118.0	4.227	0.032	0.035	1.224	0.055	0.067	21.66	2.27	40.1	3.8	-999	1	0	-999	0
9351010	13.511	1	17	5117.8	129.9	113.5	3.681	0.034	0.045	1.421	0.061	0.103	4.92	0.38	884.9	57.5	-999	1	0	-999	0
9351012	14.317	1	17	6043.6	119.8	119.0	4.244	0.042	0.045	1.122	0.073	0.083	4.91	0.34	1364.5	88.6	-999	1	0	-999	0
9351038	15.56	4	17	5587.9	109.9	108.2	4.408	0.053	0.058	0.929	0.068	0.069	11.85	0.86	3534.5	145.1	-999	1	0	-999	0
9351095	14.87	1	17	6032.8	129.5	121.4	3.811	0.063	0.057	1.371	0.175	0.090	6.17	0.65	635.9	44.8	-999	1	0	-999	0
9351275	14.835	1	17	5892.4	107.7	103.2	4.443	0.029	0.041	1.008	0.050	0.067	19.81	1.83	244.5	13.6	-999	1	0	-999	0
9351311	14.621	1	17	5957.4	117.1	113.2	4.315	0.044	0.046	1.062	0.075	0.079	16.97	1.54	115.4	9.9	-999	1	0	-999	0
9351316	15.561	1	17	4332.2	75.1	69.1	4.628	0.019	0.020	0.670	0.024	0.022	12.53	0.85	3911.7	154.8	-999	1	0	0	0
9351326	15.043	1	17	4613.1	79.0	74.7	4.591	0.023	0.023	0.726	0.032	0.030	11.77	0.82	4587.3	180.7	-999	1	0	-999	0
9351339	11.931	0	1	6818.3	151.4	134.9	4.116	0.032	0.030	1.449	0.075	0.064	6.09	0.72	189.6	12.5	-999	2	0	-999	0
9351342	14.41	1	17	5678.8	98.2	95.4	4.505	0.023	0.035	0.931	0.041	0.057	26.86	3.15	340.4	12.8	-999	1	0	-999	0
9351358	15.506	2	17	5485.7	122.3	115.0	4.065	0.086	0.086	0.962	0.079	0.074	12.77	0.93	3504.1	138.2	-999	1	0	-999	0
9351397	14.69	1	17	5182.8	97.5	91.3	4.546	0.028	0.038	0.826	0.041	0.054	29.79	2.73	1966.4	51.0	-999	1	0	-999	0
9351427	15.843	1	17	5175.8	101.6	94.4	4.558	0.029	0.040	0.813	0.044	0.052	38.77	3.92	818.0	26.3	-999	1	0	-999	0
9351448	15.202	1	17	5000.8	97.9	91.0	4.579	0.024	0.032	0.777	0.037	0.045	12.61	0.91	3091.3	121.7	-999	1	0	-999	0
9351521	14.672	1	17	6184.2	113.0	111.9	4.366	0.032	0.041	1.125	0.055	0.072	13.59	1.95	65.6	9.5	-999	1	0	-999	0
9351535	15.832	4	17	5432.4	101.4	97.6	4.591	0.024	0.031	0.803	0.041	0.046	21.36	2.13	629.8	30.1	-999	1	0	-999	0
9351536	12.719	0	17	6650.0	141.8	144.4	4.275	0.031	0.031	1.258	0.050	0.049	4.40	0.65	185.2	15.9	-999	1	0	-999	0
9351586	13.67	1	17	5225.7	88.1	85.3	4.568	0.022	0.034	0.817	0.034	0.052	18.47	1.62	1638.4	52.3	-999	1	0	-999	0
9351620	12.712	0	17	4073.4	69.7	76.7	4.636	0.017	0.015	0.604	0.013	0.013	30.84	2.90	1316.6	32.1	-999	1	0	-999	0
9351621	12.799	0	17	5624.6	110.6	106.0	4.124	0.045	0.042	0.987	0.077	0.070	24.14	2.28	42.2	3.2	-999	1	0	-999	0
9351783	13.973	1	17	6210.4	117.5	114.7	3.927	0.036	0.051	1.416	0.072	0.138	13.35	1.02	14.9	5.5	-999	1	0	-999	0
9351824	15.819	1	17	5103.5	93.1	84.9	4.457	0.043	0.036	0.824	0.045	0.033	22.12	2.45	113.0	15.4	-999	1	0	-999	0
9351896	15.931	1	17	5362.6	218.1	135.9	4.357	0.154	0.280	0.879	0.125	0.067	7.70	0.55	654.4	53.0	-999	1	-999	-999	0
9351920	15.159	1	17	5877.6	97.3	94.6	4.524	0.019	0.028	0.922	0.031	0.039	17.39	2.94	250.8	16.4	-999	1	0	0	0
9351949	14.85	1	17	5022.5	94.5	86.3	4.566	0.026	0.033	0.791	0.038	0.047	32.82	2.64	378.7	13.6	-999	1	0	-999	0
9351979	14.359	1	17	6022.6	134.4	136.1	3.853	0.057	0.048	1.323	0.171	0.083	17.62	1.25	109.0	8.6	-999	1	0	-999	0
9352054	13.784	1	17	5453.2	109.6	95.9	4.271	0.041	0.037	0.899	0.062	0.050	18.73	1.56	2285.5	71.3	-999	1	0	-999	0
9352074	15.673	1	17	5566.3	115.1	110.4	4.215	0.061	0.060	0.939	0.072	0.067	21.04	2.00	335.5	20.7	-999	1	0	-999	0
9352097	13.027	0	17	6614.9	140.9	135.0	3.966	0.040	0.049	1.313	0.073	0.091	11.68	0.52	7.5	3.6	-999	1	0	-999	0
9352203	14.152	10	10	6353.0	132.5	127.5	4.050	0.038	0.041	1.353	0.068	0.071	16.51	1.67	470.1	19.7	-999	1	0	-999	0
9352231	14.253	1	17	5855.1	120.7	116.0	4.177	0.204	0.254	1.069	0.158	0.108	9.09	0.66	4664.2	204.8	-999	1	-999	-999	0
9352281	14.088	1	17	6284.7	115.5	110.9	4.384	0.022	0.033	1.140	0.042	0.062	9.63	0.84	276.5	17.6	-999	1	0	-999	0
9352399	14.911	1	17	5480.6	109.3	98.9	4.307	0.047	0.045	0.900	0.066	0.056	21.81	1.54	132.8	10.2	-999	1	0	-999	0
9352655	13.851	1	17	5583.0	165.0	165.0	4.488	0.117	0.130	0.717	0.102	0.036	22.74	1.64	123.0	6.9	-999	2	-999	-999	1
9352665	15.204	1	17	5145.7	98.2	89.2	4.533	0.033	0.038	0.823	0.046	0.051	31.93	4.77	722.9	23.0	-999	1	0	-999	0
9352797	15.645	1	17	5515.6	111.6	108.7	4.426	0.055	0.059	0.909	0.066	0.066	29.59	3.93	643.1	24.5	-999	1	0	-999	0
9352974	13.723	1	17	5883.7	109.8	106.6	4.288	0.040	0.044	1.041	0.074	0.077	11.82	1.58	462.1	21.8	-999	1	0	-999	0
9353314	14.744	1	17	4549.4	119.7	140.3	4.573	0.035	0.038	0.755	0.037	0.039	17.59	1.36	3101.0	101.2	-999	1	-999	0	0
9353359	15.599	1	17	4771.4	88.2	80.5	4.586	0.025	0.028	0.745	0.036	0.036	49.76	6.53	733.9	20.3	-999	1	0	-999	0
9353485	14.674	1	17	5498.4	111.8	104.1	4.208	0.045	0.043	0.917	0.067	0.059	27.42	2.49	982.9	29.1	-999	1	0	-999	0
9353534	14.832	1	17	5655.3	105.9	104.2	4.422	0.042	0.047	0.948	0.067	0.071	27.80	4.23	670.1	21.8	-999	1	0	-999	0
9353552	15.768	1	17	4340.5	73.1	67.8	4.608	0.022	0.018	0.688	0.026	0.023	44.23	7.14	977.1	27.2	-999	1	0	-999	0
9353605	15.75	2	17	5295.0	115.7	98.8	4.077	0.051	0.055	0.896	0.057	0.046	23.87	2.57	949.7	36.1	-999	1	0	-999	0
9353608	11.927	0	17	6303.2	123.6	122.8	3.859	0.230	0.194	1.465	0.256	0.217	4.83	0.47	301.6	20.6	-999	1	-999	-999	0
9353712	17.161	0	17	6326.0	116.5	116.4	3.922	0.026	0.045	1.435	0.062	0.130	11.25	2.67	46.8	3.0	-999	1	0	-999	0
9353723	14.363	1	17	4339.4	68.9	59.8	4.599	0.021	0.015	0.697	0.025	0.020	31.27	2.51	2188.9	54.0	-999	1	0	-999	0
9353742	14.86	1	17	5626.9	95.2	92.3	4.485	0.024	0.034	0.977	0.043	0.053	22.46	3.51	66.7	8.1	-999	1	0	0	0
9353752	13.363	1	17	5473.9	110.9	109.6	3.732	0.031	0.036	1.287	0.065	0.080	41.84	7.44	278.1	7.6	-999	1	0	-999	0
9353758	14.023	1	17	5117.0	81.0	73.2	4.448	0.032	0.022	0.825	0.045	0.030	24.68	2.25	1005.3	29.6	-999	1	0	-999	0
9353824	15.737	1	17	4504.6	53.7	50.6	4.546	0.014	0.013	0.746	0.019	0.014	23.87	1.90	1645.3	54.2	-999	1	1	-999	0
9353877	15.113	1	17	4709.3	87.6	78.4	4.627	0.018	0.023	0.697	0.028	0.032	33.75	4.56	538.1	17.9	-999	1	0	-999	0
9353940	15.3	1	17	5004.5	86.8	83.4	4.620	0.019	0.026	0.727	0.030	0.038	29.38	5.32	457.4	18.1	-999	1	0	-999	0
9353949	13.176	0	17	6463.9	119.8	118.9	4.363	0.017	0.027	1.203	0.035	0.054	5.92	0.48	1504.4	84.1	-999	1	0	-999	0
9354084	12.803	1	17	5736.5	105.2	97.9	4.311	0.033	0.035	1.102	0.056	0.060	18.48	1.83	59.4	4.1	-999	1	0	-999	0
9354114	15.496	4	17	4773.1	88.2	81.1	4.603	0.021	0.027	0.730	0.033	0.036	18.73	1.61	1166.9	45.0	-999	1	0	-999	0
9354121	14.25	1	17	6255.0	121.9	122.9	3.859	0.242	0.208	1.444	0.264	0.215	18.70	1.64	744.8	26.9	-999	1	-999	-999	0
9354257	12.932	1	17	5794.3	96.3	96.8	4.410	0.030	0.037	1.050	0.057	0.067	15.93	2.95	266.1	15.2	-999	1	0	-999	0
9356691	10.507	2	16	6100.5	112.0	115.3	4.295	0.038	0.039	1.122	0.073	0.078	10.81	2.46	81.5	5.2	-999	1	0	-999	0
9356801	15.348	1	17	6479.4	127.7	120.3	4.351	0.029	0.036	1.212	0.050	0.060	1.67	0.12	397.1	71.5	1	1	0	-999	0
9357103	13.059	0	17	6522.2	123.0	121.2	4.286	0.027	0.031	1.278	0.052	0.053	4.79	0.60	162.1	15.1	-999	1	0	-999	0
9357176	13.893	2	17	6529.0	118.6	131.8	4.301	0.025	0.034	1.273	0.048	0.060	2.15	0.16	596.7	64.5	1	1	0	-999	0
9357369	14.506	1	17	4955.1	97.8	93.5	4.576	0.030	0.026	0.715	0.037	0.031	21.22	1.79	2051.5	71.7	-999	1	0	-999	0
9357375	15.455	1	17	4221.6	89.9	81.9	4.695	0.022	0.022	0.571	0.020	0.021	18.88	1.66	264.8	19.5	-999	1	0	-1	0
9362156	14.819	1	17	4958.1	100.7	91.0	4.544	0.030	0.022	0.745	0.040	0.029	21.83	2.24	263.0	13.4	-999	1	1	-999	0
9363130	14.462	16	16	5906.2	150.6	144.2	3.891	0.043	0.042	1.010	0.068	0.061	18.06	1.49	3603.0	116.9	-999	1	0	-999	0
9363942	12.924	0	17	6555.8	153.4	142.4	3.768	0.032	0.034	1.765	0.081	0.082	3.53	0.42	235.6	21.8	-999	1	0	-999	0
9364760	14.472	16	16	5198.1	91.4	91.9	4.451	0.039	0.040	0.928	0.052	0.049	16.51	2.24	630.8	25.7	-999	1	0	-999	0
9364836	14.854	1	17	5417.8	230.8	114.9	4.600	0.016	0.031	0.819	0.048	0.031	12.97	0.88	1064.5	46.1	-999	1	-999	-999	0
9364890	12.44	1	17	5344.1	116.7	96.3	4.326	0.036	0.033	0.920	0.058	0.049	28.37	1.16	1051.0	37.9	-999	1	0	-999	0
9365185	14.581	1	17	4011.9	77.9	76.2	4.638	0.015	0.015	0.599	0.013	0.013	26.12	2.34	405.4	15.1	-999	1	0	-999	0
9365427	15.048	1	17	6068.6	139.4	137.7	4.287	0.047	0.048	1.114	0.076	0.083	13.33	1.61	1086.1	47.2	-999	1	0	-999	0
9365561	15.52	2	17	5248.4	104.9	99.0	4.563	0.017	0.026	0.874	0.031	0.036	10.17	0.75	5402.2	231.2	-999	1	0	-999	0
9365789	14.978	1	17	5378.2	109.5	104.7	4.569	0.020	0.033	0.833	0.033	0.049	26.12	2.64	736.7	24.7	-999	1	0	-999	0
9365959	15.991	1	17	4408.3	109.7	108.4	4.626	0.036	0.036	0.671	0.045	0.047	26.30	2.29	799.5	32.9	-999	1	-999	-999	0
9366020	15.596	1	17	4369.5	89.9	84.1	4.627	0.023	0.025	0.670	0.031	0.028	25.23	1.99	2119.9	63.7	-999	1	0	-999	0
9366149	14.883	1	17	4066.6	74.3	77.3	4.626	0.017	0.015	0.612	0.013	0.014	27.04	2.46	1526.3	43.4	-999	1	0	-999	0
9366285	15.613	2	3	5449.9	117.1	110.6	4.575	0.020	0.031	0.832	0.034	0.044	7.82	0.55	8627.8	412.4	-999	1	0	-999	0
9366522	14.092	1	17	5570.2	105.6	99.7	4.542	0.019	0.031	0.886	0.033	0.050	7.87	0.57	4123.1	194.7	-999	1	0	-999	0
9366580	15.814	4	17	5042.1	112.7	105.4	4.583	0.024	0.032	0.776	0.038	0.047	7.66	0.56	5026.2	253.2	-999	1	0	-999	0
9366643	15.782	1	17	4579.8	94.5	86.5	4.635	0.018	0.022	0.676	0.027	0.028	17.72	1.34	5192.5	171.1	-999	1	0	-999	0
9366672	13.169	0	17	6908.6	152.4	142.7	4.186	0.032	0.032	1.427	0.077	0.070	4.79	0.69	289.8	22.5	-999	2	0	-999	0
9366772	15.408	1	17	5534.0	182.0	166.0	4.433	0.112	0.182	0.855	0.120	0.074	4.95	0.39	3862.4	241.1	-999	2	-999	-999	1
9366795	13.778	1	17	6499.2	132.7	123.5	4.387	0.016	0.022	1.173	0.032	0.045	5.12	0.38	4549.9	264.4	1	1	0	-999	0
9366886	14.971	1	17	4532.3	89.1	82.0	4.631	0.017	0.021	0.680	0.025	0.027	19.66	1.55	3659.2	112.8	-999	1	0	-1	0
9367040	13.601	0	17	5968.6	120.7	118.4	4.331	0.042	0.044	1.062	0.075	0.079	21.81	3.57	229.6	9.5	-999	1	0	-999	0
9367154	15.468	1	17	5559.0	181.0	165.0	4.565	0.068	0.102	0.748	0.092	0.052	13.50	0.92	476.9	28.8	-999	2	-999	-999	1
9367207	15.857	4	17	5383.1	113.6	108.5	4.560	0.026	0.038	0.838	0.042	0.052	7.19	0.51	3852.6	205.9	-999	1	0	-999	0
9367320	13.079	0	17	6933.0	151.8	140.9	4.171	0.032	0.035	1.444	0.078	0.071	3.10	0.55	220.3	22.6	-999	2	0	-999	0
9367345	15.244	1	17	4824.7	99.9	91.7	4.603	0.021	0.027	0.735	0.033	0.037	19.12	1.50	2119.9	70.7	-999	1	0	-999	0
9367964	13.785	1	17	6549.2	136.0	139.5	4.133	0.035	0.033	1.413	0.070	0.062	7.81	0.59	653.9	35.8	-999	1	0	-999	0
9367979	14.815	1	17	5482.6	97.8	97.8	4.549	0.023	0.034	0.864	0.035	0.045	24.37	2.46	863.0	16.9	-999	1	0	-999	0
9368014	15.694	4	17	5738.3	148.4	140.6	4.443	0.042	0.052	0.967	0.066	0.073	10.03	0.82	1728.7	86.4	-999	1	0	-999	0
9368283	13.754	1	17	5610.3	107.9	107.0	4.423	0.038	0.044	0.978	0.063	0.067	22.55	2.11	526.9	17.6	-999	1	0	-999	0
9368366	15.205	4	17	5842.8	111.5	105.2	4.484	0.027	0.037	0.968	0.045	0.058	15.73	2.50	383.9	21.8	-999	1	0	-999	0
9368440	14.694	1	17	5495.5	107.9	106.6	4.493	0.033	0.045	0.901	0.051	0.063	26.65	3.97	214.5	10.5	-999	1	0	-999	0
9368662	15.378	1	17	4946.5	93.7	88.1	4.591	0.024	0.031	0.758	0.037	0.043	14.79	1.14	5725.8	201.2	-999	1	0	-999	0
9368681	15.604	2	17	4839.9	87.9	84.6	4.631	0.020	0.025	0.700	0.031	0.034	17.11	1.29	3461.2	118.9	-999	1	0	-999	0
9368720	14.959	1	17	6005.8	154.7	128.6	4.376	0.039	0.044	1.027	0.074	0.075	14.73	1.00	207.5	15.2	-999	1	0	-999	0
9368873	15.335	1	17	4596.7	85.6	80.0	4.637	0.018	0.022	0.676	0.028	0.029	22.12	1.66	2686.0	81.7	-999	1	0	-999	0
9368998	14.854	1	17	6451.7	143.4	128.6	4.360	0.024	0.026	1.209	0.047	0.053	2.71	0.26	440.6	52.3	1	1	0	-999	0
9369022	15.857	4	17	4825.3	100.6	91.0	4.594	0.025	0.031	0.742	0.038	0.039	21.36	1.65	2290.8	76.3	-999	1	0	-999	0
9369295	13.517	0	17	5426.9	91.6	83.1	4.338	0.024	0.020	0.803	0.031	0.024	15.01	1.25	1586.8	56.1	-999	1	0	-999	0
9369425	13.062	0	17	6103.5	111.4	110.4	4.380	0.031	0.037	1.078	0.056	0.067	13.54	3.07	156.5	8.6	-999	1	0	-999	0
9369452	11.943	0	17	6472.0	162.0	179.0	3.927	0.292	0.117	1.202	0.206	0.185	3.25	0.30	206.9	18.4	-999	2	-999	-999	1
9369544	14.351	1	17	6076.7	111.8	108.3	4.420	0.024	0.032	1.088	0.043	0.054	7.76	0.57	1602.1	81.6	-999	1	0	-999	0
9369561	14.608	1	17	5697.6	106.7	102.4	4.479	0.029	0.041	0.948	0.049	0.063	24.88	2.39	1146.9	34.5	-999	1	0	-999	0
9369727	14.317	1	17	3991.1	71.0	74.7	4.685	0.014	0.013	0.556	0.013	0.013	43.32	5.83	624.3	15.4	-999	1	0	-999	0
9385917	13.661	1	17	6018.6	123.4	113.7	3.590	0.032	0.029	1.540	0.061	0.062	19.40	2.23	346.2	13.6	-999	1	0	-999	0
9385944	14.428	1	17	5053.5	108.5	97.4	3.690	0.048	0.062	1.184	0.103	0.134	112.14	9.66	2632.1	36.5	-999	1	0	-999	0
9385951	13.257	0	17	5542.8	89.4	89.9	4.490	0.027	0.036	0.933	0.047	0.055	14.86	1.21	324.2	14.0	-999	1	0	-999	0
9385959	15.128	1	17	5480.0	108.5	97.0	4.265	0.047	0.044	0.904	0.065	0.056	5.68	0.39	7346.8	409.3	1	1	0	-999	0
9385960	14.93	1	17	5274.0	96.5	90.7	4.537	0.029	0.040	0.845	0.042	0.056	9.49	0.73	2981.7	133.8	-999	1	0	-999	0
9385971	13.219	0	17	6380.5	138.9	123.0	4.277	0.036	0.037	1.173	0.063	0.067	3.21	0.25	95.9	13.8	-999	3	0	-999	0
9386015	15.638	1	17	5438.4	102.3	99.2	4.471	0.044	0.052	0.889	0.058	0.063	25.74	3.72	618.9	25.6	-999	1	0	-999	0
9386019	15.244	4	17	5645.2	105.2	102.4	4.413	0.047	0.053	0.945	0.069	0.070	22.87	2.78	283.6	15.6	-999	1	0	-999	0
9386141	15.834	4	17	5216.5	93.7	84.0	4.443	0.051	0.043	0.840	0.053	0.041	29.18	3.11	1097.3	36.8	-999	1	0	-999	0
9386276	13.679	1	17	6136.7	114.9	111.7	4.347	0.032	0.037	1.119	0.060	0.071	6.13	0.46	1054.0	60.7	-999	1	0	-999	0
9386300	14.462	1	17	5144.5	94.5	90.8	4.579	0.021	0.032	0.794	0.033	0.049	15.53	1.22	4462.1	150.8	-999	1	0	-999	0
9386312	13.379	0	17	5743.0	117.3	112.1	3.835	0.031	0.033	1.229	0.061	0.067	36.13	6.72	645.6	16.0	-999	1	0	-999	0
9386368	12.74	0	17	4482.5	70.9	69.1	4.597	0.022	0.018	0.707	0.029	0.024	42.43	6.89	1515.4	31.3	-999	1	0	-999	0
9386391	12.719	0	17	6306.6	125.6	123.2	4.018	0.031	0.033	1.435	0.065	0.069	19.10	1.83	125.7	5.9	-999	1	0	-999	0
9386496	13.959	1	17	5913.4	117.8	105.5	4.258	0.035	0.039	1.120	0.067	0.074	38.75	4.16	296.1	9.0	-999	1	0	-999	0
9388438	13.524	0	17	5659.9	109.3	101.9	4.379	0.043	0.041	0.857	0.067	0.058	20.21	3.35	135.0	7.0	-999	1	0	-999	0
9388479	15.073	1	17	3699.2	69.0	69.6	4.707	0.011	0.011	0.515	0.012	0.012	34.46	3.04	1664.8	42.1	-999	1	0	0	0
9388493	15.552	1	17	4386.2	78.3	75.6	4.640	0.017	0.020	0.658	0.023	0.023	19.52	1.40	2547.8	84.5	-999	1	0	-999	0
9388655	13.954	1	17	5720.1	107.9	104.4	4.352	0.052	0.052	1.014	0.069	0.070	22.72	3.78	97.0	6.4	-999	1	0	-999	0
9388694	13.437	0	17	5249.5	79.0	68.8	4.296	0.028	0.021	0.886	0.039	0.026	30.63	2.25	502.9	14.1	-999	1	0	-999	0
9388721	14.407	1	17	5091.3	96.5	85.0	4.468	0.033	0.024	0.819	0.049	0.033	30.27	3.30	1209.7	32.3	-999	1	0	-999	0
9388834	12.012	0	17	5287.8	92.6	85.2	4.478	0.038	0.030	0.806	0.053	0.043	19.90	1.89	1360.3	40.5	-999	1	0	-999	0
9389043	14.851	1	17	4486.8	77.6	72.9	4.617	0.019	0.021	0.692	0.027	0.026	26.67	2.26	1145.6	34.1	-999	1	0	-999	0
9389047	15.704	1	17	5051.1	92.8	85.8	4.575	0.026	0.035	0.784	0.040	0.047	35.19	4.15	406.3	17.7	-999	1	0	-999	0
9389049	13.315	0	17	4335.9	69.2	65.2	4.621	0.018	0.019	0.685	0.024	0.023	31.28	2.73	586.7	15.7	-999	1	0	-999	0
9389059	13.661	1	17	6297.0	119.6	123.7	4.297	0.033	0.037	1.198	0.063	0.076	22.55	1.93	160.6	7.6	-999	1	0	-999	0
9389074	14.268	1	17	4481.5	77.8	74.8	4.636	0.016	0.020	0.671	0.023	0.025	37.45	3.75	601.5	16.0	-999	1	0	-999	0
9389083	13.872	1	17	5671.8	83.9	76.3	4.235	0.025	0.021	0.772	0.029	0.020	19.92	3.08	450.3	16.8	-999	1	0	-999	0
9389107	17.206	17	17	3392.8	74.0	64.4	4.846	0.010	0.011	0.341	0.011	0.011	4.08	0.29	1160.4	234.9	-999	1	0	-999	0
9389146	15.832	1	17	5341.2	104.8	99.0	4.502	0.042	0.052	0.864	0.053	0.058	38.77	5.64	344.8	16.5	-999	1	0	-999	0
9389185	14.07	16	17	6004.3	110.8	109.8	4.367	0.036	0.041	1.046	0.066	0.070	25.38	2.06	60.7	5.5	-999	1	0	-999	0
9389206	12.828	0	17	5839.0	99.3	102.0	4.438	0.031	0.039	0.984	0.055	0.064	4.42	0.32	7364.3	452.2	1	1	0	-999	0
9389216	14.971	1	17	5385.5	103.4	89.1	4.364	0.045	0.037	0.873	0.062	0.047	25.05	2.77	1009.1	32.2	-999	1	0	-999	0
9389594	15.74	1	17	3800.0	77.9	74.6	4.720	0.012	0.012	0.508	0.012	0.012	34.70	3.63	618.9	22.7	-999	1	0	-999	0
9389616	14.615	1	17	5886.7	114.6	111.6	4.303	0.044	0.046	1.038	0.075	0.078	32.15	4.07	682.2	19.9	-999	1	0	-999	0
9389628	15.955	1	17	5002.0	151.0	136.0	4.571	0.066	0.044	0.696	0.093	0.050	25.94	3.26	112.2	15.5	-999	2	-999	-999	1
9389639	13.386	0	17	6446.0	130.1	135.7	4.131	0.030	0.032	1.294	0.054	0.054	4.15	0.53	307.1	25.9	-999	1	0	-999	0
9389658	13.784	1	17	6195.0	120.7	119.1	4.054	0.034	0.049	1.206	0.065	0.099	2.60	0.19	1348.5	117.1	-999	1	0	-999	0
9389733	12.294	0	17	5277.9	83.8	72.4	4.226	0.030	0.023	0.899	0.042	0.029	20.78	1.75	1943.7	56.3	-999	1	0	-999	0
9389847	16.641	7	7	4077.8	68.3	80.7	4.648	0.022	0.020	0.595	0.018	0.018	15.75	1.28	129.7	53.9	-999	1	0	-999	0
9389856	13.3	0	17	5745.6	109.1	106.2	4.400	0.041	0.042	0.928	0.068	0.066	20.34	2.12	19.1	3.4	-999	1	0	-999	0
9390228	15.581	1	17	5565.6	97.5	92.2	4.533	0.028	0.039	0.887	0.045	0.053	18.09	1.70	1832.4	66.5	-999	1	0	1	0
9390300	15.63	2	3	5671.6	102.0	94.6	4.540	0.027	0.035	0.887	0.045	0.049	15.41	1.97	1048.0	47.0	-999	1	0	-999	0
9390310	15.316	1	17	4969.1	85.7	78.4	4.533	0.035	0.031	0.794	0.044	0.040	24.88	2.42	506.0	21.0	-999	1	0	-999	0
9390376	15.104	1	17	5503.9	108.3	100.1	4.230	0.050	0.048	0.915	0.067	0.059	18.70	1.39	541.6	24.1	-999	1	0	-999	0
9390653	14.486	1	17	3689.6	60.9	74.5	4.807	0.010	0.010	0.406	0.011	0.011	46.43	3.32	923.6	20.8	-999	1	0	0	0
9390670	9.595	0	17	6217.3	127.7	115.1	4.045	0.029	0.032	1.367	0.061	0.066	3.55	0.25	705.4	49.1	-999	1	0	-999	0
9390703	14.917	1	17	4377.6	76.3	70.8	4.631	0.018	0.020	0.668	0.024	0.023	12.97	0.91	631.3	31.0	-999	1	0	-999	0
9390709	13.962	2	17	6020.0	108.5	104.4	4.052	0.053	0.066	1.221	0.089	0.103	12.77	0.99	468.3	21.8	-999	1	0	-999	0
9390866	15.891	2	17	5603.2	108.7	105.0	4.308	0.090	0.088	0.939	0.072	0.068	29.58	2.75	337.9	19.2	-999	1	0	-999	0
9390880	14.142	1	17	5363.3	90.4	85.7	4.576	0.019	0.032	0.824	0.031	0.047	14.93	1.03	130.4	9.4	-999	1	0	-999	0
9390926	15.385	1	17	4475.0	121.0	134.0	4.615	0.049	0.025	0.651	0.072	0.054	12.53	1.24	866.4	43.2	-999	2	-999	-999	1
9390927	15.111	1	17	4180.0	124.0	137.0	4.652	0.052	0.024	0.593	0.059	0.059	12.44	1.17	996.9	46.1	-999	2	-999	-999	1
9390942	13.639	1	17	5745.0	95.1	90.1	4.128	0.031	0.045	1.166	0.068	0.091	8.31	0.60	107.2	10.1	-999	1	0	-999	0
9391111	14.824	1	17	5772.0	138.0	173.0	4.528	0.042	0.178	0.999	0.091	0.125	27.99	4.80	218.0	10.8	-999	2	-999	-999	1
9391230	16.925	7	7	3495.1	90.3	67.2	4.837	0.010	0.011	0.358	0.011	0.011	37.19	4.12	3554.3	247.2	-999	1	0	-999	0
9391356	14.371	1	17	4201.2	65.8	47.0	4.624	0.029	0.027	0.640	0.023	0.018	15.11	1.18	2411.3	85.1	-999	1	0	-999	0
9391440	14.063	1	17	5649.9	127.4	131.9	3.968	0.048	0.028	1.215	0.150	0.052	38.23	6.91	271.7	9.0	-999	1	0	-999	0
9391492	14.671	1	17	5953.4	104.7	110.7	4.051	0.043	0.056	1.182	0.102	0.094	7.29	0.53	3987.8	198.7	-999	1	0	-999	0
9391581	16.374	7	7	4267.6	81.5	68.0	4.625	0.025	0.026	0.659	0.031	0.025	18.82	2.22	996.3	60.7	-999	1	0	-999	0
9391748	13.847	1	17	5215.0	157.0	157.0	4.552	0.035	0.105	0.935	0.046	0.087	38.24	5.51	469.4	12.4	-999	2	-999	-999	1
9391901	13.063	0	17	5035.1	82.0	77.0	4.566	0.023	0.033	0.813	0.035	0.044	26.48	2.08	3109.5	79.5	-999	1	0	-999	0
9391965	14.307	1	17	5823.1	110.6	108.3	4.356	0.043	0.046	1.006	0.075	0.076	27.23	2.07	238.0	10.0	-999	1	0	-999	0
9392000	16.784	4	17	5354.0	185.0	185.0	4.587	0.035	0.112	0.884	0.070	0.113	42.13	5.49	692.9	47.4	-999	2	-999	-999	1
9392121	13.042	0	17	5346.2	101.1	94.8	4.475	0.038	0.041	0.888	0.058	0.058	13.71	1.21	4599.2	161.9	-999	1	0	-999	0
9392260	15.404	1	17	5476.8	95.8	92.0	4.564	0.022	0.033	0.847	0.037	0.047	21.07	2.40	507.1	23.4	-999	1	0	-999	0
9392349	13.675	1	17	5580.3	119.6	108.2	3.774	0.032	0.032	1.165	0.063	0.065	14.59	1.46	5270.2	180.4	-999	1	0	-999	0
9392551	13.689	1	17	6327.0	121.7	121.2	4.019	0.032	0.046	1.238	0.065	0.095	27.16	1.38	63.6	4.6	-999	1	0	-999	0
9392583	13.951	1	17	6036.2	111.6	107.3	4.141	0.035	0.041	1.125	0.075	0.083	1.73	0.12	468.8	59.1	1	1	0	-999	0
9392589	14.621	1	17	5405.4	108.4	101.9	4.102	0.044	0.044	0.915	0.062	0.058	31.03	3.23	199.2	9.2	-999	1	0	-999	0
9392622	15.292	1	17	5550.8	98.9	96.1	4.503	0.029	0.042	0.909	0.047	0.060	32.16	4.19	310.3	14.0	-999	1	0	-999	0
9392787	15.751	4	17	5371.0	99.7	87.0	4.368	0.056	0.049	0.871	0.060	0.046	28.58	3.85	514.0	24.5	-999	1	0	-999	0
9392858	13.335	1	17	5932.1	121.2	117.5	3.889	0.062	0.055	1.245	0.116	0.078	18.98	1.73	55.8	4.7	-999	1	0	-999	0
9392958	14.804	16	17	5956.6	113.3	110.8	4.329	0.045	0.046	1.058	0.074	0.078	11.19	0.93	746.5	37.2	-999	1	0	-999	0
9393085	15.235	1	17	5031.0	164.0	149.0	4.485	0.095	0.095	0.801	0.080	0.055	31.49	2.93	489.3	17.9	-999	2	-999	-999	1
9393090	13.061	0	17	5639.1	108.1	103.7	4.263	0.048	0.050	0.955	0.072	0.069	22.42	1.73	648.5	19.9	-999	1	0	-999	0
9393108	15.345	1	17	5816.8	101.9	99.0	4.455	0.033	0.044	0.983	0.052	0.066	15.84	1.64	835.5	37.1	-999	1	0	-999	0
9393136	14.713	1	17	5205.9	86.2	75.2	4.411	0.034	0.025	0.840	0.047	0.032	21.55	1.64	294.0	14.0	-999	1	0	-999	0
9393174	14.453	1	17	5544.9	85.2	84.8	4.499	0.018	0.028	0.987	0.035	0.047	24.88	2.36	1068.5	32.1	-999	1	0	-999	0
9393218	12.6	0	17	6061.5	105.5	103.6	4.437	0.023	0.033	1.031	0.042	0.057	12.59	2.16	508.0	20.9	-999	1	0	-999	0
9394605	15.397	2	15	5638.5	114.4	111.4	4.024	0.081	0.071	1.039	0.083	0.077	1.40	0.10	6083.1	704.3	1	1	0	-1	0
9394621	13.836	2	15	6160.1	118.6	109.8	4.067	0.033	0.041	1.265	0.058	0.102	12.08	0.56	66.9	7.9	-999	1	0	-999	0
9394655	13.394	0	17	6621.9	133.1	133.8	4.114	0.032	0.032	1.389	0.072	0.061	7.89	0.76	180.7	13.1	-999	1	0	-999	0
9394704	12.806	0	17	6012.5	117.4	110.7	4.265	0.030	0.039	1.151	0.064	0.075	7.56	0.66	2653.9	127.2	-999	1	0	-999	0
9394736	14.382	1	17	5447.0	106.7	98.3	4.182	0.041	0.038	0.907	0.063	0.054	19.12	2.15	876.8	32.9	-999	1	0	-999	0
9394760	14.805	1	17	4665.0	78.5	75.6	4.570	0.026	0.021	0.744	0.035	0.029	27.23	2.20	2748.9	72.9	-999	1	0	-999	0
9394762	14.457	1	17	5491.4	99.3	100.1	4.465	0.038	0.046	0.904	0.060	0.066	9.30	0.86	2550.5	114.6	-999	1	0	-1	0
9394776	13.133	0	17	5617.8	92.5	92.4	4.505	0.023	0.033	0.924	0.040	0.051	27.75	3.22	326.5	10.2	-999	1	0	-999	0
9394796	15.58	1	17	5502.6	105.4	102.9	4.421	0.053	0.055	0.905	0.067	0.065	25.05	3.57	589.7	24.7	-999	1	0	-999	0
9394828	13.8	2	17	5132.1	69.1	58.7	4.349	0.020	0.016	0.864	0.024	0.016	28.78	4.89	522.3	15.5	-999	1	0	-999	0
9394834	13.933	1	17	5093.1	91.9	85.4	4.558	0.026	0.034	0.807	0.038	0.050	27.42	2.62	961.9	26.9	-999	1	0	-999	0
9395164	14.909	1	17	4768.1	86.7	82.2	4.624	0.018	0.024	0.707	0.027	0.033	11.61	0.90	1446.7	63.3	-999	1	0	-999	0
9395205	14.63	1	17	4206.4	45.0	67.0	4.583	0.027	0.017	0.662	0.030	0.014	4.95	0.35	9439.4	554.0	-999	1	0	-999	0
9395293	13.001	0	17	5893.9	104.3	104.8	4.140	0.037	0.046	1.111	0.086	0.088	33.26	5.76	202.5	6.4	-999	1	0	-999	0
9395369	14.597	1	17	5783.4	113.9	113.2	3.961	0.053	0.042	1.137	0.083	0.074	28.58	4.16	761.1	23.0	-999	1	0	-999	0
9395373	15.651	1	17	5164.1	82.1	79.0	4.373	0.052	0.055	0.850	0.032	0.029	18.47	1.48	4349.6	141.3	-999	1	1	-999	0
9395387	15.771	2	17	5730.9	102.7	99.1	4.460	0.041	0.054	0.957	0.057	0.065	19.77	2.10	758.5	34.4	-999	1	0	-999	0
9395709	13.48	0	17	4868.1	75.8	66.9	4.482	0.020	0.013	0.799	0.026	0.017	16.99	1.29	2764.3	89.1	-999	1	0	-999	0
9395728	14.42	1	17	5695.6	109.5	106.3	4.428	0.043	0.045	0.860	0.065	0.060	21.39	2.65	105.2	7.9	-999	1	0	-999	0
9395812	15.346	1	17	5726.3	102.2	100.1	4.448	0.038	0.049	0.963	0.058	0.068	26.63	4.00	732.2	26.1	-999	1	0	-999	0
9395821	12.543	0	17	6259.4	111.2	108.1	4.402	0.019	0.030	1.118	0.037	0.059	11.04	0.85	580.2	25.0	-999	1	0	-999	0
9395873	15.997	1	17	4547.1	86.9	79.3	4.654	0.019	0.021	0.648	0.027	0.027	20.63	1.66	3146.9	103.3	-999	1	0	-999	0
9395934	14.641	1	17	5323.8	88.4	85.2	4.537	0.019	0.030	0.910	0.033	0.042	28.77	2.45	447.7	16.4	-999	1	0	-999	0
9395950	15.288	1	17	5726.5	103.8	97.9	4.542	0.022	0.029	0.893	0.038	0.044	20.75	2.06	411.9	20.2	-999	1	0	-999	0
9395986	15.835	1	17	4754.9	70.9	68.5	4.497	0.021	0.018	0.788	0.020	0.017	32.83	1.95	1061.6	33.9	-999	1	1	-999	0
9396153	14.702	1	17	4501.2	78.0	73.1	4.614	0.020	0.022	0.696	0.028	0.027	29.79	3.60	1633.4	43.2	-999	1	0	-999	0
9396163	12.776	0	17	5883.2	95.9	112.2	4.351	0.032	0.035	1.147	0.058	0.062	22.89	3.33	39.3	3.2	-999	1	0	-999	0
9396164	14.955	1	17	3821.3	80.3	72.1	4.702	0.012	0.012	0.528	0.012	0.012	27.80	1.93	1502.9	42.5	-999	1	0	-999	0
9396202	15.073	1	17	4941.5	76.7	70.0	4.463	0.023	0.017	0.811	0.026	0.019	28.78	2.45	726.6	23.7	-999	1	1	-999	0
9396288	15.14	1	17	5723.4	100.2	96.0	4.490	0.028	0.040	0.945	0.046	0.059	19.12	2.01	947.9	35.9	-999	1	0	-999	0
9396359	11.96	0	17	6789.6	148.9	141.1	4.318	0.023	0.027	1.262	0.038	0.044	2.45	0.34	211.1	21.6	-999	1	0	-999	0
9396529	13.964	1	17	5997.4	106.5	92.1	3.905	0.032	0.041	1.514	0.054	0.130	11.43	0.81	108.9	9.4	-999	1	0	-999	0
9396652	12.35	0	17	6329.7	111.7	109.4	4.413	0.019	0.028	1.093	0.035	0.050	8.97	0.78	861.0	39.5	-999	1	0	-999	0
9396721	14.892	1	17	5479.8	108.3	97.8	4.319	0.046	0.043	0.899	0.066	0.056	16.06	1.30	1876.5	67.5	-999	1	0	-999	0
9396793	15.856	1	17	5396.3	127.2	128.4	4.509	0.034	0.046	0.876	0.054	0.062	9.90	0.72	2899.1	136.8	-999	1	0	-999	0
9396866	12.519	0	17	6509.6	135.6	125.6	3.998	0.033	0.044	1.264	0.062	0.089	12.51	0.85	1428.1	54.1	-999	1	0	-999	0
9396972	16.81	6	9	3263.0	77.7	68.5	5.027	0.009	0.009	0.181	0.005	0.005	2.96	0.21	8119.7	681.5	-999	1	0	-999	0
9396979	15.894	1	17	5149.0	153.0	153.0	4.602	0.039	0.072	0.778	0.082	0.073	13.72	1.20	940.9	49.0	-999	2	-999	-999	1
9396990	15.563	1	17	5294.7	83.4	72.9	4.280	0.045	0.045	0.872	0.039	0.029	18.86	1.53	2390.3	81.4	-999	1	0	-999	0
9397038	12.519	0	17	5586.2	102.6	99.4	4.254	0.038	0.039	1.013	0.064	0.064	43.63	7.58	352.6	9.1	-999	1	0	-999	0
9397109	15.436	1	17	5401.3	123.2	108.0	4.083	0.056	0.050	1.039	0.055	0.051	5.93	0.41	2290.9	138.4	-999	1	0	-999	0
9397159	12.496	0	17	6040.6	111.0	100.3	4.078	0.029	0.043	1.252	0.059	0.105	14.77	3.84	99.1	5.6	-999	1	0	-999	0
9397315	15.73	2	17	4784.1	85.1	80.7	4.537	0.031	0.024	0.772	0.037	0.029	33.99	2.56	2267.5	59.0	-999	1	0	-999	0
9397440	14.14	16	16	5183.3	71.6	63.8	4.324	0.020	0.017	0.864	0.023	0.017	21.51	1.89	2560.0	145.1	-999	1	0	-999	0
9397569	13.367	0	17	5107.8	97.5	93.3	4.580	0.019	0.029	0.797	0.031	0.044	28.98	2.20	368.2	11.2	-999	1	0	-999	0
9397642	15.587	1	17	4676.9	36.6	47.0	4.503	0.014	0.013	0.782	0.014	0.013	13.61	1.09	1482.8	64.6	-999	1	1	-999	0
9397655	15.519	1	17	4592.7	78.9	73.0	4.612	0.020	0.023	0.705	0.030	0.030	18.99	1.50	4642.8	146.9	-999	1	0	-999	0
9397683	15.9	1	17	4215.1	68.3	48.6	4.611	0.029	0.026	0.654	0.030	0.019	35.18	2.93	860.7	29.0	-999	1	0	-999	0
9397688	12.692	0	17	6579.3	139.4	146.9	4.251	0.030	0.033	1.274	0.056	0.052	8.04	1.60	188.5	11.9	-999	1	0	-999	0
9397693	13.984	1	17	6347.8	120.2	119.4	4.356	0.030	0.038	1.119	0.053	0.066	10.44	1.01	99.5	9.6	-999	1	0	-999	0
9397915	11.672	0	17	6498.0	141.2	129.7	4.316	0.026	0.031	1.223	0.048	0.061	6.56	0.60	7.6	2.8	-999	1	0	-999	0
9397998	16.0	5	5	4761.8	87.6	81.4	4.611	0.022	0.028	0.720	0.034	0.036	30.42	3.09	1472.9	102.1	-999	1	0	-999	0
9398020	13.858	1	17	5103.7	133.7	118.0	3.633	0.034	0.053	1.485	0.071	0.126	93.50	12.28	2092.8	29.4	-999	1	0	-999	0
9398043	11.508	0	1	6161.6	116.4	110.2	3.893	0.030	0.055	1.440	0.073	0.152	4.34	0.41	328.6	22.8	-999	1	0	-999	0
9398109	13.796	1	17	6254.3	122.6	126.6	4.004	0.040	0.045	1.209	0.095	0.074	10.27	0.60	17.6	5.9	-999	1	0	-999	0
9398137	15.633	1	17	4990.4	91.5	83.5	4.532	0.035	0.033	0.798	0.045	0.041	11.53	0.78	6464.3	258.3	-999	1	0	-999	0
9398202	12.032	0	17	5330.7	86.4	73.6	4.247	0.032	0.025	0.889	0.047	0.034	16.30	1.33	2020.4	65.7	-999	1	0	-999	0
9398206	15.776	4	17	4673.4	87.7	79.6	4.606	0.021	0.025	0.718	0.031	0.033	33.29	2.63	1412.9	41.0	-999	1	0	-999	0
9398382	15.748	2	17	5360.0	102.3	99.7	4.525	0.033	0.046	0.862	0.047	0.058	8.14	0.59	1765.9	98.4	-999	1	0	-999	0
9398411	15.747	1	17	4414.4	88.2	88.1	4.651	0.016	0.019	0.647	0.023	0.023	16.30	1.36	1066.4	47.4	-999	1	0	-999	0
9398544	15.475	3	16	4975.0	178.0	178.0	4.678	0.025	0.075	0.700	0.067	0.067	26.30	3.65	765.2	35.1	-999	2	-999	-999	1
9398569	12.472	0	17	6420.9	143.4	125.0	4.125	0.031	0.033	1.328	0.062	0.060	5.11	0.36	31.8	5.6	-999	1	0	-999	0
9401295	12.904	2	16	5504.7	98.9	97.9	4.438	0.040	0.044	0.907	0.067	0.067	28.38	2.12	1140.6	37.1	-777	1	0	-999	0
9401571	14.492	1	17	4129.0	52.5	76.4	4.622	0.026	0.017	0.621	0.015	0.014	17.85	1.30	644.3	25.2	-999	1	0	-999	0
9401635	14.995	1	17	4533.0	79.0	73.8	4.633	0.017	0.021	0.678	0.025	0.026	25.58	2.48	810.0	26.9	-999	1	0	-999	0
9401648	14.53	1	17	5513.0	89.7	90.5	4.521	0.024	0.038	0.896	0.040	0.058	15.00	1.23	2441.0	86.9	-999	1	0	-999	0
9401751	13.252	1	17	6342.1	118.5	108.1	3.831	0.028	0.040	1.577	0.066	0.139	5.57	0.85	167.4	14.4	-999	1	0	-999	0
9401856	12.943	0	17	5871.3	113.1	132.9	3.818	0.060	0.034	1.382	0.170	0.066	3.00	0.21	18526.3	1372.0	1	1	0	-999	0
9401912	14.494	1	17	5222.1	106.6	105.4	4.516	0.029	0.037	0.881	0.048	0.055	19.52	1.56	1409.0	46.2	-999	1	0	-999	0
9401951	15.917	1	17	5766.1	106.8	102.8	4.438	0.045	0.058	0.973	0.061	0.069	13.41	1.35	1489.9	69.1	-999	1	0	-999	0
9401964	16.061	7	7	3470.8	94.6	66.8	4.847	0.009	0.009	0.346	0.009	0.009	42.43	4.47	5009.0	290.8	-999	1	0	-999	0
9402036	14.771	1	17	4166.4	51.1	79.2	4.605	0.029	0.020	0.640	0.020	0.017	23.87	1.69	2767.6	78.2	-999	1	-999	-999	0
9402039	13.418	0	17	6443.9	127.3	128.4	4.146	0.030	0.030	1.422	0.062	0.058	8.60	0.76	157.3	11.5	-999	1	0	-999	0
9402081	14.69	1	17	4730.1	77.0	70.4	4.587	0.023	0.025	0.741	0.033	0.035	13.06	0.89	3554.5	133.2	-999	1	0	-999	0
9402117	15.109	1	17	5576.5	98.2	93.7	4.519	0.025	0.037	0.905	0.041	0.056	21.78	1.81	1240.5	41.5	-999	1	0	-999	0
9402124	14.035	1	17	6058.0	162.0	180.0	4.441	0.070	0.210	1.011	0.142	0.129	2.46	0.17	1477.5	132.6	1	2	-999	-999	1
9402223	10.382	0	17	6306.7	112.7	115.8	3.770	0.032	0.056	1.574	0.080	0.175	4.99	0.72	153.3	10.2	-999	1	0	-999	0
9402241	13.266	0	17	5569.0	91.3	87.1	4.505	0.024	0.034	0.920	0.042	0.052	19.09	1.76	1455.7	45.5	-999	1	0	-999	0
9402384	12.867	0	17	6380.8	126.3	120.4	4.076	0.031	0.037	1.228	0.054	0.087	8.11	0.57	29.2	5.0	-999	1	0	-999	0
9402438	15.889	1	17	4906.4	95.3	92.9	4.614	0.021	0.027	0.727	0.035	0.038	13.82	1.30	546.6	35.3	-999	1	0	-999	0
9402479	14.328	1	17	6182.9	134.6	128.5	4.186	0.038	0.039	1.252	0.060	0.069	2.58	0.18	1755.6	153.3	1	1	0	-999	0
9402544	12.938	0	17	5518.8	104.6	100.0	4.212	0.057	0.058	0.964	0.066	0.063	15.00	1.43	1675.7	58.1	-999	1	-999	-999	0
9402603	16.234	3	5	4850.6	99.4	94.5	4.585	0.026	0.032	0.752	0.040	0.041	31.49	5.20	1094.7	51.8	-999	1	0	-999	0
9402791	13.261	0	17	5894.0	101.8	106.3	4.100	0.032	0.049	1.207	0.062	0.109	6.60	0.51	112.0	11.8	-999	1	0	-999	0
9402901	12.079	1	17	5811.0	101.9	90.8	4.084	0.027	0.051	1.248	0.055	0.116	12.59	1.60	529.3	29.7	-999	1	0	-999	0
9404990	13.18	0	17	6241.8	120.5	123.8	4.400	0.036	0.040	0.965	0.059	0.062	18.94	3.84	136.8	6.8	-999	1	0	-999	0
9405346	12.092	0	17	5261.6	92.0	86.4	4.487	0.039	0.038	0.850	0.058	0.054	9.49	0.71	3535.2	149.0	-999	1	0	-999	0
9405374	13.449	0	17	5773.0	119.9	112.2	4.058	0.037	0.036	0.822	0.052	0.045	7.09	0.56	2945.6	146.6	-999	1	0	-999	0
9405445	14.332	1	17	3989.6	76.7	76.7	4.647	0.014	0.014	0.590	0.013	0.013	34.22	2.58	2327.6	54.6	-999	1	0	-999	0
9405452	15.225	1	17	5867.4	103.6	99.5	4.491	0.025	0.035	0.964	0.044	0.055	13.32	1.55	734.1	36.1	-999	1	0	-999	0
9405477	14.117	1	17	5379.6	99.1	89.7	4.417	0.044	0.039	0.872	0.066	0.054	20.32	1.67	1295.6	41.1	-999	1	0	-999	0
9405504	14.884	1	17	5166.4	67.4	59.5	4.311	0.023	0.023	0.869	0.020	0.015	9.63	0.66	1130.2	56.3	-999	1	0	-999	0
9405595	15.347	1	17	5420.5	111.3	89.8	4.314	0.048	0.043	0.877	0.061	0.045	16.51	2.61	472.3	25.0	-999	1	0	1	0
9405734	14.326	1	17	5961.6	111.9	108.4	4.322	0.042	0.044	1.061	0.074	0.078	10.29	0.94	90.8	10.4	-999	1	0	-999	0
9405858	12.495	0	17	6369.2	115.8	110.9	3.790	0.028	0.042	1.631	0.066	0.149	3.21	0.31	267.3	23.9	-999	3	0	-999	0
9406129	14.677	16	17	6026.5	109.7	106.1	4.126	0.037	0.046	1.184	0.069	0.097	7.24	0.56	916.3	53.5	-999	1	0	-999	0
9406281	14.2	1	17	5350.9	85.2	86.5	4.536	0.019	0.030	0.910	0.033	0.043	15.21	1.22	3912.6	133.5	-999	1	0	-999	0
9406607	12.783	0	17	5456.7	101.7	93.9	4.346	0.044	0.042	0.922	0.063	0.058	12.69	1.04	3873.6	141.9	-999	1	0	-999	0
9406847	13.854	1	17	5842.7	95.3	93.6	4.426	0.025	0.035	1.063	0.047	0.061	17.70	2.42	378.1	15.5	-999	1	0	-999	0
9406887	15.051	1	17	4019.8	74.7	77.6	4.651	0.015	0.014	0.588	0.013	0.014	42.14	6.33	763.0	20.2	-999	1	0	-999	0
9406896	13.528	0	17	5911.7	104.6	106.6	4.325	0.036	0.034	1.149	0.061	0.067	14.57	1.98	200.8	10.5	-999	1	0	-999	0
9406987	15.656	1	17	3991.9	77.6	79.6	4.635	0.015	0.015	0.600	0.014	0.014	26.48	1.96	1292.5	42.1	-999	1	0	-999	0
9407014	13.825	1	17	5655.2	92.8	88.8	4.458	0.026	0.036	1.005	0.047	0.061	16.88	1.74	1175.1	40.7	-999	1	0	-999	0
9407046	14.878	1	17	6445.6	129.7	135.0	4.112	0.046	0.048	1.340	0.068	0.065	9.37	0.82	97.0	13.9	-999	1	0	-999	0
9407118	15.62	1	17	5463.5	95.6	92.9	4.535	0.030	0.043	0.872	0.045	0.056	23.83	1.88	2116.3	65.6	-999	1	0	-999	0
9407162	15.629	1	17	3679.6	82.3	67.7	4.759	0.011	0.011	0.459	0.012	0.012	37.45	2.54	1443.6	38.4	-999	1	0	-999	0
9407213	14.419	1	17	6249.0	152.0	217.0	4.428	0.056	0.224	1.130	0.157	0.157	13.91	1.41	276.2	15.6	-999	2	-999	-999	1
9407276	12.683	0	17	4980.6	86.8	79.9	4.540	0.028	0.019	0.740	0.039	0.027	9.94	0.71	173.8	10.1	-999	1	0	-999	0
9407293	13.627	1	17	6010.4	144.0	123.5	3.838	0.087	0.090	1.403	0.183	0.127	5.34	0.37	21.3	7.7	-999	1	0	-999	0
9407358	15.355	1	17	5370.6	106.7	91.4	4.368	0.050	0.043	0.871	0.061	0.046	26.67	2.36	455.0	19.3	-999	1	0	-999	0
9407475	14.306	1	17	5983.6	117.2	113.1	4.133	0.028	0.040	1.292	0.051	0.070	30.84	2.54	319.3	11.2	-999	1	0	-999	0
9407483	14.938	1	17	5557.0	107.2	104.9	4.392	0.050	0.050	0.919	0.070	0.067	19.50	1.98	1791.3	59.0	-999	1	0	-999	0
9407516	14.739	1	17	5683.8	110.8	106.3	4.285	0.043	0.046	1.019	0.068	0.070	27.99	1.87	378.8	9.6	-999	1	0	-999	0
9407563	15.616	2	3	5800.4	114.1	107.9	4.541	0.029	0.035	0.893	0.049	0.048	22.08	1.36	1407.4	48.9	-999	1	0	-999	0
9407578	14.729	1	17	5697.8	114.9	108.9	4.167	0.050	0.048	0.914	0.068	0.060	14.17	1.17	1190.7	47.8	-999	1	0	-999	0
9407581	15.462	1	17	3884.7	79.1	79.5	4.652	0.014	0.014	0.580	0.013	0.014	4.22	0.29	7705.3	501.4	-999	1	0	-999	0
9407658	13.903	1	17	6254.4	125.1	121.9	4.281	0.032	0.041	1.160	0.065	0.071	7.06	1.06	159.6	14.2	-999	1	0	-999	0
9407729	14.384	1	17	5125.3	84.7	78.5	4.524	0.032	0.037	0.849	0.045	0.050	37.19	6.81	578.1	16.7	-999	1	0	-999	0
9407777	13.798	1	17	5669.5	106.8	103.1	4.338	0.043	0.041	0.924	0.069	0.062	43.56	6.72	380.7	9.9	-999	1	0	-999	0
9407907	15.627	1	17	5870.0	158.0	175.0	4.560	0.035	0.184	0.920	0.108	0.108	2.45	0.17	8406.5	718.4	1	2	-999	-999	1
9407973	15.073	1	17	5314.6	99.5	94.4	4.514	0.035	0.043	0.859	0.050	0.058	24.88	2.15	1948.0	56.8	-999	1	0	-999	0
9408035	13.006	0	17	5166.5	70.8	68.3	4.128	0.030	0.029	0.885	0.019	0.020	6.31	0.47	6154.0	317.7	-999	1	1	-999	0
9408048	14.507	1	17	6134.9	109.1	110.1	4.391	0.028	0.038	1.087	0.051	0.063	6.99	0.52	2853.0	147.1	-999	1	0	-999	0
9408302	15.504	2	17	5244.8	101.7	93.2	4.504	0.041	0.045	0.845	0.052	0.054	17.89	2.49	196.7	16.8	-999	1	0	-999	0
9408373	12.799	1	17	5582.0	90.4	88.2	4.484	0.025	0.033	0.961	0.045	0.055	5.02	0.36	5058.6	293.2	1	1	0	-999	0
9408380	15.902	2	17	5350.6	102.3	98.3	4.523	0.036	0.049	0.859	0.049	0.058	20.35	1.70	2776.8	92.6	-999	1	0	-999	0
9408529	15.97	4	17	5147.9	98.2	92.9	4.561	0.029	0.039	0.806	0.043	0.051	22.42	2.05	956.7	39.6	-999	1	0	-999	0
9408553	15.671	2	17	5088.9	97.4	88.8	4.537	0.035	0.038	0.812	0.045	0.048	13.90	1.09	2495.9	99.5	-999	1	0	-999	0
9408559	15.74	2	3	5171.7	122.3	108.0	3.594	0.084	0.101	1.311	0.143	0.167	29.79	2.50	3017.2	127.2	-999	1	0	-999	0
9408771	13.652	1	17	6359.0	126.5	141.7	4.250	0.037	0.034	1.240	0.066	0.069	5.38	0.50	71.4	10.6	-999	1	0	-999	0
9408786	14.912	1	17	4918.8	88.2	83.5	4.515	0.039	0.033	0.792	0.040	0.033	18.28	1.44	100.7	10.2	-999	1	1	-999	0
9408882	12.721	0	17	6048.4	121.4	116.5	3.942	0.044	0.039	1.159	0.075	0.070	11.75	0.92	65.8	5.3	-999	1	0	-999	0
9408974	15.09	1	17	4852.2	88.9	81.7	4.590	0.023	0.028	0.751	0.034	0.040	22.58	1.91	3642.2	105.3	-999	1	0	-999	0
9409006	14.432	1	17	6180.6	109.0	106.5	4.379	0.027	0.037	1.126	0.047	0.061	9.48	0.71	604.8	32.7	-999	1	0	-999	0
9409040	15.176	1	17	5352.0	103.8	95.2	4.454	0.047	0.046	0.868	0.063	0.057	24.54	2.50	1184.2	38.0	-999	1	0	-999	0
9409073	11.636	0	17	6495.7	112.7	115.2	4.359	0.016	0.023	1.222	0.031	0.042	1.33	0.10	1617.2	184.8	1	1	0	-999	0
9409106	13.147	0	17	5903.0	141.0	159.0	4.468	0.108	0.162	0.813	0.095	0.063	10.91	0.95	1783.5	75.4	-999	2	-999	-999	1
9409212	13.204	0	17	5990.7	98.6	98.2	4.451	0.019	0.030	1.036	0.036	0.052	5.08	0.37	1827.7	109.1	-999	1	0	-999	0
9409238	13.007	0	17	5058.2	92.1	83.2	4.518	0.022	0.015	0.734	0.031	0.021	7.93	0.54	7227.9	332.2	-999	1	0	-999	0
9409285	14.285	1	17	5980.5	108.6	106.2	4.406	0.031	0.041	1.047	0.056	0.072	22.87	3.39	269.3	11.7	-999	1	0	-999	0
9409368	15.904	1	17	5196.0	100.0	89.7	4.471	0.049	0.044	0.836	0.054	0.044	21.97	3.58	237.0	19.7	-999	1	0	-999	0
9409380	17.458	10	10	4039.7	81.3	84.9	4.666	0.028	0.026	0.575	0.024	0.026	16.88	1.29	1133.2	156.8	-999	1	0	-999	0
9409389	17.579	14	14	4522.0	161.0	161.0	4.641	0.032	0.042	0.693	0.054	0.067	19.66	1.56	477.3	133.0	-999	2	-999	-999	1
9409485	16.953	14	14	4993.0	174.0	174.0	4.506	0.084	0.063	0.794	0.078	0.056	12.27	0.93	1044.4	112.6	-999	2	-999	-999	1
9409493	16.675	10	14	4481.7	88.4	84.1	4.600	0.027	0.026	0.706	0.033	0.031	2.04	0.14	18596.3	1746.3	1	1	0	-1	0
9409522	15.048	1	17	5819.9	104.1	102.2	4.467	0.028	0.041	0.978	0.048	0.063	12.23	1.44	158.9	15.4	-999	1	0	-999	0
9409548	15.424	1	17	5225.0	82.0	74.0	4.341	0.032	0.031	0.859	0.033	0.025	7.19	0.54	3427.7	179.6	-999	1	1	-999	0
9409552	17.206	10	14	4465.3	98.4	93.5	4.588	0.031	0.029	0.714	0.034	0.034	27.80	2.40	674.1	75.5	-999	1	1	-999	0
9409643	15.171	1	17	6382.9	123.5	119.6	4.337	0.034	0.042	1.200	0.056	0.067	6.52	0.46	553.3	42.0	-999	1	0	-999	0
9409703	13.429	1	17	4730.0	77.3	70.9	4.594	0.022	0.024	0.733	0.031	0.034	8.92	0.66	3728.5	186.3	-999	1	0	-999	0
9409704	14.278	1	17	5675.5	99.9	98.7	4.486	0.027	0.038	0.941	0.047	0.062	29.79	3.79	381.4	13.6	-999	1	0	-999	0
9409725	14.764	1	17	5496.5	119.5	113.0	4.155	0.047	0.045	0.929	0.068	0.062	29.38	2.55	193.2	9.8	-999	1	0	-999	0
9409730	17.409	14	14	4956.0	172.0	172.0	4.508	0.082	0.060	0.779	0.083	0.056	17.11	0.70	872.7	136.5	-999	2	-999	-999	1
9409753	16.764	14	14	4989.7	106.6	102.5	4.497	0.051	0.049	0.805	0.042	0.038	18.99	1.54	1972.0	149.4	-999	1	0	-999	0
9410126	16.912	10	10	3878.4	84.1	80.6	4.673	0.017	0.017	0.559	0.017	0.017	37.71	1.22	1257.0	123.4	-999	1	0	-999	0
9410228	17.142	10	14	4499.8	96.1	91.4	4.592	0.032	0.032	0.714	0.036	0.037	33.06	4.10	745.9	63.6	-999	1	1	-999	0
9410241	14.701	1	17	5832.4	111.2	106.9	4.334	0.046	0.048	1.012	0.075	0.076	6.89	0.49	2581.2	136.0	-999	1	0	-999	0
9410243	14.899	1	17	4574.1	75.2	72.3	4.597	0.022	0.022	0.717	0.031	0.029	13.62	1.16	1079.2	45.7	-999	1	0	-999	0
9410254	17.974	14	14	4510.0	161.0	161.0	4.601	0.056	0.024	0.661	0.074	0.054	17.59	1.40	3867.0	235.5	-999	2	-999	-999	1
9410279	14.039	1	17	4583.0	123.0	137.0	4.653	0.058	0.027	0.585	0.061	0.037	1.56	0.09	343.9	50.3	-999	2	-999	-999	1
9410326	17.094	10	14	4378.8	89.9	85.6	4.604	0.028	0.027	0.693	0.033	0.032	18.34	1.76	59.5	42.6	-999	1	0	-999	0
9410379	12.771	0	17	5526.5	92.7	83.5	4.411	0.036	0.025	0.780	0.049	0.033	22.59	9.13	16.7	2.6	-999	1	0	-999	0
9410463	17.09	10	17	4576.1	101.5	95.9	4.607	0.031	0.035	0.705	0.041	0.041	14.69	1.32	694.7	77.2	-999	1	0	-999	0
9410534	16.802	10	14	4642.4	90.0	80.9	4.531	0.023	0.024	0.765	0.026	0.022	13.93	1.18	678.3	71.7	-999	1	1	-999	0
9410546	16.324	13	17	5145.2	101.2	93.8	4.518	0.046	0.052	0.821	0.049	0.048	14.67	1.06	2349.2	101.2	-999	1	0	-999	0
9410558	14.396	1	17	5633.1	126.1	121.9	4.059	0.051	0.045	1.019	0.080	0.072	19.88	1.99	39.8	6.2	-999	1	0	-999	0
9410579	16.264	10	17	4940.2	95.5	88.4	4.561	0.033	0.039	0.778	0.043	0.043	17.35	1.59	3965.5	145.0	-999	1	0	-999	0
9410702	13.917	1	17	5427.2	83.1	79.4	4.500	0.020	0.030	0.980	0.036	0.049	26.45	2.35	1810.8	48.4	-999	1	0	-999	0
9410761	17.494	10	10	3823.0	77.0	77.0	4.730	0.036	0.021	0.526	0.030	0.030	8.20	0.91	3893.6	301.8	-999	2	-999	-999	1
9410771	15.238	1	17	4340.9	71.9	66.8	4.608	0.021	0.017	0.688	0.026	0.022	33.06	2.75	2122.2	53.8	-999	1	0	-999	0
9410780	13.303	0	17	6655.9	133.4	123.1	4.315	0.022	0.028	1.266	0.041	0.047	4.83	0.38	30.1	7.6	-999	1	0	-999	0
9410803	12.996	0	17	4936.0	112.4	101.6	3.851	0.035	0.044	1.067	0.059	0.074	69.88	4.94	9105.6	140.6	-999	1	0	-999	0
9410862	10.715	0	17	6028.7	118.1	114.0	4.271	0.040	0.039	0.969	0.070	0.065	22.63	1.78	39.1	2.1	-999	1	0	-999	0
9410888	15.684	1	17	4132.9	67.4	99.1	4.607	0.025	0.020	0.634	0.019	0.018	19.66	1.41	1430.0	53.1	-999	1	-999	-999	0
9410890	14.25	1	17	6277.8	117.2	111.3	4.411	0.020	0.029	1.109	0.038	0.055	14.56	2.25	132.4	9.9	-999	1	0	-999	0
9410923	15.13	1	17	5510.3	94.5	92.5	4.520	0.027	0.041	0.894	0.043	0.058	12.18	0.86	5715.0	219.6	-999	1	0	-999	0
9410930	14.465	1	17	5954.4	123.3	113.8	4.228	0.044	0.045	1.052	0.076	0.075	19.81	2.93	213.1	11.4	-999	1	0	0	0
9410936	14.159	1	17	5683.4	124.3	114.0	3.863	0.037	0.038	1.182	0.065	0.070	40.34	2.75	171.5	6.6	-999	1	0	-999	0
9410981	15.833	14	14	5579.0	110.7	109.4	4.430	0.056	0.065	0.924	0.065	0.067	22.10	1.66	302.5	22.1	-999	1	0	-999	0
9411005	17.412	10	17	4680.0	167.0	167.0	4.595	0.044	0.032	0.715	0.064	0.064	16.76	1.51	5.8	60.4	-999	2	-999	-999	1
9411071	14.745	1	17	5820.1	153.4	136.6	4.276	0.041	0.043	1.021	0.085	0.084	3.67	0.26	4917.5	342.4	1	1	0	-999	0
9411074	15.839	2	17	6359.5	125.9	122.0	3.946	0.105	0.101	1.423	0.130	0.117	5.76	0.48	395.5	45.6	-999	1	0	-999	0
9411171	17.099	10	10	4080.3	68.4	83.2	4.653	0.027	0.023	0.591	0.021	0.022	18.34	1.44	2008.3	173.0	-999	1	0	-999	0
9411227	17.097	10	10	3784.6	82.7	76.2	4.704	0.016	0.016	0.523	0.017	0.017	38.77	4.69	2281.4	187.0	-999	1	0	-999	0
9411254	10.948	0	17	5935.8	116.0	113.3	3.906	0.053	0.039	1.300	0.150	0.072	12.40	2.40	54.7	3.2	-999	1	0	-999	0
9411323	14.833	1	17	5250.4	96.0	91.5	4.550	0.026	0.038	0.834	0.039	0.055	8.26	0.58	7802.9	357.1	-999	1	0	-999	0
9411412	15.068	1	17	4405.8	77.5	72.5	4.608	0.021	0.016	0.678	0.025	0.020	14.10	1.32	1371.5	55.8	-999	1	0	0	0
9411496	14.968	1	17	6071.9	114.3	108.8	4.455	0.026	0.034	1.025	0.046	0.057	9.82	0.73	2263.4	102.6	-999	1	0	-999	0
9411521	15.016	1	17	5924.9	119.9	112.2	4.267	0.050	0.052	1.065	0.076	0.081	47.34	6.07	297.5	10.3	-999	1	0	-999	0
9411563	15.293	1	17	5112.9	95.2	87.5	4.491	0.047	0.042	0.821	0.049	0.041	13.25	1.11	1849.8	75.9	-999	1	0	-999	0
9411621	15.625	1	17	5423.0	100.6	97.0	4.531	0.031	0.044	0.870	0.045	0.057	19.12	2.00	1958.5	68.7	-999	1	0	-999	0
9411718	12.284	0	17	6662.2	138.7	145.5	4.185	0.033	0.030	1.342	0.063	0.049	4.99	0.54	77.8	8.0	-999	1	0	-999	0
9411735	15.899	1	17	5552.9	112.0	109.7	4.400	0.061	0.064	0.918	0.069	0.067	26.63	2.31	785.3	31.4	-999	1	0	-999	0
9411748	15.961	1	17	5083.6	93.9	89.1	4.594	0.025	0.033	0.763	0.042	0.046	11.29	0.83	3875.6	166.7	-999	1	0	-999	0
9411771	15.633	2	17	5863.1	107.9	105.1	4.420	0.046	0.060	1.004	0.062	0.070	10.09	0.80	158.4	22.2	-999	1	0	-999	0
9412053	14.812	1	17	4498.1	80.7	78.2	4.603	0.021	0.020	0.705	0.030	0.026	31.06	2.46	1234.4	33.5	-999	1	0	-999	0
9412057	14.239	1	17	5803.0	121.4	114.2	4.068	0.053	0.047	1.090	0.122	0.080	8.38	0.60	5270.3	239.9	-999	1	0	-999	0
9412111	13.735	1	17	5838.2	129.7	121.1	4.090	0.208	0.224	1.142	0.192	0.128	29.95	2.58	179.6	7.1	-999	1	-999	-999	0
9412258	15.518	1	17	5219.5	99.3	94.1	4.568	0.025	0.036	0.812	0.039	0.052	13.06	1.17	1891.3	79.7	-999	1	0	-999	0
9412262	15.774	2	17	5747.4	109.6	106.2	4.418	0.051	0.063	0.973	0.065	0.071	18.57	1.94	540.7	29.0	-999	1	0	-999	0
9412275	15.495	1	17	5265.1	112.1	104.4	4.518	0.055	0.081	0.836	0.056	0.058	22.27	2.45	1024.1	37.4	-999	1	-999	-999	0
9412308	13.083	1	17	6362.7	112.7	107.5	4.392	0.016	0.026	1.150	0.032	0.046	3.85	0.28	3994.5	265.9	1	1	0	-999	0
9412358	15.14	1	17	5391.0	159.0	159.0	4.584	0.032	0.128	0.884	0.078	0.104	7.36	0.54	165.3	21.0	-999	2	-999	-999	1
9412445	14.651	1	17	4630.3	19.5	27.9	4.504	0.009	0.009	0.781	0.010	0.009	23.07	2.39	462.9	17.8	-999	1	1	-1	0
9412463	13.647	1	17	6657.1	139.5	139.3	4.135	0.035	0.034	1.385	0.074	0.061	4.54	0.42	95.7	12.9	-999	1	0	-999	0
9412498	14.405	1	17	5820.7	118.1	114.5	4.226	0.042	0.046	1.036	0.080	0.081	24.53	1.95	652.7	23.0	-999	1	0	-999	0
9412514	11.391	0	17	6388.4	125.7	120.6	3.885	0.028	0.030	1.604	0.069	0.078	3.66	0.23	89.2	8.7	-999	1	0	-999	0
9412605	13.842	1	17	6002.7	119.5	120.9	3.929	0.083	0.085	1.298	0.137	0.109	4.91	0.35	2124.3	130.3	-999	1	-999	-999	0
9412611	13.157	1	17	6716.5	142.9	132.9	3.948	0.057	0.057	1.635	0.087	0.089	5.73	0.48	110.4	10.9	-999	2	0	-999	0
9412623	13.606	1	17	6924.1	145.3	145.3	4.151	0.035	0.033	1.405	0.071	0.059	4.51	0.46	113.8	13.9	-999	2	0	0	0
9412647	14.296	1	17	5610.0	104.1	102.6	4.382	0.044	0.046	0.934	0.072	0.069	28.86	1.82	179.2	8.3	-999	1	0	-999	0
9412659	14.434	1	17	4295.1	76.9	66.4	4.593	0.025	0.020	0.695	0.026	0.027	25.58	1.92	3207.4	85.7	-999	1	1	-999	0
9412707	15.466	1	17	5186.2	101.7	99.1	4.411	0.033	0.029	0.838	0.045	0.029	23.21	1.98	1433.1	47.3	-999	1	1	-999	0
9412708	15.885	4	17	6133.9	120.0	116.6	4.339	0.058	0.068	1.115	0.071	0.077	7.04	0.52	1731.9	106.4	-999	1	0	-999	0
9412748	14.302	1	17	5183.8	90.3	79.9	4.471	0.041	0.033	0.834	0.055	0.044	13.61	0.94	7511.2	266.1	-999	1	0	-999	0
9412760	14.028	1	17	4721.9	117.9	115.8	4.498	0.033	0.036	0.786	0.023	0.029	12.97	0.88	2792.3	104.3	-999	1	-999	0	0
9412890	14.896	1	17	5423.6	100.1	97.2	4.504	0.033	0.045	0.884	0.050	0.062	32.58	2.55	222.6	10.3	-999	1	0	-999	0
9412909	14.782	1	17	5906.8	145.6	147.4	4.512	0.020	0.027	0.945	0.036	0.049	18.83	1.99	190.6	12.2	-999	1	0	-999	0
9412993	16.134	5	17	4692.6	87.3	80.9	4.630	0.023	0.026	0.689	0.035	0.035	18.34	0.71	2977.0	151.5	-999	1	0	-999	0
9413045	16.675	5	5	4305.6	85.0	85.5	4.684	0.024	0.025	0.601	0.029	0.026	29.18	2.32	2050.8	152.3	-999	1	0	-999	0
9413118	15.347	4	17	5560.9	109.9	106.1	4.357	0.054	0.051	0.921	0.071	0.066	19.49	1.48	895.6	35.2	-999	1	0	-999	0
9413143	13.389	0	17	5754.3	115.3	112.5	3.922	0.035	0.035	0.978	0.060	0.052	5.41	0.33	8.4	6.3	-999	1	0	-999	0
9413313	14.116	1	17	5236.5	99.0	92.8	4.534	0.030	0.039	0.841	0.043	0.056	14.09	1.11	5809.3	203.1	-999	1	0	-999	0
9413324	15.134	1	17	6143.5	112.5	110.3	4.391	0.033	0.044	1.096	0.055	0.068	9.03	0.92	580.0	36.5	-999	1	0	-999	0
9413429	12.807	1	17	5667.7	114.5	113.5	3.860	0.032	0.035	1.180	0.063	0.070	48.33	7.34	611.8	12.7	-999	1	0	-999	0
9413536	13.32	0	17	5974.7	106.5	116.1	4.122	0.033	0.046	1.164	0.072	0.100	9.25	0.82	41.0	6.0	-999	1	0	-999	0
9413537	14.393	1	17	4359.2	76.2	77.5	4.656	0.015	0.018	0.639	0.019	0.021	36.68	5.55	357.2	11.3	-999	1	0	-999	0
9413562	13.765	1	17	5756.7	97.5	93.7	4.474	0.023	0.033	0.985	0.041	0.056	27.87	2.12	184.4	7.5	-999	1	0	-999	0
9413597	14.517	1	17	4705.5	150.9	114.3	4.596	0.037	0.045	0.724	0.053	0.050	36.18	3.12	291.0	10.2	-999	1	-999	-999	0
9413605	13.775	1	17	6599.9	131.4	133.6	4.078	0.033	0.033	1.499	0.069	0.069	4.69	0.54	87.4	12.7	-999	1	0	-999	0
9413663	12.244	0	17	6413.2	136.6	135.7	4.135	0.033	0.033	1.317	0.063	0.061	11.99	0.85	67.0	4.7	-999	1	0	-999	0
9413671	12.155	0	17	6048.5	117.8	113.8	4.290	0.039	0.038	1.100	0.072	0.072	16.97	2.00	49.0	3.3	-999	1	0	-999	0
9413677	15.761	1	17	5159.2	107.9	102.4	4.519	0.047	0.066	0.854	0.051	0.049	27.42	4.15	588.5	25.0	-999	1	-999	-999	0
9413712	15.825	1	17	5220.1	95.9	90.5	4.553	0.030	0.041	0.822	0.044	0.053	12.60	0.88	2788.9	116.8	-999	1	0	-999	0
9413718	14.826	1	17	5504.8	105.7	102.2	4.407	0.048	0.049	0.905	0.069	0.065	24.00	1.61	259.6	12.8	-999	1	0	-999	0
9413767	13.72	1	17	6378.0	126.1	123.8	4.148	0.037	0.041	1.110	0.070	0.076	8.46	0.79	0.3	5.5	-999	3	0	-999	0
9413794	14.086	1	17	5883.7	112.7	104.2	4.212	0.040	0.045	1.072	0.076	0.083	15.54	1.42	398.0	17.8	-999	1	0	-999	0
9413834	14.141	1	17	5466.3	121.9	118.5	3.758	0.033	0.038	1.246	0.064	0.082	8.15	0.58	6212.8	285.0	-999	1	0	-999	0
9414019	15.666	4	17	5414.9	133.9	110.9	4.525	0.030	0.040	0.875	0.049	0.060	24.37	2.94	369.4	20.0	-999	1	0	-999	0
9414020	14.649	1	17	4967.9	70.6	62.4	4.442	0.019	0.015	0.821	0.022	0.016	25.23	2.03	399.3	15.4	-999	1	0	-999	0
9414057	15.597	1	17	5227.6	95.8	90.0	4.305	0.048	0.034	0.865	0.032	0.023	15.60	0.86	12.8	12.8	-999	1	0	-999	0
9414077	15.89	4	17	4046.0	79.5	81.4	4.640	0.017	0.016	0.600	0.015	0.016	25.05	1.76	448.3	23.7	-999	1	0	-999	0
9414097	14.393	1	17	4280.0	78.4	62.7	4.596	0.025	0.022	0.689	0.027	0.028	1.85	0.13	10141.9	970.8	-999	1	2	-999	0
9414180	14.071	1	17	5821.9	98.6	95.9	4.456	0.028	0.039	0.987	0.049	0.066	12.77	1.10	543.5	24.8	-999	1	0	-999	0
9414211	15.607	2	17	4813.6	109.3	103.6	4.548	0.045	0.050	0.769	0.043	0.044	31.49	3.85	524.8	20.8	-999	1	-999	-999	0
9414243	15.629	1	17	5560.0	98.4	96.8	4.492	0.037	0.051	0.911	0.052	0.061	23.68	3.60	393.2	20.7	-999	1	0	-999	0
9414380	15.256	1	17	4836.2	82.7	79.4	4.632	0.017	0.024	0.701	0.027	0.033	25.58	3.94	439.5	18.7	-999	1	0	-999	0
9414382	13.633	1	17	5658.5	176.5	131.0	3.934	0.146	0.101	1.090	0.160	0.114	21.05	1.77	141.0	7.2	-999	1	-999	-999	0
9414417	9.582	0	17	6276.4	120.5	117.3	3.998	0.027	0.040	1.347	0.060	0.109	10.68	0.63	89.2	4.2	-999	1	0	1	0
9414450	15.747	1	17	5585.6	108.6	111.8	4.514	0.032	0.044	0.904	0.050	0.058	24.37	2.65	980.3	36.5	-999	1	0	-999	0
9414492	14.631	1	17	4543.7	85.9	80.2	4.622	0.018	0.021	0.692	0.026	0.028	20.92	1.59	2735.1	82.1	-999	1	0	-999	0
9414501	13.585	1	17	6058.6	109.3	108.2	4.383	0.030	0.040	1.081	0.057	0.075	4.10	0.31	2659.1	175.2	-999	1	0	-999	0
9414557	13.156	0	17	6160.4	116.5	114.1	4.342	0.032	0.038	1.129	0.063	0.078	10.76	1.25	227.7	12.5	-999	1	0	-999	0
9414701	15.492	1	17	4376.2	74.5	69.5	4.608	0.021	0.018	0.691	0.027	0.023	31.49	2.40	2836.1	72.7	-999	1	0	-999	0
9414719	14.251	1	17	6249.0	174.0	217.0	4.428	0.056	0.210	1.130	0.157	0.157	14.14	1.51	254.8	14.2	-999	2	-999	-999	1
9414747	15.273	1	17	6281.8	134.1	125.8	4.165	0.060	0.057	1.259	0.067	0.080	5.01	0.44	678.6	56.2	-999	1	0	-999	0
9414754	15.32	1	17	5428.4	111.5	106.2	4.458	0.046	0.050	0.887	0.063	0.063	24.54	2.50	717.1	26.7	-999	1	0	-999	0
9414842	13.927	1	17	5384.7	107.9	88.9	4.322	0.038	0.030	0.877	0.057	0.042	11.21	0.77	3227.8	128.5	-999	1	0	-999	0
9414920	12.136	0	17	5780.8	100.1	99.1	4.418	0.035	0.042	0.987	0.064	0.074	14.78	1.30	1345.6	46.7	-999	1	0	-999	0
9414950	15.817	4	17	4850.6	93.1	85.6	4.571	0.029	0.031	0.764	0.039	0.039	39.04	6.00	682.0	23.2	-999	1	0	-999	0
9415108	14.979	1	17	5396.9	94.0	91.9	4.529	0.024	0.036	0.896	0.038	0.047	17.59	1.47	2785.6	92.6	-999	1	0	0	0
9415270	15.011	4	17	5133.1	94.3	87.9	4.531	0.033	0.037	0.822	0.046	0.051	5.02	0.32	228.0	27.7	-999	1	0	-999	0
9417871	13.912	1	17	6151.6	130.4	131.4	3.794	0.136	0.142	1.485	0.187	0.176	11.43	0.82	551.9	27.3	-999	1	-999	-999	0
9417893	15.244	1	17	4839.9	82.5	72.9	4.489	0.027	0.019	0.803	0.030	0.020	23.70	2.62	933.5	36.0	-999	1	0	-999	0
9417983	13.879	2	17	4400.0	74.6	67.4	4.618	0.020	0.017	0.670	0.024	0.020	15.98	1.66	950.3	38.9	-999	1	0	-999	0
9418054	14.854	1	17	5839.1	117.7	114.7	4.340	0.046	0.048	1.013	0.076	0.077	16.39	2.39	468.3	23.3	-999	1	0	-999	0
9418093	15.589	1	17	4753.9	84.3	74.0	4.517	0.024	0.017	0.777	0.029	0.020	19.79	1.75	2852.4	101.0	-999	1	1	-999	0
9418133	15.773	2	17	3857.3	81.6	76.6	4.694	0.013	0.013	0.538	0.013	0.013	31.27	2.44	629.6	28.7	-999	1	0	-999	0
9418153	15.341	1	17	6269.2	134.2	128.1	4.055	0.158	0.142	1.303	0.138	0.117	19.39	1.70	149.1	13.9	-999	1	-999	-999	0
9418264	15.842	1	17	5367.7	111.1	106.9	4.560	0.030	0.043	0.832	0.050	0.056	20.49	1.73	2153.9	80.9	-999	1	1	-999	0
9418464	13.869	1	17	5212.5	80.4	89.5	4.496	0.028	0.036	0.943	0.043	0.052	33.29	5.31	595.6	19.9	-999	1	0	-999	0
9418483	14.981	1	17	5000.4	81.7	73.6	4.448	0.023	0.017	0.819	0.028	0.019	4.79	0.25	448.9	42.3	-999	1	1	-999	0
9418499	15.526	2	17	5029.6	97.2	87.5	4.525	0.036	0.033	0.805	0.046	0.043	7.66	0.55	2387.0	130.2	-999	1	0	-999	0
9418508	14.333	16	16	5418.6	135.7	125.7	3.649	0.039	0.047	1.087	0.078	0.084	9.81	0.72	6576.7	275.5	-999	1	0	-1	0
9418527	15.53	4	17	4648.7	82.0	74.1	4.546	0.026	0.017	0.756	0.030	0.022	28.98	1.32	1320.1	59.9	-999	1	1	-999	0
9418645	11.991	0	17	6570.0	118.9	116.9	4.345	0.013	0.019	1.273	0.027	0.034	7.13	0.69	51.9	5.3	-999	1	0	-999	0
9418692	13.756	1	17	5677.4	119.3	113.6	4.341	0.044	0.044	0.957	0.076	0.072	5.07	0.28	7.1	7.8	-999	1	0	-999	0
9418746	13.631	1	17	5556.9	100.8	98.4	4.516	0.023	0.037	0.906	0.040	0.057	12.42	0.86	6586.1	264.5	-999	1	0	-999	0
9418781	15.163	1	3	4996.3	96.7	88.2	4.551	0.030	0.033	0.794	0.042	0.045	37.96	4.09	414.1	23.4	-999	1	0	-999	0
9418850	13.696	1	17	6337.6	125.2	123.5	3.956	0.030	0.044	1.383	0.062	0.119	12.10	0.85	81.3	7.9	-999	1	0	-999	0
9419055	13.243	0	17	5712.9	112.5	106.7	4.297	0.043	0.043	0.938	0.070	0.064	5.69	0.42	3696.9	225.1	-999	1	0	-999	0
9419065	13.385	0	17	5858.9	112.4	107.3	4.239	0.039	0.044	1.048	0.075	0.080	31.27	4.03	82.4	5.4	-999	1	0	-999	0
9419261	15.627	1	17	4441.0	132.0	132.0	4.682	0.052	0.032	0.559	0.052	0.038	37.19	5.14	447.3	19.9	-999	2	-999	-999	1
9419288	15.821	1	17	3873.7	82.7	83.7	4.702	0.014	0.013	0.531	0.015	0.015	20.07	1.64	1310.8	57.7	-999	1	0	-999	0
9419381	13.457	0	17	6462.5	119.6	123.7	4.337	0.026	0.033	1.189	0.046	0.061	7.47	0.60	245.5	17.5	-999	1	0	-999	0
9419385	12.205	0	17	6452.8	133.4	133.5	4.070	0.030	0.031	1.357	0.063	0.058	10.52	0.79	264.7	14.2	-999	1	0	-999	0
9419411	15.273	4	17	6113.2	115.1	109.7	4.443	0.027	0.035	1.043	0.046	0.057	12.08	2.16	321.9	24.8	-999	1	0	-999	0
9419474	14.773	1	17	5557.2	117.2	116.9	4.407	0.044	0.047	0.920	0.072	0.069	22.12	1.85	184.4	11.9	-999	1	0	-999	0
9419545	15.295	1	17	4164.0	51.3	66.1	4.626	0.036	0.022	0.625	0.017	0.016	40.42	2.97	1262.1	37.1	-999	1	0	-999	0
9419582	14.823	1	17	5097.1	117.9	101.0	3.980	0.043	0.043	0.887	0.049	0.040	30.54	2.32	107.5	8.9	-999	1	0	-999	0
9419611	13.236	0	17	6316.3	139.9	136.5	4.188	0.037	0.035	1.256	0.067	0.071	11.24	0.77	61.9	6.3	-999	1	0	-999	0
9419697	14.98	1	17	5464.6	110.2	108.6	4.493	0.034	0.045	0.895	0.052	0.064	23.86	2.67	529.1	22.8	-999	1	0	-999	0
9419711	13.3	0	17	5597.8	93.9	86.9	4.545	0.013	0.021	0.914	0.025	0.033	12.10	0.88	5627.1	225.4	-999	1	0	-999	0
9425064	15.476	1	17	5223.5	97.8	121.4	4.329	0.079	0.072	0.849	0.032	0.032	14.09	1.02	1960.7	78.8	-999	1	-999	-999	0
9425107	15.475	4	17	5972.0	129.3	125.2	4.433	0.030	0.039	1.038	0.052	0.061	3.52	0.26	5458.6	395.3	1	1	0	-999	0
9425286	15.78	4	17	4881.2	93.6	88.1	4.571	0.023	0.033	0.809	0.035	0.041	34.46	3.05	1877.8	50.5	-999	1	0	-999	0
9425337	13.813	1	17	5876.0	126.5	126.5	4.345	0.039	0.042	1.074	0.069	0.074	21.21	2.63	314.9	12.4	-999	1	0	-999	0
9425506	13.589	0	17	6166.4	140.7	135.9	3.952	0.034	0.053	1.375	0.073	0.136	6.08	0.46	1536.0	85.7	-999	1	0	-999	0
9425585	11.454	0	17	6888.6	152.5	138.4	4.112	0.050	0.050	1.472	0.082	0.072	9.29	0.66	781.3	34.5	-999	2	0	-999	0
9425593	14.792	1	17	5226.3	103.6	99.2	4.578	0.021	0.033	0.803	0.034	0.049	23.54	2.05	498.4	19.0	-999	1	0	-999	0
9425609	13.357	0	17	6501.3	149.4	136.4	4.021	0.034	0.035	1.421	0.074	0.072	12.22	0.82	58.7	5.9	-999	1	0	-999	0
9425635	14.963	1	17	3881.4	74.6	76.3	4.696	0.013	0.013	0.538	0.013	0.013	14.79	1.12	3765.4	133.5	-999	1	0	-999	0
9425784	14.895	1	17	4188.0	113.0	126.0	4.644	0.049	0.021	0.610	0.061	0.055	22.27	1.75	1032.1	34.4	-999	2	-999	-999	1
9426082	11.501	0	17	6504.4	124.4	134.6	4.159	0.031	0.032	1.368	0.064	0.055	5.41	0.65	248.4	16.0	-999	1	0	-999	0
9426135	12.615	0	17	5848.0	114.4	116.0	4.271	0.035	0.036	1.153	0.063	0.066	12.53	2.54	71.0	5.2	-999	1	0	-999	0
9426508	15.316	1	17	3476.4	63.4	91.2	4.897	0.009	0.009	0.292	0.008	0.008	40.42	3.01	4075.7	88.3	-999	1	0	-999	0
9426660	11.502	0	17	6143.3	128.7	110.3	4.136	0.029	0.038	1.242	0.057	0.078	14.69	1.29	86.8	4.3	-999	1	0	-999	0
9426928	14.245	1	17	5931.2	116.7	107.2	4.509	0.017	0.026	0.952	0.033	0.047	24.03	3.36	900.5	27.8	-999	1	0	-999	0
9426955	14.489	1	17	5692.3	109.6	104.1	4.525	0.020	0.031	0.914	0.035	0.050	17.35	1.49	2067.0	69.2	-999	1	0	-999	0
9427144	14.092	1	17	6721.2	156.0	156.6	4.118	0.032	0.032	1.531	0.077	0.077	15.20	1.17	403.8	18.2	-999	1	0	-999	0
9427215	14.698	1	17	5559.8	94.7	92.8	4.474	0.022	0.033	1.015	0.040	0.054	32.15	2.36	741.6	21.5	-999	1	0	-999	0
9427265	15.563	2	17	5292.4	113.9	108.6	4.544	0.029	0.041	0.842	0.042	0.055	20.49	1.65	1734.0	59.5	-999	1	0	-999	0
9427283	15.346	4	17	5966.1	125.5	123.7	4.361	0.045	0.052	1.054	0.070	0.079	21.10	1.72	209.0	14.8	-999	1	0	-999	0
9427368	14.451	1	17	5035.4	92.8	82.8	4.463	0.030	0.021	0.815	0.040	0.026	18.21	1.42	3119.3	99.0	-999	1	1	-999	0
9427378	14.82	1	17	5474.2	137.2	117.2	4.244	0.047	0.042	0.906	0.069	0.055	6.95	0.50	1723.8	94.7	-999	1	1	-999	0
9427697	15.637	4	17	6029.6	132.5	129.3	4.349	0.046	0.054	1.080	0.071	0.081	17.24	1.39	360.1	23.3	-999	1	0	-999	0
9427765	15.957	1	17	4464.0	119.0	133.0	4.612	0.053	0.025	0.643	0.070	0.051	26.30	1.93	2150.2	66.2	-999	2	-999	-999	1
9427948	15.523	2	17	4798.4	87.6	82.3	4.559	0.030	0.027	0.764	0.039	0.034	26.67	1.96	2235.2	64.4	-999	1	0	-999	0
9427977	15.943	4	17	5856.0	136.9	130.0	4.421	0.044	0.054	1.003	0.065	0.074	18.60	2.85	716.6	36.0	-999	1	0	-999	0
9427987	14.82	1	17	4888.3	84.3	78.4	4.527	0.033	0.031	0.827	0.044	0.039	50.11	5.82	867.4	19.8	-999	1	0	-999	0
9428112	15.358	1	17	4432.2	88.6	82.5	4.638	0.017	0.020	0.664	0.024	0.024	24.54	2.27	978.5	33.6	-999	1	0	-999	0
9428173	14.627	1	17	5567.1	108.8	102.9	4.520	0.024	0.037	0.904	0.040	0.056	6.48	0.49	3358.4	178.8	-999	1	0	-999	0
9428236	14.737	1	17	6618.8	159.9	140.2	4.333	0.022	0.026	1.263	0.046	0.051	1.11	0.07	663.3	106.7	1	1	0	-999	0
9428244	12.607	0	17	6786.1	163.3	142.8	4.356	0.016	0.019	1.259	0.030	0.037	5.21	0.42	118.5	10.7	-999	1	0	-999	0
9428314	12.163	0	17	7200.0	162.4	160.6	4.169	0.032	0.037	1.518	0.083	0.081	1.69	0.13	305.9	35.9	1	2	0	-999	0
9428476	15.189	1	17	5594.3	124.2	108.7	4.298	0.054	0.049	0.847	0.062	0.047	9.90	0.74	442.7	29.7	-999	1	0	-999	0
9428648	13.939	1	17	5852.4	101.4	100.8	4.520	0.020	0.030	0.916	0.032	0.045	15.53	1.33	2818.8	96.0	-999	1	0	-999	0
9428817	13.101	0	17	6450.4	120.5	110.8	4.327	0.017	0.022	1.289	0.035	0.043	2.06	0.14	2146.7	199.4	1	1	0	-999	0
9428980	15.728	1	17	5120.7	96.0	91.5	4.407	0.036	0.033	0.838	0.033	0.025	21.81	1.63	3186.9	98.8	-999	1	1	-999	0
9429006	12.854	0	17	5754.1	116.3	121.8	4.135	0.048	0.047	1.040	0.100	0.080	44.86	7.56	343.4	8.1	-999	1	0	-999	0
9429137	15.74	2	17	5742.0	118.9	114.8	4.451	0.043	0.057	0.963	0.060	0.068	11.29	0.78	5868.7	239.5	-999	1	0	-999	0
9429173	12.758	0	17	6264.3	136.6	122.4	4.014	0.032	0.038	1.340	0.065	0.102	7.16	1.32	80.9	7.6	-999	1	0	-999	0
9429759	15.921	4	17	5891.2	170.3	167.6	4.349	0.061	0.067	1.032	0.088	0.090	22.27	1.69	1476.9	53.3	-999	1	0	-999	0
9429822	15.197	1	17	5157.5	96.2	90.7	4.541	0.025	0.037	0.885	0.040	0.045	17.60	1.36	2308.8	79.2	-999	1	0	-999	0
9429910	15.714	1	17	5091.5	111.0	103.6	4.568	0.029	0.039	0.793	0.045	0.050	25.58	2.67	1649.7	52.3	-999	1	0	-999	0
9429919	14.929	1	17	5582.2	109.3	105.2	4.504	0.029	0.041	0.914	0.047	0.060	24.49	3.35	358.4	15.6	-999	1	0	-999	0
9429940	15.064	1	17	5753.1	117.9	114.7	4.462	0.046	0.063	0.958	0.063	0.067	10.50	1.39	445.7	28.1	-999	1	0	-999	0
9429955	15.313	1	17	5344.8	116.6	93.8	4.316	0.046	0.042	0.872	0.054	0.037	7.55	0.57	2423.2	127.3	-999	1	1	-999	0
9430152	15.157	1	17	4624.7	81.0	77.8	4.569	0.026	0.021	0.741	0.033	0.027	40.14	3.32	1635.3	38.7	-999	1	0	-999	0
9430197	14.909	1	17	5484.7	192.7	137.8	4.521	0.021	0.030	0.912	0.041	0.053	27.95	1.36	816.7	25.6	-999	1	0	-999	0
9430300	14.783	1	17	5963.1	130.8	141.5	4.102	0.049	0.054	1.079	0.105	0.083	12.61	0.89	601.1	29.7	-999	1	0	-999	0
9430321	15.209	1	17	5463.8	125.7	123.8	4.501	0.034	0.046	0.892	0.052	0.063	12.61	1.01	4348.9	167.0	-999	1	0	-999	0
9430449	15.6	2	3	6047.9	183.2	149.7	4.470	0.027	0.037	1.005	0.052	0.058	13.60	2.03	2098.2	86.1	-999	1	0	-999	0
9430482	15.926	4	17	5214.6	110.4	104.2	4.577	0.026	0.037	0.797	0.044	0.051	23.86	1.37	767.0	46.6	-999	1	0	-999	0
9430729	13.051	1	17	7052.9	161.5	149.8	3.936	0.033	0.036	1.602	0.081	0.087	5.02	0.39	75.1	10.0	-999	2	0	-999	0
9430755	13.25	1	17	5686.4	675.7	217.5	3.689	0.182	0.119	1.449	0.514	0.282	11.06	0.78	1785.0	72.4	-999	1	-999	-999	0
9430846	13.932	1	17	6178.0	188.0	206.0	4.184	0.246	0.164	1.034	0.173	0.129	3.93	0.28	2759.0	187.0	1	2	-999	-999	1
9446737	14.891	1	17	5563.8	97.0	92.6	4.519	0.024	0.037	0.904	0.041	0.056	20.64	1.87	1309.5	43.7	-999	1	0	-999	0
9446775	15.283	1	17	4719.5	81.6	78.2	4.551	0.029	0.022	0.759	0.036	0.028	31.71	4.42	732.4	23.6	-999	1	0	-999	0
9446879	14.995	1	17	4949.2	87.8	79.6	4.565	0.027	0.031	0.782	0.038	0.045	25.41	2.31	1035.9	32.7	-999	1	0	-999	0
9446911	15.083	1	17	5556.2	95.8	94.7	4.508	0.028	0.041	0.907	0.045	0.058	19.25	1.68	1731.0	58.8	-999	1	0	-999	0
9446915	13.958	1	17	5791.1	111.0	108.0	4.263	0.045	0.047	1.050	0.071	0.073	21.05	2.05	368.5	14.2	-999	1	0	-999	0
9446945	15.835	1	17	3731.0	77.0	70.7	4.718	0.012	0.012	0.505	0.012	0.012	46.75	3.80	2356.7	52.7	-999	1	0	-999	0
9446992	14.793	1	17	5022.5	107.4	102.0	4.493	0.060	0.063	0.810	0.044	0.042	27.99	2.74	671.2	21.6	-999	1	-999	-999	0
9446998	14.408	1	17	5941.8	111.7	107.3	4.165	0.039	0.046	1.123	0.076	0.090	21.06	2.38	117.8	8.3	-999	1	0	-999	0
9447000	15.33	1	17	5454.4	99.5	99.3	4.489	0.038	0.049	0.892	0.054	0.063	25.40	2.56	1302.0	41.1	-999	1	0	-999	0
9447022	15.176	1	17	5508.9	104.3	102.7	4.430	0.053	0.057	0.907	0.065	0.066	28.38	2.70	1301.2	38.1	-999	1	0	-999	0
9447063	13.938	1	17	5344.8	93.6	91.4	4.572	0.020	0.031	0.826	0.029	0.043	26.85	1.79	619.9	18.7	-999	1	0	-999	0
9447076	15.682	1	17	4360.5	75.0	69.9	4.618	0.020	0.019	0.682	0.026	0.023	39.31	4.06	1366.2	36.2	-999	1	0	-999	0
9447240	16.391	8	8	4268.0	80.4	71.7	4.624	0.024	0.021	0.644	0.025	0.021	20.92	1.94	1405.2	128.8	-999	1	0	-999	0
9447255	13.664	1	17	6244.7	126.9	120.3	4.196	0.035	0.041	1.230	0.062	0.080	18.84	1.44	232.2	10.4	-999	1	0	-999	0
9447298	16.219	8	8	4138.9	51.2	77.4	4.624	0.029	0.020	0.621	0.016	0.016	32.83	3.84	1828.0	148.2	-999	1	0	-999	0
9447323	15.522	2	3	5333.9	100.5	86.6	4.390	0.050	0.042	0.862	0.059	0.044	18.10	1.60	642.3	30.2	-999	1	0	-999	0
9447384	15.68	1	17	5111.0	90.9	86.6	4.604	0.023	0.031	0.752	0.040	0.044	22.89	1.76	663.0	28.6	-999	1	0	-999	0
9447503	10.719	0	17	5703.9	97.0	95.8	4.421	0.034	0.039	0.992	0.062	0.067	24.16	2.36	165.7	5.1	-999	1	0	-999	0
9449234	13.325	1	17	6345.7	113.0	112.4	4.369	0.021	0.030	1.160	0.040	0.057	1.93	0.14	1991.9	194.3	1	1	0	-999	0
9449261	13.815	1	17	5829.1	113.9	109.9	4.264	0.040	0.042	0.999	0.073	0.070	35.93	5.79	349.7	10.7	-999	1	0	-999	0
9449270	13.225	0	17	5897.4	92.2	88.3	4.420	0.018	0.028	1.118	0.036	0.052	18.45	3.39	298.3	11.8	-999	1	0	-999	0
9449320	12.74	2	14	5616.5	89.4	85.7	4.477	0.024	0.033	0.984	0.043	0.057	13.98	1.21	3978.5	179.1	-999	1	0	-1	0
9449447	14.292	1	17	5468.0	98.9	97.6	4.480	0.035	0.045	0.898	0.057	0.065	27.41	2.90	1046.1	29.6	-999	1	0	-999	0
9449503	15.539	1	17	5060.6	94.2	86.5	4.551	0.031	0.037	0.803	0.042	0.048	13.71	1.05	4249.1	159.4	-999	1	0	-999	0
9449576	15.815	4	17	5165.3	96.4	90.6	4.565	0.028	0.039	0.806	0.043	0.051	22.58	1.79	615.8	28.7	-999	1	0	-999	0
9449643	15.689	2	17	5846.6	114.9	110.9	4.288	0.150	0.214	1.030	0.118	0.092	12.25	0.94	725.6	41.5	-999	1	-999	-999	0
9450105	11.137	1	17	6508.6	133.5	126.0	3.977	0.031	0.031	1.505	0.072	0.076	3.50	0.49	266.2	20.7	-999	1	0	-999	0
9450259	13.193	0	17	5655.5	118.0	110.0	3.689	0.026	0.027	1.308	0.057	0.059	19.23	1.54	3154.8	94.8	-999	1	0	-999	0
9450275	14.215	1	17	4304.0	129.0	129.0	4.704	0.058	0.031	0.525	0.048	0.036	33.75	4.65	293.6	10.0	-999	2	-999	-999	1
9450283	13.811	1	17	4768.2	74.0	70.5	4.565	0.027	0.025	0.763	0.037	0.034	33.99	5.15	580.6	15.6	-999	1	0	-999	0
9450364	15.248	1	17	5281.5	94.1	90.2	4.577	0.022	0.034	0.810	0.036	0.049	30.00	2.45	1324.1	37.9	-999	1	1	-999	0
9450368	15.792	1	17	4161.0	57.3	86.5	4.588	0.021	0.016	0.650	0.017	0.014	36.17	3.09	1040.7	31.6	-999	1	0	-999	0
9450456	12.413	0	17	6656.2	132.3	131.4	4.297	0.022	0.028	1.309	0.044	0.053	4.17	0.30	15.3	5.1	-999	1	0	-999	0
9450474	14.949	1	17	4768.8	87.9	80.0	4.611	0.019	0.025	0.722	0.030	0.035	22.42	2.31	664.1	24.6	-999	1	0	-999	0
9450509	15.548	1	17	4894.4	100.1	89.2	3.682	0.824	0.405	0.872	0.315	0.125	37.45	7.48	869.5	25.9	-999	1	-999	-999	0
9450529	14.939	1	17	4843.2	82.6	77.0	4.551	0.031	0.027	0.773	0.040	0.036	23.87	1.78	5005.8	137.4	-999	1	0	-999	0
9450587	13.288	0	17	6045.8	106.5	97.7	4.115	0.032	0.045	1.155	0.067	0.094	22.10	2.04	20.8	3.3	-999	1	0	-999	0
9450768	16.571	8	8	3973.2	82.3	86.3	4.623	0.013	0.015	0.609	0.014	0.012	19.12	1.55	2234.2	186.3	-999	1	0	-999	0
9450804	15.567	1	17	3755.0	93.0	111.0	4.774	0.071	0.038	0.485	0.047	0.058	34.22	2.43	411.2	17.2	-999	2	-999	-999	1
9450846	15.128	1	17	4870.4	79.3	78.9	4.627	0.018	0.024	0.709	0.028	0.034	38.24	3.72	739.2	21.0	-999	1	0	-999	0
9451032	14.637	1	17	5068.8	73.4	63.5	4.403	0.020	0.017	0.838	0.023	0.017	36.94	5.56	287.8	10.4	-999	1	1	-999	0
9451183	14.097	1	17	5431.9	101.1	94.7	4.411	0.044	0.042	0.885	0.068	0.059	25.37	1.31	283.8	11.0	-999	1	0	-999	0
9451248	14.457	1	17	5482.1	90.4	80.8	4.251	0.035	0.030	0.836	0.045	0.032	31.29	2.87	175.8	8.2	-999	1	0	-999	0
9451256	15.146	1	17	4798.8	78.5	74.1	4.552	0.030	0.025	0.767	0.039	0.033	23.05	1.65	6564.2	182.3	-999	1	0	-999	0
9451280	14.913	1	17	5560.5	115.3	110.8	4.075	0.110	0.106	0.986	0.086	0.080	38.73	3.42	135.4	7.7	-999	1	-999	-999	0
9451294	12.985	0	17	6129.1	122.8	116.4	3.872	0.075	0.070	1.199	0.076	0.075	11.56	0.92	122.3	4.6	-999	1	0	-999	0
9451299	15.823	4	17	4264.2	75.4	61.0	4.631	0.021	0.024	0.655	0.025	0.019	24.71	2.28	2029.6	63.9	-999	1	0	-999	0
9451308	10.193	0	1	6349.7	121.0	129.7	4.094	0.030	0.034	1.323	0.063	0.067	1.75	0.22	207.5	22.3	-999	1	0	-999	0
9451323	12.576	1	17	6146.1	133.4	114.5	4.177	0.041	0.037	1.222	0.063	0.076	10.61	2.03	71.5	5.6	-999	1	0	-999	0
9451340	15.095	1	17	4764.5	81.4	73.2	4.590	0.023	0.027	0.742	0.034	0.037	32.61	5.53	433.6	15.8	-999	1	0	-999	0
9451512	13.575	0	17	5721.2	95.3	94.8	4.430	0.030	0.038	1.022	0.055	0.065	16.54	2.22	505.1	19.8	-999	1	0	-999	0
9451521	14.821	1	17	5528.6	97.9	98.9	4.453	0.041	0.048	0.913	0.062	0.067	25.06	4.28	320.6	14.0	-999	1	0	-1	0
9451654	14.736	1	17	5381.2	102.0	95.9	4.456	0.044	0.045	0.876	0.064	0.059	28.77	2.50	334.2	13.1	-999	1	0	-999	0
9451669	15.812	1	17	4055.0	74.0	78.5	4.640	0.017	0.016	0.600	0.014	0.015	31.06	2.16	3359.5	87.4	-999	1	0	-999	0
9451706	11.485	0	17	6285.8	118.0	115.2	4.280	0.025	0.035	1.306	0.048	0.061	9.76	1.04	137.4	7.4	-999	1	0	0	0
9451850	11.894	0	17	5694.3	99.9	87.7	4.174	0.030	0.034	1.170	0.050	0.077	38.29	5.38	70.5	2.7	-999	1	0	-999	0
9451857	15.734	1	17	5537.8	109.9	104.7	4.312	0.060	0.058	0.916	0.069	0.063	42.13	5.26	264.2	13.6	-999	1	0	-999	0
9451869	12.241	0	17	6415.6	126.5	128.5	3.980	0.030	0.045	1.323	0.058	0.106	14.82	1.04	92.3	3.1	-999	1	0	-999	0
9451871	15.43	1	3	5101.9	109.6	98.1	3.645	0.063	0.081	1.203	0.125	0.162	28.18	0.98	907.3	42.5	-999	1	0	-999	0
9451937	11.442	0	17	6225.0	132.6	113.5	4.304	0.035	0.033	1.173	0.066	0.068	2.58	0.17	2687.5	217.1	1	1	0	-999	0
9452062	13.687	1	17	5874.5	112.8	127.4	3.627	0.028	0.028	1.348	0.056	0.058	21.04	1.86	1981.8	58.7	-999	1	0	-999	0
9452188	14.379	1	17	5673.2	113.5	110.3	3.864	0.037	0.037	1.177	0.063	0.069	34.49	3.41	162.9	7.4	-999	1	0	-999	0
9452233	15.951	1	17	3658.2	77.0	68.7	4.751	0.011	0.011	0.465	0.012	0.012	42.13	3.61	904.6	27.7	-999	1	0	-999	0
9452371	13.84	1	17	4746.6	75.3	70.3	4.575	0.025	0.023	0.743	0.036	0.032	42.44	7.50	302.3	8.5	-999	1	0	-999	0
9452594	15.841	1	17	5190.8	82.4	77.1	4.366	0.047	0.047	0.852	0.033	0.028	15.86	1.12	517.5	31.4	-999	1	0	-999	0
9452647	11.396	0	17	6584.8	138.4	130.7	4.203	0.030	0.029	1.352	0.065	0.054	2.90	0.34	171.3	16.0	-999	1	0	-999	0
9452754	13.128	0	17	5732.7	93.5	88.4	4.496	0.018	0.028	0.974	0.033	0.048	24.69	2.24	197.0	8.0	-999	1	0	-999	0
9452762	15.302	1	17	5902.6	110.0	107.0	4.151	0.051	0.055	1.107	0.088	0.088	20.19	3.13	316.7	17.9	-999	1	0	-999	0
9452768	15.88	4	17	5248.2	101.0	94.7	4.532	0.035	0.045	0.839	0.047	0.055	29.55	4.35	556.0	24.3	-999	1	0	-999	0
9452784	15.467	1	17	5016.0	89.5	86.2	4.594	0.022	0.030	0.761	0.036	0.044	37.19	6.54	629.3	20.5	-999	1	0	-999	0
9452897	15.903	2	17	4560.3	82.1	77.0	4.552	0.026	0.020	0.747	0.026	0.023	24.20	1.84	2351.8	73.7	-999	1	1	1	0
9452921	15.652	1	17	5046.4	89.6	81.7	4.519	0.038	0.035	0.808	0.047	0.042	19.93	2.17	774.5	33.6	-999	1	0	-999	0
9452998	14.419	1	17	5531.3	106.6	103.3	4.391	0.044	0.045	0.911	0.071	0.066	37.44	4.47	249.4	9.2	-999	1	0	-999	0
9453009	15.998	1	17	4534.2	79.8	75.7	4.588	0.025	0.022	0.720	0.031	0.028	40.98	5.33	1141.8	33.2	-999	1	0	-999	0
9453011	13.198	0	17	3960.6	75.8	76.8	4.641	0.014	0.014	0.594	0.013	0.013	9.76	0.68	16055.0	661.0	-999	1	0	-999	0
9453090	12.974	0	17	5841.4	106.0	101.7	4.208	0.034	0.039	1.119	0.065	0.077	22.24	3.49	119.7	5.6	-999	1	0	-999	0
9453136	13.985	1	17	5679.2	94.8	93.8	4.506	0.022	0.034	0.931	0.040	0.056	22.23	4.37	169.8	8.5	-999	1	0	-999	0
9453143	14.387	1	17	4724.9	86.0	77.6	4.608	0.023	0.022	0.694	0.031	0.028	33.06	3.32	413.3	13.1	-999	1	0	-999	0
9453185	15.805	1	17	4421.6	79.7	74.1	4.583	0.025	0.020	0.716	0.027	0.025	25.94	2.15	771.0	30.6	-999	1	0	-999	0
9453218	12.12	0	17	6409.3	109.9	111.4	4.381	0.016	0.024	1.176	0.031	0.045	2.88	0.21	3397.3	260.4	1	1	0	-999	0
9453246	15.793	1	17	4839.1	75.1	72.9	4.478	0.023	0.021	0.801	0.021	0.018	34.46	4.01	267.5	15.5	-999	1	1	-999	0
9453320	14.632	1	17	5628.7	104.7	101.9	4.393	0.045	0.047	0.940	0.072	0.070	21.36	3.97	247.1	12.5	-999	1	0	-999	0
9453510	15.805	1	17	4762.6	83.8	78.5	4.578	0.028	0.029	0.749	0.037	0.036	28.58	2.90	1331.0	42.6	-999	1	0	-999	0
9453582	15.669	4	17	5357.6	95.5	90.9	4.570	0.024	0.036	0.825	0.040	0.050	27.04	2.58	1100.8	37.0	-999	1	0	-999	0
9453638	15.58	1	17	5930.0	108.3	106.1	4.384	0.048	0.058	1.036	0.066	0.074	30.80	4.55	378.4	17.5	-999	1	0	-999	0
9455036	13.874	1	17	6414.8	121.7	125.4	4.313	0.033	0.037	1.174	0.055	0.067	6.82	0.56	44.6	8.8	-999	1	0	-999	0
9455103	15.746	1	17	4483.0	89.3	85.3	4.581	0.029	0.025	0.722	0.031	0.030	12.53	1.08	2526.1	106.8	-999	1	-999	-999	0
9455176	13.169	0	17	6263.7	126.8	129.8	4.111	0.030	0.032	1.330	0.056	0.060	6.42	0.47	64.6	8.0	-999	1	0	-999	0
9455179	16.618	8	8	4291.0	83.4	74.6	4.612	0.026	0.025	0.676	0.032	0.028	26.85	2.98	3183.7	245.8	-999	1	0	-999	0
9455181	15.049	1	17	4116.1	58.3	83.1	4.627	0.024	0.018	0.616	0.015	0.015	24.71	1.90	1180.2	37.1	-999	1	0	-999	0
9455236	15.317	1	17	4045.2	82.6	82.8	4.640	0.017	0.016	0.599	0.016	0.015	25.23	1.79	2727.5	77.4	-999	1	0	-999	0
9455325	13.766	1	17	5418.6	91.7	89.2	4.542	0.019	0.030	0.889	0.032	0.044	19.25	1.63	2645.0	80.8	-999	1	0	0	0
9455518	15.897	1	17	4794.8	85.6	79.3	4.568	0.029	0.029	0.759	0.038	0.036	12.88	0.89	3739.3	150.4	-999	1	0	-999	0
9455535	14.558	1	17	5003.0	91.2	85.6	4.579	0.023	0.030	0.778	0.034	0.046	25.38	2.86	366.0	14.2	-999	1	0	-999	0
9455556	15.843	2	17	5523.2	96.8	97.6	4.471	0.039	0.051	0.944	0.054	0.058	22.74	2.53	1035.1	45.4	-999	1	0	0	0
9455573	14.33	1	17	6291.3	119.0	122.4	4.304	0.036	0.039	1.190	0.062	0.075	7.82	0.73	103.5	12.6	-999	1	0	-999	0
9455694	15.37	1	17	4665.2	86.5	78.9	4.628	0.018	0.023	0.693	0.027	0.030	20.35	1.55	2791.0	88.4	-999	1	0	-999	0
9455756	13.517	0	17	4216.0	59.7	58.0	4.784	0.018	0.017	0.485	0.013	0.012	23.38	1.75	962.8	28.4	-999	1	0	-999	0
9455785	14.067	10	10	5681.8	120.3	110.5	3.698	0.033	0.033	1.199	0.066	0.066	20.17	3.30	693.3	24.9	-999	1	0	-999	0
9455797	15.315	1	17	5339.9	96.1	82.4	4.359	0.044	0.036	0.865	0.055	0.040	44.17	5.22	781.3	21.1	-999	1	0	-999	0
9455994	13.805	1	17	5640.1	101.4	96.6	4.555	0.039	0.041	0.860	0.058	0.058	8.03	0.56	3187.0	149.7	-999	1	-999	-999	0
9456155	14.857	1	17	4272.6	79.5	76.4	4.664	0.016	0.019	0.625	0.017	0.019	24.37	1.96	1336.6	40.7	-999	1	0	-999	0
9456165	14.899	1	17	4927.3	83.9	81.2	4.606	0.019	0.027	0.741	0.031	0.039	22.74	1.98	1600.8	49.3	-999	1	0	-999	0
9456198	13.179	0	17	5313.3	90.3	78.6	4.310	0.034	0.028	0.899	0.050	0.039	7.76	0.55	4612.9	216.0	-999	1	0	-999	0
9456234	11.624	0	17	5796.4	92.4	94.5	4.458	0.024	0.034	1.000	0.045	0.059	7.40	0.52	4756.3	225.6	-999	1	0	-999	0
9456270	15.408	1	17	4989.2	91.1	84.1	4.578	0.025	0.032	0.776	0.037	0.045	14.19	1.11	2556.1	98.1	-999	1	0	-999	0
9456281	15.397	1	17	4215.8	72.2	41.0	4.637	0.021	0.036	0.641	0.019	0.014	15.97	1.24	2516.1	91.1	-999	1	0	1	0
9456472	15.132	1	17	5357.0	159.0	143.0	4.527	0.063	0.108	0.820	0.096	0.070	31.27	3.86	349.7	14.4	-999	2	-999	-999	1
9456599	15.195	1	17	4957.1	88.1	80.1	4.550	0.031	0.032	0.789	0.041	0.043	27.42	2.43	2174.6	60.2	-999	1	0	-999	0
9456655	15.632	1	17	4230.2	77.8	52.2	4.630	0.026	0.029	0.647	0.027	0.021	43.92	6.46	1260.4	31.9	-999	1	0	-999	0
9456748	14.611	1	17	4858.2	87.8	81.2	4.598	0.020	0.027	0.745	0.032	0.039	31.06	4.90	851.9	24.2	-999	1	0	-999	0
9456901	15.373	1	17	5437.6	104.4	93.2	4.222	0.054	0.051	0.898	0.062	0.051	6.43	0.45	12051.3	624.4	1	1	0	-999	0
9456920	13.367	0	17	4074.0	146.0	178.0	4.615	0.064	0.016	0.660	0.038	0.062	1.75	0.12	10397.6	1015.3	1	2	-999	-999	1
9456980	13.638	1	17	5562.7	94.6	88.2	4.527	0.021	0.033	0.899	0.036	0.054	21.22	2.30	465.9	16.2	-999	1	0	-999	0
9457004	12.274	0	17	6031.5	119.6	114.8	4.305	0.041	0.039	0.963	0.071	0.064	22.96	3.15	85.7	3.9	-999	1	0	-999	0
9457064	14.102	1	17	5811.9	109.9	106.6	4.336	0.043	0.044	1.004	0.076	0.075	22.70	1.72	172.2	8.7	-999	1	0	-999	0
9457101	15.209	1	17	5515.0	101.8	100.3	4.420	0.049	0.052	0.908	0.067	0.066	26.12	2.37	525.7	21.5	-999	1	0	-999	0
9457145	14.568	1	17	5291.0	157.0	157.0	4.641	0.070	0.035	0.614	0.049	0.019	20.27	1.56	60.7	7.3	-999	2	-999	-999	1
9457153	16.948	4	17	4510.8	89.8	85.7	4.594	0.030	0.030	0.713	0.035	0.034	14.00	1.04	1486.4	112.1	-999	1	0	-999	0
9457382	14.546	1	17	5040.2	51.5	47.8	4.375	0.022	0.022	0.856	0.017	0.013	39.86	4.31	655.3	17.2	-999	1	1	-999	0
9457426	12.601	0	17	5803.8	97.5	92.1	4.503	0.019	0.029	0.948	0.034	0.048	11.29	0.81	4716.6	182.2	-999	1	0	-999	0
9457439	15.992	1	17	5099.7	93.7	88.0	4.483	0.048	0.041	0.820	0.048	0.039	41.84	4.81	1130.6	32.6	-999	1	0	-999	0
9457453	15.469	1	17	6191.4	122.2	115.0	4.294	0.055	0.059	1.157	0.068	0.079	7.18	0.54	2377.2	130.0	-999	1	0	-999	0
9457534	14.663	1	17	4467.6	77.5	70.2	4.608	0.021	0.019	0.688	0.027	0.023	30.63	2.30	3731.1	91.0	-999	1	0	-999	0
9457618	15.969	2	17	4838.7	87.6	82.5	4.560	0.032	0.032	0.767	0.040	0.037	23.54	1.58	3636.5	109.3	-999	1	0	-999	0
9457706	14.693	1	17	5197.7	93.4	89.8	4.568	0.023	0.035	0.812	0.035	0.052	27.60	3.38	319.4	12.9	-999	1	0	-999	0
9457721	15.477	1	17	4665.6	86.8	79.2	4.622	0.020	0.024	0.700	0.030	0.031	19.66	1.77	312.1	19.1	-999	1	0	-999	0
9457728	10.438	0	17	6434.2	134.6	130.1	4.021	0.026	0.030	1.326	0.060	0.083	21.83	2.28	30.4	1.6	-999	1	0	1	0
9457901	15.725	1	17	5171.8	96.8	88.7	4.506	0.042	0.042	0.831	0.051	0.049	30.84	3.31	1159.9	36.4	-999	1	0	-999	0
9457945	15.706	1	17	4296.4	75.4	67.0	4.631	0.019	0.020	0.660	0.023	0.020	37.19	3.07	891.3	27.4	-999	1	0	-999	0
9458165	14.919	1	17	4497.8	75.4	72.0	4.597	0.022	0.020	0.711	0.029	0.026	37.19	3.59	1334.2	33.1	-999	1	0	-999	0
9458187	14.245	1	17	5654.1	114.4	110.2	3.953	0.039	0.038	1.093	0.068	0.068	8.49	0.74	2039.9	96.7	-999	1	0	-999	0
9458189	13.488	0	17	5457.7	99.1	85.4	4.312	0.035	0.027	0.844	0.051	0.037	25.94	3.48	339.2	11.3	-999	1	0	-999	0
9458266	13.742	1	17	4323.2	69.3	64.8	4.618	0.020	0.017	0.677	0.025	0.020	39.31	6.92	997.1	22.9	-999	1	0	1	0
9458280	15.524	1	17	5549.3	107.0	103.6	4.377	0.086	0.090	0.918	0.067	0.065	13.32	1.12	3532.3	136.5	-999	1	0	-999	0
9458359	14.987	1	17	5857.5	106.2	104.5	4.405	0.039	0.048	1.010	0.064	0.074	20.55	2.67	119.0	10.5	-999	1	0	-999	0
9458438	12.754	0	17	6666.9	131.9	138.0	4.293	0.022	0.028	1.313	0.045	0.052	2.72	0.23	416.3	38.2	-999	3	0	-999	0
9458505	12.927	0	17	4805.1	75.0	70.7	4.529	0.031	0.022	0.792	0.041	0.029	32.60	2.44	1143.5	27.5	-999	1	0	-999	0
9458521	15.657	1	17	5430.4	111.2	95.0	4.263	0.051	0.048	0.892	0.062	0.048	22.89	1.74	1696.2	56.0	-999	1	0	-999	0
9458528	15.545	1	17	5082.4	93.4	90.2	4.602	0.020	0.029	0.757	0.033	0.043	31.93	3.00	897.4	28.7	-999	1	0	-999	0
9458558	15.811	1	17	5318.9	100.5	95.0	4.582	0.022	0.033	0.806	0.038	0.047	17.23	1.31	5619.6	187.0	-999	1	0	-999	0
9459050	12.718	0	17	5856.9	104.7	103.5	4.378	0.038	0.043	1.015	0.071	0.077	13.98	2.20	718.0	27.2	-999	1	0	-999	0
9459067	14.934	1	17	4674.4	77.2	71.4	4.598	0.021	0.024	0.726	0.031	0.033	33.28	2.06	365.1	19.1	-999	1	0	-999	0
9459105	15.743	1	17	5140.4	99.0	90.4	4.497	0.048	0.045	0.825	0.050	0.045	12.88	0.97	2956.8	120.6	-999	1	0	-999	0
9459171	12.59	0	17	5408.8	89.6	92.5	4.502	0.032	0.042	0.882	0.051	0.062	18.98	3.34	76.1	4.3	-999	1	0	-999	0
9459312	13.106	0	17	6196.9	124.1	118.6	4.075	0.031	0.039	1.288	0.061	0.101	13.80	1.96	273.7	12.6	-999	1	0	-999	0
9459362	14.096	1	17	5592.3	118.7	111.8	3.895	0.036	0.037	1.119	0.066	0.068	13.04	1.28	5894.7	214.0	-999	1	0	-999	0
9459373	12.575	0	17	5582.9	103.6	100.7	4.339	0.041	0.041	0.927	0.071	0.065	18.42	4.21	39.4	3.3	-999	1	0	-999	0
9459386	12.49	0	17	6425.7	120.0	114.4	4.390	0.016	0.025	1.160	0.032	0.049	7.16	1.83	109.9	8.5	-999	1	0	-999	0
9459426	15.461	1	17	5954.8	109.6	107.0	4.387	0.044	0.054	1.043	0.065	0.074	13.86	2.10	156.5	17.3	-999	1	0	-999	0
9459441	16.828	8	8	4076.6	79.4	84.3	4.619	0.020	0.018	0.619	0.017	0.017	17.35	2.02	217.2	77.5	-999	1	0	-999	0
9459463	12.841	0	17	6442.0	125.6	109.2	3.720	0.030	0.031	1.772	0.070	0.076	3.53	0.22	128.2	14.2	-999	1	0	-999	0
9459474	14.849	1	17	5330.1	90.8	87.3	4.505	0.026	0.037	0.932	0.043	0.054	13.61	1.14	4834.6	175.6	-999	1	0	-999	0
9459767	12.817	0	17	5181.3	86.4	80.8	4.561	0.021	0.032	0.836	0.032	0.046	8.21	0.57	6279.5	283.8	-999	1	0	-999	0
9459855	15.766	3	16	5578.8	119.0	113.9	3.954	0.074	0.071	1.062	0.083	0.080	7.87	0.57	5085.7	298.7	-999	1	0	-999	0
9462617	14.9	2	16	5755.4	102.9	99.0	4.464	0.030	0.042	0.967	0.051	0.065	13.24	1.19	2453.2	139.7	-999	1	0	-999	0
9462680	14.713	2	16	5819.5	101.8	98.0	4.491	0.022	0.034	0.962	0.039	0.057	12.60	1.14	1678.9	84.7	-999	1	0	-999	0
9462702	15.099	2	16	4785.8	87.9	80.5	4.600	0.021	0.026	0.735	0.031	0.037	20.92	2.09	1500.0	66.7	-999	1	0	-999	0
9462943	13.03	2	16	6824.2	142.0	136.2	4.233	0.028	0.031	1.401	0.063	0.058	2.82	0.26	405.0	40.0	-999	3	0	-999	0
9462952	15.568	1	17	5135.1	84.2	77.1	4.419	0.034	0.028	0.834	0.037	0.027	26.85	2.59	618.8	24.5	-999	1	0	-999	0
9462963	13.847	2	16	6384.7	111.0	115.5	4.341	0.021	0.032	1.230	0.041	0.053	8.35	0.85	94.8	11.2	-999	1	0	-999	0
9463060	15.485	1	17	3809.8	74.9	75.7	4.724	0.014	0.014	0.505	0.015	0.015	6.53	0.53	979.8	66.8	-999	1	-999	-999	0
9463126	12.723	0	17	5652.3	99.9	95.6	4.148	0.031	0.039	1.129	0.076	0.077	40.14	6.44	416.3	9.9	-999	1	0	-999	0
9463134	15.898	1	17	5013.7	96.8	90.1	4.564	0.031	0.039	0.786	0.043	0.046	27.42	2.26	714.5	29.2	-999	1	0	-999	0
9463150	15.231	1	17	5607.8	113.4	109.2	4.288	0.048	0.049	0.940	0.072	0.068	21.96	2.14	466.1	20.8	-999	1	0	-999	0
9463210	14.703	1	17	4649.5	85.5	77.8	4.622	0.018	0.023	0.700	0.027	0.030	12.61	0.89	2844.6	110.0	-999	1	0	-999	0
9463246	14.516	1	17	6069.6	111.8	109.3	4.378	0.032	0.042	1.084	0.060	0.074	18.34	2.42	191.3	11.4	-999	1	0	-999	0
9463329	13.027	0	17	5874.1	111.7	109.3	4.224	0.041	0.041	0.973	0.073	0.067	18.33	2.49	181.8	8.1	-999	1	0	-1	0
9463353	14.887	1	17	4295.2	79.0	76.8	4.659	0.016	0.018	0.631	0.018	0.019	19.52	1.87	2692.8	106.2	-999	1	0	-999	0
9463387	15.947	1	17	3956.0	78.8	76.4	4.655	0.014	0.015	0.581	0.014	0.014	23.22	2.55	974.7	57.3	-999	1	0	-999	0
9463420	13.66	1	17	6037.8	111.9	113.9	4.462	0.035	0.039	0.893	0.053	0.055	12.76	0.81	54.7	6.3	-999	1	0	-999	0
9463463	14.444	1	17	5723.6	109.4	106.1	4.201	0.042	0.044	1.011	0.079	0.071	6.71	0.50	3735.8	211.3	-999	1	0	-999	0
9465671	13.619	1	17	5652.5	106.0	92.9	4.261	0.039	0.031	0.819	0.055	0.039	5.45	0.42	4374.0	245.8	-999	1	0	-999	0
9465696	13.12	0	17	5700.4	100.4	96.8	4.425	0.036	0.040	0.970	0.063	0.066	11.69	0.81	2174.2	84.8	-999	1	0	-999	0
9465796	12.538	0	17	6256.3	122.6	110.0	4.332	0.028	0.040	1.169	0.060	0.074	3.09	0.24	1748.7	132.3	-999	1	0	-999	0
9465958	13.785	1	17	5378.0	120.9	127.4	3.448	0.034	0.042	1.727	0.082	0.098	16.17	0.86	48.5	5.6	-999	2	0	-999	0
9466035	15.981	1	17	5791.5	109.2	106.1	4.415	0.055	0.069	0.984	0.066	0.071	5.05	0.37	3653.9	237.1	-999	1	0	-999	0
9466145	14.117	10	10	6204.8	119.2	114.5	3.957	0.037	0.050	1.383	0.072	0.128	12.49	0.88	123.7	10.0	-999	1	0	-999	0
9466149	15.027	4	17	4858.0	168.0	168.0	4.500	0.085	0.076	0.803	0.056	0.051	16.42	1.49	1463.8	54.4	-999	2	-999	-999	1
9466192	14.003	1	17	6001.6	113.4	111.8	4.336	0.040	0.043	1.073	0.073	0.079	20.03	3.33	285.1	12.2	-999	1	0	-999	0
9466245	15.053	1	17	4987.0	85.4	78.9	4.537	0.033	0.031	0.797	0.045	0.042	14.49	1.10	5424.2	191.1	-999	1	0	-999	0
9466287	13.561	0	17	5583.9	108.2	105.4	4.374	0.041	0.042	0.927	0.073	0.068	16.77	2.57	244.2	11.2	-999	1	0	-999	0
9466312	13.712	1	17	5229.0	156.0	140.0	4.564	0.070	0.056	0.700	0.093	0.043	5.12	0.36	14378.7	819.7	1	2	-999	-999	1
9466404	15.686	1	17	5365.7	96.5	94.2	4.506	0.041	0.052	0.867	0.052	0.059	20.46	1.62	1584.4	56.4	-999	1	0	-999	0
9466466	14.33	1	17	4496.7	73.0	70.6	4.593	0.023	0.019	0.713	0.030	0.025	37.71	4.62	574.2	15.5	-999	1	0	-999	0
9466571	15.472	1	17	4900.6	79.8	74.6	4.500	0.031	0.022	0.794	0.036	0.026	14.49	1.12	3388.5	125.6	-999	1	0	-999	0
9466660	14.196	10	10	6201.8	129.2	119.0	4.175	0.045	0.039	1.223	0.063	0.081	3.85	0.25	32.9	12.5	-999	1	0	-999	0
9466815	13.117	1	17	6566.1	133.9	128.4	4.205	0.032	0.030	1.360	0.066	0.055	6.34	0.52	76.1	8.6	-999	1	0	-999	0
9466836	13.836	1	17	5226.2	88.1	75.2	4.417	0.036	0.026	0.842	0.051	0.035	27.80	2.24	1001.4	27.5	-999	1	0	-999	0
9466882	15.062	1	17	5923.5	107.9	105.9	4.407	0.037	0.048	1.029	0.060	0.072	20.36	2.00	272.0	15.2	-999	1	0	-999	0
9466979	15.75	1	17	5818.0	145.0	174.0	4.554	0.040	0.160	0.937	0.091	0.121	30.84	2.24	884.9	30.3	-999	2	-999	-999	1
9466990	14.3	16	17	6541.4	129.4	121.2	4.285	0.030	0.034	1.285	0.053	0.058	3.04	0.36	292.8	33.8	-999	3	0	-999	0
9467074	13.428	0	17	6328.2	137.4	122.6	4.119	0.032	0.037	1.304	0.060	0.069	6.76	0.58	74.7	9.0	-999	1	0	-999	0
9467108	14.607	1	17	5561.0	96.7	93.9	4.506	0.027	0.039	0.911	0.044	0.059	21.78	2.77	793.9	27.3	-999	1	0	-999	0
9467126	14.059	1	17	5889.0	113.2	112.0	4.008	0.057	0.044	1.157	0.133	0.079	18.06	2.53	115.7	7.9	-999	1	0	-999	0
9467184	13.258	0	1	6267.3	136.0	128.1	4.131	0.032	0.037	1.289	0.056	0.065	1.28	0.11	259.0	40.6	-999	3	0	-999	0
9467323	11.443	0	17	6638.5	142.9	137.2	4.056	0.030	0.030	1.472	0.073	0.067	4.37	0.47	174.4	13.2	-999	1	0	-999	0
9467342	13.157	0	17	4242.7	64.3	44.4	4.625	0.020	0.032	0.658	0.023	0.014	13.35	0.99	317.4	14.4	-999	1	0	-999	0
9467345	10.022	0	17	6652.0	139.5	134.6	4.008	0.030	0.032	1.458	0.072	0.070	4.36	0.31	367.9	23.8	1	3	0	-999	0
9467370	15.235	1	17	5460.9	106.3	94.7	4.249	0.050	0.047	0.901	0.064	0.053	17.09	1.52	2271.8	79.5	-999	1	0	-999	0
9467373	15.711	1	17	5246.8	94.4	84.2	4.429	0.053	0.046	0.846	0.054	0.041	13.71	0.94	5995.9	221.4	-999	1	0	-999	0
9467416	14.838	1	17	6099.5	109.5	107.5	4.388	0.032	0.043	1.088	0.055	0.072	13.21	1.49	185.1	14.6	-999	1	0	-999	0
9467425	15.225	1	17	5283.0	158.0	142.0	4.556	0.049	0.091	0.813	0.085	0.078	9.63	0.82	1302.7	65.9	-999	2	-999	-999	1
9467427	15.896	1	17	5197.8	92.7	86.9	4.597	0.024	0.033	0.770	0.042	0.047	28.38	2.98	1082.9	37.5	-999	1	0	-999	0
9467485	13.234	0	17	6754.5	146.6	132.4	4.135	0.033	0.029	1.397	0.068	0.058	2.43	0.22	138.2	19.4	-999	3	0	-999	0
9467522	14.536	1	17	5604.5	121.7	110.4	3.947	0.042	0.036	1.175	0.056	0.061	5.60	0.34	195.1	21.0	-999	1	0	-999	0
9467601	15.189	1	17	5265.8	97.5	84.9	4.425	0.047	0.039	0.849	0.057	0.042	20.78	2.42	803.3	30.6	-999	1	0	-999	0
9467638	15.3	1	17	5461.6	114.7	108.8	4.106	0.053	0.053	0.933	0.067	0.063	26.12	4.54	462.8	19.4	-999	1	0	-999	0
9467741	13.993	1	17	5691.5	124.2	109.5	4.156	0.048	0.046	0.998	0.089	0.070	16.75	2.15	426.5	17.8	-999	1	0	-999	0
9467861	15.239	1	17	6469.3	126.6	119.2	4.398	0.026	0.030	1.145	0.049	0.053	8.03	0.68	901.7	54.2	-999	1	0	-999	0
9467895	15.485	1	17	4510.8	78.9	74.2	4.649	0.018	0.021	0.653	0.027	0.027	13.61	0.92	1440.5	62.2	-999	1	0	-999	0
9467899	15.485	1	17	4064.3	91.9	92.3	4.601	0.018	0.017	0.632	0.016	0.016	16.42	1.17	904.2	39.7	-999	1	0	-999	0
9467900	15.511	1	17	4182.2	69.2	88.4	4.613	0.031	0.026	0.640	0.034	0.027	16.43	1.38	800.5	36.6	-999	1	-999	-999	0
9467905	12.087	0	17	6084.1	106.7	101.7	4.127	0.032	0.043	1.148	0.068	0.088	9.92	0.67	40.2	3.9	-999	1	0	-999	0
9467928	15.597	2	3	5074.6	89.6	82.7	4.625	0.021	0.027	0.722	0.034	0.039	9.89	0.34	2785.6	182.1	-999	1	0	-999	0
9467994	14.421	1	17	5874.6	102.6	101.4	4.373	0.040	0.046	1.071	0.062	0.070	4.31	0.34	736.5	56.4	-999	1	0	-999	0
9468013	15.513	1	17	4844.9	85.4	79.1	4.560	0.031	0.030	0.769	0.040	0.037	25.41	2.66	144.2	12.8	-999	1	0	-999	0
9468112	8.842	0	17	5620.8	109.8	105.2	4.036	0.038	0.036	1.003	0.068	0.060	30.41	2.60	126.7	3.2	-999	1	0	-999	0
9468159	12.009	1	17	4603.9	74.2	66.5	4.550	0.019	0.013	0.739	0.023	0.018	31.05	0.80	929.6	31.9	-999	1	0	-999	0
9468183	15.223	4	17	5161.0	196.0	179.0	4.490	0.099	0.132	0.775	0.108	0.063	25.94	1.93	1479.8	44.6	-999	2	-999	-999	1
9468214	10.987	0	17	5411.6	87.8	91.0	4.530	0.025	0.036	0.874	0.039	0.052	32.65	6.29	142.0	3.9	-999	1	0	-999	0
9468242	15.262	1	17	4797.3	83.2	78.6	4.610	0.021	0.027	0.724	0.033	0.036	15.42	1.34	774.7	35.1	-999	1	0	-999	0
9468247	15.857	4	17	5209.8	93.2	87.2	4.592	0.026	0.035	0.776	0.045	0.049	16.07	1.41	676.7	36.5	-999	1	0	-999	0
9468347	15.484	4	17	5789.6	120.7	116.3	3.909	0.074	0.065	1.179	0.091	0.084	12.53	0.85	799.1	41.7	-999	1	0	-999	0
9468355	14.286	1	17	5602.4	94.1	87.8	4.529	0.021	0.033	0.901	0.037	0.052	12.53	0.85	5929.4	220.3	-999	1	0	-999	0
9468506	15.804	2	17	5046.2	92.1	86.6	4.627	0.022	0.028	0.715	0.037	0.039	28.58	3.53	268.8	17.1	-999	1	0	-999	0
9468518	15.387	1	17	4958.0	75.4	72.1	4.445	0.024	0.022	0.820	0.022	0.018	26.48	1.93	2254.5	64.2	-999	1	1	-999	0
9468648	14.778	1	17	6153.9	119.8	112.6	3.967	0.047	0.048	1.465	0.070	0.087	11.60	1.14	137.7	13.5	-999	1	0	-999	0
9468756	13.3	0	17	5387.1	109.3	99.2	4.308	0.037	0.037	0.952	0.056	0.054	25.76	2.24	17.5	3.0	-999	1	0	-999	0
9468789	11.818	0	17	5531.4	86.5	87.4	4.480	0.027	0.035	0.958	0.048	0.058	6.48	0.48	3936.4	200.1	-999	1	0	-999	0
9468841	15.279	1	17	4187.7	62.8	51.5	4.630	0.032	0.028	0.632	0.021	0.018	12.18	0.81	2348.1	97.3	-999	1	0	-999	0
9468848	13.811	1	17	5807.6	112.4	105.7	4.075	0.053	0.052	1.090	0.117	0.080	22.32	2.58	25.5	4.2	-999	1	0	1	0
9468935	14.495	1	17	3977.9	76.7	76.1	4.662	0.014	0.014	0.576	0.013	0.013	10.91	0.82	5576.3	223.2	-999	1	0	-999	0
9468966	14.281	1	17	4933.5	89.4	79.5	4.556	0.029	0.030	0.784	0.040	0.042	1.28	0.09	18944.7	2164.0	1	1	0	-999	0
9468990	13.478	0	17	5030.1	120.5	96.6	3.588	0.045	0.062	1.428	0.113	0.155	121.79	10.50	1842.2	11.3	-999	1	0	-999	0
9469025	14.635	1	17	4908.9	83.5	77.2	4.561	0.025	0.032	0.808	0.036	0.043	20.66	2.64	601.8	22.7	-999	1	0	-999	0
9469029	12.86	0	17	6593.7	138.6	133.5	3.941	0.034	0.045	1.344	0.069	0.105	5.62	0.81	136.0	11.7	-999	1	0	-999	0
9469105	12.848	0	17	6331.4	122.1	136.2	4.245	0.036	0.027	1.282	0.059	0.057	10.59	0.78	43.4	4.9	-999	1	0	-999	0
9469159	12.903	0	17	5922.4	93.7	89.3	4.468	0.014	0.022	1.045	0.029	0.040	14.09	1.27	2468.9	86.9	-999	1	0	-999	0
9469261	15.205	1	17	5979.6	109.5	103.3	4.460	0.026	0.036	1.009	0.045	0.058	5.80	0.43	1604.1	100.6	-999	1	0	-999	0
9469305	12.895	0	17	6002.2	128.7	128.6	4.118	0.026	0.034	1.348	0.042	0.052	18.58	2.77	203.8	8.5	-999	1	0	-999	0
9469368	12.937	0	17	6628.5	133.4	120.1	4.357	0.019	0.026	1.211	0.033	0.044	5.38	0.38	29.6	6.3	-999	1	0	-999	0
9469371	12.89	0	17	6256.8	124.3	132.6	4.160	0.030	0.027	1.330	0.053	0.055	9.24	0.63	146.9	9.7	-999	1	0	-999	0
9469475	14.63	1	17	5028.5	92.2	84.1	4.538	0.033	0.026	0.760	0.044	0.035	32.82	1.69	635.5	26.5	-999	1	0	-999	0
9469480	14.914	1	17	4904.0	82.6	77.5	4.541	0.032	0.027	0.784	0.042	0.037	42.86	1.49	482.7	20.0	-999	1	0	-999	0
9469524	15.942	1	17	5798.7	115.0	111.3	4.285	0.075	0.074	1.010	0.079	0.078	20.63	2.21	406.4	25.5	-999	1	0	-999	0
9469532	14.872	1	17	5902.8	117.8	117.7	3.795	0.048	0.047	1.202	0.066	0.070	12.34	1.02	1743.8	72.0	-999	1	0	-999	0
9469562	15.302	1	17	4722.2	82.5	78.6	4.567	0.027	0.024	0.752	0.036	0.032	38.77	4.06	755.6	21.9	-999	1	0	-999	0
9469575	15.594	1	17	5374.6	106.7	91.1	4.211	0.071	0.072	0.888	0.056	0.042	27.06	3.57	57.5	10.8	-999	1	0	-999	0
9469578	14.912	1	17	5956.2	113.8	111.1	4.357	0.042	0.046	1.054	0.068	0.071	14.28	3.04	163.6	13.7	-999	1	0	-999	0
9469606	15.932	14	14	5135.9	90.8	82.2	4.421	0.041	0.037	0.835	0.038	0.030	11.14	0.95	3430.0	197.2	-999	1	0	-999	0
9469612	13.3	0	17	6022.0	163.0	181.0	4.349	0.153	0.187	0.923	0.131	0.095	7.24	0.54	1466.8	74.5	-999	2	-999	-999	1
9469735	15.592	1	17	5561.9	110.5	108.0	4.466	0.045	0.052	0.895	0.057	0.061	9.56	0.77	4542.1	203.6	-999	1	0	-999	0
9469760	15.792	1	17	5492.8	109.5	107.4	4.482	0.041	0.052	0.900	0.057	0.064	11.28	0.89	2120.3	97.6	-999	1	0	-999	0
9469764	14.634	1	17	5363.7	92.7	94.6	4.545	0.022	0.034	0.869	0.035	0.047	18.22	2.79	328.2	15.9	-999	1	0	-999	0
9469799	14.34	2	17	5924.8	118.6	108.1	4.188	0.039	0.046	1.103	0.076	0.087	2.49	0.20	88.5	21.2	-999	3	0	-999	0
9469850	14.844	1	17	6159.2	124.6	112.8	4.296	0.040	0.038	1.241	0.057	0.063	21.94	1.92	64.8	8.1	-999	1	0	-999	0
9469856	17.404	10	10	4179.7	69.5	74.5	4.623	0.032	0.028	0.633	0.030	0.026	26.85	2.29	14391.4	830.8	-999	1	0	-999	0
9469867	15.793	13	14	5556.7	115.4	111.3	4.347	0.144	0.248	0.928	0.092	0.074	23.21	2.19	261.7	18.7	-999	1	-999	-999	0
9469908	15.826	2	17	5541.0	105.1	100.6	4.533	0.030	0.041	0.883	0.046	0.055	10.83	0.74	4133.8	180.9	-999	1	0	-999	0
9469932	16.399	10	17	5397.0	112.4	103.0	4.438	0.070	0.077	0.877	0.062	0.057	25.23	2.13	1077.6	48.3	-999	1	0	-999	0
9469945	15.489	1	17	5519.7	99.7	95.7	4.552	0.025	0.035	0.864	0.041	0.050	7.76	0.57	4169.7	209.8	-999	1	0	-999	0
9469961	17.347	10	14	4478.0	158.0	158.0	4.578	0.060	0.021	0.706	0.054	0.054	20.28	1.65	1897.1	115.6	-999	2	-999	-999	1
9469982	14.514	1	17	5696.0	101.5	95.9	4.485	0.027	0.039	0.946	0.046	0.062	25.76	3.45	290.5	12.1	-999	1	0	-999	0
9470002	12.813	0	17	6018.3	107.0	105.4	4.450	0.027	0.036	0.984	0.046	0.059	19.10	3.15	101.2	5.3	-999	1	0	-999	0
9470057	17.153	10	14	4457.2	120.9	124.7	4.602	0.034	0.035	0.701	0.042	0.044	12.70	1.01	356.3	75.3	-999	1	-999	-999	0
9470099	13.933	1	17	6034.1	111.7	109.0	4.368	0.034	0.040	1.079	0.062	0.069	12.99	1.62	179.3	11.3	-999	1	0	-999	0
9470136	15.016	1	17	5456.9	105.6	102.3	4.448	0.045	0.048	0.894	0.064	0.064	9.63	0.70	5174.9	223.9	-999	1	0	-999	0
9470156	17.969	14	14	4561.0	160.0	160.0	4.602	0.054	0.027	0.662	0.075	0.054	20.07	1.82	3376.7	205.7	-999	2	-999	-999	1
9470183	13.385	0	17	6106.5	128.0	124.6	4.207	0.025	0.029	1.318	0.044	0.048	14.30	1.31	83.2	6.4	-999	1	0	-999	0
9470187	17.649	10	10	3850.0	86.0	105.0	4.801	0.065	0.059	0.485	0.045	0.062	9.79	0.60	1122.9	68.4	-999	2	-999	-999	1
9470207	14.111	1	17	6594.0	128.6	124.9	4.235	0.030	0.034	1.378	0.059	0.058	4.08	0.58	82.7	14.9	-999	1	0	-999	0
9470217	16.683	10	10	4333.4	85.4	82.5	4.646	0.023	0.025	0.645	0.029	0.027	21.06	0.94	1027.6	100.5	-999	1	0	-999	0
9470269	15.739	1	17	6337.0	129.6	123.2	3.998	0.090	0.085	1.376	0.105	0.099	3.21	0.20	76.3	35.9	-999	1	0	-999	0
9470720	14.517	1	17	4964.3	88.5	83.1	4.583	0.026	0.033	0.767	0.039	0.044	1.72	0.11	355.0	53.2	-999	1	0	-999	0
9470793	17.464	14	14	4014.7	115.7	116.6	4.639	0.040	0.035	0.595	0.034	0.042	25.23	2.70	2582.4	157.3	-999	1	-999	-999	0
9470796	16.455	10	17	4678.7	92.0	87.0	4.569	0.032	0.031	0.746	0.036	0.034	15.97	1.13	2007.5	94.5	-999	1	0	-999	0
9470842	13.988	1	17	6307.5	129.0	134.1	4.169	0.041	0.040	1.252	0.057	0.067	6.56	0.44	11.6	7.7	-999	1	0	-999	0
9470852	17.562	10	10	4180.4	76.3	75.4	4.627	0.033	0.029	0.631	0.034	0.030	17.47	1.48	2471.3	150.5	-999	1	0	-999	0
9470932	14.158	14	14	6308.6	114.5	106.1	4.370	0.022	0.029	1.184	0.041	0.049	17.08	1.03	168.5	10.0	-999	1	0	-999	0
9470955	14.285	1	17	5223.6	106.1	97.3	4.515	0.035	0.039	0.841	0.051	0.055	12.27	1.04	3475.7	132.9	-999	1	0	-999	0
9470973	14.509	1	17	6029.3	112.4	108.1	4.084	0.041	0.050	1.216	0.071	0.107	12.11	0.87	283.5	17.6	-999	1	0	-999	0
9470987	15.19	1	17	5709.4	103.6	101.1	4.444	0.042	0.053	0.958	0.060	0.068	9.55	0.69	6593.2	284.8	-999	1	0	-999	0
9470992	17.625	10	14	3840.1	76.9	77.6	4.730	0.023	0.024	0.499	0.026	0.026	18.86	1.51	381.0	78.5	-999	1	0	-999	0
9471026	15.625	4	17	5995.7	115.6	107.8	4.504	0.032	0.037	0.952	0.054	0.055	13.50	1.36	1088.2	51.5	-999	1	0	-999	0
9471038	15.522	1	17	5297.1	104.5	92.0	4.428	0.054	0.047	0.855	0.060	0.046	10.91	0.92	1223.6	61.5	-999	1	0	-999	0
9471103	17.616	6	6	4927.0	176.0	176.0	4.626	0.031	0.067	0.779	0.063	0.087	16.53	1.26	353.1	136.0	-999	2	-999	-999	1
9471158	17.274	14	17	4748.0	170.0	170.0	4.591	0.059	0.032	0.674	0.083	0.048	12.97	0.81	296.3	68.0	-999	2	-999	-999	1
9471169	12.374	0	17	5450.6	99.3	88.8	4.246	0.039	0.035	0.897	0.060	0.049	18.47	1.77	1074.6	33.9	-999	1	0	-999	0
9471170	15.213	1	17	5965.3	115.9	119.4	3.991	0.068	0.069	1.213	0.116	0.094	7.49	0.55	235.1	24.7	-999	1	0	-999	0
9471220	13.669	1	17	6201.0	125.5	121.4	3.996	0.045	0.042	1.186	0.109	0.067	15.95	3.13	34.0	5.0	-999	1	0	-999	0
9471239	11.991	0	17	6693.4	131.1	125.8	4.208	0.027	0.030	1.450	0.060	0.066	3.27	0.31	133.3	13.3	-999	1	0	-999	0
9471242	16.241	10	14	4984.7	100.7	93.7	4.542	0.043	0.050	0.790	0.046	0.045	25.40	2.25	1307.3	57.5	-999	1	0	-999	0
9471249	16.51	10	14	4832.7	94.3	88.3	4.609	0.029	0.035	0.723	0.044	0.043	26.13	4.10	95.6	25.2	-999	1	0	-999	0
9471262	15.77	1	17	3826.6	92.2	82.4	4.685	0.018	0.021	0.543	0.024	0.019	31.06	2.31	1506.9	44.6	-999	1	-999	-999	0
9471268	13.693	1	17	5141.8	65.4	52.3	4.311	0.025	0.024	0.877	0.023	0.015	9.56	0.68	4161.1	177.1	-999	1	0	0	0
9471273	16.128	13	17	5292.3	164.4	197.0	3.949	0.047	0.056	0.964	0.087	0.088	9.49	0.67	1589.1	90.0	-999	1	0	-999	0
9471280	16.95	10	10	3841.2	113.2	107.0	4.696	0.051	0.046	0.528	0.049	0.057	28.79	3.06	289.7	75.9	-999	1	-999	-999	0
9471316	15.568	1	17	5677.6	102.2	97.4	4.513	0.030	0.041	0.916	0.048	0.055	11.77	0.86	2994.9	125.6	-999	1	0	-999	0
9471330	16.222	14	17	5025.5	91.8	86.6	4.535	0.041	0.045	0.799	0.046	0.044	22.27	1.91	309.5	26.0	-999	1	0	-999	0
9471337	15.386	1	17	4629.2	82.7	78.0	4.571	0.027	0.021	0.741	0.033	0.028	27.61	2.12	2390.2	66.2	-999	1	0	-999	0
9471344	14.568	1	17	6218.8	112.8	108.0	4.404	0.025	0.034	1.105	0.045	0.061	6.43	0.53	1193.8	70.1	-999	1	0	-999	0
9471356	17.257	6	17	4679.0	168.0	168.0	4.596	0.056	0.032	0.678	0.077	0.056	12.61	0.87	1640.9	100.0	-999	2	-999	-999	1
9471378	15.84	1	17	4432.2	80.4	76.0	4.605	0.023	0.021	0.698	0.029	0.026	28.98	2.42	1246.2	50.7	-999	1	0	-999	0
9471429	18.043	14	14	4770.0	172.0	172.0	4.614	0.036	0.045	0.729	0.066	0.066	19.79	1.67	4232.8	257.8	-999	2	-999	-999	1
9471435	15.485	8	17	5747.1	127.2	121.4	3.972	0.071	0.062	1.117	0.093	0.080	14.80	1.55	1285.1	54.5	-999	1	0	-999	0
9471538	13.095	0	17	6647.3	131.6	122.8	4.307	0.021	0.029	1.298	0.041	0.050	0.88	0.06	382.5	64.5	-999	1	0	-999	0
9471542	17.457	10	14	4378.0	153.0	153.0	4.605	0.056	0.020	0.658	0.063	0.057	11.69	0.88	3607.8	237.7	-999	2	-999	-999	1
9471626	13.736	1	17	6207.0	169.0	187.0	4.290	0.204	0.185	0.904	0.126	0.088	14.06	1.10	141.0	9.1	-999	2	-999	-999	1
9471631	15.397	4	17	4470.9	79.7	75.1	4.598	0.023	0.020	0.707	0.029	0.026	30.84	2.88	406.5	17.0	-999	1	0	-999	0
9471632	15.521	2	17	5675.8	119.1	113.2	4.190	0.061	0.061	0.986	0.081	0.074	13.61	0.92	974.8	52.8	-999	1	0	-999	0
9471655	16.716	14	17	5447.0	191.0	172.0	4.381	0.175	0.234	0.831	0.121	0.070	15.10	1.17	5104.0	199.6	-999	2	-999	-999	1
9471672	14.492	1	17	5699.3	112.9	109.1	4.373	0.045	0.047	0.963	0.075	0.073	14.34	1.47	255.3	15.0	-999	1	0	-999	0
9471791	16.347	14	17	5859.3	122.2	118.2	4.373	0.074	0.091	1.012	0.075	0.076	24.54	4.18	778.3	38.1	-999	1	0	-999	0
9471797	14.268	6	17	6381.8	126.0	127.0	4.231	0.034	0.033	1.344	0.057	0.060	1.83	0.13	1885.4	199.9	1	3	0	-999	0
9471843	17.117	13	17	5238.0	183.0	183.0	4.404	0.140	0.193	0.856	0.093	0.062	1.60	0.09	1385.7	141.6	-999	2	-999	-999	1
9471891	14.734	1	17	5962.0	161.0	179.0	4.471	0.067	0.202	0.978	0.134	0.121	14.89	2.34	606.6	27.3	-999	2	-999	-999	1
9471979	12.94	1	17	6716.2	141.7	145.0	4.156	0.035	0.033	1.391	0.074	0.064	6.04	1.04	224.3	16.1	-999	1	0	-999	0
9471996	16.425	5	17	4972.0	107.0	99.7	4.584	0.029	0.037	0.763	0.045	0.046	18.09	1.59	3929.3	144.5	-999	1	0	-999	0
9472016	17.299	10	14	4341.7	98.5	95.7	4.613	0.030	0.029	0.680	0.037	0.036	12.79	1.13	1236.7	139.8	-999	1	1	-999	0
9472032	13.936	1	17	6219.5	120.9	112.8	4.333	0.031	0.043	1.155	0.062	0.076	15.65	1.80	146.1	9.2	-999	1	0	-999	0
9472074	15.6	1	17	5022.8	90.8	85.6	4.553	0.027	0.038	0.837	0.039	0.044	28.19	2.36	2106.8	60.0	-999	1	0	1	0
9472109	14.486	1	17	4888.0	83.5	78.6	4.535	0.032	0.026	0.783	0.043	0.034	12.70	1.04	1696.6	67.6	-999	1	0	-999	0
9472134	13.608	0	17	5502.9	105.0	104.5	4.448	0.040	0.045	0.907	0.065	0.067	30.41	1.40	663.8	25.6	-999	1	0	-999	0
9472157	15.688	1	17	5067.0	100.3	103.1	4.436	0.051	0.053	0.828	0.036	0.033	21.21	1.90	608.9	28.3	-999	1	1	-999	0
9472183	15.031	1	17	5218.5	87.4	77.4	4.384	0.035	0.028	0.847	0.041	0.029	29.98	1.55	328.3	19.4	-999	1	1	-999	0
9472215	16.739	10	17	4767.4	95.4	89.0	4.622	0.027	0.032	0.702	0.042	0.041	12.18	0.88	1208.9	86.7	-999	1	0	-999	0
9472216	14.295	14	17	6208.4	121.3	118.0	4.535	0.027	0.023	0.929	0.035	0.039	17.57	1.45	423.1	18.0	-999	1	-999	-999	0
9472239	14.877	1	17	5787.3	117.2	112.6	4.257	0.047	0.050	1.012	0.078	0.077	24.00	1.84	521.8	19.8	-999	1	0	-999	0
9472251	15.319	1	17	4262.8	83.3	69.2	4.635	0.023	0.027	0.649	0.028	0.023	15.00	1.27	1518.2	60.5	-999	1	0	-999	0
9472255	16.633	10	10	3976.5	80.1	79.4	4.657	0.015	0.015	0.581	0.014	0.014	16.19	1.23	5408.3	322.6	-999	1	0	-999	0
9472284	15.724	1	17	4933.0	63.5	68.8	4.443	0.023	0.022	0.821	0.019	0.016	26.30	1.94	994.2	35.3	-999	1	1	-999	0
9472297	14.7	1	17	5876.2	119.8	116.5	4.287	0.047	0.049	1.038	0.077	0.079	20.91	2.62	64.1	7.7	-999	1	0	-999	0
9472322	17.467	14	14	4792.0	168.0	168.0	4.641	0.027	0.058	0.749	0.059	0.086	9.11	0.68	1537.9	174.9	-999	2	-999	-999	1
9472375	15.703	1	17	5322.2	117.5	105.2	4.082	0.058	0.055	0.900	0.058	0.049	6.62	0.50	5205.1	279.3	-999	1	0	-999	0
9472423	17.19	10	17	4799.0	172.0	172.0	4.631	0.027	0.063	0.776	0.053	0.080	26.48	2.38	1450.9	77.7	-999	2	-999	-999	1
9472436	17.033	10	10	3972.7	81.4	82.4	4.663	0.019	0.018	0.574	0.018	0.019	38.77	4.09	1579.0	146.8	-999	1	0	-999	0
9472484	14.128	1	17	6141.1	133.0	113.1	4.212	0.030	0.042	1.201	0.061	0.079	19.91	1.87	173.3	9.4	-999	1	0	-999	0
9472503	12.16	0	17	5590.5	95.0	96.1	4.437	0.036	0.040	0.947	0.063	0.064	26.66	5.05	145.5	5.1	-999	1	0	-999	0
9472508	17.068	10	17	4244.5	94.8	62.4	4.603	0.029	0.025	0.670	0.037	0.029	26.48	2.23	3948.2	156.2	-999	1	1	-999	0
9472518	15.022	1	17	5470.4	104.8	100.1	4.510	0.041	0.057	0.884	0.053	0.060	7.75	0.55	2861.6	143.3	-999	1	0	-999	0
9472522	16.663	10	14	4876.0	114.5	106.0	4.538	0.049	0.053	0.779	0.044	0.044	10.39	0.80	4770.3	238.3	-999	1	0	-999	0
9472523	15.032	1	17	6060.0	181.0	199.0	4.509	0.039	0.208	1.008	0.130	0.130	7.76	0.59	874.5	52.1	-999	2	-999	-999	1
9472540	16.054	14	14	5480.9	117.6	110.2	4.156	0.087	0.085	0.926	0.070	0.064	14.27	1.62	421.1	32.7	-999	1	0	-999	0
9472557	16.845	14	14	5188.0	185.0	185.0	4.599	0.024	0.096	0.882	0.057	0.099	15.75	1.64	2616.9	185.7	-999	2	-999	-999	1
9472570	12.565	0	17	6357.8	136.3	134.3	4.163	0.029	0.035	1.276	0.053	0.059	8.39	0.79	44.6	5.1	-999	1	0	-999	0
9472615	12.215	0	17	6367.0	144.0	192.0	4.281	0.121	0.135	1.075	0.159	0.119	13.83	1.21	153.5	7.3	-999	2	-999	-999	1
9472645	13.886	1	17	5088.2	58.2	54.5	4.369	0.016	0.014	0.852	0.018	0.013	39.04	4.59	683.0	16.7	-999	1	1	-999	0
9472701	17.813	14	14	4276.0	149.0	164.0	4.627	0.056	0.021	0.623	0.062	0.056	22.42	1.79	3917.2	238.6	-999	2	-999	-999	1
9472836	15.341	1	17	5420.6	106.9	105.7	4.498	0.037	0.048	0.883	0.052	0.062	28.74	3.60	463.4	13.2	-999	1	0	-999	0
9472897	13.18	0	17	5672.2	93.9	89.7	4.522	0.019	0.028	0.922	0.032	0.045	19.79	1.96	1201.7	39.3	-999	1	0	-999	0
9472906	15.209	1	17	3860.7	78.2	78.9	4.657	0.013	0.013	0.574	0.013	0.013	32.60	2.26	7159.6	166.9	-999	1	0	-999	0
9472930	14.303	1	17	5877.9	97.5	97.8	4.448	0.024	0.035	1.025	0.044	0.057	14.98	1.64	1163.3	44.0	-999	1	0	-999	0
9472943	14.962	1	17	4444.1	78.2	74.6	4.622	0.020	0.019	0.671	0.025	0.022	19.25	1.44	4711.7	144.5	-999	1	0	-999	0
9472973	15.112	4	17	6171.3	133.3	121.6	4.203	0.047	0.055	1.197	0.068	0.087	19.14	1.77	154.8	12.5	-999	1	0	-999	0
9473032	14.278	1	17	5459.1	97.1	96.8	4.476	0.037	0.045	0.896	0.058	0.065	20.63	1.95	1931.5	59.1	-999	1	0	-999	0
9473064	15.738	1	17	4957.2	89.7	83.3	4.568	0.029	0.035	0.778	0.040	0.044	14.90	1.14	3495.4	129.9	-999	1	0	-999	0
9473078	12.953	0	17	5530.5	80.1	81.8	4.473	0.020	0.031	1.030	0.036	0.051	30.86	2.05	325.5	9.5	-999	1	0	0	0
9473097	15.836	4	17	5651.8	105.4	101.1	4.423	0.055	0.064	0.945	0.065	0.068	16.62	1.71	676.6	35.6	-999	1	0	-999	0
9473294	15.825	1	17	5327.0	159.0	159.0	4.622	0.036	0.090	0.800	0.078	0.086	15.64	1.33	1369.2	59.0	-999	2	-999	-999	1
9473359	15.52	1	17	4847.4	91.7	84.3	4.580	0.026	0.030	0.757	0.037	0.040	21.36	1.60	4714.9	140.5	-999	1	0	-999	0
9473565	14.8	1	17	6311.5	130.1	127.3	4.282	0.039	0.048	1.211	0.067	0.078	8.49	0.72	732.0	42.0	-999	1	0	-999	0
9473570	13.362	1	17	6070.4	120.2	119.7	3.966	0.051	0.038	1.209	0.127	0.067	9.16	0.63	2673.6	117.4	-999	1	0	-999	0
9473711	13.908	1	17	6392.9	137.3	132.2	4.274	0.036	0.034	1.232	0.060	0.064	7.29	0.56	12.3	7.1	-999	1	0	-999	0
9473809	13.908	1	17	6455.8	129.9	136.7	4.168	0.035	0.036	1.312	0.062	0.058	20.57	1.53	75.5	6.0	-999	1	0	-999	0
9473948	13.498	0	17	6197.1	126.2	120.1	4.111	0.035	0.036	1.263	0.062	0.085	9.68	1.04	112.8	9.2	-999	1	0	-999	0
9473985	15.917	1	17	3759.2	79.6	69.6	4.716	0.012	0.012	0.510	0.013	0.013	20.63	1.46	4658.2	144.9	-999	1	0	-999	0
9474018	15.048	1	17	5492.7	114.3	108.9	4.396	0.048	0.047	0.901	0.071	0.064	27.41	3.10	987.5	30.5	-999	1	0	-999	0
9474045	15.498	4	17	5024.3	49.1	57.0	4.396	0.025	0.025	0.842	0.018	0.015	25.05	2.00	2662.2	77.1	-999	1	1	-999	0
9474061	15.202	4	17	6262.7	116.0	111.7	4.378	0.029	0.039	1.136	0.051	0.065	20.35	2.02	110.8	11.4	-999	1	0	-999	0
9474121	15.953	4	17	5344.9	99.1	91.7	4.459	0.054	0.055	0.866	0.060	0.055	21.51	3.32	430.0	25.7	-999	1	0	-999	0
9474208	15.941	14	17	3968.8	57.1	69.6	4.605	0.014	0.013	0.624	0.011	0.013	7.70	0.53	6159.1	306.8	-999	3	0	-999	0
9474225	12.839	0	17	6057.7	107.1	103.6	4.060	0.030	0.050	1.237	0.060	0.111	2.90	0.20	2684.7	207.9	1	1	0	-999	0
9474226	14.874	1	17	5692.9	100.2	94.1	4.495	0.026	0.037	0.939	0.044	0.059	22.89	2.00	237.1	12.6	-999	1	0	-999	0
9474239	15.611	1	17	5705.7	122.9	119.7	3.873	0.067	0.063	1.177	0.084	0.084	6.05	0.43	8391.1	456.4	1	1	0	-999	0
9474281	14.567	1	17	6390.3	125.1	120.6	3.925	0.039	0.044	1.471	0.078	0.104	11.86	0.71	17.9	7.9	-999	1	0	-999	0
9474309	15.927	2	17	4989.5	89.8	83.2	4.532	0.037	0.036	0.797	0.044	0.041	32.38	2.31	479.6	31.1	-999	1	0	-999	0
9474509	15.19	1	17	4340.1	68.9	65.0	4.607	0.021	0.017	0.689	0.026	0.021	43.92	6.76	941.8	23.7	-999	1	0	-999	0
9474576	14.586	1	17	6179.0	128.8	119.3	4.302	0.038	0.039	1.152	0.070	0.080	10.15	1.20	189.0	15.5	-999	1	0	-999	0
9474589	13.693	1	17	3988.0	78.3	79.1	4.631	0.014	0.014	0.604	0.013	0.013	22.42	1.72	1326.3	39.1	-999	1	0	-999	0
9474781	13.883	1	17	5534.2	89.0	90.9	4.464	0.030	0.037	0.972	0.052	0.062	28.35	5.53	414.1	13.2	-999	1	0	-999	0
9474819	15.797	2	17	6021.0	181.0	199.0	4.520	0.052	0.208	0.967	0.120	0.120	7.20	0.53	741.5	56.6	-999	2	-999	-999	1
9474995	15.225	1	17	5818.0	157.0	175.0	4.523	0.037	0.213	1.039	0.116	0.139	5.97	0.41	6187.4	339.3	1	2	-999	-999	1
9475042	14.079	1	17	5857.8	110.8	103.6	4.211	0.038	0.042	1.099	0.070	0.079	10.75	0.76	3640.8	147.8	-999	1	0	-999	0
9475051	15.909	1	17	6009.8	119.6	115.1	4.219	0.084	0.083	1.118	0.084	0.088	28.15	2.11	549.8	25.0	-999	1	0	-999	0
9475194	14.639	1	17	5520.7	117.0	109.5	4.251	0.154	0.156	0.926	0.080	0.069	14.20	1.09	335.4	18.3	-999	1	-999	-999	0
9475286	14.012	1	17	6593.8	180.3	199.3	4.169	0.029	0.029	1.348	0.079	0.069	2.29	0.17	85.7	19.4	-999	3	0	-999	0
9475321	14.965	1	17	5785.0	106.7	103.5	4.357	0.048	0.050	0.993	0.074	0.075	9.82	0.84	835.7	44.3	-999	1	0	-999	0
9475513	15.59	1	17	4052.1	75.9	79.5	4.638	0.017	0.016	0.601	0.014	0.014	12.71	0.96	173.8	19.9	-999	1	0	-999	0
9475515	16.886	8	8	3652.0	78.0	70.7	4.782	0.013	0.013	0.431	0.014	0.014	34.46	5.39	2034.6	190.8	-999	1	0	-999	0
9475518	14.436	1	17	5715.5	117.4	111.3	4.244	0.043	0.045	0.987	0.078	0.075	27.33	2.18	161.4	5.9	-999	1	0	-999	0
9475549	14.309	1	17	4529.4	72.1	70.1	4.599	0.022	0.021	0.712	0.030	0.027	42.13	6.05	598.6	15.1	-999	1	0	-999	0
9475552	14.975	1	17	4638.3	74.1	70.1	4.597	0.016	0.025	0.781	0.027	0.033	42.13	7.33	1707.0	38.6	-999	1	0	0	0
9475625	13.37	0	17	5775.0	158.0	158.0	3.901	0.496	0.124	1.121	0.151	0.208	11.51	0.82	3604.6	139.8	-999	2	-999	-999	1
9475778	14.001	1	17	6112.5	118.4	115.9	3.885	0.045	0.054	1.373	0.127	0.108	8.25	0.69	883.8	45.7	-999	1	0	-999	0
9475845	13.932	1	17	4645.2	77.3	70.9	4.550	0.027	0.019	0.754	0.031	0.024	9.90	0.77	3496.5	147.8	-999	1	0	-999	0
9475857	12.829	0	17	5945.7	100.8	110.1	4.352	0.028	0.033	1.166	0.054	0.068	14.83	3.16	200.6	9.3	-999	1	0	-999	0
9475874	10.601	0	17	5374.5	86.6	90.3	4.523	0.025	0.037	0.887	0.041	0.052	34.65	5.01	677.3	15.3	-999	1	0	-999	0
9475915	14.597	11	17	6461.0	126.4	127.6	4.288	0.033	0.041	1.261	0.056	0.066	2.69	0.16	63.3	20.9	-999	1	0	-999	0
9475919	11.366	0	17	6317.7	136.2	124.0	4.138	0.029	0.032	1.314	0.055	0.057	8.76	0.60	66.0	4.6	-999	1	0	-999	0
9475922	13.675	1	17	5681.4	100.3	95.7	4.523	0.035	0.046	0.903	0.054	0.056	12.50	0.88	176.6	10.8	-999	1	-999	-999	0
9475936	14.796	1	17	5245.3	76.7	69.2	4.334	0.029	0.026	0.860	0.035	0.025	12.61	0.89	6420.9	239.2	-999	1	0	-999	0
9475988	14.256	1	17	5998.5	101.0	100.5	4.106	0.037	0.047	1.187	0.071	0.101	19.76	1.72	90.0	7.3	-999	1	0	-999	0
9476236	15.478	4	17	5894.9	117.2	120.5	4.076	0.057	0.067	1.137	0.107	0.091	9.03	0.70	2233.2	118.5	-999	1	0	-999	0
9478848	15.055	1	17	5982.4	121.4	121.7	4.013	0.052	0.058	1.212	0.111	0.094	7.00	0.51	3520.3	191.6	-999	1	0	-999	0
9478935	13.647	1	17	6310.1	114.2	112.7	4.389	0.019	0.027	1.148	0.036	0.050	8.31	0.78	192.4	14.3	-999	1	0	-999	0
9478966	14.46	1	17	6184.0	111.6	110.6	4.441	0.020	0.028	1.051	0.035	0.048	12.36	1.00	485.7	26.7	-999	1	0	-999	0
9478990	14.327	1	17	6382.7	132.4	128.3	4.316	0.036	0.040	1.111	0.064	0.071	4.40	0.37	854.0	63.9	-999	1	0	0	0
9479069	15.481	1	17	5697.0	169.0	169.0	4.515	0.060	0.180	0.910	0.102	0.092	12.70	0.94	1411.7	67.5	-999	2	-999	-999	1
9479100	14.776	1	17	5800.7	127.7	114.0	4.099	0.040	0.050	1.157	0.094	0.094	12.79	0.99	36.2	10.0	-999	1	0	-999	0
9479173	15.107	1	17	5568.2	106.1	106.7	4.466	0.037	0.047	0.922	0.058	0.066	16.64	2.12	1795.0	70.2	-999	1	0	-999	0
9479341	12.938	0	17	5199.4	85.0	82.7	4.491	0.035	0.038	0.881	0.054	0.054	26.12	3.85	700.6	22.6	-999	1	0	-999	0
9479374	14.328	1	17	5732.5	239.3	168.3	4.187	0.029	0.040	1.177	0.084	0.108	22.86	3.79	264.2	14.5	-999	1	0	-999	0
9479379	15.385	1	3	5190.0	99.9	93.2	4.605	0.019	0.029	0.763	0.031	0.042	21.83	1.68	385.1	24.0	-999	1	0	-999	0
9479467	14.384	16	16	5386.8	100.2	96.9	4.520	0.029	0.042	0.874	0.045	0.060	16.62	1.48	1435.5	50.6	-999	1	0	-999	0
9479495	13.981	1	17	4349.1	72.7	65.2	4.624	0.019	0.018	0.674	0.024	0.022	32.22	2.57	201.3	10.6	-999	1	0	-999	0
9479539	15.928	4	17	3543.0	85.9	63.6	4.815	0.010	0.010	0.386	0.011	0.010	1.82	0.13	6916.2	715.3	1	1	0	-999	0
9479551	14.553	1	17	5547.0	102.7	101.4	4.500	0.028	0.041	0.911	0.047	0.061	6.66	0.50	5055.8	266.8	-999	1	0	-999	0
9479585	15.669	2	3	4887.1	89.0	82.5	4.560	0.030	0.032	0.775	0.040	0.040	10.03	2.04	5586.0	241.8	-999	1	0	-999	0
9479588	14.723	16	17	6447.8	146.7	137.0	4.204	0.040	0.038	1.262	0.057	0.057	17.69	1.73	26.7	7.4	-999	1	0	-999	0
9479695	13.184	0	17	5957.4	107.8	122.0	4.057	0.036	0.052	1.181	0.098	0.095	6.99	0.54	152.8	12.5	-999	1	0	-999	0
9479719	15.25	1	17	5244.0	86.3	78.2	4.315	0.049	0.056	0.865	0.034	0.027	23.40	2.02	89.0	12.5	-999	1	1	-999	0
9479760	14.16	1	17	6786.0	146.7	131.5	4.318	0.019	0.025	1.310	0.038	0.043	2.73	0.25	133.6	22.7	-999	1	0	-999	0
9479798	13.962	1	17	6693.3	146.2	128.6	4.168	0.035	0.033	1.379	0.070	0.056	10.82	0.78	922.2	41.5	-999	1	0	-999	0
9479834	13.101	1	17	5438.0	116.5	108.7	4.327	0.039	0.040	0.984	0.058	0.057	42.41	6.81	316.8	9.2	-999	1	0	-999	0
9479967	15.581	1	17	5373.5	112.9	92.3	4.322	0.048	0.043	0.875	0.058	0.041	20.35	1.79	2276.3	81.3	-999	1	1	-999	0
9480105	14.433	1	17	4573.1	79.0	75.0	4.597	0.022	0.022	0.718	0.030	0.029	40.42	7.58	689.1	20.5	-999	1	0	-999	0
9480189	15.471	1	17	5188.0	171.0	155.0	4.400	0.140	0.260	0.868	0.073	0.060	20.78	1.86	5256.8	171.6	-999	2	-999	0	1
9480244	15.456	1	17	4284.3	82.2	71.2	4.646	0.018	0.020	0.644	0.021	0.019	29.79	1.23	388.1	25.5	-999	1	0	-999	0
9480292	15.387	1	17	5582.4	133.6	125.6	4.218	0.148	0.132	0.951	0.094	0.079	19.68	2.29	209.1	17.9	-999	1	-999	-999	0
9480317	14.698	1	17	5931.6	112.5	106.1	4.533	0.038	0.041	0.907	0.060	0.054	18.58	1.38	401.5	21.9	-999	1	-999	-999	0
9480332	13.945	1	17	6382.9	130.9	125.9	4.013	0.032	0.044	1.273	0.057	0.101	14.06	0.82	16.6	5.8	-999	1	0	-999	0
9480386	15.418	1	17	5681.6	124.1	122.0	4.109	0.065	0.065	1.019	0.090	0.077	27.80	3.10	372.9	20.8	-999	1	0	-999	0
9480651	15.712	1	17	5550.0	128.1	124.2	3.772	0.087	0.084	1.234	0.120	0.118	30.63	5.14	842.4	34.7	-999	1	0	-999	0
9480762	13.716	1	17	6224.3	115.5	113.3	4.353	0.028	0.039	1.146	0.055	0.073	10.17	1.05	27.8	6.3	-999	1	0	-999	0
9480808	15.569	1	17	5460.1	126.8	118.8	4.124	0.246	0.262	0.942	0.145	0.085	8.54	0.63	3403.2	176.0	-999	1	-999	-999	0
9480850	15.127	1	17	4403.0	81.0	80.1	4.653	0.016	0.019	0.643	0.021	0.021	10.39	0.80	3765.2	175.5	-999	1	0	-999	0
9480985	12.517	0	17	6790.1	140.0	128.2	4.314	0.018	0.023	1.320	0.035	0.039	1.66	0.13	610.7	69.0	1	1	0	-999	0
9481027	13.997	1	17	6645.8	131.2	125.1	4.336	0.019	0.026	1.268	0.037	0.045	3.63	0.34	81.5	15.5	-999	1	0	-999	0
9481106	15.255	1	17	5259.9	103.3	98.7	4.585	0.021	0.032	0.796	0.036	0.047	11.13	0.83	3416.4	149.8	-999	1	0	-999	0
9481399	12.509	0	17	6806.5	143.7	138.5	3.889	0.034	0.035	1.645	0.080	0.086	7.61	0.62	98.9	8.1	-999	2	0	-999	0
9481462	15.975	1	17	4551.0	137.0	137.0	4.670	0.052	0.032	0.577	0.056	0.033	23.06	2.20	987.4	49.0	-999	2	-999	-999	1
9481758	14.776	1	17	3737.0	89.0	100.0	4.779	0.071	0.038	0.476	0.047	0.058	17.47	1.39	1157.7	44.0	-999	2	-999	-999	1
9481875	14.46	2	16	6221.3	105.7	106.3	4.378	0.022	0.031	1.167	0.041	0.052	9.46	1.10	125.9	15.5	-999	1	0	-999	0
9481887	15.159	1	17	6075.2	114.8	109.1	4.444	0.027	0.036	1.039	0.046	0.059	17.35	1.94	287.6	19.1	-999	1	0	-999	0
9482456	15.066	3	16	5760.2	111.3	109.0	4.449	0.033	0.044	0.973	0.056	0.069	21.39	2.52	784.8	35.8	-999	1	0	-999	0
9486863	14.778	1	17	4206.7	73.6	66.0	4.699	0.021	0.027	0.568	0.022	0.020	33.52	1.52	589.6	25.4	-999	1	0	-999	0
9486955	13.521	0	17	6654.4	163.3	155.6	3.900	0.177	0.155	1.548	0.219	0.185	14.67	0.94	681.1	26.5	-999	1	-999	-999	0
9486975	15.577	4	17	5446.7	115.4	115.0	4.524	0.029	0.042	0.880	0.045	0.059	6.98	0.28	139.8	25.1	-999	1	0	-999	0
9486984	12.645	0	17	5940.8	121.2	117.8	4.324	0.042	0.044	1.053	0.076	0.079	6.90	0.54	2654.2	137.4	-999	1	0	-999	0
9487351	15.505	2	17	6223.9	126.2	121.3	4.404	0.031	0.040	1.100	0.053	0.063	11.06	0.95	712.1	41.2	-999	1	0	-999	0
9487442	13.233	0	17	6367.7	140.3	137.6	4.265	0.043	0.043	1.242	0.060	0.067	2.98	0.21	3184.2	242.6	1	1	0	-999	0
9487552	14.57	1	17	6126.8	103.7	101.8	4.489	0.016	0.020	1.008	0.027	0.031	15.53	1.49	1577.0	57.5	-999	1	0	-999	0
9487577	12.746	0	17	6637.4	149.2	146.0	3.744	0.036	0.037	1.884	0.074	0.088	4.14	0.31	156.4	14.7	-999	2	0	-999	0
9487931	15.6	1	17	5774.4	123.4	114.9	4.536	0.025	0.031	0.901	0.042	0.046	13.90	1.17	4448.8	165.8	-999	1	0	-999	0
9487994	12.846	0	17	6608.0	142.8	142.3	4.218	0.033	0.034	1.333	0.066	0.057	3.04	0.22	1338.6	104.1	-999	1	0	-999	0
9488159	15.033	4	17	5805.5	132.5	131.0	4.483	0.025	0.036	0.966	0.046	0.062	6.31	0.46	1929.0	116.6	-999	1	0	-999	0
9488191	15.691	1	17	3769.0	56.0	56.0	4.766	0.036	0.024	0.489	0.026	0.026	15.98	2.27	1202.0	51.6	-999	2	-999	-999	1
9488269	13.206	0	17	6674.1	141.4	131.3	3.878	0.031	0.044	1.494	0.066	0.137	5.01	0.68	253.1	20.0	-999	2	0	-999	0
9488396	15.539	2	3	5927.0	167.9	175.9	3.910	0.064	0.067	1.241	0.148	0.105	2.51	0.22	5767.6	496.0	1	1	0	-999	0
9488563	14.092	1	17	5700.8	113.2	111.4	4.439	0.033	0.041	0.982	0.058	0.067	13.61	1.09	3112.7	113.1	-999	1	0	-999	0
9488705	12.501	0	1	6346.1	138.6	156.2	3.559	0.033	0.058	1.980	0.083	0.222	2.27	0.20	198.5	22.7	-999	1	0	-999	0
9488723	13.784	1	17	5927.2	99.1	96.4	4.430	0.016	0.025	1.113	0.033	0.047	17.84	1.99	925.5	31.9	-999	1	0	-999	0
9488736	13.623	1	17	5924.6	101.2	99.1	4.489	0.016	0.024	0.995	0.029	0.041	16.07	1.56	821.0	30.0	-999	1	0	-999	0
9488740	15.08	1	17	6209.4	117.2	115.9	4.424	0.025	0.031	1.085	0.042	0.049	9.24	0.73	1559.6	76.9	-999	1	0	-999	0
9488919	13.879	1	17	6114.7	115.5	120.9	4.301	0.038	0.040	1.126	0.072	0.079	4.27	0.31	2186.4	143.4	1	1	0	-999	0
9488989	11.04	0	17	6515.1	138.2	117.4	4.265	0.029	0.028	1.287	0.056	0.050	2.62	0.34	240.8	21.8	-999	1	0	-999	0
9489236	13.985	1	17	5273.1	90.4	86.1	4.534	0.021	0.032	0.905	0.035	0.046	7.66	0.54	6900.6	325.6	-999	1	0	-999	0
9489365	14.244	1	17	5654.0	152.0	152.0	4.400	0.128	0.192	0.860	0.115	0.073	4.85	0.35	2334.1	144.9	1	2	-999	-999	1
9489478	15.19	1	17	5248.6	109.8	104.4	4.555	0.026	0.038	0.829	0.039	0.054	12.19	1.00	2593.4	105.6	-999	1	0	-999	0
9489512	15.977	1	17	4276.2	87.3	76.9	4.632	0.024	0.026	0.654	0.030	0.026	15.97	1.23	2624.8	100.4	-999	1	0	-999	0
9489524	12.957	0	17	5105.0	79.9	79.7	4.588	0.021	0.030	0.769	0.032	0.042	15.97	1.25	6297.7	204.2	-999	1	0	0	0
9489525	15.165	4	17	6482.9	126.2	123.9	4.479	0.022	0.024	1.024	0.036	0.036	4.46	0.31	2729.0	182.4	1	1	0	-999	0
9489529	14.614	1	17	5933.9	116.6	106.6	4.513	0.018	0.026	0.947	0.033	0.046	10.61	0.79	4432.5	181.9	-999	1	0	-999	0
9489841	15.374	1	17	5843.0	158.0	193.0	4.489	0.052	0.208	1.010	0.115	0.127	13.71	1.24	551.2	30.3	-999	2	-999	-999	1
9489852	13.983	1	17	5676.0	92.3	88.4	4.546	0.012	0.017	0.923	0.023	0.028	13.90	1.01	5657.7	198.9	-999	1	0	-999	0
9489970	15.01	1	17	5881.6	117.2	113.3	4.445	0.029	0.042	1.004	0.051	0.068	16.42	1.39	1159.6	44.7	-999	1	0	-999	0
9490075	14.019	1	17	5582.8	114.4	110.0	4.314	0.044	0.044	0.929	0.071	0.066	24.34	4.06	457.9	15.6	-999	1	0	-999	0
9490300	14.256	1	17	6289.7	153.9	141.3	4.236	0.036	0.043	1.170	0.065	0.077	3.27	0.22	2494.4	188.0	1	1	0	-999	0
9490342	13.728	1	17	6089.4	159.4	173.9	3.729	0.055	0.044	1.490	0.186	0.091	16.94	1.12	107.1	7.2	-999	1	0	1	0
9490365	14.944	1	17	5221.7	102.5	96.5	4.564	0.024	0.036	0.818	0.037	0.053	7.40	0.50	5908.8	289.5	-999	1	0	-999	0
9490624	15.932	4	17	5000.6	103.0	100.2	4.447	0.038	0.042	0.821	0.031	0.027	26.14	3.41	1399.3	47.4	-999	1	1	-999	0
9490643	14.064	10	10	6063.0	214.0	214.0	4.258	0.180	0.180	1.052	0.166	0.135	4.10	0.33	1135.8	81.1	-999	2	-999	-999	1
9490818	13.119	0	17	6294.5	121.4	128.5	4.307	0.031	0.029	1.220	0.057	0.066	5.99	0.59	287.2	19.8	-999	1	0	-999	0
9490881	14.014	1	17	5824.5	138.6	120.9	4.389	0.036	0.043	1.005	0.076	0.080	9.56	0.69	2505.3	109.6	-999	1	0	-999	0
9491147	15.209	1	17	5354.8	112.6	108.1	4.558	0.024	0.037	0.841	0.039	0.053	19.25	1.76	1646.0	56.5	-999	1	0	-999	0
9491558	15.463	1	17	4630.8	86.2	81.0	4.604	0.024	0.020	0.673	0.028	0.022	33.28	1.31	545.3	28.0	-999	1	0	-999	0
9491677	12.89	0	17	6755.2	155.0	144.1	3.846	0.036	0.036	1.668	0.090	0.091	2.81	0.30	255.5	25.8	-999	2	0	-999	0
9491750	15.569	1	17	4467.0	126.0	142.0	4.775	0.054	0.032	0.496	0.031	0.034	19.66	1.65	2535.1	83.9	-999	2	-999	-999	1
9491823	12.931	1	17	4865.8	74.9	69.9	4.577	0.021	0.029	0.796	0.031	0.041	13.24	1.13	2591.1	94.0	-999	1	0	-999	0
9491832	12.83	1	17	6114.4	134.6	128.5	4.047	0.031	0.033	1.428	0.052	0.058	13.30	0.97	172.9	8.9	-999	1	-999	1	0
9491880	14.205	1	17	6460.9	129.0	124.1	4.262	0.028	0.032	1.355	0.052	0.055	3.05	0.25	841.4	73.2	-999	1	0	-999	0
9492001	13.779	1	17	6307.3	109.6	102.5	4.388	0.015	0.020	1.193	0.030	0.037	12.66	1.07	275.4	14.5	-999	1	0	-999	0
9492028	14.181	1	17	5523.0	94.6	92.4	4.555	0.017	0.026	0.881	0.028	0.037	11.29	0.89	2936.8	117.7	-999	1	0	-999	0
9492074	11.596	0	17	4406.4	73.6	73.7	4.635	0.018	0.019	0.659	0.021	0.021	33.06	2.97	1160.2	26.8	-999	1	0	-999	0
9508006	15.283	2	15	5804.6	110.2	109.7	4.222	0.052	0.054	1.029	0.081	0.079	18.32	1.87	1677.3	60.0	-999	1	0	-999	0
9508083	15.594	1	17	5074.8	93.6	90.0	4.587	0.023	0.032	0.775	0.036	0.047	25.40	3.12	766.4	29.2	-999	1	0	-999	0
9508099	15.926	1	17	4485.4	78.1	73.3	4.595	0.024	0.021	0.711	0.030	0.026	2.49	0.17	15316.7	1282.3	1	1	0	-999	0
9508288	14.961	1	17	5695.4	111.3	105.9	4.298	0.047	0.048	0.969	0.074	0.072	5.49	0.42	992.0	67.9	-999	1	0	-999	0
9508321	14.53	1	17	5828.4	101.5	98.6	4.454	0.028	0.040	0.989	0.049	0.067	24.20	1.77	623.3	21.2	-999	1	0	-999	0
9508354	15.567	1	17	5223.4	97.9	91.6	4.528	0.035	0.043	0.836	0.047	0.054	35.19	6.57	951.5	28.6	-999	1	0	-999	0
9508400	16.376	8	8	3840.2	69.0	79.3	4.724	0.013	0.013	0.508	0.013	0.013	30.00	3.72	435.1	69.5	-999	1	0	-999	0
9508438	13.061	0	17	4887.7	74.7	67.3	4.491	0.027	0.017	0.803	0.035	0.022	28.19	2.97	1518.5	38.7	-999	1	0	-999	0
9508547	15.093	4	17	5468.2	115.1	110.4	4.002	0.044	0.044	0.987	0.065	0.065	8.43	0.64	3281.6	156.5	-999	1	0	-999	0
9508579	15.536	1	17	4745.8	88.8	81.1	4.618	0.019	0.025	0.711	0.029	0.033	24.03	2.04	2623.3	78.0	-999	1	0	-999	0
9508649	15.882	2	2	4871.8	88.1	79.9	4.568	0.028	0.031	0.768	0.039	0.040	22.89	2.00	3756.3	223.6	-999	1	0	-999	0
9508665	14.42	1	17	5667.3	110.7	112.0	3.846	0.035	0.037	1.194	0.062	0.073	33.28	2.26	252.4	10.0	-999	1	0	-999	0
9508744	15.679	1	17	4007.2	80.2	79.5	4.635	0.015	0.015	0.602	0.013	0.014	18.34	1.51	1010.8	42.4	-999	1	0	-999	0
9508814	14.629	1	17	5219.1	97.3	89.4	4.500	0.038	0.038	0.841	0.054	0.053	21.08	2.91	243.8	12.5	-999	1	0	-999	0
9508956	12.969	0	17	5802.3	113.5	109.0	4.344	0.053	0.051	0.953	0.071	0.067	24.33	2.54	330.9	10.8	-999	1	-999	-999	0
9508974	16.2	8	8	3834.2	77.3	77.5	4.711	0.013	0.013	0.520	0.013	0.013	9.11	0.66	8520.3	552.9	-999	1	0	-999	0
9508996	13.91	1	17	5721.6	114.2	113.5	4.021	0.052	0.041	1.073	0.085	0.071	40.92	1.48	434.3	11.4	-999	1	0	-999	0
9509020	12.229	1	17	5674.4	112.8	110.0	4.150	0.046	0.043	0.998	0.084	0.073	2.32	0.18	1383.1	121.1	1	1	0	-999	0
9509071	12.104	0	17	5688.8	118.0	117.8	4.425	0.035	0.038	0.944	0.068	0.067	7.34	0.52	4528.3	216.4	-999	1	0	-999	0
9509259	13.101	0	17	5979.6	105.7	101.6	4.470	0.018	0.030	1.006	0.035	0.056	5.33	0.43	3726.9	211.5	-999	1	0	-999	0
9509343	14.93	1	17	5325.9	95.7	80.8	4.337	0.039	0.033	0.881	0.053	0.039	30.63	2.38	516.5	17.6	-999	1	0	1	0
9509390	14.308	1	17	5694.2	100.6	98.7	4.451	0.034	0.042	0.956	0.058	0.068	21.51	2.70	176.3	9.5	-999	1	0	-999	0
9509546	14.456	1	17	4207.5	61.4	56.4	4.598	0.031	0.022	0.656	0.032	0.017	24.88	1.98	756.5	24.1	-999	1	0	-999	0
9509579	15.764	1	17	4137.9	48.4	70.2	4.646	0.038	0.021	0.603	0.016	0.017	14.49	0.98	2534.6	99.8	-999	1	0	-999	0
9511659	12.892	0	17	6623.1	131.5	124.6	4.099	0.032	0.031	1.445	0.071	0.065	2.09	0.13	268.9	31.1	1	1	0	-999	0
9511687	15.08	2	15	4634.9	79.1	74.1	4.589	0.023	0.023	0.729	0.033	0.030	19.12	1.48	3657.8	136.6	-999	1	0	-999	0
9511794	15.315	1	17	4956.3	87.8	79.6	4.541	0.033	0.031	0.791	0.043	0.041	24.37	2.22	1643.2	50.7	-999	1	0	-999	0
9511937	15.536	2	17	5436.5	111.7	101.0	4.169	0.053	0.051	0.907	0.063	0.054	0.27	0.02	25377.5	6244.4	1	1	0	-999	0
9511989	15.707	1	17	4711.5	72.5	67.4	4.511	0.020	0.017	0.779	0.021	0.018	18.35	1.38	332.2	22.4	-999	1	1	-999	0
9512039	14.714	1	17	6170.0	171.0	214.0	4.437	0.054	0.216	1.123	0.151	0.151	3.48	0.27	3125.7	228.8	1	2	-999	-999	1
9512046	15.949	2	17	5229.5	85.0	78.2	4.362	0.047	0.045	0.854	0.038	0.030	25.23	2.06	940.9	36.7	-999	1	0	-999	0
9512076	15.145	1	17	4412.1	73.6	68.9	4.617	0.020	0.020	0.685	0.026	0.024	33.52	2.99	1171.5	32.1	-999	1	0	-999	0
9512119	14.23	1	17	4251.4	80.8	73.4	4.672	0.016	0.020	0.615	0.014	0.019	25.58	1.88	1909.0	52.4	-999	1	0	-999	0
9512137	15.852	1	17	4214.4	73.6	48.6	4.624	0.028	0.029	0.646	0.027	0.020	13.33	1.08	1788.7	78.9	-999	1	0	-999	0
9512150	14.696	1	17	4853.8	74.6	65.5	4.481	0.020	0.015	0.800	0.023	0.017	20.07	1.52	3760.2	113.3	-999	1	1	-999	0
9512162	15.091	1	17	4129.2	53.5	76.9	4.621	0.026	0.017	0.621	0.015	0.015	19.25	1.40	339.6	17.8	-999	1	0	-999	0
9512272	11.986	0	17	6046.7	118.0	114.3	4.278	0.038	0.039	1.084	0.071	0.072	17.96	2.60	93.5	4.4	-999	1	0	-999	0
9512312	12.456	0	17	6862.4	150.3	143.5	4.261	0.028	0.030	1.325	0.056	0.048	2.69	0.29	127.3	15.2	-999	2	0	-999	0
9512316	15.953	1	17	4314.8	75.5	66.3	4.605	0.021	0.017	0.688	0.026	0.022	14.19	1.05	1929.2	82.6	-999	1	0	-999	0
9512457	13.56	0	17	6448.6	124.9	130.0	4.057	0.032	0.034	1.376	0.068	0.065	11.38	0.75	18.0	5.0	-999	1	0	-999	0
9512523	13.548	0	17	5829.3	114.8	109.7	3.802	0.033	0.033	1.210	0.058	0.063	6.48	0.47	3493.0	181.3	-999	1	0	-999	0
9512571	14.325	1	17	5016.7	91.5	80.2	3.970	0.034	0.034	0.883	0.039	0.032	33.98	4.88	357.0	11.6	-999	1	0	-999	0
9512582	12.708	0	17	5966.0	121.8	122.4	3.838	0.058	0.036	1.319	0.175	0.065	21.81	1.80	74.3	4.1	-999	1	0	-999	0
9512584	14.798	1	17	5838.4	112.3	108.7	4.343	0.046	0.048	1.013	0.075	0.077	25.75	3.28	249.9	12.0	-999	1	0	-999	0
9512675	14.809	1	17	5282.5	94.9	91.8	4.548	0.026	0.038	0.840	0.039	0.055	21.51	2.22	534.3	22.1	-999	1	0	-999	0
9512687	15.386	1	17	4975.4	88.2	85.9	4.600	0.022	0.029	0.750	0.035	0.042	31.06	3.20	953.6	29.5	-999	1	0	0	0
9512722	14.764	1	17	5408.9	94.2	91.9	4.547	0.023	0.037	0.860	0.037	0.055	5.96	0.41	7631.9	411.6	1	1	0	-999	0
9513004	15.663	2	3	5125.7	90.2	85.1	4.552	0.031	0.041	0.809	0.043	0.050	18.70	1.62	4811.2	154.2	-999	1	0	-999	0
9513051	15.628	1	17	5405.0	106.8	100.4	4.384	0.129	0.268	0.885	0.080	0.063	21.52	1.93	148.1	14.9	-999	1	-999	-999	0
9513128	12.917	0	17	6472.8	145.5	123.4	4.241	0.032	0.035	1.252	0.056	0.055	5.51	0.31	4.0	4.8	-999	1	0	-999	0
9513168	16.538	14	17	3970.1	91.9	89.9	4.669	0.033	0.032	0.566	0.031	0.034	24.20	2.07	329.8	32.0	-999	1	-999	1	0
9513343	15.372	1	17	4854.3	94.6	92.4	4.623	0.018	0.025	0.713	0.031	0.035	36.42	5.02	98.0	9.0	-999	1	0	-999	0
9513494	15.665	1	17	4922.1	84.3	79.6	4.519	0.037	0.029	0.791	0.042	0.033	30.63	2.52	1996.2	55.4	-999	1	0	-999	0
9513524	14.368	1	17	5908.3	110.4	108.3	4.352	0.042	0.046	1.036	0.073	0.077	21.04	1.59	771.5	26.4	-999	1	0	-999	0
9513589	15.909	1	17	4911.7	100.8	84.9	3.845	0.095	0.104	0.894	0.067	0.042	20.92	1.75	1916.4	67.2	-999	1	0	-999	0
9513596	13.408	0	17	5954.7	100.6	101.2	4.139	0.034	0.038	1.192	0.062	0.090	12.86	1.55	76.0	6.5	-999	1	0	-999	0
9513644	14.172	1	17	5803.4	182.2	130.4	4.325	0.124	0.116	1.003	0.115	0.088	8.79	0.72	355.0	22.1	-999	1	-999	-999	0
9513720	15.859	1	17	4957.0	86.8	81.0	4.539	0.036	0.035	0.791	0.043	0.040	12.53	1.03	2319.7	100.6	-999	1	0	-999	0
9513738	15.71	1	17	4426.3	79.5	77.4	4.642	0.017	0.020	0.659	0.024	0.024	26.67	2.04	1196.1	40.0	-999	1	0	-999	0
9513745	14.446	1	17	5146.0	92.8	85.0	4.536	0.032	0.037	0.823	0.044	0.052	22.42	2.06	2148.6	62.9	-999	1	0	-999	0
9513786	13.836	1	17	5330.3	84.5	79.9	4.535	0.016	0.026	0.932	0.030	0.039	10.32	0.81	3571.2	147.4	-999	1	0	-999	0
9513811	15.908	1	17	5028.4	90.5	85.4	4.548	0.035	0.041	0.796	0.044	0.045	23.54	2.10	121.9	16.0	-999	1	1	-999	0
9513865	15.733	1	17	5116.9	88.0	83.3	4.517	0.036	0.045	0.864	0.047	0.049	33.05	2.72	549.7	21.7	-999	1	0	0	0
9513921	10.91	0	17	5038.4	97.8	87.9	3.592	0.056	0.081	1.204	0.136	0.187	6.35	0.52	440.7	24.0	-999	1	0	-999	0
9514048	13.643	1	17	6033.1	114.9	111.8	3.931	0.045	0.044	1.299	0.131	0.080	11.58	0.62	91.3	7.9	-999	1	0	-999	0
9514159	13.701	1	17	6158.3	125.8	122.4	3.898	0.053	0.038	1.243	0.138	0.064	14.58	1.09	136.4	8.7	-999	1	0	-999	0
9514218	15.746	2	3	4724.1	84.5	78.7	4.542	0.030	0.023	0.764	0.034	0.027	37.97	3.55	459.7	32.8	-999	1	0	-999	0
9514274	14.398	1	17	5339.9	90.6	87.0	4.577	0.019	0.032	0.819	0.032	0.048	18.21	1.48	3475.2	109.5	-999	1	0	-999	0
9514279	13.719	1	17	6217.0	129.6	125.6	3.894	0.043	0.035	1.216	0.069	0.063	18.19	1.44	40.3	4.9	-999	1	0	-999	0
9514298	15.916	1	17	4158.5	49.1	75.6	4.610	0.030	0.019	0.634	0.017	0.015	39.31	4.93	1248.8	35.4	-999	1	0	-999	0
9514312	13.177	0	17	5499.2	87.5	88.6	4.466	0.030	0.038	0.969	0.052	0.060	30.41	5.39	442.2	13.1	-999	1	0	-999	0
9514361	15.169	1	17	5760.8	109.0	109.6	4.182	0.049	0.052	1.025	0.087	0.078	11.93	0.82	3424.0	137.3	-999	1	0	-999	0
9514388	11.602	0	17	5529.3	82.8	78.4	4.488	0.020	0.030	0.996	0.037	0.051	22.58	1.98	417.3	13.0	-999	1	0	-999	0
9514520	13.722	1	17	6468.9	115.0	114.8	4.394	0.019	0.027	1.134	0.034	0.047	5.76	0.57	167.8	15.6	-999	1	0	-999	0
9514525	12.69	0	17	5587.3	93.2	82.3	4.372	0.035	0.025	0.781	0.046	0.030	18.44	2.75	51.7	3.8	-999	1	0	-999	0
9514763	12.06	0	17	6404.8	128.6	126.2	4.098	0.182	0.195	1.330	0.159	0.111	10.72	1.03	28.0	3.3	-999	1	-999	-999	0
9514782	13.988	1	17	5080.3	88.5	84.2	4.564	0.024	0.033	0.808	0.035	0.047	21.97	3.09	273.4	11.3	-999	1	0	-999	0
9514852	15.514	1	17	4531.8	63.9	59.4	4.547	0.018	0.013	0.747	0.021	0.017	31.71	3.27	619.2	22.3	-999	1	1	-999	0
9514879	10.676	0	17	5949.0	97.9	97.6	4.403	0.025	0.034	1.088	0.049	0.064	12.86	1.57	704.3	26.2	-999	1	0	-999	0
9514963	13.835	1	17	6065.7	118.6	115.8	3.859	0.037	0.035	1.189	0.060	0.063	8.38	0.94	387.0	22.9	-999	1	0	-999	0
9514986	12.629	0	17	5923.7	110.8	105.4	4.168	0.033	0.039	1.182	0.063	0.085	19.49	1.66	789.6	25.0	-999	1	0	-999	0
9515011	15.324	1	17	4160.3	59.8	64.0	4.643	0.033	0.026	0.614	0.018	0.018	14.00	1.22	1780.2	71.7	-999	1	0	-999	0
9515049	14.539	1	17	5169.0	92.7	88.7	4.547	0.028	0.037	0.823	0.041	0.053	9.56	0.68	5519.8	236.2	-999	1	0	-999	0
9515073	15.489	1	17	5757.4	115.1	110.9	3.988	0.078	0.066	1.111	0.095	0.081	12.70	1.02	5082.8	195.1	-999	1	0	-999	0
9515082	13.604	0	17	6161.4	123.9	119.4	4.398	0.038	0.041	0.929	0.062	0.061	3.67	0.28	3562.9	245.9	1	1	0	-999	0
9515093	13.616	1	17	5110.3	90.0	87.4	4.558	0.030	0.030	0.765	0.042	0.043	28.98	2.33	1179.3	30.8	-999	1	0	-999	0
9515113	12.918	0	17	5541.9	92.7	93.0	4.502	0.027	0.037	0.913	0.044	0.055	6.94	0.56	2858.5	142.7	-999	1	0	-999	0
9515217	11.787	1	17	5741.0	104.2	100.9	4.342	0.036	0.038	1.052	0.065	0.068	19.39	2.63	99.1	4.7	-999	1	0	-999	0
9515223	14.668	1	17	4771.5	85.3	78.3	4.611	0.019	0.025	0.723	0.029	0.035	10.39	0.75	5103.7	210.8	-999	1	0	-999	0
9516641	13.104	0	17	5045.2	84.4	82.0	4.548	0.031	0.027	0.764	0.044	0.039	31.13	4.62	186.6	6.4	-999	1	0	-999	0
9516724	14.713	1	17	5617.7	99.7	96.6	4.468	0.034	0.044	0.934	0.055	0.066	22.11	2.24	875.3	29.6	-999	1	0	-999	0
9516961	15.973	14	17	3523.2	72.7	68.8	4.800	0.010	0.010	0.401	0.010	0.010	55.70	2.84	5381.2	164.0	-999	1	0	-999	0
9517002	13.244	0	17	5825.0	105.5	103.1	4.411	0.035	0.042	1.000	0.065	0.074	21.05	2.25	242.3	9.5	-999	1	0	-999	0
9517048	15.402	1	17	5276.8	98.4	86.2	4.428	0.046	0.038	0.851	0.059	0.044	25.75	3.72	207.8	13.6	-999	1	0	-999	0
9517065	13.607	0	17	6053.3	101.7	101.9	4.470	0.019	0.030	0.998	0.034	0.049	14.10	2.69	194.9	10.6	-999	1	0	-999	0
9517098	13.924	1	17	5782.0	96.5	94.3	4.531	0.020	0.029	0.895	0.032	0.042	24.52	2.77	433.7	14.8	-999	1	0	-999	0
9517196	12.722	0	17	5584.1	109.0	104.6	4.342	0.040	0.039	0.989	0.066	0.065	7.66	0.61	3461.2	163.4	-999	1	0	-999	0
9517322	15.488	4	17	5771.4	115.3	109.2	3.929	0.168	0.148	1.158	0.139	0.121	6.85	0.50	247.4	29.4	-999	1	-999	-999	0
9517519	14.193	1	17	5944.8	105.2	101.7	4.419	0.029	0.040	1.033	0.054	0.070	11.92	1.05	2213.4	87.9	-999	1	0	-999	0
9517521	15.84	1	17	4897.2	89.5	82.2	4.585	0.025	0.031	0.759	0.037	0.042	14.90	1.14	2438.0	96.0	-999	1	0	-999	0
9517590	15.902	1	17	4795.0	84.6	79.0	4.565	0.031	0.030	0.760	0.038	0.036	14.69	0.96	849.8	44.5	-999	1	0	-999	0
9517693	15.533	1	17	4160.2	62.2	53.3	4.651	0.037	0.027	0.608	0.017	0.018	19.39	1.58	1138.4	43.7	-999	1	0	-999	0
9517766	15.373	1	17	5163.4	95.5	89.7	4.499	0.054	0.058	0.827	0.050	0.047	18.86	1.74	2031.7	69.4	-999	1	-999	-999	0
9517890	15.577	1	17	5622.6	107.8	103.5	4.491	0.047	0.053	0.828	0.054	0.053	26.29	2.61	234.3	15.3	-999	1	0	-999	0
9517946	13.725	1	17	4906.5	80.4	74.8	4.552	0.025	0.031	0.833	0.038	0.044	14.39	1.12	1723.9	62.3	-999	1	0	-999	0
9517951	15.252	1	17	4457.7	77.6	72.7	4.613	0.020	0.021	0.693	0.027	0.026	19.52	1.57	3115.9	98.9	-999	1	0	-999	0
9517997	15.942	1	17	4215.7	81.6	50.4	4.652	0.021	0.036	0.628	0.018	0.017	26.48	1.89	2813.2	82.3	-999	1	0	-999	0
9518019	15.493	1	17	4875.6	75.1	69.5	4.472	0.022	0.018	0.805	0.022	0.018	28.78	2.78	418.0	18.5	-999	1	1	-999	0
9518057	14.373	1	17	5646.4	109.2	104.0	4.253	0.045	0.045	0.959	0.073	0.070	28.98	2.15	137.9	7.4	-999	1	0	-999	0
9518064	14.398	1	17	5349.6	93.9	90.6	4.563	0.021	0.034	0.838	0.034	0.052	24.68	2.26	222.2	10.3	-999	1	0	-999	0
9518115	14.265	1	17	5620.2	109.6	104.0	4.225	0.045	0.045	0.955	0.073	0.069	25.23	3.12	415.7	9.4	-999	1	0	-999	0
9518205	15.276	1	17	5811.0	157.0	174.0	4.538	0.048	0.192	0.918	0.101	0.111	21.66	1.70	638.4	25.9	-999	2	-999	-999	1
9518235	13.945	1	17	5171.6	89.2	85.1	4.537	0.030	0.036	0.828	0.043	0.053	35.43	4.21	497.8	14.8	-999	1	0	-999	0
9518295	13.183	0	17	3850.7	79.6	72.8	4.687	0.012	0.012	0.545	0.012	0.012	17.96	1.64	477.4	17.3	-999	1	0	-999	0
9518310	14.548	1	17	5417.5	104.1	90.4	4.300	0.062	0.060	0.886	0.061	0.048	27.03	2.18	237.3	10.7	-999	1	0	-999	0
9518318	15.214	1	17	5613.0	97.4	93.5	4.506	0.028	0.040	0.918	0.044	0.057	21.63	2.04	1057.6	37.1	-999	1	0	0	0
9518547	13.742	1	17	6619.7	132.8	132.1	4.222	0.032	0.032	1.356	0.064	0.055	5.17	0.34	27.1	8.6	-999	1	0	-999	0
9518571	14.47	1	17	5454.8	93.7	94.5	4.504	0.031	0.042	0.901	0.046	0.055	27.61	2.27	266.2	11.0	-999	1	0	-999	0
9518732	12.644	0	1	6374.3	136.4	124.2	4.293	0.029	0.039	1.215	0.058	0.067	2.10	0.14	153.6	20.0	-999	3	0	-999	0
9518752	15.764	1	17	5046.5	84.5	80.1	4.565	0.023	0.034	0.830	0.036	0.042	18.21	1.61	4096.7	135.8	-999	1	0	-999	0
9518785	12.607	0	17	5895.0	113.7	105.7	4.138	0.029	0.032	1.265	0.044	0.079	32.79	5.50	273.7	7.7	-999	1	0	-999	0
9518982	15.313	1	17	5461.0	164.0	147.0	4.460	0.117	0.143	0.807	0.115	0.066	20.49	1.52	2134.1	69.1	-999	2	-999	-999	1
9519013	12.238	0	17	6272.0	101.8	128.2	4.305	0.028	0.026	1.252	0.054	0.055	10.91	0.71	45.0	4.1	-999	1	0	-999	0
9519104	13.605	0	17	6085.3	111.4	105.5	3.769	0.034	0.054	1.629	0.069	0.173	29.34	2.86	51.5	4.0	-999	1	0	-999	0
9519164	13.535	0	17	4797.5	81.4	73.2	4.573	0.025	0.026	0.762	0.036	0.037	39.86	6.16	366.4	9.7	-999	1	0	-999	0
9519298	15.849	1	17	4565.3	84.2	78.1	4.624	0.020	0.024	0.689	0.030	0.029	24.03	1.78	2248.9	70.8	-999	1	0	-999	0
9519349	15.564	1	17	5400.2	104.2	87.8	4.298	0.051	0.048	0.882	0.059	0.044	9.90	0.72	4035.1	179.3	-999	1	0	-999	0
9519352	13.235	0	17	6270.8	142.9	123.7	4.125	0.030	0.033	1.310	0.055	0.063	16.99	1.37	180.4	8.6	-999	1	0	-999	0
9519422	13.609	1	17	6230.3	134.0	130.1	4.060	0.039	0.037	0.854	0.053	0.046	4.55	0.35	2488.2	156.0	-999	1	0	-999	0
9519435	13.933	1	17	6476.4	133.5	123.9	4.191	0.035	0.032	1.336	0.061	0.054	1.39	0.10	3306.4	373.7	1	1	0	-999	0
9519469	15.741	4	17	5422.2	111.3	104.3	4.371	0.136	0.278	0.891	0.085	0.065	20.10	2.04	197.1	17.8	-999	1	-999	-999	0
9519623	12.531	0	17	6591.4	135.3	128.0	3.866	0.261	0.220	1.625	0.273	0.223	4.55	0.48	521.5	35.5	-999	1	-999	-999	0
9519751	15.994	1	17	4807.6	89.5	81.3	4.598	0.024	0.029	0.737	0.036	0.037	20.92	1.62	1557.8	58.1	-999	1	0	-999	0
9519773	13.934	1	17	5043.9	71.8	67.6	4.426	0.018	0.013	0.822	0.022	0.017	16.64	1.45	2380.9	79.0	-999	1	1	-999	0
9519819	15.377	1	17	5324.7	94.7	90.1	4.572	0.022	0.034	0.821	0.037	0.049	22.58	3.52	202.4	14.3	-999	1	0	-999	0
9519853	14.695	1	17	5297.2	83.6	72.4	4.300	0.031	0.026	0.869	0.040	0.028	10.91	0.85	3205.6	132.3	-999	1	0	-999	0
9519915	16.84	8	8	3926.1	76.7	79.5	4.683	0.016	0.016	0.553	0.016	0.016	18.73	1.87	3769.6	293.1	-999	1	0	-999	0
9520009	15.813	1	17	5805.6	104.9	100.3	4.499	0.030	0.040	0.945	0.049	0.057	21.51	2.08	390.6	23.2	-999	1	0	-999	0
9520013	15.326	1	17	5851.1	111.0	108.0	4.163	0.049	0.055	1.077	0.089	0.085	17.27	2.60	221.7	16.6	-999	1	0	-999	0
9520019	14.916	1	17	5298.5	119.6	112.8	3.930	0.045	0.048	0.978	0.065	0.070	0.59	0.04	22164.6	3734.4	1	1	0	-999	0
9520084	13.566	0	17	5228.1	89.4	85.1	4.551	0.025	0.036	0.832	0.038	0.055	16.88	1.36	2899.4	93.8	-999	1	0	-999	0
9520089	13.916	1	17	5794.4	110.1	109.7	4.128	0.044	0.046	1.064	0.101	0.081	1.45	0.10	14509.2	1557.7	1	1	0	-999	0
9520118	15.973	1	17	4794.9	108.7	98.0	4.514	0.040	0.038	0.783	0.035	0.032	27.04	2.00	1659.1	53.4	-999	1	1	-999	0
9520142	14.136	1	17	5460.6	107.8	95.7	4.271	0.041	0.037	0.898	0.064	0.052	23.87	2.52	1086.4	32.5	-999	1	0	-999	0
9520152	12.161	0	17	6338.4	124.8	126.8	4.216	0.025	0.035	1.356	0.056	0.053	13.98	2.71	122.2	6.2	-999	1	0	-999	0
9520219	15.125	4	17	5152.4	92.1	88.9	4.578	0.022	0.033	0.794	0.035	0.049	23.86	3.15	600.5	23.0	-999	1	0	-999	0
9520249	11.671	0	17	5990.6	104.4	102.9	4.373	0.029	0.037	1.100	0.058	0.070	16.11	2.40	107.1	4.9	-999	1	0	-999	0
9520317	15.852	1	17	5486.9	100.3	98.0	4.543	0.027	0.039	0.869	0.043	0.053	19.39	1.67	1132.8	47.2	-999	1	0	-999	0
9520338	15.27	1	17	5637.0	99.6	93.2	4.538	0.021	0.031	0.893	0.037	0.048	23.70	3.23	865.1	30.7	-999	1	0	-999	0
9520539	15.371	1	17	4013.8	93.3	91.7	4.633	0.026	0.025	0.602	0.023	0.026	17.75	1.49	428.0	22.9	-999	1	-999	-999	0
9520546	15.79	1	17	4153.1	57.8	92.1	4.617	0.028	0.022	0.630	0.021	0.019	17.11	1.18	876.2	40.8	-999	1	-999	-999	0
9520655	12.487	0	17	6180.0	128.3	132.7	4.195	0.034	0.043	1.203	0.066	0.088	14.30	2.08	412.8	16.3	-999	1	0	-999	0
9520694	12.058	0	17	5789.0	106.5	102.5	4.224	0.036	0.040	1.065	0.070	0.075	3.50	0.25	2982.0	207.7	1	1	0	-999	0
9520806	16.377	8	8	3692.9	81.7	67.2	4.750	0.012	0.012	0.469	0.013	0.012	33.75	4.17	1905.8	158.6	-999	1	0	-999	0
9520826	13.616	1	17	6211.1	133.2	129.6	4.140	0.029	0.041	1.251	0.062	0.085	14.21	2.34	68.1	6.3	-999	1	0	-999	0
9520838	14.986	1	17	5695.5	98.8	92.6	4.504	0.023	0.033	0.941	0.039	0.049	18.70	1.85	1324.1	46.6	-999	1	0	0	0
9520963	14.264	1	17	5237.6	76.4	67.4	4.296	0.025	0.020	0.874	0.032	0.021	18.99	1.49	1149.3	38.6	-999	1	0	-999	0
9520998	15.124	1	17	5874.0	102.2	98.6	4.465	0.027	0.038	0.990	0.046	0.062	19.31	1.88	59.7	9.8	-999	1	0	-999	0
9521080	14.81	1	17	4674.4	83.2	77.0	4.607	0.021	0.023	0.714	0.030	0.030	15.11	1.24	2083.7	76.0	-999	1	0	-999	0
9521196	15.255	1	17	5202.9	99.3	90.8	4.515	0.037	0.040	0.837	0.050	0.053	29.18	1.81	727.0	24.3	-999	1	0	-999	0
9521208	11.921	0	17	6719.5	168.3	177.1	4.180	0.030	0.027	1.378	0.078	0.068	4.91	0.30	150.8	11.7	-999	3	0	-999	0
9521209	13.272	0	17	4217.5	34.8	44.7	4.573	0.060	0.011	0.662	0.041	0.007	42.72	4.70	956.9	20.7	-999	1	0	-999	0
9521238	15.658	1	17	4606.6	95.0	93.9	4.606	0.020	0.024	0.712	0.032	0.031	40.14	4.34	1176.9	31.9	-999	1	0	-999	0
9521243	14.918	1	17	6091.7	107.3	107.7	4.399	0.030	0.039	1.079	0.051	0.062	13.98	1.65	905.4	39.3	-999	1	0	-999	0
9521258	15.82	1	17	4582.5	85.2	79.2	4.623	0.020	0.023	0.692	0.029	0.030	35.43	2.83	1035.1	32.0	-999	1	0	-999	0
9521317	12.85	0	17	5976.5	103.8	100.3	4.409	0.037	0.044	1.145	0.063	0.062	9.10	0.82	1130.4	51.3	-999	1	-999	1	0
9521412	15.714	4	17	5508.1	112.2	105.6	4.360	0.059	0.055	0.906	0.069	0.062	20.64	2.22	347.9	21.6	-999	1	0	-999	0
9521449	14.089	1	17	5919.2	105.8	100.0	4.494	0.018	0.029	0.971	0.035	0.052	12.34	1.04	2478.7	95.7	-999	1	0	-999	0
9521504	14.889	1	17	5639.0	93.8	93.4	4.448	0.033	0.042	0.994	0.053	0.062	33.02	2.89	382.4	13.8	-999	1	0	-999	0
9521513	11.609	0	17	6284.6	122.5	125.1	4.054	0.028	0.032	1.385	0.061	0.064	8.96	0.88	92.8	5.9	-999	1	0	-999	0
9521526	13.893	1	17	6504.9	133.9	121.9	4.265	0.032	0.034	1.284	0.059	0.059	7.21	0.45	7.1	6.8	-999	1	0	-999	0
9521583	12.881	0	17	6425.4	113.7	119.4	4.263	0.029	0.030	1.316	0.054	0.055	9.11	0.89	24.8	4.5	-999	1	0	-999	0
9524660	14.273	1	17	5928.3	107.6	106.1	4.410	0.031	0.040	1.029	0.057	0.066	19.39	3.24	360.9	15.3	-999	1	0	-999	0
9524680	15.007	1	17	5244.4	77.9	69.9	4.263	0.027	0.025	0.876	0.028	0.021	0.93	0.06	15275.8	2071.3	1	1	1	-999	0
9526711	11.901	0	17	6130.3	111.5	110.7	3.951	0.028	0.047	1.411	0.062	0.132	18.23	1.37	30.1	2.5	-999	1	0	-999	0
9526870	13.96	1	17	6564.2	129.9	129.4	4.086	0.035	0.035	1.421	0.070	0.062	2.25	0.38	156.4	25.4	-999	1	0	-999	0
9526915	15.36	1	17	5062.0	98.3	84.3	3.418	0.098	0.108	1.366	0.169	0.209	126.85	11.40	9274.4	124.4	-999	2	0	-999	0
9526927	14.382	1	17	5399.5	98.9	84.3	4.289	0.039	0.033	0.882	0.057	0.043	18.83	1.79	876.8	31.0	-999	1	0	-999	0
9526981	12.899	0	17	6594.0	133.7	141.9	4.255	0.030	0.032	1.313	0.057	0.053	2.42	0.31	163.1	20.2	-999	3	0	-999	0
9527000	13.375	0	17	5462.6	84.8	79.2	4.508	0.019	0.029	0.964	0.035	0.048	20.75	1.96	2213.3	65.1	-999	1	0	-999	0
9527035	15.405	1	17	4796.0	80.4	74.5	4.567	0.028	0.027	0.760	0.038	0.036	34.70	3.29	728.0	23.1	-999	1	0	-999	0
9527049	14.894	1	17	5356.5	97.0	92.8	4.525	0.030	0.042	0.865	0.045	0.059	25.23	2.85	670.5	23.1	-999	1	0	-999	0
9527088	13.197	0	17	6498.5	115.7	110.9	4.351	0.018	0.023	1.244	0.034	0.040	10.89	0.83	625.2	28.0	-999	1	0	-999	0
9527194	15.024	1	17	5378.2	95.8	92.5	4.540	0.026	0.040	0.860	0.041	0.056	19.12	1.50	4389.1	136.2	-999	1	0	-999	0
9527347	14.961	16	17	5977.7	119.3	116.4	3.839	0.140	0.140	1.324	0.178	0.134	4.64	0.48	1696.7	115.5	-999	1	-999	-999	0
9527408	15.17	1	17	5296.7	79.4	69.6	4.268	0.037	0.035	0.874	0.038	0.028	20.92	1.81	1071.2	37.9	-999	1	0	-999	0
9527470	15.611	1	17	5388.8	97.7	93.9	4.534	0.031	0.045	0.863	0.045	0.057	28.94	2.47	529.1	21.8	-999	1	0	-999	0
9527520	14.652	1	17	5216.3	75.2	68.2	4.334	0.025	0.022	0.861	0.030	0.022	20.21	1.58	2324.0	72.0	-999	1	0	-999	0
9527528	14.971	1	17	4177.4	48.9	62.9	4.615	0.035	0.022	0.636	0.019	0.016	32.83	3.39	426.0	15.1	-999	1	0	-999	0
9527561	15.098	1	17	5255.8	94.5	90.5	4.534	0.031	0.041	0.842	0.044	0.056	10.78	0.88	131.1	15.7	-999	1	0	-999	0
9527692	14.971	1	17	5129.9	94.8	89.3	4.580	0.022	0.033	0.790	0.035	0.049	9.83	0.69	3760.7	163.6	-999	1	0	-999	0
9527780	13.636	1	17	5846.2	96.5	93.6	4.423	0.023	0.033	1.082	0.044	0.060	23.66	3.62	587.5	18.6	-999	1	0	-999	0
9527938	15.784	1	17	5398.4	98.3	85.4	4.311	0.057	0.055	0.880	0.059	0.045	19.76	1.64	955.8	40.2	-999	1	0	-999	0
9527952	15.26	1	17	6109.4	125.5	120.3	4.358	0.076	0.108	1.092	0.088	0.086	19.77	2.16	485.3	22.7	-999	1	-999	-999	0
9528105	13.9	1	17	5572.2	103.7	102.7	4.400	0.043	0.045	0.924	0.071	0.069	184.80	17.45	-0.0	0.9	-999	1	0	-999	0
9528125	13.133	0	17	6282.0	173.0	173.0	3.869	0.292	0.097	1.226	0.225	0.203	59.92	3.82	4675.2	78.8	-999	2	-999	-999	1
9528200	13.859	1	17	6237.6	128.9	121.2	4.198	0.038	0.039	1.160	0.064	0.079	182.84	16.21	3374.1	31.9	-999	1	0	-999	0
9528212	14.508	1	17	5872.0	158.0	175.0	4.424	0.105	0.195	0.909	0.119	0.097	183.66	17.47	28968.8	137.5	-999	2	-999	-999	1
9528222	15.799	4	17	5320.5	116.1	91.6	4.366	0.054	0.047	0.862	0.058	0.041	187.09	17.36	7465.4	37.0	-999	1	0	-999	0
9528289	15.336	4	17	5627.7	130.8	114.1	4.337	0.053	0.048	0.944	0.077	0.071	18.83	2.59	604.6	27.2	-999	1	0	-999	0
9528293	14.106	1	17	4637.4	76.4	69.4	4.598	0.021	0.023	0.723	0.031	0.031	13.61	1.05	2658.9	97.4	-999	1	0	-999	0
9528366	13.033	0	17	5011.9	80.8	80.4	4.587	0.026	0.025	0.720	0.037	0.034	28.58	3.20	376.3	11.1	-999	1	0	-999	0
9528514	12.483	0	17	6519.0	74.8	61.9	4.452	0.010	0.010	1.097	0.017	0.017	6.30	0.45	3396.7	176.6	-999	1	0	-999	0
9528521	14.271	1	17	5936.1	107.2	111.9	4.058	0.041	0.053	1.167	0.105	0.091	6.30	0.46	2780.1	150.1	-999	1	0	-999	0
9528738	15.735	2	17	4647.2	82.4	78.0	4.585	0.026	0.025	0.733	0.034	0.032	25.40	2.08	2865.7	83.5	-999	1	0	-999	0
9528797	15.869	4	17	4469.7	81.0	77.2	4.639	0.018	0.022	0.665	0.027	0.026	24.37	1.74	1811.2	59.1	-999	1	0	-999	0
9528805	13.222	0	17	6290.7	116.2	113.5	3.886	0.028	0.045	1.493	0.063	0.141	19.74	2.13	28.8	3.6	-999	1	0	-999	0
9528810	13.254	0	17	5881.5	103.4	107.8	4.320	0.032	0.033	1.159	0.059	0.062	22.07	3.89	153.5	6.9	-999	1	0	-999	0
9528838	13.365	0	17	6315.5	121.7	120.5	3.982	0.030	0.041	1.361	0.062	0.108	9.17	0.69	25.1	5.5	-999	1	0	-999	0
9528839	15.301	1	17	4939.2	84.4	78.0	4.518	0.036	0.029	0.793	0.043	0.034	24.03	2.30	1229.5	40.2	-999	1	0	-999	0
9529011	13.563	0	17	5155.7	80.6	75.3	4.580	0.028	0.028	0.728	0.039	0.037	27.61	4.99	607.0	17.6	-999	1	0	-999	0
9529088	14.365	1	17	4477.0	67.5	62.2	4.560	0.021	0.015	0.737	0.023	0.019	13.15	0.97	1720.4	66.8	-999	1	0	-999	0
9529094	15.656	1	17	5720.9	117.4	110.5	3.949	0.079	0.072	1.122	0.091	0.084	40.70	3.78	413.9	16.3	-999	1	0	-999	0
9529108	13.588	0	17	5154.6	84.3	84.3	4.481	0.035	0.037	0.909	0.050	0.051	33.28	1.03	1263.5	43.3	-999	1	0	-999	0
9529125	15.447	4	17	6238.7	120.3	116.6	4.513	0.028	0.031	0.957	0.044	0.041	21.07	1.65	769.2	31.0	-999	1	0	-999	0
9529152	12.153	0	17	6318.7	138.9	124.8	4.099	0.030	0.032	1.353	0.060	0.058	5.49	0.75	308.8	20.0	-999	1	0	-999	0
9529214	14.189	1	17	5074.0	81.0	77.9	4.598	0.023	0.031	0.746	0.033	0.039	10.61	0.73	4575.2	185.8	-999	1	0	-999	0
9529289	12.796	1	17	6994.2	146.7	145.4	4.092	0.035	0.034	1.513	0.084	0.076	7.55	0.61	551.8	29.4	-999	2	0	-999	0
9529322	13.853	1	17	4986.5	79.7	75.8	4.560	0.023	0.032	0.828	0.034	0.045	29.79	2.60	1899.5	47.6	-999	1	0	-999	0
9529351	11.361	0	17	6020.0	200.0	200.0	3.982	0.443	0.148	0.991	0.148	0.133	2.44	0.17	2621.1	218.0	1	2	-999	-999	1
9529435	15.513	1	17	4018.8	79.2	79.9	4.636	0.016	0.016	0.601	0.015	0.015	33.29	2.43	3748.4	91.1	-999	1	0	-999	0
9529476	14.896	16	17	6285.1	116.7	112.8	3.833	0.062	0.066	1.529	0.107	0.148	4.16	0.58	299.1	33.8	-999	1	0	-999	0
9529741	15.934	2	17	4691.0	94.7	85.6	4.611	0.023	0.028	0.712	0.037	0.035	24.71	2.13	1265.0	45.3	-999	1	0	-999	0
9529782	14.05	17	17	4726.2	74.4	67.3	4.534	0.030	0.022	0.787	0.037	0.026	15.70	1.70	330.6	42.2	-999	1	0	-999	0
9529786	14.766	1	17	5909.3	104.4	101.0	4.440	0.030	0.042	1.012	0.051	0.066	18.93	3.06	200.1	12.4	-999	1	0	-999	0
9529787	15.978	1	17	4200.6	62.9	57.4	4.610	0.031	0.024	0.648	0.029	0.019	31.27	2.39	1346.8	42.5	-999	1	0	-999	0
9529928	12.648	0	17	6352.0	120.7	111.5	3.865	0.033	0.043	1.530	0.070	0.142	4.92	0.38	401.8	27.4	-999	1	0	-999	0
9529993	14.501	1	17	5424.6	102.5	88.3	4.270	0.042	0.037	0.889	0.060	0.047	10.23	0.77	2211.6	95.9	-999	1	0	-999	0
9530030	14.728	1	17	5700.3	106.1	102.5	4.393	0.046	0.049	0.962	0.071	0.073	23.71	3.88	533.4	20.6	-999	1	0	-999	0
9530033	15.901	1	17	5065.3	89.9	82.9	4.513	0.043	0.041	0.811	0.047	0.042	30.00	3.14	1580.9	48.2	-999	1	0	-999	0
9530170	14.658	1	17	5669.7	116.2	113.5	4.111	0.052	0.048	1.012	0.086	0.074	3.52	0.31	5508.8	389.8	1	1	0	-999	0
9530253	15.081	1	17	5585.4	121.7	113.1	4.027	0.054	0.049	1.017	0.073	0.070	21.52	2.02	137.7	11.2	-999	1	0	-999	0
9530263	15.3	1	17	4167.5	53.4	56.6	4.633	0.035	0.025	0.622	0.018	0.017	8.04	0.57	9661.3	449.6	-999	1	0	-999	0
9530292	15.595	2	17	4797.9	91.3	84.4	4.609	0.021	0.027	0.725	0.033	0.036	23.87	1.80	1993.8	62.2	-999	1	0	-999	0
9530391	14.903	1	17	5760.6	112.5	108.1	4.396	0.047	0.049	0.921	0.068	0.065	19.51	2.46	158.9	11.6	-999	1	0	-999	0
9530410	13.517	1	17	5738.0	100.9	94.9	4.504	0.020	0.032	0.942	0.037	0.056	30.59	2.96	498.4	14.1	-999	1	0	-999	0
9530511	15.669	2	17	3544.2	74.4	69.9	4.762	0.011	0.010	0.444	0.011	0.011	46.43	4.61	1427.9	34.4	-999	1	0	-999	0
9530553	15.141	1	17	5286.6	98.7	94.9	4.552	0.026	0.039	0.836	0.040	0.054	19.79	1.54	4421.6	135.1	-999	1	0	-999	0
9530663	14.347	1	17	5157.0	86.0	80.3	4.556	0.018	0.028	0.877	0.030	0.040	27.04	2.12	810.4	24.2	-999	1	0	-999	0
9530806	15.037	1	17	6123.3	121.0	118.2	4.247	0.049	0.048	1.155	0.066	0.075	40.95	7.45	234.3	9.9	-999	1	0	-999	0
9530810	16.58	10	10	4458.9	86.7	81.8	4.593	0.027	0.024	0.710	0.031	0.030	21.07	1.80	672.0	78.2	-999	1	0	-999	0
9530859	14.901	1	17	5666.7	118.6	113.9	3.785	0.046	0.046	1.260	0.069	0.079	27.60	2.27	177.1	7.3	-999	1	0	-999	0
9530872	17.334	14	14	4701.0	165.0	165.0	4.630	0.032	0.048	0.718	0.065	0.065	22.58	2.04	2296.0	139.9	-999	2	-999	-999	1
9530907	17.593	10	10	4421.0	155.0	170.0	4.625	0.052	0.024	0.621	0.070	0.051	13.17	0.48	2525.6	2525.6	-999	2	-999	-999	1
9530960	15.989	1	17	4472.4	94.6	88.9	4.577	0.029	0.026	0.724	0.030	0.030	24.71	1.81	2375.2	74.4	-999	1	1	-999	0
9530963	17.02	10	17	4206.0	149.0	164.0	4.676	0.059	0.032	0.567	0.062	0.056	24.88	1.92	1309.0	70.6	-999	2	-999	-999	1
9530968	14.736	1	17	5562.6	100.2	98.0	4.508	0.027	0.040	0.910	0.044	0.059	27.42	2.71	425.0	15.7	-999	1	0	-999	0
9530980	15.217	1	17	4129.8	45.5	71.6	4.649	0.038	0.019	0.599	0.015	0.016	33.06	2.63	734.6	22.9	-999	1	0	-999	0
9531060	17.601	13	17	4744.0	170.0	170.0	4.598	0.045	0.036	0.709	0.078	0.058	21.36	1.61	1322.0	97.9	-999	2	-999	-999	1
9531117	15.86	4	17	4020.0	79.8	84.9	4.651	0.015	0.015	0.588	0.014	0.015	27.04	1.93	1985.0	60.3	-999	1	0	-999	0
9531169	15.898	1	17	4631.2	86.6	79.0	4.609	0.022	0.025	0.711	0.032	0.031	27.61	3.32	716.1	29.2	-999	1	0	-999	0
9531214	16.701	10	10	4509.0	102.4	92.1	4.581	0.031	0.029	0.724	0.034	0.034	13.33	0.86	1748.2	138.3	-999	1	1	-999	0
9531242	17.381	10	14	3971.1	78.2	79.5	4.684	0.020	0.020	0.554	0.020	0.020	20.92	1.49	1663.4	101.3	-999	1	0	-999	0
9531296	16.606	10	14	5034.6	100.6	96.2	4.494	0.053	0.050	0.810	0.044	0.039	18.86	1.64	7067.4	234.6	-999	1	0	-999	0
9531302	14.863	1	17	6020.3	113.9	111.7	4.439	0.026	0.036	1.035	0.047	0.063	24.88	4.58	362.1	15.3	-999	1	0	-999	0
9531389	16.899	6	10	4080.4	88.4	91.5	4.601	0.020	0.017	0.633	0.016	0.017	18.73	1.55	740.2	56.6	-999	1	0	-999	0
9531394	14.643	1	17	4819.8	83.4	75.3	4.565	0.027	0.027	0.768	0.038	0.038	19.66	1.57	4919.7	147.8	-999	1	0	-999	0
9531406	14.707	1	17	5913.5	111.7	108.5	4.339	0.047	0.049	1.040	0.074	0.077	9.23	0.67	457.2	28.2	-999	1	0	-999	0
9531467	15.554	1	17	5455.8	99.3	98.1	4.489	0.041	0.053	0.890	0.054	0.062	11.21	0.81	5946.9	241.3	-999	1	0	-999	0
9531777	16.221	3	17	5251.9	129.1	117.2	4.461	0.089	0.178	0.845	0.063	0.057	44.79	3.77	1766.4	53.4	-999	1	-999	-999	0
9531806	17.461	6	14	4163.4	84.5	71.8	4.655	0.039	0.035	0.606	0.035	0.035	26.12	2.69	3068.5	176.2	-999	1	0	-999	0
9531880	15.249	5	17	6090.8	128.2	118.6	4.185	0.097	0.096	1.170	0.090	0.099	10.02	1.13	1235.5	66.5	-999	1	0	-999	0
9531969	16.559	6	17	4839.0	93.2	86.7	4.579	0.035	0.042	0.753	0.044	0.044	11.06	0.79	662.5	57.7	-999	1	0	-999	0
9531975	16.296	5	17	4955.6	90.6	85.3	4.551	0.038	0.043	0.784	0.044	0.043	10.91	0.84	4033.8	199.8	-999	1	0	-999	0
9532000	16.201	3	17	5462.2	144.0	110.0	4.177	0.116	0.107	0.916	0.084	0.063	1.14	0.08	1340.6	234.3	1	1	0	-999	0
9532025	15.513	2	17	5648.4	113.0	109.2	4.352	0.064	0.063	0.948	0.073	0.071	23.52	1.67	267.0	16.6	-999	1	0	-999	0
9532049	14.662	1	17	5069.6	93.7	88.4	4.608	0.030	0.037	0.739	0.051	0.049	21.47	1.34	386.1	23.2	-999	1	-999	-999	0
9532052	16.144	5	17	5125.9	97.9	90.8	4.527	0.039	0.051	0.848	0.047	0.047	10.39	0.73	2844.7	136.1	-999	1	-999	0	0
9532117	12.344	0	17	6307.1	115.8	108.7	3.813	0.034	0.038	1.635	0.070	0.099	13.55	1.20	107.4	5.9	-999	1	0	-1	0
9532127	15.085	1	17	6026.9	99.9	96.6	4.480	0.022	0.025	1.021	0.038	0.039	9.95	0.76	4396.5	189.1	-999	1	0	-999	0
9532133	17.232	7	10	4482.3	93.7	90.1	4.628	0.030	0.033	0.675	0.041	0.041	23.54	1.82	505.4	66.1	-999	1	0	-999	0
9532156	16.028	3	17	5514.0	200.0	183.0	4.591	0.036	0.135	0.833	0.091	0.091	26.27	3.70	649.9	36.3	-999	2	-999	-999	1
9532195	14.157	1	17	5496.9	126.2	128.2	4.544	0.020	0.032	0.876	0.034	0.054	27.61	3.14	567.6	17.6	-999	1	0	-999	0
9532213	16.977	6	14	4640.4	112.0	128.8	4.600	0.032	0.038	0.717	0.044	0.044	28.78	3.61	2278.2	138.8	-999	1	0	-999	0
9532267	15.736	1	17	5698.6	111.3	107.0	4.412	0.054	0.064	0.960	0.067	0.071	25.94	2.00	589.9	25.5	-999	1	0	-999	0
9532298	16.689	6	17	4602.1	93.4	88.5	4.605	0.027	0.031	0.710	0.038	0.036	28.19	3.95	346.5	44.0	-999	1	0	-999	0
9532321	14.584	1	17	4867.0	77.5	70.6	4.497	0.026	0.017	0.793	0.032	0.022	13.06	1.07	1400.6	56.6	-999	1	0	-999	0
9532330	17.521	6	14	4262.5	97.8	82.6	4.633	0.032	0.031	0.648	0.039	0.035	16.30	1.28	231.1	83.8	-999	1	0	-999	0
9532341	17.265	6	14	4671.0	168.0	168.0	4.635	0.035	0.042	0.692	0.068	0.061	12.44	0.83	1309.5	114.4	-999	2	-999	-999	1
9532342	16.393	6	17	4720.0	110.4	105.4	4.595	0.039	0.045	0.726	0.049	0.052	16.20	1.38	693.7	46.6	-999	1	-999	-999	0
9532345	13.312	0	17	6044.4	114.2	112.4	4.425	0.033	0.040	0.976	0.056	0.064	25.39	1.51	218.4	8.1	-999	1	0	-999	0
9532400	17.032	10	10	4233.2	90.2	66.0	4.633	0.029	0.029	0.643	0.034	0.028	23.87	2.26	302.3	81.4	-999	1	0	-999	0
9532418	14.022	1	17	5769.3	117.4	113.5	4.257	0.043	0.046	1.004	0.077	0.077	5.37	0.38	4444.1	253.0	-999	1	0	-999	0
9532430	13.789	1	17	6091.3	103.9	100.8	4.366	0.023	0.031	1.188	0.042	0.061	11.65	1.41	331.8	17.2	-999	1	0	-999	0
9532489	15.078	1	17	4398.0	78.8	72.7	4.625	0.019	0.021	0.676	0.026	0.024	27.04	2.00	1583.0	45.5	-999	1	0	-999	0
9532496	15.19	1	17	5767.1	104.2	98.7	4.491	0.027	0.039	0.951	0.046	0.059	20.48	2.19	285.1	16.2	-999	1	0	-999	0
9532510	14.893	3	14	6058.5	112.3	110.4	4.397	0.033	0.043	1.071	0.056	0.071	19.11	2.00	126.6	13.1	-999	1	0	-999	0
9532642	17.285	6	10	4040.2	87.5	89.6	4.632	0.024	0.022	0.605	0.021	0.022	28.37	0.99	874.0	86.0	-999	1	0	-999	0
9532708	17.102	6	14	4406.8	93.9	89.4	4.611	0.029	0.030	0.689	0.036	0.035	12.18	0.93	437.6	69.1	-999	1	0	-999	0
9532744	13.991	1	17	4886.0	79.2	72.7	4.563	0.026	0.030	0.785	0.038	0.041	31.49	2.89	984.3	25.7	-999	1	0	-999	0
9532746	13.988	2	17	5691.8	100.1	96.2	4.462	0.031	0.040	0.954	0.054	0.067	30.37	5.72	166.6	7.2	-999	1	0	-999	0
9532760	15.22	1	17	3720.8	61.1	76.4	4.784	0.010	0.010	0.434	0.011	0.011	36.18	2.89	466.9	16.2	-999	1	0	-999	0
9532791	15.274	4	16	4849.6	94.6	89.5	4.615	0.019	0.026	0.723	0.030	0.036	34.90	1.53	284.3	21.2	-999	1	0	-999	0
9532794	16.013	5	17	5370.4	117.3	111.5	4.482	0.048	0.057	0.871	0.058	0.059	11.12	0.81	2035.1	98.3	-999	1	0	-999	0
9532798	13.997	1	17	5936.7	125.3	133.0	3.837	0.057	0.043	1.365	0.169	0.074	10.97	0.88	238.2	14.7	-999	1	0	-999	0
9532827	17.062	6	14	4687.0	168.0	168.0	4.596	0.052	0.032	0.690	0.077	0.056	23.05	2.29	1814.1	97.3	-999	2	-999	-999	1
9532828	14.97	2	17	6299.4	121.1	116.2	4.390	0.023	0.032	1.136	0.044	0.060	6.17	0.51	1069.9	68.0	-999	1	0	-999	0
9532835	17.067	6	10	4442.1	98.5	91.3	4.578	0.028	0.026	0.721	0.030	0.030	11.85	0.86	1277.2	113.2	-999	1	1	-999	0
9532880	15.973	4	17	5046.4	94.5	87.9	4.535	0.039	0.043	0.803	0.046	0.045	26.48	2.68	716.4	30.5	-999	1	0	-999	0
9532912	14.702	2	17	5772.5	123.3	117.2	4.040	0.061	0.050	1.087	0.121	0.078	13.32	1.06	469.4	25.9	-999	1	0	-999	0
9532939	13.69	1	17	5893.5	120.5	114.7	4.337	0.104	0.149	1.058	0.096	0.080	14.50	1.58	1435.1	52.3	-999	1	-999	-999	0
9532952	16.624	6	17	5038.0	103.3	98.7	4.506	0.052	0.051	0.808	0.045	0.041	23.05	1.94	1503.4	72.1	-999	1	0	-999	0
9532991	17.935	6	6	3868.3	88.3	84.9	4.676	0.023	0.023	0.555	0.023	0.024	35.19	3.46	3615.2	220.2	-999	1	0	-999	0
9533014	14.073	1	17	5252.9	93.1	96.5	4.465	0.036	0.040	0.932	0.054	0.056	6.76	0.50	8546.1	427.9	1	1	2	-999	0
9533015	16.425	14	17	5651.1	149.5	149.3	4.348	0.078	0.085	0.952	0.083	0.077	6.80	0.84	1337.3	102.1	-999	1	0	-999	0
9533059	15.409	4	17	5834.6	110.6	108.8	4.407	0.045	0.054	1.001	0.064	0.074	17.47	3.07	216.9	16.9	-999	1	0	-999	0
9533066	18.037	6	6	3927.2	102.2	97.1	4.643	0.026	0.027	0.587	0.026	0.027	38.77	4.00	50.4	180.8	-999	1	0	-999	0
9533142	15.557	3	16	3832.6	80.3	72.5	4.702	0.012	0.013	0.529	0.013	0.013	29.79	2.80	840.8	35.6	-999	1	0	-999	0
9533182	15.714	2	17	5615.0	104.9	100.2	4.472	0.042	0.055	0.928	0.056	0.063	16.19	1.54	921.9	42.6	-999	1	0	-999	0
9533215	14.186	5	17	6392.1	125.8	120.2	4.307	0.030	0.039	1.229	0.056	0.069	3.84	0.36	502.4	43.2	-999	1	0	-999	0
9533234	15.1	1	17	5621.0	107.0	104.8	4.427	0.044	0.050	0.938	0.066	0.070	17.96	1.75	1186.6	44.0	-999	1	0	-999	0
9533258	15.618	4	17	5058.1	92.5	88.9	4.598	0.022	0.030	0.759	0.036	0.044	18.99	1.45	3870.8	125.0	-999	1	0	-999	0
9533298	17.012	6	14	4666.9	99.6	94.0	4.577	0.034	0.036	0.739	0.039	0.039	19.00	1.45	2023.1	123.2	-999	1	0	-999	0
9533306	12.353	0	17	5612.6	99.3	97.0	4.430	0.038	0.044	0.936	0.067	0.069	23.86	3.84	161.3	5.9	-999	1	0	-999	0
9533353	14.85	1	17	5315.0	99.3	96.0	4.539	0.027	0.039	0.851	0.041	0.057	26.82	2.61	1285.4	37.5	-999	1	0	-999	0
9533364	15.482	1	17	5324.7	99.5	84.5	4.236	0.069	0.073	0.878	0.047	0.034	23.70	1.86	1336.6	44.4	-999	1	0	-999	0
9533369	16.745	10	10	4172.7	55.8	78.4	4.613	0.030	0.023	0.638	0.023	0.019	17.72	2.18	2.7	50.7	-999	1	0	-999	0
9533398	16.782	6	14	4319.3	87.6	84.0	4.629	0.025	0.026	0.662	0.033	0.029	18.87	1.61	1291.6	70.9	-999	1	0	-999	0
9533415	16.073	6	14	5205.1	80.8	73.5	4.226	0.069	0.084	0.880	0.025	0.022	12.47	0.99	230.3	34.1	-999	1	1	-999	0
9533425	12.082	0	17	5434.5	88.9	77.7	4.217	0.029	0.023	0.845	0.042	0.030	30.02	2.49	60.1	2.7	-999	1	0	-999	0
9533430	17.079	6	17	4735.7	110.8	101.4	4.563	0.038	0.040	0.754	0.040	0.040	11.85	0.77	2946.4	188.3	-999	1	0	-999	0
9533452	14.424	1	17	6130.8	113.2	112.3	4.385	0.028	0.039	1.101	0.052	0.073	8.37	0.60	2367.1	112.6	-999	1	0	-999	0
9533558	16.926	6	17	4578.9	99.6	95.5	4.575	0.032	0.031	0.733	0.035	0.035	25.23	2.38	928.6	58.2	-999	1	1	-999	0
9533567	17.735	6	14	4417.0	141.0	172.0	4.603	0.056	0.020	0.661	0.066	0.060	13.89	0.98	2257.4	137.5	-999	2	-999	-999	1
9533595	14.706	1	17	5849.3	124.7	119.2	4.057	0.054	0.048	1.106	0.119	0.076	3.20	0.23	3493.9	264.8	1	1	0	-999	0
9533611	13.724	1	17	5383.5	97.6	85.7	4.318	0.085	0.088	0.878	0.059	0.046	27.42	2.45	441.1	13.8	-999	1	-999	-999	0
9533613	14.867	1	17	4682.4	100.6	95.0	4.523	0.024	0.021	0.770	0.025	0.021	29.18	2.34	1013.9	29.6	-999	1	1	-999	0
9533670	15.298	1	17	5631.8	106.4	98.9	4.542	0.022	0.031	0.888	0.037	0.047	11.37	0.81	3982.8	162.9	-999	1	0	-999	0
9533686	17.874	6	14	4374.0	153.0	168.0	4.626	0.056	0.024	0.621	0.068	0.050	21.08	1.78	2552.9	155.5	-999	2	-999	-999	1
9533694	16.948	10	10	4217.9	90.1	61.3	4.639	0.029	0.030	0.634	0.030	0.025	18.73	1.52	75.3	64.8	-999	1	0	-999	0
9533733	14.558	5	17	6060.4	118.7	110.5	4.190	0.045	0.050	1.157	0.071	0.087	19.50	1.40	238.5	13.8	-999	1	0	-999	0
9533770	17.048	10	10	3681.1	78.6	72.4	4.740	0.014	0.014	0.478	0.015	0.015	39.59	5.32	350.3	84.8	-999	1	0	-999	0
9533776	16.766	10	10	5269.1	101.0	94.1	4.364	0.081	0.087	0.858	0.047	0.039	16.08	1.14	324.6	68.2	-999	1	0	-999	0
9533836	13.71	1	17	6683.0	161.0	221.0	4.323	0.067	0.216	1.296	0.187	0.187	13.95	1.01	98.1	7.6	-999	2	-999	-999	1
9533866	14.594	1	17	5418.5	118.7	109.9	4.323	0.168	0.324	0.896	0.106	0.068	8.08	0.53	1433.0	73.4	-999	1	-999	-999	0
9533881	12.799	0	17	5176.6	67.7	59.8	4.318	0.019	0.016	0.867	0.023	0.016	20.12	2.71	95.3	5.0	-999	1	1	-999	0
9533911	14.079	1	17	5994.3	110.1	113.9	4.015	0.042	0.050	1.218	0.107	0.092	15.63	3.04	173.4	10.4	-999	1	0	-999	0
9533915	16.78	10	17	5082.1	102.5	96.6	4.512	0.051	0.053	0.813	0.048	0.044	22.42	2.30	3198.7	126.6	-999	1	0	-999	0
9533955	15.26	1	17	5872.0	158.0	176.0	4.476	0.065	0.195	0.964	0.121	0.110	3.91	0.31	473.4	50.2	-999	2	-999	-999	1
9534018	16.335	10	17	4877.2	94.1	89.4	4.613	0.024	0.030	0.723	0.039	0.040	25.94	1.89	1536.5	58.7	-999	1	0	-999	0
9534045	14.911	1	17	6117.6	114.8	108.4	4.456	0.023	0.031	1.031	0.041	0.053	9.81	0.76	713.0	39.0	-999	1	0	-999	0
9534051	16.402	10	10	3934.4	118.1	110.3	4.652	0.047	0.039	0.577	0.038	0.049	15.75	1.66	817.3	49.8	-999	1	-999	-999	0
9534062	12.98	0	17	5605.7	115.5	111.5	4.215	0.042	0.041	0.984	0.072	0.067	16.19	1.23	18.5	3.3	-999	1	0	-999	0
9534104	14.717	1	17	5979.4	108.7	111.6	4.127	0.039	0.047	1.161	0.074	0.098	30.14	3.60	114.0	7.6	-999	1	0	-999	0
9534205	16.851	10	14	4489.9	89.1	83.5	4.672	0.029	0.027	0.619	0.036	0.031	6.58	0.50	3206.0	222.4	-999	1	0	-999	0
9534206	14.455	16	17	6560.4	132.6	128.3	3.906	0.039	0.042	1.489	0.075	0.103	18.78	1.93	292.7	14.1	-999	1	0	-999	0
9534366	15.056	1	17	5168.7	94.8	82.7	4.464	0.041	0.032	0.831	0.054	0.040	18.60	1.57	1749.1	59.7	-999	1	0	-999	0
9534387	13.073	0	17	6041.4	127.7	116.4	4.089	0.027	0.027	1.359	0.044	0.055	17.20	2.38	223.1	9.7	-999	1	0	-999	0
9534457	14.346	1	17	5136.0	94.0	86.2	4.469	0.039	0.034	0.873	0.055	0.047	26.48	2.88	337.3	12.7	-999	1	0	-999	0
9534643	15.77	1	17	5556.9	105.1	103.9	4.480	0.038	0.050	0.915	0.055	0.064	26.47	3.81	387.9	15.9	-999	1	0	-999	0
9534658	15.238	1	17	5914.6	119.0	110.4	4.252	0.050	0.052	1.066	0.077	0.081	14.18	1.10	313.8	20.8	-999	1	0	-999	0
9534854	15.239	4	17	5156.4	49.5	48.6	4.258	0.030	0.031	0.881	0.016	0.013	20.10	1.46	197.0	14.1	-999	1	0	-999	0
9534862	15.842	1	17	5610.0	152.0	169.0	4.527	0.044	0.176	0.908	0.095	0.095	19.12	1.67	989.5	42.4	-999	2	-999	-999	1
9534999	15.77	4	17	3937.3	84.3	83.9	4.652	0.013	0.013	0.583	0.012	0.014	30.84	2.52	1787.6	51.2	-999	1	0	-999	0
9535151	15.774	1	17	4473.4	83.4	78.9	4.625	0.019	0.022	0.682	0.027	0.026	13.71	0.92	3760.1	144.9	-999	1	0	-999	0
9535171	15.438	4	17	4618.4	80.3	76.5	4.565	0.026	0.019	0.743	0.033	0.025	5.68	0.40	15549.4	851.9	-999	1	0	-999	0
9535182	13.96	1	17	5575.5	93.3	92.5	4.537	0.020	0.031	0.885	0.034	0.045	18.57	1.62	2000.3	63.5	-999	1	0	-999	0
9535229	15.186	1	17	5124.5	91.4	85.5	4.538	0.032	0.038	0.818	0.044	0.051	23.54	2.73	273.4	14.8	-999	1	0	-999	0
9535247	14.457	1	17	5585.0	89.3	91.9	4.530	0.018	0.027	0.919	0.031	0.041	15.64	1.20	2096.4	74.1	-999	1	0	-999	0
9535341	15.463	1	17	5268.2	99.2	91.2	4.498	0.041	0.044	0.850	0.054	0.055	37.92	6.14	840.5	24.7	-999	1	0	-999	0
9535414	14.753	1	17	6097.5	124.8	111.4	4.185	0.042	0.045	1.198	0.063	0.081	8.61	0.90	68.4	12.5	-999	1	0	-999	0
9535552	14.303	1	17	6443.6	114.5	113.6	4.387	0.020	0.027	1.153	0.035	0.047	8.40	1.15	86.6	11.3	-999	1	0	-999	0
9535657	15.86	1	17	5576.1	122.9	118.1	3.916	0.069	0.068	1.092	0.085	0.083	2.80	0.19	8213.8	663.9	1	1	0	-999	0
9535660	13.386	1	17	6380.5	136.3	120.3	4.080	0.032	0.034	1.290	0.054	0.070	4.98	0.41	26.6	7.6	-999	1	0	-999	0
9535663	13.758	1	17	5584.9	93.8	94.1	4.418	0.035	0.040	1.002	0.060	0.065	22.27	2.56	257.8	10.4	-999	1	0	-999	0
9535780	14.749	1	17	4936.0	148.0	133.0	4.540	0.078	0.042	0.734	0.083	0.055	48.74	4.87	282.8	9.2	-999	2	-999	-999	1
9535897	14.471	1	17	6359.2	140.5	131.3	4.199	0.039	0.039	1.267	0.065	0.067	2.49	0.20	243.1	34.8	-999	1	0	-999	0
9535985	14.932	1	17	5999.7	116.3	112.3	4.336	0.044	0.047	1.073	0.072	0.078	14.67	2.28	643.8	29.6	-999	1	0	-999	0
9535990	15.637	1	17	5045.2	89.4	83.7	4.492	0.039	0.032	0.811	0.047	0.036	27.41	3.29	419.9	19.9	-999	1	0	-999	0
9536048	13.787	1	17	5840.5	109.5	105.9	4.329	0.042	0.043	1.015	0.075	0.076	15.22	2.38	200.4	10.8	-999	1	0	-1	0
9536148	14.705	16	17	5935.9	109.1	115.1	4.067	0.043	0.054	1.165	0.100	0.095	22.64	1.77	69.2	7.6	-999	1	0	-999	0
9536164	14.197	16	17	6802.0	143.4	135.8	4.204	0.036	0.037	1.389	0.073	0.063	2.90	0.18	136.3	22.2	-999	3	0	-999	0
9536171	15.49	4	17	4971.1	87.2	80.4	4.508	0.036	0.027	0.799	0.045	0.033	10.39	0.74	5648.6	238.3	-999	1	0	-999	0
9536205	14.863	1	17	5648.9	100.5	101.8	4.397	0.042	0.046	1.024	0.062	0.068	21.37	2.49	324.3	15.5	-999	1	0	-999	0
9536270	14.109	1	17	5574.7	110.0	106.4	4.298	0.063	0.062	0.964	0.068	0.065	14.98	1.22	923.5	35.5	-999	1	-999	-999	0
9536311	14.286	1	17	5306.8	93.3	78.9	4.287	0.042	0.039	0.891	0.048	0.034	18.73	1.44	2079.6	66.4	-999	1	0	-999	0
9536353	15.543	1	17	4419.9	75.8	71.7	4.600	0.023	0.019	0.702	0.028	0.024	40.70	4.43	1839.8	44.3	-999	1	0	-999	0
9536371	15.828	1	17	4767.7	86.5	81.7	4.546	0.032	0.026	0.766	0.037	0.031	26.30	2.15	857.5	32.8	-999	1	0	-999	0
9536404	14.197	1	17	5761.3	106.6	104.3	4.414	0.038	0.044	0.980	0.066	0.074	21.22	2.31	167.4	9.3	-999	1	0	-999	0
9536431	14.558	1	17	5296.3	101.7	92.3	4.516	0.038	0.037	0.804	0.051	0.050	21.51	2.13	69.7	7.3	-999	1	0	-999	0
9536467	15.514	1	17	5170.1	95.9	90.7	4.577	0.024	0.034	0.796	0.038	0.049	30.04	0.60	240.9	19.9	-999	1	0	-999	0
9536645	14.581	1	17	5664.2	72.0	63.2	4.676	0.010	0.011	0.737	0.011	0.018	5.31	0.39	2462.9	147.6	-999	1	-999	-999	0
9536692	15.551	2	17	4880.2	86.6	80.9	4.593	0.023	0.030	0.751	0.036	0.040	9.97	0.72	3541.4	158.4	-999	1	0	-1	0
9536828	14.766	1	17	5675.9	123.2	111.7	3.884	0.048	0.043	1.223	0.066	0.068	27.41	2.02	154.8	9.2	-999	1	0	-999	0
9536836	13.996	1	17	6167.7	120.3	112.1	3.993	0.034	0.049	1.339	0.067	0.124	15.81	1.30	23.1	5.3	-999	1	0	-1	0
9536866	14.974	1	17	6150.5	113.6	111.7	4.406	0.030	0.038	1.070	0.050	0.061	3.56	0.25	192.2	30.0	-999	1	0	-999	0
9536937	14.346	1	17	5234.8	89.0	77.2	4.387	0.032	0.023	0.847	0.045	0.030	31.06	3.48	682.4	19.6	-999	1	0	-999	0
9539613	14.164	10	10	5954.3	111.5	110.5	4.395	0.034	0.043	1.044	0.061	0.076	16.62	1.80	776.5	29.3	-999	1	0	-999	0
9539841	15.693	1	17	4269.5	75.9	63.6	4.635	0.019	0.019	0.645	0.021	0.018	12.70	0.90	1977.4	91.7	-999	1	0	-999	0
9540055	13.219	0	17	5649.5	113.7	98.7	4.340	0.042	0.033	0.820	0.060	0.044	29.75	4.63	96.1	5.2	-999	1	0	-999	0
9540122	14.957	1	17	4326.2	79.0	76.0	4.646	0.018	0.016	0.629	0.019	0.017	20.07	1.69	3477.9	119.4	-999	1	0	-999	0
9540142	14.927	1	17	4793.2	87.1	79.0	4.579	0.025	0.025	0.740	0.036	0.034	30.84	3.86	529.4	21.0	-999	1	0	-999	0
9540243	13.646	1	17	5422.1	99.5	95.8	4.563	0.019	0.032	0.849	0.031	0.051	25.24	3.44	252.8	11.3	-999	1	0	-999	0
9540467	11.964	0	17	3919.0	121.0	148.0	4.679	0.070	0.025	0.570	0.051	0.070	8.38	0.58	8960.7	418.7	-999	2	1	-999	1
9540675	13.874	1	17	5969.8	114.0	112.5	4.368	0.033	0.040	1.085	0.063	0.071	16.97	2.05	1195.0	43.9	-999	1	0	-1	0
9540796	13.599	0	17	6637.1	125.7	118.4	4.335	0.015	0.022	1.284	0.031	0.036	1.57	0.11	338.2	46.9	1	1	0	-999	0
9540967	13.387	0	17	6122.5	126.9	123.5	4.267	0.032	0.043	1.146	0.070	0.081	23.83	1.84	180.7	8.9	-999	1	0	-999	0
9540994	15.311	1	17	5875.2	125.7	119.2	4.256	0.051	0.053	1.048	0.079	0.082	23.34	3.22	207.5	16.7	-999	1	0	-999	0
9541090	15.036	1	17	5799.2	115.9	112.7	4.410	0.039	0.046	0.992	0.067	0.075	22.26	2.20	243.2	15.7	-999	1	0	-999	0
9541144	13.921	1	17	5217.7	142.3	118.0	3.480	0.052	0.074	1.512	0.137	0.194	39.86	3.43	4325.9	106.8	-999	2	0	-1	0
9541163	15.449	1	17	5971.6	119.3	117.0	4.359	0.049	0.056	1.057	0.070	0.078	8.56	0.66	4354.7	215.8	-999	1	0	-1	0
9541295	12.649	0	17	6126.0	119.0	110.2	3.875	0.028	0.029	1.614	0.053	0.065	23.74	1.77	163.5	7.7	-999	1	0	1	0
9541322	14.685	1	17	6177.3	135.6	122.4	4.146	0.048	0.052	1.231	0.067	0.089	9.00	0.65	207.3	19.4	-999	1	0	-1	0
9541357	15.498	1	17	5797.1	117.6	115.4	4.219	0.059	0.061	1.028	0.085	0.081	19.00	1.58	19.5	11.4	-999	1	0	-999	0
9541369	15.867	2	17	5133.8	101.9	92.3	4.512	0.042	0.042	0.823	0.050	0.047	16.19	1.41	5165.5	203.5	-999	1	0	-999	0
9541394	14.767	1	17	6021.0	163.0	181.0	4.451	0.098	0.182	0.853	0.108	0.072	21.33	2.78	244.7	14.5	-999	2	-999	-999	1
9541483	14.86	1	17	5851.0	123.1	117.7	4.084	0.073	0.079	1.098	0.108	0.086	20.07	3.64	67.3	9.7	-999	1	0	-999	0
9541489	15.096	1	17	5840.3	113.1	103.5	4.119	0.043	0.053	1.183	0.076	0.095	20.08	2.45	82.9	11.9	-999	1	0	-999	0
9541514	13.575	1	17	6189.0	114.3	110.6	4.332	0.027	0.040	1.175	0.056	0.069	10.59	0.93	76.1	8.3	-999	1	0	-999	0
9541605	14.871	1	17	5940.9	117.2	111.0	3.979	0.046	0.054	1.335	0.087	0.123	12.21	1.10	137.4	14.1	-999	1	0	-999	0
9541613	13.124	1	17	6010.6	110.9	109.5	4.364	0.036	0.042	1.070	0.068	0.077	10.37	0.95	1770.9	79.8	-999	1	0	-999	0
9541762	14.874	1	17	4965.2	90.5	84.8	4.580	0.026	0.032	0.764	0.036	0.041	24.37	2.64	286.4	13.5	-999	1	0	-999	0
9541809	12.543	0	17	6036.8	97.8	95.2	4.471	0.014	0.021	1.035	0.027	0.037	5.84	0.43	1898.2	106.9	-999	1	0	-999	0
9542006	15.715	1	17	5136.7	101.3	92.3	4.507	0.043	0.041	0.824	0.050	0.046	30.21	1.98	449.1	23.8	-999	1	0	-999	0
9542081	15.89	2	2	5184.3	104.4	98.8	4.580	0.026	0.037	0.791	0.045	0.051	32.60	2.87	829.8	69.1	-999	1	0	-999	0
9542131	15.703	1	17	5706.3	107.4	104.2	4.473	0.036	0.048	0.948	0.054	0.063	17.82	2.07	127.8	17.1	-999	1	0	-999	0
9542147	15.96	1	17	4220.0	113.0	139.0	4.638	0.052	0.021	0.607	0.061	0.055	40.14	3.77	701.0	28.5	-999	2	-999	-999	1
9542159	15.921	1	17	4995.2	100.3	92.9	4.576	0.027	0.035	0.775	0.041	0.046	14.49	1.05	3753.8	149.5	-999	1	0	-999	0
9542251	15.777	2	17	5025.2	98.9	89.1	4.508	0.034	0.027	0.771	0.039	0.030	16.88	1.35	3467.6	143.0	-999	1	0	-999	0
9542343	14.611	1	17	5643.9	111.9	110.7	4.402	0.044	0.048	0.945	0.071	0.072	30.00	2.34	769.9	25.6	-999	1	0	-999	0
9542428	13.491	1	17	6004.0	118.0	110.2	4.018	0.029	0.037	1.384	0.053	0.103	12.27	1.15	342.9	16.6	-999	1	0	-999	0
9542504	15.133	1	17	6292.7	121.4	116.3	4.364	0.032	0.042	1.154	0.054	0.067	27.95	2.03	102.7	11.1	-999	1	0	-999	0
9542697	14.599	1	17	6005.9	124.8	108.7	4.135	0.036	0.041	1.219	0.064	0.091	8.97	0.92	1008.9	53.6	-999	1	0	-999	0
9542723	15.226	1	17	5638.5	105.7	102.1	4.505	0.027	0.039	0.921	0.045	0.057	8.74	0.70	4113.7	210.1	-999	1	0	-999	0
9542769	15.922	2	17	5518.5	107.0	104.1	4.544	0.029	0.040	0.870	0.046	0.053	8.80	0.50	748.3	34.8	-999	1	0	-999	0
9542800	13.458	0	17	4616.5	74.5	70.0	4.650	0.019	0.017	0.633	0.022	0.019	23.38	2.06	1517.0	51.4	-999	1	0	-999	0
9542877	13.009	1	17	6411.6	149.3	135.4	4.148	0.033	0.035	1.259	0.052	0.064	1.94	0.14	1409.7	138.6	1	1	0	-999	0
9543177	14.237	1	17	5482.2	108.4	106.8	4.472	0.052	0.076	0.941	0.059	0.057	25.05	2.08	547.1	21.1	-999	1	-999	-999	0
9543468	14.791	1	17	4879.7	82.5	77.8	4.548	0.027	0.033	0.831	0.038	0.043	24.73	4.28	132.0	9.2	-999	1	0	-999	0
9543658	11.043	0	17	6936.8	143.6	142.2	4.218	0.025	0.029	1.460	0.063	0.066	2.13	0.21	230.0	23.3	-999	2	0	-999	0
9543826	13.005	0	17	6194.0	191.0	191.0	3.956	0.287	0.123	1.036	0.194	0.141	11.07	0.87	37.4	5.1	-999	2	-999	-999	1
9543852	15.991	1	17	4163.3	50.5	65.6	4.626	0.035	0.022	0.625	0.018	0.017	29.18	2.29	2610.1	88.9	-999	1	0	-999	0
9544105	13.593	0	17	6786.4	153.2	140.2	4.006	0.032	0.032	1.573	0.077	0.074	4.34	0.81	168.1	18.2	-999	2	0	-999	0
9548545	15.745	1	17	4914.0	146.0	161.0	4.555	0.072	0.039	0.713	0.090	0.053	11.06	0.78	2957.0	130.2	-999	2	-999	-999	1
9548761	13.698	1	17	5480.0	164.0	147.0	4.509	0.063	0.147	0.881	0.091	0.082	15.97	1.09	1049.8	37.5	-999	2	-999	-999	1
9548770	13.071	1	17	6795.0	154.1	145.0	4.061	0.033	0.034	1.480	0.078	0.076	15.95	1.26	725.2	26.1	-999	2	0	-999	0
9548981	15.405	4	17	5676.9	116.0	115.1	4.434	0.041	0.053	1.022	0.058	0.064	7.98	0.57	4501.6	218.9	-999	1	0	-999	0
9548991	14.97	1	17	5923.6	248.9	162.6	4.391	0.036	0.043	1.041	0.084	0.088	6.01	0.43	2212.0	128.4	-999	1	0	-999	0
9549091	13.463	0	17	5201.8	74.0	62.0	4.264	0.023	0.019	0.886	0.028	0.017	3.02	0.21	10516.7	781.3	-999	1	1	-999	0
9549247	14.9	1	17	6522.5	169.1	138.3	4.151	0.045	0.048	1.196	0.054	0.076	3.71	0.33	578.2	55.3	-999	1	0	-999	0
9549300	15.455	1	17	5566.0	114.7	112.0	4.487	0.034	0.047	0.916	0.052	0.063	10.10	0.79	4689.7	213.3	-999	1	0	-999	0
9549367	15.578	2	17	6052.1	125.0	120.8	4.404	0.034	0.041	1.090	0.055	0.063	10.61	0.77	4773.3	202.2	-999	1	0	-999	0
9549542	12.744	0	17	6777.1	155.9	149.0	3.999	0.032	0.033	1.467	0.076	0.076	5.88	1.11	165.6	12.8	-999	2	0	-999	0
9549648	12.239	0	17	6730.2	139.1	132.3	4.213	0.030	0.031	1.384	0.069	0.057	7.61	0.69	118.5	8.3	-999	1	0	0	0
9549705	13.69	1	17	5977.9	101.2	99.1	4.442	0.018	0.028	1.066	0.035	0.050	10.97	0.92	2988.9	120.1	-999	1	0	-999	0
9549718	14.567	1	17	6108.9	129.3	127.5	4.358	0.038	0.045	1.070	0.064	0.073	29.97	6.14	667.0	20.2	-999	1	0	-999	0
9549728	15.012	1	17	5892.2	110.9	109.0	4.445	0.028	0.039	1.016	0.047	0.059	15.01	1.70	1368.2	53.6	-999	1	0	-999	0
9549741	14.756	1	17	5629.3	122.8	120.7	4.400	0.050	0.054	0.953	0.069	0.068	5.93	0.41	6141.2	334.3	-999	1	0	-999	0
9550137	14.77	1	17	5597.7	127.6	122.9	4.335	0.048	0.046	0.973	0.072	0.068	23.71	2.15	509.3	19.2	-999	1	0	-999	0
9550612	15.814	2	17	5333.8	126.5	109.8	4.436	0.054	0.049	0.864	0.064	0.052	7.98	0.59	783.8	55.9	-999	1	1	-999	0
9550758	12.719	0	17	6726.5	142.0	137.2	3.998	0.034	0.038	1.511	0.081	0.082	10.45	0.74	178.6	10.1	-999	2	0	-999	0
9551226	14.354	1	17	6649.8	267.3	210.2	4.144	0.168	0.254	1.351	0.281	0.141	7.81	0.53	742.3	41.9	-999	1	-999	-999	0
9551233	14.068	1	17	5943.2	95.7	92.2	4.529	0.013	0.017	0.946	0.023	0.027	22.26	2.62	803.0	25.8	-999	1	0	-999	0
9551523	15.383	4	17	5868.0	108.1	103.1	4.490	0.021	0.026	1.006	0.038	0.041	7.24	0.52	1531.9	88.4	-999	1	0	-999	0
9551555	14.592	1	17	4513.4	57.1	52.3	4.549	0.016	0.011	0.742	0.019	0.014	37.97	1.05	716.0	26.9	-999	1	1	-999	0
9552214	15.107	1	17	5774.2	121.1	118.2	4.457	0.033	0.046	0.972	0.053	0.068	16.88	1.71	1211.1	46.2	-999	1	0	-999	0
9552352	15.801	1	17	4597.1	135.3	89.5	4.614	0.021	0.025	0.703	0.036	0.032	22.27	1.65	2518.4	80.4	-999	1	0	-999	0
9552501	15.509	2	17	5569.2	150.1	140.2	4.136	0.111	0.107	0.966	0.091	0.081	21.21	1.67	1607.7	54.6	-999	1	0	-999	0
9552581	12.609	0	1	5267.7	162.5	95.5	4.343	0.035	0.030	0.903	0.065	0.042	12.89	1.37	4006.5	303.5	-999	1	0	-999	0
9552635	13.26	1	17	6609.6	137.6	137.1	4.027	0.033	0.033	1.419	0.072	0.066	4.68	0.60	193.4	17.3	-999	1	0	-999	0
9552837	13.267	0	17	6565.7	141.8	135.4	4.212	0.033	0.031	1.332	0.064	0.052	14.67	1.36	742.1	28.1	-999	1	0	-999	0
9552905	14.701	1	17	5882.1	98.3	96.4	4.455	0.018	0.024	1.076	0.036	0.042	19.12	1.74	1092.9	38.2	-999	1	0	-999	0
9569036	15.222	1	17	5541.0	167.0	150.0	4.599	0.034	0.136	0.851	0.082	0.100	22.72	1.71	271.2	15.2	-999	2	-999	-999	1
9569124	16.207	8	8	3968.3	78.8	79.0	4.663	0.015	0.015	0.574	0.014	0.014	16.19	1.35	585.6	72.9	-999	1	0	-999	0
9569175	15.204	1	17	5181.8	87.4	84.3	4.584	0.024	0.034	0.774	0.034	0.043	20.35	2.05	1162.1	41.2	-999	1	0	-999	0
9569204	14.819	1	17	5018.6	91.0	81.5	3.454	0.076	0.092	1.291	0.162	0.213	126.53	10.95	5458.1	73.7	-999	2	0	-999	0
9569210	15.583	1	17	3852.7	66.9	78.6	4.718	0.012	0.012	0.514	0.012	0.012	20.21	1.55	1435.6	51.6	-999	1	0	-999	0
9569233	15.008	1	17	5780.0	155.0	155.0	4.456	0.094	0.175	0.876	0.120	0.080	20.63	2.06	692.3	26.7	-999	2	-999	-999	1
9569434	14.496	1	17	5734.6	114.3	108.8	4.315	0.045	0.045	0.979	0.075	0.073	21.04	2.34	441.4	17.6	-999	1	0	-999	0
9569463	14.931	1	17	5180.4	97.3	89.5	4.533	0.032	0.038	0.830	0.045	0.053	21.51	1.91	2117.6	65.1	-999	1	0	-999	0
9569580	15.944	1	17	4204.5	86.6	62.5	4.632	0.032	0.030	0.636	0.035	0.030	27.61	4.14	735.2	30.1	-999	1	-999	-999	0
9569669	14.42	1	17	5917.0	108.0	109.9	4.119	0.038	0.050	1.132	0.087	0.092	22.40	2.95	133.4	8.5	-999	1	0	-999	0
9569711	12.253	0	17	5839.6	91.8	90.8	4.490	0.016	0.026	0.992	0.030	0.044	13.23	1.17	2649.5	95.3	-999	1	0	1	0
9569954	15.908	1	17	5139.1	63.4	60.3	4.321	0.042	0.047	0.867	0.020	0.019	21.96	1.77	1731.4	60.5	-999	1	1	-999	0
9569997	14.246	1	17	4914.6	89.9	84.2	4.592	0.021	0.028	0.757	0.032	0.042	24.71	2.29	424.0	15.1	-999	1	0	-999	0
9570058	16.412	8	8	3581.2	78.4	64.0	4.787	0.010	0.010	0.420	0.011	0.011	43.02	5.25	1219.3	118.3	-999	1	0	-999	0
9570077	15.425	1	17	4533.8	77.7	73.5	4.603	0.021	0.022	0.709	0.030	0.028	32.15	2.88	839.2	26.6	-999	1	0	-999	0
9570164	15.457	1	3	5076.4	73.4	65.1	4.401	0.023	0.020	0.840	0.024	0.018	25.58	2.40	395.4	24.9	-999	1	1	-999	0
9570305	15.503	1	17	5017.1	101.2	90.3	3.610	0.070	0.087	1.150	0.144	0.178	16.88	1.30	5298.0	176.1	-999	1	0	-999	0
9570318	14.232	10	10	6167.4	111.7	107.1	4.384	0.026	0.037	1.112	0.049	0.070	4.58	0.33	3160.4	198.6	-999	1	0	-999	0
9570426	14.987	1	17	4829.9	85.4	76.6	4.575	0.025	0.027	0.761	0.036	0.039	16.88	1.27	3648.0	121.4	-999	1	0	-999	0
9570466	14.09	1	17	5999.2	120.0	112.4	4.223	0.041	0.042	1.115	0.072	0.084	22.09	2.82	199.8	9.5	-999	1	0	-999	0
9570523	13.589	0	17	5291.0	89.6	86.6	4.576	0.017	0.028	0.830	0.027	0.040	8.04	0.58	4385.5	203.0	-999	1	0	-999	0
9570698	14.973	1	17	5508.3	102.8	101.8	4.433	0.046	0.051	0.907	0.066	0.066	19.93	2.50	658.8	26.1	-999	1	0	-999	0
9570709	15.416	1	17	4279.2	75.2	64.1	4.634	0.019	0.020	0.655	0.023	0.019	15.64	1.12	2082.1	78.2	-999	1	0	-999	0
9570713	14.786	1	17	4800.2	80.2	76.0	4.552	0.029	0.024	0.767	0.039	0.033	51.16	4.42	1074.7	23.2	-999	1	0	-999	0
9570737	12.931	0	17	5577.5	94.6	94.9	4.476	0.030	0.037	0.943	0.051	0.058	29.23	2.34	99.1	4.3	-999	1	0	-999	0
9570741	14.608	1	17	5533.9	104.9	102.8	4.415	0.045	0.048	0.914	0.069	0.067	26.12	2.87	602.4	20.1	-999	1	0	0	0
9570769	13.588	0	17	6354.3	113.4	110.3	3.814	0.030	0.042	1.595	0.065	0.146	2.96	0.33	225.5	25.4	-999	1	0	-999	0
9570781	14.187	1	17	4373.8	79.1	70.2	4.627	0.018	0.019	0.672	0.023	0.022	28.38	2.10	1109.7	30.4	-999	1	0	-999	0
9570794	15.269	1	17	5046.1	73.5	67.8	4.415	0.023	0.021	0.834	0.024	0.018	22.58	2.00	1563.3	50.3	-999	1	1	-999	0
9570877	13.813	1	17	5139.5	87.7	83.8	4.556	0.022	0.032	0.846	0.033	0.045	21.51	1.89	1724.4	51.1	-999	1	0	-999	0
9570906	13.119	0	17	4963.3	63.0	66.1	4.468	0.015	0.012	0.787	0.018	0.016	25.21	3.36	183.0	7.0	-999	1	1	-999	0
9570997	13.884	1	17	5944.0	104.8	103.8	4.396	0.033	0.040	1.040	0.059	0.068	8.64	0.67	419.6	24.1	-999	1	0	-999	0
9571057	15.472	1	17	4515.4	93.6	87.0	4.569	0.030	0.028	0.733	0.030	0.030	14.49	1.29	1581.4	64.9	-999	1	-999	-999	0
9571074	13.217	0	17	5701.4	96.7	96.1	4.468	0.031	0.037	0.938	0.052	0.061	29.58	3.81	349.2	10.5	-999	1	0	-999	0
9571216	15.95	4	4	4516.1	81.3	77.3	4.605	0.023	0.024	0.704	0.031	0.029	5.61	0.19	15349.9	1212.2	-999	1	0	-999	0
9572988	13.973	2	14	5162.2	115.5	106.6	3.824	0.041	0.052	1.022	0.075	0.092	7.98	0.57	19934.7	1048.9	1	1	0	-999	0
9573061	15.593	1	17	4930.4	88.9	84.7	4.600	0.022	0.029	0.745	0.036	0.041	11.93	0.95	1656.8	75.5	-999	1	0	-999	0
9573293	14.007	1	17	5845.9	106.1	105.3	4.212	0.040	0.045	1.053	0.078	0.081	19.90	2.03	24.7	4.8	-999	1	0	-999	0
9573303	13.8	2	17	5686.3	109.6	102.5	4.213	0.041	0.040	0.935	0.070	0.062	17.72	1.61	265.1	12.0	-999	1	0	-999	0
9573366	15.641	1	17	3986.2	77.6	77.1	4.645	0.015	0.015	0.591	0.013	0.014	34.70	2.72	2232.5	57.1	-999	1	0	-999	0
9573367	16.362	8	8	3803.7	78.5	77.0	4.685	0.014	0.014	0.543	0.014	0.014	40.98	5.54	2051.3	166.6	-999	1	0	-999	0
9573423	15.142	1	17	5125.1	90.8	85.6	4.589	0.021	0.031	0.778	0.035	0.047	2.31	0.15	431.7	36.6	-999	1	0	-999	0
9573506	15.537	1	17	5416.3	97.7	94.8	4.528	0.031	0.045	0.870	0.046	0.058	28.78	3.35	717.0	25.9	-999	1	0	-999	0
9573527	15.67	1	17	4158.9	55.9	58.8	4.642	0.037	0.025	0.613	0.017	0.018	20.35	1.73	1390.7	50.9	-999	1	0	-999	0
9573539	13.024	0	17	5614.3	88.1	88.1	4.507	0.020	0.030	0.943	0.036	0.049	15.40	1.84	2855.7	95.9	-999	1	0	0	0
9573564	15.907	2	17	5264.6	106.6	108.5	4.079	0.335	0.304	0.895	0.170	0.067	26.10	2.60	105.0	14.8	-999	1	-999	-999	0
9573570	13.647	1	17	6489.0	133.6	127.1	4.136	0.033	0.032	1.419	0.066	0.061	10.12	0.69	20.8	5.7	-999	1	0	-999	0
9573685	15.026	1	17	4053.6	69.0	75.7	4.656	0.016	0.015	0.586	0.013	0.014	29.79	2.20	3936.3	98.3	-999	1	0	0	0
9573722	14.851	1	17	4996.6	90.7	85.4	4.584	0.022	0.030	0.772	0.034	0.045	18.86	1.52	5463.7	167.8	-999	1	0	-999	0
9573759	14.696	1	17	5017.9	88.2	83.5	4.589	0.021	0.029	0.768	0.033	0.045	33.99	4.14	422.0	13.9	-999	1	0	-999	0
9573767	15.52	2	3	5161.7	115.9	105.6	3.806	0.059	0.066	1.034	0.097	0.101	13.71	0.96	12144.5	462.0	-999	1	0	-999	0
9573948	15.201	1	17	5050.2	74.8	68.6	4.419	0.026	0.023	0.832	0.025	0.020	30.21	3.49	593.9	20.6	-999	1	1	-999	0
9574022	12.493	0	17	6137.6	121.0	114.4	4.286	0.034	0.036	1.217	0.057	0.068	7.56	0.68	246.8	14.7	-999	1	0	-999	0
9574047	14.488	1	17	5289.0	92.8	85.1	4.599	0.018	0.029	0.784	0.028	0.042	24.88	2.89	971.4	29.7	-999	1	0	-999	0
9574060	13.726	1	17	5577.8	82.3	77.9	4.480	0.019	0.029	1.021	0.036	0.051	6.53	0.49	5124.8	262.8	-999	1	0	-999	0
9574158	15.523	1	17	5157.5	90.6	83.7	4.590	0.024	0.033	0.776	0.041	0.048	27.00	2.77	1132.7	36.8	-999	1	0	1	0
9574280	15.076	1	17	5900.6	107.3	105.3	4.392	0.044	0.053	1.026	0.065	0.075	22.30	2.82	38.6	8.3	-999	1	0	-999	0
9574284	13.502	0	17	5496.9	95.2	91.0	4.510	0.030	0.040	0.875	0.047	0.057	21.21	2.16	694.2	22.4	-999	1	0	-999	0
9574574	15.412	1	17	5279.9	93.7	90.6	4.556	0.027	0.039	0.830	0.041	0.054	22.42	2.04	1865.1	59.4	-999	1	0	-999	0
9574656	12.815	0	17	4981.8	76.1	73.0	4.537	0.028	0.034	0.844	0.041	0.047	45.16	4.65	273.7	6.7	-999	1	0	-999	0
9574706	15.75	2	17	4128.5	47.7	74.6	4.643	0.034	0.019	0.603	0.016	0.016	27.80	1.97	5138.2	135.1	-999	1	0	-999	0
9574719	15.997	2	2	5032.9	87.6	82.2	4.550	0.036	0.043	0.795	0.045	0.046	13.52	1.23	2754.9	173.1	-999	1	0	-999	0
9574751	14.376	1	17	4887.6	76.7	73.0	4.526	0.031	0.023	0.785	0.042	0.031	18.60	1.48	2728.0	86.1	-999	1	0	-999	0
9574801	12.661	0	17	5661.7	106.3	102.3	4.212	0.041	0.039	0.884	0.064	0.057	13.79	1.76	1783.0	64.0	-999	1	0	-999	0
9574811	11.743	0	17	6673.4	132.7	146.1	4.108	0.030	0.029	1.363	0.062	0.052	8.51	0.99	86.7	5.9	-999	1	0	-999	0
9574825	14.138	6	13	6053.5	119.1	112.0	4.252	0.083	0.084	1.121	0.081	0.085	24.00	1.76	39.1	5.6	-999	1	-999	-999	0
9574923	14.326	1	17	5648.9	114.7	110.0	3.835	0.037	0.039	1.199	0.065	0.072	24.37	2.87	642.4	21.1	-999	1	0	-999	0
9574939	14.653	1	17	4521.5	76.9	72.5	4.628	0.017	0.021	0.684	0.025	0.027	15.53	1.06	6792.5	227.1	-999	1	0	-999	0
9574994	15.11	1	17	5796.3	104.4	102.8	4.431	0.038	0.048	0.987	0.059	0.071	12.34	0.88	4557.0	175.8	-999	1	0	-999	0
9575042	15.83	1	17	4781.3	81.7	76.5	4.573	0.029	0.030	0.754	0.038	0.036	18.99	1.45	5495.7	174.7	-999	1	0	-999	0
9575046	15.049	1	17	5123.0	77.9	70.1	4.424	0.031	0.024	0.832	0.037	0.026	24.40	3.88	119.6	9.9	-999	1	0	-999	0
9575132	12.87	0	17	5672.6	104.5	100.6	4.341	0.042	0.040	0.960	0.071	0.065	31.50	4.90	233.8	8.1	-999	1	0	-999	0
9575133	14.424	1	17	4297.0	116.0	128.0	4.620	0.053	0.018	0.634	0.057	0.057	13.35	1.14	321.3	17.6	-999	2	-999	-999	1
9575196	13.92	1	17	5553.1	104.0	99.7	4.352	0.043	0.043	0.917	0.070	0.064	34.42	5.80	406.7	11.9	-999	1	0	-999	0
9575199	15.845	4	17	5825.8	108.7	104.6	4.531	0.030	0.036	0.907	0.051	0.051	15.62	1.47	2178.4	85.5	-999	1	0	-999	0
9575279	15.172	1	17	5137.1	91.4	81.4	4.484	0.041	0.034	0.825	0.052	0.042	34.94	3.96	790.2	23.3	-999	1	0	-999	0
9575292	12.802	0	17	4772.2	74.9	73.9	4.634	0.018	0.024	0.683	0.024	0.029	23.38	1.80	2207.3	60.5	-999	1	0	-999	0
9575305	15.978	1	17	4013.5	72.1	77.7	4.674	0.015	0.015	0.568	0.014	0.014	28.78	2.06	2633.4	75.0	-999	1	0	-999	0
9575591	15.03	1	17	4381.1	73.2	68.5	4.615	0.020	0.019	0.685	0.026	0.023	31.93	3.16	2368.2	59.5	-999	1	0	-999	0
9575635	15.319	1	17	5526.9	94.2	88.6	4.539	0.024	0.037	0.881	0.039	0.053	28.58	2.41	263.8	14.4	-999	1	0	-999	0
9575639	15.243	1	17	4854.1	81.0	74.8	4.562	0.029	0.028	0.770	0.039	0.038	28.78	2.32	2392.3	64.2	-999	1	0	-999	0
9575694	14.069	1	17	5254.8	97.3	95.5	4.415	0.106	0.203	0.853	0.056	0.050	22.11	2.01	725.4	23.8	-999	1	-999	-999	0
9575728	14.137	1	17	4272.3	39.0	51.9	4.689	0.018	0.019	0.570	0.017	0.017	42.72	6.64	1164.0	25.8	-999	1	0	1	0
9575777	15.975	1	17	3973.4	80.0	78.9	4.643	0.015	0.015	0.593	0.014	0.014	21.07	1.61	2016.7	70.4	-999	1	0	-999	0
9575789	13.056	0	17	5593.9	97.5	98.0	4.474	0.034	0.041	0.900	0.056	0.061	12.79	0.97	1591.8	60.1	-999	1	0	-999	0
9575937	11.766	0	17	5587.0	84.6	87.6	4.526	0.018	0.027	0.924	0.031	0.042	14.57	1.26	2739.6	93.4	-999	1	0	-999	0
9576005	16.756	8	8	4203.7	74.3	53.3	4.626	0.030	0.028	0.640	0.029	0.022	15.10	0.91	1300.5	79.2	-999	1	0	-999	0
9576009	14.071	1	17	4815.6	79.1	72.8	4.581	0.023	0.027	0.758	0.034	0.038	39.86	4.76	623.6	15.6	-999	1	0	-999	0
9576101	13.216	0	17	6271.0	119.0	108.8	4.338	0.027	0.035	1.177	0.053	0.064	10.78	0.95	142.0	5.6	-999	1	0	-999	0
9576123	12.622	0	17	6021.7	125.8	121.5	3.695	0.043	0.032	1.430	0.090	0.060	29.33	2.65	180.2	4.2	-999	1	0	-999	0
9576128	14.876	1	17	4588.9	75.8	72.4	4.592	0.023	0.022	0.722	0.032	0.029	41.25	3.52	284.6	10.4	-999	1	0	-999	0
9576188	12.706	0	17	6124.1	101.7	100.9	4.352	0.023	0.032	1.195	0.046	0.061	19.90	1.79	3.4	2.3	-999	1	0	-999	0
9576340	14.225	1	17	5489.6	102.3	101.3	4.430	0.042	0.045	0.902	0.068	0.066	33.93	5.17	340.5	11.0	-999	1	0	-999	0
9576407	13.207	0	17	6521.4	142.4	132.0	4.157	0.031	0.030	1.339	0.061	0.050	2.39	0.26	205.8	25.0	-999	1	0	-999	0
9576412	13.784	1	17	5287.5	101.2	94.7	4.422	0.092	0.140	0.909	0.055	0.051	10.39	0.73	521.7	25.8	-999	1	-999	-999	0
9576495	15.976	1	17	4847.6	87.6	79.7	4.577	0.028	0.032	0.759	0.038	0.040	28.38	3.48	401.0	21.9	-999	1	0	-999	0
9576552	15.213	1	17	5196.2	92.4	89.2	4.559	0.030	0.039	0.799	0.040	0.047	28.89	2.69	142.5	14.1	-999	1	0	-999	0
9578043	16.885	8	8	4222.6	64.4	83.4	4.591	0.022	0.023	0.669	0.034	0.025	35.68	3.92	374.6	90.5	-999	1	0	-999	0
9578076	16.45	3	4	4764.3	87.1	82.3	4.701	0.027	0.028	0.613	0.027	0.025	28.78	2.06	425.6	43.6	-999	1	0	-999	0
9578520	13.572	0	17	3827.8	73.8	76.8	4.716	0.012	0.012	0.515	0.012	0.012	38.23	3.62	398.8	10.6	-999	1	-999	-999	0
9578609	15.578	1	17	5136.0	93.8	87.3	4.557	0.028	0.038	0.811	0.041	0.051	11.61	1.02	1532.0	71.7	-999	1	0	-999	0
9578669	14.952	1	17	5717.6	111.0	106.5	4.238	0.046	0.048	0.989	0.076	0.074	47.40	7.02	487.6	13.7	-999	1	0	-999	0
9578763	11.989	0	17	4904.0	70.1	65.8	4.571	0.016	0.026	0.846	0.027	0.038	22.42	1.74	4086.1	111.8	-999	1	0	-999	0
9578787	15.528	1	17	5290.6	99.5	91.3	4.479	0.044	0.044	0.856	0.057	0.055	26.48	3.26	1479.5	45.8	-999	1	0	-999	0
9578800	13.524	0	17	6123.0	163.0	200.0	4.472	0.054	0.216	1.053	0.139	0.139	6.61	0.50	2716.0	140.6	-999	2	-999	-999	1
9578842	13.437	0	17	5457.1	83.1	82.2	4.523	0.016	0.025	0.947	0.031	0.042	28.94	4.17	1155.8	30.0	-999	1	0	-999	0
9578849	14.688	1	17	5574.5	94.6	89.5	4.531	0.021	0.033	0.897	0.036	0.053	13.63	1.14	285.9	17.2	-999	1	0	-999	0
9578919	14.67	1	17	5525.8	95.8	89.2	4.537	0.021	0.034	0.886	0.036	0.053	15.00	1.16	4891.0	168.3	-999	1	0	-999	0
9578956	13.628	1	17	4908.0	76.9	75.0	4.534	0.029	0.032	0.842	0.042	0.043	37.19	4.48	1117.3	25.9	-999	1	0	-999	0
9579015	14.397	1	17	4958.1	85.1	82.9	4.600	0.022	0.027	0.730	0.032	0.037	20.91	3.93	464.8	18.0	-999	1	0	-999	0
9579049	13.586	1	17	6401.7	128.7	118.3	4.040	0.030	0.044	1.231	0.055	0.093	15.24	2.46	67.4	6.0	-999	1	0	-999	0
9579050	13.463	1	17	6029.9	113.5	112.5	3.966	0.047	0.040	1.237	0.127	0.072	4.19	0.29	1935.3	127.8	1	1	0	-999	0
9579072	14.453	1	17	5749.6	108.4	108.4	4.133	0.048	0.046	1.040	0.098	0.078	26.43	2.99	157.1	8.5	-999	1	0	-1	0
9579086	13.667	1	17	6164.6	111.7	112.3	4.347	0.029	0.036	1.148	0.056	0.067	18.95	1.56	36.4	4.6	-999	1	0	-999	0
9579191	12.08	1	17	5740.5	109.6	106.1	4.381	0.042	0.041	0.920	0.070	0.065	14.49	1.48	708.0	27.6	-999	1	0	-999	0
9579208	10.335	0	17	6525.7	143.5	127.1	4.055	0.028	0.030	1.329	0.057	0.057	5.36	0.47	279.6	16.8	-999	1	0	1	0
9579643	14.973	1	17	4431.8	88.0	84.4	4.597	0.028	0.027	0.704	0.033	0.032	11.94	0.98	3410.4	135.5	-999	1	-999	-999	0
9579672	14.279	1	17	3819.2	79.0	72.2	4.691	0.012	0.012	0.540	0.012	0.012	35.68	1.76	707.5	18.7	-999	1	0	-999	0
9579686	12.402	0	17	6340.1	129.7	122.7	3.998	0.032	0.033	1.438	0.069	0.070	20.32	4.12	105.3	4.8	-999	1	0	-999	0
9579705	15.414	1	17	5887.2	113.7	112.1	4.090	0.060	0.070	1.127	0.105	0.090	11.12	0.82	109.3	17.1	-999	1	0	-999	0
9579750	12.331	0	17	5991.2	98.9	97.4	4.438	0.020	0.029	1.062	0.037	0.053	14.67	1.42	668.0	24.4	-999	1	0	-999	0
9579753	15.597	4	17	4259.4	75.7	59.6	4.639	0.019	0.023	0.648	0.022	0.018	24.88	3.43	1086.7	37.7	-999	1	0	-1	0
9579871	16.877	4	4	4605.2	88.6	84.0	4.602	0.029	0.033	0.713	0.039	0.038	16.30	1.25	306.6	74.2	-999	1	0	-999	0
9579876	15.746	1	17	5128.6	89.3	84.9	4.589	0.024	0.033	0.774	0.041	0.047	11.21	0.81	2258.8	102.6	-999	1	0	-999	0
9579981	13.465	1	17	6152.6	108.8	104.2	4.412	0.021	0.034	1.088	0.042	0.063	9.51	0.92	388.6	20.7	-999	1	0	-999	0
9580212	15.372	1	17	5669.2	107.4	100.6	4.538	0.022	0.031	0.894	0.039	0.047	19.77	3.37	446.9	22.3	-999	1	0	-999	0
9580312	12.584	0	17	6555.2	112.6	110.2	4.391	0.013	0.016	1.188	0.024	0.029	3.93	0.29	2301.2	152.8	-999	1	0	-999	0
9580375	14.933	1	17	5181.8	77.0	69.9	4.363	0.026	0.022	0.852	0.030	0.022	23.21	1.82	1315.2	41.4	-999	1	1	-999	0
9580502	12.655	0	17	6155.3	119.5	113.3	4.073	0.036	0.049	1.165	0.079	0.090	3.73	0.61	135.3	13.9	-999	3	0	-999	0
9580638	13.453	1	17	4953.3	78.1	71.5	4.510	0.032	0.023	0.796	0.044	0.032	33.75	3.03	1221.0	29.3	-999	1	0	-999	0
9580658	14.778	1	17	6088.1	151.0	130.2	4.027	0.040	0.047	1.280	0.079	0.127	8.85	1.09	170.2	16.9	-999	1	0	-999	0
9580671	14.772	1	17	4243.7	78.2	55.2	4.624	0.025	0.028	0.656	0.029	0.022	33.75	3.39	1919.2	47.1	-999	1	0	-999	0
9580721	14.472	1	17	3709.0	59.0	66.0	4.821	0.044	0.032	0.445	0.032	0.038	24.88	2.41	409.3	15.3	-999	2	-999	-999	1
9580728	12.493	0	17	5073.8	62.6	52.1	4.376	0.018	0.014	0.855	0.021	0.014	17.35	1.43	3622.2	113.3	-999	1	1	-999	0
9580749	15.516	1	17	4435.1	77.9	76.0	4.647	0.017	0.020	0.654	0.023	0.024	23.22	1.93	599.8	25.5	-999	1	0	-999	0
9580782	16.28	5	5	3975.0	77.0	78.7	4.666	0.015	0.015	0.572	0.014	0.014	23.21	2.07	866.1	78.2	-999	1	0	-999	0
9580891	16.963	8	8	3906.9	85.2	84.1	4.635	0.017	0.017	0.595	0.016	0.017	31.27	4.03	1432.2	159.7	-999	1	0	-999	0
9580910	15.663	1	17	4362.3	85.1	80.2	4.585	0.025	0.021	0.709	0.026	0.026	15.53	1.11	2032.7	79.0	-999	1	1	-999	0
9580955	13.701	1	17	5980.7	105.9	101.7	4.467	0.019	0.031	1.008	0.036	0.056	9.09	0.65	6297.2	272.3	-999	1	0	-999	0
9580957	14.763	1	17	6032.6	118.6	114.9	4.208	0.040	0.046	1.135	0.072	0.086	3.17	0.22	6464.0	479.9	1	1	0	-999	0
9580980	15.009	1	17	5900.8	109.9	102.6	4.498	0.022	0.030	0.961	0.039	0.052	20.19	1.88	538.6	22.6	-999	1	0	-999	0
9580987	14.549	1	17	4902.5	50.4	50.6	4.447	0.015	0.012	0.818	0.015	0.012	24.37	1.78	3191.8	87.7	-999	1	1	-999	0
9580992	15.191	1	17	5141.9	98.5	90.7	4.554	0.027	0.036	0.814	0.040	0.052	26.85	3.97	1719.2	49.5	-999	1	0	1	0
9581002	12.186	0	17	4646.9	75.5	68.8	4.609	0.018	0.023	0.721	0.027	0.032	20.78	1.67	3941.0	112.2	-999	1	0	-999	0
9581030	15.159	1	17	4532.3	74.7	65.5	4.562	0.023	0.015	0.738	0.027	0.020	30.84	1.04	1678.0	63.9	-999	1	0	-999	0
9581035	14.971	1	17	5853.2	108.0	103.4	4.481	0.036	0.046	0.965	0.055	0.062	16.38	1.51	280.2	16.8	-999	1	0	-999	0
9581070	15.566	1	17	5034.7	91.2	82.9	4.522	0.037	0.034	0.806	0.047	0.042	29.59	2.24	2287.3	62.6	-999	1	0	-999	0
9581106	14.911	1	17	4763.2	90.6	82.9	4.618	0.018	0.024	0.714	0.028	0.034	13.15	1.08	2346.0	91.2	-999	1	0	-999	0
9581183	14.82	1	17	5988.5	103.6	103.3	4.415	0.030	0.040	1.051	0.051	0.061	10.74	0.98	1310.4	60.0	-999	1	0	-999	0
9581198	13.331	0	17	6633.0	132.1	132.9	4.255	0.027	0.033	1.325	0.059	0.057	5.22	0.36	5.5	6.1	-999	3	0	-999	0
9581214	15.606	1	17	5327.5	97.2	94.5	4.541	0.029	0.042	0.849	0.043	0.056	26.91	2.75	1397.1	44.0	-999	1	0	-999	0
9581230	13.52	0	17	5458.7	97.6	96.1	4.457	0.038	0.044	0.896	0.063	0.065	26.25	4.26	337.8	11.2	-999	1	0	-999	0
9581390	14.991	1	17	6446.0	154.0	212.0	4.404	0.067	0.202	1.150	0.168	0.152	1.77	0.13	3579.8	368.9	1	2	-999	-999	1
9581424	16.142	5	5	4121.8	51.4	78.5	4.635	0.028	0.019	0.610	0.015	0.016	18.72	1.54	558.6	58.6	-999	1	0	-999	0
9581502	15.403	1	17	5603.0	103.8	93.8	4.571	0.020	0.027	0.849	0.034	0.040	21.81	1.80	880.1	33.2	-999	1	0	-999	0
9581609	14.21	1	17	6062.8	116.6	99.5	4.111	0.036	0.041	1.213	0.067	0.097	6.85	0.49	2393.0	124.7	-999	1	0	-999	0
9581617	13.374	1	17	6005.4	122.7	117.6	4.184	0.058	0.059	0.994	0.079	0.070	6.85	0.52	1024.6	55.2	-999	1	-999	-999	0
9581637	16.178	17	17	3294.1	76.4	76.9	4.934	0.010	0.010	0.249	0.008	0.008	2.63	0.17	3471.5	358.6	-999	1	-999	-999	0
9581831	15.062	1	17	4791.0	83.2	74.8	4.588	0.022	0.027	0.757	0.032	0.038	27.23	2.06	2350.8	64.1	-999	1	0	-999	0
9581875	15.481	1	17	5111.3	95.1	88.6	4.558	0.028	0.037	0.807	0.040	0.050	31.93	3.01	571.7	20.9	-999	1	0	-999	0
9581907	15.1	1	17	4833.4	84.0	77.4	4.561	0.028	0.027	0.768	0.039	0.037	22.42	2.06	1545.7	49.1	-999	1	0	-999	0
9581929	14.067	1	17	5084.1	91.4	86.5	4.589	0.020	0.030	0.776	0.032	0.047	35.44	6.81	442.8	12.7	-999	1	0	-999	0
9581966	13.838	1	17	5433.1	92.4	93.3	4.539	0.022	0.037	0.873	0.036	0.057	24.19	4.50	414.9	14.2	-999	1	0	-999	0
9582157	13.577	1	17	4091.0	127.0	155.0	4.639	0.056	0.020	0.622	0.052	0.063	25.40	1.75	800.3	23.2	-999	2	-999	-999	1
9582184	15.647	4	17	5308.8	102.0	96.1	4.115	0.126	0.110	0.891	0.059	0.044	24.54	1.96	1382.4	46.0	-999	1	0	-999	0
9582263	13.437	0	17	6322.9	135.3	119.8	4.135	0.032	0.036	1.236	0.054	0.073	16.75	1.26	3.9	3.5	-999	1	0	-999	0
9582356	14.346	1	17	5920.5	127.4	121.8	3.686	0.048	0.040	1.449	0.089	0.076	17.57	1.91	93.2	8.1	-999	1	0	-999	0
9582382	16.399	3	17	4036.0	75.3	78.6	4.655	0.018	0.016	0.585	0.015	0.015	26.67	2.47	1037.7	54.8	-999	1	0	-999	0
9582465	13.835	1	17	6085.5	111.3	111.4	3.993	0.035	0.051	1.303	0.074	0.123	14.84	1.05	111.0	8.1	-999	1	0	-999	0
9582493	13.617	1	17	5878.5	112.9	105.4	4.226	0.048	0.049	1.081	0.073	0.077	2.08	0.14	272.6	34.7	1	1	0	-999	0
9582653	14.996	1	17	4230.8	98.9	57.5	4.609	0.028	0.023	0.660	0.035	0.023	48.40	5.18	903.2	21.3	-999	1	0	-999	0
9582666	13.765	1	17	5894.8	112.8	109.4	4.227	0.039	0.043	1.068	0.076	0.082	10.45	0.72	4093.8	167.0	-999	1	0	-999	0
9582701	12.974	0	17	6137.1	119.5	114.2	4.293	0.040	0.039	1.137	0.071	0.077	16.06	1.89	94.8	5.8	-999	1	0	-999	0
9582720	12.652	0	17	5904.0	184.0	205.0	4.493	0.054	0.216	0.995	0.127	0.127	1.47	0.10	4353.6	466.8	1	2	-999	-999	1
9582729	15.019	1	17	5256.8	95.6	90.8	4.544	0.025	0.037	0.855	0.037	0.048	32.60	1.91	301.7	17.7	-999	1	0	-999	0
9582849	16.22	8	8	4352.5	81.5	76.6	4.637	0.020	0.022	0.659	0.027	0.024	32.38	3.91	783.0	85.2	-999	1	0	-999	0
9582872	13.891	2	17	4991.2	74.6	66.0	4.445	0.019	0.013	0.817	0.024	0.017	11.69	0.78	2993.7	117.0	-999	1	0	-999	0
9583019	15.342	1	17	4235.0	114.0	139.0	4.656	0.052	0.024	0.583	0.064	0.052	18.48	1.52	398.0	21.4	-999	2	-999	-999	1
9583093	13.511	0	17	4632.4	76.5	70.3	4.600	0.021	0.021	0.711	0.030	0.029	23.70	1.80	2218.9	61.2	-999	1	0	-999	0
9583208	14.929	1	17	5773.4	99.7	95.0	4.500	0.024	0.034	0.946	0.041	0.056	18.90	1.87	237.3	14.2	-999	1	0	-999	0
9583249	16.044	8	8	4593.8	77.9	74.2	4.535	0.022	0.020	0.759	0.023	0.020	20.78	2.22	1754.6	138.6	-999	1	1	-999	0
9583255	14.141	1	17	5004.6	88.0	81.0	4.579	0.022	0.030	0.779	0.034	0.046	8.50	0.61	1494.9	72.3	-999	1	0	-999	0
9583357	14.724	1	17	4185.5	78.4	46.4	4.660	0.026	0.027	0.604	0.018	0.019	21.81	1.83	1016.8	33.7	-999	1	0	-999	0
9583359	12.892	0	17	5878.9	106.3	101.2	4.439	0.024	0.033	1.027	0.047	0.062	15.87	3.44	125.8	6.7	-999	1	0	-999	0
9583465	15.627	4	17	5641.9	108.3	105.8	4.398	0.055	0.059	0.944	0.070	0.070	16.19	1.42	1431.9	58.0	-999	1	0	-999	0
9583493	12.66	0	17	5472.9	98.5	97.4	4.453	0.037	0.042	0.912	0.062	0.062	5.30	0.38	5500.4	309.7	1	1	0	-999	0
9583496	13.033	0	17	5469.8	93.4	93.2	4.524	0.031	0.040	0.838	0.047	0.055	24.86	3.45	486.8	14.8	-999	1	0	-999	0
9583808	14.647	2	16	5865.1	103.7	101.6	4.449	0.032	0.044	0.996	0.052	0.065	18.32	3.15	167.9	11.3	-999	1	0	-999	0
9583871	15.452	1	17	4265.0	90.0	56.8	4.586	0.026	0.022	0.691	0.030	0.029	14.59	1.25	726.4	35.9	-999	1	0	-999	0
9584069	15.967	3	15	4199.0	70.8	40.4	4.644	0.023	0.038	0.631	0.016	0.015	18.73	1.88	886.1	42.8	-999	1	0	-999	0
9588430	13.86	1	17	3880.4	79.3	77.0	4.640	0.014	0.013	0.590	0.013	0.013	36.93	2.52	2745.2	60.6	-999	1	0	-999	0
9588461	14.779	1	17	5785.5	115.0	112.1	3.925	0.053	0.047	1.164	0.078	0.075	13.53	1.23	789.3	35.2	-999	1	0	-999	0
9588783	15.843	1	17	5984.9	118.0	113.6	4.325	0.068	0.072	1.069	0.074	0.079	7.93	0.58	5346.5	263.7	-999	1	0	-999	0
9588941	9.764	0	17	5489.4	93.7	96.1	4.473	0.035	0.042	0.907	0.056	0.061	32.33	4.39	445.7	10.5	-999	1	0	-999	0
9589006	15.714	1	17	5062.6	96.0	90.9	4.521	0.053	0.061	0.806	0.047	0.046	27.04	2.13	963.0	34.0	-999	1	-999	-999	0
9589090	12.51	0	17	4544.8	71.0	69.3	4.598	0.021	0.022	0.722	0.029	0.029	33.99	3.40	841.4	20.0	-999	1	0	-999	0
9589120	15.787	4	17	5162.7	85.9	78.6	4.410	0.041	0.037	0.839	0.039	0.030	17.11	1.30	1590.0	62.8	-999	1	0	-999	0
9589235	15.84	1	17	3744.1	82.4	69.1	4.728	0.012	0.012	0.497	0.012	0.012	33.76	1.70	359.8	25.5	-999	1	0	-999	0
9589306	13.899	1	17	5944.0	117.2	110.7	4.205	0.032	0.038	1.173	0.060	0.080	19.64	1.66	311.6	12.9	-999	1	0	-999	0
9589309	13.865	1	17	4298.1	71.1	62.5	4.626	0.019	0.015	0.652	0.021	0.017	21.07	1.61	3199.9	92.9	-999	1	0	-999	0
9589411	14.756	1	17	5284.5	92.0	88.2	4.590	0.019	0.030	0.794	0.031	0.045	21.66	2.07	985.8	33.1	-999	1	0	-999	0
9589422	15.372	1	17	5456.1	102.8	102.1	4.491	0.038	0.050	0.892	0.053	0.063	28.34	3.60	661.1	23.7	-999	1	0	-999	0
9589556	14.081	1	17	5930.9	116.8	114.1	4.382	0.035	0.042	1.039	0.069	0.078	19.53	2.10	174.9	9.4	-999	1	0	-999	0
9589583	15.028	1	17	5426.3	95.1	92.0	4.542	0.025	0.039	0.866	0.039	0.055	13.43	0.98	4169.6	154.6	-999	1	0	-999	0
9589867	15.227	1	17	5483.5	113.3	102.5	4.220	0.051	0.048	0.911	0.066	0.057	7.86	0.57	2001.5	104.8	-999	1	0	-999	0
9590018	13.125	0	17	6263.2	129.7	125.8	3.903	0.052	0.036	1.255	0.135	0.062	24.32	2.27	33.1	3.3	-999	1	0	-999	0
9590105	15.87	1	17	5198.7	97.7	91.1	4.526	0.039	0.047	0.830	0.048	0.052	15.53	1.20	5267.3	186.2	-999	1	0	-999	0
9590165	13.443	0	17	5996.5	109.3	112.6	4.269	0.031	0.034	1.243	0.046	0.055	16.32	2.36	60.9	5.4	-999	1	0	-999	0
9590220	15.394	1	3	5212.7	122.2	106.2	3.560	0.078	0.092	1.389	0.134	0.162	43.56	3.99	927.5	24.4	-999	1	0	-999	0
9590246	15.083	4	17	5637.1	101.7	98.2	4.479	0.034	0.045	0.934	0.052	0.063	13.24	1.29	2126.0	84.2	-999	1	0	-999	0
9590392	15.838	1	17	5481.0	104.7	102.9	4.485	0.047	0.062	0.894	0.056	0.062	7.10	0.52	4573.3	241.6	-999	1	0	-999	0
9590465	15.121	1	17	5873.0	158.0	175.0	4.508	0.062	0.188	0.914	0.109	0.099	23.88	2.23	449.3	13.5	-999	2	-999	-999	1
9590629	13.515	0	17	5680.8	106.7	102.4	4.327	0.039	0.040	1.012	0.067	0.068	36.69	6.48	268.7	10.1	-999	1	0	-999	0
9590640	14.788	4	17	5393.5	94.3	91.8	4.553	0.023	0.036	0.852	0.037	0.053	22.40	2.06	865.2	29.4	-999	1	0	-999	0
9590652	13.865	1	17	5327.0	159.0	143.0	4.632	0.036	0.090	0.767	0.082	0.074	24.03	2.56	876.5	26.4	-999	2	-999	-999	1
9590661	13.723	1	17	6272.4	122.3	116.7	4.321	0.033	0.037	1.174	0.057	0.068	3.05	0.22	1808.3	141.4	1	1	0	-999	0
9590720	14.952	1	17	5247.5	133.5	127.8	3.437	0.069	0.079	1.627	0.149	0.170	23.83	2.32	4323.6	119.7	-999	2	0	-999	0
9590814	13.52	0	17	5657.1	105.1	106.5	3.887	0.032	0.033	1.152	0.060	0.062	23.65	1.43	85.3	5.2	-999	1	0	-999	0
9591019	13.405	0	17	5764.1	111.8	105.8	4.284	0.040	0.042	1.006	0.071	0.070	17.96	2.29	254.0	10.9	-999	1	0	-999	0
9591031	14.642	1	17	5276.0	91.9	89.2	4.563	0.019	0.030	0.856	0.031	0.040	33.01	3.57	774.9	21.8	-999	1	0	-999	0
9591040	13.053	0	17	6109.3	112.4	116.4	3.952	0.035	0.050	1.345	0.081	0.127	26.06	2.88	363.0	11.3	-999	1	0	-999	0
9591076	14.144	1	17	6116.4	121.1	107.0	4.064	0.037	0.047	1.267	0.063	0.110	2.26	0.16	3985.7	352.5	1	1	0	-999	0
9591135	15.245	1	3	5570.7	114.0	109.2	4.249	0.062	0.063	0.935	0.072	0.067	23.68	2.23	227.5	13.9	-999	1	0	-999	0
9591182	10.924	0	17	6472.7	148.0	116.1	4.248	0.030	0.032	1.271	0.057	0.053	0.49	0.03	919.0	173.8	-999	3	0	-999	0
9591279	15.477	1	17	5446.3	97.3	93.2	4.561	0.025	0.036	0.845	0.042	0.051	15.53	1.36	3415.8	122.2	-999	1	0	-999	0
9591401	13.534	0	17	6507.5	132.4	124.9	3.968	0.036	0.037	1.465	0.077	0.077	4.40	0.51	88.6	12.3	-999	1	0	-999	0
9591423	15.349	1	17	4873.0	98.1	91.9	4.545	0.042	0.044	0.776	0.042	0.041	24.88	3.28	269.8	15.2	-999	1	-999	-999	0
9591593	14.278	1	17	4584.8	73.3	71.0	4.590	0.023	0.021	0.724	0.032	0.029	22.74	1.74	5461.5	150.9	-999	1	0	-999	0
9591660	15.933	1	17	5437.1	104.5	102.5	4.526	0.035	0.050	0.872	0.049	0.058	18.99	1.77	2335.0	83.0	-999	1	0	-999	0
9591765	15.974	1	17	5139.1	121.1	108.7	3.665	0.091	0.106	1.188	0.150	0.163	1.32	0.09	38345.8	4317.5	1	1	0	-999	0
9591807	13.079	0	17	5483.1	92.3	105.5	4.456	0.026	0.034	1.010	0.048	0.060	26.85	4.49	449.3	13.3	-999	1	0	-999	0
9591845	15.994	1	17	4860.0	98.9	92.6	4.550	0.035	0.033	0.774	0.042	0.038	37.71	4.22	2224.9	57.2	-999	1	0	-999	0
9591888	14.046	10	10	6516.5	145.4	133.3	4.238	0.033	0.033	1.255	0.055	0.055	2.28	0.19	236.5	32.5	-999	1	0	-999	0
9591933	15.294	1	17	5877.8	113.9	112.1	4.368	0.049	0.055	1.022	0.071	0.077	33.52	2.30	602.0	20.1	-999	1	0	-999	0
9591963	15.224	1	17	4662.6	43.0	50.6	4.509	0.015	0.012	0.777	0.015	0.013	16.30	1.24	950.1	39.4	-999	1	1	-999	0
9592100	13.376	0	17	5778.0	95.9	91.7	4.513	0.017	0.027	0.944	0.031	0.044	14.90	1.64	1158.7	41.8	-999	1	0	-999	0
9592116	13.242	0	17	6805.3	142.3	146.6	4.244	0.029	0.029	1.343	0.061	0.051	1.66	0.03	193.2	29.0	-999	3	0	-999	0
9592261	15.935	4	17	5066.9	117.9	104.5	3.756	0.080	0.089	1.021	0.131	0.118	10.61	0.79	13514.5	550.0	-999	1	0	-999	0
9592397	16.939	14	14	5198.0	189.0	173.0	4.558	0.035	0.098	0.892	0.062	0.085	43.32	4.20	1533.7	93.4	-999	2	-999	-999	1
9592422	13.39	0	17	5903.5	109.2	105.8	4.222	0.038	0.039	1.100	0.069	0.078	27.41	2.93	453.6	14.2	-999	1	0	-999	0
9592491	17.107	10	17	4255.2	93.0	67.0	4.608	0.029	0.025	0.669	0.036	0.030	21.81	1.94	1686.4	102.7	-999	1	1	-999	0
9592497	16.864	10	14	4791.8	98.9	87.0	4.501	0.025	0.031	0.789	0.028	0.024	22.59	2.03	1146.3	69.8	-999	1	1	-999	0
9592515	16.294	14	17	5780.2	122.8	116.7	4.030	0.113	0.112	1.103	0.109	0.095	14.60	1.18	92.2	25.4	-999	1	0	-999	0
9592522	16.27	10	10	4753.4	104.3	96.3	4.618	0.023	0.028	0.709	0.037	0.037	14.59	0.49	198.2	43.5	-999	1	0	-999	0
9592558	15.062	1	17	5501.7	95.3	93.4	4.493	0.034	0.046	0.902	0.051	0.062	14.10	1.27	1178.8	49.2	-999	1	0	-999	0
9592579	15.106	1	17	5837.5	121.3	109.3	4.352	0.050	0.045	0.812	0.057	0.048	10.25	0.68	2173.0	97.8	-999	1	0	-1	0
9592602	16.465	10	14	4722.3	88.1	84.0	4.662	0.035	0.033	0.642	0.049	0.039	18.21	1.93	2768.1	106.8	-999	1	-999	-999	0
9592609	17.058	10	17	5319.0	185.0	185.0	4.556	0.040	0.120	0.891	0.074	0.090	21.36	1.72	2555.6	121.1	-999	2	-999	-999	1
9592646	16.042	14	17	5794.7	121.3	117.7	4.093	0.083	0.091	1.079	0.104	0.088	16.64	1.38	3665.2	131.8	-999	1	0	-999	0
9592669	14.798	1	17	5584.5	102.7	103.2	4.453	0.038	0.044	0.939	0.059	0.062	28.19	2.96	203.7	10.3	-999	1	0	-999	0
9592682	16.146	10	14	4664.4	124.5	89.7	4.586	0.028	0.029	0.733	0.040	0.035	16.41	1.67	95.7	26.4	-999	1	0	-999	0
9592725	15.488	1	17	4891.6	81.0	76.7	4.528	0.034	0.027	0.785	0.042	0.033	19.66	1.56	3283.5	105.7	-999	1	0	-999	0
9592732	13.935	1	17	5852.6	115.6	101.5	4.140	0.035	0.043	1.169	0.066	0.093	25.37	2.35	254.2	6.8	-999	1	0	-999	0
9592781	13.896	2	17	6102.7	114.0	112.2	4.410	0.034	0.039	0.995	0.058	0.065	10.69	1.15	29.1	6.5	-999	1	0	-999	0
9592812	16.843	10	14	4191.4	79.6	67.1	4.627	0.032	0.029	0.635	0.033	0.028	28.19	2.54	3883.2	165.5	-999	1	0	-999	0
9592813	15.526	13	14	5645.0	125.5	119.0	3.970	0.066	0.060	1.076	0.081	0.077	4.00	0.25	256.7	39.7	-999	1	0	-999	0
9592939	15.712	2	17	5215.5	82.1	75.9	4.350	0.036	0.035	0.852	0.031	0.025	10.98	0.77	2841.2	125.7	-999	1	1	-999	0
9592949	16.451	2	12	4934.0	99.2	93.1	4.539	0.040	0.040	0.786	0.043	0.040	16.88	1.38	1837.8	88.1	-999	1	0	-999	0
9592955	15.71	4	16	5037.7	92.7	86.5	4.563	0.023	0.035	0.838	0.037	0.042	25.05	3.31	1045.8	46.9	-999	1	0	-999	0
9593089	15.506	1	17	4641.7	80.3	74.2	4.548	0.021	0.015	0.738	0.024	0.020	22.58	1.99	1862.4	77.1	-999	1	0	-999	0
9593109	12.879	4	16	6114.1	102.4	101.6	4.335	0.024	0.035	1.215	0.047	0.064	13.08	0.61	98.1	8.3	-999	1	0	-999	0
9593324	16.327	10	10	4359.0	86.2	81.5	4.592	0.026	0.022	0.703	0.028	0.028	15.85	0.55	1942.8	134.6	-999	1	1	-999	0
9593363	14.712	1	17	5692.6	115.4	108.3	4.226	0.046	0.047	0.982	0.077	0.073	10.03	0.78	1449.2	67.1	-999	1	0	-999	0
9593390	16.35	3	14	5391.4	125.5	120.9	3.891	0.102	0.097	1.042	0.116	0.100	10.45	0.78	5568.2	283.6	-999	1	0	-999	0
9593406	15.67	6	10	5222.9	127.8	116.2	3.663	0.073	0.086	1.265	0.125	0.147	16.19	1.37	7425.0	298.9	-999	1	0	-999	0
9593415	13.294	1	17	5449.3	127.0	127.8	3.587	0.028	0.033	1.427	0.064	0.076	74.28	7.82	2563.2	39.5	-999	1	0	-999	0
9593432	17.631	6	14	3686.0	103.4	100.5	4.721	0.039	0.031	0.495	0.036	0.048	1.19	0.08	3064.7	627.3	-999	1	-999	-999	0
9593442	15.313	2	15	5501.3	118.1	110.1	4.354	0.054	0.051	0.904	0.070	0.061	21.21	2.62	630.4	29.3	-999	1	0	-999	0
9593457	15.937	2	17	3660.5	82.5	66.4	4.766	0.011	0.010	0.450	0.011	0.012	40.42	5.03	1053.7	31.2	-999	1	0	-999	0
9593459	14.965	1	17	4870.1	88.5	83.1	4.593	0.025	0.027	0.727	0.034	0.035	27.41	2.89	592.9	20.6	-999	1	0	-999	0
9593467	16.92	6	14	4181.6	68.0	59.6	4.633	0.032	0.028	0.628	0.024	0.022	28.18	1.87	575.2	52.1	-999	1	0	-999	0
9593488	16.502	3	10	5172.0	196.0	179.0	4.543	0.085	0.077	0.705	0.106	0.049	24.37	1.66	1874.2	71.2	-999	2	-999	-999	1
9593493	13.811	1	17	5755.1	118.7	110.3	4.011	0.057	0.050	1.042	0.076	0.066	19.92	1.78	46.3	5.1	-999	1	0	-999	0
9593538	13.444	1	17	6040.0	164.0	183.0	4.002	0.259	0.111	1.166	0.185	0.166	23.83	1.53	353.8	12.1	-999	2	-999	-999	1
9593540	17.041	6	10	4396.0	89.0	87.6	4.618	0.027	0.029	0.680	0.036	0.033	14.10	1.18	1487.1	126.3	-999	1	0	-999	0
9593558	16.777	10	10	3980.5	78.8	81.1	4.672	0.019	0.018	0.566	0.018	0.018	16.88	1.37	1315.0	119.4	-999	1	0	-999	0
9593572	15.64	1	17	4225.5	86.7	70.2	4.606	0.028	0.024	0.661	0.037	0.027	15.53	1.26	1319.3	55.7	-999	1	-999	-999	0
9593624	17.388	10	10	4679.0	168.0	168.0	4.587	0.059	0.032	0.678	0.077	0.056	31.93	3.13	1493.5	168.8	-999	2	-999	-999	1
9593626	16.908	6	17	4609.4	99.1	94.8	4.618	0.027	0.032	0.695	0.042	0.040	11.45	0.84	3109.2	160.9	-999	1	0	-999	0
9593680	17.038	3	4	5452.0	189.0	189.0	4.526	0.067	0.133	0.833	0.108	0.079	18.11	1.61	246.8	56.6	-999	2	-999	-999	1
9593685	15.758	4	17	5006.3	91.0	84.0	4.551	0.033	0.037	0.793	0.043	0.045	26.12	2.68	855.0	32.2	-999	1	0	-999	0
9593736	13.861	1	17	6069.4	115.3	115.2	4.274	0.037	0.039	1.128	0.067	0.073	3.29	0.23	2291.4	171.0	1	1	0	-999	0
9593769	17.037	7	14	4025.6	83.2	88.6	4.668	0.019	0.018	0.573	0.018	0.019	14.49	1.04	2251.6	119.1	-999	1	0	-999	0
9593776	15.186	5	17	5203.5	100.8	93.8	4.540	0.037	0.048	0.822	0.046	0.049	9.97	0.74	3425.3	150.4	-999	1	0	-999	0
9593825	15.908	3	17	5757.7	115.6	111.4	4.372	0.066	0.072	0.982	0.072	0.074	9.29	0.74	264.9	31.7	-999	1	0	-999	0
9593832	15.483	10	17	5574.6	101.8	98.9	4.477	0.039	0.051	0.920	0.055	0.063	9.63	0.78	4348.1	209.5	-999	1	0	-999	0
9593883	15.547	1	17	5987.9	117.7	121.3	4.456	0.036	0.043	1.009	0.056	0.065	10.09	0.83	4003.0	176.1	-999	1	0	-999	0
9593885	15.222	1	17	5675.5	100.2	98.3	4.474	0.033	0.044	0.944	0.052	0.064	10.16	0.71	3859.6	166.6	-999	1	0	-999	0
9593890	16.828	6	17	4523.9	90.7	86.5	4.608	0.027	0.030	0.701	0.037	0.035	11.37	0.81	2409.2	131.8	-999	1	0	-999	0
9593901	17.784	14	14	4892.0	175.0	175.0	4.579	0.050	0.045	0.743	0.081	0.061	30.63	1.16	738.8	170.5	-999	2	-999	-999	1
9593921	15.091	1	17	5888.2	112.8	106.8	4.467	0.027	0.037	0.990	0.047	0.061	13.41	1.37	1561.4	64.0	-999	1	0	-999	0
9593926	14.372	5	17	6245.0	127.4	118.1	4.330	0.031	0.041	1.165	0.061	0.076	4.91	0.47	792.6	56.2	-999	1	0	-999	0
9593950	14.557	1	17	4569.4	92.4	137.0	4.567	0.028	0.017	0.700	0.023	0.027	55.59	7.02	330.2	9.0	-999	1	1	-999	0
9593970	17.411	6	17	4491.0	157.0	157.0	4.607	0.056	0.024	0.651	0.073	0.053	18.21	1.59	485.7	71.7	-999	2	-999	-999	1
9593982	16.819	6	12	4790.8	110.5	101.4	4.539	0.042	0.041	0.772	0.039	0.037	25.58	1.84	2260.8	83.9	-999	1	0	-999	0
9593995	16.705	6	17	4929.6	114.0	108.2	4.584	0.031	0.040	0.759	0.047	0.047	11.13	0.77	4065.0	192.3	-999	3	0	-999	0
9594013	13.408	1	17	5412.1	94.3	96.1	4.492	0.034	0.043	0.883	0.055	0.063	26.30	3.62	580.7	17.1	-999	1	0	-999	0
9594024	16.112	6	10	4475.1	80.4	76.3	4.595	0.025	0.023	0.710	0.031	0.028	19.94	1.80	318.1	34.2	-999	1	0	-999	0
9594025	16.262	3	17	4599.9	81.5	77.3	4.599	0.024	0.026	0.717	0.033	0.032	19.50	1.82	1104.8	53.9	-999	1	0	-999	0
9594041	15.275	1	17	5328.9	97.1	81.7	4.238	0.045	0.045	0.879	0.045	0.032	24.88	1.79	979.2	32.9	-999	1	1	-999	0
9594046	15.441	10	10	5016.9	89.4	84.7	4.599	0.028	0.035	0.749	0.046	0.047	22.24	2.17	1145.4	44.0	-999	1	0	-999	0
9594048	14.407	5	5	6508.5	122.7	133.6	4.299	0.029	0.038	1.267	0.051	0.061	3.93	0.37	326.4	32.6	-999	1	0	-999	0
9594061	14.437	1	17	5644.3	123.6	116.8	4.138	0.049	0.046	0.990	0.084	0.073	23.21	1.74	811.2	26.7	-999	1	0	-999	0
9594066	16.542	6	14	4558.7	90.1	85.4	4.593	0.027	0.028	0.718	0.034	0.032	11.13	0.89	3759.3	234.7	-999	1	0	-999	0
9594079	17.113	3	17	4816.6	113.5	107.4	4.580	0.032	0.039	0.751	0.045	0.044	12.10	0.93	380.2	67.4	-999	1	0	-999	0
9594099	16.146	3	17	5276.7	120.3	115.4	4.530	0.037	0.050	0.843	0.051	0.057	10.10	0.79	4165.7	191.2	-999	1	0	-999	0
9594189	15.759	1	17	5245.8	85.4	77.5	4.353	0.044	0.042	0.856	0.039	0.030	0.45	0.04	8407.5	842.9	1	1	1	-999	0
9594198	14.619	1	17	6100.0	164.0	201.0	4.512	0.052	0.208	0.985	0.115	0.128	24.85	2.21	57.4	6.7	-999	2	-999	-999	1
9594229	17.734	6	6	4082.3	87.9	109.9	4.635	0.031	0.029	0.607	0.027	0.031	18.86	1.54	108.3	137.6	-999	1	0	-999	0
9594263	15.279	1	17	5399.4	106.8	100.3	4.456	0.048	0.050	0.880	0.062	0.061	15.97	1.25	5613.8	189.4	-999	1	0	-999	0
9594273	14.337	1	17	5511.9	111.7	103.3	4.257	0.045	0.042	0.914	0.068	0.060	4.13	0.30	10541.6	673.6	1	1	0	-999	0
9594287	14.934	1	17	5896.5	102.0	99.8	4.426	0.028	0.038	1.061	0.049	0.060	9.55	0.77	1067.0	54.3	-999	1	0	-999	0
9594369	15.783	2	17	5831.6	126.8	114.5	4.421	0.047	0.054	0.997	0.067	0.073	9.29	0.71	4830.9	221.2	-999	1	0	-999	0
9594385	18.322	6	6	3856.4	88.2	87.2	4.709	0.030	0.031	0.520	0.033	0.034	35.93	4.11	4182.5	254.8	-999	1	0	-999	0
9594388	14.388	1	17	6004.2	116.1	112.6	4.328	0.045	0.046	1.076	0.073	0.079	23.66	2.47	114.3	7.7	-999	1	0	-999	0
9594399	16.887	6	17	4724.0	114.3	101.6	4.564	0.038	0.039	0.752	0.041	0.040	11.69	0.82	1178.2	86.1	-999	1	0	-999	0
9594565	15.504	1	17	5301.5	101.7	95.7	4.501	0.042	0.048	0.856	0.053	0.056	30.40	4.00	1231.5	36.9	-999	1	0	-999	0
9594576	16.72	6	14	4475.5	88.7	84.0	4.624	0.025	0.028	0.680	0.035	0.033	25.58	2.41	846.1	50.5	-999	1	0	-999	0
9594620	13.987	1	17	5604.0	116.0	111.1	4.004	0.056	0.043	1.123	0.076	0.062	30.90	6.72	206.0	8.0	-999	1	0	-999	0
9594642	17.327	6	17	4747.0	167.0	167.0	4.590	0.045	0.036	0.737	0.070	0.064	11.29	0.76	3325.5	191.2	-999	2	-999	-999	1
9594645	15.206	1	17	5620.2	105.7	103.9	4.423	0.046	0.052	0.938	0.067	0.070	10.52	0.85	2429.8	107.3	-999	1	0	-999	0
9594718	16.213	3	17	5000.6	94.4	87.8	4.569	0.032	0.041	0.779	0.045	0.046	12.44	0.97	689.1	48.3	-999	1	0	-999	0
9594726	15.791	4	17	5175.5	75.6	69.1	4.325	0.042	0.046	0.864	0.025	0.022	9.49	0.69	3092.5	146.7	-999	1	1	-999	0
9594739	13.951	1	17	6826.0	142.5	135.7	4.285	0.025	0.030	1.331	0.047	0.045	2.16	0.20	231.4	32.3	-999	1	0	-999	0
9594747	14.979	1	17	5248.7	97.8	91.6	4.555	0.026	0.038	0.830	0.039	0.054	19.39	1.63	3169.8	99.4	-999	1	0	-999	0
9594793	18.107	6	6	3730.9	78.3	80.3	4.766	0.023	0.024	0.452	0.028	0.028	10.75	0.78	3741.9	386.4	-999	1	0	-999	0
9594804	16.268	5	17	5100.7	112.1	107.4	4.532	0.040	0.046	0.813	0.048	0.049	0.55	0.04	17850.1	3173.0	1	1	0	-999	0
9594812	16.802	7	14	3735.4	93.6	87.0	4.713	0.029	0.029	0.507	0.033	0.034	25.58	2.53	1046.7	61.4	-999	1	0	-999	0
9594829	16.782	6	14	4793.0	95.3	89.5	3.658	0.870	0.445	0.854	0.235	0.132	20.18	1.84	407.4	45.1	-999	3	-999	-999	0
9594843	15.259	1	17	5297.7	92.9	78.3	4.214	0.041	0.041	0.881	0.039	0.029	2.54	0.17	6973.0	582.5	1	1	3	-999	0
9594890	15.686	3	14	6334.0	181.0	227.0	3.992	0.364	0.156	1.131	0.188	0.188	3.67	0.25	2615.2	212.3	1	2	-999	-999	1
9594924	17.008	6	10	4221.3	85.5	58.2	4.634	0.028	0.029	0.640	0.030	0.024	33.29	3.62	132.6	37.1	-999	1	0	-999	0
9594928	13.528	1	17	5793.8	122.9	114.0	4.024	0.060	0.043	1.103	0.129	0.077	2.31	0.18	151.3	22.2	-999	1	0	-999	0
9594935	13.458	1	17	6558.0	128.2	141.1	4.152	0.033	0.033	1.349	0.067	0.058	2.32	0.19	230.8	28.5	-999	1	0	-999	0
9594992	15.496	5	14	5327.8	95.4	93.4	4.533	0.025	0.037	0.894	0.039	0.046	15.84	1.31	1523.7	73.6	-999	1	0	-1	0
9595006	15.75	1	17	5695.0	169.0	169.0	4.564	0.040	0.160	0.918	0.092	0.112	10.89	0.83	3721.2	160.9	-999	2	-999	-999	1
9595007	16.899	3	14	4155.6	67.6	84.9	4.632	0.031	0.028	0.621	0.028	0.027	18.48	1.99	74.8	36.3	-999	1	0	-999	0
9595059	17.687	6	14	3866.3	75.5	77.8	4.723	0.021	0.021	0.509	0.023	0.023	27.99	2.78	2591.3	157.8	-999	1	0	-999	0
9595062	15.734	6	17	5200.8	85.5	78.1	4.368	0.038	0.036	0.851	0.035	0.027	11.21	0.96	2349.3	105.9	-999	1	0	-999	0
9595067	16.881	14	17	5431.0	208.0	189.0	4.527	0.095	0.095	0.733	0.105	0.052	0.27	0.02	2576.5	923.8	-999	2	-999	-999	1
9595068	16.805	7	14	4224.9	85.8	56.9	4.620	0.029	0.027	0.651	0.034	0.024	20.21	1.85	1211.7	69.4	-999	1	0	-999	0
9595077	13.046	0	17	5698.1	112.6	108.8	4.415	0.051	0.052	0.873	0.066	0.062	33.45	3.79	166.8	5.7	-999	1	-999	-999	0
9595079	14.195	5	17	6357.0	194.0	233.0	4.202	0.209	0.171	1.084	0.193	0.129	2.84	0.25	666.1	65.2	-999	2	-999	-999	1
9595147	16.831	10	10	4111.1	66.3	84.8	4.623	0.025	0.021	0.619	0.018	0.018	27.61	2.26	3758.6	247.2	-999	1	0	-999	0
9595150	17.207	6	14	4696.4	108.2	99.3	4.559	0.039	0.039	0.753	0.039	0.039	28.19	2.18	1847.3	89.9	-999	1	1	-999	0
9595170	12.467	1	17	5551.3	107.9	104.2	3.881	0.026	0.027	1.227	0.041	0.056	48.01	5.22	259.7	6.0	-999	1	0	-999	0
9595179	16.723	7	14	4908.9	99.4	93.3	4.587	0.031	0.039	0.753	0.045	0.045	20.35	1.47	1072.1	63.8	-999	1	0	-999	0
9595204	13.178	0	17	6244.0	189.0	189.0	4.174	0.204	0.136	0.994	0.165	0.110	11.76	1.60	53.6	5.6	-999	2	-999	-999	1
9595238	14.488	1	17	6075.5	133.4	115.9	4.232	0.040	0.033	1.266	0.054	0.060	16.76	1.58	64.7	7.9	-999	1	0	-999	0
9595239	15.102	1	17	4124.2	58.8	39.9	4.725	0.023	0.043	0.551	0.012	0.020	36.94	5.34	489.6	16.0	-999	1	0	-999	0
9595277	16.854	10	10	5366.0	208.0	170.0	3.559	0.850	0.200	1.710	0.194	0.778	15.10	1.10	5786.5	352.4	-999	2	-999	-999	1
9595291	14.893	1	17	5472.3	91.0	91.1	4.490	0.029	0.040	0.938	0.048	0.056	12.35	0.90	5484.7	208.2	-999	1	0	-999	0
9595396	14.678	5	17	5809.3	110.4	106.7	4.318	0.046	0.047	1.006	0.075	0.075	9.42	1.03	696.1	40.9	-999	1	0	-999	0
9595415	15.861	4	17	5485.2	123.5	104.5	4.446	0.054	0.055	0.903	0.067	0.066	13.88	1.15	1215.2	57.8	-999	1	0	-999	0
9595431	16.375	6	14	4631.8	96.9	92.4	4.571	0.036	0.035	0.741	0.036	0.037	33.52	3.53	1724.9	73.0	-999	1	0	-999	0
9595449	13.783	1	17	4943.3	81.0	75.0	4.561	0.027	0.030	0.783	0.039	0.043	34.22	4.33	600.4	15.9	-999	1	0	-999	0
9595452	18.821	6	6	5727.0	207.0	173.0	3.977	0.525	0.225	0.852	0.106	0.087	9.37	1.07	1758.9	74.2	-999	2	-999	-999	1
9595455	16.03	6	17	5438.9	176.6	197.3	4.317	0.047	0.044	0.888	0.078	0.052	9.55	0.78	1225.7	80.4	-999	1	0	-999	0
9595459	14.508	1	17	6857.7	175.5	282.6	4.225	0.031	0.032	1.326	0.068	0.070	9.48	0.72	295.6	20.1	-999	2	0	-999	0
9595474	12.962	0	17	5965.2	97.5	107.1	4.101	0.033	0.046	1.181	0.071	0.101	38.44	2.42	61.5	3.0	-999	1	0	-999	0
9595575	14.269	1	17	5737.6	103.8	101.2	4.403	0.038	0.042	0.992	0.066	0.069	20.05	2.89	241.6	11.6	-999	1	0	-999	0
9595587	16.791	6	17	5157.9	100.6	141.1	4.392	0.057	0.053	0.842	0.037	0.033	9.11	0.76	1120.5	91.9	-999	1	1	-999	0
9595678	17.433	6	14	4598.0	161.0	161.0	4.610	0.059	0.027	0.643	0.078	0.052	23.54	1.72	1950.8	118.8	-999	2	-999	-999	1
9595690	14.928	1	17	4673.4	78.4	72.8	4.589	0.023	0.024	0.733	0.033	0.033	28.19	2.77	357.8	16.9	-999	1	0	-999	0
9595710	15.804	1	17	4354.9	69.9	74.1	4.678	0.017	0.017	0.601	0.018	0.017	29.99	1.52	318.0	25.3	-999	1	0	-999	0
9595724	14.536	3	16	5959.0	109.8	107.4	4.392	0.034	0.043	1.046	0.063	0.075	12.00	1.04	2083.2	93.3	-999	1	0	-999	0
9595725	13.829	1	17	5893.9	116.9	111.8	4.123	0.046	0.042	1.028	0.092	0.071	18.70	1.47	944.9	31.8	-999	1	0	-999	0
9595731	16.572	6	17	4924.4	94.9	89.4	4.556	0.036	0.040	0.778	0.043	0.042	11.69	0.91	2349.7	119.6	-999	1	0	-999	0
9595766	14.006	1	17	5287.2	99.1	88.1	4.456	0.041	0.036	0.848	0.060	0.049	16.52	1.20	550.2	21.8	-999	1	0	-999	0
9595770	16.244	5	17	5290.0	190.0	190.0	4.651	0.030	0.090	0.749	0.073	0.073	9.04	0.64	4404.4	218.7	-999	2	-999	-999	1
9595808	16.906	10	14	3736.4	63.6	75.7	4.776	0.013	0.013	0.444	0.015	0.015	22.58	2.14	210.6	41.1	-999	1	0	-999	0
9595827	15.127	1	17	5509.4	89.1	86.7	4.522	0.019	0.027	0.946	0.035	0.041	19.52	1.69	2354.3	76.2	-999	1	0	0	0
9595846	15.316	1	17	5567.5	118.9	119.5	4.499	0.029	0.041	0.915	0.049	0.063	10.16	0.72	2440.8	110.5	-999	1	0	-999	0
9595937	16.948	14	14	4623.2	99.2	95.1	4.607	0.028	0.032	0.710	0.040	0.038	20.07	2.10	562.2	88.0	-999	1	0	-999	0
9595956	16.923	10	17	5072.0	183.0	183.0	4.569	0.039	0.072	0.831	0.062	0.078	10.32	0.76	5461.9	274.2	-999	2	-999	-1	1
9595991	16.475	10	17	4978.2	100.0	95.3	4.564	0.034	0.041	0.780	0.045	0.046	23.37	1.98	2442.1	90.6	-999	1	0	-999	0
9595994	14.518	1	17	5223.5	91.5	85.6	4.507	0.036	0.038	0.842	0.052	0.054	21.19	2.13	1541.3	48.1	-999	1	0	-999	0
9596073	17.505	10	17	4829.0	170.0	170.0	4.593	0.041	0.045	0.741	0.075	0.061	11.44	0.39	971.2	174.4	-999	2	-999	-999	1
9596094	16.92	10	10	3770.9	80.8	73.1	4.724	0.015	0.015	0.502	0.016	0.017	19.54	1.45	1336.5	81.4	-999	1	0	-999	0
9596134	17.064	10	14	4250.5	87.5	64.3	4.615	0.029	0.027	0.663	0.035	0.028	11.77	0.94	868.8	94.1	-999	1	0	-999	0
9596136	12.455	0	17	6239.6	125.7	119.2	4.064	0.032	0.037	1.308	0.063	0.088	10.12	0.85	26.5	3.8	-999	1	0	-999	0
9596139	16.927	10	17	3961.6	85.6	85.5	4.656	0.019	0.019	0.580	0.019	0.020	33.99	3.52	2016.4	81.7	-999	1	0	-999	0
9596181	14.227	1	17	6263.5	125.8	118.9	4.304	0.038	0.039	1.113	0.066	0.070	3.52	0.25	2842.2	204.9	-999	1	0	-999	0
9596211	15.188	1	17	6062.8	146.6	162.8	4.161	0.044	0.046	1.175	0.079	0.108	15.06	2.59	78.6	12.1	-999	1	0	-999	0
9596231	15.982	2	17	5089.6	93.0	86.5	4.530	0.039	0.042	0.812	0.046	0.047	22.12	1.68	2423.8	79.9	-999	1	0	-999	0
9596243	16.983	10	10	3974.0	79.0	87.0	4.777	0.050	0.050	0.506	0.044	0.049	28.78	2.93	471.1	87.1	-999	2	-999	-999	1
9596261	14.906	1	17	5151.6	91.2	84.5	4.510	0.037	0.036	0.828	0.051	0.049	11.37	0.99	2181.3	91.9	-999	1	0	-999	0
9596294	14.512	1	17	6183.3	148.5	169.4	3.889	0.035	0.035	1.177	0.065	0.080	4.08	0.30	1191.1	87.5	-999	1	0	-999	0
9596301	14.973	1	17	5552.1	107.3	102.4	4.233	0.046	0.046	0.930	0.069	0.064	26.63	3.16	165.2	10.3	-999	1	0	-999	0
9596313	15.606	1	17	4499.4	78.7	75.6	4.599	0.023	0.022	0.709	0.030	0.028	13.80	1.22	2102.7	85.7	-999	1	0	-999	0
9596434	15.748	1	17	4228.3	81.6	54.9	4.596	0.029	0.021	0.667	0.036	0.023	30.42	2.06	650.0	25.0	-999	1	-999	-999	0
9596515	14.474	1	17	5703.5	108.2	103.9	4.377	0.043	0.044	0.921	0.070	0.064	19.11	2.60	209.5	11.6	-999	1	0	-999	0
9596580	15.58	1	17	5308.7	98.4	91.0	4.477	0.046	0.047	0.859	0.058	0.056	21.78	2.03	510.9	24.4	-999	1	0	-999	0
9596620	15.537	1	17	4175.7	48.4	64.6	4.614	0.034	0.021	0.636	0.019	0.016	28.38	1.94	2564.1	70.4	-999	1	0	-999	0
9596759	15.571	2	17	5403.7	98.1	97.0	4.496	0.039	0.049	0.879	0.053	0.061	30.42	4.19	829.0	27.9	-999	1	0	-999	0
9596852	15.399	4	17	4700.1	112.0	143.0	3.679	0.870	0.695	0.831	0.288	0.152	28.19	2.23	1488.6	43.9	-999	1	-999	-999	0
9596868	12.941	0	17	5830.7	118.1	110.2	3.960	0.040	0.036	1.113	0.071	0.065	4.89	0.50	19.8	6.1	-999	1	0	-999	0
9596890	13.883	1	17	5894.0	97.7	100.9	3.942	0.029	0.049	1.441	0.051	0.140	28.01	2.12	80.6	5.2	-999	1	0	-999	0
9596946	15.234	1	17	6213.0	127.6	120.7	4.048	0.051	0.054	1.307	0.072	0.100	16.06	1.12	1446.6	55.7	-999	1	0	-999	0
9597009	15.04	1	17	6173.7	128.3	122.0	4.217	0.156	0.250	1.179	0.164	0.119	17.58	2.07	328.3	18.0	-999	1	-999	-999	0
9597039	14.639	1	17	5716.2	92.0	92.3	4.499	0.021	0.030	0.964	0.036	0.047	22.24	2.21	509.5	19.4	-999	1	0	-999	0
9597042	14.679	1	17	5637.7	94.4	90.8	4.539	0.023	0.033	0.873	0.035	0.044	16.99	1.60	1023.9	38.5	-999	1	0	-999	0
9597058	13.576	0	17	5270.4	91.2	84.6	4.542	0.024	0.035	0.860	0.037	0.049	12.70	1.05	5770.9	211.2	-999	1	0	0	0
9597244	15.914	1	17	5050.3	94.2	87.0	4.550	0.032	0.038	0.800	0.043	0.047	13.06	0.91	1500.5	70.4	-999	1	0	-999	0
9597304	15.774	1	17	5573.6	98.1	94.3	4.545	0.026	0.036	0.876	0.043	0.049	22.42	2.00	1266.3	46.0	-999	1	0	-999	0
9597357	15.668	4	17	5798.9	109.5	107.0	4.375	0.055	0.060	0.995	0.071	0.075	11.75	0.88	360.8	28.5	-999	1	0	-999	0
9597361	15.426	4	17	5275.5	89.3	77.4	4.362	0.038	0.032	0.856	0.046	0.032	11.77	0.91	1953.5	85.5	-999	1	0	-999	0
9597370	15.338	4	17	5544.5	108.8	105.8	4.386	0.077	0.079	0.916	0.067	0.065	16.80	1.56	176.0	15.4	-999	1	0	-999	0
9597423	15.269	1	17	5919.0	160.0	178.0	4.493	0.065	0.195	0.940	0.119	0.107	4.80	0.31	509.5	29.9	-999	2	-999	-999	1
9597440	15.409	1	17	4227.5	71.2	46.9	4.603	0.029	0.026	0.664	0.033	0.020	12.88	0.85	2788.3	111.3	-999	1	0	-999	0
9597451	15.597	1	17	5188.1	101.0	93.4	4.528	0.036	0.041	0.831	0.046	0.053	29.18	3.54	466.0	20.1	-999	1	0	-999	0
9597454	14.42	1	17	5734.5	97.5	94.6	4.486	0.024	0.034	0.957	0.042	0.054	13.88	1.04	3287.3	119.0	-999	1	0	-999	0
9597468	13.624	1	17	6285.9	123.4	116.8	3.943	0.029	0.041	1.422	0.067	0.120	15.27	3.04	112.5	7.6	-999	1	0	-999	0
9597472	13.654	1	17	5807.5	99.3	98.1	4.469	0.025	0.037	0.978	0.045	0.064	19.80	2.37	267.9	11.2	-999	1	0	-999	0
9597617	14.891	1	17	5754.4	113.0	112.1	4.186	0.047	0.049	1.021	0.087	0.078	18.09	1.55	1206.0	43.4	-999	1	0	-999	0
9597695	15.866	2	17	5444.6	125.6	119.7	3.998	0.282	0.246	0.979	0.217	0.114	12.51	1.16	3618.7	147.8	-999	1	-999	-999	0
9597704	15.807	1	17	3699.0	82.1	65.8	4.744	0.011	0.011	0.476	0.012	0.012	36.68	2.87	505.9	20.2	-999	1	0	-999	0
9597735	14.516	1	17	5910.3	118.4	117.4	3.979	0.057	0.044	1.180	0.138	0.078	19.42	2.59	229.3	12.2	-999	1	0	-999	0
9597806	15.455	4	17	5590.4	101.7	98.7	4.507	0.028	0.039	0.914	0.044	0.052	18.21	1.49	1869.9	66.4	-999	1	0	0	0
9597853	15.697	4	17	5470.2	96.3	93.8	4.496	0.037	0.050	0.893	0.052	0.061	22.58	2.85	319.7	19.7	-999	1	0	-999	0
9597856	13.639	1	17	5886.3	118.5	113.9	4.307	0.042	0.041	0.978	0.073	0.068	10.58	0.56	42.8	6.4	-999	1	0	-999	0
9597882	14.172	1	17	5258.6	93.9	88.4	4.559	0.020	0.032	0.853	0.031	0.044	7.35	0.52	2679.9	133.9	-999	1	0	-999	0
9597977	15.071	1	17	6105.5	130.0	127.0	3.634	0.142	0.158	1.619	0.175	0.183	5.66	0.59	196.4	24.9	-999	1	-999	-999	0
9598005	15.51	2	17	5318.4	92.0	78.4	4.265	0.041	0.038	0.875	0.043	0.031	3.18	0.22	19332.4	1413.9	-999	1	0	-999	0
9598086	15.513	1	17	4489.3	83.1	78.6	4.631	0.018	0.021	0.676	0.026	0.026	26.85	2.07	1485.2	45.5	-999	1	0	-999	0
9598232	15.095	1	17	5161.5	91.9	82.5	4.480	0.041	0.034	0.830	0.054	0.044	11.29	0.78	787.1	40.3	-999	1	0	-999	0
9598234	14.866	1	17	5185.5	93.2	81.4	4.464	0.041	0.032	0.834	0.055	0.042	24.88	2.70	1153.2	35.6	-999	1	0	-999	0
9598315	12.637	0	17	6418.0	154.0	193.0	4.303	0.117	0.143	1.042	0.157	0.105	19.37	1.58	155.5	6.6	-999	2	-999	-1	1
9598334	13.557	0	17	6682.0	142.0	129.1	4.158	0.032	0.030	1.382	0.071	0.056	3.18	0.27	227.8	24.6	-999	3	0	-999	0
9598425	15.066	1	17	4484.0	75.8	73.6	4.597	0.022	0.020	0.709	0.029	0.026	42.43	5.39	719.1	19.3	-999	1	0	-999	0
9598483	15.179	1	17	5206.7	90.0	79.6	4.447	0.030	0.024	0.788	0.036	0.026	18.06	1.39	3283.2	107.4	-999	1	0	-999	0
9598499	15.556	1	17	4927.6	89.0	82.6	4.577	0.026	0.032	0.769	0.038	0.042	26.30	2.97	895.9	31.6	-999	1	0	-999	0
9598507	13.569	0	17	5917.1	109.2	106.1	4.178	0.142	0.138	1.165	0.110	0.095	15.08	1.04	848.6	31.7	-999	1	-999	-999	0
9598552	13.283	0	17	6276.5	133.3	130.3	4.220	0.029	0.036	1.232	0.053	0.070	8.14	0.68	37.3	6.2	-999	1	0	-999	0
9598621	14.366	1	17	5288.0	86.5	75.5	4.159	0.044	0.046	0.883	0.041	0.031	24.53	2.70	366.2	14.0	-999	1	0	-999	0
9601150	13.188	0	17	6538.6	135.5	125.5	4.164	0.031	0.031	1.415	0.067	0.062	3.58	0.39	276.1	25.9	-999	1	0	-999	0
9601232	13.875	1	17	6140.0	128.6	128.0	4.132	0.025	0.038	1.339	0.047	0.061	2.26	0.16	3074.4	274.3	1	1	0	-999	0
9601302	13.928	1	17	6476.5	147.5	125.2	4.235	0.033	0.034	1.274	0.058	0.054	3.44	0.28	108.9	17.4	-999	1	0	-999	0
9601379	14.582	1	17	5398.8	103.7	97.6	4.500	0.040	0.038	0.813	0.055	0.053	26.26	1.92	434.5	18.1	-999	1	0	-999	0
9601420	15.752	1	17	4115.7	43.7	67.2	4.661	0.045	0.011	0.584	0.009	0.012	19.80	1.72	727.1	35.7	-999	1	0	-999	0
9601485	15.832	1	17	5328.2	106.5	92.6	4.150	0.058	0.060	0.888	0.052	0.039	5.72	0.47	6240.3	369.8	-999	1	0	-999	0
9601613	12.704	0	17	5675.5	108.0	103.3	4.172	0.043	0.040	0.995	0.078	0.068	29.51	1.24	79.5	4.2	-999	1	0	-999	0
9601825	15.22	1	17	4079.8	68.1	77.3	4.633	0.018	0.016	0.608	0.014	0.014	22.42	1.85	145.3	13.5	-999	1	0	-999	0
9601848	14.246	1	17	5254.7	90.5	86.0	4.561	0.026	0.035	0.803	0.037	0.049	23.21	2.22	794.9	29.9	-999	1	0	-999	0
9601878	15.112	1	17	4746.5	83.4	76.0	4.604	0.021	0.026	0.728	0.031	0.035	17.59	1.43	5456.8	181.6	-999	1	0	-999	0
9601932	13.701	1	17	6611.9	131.2	140.5	4.250	0.030	0.032	1.315	0.059	0.052	3.25	0.61	115.9	17.4	-999	1	0	-999	0
9601977	14.808	1	17	4169.0	45.5	64.3	4.614	0.028	0.019	0.634	0.016	0.015	33.52	2.35	1330.9	39.9	-999	1	0	-999	0
9602010	14.212	1	17	6009.6	115.0	113.5	4.201	0.036	0.044	1.131	0.070	0.087	9.17	0.58	3.0	7.0	-999	1	0	-999	0
9602083	12.89	0	17	6045.0	127.4	108.7	4.103	0.035	0.034	1.313	0.051	0.075	10.39	0.76	90.1	6.9	-999	1	0	-999	0
9602113	15.386	1	17	5690.5	116.1	111.0	4.326	0.052	0.051	0.979	0.072	0.068	28.99	3.19	133.6	13.3	-999	1	0	-999	0
9602179	15.903	2	17	5514.4	107.0	106.0	4.439	0.052	0.063	0.945	0.060	0.062	16.42	1.48	2161.8	87.7	-999	1	0	-999	0
9602189	15.373	1	17	4995.0	151.0	151.0	4.533	0.077	0.056	0.739	0.093	0.057	1.36	0.09	87.2	46.1	-999	2	-999	-999	1
9602322	12.519	0	17	5271.1	81.8	72.9	4.288	0.074	0.082	0.879	0.042	0.032	6.48	0.52	6478.3	338.5	-999	1	2	-999	0
9602418	13.873	1	17	4780.4	75.7	70.8	4.569	0.026	0.024	0.753	0.037	0.034	19.39	1.67	2592.2	81.1	-999	1	0	-999	0
9602495	15.438	1	17	4482.7	75.0	72.7	4.597	0.023	0.021	0.709	0.030	0.027	19.93	1.72	4333.7	153.1	-999	1	0	-999	0
9602514	14.118	1	17	5221.4	72.5	70.9	4.373	0.019	0.016	0.825	0.025	0.021	22.12	2.41	1504.3	49.7	-999	1	1	-1	0
9602562	14.377	1	17	5699.5	104.8	98.6	4.505	0.022	0.034	0.934	0.039	0.056	11.53	0.89	4018.2	178.7	-999	1	0	-1	0
9602658	15.802	1	17	3933.5	81.3	79.8	4.648	0.015	0.015	0.585	0.014	0.014	19.79	1.60	2065.8	78.8	-999	1	0	-1	0
9603157	15.379	1	17	4829.3	87.9	82.6	4.540	0.031	0.025	0.775	0.041	0.032	38.50	5.64	1655.3	50.2	-999	1	0	-999	0
9603175	15.938	2	17	3624.3	77.4	66.6	4.765	0.011	0.011	0.448	0.011	0.012	25.94	1.96	2807.7	105.8	-999	1	0	-999	0
9603197	15.204	4	17	5640.2	116.3	112.3	4.331	0.051	0.050	0.946	0.074	0.070	6.35	0.45	2995.5	175.1	-999	1	0	-999	0
9603367	14.37	1	17	5446.0	179.0	163.0	4.599	0.077	0.063	0.646	0.066	0.024	12.02	0.83	6924.1	286.8	-999	2	-999	-999	1
9603385	14.237	6	10	6315.5	119.9	114.3	4.375	0.023	0.032	1.154	0.043	0.056	3.04	0.22	1126.9	95.4	-999	1	0	-999	0
9603445	15.146	1	17	5905.5	121.6	121.1	3.984	0.064	0.058	1.180	0.128	0.084	3.52	0.22	172.5	30.9	-999	1	0	-999	0
9603470	14.808	1	17	5768.1	107.3	105.1	4.411	0.033	0.040	1.045	0.059	0.068	19.95	2.84	316.4	18.2	-999	1	0	-999	0
9603472	15.151	1	17	5762.8	114.7	115.7	4.164	0.051	0.054	1.033	0.092	0.080	16.43	1.57	615.1	30.0	-999	1	0	-999	0
9603624	15.916	4	17	5228.0	203.0	166.0	4.555	0.056	0.084	0.797	0.095	0.078	30.42	3.40	10004.0	291.7	-999	2	-999	-999	1
9603679	14.846	1	17	5135.0	153.0	138.0	4.626	0.033	0.077	0.795	0.066	0.095	21.96	1.85	834.9	32.7	-999	2	-999	-999	1
9603731	14.445	1	17	6152.4	125.9	114.1	4.076	0.038	0.046	1.271	0.064	0.104	11.48	0.99	146.6	13.2	-999	1	0	-999	0
9603737	15.533	4	17	5876.7	115.8	112.0	4.147	0.057	0.061	1.096	0.094	0.088	16.28	2.66	353.9	25.7	-999	1	0	-999	0
9603809	10.531	0	17	6436.1	125.8	121.0	3.831	0.104	0.099	1.548	0.145	0.146	19.24	1.49	109.6	4.5	-999	1	-999	-999	0
9603955	14.585	1	17	4436.2	73.0	64.8	4.587	0.023	0.016	0.713	0.028	0.022	40.70	4.51	1128.8	30.5	-999	1	0	-999	0
9604191	15.505	2	3	5300.7	106.7	94.9	4.450	0.049	0.043	0.857	0.062	0.051	29.96	2.39	695.4	24.6	-999	1	0	-999	0
9604346	15.6	2	17	6046.0	190.0	232.0	4.478	0.040	0.229	1.111	0.138	0.152	1.46	0.10	1117.4	159.2	1	2	-999	-999	1
9604418	12.714	0	17	6232.8	130.5	131.1	4.121	0.035	0.037	1.272	0.060	0.083	8.48	0.74	161.8	10.8	-999	1	0	-999	0
9604510	14.919	1	17	6094.6	106.1	103.9	4.452	0.023	0.031	1.039	0.040	0.046	6.39	0.47	3927.5	214.0	-999	1	0	-999	0
9604563	14.985	1	17	5620.3	101.0	97.3	4.472	0.030	0.040	0.970	0.049	0.058	21.19	2.43	764.5	33.7	-999	1	0	1	0
9604586	15.242	4	17	6094.0	124.6	126.2	3.862	0.069	0.073	1.376	0.149	0.115	16.97	1.48	360.6	23.3	-999	1	0	-999	0
9604649	15.941	1	17	4900.6	92.1	86.8	4.516	0.036	0.029	0.790	0.040	0.032	27.23	2.23	1936.9	73.3	-999	1	0	-999	0
9604664	13.226	0	17	6168.3	123.4	123.4	3.789	0.073	0.075	1.504	0.147	0.152	9.89	0.75	830.7	41.0	-999	1	0	-999	0
9604728	10.45	0	17	5401.6	87.0	86.6	4.532	0.021	0.033	0.895	0.035	0.048	30.44	3.83	575.6	16.9	-999	1	0	-999	0
9604756	14.303	1	17	6676.3	146.8	145.3	4.165	0.037	0.037	1.317	0.057	0.048	5.07	0.68	265.2	25.2	-999	1	0	-999	0
9605099	13.859	1	17	6096.0	101.9	100.7	4.422	0.017	0.025	1.107	0.033	0.047	14.01	1.90	587.8	27.3	-999	1	0	-999	0
9605166	15.239	4	17	5512.7	114.4	110.9	4.518	0.050	0.075	0.878	0.063	0.066	10.89	0.87	3416.5	151.7	-999	1	-999	-999	0
9605183	15.317	4	17	6522.8	142.5	135.5	4.258	0.046	0.055	1.293	0.064	0.068	11.05	0.83	307.3	25.4	-999	1	0	-999	0
9605249	15.304	4	17	5921.6	124.3	116.5	4.274	0.054	0.056	1.061	0.077	0.081	10.98	0.90	971.2	56.4	-999	1	0	-999	0
9605273	14.566	1	17	6210.7	130.8	121.6	4.076	0.040	0.043	1.328	0.062	0.071	4.83	0.51	102.2	17.9	-999	1	0	-999	0
9605514	15.083	1	17	6347.9	214.4	178.7	4.396	0.023	0.031	1.137	0.057	0.064	5.48	0.39	47.6	17.8	-999	1	0	1	0
9605552	15.983	1	17	4269.6	81.7	67.7	4.623	0.024	0.026	0.662	0.030	0.024	30.63	3.05	1654.6	59.9	-999	1	0	1	0
9605603	15.739	2	17	3893.0	52.0	52.0	4.784	0.042	0.035	0.479	0.034	0.034	20.78	1.74	1104.1	49.3	-999	2	-999	-999	1
9605714	15.779	1	17	3728.1	80.3	76.3	4.707	0.018	0.018	0.516	0.019	0.019	23.70	2.30	2570.7	92.5	-999	1	-999	-999	0
9605729	15.389	1	17	4388.4	74.0	66.4	4.595	0.022	0.016	0.703	0.027	0.022	35.93	3.59	721.5	26.4	-999	1	0	-999	0
9605900	15.711	1	17	3827.2	67.6	66.6	4.644	0.013	0.014	0.583	0.013	0.013	36.68	2.98	1679.8	49.9	-999	1	0	-999	0
9605965	11.028	0	17	6158.7	121.8	114.9	4.145	0.027	0.035	1.228	0.056	0.077	2.90	0.27	712.1	57.5	-999	1	0	-999	0
9606017	15.037	1	17	5038.0	151.0	136.0	4.552	0.061	0.050	0.741	0.087	0.063	30.21	4.46	575.0	25.1	-999	2	-999	-999	1
9606106	14.368	1	17	5308.0	212.0	212.0	4.562	0.052	0.097	0.790	0.096	0.078	1.82	0.12	8207.3	806.3	1	2	-999	-999	1
9606116	15.693	4	17	5048.4	96.5	91.7	4.600	0.022	0.030	0.755	0.037	0.044	1.82	0.13	5891.3	607.4	1	1	0	-999	0
9606163	14.386	1	17	5741.9	130.1	123.9	4.320	0.041	0.043	1.037	0.072	0.073	18.60	1.55	1014.6	42.5	-999	1	0	-999	0
9606349	15.204	1	17	4597.2	85.5	78.4	4.605	0.021	0.023	0.713	0.030	0.030	0.73	0.05	596.1	132.6	-999	1	0	-999	0
9606574	15.813	2	17	4724.5	93.8	87.5	4.629	0.027	0.033	0.688	0.038	0.034	24.71	2.97	649.3	32.9	-999	1	-999	-999	0
9606703	10.272	3	16	6398.2	121.4	114.7	3.668	0.024	0.023	1.914	0.061	0.060	9.02	0.80	71.3	4.7	-999	1	0	-999	0
9606758	15.131	1	17	3853.0	85.0	92.0	4.734	0.052	0.028	0.516	0.043	0.043	19.52	1.60	430.0	22.9	-999	2	-999	-999	1
9606822	15.036	1	17	3999.8	103.1	96.8	4.622	0.027	0.026	0.610	0.024	0.026	22.12	2.40	1006.4	37.7	-999	1	-999	-999	0
9606829	14.948	1	17	5258.3	102.4	97.6	4.561	0.024	0.034	0.866	0.042	0.043	17.84	1.51	4005.0	134.4	-999	1	-999	-999	0
9606835	15.618	3	16	6207.1	130.3	125.5	4.367	0.039	0.049	1.126	0.064	0.074	8.52	0.69	373.3	40.2	-999	1	0	-999	0
9607438	15.549	3	3	6031.4	123.3	118.0	4.062	0.060	0.069	1.219	0.091	0.105	5.60	0.68	312.0	36.9	-999	1	0	-999	0
9611323	15.227	1	17	4904.0	93.1	86.4	4.484	0.029	0.024	0.801	0.031	0.024	16.99	1.66	1692.2	61.7	-999	1	1	-999	0
9611506	13.859	1	17	5615.0	196.0	196.0	4.495	0.108	0.132	0.738	0.109	0.047	3.11	0.23	4646.3	360.9	1	2	-999	-999	1
9611538	16.83	6	9	3454.2	79.4	63.8	4.841	0.009	0.009	0.351	0.010	0.009	65.66	5.28	2342.2	88.3	-999	1	0	-999	0
9611592	12.696	0	17	5708.0	154.0	154.0	4.477	0.121	0.148	0.758	0.104	0.048	19.39	1.45	1245.0	38.3	-999	2	-999	-999	1
9611608	15.576	1	17	4861.9	98.6	89.9	4.585	0.025	0.031	0.755	0.037	0.040	12.79	1.06	3029.8	134.4	-999	1	0	-999	0
9611962	15.527	1	17	4582.3	94.4	84.8	4.638	0.018	0.021	0.673	0.026	0.028	16.76	1.26	2203.4	80.2	-999	1	0	-999	0
9611976	12.937	0	17	6652.8	140.2	138.5	3.791	0.032	0.038	1.649	0.073	0.119	4.14	0.58	225.7	19.5	-999	2	0	-999	0
9612092	11.946	0	17	6135.1	139.7	125.4	4.361	0.024	0.032	1.145	0.057	0.072	11.00	1.96	90.1	5.5	-999	1	0	-999	0
9612106	14.268	1	17	5012.8	91.1	83.9	4.579	0.022	0.031	0.786	0.033	0.043	13.80	0.96	1834.2	68.8	-999	1	0	-999	0
9612139	14.787	1	17	6099.5	140.5	135.4	4.253	0.041	0.044	1.141	0.074	0.086	25.93	4.19	502.1	18.2	-999	1	0	-999	0
9612171	15.527	2	17	5449.1	117.0	114.1	4.452	0.047	0.051	0.892	0.064	0.064	12.88	0.88	6413.4	241.5	-999	1	0	-999	0
9612217	14.536	1	17	4302.7	67.6	77.1	4.684	0.016	0.015	0.590	0.018	0.015	20.23	1.77	286.0	13.6	-999	1	0	-999	0
9612347	15.177	1	17	5855.0	121.4	116.4	4.471	0.026	0.038	0.982	0.046	0.062	5.09	0.37	5945.6	353.4	-999	1	0	-999	0
9612366	14.149	17	17	6007.6	130.1	123.2	3.998	0.035	0.052	1.358	0.063	0.129	17.73	2.95	133.6	25.4	-999	1	0	-999	0
9612605	15.627	2	3	5948.9	142.6	143.6	4.335	0.051	0.054	1.083	0.075	0.080	10.75	0.77	1272.5	65.0	-999	1	0	-999	0
9613290	15.93	2	17	5089.5	108.9	102.2	4.577	0.028	0.037	0.784	0.043	0.049	14.00	1.07	1759.0	77.0	-999	1	0	-999	0
9613610	14.671	1	17	5121.0	106.8	100.7	4.636	0.034	0.034	0.706	0.050	0.045	13.34	1.17	1670.2	65.8	-999	1	-999	-999	0
9613725	15.632	1	17	5134.8	104.5	122.0	4.267	0.139	0.231	0.867	0.033	0.039	16.65	1.39	1477.5	58.7	-999	1	1	-999	0
9613899	15.779	4	17	5773.9	149.2	141.9	3.979	0.089	0.078	1.148	0.109	0.087	12.32	0.57	180.8	22.6	-999	1	0	-999	0
9630570	15.658	1	17	4656.3	83.0	77.3	4.597	0.023	0.025	0.725	0.032	0.032	19.52	1.59	3233.8	105.2	-999	1	0	-999	0
9630579	13.047	0	17	6311.1	119.5	129.7	4.135	0.030	0.032	1.347	0.057	0.054	8.38	0.65	121.0	9.3	-999	1	0	-999	0
9630671	15.001	1	17	5432.6	105.9	91.1	4.286	0.044	0.039	0.890	0.061	0.048	6.44	0.46	9951.1	514.2	-999	1	0	-999	0
9630715	16.71	8	8	3917.1	81.5	80.0	4.661	0.016	0.016	0.573	0.016	0.016	31.93	3.18	2949.2	236.0	-999	1	0	-999	0
9630855	13.598	1	17	5989.4	119.8	110.0	4.230	0.041	0.039	1.106	0.069	0.077	15.61	1.27	309.6	13.8	-999	1	0	-999	0
9630929	12.272	0	17	5966.7	99.8	97.2	4.473	0.019	0.029	0.997	0.034	0.050	9.81	0.74	4225.2	175.0	-999	1	0	-999	0
9630984	15.749	2	3	5451.6	115.2	110.1	3.760	0.066	0.066	1.226	0.102	0.107	17.35	1.69	2820.4	99.7	-999	1	0	-999	0
9630988	14.697	1	17	5125.4	92.5	86.8	4.570	0.023	0.033	0.802	0.035	0.050	23.70	3.77	549.7	20.0	-999	1	0	-999	0
9631018	13.612	0	17	4618.4	76.9	69.1	4.606	0.020	0.022	0.709	0.029	0.029	14.49	1.42	1114.9	41.4	-999	1	0	-999	0
9631020	15.811	1	17	4646.3	82.4	77.2	4.565	0.028	0.023	0.746	0.034	0.028	20.78	1.57	2575.4	84.9	-999	1	1	-999	0
9631058	13.771	1	17	5999.6	117.3	115.7	3.918	0.055	0.038	1.248	0.146	0.067	20.53	2.44	95.1	6.3	-999	1	0	-999	0
9631059	15.236	1	17	5317.9	99.3	93.3	4.516	0.034	0.043	0.859	0.049	0.058	28.38	1.90	865.3	27.9	-999	1	0	-999	0
9631081	13.609	0	17	5787.7	101.1	101.8	4.499	0.027	0.036	0.905	0.044	0.053	25.37	3.06	235.9	9.0	-999	1	0	-999	0
9631303	15.346	1	17	4845.8	76.7	68.2	4.485	0.022	0.016	0.797	0.024	0.018	30.84	5.53	1140.3	33.6	-999	1	1	-999	0
9631319	16.334	8	8	3910.8	79.7	76.6	4.677	0.014	0.014	0.558	0.014	0.014	17.85	2.15	603.6	78.2	-999	1	0	-999	0
9631366	13.972	1	17	4142.0	63.7	84.9	4.591	0.020	0.015	0.646	0.015	0.014	6.95	0.47	5582.1	277.6	-999	1	-999	-999	0
9631417	15.734	1	17	4718.6	86.5	80.8	4.620	0.020	0.025	0.706	0.030	0.033	25.06	3.08	515.2	24.0	-999	1	0	-999	0
9631438	15.842	1	17	5100.7	90.6	82.3	4.488	0.044	0.037	0.819	0.049	0.040	21.96	2.11	1159.6	44.2	-999	1	0	-999	0
9631537	12.279	0	17	6886.0	145.3	145.4	3.965	0.034	0.033	1.457	0.074	0.070	5.54	0.57	171.6	12.7	-999	2	0	-999	0
9631539	11.542	0	17	6388.0	128.4	137.9	4.243	0.028	0.037	1.200	0.056	0.068	4.11	0.43	483.7	33.2	-999	1	0	-999	0
9631654	14.432	1	17	5421.6	95.4	92.2	4.529	0.025	0.039	0.876	0.041	0.058	27.80	4.43	634.1	19.8	-999	1	0	-999	0
9631681	12.95	0	17	5618.8	125.3	114.7	3.908	0.031	0.027	1.237	0.045	0.052	22.58	2.13	44.5	3.5	-999	1	0	-999	0
9631762	14.337	1	17	4691.8	125.9	112.9	2.604	1.911	0.334	0.827	0.206	0.212	20.49	1.55	3127.4	93.2	-999	2	-999	0	0
9631794	15.414	1	17	4886.5	84.1	81.0	4.632	0.017	0.024	0.703	0.027	0.034	19.79	1.55	3201.8	101.7	-999	1	0	-999	0
9631914	15.192	1	17	4243.0	126.0	126.0	4.632	0.053	0.021	0.617	0.061	0.055	17.48	1.32	375.0	20.3	-999	2	-999	-999	1
9631920	15.571	1	17	5332.9	99.7	90.7	4.348	0.112	0.135	0.869	0.056	0.045	25.55	2.43	611.0	18.9	-999	1	-999	-999	0
9632007	14.54	1	17	6008.5	117.4	112.2	4.258	0.039	0.045	1.103	0.073	0.081	7.70	0.55	4762.1	228.3	-999	1	0	-999	0
9632096	14.525	1	17	5141.7	92.4	85.9	4.534	0.032	0.036	0.823	0.045	0.052	26.12	2.05	2377.6	64.3	-999	1	0	-999	0
9632147	15.077	1	17	5462.8	98.3	97.2	4.487	0.036	0.047	0.895	0.054	0.063	28.00	3.98	798.9	25.8	-999	1	0	-999	0
9632205	13.296	0	17	5853.3	114.3	109.8	4.327	0.041	0.041	0.979	0.073	0.068	20.93	2.46	102.4	5.7	-999	1	0	-999	0
9632244	12.606	0	17	4559.5	70.2	67.1	4.594	0.020	0.024	0.754	0.028	0.033	32.37	3.80	336.9	9.2	-999	1	0	-999	0
9632251	13.258	0	17	6049.1	102.0	98.3	4.429	0.020	0.029	1.074	0.037	0.053	17.23	1.69	260.3	11.1	-999	1	0	-999	0
9632432	15.743	2	17	4700.6	85.0	77.6	4.599	0.023	0.027	0.727	0.034	0.034	19.39	1.48	1462.9	54.9	-999	1	0	-999	0
9632494	14.985	1	17	5579.7	105.0	104.1	4.407	0.046	0.050	0.926	0.069	0.069	28.98	4.24	494.3	18.5	-999	1	0	-999	0
9632532	15.89	1	17	3946.5	81.1	77.2	4.658	0.014	0.014	0.578	0.014	0.014	16.30	1.16	4408.3	154.8	-999	1	0	-999	0
9632589	13.364	0	17	6080.2	121.1	120.2	3.876	0.057	0.038	1.283	0.156	0.065	18.02	1.77	98.7	6.1	-999	1	0	-999	0
9632695	15.913	1	17	5421.8	106.3	97.0	4.394	0.066	0.061	0.883	0.065	0.056	24.68	1.85	705.0	22.9	-999	1	0	-999	0
9632738	15.19	1	17	4987.0	91.3	86.2	4.583	0.023	0.031	0.772	0.036	0.045	33.52	0.95	748.2	32.4	-999	1	0	-999	0
9632829	14.673	1	17	5269.4	115.6	108.5	3.946	0.040	0.044	0.955	0.061	0.067	24.54	1.76	7391.8	196.2	-999	1	0	-999	0
9634731	11.878	0	17	6515.6	128.7	127.6	3.858	0.028	0.031	1.572	0.073	0.077	2.30	0.28	221.5	23.0	-999	3	0	-999	0
9634952	10.857	0	17	6604.1	151.5	128.2	4.276	0.028	0.030	1.259	0.052	0.049	2.81	0.31	156.7	14.4	-999	1	0	-999	0
9635050	14.844	1	17	5935.5	109.6	108.2	4.377	0.041	0.048	1.041	0.066	0.076	25.37	2.44	244.6	12.1	-999	1	0	-999	0
9635341	16.424	8	8	4292.1	83.4	73.5	4.607	0.027	0.024	0.680	0.031	0.029	29.58	0.84	140.5	53.5	-999	1	0	-999	0
9635345	15.223	1	17	5570.4	106.5	103.6	4.406	0.053	0.054	0.924	0.069	0.068	21.95	2.10	186.9	13.2	-999	1	0	-999	0
9635483	14.945	1	17	4441.6	79.2	77.0	4.639	0.017	0.020	0.664	0.023	0.024	14.00	1.24	1254.1	51.3	-999	1	0	-999	0
9635570	14.404	1	17	4722.2	82.0	73.8	4.604	0.020	0.025	0.726	0.030	0.035	21.51	1.92	747.7	25.5	-999	1	0	-999	0
9635606	14.985	1	17	4781.1	80.1	74.6	4.573	0.026	0.027	0.758	0.036	0.036	10.91	0.77	1574.2	70.7	-999	1	-999	1	0
9635613	14.105	1	17	5327.6	91.9	88.3	4.570	0.020	0.033	0.828	0.033	0.051	21.96	2.22	997.8	31.4	-999	1	0	-999	0
9635631	15.673	1	17	4585.4	80.3	75.4	4.601	0.023	0.024	0.715	0.032	0.030	41.84	6.20	1186.3	31.5	-999	1	0	-999	0
9635715	15.766	4	17	5380.0	96.9	92.7	4.544	0.033	0.047	0.850	0.048	0.057	21.51	1.97	56.6	13.6	-999	1	0	-999	0
9635780	14.079	1	17	5312.1	90.9	86.6	4.576	0.020	0.032	0.818	0.031	0.049	26.30	4.70	979.5	28.1	-999	1	0	-999	0
9636090	15.232	1	17	5701.3	99.9	94.7	4.501	0.029	0.040	0.932	0.047	0.056	15.53	1.45	1986.6	80.3	-999	1	0	-999	0
9636095	13.475	0	17	6291.9	128.1	123.2	4.090	0.034	0.037	1.308	0.062	0.073	15.52	1.45	319.9	14.0	-999	1	0	-999	0
9636126	14.611	1	17	5662.9	98.4	92.7	4.485	0.029	0.040	0.939	0.048	0.062	13.23	1.19	1773.6	69.4	-999	1	0	-999	0
9636291	14.802	1	17	5667.0	102.2	93.6	4.547	0.020	0.029	0.884	0.036	0.044	20.35	2.35	747.6	27.6	-999	1	0	-999	0
9636406	15.46	1	17	3866.7	79.3	74.0	4.690	0.013	0.013	0.543	0.013	0.013	27.42	1.94	1165.1	36.9	-999	1	0	-999	0
9636415	15.338	1	17	5825.8	102.5	99.6	4.497	0.027	0.037	0.952	0.046	0.056	15.09	2.29	557.5	28.9	-999	1	0	-999	0
9636421	13.844	2	17	6376.3	112.4	121.0	4.336	0.025	0.034	1.210	0.047	0.059	6.79	0.52	11.2	7.0	-999	1	0	-999	0
9636423	15.605	1	17	4584.3	90.8	80.8	4.620	0.020	0.023	0.696	0.031	0.030	39.59	7.31	569.8	19.4	-999	1	0	-999	0
9636465	16.218	8	17	4403.3	90.6	88.0	4.586	0.027	0.023	0.712	0.029	0.029	3.83	0.27	7135.7	526.1	-999	1	1	-999	0
9636497	15.837	1	17	5023.9	117.5	95.2	4.538	0.037	0.038	0.800	0.048	0.046	38.24	4.94	374.6	17.3	-999	1	0	-999	0
9636601	15.962	1	17	3669.7	82.7	68.0	4.753	0.011	0.011	0.465	0.012	0.013	42.72	2.99	3325.8	75.0	-999	1	0	-999	0
9636614	15.481	1	17	4153.5	57.0	83.8	4.594	0.023	0.016	0.645	0.016	0.014	22.27	2.20	322.4	18.3	-999	1	0	-999	0
9636634	15.062	16	17	6043.4	114.4	111.4	4.321	0.050	0.052	1.093	0.071	0.078	17.22	1.41	245.4	15.7	-999	1	0	-999	0
9636656	13.911	1	17	4971.1	79.4	79.8	4.607	0.023	0.026	0.707	0.032	0.033	27.23	2.45	956.4	26.8	-999	1	0	-999	0
9636761	16.147	8	8	4169.8	55.6	60.3	4.630	0.035	0.025	0.625	0.019	0.018	22.27	2.00	1641.8	134.9	-999	1	0	-999	0
9636857	11.158	0	17	6248.2	109.0	109.5	4.409	0.021	0.031	1.087	0.039	0.055	4.42	0.32	4110.5	251.9	1	1	0	-999	0
9636858	15.758	4	17	4734.0	167.0	167.0	4.569	0.063	0.032	0.712	0.077	0.058	25.58	1.87	429.3	21.8	-999	2	-999	-999	1
9636945	16.722	8	8	3851.0	85.9	84.4	4.651	0.019	0.019	0.578	0.019	0.019	39.86	5.54	3426.7	265.6	-999	1	-999	-999	0
9637002	15.071	4	17	4871.1	82.7	77.6	4.525	0.032	0.023	0.783	0.041	0.030	39.04	6.36	1170.7	29.4	-999	1	0	-999	0
9637007	15.011	1	17	5353.7	122.8	121.7	3.544	0.058	0.068	1.511	0.120	0.138	20.49	1.54	6753.5	198.1	-999	1	0	-999	0
9637036	14.744	1	17	3743.4	75.9	77.5	4.696	0.012	0.012	0.529	0.012	0.013	48.06	4.06	837.3	19.5	-999	1	0	-999	0
9637073	11.357	0	17	6481.8	128.6	125.0	4.031	0.029	0.030	1.485	0.068	0.069	14.51	1.68	123.6	5.5	-999	1	0	-999	0
9637196	14.155	1	17	4632.7	75.1	67.1	4.547	0.024	0.015	0.754	0.030	0.021	12.61	0.88	3906.6	146.2	-999	1	1	-999	0
9637218	13.884	1	17	5613.1	85.6	79.1	4.481	0.017	0.027	1.029	0.033	0.046	19.80	1.98	404.6	18.0	-999	1	0	-999	0
9637284	12.484	0	17	6485.0	126.1	131.0	4.301	0.025	0.035	1.263	0.050	0.064	2.73	0.27	144.4	16.5	1	1	0	-999	0
9637408	14.128	11	13	6492.3	143.7	129.0	4.236	0.038	0.038	1.228	0.053	0.059	8.27	0.87	31.9	9.7	-999	3	0	-999	0
9637631	15.86	1	17	4773.7	83.3	78.5	4.571	0.029	0.029	0.754	0.038	0.036	21.81	1.64	1919.5	65.4	-999	1	0	-999	0
9639021	13.805	1	17	5349.0	159.0	159.0	4.478	0.115	0.115	0.767	0.113	0.052	11.85	0.97	1793.8	71.4	-999	2	-999	-1	1
9639035	14.201	1	17	4219.5	78.7	46.1	4.650	0.019	0.038	0.633	0.016	0.016	20.07	1.47	2087.6	64.1	-999	1	0	-999	0
9639094	13.883	1	17	5821.4	120.4	115.6	4.440	0.031	0.037	0.964	0.059	0.066	17.58	1.43	719.2	26.1	-999	1	0	-999	0
9639133	15.258	1	17	4785.3	81.5	72.7	4.586	0.024	0.027	0.747	0.035	0.037	24.37	1.81	2538.0	73.6	-999	1	0	-999	0
9639134	13.942	1	17	5050.2	87.9	83.2	4.554	0.033	0.031	0.754	0.043	0.038	22.74	1.96	684.3	22.1	-999	1	0	-999	0
9639137	14.435	1	17	4952.6	89.9	84.1	4.569	0.029	0.023	0.713	0.038	0.028	22.74	2.01	583.5	20.5	-999	1	0	-999	0
9639249	16.552	8	8	4080.3	56.8	76.2	4.682	0.031	0.019	0.564	0.018	0.018	0.62	0.04	20958.0	3534.8	-999	1	0	-999	0
9639250	14.436	1	17	5364.5	111.0	107.4	3.951	0.039	0.042	0.987	0.062	0.066	2.80	0.17	148.4	25.3	-999	1	0	-999	0
9639324	13.081	0	17	5964.2	117.8	117.5	3.833	0.243	0.295	1.315	0.320	0.199	15.63	1.82	270.4	11.9	-999	1	-999	-999	0
9639346	15.085	1	17	5197.9	79.6	72.4	4.367	0.031	0.027	0.851	0.033	0.025	20.92	1.81	2475.1	76.7	-999	1	0	-999	0
9639369	13.321	0	17	4889.6	75.0	65.0	4.477	0.024	0.015	0.809	0.030	0.018	36.43	4.41	835.7	19.9	-999	1	0	-999	0
9639410	13.768	1	17	4713.0	82.3	77.3	4.612	0.020	0.023	0.702	0.028	0.030	24.03	2.21	514.3	16.7	-999	1	0	-999	0
9639455	15.277	1	17	5749.1	113.7	114.4	3.875	0.056	0.052	1.191	0.076	0.079	2.27	0.16	13918.5	1206.5	1	1	0	-999	0
9639480	15.214	4	17	5101.3	92.6	85.2	4.530	0.034	0.036	0.817	0.046	0.049	18.60	1.52	4547.0	143.5	-999	1	0	-999	0
9639560	13.229	0	17	6499.7	136.4	128.7	4.254	0.028	0.031	1.319	0.057	0.055	8.33	0.69	20.4	5.2	-999	1	0	-999	0
9639606	15.392	3	16	5967.0	188.0	208.0	4.489	0.054	0.202	0.993	0.134	0.122	14.51	1.75	360.1	26.9	-999	2	-999	-999	1
9639728	13.128	3	16	5743.4	91.9	90.5	4.505	0.019	0.028	0.959	0.033	0.045	14.19	1.14	2349.0	93.6	-999	1	0	-999	0
9640017	16.82	8	8	3917.5	83.0	80.5	4.666	0.019	0.018	0.568	0.018	0.019	22.74	2.13	4005.9	306.4	-999	1	0	-999	0
9640071	12.988	0	17	6096.4	133.7	116.0	4.243	0.036	0.030	1.230	0.065	0.063	20.34	1.83	108.0	5.5	-999	1	0	-999	0
9640202	15.518	1	17	5426.9	107.5	97.6	4.403	0.052	0.048	0.884	0.067	0.057	28.78	2.57	724.1	27.8	-999	1	0	-999	0
9640217	11.393	1	17	4708.7	76.5	71.4	4.634	0.015	0.022	0.695	0.022	0.028	19.52	1.49	4229.7	123.6	-999	1	0	-999	0
9640248	15.509	1	17	5357.3	97.2	94.4	4.538	0.029	0.042	0.857	0.042	0.057	27.61	2.16	1066.5	24.3	-999	1	0	-999	0
9640335	12.416	0	17	6604.0	137.7	133.4	4.215	0.033	0.033	1.334	0.066	0.056	1.85	0.15	322.3	36.5	1	3	0	-999	0
9640360	15.527	2	17	6129.0	190.0	232.0	4.433	0.072	0.203	1.013	0.154	0.126	8.21	0.62	496.5	22.3	-999	2	-999	-999	1
9640417	16.592	17	17	3672.5	62.9	59.5	4.698	0.012	0.012	0.522	0.013	0.014	2.01	0.14	6835.5	694.0	-999	1	0	-999	0
9640418	12.897	0	17	6587.1	132.4	115.8	4.300	0.023	0.029	1.289	0.045	0.050	4.86	0.40	37.0	7.0	-999	1	0	-999	0
9640547	13.44	0	17	6360.1	123.5	134.6	4.121	0.031	0.031	1.332	0.058	0.055	11.50	1.13	53.5	6.1	-999	3	0	-999	0
9640570	13.943	1	17	4943.3	77.6	73.7	4.560	0.021	0.031	0.844	0.033	0.042	30.00	4.29	397.8	12.5	-999	1	0	-999	0
9640579	15.086	1	17	3825.5	61.7	77.7	4.738	0.011	0.011	0.492	0.012	0.012	29.38	2.09	1766.8	48.0	-999	1	0	-999	0
9640583	13.285	1	17	6291.7	126.0	116.0	3.976	0.028	0.041	1.373	0.063	0.112	15.15	2.39	27.3	4.2	-999	1	0	-999	0
9640599	15.738	1	17	5250.8	94.5	89.6	4.540	0.032	0.044	0.835	0.045	0.055	11.77	0.94	892.6	49.2	-999	1	0	-999	0
9640615	15.27	1	17	5840.7	110.3	106.8	4.326	0.051	0.051	1.016	0.075	0.076	9.75	0.78	378.7	28.0	-999	1	0	-999	0
9640649	15.769	1	17	5472.0	98.1	95.9	4.529	0.030	0.042	0.878	0.046	0.057	18.73	1.43	2665.7	91.6	-999	1	0	1	0
9640760	13.717	1	17	5208.4	95.0	85.0	4.493	0.039	0.036	0.839	0.055	0.051	25.05	3.04	3150.1	83.6	-999	1	0	-999	0
9640761	14.971	1	17	5240.1	93.7	86.9	4.533	0.029	0.039	0.856	0.042	0.051	30.00	3.07	2412.7	62.2	-999	1	0	-999	0
9640798	12.273	0	17	5982.3	112.7	107.5	4.320	0.035	0.037	1.107	0.067	0.071	26.99	2.79	170.5	5.9	-999	1	0	-999	0
9640860	14.342	1	17	4691.4	80.3	73.1	4.594	0.022	0.024	0.732	0.032	0.033	11.61	0.82	4130.4	161.5	-999	1	0	-999	0
9640883	13.752	1	17	5992.7	106.2	106.0	4.416	0.031	0.038	1.019	0.054	0.065	19.82	2.06	112.5	6.9	-999	1	0	-999	0
9640907	15.693	1	17	5688.2	109.5	103.6	4.566	0.028	0.034	0.856	0.046	0.046	4.16	0.30	5434.8	366.9	1	1	0	-1	0
9640946	14.959	1	17	4938.7	88.6	83.2	4.589	0.022	0.029	0.761	0.034	0.042	9.83	0.74	4180.1	180.7	-999	1	0	-1	0
9640962	15.472	1	17	4909.5	87.3	79.9	4.572	0.026	0.031	0.771	0.038	0.042	17.84	1.40	4125.0	135.5	-999	1	0	-1	0
9640976	13.72	1	17	5691.0	135.0	152.0	4.560	0.042	0.168	0.928	0.094	0.104	28.59	3.59	421.2	13.0	-999	2	-999	-1	1
9641008	14.489	1	17	5386.6	90.2	86.7	4.466	0.034	0.026	0.765	0.046	0.032	20.32	1.62	3523.1	105.2	-999	1	0	-1	0
9641112	15.286	4	17	5733.4	109.2	109.3	4.088	0.061	0.062	1.050	0.099	0.078	1.00	0.07	8596.3	1140.1	1	1	0	-999	0
9641278	13.63	1	17	5870.8	113.8	110.4	4.213	0.042	0.041	0.991	0.077	0.069	30.30	3.49	167.8	6.7	-999	1	0	-999	0
9641301	15.324	1	17	5379.5	136.5	130.7	4.439	0.041	0.040	0.874	0.070	0.060	13.61	1.07	5536.3	202.8	-999	1	0	-999	0
9641312	14.599	1	17	5731.0	100.9	93.3	4.508	0.022	0.033	0.935	0.038	0.054	8.79	0.68	2025.8	96.0	-999	1	0	-999	0
9641327	14.38	16	17	6160.4	117.2	114.9	4.374	0.036	0.041	1.043	0.061	0.068	22.39	1.60	164.2	9.2	-999	1	0	-999	0
9641419	12.882	0	17	6221.3	129.2	131.6	4.192	0.031	0.037	1.302	0.054	0.062	10.44	0.87	92.1	6.9	-999	1	0	-999	0
9641587	13.807	1	17	5629.1	113.4	108.2	4.123	0.045	0.040	0.991	0.075	0.065	19.49	3.09	99.9	6.7	-999	1	0	-999	0
9641642	14.04	1	17	5285.7	119.1	113.2	3.786	0.038	0.042	1.063	0.073	0.077	25.05	1.73	6504.6	169.9	-999	1	0	-999	0
9641763	16.416	8	8	4210.6	72.9	64.1	4.604	0.030	0.024	0.656	0.036	0.023	15.11	1.25	1412.3	130.1	-999	1	0	-999	0
9641790	13.793	1	17	5891.6	105.6	104.2	4.410	0.033	0.040	1.019	0.059	0.068	21.19	1.92	280.4	11.4	-999	1	0	-999	0
9641884	15.357	1	17	4902.1	83.8	76.9	4.553	0.031	0.030	0.779	0.041	0.039	29.79	3.27	1043.0	32.0	-999	1	0	-999	0
9641914	15.001	1	17	5264.2	99.5	92.8	4.533	0.030	0.040	0.844	0.044	0.056	33.06	4.77	1011.5	28.2	-999	1	0	-999	0
9641975	12.36	0	17	5244.6	84.7	79.8	4.534	0.022	0.033	0.896	0.036	0.048	26.45	2.60	336.9	6.8	-999	1	0	-999	0
9642055	14.873	1	17	5832.7	110.2	92.6	4.083	0.040	0.048	1.268	0.057	0.108	31.24	2.72	342.8	7.8	-999	1	0	-999	0
9642071	13.184	0	17	5680.8	100.4	94.3	4.174	0.032	0.039	1.133	0.063	0.079	15.19	1.27	3618.3	121.8	-999	1	0	-999	0
9642082	15.325	1	17	5849.5	106.6	103.5	4.418	0.040	0.050	1.004	0.061	0.072	20.22	2.71	250.7	16.1	-999	1	0	-999	0
9642162	14.147	10	10	5987.1	116.3	111.6	4.315	0.041	0.044	1.073	0.075	0.078	7.86	0.61	2068.3	101.4	-999	1	0	-999	0
9642167	14.327	1	17	5973.0	161.0	179.0	4.562	0.036	0.204	0.915	0.100	0.100	21.70	1.86	91.5	7.2	-999	2	-999	-999	1
9642196	14.301	1	17	5309.2	91.2	88.1	4.590	0.018	0.030	0.799	0.028	0.044	8.04	0.59	1368.2	69.3	-999	1	0	-999	0
9642207	16.08	5	5	5204.7	107.2	105.8	4.446	0.095	0.285	0.844	0.065	0.056	26.85	3.04	465.4	52.3	-999	1	-999	-999	0
9642253	14.177	1	17	5987.4	103.8	102.1	4.451	0.025	0.035	1.002	0.043	0.057	19.79	2.08	254.2	11.8	-999	1	0	-999	0
9642328	16.284	8	8	4024.5	76.9	80.0	4.650	0.016	0.016	0.589	0.015	0.015	32.38	3.91	1173.6	110.8	-999	1	0	-999	0
9642354	13.162	0	17	5905.7	120.1	115.2	4.166	0.041	0.038	0.931	0.070	0.059	30.38	4.04	77.2	4.0	-999	1	0	-999	0
9642546	14.428	1	17	5324.1	82.8	71.6	4.296	0.030	0.024	0.861	0.040	0.028	32.50	1.72	160.1	10.8	-999	1	0	-999	0
9642561	13.865	1	17	5434.4	117.0	111.1	3.803	0.032	0.037	1.173	0.067	0.073	49.36	9.02	840.3	17.7	-999	1	0	-999	0
9642648	14.883	1	17	5882.9	114.5	111.5	4.052	0.053	0.055	1.138	0.117	0.085	9.35	0.72	1893.4	89.1	-999	1	0	-999	0
9642683	15.959	1	17	4722.4	84.3	79.0	4.582	0.027	0.028	0.743	0.036	0.035	20.07	1.71	4744.0	149.8	-999	1	0	-999	0
9642788	15.112	1	17	5973.0	167.0	188.0	4.447	0.070	0.210	0.990	0.132	0.119	13.81	1.20	1307.3	54.4	-999	2	-999	-999	1
9642890	15.601	2	17	3489.6	78.2	64.0	4.825	0.010	0.009	0.371	0.010	0.010	77.54	7.32	3369.1	54.5	-999	1	0	-999	0
9642973	15.482	1	3	6046.0	190.0	211.0	4.337	0.153	0.187	0.975	0.143	0.117	21.34	1.53	821.0	32.5	-999	2	-999	-999	1
9643065	12.675	1	17	6442.1	130.8	127.3	3.982	0.034	0.034	1.433	0.074	0.074	25.72	4.29	1602.1	42.3	-999	1	0	-999	0
9643189	14.851	1	17	5881.1	103.2	100.1	4.450	0.028	0.040	1.002	0.048	0.066	17.94	2.07	735.3	29.2	-999	1	0	-999	0
9643210	15.61	2	17	3481.4	64.5	90.6	4.891	0.009	0.008	0.299	0.008	0.008	29.38	2.10	4148.6	107.0	-999	1	0	-1	0
9643212	13.469	0	17	4815.1	74.8	71.8	4.552	0.029	0.024	0.769	0.040	0.034	31.27	2.57	1779.1	43.2	-999	1	0	-999	0
9643215	15.073	1	17	5419.7	95.4	92.4	4.551	0.022	0.036	0.858	0.037	0.053	10.82	0.83	2268.4	98.6	-999	1	0	-999	0
9643241	14.987	1	17	5718.3	98.4	107.0	4.099	0.044	0.053	1.125	0.105	0.077	7.04	0.51	6277.8	314.9	-999	1	0	-999	0
9643261	13.786	1	17	5514.0	149.0	149.0	4.569	0.034	0.136	0.926	0.074	0.111	27.00	2.54	1571.6	41.8	-999	2	-999	-999	1
9643264	11.42	0	17	6616.9	141.1	131.5	3.943	0.064	0.064	1.570	0.092	0.093	3.16	0.28	76.6	8.5	-999	1	-999	-999	0
9643271	14.61	1	17	5406.9	91.1	92.8	4.535	0.025	0.039	0.870	0.039	0.057	13.80	0.93	8070.6	284.7	-999	1	0	-999	0
9643446	12.779	0	17	6146.0	165.0	184.0	4.463	0.073	0.136	0.948	0.107	0.107	19.90	2.86	229.1	8.8	-999	2	-999	-999	1
9643473	15.203	1	17	5615.0	98.8	93.8	4.554	0.020	0.029	0.872	0.035	0.044	24.16	2.87	384.4	17.6	-999	1	0	-999	0
9643488	14.734	1	17	6077.8	108.5	103.8	4.445	0.022	0.032	1.042	0.040	0.057	15.86	3.38	147.9	11.7	-999	1	0	-999	0
9643552	14.696	1	17	5748.8	113.5	108.9	4.244	0.046	0.048	1.000	0.077	0.076	14.80	1.18	1125.7	44.4	-999	1	0	-999	0
9643598	15.848	2	17	5571.5	99.3	94.5	4.549	0.027	0.036	0.869	0.044	0.049	14.59	1.14	4512.8	166.5	-999	1	0	-999	0
9643691	15.895	1	17	4562.1	77.5	75.7	4.540	0.021	0.020	0.754	0.023	0.021	14.00	0.88	1408.9	64.6	-999	1	1	-999	0
9643776	16.407	8	8	4058.0	81.2	85.6	4.613	0.018	0.017	0.623	0.015	0.015	5.85	0.42	1662.9	144.9	-999	1	0	-999	0
9643841	13.917	1	17	6214.5	116.9	111.8	4.155	0.035	0.039	1.157	0.061	0.084	3.99	0.29	2250.1	152.8	-999	1	0	-999	0
9643982	12.886	0	17	6513.5	137.7	118.9	4.265	0.029	0.029	1.305	0.055	0.054	2.85	0.21	165.1	18.8	-999	1	0	-999	0
9644066	15.66	1	17	4128.1	50.5	76.0	4.629	0.028	0.018	0.615	0.015	0.015	24.88	1.79	2901.8	84.7	-999	1	0	-999	0
9644084	16.931	3	17	4640.8	99.1	93.2	4.558	0.034	0.031	0.750	0.033	0.033	14.00	1.32	2742.1	155.4	-999	1	1	-999	0
9644198	14.005	10	10	6223.5	121.7	114.4	4.015	0.034	0.036	1.409	0.064	0.070	4.74	0.52	173.9	18.7	-999	1	0	-999	0
9644202	15.719	1	17	5379.1	102.5	94.1	4.428	0.056	0.053	0.873	0.064	0.055	13.13	1.04	5174.0	197.4	-999	1	0	-999	0
9644293	15.237	1	17	5643.2	105.9	104.3	4.425	0.045	0.052	0.944	0.066	0.070	22.75	3.24	275.2	15.4	-999	1	0	-999	0
9644337	10.869	0	17	6175.6	121.5	115.9	4.167	0.034	0.034	1.218	0.059	0.073	6.53	0.47	100.8	6.6	-999	1	0	-999	0
9644422	15.616	1	17	5081.8	92.0	85.0	4.536	0.035	0.038	0.811	0.045	0.047	10.52	0.76	217.2	23.9	-999	1	0	-999	0
9644681	15.816	4	17	3713.2	76.6	71.4	4.729	0.011	0.012	0.493	0.012	0.012	48.74	3.93	1809.9	41.4	-999	1	0	-999	0
9644739	15.074	1	17	5175.7	88.8	83.2	4.519	0.036	0.038	0.831	0.049	0.052	27.80	2.42	2964.8	78.4	-999	1	0	-999	0
9644748	14.866	1	17	5199.8	97.6	92.2	4.544	0.029	0.038	0.829	0.041	0.054	11.93	0.96	3354.5	132.8	-999	1	0	-999	0
9644837	15.994	4	17	4672.0	81.4	76.1	4.607	0.023	0.027	0.715	0.034	0.034	13.43	1.07	1502.7	70.6	-999	1	0	-999	0
9644914	15.744	1	17	3681.4	76.3	69.4	4.740	0.011	0.011	0.479	0.012	0.012	47.08	3.33	2888.2	61.8	-999	1	0	-999	0
9644954	14.937	1	17	5115.1	90.8	87.5	4.587	0.020	0.031	0.782	0.033	0.047	31.69	2.03	360.6	19.5	-999	1	0	-999	0
9644968	14.75	1	17	4809.3	84.1	78.4	4.562	0.028	0.025	0.765	0.039	0.036	36.93	1.88	441.9	13.9	-999	1	0	-999	0
9645079	15.936	4	17	5525.0	100.9	100.0	4.473	0.045	0.058	0.907	0.057	0.063	19.95	2.05	127.1	17.9	-999	1	0	-999	0
9645084	14.456	1	17	4527.5	74.5	69.4	4.611	0.019	0.021	0.702	0.027	0.027	6.44	0.47	13739.5	701.5	1	1	0	-999	0
9645096	15.221	1	17	4991.1	88.8	81.0	4.533	0.034	0.031	0.798	0.045	0.041	36.95	5.45	740.7	21.8	-999	1	0	-999	0
9645188	15.227	1	17	5407.5	98.8	94.1	4.437	0.048	0.047	0.881	0.066	0.060	12.51	0.96	5032.1	192.6	-999	1	0	-1	0
9645259	15.469	1	17	5597.0	99.7	97.1	4.488	0.034	0.046	0.922	0.051	0.061	25.03	3.39	388.7	18.9	-999	1	0	-999	0
9645350	11.74	3	16	6019.4	119.9	101.6	4.090	0.031	0.028	1.303	0.055	0.073	10.92	1.33	233.3	12.3	-999	1	0	-999	0
9645425	14.952	1	17	5793.3	113.8	110.3	4.449	0.072	0.118	0.932	0.067	0.060	25.59	5.17	67.6	8.0	-999	1	-999	-999	0
9645452	15.215	1	17	5627.5	99.0	94.2	4.526	0.023	0.034	0.905	0.038	0.052	24.88	3.52	481.1	19.9	-999	1	0	-999	0
9645484	13.406	3	16	5913.2	115.6	110.8	4.253	0.041	0.042	0.961	0.070	0.066	22.40	1.79	133.1	7.6	-999	1	0	-999	0
9645572	13.645	1	17	5932.7	133.3	113.5	4.232	0.036	0.038	1.102	0.072	0.079	24.17	2.06	12.2	3.4	-999	1	0	-999	0
9649205	11.594	2	15	5655.0	91.1	91.0	4.433	0.030	0.038	1.016	0.055	0.065	25.52	2.50	245.7	9.1	-999	1	0	-1	0
9649300	14.596	1	17	5719.6	101.3	100.5	4.490	0.026	0.038	0.946	0.045	0.060	9.04	0.67	1335.4	65.3	-999	1	0	-999	0
9649445	15.787	1	17	5524.2	102.5	101.2	4.456	0.051	0.062	0.909	0.060	0.065	28.00	2.71	325.6	18.6	-999	1	0	-999	0
9649677	15.177	4	17	5327.8	98.3	83.2	4.361	0.043	0.035	0.863	0.054	0.038	16.42	1.19	1794.2	65.7	-999	1	0	-999	0
9649683	13.037	0	17	5830.1	116.7	108.8	4.069	0.048	0.043	1.119	0.118	0.077	16.42	1.22	279.6	11.6	-999	1	0	-999	0
9649798	15.947	1	17	5431.0	177.0	160.0	4.623	0.035	0.112	0.802	0.076	0.084	5.41	0.41	3961.3	245.3	-999	2	-999	-999	1
9649809	12.774	0	17	5689.9	101.0	97.5	4.475	0.033	0.040	0.902	0.054	0.060	21.06	2.62	116.1	5.4	-999	1	0	-999	0
9649831	15.693	1	17	5137.2	95.7	86.8	4.502	0.043	0.040	0.825	0.051	0.046	13.52	1.28	1780.4	76.2	-999	1	0	-999	0
9649839	14.631	1	17	6270.1	128.6	131.8	4.057	0.217	0.197	1.295	0.186	0.144	12.16	0.90	176.9	14.0	-999	1	-999	-999	0
9649922	13.888	1	17	6042.8	117.9	116.9	4.231	0.041	0.041	1.120	0.070	0.076	26.09	2.36	231.7	9.2	-999	1	0	-999	0
9649997	11.707	0	17	5995.5	102.7	110.0	4.080	0.043	0.045	1.111	0.098	0.078	6.63	0.61	92.8	7.0	-999	1	0	-999	0
9650017	13.845	1	17	5883.3	101.8	100.4	4.432	0.030	0.039	0.997	0.054	0.064	8.04	0.61	3930.5	183.2	-999	1	0	-999	0
9650063	13.342	0	17	6234.9	136.1	115.9	4.162	0.030	0.035	1.233	0.055	0.071	10.21	0.78	65.2	6.7	-999	1	0	-999	0
9650094	13.371	0	17	5675.9	90.6	92.6	4.419	0.031	0.037	1.039	0.056	0.065	24.37	3.01	449.4	14.3	-999	1	0	-999	0
9650338	13.885	1	17	5658.0	102.6	99.9	4.379	0.044	0.045	0.949	0.073	0.071	27.77	4.66	196.1	8.0	-999	1	0	-999	0
9650445	15.563	1	17	5379.2	96.9	92.8	4.549	0.028	0.042	0.850	0.044	0.055	30.63	2.50	824.2	27.7	-999	1	0	-999	0
9650530	15.419	1	17	5457.3	99.5	97.6	4.520	0.034	0.048	0.881	0.048	0.058	14.00	1.18	615.3	32.6	-999	1	0	-999	0
9650535	15.946	2	3	5222.5	99.8	93.7	4.531	0.038	0.049	0.832	0.048	0.053	9.83	0.89	1135.6	66.7	-999	1	0	-999	0
9650575	15.921	4	17	4943.1	109.1	102.2	4.509	0.054	0.055	0.797	0.042	0.041	25.75	2.22	462.2	24.0	-999	1	-999	-999	0
9650815	12.825	0	17	5825.2	100.1	100.2	4.410	0.034	0.040	1.013	0.061	0.068	15.62	2.12	306.0	12.5	-999	1	0	-999	0
9650858	15.499	1	17	5208.1	98.1	88.1	4.478	0.046	0.042	0.839	0.055	0.047	17.84	1.37	3355.3	112.4	-999	1	0	-999	0
9650868	14.594	1	17	6107.8	112.8	110.4	4.365	0.035	0.044	1.102	0.059	0.076	15.76	2.38	262.7	14.9	-999	1	0	-999	0
9650902	15.62	1	17	5529.1	106.7	105.1	4.433	0.055	0.061	0.912	0.064	0.066	15.75	1.28	3203.4	115.8	-999	1	0	-999	0
9650958	14.428	1	17	5194.3	96.7	88.6	4.496	0.039	0.036	0.836	0.054	0.050	23.38	1.96	1906.9	55.2	-999	1	0	-999	0
9650965	16.216	8	8	4283.8	82.6	72.2	4.619	0.025	0.025	0.668	0.031	0.026	27.80	2.70	925.5	93.6	-999	1	0	-999	0
9650989	15.067	1	17	5741.6	96.9	95.6	4.462	0.028	0.038	1.010	0.047	0.055	19.39	1.88	909.6	34.2	-999	1	0	1	0
9651157	13.938	1	17	5539.4	95.4	89.8	4.520	0.023	0.036	0.901	0.040	0.057	21.93	2.03	1032.9	32.0	-999	1	0	-999	0
9651184	14.404	1	17	5968.5	106.3	102.3	4.427	0.028	0.040	1.035	0.050	0.068	18.75	1.91	110.6	8.5	-999	1	0	-999	0
9651253	10.87	0	17	6089.7	103.3	107.0	4.375	0.027	0.035	1.110	0.054	0.067	10.35	1.83	181.0	8.5	-999	1	0	-999	0
9651283	14.186	1	17	5920.9	115.5	110.0	4.285	0.042	0.045	1.057	0.075	0.079	18.22	4.67	142.9	9.0	-999	1	0	-999	0
9651303	14.808	1	17	5407.4	95.1	95.1	4.526	0.028	0.041	0.873	0.043	0.058	8.15	0.59	2637.3	128.2	-999	1	0	-999	0
9651429	13.892	1	17	5837.5	104.0	103.3	4.370	0.036	0.041	1.076	0.061	0.070	16.87	1.98	761.0	27.9	-999	1	0	-999	0
9651510	14.935	1	17	5721.8	99.4	95.9	4.454	0.038	0.050	0.960	0.057	0.066	19.66	1.94	702.1	27.3	-999	1	0	-999	0
9651625	13.73	1	17	6468.8	134.9	124.4	4.193	0.034	0.033	1.333	0.062	0.052	5.12	0.45	821.6	53.5	-999	1	0	-999	0
9651668	14.29	1	17	5778.7	104.7	103.6	4.445	0.036	0.042	0.949	0.058	0.063	19.82	3.17	502.3	19.2	-999	1	0	0	0
9651708	14.499	1	17	5222.9	96.6	90.5	4.519	0.034	0.040	0.841	0.049	0.055	34.46	3.69	1443.6	35.6	-999	1	0	-999	0
9651871	15.178	1	17	5155.4	75.9	68.5	4.361	0.027	0.024	0.854	0.026	0.020	16.99	1.36	2860.2	97.6	-999	1	1	-999	0
9651943	15.47	1	17	4822.6	85.4	80.0	4.557	0.030	0.028	0.768	0.039	0.036	21.07	1.67	3604.2	110.1	-999	1	0	-999	0
9651994	12.838	0	17	6522.4	133.2	125.4	3.875	0.032	0.033	1.758	0.057	0.067	2.81	0.23	267.6	26.6	-999	1	0	-999	0
9652255	15.261	1	17	4940.9	87.9	83.9	4.611	0.020	0.027	0.734	0.033	0.039	10.53	0.71	5260.0	219.2	-999	1	0	-999	0
9652265	13.726	1	17	6144.4	119.7	111.6	4.216	0.029	0.042	1.180	0.061	0.078	20.32	1.84	72.9	5.6	-999	1	0	-999	0
9652292	15.203	1	17	4738.8	86.5	78.8	4.602	0.021	0.026	0.728	0.033	0.035	27.23	2.44	1604.5	46.4	-999	1	0	-999	0
9652354	15.703	2	17	5502.3	99.4	95.7	4.516	0.034	0.048	0.890	0.048	0.058	26.67	2.48	988.4	34.8	-999	1	0	-999	0
9652384	14.264	1	17	6097.8	123.7	116.4	4.035	0.229	0.214	1.380	0.228	0.154	18.77	1.57	41.0	6.1	-999	1	-999	-999	0
9652406	15.073	1	17	4892.8	89.5	86.0	4.622	0.018	0.025	0.716	0.029	0.036	31.71	1.95	491.3	24.4	-999	1	0	-999	0
9652481	13.07	0	17	6270.0	169.0	169.0	3.921	0.266	0.114	1.377	0.180	0.271	6.52	0.70	148.3	11.9	-999	2	-999	-999	1
9652586	15.711	2	17	4756.2	89.1	82.3	4.614	0.022	0.027	0.714	0.034	0.035	15.63	0.55	1979.6	109.6	-999	1	0	-999	0
9652649	14.103	1	17	5780.4	120.8	115.8	3.563	0.052	0.052	1.580	0.090	0.094	25.58	1.82	229.0	9.6	-999	1	0	-1	0
9652655	14.768	1	17	6276.5	122.7	115.9	4.414	0.028	0.033	1.099	0.050	0.059	7.40	0.53	2624.7	133.9	-999	1	0	-1	0
9652680	11.21	0	17	5831.2	103.9	102.4	4.380	0.037	0.041	1.023	0.068	0.070	1.41	0.10	18664.6	2016.7	1	1	0	-999	0
9652692	14.177	1	17	5235.3	92.8	86.8	4.531	0.031	0.038	0.841	0.045	0.056	1.47	0.15	132.7	30.6	-999	1	0	-999	0
9652725	13.536	0	17	6511.1	135.3	137.1	4.174	0.029	0.029	1.424	0.069	0.063	4.88	0.38	97.6	12.2	-999	1	0	-999	0
9652915	14.457	16	17	6092.5	118.2	118.2	4.284	0.044	0.044	1.164	0.064	0.073	15.07	1.40	249.9	14.3	-999	1	0	-999	0
9653099	12.926	0	17	6918.1	147.8	143.8	4.149	0.036	0.032	1.423	0.075	0.062	2.64	0.30	225.4	24.3	-999	2	0	-999	0
9653110	12.857	0	17	5600.8	120.7	113.3	3.605	0.025	0.023	1.528	0.056	0.054	3.09	0.21	9941.7	729.1	1	1	0	-999	0
9653126	12.746	0	17	5562.9	90.0	87.4	4.500	0.025	0.034	0.930	0.042	0.053	10.61	0.75	5872.4	233.5	-999	1	0	-999	0
9653166	14.054	1	17	5605.0	166.0	166.0	4.272	0.180	0.180	1.043	0.105	0.105	37.65	6.41	303.3	9.4	-999	2	-999	-999	1
9653238	15.545	1	17	5682.7	109.4	105.4	4.405	0.052	0.058	0.956	0.069	0.071	20.07	1.85	1396.5	50.4	-999	1	0	-999	0
9653249	13.801	1	17	6210.0	127.5	115.7	4.037	0.034	0.037	1.347	0.063	0.077	7.85	0.72	19.9	6.8	-999	1	0	-999	0
9653422	14.637	1	17	4798.7	84.1	80.1	4.529	0.022	0.016	0.753	0.029	0.021	24.71	1.90	1828.2	52.3	-999	1	1	-999	0
9653430	15.034	1	17	3690.1	76.2	71.1	4.734	0.011	0.011	0.486	0.012	0.012	35.43	2.67	1164.5	30.6	-999	1	0	-999	0
9653447	15.316	1	17	5009.2	93.3	86.7	4.577	0.024	0.032	0.779	0.037	0.046	31.48	2.98	277.2	13.5	-999	1	0	-999	0
9653570	15.796	1	17	5046.0	98.3	91.7	4.568	0.027	0.036	0.790	0.040	0.047	25.76	2.24	887.2	33.6	-999	1	0	-999	0
9653576	14.277	1	17	5645.2	102.1	101.2	4.468	0.037	0.044	0.890	0.057	0.062	24.50	2.33	366.1	13.8	-999	1	0	-999	0
9653581	14.703	1	17	5704.8	104.9	89.0	4.193	0.037	0.041	1.152	0.057	0.075	22.58	2.82	202.5	11.2	-999	1	0	-999	0
9653654	14.094	1	17	5954.2	128.0	125.5	3.855	0.136	0.115	1.130	0.126	0.114	27.57	2.23	235.6	9.4	-999	1	-999	-999	0
9653681	17.119	14	14	5321.0	185.0	185.0	4.532	0.045	0.126	0.903	0.074	0.082	21.36	1.73	6356.5	389.7	-999	2	-999	-999	1
9654167	16.123	6	14	5153.6	99.9	91.7	4.496	0.048	0.047	0.827	0.051	0.046	20.35	2.12	1675.4	78.9	-999	1	0	-999	0
9654183	15.746	1	17	4295.8	87.0	80.6	4.626	0.025	0.026	0.663	0.032	0.029	42.72	6.36	672.1	21.5	-999	1	-999	-999	0
9654199	14.147	10	17	6752.2	158.7	151.4	4.202	0.031	0.029	1.362	0.072	0.057	8.34	0.53	110.4	11.8	-999	1	0	-999	0
9654240	14.786	1	17	5771.2	103.0	100.7	4.459	0.030	0.041	0.972	0.052	0.067	12.10	0.91	2197.9	89.0	-999	1	0	-999	0
9654293	15.256	5	17	5985.5	109.1	103.2	4.475	0.025	0.033	0.995	0.043	0.055	13.23	1.43	622.2	38.1	-999	1	0	-999	0
9654315	16.745	6	10	4446.8	87.0	83.3	4.613	0.025	0.026	0.691	0.033	0.030	20.49	1.14	919.3	67.1	-999	1	0	-999	0
9654325	16.089	6	17	4896.7	93.2	86.0	4.582	0.027	0.034	0.760	0.040	0.042	8.44	0.66	4268.7	230.2	-999	1	0	-999	0
9654342	12.403	0	17	6367.4	142.8	125.0	4.166	0.029	0.036	1.233	0.051	0.066	9.37	0.84	59.2	5.2	-999	1	0	-999	0
9654385	13.896	1	17	6609.4	134.5	133.2	3.739	0.033	0.052	1.683	0.069	0.167	4.40	0.70	106.0	14.8	-999	2	0	-999	0
9654411	14.187	1	17	4267.3	68.8	67.6	4.643	0.020	0.019	0.618	0.018	0.017	39.86	3.98	385.5	11.0	-999	1	-999	-999	0
9654434	17.759	6	6	4183.5	83.0	84.0	4.625	0.034	0.030	0.634	0.038	0.034	12.53	0.94	2915.7	177.6	-999	1	-999	-999	0
9654448	15.856	3	10	5630.2	102.3	98.2	4.499	0.035	0.048	0.919	0.051	0.058	26.82	4.02	628.1	31.4	-999	1	0	-999	0
9654450	15.696	14	17	3664.7	74.4	74.8	4.721	0.012	0.012	0.498	0.013	0.013	31.28	2.58	1698.3	58.8	-999	1	0	-999	0
9654468	16.22	5	17	4572.5	81.2	77.3	4.619	0.022	0.023	0.682	0.029	0.026	21.36	1.79	4346.3	149.7	-999	1	0	1	0
9654563	17.592	6	14	3820.9	82.1	80.6	4.673	0.017	0.017	0.556	0.017	0.018	39.86	4.14	788.3	71.2	-999	1	0	-999	0
9654627	15.791	3	17	5431.5	101.4	98.8	4.540	0.029	0.043	0.864	0.045	0.056	10.83	0.74	3446.1	151.2	-999	1	0	-999	0
9654638	17.86	6	6	3902.7	87.5	84.9	4.670	0.023	0.023	0.563	0.023	0.024	30.21	2.31	2270.6	138.3	-999	1	0	-999	0
9654656	15.821	10	17	5171.0	196.0	179.0	4.491	0.095	0.105	0.772	0.108	0.063	19.12	1.56	3037.6	102.4	-999	2	-999	-999	1
9654750	15.501	1	17	5755.8	112.0	103.6	4.548	0.022	0.029	0.886	0.038	0.042	22.11	2.83	310.0	18.2	-999	1	0	-999	0
9654802	16.079	14	17	5785.4	114.6	109.8	4.452	0.044	0.059	0.971	0.062	0.067	10.30	0.75	3831.1	174.8	-999	1	0	-999	0
9654808	16.042	3	17	5306.6	103.3	93.6	4.438	0.050	0.044	0.803	0.046	0.036	10.98	0.78	1790.0	92.0	-999	1	0	-999	0
9654809	16.988	6	17	4497.5	99.1	95.5	4.581	0.031	0.029	0.723	0.033	0.034	12.27	1.26	730.6	78.0	-999	1	1	-999	0
9654810	16.911	6	14	4473.3	89.6	85.5	4.643	0.027	0.029	0.657	0.038	0.037	11.93	0.90	2087.9	123.0	-999	1	0	-999	0
9654919	16.044	3	17	5365.6	101.5	99.6	4.565	0.027	0.039	0.838	0.041	0.043	10.98	0.89	2774.1	127.9	-999	1	0	-999	0
9654970	16.106	2	17	5291.3	103.7	97.2	4.582	0.027	0.037	0.799	0.046	0.051	10.31	0.74	2807.0	134.4	-999	1	0	-999	0
9654976	16.913	10	10	4223.6	87.1	61.2	4.636	0.029	0.030	0.638	0.031	0.026	16.99	1.32	135.7	65.9	-999	1	0	-999	0
9654981	15.246	2	17	5548.5	116.7	109.6	4.349	0.053	0.048	0.893	0.068	0.058	12.70	0.96	3660.6	145.4	-999	1	0	-999	0
9654982	12.315	0	17	6431.5	125.1	126.8	4.247	0.033	0.033	1.270	0.061	0.062	11.35	0.99	888.6	36.1	-999	1	0	-999	0
9655038	16.729	6	14	4296.9	85.2	79.7	4.636	0.025	0.026	0.653	0.031	0.028	14.80	1.46	280.8	41.7	-999	1	0	-999	0
9655040	16.475	5	17	5041.0	127.9	107.0	4.477	0.057	0.067	0.816	0.043	0.040	17.25	2.50	129.5	31.8	-999	1	1	-999	0
9655045	12.948	0	17	5120.5	85.0	77.1	4.467	0.037	0.030	0.854	0.054	0.042	2.90	0.20	12812.7	966.7	1	1	2	-999	0
9655046	16.079	2	17	4989.3	93.8	87.2	4.562	0.033	0.040	0.783	0.044	0.045	8.98	0.75	2732.6	161.6	-999	1	0	-999	0
9655066	15.615	5	17	6073.4	158.8	158.5	4.484	0.031	0.039	0.984	0.062	0.056	24.16	1.94	389.1	17.5	-999	1	0	-999	0
9655067	17.462	6	14	4494.0	157.0	157.0	4.669	0.027	0.054	0.680	0.060	0.072	12.70	0.81	2576.8	157.0	-999	2	-999	-999	1
9655094	15.277	1	17	5349.9	102.6	97.0	4.506	0.037	0.045	0.867	0.051	0.059	20.21	1.71	844.5	32.7	-999	1	0	-999	0
9655102	17.042	6	14	4647.8	104.7	97.5	4.579	0.037	0.041	0.735	0.041	0.042	30.42	3.36	60.5	31.5	-999	1	-999	-999	0
9655116	17.844	6	6	3842.0	119.0	146.0	4.770	0.111	0.060	0.500	0.059	0.095	22.74	1.69	3479.5	211.9	-999	2	-999	-999	1
9655117	16.951	6	17	4516.7	94.0	91.1	4.617	0.029	0.032	0.691	0.040	0.039	19.25	1.75	1446.8	86.6	-999	1	0	-999	0
9655122	17.06	6	14	4443.7	90.7	88.0	4.642	0.028	0.030	0.655	0.039	0.038	12.88	0.91	2389.5	135.5	-999	1	0	-999	0
9655134	13.632	1	17	5214.8	83.6	73.0	4.421	0.035	0.025	0.837	0.048	0.033	15.21	1.54	3072.6	104.6	-999	1	0	-999	0
9655172	15.45	1	17	5648.7	100.5	97.3	4.509	0.029	0.041	0.918	0.046	0.056	10.98	0.75	7329.8	296.1	-999	1	0	-999	0
9655225	16.257	2	17	5295.1	104.3	97.1	4.526	0.039	0.052	0.846	0.050	0.056	10.91	0.80	2426.2	118.9	-999	1	0	-999	0
9655226	15.911	4	17	5015.0	181.0	161.0	4.620	0.028	0.077	0.806	0.063	0.095	10.39	0.81	806.6	51.3	-999	2	-999	-999	1
9655233	15.003	1	17	5104.8	102.1	92.1	4.671	0.019	0.021	0.673	0.025	0.030	5.45	0.39	4622.0	267.3	1	1	-999	-999	0
9655236	14.485	3	14	5819.3	144.2	162.0	4.071	0.104	0.139	1.112	0.121	0.123	10.46	0.76	1217.2	60.9	-999	1	0	-999	0
9655268	13.996	2	17	6025.3	109.5	106.9	4.386	0.035	0.045	1.067	0.060	0.074	6.94	0.58	562.2	34.2	-999	1	0	-999	0
9655276	15.067	1	17	5781.5	107.9	104.3	4.412	0.044	0.053	0.985	0.065	0.073	10.09	0.98	2812.7	124.0	-999	1	0	-999	0
9655280	16.628	3	14	5162.4	135.4	121.5	3.807	0.161	0.171	1.008	0.209	0.132	62.12	4.82	5311.7	107.7	-999	1	-999	-999	0
9655282	14.402	5	17	6208.3	115.4	114.5	4.333	0.036	0.046	1.149	0.062	0.075	5.73	0.48	430.1	34.4	-999	1	0	-999	0
9655306	13.631	1	17	6300.4	121.2	127.9	4.105	0.034	0.037	1.303	0.057	0.064	14.78	0.99	614.4	24.4	-999	1	0	-999	0
9655308	17.264	6	7	4748.0	168.0	168.0	4.591	0.059	0.032	0.674	0.080	0.051	26.66	2.21	2119.7	137.4	-999	2	-999	-999	1
9655310	14.06	1	17	6243.6	139.6	137.0	4.224	0.036	0.042	1.215	0.066	0.085	9.95	0.69	2591.8	111.0	-999	1	0	-999	0
9655315	15.119	1	17	5831.3	125.6	144.9	4.485	0.027	0.037	0.965	0.048	0.061	10.45	0.72	4460.8	187.4	-999	1	0	-999	0
9655316	15.737	3	17	5637.8	167.5	178.8	3.917	0.061	0.063	1.114	0.105	0.112	8.32	0.64	1661.0	97.5	-999	1	0	-999	0
9655331	15.804	4	17	5137.5	79.4	74.3	4.366	0.039	0.041	0.852	0.026	0.023	12.44	1.19	4089.3	164.5	-999	1	1	-999	0
9655340	16.786	3	17	4757.7	107.6	117.3	4.583	0.034	0.040	0.742	0.044	0.044	11.45	1.05	702.4	72.5	-999	1	0	-999	0
9655355	13.916	2	17	6346.5	225.8	227.1	4.167	0.030	0.033	1.278	0.080	0.090	11.43	0.75	979.5	42.2	-999	1	0	-999	0
9655357	13.775	1	17	6472.6	131.9	130.9	4.257	0.036	0.038	1.254	0.056	0.056	1.79	0.15	170.9	28.6	-999	1	0	-999	0
9655385	14.084	1	17	6565.7	124.0	127.4	4.316	0.024	0.032	1.271	0.044	0.054	3.08	0.26	294.4	32.3	-999	1	0	-999	0
9655390	16.838	6	17	4402.5	115.1	101.2	4.598	0.033	0.034	0.700	0.040	0.039	11.93	0.92	646.2	63.7	-999	1	1	-999	0
9655391	16.731	6	14	4597.3	240.7	129.6	4.563	0.046	0.065	0.743	0.050	0.050	11.92	0.86	802.8	67.5	-999	3	0	-999	0
9655392	16.231	6	14	4298.5	81.3	80.7	4.668	0.020	0.022	0.620	0.023	0.022	21.81	1.68	2202.7	82.9	-999	1	0	-999	0
9655417	15.64	1	17	5267.3	109.8	102.7	4.397	0.041	0.038	0.850	0.054	0.037	13.15	1.04	3612.2	141.4	-999	1	0	-999	0
9655424	14.89	2	17	5828.5	118.7	113.4	4.363	0.049	0.050	1.008	0.074	0.078	9.42	0.77	1727.7	81.9	-999	1	0	-1	0
9655435	16.042	3	17	5152.9	154.0	119.0	4.608	0.021	0.030	0.753	0.042	0.045	11.77	0.84	4887.9	202.3	-999	1	0	-999	0
9655450	17.48	6	14	4158.1	69.6	79.5	4.637	0.034	0.031	0.618	0.030	0.030	13.24	1.05	602.7	92.8	-999	1	0	-999	0
9655452	14.384	4	17	4737.4	79.5	76.8	4.561	0.028	0.025	0.770	0.037	0.033	37.19	3.52	2396.4	53.9	-999	1	0	-999	0
9655458	14.818	1	17	5707.1	122.4	118.9	4.268	0.046	0.049	0.978	0.076	0.075	9.76	0.70	4286.9	184.8	-999	1	0	-999	0
9655469	16.094	2	17	5198.2	112.5	103.5	4.498	0.047	0.050	0.835	0.054	0.050	10.74	0.94	1863.2	94.7	-999	1	0	-999	0
9655507	16.986	7	12	5141.0	196.0	179.0	4.488	0.100	0.100	0.781	0.106	0.057	21.36	2.19	382.5	44.7	-999	2	-999	-999	1
9655547	17.658	6	6	3960.9	140.2	158.2	4.616	0.056	0.024	0.613	0.022	0.060	12.36	1.13	2996.0	279.0	-999	1	1	-999	0
9655556	16.774	6	17	4885.1	102.9	97.4	4.586	0.033	0.041	0.750	0.046	0.046	12.79	1.01	4698.0	204.3	-999	1	0	-999	0
9655566	17.118	3	17	4604.3	103.0	97.1	4.592	0.032	0.035	0.722	0.040	0.040	11.21	0.89	1162.2	105.5	-999	1	0	-999	0
9655568	16.345	6	14	4830.9	100.5	94.9	4.551	0.036	0.034	0.770	0.041	0.037	13.43	1.06	1001.9	60.9	-999	1	0	-999	0
9655609	15.678	2	17	5507.2	103.6	101.1	4.498	0.037	0.051	0.899	0.051	0.061	10.74	0.77	4227.3	180.8	-999	1	0	-999	0
9655617	14.744	4	17	5426.0	204.0	185.0	4.428	0.149	0.198	0.794	0.124	0.057	23.68	3.78	478.7	18.3	-999	2	-999	-999	1
9655661	15.504	1	17	5411.0	117.3	101.2	4.365	0.057	0.050	0.880	0.066	0.051	23.87	1.77	1407.8	46.2	-999	1	0	-999	0
9655677	16.201	2	17	5281.1	104.0	98.3	4.557	0.032	0.045	0.825	0.048	0.055	10.91	0.87	1345.1	75.9	-999	1	0	-999	0
9655695	14.138	5	17	5903.6	123.2	121.9	3.886	0.055	0.040	1.240	0.130	0.074	21.06	2.71	129.1	8.9	-999	1	0	-999	0
9655718	14.453	3	17	5967.3	126.5	115.7	4.261	0.042	0.046	1.085	0.075	0.082	3.02	0.22	895.0	79.3	-999	1	0	-999	0
9655730	13.979	1	17	6614.5	128.3	124.0	4.329	0.021	0.026	1.269	0.038	0.048	2.05	0.16	256.2	35.6	-999	1	0	-999	0
9655754	15.209	1	17	5565.0	166.0	166.0	4.546	0.031	0.178	0.974	0.085	0.113	18.73	1.67	1096.5	41.2	-999	2	-999	-999	1
9655785	14.521	1	17	5526.3	117.8	113.2	4.345	0.148	0.277	0.921	0.098	0.074	12.25	0.99	1946.4	78.0	-999	1	-999	-999	0
9655792	14.839	1	17	5870.0	79.0	79.0	4.122	0.182	0.098	1.102	0.110	0.080	17.85	1.97	350.0	17.6	-999	2	-999	-1	1
9655799	15.479	5	17	5253.1	81.0	73.1	4.296	0.035	0.034	0.869	0.032	0.024	0.65	0.05	15995.8	2591.3	1	1	1	-999	0
9655841	16.921	6	17	4837.0	99.1	93.3	4.578	0.034	0.041	0.753	0.044	0.044	13.91	1.48	140.4	44.6	-999	1	0	-999	0
9655882	16.696	3	17	4658.7	93.5	88.0	4.565	0.033	0.030	0.747	0.035	0.033	11.77	0.98	680.5	64.0	-999	1	0	-999	0
9655885	16.956	3	17	5345.0	185.0	185.0	4.571	0.040	0.120	0.865	0.087	0.087	24.37	2.08	1365.5	80.5	-999	2	-999	-999	1
9655891	13.969	1	17	6359.9	200.1	275.6	3.901	0.213	0.174	1.440	0.248	0.267	10.89	0.74	832.7	37.7	-999	1	-999	-999	0
9655904	17.335	6	14	4126.8	61.7	78.0	4.668	0.036	0.029	0.584	0.027	0.026	19.66	0.85	1976.0	120.4	-999	1	0	-999	0
9655911	14.293	1	17	6232.0	112.2	111.7	4.353	0.030	0.039	1.147	0.054	0.072	5.72	0.50	48.4	11.6	-999	1	0	-999	0
9655917	14.919	1	17	6058.5	109.7	103.5	4.449	0.024	0.034	1.033	0.043	0.058	8.97	0.65	2540.4	118.8	-999	1	0	-999	0
9655940	14.144	1	17	4486.3	72.3	70.0	4.596	0.022	0.019	0.711	0.030	0.025	29.18	2.47	1753.0	45.2	-999	1	0	-999	0
9655947	16.474	5	17	4882.0	91.9	86.7	4.573	0.032	0.038	0.763	0.042	0.042	30.00	2.41	2115.1	78.5	-999	1	0	-999	0
9655970	17.309	6	17	4735.0	167.0	167.0	4.624	0.028	0.052	0.740	0.058	0.070	12.61	1.00	1587.7	117.3	-999	2	-999	-999	1
9655997	12.568	0	17	6605.2	134.7	144.5	4.113	0.031	0.030	1.346	0.060	0.051	6.60	0.97	115.1	9.3	-999	3	0	-999	0
9656016	14.227	3	17	6114.9	109.6	110.1	4.373	0.031	0.042	1.101	0.058	0.073	6.21	0.52	624.4	40.4	-999	1	0	-999	0
9656050	15.95	2	17	4591.6	83.6	79.3	4.603	0.023	0.025	0.712	0.033	0.031	33.29	2.77	3079.7	79.4	-999	1	0	-999	0
9656073	13.651	1	17	5302.2	120.9	114.5	3.787	0.028	0.034	1.246	0.057	0.071	78.08	10.45	941.4	15.4	-999	1	0	-999	0
9656102	16.077	3	17	5277.3	102.4	91.0	4.427	0.059	0.053	0.852	0.057	0.044	11.29	0.88	2687.7	123.4	-999	1	0	-999	0
9656165	14.942	1	17	6066.2	110.9	104.7	4.453	0.023	0.033	1.030	0.041	0.056	9.56	0.88	1453.5	70.3	-999	1	0	-999	0
9656167	13.962	1	17	5472.4	102.2	96.8	4.401	0.044	0.043	0.895	0.069	0.062	24.88	2.63	427.3	14.9	-999	1	0	-999	0
9656204	14.215	5	7	6662.2	144.6	148.2	4.273	0.031	0.034	1.255	0.050	0.052	1.71	0.14	190.9	34.3	1	3	0	-999	0
9656238	16.004	2	10	5582.9	116.0	107.4	4.598	0.025	0.029	0.807	0.039	0.041	19.95	2.34	295.8	28.4	-999	1	0	-999	0
9656252	15.818	3	17	5610.5	106.8	104.9	4.426	0.047	0.057	0.998	0.059	0.065	17.82	1.84	414.3	26.3	-999	1	0	0	0
9656293	14.8	1	17	5508.7	95.4	94.9	4.492	0.032	0.044	0.905	0.051	0.063	22.10	2.22	121.0	9.4	-999	1	0	-999	0
9656310	14.089	1	17	4834.1	24.6	35.7	4.483	0.010	0.009	0.781	0.009	0.010	31.93	5.02	483.0	14.3	-999	1	1	-999	0
9656314	16.096	3	12	5401.4	107.5	103.1	4.544	0.030	0.043	0.854	0.047	0.056	21.81	2.08	2551.3	93.0	-999	1	0	-999	0
9656340	15.617	2	17	5671.8	102.2	99.3	4.460	0.040	0.052	0.945	0.057	0.065	25.52	3.54	177.3	17.4	-999	1	0	-999	0
9656344	15.187	5	14	6177.0	197.0	241.0	4.197	0.225	0.184	1.002	0.169	0.123	2.06	0.15	1796.4	189.5	1	2	-999	-999	1
9656349	14.405	5	17	5881.5	114.2	110.4	4.238	0.042	0.044	1.015	0.076	0.071	6.39	0.51	1438.5	83.3	-999	1	0	-999	0
9656371	15.655	1	17	5396.9	100.8	96.9	4.494	0.041	0.051	0.877	0.054	0.061	10.74	0.77	3657.1	158.3	-999	1	0	-999	0
9656395	16.439	6	17	4947.3	98.6	90.0	4.579	0.033	0.043	0.764	0.047	0.047	21.21	1.67	548.4	39.7	-999	1	1	-999	0
9656396	16.806	6	17	4876.5	105.4	97.4	4.564	0.036	0.041	0.768	0.044	0.043	24.70	0.95	506.1	60.6	-999	1	0	-999	0
9656428	10.74	0	17	5466.8	98.6	96.2	4.398	0.038	0.039	0.961	0.062	0.062	10.83	0.82	3570.8	147.6	-999	1	0	-999	0
9656431	16.969	3	17	5141.0	180.0	180.0	4.598	0.030	0.084	0.857	0.064	0.096	22.90	2.05	1634.8	99.6	-999	2	-999	-999	1
9656461	17.383	10	14	3891.0	81.0	78.0	4.678	0.018	0.017	0.555	0.018	0.018	20.07	0.74	410.3	95.8	-999	1	0	-999	0
9656480	14.365	1	17	6248.1	115.3	115.3	4.364	0.032	0.038	1.105	0.054	0.067	4.75	0.37	1046.4	71.7	-999	1	0	-999	0
9656509	16.099	10	10	4360.7	77.8	72.7	4.626	0.020	0.021	0.671	0.026	0.024	28.39	2.63	172.9	37.8	-999	1	0	-999	0
9656522	17.159	6	14	4871.0	174.0	174.0	4.615	0.023	0.072	0.837	0.042	0.079	11.21	0.90	3308.3	210.7	-999	2	-999	-999	1
9656537	17.666	6	17	4260.7	98.9	75.6	4.612	0.029	0.027	0.667	0.038	0.033	13.06	0.92	294.5	104.3	-999	1	0	-999	0
9656540	17.815	6	14	4559.0	161.0	161.0	4.635	0.028	0.042	0.721	0.054	0.066	27.04	2.42	1505.0	132.1	-999	2	-999	-999	1
9656547	15.457	1	17	4837.5	83.7	76.6	4.570	0.027	0.029	0.763	0.038	0.039	20.49	1.87	1652.1	56.5	-999	1	0	-1	0
9656551	17.428	6	14	4133.2	73.5	98.7	4.608	0.026	0.022	0.634	0.023	0.022	40.14	5.55	1826.9	129.1	-999	1	0	-999	0
9656553	14.442	1	17	5074.5	86.0	82.4	4.600	0.019	0.028	0.760	0.030	0.043	22.89	2.47	646.0	22.1	-999	1	0	-999	0
9656555	15.913	6	10	5447.9	99.3	97.9	4.522	0.030	0.044	0.880	0.046	0.059	42.70	1.15	172.1	22.4	-999	1	0	-999	0
9656556	15.859	1	17	5426.6	148.8	153.0	3.901	0.060	0.070	1.053	0.102	0.109	7.04	0.55	2209.8	129.0	-999	1	0	-999	0
9656596	16.832	6	14	4895.5	140.4	230.5	4.466	0.069	0.040	0.805	0.032	0.043	16.08	1.42	2459.8	128.0	-999	1	1	-999	0
9656681	17.218	6	17	4575.8	95.1	90.0	4.600	0.030	0.033	0.713	0.039	0.038	12.10	0.88	1419.4	122.4	-999	1	0	-999	0
9656717	14.529	5	17	6114.2	118.2	117.9	3.887	0.088	0.092	1.400	0.144	0.127	18.84	1.26	207.7	11.8	-999	1	0	-999	0
9656719	14.941	1	17	5686.5	107.6	103.2	4.417	0.042	0.048	0.957	0.068	0.072	8.44	0.65	3100.5	147.3	-999	1	0	-999	0
9656787	16.958	13	14	4834.6	100.2	95.2	4.544	0.041	0.040	0.773	0.040	0.038	26.12	2.22	1395.6	93.8	-999	1	0	-999	0
9656802	14.106	1	17	6266.1	135.7	134.2	4.155	0.031	0.041	1.261	0.060	0.077	10.04	0.70	18.1	6.9	-999	1	0	-999	0
9656811	14.105	5	17	6419.1	138.6	134.1	4.200	0.036	0.036	1.288	0.062	0.062	2.51	0.22	226.6	30.6	-999	1	0	-999	0
9656823	17.367	6	17	4550.7	104.9	101.6	4.576	0.034	0.032	0.731	0.035	0.036	7.50	0.53	14266.8	801.5	-999	1	1	-999	0
9656928	13.515	0	17	6480.9	140.0	122.1	4.168	0.031	0.029	1.334	0.063	0.049	11.45	0.68	2.7	4.3	-999	1	0	-999	0
9656940	14.826	1	17	4895.1	86.3	80.0	4.568	0.026	0.029	0.773	0.037	0.042	20.21	1.66	4406.8	131.9	-999	1	0	-999	0
9656987	15.408	1	17	5467.6	103.0	100.6	4.469	0.042	0.050	0.897	0.059	0.065	26.48	2.40	719.0	28.1	-999	1	0	-999	0
9657031	17.619	13	17	4763.0	170.0	170.0	4.574	0.060	0.035	0.695	0.083	0.055	19.66	2.07	2461.8	150.0	-999	2	-999	-999	1
9657102	16.479	5	17	4013.6	81.1	81.6	4.632	0.016	0.016	0.604	0.015	0.015	16.08	1.22	3376.9	154.4	-999	1	0	-999	0
9657168	15.799	14	14	5293.8	131.1	122.1	3.828	0.057	0.059	1.076	0.089	0.092	4.22	0.32	8850.5	578.8	-999	1	0	-999	0
9657183	16.83	10	17	4591.8	107.2	87.9	4.616	0.027	0.030	0.697	0.041	0.037	10.61	0.88	2883.9	166.5	-999	1	0	-999	0
9657192	14.235	1	17	5947.6	131.8	135.9	4.198	0.028	0.036	1.222	0.057	0.083	25.03	1.98	128.3	7.4	-999	1	0	-999	0
9657194	14.79	1	17	5030.0	87.2	82.0	4.569	0.025	0.032	0.790	0.036	0.048	21.07	2.13	1484.4	47.6	-999	1	0	-999	0
9657204	16.438	10	14	5557.0	166.0	183.0	4.356	0.144	0.192	0.975	0.104	0.085	36.18	4.70	170.0	27.3	-999	2	-999	-999	1
9657399	15.215	1	17	4455.2	73.9	69.7	4.610	0.020	0.020	0.695	0.028	0.025	19.79	1.51	2147.1	70.1	-999	1	0	-999	0
9657425	14.701	1	17	5129.6	89.6	80.9	4.514	0.036	0.035	0.824	0.050	0.049	28.38	2.71	913.2	27.0	-999	1	0	-999	0
9657552	14.596	1	17	5426.9	103.6	96.3	4.425	0.045	0.043	0.885	0.067	0.060	21.36	1.80	1106.1	36.1	-999	1	0	-999	0
9657607	15.684	4	17	4590.1	89.7	86.8	4.632	0.030	0.033	0.677	0.043	0.044	18.09	1.43	2474.7	86.7	-999	1	-999	-999	0
9657635	13.108	1	17	4587.8	77.3	73.9	4.627	0.020	0.017	0.657	0.024	0.020	24.03	1.89	1858.6	50.9	-999	1	0	-999	0
9657726	15.551	1	17	4971.7	88.4	82.4	4.583	0.024	0.032	0.769	0.037	0.044	18.47	1.36	1458.3	54.4	-999	1	0	-999	0
9657734	15.084	1	17	5804.2	109.3	106.4	4.368	0.046	0.049	0.998	0.073	0.076	22.09	1.46	47.7	8.6	-999	1	0	-999	0
9657772	14.878	1	17	4752.7	87.2	82.8	4.551	0.034	0.031	0.764	0.036	0.033	14.49	1.09	1276.1	50.8	-999	1	-999	-999	0
9657850	14.381	1	17	4724.5	75.4	72.4	4.550	0.028	0.020	0.760	0.036	0.027	35.19	2.88	4228.5	95.0	-999	1	0	-999	0
9657969	15.856	1	17	5473.8	102.3	100.3	4.493	0.040	0.053	0.893	0.053	0.062	26.30	3.10	1433.1	47.4	-999	1	0	-999	0
9658057	15.748	2	17	4837.4	87.2	80.2	4.582	0.026	0.030	0.754	0.037	0.039	33.99	5.02	1369.9	39.5	-999	1	0	-999	0
9658069	15.768	1	17	4774.7	85.1	79.6	4.580	0.026	0.028	0.750	0.036	0.037	25.40	1.95	2549.6	75.7	-999	1	0	-999	0
9658087	14.938	1	17	5191.6	88.5	76.9	4.446	0.036	0.027	0.818	0.047	0.033	20.92	2.23	1227.0	41.2	-999	1	0	-999	0
9658089	15.102	1	17	6000.0	167.0	209.0	4.487	0.054	0.216	1.003	0.131	0.131	42.14	5.05	406.2	13.4	-999	2	-999	1	1
9658096	13.767	1	17	5704.4	100.5	98.8	4.423	0.036	0.041	0.979	0.063	0.067	29.95	3.79	156.0	6.6	-999	1	0	-999	0
9658101	15.621	4	17	4776.2	83.2	71.5	3.702	0.066	0.057	0.908	0.077	0.046	26.30	2.43	572.1	24.0	-999	1	-999	-999	0
9658134	15.298	1	17	5880.5	163.7	226.6	4.138	0.041	0.044	1.096	0.107	0.115	22.56	2.11	134.3	12.0	-999	1	0	-999	0
9658361	11.276	0	17	6137.5	117.9	114.4	4.163	0.035	0.036	1.180	0.063	0.081	14.67	1.04	586.9	20.9	-999	1	0	-999	0
9658431	14.842	1	17	5454.0	97.3	94.1	4.520	0.027	0.041	0.885	0.044	0.059	11.53	0.84	3992.0	159.1	-999	1	0	-999	0
9658453	15.306	1	17	5693.7	119.5	118.7	4.123	0.055	0.054	1.018	0.091	0.076	35.19	3.49	327.8	13.8	-999	1	0	-999	0
9658454	13.42	0	17	5082.0	144.1	139.2	3.459	0.030	0.072	1.819	0.056	0.229	39.04	2.78	11839.8	244.5	-999	2	0	-999	0
9658468	14.208	1	17	6659.2	134.1	123.1	4.320	0.024	0.031	1.260	0.040	0.047	1.49	0.11	691.5	89.3	1	1	0	-999	0
9658473	13.389	0	17	4762.8	80.6	72.9	4.580	0.025	0.020	0.721	0.035	0.029	44.23	5.61	310.6	8.0	-999	1	0	-999	0
9658474	14.894	1	17	6628.0	135.2	131.6	4.268	0.035	0.043	1.315	0.057	0.056	3.20	0.36	119.7	25.6	-999	1	0	-999	0
9658505	15.547	1	17	5045.6	91.1	86.5	4.585	0.023	0.032	0.775	0.037	0.046	27.42	4.21	248.1	15.1	-999	1	0	-999	0
9658557	14.112	1	17	5134.7	89.5	81.8	4.513	0.035	0.034	0.825	0.051	0.049	22.58	1.87	3350.4	94.3	-999	1	0	-999	0
9658665	15.94	1	17	5123.6	91.5	83.8	4.474	0.046	0.039	0.824	0.049	0.039	20.78	2.34	105.2	16.9	-999	1	0	-999	0
9658673	15.302	1	17	4440.1	71.8	64.7	4.588	0.024	0.019	0.728	0.029	0.024	19.12	1.51	1741.4	60.0	-999	1	0	-999	0
9658694	15.928	1	17	4896.4	89.8	84.5	4.611	0.022	0.028	0.729	0.036	0.039	25.94	1.86	1370.7	46.8	-999	1	0	-999	0
9658824	12.186	0	17	5353.5	85.3	84.5	4.485	0.029	0.037	0.940	0.049	0.058	18.83	1.53	1250.5	38.6	-999	1	0	-999	0
9658834	15.052	1	17	5850.9	104.6	100.1	4.471	0.026	0.038	0.982	0.045	0.061	27.75	4.71	163.1	11.0	-999	1	0	-999	0
9659022	15.462	1	17	5784.3	97.6	94.8	4.507	0.022	0.030	0.958	0.038	0.043	12.51	0.86	4528.1	176.3	-999	1	0	1	0
9659036	15.295	1	17	3885.0	117.0	105.0	4.710	0.039	0.025	0.545	0.037	0.034	4.91	0.34	9237.0	550.3	-999	2	3	-999	1
9659082	15.112	2	17	3627.2	76.8	65.3	4.878	0.009	0.009	0.323	0.009	0.008	89.07	6.96	4548.3	65.3	-999	1	-999	-999	0
9659131	15.605	2	17	4968.5	94.6	88.5	4.588	0.023	0.031	0.763	0.036	0.043	11.13	0.79	3294.2	141.0	-999	1	0	-999	0
9659187	16.099	8	8	3771.0	81.1	72.0	4.723	0.012	0.012	0.504	0.013	0.013	27.99	2.73	1179.3	105.6	-999	1	0	-999	0
9659246	13.04	0	17	6154.5	116.5	113.6	4.212	0.030	0.039	1.138	0.066	0.076	26.74	2.00	192.5	7.0	-999	1	0	-999	0
9661883	15.156	1	17	4839.7	87.3	80.1	4.569	0.028	0.023	0.729	0.037	0.030	22.58	1.85	2088.7	73.3	-999	1	0	-999	0
9661885	15.526	1	17	4097.8	71.6	81.2	4.612	0.019	0.016	0.626	0.014	0.014	34.70	2.89	517.6	23.1	-999	1	0	-999	0
9661979	14.552	1	17	5369.2	120.3	139.1	4.467	0.070	0.101	0.895	0.062	0.058	21.97	3.20	170.6	12.0	-999	1	-999	1	0
9662045	15.306	1	17	5732.4	97.7	93.9	4.498	0.021	0.030	0.974	0.037	0.045	8.73	0.67	1692.4	93.4	-999	1	0	-999	0
9662061	15.162	1	17	4024.9	77.2	78.4	4.633	0.015	0.015	0.604	0.013	0.014	13.71	1.07	1734.8	79.1	-999	1	0	-999	0
9662116	13.678	1	17	5219.7	91.4	79.9	4.457	0.038	0.030	0.829	0.054	0.041	21.81	2.40	644.1	24.2	-999	1	0	-999	0
9662204	15.164	1	17	5932.0	109.2	105.8	4.459	0.026	0.038	1.004	0.046	0.061	14.88	2.10	1306.8	55.0	-999	1	0	-999	0
9662248	15.308	1	17	5706.4	108.4	105.4	4.343	0.046	0.046	1.070	0.058	0.066	24.41	2.50	138.1	11.7	-999	1	0	-999	0
9662267	14.872	1	17	5936.0	113.0	111.6	4.364	0.041	0.048	1.043	0.071	0.077	12.66	0.95	292.3	20.2	-999	1	0	-999	0
9662322	14.947	1	17	5110.1	88.5	86.2	4.586	0.025	0.031	0.756	0.034	0.042	24.54	1.93	2070.7	59.8	-999	1	0	-999	0
9662392	13.787	1	17	6502.7	121.3	111.5	4.271	0.023	0.028	1.363	0.046	0.052	1.02	0.07	1529.9	212.1	1	1	0	-999	0
9662396	14.357	1	17	5310.0	89.1	76.6	4.297	0.032	0.026	0.870	0.043	0.030	34.46	5.25	533.3	18.2	-999	1	0	-999	0
9662409	12.942	1	17	5301.8	85.3	86.3	4.483	0.032	0.038	0.928	0.051	0.058	30.41	2.29	344.2	12.4	-999	1	0	-999	0
9662457	14.936	1	17	5701.9	107.7	105.7	4.422	0.041	0.048	0.961	0.066	0.072	23.91	2.95	430.9	20.1	-999	1	0	-999	0
9662469	13.818	1	17	6464.2	117.9	118.0	4.362	0.019	0.027	1.199	0.035	0.051	5.92	0.58	44.0	9.6	-999	1	0	-999	0
9662520	14.54	1	17	5198.2	93.4	88.8	4.578	0.021	0.032	0.801	0.034	0.050	31.49	3.23	319.4	13.8	-999	1	0	-999	0
9662525	11.201	0	17	6145.6	112.9	108.0	3.940	0.026	0.030	1.493	0.057	0.077	3.48	0.36	221.2	18.0	-999	1	0	-999	0
9662561	15.238	1	17	5582.3	116.0	111.3	4.177	0.052	0.050	0.953	0.073	0.068	20.77	2.48	249.6	16.6	-999	1	0	-999	0
9662608	14.144	1	17	6071.8	117.4	107.2	4.077	0.040	0.048	1.125	0.096	0.080	19.91	2.27	59.6	7.0	-999	1	0	-999	0
9662713	15.245	4	17	6108.0	193.0	236.0	4.466	0.056	0.224	1.132	0.153	0.153	11.27	1.86	405.5	27.7	-999	2	-999	-999	1
9662773	15.652	1	17	5607.0	169.0	169.0	4.530	0.055	0.154	0.859	0.097	0.088	8.62	0.71	777.0	52.5	-999	2	-999	-999	1
9662811	13.534	0	17	5653.8	100.4	95.9	4.485	0.025	0.034	0.954	0.044	0.055	25.37	2.29	761.0	24.5	-999	1	0	0	0
9662825	14.708	1	17	5728.1	115.2	111.4	4.376	0.045	0.047	0.972	0.074	0.075	27.43	2.41	158.5	11.1	-999	1	0	-999	0
9662848	14.456	1	17	5763.1	112.6	110.1	4.398	0.041	0.047	0.982	0.070	0.076	27.05	4.59	491.2	20.8	-999	1	0	-999	0
9663025	15.269	1	17	5887.6	110.3	106.4	4.449	0.031	0.042	1.002	0.052	0.066	4.85	0.35	3260.0	209.2	1	1	0	-999	0
9663056	14.931	1	17	6082.5	117.8	110.7	4.463	0.022	0.030	1.020	0.039	0.053	4.98	0.38	1803.5	118.1	-999	1	0	-999	0
9663167	12.456	0	17	6098.3	118.2	115.9	3.914	0.041	0.048	1.334	0.126	0.097	19.01	1.57	95.8	5.5	-999	1	0	-999	0
9663202	14.026	1	17	4979.4	79.5	72.7	4.515	0.033	0.026	0.799	0.046	0.036	13.71	1.02	3566.8	138.1	-999	1	0	-999	0
9663471	13.837	1	17	5761.5	86.0	80.3	4.440	0.016	0.026	1.104	0.032	0.048	25.03	3.12	361.7	13.7	-999	1	0	-999	0
9663523	14.634	1	17	5359.7	103.0	85.9	4.189	0.039	0.035	0.887	0.052	0.038	5.97	0.41	1434.6	91.1	-999	1	0	-999	0
9663534	14.962	1	17	4353.6	72.1	66.8	4.609	0.021	0.017	0.688	0.026	0.022	27.99	3.94	556.4	23.3	-999	1	0	-999	0
9663936	14.565	1	17	5497.9	101.8	101.5	4.491	0.032	0.044	0.903	0.051	0.064	20.64	3.19	200.1	11.9	-999	1	0	-999	0
9663988	15.282	1	17	5482.2	121.9	109.0	4.329	0.051	0.046	0.899	0.069	0.058	9.97	0.74	969.6	53.3	-999	1	0	-999	0
9664175	15.794	1	17	5582.0	107.8	105.6	4.462	0.046	0.058	0.922	0.059	0.065	8.91	0.72	1732.7	98.9	-999	1	0	-999	0
9664307	15.415	1	17	5702.8	118.4	117.5	4.036	0.068	0.061	1.061	0.091	0.078	14.69	1.23	2633.5	103.2	-999	1	0	-999	0
9664374	15.484	4	17	4782.7	87.8	79.5	4.583	0.025	0.028	0.749	0.036	0.037	18.88	2.65	893.6	37.5	-999	1	0	-999	0
9664404	10.474	0	17	5948.7	115.2	105.4	4.289	0.036	0.037	1.097	0.067	0.072	5.83	0.51	45.6	3.9	-999	1	0	-999	0
9664445	14.086	1	17	5915.4	104.8	100.0	4.462	0.023	0.036	1.002	0.042	0.061	8.21	0.63	2399.1	118.7	-999	1	0	-999	0
9664493	15.279	1	17	5772.5	106.3	104.2	4.430	0.039	0.049	0.980	0.061	0.072	10.53	0.80	4494.9	206.7	-999	1	0	-999	0
9664653	14.394	1	17	5650.3	114.0	108.3	4.279	0.041	0.044	1.012	0.068	0.069	16.56	1.61	385.5	19.5	-999	1	0	-999	0
9664688	12.11	0	17	5411.5	92.7	87.4	4.543	0.027	0.037	0.833	0.041	0.052	27.40	5.29	138.1	5.4	-999	1	0	-999	0
9664706	15.332	1	17	5925.6	112.3	110.4	4.379	0.045	0.053	1.036	0.067	0.076	12.63	1.99	149.7	18.1	-999	1	0	-999	0
9664840	15.369	1	17	5768.0	107.8	105.1	4.447	0.038	0.049	0.974	0.057	0.068	24.54	2.19	177.4	13.0	-999	1	0	-999	0
9664850	13.037	1	17	5895.9	100.0	98.4	4.410	0.025	0.035	1.081	0.049	0.064	20.84	2.50	126.9	6.7	-999	1	0	-999	0
9664897	14.011	10	10	5951.8	116.5	112.5	4.346	0.042	0.043	0.956	0.071	0.067	3.44	0.20	7.5	10.5	-999	1	0	-999	0
9664968	13.09	0	17	6433.7	133.9	127.7	4.046	0.031	0.032	1.332	0.058	0.060	3.81	0.33	153.0	16.2	-999	1	0	-999	0
9665076	15.784	1	17	5221.3	112.9	101.7	4.479	0.048	0.047	0.841	0.057	0.049	20.07	2.57	1694.9	71.5	-999	1	0	-999	0
9665327	15.12	4	17	5931.6	122.6	120.3	4.336	0.048	0.051	1.048	0.076	0.080	22.39	4.24	217.2	15.8	-999	1	0	-999	0
9665616	15.712	1	17	4212.0	102.5	78.2	4.659	0.028	0.025	0.613	0.029	0.023	30.84	3.08	104.7	15.0	-999	1	0	-999	0
9665626	14.86	1	17	5519.0	103.9	104.6	4.456	0.040	0.048	0.910	0.062	0.067	11.53	0.80	5621.9	232.6	-999	1	0	-999	0
9665633	15.635	2	17	6032.1	116.6	113.2	4.377	0.047	0.059	1.069	0.066	0.074	10.23	1.03	213.8	25.8	-999	1	0	-999	0
9665826	15.152	1	17	5815.5	108.7	103.2	4.496	0.025	0.035	0.954	0.043	0.055	22.43	2.99	308.8	17.8	-999	1	0	-999	0
9665893	15.522	1	17	4673.3	115.5	108.3	4.584	0.039	0.046	0.732	0.047	0.048	22.89	1.83	2821.8	101.9	-999	1	-999	-999	0
9665908	11.761	0	17	6609.6	122.9	118.1	4.356	0.014	0.018	1.250	0.025	0.033	5.27	0.56	639.6	40.1	-999	1	0	-999	0
9665919	13.065	1	17	5714.8	106.2	97.9	4.524	0.018	0.029	0.919	0.033	0.050	11.29	0.79	4447.4	182.0	-999	1	0	-999	0
9665955	15.594	1	17	6063.5	120.3	114.0	4.482	0.028	0.034	0.988	0.049	0.053	16.20	3.22	86.1	16.6	-999	1	0	-999	0
9665974	13.523	0	17	5732.8	119.9	113.7	4.283	0.042	0.045	0.985	0.075	0.075	33.71	3.07	243.6	9.9	-999	1	0	-999	0
9665993	12.236	0	17	5622.7	114.0	105.4	4.357	0.041	0.040	0.904	0.070	0.062	20.50	2.75	141.4	6.0	-999	1	0	-999	0
9666115	14.44	1	17	5981.7	110.1	105.3	4.451	0.023	0.035	1.022	0.042	0.061	14.49	1.35	1543.2	60.9	-999	1	0	-999	0
9666122	15.136	1	17	6632.4	136.9	131.0	4.295	0.034	0.042	1.296	0.055	0.056	2.60	0.20	69.7	28.2	-999	1	0	-999	0
9666173	15.037	1	17	6152.4	122.1	124.0	3.914	0.054	0.062	1.381	0.107	0.126	4.10	0.33	1433.2	110.1	-999	1	0	-999	0
9666175	14.574	1	17	6185.1	127.2	116.5	4.020	0.039	0.045	1.332	0.066	0.104	3.54	0.40	169.4	25.0	-999	1	0	-999	0
9666193	13.023	0	17	6372.2	143.7	123.9	4.117	0.033	0.035	1.299	0.056	0.060	25.73	2.07	188.0	8.1	-999	1	0	-999	0
9666263	14.335	1	17	6718.1	135.6	134.1	4.299	0.023	0.029	1.321	0.044	0.044	4.26	0.25	20.9	12.2	-999	1	0	-999	0
9666277	15.476	1	17	5666.2	113.5	103.9	4.547	0.022	0.030	0.883	0.038	0.045	20.78	1.78	396.5	22.3	-999	1	0	-999	0
9666330	15.666	2	17	5799.8	127.3	126.2	4.188	0.063	0.065	1.040	0.091	0.084	7.98	0.61	1701.3	100.1	-999	1	0	-999	0
9666454	15.848	2	17	4175.5	81.9	49.7	4.661	0.030	0.033	0.608	0.019	0.020	18.60	1.39	206.8	20.1	-999	1	0	-999	0
9666600	14.518	1	17	4314.5	77.5	73.2	4.642	0.018	0.016	0.635	0.019	0.017	28.58	2.45	1219.9	37.9	-999	1	0	-999	0
9666621	12.993	0	17	6156.7	121.7	112.6	4.315	0.044	0.049	1.205	0.060	0.068	9.94	1.11	1526.5	68.9	-999	1	-999	-999	0
9666662	15.594	1	17	5564.1	118.7	118.9	4.434	0.050	0.057	0.921	0.066	0.069	27.80	4.84	715.1	32.0	-999	1	0	-999	0
9666860	13.574	0	17	6295.5	142.5	130.4	4.172	0.031	0.035	1.209	0.057	0.075	7.77	0.66	52.3	7.8	-999	1	0	-999	0
9666902	15.513	1	17	4955.3	97.5	88.7	4.551	0.032	0.033	0.788	0.042	0.042	40.99	3.99	570.5	22.0	-999	1	0	-999	0
9667062	13.424	0	17	6205.0	138.1	126.7	3.923	0.038	0.036	1.164	0.061	0.065	20.48	2.01	65.1	5.2	-999	1	0	-999	0
9667184	13.824	1	17	6092.9	131.8	111.1	4.162	0.043	0.037	1.229	0.062	0.078	7.90	0.68	39.7	8.1	-999	1	0	-999	0
9667490	13.343	0	17	6770.7	150.7	142.1	3.966	0.032	0.034	1.580	0.078	0.077	10.60	0.63	229.2	14.2	-999	2	0	-999	0
9667501	14.622	1	17	6374.2	144.8	132.6	4.132	0.040	0.042	1.311	0.062	0.067	5.82	0.43	649.1	45.6	-999	1	0	-999	0
9667852	15.604	1	17	5348.3	114.3	107.0	4.461	0.074	0.092	0.863	0.060	0.055	7.66	0.54	6633.0	333.9	-999	1	-999	-999	0
9667853	15.805	1	17	4448.9	80.7	77.4	4.619	0.020	0.022	0.685	0.028	0.026	14.69	1.20	2613.6	107.2	-999	1	0	-999	0
9667925	14.783	1	17	5294.6	107.3	94.1	4.439	0.047	0.038	0.823	0.053	0.039	24.37	2.18	568.6	20.5	-999	1	0	-999	0
9668016	13.616	1	17	6071.6	119.9	114.0	4.002	0.035	0.052	1.291	0.075	0.122	15.06	2.11	48.4	5.8	-999	1	0	-999	0
9668065	13.528	0	17	5840.2	110.3	102.2	4.320	0.034	0.033	1.152	0.058	0.060	13.54	2.45	239.1	13.6	-999	1	0	-999	0
9668082	15.415	1	17	5111.0	168.0	153.0	4.611	0.033	0.083	0.831	0.057	0.098	23.86	2.65	206.4	16.4	-999	2	-999	-999	1
9668569	11.302	0	17	6346.5	132.9	120.8	4.036	0.028	0.030	1.462	0.060	0.067	7.09	0.51	2308.3	120.4	-999	1	0	-999	0
9668997	14.76	1	17	6376.4	122.3	116.9	4.392	0.023	0.030	1.144	0.043	0.055	8.49	0.74	907.7	51.7	-999	1	0	-999	0
9673166	14.823	1	17	5603.1	142.4	134.2	4.189	0.102	0.105	0.963	0.087	0.078	17.59	1.37	818.4	31.9	-999	1	-999	-999	0
9673270	12.853	0	17	7072.4	157.0	153.4	4.313	0.020	0.024	1.352	0.035	0.042	2.85	0.25	466.5	41.5	-999	2	0	-999	0
9673591	13.617	1	17	5352.9	94.5	90.1	4.576	0.018	0.032	0.823	0.031	0.048	28.34	2.37	532.6	15.6	-999	1	0	-999	0
9673631	13.636	1	17	6115.7	125.6	123.8	4.376	0.039	0.042	0.992	0.066	0.069	14.66	1.03	68.1	6.3	-999	1	0	-999	0
9673668	14.769	1	17	5813.4	106.1	102.7	4.419	0.025	0.035	1.092	0.044	0.061	20.77	2.29	492.7	20.0	-999	1	0	-999	0
9673723	14.087	1	17	5535.4	121.1	117.0	4.353	0.054	0.053	0.962	0.069	0.066	7.99	0.64	3026.0	143.8	-999	1	0	-999	0
9673747	15.514	1	17	4745.1	92.0	85.6	4.575	0.028	0.027	0.750	0.037	0.035	24.88	2.59	782.7	29.3	-999	1	1	-999	0
9673750	14.673	1	17	5226.5	96.3	82.2	4.398	0.036	0.026	0.845	0.047	0.031	22.11	1.64	2030.8	60.9	-999	1	1	-999	0
9673870	13.762	1	17	6280.8	116.5	113.8	4.353	0.020	0.029	1.215	0.041	0.057	4.91	0.36	4190.4	248.9	1	1	0	-999	0
9673891	12.228	0	17	6831.8	141.8	131.2	4.296	0.019	0.024	1.355	0.038	0.043	3.11	0.30	149.0	15.2	-999	1	0	-999	0
9674025	12.296	0	17	6809.7	356.5	325.1	4.154	0.032	0.030	1.408	0.107	0.085	8.25	1.17	108.2	7.6	-999	2	0	-999	0
9674230	14.196	1	17	6439.1	135.6	135.4	3.947	0.037	0.048	1.363	0.069	0.113	5.77	0.73	234.8	21.0	-999	1	0	-999	0
9674385	15.832	4	17	5180.0	197.0	179.0	4.513	0.080	0.088	0.784	0.099	0.066	1.89	0.14	613.6	99.5	-999	2	0	-999	1
9674564	14.046	1	17	6247.6	132.3	125.1	3.925	0.034	0.049	1.432	0.072	0.139	4.78	0.35	2524.4	156.3	1	1	0	-1	0
9674595	14.853	1	17	5375.7	120.2	99.9	4.288	0.043	0.038	0.911	0.060	0.047	10.32	0.72	4664.2	194.9	-999	1	1	-999	0
9674763	15.058	1	17	5820.7	88.8	82.6	4.632	0.014	0.017	0.796	0.019	0.021	7.64	0.49	1004.5	58.7	-999	1	0	-999	0
9674771	15.734	4	17	5620.8	120.3	116.3	4.489	0.034	0.048	0.925	0.052	0.062	11.69	0.80	6369.6	254.1	-999	1	0	-999	0
9674789	13.419	1	17	5075.2	91.3	87.7	4.538	0.025	0.017	0.720	0.035	0.023	22.27	1.68	75.5	7.4	-999	1	0	1	0
9691275	13.003	2	15	5967.6	105.0	104.9	4.406	0.029	0.040	1.045	0.057	0.073	24.20	2.68	209.9	9.1	-999	1	0	-999	0
9691311	12.93	2	16	5407.9	93.4	88.1	4.545	0.029	0.037	0.820	0.042	0.051	27.56	2.67	444.1	10.5	-999	1	0	-999	0
9691432	15.61	2	17	5638.7	109.3	105.5	4.257	0.056	0.057	0.956	0.073	0.070	12.61	0.85	1177.6	60.4	-999	1	0	-999	0
9691460	15.199	1	17	4636.8	103.7	96.6	4.575	0.037	0.038	0.738	0.039	0.040	34.22	2.92	1898.1	47.8	-999	1	-999	-999	0
9691776	15.017	1	17	3678.5	73.7	55.0	4.830	0.010	0.009	0.381	0.009	0.010	54.45	4.20	1423.3	29.1	-999	1	0	-999	0
9691854	15.743	1	17	4334.9	79.3	71.8	4.632	0.019	0.020	0.663	0.024	0.022	25.05	1.77	2048.8	63.3	-999	1	0	-999	0
9692092	14.277	1	17	4259.1	71.4	55.6	4.635	0.019	0.021	0.652	0.021	0.017	18.35	1.71	617.5	23.4	-999	1	0	-999	0
9692206	14.841	1	17	3840.6	80.7	72.6	4.694	0.013	0.013	0.537	0.013	0.013	14.59	1.00	8381.5	288.2	-999	1	0	-999	0
9692230	14.975	1	17	5564.8	98.8	94.4	4.509	0.026	0.039	0.910	0.044	0.059	10.10	0.76	3322.3	143.8	-999	1	0	-999	0
9692353	12.42	0	17	6156.8	109.4	105.9	4.411	0.020	0.033	1.091	0.040	0.064	20.38	1.99	65.5	3.7	-999	1	0	-999	0
9692373	14.159	1	17	5973.2	119.1	112.0	4.176	0.041	0.043	1.055	0.082	0.075	17.39	4.11	113.2	8.3	-999	1	0	-999	0
9692505	14.986	1	17	5495.4	117.0	113.6	3.713	0.041	0.044	1.313	0.075	0.087	31.22	1.64	304.1	8.8	-999	1	0	-999	0
9692518	15.694	1	17	4489.5	77.5	72.8	4.590	0.024	0.020	0.715	0.030	0.026	37.19	2.79	2116.6	53.0	-999	1	0	-999	0
9692541	12.297	0	17	6544.2	124.5	125.0	4.235	0.028	0.030	1.352	0.061	0.055	7.07	0.58	53.2	5.6	-999	1	0	-999	0
9692557	12.557	0	17	5947.6	125.5	111.4	3.849	0.033	0.034	1.231	0.062	0.064	28.74	3.13	487.3	13.3	-999	1	0	-1	0
9692565	16.082	8	8	4307.5	76.1	70.0	4.627	0.020	0.020	0.665	0.025	0.022	23.70	2.84	341.6	54.4	-999	1	0	-999	0
9692612	15.178	1	17	4251.8	78.0	58.0	4.622	0.025	0.027	0.659	0.029	0.022	26.85	2.05	1899.1	53.9	-999	1	0	-999	0
9692665	15.141	1	17	5109.4	84.1	75.6	4.455	0.035	0.025	0.823	0.045	0.031	39.58	3.08	1169.0	29.4	-999	1	0	-999	0
9692828	15.47	1	17	5657.6	113.0	110.7	4.086	0.061	0.059	1.018	0.083	0.074	16.61	2.73	953.7	41.3	-999	1	0	-999	0
9692927	14.772	1	17	4585.4	70.6	70.8	4.534	0.021	0.018	0.759	0.021	0.019	24.37	1.87	1766.9	51.5	-999	1	-999	-999	0
9692944	15.894	1	17	4764.2	87.3	83.9	4.630	0.020	0.025	0.696	0.031	0.033	19.12	1.50	3331.0	111.4	-999	1	0	-999	0
9693020	13.41	0	17	6678.3	130.5	129.5	4.304	0.021	0.027	1.300	0.041	0.046	3.34	0.19	64.0	12.0	-999	3	0	-999	0
9693061	14.418	1	17	5123.4	93.7	86.9	4.573	0.022	0.032	0.799	0.034	0.050	44.85	6.61	614.2	15.2	-999	1	0	-999	0
9693116	11.162	0	17	5665.8	93.9	87.9	4.519	0.020	0.030	0.913	0.035	0.047	15.08	1.22	3072.2	102.3	-999	1	0	-999	0
9693322	13.976	1	17	5309.9	95.1	91.1	4.521	0.027	0.038	0.887	0.042	0.053	26.48	3.19	1199.7	33.3	-999	1	0	-999	0
9693342	13.469	0	17	5980.8	118.8	114.8	4.207	0.029	0.035	1.245	0.047	0.065	9.98	0.66	19.8	5.2	-999	1	0	-999	0
9693360	16.438	8	8	3795.7	74.9	78.2	4.729	0.014	0.014	0.499	0.014	0.014	40.42	5.63	1349.8	127.4	-999	1	0	-999	0
9693387	15.684	1	17	4186.2	49.2	83.4	4.586	0.024	0.017	0.655	0.025	0.014	18.86	1.50	2394.2	82.5	-999	1	0	-999	0
9693494	15.916	1	17	4538.8	80.7	75.2	4.567	0.026	0.020	0.736	0.029	0.025	42.14	5.02	1332.2	35.9	-999	1	0	-999	0
9693506	13.62	1	17	5682.5	100.2	98.9	4.434	0.034	0.040	0.979	0.060	0.065	10.68	0.78	3719.1	150.2	-999	1	0	-999	0
9693549	14.535	1	17	4611.9	76.2	73.5	4.575	0.025	0.020	0.737	0.033	0.028	41.84	3.95	589.3	15.5	-999	1	0	-999	0
9693668	14.693	1	17	5201.6	72.9	64.5	4.295	0.025	0.023	0.871	0.023	0.018	41.27	6.42	657.4	17.3	-999	1	1	-999	0
9693679	14.72	1	17	4423.1	74.9	69.8	4.619	0.019	0.020	0.684	0.026	0.024	39.59	4.99	490.3	14.3	-999	1	0	-999	0
9693765	15.331	1	17	5047.8	88.6	81.0	4.503	0.039	0.032	0.810	0.048	0.039	27.22	1.17	924.8	43.1	-999	1	0	-999	0
9693797	12.961	0	17	6744.7	138.7	129.7	4.267	0.024	0.028	1.351	0.052	0.050	3.36	0.40	274.8	25.1	-999	1	0	-999	0
9693806	13.167	0	17	3865.4	69.7	77.9	4.710	0.012	0.012	0.523	0.012	0.012	19.80	1.47	556.9	18.7	-999	1	0	-999	0
9693812	14.041	1	17	5995.4	108.2	101.6	4.467	0.019	0.030	1.010	0.036	0.056	12.34	1.21	1584.0	63.0	-999	1	0	-999	0
9693909	13.994	1	17	6002.3	106.3	113.6	4.306	0.032	0.035	1.212	0.050	0.068	8.97	0.66	5175.8	227.0	-999	1	0	-999	0
9693914	14.689	1	17	5629.8	111.8	107.8	4.334	0.047	0.046	0.942	0.073	0.069	9.11	0.66	181.9	16.6	-999	1	0	-999	0
9694056	15.407	1	17	5228.2	98.1	93.1	4.559	0.026	0.038	0.822	0.040	0.053	25.58	5.04	199.4	13.5	-999	1	0	-999	0
9696158	13.214	0	17	5715.3	123.9	116.8	4.349	0.040	0.041	0.969	0.078	0.074	36.15	4.27	209.5	6.5	-999	1	0	-999	0
9696296	15.997	1	17	5082.3	76.2	81.8	4.379	0.050	0.061	0.849	0.026	0.026	29.79	3.47	608.6	34.1	-999	1	1	-999	0
9696331	14.358	1	17	5416.0	95.1	91.9	4.530	0.026	0.040	0.874	0.041	0.058	21.67	2.22	674.4	23.3	-999	1	0	-999	0
9696358	11.752	0	17	6264.7	121.9	111.7	3.940	0.030	0.031	1.505	0.066	0.074	17.11	1.43	83.4	4.1	-999	1	0	0	0
9696373	15.214	1	17	4239.7	72.7	49.2	4.636	0.020	0.028	0.647	0.021	0.016	27.42	2.05	3386.9	89.9	-999	1	0	-999	0
9696402	13.555	0	17	5303.4	88.1	85.2	4.552	0.017	0.028	0.883	0.029	0.040	35.43	4.14	466.8	12.5	-999	1	0	-999	0
9696478	12.804	1	17	6279.8	113.7	107.8	4.406	0.019	0.029	1.117	0.036	0.056	9.11	0.77	95.1	7.4	-999	1	0	-999	0
9696483	16.698	14	17	3676.0	116.0	155.0	4.715	0.088	0.027	0.547	0.041	0.082	56.37	4.92	1114.8	57.4	-999	2	-999	-999	1
9696736	14.496	1	17	5763.5	102.0	100.1	4.439	0.035	0.045	0.977	0.058	0.071	23.77	2.04	150.0	8.9	-999	1	0	-999	0
9696749	12.176	0	17	6274.8	126.6	119.2	4.030	0.044	0.045	1.369	0.069	0.073	5.15	0.36	1541.0	90.1	-999	1	0	-999	0
9696833	14.798	1	17	5185.5	115.0	112.4	3.807	0.365	0.226	0.987	0.277	0.141	30.19	0.79	512.6	24.3	-999	1	-999	-999	0
9696859	10.985	0	17	4907.7	64.8	54.3	4.026	0.024	0.021	0.910	0.015	0.010	32.38	4.83	501.7	12.0	-999	1	0	-999	0
9696898	13.207	0	17	5866.2	113.7	107.6	4.137	0.187	0.193	1.150	0.159	0.109	21.63	1.82	590.2	18.9	-999	1	-999	-999	0
9696911	16.562	14	17	3966.2	82.0	82.8	4.638	0.016	0.017	0.597	0.015	0.016	0.83	0.06	4046.9	684.2	1	1	0	-999	0
9696915	15.089	1	17	5113.3	91.8	85.5	4.553	0.029	0.037	0.810	0.041	0.050	29.99	1.33	582.8	28.2	-999	1	0	-999	0
9696929	15.68	1	17	5182.2	93.3	88.2	4.567	0.027	0.038	0.805	0.042	0.052	31.93	2.91	1276.5	38.1	-999	1	0	-999	0
9696938	14.833	1	17	4202.8	63.3	35.6	4.635	0.023	0.037	0.639	0.016	0.013	21.21	1.64	2412.6	73.3	-999	1	0	-999	0
9696971	15.002	1	17	4432.9	76.4	72.1	4.618	0.020	0.021	0.686	0.026	0.025	11.77	1.01	1133.8	51.8	-999	1	0	-999	0
9697054	16.308	14	17	3598.5	83.8	67.8	4.799	0.011	0.011	0.408	0.012	0.011	24.03	1.84	7537.6	228.5	-999	1	0	-999	0
9697122	16.76	8	8	4148.6	56.8	83.2	4.614	0.028	0.022	0.631	0.020	0.019	36.43	5.18	250.3	75.7	-999	1	0	-999	0
9697131	10.268	0	17	6553.5	131.0	126.4	4.045	0.029	0.030	1.478	0.070	0.068	6.18	0.46	701.6	37.3	-999	1	0	1	0
9697184	15.769	1	17	3722.0	83.0	83.0	4.785	0.052	0.032	0.469	0.034	0.042	35.68	2.75	1511.9	41.7	-999	2	-999	-999	1
9697208	14.71	1	17	5853.4	118.9	113.0	3.937	0.061	0.050	1.184	0.109	0.078	11.51	0.88	3373.6	135.2	-999	1	0	-999	0
9697244	16.965	8	8	4255.7	137.3	98.8	4.630	0.043	0.037	0.647	0.053	0.050	14.49	0.94	1664.6	101.4	-999	1	-999	-999	0
9697299	12.915	0	17	6308.8	130.7	128.6	4.242	0.086	0.097	1.235	0.076	0.081	2.11	0.19	1372.9	128.3	1	1	-999	-999	0
9697306	14.942	1	17	4884.7	85.5	80.3	4.595	0.022	0.028	0.750	0.033	0.040	20.21	1.55	3929.3	118.8	-999	1	0	-999	0
9697315	13.703	1	17	5671.4	103.0	100.6	4.323	0.036	0.038	1.050	0.060	0.065	26.72	2.72	178.6	8.6	-999	1	0	-999	0
9697324	14.954	1	17	5719.1	112.9	109.1	4.200	0.054	0.055	1.000	0.082	0.076	21.81	2.93	684.8	25.5	-999	1	0	-999	0
9697374	14.508	1	17	6315.7	116.5	110.9	4.366	0.028	0.037	1.160	0.049	0.064	25.90	1.57	97.8	5.1	-999	1	0	-999	0
9697454	14.415	1	17	5321.2	118.5	113.4	3.641	0.053	0.062	1.362	0.100	0.122	25.94	2.07	1095.0	32.0	-999	1	0	-999	0
9697463	12.879	0	17	6614.2	149.5	148.1	4.247	0.033	0.034	1.244	0.051	0.052	3.22	0.35	169.7	18.0	-999	1	0	-999	0
9697490	15.537	1	17	4907.6	83.7	77.9	4.493	0.031	0.023	0.798	0.034	0.025	31.49	1.37	233.4	19.4	-999	1	1	-999	0
9697507	13.637	1	17	5666.4	98.6	97.2	4.485	0.033	0.041	0.903	0.051	0.058	28.12	3.31	200.6	7.7	-999	1	0	-999	0
9697509	15.563	1	17	4952.0	247.0	223.0	4.592	0.072	0.048	0.658	0.088	0.044	7.19	0.51	4238.2	219.9	-999	2	-999	-999	1
9697563	15.43	4	17	4712.3	85.8	79.1	4.605	0.022	0.026	0.722	0.033	0.034	10.10	0.71	3925.1	171.6	-999	1	0	-999	0
9697601	13.964	1	17	4852.4	84.2	80.7	4.607	0.022	0.026	0.711	0.030	0.033	24.37	2.16	612.9	19.5	-999	1	0	-999	0
9697658	15.666	1	17	4731.7	86.6	79.3	4.604	0.022	0.026	0.726	0.033	0.035	33.07	5.14	329.1	16.3	-999	1	0	-999	0
9697725	15.765	1	17	3879.3	80.1	74.8	4.686	0.013	0.013	0.548	0.013	0.013	20.92	1.55	1386.3	50.9	-999	1	0	-999	0
9697791	15.905	1	17	4159.9	84.0	98.3	4.636	0.041	0.035	0.619	0.040	0.044	20.21	1.77	665.9	32.7	-999	1	-999	-999	0
9697800	14.875	1	17	4753.5	78.7	75.3	4.561	0.028	0.024	0.758	0.037	0.032	34.94	2.96	2663.3	62.7	-999	1	0	-999	0
9698015	15.804	1	17	5061.5	103.4	92.9	3.650	0.083	0.097	1.141	0.148	0.164	15.08	1.26	659.1	21.8	-999	1	0	-999	0
9698016	14.871	1	17	5334.0	159.0	159.0	4.585	0.030	0.112	0.893	0.061	0.104	24.20	1.90	2083.3	60.3	-999	2	-999	-999	1
9698042	15.688	4	17	4757.9	83.4	77.3	4.582	0.026	0.028	0.746	0.036	0.036	27.04	2.82	593.8	24.7	-999	1	0	-999	0
9698045	13.069	0	17	4630.5	75.2	68.9	4.602	0.021	0.022	0.717	0.029	0.030	26.34	2.81	270.1	9.0	-999	1	0	-999	0
9698163	16.606	8	8	3977.6	73.6	71.3	4.703	0.017	0.016	0.538	0.016	0.016	24.71	2.12	1054.6	116.5	-999	1	0	-999	0
9698224	14.764	1	17	5410.6	122.0	122.0	3.575	0.046	0.052	1.500	0.096	0.116	51.80	4.21	4178.1	78.1	-999	1	0	-999	0
9699878	13.959	1	17	5866.9	111.0	103.8	4.218	0.040	0.045	1.061	0.077	0.082	35.17	5.99	182.8	7.0	-999	1	0	-999	0
9699942	16.41	8	8	3813.1	77.3	75.2	4.720	0.013	0.013	0.509	0.013	0.014	24.37	3.83	278.3	61.3	-999	1	0	-999	0
9700065	12.357	0	17	5841.8	111.7	112.3	3.909	0.035	0.032	1.174	0.065	0.063	26.74	3.14	118.1	4.5	-999	1	0	-999	0
9700162	14.401	16	17	6116.6	120.2	113.0	4.233	0.044	0.043	1.156	0.067	0.081	3.38	0.21	252.3	29.9	-999	1	0	-999	0
9700186	13.003	0	17	5552.2	89.1	90.2	4.538	0.017	0.027	0.902	0.030	0.042	28.34	3.01	845.3	22.4	-999	1	0	-999	0
9700223	14.551	1	17	5355.4	82.5	80.4	4.536	0.016	0.024	0.933	0.030	0.037	18.47	1.61	783.7	30.3	-999	1	0	-999	0
9700234	10.115	0	17	6560.2	125.4	130.3	4.074	0.029	0.029	1.431	0.068	0.062	2.51	0.30	282.7	24.6	-999	1	0	-999	0
9700359	13.582	0	17	5330.0	520.0	967.0	4.542	0.108	0.201	0.884	0.173	0.211	12.88	1.03	1209.7	47.2	-999	2	-999	-999	1
9700366	15.406	4	17	5159.4	93.6	86.0	4.527	0.036	0.041	0.826	0.047	0.051	24.20	2.01	1838.1	56.5	-999	1	0	-999	0
9700497	14.495	1	17	5416.3	107.9	94.8	4.368	0.044	0.037	0.880	0.065	0.051	21.78	2.04	719.0	24.9	-999	1	0	-999	0
9700650	13.842	1	17	3635.0	58.0	65.0	4.849	0.040	0.040	0.434	0.032	0.044	21.07	1.52	1585.5	47.8	-999	2	-999	-999	1
9700686	12.163	0	17	6394.8	128.0	131.7	4.109	0.029	0.031	1.329	0.058	0.054	17.59	1.99	72.9	4.0	-999	1	0	-999	0
9700730	15.996	1	17	4382.0	86.6	81.2	4.593	0.027	0.023	0.704	0.029	0.029	19.94	1.59	258.1	22.3	-999	1	0	-999	0
9700791	14.88	1	17	5783.0	138.0	173.0	4.539	0.036	0.204	0.977	0.102	0.125	26.12	2.98	297.2	13.4	-999	2	-999	-999	1
9700855	10.878	0	17	6169.8	108.5	104.6	4.375	0.022	0.034	1.142	0.046	0.063	10.09	0.87	187.2	8.8	-999	1	0	-999	0
9700872	14.307	16	17	5979.2	104.5	107.0	4.051	0.061	0.072	1.196	0.100	0.098	12.62	0.91	148.5	11.4	-999	1	0	-999	0
9700913	15.769	1	17	5215.2	91.6	86.0	4.521	0.033	0.046	0.879	0.046	0.050	26.63	2.44	784.3	30.2	-999	1	0	-999	0
9700914	13.578	1	17	5145.6	81.5	82.0	4.588	0.020	0.030	0.779	0.030	0.042	25.76	2.61	1133.6	31.5	-999	1	0	-999	0
9701012	14.596	1	17	4506.8	56.5	49.6	4.549	0.016	0.010	0.743	0.019	0.014	12.44	1.04	2384.6	93.7	-999	1	1	-999	0
9701041	14.284	3	16	6016.7	114.5	111.0	3.937	0.052	0.047	1.260	0.140	0.080	19.78	1.10	38.0	7.6	-999	1	0	-999	0
9701629	15.232	4	17	5720.0	99.2	97.5	4.494	0.027	0.039	0.942	0.045	0.059	11.51	0.83	5693.2	225.8	-999	1	0	-999	0
9701634	15.474	1	17	4435.7	76.4	71.9	4.604	0.022	0.020	0.699	0.028	0.025	45.16	4.36	1448.6	34.2	-999	1	0	-999	0
9701675	16.749	4	4	4633.8	87.6	82.5	4.614	0.027	0.032	0.703	0.040	0.039	12.44	1.29	255.0	65.1	-999	1	0	-999	0
9701719	14.72	1	17	4352.1	76.1	73.6	4.641	0.018	0.017	0.641	0.021	0.018	29.38	2.22	897.8	26.2	-999	1	0	-999	0
9701724	15.217	1	17	5006.8	86.6	79.9	4.539	0.034	0.034	0.799	0.044	0.043	45.79	3.56	1297.8	30.1	-999	1	0	-999	0
9701813	15.696	2	17	5537.9	101.5	99.2	4.434	0.053	0.060	0.914	0.064	0.066	19.79	1.96	1197.8	46.3	-999	1	0	-999	0
9701901	14.104	1	17	4325.6	80.7	77.5	4.625	0.024	0.025	0.668	0.031	0.027	24.03	1.83	994.0	29.9	-999	1	-999	-999	0
9701939	13.732	1	17	6211.1	124.3	112.1	4.014	0.032	0.035	1.373	0.064	0.079	9.51	0.95	93.5	9.1	-999	1	0	-999	0
9701940	15.554	1	17	5399.0	160.0	144.0	4.588	0.035	0.112	0.882	0.072	0.108	22.42	1.83	2092.7	66.5	-999	2	-999	-999	1
9701988	13.879	1	17	5102.8	81.5	76.3	4.566	0.016	0.026	0.860	0.027	0.037	19.93	1.54	4439.0	131.0	-999	1	0	-999	0
9702006	15.485	1	17	4705.2	80.0	74.0	4.584	0.025	0.025	0.740	0.034	0.033	17.84	1.36	2780.4	94.9	-999	1	0	1	0
9702040	15.046	1	17	5421.4	96.2	91.1	4.535	0.025	0.040	0.872	0.040	0.057	27.80	2.89	868.5	27.4	-999	1	0	-999	0
9702051	14.64	1	17	4982.9	80.0	75.3	4.550	0.025	0.033	0.843	0.037	0.046	39.86	1.35	522.1	20.8	-999	1	0	-999	0
9702072	13.393	1	17	5367.6	86.2	86.0	4.539	0.018	0.030	0.901	0.031	0.043	25.05	1.99	1060.7	29.8	-999	1	0	0	0
9702112	15.73	1	17	3943.6	90.3	88.8	4.648	0.025	0.024	0.584	0.023	0.025	30.63	2.23	1159.0	36.6	-999	1	-999	-999	0
9702201	14.516	1	17	5358.8	87.6	86.6	4.558	0.017	0.027	0.877	0.028	0.038	18.48	1.63	624.9	24.3	-999	1	0	-999	0
9702213	15.492	1	17	4661.3	85.2	76.9	4.619	0.019	0.024	0.703	0.029	0.032	23.87	1.62	5675.8	157.9	-999	1	0	-999	0
9702369	9.554	0	17	6368.4	121.0	113.8	4.309	0.028	0.031	1.225	0.053	0.061	11.60	0.90	50.5	2.5	-999	1	0	-999	0
9702391	16.038	8	8	4489.5	77.6	73.2	4.599	0.024	0.022	0.709	0.030	0.028	34.46	5.90	183.8	43.7	-999	1	0	-999	0
9702479	14.417	1	17	5303.4	84.6	81.4	4.531	0.020	0.032	0.913	0.035	0.046	9.69	0.70	5502.5	233.4	-999	1	0	-999	0
9702497	12.511	0	17	5497.2	101.6	96.6	4.312	0.036	0.038	0.979	0.058	0.060	19.78	2.51	71.9	4.1	-999	1	0	-999	0
9702540	12.357	0	17	5719.1	99.8	98.7	4.421	0.037	0.040	0.955	0.065	0.065	14.99	1.32	1139.1	39.7	-999	1	0	-999	0
9702582	14.938	1	17	4771.8	77.3	72.8	4.542	0.029	0.021	0.768	0.038	0.028	33.06	5.59	901.6	25.5	-999	1	0	-999	0
9702748	14.94	1	17	5316.0	86.1	82.2	4.598	0.018	0.029	0.787	0.026	0.035	34.65	2.74	941.9	25.8	-999	1	0	-999	0
9702771	15.339	1	17	4371.8	87.6	82.4	4.595	0.027	0.024	0.702	0.029	0.030	20.92	1.99	380.1	19.6	-999	1	1	-999	0
9702846	13.929	1	17	6030.4	113.5	106.2	4.072	0.031	0.036	1.319	0.053	0.082	12.28	0.89	125.0	9.6	-999	1	0	-999	0
9702922	13.856	1	17	5626.4	106.1	96.7	4.273	0.037	0.036	1.077	0.055	0.060	17.84	1.56	2209.5	70.9	-999	1	0	-999	0
9702971	13.506	0	17	5851.2	103.3	105.5	4.080	0.035	0.052	1.184	0.086	0.097	35.65	5.25	342.2	9.7	-999	1	0	-999	0
9703015	12.655	0	17	5626.2	91.2	83.8	4.504	0.018	0.028	0.963	0.034	0.047	19.52	2.18	1175.2	36.4	-999	1	0	-999	0
9703027	15.426	1	17	5171.6	92.8	87.6	4.548	0.029	0.038	0.821	0.042	0.052	30.00	2.30	359.7	16.3	-999	1	0	-999	0
9703196	13.952	2	17	6048.9	104.3	102.9	4.452	0.026	0.036	1.010	0.042	0.054	13.79	1.81	823.4	33.2	-999	1	0	-999	0
9703198	14.711	1	17	5851.4	109.4	107.5	4.350	0.045	0.047	1.016	0.074	0.077	19.55	1.96	57.8	7.8	-999	1	0	1	0
9703540	13.671	2	15	5582.1	84.2	77.1	4.480	0.017	0.028	1.028	0.033	0.048	25.20	2.65	393.3	9.6	-999	1	0	-999	0
9703555	15.095	1	17	5386.0	99.3	84.3	4.322	0.043	0.038	0.876	0.057	0.043	18.60	1.44	2548.4	83.6	-999	1	0	-999	0
9703781	16.836	8	8	4121.9	75.0	86.0	4.594	0.016	0.016	0.642	0.016	0.014	26.48	2.95	2934.2	242.5	-999	1	1	-999	0
9703789	15.195	1	17	5204.6	90.9	86.6	4.583	0.021	0.032	0.794	0.036	0.048	15.64	1.14	5449.9	185.5	-999	1	0	-999	0
9703800	15.303	1	17	5348.4	114.5	109.3	3.960	0.050	0.051	0.973	0.065	0.069	27.25	2.49	1643.2	47.9	-999	1	0	-999	0
9703887	15.094	1	17	5056.5	88.4	80.1	4.511	0.037	0.032	0.811	0.049	0.041	12.27	1.20	1106.8	50.3	-999	1	0	-999	0
9703890	12.974	0	17	5595.8	109.2	103.2	4.310	0.044	0.042	0.886	0.065	0.057	23.73	3.74	45.8	2.6	-999	1	0	-999	0
9703897	13.715	1	17	6612.7	151.5	144.3	4.184	0.033	0.031	1.297	0.054	0.047	3.89	0.59	195.7	20.7	-999	3	0	-999	0
9703982	12.507	0	17	5805.4	138.1	118.2	4.469	0.041	0.050	0.991	0.066	0.060	28.54	2.20	145.5	5.1	-999	1	-999	-999	0
9704039	14.146	1	17	5609.1	93.2	92.4	4.511	0.025	0.034	0.909	0.040	0.052	24.03	3.37	479.4	17.7	-999	1	0	-999	0
9704078	13.293	0	17	4492.1	71.4	68.3	4.602	0.021	0.019	0.701	0.029	0.025	23.87	1.81	3225.1	87.0	-999	1	0	-999	0
9704094	13.752	1	17	5785.1	112.7	109.2	4.325	0.109	0.130	1.025	0.081	0.074	25.40	1.93	385.1	14.9	-999	1	-999	-999	0
9704149	15.102	1	17	5673.3	101.9	100.6	4.466	0.033	0.044	0.946	0.054	0.065	28.98	2.40	562.8	12.5	-999	1	0	-999	0
9704169	13.63	1	17	5122.2	92.4	88.7	4.553	0.031	0.030	0.766	0.044	0.043	31.45	2.30	218.7	7.7	-999	1	0	-999	0
9704174	15.734	1	17	5144.3	95.2	88.8	4.558	0.028	0.038	0.810	0.041	0.051	19.25	1.58	1292.0	50.0	-999	1	0	-999	0
9704233	14.199	10	13	6265.3	118.5	126.4	4.271	0.031	0.040	1.274	0.055	0.065	8.51	0.60	22.2	9.0	-999	1	0	-999	0
9704269	12.643	1	17	5887.3	90.2	90.0	4.448	0.015	0.023	1.086	0.031	0.043	4.13	0.28	8490.3	538.4	1	1	0	-999	0
9704317	13.893	1	17	5056.7	84.1	79.9	4.572	0.017	0.028	0.836	0.029	0.039	23.38	1.67	2187.6	61.4	-999	1	0	-999	0
9704341	14.82	1	17	4667.9	8.4	18.2	4.489	0.005	0.004	0.790	0.007	0.005	43.02	4.65	509.6	14.4	-999	1	1	-999	0
9704377	15.705	1	17	5539.3	112.2	107.7	4.277	0.119	0.123	0.926	0.073	0.067	15.95	1.33	1494.5	61.2	-999	1	-999	-999	0
9704384	13.317	0	17	5552.3	85.0	84.5	4.516	0.015	0.024	0.962	0.030	0.041	21.51	2.05	1255.7	37.4	-999	1	0	0	0
9704431	15.701	2	17	3658.6	72.3	76.7	4.732	0.011	0.011	0.486	0.012	0.012	11.93	0.78	8340.9	324.1	-999	1	0	-999	0
9704548	14.627	1	17	5189.5	90.8	88.2	4.571	0.022	0.034	0.808	0.034	0.051	28.78	4.49	421.3	14.9	-999	1	0	-999	0
9704596	13.364	0	17	6460.6	130.0	123.0	3.946	0.032	0.034	1.533	0.073	0.079	4.04	0.52	189.6	18.7	-999	3	0	-999	0
9704602	13.823	1	17	4828.0	79.0	74.9	4.550	0.029	0.024	0.771	0.041	0.034	37.71	6.63	1146.5	26.6	-999	1	0	-999	0
9704682	15.331	4	17	5530.2	102.1	101.5	4.440	0.045	0.051	0.913	0.064	0.067	24.03	2.72	1037.4	35.3	-999	1	0	-999	0
9704696	15.907	2	17	5286.4	81.5	72.6	4.236	0.057	0.059	0.877	0.037	0.028	21.07	1.92	1124.5	44.8	-999	1	0	-999	0
9704713	12.705	0	17	6313.7	129.6	121.2	4.175	0.037	0.042	1.069	0.074	0.073	5.52	0.50	1510.2	86.3	-999	1	0	-999	0
9704724	13.626	1	17	5942.2	105.9	104.1	4.408	0.032	0.042	1.036	0.058	0.073	10.09	0.74	3723.0	154.7	-999	1	0	-999	0
9704756	15.904	1	17	4654.6	86.2	81.2	4.624	0.021	0.025	0.695	0.032	0.032	24.71	1.84	1893.5	61.2	-999	1	0	-999	0
9704821	13.871	1	17	5296.1	89.2	86.6	4.581	0.015	0.025	0.834	0.025	0.035	26.30	3.00	523.6	16.4	-999	1	0	-999	0
9704834	15.951	1	17	4462.2	84.3	80.0	4.626	0.022	0.025	0.678	0.031	0.029	24.20	1.89	1390.1	49.2	-999	1	0	-999	0
9704869	14.217	1	17	5420.0	146.0	146.0	4.596	0.038	0.105	0.864	0.072	0.104	23.19	2.70	46.5	5.5	-999	2	-999	-999	1
9704943	12.902	0	17	6430.2	129.9	123.3	4.339	0.048	0.060	1.231	0.073	0.074	1.11	0.09	351.0	52.7	1	3	-999	-999	0
9704952	14.838	1	17	5625.6	110.3	107.2	4.443	0.040	0.044	0.899	0.063	0.064	23.21	2.45	92.6	8.6	-999	1	0	-999	0
9704967	15.636	1	17	5107.9	88.8	82.3	4.459	0.042	0.034	0.824	0.046	0.034	21.21	1.67	2411.7	77.9	-999	1	0	-999	0
9704997	15.506	1	17	5424.8	103.3	100.6	4.471	0.045	0.052	0.886	0.058	0.063	15.75	1.14	5013.5	173.1	-999	1	0	-999	0
9705028	13.376	0	17	5582.5	92.5	90.0	4.491	0.025	0.033	0.947	0.044	0.054	16.97	1.56	1305.5	43.8	-999	1	0	-999	0
9705034	15.33	1	17	5349.7	116.2	113.0	3.922	0.052	0.054	1.003	0.071	0.074	29.04	2.04	8142.0	200.7	-999	1	0	-999	0
9705092	15.68	4	17	4979.7	89.7	82.5	4.567	0.028	0.034	0.782	0.039	0.045	31.49	1.71	377.9	25.3	-999	1	0	-999	0
9705098	14.476	1	17	5129.6	91.3	85.6	4.573	0.023	0.033	0.799	0.035	0.050	13.06	1.02	2430.0	92.6	-999	1	0	-999	0
9705183	15.964	4	17	6687.2	144.6	136.5	4.411	0.046	0.044	1.138	0.083	0.077	10.54	1.11	366.7	34.4	-999	1	0	-999	0
9705261	14.276	16	17	6124.6	110.4	109.4	4.399	0.029	0.038	1.060	0.051	0.064	5.47	0.46	479.3	35.3	-999	1	0	-999	0
9705287	13.542	0	17	6118.9	128.9	116.7	4.239	0.041	0.031	1.207	0.068	0.068	15.83	0.97	19.4	4.3	-999	1	0	-999	0
9705432	12.953	0	17	5374.2	134.0	126.6	3.390	0.037	0.050	1.592	0.097	0.120	31.49	2.29	6673.8	154.0	-999	2	0	-999	0
9705496	14.263	1	17	5094.8	66.8	55.1	4.370	0.020	0.016	0.857	0.023	0.015	26.67	2.26	1362.9	37.8	-999	1	1	-999	0
9705642	11.08	0	17	6720.8	138.9	142.8	4.158	0.030	0.031	1.436	0.074	0.064	4.96	0.47	251.6	16.5	-999	1	0	-999	0
9705673	15.162	1	17	5636.0	109.0	105.3	4.338	0.052	0.051	0.944	0.073	0.069	18.73	1.67	975.4	37.2	-999	1	0	-999	0
9705874	14.557	1	17	5527.2	106.9	94.5	4.324	0.043	0.036	0.848	0.058	0.045	27.42	2.23	308.1	12.3	-999	1	0	-999	0
9706034	13.059	0	17	6344.4	122.0	124.4	4.222	0.030	0.035	1.302	0.056	0.059	10.82	1.87	49.1	5.4	-999	1	0	-999	0
9706273	14.62	1	17	4695.5	35.9	45.9	4.556	0.012	0.009	0.699	0.012	0.010	28.57	2.75	109.8	7.5	-999	1	0	-999	0
9706296	15.313	1	17	5233.0	93.8	89.4	4.568	0.024	0.035	0.815	0.038	0.052	26.30	3.52	936.9	31.2	-999	1	0	-999	0
9706434	15.846	2	17	5611.7	104.9	102.1	4.419	0.055	0.063	0.934	0.066	0.068	19.79	2.27	678.8	32.8	-999	1	0	-999	0
9706486	15.971	4	17	5421.4	99.9	95.6	4.498	0.042	0.055	0.880	0.053	0.060	16.19	1.53	1509.0	64.6	-999	1	0	-999	0
9706591	15.824	1	17	4154.6	51.5	71.2	4.631	0.033	0.021	0.620	0.018	0.017	15.86	1.25	1576.2	65.2	-999	1	0	-999	0
9706629	12.724	0	17	6688.1	145.2	136.6	4.216	0.031	0.029	1.317	0.058	0.048	3.12	0.31	89.5	12.0	-999	1	0	-999	0
9706666	11.68	0	17	6079.0	130.2	113.0	4.236	0.036	0.027	1.240	0.062	0.061	30.83	3.27	91.0	3.5	-999	1	0	-999	0
9706784	14.239	1	17	5490.2	93.6	93.9	4.521	0.024	0.035	0.899	0.038	0.051	29.00	2.98	396.9	13.3	-999	1	0	-999	0
9706804	15.418	1	17	3881.6	80.0	73.1	4.683	0.013	0.013	0.550	0.013	0.013	19.66	1.54	649.7	28.5	-999	1	0	-999	0
9706805	15.058	1	17	6086.9	113.3	109.7	4.378	0.035	0.045	1.090	0.058	0.074	15.24	2.28	70.3	11.0	-999	1	0	-999	0
9706810	11.649	0	17	6457.6	142.3	136.8	4.117	0.031	0.035	1.301	0.055	0.056	2.22	0.19	361.8	35.0	1	3	0	-999	0
9706951	12.62	0	17	5642.7	94.5	98.4	4.383	0.035	0.038	1.048	0.062	0.064	14.59	1.40	1810.5	63.0	-999	1	0	-999	0
9706980	13.894	1	17	6122.3	116.2	114.5	3.948	0.036	0.052	1.356	0.079	0.129	27.36	2.74	210.4	6.9	-999	1	0	-999	0
9707179	13.943	1	17	5311.3	85.9	71.9	4.355	0.020	0.016	0.814	0.027	0.021	29.10	1.83	274.1	9.8	-999	1	0	-999	0
9707291	13.222	1	17	6108.6	116.3	107.2	4.045	0.031	0.048	1.280	0.061	0.118	4.90	0.68	116.0	12.3	-999	1	0	-999	0
9710326	15.19	1	17	3926.5	59.7	60.7	4.729	0.012	0.012	0.509	0.012	0.012	25.58	2.19	1384.9	42.3	-999	1	0	0	0
9710336	13.212	1	17	5251.6	68.5	65.8	4.250	0.020	0.018	0.871	0.023	0.021	4.40	0.30	18972.9	1162.7	1	1	0	-999	0
9710362	11.011	1	17	5238.2	121.8	115.0	3.555	0.029	0.048	1.569	0.076	0.122	34.53	2.85	11057.2	255.4	-999	3	0	-999	0
9710373	13.862	1	17	6263.7	131.2	124.5	4.095	0.033	0.038	1.297	0.057	0.067	6.51	0.51	107.9	12.1	-999	1	0	-999	0
9710394	15.383	1	17	5535.9	98.7	95.2	4.504	0.032	0.045	0.904	0.048	0.060	26.86	2.25	810.9	30.1	-999	1	0	-999	0
9710428	14.792	1	17	5089.4	88.7	82.4	4.560	0.026	0.034	0.804	0.038	0.050	29.18	3.29	729.0	22.6	-999	1	0	-999	0
9710436	12.085	0	17	5660.2	106.4	101.2	4.231	0.041	0.039	0.928	0.069	0.061	15.21	1.45	1498.7	51.0	-999	1	0	-999	0
9710472	15.407	4	17	5165.3	90.1	81.1	4.481	0.045	0.039	0.830	0.053	0.044	11.92	0.85	2117.9	90.8	-999	1	0	-999	0
9710511	14.454	1	17	5259.0	81.3	70.9	4.334	0.031	0.026	0.870	0.041	0.028	21.81	2.05	1146.6	36.4	-999	1	0	-999	0
9710573	14.083	1	17	4799.1	74.2	73.7	4.532	0.023	0.015	0.752	0.031	0.022	36.18	4.20	866.6	21.6	-999	1	0	-999	0
9710597	16.108	8	8	4095.2	80.0	85.0	4.600	0.018	0.016	0.635	0.014	0.014	16.19	1.43	2119.2	162.7	-999	1	0	-999	0
9710611	12.458	0	17	5933.1	114.1	109.3	4.269	0.039	0.042	0.988	0.071	0.068	21.33	1.86	36.5	2.9	-999	1	0	-1	0
9710717	16.807	8	8	3551.8	80.0	64.5	4.803	0.012	0.012	0.399	0.013	0.013	3.70	0.26	6373.3	493.5	-999	1	0	-999	0
9710739	12.749	0	17	6046.5	128.9	107.8	4.156	0.037	0.035	1.223	0.061	0.081	17.01	1.37	217.3	9.1	-999	1	0	-999	0
9710941	15.683	1	17	5264.0	158.0	158.0	4.589	0.032	0.104	0.845	0.078	0.093	18.21	1.37	5554.2	178.7	-999	2	-999	-999	1
9710983	12.831	0	17	5863.4	116.1	116.6	3.781	0.039	0.035	1.320	0.073	0.067	18.06	1.16	106.5	5.6	-999	1	0	-999	0
9711194	13.438	0	17	5996.2	105.6	104.3	4.113	0.030	0.040	1.206	0.065	0.097	13.63	1.28	358.0	16.2	-999	1	0	-999	0
9711202	14.579	1	17	4086.0	74.2	79.6	4.613	0.018	0.016	0.625	0.014	0.014	24.03	1.82	1731.1	50.3	-999	1	0	-999	0
9711291	13.586	1	17	5860.0	116.4	110.5	4.401	0.042	0.043	0.871	0.065	0.057	15.11	0.88	511.4	20.7	-999	1	0	-999	0
9711379	15.695	4	17	5495.5	104.0	101.5	4.446	0.052	0.060	0.903	0.062	0.065	15.22	1.83	620.2	34.3	-999	1	0	-999	0
9711385	14.69	1	17	4950.2	94.9	89.3	4.588	0.021	0.029	0.765	0.033	0.044	38.75	4.54	277.3	10.0	-999	1	0	-999	0
9711639	14.933	1	17	5765.0	116.2	112.9	3.991	0.062	0.050	1.110	0.095	0.076	19.64	2.57	87.7	9.6	-999	1	0	-999	0
9711648	15.988	1	17	4297.0	127.0	140.0	4.715	0.041	0.050	0.573	0.057	0.051	9.90	0.75	418.2	38.0	-999	2	-999	-999	1
9711652	14.431	1	17	5864.5	111.4	109.0	4.336	0.045	0.047	1.023	0.075	0.077	21.87	4.47	106.8	7.9	-999	1	0	-999	0
9711781	13.645	1	17	5390.4	85.4	77.0	4.338	0.024	0.021	0.809	0.030	0.023	30.84	3.23	267.3	8.9	-999	1	0	-999	0
9711800	15.493	1	3	5682.9	107.0	102.6	4.360	0.058	0.058	0.959	0.073	0.071	15.62	0.82	162.6	16.8	-999	1	0	-999	0
9711852	14.601	1	17	5854.8	116.0	110.3	4.317	0.048	0.046	0.916	0.070	0.062	23.02	1.55	179.5	10.1	-999	1	0	-999	0
9711999	13.66	1	17	5251.4	95.0	91.5	4.522	0.032	0.039	0.846	0.048	0.056	16.53	1.20	2356.2	77.9	-999	1	0	-999	0
9712019	15.947	1	17	4193.4	56.2	60.1	4.610	0.032	0.024	0.645	0.025	0.017	40.14	3.13	2275.9	56.0	-999	1	0	-999	0
9712023	15.233	1	17	4800.8	84.7	77.1	4.580	0.025	0.028	0.753	0.036	0.038	24.53	2.07	155.9	11.7	-999	1	0	-999	0
9712109	14.89	1	17	5645.8	113.0	104.9	4.225	0.049	0.047	0.867	0.064	0.054	27.23	3.35	341.6	14.2	-999	1	0	-999	0
9712123	12.585	0	17	5935.4	105.4	103.4	4.407	0.032	0.041	1.035	0.058	0.074	19.16	2.99	92.8	4.8	-999	1	0	-999	0
9712136	15.803	2	2	5730.4	106.8	102.0	4.438	0.051	0.066	0.962	0.063	0.068	20.04	2.01	237.9	20.9	-999	1	0	-999	0
9712185	14.053	1	17	4937.4	133.8	111.7	4.547	0.047	0.060	0.788	0.049	0.048	28.79	2.17	109.5	6.1	-999	1	-999	-999	0
9712252	15.584	1	17	5307.5	98.9	94.2	4.528	0.036	0.049	0.849	0.048	0.056	20.78	1.72	1528.5	53.5	-999	1	0	-999	0
9712259	15.132	1	17	5772.4	103.1	95.0	4.515	0.026	0.035	0.927	0.044	0.052	17.97	1.73	1045.3	39.9	-999	1	0	-999	0
9712350	15.96	1	17	5146.2	94.6	87.1	4.517	0.044	0.048	0.823	0.049	0.048	19.25	1.65	3121.2	105.7	-999	1	0	1	0
9712383	14.93	1	17	4474.1	74.2	68.6	4.585	0.023	0.018	0.718	0.029	0.024	36.43	3.38	1460.0	36.1	-999	1	0	-999	0
9712457	15.825	1	17	3776.2	79.2	73.2	4.703	0.013	0.013	0.524	0.013	0.013	33.06	2.42	1308.9	39.2	-999	1	0	-999	0
9712475	14.68	1	17	4454.1	75.0	69.7	4.616	0.020	0.021	0.690	0.027	0.025	31.49	4.03	898.0	25.2	-999	1	0	-999	0
9712552	15.902	1	17	5014.3	107.1	116.5	4.033	0.171	0.078	0.891	0.018	0.022	2.88	0.20	7804.4	624.7	1	1	0	-999	0
9712563	15.264	1	17	4813.9	81.7	76.0	4.558	0.030	0.028	0.766	0.039	0.035	28.98	2.61	2841.8	74.7	-999	1	0	-999	0
9712730	12.567	0	17	5644.5	107.7	98.1	4.386	0.044	0.040	0.837	0.066	0.053	20.09	2.53	260.0	9.4	-999	1	0	-999	0
9712736	15.436	1	17	5268.0	78.3	69.9	4.283	0.045	0.046	0.871	0.034	0.027	1.98	0.14	14969.1	1391.9	1	1	0	-999	0
9712829	15.906	4	17	5442.9	99.5	98.0	4.512	0.038	0.052	0.880	0.051	0.059	9.27	0.64	58.8	22.8	-999	1	0	-999	0
9712941	15.926	1	17	4889.0	90.7	85.6	4.599	0.025	0.031	0.742	0.039	0.041	18.73	1.46	4089.5	135.4	-999	1	0	-999	0
9712943	13.882	1	17	5794.8	114.5	109.7	4.294	0.042	0.045	1.005	0.075	0.076	17.82	2.25	752.1	26.9	-999	1	0	-999	0
9712963	15.512	1	17	5041.8	88.3	82.4	4.482	0.038	0.030	0.812	0.045	0.033	30.84	2.66	1750.9	48.6	-999	1	0	-999	0
9712988	13.772	1	17	5832.3	108.3	103.7	4.144	0.067	0.070	1.118	0.093	0.084	15.03	1.91	256.9	13.0	-999	1	-999	-999	0
9712998	14.378	1	17	5518.5	110.6	102.9	4.319	0.045	0.043	0.910	0.068	0.061	59.59	4.91	514.2	11.4	-999	1	0	-999	0
9713016	15.606	1	17	5802.5	105.2	99.9	4.506	0.030	0.039	0.936	0.049	0.055	28.14	3.77	331.1	17.3	-999	1	0	-999	0
9713071	15.826	1	17	3504.0	62.0	62.0	4.916	0.060	0.045	0.346	0.051	0.056	35.68	2.69	1654.5	45.2	-999	2	-999	-999	1
9713110	11.192	0	17	6174.8	117.2	107.4	3.955	0.028	0.029	1.486	0.060	0.072	6.17	0.58	1093.3	58.2	-999	1	0	-999	0
9713112	12.56	0	17	6550.9	133.8	128.7	3.992	0.036	0.037	1.459	0.077	0.077	20.90	1.86	197.5	7.5	-999	1	0	-999	0
9713191	15.629	1	17	3889.9	79.5	78.0	4.665	0.016	0.016	0.568	0.015	0.016	43.32	3.10	2597.4	58.1	-999	1	-999	-999	0
9713196	15.88	14	17	3917.0	136.0	136.0	4.656	0.056	0.020	0.611	0.041	0.062	8.38	0.65	3634.4	181.5	-999	2	-999	-999	1
9713242	13.685	1	17	5669.3	112.7	113.5	4.062	0.056	0.046	1.055	0.089	0.069	6.13	0.46	4030.9	214.5	-999	1	0	-999	0
9713299	14.498	1	17	6267.6	126.5	118.7	4.286	0.040	0.045	1.143	0.064	0.070	6.83	0.77	91.7	13.7	-999	1	0	-999	0
9713300	14.538	1	17	6050.7	110.2	107.5	4.391	0.032	0.043	1.074	0.056	0.073	27.96	4.05	337.8	12.8	-999	1	0	-999	0
9713310	15.138	1	17	5748.6	106.0	104.1	4.420	0.043	0.052	0.974	0.065	0.072	18.96	1.83	754.9	30.4	-999	1	0	-999	0
9713312	13.426	0	17	6361.7	113.4	113.9	4.362	0.020	0.030	1.184	0.040	0.054	9.61	2.27	26.0	5.5	-999	1	0	-999	0
9713353	14.455	1	17	3835.8	74.7	75.4	4.714	0.012	0.012	0.517	0.012	0.013	22.42	1.81	1568.3	47.3	-999	1	0	-999	0
9713399	13.749	1	17	5411.9	89.5	93.8	4.477	0.031	0.039	0.948	0.051	0.059	7.76	0.57	3112.6	148.8	-999	1	0	-999	0
9713405	11.04	0	1	6839.3	141.7	127.4	3.695	0.024	0.033	1.845	0.063	0.115	2.67	0.17	185.6	17.2	-999	2	0	-999	0
9713432	15.063	1	17	5784.2	103.9	97.0	4.519	0.023	0.032	0.924	0.041	0.050	21.21	2.07	659.8	25.7	-999	1	0	-999	0
9713434	11.059	0	17	4840.8	73.1	70.0	4.576	0.021	0.029	0.795	0.031	0.041	21.07	1.65	5165.8	144.9	-999	1	0	-999	0
9713573	14.063	1	17	5003.1	76.9	66.1	4.452	0.030	0.021	0.834	0.038	0.024	19.12	1.51	8164.9	243.0	-999	1	0	-999	0
9713715	14.591	1	17	4879.2	82.1	77.0	4.584	0.023	0.029	0.760	0.034	0.041	16.99	1.24	8371.4	265.8	-999	1	0	-999	0
9713807	14.116	1	17	5902.0	114.8	110.8	4.222	0.041	0.044	1.032	0.078	0.073	22.22	3.85	273.4	11.6	-999	1	0	-999	0
9713908	14.92	1	17	6199.1	106.4	101.8	4.402	0.022	0.027	1.149	0.042	0.045	20.22	1.94	35.9	7.9	-999	1	0	-999	0
9713986	15.7	1	17	4345.0	106.4	116.6	4.621	0.034	0.034	0.672	0.042	0.048	2.88	0.20	13718.9	1065.3	1	1	-999	-999	0
9714146	15.392	1	17	5702.2	100.9	98.5	4.441	0.041	0.050	0.958	0.060	0.068	9.90	0.82	460.4	32.2	-999	1	0	-999	0
9714149	15.048	1	17	5374.1	97.3	92.8	4.543	0.025	0.039	0.858	0.039	0.056	27.99	2.73	497.1	18.4	-999	1	0	-999	0
9714168	15.573	1	17	5544.4	107.9	106.2	4.403	0.053	0.055	0.916	0.070	0.067	22.90	2.40	209.2	15.7	-999	1	0	-999	0
9714228	14.557	1	17	5402.8	103.5	102.5	4.490	0.035	0.043	0.882	0.056	0.063	16.88	1.76	918.6	34.7	-999	1	0	-999	0
9714277	15.3	1	17	5169.8	94.1	87.8	4.563	0.026	0.037	0.811	0.039	0.052	29.38	2.44	694.6	23.7	-999	1	0	-999	0
9714399	15.908	4	17	4928.5	91.9	85.9	4.582	0.026	0.033	0.764	0.039	0.042	16.49	1.00	476.4	29.0	-999	1	0	-999	0
9714427	15.831	4	17	5123.9	95.9	87.9	4.516	0.041	0.042	0.821	0.048	0.047	0.61	0.04	23816.5	3990.6	1	1	0	-999	0
9714493	17.296	14	14	4903.0	175.0	175.0	4.579	0.050	0.045	0.729	0.081	0.061	5.84	0.42	30706.7	1712.6	-999	2	-999	-999	1
9714563	11.112	0	17	6484.4	130.6	119.4	3.803	0.030	0.027	1.704	0.076	0.073	1.43	0.09	118.6	16.6	-999	3	0	-999	0
9714567	15.221	1	17	5127.4	74.0	66.2	4.371	0.025	0.023	0.851	0.024	0.019	20.07	1.54	1830.9	60.7	-999	1	1	-999	0
9714605	15.361	1	17	4956.9	92.5	88.6	4.595	0.021	0.029	0.755	0.034	0.042	12.79	1.12	3962.9	153.3	-999	1	0	-999	0
9714914	15.863	2	15	4629.4	79.4	75.6	4.591	0.025	0.025	0.727	0.034	0.032	21.36	1.64	4416.1	152.6	-999	1	0	-999	0
9714973	16.719	10	15	5019.0	181.0	181.0	4.612	0.027	0.077	0.822	0.055	0.087	11.69	0.83	566.8	62.7	-999	2	-999	-999	1
9714978	16.231	10	14	4422.2	80.8	77.0	4.626	0.021	0.023	0.676	0.029	0.027	11.77	0.96	1125.3	74.6	-999	1	0	-999	0
9714983	14.303	1	17	5453.9	96.0	96.2	4.481	0.035	0.044	0.894	0.057	0.064	14.88	1.24	2802.0	98.5	-999	1	0	-999	0
9715007	16.097	10	17	4933.0	87.6	83.7	4.608	0.024	0.030	0.734	0.039	0.041	19.52	1.50	3619.6	121.5	-999	1	0	-999	0
9715022	13.97	1	17	5812.9	106.1	93.7	4.127	0.040	0.047	1.180	0.070	0.093	14.88	1.22	47.8	6.3	-999	1	0	-999	0
9715055	14.284	1	17	5938.5	163.9	251.1	3.715	0.072	0.100	1.437	0.188	0.168	14.79	1.35	572.6	24.6	-999	1	0	-999	0
9715088	14.09	1	17	5237.0	157.0	141.0	4.399	0.148	0.222	0.860	0.088	0.061	26.67	2.42	1342.5	37.0	-999	2	-999	-999	1
9715091	17.282	10	14	4878.0	174.0	174.0	4.561	0.055	0.045	0.768	0.069	0.062	24.37	2.17	3399.1	148.8	-999	2	-999	-999	1
9715099	9.049	0	16	6241.5	109.6	109.5	3.810	0.022	0.036	1.630	0.059	0.134	4.77	0.44	327.1	20.6	-999	1	0	-999	0
9715121	14.52	4	17	5690.8	87.3	75.3	4.260	0.028	0.025	0.765	0.028	0.020	5.85	0.46	3284.6	183.7	-999	1	0	-999	0
9715138	14.951	1	17	5530.7	98.6	98.3	4.486	0.034	0.045	0.910	0.052	0.064	19.93	1.85	1573.7	52.2	-999	1	0	-999	0
9715154	15.23	1	17	3883.4	79.7	73.9	4.681	0.013	0.013	0.553	0.013	0.013	30.21	2.11	2518.7	65.5	-999	1	0	-999	0
9715179	12.896	0	17	6712.6	133.0	138.0	4.298	0.021	0.026	1.319	0.042	0.049	3.03	0.29	315.4	29.3	-999	3	0	-999	0
9715236	15.976	1	17	3632.7	83.2	66.4	4.780	0.010	0.010	0.433	0.011	0.011	53.70	3.88	2848.8	58.7	-999	1	0	-999	0
9715242	14.435	1	17	5931.7	107.1	104.2	4.438	0.027	0.038	1.020	0.048	0.067	20.65	3.12	267.6	12.6	-999	1	0	-999	0
9715347	18.042	6	6	3836.1	78.2	78.3	4.735	0.026	0.026	0.493	0.029	0.029	34.94	4.08	4072.0	248.0	-999	1	0	-999	0
9715355	16.007	10	10	4500.0	154.0	169.0	4.572	0.060	0.020	0.717	0.054	0.054	1.11	0.07	6097.6	803.2	-999	2	1	-999	1
9715427	14.754	1	17	5463.8	115.7	111.3	4.115	0.044	0.045	0.930	0.066	0.062	37.66	2.93	974.8	24.9	-999	1	0	-999	0
9715447	14.91	1	17	5900.5	102.8	102.0	4.489	0.025	0.034	0.950	0.040	0.051	21.95	2.32	22.9	7.2	-999	1	0	-999	0
9715460	17.462	8	17	3411.2	73.2	66.4	4.832	0.010	0.010	0.358	0.010	0.010	57.56	4.82	3681.4	101.6	-999	1	0	-999	0
9715470	16.726	14	17	5717.0	186.0	186.0	4.414	0.120	0.180	0.905	0.115	0.094	21.81	2.26	955.1	52.7	-999	2	-999	-999	1
9715549	16.672	6	17	4632.8	96.5	89.9	4.539	0.030	0.027	0.760	0.029	0.027	11.69	1.04	1622.4	105.5	-999	1	1	-999	0
9715580	13.162	0	17	6457.0	108.0	104.5	4.346	0.014	0.019	1.267	0.030	0.037	4.88	0.41	1536.4	94.5	-999	1	0	-999	0
9715600	12.387	0	17	5352.1	91.1	77.8	4.346	0.036	0.028	0.870	0.054	0.039	11.27	0.81	5137.4	198.1	-999	1	0	-999	0
9715615	16.514	5	17	5093.4	102.6	95.2	4.463	0.054	0.052	0.823	0.044	0.037	31.06	2.67	608.5	36.2	-999	1	0	-999	0
9715636	15.923	5	17	5396.4	112.8	95.2	4.337	0.056	0.051	0.878	0.062	0.046	10.68	0.76	569.9	42.5	-999	1	0	-999	0
9715637	16.123	2	17	5172.9	105.4	95.8	4.507	0.045	0.047	0.830	0.051	0.049	10.68	0.81	2831.2	147.9	-999	1	0	-999	0
9715669	15.008	1	17	5534.6	98.4	94.3	4.508	0.028	0.041	0.904	0.045	0.059	34.22	4.02	444.6	15.3	-999	1	0	-999	0
9715686	15.132	1	17	3945.1	78.8	75.3	4.660	0.014	0.013	0.575	0.013	0.013	18.60	1.34	2840.0	92.4	-999	1	0	-999	0
9715689	15.056	1	17	5993.3	114.8	106.0	4.500	0.021	0.028	0.965	0.037	0.047	18.97	2.97	127.5	11.5	-999	1	0	-999	0
9715693	17.094	6	14	4414.6	91.4	87.5	4.625	0.027	0.029	0.674	0.036	0.034	27.04	3.10	2500.5	152.3	-999	1	0	-999	0
9715709	17.497	6	14	4149.0	71.8	92.0	4.628	0.032	0.028	0.622	0.031	0.029	0.56	0.04	21628.2	3998.7	1	1	0	-999	0
9715771	15.825	2	17	5630.5	106.6	102.1	4.485	0.038	0.051	0.927	0.054	0.061	30.21	4.20	791.7	30.6	-999	1	0	-999	0
9715785	14.201	1	17	5811.7	116.1	114.2	4.171	0.045	0.042	0.972	0.078	0.067	27.57	2.46	121.7	6.9	-999	1	0	-999	0
9715798	15.565	1	17	5545.3	102.8	99.5	4.511	0.030	0.043	0.902	0.047	0.058	9.55	0.69	4719.6	210.8	-999	1	0	-999	0
9715819	16.423	3	14	5022.4	124.8	118.3	4.493	0.069	0.124	0.812	0.057	0.051	7.45	0.54	6351.4	338.0	-999	1	-999	-999	0
9715848	14.021	5	17	6527.4	123.9	127.9	4.300	0.025	0.032	1.280	0.048	0.053	2.03	0.14	118.2	23.7	1	1	0	-999	0
9715855	16.446	3	10	5418.8	116.6	102.5	4.343	0.079	0.074	0.884	0.065	0.052	15.30	1.42	453.1	42.8	-999	1	0	-999	0
9715881	15.862	10	14	4656.2	81.5	76.6	4.626	0.021	0.025	0.693	0.032	0.032	16.30	1.32	3922.3	161.7	-999	1	0	-999	0
9715903	16.629	6	6	4005.0	124.0	152.0	4.654	0.060	0.020	0.606	0.050	0.062	20.78	1.55	967.0	97.0	-999	2	-999	-999	1
9715904	17.595	6	10	3485.5	87.8	75.8	4.859	0.014	0.015	0.333	0.016	0.015	20.95	1.60	2183.3	133.0	-999	1	0	-999	0
9715931	17.237	6	14	3804.0	76.0	76.0	4.716	0.036	0.018	0.535	0.030	0.028	24.03	1.62	1100.6	74.7	-999	2	-999	-999	1
9715969	15.098	1	17	4674.8	78.1	73.9	4.584	0.024	0.024	0.737	0.034	0.032	13.33	1.13	2359.6	92.1	-999	1	0	-999	0
9715987	15.166	1	17	5864.2	106.9	102.4	4.503	0.023	0.031	0.951	0.041	0.052	10.30	0.82	3995.2	170.5	-999	1	0	-999	0
9716005	16.477	14	17	6178.0	197.0	240.0	4.324	0.132	0.198	1.014	0.173	0.115	9.88	0.78	726.4	61.2	-999	2	-999	-999	1
9716008	14.975	1	17	5768.1	99.6	97.9	4.450	0.033	0.042	0.981	0.052	0.062	9.95	0.74	2628.5	116.7	-999	1	0	-999	0
9716028	12.677	0	17	6180.0	111.0	136.0	4.155	0.162	0.122	1.237	0.107	0.131	17.34	3.72	61.6	4.2	-999	2	-999	1	1
9716039	15.924	3	17	5343.5	104.2	95.9	4.560	0.028	0.039	0.832	0.047	0.055	17.23	1.94	1393.8	63.1	-999	1	0	-999	0
9716042	14.062	10	10	5923.0	187.0	207.0	4.246	0.220	0.180	0.979	0.147	0.110	12.70	0.94	34.2	6.5	-999	2	-999	-999	1
9716061	16.136	14	17	4493.3	82.4	78.9	4.601	0.025	0.024	0.706	0.032	0.029	29.79	2.49	484.9	29.7	-999	1	0	-999	0
9716092	14.403	1	17	5401.1	95.0	96.2	4.455	0.037	0.042	0.936	0.058	0.062	14.19	1.23	4449.9	157.1	-999	1	0	-999	0
9716103	14.869	1	17	6103.0	181.0	200.0	4.496	0.054	0.216	1.028	0.139	0.139	2.76	0.20	685.4	70.8	1	2	-999	-999	1
9716112	14.834	1	17	5975.1	119.4	113.4	4.225	0.079	0.078	1.102	0.085	0.088	9.75	1.05	1161.3	57.0	-999	1	-999	-999	0
9716113	15.146	1	17	5493.3	104.9	103.1	4.443	0.045	0.050	0.904	0.065	0.066	17.00	1.57	1451.2	53.7	-999	1	0	-999	0
9716117	18.043	6	6	3702.9	86.1	77.8	4.735	0.019	0.020	0.485	0.023	0.023	7.93	0.60	2887.5	330.0	-999	1	0	-999	0
9716121	13.402	0	17	6247.0	169.0	206.0	4.323	0.117	0.143	1.032	0.147	0.120	24.50	2.00	177.1	7.3	-999	2	-999	-999	1
9716135	16.796	6	6	4394.7	106.6	99.0	4.604	0.031	0.031	0.694	0.037	0.038	12.02	0.87	1456.6	130.1	-999	1	1	-999	0
9716146	14.196	1	17	6108.9	118.4	113.7	4.215	0.033	0.043	1.165	0.068	0.085	3.91	0.34	761.8	59.6	-999	1	0	-999	0
9716154	12.493	0	17	6193.4	108.0	106.0	3.774	0.028	0.031	1.716	0.055	0.074	6.82	0.69	375.7	21.8	-999	1	0	-999	0
9716166	16.383	6	17	4855.1	104.5	95.7	4.550	0.042	0.045	0.772	0.042	0.042	21.81	1.75	2169.0	97.7	-999	1	0	-999	0
9716169	14.025	1	17	5994.3	112.1	107.1	3.950	0.034	0.052	1.379	0.074	0.131	3.91	0.30	1670.7	117.5	-999	1	0	-999	0
9716172	16.44	3	14	5462.1	131.3	130.8	3.805	0.170	0.154	1.149	0.209	0.165	29.79	2.70	1365.3	61.4	-999	1	-999	-999	0
9716177	16.023	3	17	5283.3	101.3	93.8	4.494	0.049	0.055	0.851	0.054	0.054	10.83	0.82	4096.7	179.9	-999	1	0	-999	0
9716189	13.841	1	17	6355.7	131.0	135.4	4.156	0.032	0.035	1.289	0.054	0.059	11.75	0.82	928.6	39.6	-999	1	0	-999	0
9716253	13.995	1	17	6602.5	130.0	120.3	4.309	0.024	0.031	1.284	0.045	0.051	2.72	0.42	132.7	21.3	-999	3	0	-999	0
9716262	17.584	6	14	4472.0	156.0	156.0	4.632	0.030	0.036	0.701	0.054	0.066	21.07	0.82	804.4	125.1	-999	2	-999	-999	1
9716268	15.975	4	17	5013.3	89.2	86.0	4.456	0.035	0.031	0.817	0.033	0.027	10.90	0.80	2365.6	111.4	-999	1	0	-999	0
9716275	15.041	2	10	6072.0	110.1	105.5	4.420	0.028	0.038	1.061	0.048	0.064	10.97	0.84	1579.2	77.9	-999	1	0	-999	0
9716280	16.278	5	17	5204.1	111.6	110.0	4.509	0.049	0.057	0.833	0.053	0.051	22.42	2.14	1657.3	71.2	-999	1	0	-999	0
9716286	14.444	1	17	4180.9	65.2	44.8	4.640	0.030	0.027	0.621	0.018	0.018	14.90	1.25	2603.5	92.3	-999	1	0	-999	0
9716288	17.105	6	14	4134.5	64.5	95.0	4.641	0.033	0.029	0.609	0.027	0.028	16.42	1.52	550.8	68.8	-999	1	0	-999	0
9716302	16.49	5	17	4923.4	162.7	133.9	4.601	0.025	0.034	0.742	0.048	0.046	10.10	0.75	3859.5	200.6	-999	1	0	-1	0
9716316	16.722	6	14	4486.1	89.7	85.8	4.610	0.026	0.028	0.697	0.035	0.033	26.85	2.01	1377.6	61.6	-999	1	0	-999	0
9716376	13.882	2	17	6519.5	151.3	171.0	4.333	0.023	0.031	1.218	0.047	0.071	1.97	0.14	1195.7	121.5	1	1	0	-999	0
9716378	15.987	4	17	5438.2	104.0	99.5	4.624	0.027	0.029	0.757	0.039	0.039	11.20	0.86	1897.8	92.3	-999	1	0	-999	0
9716387	17.189	6	14	4745.0	172.0	172.0	4.611	0.020	0.060	0.832	0.036	0.077	16.76	1.35	1734.6	105.7	-999	2	-999	-999	1
9716388	16.959	6	17	4679.9	102.1	94.2	4.594	0.032	0.037	0.725	0.043	0.041	11.45	0.93	833.1	78.3	-999	1	0	-999	0
9716391	16.239	3	17	5113.0	101.2	93.7	4.521	0.045	0.049	0.816	0.048	0.047	17.26	2.00	96.1	22.7	-999	1	0	0	0
9716393	15.116	4	17	5052.5	75.6	68.2	4.425	0.025	0.022	0.830	0.028	0.021	22.90	1.96	954.8	32.9	-999	1	0	-999	0
9716395	15.957	4	17	5174.1	119.1	132.7	4.456	0.042	0.040	0.832	0.055	0.040	10.39	0.78	1945.1	97.2	-999	1	0	-999	0
9716401	14.634	2	17	6424.6	118.1	116.8	4.373	0.020	0.029	1.180	0.039	0.054	5.33	0.45	231.2	24.1	-999	1	0	-999	0
9716408	16.893	6	17	4561.9	147.1	104.4	4.607	0.030	0.032	0.704	0.045	0.039	11.93	1.03	1635.1	107.0	-999	1	0	-999	0
9716435	14.549	5	17	6274.9	117.4	110.8	4.424	0.022	0.029	1.089	0.041	0.053	6.52	0.43	1203.9	70.6	-999	1	0	-999	0
9716502	15.033	2	17	5849.1	105.7	102.0	4.448	0.032	0.044	0.994	0.053	0.066	9.61	0.70	4349.1	190.1	-999	1	0	-999	0
9716530	14.375	1	17	4900.7	72.9	73.5	4.545	0.026	0.033	0.853	0.036	0.043	38.24	4.10	949.0	23.3	-999	1	0	-999	0
9716610	16.62	14	17	5802.0	172.0	189.0	4.362	0.153	0.187	0.899	0.131	0.087	35.68	2.98	1651.5	54.3	-999	2	-999	-999	1
9716615	12.456	1	17	6402.5	133.8	131.2	4.113	0.100	0.098	1.321	0.089	0.084	3.71	0.66	105.2	11.5	-999	1	-999	-999	0
9716645	15.566	3	17	5500.6	116.2	112.6	4.412	0.054	0.055	0.904	0.069	0.065	1.34	0.09	12764.4	1451.0	1	1	0	-999	0
9716650	15.198	1	17	5940.0	109.8	103.7	4.485	0.025	0.033	0.978	0.043	0.054	10.82	0.79	1132.1	55.3	-999	1	0	-999	0
9716659	17.18	7	14	4084.9	69.3	86.9	4.646	0.024	0.021	0.597	0.019	0.020	21.55	2.02	1301.8	79.3	-999	1	0	-999	0
9716668	16.652	3	17	5440.0	187.0	187.0	4.617	0.035	0.112	0.814	0.084	0.084	9.36	0.70	936.4	77.2	-999	2	-999	-999	1
9716694	16.014	3	17	5013.0	99.2	90.7	4.543	0.037	0.040	0.796	0.045	0.044	10.32	0.81	2441.9	118.3	-999	1	0	-999	0
9716698	15.366	1	17	4524.7	81.0	74.0	4.572	0.026	0.019	0.731	0.029	0.025	51.16	4.87	200.9	9.4	-999	1	0	-999	0
9716700	17.792	6	6	4061.1	96.0	95.6	4.615	0.024	0.023	0.621	0.022	0.023	20.49	2.18	2296.8	139.9	-999	1	1	-999	0
9716707	16.845	6	17	5098.0	177.0	177.0	4.567	0.024	0.096	0.924	0.044	0.089	10.61	0.73	1124.8	86.6	-999	2	-999	-999	1
9716780	16.85	3	17	4509.2	134.4	109.0	4.601	0.039	0.051	0.703	0.059	0.049	11.45	0.76	2327.2	134.3	-999	1	-999	-999	0
9716799	18.133	6	6	4110.0	130.0	159.0	4.673	0.070	0.025	0.561	0.062	0.062	15.64	0.98	2328.1	141.8	-999	2	-999	-999	1
9716817	14.2	2	17	6252.1	126.2	117.4	4.261	0.045	0.044	1.153	0.065	0.071	1.36	0.11	183.7	37.7	1	1	0	-999	0
9716831	15.953	1	17	4405.7	79.2	73.9	4.594	0.024	0.019	0.705	0.028	0.024	43.02	3.62	581.2	21.1	-999	1	0	-999	0
9716834	15.16	3	17	5651.8	117.1	111.1	4.299	0.051	0.052	0.954	0.074	0.071	20.50	2.10	37.5	9.1	-999	1	0	-999	0
9716858	14.075	2	17	6790.0	145.9	141.5	4.245	0.030	0.031	1.327	0.059	0.047	1.95	0.20	114.0	24.1	-999	1	0	-999	0
9716876	15.007	1	17	5477.9	97.2	93.3	4.570	0.020	0.030	0.842	0.033	0.045	26.47	3.97	294.2	13.7	-999	1	0	-999	0
9716884	17.829	14	14	4243.0	149.0	164.0	4.632	0.056	0.021	0.617	0.062	0.056	5.19	0.35	2638.3	160.7	-999	2	-999	-999	1
9716918	16.903	6	17	4634.5	94.6	88.3	4.615	0.029	0.033	0.701	0.042	0.040	11.93	0.83	464.4	59.4	-999	1	0	-999	0
9716948	15.72	3	17	5407.0	204.0	185.0	4.510	0.084	0.116	0.775	0.113	0.061	15.42	0.95	379.5	28.8	-999	2	-999	-999	1
9716955	15.65	2	17	5666.1	101.2	98.1	4.491	0.033	0.044	0.914	0.048	0.055	10.89	0.76	4708.4	197.9	-999	1	0	-999	0
9717029	15.357	2	17	5584.9	109.9	106.4	4.357	0.049	0.048	0.927	0.072	0.067	10.89	0.87	1606.3	74.8	-999	1	0	-999	0
9717031	14.999	5	17	6054.7	109.1	107.4	4.432	0.029	0.038	1.039	0.047	0.057	9.54	0.88	453.2	30.1	-999	1	0	-999	0
9717057	17.131	3	4	5448.0	180.0	180.0	4.562	0.027	0.153	0.977	0.065	0.106	40.98	4.64	334.7	64.1	-999	2	-999	-999	1
9717089	13.545	0	17	5644.3	93.2	110.1	4.095	0.039	0.046	1.143	0.104	0.065	20.33	1.96	231.1	9.8	-999	1	0	-999	0
9717123	18.366	6	6	3752.7	102.0	96.9	4.690	0.033	0.032	0.531	0.034	0.037	25.58	2.23	2848.8	173.5	-999	1	-999	-999	0
9717138	14.755	1	17	6160.0	171.0	236.0	4.424	0.070	0.224	1.103	0.166	0.135	32.57	3.48	399.8	13.9	-999	2	-999	-999	1
9717148	16.412	3	14	5223.4	95.1	96.2	4.297	0.107	0.162	0.866	0.038	0.036	0.98	0.07	7617.6	1092.4	1	1	0	-999	0
9717161	16.68	5	17	5179.0	181.0	181.0	4.535	0.045	0.105	0.906	0.053	0.080	12.80	0.89	1183.8	72.1	-999	2	-999	-999	1
9717176	16.395	6	6	4522.9	74.1	68.5	4.548	0.019	0.018	0.747	0.022	0.019	14.08	1.59	32.7	39.6	-999	1	1	-999	0
9717179	14.954	1	17	5908.9	159.5	167.2	4.360	0.039	0.044	1.035	0.082	0.088	1.06	0.07	136.9	47.7	-999	1	0	-999	0
9717190	15.244	1	17	4243.4	81.1	71.0	4.673	0.017	0.022	0.614	0.015	0.018	25.40	1.82	794.2	27.7	-999	1	0	-999	0
9717223	17.048	6	14	4343.6	89.5	85.7	4.628	0.026	0.028	0.665	0.035	0.032	12.18	0.91	67.4	55.5	-999	1	0	-999	0
9717287	17.878	6	14	4070.6	84.8	92.7	4.631	0.027	0.025	0.608	0.023	0.024	18.73	1.51	2447.2	149.1	-999	1	0	-999	0
9717341	18.095	6	6	3580.8	81.1	70.9	4.785	0.015	0.015	0.422	0.017	0.017	31.06	3.72	1071.9	244.7	-999	1	0	-999	0
9717345	15.476	1	17	4146.9	49.0	72.5	4.624	0.032	0.020	0.622	0.016	0.015	12.19	1.00	1018.8	50.2	-999	1	0	-999	0
9717355	17.86	14	14	4595.0	161.0	161.0	4.633	0.024	0.049	0.766	0.040	0.079	8.43	0.53	2912.0	177.4	-999	2	-999	-999	1
9717366	16.303	3	12	5223.7	108.0	97.5	4.451	0.054	0.049	0.842	0.056	0.044	27.61	3.81	422.9	20.1	-999	1	0	-999	0
9717373	16.409	3	17	5118.7	101.4	97.3	4.609	0.027	0.033	0.744	0.046	0.048	10.98	0.75	2474.7	123.8	-999	1	0	-999	0
9717386	15.982	2	17	5602.0	103.3	99.0	4.530	0.030	0.041	0.892	0.047	0.054	15.53	1.11	4686.9	168.8	-999	1	0	-999	0
9717387	16.597	10	10	4215.2	80.7	54.8	4.629	0.028	0.028	0.643	0.029	0.023	27.03	1.10	3483.2	222.7	-999	1	0	-999	0
9717441	14.08	1	17	6126.2	123.2	120.2	3.840	0.113	0.109	1.412	0.181	0.147	18.46	1.31	284.0	12.9	-999	1	-999	-999	0
9717461	15.996	1	17	5588.8	103.3	99.6	4.511	0.033	0.046	0.905	0.049	0.057	29.38	3.39	623.6	17.6	-999	1	0	-999	0
9717490	17.894	6	14	4405.0	156.0	156.0	4.618	0.046	0.025	0.666	0.060	0.060	13.52	1.05	3393.4	206.7	-999	2	-999	-999	1
9717515	16.425	5	14	5183.6	103.5	110.4	4.401	0.087	0.130	0.847	0.044	0.044	24.37	2.35	1072.4	57.6	-999	1	0	-999	0
9717524	16.517	14	17	5172.5	116.6	111.2	3.980	0.085	0.084	0.900	0.066	0.050	24.53	1.80	171.6	25.2	-999	1	0	-999	0
9717551	16.706	6	14	4810.8	96.2	94.6	3.572	0.175	0.212	0.939	0.180	0.097	9.23	0.69	3942.6	207.1	-999	1	-999	-999	0
9717563	15.138	1	17	5403.2	263.4	148.7	4.501	0.062	0.080	0.872	0.087	0.076	16.17	1.38	843.8	35.7	-999	1	-999	-999	0
9717567	12.665	0	17	6267.3	134.9	125.1	4.093	0.030	0.032	1.376	0.057	0.059	12.10	1.58	162.1	8.7	-999	1	0	-999	0
9717587	18.069	6	6	4075.6	121.7	148.7	4.621	0.034	0.032	0.624	0.028	0.045	22.27	1.75	4158.4	253.3	-999	1	0	-999	0
9717599	16.533	5	14	4414.0	81.4	79.6	4.637	0.019	0.022	0.663	0.027	0.025	12.44	0.96	111.4	36.3	-999	1	0	-999	0
9717675	15.241	10	10	5845.7	110.4	108.5	4.365	0.045	0.049	1.012	0.073	0.077	20.19	1.67	195.0	14.6	-999	1	0	-999	0
9717683	13.614	1	17	5467.2	82.8	82.8	4.486	0.023	0.033	0.979	0.042	0.055	23.83	1.99	1088.7	31.6	-999	1	0	-999	0
9717685	14.75	5	17	6189.4	113.9	108.0	4.440	0.020	0.029	1.061	0.038	0.053	5.64	0.40	4769.9	273.4	-999	1	0	-999	0
9717697	16.793	10	14	5269.0	184.0	184.0	4.511	0.072	0.108	0.845	0.085	0.078	22.74	1.97	4093.8	153.6	-999	2	-999	-999	1
9717739	16.611	5	17	5385.8	113.4	96.4	4.303	0.090	0.094	0.881	0.060	0.046	6.67	0.49	5137.2	302.6	-999	1	0	-999	0
9717742	16.389	6	14	5366.2	128.9	122.4	3.968	0.085	0.083	0.972	0.083	0.079	7.35	0.52	2644.5	182.0	-999	1	0	-999	0
9717751	16.559	14	17	5487.8	120.1	109.5	4.289	0.084	0.084	0.906	0.069	0.059	15.52	2.22	713.1	50.3	-999	1	0	-999	0
9717770	16.229	14	17	5760.0	122.6	118.9	4.153	0.161	0.164	1.039	0.113	0.094	17.35	1.39	713.3	41.2	-999	1	-999	-999	0
9717880	15.63	1	17	4299.3	69.1	61.0	4.610	0.021	0.018	0.682	0.025	0.021	33.29	2.57	1655.0	45.4	-999	1	0	-999	0
9717943	12.716	0	17	6000.4	106.5	105.2	4.336	0.032	0.033	1.167	0.058	0.067	12.52	1.58	261.9	12.2	-999	1	0	0	0
9717962	16.153	10	10	4647.6	84.3	78.7	4.604	0.024	0.027	0.716	0.034	0.033	25.76	2.27	2581.5	162.5	-999	1	0	-999	0
9718001	17.504	10	17	4753.0	167.0	167.0	4.633	0.024	0.060	0.769	0.051	0.077	17.59	1.31	714.0	84.3	-999	2	-999	-999	1
9718066	12.485	0	17	4620.1	72.2	69.2	4.589	0.023	0.022	0.731	0.032	0.030	37.19	2.82	996.9	22.3	-999	1	-999	0	0
9718093	16.909	10	17	5272.0	209.0	188.0	3.629	0.833	0.278	1.387	0.179	0.501	10.91	0.89	686.2	72.4	-999	2	-999	-999	1
9718106	15.363	1	17	5757.7	102.4	98.6	4.508	0.025	0.036	0.935	0.043	0.054	10.89	0.80	4499.0	186.9	-999	1	0	-999	0
9718115	16.51	10	17	4978.3	94.3	88.7	4.564	0.033	0.041	0.780	0.044	0.045	9.69	0.80	841.9	71.7	-999	1	0	-999	0
9718187	12.455	0	17	6130.9	131.3	116.0	4.108	0.036	0.035	1.298	0.056	0.073	21.34	1.74	163.4	6.4	-999	1	0	-999	0
9718191	11.926	0	17	6423.2	108.3	99.6	4.344	0.013	0.016	1.285	0.027	0.034	21.49	2.35	39.0	2.5	-999	1	0	-999	0
9718277	15.36	1	17	5929.2	117.0	140.2	4.066	0.046	0.057	1.161	0.106	0.104	18.70	2.00	168.0	14.6	-999	1	0	-999	0
9718301	15.657	1	17	4710.6	77.4	73.1	4.577	0.026	0.025	0.745	0.036	0.033	27.42	2.04	2262.7	65.1	-999	1	0	-999	0
9718321	13.889	1	17	6304.3	117.0	112.0	4.384	0.020	0.030	1.145	0.040	0.061	7.69	0.78	190.8	15.0	-999	1	0	-999	0
9718329	14.671	1	17	5678.8	219.2	179.4	3.845	0.033	0.028	1.252	0.079	0.077	21.80	2.08	43.9	6.9	-999	1	0	-999	0
9718378	10.081	0	17	6613.9	149.3	148.6	4.169	0.029	0.027	1.306	0.054	0.046	2.41	0.15	297.5	26.3	-999	3	0	-999	0
9718381	15.141	1	17	5294.4	103.3	89.6	4.426	0.044	0.036	0.854	0.061	0.046	36.62	5.64	403.5	14.4	-999	1	0	-999	0
9718393	15.585	1	17	5088.9	90.7	82.2	4.518	0.038	0.037	0.815	0.048	0.045	8.21	0.59	747.7	50.4	-999	1	0	-999	0
9718449	14.997	1	17	5464.8	103.6	99.5	4.432	0.045	0.047	0.896	0.067	0.064	19.38	3.72	125.2	11.0	-999	1	0	-999	0
9718528	13.511	0	17	5791.7	100.8	100.6	4.397	0.030	0.037	1.079	0.054	0.068	24.64	4.33	176.9	7.4	-999	1	0	-999	0
9718664	15.637	1	17	5391.0	100.3	96.0	4.588	0.020	0.030	0.807	0.034	0.043	10.68	0.82	2507.6	113.6	-999	1	0	-999	0
9718880	13.912	1	17	5157.0	80.0	81.2	4.505	0.030	0.036	0.906	0.045	0.053	21.07	1.90	1208.2	37.5	-999	1	0	-999	0
9718972	15.418	1	17	3996.9	78.1	79.7	4.633	0.015	0.014	0.603	0.013	0.013	31.06	2.20	3106.3	79.0	-999	1	0	-999	0
9718987	13.125	0	17	5517.5	110.0	105.1	4.282	0.109	0.100	0.973	0.070	0.067	37.45	4.52	235.0	6.8	-999	1	-999	-999	0
9719007	14.869	1	17	5662.9	112.6	107.1	4.197	0.046	0.046	0.978	0.078	0.072	23.87	2.28	152.2	7.9	-999	1	0	-999	0
9719064	14.934	1	17	5710.3	96.2	95.8	4.477	0.027	0.037	0.971	0.045	0.056	16.30	1.49	1043.4	41.4	-999	1	0	-999	0
9719088	14.819	1	17	4598.8	79.1	74.2	4.593	0.023	0.022	0.723	0.032	0.030	13.06	1.17	726.3	33.8	-999	1	0	-999	0
9719294	15.405	4	17	5454.5	98.7	94.9	4.578	0.021	0.030	0.827	0.035	0.044	17.59	1.57	2137.5	75.4	-999	1	0	-999	0
9719470	13.274	0	17	6702.4	145.3	139.2	3.988	0.032	0.032	1.552	0.078	0.073	1.96	0.13	178.4	25.4	-999	1	0	-999	0
9719556	15.83	1	17	4707.2	77.8	73.4	4.513	0.022	0.019	0.778	0.022	0.019	26.66	2.35	249.4	17.5	-999	1	1	-999	0
9719658	13.321	0	17	6141.9	128.7	107.4	4.116	0.037	0.037	1.238	0.061	0.086	8.27	0.79	43.7	6.5	-999	1	0	-999	0
9719699	13.114	0	17	6661.8	130.3	140.7	4.283	0.024	0.029	1.318	0.049	0.054	1.42	0.11	312.5	43.4	-999	3	0	-999	0
9719778	14.835	16	17	6322.2	144.4	143.2	4.124	0.037	0.043	1.298	0.067	0.081	29.75	2.92	410.8	16.8	-999	1	0	-999	0
9720114	15.867	4	17	4906.9	96.1	89.0	4.556	0.034	0.037	0.776	0.043	0.040	18.73	2.47	725.9	35.3	-999	1	0	-999	0
9722513	15.84	2	17	5121.3	94.4	92.4	4.411	0.065	0.069	0.853	0.039	0.034	24.37	2.42	1336.1	57.0	-999	1	0	-999	0
9722664	13.984	1	17	6050.7	103.5	100.2	4.450	0.020	0.030	1.037	0.036	0.050	3.17	0.23	4716.1	355.6	1	1	0	-999	0
9722677	13.661	1	17	5919.3	118.8	115.4	4.301	0.041	0.041	1.029	0.074	0.071	15.55	1.39	138.2	8.9	-999	1	0	-999	0
9722797	13.622	1	17	6591.5	146.9	130.7	4.275	0.031	0.034	1.206	0.049	0.061	10.98	0.66	18.0	5.6	-999	1	0	-999	0
9722834	14.746	1	17	6106.0	130.8	121.1	4.231	0.045	0.035	1.266	0.054	0.062	7.30	0.76	522.0	37.2	-999	1	0	-999	0
9722909	15.477	1	17	5814.7	105.5	102.9	4.434	0.037	0.048	1.006	0.056	0.062	13.13	1.01	2249.3	98.1	-999	1	0	-999	0
9722938	15.976	1	17	4471.7	81.1	76.2	4.629	0.019	0.022	0.677	0.027	0.026	27.80	2.76	1002.9	43.9	-999	1	0	-999	0
9723029	14.339	1	17	4539.6	73.2	66.5	4.569	0.024	0.016	0.734	0.030	0.022	18.09	1.45	3891.4	141.8	-999	1	0	-999	0
9723254	15.543	2	17	5739.6	130.1	125.6	3.947	0.058	0.056	0.851	0.056	0.052	24.55	2.10	340.0	16.7	-999	1	0	-999	0
9723303	14.154	1	17	4494.4	64.2	56.6	4.565	0.025	0.016	0.746	0.029	0.020	42.13	6.11	1286.3	32.7	-999	1	0	-999	0
9723383	15.693	1	17	5122.9	87.1	86.2	4.517	0.030	0.042	0.913	0.040	0.048	31.70	5.49	122.9	14.5	-999	1	0	-999	0
9723418	13.932	1	17	5348.4	97.2	81.3	4.340	0.036	0.028	0.868	0.053	0.038	14.49	1.24	2796.2	104.2	-999	1	0	-999	0
9723464	15.719	2	17	4855.9	84.2	80.4	4.536	0.034	0.033	0.809	0.041	0.037	33.75	3.78	2096.3	65.2	-999	1	0	-999	0
9723760	15.317	1	17	5494.0	112.2	104.8	4.362	0.059	0.054	0.902	0.069	0.061	5.09	0.36	5964.8	362.1	1	1	0	-999	0
9723783	15.649	2	17	5201.1	100.1	89.4	4.478	0.046	0.040	0.837	0.055	0.046	19.30	2.64	172.8	19.4	-999	1	0	-999	0
9723813	14.637	1	17	5655.4	107.9	120.0	4.056	0.054	0.044	1.124	0.122	0.067	16.88	1.58	2806.8	104.5	-999	1	0	-999	0
9723834	14.517	1	17	6102.6	116.8	115.4	4.326	0.039	0.044	1.114	0.070	0.078	21.48	2.77	62.4	8.0	-999	1	0	-999	0
9723838	13.012	0	17	5734.0	119.6	113.0	3.914	0.083	0.081	1.155	0.098	0.095	7.55	0.52	516.9	29.0	-999	1	-999	-999	0
9723992	15.094	1	17	4739.8	92.7	82.9	4.605	0.020	0.025	0.726	0.030	0.035	10.04	0.77	2530.2	119.2	-999	1	0	-999	0
9724217	15.711	2	3	5637.0	186.0	169.0	4.440	0.120	0.165	0.801	0.115	0.062	14.00	1.18	1431.0	63.2	-999	2	-999	-999	1
9724280	12.746	1	17	6516.6	128.4	117.9	4.385	0.015	0.021	1.180	0.030	0.044	6.01	0.51	674.5	41.5	-999	1	0	-999	0
9724291	12.906	1	17	6422.0	155.0	194.0	4.082	0.228	0.123	1.261	0.161	0.221	6.01	0.55	249.6	17.7	-999	2	-999	-999	1
9724328	14.253	1	17	5619.3	117.5	112.4	4.324	0.043	0.042	0.975	0.070	0.067	24.71	2.35	848.1	26.0	-999	1	0	-999	0
9724348	14.036	1	17	6286.8	119.0	112.2	4.356	0.026	0.036	1.163	0.049	0.068	12.36	2.33	242.9	15.5	-999	1	0	-999	0
9724426	13.609	0	17	6350.2	123.0	122.9	4.341	0.025	0.036	1.194	0.048	0.070	8.57	1.06	465.5	26.5	-999	1	0	-999	0
9724492	13.669	1	17	5915.6	105.4	100.5	4.464	0.021	0.034	1.002	0.040	0.061	19.66	1.59	110.5	7.7	-999	1	0	-999	0
9724519	14.115	1	17	4852.7	95.6	93.3	4.554	0.028	0.025	0.773	0.042	0.037	29.79	2.92	1013.3	33.5	-999	1	0	-999	0
9724583	15.619	1	17	6316.0	136.5	131.0	4.072	0.083	0.085	1.321	0.090	0.094	5.05	0.43	98.2	28.5	-999	1	0	-999	0
9724593	11.888	0	17	6875.6	154.9	139.9	4.050	0.078	0.078	1.536	0.098	0.092	11.38	0.93	349.6	15.8	-999	2	-999	-999	0
9724654	15.769	4	17	5480.0	180.0	180.0	4.469	0.087	0.163	0.861	0.101	0.082	21.96	1.95	1534.3	63.0	-999	2	-999	-999	1
9724793	14.882	1	17	5888.5	130.5	133.1	3.666	0.086	0.080	1.621	0.121	0.107	15.01	1.29	112.6	12.3	-999	1	0	-999	0
9724820	11.104	0	17	6005.6	109.4	106.9	4.385	0.034	0.039	1.031	0.063	0.069	4.13	0.30	2519.3	164.6	-999	1	0	-999	0
9724861	14.242	1	17	5814.1	113.6	111.4	4.363	0.044	0.047	1.002	0.074	0.077	20.78	3.89	528.9	21.1	-999	1	0	-999	0
9724984	12.94	1	17	5686.2	118.7	117.0	4.021	0.048	0.040	1.058	0.079	0.071	11.20	0.81	638.8	28.4	-999	1	0	-1	0
9724999	13.725	1	17	5916.0	109.5	106.1	4.072	0.030	0.044	1.286	0.053	0.115	26.64	1.82	323.6	13.3	-999	1	0	-999	0
9725092	13.484	0	17	5930.0	71.0	80.0	4.330	0.103	0.115	1.032	0.083	0.060	8.43	0.67	1563.4	76.2	-999	2	-999	-999	1
9725130	15.826	4	17	5454.2	117.0	110.7	4.433	0.055	0.058	0.893	0.066	0.063	21.66	2.92	948.5	46.2	-999	1	0	-999	0
9725264	15.772	1	17	5321.2	92.7	79.0	4.282	0.056	0.057	0.873	0.045	0.033	24.20	2.67	530.9	25.3	-999	1	0	-999	0
9725289	13.57	0	17	6102.3	132.5	115.5	4.173	0.042	0.040	1.187	0.068	0.091	14.60	3.22	110.1	8.1	-999	1	0	-999	0
9725311	15.275	1	17	4393.5	101.2	92.6	4.633	0.017	0.019	0.668	0.024	0.024	17.84	1.90	931.9	38.6	-999	1	0	-999	0
9725368	14.925	1	17	4387.2	74.7	68.9	4.626	0.019	0.020	0.674	0.024	0.023	12.44	0.86	2122.0	94.4	-999	1	0	-999	0
9725377	15.415	1	17	5849.6	121.4	117.2	3.963	0.079	0.069	1.169	0.110	0.087	2.99	0.21	2078.1	182.3	1	1	0	-999	0
9725476	15.684	2	17	5932.3	113.2	113.1	4.118	0.075	0.080	1.135	0.098	0.094	17.25	1.37	311.3	24.2	-999	1	0	-999	0
9725546	15.822	4	17	6009.4	121.2	115.8	4.255	0.068	0.068	1.104	0.078	0.084	15.51	1.33	657.8	41.1	-999	1	0	-999	0
9725561	14.514	1	17	5373.6	101.5	99.8	4.531	0.027	0.040	0.866	0.042	0.059	15.51	1.18	4320.8	158.7	-999	1	0	-999	0
9725579	14.932	1	17	6165.6	113.3	111.1	4.379	0.032	0.042	1.111	0.053	0.071	23.35	1.70	382.4	19.3	-999	1	0	-999	0
9725633	14.114	17	17	5377.0	102.2	100.1	4.530	0.026	0.040	0.867	0.041	0.059	13.61	1.94	3372.1	308.9	-999	1	0	-999	0
9725697	14.208	1	17	5884.0	111.3	109.3	4.423	0.031	0.041	1.015	0.057	0.073	23.75	1.87	301.4	14.3	-999	1	0	-999	0
9725793	14.183	1	17	6586.7	140.0	131.8	4.191	0.036	0.036	1.340	0.066	0.058	3.52	0.34	713.1	60.7	-999	1	0	-999	0
9725796	15.253	1	17	5771.6	109.7	105.3	4.485	0.028	0.039	0.957	0.046	0.060	19.10	1.87	153.9	13.7	-999	1	0	-999	0
9725811	13.753	1	17	4983.6	79.3	83.1	2.778	0.495	0.195	2.052	0.431	0.812	0.88	0.06	145.3	37.1	-999	2	-999	-999	0
9726032	13.312	1	17	5979.7	106.6	111.1	4.117	0.053	0.059	1.162	0.085	0.096	19.79	1.63	649.6	23.7	-999	1	0	-999	0
9726613	10.559	0	17	5893.9	99.1	97.4	4.420	0.028	0.036	1.035	0.052	0.065	5.37	0.43	4120.5	233.9	-999	1	0	-999	0
9726659	15.297	4	17	5195.4	78.1	72.0	4.325	0.042	0.046	0.864	0.027	0.023	26.30	2.39	903.9	33.7	-999	1	0	0	0
9726699	12.738	0	17	3413.4	80.7	92.4	4.953	0.009	0.008	0.237	0.006	0.006	0.58	0.04	5860.5	991.6	1	1	-999	-999	0
9726785	14.795	1	17	3777.6	80.3	71.7	4.725	0.011	0.012	0.502	0.012	0.012	39.31	2.69	1814.8	48.6	-999	1	0	-999	0
9726817	14.538	1	17	5202.6	100.8	92.7	4.520	0.035	0.039	0.837	0.048	0.054	24.88	2.28	636.6	21.3	-999	1	0	-999	0
9726908	14.271	1	17	6033.0	117.4	111.6	4.071	0.179	0.163	1.286	0.163	0.124	22.92	1.96	75.5	7.9	-999	1	-999	-999	0
9726932	14.957	1	17	5475.1	115.7	105.8	4.370	0.049	0.044	0.896	0.070	0.059	23.06	2.66	288.6	17.2	-999	1	0	-999	0
9727154	15.305	4	17	5552.4	122.4	115.6	3.881	0.057	0.055	1.117	0.078	0.080	2.88	0.20	3283.9	279.0	1	1	0	-999	0
9727217	13.523	1	17	5858.8	115.8	111.4	4.276	0.041	0.044	1.035	0.075	0.078	19.63	2.04	103.9	6.7	-999	1	0	-999	0
9727436	14.335	1	17	5252.7	102.9	98.5	4.580	0.020	0.033	0.806	0.031	0.049	31.06	3.32	198.0	9.9	-999	1	0	-999	0
9727496	14.423	1	17	5647.7	94.7	94.6	4.518	0.017	0.026	0.949	0.031	0.041	23.87	3.32	764.2	27.9	-999	1	0	-999	0
9727669	15.441	1	17	5422.0	100.8	98.7	4.521	0.031	0.045	0.876	0.046	0.059	22.27	2.43	919.0	37.7	-999	1	0	-999	0
9727761	15.201	1	17	4262.5	78.1	82.6	4.702	0.018	0.018	0.565	0.019	0.018	25.40	2.47	985.1	38.6	-999	1	0	-999	0
9727771	15.51	1	17	5589.3	114.0	110.8	4.477	0.037	0.049	0.923	0.055	0.064	23.38	1.74	534.6	29.6	-999	1	0	-999	0
9728188	15.376	4	17	5747.6	113.2	110.7	4.505	0.022	0.029	0.972	0.040	0.043	17.84	1.95	630.3	35.5	-999	1	0	-999	0
9728333	13.659	1	17	5678.5	102.0	97.8	4.468	0.027	0.036	0.970	0.048	0.060	21.94	1.43	18.2	4.4	-999	1	0	-999	0
9728408	15.444	1	17	5439.6	96.8	96.9	4.547	0.021	0.029	0.892	0.035	0.040	15.85	0.46	2301.2	126.8	-999	1	0	-999	0
9728695	13.638	1	17	5447.4	88.5	88.8	4.570	0.014	0.021	0.867	0.023	0.031	24.20	2.83	586.0	18.5	-999	1	0	-999	0
9728710	13.33	0	17	6863.6	148.7	136.2	3.674	0.030	0.030	1.934	0.076	0.074	32.62	2.45	170.7	7.2	-999	2	0	-999	0
9728868	15.383	1	17	5931.4	133.5	128.1	4.134	0.059	0.057	0.951	0.076	0.065	11.20	0.91	2484.1	110.5	-999	1	0	-999	0
9728873	15.149	1	17	6000.3	125.1	115.1	4.153	0.049	0.049	1.154	0.075	0.094	24.18	2.00	196.1	11.6	-999	1	0	-999	0
9729127	14.89	1	17	4973.6	87.4	81.9	4.565	0.025	0.032	0.800	0.036	0.044	17.00	1.43	3555.7	131.1	-999	1	0	-999	0
9729451	15.17	1	17	5379.2	114.3	110.0	4.481	0.043	0.046	0.861	0.057	0.057	21.51	1.98	868.3	36.9	-999	1	0	-999	0
9729589	15.631	2	3	5623.7	115.6	113.4	4.432	0.048	0.057	0.938	0.065	0.070	21.21	2.02	1104.4	41.6	-999	1	0	-999	0
9729691	14.548	1	17	5111.6	93.5	91.0	4.579	0.022	0.032	0.792	0.032	0.044	23.21	1.98	2590.1	89.2	-999	1	0	0	0
9729887	13.825	1	17	6209.4	114.7	112.6	4.379	0.027	0.037	1.106	0.049	0.065	5.65	0.48	1087.9	67.3	-999	1	0	-999	0
9729984	15.586	1	17	4259.8	84.9	74.6	4.662	0.017	0.021	0.625	0.017	0.019	20.35	2.13	276.2	20.2	-999	1	0	-999	0
9730022	14.607	1	17	6050.7	119.3	115.6	4.371	0.039	0.049	1.080	0.063	0.076	7.77	0.66	1354.8	77.6	-999	1	0	-999	0
9730063	15.106	1	17	6767.6	144.4	145.4	4.228	0.042	0.047	1.367	0.068	0.060	2.49	0.22	146.0	34.3	-999	1	0	-999	0
9730249	13.819	1	17	6580.0	129.7	121.4	4.300	0.026	0.031	1.287	0.047	0.054	0.90	0.07	533.8	90.3	1	1	0	-999	0
9730373	14.609	1	17	4364.6	93.1	101.8	4.604	0.024	0.023	0.695	0.030	0.031	39.31	5.10	829.8	24.8	-999	1	0	-999	0
9730417	10.818	0	17	6851.3	149.4	149.0	4.113	0.031	0.029	1.380	0.063	0.054	3.31	0.24	1692.6	123.7	1	2	0	-999	0
9730603	13.878	1	17	5858.5	128.8	123.8	4.311	0.044	0.046	1.025	0.078	0.079	18.06	1.72	1592.8	60.0	-999	1	0	-999	0
9735388	12.827	1	17	6324.9	121.3	113.7	3.811	0.031	0.047	1.592	0.068	0.160	6.50	0.55	93.8	8.7	-999	1	0	-999	0
9735426	14.624	1	17	5184.5	91.5	86.4	4.556	0.021	0.033	0.851	0.033	0.045	26.67	2.45	1781.2	49.1	-999	1	0	0	0
9751796	14.402	1	17	4717.9	78.1	73.5	4.574	0.026	0.023	0.748	0.036	0.033	33.52	5.76	1267.8	31.9	-999	1	0	-999	0
9751891	13.156	0	17	5482.2	109.7	104.5	3.927	0.027	0.030	1.147	0.046	0.056	33.50	5.41	188.5	6.2	-999	1	0	-999	0
9751937	13.212	0	17	5710.3	101.9	101.4	4.341	0.034	0.036	1.078	0.053	0.063	9.46	0.78	453.5	22.9	-999	1	0	-999	0
9752037	15.011	1	17	5414.9	100.0	99.5	4.491	0.037	0.047	0.883	0.054	0.062	22.42	2.37	655.8	24.6	-999	1	0	-999	0
9752189	13.885	1	17	5214.7	71.4	64.7	4.267	0.022	0.021	0.875	0.022	0.017	0.84	0.06	7751.5	1093.7	1	1	1	-999	0
9752283	13.138	0	1	5771.1	113.0	108.4	4.337	0.042	0.041	0.960	0.073	0.066	4.62	0.37	2587.4	159.4	-999	1	0	-999	0
9752322	15.522	1	17	4772.9	84.8	78.1	4.585	0.024	0.027	0.746	0.035	0.036	33.52	4.17	958.6	29.2	-999	1	0	-999	0
9752446	15.297	1	17	5150.7	95.5	87.9	4.529	0.035	0.040	0.824	0.046	0.051	18.60	1.46	3415.3	110.4	-999	1	0	-999	0
9752535	14.967	1	17	5581.8	100.1	98.2	4.454	0.038	0.047	0.927	0.061	0.067	20.63	2.72	811.7	29.9	-999	1	0	-999	0
9752723	15.469	1	17	5387.8	102.4	98.7	4.490	0.039	0.047	0.877	0.055	0.061	29.18	2.68	525.8	20.7	-999	1	0	-999	0
9752846	16.362	8	8	3435.0	41.0	46.0	5.000	0.031	0.054	0.286	0.040	0.044	32.15	3.85	946.6	99.8	-999	2	-999	-999	1
9752888	15.356	1	17	4936.2	12.4	25.4	4.408	0.011	0.012	0.837	0.009	0.008	48.06	5.11	691.0	18.7	-999	1	1	-999	0
9752890	15.46	1	17	4681.0	87.2	80.5	4.614	0.020	0.024	0.711	0.029	0.032	23.38	2.04	1241.5	42.0	-999	1	0	-999	0
9753017	14.54	1	17	3556.6	79.3	71.2	4.828	0.009	0.009	0.373	0.009	0.009	55.21	4.81	1975.8	37.3	-999	1	0	-999	0
9753210	15.441	1	17	5132.2	92.2	85.6	4.530	0.035	0.039	0.821	0.046	0.050	11.37	0.77	1858.6	83.5	-999	1	0	-999	0
9753286	12.422	0	17	6498.6	134.5	131.9	4.172	0.031	0.029	1.361	0.065	0.053	6.38	0.78	150.2	11.0	-999	1	0	-999	0
9753362	13.045	0	17	5859.0	111.7	106.3	4.123	0.042	0.044	1.083	0.096	0.077	17.10	2.02	458.6	16.9	-999	1	0	-999	0
9753503	14.766	1	17	4323.3	74.9	66.4	4.626	0.019	0.018	0.668	0.024	0.021	30.21	2.44	664.1	20.6	-999	1	0	-999	0
9753511	15.648	4	17	5102.0	68.9	63.3	4.370	0.027	0.026	0.852	0.021	0.018	9.76	0.66	1642.8	83.5	-999	1	1	-999	0
9753647	13.964	1	17	4838.4	82.3	74.8	4.580	0.022	0.028	0.772	0.032	0.040	25.58	2.04	1173.5	33.2	-999	1	0	-999	0
9753740	14.181	1	17	4042.7	97.4	97.1	4.617	0.027	0.024	0.617	0.022	0.026	19.52	1.77	968.2	32.6	-999	1	-999	-999	0
9754098	15.813	1	17	4527.3	81.5	76.8	4.605	0.023	0.024	0.705	0.031	0.029	23.05	1.78	1710.6	57.6	-999	1	0	-999	0
9754283	11.58	0	17	6012.7	117.4	109.9	4.227	0.044	0.045	1.074	0.073	0.075	3.81	0.27	2820.2	187.7	1	1	0	-999	0
9754284	11.067	0	17	6107.0	118.4	108.8	4.131	0.028	0.037	1.236	0.059	0.084	15.26	1.30	21.4	1.8	-999	1	0	-999	0
9754429	11.463	0	17	6070.5	114.4	117.8	4.205	0.037	0.041	1.047	0.075	0.074	5.50	0.39	48.5	4.9	-999	1	0	-999	0
9754539	15.987	1	17	4749.3	88.1	85.3	4.645	0.021	0.025	0.673	0.033	0.034	26.67	3.82	284.5	19.9	-999	1	0	-999	0
9754743	13.607	0	17	5162.0	88.9	82.9	4.484	0.038	0.035	0.857	0.056	0.049	15.32	1.26	6288.3	209.3	-999	1	0	-999	0
9755118	15.147	1	17	4693.7	82.0	75.7	4.594	0.023	0.025	0.732	0.033	0.034	27.41	3.04	243.7	12.8	-999	1	0	-999	0
9755259	13.952	3	16	5579.7	88.9	85.7	4.491	0.020	0.031	0.984	0.038	0.051	20.90	2.09	1255.9	45.4	-999	1	0	-999	0
9757163	14.63	1	17	5019.7	86.7	79.7	4.567	0.025	0.033	0.790	0.038	0.047	18.73	1.61	900.2	32.6	-999	1	0	-999	0
9757273	14.928	1	17	5369.1	106.0	97.0	4.358	0.145	0.325	0.881	0.087	0.061	29.19	3.27	286.1	12.5	-999	1	-999	-999	0
9757312	11.702	0	1	6508.2	128.5	135.9	4.077	0.031	0.032	1.330	0.057	0.055	3.92	0.33	273.0	20.7	-999	1	0	-999	0
9757344	14.962	1	17	4613.1	76.0	71.9	4.601	0.021	0.023	0.718	0.031	0.030	11.37	0.78	3429.4	139.5	-999	1	0	-999	0
9757436	15.446	1	17	4846.3	82.9	82.3	4.637	0.018	0.024	0.693	0.029	0.033	24.20	1.92	845.1	30.9	-999	1	0	-999	0
9757519	14.293	1	17	6046.4	117.4	116.6	4.240	0.042	0.044	1.126	0.071	0.083	20.76	1.54	258.9	7.3	-999	1	0	-999	0
9757721	15.488	1	17	5052.8	90.7	84.7	4.553	0.031	0.037	0.800	0.042	0.047	11.06	0.95	901.2	48.3	-999	1	0	-999	0
9757745	14.783	1	17	5308.1	97.0	83.1	4.406	0.043	0.034	0.856	0.059	0.043	28.99	3.96	170.1	9.3	-999	1	0	-999	0
9757845	14.389	1	17	5918.8	110.5	105.8	4.142	0.042	0.048	1.122	0.083	0.090	25.19	2.30	365.4	13.8	-999	1	0	-999	0
9757925	13.76	1	17	5030.5	78.9	74.1	4.551	0.024	0.034	0.853	0.036	0.045	34.95	4.50	534.3	14.3	-999	1	0	-999	0
9757929	14.01	1	17	4872.8	74.9	70.7	4.562	0.024	0.031	0.816	0.035	0.042	34.94	2.78	685.4	17.9	-999	1	0	-999	0
9757961	15.954	1	17	5251.1	97.2	91.0	4.544	0.034	0.047	0.831	0.047	0.055	38.50	6.71	820.1	27.3	-999	1	0	-999	0
9758027	13.717	1	17	6254.3	116.9	128.8	4.117	0.036	0.037	1.278	0.062	0.076	9.01	0.84	58.1	7.8	-999	1	0	-999	0
9758034	15.191	1	17	4131.0	53.9	77.9	4.638	0.030	0.024	0.609	0.021	0.021	27.23	1.94	1354.1	40.3	-999	1	-999	-999	0
9758042	14.566	1	17	3945.0	71.4	78.0	4.685	0.013	0.013	0.553	0.013	0.013	38.24	2.84	1887.8	43.1	-999	1	0	-999	0
9758051	13.69	1	17	4800.6	37.4	45.5	4.509	0.011	0.009	0.755	0.014	0.010	24.37	1.78	911.2	26.8	-999	1	1	-999	0
9758109	12.888	0	17	6121.2	130.4	118.7	4.257	0.035	0.036	1.222	0.065	0.067	20.81	3.80	25.0	3.0	-999	1	0	-999	0
9758195	11.833	0	1	6483.8	117.8	111.3	3.689	0.029	0.045	1.783	0.066	0.161	5.53	0.37	216.8	14.5	-999	1	0	-999	0
9758205	13.456	0	17	5641.9	109.5	104.3	4.130	0.044	0.040	0.986	0.075	0.064	25.23	2.05	137.5	6.3	-999	1	0	-999	0
9758231	15.269	1	17	5660.5	103.1	100.0	4.370	0.055	0.055	0.951	0.072	0.070	5.09	0.30	467.2	26.6	-999	1	0	-999	0
9758301	14.734	1	17	4528.7	73.0	70.2	4.596	0.022	0.021	0.714	0.030	0.027	27.80	2.05	643.4	20.9	-999	1	0	-999	0
9758543	13.875	1	17	5173.6	90.8	86.2	4.577	0.021	0.032	0.800	0.033	0.050	26.48	2.01	1974.2	52.4	-999	1	0	-999	0
9758565	13.847	2	17	6392.5	130.7	110.3	4.301	0.041	0.035	0.733	0.047	0.037	5.61	0.34	185.8	17.2	-999	1	0	-999	0
9758685	15.868	1	17	4612.5	83.6	79.3	4.609	0.024	0.027	0.708	0.034	0.033	25.23	2.04	4083.3	115.9	-999	1	0	-999	0
9758710	15.945	1	17	4607.7	82.5	77.5	4.620	0.021	0.025	0.697	0.031	0.030	28.38	2.20	1619.8	50.9	-999	1	0	-999	0
9758864	15.863	1	17	3613.5	64.3	67.6	4.846	0.010	0.009	0.356	0.010	0.010	63.42	5.99	783.8	20.1	-999	1	0	-999	0
9760181	15.841	2	15	4547.0	162.0	162.0	4.707	0.032	0.056	0.609	0.054	0.054	17.97	1.44	446.2	30.7	-999	2	-999	-999	1
9760280	15.173	1	17	5045.0	151.0	136.0	4.581	0.072	0.044	0.667	0.088	0.038	14.00	1.08	1376.1	56.8	-999	2	-999	-999	1
9760327	14.788	1	17	5741.0	93.6	88.0	4.519	0.018	0.026	0.946	0.032	0.040	21.19	2.08	533.9	21.0	-999	1	0	-999	0
9760362	10.117	0	17	5828.1	103.5	104.6	4.197	0.039	0.041	1.041	0.080	0.074	18.33	1.74	433.0	13.6	-999	1	0	-999	0
9760386	13.922	1	17	6038.3	118.1	115.3	4.239	0.039	0.040	1.116	0.071	0.076	22.12	3.02	52.1	5.2	-999	1	0	-999	0
9760393	13.254	0	17	5859.7	100.4	100.3	4.437	0.028	0.037	1.010	0.051	0.063	21.72	4.60	181.5	7.7	-999	1	0	-999	0
9760440	15.508	1	17	4568.6	80.7	77.4	4.623	0.021	0.020	0.670	0.026	0.023	30.63	1.46	222.0	19.0	-999	1	0	-999	0
9760640	15.66	1	17	4113.5	50.2	76.5	4.650	0.030	0.018	0.596	0.015	0.016	17.00	1.39	582.6	30.5	-999	1	0	-999	0
9760670	16.924	8	8	4106.4	58.8	81.3	4.645	0.028	0.023	0.600	0.020	0.021	27.80	3.10	764.0	116.6	-999	1	0	-999	0
9760726	15.603	4	17	5123.2	76.0	69.4	4.378	0.030	0.028	0.848	0.025	0.021	23.05	2.21	986.6	36.5	-999	1	1	-999	0
9760729	13.206	0	17	6344.2	128.3	126.3	4.153	0.029	0.034	1.313	0.054	0.056	24.00	2.37	216.2	8.2	-999	1	0	-999	0
9760796	15.153	1	17	5902.4	111.7	109.3	4.347	0.049	0.052	1.035	0.073	0.077	19.50	2.25	187.1	13.6	-999	1	0	-999	0
9760862	12.441	0	17	6453.8	120.5	124.2	4.219	0.028	0.031	1.372	0.058	0.056	6.91	0.47	46.8	5.5	-999	1	0	-999	0
9760867	13.54	1	17	4581.5	75.6	69.8	4.602	0.021	0.020	0.700	0.029	0.026	25.76	1.88	3099.0	80.9	-999	1	0	-999	0
9760906	13.984	1	17	5948.4	95.0	93.5	4.442	0.018	0.028	1.071	0.036	0.049	18.32	3.29	340.2	14.4	-999	1	0	-999	0
9760907	12.629	0	17	4824.6	71.4	70.0	4.553	0.027	0.030	0.816	0.037	0.041	24.20	1.71	751.9	21.4	-999	1	0	-999	0
9760947	14.239	1	17	5612.9	105.8	103.9	4.400	0.048	0.052	0.936	0.071	0.070	13.90	1.00	4080.2	145.5	-999	1	0	-999	0
9761029	15.318	1	17	5398.2	96.0	95.1	4.531	0.028	0.042	0.868	0.043	0.057	28.15	2.16	499.5	19.6	-999	1	0	-999	0
9761100	15.47	1	17	5245.6	99.3	98.7	4.382	0.109	0.185	0.856	0.050	0.046	32.38	3.07	369.8	16.2	-999	1	-999	-999	0
9761113	14.516	1	17	3585.4	78.5	62.2	4.786	0.010	0.010	0.422	0.010	0.010	0.67	0.05	7663.4	1226.6	1	1	0	-999	0
9761158	15.062	1	17	4232.8	85.0	60.2	4.630	0.025	0.026	0.647	0.028	0.021	39.59	5.46	818.3	22.0	-999	1	0	-999	0
9761167	15.577	1	17	4407.6	76.0	71.2	4.602	0.022	0.019	0.698	0.028	0.024	30.63	2.51	2366.0	63.4	-999	1	0	-999	0
9761347	16.555	14	17	3681.5	84.3	70.7	4.755	0.011	0.011	0.463	0.012	0.013	20.63	1.60	4153.7	140.4	-999	1	0	-999	0
9761373	13.763	1	17	6135.2	119.3	108.6	4.034	0.034	0.048	1.295	0.064	0.118	17.91	1.79	23.0	4.5	-999	1	0	-999	0
9761447	14.503	4	17	5481.2	106.8	96.7	4.279	0.042	0.039	0.903	0.065	0.056	21.53	3.91	140.5	9.1	-999	1	0	-999	0
9761454	14.118	1	17	4511.3	74.8	71.2	4.600	0.021	0.020	0.707	0.029	0.026	36.18	3.27	454.5	12.9	-999	1	0	-999	0
9761459	12.358	0	17	6173.1	123.6	111.1	4.311	0.032	0.031	1.216	0.057	0.068	13.06	1.19	33.5	3.5	-999	1	0	-999	0
9761507	11.664	0	17	6631.7	151.9	123.3	4.117	0.030	0.027	1.376	0.065	0.053	5.02	0.49	144.2	10.9	-999	1	0	-999	0
9761537	13.446	0	17	6579.8	132.9	138.4	4.262	0.028	0.033	1.309	0.057	0.058	3.03	0.38	138.9	18.2	-999	1	0	-999	0
9761752	14.664	1	17	5143.8	92.8	85.2	4.558	0.025	0.035	0.814	0.038	0.052	15.42	1.33	4787.1	162.7	-999	1	0	-999	0
9762036	13.691	3	16	5905.0	118.1	108.5	4.188	0.031	0.037	1.197	0.054	0.080	18.66	1.70	12.5	4.1	-999	1	0	-999	0
9762293	15.131	1	17	5743.4	114.4	110.9	3.933	0.057	0.051	1.141	0.078	0.076	13.22	1.43	3443.9	130.8	-999	1	0	-999	0
9762481	15.023	1	17	5132.4	92.2	86.2	4.534	0.033	0.037	0.822	0.045	0.051	22.74	1.86	2515.3	74.4	-999	1	0	-999	0
9762555	14.892	1	17	5648.4	110.2	105.6	4.281	0.046	0.045	0.893	0.066	0.059	24.04	2.37	443.8	17.8	-999	1	0	-999	0
9762605	14.798	1	17	5764.2	101.0	93.9	4.494	0.023	0.035	0.952	0.041	0.058	28.34	2.99	339.7	13.6	-999	1	0	-999	0
9762706	15.432	1	17	5097.8	91.7	84.9	4.533	0.034	0.037	0.815	0.046	0.048	24.37	1.98	1565.4	49.4	-999	1	0	-999	0
9762810	16.737	4	4	4557.8	88.4	83.9	4.568	0.030	0.026	0.737	0.031	0.029	6.57	0.46	855.6	95.9	-999	1	1	-999	0
9762874	14.757	1	17	5128.4	86.7	77.4	4.468	0.038	0.028	0.824	0.051	0.037	33.06	4.05	906.0	25.0	-999	1	0	-999	0
9762895	15.793	2	17	5081.1	83.1	78.3	4.434	0.038	0.034	0.828	0.035	0.028	23.87	2.34	427.6	24.1	-999	1	0	-999	0
9762906	12.677	0	17	6275.7	123.1	120.6	4.033	0.031	0.033	1.394	0.064	0.066	11.90	1.09	104.2	6.6	-999	1	0	-999	0
9762986	16.694	4	17	4151.1	52.0	76.7	4.621	0.030	0.022	0.626	0.019	0.018	22.90	2.40	1638.8	74.2	-999	1	0	-999	0
9763019	15.119	1	17	4917.4	82.5	77.5	4.525	0.033	0.026	0.789	0.044	0.034	37.19	3.79	1322.9	33.5	-999	1	0	-999	0
9763067	13.636	1	17	6027.4	124.8	106.6	3.807	0.057	0.042	1.391	0.174	0.077	17.14	1.25	82.6	6.2	-999	1	0	-999	0
9763099	14.358	1	17	4584.4	80.5	74.3	4.617	0.018	0.022	0.701	0.027	0.029	11.06	0.76	4349.1	174.0	-999	1	0	-999	0
9763257	14.038	1	17	6005.9	109.2	107.8	4.371	0.035	0.042	1.067	0.065	0.077	12.60	1.77	500.8	23.3	-999	1	0	-999	0
9763274	15.006	1	17	4957.7	88.6	81.9	4.569	0.026	0.031	0.780	0.038	0.044	30.00	2.26	614.9	20.3	-999	1	0	-999	0
9763312	15.388	1	17	4894.3	89.2	84.8	4.579	0.030	0.037	0.760	0.042	0.043	17.15	1.26	159.4	15.1	-999	1	0	-999	0
9763437	15.645	1	17	5125.2	89.2	81.4	4.502	0.042	0.039	0.823	0.050	0.045	23.05	1.73	3522.1	104.4	-999	1	0	-999	0
9763612	13.136	0	17	5224.2	88.8	82.9	4.542	0.025	0.035	0.851	0.038	0.050	11.21	0.89	3227.4	126.8	-999	1	0	0	0
9763640	15.95	1	17	5212.9	117.1	107.0	3.802	0.075	0.077	1.061	0.116	0.108	0.70	0.05	48149.1	7419.3	1	1	0	-999	0
9763667	15.028	1	17	5531.4	106.1	101.9	4.356	0.045	0.043	1.007	0.060	0.060	31.71	2.69	544.1	11.4	-999	1	0	-999	0
9763697	16.583	17	17	3300.8	77.4	65.0	4.994	0.009	0.009	0.203	0.006	0.006	0.63	0.05	1052.2	309.4	-999	1	0	-999	0
9763726	15.312	1	17	4490.5	77.8	72.4	4.613	0.020	0.021	0.696	0.028	0.026	10.90	0.76	4926.9	202.9	-999	1	0	-999	0
9763754	14.547	1	17	5891.3	107.5	106.0	4.380	0.039	0.046	1.026	0.070	0.076	21.12	1.76	121.5	8.8	-999	1	0	-1	0
9763771	16.8	5	5	4013.9	77.5	80.7	4.655	0.018	0.018	0.584	0.017	0.017	24.37	2.12	892.7	98.8	-999	1	0	-999	0
9763785	12.29	0	17	6221.2	129.7	130.6	4.201	0.032	0.043	1.220	0.063	0.086	5.00	0.32	2.5	3.7	-999	1	0	-999	0
9763786	15.967	1	17	3689.6	78.1	68.5	4.738	0.011	0.012	0.482	0.012	0.012	43.62	3.19	2318.7	54.7	-999	1	0	-999	0
9763834	15.996	1	17	5354.9	101.8	93.2	4.461	0.055	0.058	0.868	0.059	0.056	34.70	5.24	976.2	32.5	-999	1	0	-999	0
9764142	14.859	1	17	5247.7	74.7	74.1	4.520	0.020	0.030	0.951	0.032	0.044	20.50	2.54	213.8	12.6	-999	1	0	-999	0
9764192	12.943	0	17	5761.7	94.6	119.9	3.940	0.046	0.036	1.309	0.134	0.056	3.50	0.24	10640.3	733.2	1	1	0	-999	0
9764205	15.439	1	17	5773.8	113.9	109.3	4.325	0.056	0.055	0.993	0.075	0.075	18.99	3.11	794.0	37.0	-999	1	0	-999	0
9764279	12.759	0	17	5564.6	90.2	82.7	4.520	0.018	0.027	0.935	0.033	0.044	20.75	2.16	1218.9	36.4	-999	1	0	-999	0
9764476	15.083	1	17	4905.3	84.5	78.1	4.555	0.029	0.030	0.780	0.041	0.040	49.08	7.15	1096.8	24.9	-999	1	0	-999	0
9764477	13.958	1	17	6224.8	128.0	113.4	4.308	0.036	0.033	1.181	0.062	0.068	6.13	0.47	1973.2	109.1	-999	1	0	-999	0
9764489	14.136	1	17	5738.4	121.1	116.5	3.952	0.041	0.039	1.126	0.072	0.071	10.37	0.75	6288.6	255.7	-999	1	0	-999	0
9764501	15.699	1	17	5813.6	104.9	99.0	4.501	0.032	0.042	0.942	0.052	0.058	26.12	2.67	93.7	12.7	-999	1	0	-999	0
9764581	10.687	0	17	5910.9	111.3	104.1	4.198	0.032	0.036	1.158	0.062	0.079	6.52	0.52	115.9	7.3	-999	1	0	-999	0
9764608	15.626	4	17	5100.0	93.4	88.6	4.582	0.023	0.033	0.783	0.038	0.048	23.05	1.69	2104.4	66.5	-999	1	0	-999	0
9764642	13.572	0	17	5865.9	104.0	100.0	4.519	0.016	0.026	0.938	0.030	0.047	47.99	5.92	146.8	4.8	-999	1	0	-999	0
9764654	15.462	1	17	5692.9	107.9	103.4	4.400	0.050	0.055	0.960	0.070	0.072	22.55	3.01	529.1	23.6	-999	1	0	-999	0
9764678	14.162	1	17	4992.6	90.8	81.1	4.557	0.028	0.031	0.792	0.039	0.046	28.19	2.61	1953.1	50.8	-999	1	0	-999	0
9764707	15.559	4	17	5251.0	100.8	90.1	4.452	0.048	0.042	0.846	0.058	0.046	8.04	0.56	3993.9	196.9	-999	1	0	-999	0
9764750	14.837	1	17	4971.5	66.0	63.2	4.432	0.021	0.019	0.826	0.019	0.016	33.99	3.33	612.6	18.5	-999	1	1	-999	0
9764820	10.87	0	17	5367.8	97.6	86.7	4.236	0.035	0.032	0.924	0.054	0.047	45.78	6.97	351.9	7.3	-999	1	0	-999	0
9764868	11.427	0	17	6436.3	115.4	120.8	4.384	0.015	0.022	1.171	0.030	0.046	7.07	1.13	326.4	17.7	-999	1	0	-999	0
9764877	12.282	0	17	5805.9	98.4	97.7	4.476	0.021	0.031	0.981	0.039	0.055	4.40	0.30	6749.6	416.2	1	1	0	-999	0
9764944	13.916	2	17	5954.8	101.5	100.2	4.401	0.028	0.037	1.086	0.051	0.064	20.76	4.06	133.7	7.6	-999	1	0	-999	0
9764947	14.854	1	17	5362.0	95.0	80.3	4.307	0.038	0.032	0.874	0.053	0.038	15.53	1.34	2784.8	97.9	-999	1	0	-999	0
9765018	15.29	1	17	5831.0	102.8	100.1	4.457	0.032	0.044	0.985	0.051	0.065	19.23	2.37	308.0	18.0	-999	1	0	-999	0
9765035	14.386	1	17	4608.5	75.5	73.3	4.583	0.024	0.023	0.741	0.032	0.030	29.59	2.41	1295.7	34.6	-999	1	0	-999	0
9765111	16.767	3	17	4420.8	86.9	83.7	4.624	0.025	0.027	0.677	0.034	0.031	20.07	1.92	1504.1	75.3	-999	1	0	-999	0
9765118	15.37	1	17	4866.3	104.1	94.0	4.480	0.073	0.860	0.790	0.142	0.062	23.05	2.13	780.9	29.5	-999	1	-999	-999	0
9765161	15.976	1	17	5449.9	106.9	95.7	4.254	0.071	0.070	0.898	0.064	0.053	16.99	1.65	1305.9	56.4	-999	1	0	-999	0
9765197	14.467	1	17	4922.0	148.0	133.0	4.505	0.085	0.076	0.790	0.067	0.055	33.51	1.43	665.3	26.6	-999	2	-999	-999	1
9765207	14.092	1	17	4882.1	90.7	88.0	4.474	0.031	0.031	0.806	0.025	0.024	34.70	3.34	1540.2	36.7	-999	1	-999	-999	0
9765275	15.403	1	17	4767.6	44.4	53.6	3.906	0.028	0.023	0.904	0.015	0.012	17.59	1.28	2428.2	84.2	-999	1	-999	-999	0
9765306	15.183	1	17	5005.6	88.0	80.0	3.353	0.097	0.108	1.341	0.179	0.223	79.72	3.93	1421.4	34.6	-999	2	0	-999	0
9765477	13.587	0	17	6312.5	124.6	128.3	4.207	0.033	0.041	1.248	0.063	0.070	13.89	0.96	595.3	24.4	-999	1	0	-999	0
9765523	14.229	1	17	5230.8	97.4	88.2	4.532	0.031	0.039	0.840	0.045	0.056	11.77	0.83	5285.4	203.0	-999	1	0	-999	0
9765732	13.623	1	17	4899.5	70.7	68.5	4.557	0.021	0.030	0.850	0.032	0.042	41.28	6.30	696.7	16.2	-999	1	0	-999	0
9765828	13.072	0	17	5890.9	97.4	98.6	4.480	0.022	0.032	0.969	0.039	0.053	18.86	2.39	386.1	14.0	-999	1	0	-999	0
9765892	15.21	1	17	5062.6	90.2	87.0	4.583	0.022	0.032	0.779	0.036	0.046	31.27	2.61	892.1	27.1	-999	1	0	-999	0
9765906	15.654	2	17	4875.9	86.6	79.5	4.569	0.028	0.031	0.768	0.039	0.040	15.00	1.18	3607.7	132.3	-999	1	0	-999	0
9765969	14.447	1	17	5640.2	92.8	90.0	4.474	0.025	0.036	0.991	0.044	0.056	19.23	1.66	1147.9	38.8	-999	1	0	-999	0
9765973	15.137	1	17	5246.2	97.8	89.3	4.502	0.039	0.041	0.846	0.053	0.054	19.12	1.64	1639.7	56.1	-999	1	0	-999	0
9766084	15.891	1	17	4654.7	82.1	76.8	4.601	0.023	0.025	0.720	0.033	0.032	23.38	1.74	961.8	38.1	-999	1	0	-999	0
9766211	13.696	1	17	6060.6	118.4	112.3	4.057	0.029	0.033	1.369	0.051	0.067	11.31	0.51	87.1	8.0	-999	1	0	-999	0
9766237	13.913	1	17	5632.5	107.3	103.8	4.330	0.042	0.040	0.899	0.067	0.060	20.04	3.55	144.4	8.0	-999	1	0	-999	0
9766263	16.807	8	8	4221.3	87.1	59.4	4.633	0.028	0.028	0.640	0.031	0.024	34.22	4.21	110.1	69.8	-999	1	0	-999	0
9766511	14.041	1	17	6141.4	130.7	109.2	4.120	0.036	0.039	1.239	0.063	0.093	3.01	0.24	1161.6	96.4	-999	1	0	-999	0
9766587	13.818	1	17	4304.2	79.4	76.2	4.662	0.016	0.018	0.629	0.017	0.019	24.88	3.14	765.7	23.0	-999	1	0	-999	0
9766608	14.268	1	17	5229.9	81.6	72.5	4.373	0.029	0.021	0.850	0.040	0.028	4.46	0.31	15406.0	942.4	-999	1	2	-999	0
9766616	13.733	1	17	4801.8	85.6	79.9	4.587	0.031	0.031	0.720	0.037	0.033	20.07	1.65	2226.3	67.1	-999	1	-999	-999	0
9766637	14.474	1	17	4860.5	74.9	73.8	4.550	0.026	0.032	0.828	0.037	0.042	36.43	5.50	1337.9	32.3	-999	1	0	-999	0
9766728	14.095	10	10	6556.6	133.8	128.0	4.263	0.031	0.034	1.302	0.057	0.059	3.91	0.41	52.3	13.1	-999	1	0	-999	0
9766823	12.542	0	17	5675.6	53.0	7.4	4.670	0.004	0.007	0.760	0.009	0.001	22.41	1.97	105.1	4.7	-999	3	-999	-999	0
9766956	14.945	1	17	4839.6	86.8	78.4	4.581	0.024	0.029	0.762	0.034	0.039	25.94	2.87	889.6	28.5	-999	1	0	-999	0
9767010	12.637	0	17	6518.3	118.3	116.1	4.356	0.017	0.026	1.222	0.034	0.049	5.52	0.48	39.1	6.1	-999	1	0	-999	0
9767031	12.756	0	17	4988.9	79.7	78.6	4.590	0.023	0.028	0.750	0.033	0.041	26.12	3.47	574.3	16.3	-999	1	0	-999	0
9767032	13.64	1	17	6567.8	119.0	131.1	4.317	0.020	0.030	1.273	0.041	0.054	4.05	0.38	67.1	11.9	-999	1	0	-999	0
9767158	15.64	1	17	4782.7	83.7	79.6	4.620	0.025	0.024	0.672	0.029	0.026	21.07	1.76	1530.6	53.7	-999	1	0	-999	0
9767222	13.194	0	17	6471.8	143.5	128.2	4.108	0.031	0.033	1.352	0.066	0.060	14.88	2.70	99.9	6.5	-999	1	0	-999	0
9767233	13.112	0	17	6212.9	118.9	118.9	4.352	0.034	0.040	1.075	0.063	0.070	24.67	2.58	169.0	6.7	-999	1	0	-999	0
9767253	15.868	1	17	4052.0	74.3	80.2	4.659	0.018	0.016	0.583	0.015	0.015	34.22	2.67	821.6	28.2	-999	1	0	-999	0
9767444	14.558	1	17	5906.4	116.1	109.0	4.165	0.040	0.048	1.105	0.083	0.088	5.20	0.30	251.1	25.0	-999	1	0	-999	0
9767459	16.853	8	8	3990.9	82.0	81.9	4.643	0.017	0.017	0.593	0.016	0.016	31.06	4.53	2062.2	191.0	-999	1	0	-999	0
9767524	15.555	2	17	4730.9	51.1	56.2	4.495	0.016	0.014	0.788	0.016	0.014	25.94	1.91	2121.3	62.6	-999	1	1	-999	0
9767527	13.445	1	17	5812.3	112.8	111.5	4.237	0.048	0.051	1.028	0.079	0.079	11.12	0.89	2998.4	119.1	-999	1	0	-999	0
9767564	13.147	0	17	6659.4	129.0	126.5	4.284	0.027	0.033	1.341	0.050	0.048	1.72	0.14	287.7	37.2	-999	3	0	-999	0
9767626	15.862	1	17	4953.2	93.5	86.5	4.575	0.027	0.034	0.773	0.039	0.044	31.71	3.24	574.3	23.7	-999	1	0	-999	0
9767643	15.899	1	17	5288.0	86.5	76.3	4.313	0.048	0.049	0.866	0.041	0.031	13.52	0.96	5647.0	213.1	-999	1	0	-999	0
9767793	13.648	1	17	6116.0	116.1	124.9	3.822	0.058	0.063	1.428	0.150	0.119	10.88	0.88	391.5	19.8	-999	1	0	-999	0
9767927	13.455	0	17	5685.3	97.9	106.9	4.038	0.054	0.036	1.159	0.126	0.061	34.67	1.97	98.0	4.5	-999	1	0	-999	0
9768010	15.77	3	15	5002.7	86.7	80.6	4.544	0.035	0.037	0.796	0.043	0.044	31.06	2.63	1478.1	62.2	-999	1	0	-999	0
9768093	15.721	1	17	5739.7	112.0	108.6	4.174	0.130	0.127	1.021	0.096	0.085	20.22	2.05	36.9	13.0	-999	1	0	-999	0
9770862	13.852	1	17	5806.0	115.1	110.7	4.323	0.043	0.044	1.004	0.076	0.076	21.94	3.05	182.4	8.6	-999	1	0	-999	0
9770983	14.27	1	17	5896.6	104.8	99.3	4.480	0.021	0.033	0.983	0.039	0.057	17.97	1.64	1173.6	43.3	-999	1	0	-1	0
9771093	12.632	0	17	6088.7	109.4	104.6	3.810	0.032	0.053	1.583	0.065	0.168	7.01	0.90	229.8	14.6	-999	1	0	-999	0
9771196	12.93	1	17	4072.0	142.0	156.0	4.654	0.046	0.025	0.640	0.038	0.065	38.24	4.13	803.2	18.4	-999	2	0	-999	1
9771200	11.178	0	17	4918.9	92.0	88.1	4.574	0.021	0.014	0.681	0.027	0.018	51.18	8.27	212.6	4.5	-999	1	0	-999	0
9771285	13.784	1	17	6004.8	155.7	197.0	4.278	0.054	0.061	0.996	0.090	0.091	15.72	1.06	116.5	7.9	-999	1	-999	-999	0
9771301	14.426	1	17	4749.6	75.2	73.2	4.548	0.029	0.021	0.763	0.038	0.028	43.02	5.28	1107.0	25.1	-999	1	0	-999	0
9771332	14.919	1	17	5084.5	85.8	80.3	4.537	0.033	0.036	0.812	0.045	0.048	12.10	0.85	5207.2	200.3	-999	1	0	-999	0
9771402	13.696	1	17	4866.8	94.4	83.2	3.631	0.071	0.081	1.061	0.151	0.141	2.22	0.15	670.8	68.1	-999	1	0	-999	0
9771488	13.818	1	17	4539.0	121.0	147.0	4.679	0.054	0.027	0.558	0.049	0.031	16.88	1.29	4141.9	133.0	-999	2	-999	-999	1
9771526	15.574	1	17	4402.8	79.0	73.1	4.623	0.019	0.021	0.679	0.026	0.024	30.63	2.53	822.2	27.7	-999	1	0	-999	0
9771663	15.746	2	17	4045.7	100.0	93.0	4.623	0.020	0.022	0.614	0.022	0.019	23.54	2.12	897.5	35.0	-999	1	0	-999	0
9771718	14.911	1	17	4437.3	80.0	77.2	4.600	0.022	0.018	0.700	0.028	0.024	39.59	3.77	1451.4	34.4	-999	1	0	-999	0
9771820	15.164	1	17	5930.3	106.7	99.8	4.474	0.026	0.036	0.988	0.045	0.057	18.48	3.22	145.2	12.8	-999	1	0	-999	0
9771841	13.214	0	17	4766.5	73.0	70.6	4.556	0.027	0.028	0.795	0.038	0.036	10.25	0.76	4823.8	196.5	-999	1	0	-999	0
9771920	15.658	1	17	4379.2	85.5	79.9	4.587	0.025	0.021	0.702	0.027	0.027	29.38	3.09	138.5	12.7	-999	1	1	-1	0
9771948	15.846	1	17	5418.2	98.5	94.8	4.535	0.033	0.047	0.864	0.048	0.057	15.42	1.23	3479.8	128.4	-999	1	0	-999	0
9771997	12.523	0	17	6206.4	134.7	114.2	4.229	0.032	0.042	1.200	0.063	0.081	25.53	4.52	118.2	3.4	-999	1	0	-999	0
9772079	12.854	0	17	5798.8	99.0	99.7	4.394	0.030	0.037	1.084	0.053	0.067	21.06	4.17	38.3	3.3	-999	1	0	-999	0
9772081	14.719	1	17	6088.6	110.0	106.2	4.409	0.029	0.040	1.072	0.051	0.067	10.89	1.46	1047.5	48.9	-999	1	0	-999	0
9772095	14.811	1	17	5814.0	156.0	174.0	4.365	0.124	0.186	1.003	0.137	0.112	13.15	0.91	3254.6	122.8	-999	2	-999	-999	1
9772204	14.661	1	17	4758.6	77.4	73.8	4.575	0.024	0.028	0.774	0.034	0.038	47.08	7.89	807.8	18.9	-999	1	0	-999	0
9772321	14.693	1	17	5077.3	95.3	86.4	4.538	0.032	0.035	0.811	0.044	0.048	33.76	3.30	1351.4	34.4	-999	1	0	-999	0
9772331	12.981	0	17	5775.6	111.3	126.0	3.624	0.028	0.028	1.393	0.061	0.058	31.45	2.40	319.6	9.3	-999	1	0	-999	0
9772346	13.859	1	17	5927.2	96.5	93.7	4.445	0.020	0.030	1.060	0.038	0.051	13.78	1.10	1954.8	71.9	-999	1	0	-999	0
9772630	13.949	1	17	6329.9	114.0	118.2	4.231	0.033	0.029	1.370	0.052	0.048	1.96	0.14	1003.0	104.3	1	1	0	-999	0
9772633	14.629	1	17	6146.7	113.7	112.2	4.365	0.035	0.044	1.113	0.059	0.073	17.49	3.14	104.8	9.4	-999	1	0	-999	0
9772643	14.498	1	17	5454.9	113.0	99.6	4.331	0.047	0.042	0.892	0.066	0.054	20.93	2.78	430.0	17.3	-999	1	0	-999	0
9772653	12.604	0	17	5798.7	116.6	119.6	3.800	0.035	0.034	1.141	0.066	0.059	40.93	3.66	434.3	10.1	-999	1	0	-999	0
9772725	14.436	1	17	3819.0	76.0	84.0	4.763	0.052	0.032	0.487	0.040	0.040	13.24	0.94	2817.4	105.4	-999	2	-999	-999	1
9772788	15.945	1	17	4708.9	94.3	87.8	4.565	0.038	0.038	0.751	0.038	0.039	17.96	1.49	4852.8	161.5	-999	1	-999	-999	0
9772806	15.668	1	17	5373.4	121.5	127.4	4.394	0.056	0.062	0.870	0.066	0.052	13.52	1.09	8124.7	296.6	-999	1	0	-999	0
9772829	15.621	2	17	3524.4	70.5	72.9	4.793	0.010	0.010	0.409	0.011	0.011	67.04	5.47	1423.3	28.3	-999	1	0	-999	0
9772843	15.909	4	17	5333.4	96.6	93.0	4.542	0.035	0.050	0.843	0.050	0.057	17.17	1.60	76.2	17.4	-999	1	0	-999	0
9772849	14.043	1	17	5112.5	128.3	96.3	3.415	0.064	0.079	1.569	0.174	0.183	9.35	0.65	7164.4	305.7	-999	2	0	-999	0
9772862	14.452	1	17	4850.1	79.3	67.2	3.939	0.052	0.041	0.897	0.018	0.019	19.25	1.48	5282.3	159.3	-999	1	-999	-999	0
9772868	13.921	1	17	5475.7	104.5	94.7	4.351	0.043	0.038	0.886	0.065	0.053	19.66	2.32	127.0	7.6	-999	1	0	-999	0
9772883	15.48	4	17	4547.5	77.9	72.7	4.572	0.026	0.019	0.734	0.030	0.026	30.84	2.42	2095.9	56.4	-999	1	0	-999	0
9772885	13.234	0	17	5298.7	90.8	78.8	4.305	0.033	0.029	0.904	0.049	0.038	31.50	2.68	267.3	8.3	-999	1	0	-999	0
9772914	15.623	1	17	4616.0	124.0	124.0	4.587	0.042	0.028	0.740	0.049	0.058	30.00	2.88	853.9	29.1	-999	2	-999	-999	1
9772971	12.118	0	17	5753.1	90.9	92.8	4.488	0.022	0.032	0.961	0.039	0.053	5.02	0.36	5360.3	309.2	1	1	0	-999	0
9773026	15.898	1	17	5027.5	89.1	83.9	4.621	0.024	0.029	0.722	0.039	0.041	27.99	2.40	653.1	27.4	-999	1	0	-999	0
9773176	13.459	0	17	5534.4	103.4	102.0	4.480	0.030	0.037	0.919	0.054	0.060	7.04	0.54	3877.2	192.0	-999	1	0	-999	0
9773189	14.363	1	17	6505.0	155.0	213.0	4.483	0.052	0.221	1.054	0.120	0.146	3.65	0.80	141.2	21.2	-999	2	-999	-999	1
9773333	13.533	1	17	5588.7	93.3	95.7	4.413	0.036	0.040	1.006	0.060	0.065	22.43	2.66	129.5	6.6	-999	1	0	-999	0
9773384	14.919	1	17	6154.9	110.6	109.2	4.413	0.032	0.041	1.054	0.049	0.059	9.96	1.25	820.9	43.1	-999	1	0	-999	0
9773450	15.751	4	17	4315.3	85.6	77.5	4.599	0.026	0.023	0.692	0.030	0.030	31.06	2.78	765.6	27.4	-999	1	-999	-999	0
9773502	13.674	1	17	5943.4	126.0	118.3	3.849	0.043	0.036	1.258	0.075	0.063	19.44	2.05	195.5	9.2	-999	1	0	-999	0
9773569	12.666	0	17	5783.0	174.0	116.0	4.067	0.357	0.153	0.809	0.112	0.052	26.10	3.24	212.7	7.2	-999	2	-999	-999	1
9773581	13.035	0	17	5358.6	94.6	82.6	4.280	0.036	0.031	0.907	0.054	0.044	29.14	2.66	1002.3	25.8	-999	1	0	-999	0
9773626	13.938	1	17	6512.8	133.2	122.9	4.261	0.033	0.037	1.290	0.059	0.059	4.07	0.43	782.3	58.4	-999	1	0	-999	0
9773636	13.83	1	17	6290.2	116.1	114.6	4.430	0.027	0.036	1.012	0.044	0.056	7.64	0.49	19.3	7.0	1	1	0	-999	0
9773662	14.892	16	17	6187.6	115.0	115.4	4.350	0.039	0.046	1.118	0.058	0.069	6.66	0.58	987.8	60.8	-999	1	0	-999	0
9773729	14.469	1	17	5157.0	90.4	83.2	4.614	0.017	0.027	0.748	0.028	0.040	29.39	2.12	194.4	9.0	-999	1	0	-999	0
9773761	14.752	1	17	5691.0	152.0	152.0	4.560	0.044	0.176	0.928	0.092	0.112	27.17	2.59	308.4	12.9	-999	2	-999	-999	1
9773847	15.558	1	17	5198.0	95.0	90.5	4.601	0.022	0.031	0.767	0.037	0.045	10.61	0.77	4721.9	200.0	-999	1	0	-999	0
9773980	14.491	1	17	5987.2	99.7	96.9	4.394	0.024	0.033	1.143	0.044	0.057	19.25	1.75	449.8	18.6	-999	1	0	1	0
9774082	13.045	1	17	5696.7	95.5	87.5	4.503	0.021	0.031	0.945	0.036	0.050	20.07	2.23	679.5	21.9	-999	1	0	-999	0
9774141	15.552	1	17	4019.1	75.1	78.0	4.651	0.015	0.015	0.588	0.014	0.014	21.96	1.77	504.6	23.9	-999	1	0	-999	0
9774156	15.974	1	17	4468.3	77.7	73.9	4.655	0.020	0.021	0.633	0.024	0.022	20.21	1.45	3391.0	111.0	-999	1	0	-999	0
9774192	14.844	1	17	4570.7	75.5	71.9	4.602	0.022	0.022	0.713	0.030	0.029	29.38	2.25	558.4	18.6	-999	1	0	-999	0
9774201	15.842	4	17	4902.6	87.4	82.4	4.603	0.024	0.031	0.738	0.039	0.040	12.88	1.01	2110.4	91.6	-999	1	0	-999	0
9774244	14.971	1	17	6120.0	183.0	201.0	4.401	0.105	0.195	0.977	0.141	0.115	16.84	1.06	116.5	11.4	-999	2	-999	-999	1
9774285	15.983	1	17	4109.6	53.5	77.3	4.640	0.026	0.018	0.604	0.015	0.016	23.21	1.89	1012.2	40.5	-999	1	0	-999	0
9774290	15.276	4	17	5870.0	106.9	103.3	4.458	0.030	0.042	0.992	0.050	0.064	13.32	1.01	920.9	43.0	-999	1	0	-999	0
9774291	15.669	1	17	5318.1	108.4	97.3	4.450	0.050	0.046	0.860	0.062	0.053	32.83	3.43	584.9	22.1	-999	1	0	-999	0
9774293	13.013	1	17	6162.2	133.1	128.5	4.192	0.031	0.039	1.231	0.060	0.077	10.17	1.13	188.3	11.1	-999	1	0	-999	0
9774303	13.694	1	17	5114.0	125.8	93.7	3.403	0.066	0.076	1.454	0.182	0.208	86.04	7.94	1163.5	17.7	-999	2	0	-999	0
9774373	13.183	0	17	5754.3	110.6	105.0	4.273	0.039	0.041	0.970	0.070	0.067	12.83	0.90	290.3	13.8	-999	1	0	-999	0
9774430	14.13	1	17	5806.6	115.1	118.0	3.979	0.058	0.038	1.157	0.135	0.070	10.24	0.81	2413.9	102.5	-999	1	0	-999	0
9774449	14.505	1	17	5333.0	159.0	143.0	4.489	0.090	0.110	0.804	0.104	0.070	30.62	1.53	416.2	19.8	-999	2	-999	-999	1
9774536	13.437	0	17	6000.4	118.3	112.0	4.334	0.032	0.036	1.125	0.069	0.072	12.48	1.03	114.8	8.1	-999	1	0	-999	0
9774589	14.406	1	17	5125.0	180.0	162.0	4.463	0.115	0.127	0.814	0.092	0.057	21.66	1.68	3038.8	88.4	-999	2	-999	-999	1
9775172	15.914	1	17	5805.4	115.2	111.7	4.364	0.062	0.067	0.999	0.072	0.076	3.96	0.27	7344.4	503.5	1	1	0	-999	0
9775219	13.777	1	17	6493.7	124.4	119.4	4.324	0.021	0.026	1.272	0.040	0.048	4.43	0.32	44.4	10.5	-999	1	0	-999	0
9775249	15.991	5	17	5248.4	104.0	94.9	4.466	0.051	0.049	0.846	0.057	0.049	9.97	0.74	3120.2	159.7	-999	1	0	-999	0
9775261	16.305	10	14	4872.9	102.5	95.8	4.486	0.033	0.035	0.800	0.030	0.027	9.56	0.70	1110.3	84.7	-999	1	1	-999	0
9775267	16.666	10	10	3621.5	75.2	72.1	4.803	0.012	0.011	0.405	0.013	0.013	42.72	5.30	1733.8	135.8	-999	1	0	-999	0
9775301	16.736	10	10	3870.0	56.5	67.2	4.785	0.021	0.020	0.445	0.023	0.022	19.95	1.56	1234.1	75.2	-999	1	0	-999	0
9775321	15.243	1	17	6074.8	120.0	107.3	4.164	0.055	0.050	1.177	0.071	0.090	17.75	1.75	136.4	13.2	-999	1	0	-999	0
9775369	16.954	10	14	4885.0	175.0	175.0	4.572	0.050	0.045	0.749	0.075	0.068	21.82	1.53	228.0	48.0	-999	2	-999	-999	1
9775381	15.161	1	17	5460.0	164.0	147.0	4.420	0.128	0.176	0.816	0.119	0.064	10.11	0.81	2166.9	98.6	-999	2	-999	-999	1
9775402	16.898	6	14	4779.5	96.7	91.8	4.570	0.035	0.038	0.754	0.041	0.040	28.98	2.57	1344.0	80.4	-999	1	0	-999	0
9775418	15.802	4	17	4923.4	103.0	91.0	3.871	0.085	0.098	0.892	0.059	0.039	15.60	0.86	53.5	16.2	-999	1	-999	-999	0
9775435	16.083	14	17	5706.1	116.4	112.8	4.216	0.098	0.094	0.993	0.084	0.078	15.31	0.99	2692.8	106.2	-999	1	0	-999	0
9775487	16.469	6	14	4518.4	85.6	81.7	4.618	0.024	0.027	0.691	0.034	0.032	22.11	2.05	1857.1	93.6	-999	1	0	-999	0
9775564	17.087	6	10	4129.5	54.0	75.8	4.656	0.035	0.026	0.595	0.022	0.023	15.11	1.23	831.9	71.9	-999	1	0	-999	0
9775634	18.23	6	6	3673.9	81.6	76.8	4.770	0.020	0.021	0.444	0.024	0.023	39.59	4.31	3668.4	223.5	-999	1	0	-999	0
9775684	17.699	6	6	4069.9	92.0	95.7	4.602	0.021	0.018	0.631	0.017	0.018	19.79	1.97	6841.3	484.9	-999	1	0	-999	0
9775786	15.905	4	17	3967.0	89.0	89.0	4.670	0.036	0.015	0.580	0.031	0.026	36.43	2.82	485.5	22.1	-999	2	-999	-999	1
9775844	15.064	1	17	4419.6	74.6	68.7	4.607	0.022	0.017	0.685	0.026	0.022	37.45	2.88	1064.8	27.8	-999	1	0	-999	0
9775854	14.31	3	17	6221.2	124.9	117.3	4.326	0.033	0.038	1.141	0.063	0.071	4.49	0.36	1265.2	86.9	-999	1	0	-999	0
9775859	16.707	9	14	4062.5	67.7	80.1	4.670	0.025	0.019	0.574	0.018	0.019	15.96	0.93	65.2	33.9	-999	1	0	-999	0
9775887	16.218	3	14	5213.0	183.0	183.0	4.620	0.066	0.048	0.631	0.065	0.028	1.40	0.10	14727.7	1663.1	1	2	-999	-999	1
9775899	15.784	2	10	5546.5	119.2	114.4	4.172	0.061	0.059	0.942	0.072	0.067	12.53	1.14	2521.8	108.5	-999	1	0	-999	0
9775938	15.223	1	17	4688.8	73.7	71.0	4.574	0.023	0.030	0.793	0.032	0.036	26.30	1.98	4027.3	107.8	-999	1	0	0	0
9775955	14.507	1	17	5834.3	115.0	112.7	4.364	0.042	0.044	1.009	0.071	0.071	26.48	3.61	602.1	19.7	-999	1	0	-999	0
9776037	18.067	6	6	3434.4	75.7	69.3	4.821	0.013	0.013	0.371	0.014	0.014	2.44	0.18	5209.3	714.6	-999	1	0	-999	0
9776062	13.392	0	17	5684.1	90.3	87.1	4.487	0.016	0.025	1.013	0.031	0.045	16.85	1.56	2222.7	72.5	-999	1	0	-999	0
9776077	15.952	5	10	5518.8	122.2	115.6	4.110	0.068	0.067	0.953	0.073	0.068	18.19	1.64	2582.3	94.8	-999	1	0	-999	0
9776088	15.862	10	14	4591.0	83.6	77.5	4.628	0.020	0.023	0.686	0.029	0.030	27.42	3.01	1779.4	79.8	-999	1	0	-999	0
9776099	13.536	0	17	5315.8	104.6	100.6	4.469	0.035	0.039	0.907	0.060	0.060	45.79	6.74	154.6	5.1	-999	1	0	-999	0
9776100	17.21	7	7	5000.0	179.0	179.0	4.572	0.040	0.065	0.818	0.063	0.070	11.37	0.39	980.7	131.1	-999	2	-999	-999	1
9776113	16.116	3	14	5350.3	113.2	102.6	4.446	0.056	0.059	0.884	0.061	0.055	16.30	1.37	1232.1	63.0	-999	1	0	-999	0
9776190	13.404	0	17	5837.6	104.4	118.0	3.923	0.054	0.039	1.288	0.147	0.067	6.26	0.71	502.1	31.1	-999	1	0	-999	0
9776191	16.478	5	14	5123.8	103.7	96.2	4.520	0.045	0.050	0.818	0.049	0.047	11.21	0.43	1960.9	154.8	-999	1	0	-999	0
9776200	15.008	10	17	6152.0	134.1	124.9	4.450	0.045	0.053	1.028	0.078	0.075	23.19	1.72	310.9	15.9	-999	1	-999	-999	0
9776222	18.053	6	6	3630.0	101.9	89.1	4.777	0.025	0.016	0.433	0.022	0.032	28.38	2.50	3479.3	211.9	-999	1	0	-999	0
9776236	12.581	0	17	4588.3	73.0	71.4	4.581	0.023	0.017	0.719	0.031	0.025	46.10	8.08	498.3	10.7	-999	1	0	-999	0
9776237	13.315	0	17	5087.2	51.8	48.4	4.358	0.015	0.013	0.857	0.016	0.012	21.81	2.00	1446.2	42.4	-999	1	0	-999	0
9776327	16.244	2	17	5204.5	102.1	94.8	4.605	0.026	0.033	0.758	0.043	0.047	10.61	0.76	5185.5	228.6	-999	1	0	-999	0
9776331	16.073	3	10	5636.3	124.4	117.5	3.917	0.092	0.085	1.113	0.098	0.092	23.03	2.04	178.5	24.2	-999	1	0	-999	0
9776390	15.988	4	17	6073.5	114.9	111.7	4.398	0.044	0.057	1.068	0.064	0.071	11.92	0.82	2.1	19.3	-999	1	0	-999	0
9776403	16.531	6	14	4403.7	105.1	99.3	4.602	0.030	0.030	0.697	0.037	0.036	15.31	0.90	571.7	50.1	-999	1	0	-999	0
9776409	14.709	5	17	6631.0	189.0	236.0	4.177	0.204	0.167	1.198	0.170	0.189	7.24	0.57	1417.1	88.5	-999	2	-999	-999	1
9776413	15.533	1	17	5348.3	101.9	92.1	4.444	0.051	0.048	0.867	0.063	0.055	9.76	0.80	4534.5	200.6	-999	1	0	-999	0
9776415	14.692	2	17	5956.1	110.5	108.4	4.351	0.042	0.045	1.053	0.072	0.077	7.92	0.85	698.4	41.3	-999	1	0	-999	0
9776429	16.629	6	12	4464.0	156.0	171.0	4.635	0.048	0.028	0.621	0.074	0.050	18.98	0.71	928.1	75.4	-999	2	-999	-999	1
9776436	15.897	4	17	4990.4	90.4	83.5	4.540	0.035	0.036	0.795	0.044	0.042	7.98	0.57	2517.3	135.8	-999	1	0	-999	0
9776446	16.82	7	14	4089.7	78.4	85.4	4.612	0.020	0.018	0.626	0.016	0.016	29.80	2.83	1343.7	81.8	-999	1	0	-999	0
9776469	16.44	6	10	4794.9	93.4	88.8	4.532	0.037	0.032	0.775	0.035	0.032	20.07	1.70	684.6	61.4	-999	1	0	-999	0
9776475	14.873	1	17	5985.2	105.9	102.1	4.443	0.029	0.039	1.008	0.047	0.058	9.09	0.84	1408.9	69.7	-999	1	0	-999	0
9776478	16.051	5	14	4885.2	92.5	85.8	4.557	0.032	0.033	0.775	0.041	0.039	24.88	2.54	341.7	27.0	-999	1	0	-999	0
9776546	15.114	1	17	5819.1	109.9	106.3	4.439	0.034	0.045	0.991	0.057	0.070	10.32	0.80	2454.6	108.7	-999	1	0	-999	0
9776558	15.193	5	17	6115.5	130.5	126.1	4.103	0.057	0.054	0.981	0.077	0.064	5.12	0.37	3725.0	230.6	-999	1	0	-999	0
9776571	18.11	6	6	3735.1	85.1	79.9	4.734	0.021	0.022	0.487	0.025	0.025	42.43	4.14	4231.6	257.8	-999	1	0	-999	0
9776572	16.578	6	17	4710.3	89.9	84.0	4.594	0.028	0.032	0.730	0.039	0.037	21.36	1.71	4553.6	185.5	-999	1	0	-999	0
9776584	13.859	1	17	5842.4	117.2	113.4	4.496	0.049	0.063	0.941	0.074	0.073	27.56	2.49	140.8	6.7	-999	1	-999	-999	0
9776614	14.169	1	17	4985.6	83.8	76.6	4.536	0.032	0.030	0.797	0.045	0.042	11.85	0.98	3613.3	140.0	-999	1	0	-999	0
9776641	15.552	1	17	5094.0	94.6	87.2	4.558	0.029	0.037	0.803	0.041	0.049	20.21	1.78	2019.1	68.0	-999	1	0	-999	0
9776694	15.425	1	17	5432.2	96.0	94.5	4.532	0.029	0.042	0.872	0.043	0.056	16.51	1.29	3378.3	117.0	-999	1	0	-999	0
9776732	14.899	1	17	5646.6	115.5	109.6	4.283	0.048	0.049	0.954	0.073	0.070	5.26	0.47	4364.5	256.6	-999	1	0	-999	0
9776769	15.359	1	17	5217.6	97.1	89.7	4.499	0.041	0.041	0.840	0.053	0.052	37.71	3.76	525.1	17.7	-999	1	0	-999	0
9776771	14.494	1	17	5406.3	95.4	91.0	4.559	0.020	0.034	0.850	0.034	0.052	24.68	3.00	1033.2	31.4	-999	1	0	-999	0
9776782	13.44	0	17	6058.5	113.6	108.0	3.966	0.029	0.046	1.413	0.058	0.130	3.82	0.23	228.2	22.0	-999	1	0	-999	0
9776794	16.084	6	17	4965.0	96.8	97.3	4.456	0.039	0.040	0.816	0.030	0.028	11.61	0.89	1719.3	92.3	-999	1	0	1	0
9776806	14.494	2	17	6266.7	120.6	116.1	4.326	0.031	0.038	1.199	0.055	0.064	4.97	0.44	350.9	30.9	-999	1	0	-999	0
9776818	15.904	3	4	5589.6	105.2	101.8	4.463	0.045	0.056	0.925	0.059	0.065	35.92	2.28	614.3	23.4	-999	1	0	-999	0
9776827	16.427	6	14	4904.3	95.0	89.8	4.580	0.030	0.038	0.760	0.043	0.044	28.78	2.98	1021.3	44.5	-999	1	0	-999	0
9776857	15.499	3	4	5740.5	117.3	108.3	4.419	0.052	0.058	0.971	0.067	0.072	16.42	1.39	105.5	17.0	-999	1	0	-999	0
9776870	16.88	6	17	4747.0	91.1	85.7	4.609	0.029	0.034	0.716	0.042	0.041	10.98	0.88	1281.5	92.6	-999	1	0	-999	0
9776906	16.77	3	17	5126.0	184.0	163.0	4.642	0.033	0.083	0.763	0.073	0.081	26.30	2.84	50.0	31.5	-999	2	-999	-999	1
9776909	15.525	5	17	5694.4	104.5	99.1	4.518	0.026	0.037	0.916	0.044	0.053	11.67	0.81	5612.9	223.7	-999	1	0	-999	0
9776916	16.149	3	17	5459.0	191.0	172.0	4.583	0.034	0.136	0.893	0.082	0.110	10.68	0.84	2101.4	105.2	-999	2	-999	-999	1
9776918	13.15	1	2	6388.0	192.0	230.0	3.961	0.487	0.162	0.932	0.105	0.115	2.64	0.26	375.8	37.0	1	2	0	-999	1
9776935	15.438	1	17	3546.0	48.0	53.0	4.867	0.038	0.031	0.402	0.035	0.042	27.42	1.98	1048.2	34.0	-999	2	-999	-999	1
9777044	14.756	3	17	6219.1	131.1	124.8	4.105	0.040	0.041	1.274	0.063	0.085	6.30	0.43	564.3	39.9	-999	1	0	-999	0
9777052	13.237	0	17	5882.3	118.5	108.9	4.255	0.035	0.039	1.116	0.067	0.073	9.06	0.84	78.6	7.5	-999	1	0	-999	0
9777063	16.315	3	17	5118.8	96.7	90.7	4.596	0.027	0.035	0.762	0.046	0.048	11.13	0.81	1037.2	68.4	-999	1	0	-999	0
9777087	17.065	3	4	5188.0	182.0	182.0	4.687	0.025	0.075	0.689	0.059	0.053	5.84	0.47	1414.5	145.1	-999	2	-999	-1	1
9777089	14.429	2	17	6883.1	148.7	143.3	4.315	0.020	0.024	1.326	0.041	0.043	3.17	0.32	175.3	25.6	-999	2	0	-1	0
9777117	17.464	6	14	4014.6	90.4	97.8	4.646	0.023	0.024	0.592	0.023	0.023	34.22	2.78	164.1	47.7	-999	1	0	-999	0
9777143	13.433	0	17	6165.5	115.4	113.5	4.370	0.033	0.039	1.065	0.060	0.069	8.71	1.46	99.4	9.0	-999	1	0	-999	0
9777153	14.337	3	10	6025.3	108.9	105.9	4.396	0.031	0.040	1.065	0.055	0.073	17.63	3.20	111.0	9.2	-999	1	0	-999	0
9777207	17.886	6	6	4016.6	115.9	105.1	4.631	0.034	0.031	0.603	0.032	0.034	27.22	1.95	3207.4	195.4	-999	1	0	-999	0
9777214	13.435	0	17	6195.9	135.7	123.2	4.319	0.047	0.047	1.149	0.072	0.081	3.96	0.41	450.3	35.9	-999	1	0	-999	0
9777258	14.739	3	17	6029.1	104.6	101.7	4.429	0.025	0.034	1.055	0.044	0.056	8.20	0.61	2145.2	112.4	-999	1	0	-999	0
9777262	13.761	1	17	6727.2	139.0	129.4	4.322	0.018	0.024	1.297	0.035	0.043	1.98	0.14	459.0	53.3	1	3	0	-999	0
9777266	16.641	7	12	3434.7	91.7	73.5	4.881	0.009	0.009	0.307	0.009	0.008	78.62	6.40	5761.4	140.4	-999	1	0	-999	0
9777281	15.847	3	17	5510.8	109.7	103.8	4.367	0.056	0.053	0.906	0.070	0.063	11.04	0.75	5503.1	229.7	-999	1	0	-999	0
9777306	16.339	6	14	4891.8	98.4	96.6	4.493	0.039	0.034	0.798	0.033	0.029	29.59	2.93	771.3	38.0	-999	1	1	-999	0
9777326	13.838	1	17	4620.4	69.9	59.4	4.541	0.024	0.015	0.761	0.029	0.019	47.08	5.17	404.0	10.0	-999	1	0	-999	0
9777327	15.147	1	17	4786.8	82.4	73.6	4.581	0.025	0.027	0.751	0.035	0.037	15.53	1.17	3014.7	106.9	-999	1	0	-999	0
9777334	17.112	10	10	3805.0	118.0	144.0	4.777	0.111	0.060	0.495	0.063	0.103	20.64	2.12	1222.9	74.5	-999	2	-999	-999	1
9777341	12.625	1	17	6311.7	126.6	129.9	4.154	0.029	0.033	1.321	0.053	0.058	5.34	0.39	87.4	8.9	-999	1	0	-999	0
9777349	15.785	4	17	4819.9	87.1	79.6	4.587	0.026	0.031	0.748	0.038	0.039	27.03	4.47	356.5	19.6	-999	1	0	-999	0
9777360	17.479	6	6	3654.7	106.5	98.1	4.772	0.056	0.055	0.432	0.065	0.067	19.25	1.68	446.0	126.2	-999	1	-999	-999	0
9777379	17.546	6	17	3109.0	0.0	0.0	5.150	0.000	0.000	0.136	0.000	0.000	24.03	1.90	2542.8	142.4	-999	2	-999	-999	1
9777400	14.553	1	17	5661.8	117.2	112.4	4.162	0.059	0.059	0.990	0.084	0.075	22.54	2.66	47.1	6.5	-999	1	0	-999	0
9777410	15.592	6	10	5449.3	109.6	104.7	4.435	0.055	0.058	0.891	0.065	0.062	17.37	1.75	393.3	13.0	-999	1	0	-999	0
9777480	16.398	6	17	4675.7	91.3	85.6	4.587	0.028	0.030	0.733	0.037	0.035	32.15	2.51	931.7	47.2	-999	1	0	-999	0
9777482	13.355	0	10	6243.6	132.8	126.2	4.239	0.040	0.036	1.203	0.069	0.079	3.34	0.24	239.0	25.7	-999	1	0	-999	0
9777535	15.181	6	10	5729.3	105.1	102.4	4.463	0.033	0.045	0.960	0.053	0.066	10.30	0.81	6702.9	314.6	-999	1	0	-999	0
9777545	15.33	1	17	5712.8	106.0	102.3	4.467	0.034	0.046	0.955	0.053	0.065	19.92	1.90	128.4	12.8	-999	1	0	-999	0
9777642	13.607	0	17	7145.3	159.7	149.2	4.275	0.022	0.027	1.423	0.045	0.055	1.94	0.20	108.1	20.7	-999	2	0	-999	0
9777733	16.118	6	10	4332.9	77.4	71.0	4.629	0.020	0.021	0.666	0.026	0.023	20.63	1.90	2996.9	129.1	-999	1	0	-999	0
9777737	13.54	0	17	6425.0	153.6	157.8	3.999	0.029	0.032	1.413	0.078	0.076	2.38	0.18	2099.1	183.8	1	1	0	-999	0
9777750	16.583	5	17	4976.4	123.5	138.9	4.535	0.040	0.046	0.793	0.048	0.045	13.43	1.11	1394.7	86.9	-999	1	0	-999	0
9777757	13.0	0	17	6429.0	125.8	122.1	3.916	0.029	0.033	1.580	0.071	0.080	4.42	0.42	397.8	29.5	-999	1	0	-1	0
9777794	16.438	5	14	4980.6	97.6	92.7	4.489	0.044	0.039	0.806	0.039	0.034	24.71	2.92	203.7	33.9	-999	1	0	-999	0
9777817	14.793	1	17	5977.9	107.8	115.6	4.112	0.042	0.052	1.169	0.077	0.100	9.55	0.74	32.2	10.6	-999	1	0	-999	0
9777820	16.041	6	14	4542.2	77.4	70.9	4.553	0.024	0.018	0.745	0.025	0.021	23.22	2.23	1043.6	49.1	-999	1	0	-999	0
9777828	15.329	1	17	5416.0	131.4	105.1	4.380	0.048	0.041	0.882	0.070	0.055	11.06	0.76	5031.7	205.7	-999	1	0	-999	0
9777854	16.081	6	14	5112.5	92.6	87.5	4.427	0.045	0.043	0.832	0.037	0.031	5.88	0.43	11437.2	669.7	-999	1	1	-999	0
9777909	13.933	1	17	6046.1	120.9	105.9	4.135	0.033	0.039	1.187	0.064	0.094	19.36	1.37	695.4	24.2	-999	1	0	-999	0
9777930	14.438	1	17	4842.3	89.8	76.0	3.627	0.062	0.052	0.950	0.128	0.088	15.43	1.02	35.8	7.1	-999	1	0	-999	0
9777975	17.421	6	6	3769.6	80.7	76.6	4.698	0.015	0.015	0.528	0.016	0.016	24.03	2.19	53.6	100.1	-999	1	0	-999	0
9777990	18.013	6	14	3764.1	87.6	83.2	4.695	0.021	0.022	0.530	0.024	0.023	27.04	2.40	3026.3	184.3	-999	1	0	-1	0
9778156	13.415	0	17	6541.5	131.1	122.0	3.840	0.029	0.041	1.558	0.064	0.139	3.20	0.23	904.3	72.4	1	3	0	-999	0
9778186	16.532	7	17	5342.0	193.0	193.0	4.664	0.030	0.090	0.733	0.064	0.071	11.85	0.92	1903.3	101.0	-999	2	-999	-999	1
9778187	14.808	1	17	5981.5	107.2	104.9	4.410	0.032	0.041	1.042	0.054	0.064	9.16	0.73	2037.7	95.7	-999	1	0	-999	0
9778224	15.589	1	17	4540.5	79.0	74.1	4.588	0.024	0.021	0.722	0.031	0.027	37.19	3.76	1685.5	43.3	-999	1	0	-999	0
9778229	16.709	10	17	4932.2	94.1	87.7	4.589	0.031	0.039	0.752	0.046	0.046	12.70	0.87	2695.9	140.3	-999	1	0	-999	0
9778278	17.631	10	14	3966.6	88.4	87.6	4.657	0.025	0.025	0.579	0.024	0.025	38.24	3.86	2282.6	134.0	-999	1	0	-999	0
9778334	13.837	2	17	6787.9	151.5	138.6	4.015	0.036	0.037	1.527	0.078	0.072	3.72	0.46	133.5	17.6	-999	2	0	-999	0
9778379	14.755	1	17	6000.2	107.6	102.2	4.448	0.024	0.035	1.027	0.043	0.061	18.06	1.78	411.8	19.0	-999	1	0	-999	0
9778381	16.45	10	10	5279.0	109.6	104.8	4.552	0.034	0.049	0.827	0.051	0.057	20.21	1.85	2111.1	84.9	-999	1	0	-999	0
9778420	17.356	10	14	4476.0	156.0	156.0	4.635	0.035	0.035	0.672	0.060	0.066	20.78	2.11	1992.7	121.4	-999	2	-999	-999	1
9778425	14.466	1	17	5184.2	88.3	83.0	4.532	0.032	0.037	0.831	0.045	0.054	24.20	1.91	1744.0	50.1	-999	1	0	-999	0
9778429	12.946	0	17	6146.2	155.8	132.2	4.040	0.027	0.041	1.306	0.066	0.116	6.90	0.81	106.0	9.3	-999	1	0	-999	0
9778457	14.243	10	10	6049.1	118.3	115.6	4.281	0.042	0.042	1.108	0.074	0.080	16.52	1.83	496.3	20.8	-999	1	0	-999	0
9778485	13.729	1	17	6106.9	124.4	100.1	4.094	0.033	0.040	1.218	0.059	0.097	3.16	0.44	121.5	17.7	-999	1	0	-999	0
9778511	16.838	10	14	5030.0	176.0	176.0	4.576	0.040	0.065	0.799	0.071	0.079	35.68	3.82	124.2	35.2	-999	2	-999	-999	1
9778542	17.169	10	10	4185.7	66.2	65.5	4.623	0.031	0.028	0.635	0.029	0.024	17.35	1.26	1580.2	96.3	-999	1	0	-999	0
9778555	15.269	1	3	4766.5	77.2	74.5	4.549	0.029	0.023	0.765	0.038	0.030	36.93	2.57	2054.3	79.1	-999	1	0	-999	0
9778578	15.941	4	17	4694.6	83.8	79.2	4.556	0.030	0.025	0.755	0.035	0.030	25.58	1.78	2629.2	79.1	-999	1	0	-999	0
9778608	15.335	1	17	5350.9	96.4	90.9	4.513	0.034	0.045	0.866	0.049	0.059	5.45	0.39	6103.9	351.4	1	1	0	-999	0
9778654	15.901	1	17	4662.7	83.7	78.5	4.560	0.029	0.023	0.750	0.034	0.028	30.84	3.91	365.7	19.5	-999	1	1	-999	0
9778784	14.824	1	17	5753.1	117.2	111.8	4.359	0.034	0.038	1.094	0.058	0.066	23.41	3.48	297.8	13.9	-999	1	0	-999	0
9778839	15.816	2	17	4410.0	88.9	84.8	4.585	0.027	0.023	0.713	0.028	0.028	29.15	1.55	133.3	19.6	-999	1	1	-999	0
9778859	14.123	1	17	5679.6	120.1	118.5	4.066	0.050	0.042	1.034	0.089	0.074	15.01	1.69	204.5	11.8	-999	1	0	-999	0
9778909	15.502	4	17	5289.7	102.7	91.2	4.446	0.047	0.041	0.854	0.061	0.049	26.48	2.46	1176.4	38.1	-999	1	0	-999	0
9778927	14.743	1	17	5989.4	109.0	104.8	4.419	0.029	0.040	1.044	0.051	0.069	6.75	0.52	1152.6	67.4	-999	1	0	-999	0
9779061	14.899	1	17	5372.0	159.0	159.0	4.584	0.030	0.120	0.892	0.070	0.104	19.52	1.51	1383.7	47.0	-999	2	-999	-999	1
9779100	15.928	1	17	5287.9	102.5	97.7	4.540	0.032	0.045	0.842	0.045	0.056	24.05	3.01	288.3	20.4	-999	1	0	-999	0
9779106	15.424	1	17	4621.1	79.7	75.2	4.590	0.024	0.023	0.727	0.032	0.030	32.60	3.84	488.3	18.5	-999	1	0	-999	0
9779291	11.646	0	17	6399.4	127.3	125.2	3.953	0.029	0.047	1.350	0.061	0.114	17.71	1.32	79.3	3.8	-999	1	0	-999	0
9779365	13.853	1	17	6387.0	171.0	209.0	4.207	0.209	0.171	1.034	0.171	0.114	19.50	1.60	853.9	28.6	-999	2	-999	-999	1
9779373	15.393	1	17	5753.8	118.0	116.0	4.227	0.051	0.053	1.006	0.081	0.077	4.75	0.38	3906.5	248.4	1	1	0	-999	0
9779413	13.695	1	17	6121.9	132.5	113.8	4.067	0.030	0.038	1.292	0.059	0.103	22.10	1.79	7.4	3.5	-999	1	0	-999	0
9779480	12.244	0	17	5337.5	88.0	87.7	4.507	0.029	0.038	0.899	0.046	0.056	27.99	4.65	576.1	15.4	-999	1	0	-999	0
9779484	12.927	0	17	5926.6	120.2	131.0	3.857	0.058	0.033	1.323	0.170	0.069	31.29	5.13	128.9	4.9	-999	1	0	-999	0
9779575	15.974	2	17	4224.8	94.6	65.5	4.635	0.025	0.026	0.639	0.029	0.021	27.23	2.14	898.5	35.8	-999	1	0	-999	0
9779768	8.519	1	17	6452.9	135.8	121.8	4.317	0.025	0.028	1.231	0.047	0.060	1.74	0.15	981.8	98.3	1	1	0	-999	0
9780149	12.294	0	1	5646.0	101.0	99.5	4.392	0.041	0.041	0.953	0.070	0.066	2.48	0.16	204.4	21.7	-999	1	0	-1	0
9780199	15.898	1	17	5265.5	101.5	89.0	4.431	0.053	0.045	0.849	0.057	0.043	24.71	1.90	1308.2	46.1	-999	1	0	-999	0
9782691	14.615	1	17	6107.9	106.1	104.5	4.440	0.020	0.028	1.061	0.037	0.047	12.88	2.68	356.0	21.9	-999	1	0	0	0
9782699	13.923	2	17	4071.2	59.3	62.4	4.746	0.030	0.026	0.514	0.022	0.025	29.79	2.99	379.1	14.9	-999	1	-999	-999	0
9782740	14.928	1	17	4182.8	74.4	44.0	4.655	0.028	0.029	0.611	0.019	0.019	15.00	1.30	1896.5	75.4	-999	1	0	-999	0
9782773	15.039	1	17	6259.4	123.0	119.5	4.308	0.045	0.047	1.177	0.065	0.076	3.54	0.25	1638.9	131.3	1	1	0	-999	0
9782801	14.618	1	17	6224.0	136.1	123.2	4.088	0.041	0.042	1.326	0.060	0.068	10.65	0.94	98.2	13.1	-999	1	0	-999	0
9782847	15.118	1	17	5855.9	121.7	116.4	4.251	0.051	0.052	0.957	0.073	0.067	11.21	0.87	1306.2	62.6	-999	1	0	-999	0
9782945	13.595	1	17	5683.6	113.0	109.0	4.271	0.044	0.046	0.969	0.074	0.072	6.57	0.50	2004.1	109.7	-999	1	0	-999	0
9782956	15.68	2	17	5031.8	91.1	88.8	4.473	0.031	0.025	0.793	0.034	0.026	10.32	0.79	3825.8	176.5	-999	1	0	-999	0
9782984	15.171	4	17	5800.9	104.9	101.9	4.471	0.029	0.041	0.972	0.048	0.063	3.18	0.18	62.5	25.7	-999	1	0	-999	0
9783164	15.366	1	17	5404.2	108.0	92.2	4.323	0.050	0.046	0.891	0.060	0.048	31.67	6.28	539.0	23.2	-999	1	0	-999	0
9783185	15.101	1	17	5678.9	102.2	99.1	4.484	0.030	0.041	0.941	0.048	0.062	20.90	1.59	1064.1	42.5	-999	1	0	-999	0
9783270	15.902	1	17	4494.5	82.9	79.5	4.615	0.022	0.020	0.673	0.027	0.022	25.94	2.00	1827.6	66.1	-999	1	0	-999	0
9783339	11.671	0	17	6099.4	125.5	109.9	4.281	0.026	0.036	1.239	0.055	0.063	6.34	0.54	709.7	39.9	-999	1	0	-999	0
9783409	15.074	1	17	6028.0	180.0	198.0	4.412	0.090	0.195	0.980	0.143	0.117	12.51	0.68	1111.8	52.3	-999	2	-999	-999	1
9783606	15.718	2	17	5547.8	116.1	110.9	4.329	0.141	0.170	0.924	0.078	0.070	2.53	0.17	2201.3	216.2	1	1	-999	-999	0
9783736	15.402	1	17	5605.7	119.2	113.3	3.994	0.061	0.055	1.045	0.075	0.073	16.08	1.91	24.4	13.0	-999	1	0	-999	0
9783781	13.757	1	17	5543.7	98.9	97.9	4.477	0.033	0.042	0.916	0.055	0.065	29.61	3.57	160.8	8.0	-999	1	0	-999	0
9784078	15.062	1	17	5316.0	159.0	159.0	4.534	0.051	0.119	0.882	0.073	0.080	21.51	2.31	706.4	30.1	-999	2	-999	-999	1
9784166	12.494	0	17	5829.2	105.7	100.7	4.243	0.044	0.047	1.109	0.066	0.074	11.45	1.29	160.8	9.6	-999	1	0	-999	0
9784213	15.241	1	17	5336.2	110.9	93.5	4.228	0.043	0.039	0.919	0.054	0.043	3.00	0.21	16174.4	1243.6	1	1	0	-999	0
9784357	13.912	1	17	6779.4	141.3	143.5	4.127	0.035	0.035	1.488	0.078	0.070	3.10	0.44	157.8	21.9	-999	1	0	-999	0
9784378	15.137	1	3	5482.5	130.4	125.0	3.700	0.050	0.052	1.327	0.082	0.097	44.79	3.79	2361.1	51.1	-999	1	0	-999	0
9784414	14.151	1	17	5891.5	120.8	123.3	4.278	0.037	0.039	1.179	0.059	0.069	27.54	1.46	208.8	10.9	-999	1	0	-999	0
9784591	14.985	1	17	5263.2	95.7	93.3	4.565	0.024	0.036	0.815	0.035	0.047	21.81	2.36	2109.8	73.4	-999	1	0	-999	0
9784599	15.057	1	17	4984.9	82.4	79.8	4.597	0.023	0.029	0.735	0.033	0.037	30.42	3.99	978.7	34.2	-999	1	0	-999	0
9784636	15.645	2	3	5598.1	104.4	101.9	4.489	0.035	0.049	0.920	0.052	0.061	30.84	2.80	1183.0	36.4	-999	1	0	-999	0
9784659	15.282	1	17	5713.5	110.4	101.7	4.523	0.023	0.032	0.915	0.041	0.051	28.52	0.62	190.3	14.0	-999	1	0	-999	0
9784674	14.99	1	17	5849.2	107.8	100.1	4.510	0.022	0.030	0.942	0.039	0.050	24.37	4.21	183.2	12.2	-999	1	0	-999	0
9784680	15.361	1	17	6344.8	130.5	133.1	4.159	0.065	0.068	1.283	0.070	0.081	5.15	0.46	392.1	41.8	-999	1	0	-999	0
9784828	13.681	1	17	5851.6	104.3	103.5	4.028	0.033	0.053	1.298	0.059	0.125	37.74	4.81	193.2	7.6	-999	1	0	-999	0
9784862	13.686	1	17	6698.1	145.0	137.7	4.060	0.034	0.033	1.446	0.072	0.065	4.12	0.65	80.2	12.8	-999	1	0	-999	0
9784973	15.674	2	17	5289.9	101.4	94.5	4.571	0.024	0.036	0.815	0.040	0.051	7.14	0.51	6265.3	334.1	-999	1	0	-999	0
9784989	15.298	1	17	5485.9	94.1	96.6	4.519	0.024	0.036	0.918	0.040	0.047	20.46	2.13	1727.8	63.6	-999	1	0	-999	0
9785119	14.973	1	17	4805.3	107.3	115.5	4.619	0.020	0.024	0.697	0.030	0.032	33.06	4.77	511.2	20.6	-999	1	0	-999	0
9785126	13.855	1	17	6214.6	118.9	116.6	4.330	0.031	0.041	1.154	0.063	0.076	19.71	1.38	8.5	4.5	-999	1	0	-999	0
9785198	14.711	1	17	6423.9	168.4	147.2	4.149	0.042	0.040	1.314	0.074	0.070	10.52	0.77	77.7	12.5	-999	1	0	-999	0
9785288	15.895	1	17	4759.5	100.9	94.9	4.582	0.033	0.038	0.743	0.042	0.041	28.78	2.24	1997.5	65.8	-999	1	-999	-999	0
9785350	15.128	1	17	6295.7	155.8	176.3	3.919	0.049	0.064	1.561	0.107	0.120	4.77	0.49	98.6	22.6	-999	1	0	-999	0
9785392	15.049	1	17	5398.2	100.2	85.3	4.251	0.044	0.040	0.886	0.057	0.042	29.80	2.71	294.4	10.8	-999	1	0	-999	0
9785579	15.114	1	17	5168.2	93.0	88.3	4.554	0.022	0.033	0.858	0.035	0.043	21.81	1.90	1431.9	50.6	-999	1	0	-999	0
9785601	15.471	1	17	5790.3	107.9	105.1	4.444	0.040	0.051	0.979	0.058	0.068	20.18	2.40	238.1	19.2	-999	1	0	-999	0
9785648	15.179	1	17	3624.5	74.2	72.3	4.801	0.010	0.010	0.408	0.011	0.011	31.27	2.30	3735.7	107.8	-999	1	0	-999	0
9785883	15.865	4	17	5835.8	117.1	114.4	4.359	0.064	0.069	1.009	0.072	0.077	6.09	0.44	766.6	70.9	-999	1	0	-999	0
9785921	15.42	4	17	6141.4	114.5	109.1	4.427	0.030	0.039	1.063	0.051	0.061	8.14	0.66	1810.6	99.7	-999	1	-999	-1	0
9786003	13.709	1	17	5954.6	120.9	119.3	3.710	0.032	0.032	1.196	0.057	0.060	29.47	5.01	198.4	9.3	-999	1	0	-999	0
9786071	14.527	1	17	5496.0	164.0	148.0	4.607	0.040	0.120	0.825	0.087	0.087	10.68	0.78	2685.9	123.7	-999	2	-999	-999	1
9786335	15.51	1	17	6100.7	121.5	115.8	4.218	0.063	0.067	1.159	0.073	0.086	6.70	0.48	876.3	61.4	-999	1	0	-999	0
9786363	14.978	1	17	6956.6	152.4	145.1	4.174	0.057	0.060	1.446	0.081	0.076	2.29	0.14	82.3	28.7	-999	2	0	-999	0
9786502	15.543	2	17	5574.3	98.2	96.3	4.542	0.026	0.037	0.872	0.038	0.044	19.52	2.61	452.0	28.6	-999	1	0	-999	0
9786529	14.221	1	17	5358.2	96.2	94.9	4.537	0.026	0.039	0.860	0.040	0.058	27.42	3.93	1279.0	42.4	-999	1	0	-999	0
9786546	15.235	1	17	5142.7	96.1	86.3	4.438	0.042	0.034	0.831	0.045	0.032	27.22	2.76	343.0	18.7	-999	1	1	-999	0
9786636	15.284	4	17	6148.3	124.8	121.9	4.293	0.049	0.051	1.142	0.070	0.080	16.97	1.17	287.6	20.5	-999	1	0	-999	0
9786678	15.981	1	17	5331.6	96.2	81.2	4.225	0.064	0.065	0.880	0.047	0.034	17.47	1.44	2568.6	99.1	-999	1	0	-999	0
9786732	13.053	0	17	6552.1	138.9	129.7	3.782	0.033	0.033	1.749	0.078	0.080	19.70	2.44	97.0	6.3	-999	1	0	-999	0
9786750	13.641	1	17	6490.0	136.1	138.1	4.221	0.033	0.033	1.298	0.060	0.054	12.27	0.67	92.1	7.7	-999	1	0	-999	0
9786780	14.534	1	17	6464.2	124.8	128.0	4.328	0.033	0.038	1.179	0.051	0.063	3.37	0.30	607.7	57.0	-999	1	0	-999	0
9786809	15.182	1	17	4664.0	81.1	77.0	4.574	0.026	0.022	0.742	0.035	0.030	39.86	5.75	1685.6	47.2	-999	1	0	-999	0
9786877	15.176	1	17	3981.1	79.7	82.8	4.618	0.013	0.013	0.614	0.012	0.012	11.28	0.77	3513.1	152.1	-999	1	0	-999	0
9786893	15.408	1	17	5623.4	105.7	103.3	4.459	0.039	0.049	0.936	0.059	0.066	10.23	0.75	5743.0	246.2	-999	1	0	-999	0
9786953	13.515	0	17	5194.0	82.3	72.4	4.425	0.034	0.024	0.836	0.048	0.033	7.19	0.54	4662.0	235.6	-999	1	0	-999	0
9787117	14.518	1	17	6006.5	110.7	106.4	4.151	0.043	0.045	1.139	0.074	0.086	12.80	1.44	154.0	13.2	-999	1	0	-999	0
9787125	15.212	1	17	4926.0	83.4	77.6	4.526	0.034	0.027	0.790	0.044	0.035	15.86	1.39	5464.6	203.4	-999	1	0	-999	0
9787159	14.554	1	17	5581.2	104.7	101.5	4.422	0.072	0.087	0.923	0.065	0.065	26.42	5.28	173.6	10.7	-999	1	-999	-999	0
9787172	14.012	1	17	5798.7	104.9	103.2	4.445	0.030	0.039	0.985	0.055	0.069	19.27	2.91	401.4	16.2	-999	1	0	-999	0
9787228	12.1	0	17	6381.5	127.1	111.3	4.302	0.024	0.032	1.271	0.049	0.060	7.83	0.78	80.8	6.7	-999	1	0	-999	0
9787233	14.408	1	17	5945.4	105.9	105.0	4.414	0.033	0.041	1.012	0.057	0.066	20.24	5.41	105.2	9.7	-999	1	0	-999	0
9787239	15.801	1	17	3930.7	77.3	76.9	4.672	0.014	0.013	0.564	0.013	0.014	36.94	3.45	1794.0	53.6	-999	1	0	0	0
9787240	15.905	1	17	4686.7	85.0	77.7	4.604	0.023	0.027	0.720	0.034	0.033	26.30	2.32	2103.1	75.6	-999	1	0	-999	0
9787270	14.267	1	17	6019.7	104.2	102.1	4.454	0.019	0.026	1.040	0.035	0.047	12.19	1.21	475.6	24.1	-999	1	0	-999	0
9787272	15.029	1	17	4750.2	85.1	79.0	4.628	0.018	0.024	0.699	0.027	0.032	13.71	1.32	868.7	44.3	-999	1	0	-999	0
9787340	14.515	1	17	5980.3	112.7	111.9	4.153	0.043	0.046	1.146	0.073	0.094	7.65	0.60	826.0	47.9	-999	1	0	-999	0
9787348	15.488	4	17	6136.5	127.5	112.5	4.091	0.066	0.068	1.247	0.079	0.099	12.70	0.92	420.9	31.3	-999	1	0	-999	0
9787352	14.271	17	17	5378.0	107.0	96.0	3.971	0.595	0.255	0.869	0.098	0.108	14.29	1.86	1965.0	188.0	-999	2	-999	-999	1
9787380	13.397	0	17	4839.8	25.1	33.7	4.476	0.011	0.009	0.790	0.011	0.009	23.21	1.91	823.6	30.1	-999	1	1	-999	0
9787516	14.01	1	17	5631.0	154.0	154.0	4.262	0.214	0.175	0.959	0.120	0.090	13.41	1.15	4836.4	183.8	-999	2	-999	-999	1
9787812	15.026	1	17	5566.0	167.0	150.0	4.608	0.032	0.120	0.830	0.080	0.088	18.07	1.88	504.6	25.6	-999	2	-999	-999	1
9787872	13.317	0	17	6207.0	167.0	167.0	3.853	0.285	0.095	1.304	0.238	0.238	6.76	1.14	324.0	21.0	-999	2	-999	-999	1
9787873	15.563	4	17	5761.0	172.0	189.0	4.573	0.040	0.160	0.893	0.090	0.100	5.12	0.37	5829.1	364.5	1	2	-999	-999	1
9788062	13.604	0	17	6184.1	107.8	105.4	4.357	0.024	0.028	1.186	0.045	0.061	12.23	0.93	130.2	9.9	-999	1	0	-999	0
9788210	14.501	6	9	3898.8	76.9	74.8	4.686	0.013	0.013	0.549	0.012	0.012	34.94	4.44	1661.1	60.5	-999	1	0	-999	0
9788426	13.61	1	17	5993.4	118.3	115.4	4.170	0.048	0.047	1.112	0.079	0.084	18.64	2.37	368.7	16.8	-999	1	0	-999	0
9788597	12.79	1	17	6267.9	115.4	106.8	3.654	0.029	0.040	1.868	0.063	0.152	9.49	0.82	61.7	6.5	-999	1	0	-999	0
9788706	13.827	2	17	6386.4	138.4	132.4	4.193	0.031	0.036	1.228	0.053	0.062	5.13	0.54	63.2	11.4	-999	1	0	-999	0
9788804	15.777	1	17	4964.9	144.6	185.2	4.464	0.044	0.032	0.809	0.036	0.029	28.78	2.61	1823.2	62.0	-999	1	1	-999	0
9788828	13.979	1	17	6304.5	118.0	127.9	3.759	0.037	0.057	1.606	0.081	0.177	4.22	0.33	982.7	71.8	1	1	0	-999	0
9788905	16.626	6	9	3370.4	67.4	56.2	5.019	0.011	0.011	0.189	0.006	0.006	23.70	1.80	324.4	40.8	-999	1	0	-999	0
9788907	15.814	2	17	5331.1	108.7	102.0	4.566	0.025	0.037	0.826	0.042	0.052	25.94	3.55	505.6	30.0	-999	1	0	-999	0
9789505	15.667	3	3	4913.0	186.0	169.0	4.523	0.066	0.054	0.816	0.057	0.062	39.87	4.18	584.1	51.7	-999	2	-999	-999	1
9789699	14.292	1	17	4355.0	71.8	66.1	4.621	0.019	0.018	0.676	0.024	0.022	34.46	4.34	1025.3	29.8	-999	1	0	-999	0
9789900	13.535	0	17	4424.0	59.9	55.1	4.591	0.023	0.023	0.749	0.028	0.027	43.02	6.38	2209.6	52.8	-999	1	0	-999	0
9789916	14.504	1	17	5434.7	114.9	105.7	4.412	0.045	0.043	0.886	0.069	0.060	21.51	2.07	2031.7	69.1	-999	1	0	-999	0
9790006	11.274	0	17	6525.9	149.0	126.1	4.176	0.029	0.030	1.293	0.052	0.050	3.16	0.46	162.8	15.0	-999	3	0	-999	0
9790067	15.07	1	17	5203.5	108.6	98.9	4.517	0.037	0.041	0.836	0.050	0.053	15.21	1.76	787.1	40.5	-999	1	0	-999	0
9790081	15.731	1	17	5769.1	154.4	135.1	4.237	0.063	0.055	1.010	0.094	0.084	10.23	0.80	4609.1	204.5	-999	1	0	-999	0
9790286	14.737	1	17	5893.5	110.5	106.6	4.449	0.027	0.039	1.006	0.047	0.066	13.23	1.01	155.7	14.2	-999	1	0	-999	0
9790335	12.962	0	17	5944.3	132.8	123.1	3.466	0.034	0.035	1.830	0.066	0.064	5.48	0.58	343.3	24.6	-999	2	0	-999	0
9790574	13.23	0	17	4144.1	57.7	79.5	4.602	0.026	0.017	0.638	0.016	0.014	20.21	2.19	1516.8	52.5	-999	1	0	-999	0
9790615	14.501	1	17	5050.3	89.7	84.9	4.569	0.020	0.031	0.829	0.031	0.042	28.78	5.28	864.6	28.8	-999	1	0	-999	0
9790733	14.448	1	17	6357.8	148.7	144.1	4.177	0.052	0.054	1.279	0.066	0.077	20.50	3.38	118.0	9.1	-999	1	0	-999	0
9790806	13.007	0	17	5847.2	88.3	87.2	4.538	0.011	0.016	0.938	0.020	0.025	7.00	0.50	6101.1	312.6	-999	1	0	0	0
9790889	15.224	1	17	3857.3	79.1	73.3	4.694	0.013	0.013	0.538	0.013	0.013	30.42	2.37	2306.5	73.2	-999	1	0	-999	0
9790975	14.929	1	17	5488.7	142.1	133.5	4.081	0.056	0.053	0.953	0.073	0.068	22.90	1.86	272.3	16.7	-999	1	1	-999	0
9791148	14.716	1	17	5389.0	117.1	110.4	4.470	0.042	0.045	0.878	0.061	0.062	21.66	2.00	2440.8	82.9	-999	1	0	-999	0
9791335	13.241	0	17	6874.2	154.0	141.1	4.102	0.033	0.031	1.506	0.078	0.072	6.71	0.73	192.8	15.4	-999	2	0	-999	0
9791536	13.867	1	17	5990.7	132.7	132.5	4.198	0.031	0.031	1.287	0.047	0.051	21.55	2.09	109.7	7.6	-999	1	0	-999	0
9791600	12.036	0	17	6346.9	143.1	125.8	4.112	0.031	0.034	1.232	0.053	0.081	14.97	1.77	377.9	15.0	-999	1	0	-999	0
9791615	13.851	1	17	5539.7	123.0	117.4	4.435	0.039	0.044	0.917	0.069	0.070	6.61	0.48	4200.7	226.0	-999	1	0	-999	0
9791622	13.988	1	17	6225.1	127.3	127.8	4.351	0.027	0.037	1.157	0.051	0.068	26.98	2.72	441.6	18.0	-999	1	0	-999	0
9791707	15.816	2	17	4992.9	141.3	132.6	4.461	0.055	0.076	0.816	0.039	0.037	12.34	0.44	2241.8	140.5	-999	1	-999	-999	0
9811945	15.473	1	3	5191.0	70.5	62.9	4.286	0.037	0.038	0.873	0.022	0.018	18.86	2.44	2342.4	90.3	-999	1	1	-999	0
9812042	12.936	0	17	6337.2	122.8	124.9	4.292	0.026	0.039	1.255	0.055	0.068	7.89	0.70	105.7	8.7	-999	1	0	-999	0
9812065	14.573	1	17	5130.0	92.0	84.7	4.564	0.024	0.034	0.807	0.036	0.051	16.76	1.24	7860.5	251.7	-999	1	0	-999	0
9812086	13.645	1	17	5696.0	152.0	152.0	4.510	0.060	0.192	0.944	0.104	0.104	18.60	1.50	663.2	23.2	-999	2	-999	-999	1
9812183	13.807	1	17	6160.0	188.0	188.0	4.158	0.270	0.158	0.968	0.160	0.107	19.10	3.99	93.7	6.5	-999	2	-999	-999	1
9812212	14.543	1	17	5533.7	98.6	99.0	4.460	0.038	0.046	0.914	0.060	0.067	27.42	2.73	1013.1	29.5	-999	1	0	-999	0
9812320	12.937	0	17	5080.7	81.5	72.9	4.478	0.035	0.026	0.822	0.049	0.036	17.47	1.57	3526.3	110.4	-999	1	0	-999	0
9812435	13.248	0	17	6013.6	107.9	107.7	4.381	0.032	0.041	1.066	0.062	0.075	19.78	2.72	86.4	5.3	-999	1	0	-999	0
9812511	12.781	1	17	4896.4	76.3	71.1	4.572	0.022	0.030	0.796	0.033	0.043	8.68	0.60	7304.5	320.4	-999	1	0	-999	0
9812539	11.361	0	1	6399.7	120.8	125.0	4.339	0.024	0.034	1.188	0.047	0.065	4.22	0.35	202.5	15.1	-999	1	0	-999	0
9812607	13.685	1	17	5234.8	107.8	111.6	4.106	0.337	0.369	0.886	0.197	0.068	1.17	0.08	4265.4	517.1	1	1	-999	-999	0
9812640	15.936	1	17	4154.8	57.5	58.9	4.648	0.038	0.025	0.608	0.017	0.018	27.04	2.06	1115.0	39.6	-999	1	0	-999	0
9812647	12.223	0	17	5734.3	117.7	105.1	3.793	0.030	0.028	1.281	0.054	0.058	32.38	2.56	85.1	3.3	-999	1	0	-999	0
9812667	16.724	8	8	4284.9	85.7	75.0	4.615	0.027	0.026	0.672	0.033	0.029	42.13	6.02	2235.2	193.6	-999	1	0	-999	0
9812850	9.475	0	17	6321.4	129.6	119.9	4.054	0.029	0.031	1.312	0.058	0.067	5.17	0.68	196.1	12.0	-999	1	0	-999	0
9812858	12.648	1	17	5184.0	198.0	180.0	4.455	0.112	0.138	0.823	0.096	0.064	13.71	1.08	4894.0	171.5	-999	2	-999	-999	1
9812871	15.925	2	17	4916.8	80.6	76.4	4.463	0.026	0.023	0.811	0.024	0.020	22.58	2.35	637.9	30.4	-999	1	1	-999	0
9812929	15.666	4	17	3657.4	82.7	66.5	4.768	0.010	0.010	0.447	0.011	0.011	25.94	2.88	970.0	34.5	-999	1	0	-999	0
9812934	11.781	0	17	4921.9	6.0	18.4	4.409	0.008	0.008	0.838	0.006	0.007	18.46	2.14	2452.2	74.4	-999	1	0	-999	0
9812966	13.151	1	17	6331.4	126.2	121.7	4.345	0.036	0.040	1.052	0.063	0.068	18.96	3.29	239.9	9.8	-999	1	0	-999	0
9813003	15.328	1	17	3894.7	63.9	73.9	4.717	0.012	0.012	0.518	0.012	0.012	24.37	1.84	1157.5	38.2	-999	1	0	-999	0
9813079	13.731	1	17	5789.4	92.4	95.6	4.502	0.018	0.028	0.959	0.033	0.047	17.57	1.80	1279.8	42.9	-999	1	0	-999	0
9813088	14.292	1	17	5359.4	96.1	81.0	4.313	0.037	0.029	0.873	0.053	0.038	13.90	1.44	2527.2	92.4	-999	1	0	-999	0
9813390	15.972	1	17	4403.7	76.0	70.9	4.601	0.023	0.019	0.700	0.028	0.024	0.31	0.02	65193.5	7619.9	1	1	0	-999	0
9813448	13.813	1	17	5710.0	154.0	171.0	4.163	0.301	0.151	1.003	0.122	0.110	25.02	2.22	1399.6	39.1	-999	2	-999	-999	1
9813459	12.041	0	17	5983.7	111.6	111.7	4.385	0.029	0.036	1.080	0.059	0.070	19.13	2.78	94.0	4.4	-999	1	0	-999	0
9813465	13.96	1	17	6317.6	127.6	121.1	4.191	0.037	0.040	1.142	0.062	0.080	1.85	0.13	1459.2	150.5	1	1	0	-999	0
9813472	13.357	0	17	5383.0	84.4	88.1	4.535	0.017	0.029	0.911	0.032	0.043	13.06	1.06	6315.5	227.1	-999	1	0	-999	0
9813604	13.236	0	17	5902.3	107.1	110.3	4.329	0.036	0.038	1.115	0.065	0.070	17.01	3.07	252.3	10.9	-999	1	0	-999	0
9813663	14.012	10	10	6068.1	107.1	103.4	4.423	0.023	0.035	1.061	0.044	0.065	17.89	2.55	375.0	15.7	-999	1	0	-999	0
9813735	15.597	2	3	4879.9	86.2	80.9	4.528	0.035	0.028	0.784	0.041	0.033	23.54	1.96	6118.9	240.1	-999	1	0	-999	0
9813741	15.852	1	17	5237.4	99.0	89.1	4.472	0.051	0.048	0.844	0.055	0.048	32.60	4.20	759.7	27.4	-999	1	0	-999	0
9813767	15.991	1	17	4868.1	86.8	83.9	4.627	0.021	0.027	0.706	0.034	0.036	16.64	1.37	3947.8	140.0	-999	1	0	-999	0
9813846	13.488	0	17	6017.1	121.2	117.8	3.870	0.058	0.036	1.278	0.159	0.065	19.02	1.68	123.2	6.9	-999	1	0	-999	0
9813865	14.999	1	17	5644.0	101.5	98.8	4.457	0.037	0.047	0.941	0.058	0.067	16.86	0.88	145.0	12.5	-999	1	0	-999	0
9813931	15.393	1	17	4461.9	76.6	73.5	4.610	0.021	0.021	0.696	0.028	0.026	39.31	4.85	398.3	14.9	-999	1	0	-999	0
9813950	15.554	1	17	4835.8	85.6	73.0	3.679	0.086	0.089	0.925	0.107	0.067	8.55	0.60	222.8	26.0	-999	1	0	-999	0
9813965	12.723	1	17	6068.1	108.3	105.1	4.405	0.025	0.034	1.075	0.048	0.062	2.04	0.14	11502.7	1035.7	1	1	0	-999	0
9814158	12.582	0	17	5977.3	113.2	101.8	4.067	0.028	0.036	1.327	0.049	0.086	9.29	0.75	186.6	10.8	-999	1	0	-999	0
9814359	11.638	0	17	6568.9	145.2	148.5	4.146	0.029	0.029	1.307	0.055	0.047	9.74	0.66	29.6	3.1	-999	1	0	-999	0
9814374	15.914	4	17	5863.6	118.9	116.8	4.093	0.080	0.090	1.113	0.106	0.092	6.05	0.44	4499.0	259.3	-999	1	0	-999	0
9814619	11.232	0	17	5901.8	99.7	100.3	4.130	0.035	0.044	1.169	0.069	0.093	19.93	3.36	53.2	2.6	-999	1	0	-999	0
9814780	11.072	0	17	5659.0	104.9	100.8	4.296	0.039	0.040	0.936	0.068	0.062	12.22	2.51	106.2	5.2	-999	1	0	-999	0
9815113	15.843	1	17	4694.6	85.0	80.2	4.567	0.029	0.025	0.749	0.036	0.031	18.60	1.41	4738.3	154.2	-999	1	0	-999	0
9815159	16.141	8	8	4225.8	83.9	58.1	4.640	0.026	0.030	0.637	0.027	0.022	13.80	1.02	2177.7	167.2	-999	1	0	-999	0
9815249	15.593	1	17	5369.1	98.4	96.5	4.551	0.027	0.041	0.847	0.043	0.054	18.47	1.61	3266.0	108.5	-999	1	0	-999	0
9815254	15.753	1	17	5419.4	98.3	94.8	4.562	0.026	0.037	0.841	0.042	0.051	16.19	1.29	2919.5	133.3	-999	1	0	-999	0
9815309	13.559	0	17	4275.0	77.0	63.9	4.643	0.017	0.019	0.647	0.020	0.018	11.93	0.87	3367.4	128.9	-999	1	0	-999	0
9815460	15.768	1	17	4860.0	89.7	85.0	4.621	0.021	0.027	0.714	0.034	0.036	21.07	1.87	2561.7	83.5	-999	1	0	-999	0
9815529	14.983	1	17	4075.2	47.3	37.4	4.738	0.048	0.016	0.514	0.011	0.023	33.75	2.54	386.7	14.1	-999	1	0	-999	0
9815566	15.3	1	17	6040.0	181.0	199.0	4.469	0.054	0.202	1.070	0.134	0.147	25.71	2.08	131.1	11.2	-999	2	-999	-999	1
9815596	14.336	1	17	5400.4	93.8	92.6	4.551	0.022	0.036	0.857	0.035	0.054	23.38	2.41	1549.5	45.5	-999	1	0	-999	0
9815670	14.799	1	17	5344.7	98.5	94.6	4.526	0.030	0.042	0.862	0.045	0.058	30.85	4.95	364.2	13.6	-999	1	0	-999	0
9818003	14.705	1	17	3748.0	90.0	101.0	4.796	0.066	0.044	0.461	0.046	0.051	18.60	1.45	1391.3	47.6	-999	2	-999	-999	1
9818107	13.364	0	17	5635.0	92.2	92.6	4.485	0.027	0.035	0.935	0.047	0.057	23.57	1.10	191.3	7.8	-999	1	0	-999	0
9818169	15.557	1	17	5071.5	86.4	79.2	4.521	0.038	0.037	0.812	0.047	0.045	20.92	1.62	3270.2	101.8	-999	1	0	-999	0
9818222	14.597	1	17	5655.5	110.6	105.3	4.192	0.052	0.052	0.977	0.077	0.071	10.82	0.79	4744.1	192.1	-999	1	0	-999	0
9818230	15.646	1	17	4516.6	85.6	81.2	4.599	0.026	0.027	0.710	0.034	0.031	30.63	1.90	175.9	13.3	-999	1	0	-999	0
9818247	13.24	0	17	4480.2	76.9	74.9	4.624	0.020	0.017	0.658	0.023	0.019	41.55	7.55	550.7	12.9	-999	1	0	-999	0
9818275	13.84	1	17	5826.1	115.4	109.8	4.292	0.041	0.042	0.981	0.072	0.068	26.66	3.77	332.2	11.5	-999	1	0	-999	0
9818319	14.329	1	17	5973.1	108.6	101.2	4.490	0.018	0.028	0.980	0.035	0.050	14.47	1.67	950.6	37.7	-999	1	0	-999	0
9818373	13.903	1	17	5748.6	117.1	111.5	4.052	0.116	0.113	1.011	0.092	0.080	20.35	1.50	145.0	8.0	-999	1	-999	-999	0
9818381	13.958	1	17	6008.2	121.7	112.9	4.251	0.032	0.034	1.247	0.051	0.057	12.95	1.70	732.3	31.0	-999	1	0	0	0
9818425	14.732	1	17	5757.3	111.5	109.0	4.088	0.052	0.048	1.061	0.111	0.077	38.43	3.27	286.6	10.4	-999	1	0	-999	0
9818462	14.817	1	17	5202.4	81.1	72.3	4.345	0.042	0.041	0.867	0.035	0.026	30.21	2.16	1016.3	28.9	-999	1	0	0	0
9818472	15.516	1	17	3815.7	80.2	73.2	4.695	0.013	0.013	0.535	0.013	0.013	26.30	1.95	1224.6	39.6	-999	1	0	-999	0
9818549	13.837	1	17	6036.8	106.8	106.1	4.147	0.034	0.036	1.214	0.056	0.086	14.73	2.89	173.6	10.2	-999	1	0	-999	0
9818820	15.969	1	17	4217.7	83.4	61.8	4.673	0.020	0.033	0.609	0.017	0.019	30.63	2.61	1377.5	43.6	-999	1	0	-999	0
9818856	12.456	0	17	6424.1	139.6	125.7	4.155	0.032	0.031	1.334	0.060	0.051	5.38	0.47	135.8	11.2	-999	1	0	-999	0
9818949	12.33	0	17	6368.5	159.6	162.2	4.132	0.044	0.055	1.387	0.087	0.082	16.75	1.05	120.5	5.7	-999	1	0	-999	0
9820438	14.078	6	10	5786.4	105.0	101.6	4.573	0.032	0.035	0.851	0.048	0.044	9.18	0.99	164.7	13.3	-999	1	-999	-999	0
9820513	15.162	1	17	5414.0	105.4	93.7	4.382	0.049	0.042	0.880	0.066	0.053	27.42	2.59	408.9	16.9	-999	1	0	-999	0
9820524	15.844	1	17	4716.6	83.6	76.9	4.593	0.024	0.027	0.733	0.034	0.035	23.21	1.67	3075.0	93.9	-999	1	0	-999	0
9820578	14.761	1	17	5143.9	92.3	86.2	4.566	0.024	0.034	0.808	0.036	0.051	10.90	0.83	4566.2	185.3	-999	1	0	-999	0
9820778	14.275	1	17	5866.1	113.8	110.8	4.102	0.042	0.051	1.111	0.104	0.086	8.61	0.65	3219.9	147.6	-999	1	0	-999	0
9820789	15.878	1	17	4669.1	66.5	67.8	4.515	0.020	0.017	0.774	0.020	0.018	4.55	0.32	8135.9	515.5	-999	1	3	-999	0
9821013	13.211	0	17	6541.9	130.4	132.3	4.222	0.032	0.031	1.318	0.062	0.053	4.80	0.49	464.2	32.8	-999	1	0	-999	0
9821082	12.356	0	17	6545.6	133.6	133.2	4.197	0.031	0.029	1.354	0.065	0.054	9.44	0.69	59.2	5.1	-999	1	0	-999	0
9821091	14.703	16	17	5942.8	109.2	107.8	4.399	0.039	0.045	1.005	0.061	0.068	10.31	1.12	1469.4	67.0	-999	1	0	-999	0
9821105	15.842	1	17	4223.5	76.1	50.0	4.627	0.027	0.029	0.647	0.028	0.021	21.07	1.66	1717.1	60.7	-999	1	0	-999	0
9821142	15.643	1	17	5156.8	93.3	88.8	4.565	0.027	0.038	0.806	0.041	0.051	12.10	0.92	2563.9	108.8	-999	1	0	-999	0
9821191	14.398	1	17	5580.6	107.8	104.2	4.316	0.049	0.049	0.928	0.070	0.066	26.31	3.93	417.2	14.8	-999	1	0	-999	0
9821232	11.802	0	17	6086.5	116.0	111.8	4.405	0.064	0.088	1.012	0.067	0.063	14.66	2.01	61.7	3.7	-999	1	-999	-999	0
9821238	15.805	1	17	4342.7	78.6	72.0	4.630	0.019	0.020	0.666	0.025	0.023	30.63	2.06	1156.1	37.1	-999	1	0	-999	0
9821257	13.368	0	17	6445.5	131.4	125.8	4.039	0.032	0.034	1.409	0.067	0.064	5.04	0.80	116.4	12.6	-999	3	0	-999	0
9821329	15.722	2	3	5480.9	106.6	101.9	4.406	0.058	0.057	0.899	0.067	0.063	26.08	3.14	735.5	29.0	-999	1	0	-999	0
9821337	11.867	0	17	5517.8	139.4	113.4	4.363	0.113	0.103	0.909	0.072	0.063	19.90	1.85	650.9	20.1	-999	1	-999	-999	0
9821344	15.738	1	17	5707.9	112.0	111.2	4.087	0.068	0.069	1.040	0.092	0.078	19.64	2.53	162.8	17.0	-999	1	0	-999	0
9821382	13.569	0	17	6277.0	169.0	188.0	4.449	0.054	0.216	1.085	0.144	0.144	3.75	0.28	1095.8	80.0	-999	2	-999	-999	1
9821488	11.914	0	17	6566.5	130.2	125.9	3.723	0.027	0.028	1.807	0.074	0.066	5.09	0.53	221.7	15.5	-999	1	0	-999	0
9821508	13.375	0	17	6071.0	109.6	99.3	4.129	0.030	0.040	1.203	0.064	0.092	20.47	1.84	208.2	8.8	-999	1	0	-999	0
9821545	15.997	1	17	4232.7	77.4	52.1	4.625	0.026	0.028	0.651	0.029	0.021	13.61	0.99	1609.9	73.8	-999	1	0	-999	0
9821624	12.883	0	17	6140.2	121.8	107.5	4.068	0.031	0.046	1.236	0.057	0.105	11.55	0.90	178.4	9.8	-999	1	0	-999	0
9821642	11.49	0	17	5714.2	90.9	94.0	4.484	0.025	0.034	0.951	0.043	0.056	21.04	2.56	406.0	12.5	-999	1	0	-999	0
9821686	14.955	1	17	5162.1	95.2	87.7	4.529	0.034	0.037	0.828	0.046	0.052	33.29	3.04	395.1	14.3	-999	1	0	-999	0
9821701	16.242	8	8	4092.6	70.7	80.7	4.618	0.020	0.017	0.621	0.015	0.015	33.06	3.81	1633.5	137.4	-999	1	0	-999	0
9821702	14.868	1	17	5261.5	98.4	91.5	4.491	0.040	0.040	0.850	0.056	0.055	27.42	2.59	1979.7	54.1	-999	1	0	-999	0
9821721	14.186	1	17	5416.6	97.6	97.9	4.507	0.031	0.043	0.883	0.049	0.062	24.51	2.81	878.4	26.8	-999	1	0	-999	0
9821755	12.908	0	17	6366.5	140.0	124.0	4.077	0.032	0.035	1.350	0.061	0.059	11.21	0.95	76.2	6.1	-999	1	0	-999	0
9821774	13.376	0	17	5744.4	90.2	88.4	4.440	0.021	0.032	1.064	0.042	0.058	24.81	2.14	151.2	6.9	-999	1	0	-999	0
9821777	14.356	1	17	5662.3	105.8	104.1	4.409	0.041	0.043	0.944	0.068	0.066	12.02	0.83	5211.8	198.7	-999	1	0	-999	0
9821786	11.147	0	17	5804.8	104.0	102.8	4.435	0.036	0.040	0.934	0.062	0.064	22.46	1.86	16.7	1.4	-999	1	0	-999	0
9821847	15.057	1	17	4430.0	131.0	131.0	4.655	0.048	0.028	0.587	0.065	0.041	35.43	3.08	586.6	18.3	-999	2	-999	-999	1
9821916	12.203	0	17	5840.1	107.8	106.6	4.389	0.052	0.058	0.982	0.066	0.067	28.38	4.80	157.1	5.3	-999	1	-999	-999	0
9821917	11.563	0	17	6686.4	148.3	127.1	4.087	0.031	0.029	1.461	0.072	0.066	4.56	0.56	108.4	9.1	-999	1	0	-999	0
9821952	15.474	1	17	4618.2	77.9	74.9	4.578	0.026	0.022	0.735	0.033	0.029	13.80	1.06	2312.8	91.7	-999	1	0	-999	0
9821996	16.301	14	17	3551.6	77.4	64.0	4.800	0.010	0.010	0.403	0.011	0.011	14.49	0.95	3396.8	136.6	-999	1	0	-999	0
9822046	15.032	1	17	5271.8	95.6	90.6	4.536	0.033	0.039	0.820	0.044	0.053	26.67	3.00	848.5	29.9	-999	1	0	-999	0
9822052	13.508	0	17	4831.9	73.7	70.3	4.562	0.023	0.030	0.820	0.034	0.041	29.18	2.47	3476.8	84.9	-999	1	0	-999	0
9822061	14.169	1	17	5668.9	103.9	101.5	4.402	0.042	0.045	0.953	0.072	0.072	26.46	3.27	334.9	12.2	-999	1	0	-999	0
9822163	15.137	1	17	5681.0	152.0	169.0	4.551	0.035	0.196	0.957	0.094	0.115	16.64	1.45	1924.8	69.1	-999	2	-999	-999	1
9822256	11.207	0	17	5703.1	94.4	93.3	4.474	0.029	0.036	0.939	0.050	0.059	6.76	0.52	1454.8	74.2	-999	1	0	-999	0
9822392	14.445	1	17	5864.1	100.8	96.6	4.470	0.023	0.035	0.987	0.042	0.061	19.48	2.16	31.1	6.2	-999	1	0	-999	0
9822569	16.034	3	4	5087.8	77.2	74.5	4.388	0.038	0.039	0.845	0.025	0.023	23.36	3.49	385.1	33.9	-999	1	1	-999	0
9822749	13.134	0	17	6402.1	155.3	141.5	3.622	0.249	0.274	1.565	0.369	0.256	18.07	1.73	197.0	8.7	-999	1	-999	-999	0
9823054	14.158	10	10	6593.0	131.1	121.0	4.354	0.022	0.030	1.199	0.037	0.049	2.82	0.23	565.3	55.0	-999	1	0	-999	0
9823103	15.854	1	17	5282.7	101.3	94.8	4.513	0.039	0.047	0.851	0.050	0.056	15.86	1.24	5106.4	178.9	-999	1	0	-999	0
9823174	11.327	0	1	6516.2	133.4	124.5	3.966	0.033	0.032	1.471	0.076	0.076	2.95	0.47	199.5	17.8	-999	1	0	-999	0
9823179	13.851	1	17	4954.9	76.9	73.5	4.566	0.021	0.030	0.826	0.032	0.043	17.47	1.40	4732.6	148.8	-999	1	0	-999	0
9823192	15.206	1	17	4891.3	83.1	77.2	4.592	0.021	0.029	0.763	0.032	0.039	11.29	0.93	5083.1	232.5	-999	1	0	-999	0
9823251	16.845	8	8	4230.8	80.7	55.8	4.624	0.028	0.028	0.650	0.032	0.024	35.93	5.07	316.6	84.5	-999	1	0	-999	0
9823298	14.598	1	17	4269.9	77.6	61.9	4.641	0.018	0.020	0.648	0.020	0.018	19.27	1.56	489.9	24.3	-999	1	0	-999	0
9823404	12.684	0	17	6175.3	124.7	117.8	3.954	0.067	0.063	1.219	0.106	0.077	8.20	0.65	140.4	9.6	-999	1	-999	-999	0
9823415	11.035	0	17	5491.1	123.1	112.5	3.935	0.030	0.032	1.094	0.062	0.062	27.04	2.96	420.7	11.2	-999	1	0	-999	0
9823433	13.656	1	17	5877.6	93.7	91.2	4.466	0.017	0.026	1.033	0.033	0.047	12.86	1.09	1600.6	61.3	-999	1	0	-999	0
9823487	15.554	1	17	4947.4	87.8	84.2	4.605	0.021	0.028	0.742	0.034	0.040	21.07	1.75	2447.7	78.5	-999	1	0	1	0
9823519	16.283	8	17	3890.7	69.1	79.4	4.708	0.014	0.014	0.527	0.014	0.014	19.25	1.57	2807.8	107.5	-999	1	0	0	0
9823549	14.039	1	17	4499.6	79.2	71.8	4.609	0.021	0.018	0.681	0.028	0.021	40.42	2.94	1194.2	27.0	-999	1	0	-999	0
9823597	15.991	1	17	4315.8	79.7	81.6	4.676	0.017	0.019	0.613	0.020	0.020	30.42	1.29	751.3	41.7	-999	1	0	-999	0
9823609	11.769	0	17	5408.3	93.2	87.4	4.545	0.029	0.037	0.813	0.042	0.051	27.26	1.97	137.6	4.6	-999	1	0	-999	0
9823630	14.662	1	17	6094.3	138.2	138.6	3.925	0.044	0.048	1.331	0.125	0.118	2.20	0.15	2543.9	236.8	1	1	0	-999	0
9823663	15.697	1	17	4724.8	101.7	95.6	4.596	0.038	0.041	0.705	0.043	0.039	14.80	1.31	907.5	43.9	-999	1	-999	-999	0
9823748	14.08	1	17	6082.3	105.6	102.3	4.392	0.025	0.035	1.110	0.047	0.062	13.28	0.61	98.3	8.7	-999	1	0	-999	0
9823756	15.089	1	17	4948.2	90.4	82.5	4.580	0.024	0.030	0.770	0.036	0.043	11.69	0.82	3137.0	127.4	-999	1	0	-999	0
9823762	14.981	1	17	5573.6	99.6	100.9	4.407	0.042	0.046	0.984	0.063	0.066	18.60	1.89	1046.8	38.5	-999	1	0	-999	0
9823846	13.831	1	17	6044.9	102.1	97.6	4.434	0.020	0.030	1.063	0.038	0.052	9.55	0.73	1629.4	72.9	-999	1	0	-999	0
9823860	13.469	0	17	5981.5	108.1	111.4	3.958	0.042	0.044	1.283	0.122	0.083	17.70	1.55	49.5	4.8	-999	1	0	-999	0
9823931	13.134	0	17	5019.6	86.4	78.8	4.579	0.018	0.028	0.810	0.028	0.041	23.38	2.01	2192.4	60.4	-999	1	0	-999	0
9824038	15.239	1	17	4091.3	65.1	77.1	4.630	0.019	0.016	0.611	0.014	0.014	35.19	3.19	1068.3	29.5	-999	1	0	-999	0
9824105	12.99	0	17	5850.8	108.7	106.5	4.243	0.036	0.040	1.063	0.069	0.075	11.20	1.09	1077.9	44.5	-999	1	0	-999	0
9824162	16.52	8	8	4276.7	79.2	68.8	4.633	0.022	0.024	0.655	0.027	0.022	30.21	3.27	2946.1	226.8	-999	1	0	-999	0
9824180	13.548	0	17	5901.7	118.7	114.1	4.187	0.042	0.040	0.924	0.070	0.059	13.37	1.06	13.9	4.5	-999	1	0	-999	0
9824186	15.266	1	17	5242.2	111.7	104.4	3.989	0.046	0.048	0.916	0.060	0.060	11.85	0.81	2671.9	110.5	-999	1	0	-999	0
9824419	14.818	1	17	5600.5	90.3	84.2	4.508	0.021	0.030	0.946	0.037	0.047	25.76	3.12	673.2	15.9	-999	1	0	-999	0
9824585	13.663	1	17	6018.2	116.7	112.2	4.335	0.040	0.040	1.027	0.071	0.070	21.78	2.57	167.7	7.9	-999	1	0	-999	0
9824638	16.206	8	8	4276.0	83.1	69.2	4.615	0.025	0.025	0.671	0.031	0.026	41.85	5.20	934.7	93.9	-999	1	0	-999	0
9824744	15.948	1	17	5126.9	99.6	137.0	4.307	0.137	0.155	0.869	0.032	0.042	20.07	1.55	4247.5	135.5	-999	1	1	-999	0
9824812	12.943	0	17	6645.5	138.0	134.7	4.224	0.032	0.032	1.341	0.067	0.058	2.92	0.28	125.1	15.7	-999	3	0	-999	0
9824906	13.681	1	17	5213.6	85.4	83.3	4.547	0.020	0.031	0.882	0.032	0.044	27.40	4.63	273.8	9.7	-999	1	0	-999	0
9824914	15.341	1	17	4744.3	19.6	28.9	4.476	0.009	0.010	0.801	0.009	0.009	31.93	3.15	1344.3	37.7	-999	1	1	-999	0
9824990	15.998	1	17	4800.2	86.6	81.1	4.571	0.029	0.031	0.757	0.038	0.037	31.49	2.29	1478.4	45.6	-999	1	0	-999	0
9824991	13.625	1	17	6224.2	118.0	106.3	4.332	0.020	0.035	1.250	0.043	0.058	12.18	0.98	27.1	5.3	-999	1	0	-999	0
9825207	15.114	1	17	5347.2	101.5	86.9	4.383	0.048	0.039	0.865	0.060	0.044	25.81	3.61	927.9	30.3	-999	1	0	-999	0
9825315	12.766	0	17	6535.0	134.8	135.9	4.213	0.031	0.031	1.287	0.056	0.049	6.01	0.52	27.0	5.5	-999	1	0	-999	0
9825370	15.207	1	17	5402.0	102.5	86.9	4.301	0.043	0.038	0.882	0.058	0.044	7.82	0.62	4869.3	236.1	-999	1	0	-999	0
9825404	14.754	1	17	5654.5	93.9	90.9	4.470	0.025	0.036	0.999	0.044	0.056	17.35	1.44	3591.5	117.0	-999	1	0	-999	0
9825405	14.498	1	17	5883.7	103.4	98.8	4.462	0.025	0.037	0.995	0.044	0.063	10.89	0.86	3350.9	137.1	-999	1	0	-999	0
9825432	14.402	1	17	6117.7	124.1	112.6	4.134	0.032	0.041	1.249	0.061	0.082	12.46	1.04	102.1	10.2	-999	1	0	-999	0
9825449	15.445	1	17	5403.4	95.4	95.7	4.534	0.027	0.042	0.867	0.042	0.057	25.05	2.19	872.6	31.1	-999	1	0	-999	0
9825492	14.848	1	17	4046.9	97.1	90.4	4.618	0.021	0.022	0.617	0.022	0.019	18.85	1.74	511.7	21.9	-999	1	-999	-999	0
9825515	15.788	1	17	4855.5	90.4	84.2	4.603	0.022	0.029	0.736	0.036	0.038	17.59	1.29	4811.8	160.2	-999	1	0	-999	0
9825593	14.87	1	17	6228.0	172.0	216.0	4.441	0.054	0.216	1.107	0.155	0.141	17.70	2.09	314.6	16.7	-999	2	-999	-999	1
9825693	13.703	1	17	5060.4	79.7	82.6	4.598	0.018	0.028	0.767	0.027	0.040	33.29	3.99	892.6	22.5	-999	1	0	-999	0
9825766	13.926	1	17	5734.5	101.7	95.3	4.520	0.018	0.030	0.926	0.033	0.051	22.42	2.57	566.3	19.0	-999	1	0	-999	0
9825770	9.88	0	17	5052.5	81.4	75.3	4.519	0.034	0.034	0.834	0.048	0.047	9.11	0.63	4811.7	204.7	-999	1	0	-999	0
9825811	12.694	0	17	5460.2	84.0	79.3	4.500	0.019	0.029	0.980	0.036	0.049	31.26	3.45	318.3	9.3	-999	1	0	-999	0
9825820	15.988	2	17	5874.1	111.5	107.3	4.215	0.088	0.084	1.063	0.088	0.084	9.81	0.72	1692.8	90.3	-999	1	0	-999	0
9825858	15.152	1	17	5413.1	110.1	102.7	4.121	0.046	0.046	0.912	0.062	0.057	26.66	2.70	1056.8	33.1	-999	1	0	-999	0
9825873	11.122	0	17	6169.4	111.6	113.6	4.161	0.029	0.034	1.222	0.054	0.075	11.60	1.37	167.2	7.6	-999	1	0	-999	0
9826048	14.387	17	17	5288.3	88.2	82.9	4.593	0.020	0.030	0.783	0.027	0.039	21.40	2.57	190.9	32.3	-999	1	0	-999	0
9826171	10.614	0	17	5830.3	98.3	97.6	4.424	0.030	0.039	1.019	0.056	0.065	10.68	0.83	2663.0	105.3	-999	1	0	-1	0
9826335	15.102	1	17	5002.0	90.3	84.3	4.587	0.022	0.030	0.770	0.035	0.044	26.85	3.11	632.0	22.3	-999	1	0	-999	0
9826368	12.176	0	17	5847.1	105.8	105.3	4.259	0.035	0.040	1.061	0.068	0.074	25.38	6.75	172.3	4.0	-999	1	0	-999	0
9826375	16.96	8	8	3971.1	84.1	84.5	4.633	0.017	0.017	0.601	0.016	0.017	29.18	4.07	1904.4	188.3	-999	1	0	-999	0
9826460	15.927	1	17	4771.5	85.0	80.6	4.540	0.032	0.026	0.769	0.036	0.030	48.06	8.83	1104.6	29.5	-999	1	0	-999	0
9826464	13.744	1	17	5503.9	103.1	98.6	4.481	0.039	0.043	0.853	0.059	0.060	20.49	2.17	434.6	16.7	-999	1	0	-999	0
9826551	13.118	0	17	5815.1	112.0	107.5	4.247	0.040	0.044	1.026	0.077	0.078	16.28	1.54	87.4	5.7	-999	1	0	-1	0
9826597	13.249	0	17	5895.8	92.9	90.7	4.423	0.018	0.028	1.108	0.036	0.054	7.49	0.55	4580.7	218.6	-999	1	0	-999	0
9826610	15.688	1	17	5166.5	92.3	83.4	4.464	0.045	0.036	0.831	0.052	0.040	30.63	2.33	774.2	27.4	-999	1	0	-999	0
9826668	15.791	1	17	4679.2	84.0	77.9	4.582	0.025	0.025	0.738	0.035	0.032	17.84	1.39	2716.2	95.7	-999	1	0	-999	0
9826711	14.249	1	17	5994.0	104.6	102.2	4.430	0.025	0.037	1.040	0.047	0.066	18.10	1.89	142.3	9.2	-999	1	0	-999	0
9826728	14.733	1	17	3740.4	86.5	80.5	4.705	0.024	0.024	0.517	0.027	0.027	39.33	3.03	618.5	17.0	-999	1	-999	-999	0
9826772	14.995	1	17	5467.8	99.3	97.6	4.483	0.036	0.046	0.897	0.055	0.064	26.45	2.58	816.0	26.6	-999	1	0	-999	0
9826815	15.156	1	17	5367.7	98.8	96.4	4.504	0.035	0.045	0.872	0.051	0.061	15.21	1.31	1056.2	44.4	-999	1	0	-999	0
9826844	15.68	14	17	3638.3	73.2	75.0	4.742	0.011	0.011	0.474	0.012	0.012	43.92	3.39	2752.4	87.9	-999	1	0	-999	0
9826856	12.388	0	17	4891.4	73.2	70.0	4.548	0.026	0.032	0.831	0.038	0.043	23.54	1.92	2163.3	58.7	-999	1	0	-999	0
9827048	14.499	1	17	4117.4	57.5	77.1	4.621	0.022	0.017	0.620	0.014	0.014	26.48	1.82	4031.9	104.9	-999	1	0	-999	0
9827087	15.706	1	17	5267.7	118.2	112.0	3.832	0.060	0.063	1.059	0.092	0.093	15.08	1.44	7999.5	277.0	-999	1	0	-999	0
9827094	13.243	0	17	5324.5	91.4	79.7	4.330	0.035	0.030	0.899	0.052	0.042	3.26	0.23	10120.8	724.4	1	1	0	-1	0
9827120	14.198	1	17	5690.5	97.0	91.8	4.477	0.028	0.038	0.949	0.049	0.063	16.62	1.56	952.9	34.9	-999	1	0	-999	0
9827128	15.893	4	17	5712.7	104.0	101.3	4.449	0.044	0.057	0.957	0.060	0.067	27.38	3.63	241.4	17.6	-999	1	0	-999	0
9827393	15.999	4	17	4486.7	82.2	77.2	4.601	0.024	0.022	0.706	0.030	0.028	25.58	2.44	412.2	23.6	-999	1	0	-999	0
9827544	15.873	1	17	4657.2	38.1	49.8	4.508	0.015	0.014	0.779	0.015	0.014	11.06	0.79	4143.8	177.6	-999	1	1	-999	0
9827557	15.858	4	17	5650.4	111.3	107.1	4.334	0.065	0.064	0.950	0.073	0.070	23.39	1.77	88.3	14.7	-999	1	0	-999	0
9827577	14.306	1	17	5632.5	98.2	97.8	4.460	0.037	0.043	0.900	0.059	0.062	23.18	2.25	355.8	13.9	-999	1	0	-999	0
9827596	14.561	1	17	5893.3	102.7	99.1	4.417	0.028	0.037	1.055	0.052	0.064	11.36	1.11	876.2	40.7	-999	1	0	-1	0
9827656	12.993	0	17	6034.5	97.4	97.1	4.421	0.017	0.025	1.114	0.034	0.049	9.48	0.79	1338.0	59.2	-999	1	0	-999	0
9827705	15.519	1	17	5558.2	108.1	106.7	4.401	0.054	0.056	0.920	0.069	0.068	24.54	3.17	392.6	21.3	-999	1	0	-999	0
9827711	13.588	1	17	6151.1	120.5	117.2	4.429	0.036	0.040	0.926	0.057	0.059	26.62	4.24	243.0	8.9	-999	1	0	-999	0
9827791	15.59	2	3	5930.3	114.0	110.4	4.293	0.138	0.199	1.058	0.118	0.094	1.15	0.08	161.4	64.9	1	1	-999	-999	0
9827856	15.014	1	17	4896.0	146.0	131.0	4.616	0.032	0.059	0.765	0.061	0.075	25.58	1.88	2795.3	77.2	-999	2	-999	-999	1
9827940	11.554	0	17	6253.9	115.2	139.1	4.220	0.030	0.027	1.306	0.053	0.056	6.04	0.48	97.6	7.4	-999	1	0	-999	0
9827983	15.432	1	17	5308.1	98.4	85.6	4.410	0.048	0.039	0.857	0.059	0.044	27.42	2.50	1200.2	37.6	-999	1	0	-999	0
9828138	14.047	1	17	4516.9	75.3	69.1	4.612	0.019	0.021	0.699	0.028	0.027	41.55	6.29	862.4	20.0	-999	1	0	-999	0
9828292	15.207	1	17	3994.0	80.0	79.1	4.640	0.014	0.014	0.596	0.013	0.013	9.56	0.66	12211.0	516.9	-999	1	0	-999	0
9828294	13.472	1	17	5128.5	111.9	105.0	3.704	0.035	0.050	1.274	0.081	0.115	107.97	9.49	983.4	14.2	-999	1	0	-999	0
9828350	15.342	1	17	4831.3	80.3	73.3	4.496	0.025	0.018	0.792	0.027	0.020	36.17	2.63	660.7	20.9	-999	1	1	-999	0
9828367	15.613	1	17	5702.9	113.0	108.1	4.312	0.059	0.058	0.970	0.075	0.073	19.79	2.20	946.5	38.4	-999	1	0	-999	0
9828405	15.945	2	17	5367.2	97.9	95.8	4.546	0.030	0.044	0.848	0.046	0.056	30.21	3.41	795.8	31.8	-999	1	0	-999	0
9832208	15.639	1	17	4971.8	106.7	92.0	4.566	0.025	0.033	0.808	0.039	0.045	31.27	3.15	1513.3	43.7	-999	1	0	1	0
9832338	13.162	0	17	5685.0	100.9	99.1	4.398	0.039	0.041	0.975	0.069	0.067	18.48	3.01	69.7	4.9	-999	1	0	-999	0
9832382	13.229	0	17	4548.2	70.7	68.2	4.603	0.020	0.022	0.713	0.029	0.028	9.17	0.67	5177.1	222.7	-999	1	0	-999	0
9832391	15.667	4	17	5934.0	109.6	106.0	4.416	0.046	0.060	1.023	0.063	0.070	9.16	0.66	606.4	42.7	-999	1	0	-999	0
9832411	13.559	0	17	5612.9	110.9	117.4	4.503	0.050	0.072	0.925	0.064	0.059	9.63	0.76	2781.7	119.3	-999	1	-999	-999	0
9832420	15.988	1	17	4206.5	69.4	50.8	4.618	0.030	0.027	0.647	0.027	0.019	34.70	2.66	2677.9	69.4	-999	1	0	-999	0
9832433	12.962	0	17	6575.1	149.8	124.3	4.169	0.033	0.031	1.325	0.061	0.048	7.80	0.71	73.7	7.3	-999	1	0	-999	0
9832744	14.417	1	17	5858.6	114.7	111.0	4.308	0.045	0.046	1.026	0.076	0.077	34.42	4.40	572.6	16.4	-999	1	0	-999	0
9832758	13.44	0	17	6161.0	122.9	119.1	4.338	0.039	0.041	0.999	0.069	0.067	4.64	0.31	754.9	51.2	-999	1	0	-999	0
9832805	15.385	1	17	5729.0	154.0	188.0	4.509	0.048	0.204	1.037	0.100	0.122	31.93	3.01	455.8	17.8	-999	2	-999	-999	1
9832811	13.304	1	17	6366.8	125.0	120.6	3.979	0.031	0.036	1.384	0.064	0.095	15.14	1.30	170.2	8.9	-999	1	0	-999	0
9832816	12.461	0	17	5172.7	73.6	62.0	4.335	0.025	0.019	0.875	0.032	0.020	17.47	1.45	1841.8	58.4	-999	1	1	-999	0
9832820	15.503	1	17	5578.8	98.5	95.9	4.487	0.037	0.050	0.917	0.053	0.062	15.86	1.53	1223.5	50.8	-999	1	0	-999	0
9832917	15.97	1	17	5314.5	99.9	87.4	4.391	0.065	0.058	0.860	0.056	0.043	17.94	1.60	2006.5	76.0	-999	1	0	-999	0
9833010	12.787	0	17	6343.7	128.1	125.8	4.042	0.060	0.060	1.353	0.079	0.084	4.33	0.01	107.8	11.5	-999	1	0	-999	0
9833034	15.524	1	17	5535.9	103.3	102.0	4.483	0.038	0.051	0.910	0.054	0.063	28.98	3.41	606.8	23.1	-999	1	0	-999	0
9833178	14.127	1	17	5475.1	93.0	91.5	4.562	0.018	0.029	0.855	0.029	0.040	25.58	2.71	1090.6	31.4	-999	1	0	-999	0
9833329	14.393	1	17	3874.8	80.1	73.2	4.682	0.013	0.013	0.551	0.013	0.013	34.70	3.54	685.1	18.7	-999	1	0	-999	0
9833476	12.432	0	17	6379.3	136.8	141.8	3.952	0.122	0.112	1.379	0.148	0.124	25.03	1.93	89.8	4.0	-999	1	-999	-999	0
9833554	13.391	0	17	5074.8	82.0	77.0	4.546	0.027	0.034	0.829	0.039	0.048	29.38	3.22	1322.8	33.7	-999	1	0	-999	0
9833736	14.034	6	10	6213.9	117.9	112.2	3.939	0.033	0.044	1.429	0.068	0.125	13.84	1.42	23.0	8.1	-999	1	0	-999	0
9833762	14.771	1	17	5449.4	105.8	104.8	4.453	0.043	0.048	0.892	0.064	0.064	20.34	2.02	141.1	10.3	-999	1	0	-999	0
9833829	15.328	1	17	5948.5	124.8	120.5	3.818	0.075	0.070	1.323	0.141	0.092	30.80	3.50	492.5	18.7	-999	1	0	-999	0
9833848	15.605	1	17	5377.0	102.1	98.7	4.505	0.039	0.050	0.871	0.052	0.059	26.67	3.09	453.9	20.8	-999	1	0	-999	0
9833868	15.04	1	17	5304.1	88.3	76.2	4.295	0.037	0.033	0.870	0.042	0.030	2.26	0.16	12554.3	1091.0	-999	1	0	-999	0
9833991	15.119	1	17	4601.7	76.1	71.9	4.591	0.024	0.023	0.725	0.032	0.030	32.60	4.12	1426.3	38.1	-999	1	0	-999	0
9834008	14.176	1	17	5882.9	98.0	95.2	4.482	0.019	0.028	0.996	0.034	0.046	19.25	1.82	611.0	22.4	-999	1	0	-999	0
9834221	14.339	1	17	5762.2	104.6	99.8	4.536	0.018	0.027	0.906	0.033	0.044	20.07	2.28	1047.5	34.8	-999	1	0	-999	0
9834236	14.95	1	17	5420.4	100.8	96.0	4.556	0.026	0.037	0.848	0.042	0.053	20.49	1.56	3326.7	100.9	-999	1	0	-999	0
9834249	16.854	8	8	3903.2	85.2	84.7	4.643	0.017	0.017	0.588	0.017	0.017	34.46	4.33	1476.5	155.1	-999	1	0	-999	0
9834255	13.366	0	17	5992.1	106.0	101.4	4.443	0.022	0.035	1.032	0.043	0.063	32.34	2.28	81.4	4.2	-999	1	0	-999	0
9834307	15.676	1	17	4895.0	88.0	84.4	4.617	0.021	0.028	0.720	0.035	0.037	24.20	2.34	540.1	24.6	-999	1	0	-999	0
9834389	13.601	0	17	6679.8	130.3	124.1	4.278	0.021	0.027	1.358	0.046	0.050	5.55	0.57	38.8	8.5	-999	1	0	-999	0
9834508	14.89	1	17	4890.7	81.6	74.2	4.558	0.029	0.029	0.776	0.040	0.040	16.99	1.34	5462.6	176.8	-999	1	0	-999	0
9834661	13.712	1	17	3998.1	79.1	81.5	4.621	0.014	0.014	0.612	0.013	0.013	27.61	1.95	974.4	26.7	-999	1	0	-999	0
9834837	14.684	1	17	4145.4	55.6	79.3	4.602	0.024	0.017	0.638	0.015	0.014	26.67	1.95	4503.2	116.7	-999	1	0	-999	0
9835273	13.563	0	17	5933.6	106.8	107.3	4.329	0.034	0.035	1.148	0.062	0.068	19.09	2.02	55.4	5.0	-999	1	0	-999	0
9835357	15.791	4	17	5033.1	92.1	85.8	4.535	0.036	0.037	0.803	0.045	0.045	19.93	1.59	3550.8	114.4	-999	1	0	-999	0
9835366	15.481	1	17	4896.6	81.5	74.6	4.485	0.026	0.019	0.800	0.030	0.021	5.35	0.35	121.5	26.2	-999	1	3	-999	0
9835385	17.209	10	10	4562.0	160.0	160.0	4.623	0.044	0.032	0.669	0.067	0.061	26.67	4.63	1657.9	101.0	-999	2	-999	-999	1
9835399	14.789	1	17	4731.0	80.4	79.1	4.559	0.027	0.028	0.794	0.037	0.036	37.19	6.41	773.6	20.9	-999	1	0	-999	0
9835433	15.682	1	17	5846.8	109.6	106.5	4.393	0.051	0.056	0.989	0.065	0.068	13.33	1.28	589.5	35.0	-999	1	0	-999	0
9835438	15.469	1	17	5392.9	108.0	98.9	4.438	0.049	0.047	0.878	0.066	0.059	25.76	2.44	1016.4	34.4	-999	1	0	-999	0
9835475	16.069	14	17	5327.1	102.7	94.9	4.474	0.055	0.060	0.861	0.056	0.052	11.29	0.77	1589.3	81.5	-999	1	0	-999	0
9835505	15.627	1	17	5558.9	105.8	104.2	4.447	0.046	0.053	0.920	0.062	0.067	9.56	0.75	2531.9	120.9	-999	1	0	-999	0
9835687	16.152	14	17	5397.6	110.6	107.8	4.518	0.039	0.054	0.868	0.052	0.059	10.68	0.76	2817.2	133.4	-999	1	0	-999	0
9835691	15.117	1	17	5883.1	119.9	116.7	4.465	0.027	0.037	0.992	0.048	0.063	17.69	1.53	940.8	37.0	-999	1	0	-999	0
9835757	16.244	13	17	5055.0	181.0	181.0	4.598	0.066	0.050	0.672	0.088	0.044	16.99	1.29	3783.8	137.1	-999	2	-999	-999	1
9835762	13.795	1	17	6449.9	117.4	119.0	4.359	0.019	0.028	1.205	0.037	0.057	7.52	0.79	172.1	14.0	-999	1	0	-999	0
9835825	13.051	0	17	5907.0	111.6	104.6	4.231	0.039	0.043	1.073	0.074	0.082	20.08	1.34	307.9	11.3	-999	1	0	-999	0
9835860	16.417	6	10	4288.9	78.3	72.4	4.637	0.021	0.024	0.653	0.026	0.023	20.07	1.90	2216.2	122.2	-999	1	0	-999	0
9835961	16.712	10	10	5383.0	180.0	180.0	4.433	0.112	0.168	0.886	0.098	0.074	18.09	2.55	311.5	65.1	-999	2	-999	-999	1
9835972	13.289	0	17	5502.0	101.2	98.1	4.427	0.041	0.045	0.905	0.068	0.066	29.18	3.55	276.0	8.9	-999	1	0	-999	0
9836094	15.78	5	17	5392.9	108.3	90.7	4.316	0.055	0.052	0.879	0.059	0.044	15.21	1.29	1866.1	90.5	-999	1	0	-999	0
9836099	14.162	1	17	5520.0	149.0	149.0	4.473	0.084	0.168	0.888	0.102	0.083	9.68	0.72	1793.2	80.1	-999	2	-999	-999	1
9836130	16.069	5	17	5792.0	175.0	193.0	4.333	0.195	0.195	0.830	0.128	0.059	12.61	1.09	3696.8	170.6	-999	2	-999	-999	1
9836132	12.938	0	17	6040.3	109.1	109.0	4.003	0.042	0.044	1.210	0.113	0.075	16.70	4.78	5.2	2.8	-999	1	0	-999	0
9836149	15.2	1	17	5897.7	106.0	104.4	4.425	0.032	0.042	1.041	0.052	0.062	10.25	0.77	4100.2	175.4	-999	1	0	0	0
9836150	14.401	1	17	5201.3	100.9	89.6	4.482	0.040	0.035	0.838	0.057	0.048	49.41	7.82	675.9	15.5	-999	1	0	-999	0
9836168	15.204	1	17	5423.8	110.3	93.9	4.278	0.044	0.040	0.889	0.061	0.047	9.90	0.71	1980.1	92.4	-999	1	0	-999	0
9836189	16.366	6	17	5270.0	106.0	100.3	4.562	0.031	0.044	0.818	0.049	0.055	17.96	1.66	1159.5	59.8	-999	1	0	-999	0
9836190	16.752	6	14	4723.9	98.3	92.3	4.559	0.035	0.033	0.756	0.037	0.035	17.11	1.47	632.3	67.9	-999	1	0	-999	0
9836233	13.988	1	17	4855.0	84.9	80.9	4.647	0.020	0.016	0.608	0.020	0.014	0.73	0.05	62.3	30.5	-999	1	-999	-999	0
9836261	15.834	4	17	4307.4	84.8	77.6	4.625	0.023	0.024	0.666	0.030	0.026	15.11	1.27	1492.7	64.2	-999	1	0	-999	0
9836268	12.867	0	17	6607.7	141.4	149.4	4.152	0.031	0.035	1.257	0.046	0.055	29.54	2.80	123.6	3.1	-999	1	0	-999	0
9836271	15.054	4	17	5178.0	91.6	78.8	4.420	0.035	0.025	0.837	0.045	0.030	25.23	4.16	620.4	22.5	-999	1	0	-999	0
9836323	17.981	6	14	3895.7	106.6	96.5	4.656	0.030	0.035	0.573	0.035	0.032	23.54	1.98	4085.0	248.8	-999	1	1	-999	0
9836337	15.401	1	17	5402.6	96.7	95.8	4.537	0.027	0.041	0.864	0.042	0.056	26.30	2.37	759.6	27.3	-999	1	0	-999	0
9836353	16.162	5	17	5244.9	152.2	140.7	4.552	0.029	0.040	0.828	0.049	0.057	21.04	3.55	445.9	34.7	-999	1	0	-999	0
9836354	16.017	6	17	5105.1	100.4	90.1	4.532	0.038	0.042	0.814	0.047	0.048	12.79	1.00	4212.3	207.2	-999	1	0	-999	0
9836401	17.586	6	17	4350.1	98.4	93.8	4.620	0.030	0.030	0.673	0.038	0.036	12.79	0.88	830.5	122.9	-999	1	0	-999	0
9836422	16.327	10	14	4454.2	25.1	34.7	4.548	0.010	0.008	0.742	0.014	0.011	1.38	0.10	14596.8	1675.4	-999	1	1	-999	0
9836425	17.825	6	6	3499.7	72.5	71.1	4.802	0.011	0.011	0.396	0.013	0.013	30.63	2.24	886.4	190.7	-999	1	0	-999	0
9836460	15.036	1	17	5930.1	117.1	103.7	4.487	0.022	0.030	0.977	0.041	0.053	12.09	1.27	1068.1	48.9	-999	1	0	-999	0
9836495	18.057	6	6	3752.0	120.0	147.0	4.737	0.098	0.042	0.529	0.053	0.098	21.59	1.09	3386.4	3386.4	-999	2	-999	-999	1
9836538	16.342	5	17	5224.6	102.0	95.9	4.571	0.029	0.041	0.803	0.048	0.053	25.76	2.35	1239.9	63.9	-999	1	0	-999	0
9836541	16.455	5	17	5192.3	106.7	98.6	4.518	0.045	0.053	0.829	0.051	0.051	11.45	0.93	3445.2	164.8	-999	1	0	-999	0
9836564	14.865	1	17	5505.6	113.4	105.5	4.355	0.048	0.045	0.904	0.070	0.061	6.90	0.49	8152.5	408.3	1	1	0	-999	0
9836589	17.783	6	6	4012.3	85.7	86.2	4.673	0.029	0.028	0.566	0.027	0.028	12.27	1.04	2202.4	134.2	-999	1	0	-999	0
9836681	15.468	4	17	5950.3	117.8	113.4	4.319	0.055	0.055	1.059	0.074	0.079	22.55	1.60	31.2	10.3	-999	1	0	-999	0
9836683	17.026	6	14	4394.6	103.9	99.2	4.608	0.030	0.031	0.690	0.038	0.037	24.39	2.90	2413.0	147.0	-999	1	0	-999	0
9836691	17.267	6	6	4550.7	105.2	100.3	4.607	0.036	0.039	0.702	0.045	0.047	2.80	0.20	1702.4	253.1	-999	1	-999	-999	0
9836745	17.19	3	17	5065.0	181.0	181.0	4.632	0.035	0.075	0.775	0.071	0.087	18.73	1.63	521.0	59.6	-999	2	-999	-999	1
9836754	16.809	6	17	4959.6	104.5	98.4	4.585	0.033	0.042	0.759	0.049	0.049	18.09	1.47	3430.1	136.9	-999	1	0	-999	0
9836791	18.189	6	6	3675.4	83.7	77.6	4.737	0.024	0.024	0.479	0.027	0.028	22.27	1.67	3995.6	243.4	-999	1	0	-999	0
9836918	17.618	6	17	4394.0	153.0	168.0	4.619	0.052	0.024	0.637	0.067	0.056	11.85	0.86	1391.5	84.8	-999	2	-999	-999	1
9836939	15.993	2	17	4767.7	99.6	93.3	4.580	0.035	0.040	0.745	0.043	0.043	36.94	3.97	296.5	17.2	-999	1	-999	-999	0
9836960	18.811	6	6	3440.5	97.2	83.7	4.843	0.019	0.023	0.346	0.027	0.023	6.95	0.49	5498.5	334.9	-999	1	0	-999	0
9836976	16.722	6	17	4610.1	89.8	85.1	4.592	0.029	0.030	0.723	0.036	0.035	23.04	3.08	196.7	33.6	-999	1	0	-999	0
9836986	16.236	3	17	5124.4	97.4	89.6	4.493	0.050	0.048	0.823	0.049	0.043	10.91	0.87	1766.9	93.0	-999	1	0	-999	0
9837012	16.157	3	17	5284.8	98.1	93.1	4.583	0.027	0.036	0.796	0.046	0.051	10.52	0.72	4217.2	189.6	-999	1	0	-999	0
9837015	18.161	6	6	6384.0	181.0	227.0	4.086	0.258	0.172	1.279	0.172	0.257	10.89	0.73	994.6	188.1	-999	2	-999	-999	1
9837023	18.219	6	6	3596.4	81.4	71.0	4.781	0.016	0.017	0.427	0.020	0.019	28.78	3.98	2646.2	161.2	-999	1	0	-999	0
9837055	16.858	6	10	4500.0	98.1	88.4	4.558	0.026	0.025	0.739	0.027	0.026	14.90	1.17	187.8	42.5	-999	1	1	-999	0
9837081	15.486	1	17	6291.7	122.1	118.7	4.346	0.039	0.050	1.164	0.061	0.070	4.52	0.32	2055.8	145.1	1	1	0	-999	0
9837084	17.38	6	12	4528.0	161.0	161.0	4.693	0.032	0.054	0.632	0.061	0.061	19.25	1.72	1706.3	103.9	-999	2	-999	-999	1
9837179	13.498	0	17	5064.1	85.8	79.6	4.551	0.029	0.032	0.792	0.041	0.046	34.48	6.06	412.0	11.4	-999	1	0	-999	0
9837234	16.763	6	17	4323.5	81.7	78.2	4.627	0.023	0.024	0.666	0.030	0.027	19.67	2.05	184.6	44.6	-999	1	0	-999	0
9837236	16.374	3	17	5463.1	107.7	104.0	4.526	0.038	0.054	0.873	0.053	0.059	20.22	1.64	462.7	34.1	-999	1	0	-999	0
9837255	17.18	6	10	3922.2	81.0	81.7	4.676	0.020	0.020	0.559	0.020	0.021	35.43	4.18	877.9	70.4	-999	1	0	-999	0
9837269	14.303	1	17	5994.0	104.7	102.4	4.425	0.027	0.038	1.043	0.049	0.067	14.16	1.43	387.8	18.9	-999	1	0	-999	0
9837270	12.903	0	17	6525.7	149.2	130.5	4.002	0.038	0.037	1.202	0.089	0.061	13.43	0.97	34.7	4.1	-999	3	0	-999	0
9837294	17.59	6	17	4485.0	156.0	156.0	4.658	0.028	0.048	0.690	0.054	0.072	12.97	0.96	950.0	129.3	-999	2	-999	-999	1
9837312	12.953	0	17	5910.5	113.5	121.0	3.757	0.034	0.031	1.327	0.062	0.061	4.99	0.51	755.1	48.1	1	1	0	-999	0
9837324	17.502	6	6	4058.9	83.6	89.3	4.641	0.028	0.026	0.599	0.024	0.026	31.06	3.19	2633.1	160.4	-999	1	0	-999	0
9837325	18.28	6	6	3793.0	87.9	84.7	4.713	0.027	0.028	0.511	0.031	0.031	16.08	1.24	3089.9	388.4	-999	1	0	-999	0
9837365	17.7	6	14	3863.9	102.2	90.4	4.657	0.025	0.030	0.571	0.030	0.026	15.22	0.97	2708.3	165.0	-999	1	1	-999	0
9837376	17.905	6	6	3819.3	78.9	80.6	4.730	0.025	0.026	0.497	0.028	0.029	33.99	3.97	2885.1	175.7	-999	1	0	-999	0
9837495	15.58	1	17	5341.5	95.6	91.9	4.537	0.031	0.044	0.852	0.045	0.056	9.75	0.70	5823.9	254.1	-999	1	0	-999	0
9837504	16.394	5	17	4929.5	113.3	99.0	3.669	0.195	0.198	0.958	0.209	0.109	26.85	2.28	929.8	46.2	-999	1	-999	-999	0
9837538	17.632	14	14	4608.0	165.0	165.0	4.602	0.059	0.027	0.656	0.073	0.055	34.22	2.28	2759.4	168.1	-999	2	-999	-999	1
9837548	13.271	0	17	5763.7	110.9	103.5	3.867	0.031	0.031	1.195	0.061	0.061	25.72	2.47	294.2	9.9	-999	1	0	-999	0
9837550	16.1	6	6	4774.4	94.3	87.7	4.562	0.032	0.031	0.759	0.039	0.035	12.93	1.08	685.1	41.7	-999	1	0	-999	0
9837556	13.352	1	17	4864.9	77.1	72.4	4.556	0.028	0.026	0.774	0.040	0.038	10.17	0.75	4276.7	175.6	-999	1	0	-999	0
9837572	16.737	10	10	3843.8	78.4	79.2	4.668	0.014	0.014	0.563	0.014	0.014	38.77	4.07	1435.5	123.7	-999	1	0	-999	0
9837615	13.122	0	17	6086.0	125.7	117.3	4.284	0.028	0.032	1.249	0.056	0.057	26.65	3.65	114.4	5.1	-999	1	0	-999	0
9837622	16.487	6	17	4616.1	85.9	79.6	4.626	0.024	0.028	0.688	0.037	0.036	28.38	3.13	1261.0	61.0	-999	1	0	-999	0
9837627	16.552	3	17	5178.7	184.9	220.8	4.512	0.050	0.071	0.826	0.066	0.060	14.39	1.51	566.4	57.2	-999	1	0	-999	0
9837638	17.766	6	6	4191.8	83.6	70.8	4.624	0.032	0.029	0.637	0.036	0.029	24.03	2.56	2857.8	174.1	-999	1	0	-999	0
9837661	16.835	6	17	4119.4	84.6	95.6	4.589	0.021	0.017	0.645	0.017	0.017	43.02	4.33	2464.5	93.0	-999	1	0	0	0
9837667	16.631	6	17	4641.2	132.0	136.7	4.503	0.069	1.103	0.740	0.202	0.065	23.38	1.96	3254.3	122.2	-999	1	-999	-999	0
9837685	15.935	4	17	5368.1	116.1	107.9	4.562	0.026	0.037	0.835	0.044	0.054	25.36	2.50	274.0	19.6	-999	1	0	0	0
9837738	17.952	6	6	3913.0	87.4	85.9	4.674	0.024	0.024	0.559	0.024	0.025	30.63	2.70	1022.5	217.1	-999	1	0	-999	0
9837749	17.554	6	14	3959.4	85.8	85.4	4.664	0.022	0.022	0.572	0.022	0.023	28.98	3.27	2735.6	149.6	-999	1	0	-999	0
9837777	13.268	0	17	5917.7	114.2	110.3	3.843	0.032	0.033	1.182	0.060	0.066	22.87	3.08	383.5	12.9	-999	1	0	-999	0
9837828	16.303	6	14	4689.1	88.8	81.7	4.587	0.028	0.030	0.734	0.037	0.035	11.85	0.99	4133.6	201.0	-999	1	0	1	0
9837871	11.488	0	17	6316.0	181.0	250.0	4.025	0.336	0.144	1.155	0.188	0.188	10.60	0.83	569.0	24.0	-999	2	-999	-999	1
9837922	14.945	1	17	5199.6	95.2	87.1	4.515	0.036	0.039	0.836	0.050	0.053	27.38	2.57	347.8	14.5	-999	1	0	-999	0
9837950	17.157	6	17	4410.2	99.0	102.0	4.604	0.027	0.027	0.696	0.035	0.033	12.02	0.88	1776.1	130.8	-999	1	0	-999	0
9837969	15.86	5	5	5966.5	115.6	118.5	4.030	0.100	0.108	1.195	0.112	0.105	22.91	2.30	302.6	22.8	-999	1	0	-999	0
9838000	16.474	10	10	3509.8	88.1	70.2	4.839	0.010	0.010	0.357	0.010	0.010	53.70	6.04	752.0	78.3	-999	1	0	-999	0
9838031	16.357	6	14	4928.9	95.4	88.0	4.575	0.031	0.038	0.767	0.043	0.044	32.83	3.57	747.1	40.7	-999	1	0	-999	0
9838078	14.792	1	17	5441.8	121.8	115.6	4.097	0.047	0.046	0.929	0.066	0.062	0.60	0.04	4310.1	745.4	1	1	0	-999	0
9838108	13.487	0	17	6237.3	122.2	122.7	4.058	0.030	0.033	1.396	0.059	0.064	4.35	0.76	128.4	14.7	-999	1	0	-999	0
9838119	15.791	2	17	5387.9	130.8	127.9	3.617	0.082	0.089	1.402	0.142	0.143	41.21	3.01	1237.5	33.5	-999	1	0	-999	0
9838131	12.853	0	17	6393.9	127.3	120.9	4.014	0.031	0.039	1.314	0.056	0.099	16.73	1.27	30.2	3.5	-999	1	0	-999	0
9838135	18.044	6	6	3668.3	83.0	80.5	4.800	0.035	0.035	0.406	0.042	0.041	27.23	2.37	295.5	194.8	-999	1	-999	-999	0
9838140	12.482	0	17	6938.9	150.9	152.7	4.027	0.046	0.047	1.550	0.086	0.086	18.21	1.24	389.5	13.7	-999	2	0	-999	0
9838166	16.763	5	17	4876.6	96.2	90.9	4.630	0.027	0.032	0.699	0.044	0.043	12.02	0.95	2895.5	163.6	-999	1	0	-999	0
9838206	15.708	1	17	5725.2	105.1	101.2	4.472	0.036	0.049	0.952	0.054	0.063	17.72	1.72	1172.0	48.3	-999	1	0	-999	0
9838213	14.957	1	17	3949.9	78.8	76.5	4.650	0.014	0.014	0.585	0.013	0.013	21.22	2.13	1073.7	36.7	-999	1	0	-999	0
9838215	15.58	1	17	5542.3	104.2	102.2	4.501	0.033	0.045	0.906	0.049	0.061	11.61	0.82	2906.6	123.3	-999	1	0	-999	0
9838219	16.629	5	14	4849.0	102.1	98.2	4.534	0.040	0.038	0.779	0.040	0.036	21.51	1.77	4164.1	151.4	-999	1	0	-999	0
9838228	16.854	6	17	4644.5	99.0	92.3	4.601	0.028	0.032	0.717	0.040	0.038	11.85	0.88	3700.6	187.7	-999	1	0	-999	0
9838246	14.674	1	17	6416.9	128.3	119.1	4.308	0.032	0.041	1.242	0.053	0.059	22.40	2.05	91.3	8.1	-999	1	0	-999	0
9838313	15.555	1	17	5741.6	115.6	110.6	4.244	0.068	0.068	0.998	0.080	0.077	18.99	2.00	98.0	13.8	-999	1	0	-999	0
9838358	15.929	4	17	5393.2	102.4	100.6	4.546	0.029	0.043	0.853	0.045	0.055	11.04	0.88	3425.7	150.8	-999	1	0	-999	0
9838385	16.381	10	10	5154.4	107.0	94.8	4.507	0.050	0.053	0.825	0.051	0.048	19.12	1.47	1930.8	135.6	-999	1	0	-999	0
9838424	16.122	14	17	5256.9	100.8	91.4	4.475	0.054	0.055	0.847	0.056	0.050	29.35	2.65	617.2	28.2	-999	1	0	-999	0
9838447	13.525	0	17	5882.5	118.9	113.4	4.278	0.039	0.041	0.994	0.073	0.069	14.98	1.30	1413.2	50.4	-999	1	0	-999	0
9838479	13.314	0	17	6536.4	126.7	134.2	4.247	0.027	0.029	1.337	0.057	0.057	5.99	0.48	34.7	7.1	-999	1	0	-999	0
9838537	13.454	0	17	5771.2	90.6	92.1	4.486	0.017	0.027	0.999	0.032	0.047	20.49	2.88	628.4	20.8	-999	1	0	-1	0
9838540	14.322	10	10	6780.3	144.2	136.3	3.938	0.038	0.038	1.510	0.078	0.079	2.72	0.16	40.4	16.3	-999	2	0	-999	0
9838602	15.196	1	17	5824.9	111.9	108.5	4.355	0.049	0.052	1.006	0.074	0.076	9.48	0.68	1842.0	88.5	-999	1	0	-999	0
9838608	15.165	1	17	5990.6	111.7	114.8	4.004	0.057	0.060	1.222	0.111	0.095	7.39	0.53	2607.3	136.0	-999	1	0	-1	0
9838643	15.433	1	17	4376.9	78.2	77.3	4.645	0.017	0.020	0.652	0.022	0.022	18.86	1.46	3053.4	100.0	-999	1	0	-999	0
9838646	15.833	14	14	5040.5	115.9	102.9	3.778	0.067	0.075	0.986	0.107	0.103	17.84	1.32	13.5	23.7	-999	1	0	-999	0
9838655	17.026	10	14	4804.0	172.0	172.0	4.602	0.036	0.045	0.752	0.066	0.066	12.36	1.03	976.4	95.5	-999	2	-999	-999	1
9838678	13.895	1	17	5242.3	86.3	81.2	4.308	0.108	0.153	0.875	0.044	0.037	35.17	2.83	278.8	8.9	-999	1	-999	-999	0
9838729	14.087	1	17	5504.0	87.4	85.6	4.498	0.024	0.034	0.950	0.041	0.053	20.21	2.19	1211.8	38.7	-999	1	0	-999	0
9838755	17.324	14	14	5351.0	208.0	189.0	3.689	0.776	0.194	1.445	0.226	0.527	23.38	1.96	1174.0	144.3	-999	2	-999	-999	1
9838763	15.399	1	17	5288.0	86.5	76.0	4.303	0.038	0.038	0.868	0.040	0.028	2.53	0.18	8553.4	713.8	1	1	3	-999	0
9838924	15.739	2	17	5608.8	114.3	113.0	3.805	0.071	0.069	1.214	0.095	0.098	8.03	0.63	4158.0	206.9	-999	1	0	-999	0
9838949	14.925	1	17	4655.6	76.1	72.9	4.590	0.020	0.026	0.761	0.030	0.035	28.98	2.46	1353.8	37.9	-999	1	0	0	0
9839007	15.374	1	17	4417.8	76.0	70.4	4.621	0.019	0.020	0.682	0.026	0.024	43.62	4.89	384.1	13.8	-999	1	0	-999	0
9839076	15.153	1	17	5680.4	120.9	111.4	3.828	0.049	0.050	1.216	0.072	0.080	40.36	4.52	290.6	11.5	-999	1	0	-999	0
9839079	15.348	1	17	5226.3	94.0	87.1	4.505	0.039	0.041	0.842	0.052	0.053	25.19	3.13	395.9	18.3	-999	1	0	-999	0
9839123	14.945	1	17	5907.5	118.6	108.6	4.165	0.043	0.050	1.105	0.083	0.088	20.19	1.72	20.4	7.6	-999	1	0	-999	0
9839155	13.655	1	17	6436.1	125.9	120.2	3.928	0.032	0.032	1.501	0.075	0.073	5.04	0.52	160.0	16.0	-999	1	0	-999	0
9839200	13.323	0	17	6215.0	169.0	188.0	4.260	0.186	0.124	0.941	0.136	0.090	19.00	2.03	17.7	3.5	-999	2	-999	-999	1
9839224	13.356	0	17	5632.0	97.3	94.3	4.526	0.021	0.031	0.896	0.036	0.048	24.70	3.32	107.1	5.4	-999	1	0	-999	0
9839260	13.975	1	17	5465.0	116.2	106.5	4.140	0.262	0.312	0.949	0.194	0.086	10.45	0.83	4445.2	181.4	-999	1	-999	-999	0
9839395	15.408	1	17	4732.3	89.0	81.4	4.607	0.020	0.025	0.723	0.031	0.034	36.18	3.71	1036.2	29.2	-999	1	0	-999	0
9839457	13.033	0	17	6360.3	117.5	132.2	4.235	0.032	0.031	1.263	0.057	0.056	5.07	0.33	31.7	6.8	-999	1	0	-999	0
9839485	13.128	0	17	6402.1	129.4	135.1	4.194	0.033	0.028	1.302	0.059	0.055	8.85	0.65	63.6	6.7	-999	1	0	-999	0
9839571	15.827	2	17	5419.4	99.4	95.8	4.547	0.028	0.041	0.857	0.044	0.055	24.85	2.40	1300.8	45.1	-999	1	0	-999	0
9839659	11.605	0	17	4892.0	75.7	71.8	4.545	0.029	0.029	0.801	0.041	0.041	23.72	2.58	160.1	5.4	-999	1	0	-999	0
9839696	15.066	1	17	5651.3	103.6	98.6	4.471	0.033	0.043	0.941	0.054	0.065	22.08	3.19	375.9	17.5	-999	1	0	-999	0
9839701	13.001	0	17	5502.2	109.5	109.6	4.412	0.041	0.043	0.923	0.068	0.064	8.32	0.63	3854.0	174.7	-999	1	0	-999	0
9839747	11.338	0	17	5925.1	100.5	99.4	3.948	0.025	0.050	1.436	0.050	0.142	7.29	0.74	906.9	44.8	-999	1	0	-999	0
9839749	15.452	4	17	4684.6	83.6	77.3	4.591	0.024	0.026	0.733	0.034	0.033	10.10	0.71	942.7	51.8	-999	1	0	-999	0
9839821	14.876	1	17	5701.3	95.7	93.9	4.473	0.025	0.036	0.988	0.044	0.056	13.15	1.19	3050.3	115.9	-999	1	0	0	0
9839824	14.963	1	17	4195.0	87.0	52.8	4.662	0.027	0.029	0.603	0.021	0.021	12.44	0.85	3037.9	119.2	-999	1	0	-999	0
9839847	15.948	4	17	4691.7	86.1	80.9	4.589	0.025	0.026	0.734	0.035	0.034	21.81	1.77	3964.7	122.3	-999	1	0	-999	0
9839872	13.445	0	17	5202.3	93.9	88.9	4.554	0.021	0.032	0.855	0.032	0.045	17.84	1.43	1675.0	54.0	-999	1	0	-999	0
9839961	15.692	1	17	5192.0	102.4	95.0	4.526	0.036	0.043	0.832	0.048	0.053	8.98	0.66	2727.8	134.0	-999	1	0	-999	0
9839974	15.377	1	17	5643.5	104.4	103.3	4.445	0.042	0.051	0.943	0.061	0.068	19.63	2.56	486.1	23.5	-999	1	0	-999	0
9839977	15.614	4	17	5713.4	116.0	113.3	4.052	0.109	0.108	1.061	0.101	0.089	17.83	1.79	219.9	18.4	-999	1	0	-999	0
9839980	12.468	0	17	6367.4	127.0	119.7	4.197	0.032	0.035	1.175	0.057	0.072	2.58	0.18	3022.4	245.8	1	1	0	-999	0
9840009	14.859	1	17	5452.7	102.8	102.1	4.461	0.042	0.048	0.893	0.062	0.065	26.45	2.44	1065.2	32.3	-999	1	0	-999	0
9840088	14.125	1	17	5527.3	99.5	102.7	4.462	0.037	0.045	0.913	0.061	0.066	32.33	5.23	281.7	9.8	-999	1	0	-999	0
9840129	13.933	1	17	6011.7	116.4	119.8	4.015	0.054	0.042	1.083	0.112	0.071	4.05	0.30	2175.6	146.9	-999	1	0	-999	0
9840158	14.118	1	17	5282.2	104.0	95.0	4.484	0.040	0.040	0.855	0.058	0.056	25.94	4.03	1614.7	44.4	-999	1	0	-999	0
9840159	13.588	1	17	5711.1	121.3	119.0	3.600	0.027	0.024	1.491	0.055	0.056	20.64	2.66	101.6	6.1	-999	1	0	-999	0
9840169	15.87	4	17	5229.2	100.8	89.5	4.439	0.053	0.046	0.843	0.054	0.041	38.24	6.47	465.1	19.4	-999	1	0	-999	0
9840227	15.654	1	17	3993.0	99.0	109.0	4.696	0.060	0.030	0.556	0.066	0.060	33.99	2.58	962.9	29.9	-999	2	-999	-999	1
9840250	15.388	1	17	5188.0	72.3	64.5	4.289	0.034	0.034	0.873	0.022	0.018	14.08	1.19	3830.6	141.8	-999	1	0	-999	0
9840367	13.081	0	17	6339.6	128.2	140.4	4.174	0.031	0.029	1.308	0.059	0.052	10.61	0.86	37.7	5.0	-999	1	0	-999	0
9842792	15.011	1	17	5590.9	102.6	101.9	4.453	0.039	0.047	0.929	0.061	0.068	10.61	0.75	3619.3	153.4	-999	1	0	-999	0
9842889	15.838	4	17	5012.2	95.2	88.8	4.538	0.036	0.038	0.799	0.045	0.043	30.84	2.91	1046.8	41.6	-999	1	0	-999	0
9842958	15.458	1	17	4804.2	86.2	78.0	4.582	0.025	0.028	0.752	0.035	0.038	33.06	3.26	593.4	24.4	-999	1	0	-999	0
9842972	14.323	1	17	4298.5	78.4	68.0	4.643	0.017	0.019	0.649	0.021	0.019	37.48	4.68	354.9	12.7	-999	1	0	-999	0
9843019	13.907	1	17	6074.3	115.7	100.0	4.084	0.033	0.048	1.193	0.067	0.099	24.03	2.04	125.7	7.2	-999	1	0	-999	0
9843052	14.694	1	17	6571.1	138.4	130.7	4.098	0.045	0.046	1.386	0.073	0.066	4.15	0.42	127.0	21.8	-999	1	0	-999	0
9843101	14.358	1	17	5790.5	103.4	99.4	4.493	0.022	0.034	0.957	0.039	0.057	19.93	2.21	1691.4	61.4	-999	1	0	-999	0
9843211	15.831	1	17	4149.4	48.8	72.4	4.622	0.031	0.020	0.624	0.017	0.016	28.98	2.39	3383.5	107.4	-999	1	0	-999	0
9843225	15.244	1	17	6218.4	115.3	112.0	4.373	0.034	0.044	1.127	0.056	0.069	11.12	1.12	417.7	29.4	-999	1	0	-999	0
9843242	15.412	1	17	5645.5	119.7	113.9	4.216	0.058	0.059	0.967	0.077	0.072	25.51	1.84	125.7	14.1	-999	1	0	-999	0
9843283	13.263	0	17	5310.8	90.8	88.6	4.466	0.037	0.040	0.900	0.059	0.058	20.61	1.87	1188.4	39.0	-999	1	0	-999	0
9843294	16.0	14	17	4451.7	91.2	96.5	4.606	0.022	0.021	0.698	0.030	0.027	17.86	1.74	357.5	28.4	-999	1	0	-999	0
9843322	13.95	1	17	5501.9	101.1	101.4	4.465	0.036	0.043	0.909	0.058	0.062	26.77	2.34	198.6	6.0	-999	1	0	-999	0
9843399	15.228	1	17	5291.9	102.3	93.0	4.417	0.073	0.070	0.856	0.055	0.045	13.70	0.83	40.2	12.8	-999	1	-999	-999	0
9843401	13.102	0	17	6071.2	114.4	113.7	4.428	0.025	0.034	1.021	0.049	0.063	13.60	2.74	67.7	5.8	-999	1	0	-999	0
9843464	15.204	1	17	5884.2	108.5	106.5	4.409	0.044	0.056	1.015	0.063	0.072	6.34	0.48	1557.9	97.2	-999	1	0	-999	0
9843609	12.208	0	17	6772.6	145.9	141.3	4.257	0.028	0.028	1.301	0.054	0.046	4.01	0.37	687.7	49.1	-999	1	0	-999	0
9843628	15.407	1	17	5391.7	102.2	99.4	4.507	0.036	0.047	0.875	0.050	0.060	7.14	0.51	6313.3	333.2	-999	1	0	-999	0
9843725	15.965	1	17	4548.8	83.9	79.4	4.612	0.022	0.025	0.701	0.031	0.030	17.35	1.68	273.3	26.6	-999	1	0	-999	0
9843769	13.721	1	17	6045.1	124.2	116.7	4.265	0.030	0.037	1.242	0.052	0.061	11.33	0.92	55.3	7.6	-999	1	0	-999	0
9843813	11.643	0	17	6308.8	114.4	109.5	3.867	0.027	0.038	1.540	0.066	0.129	4.82	0.41	666.5	42.8	-999	1	0	-999	0
9843827	13.747	1	17	5176.2	70.7	61.5	4.188	0.022	0.021	0.892	0.021	0.015	34.70	5.63	777.9	23.4	-999	1	0	-999	0
9843854	15.704	1	17	5041.9	88.6	81.4	4.472	0.048	0.041	0.845	0.046	0.036	21.63	2.20	671.2	34.3	-999	1	0	-999	0
9843899	15.512	1	17	4738.2	84.9	77.8	4.592	0.024	0.027	0.737	0.035	0.035	8.26	0.57	7692.3	372.0	-999	1	0	-999	0
9844088	14.749	1	17	5588.2	90.3	87.0	4.472	0.023	0.033	1.017	0.041	0.054	18.99	1.85	1475.9	51.4	-999	1	0	0	0
9844169	14.965	1	17	5617.1	100.6	96.2	4.512	0.024	0.037	0.915	0.042	0.056	29.56	4.11	384.2	17.9	-999	1	0	-999	0
9844350	14.335	17	17	5132.4	138.8	115.6	3.559	0.043	0.062	1.532	0.104	0.153	1.64	0.12	18667.1	1874.6	-999	1	0	-999	0
9844360	15.019	1	17	6275.0	116.0	111.4	4.372	0.029	0.038	1.144	0.051	0.065	10.06	1.33	204.7	20.4	-999	1	0	-999	0
9844549	15.443	1	17	5291.6	133.8	126.1	3.531	0.080	0.091	1.478	0.147	0.163	2.74	0.18	551.1	44.1	-999	1	0	-999	0
9844659	12.619	0	17	6294.0	121.7	115.9	4.334	0.030	0.038	1.156	0.058	0.067	4.30	0.36	1584.9	103.8	-999	1	0	-999	0
9844667	14.32	1	17	4998.5	94.8	91.4	4.487	0.050	0.045	0.814	0.041	0.035	43.32	5.32	480.8	14.4	-999	1	-999	-999	0
9844754	13.892	1	17	6337.5	125.5	118.8	4.158	0.045	0.046	1.123	0.068	0.079	25.06	2.55	192.5	6.3	-999	1	0	-999	0
9844835	15.258	1	17	5133.6	98.4	91.3	4.533	0.033	0.038	0.822	0.046	0.051	21.07	1.88	2788.5	98.2	-999	1	0	-999	0
9845007	15.166	1	17	4789.4	89.8	81.6	4.604	0.021	0.026	0.731	0.032	0.036	23.05	1.82	2000.4	74.4	-999	1	0	-999	0
9845087	13.734	1	17	5831.7	126.4	117.8	4.048	0.049	0.041	1.030	0.083	0.068	33.67	4.29	197.2	8.4	-999	1	0	-999	0
9845245	13.165	0	17	6534.4	115.8	115.5	4.378	0.015	0.023	1.192	0.028	0.040	3.60	0.26	2666.8	190.6	-999	1	0	-999	0
9845362	15.979	4	17	5271.0	184.0	184.0	4.548	0.060	0.082	0.786	0.095	0.069	17.47	1.36	1832.8	79.7	-999	2	-999	-1	1
9845531	13.122	0	17	6698.8	136.1	127.8	3.902	0.031	0.039	1.471	0.066	0.124	6.83	0.65	211.0	15.5	-999	2	0	-999	0
9845544	15.396	1	17	5251.0	90.7	79.6	4.362	0.036	0.031	0.855	0.042	0.030	21.36	2.14	1920.0	72.2	-999	1	0	-999	0
9845558	12.879	0	17	6228.9	122.7	115.7	4.005	0.035	0.044	1.349	0.067	0.115	7.73	0.75	139.1	10.5	-999	1	0	-999	0
9845645	15.503	2	17	5709.8	104.3	100.5	4.436	0.044	0.054	0.961	0.062	0.069	11.04	0.98	1571.5	78.3	-999	1	0	-999	0
9845758	15.718	4	17	5972.8	117.2	113.0	4.120	0.076	0.077	1.152	0.098	0.097	5.26	0.41	350.2	45.5	-999	1	0	-999	0
9845759	15.581	4	17	5596.3	110.6	106.7	4.206	0.062	0.061	0.963	0.071	0.065	5.29	0.44	326.5	41.5	-999	1	0	-999	0
9845949	14.037	1	17	5368.9	94.8	91.9	4.500	0.034	0.042	0.874	0.053	0.061	10.54	0.83	2420.3	107.9	-999	1	0	-999	0
9846067	15.962	4	17	5251.3	106.6	99.2	4.515	0.040	0.048	0.843	0.050	0.054	27.23	2.54	409.5	25.6	-999	1	0	-999	0
9846223	12.344	0	17	5690.9	107.0	105.8	4.149	0.043	0.039	1.041	0.092	0.072	15.12	1.36	1232.3	45.6	-999	1	0	-999	0
9846233	11.378	0	1	5362.0	88.5	75.6	4.296	0.034	0.026	0.875	0.051	0.037	4.65	0.37	2598.0	156.6	-999	1	0	-999	0
9846258	12.45	0	17	6740.7	148.1	140.8	4.202	0.030	0.031	1.241	0.042	0.046	1.27	0.09	1680.4	198.9	1	1	0	-999	0
9846290	14.953	1	17	5482.7	89.5	92.3	4.516	0.019	0.027	0.960	0.035	0.043	10.91	0.91	4745.5	194.4	-999	1	0	-999	0
9846353	15.06	1	17	6051.7	120.7	105.3	4.105	0.045	0.049	1.209	0.072	0.099	5.92	0.41	3108.9	184.7	-999	1	0	-999	0
9846449	15.241	1	17	5740.1	115.2	111.2	4.268	0.094	0.089	1.063	0.081	0.077	24.51	1.75	231.8	13.7	-999	1	0	-999	0
9846463	15.788	1	17	5878.6	107.5	102.8	4.509	0.028	0.037	0.934	0.042	0.044	18.34	2.38	627.8	39.6	-999	1	0	-999	0
9846631	14.79	1	17	4485.8	76.1	72.5	4.617	0.021	0.018	0.670	0.025	0.020	14.69	1.37	1738.4	68.3	-999	1	0	-999	0
9846686	15.742	1	17	5475.1	97.2	97.6	4.519	0.030	0.043	0.899	0.044	0.050	34.43	4.60	264.2	18.4	-999	1	0	-999	0
9846829	15.479	1	17	5400.3	112.3	103.2	4.441	0.050	0.049	0.880	0.066	0.060	28.98	2.37	331.9	19.9	-999	1	0	-999	0
9846969	13.969	1	17	6043.0	115.1	109.0	4.162	0.040	0.044	1.103	0.077	0.080	2.27	0.29	156.1	25.4	-999	1	0	-999	0
9846979	13.934	1	17	5910.4	100.0	98.8	4.415	0.028	0.036	1.083	0.048	0.060	10.23	0.83	1558.2	69.2	-999	1	0	-999	0
9846981	15.537	1	17	5014.5	95.6	88.9	4.559	0.029	0.034	0.793	0.040	0.046	40.12	3.49	311.4	16.3	-999	1	0	-999	0
9847032	12.728	0	17	6218.0	195.0	260.0	4.253	0.153	0.204	1.167	0.170	0.170	21.20	1.84	46.4	4.1	-999	2	-999	-999	1
9847115	15.159	1	17	5213.1	95.3	90.5	4.555	0.026	0.037	0.824	0.039	0.054	18.09	1.52	2347.7	91.0	-999	1	0	-999	0
9847270	14.659	1	17	6123.5	115.2	114.1	4.354	0.036	0.043	1.111	0.062	0.076	12.05	1.36	170.6	15.2	-999	1	0	-999	0
9847505	15.431	1	17	6028.5	111.5	108.6	4.403	0.037	0.048	1.058	0.058	0.070	11.60	1.04	1394.2	71.5	-999	1	0	-999	0
9847591	12.175	0	17	5134.1	77.2	66.2	4.388	0.028	0.021	0.862	0.037	0.024	19.65	3.00	144.4	6.1	-999	1	0	-999	0
9847713	13.798	1	17	6149.8	119.9	118.5	4.232	0.039	0.041	1.169	0.067	0.081	10.53	1.04	259.3	17.0	-999	1	0	-999	0
9847805	13.799	1	17	6175.0	138.6	121.3	4.151	0.029	0.038	1.244	0.057	0.076	9.90	0.89	122.5	10.7	-999	1	0	-999	0
9847840	15.505	2	17	5493.5	99.1	96.3	4.520	0.029	0.043	0.889	0.044	0.058	1.95	0.14	4711.1	469.6	1	1	0	-999	0
9847860	13.843	1	17	6286.6	114.0	110.5	4.378	0.024	0.033	1.132	0.043	0.060	4.10	0.30	3803.6	260.9	1	1	0	-999	0
9847877	15.457	1	17	6375.4	136.5	127.5	4.198	0.065	0.065	1.274	0.066	0.075	3.94	0.36	338.8	45.4	-999	1	0	-999	0
9847963	15.87	4	17	5405.0	107.8	91.1	4.259	0.056	0.056	0.887	0.059	0.045	2.65	0.18	9718.8	809.7	1	1	0	-999	0
9848077	14.905	1	17	4483.0	132.0	132.0	4.570	0.060	0.016	0.723	0.046	0.050	28.38	2.94	1503.6	49.8	-999	2	-999	-999	1
9848238	14.752	1	17	5987.1	116.4	110.1	4.079	0.035	0.042	1.281	0.058	0.107	19.29	3.53	208.0	12.7	-999	1	0	-999	0
9848292	11.973	0	17	5295.5	84.8	83.8	4.548	0.019	0.031	0.880	0.031	0.043	5.30	0.36	3413.3	192.9	-999	1	0	-999	0
9848298	14.716	1	17	5040.9	97.8	90.6	4.560	0.027	0.033	0.798	0.038	0.048	24.03	2.33	2246.2	67.2	-999	1	0	-999	0
9848352	13.264	0	17	6145.4	104.1	101.8	4.370	0.018	0.026	1.202	0.035	0.055	20.48	3.24	104.1	6.2	-999	1	0	-999	0
9848420	15.223	1	17	5283.4	136.8	125.6	3.730	0.048	0.058	1.215	0.091	0.110	95.47	12.38	2523.3	41.6	-999	1	0	-1	0
9848587	14.02	1	17	5535.3	99.3	99.2	4.518	0.023	0.033	0.907	0.039	0.052	26.63	3.00	289.6	12.1	-999	1	0	-999	0
9848646	12.654	0	17	6684.7	151.1	145.4	3.905	0.181	0.184	1.615	0.217	0.201	5.65	1.14	160.9	13.0	-999	2	-999	-999	0
9848648	15.166	1	17	5790.1	116.4	112.1	4.278	0.049	0.051	1.007	0.076	0.077	14.98	1.41	360.7	22.4	-999	1	0	-999	0
9848689	13.718	1	17	6120.5	100.2	97.2	4.425	0.014	0.020	1.121	0.029	0.038	5.02	0.36	2721.6	168.8	-999	1	0	-999	0
9848711	15.906	4	17	4901.8	95.6	90.2	4.610	0.022	0.028	0.731	0.035	0.039	17.72	1.48	4192.0	175.6	-999	1	0	-999	0
9848760	15.466	1	17	5067.7	96.3	87.6	4.531	0.035	0.036	0.810	0.046	0.046	36.94	6.02	1697.6	48.4	-999	1	0	-1	0
9848781	15.635	1	17	5856.2	119.4	116.0	4.193	0.058	0.060	1.065	0.087	0.085	19.92	2.55	278.9	22.0	-999	1	0	-999	0
9848787	15.712	1	17	5063.5	99.6	94.0	4.577	0.025	0.034	0.784	0.038	0.048	30.84	0.91	1132.3	58.7	-999	1	0	-999	0
9848792	15.449	1	17	3932.7	86.6	81.6	4.628	0.014	0.015	0.603	0.014	0.014	28.58	3.42	1432.1	49.0	-999	1	0	-999	0
9848932	15.222	1	17	3714.1	78.8	69.9	4.731	0.011	0.011	0.491	0.012	0.012	35.43	2.95	1272.0	39.5	-999	1	0	-999	0
9848948	14.591	1	17	5551.3	89.5	81.1	4.493	0.016	0.025	1.018	0.032	0.043	24.84	2.01	1779.3	37.1	-999	1	0	-999	0
9848968	13.98	1	17	6466.2	120.4	120.2	4.362	0.020	0.030	1.190	0.037	0.052	5.17	0.50	435.6	33.6	-999	1	0	-999	0
9848982	15.184	1	17	5746.3	106.5	101.3	4.510	0.023	0.034	0.933	0.041	0.053	20.50	2.95	187.2	14.4	-999	1	0	-999	0
9848990	15.304	4	17	5585.7	131.2	123.8	4.025	0.059	0.052	1.018	0.075	0.072	4.53	0.31	75.3	23.6	-999	1	0	-999	0
9849014	13.414	0	17	5014.3	86.7	82.0	4.561	0.026	0.031	0.794	0.039	0.047	8.98	0.68	5212.7	240.9	-999	1	0	-999	0
9849612	14.916	2	14	4430.8	91.2	86.4	4.578	0.027	0.023	0.720	0.028	0.028	24.03	1.95	4086.0	139.9	-999	1	1	-999	0
9849712	14.856	1	17	6403.2	116.3	117.1	4.380	0.021	0.026	1.190	0.039	0.045	7.65	0.65	1473.9	80.4	-999	1	0	-999	0
9849726	14.13	10	10	6687.2	134.3	125.1	4.344	0.018	0.024	1.265	0.034	0.041	5.23	0.38	72.7	12.7	-999	1	0	-999	0
9849884	12.596	0	17	6253.9	100.8	104.5	4.283	0.023	0.024	1.331	0.043	0.044	10.24	0.86	156.9	9.5	-999	1	0	-1	0
9849912	14.262	1	17	6653.0	141.9	139.5	4.182	0.038	0.036	1.323	0.060	0.048	3.56	0.47	92.5	17.7	-999	1	0	-999	0
9850224	15.104	1	17	5861.8	123.4	120.2	4.329	0.112	0.141	1.023	0.091	0.084	18.94	1.99	374.2	21.1	-999	1	-999	-999	0
9850309	15.047	1	17	5407.1	99.9	96.3	4.560	0.021	0.035	0.846	0.035	0.051	27.04	2.76	393.6	19.2	-999	1	0	-999	0
9850346	15.926	1	17	4447.8	80.9	77.6	4.614	0.022	0.022	0.691	0.029	0.027	18.72	1.87	581.9	39.0	-999	1	0	-999	0
9850417	14.88	1	17	5045.9	84.7	79.5	4.557	0.022	0.033	0.851	0.035	0.043	9.49	0.72	3841.1	188.5	-999	1	0	-999	0
9850853	15.105	1	17	5440.0	164.0	147.0	4.570	0.036	0.144	0.895	0.082	0.091	24.68	3.19	278.0	14.2	-999	2	-999	-999	1
9850893	14.673	1	17	5278.8	79.9	82.8	4.505	0.023	0.034	0.960	0.037	0.048	32.60	3.23	1432.4	42.6	-999	1	0	-1	0
9850912	15.79	1	17	5929.7	112.1	106.0	4.481	0.032	0.041	0.977	0.052	0.059	13.69	1.37	794.5	47.3	-999	1	0	-1	0
9850966	15.866	1	17	4898.9	98.4	90.6	4.583	0.026	0.032	0.759	0.039	0.042	26.12	2.29	1181.7	48.5	-999	1	0	-1	0
9850975	14.558	1	17	6092.7	105.3	105.2	4.433	0.019	0.024	1.098	0.035	0.043	14.39	1.57	1215.3	49.9	-999	1	0	-999	0
9851348	11.088	0	17	5345.1	89.3	89.7	4.471	0.035	0.040	0.914	0.057	0.060	45.40	9.06	203.4	5.3	-999	1	0	-999	0
9851624	15.483	1	17	5433.0	178.0	162.0	4.553	0.072	0.088	0.743	0.097	0.052	24.20	1.96	640.9	26.0	-999	2	-999	-999	1
9851638	15.806	4	17	5198.7	102.4	88.3	4.408	0.039	0.031	0.842	0.045	0.031	24.37	2.12	845.8	41.7	-999	1	1	1	0
9851786	13.799	1	17	6922.4	149.0	144.5	4.177	0.031	0.032	1.499	0.074	0.073	3.08	0.44	153.2	20.9	-999	2	0	-999	0
9851845	13.881	1	17	5693.8	132.4	124.6	4.289	0.045	0.046	0.970	0.076	0.074	9.37	0.68	2944.8	142.0	-999	1	0	-1	0
9851970	15.471	1	17	5133.7	107.8	96.7	4.619	0.019	0.027	0.738	0.031	0.039	17.59	1.49	5359.8	180.1	-999	1	0	-1	0
9852110	13.556	0	17	6982.3	152.8	146.0	4.194	0.028	0.034	1.494	0.070	0.072	2.28	0.20	181.4	25.3	-999	2	0	-999	0
9852201	13.695	1	17	5916.2	103.7	104.2	4.393	0.022	0.033	1.142	0.043	0.058	4.36	0.31	2225.4	146.9	-999	1	0	-999	0
9852478	11.425	1	17	6557.4	135.9	139.7	3.904	0.039	0.043	1.322	0.117	0.071	2.43	0.23	196.2	19.9	-999	1	0	-999	0
9852613	13.827	1	17	6556.1	155.6	140.9	4.021	0.033	0.035	1.402	0.070	0.064	11.80	0.93	186.5	12.8	-999	1	0	-999	0
9853379	13.559	0	17	5050.0	84.6	85.6	4.504	0.032	0.035	0.886	0.047	0.048	29.18	3.29	1251.7	38.7	-999	1	0	-999	0
9872188	12.056	0	17	5765.5	110.0	106.8	4.231	0.039	0.041	1.017	0.075	0.071	6.30	0.49	4395.5	226.9	-999	1	0	-999	0
9872283	13.884	1	17	4701.2	84.5	76.9	4.603	0.021	0.023	0.717	0.030	0.032	18.60	1.45	3765.7	115.6	-999	1	0	0	0
9872330	15.084	1	17	5744.2	116.9	112.3	4.017	0.061	0.049	1.087	0.097	0.075	2.44	0.18	10036.3	844.3	1	1	0	-999	0
9872410	14.464	1	17	5412.8	95.1	92.9	4.571	0.018	0.032	0.836	0.031	0.047	23.85	0.88	418.7	15.8	-999	1	0	-999	0
9872434	15.707	1	17	4561.6	79.2	76.0	4.598	0.023	0.023	0.715	0.031	0.029	30.84	3.02	1578.8	45.9	-999	1	0	-999	0
9872451	16.389	8	8	4117.4	58.1	80.5	4.626	0.025	0.019	0.617	0.016	0.016	23.71	2.79	144.4	52.4	-999	1	0	-999	0
9872452	14.348	1	17	6030.2	106.3	102.9	4.448	0.021	0.033	1.033	0.040	0.060	15.31	2.86	290.9	15.2	-999	1	0	-999	0
9872514	13.137	0	17	6494.9	134.5	138.0	4.125	0.030	0.032	1.318	0.057	0.051	6.16	0.59	345.2	22.6	-999	1	0	-999	0
9872572	12.685	0	17	5932.5	97.4	94.4	4.448	0.020	0.030	1.042	0.038	0.053	19.93	2.72	128.1	5.8	-999	1	0	-999	0
9872592	14.662	1	17	5457.2	109.9	98.4	4.358	0.046	0.040	0.891	0.067	0.056	21.96	2.10	1522.9	47.2	-999	1	0	-999	0
9872638	13.565	0	17	5140.2	76.1	59.7	4.345	0.024	0.018	0.875	0.031	0.019	9.43	0.71	2798.4	121.3	-999	1	1	-999	0
9872872	15.002	1	17	5066.7	88.9	87.0	4.599	0.019	0.029	0.761	0.031	0.043	20.07	1.80	639.7	25.5	-999	1	0	-999	0
9872887	16.03	8	8	4183.9	62.4	53.4	4.630	0.033	0.027	0.631	0.021	0.018	27.42	2.40	1576.2	127.8	-999	1	0	-999	0
9872950	12.911	0	17	6263.2	116.1	105.7	4.350	0.020	0.032	1.207	0.043	0.058	12.22	1.84	100.7	6.7	-999	1	0	-999	0
9873004	15.988	1	17	5344.8	97.3	93.6	4.572	0.026	0.037	0.817	0.045	0.051	21.63	1.78	1726.7	61.7	-999	1	0	1	0
9873016	15.244	1	17	5807.6	116.4	112.6	3.981	0.070	0.059	1.137	0.107	0.080	46.43	4.49	502.6	15.1	-999	1	0	-999	0
9873080	11.79	0	17	6043.2	121.4	117.1	3.944	0.040	0.036	1.133	0.066	0.068	2.66	0.40	157.6	16.2	-999	1	0	-999	0
9873255	15.282	1	17	4862.6	89.3	84.3	4.603	0.020	0.027	0.739	0.032	0.038	22.74	1.75	4086.8	117.8	-999	1	0	-999	0
9873272	14.647	1	17	5106.0	80.9	73.6	4.431	0.028	0.020	0.828	0.037	0.025	28.19	2.58	225.6	10.4	-999	1	1	-999	0
9873280	15.946	4	17	4574.4	83.2	78.0	4.618	0.021	0.024	0.696	0.031	0.030	26.67	2.30	324.7	20.4	-999	1	0	-999	0
9873359	13.527	0	17	6057.9	117.4	115.8	4.298	0.040	0.042	1.105	0.074	0.079	21.05	1.80	193.9	8.6	-999	1	0	-999	0
9873415	12.636	0	17	6605.0	188.0	235.0	4.186	0.185	0.167	1.195	0.171	0.190	4.22	0.42	544.8	38.5	-999	2	-999	-999	1
9873577	14.637	1	17	5887.3	104.0	100.6	4.441	0.029	0.041	1.008	0.051	0.068	15.64	2.47	388.6	19.2	-999	1	0	-999	0
9873627	15.919	1	17	4600.6	82.5	76.9	4.609	0.021	0.024	0.709	0.031	0.030	30.42	3.13	1256.8	40.5	-999	1	0	-999	0
9873729	13.553	0	17	4027.4	80.7	82.7	4.620	0.017	0.016	0.615	0.015	0.015	18.73	1.35	1919.2	60.1	-999	1	-999	-999	0
9873764	13.79	1	17	5816.3	114.2	109.8	4.058	0.054	0.045	1.099	0.126	0.079	15.89	3.31	99.9	7.3	-999	1	0	-999	0
9873775	14.143	1	17	6224.6	134.7	127.8	4.106	0.037	0.039	1.276	0.062	0.084	14.16	1.61	198.9	12.0	-999	1	0	-999	0
9873858	12.403	0	17	6262.1	126.7	131.7	4.142	0.031	0.040	1.267	0.060	0.078	9.85	1.12	153.3	8.9	-999	1	0	-999	0
9873956	12.81	0	17	5679.3	108.1	109.0	4.083	0.050	0.043	1.028	0.086	0.073	32.75	2.42	268.2	7.8	-999	1	0	-999	0
9873972	13.993	1	17	5249.0	92.8	77.4	4.203	0.040	0.037	0.909	0.043	0.030	14.90	1.35	2581.2	90.3	-999	1	0	-999	0
9874054	16.465	8	8	4208.9	79.8	50.9	4.651	0.025	0.034	0.626	0.022	0.020	24.71	2.45	3138.1	136.5	-999	1	0	-999	0
9874206	14.927	1	17	4655.1	57.8	55.5	4.517	0.016	0.012	0.772	0.018	0.014	29.38	2.84	866.6	26.2	-999	1	1	-999	0
9874258	14.051	1	17	5248.8	81.0	72.7	4.346	0.028	0.022	0.857	0.038	0.027	14.09	1.06	1385.2	52.2	-999	1	0	-999	0
9874337	13.825	2	17	4749.7	79.8	75.2	4.597	0.023	0.023	0.716	0.032	0.031	30.00	2.79	684.9	19.1	-999	1	0	-999	0
9874349	13.785	1	17	5466.5	95.9	94.9	4.558	0.018	0.032	0.859	0.031	0.050	24.26	2.13	137.9	6.9	-999	1	0	-999	0
9874467	12.901	0	17	5761.6	91.8	92.1	4.520	0.017	0.026	0.937	0.029	0.043	21.51	2.24	425.9	15.2	-999	1	0	-999	0
9874543	12.969	0	17	6009.5	107.9	101.8	4.468	0.018	0.029	1.011	0.035	0.055	19.48	2.33	164.0	7.2	-999	1	0	-999	0
9874574	12.531	0	17	6339.9	131.6	120.9	4.004	0.032	0.035	1.384	0.070	0.075	4.41	0.66	219.0	17.6	-999	1	0	-999	0
9874701	12.988	0	17	5779.5	94.0	91.5	4.459	0.023	0.034	1.010	0.043	0.057	19.77	2.52	523.6	17.6	-999	1	0	-999	0
9874884	12.41	0	17	6889.9	145.2	142.5	3.918	0.032	0.035	1.497	0.075	0.089	6.72	0.51	2061.0	106.1	-999	2	0	-999	0
9874908	13.512	1	17	5256.4	88.8	86.1	4.576	0.022	0.033	0.793	0.034	0.045	26.32	3.52	582.3	17.3	-999	1	0	-999	0
9875031	14.537	1	17	5021.6	79.0	70.6	4.443	0.024	0.017	0.821	0.030	0.020	11.61	0.82	2916.6	116.7	-999	1	1	-999	0
9875063	13.356	0	17	4840.7	81.6	73.5	4.584	0.023	0.027	0.757	0.034	0.040	37.19	4.80	198.8	6.3	-999	1	0	-999	0
9875085	13.834	1	17	6203.4	129.0	113.3	4.205	0.035	0.041	1.163	0.065	0.078	8.78	1.75	87.8	9.5	-999	1	0	-999	0
9875101	15.788	1	17	5060.4	94.1	86.4	4.553	0.032	0.039	0.800	0.043	0.047	35.68	3.43	1282.4	36.9	-999	1	0	-1	0
9875170	15.282	1	17	5135.9	122.4	94.7	3.398	0.099	0.112	1.471	0.199	0.205	10.37	0.70	26.9	13.3	-999	2	0	-999	0
9875451	15.76	2	17	4045.1	67.5	75.2	4.685	0.023	0.019	0.558	0.018	0.018	39.59	5.62	332.4	15.6	-999	1	0	-999	0
9875586	15.073	1	17	5501.4	94.7	90.8	4.547	0.023	0.035	0.871	0.038	0.051	27.22	2.46	303.9	9.9	-999	1	0	-999	0
9875643	14.963	1	17	5000.0	87.1	79.3	4.520	0.035	0.030	0.801	0.047	0.039	42.13	7.04	991.6	24.4	-999	1	0	-999	0
9875707	14.616	1	17	4864.6	85.6	82.1	4.603	0.020	0.027	0.740	0.031	0.039	21.36	1.69	3141.1	92.5	-999	1	0	-999	0
9875711	15.223	1	17	4550.0	76.2	72.3	4.600	0.022	0.022	0.712	0.031	0.028	39.59	4.06	687.0	20.0	-999	1	0	0	0
9875737	14.765	16	17	5948.1	159.3	164.0	4.437	0.039	0.050	1.019	0.067	0.075	3.72	0.26	2238.0	162.8	-999	1	0	-999	0
9875793	13.922	1	17	5571.7	93.3	89.2	4.518	0.023	0.034	0.904	0.039	0.051	21.79	2.39	560.6	19.1	-999	1	0	-999	0
9875865	14.522	1	17	5050.7	89.3	83.3	4.579	0.022	0.031	0.784	0.034	0.047	17.96	1.39	5498.6	171.6	-999	1	0	-999	0
9877826	14.626	1	17	5489.7	103.1	95.3	4.332	0.044	0.041	0.900	0.066	0.058	20.33	3.25	409.7	17.4	-999	1	0	-999	0
9877907	13.924	1	17	6001.4	115.7	104.5	4.144	0.034	0.035	1.225	0.057	0.085	15.53	1.74	47.0	6.0	-999	1	0	-999	0
9878060	14.869	16	17	6300.7	111.3	113.0	4.344	0.026	0.037	1.225	0.048	0.055	8.37	0.84	326.7	24.8	-999	1	0	-999	0
9878225	14.039	1	17	5317.4	98.4	88.4	4.468	0.042	0.039	0.851	0.059	0.052	27.42	3.16	727.5	21.3	-999	1	0	-999	0
9878313	15.552	1	17	5119.0	86.9	79.2	4.616	0.021	0.028	0.738	0.034	0.041	31.93	2.83	217.5	13.3	-999	1	0	-999	0
9878503	13.941	1	17	5664.3	107.8	104.1	4.359	0.042	0.042	0.973	0.071	0.067	13.69	0.97	3288.4	118.5	-999	1	0	-999	0
9879930	15.109	1	17	3424.0	44.0	41.0	4.942	0.048	0.036	0.303	0.044	0.040	29.79	2.13	1706.7	46.4	-999	2	-999	-999	1
9880027	13.539	0	17	6280.2	114.7	123.5	4.314	0.031	0.031	1.218	0.055	0.064	5.01	0.42	1080.1	68.1	-999	1	0	-999	0
9880044	16.746	3	3	4222.8	79.4	53.1	4.626	0.028	0.029	0.647	0.030	0.023	15.32	1.17	5851.3	358.3	-999	1	0	-999	0
9880223	16.736	17	17	3196.2	88.4	93.4	4.930	0.011	0.011	0.248	0.010	0.010	2.98	0.20	7220.8	721.6	-999	1	-999	-999	0
9880285	8.878	0	17	6216.2	114.8	112.5	3.771	0.025	0.060	1.620	0.064	0.188	2.21	0.17	183.9	16.9	-999	1	0	-999	0
9880319	14.216	1	17	5713.3	112.8	108.8	4.222	0.087	0.084	0.993	0.082	0.077	20.67	2.97	232.0	11.1	-999	1	-999	-999	0
9880382	15.605	1	17	4914.9	91.5	81.6	3.625	0.856	0.217	0.852	0.123	0.095	3.07	0.21	4125.2	329.0	-999	1	-999	-999	0
9880434	15.12	4	17	5709.6	103.9	101.1	4.435	0.040	0.048	0.962	0.062	0.070	17.96	1.63	302.0	17.4	-999	1	0	-999	0
9880497	15.335	1	17	5450.9	98.1	98.0	4.521	0.029	0.043	0.882	0.044	0.058	28.58	2.51	313.8	15.1	-999	1	0	-999	0
9880519	16.633	8	8	3560.0	11.1	18.4	4.708	0.010	0.010	0.503	0.010	0.012	8.04	0.61	3021.5	236.9	-999	1	0	-999	0
9880549	13.818	1	17	5771.2	104.5	102.1	4.411	0.037	0.042	0.981	0.065	0.068	9.29	0.67	4179.1	180.8	-999	1	0	-999	0
9880626	15.897	1	17	4804.9	88.0	82.1	4.570	0.029	0.031	0.759	0.039	0.037	28.38	2.40	1392.7	45.0	-999	1	0	-999	0
9880751	15.913	1	17	4481.5	79.9	76.2	4.628	0.019	0.023	0.678	0.028	0.027	12.88	0.91	771.4	44.9	-999	1	0	-999	0
9880756	16.263	3	17	4951.6	98.3	89.4	4.587	0.028	0.036	0.759	0.044	0.045	11.61	0.85	3114.2	147.1	-999	1	0	-999	0
9880769	15.704	1	17	5021.3	91.3	87.1	4.582	0.025	0.033	0.775	0.039	0.046	29.59	2.58	1392.2	42.5	-999	1	0	-999	0
9880777	14.276	1	17	5512.8	123.5	116.0	4.030	0.039	0.038	0.986	0.069	0.067	8.92	0.65	3132.7	141.2	-999	1	0	-999	0
9880839	15.234	1	17	5536.0	95.3	89.8	4.507	0.030	0.042	0.905	0.046	0.059	12.35	0.86	5663.6	216.8	-999	1	0	-999	0
9880841	14.784	1	17	5240.7	93.7	87.9	4.529	0.031	0.038	0.842	0.045	0.056	9.49	0.72	4363.7	190.3	-999	1	0	-999	0
9881044	15.592	1	17	5300.3	94.9	89.2	4.552	0.027	0.040	0.836	0.042	0.054	26.30	2.41	1001.9	34.5	-999	1	0	-999	0
9881140	13.942	1	17	5771.8	97.7	94.5	4.513	0.022	0.032	0.910	0.037	0.049	28.53	3.35	193.8	8.0	-999	1	0	-999	0
9881165	13.505	1	17	4786.7	77.9	74.1	4.575	0.023	0.028	0.774	0.034	0.039	39.31	4.73	575.9	14.0	-999	1	0	-999	0
9881191	15.892	1	17	5304.4	99.7	94.4	4.527	0.035	0.047	0.851	0.047	0.057	28.74	2.60	576.3	25.2	-999	1	0	-999	0
9881227	15.009	1	17	5372.7	96.9	94.0	4.536	0.026	0.040	0.862	0.041	0.057	18.98	2.33	75.1	9.7	-999	1	0	-999	0
9881462	13.385	0	17	6250.9	117.7	123.1	4.132	0.034	0.036	1.207	0.059	0.084	15.07	4.06	30.8	4.5	-999	1	0	-999	0
9881474	15.898	4	17	5416.5	103.7	101.5	4.487	0.043	0.054	0.882	0.055	0.061	30.21	2.74	354.0	19.4	-999	1	0	-999	0
9881482	14.724	1	17	5832.4	102.2	98.9	4.471	0.025	0.037	0.979	0.044	0.062	15.11	1.57	1770.4	66.1	-999	1	0	-999	0
9881635	15.046	1	17	5013.9	89.6	82.7	4.553	0.029	0.033	0.797	0.040	0.047	22.42	2.10	3797.6	109.6	-999	1	0	-999	0
9881641	15.759	4	17	5522.6	107.4	101.9	4.265	0.064	0.063	0.917	0.068	0.062	22.07	2.74	241.8	18.4	-999	1	0	-999	0
9881650	15.163	1	17	5140.2	78.3	72.8	4.362	0.039	0.040	0.854	0.025	0.023	27.42	2.91	809.3	26.7	-999	1	1	-999	0
9881658	13.252	0	17	6351.9	126.1	127.9	4.102	0.030	0.035	1.286	0.053	0.066	9.74	1.03	78.9	7.3	-999	1	0	-999	0
9881660	15.676	4	17	4475.9	77.6	74.2	4.628	0.019	0.022	0.679	0.027	0.026	24.20	1.74	3983.3	114.1	-999	1	0	1	0
9881662	12.996	0	17	6045.5	111.9	110.4	4.329	0.037	0.039	1.081	0.070	0.071	24.01	1.75	395.0	12.6	-999	1	0	0	0
9881751	14.183	1	17	5877.6	112.1	109.4	4.330	0.043	0.044	1.028	0.076	0.077	16.39	1.55	325.9	15.3	-999	1	0	-999	0
9881756	15.006	1	17	5875.0	111.3	111.2	4.085	0.050	0.060	1.123	0.108	0.087	22.54	1.99	68.4	8.7	-999	1	0	-999	0
9881857	12.432	0	17	4933.3	77.2	72.4	4.566	0.023	0.031	0.805	0.034	0.044	7.60	0.53	5988.9	280.8	-999	1	0	-999	0
9881905	14.867	1	17	5805.0	107.8	108.3	4.178	0.047	0.051	1.048	0.088	0.081	49.35	7.39	597.4	15.1	-999	1	0	-999	0
9881928	14.632	1	17	4739.6	85.7	77.7	4.607	0.019	0.025	0.725	0.029	0.035	9.36	0.66	3451.2	152.7	-999	1	0	-999	0
9882216	15.115	1	17	5224.7	78.4	72.6	4.337	0.043	0.045	0.860	0.033	0.027	19.39	1.81	980.5	36.5	-999	1	0	-999	0
9882247	15.35	1	17	4404.4	71.8	63.9	4.588	0.022	0.015	0.710	0.026	0.021	27.99	1.93	1568.3	45.7	-999	1	0	-999	0
9882303	13.179	0	17	4065.0	127.0	159.0	4.659	0.063	0.023	0.586	0.059	0.066	29.38	2.15	2662.8	65.1	-999	2	-999	-999	1
9882662	15.077	1	17	5214.8	95.5	89.6	4.528	0.033	0.040	0.837	0.046	0.055	28.34	2.30	1188.9	35.0	-999	1	0	-999	0
9882675	14.488	16	17	5871.7	110.7	105.2	4.225	0.043	0.046	1.059	0.077	0.081	10.67	0.80	768.0	37.4	-999	1	0	-999	0
9882703	14.592	1	17	4549.1	58.3	53.2	4.542	0.016	0.011	0.751	0.020	0.014	13.81	1.14	2849.4	104.9	-999	1	1	-999	0
9882889	15.034	3	16	4990.8	84.5	79.2	4.585	0.017	0.027	0.808	0.028	0.038	12.10	1.01	2426.2	103.3	-999	1	0	-999	0
9883245	12.805	0	17	6006.8	113.8	112.1	4.343	0.038	0.040	1.045	0.071	0.071	21.43	2.37	129.0	5.8	-999	1	0	-999	0
9883323	15.487	1	17	4681.7	25.9	38.2	4.504	0.012	0.011	0.777	0.012	0.012	25.05	1.98	3068.6	99.4	-999	1	1	-999	0
9883361	15.824	1	17	5096.3	92.1	83.7	4.502	0.042	0.037	0.818	0.049	0.043	28.98	2.73	1375.3	51.5	-999	1	0	-999	0
9883381	15.217	1	17	5205.8	94.9	91.0	4.552	0.027	0.038	0.824	0.040	0.053	43.32	5.01	974.4	24.6	-999	1	0	-999	0
9883500	14.902	1	17	5626.0	107.9	103.2	4.478	0.059	0.093	0.917	0.067	0.066	9.17	0.77	1900.1	90.4	-999	1	-999	-999	0
9883561	15.473	1	17	4819.5	88.9	80.7	4.590	0.023	0.028	0.747	0.035	0.038	42.13	7.39	1090.3	28.4	-999	1	0	-999	0
9883594	13.662	1	17	4761.4	48.7	48.6	4.497	0.011	0.011	0.781	0.016	0.012	13.24	1.04	3446.9	125.4	-999	1	-999	-999	0
9883606	13.874	1	17	5700.2	94.1	94.2	4.479	0.025	0.035	0.966	0.044	0.056	14.08	1.36	1724.4	63.4	-999	1	0	0	0
9883612	15.592	2	17	4647.0	81.9	77.7	4.565	0.028	0.022	0.746	0.034	0.028	26.30	2.34	305.9	17.2	-999	1	0	-999	0
9883634	14.905	1	17	5132.7	93.3	85.1	4.513	0.037	0.036	0.824	0.050	0.048	25.22	3.90	708.5	24.2	-999	1	0	-999	0
9883697	14.496	1	17	5284.1	90.9	87.7	4.583	0.019	0.031	0.805	0.031	0.047	33.01	2.52	495.1	15.2	-999	1	0	-999	0
9883704	13.835	1	17	6075.4	116.4	116.7	4.244	0.039	0.039	1.145	0.066	0.076	22.86	1.43	64.6	5.3	-999	1	0	-999	0
9883802	15.971	4	17	5359.9	103.2	95.1	4.447	0.057	0.057	0.870	0.061	0.056	19.93	2.05	747.1	36.0	-999	1	0	-999	0
9883864	12.85	0	17	6426.9	127.5	124.5	4.010	0.035	0.035	1.405	0.072	0.071	7.64	1.33	245.1	15.1	-999	1	0	-999	0
9883939	14.82	1	17	5670.0	113.4	112.3	4.074	0.054	0.048	1.028	0.084	0.073	8.98	0.66	1737.5	83.9	-999	1	0	-999	0
9884064	14.215	17	17	5299.3	106.6	93.5	4.088	0.038	0.033	0.891	0.054	0.044	9.37	1.00	448.4	53.3	-999	1	0	-999	0
9884104	13.764	1	17	6050.7	91.4	86.7	4.381	0.017	0.025	1.201	0.033	0.048	16.54	2.84	310.9	13.8	-999	1	0	0	0
9884113	12.757	0	1	6100.5	114.5	124.7	3.831	0.051	0.048	1.392	0.160	0.093	5.19	0.71	133.2	11.8	-999	1	0	-999	0
9884229	15.387	1	17	5805.9	109.3	106.8	4.380	0.050	0.055	0.997	0.070	0.075	20.06	2.06	155.7	13.9	-999	1	0	-999	0
9884237	12.798	0	17	6047.5	118.6	115.0	4.239	0.038	0.041	1.051	0.072	0.074	18.39	2.04	48.8	3.8	-999	1	0	-999	0
9884277	13.085	0	17	6520.6	127.5	124.9	4.324	0.021	0.029	1.258	0.041	0.057	1.58	0.11	2046.0	217.0	1	1	0	-999	0
9884284	15.515	4	17	4323.4	80.3	80.4	4.663	0.023	0.023	0.604	0.022	0.022	28.58	2.30	2033.8	57.3	-999	1	0	-999	0
9884286	13.961	1	17	5285.0	124.4	122.2	3.532	0.087	0.094	1.541	0.171	0.159	32.15	3.05	236.1	8.5	-999	1	0	-999	0
9884331	16.775	3	17	4605.2	88.5	83.4	4.611	0.027	0.031	0.703	0.038	0.036	32.60	3.66	1301.8	64.0	-999	1	0	-999	0
9884377	13.783	1	17	4951.2	78.2	73.1	4.506	0.032	0.022	0.796	0.044	0.030	18.73	1.50	3416.1	104.7	-999	1	0	-999	0
9884565	15.668	4	17	4329.7	78.4	79.6	4.667	0.017	0.019	0.624	0.019	0.021	10.68	0.79	395.2	31.3	-999	1	0	-999	0
9884583	13.67	1	17	6050.9	103.0	101.5	4.404	0.023	0.033	1.098	0.043	0.061	16.06	2.27	289.6	13.1	-999	1	0	-999	0
9884760	10.777	0	17	6345.2	119.3	112.8	3.767	0.064	0.061	1.760	0.093	0.100	5.35	0.53	533.0	31.2	-999	1	-999	-999	0
9884773	13.671	1	17	5763.6	116.7	110.2	4.049	0.058	0.043	1.078	0.128	0.076	30.15	2.28	218.1	7.9	-999	1	0	-999	0
9885368	13.613	0	17	4396.0	75.9	68.2	4.627	0.018	0.019	0.674	0.023	0.023	31.06	3.64	1061.2	27.1	-999	1	0	-999	0
9885399	13.425	1	17	5676.7	103.1	88.7	4.180	0.030	0.037	1.149	0.055	0.078	16.18	1.10	11.8	3.8	-999	1	0	-999	0
9885417	12.411	0	17	4616.8	71.5	68.5	4.596	0.020	0.024	0.743	0.029	0.033	19.39	1.42	6912.7	202.6	-999	1	0	0	0
9885428	14.851	1	17	5785.7	113.3	109.6	4.271	0.067	0.067	1.008	0.079	0.077	19.63	2.11	626.4	24.8	-999	1	0	-999	0
9885433	15.671	2	17	4990.0	91.9	84.2	4.562	0.029	0.035	0.786	0.041	0.045	27.23	2.08	886.3	31.7	-999	1	0	-999	0
9885552	13.226	0	17	6193.0	113.9	111.2	4.218	0.032	0.040	1.121	0.064	0.075	6.04	0.44	4898.7	259.7	-999	1	0	-999	0
9885607	15.44	1	17	4396.0	77.4	72.3	4.621	0.020	0.020	0.679	0.026	0.024	24.54	1.83	2765.5	80.2	-999	1	0	-999	0
9885649	15.373	1	17	4889.3	82.1	79.1	4.638	0.017	0.023	0.694	0.027	0.033	30.21	4.52	812.3	26.5	-999	1	0	-999	0
9885720	15.29	1	17	5095.5	91.4	82.9	4.506	0.039	0.035	0.818	0.050	0.044	29.79	4.00	1024.5	31.2	-999	1	0	-999	0
9885730	13.986	1	17	4515.0	121.0	134.0	4.686	0.056	0.028	0.550	0.046	0.031	42.71	4.09	307.8	8.8	-999	2	-999	-999	1
9885985	15.019	1	17	3832.9	63.2	71.8	4.743	0.012	0.012	0.487	0.012	0.012	37.71	2.79	1367.8	33.9	-999	1	0	-999	0
9886201	14.75	1	17	6048.9	122.8	103.6	4.145	0.043	0.044	1.181	0.068	0.092	16.80	1.99	137.0	11.1	-999	1	0	-999	0
9886244	14.549	1	17	5967.4	122.2	118.4	3.894	0.059	0.046	1.262	0.153	0.077	9.88	0.76	4647.4	196.8	-999	1	0	-999	0
9886290	15.601	1	17	5066.2	87.2	83.5	4.608	0.020	0.028	0.747	0.034	0.042	31.04	1.79	311.2	22.6	-999	1	0	-999	0
9886359	13.926	1	17	5194.2	90.0	81.0	4.481	0.041	0.034	0.828	0.053	0.044	22.89	2.18	197.8	9.0	-999	1	0	-999	0
9886395	14.768	1	17	5854.3	93.2	89.7	4.431	0.021	0.029	1.100	0.038	0.051	14.37	1.74	953.9	39.6	-999	1	0	-999	0
9886450	13.968	1	17	6396.8	116.9	109.1	4.331	0.022	0.030	1.238	0.043	0.054	6.44	0.72	483.1	31.4	-999	1	0	-999	0
9886457	12.58	1	17	5825.5	118.8	112.1	4.051	0.055	0.043	1.106	0.126	0.079	9.48	0.87	898.4	40.3	-999	1	0	-999	0
9886491	14.14	1	17	5340.8	98.6	82.5	4.365	0.039	0.029	0.864	0.056	0.040	17.11	1.29	4983.1	158.8	-999	1	0	-999	0
9886499	15.543	4	17	5860.0	175.0	193.0	4.498	0.078	0.182	0.856	0.108	0.081	33.29	2.05	487.9	19.0	-999	2	-999	-999	1
9886637	13.24	1	17	6360.7	129.6	132.3	4.133	0.031	0.035	1.303	0.060	0.065	23.16	2.06	99.4	5.2	-999	1	0	-999	0
9886661	13.984	1	17	5440.2	89.0	89.6	4.513	0.022	0.033	0.928	0.039	0.050	16.79	2.83	118.3	8.1	-999	1	0	0	0
9886705	12.14	0	17	6797.2	141.6	138.3	4.217	0.030	0.031	1.382	0.070	0.061	3.40	0.32	151.2	14.5	-999	1	0	-999	0
9886812	11.767	0	17	5754.4	95.2	91.6	4.469	0.025	0.034	0.976	0.046	0.057	5.33	0.38	3886.7	218.0	-999	1	0	-999	0
9886860	15.755	4	17	4678.9	83.9	76.3	4.601	0.022	0.025	0.723	0.033	0.033	17.11	1.33	3007.6	106.3	-999	1	0	-999	0
9887165	15.665	1	17	5346.0	102.4	89.4	4.159	0.054	0.055	0.889	0.053	0.041	23.38	2.48	9.0	10.9	-999	1	0	-999	0
9887224	14.107	1	17	4910.5	86.5	83.2	4.592	0.021	0.028	0.757	0.031	0.042	25.76	2.33	1448.4	40.3	-999	1	0	-1	0
9887238	15.865	1	17	4351.7	79.7	74.9	4.637	0.019	0.018	0.645	0.021	0.019	12.70	0.94	1729.6	78.9	-999	1	0	-999	0
9887242	15.396	1	17	5208.7	98.9	89.1	4.492	0.041	0.039	0.839	0.055	0.050	30.84	3.74	1940.2	52.3	-999	1	0	-999	0
9887265	15.402	1	17	5316.6	97.4	82.6	4.366	0.043	0.035	0.860	0.053	0.038	27.61	1.15	544.4	21.4	-999	1	0	-999	0
9887338	13.92	1	17	5669.6	91.0	91.0	4.486	0.026	0.034	0.948	0.044	0.055	13.15	1.09	2048.7	77.1	-999	1	0	-999	0
9887462	14.135	1	17	5336.1	95.4	88.4	4.453	0.042	0.036	0.842	0.059	0.050	30.17	3.89	362.6	12.0	-999	1	0	-999	0
9887554	10.965	0	17	5883.2	108.1	105.9	4.288	0.035	0.039	1.066	0.070	0.072	23.64	1.84	65.0	2.6	-999	1	0	-999	0
9887628	14.57	1	17	5642.6	104.8	101.6	4.396	0.044	0.047	0.945	0.072	0.071	19.12	1.54	2893.2	90.3	-999	1	0	-999	0
9887687	13.363	0	17	5551.7	93.6	95.1	4.504	0.030	0.040	0.878	0.048	0.058	23.87	3.48	355.2	12.0	-999	1	0	-999	0
9887831	15.568	1	17	4436.3	77.8	71.4	4.594	0.023	0.018	0.708	0.028	0.024	29.79	3.20	191.7	13.3	-999	1	0	-999	0
9892636	14.66	1	17	6061.0	121.0	106.2	4.166	0.049	0.045	1.173	0.069	0.091	3.65	0.26	3893.3	274.6	1	1	0	-999	0
9892651	15.809	1	17	3775.3	71.5	78.0	4.748	0.019	0.019	0.476	0.022	0.022	2.49	0.17	5347.2	476.5	1	1	-999	-999	0
9892670	15.856	2	17	5627.9	112.9	108.1	4.254	0.068	0.069	0.953	0.074	0.070	11.69	0.83	7575.7	346.7	-999	1	0	-999	0
9892699	14.211	1	17	6462.0	115.4	118.3	4.362	0.020	0.029	1.199	0.037	0.049	4.42	0.33	1736.6	115.2	-999	1	0	-999	0
9892749	10.429	0	17	6595.5	136.3	124.1	3.882	0.026	0.046	1.481	0.060	0.141	2.41	0.17	186.5	17.5	1	3	0	-999	0
9892843	13.633	1	17	5192.7	71.4	64.5	4.315	0.020	0.017	0.867	0.024	0.017	14.62	3.91	24.7	4.8	-999	1	1	-999	0
9892859	12.78	0	17	5926.5	123.5	126.3	3.839	0.033	0.044	1.550	0.066	0.165	20.81	1.90	42.0	3.4	-999	1	0	-999	0
9892874	13.766	1	17	5900.1	109.5	106.0	4.225	0.038	0.040	1.093	0.069	0.078	20.18	2.68	70.9	5.6	-999	1	0	-999	0
9892947	13.571	0	17	6126.8	153.7	132.1	3.502	0.146	0.121	1.798	0.169	0.162	4.66	0.53	61.7	5.9	-999	1	-999	-999	0
9893079	15.633	1	17	5724.1	106.8	103.1	4.403	0.053	0.060	0.968	0.068	0.072	20.62	2.82	102.8	14.0	-999	1	0	-999	0
9893117	13.965	1	17	6670.1	140.4	145.3	4.171	0.035	0.032	1.336	0.060	0.049	3.23	0.36	146.2	20.4	-999	3	0	-999	0
9893151	14.69	1	17	5875.2	103.2	102.0	4.436	0.031	0.043	1.006	0.053	0.069	19.50	2.96	301.6	14.8	-999	1	0	-999	0
9893302	15.534	1	17	4505.9	75.8	69.6	4.563	0.024	0.017	0.736	0.026	0.022	30.85	4.89	541.4	20.9	-999	1	0	-999	0
9893330	12.779	0	17	6144.2	125.6	105.0	4.296	0.035	0.026	1.228	0.057	0.062	11.53	0.89	52.9	4.9	-999	1	0	-999	0
9893365	14.339	1	17	5890.1	112.9	106.1	4.167	0.039	0.047	1.097	0.082	0.087	24.01	2.71	312.8	12.7	-999	1	0	-999	0
9893379	15.262	1	17	4955.2	86.2	79.0	4.550	0.032	0.033	0.787	0.042	0.042	44.53	5.54	359.1	12.7	-999	1	0	-999	0
9893496	11.5	0	17	5009.7	83.8	80.0	4.578	0.024	0.029	0.763	0.036	0.042	25.40	2.09	3726.8	95.6	-999	1	0	-999	0
9893533	15.13	1	17	4589.4	74.8	72.4	4.585	0.025	0.022	0.728	0.032	0.029	42.42	2.89	576.9	16.8	-999	1	0	-999	0
9893917	13.742	1	2	4411.7	67.3	72.2	4.672	0.017	0.014	0.602	0.018	0.016	25.23	2.34	2113.9	98.5	-999	1	0	-999	0
9893999	15.168	1	17	5234.5	96.3	87.6	4.473	0.045	0.040	0.843	0.057	0.049	11.45	0.80	4879.0	195.2	-999	1	0	-999	0
9894016	15.522	1	17	5429.1	104.0	90.7	4.314	0.053	0.050	0.887	0.062	0.049	20.23	2.11	310.9	19.2	-999	1	0	-999	0
9894051	14.169	1	17	5865.0	112.4	110.0	4.389	0.043	0.044	0.925	0.068	0.065	19.92	2.83	236.7	11.3	-999	1	0	-999	0
9894073	15.587	1	17	4922.1	86.3	79.9	4.555	0.031	0.032	0.781	0.041	0.041	31.93	3.10	1101.0	33.5	-999	1	0	-999	0
9894105	14.589	1	17	5813.0	120.8	108.8	3.915	0.049	0.043	1.184	0.078	0.073	2.44	0.18	3198.7	278.3	1	1	0	-999	0
9894195	15.519	0	17	5357.7	106.6	101.3	3.769	0.030	0.033	1.192	0.063	0.070	53.70	4.01	540.1	11.2	-999	1	0	-999	0
9894307	13.864	1	17	5400.3	93.8	96.4	4.530	0.026	0.039	0.866	0.041	0.053	28.78	1.97	166.7	7.2	-999	1	0	-999	0
9894313	13.979	1	17	6244.0	169.0	188.0	4.460	0.052	0.208	1.069	0.144	0.144	17.12	1.59	124.8	8.2	-999	2	-999	-999	1
9894331	14.825	1	17	4890.5	84.7	78.1	4.586	0.023	0.029	0.759	0.035	0.041	34.46	2.66	268.2	10.8	-999	1	0	-999	0
9894364	14.612	1	17	5869.3	122.7	114.7	3.917	0.056	0.043	1.203	0.110	0.077	34.71	3.58	341.0	11.8	-999	1	0	-999	0
9894383	12.389	0	17	5780.0	109.0	105.6	4.203	0.086	0.083	0.997	0.082	0.072	17.72	1.75	714.7	23.7	-999	1	-999	-999	0
9894422	15.444	1	17	5508.9	95.5	92.8	4.552	0.024	0.035	0.863	0.041	0.050	28.58	3.92	681.5	24.5	-999	1	0	-999	0
9894429	14.255	16	17	5934.9	104.4	100.7	4.505	0.024	0.033	0.917	0.038	0.048	9.59	0.79	193.2	14.8	-999	1	0	-999	0
9894534	11.843	0	17	5292.7	93.4	84.7	4.425	0.040	0.035	0.883	0.061	0.051	25.21	2.15	465.7	13.1	-999	1	0	-999	0
9895007	13.174	1	17	5755.4	109.5	105.9	4.373	0.040	0.042	0.978	0.071	0.069	11.20	1.10	940.0	39.5	-999	1	0	-999	0
9895019	15.69	2	17	4932.1	91.5	84.3	4.568	0.027	0.032	0.776	0.039	0.043	17.96	1.38	4864.9	159.2	-999	1	0	-999	0
9895111	13.52	0	17	5792.1	112.4	108.0	4.342	0.040	0.041	1.003	0.073	0.070	8.78	0.81	1497.4	69.5	-999	1	0	-999	0
9895121	15.615	1	17	4440.0	93.4	86.5	4.578	0.027	0.025	0.721	0.029	0.028	23.21	2.07	1548.3	51.4	-999	1	-999	-999	0
9895132	15.745	4	17	5047.2	105.4	93.0	3.590	0.085	0.100	1.198	0.150	0.185	53.63	5.15	646.9	18.8	-999	1	0	-999	0
9895138	14.838	1	17	4920.6	79.4	76.0	4.537	0.029	0.034	0.842	0.041	0.044	38.77	3.68	2347.9	52.9	-999	1	0	-999	0
9895166	15.895	1	17	5484.9	277.7	158.1	4.262	0.055	0.048	0.915	0.105	0.067	13.43	1.18	1625.0	74.8	-999	1	0	-999	0
9895192	13.782	1	17	5123.5	88.5	84.9	4.545	0.029	0.034	0.806	0.043	0.049	21.66	2.10	1737.7	51.3	-999	1	0	-999	0
9895251	14.863	1	17	5302.7	98.1	90.9	4.468	0.043	0.041	0.858	0.061	0.054	22.55	2.44	1802.6	54.8	-999	1	0	-999	0
9895266	13.523	0	17	6314.6	134.8	138.2	4.178	0.033	0.028	1.302	0.059	0.055	7.09	0.56	30.0	6.9	-999	1	0	-999	0
9895341	14.837	1	17	5519.2	106.0	102.0	4.373	0.047	0.045	0.908	0.070	0.063	27.04	3.93	176.0	10.0	-999	1	0	-999	0
9895422	15.916	2	17	5411.5	120.2	112.2	4.076	0.068	0.064	0.928	0.067	0.063	4.77	0.41	7488.3	466.8	1	1	0	-999	0
9895567	17.009	10	17	4666.0	118.3	118.5	4.567	0.035	0.036	0.746	0.039	0.038	12.10	0.88	1398.6	104.3	-999	1	0	-999	0
9895686	15.045	1	17	5078.9	86.2	83.1	4.582	0.021	0.031	0.795	0.032	0.042	23.21	2.04	2438.4	71.7	-999	1	0	-999	0
9895719	17.015	10	17	4288.1	90.6	81.2	4.618	0.027	0.026	0.669	0.034	0.031	24.88	2.30	1973.7	88.6	-999	1	0	-999	0
9895787	16.165	10	17	4874.0	91.5	85.8	3.379	0.184	0.196	1.094	0.239	0.194	15.74	1.27	1283.4	62.9	-999	2	-999	-999	0
9895802	14.799	1	17	6072.0	163.0	200.0	4.510	0.052	0.208	1.005	0.129	0.129	23.52	2.37	146.7	9.8	-999	2	-999	-999	1
9895830	17.052	10	17	5186.0	181.0	181.0	4.463	0.088	0.121	0.893	0.068	0.063	37.45	2.95	653.9	51.0	-999	2	-999	-999	1
9895890	14.9	1	17	5229.2	98.7	92.7	4.556	0.025	0.037	0.827	0.037	0.054	23.38	2.07	1979.7	58.7	-999	1	0	-999	0
9895902	15.363	10	17	5646.2	121.5	115.9	3.819	0.054	0.054	1.213	0.076	0.083	29.78	2.84	153.1	13.1	-999	1	0	-999	0
9896025	15.2	1	17	5159.3	97.4	91.3	4.573	0.023	0.034	0.800	0.037	0.050	24.71	1.64	613.5	23.3	-999	1	0	-999	0
9896056	17.171	10	17	4505.9	94.0	89.7	4.603	0.029	0.031	0.704	0.037	0.036	13.52	0.85	1577.2	96.1	-999	1	0	-999	0
9896223	16.034	5	17	5125.7	130.2	110.8	3.655	0.170	0.176	1.154	0.213	0.206	28.38	2.32	540.8	28.3	-999	1	-999	-999	0
9896246	16.116	14	17	5186.8	91.3	85.0	4.390	0.048	0.045	0.846	0.038	0.031	21.21	2.36	516.8	30.4	-999	1	0	-999	0
9896250	13.108	1	17	5551.3	104.9	102.2	4.504	0.029	0.038	0.875	0.050	0.059	21.68	1.82	343.9	12.0	-999	1	0	-999	0
9896313	16.779	6	10	4596.1	96.9	91.9	4.552	0.031	0.027	0.750	0.030	0.028	21.81	1.74	5388.6	208.4	-999	1	1	-999	0
9896424	16.934	14	14	5181.0	196.0	179.0	4.596	0.036	0.084	0.803	0.082	0.082	29.79	3.23	377.5	77.9	-999	2	-999	-999	1
9896443	17.825	6	6	3957.6	87.6	87.9	4.666	0.027	0.027	0.569	0.026	0.028	18.86	1.35	2507.8	152.8	-999	1	0	-999	0
9896492	15.336	1	17	4480.7	80.8	76.3	4.624	0.019	0.021	0.683	0.026	0.026	13.24	1.04	1538.5	65.3	-999	1	0	-999	0
9896502	13.072	0	17	5967.3	109.4	107.3	4.324	0.036	0.037	1.104	0.067	0.071	11.49	0.68	87.5	6.7	-999	1	0	-999	0
9896528	17.665	6	6	3989.9	90.2	90.6	4.653	0.025	0.024	0.583	0.023	0.025	40.42	5.09	642.2	156.9	-999	1	0	-999	0
9896552	14.55	5	17	6195.6	125.5	117.6	4.305	0.039	0.036	1.172	0.062	0.072	0.87	0.06	202.6	55.0	-999	1	0	-999	0
9896609	16.606	2	17	4890.8	97.1	92.1	4.621	0.028	0.033	0.711	0.046	0.044	11.13	0.79	2656.4	135.2	-999	1	0	-999	0
9896629	17.028	10	10	4191.0	88.6	58.0	4.669	0.034	0.034	0.602	0.029	0.028	14.00	0.98	728.8	102.9	-999	1	0	-999	0
9896633	15.045	1	17	5787.6	116.8	113.8	4.221	0.049	0.051	1.023	0.082	0.079	21.66	4.79	96.4	9.9	-999	1	0	-999	0
9896681	13.525	0	1	6110.7	114.8	117.9	4.324	0.033	0.041	1.118	0.071	0.079	4.01	0.27	3273.1	215.9	-999	1	0	-999	0
9896700	15.188	1	17	5830.0	105.9	101.5	4.513	0.023	0.031	0.936	0.040	0.050	10.10	0.73	5291.5	224.5	-999	1	0	-999	0
9896711	17.096	6	6	4322.4	93.6	91.7	4.651	0.029	0.030	0.637	0.036	0.034	12.71	1.09	1767.1	163.7	-999	1	0	-999	0
9896733	14.119	1	17	5298.6	91.4	88.4	4.529	0.029	0.040	0.853	0.044	0.058	24.37	2.51	609.3	19.7	-999	1	0	-999	0
9896776	16.222	6	6	5260.0	184.0	184.0	4.562	0.049	0.091	0.803	0.093	0.078	9.60	1.57	2107.1	112.8	-999	2	-999	-999	1
9896784	14.603	1	17	5943.1	109.1	104.8	4.447	0.025	0.036	1.018	0.045	0.065	18.58	1.88	473.7	20.0	-999	1	0	-999	0
9896792	11.919	0	17	6449.0	162.0	178.0	4.114	0.214	0.132	1.244	0.150	0.206	7.42	0.61	31.3	3.9	-999	2	-999	-999	1
9896836	15.152	1	17	5301.4	87.0	75.8	4.315	0.035	0.032	0.866	0.043	0.030	24.88	3.94	65.4	8.9	-999	1	0	-999	0
9896871	13.171	0	17	6261.0	189.0	189.0	4.178	0.192	0.128	1.077	0.182	0.136	18.64	6.64	42.3	4.1	-999	2	-999	-999	1
9896878	15.706	1	17	4549.6	77.9	74.0	4.609	0.021	0.023	0.704	0.030	0.028	17.59	1.52	703.4	34.1	-999	1	0	-999	0
9896883	14.333	1	17	5903.3	124.6	124.6	3.901	0.057	0.041	1.227	0.135	0.075	9.08	0.62	5.1	7.5	-999	1	0	-999	0
9896996	14.868	1	17	5955.7	106.4	100.5	4.480	0.022	0.032	0.988	0.040	0.054	10.68	0.93	578.1	31.8	-999	1	0	-999	0
9897024	17.633	6	14	4501.0	161.0	161.0	4.621	0.052	0.028	0.635	0.076	0.051	30.84	3.19	2222.6	134.5	-999	2	-999	-999	1
9897031	13.417	0	17	6586.2	147.9	133.6	4.073	0.030	0.030	1.358	0.061	0.056	3.00	0.38	436.4	40.1	-999	1	0	-999	0
9897045	17.476	6	10	3769.0	258.0	287.0	4.925	0.160	0.160	0.373	0.139	0.155	16.10	1.79	2998.1	182.6	-999	2	-999	-999	1
9897050	17.034	6	17	4781.2	103.1	98.9	4.550	0.040	0.040	0.765	0.039	0.038	11.77	1.07	1095.9	96.7	-999	1	1	-999	0
9897060	13.914	1	17	6003.3	118.9	113.7	4.234	0.040	0.041	1.105	0.069	0.077	28.74	1.68	187.1	7.7	-999	1	0	-999	0
9897078	17.067	6	17	4579.3	92.7	87.2	4.639	0.029	0.031	0.667	0.042	0.042	12.18	1.03	1887.8	131.3	-999	1	0	-999	0
9897117	13.158	0	17	6059.5	112.6	114.6	3.944	0.044	0.044	1.280	0.129	0.084	22.40	2.43	46.1	3.8	-999	1	0	-999	0
9897158	14.212	1	17	6015.6	101.4	102.0	4.411	0.024	0.035	1.084	0.046	0.060	13.98	1.63	600.3	26.0	-999	1	0	-999	0
9897200	15.411	1	17	5362.3	97.7	82.3	4.301	0.043	0.039	0.875	0.053	0.038	16.76	1.47	3137.0	108.5	-999	1	0	-999	0
9897237	17.35	6	14	4438.7	97.5	96.1	4.617	0.030	0.032	0.685	0.039	0.038	14.19	1.15	751.3	105.1	-999	1	0	-999	0
9897318	14.264	1	17	5146.5	91.5	86.9	4.602	0.018	0.029	0.766	0.029	0.044	31.07	6.12	285.9	10.3	-999	1	0	-999	0
9897328	14.334	1	17	5058.6	96.2	88.2	4.561	0.026	0.034	0.800	0.038	0.049	31.49	3.91	938.8	25.3	-999	1	0	-999	0
9897351	17.505	6	14	3901.8	73.1	73.3	4.742	0.025	0.025	0.492	0.027	0.028	18.99	1.62	40.0	78.2	-999	1	0	-999	0
9897464	15.014	1	17	5575.6	118.7	113.7	3.827	0.040	0.042	1.186	0.068	0.076	3.36	0.24	7877.2	568.2	1	1	0	-999	0
9897555	16.404	5	17	4725.2	93.9	86.0	4.568	0.031	0.030	0.751	0.038	0.034	34.22	5.40	423.0	37.0	-999	1	0	-999	0
9897560	15.557	4	17	5497.3	101.8	99.0	4.514	0.030	0.043	0.894	0.046	0.059	9.69	0.79	734.2	45.5	-999	1	0	-999	0
9897565	17.771	6	14	4086.3	84.4	100.2	4.650	0.037	0.034	0.594	0.033	0.037	12.44	0.95	3152.7	192.0	-999	1	0	-999	0
9897652	16.101	10	17	4880.8	95.2	87.3	4.574	0.029	0.033	0.764	0.040	0.041	28.58	3.08	1941.4	77.5	-999	1	0	-999	0
9897654	16.918	6	17	4680.8	93.2	87.9	4.591	0.031	0.035	0.729	0.040	0.039	10.98	0.84	4167.3	244.9	-999	1	0	-999	0
9897721	16.201	10	17	5147.0	97.8	89.7	4.512	0.045	0.048	0.824	0.049	0.047	24.19	2.27	135.1	20.5	-999	1	0	-999	0
9897723	11.785	0	17	6536.3	133.7	127.4	3.889	0.030	0.030	1.612	0.078	0.082	3.89	0.27	181.0	7.5	-999	1	0	-999	0
9897724	17.244	6	17	4494.3	94.7	89.9	4.577	0.031	0.027	0.726	0.031	0.032	18.99	1.70	248.0	54.0	-999	1	1	-999	0
9897730	17.53	13	14	4766.0	172.0	172.0	4.601	0.021	0.056	0.843	0.031	0.071	9.43	0.72	2365.7	144.1	-999	2	-999	-999	1
9897830	15.251	1	17	4409.0	119.0	133.0	4.612	0.049	0.021	0.650	0.071	0.053	32.38	3.09	1452.5	39.4	-999	2	-999	-999	1
9897867	16.532	10	17	4956.8	91.6	87.9	4.492	0.046	0.040	0.803	0.037	0.034	26.67	2.51	979.2	46.4	-999	1	0	-999	0
9897922	15.749	1	17	4262.9	80.2	62.2	4.615	0.026	0.025	0.668	0.031	0.024	16.65	1.29	855.4	40.3	-999	1	0	-999	0
9897932	15.34	1	17	5191.6	96.9	92.2	4.563	0.026	0.037	0.813	0.040	0.052	26.11	1.95	327.5	16.2	-999	1	0	-999	0
9897959	15.731	1	17	5119.9	93.4	87.6	4.599	0.022	0.031	0.762	0.038	0.045	11.77	0.91	2133.2	95.3	-999	1	0	-999	0
9897967	16.939	10	10	3526.4	74.2	71.3	4.775	0.011	0.011	0.429	0.012	0.011	42.43	4.81	274.3	74.4	-999	1	0	-999	0
9898005	15.802	2	17	4691.8	89.7	82.8	4.620	0.021	0.026	0.702	0.033	0.033	25.40	2.06	961.9	35.8	-999	1	0	-999	0
9898009	13.879	2	17	6711.4	144.5	138.2	4.244	0.032	0.031	1.293	0.054	0.048	1.44	0.11	118.4	27.0	-999	3	0	-999	0
9898046	14.779	1	17	4013.8	76.7	77.4	4.645	0.015	0.015	0.593	0.013	0.014	14.59	1.08	1666.5	63.2	-999	1	0	-999	0
9898127	13.741	1	17	5969.3	121.5	118.7	3.890	0.057	0.039	1.265	0.154	0.067	22.36	1.93	35.4	4.4	-999	1	0	-999	0
9898159	13.537	0	17	5587.2	87.0	78.9	4.491	0.016	0.025	1.013	0.032	0.045	8.26	0.60	4374.3	199.5	-999	1	0	-999	0
9898170	14.976	1	17	5460.0	107.0	98.1	4.361	0.090	0.088	0.899	0.063	0.056	11.45	0.83	5633.9	222.4	-999	1	-999	-999	0
9898181	14.597	1	17	5011.0	90.4	83.2	4.556	0.028	0.032	0.796	0.040	0.047	8.44	0.63	3965.4	183.4	-999	1	0	-999	0
9898234	17.025	10	17	4303.4	86.5	83.1	4.650	0.026	0.028	0.638	0.032	0.030	20.49	1.66	188.1	45.2	-999	1	0	-999	0
9898237	14.505	1	17	5303.3	87.5	74.9	4.338	0.033	0.026	0.862	0.046	0.032	31.28	4.89	446.5	14.5	-999	1	0	-999	0
9898258	15.061	1	17	5633.2	98.9	97.9	4.462	0.038	0.048	0.937	0.057	0.065	21.67	1.70	57.8	8.9	-999	1	0	-999	0
9898277	15.781	10	10	5961.2	124.0	127.4	4.455	0.037	0.045	1.006	0.059	0.067	17.65	1.16	413.9	26.0	-999	1	0	-999	0
9898279	13.859	2	17	6080.3	128.0	119.6	3.806	0.054	0.043	1.400	0.174	0.092	27.74	1.98	108.1	4.3	-999	1	0	-999	0
9898322	14.056	10	10	6010.3	108.0	109.0	4.175	0.039	0.044	1.148	0.070	0.091	7.91	0.81	16.2	7.5	-999	1	0	-999	0
9898367	17.288	10	14	4861.0	175.0	175.0	4.562	0.065	0.040	0.727	0.081	0.061	21.38	2.57	1840.1	112.1	-999	2	-999	-999	1
9898385	10.431	0	17	6261.8	129.7	113.8	4.088	0.024	0.025	1.452	0.048	0.051	3.36	0.26	368.9	27.5	-999	1	0	-999	0
9898405	15.753	4	17	4768.2	77.3	70.9	4.502	0.022	0.018	0.786	0.023	0.019	20.21	1.66	3306.7	106.3	-999	1	1	-999	0
9898421	13.415	0	17	5797.5	99.3	97.6	4.499	0.023	0.032	0.933	0.039	0.052	19.38	3.63	213.3	9.3	-999	1	0	-999	0
9898447	12.258	0	17	5506.5	93.8	95.4	4.432	0.036	0.040	0.962	0.061	0.064	8.37	0.62	315.2	16.6	-999	1	-999	1	0
9898476	16.252	10	14	4359.8	81.0	79.2	4.643	0.020	0.022	0.652	0.026	0.024	21.66	1.91	2496.7	106.1	-999	1	0	-999	0
9898481	14.205	1	17	6086.4	109.8	106.1	4.347	0.029	0.035	1.178	0.053	0.067	12.66	0.88	221.3	13.7	-999	1	0	-999	0
9898497	14.32	1	17	6118.9	119.7	115.0	4.281	0.037	0.042	1.174	0.062	0.072	8.02	0.70	163.1	15.1	-999	1	0	-999	0
9898515	15.476	4	17	5215.5	75.0	68.2	4.293	0.033	0.034	0.871	0.026	0.020	30.21	3.37	597.3	22.1	-999	1	1	-999	0
9898604	15.189	1	17	5860.7	117.5	113.8	4.079	0.176	0.193	1.118	0.141	0.117	8.26	0.60	345.8	15.5	-999	1	-999	-999	0
9898639	15.786	1	17	3793.6	79.5	70.9	4.707	0.012	0.012	0.522	0.013	0.013	41.55	2.89	2677.9	61.9	-999	1	0	-999	0
9898644	15.126	1	17	5238.0	93.1	81.7	4.423	0.042	0.033	0.844	0.054	0.039	32.38	4.44	378.7	14.7	-999	1	0	-999	0
9898686	14.761	1	17	5804.7	94.6	94.7	4.480	0.020	0.028	1.009	0.037	0.046	11.92	0.86	2838.1	113.3	-999	1	0	-999	0
9898690	14.242	1	17	5618.4	115.1	111.0	3.778	0.034	0.033	1.268	0.058	0.064	28.12	2.06	177.4	8.2	-999	1	0	-999	0
9898713	13.71	1	17	5819.2	113.4	110.8	4.470	0.041	0.045	0.851	0.056	0.054	32.96	3.95	223.0	7.7	-999	1	0	-999	0
9898724	15.625	1	17	5379.0	102.6	99.9	4.512	0.037	0.049	0.870	0.050	0.060	31.23	3.00	470.2	19.7	-999	1	0	-999	0
9898769	12.716	0	17	5778.8	130.6	115.5	3.821	0.035	0.031	1.304	0.063	0.058	29.13	2.99	546.0	14.7	-999	1	0	-999	0
9898787	15.663	4	17	5009.9	94.0	88.4	4.565	0.029	0.035	0.788	0.040	0.046	19.25	1.51	2836.7	94.4	-999	1	0	-999	0
9898800	11.227	0	17	5581.1	91.0	87.1	4.466	0.028	0.036	0.978	0.050	0.060	3.90	0.28	9521.6	618.3	1	1	0	-999	0
9898874	14.634	1	17	4670.6	80.7	72.7	4.592	0.022	0.023	0.731	0.033	0.032	18.99	1.51	4234.9	130.3	-999	1	0	-999	0
9898879	14.635	1	17	5409.4	109.2	96.5	4.381	0.046	0.038	0.878	0.067	0.052	16.42	1.34	2671.8	90.8	-999	1	0	-999	0
9898957	13.817	2	17	5898.1	127.4	112.2	4.483	0.019	0.027	0.981	0.037	0.052	6.61	0.51	2321.8	121.9	-999	1	0	-999	0
9898985	14.932	1	17	6207.3	128.5	119.0	4.249	0.048	0.045	1.184	0.069	0.081	11.39	1.26	362.3	23.0	-999	1	0	-999	0
9899153	14.877	1	17	4633.9	74.9	70.3	4.594	0.022	0.023	0.726	0.031	0.031	10.68	0.84	4960.2	203.4	-999	1	0	-1	0
9899186	12.04	1	17	6373.2	119.6	113.4	4.310	0.029	0.031	1.221	0.055	0.068	4.68	0.40	800.4	50.6	-999	1	0	-999	0
9899193	13.191	0	17	6452.5	127.5	133.6	4.070	0.032	0.034	1.370	0.069	0.066	5.31	0.60	513.8	33.8	-999	1	0	-1	0
9899233	15.164	1	17	5642.3	100.3	94.3	4.528	0.023	0.033	0.904	0.040	0.051	17.21	1.54	1382.8	51.4	-999	1	0	-1	0
9899280	15.036	1	17	4481.6	73.5	70.2	4.596	0.022	0.020	0.710	0.029	0.026	25.23	2.08	2086.6	59.8	-999	1	0	-1	0
9899284	15.959	1	17	4491.0	82.3	78.3	4.625	0.020	0.023	0.683	0.028	0.027	18.21	1.65	1358.2	55.8	-999	1	0	-999	0
9899414	14.923	4	17	5596.7	105.6	103.5	4.390	0.067	0.068	0.907	0.065	0.062	9.55	0.84	7269.0	310.9	-999	1	0	-1	0
9899557	15.656	1	17	5196.9	95.3	89.3	4.542	0.028	0.040	0.852	0.041	0.048	15.53	1.21	5926.9	205.3	-999	1	0	-999	0
9899577	14.818	1	17	5155.6	87.4	83.1	4.588	0.017	0.027	0.805	0.028	0.038	14.59	1.12	4239.5	149.5	-999	1	0	-1	0
9899583	14.835	1	17	5949.9	120.0	119.0	3.889	0.097	0.092	1.270	0.132	0.104	14.35	1.88	82.7	10.6	-999	1	0	-1	0
9899621	15.27	1	17	5990.8	116.4	108.5	4.465	0.025	0.034	1.008	0.044	0.058	9.41	0.70	1979.1	95.2	-999	1	0	-1	0
9899630	15.556	1	17	5682.4	114.9	110.6	4.169	0.059	0.059	0.996	0.083	0.075	7.39	0.54	5096.5	257.2	-999	1	0	-1	0
9899670	14.697	1	17	4212.1	70.7	38.2	4.640	0.020	0.039	0.639	0.017	0.015	15.00	1.16	1691.7	62.8	-999	1	0	-999	0
9899690	14.574	1	17	5060.3	92.1	84.0	4.555	0.028	0.033	0.797	0.039	0.047	43.02	5.50	283.0	9.4	-999	1	0	-999	0
9899703	15.315	1	17	5781.3	124.1	113.8	3.839	0.061	0.057	1.236	0.081	0.082	11.93	0.79	3480.5	140.5	-999	1	0	-999	0
9899765	15.123	1	17	3653.4	67.5	76.4	4.798	0.010	0.010	0.413	0.011	0.010	46.75	3.65	1245.1	28.5	-999	1	0	-999	0
9899803	13.243	1	17	5770.0	156.0	156.0	3.849	0.560	0.140	1.163	0.143	0.266	24.51	3.49	160.6	6.7	-999	2	-999	-999	1
9899874	14.741	1	17	4332.6	88.3	84.2	4.615	0.028	0.025	0.663	0.032	0.028	18.99	1.53	1765.5	58.2	-999	1	-999	-999	0
9899946	13.03	0	17	6098.0	167.0	167.0	4.170	0.204	0.136	1.032	0.160	0.131	6.18	0.40	285.9	19.3	-999	2	-999	-999	1
9899964	15.389	1	17	5437.2	107.4	94.3	4.323	0.050	0.046	0.888	0.063	0.051	24.17	2.30	1060.1	36.2	-999	1	0	-999	0
9900140	15.924	4	17	5508.1	101.2	96.6	4.564	0.026	0.035	0.847	0.043	0.048	12.86	1.08	4226.2	199.7	-999	1	0	-999	0
9902554	10.866	0	17	6159.5	118.3	114.5	4.099	0.031	0.034	1.273	0.060	0.076	4.81	0.39	1032.1	64.4	1	1	0	-999	0
9902581	15.858	2	14	4587.4	115.0	96.0	4.536	0.024	0.033	0.753	0.026	0.026	25.40	2.97	2028.7	91.7	-999	1	1	-999	0
9902786	15.759	1	17	5256.5	108.2	98.6	4.535	0.034	0.044	0.839	0.048	0.056	18.34	1.60	4308.9	173.3	-999	1	0	-999	0
9902789	14.687	1	17	5758.9	101.4	100.0	4.462	0.030	0.041	0.969	0.051	0.067	25.22	4.52	187.8	11.2	-999	1	0	-999	0
9903028	14.822	1	17	6200.9	113.5	110.7	4.370	0.032	0.042	1.127	0.054	0.070	1.42	0.08	366.1	39.8	-999	1	0	-999	0
9903039	15.891	14	17	3722.2	76.5	74.3	4.714	0.012	0.012	0.509	0.013	0.012	33.75	5.26	1130.4	45.8	-999	1	0	-999	0
9903120	13.662	1	17	6762.0	144.4	138.9	3.981	0.036	0.036	1.489	0.075	0.076	2.76	0.17	60.2	14.1	-999	2	0	-999	0
9903125	15.58	1	17	4439.4	80.5	76.9	4.634	0.018	0.021	0.670	0.024	0.024	15.11	1.17	2342.3	100.8	-999	1	0	-999	0
9903134	15.249	1	17	5869.0	106.6	104.6	4.440	0.035	0.047	1.001	0.055	0.068	9.22	0.66	6483.6	290.7	-999	1	0	-999	0
9903191	15.042	1	17	5449.1	123.6	116.5	3.798	0.046	0.049	1.180	0.078	0.084	44.84	4.83	648.8	20.2	-999	1	0	-999	0
9903203	15.889	1	17	4446.8	90.9	86.0	4.585	0.028	0.025	0.716	0.030	0.030	16.53	1.29	2868.1	114.4	-999	1	0	-999	0
9903414	15.607	2	3	6009.9	120.0	123.0	3.894	0.096	0.095	1.298	0.144	0.110	4.22	0.32	1545.6	120.3	-999	1	0	-999	0
9903443	15.015	1	17	5164.4	93.1	88.8	4.542	0.030	0.038	0.824	0.043	0.053	41.55	5.08	413.6	15.7	-999	1	0	-999	0
9903473	15.788	14	17	4778.4	90.2	84.4	4.568	0.031	0.032	0.756	0.039	0.036	20.63	1.80	3670.7	117.5	-999	1	0	-999	0
9903613	14.836	1	17	3960.6	77.4	76.6	4.655	0.014	0.014	0.581	0.013	0.013	13.80	1.12	4244.9	160.3	-999	1	0	-999	0
9903632	14.642	1	17	5846.7	120.9	119.3	3.906	0.054	0.044	1.203	0.087	0.076	22.71	1.81	144.3	10.8	-999	1	0	-999	0
9903638	14.788	1	17	6048.7	119.9	101.9	4.127	0.040	0.047	1.195	0.069	0.096	10.54	0.86	46.7	11.7	-999	1	0	-999	0
9903639	13.683	1	17	5646.7	103.9	105.4	4.375	0.040	0.043	1.027	0.065	0.068	28.18	2.51	226.6	9.7	-999	1	0	-999	0
9903735	15.018	1	17	5753.2	112.0	111.1	4.111	0.054	0.054	1.051	0.103	0.079	24.37	2.04	115.1	10.2	-999	1	0	-999	0
9903843	14.455	1	17	5771.0	123.8	111.5	3.905	0.047	0.042	1.175	0.072	0.073	33.05	5.35	197.3	10.2	-999	1	0	-999	0
9903965	15.377	1	17	3725.6	75.6	75.1	4.710	0.012	0.012	0.514	0.012	0.012	42.72	4.32	2198.0	55.0	-999	1	0	-999	0
9904006	13.573	0	17	6185.6	135.8	120.0	4.177	0.041	0.036	1.237	0.062	0.071	10.11	0.91	80.5	8.2	-999	1	0	0	0
9904114	14.715	1	17	5893.2	101.8	99.8	4.448	0.027	0.037	1.009	0.046	0.059	16.74	2.48	528.8	24.9	-999	1	0	-999	0
9904178	13.203	0	17	5998.7	111.8	113.5	3.803	0.042	0.048	1.479	0.142	0.101	16.17	1.66	56.3	5.8	-999	1	0	-999	0
9904420	14.638	1	17	4488.8	74.4	66.6	4.579	0.023	0.016	0.724	0.029	0.022	33.52	3.13	862.4	28.5	-999	1	0	-999	0
9904499	11.974	0	17	5227.0	74.9	66.9	4.342	0.027	0.023	0.861	0.034	0.024	13.80	1.02	3885.3	147.9	-999	1	0	-999	0
9904506	14.888	1	17	6236.6	114.8	109.7	4.419	0.024	0.032	1.090	0.044	0.056	2.63	0.18	2864.7	246.5	1	1	0	-999	0
9904772	15.92	1	17	5213.8	105.0	98.2	4.552	0.030	0.043	0.822	0.045	0.053	13.06	1.17	570.9	41.0	-999	1	0	-999	0
9904930	12.368	0	17	5696.7	96.2	97.2	4.387	0.036	0.040	1.037	0.065	0.069	21.37	3.83	262.0	9.7	-999	1	0	-999	0
9904937	15.799	1	17	5549.3	100.6	96.5	4.545	0.027	0.037	0.873	0.043	0.051	16.88	1.60	2083.7	86.1	-999	1	0	-999	0
9904955	14.425	1	17	6073.1	109.4	106.0	4.414	0.026	0.038	1.068	0.048	0.067	10.25	1.02	262.6	17.9	-999	1	0	-999	0
9905152	15.362	1	17	5625.4	104.2	100.9	4.466	0.038	0.049	0.935	0.056	0.065	8.85	0.64	5693.6	278.1	-999	1	0	-999	0
9905241	15.714	1	17	5705.8	105.7	101.8	4.478	0.037	0.050	0.945	0.054	0.062	22.27	2.09	614.9	31.8	-999	1	0	-999	0
9905279	15.911	1	17	4296.5	79.6	69.7	4.636	0.019	0.021	0.656	0.024	0.021	11.77	0.90	2473.7	115.3	-999	1	0	-999	0
9905289	13.395	1	17	5569.0	150.0	150.0	4.588	0.036	0.144	0.874	0.082	0.100	12.60	1.00	2463.5	97.7	-999	2	-999	-999	1
9905352	15.13	1	17	4904.3	88.8	80.9	4.580	0.024	0.030	0.766	0.035	0.042	8.74	0.62	4480.5	217.2	-999	1	0	-999	0
9905398	15.931	1	17	5030.3	96.7	89.1	4.551	0.033	0.038	0.797	0.043	0.046	28.38	3.48	837.2	36.9	-999	1	0	-999	0
9905488	15.167	1	17	5300.1	106.9	95.4	4.455	0.046	0.041	0.857	0.062	0.052	21.81	1.91	2783.0	95.2	-999	1	0	-999	0
9905564	15.42	1	17	5704.5	122.4	116.6	3.976	0.070	0.061	1.096	0.086	0.078	11.34	0.84	92.6	18.7	-999	1	0	-999	0
9905574	15.647	2	17	5227.2	99.8	95.2	4.553	0.029	0.041	0.824	0.043	0.053	11.45	0.81	4162.8	175.0	-999	1	0	-999	0
9905599	15.72	1	17	5852.2	121.0	116.3	4.402	0.050	0.060	1.007	0.069	0.075	27.23	2.37	372.8	23.3	-999	1	0	-999	0
9905624	14.202	1	17	6029.9	108.2	109.3	4.038	0.038	0.054	1.247	0.074	0.116	8.95	1.01	137.0	13.5	-999	1	0	-999	0
9905710	14.091	1	17	6156.3	110.3	106.7	4.402	0.024	0.035	1.096	0.046	0.065	11.53	2.32	155.6	12.1	-999	1	0	-999	0
9905724	14.679	1	17	5134.0	153.0	138.0	4.514	0.094	0.077	0.748	0.103	0.051	16.99	1.41	4860.3	165.9	-999	2	-999	-999	1
9905877	13.108	0	17	6113.9	109.3	109.5	4.375	0.027	0.036	1.108	0.053	0.067	4.02	0.29	3071.0	208.1	-999	1	0	-999	0
9905902	15.45	1	17	4741.9	103.1	104.4	4.610	0.020	0.025	0.720	0.032	0.035	12.44	0.98	4800.2	205.3	-999	1	0	-999	0
9905951	15.782	4	17	5203.3	105.1	94.5	4.494	0.045	0.044	0.837	0.053	0.050	27.21	2.48	288.5	20.3	-999	1	0	-999	0
9905966	15.337	1	17	4141.2	46.7	67.2	4.644	0.038	0.020	0.605	0.015	0.016	26.30	2.46	736.1	30.7	-999	1	0	-999	0
9906065	14.901	1	17	6322.6	141.1	123.8	4.150	0.041	0.045	1.248	0.057	0.070	8.92	0.76	87.1	14.8	-999	1	0	-999	0
9906082	13.164	0	17	5384.3	91.5	89.8	4.479	0.033	0.040	0.919	0.055	0.060	5.76	0.42	6027.9	349.8	1	1	0	-999	0
9906090	12.535	0	17	6131.3	111.2	106.2	3.770	0.027	0.051	1.661	0.058	0.168	4.28	0.62	163.2	15.2	-999	1	0	-999	0
9906180	14.966	1	17	5761.9	107.5	104.8	4.465	0.037	0.044	0.907	0.056	0.060	18.71	2.32	329.1	21.5	-999	1	0	-999	0
9906341	15.438	1	17	5803.1	119.8	116.7	4.250	0.055	0.056	0.995	0.077	0.071	11.89	0.95	239.8	23.9	-999	1	0	-999	0
9906489	12.039	0	17	6662.9	138.2	132.9	4.042	0.031	0.031	1.480	0.073	0.068	9.19	0.67	256.4	13.6	1	1	0	-1	0
9906689	14.54	1	17	5827.4	108.2	125.8	4.483	0.020	0.027	0.999	0.037	0.050	21.36	2.70	523.0	21.9	-999	1	0	-999	0
9906710	14.414	1	17	6310.8	117.9	113.3	4.409	0.019	0.028	1.116	0.038	0.054	3.57	0.26	2004.5	150.6	1	1	0	-999	0
9906713	15.32	1	17	5642.4	108.3	103.7	4.477	0.033	0.044	0.937	0.053	0.064	27.03	2.06	296.8	17.2	-999	1	0	-999	0
9906770	14.493	1	17	6058.9	127.9	117.1	4.194	0.029	0.043	1.279	0.051	0.062	12.00	0.73	709.5	35.9	-999	1	0	-999	0
9906862	15.766	1	17	4966.4	82.2	76.2	4.455	0.027	0.024	0.816	0.027	0.021	21.66	1.80	598.2	32.6	-999	1	1	-999	0
9906936	15.613	1	17	5229.0	96.4	90.2	4.574	0.024	0.035	0.806	0.039	0.050	26.67	2.72	788.2	33.9	-999	1	0	-999	0
9907217	15.088	1	17	5365.1	97.8	97.2	4.520	0.031	0.043	0.867	0.046	0.059	12.53	0.95	1028.9	51.2	-999	1	0	-999	0
9907227	15.484	4	17	5750.3	105.1	102.0	4.455	0.038	0.050	0.966	0.056	0.067	12.60	1.04	1996.5	91.8	-999	1	0	-999	0
9907282	15.097	1	17	4851.4	97.5	87.7	3.763	0.122	0.143	0.902	0.095	0.056	23.38	2.22	3424.0	118.5	-999	1	-999	-999	0
9907329	15.684	1	17	5205.0	155.0	155.0	4.595	0.026	0.097	0.866	0.057	0.092	29.59	3.87	1116.4	43.8	-999	2	-999	-999	1
9907448	14.528	1	17	5605.0	152.0	152.0	4.597	0.036	0.135	0.842	0.080	0.089	8.72	0.62	2795.2	136.3	-999	2	-999	-999	1
9907450	15.017	1	17	3646.2	79.3	68.3	4.782	0.010	0.010	0.431	0.010	0.011	38.24	3.34	1030.8	31.3	-999	1	0	-999	0
9907463	14.738	1	17	6213.2	125.5	118.5	4.292	0.042	0.043	1.136	0.066	0.071	12.53	0.85	218.0	16.8	-999	1	0	-999	0
9907493	14.735	1	17	5372.9	99.6	99.4	4.504	0.034	0.043	0.873	0.051	0.061	25.42	3.73	372.3	17.1	-999	1	0	-999	0
9907608	13.858	1	17	5299.8	124.5	120.1	3.582	0.039	0.057	1.445	0.092	0.131	3.96	0.26	659.4	51.6	-999	1	0	-999	0
9907651	13.573	0	17	5970.1	110.6	108.2	4.140	0.032	0.036	1.219	0.057	0.089	5.38	0.39	3550.6	208.2	-999	1	0	-999	0
9907711	13.168	0	17	6329.5	134.7	118.8	4.149	0.028	0.030	1.365	0.058	0.052	3.90	0.37	105.8	13.4	-999	1	0	-999	0
9907759	12.606	0	17	6202.7	119.1	121.3	4.122	0.034	0.036	1.218	0.060	0.085	12.27	3.04	86.4	6.4	-999	1	0	-999	0
9907781	15.033	1	17	5781.2	115.2	109.5	4.281	0.048	0.050	1.003	0.076	0.076	22.39	2.32	121.8	11.7	-999	1	0	-999	0
9907807	14.727	1	17	5770.5	107.7	104.7	4.467	0.037	0.043	0.898	0.056	0.059	21.38	2.05	111.4	10.3	-999	1	0	-999	0
9908121	15.528	1	17	5180.9	101.1	95.2	4.565	0.025	0.036	0.810	0.039	0.051	20.49	1.79	2986.2	103.7	-999	1	0	-999	0
9908153	14.619	1	17	4559.4	69.6	58.6	4.543	0.018	0.013	0.751	0.022	0.016	39.04	4.80	818.3	25.4	-999	1	0	-999	0
9908305	15.611	1	17	5953.0	113.6	118.3	4.072	0.056	0.065	1.172	0.101	0.100	12.02	1.49	587.3	39.8	-999	1	0	-999	0
9908309	15.489	1	17	5711.0	119.6	114.5	4.212	0.054	0.055	0.994	0.082	0.076	5.88	0.43	5084.6	294.0	-999	1	0	-999	0
9908426	15.88	4	17	5774.6	118.1	117.2	4.145	0.065	0.066	1.046	0.098	0.084	19.12	1.49	1123.3	53.2	-999	1	0	-999	0
9908526	15.544	1	17	6024.5	119.6	114.9	4.270	0.059	0.060	1.104	0.075	0.082	8.55	0.79	1010.2	66.3	-999	1	0	-999	0
9908566	14.196	10	10	5978.0	121.5	109.9	4.196	0.037	0.043	1.121	0.074	0.087	17.09	1.20	385.3	16.8	-999	1	0	-999	0
9908579	14.947	1	17	5723.1	103.9	100.1	4.526	0.020	0.030	0.915	0.036	0.049	20.66	3.48	205.2	13.5	-999	1	0	-999	0
9909232	14.921	1	17	4663.3	86.5	77.3	4.603	0.021	0.024	0.721	0.031	0.032	27.41	1.97	3254.5	104.8	-999	1	0	-999	0
9909487	14.807	1	17	6214.9	127.8	119.3	3.941	0.044	0.046	1.489	0.073	0.090	4.16	0.31	577.0	51.5	-999	1	0	-999	0
9909614	15.272	1	17	4748.9	89.4	79.1	4.590	0.023	0.026	0.740	0.034	0.036	33.29	5.03	523.8	21.5	-999	1	0	-999	0
9909642	15.189	1	17	4602.9	76.4	73.9	4.580	0.025	0.021	0.733	0.033	0.028	46.11	6.10	695.5	21.3	-999	1	0	-999	0
9909731	14.81	1	17	6241.5	127.9	121.2	3.963	0.045	0.052	1.386	0.078	0.120	16.19	1.35	90.1	11.2	-999	1	0	-999	0
9909735	13.297	0	17	5799.2	89.6	87.2	4.466	0.013	0.022	1.064	0.029	0.040	7.09	0.50	4755.9	247.2	-999	1	0	0	0
9909767	12.916	0	17	5763.5	115.6	111.6	3.880	0.035	0.034	1.037	0.063	0.055	17.99	1.63	115.7	6.2	-999	1	0	-999	0
9909890	14.419	1	17	6194.8	136.7	131.1	4.079	0.043	0.046	1.326	0.062	0.074	3.54	0.22	324.1	34.4	-999	1	0	-999	0
9909950	15.059	1	17	5345.1	104.3	86.1	4.304	0.042	0.039	0.873	0.051	0.036	8.43	0.91	619.9	40.7	-999	1	0	-999	0
9910061	13.352	0	17	6165.0	169.0	169.0	3.788	0.304	0.095	1.334	0.226	0.251	5.72	0.53	55.6	8.7	-999	2	-999	-999	1
9910083	15.736	1	17	4342.7	80.6	73.9	4.634	0.019	0.020	0.662	0.024	0.022	28.38	2.28	3900.8	122.9	-999	1	0	-999	0
9910107	15.649	1	17	6007.5	130.0	125.8	4.260	0.062	0.063	1.101	0.082	0.087	8.72	0.68	2441.7	131.8	-999	1	0	-999	0
9910286	13.477	0	17	6346.7	125.3	129.3	3.895	0.031	0.049	1.439	0.066	0.140	4.34	0.40	659.7	49.0	-999	1	0	-999	0
9910318	14.78	1	17	5385.2	90.5	91.3	4.580	0.015	0.021	0.850	0.027	0.030	21.66	2.76	844.2	33.8	-999	1	0	-999	0
9910321	13.456	0	17	6349.2	136.6	132.4	4.071	0.031	0.033	1.358	0.063	0.061	10.49	0.55	67.5	7.5	-999	1	0	-999	0
9910380	13.423	1	17	6348.3	132.5	131.9	4.134	0.033	0.037	1.301	0.060	0.068	6.65	0.65	167.7	14.1	-999	1	0	-999	0
9910458	15.563	1	17	4982.8	95.2	87.5	4.577	0.025	0.033	0.776	0.038	0.045	16.19	1.26	2754.8	116.3	-999	1	0	-999	0
9910459	15.277	1	17	5658.5	110.6	107.4	4.464	0.036	0.047	0.943	0.055	0.067	22.42	3.38	614.3	30.8	-999	1	0	-999	0
9910701	15.175	1	17	6121.5	122.0	113.2	4.459	0.025	0.032	1.026	0.044	0.053	5.76	0.44	1544.5	103.0	-999	1	0	-999	0
9910816	13.563	0	17	5806.9	119.8	116.6	4.351	0.043	0.046	1.000	0.077	0.077	7.61	0.53	2703.9	133.4	-999	1	0	-999	0
9911201	12.896	0	17	6287.5	107.9	108.3	4.451	0.017	0.026	1.043	0.030	0.042	19.10	4.80	106.5	6.1	-999	1	0	-999	0
9911331	15.946	4	17	5789.3	147.5	139.0	3.849	0.090	0.084	1.233	0.107	0.100	28.54	2.25	838.3	26.2	-999	1	0	-999	0
9911449	15.534	1	17	6083.9	129.4	124.2	4.370	0.048	0.061	1.086	0.068	0.075	16.17	2.11	726.4	38.8	-999	1	0	-999	0
9911522	15.478	1	17	4620.0	129.0	162.0	4.700	0.056	0.028	0.545	0.039	0.028	18.86	1.65	1048.5	45.8	-999	2	-999	-999	1
9911615	12.864	0	17	6799.7	147.7	140.5	4.092	0.030	0.032	1.596	0.069	0.076	4.93	0.55	315.7	23.4	-999	2	0	-999	0
9911639	11.138	0	17	5971.0	160.0	142.0	4.236	0.228	0.140	0.853	0.121	0.065	4.65	0.38	46.7	5.0	-999	2	-999	-999	1
9911723	12.894	0	17	5902.0	117.9	132.8	3.910	0.038	0.054	1.406	0.096	0.117	33.29	6.40	1103.1	32.0	-999	1	0	-999	0
9911826	15.48	1	17	5674.6	146.3	137.2	3.926	0.062	0.058	1.122	0.083	0.080	20.50	1.68	196.3	16.5	-999	1	0	-999	0
9911965	14.823	1	17	5822.4	130.4	126.5	4.187	0.047	0.052	1.053	0.088	0.085	41.79	5.92	405.4	13.9	-999	1	0	-999	0
9912689	15.388	1	17	4796.2	26.2	40.0	4.466	0.016	0.014	0.807	0.012	0.012	15.42	1.31	1179.0	56.9	-999	1	1	-999	0
9913134	12.252	0	17	4497.0	137.0	123.0	4.556	0.060	0.016	0.741	0.040	0.044	27.42	3.78	693.0	23.4	-999	2	-999	-999	1
9913163	14.985	1	17	5132.6	89.8	84.7	4.634	0.014	0.020	0.739	0.021	0.026	25.76	2.52	1016.0	36.1	-999	1	0	-999	0
9913609	15.612	2	3	5831.5	128.4	125.7	4.402	0.037	0.046	1.063	0.059	0.070	17.00	2.38	537.6	28.7	-999	1	0	-999	0
9913757	12.174	0	17	6655.3	144.4	137.2	3.793	0.031	0.031	1.701	0.081	0.075	5.14	0.75	203.1	15.0	-999	2	0	-999	0
9913861	15.562	2	17	4793.2	91.9	83.5	4.580	0.024	0.028	0.761	0.034	0.037	19.25	1.53	7059.1	246.5	-999	1	0	-999	0
9932154	15.867	1	17	4674.0	83.9	77.2	4.605	0.022	0.027	0.719	0.033	0.033	20.07	1.56	4224.5	134.0	-999	1	0	-999	0
9932202	11.824	0	17	6195.5	121.6	113.7	4.059	0.031	0.034	1.317	0.059	0.078	14.28	1.23	117.6	5.7	-999	1	0	-999	0
9932288	15.013	1	17	4873.3	90.9	84.0	4.595	0.021	0.028	0.749	0.033	0.040	23.87	1.82	2898.0	82.6	-999	1	0	-999	0
9932309	15.71	1	17	5193.6	97.9	91.6	4.537	0.034	0.042	0.828	0.045	0.053	30.63	3.20	1243.8	38.4	-999	1	0	-999	0
9932534	13.495	0	17	5028.3	93.0	90.3	4.594	0.014	0.023	0.799	0.024	0.036	7.60	0.54	7095.9	334.2	-999	1	0	-999	0
9932623	16.648	17	17	3324.0	75.4	67.1	4.882	0.009	0.009	0.301	0.008	0.008	3.72	0.27	3649.2	399.3	-999	1	0	-999	0
9932827	14.116	1	17	5343.7	98.9	90.9	4.449	0.042	0.039	0.866	0.065	0.056	25.39	4.44	360.8	13.0	-999	1	0	-999	0
9933209	14.076	17	17	5176.3	103.6	99.5	4.504	0.062	0.081	0.826	0.051	0.052	13.56	1.12	412.6	49.6	-999	1	-999	-999	0
9933305	15.745	1	17	4051.4	74.9	78.9	4.643	0.017	0.015	0.597	0.013	0.014	35.19	2.71	1896.7	50.1	-999	1	0	-999	0
9933424	13.437	1	2	5613.0	186.0	186.0	4.235	0.275	0.200	0.859	0.125	0.073	14.37	1.20	1009.0	37.7	-999	2	-999	-999	1
9933464	15.528	1	17	3691.0	75.5	73.4	4.727	0.012	0.012	0.493	0.012	0.012	1.20	0.16	9872.5	1190.1	1	1	0	-999	0
9933507	15.011	4	17	4299.6	85.1	73.4	4.595	0.027	0.022	0.693	0.028	0.030	24.20	1.69	3609.3	100.5	-999	1	-999	-999	0
9933614	13.811	2	17	6423.9	123.8	116.4	4.424	0.016	0.022	1.107	0.032	0.042	19.23	1.44	521.1	19.0	-999	1	0	-999	0
9933625	12.825	0	17	5651.3	100.3	100.7	4.364	0.052	0.053	1.048	0.060	0.065	28.77	2.42	268.0	8.3	-999	1	-999	-999	0
9933667	13.715	1	17	5636.2	91.8	87.4	4.511	0.019	0.029	0.943	0.034	0.046	27.00	3.50	236.2	8.9	-999	1	0	-999	0
9933683	16.047	8	8	4288.4	91.2	79.3	4.606	0.029	0.026	0.680	0.034	0.033	7.87	0.76	801.2	81.2	-999	1	-999	-999	0
9933759	15.134	1	17	5053.7	92.9	86.9	4.583	0.022	0.032	0.779	0.036	0.046	21.21	1.73	1293.2	43.6	-999	1	0	-999	0
9933877	15.804	1	17	4365.7	75.6	70.4	4.612	0.021	0.019	0.686	0.027	0.023	51.16	6.28	767.4	21.7	-999	1	0	-999	0
9933921	15.776	1	17	4548.9	79.7	76.3	4.600	0.023	0.023	0.712	0.031	0.029	39.59	5.14	1156.2	32.4	-999	1	0	-999	0
9934201	13.156	0	17	5654.7	80.9	84.1	4.445	0.021	0.031	1.067	0.039	0.054	27.19	3.63	322.3	11.1	-999	1	0	-999	0
9934360	15.91	1	17	4587.2	78.4	71.8	4.552	0.025	0.018	0.748	0.027	0.022	37.71	3.77	966.2	30.2	-999	1	0	-999	0
9934371	12.571	0	17	5714.5	142.8	127.0	3.565	0.017	0.022	1.621	0.058	0.056	26.26	2.28	941.5	25.3	-999	1	0	-999	0
9934388	15.572	2	3	5247.4	120.7	102.3	4.453	0.079	0.101	0.845	0.055	0.048	0.91	0.06	10753.1	1500.8	1	1	-999	-999	0
9934865	15.803	1	17	3778.7	77.1	73.5	4.732	0.012	0.012	0.495	0.013	0.013	19.25	1.41	2678.2	91.1	-999	1	0	-999	0
9934907	13.503	0	17	6175.5	130.1	119.9	4.156	0.032	0.039	1.223	0.063	0.081	11.67	1.89	126.9	8.9	-999	1	0	-999	0
9935067	14.442	1	17	5583.8	101.1	100.0	4.475	0.033	0.043	0.924	0.055	0.065	15.86	1.40	1717.8	61.0	-999	1	0	-999	0
9935092	13.926	1	17	4554.5	74.1	71.2	4.579	0.022	0.015	0.712	0.029	0.022	22.42	1.72	3915.7	109.4	-999	1	0	-999	0
9935093	14.333	1	17	5848.8	106.9	105.6	4.403	0.037	0.045	1.008	0.065	0.075	21.52	3.39	218.4	10.8	-999	1	0	-999	0
9935172	16.287	14	17	4441.9	84.2	80.1	4.631	0.022	0.025	0.671	0.031	0.029	17.23	1.37	298.0	29.6	-999	1	0	-999	0
9935213	15.648	2	17	4788.2	89.6	84.1	4.610	0.021	0.027	0.723	0.033	0.036	18.21	1.52	1963.7	70.8	-999	1	0	-999	0
9935268	15.162	1	17	4623.6	84.1	76.9	4.615	0.020	0.023	0.705	0.029	0.030	33.52	2.60	2572.4	63.1	-999	1	0	-999	0
9935381	13.572	0	17	6343.7	125.2	121.1	3.919	0.032	0.050	1.400	0.065	0.128	3.86	0.45	213.7	21.4	-999	1	0	-999	0
9935383	14.73	1	17	4683.3	81.5	73.8	4.590	0.023	0.024	0.734	0.033	0.033	35.93	3.81	1560.1	37.9	-999	1	0	-999	0
9935385	14.102	1	17	5247.2	98.8	89.8	4.499	0.038	0.039	0.847	0.054	0.055	21.66	2.34	725.2	24.1	-999	1	0	-999	0
9935390	12.138	0	17	6512.3	131.6	126.9	3.995	0.032	0.032	1.532	0.067	0.075	4.88	0.55	519.5	33.4	-999	1	0	-999	0
9935454	15.291	1	17	4108.3	51.1	75.7	4.649	0.029	0.018	0.596	0.015	0.015	35.19	3.89	612.6	19.9	-999	1	0	-999	0
9935478	16.443	17	17	3298.7	96.1	64.8	4.951	0.009	0.009	0.236	0.007	0.007	0.69	0.05	2355.0	480.1	-999	1	0	-999	0
9935558	15.271	1	17	3669.2	73.5	73.9	4.783	0.010	0.010	0.432	0.011	0.011	50.45	1.68	1873.1	55.5	-999	1	0	-999	0
9935642	15.03	1	17	5338.9	95.2	90.3	4.572	0.021	0.034	0.823	0.035	0.049	24.34	2.09	1931.6	56.8	-999	1	0	1	0
9935683	14.891	1	17	5459.1	115.4	106.6	4.160	0.045	0.043	0.916	0.065	0.058	21.34	1.71	63.7	8.4	-999	1	0	-999	0
9935739	15.472	1	17	3614.6	75.9	67.7	4.767	0.010	0.010	0.445	0.011	0.011	43.02	3.95	2870.4	62.8	-999	1	0	-999	0
9935815	14.465	1	17	4948.4	88.3	81.3	4.539	0.034	0.032	0.790	0.043	0.040	14.90	1.24	858.8	34.6	-999	1	0	-999	0
9936124	12.838	0	17	5182.9	110.8	103.6	3.751	0.040	0.054	1.133	0.082	0.112	47.08	6.04	507.6	11.0	-999	1	0	-999	0
9936129	12.343	0	17	6574.0	122.3	117.8	4.390	0.018	0.026	1.148	0.030	0.045	7.10	0.59	19.5	4.0	-999	1	0	-999	0
9936197	13.523	0	17	5862.7	108.8	101.9	4.167	0.038	0.045	1.084	0.083	0.085	28.71	2.34	136.7	6.0	-999	1	0	-999	0
9936227	12.539	0	17	5596.1	114.6	106.4	3.838	0.031	0.032	1.111	0.061	0.058	21.14	1.80	11.8	2.3	-999	1	0	-999	0
9936389	15.536	1	17	4387.8	97.7	94.1	4.618	0.031	0.032	0.679	0.039	0.038	27.99	2.46	402.7	18.6	-999	1	-999	-999	0
9936452	14.717	1	17	4841.5	105.1	96.4	4.528	0.046	0.045	0.781	0.038	0.038	30.42	2.30	2152.3	54.9	-999	1	-999	-999	0
9936515	15.22	1	17	5504.3	108.9	101.5	4.240	0.052	0.050	0.914	0.067	0.059	10.25	0.72	4788.9	203.0	-999	1	0	-999	0
9936573	14.624	1	17	5307.9	95.7	84.2	4.415	0.050	0.043	0.857	0.060	0.045	33.53	3.25	278.6	10.6	-999	1	0	-999	0
9936661	13.018	0	17	5793.5	107.4	103.3	4.109	0.045	0.043	1.074	0.105	0.074	10.27	0.93	83.6	6.9	-999	1	0	-999	0
9936724	13.354	0	17	5295.1	80.3	71.0	4.315	0.029	0.022	0.866	0.041	0.029	22.74	2.11	1559.0	44.6	-999	1	0	-999	0
9936766	15.612	1	17	5415.2	102.9	100.9	4.488	0.042	0.053	0.882	0.055	0.061	23.83	3.08	345.8	19.2	-999	1	0	-999	0
9936965	14.252	15	16	5952.8	114.3	108.5	4.182	0.040	0.047	1.118	0.075	0.089	6.30	0.50	1995.5	110.1	-999	1	0	-999	0
9938768	14.733	1	17	5023.3	86.8	81.3	4.580	0.022	0.031	0.779	0.035	0.046	12.35	0.86	4399.6	167.9	-999	1	0	-999	0
9938836	13.729	1	17	6683.9	142.4	126.8	4.163	0.035	0.034	1.410	0.072	0.062	17.34	1.12	199.5	10.0	-999	1	0	1	0
9939081	15.246	1	17	4696.2	85.7	79.7	4.623	0.019	0.024	0.701	0.028	0.032	15.75	1.19	974.8	48.3	-999	1	0	-999	0
9940571	16.741	8	8	4052.4	81.4	83.8	4.616	0.018	0.017	0.619	0.015	0.016	19.13	1.47	298.0	77.5	-999	1	0	-999	0
9940621	15.47	1	17	4297.1	79.3	73.7	4.647	0.017	0.020	0.643	0.021	0.019	13.06	0.90	2705.5	108.1	-999	1	0	-999	0
9940645	13.633	1	17	5987.8	102.9	101.2	4.413	0.026	0.036	1.056	0.050	0.063	9.95	0.76	1461.6	64.1	-999	1	0	-999	0
9940737	15.736	4	17	4820.2	96.8	90.9	4.587	0.033	0.040	0.744	0.045	0.044	15.32	1.20	2212.7	86.2	-999	1	-999	-999	0
9940802	12.985	0	17	5480.2	120.5	117.0	3.848	0.037	0.037	0.984	0.060	0.057	79.17	12.34	820.3	13.0	-999	1	0	-999	0
9940808	15.743	1	17	4397.0	86.6	84.5	4.629	0.026	0.027	0.658	0.031	0.028	38.77	3.93	835.5	25.9	-999	1	-999	-999	0
9940851	15.043	1	17	4859.0	85.9	78.5	4.573	0.026	0.028	0.765	0.037	0.040	33.75	5.04	386.2	14.3	-999	1	0	-999	0
9940992	15.326	1	17	5367.0	93.3	89.2	4.557	0.023	0.037	0.844	0.038	0.053	28.98	2.44	172.5	11.6	-999	1	0	-999	0
9940993	15.928	1	17	5175.6	97.3	90.1	4.516	0.041	0.044	0.830	0.049	0.050	23.05	1.77	2725.1	85.7	-999	1	0	-999	0
9940997	15.93	2	17	5367.6	103.3	89.8	4.171	0.059	0.059	0.891	0.055	0.043	17.96	1.38	1679.3	65.6	-999	1	0	-999	0
9941061	15.862	1	17	4112.0	71.7	81.8	4.587	0.012	0.013	0.646	0.012	0.011	21.07	1.76	859.0	37.0	-999	1	1	-999	0
9941066	15.961	1	17	4241.8	81.7	64.5	4.646	0.024	0.028	0.633	0.025	0.022	31.49	2.28	2329.0	64.6	-999	1	0	0	0
9941130	12.802	0	17	6035.2	107.0	108.4	4.152	0.036	0.040	1.110	0.077	0.080	10.89	1.22	651.7	28.3	-999	1	0	-999	0
9941348	14.366	1	17	5297.5	98.2	88.9	4.458	0.043	0.038	0.856	0.062	0.052	21.96	2.70	801.2	26.6	-999	1	0	-999	0
9941409	12.309	1	17	6189.5	119.4	111.4	4.005	0.030	0.047	1.337	0.065	0.121	17.43	2.37	79.4	4.4	-999	1	0	-999	0
9941434	15.184	1	17	5226.9	114.5	109.5	3.775	0.052	0.060	1.113	0.096	0.105	4.91	0.30	74.1	20.9	-999	1	0	-999	0
9941508	13.845	1	17	4465.3	73.8	68.9	4.616	0.019	0.021	0.691	0.026	0.025	17.72	1.52	3672.4	115.6	-999	1	0	-999	0
9941632	15.015	1	17	4054.3	76.0	77.3	4.627	0.016	0.015	0.611	0.013	0.014	23.87	2.08	562.8	21.5	-999	1	0	-999	0
9941656	13.752	1	17	6217.4	117.8	111.5	3.958	0.031	0.043	1.404	0.065	0.121	21.49	2.33	20.1	4.0	-999	1	0	-999	0
9941718	15.601	1	17	3925.7	80.6	80.9	4.634	0.014	0.014	0.598	0.014	0.013	3.65	0.25	5056.6	364.4	-999	1	0	-999	0
9941810	13.907	1	17	5525.4	95.7	92.6	4.520	0.023	0.037	0.900	0.040	0.058	19.52	1.88	2348.6	71.9	-999	1	0	-999	0
9941815	14.624	1	17	4817.7	14.6	25.1	4.452	0.010	0.009	0.814	0.009	0.008	39.31	3.67	1471.9	34.2	-999	1	1	-999	0
9941895	13.319	0	1	5586.2	97.6	97.3	4.469	0.033	0.039	0.929	0.055	0.060	8.62	0.66	4694.6	356.5	-999	1	0	-999	0
9941901	11.436	0	17	5587.2	89.6	86.3	4.490	0.023	0.032	0.961	0.041	0.053	10.82	0.75	8537.1	333.4	-999	1	0	-999	0
9941940	13.43	1	17	6014.5	103.7	101.8	4.064	0.030	0.051	1.221	0.064	0.111	19.49	1.75	159.5	4.6	-999	1	0	-999	0
9941957	13.552	1	17	6601.3	138.1	134.9	4.040	0.032	0.032	1.351	0.061	0.057	3.62	0.54	208.3	21.7	-999	3	0	-999	0
9942055	13.246	0	17	6688.9	143.3	138.9	4.203	0.031	0.030	1.321	0.059	0.048	2.96	0.29	280.6	28.2	-999	3	0	-999	0
9942216	14.35	1	17	5829.6	102.2	99.0	4.464	0.026	0.038	0.984	0.046	0.064	21.52	2.92	430.2	16.8	-999	1	0	-999	0
9942231	16.878	8	8	3128.0	74.0	37.0	5.181	0.040	0.128	0.126	0.058	0.010	1.34	0.09	9822.2	1207.9	-999	2	0	-999	1
9942242	15.799	1	17	3652.9	76.2	69.1	4.752	0.011	0.011	0.465	0.012	0.012	49.76	3.92	3567.8	72.8	-999	1	0	-999	0
9942337	11.115	0	17	5450.7	85.6	85.8	4.391	0.025	0.017	0.776	0.036	0.025	31.71	3.60	96.8	3.1	-999	1	0	-999	0
9942342	13.687	1	17	6446.8	144.0	132.2	4.215	0.033	0.035	1.265	0.058	0.054	5.94	0.55	19.7	7.5	-999	1	0	-999	0
9942369	12.976	0	17	6192.1	129.4	118.4	4.117	0.037	0.037	1.280	0.059	0.072	9.82	0.83	219.1	12.5	-999	1	0	-999	0
9942443	15.482	1	17	5031.2	88.2	81.6	4.505	0.040	0.033	0.807	0.047	0.038	41.55	5.20	1244.6	31.7	-999	1	0	-999	0
9942472	13.725	1	17	6326.1	140.2	114.5	4.124	0.032	0.036	1.276	0.052	0.065	2.76	0.20	2067.8	168.7	1	1	0	-999	0
9942632	11.466	1	17	5982.0	107.7	94.8	3.970	0.025	0.036	1.448	0.047	0.116	11.97	1.10	234.6	10.2	-999	1	0	-999	0
9942643	12.407	1	17	6627.5	134.1	130.9	3.820	0.036	0.036	1.658	0.083	0.080	3.08	0.66	130.5	14.3	-999	1	0	-999	0
9942695	15.486	1	17	3801.0	71.5	77.0	4.730	0.012	0.012	0.498	0.012	0.012	17.84	1.36	1455.4	54.8	-999	1	0	-999	0
9942746	16.566	3	17	4396.2	83.5	81.9	4.644	0.023	0.026	0.652	0.032	0.030	13.71	1.04	1088.0	68.1	-999	1	0	-999	0
9942775	15.342	1	17	5366.5	96.4	92.6	4.546	0.027	0.041	0.851	0.042	0.055	6.28	0.43	75.1	20.2	-999	1	0	-999	0
9942857	14.922	1	17	5162.9	93.8	87.5	4.537	0.032	0.038	0.825	0.044	0.052	7.55	0.53	7874.4	377.7	-999	1	0	-999	0
9942858	14.012	1	17	5342.8	96.5	91.6	4.536	0.026	0.039	0.858	0.041	0.057	9.42	0.70	5666.2	242.1	-999	1	0	-999	0
9942881	13.043	0	17	5313.6	116.1	116.4	3.789	0.273	0.191	1.076	0.274	0.197	22.89	2.05	1068.8	30.9	-999	1	-999	-999	0
9942951	13.313	0	17	5829.9	112.1	108.4	4.429	0.039	0.042	0.891	0.064	0.061	29.73	5.82	490.7	13.9	-999	1	0	-999	0
9943078	12.869	0	17	5894.8	111.6	115.8	3.902	0.057	0.038	1.277	0.154	0.069	20.23	1.76	33.4	3.3	-999	1	0	-999	0
9943104	16.13	8	8	3630.7	65.1	77.9	4.811	0.010	0.010	0.396	0.011	0.011	44.85	5.27	4226.4	290.6	-999	1	0	-999	0
9943140	15.101	1	17	4795.8	81.4	73.8	4.573	0.027	0.026	0.750	0.036	0.035	14.81	1.53	969.8	41.3	-999	1	0	-999	0
9943177	11.673	0	17	6320.9	111.7	110.0	4.353	0.019	0.027	1.221	0.038	0.053	8.03	0.66	463.1	11.5	-999	1	0	-999	0
9943180	13.2	1	17	5337.2	88.5	89.1	4.528	0.023	0.035	0.894	0.038	0.049	8.04	0.60	691.0	35.5	-999	1	0	-999	0
9943182	16.259	8	8	4179.4	52.4	72.8	4.600	0.029	0.018	0.644	0.025	0.014	31.27	3.59	1617.6	136.9	-999	1	-999	-999	0
9943188	15.448	1	17	5579.3	97.4	94.4	4.480	0.038	0.050	0.920	0.054	0.063	25.20	1.75	367.8	11.6	-999	1	0	-999	0
9943223	15.368	1	17	4617.4	80.4	73.5	4.607	0.021	0.024	0.712	0.031	0.030	28.58	2.32	1119.5	34.6	-999	1	0	-999	0
9943331	12.906	0	17	4766.0	64.6	65.7	4.567	0.021	0.029	0.827	0.030	0.038	30.85	4.05	1072.8	26.6	-999	1	0	-999	0
9943375	15.727	1	17	4918.2	89.5	83.2	4.586	0.025	0.032	0.760	0.038	0.042	15.21	1.11	5535.3	195.4	-999	1	0	-999	0
9943450	13.949	1	17	4661.8	77.7	73.8	4.571	0.024	0.017	0.725	0.033	0.024	10.61	0.75	3852.3	156.7	-999	1	0	-999	0
9943530	15.245	16	17	6183.7	109.0	105.7	4.395	0.033	0.042	1.129	0.054	0.056	8.92	0.68	283.9	25.0	-999	1	0	-999	0
9943567	13.015	0	17	5663.4	129.8	115.6	3.900	0.055	0.027	1.283	0.140	0.041	43.26	2.60	142.3	4.5	-999	1	0	-999	0
9943569	13.572	0	17	4712.5	77.8	73.6	4.553	0.027	0.019	0.756	0.036	0.027	40.42	6.81	1022.2	22.9	-999	1	0	-999	0
9943581	11.581	0	1	5900.0	113.9	109.2	4.287	0.037	0.040	1.051	0.072	0.072	7.43	0.62	755.9	37.5	-999	1	0	-999	0
9943626	15.168	1	17	4999.8	86.5	83.0	4.588	0.022	0.030	0.772	0.033	0.041	13.24	1.12	1798.6	73.2	-999	1	0	-999	0
9943650	15.926	1	17	4389.3	75.5	69.9	4.599	0.023	0.018	0.700	0.027	0.024	31.93	2.45	1337.6	41.4	-999	1	0	-999	0
9944137	13.759	1	17	5758.7	92.9	92.5	4.502	0.018	0.028	0.960	0.033	0.047	12.98	1.02	124.8	8.9	-999	1	0	-999	0
9944198	16.965	8	8	4164.7	59.4	91.1	4.591	0.022	0.017	0.649	0.022	0.016	27.99	2.68	101.8	79.2	-999	1	0	-999	0
9944337	11.225	0	17	6120.5	115.4	113.8	4.419	0.034	0.038	0.967	0.057	0.062	11.72	0.85	86.9	4.7	-999	1	0	-999	0
9944356	11.442	0	17	5900.4	113.7	111.2	4.421	0.039	0.041	0.889	0.063	0.059	14.10	2.57	227.8	9.2	-999	1	0	-999	0
9944357	14.981	1	17	5126.0	154.0	138.0	4.568	0.078	0.045	0.678	0.090	0.042	21.21	1.66	1958.3	61.4	-999	2	-999	-999	1
9944389	12.344	1	17	6592.5	142.1	134.2	4.348	0.058	0.085	1.195	0.076	0.080	4.51	0.73	175.5	14.4	-999	1	-999	-999	0
9944414	13.024	1	17	5189.3	96.4	86.8	4.503	0.035	0.027	0.785	0.049	0.039	28.98	2.33	923.1	24.0	-999	1	0	-999	0
9944449	14.531	1	17	5278.6	97.5	91.1	4.521	0.033	0.041	0.852	0.047	0.058	12.97	1.07	5237.7	192.8	-999	1	0	-999	0
9944485	13.578	0	17	5590.9	89.3	83.3	4.511	0.017	0.026	0.960	0.032	0.044	12.88	0.95	3930.7	144.2	-999	1	0	-999	0
9944612	13.564	0	17	5195.9	88.1	81.6	4.547	0.021	0.032	0.874	0.033	0.045	8.56	0.63	4994.6	223.4	-999	1	0	-999	0
9944717	13.436	0	17	6110.6	111.6	117.8	4.317	0.036	0.041	1.119	0.070	0.079	25.55	1.90	25.2	3.4	-999	1	0	-999	0
9944730	14.133	1	17	5999.8	114.9	114.8	3.944	0.052	0.045	1.245	0.141	0.077	6.17	0.45	4405.0	235.1	-999	1	0	-999	0
9944770	15.995	1	17	3967.7	81.4	77.6	4.651	0.015	0.014	0.586	0.013	0.014	28.78	2.04	2008.8	60.3	-999	1	0	-999	0
9944806	15.588	1	17	5352.8	100.1	95.1	4.505	0.039	0.048	0.867	0.051	0.059	17.34	1.76	275.1	20.2	-999	1	0	-999	0
9944991	13.641	1	17	5848.4	114.0	110.2	4.240	0.041	0.040	0.942	0.070	0.065	28.75	1.73	162.0	6.7	-999	1	0	-999	0
9945026	15.277	1	17	4967.3	101.2	92.5	4.579	0.042	0.054	0.761	0.054	0.056	19.54	2.56	107.9	12.0	-999	1	-999	-999	0
9945070	14.315	1	17	4443.4	87.8	83.1	4.600	0.023	0.020	0.671	0.026	0.022	28.78	2.29	1136.2	31.1	-999	1	1	-999	0
9945194	14.564	1	17	5468.0	164.0	147.0	4.359	0.184	0.225	0.843	0.119	0.064	29.18	2.80	469.0	15.7	-999	2	-999	-999	1
9945498	13.81	1	17	6169.4	118.6	109.7	3.969	0.033	0.035	1.463	0.062	0.078	11.19	0.78	19.7	5.7	-999	1	0	-999	0
9945512	10.982	0	17	6182.1	121.5	134.4	4.280	0.024	0.034	1.276	0.052	0.068	15.33	2.93	158.3	6.3	-999	1	0	-999	0
9945595	11.829	0	17	5210.4	82.0	77.5	4.536	0.021	0.032	0.896	0.035	0.047	21.51	2.06	2123.9	59.9	-999	1	0	-999	0
9945771	14.805	1	17	4155.6	62.3	86.5	4.587	0.019	0.015	0.650	0.018	0.013	2.65	0.18	32038.1	2534.9	1	1	0	-999	0
9945772	10.643	0	17	5938.3	111.3	105.7	3.975	0.055	0.036	1.187	0.136	0.069	18.99	1.34	91.2	3.5	-999	1	0	-999	0
9945791	14.941	1	17	5359.1	80.6	79.4	4.499	0.024	0.034	0.976	0.037	0.049	35.67	2.51	569.0	17.4	-999	1	0	-999	0
9945839	14.332	1	17	5533.9	95.5	95.8	4.482	0.032	0.043	0.913	0.053	0.065	21.66	1.98	1338.0	47.2	-999	1	0	-999	0
9945866	15.848	1	17	4591.1	81.6	76.6	4.614	0.021	0.024	0.702	0.031	0.030	24.37	1.85	2916.1	87.5	-999	1	0	-999	0
9946011	14.754	1	17	5160.9	92.4	86.1	4.536	0.031	0.038	0.826	0.044	0.053	31.06	4.46	695.2	21.0	-999	1	0	-999	0
9946017	11.146	0	17	6521.5	132.2	123.8	3.858	0.031	0.035	1.583	0.079	0.083	1.41	0.10	591.6	67.7	1	3	0	-999	0
9946110	13.808	1	17	5957.8	115.5	109.4	4.306	0.041	0.042	1.064	0.075	0.078	20.33	2.74	237.4	10.4	-999	1	0	-999	0
9946138	13.811	2	17	6111.3	109.4	103.0	3.791	0.033	0.050	1.627	0.063	0.164	17.86	1.33	69.9	6.1	-999	1	0	-999	0
9946335	13.962	1	17	6011.1	102.2	100.7	4.068	0.032	0.053	1.223	0.068	0.113	15.91	1.93	119.5	8.3	-999	1	0	-999	0
9946447	15.022	1	17	6043.3	109.3	104.7	4.443	0.026	0.036	1.036	0.045	0.060	10.09	0.78	2219.6	99.8	-999	1	0	-999	0
9946506	15.137	1	17	4658.0	83.7	75.2	4.608	0.020	0.024	0.715	0.030	0.032	25.22	1.83	368.9	16.5	-999	1	0	-999	0
9946525	15.342	1	17	5060.2	85.0	80.6	4.533	0.029	0.038	0.864	0.041	0.048	28.38	1.41	1505.3	62.0	-999	1	0	0	0
9946547	15.838	2	17	5203.2	95.5	88.7	4.540	0.033	0.043	0.828	0.045	0.053	14.09	1.02	5785.1	212.7	-999	1	0	-999	0
9946569	15.897	1	17	5146.6	58.5	57.5	4.295	0.035	0.045	0.873	0.018	0.016	3.47	0.24	12445.0	885.7	-999	1	1	-999	0
9946811	15.936	1	17	3940.1	80.6	77.4	4.654	0.014	0.014	0.581	0.013	0.014	25.58	2.32	691.7	30.0	-999	1	0	-999	0
9946870	15.311	1	17	5396.0	102.1	89.2	4.365	0.049	0.042	0.876	0.063	0.049	27.04	3.17	1014.7	32.7	-999	1	0	-999	0
9946930	15.082	1	17	5523.6	107.7	103.3	4.290	0.166	0.221	0.926	0.085	0.071	18.86	1.89	616.0	26.1	-999	1	-999	-999	0
9946999	14.992	1	17	5080.9	90.1	84.2	4.557	0.027	0.035	0.805	0.039	0.050	12.19	1.02	2540.2	102.4	-999	1	0	-999	0
9947022	14.716	1	17	5940.0	158.0	193.0	4.493	0.050	0.200	1.053	0.124	0.138	27.04	2.68	227.7	8.0	-999	2	-999	-999	1
9947052	15.388	1	17	4841.5	82.4	77.8	4.540	0.032	0.025	0.776	0.041	0.032	14.39	1.14	2230.9	88.3	-999	1	0	-999	0
9947058	15.777	1	17	5393.6	104.9	98.5	4.458	0.050	0.053	0.878	0.061	0.060	26.63	2.34	2149.7	64.1	-999	1	0	-999	0
9947195	15.406	1	3	5320.4	100.1	95.4	4.517	0.049	0.070	0.848	0.055	0.058	21.04	3.20	812.4	32.0	-999	1	-999	-999	0
9947267	14.268	1	17	5520.1	82.6	83.8	4.519	0.017	0.026	0.950	0.032	0.042	21.81	2.32	839.7	27.5	-999	1	0	-999	0
9947668	15.03	1	17	4613.5	78.9	72.7	4.560	0.026	0.019	0.745	0.032	0.024	40.42	5.91	1614.2	37.7	-999	1	0	-999	0
9947785	15.646	2	17	4696.6	80.5	76.3	4.566	0.028	0.023	0.750	0.036	0.030	33.52	3.11	1212.0	35.5	-999	1	0	-999	0
9947792	14.466	1	17	5329.0	159.0	143.0	4.396	0.144	0.176	0.896	0.083	0.069	16.88	1.33	4659.2	150.8	-999	2	-999	-999	1
9947907	15.798	1	17	5126.6	95.8	89.4	4.567	0.027	0.037	0.800	0.041	0.050	14.49	1.15	1789.0	75.1	-999	1	0	-999	0
9948042	15.445	1	17	5181.9	96.8	89.5	4.514	0.038	0.040	0.833	0.050	0.052	11.63	0.46	29.5	14.0	-999	1	0	-999	0
9948123	14.865	1	17	5119.8	88.0	81.9	4.536	0.032	0.036	0.819	0.044	0.051	28.38	3.03	1505.7	41.8	-999	1	0	-999	0
9948132	14.627	16	17	6149.5	113.0	114.8	3.914	0.044	0.056	1.390	0.093	0.131	4.61	0.46	707.6	54.2	-999	1	0	-999	0
9948145	14.74	1	17	4759.6	79.5	72.6	4.585	0.023	0.025	0.745	0.034	0.036	23.54	1.71	4725.4	130.3	-999	1	0	-999	0
9948147	14.073	1	17	5723.0	102.4	96.0	4.535	0.017	0.028	0.907	0.031	0.046	22.13	2.22	404.7	15.1	-999	1	0	-999	0
9948163	13.22	0	17	5760.9	106.2	102.4	4.464	0.036	0.040	0.882	0.059	0.059	19.25	2.06	60.8	4.6	-999	1	0	-999	0
9948224	12.694	0	17	6201.3	130.0	124.6	4.174	0.034	0.031	1.337	0.052	0.052	6.24	0.47	86.0	8.3	-999	1	0	-999	0
9950100	11.992	1	17	6152.7	113.1	105.9	3.952	0.028	0.039	1.443	0.061	0.118	10.73	0.66	74.9	5.0	-999	1	0	-999	0
9950160	15.719	2	15	4103.7	61.7	76.6	4.627	0.021	0.017	0.615	0.014	0.015	26.85	2.01	3336.6	109.2	-999	1	0	-999	0
9953265	14.135	1	17	4073.4	74.5	78.5	4.618	0.017	0.015	0.620	0.013	0.013	24.88	2.32	1178.2	39.9	-999	1	0	-999	0
9953637	15.439	1	17	5325.0	101.9	98.3	4.514	0.036	0.046	0.860	0.049	0.058	27.76	2.57	1209.3	37.7	-999	1	0	-999	0
9953642	14.162	10	10	5866.1	107.5	106.1	4.416	0.034	0.043	1.011	0.060	0.074	15.22	2.49	51.0	6.8	-999	1	0	-999	0
9953673	14.087	1	17	5071.8	100.6	93.7	4.535	0.034	0.054	0.886	0.044	0.045	19.12	1.72	1533.2	49.2	-999	1	-999	-999	0
9953741	13.594	0	17	4997.4	84.8	79.6	4.578	0.023	0.030	0.774	0.034	0.044	7.40	0.52	6387.2	305.9	-999	1	0	-999	0
9953759	15.144	1	17	5528.7	100.8	96.1	4.526	0.025	0.038	0.893	0.041	0.056	5.01	0.31	294.9	32.9	-999	1	0	-999	0
9953829	15.71	1	17	5029.3	91.3	84.2	4.544	0.033	0.037	0.802	0.042	0.044	23.38	1.90	3206.3	95.8	-999	1	0	-999	0
9954008	15.023	1	17	4491.8	76.1	72.1	4.621	0.019	0.022	0.688	0.027	0.026	16.65	1.51	1060.6	41.4	-999	1	0	-999	0
9954054	13.66	1	17	4450.5	71.7	67.5	4.612	0.020	0.020	0.693	0.026	0.025	21.66	1.82	1216.6	36.7	-999	1	0	-999	0
9954542	13.448	1	17	6721.0	135.2	134.8	4.295	0.022	0.027	1.316	0.043	0.045	3.79	0.37	770.9	57.7	-999	1	0	-999	0
9954584	15.598	1	17	4728.3	82.9	77.7	4.616	0.023	0.027	0.702	0.031	0.030	32.15	2.41	1804.5	49.3	-999	1	0	-999	0
9954662	14.197	10	10	5927.2	131.6	124.8	4.005	0.042	0.039	0.876	0.057	0.051	6.94	0.58	4302.1	216.4	-999	1	0	-999	0
9955089	15.847	1	17	5200.8	99.2	90.5	4.505	0.043	0.045	0.836	0.051	0.051	18.86	1.47	3626.3	120.4	-999	1	0	-999	0
9955316	15.391	1	17	4171.0	44.8	68.9	4.579	0.012	0.010	0.655	0.013	0.006	34.94	2.76	1655.8	43.0	-999	1	-999	-999	0
9955334	13.909	1	17	5940.5	113.7	108.7	4.240	0.039	0.042	1.040	0.073	0.073	10.66	0.88	300.5	17.1	-999	1	0	-999	0
9955366	14.787	1	17	6039.9	108.5	106.2	4.453	0.022	0.032	1.023	0.039	0.052	8.31	0.62	5850.4	269.5	-999	1	0	-999	0
9955562	15.392	1	17	4886.5	84.8	77.7	4.568	0.028	0.031	0.770	0.039	0.040	15.11	1.37	2222.8	84.0	-999	1	0	-999	0
9955569	14.406	1	17	5691.9	111.2	99.2	4.443	0.043	0.038	0.788	0.053	0.046	20.75	2.10	158.5	9.5	-999	1	0	-999	0
9955576	14.208	1	17	5427.8	85.4	81.2	4.519	0.019	0.029	0.941	0.035	0.046	20.49	2.40	1126.6	38.3	-999	1	0	-999	0
9955598	9.439	0	17	5375.2	88.8	89.8	4.489	0.032	0.040	0.912	0.051	0.058	34.81	5.69	138.4	3.4	-999	1	0	0	0
9955702	13.338	0	17	6367.1	139.9	131.1	4.144	0.031	0.032	1.302	0.056	0.054	15.23	0.55	56.6	5.2	-999	1	0	-999	0
9955707	15.28	1	17	5370.0	102.7	99.5	4.508	0.035	0.045	0.871	0.050	0.060	33.01	2.76	444.7	16.7	-999	1	0	-999	0
9955746	15.798	1	17	4733.0	88.5	80.9	4.596	0.023	0.027	0.733	0.034	0.035	17.13	1.77	619.5	32.9	-999	1	0	-999	0
9955874	14.7	1	17	5861.8	117.2	116.3	4.031	0.056	0.048	1.133	0.127	0.081	19.50	2.12	122.7	9.7	-999	1	0	-999	0
9955900	16.834	5	5	4656.9	93.9	89.5	4.599	0.029	0.033	0.720	0.039	0.038	33.75	3.57	2557.9	185.7	-999	1	0	-999	0
9956188	15.392	1	3	5679.1	103.6	99.0	4.513	0.025	0.036	0.921	0.042	0.054	23.70	1.83	438.2	13.4	-999	1	0	-999	0
9956212	15.727	1	17	4710.1	91.1	83.7	4.608	0.022	0.026	0.719	0.033	0.034	30.21	2.63	1163.5	36.9	-999	1	0	-999	0
9956461	14.85	1	17	5727.4	108.6	106.3	4.426	0.039	0.047	0.969	0.064	0.072	15.42	1.36	2022.3	73.4	-999	1	0	-999	0
9956473	11.29	0	17	5392.0	84.2	73.8	4.325	0.027	0.020	0.829	0.038	0.027	27.42	2.46	475.5	12.6	-999	1	0	-999	0
9956479	16.497	10	10	4504.0	85.1	79.3	4.568	0.027	0.021	0.732	0.028	0.025	12.02	0.94	5849.4	340.2	-999	1	0	-999	0
9956587	17.09	10	14	4419.8	94.6	90.3	4.610	0.028	0.029	0.690	0.036	0.034	31.27	2.49	694.1	60.2	-999	1	0	-999	0
9956591	15.247	1	17	5812.0	125.5	118.8	4.306	0.162	0.247	0.952	0.112	0.076	5.26	0.38	1034.5	74.4	-999	1	-999	-999	0
9956600	14.189	1	17	5810.9	99.0	100.6	4.395	0.029	0.037	1.099	0.049	0.065	25.83	3.11	260.3	10.5	-999	1	0	-999	0
9956646	13.543	1	17	5945.1	94.3	93.1	4.396	0.020	0.030	1.150	0.040	0.055	23.63	2.21	20.9	3.5	-999	1	0	-999	0
9956732	15.685	1	17	4613.0	83.4	78.1	4.597	0.023	0.024	0.720	0.032	0.031	41.55	6.87	958.7	27.1	-999	1	0	-999	0
9956737	16.357	10	17	4868.5	91.7	86.7	3.347	0.170	0.179	1.110	0.236	0.202	2.15	0.14	964.7	58.8	-999	2	-999	-999	0
9956810	15.671	1	17	5496.8	115.0	111.0	4.412	0.056	0.058	0.903	0.068	0.065	21.08	2.10	46.8	12.6	-999	1	0	-999	0
9956856	14.858	1	17	4218.4	80.6	61.5	4.661	0.024	0.025	0.606	0.020	0.020	46.11	4.40	874.8	20.9	-999	1	0	-999	0
9956996	17.302	14	14	4710.0	167.0	167.0	4.631	0.028	0.052	0.746	0.058	0.079	12.44	0.94	1661.3	167.0	-999	2	-999	-999	1
9957043	15.898	14	14	4808.8	89.5	82.2	3.302	0.137	0.141	1.043	0.232	0.160	13.90	1.11	2233.8	136.5	-999	2	0	-999	0
9957047	16.19	14	14	5096.4	99.5	92.8	4.499	0.048	0.045	0.818	0.049	0.042	13.90	1.13	2128.9	137.7	-999	1	0	-999	0
9957150	11.723	0	17	4915.3	76.3	72.4	4.544	0.029	0.030	0.811	0.041	0.043	44.25	3.90	158.0	4.0	-999	1	0	-999	0
9957184	15.008	14	17	6179.5	129.3	116.5	4.059	0.049	0.054	1.289	0.069	0.103	29.14	2.06	163.4	9.9	-999	1	0	-999	0
9957187	15.424	1	17	5548.0	117.5	115.2	4.478	0.056	0.077	0.905	0.064	0.065	10.83	0.77	5677.1	233.8	-999	1	-999	-999	0
9957191	15.912	2	17	5193.4	97.3	89.2	4.424	0.046	0.040	0.839	0.048	0.035	12.97	0.89	2109.5	92.2	-999	1	0	-999	0
9957238	15.882	4	17	5116.7	96.9	87.9	4.486	0.046	0.039	0.822	0.050	0.041	28.18	2.26	1259.1	41.8	-999	1	0	-999	0
9957244	17.51	10	17	4243.5	96.3	81.6	4.656	0.035	0.033	0.623	0.037	0.036	24.71	1.82	527.1	69.7	-999	1	0	-999	0
9957276	14.908	1	17	5293.4	87.7	77.5	4.130	0.036	0.038	0.864	0.035	0.028	18.86	1.68	1251.6	43.9	-999	1	0	-999	0
9957279	13.881	1	17	5945.9	113.5	108.7	4.173	0.037	0.042	1.134	0.070	0.086	29.95	1.83	60.4	4.6	-999	1	0	-999	0
9957305	17.063	10	17	4292.8	91.8	86.5	4.631	0.027	0.028	0.656	0.035	0.031	30.00	2.44	684.0	49.7	-999	1	0	-999	0
9957324	14.023	1	17	5820.6	121.4	117.5	4.108	0.077	0.079	1.005	0.085	0.073	11.43	1.11	552.6	26.4	-999	1	-999	-999	0
9957487	17.783	14	14	5270.0	184.0	184.0	4.550	0.045	0.105	0.845	0.086	0.078	27.41	2.49	19.7	134.2	-999	2	-999	-999	1
9957525	14.148	1	17	5547.9	91.9	91.1	4.497	0.025	0.035	0.935	0.044	0.054	5.05	0.35	6949.6	404.2	1	1	0	-999	0
9957526	16.789	10	10	4930.3	105.0	99.9	4.517	0.048	0.047	0.793	0.041	0.039	23.38	1.97	851.4	96.2	-999	1	0	-999	0
9957627	14.292	1	17	5864.8	101.1	99.3	4.459	0.029	0.038	0.968	0.049	0.060	18.59	3.03	199.4	10.9	-999	1	-999	1	0
9957813	15.212	10	10	5592.3	113.0	109.0	4.282	0.049	0.050	0.936	0.071	0.067	13.94	1.51	401.7	23.8	-999	1	0	-999	0
9957866	13.629	1	17	6270.2	132.4	135.4	4.187	0.034	0.032	1.301	0.058	0.060	9.21	0.59	86.6	8.7	-999	1	0	-999	0
9957899	15.089	10	14	5091.3	76.6	72.1	4.388	0.035	0.032	0.844	0.024	0.021	20.65	1.72	106.9	13.7	-999	1	0	-999	0
9957910	14.945	1	17	6186.7	124.6	113.2	4.040	0.044	0.049	1.305	0.068	0.108	4.58	0.37	101.2	20.8	-999	1	0	-999	0
9957922	14.226	10	14	6333.0	130.1	137.4	4.233	0.034	0.036	1.256	0.056	0.062	3.05	0.23	1117.0	94.3	-999	1	0	-999	0
9957966	13.553	0	17	6060.8	127.2	114.9	3.896	0.039	0.033	1.209	0.070	0.069	22.24	1.67	34.1	4.0	-999	1	0	-999	0
9957982	17.546	14	14	4709.0	165.0	165.0	4.619	0.035	0.042	0.718	0.065	0.065	12.61	0.93	822.3	146.7	-999	2	-999	-999	1
9957992	16.146	10	17	5188.3	105.1	100.9	4.558	0.031	0.043	0.813	0.047	0.053	25.94	3.16	949.3	41.7	-999	1	0	-999	0
9958003	14.365	1	17	5505.9	96.9	101.1	4.430	0.036	0.041	0.985	0.058	0.064	31.50	2.31	229.6	9.2	-999	1	0	-999	0
9958064	14.453	1	17	5907.3	105.2	103.8	4.412	0.033	0.044	1.024	0.059	0.073	29.36	2.27	114.9	7.0	-999	1	0	-999	0
9958103	16.871	10	10	4278.1	104.3	97.8	4.638	0.041	0.035	0.644	0.045	0.047	13.24	0.86	1616.7	98.5	-999	1	-999	-999	0
9958164	13.814	1	17	5409.7	99.1	90.8	4.525	0.037	0.037	0.793	0.050	0.049	27.41	2.63	115.4	6.0	-999	1	0	-999	0
9958180	14.685	1	17	6023.0	109.1	108.5	4.382	0.035	0.045	1.068	0.061	0.075	13.22	1.31	1156.4	48.1	-999	1	0	-999	0
9958331	13.617	1	17	6080.0	112.5	102.4	3.914	0.028	0.031	1.548	0.051	0.070	6.30	0.84	158.5	14.1	-999	1	0	-999	0
9958358	13.11	0	17	6170.8	119.1	115.7	4.089	0.030	0.046	1.185	0.062	0.099	24.68	2.28	34.1	3.2	-999	1	0	-999	0
9958383	15.199	1	17	5353.1	101.8	90.0	4.416	0.050	0.043	0.866	0.064	0.051	28.95	2.97	273.4	13.4	-999	1	0	-999	0
9958509	15.136	1	17	5990.6	110.4	108.0	4.377	0.043	0.052	1.058	0.064	0.075	1.56	0.09	346.1	63.8	1	1	0	-999	0
9958534	13.792	1	17	5868.2	90.8	89.5	4.457	0.015	0.023	1.069	0.031	0.043	7.14	0.54	3261.8	162.2	-999	1	0	-999	0
9958544	15.751	2	17	5536.2	101.0	96.7	4.511	0.033	0.046	0.899	0.049	0.058	17.72	1.50	1714.0	65.1	-999	1	0	-999	0
9958630	14.356	1	17	5853.8	116.0	111.5	4.307	0.044	0.045	1.025	0.076	0.077	46.39	7.49	315.8	9.2	-999	1	0	-999	0
9958806	15.927	1	17	4274.0	115.0	128.0	4.683	0.028	0.048	0.642	0.050	0.067	20.78	1.63	1116.8	45.2	-999	2	-999	-999	1
9958829	15.029	1	17	5230.0	94.6	93.0	4.573	0.023	0.034	0.809	0.036	0.050	23.87	2.46	1441.6	44.5	-999	1	0	-999	0
9958873	15.672	4	17	5596.0	183.0	183.0	4.530	0.034	0.195	1.005	0.094	0.115	15.10	1.07	2699.2	102.1	-999	2	-999	-999	1
9958962	14.957	1	17	6004.0	181.0	199.0	4.484	0.052	0.208	1.061	0.134	0.134	15.00	1.28	1885.3	71.3	-999	2	-999	0	1
9959001	12.791	0	17	6564.2	130.8	131.2	4.221	0.033	0.031	1.342	0.064	0.054	2.31	0.32	181.1	21.8	-999	3	0	-999	0
9959012	15.516	1	17	5270.8	86.7	77.0	4.371	0.044	0.038	0.854	0.047	0.034	24.02	3.25	27.3	10.2	-999	1	0	-999	0
9959022	14.724	1	17	6081.3	172.4	171.3	4.263	0.141	0.257	1.127	0.183	0.134	12.97	1.23	93.2	10.9	-999	1	-999	-999	0
9959126	13.938	1	17	5883.0	159.0	159.0	4.465	0.112	0.168	0.818	0.096	0.061	2.31	0.16	5180.4	448.0	1	2	-999	-999	1
9959134	12.486	1	17	6455.0	149.6	143.3	3.962	0.031	0.036	1.530	0.079	0.086	5.07	0.56	385.4	25.8	-999	1	0	-999	0
9959180	15.485	1	17	5503.6	97.9	95.1	4.505	0.034	0.048	0.897	0.049	0.060	13.80	1.07	4750.2	175.7	-999	1	0	-999	0
9959192	15.357	1	17	5233.7	113.1	108.7	3.996	0.108	0.114	0.910	0.083	0.057	2.17	0.15	3727.6	351.3	1	1	-999	-999	0
9959238	15.462	1	17	5267.5	99.9	93.5	4.543	0.033	0.040	0.808	0.045	0.051	14.19	1.13	3611.6	141.7	-999	1	0	-999	0
9959368	15.305	1	17	4848.2	87.3	81.3	4.595	0.022	0.028	0.745	0.034	0.039	16.53	1.28	4260.7	143.8	-999	1	0	-1	0
9959477	15.185	1	17	6867.0	192.0	312.0	4.347	0.065	0.195	1.263	0.191	0.174	25.54	2.17	631.8	16.1	-999	2	-999	-999	1
9959480	13.852	1	17	5648.0	152.0	152.0	4.061	0.413	0.138	0.956	0.115	0.104	64.67	5.43	2069.3	35.0	-999	2	-999	-999	1
9959530	15.551	1	17	5448.1	115.9	106.1	4.155	0.059	0.059	0.914	0.065	0.058	30.82	5.02	371.3	17.1	-999	1	0	-999	0
9959580	15.092	1	17	5321.8	97.6	84.6	4.390	0.045	0.037	0.859	0.058	0.042	33.16	1.42	273.6	17.1	-999	1	0	-999	0
9959608	9.915	0	17	5758.7	95.1	91.7	4.487	0.023	0.033	0.952	0.041	0.055	7.44	0.56	3650.7	172.1	-999	1	0	-999	0
9959612	15.002	1	17	5753.5	101.1	99.0	4.492	0.026	0.037	0.949	0.045	0.059	22.86	2.79	220.4	12.7	-999	1	0	-999	0
9959629	13.896	1	17	5902.6	104.2	101.0	4.458	0.023	0.036	1.003	0.043	0.063	23.66	1.54	79.2	4.1	-999	1	0	-999	0
9959730	15.427	1	17	5682.7	102.7	98.9	4.495	0.031	0.043	0.933	0.048	0.059	34.62	1.48	328.0	14.5	-999	1	0	-999	0
9959742	14.503	1	17	5116.3	65.3	62.5	4.638	0.008	0.012	0.755	0.011	0.016	27.61	2.50	291.0	11.7	-999	1	-999	-999	0
9959780	14.188	17	17	5235.5	123.5	115.2	3.567	0.046	0.066	1.418	0.105	0.156	17.97	2.41	617.5	68.1	-999	1	0	-999	0
9959812	15.095	1	17	6073.1	116.5	117.9	4.309	0.048	0.051	1.108	0.072	0.080	3.80	0.23	150.1	27.6	-999	1	0	-999	0
9959853	14.671	1	17	5725.3	121.9	112.1	3.855	0.042	0.041	1.092	0.067	0.062	10.39	0.87	2883.7	122.6	-999	1	0	-999	0
9959884	15.115	1	17	5224.8	96.1	89.4	4.538	0.031	0.041	0.835	0.044	0.055	22.42	2.16	1961.3	60.4	-999	1	0	-999	0
9959948	15.105	1	17	5604.0	119.7	114.7	4.091	0.056	0.054	0.993	0.078	0.071	3.67	0.26	7516.1	520.4	1	1	0	-999	0
9959966	14.73	1	17	4262.3	75.4	57.1	4.605	0.026	0.024	0.677	0.029	0.025	18.09	1.48	1278.2	44.9	-999	1	0	-999	0
9962278	15.823	1	17	5198.5	100.0	92.7	4.531	0.035	0.043	0.831	0.047	0.053	9.97	0.73	7201.1	323.2	-999	1	0	-999	0
9962342	13.758	1	17	6580.3	151.7	124.7	4.098	0.033	0.032	1.381	0.066	0.055	22.56	1.79	147.6	8.4	-999	1	0	-999	0
9962516	15.182	1	17	4921.1	84.0	77.5	4.492	0.029	0.020	0.798	0.036	0.025	21.51	1.92	1990.9	72.9	-999	1	1	-999	0
9962522	13.801	1	17	6358.8	118.8	120.1	4.413	0.030	0.037	1.018	0.048	0.059	16.17	1.34	200.0	11.6	-999	3	0	-999	0
9962599	15.556	1	17	4976.0	92.4	89.9	4.600	0.021	0.029	0.750	0.035	0.042	28.98	3.01	629.3	28.3	-999	1	0	-999	0
9962690	16.535	14	17	4748.0	168.0	168.0	4.601	0.059	0.032	0.653	0.086	0.046	15.66	1.32	222.5	38.9	-999	2	-999	-999	1
9962796	14.978	1	17	5834.7	120.5	116.6	3.959	0.062	0.051	1.161	0.112	0.078	28.14	2.15	173.7	12.1	-999	1	0	-999	0
9962811	12.997	0	17	6490.4	124.0	122.5	3.848	0.031	0.044	1.536	0.066	0.144	4.68	0.44	236.1	19.5	-999	3	0	-999	0
9962814	13.712	1	17	6280.8	119.9	120.3	4.314	0.035	0.037	1.181	0.062	0.074	4.28	0.31	2771.4	181.8	-999	1	0	-999	0
9962955	13.855	1	17	6328.6	113.5	108.2	4.377	0.021	0.029	1.158	0.038	0.053	9.39	1.06	291.2	19.4	-999	1	0	-999	0
9963105	15.151	1	17	5431.6	97.6	94.8	4.526	0.028	0.043	0.877	0.043	0.058	28.97	3.48	309.0	16.1	-999	1	0	-999	0
9963255	10.165	0	17	6480.0	115.1	134.2	4.286	0.026	0.030	1.282	0.052	0.058	1.35	0.10	1037.0	117.8	1	1	0	-999	0
9963265	15.315	1	17	5844.1	111.4	109.3	4.391	0.046	0.054	1.008	0.067	0.075	17.45	1.77	608.2	29.1	-999	1	0	1	0
9963274	12.937	0	17	6018.2	108.6	106.7	4.040	0.032	0.051	1.270	0.063	0.117	12.65	1.18	72.7	6.2	-999	1	0	-999	0
9963335	14.097	1	17	5796.3	122.5	111.4	4.042	0.058	0.045	1.097	0.129	0.077	5.45	0.44	2187.2	132.5	-999	1	0	-999	0
9963372	14.363	1	17	5867.7	108.5	106.9	4.396	0.038	0.045	1.016	0.066	0.076	27.05	4.52	379.8	16.4	-999	1	0	-999	0
9963442	14.552	1	17	5852.6	106.8	104.8	4.409	0.037	0.045	1.009	0.063	0.074	18.06	2.65	229.4	15.2	-999	1	0	-999	0
9963465	13.804	1	17	6335.8	125.4	121.5	3.986	0.034	0.038	1.397	0.071	0.087	5.46	1.11	155.6	16.0	-999	1	0	-999	0
9963468	15.529	1	17	5163.9	96.6	89.3	4.470	0.043	0.039	0.867	0.056	0.048	34.70	1.82	935.2	39.9	-999	1	0	-999	0
9963524	13.749	1	17	5069.7	83.9	77.8	4.555	0.025	0.034	0.817	0.037	0.048	9.30	0.69	5370.6	238.1	-999	1	0	0	0
9963525	15.683	1	17	5049.2	93.0	85.1	4.637	0.020	0.025	0.705	0.031	0.036	27.60	3.34	215.6	18.6	-999	1	0	-999	0
9963569	14.679	1	17	5474.6	87.5	88.3	4.499	0.022	0.033	0.965	0.040	0.052	24.03	3.30	982.0	36.9	-999	1	0	-999	0
9963621	12.96	0	17	6391.9	128.6	124.6	4.060	0.032	0.034	1.324	0.059	0.062	5.30	0.60	231.9	17.7	-999	1	0	-999	0
9963628	15.046	4	17	5862.0	120.7	117.9	3.790	0.060	0.052	1.311	0.091	0.080	8.66	0.57	621.9	40.2	-999	1	0	-999	0
9963635	13.017	0	17	5658.2	114.3	108.6	4.319	0.038	0.038	0.970	0.071	0.067	35.67	2.52	177.1	6.7	-999	1	0	-999	0
9963648	13.314	1	17	6664.0	137.7	144.7	4.095	0.032	0.029	1.380	0.065	0.055	4.49	0.44	200.6	18.6	-999	3	0	-999	0
9963670	15.169	1	17	5141.8	88.8	79.1	4.449	0.031	0.026	0.795	0.034	0.025	23.53	3.50	125.6	12.1	-999	1	0	-999	0
9963678	15.407	1	17	4319.5	105.0	97.2	4.624	0.033	0.032	0.657	0.039	0.036	19.12	2.39	346.0	20.4	-999	1	-999	-999	0
9963717	13.903	1	17	6260.2	129.0	118.7	4.272	0.057	0.056	1.142	0.066	0.073	5.12	0.67	540.3	39.7	-999	1	0	-999	0
9963726	14.067	1	17	5565.9	111.4	108.9	4.215	0.042	0.041	0.931	0.068	0.061	17.14	2.01	352.9	17.6	-999	1	0	-999	0
9963744	15.861	2	17	5726.0	152.0	169.0	4.559	0.035	0.184	0.930	0.102	0.112	10.90	0.75	3478.8	162.5	-999	2	-999	-999	1
9963795	14.165	1	17	5597.7	119.9	116.3	3.778	0.034	0.036	1.253	0.061	0.074	28.37	1.35	276.4	13.1	-999	1	0	-999	0
9963819	15.731	1	17	3835.9	77.7	78.5	4.666	0.013	0.013	0.563	0.013	0.013	41.84	3.54	1926.1	54.1	-999	1	0	-999	0
9963886	15.848	2	17	5501.5	120.3	114.9	4.000	0.074	0.069	1.001	0.076	0.075	7.87	0.58	5210.7	267.8	-999	1	0	-999	0
9963916	15.111	1	17	5188.9	95.1	97.4	4.375	0.081	0.109	0.852	0.039	0.039	12.70	1.11	1483.7	67.7	-999	1	-999	-999	0
9964032	15.24	1	17	6088.2	119.3	109.8	4.179	0.057	0.057	1.174	0.072	0.090	1.85	0.13	1803.3	198.6	1	1	0	-999	0
9964184	13.602	1	17	6387.0	153.0	192.0	4.410	0.065	0.195	1.145	0.150	0.150	9.03	1.68	135.1	11.6	-999	2	-999	-999	1
9964199	16.47	14	17	4805.2	89.2	90.5	4.489	0.028	0.029	0.795	0.025	0.023	26.97	0.99	658.5	40.8	-999	1	1	-999	0
9964354	15.629	1	17	4399.8	100.1	96.7	4.603	0.031	0.031	0.695	0.037	0.037	20.35	1.77	1041.3	44.6	-999	1	-999	-999	0
9964387	15.821	1	17	5917.6	116.5	113.6	4.355	0.061	0.065	1.015	0.069	0.070	21.15	1.52	207.7	21.8	-999	1	0	-999	0
9964404	15.905	1	17	5106.6	98.6	90.1	4.532	0.038	0.042	0.814	0.047	0.048	40.42	4.02	659.7	26.2	-999	1	0	-999	0
9964411	15.069	1	17	5718.2	101.3	100.3	4.482	0.029	0.041	0.950	0.048	0.062	7.86	0.59	3071.1	161.8	-999	1	0	-999	0
9964422	14.776	1	17	5248.5	100.0	91.9	4.498	0.041	0.042	0.847	0.054	0.054	7.54	0.55	3680.9	188.6	-999	1	0	-999	0
9964490	13.347	0	17	6098.0	114.5	110.2	3.973	0.029	0.042	1.415	0.061	0.121	13.31	1.02	33.3	5.3	-999	1	0	-999	0
9964492	15.127	1	17	5521.7	93.9	92.4	4.498	0.025	0.036	0.959	0.043	0.051	21.36	2.87	541.6	26.1	-999	1	0	-999	0
9964565	14.057	1	17	5283.0	101.2	93.8	4.500	0.037	0.041	0.855	0.055	0.057	26.48	1.87	1086.2	46.5	-999	1	0	-999	0
9964637	15.921	1	17	3915.7	78.5	76.3	4.677	0.015	0.015	0.558	0.014	0.015	39.59	3.33	440.2	22.1	-999	1	0	-999	0
9964662	13.604	0	17	4391.0	70.8	63.1	4.590	0.022	0.016	0.708	0.026	0.021	13.43	0.94	2220.0	87.3	-999	1	0	-999	0
9964781	15.543	1	17	5777.0	106.5	102.3	4.479	0.033	0.045	0.958	0.051	0.061	15.40	1.44	1010.0	50.5	-999	1	0	-999	0
9964787	15.806	4	17	5625.3	115.3	111.5	4.315	0.073	0.071	0.944	0.073	0.070	15.32	1.43	797.7	45.3	-999	1	0	-999	0
9964798	15.847	4	17	5825.7	114.8	111.5	4.156	0.068	0.071	1.066	0.095	0.085	18.83	3.46	73.0	16.1	-999	1	0	-999	0
9964892	15.251	1	17	5869.0	111.5	104.5	4.516	0.024	0.030	0.935	0.041	0.049	19.10	1.83	1014.0	39.8	-999	1	0	-999	0
9964897	14.876	1	17	5747.0	101.3	97.7	4.512	0.026	0.037	0.902	0.041	0.049	24.27	2.16	287.3	13.6	-999	1	0	-999	0
9964925	15.27	4	17	4432.2	78.2	73.3	4.622	0.019	0.021	0.682	0.026	0.024	18.34	1.63	1277.3	49.3	-999	1	0	-999	0
9964934	11.683	0	17	6473.0	141.8	114.3	4.252	0.029	0.031	1.301	0.059	0.054	4.33	0.39	827.6	55.0	-999	1	0	-999	0
9964937	15.539	1	17	5712.6	110.1	115.5	4.121	0.061	0.066	1.070	0.099	0.077	22.59	1.28	126.4	15.4	-999	1	0	-999	0
9965010	15.575	1	17	5310.8	111.9	108.8	4.495	0.066	0.098	0.848	0.059	0.059	33.01	5.18	376.9	20.5	-999	1	-999	-999	0
9965066	12.812	0	17	5235.6	91.0	84.1	4.499	0.037	0.038	0.845	0.055	0.054	9.30	0.69	4420.8	190.8	-999	1	0	-999	0
9965081	14.892	1	17	5012.2	114.6	100.8	3.750	0.055	0.064	0.997	0.104	0.110	9.36	0.72	338.5	25.9	-999	1	0	-999	0
9965326	14.73	1	17	6095.9	129.2	105.7	4.111	0.044	0.045	1.225	0.068	0.097	26.84	1.89	149.2	10.3	-999	1	0	-999	0
9965345	14.427	1	17	5765.3	92.4	86.3	4.446	0.020	0.029	1.077	0.038	0.051	18.35	2.57	267.5	16.7	-999	1	0	-999	0
9965363	14.915	1	17	6102.2	116.3	115.9	4.360	0.037	0.046	1.101	0.062	0.076	11.35	0.93	1069.8	54.6	-999	1	0	-999	0
9965386	15.034	1	17	5334.0	159.0	159.0	4.470	0.081	0.150	0.917	0.071	0.079	18.99	1.55	1019.3	38.6	-999	2	-999	-999	1
9965538	13.259	0	17	5937.5	97.2	94.4	4.403	0.021	0.030	1.125	0.042	0.058	7.80	0.83	160.9	12.2	-999	1	0	-999	0
9965595	15.164	4	17	6353.4	121.7	120.8	4.389	0.032	0.042	1.083	0.051	0.061	14.57	1.15	4031.8	153.0	-999	1	0	-999	0
9965597	13.894	1	17	5107.4	89.0	81.0	4.544	0.031	0.033	0.800	0.043	0.047	14.49	1.20	3646.7	135.1	-999	1	0	-999	0
9965608	15.674	4	17	5880.0	117.0	110.4	4.190	0.061	0.063	1.077	0.087	0.085	14.78	1.25	1871.9	80.8	-999	1	0	-999	0
9965624	15.541	1	17	4844.1	90.3	82.2	4.562	0.029	0.029	0.768	0.039	0.038	26.30	2.05	2495.5	85.4	-999	1	0	-999	0
9965735	14.706	1	17	6191.8	113.9	112.7	4.362	0.032	0.041	1.130	0.055	0.073	9.51	1.08	346.6	25.6	-999	1	0	-999	0
9965846	12.413	0	17	5818.4	111.0	105.7	4.356	0.041	0.041	0.922	0.070	0.064	4.71	0.34	3163.0	197.9	-999	3	0	-999	0
9965957	15.196	1	17	5155.7	98.2	93.5	4.565	0.025	0.035	0.809	0.038	0.051	16.99	1.50	5570.4	192.5	-999	1	0	0	0
9966073	14.361	1	17	5881.4	105.9	99.7	4.489	0.020	0.032	0.972	0.037	0.055	11.27	0.91	3252.1	140.9	-999	1	0	-999	0
9966172	14.908	1	17	5987.0	112.7	110.4	4.372	0.036	0.043	1.080	0.062	0.070	16.25	2.03	232.5	16.6	-999	1	0	-999	0
9966357	14.864	1	17	4234.9	80.2	70.8	4.665	0.024	0.025	0.602	0.021	0.021	9.62	0.67	628.3	37.1	-999	1	0	-999	0
9966404	15.789	4	17	5832.2	121.0	116.7	4.052	0.080	0.085	1.117	0.109	0.089	28.34	2.82	355.5	23.4	-999	1	0	-999	0
9966470	14.014	1	17	6132.6	135.1	119.5	4.154	0.030	0.036	1.251	0.057	0.075	1.84	0.13	1045.1	114.8	1	1	0	-999	0
9966527	13.97	1	17	4690.7	75.7	67.0	4.537	0.025	0.016	0.763	0.031	0.021	33.99	2.23	928.7	28.0	-999	1	0	-999	0
9966819	13.85	1	17	5862.2	112.3	108.4	4.235	0.039	0.041	1.026	0.076	0.072	18.83	1.85	47.8	5.9	-999	1	0	-999	0
9966897	13.295	0	17	6285.3	132.0	132.7	3.865	0.054	0.036	1.284	0.150	0.062	7.07	0.50	24.4	6.5	-999	1	0	-999	0
9966915	15.511	1	17	4641.7	76.7	72.9	4.578	0.025	0.025	0.751	0.034	0.032	13.62	1.25	2999.2	133.3	-999	1	0	-999	0
9967009	15.916	2	17	5862.2	114.1	109.7	4.103	0.076	0.085	1.157	0.098	0.091	9.23	0.64	220.2	30.3	-999	1	0	1	0
9967035	15.974	1	17	5469.5	113.3	103.6	4.200	0.072	0.070	0.912	0.066	0.058	8.21	0.64	1002.3	70.0	-999	1	0	-999	0
9967088	15.227	1	17	6111.9	120.5	116.6	3.960	0.050	0.057	1.365	0.089	0.120	6.61	0.47	1707.0	104.2	-999	1	0	-999	0
9967153	15.717	1	17	5720.6	106.1	100.9	4.492	0.034	0.045	0.939	0.052	0.059	7.83	0.61	1075.9	74.0	-999	1	0	-999	0
9967191	14.639	1	17	5637.4	100.7	99.5	4.469	0.033	0.042	0.938	0.054	0.066	25.73	2.82	353.3	16.3	-999	1	0	-999	0
9967445	15.577	1	17	5060.4	97.6	91.7	4.539	0.042	0.050	0.802	0.047	0.047	10.39	0.77	2043.3	102.5	-999	1	-999	-999	0
9967449	14.31	1	17	5580.6	117.6	111.1	3.764	0.033	0.037	1.267	0.062	0.075	28.39	4.86	488.2	18.6	-999	1	0	-999	0
9967492	11.672	0	17	6537.0	145.0	193.0	4.241	0.112	0.138	1.273	0.154	0.171	4.49	0.90	163.7	13.0	-999	2	-999	-999	1
9967493	13.546	0	17	5510.4	99.2	96.5	4.500	0.036	0.041	0.838	0.055	0.057	17.59	2.30	785.5	28.3	-999	1	0	-999	0
9967732	15.957	4	17	4842.1	91.7	85.7	4.603	0.023	0.030	0.734	0.036	0.039	14.49	1.18	3673.3	150.5	-999	1	0	-999	0
9967802	15.072	1	17	5742.9	117.6	112.0	4.328	0.052	0.051	0.981	0.076	0.075	14.81	1.49	161.4	14.8	-999	1	0	-999	0
9967804	15.186	1	17	5633.5	119.9	114.1	4.162	0.052	0.050	0.978	0.079	0.072	27.03	1.99	434.0	15.5	-999	1	0	-999	0
9967853	14.244	1	17	6143.3	113.0	116.1	4.333	0.035	0.043	1.126	0.066	0.077	6.85	0.61	644.6	41.9	-999	1	0	-999	0
9967907	13.621	1	17	4734.2	76.1	71.9	4.543	0.028	0.019	0.764	0.036	0.026	35.43	4.32	1401.7	37.2	-999	1	0	-999	0
9967908	15.22	4	17	5561.0	142.4	128.9	4.047	0.049	0.044	0.995	0.080	0.074	38.24	5.24	735.6	26.7	-999	1	0	-999	0
9968076	15.353	1	17	4447.1	77.2	74.5	4.645	0.016	0.019	0.656	0.023	0.023	25.94	2.26	1525.7	56.0	-999	1	0	-999	0
9968101	15.804	1	17	4804.2	93.4	88.5	4.497	0.025	0.020	0.790	0.026	0.021	16.30	1.34	1171.1	54.3	-999	1	1	-999	0
9968398	15.222	1	17	5785.3	118.8	114.3	4.323	0.050	0.050	0.997	0.076	0.076	20.78	3.01	507.2	24.0	-999	1	0	-999	0
9968840	15.096	1	17	5158.4	91.7	86.2	4.599	0.019	0.029	0.769	0.031	0.044	25.05	3.80	308.5	18.2	-999	1	0	-999	0
9968963	15.868	4	17	5799.8	143.1	148.8	4.096	0.054	0.065	1.081	0.120	0.097	13.13	1.04	1467.0	70.6	-999	1	0	-999	0
9969084	14.168	1	17	4452.1	62.5	51.7	4.566	0.019	0.012	0.729	0.023	0.016	44.54	6.44	1092.6	28.3	-999	1	0	-999	0
9969121	15.852	1	17	5759.0	126.3	123.8	4.094	0.066	0.071	1.061	0.105	0.083	14.77	2.36	733.0	41.5	-999	1	0	-999	0
9969147	15.188	4	17	5976.4	116.2	111.1	4.481	0.023	0.031	0.987	0.042	0.054	14.47	1.60	396.4	24.7	-999	1	0	-999	0
9969188	14.315	1	17	4313.8	78.5	72.2	4.595	0.025	0.021	0.696	0.026	0.027	20.35	1.76	1574.0	52.5	-999	1	0	-999	0
9969320	15.595	1	17	4760.3	92.9	87.4	4.627	0.019	0.024	0.702	0.029	0.033	9.04	0.65	4249.5	219.0	-999	1	0	-999	0
9969599	13.026	1	17	5196.8	90.1	83.6	4.543	0.028	0.037	0.830	0.042	0.054	12.00	1.02	4464.6	182.7	-999	1	0	-999	0
9969607	12.091	0	17	5809.2	107.2	103.5	4.490	0.033	0.039	0.872	0.050	0.053	17.56	2.65	489.5	17.3	-999	1	0	-999	0
9969718	13.812	1	17	6152.0	114.3	110.6	4.401	0.023	0.035	1.097	0.045	0.067	17.49	2.06	222.8	11.3	-999	1	0	-999	0
9969800	13.965	1	17	6296.7	118.9	125.2	3.770	0.035	0.050	1.632	0.073	0.167	18.28	2.33	83.5	8.3	-999	1	0	-999	0
9969806	14.601	1	17	5933.1	116.1	116.6	4.435	0.034	0.042	0.968	0.057	0.065	19.70	2.36	188.9	12.4	-999	1	0	-999	0
9969892	15.186	13	13	6384.8	130.8	118.3	3.828	0.059	0.061	1.573	0.099	0.134	14.57	0.98	412.3	23.5	-999	1	0	-999	0
9970007	13.888	1	17	5614.5	134.9	126.9	3.865	0.035	0.037	1.158	0.063	0.070	41.53	7.45	431.0	13.1	-999	1	0	-999	0
9970028	15.746	2	17	5412.2	115.5	96.5	4.301	0.053	0.050	0.885	0.061	0.046	25.76	2.58	605.5	30.7	-999	1	0	-999	0
9970255	14.759	1	17	6089.8	171.3	135.2	4.287	0.038	0.037	1.158	0.079	0.081	6.75	0.63	721.9	48.9	-999	1	0	-999	0
9970371	14.367	1	17	5682.7	133.4	129.0	3.388	0.040	0.053	1.843	0.084	0.089	18.09	1.68	2016.2	75.5	-999	2	0	-999	0
9970652	15.597	1	17	6005.1	130.7	129.0	4.017	0.065	0.073	1.228	0.109	0.110	6.66	0.47	2753.4	165.0	-999	1	0	-999	0
9970677	15.607	4	17	5562.8	111.4	107.0	4.502	0.031	0.045	0.910	0.048	0.060	15.75	2.63	1473.9	62.4	-999	1	0	-999	0
9970700	15.457	1	17	4474.2	82.4	77.8	4.616	0.020	0.022	0.691	0.028	0.026	10.98	0.93	1261.2	67.5	-999	1	0	-999	0
9970761	14.754	1	17	6001.6	141.6	130.2	4.229	0.043	0.041	1.136	0.075	0.083	12.27	0.87	1252.1	53.7	-999	1	0	-999	0
9970838	15.177	4	17	6675.8	141.1	131.5	4.345	0.026	0.030	1.254	0.047	0.052	0.95	0.07	1388.8	221.5	1	1	0	-999	0
9970883	13.454	0	17	6140.2	130.4	125.2	3.983	0.033	0.053	1.339	0.069	0.129	14.00	1.57	199.8	11.6	-999	1	0	-999	0
9971018	14.867	1	17	4501.0	84.6	79.8	4.612	0.020	0.021	0.698	0.028	0.027	27.99	2.14	3219.1	103.9	-999	1	0	-999	0
9971183	13.53	0	17	6246.6	102.1	99.5	4.374	0.015	0.020	1.220	0.031	0.039	10.83	0.98	700.2	34.2	-999	1	0	-999	0
9971264	13.968	1	17	6651.5	152.9	149.3	4.079	0.032	0.030	1.426	0.076	0.065	2.12	0.21	170.5	27.5	-999	1	0	-999	0
9971294	15.175	1	17	4693.2	91.3	83.8	4.595	0.025	0.021	0.700	0.033	0.026	23.87	1.93	2380.0	82.8	-999	1	0	-999	0
9971455	15.075	1	17	6411.5	149.4	142.4	4.054	0.049	0.049	1.366	0.076	0.074	3.78	0.33	331.2	40.0	-999	1	0	-999	0
9971549	15.989	1	17	4596.0	139.0	139.0	4.596	0.042	0.028	0.721	0.056	0.062	17.11	1.59	796.7	45.2	-999	2	-999	-999	1
9971608	16.548	8	8	3792.9	70.0	78.9	4.738	0.013	0.013	0.489	0.014	0.014	21.07	1.83	1823.5	160.5	-999	1	0	-999	0
9971915	14.605	1	17	6141.5	152.2	137.1	4.028	0.036	0.042	1.356	0.069	0.101	11.06	0.74	835.4	42.3	-999	1	0	-999	0
9971950	15.122	1	3	5838.2	120.7	119.2	4.428	0.035	0.045	0.999	0.059	0.073	13.97	2.85	276.1	18.9	-999	1	0	-999	0
9972026	13.312	1	17	6123.8	202.8	177.6	3.592	0.041	0.026	1.573	0.115	0.071	8.74	0.71	99.4	9.5	-999	1	0	-999	0
9972092	11.648	0	17	5347.3	78.9	82.0	4.487	0.027	0.036	0.960	0.044	0.055	19.93	1.81	2513.0	78.7	-999	1	0	-999	0
9972195	15.166	1	17	4481.0	134.0	134.0	4.691	0.056	0.028	0.544	0.046	0.031	26.49	3.22	383.4	19.5	-999	2	-999	-999	1
9972323	14.14	1	17	6369.9	106.7	113.3	4.269	0.023	0.032	1.373	0.042	0.049	6.39	0.49	199.1	18.2	-999	1	0	-999	0
9972576	15.862	1	17	5065.8	96.6	89.7	4.438	0.034	0.029	0.826	0.034	0.026	17.72	1.49	1791.9	71.4	-999	1	1	-999	0
9973254	13.915	2	17	6052.4	101.4	99.9	4.490	0.014	0.021	1.001	0.026	0.035	19.90	2.08	140.4	9.3	-999	1	0	-999	0
9973525	12.883	0	17	5557.6	105.4	93.9	4.325	0.040	0.032	0.841	0.058	0.045	19.53	2.58	88.9	5.1	-999	1	0	-999	0
9973795	13.569	0	17	6631.7	131.9	146.5	4.268	0.027	0.032	1.318	0.055	0.057	3.75	0.33	825.5	62.6	-999	1	0	-999	0
9973805	14.582	1	17	5381.1	107.7	89.7	4.348	0.038	0.032	0.838	0.047	0.033	20.63	2.11	1156.0	41.7	-999	1	1	-999	0
9973874	15.504	2	3	5953.8	131.5	130.5	4.426	0.037	0.049	1.027	0.059	0.071	18.47	2.15	956.7	39.1	-999	1	0	-999	0
9973946	13.833	1	17	5957.7	105.8	100.8	4.394	0.022	0.032	1.139	0.043	0.060	17.62	2.47	337.4	14.8	-999	1	0	-999	0
9974113	12.109	0	17	6989.4	170.6	143.2	4.326	0.016	0.019	1.334	0.031	0.035	1.95	0.11	173.8	21.5	1	2	0	-999	0
9974714	14.831	1	17	4853.9	96.3	88.5	4.586	0.025	0.027	0.742	0.035	0.037	30.21	2.81	1846.4	62.3	-999	1	0	-999	0
9991259	12.713	0	17	5715.1	106.8	102.8	4.318	0.037	0.039	1.040	0.066	0.068	17.61	1.65	430.6	15.4	-999	1	0	-999	0
9991488	14.152	1	17	3621.6	82.3	69.5	4.792	0.010	0.009	0.418	0.010	0.010	21.81	1.61	3519.7	100.6	-999	1	0	-999	0
9991565	14.903	1	17	4154.1	56.6	83.3	4.594	0.022	0.016	0.645	0.016	0.014	14.69	0.99	1774.9	67.2	-999	1	0	-999	0
9991696	13.865	1	17	5832.1	112.1	115.5	3.931	0.039	0.034	1.160	0.069	0.065	20.34	2.69	254.2	11.0	-999	1	0	-999	0
9991776	13.136	0	17	6504.9	131.0	141.6	4.203	0.030	0.030	1.292	0.057	0.050	5.48	0.36	23.5	6.4	-999	1	0	-999	0
9992006	12.172	0	17	5730.0	113.1	106.3	4.229	0.041	0.040	0.937	0.071	0.063	6.75	0.53	1133.1	58.7	-999	1	0	-999	0
9992058	15.998	1	17	5067.0	80.9	77.4	4.419	0.035	0.033	0.833	0.028	0.024	20.21	1.65	1627.1	61.1	-999	1	0	-999	0
9992083	14.484	1	17	4178.1	36.7	60.7	4.573	0.007	0.008	0.658	0.009	0.004	0.41	0.03	19424.6	3922.3	1	1	1	-999	0
9992416	10.802	1	17	5769.9	106.2	101.1	4.323	0.036	0.038	1.052	0.067	0.069	26.64	1.83	407.4	14.0	-999	1	0	-999	0
9992509	14.985	1	17	5250.2	96.6	91.7	4.536	0.030	0.039	0.841	0.043	0.056	24.54	3.62	386.0	16.5	-999	1	0	-999	0
9992590	15.708	2	17	4630.1	81.6	76.7	4.593	0.023	0.024	0.726	0.032	0.031	2.58	0.20	70.1	38.7	-999	1	0	-999	0
9992722	16.228	8	8	3954.5	76.1	78.1	4.670	0.014	0.014	0.567	0.014	0.014	40.98	6.02	2076.7	163.4	-999	1	0	-999	0
9992765	12.384	0	17	6509.3	140.5	120.7	4.261	0.030	0.031	1.259	0.055	0.052	20.46	1.65	30.9	2.7	-999	1	0	-999	0
9992786	15.474	1	17	3396.6	71.5	62.1	4.982	0.009	0.008	0.214	0.006	0.006	79.72	7.27	6700.9	101.0	-999	1	0	-999	0
9992816	14.701	1	17	5847.7	101.9	99.2	4.464	0.026	0.038	0.988	0.045	0.064	18.47	2.18	1439.1	49.1	-999	1	0	-999	0
9992824	13.901	1	17	5047.0	129.6	121.6	3.755	0.343	0.357	1.188	0.433	0.309	31.93	2.90	1218.9	30.7	-999	1	-999	-999	0
9992904	13.303	0	17	4641.3	35.0	42.6	4.511	0.012	0.010	0.775	0.013	0.011	12.36	1.05	1336.6	52.3	-999	1	1	-999	0
9992954	15.311	1	17	5055.5	81.5	73.7	4.436	0.028	0.023	0.826	0.031	0.023	24.54	2.00	1547.3	48.0	-999	1	1	-999	0
9992959	15.84	1	17	4500.6	82.8	77.0	4.641	0.017	0.021	0.664	0.025	0.025	30.00	2.52	649.7	25.9	-999	1	0	-999	0
9992961	15.528	2	17	5584.5	116.8	114.8	3.697	0.066	0.065	1.346	0.102	0.105	27.99	2.31	606.7	14.5	-999	1	0	-999	0
9993034	15.808	4	17	5219.7	99.8	92.8	4.504	0.043	0.045	0.840	0.052	0.052	8.56	0.61	2559.2	131.6	-999	1	0	-999	0
9993097	14.408	1	17	5802.8	113.0	110.4	4.378	0.040	0.044	0.997	0.074	0.077	26.75	2.78	216.7	9.8	-999	1	0	-999	0
9993191	15.103	1	17	4849.4	89.9	81.2	4.595	0.021	0.028	0.746	0.033	0.039	22.27	2.06	1252.9	41.3	-999	1	0	-999	0
9993295	11.794	0	17	6593.1	115.5	124.4	4.335	0.014	0.021	1.283	0.029	0.037	4.37	0.43	310.9	11.0	-999	1	0	-999	0
9993367	14.359	1	17	5268.0	91.7	86.2	4.602	0.016	0.028	0.778	0.027	0.042	25.94	2.29	398.2	14.4	-999	1	0	-999	0
9993532	12.619	0	17	6120.6	107.8	108.0	4.310	0.032	0.034	1.212	0.055	0.068	9.42	0.87	1150.5	51.0	-999	1	0	-999	0
9993683	14.489	1	17	5258.9	83.7	73.4	4.341	0.030	0.024	0.863	0.039	0.028	28.78	3.30	682.6	20.7	-999	1	1	1	0
9993734	11.206	0	17	6472.6	125.3	115.1	3.783	0.041	0.045	1.655	0.077	0.114	12.57	0.81	20.3	2.1	-999	1	0	-999	0
9993768	11.786	0	17	6196.5	114.6	120.9	3.852	0.034	0.056	1.498	0.074	0.164	5.70	1.04	168.5	11.7	-999	1	0	-999	0
9993806	15.217	4	17	4064.7	80.1	86.7	4.635	0.018	0.015	0.605	0.014	0.015	14.69	1.41	833.8	37.6	-999	1	0	-999	0
9993810	15.82	1	17	4847.6	87.1	81.6	4.560	0.031	0.031	0.769	0.040	0.038	33.29	3.91	1222.0	37.1	-999	1	0	-999	0
9993816	11.635	0	17	5980.9	124.4	124.0	4.332	0.034	0.037	1.073	0.074	0.074	5.38	0.37	2869.6	160.7	-999	1	0	-999	0
9993817	14.945	1	17	5482.0	108.3	103.6	4.404	0.049	0.048	0.899	0.069	0.063	28.38	3.48	528.9	18.6	-999	1	0	-999	0
9993819	15.524	1	17	5163.4	97.6	89.7	4.526	0.037	0.043	0.826	0.047	0.051	22.55	1.70	2336.8	72.7	-999	1	0	-999	0
9993958	13.003	0	17	6056.5	113.8	111.6	4.331	0.038	0.041	1.095	0.070	0.078	12.17	1.53	798.0	32.4	-999	1	0	-999	0
9994204	15.076	4	17	5571.0	182.0	182.0	4.412	0.124	0.186	0.856	0.120	0.074	17.62	2.11	329.0	18.2	-999	2	-999	-999	1
9994206	14.732	1	17	5664.7	101.8	95.2	4.536	0.021	0.031	0.898	0.036	0.047	17.96	3.18	714.7	28.1	-999	1	0	-999	0
9994229	15.524	1	17	4979.5	82.5	76.1	4.456	0.027	0.023	0.816	0.029	0.022	5.45	0.39	13097.7	736.6	-999	1	3	-999	0
9994237	15.981	1	17	4120.4	53.0	77.7	4.633	0.027	0.019	0.611	0.016	0.016	27.80	2.15	992.6	36.6	-999	1	0	-999	0
9994345	14.715	1	17	5833.9	110.7	109.4	4.111	0.046	0.053	1.091	0.104	0.084	19.23	3.41	162.8	11.0	-999	1	0	-999	0
9994573	12.554	0	17	6556.8	111.9	117.3	4.378	0.014	0.021	1.199	0.027	0.036	7.86	0.97	116.8	8.5	-999	1	0	-999	0
9994691	15.39	1	17	4746.3	83.7	77.2	4.580	0.026	0.026	0.747	0.036	0.035	50.80	7.20	783.9	20.0	-999	1	0	-999	0
9994692	14.781	1	17	5744.5	117.3	115.2	3.918	0.048	0.043	1.153	0.072	0.074	22.12	2.57	215.5	11.9	-999	1	0	-999	0
9994756	12.52	0	17	5296.6	83.6	85.1	4.484	0.031	0.038	0.931	0.050	0.057	11.29	0.77	3051.8	118.7	-999	1	0	-999	0
9994783	15.871	2	17	5348.1	95.9	81.4	4.312	0.053	0.052	0.872	0.052	0.038	5.92	0.44	4706.1	272.2	-999	1	0	-999	0
9994834	13.377	0	17	6398.3	139.3	131.5	4.192	0.030	0.036	1.207	0.051	0.065	6.69	1.16	81.1	9.2	-999	1	0	-999	0
9994878	15.267	1	17	5463.8	108.8	96.9	4.303	0.049	0.046	0.896	0.064	0.054	19.50	2.06	525.6	24.0	-999	1	0	-999	0
9994896	15.639	1	17	5347.1	103.5	90.8	4.147	0.059	0.061	0.891	0.054	0.042	19.54	1.94	82.5	13.8	-999	1	0	-999	0
9994925	15.449	1	17	5454.9	110.4	102.2	4.166	0.058	0.057	0.914	0.065	0.057	20.07	4.81	193.5	15.4	-999	1	0	-999	0
9994928	14.785	1	17	5621.4	107.4	105.5	4.376	0.048	0.048	0.938	0.073	0.070	11.43	0.82	4898.0	193.7	-999	1	0	-999	0
9995006	13.241	0	17	6073.1	124.2	119.2	4.241	0.044	0.044	0.934	0.068	0.061	17.01	2.20	69.5	5.2	-999	1	0	-999	0
9995140	12.734	0	17	6591.0	130.2	138.2	4.266	0.027	0.030	1.318	0.054	0.053	2.71	0.44	169.5	19.1	-999	1	0	-999	0
9995289	16.281	8	8	3902.9	69.5	76.5	4.711	0.014	0.014	0.525	0.014	0.014	21.82	1.47	442.4	66.6	-999	1	0	-999	0
9995365	14.121	1	17	5017.6	95.9	87.7	4.531	0.028	0.019	0.741	0.038	0.026	33.29	0.61	400.8	17.4	-999	1	0	-999	0
9995402	13.93	1	17	5075.7	86.9	80.3	4.576	0.016	0.027	0.832	0.027	0.038	33.99	3.98	677.7	17.9	-999	1	0	0	0
9995419	12.314	0	17	4878.3	79.5	68.9	3.848	0.028	0.022	0.874	0.041	0.031	10.68	1.25	1553.3	63.3	-999	1	0	-999	0
9995540	13.947	1	17	5780.4	106.5	104.6	4.475	0.035	0.042	0.902	0.053	0.058	20.08	4.33	127.5	7.6	-999	1	0	-999	0
9995651	14.384	6	9	3940.7	67.6	73.5	4.702	0.013	0.012	0.536	0.012	0.012	25.40	1.80	2613.2	72.2	-999	1	0	-999	0
9995748	15.102	1	17	5939.8	105.7	100.5	4.466	0.026	0.037	0.998	0.045	0.059	13.79	1.97	666.2	32.3	-999	1	0	-999	0
9995753	12.321	0	17	5382.5	92.4	92.2	4.472	0.034	0.040	0.917	0.057	0.060	27.04	2.78	353.2	10.9	-999	1	0	-999	0
9995787	14.584	1	17	5472.0	96.6	95.3	4.502	0.031	0.042	0.895	0.049	0.062	17.57	1.42	3555.5	114.5	-999	1	0	-999	0
9995918	14.664	1	17	5642.3	98.0	92.3	4.524	0.021	0.033	0.909	0.038	0.052	18.21	1.59	2100.5	69.2	-999	1	0	-999	0
9996021	11.495	0	17	5421.2	89.2	87.2	4.562	0.024	0.035	0.819	0.034	0.046	25.40	2.30	85.2	3.2	-999	1	0	-999	0
9996105	13.254	0	17	5589.3	109.4	124.4	3.596	0.025	0.026	1.439	0.054	0.066	28.34	2.23	1078.9	28.3	-999	1	0	-999	0
9996136	16.654	8	8	3645.3	81.5	65.7	4.765	0.012	0.012	0.450	0.013	0.014	18.73	1.34	651.6	94.6	-999	1	0	-999	0
9996172	15.005	1	17	5561.7	116.9	125.0	4.454	0.040	0.048	0.921	0.064	0.069	12.88	0.94	3667.6	149.0	-999	1	0	-999	0
9996244	14.476	1	17	5318.2	92.3	89.3	4.531	0.029	0.040	0.856	0.043	0.058	21.36	2.80	794.9	27.1	-999	1	0	-999	0
9996347	11.883	0	17	5979.0	190.0	211.0	4.182	0.225	0.164	1.084	0.166	0.151	6.20	0.23	2087.3	155.2	1	2	-999	-999	1
9996414	13.305	0	17	5380.4	82.2	69.9	4.319	0.024	0.019	0.824	0.033	0.024	27.99	4.03	615.6	17.3	-999	1	0	-999	0
9996468	15.992	1	17	4204.3	67.3	49.6	4.620	0.030	0.028	0.644	0.027	0.019	43.32	3.31	1717.2	43.4	-999	1	0	-999	0
9996478	15.425	1	17	4420.8	77.2	74.4	4.638	0.017	0.020	0.664	0.024	0.024	21.36	1.62	3257.5	99.5	-999	1	0	-999	0
9996625	13.998	1	17	5527.2	96.7	98.1	4.476	0.034	0.043	0.912	0.056	0.065	8.62	0.64	3924.0	177.2	-999	1	0	-999	0
9996743	15.026	1	17	5226.1	89.7	79.2	4.417	0.039	0.030	0.842	0.051	0.035	38.48	2.44	82.8	10.0	-999	1	0	-999	0
9996778	14.454	1	17	4930.9	87.5	81.4	4.573	0.025	0.030	0.775	0.036	0.044	15.64	1.19	5858.6	195.3	-999	1	0	-999	0
9999869	13.568	0	17	5881.9	97.4	96.5	4.474	0.020	0.031	0.994	0.037	0.052	17.58	1.80	783.7	27.4	-999	1	0	-999	0
9999899	16.441	3	4	4794.0	168.0	168.0	4.643	0.036	0.050	0.679	0.072	0.059	27.04	2.56	359.9	40.9	-999	2	-999	-999	1
9999901	13.252	0	17	4822.9	75.0	70.0	4.580	0.022	0.028	0.774	0.032	0.040	12.10	1.00	3456.8	130.7	-999	1	0	-999	0
10000090	15.307	1	17	5590.2	97.3	93.9	4.493	0.032	0.044	0.919	0.049	0.060	19.23	1.77	841.0	33.6	-999	1	0	-999	0
10000135	12.428	0	17	6515.7	111.6	117.4	4.359	0.016	0.023	1.218	0.031	0.043	3.16	0.23	1100.8	84.0	1	1	0	-999	0
10000191	17.017	3	17	4767.6	94.4	88.5	4.621	0.030	0.034	0.702	0.045	0.044	11.77	0.80	3785.2	192.4	-999	1	0	-999	0
10000255	13.312	0	17	6100.1	128.9	116.3	4.172	0.039	0.036	1.238	0.061	0.076	16.48	2.22	133.1	7.4	-999	1	0	-999	0
10000330	14.325	1	17	5930.5	118.7	120.0	3.933	0.059	0.042	1.217	0.145	0.076	16.39	1.55	1686.4	58.6	-999	1	0	-999	0
10000500	15.067	1	17	4270.4	80.8	76.4	4.664	0.017	0.019	0.625	0.017	0.019	30.85	4.26	460.0	16.7	-999	1	0	-999	0
10000709	15.011	1	17	5663.9	115.2	106.2	4.365	0.056	0.053	0.953	0.074	0.072	27.19	1.30	278.9	13.1	-999	1	0	-999	0
10000724	13.772	1	17	5650.7	97.7	92.9	4.465	0.032	0.038	0.944	0.053	0.061	21.00	3.84	259.3	10.8	-999	1	0	-999	0
10000785	15.749	2	17	4996.8	98.9	89.6	3.588	0.086	0.101	1.137	0.162	0.182	2.46	0.17	22757.2	1893.6	1	1	0	-999	0
10000800	15.379	1	17	5362.8	96.1	92.4	4.494	0.040	0.047	0.871	0.054	0.060	19.25	1.89	1462.5	52.2	-999	1	0	-999	0
10000823	15.558	1	17	6580.0	212.0	345.0	4.377	0.087	0.203	1.191	0.183	0.201	16.97	1.60	1288.1	51.6	-999	2	-999	-999	1
10000939	15.939	1	17	4258.9	81.5	73.8	4.663	0.018	0.022	0.624	0.018	0.020	29.38	2.30	1691.4	51.6	-999	1	0	-999	0
10000941	13.632	1	17	4871.8	74.8	70.4	4.581	0.017	0.027	0.813	0.028	0.038	13.06	0.94	7920.8	284.4	-999	1	0	0	0
10000976	14.586	1	17	5463.1	100.6	98.8	4.472	0.038	0.045	0.897	0.059	0.065	22.27	2.10	1367.5	42.4	-999	1	0	-999	0
10001000	15.229	1	17	4906.6	85.3	78.6	4.560	0.029	0.030	0.778	0.040	0.041	9.90	0.73	4802.0	207.3	-999	1	0	-999	0
10001002	13.453	0	17	5976.2	106.3	103.4	4.423	0.035	0.047	1.034	0.055	0.067	6.57	0.54	871.5	48.9	-999	1	-999	-999	0
10001116	14.002	1	17	5301.6	93.0	88.8	4.542	0.022	0.034	0.873	0.035	0.047	12.35	0.95	7517.6	278.6	-999	1	0	-999	0
10001129	15.663	1	17	4903.0	85.3	78.1	4.539	0.034	0.031	0.784	0.042	0.037	17.59	1.30	8288.8	265.0	-999	1	0	-999	0
10001142	15.844	1	17	5013.8	89.4	82.4	4.549	0.033	0.038	0.796	0.043	0.045	20.92	1.94	845.1	36.5	-999	1	0	-999	0
10001224	14.658	1	17	5574.5	104.2	103.2	4.388	0.046	0.047	0.924	0.071	0.068	36.68	3.45	912.3	24.3	-999	1	0	-999	0
10001304	12.53	0	17	6027.4	113.4	111.0	4.269	0.034	0.040	1.128	0.066	0.073	4.77	0.34	3300.3	197.2	-999	1	0	-999	0
10001312	15.129	1	17	5068.7	89.8	82.9	4.546	0.030	0.035	0.808	0.042	0.049	20.63	1.67	1136.3	39.8	-999	1	0	-999	0
10001313	15.469	1	17	4844.8	67.6	74.6	4.511	0.017	0.015	0.755	0.020	0.018	17.23	1.40	2060.5	74.2	-999	1	1	-999	0
10001658	14.98	1	17	5801.3	107.5	107.5	4.190	0.049	0.052	1.041	0.085	0.080	2.52	0.17	3655.1	314.8	1	1	0	-999	0
10001688	15.823	1	17	4869.2	65.6	73.6	4.462	0.024	0.025	0.811	0.019	0.018	24.71	1.93	2082.1	65.3	-999	1	1	-999	0
10001717	15.278	1	17	5591.5	100.9	98.9	4.450	0.043	0.053	0.928	0.061	0.067	24.54	3.13	524.9	21.5	-999	1	0	-999	0
10001733	14.9	1	17	4591.5	80.1	73.5	4.607	0.020	0.022	0.711	0.029	0.030	20.92	1.57	5044.5	147.7	-999	1	0	-999	0
10001808	15.033	1	17	5457.9	95.5	90.5	4.539	0.024	0.038	0.873	0.039	0.055	14.29	0.99	6087.8	214.7	-999	1	0	-999	0
10001826	13.67	1	17	6528.6	141.8	130.4	4.213	0.052	0.052	1.282	0.058	0.054	4.67	0.53	76.4	11.7	-999	3	0	-999	0
10001957	14.689	1	17	5754.0	99.9	96.9	4.490	0.025	0.037	0.952	0.043	0.059	10.82	0.77	5438.4	219.6	-999	1	0	-999	0
10001961	14.614	1	17	5764.0	158.0	158.0	4.548	0.036	0.192	0.959	0.100	0.111	20.55	2.74	34.8	6.7	-999	2	-999	-999	1
10002203	13.898	1	17	5267.8	87.6	84.4	4.548	0.019	0.031	0.879	0.032	0.043	18.99	1.44	4008.6	121.6	-999	1	0	-999	0
10002266	15.127	1	17	5506.1	104.8	97.8	4.594	0.024	0.036	0.777	0.031	0.040	22.08	3.66	100.6	10.3	-999	1	0	-1	0
10002341	13.826	1	17	5854.5	113.4	109.9	4.295	0.041	0.044	1.027	0.075	0.077	22.66	2.28	156.0	7.7	-999	1	0	-999	0
10002349	13.552	0	17	4733.1	63.6	57.6	4.510	0.013	0.012	0.771	0.018	0.014	13.15	0.97	2130.3	79.2	-999	1	-999	-999	0
10002413	14.487	1	17	5459.7	95.6	89.9	4.533	0.024	0.038	0.880	0.039	0.056	27.79	3.52	272.5	11.2	-999	1	0	-999	0
10002443	12.887	0	17	4657.6	73.0	66.7	4.608	0.016	0.023	0.741	0.025	0.033	9.11	0.65	3877.6	167.8	-999	1	0	-999	0
10002456	15.976	1	17	5263.2	116.5	109.5	3.756	0.103	0.101	1.139	0.154	0.143	26.08	1.38	1023.1	25.7	-999	1	0	-999	0
10002517	13.082	0	17	5629.2	90.2	88.5	4.485	0.022	0.032	0.978	0.041	0.054	24.11	2.33	184.1	7.2	-999	1	0	-999	0
10002543	13.235	0	17	6322.3	141.2	118.9	4.133	0.030	0.032	1.319	0.056	0.056	9.58	0.81	32.1	5.4	-999	1	0	-999	0
10002567	14.891	1	17	5653.8	100.6	96.8	4.442	0.040	0.048	0.946	0.061	0.068	23.54	2.85	216.4	12.0	-999	1	0	-999	0
10002639	14.339	10	12	6366.3	136.5	124.8	4.066	0.039	0.041	1.346	0.066	0.069	4.70	0.68	112.6	17.2	-999	3	0	-999	0
10002672	15.908	1	17	4454.1	78.6	74.3	4.613	0.021	0.022	0.692	0.029	0.026	30.63	3.19	373.0	19.8	-999	1	0	-999	0
10002712	13.254	0	17	6304.2	116.5	112.0	4.350	0.026	0.036	1.154	0.051	0.064	5.68	0.47	822.9	49.5	-999	3	0	-999	0
10002787	11.169	0	17	5898.7	112.7	108.7	4.347	0.040	0.041	0.963	0.071	0.068	1.15	0.07	1919.3	233.8	1	1	0	-999	0
10002792	13.005	1	17	4828.1	34.3	42.5	4.465	0.012	0.010	0.805	0.012	0.010	1.15	0.08	8304.7	1003.1	1	1	1	-999	0
10002794	15.962	2	17	5691.0	152.0	169.0	4.560	0.033	0.187	0.928	0.094	0.104	27.95	1.10	406.5	22.1	-999	2	-999	-999	1
10002816	13.773	1	17	5748.1	107.4	104.0	4.360	0.043	0.044	0.979	0.075	0.074	15.51	1.23	2822.0	95.8	-999	1	0	-999	0
10002817	11.619	0	17	4879.6	69.8	61.3	3.943	0.021	0.022	0.892	0.021	0.023	23.70	2.26	30.5	2.0	-999	1	0	-999	0
10002866	15.063	1	17	5168.6	91.8	84.5	4.516	0.037	0.038	0.830	0.049	0.051	10.90	0.77	4076.0	168.1	-999	1	0	0	0
10002867	14.28	1	17	5749.2	107.6	110.7	3.912	0.042	0.039	1.140	0.067	0.065	12.86	1.04	2673.6	101.2	-999	1	0	-999	0
10002885	15.732	2	3	5534.5	96.6	93.5	4.494	0.038	0.052	0.906	0.052	0.061	20.04	2.07	1618.2	58.3	-999	1	0	-999	0
10002915	15.796	2	17	5304.4	83.0	73.5	4.253	0.063	0.066	0.875	0.041	0.031	11.45	0.88	6397.6	258.6	-999	1	0	-999	0
10002938	15.239	1	17	5288.9	98.6	92.2	4.494	0.041	0.044	0.856	0.055	0.057	25.40	2.53	1893.3	55.6	-999	1	0	-999	0
10003161	15.932	1	17	5241.5	93.7	88.7	4.591	0.024	0.033	0.783	0.041	0.047	23.34	1.85	1222.2	45.4	-999	1	0	-999	0
10003298	13.508	1	17	4549.9	79.0	73.8	4.597	0.020	0.013	0.675	0.025	0.016	35.19	5.77	441.1	11.9	-999	1	0	-999	0
10003342	13.381	1	17	5106.9	82.2	78.7	4.561	0.018	0.029	0.861	0.029	0.041	19.52	1.48	4270.1	126.6	-999	1	0	-999	0
10003448	14.655	1	17	4979.0	151.0	136.0	4.530	0.078	0.052	0.745	0.093	0.057	14.52	1.16	236.9	14.9	-999	2	-999	-999	1
10003491	15.865	2	17	5008.6	84.9	78.5	4.520	0.038	0.033	0.802	0.046	0.040	27.23	2.43	1037.7	38.6	-999	1	0	-999	0
10003533	15.461	1	17	5074.3	81.4	76.6	4.422	0.038	0.036	0.832	0.030	0.026	13.52	1.19	974.8	46.0	-999	1	0	-999	0
10003568	15.833	4	17	5154.3	87.7	80.4	4.468	0.046	0.038	0.829	0.051	0.040	15.53	1.50	1637.7	68.0	-999	1	0	-999	0
10003574	13.743	1	17	6001.4	111.2	114.1	3.992	0.054	0.039	1.140	0.125	0.070	15.13	1.38	193.1	10.5	-999	1	0	-999	0
10003593	13.589	0	17	5452.1	104.5	94.1	4.393	0.043	0.037	0.865	0.065	0.052	8.51	0.56	66.5	8.0	-999	1	0	-999	0
10003595	15.174	1	17	4334.0	78.6	73.6	4.643	0.017	0.019	0.652	0.021	0.021	23.22	2.22	1520.0	61.5	-999	1	0	-999	0
10003599	14.808	1	17	4553.7	81.4	76.9	4.632	0.017	0.021	0.681	0.024	0.027	27.80	2.29	1590.0	44.1	-999	1	0	-999	0
10003601	15.509	1	17	5049.7	76.9	63.7	4.412	0.035	0.028	0.859	0.035	0.022	21.96	1.66	3987.0	118.6	-999	1	0	-999	0
10003610	14.003	10	10	6049.7	105.3	104.8	4.347	0.028	0.036	1.173	0.054	0.067	5.24	0.33	150.3	16.4	-999	1	0	-999	0
10003649	15.398	1	17	5322.5	90.1	88.7	4.485	0.034	0.043	0.942	0.047	0.056	19.11	2.60	248.4	17.0	-999	1	0	-999	0
10003742	15.145	4	16	5824.7	101.4	98.9	4.452	0.031	0.043	0.987	0.052	0.066	9.36	0.76	4808.4	231.0	-999	1	0	-999	0
10003833	14.421	1	17	5932.0	110.5	107.6	4.337	0.041	0.044	1.047	0.074	0.077	16.30	2.34	375.9	17.6	-999	1	0	-999	0
10003926	15.295	1	17	5382.9	93.6	92.5	4.490	0.036	0.045	0.901	0.052	0.057	28.16	3.50	821.2	27.3	-999	1	0	-999	0
10004453	14.341	1	17	5129.4	70.6	65.0	4.374	0.019	0.017	0.845	0.022	0.017	9.83	0.70	4228.1	179.5	-999	1	1	-999	0
10004510	14.192	1	17	4684.7	53.4	53.6	4.508	0.015	0.012	0.779	0.017	0.013	1.35	0.09	25420.0	2807.7	1	1	1	-999	0
10004515	12.231	0	17	6579.8	145.5	138.1	4.205	0.029	0.035	1.206	0.048	0.062	8.95	0.74	35.7	4.1	-999	1	0	-1	0
10004547	13.681	1	17	6286.0	177.0	243.0	4.075	0.286	0.154	1.157	0.189	0.170	17.91	4.88	47.0	5.1	-999	2	-999	-999	1
10004596	15.974	1	17	4495.8	78.8	74.6	4.596	0.024	0.022	0.711	0.031	0.027	32.15	2.19	4189.7	106.0	-999	1	0	-999	0
10004605	15.49	1	17	5441.1	92.5	87.7	4.376	0.036	0.032	0.788	0.036	0.027	18.73	1.64	1241.3	47.2	-999	1	0	-999	0
10004664	12.856	0	17	5800.0	207.0	230.0	4.514	0.052	0.195	0.951	0.123	0.111	12.35	0.85	7061.9	259.8	-999	2	-999	-999	1
10004738	14.279	1	17	5464.4	96.7	93.4	4.516	0.031	0.041	0.860	0.047	0.057	25.58	2.66	331.2	12.6	-999	1	0	0	0
10004751	13.854	1	17	5968.8	110.0	107.1	4.390	0.032	0.040	1.050	0.063	0.075	7.19	0.54	3462.9	171.4	-999	1	0	-999	0
10004781	15.763	4	17	5399.0	185.0	185.0	4.588	0.030	0.120	0.882	0.078	0.104	11.93	0.95	9944.0	384.1	-999	2	-999	-999	1
10004783	12.952	0	17	6616.9	129.7	139.0	4.080	0.034	0.035	1.350	0.060	0.054	1.82	0.14	755.9	79.8	1	3	0	-999	0
10004804	15.699	1	17	5244.6	77.5	72.6	4.355	0.036	0.035	0.841	0.032	0.026	11.93	0.82	2719.3	116.0	-999	1	0	-999	0
10005056	15.14	1	17	5814.3	106.5	105.0	4.407	0.043	0.052	0.996	0.065	0.074	16.82	2.46	135.6	12.9	-999	1	0	-999	0
10005151	14.886	1	17	5625.1	117.5	112.3	4.034	0.053	0.047	1.028	0.075	0.070	25.55	3.36	356.4	15.0	-999	1	0	-999	0
10005188	14.647	1	17	5152.2	90.5	86.8	4.515	0.034	0.043	0.881	0.046	0.051	33.06	5.84	525.6	16.3	-999	1	0	-999	0
10005278	15.14	1	17	5663.0	99.2	92.4	4.523	0.024	0.034	0.909	0.041	0.051	28.35	3.84	305.1	14.0	-999	1	0	-999	0
10005397	14.145	1	17	5973.5	115.8	109.7	4.282	0.041	0.041	1.066	0.072	0.072	29.58	5.62	314.0	11.0	-999	1	0	-999	0
10005439	15.891	4	17	4338.8	98.0	96.6	4.628	0.034	0.033	0.663	0.042	0.042	46.75	7.15	1663.7	40.1	-999	1	-999	-999	0
10005482	15.278	1	17	5293.3	82.2	71.8	4.253	0.043	0.042	0.876	0.037	0.028	25.94	2.23	1012.0	33.1	-999	1	0	-999	0
10005605	14.949	1	17	5035.0	89.6	81.8	4.565	0.026	0.033	0.793	0.038	0.047	16.76	1.85	1719.6	61.4	-999	1	0	-999	0
10005609	15.92	1	17	4439.0	78.7	74.8	4.620	0.020	0.022	0.683	0.028	0.026	21.07	1.54	2985.8	96.8	-999	1	0	-999	0
10005656	15.083	1	17	4757.7	81.0	73.4	4.576	0.026	0.026	0.751	0.035	0.036	43.92	4.25	1001.7	24.5	-999	1	0	-999	0
10005686	13.776	1	17	6520.6	137.4	133.5	4.276	0.036	0.035	1.197	0.054	0.064	4.16	0.34	1153.3	80.2	1	3	0	-999	0
10005690	13.973	1	17	5917.5	110.3	108.8	4.369	0.039	0.045	1.037	0.072	0.077	17.34	3.53	70.5	6.5	-999	1	0	-999	0
10005692	15.513	4	17	5712.5	100.2	95.4	4.522	0.028	0.037	0.912	0.046	0.052	17.70	1.86	304.8	20.2	-999	1	0	-999	0
10005772	13.525	0	17	5979.7	105.6	100.9	4.480	0.017	0.029	0.995	0.034	0.053	9.68	0.76	2830.9	121.0	-999	1	0	-999	0
10005788	15.389	1	17	4270.7	78.2	65.6	4.644	0.018	0.021	0.645	0.021	0.019	18.34	1.39	1863.2	65.5	-999	1	0	0	0
10005961	13.942	1	17	6199.8	132.4	121.9	4.194	0.037	0.043	1.215	0.064	0.087	15.94	1.07	219.3	11.5	-999	1	0	-999	0
10006032	15.477	1	17	4964.4	83.2	78.3	4.501	0.036	0.027	0.800	0.042	0.031	22.74	1.81	1860.4	59.3	-999	1	0	-999	0
10006127	15.991	1	17	4954.1	88.7	82.5	4.547	0.035	0.037	0.787	0.043	0.041	33.52	4.44	1244.9	39.0	-999	1	0	-999	0
10006164	15.773	2	17	5091.3	91.8	85.3	4.538	0.035	0.040	0.811	0.045	0.048	29.59	4.67	508.5	22.2	-999	1	0	-999	0
10006172	14.884	7	13	6088.6	121.7	125.7	4.206	0.044	0.046	1.041	0.082	0.077	6.10	0.56	1467.5	89.6	-999	1	0	-999	0
10006288	14.252	1	17	4967.3	87.7	84.1	4.599	0.019	0.027	0.753	0.031	0.042	26.12	2.07	1544.3	42.7	-999	1	0	-999	0
10006329	13.436	0	17	5981.6	128.1	125.7	3.740	0.033	0.032	0.879	0.042	0.040	18.30	1.37	3.3	3.3	-999	1	0	-999	0
10006362	13.403	0	17	5842.9	104.2	103.1	4.418	0.034	0.040	0.994	0.060	0.067	17.82	3.25	208.8	9.5	-999	1	0	-999	0
10006367	15.094	1	17	5808.9	102.9	99.8	4.461	0.029	0.041	0.980	0.050	0.065	18.85	2.70	234.3	14.9	-999	1	0	-999	0
10006576	15.802	4	17	5007.7	85.0	78.3	4.498	0.038	0.030	0.805	0.045	0.034	27.99	2.40	1421.3	45.2	-999	1	0	-999	0
10006579	15.333	1	17	4630.4	81.7	75.5	4.613	0.019	0.023	0.708	0.029	0.031	19.52	1.72	2330.5	76.7	-999	1	0	-999	0
10006714	12.16	0	17	6050.8	109.6	107.9	4.372	0.032	0.038	1.073	0.062	0.069	12.22	2.42	60.8	4.4	-999	1	0	-999	0
10006730	15.732	4	17	5376.3	96.2	91.1	4.596	0.021	0.030	0.792	0.036	0.043	25.76	1.91	669.3	28.3	-999	1	0	-999	0
10006884	13.007	0	17	6216.4	124.7	118.5	3.976	0.039	0.047	1.268	0.092	0.091	23.03	1.75	1.2	2.4	-999	1	0	-999	0
10007095	14.524	1	17	4931.4	84.0	77.9	4.595	0.018	0.027	0.774	0.028	0.039	11.29	0.94	2326.9	95.8	-999	1	0	-999	0
10007233	14.221	1	17	4799.8	75.5	71.4	4.569	0.023	0.029	0.800	0.034	0.040	34.22	3.55	1105.9	27.7	-999	1	0	-999	0
10007265	15.409	1	17	5180.0	255.0	209.0	4.544	0.090	0.075	0.702	0.104	0.048	22.09	1.85	662.5	27.9	-999	2	-999	-999	1
10007439	13.177	0	17	6292.8	119.0	114.5	4.341	0.028	0.033	1.161	0.054	0.065	5.55	0.50	420.4	28.0	-999	1	0	-999	0
10007519	15.468	1	17	4592.5	80.6	75.1	4.616	0.019	0.023	0.701	0.028	0.029	38.24	5.83	698.4	21.7	-999	1	0	-999	0
10007720	15.221	1	17	5504.2	105.1	101.4	4.399	0.049	0.049	0.904	0.070	0.064	14.19	1.04	4176.0	151.8	-999	1	0	-999	0
10007763	14.248	10	10	6470.2	139.6	123.7	4.180	0.035	0.035	1.329	0.063	0.051	3.10	0.20	91.1	18.5	-999	3	0	-999	0
10007916	14.829	1	17	5265.9	93.5	89.5	4.556	0.024	0.037	0.833	0.037	0.054	25.94	2.32	1897.1	53.4	-999	1	0	1	0
10007983	14.579	1	17	5519.5	106.9	100.8	4.351	0.051	0.048	0.908	0.069	0.062	29.81	4.37	800.8	23.4	-999	1	0	-999	0
10008071	14.633	1	17	5476.4	115.2	106.2	3.635	0.036	0.035	1.492	0.058	0.076	71.36	8.86	820.6	15.5	-999	1	0	-999	0
10008087	15.433	1	17	4700.7	82.2	74.8	4.590	0.023	0.025	0.735	0.033	0.034	21.36	1.61	3929.3	118.1	-999	1	0	-999	0
10008097	13.292	0	17	6347.2	119.0	117.2	4.347	0.026	0.034	1.161	0.050	0.063	7.35	0.63	64.7	7.8	-999	1	0	-999	0
10008234	14.664	7	13	6069.3	110.5	111.2	4.339	0.040	0.044	1.097	0.067	0.078	12.70	1.02	147.9	13.4	-999	1	0	-999	0
10008290	15.514	1	17	5347.5	93.6	90.2	4.555	0.025	0.038	0.841	0.040	0.053	21.21	2.67	621.6	27.3	-999	1	0	-999	0
10010283	15.471	1	17	4256.4	74.6	52.7	4.593	0.026	0.022	0.684	0.028	0.026	13.71	1.12	2090.3	84.3	-999	1	0	-999	0
10010516	15.344	1	17	5382.7	108.5	99.9	4.423	0.092	0.114	0.873	0.061	0.054	24.03	2.12	926.1	32.5	-999	1	-999	-999	0
10010623	8.403	0	17	6542.5	129.5	126.8	3.887	0.029	0.028	1.549	0.074	0.070	2.23	0.32	197.7	17.8	-999	1	0	-999	0
10010646	15.436	1	17	5077.8	87.0	81.7	4.563	0.027	0.036	0.799	0.040	0.049	32.57	4.91	630.2	21.8	-999	1	0	-999	0
10010677	15.936	1	17	4561.5	78.4	74.7	4.582	0.027	0.023	0.728	0.032	0.029	36.43	4.49	1483.5	42.0	-999	1	0	-999	0
10010750	13.554	0	17	6399.9	161.6	139.1	4.149	0.034	0.034	1.231	0.058	0.076	3.40	0.39	236.8	24.4	-999	3	0	-999	0
10010896	13.906	1	17	5526.9	111.8	113.0	3.824	0.029	0.030	1.226	0.055	0.064	38.24	4.84	506.7	13.3	-999	1	0	-999	0
10010941	13.479	0	17	6614.9	137.2	132.8	4.005	0.030	0.036	1.320	0.056	0.087	2.49	0.20	99.4	17.0	-999	3	0	-999	0
10010994	13.775	1	17	6140.3	132.9	109.1	4.140	0.028	0.040	1.273	0.055	0.076	8.98	0.71	96.0	9.6	-999	1	0	-999	0
10011023	14.601	1	17	5307.0	159.0	143.0	4.605	0.032	0.104	0.843	0.070	0.096	33.99	3.81	414.3	13.5	-999	2	-999	-999	1
10011038	15.339	1	17	4438.3	73.6	69.6	4.609	0.021	0.020	0.695	0.028	0.025	21.96	1.69	4679.9	136.4	-999	1	0	-999	0
10011070	14.949	1	17	5306.5	126.3	113.8	4.557	0.021	0.034	0.839	0.037	0.056	23.70	2.08	1418.9	43.8	-999	1	0	-999	0
10011078	14.892	1	17	5723.0	95.5	94.8	4.455	0.028	0.038	1.008	0.048	0.060	25.89	5.11	441.3	17.1	-999	1	0	-999	0
10011091	16.928	8	8	4186.1	107.2	58.8	4.675	0.027	0.032	0.598	0.020	0.021	27.42	2.82	457.4	98.4	-999	1	0	-999	0
10011398	13.684	1	17	6301.2	104.9	104.6	4.450	0.016	0.024	1.050	0.028	0.040	14.17	1.44	115.2	8.1	-999	1	0	-999	0
10011411	15.406	4	17	5519.8	112.4	109.9	4.473	0.057	0.081	0.901	0.062	0.063	19.55	3.27	414.0	21.7	-999	1	-999	-999	0
10014558	13.726	1	17	5156.1	85.1	82.1	4.563	0.022	0.032	0.828	0.033	0.045	9.49	0.73	3915.9	167.6	-999	1	0	-999	0
10014630	12.979	0	17	6105.0	111.8	97.8	3.822	0.028	0.033	1.642	0.053	0.093	31.92	2.47	142.0	5.2	-999	1	0	-999	0
10014667	15.089	1	17	5629.8	102.6	98.1	4.528	0.024	0.034	0.902	0.040	0.051	24.88	3.17	599.2	22.3	-999	1	0	-999	0
10014689	12.987	0	17	5555.3	87.0	86.3	4.510	0.022	0.031	0.932	0.038	0.048	21.04	2.03	859.6	26.4	-999	1	0	-999	0
10014707	14.836	1	17	6130.8	115.9	114.1	4.318	0.039	0.044	1.165	0.061	0.071	8.03	0.64	723.9	43.1	-999	1	0	-999	0
10014787	13.297	0	17	5782.0	86.8	89.8	4.400	0.026	0.033	1.112	0.044	0.059	16.08	2.11	869.8	30.9	-999	1	0	-999	0
10014945	15.497	1	17	4320.4	73.4	67.5	4.619	0.021	0.019	0.675	0.026	0.022	19.25	1.38	7916.5	241.1	-999	1	0	-999	0
10015286	15.954	1	17	4850.8	98.4	87.6	4.637	0.021	0.025	0.690	0.034	0.036	27.80	2.54	413.0	22.2	-999	1	0	-999	0
10015378	14.151	6	10	6242.8	107.7	105.4	4.408	0.020	0.029	1.110	0.036	0.050	15.42	1.44	260.8	13.6	-999	1	0	-999	0
10015379	15.116	1	17	5633.7	111.2	107.9	4.316	0.049	0.048	0.926	0.069	0.062	17.47	1.57	1282.9	47.7	-999	1	0	-999	0
10015383	13.797	1	17	5476.6	81.2	81.9	4.489	0.023	0.033	0.981	0.040	0.054	8.98	0.73	2237.8	103.4	-999	1	0	-999	0
10015399	14.253	1	17	5573.7	128.1	112.1	3.931	0.034	0.031	1.203	0.047	0.052	28.30	2.66	440.5	14.5	-999	1	0	-999	0
10015438	15.844	1	17	4472.8	79.8	75.3	4.606	0.023	0.022	0.700	0.030	0.027	12.27	0.87	1135.6	58.3	-999	1	0	-999	0
10015467	13.574	0	17	5896.1	120.9	116.5	4.436	0.040	0.043	0.865	0.060	0.057	30.77	1.42	80.7	2.9	-999	1	0	-999	0
10015569	15.484	1	17	5207.5	98.0	90.7	4.511	0.039	0.042	0.838	0.051	0.053	25.76	2.77	1720.4	52.2	-999	1	0	-999	0
10015672	12.269	1	17	4910.9	83.7	80.9	4.590	0.025	0.023	0.707	0.036	0.030	39.57	2.81	155.6	4.7	-999	1	0	-999	0
10015686	15.248	1	17	4688.0	77.8	67.7	4.531	0.024	0.016	0.766	0.028	0.020	35.92	5.97	1457.8	37.5	-999	1	1	-999	0
10015708	12.269	0	17	5855.5	102.5	99.9	4.444	0.031	0.038	0.963	0.055	0.063	18.08	1.93	367.8	12.9	-999	1	0	-999	0
10015721	15.078	1	17	4841.7	78.9	74.2	4.548	0.029	0.031	0.811	0.039	0.039	28.78	2.72	1820.7	49.8	-999	1	0	-999	0
10015945	14.462	1	17	5389.1	100.5	88.1	4.378	0.044	0.036	0.873	0.064	0.049	17.35	1.52	513.5	21.4	-999	1	0	-999	0
10015980	13.345	0	17	6123.3	130.5	113.1	4.237	0.040	0.030	1.222	0.068	0.064	8.10	0.74	138.4	10.9	-999	1	0	-999	0
10016032	10.698	0	17	6279.8	116.7	114.9	4.356	0.028	0.034	1.128	0.052	0.066	6.01	0.53	323.5	18.4	-999	1	0	-999	0
10016145	14.977	4	17	4870.3	88.8	79.7	4.573	0.026	0.029	0.766	0.037	0.041	17.84	1.34	4893.8	155.8	-999	1	0	-999	0
10016239	9.913	0	17	6379.7	137.6	126.5	4.293	0.028	0.037	1.238	0.054	0.070	4.89	0.49	65.0	5.0	-999	1	0	-999	0
10016262	15.961	1	17	4180.6	64.3	49.2	4.635	0.031	0.027	0.625	0.019	0.018	21.66	1.69	2263.4	76.1	-999	1	0	-999	0
10016298	12.481	0	17	6275.9	121.0	115.8	4.326	0.032	0.037	1.138	0.062	0.068	15.86	2.56	14.3	2.6	-999	1	0	-999	0
10016317	15.049	1	17	5275.7	104.3	95.9	4.496	0.040	0.042	0.853	0.055	0.056	20.07	1.42	4416.0	133.5	-999	1	0	-999	0
10016419	15.066	1	17	4910.2	92.9	87.6	4.603	0.020	0.028	0.744	0.031	0.040	34.94	1.87	561.4	25.3	-999	1	0	-999	0
10016444	15.919	1	17	5215.1	94.4	86.4	4.391	0.047	0.042	0.847	0.043	0.032	23.38	1.80	2777.5	86.4	-999	1	1	-999	0
10016587	13.887	1	17	6738.4	138.8	135.0	4.300	0.022	0.028	1.307	0.042	0.044	2.03	0.14	101.8	21.3	-999	1	0	-999	0
10016759	15.305	1	17	5079.1	97.4	91.4	4.575	0.024	0.033	0.789	0.037	0.048	20.07	1.60	3656.1	113.2	-999	1	0	-999	0
10016867	15.527	2	17	5752.4	104.1	100.7	4.467	0.036	0.049	0.960	0.055	0.064	10.97	0.84	767.2	43.7	-999	1	0	-999	0
10016874	14.733	1	17	5536.6	103.3	98.1	4.523	0.038	0.042	0.803	0.048	0.050	26.64	3.47	510.3	18.0	-999	1	0	1	0
10017003	14.843	1	17	5677.0	104.2	102.6	4.166	0.040	0.047	1.107	0.080	0.075	5.12	0.38	5285.2	311.8	1	1	0	-999	0
10017047	15.884	4	17	4170.4	51.4	64.5	4.622	0.034	0.023	0.630	0.019	0.017	35.68	4.44	478.7	20.5	-999	1	0	-999	0
10017057	15.805	4	17	5671.2	119.4	116.9	4.116	0.067	0.069	1.012	0.087	0.077	13.80	1.21	548.8	34.3	-999	1	0	-999	0
10017092	15.567	2	17	5329.6	102.8	97.6	4.497	0.042	0.048	0.863	0.054	0.058	26.85	2.58	596.9	24.0	-999	1	0	-999	0
10017154	14.462	1	17	5520.7	98.3	100.4	4.426	0.040	0.044	0.953	0.064	0.065	21.37	3.41	128.2	8.7	-999	1	0	-999	0
10017391	15.361	1	17	5570.8	124.3	117.7	4.099	0.060	0.059	0.977	0.076	0.070	5.45	0.40	2577.8	159.0	-999	1	0	-999	0
10017413	15.993	4	17	5486.7	108.1	106.6	4.478	0.047	0.060	0.897	0.057	0.063	6.31	0.47	778.3	66.1	-999	1	0	-999	0
10017419	12.134	0	17	5841.4	98.3	99.0	4.377	0.033	0.037	1.087	0.058	0.069	6.34	0.44	6401.5	327.9	1	1	0	-999	0
10017469	14.507	1	17	6086.4	118.9	114.0	3.825	0.049	0.057	1.499	0.107	0.145	7.69	0.70	52.3	11.2	-999	1	0	-999	0
10017668	12.731	1	17	5475.5	102.0	91.2	4.223	0.039	0.036	0.898	0.061	0.051	30.60	2.28	268.7	8.0	-999	1	0	-999	0
10017940	14.317	1	17	5449.2	117.8	110.5	4.030	0.042	0.041	0.963	0.064	0.063	17.11	2.86	253.7	13.1	-999	1	0	-999	0
10018119	15.029	1	17	5673.9	116.0	111.4	4.172	0.050	0.050	0.991	0.082	0.073	20.05	1.58	125.2	11.0	-999	1	0	-999	0
10018146	12.374	0	17	6023.1	106.1	106.1	4.024	0.029	0.049	1.305	0.060	0.122	18.85	1.60	93.7	4.7	-999	1	0	-999	0
10018193	15.087	1	17	5579.6	113.3	108.0	4.261	0.049	0.049	0.935	0.071	0.066	30.00	2.16	177.5	10.4	-999	1	0	-999	0
10018202	15.008	1	17	4139.9	55.3	78.0	4.608	0.025	0.017	0.633	0.015	0.014	47.08	6.08	880.7	21.2	-999	1	0	-999	0
10018224	15.394	1	17	4952.1	84.5	78.9	4.524	0.036	0.030	0.794	0.045	0.036	25.40	2.24	2275.1	66.1	-999	1	0	-999	0
10018237	12.732	0	17	6635.2	133.4	125.8	3.824	0.032	0.044	1.569	0.066	0.148	18.58	1.13	352.4	12.7	-999	3	0	-999	0
10018322	15.015	1	17	5064.3	90.1	83.2	4.537	0.033	0.035	0.809	0.044	0.048	20.49	1.61	2644.3	82.0	-999	1	0	-999	0
10018328	15.048	1	17	5921.8	108.1	111.7	4.110	0.045	0.056	1.138	0.092	0.092	20.46	1.65	1767.3	57.4	-999	1	0	-999	0
10018363	14.052	1	17	6011.9	104.7	108.7	4.148	0.038	0.042	1.126	0.073	0.084	11.59	0.82	1682.8	68.7	-999	1	0	-999	0
10018364	13.568	0	17	5149.6	82.7	79.5	4.501	0.034	0.037	0.876	0.051	0.053	31.45	4.65	314.6	9.8	-999	1	0	-1	0
10018467	15.861	1	17	4560.4	80.5	74.4	4.571	0.026	0.020	0.735	0.031	0.026	53.70	9.28	953.3	24.8	-999	1	0	-999	0
10018573	15.29	1	17	4612.0	82.6	75.8	4.609	0.020	0.023	0.711	0.029	0.030	37.71	3.63	1259.6	32.7	-999	1	0	-999	0
10018602	14.513	1	17	5841.8	97.1	96.8	4.403	0.028	0.036	1.101	0.047	0.063	18.82	4.33	167.4	10.5	-999	1	0	-999	0
10018619	14.56	1	17	5388.1	100.1	97.1	4.497	0.035	0.044	0.878	0.053	0.062	18.60	1.51	5932.7	181.7	-999	1	0	-999	0
10018778	11.659	0	17	6438.0	124.4	123.6	3.959	0.028	0.032	1.573	0.064	0.075	9.06	1.30	201.6	10.2	-999	1	0	-999	0
10018836	13.74	1	17	5522.6	112.7	112.6	3.915	0.035	0.037	1.077	0.064	0.066	16.53	1.36	4349.1	140.7	-999	1	0	-999	0
10018842	12.399	0	17	5607.3	93.9	92.8	4.510	0.028	0.038	0.877	0.046	0.055	25.73	3.72	310.8	10.2	-999	1	0	-999	0
10018857	14.932	1	17	5735.4	113.7	109.2	4.229	0.049	0.050	0.998	0.079	0.076	16.19	0.90	2.0	7.8	-999	1	0	-999	0
10018866	14.129	1	17	3950.8	73.3	77.2	4.677	0.013	0.013	0.560	0.013	0.013	26.30	2.50	1067.6	30.4	-999	1	0	-999	0
10018962	15.157	1	17	5130.4	88.8	80.1	4.460	0.039	0.029	0.826	0.049	0.035	39.04	2.66	768.6	21.5	-999	1	0	-999	0
10018969	15.288	1	17	5703.3	107.0	103.2	4.410	0.054	0.062	0.961	0.066	0.071	11.27	0.79	5957.4	238.5	-999	1	-999	-999	0
10019022	15.995	1	17	4786.3	57.4	67.1	4.482	0.021	0.020	0.798	0.018	0.017	14.90	1.40	637.4	38.4	-999	1	1	-999	0
10019065	15.004	1	17	5339.0	88.0	72.0	4.096	0.368	0.092	0.933	0.039	0.061	27.99	3.71	648.4	21.9	-999	2	-999	0	1
10019139	15.279	1	17	5949.9	116.8	111.7	4.305	0.058	0.059	1.063	0.075	0.080	16.97	2.29	219.3	16.3	-999	1	0	-999	0
10019233	13.454	1	17	5414.9	98.4	94.4	4.445	0.041	0.041	0.891	0.064	0.059	15.00	1.57	1788.1	63.2	-999	1	0	-999	0
10019242	13.465	1	17	5338.0	159.0	143.0	4.557	0.049	0.091	0.795	0.094	0.071	16.53	1.32	2101.6	69.5	-999	2	-999	-999	1
10019281	15.474	1	17	4879.0	88.1	80.5	4.576	0.026	0.030	0.765	0.037	0.041	28.38	2.54	610.2	23.1	-999	1	0	-999	0
10019291	12.074	0	17	6119.0	193.0	236.0	4.414	0.087	0.203	1.056	0.166	0.135	9.10	0.95	504.6	23.8	-999	2	-999	-999	1
10019358	12.693	0	17	5502.2	85.8	89.9	4.458	0.031	0.038	0.975	0.053	0.061	19.25	1.65	2327.5	70.0	-999	1	0	-999	0
10019381	15.788	2	17	4931.8	90.5	85.7	4.593	0.025	0.032	0.752	0.039	0.042	12.18	0.82	4189.0	173.7	-999	1	0	-999	0
10019464	13.478	0	17	6213.0	119.4	116.1	3.971	0.033	0.048	1.340	0.066	0.118	5.97	0.42	318.6	22.4	-999	1	0	-999	0
10019532	12.225	0	17	5681.5	94.2	90.6	4.454	0.029	0.036	0.986	0.052	0.062	21.48	1.89	47.1	3.0	-999	1	0	-999	0
10019643	14.415	1	17	5482.7	95.0	98.1	4.491	0.030	0.040	0.923	0.048	0.057	27.24	5.34	282.6	11.7	-999	1	0	0	0
10019668	12.439	0	17	5788.9	94.1	94.1	4.453	0.025	0.035	1.001	0.047	0.060	13.98	1.39	1402.9	50.3	-999	1	0	-999	0
10019706	15.395	1	17	5023.4	88.7	80.6	4.513	0.038	0.032	0.805	0.047	0.039	32.83	2.00	659.1	22.1	-999	1	0	-999	0
10019818	14.786	1	17	4192.1	65.9	63.5	4.729	0.018	0.017	0.531	0.018	0.016	24.37	1.82	1655.2	48.7	-999	1	0	-999	0
10019820	15.978	1	17	4702.6	85.1	80.8	4.567	0.030	0.027	0.750	0.036	0.032	30.63	2.60	584.5	25.4	-999	1	0	-999	0
10019950	12.652	0	17	5741.4	95.5	96.1	4.457	0.030	0.037	0.965	0.052	0.061	8.44	0.59	5944.8	265.0	-999	1	0	-999	0
10019971	14.544	1	17	6002.3	116.3	103.7	4.152	0.044	0.042	1.198	0.063	0.088	25.92	1.93	276.1	11.8	-999	1	0	-999	0
10020013	15.597	1	17	5728.7	120.4	114.8	4.115	0.234	0.266	1.042	0.178	0.114	3.40	0.24	6768.7	495.9	1	1	-999	-999	0
10020019	12.913	0	17	6552.0	147.0	196.0	4.351	0.092	0.138	1.042	0.137	0.114	50.39	5.24	88.3	3.1	-999	2	-999	-999	1
10020062	15.872	2	17	4493.5	101.7	100.6	4.606	0.035	0.037	0.699	0.042	0.045	43.32	3.48	283.1	14.7	-999	1	-999	-999	0
10020214	14.979	1	17	5984.8	121.0	118.3	3.897	0.064	0.060	1.275	0.146	0.085	19.50	2.18	130.3	11.1	-999	1	0	-999	0
10020291	15.032	1	17	3572.3	84.7	65.3	4.806	0.010	0.010	0.399	0.010	0.010	53.70	4.28	2865.3	54.5	-999	1	0	-999	0
10020298	15.022	1	17	4948.8	90.0	83.2	4.563	0.028	0.032	0.782	0.039	0.044	20.07	1.53	4557.5	137.4	-999	1	0	-999	0
10022892	15.799	1	17	4616.6	82.3	75.9	4.602	0.022	0.025	0.716	0.032	0.031	16.30	1.31	2085.3	83.3	-999	1	0	-999	0
10022908	14.94	1	17	4683.5	79.8	74.2	4.583	0.024	0.023	0.739	0.034	0.032	38.78	5.53	716.5	23.0	-999	1	0	0	0
10023058	15.264	1	17	6031.2	111.4	109.7	4.143	0.053	0.051	1.171	0.073	0.095	7.92	1.08	476.6	37.3	-999	1	0	-999	0
10023062	11.055	0	17	6372.4	121.3	130.2	4.270	0.027	0.034	1.291	0.056	0.061	0.88	0.06	821.0	117.8	1	1	0	-999	0
10023082	15.121	1	17	5487.8	106.1	101.5	4.407	0.050	0.050	0.900	0.069	0.064	19.64	2.66	383.7	20.9	-999	1	0	-999	0
10023254	12.695	0	17	6516.6	115.5	130.3	4.310	0.021	0.028	1.285	0.041	0.050	3.37	0.35	732.0	58.5	1	1	0	-999	0
10023294	13.93	1	17	6196.8	130.9	113.6	4.168	0.041	0.038	1.225	0.063	0.080	6.41	0.55	27.4	8.5	-999	1	0	-999	0
10023341	14.552	1	17	6063.6	116.7	118.0	4.283	0.044	0.043	1.113	0.073	0.080	6.21	0.52	1697.0	98.4	-999	1	0	-999	0
10023443	13.692	1	17	5569.2	112.3	105.8	4.178	0.064	0.061	0.893	0.065	0.056	29.39	4.74	298.3	12.0	-999	1	-999	-999	0
10023555	15.602	1	17	5089.0	152.0	152.0	4.490	0.094	0.085	0.784	0.093	0.054	20.63	1.72	1817.5	66.4	-999	2	-999	-999	1
10023642	15.271	1	17	4530.0	121.0	147.0	4.689	0.054	0.031	0.548	0.046	0.031	18.34	1.69	1179.4	51.4	-999	2	-999	-999	1
10023645	14.013	1	17	4268.5	75.8	70.4	4.650	0.017	0.017	0.628	0.016	0.017	15.00	1.24	2514.1	93.6	-999	1	0	-999	0
10023660	13.88	1	17	5767.0	77.0	77.0	4.061	0.202	0.081	1.131	0.118	0.097	20.94	2.28	109.4	7.5	-999	2	-999	-999	1
10023684	14.369	1	17	5631.0	112.6	106.2	4.298	0.043	0.042	0.884	0.065	0.057	25.95	2.89	320.2	13.8	-999	1	0	-999	0
10023932	13.51	0	17	6294.6	107.1	117.0	4.342	0.019	0.030	1.238	0.040	0.057	9.83	1.66	49.1	7.1	-999	1	0	-999	0
10023933	15.577	1	17	4583.8	78.8	76.8	4.585	0.025	0.022	0.727	0.032	0.028	27.23	2.12	5248.5	170.9	-999	1	0	-999	0
10024014	15.62	1	17	5849.0	157.0	192.0	4.517	0.046	0.184	1.014	0.116	0.127	20.79	2.12	310.4	21.0	-999	2	-999	-999	1
10024062	14.867	1	17	5641.8	104.8	103.1	4.423	0.042	0.048	0.944	0.067	0.070	17.84	2.09	755.6	30.7	-999	1	0	-999	0
10024150	15.986	1	17	4485.9	84.8	80.1	4.645	0.018	0.021	0.658	0.026	0.025	29.78	2.06	371.6	26.9	-999	1	0	-999	0
10024184	15.696	2	17	6165.8	118.0	113.4	3.946	0.079	0.081	1.352	0.121	0.117	4.26	0.29	75.7	31.6	-999	1	0	-999	0
10024216	14.941	1	17	4911.0	175.0	175.0	4.564	0.072	0.044	0.700	0.095	0.054	28.58	3.10	1526.1	56.7	-999	2	-999	-999	1
10024283	15.149	1	17	5738.8	116.8	112.5	3.469	0.077	0.079	1.701	0.132	0.124	16.12	1.58	336.8	22.4	-999	2	0	-999	0
10024363	14.677	1	17	5505.7	95.5	98.1	4.556	0.024	0.035	0.842	0.034	0.044	18.70	1.82	1931.6	75.5	-999	1	0	-999	0
10024648	10.871	0	17	6155.7	115.6	115.9	3.962	0.028	0.049	1.351	0.066	0.125	10.50	0.99	61.3	3.9	-999	1	0	-999	0
10024701	13.286	0	17	5611.1	104.8	101.8	4.303	0.054	0.054	0.953	0.069	0.065	10.16	0.99	1043.0	49.4	-999	1	-999	0	0
10024707	15.927	4	17	5183.0	196.0	179.0	4.579	0.060	0.060	0.719	0.095	0.051	14.72	1.10	218.6	24.9	-999	2	-999	-999	1
10024906	14.894	1	17	5596.4	103.1	103.2	4.445	0.040	0.047	0.931	0.063	0.068	28.97	2.88	242.6	13.7	-999	1	0	-999	0
10025069	13.731	1	17	5650.2	110.9	111.4	3.200	0.045	0.040	2.122	0.089	0.080	11.51	1.03	997.5	45.0	-999	2	0	-999	0
10025111	13.295	1	17	6494.6	130.3	126.4	3.949	0.033	0.033	1.495	0.075	0.074	2.89	0.30	178.0	21.5	-999	1	0	-999	0
10025122	14.843	1	17	4238.2	75.5	53.8	4.644	0.019	0.020	0.633	0.017	0.017	13.71	0.97	1760.6	75.1	-999	1	0	-999	0
10025195	14.237	1	17	5449.4	80.6	84.7	4.480	0.023	0.032	1.007	0.038	0.052	21.81	1.87	3339.0	110.1	-999	1	0	-999	0
10025388	15.711	4	17	5855.9	116.4	112.2	4.159	0.110	0.108	1.077	0.101	0.091	4.04	0.26	401.1	53.0	-999	1	0	-999	0
10025485	15.622	2	17	5752.5	118.8	115.2	4.048	0.107	0.109	1.081	0.105	0.091	14.72	1.02	27.7	17.1	-999	1	0	-999	0
10025746	14.858	1	17	5346.2	100.6	98.0	4.513	0.030	0.041	0.887	0.046	0.054	28.38	3.19	721.0	26.9	-999	1	0	-999	0
10025805	15.785	2	17	5814.4	104.2	100.1	4.515	0.029	0.038	0.924	0.043	0.045	22.93	3.51	437.5	26.0	-999	1	0	-999	0
10025841	10.795	0	17	5772.0	98.0	95.9	4.086	0.029	0.051	1.208	0.069	0.108	11.42	0.92	184.7	8.7	-999	1	0	-999	0
10025969	15.533	1	17	5655.0	117.2	112.4	4.328	0.057	0.056	0.952	0.074	0.071	20.64	2.12	1181.9	47.7	-999	1	0	-999	0
10025984	14.246	1	17	6008.1	124.5	118.8	4.244	0.039	0.040	1.180	0.062	0.075	27.78	1.92	259.0	12.5	-999	1	0	-999	0
10026178	14.503	1	17	4560.0	137.0	151.0	4.602	0.052	0.024	0.667	0.075	0.054	32.83	4.26	1656.9	51.7	-999	2	-999	-999	1
10026182	14.735	1	17	6219.7	105.8	105.7	4.370	0.025	0.033	1.175	0.045	0.054	8.20	0.76	824.0	50.3	-999	1	0	-999	0
10026186	15.545	2	17	5426.0	164.0	164.0	4.543	0.027	0.144	1.008	0.055	0.120	12.27	1.05	3105.6	137.8	-999	2	-999	-999	1
10026226	14.562	1	17	5893.5	98.0	98.1	4.407	0.025	0.035	1.109	0.045	0.060	20.05	3.20	84.7	9.0	-999	1	0	-999	0
10026297	14.173	1	17	6704.4	140.9	139.1	4.267	0.031	0.033	1.296	0.052	0.049	1.89	0.17	153.1	29.2	-999	1	0	-999	0
10026303	13.613	0	17	5708.9	136.0	126.0	4.265	0.181	0.212	0.985	0.132	0.092	13.95	1.21	487.6	22.6	-999	1	-999	-999	0
10026372	15.246	1	17	4691.5	77.9	71.6	4.589	0.023	0.025	0.735	0.033	0.034	17.11	1.44	4953.6	179.3	-999	1	0	-999	0
10026444	15.549	4	17	5317.6	114.1	106.6	3.992	0.068	0.066	0.841	0.052	0.039	27.76	1.72	32.1	11.4	-999	1	0	-999	0
10026534	13.567	0	17	5993.3	128.2	125.6	4.010	0.090	0.091	1.221	0.128	0.120	12.03	1.09	98.0	8.5	-999	1	-999	-999	0
10026614	9.838	0	17	6525.5	130.4	140.7	4.309	0.026	0.036	1.234	0.047	0.063	2.96	0.27	119.1	10.6	-999	3	0	-999	0
10026654	15.827	4	17	4671.3	91.2	84.4	4.601	0.024	0.024	0.703	0.033	0.029	16.89	1.33	615.0	37.9	-999	1	0	-999	0
10026667	14.309	1	17	6348.3	134.6	128.3	4.045	0.036	0.039	1.355	0.068	0.072	4.58	0.51	582.9	46.0	-999	1	0	-999	0
10026758	15.384	4	17	5324.8	143.2	141.5	3.481	0.102	0.114	1.549	0.206	0.186	15.53	1.37	3116.4	130.0	-999	2	0	-999	0
10026782	15.421	1	17	4965.0	148.0	148.0	4.664	0.054	0.036	0.593	0.051	0.022	10.91	0.92	1199.0	61.5	-999	2	-999	-999	1
10026881	13.26	0	17	4123.0	66.6	80.4	4.603	0.021	0.016	0.634	0.015	0.014	14.19	1.12	4456.5	169.4	-999	1	0	-999	0
10026901	14.813	1	17	5737.5	105.2	99.9	4.493	0.024	0.036	0.949	0.042	0.059	25.35	1.55	165.7	11.4	-999	1	0	-999	0
10026977	14.678	1	17	5856.1	100.7	97.2	4.475	0.021	0.031	0.998	0.037	0.049	22.11	2.90	668.9	25.4	-999	1	0	-999	0
10027003	13.025	0	17	5153.8	89.0	81.0	4.531	0.032	0.036	0.827	0.045	0.053	8.04	0.58	3624.2	176.3	-999	1	0	-999	0
10027020	14.844	1	17	5801.5	118.0	116.0	4.231	0.041	0.043	1.087	0.069	0.077	4.46	0.33	5325.5	343.9	1	1	0	-999	0
10027054	15.491	1	17	6058.6	122.1	117.1	4.206	0.053	0.056	1.123	0.073	0.081	18.86	1.32	71.0	14.0	-999	1	0	-999	0
10027180	15.714	1	17	5472.5	109.7	106.1	4.491	0.051	0.071	0.887	0.058	0.062	14.44	1.01	81.9	18.0	-999	1	0	-999	0
10027247	15.474	1	17	3834.5	74.9	73.2	4.674	0.013	0.014	0.557	0.013	0.013	17.47	1.48	1332.6	53.3	-999	1	0	0	0
10027256	15.436	1	17	5967.5	120.9	118.8	4.255	0.050	0.053	1.188	0.060	0.076	18.21	2.38	292.5	23.9	-999	1	0	-999	0
10027282	15.809	1	17	4956.4	93.8	89.1	4.590	0.024	0.032	0.759	0.038	0.043	25.40	2.55	1674.2	63.4	-999	1	0	-999	0
10027426	15.492	1	17	6279.0	133.8	128.2	4.238	0.057	0.054	1.218	0.068	0.081	6.30	0.61	540.3	47.8	-999	1	0	-999	0
10027462	14.66	1	17	5439.2	90.4	90.5	4.557	0.021	0.032	0.851	0.033	0.044	15.64	1.71	1721.8	69.6	-999	1	0	-999	0
10027490	15.877	1	17	4659.3	119.9	127.3	4.563	0.040	0.041	0.747	0.039	0.042	34.70	5.30	441.4	23.9	-999	1	-999	-999	0
10027517	13.278	0	17	6362.5	118.5	117.9	4.309	0.030	0.033	1.216	0.054	0.071	12.23	1.58	200.1	11.9	-999	1	0	-999	0
10027794	13.19	0	17	6349.1	126.2	102.4	4.297	0.024	0.031	1.285	0.046	0.063	8.24	0.76	38.3	6.3	-999	1	0	-999	0
10027815	14.988	1	17	5648.0	152.0	169.0	4.559	0.036	0.153	0.939	0.083	0.115	22.29	2.33	59.3	9.5	-999	2	-999	-999	1
10027861	15.142	1	17	5026.1	87.3	81.2	4.575	0.019	0.030	0.818	0.031	0.041	28.75	4.89	312.3	16.7	-999	1	0	1	0
10027973	12.45	0	17	6173.8	125.8	118.8	4.062	0.035	0.048	1.157	0.088	0.083	30.38	2.20	113.6	5.0	-999	1	0	-999	0
10028414	15.435	1	17	5845.5	98.6	96.3	4.452	0.029	0.038	1.025	0.047	0.054	12.96	1.95	565.8	34.8	-999	1	0	-999	0
10028450	15.499	1	17	6059.3	115.6	114.2	4.346	0.047	0.052	1.088	0.065	0.070	8.43	0.56	487.3	39.8	-999	1	0	-999	0
10028524	13.828	1	17	6183.9	122.8	112.3	4.021	0.031	0.045	1.306	0.060	0.113	16.89	1.07	40.2	5.9	-999	1	0	-999	0
10028535	15.304	1	17	5098.3	92.2	83.1	4.497	0.039	0.033	0.819	0.051	0.042	23.21	1.73	5980.9	204.1	-999	1	-999	0	0
10028599	15.201	1	17	4761.4	84.7	77.6	4.587	0.024	0.026	0.744	0.034	0.036	13.61	1.12	3275.0	132.7	-999	1	0	-999	0
10028665	15.204	1	17	5491.6	100.1	95.3	4.544	0.023	0.035	0.873	0.037	0.052	22.09	2.30	714.3	29.4	-999	1	0	-999	0
10028824	14.414	1	17	6513.9	130.3	126.7	3.881	0.042	0.042	1.552	0.082	0.094	8.15	0.56	249.0	20.0	-999	1	0	-999	0
10028888	13.899	1	17	5594.0	90.1	98.0	4.428	0.031	0.037	1.036	0.053	0.061	30.21	5.19	1359.9	38.8	-999	1	0	-999	0
10028915	14.443	1	17	5543.4	95.7	95.8	4.515	0.025	0.036	0.897	0.041	0.053	9.17	0.67	3731.3	166.8	-999	1	0	-999	0
10028987	15.014	1	17	5875.7	104.2	104.4	4.417	0.031	0.040	1.051	0.053	0.064	9.17	0.68	3854.4	176.5	-999	1	0	-999	0
10029078	15.184	4	17	5362.9	98.0	97.6	4.524	0.030	0.042	0.866	0.045	0.059	19.39	2.90	1386.8	59.2	-999	1	0	-999	0
10029853	15.475	1	17	5091.9	105.6	97.2	4.553	0.029	0.036	0.807	0.041	0.050	13.15	0.94	2485.5	109.2	-999	1	0	-999	0
10029913	14.212	1	17	5960.3	110.5	103.2	4.472	0.020	0.031	1.001	0.037	0.056	20.64	1.76	904.0	31.5	-999	1	0	-999	0
10029943	15.754	1	17	4702.0	88.8	79.6	4.590	0.024	0.026	0.735	0.034	0.034	17.11	1.34	3801.6	141.9	-999	1	0	-999	0
10030361	12.612	0	17	5274.0	83.2	85.1	4.479	0.033	0.038	0.926	0.052	0.057	18.86	1.89	1957.3	72.4	-999	1	0	-999	0
10030386	14.745	1	17	6505.4	137.6	129.1	3.808	0.047	0.048	1.639	0.086	0.109	5.21	0.60	747.3	56.0	1	1	0	-999	0
10030408	13.2	0	17	6441.0	169.1	127.4	3.754	0.025	0.032	1.702	0.072	0.136	6.55	0.65	272.0	18.7	-999	1	0	-999	0
10030427	15.253	1	3	6435.6	142.1	139.5	4.055	0.051	0.052	1.373	0.076	0.073	8.14	0.56	710.3	45.3	-999	1	0	-999	0
10030676	15.396	1	17	5655.6	106.9	102.1	4.512	0.025	0.037	0.919	0.042	0.055	14.29	1.34	1176.9	58.6	-999	1	0	-999	0
10030731	15.452	1	17	4927.4	95.9	87.5	4.553	0.030	0.031	0.783	0.041	0.041	10.25	0.76	3799.1	176.7	-999	1	0	-999	0
10030855	15.097	1	17	5868.0	120.3	113.8	4.191	0.046	0.051	1.073	0.082	0.085	19.04	2.11	136.5	12.3	-999	1	0	-999	0
10030915	15.422	1	17	5802.5	118.1	116.8	4.455	0.033	0.045	0.980	0.053	0.068	22.24	1.97	299.0	20.3	-999	1	0	-999	0
10030962	14.962	1	17	5324.0	159.0	159.0	4.535	0.104	0.104	0.699	0.102	0.036	6.69	0.64	241.3	24.4	-999	2	-999	-999	1
10030993	15.998	2	17	5037.0	166.0	151.0	4.554	0.045	0.065	0.824	0.064	0.071	13.52	1.19	806.9	50.7	-999	2	-999	-999	1
10030995	13.78	1	17	6527.3	138.4	134.5	3.807	0.033	0.034	1.639	0.073	0.084	2.93	0.37	202.9	25.2	-999	1	0	-999	0
10031049	14.277	1	17	5645.8	106.9	101.7	4.471	0.029	0.037	0.957	0.051	0.060	23.40	2.49	303.3	14.7	-999	1	0	-999	0
10031185	13.74	1	17	5896.0	158.0	176.0	4.518	0.039	0.221	1.008	0.127	0.127	27.42	3.92	260.1	11.1	-999	2	-999	-999	1
10031196	13.871	1	17	6528.7	136.4	145.6	4.304	0.027	0.035	1.237	0.051	0.061	1.77	0.11	97.1	22.6	-999	1	0	-999	0
10031286	15.285	1	17	5870.3	116.6	114.0	4.438	0.034	0.046	1.003	0.055	0.069	14.69	1.42	1702.8	70.6	-999	1	0	-999	0
10031308	12.713	0	17	5826.2	105.2	98.3	4.075	0.036	0.051	1.192	0.087	0.097	15.80	2.76	168.0	8.3	-999	1	0	-999	0
10031468	15.503	1	17	5803.1	114.3	109.1	4.482	0.029	0.040	0.962	0.048	0.060	9.88	0.77	3419.2	162.4	-999	1	0	-999	0
10031550	14.467	1	17	6151.2	106.8	106.5	4.459	0.020	0.028	1.029	0.034	0.043	14.28	2.16	425.1	23.2	-999	1	0	-999	0
10031687	13.871	1	17	5976.5	119.2	117.0	4.148	0.036	0.037	1.214	0.059	0.091	33.03	4.51	232.2	9.7	-999	1	0	-999	0
10032249	13.113	1	17	5592.4	96.4	96.2	4.469	0.033	0.041	0.929	0.056	0.066	25.94	3.07	397.8	14.5	-999	1	0	-999	0
10032430	13.566	1	17	5614.8	173.5	155.4	4.161	0.262	0.338	0.961	0.237	0.103	8.80	0.70	2380.1	114.2	-999	1	-999	-999	0
10032516	12.966	0	17	5977.7	121.4	118.6	4.468	0.043	0.053	1.008	0.064	0.060	16.62	1.25	758.4	27.8	-999	1	-999	-999	0
10032526	15.311	1	17	5658.5	130.6	125.6	4.357	0.051	0.051	0.950	0.077	0.073	21.21	2.91	570.3	29.2	-999	1	0	-999	0
10032631	15.976	1	17	4189.7	76.4	50.8	4.644	0.030	0.031	0.624	0.021	0.020	14.19	1.11	2421.0	110.0	-999	1	0	-999	0
10032819	14.715	1	17	5746.3	117.9	112.1	4.173	0.038	0.043	1.144	0.068	0.085	0.81	0.05	15354.3	2242.7	1	1	0	-999	0
10032838	14.241	1	17	5684.8	100.7	100.2	4.466	0.025	0.036	0.995	0.045	0.059	15.01	1.68	1645.6	62.9	-999	1	0	-999	0
10033006	15.794	1	17	5975.8	130.6	125.7	4.412	0.039	0.050	1.039	0.061	0.072	20.50	2.41	279.5	21.8	-999	1	0	-999	0
10033242	15.463	1	17	4309.7	81.8	74.0	4.601	0.025	0.022	0.690	0.028	0.028	19.66	2.10	414.9	24.3	-999	1	0	-999	0
10033272	15.857	4	17	5009.1	105.4	97.6	4.578	0.026	0.034	0.776	0.040	0.046	11.77	0.80	3328.1	159.4	-999	1	0	-999	0
10033366	14.101	1	17	4979.3	92.3	81.0	3.555	0.076	0.088	0.851	0.105	0.057	26.12	2.40	756.6	26.8	-999	1	-999	-999	0
10033388	12.125	0	17	5566.7	102.8	99.2	4.363	0.037	0.037	1.012	0.062	0.062	33.70	5.05	306.3	9.6	-999	1	0	-999	0
10033625	10.55	0	17	6442.9	117.7	122.5	4.261	0.030	0.028	1.278	0.058	0.053	1.41	0.12	158.3	20.2	1	1	0	-999	0
10033761	13.443	0	17	6712.2	140.8	136.4	4.282	0.024	0.028	1.329	0.048	0.048	3.85	0.40	105.0	14.1	-999	1	0	-999	0
10033830	13.519	0	1	6210.8	136.7	123.5	4.295	0.037	0.036	1.161	0.064	0.071	2.65	0.19	756.9	68.3	-999	1	0	-999	0
10033833	15.862	2	17	4434.5	98.4	93.8	4.618	0.026	0.024	0.665	0.030	0.026	34.22	3.00	1310.4	45.1	-999	1	0	-999	0
10034146	14.477	1	17	6200.0	172.2	212.8	3.862	0.052	0.043	1.308	0.163	0.088	20.79	1.61	574.6	23.1	-999	1	0	-1	0
10034197	15.219	1	17	4772.3	99.0	93.1	4.620	0.018	0.024	0.712	0.028	0.033	23.37	1.63	1024.5	41.8	-999	1	0	-999	0
10034202	15.028	1	17	4850.0	144.0	144.0	4.721	0.045	0.024	0.545	0.036	0.019	23.53	2.71	324.6	17.5	-999	2	-999	-999	1
10034234	13.809	1	17	5133.9	270.5	156.3	4.530	0.046	0.053	0.835	0.078	0.060	13.32	1.15	1383.2	58.5	-999	1	-999	-999	0
10034363	13.143	1	17	6709.9	145.6	136.7	4.207	0.030	0.031	1.407	0.068	0.062	6.27	0.50	121.3	11.1	-999	1	0	-999	0
10034643	11.814	0	17	6879.3	155.8	134.3	4.032	0.029	0.031	1.551	0.079	0.071	2.80	0.18	106.0	12.1	1	2	0	-999	0
10034864	13.099	0	17	4383.0	71.4	75.6	4.665	0.017	0.015	0.612	0.019	0.016	27.99	2.53	990.9	32.8	-999	1	0	-999	0
10034926	13.553	0	17	6485.4	152.8	141.9	4.327	0.041	0.052	1.243	0.067	0.070	12.14	0.78	263.4	15.1	-999	1	-999	-999	0
10035235	13.573	1	17	6370.2	145.1	135.2	3.911	0.034	0.034	1.546	0.074	0.078	11.39	2.71	62.7	7.5	-999	1	0	-999	0
10035558	15.873	1	17	4585.1	85.9	82.3	4.587	0.026	0.025	0.730	0.033	0.030	41.84	3.58	1434.1	42.9	-999	1	0	-999	0
10035559	11.735	0	17	6186.4	159.7	145.4	4.282	0.034	0.037	1.053	0.080	0.078	17.33	3.39	112.9	5.5	-999	1	0	-999	0
10035631	13.552	0	17	4804.2	91.8	86.8	4.606	0.019	0.026	0.736	0.028	0.035	28.38	2.52	2199.7	66.5	-999	1	0	-999	0
10053071	14.724	1	17	5558.4	111.9	105.9	4.129	0.048	0.047	0.959	0.071	0.067	20.47	1.65	901.3	31.6	-999	1	0	-999	0
10053100	11.596	0	17	7327.2	176.4	164.9	4.281	0.021	0.025	1.459	0.044	0.053	9.12	0.57	57.8	4.3	-999	2	0	-999	0
10053675	12.905	0	17	5762.0	93.3	87.8	4.497	0.017	0.027	0.978	0.031	0.045	7.93	0.58	4012.9	186.0	-999	1	0	-999	0
10053852	14.305	1	17	5705.6	111.7	112.7	4.062	0.055	0.044	1.047	0.095	0.074	21.17	2.28	124.5	8.2	-999	1	0	-999	0
10053995	14.84	1	17	4642.2	79.0	74.5	4.561	0.026	0.019	0.747	0.034	0.025	36.17	4.51	1011.1	26.4	-999	1	0	-999	0
10054004	14.021	1	17	5055.7	90.8	85.4	4.553	0.028	0.033	0.804	0.040	0.049	25.05	2.02	1603.6	44.7	-999	1	0	-999	0
10054022	13.115	0	17	4578.2	61.5	60.5	4.582	0.021	0.027	0.787	0.028	0.033	35.20	4.43	1280.9	29.6	-999	1	0	-999	0
10054085	15.707	2	17	5404.3	106.6	99.3	4.437	0.052	0.052	0.880	0.065	0.059	12.61	0.95	4530.0	178.0	-999	1	0	-999	0
10054119	15.587	1	17	5063.8	94.6	86.3	4.556	0.029	0.036	0.801	0.041	0.048	36.43	5.20	890.7	26.9	-999	1	0	-999	0
10054414	15.921	4	17	4413.2	100.7	99.0	4.623	0.037	0.036	0.674	0.044	0.047	4.46	0.30	8153.2	523.2	-999	1	-999	-999	0
10054498	15.633	1	17	5038.2	67.8	64.3	4.403	0.025	0.024	0.839	0.020	0.017	37.45	2.78	615.2	21.1	-999	1	1	-999	0
10054971	13.607	0	17	5316.2	118.9	112.9	3.807	0.028	0.033	1.227	0.053	0.069	89.07	9.88	1314.1	19.4	-999	1	0	-999	0
10055107	15.708	1	17	5320.5	94.2	82.1	4.336	0.064	0.064	0.866	0.050	0.038	10.91	0.74	2431.5	110.3	-999	1	0	-999	0
10055337	15.049	1	17	4230.1	72.9	47.5	4.612	0.027	0.027	0.660	0.030	0.020	8.74	0.62	5438.2	246.7	-999	1	0	-999	0
10055727	14.155	1	17	5335.0	100.1	86.8	4.366	0.061	0.054	0.865	0.056	0.042	12.61	0.85	3731.8	139.9	-999	1	-999	-999	0
10055757	15.758	1	17	4217.0	90.5	64.1	4.629	0.031	0.030	0.641	0.036	0.030	23.54	2.19	471.4	23.8	-999	1	-999	-999	0
10055798	14.993	1	17	5930.2	113.1	110.9	4.348	0.048	0.052	1.044	0.073	0.077	7.29	0.52	579.9	39.5	-999	1	0	-999	0
10055802	16.845	8	8	3708.2	74.1	77.4	4.768	0.013	0.013	0.450	0.014	0.014	29.80	3.32	44.2	68.1	-999	1	0	-999	0
10055855	14.307	1	17	5142.8	94.2	91.9	4.578	0.021	0.032	0.795	0.033	0.049	24.71	2.23	562.8	18.8	-999	1	0	-999	0
10056012	14.842	1	17	5736.6	107.0	102.7	4.400	0.045	0.050	0.973	0.069	0.073	31.02	3.17	348.0	13.3	-999	1	0	-999	0
10056042	15.371	1	17	4881.4	84.9	80.1	4.519	0.033	0.025	0.787	0.040	0.030	38.77	4.08	1601.5	39.6	-999	1	0	-999	0
10056241	12.887	0	17	5416.0	161.0	145.0	4.032	0.504	0.216	0.892	0.088	0.098	19.25	1.56	3685.9	109.8	-999	2	-999	-999	1
10056245	15.156	4	17	3762.0	45.0	49.0	4.849	0.032	0.032	0.430	0.024	0.029	19.39	1.61	3760.6	117.4	-999	2	-999	-999	1
10056376	13.675	1	17	5514.5	113.0	112.8	3.801	0.032	0.035	1.202	0.062	0.075	23.18	2.83	668.4	21.0	-999	1	0	-999	0
10056387	10.637	0	17	6292.1	108.7	109.5	4.421	0.019	0.029	1.081	0.035	0.050	5.68	0.37	2148.6	116.9	-999	1	0	-999	0
10056408	14.464	1	17	5523.9	109.5	105.5	4.172	0.045	0.044	0.933	0.068	0.063	5.05	0.37	4791.9	283.1	1	1	0	-999	0
10056437	14.262	1	17	5430.9	103.7	100.3	4.452	0.043	0.046	0.888	0.064	0.063	22.11	2.05	932.9	29.9	-999	1	0	-999	0
10056447	14.473	1	17	5555.3	115.9	110.4	4.015	0.045	0.044	1.011	0.069	0.067	6.57	0.47	4051.3	211.3	-999	1	0	-999	0
10056557	14.957	1	17	5987.1	107.7	102.4	4.439	0.028	0.039	1.029	0.048	0.063	15.33	1.45	225.5	15.5	-999	1	0	-999	0
10056652	13.885	1	17	4809.8	81.0	74.6	4.587	0.022	0.026	0.752	0.033	0.038	24.20	2.19	574.2	18.4	-999	1	0	-999	0
10056727	14.96	1	17	5012.2	160.1	122.4	4.555	0.046	0.059	0.786	0.058	0.057	3.29	0.23	3390.2	256.7	-999	1	-999	-999	0
10057198	15.605	1	17	4670.6	81.8	75.5	4.602	0.022	0.026	0.721	0.033	0.032	29.38	2.60	743.8	26.6	-999	1	0	-999	0
10057494	12.278	0	17	6411.2	141.7	136.5	4.140	0.039	0.042	1.293	0.056	0.057	3.65	0.37	276.1	22.6	-999	1	0	0	0
10057537	15.346	1	17	3701.3	77.0	69.3	4.696	0.012	0.012	0.526	0.012	0.012	36.68	2.93	3009.3	70.3	-999	1	0	-999	0
10057552	15.004	7	13	6665.0	136.0	130.5	4.265	0.038	0.046	1.324	0.059	0.056	2.86	0.29	163.8	31.9	-999	1	0	-999	0
10057582	16.54	14	17	4658.3	92.1	87.1	4.556	0.033	0.028	0.752	0.033	0.031	31.49	2.52	1818.9	73.5	-999	1	1	-999	0
10057620	11.68	0	17	5617.1	104.1	92.4	4.418	0.042	0.034	0.801	0.058	0.045	33.72	6.11	592.2	14.1	-999	1	0	-999	0
10057759	13.019	0	17	5985.8	107.1	104.0	4.055	0.029	0.049	1.290	0.055	0.119	22.55	2.10	58.4	3.9	-999	1	0	-999	0
10057795	15.176	1	17	5357.1	98.1	95.3	4.535	0.028	0.041	0.859	0.043	0.057	38.45	6.73	457.8	15.3	-999	1	0	-999	0
10057846	13.862	1	17	5572.2	111.6	103.4	4.278	0.041	0.039	0.887	0.065	0.055	14.98	1.31	1459.1	52.6	-999	1	0	-999	0
10057888	16.051	8	8	4080.1	71.3	79.4	4.628	0.019	0.017	0.612	0.014	0.015	31.49	1.12	2131.3	161.9	-999	1	0	-999	0
10057893	14.422	1	17	5629.2	106.1	104.5	4.411	0.042	0.046	0.941	0.070	0.071	18.01	1.15	17.2	6.0	-999	1	0	-999	0
10057939	16.62	6	9	3483.4	68.1	54.1	4.924	0.008	0.008	0.267	0.007	0.007	98.83	8.94	2291.1	82.2	-999	1	0	-999	0
10057941	14.478	1	17	5248.0	95.5	90.0	4.549	0.027	0.038	0.833	0.040	0.054	17.72	1.43	2850.6	92.2	-999	1	0	-999	0
10058021	15.139	1	17	4520.9	76.1	67.2	4.568	0.024	0.016	0.733	0.028	0.022	21.20	1.68	115.9	11.0	-999	1	0	-999	0
10058035	15.769	1	17	4766.9	87.2	79.1	4.584	0.026	0.028	0.745	0.036	0.036	28.38	2.19	3953.7	105.4	-999	1	0	-999	0
10058243	14.838	1	17	5548.8	95.1	91.6	4.559	0.019	0.030	0.862	0.033	0.045	24.71	2.35	561.1	15.6	-999	1	0	-999	0
10058278	13.744	1	17	6312.6	120.7	112.8	4.344	0.026	0.034	1.185	0.048	0.062	7.72	0.37	123.7	11.5	-999	1	0	-999	0
10058374	15.721	4	17	5370.0	204.0	185.0	4.541	0.051	0.110	0.830	0.096	0.078	3.86	0.28	4034.1	290.0	-999	2	-999	-999	1
10058496	13.269	0	17	6005.4	117.4	113.2	4.313	0.040	0.040	1.027	0.073	0.070	22.52	1.83	24.8	3.3	-999	1	0	-999	0
10058570	13.405	0	17	4562.9	73.4	70.3	4.588	0.023	0.017	0.707	0.030	0.023	27.61	2.18	2467.8	62.6	-999	1	0	-999	0
10058843	13.338	0	17	6030.2	96.8	91.0	4.389	0.019	0.028	1.165	0.038	0.055	12.77	2.79	261.1	13.0	-999	1	0	-999	0
10059061	14.627	1	17	5866.6	101.3	96.6	4.472	0.025	0.036	0.984	0.044	0.060	18.97	2.05	186.4	11.4	-999	1	0	-999	0
10059186	15.577	1	17	4524.9	78.0	75.3	4.610	0.021	0.023	0.701	0.030	0.028	24.03	1.71	4217.0	119.9	-999	1	0	-999	0
10059190	15.668	1	17	4774.3	84.4	78.6	4.582	0.026	0.028	0.748	0.036	0.036	22.11	1.78	2258.3	72.4	-999	1	0	-999	0
10059199	15.818	1	17	4236.0	129.0	142.0	4.612	0.052	0.016	0.657	0.052	0.057	25.58	1.96	2040.5	63.0	-999	2	-999	-999	1
10059207	12.997	0	1	6521.1	146.9	137.7	4.125	0.031	0.033	1.320	0.057	0.050	3.30	0.28	261.4	24.5	-999	1	0	-999	0
10059265	15.069	1	17	4868.8	86.4	83.4	4.618	0.018	0.025	0.721	0.030	0.036	26.12	2.02	2120.2	59.7	-999	1	0	-999	0
10059355	15.841	1	17	5308.6	94.3	82.6	4.374	0.057	0.051	0.860	0.053	0.039	28.98	2.47	362.5	19.6	-999	1	0	-999	0
10059373	14.221	1	17	5270.4	90.8	87.6	4.548	0.025	0.037	0.839	0.038	0.055	27.76	2.19	727.7	21.6	-999	1	0	-999	0
10059380	14.941	1	17	4138.8	53.7	82.9	4.628	0.029	0.018	0.618	0.016	0.016	21.96	1.83	902.4	31.3	-999	1	0	-999	0
10059645	15.602	1	17	4602.1	79.6	74.1	4.603	0.022	0.024	0.715	0.031	0.030	27.99	4.20	793.0	28.5	-999	1	0	0	0
10062458	13.232	2	15	5538.8	115.2	106.9	4.042	0.046	0.040	1.043	0.063	0.062	19.64	3.10	207.3	10.2	-999	1	0	-999	0
10062514	14.733	1	17	4372.7	73.3	68.2	4.614	0.020	0.018	0.685	0.026	0.023	11.61	0.81	2574.4	104.7	-999	1	0	-999	0
10062593	13.335	0	17	5231.2	88.1	80.6	4.561	0.017	0.028	0.863	0.028	0.039	7.76	0.56	5320.7	248.8	-999	1	0	-999	0
10062613	15.053	1	17	5799.0	157.0	175.0	4.539	0.037	0.200	0.975	0.105	0.126	28.19	2.37	251.1	12.9	-999	2	-999	-999	1
10062715	15.172	1	17	4624.3	77.3	71.9	4.604	0.021	0.023	0.711	0.030	0.029	17.84	1.27	2491.5	84.1	-999	1	0	-999	0
10062762	13.554	0	17	6176.1	135.6	111.3	4.223	0.030	0.038	1.210	0.058	0.074	5.12	0.37	2735.4	161.1	-999	1	0	-999	0
10062798	15.737	1	17	4659.3	102.3	91.9	4.600	0.036	0.041	0.703	0.044	0.040	16.99	1.52	3106.1	109.5	-999	1	-999	-999	0
10062886	16.706	8	8	3751.7	82.3	71.6	4.732	0.013	0.013	0.492	0.014	0.014	19.39	1.88	2596.3	214.8	-999	1	0	-999	0
10062905	13.041	0	17	5226.3	136.6	122.0	4.543	0.038	0.051	0.818	0.053	0.053	19.25	1.72	1621.9	49.9	-999	1	-999	-999	0
10062987	15.462	1	17	5017.2	89.6	78.6	3.540	0.190	0.201	0.860	0.155	0.074	2.02	0.14	12686.6	1170.6	1	1	-999	-999	0
10063075	12.982	0	17	4897.3	81.2	74.0	4.574	0.024	0.028	0.768	0.035	0.041	31.28	3.45	1549.7	37.4	-999	1	0	-999	0
10063094	15.71	2	3	5411.5	102.2	88.8	4.335	0.052	0.047	0.881	0.062	0.048	19.23	2.74	197.2	17.9	-999	1	0	-999	0
10063442	12.996	0	17	6171.8	125.3	113.2	4.087	0.030	0.040	1.271	0.063	0.098	9.82	0.91	136.7	9.1	-999	1	0	-999	0
10063483	13.414	0	17	4782.8	76.8	76.2	4.629	0.022	0.021	0.664	0.027	0.025	29.79	2.73	988.5	25.7	-999	1	0	-999	0
10063527	15.041	4	17	5802.0	172.0	190.0	4.383	0.128	0.192	0.915	0.123	0.089	21.36	1.82	1198.7	40.5	-999	2	-999	-999	1
10063560	14.932	1	17	5053.7	94.5	90.0	4.582	0.022	0.031	0.780	0.035	0.047	32.36	2.11	320.1	12.7	-999	1	0	-999	0
10063599	12.94	0	17	6163.4	122.6	115.7	4.115	0.036	0.035	1.245	0.059	0.086	14.25	1.77	26.8	3.8	-999	1	0	-999	0
10063612	15.3	1	17	5371.2	92.0	90.3	4.544	0.026	0.040	0.856	0.040	0.056	18.21	1.35	3711.0	120.5	-999	1	0	-999	0
10063716	15.354	1	17	5802.8	103.1	100.6	4.450	0.035	0.047	0.981	0.055	0.067	33.48	2.28	371.7	15.3	-999	1	0	-999	0
10063775	12.488	0	17	6065.8	114.0	113.0	3.940	0.041	0.046	1.305	0.119	0.087	21.17	1.75	108.9	4.9	-999	1	0	-999	0
10063806	13.024	0	17	5872.3	110.7	107.4	4.311	0.039	0.040	1.045	0.071	0.070	21.64	1.78	205.7	8.1	-999	1	0	-999	0
10063852	12.679	1	17	5947.1	124.8	120.0	3.885	0.037	0.035	0.954	0.056	0.051	26.48	3.01	149.5	4.1	-999	1	0	-999	0
10063898	14.153	1	17	4289.9	67.2	61.9	4.624	0.019	0.016	0.662	0.023	0.018	34.24	4.34	614.3	16.8	-999	1	0	-999	0
10063926	12.93	0	17	6264.1	120.8	119.3	4.014	0.030	0.033	1.462	0.060	0.069	13.40	2.10	83.9	5.9	-999	1	0	-999	0
10063933	13.341	1	17	6367.9	143.7	120.6	4.170	0.031	0.035	1.238	0.051	0.067	6.71	0.54	26.5	6.4	-999	1	0	-999	0
10064019	12.059	0	17	6215.9	123.4	115.1	4.294	0.037	0.037	1.107	0.068	0.069	18.86	2.20	210.5	7.8	-999	1	0	-999	0
10064099	13.602	0	17	5484.7	109.3	102.9	4.155	0.077	0.078	0.927	0.070	0.064	20.92	2.62	752.8	24.3	-999	1	-999	-999	0
10064130	13.107	0	17	5781.8	118.1	109.3	4.136	0.038	0.036	0.829	0.053	0.045	5.33	0.38	4276.0	241.9	-999	1	0	-999	0
10064256	14.52	1	17	5219.8	95.9	89.6	4.509	0.037	0.038	0.841	0.051	0.054	33.75	1.81	886.8	33.5	-999	1	0	1	0
10064494	13.141	0	17	5506.7	91.2	89.9	4.485	0.026	0.035	0.958	0.045	0.057	39.54	8.16	276.5	7.5	-999	1	0	-999	0
10064522	15.934	1	17	4820.8	85.5	79.4	4.567	0.030	0.031	0.762	0.039	0.037	21.66	1.66	4086.2	125.9	-999	1	0	-999	0
10064558	12.204	0	17	5961.5	107.8	104.3	4.011	0.029	0.051	1.298	0.067	0.122	21.92	1.64	4.6	1.8	-999	1	0	-999	0
10064574	15.488	1	17	4545.1	77.9	75.4	4.606	0.021	0.022	0.707	0.030	0.029	40.14	3.56	1233.6	32.1	-999	1	0	-999	0
10064591	13.248	0	17	5835.1	96.9	96.9	4.464	0.025	0.035	0.981	0.044	0.059	6.57	0.47	2559.3	132.6	-999	1	0	1	0
10064620	14.304	1	17	5385.6	98.6	95.9	4.505	0.033	0.043	0.876	0.051	0.061	19.39	1.49	5705.5	170.6	-999	1	0	-999	0
10064704	14.844	1	17	4610.7	83.1	77.7	4.616	0.021	0.018	0.666	0.026	0.021	34.23	4.07	608.6	18.4	-999	1	0	-999	0
10064754	14.513	1	17	5358.9	91.8	77.0	4.248	0.036	0.030	0.880	0.050	0.036	27.99	2.84	535.1	17.5	-999	1	0	-999	0
10064857	15.606	4	17	4526.0	101.0	95.9	4.590	0.034	0.035	0.716	0.039	0.040	37.19	4.42	589.7	20.5	-999	1	-999	-999	0
10064860	15.259	1	17	4938.5	82.9	78.1	4.565	0.025	0.033	0.804	0.036	0.043	27.61	3.92	283.8	14.3	-999	1	0	-999	0
10064876	15.16	1	17	5569.8	107.8	104.1	4.293	0.054	0.054	0.928	0.070	0.065	28.33	2.24	183.9	11.2	-999	1	0	-999	0
10064965	15.596	1	17	5018.2	90.7	86.6	4.594	0.023	0.031	0.761	0.037	0.044	21.21	1.89	1610.4	55.3	-999	1	0	-999	0
10065092	15.935	1	17	4024.8	73.5	79.2	4.667	0.016	0.015	0.574	0.014	0.015	23.21	1.72	1616.6	56.1	-999	1	0	-999	0
10065158	15.472	1	17	4384.6	80.5	76.6	4.634	0.018	0.020	0.666	0.024	0.023	19.25	1.38	2796.3	91.7	-999	1	0	-999	0
10065198	13.444	0	17	5271.5	89.8	87.1	4.526	0.025	0.036	0.893	0.040	0.051	19.23	1.67	3149.1	95.0	-999	1	0	-999	0
10065275	11.981	0	17	6503.2	138.2	129.0	3.966	0.044	0.035	1.217	0.102	0.054	17.82	1.27	29.6	2.5	-999	1	0	-999	0
10065322	15.755	4	17	4808.6	98.7	93.4	4.498	0.034	0.034	0.792	0.029	0.027	11.94	0.97	924.7	50.2	-999	1	1	-999	0
10065366	15.535	1	17	4683.2	79.7	75.2	4.564	0.029	0.027	0.770	0.035	0.032	35.43	3.67	2416.5	59.8	-999	1	0	-999	0
10065425	15.261	1	17	5624.9	107.5	104.8	4.339	0.056	0.053	0.909	0.068	0.061	8.31	0.61	2102.7	106.6	-999	1	0	-999	0
10065429	13.21	0	17	5647.1	90.3	84.9	4.484	0.019	0.029	1.002	0.036	0.051	5.30	0.36	10806.0	605.7	1	1	0	-999	0
10065464	13.375	0	17	5514.4	107.5	99.7	4.350	0.042	0.039	0.894	0.067	0.056	24.30	2.15	311.8	7.7	-999	1	0	-999	0
10065516	13.374	0	17	5942.1	120.3	116.1	3.959	0.040	0.037	1.044	0.070	0.061	0.96	0.06	3569.4	482.4	1	1	0	-999	0
10065555	11.801	0	17	6563.8	136.1	144.9	4.168	0.059	0.059	1.321	0.063	0.054	2.26	0.20	264.0	26.7	-999	1	-999	-999	0
10065591	14.78	1	17	5889.1	113.3	109.5	4.284	0.047	0.049	1.044	0.076	0.078	18.86	2.08	94.4	9.3	-999	1	0	-999	0
10065633	13.861	1	17	5471.9	109.6	111.6	3.756	0.033	0.036	1.113	0.069	0.064	56.70	4.73	252.4	6.6	-999	1	0	-999	0
10065745	15.834	1	17	3649.7	81.6	64.2	4.762	0.011	0.011	0.453	0.012	0.011	2.05	0.14	7363.8	699.7	1	1	0	-999	0
10065814	12.692	0	17	6455.1	128.6	123.4	3.964	0.035	0.036	1.481	0.075	0.074	4.62	0.60	269.5	20.5	-999	3	0	-999	0
10065836	15.816	1	17	5140.8	92.6	86.9	4.551	0.031	0.040	0.813	0.043	0.051	16.53	1.31	5093.7	174.4	-999	1	0	-999	0
10065894	15.654	1	17	5086.8	67.7	65.9	4.374	0.033	0.034	0.850	0.021	0.019	31.27	2.57	630.8	23.6	-999	1	1	-999	0
10065928	13.512	0	17	4849.0	96.1	89.7	4.590	0.041	0.046	0.715	0.044	0.039	24.36	1.03	961.0	39.3	-999	1	-999	-999	0
10065953	15.024	1	17	4791.4	79.6	75.2	4.549	0.030	0.023	0.767	0.039	0.032	33.75	4.46	1148.2	31.0	-999	1	0	-999	0
10065957	13.658	1	17	5617.0	106.8	109.5	3.811	0.030	0.032	1.195	0.058	0.063	30.23	3.08	363.9	11.9	-999	1	0	-999	0
10066179	12.572	0	17	6390.0	125.9	120.0	3.878	0.034	0.051	1.447	0.070	0.143	4.89	0.49	489.4	32.4	-999	1	0	-999	0
10066187	13.32	0	17	6094.3	127.0	99.6	4.119	0.035	0.039	1.221	0.066	0.093	8.41	0.65	29.4	5.8	-999	1	0	-999	0
10066323	15.294	1	17	5393.5	94.8	91.9	4.527	0.030	0.043	0.869	0.044	0.058	19.79	1.60	1912.0	63.8	-999	1	0	-999	0
10066359	15.206	1	17	4782.7	87.2	81.8	4.605	0.024	0.024	0.700	0.032	0.030	31.49	2.96	574.1	19.7	-999	1	0	-999	0
10066362	13.788	1	17	5883.0	104.3	103.3	4.158	0.037	0.044	1.106	0.080	0.082	24.38	3.86	126.9	5.1	-999	1	0	-999	0
10066588	16.113	8	8	3877.8	79.4	77.2	4.691	0.013	0.013	0.542	0.013	0.013	19.39	1.91	849.1	86.0	-999	1	0	-999	0
10066603	14.809	1	17	5408.8	97.5	98.4	4.500	0.034	0.044	0.881	0.051	0.062	32.79	3.27	665.5	19.9	-999	1	0	-999	0
10066637	14.736	1	17	5692.6	107.9	103.5	4.389	0.045	0.047	0.960	0.072	0.072	7.29	0.53	5264.8	291.6	-999	1	0	-999	0
10066745	11.69	1	1	5855.4	106.5	105.6	4.344	0.038	0.040	1.037	0.071	0.071	15.75	1.94	269.6	15.8	-999	1	0	-999	0
10067001	12.93	0	17	5583.1	107.8	101.7	4.276	0.040	0.040	0.902	0.066	0.058	13.59	1.05	4333.4	153.2	-999	1	0	-999	0
10067180	12.826	0	17	5742.6	113.1	109.0	4.040	0.042	0.038	1.015	0.073	0.063	33.11	6.37	140.3	4.9	-999	1	0	-999	0
10067237	14.971	1	17	5533.5	89.1	88.5	4.572	0.020	0.031	0.831	0.029	0.037	24.67	2.95	718.4	24.9	-999	1	0	-999	0
10067333	14.917	1	17	6307.7	124.1	118.7	3.979	0.045	0.048	1.394	0.075	0.100	3.08	0.19	183.3	31.0	-999	1	0	-999	0
10067340	14.52	1	17	3407.0	44.0	40.0	4.923	0.046	0.032	0.320	0.040	0.040	5.57	0.19	6224.6	492.1	-999	2	-999	-999	1
10067449	15.656	1	17	5357.4	96.2	80.9	4.318	0.045	0.041	0.872	0.053	0.039	5.80	0.46	6460.7	364.2	1	1	0	-999	0
10067606	15.79	1	17	5148.8	54.9	67.3	4.403	0.026	0.025	0.811	0.021	0.020	33.05	2.33	1059.5	33.4	-999	1	1	-999	0
10068002	14.55	1	17	5008.6	52.4	51.3	4.406	0.016	0.014	0.838	0.016	0.012	30.85	3.51	1396.7	45.6	-999	1	1	-999	0
10068127	15.933	4	17	5637.9	106.2	103.5	4.415	0.060	0.069	0.941	0.066	0.068	2.55	0.18	1127.4	130.8	1	1	0	-999	0
10068307	8.179	0	17	6246.2	126.4	122.2	3.927	0.050	0.035	1.237	0.127	0.061	18.73	1.74	103.1	3.3	-999	1	0	-999	0
10068427	14.415	1	14	5741.0	107.9	104.8	4.370	0.046	0.048	0.977	0.074	0.074	18.96	3.21	403.0	17.1	-999	1	0	-999	0
10068507	14.983	1	17	5325.0	86.2	74.1	4.250	0.039	0.036	0.877	0.043	0.031	12.36	1.04	1337.2	57.8	-999	1	0	-999	0
10068557	15.167	1	17	5552.6	95.7	93.5	4.512	0.028	0.041	0.905	0.045	0.058	21.81	2.48	737.6	29.1	-999	1	0	-999	0
10068574	15.965	4	17	5059.8	92.3	87.1	4.570	0.028	0.037	0.788	0.042	0.048	28.38	2.86	1328.4	44.1	-999	1	0	-999	0
10068598	15.215	1	17	5483.5	109.4	99.9	4.155	0.052	0.051	0.895	0.062	0.053	5.72	0.43	6381.3	356.8	1	1	0	-999	0
10068609	14.109	1	17	5518.3	84.1	85.1	4.512	0.017	0.027	0.963	0.033	0.044	27.80	3.91	487.3	15.5	-999	1	0	-999	0
10068646	14.888	1	17	5417.9	94.3	90.7	4.562	0.020	0.034	0.846	0.034	0.050	24.17	2.21	1068.3	34.0	-999	1	0	-999	0
10068656	13.904	2	17	5021.8	79.5	78.6	4.612	0.020	0.028	0.734	0.028	0.036	28.38	2.99	493.8	15.1	-999	1	0	-999	0
10068680	12.677	0	17	6208.7	125.1	114.6	4.287	0.041	0.045	1.170	0.063	0.071	8.25	0.63	27.9	4.6	-999	1	0	-999	0
10068745	13.96	1	17	4886.0	82.5	76.3	4.594	0.017	0.026	0.780	0.026	0.037	15.10	1.17	4485.8	152.2	-999	1	0	-999	0
10068884	14.639	1	17	6008.9	112.5	104.7	4.143	0.043	0.044	1.165	0.071	0.095	18.24	3.29	135.6	10.2	-999	1	0	-999	0
10068906	15.313	1	17	4127.7	49.3	76.2	4.633	0.030	0.018	0.612	0.015	0.015	15.64	1.09	2180.4	80.6	-999	1	0	-999	0
10068939	13.749	1	17	6326.6	117.7	112.5	4.351	0.025	0.035	1.173	0.047	0.061	4.48	0.34	4321.0	268.7	1	1	0	-999	0
10068996	14.469	1	17	5045.8	85.5	81.8	4.572	0.022	0.032	0.802	0.033	0.045	36.67	4.71	417.7	12.7	-999	1	0	-999	0
10069078	13.871	1	17	5307.5	84.8	83.1	4.552	0.015	0.025	0.897	0.027	0.036	21.66	1.90	2193.2	63.9	-999	1	0	-999	0
10069097	15.53	1	17	3579.1	77.8	53.9	4.882	0.009	0.008	0.315	0.008	0.008	116.15	9.53	1765.7	27.6	-999	1	0	-999	0
10069234	15.51	2	17	5605.4	107.1	97.4	4.568	0.021	0.028	0.852	0.035	0.041	21.48	3.65	343.7	19.4	-999	1	0	-999	0
10069342	15.222	1	17	5562.9	112.3	109.2	4.348	0.050	0.049	0.921	0.071	0.066	17.35	1.76	653.6	29.1	-999	1	0	-999	0
10069345	15.313	1	17	5454.6	119.9	113.7	3.803	0.051	0.052	1.174	0.082	0.088	48.06	7.04	753.3	20.9	-999	1	0	-999	0
10069421	14.067	1	17	5726.4	101.7	100.9	4.439	0.035	0.042	0.967	0.061	0.070	26.10	3.64	335.5	12.1	-999	1	0	-999	0
10069511	13.301	0	17	5933.4	110.3	107.9	3.994	0.053	0.041	1.183	0.133	0.077	21.55	2.06	38.1	3.8	-999	1	0	-999	0
10069831	13.004	0	17	6137.2	130.6	109.0	4.189	0.036	0.038	1.182	0.065	0.084	19.98	2.24	129.9	6.2	-999	1	0	-999	0
10069894	13.214	0	17	6074.4	114.3	116.1	3.921	0.044	0.046	1.305	0.135	0.086	9.06	1.03	246.3	14.6	-999	1	0	-999	0
10069933	13.329	0	17	6202.0	117.3	112.0	3.960	0.044	0.050	1.391	0.077	0.114	12.37	0.80	55.2	5.7	-999	1	0	-999	0
10070087	14.512	1	17	5350.4	101.4	96.5	4.498	0.036	0.043	0.869	0.054	0.060	45.16	8.28	278.2	8.9	-999	1	0	-999	0
10070105	13.835	1	17	5751.9	107.0	106.0	4.435	0.040	0.043	0.918	0.063	0.064	27.03	3.94	229.2	8.9	-999	1	0	-999	0
10070180	13.639	1	17	5931.5	93.3	91.0	4.406	0.019	0.029	1.136	0.038	0.054	17.23	1.98	974.9	33.7	-999	1	0	-999	0
10070187	16.642	8	8	3973.8	91.1	94.4	4.711	0.039	0.034	0.527	0.034	0.042	25.59	2.42	1175.3	71.6	-999	1	-999	-999	0
10070378	13.216	0	17	5863.7	111.6	108.4	4.285	0.038	0.040	1.041	0.072	0.071	18.87	2.82	211.2	9.1	-999	1	0	-999	0
10070454	14.886	1	17	5825.4	107.0	105.1	4.368	0.046	0.049	1.005	0.072	0.076	18.44	3.25	61.8	8.9	-999	1	0	-999	0
10070479	15.59	1	17	4684.5	80.2	75.2	4.549	0.028	0.020	0.757	0.033	0.025	32.83	2.40	1004.7	30.9	-999	1	0	1	0
10070761	14.772	1	17	5497.2	95.8	93.6	4.508	0.030	0.041	0.888	0.046	0.056	24.20	3.03	580.0	20.8	-999	1	0	-999	0
10070799	15.645	1	17	4470.8	77.4	74.7	4.626	0.019	0.022	0.681	0.026	0.026	10.61	0.75	2822.3	126.4	-999	1	0	-999	0
10070928	14.545	1	17	5568.4	100.3	98.0	4.402	0.063	0.074	1.001	0.059	0.063	20.75	1.91	1001.9	33.6	-999	1	-999	-999	0
10070982	13.599	0	17	5531.1	93.9	86.9	4.513	0.024	0.037	0.904	0.042	0.059	10.90	0.76	5980.2	236.1	-999	1	0	-999	0
10070991	15.713	1	17	5494.2	116.2	112.9	3.853	0.063	0.061	1.123	0.086	0.085	17.57	1.54	2116.5	77.3	-999	1	0	-999	0
10071047	14.714	1	17	5079.7	103.8	104.9	4.432	0.050	0.063	0.815	0.036	0.033	27.04	2.86	429.2	15.8	-999	1	-999	-999	0
10071206	12.793	0	17	5742.4	106.0	102.2	4.323	0.039	0.040	1.015	0.070	0.069	11.59	1.80	820.2	33.8	-999	1	0	-999	0
10071237	13.397	1	17	5996.0	118.2	110.6	4.305	0.039	0.042	1.080	0.073	0.078	17.11	3.34	64.2	5.3	-999	1	0	-999	0
10071328	15.469	1	17	5380.8	95.5	91.3	4.557	0.024	0.036	0.845	0.038	0.053	15.08	1.15	6322.8	219.6	-999	1	0	-999	0
10071383	13.251	1	17	5166.5	88.2	82.5	4.531	0.031	0.036	0.829	0.046	0.053	1.50	0.10	16771.6	1758.8	1	1	0	-999	0
10071470	15.406	1	17	5326.1	93.4	80.0	4.352	0.042	0.035	0.863	0.052	0.037	25.90	2.30	1935.3	57.0	-999	1	0	-999	0
10071497	15.799	4	17	5414.8	101.0	98.9	4.477	0.045	0.053	0.883	0.057	0.062	18.99	1.64	887.1	39.1	-999	1	0	-999	0
10073540	13.754	1	17	6075.1	119.7	105.0	4.184	0.038	0.043	1.172	0.068	0.091	15.43	4.03	121.0	8.1	-999	1	0	-999	0
10073595	14.187	1	17	5278.0	93.2	82.9	3.767	0.036	0.032	0.778	0.047	0.033	14.90	1.08	7635.2	258.2	-999	1	0	-999	0
10073672	15.794	4	17	4132.3	43.9	70.4	4.641	0.030	0.018	0.606	0.015	0.016	27.04	1.99	2457.9	71.4	-999	1	0	1	0
10073772	13.153	0	17	5916.5	106.8	105.9	4.369	0.037	0.041	1.028	0.069	0.070	13.99	1.84	140.3	8.0	-999	1	0	-999	0
10073864	14.484	1	17	5391.0	98.3	91.6	4.453	0.042	0.043	0.878	0.064	0.060	18.09	1.50	2433.4	78.8	-999	1	0	-999	0
10073902	13.82	1	17	5401.6	99.7	99.0	4.509	0.031	0.042	0.880	0.048	0.062	31.49	5.46	398.7	12.1	-999	1	0	-999	0
10073938	15.076	1	17	5586.2	121.1	112.3	3.809	0.043	0.045	1.211	0.069	0.078	46.11	5.58	833.7	20.7	-999	1	0	-999	0
10073997	14.024	1	17	5234.4	77.0	71.1	4.335	0.036	0.036	0.860	0.034	0.026	15.53	1.19	4003.9	134.6	-999	1	0	-999	0
10074020	15.899	1	17	4576.3	33.2	45.4	4.522	0.014	0.013	0.767	0.013	0.014	27.04	2.10	1985.3	60.7	-999	1	1	-999	0
10074054	13.641	1	17	5893.8	120.1	110.4	4.111	0.026	0.036	1.269	0.054	0.097	17.35	2.47	187.2	9.4	-999	1	0	-999	0
10074060	15.317	4	17	5340.7	96.2	90.4	4.532	0.030	0.042	0.858	0.044	0.057	23.54	1.97	1608.6	50.7	-999	1	0	-999	0
10074520	13.404	0	17	4656.4	78.6	74.0	4.621	0.021	0.020	0.673	0.027	0.024	24.54	2.32	1678.0	46.1	-999	1	0	-999	0
10074673	13.38	0	17	6562.9	127.2	142.8	4.122	0.031	0.030	1.359	0.063	0.051	3.74	0.68	199.5	20.1	-999	3	0	-999	0
10074841	14.802	1	17	5658.9	99.7	97.8	4.423	0.055	0.091	1.058	0.060	0.063	21.36	3.49	232.7	13.3	-999	1	-999	-999	0
10074938	14.139	1	17	5826.4	115.7	112.0	3.985	0.189	0.188	1.149	0.155	0.126	17.94	1.57	446.7	18.1	-999	1	-999	-999	0
10075065	13.222	0	17	6107.5	127.4	118.1	3.842	0.034	0.031	1.218	0.057	0.061	5.08	0.38	1578.9	95.0	-999	1	0	-999	0
10075153	15.85	4	16	5627.7	101.5	96.8	4.518	0.032	0.044	0.906	0.049	0.055	26.30	3.82	965.6	55.9	-999	1	0	-999	0
10075215	13.873	1	17	6017.6	96.4	94.5	4.436	0.017	0.025	1.089	0.033	0.045	13.23	1.39	1404.2	54.1	-999	1	0	-999	0
10075292	15.211	1	17	5554.1	96.6	94.0	4.506	0.030	0.044	0.907	0.047	0.059	28.72	2.60	428.5	17.2	-999	1	0	-999	0
10078440	14.081	1	17	5348.6	107.2	101.4	4.005	0.060	0.060	0.942	0.066	0.066	6.75	0.50	2656.5	138.1	-999	1	0	-999	0
10078861	14.104	1	17	4946.0	82.8	77.0	4.576	0.024	0.030	0.770	0.035	0.042	26.12	3.21	362.9	12.9	-999	1	0	-999	0
10079002	13.845	1	17	5132.9	75.0	75.4	4.527	0.024	0.034	0.901	0.038	0.049	30.00	2.76	840.5	22.7	-999	1	0	-999	0
10079027	12.495	0	17	5371.7	92.9	80.3	4.299	0.036	0.031	0.892	0.055	0.043	4.10	0.30	3440.1	221.5	-999	1	0	-999	0
10079118	14.708	1	17	5905.7	101.7	101.7	4.417	0.029	0.039	1.059	0.051	0.062	24.16	3.79	227.3	11.5	-999	1	0	-999	0
10079146	13.908	1	17	6057.4	113.1	109.3	4.397	0.056	0.078	1.088	0.074	0.069	4.27	0.39	464.9	37.2	-999	1	-999	-999	0
10079226	10.074	0	17	5955.4	107.1	105.8	4.330	0.035	0.037	1.105	0.065	0.071	15.51	2.35	138.7	5.2	-999	1	0	-999	0
10079245	13.848	1	17	6106.6	120.4	118.6	4.258	0.036	0.043	1.142	0.073	0.080	15.40	1.22	402.9	17.5	-999	1	0	-999	0
10079252	13.347	0	17	6621.3	148.6	124.7	4.178	0.031	0.037	1.187	0.047	0.067	3.29	0.42	337.5	31.0	-999	3	0	-999	0
10079317	12.885	0	17	6539.5	130.6	125.0	3.890	0.089	0.086	1.528	0.120	0.117	2.57	0.17	669.5	60.0	-999	1	-999	-1	0
10079324	15.599	1	17	4897.6	90.8	83.8	4.562	0.030	0.032	0.775	0.040	0.041	16.64	1.32	2558.2	92.2	-999	1	0	-999	0
10079354	15.89	1	17	4205.6	53.7	65.9	4.591	0.030	0.019	0.659	0.031	0.015	38.50	2.65	2054.4	52.2	-999	1	0	-999	0
10079397	14.721	1	17	5346.7	100.4	88.3	4.415	0.045	0.038	0.865	0.064	0.050	26.12	1.82	454.7	16.7	-999	1	0	-999	0
10079452	13.902	1	17	5637.4	121.8	119.0	3.586	0.028	0.031	1.476	0.066	0.063	26.45	2.05	2229.4	58.8	-999	1	0	-999	0
10079481	11.976	0	17	6365.4	123.1	127.6	4.221	0.032	0.035	1.237	0.056	0.064	19.26	1.96	302.3	10.4	-999	1	0	-1	0
10079596	15.005	1	17	5539.0	112.9	106.5	4.289	0.047	0.046	0.918	0.069	0.063	20.75	1.98	1349.0	45.1	-999	1	0	-999	0
10079621	13.599	0	17	5719.8	116.7	111.8	3.821	0.031	0.030	1.244	0.055	0.060	12.69	0.85	65.4	6.6	-999	1	0	-999	0
10079810	14.279	1	17	5415.9	99.2	97.5	4.526	0.026	0.040	0.877	0.042	0.059	24.01	4.61	258.5	11.1	-999	1	0	-999	0
10079875	15.435	4	17	5321.5	105.3	100.9	4.542	0.031	0.045	0.845	0.046	0.056	11.21	0.82	743.2	41.4	-999	1	0	-999	0
10079908	13.187	0	17	6443.0	117.6	124.3	4.266	0.030	0.030	1.299	0.055	0.056	18.23	2.82	47.1	4.3	-999	1	0	-999	0
10079938	15.536	1	17	5734.3	116.3	111.2	4.352	0.069	0.070	0.976	0.073	0.074	18.47	3.65	144.5	15.2	-999	1	0	-999	0
10080160	15.37	1	17	4983.5	93.9	85.1	4.566	0.027	0.033	0.784	0.039	0.045	33.75	7.19	834.7	25.6	-999	1	0	-999	0
10080186	14.841	1	17	5627.5	101.8	97.4	4.496	0.027	0.039	0.927	0.046	0.060	17.59	1.57	1417.2	50.2	-999	1	0	-999	0
10080204	15.186	1	17	5792.2	103.9	101.7	4.458	0.033	0.044	0.976	0.052	0.066	19.79	1.87	796.2	31.2	-999	1	0	-999	0
10080239	13.2	0	17	5677.3	92.9	90.0	4.465	0.023	0.033	1.007	0.043	0.058	16.42	1.44	1700.3	56.7	-999	1	0	-999	0
10080305	15.597	1	17	5580.1	102.4	97.9	4.534	0.027	0.038	0.889	0.043	0.052	13.71	1.00	3881.3	147.2	-999	1	0	-999	0
10080372	13.445	0	17	6672.5	135.8	132.9	4.052	0.031	0.033	1.426	0.070	0.063	9.61	0.65	9.4	4.9	-999	3	0	-999	0
10080411	14.25	1	17	5998.0	123.3	119.4	4.248	0.038	0.040	1.157	0.065	0.076	20.07	2.70	78.2	6.9	-999	1	0	-999	0
10080424	15.712	1	17	5774.2	125.1	119.4	4.303	0.063	0.063	0.997	0.078	0.077	18.70	1.87	1688.6	62.3	-999	1	0	-999	0
10080455	14.952	1	17	4527.9	79.3	77.5	4.629	0.020	0.019	0.662	0.024	0.021	27.80	4.08	1530.1	43.1	-999	1	0	-999	0
10080592	12.686	0	17	6768.7	160.0	193.0	4.030	0.152	0.171	1.552	0.177	0.166	1.87	0.15	154.8	21.5	-999	2	-999	-999	0
10080740	12.157	0	17	6400.4	133.5	135.4	4.190	0.033	0.029	1.299	0.059	0.054	5.09	0.57	135.9	11.0	-999	1	0	-999	0
10080811	13.622	1	17	5836.2	130.4	112.9	4.425	0.044	0.040	0.793	0.056	0.050	20.50	2.75	138.1	7.2	-999	1	0	-999	0
10080862	12.325	0	17	5851.0	110.8	105.8	4.329	0.039	0.039	1.017	0.073	0.070	11.59	1.72	62.9	4.7	-999	1	0	-999	0
10080921	12.025	0	17	4735.3	78.6	70.8	4.597	0.021	0.024	0.731	0.031	0.034	9.90	0.71	1290.5	54.7	-999	1	0	-999	0
10080932	13.996	1	17	6222.4	116.4	114.5	4.162	0.035	0.041	1.142	0.062	0.083	13.19	0.76	220.1	7.8	-999	1	0	-999	0
10081040	15.991	4	17	3824.8	107.3	101.3	4.692	0.047	0.043	0.532	0.045	0.053	5.93	0.40	1917.0	128.0	-999	1	-999	-999	0
10081119	14.982	1	17	5792.1	115.2	116.5	4.157	0.051	0.056	1.050	0.094	0.082	24.70	3.16	387.1	16.5	-999	1	0	-999	0
10081150	13.603	0	17	5440.0	101.5	100.5	4.517	0.027	0.037	0.877	0.045	0.056	6.67	0.49	4745.2	240.7	-999	1	0	-999	0
10081256	15.446	1	17	4313.8	82.7	76.3	4.616	0.024	0.024	0.676	0.030	0.027	15.64	1.20	1963.5	74.6	-999	1	0	-999	0
10081327	15.474	1	17	5187.2	97.8	88.0	4.480	0.045	0.039	0.835	0.054	0.046	19.82	1.64	125.9	13.7	-999	1	0	-999	0
10081434	13.806	1	17	6086.6	104.1	107.2	4.132	0.034	0.041	1.158	0.065	0.089	20.19	1.87	268.4	11.3	-999	1	0	-999	0
10081452	13.032	0	17	6774.2	144.8	135.8	3.899	0.035	0.037	1.625	0.081	0.084	2.14	0.27	48.7	12.0	-999	2	0	-999	0
10081514	13.767	1	17	5886.7	118.6	115.6	3.909	0.039	0.038	1.103	0.068	0.064	26.85	5.00	78.8	5.1	-999	1	0	-999	0
10081534	15.853	2	17	4331.9	76.7	70.3	4.628	0.020	0.021	0.667	0.026	0.023	27.23	2.13	2366.5	69.4	-999	1	0	-999	0
10081565	15.206	1	17	5631.6	113.4	101.8	4.526	0.024	0.033	0.905	0.041	0.053	20.78	2.02	1066.2	38.1	-999	1	0	-999	0
10081606	14.967	1	17	5671.0	96.8	94.3	4.488	0.027	0.036	0.954	0.045	0.053	7.39	0.51	5901.0	289.3	-999	1	0	-999	0
10081703	15.014	1	17	4443.0	94.4	133.6	4.564	0.029	0.020	0.729	0.025	0.030	13.43	1.02	2496.6	96.1	-999	1	1	-999	0
10081743	14.664	1	17	5508.0	111.1	103.2	4.212	0.045	0.043	0.920	0.068	0.060	13.69	0.98	2225.8	84.1	-999	1	0	-999	0
10081883	15.623	4	17	5039.3	88.2	78.4	3.334	0.109	0.114	0.942	0.202	0.135	21.21	1.81	1122.3	42.0	-999	2	0	-999	0
10081884	15.02	1	17	5248.3	94.3	88.3	4.564	0.023	0.034	0.830	0.034	0.045	21.21	1.84	1171.6	39.7	-999	1	0	-999	0
10081899	15.279	1	17	3717.9	80.8	68.2	4.732	0.011	0.011	0.490	0.012	0.012	28.19	1.97	2082.1	57.5	-999	1	0	-1	0
10081918	15.443	1	17	5304.8	86.7	74.6	4.260	0.040	0.038	0.875	0.040	0.029	33.52	2.97	335.8	15.0	-999	1	0	-999	0
10081993	11.971	0	17	4883.7	79.3	75.9	4.597	0.019	0.027	0.756	0.029	0.039	6.95	0.49	17667.2	859.6	1	1	0	-999	0
10082009	14.903	1	17	5755.1	118.4	106.0	4.467	0.026	0.034	0.988	0.048	0.058	12.78	1.31	1541.2	63.7	-999	1	0	-999	0
10082015	15.965	4	17	5824.8	108.1	103.5	4.509	0.032	0.040	0.934	0.052	0.056	25.22	2.69	213.3	18.4	-999	1	0	-999	0
10082058	15.682	1	17	3922.6	79.1	75.2	4.660	0.014	0.014	0.575	0.013	0.013	40.83	1.85	1000.5	28.2	-999	1	0	-999	0
10082082	15.751	2	17	3551.0	42.0	48.0	4.864	0.035	0.032	0.406	0.031	0.038	19.12	1.35	2176.5	76.2	-999	2	-999	-999	1
10082227	14.697	1	17	6009.0	118.7	113.8	4.191	0.038	0.046	1.207	0.060	0.082	20.90	2.50	65.5	7.8	-999	1	0	-999	0
10082344	15.572	1	17	5585.6	100.8	98.3	4.487	0.035	0.048	0.919	0.052	0.062	8.09	0.59	4496.5	219.0	-999	1	0	-999	0
10082384	13.596	0	17	5931.0	97.5	93.8	4.474	0.018	0.028	1.005	0.033	0.048	9.81	0.73	3050.6	129.3	-999	1	0	-999	0
10082519	15.386	1	17	4348.5	77.5	75.6	4.648	0.017	0.019	0.647	0.021	0.021	31.26	2.57	282.0	14.0	-999	1	0	-999	0
10082542	15.232	1	17	5120.3	76.6	69.2	4.379	0.027	0.025	0.848	0.025	0.019	11.21	0.75	3332.7	138.6	-999	1	1	-999	0
10082549	14.388	1	17	5194.9	95.0	87.8	4.538	0.030	0.038	0.831	0.042	0.054	33.06	3.15	677.7	19.0	-999	1	0	-999	0
10082556	13.887	1	17	6273.8	108.6	107.9	4.372	0.021	0.030	1.170	0.039	0.054	4.49	0.32	2446.2	156.0	-999	1	0	-999	0
10082573	15.784	2	17	5312.0	97.8	93.4	4.558	0.028	0.040	0.831	0.044	0.054	26.12	2.24	1496.4	48.5	-999	1	0	-999	0
10082611	15.107	1	17	3923.3	78.3	74.9	4.666	0.013	0.013	0.570	0.013	0.013	26.30	2.22	305.2	14.4	-999	1	0	-999	0
10082618	15.002	1	17	4792.0	130.0	144.0	4.571	0.063	0.032	0.699	0.080	0.051	29.38	2.88	680.6	22.1	-999	2	-999	-999	1
10082757	15.235	1	17	5570.0	113.5	113.2	3.799	0.073	0.070	1.209	0.098	0.102	12.35	1.25	4694.2	186.9	-999	1	0	-999	0
10082904	9.926	0	17	5446.4	107.1	99.8	4.078	0.036	0.035	0.978	0.058	0.058	45.48	3.22	130.8	3.4	-999	1	0	-999	0
10082941	14.564	1	17	6067.3	117.3	100.3	4.140	0.054	0.051	1.189	0.072	0.093	2.66	0.34	315.4	40.0	-999	1	0	-999	0
10082950	13.798	1	17	6105.8	126.7	115.7	4.229	0.034	0.037	1.210	0.062	0.071	10.40	0.98	57.5	7.4	-999	1	0	-999	0
10082977	14.789	1	17	5629.0	97.8	94.9	4.479	0.032	0.042	0.933	0.051	0.063	21.21	2.31	727.0	26.4	-999	1	0	-999	0
10083021	15.865	1	17	4434.4	82.0	78.0	4.628	0.019	0.022	0.675	0.027	0.026	11.85	0.78	3651.1	153.0	-999	1	0	-999	0
10083026	13.517	0	17	6402.0	76.0	76.0	4.172	0.162	0.108	1.197	0.090	0.124	5.01	1.00	139.4	14.4	-999	2	-999	-999	1
10083199	15.859	4	17	5332.0	105.2	94.4	4.437	0.056	0.052	0.863	0.062	0.052	26.67	2.31	1771.0	55.4	-999	1	0	-999	0
10083203	15.925	4	17	4658.0	89.0	80.6	4.606	0.022	0.026	0.715	0.034	0.033	30.00	4.25	1550.5	56.7	-999	1	0	-999	0
10083287	12.846	0	17	6767.7	142.2	143.5	4.222	0.032	0.031	1.339	0.064	0.050	5.40	0.58	71.7	8.4	-999	1	0	-999	0
10083309	15.567	0	17	6058.7	119.9	117.8	3.900	0.054	0.035	1.278	0.149	0.067	15.92	1.49	237.8	9.0	-999	1	0	-999	0
10083396	11.856	0	17	6310.5	128.9	142.2	4.166	0.028	0.034	1.280	0.054	0.060	10.74	1.17	110.1	6.3	-999	1	0	-999	0
10083502	14.488	1	17	5650.0	109.6	106.7	4.363	0.046	0.046	0.947	0.074	0.070	25.54	2.20	2.4	4.8	-999	1	0	-999	0
10083675	15.517	1	17	4360.8	73.9	68.8	4.608	0.022	0.018	0.689	0.027	0.023	12.88	0.99	2273.9	93.9	-999	1	0	-999	0
10083803	15.934	1	17	5151.3	92.4	89.0	4.430	0.047	0.043	0.834	0.043	0.033	19.25	1.82	1304.5	52.5	-999	1	0	-999	0
10083857	15.358	1	17	5650.3	119.9	116.4	4.058	0.070	0.065	1.028	0.083	0.075	8.76	0.73	64.8	16.8	-999	1	0	-999	0
10083899	14.969	1	17	5714.3	117.0	111.7	4.246	0.053	0.054	0.986	0.077	0.075	11.83	0.77	317.9	21.1	-999	1	0	-999	0
10083970	14.009	1	17	5530.4	94.4	94.4	4.481	0.033	0.043	0.912	0.054	0.065	16.28	1.25	2727.1	91.0	-999	1	0	-999	0
10086727	13.096	0	17	6120.7	116.2	114.5	4.163	0.038	0.041	1.062	0.078	0.075	18.34	3.75	73.2	6.0	-999	1	0	-999	0
10086746	13.511	0	17	6145.0	124.1	120.3	4.273	0.040	0.041	1.008	0.071	0.068	1.95	0.13	591.1	66.1	1	1	0	-999	0
10086816	15.279	1	17	4716.0	81.4	74.8	4.538	0.027	0.018	0.765	0.033	0.024	34.70	3.91	871.1	31.0	-999	1	0	-999	0
10086842	15.689	1	17	5718.6	113.8	109.5	4.405	0.064	0.076	0.965	0.068	0.071	13.69	1.68	917.4	49.8	-999	1	0	-999	0
10086883	15.755	1	17	4334.0	83.3	77.2	4.610	0.025	0.023	0.684	0.030	0.028	33.75	2.92	3223.5	99.1	-999	1	0	-999	0
10087011	15.762	1	17	5460.0	162.0	162.0	4.590	0.032	0.128	0.878	0.080	0.107	25.23	2.35	824.2	36.5	-999	2	-999	-999	1
10087102	15.855	1	17	5040.3	95.1	87.8	4.551	0.032	0.039	0.798	0.043	0.046	17.59	1.63	1924.6	75.7	-999	1	0	-999	0
10087130	13.467	0	17	4033.0	126.0	158.0	4.649	0.060	0.020	0.607	0.050	0.062	12.18	0.95	6117.2	247.5	-999	2	-999	-999	1
10087221	13.671	1	17	6266.8	132.7	121.9	4.157	0.032	0.038	1.197	0.055	0.079	5.24	0.36	192.8	18.0	-999	1	0	-999	0
10087296	13.793	1	17	5705.8	110.6	107.3	4.373	0.042	0.042	0.972	0.072	0.068	17.33	3.51	575.3	23.6	-999	1	0	-999	0
10087390	14.621	1	17	5652.6	117.1	115.7	4.086	0.052	0.046	1.015	0.083	0.073	17.81	1.41	725.2	28.9	-999	1	0	-999	0
10087424	13.89	1	17	6117.1	103.9	103.7	4.396	0.022	0.033	1.117	0.043	0.059	18.20	3.22	218.7	12.5	-999	1	0	-999	0
10087433	12.339	0	17	6553.9	136.3	127.3	3.982	0.032	0.032	1.440	0.072	0.068	20.77	1.97	202.8	8.4	-999	3	0	-999	0
10087493	14.103	1	17	5210.3	113.3	106.5	3.712	0.040	0.056	1.209	0.087	0.119	30.43	3.76	601.8	20.8	-999	1	0	-999	0
10087517	15.471	1	17	5553.1	98.7	98.6	4.476	0.038	0.049	0.916	0.054	0.064	11.61	0.99	4474.6	204.8	-999	1	0	-999	0
10087746	15.66	1	17	5524.7	113.5	114.0	3.773	0.066	0.064	1.229	0.096	0.102	32.60	3.44	378.3	20.3	-999	1	0	-999	0
10087760	14.087	1	17	5218.3	96.2	87.9	4.548	0.027	0.036	0.831	0.039	0.054	23.05	2.39	718.3	28.0	-999	1	0	-999	0
10087833	14.155	1	17	5927.8	105.4	113.0	4.084	0.039	0.053	1.156	0.093	0.095	14.08	3.72	129.0	10.5	-999	1	0	-999	0
10087863	15.141	1	17	5747.7	105.2	101.9	4.469	0.030	0.041	0.963	0.050	0.065	16.53	2.51	1302.1	54.6	-999	1	0	-999	0
10087912	14.665	1	17	5799.0	138.0	190.0	4.539	0.046	0.184	0.975	0.102	0.125	6.35	0.45	2053.1	117.3	-999	2	-999	-999	1
10087927	14.974	1	17	6028.2	112.8	115.6	3.971	0.053	0.057	1.257	0.120	0.094	12.32	0.76	58.5	12.0	-999	1	0	-999	0
10087973	13.527	0	17	6187.6	119.4	112.1	4.002	0.031	0.047	1.339	0.065	0.122	3.49	0.35	1395.9	105.8	1	1	0	-999	0
10087978	15.746	1	17	4455.8	79.3	76.9	4.633	0.018	0.021	0.671	0.025	0.025	14.79	1.13	1570.5	69.3	-999	1	0	-999	0
10088000	14.536	1	17	5106.3	87.3	82.8	4.533	0.029	0.037	0.852	0.042	0.050	35.92	4.16	418.4	15.3	-999	1	0	-999	0
10088027	13.791	1	17	6002.7	122.2	116.8	4.527	0.044	0.048	0.917	0.071	0.062	25.03	3.01	150.6	5.5	-999	1	-999	-999	0
10088130	14.65	1	17	6060.0	168.0	189.0	4.495	0.046	0.184	1.036	0.117	0.143	14.57	1.54	372.6	20.1	-999	2	-999	-999	1
10088190	14.501	1	17	5789.8	94.3	93.6	4.456	0.023	0.033	1.029	0.042	0.056	16.64	1.64	1540.2	58.2	-999	1	0	-999	0
10088297	15.504	1	17	5605.3	109.4	107.5	4.392	0.054	0.056	0.933	0.071	0.069	13.90	1.42	2227.2	97.9	-999	1	0	-999	0
10088524	14.798	1	17	5030.0	90.2	88.0	4.587	0.021	0.030	0.774	0.033	0.046	26.85	3.44	571.6	22.1	-999	1	0	-999	0
10088610	15.603	1	17	5193.2	96.6	90.3	4.544	0.031	0.041	0.825	0.044	0.053	11.61	0.82	4845.1	216.3	-999	1	0	-999	0
10088621	13.281	0	17	6314.1	124.6	138.5	4.181	0.034	0.027	1.342	0.054	0.055	7.30	0.61	54.0	7.3	-999	1	0	-999	0
10088640	14.621	1	17	6309.5	121.9	113.5	3.930	0.042	0.048	1.442	0.077	0.120	19.43	1.81	40.6	7.7	-999	1	0	-999	0
10088775	14.903	1	17	6068.8	109.2	105.5	4.442	0.025	0.035	1.041	0.044	0.059	12.78	1.19	454.9	26.9	-999	1	0	-999	0
10088793	15.965	4	17	5307.7	121.1	114.9	3.723	0.080	0.084	1.219	0.132	0.134	20.21	1.92	336.8	26.6	-999	1	0	-999	0
10088843	15.001	1	17	5766.9	96.0	95.6	4.461	0.025	0.035	1.019	0.044	0.055	16.53	1.55	583.7	28.4	-999	1	0	-999	0
10088877	12.676	1	17	5729.4	105.5	101.6	4.381	0.042	0.041	0.941	0.070	0.065	14.62	2.82	116.8	6.7	-999	1	0	-999	0
10088895	15.027	1	17	5723.3	115.0	114.1	4.061	0.059	0.051	1.056	0.102	0.076	27.57	2.35	202.6	10.7	-999	1	0	-999	0
10089123	14.262	1	17	5988.1	130.2	117.3	4.153	0.036	0.031	1.307	0.043	0.054	17.52	1.72	157.9	10.2	-999	1	0	1	0
10089239	14.269	1	17	5914.8	123.6	117.4	3.881	0.039	0.037	1.087	0.068	0.060	24.85	1.92	25.9	4.9	-999	1	0	-999	0
10089269	14.113	10	10	5793.4	113.1	111.0	4.147	0.044	0.046	1.057	0.095	0.082	14.17	1.17	5822.6	202.9	-999	1	0	-999	0
10089646	14.583	1	17	5930.4	116.0	117.6	3.966	0.060	0.049	1.199	0.134	0.080	21.05	2.26	190.8	13.9	-999	1	0	-999	0
10089777	14.971	1	17	5573.8	112.8	108.6	4.324	0.047	0.047	0.926	0.071	0.066	19.39	2.26	737.9	29.4	-999	1	0	-999	0
10089813	15.882	1	17	5300.8	99.1	94.3	4.596	0.023	0.032	0.783	0.039	0.045	10.83	0.91	2127.8	104.6	-999	1	0	-999	0
10089877	15.217	1	17	5747.5	113.6	105.5	4.308	0.048	0.049	1.102	0.059	0.065	19.28	4.07	273.3	16.8	-999	1	0	-999	0
10089879	14.161	1	17	5988.4	111.7	109.7	4.371	0.036	0.044	1.061	0.067	0.077	24.86	2.01	204.8	9.3	-999	1	0	-999	0
10089902	14.914	1	17	5748.0	112.3	108.3	4.373	0.046	0.049	0.979	0.074	0.075	18.35	1.53	174.3	14.9	-999	1	0	-999	0
10090026	15.386	1	17	5471.6	93.6	96.9	4.451	0.034	0.044	1.009	0.048	0.057	19.12	1.86	1650.0	62.3	-999	1	0	-999	0
10090073	13.463	0	17	6437.9	128.7	121.8	3.913	0.032	0.033	1.512	0.075	0.075	29.03	2.23	610.7	20.2	-999	1	0	-999	0
10090075	15.113	1	17	4288.6	73.1	63.7	4.633	0.018	0.019	0.658	0.023	0.019	29.18	1.09	1230.4	51.9	-999	1	0	-999	0
10090234	12.639	0	17	5914.7	124.8	118.2	3.581	0.034	0.032	1.582	0.071	0.070	18.47	2.66	218.0	10.3	-999	1	0	-999	0
10090348	14.667	1	17	6171.8	105.7	104.5	4.409	0.022	0.030	1.109	0.039	0.051	10.77	1.39	238.8	17.5	-999	1	0	-999	0
10090352	14.826	1	17	5538.2	93.9	91.4	4.528	0.025	0.036	0.891	0.038	0.048	22.40	2.35	225.0	13.8	-999	1	0	-999	0
10090373	12.573	0	17	5651.1	94.9	91.1	4.484	0.027	0.037	0.939	0.048	0.063	7.86	0.61	3261.5	160.0	-999	1	0	-999	0
10090413	15.644	1	17	5438.8	101.6	100.8	4.537	0.032	0.045	0.839	0.043	0.051	10.09	0.86	717.4	47.0	-999	1	0	-999	0
10090572	14.998	1	17	5531.2	101.1	101.9	4.449	0.042	0.047	0.904	0.061	0.062	28.00	4.80	272.3	14.7	-999	1	0	-999	0
10090621	14.492	1	17	5524.0	117.4	110.2	4.261	0.043	0.043	0.917	0.069	0.062	30.80	2.00	578.8	22.2	-999	1	0	-999	0
10091124	13.66	1	17	6035.9	121.1	119.2	3.507	0.029	0.028	1.661	0.061	0.060	10.74	0.85	688.0	33.6	-999	1	0	-999	0
10091197	13.82	1	17	5669.4	93.0	89.5	4.500	0.021	0.030	0.952	0.037	0.051	14.19	1.31	2161.0	83.2	-999	1	0	-999	0
10091201	15.837	1	17	5494.6	116.1	108.5	4.205	0.064	0.062	0.918	0.068	0.060	17.94	1.96	815.7	41.9	-999	1	0	-999	0
10091313	14.825	1	17	5126.7	79.9	75.0	4.547	0.020	0.030	0.891	0.033	0.042	8.50	0.61	2748.1	135.9	-999	1	0	-999	0
10091380	14.957	1	17	6168.3	114.9	113.8	4.386	0.034	0.043	1.074	0.055	0.064	8.78	0.97	740.4	45.0	-999	1	0	-999	0
10091404	15.721	1	17	3764.0	56.0	56.0	4.787	0.039	0.024	0.466	0.028	0.028	25.76	1.84	682.8	33.0	-999	2	-999	-999	1
10091414	14.885	1	17	5947.1	106.9	114.8	4.100	0.041	0.055	1.160	0.085	0.098	28.19	2.22	324.1	8.8	-999	1	0	-999	0
10091424	15.501	1	17	5998.8	112.6	109.4	4.404	0.039	0.051	1.048	0.060	0.070	17.83	1.81	154.7	16.1	-999	1	0	-999	0
10091447	13.084	0	17	6071.6	115.9	100.0	4.072	0.029	0.048	1.249	0.063	0.112	7.67	0.60	63.2	7.5	-999	1	0	-999	0
10091450	15.495	1	17	5400.4	109.8	91.7	4.235	0.048	0.045	0.889	0.058	0.043	34.46	3.22	414.3	20.5	-999	1	0	-999	0
10091543	14.622	1	17	5841.0	157.0	192.0	4.520	0.044	0.176	1.047	0.104	0.139	21.54	1.88	300.0	15.6	-999	2	-999	-999	1
10091559	14.575	1	17	5821.0	124.8	117.2	4.312	0.044	0.042	0.860	0.066	0.055	18.96	1.63	270.6	15.2	-999	1	0	-999	0
10091570	14.075	10	10	6735.1	143.2	132.9	4.040	0.037	0.038	1.480	0.079	0.077	8.28	0.57	187.6	15.0	-999	3	0	-999	0
10091612	14.374	1	17	5996.2	119.4	114.4	4.326	0.042	0.044	1.074	0.074	0.079	20.35	2.54	299.1	14.7	-999	1	0	-999	0
10091716	13.977	1	17	6076.2	122.3	121.4	3.961	0.053	0.039	1.199	0.128	0.068	21.08	2.05	60.2	6.6	-999	1	0	-999	0
10091786	15.998	1	17	3766.5	80.3	70.8	4.715	0.012	0.012	0.512	0.013	0.013	13.61	0.97	2159.4	101.6	-999	1	0	-999	0
10091809	13.131	1	17	6402.5	121.9	113.3	4.396	0.016	0.025	1.150	0.031	0.049	3.85	0.27	3185.7	217.1	1	1	0	-999	0
10091851	14.259	1	17	6176.0	134.9	122.7	4.208	0.032	0.045	1.199	0.063	0.086	2.34	0.17	2260.9	206.5	1	1	0	-999	0
10092003	15.306	1	17	5442.0	99.6	99.2	4.529	0.027	0.041	0.877	0.042	0.057	23.05	2.70	634.7	30.6	-999	1	0	-999	0
10092136	15.441	1	17	4654.2	79.9	74.1	4.606	0.022	0.025	0.716	0.032	0.032	17.04	1.69	329.0	23.6	-999	1	0	-999	0
10092245	15.505	1	17	4278.4	171.9	110.4	4.690	0.035	0.039	0.590	0.048	0.037	14.39	1.17	923.9	45.8	-999	1	-999	-999	0
10092376	14.653	1	17	5997.0	162.0	180.0	4.522	0.050	0.212	0.991	0.133	0.121	21.52	3.40	115.1	9.9	-999	2	-999	-999	1
10092508	14.942	1	17	5149.7	85.0	87.5	4.498	0.033	0.039	0.908	0.047	0.052	32.83	4.74	700.7	27.4	-999	1	0	-999	0
10092601	15.784	1	17	5904.2	110.7	106.1	4.461	0.033	0.044	0.993	0.052	0.062	20.40	1.90	146.5	17.9	-999	1	0	-999	0
10092637	15.42	1	17	5084.0	98.9	94.0	4.588	0.021	0.031	0.776	0.035	0.047	24.37	2.53	2155.1	64.6	-999	1	0	-999	0
10092728	14.112	1	17	4697.5	76.3	69.2	4.584	0.024	0.022	0.730	0.033	0.031	21.81	1.81	2743.0	90.5	-999	1	0	-999	0
10092731	15.438	1	17	6344.7	129.8	127.9	4.042	0.062	0.062	1.352	0.079	0.083	4.48	0.24	87.6	26.4	-999	1	0	-999	0
10092784	15.032	1	17	6349.8	132.6	135.0	4.208	0.044	0.049	1.260	0.064	0.073	5.80	0.58	571.6	48.1	-999	1	0	-999	0
10092805	14.86	1	17	6183.3	116.6	112.7	4.405	0.025	0.033	1.089	0.046	0.058	5.38	0.39	1971.2	125.6	-999	1	0	-999	0
10093235	15.802	2	14	6250.2	126.9	128.1	4.365	0.043	0.053	1.137	0.064	0.075	18.74	1.51	644.8	33.7	-999	1	0	-999	0
10093494	13.208	0	17	6173.2	164.4	266.3	3.589	0.053	0.029	1.703	0.217	0.093	11.42	1.03	118.0	8.6	-999	1	0	-999	0
10093620	13.96	1	17	5569.8	97.8	93.7	4.514	0.024	0.036	0.909	0.041	0.057	19.63	1.71	2297.7	77.3	-999	1	0	-999	0
10093680	11.198	0	17	5398.1	85.1	87.5	4.467	0.031	0.037	0.960	0.051	0.059	37.44	4.47	169.8	4.9	-999	1	0	-999	0
10093761	15.528	1	17	4290.0	115.0	128.0	4.642	0.048	0.024	0.611	0.068	0.055	43.62	4.74	648.1	22.2	-999	2	-999	-999	1
10093782	15.409	1	17	4352.4	96.5	92.6	4.642	0.016	0.019	0.654	0.022	0.021	18.60	1.47	1927.3	82.0	-999	1	0	-999	0
10093844	14.656	1	17	4898.5	90.0	82.0	4.542	0.031	0.027	0.783	0.043	0.037	44.85	7.65	1645.3	41.0	-999	1	0	-999	0
10093963	15.596	1	17	3751.7	79.9	70.5	4.714	0.012	0.012	0.511	0.012	0.012	28.58	2.35	1083.7	40.6	-999	1	0	-999	0
10093991	15.537	1	17	4230.0	115.0	140.0	4.679	0.063	0.027	0.548	0.061	0.046	40.14	3.55	1242.7	38.5	-999	2	-999	-999	1
10094036	15.48	1	17	4576.6	82.2	78.7	4.595	0.023	0.023	0.719	0.032	0.029	10.98	0.74	2977.9	133.6	-999	1	0	-999	0
10094327	14.596	1	17	6188.0	185.0	222.0	4.389	0.090	0.210	1.031	0.169	0.127	7.82	0.51	173.3	17.5	-999	2	-999	-999	1
10094368	14.367	1	17	5711.3	95.6	94.4	4.489	0.020	0.028	0.991	0.036	0.048	23.70	2.48	912.1	24.0	-999	1	0	-999	0
10094467	12.817	0	17	6613.0	135.9	142.0	4.163	0.032	0.032	1.443	0.069	0.067	18.60	2.00	37.8	4.3	-999	1	0	-999	0
10094566	14.574	1	17	5920.8	102.1	101.1	4.482	0.020	0.030	0.988	0.035	0.047	18.21	1.70	1386.2	55.5	-999	1	0	-999	0
10094670	13.698	1	17	6476.6	105.8	107.8	4.400	0.012	0.015	1.178	0.024	0.027	13.28	1.24	142.4	9.9	-999	1	0	1	0
10094721	15.893	1	17	4657.7	90.9	83.8	4.628	0.023	0.021	0.652	0.026	0.022	10.18	0.75	3337.4	162.4	-999	1	0	-999	0
10094872	15.642	1	17	3984.9	71.3	78.3	4.676	0.015	0.014	0.564	0.014	0.014	21.96	2.07	1108.3	47.9	-999	1	0	-999	0
10094911	13.148	0	17	6177.1	138.4	124.1	4.056	0.031	0.034	1.332	0.061	0.074	2.00	0.14	823.9	83.8	1	1	0	-999	0
10095333	13.77	1	17	5189.0	95.7	88.4	4.543	0.025	0.036	0.853	0.038	0.049	36.43	6.69	463.1	14.6	-999	1	0	-999	0
10095348	15.399	4	17	6392.0	133.7	131.0	4.310	0.038	0.046	1.221	0.060	0.070	5.27	0.51	453.8	45.6	-999	1	0	-999	0
10095460	12.1	0	17	5505.0	101.9	93.0	4.271	0.040	0.037	0.892	0.063	0.052	28.67	5.33	239.8	8.3	-999	1	0	-999	0
10095698	15.146	1	17	4925.8	97.4	94.3	4.608	0.019	0.027	0.737	0.031	0.038	13.15	1.05	904.5	45.0	-999	1	0	-999	0
10095820	15.177	1	17	6009.2	118.5	112.3	4.438	0.027	0.038	1.034	0.047	0.063	10.83	0.82	2408.7	105.4	-999	1	0	-999	0
10095901	15.261	1	17	3999.2	78.7	77.2	4.645	0.014	0.014	0.592	0.013	0.013	33.07	3.68	628.8	26.2	-999	1	0	-999	0
10095933	14.985	1	17	5400.7	95.0	90.5	4.525	0.017	0.026	0.951	0.033	0.040	12.86	1.01	3628.6	147.3	-999	1	0	-999	0
10096302	13.711	1	17	5307.6	104.2	90.9	4.333	0.072	0.067	0.909	0.055	0.045	18.99	1.45	1778.6	57.0	-999	1	-999	-999	0
10096665	13.823	1	17	6391.4	143.5	142.0	4.236	0.034	0.033	1.283	0.061	0.057	19.79	1.49	207.5	10.8	-999	1	0	-999	0
10096686	14.061	17	17	5535.2	151.8	142.9	3.811	0.035	0.039	1.197	0.065	0.076	18.24	2.33	392.3	47.6	-999	1	0	-999	0
10096909	12.939	0	17	6677.7	140.6	138.1	3.956	0.035	0.039	1.531	0.082	0.085	3.39	0.51	214.6	20.9	-999	1	0	-999	0
10096910	13.228	0	17	5344.6	84.9	75.0	4.368	0.020	0.016	0.797	0.026	0.021	24.18	4.45	124.2	6.6	-999	1	0	-999	0
10096978	14.239	1	17	6174.6	136.9	131.6	3.996	0.061	0.056	1.167	0.105	0.077	15.03	1.07	322.7	17.5	-999	1	0	-999	0
10097040	11.041	0	17	6051.1	119.3	112.7	4.232	0.034	0.032	1.221	0.060	0.065	8.77	0.68	72.0	4.7	-999	1	0	-999	0
10097052	15.63	1	17	5729.9	107.0	104.4	4.515	0.023	0.029	0.953	0.039	0.042	16.65	1.52	1482.9	66.3	-999	1	0	-999	0
10097069	15.509	1	17	5994.6	133.5	130.2	4.371	0.043	0.051	1.061	0.069	0.079	12.79	1.44	788.4	44.6	-999	1	0	-999	0
10097384	15.3	4	17	5623.0	102.3	98.5	4.506	0.022	0.031	0.954	0.038	0.046	9.49	0.70	4582.6	224.6	-999	1	0	-999	0
10097397	10.704	0	17	6393.7	123.7	130.1	4.235	0.030	0.037	1.213	0.056	0.064	1.58	0.13	327.1	36.6	-999	1	0	-999	0
10097622	15.471	4	17	5652.3	116.8	113.5	4.471	0.034	0.046	0.940	0.054	0.066	6.67	0.47	3965.7	233.8	-999	1	0	-999	0
10097880	15.858	2	17	3948.6	69.8	76.2	4.696	0.014	0.014	0.543	0.013	0.014	27.04	1.91	1277.5	51.5	-999	1	0	-999	0
10097942	13.861	1	17	5945.5	126.8	124.5	4.332	0.034	0.037	1.148	0.065	0.071	23.34	1.95	565.5	21.8	-999	1	0	-999	0
10098540	15.45	1	17	4231.9	118.0	103.1	4.588	0.023	0.014	0.674	0.037	0.031	15.64	1.26	2756.5	112.4	-999	1	0	1	0
10098625	15.26	1	17	5808.2	117.6	116.0	4.477	0.029	0.040	0.952	0.046	0.058	20.35	1.97	690.2	30.9	-999	1	0	-999	0
10098633	13.008	0	17	5986.5	133.8	127.9	4.229	0.081	0.076	1.008	0.085	0.077	19.80	2.98	87.0	5.5	-999	1	-999	-999	0
10098671	15.202	1	17	5114.8	106.2	100.0	4.577	0.023	0.033	0.792	0.036	0.048	16.99	1.36	4958.4	168.0	-999	1	0	-999	0
10098701	13.564	0	17	5908.3	129.1	125.7	4.366	0.042	0.043	0.959	0.073	0.070	14.73	2.64	84.7	7.0	-999	1	0	-999	0
10098760	13.661	1	17	4875.3	78.8	72.5	4.579	0.022	0.029	0.781	0.032	0.041	9.56	0.75	2607.6	121.6	-999	1	0	-999	0
10098876	14.256	17	17	5135.0	94.7	89.8	4.579	0.015	0.022	0.847	0.027	0.032	16.80	2.29	116.7	24.7	-999	1	0	-999	0
10098887	15.802	2	17	5683.6	122.7	118.9	4.454	0.040	0.052	0.950	0.059	0.068	19.93	3.09	730.6	39.0	-999	1	0	-999	0
10098969	15.001	1	17	4161.1	50.6	63.4	4.630	0.036	0.022	0.622	0.017	0.016	31.93	2.34	917.8	30.6	-999	1	0	-999	0
10099099	13.324	0	17	5669.7	149.3	138.0	3.771	0.031	0.033	1.285	0.058	0.070	28.37	2.67	311.7	11.6	-999	1	0	-999	0
10099291	14.353	17	17	5593.9	103.9	103.5	4.482	0.025	0.036	0.971	0.044	0.057	12.45	1.90	486.5	58.2	-999	1	0	-999	0
10099612	14.101	1	17	5021.0	94.4	85.4	4.564	0.026	0.032	0.792	0.037	0.047	20.78	1.71	1256.8	41.8	-999	1	0	-999	0
10099790	15.151	1	17	3805.2	80.1	71.8	4.714	0.012	0.012	0.515	0.012	0.012	17.84	1.39	735.7	32.3	-999	1	0	-999	0
10118157	12.498	0	17	5965.6	111.6	103.7	4.059	0.027	0.039	1.327	0.050	0.106	24.31	1.90	72.7	3.7	-999	1	0	-999	0
10118229	15.206	2	15	4815.6	88.1	82.2	4.609	0.020	0.026	0.727	0.031	0.036	20.21	1.62	2469.5	94.2	-999	1	0	-999	0
10118250	12.063	0	17	6519.6	145.9	117.4	4.114	0.030	0.029	1.402	0.067	0.058	10.08	0.94	75.5	5.3	-999	1	0	-999	0
10118266	14.924	1	17	5242.9	98.8	92.6	4.537	0.038	0.053	0.836	0.047	0.049	18.86	1.53	2466.5	79.8	-999	1	-999	1	0
10118339	15.173	1	17	3691.5	81.4	66.8	4.752	0.011	0.011	0.467	0.012	0.011	42.43	3.17	1868.4	42.3	-999	1	0	-999	0
10118419	15.058	1	17	5062.4	91.4	84.3	4.547	0.031	0.036	0.805	0.042	0.048	29.59	2.25	913.5	27.7	-999	1	1	-999	0
10118610	12.413	0	17	5382.9	83.2	87.8	4.504	0.025	0.036	0.929	0.043	0.054	6.21	0.43	11193.2	577.6	1	1	0	-999	0
10118672	13.508	1	17	4130.7	58.1	78.2	4.611	0.025	0.017	0.629	0.015	0.014	16.08	1.22	2118.5	71.1	-999	1	0	-999	0
10118677	13.634	1	17	4095.3	65.6	76.5	4.624	0.019	0.016	0.616	0.014	0.014	21.66	2.04	622.8	20.4	-999	1	0	-999	0
10118697	12.305	0	17	6364.7	124.1	121.6	4.354	0.033	0.039	1.065	0.060	0.067	16.30	2.97	51.3	3.6	-999	1	0	-999	0
10118816	15.233	1	17	4073.8	46.9	71.0	4.699	0.028	0.015	0.548	0.013	0.015	39.86	3.07	1930.5	45.1	-999	1	0	1	0
10118893	14.209	1	17	5322.0	159.0	159.0	4.554	0.034	0.128	0.908	0.066	0.090	28.38	2.01	1144.1	31.3	-999	2	-999	-999	1
10118964	13.8	1	17	6200.8	124.1	114.1	4.037	0.041	0.047	1.313	0.067	0.107	4.07	0.30	389.3	32.9	-999	1	0	-999	0
10119109	15.865	1	17	4897.2	90.8	82.8	4.575	0.027	0.032	0.767	0.038	0.041	25.40	2.34	342.6	20.6	-999	1	0	-999	0
10119326	15.334	1	17	3798.5	79.7	71.5	4.698	0.012	0.012	0.531	0.012	0.012	20.64	1.62	774.6	30.8	-999	1	0	-999	0
10119471	14.87	1	17	5885.2	113.6	104.2	4.185	0.043	0.049	1.085	0.081	0.085	2.74	0.19	10821.4	853.0	1	1	0	-999	0
10119885	14.394	1	17	6266.5	120.2	113.8	4.358	0.047	0.060	1.145	0.068	0.073	5.32	0.63	197.1	20.8	-999	1	-999	-999	0
10120003	13.85	1	17	5521.7	98.0	99.3	4.478	0.033	0.043	0.911	0.056	0.065	27.62	3.09	213.6	8.4	-999	1	0	-999	0
10120316	13.965	1	17	5580.0	122.2	115.4	3.655	0.035	0.036	1.096	0.067	0.063	96.80	11.21	734.6	11.4	-999	1	0	-999	0
10120379	12.091	0	17	6293.2	107.5	107.0	4.396	0.017	0.027	1.133	0.034	0.050	8.71	1.30	288.3	14.9	-999	1	0	-999	0
10120460	15.039	1	17	4623.1	73.8	62.4	4.540	0.022	0.014	0.757	0.026	0.018	14.59	1.25	2480.3	91.8	-999	1	1	-999	0
10120683	12.184	0	17	6199.7	121.0	114.0	3.991	0.029	0.030	1.430	0.063	0.071	24.01	1.60	315.6	9.8	-999	1	0	-999	0
10120740	13.288	0	17	6133.3	119.9	116.6	4.274	0.038	0.039	1.058	0.070	0.071	19.68	2.51	194.3	8.5	-999	1	0	-999	0
10120750	15.972	1	17	5069.1	91.3	85.0	4.508	0.043	0.039	0.813	0.048	0.042	25.23	4.36	952.7	37.3	-999	1	0	-999	0
10120920	15.871	1	17	3784.6	83.8	83.5	4.731	0.016	0.015	0.496	0.017	0.020	39.59	2.92	437.9	18.5	-999	1	-999	-999	0
10121118	14.711	1	17	4859.0	81.9	76.5	4.545	0.031	0.025	0.777	0.042	0.035	41.55	5.35	884.9	21.8	-999	1	0	-999	0
10121126	12.56	0	17	6763.8	147.5	141.0	4.085	0.037	0.035	1.478	0.077	0.068	7.39	0.61	249.2	15.0	-999	3	0	-999	0
10121251	15.757	1	17	4996.4	88.6	81.9	4.516	0.039	0.033	0.801	0.046	0.038	33.99	3.67	1219.7	36.2	-999	1	0	-999	0
10121268	13.332	0	17	5552.7	95.0	93.5	4.535	0.020	0.032	0.892	0.034	0.053	17.11	1.89	1712.5	57.0	-999	1	0	-999	0
10121344	13.242	0	17	6365.8	116.0	121.1	4.323	0.029	0.032	1.204	0.052	0.061	6.07	0.56	64.7	8.5	-999	1	0	-999	0
10121366	15.351	1	17	4639.7	78.6	76.0	4.581	0.025	0.023	0.735	0.033	0.030	11.77	0.87	4240.9	170.1	-999	1	0	-999	0
10121374	11.358	0	17	6605.2	122.0	118.1	4.374	0.015	0.022	1.198	0.027	0.038	4.40	0.47	595.3	38.7	-999	1	0	-999	0
10121390	12.913	0	17	5200.0	80.2	81.5	4.515	0.026	0.035	0.916	0.040	0.052	39.04	4.14	239.3	6.6	-999	1	0	-999	0
10121446	16.171	14	17	4790.0	88.0	80.9	4.572	0.030	0.031	0.755	0.039	0.037	15.64	1.31	2614.1	103.9	-999	1	0	-999	0
10121557	15.913	4	17	5223.3	97.5	91.2	4.568	0.029	0.040	0.808	0.045	0.053	15.33	1.20	370.0	28.0	-999	1	0	-999	0
10121577	13.244	0	17	5884.4	114.6	104.2	4.229	0.037	0.039	1.100	0.068	0.077	24.18	2.36	238.9	8.8	-999	1	0	-999	0
10121738	16.483	14	17	3756.2	83.8	73.5	4.715	0.012	0.013	0.511	0.013	0.013	2.80	0.19	9183.0	762.1	-999	1	0	-999	0
10121750	15.053	1	17	4325.0	76.2	67.0	4.631	0.018	0.019	0.663	0.023	0.021	12.63	1.24	481.4	26.8	-999	1	0	-999	0
10121766	13.296	0	17	5040.7	85.1	79.8	4.575	0.021	0.030	0.795	0.032	0.045	29.38	2.89	842.1	22.2	-999	1	0	-999	0
10121833	13.472	0	17	5648.8	90.2	92.4	4.525	0.018	0.028	0.919	0.031	0.044	27.75	3.48	326.3	10.6	-999	1	0	-999	0
10122051	15.66	2	3	4580.3	83.5	78.2	4.622	0.019	0.023	0.693	0.028	0.029	15.32	1.08	462.9	31.9	-999	1	0	-999	0
10122336	14.187	1	17	5979.4	120.0	114.4	4.213	0.033	0.039	1.170	0.060	0.080	21.36	1.77	447.3	16.8	-999	1	0	-999	0
10122419	13.391	0	17	5979.3	100.6	100.1	4.404	0.025	0.035	1.084	0.049	0.064	14.57	2.23	331.0	14.6	-999	1	0	-999	0
10122487	14.787	1	17	5087.5	116.6	101.3	4.513	0.063	0.089	0.811	0.053	0.052	20.63	1.99	1243.4	41.3	-999	1	-999	-999	0
10122538	16.279	8	17	4140.6	66.9	45.7	4.701	0.027	0.034	0.561	0.021	0.022	24.20	1.82	2573.2	89.8	-999	1	-999	0	0
10122598	16.698	8	8	4122.1	76.5	98.7	4.615	0.030	0.025	0.627	0.025	0.027	23.54	2.22	5229.7	373.6	-999	1	-999	-999	0
10122671	13.419	0	17	6405.3	146.6	142.7	3.974	0.147	0.172	1.245	0.133	0.122	13.11	0.95	5.0	4.0	-999	1	-999	-999	0
10122684	14.086	1	17	5671.9	102.0	103.2	4.462	0.036	0.042	0.909	0.058	0.062	14.40	2.57	92.7	8.2	-999	1	0	-999	0
10122735	13.122	0	17	6409.3	138.9	118.7	4.100	0.030	0.033	1.243	0.052	0.076	12.99	0.80	30.0	4.3	-999	1	0	-999	0
10122776	12.526	0	17	6596.7	137.8	122.7	3.932	0.026	0.027	1.739	0.051	0.061	7.03	0.53	379.7	21.7	-999	1	0	-999	0
10122780	12.893	0	17	5163.0	85.6	85.9	4.506	0.028	0.034	0.915	0.045	0.053	31.09	4.37	315.5	9.1	-999	1	0	-999	0
10122895	14.183	1	17	5784.0	101.3	99.1	4.453	0.030	0.040	0.978	0.052	0.068	25.02	3.91	306.0	12.6	-999	1	0	-999	0
10122937	11.218	0	17	5909.7	98.0	97.3	4.436	0.025	0.034	1.027	0.047	0.061	6.25	0.44	4566.1	235.2	-999	1	0	-999	0
10122944	14.183	1	17	5566.0	166.0	166.0	4.532	0.035	0.184	0.975	0.085	0.104	25.58	2.67	912.4	27.1	-999	2	-999	-999	1
10123052	12.944	0	17	6349.6	125.0	122.0	4.127	0.112	0.105	1.204	0.081	0.086	2.74	0.20	1542.1	125.5	1	1	-999	-999	0
10123064	15.0	1	17	5729.5	113.8	111.4	4.088	0.118	0.126	1.052	0.104	0.090	16.74	1.28	789.2	32.6	-999	1	-999	0	0
10123234	12.688	0	17	5701.5	117.7	110.1	3.990	0.041	0.036	1.078	0.070	0.064	8.30	0.60	67.6	6.3	-999	1	0	-999	0
10123367	15.593	1	17	5377.0	160.0	160.0	4.509	0.110	0.090	0.719	0.107	0.046	11.53	0.80	2545.0	110.3	-999	2	-999	-999	1
10123523	13.101	0	17	5382.7	97.1	92.7	4.539	0.023	0.037	0.865	0.038	0.057	26.82	2.36	756.8	21.0	-999	1	0	-999	0
10123547	13.55	0	17	5205.2	91.8	88.4	4.531	0.034	0.029	0.770	0.048	0.042	11.53	0.78	4668.8	180.1	-999	1	0	-999	0
10123637	12.901	0	17	5369.2	98.9	100.0	4.529	0.026	0.038	0.868	0.042	0.059	27.23	3.95	1252.6	32.7	-999	1	0	-999	0
10123664	14.15	1	17	5250.7	97.3	91.4	4.520	0.033	0.040	0.846	0.048	0.056	38.23	1.80	900.0	30.9	-999	1	0	-999	0
10123761	15.468	1	17	5236.2	96.9	90.7	4.530	0.034	0.043	0.839	0.046	0.055	24.37	3.43	303.6	16.9	-999	1	0	-999	0
10123787	15.19	1	17	5630.5	100.1	92.8	4.547	0.022	0.031	0.881	0.038	0.046	10.32	0.77	5590.6	234.1	-999	1	0	-999	0
10123808	12.543	0	17	6632.8	149.8	138.6	4.086	0.032	0.033	1.293	0.051	0.053	5.78	1.16	149.5	11.7	-999	3	0	-999	0
10123950	15.223	1	17	4192.8	65.9	52.0	4.628	0.031	0.028	0.635	0.023	0.018	27.42	2.24	710.3	24.6	-999	1	0	-999	0
10124049	13.506	0	17	6469.0	129.8	129.4	3.637	0.063	0.040	1.539	0.196	0.079	4.92	0.59	216.5	18.9	-999	1	0	-999	0
10124307	12.696	0	17	5663.7	109.6	103.4	4.258	0.041	0.041	0.977	0.070	0.067	19.42	1.63	59.8	3.9	-999	1	0	-999	0
10124435	15.941	1	17	4038.0	80.0	81.0	4.623	0.016	0.016	0.613	0.014	0.014	20.49	1.62	1949.2	69.1	-999	1	0	-999	0
10124496	14.368	1	17	5694.8	92.7	89.1	4.515	0.020	0.029	0.937	0.034	0.044	9.49	0.70	4449.6	191.9	-999	1	0	-999	0
10124521	15.423	4	17	5286.7	93.8	80.9	4.390	0.047	0.039	0.854	0.053	0.038	22.89	3.76	862.5	32.1	-999	1	0	-999	0
10124630	16.094	8	8	4348.5	78.8	74.1	4.620	0.022	0.022	0.676	0.028	0.025	23.39	2.11	210.2	46.8	-999	1	0	-999	0
10124752	15.073	1	17	4705.8	100.9	94.5	4.572	0.038	0.041	0.745	0.041	0.042	28.38	2.29	1209.1	35.4	-999	1	-999	-999	0
10124839	14.864	1	17	4685.0	77.9	73.8	4.550	0.027	0.019	0.757	0.034	0.025	34.94	3.31	2974.4	69.4	-999	1	0	-999	0
10124866	7.861	0	17	6022.9	118.2	113.0	4.223	0.040	0.040	0.984	0.073	0.067	18.34	3.52	203.2	6.3	-999	1	0	-999	0
10124963	14.509	1	17	5714.2	99.4	96.3	4.451	0.034	0.043	0.962	0.056	0.069	20.75	3.22	219.3	11.5	-999	1	0	-999	0
10125102	15.311	1	17	5385.3	100.9	95.1	4.463	0.046	0.048	0.877	0.061	0.060	27.23	3.10	1167.2	36.3	-999	1	0	-999	0
10125106	15.697	1	17	4635.0	85.3	79.5	4.621	0.024	0.022	0.662	0.028	0.023	42.43	5.38	630.4	20.5	-999	1	0	-999	0
10125303	13.123	0	17	6166.1	122.6	113.4	4.024	0.029	0.031	1.410	0.058	0.067	14.59	2.01	212.1	10.2	-999	1	0	-999	0
10125328	12.14	0	17	6437.1	117.3	116.0	4.260	0.028	0.028	1.306	0.058	0.052	6.71	0.58	71.3	6.4	-999	1	0	-999	0
10125510	12.296	1	17	5980.3	100.0	98.7	4.456	0.020	0.030	1.019	0.037	0.053	27.70	3.03	194.0	6.2	-999	1	0	-999	0
10127823	10.876	0	17	6548.3	125.5	145.4	4.235	0.030	0.033	1.310	0.062	0.061	5.90	0.55	31.6	3.4	-999	1	0	-999	0
10127891	13.276	0	17	6115.4	115.9	110.3	4.154	0.034	0.037	1.160	0.065	0.082	10.51	0.81	4.4	4.1	-999	1	0	-999	0
10127978	14.509	1	17	5729.1	105.0	102.7	4.413	0.040	0.045	0.971	0.068	0.073	20.75	3.06	558.1	21.0	-999	1	0	-999	0
10128034	13.368	0	17	5167.7	87.3	80.9	4.536	0.025	0.035	0.875	0.038	0.049	22.11	2.08	1598.5	46.3	-999	1	0	-999	0
10128261	15.877	1	17	4054.8	79.3	82.1	4.613	0.016	0.015	0.623	0.013	0.014	29.18	2.13	2897.3	79.8	-999	1	0	-999	0
10128321	15.207	1	17	5789.5	108.3	107.7	4.131	0.054	0.059	1.060	0.100	0.081	27.19	1.69	98.7	10.3	-999	1	0	-999	0
10128323	15.799	1	17	4975.5	87.9	83.1	4.596	0.024	0.031	0.753	0.039	0.043	26.12	1.89	2133.9	64.6	-999	1	0	-999	0
10128463	12.823	0	17	5887.2	106.8	109.1	4.112	0.044	0.043	1.068	0.101	0.074	12.77	1.09	2936.1	107.9	-999	1	0	-999	0
10128470	14.76	1	17	5286.8	91.5	87.8	4.523	0.032	0.041	0.852	0.046	0.057	33.45	1.39	386.8	13.4	-999	1	0	-999	0
10128587	15.173	1	17	4727.0	79.1	74.4	4.546	0.028	0.020	0.762	0.036	0.027	37.97	2.38	814.7	22.8	-999	1	0	-999	0
10128638	13.588	1	17	5795.2	113.5	109.9	4.161	0.043	0.040	0.954	0.073	0.064	21.88	2.78	72.9	5.2	-999	1	0	-999	0
10128713	13.829	2	17	6402.1	136.9	132.0	4.208	0.034	0.036	1.239	0.056	0.057	4.43	0.44	577.0	43.0	-999	1	0	-999	0
10128760	15.831	1	17	3863.1	76.0	73.2	4.638	0.014	0.015	0.591	0.014	0.014	16.76	1.52	6072.9	204.0	-999	1	0	-999	0
10128789	15.51	4	17	4880.6	86.4	81.1	4.596	0.022	0.029	0.747	0.034	0.040	10.90	0.81	3884.7	164.4	-999	1	0	-999	0
10128800	12.867	0	17	5873.6	112.5	111.3	4.082	0.042	0.047	1.122	0.110	0.086	11.07	0.70	77.5	6.1	-999	1	0	-999	0
10129200	14.748	1	17	5145.4	69.0	61.3	4.343	0.020	0.019	0.860	0.021	0.016	37.20	3.16	234.8	9.5	-999	1	1	-999	0
10129295	14.759	1	17	6034.8	109.9	108.5	4.381	0.035	0.044	1.072	0.060	0.074	15.97	2.52	202.8	13.5	-999	1	0	-999	0
10129332	14.189	1	17	4513.7	75.6	72.0	4.616	0.020	0.020	0.684	0.027	0.024	11.36	0.43	2854.7	161.8	-999	1	0	-999	0
10129425	12.457	0	17	4151.8	58.0	47.7	4.658	0.034	0.024	0.597	0.016	0.019	22.56	0.99	1080.5	43.7	-999	1	0	-999	0
10129675	14.365	1	17	4809.7	67.7	60.8	4.486	0.018	0.013	0.796	0.020	0.015	20.63	1.86	3407.8	100.9	-999	1	1	-999	0
10129799	15.79	4	17	4608.9	114.0	108.8	4.575	0.042	0.071	0.732	0.075	0.047	21.66	1.92	1099.6	42.4	-999	1	-999	-999	0
10129857	13.892	1	17	5607.3	89.1	95.6	4.222	0.033	0.040	1.080	0.065	0.064	28.16	4.94	572.5	17.1	-999	1	0	-999	0
10129859	14.242	1	17	5509.0	108.0	103.5	4.335	0.156	0.297	0.908	0.096	0.065	16.53	1.45	1710.6	58.9	-999	1	-999	-999	0
10129976	14.119	1	17	5755.6	111.6	113.4	3.913	0.040	0.038	1.161	0.068	0.070	16.43	1.00	89.6	7.6	-999	1	0	-999	0
10130076	13.598	0	17	4897.5	79.9	75.1	4.562	0.026	0.030	0.794	0.037	0.043	25.29	4.12	211.0	8.3	-999	1	0	-999	0
10130235	13.15	0	17	6639.1	135.2	128.2	4.237	0.029	0.030	1.356	0.061	0.056	3.06	0.34	128.0	16.2	-999	1	0	-999	0
10130243	14.877	1	17	4576.4	54.6	52.0	4.533	0.015	0.011	0.758	0.018	0.014	26.48	1.82	1903.8	53.2	-999	1	1	-999	0
10130282	13.296	0	17	6292.1	125.4	113.5	4.191	0.032	0.037	1.204	0.057	0.071	8.99	0.88	53.7	6.6	-999	1	0	-999	0
10130595	15.005	1	17	3830.2	80.9	70.7	4.693	0.013	0.012	0.538	0.012	0.012	21.51	1.71	1376.3	45.0	-999	1	0	-999	0
10130646	13.974	1	17	3792.3	67.6	77.1	4.738	0.011	0.011	0.489	0.012	0.012	43.62	3.24	2236.6	46.0	-999	1	0	-1	0
10130721	15.431	1	17	5567.9	98.8	96.7	4.475	0.041	0.054	0.918	0.056	0.063	21.19	1.89	929.1	35.3	-999	1	0	-999	0
10130724	11.412	0	17	5601.5	122.8	111.9	3.869	0.084	0.082	1.280	0.107	0.097	35.41	2.76	142.4	3.9	-999	1	-999	-999	0
10130757	13.37	0	17	6063.8	119.7	115.6	4.323	0.040	0.041	1.000	0.072	0.068	11.68	0.74	141.1	9.2	-999	1	0	-999	0
10130788	13.986	1	17	6291.9	114.5	110.2	4.366	0.026	0.035	1.156	0.048	0.065	4.52	0.43	730.0	52.5	-999	1	0	-999	0
10130902	14.223	1	17	4301.9	78.0	68.7	4.643	0.017	0.019	0.649	0.020	0.019	20.21	1.62	3393.1	101.1	-999	1	0	-999	0
10131101	12.539	0	17	6327.8	106.6	106.0	4.422	0.016	0.024	1.101	0.029	0.042	7.71	0.74	526.9	27.5	-999	1	0	-999	0
10131225	15.924	1	17	4801.8	85.4	79.8	4.572	0.030	0.031	0.757	0.038	0.037	31.50	5.21	918.0	32.1	-999	1	0	-999	0
10131454	15.352	1	3	5829.0	109.3	107.3	4.200	0.057	0.058	1.033	0.083	0.074	34.18	2.88	1068.4	30.4	-999	1	0	-999	0
10131494	16.563	8	8	4183.2	79.5	47.7	4.660	0.029	0.029	0.604	0.021	0.022	16.52	0.62	1921.5	167.0	-999	1	0	-999	0
10131504	15.682	1	17	5376.2	90.6	91.7	4.507	0.032	0.045	0.922	0.047	0.051	12.97	0.96	6130.1	232.2	-999	1	0	-999	0
10131550	13.955	1	17	5957.0	98.7	98.7	4.436	0.023	0.033	1.042	0.043	0.057	17.33	2.25	363.7	15.5	-999	1	0	-999	0
10131594	15.708	1	17	5051.0	88.4	80.6	4.513	0.040	0.035	0.810	0.048	0.041	37.20	5.71	766.2	24.8	-999	1	0	-999	0
10131650	15.778	1	17	4765.6	78.0	74.9	4.641	0.017	0.024	0.688	0.025	0.027	30.21	2.77	879.9	30.7	-999	1	0	-999	0
10131814	14.151	1	17	5221.2	93.9	82.8	4.466	0.040	0.034	0.841	0.058	0.046	25.05	2.86	170.4	8.3	-999	1	0	-999	0
10131985	14.201	1	17	5741.4	104.7	100.3	4.339	0.037	0.038	1.085	0.055	0.064	22.39	2.33	272.4	11.7	-999	1	0	-999	0
10132159	12.223	2	15	6487.5	128.7	135.2	3.989	0.027	0.027	1.637	0.051	0.059	2.34	0.20	498.6	48.3	1	1	0	-999	0
10132161	16.965	3	17	4646.0	163.0	163.0	4.600	0.054	0.032	0.668	0.075	0.054	12.18	0.88	1770.2	119.6	-999	2	-999	-999	1
10132262	13.102	0	17	6406.5	127.4	123.4	4.317	0.040	0.042	1.099	0.063	0.069	21.05	1.55	48.4	3.9	-999	1	0	-999	0
10132305	14.278	1	17	5346.8	102.0	97.5	4.481	0.039	0.042	0.869	0.059	0.060	30.39	4.69	448.1	14.3	-999	1	0	-999	0
10132365	14.756	1	17	4334.2	69.1	65.0	4.619	0.020	0.018	0.676	0.024	0.021	27.99	2.86	575.8	19.2	-999	1	0	-999	0
10132417	13.914	1	17	5930.2	97.4	93.0	4.478	0.019	0.029	0.994	0.034	0.048	9.88	0.80	2081.4	90.2	-999	1	0	-999	0
10132432	13.231	0	17	5314.4	89.0	85.7	4.561	0.016	0.028	0.867	0.027	0.040	16.62	1.43	2787.9	90.5	-999	1	0	-999	0
10132734	14.589	1	17	5993.3	116.7	111.1	3.932	0.055	0.046	1.250	0.144	0.078	18.35	4.06	103.0	9.0	-999	1	0	-999	0
10132805	14.39	1	17	5760.4	111.1	107.6	4.222	0.044	0.046	1.010	0.080	0.076	42.42	7.12	249.2	9.1	-999	1	0	-999	0
10132870	15.327	1	17	5592.4	98.5	94.3	4.491	0.031	0.044	0.921	0.050	0.061	12.53	0.87	4280.2	166.1	-999	1	0	-999	0
10132898	13.062	0	17	6436.0	129.3	126.2	3.958	0.031	0.047	1.339	0.063	0.109	6.61	0.46	753.1	41.9	-999	1	0	-999	0
10132945	12.445	0	17	6342.7	115.0	127.7	4.231	0.030	0.030	1.281	0.057	0.055	9.98	0.85	25.2	3.7	-999	1	0	-999	0
10132948	15.07	1	17	4943.9	86.5	78.7	4.561	0.028	0.031	0.783	0.039	0.043	29.59	3.33	2841.3	73.1	-999	1	0	-999	0
10132973	14.872	10	17	3374.0	115.0	74.0	5.078	0.110	0.121	0.191	0.114	0.049	18.09	1.24	1855.2	62.8	-999	2	-999	-999	1
10133056	15.831	2	17	5409.0	101.3	87.2	4.254	0.056	0.054	0.888	0.058	0.045	25.02	2.05	62.5	13.3	-999	1	0	-999	0
10133176	12.92	0	17	5396.6	92.5	88.5	4.524	0.023	0.035	0.895	0.039	0.051	10.98	0.76	7574.7	295.4	-999	1	0	-999	0
10133434	13.089	0	17	6127.1	120.3	110.8	4.230	0.032	0.034	1.215	0.060	0.067	13.07	2.10	125.1	7.6	-999	1	0	-999	0
10133536	13.772	1	17	6253.3	114.7	111.2	4.341	0.030	0.036	1.152	0.054	0.066	5.66	0.63	595.9	38.9	-999	1	0	-999	0
10133712	15.466	1	17	5900.3	107.4	105.8	4.396	0.044	0.054	1.024	0.064	0.074	15.64	2.32	700.2	33.9	-999	1	0	-999	0
10134152	14.476	1	17	5759.5	99.7	96.1	4.500	0.022	0.034	0.946	0.040	0.057	18.58	1.95	476.9	19.7	-999	1	-999	1	0
10134234	12.287	0	17	6359.3	127.1	126.3	4.033	0.106	0.096	1.337	0.101	0.088	7.06	0.74	103.2	8.0	-999	1	-999	-999	0
10134498	15.699	1	17	4242.8	77.1	52.4	4.603	0.027	0.024	0.671	0.032	0.024	10.83	0.73	20422.1	809.8	-999	1	0	-999	0
10134547	13.732	1	17	5868.6	97.3	98.3	4.431	0.028	0.037	1.024	0.051	0.063	16.67	2.85	234.3	11.3	-999	1	0	-999	0
10134582	14.722	1	17	4190.6	57.1	52.6	4.620	0.033	0.026	0.638	0.021	0.017	33.55	1.25	163.2	11.8	-999	1	0	-999	0
10134584	15.092	1	17	4272.1	78.4	71.0	4.653	0.017	0.020	0.635	0.019	0.018	15.64	1.28	747.5	32.9	-999	1	0	-999	0
10134643	15.781	4	17	4852.0	100.8	87.8	4.584	0.029	0.028	0.720	0.038	0.033	6.31	0.42	3519.5	201.6	-999	1	0	-999	0
10134644	14.406	1	17	6162.8	123.6	114.9	4.259	0.039	0.043	1.163	0.066	0.080	17.60	2.25	83.6	8.0	-999	1	0	-999	0
10134654	15.786	1	17	5064.6	95.2	87.8	4.554	0.031	0.039	0.800	0.043	0.048	30.00	3.32	843.8	30.0	-999	1	0	-999	0
10134709	13.961	1	17	5753.1	117.8	113.2	3.820	0.036	0.038	1.248	0.063	0.070	7.19	0.52	3141.5	156.5	-999	1	0	-999	0
10134806	15.716	1	17	5344.3	101.2	96.5	4.523	0.034	0.047	0.860	0.048	0.057	16.19	1.16	6793.8	229.2	-999	1	0	-999	0
10134991	12.978	0	17	6505.9	117.0	116.6	4.352	0.018	0.028	1.224	0.035	0.051	5.96	0.54	22.4	5.7	-999	3	0	-999	0
10135084	15.533	2	17	5007.2	94.6	87.8	4.583	0.023	0.032	0.774	0.037	0.045	18.86	1.54	4824.6	152.9	-999	1	0	-999	0
10135088	13.791	1	17	5838.8	98.9	98.7	4.474	0.024	0.035	0.964	0.043	0.057	19.56	2.11	275.5	11.7	-999	1	0	-999	0
10135168	12.903	0	17	5914.2	114.7	109.9	4.201	0.061	0.062	1.043	0.083	0.075	11.12	1.13	698.2	30.0	-999	1	-999	-999	0
10135207	14.949	1	17	4236.7	75.9	52.7	4.624	0.025	0.026	0.651	0.027	0.020	22.58	1.76	3117.1	90.5	-999	1	0	-999	0
10135493	13.445	0	17	5916.3	93.2	89.4	4.460	0.016	0.025	1.050	0.031	0.044	6.89	0.49	5332.6	264.9	-999	1	0	-999	0
10135544	13.317	0	17	5975.4	116.7	114.2	4.394	0.040	0.041	0.936	0.067	0.064	31.20	5.22	123.6	5.2	-999	1	0	-999	0
10135595	15.243	1	17	4931.3	88.5	82.2	4.577	0.024	0.030	0.771	0.036	0.043	13.71	1.24	645.7	32.6	-999	1	0	-999	0
10135600	15.42	1	17	4786.0	143.0	129.0	4.524	0.077	0.044	0.777	0.053	0.053	22.58	1.91	2081.0	65.1	-999	2	-999	-999	1
10135637	15.377	1	17	5258.6	81.4	72.1	4.322	0.033	0.030	0.864	0.036	0.026	23.54	1.71	1888.5	58.4	-999	1	0	-999	0
10135639	11.225	0	17	6869.7	151.3	145.6	4.074	0.029	0.030	1.456	0.073	0.063	4.56	0.58	170.1	12.4	-999	2	0	-999	0
10135949	15.607	1	17	4741.3	87.0	80.6	4.610	0.021	0.026	0.719	0.032	0.034	25.58	1.83	3952.3	109.7	-999	1	0	-999	0
10135959	15.034	1	17	5461.0	94.9	91.0	4.554	0.020	0.034	0.861	0.035	0.051	26.48	3.42	689.3	23.6	-999	1	0	-999	0
10136307	12.852	0	17	5537.0	89.8	83.5	4.519	0.021	0.030	0.916	0.036	0.048	10.98	0.79	767.1	32.7	-999	1	0	-999	0
10136365	15.762	4	17	5706.0	169.0	186.0	4.561	0.034	0.184	0.930	0.102	0.112	9.35	0.71	1160.7	66.7	-999	2	-999	-999	1
10136417	13.655	1	17	5565.5	90.5	86.7	4.502	0.022	0.032	0.943	0.039	0.051	28.54	3.72	711.0	19.9	-999	1	0	-999	0
10136437	14.697	1	17	5384.5	89.7	88.5	4.540	0.021	0.033	0.889	0.034	0.044	27.99	3.98	568.7	18.9	-999	1	0	-999	0
10136442	15.005	1	17	5404.9	92.6	94.1	4.522	0.029	0.042	0.875	0.044	0.059	16.79	2.02	96.5	11.0	-999	1	0	-999	0
10136455	14.317	1	17	5948.1	117.3	108.2	4.251	0.039	0.044	1.081	0.073	0.081	14.42	1.55	273.3	14.9	-999	1	0	-999	0
10136527	15.695	1	17	4709.7	86.6	80.8	4.624	0.020	0.024	0.701	0.030	0.032	11.53	0.85	2647.2	115.2	-999	1	0	-999	0
10136630	14.823	1	17	5330.5	95.7	90.6	4.549	0.024	0.037	0.848	0.037	0.056	9.48	0.71	3033.7	135.5	-999	1	0	-999	0
10136679	15.313	1	17	5423.1	96.7	93.2	4.524	0.029	0.043	0.876	0.044	0.058	18.09	1.51	2151.5	74.1	-999	1	0	-999	0
10136693	12.72	0	17	6503.8	129.0	117.8	4.274	0.028	0.029	1.290	0.054	0.052	5.90	0.51	31.7	5.7	-999	1	0	-999	0
10136702	13.388	0	17	6011.7	108.5	107.5	4.372	0.033	0.041	1.068	0.065	0.076	20.32	1.95	193.2	8.5	-999	1	0	-999	0
10138882	14.37	1	17	4955.5	91.3	85.6	4.589	0.021	0.029	0.764	0.032	0.043	8.44	0.59	5101.5	232.3	-999	1	0	-999	0
10139070	14.312	1	17	5860.4	102.7	98.4	4.496	0.020	0.030	0.963	0.036	0.054	11.67	0.85	4455.3	173.1	-999	1	0	-999	0
10139126	14.252	1	17	5595.4	97.5	99.0	4.456	0.036	0.044	0.930	0.060	0.067	8.50	0.63	4959.1	224.7	-999	1	0	-999	0
10139141	14.906	1	17	5084.1	91.4	86.0	4.574	0.023	0.033	0.792	0.036	0.049	16.64	1.37	6223.8	202.6	-999	1	0	-999	0
10139216	15.26	1	17	4193.6	75.0	59.6	4.633	0.028	0.027	0.633	0.023	0.019	21.66	2.20	709.0	27.8	-999	1	0	-999	0
10139234	14.761	1	17	5881.0	176.0	193.0	4.422	0.084	0.196	1.008	0.140	0.115	14.80	1.76	1423.7	54.6	-999	2	-999	-999	1
10139275	15.547	1	17	5737.1	112.2	108.2	4.363	0.054	0.055	0.976	0.074	0.074	36.43	3.08	676.6	22.2	-999	1	0	-999	0
10139343	13.308	0	17	5757.6	101.2	101.8	4.439	0.033	0.041	0.976	0.059	0.071	19.25	3.48	154.7	7.5	-999	1	0	-999	0
10139448	14.591	1	17	4471.2	81.0	76.6	4.615	0.019	0.021	0.693	0.027	0.026	22.27	1.70	4818.2	135.9	-999	1	0	-999	0
10139533	13.386	1	17	6692.2	135.0	125.2	4.258	0.027	0.032	1.338	0.058	0.056	3.92	0.31	59.8	10.7	-999	1	0	-999	0
10139572	14.767	1	17	4956.9	93.5	89.9	4.610	0.019	0.026	0.738	0.030	0.039	17.47	1.35	3963.0	128.0	-999	1	0	-999	0
10139674	12.918	0	17	6229.3	141.0	115.2	4.162	0.030	0.038	1.248	0.058	0.079	13.52	2.38	217.5	10.5	-999	1	0	-999	0
10139688	15.314	1	17	4714.4	81.9	77.1	4.545	0.028	0.019	0.761	0.035	0.025	23.70	2.96	747.8	27.9	-999	1	0	-999	0
10139790	15.829	4	17	5299.3	103.4	89.2	4.398	0.052	0.044	0.856	0.057	0.041	31.00	3.82	516.5	22.4	-999	1	0	-999	0
10139853	15.049	1	17	5847.1	116.3	113.0	4.348	0.045	0.047	1.015	0.076	0.078	5.23	0.40	2368.0	147.1	-999	1	0	-999	0
10140072	14.01	1	17	4564.8	72.9	69.3	4.596	0.022	0.021	0.718	0.030	0.028	36.18	3.65	1394.5	32.7	-999	1	0	-999	0
10140097	15.078	1	17	6012.6	113.6	113.0	3.958	0.058	0.059	1.254	0.126	0.092	3.07	0.21	1644.5	139.5	1	1	0	-999	0
10140122	15.357	4	17	4822.2	99.9	92.0	4.475	0.076	1.019	0.785	0.194	0.067	7.20	0.51	535.6	41.0	-999	1	-999	1	0
10140324	15.119	4	17	5887.8	105.2	99.4	4.504	0.022	0.031	0.952	0.039	0.051	13.98	1.42	711.3	33.8	-999	1	0	-999	0
10140402	15.408	1	17	5521.7	96.2	93.1	4.531	0.026	0.039	0.886	0.041	0.054	23.54	1.95	822.4	30.5	-999	1	0	-999	0
10140449	15.148	1	17	6048.7	112.8	110.7	4.205	0.046	0.051	1.135	0.070	0.079	25.39	3.08	287.6	14.4	-999	1	0	-999	0
10140525	14.675	1	17	6015.0	179.0	215.0	4.331	0.149	0.198	0.988	0.155	0.113	19.40	1.46	105.3	9.1	-999	2	-999	-999	1
10140665	12.094	0	17	6660.7	145.2	146.9	3.917	0.269	0.254	1.562	0.300	0.234	7.68	0.66	219.8	12.8	-999	1	-999	-999	0
10140691	13.419	0	17	5637.4	113.0	108.7	4.026	0.041	0.039	1.036	0.073	0.068	23.87	2.21	1131.2	32.4	-999	1	0	-999	0
10140708	15.164	1	17	4108.0	58.9	76.9	4.626	0.022	0.017	0.615	0.014	0.014	18.73	1.48	1570.9	54.8	-999	1	0	-999	0
10140717	15.062	1	17	4704.4	80.1	74.3	4.591	0.025	0.027	0.734	0.035	0.034	29.60	3.34	312.4	13.6	-999	1	0	-999	0
10140793	13.259	0	17	6063.5	119.9	104.1	4.149	0.032	0.040	1.183	0.063	0.091	6.21	0.44	3207.9	169.6	-999	1	0	-999	0
10140887	15.426	1	17	5570.7	97.6	93.4	4.559	0.023	0.031	0.861	0.039	0.045	20.35	2.18	1455.6	50.9	-999	1	0	-999	0
10140924	15.61	1	17	5352.1	101.9	96.1	4.503	0.040	0.050	0.867	0.052	0.059	27.80	2.42	655.2	25.3	-999	1	0	-999	0
10140937	13.758	1	17	6055.6	110.5	104.7	4.063	0.031	0.051	1.248	0.063	0.115	18.86	1.87	83.9	6.2	-999	1	0	-999	0
10140949	12.406	0	17	5683.4	89.5	88.5	4.453	0.025	0.034	1.021	0.046	0.060	22.44	2.32	394.2	12.4	-999	1	0	-999	0
10141006	14.146	1	17	5981.9	118.6	109.7	4.189	0.040	0.046	1.127	0.074	0.088	14.50	0.64	72.1	7.6	-999	1	0	-999	0
10141078	14.297	1	17	6173.8	130.9	120.3	4.109	0.040	0.040	1.255	0.063	0.092	12.02	2.99	129.1	11.0	-999	1	0	-999	0
10141132	15.538	1	17	4791.5	90.5	83.2	4.595	0.023	0.028	0.739	0.035	0.037	17.59	1.36	3563.3	119.8	-999	1	0	-999	0
10141271	15.555	1	17	5339.7	102.1	85.8	4.356	0.047	0.039	0.866	0.055	0.040	27.42	2.19	932.4	31.9	-999	1	0	-1	0
10141400	14.717	1	17	5121.5	80.5	74.5	4.599	0.026	0.028	0.714	0.034	0.036	29.79	2.02	411.9	14.7	-999	1	0	-999	0
10141439	14.618	1	17	5932.4	120.4	117.4	3.892	0.059	0.044	1.248	0.145	0.076	2.61	0.19	3036.3	256.0	1	1	0	-999	0
10141717	12.059	0	17	5908.2	109.9	105.6	4.190	0.050	0.052	1.049	0.083	0.075	9.04	0.58	3047.1	132.0	-999	1	0	-999	0
10141739	15.101	1	17	5612.0	113.8	110.3	4.344	0.063	0.062	0.937	0.073	0.069	21.66	2.17	1068.6	36.8	-999	1	0	-999	0
10141815	14.351	1	17	5457.6	116.7	132.3	4.515	0.029	0.039	0.872	0.048	0.059	14.37	1.17	3285.3	116.7	-999	1	0	-999	0
10141889	15.181	1	17	5873.7	106.5	104.7	4.446	0.032	0.044	1.000	0.052	0.067	7.50	0.56	3573.4	180.2	-999	1	0	-999	0
10145423	14.92	1	17	5255.9	95.6	91.1	4.591	0.019	0.031	0.791	0.031	0.045	30.01	3.17	469.9	16.6	-999	1	0	-999	0
10145439	13.748	1	17	6660.4	128.5	122.0	4.254	0.023	0.029	1.401	0.050	0.056	1.64	0.11	143.9	26.9	-999	1	0	-999	0
10145773	15.008	1	17	5492.4	100.6	99.1	4.518	0.028	0.042	0.891	0.044	0.059	8.37	0.63	4419.7	210.9	-999	1	0	-999	0
10145777	16.387	8	8	4661.3	89.3	84.9	4.522	0.025	0.025	0.771	0.025	0.022	24.37	2.52	1436.4	130.5	-999	1	1	-999	0
10145778	15.166	1	17	5129.7	84.1	83.5	4.526	0.024	0.035	0.917	0.037	0.047	39.31	3.74	1121.3	28.7	-999	1	0	-999	0
10145782	14.022	6	10	6569.2	128.9	120.4	4.354	0.018	0.025	1.233	0.035	0.047	2.17	0.17	2137.7	209.1	1	1	0	-999	0
10145851	15.965	4	17	4613.7	86.2	81.2	4.611	0.022	0.026	0.707	0.033	0.032	13.24	0.96	1117.9	57.1	-999	1	0	-999	0
10145950	15.701	1	17	3900.4	79.3	76.9	4.662	0.014	0.014	0.571	0.013	0.013	37.45	2.66	2669.1	64.4	-999	1	0	-999	0
10146052	13.526	1	17	5058.8	48.9	55.9	4.401	0.014	0.013	0.832	0.015	0.013	29.59	3.66	748.2	20.2	-999	1	1	-999	0
10146119	10.618	0	17	6284.7	109.9	106.5	4.356	0.021	0.029	1.185	0.042	0.058	2.96	0.21	2021.7	152.4	1	1	0	-999	0
10146172	14.677	1	17	5793.7	93.9	93.3	4.460	0.022	0.033	1.031	0.041	0.053	9.29	0.67	3564.8	158.4	-999	1	0	-999	0
10146181	14.472	1	17	4637.7	74.1	71.1	4.568	0.026	0.021	0.748	0.034	0.028	22.58	1.75	4489.5	125.8	-999	1	0	-999	0
10146194	14.322	1	17	6864.5	149.2	144.8	4.166	0.038	0.039	1.427	0.077	0.067	1.50	0.17	111.7	29.4	-999	2	0	-999	0
10146213	12.442	0	17	5602.3	103.1	99.6	4.300	0.040	0.042	0.937	0.069	0.067	14.27	2.06	162.5	7.8	-999	1	0	-999	0
10146262	14.712	1	17	5999.4	108.5	104.1	4.420	0.030	0.041	1.045	0.051	0.068	10.81	0.85	615.5	32.2	-999	1	0	-999	0
10146308	14.366	1	17	5592.7	98.7	95.4	4.509	0.025	0.037	0.915	0.042	0.058	20.04	3.26	610.1	22.4	-999	1	0	-999	0
10146320	15.157	4	17	4621.6	80.4	76.3	4.588	0.024	0.023	0.728	0.033	0.030	21.51	3.35	411.6	19.1	-999	1	0	-999	0
10146386	15.4	1	17	5520.0	112.7	106.5	4.358	0.056	0.052	0.909	0.070	0.063	20.92	3.36	384.8	20.1	-999	1	0	-999	0
10146458	13.334	0	17	6425.7	110.7	112.7	4.394	0.015	0.023	1.159	0.029	0.041	2.15	0.15	2248.8	204.7	1	1	0	-999	0
10146461	15.711	2	17	5049.1	13.8	6.4	4.803	0.003	0.004	0.589	0.002	0.003	5.53	0.40	1686.6	114.5	-999	1	-999	-999	0
10146475	12.991	0	17	5972.4	110.3	111.5	4.131	0.084	0.084	1.162	0.094	0.094	20.65	8.51	28.1	3.2	-999	1	-999	-999	0
10146539	15.243	1	17	3812.2	75.8	71.3	4.655	0.013	0.013	0.573	0.013	0.013	5.09	0.35	3881.8	237.1	-999	1	0	-999	0
10146606	14.38	1	17	5757.3	116.4	126.6	4.443	0.032	0.042	0.973	0.060	0.073	29.96	0.07	123.7	7.0	-999	1	0	-999	0
10146652	15.453	1	17	5425.9	103.8	101.9	4.519	0.032	0.045	0.878	0.046	0.059	27.57	4.01	523.1	21.2	-999	1	0	-999	0
10146692	15.189	1	17	5727.3	125.8	119.4	4.233	0.054	0.055	0.994	0.081	0.077	16.42	1.55	921.0	38.2	-999	1	0	-999	0
10146718	13.65	1	17	6939.0	158.6	142.2	4.068	0.034	0.035	1.307	0.052	0.051	4.14	0.32	934.2	66.3	-999	2	0	-999	0
10146769	15.992	1	17	4011.2	71.0	67.8	4.758	0.032	0.027	0.493	0.028	0.035	20.92	1.87	963.7	41.5	-999	1	-999	-999	0
10147068	13.669	1	17	5412.3	101.3	88.7	4.387	0.041	0.033	0.853	0.060	0.045	7.00	0.52	4199.0	208.8	-999	1	0	-999	0
10147266	14.498	1	17	6223.0	172.0	237.0	4.424	0.058	0.217	1.107	0.168	0.153	10.88	0.94	10.8	7.7	-999	2	-999	-999	1
10147276	15.385	1	17	5692.0	104.0	98.8	4.541	0.024	0.032	0.890	0.041	0.047	19.25	2.31	115.9	13.0	-999	1	0	-1	0
10147550	13.762	1	17	5747.9	108.5	105.7	4.228	0.041	0.042	1.010	0.076	0.071	36.67	4.54	227.1	7.9	-999	1	0	-999	0
10147559	15.094	1	17	5754.9	112.2	108.2	4.355	0.050	0.051	0.983	0.075	0.075	6.81	0.48	5079.9	262.4	-999	1	0	-999	0
10147699	13.868	1	17	5137.5	85.9	80.9	4.528	0.027	0.035	0.878	0.042	0.050	20.08	3.06	264.0	11.4	-999	1	0	-999	0
10147771	15.511	1	17	5239.4	76.1	67.6	4.269	0.041	0.042	0.874	0.028	0.023	23.87	2.03	1672.3	53.2	-999	1	1	-999	0
10147854	13.711	1	17	5691.6	101.2	97.9	4.459	0.031	0.039	0.956	0.054	0.061	5.45	0.38	9787.2	542.3	1	1	0	-999	0
10147860	13.911	1	17	5387.9	78.1	76.9	4.502	0.019	0.029	0.987	0.033	0.047	37.19	3.27	956.2	22.9	-999	1	0	-999	0
10147864	14.886	1	17	4853.3	85.7	77.6	4.555	0.029	0.027	0.773	0.040	0.037	37.97	3.85	2248.3	51.6	-999	1	0	-999	0
10148092	15.673	1	17	4775.3	87.2	80.5	4.597	0.023	0.028	0.736	0.035	0.037	37.19	7.83	435.9	17.7	-999	1	0	-999	0
10148144	12.897	0	17	6485.8	137.5	131.9	4.103	0.032	0.035	1.345	0.062	0.053	5.90	0.68	136.2	11.5	-999	1	0	-999	0
10148200	13.916	1	17	6263.4	121.5	120.8	4.040	0.045	0.051	1.275	0.065	0.097	20.89	2.14	26.0	4.6	-999	1	0	-999	0
10148234	15.648	1	17	5457.6	99.2	98.1	4.499	0.039	0.052	0.889	0.052	0.061	21.51	2.15	651.8	29.0	-999	1	0	-999	0
10148246	16.47	8	8	4224.9	84.4	65.6	4.670	0.023	0.031	0.611	0.022	0.021	9.49	0.99	406.4	71.4	-999	1	0	-999	0
10148291	13.334	0	17	5133.1	83.1	79.1	4.546	0.024	0.034	0.849	0.037	0.048	20.32	1.64	2587.9	76.3	-999	1	0	-999	0
10148324	14.097	1	17	5838.4	238.6	141.9	3.447	0.046	0.041	1.757	0.098	0.100	7.89	0.68	53.1	9.3	-999	2	0	-999	0
10148326	12.115	0	17	5541.9	95.6	86.2	4.494	0.035	0.027	0.740	0.044	0.035	31.84	2.12	141.8	4.5	-999	1	0	-999	0
10148572	14.866	1	17	6434.0	153.0	211.0	4.394	0.062	0.188	1.169	0.157	0.157	20.52	1.74	18.3	7.1	-999	2	-999	-999	1
10148674	15.999	4	17	5165.6	95.5	88.2	4.507	0.046	0.048	0.828	0.050	0.048	29.38	2.41	874.9	32.9	-999	1	0	-999	0
10148726	13.495	1	17	5349.3	93.0	79.7	4.360	0.038	0.030	0.854	0.052	0.037	19.25	1.79	1587.9	49.5	-999	1	0	-999	0
10148787	13.706	1	17	6410.2	128.5	122.7	3.477	0.042	0.038	1.749	0.081	0.069	1.50	0.08	149.1	28.4	-999	2	0	-999	0
10148831	15.655	1	17	5504.5	99.8	98.1	4.463	0.044	0.055	0.924	0.056	0.059	29.38	4.45	450.0	20.1	-999	1	0	-999	0
10148864	15.302	1	17	5787.7	101.7	97.9	4.489	0.028	0.039	0.955	0.046	0.058	8.54	0.63	3687.5	174.9	-999	1	0	-999	0
10148910	14.421	1	17	5666.2	112.4	117.0	3.820	0.037	0.037	1.140	0.064	0.065	41.55	2.77	600.3	16.4	-999	1	0	-999	0
10149096	14.152	1	17	4208.7	80.1	56.9	4.662	0.025	0.026	0.604	0.020	0.020	16.88	1.37	2140.7	71.5	-999	1	0	-999	0
10149104	15.261	1	17	5724.8	106.3	103.1	4.415	0.044	0.049	0.971	0.064	0.067	21.59	2.87	61.9	10.0	-999	1	0	-999	0
10149299	15.937	1	17	4518.4	80.7	76.7	4.588	0.025	0.022	0.719	0.031	0.028	20.78	1.80	1830.8	65.3	-999	1	0	-999	0
10149340	14.14	1	17	4799.3	80.8	74.5	4.592	0.022	0.026	0.744	0.033	0.038	27.04	1.89	2852.4	73.9	-999	1	0	-999	0
10149359	15.757	1	17	5503.9	100.9	97.8	4.506	0.036	0.050	0.895	0.050	0.060	27.22	2.24	637.3	26.2	-999	1	0	-999	0
10149379	13.514	0	17	6208.6	124.4	117.5	4.262	0.038	0.039	1.084	0.069	0.073	17.58	2.80	92.2	6.2	-999	1	0	-999	0
10149405	15.242	1	17	4815.1	82.5	75.5	4.569	0.027	0.028	0.762	0.038	0.037	27.41	1.07	1427.9	59.7	-999	1	0	-999	0
10149445	14.959	1	17	4432.7	76.2	73.3	4.637	0.017	0.020	0.666	0.023	0.024	10.39	0.71	2895.6	124.8	-999	1	0	-999	0
10149694	11.488	0	17	6604.4	131.6	129.9	4.051	0.027	0.030	1.563	0.065	0.069	4.33	0.64	213.8	15.8	-999	1	0	-999	0
10149989	14.73	1	17	5072.0	153.0	138.0	4.516	0.083	0.068	0.762	0.098	0.057	20.92	1.71	2364.2	72.1	-999	2	-999	-999	1
10150052	13.711	1	17	5143.1	84.1	80.2	4.518	0.031	0.037	0.866	0.046	0.052	32.39	5.47	518.2	14.4	-999	1	0	-999	0
10152808	14.885	1	17	6032.8	113.7	111.7	4.337	0.043	0.047	1.084	0.071	0.078	7.75	0.71	1532.0	85.7	-999	1	0	-999	0
10153017	12.584	0	17	6269.7	137.5	133.4	4.232	0.029	0.038	1.225	0.058	0.070	5.40	0.35	53.0	7.0	-999	1	0	-999	0
10153022	15.708	4	17	5397.8	92.8	91.3	4.555	0.025	0.038	0.847	0.041	0.053	21.04	2.40	731.8	40.0	-999	1	0	-999	0
10153036	15.167	1	17	4949.9	71.0	72.0	4.473	0.018	0.015	0.787	0.021	0.018	20.92	2.46	1629.9	58.4	-999	1	1	-999	0
10153040	12.85	0	17	6229.9	124.0	123.5	4.025	0.049	0.039	1.102	0.107	0.068	23.99	1.76	88.9	4.1	-999	1	0	-999	0
10153067	15.478	4	17	5720.0	97.7	95.6	4.492	0.028	0.040	0.943	0.046	0.058	26.09	2.94	215.0	16.5	-999	1	0	-999	0
10153140	15.279	1	17	6120.8	117.5	116.5	4.296	0.049	0.049	1.130	0.071	0.079	23.83	1.82	242.4	12.7	-999	1	0	-999	0
10153162	15.961	4	17	4620.9	96.7	85.3	4.608	0.021	0.024	0.711	0.033	0.031	6.49	0.50	331.1	43.9	-999	1	0	-999	0
10153177	15.193	1	17	5758.5	108.9	106.4	4.408	0.043	0.050	0.979	0.067	0.074	6.48	0.52	2477.4	145.6	-999	1	0	-999	0
10153212	14.461	1	17	5672.9	118.2	114.1	3.797	0.036	0.037	1.250	0.062	0.072	19.25	2.31	2124.1	68.9	-999	1	0	-999	0
10153340	15.695	1	17	4813.7	91.3	91.1	4.552	0.030	0.027	0.769	0.041	0.034	15.32	1.25	3745.3	152.2	-999	1	0	-999	0
10153478	14.168	1	17	4333.0	75.8	66.5	4.632	0.018	0.019	0.663	0.023	0.021	25.94	2.18	1236.7	41.7	-999	1	0	-999	0
10153506	15.584	1	17	5335.7	103.3	98.7	4.505	0.039	0.047	0.863	0.052	0.059	19.66	1.89	1561.9	61.7	-999	1	0	-999	0
10153521	13.202	0	17	5037.0	179.0	179.0	4.554	0.050	0.066	0.824	0.063	0.070	1.71	0.10	72.5	16.6	-999	2	-999	-999	1
10153589	13.606	0	17	6080.9	116.7	111.9	4.334	0.034	0.038	1.120	0.065	0.071	10.56	1.05	419.9	23.1	-999	1	0	-999	0
10153598	15.684	2	17	6012.9	111.7	108.8	4.392	0.043	0.055	1.058	0.063	0.072	6.70	0.47	773.1	60.0	-999	1	0	-999	0
10153668	15.941	1	17	5543.0	114.4	109.2	4.187	0.078	0.076	0.938	0.072	0.067	25.07	1.66	98.8	18.3	-999	1	0	-999	0
10153774	14.781	1	17	5598.2	94.0	93.8	4.479	0.032	0.042	0.927	0.052	0.063	15.42	1.69	1095.6	47.8	-999	1	0	-999	0
10153806	13.362	0	17	5916.3	102.0	106.9	4.344	0.034	0.037	1.123	0.064	0.067	15.22	2.75	126.7	8.1	-999	1	0	-999	0
10153849	14.345	1	17	5853.1	106.5	98.2	4.523	0.017	0.026	0.929	0.031	0.045	11.75	0.92	2300.6	97.7	-999	1	0	-999	0
10153855	14.229	1	17	5049.8	84.8	78.7	4.568	0.017	0.028	0.847	0.029	0.039	11.77	0.91	2671.2	112.2	-999	1	0	0	0
10153943	15.221	1	17	6011.3	109.9	104.5	4.113	0.044	0.051	1.184	0.075	0.098	9.68	0.75	1113.5	63.7	-999	1	0	-999	0
10153969	13.39	0	17	6115.0	109.0	103.9	4.424	0.021	0.033	1.070	0.041	0.062	12.09	0.97	626.1	28.6	-999	1	0	-999	0
10154011	15.617	1	17	4731.5	90.1	83.9	4.629	0.018	0.024	0.696	0.028	0.032	30.21	3.38	1203.0	45.5	-999	1	0	-999	0
10154171	15.774	2	17	5161.0	87.4	84.4	4.104	0.054	0.051	0.887	0.025	0.024	13.15	1.10	1187.9	66.6	-999	1	1	-999	0
10154204	15.899	4	17	5131.2	86.4	80.5	4.413	0.039	0.035	0.837	0.035	0.028	17.35	2.27	2069.5	88.6	-999	1	0	-999	0
10154207	15.985	1	17	5259.1	101.5	91.4	4.449	0.053	0.047	0.848	0.058	0.046	17.35	2.01	1912.3	83.0	-999	1	0	-999	0
10154291	14.963	1	17	4888.1	103.9	94.0	4.545	0.030	0.027	0.781	0.044	0.038	30.00	2.80	948.2	32.7	-999	1	0	-999	0
10154299	15.538	2	17	5216.4	97.1	90.9	4.555	0.027	0.039	0.824	0.041	0.053	27.57	3.64	674.8	30.0	-999	1	0	-999	0
10154302	13.81	1	17	5815.6	105.6	103.5	4.173	0.037	0.043	1.087	0.078	0.080	38.19	6.64	546.1	16.5	-999	1	0	-999	0
10154349	15.419	1	17	5287.0	97.5	91.0	4.564	0.024	0.036	0.826	0.038	0.053	28.64	3.22	669.8	28.5	-999	1	0	-999	0
10154388	13.581	0	17	5505.8	106.9	104.2	4.496	0.034	0.041	0.864	0.054	0.060	20.73	3.43	84.3	6.0	-999	1	0	0	0
10154475	14.883	1	17	4634.6	77.7	74.7	4.578	0.025	0.022	0.738	0.033	0.029	15.11	1.48	2653.2	105.3	-999	1	0	-999	0
10154490	14.097	1	17	4858.0	129.0	144.0	3.939	0.624	0.336	0.954	0.188	0.154	15.54	1.65	1464.1	55.7	-999	2	-999	-999	1
10154514	15.97	2	17	4935.3	90.7	83.3	4.541	0.036	0.035	0.787	0.043	0.039	39.86	5.34	746.5	31.0	-999	1	0	-999	0
10154579	15.56	2	17	4867.5	87.5	82.5	4.539	0.035	0.030	0.779	0.041	0.035	12.71	1.27	158.9	20.5	-999	1	0	-999	0
10154581	15.561	4	17	6227.7	130.5	121.2	4.092	0.084	0.084	1.278	0.084	0.096	12.76	1.28	164.1	22.0	-999	1	0	-999	0
10154592	13.299	0	17	5171.7	90.7	81.5	4.458	0.037	0.031	0.857	0.057	0.045	11.53	0.95	3428.1	150.8	-999	1	0	-999	0
10154610	14.073	1	17	5878.2	108.2	109.0	4.120	0.039	0.049	1.111	0.095	0.087	30.36	4.40	193.4	9.4	-999	1	0	-999	0
10154712	12.917	0	17	5880.0	106.1	104.1	4.154	0.037	0.044	1.099	0.082	0.082	36.54	5.90	264.2	8.4	-999	1	0	-999	0
10154787	11.978	0	17	6769.9	139.5	141.3	4.222	0.028	0.030	1.390	0.066	0.059	2.67	0.36	231.7	22.5	-999	3	0	-999	0
10154868	14.735	1	17	5935.8	120.2	115.7	4.348	0.046	0.045	0.910	0.069	0.061	24.99	2.82	345.3	17.1	-999	1	0	-999	0
10154969	14.823	1	17	5834.8	103.6	101.5	4.459	0.028	0.040	0.987	0.048	0.065	19.11	3.39	178.3	12.3	-999	1	0	-999	0
10154975	15.525	4	17	5880.3	111.3	109.3	4.378	0.047	0.054	1.022	0.069	0.076	20.19	2.24	282.7	20.3	-999	1	0	-999	0
10154976	15.17	1	17	5489.8	96.7	92.6	4.532	0.025	0.038	0.883	0.040	0.055	23.05	1.88	1403.5	50.9	-999	1	0	-999	0
10154991	13.713	1	17	5623.9	90.4	86.3	4.478	0.019	0.030	1.012	0.037	0.052	27.01	1.82	285.1	11.8	-999	1	0	-999	0
10155029	11.893	0	17	5849.0	105.0	117.0	4.426	0.076	0.114	0.967	0.060	0.066	20.06	2.66	72.7	3.6	-999	2	-999	1	1
10155219	11.202	0	17	6143.0	120.5	113.6	4.271	0.034	0.038	1.099	0.068	0.071	6.17	0.56	67.1	5.5	-999	1	0	-999	0
10155288	15.417	1	17	4233.5	67.6	43.7	4.630	0.021	0.034	0.650	0.022	0.015	42.43	5.92	664.7	22.0	-999	1	0	-999	0
10155305	15.298	1	17	4577.1	88.8	79.1	4.605	0.021	0.022	0.711	0.031	0.030	11.06	0.85	2511.0	116.1	-999	1	0	-999	0
10155322	14.055	1	17	5914.9	103.8	100.6	4.445	0.026	0.037	1.013	0.047	0.066	17.48	1.29	197.5	11.0	-999	1	0	-999	0
10155399	15.329	1	17	5721.7	107.1	104.0	4.413	0.048	0.055	0.967	0.066	0.072	30.82	2.29	294.9	17.3	-999	1	0	-999	0
10155407	15.132	1	17	5719.9	114.8	108.1	4.270	0.048	0.051	0.983	0.075	0.074	22.74	2.37	404.0	20.6	-999	1	0	-999	0
10155419	14.173	1	17	6232.8	126.4	117.9	4.296	0.038	0.039	1.174	0.066	0.077	20.85	2.54	62.2	6.6	-999	1	0	-999	0
10155427	15.162	1	17	4265.6	74.3	58.8	4.637	0.018	0.020	0.651	0.021	0.018	25.58	2.02	2831.8	96.2	-999	1	0	-999	0
10155431	14.373	1	17	5669.6	113.6	107.9	4.252	0.045	0.046	0.968	0.074	0.071	16.97	1.39	109.4	9.4	-999	1	0	-999	0
10155434	14.673	1	17	5341.8	98.3	93.6	4.555	0.022	0.037	0.845	0.036	0.054	22.56	3.44	171.9	11.3	-999	1	0	1	0
10155590	14.147	1	17	5358.8	100.1	96.3	4.512	0.032	0.042	0.870	0.048	0.060	20.63	2.32	906.0	32.7	-999	1	0	-999	0
10155599	15.917	4	17	4845.6	87.9	82.4	4.523	0.034	0.027	0.782	0.038	0.030	17.05	1.32	83.5	19.0	-999	1	0	-999	0
10155710	15.738	2	17	5322.4	102.9	95.2	4.484	0.046	0.050	0.862	0.057	0.057	28.58	4.05	572.0	29.2	-999	1	0	-999	0
10155726	13.151	0	17	5698.4	97.9	96.1	4.469	0.029	0.039	0.954	0.051	0.066	26.14	5.38	99.8	5.7	-999	1	0	-999	0
10155729	13.802	1	17	5987.1	118.4	120.7	3.691	0.032	0.031	1.342	0.057	0.060	12.21	2.30	44.6	6.6	-999	1	0	-999	0
10155784	14.221	1	17	5763.5	112.0	109.0	4.234	0.161	0.169	1.033	0.103	0.083	32.38	4.70	168.0	8.6	-999	1	-999	-999	0
10156055	14.049	1	17	6237.5	126.0	107.5	4.154	0.035	0.039	1.169	0.060	0.082	3.85	0.54	269.1	27.6	-999	1	0	-1	0
10156075	15.273	1	17	5510.1	106.7	103.8	4.431	0.049	0.051	0.885	0.064	0.060	22.39	1.93	289.3	17.8	-999	1	0	-999	0
10156173	12.291	0	17	6670.0	134.1	129.8	3.877	0.031	0.033	1.549	0.075	0.077	1.42	0.09	103.3	17.9	1	1	0	-999	0
10156210	14.65	1	17	5075.7	82.3	76.1	4.567	0.014	0.023	0.876	0.027	0.033	24.20	2.11	3140.6	87.4	-999	1	0	-999	0
10156301	14.183	1	17	5639.5	92.0	91.2	4.486	0.021	0.032	0.986	0.039	0.052	25.41	4.39	820.9	27.2	-999	1	0	-999	0
10156318	13.792	1	17	6222.4	120.8	112.0	3.962	0.032	0.034	1.460	0.065	0.078	16.20	2.49	55.8	6.6	-999	1	0	-999	0
10156327	15.882	4	17	5148.1	94.4	89.7	4.596	0.023	0.032	0.767	0.040	0.046	22.12	2.23	1475.8	60.2	-999	1	0	-999	0
10156388	15.751	2	3	6046.2	117.9	114.9	4.315	0.063	0.066	1.095	0.073	0.079	13.33	0.78	74.1	17.7	-999	3	0	-999	0
10156399	14.274	1	17	5960.7	120.4	112.5	4.237	0.042	0.045	1.092	0.075	0.083	10.09	0.81	1824.7	82.4	-999	1	0	-999	0
10156413	15.303	1	17	5368.6	107.1	94.3	4.403	0.050	0.043	0.870	0.065	0.050	23.15	1.85	161.2	14.9	-999	1	0	-999	0
10156457	15.64	4	17	5066.6	77.2	72.7	4.403	0.027	0.025	0.839	0.024	0.019	25.23	2.47	937.8	34.0	-999	1	1	-999	0
10156517	14.611	1	17	4802.2	82.0	74.7	4.589	0.023	0.027	0.747	0.034	0.038	31.28	5.10	745.2	26.7	-999	1	0	-999	0
10156652	16.283	14	17	4595.1	85.8	79.7	4.562	0.028	0.022	0.744	0.030	0.027	22.89	2.06	4703.0	153.2	-999	1	0	-999	0
10156908	14.826	1	17	6251.4	123.0	156.0	3.796	0.043	0.051	1.570	0.091	0.189	7.00	0.50	155.9	19.7	-999	1	0	-999	0
10156958	14.958	1	17	4743.0	78.2	72.0	4.578	0.025	0.025	0.748	0.035	0.035	34.22	5.14	1070.7	34.9	-999	1	0	-999	0
10157116	15.392	1	17	5431.5	103.3	92.5	4.360	0.053	0.047	0.884	0.065	0.053	18.99	1.80	1290.3	52.4	-999	1	0	-999	0
10157123	15.978	4	17	5172.3	100.5	93.2	4.539	0.035	0.044	0.823	0.046	0.052	30.42	4.25	139.3	17.7	-999	1	0	-999	0
10157215	14.559	1	17	5910.2	106.0	110.8	4.089	0.043	0.055	1.141	0.099	0.091	24.69	2.32	298.7	12.7	-999	1	0	-999	0
10157288	15.955	1	17	5198.5	96.0	87.1	4.444	0.051	0.043	0.838	0.052	0.039	27.41	2.40	571.1	32.0	-999	1	0	-999	0
10157384	13.996	1	17	6191.8	114.5	106.1	4.434	0.018	0.028	1.070	0.036	0.054	9.93	0.97	185.1	13.7	-999	1	0	-999	0
10157385	13.849	1	17	5683.0	154.0	188.0	4.229	0.204	0.167	1.176	0.115	0.187	31.02	5.65	399.2	15.0	-999	2	-999	-999	1
10157404	15.505	1	17	5762.4	108.8	106.2	4.407	0.047	0.055	0.980	0.067	0.073	19.81	2.91	192.8	18.1	-999	1	0	-999	0
10157431	14.803	1	17	6402.4	132.5	136.2	4.164	0.044	0.046	1.280	0.057	0.059	11.36	0.69	84.4	13.1	-999	1	0	-999	0
10157568	16.695	8	8	3730.2	82.1	69.9	4.737	0.014	0.014	0.485	0.016	0.015	31.93	3.60	1180.3	128.4	-999	1	0	-999	0
10157612	13.707	1	17	6358.4	129.3	134.1	4.136	0.032	0.033	1.320	0.056	0.056	20.50	1.94	119.1	7.4	-999	1	0	-999	0
10157660	14.873	1	17	6292.3	121.9	122.8	4.302	0.041	0.045	1.192	0.063	0.076	2.81	0.20	637.9	67.2	1	1	0	-999	0
10157672	14.166	1	17	5407.8	100.8	84.4	4.271	0.037	0.030	0.870	0.053	0.037	22.31	3.45	342.6	15.4	-999	1	0	-999	0
10157690	15.452	1	17	5147.4	100.8	93.5	4.553	0.029	0.038	0.814	0.041	0.051	40.14	6.66	370.6	17.0	-999	1	0	-999	0
10157842	15.913	1	17	5748.0	116.6	114.6	4.172	0.068	0.070	1.023	0.090	0.080	18.23	2.35	207.2	25.4	-999	1	0	-999	0
10157917	15.076	1	17	6019.6	109.7	105.0	4.446	0.025	0.036	1.029	0.045	0.060	9.61	0.71	2394.1	117.6	-999	1	0	-999	0
10157923	13.625	1	17	6295.3	130.3	127.6	4.188	0.038	0.037	1.249	0.063	0.073	9.48	0.72	26.0	6.6	-999	1	0	-999	0
10157945	15.455	1	17	4847.2	91.4	83.4	4.581	0.025	0.029	0.757	0.036	0.039	16.88	1.78	350.1	24.0	-999	1	0	-999	0
10158021	15.912	1	17	4086.1	62.6	79.0	4.647	0.022	0.016	0.596	0.014	0.015	16.76	1.42	1341.5	61.2	-999	1	0	-999	0
10158119	13.474	0	17	4994.5	76.2	73.4	4.550	0.024	0.033	0.842	0.037	0.046	28.19	4.38	1237.2	39.6	-999	1	0	-999	0
10158151	13.909	1	17	6730.5	135.2	124.0	4.335	0.017	0.023	1.285	0.032	0.036	2.14	0.17	648.4	69.6	1	1	0	-999	0
10158204	14.795	1	17	4121.9	52.3	76.4	4.628	0.026	0.017	0.615	0.014	0.014	39.86	4.21	1064.7	31.1	-999	1	0	-999	0
10158226	14.823	1	17	5102.0	118.1	99.2	3.576	0.057	0.075	1.261	0.123	0.163	17.64	1.60	67.4	9.3	-999	1	0	-999	0
10158283	15.895	1	17	4816.6	88.6	80.4	4.568	0.029	0.030	0.761	0.039	0.037	10.61	0.80	2072.7	111.8	-999	1	0	-999	0
10158286	15.621	2	3	6139.8	116.8	111.9	4.403	0.035	0.046	1.083	0.056	0.066	12.77	1.04	1376.4	63.2	-999	1	0	-999	0
10158424	15.451	1	17	5812.6	107.0	102.1	4.487	0.027	0.038	0.961	0.046	0.058	9.55	0.71	4248.3	200.0	-999	1	0	-999	0
10158429	15.498	4	17	5555.1	126.0	117.6	4.070	0.059	0.055	0.983	0.074	0.070	3.48	0.28	3580.1	273.1	1	1	0	-999	0
10158520	14.611	1	17	4675.3	85.5	80.8	4.585	0.023	0.023	0.736	0.034	0.032	43.92	6.79	816.7	22.4	-999	1	0	-999	0
10158590	14.885	1	17	5498.7	134.4	129.8	3.579	0.042	0.045	1.341	0.081	0.090	42.72	4.46	1051.2	28.2	-999	1	0	-999	0
10158680	13.825	1	17	5965.2	122.2	112.5	4.268	0.039	0.042	1.121	0.069	0.075	4.07	0.26	91.2	14.5	-999	1	0	-999	0
10158715	15.227	1	17	6109.5	115.5	112.2	4.387	0.034	0.044	1.091	0.058	0.072	5.76	0.48	913.6	67.1	-999	1	0	-1	0
10158771	14.254	1	17	6411.3	141.8	133.5	4.121	0.034	0.037	1.327	0.064	0.064	4.17	0.70	135.0	19.1	-999	1	0	-999	0
10158855	15.239	1	17	5207.6	91.7	83.3	4.398	0.047	0.042	0.845	0.043	0.032	31.06	3.89	1137.7	38.7	-999	1	1	-999	0
10158879	15.844	1	17	4740.2	89.1	81.5	4.582	0.026	0.028	0.744	0.036	0.035	29.59	2.83	1492.3	53.5	-999	1	0	-999	0
10159320	13.977	1	17	4948.1	86.0	78.4	4.557	0.029	0.026	0.757	0.041	0.037	33.06	4.62	722.6	23.3	-999	1	0	-999	0
10160115	13.353	0	17	6220.0	116.7	118.9	4.112	0.034	0.043	1.147	0.069	0.088	10.57	1.50	518.9	27.1	-999	1	0	-999	0
10160124	14.237	1	17	5657.9	97.2	92.1	4.491	0.024	0.034	0.955	0.041	0.054	18.83	1.92	1195.1	43.1	-999	1	0	-999	0
10160355	12.464	1	17	6152.2	128.2	140.5	3.810	0.040	0.049	1.465	0.137	0.128	14.98	0.64	106.9	6.1	-999	1	0	-999	0
10160534	10.034	0	17	5223.0	83.1	79.5	4.559	0.017	0.028	0.868	0.028	0.039	9.83	0.71	5302.9	233.1	-999	1	0	-999	0
10160604	13.788	1	17	6252.7	122.1	120.6	4.385	0.033	0.039	1.036	0.058	0.066	21.49	3.01	172.0	10.0	-999	1	0	-999	0
10160646	14.982	1	17	5847.4	121.1	115.6	4.163	0.045	0.052	1.076	0.090	0.087	13.01	1.16	313.8	22.3	-999	1	0	-999	0
10160679	11.12	0	17	6221.8	140.2	132.6	4.168	0.036	0.028	1.285	0.060	0.060	6.13	0.49	3550.9	188.5	-999	1	0	-999	0
10160694	15.318	1	17	5907.8	103.1	99.0	4.499	0.022	0.030	0.967	0.037	0.042	7.30	0.58	3133.3	172.1	-999	1	0	-999	0
10160727	15.996	1	17	4139.6	50.5	75.0	4.629	0.032	0.020	0.617	0.016	0.016	17.11	1.56	364.1	30.1	-999	1	0	-999	0
10161035	15.868	1	17	5494.3	118.6	114.5	4.460	0.046	0.054	0.903	0.062	0.066	23.19	3.40	268.4	23.4	-999	1	0	-999	0
10161303	15.265	1	3	5141.6	92.1	88.6	4.384	0.051	0.054	0.846	0.032	0.029	20.49	2.42	206.3	17.1	-999	1	1	-999	0
10161309	12.611	0	17	6436.4	124.5	121.4	4.357	0.028	0.035	1.132	0.048	0.065	17.40	1.95	74.0	5.2	-999	1	0	-999	0
10161509	13.349	1	17	6087.6	115.3	112.9	4.335	0.030	0.035	1.158	0.060	0.070	19.38	3.42	75.0	5.3	-999	1	0	-999	0
10161873	15.081	1	17	5088.8	74.0	70.3	4.408	0.021	0.019	0.828	0.022	0.019	1.12	0.08	5389.4	689.9	1	1	1	-999	0
10161960	14.967	1	17	5664.8	126.1	118.3	4.246	0.049	0.050	0.967	0.076	0.073	10.53	0.72	2216.1	98.8	-999	1	0	-999	0
10162024	15.159	4	17	4968.2	100.0	90.8	4.575	0.025	0.031	0.777	0.036	0.045	12.53	0.97	4166.4	186.1	-999	1	0	-999	0
10162150	15.364	1	17	5245.9	108.9	99.0	4.558	0.025	0.036	0.827	0.039	0.054	17.47	1.61	3337.0	115.8	-999	1	0	-999	0
10162197	14.263	1	17	5392.8	92.0	92.8	4.551	0.018	0.029	0.879	0.030	0.041	26.85	1.79	553.9	20.0	-999	1	0	-999	0
10162201	15.838	1	17	4024.4	82.0	83.1	4.637	0.017	0.016	0.600	0.015	0.015	19.12	1.68	1262.8	51.9	-999	1	0	-999	0
10162375	11.649	0	17	6810.7	144.1	130.7	4.126	0.031	0.031	1.425	0.072	0.061	7.86	0.68	387.4	20.8	-999	2	0	-999	0
10162416	14.751	1	17	4687.7	82.3	74.6	4.602	0.019	0.025	0.736	0.029	0.033	33.75	2.66	1731.9	50.8	-999	1	0	-999	0
10162436	8.608	0	17	6237.9	125.3	117.7	3.936	0.041	0.039	1.274	0.121	0.068	11.78	0.91	88.5	3.9	-999	1	0	-999	0
10162620	15.096	1	17	5334.4	104.5	100.0	4.556	0.024	0.037	0.841	0.037	0.054	18.86	1.51	7418.1	252.8	-999	1	0	-999	0
10162688	14.496	1	17	5773.5	124.2	121.6	4.234	0.042	0.045	1.036	0.077	0.075	13.48	2.00	614.8	30.2	-999	1	0	-999	0
10162736	14.901	1	17	4789.6	95.9	88.4	4.614	0.019	0.025	0.720	0.029	0.034	16.19	1.17	2622.8	98.6	-999	1	0	-999	0
10162792	13.773	1	17	5528.8	134.7	132.1	3.758	0.029	0.030	1.284	0.054	0.064	28.32	2.23	273.6	11.2	-999	1	0	-999	0
10162836	14.048	1	17	5739.1	127.6	119.4	4.275	0.041	0.043	1.009	0.074	0.073	5.05	0.38	6089.6	363.8	1	1	0	-999	0
10162867	11.483	0	17	6217.3	129.5	123.3	4.093	0.032	0.036	1.359	0.056	0.062	18.31	2.13	88.7	4.5	-999	1	0	-999	0
10163066	15.165	1	17	4536.4	84.1	79.1	4.617	0.020	0.023	0.695	0.029	0.028	25.58	1.87	2552.9	83.4	-999	1	0	-1	0
10163318	15.235	1	17	4881.6	94.2	85.8	4.577	0.025	0.030	0.765	0.036	0.041	27.99	2.22	3087.3	98.2	-999	1	0	-999	0
10163609	14.955	1	17	4919.0	83.3	78.5	4.522	0.034	0.030	0.818	0.045	0.038	31.71	3.35	2433.9	73.3	-999	1	0	-999	0
10163713	14.146	1	17	6250.4	133.6	125.0	3.897	0.035	0.036	1.555	0.068	0.082	12.41	1.15	451.3	24.7	-999	1	0	-999	0
10163894	15.606	1	17	3705.3	80.8	67.5	4.742	0.011	0.011	0.479	0.012	0.012	38.77	3.64	2685.3	75.6	-999	1	0	-999	0
10164119	14.199	1	17	5693.6	98.8	95.4	4.566	0.016	0.022	0.871	0.024	0.030	22.12	2.61	195.3	10.4	-999	1	0	-999	0
10164378	15.145	1	17	5633.8	124.9	123.2	4.450	0.038	0.047	0.940	0.062	0.070	23.70	2.51	559.3	24.7	-999	1	0	-999	0
10164382	13.047	0	17	5808.8	98.5	98.5	4.437	0.028	0.037	1.012	0.051	0.064	15.76	2.78	376.0	15.9	-999	1	0	-999	0
10164503	13.436	0	17	6811.2	151.9	140.1	4.173	0.033	0.031	1.365	0.067	0.053	3.23	0.41	141.5	18.4	-999	2	0	-999	0
10164567	14.257	1	17	5893.8	100.2	104.3	4.388	0.027	0.036	1.127	0.048	0.063	16.93	2.17	338.6	17.8	-999	1	0	-999	0
10164680	13.263	0	17	5812.6	130.3	121.7	3.950	0.051	0.037	1.170	0.114	0.071	15.19	2.46	126.4	7.8	-999	1	0	-999	0
10164753	14.391	1	17	6278.5	110.8	107.1	4.425	0.018	0.021	1.122	0.033	0.037	4.25	0.32	2500.7	171.2	1	1	0	-999	0
10164867	10.791	1	17	6388.8	123.3	121.8	3.955	0.030	0.031	1.517	0.071	0.076	3.85	0.68	220.4	17.0	-999	3	0	-999	0
10164895	12.669	0	17	6632.1	148.9	128.8	4.119	0.034	0.033	1.390	0.073	0.062	1.56	0.11	4291.5	450.0	1	1	0	-999	0
10164899	15.723	2	17	5005.9	71.7	76.5	4.434	0.025	0.024	0.820	0.022	0.020	33.76	4.46	995.8	38.0	-999	1	1	-999	0
10165144	14.502	1	17	5982.7	129.6	129.0	4.468	0.034	0.040	0.894	0.054	0.058	14.29	1.07	153.0	12.6	-999	1	0	-999	0
10165244	14.803	1	17	3942.0	92.5	89.3	4.674	0.033	0.032	0.559	0.032	0.035	1.74	0.12	15466.3	1567.0	-999	1	-999	-999	0
10165315	11.622	0	17	5597.0	103.8	100.6	4.225	0.041	0.040	0.919	0.067	0.060	20.10	2.48	72.6	3.9	-999	1	0	-999	0
10165373	13.752	1	17	6193.3	149.1	136.6	4.108	0.036	0.035	1.299	0.059	0.070	7.24	0.65	122.8	12.5	-999	1	0	-999	0
10165427	14.499	17	17	5601.5	97.5	90.9	4.476	0.018	0.027	1.035	0.034	0.049	27.07	3.78	856.6	53.0	-999	1	0	-999	0
10165815	15.306	1	17	4074.3	97.9	95.1	4.597	0.018	0.018	0.635	0.017	0.016	20.77	1.81	579.4	27.0	-999	1	-999	-999	0
10166273	13.51	0	17	6647.4	149.0	136.0	4.228	0.034	0.030	1.299	0.059	0.047	1.88	0.16	171.1	26.5	-999	1	0	-999	0
10166274	15.438	1	17	4015.2	58.4	62.4	4.710	0.014	0.014	0.534	0.013	0.013	23.05	2.22	833.9	37.6	-999	1	0	0	0
10166321	14.67	1	17	4153.4	69.7	42.4	4.677	0.030	0.029	0.583	0.018	0.022	25.94	1.88	3014.2	90.1	-999	1	0	-999	0
10185657	14.313	1	17	5035.0	91.8	87.2	4.578	0.022	0.031	0.784	0.034	0.047	10.75	0.81	3779.1	153.9	-999	1	0	-999	0
10185694	14.031	1	17	5501.9	95.0	90.5	4.553	0.018	0.032	0.868	0.032	0.049	29.99	2.40	341.6	11.4	-999	1	0	-999	0
10185709	15.251	1	17	4919.8	84.3	78.5	4.527	0.034	0.027	0.789	0.044	0.035	8.92	0.71	1145.6	61.9	-999	1	0	-999	0
10185748	15.331	1	17	3630.1	60.8	71.5	4.833	0.009	0.009	0.373	0.010	0.009	46.11	3.52	852.6	22.0	-999	1	0	-999	0
10185762	13.842	1	17	5534.0	166.0	149.0	4.398	0.152	0.209	0.795	0.120	0.055	26.85	2.05	939.6	26.4	-999	2	-999	-999	1
10185859	15.273	1	17	4153.0	76.7	47.6	4.736	0.018	0.042	0.544	0.016	0.018	23.87	1.94	808.4	29.2	-999	1	0	-999	0
10185979	15.793	1	17	4008.7	79.9	80.0	4.633	0.015	0.015	0.603	0.013	0.014	20.07	1.53	959.7	40.1	-999	1	0	-999	0
10186360	15.062	1	17	5696.2	102.4	98.9	4.461	0.035	0.045	0.953	0.055	0.066	7.24	0.53	5378.9	276.6	-999	1	0	-999	0
10186368	13.642	1	17	5350.6	89.3	88.0	4.561	0.016	0.027	0.868	0.027	0.039	25.55	3.34	2136.4	57.1	-999	1	0	-999	0
10186389	14.356	1	17	5742.0	97.2	95.7	4.491	0.023	0.036	0.951	0.042	0.060	20.20	2.36	327.0	14.2	-999	1	0	-999	0
10186391	16.002	14	17	4558.6	100.2	94.6	4.586	0.034	0.035	0.723	0.038	0.039	23.87	2.02	655.9	32.8	-999	1	-999	-999	0
10186425	11.363	0	17	6493.6	138.3	126.2	4.307	0.031	0.039	1.166	0.056	0.066	3.96	0.35	1223.3	81.2	1	1	0	-999	0
10186575	15.919	2	17	4929.5	88.8	83.1	4.591	0.024	0.031	0.756	0.037	0.042	27.04	2.49	748.6	30.5	-999	1	0	-999	0
10186649	14.592	1	17	4802.5	79.2	73.8	4.563	0.028	0.025	0.763	0.038	0.035	33.06	5.26	1301.7	33.4	-999	1	0	-999	0
10186714	14.473	1	17	4586.4	65.8	54.9	4.540	0.019	0.012	0.754	0.023	0.016	42.13	5.40	684.0	17.1	-999	1	0	-999	0
10186731	15.422	1	17	4409.7	73.7	68.5	4.598	0.022	0.017	0.703	0.028	0.023	46.75	6.32	926.9	23.7	-999	1	0	-999	0
10186745	15.632	1	17	4718.1	70.0	66.2	4.507	0.020	0.016	0.781	0.021	0.017	17.96	1.30	2291.2	81.0	-999	1	1	-999	0
10186761	13.825	1	17	5699.7	89.0	91.0	4.477	0.019	0.030	1.006	0.038	0.052	18.19	3.99	357.7	14.7	-999	1	0	1	0
10186764	10.91	0	17	6337.6	132.0	120.1	4.094	0.029	0.033	1.283	0.054	0.068	11.21	1.04	32.8	2.5	-999	1	0	-999	0
10186796	10.573	0	17	5309.2	93.4	88.6	4.445	0.037	0.039	0.912	0.060	0.058	31.48	6.05	152.9	4.1	-999	1	0	-999	0
10186824	14.744	1	17	3274.0	42.0	32.0	5.044	0.044	0.044	0.202	0.042	0.026	64.75	5.45	1286.0	23.9	-999	2	-999	-999	1
10186957	13.624	1	17	5911.0	113.4	111.8	4.307	0.040	0.042	1.045	0.076	0.077	31.89	2.39	401.6	11.8	-999	1	0	-999	0
10187159	14.425	1	17	5057.5	88.8	83.6	4.537	0.032	0.033	0.808	0.045	0.047	33.99	3.29	1754.5	42.4	-999	1	0	0	0
10187180	13.952	1	17	5714.8	112.0	107.2	4.372	0.044	0.043	0.889	0.068	0.063	41.51	9.51	601.7	14.7	-999	1	0	-999	0
10187248	15.804	1	17	3812.9	67.6	81.1	4.739	0.012	0.011	0.489	0.013	0.013	35.19	2.58	1479.6	41.6	-999	1	0	-999	0
10187304	14.504	1	17	5667.1	101.5	92.0	4.551	0.017	0.027	0.883	0.030	0.043	19.39	1.77	1215.6	40.8	-999	1	0	-999	0
10187485	12.524	0	17	6424.0	108.5	108.2	4.413	0.015	0.023	1.119	0.027	0.041	10.47	1.73	102.4	6.8	-999	1	0	-999	0
10187494	14.286	1	17	5082.4	91.5	86.1	4.553	0.028	0.034	0.807	0.040	0.050	10.10	0.71	4382.0	183.0	-999	1	0	-999	0
10187510	15.37	1	17	5264.4	96.5	92.7	4.375	0.093	0.110	0.857	0.048	0.042	8.86	0.64	2526.2	122.5	-999	1	-999	-999	0
10187556	13.843	1	17	6208.4	112.9	107.3	4.397	0.021	0.034	1.114	0.041	0.065	10.24	0.93	819.0	38.0	-999	1	0	-999	0
10187590	15.068	1	17	5857.6	111.2	107.4	4.195	0.047	0.051	1.065	0.082	0.083	7.18	0.54	4744.2	238.9	-999	1	0	-999	0
10187689	15.588	2	16	5267.0	94.8	89.5	4.595	0.021	0.031	0.783	0.036	0.045	28.58	2.67	1332.5	48.6	-999	1	0	-999	0
10187699	11.496	0	17	5279.0	67.5	65.7	4.302	0.026	0.024	0.850	0.026	0.022	23.69	3.81	457.8	13.2	-999	1	0	-999	0
10187770	14.556	1	17	5499.8	99.2	98.6	4.478	0.035	0.045	0.905	0.056	0.065	26.26	0.67	563.8	18.9	-999	1	0	-999	0
10187835	11.455	0	17	6368.0	115.2	110.7	4.387	0.020	0.030	1.134	0.037	0.054	14.46	1.47	16.6	2.0	-999	1	0	-999	0
10187896	14.248	1	17	5837.9	114.9	115.8	3.942	0.054	0.042	1.171	0.098	0.074	34.23	3.61	340.1	11.0	-999	1	0	-999	0
10188242	15.396	1	17	6048.3	116.6	110.2	4.244	0.101	0.103	1.122	0.087	0.087	11.04	0.87	636.2	37.6	-999	1	0	-999	0
10188292	16.113	8	8	3915.1	70.4	79.2	4.698	0.014	0.014	0.538	0.014	0.014	19.00	1.97	273.0	51.1	-999	1	0	-999	0
10188375	13.548	0	17	6303.7	101.6	112.5	4.317	0.022	0.028	1.279	0.043	0.057	10.35	1.03	131.5	9.8	-999	1	0	-999	0
10188378	15.356	1	17	5164.2	94.6	88.6	4.533	0.034	0.040	0.826	0.045	0.052	29.18	2.20	856.7	27.9	-999	1	0	-999	0
10188460	13.369	0	17	3959.3	80.2	81.2	4.663	0.020	0.020	0.573	0.019	0.020	13.61	0.99	3328.6	119.0	-999	1	-999	-999	0
10188545	14.797	1	17	5315.1	98.9	92.4	4.511	0.035	0.042	0.860	0.050	0.059	41.27	6.95	720.7	18.8	-999	1	0	-999	0
10188594	15.377	1	17	5399.0	160.0	144.0	4.619	0.032	0.104	0.805	0.076	0.084	20.35	1.92	589.6	26.0	-999	2	-999	-999	1
10188599	13.469	0	17	6268.0	136.0	123.9	4.149	0.031	0.038	1.220	0.057	0.077	9.71	0.82	59.5	6.9	-999	1	0	-999	0
10188654	14.965	1	17	3998.0	73.3	77.8	4.667	0.014	0.014	0.573	0.013	0.013	17.11	1.28	615.1	26.7	-999	1	0	-999	0
10188719	12.125	0	17	5946.9	111.2	100.8	4.024	0.074	0.074	1.373	0.089	0.093	21.67	4.05	173.0	6.3	-999	1	-999	-999	0
10188758	12.425	0	17	6245.3	129.7	123.3	3.909	0.052	0.034	1.231	0.129	0.062	17.90	1.46	130.2	5.9	-999	1	0	-999	0
10188828	11.111	0	17	6694.3	141.0	141.0	4.190	0.027	0.029	1.244	0.045	0.049	5.60	0.46	139.0	9.5	-999	1	0	-999	0
10188858	13.226	0	17	5790.8	96.2	95.6	4.524	0.019	0.028	0.914	0.031	0.044	20.18	2.99	870.9	27.6	-999	1	0	-999	0
10188940	11.479	0	17	5725.0	91.0	86.5	4.485	0.019	0.030	0.987	0.036	0.051	7.09	0.55	3106.7	151.2	-999	1	0	-999	0
10188980	11.206	0	17	5621.5	101.8	99.9	4.403	0.045	0.046	0.928	0.068	0.064	16.45	2.03	329.2	11.6	-999	1	-999	-999	0
10188981	16.188	14	17	4524.9	85.5	80.0	4.636	0.019	0.023	0.671	0.029	0.028	20.21	1.61	4691.3	150.8	-999	1	0	-999	0
10189039	11.664	0	17	6109.4	123.1	120.0	4.213	0.041	0.040	0.999	0.075	0.068	15.84	1.54	1503.5	49.8	-999	1	0	-999	0
10189082	15.74	1	17	4416.7	76.3	69.8	4.595	0.023	0.018	0.706	0.028	0.024	36.68	3.07	1537.2	41.5	-999	1	0	-999	0
10189191	13.836	1	17	5956.1	122.1	109.5	4.235	0.040	0.039	1.127	0.067	0.077	16.44	1.08	81.2	6.7	-999	1	0	-999	0
10189205	15.971	1	17	5619.8	118.6	113.2	3.941	0.091	0.084	1.087	0.094	0.088	6.54	0.49	2146.1	132.8	-999	1	0	-999	0
10189476	12.114	0	17	6091.3	100.0	97.6	4.425	0.018	0.027	1.092	0.034	0.050	10.74	1.30	594.8	25.4	-999	1	0	-999	0
10189542	14.346	1	17	5354.2	98.2	93.5	4.503	0.035	0.043	0.870	0.052	0.060	26.12	2.01	739.2	22.8	-999	1	0	-1	0
10189546	14.621	1	17	5208.0	90.2	83.8	4.531	0.027	0.037	0.873	0.041	0.050	26.48	1.82	944.5	28.5	-999	1	0	1	0
10189651	13.549	0	17	5976.6	108.1	109.9	4.139	0.033	0.041	1.150	0.070	0.089	17.46	2.12	56.2	5.2	-999	1	0	-999	0
10189880	13.186	0	17	5280.4	90.8	89.1	4.568	0.018	0.029	0.840	0.029	0.042	17.35	1.42	3253.8	102.8	-999	1	0	-999	0
10189889	12.815	0	17	5814.2	97.8	93.8	4.512	0.022	0.031	0.916	0.036	0.048	21.63	2.07	73.3	4.2	-999	1	0	-999	0
10189953	14.653	14	17	5397.8	125.3	113.5	3.601	0.042	0.049	1.192	0.091	0.098	84.15	2.08	1106.6	21.1	-999	1	0	-999	0
10189985	15.177	1	17	4941.5	85.1	81.9	4.618	0.018	0.026	0.726	0.030	0.037	18.86	1.52	3244.5	104.0	-999	1	0	-999	0
10190029	13.254	0	17	5539.5	92.3	92.3	4.502	0.027	0.037	0.912	0.044	0.055	25.75	2.81	414.8	12.9	-999	1	0	-999	0
10190048	15.747	1	17	4602.7	57.9	59.0	4.527	0.017	0.014	0.764	0.018	0.016	13.61	0.93	1940.8	82.1	-999	1	1	-999	0
10190060	13.534	0	17	5960.6	111.4	126.0	4.317	0.026	0.033	1.210	0.052	0.069	20.21	2.68	50.7	4.7	-999	1	0	-999	0
10190138	16.877	8	8	3627.5	79.0	74.6	4.758	0.013	0.012	0.455	0.014	0.015	41.84	5.43	1522.1	159.4	-999	1	0	-999	0
10190163	12.574	0	17	6217.9	125.6	115.0	4.263	0.036	0.038	1.168	0.066	0.070	20.55	1.94	26.7	2.8	-999	1	0	-999	0
10190277	16.75	8	8	4064.9	73.6	80.1	4.645	0.021	0.019	0.597	0.017	0.018	13.43	0.95	232.9	74.2	-999	1	0	-999	0
10190314	14.053	1	17	4189.0	47.2	68.5	4.599	0.032	0.020	0.649	0.023	0.015	48.74	6.61	493.6	11.7	-999	1	0	-999	0
10190394	11.228	0	17	5847.8	107.0	100.0	4.147	0.034	0.042	1.126	0.076	0.086	8.50	0.16	44.1	3.6	-999	1	0	-999	0
10190470	13.925	1	17	4626.7	78.3	72.9	4.623	0.020	0.019	0.671	0.026	0.023	24.54	1.99	2110.6	58.0	-999	1	0	-999	0
10190607	14.214	1	17	5698.9	105.7	103.1	4.417	0.040	0.045	0.961	0.068	0.072	21.92	3.72	287.4	12.2	-999	1	0	-999	0
10190766	15.449	1	17	4805.2	88.0	82.1	4.615	0.020	0.026	0.719	0.032	0.035	25.05	2.11	1270.8	41.3	-999	1	0	-999	0
10190777	13.59	0	17	4392.7	78.5	69.8	4.621	0.019	0.015	0.653	0.022	0.017	22.74	1.69	4120.4	113.6	-999	1	0	0	0
10190780	14.136	1	17	6019.5	116.1	109.0	4.514	0.017	0.024	0.950	0.031	0.042	18.44	2.39	223.5	11.2	-999	1	0	-999	0
10190813	15.903	2	3	5702.0	169.0	186.0	4.518	0.048	0.192	0.956	0.102	0.114	16.64	1.77	346.3	26.0	-999	2	-999	-999	1
10190873	15.474	1	17	4588.2	82.0	76.0	4.620	0.019	0.023	0.697	0.029	0.029	23.54	1.78	332.0	18.0	-999	1	0	-999	0
10190886	14.843	1	17	5993.0	119.1	111.5	4.300	0.047	0.048	1.080	0.074	0.079	28.94	3.65	278.4	7.9	-999	1	0	-999	0
10190957	15.984	2	17	5684.3	110.6	105.1	4.246	0.074	0.074	0.976	0.077	0.073	14.39	1.71	832.1	45.4	-999	1	0	-999	0
10191036	12.107	0	17	5971.6	106.4	105.8	4.406	0.029	0.035	1.049	0.055	0.066	13.32	1.93	664.1	25.3	-999	1	0	-1	0
10191449	15.502	1	17	5350.1	101.8	88.8	4.390	0.053	0.045	0.866	0.061	0.046	21.22	1.87	366.5	20.2	-999	1	0	1	0
10191459	15.138	1	17	4909.7	89.3	82.0	4.584	0.023	0.030	0.762	0.036	0.042	10.53	0.71	4844.6	201.9	-999	1	0	-999	0
10191527	15.194	1	17	5137.4	72.8	70.2	4.133	0.038	0.037	0.891	0.017	0.016	31.72	3.47	329.8	14.1	-999	1	0	-999	0
10191846	14.51	1	17	5877.7	111.8	109.2	4.383	0.043	0.046	0.974	0.068	0.069	20.88	4.03	212.4	11.3	-999	1	0	-999	0
10191859	12.132	0	17	6270.6	132.8	127.4	4.096	0.029	0.033	1.355	0.057	0.060	14.43	1.11	40.9	3.3	-999	1	0	-999	0
10191892	12.686	0	17	6175.7	119.5	104.4	4.311	0.029	0.030	1.250	0.051	0.058	14.11	3.10	88.7	5.6	-999	1	0	-999	0
10191981	13.968	1	17	5517.2	92.4	95.2	4.505	0.027	0.038	0.905	0.044	0.056	20.32	1.78	1572.0	48.6	-999	1	0	-999	0
10192060	15.473	1	17	5349.2	91.5	77.6	4.266	0.049	0.047	0.877	0.049	0.035	28.58	2.53	919.1	30.4	-999	1	0	-999	0
10192231	15.484	1	17	5582.0	166.0	149.0	4.511	0.066	0.165	0.879	0.102	0.091	27.61	2.38	511.3	21.0	-999	2	-999	-999	1
10192715	11.51	0	17	6313.9	112.0	110.3	4.361	0.021	0.030	1.169	0.043	0.058	3.36	0.25	1866.9	133.4	1	1	0	-999	0
10192843	13.032	0	17	6666.4	137.4	131.1	3.991	0.033	0.035	1.472	0.075	0.073	4.74	0.52	212.4	17.7	-999	3	0	-999	0
10193096	11.662	0	17	6648.2	144.6	142.0	4.052	0.030	0.030	1.424	0.068	0.063	2.17	0.15	2687.9	237.1	1	1	0	-999	0
10195469	15.167	1	17	5704.0	154.0	154.0	4.575	0.031	0.178	0.897	0.088	0.108	28.73	1.96	254.1	12.8	-999	2	-999	-999	1
10195532	13.915	1	17	5315.6	75.0	66.3	4.295	0.027	0.024	0.849	0.032	0.024	22.73	2.23	426.2	18.9	-999	1	0	-999	0
10195708	16.453	8	8	3954.0	79.0	95.0	4.726	0.045	0.040	0.553	0.047	0.058	14.19	1.06	2449.8	194.3	-999	2	1	-999	1
10195760	13.17	0	17	5321.3	93.3	88.0	4.462	0.037	0.040	0.910	0.059	0.059	22.24	2.07	1100.7	32.4	-999	1	0	-999	0
10195818	15.171	1	17	3706.9	77.4	69.4	4.732	0.011	0.011	0.490	0.012	0.012	46.11	4.29	729.8	19.1	-999	1	0	-999	0
10195837	12.687	0	17	5579.4	108.0	113.6	4.024	0.057	0.030	1.148	0.125	0.048	42.42	3.88	543.4	12.1	-999	1	0	-999	0
10195850	13.912	1	17	5879.5	116.9	113.1	3.883	0.049	0.038	1.235	0.086	0.073	17.93	4.06	85.5	6.7	-999	1	0	-999	0
10195980	12.806	0	17	5648.4	102.0	101.0	4.412	0.040	0.043	0.909	0.066	0.064	19.23	3.92	193.2	8.0	-999	1	0	-999	0
10196003	15.93	1	17	4133.3	45.0	65.0	4.653	0.046	0.014	0.594	0.011	0.013	33.99	2.48	326.6	18.0	-999	1	0	-999	0
10196027	13.865	1	17	5664.7	112.1	108.4	4.165	0.044	0.042	0.989	0.082	0.073	34.96	4.06	190.8	7.0	-999	1	0	-999	0
10196082	14.895	1	17	5744.7	107.1	103.6	4.383	0.047	0.050	0.977	0.072	0.074	25.89	2.74	281.9	13.1	-999	1	0	-999	0
10196127	14.747	1	17	5449.8	87.6	85.4	4.553	0.017	0.026	0.886	0.029	0.037	29.38	2.89	734.1	22.5	-999	1	0	-999	0
10196291	15.942	1	17	4196.7	70.2	49.6	4.634	0.030	0.030	0.633	0.024	0.020	29.79	2.18	3420.6	91.8	-999	1	0	-999	0
10196314	13.023	0	17	4468.8	87.0	83.0	4.566	0.030	0.024	0.740	0.027	0.026	24.37	1.81	2574.5	69.0	-999	1	-999	-999	0
10196398	12.944	0	17	6609.7	137.3	139.3	4.072	0.031	0.033	1.351	0.061	0.055	4.99	0.52	21.2	6.1	-999	1	0	-999	0
10196418	13.932	1	17	5134.9	85.7	82.6	4.586	0.020	0.030	0.785	0.030	0.043	23.87	1.87	2122.6	59.2	-999	1	0	-999	0
10196473	14.541	1	17	4346.1	77.2	78.1	4.655	0.016	0.018	0.639	0.019	0.021	19.52	1.49	2662.0	82.6	-999	1	0	-999	0
10196605	12.136	0	17	6616.1	121.1	115.0	4.327	0.015	0.020	1.300	0.029	0.036	2.15	0.16	1142.0	104.4	1	1	0	-999	0
10196612	12.426	0	17	6689.2	145.7	126.7	4.111	0.033	0.032	1.412	0.075	0.065	4.84	0.58	147.7	12.4	-999	1	0	-999	0
10196623	15.062	1	17	5858.3	115.7	114.3	4.009	0.062	0.054	1.143	0.125	0.081	6.94	0.52	2183.6	118.8	-999	1	0	-999	0
10196750	15.819	1	17	4717.0	77.6	67.7	4.509	0.018	0.021	0.781	0.023	0.018	4.02	0.28	10971.0	728.4	-999	1	3	-999	0
10196762	14.572	1	17	6158.2	136.3	130.7	3.998	0.035	0.045	1.329	0.075	0.130	14.37	1.16	1155.7	45.6	-999	1	0	-999	0
10196774	13.141	0	17	6661.2	142.6	131.4	4.232	0.032	0.032	1.341	0.066	0.057	2.04	0.26	221.6	28.2	-999	3	0	-999	0
10196885	14.667	1	17	3720.2	82.4	76.0	4.729	0.021	0.021	0.491	0.024	0.024	29.38	2.49	2085.7	54.1	-999	1	-999	-999	0
10197121	14.659	1	17	5006.2	88.7	83.3	4.582	0.022	0.030	0.776	0.034	0.045	12.97	1.07	2518.9	96.8	-999	1	0	-999	0
10197198	15.485	1	17	5062.9	90.1	84.1	4.568	0.026	0.035	0.793	0.039	0.048	18.73	1.54	1221.6	46.5	-999	1	0	-999	0
10197227	15.172	1	17	5423.9	96.8	93.0	4.508	0.033	0.045	0.883	0.049	0.061	16.53	1.55	2211.6	78.5	-999	1	0	-999	0
10197293	13.467	1	17	6443.4	131.0	130.9	4.153	0.032	0.035	1.318	0.060	0.060	3.63	0.34	200.1	20.8	-999	1	0	-999	0
10197348	13.362	1	17	6032.5	117.2	113.1	4.310	0.039	0.042	1.092	0.073	0.078	23.80	2.84	64.7	4.4	-999	1	0	-999	0
10197380	13.12	0	17	5248.0	87.4	87.2	4.548	0.023	0.034	0.853	0.035	0.048	7.40	0.52	2503.6	122.0	-999	1	0	-999	0
10197441	14.311	1	17	5085.1	90.5	86.0	4.592	0.019	0.030	0.773	0.031	0.046	23.21	1.91	432.8	16.0	-999	1	0	-999	0
10197545	14.258	1	17	5536.4	85.0	82.7	4.502	0.017	0.026	0.989	0.033	0.044	17.35	1.49	3071.8	107.0	-999	1	0	-999	0
10197588	14.425	1	17	4192.4	60.8	49.7	4.626	0.031	0.028	0.636	0.022	0.018	15.53	1.38	1014.9	38.8	-999	1	0	-999	0
10197841	13.748	1	17	5861.3	114.0	108.3	4.264	0.038	0.040	1.143	0.064	0.070	21.48	1.89	19.9	4.0	-999	1	0	-999	0
10197875	15.728	1	17	3993.3	74.4	74.7	4.692	0.015	0.014	0.550	0.014	0.015	27.61	2.07	1215.1	39.9	-999	1	0	-999	0
10197916	15.043	1	17	3912.6	77.0	75.9	4.683	0.013	0.013	0.553	0.013	0.013	21.81	1.61	1565.4	50.0	-999	1	0	-999	0
10197929	15.267	1	17	4262.4	80.9	63.3	4.645	0.018	0.021	0.642	0.020	0.018	23.38	1.75	2592.8	76.6	-999	1	0	-999	0
10198100	15.983	1	17	5169.6	80.4	76.6	4.356	0.049	0.052	0.856	0.029	0.027	26.66	1.96	63.6	14.3	-999	1	1	-999	0
10198356	14.912	1	17	4918.7	82.6	75.1	4.550	0.031	0.029	0.783	0.042	0.040	22.74	2.13	1523.0	47.3	-999	1	0	-999	0
10198381	15.364	1	17	4941.4	82.1	76.7	4.563	0.027	0.034	0.799	0.037	0.043	28.58	2.46	1027.9	32.4	-999	1	0	-999	0
10198505	12.299	0	17	6159.9	126.1	113.5	4.141	0.029	0.036	1.234	0.056	0.080	12.52	1.35	121.0	6.6	-999	1	0	-999	0
10198507	15.616	1	17	4756.3	81.9	76.5	4.562	0.029	0.026	0.758	0.037	0.033	36.43	4.15	1226.4	34.2	-999	1	0	-999	0
10198595	16.374	14	17	3843.9	79.4	75.7	4.703	0.014	0.014	0.528	0.014	0.014	23.38	1.94	456.1	32.5	-999	1	0	-999	0
10198664	13.701	1	17	5548.9	84.0	82.4	4.502	0.017	0.026	0.983	0.033	0.046	21.81	1.90	988.0	30.4	-999	1	0	-999	0
10198744	14.766	1	17	5510.4	102.5	101.7	4.421	0.044	0.047	0.907	0.068	0.066	15.64	1.45	1068.4	44.7	-999	1	0	-999	0
10198803	13.439	0	17	5387.0	112.6	108.2	3.853	0.036	0.039	0.902	0.057	0.056	17.44	1.06	37.0	4.4	-999	1	0	-999	0
10198872	15.506	1	17	4533.2	77.9	74.3	4.597	0.023	0.022	0.714	0.031	0.028	11.61	0.79	3692.2	152.1	-999	1	0	-999	0
10198937	11.179	0	17	6349.1	125.6	111.0	4.099	0.029	0.033	1.232	0.054	0.082	3.78	0.48	43.6	5.3	-999	3	0	-999	0
10199126	15.557	1	17	5498.1	103.8	102.2	4.431	0.046	0.051	0.944	0.062	0.064	15.42	1.19	3941.1	140.5	-999	1	0	-999	0
10199239	13.662	1	17	5745.2	97.7	86.0	4.133	0.029	0.039	1.210	0.050	0.095	15.96	1.40	555.3	21.6	-999	1	0	-999	0
10199313	13.475	0	17	6306.4	142.7	131.8	4.249	0.036	0.031	1.220	0.066	0.062	9.72	0.87	24.4	5.5	-999	1	0	-999	0
10199394	13.801	1	17	5270.6	74.5	75.3	4.513	0.020	0.030	0.957	0.033	0.047	33.06	3.32	1860.4	44.3	-999	1	0	-999	0
10199446	15.078	1	17	5424.4	93.6	92.1	4.549	0.023	0.035	0.858	0.035	0.047	17.47	1.47	3007.9	100.2	-999	1	0	-999	0
10199528	14.391	1	17	4909.6	76.8	72.8	4.562	0.025	0.031	0.806	0.036	0.043	43.01	5.83	420.5	11.7	-999	1	0	-999	0
10199543	14.211	1	17	4546.1	73.2	71.1	4.591	0.023	0.020	0.720	0.031	0.027	42.43	4.24	1282.7	28.3	-999	1	0	-999	0
10199556	15.3	1	17	4097.5	63.5	76.6	4.626	0.020	0.016	0.614	0.014	0.014	22.27	1.68	1807.3	57.4	-999	1	0	-999	0
10199564	14.318	1	17	4338.8	80.0	75.0	4.585	0.024	0.020	0.707	0.025	0.025	20.78	1.61	3138.0	92.8	-999	1	1	-999	0
10199596	15.062	1	17	5325.9	96.7	95.2	4.034	0.093	0.081	0.842	0.046	0.034	6.48	0.45	8810.0	456.1	1	1	0	-999	0
10199661	12.985	0	17	5598.2	89.9	85.3	4.497	0.021	0.031	0.957	0.039	0.051	17.96	1.77	1720.5	55.5	-999	1	0	-999	0
10199685	14.581	1	17	4657.9	78.9	70.8	4.603	0.020	0.023	0.721	0.030	0.032	24.03	2.05	1502.5	44.3	-999	1	0	-999	0
10199703	14.484	1	17	5497.3	86.1	82.6	4.493	0.023	0.033	0.967	0.041	0.053	24.18	3.36	376.1	14.6	-999	1	0	-999	0
10199793	14.259	1	17	5438.9	107.0	103.5	3.793	0.034	0.039	1.188	0.067	0.079	25.80	3.74	185.7	8.8	-999	1	0	-999	0
10199844	15.561	1	17	4174.8	49.3	81.5	4.592	0.026	0.017	0.649	0.019	0.014	30.00	2.24	2477.6	66.6	-999	1	0	-999	0
10199977	11.847	0	17	5737.3	103.3	98.9	4.391	0.038	0.041	0.990	0.069	0.069	27.37	1.38	222.9	6.7	-999	1	0	-999	0
10200172	16.354	3	17	4946.8	93.3	87.3	4.578	0.028	0.036	0.767	0.042	0.044	12.02	1.04	1704.6	94.0	-999	1	0	-999	0
10200280	16.513	8	8	3880.5	94.4	90.8	4.695	0.037	0.036	0.534	0.038	0.040	35.44	3.99	861.2	100.6	-999	1	-999	-999	0
10200308	13.861	1	17	5486.6	110.2	102.1	4.251	0.142	0.142	0.921	0.074	0.063	12.18	0.86	3593.1	136.5	-999	1	-999	-999	0
10200352	14.211	1	17	6045.0	108.9	101.7	4.447	0.020	0.032	1.037	0.039	0.059	14.16	2.76	344.4	17.2	-999	1	0	-999	0
10200397	14.064	1	17	5906.6	115.3	105.3	4.168	0.034	0.040	1.171	0.063	0.088	40.03	5.04	274.9	8.6	-999	1	0	-999	0
10200415	15.008	1	17	5417.4	105.2	89.5	4.237	0.042	0.037	0.891	0.059	0.046	21.21	1.87	1094.2	37.5	-999	1	0	-999	0
10200455	13.382	0	17	6407.6	126.5	119.6	3.918	0.031	0.035	1.481	0.075	0.104	6.11	0.69	402.8	26.3	-999	1	0	-999	0
10200489	12.906	0	17	6249.8	115.6	120.5	4.291	0.030	0.035	1.219	0.061	0.065	10.47	0.83	30.6	4.5	-999	1	0	-999	0
10200535	14.854	1	17	4963.5	88.1	78.2	4.537	0.033	0.029	0.793	0.045	0.040	27.99	2.61	1560.7	43.3	-999	1	0	-999	0
10200615	15.481	1	17	5433.9	91.7	88.2	4.515	0.024	0.034	0.955	0.043	0.046	25.40	2.49	927.8	32.5	-999	1	0	-999	0
10200722	15.277	1	17	5136.2	91.0	81.8	4.477	0.041	0.034	0.838	0.054	0.042	25.40	2.47	1589.8	48.1	-999	1	0	-999	0
10200750	16.915	8	8	4013.3	80.9	81.8	4.644	0.019	0.018	0.593	0.017	0.018	33.75	3.54	850.8	121.4	-999	1	0	-999	0
10200760	14.064	1	17	5484.6	102.9	100.9	4.423	0.042	0.045	0.900	0.069	0.065	31.34	4.90	618.1	17.5	-999	1	0	-999	0
10200768	12.783	0	17	6099.0	110.6	109.1	4.357	0.032	0.040	1.103	0.063	0.077	4.27	0.30	1663.8	107.9	-999	1	0	-999	0
10200900	13.078	0	17	5815.6	96.8	98.8	4.478	0.025	0.034	0.955	0.043	0.057	19.80	2.77	403.0	15.0	-999	1	0	-999	0
10200932	16.306	8	8	3876.0	81.4	75.3	4.685	0.013	0.014	0.549	0.014	0.014	37.97	5.28	4653.5	322.2	-999	1	0	-999	0
10200948	16.022	3	17	4644.5	88.6	83.4	4.647	0.024	0.026	0.662	0.035	0.035	14.29	0.99	3697.1	164.0	-999	1	0	-999	0
10200957	14.632	1	17	6003.3	128.8	129.6	4.412	0.039	0.041	0.885	0.063	0.060	29.34	2.99	445.9	15.3	-999	1	0	-999	0
10201303	13.982	1	17	6551.2	116.5	126.4	4.312	0.023	0.030	1.282	0.042	0.048	5.79	0.45	21.9	8.7	-999	1	0	-999	0
10201975	15.151	1	17	5297.7	100.0	94.2	4.500	0.039	0.044	0.854	0.052	0.054	28.38	2.30	550.0	20.0	-999	1	0	-999	0
10202015	9.862	0	17	6435.4	123.6	121.5	3.928	0.030	0.030	1.552	0.071	0.079	7.08	0.63	87.4	5.2	-999	1	0	-999	0
10202054	14.127	6	13	6365.9	137.0	132.5	4.118	0.035	0.035	1.334	0.059	0.056	5.53	0.59	525.2	38.4	-999	1	0	-999	0
10202419	15.741	1	17	4736.7	87.6	81.2	4.616	0.020	0.025	0.713	0.031	0.033	20.49	1.55	2227.7	75.0	-999	1	0	-999	0
10202496	14.526	1	17	4879.0	85.8	76.3	4.557	0.029	0.024	0.752	0.040	0.033	41.84	5.24	1098.3	25.5	-999	1	0	-999	0
10202529	15.001	1	17	5574.2	110.2	106.3	4.312	0.047	0.047	0.927	0.070	0.065	21.37	1.76	150.0	11.2	-999	1	0	-999	0
10202563	15.31	1	17	5700.8	111.9	110.5	4.165	0.053	0.054	1.005	0.085	0.075	25.03	2.65	532.1	21.6	-999	1	0	-999	0
10202683	14.918	1	17	5148.7	71.7	67.4	4.373	0.021	0.019	0.842	0.022	0.019	20.21	1.57	2623.9	81.5	-999	1	0	-999	0
10202707	15.297	1	17	4758.3	72.0	73.6	4.495	0.023	0.021	0.790	0.020	0.019	31.93	2.93	519.9	18.8	-999	1	1	-999	0
10202731	14.723	1	17	4739.2	78.6	72.9	4.579	0.025	0.025	0.747	0.035	0.034	31.93	3.05	578.7	18.0	-999	1	0	-999	0
10202739	13.626	1	17	5809.7	118.1	112.7	4.067	0.047	0.041	1.009	0.078	0.066	39.25	3.16	125.4	5.0	-999	1	0	-999	0
10202762	12.663	0	17	5964.3	114.7	110.8	4.196	0.033	0.038	1.189	0.056	0.083	19.44	6.24	75.9	4.4	-999	1	0	-999	0
10202767	15.6	4	17	4804.4	84.9	76.9	4.575	0.026	0.028	0.756	0.037	0.037	32.82	0.94	1163.4	48.9	-999	1	0	-999	0
10202772	12.256	0	17	5656.3	90.3	94.8	4.426	0.026	0.033	1.057	0.051	0.062	26.01	2.74	453.9	12.9	-999	1	0	-999	0
10202783	15.831	1	17	5420.5	99.9	97.0	4.522	0.033	0.047	0.874	0.047	0.058	15.21	1.12	7783.6	270.2	-999	1	0	-999	0
10202845	14.895	1	17	5851.9	115.7	112.8	4.004	0.061	0.051	1.143	0.128	0.080	28.33	2.38	206.9	6.8	-999	1	0	-999	0
10202982	14.209	1	17	5670.2	108.4	106.1	4.334	0.112	0.139	1.038	0.081	0.073	23.38	3.84	378.0	14.2	-999	1	-999	-999	0
10203039	14.488	1	17	5450.7	95.4	92.4	4.540	0.025	0.039	0.870	0.040	0.055	27.19	2.78	967.6	28.3	-999	1	0	-999	0
10203041	14.712	1	17	5758.0	154.0	171.0	4.447	0.067	0.202	1.005	0.111	0.111	25.06	2.47	242.3	11.6	-999	2	-999	-999	1
10203098	14.873	1	17	4426.0	120.0	146.0	4.692	0.058	0.027	0.541	0.048	0.035	20.78	1.74	643.0	24.6	-999	2	-999	-999	1
10203141	14.913	1	17	5509.1	90.1	88.3	4.485	0.025	0.034	0.982	0.043	0.055	25.05	2.19	891.3	28.9	-999	1	0	-999	0
10203149	14.386	1	17	5286.6	79.0	70.5	4.257	0.028	0.024	0.875	0.035	0.026	32.38	2.30	687.9	19.4	-999	1	0	-999	0
10203177	13.581	0	17	6255.4	123.4	126.7	4.015	0.046	0.040	1.145	0.106	0.066	13.95	1.53	21.9	4.7	-999	1	0	-999	0
10203218	15.724	4	17	4837.3	64.7	59.7	4.751	0.011	0.013	0.593	0.009	0.013	15.00	1.24	1880.4	76.0	-999	1	-999	-999	0
10203247	12.993	0	17	6713.5	145.7	137.5	4.020	0.035	0.037	1.487	0.078	0.078	2.96	0.31	118.8	15.3	-999	3	0	-999	0
10203255	11.855	0	17	5047.9	78.1	74.4	4.545	0.025	0.033	0.847	0.038	0.047	20.23	2.72	258.9	8.8	-999	1	0	-999	0
10203345	15.97	1	17	4075.4	66.3	79.2	4.650	0.021	0.017	0.593	0.015	0.015	14.09	1.05	3604.1	140.1	-999	1	0	-999	0
10203442	15.41	1	17	4254.9	99.4	75.1	4.604	0.029	0.026	0.672	0.038	0.034	14.59	1.02	1484.3	60.9	-999	1	-999	-999	0
10203532	12.748	0	17	5787.4	111.1	108.5	4.454	0.032	0.037	0.936	0.058	0.064	20.04	2.97	211.3	8.2	-999	1	0	-999	0
10205584	12.754	0	17	5894.0	110.8	109.2	4.353	0.040	0.044	1.031	0.073	0.077	23.37	1.67	154.1	6.1	-999	1	0	-999	0
10205804	15.683	1	17	4985.7	91.5	87.3	4.601	0.021	0.029	0.749	0.035	0.042	16.08	1.21	2226.9	84.1	-999	1	0	-999	0
10205983	13.304	0	17	5950.7	118.0	109.3	4.280	0.039	0.042	1.071	0.073	0.079	12.80	1.07	141.4	8.7	-999	1	0	-999	0
10205999	13.532	0	17	5838.0	140.0	157.0	4.529	0.037	0.213	0.992	0.116	0.127	20.63	1.91	1639.7	49.3	-999	2	-999	-999	1
10206130	13.042	0	17	6078.6	102.3	101.8	4.457	0.018	0.027	1.029	0.033	0.048	16.30	2.26	214.1	9.6	-999	1	0	-999	0
10206134	15.069	1	17	4322.8	80.5	76.4	4.609	0.025	0.024	0.684	0.030	0.028	13.42	0.87	1022.1	45.0	-999	1	-999	-999	0
10206324	12.679	0	17	6243.4	128.3	118.3	4.022	0.036	0.038	1.441	0.064	0.070	19.79	3.68	68.3	4.1	-999	1	0	-999	0
10206348	14.255	1	17	6222.3	114.8	109.0	4.415	0.021	0.031	1.095	0.040	0.057	17.35	2.93	70.2	7.2	-999	1	0	-999	0
10206675	15.245	1	17	4449.2	83.5	70.9	4.572	0.024	0.020	0.731	0.027	0.023	43.32	4.81	1422.6	33.5	-999	1	-999	-1	0
10206793	15.802	1	17	3707.1	84.1	70.1	4.741	0.010	0.010	0.480	0.011	0.012	41.84	3.73	1163.7	31.8	-999	1	0	-999	0
10206834	17.184	17	17	3471.8	76.0	74.1	4.811	0.011	0.011	0.385	0.013	0.012	0.49	0.04	4601.3	1112.8	-999	1	0	-999	0
10207296	14.514	1	17	5923.2	97.6	97.9	4.428	0.026	0.036	1.056	0.046	0.059	10.74	1.03	1639.1	71.4	-999	1	0	-999	0
10207302	13.346	0	17	5124.3	83.4	80.7	4.552	0.023	0.033	0.839	0.036	0.047	13.15	1.09	4373.6	157.9	-999	1	0	-999	0
10207362	15.346	4	17	4710.6	84.0	76.3	4.601	0.022	0.026	0.726	0.032	0.034	22.12	1.73	2360.7	72.9	-999	1	0	-999	0
10207402	14.97	1	17	6060.7	104.0	102.1	4.457	0.024	0.032	1.031	0.040	0.047	12.00	1.18	1395.6	60.8	-999	1	0	-999	0
10207505	14.936	1	17	5894.1	106.0	102.7	4.438	0.031	0.043	1.009	0.052	0.068	6.43	0.44	1756.1	100.9	-999	1	0	-999	0
10207662	15.466	1	17	5109.5	98.4	91.1	4.541	0.033	0.038	0.814	0.044	0.049	27.04	4.61	409.1	18.6	-999	1	0	-999	0
10207776	16.89	3	5	4249.2	91.7	67.1	4.619	0.029	0.027	0.658	0.036	0.028	31.06	3.58	2013.0	94.2	-999	1	0	-999	0
10207821	15.184	1	17	6214.0	174.0	239.0	4.442	0.052	0.208	1.169	0.141	0.173	8.25	0.64	1554.6	82.0	-999	2	-999	-999	1
10207900	15.512	2	17	5088.2	95.9	90.5	4.583	0.024	0.033	0.780	0.039	0.047	26.48	2.48	1204.2	38.9	-999	1	0	-999	0
10208053	13.75	1	17	5883.7	110.6	108.1	4.322	0.040	0.040	1.060	0.070	0.071	12.40	2.29	384.9	18.6	-999	1	0	-999	0
10208140	14.3	1	17	6093.3	128.9	109.2	4.093	0.039	0.038	1.283	0.059	0.089	12.96	1.87	498.2	23.7	-999	1	0	-999	0
10208196	13.191	0	17	5808.2	127.4	127.7	3.660	0.170	0.178	1.429	0.246	0.204	32.38	2.14	202.2	6.7	-999	1	-999	-999	0
10208355	14.17	1	17	5299.3	86.0	82.2	4.554	0.017	0.029	0.879	0.030	0.040	9.16	0.67	4739.8	206.9	-999	1	0	-999	0
10208465	14.326	1	17	4227.0	76.3	49.8	4.649	0.018	0.033	0.634	0.017	0.017	20.93	2.61	320.3	13.7	-999	1	0	-999	0
10208470	14.371	1	17	5084.1	97.3	89.7	4.570	0.024	0.033	0.796	0.035	0.049	10.61	0.77	4796.4	195.2	-999	1	0	-999	0
10208477	12.055	0	17	6446.7	128.7	121.7	3.890	0.031	0.031	1.560	0.076	0.074	5.77	0.83	243.7	15.9	-999	1	0	-1	0
10208495	14.73	1	17	5968.6	98.0	96.3	4.495	0.018	0.025	0.984	0.032	0.038	19.10	3.25	259.2	13.9	-999	1	0	-999	0
10208502	14.072	1	17	5153.4	78.3	73.0	4.422	0.024	0.019	0.811	0.030	0.022	18.34	1.63	2891.9	90.8	-999	1	1	-999	0
10208561	15.738	4	17	5603.9	104.2	101.7	4.494	0.035	0.049	0.919	0.052	0.060	26.30	1.80	610.8	25.9	-999	1	0	-999	0
10208587	16.008	8	8	3751.1	75.5	76.2	4.704	0.012	0.013	0.522	0.013	0.013	44.23	5.06	211.2	45.1	-999	1	0	-999	0
10208839	14.512	1	17	6098.7	109.8	107.3	4.388	0.031	0.042	1.088	0.054	0.071	12.17	0.92	182.7	13.7	-999	1	0	-999	0
10208971	13.228	0	17	6691.4	132.1	122.5	4.375	0.018	0.020	1.219	0.030	0.034	1.46	0.09	138.5	25.0	1	3	0	-999	0
10212376	14.812	1	17	5328.2	102.1	97.6	4.513	0.034	0.043	0.862	0.049	0.059	11.35	0.84	3882.5	156.0	-999	1	0	-999	0
10212630	12.026	0	17	6664.2	133.7	137.6	4.218	0.030	0.030	1.386	0.066	0.061	6.30	1.21	76.1	6.7	-999	1	0	-999	0
10212662	14.651	1	17	4953.6	85.0	82.3	4.514	0.034	0.035	0.860	0.045	0.043	42.13	5.73	721.5	22.3	-999	1	0	-999	0
10212726	15.768	2	17	5314.0	102.5	97.3	4.517	0.034	0.048	0.890	0.047	0.051	8.25	0.57	1076.1	67.3	-999	1	0	-999	0
10212783	14.921	1	17	5957.9	120.0	116.3	4.317	0.050	0.049	1.006	0.073	0.070	10.73	0.77	297.5	21.1	-999	1	0	-999	0
10212984	14.55	1	17	5506.4	100.5	95.1	4.556	0.019	0.032	0.863	0.032	0.048	10.76	0.92	2382.4	100.4	-999	1	0	-999	0
10212988	13.071	0	17	6314.3	130.6	139.0	4.180	0.033	0.029	1.326	0.059	0.055	18.44	1.37	514.7	18.0	-999	1	0	-999	0
10213095	15.707	1	17	5591.0	117.1	114.5	4.379	0.066	0.067	0.930	0.071	0.069	23.54	2.04	81.7	13.1	-999	1	0	-999	0
10213139	15.127	1	17	6029.1	117.1	114.6	4.173	0.055	0.054	1.152	0.074	0.091	8.90	0.78	21.8	12.8	-999	1	0	-999	0
10213217	13.214	0	17	6169.7	127.7	116.0	4.172	0.038	0.038	1.129	0.071	0.081	2.51	0.21	368.0	37.5	-999	3	0	-999	0
10213263	13.393	0	17	5863.8	117.7	104.2	4.150	0.034	0.040	1.183	0.061	0.091	18.98	3.15	97.7	6.0	-999	1	0	-999	0
10213448	12.488	0	17	4838.9	82.0	76.9	4.596	0.020	0.026	0.745	0.031	0.039	22.27	2.12	2570.0	71.5	-999	1	0	-999	0
10213566	14.299	1	17	5259.8	92.4	87.5	4.511	0.035	0.040	0.849	0.050	0.057	11.29	0.90	3610.7	143.8	-999	1	0	-999	0
10213568	12.795	0	17	4871.5	76.8	70.9	4.557	0.028	0.027	0.777	0.040	0.039	41.27	6.80	299.3	7.5	-999	1	0	-999	0
10213744	15.83	4	17	5819.5	118.3	114.6	4.200	0.070	0.070	1.045	0.089	0.083	4.71	0.34	5769.0	366.9	1	1	0	-999	0
10213790	15.274	1	17	4653.8	87.0	82.9	4.530	0.026	0.023	0.766	0.026	0.023	33.29	2.90	466.8	17.1	-999	1	1	-999	0
10213932	15.337	1	17	3993.7	76.8	77.6	4.644	0.015	0.014	0.593	0.013	0.013	30.63	2.64	2822.5	72.6	-999	1	0	-999	0
10214101	14.304	1	17	5954.9	118.0	113.0	4.304	0.042	0.043	1.077	0.071	0.073	21.50	2.98	63.7	6.4	-999	1	0	-999	0
10214315	12.829	0	17	6332.0	111.8	111.2	3.696	0.030	0.045	1.773	0.068	0.159	2.87	0.44	142.7	16.9	-999	1	0	-999	0
10214328	10.629	0	17	6585.0	137.1	134.6	4.002	0.027	0.039	1.310	0.054	0.095	12.42	0.84	977.4	36.5	-999	3	0	-1	0
10214368	15.761	1	17	4180.2	61.5	53.7	4.632	0.032	0.027	0.628	0.021	0.018	14.00	1.00	2167.4	88.9	-999	1	0	-999	0
10214458	11.985	0	17	6316.6	131.3	129.2	4.160	0.029	0.028	1.345	0.052	0.055	11.49	1.04	147.9	7.6	-999	1	0	-999	0
10214462	14.484	1	17	5770.5	113.8	107.5	4.353	0.046	0.043	0.849	0.066	0.054	19.20	2.41	47.2	6.8	-999	1	0	-999	0
10214481	15.809	1	17	4185.7	51.8	65.4	4.611	0.032	0.022	0.641	0.022	0.017	39.31	4.19	517.2	19.7	-999	1	0	-999	0
10214535	15.6	2	17	4854.2	85.3	79.2	4.580	0.026	0.030	0.758	0.037	0.040	33.05	1.04	842.8	38.6	-999	1	0	-999	0
10214540	15.166	4	17	5082.8	89.2	84.5	4.570	0.025	0.034	0.794	0.037	0.049	11.76	1.01	2586.4	107.1	-999	1	0	-999	0
10214581	15.097	1	17	5325.9	103.1	92.3	4.436	0.046	0.040	0.861	0.064	0.051	39.84	2.39	410.7	13.8	-999	1	0	-999	0
10214589	15.177	4	17	5671.5	104.2	102.0	4.431	0.042	0.050	0.952	0.064	0.070	8.91	0.43	440.7	19.0	-999	1	0	-999	0
10214651	15.673	1	17	5061.5	90.7	82.4	4.500	0.040	0.033	0.813	0.049	0.039	35.93	5.02	607.0	21.6	-999	1	0	-999	0
10214873	14.331	1	17	5494.9	92.6	94.5	4.459	0.032	0.039	0.972	0.053	0.062	10.75	0.75	5263.7	211.9	-999	1	0	-1	0
10214883	14.094	1	17	6207.4	128.6	111.1	4.193	0.040	0.039	1.128	0.070	0.077	21.17	2.47	104.3	7.1	-999	1	0	-999	0
10214966	14.823	1	17	4847.1	79.9	73.6	4.566	0.027	0.028	0.767	0.038	0.039	11.61	0.84	2916.7	118.0	-999	1	0	-999	0
10215070	14.461	1	17	6209.9	113.8	112.3	4.367	0.029	0.038	1.133	0.053	0.072	11.51	0.83	3.7	7.1	-999	1	0	-999	0
10215099	15.525	1	17	4608.9	79.2	75.1	4.586	0.025	0.023	0.729	0.033	0.029	42.13	5.33	1464.9	36.0	-999	1	0	-999	0
10215254	15.663	1	17	4018.5	81.3	83.5	4.629	0.015	0.014	0.607	0.013	0.014	34.94	2.62	3299.9	80.1	-999	1	0	-999	0
10215443	15.572	1	17	5375.4	111.4	102.3	4.213	0.196	0.224	0.897	0.083	0.059	9.97	0.75	2929.6	133.9	-999	1	-999	-999	0
10215558	14.448	1	17	5236.2	94.0	91.0	4.563	0.023	0.036	0.822	0.036	0.053	16.88	1.32	6905.1	220.6	-999	1	0	-999	0
10215584	10.603	0	17	5817.6	105.6	101.4	4.236	0.036	0.041	1.065	0.070	0.075	22.24	2.66	84.5	3.1	-999	1	0	-999	0
10215713	14.792	1	17	6117.8	113.9	111.0	4.386	0.032	0.042	1.094	0.057	0.071	10.84	0.99	338.7	21.9	-999	1	0	-999	0
10215856	15.406	1	17	5691.2	102.8	97.3	4.514	0.026	0.037	0.921	0.044	0.054	12.70	1.04	3188.2	126.4	-999	1	0	-999	0
10215905	14.232	1	17	5989.8	104.5	98.7	4.392	0.022	0.031	1.141	0.045	0.060	6.43	0.48	4972.4	259.0	-999	1	0	-999	0
10216025	15.274	1	3	5611.5	110.9	108.3	4.345	0.083	0.082	0.938	0.071	0.069	1.64	0.13	276.7	58.2	1	1	0	-999	0
10216038	13.2	0	17	5795.8	99.7	96.3	4.464	0.026	0.038	0.978	0.048	0.065	21.56	2.36	82.4	4.9	-999	1	0	-999	0
10216045	14.736	1	17	5328.7	92.4	88.3	4.584	0.019	0.031	0.808	0.032	0.046	20.78	1.83	1809.8	56.8	-999	1	0	-1	0
10216055	12.935	0	17	6399.3	129.6	121.4	4.038	0.035	0.040	1.291	0.055	0.091	5.43	0.34	15.1	5.5	-999	1	0	-999	0
10218940	12.117	0	17	6414.9	125.4	122.7	4.346	0.035	0.040	1.096	0.057	0.067	5.56	0.45	20.5	4.4	-999	1	0	-999	0
10219019	15.911	1	17	3902.9	67.1	76.5	4.708	0.013	0.013	0.527	0.013	0.013	17.11	1.30	1364.6	61.5	-999	1	0	-999	0
10219037	13.544	1	17	6102.3	109.1	105.2	3.899	0.028	0.048	1.489	0.059	0.146	9.13	0.73	29.8	6.2	-999	1	0	-999	0
10219089	15.829	1	17	5324.1	97.5	93.7	4.532	0.033	0.045	0.852	0.045	0.057	21.04	1.91	2017.0	87.2	-999	1	0	-999	0
10219148	14.691	1	17	6166.9	138.7	120.5	3.994	0.038	0.046	1.335	0.074	0.127	6.75	0.54	82.7	15.3	-999	1	0	-999	0
10219182	14.678	1	17	5530.5	113.2	109.6	3.941	0.076	0.074	1.054	0.086	0.083	11.12	1.22	665.6	36.2	-999	1	0	-999	0
10219218	15.12	1	17	6355.4	124.3	117.2	4.346	0.037	0.046	1.182	0.061	0.068	3.72	0.27	974.5	84.8	1	1	0	-999	0
10219269	15.938	4	17	5205.5	92.4	83.0	4.436	0.048	0.039	0.839	0.051	0.038	24.54	2.21	1342.9	62.3	-999	1	0	-999	0
10219271	13.407	0	17	5759.7	90.8	96.2	4.041	0.025	0.052	1.307	0.047	0.124	5.88	0.41	5882.5	322.8	1	1	0	-999	0
10219365	14.2	1	17	6002.9	118.9	112.0	4.244	0.039	0.043	1.107	0.073	0.083	9.82	1.09	1213.2	58.5	-999	1	0	-999	0
10219419	15.158	1	17	5339.7	101.0	96.4	4.526	0.030	0.042	0.861	0.044	0.058	32.15	4.04	826.7	29.3	-999	1	0	-999	0
10219422	12.478	0	17	6203.5	111.6	110.9	4.367	0.028	0.038	1.132	0.051	0.072	15.10	2.45	327.9	13.6	-999	1	0	-999	0
10219448	14.24	10	10	6269.3	134.8	131.0	4.166	0.036	0.040	1.256	0.061	0.076	8.99	0.60	27.1	8.1	-999	3	0	-999	0
10219467	14.126	1	17	5868.0	117.0	111.5	4.322	0.043	0.042	0.979	0.073	0.068	37.92	4.60	273.6	10.7	-999	1	0	-999	0
10219562	14.989	1	17	5577.6	104.1	103.7	4.435	0.042	0.048	0.926	0.065	0.069	9.81	0.76	5266.7	244.7	-999	1	0	-999	0
10219581	14.544	1	17	4475.0	121.0	134.0	4.605	0.049	0.025	0.675	0.060	0.054	18.86	1.90	1779.2	63.9	-999	2	-999	-999	1
10219726	15.888	1	17	5311.0	159.0	159.0	4.620	0.032	0.097	0.814	0.071	0.094	29.38	3.85	351.7	22.9	-999	2	-999	-999	1
10219960	13.267	0	17	6324.8	127.7	126.5	4.196	0.154	0.146	1.047	0.102	0.086	2.87	0.21	1352.9	111.9	1	1	-999	-999	0
10220082	15.507	2	17	4489.5	77.6	74.2	4.607	0.021	0.021	0.701	0.029	0.027	12.35	0.95	3677.2	160.3	-999	1	0	-999	0
10220086	15.516	1	17	4997.0	92.9	86.2	4.573	0.025	0.033	0.782	0.037	0.046	31.71	2.89	1888.6	59.1	-999	1	0	-999	0
10220102	15.656	4	17	5494.6	120.3	112.0	3.821	0.057	0.056	1.162	0.085	0.088	12.28	1.04	64.1	18.2	-999	1	0	-999	0
10220322	14.691	1	17	4071.4	70.4	76.3	4.636	0.017	0.015	0.604	0.013	0.014	33.97	5.00	578.7	21.2	-999	1	0	-999	0
10220427	15.048	1	17	5179.3	95.9	86.2	4.489	0.040	0.036	0.833	0.054	0.047	36.42	4.00	784.6	25.2	-999	1	0	-999	0
10220603	12.993	0	17	6242.9	116.8	112.5	4.333	0.029	0.040	1.164	0.059	0.074	10.13	1.27	395.6	20.7	-999	1	0	-999	0
10220685	15.652	4	17	5123.6	96.6	88.3	4.498	0.047	0.044	0.822	0.050	0.044	21.51	1.74	685.1	35.4	-999	1	0	-999	0
10220724	15.618	1	17	4455.6	79.0	75.8	4.633	0.018	0.021	0.671	0.025	0.025	25.94	2.39	1709.4	64.2	-999	1	0	-999	0
10220756	13.389	0	17	5757.3	114.1	112.6	3.418	0.031	0.026	1.693	0.060	0.057	4.81	0.34	6875.5	421.6	1	2	0	-999	0
10220782	15.077	1	17	5425.6	105.7	98.0	4.424	0.047	0.045	0.885	0.067	0.060	23.38	2.61	734.2	27.0	-999	1	0	-999	0
10220837	13.885	1	17	5496.3	94.3	88.3	4.548	0.019	0.033	0.873	0.033	0.052	26.46	2.89	367.3	14.5	-999	1	0	1	0
10220894	14.867	1	17	5684.4	106.6	104.1	4.416	0.042	0.047	0.957	0.068	0.072	23.86	2.33	467.4	21.7	-999	1	0	-999	0
10221013	15.356	1	17	5651.8	106.6	103.4	4.377	0.051	0.052	0.948	0.072	0.070	19.10	1.98	1092.7	43.0	-999	1	0	1	0
10221125	13.327	0	17	6634.7	138.7	132.1	3.968	0.034	0.035	1.506	0.079	0.082	2.65	0.29	149.2	20.1	-999	3	0	-999	0
10221150	12.773	0	17	6207.7	151.5	146.1	4.113	0.030	0.034	1.266	0.066	0.090	1.71	0.13	1654.1	172.0	1	1	0	-999	0
10221153	13.629	1	17	5206.7	88.9	85.0	4.529	0.031	0.037	0.836	0.046	0.054	8.50	0.60	6225.4	293.8	-999	1	0	-999	0
10221223	14.313	1	17	6062.9	127.0	128.5	3.689	0.064	0.046	1.511	0.188	0.091	18.46	1.48	105.8	9.8	-999	1	0	-999	0
10221237	15.687	1	17	5537.9	102.6	100.0	4.491	0.036	0.050	0.908	0.052	0.062	19.66	1.95	1388.5	59.7	-999	1	0	-999	0
10221239	15.362	1	17	5813.7	104.8	99.4	4.488	0.026	0.037	0.960	0.045	0.058	19.42	2.11	193.6	15.4	-999	1	0	-999	0
10221242	15.682	4	17	5331.7	107.1	95.1	4.432	0.054	0.048	0.863	0.063	0.051	19.14	2.02	130.1	17.7	-999	1	0	-999	0
10221366	14.47	1	17	5878.3	113.7	114.3	4.057	0.057	0.062	1.135	0.114	0.086	14.16	1.72	127.3	12.2	-999	1	0	-999	0
10221455	14.922	1	17	5205.3	74.8	66.8	4.310	0.024	0.022	0.868	0.025	0.019	2.20	0.15	2649.3	254.6	-999	1	3	-999	0
10221518	15.126	4	17	6020.9	109.3	104.2	4.076	0.050	0.060	1.211	0.081	0.103	13.29	1.63	104.6	14.1	-999	1	0	-999	0
10221555	12.707	0	17	6211.0	111.3	107.6	4.409	0.020	0.031	1.103	0.038	0.061	9.61	0.85	1174.2	54.5	-999	1	0	-999	0
10221771	13.995	1	17	6175.6	133.4	120.0	4.147	0.031	0.040	1.234	0.058	0.086	9.07	0.79	105.2	11.1	-999	1	0	-999	0
10221904	14.704	1	17	5599.4	116.2	110.7	3.981	0.121	0.108	1.051	0.104	0.093	3.54	0.23	236.5	30.7	-999	1	-999	-999	0
10222042	14.122	1	17	4396.0	117.0	143.0	4.694	0.054	0.032	0.543	0.047	0.036	29.79	2.77	701.3	24.8	-999	2	-999	-999	1
10222085	16.799	8	8	4198.0	72.0	56.4	4.623	0.031	0.028	0.640	0.028	0.022	10.31	0.88	1501.9	91.5	-999	1	0	-999	0
10222098	14.4	1	17	6210.0	169.0	206.0	4.385	0.090	0.210	0.998	0.160	0.107	9.10	0.61	823.2	43.3	-999	2	-999	-999	1
10222127	14.64	1	17	5548.0	89.9	89.3	4.497	0.023	0.034	0.954	0.041	0.051	19.79	1.80	2449.2	84.4	-999	1	0	-999	0
10222128	14.655	1	17	5264.5	93.5	79.4	4.391	0.038	0.028	0.850	0.051	0.035	17.45	1.53	1116.4	42.0	-999	1	0	-999	0
10222509	15.921	1	17	4673.8	32.6	39.7	4.502	0.011	0.010	0.782	0.013	0.010	14.00	1.17	1099.0	59.3	-999	1	1	-999	0
10222585	13.911	1	17	5393.5	106.7	97.9	4.427	0.050	0.049	0.877	0.066	0.058	26.26	2.01	178.0	9.2	-999	1	0	-999	0
10222603	13.725	1	17	5601.7	104.1	102.4	4.428	0.039	0.042	0.940	0.065	0.065	14.98	1.58	1369.4	52.1	-999	1	0	-1	0
10222649	14.815	1	17	5689.5	115.2	108.3	4.228	0.046	0.043	0.868	0.064	0.055	26.43	3.51	227.8	13.1	-999	1	0	-999	0
10222667	11.853	0	17	4423.0	79.0	88.0	4.670	0.012	0.040	0.675	0.027	0.043	19.79	1.72	2611.5	84.5	-999	2	-999	-999	1
10222781	12.337	0	17	6038.3	105.8	103.0	4.092	0.035	0.047	1.159	0.076	0.092	2.43	0.34	177.3	19.9	-999	1	0	-999	0
10222903	12.863	0	17	6203.4	107.1	103.5	3.648	0.071	0.072	1.869	0.114	0.126	21.09	2.06	106.5	5.7	-999	1	0	-999	0
10223090	14.901	1	17	5182.2	77.7	69.5	4.347	0.023	0.021	0.858	0.027	0.020	13.81	1.39	2683.9	116.0	-999	1	0	-999	0
10223373	13.257	0	17	5184.4	89.3	83.2	4.540	0.029	0.036	0.830	0.042	0.054	33.52	3.03	478.7	16.5	-999	1	0	-999	0
10223445	15.448	1	2	5439.5	98.9	98.6	4.529	0.029	0.043	0.875	0.043	0.057	40.70	3.61	437.8	19.9	-999	1	0	-999	0
10223447	15.735	1	17	3780.5	75.7	73.9	4.732	0.012	0.012	0.494	0.012	0.012	18.99	1.54	1272.2	51.5	-999	1	0	-999	0
10223511	12.934	0	17	6225.4	123.0	112.3	4.312	0.037	0.038	1.140	0.064	0.068	6.63	0.55	12.4	5.2	-999	1	0	-999	0
10223529	15.929	4	17	5481.0	197.0	180.0	4.574	0.036	0.144	0.914	0.082	0.101	17.84	0.55	758.9	27.9	-999	2	-999	-999	1
10223777	12.706	0	17	6141.9	105.6	102.7	4.434	0.019	0.029	1.063	0.035	0.051	15.71	1.37	101.3	6.1	-999	1	0	-999	0
10223911	12.93	0	17	6273.3	137.7	121.8	4.106	0.032	0.033	1.321	0.057	0.062	12.55	1.56	115.3	7.8	-999	1	0	-999	0
10223968	13.902	1	17	5096.3	130.6	105.1	3.591	0.041	0.057	1.480	0.101	0.144	81.40	10.07	1849.5	30.8	-999	1	0	-999	0
10224004	13.556	0	1	6265.6	127.9	119.4	4.263	0.037	0.036	1.196	0.069	0.068	2.92	0.21	830.5	70.6	-999	1	0	-999	0
10224033	15.756	1	17	5679.4	112.9	108.1	4.339	0.065	0.064	0.959	0.073	0.072	12.00	0.85	3636.8	163.7	-999	1	0	-999	0
10224255	14.926	1	17	5468.2	114.5	109.5	4.313	0.100	0.102	0.900	0.068	0.060	21.93	2.34	246.1	15.6	-999	1	-999	-999	0
10224455	13.167	0	17	6029.1	117.4	114.1	4.290	0.041	0.041	1.097	0.076	0.078	13.01	1.48	70.6	6.2	-999	1	0	-999	0
10224459	13.182	0	17	6743.0	144.1	133.6	4.189	0.033	0.032	1.382	0.073	0.062	2.48	0.29	184.2	22.8	-999	1	0	-999	0
10224468	12.322	0	17	5926.8	99.4	98.1	4.442	0.025	0.035	1.019	0.045	0.060	9.29	0.70	1140.2	51.0	-999	1	0	-999	0
10224506	13.274	1	17	5942.9	106.5	108.7	4.115	0.033	0.048	1.156	0.078	0.100	18.57	4.12	37.8	4.9	-999	1	0	-999	0
10224561	14.179	1	17	6388.4	119.4	121.1	4.322	0.029	0.033	1.217	0.051	0.069	3.15	0.27	144.9	22.1	-999	1	0	-999	0
10224595	14.405	1	17	3531.8	73.2	56.2	4.905	0.008	0.008	0.288	0.008	0.008	58.36	5.89	1608.4	33.7	-999	1	0	-999	0
10224611	12.844	0	17	3720.9	77.7	71.8	4.719	0.011	0.011	0.504	0.012	0.012	33.52	3.39	1199.2	33.5	-999	1	0	-999	0
10224620	15.833	1	17	5348.8	104.3	100.8	4.548	0.028	0.042	0.845	0.044	0.055	7.82	0.61	4060.1	211.6	-999	1	0	-999	0
10224804	15.572	1	17	3794.0	80.4	70.8	4.709	0.012	0.012	0.519	0.013	0.013	16.08	1.46	2803.6	110.3	-999	1	0	-999	0
10224814	15.996	1	17	4939.6	90.0	83.6	4.539	0.037	0.036	0.792	0.043	0.039	15.32	1.35	2893.0	132.8	-999	1	0	-999	0
10225596	13.162	0	17	5540.0	118.5	112.4	3.753	0.028	0.030	1.255	0.056	0.065	16.08	1.30	3973.3	148.5	-999	1	0	-999	0
10225820	14.462	1	17	5175.6	101.4	93.3	4.538	0.030	0.037	0.828	0.043	0.054	9.56	0.76	1067.2	54.4	-999	1	0	-999	0
10225826	15.552	4	17	5438.9	101.0	98.7	4.559	0.023	0.035	0.849	0.038	0.050	17.72	1.46	1852.5	78.7	-999	1	0	-999	0
10225925	12.555	0	17	6318.9	133.9	123.9	4.061	0.030	0.033	1.317	0.060	0.065	14.08	1.04	562.9	23.2	-999	1	0	-999	0
10226001	15.867	4	17	5944.9	124.1	110.7	4.486	0.030	0.035	0.974	0.050	0.058	17.58	2.00	573.1	38.6	-999	1	0	-999	0
10226166	13.648	1	17	6453.8	128.7	134.4	4.076	0.032	0.034	1.366	0.066	0.065	4.92	0.60	163.9	17.3	-999	1	0	-999	0
10226169	15.698	4	17	5784.6	129.1	122.3	4.029	0.075	0.068	1.102	0.110	0.083	3.09	0.22	1579.1	148.1	1	1	0	-999	0
10226382	13.714	1	17	5252.5	85.2	77.8	4.533	0.016	0.027	0.934	0.030	0.042	30.00	3.23	910.8	30.3	-999	1	0	-999	0
10226428	17.049	14	17	3644.3	82.2	66.8	4.771	0.013	0.013	0.442	0.014	0.014	17.84	0.69	5030.8	288.0	-999	1	0	-999	0
10226498	14.933	1	17	4734.2	34.5	44.3	4.486	0.014	0.013	0.794	0.013	0.012	25.76	2.55	1956.6	64.9	-999	1	1	-999	0
10226597	14.458	1	17	6612.1	138.0	134.8	4.272	0.032	0.035	1.287	0.053	0.050	2.62	0.28	261.6	35.7	-999	1	0	-999	0
10226708	15.24	4	17	5550.1	101.2	98.3	4.541	0.022	0.034	0.881	0.038	0.051	8.32	0.61	4234.0	209.7	-999	1	0	-999	0
10226898	13.798	1	17	6046.4	124.6	126.8	3.810	0.037	0.034	1.255	0.060	0.062	18.17	1.59	188.8	11.4	-999	1	0	-999	0
10227117	16.215	14	17	4365.3	80.3	75.7	4.621	0.022	0.022	0.677	0.029	0.025	19.79	0.85	1742.5	96.6	-999	1	0	-999	0
10227501	14.606	1	17	5346.0	159.0	159.0	4.440	0.135	0.180	0.799	0.113	0.061	24.71	3.22	1638.2	47.3	-999	2	-999	-1	1
10227712	12.725	0	17	5864.0	187.0	187.0	4.057	0.329	0.141	1.112	0.144	0.160	21.98	1.84	235.4	9.9	-999	2	-999	-999	1
10227914	15.159	1	17	5856.3	123.9	119.7	4.311	0.052	0.052	1.025	0.078	0.079	18.51	1.59	222.8	18.3	-999	1	0	-999	0
10228045	14.933	1	17	4242.9	68.9	68.3	4.712	0.019	0.018	0.550	0.020	0.018	36.43	5.96	522.5	18.6	-999	1	0	-999	0
10228131	11.757	0	17	5113.8	83.4	82.4	4.568	0.024	0.033	0.794	0.036	0.047	30.82	2.53	408.8	14.4	-999	1	0	-999	0
10228157	11.216	0	17	6349.5	129.7	129.6	4.187	0.033	0.035	1.219	0.052	0.068	8.83	0.72	64.8	4.7	-999	1	0	-999	0
10228271	14.512	1	17	5032.4	98.1	89.6	4.546	0.030	0.033	0.802	0.042	0.047	22.27	1.84	5659.3	183.8	-999	1	0	-999	0
10228618	13.149	0	17	6739.3	137.7	130.0	4.267	0.024	0.027	1.354	0.052	0.050	2.58	0.20	74.6	13.7	-999	3	0	-999	0
10228700	12.947	0	17	5908.9	119.2	113.2	3.958	0.055	0.038	1.219	0.140	0.071	37.13	3.96	231.8	7.5	-999	1	0	-999	0
10229046	13.225	0	17	6003.4	93.9	103.3	3.732	0.028	0.047	1.730	0.050	0.161	19.52	3.17	339.3	13.0	-999	1	0	-999	0
10229138	15.241	1	17	4886.1	88.3	80.1	4.549	0.031	0.028	0.779	0.042	0.038	35.19	3.83	1807.4	52.6	-999	1	0	-999	0
10229227	15.027	1	17	4426.0	120.0	161.0	4.790	0.065	0.030	0.481	0.034	0.041	20.49	1.65	2183.4	73.9	-999	2	-999	-999	1
10229231	15.521	2	3	5987.9	116.2	111.4	4.432	0.032	0.043	1.032	0.052	0.065	9.68	1.55	866.4	50.5	-999	1	0	-999	0
10229329	12.71	0	17	5037.1	82.3	76.5	4.564	0.023	0.032	0.814	0.034	0.046	24.54	2.20	2583.0	68.7	-999	1	0	-999	0
10229464	12.146	0	1	6350.2	116.6	116.6	3.762	0.025	0.030	1.703	0.065	0.081	4.24	0.31	263.0	19.9	-999	1	0	-999	0
10229599	13.275	0	17	6366.0	194.0	213.0	3.776	0.312	0.098	1.376	0.238	0.264	11.93	0.50	165.2	10.6	-999	2	-999	-999	1
10230145	10.855	0	17	5146.8	70.4	58.0	4.173	0.023	0.021	0.901	0.023	0.015	41.55	5.50	533.7	13.5	-999	1	1	-999	0
10230168	14.758	1	17	4242.4	79.6	69.1	4.651	0.024	0.024	0.618	0.021	0.021	28.78	2.29	1962.8	61.0	-999	1	0	-999	0
10230252	15.203	1	17	5312.6	99.6	83.4	4.337	0.039	0.035	0.864	0.049	0.034	20.78	1.87	452.8	22.4	-999	1	0	-999	0
10230401	13.395	0	17	5582.2	122.0	114.8	4.003	0.043	0.041	0.944	0.063	0.058	16.39	1.39	397.6	17.3	-999	1	0	-999	0
10230420	15.898	4	17	5142.8	114.8	106.4	4.557	0.029	0.039	0.809	0.042	0.051	16.30	1.30	4753.5	196.7	-999	1	0	-999	0
10230455	14.143	1	17	5221.8	97.2	90.8	4.502	0.038	0.038	0.842	0.053	0.054	7.00	0.51	5714.2	300.8	-999	1	0	-999	0
10230462	15.0	4	17	4864.0	86.8	84.2	4.601	0.022	0.028	0.731	0.032	0.035	7.14	0.53	4525.4	244.4	-999	1	0	-999	0
10230472	15.863	4	17	5093.8	155.3	116.9	3.567	0.251	0.259	1.200	0.261	0.265	19.79	2.00	1131.3	54.0	-999	1	-999	-999	0
10230653	13.382	0	17	6764.4	140.8	136.0	4.291	0.021	0.027	1.334	0.044	0.050	19.14	1.33	67.0	5.5	-999	1	0	-999	0
10230887	13.809	1	17	6590.7	148.5	135.0	3.761	0.035	0.036	1.736	0.078	0.078	4.00	0.35	153.0	18.5	-999	1	0	-999	0
10231119	13.744	1	17	5696.7	101.1	101.0	4.453	0.030	0.038	0.976	0.053	0.063	8.08	0.60	4721.0	226.5	-999	1	0	-999	0
10231171	13.679	1	17	7153.0	155.9	146.0	4.004	0.032	0.033	1.873	0.055	0.059	4.71	0.36	343.4	28.1	-999	2	0	-999	0
10231594	12.687	0	17	5009.0	80.2	76.0	4.483	0.035	0.028	0.797	0.037	0.028	11.53	1.04	1798.5	78.9	-999	1	-999	-999	0
10231612	14.088	17	17	5898.0	129.6	129.7	4.128	0.041	0.051	1.118	0.091	0.093	5.57	0.42	2541.8	236.2	-999	1	0	-999	0
10231762	12.696	0	17	5718.0	170.0	136.0	3.970	0.285	0.095	1.164	0.158	0.174	25.90	2.23	902.0	29.3	-999	2	-999	-999	1
10232332	15.617	1	17	4649.6	139.6	125.1	4.588	0.040	0.049	0.727	0.051	0.052	11.69	0.91	3487.7	152.6	-999	1	-999	-999	0
10251684	15.119	1	17	4460.4	71.9	61.7	4.574	0.022	0.015	0.725	0.026	0.020	36.68	2.33	567.5	17.8	-999	1	0	-999	0
10251775	16.986	8	8	3828.6	72.1	79.3	4.723	0.016	0.016	0.507	0.017	0.017	43.32	6.24	559.2	108.3	-999	1	0	-999	0
10251919	15.334	1	17	5151.2	95.9	88.6	4.515	0.039	0.040	0.826	0.049	0.049	32.83	3.53	960.4	28.5	-999	1	0	-999	0
10252023	15.203	1	17	4032.0	78.4	79.0	4.644	0.016	0.015	0.595	0.013	0.014	33.29	2.51	2816.0	68.9	-999	1	0	-999	0
10252183	16.238	14	17	4850.9	105.1	94.0	4.483	0.067	0.762	0.790	0.110	0.058	26.30	1.84	2026.1	74.0	-999	1	-999	-999	0
10252207	15.081	4	17	5642.5	97.8	95.1	4.491	0.029	0.041	0.931	0.047	0.060	17.23	1.27	2211.6	76.9	-999	1	0	-999	0
10252275	13.752	1	17	4932.3	82.0	78.0	4.635	0.015	0.022	0.704	0.023	0.033	25.40	2.53	778.1	22.9	-999	1	0	1	0
10252353	13.071	0	17	6185.0	113.5	110.9	4.359	0.029	0.039	1.131	0.055	0.075	8.15	1.24	125.0	9.7	-999	1	0	-999	0
10252364	13.546	0	17	5918.5	101.2	100.2	4.445	0.025	0.035	1.010	0.045	0.060	18.08	3.17	179.1	8.8	-999	1	0	-999	0
10252375	14.152	1	17	5681.4	104.6	102.3	4.428	0.038	0.044	0.956	0.066	0.071	23.37	2.98	645.0	21.2	-999	1	0	-999	0
10252382	14.047	1	17	5062.7	98.9	85.3	3.496	0.064	0.081	1.318	0.146	0.201	16.99	1.23	12080.4	379.2	-999	2	0	-999	0
10252413	12.684	0	17	5804.4	89.3	86.8	4.491	0.014	0.021	1.010	0.027	0.038	18.73	1.87	858.8	27.6	-999	1	0	-999	0
10252620	14.998	1	17	5560.4	110.1	106.8	4.218	0.048	0.047	0.935	0.070	0.065	5.56	0.41	3520.2	204.7	-999	1	0	-999	0
10252672	11.987	0	17	5529.9	89.4	80.5	4.530	0.018	0.028	0.911	0.032	0.043	10.18	0.79	2480.8	113.2	-999	1	0	-999	0
10252766	13.851	1	17	5911.1	114.2	103.4	4.164	0.035	0.042	1.150	0.068	0.087	19.51	2.33	86.4	6.3	-999	1	0	-999	0
10252866	12.863	0	17	5295.0	159.0	159.0	4.127	0.377	0.203	0.943	0.062	0.083	9.36	0.68	2897.2	124.4	-999	2	-999	-999	1
10252901	13.764	1	17	5470.1	84.0	81.5	4.526	0.014	0.023	0.952	0.029	0.039	10.98	0.78	1199.4	51.2	-999	1	0	-999	0
10252955	14.904	1	17	5257.6	87.4	76.1	4.382	0.036	0.026	0.850	0.047	0.032	26.48	3.58	484.6	18.0	-999	1	0	-999	0
10252969	15.689	1	17	5231.9	96.8	88.7	4.508	0.040	0.044	0.842	0.051	0.054	17.63	1.41	140.4	16.8	-999	1	0	-999	0
10253017	15.582	2	17	5577.8	97.1	93.7	4.535	0.024	0.035	0.889	0.040	0.051	20.78	1.92	639.1	28.6	-999	1	0	-999	0
10253172	16.694	14	17	4333.6	78.9	73.7	4.615	0.023	0.022	0.680	0.028	0.025	14.59	0.96	1906.3	95.4	-999	1	0	-999	0
10253304	13.96	1	17	5461.1	108.8	97.0	4.214	0.041	0.037	0.905	0.064	0.054	4.98	0.42	8817.0	512.9	1	1	0	-999	0
10253371	15.149	1	17	5756.2	102.3	99.6	4.443	0.035	0.045	0.974	0.057	0.070	21.49	2.02	341.1	17.2	-999	1	0	-999	0
10253457	15.334	1	17	5393.7	100.7	86.1	4.223	0.044	0.040	0.888	0.056	0.042	25.40	1.75	675.0	25.2	-999	1	0	-999	0
10253519	15.559	1	17	5037.3	86.9	79.3	4.494	0.038	0.029	0.809	0.047	0.035	31.49	3.43	1166.0	35.1	-999	1	0	-999	0
10253648	14.618	1	17	4538.5	81.8	75.0	4.630	0.017	0.021	0.682	0.024	0.026	24.54	1.83	3126.8	85.9	-999	1	0	-999	0
10253829	15.995	1	17	4134.4	57.8	79.6	4.611	0.025	0.018	0.630	0.015	0.015	33.29	2.52	2661.5	70.5	-999	1	0	-999	0
10253901	15.901	1	17	3647.7	82.0	66.8	4.776	0.011	0.010	0.437	0.011	0.011	42.43	2.98	2832.6	65.1	-999	1	0	-999	0
10253977	14.382	1	17	5140.9	91.4	88.4	4.582	0.020	0.031	0.791	0.032	0.049	27.42	4.13	1153.5	32.5	-999	1	0	1	0
10254222	16.324	14	17	3986.7	91.7	92.4	4.614	0.021	0.019	0.616	0.018	0.020	3.24	0.22	978.1	118.0	-999	1	-999	-999	0
10254225	15.024	1	17	5418.4	99.8	97.3	4.458	0.044	0.048	0.885	0.063	0.062	3.22	0.24	247.6	36.1	-999	1	0	-999	0
10254249	13.6	0	17	5209.5	89.2	84.0	4.579	0.015	0.025	0.837	0.025	0.036	10.83	0.82	2870.7	116.1	-999	1	0	-999	0
10254277	14.629	1	17	5429.1	96.8	92.7	4.525	0.027	0.041	0.879	0.042	0.059	23.17	2.59	130.2	8.9	-999	1	0	-999	0
10254416	14.17	1	17	5390.2	99.0	96.4	4.502	0.033	0.043	0.878	0.051	0.062	31.67	5.05	800.1	21.7	-999	1	0	-999	0
10254433	13.457	2	16	4490.9	78.9	73.5	4.610	0.020	0.020	0.699	0.028	0.026	42.14	7.08	893.8	22.8	-999	1	0	-999	0
10254502	13.44	0	17	5735.6	92.8	90.3	4.437	0.024	0.034	1.049	0.046	0.061	23.69	2.36	376.6	12.7	-999	1	0	-999	0
10254702	15.323	2	16	5324.1	101.3	90.7	4.446	0.048	0.044	0.861	0.063	0.053	25.59	2.45	382.2	18.8	-999	1	0	-999	0
10254978	16.303	8	8	3812.4	32.9	35.3	4.897	0.057	0.037	0.345	0.016	0.019	14.00	1.13	2345.1	182.3	-999	1	-999	-999	0
10255036	15.606	4	17	4809.8	86.5	79.2	4.571	0.027	0.028	0.760	0.037	0.037	23.38	2.39	879.9	33.5	-999	1	0	-999	0
10255070	13.498	0	17	5851.4	124.4	119.3	3.857	0.035	0.034	1.020	0.060	0.052	28.97	1.97	297.3	9.7	-999	1	0	-999	0
10255125	13.725	1	17	4918.3	90.2	85.0	4.579	0.025	0.026	0.743	0.037	0.037	36.68	5.95	438.3	11.9	-999	1	0	-999	0
10255180	15.007	1	17	4186.3	55.4	65.4	4.615	0.032	0.023	0.640	0.022	0.017	22.11	2.26	841.6	29.9	-999	1	0	-999	0
10255196	14.703	1	17	5493.3	110.6	102.2	4.275	0.093	0.093	0.910	0.068	0.060	35.14	3.54	382.9	12.8	-999	1	-999	-999	0
10255351	16.114	14	17	4688.4	86.6	82.2	4.570	0.030	0.027	0.747	0.035	0.032	34.70	2.60	1862.7	67.8	-999	1	0	-999	0
10255447	14.313	1	17	5918.2	108.2	107.2	4.401	0.035	0.044	1.031	0.062	0.075	12.98	1.26	432.4	22.0	-999	1	0	-999	0
10255557	15.466	1	17	5276.2	85.0	75.4	4.334	0.044	0.042	0.862	0.041	0.031	25.05	4.21	768.0	28.5	-999	1	0	-999	0
10255668	13.841	1	17	6031.9	108.4	106.5	4.363	0.032	0.038	1.109	0.060	0.070	18.59	1.70	36.1	5.0	-999	1	0	-999	0
10255692	14.619	1	17	3762.3	74.8	73.1	4.740	0.011	0.011	0.485	0.011	0.012	21.51	1.71	767.7	26.7	-999	1	0	-999	0
10255922	16.147	8	8	4289.3	81.6	75.5	4.646	0.019	0.022	0.644	0.023	0.021	14.09	1.14	1983.6	155.7	-999	1	0	-999	0
10256023	15.038	1	17	4641.0	67.4	60.0	4.527	0.019	0.013	0.765	0.021	0.016	20.49	1.64	1375.3	46.2	-999	1	1	-999	0
10256240	12.443	0	17	6528.6	127.5	141.4	4.232	0.031	0.032	1.306	0.063	0.062	7.24	0.59	57.1	5.9	-999	1	0	-999	0
10256300	13.29	0	17	6664.1	133.6	148.6	4.139	0.029	0.030	1.315	0.053	0.047	5.16	0.58	161.3	14.7	-999	3	0	-999	0
10256327	15.299	1	17	5761.5	110.7	111.4	4.174	0.051	0.054	1.028	0.089	0.079	8.44	0.62	612.3	40.6	-999	1	0	-999	0
10256422	16.646	8	8	3742.3	72.4	78.4	4.755	0.013	0.012	0.467	0.014	0.014	21.36	1.85	1616.2	152.5	-999	1	0	-999	0
10256439	14.353	1	17	5210.2	75.6	68.6	4.332	0.023	0.019	0.861	0.029	0.021	42.14	6.26	313.7	9.6	-999	1	1	-999	0
10256442	15.482	1	17	5234.1	99.8	93.5	4.540	0.031	0.041	0.835	0.044	0.055	28.19	3.55	733.1	26.2	-999	1	0	-999	0
10256546	13.744	1	17	5719.6	90.5	92.9	4.114	0.028	0.047	1.213	0.053	0.104	41.85	7.35	445.1	11.3	-999	1	0	-999	0
10256550	15.002	1	17	5693.7	101.0	95.2	4.477	0.031	0.042	0.948	0.049	0.064	17.72	1.84	1003.8	38.3	-999	1	0	-999	0
10256619	15.587	1	17	5105.0	154.0	154.0	4.591	0.028	0.083	0.881	0.044	0.087	22.74	1.90	352.7	19.7	-999	2	-999	-999	1
10256663	15.285	1	17	5153.4	106.0	101.6	4.586	0.022	0.032	0.784	0.037	0.049	28.78	5.80	613.7	22.0	-999	1	0	-999	0
10256682	14.742	1	17	5296.2	100.8	94.7	4.500	0.038	0.042	0.857	0.054	0.058	25.58	2.65	822.4	26.3	-999	1	0	-999	0
10256739	14.137	1	17	5816.1	122.7	119.0	3.756	0.037	0.036	1.335	0.068	0.070	34.64	3.13	420.9	12.5	-999	1	0	-999	0
10256832	15.237	1	17	5395.0	106.1	96.6	4.419	0.050	0.045	0.877	0.067	0.056	14.17	1.00	6839.3	242.4	-999	1	0	-999	0
10257020	14.176	10	10	6149.5	106.7	104.4	4.428	0.021	0.031	1.064	0.039	0.053	9.81	1.17	1292.7	59.2	-999	1	0	-999	0
10257034	12.791	0	17	6118.2	128.6	119.0	3.828	0.059	0.044	1.327	0.170	0.067	11.73	0.94	22.8	3.8	-999	1	0	-999	0
10257055	14.313	1	17	5768.3	108.7	105.9	4.374	0.043	0.046	0.985	0.074	0.075	46.09	7.02	177.8	6.8	-999	1	0	-999	0
10257057	14.352	1	17	5715.8	103.5	94.7	4.539	0.018	0.028	0.901	0.032	0.045	19.25	3.33	83.6	7.5	-999	1	0	-999	0
10257096	16.679	8	8	3761.0	83.0	82.4	4.702	0.015	0.012	0.525	0.013	0.018	39.59	6.01	3155.9	246.9	-999	1	0	-999	0
10257107	14.693	1	17	5529.7	110.5	103.5	4.290	0.046	0.045	0.915	0.068	0.062	19.63	1.76	1044.9	36.2	-999	1	0	-999	0
10257150	13.373	0	17	5681.9	114.1	105.5	4.302	0.040	0.039	0.863	0.064	0.055	18.60	1.53	1210.1	39.0	-999	1	0	-999	0
10257213	15.558	4	17	4290.5	77.4	68.3	4.637	0.019	0.020	0.654	0.023	0.020	17.23	1.49	1307.8	51.8	-999	1	0	-999	0
10257274	14.878	1	17	4819.6	89.2	79.9	4.593	0.022	0.027	0.745	0.033	0.038	25.05	1.93	3334.2	91.2	-999	1	0	-999	0
10257295	12.787	0	17	6005.1	97.4	95.6	4.411	0.019	0.030	1.118	0.039	0.055	18.06	2.82	358.0	13.1	-999	1	0	-999	0
10257310	14.584	1	17	5324.0	88.3	75.3	4.284	0.033	0.027	0.873	0.045	0.031	29.18	3.77	707.2	21.4	-999	1	0	-999	0
10257531	15.119	1	17	4310.2	74.6	66.8	4.630	0.019	0.019	0.663	0.023	0.020	30.63	2.22	1875.3	49.7	-999	1	0	-999	0
10257554	15.283	1	17	5685.7	106.5	103.5	4.426	0.045	0.053	0.956	0.065	0.070	28.75	3.64	500.4	19.3	-999	1	0	-999	0
10257734	16.219	8	8	4631.0	60.5	69.9	4.548	0.015	0.015	0.727	0.018	0.018	21.96	1.86	505.1	68.3	-999	1	1	-999	0
10257737	16.516	8	8	3732.6	80.9	69.3	4.736	0.013	0.013	0.487	0.014	0.014	33.06	3.55	707.4	91.5	-999	1	0	-999	0
10257761	14.139	1	17	6368.5	117.7	119.5	4.329	0.028	0.037	1.204	0.053	0.068	11.14	0.81	31.2	7.1	-999	1	0	-999	0
10257908	14.511	1	17	5743.7	112.6	108.6	4.270	0.169	0.252	1.009	0.124	0.084	23.69	2.15	428.1	16.2	-999	1	-999	-999	0
10258126	15.521	1	17	3551.4	80.1	63.4	4.804	0.010	0.010	0.399	0.010	0.010	51.87	4.44	2270.5	46.8	-999	1	0	-999	0
10258136	13.968	1	17	5647.0	113.4	108.1	4.013	0.042	0.039	1.048	0.072	0.068	5.02	0.36	9416.4	545.5	1	1	0	-999	0
10258144	13.398	1	17	6183.0	108.6	108.6	4.391	0.023	0.035	1.111	0.045	0.067	8.54	0.81	853.8	42.0	-999	1	0	-999	0
10258179	13.056	0	17	3470.8	79.8	64.2	4.836	0.009	0.009	0.358	0.009	0.009	70.37	5.60	1417.3	23.0	-999	1	-999	-999	0
10258197	15.199	1	17	4667.5	78.6	75.9	4.574	0.026	0.023	0.742	0.035	0.030	27.80	2.25	2844.2	76.0	-999	1	0	-999	0
10258273	15.614	1	17	5250.8	72.8	72.9	4.282	0.067	0.082	0.855	0.027	0.027	21.66	1.80	1359.5	48.0	-999	1	1	-999	0
10258313	15.998	1	17	5207.1	74.9	67.6	4.267	0.058	0.063	0.875	0.025	0.022	8.15	0.45	61.0	26.1	-999	1	1	-999	0
10258322	15.274	1	17	4968.7	88.4	80.8	4.549	0.031	0.033	0.790	0.042	0.043	34.22	2.84	1295.7	35.0	-999	1	0	-999	0
10258346	15.081	1	17	3765.4	79.1	71.6	4.727	0.012	0.011	0.499	0.012	0.012	29.79	2.04	616.8	20.7	-999	1	0	-999	0
10258402	9.526	0	17	5092.3	83.7	77.9	4.575	0.019	0.029	0.816	0.029	0.042	44.52	9.78	356.0	3.6	-999	1	0	-999	0
10258482	12.404	0	17	5713.0	111.1	107.3	4.180	0.052	0.052	0.999	0.081	0.070	27.22	2.63	80.8	3.6	-999	1	-999	-999	0
10258696	15.629	2	3	4869.9	88.9	81.4	4.586	0.025	0.031	0.755	0.037	0.040	25.58	2.23	555.5	35.0	-999	1	0	-999	0
10258734	13.426	0	17	5953.1	101.1	108.0	4.113	0.035	0.046	1.132	0.084	0.086	27.60	3.14	366.8	11.5	-999	1	0	-999	0
10258853	14.004	1	17	4539.7	72.8	70.3	4.592	0.023	0.020	0.716	0.030	0.026	22.42	1.60	7564.9	208.1	-999	1	0	-999	0
10258871	13.396	1	17	6513.8	124.2	123.2	4.276	0.030	0.032	1.281	0.056	0.060	8.19	1.14	117.2	10.0	-999	1	0	-999	0
10258883	13.325	0	17	5861.1	111.5	107.2	4.322	0.041	0.040	0.986	0.073	0.068	19.78	1.35	22.5	3.6	-999	1	0	-999	0
10259017	16.115	8	8	4204.3	60.5	65.6	4.599	0.029	0.022	0.656	0.033	0.019	18.10	1.69	271.6	51.2	-999	1	0	-999	0
10259074	15.43	1	17	4417.9	74.6	70.0	4.607	0.022	0.020	0.695	0.028	0.025	24.54	2.48	614.0	24.6	-999	1	0	-999	0
10259154	15.671	1	17	4012.6	76.0	79.4	4.657	0.015	0.015	0.582	0.014	0.014	15.21	1.18	1595.1	65.6	-999	1	0	-999	0
10259171	14.973	1	17	5730.3	117.3	108.9	4.164	0.047	0.045	0.851	0.061	0.049	19.77	2.18	567.7	23.5	-999	1	0	-999	0
10259189	15.192	1	17	4900.5	85.9	79.0	4.582	0.024	0.030	0.762	0.036	0.041	38.77	6.91	1133.4	29.2	-999	1	0	-999	0
10259333	12.446	0	17	6123.4	103.1	105.1	4.380	0.024	0.034	1.130	0.047	0.062	9.22	0.93	721.1	33.2	-999	1	0	-999	0
10259462	11.719	0	17	4558.7	76.0	71.5	4.628	0.019	0.019	0.668	0.025	0.023	23.70	1.69	4145.8	110.1	-999	1	0	-999	0
10262208	16.239	8	8	4142.4	50.5	74.8	4.627	0.031	0.021	0.619	0.017	0.017	17.23	1.52	1635.9	137.5	-999	1	0	-999	0
10262272	14.968	1	17	5456.3	106.5	94.4	4.272	0.046	0.042	0.897	0.063	0.052	6.04	0.44	5646.8	306.6	-999	1	0	-999	0
10262367	14.996	1	17	4070.5	70.2	85.1	4.656	0.019	0.016	0.588	0.015	0.014	23.54	1.81	1098.4	35.7	-999	1	0	-999	0
10262449	15.697	4	17	5727.1	105.5	101.9	4.414	0.054	0.064	0.967	0.066	0.071	13.25	1.62	186.0	21.0	-999	1	0	-999	0
10262494	15.874	1	17	4017.3	97.5	96.9	4.616	0.025	0.022	0.616	0.021	0.024	26.85	1.89	1658.5	52.6	-999	1	-999	-999	0
10262567	16.512	8	8	4170.5	53.3	67.2	4.622	0.033	0.024	0.630	0.021	0.019	14.70	1.56	995.2	108.9	-999	1	0	-999	0
10262574	14.429	1	17	5382.0	177.0	160.0	4.486	0.084	0.137	0.844	0.097	0.073	7.55	0.55	1846.1	94.3	-999	2	-999	-999	1
10262661	15.683	1	17	5051.2	88.7	81.7	4.528	0.038	0.037	0.807	0.046	0.044	24.20	3.79	445.9	22.2	-999	1	0	-999	0
10262679	15.738	1	17	4608.8	79.0	75.7	4.579	0.026	0.023	0.734	0.033	0.029	37.97	3.64	469.2	18.6	-999	1	0	-999	0
10262694	14.707	1	17	4476.7	74.5	69.8	4.610	0.020	0.021	0.697	0.028	0.026	22.42	1.73	3935.7	112.0	-999	1	0	-999	0
10262709	13.328	0	17	5439.9	108.2	105.4	3.805	0.027	0.030	1.231	0.054	0.064	46.05	4.63	818.4	17.3	-999	1	0	-999	0
10262815	13.477	0	17	6278.8	134.4	122.4	4.097	0.032	0.036	1.301	0.059	0.074	10.90	0.71	163.1	6.4	-999	1	0	-999	0
10262906	12.838	0	17	6199.8	113.6	108.2	4.439	0.017	0.027	1.066	0.034	0.052	14.80	2.15	29.7	3.7	-999	1	0	-999	0
10263037	15.264	1	17	4050.2	77.2	78.7	4.624	0.016	0.015	0.613	0.013	0.014	38.77	3.42	1919.4	45.6	-999	1	0	-999	0
10263062	15.743	1	17	4611.7	53.4	58.7	4.523	0.017	0.015	0.767	0.017	0.016	26.12	2.08	193.0	15.5	-999	1	1	-999	0
10263121	13.583	1	17	4995.0	77.1	73.2	4.608	0.023	0.025	0.700	0.032	0.033	30.63	2.85	622.7	17.1	-999	1	0	-999	0
10263691	15.846	1	17	4567.2	84.0	80.6	4.671	0.019	0.020	0.626	0.023	0.023	0.45	0.04	14521.2	1428.7	1	1	0	-999	0
10263795	15.408	1	17	5143.7	78.9	71.7	4.400	0.031	0.027	0.840	0.033	0.025	22.42	1.71	1011.6	36.4	-999	1	0	-999	0
10263836	12.461	0	17	5868.5	108.0	104.4	4.311	0.032	0.037	1.144	0.056	0.067	22.92	2.70	128.6	5.2	-999	1	0	-999	0
10263837	14.626	10	12	6057.4	123.0	129.7	3.899	0.050	0.050	1.311	0.150	0.089	13.64	0.80	72.0	11.8	-999	1	0	-999	0
10263910	13.985	1	17	6024.2	106.8	100.7	4.462	0.019	0.030	1.019	0.036	0.056	17.95	3.91	105.5	7.5	-999	1	0	-999	0
10263944	15.502	1	17	4647.8	83.5	76.7	4.616	0.020	0.024	0.705	0.031	0.031	26.30	2.89	44.0	10.0	-999	1	0	-999	0
10263947	15.245	1	17	5463.5	115.9	111.2	3.813	0.051	0.052	1.163	0.081	0.086	42.72	4.87	1286.9	31.0	-999	1	0	-999	0
10263992	15.181	1	17	4910.2	87.0	82.6	4.631	0.025	0.029	0.701	0.040	0.040	26.12	1.99	2108.8	59.9	-999	1	-999	-999	0
10264085	13.913	1	17	5863.5	119.9	112.8	4.235	0.041	0.040	0.865	0.062	0.052	17.20	5.06	114.4	7.8	-999	1	0	-999	0
10264104	15.689	1	17	5433.2	93.8	92.3	4.555	0.025	0.037	0.851	0.041	0.052	27.62	2.57	307.5	17.5	-999	1	0	-999	0
10264106	15.146	1	17	5263.0	81.6	73.0	4.345	0.034	0.030	0.858	0.040	0.029	13.80	1.21	1263.7	53.2	-999	1	0	-999	0
10264200	13.974	1	17	5244.6	72.8	70.3	4.528	0.016	0.026	0.950	0.029	0.040	54.07	5.22	467.1	10.6	-999	1	0	-999	0
10264218	15.125	1	17	4882.7	81.8	76.2	4.543	0.032	0.027	0.780	0.042	0.036	32.38	3.85	1601.5	42.2	-999	1	0	-999	0
10264309	13.255	0	17	5617.5	102.2	101.5	4.399	0.040	0.042	0.968	0.067	0.067	26.77	4.69	161.2	6.4	-999	1	0	-999	0
10264318	15.97	1	17	5533.6	97.0	92.8	4.522	0.033	0.047	0.890	0.049	0.057	24.37	2.54	590.9	28.5	-999	1	0	-999	0
10264379	14.15	1	17	5879.4	107.1	103.8	4.141	0.040	0.047	1.104	0.088	0.087	18.58	1.67	79.7	7.0	-999	1	0	-999	0
10264583	13.567	1	17	5545.5	110.3	105.7	3.852	0.028	0.030	1.211	0.051	0.062	43.32	5.79	563.9	13.2	-999	1	0	-999	0
10265078	14.994	1	17	4805.1	87.5	78.0	4.595	0.021	0.027	0.743	0.032	0.038	16.19	1.23	3494.9	119.2	-999	1	0	-999	0
10265236	13.878	1	17	5776.2	112.0	109.3	4.203	0.059	0.059	0.992	0.079	0.070	15.81	2.89	113.3	8.1	-999	1	0	-999	0
10265241	15.11	1	17	5287.1	98.8	88.0	4.442	0.045	0.038	0.853	0.061	0.048	7.60	0.54	9003.3	430.2	-999	1	0	-999	0
10265333	15.245	1	17	5553.1	97.8	97.2	4.477	0.036	0.047	0.916	0.054	0.064	14.89	1.41	670.6	33.0	-999	1	0	-999	0
10265563	15.442	1	17	5937.7	103.2	107.4	4.117	0.051	0.057	1.155	0.085	0.090	4.77	0.34	5121.5	319.8	1	1	0	-999	0
10265714	13.125	0	17	6336.9	128.7	132.1	4.265	0.031	0.033	1.285	0.057	0.063	9.98	0.65	21.2	4.6	-999	1	0	-999	0
10265780	16.504	8	8	3871.1	72.1	78.2	4.707	0.013	0.013	0.526	0.014	0.014	35.19	4.35	3334.1	249.9	-999	1	0	-999	0
10265858	15.076	4	17	4820.0	82.5	76.0	4.561	0.028	0.026	0.766	0.039	0.036	33.06	2.57	2919.4	70.9	-999	1	0	-999	0
10265898	15.342	1	17	5162.1	83.4	81.7	4.518	0.030	0.040	0.896	0.043	0.051	33.29	5.80	906.2	27.2	-999	1	0	0	0
10266071	14.022	1	17	4919.8	83.2	78.2	4.588	0.021	0.028	0.762	0.033	0.042	39.59	4.23	333.6	9.7	-999	1	0	-999	0
10266166	14.707	1	17	5755.2	116.8	113.5	4.049	0.058	0.047	1.074	0.119	0.076	9.04	0.66	4785.5	212.6	-999	1	0	-999	0
10266175	15.482	1	17	3663.8	73.8	74.7	4.734	0.011	0.011	0.484	0.011	0.011	44.85	3.30	3148.9	66.9	-999	1	0	-999	0
10266194	15.947	1	17	5188.7	93.6	88.8	4.562	0.028	0.040	0.811	0.042	0.052	14.27	1.18	2442.6	99.6	-999	1	0	-999	0
10266353	15.71	2	3	5824.9	103.4	100.0	4.467	0.033	0.045	0.975	0.052	0.062	16.73	1.82	581.2	31.2	-999	1	0	-999	0
10266480	13.53	0	17	5998.4	116.4	100.9	4.155	0.035	0.037	1.203	0.063	0.085	21.78	1.78	63.7	4.8	-999	1	0	-999	0
10266488	12.774	0	17	6458.8	139.4	140.8	4.171	0.031	0.033	1.262	0.051	0.056	8.51	1.13	58.5	6.0	-999	1	0	-999	0
10266495	13.817	1	17	5796.0	115.2	89.4	4.168	0.028	0.035	1.215	0.048	0.081	29.81	2.95	143.8	6.7	-999	1	0	-999	0
10266552	13.599	0	17	5665.8	88.5	89.6	4.483	0.021	0.031	0.983	0.039	0.054	20.63	2.88	687.2	22.6	-999	1	0	-999	0
10266560	15.045	1	17	5499.8	110.1	101.4	4.228	0.045	0.043	0.917	0.065	0.057	32.34	7.50	475.9	16.6	-999	1	0	-999	0
10266568	15.064	1	17	5338.2	89.0	75.9	4.264	0.037	0.033	0.876	0.047	0.033	21.78	2.02	1261.4	41.8	-999	1	0	-999	0
10266615	14.909	1	17	5450.8	96.6	91.8	4.536	0.023	0.037	0.876	0.038	0.056	23.87	2.21	1161.7	36.7	-999	1	0	0	0
10266705	14.592	1	17	5531.1	94.1	93.1	4.498	0.029	0.041	0.909	0.048	0.062	21.21	2.31	672.0	24.2	-999	1	0	-999	0
10266707	14.57	1	17	5734.4	109.6	104.9	4.259	0.043	0.046	0.990	0.074	0.074	15.51	2.37	203.0	13.0	-999	1	0	-999	0
10266852	12.752	0	17	5865.4	90.2	92.6	3.954	0.025	0.050	1.430	0.046	0.138	19.33	0.84	88.6	4.8	-999	1	0	-1	0
10266895	15.683	1	17	3958.8	80.1	81.3	4.640	0.014	0.014	0.595	0.013	0.013	26.12	2.14	317.2	18.2	-999	1	0	-999	0
10267052	16.285	3	17	4712.2	87.5	81.6	4.590	0.028	0.028	0.721	0.035	0.032	24.37	3.37	612.8	44.4	-999	1	0	-999	0
10267063	15.024	1	17	5615.0	89.5	90.9	4.539	0.020	0.029	0.896	0.033	0.041	14.39	1.42	2291.1	86.0	-999	1	0	-999	0
10267085	13.352	0	17	6144.3	107.8	107.1	4.458	0.022	0.032	0.996	0.037	0.053	11.67	0.08	94.5	7.4	-999	1	0	-999	0
10267214	13.407	0	17	6512.2	128.8	135.9	4.105	0.031	0.032	1.364	0.066	0.061	5.25	0.52	352.0	25.6	-999	1	0	-999	0
10267364	16.962	8	8	4054.9	86.0	87.5	4.615	0.020	0.018	0.621	0.017	0.017	15.64	1.39	1648.8	172.5	-999	1	0	-999	0
10267392	15.99	1	17	4095.3	65.3	78.7	4.628	0.020	0.017	0.614	0.014	0.015	29.38	2.05	2611.4	73.8	-999	1	0	-999	0
10267486	15.432	1	17	4968.1	85.7	83.6	4.600	0.022	0.029	0.740	0.032	0.038	30.21	2.53	1072.7	32.9	-999	1	0	-999	0
10267555	13.575	0	17	6134.8	120.1	119.7	4.213	0.039	0.041	1.041	0.072	0.074	14.70	0.92	12.8	4.3	-999	1	0	-999	0
10267577	15.372	4	17	3925.3	80.3	85.3	4.684	0.012	0.013	0.553	0.013	0.014	20.35	1.58	1351.8	47.6	-999	1	0	-999	0
10267590	15.431	1	17	4024.6	78.9	81.1	4.641	0.017	0.017	0.597	0.015	0.015	14.90	1.22	1040.2	45.8	-999	1	0	-999	0
10267640	14.744	1	17	4937.4	90.7	84.9	4.592	0.021	0.029	0.759	0.033	0.042	33.52	4.32	1232.8	32.0	-999	1	0	-999	0
10267766	13.928	1	17	5685.9	89.7	88.1	4.506	0.017	0.026	0.968	0.031	0.043	11.53	0.95	4696.9	182.1	-999	1	0	-999	0
10267801	15.938	1	17	5453.2	92.9	92.6	4.517	0.027	0.038	0.935	0.045	0.046	11.29	0.90	4156.7	177.1	-999	1	0	-999	0
10267806	14.302	1	17	5580.0	93.8	92.2	4.534	0.020	0.032	0.894	0.035	0.051	19.39	2.24	1002.3	34.0	-999	1	0	-999	0
10267917	13.62	1	17	6071.6	126.2	124.1	4.080	0.044	0.040	1.079	0.105	0.080	31.90	4.30	162.9	6.4	-999	1	0	-999	0
10267994	15.972	1	17	5224.5	96.0	85.5	4.433	0.050	0.042	0.842	0.053	0.040	19.93	1.84	1290.5	51.6	-999	1	0	-999	0
10268064	15.079	1	17	4314.6	66.3	62.6	4.706	0.016	0.013	0.561	0.016	0.013	37.70	3.34	636.2	18.8	-999	1	0	-999	0
10268287	13.925	1	17	5176.5	89.5	82.2	4.553	0.026	0.035	0.822	0.038	0.053	15.75	1.20	6201.5	204.3	-999	1	0	-999	0
10268356	13.979	2	17	6154.0	122.1	112.1	4.111	0.035	0.035	1.236	0.062	0.087	11.25	0.86	48.9	7.3	-999	1	0	-999	0
10268613	15.387	1	17	4479.4	80.5	77.9	4.640	0.017	0.020	0.665	0.023	0.024	31.71	3.40	777.9	25.2	-999	1	0	-999	0
10268742	14.09	10	10	6167.4	124.5	115.4	4.096	0.036	0.039	1.263	0.061	0.096	12.22	1.04	150.3	11.0	-999	1	0	-999	0
10268797	13.207	0	17	6413.3	124.9	112.1	3.819	0.027	0.037	1.598	0.065	0.131	4.08	0.68	181.6	17.6	-999	1	0	-999	0
10268862	14.404	1	17	5031.9	84.8	79.3	4.587	0.015	0.024	0.814	0.026	0.036	9.69	0.73	3921.8	168.4	-999	1	0	-999	0
10268893	15.227	1	17	3756.4	79.6	69.2	4.715	0.012	0.012	0.511	0.012	0.012	36.17	3.17	2437.1	58.1	-999	1	0	-999	0
10268920	13.681	1	17	5660.9	100.1	99.1	4.436	0.036	0.040	0.959	0.062	0.065	18.44	2.66	463.8	17.4	-999	1	0	-999	0
10268999	15.711	1	17	4342.8	73.6	68.5	4.615	0.021	0.019	0.681	0.026	0.022	51.16	7.42	976.1	24.9	-999	1	0	-999	0
10269047	13.897	1	17	6558.4	133.1	145.0	4.243	0.032	0.034	1.305	0.060	0.054	2.73	0.33	196.9	25.8	-999	3	0	-999	0
10269170	16.886	8	8	3983.5	78.2	80.6	4.663	0.018	0.018	0.575	0.017	0.017	21.07	2.25	268.0	84.3	-999	1	0	-999	0
10269282	14.492	1	17	4521.8	78.5	76.6	4.625	0.018	0.021	0.679	0.025	0.025	18.99	1.43	2796.2	87.5	-999	1	0	-999	0
10269498	15.33	1	17	5414.6	96.8	92.5	4.553	0.023	0.036	0.854	0.037	0.052	33.05	3.33	325.6	14.3	-999	1	0	-999	0
10269616	15.39	1	17	3666.4	74.8	72.0	4.738	0.011	0.011	0.480	0.012	0.012	43.32	3.05	7101.2	144.4	-999	1	0	-999	0
10271691	14.746	1	17	5245.3	104.8	107.7	4.046	0.259	0.165	0.893	0.086	0.052	10.46	0.72	4231.1	175.9	-999	1	-999	-1	0
10271703	15.641	1	17	4898.3	88.3	84.2	4.612	0.021	0.027	0.730	0.033	0.038	10.39	0.79	4575.9	197.3	-999	1	0	-999	0
10271799	13.503	0	17	6362.2	113.0	110.0	4.372	0.019	0.028	1.171	0.037	0.051	7.49	0.78	660.7	36.1	-999	1	0	-999	0
10271806	15.644	1	17	5047.6	86.0	82.5	4.603	0.021	0.029	0.757	0.031	0.037	21.51	1.96	2321.9	75.0	-999	1	0	0	0
10271896	16.888	3	5	4332.0	85.3	80.2	4.629	0.024	0.025	0.665	0.031	0.028	16.99	2.41	963.8	67.6	-999	1	0	-999	0
10272161	14.078	1	17	6263.0	169.0	206.0	4.460	0.054	0.216	1.068	0.144	0.144	23.36	1.42	266.1	8.1	-999	2	-999	-999	1
10272172	16.559	3	5	4575.4	90.8	85.0	4.599	0.026	0.028	0.714	0.035	0.033	20.49	1.86	272.1	33.3	-999	1	0	-999	0
10272375	14.125	1	17	5657.0	152.0	152.0	4.589	0.043	0.136	0.805	0.088	0.072	15.73	1.50	1802.2	63.0	-999	2	-999	-999	1
10272389	14.34	1	17	5259.1	96.8	93.0	4.574	0.021	0.033	0.814	0.032	0.051	30.42	3.20	784.9	22.2	-999	1	0	-1	0
10272403	15.314	1	17	4154.5	61.2	53.4	4.653	0.040	0.021	0.603	0.009	0.013	41.55	7.30	771.7	21.5	-999	1	0	-999	0
10272404	14.977	1	17	5703.7	118.3	112.4	4.260	0.047	0.049	0.979	0.076	0.074	20.32	3.44	509.4	21.6	-999	1	0	-999	0
10272501	13.218	0	17	5703.0	112.3	104.3	4.233	0.042	0.043	0.984	0.076	0.073	15.75	1.47	1510.2	52.6	-999	1	0	-999	0
10272529	13.973	1	17	6353.8	135.5	130.0	4.155	0.033	0.039	1.233	0.052	0.071	21.48	1.83	131.3	7.5	-999	1	0	-999	0
10272693	15.378	4	17	4693.1	81.4	75.1	4.589	0.024	0.025	0.735	0.033	0.033	17.84	1.48	3425.8	113.7	-999	1	0	-999	0
10272762	15.182	1	17	5729.7	117.3	111.4	4.330	0.051	0.050	0.976	0.075	0.074	30.21	4.45	682.8	22.6	-999	1	0	-999	0
10272997	13.189	0	17	5754.2	115.6	110.7	4.120	0.043	0.040	0.972	0.075	0.064	29.13	2.19	43.5	3.3	-999	1	0	-999	0
10273000	13.998	1	17	5693.6	118.2	114.8	3.711	0.032	0.034	1.199	0.064	0.063	15.21	1.51	3205.3	109.7	-999	1	0	-999	0
10273149	13.993	1	17	6191.6	113.6	113.9	4.357	0.030	0.039	1.134	0.055	0.075	29.43	2.40	209.3	8.3	-999	1	0	-999	0
10273194	15.736	1	17	3873.2	67.6	69.5	4.631	0.015	0.014	0.597	0.013	0.014	47.08	4.21	2321.3	51.2	-999	1	0	-999	0
10273214	14.032	6	10	6041.9	101.0	98.5	4.421	0.019	0.028	1.097	0.037	0.052	6.52	0.52	2780.1	152.1	-999	1	0	-999	0
10273332	13.466	0	17	4351.4	74.2	73.0	4.645	0.018	0.021	0.656	0.024	0.023	22.42	1.70	3951.3	109.6	-999	1	-999	-999	0
10273400	15.583	2	3	5601.8	109.2	105.7	4.284	0.059	0.060	0.939	0.071	0.068	13.41	1.70	3627.4	139.9	-999	1	0	-999	0
10273467	14.827	1	17	5980.5	104.0	108.7	4.124	0.043	0.050	1.162	0.077	0.097	10.74	0.85	1395.1	63.4	-999	1	0	-999	0
10273604	13.797	1	17	6562.4	123.5	123.9	4.372	0.020	0.028	1.172	0.035	0.048	1.80	0.12	6223.1	605.7	1	1	0	-999	0
10273640	13.757	1	17	6406.9	125.5	131.3	4.156	0.032	0.030	1.419	0.059	0.057	28.78	2.76	162.8	6.9	-999	1	0	-999	0
10273811	15.265	1	17	5141.2	95.1	89.0	4.557	0.028	0.037	0.811	0.041	0.051	23.21	1.80	2415.0	72.1	-999	1	0	-999	0
10273863	15.598	2	17	5593.2	109.0	105.8	4.288	0.106	0.106	0.939	0.072	0.069	10.81	0.83	163.9	21.3	-999	1	0	-999	0
10273894	15.108	1	17	5464.0	162.0	146.0	4.619	0.035	0.105	0.802	0.083	0.083	14.19	0.79	821.8	37.2	-999	2	-999	-999	1
10273897	15.421	1	17	5032.4	90.0	83.2	4.552	0.031	0.036	0.798	0.042	0.047	19.67	1.70	665.0	28.9	-999	1	0	-999	0
10274419	14.051	1	17	5561.6	98.7	97.5	4.491	0.029	0.041	0.917	0.050	0.062	29.38	5.20	263.0	9.7	-999	1	0	-999	0
10274494	12.214	0	17	6192.8	116.0	110.1	4.223	0.033	0.037	1.142	0.063	0.072	3.35	0.34	305.6	25.5	-999	1	0	-999	0
10274566	14.968	1	17	5272.8	99.3	84.1	4.313	0.040	0.036	0.910	0.050	0.038	34.22	5.51	765.5	22.2	-999	1	0	-999	0
10274571	14.694	1	17	5667.5	100.2	94.9	4.521	0.022	0.033	0.915	0.038	0.052	11.21	0.84	5125.4	203.8	-999	1	0	-999	0
10274615	14.167	1	17	4195.0	113.0	138.0	4.663	0.058	0.027	0.571	0.063	0.051	22.74	1.86	1391.9	41.5	-999	2	-999	-999	1
10274993	15.45	1	17	4652.1	44.2	45.3	3.584	0.106	0.120	0.918	0.045	0.024	1.27	0.09	22919.5	2634.2	-999	1	-999	-999	0
10275039	14.153	1	17	5159.7	83.1	74.7	4.407	0.028	0.020	0.838	0.038	0.026	19.25	1.61	1337.9	43.5	-999	1	1	-999	0
10275253	16.432	8	8	3557.2	74.3	69.4	4.786	0.011	0.011	0.419	0.012	0.012	43.92	5.45	1437.1	132.2	-999	1	0	-999	0
10275420	13.099	1	17	5283.0	90.5	86.9	4.526	0.030	0.039	0.852	0.045	0.058	7.14	0.51	4503.6	219.8	-999	1	0	-999	0
10275469	13.79	1	17	5732.5	108.6	104.1	4.272	0.041	0.041	0.886	0.065	0.059	23.51	2.18	64.4	5.1	-999	1	0	-999	0
10275588	12.524	0	17	6345.7	132.9	138.7	4.180	0.032	0.032	1.264	0.057	0.061	19.91	3.58	568.7	18.3	-999	1	0	-999	0
10275880	13.211	1	17	6266.8	137.6	129.6	4.166	0.031	0.037	1.256	0.058	0.076	4.81	0.34	5312.0	315.4	1	1	0	-1	0
10275962	15.269	1	17	5540.0	95.6	92.4	4.550	0.023	0.033	0.870	0.038	0.048	26.84	3.36	486.3	19.5	-999	1	0	-999	0
10276003	15.749	4	17	5074.1	69.4	68.0	4.384	0.032	0.033	0.847	0.021	0.020	19.39	1.46	2048.9	72.0	-999	1	1	-999	0
10279177	15.584	1	17	5750.0	173.0	208.0	4.538	0.046	0.184	0.980	0.102	0.125	26.30	2.86	550.3	23.2	-999	2	-999	-999	1
10279679	13.915	1	17	5882.3	98.5	98.1	4.486	0.020	0.030	0.976	0.035	0.050	19.52	2.03	543.0	19.7	-999	1	0	-999	0
10279828	14.989	1	17	5192.9	102.1	86.8	4.397	0.041	0.033	0.900	0.053	0.040	8.09	0.58	11928.4	547.5	-999	1	0	-999	0
10279858	14.593	1	17	4603.0	137.0	137.0	4.646	0.054	0.027	0.593	0.067	0.034	17.72	1.31	2557.6	83.7	-999	2	-999	-999	1
10279927	15.856	4	17	5498.0	125.1	121.1	3.945	0.070	0.068	1.039	0.081	0.080	23.70	1.77	4787.3	138.0	-999	1	0	-999	0
10279935	15.045	1	17	5503.3	111.3	103.4	4.246	0.048	0.045	0.913	0.067	0.059	27.35	2.51	270.0	13.0	-999	1	0	-999	0
10280077	14.389	1	17	5916.7	100.7	99.8	4.414	0.026	0.035	1.079	0.048	0.062	17.54	1.35	202.8	11.6	-999	1	0	-999	0
10280079	13.262	0	17	5098.7	75.4	72.5	4.538	0.022	0.032	0.887	0.036	0.048	29.81	5.26	588.5	16.1	-999	1	0	-999	0
10280144	11.615	0	17	6573.7	137.5	128.1	3.990	0.031	0.033	1.541	0.073	0.074	3.80	0.58	243.8	9.5	-999	1	0	-999	0
10280255	15.398	1	17	5389.0	103.4	93.2	4.411	0.051	0.046	0.875	0.066	0.054	27.00	4.29	657.2	24.4	-999	1	0	-999	0
10280339	12.611	0	17	5435.1	87.9	92.3	4.447	0.034	0.039	0.963	0.057	0.062	31.69	2.67	101.9	4.2	-999	1	0	-999	0
10280351	15.988	4	17	4428.6	80.7	79.1	4.638	0.019	0.022	0.663	0.026	0.025	36.94	5.33	650.9	24.6	-999	1	0	-999	0
10280480	15.898	2	17	5308.5	87.4	86.0	4.520	0.024	0.036	0.946	0.040	0.045	33.75	4.13	1174.2	36.4	-999	1	0	-999	0
10280600	14.84	1	17	4673.3	105.0	103.8	4.623	0.017	0.022	0.702	0.027	0.031	31.28	5.61	474.8	16.1	-999	1	0	-999	0
10280703	15.442	1	17	5103.0	18.9	32.3	4.415	0.017	0.016	0.805	0.012	0.013	6.05	0.40	1813.0	112.1	-999	1	3	-999	0
10280708	11.635	0	17	6521.6	168.7	177.1	4.303	0.020	0.029	1.280	0.049	0.065	1.70	0.12	1206.1	61.4	1	1	0	-999	0
10280775	15.442	4	17	5631.6	103.0	100.2	4.481	0.034	0.047	0.931	0.052	0.062	11.45	0.84	4606.9	187.1	-999	1	0	-999	0
10280811	14.849	1	17	5939.4	120.1	114.1	4.270	0.046	0.048	1.069	0.075	0.081	21.97	2.29	28.6	7.1	-999	1	0	-999	0
10280892	15.062	1	17	5610.1	91.9	90.0	4.531	0.020	0.029	0.911	0.034	0.042	22.42	3.31	376.2	17.3	-999	1	0	-999	0
10280924	15.246	1	17	5092.0	91.3	81.6	4.494	0.039	0.032	0.818	0.051	0.040	38.23	2.51	505.7	16.7	-999	1	0	-999	0
10280926	15.192	1	17	4841.7	87.9	85.4	4.629	0.017	0.024	0.705	0.027	0.033	10.68	0.76	3659.4	157.2	-999	1	0	-999	0
10280950	13.904	1	17	6393.5	124.7	131.0	4.099	0.032	0.033	1.392	0.063	0.058	5.65	0.58	92.6	12.3	-999	1	0	-999	0
10280954	13.422	0	17	6566.6	128.3	128.9	4.110	0.033	0.030	1.433	0.069	0.062	5.66	0.70	123.6	12.4	-999	1	0	-999	0
10280958	13.361	0	17	5747.5	109.5	107.9	4.234	0.039	0.042	1.045	0.074	0.073	6.86	0.51	3155.9	159.3	-999	1	0	-999	0
10281119	15.192	1	17	5343.8	96.1	80.6	4.228	0.039	0.036	0.881	0.047	0.034	8.50	0.63	1093.0	60.6	-999	1	0	-999	0
10281191	14.197	6	10	6013.8	122.1	117.0	4.216	0.037	0.042	1.108	0.072	0.078	11.88	1.06	83.6	10.4	-999	1	0	-999	0
10281197	14.792	1	17	5641.6	120.1	113.4	4.171	0.048	0.046	0.978	0.079	0.072	37.19	3.84	159.3	8.0	-999	1	0	-999	0
10281274	12.638	0	17	5983.5	114.2	118.5	4.017	0.053	0.040	1.074	0.105	0.071	15.01	1.63	51.8	4.1	-999	1	0	-999	0
10281318	13.755	1	17	5507.7	109.8	104.6	4.256	0.041	0.040	0.932	0.066	0.060	30.80	2.77	151.4	6.4	-999	1	0	-999	0
10281345	15.882	2	17	4930.1	89.7	83.1	4.539	0.036	0.033	0.787	0.043	0.038	16.19	1.36	3776.3	135.2	-999	1	0	-999	0
10281465	15.004	1	17	5895.0	208.0	255.0	4.489	0.054	0.229	1.105	0.133	0.147	26.67	2.28	364.9	15.4	-999	2	-999	-999	1
10281498	15.124	1	17	4886.1	67.7	64.4	4.461	0.020	0.017	0.811	0.019	0.015	31.52	1.51	161.3	14.1	-999	1	1	-999	0
10281630	15.132	1	17	5540.1	99.2	95.4	4.540	0.035	0.047	0.872	0.053	0.057	14.78	1.36	1050.1	44.2	-999	1	-999	-999	0
10281638	15.628	4	17	5204.0	95.1	88.3	4.535	0.034	0.043	0.831	0.046	0.053	23.51	1.86	1542.9	51.0	-999	1	0	-999	0
10281674	13.384	0	17	6197.9	113.1	110.3	3.935	0.028	0.038	1.461	0.064	0.119	16.77	1.48	98.4	6.4	-999	1	0	-999	0
10281691	13.943	1	17	6219.7	136.6	129.6	4.133	0.035	0.040	1.257	0.063	0.083	12.93	2.67	110.0	8.9	-999	1	0	-999	0
10281785	14.567	1	17	5241.3	94.1	91.5	4.539	0.032	0.036	0.802	0.045	0.051	28.39	4.87	397.3	14.2	-999	1	0	-999	0
10281830	15.336	1	17	5388.0	94.4	91.6	4.564	0.022	0.035	0.838	0.037	0.050	23.37	3.54	486.8	21.3	-999	1	0	-999	0
10281883	13.491	0	17	5557.7	95.0	93.4	4.538	0.018	0.028	0.894	0.032	0.043	25.40	2.56	511.6	15.8	-999	1	0	-999	0
10281888	15.382	1	17	5572.2	102.9	101.0	4.484	0.034	0.046	0.919	0.052	0.063	26.12	2.11	611.2	24.7	-999	1	0	-999	0
10281895	15.618	1	17	5551.5	100.6	98.0	4.512	0.031	0.044	0.902	0.047	0.058	9.90	0.72	5401.5	235.4	-999	1	0	-999	0
10281953	13.881	1	17	5180.8	88.8	80.6	4.490	0.038	0.034	0.834	0.055	0.048	25.39	0.79	1162.0	46.5	-999	1	0	-999	0
10282021	15.667	1	17	5158.3	99.7	93.5	4.546	0.032	0.040	0.819	0.043	0.052	23.21	2.04	4259.7	123.8	-999	1	0	-999	0
10282132	14.718	1	17	5064.0	192.0	174.0	4.474	0.108	0.120	0.811	0.078	0.063	16.20	1.63	625.9	33.6	-999	2	-999	-999	1
10284506	15.916	2	14	5017.6	90.2	86.9	4.603	0.021	0.030	0.758	0.033	0.037	19.93	1.92	2319.1	103.0	-999	1	0	-999	0
10284591	15.762	1	17	5697.2	113.7	111.8	4.160	0.062	0.063	1.005	0.086	0.076	10.18	0.81	2057.7	103.1	-999	1	0	-999	0
10284655	14.966	1	17	5576.4	113.7	108.8	4.164	0.049	0.047	0.954	0.073	0.067	25.59	3.47	202.3	13.3	-999	1	0	-999	0
10284675	15.106	1	17	5265.1	97.8	91.8	4.538	0.029	0.040	0.843	0.042	0.056	30.63	4.25	1212.5	44.0	-999	1	0	-999	0
10284729	15.717	4	17	5250.4	101.1	94.9	4.522	0.036	0.044	0.843	0.049	0.055	22.39	3.40	577.5	31.1	-999	1	0	-999	0
10284735	14.284	1	17	5674.7	100.3	97.6	4.462	0.032	0.041	0.950	0.054	0.067	24.52	2.75	214.2	8.5	-999	1	0	-999	0
10284738	13.688	1	17	6187.9	128.1	110.5	4.169	0.037	0.035	1.199	0.060	0.077	22.57	2.32	80.2	6.3	-999	1	0	-999	0
10284812	15.478	1	17	5352.6	96.5	94.2	4.543	0.027	0.041	0.852	0.041	0.056	29.57	2.56	408.9	21.3	-999	1	0	-999	0
10284814	15.202	1	17	5095.6	91.9	84.7	4.524	0.036	0.035	0.817	0.047	0.048	11.06	0.75	2978.4	132.7	-999	1	0	-999	0
10284895	15.587	1	17	5062.0	98.6	88.7	4.545	0.032	0.036	0.806	0.044	0.048	24.88	2.22	1641.4	52.0	-999	1	0	-999	0
10284914	15.017	1	17	4478.3	75.8	73.1	4.601	0.022	0.020	0.706	0.029	0.026	20.92	1.80	3123.2	106.6	-999	1	0	-999	0
10284953	13.91	1	17	6041.7	95.4	93.6	4.416	0.015	0.023	1.135	0.033	0.044	12.17	1.30	1354.7	59.3	-999	1	0	-999	0
10285000	15.718	1	17	4956.5	90.7	83.8	4.570	0.027	0.033	0.777	0.039	0.044	20.37	2.90	327.6	23.4	-999	1	0	-999	0
10285091	11.967	0	17	6380.1	128.1	118.8	4.132	0.033	0.039	1.131	0.067	0.076	10.35	0.88	34.9	3.5	-999	1	0	-999	0
10285206	14.147	1	17	5716.9	113.6	107.7	3.777	0.033	0.034	1.285	0.059	0.070	4.84	0.35	2386.1	150.4	-999	1	0	-999	0
10285285	14.343	1	17	4343.1	77.1	75.4	4.651	0.017	0.016	0.626	0.018	0.016	40.70	6.29	926.2	25.7	-999	1	0	-999	0
10285295	13.23	0	17	6278.6	131.2	104.5	4.178	0.033	0.038	1.161	0.060	0.079	21.80	1.74	49.6	4.5	-999	1	0	-999	0
10285310	14.655	1	17	5280.5	95.1	84.5	4.456	0.043	0.038	0.852	0.061	0.050	27.21	2.55	25.5	7.1	-999	1	0	-999	0
10285463	14.331	1	17	5845.4	117.6	118.6	3.702	0.035	0.034	1.200	0.062	0.065	8.85	0.72	1404.4	71.8	-999	1	0	-999	0
10285470	14.642	1	17	5198.7	91.6	87.9	4.582	0.020	0.032	0.797	0.032	0.049	34.93	2.64	450.1	16.8	-999	1	0	-999	0
10285497	15.508	1	17	4178.0	124.0	124.0	4.655	0.056	0.024	0.586	0.059	0.053	31.64	3.04	60.7	11.4	-999	2	-999	-999	1
10285574	15.24	1	17	5513.1	100.2	99.1	4.426	0.047	0.051	0.908	0.066	0.066	27.80	3.29	353.8	19.4	-999	1	0	-999	0
10285596	13.765	1	17	6137.4	129.1	108.4	4.179	0.040	0.038	1.155	0.070	0.080	6.84	0.48	1855.8	101.6	-999	1	0	-999	0
10285642	15.771	1	17	3744.8	81.6	69.7	4.724	0.012	0.012	0.501	0.013	0.013	31.06	2.04	496.7	24.7	-999	1	0	-999	0
10285740	15.478	1	17	6067.0	114.3	113.2	4.331	0.048	0.055	1.098	0.069	0.078	1.13	0.07	296.8	79.1	-999	1	0	-999	0
10285797	13.891	1	17	6112.9	129.2	123.5	4.161	0.042	0.040	0.888	0.062	0.054	17.83	1.15	121.1	8.1	-999	1	0	-999	0
10285833	14.655	1	17	5951.1	118.2	108.5	4.205	0.039	0.044	1.104	0.075	0.086	35.37	3.14	262.7	11.8	-999	1	0	-999	0
10285924	12.376	0	1	6400.8	123.9	105.0	3.797	0.028	0.039	1.630	0.068	0.139	2.70	0.19	346.8	32.0	1	1	0	-999	0
10285988	15.289	1	17	5486.3	108.7	101.9	4.385	0.050	0.047	0.899	0.069	0.062	9.97	0.76	4649.8	209.7	-999	1	0	-999	0
10286020	13.15	1	17	6348.2	114.1	109.5	3.814	0.026	0.037	1.608	0.064	0.135	5.93	0.59	131.1	12.3	-999	1	0	-999	0
10286067	14.942	1	17	6184.1	134.9	124.0	4.180	0.045	0.042	1.253	0.060	0.070	6.32	0.43	67.8	16.7	-999	1	0	-999	0
10286281	14.877	1	17	5692.3	114.9	109.6	4.173	0.048	0.047	0.998	0.084	0.074	13.90	1.31	1725.6	73.9	-999	1	0	-999	0
10286286	13.033	0	17	5529.9	99.9	101.0	4.495	0.028	0.039	0.911	0.049	0.064	14.80	1.27	4161.7	170.8	-999	1	0	-999	0
10286289	12.839	0	17	6411.1	124.3	121.6	3.934	0.031	0.035	1.458	0.070	0.089	5.91	0.58	296.4	20.7	-999	1	0	-999	0
10286405	14.412	1	17	5465.5	95.5	91.9	4.525	0.025	0.039	0.886	0.041	0.058	11.45	0.86	4243.1	176.0	-999	1	0	-999	0
10286429	14.752	1	17	5964.7	117.7	109.7	4.238	0.057	0.059	1.093	0.078	0.083	15.19	1.52	552.0	29.8	-999	1	0	-999	0
10286543	14.048	1	17	6279.6	123.3	114.9	3.967	0.033	0.034	1.469	0.069	0.074	6.17	0.57	711.6	45.7	-999	1	0	-999	0
10286632	13.28	0	17	6446.0	112.0	123.0	4.291	0.021	0.028	1.323	0.044	0.052	7.23	0.53	27.6	6.3	-999	1	0	-999	0
10286681	15.359	1	17	6395.9	130.0	131.0	4.167	0.055	0.054	1.295	0.065	0.069	4.87	0.54	213.6	32.2	-999	1	0	-999	0
10286692	15.059	1	17	5677.3	106.8	103.5	4.405	0.045	0.049	0.955	0.070	0.072	10.83	0.91	2860.9	126.8	-999	1	0	-999	0
10286767	13.827	1	17	5101.8	113.4	102.9	3.783	0.077	0.084	1.016	0.121	0.111	44.84	3.61	740.0	19.5	-999	1	-999	-999	0
10286873	15.582	1	17	4783.5	82.1	77.9	4.558	0.030	0.026	0.763	0.039	0.033	17.28	1.18	160.2	18.2	-999	1	0	-999	0
10286883	15.262	1	17	5769.2	110.8	111.2	4.186	0.052	0.055	1.027	0.087	0.079	15.23	1.47	1442.2	69.6	-999	1	0	-999	0
10286962	15.339	4	17	5507.0	101.3	99.1	4.496	0.034	0.047	0.902	0.050	0.062	18.60	1.98	934.4	38.8	-999	1	0	-999	0
10287100	15.066	1	17	5826.3	133.3	131.5	4.191	0.052	0.053	1.051	0.096	0.090	16.10	3.07	159.5	15.1	-999	1	0	-999	0
10287183	15.233	1	17	5927.6	111.6	113.1	4.138	0.048	0.052	1.127	0.085	0.092	5.76	0.43	4285.5	256.8	-999	1	0	-999	0
10287216	12.16	0	17	6380.0	119.8	120.6	4.386	0.018	0.025	1.151	0.034	0.052	7.17	0.62	625.4	34.3	-999	1	0	-999	0
10287242	15.637	2	17	4912.9	84.5	82.5	3.287	0.119	0.129	1.239	0.210	0.239	27.23	2.02	16920.1	508.1	-999	2	0	1	0
10287311	15.798	4	17	5043.7	85.8	81.4	4.448	0.037	0.033	0.822	0.034	0.027	26.48	3.28	523.4	27.6	-999	1	1	-999	0
10287354	15.325	1	17	6300.6	127.1	127.5	4.089	0.061	0.061	1.307	0.071	0.082	12.95	0.86	431.8	29.2	-999	1	0	-999	0
10287524	14.146	10	10	6502.0	135.8	126.4	4.018	0.037	0.038	1.422	0.075	0.073	2.35	0.13	16.2	14.3	-999	1	0	-999	0
10287666	12.735	0	17	5982.4	110.8	107.7	4.354	0.038	0.042	1.062	0.071	0.078	13.22	1.31	749.0	31.4	-999	1	0	-999	0
10287668	12.429	0	17	6500.2	124.6	115.0	3.667	0.029	0.039	1.845	0.071	0.139	6.77	0.55	100.9	8.3	-999	1	0	-999	0
10287790	13.691	1	17	5843.6	101.1	99.1	4.462	0.024	0.037	0.989	0.045	0.065	27.22	3.04	227.7	10.4	-999	1	0	-999	0
10287795	14.938	1	17	5595.6	99.2	93.7	4.545	0.021	0.031	0.883	0.035	0.048	20.95	3.00	339.6	17.3	-999	1	0	-999	0
10287991	15.95	1	17	5272.0	93.1	84.6	4.135	0.081	0.074	0.883	0.044	0.033	0.90	0.06	33458.4	4620.0	1	1	0	-999	0
10288013	14.756	1	17	6120.4	118.3	110.8	4.008	0.046	0.056	1.301	0.079	0.117	15.19	1.37	442.9	26.7	-999	1	0	-999	0
10288016	11.913	0	17	6525.3	129.8	128.6	3.930	0.031	0.033	1.544	0.075	0.078	4.67	0.70	71.4	7.4	-999	3	0	-999	0
10288023	13.654	1	17	5612.1	101.4	101.4	4.437	0.038	0.044	0.936	0.065	0.070	15.00	1.32	1396.0	53.5	-999	1	0	-999	0
10288161	15.113	1	17	4426.6	90.2	93.2	4.580	0.025	0.021	0.718	0.028	0.026	12.35	1.70	1459.0	67.6	-999	1	1	-999	0
10288208	15.117	1	3	4610.2	76.4	72.9	4.585	0.024	0.022	0.730	0.033	0.029	19.39	1.49	2926.1	107.3	-999	1	0	-999	0
10288218	15.432	1	17	5390.4	99.8	97.7	4.528	0.030	0.044	0.868	0.045	0.058	6.53	0.48	4309.9	253.5	-999	1	0	-999	0
10288259	14.942	1	17	4867.6	77.1	70.1	4.490	0.024	0.016	0.796	0.029	0.020	17.47	1.48	3538.3	120.5	-999	1	0	-999	0
10288333	13.463	1	17	6140.4	128.3	115.6	4.170	0.041	0.037	1.200	0.066	0.090	7.30	0.54	39.0	7.3	-999	1	0	-999	0
10288380	15.533	1	17	5314.1	100.8	96.7	4.536	0.030	0.043	0.850	0.043	0.057	41.27	4.39	328.5	16.4	-999	1	0	-999	0
10288388	15.182	4	17	5452.5	102.5	102.8	4.498	0.035	0.047	0.890	0.051	0.063	26.29	3.85	340.4	16.9	-999	1	0	-999	0
10288540	15.188	1	17	5775.0	111.4	110.8	4.130	0.052	0.056	1.054	0.099	0.081	18.73	2.63	474.0	27.0	-999	1	0	-999	0
10288633	13.091	0	17	5279.7	84.1	84.8	4.493	0.032	0.039	0.909	0.051	0.057	26.46	4.46	266.1	10.2	-999	1	0	-999	0
10288681	14.822	1	17	5440.1	104.7	104.3	4.423	0.042	0.044	0.948	0.063	0.064	23.70	3.06	751.4	30.0	-999	1	0	-999	0
10288757	13.644	1	17	5868.7	121.7	115.6	3.874	0.045	0.037	1.237	0.079	0.071	26.75	2.75	202.6	9.7	-999	1	0	-999	0
10288777	14.49	1	17	6029.9	115.7	115.6	4.202	0.032	0.042	1.215	0.055	0.078	21.06	4.28	36.6	7.7	-999	1	0	-999	0
10288812	15.445	4	17	5051.6	94.6	85.9	4.530	0.036	0.036	0.808	0.046	0.045	15.86	1.34	5568.4	206.1	-999	1	0	-999	0
10288840	12.719	0	17	6167.6	114.5	115.2	4.306	0.037	0.040	1.144	0.070	0.077	20.53	0.05	138.1	6.5	-999	1	0	-999	0
10288922	15.589	1	17	5899.4	108.8	106.3	4.402	0.045	0.056	1.021	0.064	0.073	11.46	0.78	513.0	35.3	-999	1	0	-1	0
10288976	15.03	1	17	4868.9	90.2	86.8	4.618	0.018	0.025	0.721	0.029	0.035	13.99	2.14	256.0	19.1	-999	1	0	-999	0
10289006	15.421	1	17	5679.1	116.4	110.6	4.198	0.058	0.058	0.985	0.080	0.074	29.19	2.98	216.6	15.4	-999	1	0	-999	0
10289306	16.159	8	8	4287.4	83.0	77.0	4.653	0.019	0.022	0.637	0.022	0.021	15.53	1.45	3405.8	242.2	-999	1	0	-999	0
10289383	15.634	2	17	5460.2	114.3	100.8	4.257	0.055	0.052	0.900	0.065	0.053	15.00	1.28	2992.2	118.8	-999	1	0	-999	0
10289404	15.334	1	17	5207.0	81.7	73.7	4.361	0.031	0.027	0.853	0.034	0.025	30.63	3.00	283.4	16.7	-999	1	0	-999	0
10289424	15.825	1	17	4479.9	84.7	81.1	4.631	0.019	0.021	0.665	0.025	0.024	29.18	2.37	2156.6	73.8	-999	1	0	-999	0
10289442	15.95	1	17	3994.6	79.7	79.3	4.637	0.015	0.015	0.599	0.014	0.014	16.43	1.54	379.2	29.8	-999	1	0	-999	0
10289452	15.689	2	17	5318.0	108.5	102.3	4.156	0.191	0.174	0.889	0.071	0.050	25.40	2.10	1313.7	50.7	-999	1	-999	-999	0
10289495	15.916	1	17	5345.5	106.5	102.2	4.510	0.039	0.050	0.863	0.051	0.058	7.87	0.58	3934.3	204.0	-999	1	0	-999	0
10289602	14.444	1	17	5318.0	159.0	143.0	4.457	0.113	0.137	0.796	0.113	0.061	31.71	1.46	1118.8	35.8	-999	2	-999	-999	1
10289679	15.515	1	17	3881.5	76.2	77.8	4.696	0.013	0.013	0.538	0.013	0.013	30.85	2.86	1090.9	39.0	-999	1	0	-999	0
10289702	14.668	1	17	5802.8	113.8	112.3	4.238	0.044	0.046	1.032	0.076	0.074	27.80	2.88	226.8	13.5	-999	1	0	-999	0
10289734	13.714	1	17	6697.9	147.4	136.0	4.072	0.032	0.034	1.374	0.063	0.057	6.20	0.53	111.8	12.3	-999	3	0	-999	0
10289754	15.968	2	17	5641.6	105.2	101.5	4.470	0.044	0.058	0.933	0.057	0.063	7.97	0.58	3566.7	191.0	-999	1	0	-999	0
10289780	14.551	1	17	6408.7	120.6	110.4	3.759	0.048	0.051	1.675	0.087	0.135	2.96	0.34	158.9	26.7	-999	1	0	-999	0
10289868	14.385	1	17	6120.0	193.0	214.0	4.318	0.136	0.204	1.031	0.167	0.125	18.70	2.05	1369.5	57.5	-999	2	-999	-999	1
10290021	9.976	0	17	6077.3	111.8	110.9	3.931	0.026	0.053	1.408	0.066	0.140	12.34	1.29	101.8	4.7	-999	1	0	1	0
10290093	14.155	10	10	6556.9	127.6	125.8	4.212	0.036	0.037	1.390	0.063	0.060	5.81	0.91	120.2	14.6	-999	1	0	-999	0
10290189	15.521	1	17	5930.9	105.7	100.9	4.489	0.029	0.039	0.957	0.043	0.048	18.35	2.66	163.5	19.2	-999	1	0	-999	0
10290447	14.353	3	16	4901.3	112.7	109.6	4.513	0.051	0.051	0.815	0.042	0.038	0.69	0.05	12033.8	1901.4	1	1	-999	-1	0
10290503	15.576	1	17	5442.4	104.0	102.0	4.512	0.033	0.046	0.883	0.049	0.060	22.09	2.31	1316.0	50.4	-999	1	0	-999	0
10290546	13.487	1	17	6391.8	123.8	124.3	4.153	0.036	0.040	1.155	0.060	0.078	3.36	0.27	726.7	59.7	1	3	0	-999	0
10290554	15.142	1	17	5547.0	121.0	117.1	3.865	0.050	0.049	1.132	0.073	0.078	12.47	0.95	135.6	16.4	-999	1	0	-999	0
10290572	13.654	1	17	6090.9	100.9	95.2	4.377	0.017	0.029	1.195	0.036	0.054	14.48	2.45	80.2	7.1	-999	1	0	-999	0
10290600	15.48	1	17	5288.5	96.0	91.3	4.560	0.025	0.038	0.829	0.040	0.053	19.94	2.25	875.0	42.0	-999	1	0	-999	0
10290612	12.903	0	17	6503.0	134.4	116.9	4.263	0.028	0.029	1.321	0.055	0.055	8.14	0.90	95.3	8.3	-999	1	0	-999	0
10290647	15.102	1	17	5758.0	116.2	112.3	4.238	0.052	0.054	1.005	0.080	0.077	19.80	2.16	278.7	17.2	-999	1	0	-999	0
10290672	15.608	1	17	5443.0	93.6	93.0	4.529	0.025	0.035	0.917	0.042	0.043	10.25	0.75	2401.1	111.6	-999	1	0	-999	0
10290724	14.434	1	17	5985.8	112.1	109.1	4.174	0.142	0.134	1.125	0.109	0.098	22.11	1.83	66.0	7.3	-999	1	-999	-999	0
10290857	15.419	1	17	4715.0	139.0	139.0	4.578	0.052	0.032	0.733	0.064	0.058	34.23	3.54	395.8	19.3	-999	2	-999	-999	1
10290992	13.796	1	17	5810.8	113.1	114.7	4.432	0.030	0.038	0.998	0.057	0.068	20.73	3.08	318.1	14.5	-999	1	0	-999	0
10291682	13.566	1	17	6038.6	105.1	103.1	4.427	0.024	0.035	1.052	0.044	0.066	16.88	3.71	79.6	6.5	-999	1	0	-999	0
10291723	13.234	1	17	5984.5	103.5	113.8	4.067	0.042	0.047	1.127	0.104	0.078	6.61	0.53	1368.7	75.9	-999	1	0	-999	0
10291734	13.898	1	17	6180.8	108.8	109.7	4.389	0.025	0.036	1.111	0.047	0.067	6.62	0.45	1257.9	71.3	-999	1	0	-999	0
10291936	15.723	4	17	5447.9	114.1	104.6	4.390	0.057	0.052	0.889	0.068	0.058	18.74	2.36	821.9	37.4	-999	1	0	-999	0
10292204	15.822	4	17	5970.8	116.8	122.2	4.044	0.079	0.083	1.100	0.100	0.082	6.66	0.47	2999.2	186.6	-999	1	0	-999	0
10292210	15.987	1	17	5713.3	105.5	101.8	4.497	0.034	0.047	0.933	0.053	0.059	18.60	2.92	672.8	42.2	-999	1	0	-999	0
10292229	15.142	1	17	5554.4	102.3	98.2	4.523	0.034	0.046	0.926	0.054	0.050	4.71	0.32	4630.0	308.4	1	1	-999	-999	0
10292323	15.857	1	17	5684.9	110.9	105.2	4.543	0.029	0.038	0.884	0.050	0.050	16.88	1.49	1802.5	79.4	-999	1	0	-999	0
10292331	14.389	1	17	6043.8	117.1	109.4	4.040	0.036	0.043	1.330	0.058	0.111	15.68	3.33	203.8	13.9	-999	1	0	-999	0
10292509	15.238	1	17	5299.2	97.8	93.0	4.563	0.024	0.036	0.828	0.037	0.052	32.83	3.46	1081.4	36.3	-999	1	0	-999	0
10292636	15.38	1	17	5124.1	106.2	102.7	4.587	0.021	0.031	0.781	0.036	0.048	31.27	2.55	1134.1	39.0	-999	1	0	-999	0
10292650	15.243	1	17	5514.8	120.4	112.5	4.283	0.094	0.093	0.915	0.071	0.064	26.83	5.62	326.3	17.6	-999	1	-999	-999	0
10292686	14.659	1	17	6037.7	110.4	110.9	4.440	0.031	0.040	0.982	0.050	0.061	14.73	2.58	426.1	22.0	-999	1	0	-999	0
10292729	14.76	1	17	5828.6	116.6	114.4	4.099	0.049	0.054	1.092	0.108	0.083	18.99	3.36	210.5	13.1	-999	1	0	-999	0
10292819	12.894	0	17	5651.1	117.7	114.3	3.545	0.027	0.028	1.707	0.044	0.044	6.83	1.10	460.4	27.9	-999	1	0	-999	0
10293068	13.819	1	17	5595.0	150.0	150.0	4.574	0.038	0.161	0.898	0.091	0.109	21.78	2.98	976.2	34.8	-999	2	-999	-999	1
10293088	14.768	1	17	5190.4	93.9	91.5	4.567	0.023	0.034	0.812	0.036	0.052	20.07	1.98	2737.9	96.2	-999	1	0	-999	0
10293177	12.761	0	17	5952.3	128.5	126.6	4.404	0.039	0.041	0.848	0.062	0.057	16.87	2.57	113.2	6.5	-999	1	0	-999	0
10293236	14.351	1	17	4530.0	135.0	135.0	4.653	0.052	0.028	0.583	0.070	0.032	12.79	0.86	579.8	29.2	-999	2	-999	-999	1
10293445	15.792	1	17	3666.8	77.8	67.8	4.745	0.011	0.011	0.473	0.012	0.012	37.71	4.26	1493.9	47.0	-999	1	0	-999	0
10293558	14.82	1	17	6157.7	119.5	112.2	4.455	0.022	0.029	1.036	0.040	0.051	5.18	0.32	118.1	20.2	-999	1	0	-999	0
10293642	14.248	1	17	6306.0	169.0	206.0	4.426	0.056	0.224	1.126	0.164	0.148	5.77	0.62	134.1	16.7	-999	2	-999	-999	1
10293719	14.194	1	17	5740.1	90.0	89.7	4.495	0.015	0.022	1.006	0.030	0.038	24.03	2.10	1046.4	25.3	-999	1	0	-999	0
10293759	13.493	0	17	6125.3	124.4	130.0	3.697	0.058	0.048	1.540	0.185	0.096	17.40	4.21	20.2	4.4	-999	1	0	-999	0
10293831	14.64	1	17	6396.5	133.7	127.5	4.295	0.032	0.041	1.231	0.056	0.065	11.35	0.80	538.0	31.4	-999	1	0	-999	0
10294023	15.139	1	17	5807.5	106.8	105.2	4.448	0.033	0.045	0.984	0.055	0.068	24.01	3.68	197.0	14.0	-999	1	0	-999	0
10294074	14.942	1	17	4023.8	80.3	83.2	4.610	0.014	0.014	0.623	0.012	0.013	20.92	1.81	1132.0	42.3	-999	1	0	-999	0
10294250	13.672	1	17	5824.0	97.6	98.6	4.503	0.021	0.032	0.935	0.036	0.050	25.13	2.63	257.8	7.5	-999	1	0	-999	0
10294352	15.281	1	17	5681.8	117.1	113.6	4.441	0.041	0.051	0.953	0.062	0.070	7.10	0.51	2877.0	156.3	-999	1	0	-999	0
10294429	11.791	0	17	6413.1	123.6	115.5	3.878	0.028	0.041	1.508	0.066	0.131	13.66	0.93	40.2	3.4	-999	1	0	-999	0
10294509	15.699	1	17	5424.2	104.2	101.4	4.555	0.025	0.037	0.851	0.040	0.052	18.86	1.77	2511.3	98.1	-999	1	0	-1	0
10294538	15.058	1	17	5851.0	130.1	124.6	4.294	0.050	0.052	1.027	0.078	0.080	20.75	1.97	733.4	30.1	-999	1	0	-999	0
10294613	14.898	1	17	5271.1	95.4	91.7	4.570	0.022	0.035	0.818	0.036	0.051	16.53	1.32	8366.6	301.9	-999	1	0	-1	0
10294642	14.186	1	17	5905.4	103.7	101.9	4.498	0.021	0.031	0.944	0.036	0.049	27.41	3.04	418.8	15.7	-999	1	0	-999	0
10294922	13.268	1	17	6665.6	133.9	144.1	4.163	0.031	0.029	1.373	0.068	0.055	5.00	0.59	189.4	17.2	-999	3	0	-999	0
10295068	15.953	4	17	4888.8	97.9	92.3	4.511	0.039	0.032	0.793	0.038	0.031	11.37	0.97	1688.1	93.9	-999	1	1	-999	0
10295202	15.99	1	17	4638.6	91.3	85.0	4.621	0.023	0.024	0.679	0.030	0.027	30.00	2.72	812.7	37.3	-999	1	0	-999	0
10295511	12.706	0	17	5534.4	88.4	89.6	4.459	0.029	0.037	0.984	0.052	0.061	23.70	3.58	579.3	19.3	-999	1	0	-999	0
10295541	11.868	0	17	5983.4	116.9	105.6	4.194	0.035	0.040	1.112	0.071	0.080	5.21	0.52	21.8	4.2	-999	1	0	-999	0
10295793	15.689	2	3	6162.0	120.2	113.7	4.445	0.030	0.036	1.044	0.051	0.057	7.76	0.84	1206.7	74.2	-999	1	0	-999	0
10295851	14.946	1	17	5801.1	108.2	107.1	4.449	0.032	0.043	0.983	0.054	0.068	8.44	0.64	4189.7	202.8	-999	1	0	-999	0
10296031	14.974	1	17	3634.1	73.7	71.8	4.753	0.011	0.011	0.462	0.012	0.012	43.62	3.40	3343.9	81.7	-999	1	0	-999	0
10296170	14.658	1	17	5585.7	91.6	88.3	4.531	0.013	0.018	0.958	0.027	0.031	7.66	0.53	5229.5	262.9	-999	1	0	-999	0
10296174	13.863	2	17	5483.3	147.6	215.0	4.480	0.032	0.041	0.938	0.060	0.070	9.63	0.71	6753.6	309.0	-999	1	-999	-999	0
10296186	13.652	1	17	6077.5	104.6	101.4	4.465	0.014	0.021	1.042	0.027	0.037	19.79	1.82	708.3	25.0	-999	1	0	-999	0
10296255	15.024	1	17	5823.9	108.7	104.2	4.479	0.025	0.037	0.971	0.044	0.060	17.11	2.25	712.3	33.9	-999	1	0	-999	0
10296300	15.075	1	17	5240.0	103.4	98.5	4.580	0.021	0.033	0.802	0.034	0.049	19.25	1.58	5369.6	167.4	-999	1	0	-999	0
10296831	15.154	1	17	3563.2	81.0	68.4	4.820	0.010	0.010	0.382	0.010	0.011	51.51	4.35	1361.3	33.1	-999	1	0	-999	0
10296886	13.924	2	17	4505.5	77.3	72.8	4.650	0.016	0.018	0.652	0.021	0.024	43.62	5.66	674.8	18.6	-999	1	0	-999	0
10297156	12.102	0	17	6425.4	121.6	104.0	4.320	0.016	0.022	1.306	0.034	0.041	13.87	1.74	93.6	5.5	-999	1	0	-999	0
10297395	15.18	4	17	6301.8	124.2	118.7	4.371	0.028	0.038	1.151	0.051	0.064	7.14	0.82	538.1	41.5	-999	1	0	-999	0
10297486	15.774	1	17	4439.9	79.7	74.6	4.608	0.022	0.021	0.696	0.028	0.025	23.21	1.84	4085.2	141.3	-999	1	0	-999	0
10297585	15.241	1	17	6256.7	142.9	136.3	3.926	0.057	0.061	1.420	0.095	0.127	5.31	0.39	2158.0	142.5	-999	1	0	-999	0
10297588	14.736	1	17	6259.2	161.5	150.1	4.229	0.036	0.042	1.200	0.067	0.080	14.68	2.20	471.0	24.0	-999	1	0	-999	0
10297915	13.264	0	17	5900.6	118.1	118.4	4.318	0.037	0.038	1.100	0.069	0.072	16.88	1.58	288.5	13.4	-999	1	0	-999	0
10298085	13.665	1	17	5913.6	122.0	125.0	4.127	0.047	0.055	1.125	0.091	0.094	9.56	0.84	793.8	39.7	-999	1	0	-999	0
10298103	13.965	1	17	4111.2	74.0	85.3	4.603	0.021	0.018	0.634	0.016	0.016	26.12	2.05	1939.5	61.4	-999	1	-999	-999	0
10317398	15.035	1	17	4760.1	84.2	78.5	4.532	0.030	0.022	0.771	0.034	0.026	1.71	0.12	23021.5	2272.1	-999	1	3	-999	0
10317410	15.957	1	17	4671.7	85.8	79.5	4.596	0.024	0.027	0.726	0.035	0.034	26.66	0.92	2243.4	96.3	-999	1	0	-999	0
10317549	16.29	8	8	4262.8	81.9	61.3	4.605	0.027	0.024	0.676	0.031	0.027	31.06	4.07	1093.5	106.3	-999	1	0	-999	0
10317840	14.839	1	17	6019.9	107.8	102.6	4.436	0.027	0.038	1.039	0.047	0.063	8.31	0.64	3333.2	158.1	-999	1	0	-999	0
10318386	16.366	8	8	3522.3	75.7	65.4	4.808	0.010	0.010	0.393	0.011	0.011	2.02	0.07	2112.2	358.1	-999	1	0	-999	0
10318575	11.655	0	17	5609.6	90.5	88.5	4.469	0.027	0.035	0.973	0.049	0.060	28.77	3.92	483.6	12.6	-999	1	0	-999	0
10318648	14.714	1	17	5000.9	89.3	85.9	4.599	0.020	0.028	0.756	0.031	0.043	24.71	2.70	720.3	24.0	-999	1	0	-999	0
10318694	14.446	1	17	5934.0	104.3	97.4	4.468	0.021	0.033	1.000	0.039	0.059	16.51	2.00	990.9	36.9	-999	1	0	-999	0
10318706	15.523	1	17	4623.2	79.1	72.0	4.554	0.026	0.018	0.749	0.031	0.023	27.61	2.04	2948.9	80.6	-999	1	0	-999	0
10318802	14.027	1	17	5535.9	109.8	105.6	4.362	0.043	0.042	0.912	0.071	0.064	28.57	3.55	229.8	9.3	-999	1	0	-999	0
10318860	11.982	0	17	6544.4	120.3	110.0	4.298	0.018	0.025	1.330	0.039	0.048	6.41	0.69	98.7	7.7	-999	1	0	-999	0
10318874	12.895	0	17	4605.8	66.0	63.3	4.573	0.024	0.026	0.781	0.032	0.032	50.11	6.67	746.0	15.0	-999	1	0	0	0
10318901	14.898	1	17	5416.6	97.0	92.4	4.545	0.022	0.037	0.865	0.037	0.055	22.58	2.22	738.4	26.3	-999	1	0	-999	0
10318969	14.973	1	17	4284.7	81.0	71.3	4.624	0.023	0.025	0.663	0.029	0.024	43.32	4.27	1802.5	39.9	-999	1	0	-999	0
10319112	15.284	1	17	5068.0	85.7	77.5	4.470	0.035	0.025	0.816	0.045	0.031	1.77	0.11	714.4	98.4	-999	1	2	-999	0
10319131	14.683	1	17	5548.2	105.4	103.8	4.416	0.043	0.047	0.918	0.069	0.068	25.35	1.74	414.4	9.7	-999	1	0	-999	0
10319285	15.771	2	17	4793.7	83.2	78.5	4.544	0.031	0.025	0.769	0.039	0.031	34.22	3.03	1812.7	49.2	-999	1	0	-999	0
10319341	14.255	1	17	5655.0	98.7	93.5	4.488	0.027	0.039	0.936	0.047	0.061	31.45	4.34	463.4	14.3	-999	1	0	-1	0
10319395	13.452	0	17	5266.4	79.5	70.4	4.364	0.025	0.018	0.835	0.034	0.025	19.81	1.70	245.7	10.2	-999	1	0	-999	0
10319544	14.041	1	17	5613.7	111.2	105.7	4.196	0.046	0.045	0.959	0.074	0.069	17.33	2.20	883.0	31.6	-999	1	0	-999	0
10319548	13.539	0	17	5959.0	161.0	178.0	4.371	0.128	0.192	0.940	0.130	0.107	20.04	1.62	66.8	5.2	-999	2	-999	-999	1
10319731	15.646	4	17	5035.6	78.7	74.8	4.429	0.029	0.026	0.828	0.027	0.021	22.75	2.33	132.7	14.2	-999	1	1	-999	0
10319734	15.184	4	17	5518.4	108.8	102.4	4.251	0.055	0.054	0.917	0.068	0.061	21.83	2.11	147.5	11.9	-999	1	0	-999	0
10319773	12.621	0	17	6179.1	126.6	131.2	4.201	0.024	0.040	1.300	0.052	0.061	16.34	2.49	203.9	8.8	-999	1	0	-999	0
10319997	14.893	1	17	5563.4	113.2	109.1	4.159	0.050	0.048	0.951	0.072	0.067	20.49	2.04	529.7	21.7	-999	1	0	-999	0
10320003	14.603	1	17	5006.0	149.0	149.0	4.498	0.088	0.072	0.788	0.078	0.056	20.21	1.76	633.5	23.7	-999	2	-999	-999	1
10320076	14.048	1	17	5699.4	103.1	99.6	4.411	0.041	0.045	0.962	0.069	0.072	21.95	1.83	340.0	13.3	-999	1	0	-999	0
10320105	14.625	1	17	5681.0	99.0	96.4	4.533	0.033	0.043	0.900	0.049	0.044	13.74	1.27	170.0	12.9	-999	1	-999	-999	0
10320278	14.869	1	17	4831.3	86.6	74.3	3.875	0.064	0.066	0.895	0.033	0.027	0.79	0.05	18208.3	2634.8	1	1	1	-999	0
10320446	15.616	2	17	5402.2	108.0	106.4	4.516	0.035	0.049	0.873	0.049	0.060	33.75	2.53	999.5	30.6	-999	1	0	-999	0
10320482	14.731	1	17	6105.7	118.8	115.1	3.973	0.045	0.055	1.317	0.090	0.118	33.24	2.44	1093.7	29.0	-999	1	0	-999	0
10320483	15.297	1	17	4016.1	90.7	92.9	4.631	0.016	0.014	0.606	0.014	0.015	32.83	3.50	1788.2	46.8	-999	1	0	-999	0
10320552	14.417	1	17	4100.4	62.7	76.3	4.625	0.020	0.016	0.616	0.014	0.014	11.45	0.79	10864.3	417.4	-999	1	0	-999	0
10320561	15.347	1	17	5718.1	114.4	111.0	4.379	0.051	0.054	0.969	0.073	0.074	33.52	2.17	1463.4	39.4	-999	1	0	-999	0
10320590	15.334	1	3	6106.0	117.0	117.4	4.289	0.053	0.055	1.127	0.071	0.080	33.47	2.75	1115.2	31.7	-999	1	0	-999	0
10320618	13.156	1	17	6364.2	139.0	129.3	4.143	0.032	0.037	1.302	0.060	0.065	34.65	2.13	853.9	20.6	-999	1	0	-999	0
10320656	12.893	0	17	3755.0	66.0	74.0	4.774	0.039	0.028	0.485	0.030	0.033	18.86	1.36	2935.2	88.9	-999	2	-999	-999	1
10320734	16.977	8	8	3729.9	78.6	72.7	4.748	0.014	0.014	0.474	0.015	0.016	24.20	2.80	895.9	128.1	-999	1	0	-999	0
10321061	15.135	1	17	5564.8	115.4	112.7	3.758	0.050	0.049	1.265	0.077	0.088	0.64	0.04	5115.6	865.5	1	1	0	-999	0
10321064	13.769	1	17	5877.8	94.6	92.3	4.463	0.017	0.026	1.038	0.033	0.047	18.36	1.83	364.5	14.7	-999	1	0	-999	0
10321086	14.399	1	17	4805.4	86.6	77.4	4.586	0.023	0.027	0.751	0.033	0.039	32.83	4.76	647.9	23.0	-999	1	0	-999	0
10321251	15.335	1	17	5207.5	92.5	87.7	4.395	0.061	0.060	0.847	0.042	0.035	28.78	3.61	501.7	19.6	-999	1	-999	-999	0
10321259	14.977	1	17	4907.0	2.8	96.6	4.405	0.009	0.003	0.838	0.002	0.007	37.71	5.57	491.0	15.5	-999	1	1	-999	0
10321261	14.562	1	17	4249.3	66.1	47.5	4.624	0.020	0.023	0.659	0.024	0.014	31.49	2.11	1673.7	42.6	-999	1	0	-999	0
10321405	14.56	1	17	5629.8	112.3	107.7	4.270	0.045	0.047	0.950	0.072	0.069	19.50	1.65	1153.3	39.0	-999	1	0	-999	0
10321422	15.061	1	17	4825.9	89.0	80.9	4.583	0.024	0.028	0.753	0.035	0.039	43.02	5.46	655.4	17.9	-999	1	0	-999	0
10321495	16.212	8	8	3437.0	44.0	41.0	4.931	0.048	0.032	0.316	0.045	0.041	20.49	1.91	3669.1	259.4	-999	2	0	-999	1
10321681	14.437	1	17	5386.3	95.1	90.8	4.537	0.025	0.039	0.865	0.040	0.057	15.19	1.21	4841.3	164.8	-999	1	0	-999	0
10321726	12.348	0	17	5233.8	74.7	79.0	4.500	0.027	0.034	0.942	0.042	0.051	33.99	5.10	903.6	21.2	-999	1	0	-999	0
10321766	15.248	1	17	3802.0	77.7	73.6	4.662	0.013	0.013	0.566	0.013	0.013	39.04	3.09	1354.1	33.9	-999	1	0	-999	0
10322177	14.802	1	17	3453.0	62.0	62.0	4.892	0.054	0.041	0.364	0.050	0.056	42.43	3.29	3150.6	66.3	-999	2	-999	-999	1
10322347	11.693	1	17	5974.0	110.3	109.8	4.351	0.038	0.041	1.016	0.071	0.070	2.65	0.19	1588.7	128.5	1	1	0	-999	0
10322366	12.117	1	17	4004.4	70.9	72.3	4.686	0.014	0.013	0.556	0.013	0.013	29.79	2.33	2399.9	57.6	-999	1	0	-999	0
10322381	11.074	0	17	6227.3	115.3	112.0	4.215	0.033	0.040	1.099	0.065	0.076	12.93	2.15	119.7	5.5	-999	1	0	-999	0
10322421	15.741	2	3	5822.0	114.2	110.2	4.267	0.070	0.070	1.024	0.080	0.079	21.49	1.64	131.7	15.4	-999	1	0	-999	0
10322554	15.385	1	17	3810.6	79.0	72.2	4.716	0.012	0.012	0.513	0.012	0.012	34.46	2.44	2283.2	56.9	-999	1	0	-999	0
10322568	13.281	0	17	5124.1	86.3	81.2	4.576	0.023	0.032	0.785	0.034	0.045	21.81	1.66	2575.0	73.2	-999	1	0	-999	0
10322614	15.106	1	17	5854.1	104.8	101.0	4.441	0.034	0.044	0.998	0.055	0.068	4.48	0.31	7637.0	477.9	1	1	0	-999	0
10322695	12.914	0	17	5841.5	112.4	107.3	3.985	0.056	0.038	1.182	0.136	0.070	11.06	1.02	48.8	5.1	-999	1	0	-999	0
10322721	11.816	0	17	6505.2	128.9	133.1	4.026	0.027	0.031	1.545	0.063	0.068	8.46	1.40	181.3	9.8	-999	1	0	-999	0
10322760	15.287	1	17	6085.1	114.8	106.4	4.137	0.051	0.053	1.198	0.073	0.093	8.21	0.57	2815.9	139.4	-999	1	0	-999	0
10322794	15.445	1	17	5597.7	116.0	103.6	4.462	0.043	0.049	0.929	0.060	0.066	40.14	7.27	407.2	15.2	-999	1	0	-999	0
10322878	15.766	1	17	3275.5	94.6	64.7	4.967	0.009	0.008	0.221	0.006	0.006	120.40	8.49	4428.5	63.1	-999	1	0	-999	0
10322952	13.165	0	17	6038.2	119.5	125.8	4.079	0.045	0.039	1.064	0.108	0.078	23.87	3.77	118.0	5.6	-999	1	0	-999	0
10323210	14.598	1	17	5309.0	101.2	94.0	4.502	0.037	0.043	0.860	0.053	0.058	24.86	2.06	101.4	7.7	-999	1	0	-999	0
10323415	14.606	1	17	4994.4	78.7	74.6	4.620	0.020	0.026	0.712	0.027	0.034	25.38	3.94	385.9	14.9	-999	1	0	-999	0
10323515	13.242	0	17	6419.6	125.9	121.0	3.929	0.032	0.032	1.497	0.074	0.074	3.48	0.35	164.3	18.0	-999	3	0	-999	0
10323538	15.174	1	17	5102.1	86.4	84.6	4.591	0.019	0.028	0.792	0.030	0.038	13.61	0.94	2997.0	113.7	-999	1	0	-999	0
10323547	14.865	1	17	4940.0	98.0	86.4	3.659	0.065	0.070	1.012	0.138	0.128	13.72	1.19	379.5	21.2	-999	1	0	-999	0
10323663	15.467	1	17	4465.3	103.8	98.6	4.608	0.035	0.037	0.695	0.044	0.044	22.74	1.77	2852.2	85.8	-999	1	-999	-999	0
10323670	11.891	0	17	6017.1	109.5	103.9	4.130	0.030	0.042	1.163	0.065	0.092	18.45	1.39	640.9	20.6	-999	1	0	-999	0
10323700	13.513	0	17	5833.2	103.7	100.3	4.125	0.034	0.046	1.132	0.084	0.086	32.59	3.71	302.5	9.3	-999	1	0	-999	0
10323734	12.29	0	17	6803.9	141.8	135.9	4.124	0.032	0.029	1.396	0.067	0.056	3.66	0.66	157.3	14.7	-999	2	0	-999	0
10323745	13.999	1	17	4911.1	121.4	124.4	4.584	0.044	0.052	0.711	0.047	0.043	21.36	1.52	776.0	25.4	-999	1	-999	-999	0
10323822	15.121	1	17	5172.9	93.2	87.1	4.556	0.027	0.037	0.817	0.040	0.052	30.42	2.73	706.0	22.8	-999	1	0	-999	0
10323849	14.144	1	17	5584.4	92.7	89.9	4.474	0.027	0.036	0.971	0.047	0.058	26.11	2.23	278.1	7.8	-999	1	0	-999	0
10323922	15.404	1	17	4660.9	85.0	76.9	4.617	0.020	0.024	0.705	0.030	0.031	32.16	4.38	505.8	18.9	-999	1	0	-999	0
10323994	14.766	1	17	4087.9	88.8	99.7	4.625	0.033	0.028	0.615	0.027	0.031	22.42	1.69	1926.9	58.0	-999	1	-999	-999	0
10324091	15.793	1	17	5027.9	106.6	99.3	4.514	0.060	0.072	0.804	0.049	0.048	0.68	0.05	69.7	79.3	-999	1	-999	-999	0
10324132	15.815	1	17	4488.2	82.2	76.7	4.650	0.018	0.020	0.650	0.027	0.025	18.86	1.38	2999.0	101.6	-999	1	0	-999	0
10324321	16.081	8	8	3471.5	88.1	76.1	4.865	0.009	0.009	0.326	0.009	0.009	1.71	0.12	10.8	55.5	-999	1	0	-999	0
10324332	15.702	2	3	5027.1	92.6	81.5	3.374	0.128	0.135	1.346	0.184	0.218	1.67	0.07	34.1	62.9	-999	2	0	-999	0
10324488	15.048	1	17	5160.5	93.9	89.7	4.560	0.026	0.036	0.812	0.039	0.052	27.41	2.59	794.5	25.8	-999	1	0	-999	0
10324490	14.385	1	17	6060.0	163.0	181.0	4.423	0.087	0.203	0.984	0.143	0.117	14.27	2.51	738.4	31.0	-999	2	-999	-999	1
10324633	13.088	0	17	5738.7	107.7	104.5	4.376	0.042	0.044	0.975	0.074	0.074	23.51	4.03	281.4	9.8	-999	1	0	-999	0
10324736	15.285	1	17	4563.9	79.0	74.4	4.609	0.021	0.023	0.706	0.030	0.029	50.11	4.94	852.1	21.0	-999	1	0	-999	0
10324764	15.622	1	17	4557.7	79.1	76.1	4.589	0.025	0.022	0.722	0.032	0.028	33.06	2.50	4058.9	99.0	-999	1	0	-999	0
10324900	15.625	1	17	4576.2	83.4	76.6	4.657	0.022	0.023	0.637	0.026	0.024	18.73	1.51	641.7	30.5	-999	1	0	-999	0
10324944	13.683	1	17	5582.8	88.1	91.7	4.537	0.019	0.029	0.895	0.032	0.043	22.43	2.38	341.9	12.5	-999	1	0	-999	0
10325063	13.873	1	17	5331.1	79.4	69.0	4.181	0.028	0.025	0.865	0.036	0.027	1.62	0.11	2824.0	297.3	1	1	0	-999	0
10328375	15.386	1	17	5420.1	114.2	108.9	3.846	0.050	0.051	1.108	0.079	0.081	5.02	0.35	15095.6	880.4	1	1	0	-999	0
10328393	14.017	1	17	4850.9	83.9	76.9	4.604	0.021	0.026	0.722	0.031	0.034	23.21	1.77	2188.6	61.9	-999	1	0	0	0
10328414	15.327	1	17	5003.6	93.8	89.7	4.592	0.022	0.030	0.763	0.036	0.044	27.61	2.63	653.8	23.6	-999	1	0	-999	0
10328458	15.848	1	17	4687.3	83.8	78.7	4.588	0.025	0.026	0.734	0.035	0.033	34.70	6.78	587.0	22.8	-999	1	0	0	0
10328648	13.225	0	17	5906.1	101.7	99.2	4.411	0.042	0.056	1.072	0.060	0.062	4.39	0.32	1840.0	118.1	-999	1	-999	-999	0
10328655	15.533	1	17	5394.8	108.6	115.8	4.562	0.024	0.035	0.840	0.042	0.053	28.94	2.67	408.2	12.4	-999	1	0	-999	0
10328673	13.419	1	17	6265.7	122.3	115.9	3.991	0.031	0.041	1.373	0.067	0.114	17.95	1.35	99.7	6.2	-999	1	0	-999	0
10328699	14.634	1	17	4253.0	77.7	58.6	4.646	0.018	0.021	0.641	0.019	0.017	28.58	2.93	978.8	28.3	-999	1	0	-999	0
10328797	13.249	0	17	5905.4	95.3	94.8	4.442	0.021	0.032	1.042	0.041	0.057	13.79	1.38	1873.0	67.9	-999	1	0	-999	0
10328828	14.223	1	17	4469.7	73.6	73.8	4.632	0.018	0.019	0.661	0.023	0.022	17.84	1.57	1496.4	50.2	-999	1	0	-999	0
10328863	16.513	3	4	4819.7	127.5	131.5	4.504	0.043	0.037	0.779	0.031	0.033	34.22	2.69	409.4	44.5	-999	1	1	-999	0
10328898	15.749	1	17	5307.0	100.5	92.9	4.564	0.024	0.035	0.832	0.038	0.044	26.85	2.70	1156.5	39.1	-999	1	0	-999	0
10328915	11.364	0	17	6674.9	138.0	137.8	4.059	0.028	0.029	1.380	0.066	0.058	4.14	0.33	69.0	6.9	-999	1	0	-999	0
10329115	15.919	1	17	4670.8	79.3	74.5	4.563	0.029	0.026	0.766	0.035	0.031	24.20	1.75	5389.2	152.8	-999	1	0	-999	0
10329147	13.211	0	17	5838.9	96.2	97.0	4.464	0.024	0.034	0.985	0.044	0.058	14.88	1.41	298.7	13.1	-999	1	0	-999	0
10329189	15.116	1	17	5680.5	116.2	114.9	4.369	0.045	0.048	0.957	0.076	0.073	18.47	1.39	353.7	18.7	-999	1	0	-999	0
10329364	12.426	0	17	6234.9	131.7	128.9	4.215	0.029	0.040	1.190	0.062	0.077	13.61	1.12	26.0	3.2	-999	1	0	-999	0
10329365	13.055	0	17	4923.0	147.0	132.0	4.607	0.066	0.039	0.641	0.082	0.035	21.37	2.00	477.6	15.7	-999	2	-999	-999	1
10329527	13.449	0	17	5628.7	92.5	92.6	4.466	0.028	0.036	0.971	0.051	0.060	25.78	4.47	159.6	6.8	-999	1	0	-999	0
10329632	13.46	1	17	5907.2	105.4	104.4	4.443	0.031	0.038	0.965	0.055	0.063	18.06	2.66	41.7	4.5	-999	1	0	-999	0
10329669	15.224	1	17	4329.0	85.6	84.7	4.597	0.025	0.021	0.695	0.028	0.028	33.75	3.01	1088.6	30.5	-999	1	0	-999	0
10329835	15.313	1	17	4038.1	73.4	78.9	4.657	0.016	0.015	0.584	0.014	0.015	21.96	1.90	495.7	22.1	-999	1	0	0	0
10329923	12.464	0	17	6629.1	123.8	135.0	4.284	0.021	0.027	1.330	0.046	0.049	2.81	0.24	123.9	14.6	1	1	0	-999	0
10330031	13.918	1	17	4932.0	83.4	76.3	4.530	0.032	0.026	0.793	0.045	0.037	39.03	2.97	112.4	5.1	-999	1	0	-999	0
10330073	14.441	1	17	5368.1	102.9	92.5	4.428	0.045	0.040	0.870	0.066	0.055	21.51	1.92	1422.9	44.3	-999	1	0	-999	0
10330078	15.702	4	17	4709.3	81.1	77.4	4.564	0.029	0.025	0.752	0.036	0.031	24.20	1.71	2408.4	73.4	-999	1	0	-999	0
10330115	15.987	1	17	5059.8	90.9	83.9	4.527	0.039	0.040	0.808	0.046	0.044	19.39	1.54	2940.0	100.4	-999	1	0	0	0
10330135	16.836	8	8	4102.1	66.0	82.0	4.626	0.023	0.020	0.616	0.017	0.017	14.90	1.24	746.3	110.1	-999	1	0	-999	0
10330156	15.642	1	17	4488.1	75.9	67.6	4.575	0.024	0.016	0.726	0.028	0.022	31.71	3.08	1616.1	45.7	-999	1	0	-999	0
10330179	13.46	0	17	5092.4	85.2	81.1	4.548	0.028	0.033	0.805	0.040	0.049	28.19	4.93	122.3	5.6	-999	1	0	-999	0
10330230	14.75	1	17	5278.1	99.7	94.3	4.451	0.081	0.096	0.851	0.054	0.049	21.21	1.61	68.3	8.0	-999	1	-999	-999	0
10330579	14.529	1	17	5948.0	160.0	196.0	4.465	0.067	0.202	1.002	0.135	0.122	36.45	9.14	204.9	8.4	-999	2	-999	-999	1
10330600	14.036	1	17	5957.5	116.1	107.9	4.212	0.035	0.039	1.128	0.067	0.078	22.55	1.69	404.0	14.8	-999	1	0	-999	0
10330650	14.914	1	17	5545.9	110.6	105.7	4.138	0.047	0.046	0.951	0.070	0.066	33.77	3.33	267.7	11.8	-999	1	0	-999	0
10330707	12.109	0	17	4795.1	72.2	67.8	4.573	0.021	0.029	0.807	0.031	0.040	32.61	3.71	702.6	17.0	-999	1	0	-999	0
10330753	15.654	1	17	4457.7	80.8	75.6	4.652	0.017	0.019	0.647	0.024	0.024	28.38	2.11	1506.6	45.8	-999	1	0	-999	0
10330785	14.824	1	17	5110.9	127.4	113.5	3.779	0.272	0.207	0.977	0.245	0.129	28.78	2.37	834.6	25.3	-999	1	-999	-999	0
10330799	15.157	1	17	5315.8	99.7	93.4	4.498	0.038	0.044	0.861	0.054	0.058	29.38	3.67	774.8	24.9	-999	1	0	-999	0
10330806	15.58	2	17	4771.3	87.5	79.5	4.603	0.021	0.026	0.729	0.032	0.035	27.61	2.70	640.1	24.8	-999	1	0	-999	0
10330819	14.656	1	17	5496.7	86.4	84.3	4.490	0.023	0.033	0.978	0.041	0.053	19.93	1.65	2621.4	88.2	-999	1	0	-999	0
10330934	14.624	1	17	5684.2	100.8	98.3	4.447	0.036	0.044	0.954	0.060	0.069	15.13	2.92	43.2	8.1	-999	1	0	-999	0
10330981	15.109	1	17	5310.0	101.6	90.0	4.439	0.049	0.042	0.834	0.056	0.043	26.26	2.32	595.8	21.7	-999	1	0	-999	0
10331113	14.176	10	10	5996.6	109.2	100.7	4.136	0.035	0.043	1.166	0.069	0.096	7.94	0.68	190.0	15.8	-999	1	0	-999	0
10331250	15.057	1	17	5109.6	89.9	82.6	4.507	0.037	0.033	0.820	0.051	0.045	31.27	1.12	1458.8	55.7	-999	1	0	-999	0
10331274	15.852	1	17	4939.8	90.2	82.5	4.563	0.030	0.033	0.780	0.040	0.043	14.49	1.14	4266.4	159.0	-999	1	0	-999	0
10331327	11.462	0	17	6513.9	133.4	120.7	4.265	0.028	0.028	1.319	0.054	0.054	3.32	0.31	152.0	13.6	-999	1	0	-999	0
10331397	14.249	1	17	5501.7	106.8	99.4	4.342	0.043	0.041	0.903	0.068	0.059	26.12	2.07	435.5	15.0	-999	1	0	-999	0
10331443	15.701	2	17	5697.0	177.0	197.0	4.514	0.048	0.192	0.946	0.104	0.104	27.59	3.79	497.7	22.2	-999	2	-999	-999	1
10331532	15.937	1	17	4169.3	53.1	85.3	4.589	0.023	0.016	0.650	0.019	0.014	31.06	2.94	1418.9	44.0	-999	1	0	-999	0
10331562	10.754	0	17	5853.8	107.9	105.4	4.342	0.035	0.035	1.117	0.064	0.064	20.52	1.79	61.8	2.7	-999	1	0	-999	0
10331723	14.926	1	17	5102.1	89.9	83.5	4.535	0.032	0.035	0.816	0.045	0.049	21.66	1.70	1891.4	58.7	-999	1	0	-999	0
10331764	15.446	1	17	5458.8	105.8	100.6	4.441	0.087	0.134	0.888	0.064	0.062	21.66	1.67	514.2	23.6	-999	1	-999	-999	0
10331929	15.746	1	17	4968.6	88.5	82.3	4.561	0.031	0.033	0.769	0.041	0.040	26.85	2.45	936.7	33.7	-999	1	0	-999	0
10331937	14.952	1	17	5259.7	91.6	86.2	4.506	0.031	0.040	0.898	0.047	0.055	19.82	2.81	96.5	9.9	-999	1	0	-999	0
10331954	13.649	1	17	5582.3	86.8	92.8	4.434	0.030	0.037	1.029	0.051	0.061	31.26	4.75	298.5	9.6	-999	1	0	-999	0
10332068	14.21	1	17	5962.3	103.2	110.5	4.040	0.042	0.049	1.182	0.106	0.084	13.03	1.09	83.4	8.6	-999	1	0	-999	0
10332098	14.584	1	17	5235.8	96.9	88.5	4.509	0.036	0.039	0.845	0.052	0.055	26.85	3.79	640.0	20.7	-999	1	0	-999	0
10332123	15.602	1	17	4509.1	94.6	90.9	4.630	0.035	0.037	0.673	0.046	0.049	28.78	1.97	1160.9	36.9	-999	1	-999	-999	0
10332143	15.646	1	17	5551.2	101.8	100.6	4.389	0.052	0.053	0.973	0.064	0.065	21.51	2.73	738.6	31.3	-999	1	0	-999	0
10332181	13.663	1	17	6253.2	118.4	128.0	4.091	0.033	0.036	1.295	0.060	0.078	19.24	1.78	123.5	7.1	-999	1	0	-999	0
10332207	14.53	1	17	5110.9	77.7	72.9	4.433	0.029	0.020	0.828	0.039	0.026	34.46	2.77	160.5	7.7	-999	1	0	-999	0
10332256	12.706	0	17	5535.4	119.7	107.1	3.994	0.034	0.028	1.143	0.048	0.048	62.12	6.12	466.4	8.8	-999	1	0	-999	0
10332324	15.898	1	17	4382.7	78.6	71.8	4.621	0.021	0.017	0.660	0.023	0.019	19.39	1.42	1794.8	66.1	-999	1	0	-999	0
10332399	15.781	4	17	5046.3	88.2	80.9	4.513	0.040	0.035	0.809	0.047	0.041	23.87	1.90	2392.6	74.1	-999	1	0	-999	0
10332435	15.841	1	17	4733.4	88.5	81.5	4.617	0.021	0.026	0.711	0.032	0.034	33.28	1.98	262.1	22.7	-999	1	0	-999	0
10332679	15.167	1	17	5011.8	32.9	42.5	4.391	0.017	0.017	0.845	0.013	0.011	31.06	3.51	572.2	19.7	-999	1	1	-999	0
10332700	15.818	2	17	4974.3	90.1	82.4	4.549	0.033	0.035	0.790	0.042	0.043	33.52	2.17	732.2	26.2	-999	1	0	-999	0
10332732	15.593	1	17	3730.8	76.1	80.2	4.708	0.010	0.011	0.517	0.011	0.011	3.45	0.24	2458.2	195.6	-999	1	0	-999	0
10332825	12.311	0	17	6139.0	164.0	182.0	4.368	0.108	0.201	1.005	0.166	0.111	26.26	2.28	409.2	11.8	-999	2	-999	-999	1
10332832	13.569	1	17	4631.0	138.0	124.0	4.607	0.052	0.028	0.648	0.078	0.045	26.12	2.38	537.1	16.3	-999	2	-999	-999	1
10332851	14.771	1	17	4265.1	77.3	59.1	4.638	0.018	0.020	0.650	0.021	0.017	16.42	1.47	1254.0	46.6	-999	1	0	-999	0
10332883	14.44	1	17	4031.9	69.5	74.5	4.660	0.015	0.014	0.581	0.013	0.013	18.86	1.43	1804.3	58.5	-999	1	-999	0	0
10333034	14.098	1	17	5220.3	93.3	88.9	4.563	0.023	0.035	0.821	0.035	0.053	23.38	2.14	1341.2	39.5	-999	1	0	-999	0
10333126	14.133	6	10	6607.2	132.1	130.5	4.035	0.036	0.038	1.441	0.075	0.073	5.07	0.64	323.6	29.7	-999	1	0	-999	0
10333166	15.167	1	17	4660.7	81.9	73.7	4.612	0.020	0.023	0.712	0.029	0.031	16.42	1.34	2965.4	102.6	-999	1	0	-999	0
10333170	14.864	1	17	5356.8	97.3	91.9	4.506	0.035	0.044	0.870	0.051	0.060	20.75	1.99	276.9	14.3	-999	1	0	-999	0
10333221	15.305	1	17	5446.3	203.0	186.4	4.341	0.162	0.245	0.898	0.123	0.080	19.66	1.50	805.5	32.2	-999	1	-999	-999	0
10333297	16.856	8	8	4044.6	85.0	85.9	4.620	0.019	0.019	0.615	0.017	0.017	22.12	2.61	1386.2	150.3	-999	1	0	-999	0
10333410	15.568	1	17	5283.6	82.5	73.0	4.255	0.045	0.045	0.875	0.036	0.027	12.97	0.89	3760.8	146.9	-999	1	0	-999	0
10333486	15.055	1	17	3760.4	66.7	63.7	4.782	0.011	0.010	0.439	0.011	0.011	47.40	3.77	1002.8	23.5	-999	1	0	-999	0
10333599	15.261	3	15	4687.4	85.6	82.0	4.654	0.017	0.021	0.658	0.024	0.027	26.11	1.70	670.1	36.7	-999	1	0	-999	0
10333612	13.564	0	17	6790.0	189.0	284.0	4.329	0.087	0.188	1.195	0.175	0.175	4.06	0.41	296.8	26.1	-999	2	-999	-999	1
10334125	15.631	1	17	4997.9	92.6	90.4	4.462	0.043	0.041	0.816	0.034	0.031	12.51	0.73	145.0	21.6	-999	1	1	-999	0
10334364	13.748	1	17	6169.4	118.0	112.2	4.086	0.032	0.043	1.221	0.057	0.098	6.85	0.65	122.2	12.1	-999	1	0	-999	0
10334466	15.108	1	17	5372.4	127.7	109.1	4.311	0.173	0.286	0.885	0.101	0.063	27.00	2.98	289.7	13.9	-999	1	-999	-999	0
10334470	15.259	1	17	5213.9	89.9	85.7	4.594	0.020	0.031	0.781	0.034	0.045	25.58	2.11	1286.6	40.2	-999	1	0	-999	0
10334495	15.356	1	17	5136.5	84.4	76.2	4.444	0.037	0.028	0.828	0.045	0.032	32.16	1.05	813.2	36.2	-999	1	0	-999	0
10334540	15.812	1	17	4415.8	76.9	71.0	4.606	0.022	0.018	0.683	0.027	0.022	21.96	1.81	1961.8	65.8	-999	1	0	-999	0
10334745	13.103	0	17	6350.3	130.2	119.7	4.255	0.037	0.037	1.137	0.062	0.069	23.02	1.43	110.1	5.4	-999	1	0	-999	0
10334773	15.029	1	17	5120.9	84.9	72.5	4.455	0.021	0.017	0.778	0.026	0.020	10.39	0.74	2539.7	111.0	-999	1	1	-999	0
10334851	13.916	1	17	6204.6	102.5	104.2	4.425	0.017	0.026	1.094	0.032	0.045	8.61	0.65	756.9	39.0	-999	1	0	-999	0
10336624	12.707	0	17	3506.0	70.0	84.0	4.888	0.060	0.066	0.403	0.051	0.083	33.52	3.86	1248.8	29.2	-999	2	-999	-999	1
10336742	14.707	1	17	5037.2	91.6	85.9	4.560	0.027	0.033	0.797	0.038	0.048	20.92	1.59	4416.1	129.4	-999	1	0	-999	0
10336793	15.498	1	17	5405.7	95.7	92.5	4.549	0.026	0.039	0.855	0.041	0.054	20.46	2.24	1309.6	47.1	-999	1	0	-999	0
10336910	13.818	1	17	5133.6	80.0	76.7	4.555	0.019	0.030	0.866	0.031	0.042	14.79	1.14	7446.9	251.9	-999	1	0	-999	0
10336945	13.202	0	17	6228.4	139.1	136.9	4.163	0.029	0.028	1.303	0.058	0.057	12.79	1.34	192.9	10.3	-999	1	0	-999	0
10336951	14.847	1	17	4940.4	69.4	63.5	4.447	0.018	0.015	0.818	0.020	0.015	25.94	2.13	1809.7	51.3	-999	1	1	1	0
10336977	14.711	1	17	5766.8	111.0	107.4	4.363	0.045	0.047	0.986	0.074	0.075	3.38	0.24	5944.1	429.0	1	1	0	-999	0
10337072	15.746	1	17	5178.1	97.3	90.6	4.533	0.035	0.042	0.827	0.046	0.052	25.94	2.49	955.3	34.7	-999	1	0	-999	0
10337116	13.366	0	17	6331.7	111.6	109.4	4.403	0.019	0.029	1.108	0.036	0.052	8.79	0.77	703.7	34.9	-999	1	0	-999	0
10337155	15.878	1	17	4998.7	90.5	83.9	4.638	0.020	0.025	0.699	0.031	0.036	14.19	0.98	2446.7	99.2	-999	1	0	-999	0
10337258	13.39	0	17	6324.7	110.4	117.1	4.346	0.020	0.031	1.222	0.040	0.059	6.87	0.68	505.4	29.8	-999	1	0	0	0
10337306	15.886	1	17	5317.6	89.5	76.9	4.302	0.048	0.048	0.870	0.045	0.033	9.43	0.71	1714.0	91.2	-999	1	0	-999	0
10337441	12.826	0	17	5169.4	84.5	71.7	4.393	0.032	0.023	0.871	0.045	0.031	9.69	0.71	6473.1	269.1	-999	1	0	-999	0
10337853	15.115	1	17	5726.7	101.7	96.3	4.503	0.024	0.036	0.938	0.042	0.056	20.48	0.05	621.7	25.4	-999	1	0	-999	0
10337859	15.485	1	17	5385.6	103.5	87.2	4.215	0.048	0.046	0.888	0.055	0.042	28.78	2.77	1467.0	43.4	-999	1	0	-999	0
10337885	15.819	1	17	4469.1	77.5	71.5	4.590	0.024	0.021	0.724	0.030	0.026	46.75	3.64	1155.2	30.1	-999	1	0	-999	0
10337983	13.617	1	17	6022.0	119.8	105.7	4.086	0.028	0.031	1.327	0.049	0.069	16.98	1.68	98.1	6.7	-999	1	0	-999	0
10337996	13.18	0	17	6511.8	134.6	125.2	4.088	0.031	0.030	1.402	0.066	0.058	6.35	0.76	148.7	12.4	-999	1	0	-999	0
10338027	14.803	1	17	4621.1	75.0	69.7	4.598	0.022	0.022	0.721	0.031	0.030	25.94	2.21	840.0	26.8	-999	1	0	-999	0
10338083	15.724	1	17	5379.7	108.5	104.3	4.477	0.045	0.050	0.875	0.059	0.060	30.21	2.07	604.2	23.9	-999	1	0	-999	0
10338223	15.685	1	17	5167.9	99.8	92.4	4.562	0.026	0.037	0.811	0.041	0.052	23.54	2.71	901.4	34.5	-999	1	0	-999	0
10338245	15.979	1	17	4529.6	78.7	74.7	4.616	0.021	0.024	0.696	0.030	0.028	24.54	1.78	2977.4	90.1	-999	1	0	-999	0
10338256	15.444	1	17	4728.9	88.3	79.0	4.612	0.020	0.025	0.717	0.030	0.034	14.39	1.10	3404.9	126.4	-999	1	0	-999	0
10338300	15.553	2	17	5701.8	118.7	117.0	4.039	0.071	0.062	1.058	0.090	0.077	12.70	1.04	6063.8	230.9	-999	1	0	-999	0
10338317	12.81	0	17	6776.7	139.5	131.8	4.244	0.024	0.029	1.408	0.055	0.059	3.60	0.45	147.7	15.3	-999	3	0	-999	0
10338343	14.349	1	17	5711.9	99.3	95.9	4.451	0.033	0.042	0.961	0.057	0.068	14.69	1.56	1165.3	44.6	-999	1	0	-999	0
10338378	13.686	1	17	4399.7	76.0	74.2	4.638	0.016	0.019	0.662	0.021	0.022	34.70	3.57	969.1	23.7	-999	1	0	-999	0
10338880	15.949	4	17	3830.1	80.6	73.4	4.695	0.013	0.013	0.536	0.014	0.014	30.42	2.28	1294.0	41.6	-999	1	0	-999	0
10339000	14.333	1	17	6149.7	116.1	116.5	3.915	0.043	0.055	1.392	0.090	0.132	10.96	0.68	342.4	19.8	-999	1	0	1	0
10339093	15.497	1	17	5182.7	101.0	95.9	4.555	0.028	0.039	0.818	0.042	0.052	10.61	0.73	4185.2	178.3	-999	1	0	-999	0
10339097	15.199	1	17	4101.2	56.5	75.8	4.642	0.023	0.016	0.602	0.014	0.015	41.55	6.92	828.0	22.2	-999	1	0	-999	0
10339385	15.826	2	17	5541.4	115.8	110.6	4.147	0.077	0.076	0.949	0.073	0.068	5.27	0.38	5790.6	348.1	1	1	0	-999	0
10339390	13.157	0	17	5597.0	92.1	86.4	4.525	0.018	0.028	0.919	0.033	0.044	6.44	0.49	5173.6	265.4	1	1	0	-999	0
10339681	14.356	1	17	4757.3	77.3	69.8	4.571	0.026	0.022	0.742	0.036	0.031	22.58	1.77	4631.4	129.3	-999	1	0	-999	0
10339706	14.826	1	17	5106.4	86.2	81.0	4.522	0.034	0.038	0.846	0.047	0.049	16.62	1.39	3311.2	111.0	-999	1	0	-999	0
10339872	15.698	2	17	5091.0	90.6	83.8	4.533	0.037	0.041	0.812	0.045	0.047	12.79	0.89	3391.4	136.1	-999	1	0	-999	0
10339944	16.351	6	9	4210.0	147.0	162.0	4.636	0.056	0.021	0.612	0.061	0.055	35.93	3.43	559.7	32.6	-999	2	-999	-999	1
10339953	15.481	1	17	4836.2	85.0	79.3	4.556	0.031	0.028	0.770	0.040	0.036	42.72	6.44	540.1	17.5	-999	1	0	-999	0
10339982	15.218	1	17	4193.3	68.5	63.7	4.614	0.030	0.023	0.643	0.028	0.018	36.17	3.25	873.4	24.8	-999	1	0	-999	0
10340180	15.346	1	17	5310.8	96.1	92.0	4.551	0.030	0.041	0.822	0.041	0.049	15.64	1.30	1862.2	70.6	-999	1	0	-999	0
10340183	12.678	0	17	6514.0	145.0	194.0	4.339	0.077	0.143	1.186	0.135	0.150	14.07	1.32	167.3	8.3	-999	2	-999	-999	1
10340228	15.788	1	17	5170.8	99.2	91.0	4.506	0.045	0.046	0.830	0.051	0.048	33.06	2.40	515.1	21.3	-999	1	0	-1	0
10340423	15.962	1	17	4329.7	84.4	79.1	4.619	0.025	0.024	0.669	0.030	0.026	40.42	2.70	714.4	24.6	-999	1	0	0	0
10340645	14.866	1	17	5854.0	106.3	102.6	4.448	0.031	0.043	0.995	0.052	0.067	6.81	0.54	1015.4	61.3	-999	1	0	-999	0
10340708	14.991	1	17	5854.3	105.7	99.6	4.504	0.023	0.032	0.949	0.041	0.052	18.96	1.92	1197.7	42.6	-999	1	0	-999	0
10340723	13.362	0	17	6648.5	147.0	141.4	4.102	0.029	0.032	1.316	0.052	0.050	5.01	0.36	1518.5	92.6	-999	3	0	-999	0
10340802	15.417	1	17	5711.7	118.2	115.6	4.010	0.068	0.057	1.078	0.088	0.077	21.81	2.41	348.5	18.8	-999	1	0	-999	0
10340891	15.672	1	17	5442.7	99.9	99.1	4.527	0.030	0.044	0.876	0.045	0.057	20.92	2.05	1199.3	44.9	-999	1	0	-999	0
10341128	15.825	1	17	5357.0	100.9	96.0	4.569	0.026	0.037	0.824	0.044	0.051	18.47	1.51	1587.5	60.8	-999	1	0	-999	0
10341130	12.716	0	17	6127.5	113.5	112.3	4.348	0.035	0.040	1.079	0.065	0.070	10.28	1.10	85.9	6.5	-999	1	0	-999	0
10341167	15.35	1	17	5720.9	120.3	119.6	4.520	0.025	0.034	0.918	0.044	0.053	19.25	2.47	446.2	22.4	-999	1	0	-999	0
10341376	14.828	1	17	5485.8	85.6	80.3	4.504	0.018	0.026	0.997	0.034	0.043	21.35	3.00	228.1	12.7	-999	1	0	-999	0
10341734	15.538	1	17	5640.0	110.2	107.5	4.404	0.053	0.059	0.943	0.069	0.070	20.21	2.27	1271.1	46.6	-999	1	0	-999	0
10341755	15.668	1	17	4668.8	81.6	76.6	4.609	0.022	0.025	0.714	0.033	0.033	14.10	1.30	437.7	28.7	-999	1	0	-999	0
10341787	15.926	4	17	5226.4	86.2	78.8	4.356	0.046	0.044	0.855	0.037	0.029	9.49	0.72	2804.3	136.8	-999	1	0	-1	0
10341831	14.96	1	17	3999.7	79.8	81.5	4.615	0.015	0.014	0.617	0.013	0.013	25.76	2.47	934.0	29.8	-999	1	0	-1	0
10341905	15.239	1	17	5602.2	85.8	87.1	4.457	0.025	0.034	1.064	0.039	0.048	22.55	2.27	1841.4	57.6	-999	1	0	-1	0
10345635	12.255	1	17	5483.8	101.9	93.8	4.420	0.043	0.037	0.842	0.063	0.052	25.61	4.05	227.2	7.3	-999	1	0	-999	0
10345784	10.863	0	17	5919.6	106.0	109.8	4.112	0.034	0.045	1.132	0.086	0.086	7.12	0.85	74.7	5.1	-999	1	0	-999	0
10345854	12.91	0	17	5411.2	87.0	92.5	4.517	0.027	0.038	0.887	0.043	0.054	18.73	1.71	2343.5	71.7	-999	1	0	-999	0
10345945	14.512	1	17	5637.0	115.0	109.8	4.237	0.044	0.045	0.959	0.074	0.070	35.38	6.13	644.4	17.9	-999	1	0	-999	0
10345947	14.682	1	17	5568.7	97.7	90.8	4.536	0.020	0.033	0.892	0.035	0.051	20.61	2.09	737.0	26.7	-999	1	0	-999	0
10346000	15.827	4	17	6009.6	115.1	110.7	4.528	0.028	0.031	0.922	0.045	0.045	19.79	1.79	53.2	14.6	-999	1	0	-999	0
10346210	15.032	1	17	5587.6	101.7	97.4	4.504	0.028	0.040	0.915	0.045	0.059	29.80	5.77	309.8	13.4	-999	1	0	-999	0
10346211	13.64	1	17	4426.0	119.0	146.0	4.723	0.058	0.031	0.516	0.037	0.034	11.77	0.92	2329.7	91.3	-999	2	1	-999	1
10346286	13.61	0	17	5582.6	151.5	120.2	4.268	0.171	0.226	0.986	0.124	0.079	5.33	0.40	3398.7	194.8	-999	1	-999	-999	0
10346345	13.387	0	17	6439.2	121.4	136.3	4.272	0.033	0.033	1.258	0.060	0.064	8.85	0.77	18.3	5.3	-999	1	0	-999	0
10346409	15.708	4	17	5569.0	122.3	116.3	3.990	0.065	0.060	1.033	0.076	0.074	9.23	0.68	6225.5	279.4	-999	1	0	-999	0
10346422	13.674	1	17	5786.6	120.5	120.3	3.817	0.034	0.034	1.035	0.059	0.053	14.65	0.92	189.7	6.4	-999	1	0	-999	0
10346491	13.866	1	17	4988.3	84.9	79.2	4.568	0.026	0.030	0.773	0.037	0.044	34.45	1.57	630.6	23.5	-999	1	0	-999	0
10346521	15.486	1	17	5698.7	106.1	99.6	4.524	0.032	0.042	0.905	0.052	0.055	3.09	0.22	3106.4	251.7	1	1	0	-999	0
10346596	11.761	0	17	6406.3	116.3	119.1	4.321	0.030	0.031	1.190	0.051	0.064	1.33	0.09	2110.8	239.9	1	1	0	-999	0
10346675	15.523	2	3	4913.6	67.9	64.7	4.454	0.020	0.017	0.815	0.019	0.016	7.82	0.61	8083.3	386.4	-999	1	1	-999	0
10346847	13.308	0	17	5799.9	114.5	112.3	4.106	0.048	0.042	1.012	0.086	0.068	20.89	2.28	129.0	6.4	-999	1	0	-999	0
10346850	12.587	0	17	6603.7	135.1	141.3	4.140	0.030	0.030	1.351	0.063	0.050	17.83	1.44	228.8	9.1	-999	1	0	-999	0
10346931	15.582	1	17	4011.5	77.4	76.5	4.642	0.015	0.015	0.596	0.013	0.014	23.54	1.76	414.5	20.9	-999	1	0	-999	0
10346950	14.754	1	17	5630.3	115.6	110.5	4.213	0.046	0.046	0.961	0.075	0.070	30.41	2.33	276.5	11.5	-999	1	0	-999	0
10347045	12.806	0	17	6151.8	119.7	109.4	4.006	0.030	0.050	1.324	0.065	0.123	16.62	1.59	84.4	5.1	-999	1	0	-999	0
10347115	15.412	1	17	5501.4	115.3	108.9	4.184	0.047	0.046	0.923	0.069	0.061	11.76	0.88	541.2	20.2	-999	1	0	-999	0
10347285	15.081	1	17	5244.2	120.2	112.3	3.734	0.049	0.060	1.188	0.095	0.115	33.75	3.50	475.2	16.4	-999	1	0	-999	0
10347308	14.216	1	17	5761.3	119.7	106.7	4.347	0.047	0.041	0.816	0.060	0.046	16.40	1.90	259.3	13.3	-999	1	0	-999	0
10347528	12.391	0	17	6299.9	109.1	122.8	4.292	0.027	0.037	1.246	0.055	0.069	6.95	0.56	46.5	5.4	-999	1	0	-999	0
10349975	15.958	4	16	5207.1	121.3	109.0	3.675	0.085	0.097	1.230	0.139	0.153	19.95	1.86	101.6	23.0	-999	1	0	-999	0
10349990	14.405	2	14	5342.4	88.2	87.1	4.549	0.016	0.026	0.897	0.029	0.038	19.93	1.62	5270.5	204.3	-999	1	0	-999	0
10350101	13.549	0	17	6306.0	111.7	105.4	3.759	0.029	0.032	1.708	0.062	0.096	4.98	0.45	256.5	22.4	-999	1	0	-999	0
10350184	12.599	0	17	5574.8	108.4	105.4	4.198	0.041	0.039	0.973	0.070	0.064	23.26	1.85	169.4	7.5	-999	1	0	-999	0
10350396	14.095	1	17	5791.5	100.7	95.7	4.489	0.022	0.034	0.961	0.040	0.059	12.97	1.00	2285.8	92.5	-999	1	0	-999	0
10350419	11.657	0	17	4896.1	74.4	70.5	4.553	0.026	0.031	0.818	0.038	0.043	27.42	2.48	1919.8	57.8	-999	1	0	-999	0
10350463	14.452	1	17	5340.7	112.4	106.2	4.368	0.142	0.376	0.876	0.103	0.063	10.53	0.74	1055.8	53.1	-999	1	-999	-999	0
10350521	14.647	1	17	5613.0	152.0	152.0	4.581	0.034	0.128	0.888	0.078	0.107	25.03	3.49	368.6	16.6	-999	2	-999	-999	1
10350571	13.29	0	17	5648.9	121.0	113.6	3.681	0.025	0.022	1.455	0.041	0.059	44.79	5.50	370.6	10.6	-999	1	0	0	0
10350589	14.062	1	17	6034.3	94.0	95.4	3.733	0.033	0.046	1.730	0.058	0.153	14.50	1.72	134.2	10.2	-999	1	0	-999	0
10350659	13.51	0	17	6073.0	123.8	103.2	4.118	0.034	0.036	1.256	0.060	0.087	4.91	0.57	151.6	15.3	-999	1	0	-999	0
10350857	12.074	0	17	5815.0	78.0	78.0	4.472	0.032	0.128	1.063	0.051	0.070	9.69	0.93	2270.8	105.8	-999	2	-999	-999	1
10350877	15.579	1	17	5530.5	110.7	103.9	4.281	0.053	0.052	0.910	0.066	0.058	17.98	3.02	334.1	24.4	-999	1	0	-999	0
10350885	15.669	4	17	5723.8	112.5	111.2	4.128	0.062	0.065	1.030	0.093	0.078	12.69	0.80	366.9	30.3	-999	1	0	-999	0
10350908	14.007	1	17	5692.1	106.8	101.1	4.315	0.043	0.043	0.965	0.073	0.071	25.23	2.02	245.0	10.3	-999	1	0	-999	0
10350930	13.941	1	17	5923.1	104.2	110.8	4.118	0.030	0.045	1.191	0.064	0.100	13.23	1.18	87.2	8.6	-999	1	0	-999	0
10350965	14.596	1	17	3995.9	77.1	76.5	4.650	0.014	0.014	0.588	0.013	0.013	16.88	1.35	1408.6	55.6	-999	1	0	-999	0
10350972	15.837	1	17	4391.3	82.2	76.4	4.617	0.020	0.020	0.683	0.028	0.024	17.84	1.60	1100.9	48.9	-999	1	0	-999	0
10351059	10.225	0	17	6428.4	127.0	130.7	4.055	0.027	0.028	1.475	0.063	0.064	5.34	0.56	113.0	7.8	-999	1	0	-999	0
10351085	11.591	0	17	6081.7	116.2	114.5	4.260	0.032	0.038	1.119	0.068	0.073	12.15	0.83	26.0	2.8	-999	1	0	-999	0
10351093	15.82	4	17	5551.5	100.4	97.7	4.463	0.046	0.057	0.916	0.059	0.065	21.36	2.24	567.9	32.5	-999	1	0	-999	0
10351220	14.175	1	17	6140.4	125.6	136.3	3.912	0.037	0.049	1.396	0.084	0.145	5.12	0.38	1990.9	126.7	-999	1	0	-999	0
10351279	17.83	6	9	3287.2	78.1	66.2	5.005	0.009	0.009	0.195	0.006	0.006	58.36	6.09	525.3	103.1	-999	1	0	-999	0
10351470	14.327	1	17	5822.5	118.0	111.3	3.842	0.039	0.038	1.083	0.066	0.058	19.27	1.58	56.8	6.8	-999	1	0	-999	0
10351485	13.956	1	17	5199.2	117.3	120.0	4.577	0.019	0.032	0.805	0.033	0.051	14.59	1.21	3599.3	131.4	-999	1	0	-999	0
10351535	14.018	1	17	6314.1	117.8	109.1	4.374	0.022	0.032	1.156	0.042	0.062	10.21	0.63	21.0	7.0	-999	1	0	-999	0
10351604	15.035	1	17	5641.7	120.0	117.0	4.081	0.056	0.052	1.013	0.082	0.073	12.70	1.03	1505.1	68.6	-999	1	0	-999	0
10351623	15.421	1	17	5894.8	117.9	113.5	4.268	0.054	0.055	1.052	0.077	0.080	25.72	2.96	207.5	16.2	-999	1	0	-999	0
10351631	14.673	1	17	5640.5	97.8	95.9	4.488	0.028	0.040	0.933	0.047	0.062	19.79	2.09	2128.6	70.5	-999	1	0	-999	0
10351635	13.006	0	17	6090.5	101.4	100.9	4.444	0.017	0.027	1.057	0.033	0.047	18.31	2.77	358.4	15.6	-999	1	0	-999	0
10351668	15.252	1	17	5655.2	107.5	104.2	4.435	0.042	0.050	0.947	0.064	0.069	37.92	4.24	785.5	25.7	-999	1	0	-999	0
10351691	13.177	0	17	6046.9	102.2	108.6	4.334	0.025	0.035	1.210	0.048	0.066	17.95	2.26	110.4	6.4	-999	1	0	-999	0
10351715	12.865	0	17	5780.2	108.0	105.8	4.413	0.037	0.041	0.964	0.066	0.067	5.72	0.41	6051.5	337.6	1	1	0	-999	0
10351754	13.292	1	17	5888.6	95.0	94.5	4.449	0.020	0.031	1.044	0.038	0.054	19.52	3.55	336.7	13.8	-999	1	0	-999	0
10351769	13.519	0	17	6073.3	113.4	111.3	4.191	0.038	0.042	1.166	0.066	0.090	19.45	3.21	68.7	5.4	-999	1	0	-999	0
10351951	15.084	1	17	4016.6	73.8	75.8	4.604	0.009	0.012	0.627	0.011	0.007	42.72	1.19	1201.2	46.2	-999	1	-999	-999	0
10352104	11.591	0	17	5978.4	115.0	109.6	4.258	0.038	0.040	1.040	0.072	0.071	19.65	3.95	87.4	3.9	-999	1	0	-999	0
10352157	14.439	1	17	5785.4	105.7	105.0	4.428	0.035	0.044	0.985	0.061	0.072	13.78	1.06	2112.8	81.4	-999	1	0	-999	0
10352241	15.558	1	17	5787.8	110.0	106.0	4.337	0.057	0.057	1.056	0.066	0.071	24.70	2.32	188.7	14.5	-999	1	0	-999	0
10352244	15.193	1	17	5410.2	103.6	90.7	4.201	0.047	0.044	0.895	0.059	0.047	8.32	0.66	2975.2	153.3	-999	1	0	-999	0
10352251	14.241	1	17	5728.0	100.8	95.5	4.478	0.027	0.038	0.956	0.046	0.063	6.67	0.51	3489.1	181.9	-999	1	0	-999	0
10352333	13.14	1	17	5226.4	93.4	87.5	4.530	0.035	0.043	0.833	0.045	0.051	5.22	0.38	7124.2	409.8	1	1	-999	1	0
10352426	13.524	0	17	4877.8	77.4	71.6	4.552	0.029	0.027	0.777	0.041	0.038	10.32	0.72	4660.3	195.3	-999	1	0	-999	0
10352659	13.161	0	17	5986.6	109.5	108.8	4.365	0.036	0.040	1.049	0.068	0.071	14.80	1.21	955.9	36.3	-999	1	0	-999	0
10352683	14.698	1	17	5575.4	113.3	108.4	4.323	0.046	0.045	0.926	0.071	0.066	21.07	1.93	584.1	27.3	-999	1	0	-999	0
10352725	15.638	1	17	4649.0	78.3	75.4	4.573	0.027	0.023	0.742	0.034	0.029	38.77	6.18	978.8	33.1	-999	1	0	-999	0
10352941	13.991	2	17	5640.6	113.7	106.1	4.185	0.044	0.042	0.973	0.077	0.071	20.64	1.83	279.4	13.6	-999	1	0	-999	0
10352945	15.403	4	17	6010.0	113.7	110.5	4.343	0.050	0.055	1.074	0.070	0.077	6.30	0.47	635.8	52.1	-999	1	0	-1	0
10353032	14.493	1	17	5457.8	100.9	99.3	4.515	0.037	0.052	0.881	0.051	0.059	17.12	0.97	406.9	19.5	-999	1	-999	-999	0
10353082	13.963	1	17	5375.0	103.6	98.9	4.471	0.040	0.043	0.875	0.061	0.061	11.61	0.86	5520.7	233.2	-999	1	0	-999	0
10353092	13.543	0	17	4900.5	83.3	76.3	4.583	0.022	0.028	0.765	0.033	0.042	37.45	6.38	899.3	23.9	-999	1	0	-999	0
10353161	15.044	1	17	5725.2	116.4	110.0	4.235	0.049	0.051	0.993	0.078	0.075	24.12	0.60	291.0	17.7	-999	1	0	-999	0
10353282	14.558	1	17	6112.4	110.2	106.5	4.443	0.021	0.031	1.048	0.039	0.056	20.56	4.14	146.7	10.4	-999	1	0	-999	0
10353303	15.946	1	17	5149.7	95.3	86.5	4.466	0.047	0.040	0.829	0.051	0.039	22.74	1.78	2803.4	97.7	-999	1	0	-999	0
10353327	14.551	1	17	5898.3	114.1	106.7	4.171	0.042	0.048	1.097	0.082	0.087	14.17	1.12	3517.3	138.4	-999	1	0	-999	0
10353449	12.66	1	17	5856.0	111.9	108.3	4.293	0.056	0.056	1.062	0.071	0.073	10.82	0.77	2299.5	92.9	-999	1	-999	-999	0
10353473	15.154	1	17	6114.4	118.7	107.8	4.027	0.056	0.062	1.282	0.083	0.109	8.79	0.57	213.7	22.5	-999	1	0	-999	0
10353492	15.862	2	17	5320.0	159.0	175.0	4.589	0.035	0.112	0.882	0.061	0.104	24.20	2.46	1043.6	49.9	-999	2	-999	-999	1
10353505	15.913	1	17	4787.4	88.6	80.5	4.584	0.027	0.031	0.747	0.038	0.037	25.23	2.01	3841.8	125.8	-999	1	0	-999	0
10353510	13.563	0	17	6006.6	102.1	102.1	4.105	0.034	0.047	1.194	0.068	0.102	5.49	0.45	2507.5	149.4	-999	1	0	-999	0
10353572	15.823	1	17	5214.2	102.3	94.2	4.515	0.041	0.048	0.836	0.051	0.052	27.80	2.09	1788.9	64.4	-999	1	0	-999	0
10353653	15.55	4	17	4788.0	87.5	79.2	4.586	0.025	0.028	0.747	0.036	0.037	24.20	2.11	2513.4	90.6	-999	1	0	-999	0
10353666	15.943	1	17	5302.0	95.9	85.4	4.387	0.062	0.055	0.858	0.054	0.041	28.78	2.83	1758.1	65.9	-999	1	0	-999	0
10353685	12.54	1	17	5857.6	103.2	102.2	4.398	0.036	0.044	1.012	0.067	0.075	19.12	2.58	123.2	5.8	-999	1	0	-999	0
10353852	14.748	1	17	5810.0	174.0	157.0	4.518	0.072	0.156	0.810	0.094	0.060	7.05	0.53	2886.4	152.1	-999	2	-999	-999	1
10353899	13.54	0	17	5373.8	90.2	91.2	4.510	0.031	0.041	0.873	0.049	0.061	7.76	0.58	3314.1	162.2	-999	1	0	-999	0
10353968	14.959	1	17	5205.4	91.6	87.3	4.536	0.031	0.039	0.833	0.044	0.054	26.30	2.38	1335.4	44.6	-999	1	0	0	0
10354027	15.411	1	17	4875.9	89.0	82.3	4.595	0.022	0.029	0.748	0.034	0.040	10.39	0.77	5547.0	252.6	-999	1	0	-999	0
10354153	14.18	10	10	6216.9	117.5	111.8	4.330	0.032	0.044	1.156	0.062	0.076	5.68	0.48	917.4	57.7	-999	1	0	-999	0
10354280	15.795	2	17	5357.9	103.9	94.8	4.443	0.056	0.055	0.869	0.062	0.055	13.33	1.13	4205.2	176.7	-999	1	0	-999	0
10354419	13.977	1	17	6597.0	132.6	123.7	4.348	0.023	0.031	1.203	0.038	0.051	2.38	0.16	895.5	87.8	1	3	0	-999	0
10354509	15.643	2	17	5430.8	106.2	93.4	4.340	0.056	0.051	0.886	0.064	0.051	20.63	1.96	1303.6	55.0	-999	1	0	-999	0
10354516	14.244	1	17	4951.8	102.2	102.2	4.605	0.018	0.026	0.745	0.030	0.040	13.06	1.11	1993.3	86.5	-999	1	0	-999	0
10354572	15.812	4	17	4816.6	89.3	84.5	4.618	0.021	0.027	0.715	0.033	0.036	25.76	1.95	1356.3	48.8	-999	1	0	-999	0
10354593	13.253	0	17	4915.3	82.9	76.0	4.576	0.024	0.029	0.771	0.035	0.043	18.47	1.56	4197.7	156.7	-999	1	0	-999	0
10354597	15.531	1	17	5230.0	88.4	81.1	4.380	0.053	0.049	0.850	0.042	0.033	11.06	0.89	1290.6	67.4	-999	1	1	-999	0
10354604	14.276	1	17	5662.0	152.0	152.0	4.575	0.040	0.160	0.899	0.088	0.107	11.13	0.85	160.7	13.7	-999	2	0	-999	1
10354699	15.808	1	17	5395.4	99.0	97.1	4.525	0.033	0.047	0.868	0.047	0.058	16.40	1.36	2769.2	106.7	-999	1	0	-999	0
10354763	15.734	2	3	5717.7	119.0	112.0	3.784	0.087	0.082	1.266	0.110	0.105	3.40	0.24	7778.1	568.8	1	1	0	-999	0
10354775	12.397	0	17	6758.3	146.8	134.8	4.135	0.035	0.032	1.415	0.076	0.066	6.54	0.78	215.8	14.6	-999	1	0	-999	0
10354861	15.181	1	17	5246.4	131.8	125.2	3.526	0.068	0.078	1.536	0.141	0.144	45.79	3.41	5272.7	125.9	-999	1	0	-999	0
10354913	14.066	10	10	6115.2	101.6	98.9	4.411	0.018	0.027	1.123	0.035	0.049	4.34	0.31	2176.4	142.8	-999	1	0	-999	0
10354945	15.99	2	17	5240.2	98.7	93.6	4.565	0.028	0.040	0.814	0.044	0.053	9.17	0.69	5235.7	250.1	-999	1	0	-999	0
10354975	15.143	1	17	5728.6	112.1	113.1	4.119	0.054	0.054	1.035	0.097	0.078	14.57	1.31	2032.8	82.4	-999	1	0	-999	0
10355130	16.065	8	8	3962.8	85.2	86.1	4.668	0.015	0.014	0.570	0.014	0.016	40.14	5.10	1709.5	136.7	-999	1	0	-999	0
10355175	16.328	8	8	3907.0	75.5	80.9	4.697	0.016	0.016	0.538	0.017	0.017	13.90	1.21	481.3	70.5	-999	1	0	-999	0
10355236	13.319	0	17	6094.2	127.2	96.1	4.099	0.035	0.037	1.228	0.060	0.096	13.49	1.02	62.1	6.1	-999	1	0	-999	0
10355273	13.496	0	17	5168.0	128.0	166.0	3.752	0.907	0.302	0.833	0.190	0.173	20.21	2.39	596.5	23.6	-999	2	-999	-999	1
10355355	14.323	1	17	5038.3	89.2	85.1	4.574	0.022	0.031	0.800	0.032	0.044	33.29	4.57	616.3	21.6	-999	1	0	-999	0
10355387	13.773	1	17	5409.4	85.7	87.3	4.529	0.017	0.027	0.929	0.032	0.043	24.20	2.37	1696.6	50.3	-999	1	0	-999	0
10355472	15.34	4	17	5423.4	93.3	90.9	4.511	0.025	0.037	0.941	0.042	0.048	22.42	1.79	835.8	37.3	-999	1	0	-999	0
10355509	15.606	1	17	4096.6	75.3	84.4	4.622	0.020	0.019	0.618	0.018	0.015	13.52	1.00	1760.5	81.8	-999	1	0	-999	0
10355809	13.536	1	17	4327.0	79.0	72.7	4.586	0.023	0.020	0.705	0.025	0.025	1.50	0.10	3789.9	410.2	-999	1	0	-999	0
10355814	15.255	1	17	5870.6	108.3	106.2	4.413	0.040	0.050	1.011	0.061	0.073	19.37	2.45	360.9	19.6	-999	1	0	-999	0
10355856	9.195	0	17	6459.3	136.8	124.3	4.032	0.029	0.028	1.346	0.059	0.059	4.47	0.31	299.8	19.6	-999	1	0	-999	0
10355880	13.003	1	17	5871.1	116.3	114.5	4.016	0.054	0.042	1.142	0.135	0.079	15.42	1.24	631.4	26.2	-999	1	0	-999	0
10355888	14.195	1	17	5810.7	120.4	122.8	3.782	0.037	0.037	1.083	0.063	0.058	9.56	0.72	3983.7	177.9	-999	1	0	-999	0
10355941	15.634	1	17	4573.2	82.7	77.0	4.620	0.020	0.023	0.696	0.029	0.029	10.53	0.80	2875.8	144.0	-999	1	0	-999	0
10356047	14.102	1	17	5796.8	103.4	99.0	4.496	0.021	0.033	0.956	0.038	0.057	15.42	1.57	2870.8	113.3	-999	1	0	-999	0
10356139	15.263	4	17	5975.2	110.5	112.7	4.010	0.064	0.067	1.211	0.110	0.096	11.27	0.86	1177.3	62.9	-999	1	0	-999	0
10356697	14.831	1	17	5683.0	152.0	152.0	4.550	0.053	0.168	0.861	0.097	0.089	17.69	1.45	2204.4	75.6	-999	2	-999	-999	1
10356979	15.275	1	17	5645.0	101.1	97.6	4.485	0.032	0.044	0.933	0.050	0.061	17.35	1.58	1346.4	55.2	-999	1	0	-999	0
10357256	13.315	0	17	5046.7	82.3	79.6	4.579	0.023	0.030	0.780	0.033	0.044	10.83	0.91	2266.3	95.4	-999	1	0	-999	0
10357493	15.749	1	17	4400.1	81.1	72.8	4.620	0.021	0.018	0.664	0.024	0.020	43.62	4.00	998.1	32.1	-999	1	0	-999	0
10357801	13.002	0	17	6240.0	122.8	111.9	3.982	0.031	0.035	1.399	0.067	0.091	4.28	0.44	97.3	11.9	-999	1	0	-999	0
10357975	15.043	4	17	5351.0	185.0	185.0	4.582	0.030	0.120	0.890	0.070	0.104	14.47	0.81	355.9	22.3	-999	2	-999	-999	1
10358076	15.948	4	17	5764.5	124.9	121.5	4.020	0.094	0.087	1.099	0.103	0.088	14.79	1.11	1315.5	63.7	-999	1	0	-999	0
10358291	10.286	0	17	6451.2	127.0	131.1	3.948	0.026	0.047	1.371	0.057	0.118	1.87	0.12	323.8	32.6	1	3	0	-999	0
10358909	15.295	1	17	5109.6	91.9	88.7	4.420	0.045	0.045	0.834	0.035	0.030	1.43	0.10	5467.6	620.0	-999	1	0	-999	0
10358938	12.951	0	17	6135.2	114.6	110.9	3.862	0.031	0.043	1.555	0.062	0.138	19.39	2.15	90.4	5.2	-999	1	0	-999	0
10358952	15.812	4	17	5017.6	94.0	90.6	4.449	0.038	0.035	0.835	0.038	0.027	19.80	1.84	1236.0	57.4	-999	1	1	-999	0
10359008	14.456	1	17	5089.5	86.6	81.2	4.546	0.030	0.035	0.811	0.042	0.050	25.76	3.08	690.5	25.0	-999	1	0	-999	0
10359296	15.554	4	17	5401.0	185.0	185.0	4.581	0.040	0.120	0.838	0.087	0.087	14.19	1.07	300.3	24.7	-999	2	-999	-999	1
10359458	12.385	0	17	4661.9	76.1	68.7	4.608	0.018	0.023	0.728	0.027	0.032	30.42	4.59	687.8	20.7	-999	1	0	-999	0
10359587	14.821	1	17	6153.6	132.0	128.0	4.308	0.045	0.045	1.052	0.074	0.074	19.62	2.36	154.9	12.7	-999	1	0	-999	0
10359680	15.117	4	17	6033.1	133.7	128.2	4.229	0.052	0.052	1.126	0.078	0.089	5.89	0.45	988.1	69.3	-999	1	0	-999	0
10359854	15.75	1	17	4020.0	74.4	78.8	4.655	0.016	0.015	0.584	0.014	0.014	13.43	1.06	4222.6	174.7	-999	1	0	-999	0
10359909	13.563	0	17	6161.8	119.1	117.6	4.370	0.031	0.039	1.092	0.057	0.069	5.68	0.40	843.8	53.3	1	1	0	-999	0
10360179	15.915	1	17	4785.4	76.1	64.7	3.879	0.055	0.043	0.900	0.023	0.021	39.86	4.70	670.1	27.5	-999	1	1	-999	0
10360332	15.651	2	17	5029.8	101.0	94.0	4.567	0.027	0.035	0.790	0.040	0.047	23.87	1.75	3322.5	105.0	-999	1	0	-999	0
10360475	14.765	1	17	5808.2	110.0	108.1	4.435	0.034	0.044	0.990	0.058	0.072	15.32	1.28	931.3	41.5	-999	1	0	-999	0
10360614	13.574	0	17	5980.3	120.3	118.7	4.127	0.020	0.037	1.304	0.048	0.069	16.01	2.63	117.5	8.7	-999	1	0	-999	0
10360615	13.221	0	17	6339.0	118.6	123.7	3.668	0.027	0.060	1.796	0.067	0.196	3.06	0.38	252.8	26.1	-999	3	0	-999	0
10360916	13.016	0	17	5975.1	106.0	112.2	4.412	0.016	0.025	1.139	0.035	0.052	16.28	2.34	779.4	30.6	-999	1	0	-999	0
10361197	14.81	1	17	5735.7	125.6	121.3	4.223	0.045	0.046	0.996	0.079	0.072	12.69	0.99	3057.1	127.3	-999	1	0	-999	0
10361210	12.538	0	17	6459.3	136.9	125.4	4.002	0.031	0.042	1.263	0.060	0.095	11.83	0.91	66.3	5.3	-999	1	0	-999	0
10361364	10.249	0	17	5924.3	115.5	108.6	3.883	0.034	0.032	1.204	0.061	0.066	5.93	0.54	686.8	38.6	-999	1	0	-999	0
10361587	15.614	1	17	6174.6	122.1	118.2	4.381	0.036	0.047	1.109	0.057	0.070	11.51	1.04	426.4	32.3	-999	1	0	-999	0
10361699	14.857	1	17	5038.2	92.4	88.0	4.590	0.020	0.029	0.773	0.030	0.041	8.92	0.64	4450.4	216.4	-999	1	0	-999	0
10361751	15.617	1	17	4269.0	174.0	193.0	4.592	0.056	0.020	0.698	0.042	0.057	25.57	2.19	147.7	16.2	-999	2	-999	-999	1
10361888	11.981	0	17	5849.1	99.0	97.3	4.418	0.030	0.038	1.031	0.056	0.065	14.48	2.22	569.9	24.8	-999	1	0	-999	0
10361923	15.951	2	17	5763.0	155.0	189.0	4.557	0.040	0.160	0.937	0.100	0.110	1.97	0.13	3157.3	339.7	1	2	-999	-999	1
10362134	11.236	0	17	6111.6	113.9	114.6	4.259	0.033	0.038	1.154	0.065	0.075	11.18	0.82	45.6	3.4	-999	1	0	-999	0
10362135	15.745	4	17	5935.6	136.0	126.3	4.258	0.059	0.062	1.148	0.070	0.080	11.29	1.03	1440.1	76.4	-999	1	0	-999	0
10362546	15.164	4	17	5142.2	92.2	88.0	4.602	0.020	0.030	0.761	0.029	0.038	17.47	1.50	2760.6	104.9	-999	1	0	-999	0
10362804	13.554	0	17	6848.3	146.6	142.3	4.190	0.033	0.029	1.372	0.071	0.054	1.93	0.20	147.6	24.5	-999	2	0	-999	0
10362840	13.798	1	17	5586.9	122.2	123.2	4.130	0.048	0.041	1.038	0.092	0.068	3.75	0.27	8653.0	615.4	1	1	0	-999	0
10362854	13.984	1	17	5740.9	98.1	92.5	4.528	0.014	0.022	0.940	0.026	0.035	14.47	1.32	2689.0	100.9	-999	1	0	-999	0
10362937	14.114	1	17	4991.3	88.3	87.2	4.598	0.018	0.027	0.769	0.027	0.038	9.17	0.79	1214.0	58.5	-999	1	0	-999	0
10363233	14.788	4	17	5460.1	108.1	106.4	4.518	0.031	0.045	0.884	0.046	0.059	12.61	0.97	3951.7	174.6	-999	1	0	-1	0
10363366	15.828	2	2	5422.0	111.3	110.6	4.515	0.030	0.043	0.911	0.046	0.050	10.68	0.83	1108.4	82.7	-999	1	0	-999	0
10382423	12.957	0	17	5787.0	231.0	231.0	3.572	0.984	0.246	0.979	0.250	0.225	48.34	3.85	402.4	10.6	-999	2	-999	-999	1
10382531	14.862	1	17	4558.7	84.3	78.7	4.620	0.018	0.022	0.695	0.026	0.028	14.49	1.23	2645.1	96.7	-999	1	0	-999	0
10382575	12.815	0	17	6205.8	117.1	125.0	4.082	0.026	0.028	1.427	0.049	0.053	18.32	1.65	257.5	10.1	-999	1	0	-999	0
10382584	15.838	1	17	4156.1	54.2	67.0	4.638	0.035	0.024	0.615	0.017	0.018	32.15	2.52	1453.5	43.1	-999	1	0	-999	0
10382643	16.221	8	8	4324.9	86.1	82.2	4.629	0.024	0.025	0.664	0.031	0.028	14.49	1.27	1862.3	150.5	-999	1	0	-999	0
10382684	14.575	1	17	5240.0	100.6	94.9	4.536	0.030	0.039	0.839	0.043	0.056	33.06	4.17	882.6	24.0	-999	1	0	-999	0
10382823	14.283	1	17	5117.3	94.1	89.9	4.574	0.022	0.033	0.797	0.035	0.049	12.70	0.84	667.2	29.9	-999	1	0	-999	0
10382829	15.802	2	3	5451.3	164.6	129.1	4.368	0.052	0.045	0.892	0.075	0.060	22.71	1.74	1078.5	40.9	-999	1	0	-999	0
10382912	15.331	1	17	4773.3	71.9	69.5	4.494	0.021	0.018	0.790	0.021	0.017	16.65	1.54	1403.7	54.0	-999	1	1	-999	0
10382942	15.962	1	17	4959.2	88.1	82.8	4.516	0.040	0.034	0.796	0.043	0.036	31.70	1.40	575.1	34.7	-999	1	0	-999	0
10382946	10.622	0	17	6417.0	120.3	109.5	3.742	0.026	0.025	1.744	0.068	0.062	4.96	0.44	348.6	21.7	-999	1	0	-999	0
10382952	15.946	1	17	4199.6	61.6	54.9	4.612	0.032	0.025	0.647	0.026	0.018	22.42	2.16	423.3	24.9	-999	1	0	-999	0
10382989	13.514	0	17	6162.3	114.5	115.5	4.164	0.036	0.036	1.205	0.061	0.077	7.68	0.67	89.0	9.3	-999	1	0	-999	0
10383150	16.232	8	8	3975.3	73.3	78.3	4.680	0.015	0.014	0.559	0.014	0.014	24.71	2.63	405.9	62.8	-999	1	0	-999	0
10383222	15.508	2	17	5080.4	86.7	80.3	4.443	0.035	0.030	0.824	0.038	0.028	31.71	4.09	732.4	24.8	-999	1	1	-999	0
10383671	15.866	1	17	4479.5	79.0	74.7	4.600	0.023	0.021	0.706	0.030	0.027	18.99	1.82	672.9	33.5	-999	1	0	-999	0
10383749	15.63	2	17	5447.8	117.5	116.9	3.597	0.074	0.079	1.462	0.134	0.137	22.27	1.64	4459.2	142.0	-999	1	0	-999	0
10383773	15.157	14	17	6051.3	117.0	114.6	4.250	0.058	0.058	1.122	0.075	0.083	51.80	5.39	7692.5	141.7	-999	1	0	-999	0
10383872	14.575	1	17	5212.3	82.0	73.2	4.377	0.030	0.024	0.848	0.038	0.027	13.80	1.02	3798.7	137.5	-999	1	0	-999	0
10383903	13.489	0	17	6344.0	125.4	120.4	4.381	0.049	0.062	1.154	0.078	0.072	2.78	0.38	144.6	19.6	-999	1	-999	-999	0
10383987	15.565	1	17	5567.6	98.3	96.9	4.499	0.033	0.046	0.912	0.049	0.060	11.45	0.85	3139.8	134.7	-999	1	0	-999	0
10384198	14.794	1	17	4607.4	60.0	62.3	4.527	0.018	0.015	0.764	0.019	0.017	18.99	1.81	1383.7	47.2	-999	1	1	-999	0
10384253	15.419	1	17	4336.1	83.5	77.7	4.595	0.025	0.022	0.699	0.027	0.028	37.19	3.20	1152.7	31.3	-999	1	0	-999	0
10384267	12.899	0	17	4921.7	123.7	106.0	4.489	0.055	0.050	0.839	0.041	0.035	30.42	3.17	988.7	24.8	-999	1	-999	-999	0
10384298	12.192	0	17	5280.6	88.8	83.8	4.542	0.023	0.034	0.869	0.035	0.048	22.11	1.84	2066.0	57.8	-999	1	0	1	0
10384323	13.81	1	17	4898.3	86.4	77.2	4.572	0.025	0.029	0.774	0.035	0.041	19.25	1.61	4553.1	136.5	-999	1	0	-999	0
10384327	16.343	8	8	3748.7	81.1	76.0	4.710	0.012	0.013	0.515	0.013	0.013	19.80	2.10	304.4	60.3	-999	1	0	-999	0
10384355	15.106	1	3	5366.0	94.8	79.6	4.259	0.040	0.035	0.880	0.052	0.037	19.23	1.75	2751.3	88.2	-999	1	0	-999	0
10384420	15.738	1	17	5464.0	95.9	93.4	4.562	0.024	0.035	0.847	0.041	0.049	23.84	2.18	1032.8	38.2	-999	1	0	-999	0
10384663	13.931	1	17	5619.4	93.5	89.5	4.505	0.022	0.031	0.933	0.039	0.051	6.01	0.43	5290.0	283.0	1	1	0	-999	0
10384845	15.646	1	17	5222.9	95.4	86.4	4.446	0.053	0.046	0.842	0.054	0.042	21.78	2.36	427.4	22.6	-999	1	0	-999	0
10384891	15.622	2	17	4196.3	47.8	76.1	4.586	0.026	0.018	0.658	0.027	0.015	0.41	0.03	30083.3	6100.5	1	1	0	-999	0
10384966	12.731	0	17	5667.5	109.4	104.1	4.317	0.039	0.040	0.994	0.068	0.068	22.36	1.11	65.4	3.8	-999	1	0	-999	0
10385103	12.259	0	17	6125.2	135.9	99.5	4.197	0.034	0.040	1.181	0.063	0.084	6.42	0.65	16.3	3.9	-999	1	0	-999	0
10385248	13.957	1	17	5225.1	99.2	90.3	4.534	0.031	0.039	0.838	0.044	0.055	25.23	2.21	1506.6	41.9	-999	1	0	-999	0
10385249	13.229	0	17	6077.0	116.9	100.0	4.101	0.038	0.040	1.227	0.065	0.102	9.13	0.74	155.1	10.7	-999	1	0	-999	0
10385298	15.752	1	17	4390.5	80.7	77.0	4.636	0.019	0.021	0.663	0.025	0.024	16.53	1.31	880.5	41.2	-999	1	0	-999	0
10385392	12.595	0	17	6540.7	109.6	109.3	4.424	0.014	0.018	1.119	0.024	0.030	6.63	0.75	100.0	8.5	-999	1	0	-999	0
10385506	15.098	1	17	5455.9	99.8	99.3	4.490	0.037	0.048	0.893	0.053	0.063	28.19	2.24	1312.0	38.1	-999	1	0	-999	0
10385587	13.889	1	17	4943.5	94.1	86.4	4.551	0.028	0.029	0.788	0.043	0.043	23.70	1.92	2869.3	78.9	-999	1	0	-999	0
10385711	13.441	0	17	6161.2	125.4	124.4	3.905	0.130	0.130	1.374	0.175	0.146	33.41	2.23	166.8	6.1	-999	1	-999	-999	0
10385803	14.753	1	17	5277.9	90.5	77.4	4.352	0.033	0.026	0.858	0.044	0.031	22.74	1.84	1285.5	40.3	-999	1	0	-999	0
10385959	14.934	1	17	5707.7	103.6	96.3	4.533	0.020	0.029	0.906	0.035	0.047	33.72	1.13	506.8	16.5	-999	1	0	-999	0
10385992	14.682	1	17	5433.1	99.3	97.7	4.525	0.026	0.040	0.879	0.042	0.059	27.42	3.62	1463.9	40.9	-999	1	0	-999	0
10385999	15.393	1	3	6047.9	116.3	114.2	4.350	0.045	0.052	1.085	0.068	0.077	33.94	2.74	1218.2	34.0	-999	1	0	-999	0
10386030	15.5	1	17	5384.5	110.7	93.6	4.354	0.050	0.042	0.874	0.062	0.046	33.29	2.27	622.7	21.7	-999	1	0	-999	0
10386229	11.843	0	17	5322.0	85.6	85.7	4.553	0.019	0.030	0.869	0.030	0.043	7.65	0.54	6846.1	318.8	1	1	0	-999	0
10386283	15.405	1	17	4910.3	84.7	79.4	4.518	0.034	0.025	0.790	0.042	0.032	37.97	2.68	690.7	22.7	-999	1	0	-999	0
10386711	16.051	8	8	4268.6	83.7	75.8	4.660	0.019	0.024	0.627	0.022	0.020	20.07	2.13	2331.4	174.0	-999	1	0	-999	0
10386900	14.881	1	17	5521.0	108.8	104.2	4.372	0.078	0.077	0.910	0.067	0.064	15.32	1.20	3152.3	110.7	-999	1	-999	-999	0
10386925	15.988	4	17	4898.0	175.0	175.0	4.571	0.066	0.039	0.690	0.095	0.047	14.49	1.18	1368.7	63.4	-999	2	-999	-999	1
10386984	15.488	1	17	4199.4	58.0	57.4	4.610	0.034	0.026	0.648	0.029	0.017	42.14	4.02	971.6	26.1	-999	1	0	0	0
10387162	14.549	1	17	4906.9	84.9	77.2	4.543	0.031	0.027	0.784	0.043	0.038	17.72	1.43	2326.0	76.5	-999	1	0	-999	0
10387175	14.038	1	17	5127.8	90.2	84.8	4.574	0.019	0.030	0.822	0.029	0.041	36.94	4.78	442.4	12.4	-999	1	0	-999	0
10387256	15.533	1	17	3987.7	79.7	84.2	4.672	0.015	0.013	0.567	0.014	0.015	41.27	3.37	785.0	22.9	-999	1	0	-999	0
10387269	15.749	2	3	4970.3	90.3	83.2	4.565	0.029	0.035	0.782	0.041	0.044	20.35	1.63	1260.9	62.4	-999	1	0	-999	0
10387363	14.163	1	17	5349.2	101.3	95.4	4.485	0.039	0.043	0.869	0.058	0.060	27.23	2.33	1216.4	33.6	-999	1	0	-999	0
10387516	13.191	0	17	6002.9	113.7	99.7	4.086	0.033	0.037	1.266	0.058	0.102	15.34	2.89	144.3	7.8	-999	1	0	-999	0
10387538	15.607	1	17	4123.3	90.0	62.4	4.731	0.034	0.033	0.536	0.029	0.031	27.60	3.03	351.6	18.0	-999	1	-999	-999	0
10387549	15.704	1	17	5043.1	95.0	89.1	4.576	0.027	0.035	0.782	0.040	0.047	16.53	1.27	3613.8	126.7	-999	1	0	-999	0
10387578	14.816	1	17	5277.0	92.5	83.1	4.367	0.060	0.056	0.857	0.048	0.036	20.57	1.55	388.9	23.7	-999	1	-999	-999	0
10387586	15.38	1	17	4144.7	48.5	71.3	4.628	0.033	0.019	0.619	0.016	0.016	15.00	1.21	1774.5	69.4	-999	1	0	-999	0
10387657	14.46	1	17	5981.9	119.3	116.0	4.050	0.217	0.252	1.184	0.206	0.146	19.24	3.87	72.7	7.5	-999	1	-999	-999	0
10387672	11.31	0	17	6063.6	113.4	110.2	4.319	0.082	0.092	1.075	0.075	0.072	9.83	0.68	423.1	18.9	-999	1	-999	-999	0
10387738	13.935	1	17	5573.3	86.3	83.7	4.497	0.016	0.026	1.003	0.031	0.044	28.98	3.62	822.7	24.4	-999	1	0	-999	0
10387746	14.604	1	17	3722.7	82.6	66.6	4.736	0.011	0.011	0.487	0.011	0.012	19.79	1.51	2902.1	89.2	-999	1	0	-999	0
10387773	13.554	0	17	6082.2	119.9	121.1	3.922	0.036	0.036	1.093	0.065	0.062	4.34	0.31	2423.3	155.9	-999	1	0	-999	0
10387792	14.06	1	17	4889.4	82.5	75.3	4.579	0.023	0.029	0.766	0.034	0.043	27.04	2.27	967.6	27.4	-999	1	0	1	0
10387793	12.543	0	17	5360.7	90.0	85.9	4.520	0.024	0.035	0.900	0.040	0.051	23.51	2.35	625.4	18.3	-999	1	0	-999	0
10387800	14.01	1	17	4897.9	89.1	81.4	4.569	0.025	0.028	0.774	0.037	0.043	22.58	1.97	1545.0	45.5	-999	1	0	-999	0
10388103	14.54	1	17	5642.6	113.2	109.4	4.349	0.045	0.045	0.945	0.074	0.070	25.91	2.00	161.4	7.0	-999	1	0	-999	0
10388259	15.529	1	17	3526.9	71.4	70.9	4.794	0.010	0.010	0.407	0.011	0.011	43.92	3.06	753.4	21.6	-999	1	0	-999	0
10388283	15.158	1	17	3567.4	74.5	73.3	4.773	0.013	0.014	0.434	0.015	0.015	38.77	2.92	1851.0	43.8	-999	1	-999	-999	0
10388286	14.818	1	17	3826.8	78.7	71.8	4.696	0.012	0.012	0.535	0.013	0.013	36.93	1.43	1963.3	65.2	-999	1	0	0	0
10388451	15.929	1	17	3878.1	74.6	79.0	4.701	0.014	0.014	0.533	0.014	0.014	42.13	3.47	2028.5	49.7	-999	1	0	1	0
10388508	15.011	1	17	5830.8	101.4	98.1	4.478	0.027	0.039	0.972	0.045	0.060	18.83	2.39	763.9	30.1	-999	1	0	-999	0
10388531	15.947	2	17	5189.9	114.2	107.6	3.896	0.090	0.090	0.954	0.096	0.082	8.56	0.61	4820.2	232.7	-999	1	0	-999	0
10388593	11.474	0	17	6328.7	114.5	119.3	4.307	0.030	0.030	1.210	0.056	0.064	8.96	0.84	23.2	2.8	-999	1	0	-999	0
10388598	14.999	1	17	5254.0	95.6	87.4	4.481	0.045	0.042	0.848	0.056	0.052	16.30	1.37	3058.8	105.0	-999	1	0	-999	0
10388604	15.949	1	17	3732.6	79.5	68.9	4.727	0.012	0.012	0.497	0.013	0.012	43.32	3.13	2307.1	54.6	-999	1	0	-999	0
10388647	13.874	1	17	4767.3	77.9	71.2	4.581	0.023	0.026	0.752	0.034	0.036	31.94	4.90	608.1	16.8	-999	1	0	-999	0
10388696	16.556	8	8	4323.5	80.9	77.4	4.624	0.023	0.024	0.669	0.030	0.027	21.96	3.07	1256.8	126.4	-999	1	0	-999	0
10388784	15.311	1	17	5578.2	103.5	99.6	4.434	0.053	0.055	0.868	0.063	0.060	6.94	0.51	2955.6	158.6	-999	1	0	-999	0
10388910	13.431	0	17	5924.1	114.3	111.6	3.945	0.039	0.037	1.137	0.069	0.066	9.48	0.71	1610.3	71.3	-999	1	0	-999	0
10388919	14.064	1	17	5954.7	115.5	106.8	4.247	0.038	0.043	1.085	0.074	0.081	29.11	3.84	353.9	11.9	-999	1	0	-999	0
10389121	14.406	1	17	5022.3	47.3	49.0	4.396	0.016	0.015	0.842	0.016	0.012	4.43	0.32	14984.6	921.1	-999	1	3	-999	0
10389143	15.847	1	17	4155.0	48.0	67.9	4.627	0.034	0.022	0.622	0.017	0.017	36.18	3.02	931.4	29.6	-999	1	0	-999	0
10389178	13.843	1	17	5718.0	136.0	153.0	4.549	0.036	0.204	0.960	0.095	0.116	12.88	0.89	5710.3	208.1	-999	2	-999	-999	1
10389187	14.086	1	17	5290.2	115.0	108.9	3.837	0.037	0.045	1.070	0.071	0.081	12.89	1.23	852.2	35.7	-999	1	0	-999	0
10389351	12.289	0	17	6207.2	109.1	112.7	4.343	0.029	0.034	1.150	0.055	0.068	17.01	3.67	17.8	2.5	-999	1	0	-999	0
10389458	13.232	0	17	5770.4	116.9	113.8	4.445	0.027	0.035	1.003	0.054	0.065	9.35	0.69	4149.1	177.6	-999	1	0	-999	0
10389574	13.698	1	17	5853.8	105.6	103.6	4.478	0.030	0.038	0.915	0.050	0.056	19.54	2.51	205.6	9.5	-999	1	0	-999	0
10389638	15.663	1	17	4873.0	85.9	80.2	4.545	0.033	0.030	0.778	0.041	0.036	23.70	2.90	901.0	34.2	-999	1	0	-999	0
10389736	15.56	2	17	5270.0	95.4	92.0	4.566	0.026	0.038	0.819	0.041	0.052	15.75	1.28	2585.5	95.3	-999	1	0	-999	0
10389767	14.442	1	17	5981.2	110.1	107.9	4.373	0.038	0.046	1.057	0.065	0.077	20.75	3.25	196.1	10.6	-999	1	0	-999	0
10389835	15.52	2	3	4851.5	85.7	80.5	4.608	0.023	0.029	0.729	0.037	0.038	22.74	1.70	3037.3	125.6	-999	1	0	-999	0
10389949	15.072	1	17	5871.7	103.9	101.3	4.448	0.033	0.044	0.998	0.052	0.066	20.64	3.13	196.0	13.0	-999	1	0	-999	0
10393786	16.104	3	17	4550.8	72.2	67.5	4.547	0.021	0.016	0.749	0.023	0.019	33.99	3.43	1414.0	43.5	-999	1	1	-999	0
10393849	15.864	1	17	4611.1	81.8	79.7	4.596	0.023	0.025	0.727	0.032	0.031	37.97	5.51	606.5	22.3	-999	1	0	-999	0
10393925	13.888	1	17	5436.6	89.2	87.9	4.524	0.020	0.032	0.915	0.036	0.047	28.96	1.80	362.7	12.1	-999	1	0	-999	0
10393963	12.881	0	17	5996.6	96.3	94.2	4.445	0.016	0.026	1.070	0.033	0.046	9.68	0.75	2527.5	107.3	-999	1	0	-999	0
10394004	15.264	1	17	5203.6	96.4	89.7	4.517	0.037	0.040	0.836	0.049	0.053	33.06	3.26	825.5	25.1	-999	1	0	-999	0
10394073	15.995	2	14	4869.8	90.4	84.7	4.598	0.024	0.031	0.742	0.038	0.040	15.97	1.30	2796.9	120.0	-999	1	0	-999	0
10394174	12.791	0	17	6135.3	108.6	104.2	4.422	0.020	0.032	1.076	0.039	0.062	13.14	1.18	283.0	12.8	-999	1	0	-999	0
10394270	15.354	1	17	5081.6	92.9	87.8	4.575	0.024	0.033	0.790	0.037	0.048	44.85	7.57	524.8	16.2	-999	1	0	-999	0
10394332	13.29	0	17	5188.0	78.4	69.9	4.373	0.025	0.017	0.851	0.034	0.023	1.25	0.08	25097.6	2890.4	1	1	1	-999	0
10394384	13.029	0	17	6177.4	124.2	122.6	3.889	0.035	0.033	1.192	0.058	0.064	15.71	3.93	163.7	8.1	-999	1	0	-999	0
10394504	15.925	1	17	4244.6	76.0	52.5	4.605	0.025	0.022	0.665	0.028	0.021	34.70	3.37	1987.8	53.8	-999	1	0	-999	0
10394546	14.373	1	17	5882.7	110.8	108.4	4.326	0.043	0.044	1.031	0.076	0.077	20.61	2.10	33.6	5.9	-999	1	0	-999	0
10394568	13.772	1	17	5744.4	90.0	84.4	4.456	0.017	0.027	1.066	0.034	0.050	22.28	2.03	346.9	12.9	-999	1	0	-999	0
10394579	12.954	1	17	5712.6	113.8	92.4	4.243	0.031	0.033	1.132	0.050	0.065	33.25	3.02	97.5	4.1	-999	1	0	-999	0
10394587	12.991	0	17	5326.0	83.3	71.4	4.291	0.030	0.023	0.869	0.043	0.030	35.70	5.78	61.5	3.4	-999	1	0	-999	0
10394589	15.772	1	17	5081.4	93.4	88.6	4.595	0.023	0.031	0.764	0.038	0.046	19.66	1.52	2554.3	86.3	-999	1	0	-999	0
10394801	14.778	1	17	5214.4	86.4	82.2	4.534	0.023	0.035	0.900	0.038	0.046	26.85	2.31	1397.0	40.0	-999	1	0	-999	0
10394802	15.518	2	17	4796.8	79.6	74.9	4.566	0.027	0.031	0.786	0.036	0.039	26.12	2.47	884.9	31.2	-999	1	0	1	0
10394803	13.094	1	17	4944.3	79.4	72.6	4.544	0.030	0.028	0.789	0.043	0.041	48.06	8.47	1285.7	25.4	-999	1	0	-999	0
10394936	15.534	1	17	4281.9	69.4	59.8	4.620	0.020	0.019	0.669	0.025	0.019	29.59	2.35	2720.8	72.6	-999	1	0	-999	0
10395013	15.663	1	17	5139.3	96.7	89.5	4.559	0.028	0.038	0.809	0.041	0.051	33.52	1.49	509.1	28.5	-999	1	0	-999	0
10395028	14.947	1	17	5903.3	103.7	100.1	4.459	0.026	0.037	1.000	0.045	0.062	9.88	0.72	6325.0	267.2	-999	1	0	-999	0
10395059	15.078	1	17	5574.0	110.3	106.9	4.272	0.046	0.047	0.931	0.070	0.066	25.01	2.39	118.7	9.9	-999	1	0	-999	0
10395148	14.732	1	17	5661.4	99.3	96.8	4.451	0.036	0.045	0.947	0.059	0.068	36.89	5.60	304.0	11.0	-999	1	0	-999	0
10395162	14.671	1	17	5270.7	92.9	89.2	4.543	0.030	0.037	0.816	0.043	0.052	27.02	2.88	196.6	10.0	-999	1	0	-999	0
10395165	14.233	1	17	4175.8	56.7	52.1	4.633	0.034	0.027	0.625	0.018	0.017	34.94	2.51	1672.0	39.7	-999	1	0	-999	0
10395203	15.251	1	17	5473.2	105.5	98.8	4.382	0.051	0.047	0.895	0.069	0.060	32.15	3.13	762.9	24.0	-999	1	0	-999	0
10395268	13.516	0	17	6046.3	119.8	120.0	3.897	0.055	0.036	1.242	0.143	0.065	6.57	0.47	2761.8	143.4	-999	1	0	-999	0
10395312	15.907	1	17	3837.6	79.9	74.5	4.684	0.013	0.013	0.547	0.013	0.013	19.93	1.52	3365.2	110.3	-999	1	0	-999	0
10395358	14.198	1	17	4752.2	83.0	75.7	4.608	0.023	0.022	0.695	0.031	0.028	22.89	1.73	4119.5	114.3	-999	1	0	-999	0
10395363	11.378	0	17	5904.9	125.1	121.5	3.952	0.035	0.035	0.857	0.050	0.046	10.70	1.82	185.4	8.8	-999	1	0	-999	0
10395374	15.134	1	17	5324.4	88.2	76.2	4.303	0.037	0.032	0.870	0.046	0.032	16.53	1.19	4149.8	139.3	-999	1	0	-999	0
10395408	13.055	1	17	5929.3	112.5	109.3	4.301	0.039	0.042	1.054	0.075	0.077	22.46	1.34	59.4	4.0	-999	1	0	-999	0
10395465	16.467	8	8	4320.7	81.4	78.0	4.644	0.020	0.022	0.648	0.025	0.023	21.81	1.80	1166.4	117.3	-999	1	0	-999	0
10395508	12.598	2	15	5289.8	123.3	135.3	3.951	0.423	0.330	0.938	0.367	0.121	6.01	0.41	6571.9	373.7	-999	1	-999	-999	0
10395733	15.906	1	17	5232.2	91.3	85.4	4.605	0.024	0.035	0.749	0.032	0.038	19.91	1.90	952.8	41.2	-999	1	0	-999	0
10395858	14.306	1	17	4043.3	73.7	76.9	4.647	0.015	0.014	0.593	0.013	0.013	16.08	1.12	1539.3	54.5	-999	1	0	-999	0
10395972	15.879	1	17	4936.1	93.3	84.9	4.568	0.029	0.034	0.776	0.040	0.043	19.25	1.52	2956.1	100.0	-999	1	0	-999	0
10396033	15.26	4	17	5718.8	114.3	107.9	4.287	0.051	0.053	0.979	0.075	0.073	14.81	1.65	210.6	17.1	-999	1	0	-999	0
10396034	14.783	1	17	4221.0	77.4	68.5	4.679	0.023	0.026	0.586	0.021	0.022	14.39	1.34	828.7	35.5	-999	1	0	-999	0
10396063	14.316	1	17	4760.7	67.5	59.4	4.498	0.017	0.012	0.787	0.020	0.014	27.23	2.39	227.6	9.7	-999	1	1	-999	0
10396202	14.801	1	17	4148.0	60.6	49.0	4.664	0.040	0.023	0.595	0.008	0.016	21.21	1.54	1336.7	43.4	-999	1	0	-999	0
10396224	13.802	1	17	5255.2	91.1	83.4	4.559	0.022	0.033	0.838	0.032	0.047	16.99	1.31	3794.7	121.7	-999	1	0	-999	0
10396245	15.4	1	17	4812.0	81.2	74.9	4.560	0.029	0.027	0.765	0.039	0.036	29.38	3.05	1545.7	44.3	-999	1	0	-999	0
10396339	13.397	0	17	5062.2	81.6	71.5	2.790	0.475	0.159	2.091	0.355	0.687	32.83	2.72	508.6	13.7	-999	2	-999	-999	0
10396350	15.407	1	17	4390.2	76.6	70.8	4.621	0.020	0.020	0.679	0.026	0.023	31.06	2.74	1331.7	38.2	-999	1	0	-999	0
10396416	13.655	1	17	4667.5	78.0	74.8	4.607	0.022	0.019	0.688	0.030	0.025	35.68	5.61	733.0	18.3	-999	1	0	-999	0
10396560	15.092	1	17	5722.7	105.4	97.3	4.553	0.019	0.027	0.881	0.034	0.040	24.51	1.77	791.2	27.4	-999	1	0	-999	0
10396697	13.852	1	17	5643.9	90.6	89.3	4.514	0.019	0.029	0.936	0.034	0.046	23.67	2.01	750.6	23.2	-999	1	0	-999	0
10397078	15.924	1	17	5495.4	94.4	90.2	4.542	0.028	0.040	0.876	0.042	0.044	12.27	0.97	2382.6	104.9	-999	1	0	-999	0
10397181	15.929	1	17	5262.8	84.9	84.2	4.400	0.040	0.042	0.789	0.025	0.024	21.22	1.36	205.6	19.4	-999	1	0	-999	0
10397291	15.005	1	17	5236.7	88.8	84.1	4.553	0.019	0.030	0.880	0.033	0.040	17.35	1.37	6248.3	199.7	-999	1	0	-999	0
10397315	14.358	1	17	5866.8	113.4	110.8	4.069	0.049	0.051	1.122	0.115	0.083	29.35	0.14	77.8	5.9	-999	1	0	-1	0
10397354	14.025	1	17	5682.7	97.1	94.5	4.492	0.025	0.036	0.940	0.044	0.060	20.39	2.80	108.1	7.2	-999	1	0	-999	0
10397453	15.365	1	17	5463.2	100.4	98.1	4.463	0.043	0.050	0.896	0.060	0.065	24.34	2.30	1027.1	35.0	-999	1	0	-999	0
10397497	15.97	1	17	4737.7	90.1	83.1	4.609	0.027	0.025	0.683	0.032	0.027	29.80	2.52	418.9	21.8	-999	1	0	-999	0
10397539	13.2	1	17	6160.8	113.0	107.5	3.946	0.029	0.042	1.434	0.062	0.126	21.04	2.44	72.2	4.7	-999	1	0	-999	0
10397567	11.748	0	17	5298.3	83.7	76.3	4.523	0.020	0.031	0.931	0.035	0.048	21.21	2.12	2092.4	59.4	-999	1	0	-999	0
10397616	14.597	1	17	5826.5	104.8	104.3	4.167	0.043	0.049	1.064	0.088	0.082	19.91	2.54	179.1	10.9	-999	1	0	-999	0
10397669	13.815	1	17	4201.5	71.6	63.8	4.706	0.020	0.025	0.562	0.021	0.019	36.69	6.25	584.1	15.1	-999	1	0	-999	0
10397722	14.811	1	17	5339.1	98.9	94.0	4.485	0.041	0.044	0.867	0.057	0.059	35.92	3.32	930.9	25.5	-999	1	0	-999	0
10397881	13.526	0	17	5509.6	107.9	101.6	4.237	0.151	0.154	0.914	0.073	0.062	21.66	2.05	912.7	28.2	-999	1	-999	-999	0
10397887	14.359	1	17	5702.0	109.1	104.2	4.325	0.045	0.045	0.967	0.074	0.071	27.94	3.14	252.1	10.3	-999	1	0	-999	0
10397969	15.604	1	17	4210.4	54.6	66.2	4.588	0.027	0.020	0.663	0.033	0.017	16.30	1.35	1576.4	62.1	-999	1	0	-999	0
10398078	14.907	1	17	5481.5	102.4	101.3	4.438	0.044	0.048	0.900	0.066	0.065	21.08	2.42	47.7	8.0	-999	1	0	-999	0
10398351	15.698	1	17	5763.4	108.7	105.0	4.393	0.067	0.085	1.021	0.067	0.067	22.42	3.15	359.6	20.9	-999	1	0	-999	0
10398353	13.947	1	17	5845.8	109.0	98.9	4.059	0.027	0.053	1.264	0.061	0.120	23.54	1.97	578.3	18.9	-999	1	0	-999	0
10398397	13.418	0	17	4368.5	69.5	61.4	4.603	0.021	0.018	0.709	0.026	0.023	25.05	1.81	4909.8	128.1	-999	1	0	-999	0
10398586	15.912	1	17	5567.1	119.6	114.3	4.120	0.067	0.067	1.001	0.075	0.068	27.03	2.34	740.4	30.2	-999	1	0	-999	0
10398659	15.786	1	17	3753.2	81.0	68.9	4.719	0.012	0.012	0.507	0.012	0.012	24.54	1.68	2683.6	80.7	-999	1	0	-999	0
10398825	15.568	1	17	4987.3	90.9	84.5	4.575	0.026	0.034	0.778	0.039	0.045	34.22	3.36	511.6	19.4	-999	1	0	-999	0
10398907	14.62	1	17	5558.2	97.3	94.3	4.494	0.029	0.040	0.915	0.049	0.062	15.00	1.28	1782.6	65.5	-999	1	0	-999	0
10398963	12.052	0	17	5962.3	117.9	109.0	4.215	0.040	0.041	1.031	0.077	0.072	43.32	6.43	111.0	3.2	-999	1	0	-999	0
10399024	15.656	2	17	5320.7	101.6	95.5	4.511	0.038	0.048	0.859	0.051	0.058	25.58	2.26	1631.2	51.4	-999	1	0	-999	0
10399244	15.695	2	17	5040.2	88.6	82.2	4.543	0.030	0.038	0.831	0.041	0.046	16.99	1.42	3693.7	127.3	-999	1	0	-999	0
10399383	14.656	1	17	5622.4	99.9	97.9	4.448	0.037	0.045	0.938	0.061	0.068	25.58	3.13	825.9	26.1	-999	1	0	-999	0
10399695	15.46	1	17	4928.3	87.0	79.3	4.543	0.034	0.032	0.786	0.042	0.039	35.93	6.04	961.8	27.9	-999	1	0	-999	0
10401690	12.574	0	17	6339.9	120.2	119.4	4.353	0.031	0.038	1.102	0.057	0.067	6.42	0.60	136.8	10.5	-999	1	0	-999	0
10401967	16.818	8	8	4185.3	62.9	60.4	4.624	0.032	0.027	0.634	0.024	0.020	21.96	1.72	659.1	103.7	-999	1	0	-999	0
10401970	14.489	1	17	5089.4	89.1	84.9	4.579	0.022	0.031	0.788	0.033	0.044	16.88	1.28	2318.0	78.0	-999	1	0	-999	0
10402004	15.043	1	17	5053.8	90.2	80.7	4.517	0.036	0.032	0.810	0.049	0.043	43.32	1.61	1062.9	36.4	-999	1	0	-999	0
10402050	13.794	1	17	6655.5	131.4	121.1	4.313	0.020	0.026	1.294	0.039	0.047	4.38	0.40	629.9	46.4	-999	1	0	-999	0
10402088	16.031	8	8	3845.9	68.1	77.8	4.720	0.013	0.013	0.511	0.013	0.013	17.84	1.42	663.7	72.5	-999	1	0	-999	0
10402150	11.894	0	17	5518.0	102.9	94.0	4.265	0.040	0.037	0.896	0.064	0.053	22.24	2.18	573.7	17.0	-999	1	0	-999	0
10402220	14.106	1	17	5991.3	104.5	107.1	4.288	0.034	0.028	1.246	0.045	0.048	16.98	1.91	744.1	27.8	-999	1	0	-999	0
10402356	13.714	1	17	5949.2	111.1	108.5	4.358	0.038	0.043	1.050	0.073	0.078	15.96	1.83	463.9	18.8	-999	1	0	-999	0
10402399	15.65	1	17	4893.7	104.5	98.6	4.469	0.090	1.228	0.752	0.252	0.072	27.23	4.00	813.0	29.7	-999	1	-999	-999	0
10402592	14.75	1	17	5644.2	90.4	88.0	4.535	0.016	0.023	0.926	0.030	0.036	18.99	1.75	1185.5	41.2	-999	1	0	-999	0
10402607	15.168	1	17	5240.3	96.9	91.7	4.540	0.029	0.040	0.837	0.042	0.055	26.81	3.10	676.5	23.7	-999	1	0	-999	0
10402660	15.769	4	17	4884.3	89.9	83.0	4.560	0.030	0.031	0.774	0.040	0.040	23.21	1.72	6809.0	192.3	-999	1	0	-999	0
10402755	15.723	2	17	5856.7	117.3	113.7	4.033	0.076	0.077	1.136	0.111	0.089	18.19	2.55	443.7	25.9	-999	1	0	-999	0
10402884	13.777	1	17	5651.1	96.0	95.0	4.428	0.035	0.040	0.975	0.062	0.066	21.55	2.49	88.5	6.0	-999	1	0	-999	0
10402942	15.646	4	17	4863.9	89.9	84.2	4.582	0.028	0.027	0.727	0.037	0.033	30.42	2.32	1102.5	34.8	-999	1	0	-999	0
10403204	15.056	1	17	5298.8	103.3	97.3	4.499	0.038	0.043	0.857	0.054	0.058	34.94	4.40	1147.1	30.5	-999	1	0	-999	0
10403228	16.064	8	17	3865.4	81.0	83.8	4.652	0.011	0.012	0.578	0.011	0.011	33.75	2.51	8874.0	248.1	-999	1	0	1	0
10403489	14.818	1	17	5561.5	98.0	92.5	4.542	0.020	0.032	0.884	0.034	0.050	26.63	4.21	551.1	19.3	-999	1	0	-999	0
10403818	15.266	4	17	5416.0	111.2	100.8	4.409	0.048	0.045	0.881	0.068	0.057	6.85	0.49	4275.8	223.7	-999	1	0	-999	0
10403889	13.47	0	17	5200.0	86.6	77.9	4.446	0.038	0.030	0.849	0.055	0.042	19.39	2.14	1171.3	37.2	-999	1	0	-999	0
10404108	14.37	1	17	4066.9	70.7	76.5	4.640	0.017	0.015	0.601	0.013	0.014	13.62	1.16	1245.6	49.2	-999	1	0	-999	0
10404193	15.275	1	17	3887.0	93.0	104.0	4.743	0.036	0.040	0.553	0.035	0.051	38.50	3.95	542.0	17.5	-999	2	-999	-999	1
10404212	15.39	1	17	4238.6	77.3	54.9	4.648	0.018	0.026	0.636	0.019	0.017	38.50	0.88	624.8	19.7	-999	1	0	-999	0
10404271	15.788	2	17	4970.5	89.9	84.4	4.582	0.026	0.034	0.768	0.037	0.041	14.79	1.10	3431.1	128.8	-999	1	0	-999	0
10404538	15.511	1	17	4333.7	122.0	90.5	4.581	0.027	0.026	0.708	0.030	0.032	22.27	2.18	587.3	25.7	-999	1	1	-999	0
10404649	13.333	1	17	6250.7	143.7	219.0	4.107	0.216	0.247	1.241	0.196	0.185	2.57	0.18	2736.5	226.6	1	1	-999	-999	0
10404663	13.688	1	17	5163.8	82.4	74.3	4.415	0.041	0.033	0.854	0.045	0.032	41.53	5.09	381.9	10.0	-999	1	0	-999	0
10404696	15.059	1	17	3857.2	68.0	78.6	4.715	0.012	0.012	0.518	0.012	0.013	45.79	4.74	637.0	17.0	-999	1	0	-999	0
10404847	15.421	1	17	5346.6	123.9	115.9	3.653	0.061	0.065	1.089	0.109	0.106	6.44	0.44	12920.8	668.0	-999	1	0	-999	0
10405224	15.89	1	17	4784.2	91.0	84.3	4.602	0.024	0.029	0.730	0.037	0.037	30.63	2.87	987.2	33.9	-999	1	0	-1	0
10405266	11.896	0	17	5696.0	121.7	108.2	3.906	0.038	0.029	1.240	0.058	0.059	11.95	1.08	94.9	5.4	-999	1	0	-999	0
10405470	15.294	1	17	5842.6	105.3	101.2	4.485	0.030	0.040	0.964	0.049	0.058	19.71	4.26	129.8	12.7	-999	1	0	-999	0
10405497	10.621	0	17	6216.5	116.6	114.3	3.921	0.026	0.049	1.433	0.063	0.137	5.56	0.49	319.7	18.9	-999	1	0	-999	0
10405546	13.685	1	17	6197.1	106.6	102.8	4.384	0.021	0.030	1.155	0.041	0.053	11.09	1.16	140.7	10.1	-999	1	0	-1	0
10405591	13.974	1	17	6297.7	125.7	130.7	4.231	0.039	0.034	1.279	0.059	0.061	11.51	0.95	750.9	33.6	-999	1	0	-999	0
10405597	15.216	4	17	5655.9	101.8	96.4	4.547	0.023	0.031	0.882	0.039	0.046	11.59	0.83	2587.3	108.2	-999	1	0	-999	0
10405662	13.586	1	17	6536.2	130.1	129.3	4.060	0.035	0.033	1.508	0.066	0.069	2.90	0.32	166.6	21.3	-999	1	0	-999	0
10405926	15.113	1	17	4599.5	51.3	54.0	4.535	0.014	0.011	0.749	0.016	0.014	31.94	2.96	361.2	14.4	-999	1	0	-999	0
10406016	15.248	1	17	4832.3	89.1	83.6	4.612	0.020	0.027	0.725	0.032	0.036	15.97	1.16	2124.9	77.6	-999	1	0	-999	0
10406117	14.641	1	17	4513.9	66.6	58.5	4.561	0.023	0.015	0.743	0.028	0.019	50.80	6.71	723.7	16.7	-999	1	0	-999	0
10406282	15.127	1	17	4982.3	82.4	78.9	4.572	0.019	0.030	0.833	0.032	0.039	31.93	3.29	1255.6	38.5	-999	1	0	-999	0
10406497	15.339	1	17	5049.3	91.2	87.1	4.583	0.021	0.031	0.793	0.033	0.042	30.21	2.46	535.3	19.9	-999	1	0	-999	0
10406791	14.783	1	17	3931.7	78.7	75.8	4.659	0.013	0.013	0.576	0.013	0.013	31.93	2.26	4724.2	111.9	-999	1	0	-999	0
10406828	15.775	1	17	3562.0	43.0	48.0	4.855	0.036	0.030	0.417	0.031	0.038	20.63	1.60	2292.4	76.9	-999	2	-999	-999	1
10406870	12.368	0	17	6063.6	111.3	102.9	4.044	0.030	0.047	1.282	0.059	0.116	17.01	2.46	153.3	6.8	-999	1	0	-999	0
10406892	13.853	2	17	5155.0	89.0	87.0	4.554	0.029	0.034	0.794	0.041	0.048	29.79	2.23	470.6	14.1	-999	1	0	-999	0
10407138	14.913	1	17	6344.6	118.8	111.9	4.389	0.026	0.034	1.141	0.047	0.058	7.52	0.63	83.5	15.2	-999	1	0	-999	0
10407271	14.985	1	17	5715.9	115.8	119.7	4.253	0.178	0.224	1.036	0.122	0.092	47.08	5.23	198.8	8.7	-999	1	-999	-1	0
10407464	12.72	0	17	6333.9	116.4	117.6	4.362	0.027	0.035	1.127	0.050	0.064	19.84	1.79	83.5	4.6	-999	1	0	-1	0
10407482	15.056	1	17	4724.1	84.7	77.2	4.603	0.021	0.025	0.726	0.031	0.035	11.45	0.98	2452.2	103.4	-999	1	0	0	0
10407733	12.315	0	17	6588.3	139.2	127.5	4.145	0.033	0.032	1.426	0.069	0.063	10.44	0.81	46.5	4.3	-999	1	0	-999	0
10407763	13.679	1	17	6816.9	152.8	136.1	4.129	0.032	0.032	1.354	0.061	0.050	4.82	0.52	335.4	26.6	-999	2	0	-999	0
10407858	15.441	1	17	5422.8	97.0	93.2	4.581	0.023	0.032	0.818	0.040	0.046	25.05	2.25	1138.7	37.8	-999	1	0	-999	0
10411287	13.688	1	17	6285.0	135.2	129.2	4.216	0.032	0.040	1.187	0.061	0.077	24.84	1.64	116.3	4.2	-999	1	0	-999	0
10411437	15.228	1	17	4033.4	77.0	77.3	4.638	0.015	0.015	0.600	0.013	0.013	40.14	6.17	775.2	21.6	-999	1	0	-999	0
10411616	11.913	0	17	6211.3	120.6	124.1	3.870	0.060	0.060	1.329	0.145	0.083	26.80	2.34	90.5	3.5	-999	1	0	-999	0
10411677	10.842	0	17	6259.5	125.0	116.9	3.434	0.026	0.026	1.868	0.074	0.069	3.53	0.27	449.3	32.7	-999	2	0	-999	0
10411725	15.779	2	17	4843.6	91.8	85.1	4.593	0.023	0.029	0.746	0.036	0.038	31.27	3.14	774.9	33.9	-999	1	0	-999	0
10411760	14.001	1	17	6079.0	108.0	103.9	4.436	0.021	0.033	1.052	0.040	0.061	20.90	1.63	248.5	11.0	-999	1	0	-999	0
10411779	14.18	1	17	6044.6	109.0	100.8	4.108	0.035	0.043	1.206	0.068	0.099	15.97	2.42	165.0	10.3	-999	1	0	-999	0
10411792	15.781	4	17	5770.0	122.4	117.3	4.005	0.076	0.067	1.108	0.103	0.082	11.75	0.73	118.3	20.8	-999	1	0	-999	0
10411796	12.66	1	17	4205.7	46.6	68.6	4.584	0.027	0.018	0.662	0.030	0.015	0.73	0.05	10133.6	1555.6	1	1	0	-999	0
10411806	15.57	2	17	4881.9	92.9	86.8	4.596	0.022	0.029	0.747	0.034	0.040	11.61	0.89	3639.8	150.7	-999	1	0	-999	0
10411863	13.069	0	17	6452.0	156.0	176.0	3.755	0.300	0.080	1.398	0.222	0.297	3.18	0.38	267.2	25.6	-999	2	-999	-999	1
10411902	15.295	4	17	4815.6	82.9	75.7	4.579	0.025	0.028	0.756	0.036	0.038	10.39	0.69	604.2	36.3	-999	1	0	-999	0
10412014	15.162	1	17	5264.0	94.7	89.0	4.483	0.042	0.041	0.850	0.057	0.054	47.40	5.05	610.3	16.6	-999	1	0	-999	0
10412037	14.986	1	17	5254.2	86.2	74.5	4.165	0.033	0.031	0.888	0.035	0.027	8.21	0.61	2165.8	108.0	-999	1	1	-999	0
10412040	14.548	1	17	6057.3	140.4	167.6	3.815	0.054	0.037	1.333	0.184	0.078	15.08	1.21	555.6	24.7	-999	1	0	-999	0
10412044	15.182	4	17	3907.9	80.3	80.9	4.640	0.015	0.014	0.591	0.014	0.014	1.38	0.09	10524.0	1172.7	-999	1	-999	-999	0
10412086	12.742	0	1	7316.4	167.6	160.9	4.060	0.034	0.034	1.350	0.057	0.060	2.32	0.16	304.0	32.0	1	2	0	-999	0
10412223	15.341	1	17	4661.6	76.6	74.2	4.573	0.026	0.022	0.743	0.035	0.030	44.23	3.91	369.6	13.3	-999	1	0	-999	0
10414643	14.49	1	17	5685.3	93.6	92.0	4.494	0.024	0.033	0.949	0.041	0.052	21.96	2.36	529.3	21.7	-999	1	0	-999	0
10414718	13.389	2	16	5977.5	104.5	111.4	4.178	0.034	0.038	1.189	0.059	0.085	27.41	2.36	201.1	10.7	-999	1	0	-999	0
10414742	13.058	0	17	6278.3	114.1	112.4	4.355	0.026	0.033	1.152	0.050	0.064	7.31	0.64	84.6	8.3	-999	1	0	-999	0
10414809	13.935	1	17	4963.5	80.2	75.9	4.571	0.020	0.030	0.815	0.031	0.042	25.58	2.31	2105.4	70.6	-999	1	0	-999	0
10414930	15.596	1	17	5447.3	99.9	99.4	4.477	0.043	0.053	0.891	0.057	0.063	24.54	3.60	616.0	27.5	-999	1	0	-999	0
10414935	13.729	1	17	6452.3	148.0	134.5	4.209	0.032	0.034	1.228	0.052	0.061	2.44	0.34	170.5	24.3	-999	1	0	-999	0
10415062	12.838	0	17	6055.7	123.2	104.8	4.140	0.027	0.035	1.271	0.052	0.074	10.88	1.18	138.5	9.0	-999	1	0	-999	0
10415136	14.288	1	17	5684.9	103.0	101.5	4.434	0.038	0.044	0.956	0.064	0.071	20.78	2.97	193.0	12.0	-999	1	0	-999	0
10415344	14.214	1	17	5541.5	118.9	108.9	3.795	0.034	0.037	1.216	0.063	0.076	35.93	4.47	391.1	13.3	-999	1	0	-999	0
10415516	14.799	1	17	6020.5	113.0	112.8	3.976	0.052	0.055	1.249	0.119	0.092	14.32	1.74	139.2	13.8	-999	1	0	-999	0
10415681	13.538	1	17	5883.8	104.9	109.7	3.959	0.041	0.046	1.300	0.121	0.084	26.46	2.53	333.5	13.4	-999	1	0	-999	0
10415709	13.526	1	17	5582.0	115.1	110.9	3.803	0.031	0.034	1.218	0.060	0.071	47.69	3.15	510.7	12.9	-999	1	0	-999	0
10415755	14.247	1	17	6228.1	132.8	131.1	4.207	0.034	0.046	1.218	0.064	0.084	12.18	0.86	31.1	7.8	-999	1	0	-999	0
10415945	14.399	1	17	5913.1	115.4	112.4	4.332	0.043	0.043	1.016	0.073	0.070	30.16	5.72	365.4	15.3	-999	1	0	-999	0
10416087	15.49	1	17	4725.2	86.0	79.0	4.609	0.021	0.025	0.719	0.031	0.034	29.59	2.47	919.1	35.8	-999	1	0	-999	0
10416386	15.467	1	17	5034.0	93.0	87.3	4.573	0.025	0.033	0.785	0.038	0.047	27.04	3.31	665.5	29.7	-999	1	0	-999	0
10416390	15.705	4	17	4889.0	175.0	175.0	4.574	0.055	0.045	0.718	0.083	0.060	3.55	0.25	992.2	98.6	-999	2	-999	-1	1
10416420	12.998	0	17	5505.3	111.2	100.6	4.328	0.041	0.038	0.896	0.065	0.055	10.67	0.81	4594.7	194.1	-999	1	0	-999	0
10416501	14.494	1	17	5665.9	101.4	94.9	4.524	0.020	0.031	0.914	0.036	0.052	14.80	1.52	3626.5	132.4	-999	1	0	-999	0
10416708	15.301	4	17	5959.0	187.0	207.0	4.546	0.048	0.204	0.948	0.106	0.118	4.22	0.32	2010.4	149.7	1	2	-999	-999	1
10416737	15.611	1	17	5379.9	103.8	88.2	4.217	0.062	0.061	0.887	0.056	0.042	8.49	0.61	3007.7	155.3	-999	1	0	-999	0
10416866	15.507	1	17	5426.6	105.0	101.5	4.469	0.045	0.052	0.887	0.059	0.063	30.85	3.32	1471.8	51.3	-999	1	0	-999	0
10416930	15.954	1	17	4862.0	89.4	83.3	4.564	0.030	0.032	0.768	0.040	0.039	20.49	1.70	2435.2	88.0	-999	1	0	-999	0
10416946	15.776	4	17	6065.2	115.8	115.2	4.277	0.066	0.067	1.116	0.074	0.082	1.33	0.08	50.6	54.5	-999	1	0	-999	0
10417031	15.745	1	17	5006.6	94.5	85.7	4.539	0.035	0.036	0.798	0.044	0.043	26.12	1.96	4302.5	141.3	-999	1	0	-999	0
10417384	14.099	2	17	5587.1	120.5	111.2	3.820	0.035	0.038	1.199	0.064	0.074	46.05	4.49	3339.7	78.7	-999	1	0	-999	0
10417420	13.414	0	17	6090.7	120.2	110.4	4.080	0.045	0.044	1.092	0.099	0.076	6.82	0.56	9.8	6.0	-999	1	0	-999	0
10417450	14.123	1	17	5150.7	92.9	88.9	4.646	0.033	0.031	0.697	0.044	0.040	30.43	3.94	232.0	10.5	-999	1	-999	-999	0
10417515	14.972	1	17	5212.3	99.2	91.4	4.507	0.038	0.040	0.839	0.052	0.053	30.83	3.54	497.7	19.8	-999	1	0	-999	0
10417570	14.14	1	17	6180.7	123.8	117.3	4.248	0.042	0.038	1.172	0.069	0.080	9.49	0.58	242.6	17.6	-999	1	0	-999	0
10417622	14.478	1	17	5810.9	116.3	112.5	4.256	0.155	0.170	1.005	0.097	0.078	30.76	2.01	116.4	8.3	-999	1	-999	-999	0
10417662	14.727	1	17	5042.8	113.8	96.6	4.554	0.027	0.032	0.802	0.042	0.050	13.71	1.02	4740.1	183.9	-999	1	0	-999	0
10417808	14.464	1	17	5813.2	115.9	113.7	4.397	0.088	0.137	0.988	0.083	0.079	14.29	1.62	298.2	17.8	-999	1	-999	-999	0
10417838	15.354	1	17	5612.1	98.0	94.8	4.509	0.028	0.041	0.914	0.045	0.056	13.60	1.18	3754.9	155.1	-999	1	0	-999	0
10417984	15.635	2	17	4935.8	24.2	41.2	4.417	0.017	0.017	0.833	0.011	0.011	3.52	0.25	16312.1	1150.9	-999	1	3	-999	0
10418119	14.949	4	17	5246.9	126.7	115.1	3.587	0.064	0.077	1.389	0.116	0.148	3.68	0.29	390.7	44.2	-999	1	0	-999	0
10418128	13.268	1	17	6209.9	119.3	114.7	3.973	0.031	0.048	1.372	0.066	0.126	3.69	0.27	2441.6	172.5	-999	1	0	-999	0
10418142	15.561	1	17	5538.8	117.8	111.9	4.002	0.066	0.061	1.013	0.074	0.073	7.60	0.56	5090.4	259.9	-999	1	0	-999	0
10418334	16.589	14	17	4275.8	90.3	74.9	4.608	0.029	0.026	0.675	0.034	0.032	20.35	1.93	1057.2	55.0	-999	1	1	-999	0
10418396	14.65	1	17	5860.5	110.6	107.0	4.292	0.046	0.048	1.031	0.075	0.077	17.69	2.35	169.0	11.8	-999	1	0	-999	0
10418398	15.804	4	17	4776.4	85.5	80.2	4.570	0.029	0.029	0.756	0.038	0.035	25.94	2.72	1255.2	46.5	-999	1	0	-999	0
10418421	13.911	1	17	6483.0	132.7	129.0	4.031	0.041	0.043	1.405	0.074	0.072	2.72	0.16	439.0	45.4	-999	3	0	-999	0
10418423	13.348	0	17	4575.5	77.8	70.2	4.615	0.018	0.022	0.703	0.026	0.029	40.70	7.60	562.4	15.9	-999	1	0	-999	0
10418466	15.473	4	17	5251.5	99.8	91.3	4.492	0.044	0.045	0.847	0.054	0.053	16.76	1.46	2734.1	105.9	-999	1	0	-999	0
10418470	13.8	2	17	3899.0	122.0	150.0	4.663	0.060	0.024	0.608	0.041	0.067	16.53	1.49	2680.5	91.9	-999	2	-999	-999	1
10418473	14.047	1	17	5813.8	116.2	104.1	3.900	0.046	0.041	1.196	0.074	0.074	20.08	2.28	163.2	10.7	-999	1	0	-999	0
10418474	14.111	1	17	5630.9	111.9	107.6	4.164	0.047	0.045	0.976	0.077	0.070	15.64	1.90	553.5	25.2	-999	1	0	-999	0
10418513	14.904	1	17	5465.9	97.9	95.6	4.503	0.032	0.045	0.893	0.049	0.061	28.78	2.73	419.4	18.2	-999	1	0	-999	0
10418549	14.079	1	17	5939.7	116.2	108.4	4.191	0.035	0.040	1.199	0.058	0.081	26.11	3.15	117.3	5.2	-999	1	0	-999	0
10418754	14.845	1	17	5890.1	103.8	98.7	4.468	0.026	0.037	0.990	0.045	0.060	12.78	1.25	1617.6	72.0	-999	1	0	-999	0
10418885	15.8	1	17	5214.5	97.6	90.9	4.525	0.039	0.048	0.834	0.048	0.053	26.82	2.37	563.1	27.8	-999	1	0	-999	0
10418908	15.848	4	17	4854.9	86.9	81.2	4.572	0.029	0.032	0.763	0.039	0.039	31.71	1.55	505.5	32.8	-999	1	0	-999	0
10419006	15.464	1	17	5274.6	79.5	71.7	4.295	0.040	0.038	0.869	0.036	0.027	7.76	0.56	6514.9	338.1	-999	1	0	-999	0
10419075	15.658	1	17	5355.2	99.4	94.7	4.521	0.036	0.049	0.862	0.049	0.058	20.63	1.63	2391.9	84.6	-999	1	0	-999	0
10419108	12.941	0	17	5113.2	87.0	80.8	4.538	0.030	0.035	0.818	0.043	0.051	24.69	4.50	408.9	12.7	-999	1	0	-1	0
10419120	15.601	2	17	4485.5	76.6	73.6	4.613	0.021	0.023	0.695	0.029	0.027	24.71	2.00	2377.0	82.4	-999	1	0	-999	0
10419591	14.173	1	17	6246.9	133.7	126.3	4.231	0.039	0.043	1.210	0.067	0.080	18.99	1.62	119.2	8.5	-999	1	0	-999	0
10419750	14.088	1	17	6206.5	114.1	109.8	4.447	0.017	0.026	1.056	0.033	0.050	9.22	0.79	934.9	46.5	-999	1	0	-999	0
10419787	14.464	1	17	5786.3	116.7	111.6	4.272	0.044	0.048	1.007	0.076	0.077	10.68	0.84	2684.8	124.3	-999	1	0	-999	0
10419797	15.149	1	17	6370.6	127.0	120.4	3.966	0.057	0.057	1.422	0.085	0.096	10.02	0.73	400.8	28.6	-999	1	0	-1	0
10419804	15.678	1	17	5623.4	105.3	97.5	4.555	0.024	0.031	0.868	0.041	0.045	8.38	0.69	3245.8	165.3	-999	1	0	-999	0
10419991	15.017	1	17	5189.9	98.5	90.1	4.513	0.037	0.038	0.835	0.050	0.053	24.71	2.34	1542.6	46.3	-999	1	0	-999	0
10420031	13.805	1	17	5657.0	152.0	152.0	4.452	0.116	0.159	0.796	0.115	0.053	11.45	1.43	1727.6	83.8	-999	2	-999	-999	1
10420205	13.833	1	17	6259.8	124.5	123.7	3.955	0.036	0.048	1.322	0.076	0.108	16.80	2.24	86.4	7.5	-999	1	0	-999	0
10420267	14.866	1	17	5838.3	103.7	99.5	4.485	0.023	0.035	0.969	0.041	0.058	12.86	1.46	2692.5	117.5	-999	1	0	-999	0
10420319	15.417	1	17	5257.5	94.2	91.1	4.577	0.022	0.034	0.806	0.037	0.050	26.54	2.65	1096.0	41.1	-999	1	0	-999	0
10420486	15.478	1	17	5780.3	107.6	100.4	4.531	0.024	0.031	0.908	0.042	0.047	20.60	3.23	223.7	17.4	-999	1	0	-999	0
10420508	15.993	1	17	3671.5	73.5	73.8	4.780	0.011	0.010	0.434	0.011	0.012	34.70	3.42	1337.1	47.4	-999	1	0	-999	0
10420533	14.927	1	17	5964.3	110.1	103.6	4.475	0.023	0.033	0.994	0.041	0.056	18.07	1.71	795.4	36.8	-999	1	0	-999	0
10420543	15.266	1	3	5645.9	93.9	91.4	4.526	0.020	0.025	0.945	0.035	0.039	17.57	2.08	2308.5	79.7	-999	1	0	-999	0
10420675	15.638	4	17	5357.1	108.6	97.2	4.368	0.095	0.098	0.871	0.059	0.047	29.56	2.17	446.9	24.1	-999	1	-999	-999	0
10420842	13.081	1	17	6199.6	124.6	111.6	3.999	0.031	0.033	1.411	0.063	0.073	15.84	3.25	79.2	6.0	-999	1	0	-999	0
10420996	13.308	1	17	5362.1	87.0	86.9	4.555	0.020	0.032	0.854	0.032	0.046	16.76	1.71	2128.5	96.2	-999	1	0	-999	0
10421526	15.775	2	17	5409.4	106.9	98.4	4.417	0.060	0.057	0.880	0.065	0.057	18.86	1.89	1802.2	67.5	-999	1	0	-999	0
10421561	14.856	1	17	4958.4	87.3	83.4	4.589	0.021	0.029	0.771	0.031	0.040	13.80	1.14	2068.6	82.8	-999	1	0	-999	0
10421688	12.54	0	17	5003.2	78.7	73.3	4.519	0.033	0.030	0.819	0.048	0.042	6.67	0.48	12728.0	684.7	1	1	0	-999	0
10421734	15.097	1	17	4507.4	77.1	72.6	4.586	0.024	0.019	0.720	0.030	0.025	45.79	6.10	1467.1	39.1	-999	1	0	-999	0
10421886	15.922	2	17	5439.7	113.1	100.9	4.381	0.066	0.061	0.879	0.064	0.052	17.33	1.40	602.6	38.6	-999	1	0	-999	0
10421922	15.669	2	17	5805.4	111.5	108.2	4.320	0.094	0.096	0.992	0.074	0.069	10.23	0.82	1954.3	97.6	-999	1	0	-999	0
10421943	14.629	1	17	6363.5	121.2	114.9	4.380	0.033	0.040	1.151	0.057	0.064	14.59	1.69	536.6	25.8	-999	1	0	-999	0
10422005	15.77	2	17	5193.9	99.7	92.1	4.520	0.039	0.045	0.832	0.049	0.052	18.21	1.57	1809.2	69.8	-999	1	0	-999	0
10422030	13.906	1	17	5134.7	61.5	42.3	4.258	0.020	0.018	0.890	0.020	0.011	5.68	0.45	13694.6	770.4	-999	1	3	-999	0
10422037	13.682	1	17	6275.2	134.7	130.6	4.230	0.037	0.044	1.224	0.065	0.078	21.94	1.66	242.9	11.4	-999	1	0	-999	0
10422103	13.032	0	17	6401.0	126.4	115.0	3.833	0.030	0.040	1.582	0.072	0.135	5.98	0.85	176.2	14.6	-999	1	0	-999	0
10422252	13.631	1	17	5216.8	108.8	110.9	3.940	0.025	0.026	1.110	0.033	0.038	5.30	0.38	9705.9	565.6	-999	1	0	-999	0
10422573	14.55	1	17	5659.0	169.0	169.0	4.504	0.104	0.138	0.758	0.099	0.050	20.52	2.22	285.6	14.4	-999	2	-999	-999	1
10422592	11.7	0	17	5483.0	101.9	93.6	4.283	0.038	0.037	0.916	0.062	0.056	20.07	1.83	780.4	25.5	-999	1	0	-999	0
10422607	13.704	1	17	4161.8	74.8	41.2	4.681	0.027	0.031	0.582	0.018	0.022	37.19	2.70	1339.6	34.8	-999	1	0	-999	0
10422860	13.542	0	17	5077.8	72.8	73.2	4.533	0.023	0.033	0.895	0.036	0.047	31.49	3.43	1631.3	46.9	-999	1	0	-999	0
10422930	13.466	3	16	4267.0	76.3	78.3	4.678	0.016	0.016	0.593	0.017	0.015	27.04	2.75	1390.5	49.2	-999	1	0	-999	0
10423209	14.086	10	10	6511.0	124.4	138.2	4.103	0.038	0.038	1.364	0.068	0.062	40.94	4.16	276.6	12.6	-999	1	0	-999	0
10423272	15.262	1	17	5180.5	78.2	69.5	4.334	0.029	0.029	0.862	0.025	0.020	35.43	5.79	2557.0	70.1	-999	1	1	-999	0
10423426	14.449	3	16	5991.5	112.1	104.1	4.479	0.019	0.030	0.995	0.036	0.053	18.06	2.61	1234.4	48.5	-999	1	0	-999	0
10423486	14.793	1	17	5689.5	96.8	95.5	4.524	0.022	0.031	0.913	0.036	0.043	11.85	0.93	2244.5	99.6	-999	1	0	-999	0
10423618	14.276	1	17	5067.5	93.8	87.8	4.570	0.024	0.032	0.794	0.036	0.049	30.84	4.11	1592.0	50.0	-999	1	0	-999	0
10423798	13.639	1	17	6512.7	136.2	128.6	4.318	0.031	0.036	1.180	0.053	0.064	14.69	0.83	42.5	5.7	-999	1	0	-999	0
10423825	13.565	0	17	6223.0	102.8	101.3	4.451	0.021	0.024	1.070	0.037	0.038	14.80	2.13	1242.4	50.2	-999	1	0	-999	0
10424058	12.872	1	17	6177.7	115.3	102.8	4.325	0.024	0.036	1.243	0.047	0.063	9.10	0.85	298.2	16.6	-999	1	0	-999	0
10424149	13.089	0	17	5867.9	143.4	152.8	3.864	0.031	0.030	1.178	0.070	0.070	24.81	2.10	264.2	9.1	-999	1	0	-999	0
10424339	14.71	1	17	5617.1	92.1	92.4	4.550	0.016	0.021	0.904	0.028	0.032	10.89	0.77	4962.9	205.3	-999	1	0	-999	0
10424362	12.874	0	17	6022.0	131.7	122.7	3.857	0.049	0.035	1.253	0.088	0.065	28.53	1.71	403.0	13.8	-999	1	0	-999	0
10424420	15.906	4	17	4381.5	95.1	100.5	4.646	0.025	0.027	0.624	0.027	0.025	24.72	2.76	221.9	18.4	-999	1	-999	-999	0
10424656	15.257	1	17	3935.1	78.7	77.1	4.656	0.014	0.014	0.579	0.013	0.013	14.80	1.18	2595.3	100.6	-999	1	0	-999	0
10424676	16.785	8	8	3699.8	77.0	79.3	4.713	0.012	0.013	0.508	0.014	0.013	38.24	4.84	2844.2	234.0	-999	1	0	-999	0
10424880	15.646	4	17	4651.0	167.0	167.0	4.657	0.056	0.032	0.584	0.066	0.033	17.36	1.69	1460.1	63.6	-999	2	-999	-999	1
10424904	15.003	1	17	5817.4	107.8	106.5	4.433	0.035	0.045	0.992	0.058	0.071	17.15	2.17	314.5	19.2	-999	1	0	-999	0
10424948	12.838	0	17	6032.1	123.3	123.4	4.052	0.055	0.050	1.042	0.089	0.071	8.16	0.55	133.8	9.9	-999	1	0	-999	0
10424985	15.414	1	17	4648.6	89.2	82.5	4.621	0.022	0.023	0.681	0.029	0.027	10.46	0.79	854.8	50.7	-999	1	0	-999	0
10425140	14.695	1	17	6318.4	168.2	181.6	3.973	0.104	0.111	1.288	0.140	0.138	19.92	2.50	212.7	14.3	-999	1	-999	-999	0
10425286	14.51	1	17	6122.1	121.0	117.8	4.283	0.043	0.045	1.136	0.071	0.079	17.25	1.75	238.4	14.2	-999	1	0	-999	0
10425412	14.92	1	17	3748.6	75.8	73.8	4.745	0.011	0.011	0.479	0.012	0.012	37.97	2.85	2077.1	56.4	-999	1	0	-999	0
10425482	14.222	1	17	5550.8	103.2	103.8	4.436	0.041	0.046	0.919	0.066	0.069	11.77	0.92	5050.3	204.7	-999	1	0	-999	0
10425763	13.283	0	17	5307.5	89.1	85.9	4.547	0.031	0.036	0.797	0.043	0.051	23.67	2.08	822.0	29.2	-999	1	0	-999	0
10425836	12.149	0	17	5357.9	81.1	69.3	4.298	0.029	0.022	0.850	0.041	0.028	22.28	3.08	443.8	14.4	-999	1	0	-999	0
10426116	15.731	1	17	3693.7	76.5	72.0	4.766	0.011	0.011	0.452	0.012	0.011	40.98	3.97	2058.8	60.3	-999	1	0	-999	0
10426282	14.973	1	17	5678.2	97.1	95.7	4.482	0.022	0.032	0.993	0.040	0.051	15.86	1.66	2102.4	85.3	-999	1	0	-999	0
10426470	14.796	1	17	5501.9	95.5	95.7	4.492	0.027	0.037	0.941	0.045	0.056	18.44	1.75	2290.1	90.6	-999	1	0	-999	0
10426654	13.894	1	17	5764.9	133.7	125.8	3.850	0.053	0.050	1.185	0.072	0.074	33.72	5.03	594.1	18.9	-999	1	0	-999	0
10426705	14.903	1	17	4404.4	84.1	111.5	4.574	0.023	0.015	0.718	0.025	0.024	33.75	2.66	2087.1	62.2	-999	1	0	-999	0
10426723	14.763	1	17	5811.3	104.1	99.5	4.522	0.020	0.030	0.916	0.033	0.043	21.97	3.52	411.7	20.3	-999	1	0	-999	0
10426739	15.258	1	17	4330.8	83.3	82.9	4.654	0.016	0.019	0.639	0.019	0.021	18.86	1.68	596.9	29.5	-999	1	0	-999	0
10426752	11.571	0	17	5848.4	104.0	101.4	4.445	0.034	0.040	0.942	0.057	0.063	18.62	2.22	111.0	5.5	-999	1	0	-999	0
10426782	14.997	1	17	6346.1	127.6	123.6	4.366	0.047	0.058	1.155	0.073	0.077	13.22	1.05	455.3	27.1	-999	1	-999	-999	0
10426889	15.738	2	17	5252.5	124.2	144.7	4.525	0.030	0.040	0.868	0.047	0.056	8.92	0.66	4832.0	238.4	-999	1	0	-999	0
10426891	15.405	1	17	6478.4	144.1	132.8	4.116	0.054	0.057	1.348	0.074	0.068	2.21	0.13	160.6	43.7	-999	1	0	-999	0
10427272	15.484	1	17	5791.9	130.3	127.0	4.249	0.048	0.050	1.030	0.079	0.076	17.15	2.76	127.2	16.5	-999	1	0	-999	0
10427307	13.231	0	17	6521.4	146.5	125.7	4.192	0.032	0.030	1.335	0.063	0.052	7.49	0.65	99.0	9.7	-999	1	0	-999	0
10427308	15.681	1	17	3870.7	80.1	73.8	4.685	0.013	0.013	0.548	0.013	0.013	19.93	1.65	2096.9	81.3	-999	1	0	-999	0
10427522	11.37	0	17	5938.5	100.7	101.0	4.391	0.030	0.037	1.074	0.058	0.067	9.09	0.72	2201.6	108.3	-999	1	0	-999	0
10427689	13.533	0	17	6297.5	144.6	138.4	4.055	0.031	0.033	1.402	0.062	0.065	21.92	2.17	108.3	6.8	-999	1	0	-999	0
10428267	14.92	1	17	5601.4	130.8	123.3	4.164	0.047	0.044	0.898	0.068	0.058	6.90	0.51	1459.6	89.0	-999	1	0	-999	0
10447496	14.018	1	17	5511.3	102.0	100.8	4.490	0.031	0.043	0.906	0.052	0.064	28.19	3.21	495.3	15.4	-999	1	0	-999	0
10447520	16.361	8	8	3932.5	74.0	78.6	4.685	0.015	0.015	0.552	0.015	0.015	30.84	4.10	2535.0	196.0	-999	1	0	-999	0
10447526	15.285	1	17	4312.8	78.3	75.0	4.648	0.017	0.019	0.645	0.021	0.020	24.20	1.66	1284.4	41.4	-999	1	0	-999	0
10447529	12.983	0	17	5875.7	119.1	115.0	4.282	0.040	0.041	0.965	0.072	0.068	15.64	1.39	1131.5	39.4	-999	1	0	-999	0
10447556	15.379	1	17	5061.9	97.6	89.6	4.560	0.028	0.035	0.799	0.040	0.048	19.39	1.52	1633.8	57.0	-999	1	0	-999	0
10447585	12.822	0	17	6319.1	125.1	134.4	4.217	0.028	0.041	1.305	0.055	0.059	3.85	0.28	83.4	10.7	-999	1	0	-999	0
10447680	14.474	1	17	4658.3	84.6	83.3	4.572	0.025	0.021	0.743	0.035	0.029	43.32	4.35	872.8	20.6	-999	1	0	-999	0
10447798	14.741	1	17	5139.2	96.1	89.9	4.562	0.025	0.035	0.809	0.037	0.051	24.71	2.58	344.6	14.5	-999	1	0	-999	0
10447912	12.537	0	17	6152.2	114.6	109.3	4.493	0.024	0.033	0.925	0.038	0.050	17.21	3.26	467.4	16.6	-999	1	0	-999	0
10448110	16.916	8	8	4057.0	76.9	82.4	4.642	0.021	0.019	0.598	0.017	0.018	30.42	3.31	7163.5	503.1	-999	1	0	-999	0
10448160	14.313	1	17	5478.1	116.1	110.3	4.110	0.233	0.234	0.950	0.134	0.085	14.19	1.08	4389.7	154.8	-999	1	-999	-999	0
10448333	14.46	1	17	5213.3	96.5	85.8	4.474	0.040	0.034	0.839	0.057	0.047	18.60	1.46	6196.9	189.2	-999	1	0	-999	0
10448337	14.251	1	17	5291.0	92.4	78.0	4.374	0.036	0.026	0.855	0.051	0.035	19.39	1.77	791.5	27.7	-999	1	0	-999	0
10448377	15.656	4	17	3769.8	61.2	60.3	4.659	0.014	0.013	0.566	0.013	0.014	2.15	0.15	4209.7	401.3	-999	1	0	-999	0
10448382	14.691	0	17	6293.2	115.3	115.7	3.881	0.026	0.051	1.477	0.063	0.148	2.15	0.13	90.5	11.6	-999	1	0	-999	0
10448489	15.088	1	17	4704.7	86.3	79.4	4.618	0.019	0.024	0.710	0.028	0.033	29.59	3.03	913.9	27.8	-999	1	0	-999	0
10448490	13.636	1	17	4524.5	42.6	48.9	4.547	0.013	0.011	0.737	0.015	0.014	15.00	1.21	1428.8	51.1	-999	1	-999	-999	0
10449188	15.176	1	17	5715.9	102.4	99.5	4.446	0.038	0.047	0.962	0.059	0.069	22.09	2.17	191.2	13.0	-999	1	0	-999	0
10449437	13.385	0	17	5075.6	94.9	86.9	3.462	0.070	0.086	1.118	0.166	0.187	22.74	1.79	5610.1	153.2	-999	2	0	-999	0
10449542	15.778	1	17	4457.4	77.3	71.3	4.588	0.024	0.018	0.715	0.028	0.024	3.86	0.27	16689.8	1115.0	-999	1	2	-999	0
10449681	14.918	1	17	4729.7	79.4	74.8	4.573	0.026	0.024	0.750	0.036	0.033	18.60	1.42	3485.8	110.5	-999	1	0	-999	0
10449741	15.22	1	17	4744.0	81.0	76.3	4.573	0.026	0.025	0.751	0.036	0.034	32.02	1.94	507.4	25.6	-999	1	0	-999	0
10449768	14.054	1	17	5447.1	91.8	92.6	4.532	0.023	0.038	0.879	0.038	0.057	26.87	3.36	359.9	12.9	-999	1	0	-999	0
10449816	13.122	0	17	6264.2	121.5	121.1	4.068	0.031	0.036	1.268	0.056	0.094	27.11	1.48	127.9	3.8	-999	1	0	-999	0
10449891	14.612	1	17	5087.7	93.8	86.1	4.563	0.025	0.034	0.802	0.037	0.050	15.64	1.25	4628.7	156.1	-999	1	0	-999	0
10450024	14.939	1	17	4983.4	87.4	78.7	4.520	0.035	0.028	0.799	0.047	0.038	23.70	1.74	2936.8	83.6	-999	1	0	-999	0
10450108	15.952	2	17	4814.7	87.8	82.1	4.553	0.033	0.030	0.768	0.039	0.035	10.68	0.85	3167.8	143.7	-999	1	0	-999	0
10450110	15.138	1	17	4128.6	48.1	77.5	4.649	0.035	0.020	0.600	0.015	0.018	27.80	1.93	2565.3	69.0	-999	1	0	-999	0
10450171	12.12	0	17	6045.1	102.4	100.2	4.373	0.023	0.036	1.145	0.049	0.066	23.02	1.89	36.5	2.5	-999	1	0	-999	0
10450308	13.293	0	17	5672.4	112.6	113.2	4.063	0.049	0.042	1.033	0.084	0.072	13.06	0.93	2330.7	86.0	-999	1	0	-999	0
10450544	14.333	1	17	5686.9	103.2	101.9	4.435	0.038	0.044	0.956	0.063	0.070	14.59	1.39	2280.8	82.1	-999	1	0	-999	0
10450599	14.789	1	17	4587.0	76.9	74.9	4.590	0.023	0.021	0.725	0.032	0.029	15.53	1.09	3973.1	136.2	-999	1	0	-999	0
10450731	15.471	1	17	4230.8	78.3	52.1	4.630	0.025	0.029	0.647	0.027	0.021	20.35	1.75	2055.3	68.2	-999	1	0	-999	0
10450815	15.073	1	17	6038.4	121.7	119.3	4.259	0.046	0.051	1.114	0.074	0.082	18.59	1.89	169.7	13.0	-999	1	0	-999	0
10450819	14.941	1	17	4501.6	77.1	73.2	4.602	0.022	0.020	0.707	0.029	0.026	26.67	1.92	2620.3	71.0	-999	1	0	-999	0
10450882	15.959	4	17	4995.2	88.6	83.4	4.488	0.039	0.031	0.807	0.041	0.032	38.24	6.03	1619.9	44.0	-999	1	0	-999	0
10450889	15.488	1	17	4089.4	70.5	79.9	4.619	0.019	0.016	0.620	0.014	0.014	22.12	1.93	1164.7	41.3	-999	1	0	-999	0
10451033	13.035	0	17	6362.1	135.5	130.7	4.092	0.033	0.035	1.328	0.062	0.066	6.98	0.74	120.1	10.1	-999	1	0	-999	0
10451045	14.013	1	17	4245.2	75.2	52.0	4.642	0.018	0.022	0.643	0.019	0.016	27.99	2.56	757.1	21.8	-999	1	0	-999	0
10451268	16.135	8	8	3638.1	77.5	66.9	4.759	0.011	0.012	0.456	0.012	0.012	28.98	2.32	1021.6	97.2	-999	1	0	-999	0
10451632	15.329	1	17	4664.5	83.1	76.4	4.602	0.022	0.025	0.721	0.032	0.032	17.23	1.33	4424.5	146.1	-999	1	0	-999	0
10451946	16.29	8	8	4235.7	74.7	51.6	4.602	0.028	0.024	0.668	0.033	0.023	13.33	1.06	4180.4	292.9	-999	1	0	-999	0
10452009	13.887	1	17	5294.2	92.1	78.4	4.407	0.039	0.029	0.845	0.054	0.038	15.75	1.27	3361.4	112.7	-999	1	0	-999	0
10452017	13.325	0	17	5774.6	97.6	96.8	4.461	0.027	0.039	0.974	0.050	0.066	20.90	2.00	38.6	3.9	-999	1	0	-999	0
10452027	14.531	1	17	5555.1	104.2	100.9	4.335	0.045	0.044	0.919	0.069	0.064	15.79	1.29	155.2	11.2	-999	1	0	-999	0
10452252	15.708	2	17	3582.8	80.1	62.7	4.790	0.010	0.010	0.417	0.010	0.010	26.85	2.12	6602.9	173.2	-999	1	0	1	0
10452364	16.575	8	8	3791.1	84.0	80.2	4.751	0.031	0.033	0.471	0.037	0.036	5.96	0.43	1276.3	77.7	-999	1	-999	-999	0
10452367	13.74	1	17	4963.1	77.8	73.0	4.541	0.029	0.033	0.825	0.041	0.045	24.37	1.87	2720.1	73.7	-999	1	0	-999	0
10452495	14.618	1	17	5514.1	112.8	104.2	4.218	0.045	0.044	0.921	0.068	0.061	11.62	1.87	1322.0	57.2	-999	1	0	-999	0
10452523	15.229	1	17	5125.5	93.4	88.9	4.589	0.022	0.032	0.778	0.036	0.047	19.66	1.52	2615.3	84.0	-999	1	0	-999	0
10452551	13.186	0	17	5807.4	114.8	111.8	4.433	0.039	0.042	0.895	0.064	0.062	36.63	6.54	399.8	10.5	-999	1	0	-999	0
10452578	14.35	1	17	5472.3	96.8	93.0	4.573	0.019	0.030	0.838	0.032	0.044	24.20	3.60	723.1	23.3	-999	1	0	-999	0
10452709	15.347	1	17	5386.6	110.0	97.4	4.174	0.125	0.120	0.898	0.067	0.052	2.98	0.21	12325.5	937.4	1	1	-999	-999	0
10452810	14.624	1	17	5823.2	103.0	98.8	4.505	0.021	0.031	0.947	0.038	0.052	18.86	2.14	653.7	25.2	-999	1	0	-999	0
10452840	15.96	8	8	3538.9	86.0	63.6	4.817	0.010	0.010	0.384	0.010	0.010	1.47	0.10	5912.3	676.6	-999	1	0	-999	0
10452869	16.906	8	8	3843.4	74.1	78.1	4.718	0.016	0.016	0.513	0.017	0.017	32.83	3.28	414.8	94.3	-999	1	0	-999	0
10453001	14.584	1	17	5321.7	90.0	85.3	4.533	0.022	0.033	0.903	0.036	0.046	12.18	0.89	4843.8	191.8	-999	1	0	-999	0
10453091	15.541	2	17	5862.8	112.5	108.0	4.164	0.062	0.064	1.080	0.092	0.086	13.43	0.91	3153.3	122.9	-999	1	0	-999	0
10453154	15.364	1	17	5413.3	97.0	93.3	4.564	0.024	0.035	0.840	0.039	0.050	28.15	3.31	1034.4	32.8	-999	1	0	-999	0
10453180	16.114	8	8	4262.1	83.3	62.5	4.605	0.027	0.024	0.675	0.031	0.027	21.36	2.00	847.3	85.9	-999	1	0	-999	0
10453208	14.405	1	17	5591.8	110.2	106.4	4.260	0.045	0.045	0.939	0.071	0.067	24.03	2.11	915.2	28.5	-999	1	0	-999	0
10453222	14.666	1	17	5729.4	95.7	94.6	4.519	0.021	0.031	0.924	0.035	0.045	22.28	3.15	216.4	11.5	-999	1	0	-999	0
10453226	14.194	1	17	5602.6	96.9	94.6	4.494	0.028	0.040	0.924	0.046	0.061	21.07	2.14	1442.9	44.6	-999	1	0	-999	0
10453314	13.66	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	67.97	6.33	2345.9	38.3	-999	2	-999	-999	1
10453350	11.315	0	17	6284.0	157.0	188.0	4.335	0.117	0.143	0.975	0.135	0.098	3.13	0.21	2734.9	200.7	1	2	0	-999	1
10453357	14.845	1	17	4673.4	109.2	99.4	4.566	0.039	0.040	0.746	0.039	0.040	18.21	1.37	3000.9	96.9	-999	1	-999	-999	0
10453369	13.574	0	17	5167.8	107.6	90.4	3.462	0.052	0.070	1.313	0.128	0.176	2.31	0.16	13.5	10.9	-999	2	0	-999	0
10453542	13.852	1	17	5987.5	116.7	115.4	3.917	0.046	0.040	1.183	0.074	0.069	21.19	1.90	139.5	7.6	-999	1	0	-999	0
10453578	14.72	1	17	5594.4	103.3	102.7	4.415	0.045	0.049	0.931	0.069	0.069	28.59	3.48	317.4	12.7	-999	1	0	-999	0
10453607	12.987	0	17	5734.6	110.0	105.9	4.251	0.038	0.041	1.037	0.072	0.072	21.48	1.73	735.3	22.7	-999	1	0	-999	0
10453787	15.847	1	17	4859.2	89.3	83.3	4.598	0.025	0.031	0.741	0.038	0.040	14.00	1.07	3769.1	144.7	-999	1	0	-999	0
10454036	14.253	1	17	3924.8	79.1	74.6	4.667	0.013	0.013	0.569	0.013	0.013	40.70	3.45	1701.1	37.4	-999	1	0	-999	0
10454113	8.618	0	17	6183.0	83.0	83.0	4.303	0.009	0.009	1.060	0.099	0.066	14.69	1.01	266.9	9.3	-999	2	-999	-999	1
10454266	14.191	1	17	5263.7	95.5	89.9	4.537	0.032	0.037	0.814	0.044	0.052	24.51	2.59	1343.9	38.8	-999	1	0	-999	0
10454339	12.389	0	17	5848.3	99.8	100.1	4.422	0.031	0.039	1.011	0.057	0.066	22.69	5.25	206.6	7.3	-999	1	0	-999	0
10454430	14.335	1	17	4667.0	79.1	72.1	4.605	0.020	0.023	0.720	0.030	0.033	35.19	3.18	153.2	7.0	-999	1	0	-999	0
10454492	15.118	14	17	3502.0	82.7	76.7	4.859	0.009	0.009	0.335	0.009	0.009	64.75	7.43	3315.7	99.9	-999	1	0	-999	0
10454589	14.855	1	17	5121.6	92.5	87.0	4.557	0.027	0.036	0.810	0.040	0.051	11.53	1.03	2179.7	90.9	-999	1	0	-999	0
10454632	13.389	0	17	4761.7	77.3	69.5	4.580	0.024	0.025	0.752	0.034	0.036	25.58	1.85	3402.3	88.7	-999	1	0	0	0
10454713	14.448	1	17	4393.7	96.9	101.2	4.607	0.029	0.029	0.691	0.036	0.036	13.06	1.07	2189.5	83.9	-999	1	-999	-999	0
10454962	16.778	14	17	4542.4	91.6	86.1	4.574	0.031	0.027	0.732	0.032	0.031	0.71	0.05	33913.8	5327.1	1	1	0	-999	0
10455009	15.54	2	17	3540.2	80.4	72.4	4.837	0.009	0.009	0.361	0.009	0.010	34.70	3.41	1924.5	60.2	-999	1	0	-999	0
10455016	13.529	1	17	5802.1	115.6	110.0	4.327	0.044	0.042	0.915	0.070	0.063	32.82	2.41	287.3	11.5	-999	1	0	-999	0
10456512	10.229	0	17	5465.0	147.0	147.0	4.625	0.039	0.084	0.762	0.073	0.066	27.78	3.19	177.4	5.9	-999	2	-999	-999	1
10456601	14.944	1	17	5883.7	120.2	128.8	4.410	0.034	0.044	1.018	0.064	0.077	25.70	3.15	65.6	9.2	-999	1	0	-999	0
10456828	14.066	1	17	5619.7	107.2	103.4	4.207	0.043	0.042	0.984	0.072	0.066	3.41	0.21	240.5	27.6	-999	1	0	-999	0
10456902	15.143	1	17	5345.3	94.8	91.2	4.546	0.026	0.039	0.851	0.040	0.056	26.36	2.55	1447.1	52.7	-999	1	0	-999	0
10459524	16.269	6	9	3489.4	61.9	80.9	4.900	0.009	0.009	0.290	0.008	0.008	36.94	3.07	769.6	36.8	-999	1	0	-999	0
10459589	15.223	1	17	5841.0	156.0	174.0	4.502	0.062	0.200	0.938	0.110	0.110	20.35	1.79	244.8	15.3	-999	2	-999	-999	1
10459632	15.648	1	17	3439.0	54.0	54.0	4.901	0.054	0.036	0.351	0.046	0.057	23.05	1.55	2826.4	85.9	-999	2	-999	-999	1
10459654	15.012	1	17	5285.9	96.2	92.2	4.530	0.031	0.041	0.849	0.045	0.057	24.20	1.97	2774.4	102.2	-999	1	0	-999	0
10459666	13.841	1	17	5072.2	95.8	89.1	4.563	0.028	0.037	0.797	0.041	0.049	36.18	2.96	158.1	6.2	-999	1	-999	-999	0
10459738	13.05	0	17	5355.9	92.7	93.3	4.551	0.022	0.037	0.851	0.035	0.055	27.25	5.09	90.9	4.4	-999	1	0	-999	0
10459741	14.903	1	17	5200.4	93.4	87.5	4.533	0.031	0.039	0.833	0.045	0.054	27.80	2.26	397.7	15.5	-999	1	0	-999	0
10459864	15.189	1	17	5037.5	86.7	76.8	4.036	0.034	0.033	0.890	0.021	0.023	1.35	0.09	12425.7	1395.6	1	1	1	-999	0
10459910	15.308	1	17	5036.3	90.8	86.8	4.584	0.023	0.031	0.775	0.035	0.046	17.84	1.46	3273.9	108.6	-999	1	0	-999	0
10460008	15.982	1	17	5232.7	92.5	88.1	4.594	0.023	0.034	0.780	0.034	0.038	23.70	2.92	869.0	36.4	-999	1	0	-999	0
10460047	15.647	6	9	3586.5	64.2	72.4	4.858	0.009	0.009	0.341	0.009	0.008	62.98	6.28	1059.7	37.7	-999	1	0	-999	0
10460062	14.989	1	17	5372.6	93.9	90.8	4.575	0.019	0.032	0.825	0.032	0.048	20.18	1.91	1575.6	52.0	-999	1	0	-999	0
10460079	12.955	0	17	6221.2	127.7	123.7	4.037	0.150	0.154	1.022	0.095	0.086	20.53	3.02	13.6	2.8	-999	1	-999	-999	0
10460082	14.763	1	17	5587.5	112.1	110.6	3.867	0.039	0.040	1.144	0.066	0.072	25.76	1.91	5017.8	131.9	-999	1	0	-999	0
10460083	14.022	1	17	5571.8	94.5	92.4	4.556	0.017	0.028	0.870	0.030	0.045	19.93	3.32	229.3	10.7	-999	1	0	-999	0
10460115	15.416	1	17	5412.2	95.2	91.9	4.586	0.020	0.030	0.812	0.033	0.043	20.21	4.07	244.3	16.5	-999	1	0	-999	0
10460156	14.928	1	17	5222.1	96.2	90.3	4.522	0.034	0.039	0.843	0.046	0.053	31.71	4.40	720.9	21.9	-999	1	0	-999	0
10460165	15.419	1	17	5329.7	98.1	95.1	4.522	0.033	0.044	0.859	0.047	0.058	31.68	4.82	395.0	16.6	-999	1	0	-999	0
10460208	14.656	1	17	5268.1	106.6	97.5	4.522	0.054	0.083	0.834	0.057	0.059	31.67	4.80	231.7	10.0	-999	1	-999	-999	0
10460289	15.078	1	17	5232.9	78.8	71.6	4.339	0.028	0.025	0.859	0.033	0.024	30.21	2.43	717.9	22.9	-999	1	0	-999	0
10460310	12.223	0	17	6492.7	138.3	121.1	4.322	0.026	0.030	1.212	0.046	0.059	5.63	0.53	30.0	4.9	-999	1	0	-999	0
10460350	14.095	1	17	5957.6	114.7	110.5	4.312	0.040	0.043	1.063	0.075	0.078	17.12	2.54	287.6	13.6	-999	1	0	-999	0
10460432	11.796	0	17	5964.2	118.6	122.6	4.166	0.175	0.177	1.120	0.137	0.113	14.59	1.08	2636.4	89.9	-999	1	-999	-999	0
10460563	15.036	1	17	5169.9	92.2	86.6	4.538	0.031	0.038	0.827	0.043	0.053	27.99	3.17	1863.0	51.3	-999	1	0	-999	0
10460571	12.616	0	17	5334.3	91.8	91.3	4.455	0.038	0.040	0.913	0.060	0.060	27.00	2.34	1143.1	29.9	-999	1	0	-999	0
10460595	14.243	1	17	5417.7	90.8	94.2	4.514	0.026	0.037	0.902	0.042	0.053	23.38	2.14	1482.4	43.5	-999	1	0	-999	0
10460736	14.532	1	17	5586.0	106.8	104.0	4.226	0.044	0.044	0.942	0.071	0.066	21.51	1.71	1480.6	46.1	-999	1	0	-999	0
10460758	15.287	2	15	5270.3	92.0	85.1	4.601	0.018	0.029	0.778	0.030	0.042	30.42	4.33	186.5	13.3	-999	1	0	-999	0
10460787	15.735	1	17	4726.1	81.4	77.5	4.579	0.025	0.028	0.761	0.035	0.036	41.27	6.58	432.7	17.1	-999	1	0	-999	0
10460793	14.654	1	17	4896.0	87.2	84.2	4.607	0.019	0.026	0.737	0.030	0.038	8.80	0.64	4406.2	198.9	-999	1	0	-999	0
10460885	15.465	1	17	4948.2	88.5	82.1	4.569	0.027	0.032	0.782	0.037	0.043	18.09	1.42	5487.0	175.5	-999	1	0	-999	0
10460894	12.065	0	17	5925.7	98.8	102.9	4.496	0.021	0.030	0.943	0.036	0.050	11.75	1.97	121.8	6.6	-999	1	0	-999	0
10460952	14.86	1	17	5248.2	106.8	100.8	4.515	0.051	0.070	0.836	0.055	0.055	35.43	5.34	447.0	14.6	-999	1	-999	-999	0
10460984	14.282	1	17	6051.8	101.0	100.4	4.436	0.021	0.031	1.056	0.039	0.052	15.00	1.97	312.9	15.8	-999	1	0	0	0
10461011	15.942	1	17	4767.3	110.5	101.6	4.536	0.044	0.042	0.771	0.037	0.037	17.35	1.25	1092.7	48.9	-999	1	-999	-999	0
10461340	15.758	1	17	4648.3	83.5	78.1	4.604	0.024	0.022	0.692	0.031	0.026	17.84	1.40	3993.4	134.0	-999	1	0	-999	0
10461451	12.493	0	17	5718.4	102.5	96.0	4.252	0.031	0.035	1.121	0.048	0.067	17.23	1.20	1035.3	34.0	-999	1	0	-999	0
10461578	12.165	0	17	6463.4	138.0	126.8	4.056	0.032	0.033	1.306	0.055	0.063	5.71	0.86	97.1	8.3	-999	1	0	-999	0
10461640	15.715	1	17	4990.5	85.6	79.5	4.523	0.038	0.033	0.799	0.045	0.039	35.68	2.72	559.6	20.9	-999	1	0	-999	0
10461780	14.58	1	17	5370.2	93.5	93.7	4.510	0.033	0.042	0.872	0.049	0.061	17.11	1.69	2486.2	82.9	-999	1	0	-999	0
10461831	15.473	1	17	3590.1	75.7	66.7	4.777	0.010	0.010	0.432	0.011	0.011	48.40	3.34	3925.8	78.6	-999	1	0	-999	0
10461847	14.151	1	17	5426.7	110.6	104.6	4.120	0.040	0.041	0.916	0.063	0.058	22.88	3.60	142.0	8.0	-999	1	0	-999	0
10461864	13.87	1	17	5991.0	104.7	112.3	4.002	0.046	0.044	1.203	0.120	0.075	23.30	1.62	127.3	6.9	-999	1	0	-999	0
10462071	12.733	0	17	5749.5	92.9	94.6	4.387	0.029	0.033	1.109	0.048	0.058	25.38	3.20	311.8	9.9	-999	1	0	-999	0
10462072	15.4	4	17	5493.0	102.7	101.3	4.440	0.048	0.052	0.903	0.064	0.065	31.23	4.17	523.2	19.6	-999	1	0	-999	0
10462337	16.534	3	17	4152.7	53.4	69.1	4.636	0.034	0.025	0.616	0.020	0.020	27.42	2.11	2565.0	98.3	-999	1	0	-999	0
10462363	15.515	1	17	4501.6	77.1	74.1	4.607	0.022	0.022	0.703	0.029	0.027	38.50	3.57	1161.7	31.4	-999	1	0	-999	0
10462367	12.406	0	17	4622.4	71.7	69.2	4.595	0.021	0.024	0.738	0.030	0.033	31.06	3.05	1486.7	35.6	-999	1	0	-999	0
10462402	15.732	1	17	5288.9	97.2	92.5	4.537	0.033	0.045	0.843	0.046	0.056	27.61	2.66	329.8	18.3	-999	1	0	-999	0
10462419	14.97	1	17	5592.6	114.9	109.3	4.076	0.053	0.050	0.994	0.075	0.070	45.47	5.83	511.5	14.4	-999	1	0	-999	0
10462421	15.218	1	17	5897.0	108.2	110.5	4.065	0.058	0.067	1.143	0.109	0.089	6.61	0.48	3037.2	165.7	-999	1	0	-999	0
10462462	16.951	8	8	4075.7	87.8	91.0	4.601	0.019	0.017	0.633	0.016	0.017	0.84	0.06	12629.1	1916.9	-999	1	0	-1	0
10462501	15.774	2	3	5053.0	151.0	136.0	4.543	0.077	0.063	0.717	0.100	0.050	5.64	0.38	12201.7	680.5	-999	2	-999	-999	1
10462940	9.705	0	17	6175.9	125.8	114.4	4.294	0.035	0.031	1.193	0.063	0.067	9.19	0.72	85.8	4.4	-999	1	0	-999	0
10463004	14.527	1	17	5843.3	100.7	98.8	4.445	0.031	0.042	0.995	0.053	0.068	19.50	2.11	140.7	9.6	-999	1	0	-999	0
10463224	14.079	1	17	5963.5	115.7	107.8	4.248	0.040	0.044	1.089	0.074	0.081	18.22	2.08	118.1	8.0	-999	1	0	-999	0
10463399	14.073	1	17	5616.3	95.0	92.7	4.537	0.019	0.030	0.896	0.033	0.049	18.86	1.74	787.2	27.6	-999	1	0	-999	0
10463583	11.238	0	17	6064.6	113.1	110.7	4.365	0.036	0.040	1.038	0.066	0.070	10.74	1.41	86.2	4.8	-999	1	0	-999	0
10463609	15.184	1	17	4786.1	82.1	75.4	4.573	0.026	0.026	0.756	0.037	0.036	10.98	0.79	3815.9	158.3	-999	1	0	-999	0
10463638	14.994	1	17	4848.5	88.6	82.9	4.604	0.021	0.027	0.735	0.032	0.038	27.04	2.54	1025.6	31.5	-999	1	0	-999	0
10463756	13.974	1	17	5551.0	108.3	104.3	4.307	0.039	0.041	0.975	0.064	0.064	12.52	0.88	346.5	17.6	-999	1	0	-999	0
10463760	15.816	1	17	4771.0	93.5	87.1	4.623	0.023	0.017	0.641	0.024	0.018	12.61	0.84	1658.3	76.0	-999	1	0	-999	0
10463778	13.571	1	17	6038.6	101.5	99.3	4.394	0.022	0.033	1.124	0.043	0.061	4.78	0.35	2500.2	153.1	-999	1	0	-999	0
10463780	14.676	1	17	5824.8	101.2	98.0	4.485	0.023	0.035	0.968	0.040	0.059	20.61	2.12	547.8	21.3	-999	1	0	-999	0
10463840	14.613	4	17	4396.1	86.2	81.0	4.579	0.025	0.021	0.717	0.026	0.025	25.94	1.90	1068.9	31.9	-999	1	1	-999	0
10463931	12.561	0	17	6291.4	107.3	102.0	4.390	0.015	0.023	1.171	0.030	0.042	7.81	0.77	1049.8	51.3	-999	1	0	-999	0
10463985	14.869	1	17	5283.3	97.0	92.7	4.531	0.030	0.040	0.849	0.044	0.057	19.52	1.53	3934.8	120.7	-999	1	0	-999	0
10464050	14.769	1	17	5666.6	91.5	91.6	4.480	0.023	0.034	0.985	0.042	0.053	13.90	1.08	2779.1	102.9	-999	1	0	0	0
10464111	14.984	1	17	4628.3	84.4	79.3	4.610	0.022	0.019	0.679	0.029	0.023	1.05	0.07	153.0	50.7	-999	1	0	-999	0
10464142	14.145	1	17	5219.4	78.9	71.7	4.352	0.025	0.019	0.855	0.033	0.024	18.10	2.15	102.0	7.7	-999	1	1	-999	0
10464263	13.753	1	17	5948.2	116.5	109.5	4.260	0.035	0.039	1.102	0.069	0.075	20.45	2.37	263.7	11.0	-999	1	0	-999	0
10464300	13.259	0	17	5844.6	106.5	104.5	4.186	0.038	0.042	1.049	0.080	0.075	35.16	6.28	342.4	9.5	-999	1	0	-999	0
10464343	14.547	1	17	5921.7	104.5	98.5	4.472	0.021	0.033	0.995	0.040	0.058	19.65	2.55	200.9	11.4	-999	1	0	-999	0
10464381	15.027	1	17	5658.2	108.9	104.9	4.374	0.058	0.059	0.950	0.071	0.070	22.43	3.90	206.7	12.6	-999	1	0	-999	0
10464397	13.42	0	17	6250.0	129.1	122.3	4.400	0.037	0.040	0.938	0.060	0.061	27.20	1.87	202.4	7.6	-999	1	0	-999	0
10464501	13.955	1	17	6199.2	124.0	115.8	4.083	0.032	0.035	1.294	0.058	0.074	9.28	0.86	149.8	12.2	-999	1	0	-999	0
10464657	14.673	1	17	4248.6	71.0	51.2	4.634	0.019	0.023	0.650	0.022	0.016	21.96	1.94	1937.6	58.5	-999	1	0	-999	0
10464664	12.904	0	17	6591.3	133.8	131.9	4.202	0.032	0.032	1.357	0.066	0.055	4.49	0.38	49.4	8.0	-999	1	0	-999	0
10464732	13.629	1	17	5761.8	95.9	95.8	4.528	0.019	0.028	0.905	0.031	0.043	18.60	1.60	1686.5	53.5	-999	1	0	-999	0
10464872	15.498	4	17	5711.6	110.6	106.6	4.235	0.058	0.059	0.988	0.078	0.074	9.29	0.69	993.4	56.7	-999	1	0	-999	0
10464997	10.481	0	17	6818.1	148.6	143.4	4.260	0.026	0.028	1.280	0.051	0.042	4.00	0.44	351.7	24.2	-999	1	0	-999	0
10465014	15.432	1	17	5784.8	101.1	99.4	4.462	0.034	0.046	0.972	0.053	0.065	15.19	1.78	1315.9	54.4	-999	1	0	-999	0
10465068	15.803	4	17	5148.7	94.8	88.3	4.538	0.035	0.043	0.820	0.045	0.051	20.21	1.95	1451.4	54.0	-999	1	0	-999	0
10465198	13.578	0	17	6166.8	115.0	121.2	4.106	0.036	0.033	1.325	0.054	0.065	8.75	0.80	67.8	7.9	-999	1	0	-999	0
10467823	15.25	1	17	5310.0	159.0	143.0	4.634	0.030	0.096	0.776	0.074	0.082	30.21	2.29	617.4	30.2	-999	2	-999	-999	1
10467986	15.935	1	17	4197.7	77.7	49.1	4.651	0.027	0.029	0.617	0.020	0.020	20.21	1.66	1048.0	43.9	-999	1	0	-999	0
10468137	13.64	1	17	5934.3	97.7	94.6	4.468	0.016	0.025	1.030	0.031	0.044	27.19	4.99	562.4	16.7	-999	1	0	-999	0
10468313	15.898	1	17	5754.7	118.9	115.0	4.232	0.063	0.064	1.006	0.082	0.078	5.12	0.36	2131.6	147.7	-999	1	0	-999	0
10468501	13.036	0	17	5650.8	111.1	121.6	4.196	0.094	0.097	1.065	0.095	0.085	24.33	2.02	486.7	14.9	-999	1	-999	-999	0
10468538	15.556	4	17	5870.6	106.8	105.7	4.392	0.039	0.048	1.085	0.056	0.066	10.68	0.78	3430.1	148.8	-999	1	0	-999	0
10468547	15.231	1	17	4377.4	98.2	93.2	4.634	0.036	0.036	0.659	0.045	0.045	9.63	0.67	3752.8	166.9	-999	1	-999	-999	0
10468611	15.289	1	17	5196.4	98.9	92.6	4.529	0.034	0.040	0.833	0.046	0.054	14.88	1.06	4829.4	170.3	-999	1	0	-999	0
10468664	14.966	1	17	4665.1	74.3	70.9	4.579	0.025	0.022	0.739	0.034	0.031	31.93	2.40	1200.1	32.8	-999	1	0	-999	0
10468695	15.755	1	17	5314.8	101.1	97.7	4.555	0.027	0.040	0.836	0.042	0.054	23.70	1.78	2859.4	86.4	-999	1	0	-999	0
10468825	13.771	1	17	5549.3	85.2	86.5	4.513	0.018	0.027	0.953	0.033	0.045	10.82	0.73	2639.0	107.5	-999	1	0	-999	0
10468871	15.989	1	17	3821.6	77.2	78.4	4.675	0.013	0.013	0.554	0.013	0.014	41.56	3.15	2414.8	58.2	-999	1	0	-999	0
10468929	15.336	1	17	4885.6	91.6	84.4	4.592	0.022	0.029	0.753	0.034	0.040	14.39	1.40	1710.7	68.4	-999	1	0	-999	0
10468976	15.246	1	17	5130.7	93.3	88.0	4.554	0.028	0.036	0.813	0.040	0.052	21.81	2.22	1188.3	40.7	-999	1	0	-999	0
10468984	13.432	1	17	5271.5	75.7	66.6	4.274	0.028	0.024	0.876	0.035	0.025	12.18	0.91	1244.9	49.6	-999	1	1	-999	0
10469383	15.161	1	17	4654.7	83.3	77.4	4.616	0.019	0.023	0.708	0.029	0.031	17.72	1.38	4287.6	138.8	-999	1	0	-999	0
10469444	12.505	0	17	5804.3	113.3	110.3	3.865	0.037	0.034	1.221	0.064	0.070	23.04	3.09	109.7	4.8	-999	1	0	-999	0
10469565	13.371	0	17	6105.2	116.3	112.7	4.242	0.040	0.039	1.135	0.067	0.075	2.98	0.22	1948.8	151.8	1	1	0	-999	0
10469671	13.74	1	17	5582.3	106.9	105.7	4.514	0.023	0.035	0.912	0.041	0.058	26.48	4.63	372.9	12.4	-999	1	0	-999	0
10469807	16.3	8	8	4058.3	68.3	75.3	4.676	0.022	0.017	0.568	0.016	0.017	31.27	0.83	1330.8	121.1	-999	1	0	-999	0
10469894	14.06	6	10	6679.2	135.6	131.6	4.261	0.034	0.040	1.332	0.058	0.055	7.31	0.62	119.1	14.2	-999	1	0	-999	0
10469927	13.214	1	17	6045.1	116.2	117.2	3.879	0.033	0.054	1.460	0.078	0.149	10.02	0.79	1922.1	81.5	-999	1	0	-999	0
10470042	14.395	1	17	5354.2	98.4	95.0	4.525	0.029	0.041	0.865	0.044	0.059	29.80	2.61	412.4	13.8	-999	1	0	-999	0
10470045	14.459	1	17	6164.0	149.9	177.3	4.358	0.029	0.038	1.123	0.065	0.088	17.48	2.23	213.4	12.2	-999	1	0	-999	0
10470053	12.914	0	17	5652.6	111.8	114.9	3.739	0.027	0.027	1.392	0.048	0.056	25.39	3.29	85.2	4.3	-999	1	0	-999	0
10470104	14.87	1	17	5397.4	96.4	96.1	4.528	0.028	0.042	0.870	0.043	0.058	18.86	1.60	1850.6	61.4	-999	1	0	-999	0
10470126	13.858	1	17	5881.4	106.4	105.3	4.451	0.032	0.039	0.957	0.053	0.063	20.18	1.99	266.5	11.4	-999	1	0	-999	0
10470133	15.857	4	17	4667.4	87.0	80.6	4.614	0.022	0.026	0.708	0.032	0.033	16.30	1.49	1779.7	71.2	-999	1	0	-999	0
10470152	14.073	1	17	5325.0	160.0	144.0	4.652	0.030	0.090	0.748	0.072	0.072	21.07	3.61	394.8	15.1	-999	2	-999	-999	1
10470250	14.075	1	17	5460.4	90.4	85.6	4.543	0.016	0.026	0.903	0.029	0.039	22.58	2.22	978.6	30.4	-999	1	0	-999	0
10470261	16.129	8	8	4233.7	77.1	53.1	4.640	0.022	0.029	0.641	0.023	0.019	41.26	5.50	910.3	90.0	-999	1	0	-999	0
10470282	12.874	0	17	6453.0	119.6	112.0	3.681	0.032	0.033	1.839	0.071	0.088	5.27	0.49	216.2	16.6	-999	1	0	-999	0
10470390	13.491	1	17	5952.9	106.2	115.0	4.038	0.049	0.044	1.140	0.118	0.076	28.55	2.35	187.2	7.1	-999	1	0	-999	0
10470779	14.712	1	17	5878.9	96.1	95.2	4.451	0.024	0.033	1.044	0.042	0.051	26.26	3.16	403.1	15.4	-999	1	0	1	0
10470808	15.478	1	3	5740.8	113.6	109.5	4.361	0.058	0.060	0.978	0.073	0.074	15.66	0.82	600.9	30.8	-999	1	0	-999	0
10470840	13.764	1	17	6215.0	195.0	260.0	4.331	0.108	0.201	1.114	0.187	0.136	19.37	1.94	111.8	6.9	-999	2	-999	-999	1
10470885	15.073	1	17	5709.1	111.3	106.8	4.356	0.056	0.056	0.967	0.074	0.073	11.51	0.80	7090.7	277.3	-999	1	0	-999	0
10471005	14.901	1	17	5440.3	106.5	103.1	4.377	0.071	0.072	0.977	0.057	0.059	20.35	1.77	2794.7	86.0	-999	1	0	-1	0
10471021	13.361	0	17	6602.7	136.9	142.5	4.168	0.032	0.029	1.314	0.057	0.047	6.05	0.48	69.5	9.0	-999	1	0	-999	0
10471264	17.071	3	17	4839.0	173.0	173.0	4.542	0.066	0.039	0.748	0.075	0.055	15.64	1.07	2639.5	138.8	-999	2	-999	-999	1
10471412	13.449	0	17	5712.3	93.7	92.1	4.433	0.028	0.037	1.038	0.051	0.064	15.42	1.55	718.9	27.0	-999	1	0	-999	0
10471416	14.677	1	17	5608.0	124.6	118.6	4.010	0.048	0.044	1.035	0.073	0.069	19.64	1.51	155.8	10.5	-999	1	0	-999	0
10471434	18.772	6	9	3130.8	86.6	85.1	5.108	0.014	0.013	0.139	0.005	0.005	0.92	0.06	7639.4	465.3	-999	1	-999	-999	0
10471508	12.772	0	17	5072.0	80.1	76.0	4.553	0.024	0.033	0.835	0.036	0.047	17.96	1.51	4336.1	133.2	-999	1	0	-999	0
10471515	12.581	0	17	5973.5	108.9	105.3	4.321	0.036	0.037	1.121	0.068	0.071	11.31	0.94	149.0	8.4	-999	1	0	0	0
10471621	15.439	1	17	4405.0	119.0	146.0	4.732	0.058	0.031	0.513	0.040	0.033	30.21	2.49	1003.7	31.3	-999	2	-999	1	1
10471674	15.746	1	17	4536.2	82.2	79.2	4.608	0.022	0.023	0.704	0.031	0.028	35.68	3.22	1009.0	30.8	-999	1	0	-999	0
10471681	15.479	1	17	3886.5	77.9	78.6	4.692	0.014	0.014	0.542	0.014	0.014	45.47	4.42	1593.5	36.9	-999	1	0	-999	0
10471832	13.92	1	17	4349.5	86.5	89.2	4.659	0.019	0.020	0.611	0.021	0.018	31.49	2.59	1858.7	45.5	-999	1	0	-999	0
10471844	15.691	1	17	4863.8	58.7	66.6	4.460	0.022	0.022	0.811	0.018	0.016	28.18	3.27	330.5	17.9	-999	1	1	-999	0
10471960	15.439	1	17	4032.4	80.4	85.8	4.614	0.013	0.013	0.621	0.012	0.011	7.19	0.49	9957.4	491.0	-999	1	0	-999	0
10472119	15.493	4	17	5040.7	114.7	124.7	4.590	0.047	0.055	0.754	0.064	0.071	21.96	1.94	783.6	31.1	-999	1	-999	-999	0
10472135	12.583	0	17	5586.8	101.0	89.3	4.376	0.041	0.031	0.809	0.058	0.042	19.10	2.04	235.1	9.0	-999	1	0	-999	0
10472210	15.081	1	17	5277.8	102.8	94.3	4.498	0.040	0.043	0.853	0.054	0.056	0.93	0.06	251.7	69.7	1	1	0	-999	0
10472438	14.426	1	17	5429.5	103.4	86.3	4.292	0.037	0.029	0.858	0.052	0.037	7.98	0.58	4871.0	228.7	-999	1	0	-999	0
10472574	15.453	1	17	4379.6	73.6	69.4	4.613	0.021	0.019	0.687	0.027	0.024	12.79	0.86	3837.4	149.6	-999	1	0	-999	0
10472662	15.909	1	17	4818.1	111.0	102.0	4.677	0.020	0.024	0.637	0.031	0.026	28.98	4.73	522.8	24.0	-999	1	0	-999	0
10472670	15.898	1	17	4221.1	74.0	44.8	4.638	0.022	0.034	0.641	0.021	0.017	36.18	3.78	886.9	29.1	-999	1	0	-999	0
10472872	15.352	4	17	5466.2	107.7	104.6	4.446	0.047	0.051	0.897	0.064	0.065	26.48	2.67	1537.4	46.2	-999	1	0	-999	0
10472907	13.675	1	17	6127.4	116.1	112.5	4.354	0.032	0.038	1.109	0.059	0.070	29.38	5.14	260.5	9.0	-999	1	0	-999	0
10473130	14.802	1	17	5748.0	155.0	155.0	4.522	0.060	0.180	0.892	0.110	0.090	18.60	1.29	2515.6	81.3	-999	2	-999	-999	1
10473148	15.752	4	17	5891.6	122.6	116.5	3.876	0.177	0.171	1.251	0.178	0.140	9.48	0.68	2957.1	140.7	-999	1	-999	-999	0
10473444	16.429	5	17	4617.4	108.8	86.8	4.642	0.026	0.026	0.666	0.040	0.039	30.00	2.53	1597.4	67.9	-999	1	0	-999	0
10473452	13.486	0	17	4609.4	22.3	31.1	4.524	0.008	0.008	0.756	0.011	0.010	7.93	0.59	4447.2	207.0	-999	1	0	-999	0
10473482	14.392	1	17	5542.2	86.3	85.4	4.505	0.023	0.033	0.947	0.040	0.049	18.60	2.11	1248.0	42.3	-999	1	0	-999	0
10474113	14.89	1	17	5289.3	82.6	71.5	4.307	0.033	0.029	0.869	0.040	0.028	13.24	0.97	4789.4	176.7	-999	1	0	-999	0
10480233	15.579	2	17	4772.2	69.3	65.3	4.494	0.019	0.016	0.791	0.020	0.016	17.59	1.48	3885.0	147.2	-999	1	1	-999	0
10480280	15.559	2	14	5758.6	103.6	100.4	4.496	0.027	0.038	0.945	0.046	0.057	17.69	2.79	1372.4	62.7	-999	1	0	-999	0
10480312	13.092	0	17	5955.0	71.0	80.0	4.264	0.143	0.117	1.005	0.076	0.069	15.82	1.09	3.9	3.2	-999	2	-999	-999	1
10480338	14.44	1	17	5654.9	112.0	110.8	3.868	0.037	0.034	1.194	0.059	0.064	38.45	6.98	621.8	19.7	-999	1	0	-999	0
10480417	15.824	2	17	5353.3	99.3	95.3	4.532	0.033	0.046	0.857	0.046	0.057	15.42	1.43	3502.0	136.6	-999	1	0	-999	0
10480459	14.483	1	17	5736.3	123.1	97.6	4.233	0.035	0.036	1.139	0.055	0.069	20.64	1.82	463.4	19.5	-999	1	0	-999	0
10480516	14.606	1	17	5820.5	122.5	113.3	3.872	0.047	0.041	1.221	0.073	0.073	28.20	4.19	114.2	9.2	-999	1	0	-999	0
10480620	13.701	1	17	6276.9	124.9	136.8	4.208	0.030	0.041	1.261	0.058	0.063	10.06	0.73	49.5	7.5	-999	1	0	-999	0
10480715	13.4	0	17	6177.0	117.3	109.9	3.970	0.029	0.044	1.391	0.063	0.122	11.90	0.77	18.4	5.0	-999	1	0	-999	0
10480738	13.187	0	17	6068.7	122.7	123.7	3.767	0.060	0.040	1.427	0.185	0.089	23.65	1.79	136.2	5.6	-999	1	0	-999	0
10480755	15.586	2	17	5408.9	102.3	100.1	4.487	0.042	0.051	0.881	0.055	0.062	24.20	2.34	481.4	25.8	-999	1	0	-999	0
10480763	15.157	1	17	6128.2	127.4	111.9	4.147	0.053	0.054	1.211	0.068	0.092	2.80	0.20	366.6	50.2	-999	1	0	-999	0
10480850	13.888	1	17	6371.6	116.4	113.2	4.289	0.024	0.030	1.318	0.045	0.053	7.26	0.47	20.6	7.7	-999	1	0	-999	0
10480892	15.168	1	17	5997.3	109.7	103.7	4.481	0.024	0.032	0.988	0.042	0.053	10.52	0.83	1904.5	95.4	-999	1	0	-999	0
10480913	15.164	1	17	5109.7	92.5	85.7	4.544	0.030	0.036	0.814	0.042	0.051	30.85	4.39	1022.7	37.4	-999	1	0	-999	0
10481170	14.846	1	17	5721.0	118.7	113.7	3.777	0.047	0.045	1.108	0.071	0.066	22.18	2.15	76.8	9.8	-999	1	0	-999	0
10481278	14.568	1	17	5807.9	119.7	112.9	3.826	0.045	0.042	1.259	0.069	0.073	28.00	2.29	307.3	14.1	-999	1	0	-999	0
10481335	14.654	1	17	5570.0	94.9	87.9	4.527	0.022	0.035	0.899	0.038	0.054	16.08	1.60	2057.1	89.8	-999	1	0	-999	0
10481336	13.631	1	17	6170.2	110.2	108.7	3.830	0.033	0.053	1.541	0.071	0.164	16.40	2.03	171.5	9.7	-999	1	0	-999	0
10481347	13.691	1	17	6149.1	113.3	114.7	4.306	0.037	0.040	1.138	0.069	0.078	12.68	0.99	390.3	19.9	-999	1	0	-999	0
10481524	15.267	1	17	5882.4	120.6	117.1	4.275	0.152	0.210	1.048	0.126	0.098	26.25	2.16	194.3	14.6	-999	1	-999	-999	0
10481602	15.205	1	17	5082.9	88.8	84.9	4.607	0.019	0.028	0.750	0.031	0.042	26.67	3.81	317.0	17.8	-999	1	0	-999	0
10481624	14.102	1	17	5579.5	106.0	104.7	4.414	0.043	0.046	0.926	0.070	0.069	23.49	3.76	120.1	8.3	-999	1	0	-999	0
10481824	14.187	1	17	6079.2	113.6	111.3	4.338	0.039	0.043	1.101	0.068	0.078	9.03	0.74	1425.0	75.1	-999	1	0	-999	0
10481966	15.417	1	17	5654.2	102.0	97.7	4.460	0.039	0.050	0.942	0.057	0.066	18.99	3.27	101.3	13.2	-999	1	0	-999	0
10482010	15.643	2	17	5892.0	110.9	108.2	4.352	0.057	0.062	1.030	0.072	0.076	11.28	0.78	636.4	42.0	-999	1	0	-999	0
10482041	10.328	0	17	5577.8	87.2	86.2	4.483	0.024	0.033	0.970	0.044	0.056	23.39	4.25	780.1	24.5	-999	1	0	-999	0
10482056	14.197	1	17	5567.4	89.6	86.3	4.504	0.019	0.029	0.967	0.036	0.048	16.88	1.70	1589.9	58.4	-999	1	0	-999	0
10482340	14.333	1	17	5551.7	100.4	98.5	4.483	0.031	0.042	0.917	0.053	0.065	19.79	1.99	1181.1	42.1	-999	1	0	-999	0
10482387	13.496	0	17	5494.3	109.6	105.8	4.172	0.041	0.037	1.012	0.066	0.057	2.56	0.18	8357.2	695.8	1	1	0	-999	0
10482401	15.814	1	17	4247.4	82.8	57.9	4.615	0.026	0.026	0.663	0.032	0.024	29.59	2.26	5431.1	170.5	-999	1	0	-999	0
10482446	13.262	0	17	6103.2	117.7	107.0	4.007	0.029	0.035	1.395	0.057	0.088	16.19	3.08	94.5	7.2	-999	1	0	-999	0
10482544	15.362	4	17	5755.9	111.4	110.5	4.114	0.063	0.067	1.051	0.099	0.081	5.40	0.35	168.8	28.0	-999	1	0	-999	0
10482554	13.195	0	17	5838.9	99.7	98.6	4.439	0.029	0.040	0.998	0.054	0.070	5.34	0.40	1759.1	109.0	-999	1	0	-999	0
10482602	15.54	1	17	3792.9	62.6	76.5	4.748	0.011	0.012	0.478	0.012	0.012	34.22	2.49	1481.8	47.9	-999	1	0	-999	0
10482690	15.006	1	17	4692.1	60.3	57.5	4.509	0.017	0.013	0.778	0.018	0.014	39.04	3.58	1348.3	37.7	-999	1	1	-999	0
10482705	15.925	2	17	5009.2	86.1	82.1	4.461	0.036	0.031	0.816	0.034	0.027	36.68	4.97	347.4	20.9	-999	1	0	-999	0
10482749	12.875	0	17	6324.0	199.0	243.0	4.171	0.185	0.185	1.283	0.189	0.209	26.62	5.26	122.7	6.1	-999	2	-999	-999	1
10482821	15.822	1	17	5522.9	102.3	102.7	4.472	0.044	0.056	0.908	0.057	0.064	30.17	4.45	394.9	24.4	-999	1	0	-999	0
10482835	13.167	1	17	6056.0	164.0	183.0	4.108	0.228	0.123	1.089	0.174	0.143	25.21	1.76	104.2	5.8	-999	2	-999	-999	1
10482869	10.906	0	17	5864.0	105.8	103.9	4.385	0.037	0.041	1.008	0.068	0.070	19.09	2.67	475.0	16.4	-999	1	0	-999	0
10482939	15.75	2	17	4893.8	92.1	84.7	4.591	0.024	0.031	0.752	0.037	0.041	15.64	1.48	3815.9	158.3	-999	1	0	-999	0
10482948	14.783	1	17	6029.3	119.2	115.2	4.274	0.045	0.048	1.104	0.074	0.081	12.95	1.03	884.3	43.5	-999	1	0	-999	0
10482984	13.201	0	17	5797.1	105.4	94.6	4.146	0.032	0.044	1.145	0.072	0.088	33.53	6.65	195.1	7.2	-999	1	0	-999	0
10483048	14.842	1	17	5752.0	118.4	108.1	4.254	0.046	0.043	0.842	0.062	0.049	13.98	1.13	339.3	21.1	-999	1	0	-999	0
10483100	15.429	4	17	5752.8	116.6	113.7	4.072	0.066	0.066	1.067	0.104	0.080	6.85	0.50	606.1	47.0	-999	1	0	-999	0
10483103	14.562	1	17	6045.8	120.2	117.0	4.274	0.044	0.048	1.110	0.073	0.080	6.85	0.52	1614.8	93.1	-999	1	0	-999	0
10483276	15.666	1	17	5281.2	93.1	82.4	4.359	0.055	0.052	0.858	0.047	0.035	22.74	2.33	2232.8	81.6	-999	1	0	-999	0
10483401	15.916	4	17	5585.2	101.2	97.4	4.516	0.032	0.046	0.902	0.049	0.056	20.63	1.88	728.4	39.4	-999	1	0	-999	0
10483427	14.774	1	17	5308.0	172.7	114.3	4.599	0.027	0.036	0.778	0.052	0.054	15.09	1.21	1161.1	48.0	-999	1	-999	-999	0
10483443	13.836	1	17	5815.0	146.0	160.0	4.540	0.044	0.176	0.973	0.104	0.127	7.50	0.55	1666.8	86.8	-999	2	-999	-999	1
10483447	14.514	1	17	5663.0	88.8	85.6	4.482	0.017	0.025	1.032	0.034	0.043	25.58	2.75	914.4	32.4	-999	1	0	-999	0
10483732	13.867	1	17	5828.5	113.9	103.2	4.319	0.036	0.034	1.132	0.061	0.063	19.08	3.54	105.5	7.2	-999	1	0	-999	0
10483810	15.378	1	17	3806.2	76.5	73.8	4.722	0.012	0.012	0.508	0.012	0.012	30.85	2.53	1128.5	40.4	-999	1	0	-999	0
10483855	13.228	0	17	5817.9	118.7	108.6	3.840	0.036	0.033	1.222	0.059	0.063	5.39	0.47	219.7	18.0	-999	1	0	-999	0
10483930	15.895	4	17	5631.0	186.0	186.0	4.499	0.072	0.168	0.890	0.104	0.083	0.98	0.07	1129.6	209.7	1	2	-999	-999	1
10483937	14.442	1	17	6120.6	107.4	106.4	4.398	0.027	0.037	1.093	0.047	0.061	8.37	0.83	653.3	38.2	-999	1	0	-999	0
10483938	12.891	0	17	5916.7	120.1	113.4	3.881	0.043	0.033	1.226	0.074	0.067	8.37	0.75	840.0	42.0	-999	1	0	-999	0
10484010	15.975	4	17	4372.0	76.5	76.4	4.667	0.018	0.019	0.625	0.023	0.022	14.75	0.81	796.4	48.5	-999	1	0	-999	0
10484024	15.544	4	17	6244.0	197.0	241.0	4.460	0.065	0.195	1.069	0.144	0.144	17.89	3.81	148.7	17.7	-999	2	-999	-999	1
10484064	15.89	1	17	4407.1	75.0	70.3	4.603	0.023	0.020	0.698	0.028	0.025	40.42	5.23	418.2	20.8	-999	1	0	-999	0
10484082	14.299	1	17	5648.8	113.7	108.3	4.180	0.046	0.044	0.977	0.078	0.071	16.62	1.41	1607.3	61.5	-999	1	0	-999	0
10484325	16.165	14	17	4303.0	81.5	75.9	4.644	0.019	0.022	0.647	0.024	0.022	17.60	1.84	328.1	29.9	-999	1	0	-999	0
10484341	15.719	2	17	5303.8	83.3	73.0	4.261	0.047	0.047	0.875	0.040	0.029	17.82	1.56	2084.9	87.6	-999	1	0	-999	0
10484558	14.83	1	17	5897.2	105.7	104.0	4.409	0.037	0.047	1.021	0.060	0.073	9.68	0.70	5213.2	239.5	-999	1	0	-999	0
10484670	15.583	1	17	4899.1	93.2	85.0	4.586	0.024	0.031	0.759	0.036	0.042	30.42	3.53	1219.3	46.1	-999	1	0	-999	0
10484675	13.343	0	17	6565.7	121.6	130.6	4.328	0.019	0.024	1.261	0.037	0.046	4.44	0.29	57.7	10.1	-999	1	0	-999	0
10484683	12.588	0	17	6606.3	132.8	129.5	4.031	0.034	0.036	1.445	0.074	0.074	4.81	0.83	192.3	16.0	-999	1	0	-999	0
10484789	15.611	2	17	4683.4	86.4	79.6	4.632	0.019	0.023	0.689	0.029	0.031	24.37	1.87	1259.3	49.6	-999	1	0	-999	0
10484845	12.487	1	17	6389.3	123.8	115.3	3.900	0.032	0.039	1.498	0.074	0.121	4.65	0.49	216.4	18.0	-999	1	0	-999	0
10484846	10.919	0	17	6053.4	123.1	133.6	3.828	0.057	0.035	1.353	0.178	0.081	2.82	0.42	260.7	22.8	-999	1	0	-999	0
10485170	15.475	4	17	5701.9	98.8	94.6	4.490	0.030	0.043	0.940	0.049	0.059	8.08	0.71	597.1	45.0	-999	1	0	-999	0
10485179	14.507	1	17	5335.2	83.7	71.9	4.254	0.032	0.027	0.871	0.042	0.030	13.88	0.80	71.2	9.8	-999	1	0	-1	0
10485184	12.52	0	17	5527.4	86.8	80.7	4.517	0.019	0.028	0.935	0.034	0.046	7.97	0.59	4748.0	227.7	-999	1	0	-999	0
10485272	12.802	0	17	5455.0	147.0	147.0	4.490	0.068	0.110	0.900	0.082	0.082	28.58	3.94	855.6	27.0	-999	2	-999	-999	1
10485582	15.215	1	17	5557.9	107.3	106.3	4.395	0.051	0.053	0.920	0.071	0.067	20.06	2.29	290.8	19.2	-999	1	0	-999	0
10485584	14.914	1	17	3930.0	122.0	150.0	4.653	0.060	0.020	0.615	0.036	0.062	51.51	4.62	457.5	14.3	-999	2	-999	-999	1
10485605	15.599	1	17	4360.8	74.3	67.7	4.599	0.022	0.017	0.698	0.026	0.022	44.54	5.29	730.1	24.8	-999	1	0	-999	0
10485681	15.232	1	17	6146.0	115.4	115.9	4.329	0.044	0.052	1.128	0.066	0.078	11.53	1.10	288.0	23.2	-999	1	0	-999	0
10485834	15.827	4	17	5672.4	105.5	101.5	4.449	0.047	0.060	0.946	0.061	0.066	12.00	0.88	2580.4	122.4	-999	1	0	-999	0
10485843	16.227	14	17	4605.3	103.4	98.0	4.601	0.036	0.041	0.712	0.045	0.047	15.00	0.54	2404.1	151.7	-999	1	-999	-999	0
10485913	13.959	1	17	3913.2	79.5	74.2	4.673	0.013	0.013	0.562	0.012	0.013	22.91	2.57	333.8	15.7	-999	1	0	-999	0
10485922	15.999	2	17	4816.6	74.4	76.7	4.481	0.024	0.023	0.799	0.021	0.019	29.59	1.94	698.4	35.9	-999	1	1	-999	0
10485978	15.734	4	17	5112.0	194.0	176.0	4.564	0.078	0.052	0.690	0.093	0.043	23.22	1.97	225.1	21.5	-999	2	-999	-999	1
10486050	14.673	1	17	6288.0	169.0	206.0	4.417	0.058	0.217	1.096	0.169	0.139	5.37	0.38	2060.5	128.8	-999	2	-999	-999	1
10486213	15.593	2	17	5763.7	115.3	111.1	4.235	0.059	0.060	1.009	0.081	0.078	22.55	2.81	261.9	20.5	-999	1	0	-999	0
10486303	14.032	1	17	5451.3	101.1	102.0	4.483	0.036	0.044	0.892	0.055	0.060	24.20	1.91	991.4	31.7	-999	1	0	-999	0
10486315	13.526	0	17	5934.0	103.7	102.5	4.395	0.029	0.038	1.077	0.055	0.067	13.71	2.71	337.6	16.9	-999	1	0	-999	0
10486589	12.226	1	17	6778.7	141.3	136.1	4.240	0.029	0.031	1.367	0.063	0.059	1.59	0.12	1673.0	180.5	1	1	0	-999	0
10487072	12.018	0	17	6099.0	124.7	115.2	4.025	0.026	0.029	1.453	0.046	0.056	13.22	1.93	257.1	11.8	-999	1	0	-999	0
10487365	10.506	0	17	5059.0	164.0	149.0	4.461	0.104	0.064	0.826	0.062	0.055	43.02	1.61	802.9	26.1	-999	2	-999	-999	1
10487532	14.134	1	17	5887.2	116.7	97.0	4.053	0.029	0.037	1.353	0.046	0.083	15.97	2.12	549.1	23.9	-999	1	0	-999	0
10487534	15.029	1	17	4842.7	85.7	78.6	4.565	0.028	0.028	0.767	0.038	0.038	35.93	4.05	1674.7	47.5	-999	1	0	-999	0
10487620	13.998	1	17	5097.9	87.6	81.5	4.483	0.052	0.055	0.875	0.048	0.044	31.06	3.11	657.4	23.4	-999	1	-999	-999	0
10487642	15.318	4	17	5861.7	116.8	116.1	4.016	0.068	0.064	1.144	0.118	0.085	6.09	0.46	754.5	58.9	-999	1	0	-999	0
10487701	14.95	1	17	6060.0	181.0	199.0	4.494	0.054	0.216	0.996	0.126	0.126	23.67	1.70	458.5	16.6	-999	2	-999	-999	1
10487737	15.861	1	17	5668.7	105.3	103.0	4.416	0.053	0.061	0.966	0.063	0.064	18.44	2.51	551.4	36.9	-999	1	0	-999	0
10487796	14.875	1	17	5031.8	84.6	81.3	4.545	0.025	0.035	0.855	0.037	0.047	41.55	2.20	539.6	23.0	-999	1	0	-999	0
10487921	15.245	4	17	5351.9	91.7	91.7	4.563	0.023	0.034	0.839	0.035	0.043	21.50	1.95	276.8	18.4	-999	1	0	-999	0
10487940	14.088	1	17	5895.9	112.5	112.3	4.018	0.054	0.046	1.155	0.129	0.080	10.77	0.87	312.3	18.1	-999	1	0	-999	0
10487955	13.304	1	17	5039.8	77.4	71.0	4.465	0.030	0.021	0.814	0.040	0.027	10.68	0.78	2989.5	129.9	-999	1	0	-999	0
10488021	14.009	6	10	6431.6	161.3	159.9	4.039	0.029	0.030	1.406	0.075	0.072	9.17	1.05	210.1	15.0	-999	1	0	-999	0
10488071	14.886	1	17	5716.8	103.7	101.8	4.429	0.041	0.046	0.948	0.062	0.064	5.33	0.38	2345.7	150.0	-999	1	0	-999	0
10488080	15.978	4	17	4712.9	85.8	81.5	4.546	0.032	0.025	0.761	0.034	0.029	21.51	1.97	2821.8	106.4	-999	1	1	-999	0
10488161	13.69	1	17	5818.2	107.8	103.6	4.155	0.044	0.049	1.066	0.091	0.083	2.82	0.18	121.3	18.8	-999	1	0	-999	0
10488229	14.178	1	17	5915.3	110.4	115.5	4.109	0.039	0.051	1.136	0.090	0.093	6.39	0.49	2492.7	137.0	-999	1	0	-999	0
10488525	14.353	1	17	5861.0	158.0	158.0	4.366	0.162	0.180	0.848	0.119	0.069	16.30	1.26	1636.1	59.6	-999	2	-999	-999	1
10488591	15.352	1	17	5703.8	109.1	105.1	4.389	0.057	0.057	0.898	0.066	0.063	17.04	2.01	130.4	15.4	-999	1	0	-999	0
10488671	15.116	1	17	5375.8	101.9	91.0	4.151	0.047	0.048	0.895	0.057	0.046	31.27	4.51	407.7	16.0	-999	1	0	-999	0
10488747	14.443	1	17	5573.7	100.5	97.6	4.497	0.028	0.040	0.917	0.047	0.061	2.90	0.21	153.3	25.9	-999	1	0	-999	0
10488837	13.521	0	17	6403.3	121.1	133.4	4.246	0.035	0.032	1.260	0.060	0.066	7.17	0.70	87.9	9.9	-999	1	0	-999	0
10489060	10.897	0	17	5818.0	107.2	103.2	4.254	0.041	0.044	1.047	0.072	0.073	17.48	1.41	701.3	22.8	-999	1	0	-999	0
10489159	13.833	1	17	4998.1	100.6	93.4	3.568	0.054	0.076	1.258	0.137	0.182	80.28	6.88	4914.5	81.5	-999	1	0	-999	0
10489175	13.812	2	17	3872.2	78.5	75.5	4.671	0.013	0.013	0.562	0.012	0.013	36.18	3.27	2333.8	60.9	-999	1	0	-999	0
10489206	14.752	1	17	3895.6	70.0	77.4	4.697	0.012	0.012	0.538	0.012	0.012	14.39	1.04	3590.4	139.2	-999	1	-999	0	0
10489345	15.942	4	17	4869.3	91.4	84.1	4.555	0.032	0.032	0.774	0.041	0.038	27.80	1.92	2548.2	87.7	-999	1	0	0	0
10489402	14.289	1	17	5818.9	98.1	97.4	4.489	0.020	0.031	0.976	0.036	0.048	11.04	0.81	3736.8	159.0	-999	1	0	-999	0
10489442	13.602	3	16	6406.0	177.0	244.0	4.458	0.065	0.208	1.057	0.142	0.142	4.52	0.36	1758.7	116.8	-999	2	-999	-999	1
10489544	15.79	4	17	4991.2	112.0	112.2	4.580	0.025	0.033	0.773	0.041	0.046	17.59	1.50	3376.0	139.1	-999	1	0	-999	0
10489814	14.69	1	17	5642.9	112.0	110.9	4.416	0.042	0.047	0.945	0.070	0.071	3.17	0.22	12722.5	942.7	1	1	0	-999	0
10489923	16.18	14	17	4922.0	106.7	98.8	4.533	0.043	0.043	0.787	0.043	0.040	25.58	0.92	1198.2	73.2	-999	1	1	-999	0
10490004	15.423	4	17	5356.0	204.0	185.0	4.492	0.105	0.115	0.767	0.113	0.061	20.92	1.96	540.3	31.1	-999	2	-999	-999	1
10490027	15.694	1	17	3968.2	71.6	77.9	4.681	0.014	0.014	0.558	0.013	0.014	39.04	3.60	1295.4	42.6	-999	1	0	-999	0
10490179	15.903	1	17	5331.0	160.0	160.0	4.624	0.039	0.091	0.788	0.076	0.084	16.65	1.40	2610.5	108.2	-999	2	-999	-999	1
10490257	13.487	1	17	6104.7	129.1	113.2	4.155	0.049	0.046	1.179	0.071	0.089	24.53	2.41	50.3	5.0	-999	1	0	-999	0
10490282	14.839	1	17	5691.2	107.7	106.1	4.423	0.037	0.043	1.000	0.060	0.068	0.78	0.05	14998.1	2225.4	1	1	0	-999	0
10490558	11.185	0	17	7161.9	159.4	160.1	4.173	0.030	0.029	1.495	0.080	0.072	3.99	0.24	367.6	26.2	1	2	0	-999	0
10490710	13.84	1	17	5938.8	116.0	113.1	4.140	0.033	0.035	1.258	0.050	0.084	13.88	2.07	711.7	31.3	-999	1	0	-999	0
10490757	15.597	2	17	5915.9	110.5	107.5	4.437	0.036	0.048	1.012	0.055	0.067	12.88	1.86	968.6	50.3	-999	1	0	-999	0
10490790	13.288	0	17	6395.0	136.3	129.5	3.698	0.054	0.032	1.412	0.155	0.061	5.90	1.28	71.0	9.3	-999	3	0	-999	0
10490929	13.2	0	17	5676.2	119.9	117.6	4.059	0.048	0.041	1.035	0.080	0.067	7.26	0.51	208.5	14.8	-999	1	0	-999	0
10491013	12.916	0	17	6196.8	126.2	120.9	4.305	0.037	0.039	1.131	0.068	0.071	22.55	1.83	294.2	11.4	-999	1	0	-999	0
10491062	15.339	4	17	5233.7	104.3	96.3	4.516	0.036	0.042	0.842	0.050	0.055	22.89	2.22	2763.6	98.4	-999	1	0	-1	0
10491129	15.123	1	17	5615.0	101.3	97.1	4.513	0.026	0.038	0.913	0.042	0.056	6.71	0.48	3191.1	172.6	-999	1	0	-999	0
10491292	14.572	1	17	4785.7	92.7	82.1	4.590	0.022	0.026	0.745	0.033	0.037	36.68	6.68	1393.3	37.9	-999	1	0	-999	0
10491580	13.345	0	17	6363.4	143.3	134.5	4.097	0.042	0.044	1.325	0.066	0.069	7.60	0.63	836.1	44.8	-999	1	0	-999	0
10491599	14.781	1	17	5761.0	118.3	114.6	4.366	0.066	0.073	1.027	0.069	0.070	18.09	2.64	837.1	36.9	-999	1	-999	-999	0
10491684	14.376	1	17	3930.5	69.1	78.2	4.694	0.013	0.013	0.544	0.012	0.013	24.03	2.10	769.5	26.9	-999	1	0	-999	0
10491731	16.178	14	17	4798.7	92.9	86.8	4.573	0.029	0.030	0.756	0.038	0.037	15.00	1.34	1902.6	109.8	-999	1	0	-999	0
10491771	9.725	0	17	6594.8	143.1	134.5	4.212	0.030	0.028	1.312	0.061	0.047	3.90	0.65	219.9	15.6	-999	1	0	-999	0
10491884	15.658	4	17	5503.4	102.6	90.6	4.280	0.043	0.041	0.821	0.043	0.031	4.67	0.19	51.9	27.5	-999	1	0	-999	0
10492057	15.652	4	17	5717.0	182.0	182.0	4.538	0.036	0.204	0.984	0.102	0.114	8.38	0.66	497.3	43.6	-999	2	-999	-999	1
10492062	14.076	1	17	5901.9	120.6	118.7	4.359	0.040	0.045	1.033	0.074	0.079	2.89	0.17	137.4	22.2	-999	1	0	-999	0
10492130	15.937	1	17	4387.5	88.5	83.3	4.608	0.025	0.024	0.691	0.031	0.029	39.86	4.82	1356.8	44.5	-999	1	0	-999	0
10492289	12.666	0	17	6356.1	129.9	134.1	4.145	0.029	0.031	1.361	0.057	0.056	20.08	2.59	203.7	8.5	-999	1	0	-999	0
10492459	13.207	1	17	5997.0	146.0	123.9	3.680	0.028	0.028	1.331	0.056	0.053	23.51	2.67	140.4	7.2	-999	1	0	-999	0
10492540	13.313	0	17	5892.1	93.2	92.7	4.514	0.012	0.017	0.976	0.023	0.030	16.51	1.57	3099.2	107.1	-999	1	0	-999	0
10492631	13.974	1	17	6178.1	118.5	117.6	4.383	0.025	0.036	1.113	0.047	0.065	14.02	2.10	115.7	9.5	-999	1	0	-999	0
10492710	14.057	1	17	6003.9	123.6	152.8	4.369	0.021	0.031	1.182	0.047	0.073	15.53	3.08	331.1	16.5	-999	1	0	-999	0
10492838	12.313	0	17	5983.9	98.4	99.0	4.372	0.023	0.035	1.157	0.047	0.067	23.70	2.15	140.5	6.5	-999	1	0	-999	0
10492898	13.611	1	17	5449.8	118.1	162.8	4.521	0.016	0.018	0.983	0.032	0.036	24.37	3.23	553.8	17.4	-999	1	0	-999	0
10493278	15.252	4	17	5855.8	130.2	125.9	4.271	0.048	0.049	1.023	0.078	0.074	8.49	0.89	765.5	50.5	-999	1	0	-999	0
10493329	13.639	1	17	5779.2	124.5	119.6	4.230	0.042	0.041	0.905	0.070	0.062	25.13	2.20	137.6	7.9	-999	1	0	-999	0
10493375	13.812	1	17	5676.9	93.3	93.0	4.491	0.016	0.025	1.008	0.032	0.042	20.06	1.78	355.3	16.1	-999	1	0	-999	0
10513124	15.729	1	17	5340.6	96.1	80.8	4.235	0.053	0.052	0.880	0.048	0.034	6.41	0.23	136.5	28.3	-999	1	0	-999	0
10513155	14.46	1	17	4654.9	75.1	70.8	4.589	0.023	0.023	0.732	0.033	0.032	15.97	1.31	3294.3	111.3	-999	1	0	-999	0
10513307	14.591	1	17	5858.7	106.6	105.2	4.426	0.033	0.043	1.006	0.057	0.072	23.38	2.24	195.1	10.4	-999	1	0	-999	0
10513604	14.535	1	17	4832.9	101.3	98.5	4.603	0.019	0.025	0.737	0.031	0.038	31.70	2.00	417.8	19.6	-999	1	0	-999	0
10513696	15.93	4	17	5107.1	97.5	89.6	4.544	0.034	0.041	0.811	0.044	0.049	31.93	1.35	549.7	33.4	-999	1	0	-999	0
10513712	14.738	1	17	5179.6	98.7	90.3	4.539	0.030	0.038	0.828	0.043	0.053	31.06	2.72	2228.5	56.1	-999	1	0	-999	0
10513965	14.791	1	17	5530.3	111.1	108.6	3.809	0.042	0.043	1.192	0.070	0.080	24.89	3.08	184.9	10.5	-999	1	0	-999	0
10514084	11.636	0	17	5007.7	71.1	70.2	4.545	0.023	0.032	0.869	0.035	0.045	26.85	1.98	3762.8	94.0	-999	1	0	-999	0
10514169	13.311	1	17	5211.4	97.5	86.1	4.468	0.042	0.035	0.839	0.057	0.046	32.62	2.61	222.8	7.3	-999	1	0	-999	0
10514274	13.338	0	17	6244.0	119.4	111.7	3.970	0.028	0.029	1.473	0.063	0.072	14.29	1.43	141.7	6.1	-999	1	0	-999	0
10514288	16.195	14	17	4544.3	81.9	77.6	4.596	0.024	0.024	0.716	0.032	0.029	53.70	6.15	846.8	40.6	-999	1	0	-999	0
10514291	13.392	0	17	4717.1	73.3	70.6	4.573	0.025	0.023	0.748	0.036	0.032	36.18	4.49	701.0	17.1	-999	1	0	-999	0
10514352	14.878	1	17	4690.7	85.8	81.3	4.646	0.016	0.021	0.672	0.023	0.028	24.37	2.56	305.7	14.0	-999	1	0	-999	0
10514424	14.077	1	17	5815.0	140.0	175.0	4.540	0.046	0.196	0.973	0.104	0.116	17.06	2.82	149.8	9.3	-999	2	-999	-999	1
10514529	15.821	1	17	4627.1	81.6	76.6	4.577	0.026	0.023	0.736	0.034	0.030	22.89	1.84	4252.0	125.7	-999	1	0	-999	0
10514561	16.906	8	8	4153.6	62.0	90.9	4.597	0.024	0.019	0.644	0.020	0.017	16.19	1.24	1853.9	181.3	-999	1	0	-999	0
10514584	15.339	1	17	4965.4	89.0	81.5	4.549	0.032	0.033	0.790	0.042	0.043	16.64	1.28	5146.6	171.3	-999	1	0	-999	0
10514618	15.794	1	17	5249.8	97.3	92.5	4.549	0.030	0.042	0.830	0.044	0.054	12.97	1.27	3053.2	124.2	-999	1	0	-999	0
10514628	15.775	2	17	5223.6	95.3	91.4	4.568	0.026	0.038	0.810	0.042	0.052	32.60	3.91	884.0	29.6	-999	1	0	-999	0
10514636	14.532	1	17	5408.5	94.7	96.7	4.521	0.028	0.041	0.877	0.044	0.060	17.96	1.59	1975.0	65.4	-999	1	0	-999	0
10514687	14.016	1	17	5760.6	107.8	104.0	4.394	0.040	0.045	0.982	0.071	0.075	23.98	4.21	379.8	13.7	-999	1	0	-999	0
10514730	13.341	0	17	5796.8	99.4	94.3	4.487	0.022	0.032	0.959	0.039	0.054	16.88	1.66	2208.3	72.2	-999	1	0	-999	0
10515183	15.204	1	17	4838.1	85.8	77.0	4.570	0.027	0.028	0.764	0.037	0.039	10.53	0.79	3579.9	152.6	-999	1	0	-999	0
10515199	14.683	1	17	5019.6	88.4	80.7	4.530	0.034	0.031	0.803	0.046	0.043	27.99	5.17	852.7	25.7	-999	1	0	-999	0
10515276	15.26	1	17	3797.0	81.2	71.0	4.708	0.012	0.012	0.520	0.012	0.012	29.59	2.12	508.1	19.1	-999	1	0	-999	0
10515281	11.964	0	17	6581.4	135.8	114.5	4.293	0.025	0.028	1.282	0.049	0.049	6.19	0.54	32.2	4.4	-999	1	0	-999	0
10515282	13.191	0	17	5471.4	89.0	91.0	4.545	0.018	0.030	0.885	0.030	0.044	17.11	1.27	3574.7	113.4	-999	1	0	-999	0
10515478	13.012	0	17	4180.8	71.2	43.5	4.649	0.028	0.028	0.614	0.018	0.019	28.58	2.00	2352.4	58.4	-999	1	0	-999	0
10515528	12.169	0	17	6037.2	119.7	118.2	3.829	0.032	0.033	1.192	0.059	0.061	7.21	1.52	133.2	9.1	-999	1	0	-999	0
10515886	15.6	1	17	5239.9	100.6	92.3	4.494	0.052	0.057	0.842	0.053	0.051	22.74	2.20	1800.4	58.6	-999	1	0	-999	0
10515921	14.332	1	17	5372.7	96.2	94.0	4.540	0.024	0.038	0.861	0.039	0.057	6.71	0.50	4857.4	248.1	-999	1	0	-999	0
10515924	15.986	1	17	4773.1	83.0	78.0	4.503	0.025	0.021	0.786	0.025	0.021	10.46	0.75	2827.4	132.2	-999	1	1	-999	0
10515934	13.723	1	17	5008.5	87.3	80.6	4.591	0.016	0.026	0.796	0.025	0.037	12.10	0.93	2199.4	85.4	-999	1	0	-999	0
10515953	14.447	1	17	5228.4	93.9	90.6	4.575	0.021	0.033	0.809	0.033	0.051	27.23	4.92	1077.4	30.9	-999	1	0	-999	0
10515986	15.592	1	17	3710.0	83.5	70.6	4.745	0.011	0.011	0.476	0.012	0.012	0.74	0.05	5461.3	871.1	1	1	0	-999	0
10516011	15.407	1	17	4436.2	79.6	75.2	4.628	0.018	0.021	0.676	0.025	0.024	28.78	2.18	1327.2	39.6	-999	1	0	-999	0
10516021	14.721	1	17	5066.8	90.0	81.0	4.498	0.039	0.031	0.813	0.050	0.039	36.67	1.53	306.6	15.6	-999	1	0	-999	0
10516029	11.755	0	17	5554.4	86.1	84.8	4.511	0.015	0.025	0.974	0.030	0.042	26.26	2.51	690.0	18.4	-999	1	0	-999	0
10516096	9.457	0	17	6030.8	107.8	111.4	4.173	0.036	0.041	1.102	0.076	0.080	19.13	2.66	55.6	2.1	-999	1	0	-999	0
10516213	15.055	1	17	3750.0	77.9	72.3	4.712	0.012	0.012	0.513	0.012	0.012	33.06	2.19	2315.1	57.4	-999	1	0	-999	0
10516401	13.645	1	17	6151.8	105.3	107.0	4.455	0.019	0.029	1.020	0.034	0.049	14.56	1.90	356.0	15.9	-999	1	0	-999	0
10516426	13.691	1	17	5464.8	86.6	86.7	4.568	0.012	0.019	0.879	0.022	0.029	9.29	0.69	3562.7	154.6	-999	1	0	-999	0
10516429	12.559	0	17	6036.6	131.6	148.2	4.500	0.030	0.037	0.862	0.050	0.058	47.72	6.66	204.2	5.1	-999	1	0	-999	0
10516501	14.732	1	17	5562.8	99.6	94.8	4.533	0.021	0.034	0.894	0.036	0.053	25.02	2.69	558.2	19.8	-999	1	0	-999	0
10516506	14.46	1	17	5855.9	117.2	109.7	3.948	0.057	0.041	1.175	0.126	0.075	20.66	2.27	126.2	8.7	-999	1	0	-999	0
10516527	16.327	14	17	4468.1	82.0	77.1	4.600	0.024	0.023	0.705	0.031	0.028	31.06	1.83	511.4	33.3	-999	1	0	-999	0
10516532	14.411	1	17	5612.4	99.1	95.9	4.506	0.024	0.036	0.920	0.042	0.058	22.27	2.31	1150.7	36.0	-999	1	0	-999	0
10516589	12.811	0	17	4631.2	68.8	67.5	4.600	0.018	0.024	0.751	0.027	0.034	18.47	1.35	6891.6	207.4	-999	1	0	-999	0
10516613	12.527	0	17	4981.6	119.4	110.4	3.999	0.109	0.088	0.903	0.039	0.026	10.39	0.74	3663.1	148.1	-999	1	-999	-999	0
10516719	16.893	14	17	4105.7	59.1	81.3	4.646	0.028	0.022	0.600	0.019	0.020	22.11	1.79	185.1	36.6	-999	1	0	-999	0
10516934	14.794	1	17	5374.5	94.4	90.7	4.545	0.024	0.038	0.858	0.038	0.056	22.12	3.07	345.4	15.5	-999	1	0	-999	0
10517362	12.427	1	17	6078.0	111.7	107.3	4.017	0.029	0.048	1.326	0.060	0.121	13.90	2.20	243.3	10.6	-999	1	0	-999	0
10517413	13.744	1	17	5806.4	91.6	92.1	4.458	0.019	0.030	1.043	0.037	0.051	17.82	1.77	273.7	12.1	-999	1	0	-999	0
10517486	15.346	1	17	5019.5	92.8	84.8	4.555	0.030	0.035	0.795	0.041	0.046	31.05	3.15	1030.1	34.8	-999	1	0	-999	0
10517495	15.67	1	17	5419.1	99.8	97.7	4.525	0.033	0.047	0.872	0.046	0.058	24.68	2.56	574.2	17.0	-999	1	0	-999	0
10517499	13.689	1	17	5505.4	108.2	106.0	4.239	0.039	0.038	0.993	0.062	0.060	12.10	0.88	4535.9	171.2	-999	1	0	-999	0
10517557	12.057	0	17	5531.7	99.0	101.6	4.199	0.039	0.037	1.015	0.070	0.060	42.37	5.86	742.4	15.7	-999	1	0	-999	0
10517707	14.863	1	17	5564.6	115.3	109.4	4.139	0.049	0.047	0.958	0.073	0.067	45.10	6.61	333.1	10.8	-999	1	0	-999	0
10517766	14.965	1	17	5575.9	101.2	97.6	4.492	0.036	0.049	0.914	0.052	0.061	19.94	1.87	266.2	14.8	-999	1	0	-999	0
10517791	12.943	0	17	5594.7	84.5	80.6	4.332	0.028	0.021	0.779	0.038	0.025	44.82	8.00	57.0	2.7	-999	1	0	-999	0
10517972	13.556	1	17	5263.5	72.7	66.8	4.319	0.024	0.019	0.857	0.032	0.024	18.73	1.62	1434.2	45.8	-999	1	0	-999	0
10518057	12.619	0	17	5747.9	131.4	115.3	3.838	0.038	0.030	1.312	0.063	0.057	27.94	1.38	213.5	6.9	-999	1	0	-999	0
10518125	12.038	0	17	6450.0	145.0	193.0	4.199	0.126	0.140	1.331	0.141	0.194	2.30	0.15	812.2	73.3	-999	2	-999	-999	1
10518380	10.534	0	17	6205.8	125.7	111.8	4.033	0.030	0.032	1.356	0.062	0.070	13.45	1.00	17.6	1.6	-999	1	0	-999	0
10518405	13.835	1	17	5664.6	103.9	98.7	4.544	0.028	0.039	0.833	0.037	0.046	18.86	2.65	375.5	14.9	-999	1	0	-999	0
10518507	12.971	0	17	5572.2	105.9	106.0	4.209	0.041	0.040	0.932	0.068	0.060	27.78	2.19	360.7	11.1	-999	1	0	-999	0
10518536	14.943	1	17	4872.0	85.4	81.7	4.510	0.035	0.027	0.789	0.036	0.029	25.22	2.50	331.7	14.7	-999	1	0	-999	0
10518563	14.251	1	17	4761.0	80.6	78.4	4.636	0.020	0.023	0.668	0.025	0.026	28.58	2.71	2054.5	53.1	-999	1	0	-999	0
10518575	15.655	1	17	4396.6	100.1	98.2	4.613	0.033	0.033	0.684	0.040	0.041	6.95	0.45	598.6	48.5	-999	1	-999	-999	0
10518610	14.981	1	17	5283.3	97.6	85.3	4.427	0.046	0.037	0.852	0.059	0.045	37.92	5.91	718.2	20.1	-999	1	0	-999	0
10518652	11.306	0	17	5095.0	82.2	79.1	4.582	0.019	0.029	0.801	0.028	0.043	10.39	0.77	2217.0	89.5	-999	1	0	-999	0
10518739	13.716	1	17	5215.0	155.0	140.0	4.455	0.115	0.127	0.808	0.096	0.064	16.19	1.36	1607.6	55.0	-999	2	-999	-999	1
10518878	15.364	1	17	5004.0	88.7	80.1	4.532	0.035	0.033	0.800	0.045	0.042	22.42	1.91	2138.9	66.5	-999	1	0	-999	0
10519040	15.65	1	17	4045.5	79.0	80.3	4.628	0.016	0.015	0.610	0.014	0.014	31.06	1.00	847.9	40.5	-999	1	0	-999	0
10519248	14.413	1	17	5675.7	117.9	110.3	3.805	0.035	0.037	1.241	0.061	0.072	23.52	2.45	86.3	7.0	-999	1	0	-999	0
10519285	12.964	0	17	5873.3	113.9	110.6	4.308	0.041	0.041	0.992	0.072	0.068	15.94	1.63	56.3	4.6	-999	1	0	-999	0
10519506	15.307	1	17	5010.6	97.7	95.2	4.474	0.052	0.049	0.814	0.038	0.035	20.66	2.65	274.4	16.5	-999	1	0	-999	0
10519701	13.381	0	17	6002.2	109.6	105.7	4.026	0.043	0.052	1.328	0.068	0.113	6.61	0.42	569.8	33.6	-999	1	0	-1	0
10519727	13.609	0	17	5344.4	113.9	111.9	3.698	0.023	0.030	1.414	0.050	0.065	23.23	2.20	245.7	9.6	-999	3	0	1	0
10521200	15.799	1	17	4232.3	71.9	46.7	4.632	0.022	0.031	0.648	0.023	0.017	28.58	1.08	844.1	47.3	-999	1	0	-999	0
10521516	16.033	3	3	4227.3	67.5	48.4	4.599	0.028	0.024	0.666	0.032	0.021	22.74	1.86	1843.0	124.6	-999	1	0	-999	0
10521694	13.254	1	17	5975.0	117.0	112.7	4.283	0.040	0.041	0.960	0.070	0.065	18.50	2.96	10.5	3.8	-999	1	0	-999	0
10521833	14.586	1	17	5309.8	89.9	86.9	4.578	0.022	0.032	0.800	0.030	0.044	22.74	3.31	604.1	23.6	-999	1	0	-999	0
10521966	15.382	1	17	4233.1	77.0	51.6	4.624	0.026	0.028	0.652	0.028	0.021	42.43	5.75	569.3	20.0	-999	1	0	-999	0
10522041	13.633	1	17	5580.7	112.9	107.6	4.131	0.053	0.051	0.967	0.074	0.069	6.90	0.50	845.3	49.7	-999	1	0	-999	0
10522057	15.889	7	7	3674.6	76.4	69.6	4.708	0.012	0.012	0.512	0.013	0.013	2.41	0.17	6367.9	564.7	-999	1	0	-999	0
10522136	13.391	1	17	5826.8	112.7	109.1	4.308	0.038	0.039	1.075	0.067	0.071	20.49	1.84	821.7	30.2	-999	1	0	-999	0
10522165	12.475	0	17	6736.7	138.0	131.3	4.232	0.028	0.031	1.394	0.062	0.058	3.11	0.60	132.8	14.8	-999	1	0	-999	0
10522201	15.562	1	17	5767.9	107.4	104.7	4.405	0.050	0.058	0.982	0.066	0.073	35.88	6.95	573.0	24.3	-999	1	0	-999	0
10522251	15.023	1	17	5081.5	86.5	82.2	4.582	0.020	0.030	0.799	0.031	0.041	21.36	1.87	2707.2	95.6	-999	1	0	-999	0
10522260	14.792	1	17	5808.4	102.9	100.7	4.470	0.033	0.041	0.936	0.050	0.058	19.92	2.61	146.3	12.2	-999	1	0	-999	0
10522264	13.976	1	17	6138.2	124.3	126.6	3.840	0.054	0.037	1.274	0.139	0.061	4.48	0.34	1525.2	103.6	1	1	0	-999	0
10522437	15.606	1	17	4837.6	88.1	82.3	4.609	0.021	0.027	0.728	0.033	0.036	27.61	3.29	413.5	23.5	-999	1	0	-999	0
10522618	12.868	1	17	5201.0	89.4	84.6	4.561	0.026	0.033	0.801	0.038	0.049	33.47	3.13	135.4	5.4	-999	1	0	-999	0
10524689	15.384	1	17	5634.6	101.0	99.2	4.411	0.046	0.051	0.976	0.064	0.066	24.89	3.29	247.3	14.8	-999	1	0	-999	0
10524950	15.826	1	17	5094.0	81.9	82.5	4.437	0.029	0.026	0.799	0.025	0.022	26.48	2.62	23.0	11.9	-999	1	1	-999	0
10524955	13.618	1	17	5993.5	108.4	105.4	4.364	0.033	0.038	1.102	0.062	0.070	16.06	1.65	88.0	6.6	-999	1	0	-999	0
10524983	15.818	2	17	5178.2	112.0	113.2	4.275	0.211	0.536	0.866	0.173	0.066	10.16	0.68	291.6	29.9	-999	1	-999	-999	0
10524994	15.341	1	17	5610.4	97.2	94.4	4.500	0.029	0.041	0.920	0.047	0.059	11.67	0.80	5470.0	216.7	-999	1	0	-999	0
10525027	14.22	1	17	3979.6	74.6	75.0	4.662	0.013	0.013	0.576	0.012	0.013	28.19	2.06	2644.9	67.6	-999	1	0	0	0
10525049	13.977	1	17	4148.9	67.0	86.9	4.582	0.018	0.014	0.653	0.015	0.013	30.63	2.31	2393.9	58.6	-999	1	0	1	0
10525169	14.952	1	17	4723.6	79.4	74.9	4.551	0.028	0.020	0.759	0.036	0.028	44.23	4.65	575.3	15.8	-999	1	0	-999	0
10525175	14.776	1	17	6041.7	102.7	99.4	4.441	0.022	0.031	1.057	0.039	0.049	9.95	0.74	2780.8	121.7	-999	1	0	-999	0
10525194	15.024	4	17	5575.7	103.3	91.9	4.584	0.017	0.025	0.832	0.028	0.036	22.11	2.76	113.6	10.1	-999	1	0	-999	0
10525202	14.412	1	17	5607.9	109.8	104.6	4.193	0.049	0.048	0.958	0.074	0.068	42.70	4.30	142.1	6.3	-999	1	0	-999	0
10525241	12.289	0	17	5503.9	88.4	86.0	4.511	0.023	0.034	0.917	0.041	0.051	21.96	2.43	507.8	15.5	-999	1	0	-999	0
10525371	11.891	0	17	6623.9	132.5	130.9	3.945	0.029	0.032	1.438	0.068	0.082	9.41	1.04	214.9	11.1	-999	1	0	-999	0
10525375	16.696	14	17	3721.9	65.0	80.4	4.781	0.011	0.011	0.438	0.013	0.013	40.98	3.78	825.9	49.3	-999	1	0	-999	0
10525378	14.815	1	17	5456.9	97.9	97.4	4.496	0.034	0.045	0.893	0.051	0.063	22.42	1.96	1326.9	42.0	-999	1	0	-999	0
10525463	15.974	2	17	4814.3	83.1	79.1	4.535	0.032	0.025	0.775	0.038	0.030	16.76	1.31	2042.4	79.8	-999	1	0	-999	0
10525584	15.041	4	17	5852.4	102.1	98.7	4.494	0.027	0.037	0.930	0.042	0.052	21.49	3.81	223.1	13.4	-999	1	0	-999	0
10525682	15.875	1	17	4858.7	84.8	79.9	4.546	0.033	0.030	0.779	0.040	0.035	28.19	2.24	1481.1	47.1	-999	1	0	-999	0
10525691	16.43	8	8	3870.1	80.4	75.9	4.690	0.014	0.014	0.543	0.014	0.014	22.27	1.74	435.6	71.5	-999	1	0	-999	0
10525840	16.534	8	8	4170.1	59.9	58.8	4.634	0.034	0.027	0.623	0.020	0.020	23.54	2.42	762.4	95.6	-999	1	0	-999	0
10525848	14.488	1	17	5972.0	119.9	113.9	3.884	0.058	0.046	1.272	0.158	0.076	15.29	1.68	380.8	18.6	-999	1	0	-999	0
10525962	16.233	8	8	4262.3	80.8	64.7	4.625	0.025	0.026	0.659	0.030	0.024	10.61	0.86	613.7	75.3	-999	1	0	-999	0
10525990	14.408	1	17	3919.6	74.6	77.0	4.683	0.013	0.013	0.553	0.012	0.012	15.32	1.13	2917.5	101.2	-999	1	0	-999	0
10526036	13.166	0	17	4439.2	73.8	68.4	4.619	0.019	0.019	0.681	0.025	0.023	51.51	7.37	782.6	15.6	-999	1	0	-999	0
10526037	16.566	8	8	3910.4	71.7	79.3	4.697	0.015	0.015	0.538	0.015	0.015	23.56	2.58	1191.7	72.6	-999	1	0	-999	0
10526046	13.43	0	17	6111.9	120.6	114.8	4.227	0.170	0.244	1.099	0.143	0.099	18.85	1.38	151.4	7.6	-999	1	-999	-999	0
10526080	16.451	8	8	3932.8	81.3	82.5	4.637	0.015	0.015	0.596	0.014	0.015	36.43	4.55	3323.0	247.1	-999	1	0	-999	0
10526112	15.853	4	17	5099.4	91.7	85.8	4.548	0.032	0.040	0.808	0.043	0.049	22.58	2.35	1105.1	42.3	-999	1	0	-999	0
10526136	15.556	2	17	4745.0	87.9	81.0	4.613	0.020	0.025	0.717	0.030	0.034	12.88	1.02	2218.9	92.3	-999	1	0	-999	0
10526152	15.763	1	17	4843.1	87.6	81.3	4.586	0.026	0.029	0.743	0.036	0.036	12.53	0.93	2237.9	96.6	-999	1	0	-999	0
10526289	15.136	1	17	4516.0	78.4	74.3	4.583	0.022	0.016	0.704	0.027	0.022	17.59	1.56	3504.1	115.3	-999	1	0	-999	0
10526298	13.656	1	17	5596.9	90.9	87.7	4.505	0.019	0.029	0.954	0.035	0.048	22.89	2.42	1213.3	38.0	-999	1	0	-999	0
10526369	15.87	1	17	4036.5	78.8	78.2	4.633	0.016	0.015	0.605	0.014	0.014	19.39	1.42	2850.0	96.5	-999	1	0	-999	0
10526389	15.947	4	17	5203.0	97.1	90.8	4.548	0.032	0.043	0.823	0.044	0.053	29.18	1.65	722.8	29.0	-999	1	0	-999	0
10526482	15.186	1	17	5552.9	90.9	89.8	4.504	0.023	0.034	0.951	0.041	0.048	18.86	1.72	2586.1	84.6	-999	1	0	-999	0
10526521	12.167	0	17	6577.0	149.4	133.2	4.161	0.030	0.029	1.309	0.056	0.047	9.67	0.68	24.1	3.4	-999	1	0	-999	0
10526527	15.596	2	3	5702.7	107.6	105.4	4.444	0.049	0.055	0.891	0.061	0.062	26.81	1.98	496.2	21.7	-999	1	0	-999	0
10526563	12.85	0	17	6001.9	119.0	114.4	4.243	0.037	0.039	1.137	0.068	0.077	25.55	2.82	188.5	5.3	-999	1	0	-999	0
10526682	13.122	0	17	5963.5	113.4	108.5	4.121	0.085	0.083	1.257	0.083	0.094	17.13	2.64	483.7	17.8	-999	1	-999	-999	0
10526696	15.237	1	17	5191.6	79.9	73.0	4.379	0.030	0.025	0.847	0.035	0.025	24.37	2.37	422.3	18.7	-999	1	0	-999	0
10526811	16.484	8	8	4020.5	79.8	81.4	4.637	0.017	0.017	0.600	0.015	0.016	9.83	0.68	1428.0	133.7	-999	1	0	-999	0
10526815	11.803	0	17	6147.6	124.1	110.9	4.226	0.028	0.037	1.197	0.056	0.075	10.61	1.25	892.3	37.0	-999	1	0	-999	0
10526835	14.897	1	17	5443.2	83.8	85.8	4.529	0.018	0.026	0.937	0.033	0.039	24.03	2.20	1743.3	51.7	-999	1	0	-999	0
10526849	14.438	1	17	4685.9	45.2	48.1	4.505	0.013	0.010	0.781	0.015	0.012	20.35	1.52	3082.1	92.5	-999	1	1	-999	0
10526959	15.845	1	17	5304.8	95.5	91.3	4.585	0.026	0.035	0.797	0.044	0.049	26.48	2.10	954.3	35.2	-999	1	0	-999	0
10527098	12.784	0	17	6305.7	116.2	124.9	4.300	0.031	0.035	1.209	0.058	0.066	7.63	0.68	68.6	6.8	-999	1	0	-999	0
10527134	14.325	1	17	5426.6	93.9	90.8	4.562	0.019	0.033	0.849	0.032	0.050	33.75	5.16	254.8	9.4	-999	1	0	-999	0
10527135	15.316	1	17	5173.0	94.5	88.0	4.546	0.029	0.039	0.824	0.041	0.053	25.94	2.35	749.3	26.7	-999	1	0	-1	0
10527150	15.538	2	17	5172.0	170.0	154.0	4.452	0.104	0.143	0.819	0.092	0.057	27.41	2.43	535.2	22.0	-999	2	-999	-999	1
10527200	15.22	1	17	5081.8	91.6	84.9	4.547	0.031	0.036	0.809	0.042	0.049	31.71	3.40	1119.7	32.1	-999	1	0	-999	0
10527272	14.051	10	10	6404.8	116.4	126.8	4.161	0.040	0.042	1.075	0.073	0.073	2.00	0.13	264.3	37.3	-999	1	0	-999	0
10527275	13.459	1	17	6450.0	144.0	192.0	4.386	0.065	0.195	1.183	0.172	0.157	1.99	0.16	345.0	41.1	-999	2	-999	-999	1
10527360	15.009	1	17	5486.5	97.6	98.3	4.496	0.033	0.046	0.898	0.051	0.062	26.85	2.31	54.8	7.7	-999	1	0	-999	0
10527540	15.718	1	17	4585.3	80.1	75.5	4.609	0.023	0.026	0.706	0.033	0.031	12.18	0.85	2961.5	123.9	-999	1	0	-999	0
10527677	15.627	1	17	5448.2	103.4	96.2	4.482	0.054	0.056	0.823	0.055	0.052	27.58	3.75	573.3	23.5	-999	1	0	-999	0
10527775	11.918	0	17	6135.0	123.6	118.0	4.265	0.034	0.038	1.118	0.071	0.073	18.73	1.48	146.9	5.9	-999	1	0	-999	0
10527845	15.276	1	17	5263.4	92.7	81.1	4.413	0.047	0.039	0.849	0.054	0.039	46.04	3.20	963.2	23.9	-999	1	0	-999	0
10527855	15.701	4	17	5399.7	123.3	119.9	3.703	0.094	0.096	1.279	0.147	0.147	45.41	3.03	7069.9	142.0	-999	1	0	-999	0
10527898	15.51	1	17	5590.7	119.9	114.7	3.786	0.077	0.076	1.231	0.105	0.105	10.17	0.80	3688.0	170.8	-999	1	0	-999	0
10527935	15.26	1	17	5073.2	103.4	109.4	4.377	0.087	0.326	0.848	0.041	0.045	7.47	0.49	25.0	15.3	-999	1	-999	-999	0
10527947	14.993	1	17	3859.3	75.1	75.6	4.702	0.012	0.012	0.531	0.012	0.012	43.92	3.45	1466.1	33.2	-999	1	0	-999	0
10527954	13.152	0	17	5284.7	95.3	88.8	4.446	0.040	0.038	0.896	0.061	0.055	21.51	2.05	1085.7	32.5	-999	1	0	-999	0
10527991	13.627	1	17	5692.0	114.5	108.8	3.788	0.031	0.031	1.252	0.057	0.061	30.84	3.62	588.6	16.3	-999	1	0	-999	0
10528194	12.425	0	17	5456.0	147.0	147.0	4.492	0.081	0.099	0.835	0.099	0.074	21.22	2.89	562.1	17.4	-999	2	-999	-999	1
10528227	14.372	1	17	5866.0	101.9	96.3	4.471	0.024	0.036	0.986	0.042	0.061	20.18	2.87	597.4	22.0	-999	1	0	-999	0
10528243	14.716	1	17	4953.7	107.3	99.7	4.539	0.052	0.066	0.786	0.050	0.050	10.46	0.82	1743.4	77.4	-999	1	-999	-999	0
10528252	12.786	0	17	6721.3	143.9	142.0	4.234	0.031	0.030	1.307	0.057	0.046	3.77	0.46	491.1	37.5	-999	3	0	-999	0
10528264	13.946	2	17	5432.0	97.4	83.7	4.302	0.036	0.028	0.855	0.052	0.037	31.49	3.82	276.0	9.5	-999	1	0	-999	0
10528315	14.768	1	17	5809.0	92.1	91.4	4.483	0.021	0.029	1.002	0.037	0.045	17.12	1.84	353.9	17.8	-999	1	0	-999	0
10528530	15.178	1	17	5232.2	65.4	71.6	4.618	0.009	0.011	0.798	0.013	0.017	10.90	0.83	4347.7	179.4	-999	1	-999	-999	0
10528534	13.028	0	17	4993.8	65.3	59.1	4.421	0.020	0.018	0.834	0.020	0.015	15.53	1.18	2366.7	79.7	-999	1	1	-999	0
10528564	11.771	0	17	5813.3	112.2	111.6	4.129	0.046	0.041	1.006	0.087	0.068	4.77	0.48	3001.3	178.5	-999	1	0	-999	0
10528584	15.894	1	17	4414.8	105.1	101.0	4.608	0.033	0.033	0.691	0.040	0.041	19.12	1.59	1666.0	62.8	-999	1	-999	-999	0
10528691	15.928	4	17	5221.9	87.4	78.3	4.389	0.043	0.038	0.847	0.043	0.032	26.83	3.27	153.7	16.0	-999	1	0	-999	0
10528932	15.09	1	17	5317.9	115.8	113.1	3.844	0.044	0.047	1.071	0.074	0.081	21.21	1.56	8782.6	251.3	-999	1	0	-999	0
10529028	13.826	1	17	5922.0	108.2	107.0	4.395	0.035	0.040	1.013	0.064	0.069	26.25	2.79	412.0	13.6	-999	1	0	-999	0
10529055	14.395	1	17	4525.8	78.6	76.8	4.595	0.022	0.019	0.711	0.030	0.026	38.24	5.18	1793.1	40.8	-999	1	0	-999	0
10529064	12.515	0	17	6722.0	162.0	222.0	4.216	0.117	0.143	1.296	0.141	0.194	5.07	0.86	231.8	17.1	-999	2	-999	-999	1
10529126	12.183	0	17	5501.0	148.0	148.0	4.516	0.077	0.085	0.784	0.097	0.065	21.78	1.81	1084.5	31.3	-999	2	-999	-999	1
10529155	11.382	0	17	6569.3	123.9	134.4	4.270	0.021	0.027	1.350	0.049	0.053	7.15	0.81	83.2	5.9	-999	1	0	-999	0
10529174	15.392	1	17	4647.8	82.4	74.9	4.608	0.020	0.024	0.714	0.030	0.031	30.84	1.45	648.6	31.9	-999	1	0	-999	0
10529176	14.443	1	17	4879.2	95.5	83.7	4.550	0.029	0.026	0.778	0.043	0.039	17.35	1.42	2740.1	89.7	-999	1	0	-999	0
10529186	14.358	1	17	5286.3	82.3	71.4	4.312	0.028	0.022	0.864	0.038	0.027	25.05	2.00	779.7	24.4	-999	1	1	-999	0
10529310	14.163	1	17	5610.1	110.6	111.4	3.859	0.034	0.033	1.138	0.061	0.062	8.43	0.60	6695.7	301.9	-999	1	0	-999	0
10529332	13.466	0	17	5996.5	117.4	116.6	4.233	0.039	0.037	1.174	0.066	0.074	27.77	3.18	320.3	10.4	-999	1	0	-999	0
10529366	12.586	0	17	6046.7	64.6	54.6	4.537	0.007	0.008	0.958	0.011	0.013	10.32	0.74	3272.5	133.1	-999	1	0	-999	0
10529379	13.394	1	17	5549.0	101.5	96.5	4.494	0.028	0.038	0.915	0.049	0.063	18.99	1.73	653.1	22.3	-999	1	0	-999	0
10529541	14.405	1	17	4269.3	76.7	57.1	4.595	0.025	0.022	0.687	0.027	0.027	16.08	1.34	1752.5	61.6	-999	1	0	-999	0
10529637	14.853	1	17	5594.2	99.5	94.4	4.521	0.023	0.035	0.907	0.039	0.055	15.64	1.27	2297.1	81.8	-999	1	0	-999	0
10529644	15.076	1	17	4926.9	40.2	47.6	4.432	0.015	0.014	0.825	0.014	0.011	36.18	3.11	1341.1	34.2	-999	1	1	-999	0
10529733	14.487	1	17	5621.6	112.5	114.0	3.801	0.035	0.037	1.231	0.062	0.074	29.79	1.99	483.0	15.7	-999	1	0	-999	0
10529777	15.715	1	17	4245.2	82.2	71.5	4.656	0.024	0.025	0.615	0.021	0.021	23.21	1.72	2091.7	66.6	-999	1	0	-999	0
10531839	13.788	1	17	6067.8	108.9	108.2	4.361	0.035	0.043	1.090	0.065	0.076	9.78	0.83	311.9	18.0	-999	1	0	-999	0
10531955	12.589	0	17	5555.5	102.2	98.5	4.285	0.038	0.039	0.960	0.064	0.063	19.49	3.46	92.6	4.8	-999	1	0	0	0
10532030	15.287	1	17	4958.0	88.5	82.9	4.587	0.022	0.031	0.765	0.035	0.043	21.66	1.67	1495.6	49.6	-999	1	0	-999	0
10532378	14.468	1	17	5532.8	86.2	82.6	4.490	0.019	0.030	1.001	0.036	0.049	25.23	3.59	743.2	25.0	-999	1	0	-999	0
10532450	15.982	1	17	3828.4	77.6	74.4	4.709	0.013	0.013	0.522	0.013	0.013	27.04	3.85	1190.8	41.9	-999	1	0	-999	0
10532461	8.845	0	17	5107.0	85.1	78.5	4.516	0.035	0.031	0.809	0.049	0.044	7.14	0.50	6187.5	296.6	1	1	0	-999	0
10532509	15.576	2	17	5297.1	99.6	93.9	4.557	0.026	0.039	0.832	0.041	0.053	13.90	0.90	505.2	30.3	-999	1	0	-999	0
10532566	13.83	2	17	4295.0	76.6	71.2	4.647	0.018	0.017	0.635	0.018	0.017	13.15	1.01	1435.5	55.2	-999	1	0	-999	0
10532731	15.173	1	17	5295.6	107.0	99.1	4.499	0.047	0.055	0.853	0.054	0.055	20.21	2.24	628.2	26.0	-999	1	0	-999	0
10533060	14.53	1	17	4480.7	79.8	76.0	4.605	0.024	0.024	0.701	0.032	0.029	37.19	3.82	776.0	20.3	-999	1	-999	-999	0
10533168	14.82	1	17	4710.2	82.5	74.6	4.533	0.021	0.014	0.755	0.026	0.019	16.30	1.31	1387.9	51.2	-999	1	0	-999	0
10533191	14.0	17	17	4607.2	73.1	70.9	4.576	0.025	0.020	0.740	0.033	0.028	12.53	1.38	6256.6	564.0	-999	1	0	-999	0
10533222	14.467	1	17	5304.1	94.7	89.8	4.515	0.033	0.041	0.858	0.048	0.058	24.50	2.48	800.4	25.5	-999	1	0	-999	0
10533284	12.337	0	17	5695.2	110.2	105.4	4.296	0.040	0.041	0.969	0.073	0.072	22.23	2.67	237.4	8.2	-999	1	0	-999	0
10533400	14.807	1	17	4386.3	70.9	67.3	4.614	0.020	0.019	0.689	0.026	0.023	14.29	1.30	737.6	32.6	-999	1	0	-999	0
10533491	14.332	1	17	5448.4	92.0	95.3	4.487	0.034	0.044	0.892	0.055	0.063	26.63	4.90	852.3	25.4	-999	1	0	-999	0
10533506	11.468	0	17	6479.8	129.9	125.6	4.012	0.028	0.038	1.311	0.054	0.095	2.42	0.24	98.7	11.6	-999	1	0	-999	0
10533542	15.541	1	17	4203.9	77.4	43.2	4.652	0.020	0.039	0.627	0.015	0.016	27.80	2.18	779.7	27.8	-999	1	0	-999	0
10533880	15.433	1	17	5340.9	105.3	89.7	4.389	0.049	0.040	0.864	0.061	0.045	29.55	0.96	1374.5	40.3	-999	1	0	-999	0
10533906	15.583	1	17	4539.1	77.0	73.4	4.580	0.025	0.020	0.727	0.031	0.026	33.52	3.27	477.9	18.9	-999	1	0	-999	0
10533989	12.972	1	17	4945.0	94.3	94.3	4.431	0.041	0.065	0.832	0.033	0.026	27.61	2.25	808.1	21.8	-999	1	-999	-999	0
10534056	14.81	1	17	4336.1	69.4	64.2	4.608	0.021	0.016	0.687	0.025	0.021	47.73	5.03	1058.7	23.8	-999	1	0	-999	0
10534153	15.128	1	17	5414.2	110.8	102.9	4.365	0.051	0.048	0.941	0.062	0.058	27.64	2.48	1038.5	32.0	-999	1	0	-999	0
10534553	14.942	1	17	5793.3	101.3	103.0	4.586	0.025	0.029	0.839	0.037	0.036	13.79	1.52	831.3	37.1	-999	1	0	-999	0
10534565	14.276	1	17	5142.3	90.8	84.3	4.519	0.034	0.036	0.826	0.049	0.051	34.22	3.72	1348.3	33.1	-999	1	0	-999	0
10534629	11.288	0	17	6083.7	117.6	114.4	4.320	0.039	0.039	1.029	0.070	0.069	14.79	2.63	79.1	3.9	-999	1	0	-999	0
10534721	13.656	1	17	5882.3	97.3	95.9	4.416	0.023	0.033	1.091	0.044	0.061	20.50	1.85	412.1	15.0	-999	1	0	-999	0
10534728	15.724	1	17	4085.2	62.8	77.7	4.645	0.021	0.017	0.598	0.015	0.015	24.20	2.00	1606.5	52.7	-999	1	0	-999	0
10534762	15.237	1	17	3880.1	73.0	77.6	4.701	0.013	0.013	0.534	0.012	0.013	29.59	2.09	2481.3	65.3	-999	1	0	-999	0
10534811	15.432	1	17	5125.4	94.4	85.8	4.489	0.043	0.036	0.823	0.052	0.042	40.42	2.07	895.5	24.9	-999	1	0	-999	0
10535074	15.234	1	17	3912.3	80.2	74.6	4.668	0.013	0.013	0.566	0.013	0.013	20.63	1.93	1064.1	38.3	-999	1	0	-999	0
10535424	15.944	4	17	5007.4	107.4	95.5	3.932	0.068	0.068	0.888	0.050	0.038	0.87	0.06	18648.9	2630.3	1	1	0	-999	0
10535592	14.017	1	17	3942.0	63.0	71.0	4.716	0.022	0.026	0.570	0.020	0.032	16.76	1.49	1424.4	49.0	-999	2	-999	-999	1
10535599	15.555	4	17	5328.3	105.5	99.2	4.492	0.046	0.054	0.861	0.055	0.057	21.07	2.53	1204.7	43.9	-999	1	0	-999	0
10535616	15.512	4	17	5296.9	97.5	92.5	4.518	0.039	0.050	0.851	0.050	0.056	22.58	2.30	1090.9	39.1	-999	1	0	-999	0
10535696	15.284	1	17	4684.8	84.9	80.1	4.574	0.026	0.023	0.738	0.035	0.030	33.06	2.70	3438.7	83.3	-999	1	0	-999	0
10535708	15.609	1	17	5667.4	115.4	118.0	3.983	0.084	0.073	1.188	0.099	0.081	34.95	5.94	305.1	15.0	-999	1	0	1	0
10535848	14.846	1	17	4384.5	76.6	70.7	4.616	0.020	0.019	0.683	0.026	0.023	37.71	3.29	506.5	15.4	-999	1	0	-999	0
10535858	15.431	1	17	3780.8	80.2	70.7	4.724	0.012	0.012	0.503	0.012	0.012	17.35	1.32	2783.9	95.9	-999	1	0	-1	0
10535867	15.395	4	17	5916.4	113.7	109.2	4.315	0.069	0.070	1.047	0.075	0.079	17.26	1.75	257.3	20.1	-999	1	0	-999	0
10535886	15.446	1	17	4053.4	75.6	77.5	4.631	0.016	0.016	0.607	0.014	0.014	34.23	3.77	1244.1	34.7	-999	1	0	-1	0
10536033	15.748	4	17	4997.5	92.1	86.7	4.590	0.025	0.033	0.762	0.041	0.045	11.45	0.79	889.3	49.8	-999	1	0	-999	0
10536177	14.862	1	17	5851.7	113.6	112.1	4.381	0.043	0.050	1.012	0.070	0.077	34.46	4.51	471.3	15.4	-999	1	0	-1	0
10536375	15.205	4	17	5338.9	101.9	96.9	4.537	0.029	0.042	0.854	0.043	0.057	29.14	4.23	768.8	25.1	-999	1	0	-999	0
10536385	10.781	0	17	5819.0	106.8	102.9	4.227	0.037	0.041	1.041	0.073	0.073	24.15	1.97	126.6	2.5	-999	1	0	-999	0
10536427	15.184	1	3	5652.4	113.5	107.4	4.251	0.052	0.052	0.962	0.074	0.071	19.39	1.61	210.4	14.5	-999	1	0	-999	0
10536458	12.204	0	17	4920.9	77.4	72.2	4.571	0.022	0.030	0.797	0.033	0.043	39.59	5.41	544.5	12.3	-999	1	0	-999	0
10536481	12.64	0	17	5698.5	120.6	104.7	4.171	0.059	0.052	1.096	0.094	0.080	16.41	3.67	108.9	5.8	-999	1	-999	-999	0
10536936	15.73	2	17	4821.2	90.7	83.2	4.592	0.024	0.029	0.745	0.036	0.038	11.69	0.91	1933.7	88.2	-999	1	0	-999	0
10537061	14.846	1	17	5158.3	99.3	82.4	4.405	0.040	0.031	0.888	0.051	0.037	1.26	0.08	11547.5	1342.4	-999	1	0	-999	0
10537283	14.853	1	17	5217.6	77.7	69.5	4.317	0.025	0.022	0.865	0.028	0.021	19.39	1.62	1174.4	40.9	-999	1	1	-999	0
10537290	13.515	0	17	5238.4	87.3	85.8	4.552	0.027	0.036	0.813	0.039	0.051	22.74	2.47	832.9	25.3	-999	1	0	-999	0
10537360	15.842	1	17	4347.0	80.8	80.3	4.652	0.017	0.020	0.641	0.023	0.022	40.70	3.81	414.0	17.5	-999	1	0	-999	0
10537419	15.408	1	17	4932.2	96.0	90.8	4.601	0.017	0.025	0.778	0.031	0.036	25.94	2.33	1658.7	50.1	-999	1	0	-999	0
10537475	15.322	1	17	5384.5	98.6	94.5	4.575	0.021	0.033	0.824	0.036	0.047	8.50	0.60	5699.7	263.8	-999	1	0	-999	0
10537503	14.233	1	17	5993.8	103.4	107.3	4.092	0.040	0.040	1.251	0.062	0.102	23.51	1.57	142.4	5.4	-999	1	0	-999	0
10537554	13.023	1	17	6495.1	133.9	124.9	4.332	0.020	0.027	1.245	0.041	0.059	6.47	0.49	5.7	4.7	-999	1	0	-999	0
10537909	13.981	1	17	5573.5	90.4	88.4	4.576	0.016	0.025	0.843	0.024	0.032	22.24	1.83	905.8	28.4	-999	1	0	-999	0
10537940	12.854	0	17	6264.5	120.9	122.1	3.692	0.080	0.074	1.354	0.100	0.080	19.25	2.25	27.0	3.2	-999	1	0	-999	0
10537965	15.702	1	17	4217.0	113.0	138.0	4.665	0.059	0.027	0.565	0.063	0.051	20.78	1.54	697.5	31.2	-999	2	-999	-999	1
10537999	14.753	1	17	6128.1	109.3	106.6	4.413	0.026	0.037	1.079	0.047	0.064	8.63	0.70	250.3	20.4	-999	1	0	-999	0
10538162	12.686	0	17	6242.9	122.1	121.0	4.021	0.039	0.051	1.264	0.066	0.102	19.08	3.68	141.4	6.3	-999	1	0	-999	0
10538166	15.812	1	17	5656.7	107.8	104.4	4.440	0.049	0.061	0.944	0.063	0.067	15.53	1.50	691.3	37.1	-999	1	0	-999	0
10538178	12.95	0	17	6245.8	122.4	124.7	3.839	0.145	0.131	1.453	0.195	0.166	4.58	0.33	928.9	60.6	-999	1	-999	-999	0
10538200	15.768	1	17	5597.3	106.9	101.7	4.537	0.028	0.038	0.885	0.046	0.052	29.75	4.80	511.9	22.2	-999	1	0	-999	0
10538556	15.539	1	17	5689.3	107.5	103.7	4.431	0.048	0.058	0.955	0.064	0.069	24.88	2.51	877.5	33.6	-999	1	0	-999	0
10538605	15.616	1	17	5791.3	117.9	113.0	4.107	0.064	0.070	1.071	0.104	0.084	9.09	0.72	1538.4	81.7	-999	1	0	-999	0
10538626	12.04	0	17	5819.3	173.9	276.5	4.078	0.163	0.167	1.067	0.162	0.174	28.98	3.21	177.5	5.5	-999	1	-999	-999	0
10538713	12.782	0	17	5880.4	97.2	100.2	4.466	0.015	0.020	1.057	0.030	0.040	19.65	2.32	584.5	19.1	-999	1	0	-999	0
10538715	14.132	10	10	6045.3	109.9	103.9	4.430	0.024	0.035	1.051	0.044	0.064	17.58	1.30	71.9	6.9	-999	1	0	-999	0
10538735	14.5	1	17	4218.4	73.7	47.4	4.629	0.026	0.027	0.641	0.024	0.019	30.84	2.43	2066.5	51.9	-999	1	0	-999	0
10538862	13.206	0	17	6405.7	126.4	134.8	4.151	0.030	0.034	1.290	0.055	0.053	10.28	0.82	23.9	4.8	-999	1	0	-999	0
10538911	13.115	0	17	5655.7	155.6	121.4	3.640	0.023	0.025	1.341	0.057	0.063	33.22	2.31	145.6	5.3	-999	1	0	-999	0
10538915	14.46	1	17	4824.9	75.9	70.5	4.731	0.018	0.019	0.601	0.016	0.018	23.20	3.41	117.3	8.0	-999	1	-999	-999	0
10538928	14.448	1	17	4321.7	69.1	65.7	4.617	0.020	0.017	0.677	0.025	0.021	41.55	6.40	815.2	19.8	-999	1	0	-999	0
10539235	15.719	1	17	4272.9	84.5	80.8	4.661	0.023	0.024	0.614	0.022	0.022	24.37	1.73	3024.2	89.2	-999	1	0	-999	0
10539246	13.316	3	16	6082.9	133.2	111.6	4.193	0.028	0.039	1.255	0.054	0.072	24.55	1.58	90.1	6.2	-999	1	0	-999	0
10544602	13.273	2	14	6054.6	118.0	114.6	4.313	0.037	0.039	1.091	0.070	0.071	8.78	1.14	71.1	7.9	-999	1	0	-999	0
10544624	15.5	2	17	5081.5	86.6	79.7	4.447	0.036	0.030	0.824	0.039	0.029	14.09	1.06	5513.1	214.4	-999	1	0	-999	0
10544687	14.477	1	17	6323.0	168.0	205.0	4.418	0.060	0.180	1.140	0.145	0.145	5.72	0.41	1490.1	92.8	-999	2	-999	-999	1
10544691	11.855	0	17	5261.7	84.8	82.4	4.538	0.022	0.033	0.885	0.035	0.048	6.81	0.48	7789.1	395.4	1	1	0	-999	0
10544826	15.692	1	17	4890.3	104.6	98.6	4.556	0.044	0.051	0.772	0.046	0.046	20.64	1.66	1085.5	44.5	-999	1	-999	-999	0
10544828	11.913	0	17	6268.0	81.0	75.0	4.132	0.154	0.126	1.287	0.107	0.131	6.04	0.61	275.5	17.9	-999	2	-999	-999	1
10545066	13.936	1	17	5955.2	110.8	111.4	4.342	0.037	0.040	1.088	0.069	0.072	30.39	5.60	469.4	16.4	-999	1	0	0	0
10545140	13.298	0	17	6381.4	116.6	117.3	4.315	0.028	0.032	1.219	0.053	0.067	16.22	5.22	25.6	4.8	-999	1	0	-999	0
10545143	12.164	1	17	6594.1	135.6	131.1	4.169	0.031	0.029	1.371	0.068	0.055	8.42	1.69	78.8	6.3	-999	1	0	-999	0
10545305	15.796	4	17	5365.9	102.0	87.2	4.196	0.060	0.060	0.887	0.054	0.040	14.37	1.22	2737.0	114.5	-999	1	0	-999	0
10545329	15.985	2	17	5351.3	106.0	96.6	4.441	0.058	0.056	0.867	0.062	0.054	30.63	2.57	698.5	34.1	-999	1	0	-999	0
10545372	15.01	1	17	3998.4	99.4	97.6	4.630	0.030	0.027	0.603	0.025	0.029	15.96	0.92	1468.2	58.5	-999	1	-999	-999	0
10545433	13.128	0	17	6546.8	140.5	146.7	4.221	0.032	0.031	1.253	0.052	0.051	8.50	0.58	24.3	5.3	-999	1	0	-999	0
10545803	15.653	1	17	4370.0	80.2	75.7	4.640	0.018	0.020	0.657	0.023	0.022	42.72	8.05	373.4	17.3	-999	1	0	-999	0
10545804	15.63	1	17	5217.1	76.8	69.9	4.309	0.037	0.038	0.867	0.028	0.022	8.50	0.63	5529.8	272.4	-999	1	1	-999	0
10545865	15.708	2	3	5220.6	96.4	90.3	4.556	0.029	0.041	0.820	0.043	0.053	8.56	0.65	4057.4	195.6	-999	1	0	-999	0
10545890	15.76	4	17	4862.4	104.9	100.0	4.497	0.041	0.039	0.795	0.033	0.031	11.13	0.76	2066.4	101.0	-999	1	1	-999	0
10546017	12.585	0	17	6542.4	133.7	128.0	4.011	0.043	0.042	1.360	0.066	0.068	3.01	0.32	153.9	16.8	-999	1	0	-999	0
10546099	14.236	1	17	6044.6	113.6	116.2	4.088	0.046	0.047	1.073	0.100	0.077	7.41	0.59	518.3	33.8	-999	1	0	-999	0
10546250	14.427	1	17	6052.6	103.5	101.7	4.446	0.022	0.031	1.043	0.038	0.050	15.68	2.43	94.9	9.9	-999	1	0	-999	0
10546271	15.849	1	17	5711.7	104.7	99.4	4.504	0.033	0.044	0.927	0.052	0.057	26.30	3.16	767.9	34.7	-999	1	0	-999	0
10546300	13.521	0	17	5815.9	109.4	108.4	4.206	0.043	0.045	1.025	0.080	0.073	5.56	0.40	2144.7	127.9	-999	1	0	-999	0
10546327	15.546	1	17	5272.1	89.2	82.9	4.172	0.082	0.085	0.880	0.040	0.030	29.81	4.91	154.8	15.0	-999	1	0	-999	0
10546402	14.619	1	17	5168.4	106.7	103.5	4.488	0.073	0.106	0.829	0.052	0.053	6.85	0.51	3302.1	182.5	-999	1	-999	-999	0
10546442	14.15	1	17	6328.9	128.7	115.3	4.155	0.034	0.033	1.406	0.056	0.052	5.36	0.52	168.4	18.4	-999	1	0	-999	0
10546472	11.888	0	17	6177.9	110.9	101.1	4.331	0.020	0.034	1.256	0.041	0.060	4.27	0.31	3371.1	213.6	-999	1	0	-999	0
10546512	14.692	1	17	5675.1	99.4	97.8	4.454	0.036	0.044	0.950	0.057	0.067	26.14	4.75	415.6	17.2	-999	1	0	-999	0
10546535	15.976	1	17	5409.4	106.5	99.4	4.433	0.063	0.065	0.881	0.063	0.058	23.70	2.17	1991.1	70.7	-999	1	0	-999	0
10546601	15.997	1	17	4719.3	84.0	78.4	4.621	0.022	0.027	0.703	0.034	0.034	22.42	1.85	2128.3	82.7	-999	1	0	-999	0
10546716	12.289	0	17	5674.9	104.1	98.8	4.257	0.041	0.042	1.036	0.068	0.069	28.18	3.91	230.8	8.5	-999	1	0	-999	0
10546745	15.631	1	17	4986.0	80.2	76.2	4.452	0.030	0.026	0.818	0.028	0.023	24.54	2.26	1189.5	40.9	-999	1	1	-999	0
10546782	15.073	1	17	5763.6	106.7	104.0	4.360	0.049	0.051	0.985	0.073	0.075	16.37	1.17	190.4	15.2	-999	1	0	-999	0
10546979	16.054	14	17	4967.0	96.0	89.5	4.571	0.029	0.036	0.776	0.041	0.044	14.75	1.36	154.5	31.9	-999	1	0	-999	0
10546982	15.876	1	17	4907.7	88.2	82.7	4.643	0.020	0.024	0.687	0.030	0.034	31.52	0.82	247.9	25.5	-999	1	0	-999	0
10546987	14.069	6	17	6423.2	127.9	119.0	4.054	0.035	0.044	1.231	0.054	0.089	12.58	0.85	209.2	14.7	-999	3	0	-999	0
10547015	14.011	1	17	6147.2	116.3	109.9	3.971	0.034	0.037	1.442	0.063	0.087	12.97	2.68	98.8	9.4	-999	1	0	-999	0
10547207	15.477	1	17	5648.8	102.0	97.8	4.492	0.033	0.047	0.928	0.051	0.059	21.63	3.18	567.7	28.9	-999	1	0	-999	0
10547297	15.7	1	17	4788.5	85.2	78.0	4.571	0.028	0.028	0.756	0.038	0.036	35.68	3.25	1308.1	42.6	-999	1	0	-999	0
10547318	14.224	1	17	5802.6	121.9	112.0	4.056	0.057	0.046	1.094	0.124	0.079	17.40	1.16	143.6	9.8	-999	1	0	-999	0
10547331	14.101	1	17	5948.5	104.6	106.2	4.124	0.036	0.048	1.150	0.077	0.096	16.85	2.37	136.8	10.0	-999	1	0	-999	0
10547378	13.945	1	17	5015.8	89.1	78.3	3.200	0.076	0.084	1.470	0.212	0.229	81.96	11.63	3330.3	54.6	-999	2	0	-1	0
10547601	14.294	1	17	5724.6	145.3	148.6	3.805	0.033	0.034	1.256	0.068	0.079	37.20	4.54	634.8	18.9	-999	1	0	-999	0
10547856	15.241	1	17	6190.7	124.2	117.1	4.447	0.027	0.032	1.046	0.049	0.056	9.22	0.84	1254.1	66.1	-999	1	0	-999	0
10547984	15.976	1	17	5218.4	94.6	86.2	4.461	0.055	0.050	0.840	0.054	0.044	29.14	2.65	548.4	29.2	-999	1	0	-999	0
10548004	14.384	1	17	6110.0	110.3	105.9	3.798	0.041	0.052	1.599	0.076	0.160	14.49	1.15	41.4	7.8	-999	1	0	-999	0
10548015	15.425	1	17	5020.9	80.7	75.5	4.459	0.031	0.024	0.816	0.035	0.026	9.76	0.79	2073.2	103.1	-999	1	0	-999	0
10548077	13.733	1	17	6414.1	125.4	122.1	4.190	0.035	0.032	1.391	0.060	0.053	6.45	0.47	40.0	8.6	-999	1	0	-999	0
10548123	15.332	4	17	4893.8	81.6	74.7	4.478	0.023	0.019	0.803	0.027	0.020	12.19	1.00	484.3	31.7	-999	1	1	-999	0
10548253	13.88	1	17	5676.3	110.6	104.8	4.251	0.042	0.042	0.997	0.071	0.069	21.08	1.93	393.6	16.7	-999	1	0	-999	0
10548508	15.386	1	17	3730.2	78.1	76.7	4.711	0.012	0.012	0.512	0.013	0.012	9.17	0.64	7137.0	320.6	-999	1	0	-999	0
10548623	16.364	14	17	4183.0	131.0	161.0	4.672	0.070	0.025	0.559	0.063	0.057	20.35	2.00	814.6	43.5	-999	2	-999	-999	1
10548635	14.634	1	17	5613.1	111.0	116.2	3.809	0.042	0.042	1.119	0.069	0.067	42.42	4.60	586.7	19.1	-999	1	0	-999	0
10548640	15.559	1	17	3560.8	73.4	68.9	4.784	0.010	0.010	0.422	0.011	0.011	0.95	0.06	9488.1	1306.5	1	1	0	-999	0
10548822	15.706	1	17	5050.2	89.3	84.3	4.569	0.028	0.036	0.789	0.040	0.048	22.74	2.68	599.9	31.5	-999	1	0	-999	0
10548868	15.532	1	17	5030.2	102.5	100.5	4.462	0.054	0.056	0.819	0.038	0.036	39.31	4.77	1829.2	54.9	-999	1	1	-999	0
10549100	14.61	1	17	4138.4	63.4	83.2	4.594	0.020	0.016	0.643	0.015	0.014	17.35	1.30	1353.7	50.4	-999	1	0	-999	0
10549138	14.407	1	17	5631.6	108.8	102.6	4.224	0.045	0.045	0.959	0.074	0.069	20.21	3.05	166.8	11.4	-999	1	0	-999	0
10549248	12.942	0	17	6197.3	121.9	114.8	4.042	0.035	0.043	1.308	0.064	0.111	17.84	1.77	95.6	5.6	-999	1	0	-999	0
10549313	16.352	14	17	4407.6	81.1	76.7	4.616	0.023	0.024	0.685	0.031	0.028	22.89	2.00	1853.2	72.2	-999	1	0	-999	0
10549379	14.009	1	17	5591.1	97.5	94.5	4.482	0.030	0.041	0.926	0.051	0.064	22.27	2.01	300.7	13.4	-999	1	0	-999	0
10549395	15.447	1	17	5225.5	78.8	72.1	4.335	0.036	0.035	0.861	0.032	0.025	23.70	1.83	2056.4	72.5	-999	1	0	-999	0
10549404	15.528	2	17	5767.6	111.9	111.4	4.137	0.066	0.070	1.046	0.097	0.082	6.94	0.53	3800.3	206.0	-999	1	0	-999	0
10549808	15.235	1	17	5518.9	108.2	106.2	4.414	0.049	0.051	0.909	0.069	0.066	21.83	3.33	255.1	18.6	-999	1	0	-999	0
10549874	13.293	0	17	5601.9	121.2	120.6	3.991	0.056	0.029	1.174	0.133	0.049	4.65	0.32	9565.0	580.2	1	1	0	-999	0
10549924	13.467	0	17	5522.7	96.4	93.6	4.531	0.021	0.035	0.891	0.036	0.055	16.30	1.36	1866.8	70.3	-999	1	0	-1	0
10549942	12.776	0	17	5902.8	114.8	109.3	4.258	0.048	0.050	1.056	0.074	0.075	11.45	0.85	1482.9	64.0	-999	1	0	-999	0
10550039	15.415	1	17	4702.1	84.1	76.6	4.597	0.022	0.026	0.729	0.033	0.034	22.27	1.74	264.8	18.5	-999	1	0	-999	0
10550132	13.55	0	17	5900.0	122.5	115.9	3.808	0.046	0.035	1.308	0.088	0.068	18.97	2.69	121.3	8.1	-999	1	0	-999	0
10550245	13.969	1	17	5884.6	121.3	112.3	3.961	0.049	0.039	1.142	0.086	0.069	9.47	0.73	95.3	10.5	-999	1	0	-999	0
10550261	14.346	1	17	5557.9	110.8	105.7	4.140	0.045	0.044	0.955	0.071	0.066	26.83	2.08	298.8	8.7	-999	1	0	-999	0
10550264	14.899	1	17	5547.8	107.7	103.5	4.346	0.049	0.047	0.917	0.070	0.064	25.76	2.71	247.5	9.8	-999	1	0	-999	0
10550310	12.254	0	17	6315.0	162.0	178.0	4.106	0.234	0.126	1.020	0.162	0.118	21.78	2.18	68.1	4.1	-999	2	-999	-999	1
10550312	14.756	1	17	5354.9	102.5	93.4	4.437	0.046	0.042	0.868	0.065	0.055	15.32	1.65	1032.1	47.3	-999	1	0	-999	0
10550390	15.837	2	17	5115.2	96.5	87.3	4.484	0.045	0.039	0.822	0.050	0.040	27.61	2.51	841.3	36.4	-999	1	0	-999	0
10550392	15.698	1	17	6032.0	297.0	330.0	4.508	0.056	0.210	1.014	0.151	0.151	11.43	0.93	3379.6	152.7	-999	2	-999	-999	1
10550475	15.166	1	17	5756.0	105.0	104.6	4.405	0.040	0.047	1.028	0.061	0.069	27.38	2.53	667.7	28.1	-999	1	0	-999	0
10550487	12.525	0	17	6274.7	117.4	109.6	4.435	0.016	0.025	1.079	0.031	0.048	5.56	0.38	32.8	5.8	-999	1	0	-999	0
10550570	14.931	16	17	3745.1	76.4	74.6	4.708	0.012	0.012	0.517	0.012	0.012	25.05	1.99	2480.0	123.9	-999	1	0	-999	0
10550665	15.429	1	17	5281.7	101.8	98.1	4.547	0.028	0.040	0.839	0.042	0.055	21.66	2.06	1342.3	53.2	-999	1	0	-999	0
10550692	15.907	1	17	4387.4	76.9	71.9	4.619	0.021	0.021	0.681	0.028	0.025	13.43	0.91	656.9	42.0	-999	1	0	-999	0
10551202	14.823	3	3	6118.2	105.0	102.7	4.459	0.021	0.029	1.030	0.035	0.044	9.55	0.73	2161.5	98.9	-999	1	0	-999	0
10551328	15.541	1	17	5743.2	110.0	104.2	4.571	0.022	0.027	0.857	0.035	0.037	21.51	1.87	1302.4	50.3	-999	1	0	-999	0
10551457	15.301	1	17	5324.7	95.0	91.1	4.515	0.035	0.045	0.860	0.049	0.058	5.88	0.42	5187.8	300.7	1	1	0	-999	0
10551519	15.769	1	17	5579.4	125.1	122.4	4.077	0.059	0.062	0.991	0.078	0.075	21.19	2.07	233.8	21.4	-999	1	0	-999	0
10551665	13.711	1	17	5727.1	96.9	96.6	4.431	0.033	0.040	0.991	0.059	0.066	6.70	0.52	1964.1	103.5	-999	1	0	-999	0
10551707	13.613	0	17	6522.0	132.3	129.3	3.983	0.028	0.042	1.333	0.059	0.100	5.37	0.40	994.9	62.8	-999	1	0	-999	0
10551809	13.243	0	17	5483.3	121.2	115.8	4.093	0.036	0.036	0.928	0.066	0.060	18.71	2.89	82.3	6.4	-999	1	0	-999	0
10551964	15.169	1	17	5795.8	108.6	106.5	4.443	0.033	0.040	0.987	0.054	0.064	12.69	1.32	1682.2	76.0	-999	1	0	-999	0
10551989	14.506	1	17	5293.7	83.8	74.1	4.326	0.045	0.044	0.864	0.043	0.032	8.04	0.68	2410.9	122.0	-999	1	0	-999	0
10552016	15.859	4	17	3980.8	78.8	77.6	4.642	0.015	0.015	0.594	0.013	0.014	15.97	1.27	1823.2	78.7	-999	1	0	-999	0
10552017	14.47	1	17	4944.3	60.7	68.0	4.467	0.019	0.018	0.792	0.019	0.018	27.80	2.25	1063.6	38.1	-999	1	1	-999	0
10552320	14.492	1	17	6207.5	135.5	122.2	4.212	0.033	0.049	1.208	0.067	0.084	4.54	0.45	480.8	41.0	-999	1	0	-999	0
10552390	13.856	1	17	5670.8	112.0	110.8	3.910	0.035	0.036	1.133	0.067	0.068	31.02	3.77	269.9	11.0	-999	1	0	-999	0
10552504	13.879	1	17	4523.7	74.0	70.3	4.578	0.023	0.016	0.719	0.029	0.022	33.31	4.60	504.9	16.7	-999	1	0	-999	0
10552673	14.632	1	17	5894.3	162.1	133.5	3.901	0.048	0.040	1.226	0.160	0.083	7.70	0.56	3009.5	154.9	-999	1	0	-999	0
10552697	14.957	4	17	5529.2	104.4	102.7	4.421	0.047	0.050	0.912	0.068	0.067	17.46	1.58	1112.6	46.3	-999	1	0	-999	0
10552727	15.477	1	17	4700.7	82.6	75.1	4.603	0.023	0.025	0.712	0.032	0.031	10.98	0.78	4606.8	202.6	-999	1	0	-999	0
10552886	14.503	1	17	5713.7	103.5	101.4	4.431	0.037	0.045	0.964	0.063	0.072	20.38	1.94	444.7	19.1	-999	1	0	-999	0
10552984	14.752	1	17	6326.5	135.8	121.3	4.119	0.046	0.047	1.259	0.057	0.073	14.59	1.12	402.2	21.7	-999	1	0	-999	0
10553017	15.382	1	17	5072.1	137.2	127.2	3.699	0.056	0.071	1.107	0.140	0.165	0.49	0.04	5692.8	1106.7	1	1	0	-999	0
10553049	13.619	1	17	6025.9	112.5	107.2	4.039	0.032	0.039	1.342	0.056	0.108	21.05	2.05	331.6	16.2	-999	1	0	-999	0
10553052	15.861	4	17	5229.4	100.0	90.9	4.485	0.049	0.049	0.842	0.054	0.050	20.63	2.10	1625.8	68.0	-999	1	0	-999	0
10553068	13.956	1	17	5851.7	113.7	119.8	4.274	0.035	0.036	1.155	0.063	0.065	20.91	3.10	121.1	8.0	-999	1	0	-999	0
10553107	14.798	1	17	5686.4	119.3	116.9	4.030	0.056	0.047	1.055	0.083	0.073	6.31	0.45	3144.2	179.6	-999	1	0	-999	0
10553199	15.405	1	17	4607.6	78.8	74.2	4.597	0.023	0.024	0.720	0.032	0.030	12.79	1.03	3127.2	134.7	-999	1	0	-999	0
10553383	13.424	1	17	5802.8	113.2	111.9	4.240	0.040	0.044	1.022	0.078	0.078	19.28	4.34	144.1	8.0	-999	1	0	-999	0
10553385	12.328	1	17	5477.1	108.2	97.5	4.272	0.042	0.039	0.902	0.065	0.055	22.40	2.45	232.1	9.3	-999	1	0	-999	0
10553397	13.591	1	17	6434.1	132.6	131.9	4.068	0.034	0.036	1.365	0.067	0.066	13.91	1.05	407.2	19.4	-999	1	0	-999	0
10553526	14.523	1	17	5803.6	97.7	95.0	4.509	0.020	0.029	0.951	0.035	0.043	11.29	0.91	5325.5	234.7	-999	1	0	-999	0
10553563	15.327	1	17	4790.2	90.9	81.8	4.587	0.024	0.028	0.746	0.036	0.037	25.23	2.86	1752.1	61.9	-999	1	0	-999	0
10553694	14.113	1	17	5934.7	112.9	111.8	4.357	0.040	0.045	1.044	0.073	0.078	25.34	2.03	415.9	17.2	-999	1	0	-999	0
10553769	15.468	1	17	5338.7	94.5	79.0	4.240	0.042	0.040	0.879	0.047	0.033	1.25	0.08	9586.8	1132.4	1	1	0	-999	0
10553803	13.425	0	17	5555.9	94.4	92.9	4.475	0.027	0.035	0.964	0.050	0.059	14.00	1.26	2338.2	88.2	-999	1	0	-999	0
10553852	15.699	1	17	4683.0	94.6	93.9	4.519	0.027	0.026	0.774	0.025	0.024	4.05	0.29	17071.4	1124.7	1	1	3	-999	0
10554061	13.66	1	17	5505.0	211.0	172.0	3.600	0.840	0.210	1.389	0.181	0.506	14.79	1.08	1016.4	39.4	-999	2	-999	-999	1
10554117	15.101	1	17	4965.3	80.6	79.2	4.613	0.025	0.025	0.683	0.032	0.029	24.20	2.11	707.1	25.6	-999	1	0	-999	0
10554118	13.139	0	17	6532.8	142.3	127.8	4.103	0.031	0.029	1.400	0.067	0.059	17.55	2.43	189.8	9.0	-999	1	0	-999	0
10554222	15.877	1	17	3823.2	79.2	75.1	4.684	0.014	0.014	0.546	0.014	0.014	28.58	3.44	679.8	32.5	-999	1	0	-999	0
10554356	15.683	1	17	5315.7	99.2	82.0	4.260	0.044	0.041	0.877	0.044	0.030	26.12	2.45	690.4	32.1	-999	1	1	-999	0
10554425	15.229	1	17	5736.8	104.6	99.5	4.494	0.026	0.038	0.945	0.044	0.058	10.25	0.78	2274.9	111.4	-999	1	0	-999	0
10554832	14.418	1	17	5529.5	112.8	100.2	4.354	0.044	0.035	0.846	0.062	0.047	28.74	2.49	407.9	16.2	-999	1	0	-999	0
10554865	11.72	0	17	6566.8	133.0	124.5	3.952	0.028	0.041	1.385	0.059	0.111	6.24	0.78	102.8	8.1	-999	1	0	-999	0
10555288	13.022	0	17	6297.0	175.0	219.0	4.268	0.153	0.187	1.059	0.185	0.123	6.39	0.48	4196.2	225.9	-999	2	-999	-999	1
10555438	15.733	4	17	5596.8	130.1	124.2	4.110	0.070	0.070	0.983	0.081	0.074	16.97	1.66	777.6	44.4	-999	1	0	-999	0
10555667	13.183	1	17	6208.0	144.0	131.6	4.218	0.025	0.041	1.230	0.055	0.076	25.87	2.59	73.4	5.1	-999	1	0	-999	0
10555700	14.315	1	17	5020.0	92.2	89.8	4.594	0.020	0.029	0.763	0.032	0.044	32.60	3.69	774.2	26.1	-999	1	0	-999	0
10555709	12.635	1	17	6775.0	140.2	140.0	4.239	0.028	0.031	1.367	0.065	0.059	3.48	0.46	135.4	14.6	-999	1	0	-999	0
10555879	14.767	1	17	5591.3	102.3	97.0	4.548	0.019	0.030	0.880	0.033	0.047	18.34	1.77	1287.0	53.0	-999	1	0	-999	0
10556001	15.756	2	17	4703.5	76.9	71.3	4.515	0.021	0.017	0.776	0.023	0.018	20.21	2.20	1375.0	54.7	-999	1	1	-999	0
10556022	14.302	1	17	5163.1	83.2	72.9	4.402	0.032	0.023	0.852	0.042	0.027	25.06	2.49	526.3	20.6	-999	1	1	-999	0
10556156	16.079	14	17	4840.7	95.0	88.1	4.553	0.033	0.030	0.771	0.040	0.036	4.19	0.32	434.2	65.5	-999	1	0	-999	0
10556164	13.466	0	17	5570.0	135.8	129.9	3.806	0.031	0.033	1.163	0.061	0.064	47.01	6.63	747.1	19.1	-999	1	0	-999	0
10556201	15.074	4	17	4477.0	159.0	174.0	4.740	0.063	0.027	0.509	0.037	0.037	18.34	1.63	2916.6	97.6	-999	2	-999	-999	1
10556443	13.34	1	17	6588.8	140.1	118.5	4.288	0.028	0.031	1.273	0.049	0.050	13.10	0.86	106.1	8.0	-999	1	0	-999	0
10556466	14.722	1	17	4615.6	79.8	74.3	4.609	0.022	0.020	0.685	0.029	0.024	36.68	3.45	391.1	14.2	-999	1	0	-999	0
10556524	14.067	1	17	5562.0	114.5	110.9	4.619	0.015	0.021	0.785	0.021	0.029	7.71	0.59	2274.5	119.8	-999	1	0	-999	0
10556725	14.431	1	17	4744.2	83.7	78.1	4.616	0.018	0.024	0.714	0.029	0.033	24.54	3.38	344.4	13.6	-999	1	0	-999	0
10556834	16.303	8	8	4009.3	81.3	89.3	4.660	0.015	0.015	0.580	0.014	0.015	25.94	2.69	1356.3	122.5	-999	1	0	-999	0
10556904	12.5	0	17	5298.4	91.6	85.4	4.523	0.036	0.033	0.786	0.051	0.047	29.79	1.22	927.5	34.5	-999	1	0	-999	0
10556993	14.714	1	17	6022.6	124.3	123.6	4.098	0.064	0.070	1.192	0.088	0.102	20.51	2.42	153.2	11.1	-999	1	0	-999	0
10557072	15.295	1	17	6076.6	152.7	134.4	4.210	0.174	0.252	1.139	0.180	0.120	11.78	0.69	684.3	39.1	-999	1	-999	-999	0
10557075	10.493	0	17	5874.3	103.1	100.9	4.127	0.027	0.033	1.246	0.048	0.092	13.85	2.73	254.3	10.4	-999	1	0	-999	0
10557213	13.13	0	17	5370.0	159.0	143.0	4.450	0.130	0.159	0.784	0.113	0.061	14.59	1.23	5136.0	188.3	-999	2	-999	-999	1
10557244	14.749	1	17	5351.5	109.2	106.2	4.515	0.032	0.043	0.867	0.048	0.060	15.32	1.32	5488.9	213.0	-999	1	0	-999	0
10557255	13.823	1	17	6501.2	132.3	141.5	4.070	0.033	0.035	1.383	0.071	0.066	3.15	0.28	166.5	21.7	-999	1	0	-999	0
10557342	15.417	1	3	3505.2	84.0	76.5	4.854	0.009	0.009	0.340	0.009	0.009	35.92	2.80	1192.1	51.3	-999	1	0	-999	0
10557356	16.568	8	8	4686.4	101.3	94.9	4.540	0.033	0.028	0.763	0.031	0.029	34.46	3.53	507.4	81.7	-999	1	1	-999	0
10557395	13.76	1	17	4637.2	74.9	68.3	4.551	0.025	0.016	0.751	0.030	0.022	10.83	0.77	2048.0	85.1	-999	1	0	-999	0
10557423	13.773	1	17	5606.9	110.9	102.9	4.566	0.016	0.026	0.861	0.027	0.040	14.39	1.18	6824.9	254.3	-999	1	0	-999	0
10557491	13.905	1	17	6013.2	123.2	122.5	4.278	0.038	0.038	1.152	0.067	0.074	10.66	1.16	134.3	11.9	-999	1	0	-999	0
10577705	12.386	0	17	4815.0	77.3	70.8	4.576	0.024	0.026	0.760	0.034	0.038	47.41	5.31	261.7	6.1	-999	1	0	-999	0
10577796	10.52	0	17	6088.2	100.5	105.3	4.371	0.025	0.036	1.127	0.053	0.066	5.61	0.41	2543.1	138.8	1	1	0	-999	0
10578030	15.147	1	17	4371.4	90.1	87.6	4.630	0.028	0.029	0.665	0.036	0.035	13.15	0.89	773.5	37.2	-999	1	-999	-999	0
10578113	15.97	1	17	4980.7	96.8	90.9	4.568	0.037	0.048	0.775	0.047	0.049	27.22	2.60	966.4	36.2	-999	1	-999	-999	0
10578141	16.732	14	17	4234.5	82.4	56.5	4.621	0.028	0.028	0.654	0.033	0.024	15.64	1.22	521.7	48.4	-999	1	0	-999	0
10578167	14.389	1	17	4313.0	81.4	75.4	4.617	0.024	0.023	0.675	0.030	0.026	31.93	2.61	4742.3	111.3	-999	1	0	-999	0
10578323	12.917	0	17	6235.0	129.1	129.7	4.127	0.033	0.038	1.269	0.060	0.081	4.00	0.71	317.9	25.7	-999	1	0	-999	0
10578371	15.924	1	17	4425.3	81.2	75.7	4.624	0.020	0.021	0.678	0.027	0.025	15.75	1.28	1890.1	76.8	-999	1	0	-999	0
10578507	14.597	1	17	6060.2	109.0	105.0	4.419	0.025	0.037	1.062	0.047	0.066	17.88	3.53	132.1	10.0	-999	1	0	-999	0
10578516	13.327	0	17	5516.0	113.7	113.1	3.796	0.030	0.035	1.209	0.061	0.075	50.39	5.91	309.5	7.4	-999	1	0	-999	0
10578522	11.454	0	17	5858.6	147.0	158.5	4.099	0.260	0.343	1.010	0.226	0.139	34.49	3.40	252.1	8.0	-999	1	-999	-999	0
10578573	13.331	0	17	6167.6	111.5	107.2	4.439	0.017	0.028	1.063	0.034	0.054	11.28	0.93	729.6	31.7	-999	1	0	-999	0
10578758	15.041	4	17	5795.0	109.2	107.3	4.143	0.049	0.053	1.059	0.095	0.081	24.55	2.40	271.0	13.8	-999	1	0	-999	0
10578821	16.945	8	8	4141.2	59.8	85.7	4.610	0.026	0.020	0.632	0.019	0.018	35.43	4.21	1280.8	149.1	-999	1	0	-999	0
10578903	14.127	1	17	4735.8	87.7	77.9	4.602	0.020	0.025	0.729	0.030	0.035	33.06	2.94	878.9	23.0	-999	1	0	-999	0
10578972	15.26	1	17	5253.6	97.3	84.5	4.431	0.045	0.036	0.846	0.057	0.042	25.76	2.52	1019.0	33.3	-999	1	0	-999	0
10579017	14.233	1	17	5239.7	98.4	91.4	4.527	0.031	0.039	0.843	0.046	0.056	38.51	5.10	540.4	14.5	-999	1	0	-999	0
10579103	14.262	1	17	5118.3	94.0	89.6	4.568	0.023	0.033	0.803	0.035	0.050	33.75	1.90	673.0	18.4	-999	1	0	-999	0
10579183	14.107	1	17	5753.0	113.0	107.5	4.287	0.043	0.045	0.991	0.074	0.074	21.66	2.21	349.0	13.8	-999	1	0	-999	0
10579205	14.476	1	17	5435.8	108.4	97.1	4.382	0.045	0.040	0.885	0.068	0.056	5.08	0.36	17512.4	1003.6	1	1	0	-999	0
10579225	14.822	1	17	4949.4	85.9	79.2	4.542	0.032	0.030	0.790	0.043	0.040	27.41	2.92	433.0	16.2	-999	1	0	-999	0
10579253	16.746	8	8	4197.5	65.2	67.7	4.607	0.031	0.024	0.649	0.032	0.021	31.93	4.10	431.2	85.9	-999	1	0	-999	0
10579294	13.05	0	17	6426.9	112.2	115.3	4.372	0.016	0.026	1.193	0.032	0.045	5.12	0.43	1109.5	67.8	-999	1	0	-999	0
10579337	15.213	1	17	4741.7	85.0	75.4	4.591	0.023	0.026	0.739	0.033	0.035	22.27	1.91	2765.7	82.9	-999	1	0	-999	0
10579525	15.196	1	17	4150.2	49.2	75.2	4.614	0.031	0.018	0.630	0.016	0.015	24.54	2.49	404.6	17.9	-999	1	0	-999	0
10579570	13.771	1	17	4101.5	52.1	73.0	4.650	0.023	0.016	0.595	0.013	0.014	17.47	1.30	1425.3	47.5	-999	1	0	-1	0
10579775	15.825	1	17	4441.1	80.5	76.1	4.627	0.019	0.022	0.677	0.026	0.025	13.24	0.91	2863.6	116.6	-999	1	0	-999	0
10579993	13.94	1	17	5080.8	80.1	79.6	4.606	0.014	0.019	0.790	0.024	0.032	17.11	1.41	3982.0	127.4	-999	1	-999	-999	0
10580086	14.35	1	17	4023.3	72.4	78.5	4.660	0.015	0.014	0.581	0.013	0.013	19.12	1.51	1723.1	55.4	-999	1	0	-999	0
10580434	13.212	0	17	6506.9	124.0	139.6	4.154	0.031	0.029	1.342	0.061	0.052	7.45	1.21	79.5	8.3	-999	1	0	-999	0
10580447	15.839	1	17	4313.4	82.5	74.4	4.593	0.025	0.021	0.698	0.026	0.028	30.63	2.32	1059.4	35.1	-999	1	0	-999	0
10580460	13.492	0	17	4583.0	124.0	124.0	4.578	0.052	0.024	0.710	0.060	0.054	16.76	1.57	1161.3	39.7	-999	2	-999	-999	1
10580525	13.859	1	17	6029.1	119.2	118.9	3.914	0.038	0.037	1.146	0.064	0.068	18.33	1.96	93.6	6.8	-999	1	0	-999	0
10580591	13.555	0	17	5752.0	118.7	98.2	4.258	0.029	0.035	1.130	0.051	0.067	18.07	2.85	190.5	9.2	-999	1	0	-999	0
10580883	15.661	4	17	5602.1	111.7	107.7	4.293	0.062	0.062	0.938	0.072	0.068	20.49	1.74	554.3	27.0	-999	1	0	-999	0
10580888	15.359	1	17	4333.5	76.9	68.7	4.621	0.020	0.019	0.674	0.025	0.022	20.49	1.70	1101.9	40.3	-999	1	0	-999	0
10580913	13.909	1	17	5357.0	160.0	144.0	4.042	0.490	0.210	0.911	0.071	0.106	16.76	1.35	2003.3	66.8	-999	2	-999	-999	1
10581018	14.045	1	17	5299.1	89.5	88.0	4.549	0.018	0.029	0.889	0.030	0.041	27.42	4.98	610.7	18.5	-999	1	0	-999	0
10581221	16.83	8	8	4300.4	86.4	78.1	4.610	0.027	0.025	0.679	0.032	0.030	27.99	2.35	229.3	78.5	-999	1	0	-999	0
10581223	13.832	2	17	6369.9	122.8	122.1	3.646	0.032	0.061	1.816	0.077	0.195	4.44	0.49	170.0	18.3	-999	1	0	-999	0
10581256	13.549	0	17	5598.0	98.7	94.9	4.502	0.025	0.037	0.921	0.043	0.060	13.43	1.09	3976.7	145.1	-999	1	0	-999	0
10581333	15.571	1	17	4380.1	78.8	73.5	4.628	0.018	0.020	0.671	0.024	0.023	11.77	0.79	2938.8	123.6	-999	1	0	-999	0
10581382	14.88	1	17	5617.5	102.4	99.4	4.468	0.034	0.044	0.933	0.056	0.065	30.64	3.36	442.4	15.7	-999	1	0	-999	0
10581474	11.887	0	17	6579.0	132.6	128.8	3.876	0.032	0.032	1.577	0.076	0.075	1.64	0.11	138.0	19.2	-999	1	0	-999	0
10581506	15.892	1	17	4658.3	83.2	76.1	4.534	0.025	0.019	0.763	0.027	0.022	33.99	2.54	570.5	23.0	-999	1	1	-999	0
10581640	15.703	1	17	4281.9	80.4	62.7	4.593	0.025	0.021	0.692	0.026	0.028	13.06	0.79	3059.3	122.9	-999	1	0	-999	0
10581800	13.881	1	17	5967.7	116.2	115.3	4.154	0.038	0.037	1.232	0.055	0.086	17.79	1.26	86.3	6.7	-999	1	0	-999	0
10581901	15.075	1	17	4871.8	91.6	82.2	4.572	0.027	0.030	0.767	0.037	0.040	30.42	3.48	958.2	28.4	-999	1	0	-999	0
10582096	15.422	1	17	4087.6	74.2	82.0	4.612	0.017	0.015	0.625	0.014	0.014	34.22	2.56	5197.8	121.0	-999	1	0	-999	0
10582501	15.693	2	3	5225.0	104.5	97.4	4.511	0.053	0.067	0.834	0.053	0.052	3.30	0.18	120.2	37.5	-999	1	-999	-999	0
10582513	15.958	1	17	3766.7	83.0	71.5	4.718	0.012	0.012	0.508	0.013	0.013	34.70	2.74	2187.8	58.5	-999	1	0	-999	0
10582534	12.998	0	17	5547.6	85.5	88.0	4.550	0.014	0.022	0.900	0.025	0.034	10.16	0.75	2290.0	95.3	-999	1	0	-999	0
10582569	14.82	1	17	5372.0	101.7	99.0	4.503	0.035	0.045	0.873	0.051	0.061	7.71	0.53	2862.1	142.2	-999	1	0	-999	0
10582593	14.134	1	17	6097.8	110.8	107.0	4.393	0.027	0.039	1.087	0.052	0.071	31.53	5.34	201.8	8.1	-999	1	0	-999	0
10582773	14.644	1	17	5565.9	104.9	105.6	4.417	0.045	0.049	0.922	0.069	0.069	4.42	0.30	236.8	26.9	-999	1	0	-999	0
10582786	14.676	1	17	5429.3	95.4	93.5	4.543	0.024	0.038	0.867	0.038	0.055	31.24	4.19	334.7	12.4	-999	1	0	-999	0
10582795	16.703	2	2	4158.4	65.8	61.7	4.651	0.036	0.029	0.608	0.023	0.023	26.30	2.42	1674.6	138.7	-999	1	0	-999	0
10582957	14.994	1	17	4483.0	78.3	73.7	4.607	0.021	0.021	0.701	0.028	0.027	38.77	3.74	1209.9	30.1	-999	1	0	-999	0
10582988	16.009	14	17	5067.0	177.0	177.0	4.596	0.078	0.058	0.651	0.085	0.036	27.42	2.67	706.3	34.3	-999	2	-999	-999	1
10583032	14.979	1	17	4398.2	78.8	74.0	4.628	0.018	0.020	0.673	0.024	0.023	13.26	1.21	727.4	34.4	-999	1	0	-999	0
10583089	13.349	0	17	4206.0	70.6	45.9	4.627	0.027	0.026	0.638	0.021	0.019	12.44	0.82	3314.2	123.9	-999	1	-999	-999	0
10583310	15.443	1	17	5618.1	111.3	107.8	4.331	0.056	0.054	0.958	0.070	0.066	8.38	0.62	4078.7	195.3	-999	1	0	-999	0
10583379	14.199	1	17	5816.1	114.7	110.6	4.286	0.042	0.045	1.015	0.075	0.076	3.69	0.27	5785.9	395.5	1	1	0	-999	0
10583399	13.716	1	17	6078.0	171.0	193.0	4.259	0.167	0.185	1.049	0.167	0.139	18.73	2.63	38.0	4.8	-999	2	-999	-999	1
10583486	14.907	1	17	4596.6	78.5	74.2	4.586	0.024	0.018	0.711	0.031	0.025	17.35	1.53	1686.2	59.2	-999	1	0	-999	0
10583510	12.008	0	17	6135.8	111.1	112.6	3.920	0.028	0.051	1.432	0.064	0.142	18.22	2.31	32.4	2.9	-999	1	0	-999	0
10583513	15.727	2	17	5680.5	115.0	112.4	4.131	0.068	0.070	1.010	0.086	0.076	10.03	0.71	4646.5	204.6	-999	1	0	-999	0
10583548	14.491	17	17	4891.3	86.6	79.3	4.570	0.026	0.029	0.771	0.037	0.041	14.69	1.45	1385.6	138.2	-999	1	0	-999	0
10583563	14.109	1	17	5287.4	97.7	92.3	4.511	0.034	0.039	0.861	0.049	0.055	26.49	5.08	896.9	26.1	-999	1	0	-999	0
10583704	16.785	8	8	4120.3	52.4	73.3	4.670	0.038	0.025	0.581	0.020	0.022	19.79	1.63	160.6	71.8	-999	1	0	-999	0
10583761	14.077	1	17	5175.1	92.4	88.9	4.587	0.019	0.031	0.788	0.031	0.048	27.61	4.01	758.3	22.1	-999	1	0	0	0
10583772	14.15	1	17	5784.0	121.6	112.4	3.839	0.038	0.036	1.240	0.064	0.070	34.95	5.51	583.7	16.0	-999	1	0	-999	0
10583885	15.862	1	17	4180.6	52.2	41.2	4.839	0.037	0.021	0.459	0.016	0.028	27.80	2.15	538.3	24.4	-999	1	-999	-999	0
10583989	15.007	1	17	5930.3	114.9	107.0	4.189	0.046	0.050	1.102	0.078	0.086	32.31	2.69	269.5	11.8	-999	1	0	-999	0
10584006	15.772	1	17	4843.6	115.8	106.6	4.521	0.048	0.049	0.784	0.039	0.039	15.53	1.85	698.0	36.8	-999	1	-999	-999	0
10584063	15.651	2	17	3894.0	80.3	81.4	4.637	0.010	0.012	0.594	0.012	0.009	1.58	0.11	4655.6	516.2	-999	1	-999	-999	0
10584160	15.905	2	17	5365.5	102.5	99.4	4.508	0.041	0.054	0.866	0.052	0.059	32.38	2.99	1539.7	45.5	-999	1	0	-999	0
10584196	15.749	1	17	5109.4	93.5	88.8	4.572	0.025	0.036	0.804	0.038	0.044	12.02	0.87	1888.9	85.5	-999	1	0	-999	0
10585666	14.009	1	17	5207.9	89.5	84.3	4.518	0.036	0.035	0.815	0.049	0.050	30.64	3.74	530.3	18.9	-999	1	0	-999	0
10585782	15.919	2	17	3569.1	84.9	64.4	4.805	0.010	0.010	0.399	0.011	0.010	45.16	3.91	1590.1	45.4	-999	1	0	-999	0
10585857	15.571	1	17	5557.5	99.0	96.6	4.513	0.033	0.047	0.899	0.049	0.057	26.45	2.30	737.8	33.6	-999	1	0	-999	0
10585920	14.759	1	17	4524.9	76.6	72.6	4.636	0.017	0.020	0.674	0.024	0.026	14.09	1.31	2108.0	89.8	-999	1	0	-999	0
10585938	11.163	0	17	5820.4	94.5	94.6	4.443	0.025	0.035	1.020	0.047	0.062	24.38	0.85	358.2	12.8	-999	1	0	-999	0
10585974	15.371	1	17	4200.4	91.9	83.6	4.737	0.030	0.031	0.540	0.031	0.030	20.21	1.56	3778.2	142.8	-999	1	-999	-999	0
10586073	15.5	1	17	5389.3	99.4	93.6	4.599	0.021	0.029	0.789	0.036	0.042	16.53	1.31	3681.4	136.2	-999	1	0	-999	0
10586351	14.668	1	17	5917.6	123.7	122.2	3.848	0.054	0.046	1.278	0.127	0.076	16.87	1.51	284.9	16.8	-999	1	0	-999	0
10586423	13.966	1	17	5716.4	95.4	86.6	4.147	0.029	0.041	1.172	0.058	0.087	31.86	2.86	216.4	9.6	-999	1	0	-999	0
10586495	14.69	1	17	5048.9	85.6	76.3	4.506	0.036	0.029	0.810	0.049	0.040	36.94	4.98	891.0	25.7	-999	1	0	-999	0
10586562	13.927	1	17	5867.8	94.1	99.1	4.385	0.028	0.036	1.114	0.052	0.064	19.50	3.37	167.2	9.3	-999	1	0	-999	0
10586565	10.576	0	17	5505.6	105.3	99.6	3.965	0.031	0.030	1.090	0.052	0.057	15.67	1.48	155.3	6.5	-999	1	0	-999	0
10586600	14.108	1	17	5592.0	106.6	96.0	4.355	0.044	0.036	0.838	0.063	0.049	21.66	3.75	73.3	7.8	-999	1	0	-999	0
10586604	15.949	1	17	3940.5	87.3	85.6	4.647	0.020	0.020	0.586	0.020	0.020	20.21	1.66	1120.3	56.5	-999	1	-999	-999	0
10586642	16.283	7	7	3875.2	82.0	76.0	4.684	0.014	0.014	0.550	0.014	0.014	28.19	3.60	120.5	40.9	-999	1	0	-999	0
10586666	15.871	1	17	4756.1	89.3	83.4	4.576	0.030	0.033	0.749	0.039	0.037	29.38	2.43	483.9	25.2	-999	1	0	-999	0
10586694	14.57	1	17	5584.0	101.2	91.8	4.571	0.017	0.026	0.851	0.029	0.039	35.13	5.68	366.6	14.2	-999	1	0	-999	0
10586745	14.442	1	17	5392.2	97.8	94.7	4.509	0.032	0.043	0.877	0.049	0.061	18.01	1.29	56.3	8.4	-999	1	0	-999	0
10586762	12.984	0	17	5654.8	92.4	88.9	4.491	0.021	0.031	0.966	0.039	0.052	23.49	3.69	151.0	7.2	-999	1	0	-999	0
10586780	15.968	1	17	3726.2	78.2	70.3	4.721	0.012	0.012	0.503	0.013	0.013	47.41	4.89	685.5	25.1	-999	1	0	-999	0
10586846	13.928	1	17	6187.0	169.0	206.0	4.244	0.209	0.171	1.005	0.158	0.129	32.57	4.96	195.6	8.8	-999	2	-999	-999	1
10586847	15.026	1	17	4967.0	150.0	135.0	4.519	0.078	0.045	0.769	0.080	0.055	14.79	1.09	1959.0	79.2	-999	2	-999	-999	1
10586856	14.231	1	17	5952.1	105.7	112.2	4.019	0.047	0.048	1.186	0.119	0.084	17.46	3.01	101.2	9.1	-999	1	0	-999	0
10587066	13.73	1	17	5820.4	117.0	111.4	4.324	0.042	0.039	0.897	0.069	0.060	16.91	1.37	127.2	8.8	-999	1	0	-999	0
10587067	15.94	4	17	5071.4	74.6	69.3	4.395	0.029	0.029	0.842	0.023	0.019	16.88	1.62	1180.0	62.8	-999	1	1	-999	0
10587070	15.143	1	17	3687.3	81.7	67.7	4.752	0.011	0.011	0.467	0.011	0.011	20.92	1.64	2762.2	95.2	-999	1	0	-999	0
10587072	15.733	4	17	5382.3	95.7	91.2	4.591	0.021	0.030	0.801	0.035	0.043	20.98	2.00	174.6	19.9	-999	1	0	-999	0
10587120	13.942	1	17	6170.3	129.4	126.5	4.190	0.178	0.283	1.191	0.203	0.137	24.66	1.54	110.4	5.6	-999	1	-999	-999	0
10587237	15.675	1	17	4115.6	49.8	76.6	4.643	0.030	0.017	0.602	0.015	0.015	0.95	0.06	28652.0	3843.4	1	1	0	-999	0
10587245	15.721	1	17	5426.9	100.2	98.1	4.504	0.036	0.049	0.883	0.051	0.061	18.32	1.51	2981.8	115.2	-999	1	0	-999	0
10587320	13.599	0	17	6429.6	140.4	124.1	4.132	0.030	0.031	1.321	0.057	0.053	9.80	0.72	34.4	6.7	-999	1	0	-999	0
10587478	14.217	1	17	5414.2	91.7	91.0	4.530	0.026	0.037	0.872	0.039	0.053	23.71	1.28	352.3	16.2	-999	1	0	-999	0
10587610	15.005	1	17	4904.4	85.7	78.2	4.578	0.024	0.029	0.768	0.036	0.042	21.96	1.75	2995.9	103.1	-999	1	0	-999	0
10587629	15.788	2	17	5526.7	104.3	94.8	4.366	0.059	0.053	0.848	0.062	0.049	21.67	2.70	58.8	15.2	-999	1	0	-999	0
10587692	15.11	4	17	5149.4	88.1	79.0	4.479	0.040	0.033	0.828	0.053	0.042	18.49	2.85	743.4	30.3	-999	1	0	-999	0
10589821	15.751	1	17	5057.1	89.9	86.3	4.592	0.023	0.031	0.767	0.037	0.046	12.97	1.06	2514.9	104.6	-999	1	0	-999	0
10589837	16.525	14	17	4114.5	75.8	87.7	4.597	0.020	0.016	0.639	0.015	0.015	17.72	1.65	926.2	52.8	-999	1	0	-999	0
10590040	14.151	1	17	5055.0	27.0	34.9	4.405	0.012	0.012	0.826	0.012	0.010	10.76	0.90	1542.0	66.2	-999	1	1	-999	0
10590054	12.906	0	17	6249.5	106.4	106.8	4.412	0.018	0.027	1.107	0.034	0.050	2.06	0.15	4083.5	371.2	1	1	0	-999	0
10590126	14.786	2	14	5736.6	108.8	104.3	4.344	0.048	0.048	0.977	0.075	0.073	18.44	3.08	186.0	12.3	-999	1	0	-999	0
10590277	15.376	1	17	5060.2	78.9	72.9	4.447	0.027	0.022	0.813	0.031	0.024	30.20	1.61	701.9	33.9	-999	1	1	-999	0
10590285	14.553	1	17	5703.1	100.8	92.2	4.523	0.019	0.031	0.918	0.035	0.051	10.53	0.76	3586.6	149.0	-999	1	0	-999	0
10590402	14.173	1	17	4542.9	42.3	46.7	4.534	0.013	0.011	0.756	0.016	0.013	30.21	2.30	771.2	21.6	-999	1	1	-999	0
10590438	15.489	1	17	5311.9	95.6	92.6	4.549	0.027	0.040	0.841	0.041	0.054	27.41	2.31	353.2	17.3	-999	1	0	-999	0
10590449	14.708	1	17	5476.5	107.7	99.6	4.370	0.046	0.042	0.895	0.069	0.059	25.10	1.36	119.1	8.5	-999	1	0	-999	0
10590455	11.973	0	17	5510.3	82.9	83.9	4.512	0.019	0.029	0.945	0.036	0.047	9.43	0.69	2645.7	112.4	-999	1	0	-999	0
10590521	16.848	3	4	4566.4	92.8	88.3	4.570	0.032	0.028	0.736	0.032	0.032	36.93	3.04	440.1	56.0	-999	1	0	-999	0
10590538	15.347	1	17	3936.0	47.0	51.0	4.717	0.018	0.024	0.565	0.021	0.023	20.08	1.60	844.5	33.3	-999	2	-999	-999	1
10590599	14.921	1	17	5050.7	85.8	82.2	4.598	0.020	0.029	0.761	0.033	0.043	19.12	1.42	2333.8	75.3	-999	1	0	-999	0
10590762	15.065	1	17	4808.6	82.6	75.8	4.571	0.027	0.027	0.760	0.037	0.037	34.46	6.28	580.0	18.4	-999	1	0	-999	0
10590809	12.844	1	17	6001.6	103.4	101.1	4.120	0.032	0.044	1.182	0.066	0.099	26.28	2.19	363.5	11.1	-999	1	0	-999	0
10590843	14.592	1	17	4697.0	72.9	69.4	4.583	0.022	0.026	0.760	0.032	0.036	30.63	2.78	1657.3	42.9	-999	1	0	-999	0
10590855	15.408	1	17	5035.5	107.4	96.0	3.749	0.060	0.069	1.013	0.110	0.114	5.91	0.35	101.3	22.9	-999	1	0	-999	0
10590896	15.069	1	17	5174.5	92.0	87.1	4.522	0.035	0.038	0.831	0.047	0.052	25.58	3.65	620.6	22.4	-999	1	0	-999	0
10591025	12.943	0	17	6135.6	116.9	114.5	4.338	0.037	0.039	1.084	0.066	0.070	9.25	1.61	213.8	12.6	-999	1	0	-999	0
10591215	14.776	1	17	5205.5	92.4	86.0	4.592	0.019	0.030	0.783	0.031	0.046	24.37	3.30	1371.0	41.3	-999	1	0	-999	0
10591310	13.028	0	17	5445.1	125.1	115.9	3.386	0.035	0.044	1.474	0.085	0.103	64.22	5.04	2708.3	44.6	-999	2	0	-999	0
10591351	13.565	0	17	4614.6	78.0	70.9	4.610	0.021	0.021	0.695	0.028	0.027	23.70	1.74	1791.9	50.1	-999	1	0	-999	0
10591375	15.726	1	17	4691.0	82.2	78.2	4.573	0.027	0.025	0.745	0.035	0.032	14.79	1.05	2740.1	105.1	-999	1	0	-999	0
10591486	13.075	0	17	5923.5	111.2	113.3	3.932	0.050	0.040	1.283	0.142	0.072	22.98	2.26	6.4	2.6	-999	1	0	-999	0
10591489	13.421	0	17	4539.9	76.6	72.7	4.604	0.022	0.017	0.683	0.028	0.021	43.62	4.83	329.7	8.5	-999	1	0	-999	0
10591490	13.909	1	17	6103.4	102.4	98.5	4.356	0.025	0.029	1.204	0.041	0.060	14.00	2.34	202.4	11.6	-999	1	0	-999	0
10591574	15.669	1	17	4443.3	78.7	73.9	4.621	0.020	0.021	0.684	0.027	0.025	32.60	4.91	728.1	25.4	-999	1	0	-999	0
10591578	14.424	1	17	4365.2	75.6	72.6	4.636	0.018	0.017	0.649	0.022	0.019	27.80	2.27	1837.7	48.9	-999	1	0	-1	0
10591705	16.839	8	8	4171.6	56.8	91.5	4.595	0.025	0.019	0.648	0.024	0.018	20.78	2.20	706.7	107.9	-999	1	0	-999	0
10591815	15.23	1	17	6221.0	175.0	219.0	4.439	0.058	0.217	1.043	0.158	0.129	25.02	2.00	418.5	18.3	-999	2	-999	-999	1
10591855	15.571	1	17	4167.7	58.5	86.2	4.587	0.030	0.017	0.650	0.021	0.014	28.38	2.23	1576.2	46.9	-999	1	0	0	0
10591875	13.536	0	17	6268.8	111.1	110.4	4.384	0.021	0.032	1.137	0.042	0.062	3.75	0.27	2818.4	193.7	1	1	0	-999	0
10591921	14.966	1	17	5232.8	92.5	78.0	4.338	0.037	0.032	0.898	0.046	0.033	30.45	1.67	246.4	16.3	-999	1	0	-999	0
10591971	16.946	8	8	4027.8	93.4	93.0	4.615	0.023	0.021	0.618	0.019	0.021	18.47	1.98	935.3	128.4	-999	1	0	-999	0
10592027	16.49	14	17	3839.0	120.0	147.0	4.680	0.068	0.023	0.583	0.045	0.073	1.10	0.07	3662.7	543.7	-999	2	-999	-999	1
10592054	14.367	1	17	5422.1	83.4	84.6	4.534	0.018	0.028	0.918	0.032	0.041	30.63	2.76	1215.7	33.5	-999	1	0	-999	0
10592081	14.457	1	17	4472.0	71.7	73.8	4.658	0.017	0.016	0.621	0.020	0.017	16.65	1.44	1129.4	41.2	-999	1	0	-999	0
10592106	13.527	0	17	5708.3	103.8	100.1	4.437	0.058	0.077	0.954	0.065	0.067	10.13	1.08	317.6	17.3	-999	1	-999	-999	0
10592139	13.66	1	17	6588.3	139.2	148.5	4.236	0.034	0.031	1.259	0.052	0.051	2.98	0.27	73.1	14.4	-999	1	0	-999	0
10592263	16.669	3	17	4380.2	85.5	81.7	4.624	0.025	0.027	0.673	0.033	0.031	19.66	1.63	806.0	52.9	-999	1	0	-999	0
10592295	14.749	1	17	5325.4	96.6	91.7	4.504	0.036	0.043	0.863	0.052	0.059	27.80	2.72	1644.3	45.2	-999	1	0	-999	0
10592371	14.943	1	17	5267.4	78.3	70.2	4.289	0.033	0.032	0.870	0.034	0.025	18.60	1.42	3051.6	97.8	-999	1	0	-999	0
10592442	14.732	1	17	5074.6	80.8	78.9	4.537	0.025	0.035	0.876	0.038	0.047	36.68	4.86	773.1	20.9	-999	1	0	-999	0
10592444	15.446	4	17	5185.6	79.7	73.8	4.378	0.035	0.031	0.848	0.034	0.026	27.42	2.77	1155.9	36.6	-999	1	0	-999	0
10592495	15.197	1	17	4150.8	48.8	70.0	4.626	0.033	0.020	0.621	0.017	0.016	22.58	1.90	998.9	34.7	-999	1	0	-999	0
10592535	15.416	1	17	4611.0	124.0	138.0	4.593	0.052	0.028	0.688	0.068	0.056	34.23	4.05	799.9	24.8	-999	2	-999	-999	1
10592572	14.512	1	17	4619.9	80.6	76.3	4.598	0.023	0.024	0.720	0.033	0.031	37.19	5.33	1943.6	44.7	-999	1	0	-999	0
10592683	15.563	1	17	4570.0	123.0	137.0	4.693	0.028	0.060	0.634	0.063	0.051	18.09	1.49	949.0	39.8	-999	2	-999	-999	1
10592693	13.664	1	17	4763.6	60.6	70.5	4.531	0.018	0.017	0.735	0.018	0.018	44.23	4.27	513.2	12.2	-999	1	-999	-999	0
10592737	15.145	1	17	5309.2	94.8	90.8	4.551	0.031	0.039	0.802	0.042	0.050	25.76	2.15	705.9	24.8	-999	1	0	-999	0
10592770	11.032	0	17	5605.1	106.1	95.8	4.411	0.043	0.038	0.827	0.064	0.052	36.01	1.05	236.0	5.9	-999	1	0	-999	0
10592793	12.665	1	17	6596.9	124.8	127.3	4.283	0.021	0.027	1.349	0.044	0.049	4.68	0.35	43.1	6.9	-999	1	0	-999	0
10592844	15.059	1	17	5263.2	97.4	88.7	4.464	0.044	0.039	0.849	0.059	0.050	36.93	3.35	352.7	13.4	-999	1	0	-999	0
10592869	13.656	1	17	6016.4	102.3	101.3	4.462	0.022	0.032	1.000	0.038	0.053	17.62	2.41	106.7	6.9	-999	1	0	-999	0
10593097	14.986	1	17	5545.6	118.0	110.3	4.027	0.049	0.046	1.001	0.069	0.068	7.45	0.58	602.0	40.8	-999	1	0	-999	0
10593098	13.798	1	17	5061.0	89.1	81.4	4.530	0.032	0.033	0.819	0.046	0.047	7.50	0.53	6084.8	290.1	-999	1	0	-999	0
10593110	15.184	1	17	4396.8	79.4	78.0	4.641	0.018	0.017	0.639	0.020	0.018	14.29	0.97	3353.2	123.2	-999	1	0	-999	0
10593256	15.096	1	17	5630.5	99.2	92.3	4.523	0.023	0.034	0.908	0.040	0.052	22.86	2.92	405.4	18.1	-999	1	0	-999	0
10593295	13.888	1	17	6194.3	131.0	122.3	4.058	0.046	0.044	1.088	0.106	0.071	17.71	1.82	39.4	5.3	-999	1	0	-999	0
10593297	14.978	1	17	5624.8	112.0	106.6	4.219	0.051	0.052	0.958	0.074	0.069	7.71	0.56	4002.9	195.8	-999	1	0	-999	0
10593493	13.533	0	17	5746.4	94.2	94.6	4.458	0.025	0.035	1.001	0.046	0.060	18.57	1.64	1229.3	39.8	-999	1	0	-999	0
10593539	14.619	1	17	5908.0	159.0	194.0	4.507	0.052	0.221	0.993	0.120	0.120	29.37	4.47	281.4	11.4	-999	2	-999	-999	1
10593596	15.962	4	17	4720.8	91.1	84.7	4.622	0.025	0.022	0.653	0.026	0.021	25.76	3.01	189.3	17.5	-999	1	0	-999	0
10593626	11.664	0	17	5625.2	93.1	93.1	4.529	0.024	0.035	0.870	0.039	0.050	19.25	3.38	157.5	6.4	-999	1	0	0	0
10593631	13.605	0	17	5756.9	113.3	110.2	4.046	0.070	0.064	1.080	0.104	0.079	27.96	2.36	233.1	8.5	-999	1	0	-999	0
10593671	13.868	1	17	5500.9	108.3	100.3	4.339	0.043	0.040	0.903	0.068	0.059	22.24	1.80	1403.1	41.7	-999	1	0	-999	0
10593721	15.368	1	17	5779.6	112.3	107.9	4.318	0.052	0.052	0.996	0.075	0.075	52.16	3.69	501.7	14.7	-999	1	0	-999	0
10593735	13.376	0	17	5233.3	79.0	70.4	4.326	0.024	0.021	0.861	0.031	0.022	13.34	1.17	1788.2	66.3	-999	1	0	-999	0
10593761	12.704	0	17	6004.7	116.0	113.0	4.327	0.039	0.041	1.034	0.072	0.070	8.14	1.01	299.1	16.8	-999	1	0	-999	0
10593790	15.548	2	17	5957.0	168.0	210.0	4.476	0.050	0.213	1.126	0.118	0.148	22.42	2.23	853.9	33.1	-999	2	-999	-999	1
10593850	15.707	1	17	5081.4	92.3	86.5	4.562	0.028	0.036	0.799	0.040	0.049	24.34	1.93	1572.7	51.5	-999	1	0	-999	0
10593952	15.73	1	17	4446.5	77.2	72.8	4.614	0.020	0.021	0.690	0.027	0.025	36.94	5.00	1315.3	36.6	-999	1	0	-999	0
10594040	14.923	1	17	5765.4	119.1	113.1	4.137	0.047	0.045	0.906	0.067	0.058	5.45	0.39	2388.6	144.2	-999	1	0	-999	0
10594094	15.832	1	17	4384.5	79.2	73.4	4.628	0.019	0.020	0.672	0.025	0.024	15.42	1.17	1797.6	73.5	-999	1	0	-999	0
10594280	15.27	1	17	5739.3	112.5	107.4	4.329	0.051	0.051	0.980	0.075	0.074	32.79	3.34	521.1	18.4	-999	1	0	-999	0
10594312	12.858	1	17	6199.4	100.4	93.7	4.356	0.018	0.023	1.229	0.036	0.050	11.35	1.18	602.9	26.0	-999	1	0	-999	0
10596511	14.35	1	17	5061.0	86.6	78.8	4.568	0.023	0.032	0.810	0.033	0.045	34.70	5.30	589.3	16.6	-999	1	0	-999	0
10596512	13.373	0	17	5625.7	99.1	98.2	4.521	0.030	0.039	0.844	0.046	0.051	20.48	2.34	90.2	5.5	-999	1	0	-999	0
10596546	13.962	2	17	5504.4	86.1	81.5	4.538	0.016	0.024	0.915	0.029	0.038	10.83	0.79	5128.0	204.8	-999	1	0	-999	0
10596582	16.41	8	8	4244.1	78.2	53.2	4.593	0.028	0.021	0.678	0.031	0.025	18.21	1.48	2966.3	223.8	-999	1	1	-999	0
10596669	15.334	1	17	4691.3	84.2	77.9	4.597	0.022	0.025	0.728	0.033	0.033	44.54	4.40	1800.7	40.6	-999	1	0	-999	0
10596694	16.927	8	8	4271.1	85.9	76.6	4.644	0.025	0.028	0.640	0.030	0.026	16.76	1.31	234.5	84.7	-999	1	0	-999	0
10596718	13.61	3	16	5653.1	91.9	86.4	4.494	0.018	0.028	0.985	0.034	0.048	33.03	5.97	836.2	29.2	-999	1	0	-999	0
10596744	15.792	3	16	4406.9	79.8	74.2	4.623	0.020	0.021	0.678	0.026	0.024	19.66	1.89	1347.0	60.3	-999	1	0	-999	0
10597391	15.289	1	17	5320.2	203.9	173.0	4.365	0.098	0.247	0.777	0.031	0.033	8.92	0.64	3332.8	155.8	-999	1	-999	-999	0
10597419	14.665	1	17	5834.3	117.9	114.2	4.125	0.044	0.049	1.085	0.100	0.085	43.62	6.18	604.8	15.7	-999	1	0	-999	0
10597450	14.89	1	17	4576.1	81.9	75.7	4.629	0.017	0.021	0.686	0.025	0.028	22.74	1.85	1817.2	55.1	-999	1	0	-999	0
10597460	13.75	1	17	4267.7	59.2	62.2	4.735	0.018	0.015	0.520	0.015	0.014	39.04	2.87	1448.8	32.2	-999	1	0	-999	0
10597488	14.823	1	17	5367.4	124.7	117.6	3.794	0.040	0.045	1.160	0.073	0.087	99.80	8.89	1516.9	22.6	-999	1	0	-999	0
10597492	13.568	0	17	6644.7	136.5	134.5	4.218	0.030	0.030	1.340	0.064	0.052	5.25	0.40	49.0	9.2	-999	1	0	-999	0
10597555	15.527	1	17	4988.4	91.9	87.4	4.585	0.023	0.031	0.769	0.036	0.044	11.21	0.77	5280.3	215.5	-999	1	0	-999	0
10597569	15.793	4	17	5513.7	102.2	100.0	4.518	0.030	0.044	0.892	0.046	0.057	26.63	5.20	849.4	32.1	-999	1	0	-999	0
10597649	15.601	1	17	4720.2	85.1	77.8	4.593	0.023	0.026	0.734	0.034	0.034	19.39	1.50	4877.0	152.8	-999	1	0	-999	0
10597688	14.9	1	17	5483.3	140.2	127.4	4.528	0.022	0.035	0.887	0.041	0.059	25.74	4.30	483.3	18.2	-999	1	0	-999	0
10597693	14.756	1	17	6081.1	110.1	107.7	4.404	0.034	0.045	1.071	0.055	0.068	11.43	1.40	275.6	18.7	-999	1	-999	1	0
10597759	14.342	1	17	5775.1	118.3	112.1	4.266	0.043	0.046	1.005	0.076	0.077	25.06	1.83	488.7	17.5	-999	1	0	-999	0
10597840	15.09	1	17	5140.9	92.5	85.3	4.512	0.037	0.036	0.826	0.051	0.049	41.27	6.18	649.0	18.3	-999	1	0	-999	0
10598045	14.984	1	17	4726.0	84.6	79.6	4.628	0.018	0.024	0.693	0.025	0.029	17.96	1.42	1995.1	67.8	-999	1	0	-999	0
10598166	13.38	0	17	3981.4	55.3	58.5	4.602	0.007	0.010	0.627	0.009	0.005	45.47	5.31	1224.1	25.2	-999	1	-999	-999	0
10598186	15.753	2	17	4612.8	84.3	77.9	4.610	0.021	0.024	0.710	0.030	0.031	27.04	2.00	1864.6	56.4	-999	1	0	-999	0
10598279	13.313	0	17	6302.2	148.4	195.5	4.032	0.049	0.057	1.341	0.083	0.106	12.42	0.86	746.2	30.8	-999	1	0	-999	0
10598352	15.4	1	17	3727.2	81.3	66.8	4.730	0.011	0.011	0.493	0.012	0.012	34.46	3.19	1681.8	43.9	-999	1	0	-999	0
10598354	13.185	0	17	4322.9	86.8	82.2	4.605	0.027	0.024	0.677	0.031	0.029	19.52	1.71	805.7	26.1	-999	1	-999	-999	0
10598424	15.198	1	17	5589.3	115.8	111.4	4.330	0.049	0.048	0.930	0.072	0.067	21.21	2.11	1253.4	42.9	-999	1	0	-999	0
10598873	12.978	0	17	6366.0	140.0	129.8	4.137	0.031	0.033	1.304	0.056	0.055	5.11	0.64	562.6	36.7	-999	3	0	-999	0
10599040	14.715	1	17	5238.0	93.7	93.1	4.402	0.091	0.111	0.851	0.047	0.043	16.42	1.35	1954.2	68.4	-999	1	-999	-999	0
10599130	15.842	2	3	5428.9	105.0	100.3	4.460	0.051	0.058	0.886	0.060	0.062	23.05	1.79	1262.3	45.9	-999	1	0	-999	0
10599193	12.113	0	17	5929.3	113.0	110.0	4.342	0.036	0.038	1.070	0.071	0.072	19.03	2.64	88.3	4.3	-999	1	0	-999	0
10599496	15.224	1	17	5269.8	97.1	91.8	4.554	0.027	0.039	0.832	0.041	0.054	26.85	2.43	637.7	24.1	-999	1	0	-999	0
10599538	14.51	1	17	5929.4	105.1	99.1	4.471	0.022	0.033	0.995	0.041	0.057	19.38	3.60	286.0	13.8	-999	1	0	-999	0
10599644	11.652	0	17	5891.4	108.3	103.5	4.099	0.032	0.044	1.248	0.053	0.109	24.02	1.41	258.1	7.9	-999	1	0	-999	0
10599655	12.275	0	17	6680.4	129.3	133.5	4.295	0.021	0.026	1.319	0.042	0.047	4.26	0.34	18.5	5.0	-999	3	0	-999	0
10599800	14.506	1	17	4637.6	78.4	71.6	4.594	0.023	0.022	0.719	0.032	0.029	16.76	1.34	4275.5	139.5	-999	1	0	-999	0
10599832	14.801	1	17	4217.2	80.7	50.5	4.621	0.028	0.027	0.648	0.030	0.020	23.05	1.68	3327.9	94.6	-999	1	0	-999	0
10599856	14.369	1	17	4790.6	83.9	77.9	4.599	0.022	0.026	0.728	0.032	0.034	23.87	2.27	585.0	19.9	-999	1	0	-999	0
10600113	15.03	1	17	5322.8	93.3	90.5	4.559	0.024	0.037	0.835	0.038	0.053	7.82	0.56	5805.4	277.4	-999	1	0	-999	0
10600160	13.897	1	17	5395.6	86.0	81.2	4.525	0.017	0.026	0.947	0.032	0.042	20.78	1.99	1621.7	52.1	-999	1	0	-999	0
10600218	14.22	1	17	5868.9	118.1	113.4	4.314	0.045	0.044	0.961	0.072	0.067	18.73	1.68	687.2	25.1	-999	1	0	-999	0
10600713	13.526	0	17	5547.1	89.6	91.9	4.524	0.022	0.033	0.900	0.037	0.049	18.47	1.57	2058.4	64.6	-999	1	0	-999	0
10600742	15.786	4	17	4589.4	78.6	75.5	4.590	0.024	0.026	0.742	0.032	0.032	35.68	3.56	1519.1	42.0	-999	1	0	-999	0
10600759	15.118	1	17	5370.9	102.8	95.5	4.448	0.047	0.045	0.873	0.064	0.058	35.15	4.04	352.0	13.5	-999	1	0	-999	0
10600816	15.295	1	17	4981.6	84.1	79.1	4.578	0.019	0.029	0.817	0.031	0.039	24.71	1.90	3965.8	110.0	-999	1	0	-999	0
10600885	13.07	1	17	5569.0	95.2	95.3	4.441	0.035	0.040	0.956	0.061	0.064	13.88	1.22	3372.3	118.8	-999	1	0	-999	0
10601063	15.779	1	17	5210.2	79.2	73.0	4.343	0.040	0.041	0.859	0.031	0.026	11.53	1.03	903.6	50.6	-999	1	0	-999	0
10601093	16.397	8	8	3657.8	74.4	72.5	4.787	0.011	0.011	0.426	0.012	0.012	34.46	3.98	1514.1	135.4	-999	1	0	-999	0
10601119	14.373	1	17	5899.5	99.0	96.9	4.409	0.026	0.036	1.094	0.047	0.061	14.08	1.59	1455.1	55.6	-999	1	0	-999	0
10601380	11.577	0	17	6142.2	128.2	116.7	4.151	0.028	0.036	1.183	0.062	0.087	3.62	0.40	589.2	42.6	-999	1	0	-999	0
10601449	15.991	1	17	5653.8	106.6	101.8	4.524	0.030	0.039	0.916	0.046	0.046	24.54	2.20	1062.5	40.8	-999	1	0	-999	0
10601493	14.057	10	10	6041.3	112.8	112.5	4.187	0.038	0.043	1.154	0.069	0.089	2.70	0.20	4016.5	324.2	1	1	0	-999	0
10601586	13.325	0	17	6306.4	117.4	107.0	4.353	0.023	0.032	1.185	0.045	0.059	9.24	1.04	106.9	8.8	-999	1	0	-999	0
10601604	14.548	1	17	5721.6	93.7	90.1	4.478	0.022	0.033	0.998	0.040	0.052	11.21	0.93	2921.7	133.5	-999	1	0	-999	0
10601676	15.687	2	15	5046.1	90.4	86.6	4.580	0.025	0.034	0.784	0.036	0.043	27.80	2.64	1719.3	71.7	-999	1	0	-999	0
10601726	13.348	0	17	6117.5	96.2	95.9	4.410	0.014	0.022	1.147	0.031	0.043	16.83	1.85	108.8	6.6	-999	1	0	-999	0
10601760	15.727	2	17	5103.0	98.4	88.8	4.490	0.043	0.036	0.820	0.051	0.040	8.73	0.53	617.6	37.6	-999	1	0	-999	0
10601797	15.931	1	17	5481.2	104.6	104.0	4.512	0.036	0.051	0.887	0.050	0.059	24.03	2.85	509.0	26.2	-999	1	0	-999	0
10601912	14.577	1	17	5715.5	112.1	108.0	4.173	0.047	0.046	1.002	0.081	0.069	33.73	2.16	89.1	6.3	-999	1	0	-999	0
10602046	14.454	17	17	5082.9	75.7	66.0	4.405	0.021	0.016	0.838	0.026	0.018	19.25	2.84	4294.0	392.6	-999	1	1	-999	0
10602075	14.116	10	10	5616.3	109.4	105.8	4.301	0.036	0.040	1.042	0.059	0.064	25.54	2.54	727.1	26.0	-999	1	0	-999	0
10602099	14.479	1	17	4783.8	87.4	83.4	4.575	0.023	0.027	0.778	0.035	0.040	23.70	2.03	3679.2	101.5	-999	1	0	-999	0
10602100	15.196	1	17	4591.6	88.5	84.0	4.620	0.018	0.022	0.698	0.028	0.029	24.37	1.87	2738.1	78.4	-999	1	0	-999	0
10602265	14.914	1	17	4671.8	90.9	85.8	4.645	0.020	0.023	0.669	0.031	0.032	19.52	1.65	2359.8	75.3	-999	1	-999	-999	0
10602294	15.226	1	17	3967.3	81.3	79.7	4.658	0.013	0.014	0.580	0.013	0.013	42.13	3.29	1909.6	43.4	-999	1	0	-999	0
10602324	12.935	0	17	6584.4	135.0	129.9	4.000	0.032	0.034	1.446	0.072	0.069	3.12	0.21	200.9	20.7	1	3	0	-999	0
10602391	10.161	0	17	5416.5	101.5	92.0	4.426	0.042	0.038	0.860	0.064	0.053	25.92	4.21	55.7	2.0	-999	1	0	-999	0
10602412	14.959	1	17	5493.4	95.4	91.6	4.566	0.020	0.031	0.848	0.034	0.045	24.37	2.34	318.0	14.7	-999	1	0	-999	0
10602466	12.637	0	17	5993.8	100.1	105.3	4.111	0.032	0.046	1.186	0.067	0.104	5.37	0.43	128.3	11.1	-999	1	0	-999	0
10602514	13.073	0	17	6102.6	114.2	108.7	4.016	0.033	0.049	1.274	0.067	0.113	5.70	0.51	35.6	6.8	-999	3	0	-999	0
10602528	11.996	0	17	6046.7	113.6	108.2	4.000	0.057	0.059	1.348	0.087	0.112	8.84	0.77	118.4	7.4	-999	1	-999	-999	0
10602536	15.572	4	17	4502.1	80.6	75.1	4.627	0.019	0.022	0.682	0.026	0.027	26.30	2.86	1081.8	36.4	-999	1	0	-999	0
10602599	12.861	0	17	6329.3	137.1	121.9	4.120	0.033	0.034	1.283	0.056	0.062	10.35	0.92	49.5	5.2	-999	1	0	-999	0
10603046	15.129	1	17	4061.6	77.8	80.1	4.615	0.016	0.015	0.621	0.013	0.014	27.04	2.08	1296.7	38.7	-999	1	0	-999	0
10603071	12.114	0	17	5772.1	95.6	92.4	4.449	0.026	0.036	1.004	0.049	0.061	22.81	3.87	104.9	4.3	-999	1	0	-999	0
10603101	15.373	1	17	5389.4	94.4	91.5	4.569	0.023	0.035	0.830	0.039	0.049	16.76	1.68	952.0	40.0	-999	1	0	-999	0
10603113	14.988	1	17	6377.8	110.7	109.2	4.413	0.023	0.028	1.121	0.041	0.042	8.92	1.31	65.3	13.6	-999	1	0	-999	0
10603247	15.602	2	17	5553.2	109.1	107.7	4.434	0.053	0.057	0.891	0.063	0.062	16.31	2.16	348.7	23.2	-999	1	0	-999	0
10603346	11.266	0	17	5713.1	90.5	86.2	4.442	0.024	0.034	1.042	0.046	0.061	25.53	3.60	381.4	10.6	-999	1	0	-999	0
10603357	15.766	1	17	4305.7	78.3	70.5	4.633	0.019	0.020	0.659	0.024	0.021	16.88	1.34	2489.9	91.1	-999	1	0	-999	0
10603470	15.086	1	17	5600.6	101.5	94.8	4.542	0.022	0.033	0.885	0.038	0.048	12.02	0.88	5759.3	222.4	-999	1	0	-999	0
10603483	13.653	1	17	5223.8	124.3	109.5	3.567	0.040	0.057	1.353	0.091	0.131	115.16	10.09	863.8	12.8	-999	1	0	-999	0
10603599	11.682	0	17	5079.8	86.4	82.7	4.556	0.030	0.025	0.741	0.043	0.035	21.19	3.86	87.2	3.7	-999	1	0	-999	0
10603689	14.503	1	17	5624.4	98.3	94.6	4.512	0.024	0.035	0.915	0.039	0.050	25.35	1.73	155.1	8.7	-999	1	0	-999	0
10603741	12.099	0	17	5658.0	98.0	95.5	4.493	0.030	0.038	0.893	0.050	0.057	20.93	1.67	398.9	12.7	-999	1	0	-999	0
10603757	15.577	1	17	5170.6	101.8	95.6	4.560	0.027	0.038	0.813	0.040	0.052	22.42	2.03	1464.9	49.8	-999	1	0	-999	0
10603915	15.931	1	17	4200.6	73.4	50.4	4.633	0.029	0.030	0.635	0.024	0.020	22.44	1.85	751.3	45.8	-999	1	0	-999	0
10604071	14.214	10	10	6415.2	134.5	126.8	4.289	0.031	0.041	1.247	0.058	0.070	2.60	0.19	841.6	79.5	-999	1	0	-999	0
10604119	15.086	1	17	5716.7	114.5	111.4	4.329	0.129	0.192	1.007	0.095	0.077	11.94	0.97	895.4	43.1	-999	1	-999	-999	0
10604128	12.826	0	17	6609.4	134.4	129.3	4.020	0.034	0.036	1.492	0.075	0.071	3.40	0.22	90.7	11.9	1	3	0	-999	0
10604224	13.874	2	17	5804.6	112.8	107.7	4.316	0.043	0.041	0.939	0.071	0.064	8.44	0.63	3315.1	151.9	-999	1	0	-999	0
10604297	11.968	0	17	5573.2	103.7	98.5	4.235	0.040	0.039	0.939	0.067	0.061	11.72	1.07	186.7	9.2	-999	1	0	-999	0
10604315	13.738	1	17	5975.4	105.8	115.4	4.035	0.050	0.043	1.134	0.118	0.075	11.75	0.88	15.1	5.2	-999	1	0	-999	0
10604324	15.642	1	17	4318.4	84.3	81.4	4.642	0.023	0.022	0.631	0.023	0.022	15.75	1.33	1111.8	48.6	-999	1	0	-999	0
10604335	15.847	1	17	4281.0	79.7	77.4	4.659	0.019	0.019	0.620	0.019	0.018	18.09	1.33	1870.4	70.2	-999	1	0	0	0
10604370	15.513	2	17	5761.6	110.7	107.1	4.407	0.053	0.057	0.915	0.065	0.064	22.54	2.73	49.6	11.1	-999	1	0	-999	0
10604411	14.778	1	17	5315.9	100.6	94.5	4.528	0.030	0.041	0.857	0.044	0.058	32.58	3.16	284.0	11.3	-999	1	0	-999	0
10604592	14.793	1	17	4717.5	81.6	75.2	4.597	0.023	0.023	0.718	0.032	0.032	35.43	4.90	835.0	22.8	-999	1	0	1	0
10604602	12.963	0	17	6175.2	115.3	115.0	4.159	0.036	0.042	1.106	0.074	0.080	13.14	1.10	9.2	3.4	-999	1	0	-999	0
10604816	15.013	1	17	5388.0	100.0	84.0	4.279	0.041	0.036	0.881	0.056	0.041	28.38	2.19	728.9	23.7	-999	1	0	-999	0
10605103	15.844	1	17	5709.5	128.6	114.0	4.446	0.046	0.051	0.958	0.065	0.069	11.12	0.90	2681.3	120.6	-999	1	0	-999	0
10609295	13.303	0	17	5411.0	128.1	165.9	2.640	0.435	0.146	1.480	0.600	0.722	54.38	4.86	1225.0	26.4	-999	2	0	-999	0
10609606	14.672	1	17	5948.4	107.2	109.5	4.086	0.082	0.091	1.158	0.102	0.097	11.30	0.91	128.7	14.3	-999	1	0	-999	0
10609646	13.615	1	17	6168.6	118.9	111.5	4.066	0.032	0.046	1.229	0.059	0.103	24.70	1.75	251.4	9.5	-999	1	0	-999	0
10609890	15.016	1	17	4403.0	74.4	68.9	4.621	0.020	0.019	0.675	0.025	0.022	21.21	1.86	1151.5	44.4	-999	1	0	-999	0
10609977	15.9	2	17	5495.4	106.0	103.6	4.452	0.053	0.062	0.902	0.062	0.064	24.37	2.02	428.6	27.7	-999	1	0	-999	0
10609996	13.854	1	17	5975.1	121.1	115.2	3.938	0.038	0.038	1.108	0.066	0.067	18.60	2.99	125.0	9.3	-999	1	0	-999	0
10610065	14.595	1	17	5645.0	114.6	108.6	3.979	0.044	0.042	1.070	0.071	0.069	21.52	2.21	509.4	22.0	-999	1	0	-999	0
10610096	14.013	1	17	6005.4	130.5	132.1	4.489	0.044	0.049	0.966	0.074	0.067	19.11	1.69	491.2	19.3	-999	1	-999	-999	0
10610107	14.172	1	17	4705.3	76.4	69.5	4.587	0.023	0.024	0.738	0.033	0.034	22.74	1.93	838.0	30.1	-999	1	0	-999	0
10610112	13.794	1	17	6382.2	125.4	123.7	4.344	0.035	0.040	1.074	0.062	0.068	7.16	0.72	45.8	9.0	-999	1	0	-999	0
10610121	14.495	1	17	4294.7	77.9	76.4	4.655	0.016	0.019	0.635	0.019	0.019	19.93	1.72	1157.0	45.2	-999	1	0	-999	0
10610215	14.308	1	17	5753.0	153.0	170.0	4.538	0.048	0.192	0.951	0.104	0.115	12.44	1.11	4411.0	182.4	-999	2	-999	-999	1
10610218	13.84	1	17	5605.8	95.1	94.5	4.493	0.028	0.036	0.919	0.047	0.057	12.00	0.85	3013.9	125.3	-999	1	0	-999	0
10610278	13.781	1	17	6421.3	119.5	121.2	4.333	0.025	0.033	1.202	0.047	0.061	3.65	0.30	303.7	29.6	-999	1	0	-999	0
10610298	14.784	1	17	4996.2	86.4	73.9	3.656	0.056	0.053	0.854	0.084	0.055	30.38	2.60	3518.8	105.4	-999	1	0	-999	0
10610378	15.073	1	17	4968.0	91.2	91.4	4.450	0.036	0.037	0.819	0.028	0.026	12.70	0.87	88.9	13.7	-999	1	1	-999	0
10610566	14.854	1	17	4507.9	74.8	72.8	4.609	0.020	0.021	0.702	0.028	0.027	18.09	1.59	3256.3	125.1	-999	1	0	-999	0
10610702	14.201	1	17	5779.3	112.9	107.1	4.291	0.043	0.045	1.000	0.074	0.075	3.90	0.29	4407.2	305.1	1	1	0	-999	0
10611019	13.957	1	17	6090.7	110.4	115.0	4.206	0.034	0.041	1.128	0.068	0.079	4.13	0.31	29.2	10.7	-999	1	0	-999	0
10611035	15.837	1	17	4433.7	78.1	74.2	4.612	0.022	0.022	0.691	0.029	0.026	12.35	0.85	3649.9	162.1	-999	1	0	-999	0
10611040	13.637	1	17	6002.2	108.4	117.5	4.061	0.048	0.044	1.097	0.109	0.076	16.12	1.34	22.5	5.1	-999	1	0	-999	0
10611331	14.411	1	17	4799.9	94.9	88.8	4.598	0.022	0.024	0.718	0.033	0.034	14.39	1.27	1338.0	55.4	-999	1	0	-999	0
10611342	15.264	1	17	3799.4	78.5	75.6	4.687	0.013	0.013	0.541	0.014	0.014	30.84	2.48	279.0	15.4	-999	1	-999	-999	0
10611358	15.555	1	17	5517.4	111.5	109.0	4.385	0.054	0.056	0.908	0.071	0.065	15.00	1.21	3771.7	141.4	-999	1	0	-999	0
10611510	15.739	1	17	5250.3	102.9	94.7	4.507	0.042	0.047	0.845	0.052	0.055	28.74	2.50	369.0	23.1	-999	1	0	-999	0
10611513	14.749	1	17	5294.9	95.6	89.3	4.487	0.040	0.042	0.857	0.057	0.056	10.52	0.93	3804.9	175.8	-999	1	0	-999	0
10611703	14.168	1	17	5934.3	104.8	100.0	4.451	0.024	0.036	1.014	0.044	0.064	16.97	1.77	837.1	33.1	-999	1	0	-999	0
10611771	13.888	1	17	4724.7	84.2	79.9	4.526	0.026	0.022	0.762	0.026	0.023	25.05	2.01	943.1	32.2	-999	1	-999	-999	0
10611888	14.099	1	17	5760.6	98.2	98.1	4.445	0.030	0.038	0.999	0.051	0.063	16.19	1.42	1634.6	62.9	-999	1	0	-999	0
10611897	14.87	1	17	5150.6	92.9	90.8	4.585	0.021	0.031	0.787	0.034	0.048	8.74	0.62	4819.8	231.2	-999	1	0	-999	0
10611919	13.838	1	17	5632.0	169.0	152.0	4.450	0.150	0.165	0.736	0.110	0.039	11.45	0.84	3205.7	135.4	-999	2	-999	-999	1
10612005	15.583	4	17	5003.2	93.8	86.8	4.567	0.028	0.035	0.785	0.040	0.046	12.61	0.97	5213.9	233.0	-999	1	0	-999	0
10612076	13.956	1	17	5136.9	144.7	118.7	4.511	0.045	0.046	0.815	0.054	0.048	14.79	1.22	4399.8	158.2	-999	1	-999	-999	0
10612164	15.582	1	17	5327.0	159.0	159.0	4.622	0.032	0.097	0.800	0.078	0.086	12.10	1.21	873.1	49.4	-999	2	-999	-999	1
10612263	15.577	2	17	5985.6	110.9	107.0	4.407	0.042	0.055	1.042	0.062	0.070	16.29	1.57	242.8	20.7	-999	1	0	-999	0
10612405	15.767	1	17	5709.8	119.3	116.7	4.004	0.089	0.077	1.083	0.094	0.083	28.95	3.91	180.4	17.1	-999	1	0	-999	0
10612424	13.389	1	17	3688.8	61.9	78.8	4.790	0.010	0.010	0.424	0.011	0.010	35.93	2.94	997.1	26.8	-999	1	0	-999	0
10612666	14.832	1	17	4172.0	124.0	124.0	4.652	0.056	0.025	0.587	0.065	0.053	15.97	1.41	983.6	42.1	-999	2	-999	-999	1
10613118	13.486	1	17	5070.9	64.3	57.7	4.387	0.017	0.015	0.845	0.020	0.014	30.42	1.58	535.6	23.9	-999	1	1	-999	0
10613120	13.528	0	17	5715.8	101.7	100.0	4.416	0.037	0.042	0.991	0.064	0.068	17.21	2.51	582.4	24.0	-999	1	0	-999	0
10613242	14.101	1	17	5962.9	125.1	126.8	3.830	0.106	0.111	1.325	0.154	0.120	3.99	0.29	4753.7	318.1	1	1	0	-999	0
10613266	14.472	1	17	6064.4	116.8	110.9	4.200	0.038	0.047	1.155	0.068	0.087	5.05	0.29	14.4	11.7	-999	1	0	-999	0
10613426	15.9	4	17	5476.6	103.3	100.7	4.521	0.042	0.061	0.875	0.056	0.061	17.94	1.53	1472.9	68.6	-999	1	0	-999	0
10613494	12.724	0	17	6317.7	136.7	124.9	4.089	0.035	0.038	1.317	0.063	0.070	11.11	0.75	68.2	5.9	-999	1	0	-999	0
10613634	14.179	1	17	6356.4	122.7	121.7	4.304	0.032	0.042	1.216	0.060	0.072	23.82	1.67	336.7	11.3	-999	1	0	-999	0
10613651	14.582	1	17	6037.0	108.5	109.3	4.015	0.048	0.057	1.251	0.091	0.107	12.04	0.88	35.9	9.4	-999	1	0	-999	0
10613698	15.515	1	17	5813.2	109.3	106.0	4.363	0.060	0.064	1.001	0.071	0.075	13.05	1.07	745.2	42.6	-999	1	0	-999	0
10613779	14.656	1	17	5655.2	113.1	108.0	4.138	0.050	0.048	0.995	0.082	0.072	32.47	3.69	492.6	20.8	-999	1	0	-999	0
10613784	13.986	2	17	5810.8	106.9	98.4	4.082	0.035	0.052	1.222	0.066	0.110	23.58	2.18	8.4	4.0	-999	1	0	-999	0
10613807	13.15	0	17	6199.2	124.0	116.7	4.146	0.163	0.169	1.201	0.122	0.107	9.07	0.95	314.3	18.8	-999	1	-999	-999	0
10613834	15.991	1	17	5294.0	166.0	166.0	4.649	0.030	0.084	0.745	0.071	0.078	25.76	3.50	477.4	30.2	-999	2	-999	-999	1
10613866	15.66	1	17	5362.1	102.4	99.9	4.530	0.032	0.045	0.860	0.047	0.057	21.66	2.89	642.5	35.5	-999	1	0	-999	0
10613872	15.589	4	17	5813.3	113.6	108.3	4.074	0.079	0.087	1.097	0.107	0.087	8.37	0.64	1705.5	99.2	-999	1	0	-999	0
10613935	15.634	14	17	4497.1	77.9	73.5	4.600	0.023	0.022	0.708	0.030	0.027	17.84	1.48	2064.2	77.9	-999	1	0	-999	0
10614021	15.675	1	17	4983.6	89.9	84.5	4.584	0.026	0.034	0.767	0.040	0.045	12.88	0.90	2885.4	126.7	-999	1	0	-999	0
10614046	13.568	0	17	5317.1	85.3	84.6	4.529	0.023	0.034	0.899	0.037	0.049	15.08	1.24	5190.2	183.2	-999	1	0	-999	0
10614094	13.911	1	17	6031.6	126.1	126.4	3.698	0.040	0.035	1.388	0.074	0.060	7.88	0.65	375.1	24.5	-999	1	0	-999	0
10614109	13.383	0	17	5447.3	86.4	89.8	4.497	0.026	0.035	0.933	0.046	0.055	18.60	2.10	2165.9	82.8	-999	1	0	-999	0
10614141	15.668	1	17	5654.4	163.9	142.6	4.147	0.054	0.052	0.993	0.106	0.085	9.03	0.68	4384.5	225.1	-999	1	0	-999	0
10614174	15.165	1	17	4443.0	133.0	133.0	4.631	0.048	0.028	0.624	0.070	0.051	17.13	1.75	407.6	23.3	-999	2	-999	-999	1
10614184	15.741	4	17	5401.4	102.9	87.8	4.279	0.060	0.059	0.884	0.058	0.044	18.84	2.35	1710.6	64.6	-999	1	0	-999	0
10614279	14.49	14	17	3644.4	78.1	69.8	4.785	0.010	0.010	0.427	0.011	0.010	18.85	1.33	638.0	24.8	-999	1	0	-999	0
10614557	14.294	1	17	5933.1	107.8	110.4	4.037	0.046	0.052	1.171	0.116	0.086	15.50	1.84	130.1	10.4	-999	1	0	-999	0
10614725	13.661	1	17	6101.6	110.4	104.9	4.450	0.019	0.030	1.041	0.036	0.055	16.62	2.06	989.4	40.3	-999	1	0	-999	0
10614824	14.338	1	17	4558.2	76.3	70.4	4.605	0.021	0.021	0.700	0.029	0.026	18.11	1.39	686.1	30.3	-999	1	0	-999	0
10614833	15.733	1	17	3831.8	81.6	72.7	4.698	0.013	0.013	0.533	0.013	0.014	17.96	1.47	2115.3	85.6	-999	1	0	-999	0
10614852	15.241	1	17	5841.0	146.0	190.0	4.520	0.044	0.176	1.047	0.101	0.139	16.65	1.57	2118.0	80.9	-999	2	-999	-999	1
10614877	13.175	0	17	5195.1	89.6	84.5	4.547	0.027	0.036	0.829	0.040	0.054	19.93	1.96	2125.8	68.8	-999	1	0	-999	0
10614890	15.895	4	17	5230.7	83.7	76.0	4.354	0.040	0.039	0.856	0.037	0.028	0.98	0.07	20608.8	2735.8	1	1	0	-999	0
10614972	14.542	1	17	5327.7	93.6	92.3	4.534	0.028	0.040	0.856	0.041	0.058	7.60	0.56	4246.5	212.9	-999	1	0	-999	0
10615025	13.359	0	17	6029.2	113.1	113.8	4.252	0.036	0.041	1.114	0.073	0.081	18.69	3.23	34.1	4.8	-999	1	0	-999	0
10615162	14.115	10	10	6588.5	132.2	131.9	4.270	0.030	0.034	1.306	0.056	0.057	7.53	1.05	69.5	10.3	-999	3	0	-999	0
10615171	15.622	4	17	5985.8	112.3	108.7	4.354	0.053	0.059	1.062	0.069	0.077	16.88	1.46	393.7	27.0	-999	1	0	-999	0
10615186	15.563	1	17	5439.2	95.8	94.2	4.546	0.025	0.039	0.862	0.041	0.054	17.09	1.53	1793.9	74.1	-999	1	0	-999	0
10615191	14.407	1	17	5969.2	105.1	99.8	4.456	0.022	0.034	1.016	0.041	0.060	15.29	1.56	159.9	12.4	-999	1	0	-999	0
10615211	14.123	1	17	3637.3	74.1	71.2	4.753	0.011	0.010	0.462	0.011	0.011	44.85	3.27	3658.2	86.6	-999	1	0	-999	0
10615263	15.461	14	17	4271.2	75.7	62.6	4.637	0.019	0.021	0.651	0.022	0.019	17.87	1.53	558.2	29.0	-999	1	0	-999	0
10615416	13.858	1	17	5153.7	88.6	85.3	4.555	0.028	0.034	0.798	0.040	0.049	16.02	1.93	239.5	12.8	-999	1	0	-999	0
10615437	14.307	1	17	6102.6	110.0	108.8	4.384	0.030	0.038	1.090	0.053	0.066	4.21	0.31	3129.4	224.0	1	1	0	-999	0
10615440	13.385	1	17	6168.6	127.4	115.4	4.278	0.026	0.041	1.209	0.061	0.071	7.96	0.81	85.4	9.1	-999	1	0	0	0
10616122	15.25	1	17	6470.0	129.4	125.5	3.911	0.062	0.062	1.523	0.093	0.099	3.85	0.36	258.1	37.2	-999	1	0	-999	0
10616140	13.011	0	17	5884.7	104.4	105.5	4.407	0.032	0.040	1.036	0.057	0.068	13.06	1.88	1088.9	45.5	-999	1	0	-999	0
10616253	14.681	1	17	5489.9	86.5	83.7	4.543	0.015	0.023	0.916	0.029	0.034	14.69	1.29	3965.9	144.2	-999	1	0	-999	0
10616306	14.409	1	17	6115.0	108.4	105.2	4.431	0.021	0.033	1.062	0.041	0.059	4.27	0.33	2310.5	157.6	-999	1	0	-999	0
10616317	14.293	1	17	5437.7	99.9	100.7	4.527	0.030	0.041	0.856	0.044	0.055	21.35	2.73	556.0	23.1	-999	1	0	-1	0
10616396	13.091	0	17	6531.0	126.3	122.4	4.293	0.025	0.033	1.279	0.051	0.061	7.92	0.61	49.3	6.7	-999	1	0	-999	0
10616450	12.523	0	17	5772.6	113.6	108.5	4.364	0.035	0.038	1.046	0.069	0.072	13.79	1.99	387.7	16.9	-999	1	0	-999	0
10616679	14.486	1	17	5058.9	106.6	90.7	4.533	0.031	0.032	0.810	0.048	0.048	21.81	2.10	1695.2	59.8	-999	1	0	0	0
10616716	14.967	1	17	5222.6	103.1	95.5	4.534	0.031	0.039	0.837	0.044	0.055	27.39	3.92	413.2	19.8	-999	1	0	-999	0
10616721	14.999	1	17	5912.1	113.0	116.9	4.079	0.063	0.073	1.129	0.103	0.085	4.68	0.34	1908.2	131.2	-999	1	0	-999	0
10616783	15.985	1	17	5430.5	99.4	97.3	4.546	0.028	0.041	0.859	0.044	0.055	24.68	2.40	638.3	29.7	-999	1	0	-999	0
10616836	14.351	1	17	5684.2	103.3	106.3	4.354	0.036	0.038	1.074	0.055	0.063	12.80	1.82	108.7	10.8	-999	1	0	-999	0
10617017	12.071	0	17	6561.1	118.8	125.8	4.263	0.022	0.026	1.373	0.048	0.053	7.39	0.59	70.2	6.3	-999	1	0	0	0
10617164	14.859	1	17	5786.8	102.1	99.8	4.490	0.024	0.036	0.958	0.042	0.058	13.81	1.33	2032.6	88.5	-999	1	0	-999	0
10617226	14.841	1	17	4890.0	85.8	78.4	4.582	0.023	0.029	0.762	0.034	0.040	15.00	1.34	3354.5	126.0	-999	1	0	-999	0
10617229	11.346	0	17	6131.3	113.0	105.6	3.783	0.020	0.025	1.705	0.051	0.062	16.87	5.51	65.9	3.6	-999	1	0	-999	0
10617247	11.955	0	17	6816.7	146.3	140.2	4.252	0.027	0.029	1.348	0.059	0.051	1.72	0.16	176.0	22.7	-999	3	0	-999	0
10617289	15.691	2	17	4362.9	78.1	79.0	4.620	0.022	0.018	0.641	0.019	0.019	25.40	2.69	1002.2	42.6	-999	1	0	-999	0
10617847	12.478	0	17	4690.6	73.3	65.9	4.542	0.029	0.020	0.778	0.036	0.025	15.42	1.21	779.9	30.9	-999	1	0	-999	0
10617913	13.495	1	17	5799.2	111.0	108.9	4.106	0.047	0.045	1.074	0.109	0.080	16.20	2.35	94.9	7.2	-999	1	0	-999	0
10617972	15.101	1	17	5715.9	98.4	96.4	4.478	0.026	0.037	0.978	0.044	0.055	11.59	0.86	4900.2	213.0	-999	1	0	-999	0
10618007	14.641	1	17	4662.2	76.1	71.2	4.554	0.026	0.017	0.748	0.032	0.024	22.89	2.00	3519.6	120.5	-999	1	0	-999	0
10618119	12.337	0	17	6675.4	135.6	130.6	4.039	0.031	0.031	1.520	0.074	0.070	4.65	0.67	185.9	15.0	-999	1	0	-999	0
10618260	9.99	0	17	5931.0	148.0	148.0	4.294	0.171	0.140	0.908	0.131	0.087	25.37	1.76	252.5	8.0	-999	2	-999	-999	1
10618349	14.459	1	17	6262.5	129.3	131.0	4.255	0.039	0.035	1.271	0.057	0.065	3.83	0.33	667.0	56.8	-999	1	0	-999	0
10618395	15.398	1	17	5381.0	109.5	94.1	4.368	0.048	0.041	0.873	0.063	0.047	22.43	3.65	258.4	18.0	-999	1	0	-999	0
10618456	15.509	2	17	4804.2	105.2	101.6	4.534	0.030	0.024	0.774	0.040	0.029	9.04	0.65	3467.2	174.0	-999	1	0	-999	0
10618475	15.169	1	17	5285.0	159.0	159.0	4.535	0.034	0.128	0.951	0.047	0.094	17.23	1.58	4764.8	173.3	-999	2	-999	-999	1
10618510	13.119	0	17	3894.0	122.0	150.0	4.678	0.070	0.025	0.577	0.052	0.071	32.38	2.81	1821.8	51.1	-999	2	-999	-999	1
10618738	15.82	4	17	5337.0	204.0	185.0	4.510	0.095	0.104	0.757	0.110	0.055	12.27	1.22	2170.9	102.5	-999	2	-999	-999	1
10618797	14.685	1	17	4213.1	76.0	41.5	4.646	0.019	0.039	0.634	0.016	0.016	30.84	4.07	754.8	26.8	-999	1	0	-999	0
10618904	15.907	4	17	3499.0	45.0	45.0	4.862	0.039	0.028	0.396	0.037	0.037	33.29	2.91	2107.0	71.1	-999	2	-999	-999	1
10618918	13.264	0	17	5766.5	106.4	104.4	4.193	0.038	0.043	1.083	0.077	0.078	17.11	1.32	1550.9	58.2	-999	1	0	-999	0
10618938	13.758	1	17	6713.0	135.2	133.9	4.298	0.021	0.027	1.318	0.043	0.048	61.18	5.92	4915.0	90.5	-999	1	0	-999	0
10618962	15.506	1	17	3936.9	80.0	79.5	4.646	0.014	0.015	0.588	0.014	0.014	16.19	1.22	3181.3	129.5	-999	1	0	-999	0
10619192	14.141	1	17	5661.3	88.5	86.2	4.451	0.022	0.031	1.057	0.040	0.055	12.02	1.00	6396.3	278.4	-999	1	0	0	0
10619451	15.946	4	17	5090.4	104.0	96.3	4.558	0.031	0.040	0.801	0.044	0.049	14.69	1.24	4308.4	170.2	-999	1	0	-999	0
10619779	15.697	1	17	5495.1	111.1	108.9	4.437	0.048	0.054	0.936	0.062	0.063	22.55	3.63	1105.3	46.4	-999	1	0	-999	0
10619812	13.65	1	17	5041.5	83.1	78.6	4.561	0.025	0.033	0.803	0.037	0.046	13.24	0.98	5214.6	202.7	-999	1	0	-999	0
10619822	15.929	4	17	4457.4	78.0	72.2	4.586	0.024	0.019	0.716	0.029	0.025	17.47	1.71	1040.2	53.4	-999	1	0	-999	0
10620179	12.574	0	17	5719.9	107.4	103.1	4.206	0.045	0.046	0.998	0.080	0.075	8.41	1.20	187.1	11.9	-999	1	0	-999	0
10620301	13.864	2	17	6028.2	126.5	123.1	4.365	0.043	0.045	0.954	0.070	0.067	12.05	1.82	317.2	17.9	-999	1	0	-999	0
10620308	14.959	1	17	5633.1	102.5	99.4	4.500	0.026	0.038	0.925	0.045	0.059	7.93	0.61	1913.6	102.5	-999	1	0	-999	0
10620410	13.679	1	17	6268.7	112.7	115.1	4.379	0.025	0.033	1.124	0.045	0.061	7.62	0.60	754.2	41.6	-999	1	0	-999	0
10620464	13.886	1	17	6025.6	118.9	114.1	4.139	0.028	0.034	1.286	0.050	0.070	6.80	0.77	421.3	29.4	-999	1	0	-999	0
10620549	13.901	1	17	6176.8	138.2	139.5	4.131	0.026	0.035	1.345	0.054	0.059	16.33	2.76	143.4	9.5	-999	1	0	-999	0
10620780	15.339	1	17	5225.7	89.2	83.2	4.536	0.017	0.027	0.938	0.032	0.039	31.71	2.76	1822.7	56.3	-999	1	0	-999	0
10620838	15.938	1	17	4467.5	91.8	92.2	4.644	0.018	0.019	0.642	0.022	0.020	21.37	1.95	763.4	41.3	-999	1	0	-999	0
10621205	14.223	1	17	5588.0	104.4	103.9	4.451	0.037	0.044	0.929	0.063	0.068	24.85	2.37	966.9	29.0	-999	1	0	-999	0
10621302	14.744	1	17	4593.0	138.0	138.0	4.667	0.056	0.028	0.571	0.055	0.028	13.52	1.11	1041.5	48.1	-999	2	-999	-999	1
10621718	13.81	1	17	5104.5	88.9	82.1	4.563	0.019	0.030	0.841	0.031	0.044	25.58	2.14	1714.4	54.3	-999	1	0	-999	0
10621910	15.363	1	17	5040.8	89.3	85.8	4.537	0.028	0.037	0.861	0.040	0.048	8.32	0.60	3335.8	169.3	-999	1	0	-999	0
10621949	13.765	1	17	6167.3	125.7	139.7	4.406	0.022	0.033	1.095	0.044	0.069	14.90	2.36	380.4	17.5	-999	1	0	-999	0
10621981	15.15	1	17	5449.1	92.7	93.3	4.545	0.017	0.024	0.915	0.031	0.035	25.58	2.79	1490.2	53.0	-999	1	0	-999	0
10622162	15.41	1	17	5790.4	115.8	112.9	4.424	0.042	0.052	0.985	0.062	0.072	15.43	1.56	345.0	24.5	-999	1	0	-999	0
10622511	13.226	0	17	4051.2	79.1	84.3	4.596	0.016	0.015	0.635	0.013	0.014	17.48	1.57	2242.5	76.8	-999	1	-999	-999	0
10622558	15.686	1	17	4659.1	105.4	100.8	4.579	0.032	0.033	0.737	0.038	0.037	9.63	0.68	5412.9	254.9	-999	1	-999	-999	0
10643908	13.759	1	17	5819.6	111.9	92.7	4.160	0.033	0.035	1.197	0.055	0.085	23.48	2.51	112.2	6.3	-999	1	0	-999	0
10644066	14.993	1	17	5937.2	117.1	108.3	4.232	0.050	0.051	1.084	0.075	0.083	19.64	1.88	124.3	10.9	-999	1	0	-999	0
10644067	12.418	0	17	6332.3	124.4	122.7	4.021	0.031	0.035	1.336	0.061	0.088	16.75	1.46	87.3	4.8	-999	1	0	-999	0
10644236	15.526	1	17	4268.8	80.5	67.1	4.626	0.024	0.026	0.659	0.029	0.024	17.11	1.48	1039.8	43.4	-999	1	0	-999	0
10644253	9.16	0	17	6039.4	105.7	105.2	4.367	0.030	0.037	1.108	0.058	0.070	10.88	0.71	347.6	14.0	-999	1	0	-999	0
10644321	12.305	0	17	6227.3	132.6	126.4	4.162	0.031	0.037	1.241	0.060	0.077	8.39	0.74	115.6	7.9	-999	1	0	-999	0
10644522	15.641	1	17	4011.2	73.7	78.8	4.662	0.015	0.014	0.577	0.013	0.013	17.23	1.32	2005.1	74.0	-999	1	0	-999	0
10644651	11.231	0	17	5661.8	95.0	97.1	4.392	0.035	0.039	1.034	0.063	0.068	19.94	2.01	340.2	11.0	-999	1	0	-999	0
10644691	15.57	1	17	4313.3	105.0	104.4	4.624	0.034	0.033	0.664	0.042	0.043	30.63	3.67	651.6	23.7	-999	1	-999	-999	0
10644834	15.57	1	17	4105.0	53.2	77.2	4.649	0.028	0.017	0.595	0.015	0.015	21.36	2.24	368.0	20.6	-999	1	0	-999	0
10644846	15.311	1	17	4712.0	81.9	76.9	4.546	0.029	0.020	0.761	0.035	0.026	29.59	2.32	886.1	28.2	-999	1	1	-999	0
10644942	15.677	1	17	5368.0	97.4	94.7	4.567	0.024	0.036	0.831	0.039	0.051	24.37	3.67	610.9	26.4	-999	1	0	-999	0
10645298	14.81	1	17	5106.5	93.5	85.0	4.548	0.029	0.036	0.813	0.042	0.050	26.48	2.26	1610.1	45.6	-999	1	0	-999	0
10645621	13.497	0	17	6397.8	134.8	131.0	4.207	0.032	0.034	1.311	0.059	0.058	8.68	0.78	53.2	7.1	-999	1	0	-999	0
10645673	15.017	1	17	5046.0	94.2	86.5	4.580	0.023	0.031	0.782	0.035	0.047	20.35	1.63	1654.9	54.2	-999	1	0	-999	0
10645840	12.932	0	17	5446.2	102.3	91.7	4.391	0.038	0.027	0.815	0.053	0.037	37.72	5.47	276.2	7.5	-999	1	0	-999	0
10645899	14.469	1	17	6219.3	117.2	111.3	4.335	0.033	0.043	1.153	0.060	0.075	12.03	0.51	234.0	15.5	-999	1	0	-999	0
10645900	15.832	1	17	5234.3	96.6	93.5	4.571	0.026	0.038	0.808	0.043	0.052	27.80	2.56	754.7	38.3	-999	1	0	-999	0
10645950	13.193	1	17	5537.2	79.9	81.5	4.465	0.022	0.031	1.032	0.039	0.053	44.47	8.22	418.7	9.9	-999	1	0	-999	0
10645991	14.844	1	17	5970.8	112.5	102.2	4.507	0.020	0.027	0.955	0.036	0.046	18.32	3.15	618.8	25.4	-999	1	0	-999	0
10646091	15.042	1	17	4336.6	86.9	81.3	4.595	0.026	0.023	0.698	0.028	0.029	24.88	1.72	746.5	25.9	-999	1	-999	-999	0
10646158	12.701	0	17	5953.4	99.3	96.6	4.454	0.020	0.030	1.026	0.037	0.053	17.24	2.79	258.2	10.3	-999	1	0	-999	0
10646166	15.294	14	17	5655.8	118.4	111.5	3.942	0.055	0.053	1.101	0.075	0.074	16.97	1.31	3358.7	113.9	-999	1	0	-999	0
10646426	14.687	1	17	4675.2	90.2	83.4	4.635	0.017	0.022	0.686	0.024	0.029	23.87	1.84	2641.0	74.6	-999	1	0	-999	0
10646475	12.605	0	17	5165.1	81.3	81.7	4.579	0.023	0.032	0.783	0.033	0.046	15.77	1.88	283.5	11.5	-999	1	0	-999	0
10646620	13.253	0	17	6710.3	132.5	122.6	4.327	0.017	0.022	1.292	0.031	0.037	2.35	0.17	77.0	14.6	-999	1	0	-1	0
10646757	16.143	8	8	4177.5	81.5	44.7	4.679	0.023	0.040	0.599	0.015	0.019	18.22	1.45	313.6	54.4	-999	1	0	-999	0
10646846	14.977	1	17	5380.7	106.9	99.1	4.446	0.046	0.044	0.875	0.066	0.058	18.66	2.84	153.1	12.0	-999	1	0	-999	0
10646889	13.595	0	17	5677.8	115.4	110.3	4.179	0.044	0.041	0.983	0.077	0.067	5.02	0.43	3961.8	232.8	-999	1	0	-999	0
10646970	13.985	1	17	6408.0	117.8	118.9	4.338	0.025	0.034	1.202	0.045	0.060	5.87	0.36	16.1	8.4	-999	1	0	-999	0
10647081	12.253	0	17	3540.5	81.8	70.6	4.833	0.009	0.009	0.366	0.009	0.009	67.97	5.34	2973.5	47.1	-999	1	0	-999	0
10647233	16.833	8	8	3768.8	83.3	75.4	4.711	0.014	0.014	0.515	0.015	0.015	30.42	3.24	1782.0	173.6	-999	1	0	-999	0
10647353	16.346	8	8	4051.2	79.1	81.6	4.631	0.018	0.017	0.608	0.015	0.015	20.21	1.61	716.2	85.3	-999	1	0	-999	0
10647424	18.478	6	9	3297.6	78.1	69.7	4.991	0.010	0.010	0.205	0.007	0.007	7.40	0.52	1167.6	304.4	-999	1	-999	-999	0
10647444	15.163	1	17	4304.0	116.0	142.0	4.675	0.058	0.027	0.552	0.056	0.041	19.12	1.58	839.0	32.8	-999	2	-999	-999	1
10647452	15.556	4	17	5288.6	100.8	94.7	4.543	0.030	0.042	0.841	0.043	0.055	19.12	1.80	582.1	27.9	-999	1	-999	1	0
10647743	16.083	14	17	4509.4	81.6	77.4	4.599	0.025	0.024	0.710	0.032	0.030	23.05	1.76	2647.5	89.2	-999	1	0	-999	0
10647812	15.871	1	17	4280.6	77.8	67.9	4.637	0.019	0.022	0.652	0.024	0.020	16.88	1.23	238.8	22.1	-999	1	0	-999	0
10647889	13.74	1	17	5786.1	109.5	105.4	4.336	0.040	0.041	1.034	0.070	0.070	20.47	2.76	211.4	9.5	-999	1	0	-999	0
10647912	15.274	1	17	4755.3	85.1	80.9	4.630	0.019	0.024	0.697	0.029	0.032	33.06	2.90	1368.7	37.2	-999	1	0	-999	0
10647954	15.683	2	17	4885.3	87.6	83.1	4.604	0.023	0.030	0.736	0.037	0.039	34.46	3.24	629.4	22.6	-999	1	0	-999	0
10648857	14.097	1	17	5895.2	107.6	106.1	4.401	0.035	0.044	1.023	0.063	0.075	20.19	2.69	86.9	6.8	-999	1	0	-999	0
10648902	14.823	1	17	3305.0	42.0	36.0	5.066	0.040	0.045	0.205	0.035	0.031	47.73	4.76	1525.9	32.5	-999	2	-999	-999	1
10648912	14.128	1	17	5845.0	102.0	100.0	4.447	0.028	0.037	0.999	0.048	0.061	20.06	3.70	315.6	13.4	-999	1	0	-999	0
10649346	15.723	4	17	4982.6	89.6	82.5	4.552	0.031	0.036	0.800	0.041	0.043	22.27	1.65	2344.4	74.9	-999	1	0	-999	0
10649355	15.471	1	17	4854.8	83.8	79.9	4.516	0.032	0.023	0.785	0.037	0.027	13.61	0.94	2461.5	97.4	-999	1	1	-999	0
10649424	14.142	1	17	5287.3	81.6	72.4	4.299	0.028	0.022	0.869	0.038	0.027	30.62	3.79	313.8	10.8	-999	1	0	-999	0
10649530	11.914	0	1	5264.6	127.8	129.6	3.585	0.027	0.041	1.578	0.065	0.103	3.92	0.46	231.6	18.3	-999	1	0	-999	0
10649562	14.144	1	17	5323.5	101.7	93.5	4.465	0.043	0.041	0.863	0.062	0.056	21.96	1.72	2241.4	65.4	-999	1	0	-999	0
10649694	15.349	1	17	5806.9	117.3	113.5	4.355	0.050	0.053	1.001	0.074	0.077	21.97	2.81	209.1	14.5	-999	1	0	-999	0
10649868	13.527	0	17	6463.6	134.0	140.8	4.213	0.032	0.033	1.296	0.060	0.054	8.11	0.60	36.4	6.7	-999	1	0	-999	0
10651319	16.768	7	7	3607.9	74.3	70.7	4.766	0.012	0.012	0.445	0.014	0.013	27.23	2.26	6643.2	400.8	-999	1	0	-999	0
10651322	15.302	1	17	4258.7	84.4	64.1	4.643	0.018	0.022	0.643	0.022	0.017	15.97	1.32	1984.3	81.1	-999	1	0	-999	0
10651367	15.227	1	17	4861.0	82.8	78.4	4.632	0.019	0.024	0.701	0.029	0.034	15.71	1.02	21.5	11.5	-999	1	0	-999	0
10651413	11.688	0	17	6478.1	140.8	125.4	4.079	0.032	0.033	1.265	0.049	0.074	6.93	0.61	182.1	12.0	-999	1	0	-999	0
10651436	15.293	1	17	5562.6	121.2	107.5	4.422	0.051	0.051	0.923	0.070	0.069	25.05	2.05	1289.2	46.7	-999	1	0	-999	0
10651511	15.006	1	17	5675.6	102.2	98.1	4.427	0.045	0.053	0.953	0.065	0.069	26.64	2.32	338.9	16.4	-999	1	0	-999	0
10651523	15.703	1	17	5262.5	96.3	90.0	4.533	0.035	0.047	0.840	0.047	0.055	13.90	1.06	5856.2	260.7	-999	1	0	-999	0
10651636	14.734	1	17	4457.0	79.7	76.9	4.635	0.017	0.020	0.670	0.024	0.024	11.85	0.81	3802.1	167.3	-999	1	0	-999	0
10651876	14.914	1	17	5760.2	111.1	107.6	4.355	0.048	0.049	0.984	0.075	0.075	18.99	1.87	139.7	11.8	-999	1	0	-999	0
10651911	14.576	1	17	5591.7	99.4	99.2	4.466	0.035	0.044	0.928	0.057	0.066	21.81	3.78	919.5	38.5	-999	1	0	-999	0
10651917	13.256	0	17	5386.5	99.1	91.6	4.183	0.168	0.165	0.849	0.054	0.039	21.67	2.27	245.7	11.0	-999	1	-999	-999	0
10651943	12.878	0	17	5970.3	109.1	123.4	3.827	0.060	0.058	1.410	0.155	0.099	4.80	0.42	402.9	29.1	-999	1	0	-999	0
10651972	14.421	1	17	5567.8	105.4	102.4	4.350	0.046	0.045	0.922	0.071	0.065	20.47	2.62	463.4	21.4	-999	1	0	-999	0
10652091	15.605	2	17	5278.2	92.1	87.1	4.582	0.023	0.034	0.801	0.039	0.048	29.79	5.33	686.0	29.3	-999	1	0	-999	0
10652321	14.837	1	17	5113.9	89.8	84.6	4.571	0.023	0.034	0.799	0.036	0.050	19.39	1.49	4038.2	137.3	-999	1	0	-999	0
10652328	14.523	1	17	5297.5	100.3	92.3	4.474	0.042	0.040	0.857	0.060	0.055	29.39	3.26	343.6	14.1	-999	1	0	-999	0
10652562	15.092	1	17	5172.4	94.0	87.2	4.521	0.035	0.039	0.830	0.048	0.052	8.15	0.64	5442.4	273.5	-999	1	0	-999	0
10652568	14.05	1	17	5080.2	82.0	82.3	4.591	0.025	0.029	0.736	0.035	0.039	27.04	4.34	368.1	14.7	-999	1	0	-999	0
10652621	16.519	3	5	4447.9	71.0	63.3	4.562	0.018	0.016	0.732	0.022	0.019	21.66	1.74	461.0	37.8	-999	1	1	-999	0
10652645	14.391	1	17	5085.3	85.7	79.9	4.619	0.017	0.026	0.736	0.026	0.039	21.51	1.97	1097.5	40.5	-999	1	0	-999	0
10652760	13.512	0	17	6452.9	124.9	114.8	4.326	0.022	0.031	1.237	0.045	0.062	3.13	0.25	1409.3	113.7	-999	1	0	-999	0
10652804	12.647	0	17	6102.2	130.6	113.5	4.173	0.046	0.040	1.249	0.059	0.072	10.20	0.04	914.1	41.8	-999	1	0	-999	0
10652818	13.245	0	17	4846.0	83.3	75.3	4.577	0.024	0.027	0.761	0.035	0.040	15.75	1.29	1854.7	72.2	-999	1	0	-999	0
10652989	16.861	7	7	3894.5	81.9	82.1	4.681	0.020	0.020	0.552	0.020	0.021	42.72	6.02	1355.4	128.4	-999	1	0	-999	0
10653064	14.735	1	17	5818.6	104.1	103.2	4.392	0.041	0.047	1.000	0.069	0.075	16.99	2.01	204.9	15.0	-999	1	0	-999	0
10653143	14.528	1	17	6360.3	125.6	122.4	3.975	0.038	0.041	1.384	0.067	0.096	15.30	0.97	9.0	7.6	-999	1	0	-999	0
10653179	15.57	1	17	5546.4	94.7	92.8	4.498	0.034	0.047	0.907	0.050	0.060	13.52	1.06	4347.2	180.9	-999	1	0	0	0
10653216	13.757	1	17	5043.0	136.0	151.0	3.825	0.756	0.324	0.889	0.174	0.157	33.52	5.40	1766.3	47.8	-999	2	1	-999	1
10653251	13.389	0	17	6294.7	129.8	134.6	4.178	0.035	0.027	1.314	0.059	0.055	4.48	0.34	91.9	12.8	-999	3	0	-999	0
10653560	16.084	15	15	3697.8	89.1	83.7	4.748	0.032	0.032	0.468	0.037	0.038	0.72	0.05	15362.3	2400.3	1	1	-999	-999	0
10655952	11.938	1	17	5659.6	88.5	89.0	4.521	0.019	0.029	0.921	0.034	0.046	19.80	1.97	360.1	11.9	-999	1	0	-999	0
10655953	10.738	0	17	6340.2	111.9	120.2	4.343	0.020	0.032	1.223	0.040	0.058	6.47	0.60	82.5	5.7	-999	1	0	-999	0
10656013	15.697	2	3	5873.0	110.6	106.8	4.246	0.069	0.068	1.051	0.080	0.081	16.39	1.28	698.8	35.1	-999	1	0	-999	0
10656023	15.963	1	17	4819.8	82.8	78.9	4.534	0.034	0.027	0.776	0.038	0.031	42.13	5.84	1183.4	33.3	-999	1	0	-999	0
10656218	13.676	1	17	5774.6	109.4	108.3	3.923	0.037	0.033	1.104	0.067	0.061	10.12	0.82	25.0	5.9	-999	1	0	-999	0
10656315	14.263	1	17	5620.2	107.8	103.5	4.264	0.043	0.044	0.948	0.071	0.068	26.83	1.95	220.3	6.9	-999	1	0	-999	0
10656320	15.077	4	17	5211.1	94.0	88.1	4.519	0.035	0.040	0.838	0.048	0.054	26.12	2.00	947.7	20.1	-999	1	0	-999	0
10656438	15.991	1	17	4359.4	70.2	73.0	4.682	0.017	0.015	0.589	0.018	0.016	25.94	1.97	1700.0	55.7	-999	1	0	-999	0
10656481	16.296	8	8	3772.3	82.6	75.7	4.704	0.013	0.012	0.523	0.013	0.015	36.18	4.27	2074.5	165.9	-999	1	0	-999	0
10656619	15.067	1	17	5770.0	155.0	173.0	4.462	0.108	0.162	0.800	0.111	0.055	27.59	2.45	259.7	12.8	-999	2	-999	-999	1
10656675	14.377	1	17	5779.5	110.9	106.9	4.233	0.042	0.046	1.015	0.078	0.077	30.38	5.39	389.3	13.1	-999	1	0	-999	0
10656817	12.856	0	17	6294.5	129.0	124.8	4.264	0.038	0.038	1.210	0.072	0.075	25.72	2.10	218.2	7.6	-999	1	0	-999	0
10656823	14.813	1	17	5233.8	93.8	88.5	4.550	0.026	0.038	0.832	0.039	0.055	26.30	2.23	1637.9	46.5	-999	1	-999	0	0
10656897	14.863	1	17	5729.5	119.4	108.3	3.879	0.043	0.042	1.151	0.067	0.067	10.98	0.86	2937.5	122.4	-999	1	0	-999	0
10656942	13.342	0	17	6080.6	118.4	115.6	4.257	0.037	0.040	1.052	0.070	0.072	31.69	5.89	172.3	6.3	-999	1	0	-999	0
10657112	13.497	0	17	5365.4	85.1	83.4	4.550	0.014	0.021	0.912	0.026	0.033	33.51	1.32	314.9	13.3	-999	1	0	-999	0
10657216	16.693	8	8	3824.1	81.9	76.0	4.688	0.015	0.014	0.542	0.015	0.015	36.17	4.66	3072.0	242.7	-999	1	0	-999	0
10657314	15.694	1	17	5386.1	97.4	94.4	4.563	0.025	0.037	0.835	0.042	0.052	29.79	2.85	498.4	21.3	-999	1	0	-999	0
10657406	13.733	1	17	5183.7	88.2	82.5	4.566	0.017	0.028	0.854	0.027	0.039	17.84	1.40	5608.6	173.6	-999	1	0	0	0
10657441	15.567	1	17	4834.0	53.4	63.4	4.467	0.021	0.020	0.807	0.017	0.016	10.46	0.75	2435.0	111.1	-999	1	1	-999	0
10657505	13.358	0	17	5930.7	96.9	96.3	4.446	0.021	0.032	1.039	0.040	0.053	9.41	0.73	4732.1	201.5	-999	1	0	-999	0
10657570	15.441	1	17	5503.2	101.2	100.0	4.468	0.042	0.051	0.905	0.058	0.065	30.42	5.38	456.7	18.5	-999	1	0	-999	0
10657737	15.236	1	17	5269.4	97.5	86.7	4.422	0.049	0.042	0.850	0.057	0.042	24.03	2.31	411.6	18.5	-999	1	0	-999	0
10657760	13.95	2	17	3668.5	81.3	65.8	4.758	0.011	0.011	0.460	0.011	0.011	47.73	3.79	1954.2	38.8	-999	1	0	-999	0
10657798	16.361	8	8	3769.8	66.8	77.4	4.750	0.012	0.012	0.475	0.013	0.013	44.23	5.44	2139.8	172.0	-999	1	0	-999	0
10657799	15.225	1	17	5388.1	104.8	98.9	4.458	0.046	0.048	0.877	0.063	0.060	20.46	1.79	1600.7	53.6	-999	1	0	-999	0
10657825	15.988	4	17	3372.0	43.0	37.0	4.987	0.040	0.040	0.257	0.044	0.030	24.20	1.71	2026.4	66.1	-999	2	-999	-999	1
10658012	16.165	8	8	4216.0	71.7	49.1	4.613	0.030	0.027	0.653	0.031	0.020	24.54	2.25	2927.3	213.2	-999	1	0	-999	0
10658097	14.661	1	17	5771.6	97.8	96.0	4.475	0.027	0.038	0.981	0.045	0.053	14.19	1.48	1724.2	65.6	-999	1	0	-999	0
10658197	15.236	1	17	4767.5	88.2	80.5	4.585	0.027	0.030	0.744	0.037	0.037	34.22	3.52	507.1	17.6	-999	1	0	-999	0
10658291	13.838	1	17	5348.4	94.6	92.7	4.452	0.038	0.041	0.931	0.058	0.060	44.25	1.20	339.6	9.1	-999	1	0	-999	0
10658293	14.536	1	17	4886.0	89.0	82.5	4.593	0.021	0.028	0.753	0.033	0.040	22.12	1.96	2034.0	60.5	-999	1	0	-999	0
10658474	15.276	4	17	5865.4	105.0	102.9	4.420	0.040	0.051	1.007	0.060	0.070	8.20	0.62	2704.1	134.5	-999	1	0	-999	0
10658486	15.614	2	17	4739.3	84.5	80.7	4.550	0.030	0.024	0.762	0.036	0.030	27.04	2.34	1883.1	55.9	-999	1	0	-999	0
10658494	15.073	1	17	4264.4	78.8	61.4	4.641	0.018	0.020	0.647	0.020	0.018	11.53	0.96	4756.6	189.2	-999	1	0	-999	0
10658495	15.373	1	17	5129.8	93.8	87.0	4.528	0.035	0.039	0.821	0.046	0.050	43.32	5.87	724.8	20.4	-999	1	0	-999	0
10658748	13.626	1	17	5612.6	110.1	108.5	4.232	0.042	0.042	0.963	0.070	0.065	16.28	1.23	3345.4	109.8	-999	1	0	-999	0
10658777	13.804	1	17	4654.0	37.4	47.8	4.528	0.012	0.010	0.749	0.012	0.013	19.66	1.61	2603.7	78.8	-999	1	1	-999	0
10658790	15.335	1	17	4573.8	82.7	76.3	4.556	0.027	0.020	0.745	0.028	0.024	44.54	4.60	538.1	16.4	-999	1	0	-999	0
10658822	16.268	8	8	4187.8	66.1	52.6	4.631	0.032	0.028	0.631	0.022	0.019	8.04	0.64	1486.2	129.3	-999	1	0	-999	0
10658833	15.358	1	17	4393.1	82.7	80.7	4.628	0.019	0.018	0.656	0.023	0.019	28.78	2.08	1752.5	49.5	-999	1	0	-999	0
10658860	15.109	1	17	5557.4	109.5	106.7	4.244	0.058	0.058	0.976	0.068	0.065	25.76	2.33	724.1	25.1	-999	1	0	-999	0
10658900	13.481	0	17	5949.9	105.1	111.0	4.037	0.039	0.053	1.239	0.082	0.107	34.90	2.71	3219.5	72.1	-999	1	0	-999	0
10659019	15.62	2	3	5796.9	113.1	109.7	4.290	0.059	0.060	1.008	0.077	0.077	6.29	0.42	132.5	26.6	-999	1	0	-999	0
10659034	15.161	1	17	4906.3	81.1	76.2	4.550	0.028	0.033	0.818	0.039	0.043	15.53	1.22	3159.9	111.7	-999	1	0	-999	0
10659225	15.148	1	17	5782.9	118.4	112.9	4.263	0.049	0.049	0.893	0.067	0.060	22.44	4.10	128.0	11.0	-999	1	0	-999	0
10659278	12.846	0	17	6462.3	133.7	130.7	4.110	0.033	0.032	1.383	0.065	0.057	10.05	1.03	30.9	4.5	-999	1	0	-999	0
10659317	15.966	1	17	4187.2	65.1	62.2	4.761	0.019	0.018	0.501	0.015	0.013	26.12	1.78	1641.3	53.8	-999	1	0	-999	0
10659335	16.492	8	8	3536.2	86.2	66.5	4.825	0.010	0.010	0.375	0.010	0.010	32.15	3.80	2305.4	186.9	-999	1	0	-999	0
10659409	12.428	0	17	6188.0	112.3	118.7	3.892	0.032	0.051	1.447	0.071	0.146	13.12	0.87	379.3	15.7	-999	3	0	-999	0
10659556	14.817	1	17	6068.2	118.5	117.7	4.211	0.039	0.047	1.149	0.069	0.087	32.56	1.91	339.4	12.7	-999	1	0	-999	0
10659585	15.604	1	17	3926.2	79.2	75.5	4.661	0.014	0.014	0.574	0.014	0.014	25.05	1.81	2263.7	67.7	-999	1	0	-999	0
10659591	13.294	0	17	5433.2	106.8	106.1	3.786	0.022	0.025	1.335	0.038	0.053	45.41	6.32	413.2	9.8	-999	1	0	-999	0
10659810	12.542	0	17	5870.6	113.6	112.3	3.946	0.047	0.036	1.159	0.077	0.069	7.34	0.53	3372.8	162.5	-999	1	0	-999	0
10659819	14.907	1	17	4880.8	84.4	78.5	4.582	0.023	0.029	0.762	0.035	0.041	15.86	1.26	2660.9	93.2	-999	1	0	-999	0
10661712	12.093	0	17	5784.2	107.1	103.4	4.334	0.040	0.040	1.023	0.070	0.070	33.88	2.96	140.7	4.3	-999	1	0	-999	0
10661913	14.875	1	17	4142.9	46.2	69.0	4.637	0.036	0.020	0.612	0.015	0.016	16.76	1.31	1503.8	54.3	-999	1	0	-1	0
10661917	12.976	0	17	5759.5	113.3	107.7	4.056	0.056	0.042	1.073	0.124	0.075	16.76	1.12	217.9	9.5	-999	1	0	-1	0
10661946	15.125	1	17	5108.2	91.3	84.6	4.526	0.035	0.037	0.818	0.047	0.049	27.80	4.96	737.9	24.6	-999	1	0	-999	0
10662090	14.426	1	17	5094.2	90.0	86.9	4.601	0.019	0.028	0.760	0.031	0.043	19.39	1.63	1625.4	52.5	-999	1	0	-999	0
10662154	14.67	1	17	5135.4	94.1	85.3	4.503	0.037	0.030	0.801	0.049	0.041	33.52	3.47	330.4	11.9	-999	1	0	-999	0
10662202	15.377	1	17	5048.3	80.3	75.8	4.442	0.029	0.024	0.819	0.030	0.023	12.44	0.85	2378.0	98.1	-999	1	1	0	0
10662373	14.536	1	17	5572.3	119.3	116.7	3.900	0.038	0.040	1.107	0.067	0.069	40.10	2.94	219.1	8.3	-999	1	0	-999	0
10662472	14.826	1	17	5405.1	117.7	110.3	4.143	0.044	0.043	0.949	0.059	0.057	8.80	0.74	2752.7	128.5	-999	1	0	-999	0
10663298	15.899	1	17	4526.6	80.3	77.1	4.613	0.021	0.024	0.698	0.030	0.029	35.19	3.39	1920.6	51.8	-999	1	0	-999	0
10663424	13.283	1	17	6192.8	131.2	124.7	4.223	0.043	0.042	1.270	0.057	0.066	8.09	0.73	1091.6	63.3	-999	1	0	-999	0
10663508	15.539	1	17	4565.9	86.6	81.8	4.553	0.027	0.022	0.747	0.027	0.025	15.00	1.17	3137.4	115.7	-999	1	-999	-999	0
10663612	13.947	1	17	6115.8	129.5	112.6	4.231	0.035	0.035	1.213	0.061	0.070	17.93	2.39	105.2	7.4	-999	1	0	-999	0
10663835	12.697	0	17	6103.3	126.3	109.7	4.283	0.030	0.033	1.255	0.054	0.057	9.67	0.81	83.2	6.5	-999	1	0	-999	0
10664152	15.495	1	17	4368.3	81.6	77.5	4.643	0.017	0.019	0.655	0.021	0.022	14.29	1.21	1868.4	75.3	-999	1	0	-999	0
10664219	15.696	1	17	5233.1	94.6	90.2	4.560	0.032	0.039	0.783	0.041	0.046	22.58	2.18	1100.0	40.7	-999	1	0	-999	0
10664308	15.873	4	17	5583.6	100.3	97.0	4.528	0.030	0.042	0.892	0.047	0.054	20.49	1.84	942.4	45.5	-999	1	0	-999	0
10664398	14.727	1	17	5573.6	103.2	101.9	4.446	0.040	0.047	0.925	0.063	0.068	27.04	2.29	1793.2	49.4	-999	1	0	-999	0
10664441	15.827	1	17	3666.8	76.8	71.6	4.777	0.011	0.010	0.438	0.012	0.011	33.29	2.10	870.6	41.6	-999	1	0	-999	0
10664549	13.163	0	17	5490.0	109.0	95.7	4.309	0.040	0.034	0.874	0.061	0.048	18.47	1.84	963.2	31.5	-999	1	0	-999	0
10664679	15.411	1	17	5478.1	118.9	113.9	3.894	0.051	0.050	0.946	0.064	0.061	8.74	0.63	5332.2	245.3	-999	1	0	-999	0
10664914	15.269	1	17	5493.5	120.1	113.4	3.783	0.063	0.062	1.209	0.094	0.100	48.00	7.02	1298.1	29.6	-999	1	0	-999	0
10665178	15.351	1	17	4719.5	18.1	27.7	4.528	0.005	0.005	0.734	0.007	0.006	2.39	0.17	10786.8	919.4	1	1	3	-999	0
10665181	15.982	4	17	5201.3	96.8	88.4	4.493	0.048	0.048	0.836	0.052	0.048	16.99	1.29	4909.9	168.2	-999	1	0	-999	0
10665228	15.995	2	17	5125.4	96.1	90.1	4.525	0.044	0.050	0.817	0.048	0.048	16.53	1.30	4987.7	173.2	-999	1	0	1	0
10665330	15.573	1	17	5241.6	102.7	93.7	4.506	0.041	0.045	0.844	0.051	0.054	8.21	0.57	1520.9	84.7	-999	1	0	-999	0
10665412	14.543	1	17	5635.9	96.1	89.1	4.533	0.018	0.026	0.916	0.031	0.040	10.83	0.75	6707.7	268.2	-999	1	0	-999	0
10665436	15.263	1	17	3973.4	89.2	89.1	4.629	0.022	0.021	0.603	0.020	0.021	40.42	3.18	1013.0	26.5	-999	1	-999	-999	0
10665561	15.3	1	17	5602.3	109.1	107.1	4.367	0.053	0.053	0.933	0.072	0.069	12.88	1.22	1973.1	81.4	-999	1	0	-999	0
10665572	15.072	1	17	4804.2	83.3	77.8	4.593	0.026	0.025	0.712	0.034	0.030	31.71	4.65	651.1	20.9	-999	1	0	-999	0
10665894	15.333	1	17	5664.4	93.2	90.9	4.479	0.026	0.036	1.003	0.045	0.051	22.73	2.37	516.8	22.4	-999	1	0	-999	0
10665957	11.867	0	17	4830.7	73.0	68.1	4.573	0.020	0.029	0.811	0.031	0.041	33.51	1.19	700.9	23.5	-999	1	0	-999	0
10666012	15.013	1	17	5700.0	152.0	169.0	4.443	0.098	0.182	0.940	0.115	0.094	3.91	0.29	5982.1	403.6	1	2	-999	-999	1
10666141	14.052	1	17	5838.2	111.0	105.7	4.245	0.039	0.041	1.080	0.068	0.075	25.17	0.36	341.1	12.5	-999	1	0	-999	0
10666394	13.71	1	17	5127.3	74.3	69.7	4.426	0.025	0.018	0.821	0.034	0.024	17.96	1.58	2072.4	66.2	-999	1	0	-999	0
10666400	14.376	1	17	5212.4	98.1	90.7	4.563	0.024	0.035	0.819	0.036	0.052	33.29	1.28	866.3	32.7	-999	1	0	-999	0
10666425	15.386	1	17	4838.9	105.1	98.1	4.557	0.040	0.043	0.767	0.043	0.042	24.20	2.21	670.3	26.0	-999	1	-999	-999	0
10666472	15.03	1	17	5169.4	87.5	84.4	4.593	0.020	0.031	0.777	0.034	0.046	26.12	3.17	890.2	28.8	-999	1	0	-999	0
10666494	12.826	0	17	5873.9	98.5	94.2	4.501	0.018	0.028	0.956	0.032	0.046	24.16	1.86	242.5	8.4	-999	1	0	-999	0
10666549	15.014	1	17	5607.0	98.0	97.3	4.457	0.038	0.045	0.933	0.057	0.061	22.55	2.43	351.6	16.4	-999	1	0	-999	0
10666557	15.621	1	17	4365.2	75.7	70.7	4.613	0.021	0.019	0.685	0.026	0.023	34.46	3.30	1799.3	47.7	-999	1	0	-999	0
10666676	15.875	1	17	4330.9	85.4	80.9	4.623	0.024	0.025	0.671	0.031	0.028	16.53	1.35	458.7	29.3	-999	1	0	-999	0
10666727	13.166	0	17	6119.3	115.3	110.3	4.022	0.030	0.048	1.297	0.061	0.116	4.95	0.42	1011.1	63.5	-999	1	0	-999	0
10666793	14.043	6	10	5998.1	112.5	113.3	4.112	0.039	0.046	1.099	0.092	0.080	24.87	2.11	91.4	7.2	-999	1	0	-999	0
10666802	13.76	1	17	6239.8	115.8	107.7	4.338	0.021	0.035	1.240	0.042	0.059	9.23	0.75	104.4	9.7	-999	1	0	-999	0
10666868	14.264	1	17	5828.6	96.2	93.3	4.473	0.021	0.031	1.001	0.038	0.051	18.70	2.47	470.7	18.8	-999	1	0	-999	0
10666878	13.841	1	17	5887.7	97.5	96.5	4.474	0.020	0.030	0.997	0.036	0.051	18.08	3.59	137.0	8.1	-999	1	0	-999	0
10666889	14.535	1	17	4344.9	71.2	66.9	4.618	0.020	0.018	0.678	0.025	0.022	19.66	1.46	3795.6	115.0	-999	1	0	-999	0
10666905	15.514	1	17	5351.5	100.1	86.4	4.172	0.048	0.047	0.888	0.052	0.040	7.92	0.64	3390.6	170.5	-999	1	0	-999	0
10666943	15.622	1	17	3882.4	71.3	78.4	4.702	0.013	0.013	0.532	0.013	0.013	42.72	7.52	816.0	23.6	-999	1	0	-999	0
10666981	15.239	1	17	5136.9	87.2	78.8	4.447	0.037	0.028	0.828	0.047	0.032	30.00	3.06	1708.3	46.8	-999	1	0	-999	0
10667024	13.813	1	17	4946.6	74.6	72.5	4.535	0.029	0.033	0.848	0.041	0.045	27.23	1.97	1154.7	31.5	-999	1	0	-999	0
10667099	13.548	0	17	5836.8	115.3	110.1	4.249	0.034	0.036	1.154	0.061	0.070	21.35	2.20	82.3	5.4	-999	1	0	-999	0
10667229	15.616	2	17	5171.9	94.3	85.5	4.486	0.046	0.042	0.831	0.053	0.045	31.71	3.12	1449.6	41.7	-999	1	0	-999	0
10667264	14.661	1	17	5514.2	111.4	103.6	4.291	0.046	0.045	0.911	0.067	0.060	30.39	2.68	184.1	5.8	-999	1	0	-999	0
10667297	15.617	4	17	4968.9	120.3	101.6	4.558	0.029	0.032	0.788	0.044	0.046	30.21	3.22	726.3	26.0	-999	1	0	-999	0
10667343	13.086	0	17	6395.5	131.4	127.2	3.955	0.042	0.039	1.242	0.108	0.062	17.96	1.14	1.5	2.8	-999	1	0	-999	0
10667381	15.392	1	17	5443.0	162.0	162.0	4.535	0.063	0.117	0.821	0.098	0.071	10.75	0.74	2640.6	115.9	-999	2	-999	-999	1
10667431	14.887	1	17	5698.9	87.9	87.5	4.438	0.024	0.034	1.080	0.041	0.055	18.85	3.43	144.3	11.3	-999	1	0	-999	0
10667595	14.004	1	17	5667.9	101.2	100.9	4.518	0.027	0.037	0.879	0.041	0.052	25.74	2.33	447.6	14.9	-999	1	0	-999	0
10667639	14.736	1	17	5510.1	113.8	108.8	4.347	0.046	0.044	0.955	0.066	0.063	19.79	1.55	529.6	21.4	-999	1	0	-999	0
10667698	12.94	0	17	5927.3	114.9	109.9	4.299	0.037	0.039	1.092	0.069	0.072	34.41	2.98	282.1	8.0	-999	1	0	-999	0
10667773	15.847	2	17	4504.8	82.1	77.6	4.605	0.022	0.023	0.704	0.030	0.028	11.77	0.84	1729.2	81.7	-999	1	0	-999	0
10667883	15.197	1	17	5499.2	95.0	91.9	4.534	0.023	0.033	0.900	0.037	0.043	26.64	4.32	503.8	19.7	-999	1	0	-999	0
10667919	15.049	1	17	4570.8	89.3	82.3	4.558	0.019	0.021	0.725	0.025	0.023	25.94	1.95	2160.1	60.8	-999	1	-999	-999	0
10667933	15.182	1	17	5265.0	158.0	158.0	4.465	0.099	0.121	0.826	0.098	0.066	16.88	1.35	3140.0	106.7	-999	2	-999	-999	1
10667953	13.099	0	17	4873.4	86.4	78.2	4.593	0.025	0.023	0.708	0.035	0.030	26.67	2.05	529.4	15.4	-999	1	0	-999	0
10668098	14.806	1	17	4193.8	41.7	67.4	4.579	0.027	0.013	0.659	0.023	0.009	18.21	1.35	708.1	28.0	-999	1	1	-999	0
10668125	15.243	1	17	5249.7	79.5	72.0	4.304	0.032	0.030	0.868	0.032	0.024	9.90	0.76	3282.5	145.6	-999	1	0	-999	0
10668244	13.46	0	17	6027.1	124.1	116.2	3.891	0.061	0.053	1.247	0.124	0.072	26.26	2.66	255.3	9.1	-999	1	0	-999	0
10668298	13.108	0	17	6318.5	141.2	129.4	4.173	0.031	0.035	1.235	0.052	0.067	7.00	0.59	40.5	6.4	-999	1	0	-999	0
10668345	15.692	2	17	5227.1	78.1	71.3	4.325	0.038	0.038	0.863	0.031	0.025	19.41	1.67	92.4	14.6	-999	1	0	-999	0
10668626	14.875	1	17	5751.5	128.3	121.8	3.909	0.112	0.112	0.889	0.085	0.073	8.73	0.61	2234.4	106.9	-999	1	-999	-999	0
10668635	14.888	1	17	4614.1	76.5	71.8	4.596	0.022	0.023	0.722	0.032	0.030	34.46	4.19	1159.2	30.4	-999	1	0	-999	0
10668646	14.567	1	17	4971.0	81.8	76.5	4.584	0.020	0.029	0.785	0.031	0.041	20.35	1.68	2274.9	70.0	-999	1	0	-999	0
10668821	15.206	4	17	5035.1	82.3	76.7	4.623	0.019	0.027	0.718	0.027	0.034	22.58	1.88	1600.2	50.9	-999	1	0	-999	0
10669022	13.17	0	17	6265.2	124.9	112.2	3.957	0.029	0.033	1.444	0.068	0.081	17.35	1.74	96.0	5.9	-999	1	0	-999	0
10669067	15.123	1	17	5471.3	86.7	84.2	4.539	0.018	0.024	0.925	0.033	0.035	11.69	0.84	3838.0	153.9	-999	1	0	-999	0
10669088	14.698	1	17	5996.5	98.3	94.9	4.484	0.019	0.025	1.006	0.033	0.039	9.75	0.72	3314.8	144.5	-999	1	0	-999	0
10669119	12.304	0	17	6009.7	110.9	109.4	4.354	0.038	0.040	1.039	0.069	0.070	11.41	2.21	69.0	5.0	-999	1	0	-999	0
10669186	15.404	1	17	5454.4	94.7	93.1	4.560	0.026	0.039	0.835	0.037	0.042	24.03	2.33	832.7	30.4	-999	1	0	-999	0
10669217	14.447	1	17	6577.5	126.3	122.6	4.340	0.023	0.030	1.249	0.042	0.051	2.75	0.21	446.8	48.6	-999	1	0	-999	0
10669262	12.571	0	17	5964.9	112.3	108.6	4.313	0.037	0.039	1.085	0.070	0.071	15.99	1.76	40.2	3.6	-999	1	0	-999	0
10669277	13.126	0	17	5938.5	117.5	110.9	4.235	0.039	0.043	1.085	0.074	0.083	21.21	2.76	539.5	17.6	-999	1	0	-999	0
10669363	13.478	0	17	6223.6	123.8	123.8	3.763	0.052	0.045	1.450	0.175	0.090	7.41	0.49	260.3	17.4	-999	1	0	-999	0
10669476	13.683	1	17	5837.5	109.9	107.2	4.199	0.040	0.045	1.055	0.081	0.082	20.06	1.76	110.7	6.6	-999	1	0	-999	0
10669580	12.85	0	17	6449.4	129.9	116.6	4.317	0.025	0.032	1.244	0.047	0.065	5.76	0.41	53.1	7.2	-999	1	0	-999	0
10669698	13.255	0	17	6380.2	120.6	119.5	3.639	0.078	0.108	1.777	0.138	0.143	18.39	1.57	114.9	6.4	-999	1	0	-999	0
10669856	13.901	1	17	5628.5	120.3	116.2	3.866	0.035	0.034	1.105	0.063	0.061	47.34	3.64	256.5	7.3	-999	1	0	-999	0
10669870	15.09	1	17	5960.5	111.3	104.1	4.506	0.023	0.029	0.953	0.040	0.048	19.52	1.49	147.8	12.1	-999	1	0	-999	0
10669911	14.977	1	17	5788.2	113.7	108.5	4.289	0.048	0.048	0.956	0.071	0.066	23.36	1.84	67.9	8.5	-999	1	0	-999	0
10669962	14.822	1	17	4737.5	88.4	81.5	4.598	0.024	0.022	0.705	0.032	0.028	42.13	3.60	614.0	16.6	-999	1	0	-999	0
10669993	15.419	1	17	5052.0	166.0	151.0	4.602	0.028	0.083	0.848	0.049	0.085	35.44	5.29	328.7	14.3	-999	2	-999	-999	1
10670076	15.183	1	17	5798.9	103.7	100.4	4.458	0.032	0.044	0.977	0.052	0.066	20.91	2.90	198.8	13.6	-999	1	0	-999	0
10670098	12.297	0	17	6459.3	134.7	138.6	4.183	0.031	0.030	1.279	0.055	0.051	17.60	1.29	372.6	13.3	-999	1	0	-999	0
10670112	13.543	0	17	6499.5	136.1	140.7	4.164	0.030	0.035	1.255	0.046	0.056	3.88	0.47	123.9	15.4	-999	3	0	1	0
10670119	15.673	4	17	3755.4	95.4	88.8	4.714	0.038	0.038	0.506	0.041	0.044	19.25	1.53	2120.2	73.6	-999	1	-999	0	0
10670167	13.8	1	17	5903.6	98.5	97.9	4.417	0.025	0.034	1.076	0.046	0.062	22.26	1.91	96.1	6.1	-999	1	0	-999	0
10670221	15.296	1	17	5180.0	96.8	88.4	4.503	0.041	0.040	0.833	0.052	0.050	33.75	3.60	2007.2	51.0	-999	1	0	-999	0
10670338	14.271	1	17	5932.8	121.2	119.3	3.855	0.059	0.041	1.275	0.146	0.074	2.49	0.18	5007.7	419.6	1	1	0	-999	0
10670348	14.644	1	17	5313.1	93.6	91.2	4.564	0.022	0.035	0.831	0.035	0.053	27.23	2.53	634.4	20.6	-999	1	0	-999	0
10670412	10.34	0	17	6258.1	113.7	100.4	3.680	0.020	0.020	1.862	0.049	0.054	1.35	0.10	120.8	16.0	-999	1	0	-999	0
10670595	15.067	1	17	5836.4	99.8	99.6	4.442	0.031	0.041	1.016	0.050	0.060	5.37	0.38	6057.1	348.6	1	1	0	-999	0
10670655	15.564	1	17	5719.0	113.2	108.4	4.258	0.058	0.060	0.985	0.077	0.074	43.02	7.89	494.0	16.9	-999	1	0	-999	0
10670661	14.118	1	17	5832.4	111.8	108.6	4.326	0.043	0.044	1.012	0.076	0.076	46.36	7.48	277.2	8.1	-999	1	0	-999	0
10670761	15.628	2	3	5973.3	116.8	113.1	4.185	0.065	0.066	1.120	0.083	0.089	24.51	2.43	24.4	10.8	-999	1	0	-999	0
10670791	15.62	1	17	4158.0	50.1	69.3	4.622	0.033	0.020	0.626	0.018	0.016	12.79	0.83	3441.2	137.0	-999	1	0	-999	0
10670819	15.836	1	17	5095.9	93.2	85.3	4.633	0.023	0.027	0.712	0.034	0.038	10.75	0.98	882.7	52.3	-999	1	0	-999	0
10670830	14.417	1	17	5738.5	110.5	107.6	4.189	0.046	0.049	1.037	0.083	0.074	14.58	0.84	150.8	11.1	-999	1	0	-999	0
10670889	15.396	1	17	5791.1	114.0	109.9	4.076	0.062	0.064	1.083	0.111	0.081	13.54	1.14	78.6	14.3	-999	1	0	-999	0
10670942	12.362	0	17	5897.8	115.7	106.3	4.284	0.035	0.035	1.132	0.065	0.070	16.00	1.00	10.5	2.4	-999	1	0	-999	0
10670950	13.534	1	17	5341.0	87.4	88.3	4.503	0.026	0.037	0.924	0.044	0.056	26.45	2.68	1706.5	45.2	-999	1	0	-999	0
10671029	12.817	0	17	5113.7	86.5	83.3	4.473	0.036	0.035	0.897	0.051	0.047	37.20	5.32	440.2	10.9	-999	1	0	-999	0
10671129	13.373	0	17	6028.4	100.9	98.2	4.448	0.019	0.028	1.049	0.035	0.049	18.44	2.32	286.5	11.6	-999	1	0	-999	0
10671153	13.495	0	17	6318.1	138.5	129.6	4.171	0.028	0.025	1.394	0.062	0.049	4.74	0.34	62.3	10.2	-999	1	0	-999	0
10671298	13.79	1	17	6199.0	122.1	115.0	4.045	0.033	0.043	1.307	0.063	0.110	17.21	1.96	78.8	6.4	-999	1	0	-999	0
10671519	14.17	3	15	5544.6	104.3	115.5	4.565	0.022	0.033	0.824	0.032	0.045	28.16	5.44	242.9	14.6	-999	1	0	-999	0
10674751	14.347	1	17	5907.1	110.6	110.0	4.365	0.041	0.045	1.034	0.071	0.077	20.03	2.71	62.8	7.7	-999	1	0	-999	0
10674828	15.244	1	17	5551.4	97.8	94.6	4.534	0.024	0.036	0.888	0.039	0.052	16.31	1.73	1690.1	65.4	-999	1	0	-999	0
10674871	14.74	1	17	5952.0	160.0	195.0	4.519	0.050	0.212	0.989	0.116	0.129	17.59	1.75	1710.1	60.8	-999	2	-999	1	1
10675144	12.993	0	17	5824.6	107.2	91.9	4.172	0.033	0.038	1.154	0.062	0.083	10.45	0.92	1575.8	68.8	-999	1	0	-999	0
10675180	12.951	0	17	5959.0	118.5	116.8	3.558	0.032	0.031	1.527	0.069	0.058	16.07	3.38	93.0	6.4	-999	1	0	-999	0
10675198	12.06	0	17	6137.1	128.4	109.2	4.288	0.032	0.030	1.207	0.057	0.069	11.19	0.92	62.7	4.8	-999	1	0	-999	0
10675286	15.01	1	17	4743.7	78.7	74.3	4.566	0.028	0.025	0.754	0.037	0.033	33.04	2.99	23.8	7.6	-999	1	0	-999	0
10675310	14.268	1	17	5830.0	158.0	158.0	4.576	0.033	0.176	0.886	0.090	0.099	21.63	2.39	569.1	23.2	-999	2	-999	-999	1
10675385	15.313	1	17	5229.2	86.8	77.3	4.380	0.038	0.031	0.849	0.042	0.030	19.68	1.94	202.2	16.1	-999	1	0	-999	0
10675539	15.338	1	3	6088.0	192.0	192.0	4.379	0.112	0.192	0.946	0.141	0.102	5.15	0.38	1176.3	84.3	-999	2	-999	-999	1
10675549	13.946	1	17	5217.1	98.2	91.3	4.506	0.044	0.043	0.810	0.049	0.046	22.58	2.24	628.9	23.4	-999	1	0	-999	0
10675736	12.923	0	17	6434.2	135.8	131.4	4.179	0.140	0.185	1.293	0.120	0.103	19.82	2.26	76.4	5.1	-999	1	-999	-999	0
10675860	14.655	1	17	5355.4	105.3	100.4	4.409	0.044	0.044	0.946	0.060	0.058	30.39	1.37	438.7	24.8	-999	1	1	-999	0
10675989	14.922	1	17	5577.1	110.3	108.4	4.475	0.060	0.090	0.910	0.065	0.065	8.62	0.62	3918.8	186.8	-999	1	-999	-999	0
10676011	11.187	0	17	6020.2	100.5	103.5	4.393	0.026	0.036	1.089	0.052	0.065	4.67	0.33	4741.5	289.9	1	1	0	-999	0
10676014	12.971	1	17	4735.8	71.2	69.0	4.582	0.021	0.028	0.782	0.031	0.038	10.68	0.83	5477.9	237.1	-999	1	0	0	0
10676026	14.939	1	17	4948.2	85.5	78.2	4.520	0.034	0.027	0.794	0.045	0.035	30.84	2.18	572.3	22.3	-999	1	0	-999	0
10676036	13.752	1	17	6620.4	128.0	138.4	4.096	0.035	0.033	1.403	0.068	0.058	4.11	0.48	137.6	17.6	-999	3	0	-999	0
10676089	15.299	1	17	5261.3	101.1	91.3	4.466	0.046	0.041	0.849	0.059	0.050	42.97	3.32	373.4	15.1	-999	1	0	-999	0
10676126	15.434	1	17	3794.9	79.4	72.7	4.717	0.013	0.013	0.511	0.013	0.013	23.71	2.34	164.4	15.7	-999	1	0	-999	0
10676176	15.017	1	17	6036.0	111.0	108.1	4.151	0.051	0.049	1.170	0.071	0.094	15.75	1.81	92.6	12.4	-999	1	0	-999	0
10676216	15.09	1	17	5064.3	90.8	83.6	4.531	0.034	0.034	0.810	0.046	0.046	29.36	6.41	173.3	12.5	-999	1	0	-999	0
10676348	15.866	2	17	5587.0	114.0	109.6	4.181	0.086	0.083	0.956	0.076	0.071	13.33	1.13	1544.4	75.5	-999	1	0	-999	0
10676422	16.609	8	8	3858.2	97.4	95.7	4.661	0.031	0.025	0.567	0.025	0.034	30.63	3.18	1083.9	118.5	-999	1	-999	-999	0
10676482	13.511	0	17	4771.8	77.3	72.0	4.578	0.025	0.023	0.738	0.036	0.033	31.71	3.72	536.2	17.6	-999	1	0	-999	0
10676824	14.854	1	17	5575.3	112.4	108.8	4.346	0.050	0.048	0.925	0.072	0.066	18.33	3.25	226.7	16.4	-999	1	0	1	0
10676871	14.259	1	17	4735.1	83.1	78.0	4.575	0.025	0.024	0.749	0.036	0.034	20.35	1.71	4153.0	129.8	-999	1	0	-999	0
10677047	10.096	0	17	5688.6	91.8	92.8	4.153	0.030	0.042	1.134	0.069	0.079	29.58	3.81	227.3	6.7	-999	1	0	-999	0
10677063	13.705	1	17	4971.1	88.6	78.2	3.390	0.061	0.074	1.400	0.167	0.195	75.95	7.73	1959.7	33.6	-999	2	0	-999	0
10677190	13.569	0	17	6438.4	132.6	128.6	4.189	0.032	0.033	1.298	0.061	0.059	5.35	0.38	184.9	17.0	-999	1	0	-999	0
10677191	15.992	1	17	4943.4	97.6	91.6	4.599	0.025	0.032	0.746	0.041	0.043	32.60	3.40	457.5	25.5	-999	1	0	-999	0
10677471	13.803	2	17	6146.5	119.4	125.7	3.895	0.054	0.056	1.326	0.138	0.087	18.32	1.88	37.1	5.1	-999	1	0	-999	0
10677499	14.844	1	17	5377.9	109.2	97.0	4.412	0.050	0.044	0.872	0.066	0.053	8.44	0.67	2695.6	130.8	-999	1	0	-999	0
10677645	15.086	4	17	5338.3	94.4	79.6	4.278	0.043	0.040	0.875	0.048	0.034	24.57	2.25	126.0	9.7	-999	1	0	-999	0
10677648	15.133	4	17	5498.1	117.5	111.1	4.159	0.053	0.051	0.929	0.068	0.063	24.53	3.21	240.8	16.4	-999	1	0	-999	0
10677675	14.379	1	17	5143.3	78.3	74.4	4.542	0.018	0.029	0.912	0.031	0.042	34.46	2.25	552.1	18.7	-999	1	0	-999	0
10677679	15.815	1	17	4913.2	92.8	86.9	4.597	0.024	0.032	0.747	0.039	0.041	24.20	2.52	507.5	25.1	-999	1	0	-999	0
10677763	12.138	0	17	6232.3	126.1	114.9	4.294	0.037	0.036	1.132	0.067	0.069	5.75	0.60	83.4	7.8	-999	1	0	-1	0
10677831	11.064	0	17	5843.5	116.9	110.3	3.995	0.055	0.045	1.097	0.086	0.069	21.11	1.53	56.8	2.8	-999	1	0	-999	0
10677873	13.759	1	17	5888.1	108.1	106.9	4.400	0.035	0.044	1.021	0.064	0.075	19.74	3.65	264.5	11.9	-999	1	0	-999	0
10677883	15.748	4	17	5164.8	89.0	82.9	4.412	0.040	0.035	0.838	0.040	0.030	13.61	1.07	2176.8	97.3	-999	1	0	-999	0
10677896	15.153	1	17	5355.3	106.2	96.2	4.439	0.049	0.045	0.868	0.065	0.055	15.75	1.40	4699.0	182.2	-999	1	0	-999	0
10677901	13.003	0	17	5873.9	99.0	99.3	4.423	0.029	0.038	1.029	0.053	0.065	11.51	0.96	557.7	26.9	-999	1	0	-999	0
10678053	14.056	1	17	5330.8	86.2	83.6	4.563	0.014	0.021	0.888	0.026	0.032	9.30	0.72	2880.4	134.7	-999	1	0	-999	0
10678101	15.142	1	17	5655.1	114.7	111.3	3.946	0.057	0.054	1.098	0.076	0.075	7.19	0.51	4538.3	232.7	-999	1	0	-999	0
10678220	13.574	0	17	4509.2	75.8	69.3	4.601	0.021	0.016	0.685	0.027	0.021	27.99	2.10	2460.5	72.6	-999	1	0	-999	0
10678268	15.825	4	17	5730.5	115.6	110.9	4.222	0.081	0.079	1.000	0.083	0.078	7.44	0.55	2754.0	163.6	-999	1	0	-999	0
10678359	13.273	0	17	4960.0	148.0	133.0	4.662	0.056	0.032	0.591	0.051	0.022	20.07	1.83	1177.8	41.1	-999	2	-999	-999	1
10678411	15.091	1	17	5997.9	108.8	105.4	4.427	0.033	0.044	1.037	0.054	0.066	8.20	0.67	1172.9	69.5	-999	1	0	-999	0
10678449	15.094	1	17	6357.3	122.5	114.0	3.870	0.061	0.063	1.512	0.100	0.128	3.66	0.24	540.2	55.1	-999	1	0	-999	0
10678644	15.897	1	17	4876.4	86.0	79.5	4.559	0.032	0.033	0.773	0.040	0.039	22.42	1.96	2250.8	84.2	-999	1	0	-999	0
10678797	14.57	1	17	5993.1	102.5	103.8	4.096	0.042	0.043	1.240	0.062	0.100	10.21	0.58	59.1	10.9	-999	1	0	-999	0
10678827	13.924	1	17	6129.8	123.7	117.2	3.983	0.054	0.045	1.171	0.115	0.069	21.07	1.68	117.5	8.5	-999	1	0	-999	0
10678865	15.994	4	17	4191.9	68.6	43.5	4.645	0.025	0.035	0.628	0.016	0.016	14.69	1.12	539.0	37.1	-999	1	0	-999	0
10678983	13.311	1	17	5848.4	110.6	109.2	4.231	0.040	0.044	1.045	0.077	0.080	8.55	0.74	3302.6	158.4	-999	1	0	-999	0
10679010	15.158	1	17	5504.6	94.7	91.7	4.532	0.026	0.039	0.883	0.041	0.054	8.67	0.68	2889.5	144.1	-999	1	0	-999	0
10679013	14.739	1	17	5205.3	73.4	65.4	4.303	0.026	0.024	0.869	0.025	0.019	31.93	1.59	482.3	23.6	-999	1	0	-999	0
10679027	14.699	1	17	5623.8	109.3	105.9	4.205	0.047	0.047	0.961	0.074	0.069	28.97	3.35	366.2	16.2	-999	1	0	-999	0
10679030	13.661	1	17	4402.3	75.1	74.1	4.635	0.018	0.018	0.654	0.021	0.020	10.61	0.73	3155.8	141.6	-999	1	0	-999	0
10679199	13.806	1	17	6410.2	144.5	136.6	4.189	0.032	0.036	1.240	0.054	0.060	30.80	4.51	1362.0	42.1	-999	1	0	-999	0
10679225	13.585	0	17	5951.4	116.1	116.4	3.901	0.058	0.040	1.248	0.154	0.074	19.39	1.78	70.3	5.6	-999	1	0	-999	0
10679227	15.369	1	17	5338.3	102.4	94.9	4.425	0.072	0.072	0.864	0.059	0.050	11.05	0.95	2417.6	113.5	-999	1	-999	-999	0
10679319	13.735	1	17	5888.3	96.5	93.9	4.467	0.020	0.029	1.012	0.037	0.051	10.38	0.86	2290.5	106.4	-999	1	0	-999	0
10679342	13.476	0	17	6030.6	109.0	104.6	4.116	0.046	0.052	1.190	0.074	0.098	19.18	2.90	125.0	7.5	-999	1	0	-999	0
10679458	15.273	1	17	5407.5	97.9	98.6	4.513	0.032	0.045	0.877	0.048	0.060	8.26	0.64	4732.6	233.2	-999	1	0	-999	0
10679484	14.749	1	17	5590.9	100.0	99.4	4.440	0.041	0.047	0.930	0.064	0.068	20.08	2.35	486.4	22.2	-999	1	0	-999	0
10679486	15.099	4	17	5503.2	96.2	92.0	4.541	0.022	0.035	0.878	0.037	0.052	7.82	0.59	3007.6	158.1	-999	1	0	-999	0
10679583	15.413	1	17	5186.3	91.3	86.4	4.590	0.022	0.032	0.780	0.037	0.047	21.51	2.00	799.1	35.9	-999	1	0	-1	0
10679746	15.779	1	17	4345.0	75.7	71.1	4.619	0.020	0.020	0.677	0.026	0.023	45.16	4.68	1596.4	46.2	-999	1	0	-999	0
10680149	15.011	1	17	6137.0	193.0	214.0	4.471	0.054	0.216	1.067	0.139	0.139	20.63	1.71	191.0	13.4	-999	2	-999	-999	1
10680159	15.728	1	17	6009.8	113.0	109.3	4.465	0.033	0.041	1.001	0.055	0.060	10.30	0.80	2065.7	106.6	-999	1	0	-999	0
10680198	15.86	1	17	4114.4	50.7	76.8	4.646	0.029	0.018	0.599	0.016	0.016	22.42	1.75	479.5	28.4	-999	1	0	-999	0
10680232	12.655	0	17	5604.5	87.2	93.8	4.414	0.032	0.037	1.043	0.054	0.061	28.57	5.61	211.5	7.9	-999	1	0	-999	0
10680327	15.386	1	17	5660.2	118.6	112.6	3.956	0.057	0.053	1.092	0.076	0.075	4.47	0.38	3917.7	261.8	1	1	0	-999	0
10680625	15.274	1	17	5519.7	107.9	101.1	4.303	0.051	0.050	0.911	0.068	0.061	19.93	2.24	999.3	34.9	-999	1	0	-999	0
10681018	14.912	1	17	5017.7	104.9	92.1	3.767	0.051	0.058	0.986	0.097	0.103	86.04	7.75	2762.9	46.3	-999	1	0	-999	0
10681228	15.655	4	17	6032.7	119.4	118.2	4.232	0.062	0.062	1.123	0.076	0.086	15.73	1.41	791.1	41.0	-999	1	0	-999	0
10681280	15.063	1	17	5744.8	105.5	102.7	4.415	0.042	0.048	0.975	0.066	0.073	18.45	1.99	484.4	26.0	-999	1	0	-999	0
10681303	11.406	0	17	5222.2	73.8	64.6	4.290	0.028	0.024	0.881	0.032	0.021	8.92	0.69	2514.1	112.8	-999	1	-999	-999	0
10681316	15.326	4	17	5373.1	99.0	94.6	4.466	0.045	0.047	0.874	0.061	0.059	8.72	0.68	750.0	51.3	-999	1	0	-999	0
10681587	14.0	6	10	6479.6	132.2	123.1	3.850	0.035	0.037	1.682	0.073	0.083	4.34	0.48	156.8	18.4	-999	1	0	-999	0
10681726	14.77	1	17	6250.7	127.4	124.6	4.335	0.045	0.046	1.021	0.068	0.068	19.50	1.99	808.3	33.6	-999	1	0	-999	0
10681970	14.969	1	17	5723.6	103.1	98.9	4.490	0.027	0.038	0.947	0.045	0.059	15.21	1.40	2206.6	93.5	-999	1	0	-999	0
10681980	15.53	1	17	5811.3	107.0	104.5	4.429	0.041	0.052	0.989	0.060	0.070	17.85	2.07	1229.8	50.6	-999	1	0	-999	0
10682027	13.957	1	17	5698.6	127.6	115.9	4.257	0.040	0.042	0.978	0.078	0.075	13.41	1.42	958.8	40.4	-999	1	0	-999	0
10682081	15.956	1	17	5512.0	101.0	97.8	4.534	0.031	0.043	0.878	0.047	0.055	20.75	2.32	1005.2	45.7	-999	1	0	-999	0
10682280	15.963	1	17	4353.0	117.0	143.0	4.735	0.055	0.040	0.520	0.039	0.039	12.27	0.95	3101.1	131.7	-999	2	-999	-999	1
10682541	15.861	2	17	5212.7	102.8	93.1	4.495	0.045	0.044	0.839	0.053	0.050	22.11	2.14	2560.7	91.1	-999	1	0	0	0
10682580	13.311	0	17	6798.6	142.7	132.3	4.165	0.031	0.029	1.360	0.063	0.052	1.81	0.19	184.9	27.2	-999	3	0	-999	0
10682589	15.111	4	17	5124.1	95.4	87.1	4.518	0.036	0.036	0.822	0.049	0.049	10.04	0.85	1500.9	81.0	-999	1	0	-999	0
10682594	14.178	1	17	4928.6	89.0	78.1	4.555	0.028	0.029	0.784	0.041	0.043	10.03	0.79	1976.3	94.2	-999	1	0	-999	0
10682595	14.987	1	17	5261.4	100.2	93.9	4.553	0.026	0.038	0.833	0.039	0.054	17.72	1.47	5107.4	170.4	-999	1	0	-999	0
10682835	15.932	1	17	4372.2	99.0	138.2	4.579	0.027	0.018	0.711	0.028	0.038	14.90	1.12	1579.7	71.4	-999	1	0	-999	0
10682854	12.698	0	17	5745.1	109.2	102.3	4.319	0.041	0.040	0.935	0.070	0.063	33.21	2.86	256.9	8.4	-999	1	0	-999	0
10683025	15.001	1	17	5451.0	162.0	162.0	4.438	0.132	0.198	0.778	0.116	0.062	14.39	1.26	2280.4	90.8	-999	2	-999	-999	1
10683725	15.342	1	17	5475.7	108.3	99.6	4.425	0.052	0.049	0.856	0.064	0.055	13.31	1.09	1633.0	72.8	-999	1	0	-999	0
10683871	15.448	1	17	5285.4	111.6	103.4	4.101	0.051	0.048	0.960	0.049	0.049	14.59	1.52	2090.2	84.7	-999	1	0	-999	0
10683980	14.551	1	17	5547.0	106.1	94.3	4.464	0.041	0.034	0.776	0.051	0.041	24.53	1.87	394.2	13.4	-999	1	0	-999	0
10684016	15.6	1	17	5157.3	95.9	88.6	4.542	0.028	0.040	0.858	0.041	0.047	23.54	1.85	2841.1	95.4	-999	1	0	-999	0
10684069	12.636	0	17	6171.7	124.9	119.1	4.277	0.036	0.039	1.088	0.069	0.071	21.65	1.67	112.9	5.9	-999	1	0	-999	0
10684117	13.338	0	17	5453.9	103.4	92.7	4.398	0.041	0.033	0.837	0.060	0.046	12.00	0.97	298.4	16.3	-999	1	0	-999	0
10684148	14.57	1	17	5677.9	107.3	103.7	4.424	0.042	0.048	0.954	0.066	0.071	14.69	1.70	1210.4	49.0	-999	1	0	-999	0
10684175	15.769	1	17	4103.9	65.1	80.0	4.621	0.021	0.017	0.619	0.015	0.015	34.22	3.35	1195.2	42.5	-999	1	0	-999	0
10684567	14.863	1	17	4622.7	79.2	74.7	4.589	0.024	0.020	0.714	0.032	0.027	28.58	4.04	897.0	31.4	-999	1	0	-999	0
10684670	14.285	1	17	5843.8	95.7	91.0	4.435	0.019	0.028	1.097	0.037	0.050	27.21	1.92	566.6	21.1	-999	1	-999	0	0
10684697	13.472	0	17	5097.1	61.5	63.5	4.410	0.016	0.013	0.820	0.019	0.018	31.27	3.25	676.6	21.1	-999	1	1	-999	0
10684727	14.153	1	17	6148.5	123.2	116.1	4.367	0.057	0.080	1.151	0.079	0.076	16.51	1.55	361.2	17.6	-999	1	-999	-999	0
10684769	13.286	0	17	6816.2	145.3	141.9	4.247	0.030	0.031	1.339	0.058	0.050	1.80	0.19	209.4	29.7	-999	1	0	-999	0
10684895	15.838	2	17	5333.9	90.8	90.3	4.492	0.030	0.043	0.976	0.042	0.049	23.05	3.07	620.7	30.6	-999	1	0	-999	0
10684945	14.528	1	17	5646.7	93.8	90.6	4.458	0.024	0.035	1.032	0.043	0.057	11.69	0.96	3213.5	137.4	-999	1	0	-999	0
10685144	15.856	2	17	4678.6	71.3	67.7	4.514	0.021	0.017	0.779	0.021	0.017	29.59	2.37	3472.9	112.5	-999	1	1	-999	0
10685148	15.742	2	17	3878.0	79.6	79.3	4.646	0.014	0.014	0.584	0.013	0.014	5.33	0.33	63.2	27.3	-999	1	0	-999	0
10685337	14.45	1	17	5671.1	121.1	116.5	4.275	0.179	0.273	0.974	0.131	0.088	15.73	1.27	766.6	34.6	-999	1	-999	-999	0
10685372	15.212	1	17	4785.3	80.8	68.9	3.827	0.069	0.074	0.899	0.038	0.029	18.99	2.92	491.3	23.8	-999	1	0	-999	0
10685386	14.734	1	17	5632.0	152.0	186.0	4.554	0.032	0.179	0.952	0.094	0.115	15.67	1.10	179.5	14.3	-999	2	-999	-999	1
10685417	15.295	1	17	5462.9	135.4	129.4	3.867	0.163	0.146	0.994	0.163	0.115	15.42	1.13	8609.1	336.8	-999	1	-999	-999	0
10685528	15.707	1	17	4417.2	155.2	146.2	4.634	0.042	0.042	0.643	0.045	0.045	20.63	2.17	739.5	35.5	-999	1	-999	-999	0
10685557	15.587	2	3	4488.0	75.8	73.0	4.601	0.022	0.021	0.706	0.030	0.026	13.15	0.98	3358.7	138.1	-999	1	0	-999	0
10685672	14.134	1	17	4620.8	77.2	75.6	4.572	0.025	0.019	0.739	0.034	0.027	18.86	1.69	2675.6	91.3	-999	1	0	-999	0
10685764	12.31	0	17	4815.0	86.0	76.0	4.631	0.007	0.059	0.799	0.028	0.048	20.21	1.73	1936.3	64.7	-999	2	-999	1	1
10685814	13.46	0	17	6336.5	137.9	128.6	3.998	0.033	0.035	1.388	0.070	0.080	5.68	0.53	947.9	58.4	-999	1	0	-999	0
10686440	14.524	1	17	6073.5	106.5	104.7	4.523	0.017	0.024	0.936	0.026	0.035	20.92	2.81	149.6	10.6	-999	1	0	-999	0
10686479	13.319	0	17	4704.8	24.8	34.3	4.486	0.012	0.010	0.796	0.010	0.009	26.67	2.33	798.6	26.3	-999	1	1	-999	0
10686564	15.356	1	17	6270.0	113.6	110.4	4.426	0.025	0.031	1.083	0.042	0.046	7.29	0.61	927.2	61.6	-999	1	0	-999	0
10686594	15.536	1	17	5445.6	127.2	115.2	4.259	0.052	0.051	0.948	0.065	0.059	4.08	0.29	9511.8	648.4	-999	1	1	-999	0
10686809	14.06	1	17	4754.4	77.0	71.8	4.586	0.020	0.027	0.773	0.031	0.038	10.90	0.77	7533.9	310.7	-999	1	0	-999	0
10686843	14.988	1	17	6238.6	117.7	117.1	4.382	0.029	0.039	1.122	0.048	0.060	3.22	0.23	2284.1	182.3	1	1	0	-999	0
10686864	15.759	1	17	5806.6	131.7	126.6	4.015	0.188	0.193	1.125	0.152	0.123	12.97	1.04	1074.6	58.6	-999	1	-999	0	0
10686865	15.327	4	17	4136.6	46.8	71.0	4.641	0.036	0.020	0.607	0.016	0.016	13.06	0.96	3300.7	134.5	-999	1	0	-999	0
10687022	14.483	1	17	5668.1	96.6	91.0	4.534	0.018	0.027	0.910	0.031	0.040	20.74	3.07	246.2	13.1	-999	1	0	-999	0
10687164	14.325	1	17	5630.6	107.0	99.1	4.507	0.024	0.033	0.917	0.042	0.052	14.39	1.42	1820.9	71.4	-999	1	0	-999	0
10687572	12.012	1	17	5615.8	98.5	99.0	4.357	0.038	0.038	1.036	0.062	0.062	24.00	3.52	174.1	6.4	-999	1	0	-999	0
10687625	12.187	0	17	5994.2	110.0	109.3	4.385	0.032	0.039	1.058	0.061	0.069	37.93	6.08	403.5	11.0	-999	1	0	-999	0
10708840	14.957	1	17	4516.8	80.5	75.6	4.637	0.017	0.021	0.672	0.024	0.025	12.69	0.45	1930.7	110.6	-999	1	0	-999	0
10709349	13.865	1	17	6089.3	116.4	114.1	3.939	0.041	0.052	1.320	0.111	0.103	11.94	0.98	190.9	12.0	-999	1	0	-999	0
10709515	15.588	2	17	5748.9	117.4	113.8	3.847	0.142	0.130	1.212	0.143	0.127	18.59	2.42	201.3	17.3	-999	1	-999	-999	0
10709524	15.562	1	17	5298.1	118.5	112.1	3.873	0.055	0.058	1.029	0.080	0.082	12.02	0.82	8496.2	327.2	-999	1	0	-999	0
10709584	15.471	1	17	4261.2	75.8	59.3	4.636	0.019	0.022	0.650	0.022	0.018	14.90	1.32	1079.9	47.4	-999	1	0	-999	0
10709619	15.169	1	17	3486.5	93.5	66.6	4.844	0.009	0.009	0.350	0.009	0.009	36.43	2.71	3396.2	78.0	-999	1	0	-999	0
10709834	9.801	0	17	6676.4	134.5	136.7	4.095	0.030	0.028	1.433	0.070	0.062	2.97	1.00	68.8	6.6	-999	1	0	-999	0
10709949	14.811	1	17	4836.7	85.1	79.4	4.596	0.021	0.027	0.744	0.032	0.039	22.42	1.95	2599.7	76.3	-999	1	0	-999	0
10710097	15.565	1	17	4428.4	77.7	72.3	4.610	0.022	0.021	0.693	0.028	0.026	24.88	1.79	6284.7	170.7	-999	1	0	-999	0
10710233	16.226	14	17	3869.0	120.0	147.0	4.653	0.063	0.018	0.611	0.035	0.060	2.08	0.17	2460.0	274.1	-999	2	-999	-999	1
10710333	15.917	1	17	4668.0	58.2	65.6	4.512	0.019	0.018	0.777	0.019	0.017	23.70	2.14	1579.1	54.3	-999	1	1	-999	0
10710452	13.735	1	17	4651.0	18.9	25.5	4.502	0.011	0.015	0.775	0.011	0.009	32.15	5.11	781.5	20.4	-999	1	1	-999	0
10710588	12.713	1	17	5975.9	122.6	127.2	3.770	0.063	0.036	1.367	0.189	0.070	48.40	4.97	299.6	6.9	-999	1	0	-999	0
10710711	16.584	8	8	3864.8	68.0	77.8	4.722	0.014	0.014	0.510	0.015	0.015	17.24	2.14	1063.3	115.9	-999	1	0	-999	0
10710753	15.502	1	17	4108.5	51.8	78.0	4.650	0.031	0.017	0.595	0.014	0.016	0.64	0.04	13751.2	2259.3	1	1	0	-999	0
10711052	15.53	1	17	4882.7	90.5	82.9	4.591	0.023	0.029	0.752	0.035	0.040	20.78	1.66	3149.2	98.6	-999	1	0	-999	0
10711055	13.592	0	17	6157.4	123.3	116.9	3.905	0.034	0.035	1.163	0.058	0.065	6.97	0.83	553.0	32.4	-999	1	0	-999	0
10711297	15.325	1	17	5178.3	96.6	90.7	4.556	0.027	0.037	0.818	0.040	0.052	25.58	2.52	689.3	25.4	-999	1	0	-999	0
10711327	15.115	1	17	5927.2	107.1	100.5	4.483	0.024	0.033	0.980	0.042	0.055	16.62	2.26	1067.0	42.1	-999	1	0	-999	0
10711607	10.065	0	17	6343.5	148.6	166.1	3.899	0.040	0.036	1.316	0.130	0.079	3.10	0.41	149.2	12.4	-999	1	0	-999	0
10711644	13.255	0	17	6145.5	105.2	104.8	4.447	0.019	0.029	1.037	0.034	0.048	14.20	1.67	360.7	15.6	-999	1	0	-999	0
10711756	13.602	0	17	5025.7	88.7	80.9	4.564	0.022	0.032	0.819	0.033	0.045	7.45	0.52	7183.0	341.9	-999	1	0	-999	0
10711890	13.593	0	17	5799.4	115.3	111.1	4.157	0.042	0.039	0.928	0.069	0.060	22.24	2.04	222.5	9.2	-999	1	0	-999	0
10711897	15.979	1	17	4046.7	68.6	76.0	4.676	0.019	0.015	0.568	0.014	0.015	17.72	1.38	1503.6	61.3	-999	1	0	-999	0
10712013	14.769	1	17	5126.1	118.8	118.9	4.141	0.322	0.313	0.867	0.084	0.058	26.49	2.20	279.4	12.4	-999	1	-999	-999	0
10712063	13.897	1	17	4196.5	78.3	49.7	4.658	0.026	0.028	0.610	0.019	0.019	12.88	0.87	2908.3	108.4	-999	1	0	-999	0
10712066	14.232	1	17	5725.5	101.5	101.1	4.458	0.031	0.041	0.963	0.054	0.068	22.45	2.44	45.1	5.6	-999	1	0	-999	0
10712214	14.031	1	17	5598.6	97.9	93.8	4.512	0.023	0.035	0.914	0.040	0.057	28.96	2.45	350.6	12.0	-999	1	0	-999	0
10712232	14.084	1	17	4957.4	88.0	83.5	4.587	0.020	0.029	0.777	0.030	0.041	27.98	3.76	318.9	11.3	-999	1	0	-999	0
10712276	12.475	0	17	4464.0	67.2	58.7	4.580	0.024	0.018	0.736	0.029	0.023	12.10	0.91	1193.3	46.4	-999	1	0	-999	0
10712311	15.38	1	17	4652.7	81.1	76.8	4.589	0.024	0.024	0.731	0.033	0.031	26.48	1.94	2670.1	74.5	-999	1	0	-999	0
10712388	15.931	1	17	4724.9	85.9	80.2	4.542	0.030	0.023	0.764	0.034	0.027	19.39	1.90	1775.9	65.9	-999	1	0	-999	0
10712621	14.606	1	17	5641.0	197.0	177.0	4.411	0.162	0.198	0.759	0.124	0.044	25.04	2.18	356.0	10.4	-999	2	-999	-999	1
10712631	15.926	4	17	4539.8	82.4	78.9	4.608	0.022	0.024	0.704	0.031	0.029	15.10	1.02	868.1	44.8	-999	1	0	-999	0
10712632	13.65	1	17	5881.9	112.6	106.5	4.165	0.037	0.044	1.102	0.079	0.083	36.38	4.05	408.1	11.2	-999	1	0	-999	0
10712691	15.79	2	3	4827.0	91.9	83.8	4.589	0.025	0.030	0.747	0.037	0.038	23.37	2.75	590.1	38.2	-999	1	0	-999	0
10712830	13.608	0	17	5730.5	100.1	93.4	4.496	0.022	0.032	0.948	0.038	0.053	21.93	1.82	96.7	5.9	-999	1	0	-999	0
10712919	13.902	1	17	6073.3	153.0	118.4	4.176	0.035	0.038	1.148	0.075	0.087	21.64	1.54	186.1	8.9	-999	1	0	-999	0
10712956	16.266	8	8	3996.8	78.2	79.9	4.659	0.015	0.015	0.579	0.014	0.014	33.06	4.03	370.4	61.7	-999	1	0	-999	0
10713157	13.365	0	17	3948.2	78.8	75.0	4.662	0.013	0.013	0.575	0.013	0.013	28.58	2.12	4246.1	104.1	-999	1	0	-999	0
10713276	14.874	1	17	3804.3	77.7	73.4	4.719	0.012	0.012	0.510	0.012	0.012	44.54	4.12	637.2	16.7	-999	1	0	-999	0
10713355	13.626	1	17	5825.0	146.0	160.0	4.474	0.067	0.202	0.955	0.116	0.104	15.64	1.36	2905.4	97.8	-999	2	-999	-999	1
10713394	15.038	1	17	5526.0	110.4	107.9	4.408	0.049	0.051	0.911	0.070	0.067	4.75	0.34	9696.9	584.8	1	1	0	-999	0
10713507	13.568	0	17	5891.0	116.0	101.0	4.074	0.030	0.032	1.322	0.044	0.089	16.64	2.73	254.5	11.6	-999	1	0	-999	0
10713634	15.776	14	17	5153.9	127.1	124.4	4.502	0.039	0.039	0.828	0.056	0.050	53.70	3.94	811.7	34.8	-999	1	0	-999	0
10714051	11.627	0	17	6627.2	132.3	146.7	4.266	0.026	0.029	1.312	0.054	0.050	3.82	0.25	95.5	9.2	-999	1	0	-999	0
10714072	13.801	1	17	5159.2	97.7	85.9	4.496	0.037	0.030	0.811	0.051	0.042	10.98	0.74	6092.0	240.0	-999	1	0	0	0
10714205	13.084	0	17	5468.5	101.9	88.4	4.313	0.035	0.026	0.839	0.050	0.036	22.58	1.71	296.3	10.4	-999	1	0	-999	0
10714228	15.096	1	17	5706.6	104.7	102.2	4.440	0.039	0.049	0.960	0.061	0.069	25.55	4.42	268.1	13.7	-999	1	0	-999	0
10714245	11.382	0	17	6208.9	115.2	110.2	4.161	0.031	0.036	1.172	0.057	0.080	8.48	0.76	53.1	4.1	-999	1	0	-999	0
10714407	15.544	1	17	5501.2	99.5	95.7	4.520	0.031	0.045	0.889	0.046	0.058	27.20	1.73	380.5	18.4	-999	1	0	-999	0
10714422	15.328	1	17	4535.2	81.9	76.2	4.609	0.021	0.022	0.703	0.030	0.028	28.38	4.21	813.5	27.1	-999	1	0	-999	0
10716410	16.959	6	6	3901.2	71.7	76.6	4.710	0.017	0.017	0.525	0.018	0.018	35.19	5.08	1188.8	124.9	-999	1	0	-999	0
10716448	13.245	0	17	5931.7	116.5	118.0	3.930	0.053	0.035	1.195	0.127	0.067	16.98	1.42	38.0	4.5	-999	1	0	-999	0
10716466	15.915	1	17	4739.2	83.3	77.5	4.589	0.026	0.030	0.738	0.036	0.035	15.76	1.34	435.5	33.3	-999	1	0	-999	0
10716502	14.539	1	17	5537.6	94.9	90.0	4.535	0.022	0.034	0.888	0.037	0.053	20.90	2.27	480.1	22.4	-999	1	0	-999	0
10716598	14.372	1	17	5484.4	107.9	97.8	4.248	0.048	0.045	0.898	0.063	0.052	24.51	1.94	425.2	17.9	-999	1	0	-999	0
10716734	16.477	6	6	4213.0	147.0	162.0	4.637	0.052	0.024	0.617	0.061	0.055	39.59	4.55	1271.0	107.0	-999	2	-999	-999	1
10716868	15.612	1	17	4214.2	76.9	49.1	4.632	0.027	0.030	0.641	0.026	0.020	18.22	1.51	1305.9	61.3	-999	1	0	-999	0
10717220	14.223	1	17	5520.7	109.1	105.4	3.989	0.113	0.101	1.007	0.094	0.082	1.43	0.10	2207.3	255.2	1	1	-999	0	0
10717241	14.897	1	17	4266.8	77.6	66.7	4.646	0.018	0.019	0.636	0.018	0.018	15.74	0.61	1602.5	87.3	-999	1	0	0	0
10717304	15.474	1	17	4863.3	81.0	77.0	4.531	0.033	0.026	0.781	0.041	0.032	32.15	3.46	1508.6	49.5	-999	1	0	-999	0
10717530	13.283	0	17	5392.3	113.5	109.2	3.853	0.030	0.032	1.158	0.055	0.066	51.09	9.20	600.6	14.1	-999	1	0	-999	0
10717540	15.849	2	17	5076.7	78.1	75.5	4.402	0.032	0.031	0.840	0.025	0.022	31.27	1.20	1167.2	57.1	-999	1	1	-999	0
10717591	15.915	1	17	4401.7	79.5	74.0	4.625	0.020	0.021	0.675	0.026	0.024	40.14	4.33	1332.8	42.1	-999	1	0	-999	0
10717715	11.34	0	17	6799.7	141.7	136.4	4.132	0.030	0.029	1.376	0.064	0.054	3.98	0.52	161.2	13.1	-999	2	0	-999	0
10717754	13.878	1	17	5986.2	105.7	103.0	4.417	0.027	0.038	1.045	0.051	0.070	17.09	2.54	656.6	30.2	-999	1	0	-999	0
10717854	14.98	1	17	5230.6	97.5	89.6	4.491	0.040	0.039	0.843	0.056	0.052	22.42	2.30	1112.7	44.2	-999	1	0	-999	0
10717946	13.918	1	17	6256.5	120.5	129.8	4.122	0.034	0.035	1.283	0.058	0.067	12.91	0.91	42.3	6.7	-999	1	0	-999	0
10718005	15.076	1	17	5048.6	117.5	103.6	3.827	0.141	0.143	0.932	0.140	0.078	25.93	4.41	597.7	26.0	-999	1	-999	-999	0
10718016	14.86	1	17	5305.4	99.1	94.3	4.518	0.033	0.041	0.857	0.048	0.058	13.88	1.16	2083.2	91.6	-999	1	0	-999	0
10718101	16.976	6	6	3777.5	80.7	75.8	4.727	0.014	0.014	0.500	0.015	0.015	39.59	4.62	1563.3	145.4	-999	1	0	-999	0
10718216	14.513	1	17	5779.6	99.2	96.2	4.499	0.021	0.033	0.951	0.038	0.056	17.21	1.68	834.3	34.8	-999	1	0	-999	0
10718345	13.543	0	17	5351.2	81.9	85.3	4.492	0.026	0.035	0.960	0.043	0.054	36.68	6.35	452.6	14.3	-999	1	0	-999	0
10718455	13.0	0	17	5756.7	112.9	114.7	3.843	0.033	0.032	1.147	0.062	0.062	36.63	3.40	445.1	12.9	-999	1	0	-999	0
10718524	15.615	1	17	4989.8	52.7	63.8	4.415	0.026	0.026	0.834	0.018	0.016	50.80	2.05	763.0	34.5	-999	1	1	-999	0
10718590	15.593	1	17	5595.1	101.4	99.1	4.479	0.037	0.050	0.923	0.054	0.063	26.29	3.53	390.2	22.6	-999	1	0	-999	0
10718726	14.827	1	17	5931.2	116.5	113.2	4.304	0.046	0.046	1.038	0.073	0.072	37.14	5.45	377.4	14.6	-999	1	0	0	0
10718727	16.783	6	6	4008.4	76.9	79.7	4.670	0.020	0.019	0.570	0.018	0.018	31.71	2.96	1917.1	153.5	-999	1	0	-999	0
10718763	15.664	1	17	5121.6	89.4	82.7	4.555	0.024	0.036	0.852	0.037	0.043	11.06	0.86	5949.8	267.4	-999	1	0	-999	0
10718791	14.985	1	17	4733.2	88.0	80.7	4.609	0.020	0.025	0.721	0.030	0.034	8.44	0.63	5252.0	247.3	-999	1	0	-999	0
10718806	15.967	1	17	4139.5	67.6	90.3	4.596	0.023	0.018	0.642	0.018	0.017	16.30	1.31	1712.1	73.7	-999	1	0	-999	0
10718853	12.447	0	17	5824.5	91.4	88.7	4.494	0.015	0.023	0.998	0.028	0.040	15.75	2.08	1445.2	53.1	-999	1	0	-999	0
10718955	15.699	1	17	4751.4	83.0	78.0	4.567	0.029	0.026	0.755	0.037	0.034	35.68	4.61	1498.8	48.2	-999	1	0	-999	0
10718967	15.342	1	17	4322.7	67.8	71.3	4.690	0.017	0.015	0.584	0.017	0.015	26.12	2.19	166.3	14.5	-999	1	0	-999	0
10718968	15.827	4	17	5210.1	97.6	92.2	4.557	0.029	0.040	0.819	0.043	0.053	28.18	2.52	1250.1	31.9	-999	1	0	-999	0
10721527	15.818	1	17	4182.7	57.0	55.0	4.625	0.033	0.026	0.633	0.020	0.018	13.61	1.01	2624.9	106.6	-999	1	0	-999	0
10721574	15.328	1	17	5886.7	122.8	117.4	3.909	0.064	0.054	1.215	0.101	0.074	9.22	0.66	2092.4	101.5	-999	1	0	-999	0
10721728	15.582	1	17	4343.2	77.0	70.7	4.628	0.020	0.019	0.662	0.024	0.021	20.63	1.82	1784.2	60.9	-999	1	0	-999	0
10721756	12.343	0	17	6355.6	118.2	125.5	4.338	0.024	0.033	1.206	0.046	0.062	5.72	0.49	454.4	27.7	-999	1	0	-999	0
10721760	14.186	1	17	5415.7	100.1	97.1	4.462	0.041	0.044	0.885	0.062	0.063	33.43	5.52	308.3	10.3	-999	1	0	-999	0
10721800	15.842	4	17	4557.7	79.9	74.9	4.611	0.021	0.024	0.703	0.030	0.029	36.16	2.79	507.4	20.6	-999	1	0	-999	0
10721845	13.075	0	17	6047.0	114.5	114.2	3.936	0.046	0.042	1.280	0.133	0.075	12.45	0.91	16.7	3.9	-999	1	0	-999	0
10721949	15.59	1	17	4328.0	129.0	129.0	4.695	0.058	0.031	0.533	0.052	0.036	17.00	1.56	1003.7	43.0	-999	2	-999	-999	1
10721967	14.651	1	17	4417.0	70.8	62.9	4.588	0.022	0.015	0.711	0.027	0.021	40.98	3.93	2178.7	47.6	-999	1	0	-999	0
10721971	14.266	1	17	5354.8	95.8	80.5	4.200	0.035	0.030	0.885	0.050	0.037	32.36	4.78	384.4	12.4	-999	1	0	-999	0
10722215	15.023	1	17	5002.0	164.0	149.0	4.460	0.100	0.150	0.831	0.063	0.053	17.00	1.32	707.4	30.0	-999	2	-999	-999	1
10722289	13.294	0	17	5512.2	97.7	94.7	4.527	0.033	0.040	0.821	0.048	0.052	24.55	3.22	338.6	11.3	-999	1	0	-999	0
10722676	15.002	1	17	5835.7	112.5	108.9	4.242	0.083	0.081	1.037	0.084	0.081	17.33	1.89	690.3	29.1	-999	1	0	-999	0
10722785	11.667	0	17	6299.7	119.9	114.7	4.341	0.029	0.036	1.146	0.055	0.067	6.87	0.57	352.2	19.5	-999	1	0	-999	0
10722814	15.077	6	9	3895.9	72.2	77.8	4.696	0.013	0.013	0.539	0.013	0.013	36.93	2.78	1065.0	34.5	-999	1	0	-999	0
10722884	13.403	0	17	5289.8	94.6	88.1	4.588	0.032	0.039	0.741	0.036	0.041	29.16	2.31	43.5	3.5	-999	1	-999	-999	0
10722944	15.818	1	17	5497.8	98.0	93.5	4.521	0.033	0.048	0.886	0.048	0.058	23.21	1.90	1776.8	59.2	-999	1	0	-999	0
10722988	13.672	1	17	6105.6	107.9	106.3	4.436	0.024	0.034	1.024	0.043	0.057	14.98	3.24	248.1	12.2	-999	1	0	-999	0
10723056	15.778	1	17	4229.4	81.6	59.1	4.658	0.019	0.030	0.626	0.017	0.018	27.80	1.92	2201.7	64.1	-999	1	0	-999	0
10723262	15.746	1	17	5626.5	104.6	100.9	4.434	0.056	0.067	0.936	0.064	0.067	4.91	0.36	3131.3	205.2	1	1	0	-999	0
10723397	13.263	1	17	6091.5	106.8	104.8	4.443	0.024	0.033	1.022	0.041	0.055	21.34	1.84	261.0	10.0	-999	1	0	-999	0
10723402	14.232	1	17	5444.4	95.3	91.1	4.560	0.019	0.033	0.853	0.032	0.050	21.53	2.11	394.1	17.4	-999	1	0	-999	0
10723510	13.415	0	17	5943.5	95.9	93.7	4.466	0.016	0.025	1.034	0.032	0.044	19.09	2.64	586.7	20.3	-999	1	0	-999	0
10723598	14.756	1	17	5666.1	98.3	93.4	4.493	0.027	0.039	0.935	0.046	0.060	16.10	1.52	2840.7	105.9	-999	1	0	-999	0
10723698	14.482	1	17	5384.8	90.0	87.4	4.554	0.019	0.029	0.874	0.030	0.041	16.88	1.25	1498.0	52.4	-999	1	0	-999	0
10723823	14.098	1	17	5548.5	115.7	110.9	3.855	0.036	0.035	1.087	0.064	0.061	36.17	2.67	82.6	5.0	-999	1	0	-999	0
10723937	13.805	1	17	5433.5	88.0	83.3	4.526	0.019	0.030	0.924	0.034	0.045	20.21	2.02	1621.4	49.8	-999	1	0	-999	0
10723948	14.802	1	17	5680.4	115.6	109.1	3.932	0.046	0.044	1.103	0.069	0.065	13.06	1.31	800.5	36.6	-999	1	0	-999	0
10724037	13.066	1	17	5897.1	95.8	93.5	4.459	0.019	0.031	1.024	0.037	0.052	19.64	3.69	202.1	8.4	-999	1	0	-999	0
10724113	11.827	0	17	6454.2	136.3	121.9	3.663	0.057	0.039	1.556	0.195	0.090	6.30	0.69	171.3	5.6	-999	1	0	-999	0
10724158	13.209	0	17	5774.9	120.0	114.2	3.956	0.120	0.098	1.257	0.151	0.116	19.39	2.24	341.2	12.7	-999	1	-999	-999	0
10724279	11.905	0	17	6342.2	130.4	123.8	4.145	0.029	0.032	1.320	0.055	0.057	7.35	0.60	47.6	4.7	-999	1	0	-999	0
10724300	14.708	1	17	5593.0	87.9	82.0	4.488	0.018	0.028	1.015	0.035	0.046	51.51	5.75	487.1	12.5	-999	1	0	-999	0
10724336	15.729	1	17	3613.5	82.2	63.7	4.781	0.010	0.010	0.429	0.011	0.011	43.02	2.94	1356.9	34.7	-999	1	0	-999	0
10724369	14.755	1	17	5635.8	101.6	99.6	4.399	0.045	0.048	0.942	0.070	0.070	28.38	2.10	304.4	9.4	-999	1	0	0	0
10724379	15.358	1	17	5501.8	110.0	102.6	4.342	0.052	0.048	0.904	0.068	0.060	23.84	2.26	234.3	14.6	-999	1	0	-999	0
10724977	15.961	2	17	5471.0	95.3	91.8	4.557	0.026	0.037	0.852	0.043	0.051	24.53	1.86	953.4	37.7	-999	1	0	-999	0
10725005	13.612	0	17	5110.3	82.8	77.3	4.569	0.016	0.026	0.854	0.028	0.037	17.35	1.29	4378.0	138.0	-999	1	0	-999	0
10726925	15.746	1	17	4573.8	80.5	76.0	4.643	0.021	0.019	0.637	0.023	0.020	26.67	2.55	311.2	18.3	-999	1	0	-999	0
10726997	13.63	1	17	6810.6	144.8	140.3	4.212	0.032	0.034	1.397	0.069	0.058	2.16	0.30	141.8	22.7	-999	3	0	-999	0
10727024	15.486	4	17	5115.2	86.5	79.7	4.584	0.016	0.021	0.840	0.030	0.033	18.21	1.51	3276.3	108.8	-999	1	0	-999	0
10727037	13.847	1	17	5599.6	93.8	88.6	4.524	0.022	0.032	0.901	0.036	0.048	20.27	8.62	351.2	13.7	-999	1	0	-999	0
10727120	14.727	1	17	5477.7	96.5	97.5	4.480	0.036	0.046	0.899	0.056	0.064	25.40	4.00	534.4	19.0	-999	1	0	-999	0
10727170	15.3	1	17	5811.6	103.6	96.9	4.505	0.025	0.035	0.943	0.044	0.054	15.84	1.64	1281.7	51.2	-999	1	0	-999	0
10727227	13.366	0	17	5720.0	108.9	109.1	4.143	0.046	0.041	1.010	0.085	0.069	20.07	1.99	1013.0	31.9	-999	1	0	-999	0
10727292	13.977	1	17	5850.8	109.8	106.0	4.220	0.039	0.043	1.071	0.072	0.077	7.92	0.66	620.3	34.6	-999	1	0	-999	0
10727402	14.343	1	17	5720.7	93.3	92.0	4.496	0.021	0.031	0.967	0.037	0.048	10.30	0.72	6411.6	262.3	-999	1	0	-999	0
10727527	13.977	1	17	6279.2	118.4	124.2	4.063	0.039	0.048	1.130	0.091	0.074	16.89	1.37	58.9	6.2	-999	1	0	-999	0
10727571	12.486	0	17	5927.1	96.4	89.5	3.914	0.026	0.040	1.508	0.044	0.133	13.69	1.75	732.2	27.7	-999	1	0	-999	0
10727657	14.146	1	17	5024.7	51.2	51.2	4.398	0.016	0.014	0.841	0.016	0.012	11.85	1.24	2162.9	86.1	-999	1	1	-999	0
10727706	13.289	0	17	6069.4	113.5	112.2	3.980	0.039	0.044	1.254	0.110	0.082	15.08	1.04	34.9	4.5	-999	1	0	-999	0
10727731	15.163	1	17	4886.5	86.4	78.6	4.568	0.027	0.030	0.771	0.038	0.041	27.42	2.27	2558.6	69.4	-999	1	0	-999	0
10727838	13.84	1	17	5501.9	108.6	104.5	4.345	0.081	0.079	0.943	0.065	0.062	21.36	1.89	543.7	18.7	-999	1	-999	-999	0
10727884	14.819	1	17	3947.2	79.6	77.2	4.646	0.014	0.014	0.589	0.013	0.013	29.59	2.26	3995.2	99.3	-999	1	0	-999	0
10727922	11.245	0	17	6295.9	121.2	123.6	3.998	0.028	0.047	1.301	0.057	0.110	11.40	0.83	74.9	4.3	-999	1	0	-999	0
10728072	14.588	1	17	5599.0	130.9	117.3	3.815	0.035	0.032	1.268	0.060	0.066	5.12	0.37	4887.4	287.5	1	1	0	-999	0
10728187	14.27	1	17	5738.3	109.1	124.9	3.940	0.056	0.039	1.268	0.141	0.059	6.57	0.49	3807.8	198.2	-999	1	0	-999	0
10728256	12.476	0	17	5892.2	110.2	106.7	4.307	0.032	0.037	1.156	0.062	0.064	13.36	1.12	139.8	7.3	-999	1	0	-999	0
10728319	15.444	1	17	5737.5	112.8	118.5	4.446	0.038	0.049	0.967	0.059	0.071	24.03	3.54	231.3	15.0	-999	1	0	-999	0
10728438	14.803	1	17	4062.9	114.1	114.6	4.598	0.020	0.021	0.635	0.020	0.021	24.54	3.73	462.6	17.8	-999	1	0	-999	0
10728551	11.72	0	17	6037.9	112.2	102.1	3.957	0.026	0.033	1.470	0.051	0.091	20.87	4.23	166.9	6.0	-999	1	0	-999	0
10728695	15.987	4	17	5145.5	120.3	110.4	3.837	0.074	0.078	0.988	0.100	0.094	26.87	2.09	43.7	17.1	-999	1	0	-999	0
10728878	14.951	1	17	5588.8	101.7	101.5	4.408	0.046	0.050	0.929	0.069	0.069	19.64	2.45	237.7	14.0	-999	1	0	-999	0
10729143	15.569	5	17	5198.8	106.8	99.6	4.547	0.044	0.063	0.813	0.055	0.058	28.94	6.61	1320.5	46.1	-999	1	-999	-999	0
10729622	12.841	0	17	5524.5	107.1	104.2	3.652	0.025	0.024	1.545	0.037	0.050	10.45	0.81	3348.2	135.7	-999	1	0	-999	0
10729668	15.671	1	17	4528.1	77.3	73.1	4.585	0.025	0.020	0.723	0.031	0.026	28.38	2.35	2305.4	65.1	-999	1	0	-999	0
10729684	15.607	1	17	3711.5	61.8	79.3	4.782	0.011	0.011	0.435	0.011	0.012	40.14	3.01	1882.2	45.8	-999	1	0	-999	0
10729809	15.632	1	17	4959.9	66.7	73.1	4.470	0.016	0.015	0.788	0.020	0.017	28.38	2.33	1970.9	56.8	-999	1	1	-999	0
10729852	15.975	1	17	4250.0	81.3	65.8	4.656	0.019	0.025	0.629	0.020	0.020	15.00	3.12	773.3	42.4	-999	1	0	-999	0
10729876	15.427	1	17	4575.9	75.6	71.7	4.591	0.024	0.021	0.717	0.031	0.028	19.66	1.42	8460.7	253.8	-999	1	0	-999	0
10729901	13.721	1	17	5795.7	100.7	98.9	4.436	0.041	0.054	1.007	0.058	0.061	10.64	0.64	158.3	11.1	-999	1	-999	-999	0
10729984	15.332	1	17	5524.7	91.6	87.0	4.551	0.019	0.026	0.897	0.033	0.036	12.70	0.89	3256.3	128.2	-999	1	0	-999	0
10730034	15.173	1	17	5249.0	92.5	86.8	4.515	0.030	0.041	0.893	0.045	0.052	25.05	2.04	1280.4	40.0	-999	1	0	0	0
10730070	14.11	1	17	5877.0	101.8	99.5	4.434	0.030	0.040	1.009	0.053	0.070	33.92	3.21	437.4	12.9	-999	1	0	0	0
10730250	14.812	1	17	5798.1	126.3	114.6	3.710	0.049	0.046	1.382	0.077	0.079	6.44	0.44	1906.8	107.5	-999	1	0	-1	0
10730270	13.878	1	17	5288.2	76.8	67.8	4.351	0.027	0.021	0.841	0.037	0.026	23.05	2.00	815.3	25.3	-999	1	0	-999	0
10730366	15.309	1	17	5180.3	90.1	85.2	4.554	0.029	0.039	0.811	0.040	0.048	14.49	1.47	1398.0	57.5	-999	1	0	-999	0
10730558	13.559	0	17	5904.4	101.9	101.1	4.472	0.024	0.034	0.968	0.042	0.056	24.35	2.57	168.9	7.4	-999	1	0	-999	0
10730818	15.372	1	17	4192.6	67.6	39.9	4.645	0.023	0.038	0.630	0.014	0.014	20.63	1.60	1414.7	49.0	-999	1	0	-999	0
10730886	15.831	2	17	5841.2	110.1	106.7	4.460	0.048	0.062	0.920	0.056	0.057	12.51	1.28	1955.8	87.3	-999	1	0	-999	0
10731086	14.369	1	17	5895.0	141.0	159.0	4.582	0.040	0.160	0.874	0.088	0.096	15.73	1.94	419.1	19.2	-999	2	-999	-999	1
10731229	15.289	1	17	3999.5	70.9	76.5	4.677	0.015	0.014	0.564	0.013	0.014	25.94	1.84	1860.2	54.4	-999	1	0	-999	0
10731303	15.734	4	17	5390.7	96.6	95.3	4.567	0.022	0.031	0.854	0.037	0.039	20.49	2.10	1097.0	43.0	-999	1	0	-999	0
10731529	12.91	1	17	6068.0	162.0	198.0	4.384	0.105	0.195	1.025	0.153	0.126	8.43	0.67	3776.5	169.9	-999	2	-999	-999	1
10731790	13.715	1	17	5863.6	112.4	105.6	4.289	0.038	0.039	1.095	0.066	0.072	5.49	0.39	6099.4	339.5	1	1	0	-999	0
10731826	14.96	1	17	5853.0	157.0	175.0	4.529	0.037	0.200	0.990	0.116	0.127	11.60	1.10	2448.3	101.2	-999	2	-999	-999	1
10731839	11.946	0	17	3512.9	73.7	67.1	4.807	0.010	0.010	0.392	0.010	0.010	45.47	3.07	2018.2	39.3	-999	1	-999	-999	0
10731864	14.443	1	17	5903.1	110.6	109.5	4.397	0.037	0.045	1.026	0.064	0.075	21.21	4.17	213.3	11.4	-999	1	0	-999	0
10732063	15.439	1	17	3613.4	74.4	71.1	4.761	0.011	0.011	0.451	0.012	0.011	51.51	4.25	4668.7	89.3	-999	1	0	-999	0
10732086	10.579	0	17	6098.7	104.5	102.9	4.394	0.023	0.033	1.111	0.045	0.061	3.13	0.22	2107.8	154.5	1	1	0	-999	0
10732223	15.182	4	17	4541.0	159.0	159.0	4.598	0.059	0.027	0.666	0.073	0.055	11.93	0.91	667.9	35.4	-999	2	1	-999	1
10732231	13.935	1	17	5959.5	98.9	97.2	4.454	0.021	0.030	1.028	0.038	0.053	11.84	0.96	1517.4	61.5	-999	1	0	-999	0
10732318	15.16	2	15	5671.0	109.6	115.8	4.085	0.055	0.053	1.078	0.109	0.072	3.95	0.24	413.8	27.0	-999	1	0	-999	0
10732362	14.749	1	17	5672.3	112.7	108.0	4.209	0.045	0.046	1.009	0.077	0.070	28.55	1.95	93.1	7.5	-999	1	0	-999	0
10732407	14.613	1	17	5473.2	90.3	88.6	4.511	0.020	0.030	0.955	0.037	0.046	18.47	3.11	1081.4	53.0	-999	1	0	-999	0
10732478	15.751	4	17	5785.0	105.1	101.3	4.471	0.034	0.047	0.965	0.052	0.063	8.91	0.76	1440.3	80.1	-999	1	0	-999	0
10732609	14.975	1	17	5482.0	114.9	110.5	3.972	0.046	0.045	1.016	0.064	0.062	13.80	1.01	3661.1	134.7	-999	1	0	-999	0
10732710	15.326	1	17	6000.4	104.2	104.7	4.087	0.050	0.058	1.193	0.082	0.101	9.87	0.71	25.7	13.9	-999	1	0	-999	0
10732773	15.323	1	17	5138.2	93.5	87.3	4.563	0.024	0.035	0.815	0.035	0.046	30.21	4.64	762.5	25.1	-999	1	0	-999	0
10732845	15.612	1	17	5480.1	104.7	102.9	4.411	0.052	0.054	0.941	0.063	0.063	18.19	1.51	1389.8	53.3	-999	1	0	-999	0
10732859	15.36	1	17	5514.9	98.5	98.1	4.499	0.034	0.047	0.901	0.050	0.061	5.68	0.41	2171.7	134.0	-999	1	0	-999	0
10732916	15.008	1	17	5548.6	110.3	105.4	4.331	0.048	0.046	0.917	0.070	0.064	29.17	3.41	240.2	11.8	-999	1	0	-999	0
10732969	15.069	1	17	5401.6	93.9	79.5	4.216	0.039	0.036	0.868	0.050	0.035	23.52	1.93	227.0	13.0	-999	1	0	-999	0
10733026	13.576	0	17	5835.4	101.9	101.2	4.021	0.034	0.051	1.290	0.069	0.118	8.71	0.64	173.3	7.6	-999	1	0	-999	0
10733171	15.506	1	17	5782.4	103.1	100.2	4.474	0.033	0.045	0.963	0.051	0.062	20.07	2.74	43.4	11.5	-999	1	0	-999	0
10733216	15.247	1	17	5000.0	91.2	82.7	4.547	0.032	0.034	0.796	0.042	0.045	23.38	1.97	617.7	24.3	-999	1	0	-999	0
10733307	15.324	1	17	3708.3	69.9	74.8	4.771	0.011	0.011	0.448	0.011	0.011	42.43	2.96	1399.9	33.7	-999	1	0	-999	0
10733308	14.793	1	17	4199.3	50.2	63.8	4.596	0.031	0.021	0.654	0.028	0.016	27.99	2.06	1209.8	34.7	-999	1	0	-999	0
10733357	12.506	0	17	6462.1	145.8	124.6	4.234	0.032	0.035	1.289	0.062	0.062	8.54	0.70	90.5	7.0	-999	1	0	-999	0
10733418	13.112	0	17	6210.3	118.4	118.4	4.113	0.050	0.051	1.203	0.066	0.088	20.90	1.57	62.1	4.3	-999	1	0	-999	0
10733513	15.107	4	17	4845.2	90.5	84.4	4.604	0.020	0.027	0.736	0.032	0.038	30.42	2.56	908.4	27.4	-999	1	0	-999	0
10733552	13.81	1	17	5649.0	155.0	155.0	4.438	0.098	0.182	0.893	0.115	0.083	27.24	3.96	57.1	4.6	-999	2	-999	-999	1
10733608	13.111	0	17	5135.7	123.7	105.8	3.646	0.035	0.050	1.384	0.080	0.119	86.04	9.37	1889.6	27.3	-999	1	0	-999	0
10733649	14.112	1	17	5342.9	82.3	86.4	4.490	0.026	0.035	0.969	0.041	0.054	22.90	2.24	302.6	12.2	-999	1	0	-999	0
10733824	15.671	4	17	6092.0	192.0	235.0	4.471	0.052	0.208	1.074	0.137	0.150	8.25	0.61	2443.1	126.8	-999	2	-999	-999	1
10733905	13.958	1	17	5954.6	120.6	113.4	4.252	0.042	0.045	1.043	0.074	0.073	16.19	1.32	248.5	12.4	-999	1	0	-999	0
10733940	14.619	1	17	5672.1	116.9	115.9	4.097	0.052	0.047	1.019	0.087	0.074	6.09	0.44	4162.0	226.0	-999	1	0	-999	0
10733985	11.145	0	17	6306.4	135.2	130.2	4.084	0.026	0.028	1.385	0.060	0.060	4.29	0.60	193.3	14.2	-999	1	0	-999	0
10734053	15.97	4	17	5210.1	102.1	94.7	4.512	0.044	0.049	0.835	0.051	0.051	27.62	3.43	16.2	12.8	-999	1	0	-999	0
10734057	15.251	1	17	3972.7	79.3	76.7	4.648	0.014	0.014	0.588	0.013	0.013	27.80	2.06	2251.0	61.9	-999	1	0	-999	0
10734062	14.772	1	17	4282.5	79.7	66.5	4.644	0.017	0.019	0.646	0.020	0.019	13.43	1.04	2337.7	89.3	-999	1	0	-999	0
10734069	14.634	1	17	4170.0	53.0	56.8	4.630	0.036	0.025	0.625	0.018	0.017	12.88	0.85	1417.1	57.8	-999	1	0	-999	0
10734087	14.018	17	17	5524.0	123.4	117.4	3.704	0.030	0.033	1.326	0.060	0.066	13.24	1.88	7026.6	628.9	-999	1	0	-999	0
10734145	13.73	1	17	6180.6	152.8	139.8	4.403	0.020	0.029	1.097	0.045	0.066	7.81	0.71	850.2	44.6	-999	1	0	-999	0
10734307	15.062	1	17	4958.9	89.8	85.7	4.584	0.027	0.029	0.736	0.037	0.037	26.85	4.16	582.6	20.9	-999	1	0	-999	0
10734352	15.636	1	17	5423.9	100.4	97.6	4.540	0.027	0.041	0.865	0.042	0.055	23.40	2.60	335.7	19.3	-999	1	0	-999	0
10734391	14.655	1	17	5804.6	97.1	96.0	4.476	0.022	0.032	0.994	0.039	0.052	22.26	2.74	258.5	12.6	-999	1	0	-999	0
10734541	14.895	1	17	5432.1	94.8	86.5	4.348	0.022	0.021	0.785	0.024	0.023	5.28	0.34	29.5	14.9	-999	1	0	-999	0
10734649	14.822	1	17	4868.0	99.2	95.7	4.616	0.018	0.025	0.725	0.029	0.037	38.52	5.07	189.0	8.6	-999	1	0	-999	0
10734773	15.255	1	17	4305.6	71.2	65.8	4.626	0.019	0.019	0.666	0.024	0.020	15.53	1.10	447.6	24.3	-999	1	0	-999	0
10734822	15.153	1	17	5163.1	94.9	88.8	4.546	0.029	0.038	0.822	0.042	0.052	28.38	4.21	845.1	27.0	-999	1	0	-999	0
10734837	14.106	10	10	5915.9	120.7	114.4	3.911	0.057	0.041	1.226	0.145	0.074	18.19	1.58	105.1	7.7	-999	1	0	-999	0
10734977	15.497	1	17	5225.3	97.3	92.3	4.569	0.025	0.037	0.810	0.041	0.051	14.59	1.16	4347.7	157.4	-999	1	0	-999	0
10735002	13.92	1	17	5344.1	111.8	107.3	3.825	0.030	0.033	1.184	0.058	0.068	61.26	9.28	803.6	15.4	-999	1	0	-999	0
10735160	14.962	1	17	5802.5	98.5	96.2	4.482	0.025	0.035	0.977	0.042	0.051	18.83	2.43	294.0	16.0	-999	1	0	-999	0
10735250	12.275	1	17	6075.1	124.3	123.2	3.988	0.038	0.038	0.968	0.063	0.056	14.19	2.32	184.8	8.4	-999	1	0	-999	0
10735400	13.983	1	17	5616.7	102.3	98.2	4.286	0.033	0.037	1.073	0.054	0.059	21.10	1.61	49.1	5.3	-999	1	0	-999	0
10735429	15.363	1	17	5341.8	90.0	77.2	4.278	0.043	0.040	0.875	0.048	0.034	21.37	1.60	55.6	10.5	-999	1	0	-999	0
10735430	15.269	1	17	4856.1	88.1	81.4	4.597	0.022	0.028	0.745	0.034	0.039	20.92	1.59	4780.9	142.1	-999	1	0	-999	0
10735454	14.983	1	17	5571.7	108.9	102.7	4.250	0.048	0.045	0.888	0.065	0.055	19.12	1.90	729.5	28.7	-999	1	0	-999	0
10735623	12.622	0	17	6219.3	126.8	117.5	4.278	0.032	0.039	1.134	0.066	0.071	5.71	0.48	34.8	5.8	-999	1	0	-999	0
10735701	14.756	1	17	6134.6	111.0	106.3	4.413	0.026	0.037	1.080	0.047	0.063	9.93	1.00	236.8	18.5	-999	1	0	-999	0
10735721	13.808	1	17	5445.5	85.3	82.5	4.490	0.022	0.031	0.986	0.040	0.053	9.04	0.67	3684.4	162.2	-999	1	0	-999	0
10735869	14.846	1	17	5465.8	87.9	84.2	4.502	0.023	0.033	0.967	0.039	0.050	30.63	4.87	1048.8	32.5	-999	1	0	-999	0
10735885	14.24	1	17	6235.8	107.8	104.0	4.396	0.019	0.026	1.148	0.037	0.046	6.21	0.47	2941.8	159.3	-999	1	0	-999	0
10735922	15.96	1	17	5681.1	109.0	104.2	4.420	0.057	0.068	0.953	0.066	0.069	21.51	3.30	90.7	16.5	-999	1	0	-999	0
10735951	13.489	0	17	6548.4	123.1	125.7	4.255	0.025	0.029	1.361	0.053	0.053	7.01	0.57	16.4	6.1	-999	1	0	-999	0
10735967	15.304	1	17	4401.8	77.3	75.4	4.639	0.018	0.020	0.661	0.024	0.023	11.29	0.76	2596.5	110.6	-999	1	0	-999	0
10736021	14.706	1	17	5497.9	102.3	100.0	4.494	0.036	0.050	0.899	0.052	0.062	26.45	3.86	462.4	16.8	-999	1	0	-999	0
10736080	13.987	1	17	5555.1	112.6	108.3	4.289	0.040	0.041	0.966	0.066	0.065	29.53	5.09	177.1	7.5	-999	1	0	-999	0
10736204	14.826	1	17	5757.0	101.1	98.2	4.514	0.022	0.032	0.930	0.039	0.052	24.49	5.52	194.3	10.9	-999	1	0	-999	0
10736265	13.691	1	17	6620.2	144.8	139.0	4.209	0.032	0.029	1.288	0.054	0.047	2.75	0.27	64.0	14.4	-999	1	0	-999	0
10736397	14.341	4	17	5638.0	178.0	198.0	4.391	0.193	0.258	0.773	0.124	0.053	24.85	0.99	1856.6	52.0	-999	2	-999	-999	1
10736408	13.103	0	17	5797.9	115.5	91.5	4.184	0.030	0.036	1.174	0.055	0.080	21.81	1.90	528.9	17.0	-999	1	0	-999	0
10736489	12.92	0	17	5068.2	76.2	68.8	4.448	0.029	0.019	0.824	0.039	0.025	2.56	0.17	23756.7	1902.7	1	1	0	1	0
10736497	15.63	1	17	4478.0	134.0	121.0	4.588	0.052	0.021	0.698	0.054	0.054	12.18	0.86	2569.3	108.5	-999	2	-999	-999	1
10736824	13.739	1	17	5775.8	110.4	106.6	4.206	0.041	0.042	1.008	0.079	0.070	20.95	3.28	159.9	8.0	-999	1	0	-999	0
10736868	13.723	1	17	5395.7	97.1	82.7	4.256	0.037	0.030	0.885	0.056	0.041	6.25	0.45	7102.3	369.3	1	1	0	-999	0
10736875	15.193	1	17	5990.5	116.5	113.9	4.491	0.025	0.032	0.974	0.044	0.053	10.09	0.71	3188.5	140.0	-999	1	0	-999	0
10736876	15.736	1	17	4797.4	83.8	78.2	4.571	0.028	0.029	0.758	0.037	0.037	40.42	3.98	652.5	21.7	-999	1	0	-999	0
10736877	15.745	1	17	5514.0	109.9	103.3	4.336	0.068	0.064	0.909	0.069	0.062	27.28	2.15	1327.6	43.0	-999	1	0	-999	0
10737010	15.237	1	17	5497.6	95.6	91.6	4.556	0.022	0.034	0.860	0.038	0.049	8.78	0.64	4295.1	198.2	-999	1	0	-999	0
10737056	15.655	1	17	5083.0	151.0	151.0	4.620	0.035	0.070	0.800	0.063	0.095	12.06	0.82	30.3	15.9	-999	2	-999	-999	1
10737130	15.258	1	17	5140.1	100.8	94.3	4.547	0.039	0.052	0.809	0.049	0.052	29.59	1.28	471.5	25.7	-999	1	-999	-999	0
10737171	15.891	1	17	4878.0	89.5	82.5	4.562	0.031	0.032	0.771	0.040	0.039	16.42	1.41	1788.7	71.6	-999	1	0	-999	0
10737179	14.435	1	17	4529.6	72.9	70.2	4.598	0.022	0.021	0.713	0.030	0.027	31.71	3.74	535.4	16.3	-999	1	0	-999	0
10737192	16.059	8	8	3901.5	82.0	81.8	4.647	0.017	0.017	0.584	0.016	0.017	18.99	1.66	1123.5	101.1	-999	1	0	-999	0
10737245	15.335	1	17	5836.7	127.4	118.2	3.739	0.077	0.073	1.356	0.111	0.100	10.52	0.85	1553.1	73.8	-999	1	0	-999	0
10737290	15.207	1	17	4914.5	90.8	83.7	4.579	0.024	0.030	0.767	0.036	0.043	29.59	2.18	3314.2	84.8	-999	1	0	-999	0
10737327	13.141	1	17	6159.1	114.9	107.5	3.949	0.028	0.034	1.464	0.061	0.100	10.20	1.24	47.2	5.6	-999	1	0	-999	0
10737412	14.96	1	17	4653.6	77.7	70.7	4.594	0.023	0.023	0.727	0.032	0.032	12.79	0.97	2986.6	115.7	-999	1	0	-999	0
10737437	13.934	1	17	5723.0	115.0	109.2	4.315	0.054	0.053	0.977	0.072	0.068	16.51	1.30	785.5	29.1	-999	1	0	1	0
10741848	14.386	1	17	4793.3	77.0	72.2	4.555	0.029	0.024	0.765	0.039	0.033	25.94	2.02	3087.6	95.0	-999	1	0	-999	0
10741998	15.514	2	3	4917.6	90.8	85.5	4.579	0.027	0.030	0.752	0.037	0.039	31.27	3.28	1732.6	77.3	-999	1	0	-999	0
10742090	14.71	1	17	5901.3	120.0	115.3	4.218	0.046	0.048	1.020	0.079	0.073	14.90	1.41	1066.0	44.3	-999	1	0	-999	0
10742108	12.412	0	17	6728.4	137.8	134.2	3.824	0.034	0.033	1.670	0.080	0.076	4.29	0.74	121.1	11.8	-999	2	0	-999	0
10742131	15.032	4	17	6090.5	119.4	111.9	4.023	0.168	0.165	1.248	0.161	0.128	0.77	0.05	1379.2	241.5	-999	1	-999	-999	0
10742164	14.909	1	17	6205.6	126.3	118.1	4.280	0.043	0.049	1.171	0.068	0.079	9.61	0.73	2103.0	101.5	-999	1	0	-999	0
10742365	15.091	1	17	6248.3	119.2	112.3	4.435	0.024	0.030	1.069	0.043	0.053	12.34	2.27	355.5	24.8	-999	1	0	-999	0
10742461	12.666	0	17	5911.4	119.6	120.4	4.013	0.080	0.077	1.174	0.124	0.104	12.91	3.03	63.3	5.3	-999	1	-999	-999	0
10742602	15.51	2	17	5662.1	114.5	109.5	4.525	0.045	0.060	0.893	0.068	0.065	5.05	0.36	1524.9	109.4	-999	1	-999	-999	0
10742955	14.031	1	17	6019.7	114.4	109.1	4.168	0.039	0.039	1.194	0.061	0.086	12.51	1.46	995.6	44.5	-999	1	0	-999	0
10742961	15.066	1	17	5164.5	92.4	88.1	4.592	0.020	0.031	0.779	0.033	0.046	17.84	1.53	2855.2	99.0	-999	1	0	-999	0
10743019	14.766	1	17	5017.0	71.6	61.8	4.422	0.019	0.015	0.831	0.022	0.016	33.06	5.91	936.8	31.0	-999	1	1	-999	0
10743021	14.935	1	17	5451.7	100.9	100.9	4.483	0.037	0.046	0.893	0.056	0.064	12.95	0.91	5895.6	236.9	-999	1	0	-999	0
10743128	14.972	1	17	6154.6	120.7	110.0	4.088	0.050	0.052	1.237	0.066	0.093	6.45	0.62	356.2	32.1	-999	1	0	-999	0
10743184	15.457	1	17	5948.4	107.6	111.4	4.095	0.054	0.063	1.159	0.093	0.096	8.91	0.78	241.5	27.1	-999	1	0	-999	0
10743191	15.909	4	17	5598.0	175.0	194.0	4.540	0.033	0.187	1.016	0.084	0.115	8.92	0.72	4706.6	250.9	-999	2	-999	-999	1
10743282	15.118	1	17	5801.3	102.2	99.4	4.471	0.029	0.041	0.972	0.048	0.063	10.81	0.82	4581.9	189.8	-999	1	0	-999	0
10743302	15.61	4	17	5562.4	103.9	103.4	4.450	0.046	0.055	0.920	0.061	0.066	21.37	2.03	105.7	15.9	-999	1	0	-999	0
10743315	12.778	0	17	6489.4	123.9	124.8	4.339	0.027	0.035	1.169	0.047	0.063	7.67	0.72	170.3	12.0	-999	1	0	-999	0
10743595	12.17	0	17	5190.6	66.8	66.0	4.371	0.018	0.015	0.832	0.023	0.020	28.03	3.68	372.2	12.6	-999	1	0	-999	0
10743683	14.828	1	17	5653.4	102.1	97.2	4.478	0.031	0.042	0.939	0.051	0.063	39.86	4.65	266.3	12.3	-999	1	0	-999	0
10743904	14.737	1	17	6024.3	108.3	104.8	4.442	0.025	0.036	1.034	0.044	0.061	15.66	1.85	585.0	28.4	-999	1	0	-999	0
10743935	15.602	2	17	5173.9	108.3	116.2	4.048	0.152	0.104	0.883	0.046	0.034	6.90	0.51	4308.5	237.1	-999	1	0	-999	0
10744071	15.906	1	17	5350.0	103.5	97.2	4.588	0.024	0.033	0.799	0.042	0.047	28.97	2.60	771.7	34.4	-999	1	0	-999	0
10744084	12.409	0	17	6037.3	109.9	108.3	4.344	0.036	0.042	1.085	0.070	0.078	11.17	0.86	91.8	6.4	-999	1	0	-999	0
10744106	15.819	4	17	5744.7	124.9	118.8	3.934	0.098	0.087	1.143	0.101	0.093	20.64	2.02	308.4	25.5	-999	1	0	-999	0
10744149	13.822	1	17	5887.7	112.9	111.3	4.340	0.043	0.046	1.030	0.075	0.078	12.95	1.66	585.7	27.9	-999	1	0	-999	0
10744297	13.835	1	17	6013.6	107.0	102.9	4.459	0.020	0.031	1.021	0.038	0.057	14.37	1.67	833.5	35.6	-999	1	0	-999	0
10744309	14.044	1	17	5487.0	89.9	88.1	4.533	0.023	0.037	0.884	0.038	0.056	13.71	0.95	1581.7	64.5	-999	1	0	-999	0
10744445	15.985	4	17	5172.8	100.8	94.1	4.559	0.032	0.043	0.809	0.046	0.052	19.93	1.74	2545.3	99.7	-999	1	0	-999	0
10744494	15.258	1	17	5571.5	101.4	100.3	4.420	0.051	0.056	0.924	0.067	0.068	30.95	0.51	295.0	16.6	-999	1	0	-999	0
10744500	13.957	1	17	6357.9	119.7	119.2	4.343	0.026	0.037	1.193	0.049	0.068	3.20	0.22	1653.1	132.6	-999	1	0	-999	0
10744575	14.225	1	17	6097.3	138.0	140.5	4.349	0.135	0.205	0.951	0.095	0.072	2.01	0.14	2220.8	218.4	1	1	-999	-999	0
10744632	12.634	0	17	5930.3	110.4	106.8	4.140	0.041	0.044	1.081	0.089	0.077	14.78	2.27	858.0	32.3	-999	1	0	-999	0
10744685	15.717	4	17	4255.7	72.2	56.2	4.632	0.020	0.024	0.653	0.023	0.018	29.79	3.24	2849.6	95.3	-999	1	0	-999	0
10744696	14.905	1	17	5136.0	82.8	77.9	4.592	0.025	0.032	0.743	0.033	0.040	24.71	2.11	1351.8	40.9	-999	1	0	-999	0
10744752	15.582	1	17	4559.0	121.0	134.0	4.653	0.024	0.049	0.707	0.054	0.066	23.87	1.71	2661.9	89.7	-999	2	-999	-999	1
10744768	13.438	0	17	5771.2	116.8	131.1	3.858	0.054	0.033	1.353	0.160	0.055	26.82	1.92	168.6	8.3	-999	1	0	-999	0
10744779	13.339	0	17	6274.0	168.0	205.0	4.434	0.056	0.224	1.115	0.156	0.140	9.07	0.90	97.6	9.2	-999	2	-999	-999	1
10744844	14.831	1	17	5441.1	117.9	111.3	3.737	0.043	0.046	1.266	0.077	0.093	20.85	1.55	281.5	16.0	-999	1	0	-999	0
10744893	15.234	1	17	5827.3	116.3	112.4	4.295	0.052	0.053	1.018	0.076	0.077	30.06	2.39	249.0	15.2	-999	1	0	-999	0
10744946	15.958	1	17	4269.2	78.8	66.7	4.639	0.020	0.024	0.648	0.024	0.020	19.79	1.68	2150.4	85.3	-999	1	0	-999	0
10745115	12.36	0	17	5876.3	101.1	100.3	4.389	0.032	0.038	1.064	0.060	0.069	13.60	1.64	812.3	33.0	-999	1	0	-999	0
10745197	14.222	1	17	5988.0	161.0	179.0	4.507	0.050	0.200	1.021	0.121	0.134	31.70	5.93	313.0	12.4	-999	2	-999	-999	1
10745336	13.447	0	17	5170.0	155.0	155.0	3.558	0.936	0.234	1.341	0.187	0.468	25.57	2.15	112.5	6.3	-999	2	-999	-999	1
10745503	14.013	1	17	5532.0	166.0	149.0	4.471	0.100	0.162	0.837	0.111	0.074	7.15	0.55	4020.5	209.8	-999	2	-999	-999	1
10745663	14.344	1	17	5577.2	119.9	114.1	3.919	0.039	0.039	1.093	0.067	0.068	3.20	0.23	11747.1	868.1	1	1	0	-999	0
10745819	15.95	1	17	5708.5	106.7	99.9	4.534	0.029	0.037	0.896	0.048	0.051	20.92	1.88	725.4	38.2	-999	1	0	-999	0
10745843	12.969	0	17	6548.5	116.2	118.4	4.358	0.019	0.026	1.207	0.032	0.045	6.27	0.55	40.9	6.6	-999	1	0	-999	0
10745985	13.515	0	17	6622.5	146.7	125.3	4.220	0.030	0.029	1.316	0.061	0.049	1.83	0.28	146.9	24.7	-999	1	0	-999	0
10746138	14.683	1	17	5775.5	109.7	112.0	4.140	0.049	0.051	1.049	0.097	0.080	30.41	3.13	256.7	12.6	-999	1	0	-999	0
10746173	13.803	1	17	6117.7	108.3	105.9	4.431	0.020	0.032	1.064	0.039	0.060	24.70	1.79	140.2	6.9	-999	1	0	-999	0
10746308	13.972	1	17	5593.5	97.2	103.9	4.171	0.041	0.040	1.053	0.084	0.064	48.73	6.03	404.1	11.7	-999	1	0	-999	0
10746443	15.2	1	17	5297.0	159.0	143.0	4.626	0.030	0.096	0.800	0.078	0.087	19.66	1.70	1338.3	52.7	-999	2	-999	-999	1
10747005	14.556	1	17	5916.1	99.8	98.8	4.418	0.026	0.036	1.071	0.047	0.061	23.82	3.14	151.1	10.1	-999	1	0	-999	0
10747044	12.109	0	17	5121.1	82.9	79.9	4.577	0.022	0.031	0.786	0.033	0.045	32.83	4.10	659.2	19.5	-999	1	0	-999	0
10747056	13.965	2	14	5651.9	106.1	101.8	4.304	0.047	0.048	0.953	0.072	0.069	15.30	1.89	1694.1	70.5	-999	1	0	-999	0
10747121	12.818	0	17	6105.2	126.6	105.2	4.106	0.036	0.032	1.282	0.060	0.076	10.90	2.35	285.0	15.1	-999	1	0	-999	0
10747396	15.288	1	17	5783.4	115.1	111.2	4.362	0.050	0.052	0.991	0.074	0.076	21.24	2.35	207.3	16.3	-999	1	0	-999	0
10747439	14.455	1	17	5969.4	112.3	106.8	4.109	0.034	0.041	1.253	0.060	0.097	5.15	0.35	1825.7	118.0	-999	1	0	-1	0
10747445	16.444	8	17	5717.0	173.0	190.0	4.538	0.036	0.204	0.984	0.102	0.125	5.16	0.37	10481.3	662.0	1	2	-999	-1	1
10747543	14.805	1	17	5503.0	120.8	114.5	3.837	0.036	0.035	1.238	0.054	0.065	85.92	11.57	2397.4	40.4	-999	1	0	-999	0
10747610	14.715	1	17	6051.9	108.1	106.2	4.406	0.031	0.040	1.057	0.051	0.063	11.04	1.00	423.4	25.8	-999	1	0	-999	0
10747794	13.483	0	17	5322.7	92.2	85.9	4.517	0.028	0.038	0.885	0.044	0.054	25.06	1.91	361.2	12.1	-999	1	0	-999	0
10747846	12.596	1	17	6757.1	139.8	138.6	4.237	0.030	0.033	1.363	0.064	0.059	3.27	0.23	202.0	19.6	-999	3	0	-999	0
10747860	13.698	1	17	4950.7	82.3	74.0	4.556	0.028	0.030	0.787	0.040	0.044	13.80	1.21	4679.3	172.5	-999	1	0	-999	0
10748029	15.618	4	17	5474.1	123.3	118.2	3.998	0.051	0.053	0.993	0.071	0.072	2.29	0.16	17651.9	1546.5	1	1	0	-999	0
10748104	15.675	1	17	4639.5	83.8	79.1	4.587	0.025	0.025	0.731	0.034	0.032	12.36	1.02	1028.0	56.7	-999	1	0	-999	0
10748264	14.671	1	17	5659.0	90.9	87.3	4.480	0.019	0.027	1.027	0.036	0.045	22.58	1.93	1003.0	36.6	-999	1	0	-999	0
10748312	14.637	1	17	5793.6	104.0	99.8	4.489	0.024	0.036	0.959	0.042	0.059	13.62	1.22	1227.8	54.2	-999	1	0	-999	0
10748390	9.174	0	17	4540.8	58.1	49.6	4.542	0.023	0.014	0.765	0.026	0.016	29.38	2.54	4302.8	118.6	-999	1	0	0	0
10748393	15.399	4	17	5901.0	115.2	117.1	4.009	0.062	0.059	1.166	0.123	0.085	25.23	2.91	1962.7	58.7	-999	1	0	-1	0
10748458	15.162	1	17	5056.8	92.2	88.1	4.608	0.019	0.028	0.747	0.032	0.041	19.12	1.59	6106.2	191.6	-999	1	0	-999	0
10748629	15.564	4	17	5623.8	106.5	99.6	4.548	0.026	0.035	0.876	0.044	0.048	12.10	0.98	4126.6	182.4	-999	1	0	-999	0
10748700	13.951	1	17	6611.1	137.2	126.9	3.724	0.036	0.035	1.816	0.080	0.078	3.94	0.73	219.5	23.6	-999	2	0	-999	0
10748828	15.261	1	17	5575.8	105.4	104.9	4.472	0.037	0.048	0.922	0.055	0.065	8.80	0.71	2214.0	117.1	-999	1	0	-999	0
10748919	14.152	1	17	5484.4	112.9	106.5	4.265	0.060	0.060	0.952	0.064	0.061	26.50	4.93	425.5	16.6	-999	1	-999	-999	0
10749128	13.538	0	17	6258.3	116.5	109.1	3.883	0.030	0.036	1.535	0.067	0.113	12.63	0.69	66.8	7.1	-999	3	0	1	0
10749237	15.408	1	17	4368.0	70.5	74.0	4.675	0.017	0.017	0.602	0.018	0.017	25.58	1.91	1827.7	64.4	-999	1	0	-999	0
10749472	15.723	1	17	4466.9	90.2	84.8	4.630	0.018	0.021	0.676	0.027	0.026	39.04	3.90	1127.9	36.8	-999	1	0	-999	0
10749536	15.516	1	17	4023.8	82.7	84.7	4.622	0.018	0.018	0.613	0.016	0.017	25.94	2.78	550.2	27.6	-999	1	-999	-999	0
10750109	13.561	0	17	5889.9	123.1	114.8	3.536	0.031	0.030	1.639	0.064	0.064	16.30	1.41	448.0	19.4	-999	1	0	-999	0
10750130	14.485	1	17	6017.0	99.4	98.7	4.518	0.016	0.022	0.951	0.027	0.033	20.77	2.03	193.2	11.5	-999	1	0	-999	0
10750187	12.682	0	17	5960.9	104.9	118.4	4.056	0.034	0.052	1.187	0.096	0.098	33.07	3.38	180.1	7.2	-999	1	0	-999	0
10750218	14.075	1	17	6129.3	118.0	116.5	4.301	0.040	0.041	1.132	0.071	0.078	9.80	0.87	502.4	28.9	-999	1	0	-999	0
10750222	14.576	1	17	4436.6	75.7	72.5	4.627	0.019	0.019	0.667	0.023	0.022	11.21	0.85	2707.6	114.2	-999	1	0	-999	0
10750227	11.023	0	17	5644.8	98.6	96.1	4.210	0.038	0.040	1.044	0.075	0.069	10.11	0.83	2058.6	87.3	-999	1	0	-999	0
10750251	13.742	1	17	5122.6	74.9	67.4	4.401	0.025	0.020	0.839	0.030	0.021	22.89	2.66	979.7	35.2	-999	1	0	-999	0
10750270	13.034	0	17	6032.1	108.4	104.4	4.402	0.028	0.039	1.065	0.053	0.072	10.31	0.88	1865.5	80.9	-999	1	0	-999	0
10750314	14.888	1	17	5694.4	103.3	98.0	4.500	0.026	0.038	0.935	0.043	0.058	12.44	1.05	4635.5	184.4	-999	1	0	-999	0
10750347	13.522	0	17	6138.4	136.0	126.1	4.401	0.052	0.068	1.108	0.084	0.074	2.12	0.15	1210.6	116.8	1	1	-999	-999	0
10750362	15.639	2	17	5819.1	116.1	111.7	4.447	0.066	0.104	0.970	0.078	0.077	10.82	0.82	1364.4	73.8	-999	1	-999	-999	0
10750514	15.104	1	17	4134.4	60.4	80.7	4.603	0.022	0.016	0.636	0.015	0.014	31.49	2.33	2118.3	64.3	-999	1	0	-999	0
10750552	15.144	4	17	5823.6	97.4	96.1	4.502	0.021	0.027	0.975	0.036	0.041	15.00	2.29	1253.5	54.6	-999	1	0	-999	0
10750557	13.888	1	17	6338.7	109.5	110.8	4.435	0.019	0.027	1.067	0.032	0.044	21.34	2.29	309.1	14.1	-999	1	0	-999	0
10750560	14.809	1	17	5333.2	97.2	96.1	4.557	0.019	0.029	0.873	0.031	0.039	20.77	2.41	1221.3	44.9	-999	1	0	-999	0
10750636	15.122	4	17	5830.6	104.7	100.8	4.499	0.025	0.035	0.952	0.043	0.055	17.73	1.76	314.8	20.5	-999	1	0	-999	0
10750981	13.202	0	17	5658.5	112.8	112.0	4.043	0.053	0.040	1.071	0.087	0.066	30.19	3.31	328.3	11.5	-999	1	0	-999	0
10751119	14.983	1	17	5158.8	90.5	85.4	4.600	0.019	0.029	0.767	0.032	0.044	17.23	1.61	1355.6	54.5	-999	1	0	-999	0
10751306	13.824	1	17	5229.0	94.2	87.0	4.537	0.029	0.038	0.839	0.043	0.056	24.71	2.30	1890.7	52.0	-999	1	0	-999	0
10751370	14.405	1	17	5621.7	115.1	111.7	4.354	0.047	0.046	0.939	0.074	0.069	8.92	0.63	3775.6	181.8	-999	1	0	-999	0
10751393	13.965	1	17	5864.1	112.6	105.4	4.217	0.037	0.040	1.121	0.067	0.078	9.11	0.77	450.6	26.5	-999	1	0	-999	0
10751671	12.32	0	17	5863.7	117.2	112.1	4.269	0.040	0.043	1.004	0.073	0.070	7.42	0.81	198.5	13.0	-999	1	0	-999	0
10751982	12.91	0	17	5739.4	151.9	130.2	4.388	0.030	0.036	1.069	0.066	0.074	17.61	2.33	141.5	7.2	-999	1	0	-999	0
10752085	15.319	1	17	5694.3	123.4	120.8	4.049	0.064	0.055	1.050	0.091	0.076	6.76	0.50	3177.3	182.1	-999	1	0	-999	0
10752574	14.788	1	17	4989.3	87.2	86.5	4.596	0.023	0.029	0.738	0.033	0.038	27.42	2.16	875.5	31.3	-999	1	0	-999	0
10752636	14.685	1	17	5314.1	90.2	88.1	4.560	0.015	0.023	0.888	0.027	0.033	29.78	4.63	1032.3	35.6	-999	1	0	-999	0
10752773	15.231	1	17	3971.2	79.0	76.4	4.658	0.014	0.014	0.579	0.013	0.014	17.59	1.45	1152.4	45.9	-999	1	0	-999	0
10753050	12.643	0	17	6276.4	139.6	130.7	4.217	0.036	0.045	1.199	0.060	0.075	4.84	0.35	2435.9	152.4	-999	1	0	-999	0
10753072	15.444	1	17	3712.5	80.6	69.0	4.740	0.011	0.012	0.481	0.012	0.012	24.71	2.40	1095.1	37.0	-999	1	0	-999	0
10753157	13.211	0	17	6070.8	117.9	117.3	3.919	0.036	0.053	1.407	0.079	0.135	6.82	0.60	618.7	36.4	-999	1	0	-999	0
10753293	15.957	1	17	5905.8	124.4	121.4	4.358	0.059	0.066	1.033	0.072	0.078	8.15	0.65	637.2	54.4	-999	1	0	-999	0
10753394	13.145	0	17	4340.3	58.7	51.3	4.597	0.022	0.019	0.724	0.027	0.022	31.71	2.50	2377.9	67.3	-999	1	0	-1	0
10753573	13.663	1	17	5423.5	109.3	100.9	4.560	0.034	0.049	0.831	0.048	0.044	26.44	2.04	252.6	6.8	-999	1	-999	-999	0
10753707	15.361	1	17	4834.1	86.1	76.6	4.498	0.025	0.018	0.791	0.029	0.021	26.13	2.66	505.2	24.5	-999	1	1	-999	0
10753811	14.827	1	17	6187.2	118.8	112.4	4.430	0.022	0.031	1.071	0.040	0.056	6.27	0.50	1768.2	104.7	-999	1	0	-999	0
10753865	12.897	0	17	6325.5	138.7	129.2	4.214	0.029	0.039	1.312	0.058	0.061	7.08	0.62	130.2	11.0	-999	1	0	-999	0
10753905	14.069	14	17	5899.6	134.2	135.4	3.901	0.058	0.040	1.226	0.141	0.075	24.01	2.11	134.9	10.3	-999	1	0	-999	0
10754084	14.434	1	17	6372.1	127.8	129.9	4.342	0.027	0.036	1.194	0.047	0.062	5.93	0.46	1501.4	93.6	-999	1	0	-999	0
10775328	13.175	1	17	6070.9	116.8	96.0	4.099	0.037	0.040	1.225	0.065	0.101	11.62	0.85	144.4	11.9	-999	1	0	-999	0
10775543	14.551	1	17	4076.9	66.1	77.0	4.642	0.018	0.015	0.600	0.013	0.014	14.79	1.05	1347.7	51.3	-999	1	0	-999	0
10775748	10.388	0	17	6447.8	125.5	130.5	3.949	0.026	0.047	1.368	0.056	0.117	6.43	0.49	843.2	43.8	-999	1	0	-999	0
10776136	13.408	0	17	4828.9	74.8	73.3	4.544	0.030	0.028	0.801	0.041	0.037	13.62	1.17	2640.8	95.2	-999	1	0	-999	0
10776176	16.822	8	8	3982.1	81.7	82.1	4.644	0.019	0.019	0.592	0.018	0.018	34.22	3.03	354.3	85.6	-999	1	0	-999	0
10776323	15.368	1	3	5701.4	107.5	103.6	4.385	0.053	0.057	0.963	0.071	0.072	19.79	1.84	1145.3	42.3	-999	1	0	-999	0
10776414	14.132	1	17	4996.2	86.1	79.9	4.627	0.016	0.024	0.718	0.026	0.036	27.61	1.99	755.5	22.1	-999	1	0	-999	0
10776433	15.359	14	17	5937.5	117.3	109.4	4.219	0.062	0.062	1.089	0.081	0.084	9.83	0.74	3699.9	164.1	-999	1	0	-999	0
10776637	13.649	1	17	5528.8	111.7	101.1	4.382	0.044	0.036	0.847	0.064	0.051	8.78	0.64	3191.6	142.9	-999	1	0	-999	0
10776740	14.832	2	15	5913.9	113.6	110.7	4.342	0.048	0.051	1.040	0.074	0.078	26.27	2.25	372.7	18.4	-999	1	0	-999	0
10776784	13.643	1	17	5966.1	129.2	116.6	3.683	0.030	0.031	1.333	0.057	0.054	26.28	3.13	208.5	8.2	-999	1	0	-999	0
10776847	16.268	8	8	4127.8	62.2	82.8	4.610	0.024	0.018	0.630	0.016	0.016	17.24	1.54	385.5	62.7	-999	1	0	-999	0
10776907	13.379	0	17	6138.8	124.0	124.6	3.841	0.047	0.034	1.262	0.082	0.062	3.70	0.24	523.4	41.7	-999	1	0	-999	0
10776909	15.502	4	17	5195.1	95.6	89.4	4.523	0.038	0.044	0.833	0.048	0.052	3.63	0.23	360.3	48.2	-999	1	0	-999	0
10776918	15.542	1	17	4774.8	69.8	68.8	4.492	0.021	0.018	0.792	0.020	0.017	5.30	0.36	22966.2	1296.4	-999	1	3	-999	0
10777026	15.494	1	17	4562.7	81.7	75.7	4.621	0.019	0.023	0.694	0.028	0.029	22.27	1.67	3609.8	107.5	-999	1	0	-999	0
10777127	12.183	0	17	6228.9	121.8	114.1	4.012	0.032	0.033	1.384	0.064	0.071	23.83	1.61	310.1	9.7	-999	1	0	-999	0
10777410	15.092	1	17	3632.3	76.7	66.3	4.763	0.010	0.010	0.451	0.011	0.011	35.68	2.84	3110.1	72.4	-999	1	0	-999	0
10777448	15.711	1	17	4219.6	73.7	47.3	4.621	0.028	0.028	0.650	0.029	0.020	40.70	1.23	1525.0	55.1	-999	1	0	-999	0
10777541	14.091	1	14	5700.3	97.4	94.7	4.484	0.027	0.036	0.936	0.046	0.057	22.08	2.42	76.4	6.4	-999	1	0	-999	0
10777589	12.164	0	17	6134.9	100.7	98.5	4.427	0.016	0.025	1.095	0.032	0.047	22.39	1.74	602.6	17.9	-999	1	0	-999	0
10777607	13.984	1	17	6083.8	118.7	118.0	4.245	0.038	0.041	1.087	0.070	0.074	20.19	1.38	182.5	9.2	-999	1	0	-999	0
10777655	12.359	0	17	5543.7	115.9	107.8	4.037	0.037	0.035	1.039	0.063	0.060	3.89	0.37	407.4	30.6	-999	1	0	-999	0
10777673	16.204	14	17	4560.1	82.9	78.7	4.602	0.024	0.025	0.711	0.033	0.030	25.05	2.10	2761.9	94.0	-999	1	0	-999	0
10777734	13.66	1	17	4754.5	91.3	83.5	4.603	0.024	0.019	0.681	0.031	0.023	33.99	5.11	1010.4	24.8	-999	1	0	-999	0
10777782	11.038	0	17	5285.5	92.6	82.8	4.239	0.111	0.112	0.913	0.052	0.042	9.51	0.91	978.1	42.0	-999	1	-999	-999	0
10777876	13.765	1	17	6036.1	118.4	115.1	4.190	0.038	0.042	1.080	0.076	0.077	18.43	4.54	116.1	7.2	-999	1	0	-999	0
10778169	14.53	6	9	3940.8	79.1	76.9	4.650	0.014	0.014	0.585	0.013	0.013	36.18	1.29	464.7	19.7	-999	1	0	-999	0
10778226	12.876	0	17	6127.3	122.9	121.9	3.900	0.055	0.036	1.255	0.144	0.063	12.06	1.23	50.7	4.9	-999	1	0	-999	0
10778586	13.804	1	17	5212.8	95.9	90.1	4.542	0.028	0.037	0.833	0.041	0.055	26.67	2.37	1458.6	39.3	-999	1	0	-999	0
10778647	14.853	1	17	5915.2	108.0	106.5	4.402	0.036	0.046	1.029	0.062	0.074	21.05	2.07	122.7	9.9	-999	1	0	-999	0
10778760	15.567	1	17	4301.7	77.4	69.1	4.636	0.018	0.020	0.656	0.023	0.020	20.21	1.92	383.8	21.6	-999	1	0	-999	0
10778814	15.403	1	17	4535.6	83.3	78.9	4.635	0.017	0.021	0.676	0.025	0.026	31.93	1.44	442.7	24.9	-999	1	0	-999	0
10778825	14.407	1	17	6034.4	108.7	110.0	4.027	0.038	0.053	1.254	0.078	0.115	18.35	1.97	151.0	9.9	-999	1	0	-999	0
10778978	13.008	0	17	5722.4	96.3	93.9	4.168	0.029	0.039	1.159	0.059	0.081	31.21	2.29	89.4	4.1	-999	1	0	-999	0
10779140	15.756	1	17	4430.3	90.1	84.1	4.579	0.027	0.023	0.719	0.028	0.028	13.90	1.05	1494.5	66.1	-999	1	1	-999	0
10779233	13.328	0	17	5756.1	96.5	96.4	4.457	0.024	0.035	1.005	0.045	0.061	18.60	1.81	1617.2	52.7	-999	1	-999	0	0
10779266	15.239	1	17	4865.3	84.9	79.8	4.534	0.032	0.025	0.780	0.042	0.033	7.40	0.53	8803.7	428.1	-999	1	1	-999	0
10779420	13.75	1	17	4776.2	80.1	73.3	4.580	0.025	0.022	0.731	0.036	0.032	21.51	1.74	2495.2	72.3	-999	1	0	-999	0
10779586	15.706	2	17	4863.1	86.9	81.7	4.533	0.035	0.030	0.797	0.042	0.035	12.88	0.88	3090.3	124.9	-999	1	0	-999	0
10779603	14.444	1	17	3724.0	59.0	74.0	4.874	0.055	0.050	0.413	0.041	0.056	25.76	2.03	336.6	13.1	-999	2	-999	-999	1
10779655	14.188	1	17	5791.0	101.9	102.2	4.452	0.029	0.041	0.981	0.052	0.068	23.67	2.13	114.2	7.2	-999	1	0	-999	0
10779880	14.938	1	17	4231.4	131.4	154.7	4.730	0.041	0.035	0.540	0.047	0.039	30.21	3.38	416.8	15.4	-999	1	-999	-999	0
10779902	14.861	1	17	5662.2	100.7	95.1	4.509	0.024	0.036	0.924	0.041	0.056	19.80	2.15	1329.4	44.9	-999	1	0	-999	0
10779905	13.254	0	17	6110.4	123.9	104.9	4.079	0.030	0.037	1.281	0.058	0.096	4.16	0.66	85.4	11.5	-999	1	0	-999	0
10780012	12.832	0	17	5797.9	98.1	97.1	4.386	0.032	0.038	1.084	0.054	0.068	17.12	1.74	429.6	15.8	-999	1	0	-999	0
10780026	15.49	1	17	4997.5	84.7	79.3	4.563	0.027	0.036	0.803	0.038	0.044	29.79	2.25	961.7	30.8	-999	1	0	-999	0
10780221	15.361	4	17	5069.0	176.0	176.0	4.570	0.050	0.061	0.764	0.087	0.071	22.58	2.31	9234.6	257.2	-999	2	-999	-999	1
10780589	14.976	1	17	4855.9	93.5	95.4	4.487	0.030	0.027	0.798	0.028	0.024	17.11	1.25	2338.8	80.0	-999	1	-999	-999	0
10782303	15.548	1	17	5460.2	104.4	101.9	4.458	0.047	0.054	0.895	0.061	0.064	22.58	2.87	934.7	38.6	-999	1	0	-999	0
10782343	14.549	1	17	6041.6	117.9	113.6	4.303	0.044	0.045	1.098	0.073	0.080	30.36	4.53	235.4	11.4	-999	1	0	-999	0
10782350	15.905	4	17	4217.0	73.5	48.0	4.621	0.028	0.028	0.649	0.029	0.020	29.79	2.30	2351.7	81.4	-999	1	0	-999	0
10782412	13.84	1	17	4802.9	74.9	71.5	4.570	0.023	0.029	0.794	0.034	0.040	25.76	1.88	2616.4	79.4	-999	1	0	-999	0
10782682	13.571	0	17	6040.0	103.6	102.3	4.450	0.022	0.033	1.018	0.040	0.055	15.30	1.74	692.5	28.2	-999	1	0	-999	0
10782730	13.57	1	17	5727.6	93.5	93.7	4.533	0.019	0.028	0.899	0.031	0.042	19.36	1.52	817.9	29.1	-999	1	0	-999	0
10782847	13.72	1	17	5799.2	119.0	113.9	4.068	0.050	0.041	1.036	0.090	0.068	4.21	0.30	5637.3	371.2	1	1	0	-999	0
10782967	13.114	0	17	5740.5	119.0	104.7	4.449	0.042	0.038	0.789	0.054	0.048	32.74	0.63	256.1	8.8	-999	1	0	-999	0
10783243	14.546	1	17	5855.3	117.5	117.5	4.001	0.061	0.049	1.144	0.132	0.079	18.86	2.00	821.5	41.6	-999	1	0	-999	0
10783558	15.82	1	17	4662.0	82.6	76.6	4.596	0.024	0.026	0.726	0.034	0.033	26.48	2.67	1149.2	50.2	-999	1	0	-999	0
10783566	13.357	0	17	6399.2	126.1	133.7	4.110	0.031	0.034	1.327	0.059	0.055	7.50	1.12	309.1	20.0	-999	3	0	-999	0
10783644	14.205	1	17	5614.9	172.6	125.8	4.249	0.205	0.281	0.955	0.189	0.087	19.65	1.83	267.6	13.7	-999	1	-999	-999	0
10783671	14.298	1	17	5334.0	95.9	93.2	4.527	0.031	0.039	0.852	0.044	0.054	18.86	2.10	2162.5	89.2	-999	1	0	-999	0
10783756	13.528	0	17	6047.7	145.9	150.5	3.898	0.048	0.038	1.299	0.156	0.089	10.25	0.81	7.0	5.2	-999	1	0	-999	0
10783841	14.263	1	17	5890.8	98.0	96.9	4.444	0.024	0.035	1.034	0.044	0.057	19.22	1.98	210.7	11.5	-999	1	0	-999	0
10783861	15.973	1	17	4512.0	82.7	77.8	4.621	0.020	0.024	0.688	0.029	0.028	12.52	0.44	2318.0	153.7	-999	1	0	-999	0
10783862	15.296	1	17	5749.3	114.7	108.8	4.305	0.053	0.054	0.987	0.075	0.075	18.73	1.56	280.6	21.2	-999	1	0	-999	0
10783891	15.41	1	3	6509.0	181.0	295.0	4.352	0.090	0.210	1.167	0.192	0.174	20.75	3.23	620.3	26.8	-999	2	-999	-999	1
10783972	14.1	1	17	5861.5	112.8	109.7	4.335	0.044	0.045	1.022	0.076	0.077	31.04	2.91	152.9	8.2	-999	1	0	-999	0
10783979	15.263	1	17	5314.5	91.7	78.3	4.188	0.040	0.039	0.883	0.043	0.032	31.05	2.10	188.6	13.2	-999	1	0	-999	0
10784067	15.589	1	17	3846.6	69.3	76.2	4.736	0.012	0.011	0.496	0.013	0.013	42.72	4.51	642.4	22.7	-999	1	0	-999	0
10784234	15.925	2	2	5331.1	99.4	92.9	4.573	0.025	0.036	0.818	0.042	0.051	18.98	2.70	1389.9	57.4	-999	1	0	-999	0
10784408	14.839	1	17	4503.3	78.1	74.2	4.594	0.023	0.020	0.713	0.030	0.026	39.04	2.10	750.6	30.0	-999	1	0	-999	0
10784429	13.949	1	17	5883.1	108.2	108.4	4.395	0.036	0.042	1.015	0.064	0.070	18.45	2.17	464.1	20.9	-999	1	0	-999	0
10784583	16.907	6	6	4407.9	99.5	95.0	4.598	0.031	0.030	0.701	0.035	0.036	24.54	1.57	1149.8	119.9	-999	1	-999	-999	0
10784634	14.041	4	17	5455.4	107.9	104.3	4.428	0.044	0.045	0.893	0.068	0.063	13.88	1.38	2935.2	121.3	-999	1	0	-999	0
10784657	16.921	6	6	3762.7	82.4	73.0	4.719	0.014	0.014	0.507	0.015	0.015	31.28	3.08	1580.1	143.1	-999	1	0	-999	0
10784700	14.789	1	17	5479.9	109.5	104.8	4.408	0.048	0.048	0.898	0.069	0.063	26.30	1.94	554.1	23.9	-999	1	0	-999	0
10784717	15.769	1	17	4138.1	50.0	76.2	4.625	0.030	0.019	0.619	0.016	0.015	17.47	1.59	73.4	18.4	-999	1	0	-999	0
10784724	13.76	1	17	5902.1	105.1	108.2	4.038	0.036	0.051	1.234	0.086	0.105	25.85	4.71	239.3	11.4	-999	1	0	-999	0
10784750	16.077	14	17	3589.4	75.1	73.2	4.750	0.011	0.011	0.462	0.012	0.012	19.79	1.91	6343.0	198.8	-999	1	0	-999	0
10784793	14.233	1	17	5889.0	114.7	111.2	4.328	0.043	0.045	1.033	0.076	0.077	20.06	2.22	123.0	9.3	-999	1	0	-999	0
10784840	15.86	1	17	4941.1	88.6	82.4	4.514	0.037	0.030	0.794	0.043	0.034	27.80	2.92	634.3	31.7	-999	1	0	-999	0
10784862	15.571	2	17	5317.1	101.0	95.0	4.503	0.041	0.048	0.859	0.052	0.058	31.71	2.59	428.9	20.9	-999	1	0	-999	0
10784958	13.666	1	17	4900.1	85.5	82.7	4.600	0.023	0.026	0.721	0.032	0.034	29.59	2.78	1115.9	34.4	-999	1	0	-999	0
10784966	14.506	6	13	6604.1	131.8	129.9	4.277	0.031	0.038	1.305	0.054	0.056	4.15	0.37	523.4	45.6	-999	3	0	-999	0
10784969	14.266	1	17	5610.2	114.5	111.5	3.900	0.115	0.103	1.149	0.116	0.104	11.93	1.09	3763.2	171.4	-999	1	-999	-999	0
10785133	13.472	0	17	6593.2	132.1	127.2	4.122	0.033	0.034	1.557	0.058	0.062	1.87	0.15	203.7	29.4	-999	1	0	-999	0
10785271	15.013	1	17	5628.9	99.5	96.0	4.488	0.030	0.043	0.930	0.048	0.062	23.70	3.02	612.5	29.2	-999	1	0	-999	0
10785315	15.576	2	17	5392.8	98.7	96.3	4.530	0.031	0.045	0.865	0.046	0.057	14.29	1.39	4018.3	154.7	-999	1	0	-999	0
10785348	15.227	1	17	5199.3	92.0	83.9	4.379	0.032	0.027	0.847	0.038	0.026	29.18	3.68	405.8	19.8	-999	1	1	-999	0
10785374	11.222	0	17	4296.2	65.2	50.7	4.620	0.017	0.024	0.709	0.024	0.030	14.29	1.20	2273.4	87.8	-999	1	0	-999	0
10785538	13.343	0	17	5786.8	112.5	109.2	4.425	0.041	0.044	0.883	0.065	0.061	20.04	2.94	186.2	8.9	-999	1	0	-1	0
10788070	14.452	1	17	5174.0	87.4	83.0	4.578	0.021	0.033	0.799	0.034	0.050	25.41	3.21	750.2	27.5	-999	1	0	-999	0
10788121	13.771	1	17	5147.5	32.8	43.9	4.392	0.017	0.016	0.817	0.015	0.014	32.38	4.94	469.0	13.4	-999	1	1	-999	0
10788288	14.79	1	17	4862.7	82.6	74.9	4.580	0.024	0.029	0.761	0.035	0.040	32.61	5.21	637.0	19.3	-999	1	0	-999	0
10788399	15.093	1	17	4381.6	78.1	78.2	4.653	0.016	0.019	0.643	0.022	0.021	16.41	1.35	1107.2	43.5	-999	1	0	-999	0
10788461	14.026	10	10	5331.4	88.7	87.5	4.555	0.018	0.030	0.871	0.030	0.041	16.85	1.26	7062.7	224.5	-999	1	0	1	0
10788476	14.147	1	17	5070.8	69.8	61.4	4.396	0.019	0.015	0.841	0.022	0.016	18.98	1.74	1671.7	53.6	-999	1	1	-999	0
10788479	16.118	8	8	3766.4	81.4	72.4	4.722	0.012	0.012	0.504	0.013	0.013	40.14	5.13	1618.0	132.7	-999	1	0	-999	0
10788680	15.781	1	17	4803.5	86.5	81.3	4.607	0.024	0.028	0.708	0.033	0.032	29.35	1.61	681.7	37.4	-999	1	0	-999	0
10788750	15.713	1	17	5230.8	94.7	89.1	4.573	0.025	0.036	0.806	0.041	0.051	24.71	1.94	412.5	16.9	-999	1	0	-999	0
10788819	14.586	1	17	5390.8	87.8	85.4	4.539	0.018	0.028	0.910	0.032	0.040	20.63	1.73	2983.0	89.6	-999	1	0	-999	0
10788836	15.253	1	17	5439.2	118.4	117.2	3.583	0.059	0.063	1.489	0.108	0.123	37.97	2.89	4729.9	104.4	-999	1	0	-999	0
10788964	15.86	1	17	5090.6	93.9	87.8	4.536	0.037	0.042	0.811	0.046	0.047	21.04	2.05	1109.1	44.0	-999	1	0	-999	0
10789074	14.089	1	17	5763.5	116.1	109.8	3.864	0.041	0.040	1.207	0.067	0.072	30.14	5.01	498.3	15.1	-999	1	0	-999	0
10789097	14.844	1	17	5561.0	149.0	149.0	4.572	0.036	0.144	0.915	0.083	0.102	7.92	0.60	1095.5	60.3	-999	2	-999	-999	1
10789153	12.716	0	17	5851.5	105.7	94.8	4.063	0.023	0.034	1.343	0.041	0.075	18.25	1.37	127.4	6.1	-999	1	0	-999	0
10789266	15.435	1	17	4766.1	85.1	77.8	4.605	0.021	0.027	0.728	0.033	0.035	26.12	1.80	1869.5	55.3	-999	1	0	-999	0
10789302	13.597	0	17	5174.9	87.3	81.6	4.574	0.018	0.028	0.832	0.028	0.040	6.90	0.49	5247.2	261.1	-999	1	0	-999	0
10789361	13.314	0	17	6327.7	116.7	113.4	4.353	0.024	0.035	1.178	0.047	0.066	6.00	0.71	121.8	11.7	-999	1	0	-999	0
10789401	13.08	0	17	5560.4	95.3	95.3	4.477	0.032	0.039	0.921	0.053	0.059	18.97	2.81	88.4	5.3	-999	1	0	-999	0
10789552	15.898	1	17	3859.6	64.4	72.1	4.733	0.012	0.012	0.499	0.013	0.013	35.68	2.62	1512.1	42.7	-999	1	0	-999	0
10789700	14.408	1	17	5559.2	96.6	95.1	4.483	0.032	0.042	0.918	0.052	0.064	21.36	2.13	1149.4	38.5	-999	1	0	-999	0
10789877	14.284	1	17	5869.8	107.7	103.2	4.195	0.041	0.046	1.073	0.079	0.083	34.82	0.91	391.4	12.1	-999	1	0	-999	0
10789884	15.561	1	17	3994.4	80.1	78.0	4.648	0.015	0.014	0.589	0.014	0.014	22.44	2.38	229.3	16.3	-999	1	0	-999	0
10789903	15.59	1	17	3914.3	75.9	77.3	4.685	0.013	0.013	0.550	0.013	0.013	34.70	2.44	2100.4	53.9	-999	1	0	-999	0
10789964	11.193	0	17	5618.6	102.0	100.8	4.379	0.041	0.041	0.937	0.069	0.064	20.80	2.34	515.1	15.5	-999	1	0	-999	0
10790000	13.032	0	17	6326.8	138.3	124.1	4.266	0.039	0.034	1.181	0.065	0.067	29.10	1.82	105.1	2.9	-999	1	0	-999	0
10790253	13.035	0	17	5213.5	85.9	89.6	4.488	0.032	0.038	0.923	0.049	0.055	10.46	0.71	5855.3	235.0	-999	1	0	-999	0
10790276	13.996	2	17	6548.5	128.0	129.5	4.188	0.036	0.036	1.394	0.067	0.060	3.96	0.37	395.0	34.6	-999	1	0	-999	0
10790351	14.37	1	17	4877.4	85.8	80.6	4.604	0.019	0.026	0.740	0.030	0.039	30.00	2.91	1128.0	30.4	-999	1	0	-999	0
10790450	14.97	1	17	4659.0	78.6	70.7	4.541	0.020	0.014	0.747	0.025	0.019	13.71	1.16	2617.2	99.0	-999	1	1	-999	0
10790593	13.021	0	17	5995.1	120.7	116.4	3.866	0.036	0.035	1.206	0.061	0.066	25.02	3.23	109.1	3.7	-999	1	0	-999	0
10790660	12.828	0	17	6181.4	126.9	111.7	4.302	0.037	0.033	1.186	0.062	0.069	4.02	0.33	1271.6	86.2	-999	1	0	-999	0
10790693	15.833	1	17	4139.3	52.3	76.8	4.620	0.029	0.018	0.624	0.016	0.015	32.38	2.59	1139.0	35.9	-999	1	0	-999	0
10790701	13.471	0	17	5102.7	74.8	62.2	4.383	0.023	0.017	0.855	0.029	0.018	19.52	1.55	4946.9	146.3	-999	1	1	-999	0
10790770	12.34	0	17	6358.6	111.4	108.6	4.383	0.017	0.025	1.169	0.033	0.046	3.28	0.23	3653.7	262.2	1	1	0	-999	0
10790803	13.092	0	17	5700.6	93.2	91.7	4.485	0.023	0.033	0.968	0.041	0.053	19.66	2.21	1008.4	32.3	-999	1	0	-999	0
10790812	15.81	1	17	4226.5	56.5	47.8	4.585	0.029	0.019	0.670	0.032	0.017	1.05	0.07	15519.0	1996.2	1	1	0	-999	0
10792737	15.551	1	17	5551.8	118.8	111.4	4.100	0.055	0.053	0.968	0.076	0.071	18.32	2.10	1043.3	42.2	-999	1	0	-999	0
10792747	13.052	0	17	6537.2	128.4	139.6	4.227	0.032	0.031	1.312	0.061	0.053	4.16	0.37	790.7	55.1	-999	1	0	-999	0
10792998	13.808	2	17	6022.0	190.0	212.0	4.218	0.258	0.172	0.939	0.143	0.107	19.79	2.24	97.1	6.5	-999	2	-999	-999	1
10793076	13.032	0	17	5381.2	103.8	91.7	4.189	0.038	0.034	0.910	0.056	0.047	14.49	1.56	2051.0	71.9	-999	1	1	-999	0
10793290	15.998	1	17	4418.2	78.0	73.3	4.608	0.022	0.021	0.694	0.029	0.026	22.42	1.73	3719.7	114.5	-999	1	0	-999	0
10793300	14.721	1	17	6019.4	114.0	111.1	4.190	0.041	0.047	1.181	0.064	0.083	17.79	1.37	78.6	8.9	-999	1	0	-999	0
10793443	15.052	1	17	5397.9	134.3	133.9	3.658	0.041	0.050	1.368	0.089	0.110	7.24	0.49	13958.4	675.7	1	1	0	-999	0
10793589	13.078	0	17	6067.3	119.5	116.6	3.900	0.052	0.039	1.292	0.147	0.069	12.09	1.03	68.2	5.8	-999	1	0	-999	0
10793620	15.64	1	17	4308.3	73.4	67.7	4.624	0.020	0.019	0.668	0.025	0.021	41.55	4.21	1414.0	35.9	-999	1	0	-999	0
10793649	15.623	1	17	5196.6	95.6	89.2	4.530	0.035	0.042	0.831	0.046	0.053	24.37	2.01	2302.1	69.8	-999	1	0	-999	0
10793695	14.04	1	17	5673.4	106.1	100.1	4.254	0.036	0.040	1.065	0.065	0.068	24.19	1.87	425.9	14.9	-999	1	0	-999	0
10793697	12.933	0	17	6261.9	130.9	128.2	4.182	0.039	0.032	1.250	0.060	0.064	8.48	0.68	20.5	4.6	-999	1	0	-999	0
10793709	15.596	1	17	5183.9	94.5	89.2	4.559	0.027	0.039	0.814	0.041	0.052	23.87	2.28	1635.7	52.8	-999	1	0	-999	0
10793723	15.747	1	17	4188.4	69.1	49.9	4.637	0.031	0.030	0.628	0.021	0.019	28.38	2.41	1381.1	43.4	-999	1	0	-999	0
10793731	13.501	0	17	4363.8	76.3	71.6	4.632	0.019	0.017	0.652	0.021	0.019	17.59	1.43	1183.7	39.5	-999	1	0	-999	0
10793791	14.033	1	17	5897.9	104.4	102.7	4.414	0.032	0.042	1.022	0.058	0.073	18.58	4.04	79.2	6.7	-999	1	0	-999	0
10793870	12.46	0	17	4362.0	118.0	131.0	4.676	0.059	0.027	0.552	0.056	0.038	30.00	3.60	676.9	17.4	-999	2	-999	-999	1
10793882	15.317	1	17	5736.8	116.5	111.0	4.118	0.053	0.052	0.910	0.066	0.059	9.22	0.67	3214.7	148.6	-999	1	0	-999	0
10793984	15.248	1	17	5801.1	108.6	106.0	4.365	0.050	0.053	0.997	0.073	0.076	27.38	2.27	61.6	8.8	-999	1	0	-999	0
10794024	13.849	1	17	5370.4	98.3	91.0	4.534	0.034	0.039	0.805	0.047	0.052	30.44	2.37	198.7	7.7	-999	1	0	-999	0
10794030	15.802	4	17	4758.3	88.1	81.6	4.617	0.021	0.026	0.712	0.033	0.034	27.42	2.47	805.2	30.6	-999	1	0	-999	0
10794125	15.615	1	17	5272.9	94.6	88.8	4.578	0.024	0.035	0.806	0.040	0.050	28.58	2.75	1453.1	44.1	-999	1	0	-999	0
10794224	11.196	0	17	6112.7	126.5	124.6	4.253	0.034	0.037	1.100	0.073	0.076	11.59	0.79	25.8	2.4	-999	1	0	-999	0
10794253	15.192	1	17	5047.2	109.5	96.1	3.569	0.150	0.173	1.193	0.201	0.220	24.03	2.53	565.8	22.3	-999	1	-999	-999	0
10794315	14.204	1	17	6010.3	112.5	113.3	3.953	0.051	0.047	1.246	0.134	0.080	11.83	0.87	300.2	17.1	-999	1	0	-999	0
10794621	15.319	1	17	5539.8	96.7	94.4	4.520	0.026	0.038	0.899	0.041	0.050	26.48	2.55	487.0	19.9	-999	1	0	-999	0
10794815	15.167	1	17	5676.1	129.7	121.9	4.466	0.031	0.041	0.949	0.058	0.068	27.61	2.78	616.6	21.9	-999	1	0	-999	0
10794845	10.545	0	17	6188.0	119.2	115.7	4.346	0.035	0.039	1.069	0.066	0.070	1.39	0.08	59.5	9.4	-999	1	0	-999	0
10794926	12.955	0	17	5482.2	92.1	94.7	4.487	0.030	0.039	0.916	0.051	0.059	24.37	3.93	472.2	14.4	-999	1	0	-999	0
10794974	13.224	0	17	6299.0	123.3	133.3	4.221	0.030	0.037	1.243	0.054	0.067	5.26	0.38	7.5	5.8	-999	1	0	1	0
10794985	14.839	1	17	5453.8	109.1	105.3	4.492	0.048	0.065	0.884	0.057	0.061	31.66	2.37	173.8	9.2	-999	1	-999	-999	0
10794997	14.053	1	17	5411.7	109.1	92.0	4.242	0.040	0.033	0.890	0.059	0.044	22.74	2.01	3106.9	87.3	-999	1	0	-999	0
10795072	15.016	1	17	4955.3	94.6	91.1	4.600	0.020	0.028	0.751	0.032	0.041	39.04	4.47	350.7	12.5	-999	1	0	-999	0
10795103	12.04	0	17	6310.4	136.9	134.6	4.157	0.030	0.035	1.269	0.056	0.064	6.79	0.58	40.8	4.7	-999	1	0	0	0
10795711	14.685	1	17	6024.7	132.9	134.0	3.771	0.064	0.052	1.403	0.183	0.088	13.50	1.05	868.8	40.5	-999	1	0	-999	0
10795891	15.159	1	17	3552.6	83.9	67.9	4.821	0.010	0.009	0.380	0.010	0.010	52.60	4.41	1400.0	29.7	-999	1	0	-999	0
10796302	14.006	1	17	6064.0	180.0	198.0	4.369	0.108	0.201	1.014	0.167	0.112	20.46	1.67	394.6	15.2	-999	2	-999	-999	1
10796551	14.404	1	17	4150.9	54.0	48.8	4.653	0.033	0.022	0.600	0.015	0.018	15.86	1.27	1418.9	51.3	-999	1	0	-999	0
10796663	13.157	0	17	5223.5	91.0	83.9	4.533	0.030	0.037	0.831	0.044	0.052	7.19	0.54	4168.3	203.2	-999	1	0	-999	0
10796717	13.546	0	17	5914.0	94.7	94.4	4.438	0.020	0.029	1.069	0.038	0.053	19.67	2.12	167.0	8.1	-999	1	0	-999	0
10796724	14.543	1	17	5940.7	108.8	105.9	4.405	0.033	0.043	1.037	0.059	0.074	16.41	1.56	182.9	11.9	-999	1	0	-999	0
10796933	15.962	1	17	4370.9	86.8	81.3	4.598	0.026	0.024	0.699	0.030	0.029	18.34	1.51	1286.9	53.6	-999	1	0	-999	0
10796994	14.427	1	17	5617.8	90.2	91.9	4.531	0.019	0.028	0.912	0.033	0.042	21.22	3.10	864.1	29.0	-999	1	0	-999	0
10797067	15.899	1	17	5472.0	100.5	97.4	4.514	0.036	0.051	0.884	0.050	0.059	25.05	2.83	1312.0	45.8	-999	1	0	-999	0
10797077	12.969	0	17	6558.2	135.3	128.9	3.964	0.035	0.035	1.482	0.076	0.074	5.90	0.50	137.7	11.8	-999	3	0	-999	0
10797123	14.544	1	17	5475.5	97.9	99.3	4.484	0.035	0.045	0.899	0.054	0.064	8.74	0.66	2996.3	138.0	-999	1	0	-999	0
10797138	14.5	1	17	5509.5	103.0	103.1	4.452	0.040	0.047	0.908	0.063	0.067	30.83	2.53	246.8	11.8	-999	1	0	-999	0
10797342	12.63	0	17	5571.4	102.0	92.3	4.237	0.040	0.034	0.858	0.059	0.047	28.97	2.58	108.0	4.3	-999	1	0	-999	0
10797460	15.347	1	17	5581.5	104.8	99.0	4.467	0.035	0.043	0.959	0.054	0.059	22.58	1.95	602.2	24.9	-999	1	0	0	0
10797565	12.437	1	17	5126.7	94.8	88.1	4.067	0.319	0.092	0.873	0.042	0.040	22.27	1.91	1169.8	33.5	-999	1	-999	-999	0
10797612	12.087	0	17	7291.2	185.3	162.3	4.440	0.015	0.013	1.186	0.020	0.025	9.21	0.65	253.4	13.1	-999	2	0	-999	0
10797617	15.302	4	17	4980.8	82.8	85.5	4.028	0.046	0.044	0.896	0.015	0.015	9.30	0.67	2782.0	129.7	-999	1	1	-999	0
10797685	15.026	1	17	5528.7	121.4	118.9	3.775	0.254	0.215	1.187	0.304	0.214	19.93	2.00	720.3	28.1	-999	1	-999	-999	0
10797845	15.995	4	17	5623.0	106.5	101.4	4.475	0.044	0.060	0.927	0.058	0.063	25.94	2.61	772.2	38.4	-999	1	0	-999	0
10797860	15.573	1	17	4633.6	82.5	77.0	4.599	0.022	0.024	0.721	0.032	0.031	30.63	4.67	1312.0	39.0	-999	1	0	-999	0
10797885	14.188	1	17	4842.8	81.9	75.0	4.586	0.022	0.028	0.754	0.034	0.039	33.29	5.27	935.9	24.3	-999	1	0	-999	0
10797947	14.0	17	17	5132.7	75.2	73.0	4.421	0.022	0.016	0.815	0.028	0.022	20.05	2.98	1283.1	72.3	-999	1	1	-999	0
10797986	15.388	1	17	4388.6	82.7	88.1	4.579	0.022	0.016	0.706	0.024	0.022	34.22	2.95	1407.3	38.0	-999	1	0	-999	0
10798010	14.303	1	17	5357.2	99.1	97.2	4.536	0.026	0.040	0.861	0.041	0.057	19.52	1.60	3808.9	115.1	-999	1	0	-999	0
10798148	15.193	6	15	5332.0	186.0	186.0	4.524	0.099	0.090	0.708	0.104	0.045	4.23	0.30	397.2	45.6	-999	2	-999	-999	1
10798205	14.248	1	17	5530.4	120.7	109.8	3.948	0.033	0.031	1.163	0.046	0.054	38.19	6.31	620.0	16.2	-999	1	0	-999	0
10798210	15.477	1	17	5149.7	95.6	90.0	4.565	0.025	0.035	0.814	0.036	0.046	21.21	1.72	2542.9	80.4	-999	1	0	-999	0
10798218	13.376	0	17	6060.7	116.4	109.7	4.037	0.029	0.038	1.345	0.058	0.106	20.80	1.57	14.1	3.3	-999	1	0	-999	0
10798256	15.597	1	17	4048.9	72.5	78.1	4.651	0.016	0.015	0.590	0.014	0.014	25.58	1.80	1252.3	41.4	-999	1	0	-999	0
10798341	12.722	0	17	6625.2	123.1	126.3	4.335	0.017	0.024	1.270	0.033	0.040	5.19	0.44	100.8	9.9	-999	1	0	-999	0
10798521	14.659	1	17	3857.4	79.0	78.6	4.654	0.013	0.014	0.576	0.013	0.013	42.72	2.99	2612.3	55.2	-999	1	0	-999	0
10798573	15.466	1	17	5315.7	89.3	76.8	4.285	0.041	0.039	0.872	0.043	0.031	26.13	3.65	204.4	13.9	-999	1	0	-999	0
10798652	14.701	1	17	5100.0	87.6	81.5	4.556	0.026	0.035	0.812	0.037	0.048	30.00	2.44	236.2	10.5	-999	1	0	-999	0
10798661	13.353	0	17	6199.3	122.6	108.2	4.142	0.034	0.041	1.128	0.067	0.086	20.48	2.62	112.2	6.1	-999	1	0	-999	0
10798702	13.978	2	17	5731.2	108.5	117.6	4.136	0.047	0.057	1.121	0.095	0.089	27.24	2.40	316.2	11.2	-999	1	-999	-999	0
10798734	12.712	0	17	4644.7	70.7	67.4	4.601	0.018	0.024	0.748	0.027	0.034	26.30	2.00	986.5	26.5	-999	1	0	-999	0
10798783	13.964	1	17	5956.7	99.0	96.7	4.434	0.021	0.031	1.064	0.041	0.054	17.33	3.44	396.3	16.5	-999	1	0	-999	0
10798796	13.981	1	17	5068.6	119.0	111.0	3.734	0.031	0.041	1.362	0.050	0.089	93.50	10.99	1239.5	18.3	-999	3	0	-999	0
10798828	16.733	8	8	3899.0	79.3	84.6	4.722	0.015	0.017	0.514	0.018	0.019	1.22	0.07	73.2	121.8	-999	1	0	-999	0
10798894	18.231	15	17	4460.1	136.3	117.0	4.518	0.064	1.431	0.699	0.210	0.054	23.21	2.99	2124.9	210.8	-999	1	-999	-999	0
10798990	15.816	1	17	4175.4	80.4	70.4	4.645	0.029	0.026	0.617	0.023	0.019	17.23	1.72	396.3	26.1	-999	1	0	-999	0
10799037	15.91	2	17	4850.4	88.0	83.5	4.616	0.023	0.029	0.718	0.037	0.037	31.71	3.77	406.4	20.3	-999	1	0	-999	0
10799091	15.201	4	17	6132.7	118.4	114.5	3.963	0.057	0.063	1.330	0.100	0.117	6.21	0.45	1652.6	99.7	-999	1	0	-999	0
10799128	14.62	1	17	5983.6	112.5	108.8	4.193	0.085	0.082	1.119	0.087	0.089	21.06	1.64	214.9	11.6	-999	1	-999	-999	0
10799419	12.943	0	17	6511.0	147.0	212.0	4.372	0.092	0.138	1.024	0.125	0.112	15.40	1.03	472.7	18.2	-999	2	-999	-999	1
10799509	13.017	0	17	5723.1	97.4	91.6	4.486	0.022	0.032	0.966	0.040	0.053	20.35	2.55	713.3	22.7	-999	1	0	-999	0
10799567	13.607	0	17	5274.8	89.2	75.4	4.295	0.032	0.024	0.889	0.044	0.030	23.87	2.03	1286.4	36.7	-999	1	1	-999	0
10799767	14.893	1	17	5504.2	117.1	111.5	3.832	0.059	0.056	1.150	0.083	0.082	1.78	0.12	5161.2	517.2	1	1	0	-999	0
10799835	14.969	1	17	5224.7	92.8	85.1	4.613	0.018	0.028	0.756	0.029	0.040	25.09	2.17	255.8	13.7	-999	1	0	-999	0
10799881	12.462	0	17	6219.3	105.3	108.5	4.362	0.025	0.031	1.162	0.045	0.061	11.23	0.92	52.3	4.6	-999	1	0	-999	0
10799899	13.863	1	17	6079.7	98.8	96.0	4.439	0.016	0.023	1.089	0.031	0.041	10.97	1.05	997.0	43.6	-999	1	0	-999	0
10799921	14.56	1	17	5955.7	116.4	116.3	3.891	0.060	0.051	1.260	0.148	0.078	11.47	0.76	50.3	9.3	-999	1	0	-999	0
10800171	12.609	0	1	6075.2	114.7	110.5	4.015	0.237	0.211	1.341	0.238	0.158	11.55	1.01	124.6	8.4	-999	1	-999	-999	0
10800271	15.372	1	17	4294.6	76.7	69.9	4.627	0.019	0.019	0.662	0.024	0.019	15.31	1.04	268.3	19.4	-999	1	0	-999	0
10800330	15.075	1	17	3851.1	80.2	79.2	4.655	0.014	0.015	0.575	0.014	0.014	18.34	1.36	2393.4	79.4	-999	1	-999	-999	0
10800335	15.47	1	17	4615.2	80.8	75.7	4.593	0.024	0.024	0.724	0.033	0.030	33.75	2.58	1208.9	34.3	-999	1	0	-999	0
10800476	14.721	1	17	5549.7	110.3	105.3	4.273	0.047	0.046	0.923	0.069	0.064	21.37	1.81	53.9	7.4	-999	1	0	-999	0
10800510	13.797	1	17	5304.7	86.0	74.1	4.279	0.030	0.023	0.878	0.042	0.029	47.07	6.48	231.7	6.7	-999	1	1	-999	0
10800521	15.664	2	3	5298.2	102.2	93.9	4.472	0.049	0.048	0.857	0.059	0.054	16.99	1.82	1596.3	62.0	-999	1	0	-999	0
10800573	15.712	1	17	4421.9	81.8	78.8	4.619	0.020	0.022	0.683	0.028	0.025	28.98	2.12	1831.1	53.4	-999	1	0	-999	0
10800588	12.891	0	17	6693.3	136.9	137.1	4.265	0.028	0.031	1.304	0.053	0.048	3.34	0.44	163.4	17.2	-999	1	0	-999	0
10800637	14.62	1	17	5734.8	110.1	103.8	4.302	0.037	0.042	1.094	0.059	0.065	20.76	2.43	130.3	9.3	-999	1	0	-999	0
10800673	14.213	1	17	5609.4	100.4	97.5	4.461	0.051	0.070	0.940	0.059	0.057	10.88	1.00	541.2	27.2	-999	1	-999	-999	0
10800781	15.002	1	17	5782.1	109.2	103.6	4.273	0.046	0.048	1.080	0.066	0.072	10.84	0.95	53.3	12.0	-999	1	0	-999	0
10800903	15.905	2	17	4113.8	85.3	66.7	4.789	0.035	0.034	0.487	0.030	0.030	13.23	0.85	38.8	18.4	-999	1	-999	-999	0
10800931	12.482	0	17	5586.0	99.2	98.8	4.268	0.038	0.039	1.012	0.063	0.064	43.26	5.08	252.5	6.2	-999	1	0	-999	0
10800957	14.582	1	17	5269.9	81.3	72.1	4.331	0.030	0.025	0.862	0.039	0.027	14.20	1.18	2491.2	91.2	-999	1	0	-999	0
10801009	15.735	2	3	5404.1	88.9	88.6	4.539	0.025	0.035	0.906	0.042	0.043	25.05	2.27	701.6	28.8	-999	1	0	-999	0
10801049	15.126	1	17	4894.6	61.0	60.7	4.455	0.018	0.016	0.814	0.018	0.014	12.02	0.87	1370.1	60.8	-999	1	1	-999	0
10801100	12.678	1	17	7035.8	172.8	148.4	3.999	0.038	0.041	1.543	0.079	0.078	9.42	0.64	219.6	12.3	-999	2	0	-1	0
10801180	11.712	0	17	6939.8	159.9	150.2	3.976	0.041	0.042	1.614	0.083	0.083	13.80	0.97	125.3	3.0	-999	2	0	-999	0
10801194	13.795	1	17	5957.8	118.2	112.6	4.303	0.041	0.043	1.065	0.075	0.078	18.86	2.75	113.8	7.2	-999	1	0	-999	0
10801243	14.455	1	17	4843.0	78.8	72.3	4.561	0.028	0.027	0.769	0.039	0.037	36.69	3.43	356.4	11.4	-999	1	0	-999	0
10801249	13.363	0	17	6323.0	158.0	205.0	4.296	0.113	0.137	1.150	0.152	0.152	19.54	2.85	171.3	8.0	-999	2	-999	-1	1
10801273	10.565	0	17	4208.3	78.0	62.9	4.684	0.023	0.028	0.586	0.020	0.021	28.38	1.90	1231.6	30.2	-999	1	0	-999	0
10801344	14.467	1	17	5888.9	107.4	107.6	4.343	0.040	0.042	1.078	0.067	0.071	17.11	1.99	124.7	9.6	-999	1	0	-999	0
10801357	14.027	10	10	6614.6	130.9	136.3	4.258	0.031	0.037	1.318	0.058	0.056	10.88	0.92	304.2	17.4	-999	1	0	-999	0
10801411	15.192	1	17	5343.5	86.6	88.2	4.522	0.024	0.035	0.926	0.039	0.046	26.85	4.02	738.6	25.4	-999	1	0	-999	0
10801526	13.087	0	17	5991.8	103.3	92.6	3.913	0.025	0.049	1.482	0.052	0.146	28.90	3.89	190.5	6.7	-999	1	0	-999	0
10801602	14.705	1	17	5832.6	106.0	103.5	4.376	0.043	0.048	1.007	0.071	0.076	10.74	1.27	926.5	44.4	-999	1	0	-999	0
10801628	15.557	1	17	5349.6	94.7	90.5	4.563	0.025	0.037	0.833	0.041	0.052	25.50	5.58	329.2	17.8	-999	1	0	-999	0
10801722	14.834	1	17	5444.1	86.5	89.7	4.515	0.023	0.035	0.927	0.040	0.048	26.31	3.25	311.2	13.5	-999	1	0	-999	0
10801782	15.583	1	17	4622.6	81.0	76.7	4.538	0.023	0.020	0.754	0.024	0.022	28.38	3.14	213.2	14.2	-999	1	1	-999	0
10801794	12.327	0	17	5711.7	105.9	102.2	4.372	0.041	0.041	0.937	0.071	0.065	5.42	0.41	5856.7	325.4	1	1	0	-999	0
10801814	14.515	1	17	5284.9	90.4	86.1	4.560	0.023	0.036	0.831	0.036	0.054	24.59	2.36	1024.4	31.3	-999	1	0	-999	0
10801831	13.45	0	17	5446.8	104.3	98.6	4.138	0.038	0.039	0.917	0.062	0.058	35.40	3.19	205.8	6.8	-999	1	0	-999	0
10801940	14.314	1	17	5427.1	99.7	87.2	4.239	0.041	0.037	0.893	0.060	0.047	9.56	0.76	598.5	31.8	-999	1	0	-999	0
10802049	14.856	1	17	5492.0	166.0	149.0	4.588	0.036	0.135	0.860	0.083	0.100	25.93	3.60	356.1	14.8	-999	2	-999	-999	1
10802110	15.669	1	17	5133.1	90.1	85.7	4.563	0.028	0.039	0.810	0.040	0.046	18.99	1.49	4113.6	132.6	-999	1	0	-999	0
10802200	13.314	0	17	5973.3	108.8	110.6	3.932	0.044	0.044	1.307	0.132	0.080	24.66	2.21	107.7	4.0	-999	1	0	-999	0
10802309	12.804	0	17	5432.6	111.4	107.1	4.112	0.039	0.039	0.936	0.061	0.058	1.97	0.14	11241.7	1033.8	1	1	0	-999	0
10802310	13.035	0	17	5490.4	90.9	87.3	4.528	0.023	0.036	0.889	0.038	0.056	42.11	4.75	222.3	6.5	-999	1	0	-999	0
10802316	13.647	1	17	6801.0	183.0	245.0	4.163	0.180	0.180	1.258	0.189	0.208	8.29	0.65	294.5	18.4	-999	2	-999	-999	1
10802364	14.857	1	17	5429.2	88.1	89.5	4.469	0.032	0.041	0.976	0.048	0.057	24.85	2.28	527.3	19.5	-999	1	0	1	0
10802368	13.357	0	17	5073.1	79.6	76.6	4.540	0.027	0.035	0.847	0.040	0.049	11.69	0.80	3159.4	122.0	-999	1	0	-999	0
10802420	14.508	1	17	5230.5	88.9	84.4	4.555	0.018	0.029	0.876	0.031	0.040	11.69	0.80	1834.3	75.7	-999	1	0	-999	0
10802441	15.633	1	17	5283.8	106.3	99.3	4.580	0.033	0.043	0.797	0.055	0.056	21.66	1.66	739.2	31.1	-999	1	-999	-999	0
10802565	15.321	1	17	5409.4	99.8	98.1	4.524	0.031	0.044	0.873	0.045	0.059	17.23	1.46	3725.2	124.5	-999	1	0	-999	0
10802568	11.987	0	17	6524.7	136.3	121.7	4.174	0.032	0.030	1.397	0.067	0.058	6.71	0.63	138.5	9.5	-999	1	0	-999	0
10802679	13.876	1	17	5394.7	93.2	92.1	4.563	0.019	0.030	0.851	0.029	0.042	6.75	0.48	6750.5	338.8	1	1	0	-999	0
10802826	13.717	1	17	5316.4	100.0	91.6	4.499	0.036	0.041	0.862	0.055	0.059	14.47	1.05	8029.3	274.1	-999	1	0	-999	0
10803103	15.168	1	17	4869.6	90.0	87.4	4.479	0.033	0.032	0.803	0.027	0.025	21.22	1.73	146.1	12.0	-999	1	1	-999	0
10803109	15.546	4	17	5295.5	100.8	92.4	4.470	0.049	0.049	0.856	0.058	0.053	21.52	1.83	717.8	30.0	-999	1	0	-999	0
10803114	12.437	0	17	6004.1	95.3	105.0	4.087	0.034	0.048	1.204	0.068	0.107	21.04	1.55	23.5	2.5	-999	1	0	-999	0
10803135	14.966	1	17	6041.4	106.9	104.8	4.374	0.034	0.044	1.111	0.056	0.066	8.37	0.67	2208.0	108.6	-999	1	0	-999	0
10803136	14.889	4	17	5398.0	101.2	97.7	4.474	0.041	0.046	0.881	0.059	0.062	21.66	1.86	1460.4	46.7	-999	1	0	-999	0
10803272	15.521	1	17	3930.7	74.3	77.8	4.681	0.013	0.013	0.556	0.013	0.013	19.79	1.41	1775.6	61.5	-999	1	0	-999	0
10803385	15.408	1	17	5221.6	94.2	86.8	4.524	0.037	0.044	0.837	0.048	0.054	33.06	2.59	629.7	21.5	-999	1	0	-999	0
10803424	14.742	1	17	5247.8	117.9	111.1	3.721	0.049	0.059	1.210	0.096	0.117	52.89	4.14	4118.6	76.2	-999	1	0	-999	0
10803430	15.486	1	17	3973.0	78.7	76.6	4.654	0.014	0.014	0.583	0.013	0.014	19.79	1.40	2406.8	79.3	-999	1	0	-999	0
10803540	12.977	0	17	6004.0	162.0	217.0	4.484	0.050	0.150	1.061	0.103	0.155	18.58	3.31	450.0	15.9	-999	2	-999	-999	1
10803628	15.728	1	17	4972.7	80.4	78.1	4.445	0.028	0.027	0.821	0.024	0.021	33.52	4.66	252.0	14.9	-999	1	1	-999	0
10807995	12.724	1	17	6705.6	145.8	139.0	4.004	0.034	0.037	1.497	0.079	0.079	1.87	0.13	270.4	32.6	1	3	0	-999	0
10808643	14.795	1	17	4288.0	67.1	60.7	4.619	0.020	0.018	0.673	0.025	0.019	28.58	2.49	2682.3	83.0	-999	1	0	-999	0
10808743	15.55	2	17	5517.3	102.6	96.6	4.562	0.022	0.032	0.853	0.038	0.046	22.73	4.81	226.0	18.3	-999	1	0	-999	0
10809070	14.732	1	17	6031.7	125.6	120.0	4.246	0.045	0.047	1.009	0.074	0.071	14.82	1.92	179.1	13.7	-999	1	0	-999	0
10809116	10.852	0	17	6370.1	128.9	117.3	4.223	0.031	0.029	1.276	0.056	0.059	5.34	0.67	188.3	12.5	-999	1	0	-999	0
10809258	14.113	1	17	4008.9	79.9	81.1	4.626	0.016	0.015	0.609	0.014	0.014	25.76	1.91	2448.4	76.8	-999	1	-999	-999	0
10809280	13.89	1	17	4769.0	76.0	70.2	4.575	0.025	0.025	0.751	0.035	0.035	41.85	2.80	465.8	18.2	-999	1	0	-999	0
10809309	14.903	1	17	6388.0	154.0	220.0	4.408	0.084	0.210	1.049	0.157	0.129	18.08	1.74	342.8	20.1	-999	2	-999	-999	1
10809344	15.403	4	17	3994.1	77.0	77.3	4.654	0.015	0.015	0.584	0.014	0.014	19.41	1.91	220.0	20.1	-999	1	0	-999	0
10809345	12.875	0	17	5314.0	143.0	143.0	3.831	0.768	0.192	0.823	0.135	0.135	36.13	6.54	328.6	10.2	-999	2	-999	-999	1
10809418	13.312	1	17	6266.8	124.6	119.1	4.345	0.035	0.039	1.080	0.063	0.069	24.92	2.23	284.2	9.9	-999	1	0	-999	0
10809466	15.402	1	17	4658.3	90.3	81.3	4.633	0.018	0.023	0.686	0.027	0.030	33.52	3.88	1018.4	35.9	-999	1	0	-999	0
10809494	13.414	0	17	5315.3	90.7	84.8	4.564	0.029	0.034	0.769	0.040	0.046	23.87	3.52	303.4	12.7	-999	1	0	-999	0
10809517	13.834	1	17	6506.2	133.5	138.4	4.159	0.034	0.033	1.330	0.065	0.056	3.71	0.27	540.5	45.3	-999	1	0	-999	0
10809601	15.502	2	3	5446.4	100.3	96.9	4.548	0.025	0.038	0.861	0.041	0.053	9.43	0.63	6717.7	294.6	-999	1	0	-999	0
10809623	14.027	1	17	5791.8	113.4	111.9	4.204	0.041	0.046	1.031	0.083	0.079	17.74	1.49	354.4	15.8	-999	1	0	-999	0
10809849	14.46	1	17	5563.1	110.0	114.5	4.203	0.107	0.099	1.048	0.083	0.070	22.28	2.46	387.3	17.7	-999	1	-999	-999	0
10809941	13.619	1	17	6008.2	124.9	125.3	4.193	0.041	0.039	0.921	0.069	0.060	18.85	1.57	73.6	6.2	-999	1	0	-999	0
10810068	13.112	0	17	5341.0	175.0	191.0	3.521	0.856	0.214	1.638	0.237	0.712	15.11	1.24	3423.3	123.0	-999	2	-999	-999	1
10810245	15.964	4	17	5713.3	106.2	100.0	4.532	0.029	0.037	0.899	0.049	0.051	19.91	2.27	295.4	25.6	-999	1	0	-999	0
10810700	15.604	4	17	5439.6	114.8	106.6	4.133	0.060	0.060	0.918	0.065	0.059	6.67	0.48	3258.8	194.3	-999	1	0	-999	0
10810856	14.263	1	17	5898.0	115.3	110.2	4.325	0.042	0.044	1.037	0.076	0.077	11.66	1.33	883.6	43.7	-999	1	0	-999	0
10810898	13.913	1	17	6060.2	118.9	114.7	4.292	0.057	0.055	1.109	0.073	0.074	23.84	1.86	23.9	4.8	-999	1	0	-999	0
10811061	15.333	1	17	5491.2	99.9	96.0	4.531	0.027	0.040	0.882	0.042	0.055	6.52	0.48	5816.6	329.2	-999	1	0	-999	0
10811078	14.133	1	17	5786.1	108.0	92.3	4.145	0.033	0.042	1.172	0.064	0.090	0.80	0.05	15197.1	2212.3	1	1	0	-999	0
10811106	14.162	1	17	5956.6	102.9	114.1	4.075	0.040	0.054	1.179	0.087	0.100	8.80	0.64	4031.4	197.1	-999	1	0	-999	0
10811246	15.514	4	17	4870.8	82.9	78.6	4.548	0.033	0.030	0.777	0.041	0.036	19.52	1.61	3442.7	128.0	-999	1	0	-999	0
10811316	14.717	1	17	5566.0	110.5	105.6	4.318	0.046	0.046	0.924	0.070	0.065	22.55	2.10	444.8	19.8	-999	1	0	-999	0
10811347	15.118	1	17	4981.5	90.1	82.4	4.534	0.034	0.031	0.796	0.045	0.041	15.86	1.47	2585.3	101.8	-999	1	0	-999	0
10811470	12.908	0	17	5712.5	127.5	132.2	4.149	0.144	0.138	1.027	0.120	0.097	18.21	2.54	453.5	17.1	-999	1	-999	-999	0
10811496	15.436	1	17	5639.8	112.5	106.6	4.232	0.056	0.057	0.961	0.074	0.070	6.81	0.48	4081.6	222.0	-999	1	0	1	0
10811515	12.892	0	17	4870.7	74.1	72.0	4.527	0.032	0.028	0.820	0.043	0.037	35.43	3.33	1230.6	33.6	-999	1	0	-999	0
10811603	15.462	1	17	6370.1	136.6	131.1	4.185	0.063	0.063	1.278	0.066	0.074	12.46	1.23	302.1	25.8	-999	1	0	-999	0
10811652	14.51	1	17	5323.3	105.9	93.2	4.267	0.048	0.045	0.933	0.053	0.045	24.37	2.68	1248.9	37.3	-999	1	0	-999	0
10811793	15.58	4	17	5213.8	122.0	114.3	3.864	0.061	0.065	0.999	0.085	0.087	5.12	0.43	2133.1	156.3	-999	1	0	-999	0
10811819	15.197	1	17	5565.2	115.2	108.5	4.194	0.053	0.052	0.943	0.072	0.066	5.08	0.36	5371.4	366.6	1	1	0	-999	0
10812485	15.4	1	17	5478.5	108.4	101.9	4.184	0.051	0.049	0.916	0.065	0.059	20.19	1.97	442.4	24.6	-999	1	0	-999	0
10812504	15.577	1	17	3921.9	68.0	78.2	4.698	0.013	0.013	0.538	0.013	0.013	17.84	1.37	2182.2	80.5	-999	1	0	-1	0
10812541	14.849	1	17	4211.9	54.5	57.0	4.593	0.029	0.021	0.661	0.031	0.017	3.88	0.27	16803.6	1113.5	1	1	2	1	0
10812586	14.282	1	17	6132.2	110.5	104.7	4.427	0.021	0.032	1.069	0.040	0.060	11.38	1.33	182.0	14.4	-999	1	0	-999	0
10812599	15.584	2	3	5747.7	102.0	97.2	4.513	0.027	0.037	0.926	0.045	0.054	18.19	2.19	879.8	37.8	-999	1	0	-999	0
10812783	15.756	4	17	5446.5	108.4	103.9	4.437	0.054	0.056	0.890	0.065	0.062	20.49	1.97	855.2	43.4	-999	1	0	-999	0
10812973	14.595	1	17	5731.9	103.8	97.5	4.498	0.023	0.034	0.943	0.041	0.057	16.42	1.16	783.1	32.2	-999	1	0	-999	0
10813002	14.593	1	17	5956.5	107.0	104.1	3.929	0.039	0.051	1.424	0.073	0.137	17.01	2.82	337.6	17.4	-999	1	0	-999	0
10813078	15.712	14	17	4031.0	139.0	153.0	4.666	0.068	0.023	0.578	0.059	0.066	31.49	2.67	1374.2	50.9	-999	2	-999	1	1
10813132	14.431	1	17	5543.0	100.3	98.0	4.496	0.029	0.041	0.912	0.048	0.062	21.96	1.93	1079.2	38.7	-999	1	0	0	0
10813185	15.202	4	17	5397.7	95.6	91.8	4.571	0.021	0.033	0.831	0.036	0.048	26.46	2.13	837.5	29.6	-999	1	0	-999	0
10813190	11.516	0	17	6697.8	142.7	138.6	3.989	0.030	0.032	1.516	0.074	0.075	2.78	0.38	203.3	19.2	-999	1	0	-999	0
10813313	13.393	0	17	6428.5	130.0	122.2	3.977	0.193	0.164	1.423	0.182	0.131	12.42	0.85	988.9	39.7	-999	1	-999	-999	0
10813357	13.177	0	17	6127.6	105.6	104.3	4.376	0.023	0.035	1.141	0.046	0.064	8.73	0.77	1179.1	56.7	-999	1	0	-999	0
10813362	12.923	0	17	6501.6	122.8	116.9	4.371	0.016	0.025	1.201	0.031	0.050	6.82	0.74	349.1	22.1	-999	1	0	-999	0
10813492	10.524	0	17	5813.3	101.0	98.2	4.130	0.037	0.044	1.116	0.086	0.082	10.81	0.95	146.9	7.5	-999	1	0	-999	0
10813567	13.096	0	17	6496.4	124.1	116.7	4.378	0.021	0.030	1.144	0.037	0.053	5.35	0.57	245.8	19.3	-999	1	0	-999	0
10813660	11.045	0	17	6441.1	124.0	124.3	4.247	0.030	0.031	1.251	0.055	0.057	9.54	0.86	115.9	6.5	-999	1	0	-999	0
10813718	15.733	2	17	5342.4	100.7	95.1	4.597	0.021	0.030	0.787	0.037	0.044	9.75	0.83	2329.2	122.1	-999	1	0	-999	0
10813767	15.55	4	17	5466.0	191.0	191.0	4.460	0.108	0.162	0.828	0.110	0.073	18.10	1.70	571.1	32.0	-999	2	-999	-999	1
10813798	15.007	1	17	5715.0	104.0	102.0	4.482	0.028	0.040	0.949	0.047	0.062	28.15	3.29	727.4	27.3	-999	1	0	-999	0
10813841	15.406	4	17	6074.4	120.3	119.8	4.259	0.055	0.057	1.128	0.073	0.083	4.98	0.31	645.4	56.7	-999	1	0	-1	0
10814274	13.7	1	17	5266.8	99.3	92.4	4.518	0.032	0.039	0.850	0.049	0.058	22.74	2.11	1518.3	49.6	-999	1	0	-999	0
10814337	13.214	0	17	5971.3	113.7	109.5	4.199	0.069	0.068	1.112	0.083	0.087	11.47	1.71	193.0	12.0	-999	1	-999	-999	0
10814516	14.868	1	17	5598.6	110.1	96.9	4.596	0.022	0.023	0.814	0.031	0.041	16.64	1.54	945.9	40.2	-999	1	-999	-999	0
10814687	14.063	1	17	5801.6	100.9	94.5	4.498	0.021	0.032	0.954	0.037	0.056	8.08	0.61	5199.0	250.1	-999	1	0	-999	0
10814706	15.438	1	17	5070.6	94.0	89.4	4.570	0.026	0.035	0.792	0.040	0.048	22.11	2.01	1637.3	58.2	-999	1	0	-999	0
10814744	12.574	0	17	6642.0	137.6	130.3	3.960	0.034	0.036	1.517	0.081	0.084	11.43	0.72	51.5	5.0	-999	1	0	-999	0
10815031	13.842	1	17	5942.6	105.3	101.0	4.457	0.023	0.035	1.012	0.042	0.062	19.64	2.61	428.0	17.5	-999	1	0	-999	0
10815246	15.41	4	17	5837.5	104.0	106.9	4.585	0.022	0.026	0.844	0.033	0.033	15.75	1.65	1231.7	54.0	-999	1	0	-999	0
10815251	13.915	1	17	6770.1	143.1	150.0	4.171	0.062	0.061	1.279	0.050	0.048	18.45	2.16	269.2	14.5	-999	1	0	-999	0
10815729	13.877	1	17	5119.1	123.1	110.0	3.887	0.038	0.043	0.969	0.062	0.068	4.71	0.33	19810.5	1201.8	-999	1	0	-999	0
10815977	15.222	1	17	5468.0	191.0	191.0	4.519	0.074	0.137	0.842	0.101	0.081	21.22	2.33	454.5	24.0	-999	2	-999	-999	1
10815990	14.792	1	17	4574.3	84.4	79.4	4.625	0.018	0.021	0.690	0.027	0.028	9.97	0.72	1105.7	55.5	-999	1	0	-999	0
10816086	15.88	2	17	4365.6	85.8	80.7	4.604	0.026	0.024	0.693	0.031	0.029	25.57	2.53	455.0	26.5	-999	1	0	-999	0
10816318	12.627	0	17	5995.3	109.8	113.6	4.269	0.029	0.039	1.203	0.054	0.070	15.96	3.65	94.2	5.8	-999	1	0	-999	0
10816687	15.941	1	17	4116.2	69.3	91.8	4.622	0.023	0.019	0.621	0.017	0.017	18.21	2.65	473.2	34.6	-999	1	0	-999	0
10817220	14.588	1	17	5404.4	94.9	90.1	4.576	0.018	0.031	0.828	0.032	0.046	23.86	2.58	730.5	27.6	-999	1	0	-999	0
10817540	15.166	1	17	5826.2	108.8	107.5	4.426	0.037	0.047	0.996	0.060	0.072	16.41	2.88	980.1	42.3	-999	1	0	-999	0
10817651	14.192	4	17	5419.5	84.2	84.1	4.544	0.016	0.025	0.910	0.030	0.036	19.10	1.77	1444.4	54.2	-999	1	0	-999	0
10817892	14.443	1	17	4959.9	83.5	81.5	4.595	0.026	0.026	0.713	0.035	0.033	27.41	0.67	567.1	28.5	-999	1	0	-999	0
10818065	15.387	1	17	4577.6	78.2	72.9	4.570	0.026	0.020	0.737	0.031	0.025	2.75	0.19	18576.6	1523.3	1	1	0	-999	0
10818583	13.094	0	17	6262.4	131.0	120.4	4.021	0.032	0.039	1.347	0.066	0.104	4.02	0.71	218.7	20.5	-999	1	0	-999	0
10818735	14.19	1	17	5815.4	100.3	98.5	4.450	0.022	0.032	1.040	0.042	0.057	20.07	1.98	332.1	15.7	-999	1	0	-999	0
10818810	13.16	0	17	5955.2	108.8	103.6	4.459	0.021	0.033	1.012	0.039	0.061	6.05	0.48	4734.1	260.9	-999	1	0	-999	0
10818847	14.292	1	17	5432.5	116.8	99.0	4.321	0.042	0.036	0.887	0.063	0.050	21.96	2.11	1826.2	63.0	-999	1	0	-999	0
10819154	16.597	8	8	3311.7	79.5	79.8	4.930	0.009	0.009	0.254	0.008	0.008	2.15	0.15	1985.2	248.1	-999	1	0	-999	0
10841385	14.228	1	17	4668.2	79.4	76.6	4.563	0.027	0.020	0.749	0.035	0.027	47.08	3.24	784.2	17.6	-999	1	0	-999	0
10841500	15.516	1	17	5493.3	99.8	98.5	4.500	0.036	0.050	0.896	0.051	0.061	32.60	3.26	969.4	40.5	-999	1	0	-999	0
10841506	13.632	1	17	5979.7	104.2	113.4	4.055	0.041	0.048	1.147	0.106	0.080	36.14	7.06	343.0	9.8	-999	1	0	-999	0
10841529	14.812	1	17	5082.3	90.4	81.4	4.500	0.038	0.031	0.816	0.050	0.041	40.70	4.90	1202.9	28.7	-999	1	0	-999	0
10841611	13.251	1	17	5903.9	111.2	110.8	4.332	0.038	0.039	1.081	0.070	0.071	17.34	2.45	286.1	11.8	-999	1	0	-999	0
10841623	13.833	1	17	5156.8	74.2	74.0	4.533	0.019	0.030	0.921	0.032	0.045	16.53	1.29	3762.2	122.5	-999	1	0	-999	0
10841774	13.141	0	17	5853.9	97.9	96.7	4.479	0.020	0.031	0.983	0.037	0.051	18.19	2.55	482.7	17.3	-999	1	0	-999	0
10841846	15.796	1	17	4450.1	80.1	75.7	4.627	0.020	0.022	0.677	0.028	0.026	27.61	2.01	3727.4	101.5	-999	1	0	-999	0
10841864	12.604	0	17	4003.0	125.0	153.0	4.696	0.072	0.033	0.560	0.059	0.072	27.61	2.33	1441.4	36.8	-999	2	-999	-999	1
10842059	15.962	1	17	4777.4	90.5	84.0	4.594	0.026	0.031	0.737	0.038	0.038	24.20	1.76	2542.2	79.3	-999	1	0	-999	0
10842074	15.348	1	3	4842.4	80.0	74.4	4.556	0.030	0.028	0.770	0.040	0.036	14.79	1.14	1962.7	76.6	-999	1	0	-999	0
10842078	14.646	1	17	4797.6	77.4	72.0	4.523	0.028	0.018	0.777	0.035	0.024	28.19	2.05	5613.9	140.2	-999	1	0	-999	0
10842144	13.175	0	17	5649.0	104.9	103.0	4.420	0.040	0.044	0.946	0.068	0.071	29.20	4.39	277.8	8.8	-999	1	0	-999	0
10842168	13.975	1	17	5350.8	95.2	88.4	4.559	0.033	0.036	0.765	0.041	0.046	24.17	0.99	528.4	17.4	-999	1	0	-999	0
10842192	15.911	1	17	4523.9	85.0	79.9	4.637	0.019	0.022	0.671	0.027	0.027	23.70	1.71	5867.0	166.9	-999	1	0	0	0
10842216	14.146	17	17	5241.0	149.3	127.6	3.325	0.068	0.094	1.744	0.163	0.289	5.61	0.42	1400.9	136.7	-999	2	0	-999	0
10842255	14.711	1	17	5952.9	106.8	107.0	4.150	0.045	0.049	1.133	0.079	0.091	36.38	1.27	1386.4	33.9	-999	1	0	-999	0
10842489	15.995	1	17	4063.8	60.0	76.3	4.694	0.027	0.016	0.552	0.014	0.015	7.12	0.51	35.4	26.7	-999	1	0	-999	0
10842718	14.566	1	17	5517.1	94.6	95.3	4.500	0.030	0.042	0.905	0.048	0.062	27.23	2.60	795.4	24.3	-999	1	0	-999	0
10842844	14.865	1	17	4902.7	84.9	77.4	4.563	0.028	0.030	0.776	0.039	0.041	27.80	2.05	2823.5	74.1	-999	1	0	-999	0
10842884	13.47	0	17	5957.7	98.9	106.7	4.140	0.034	0.043	1.138	0.076	0.086	14.34	0.92	159.9	9.1	-999	1	0	-999	0
10842918	14.964	1	17	4841.2	84.2	76.5	4.575	0.025	0.028	0.761	0.037	0.039	23.21	1.70	3523.4	100.1	-999	1	0	-999	0
10842952	14.874	1	17	3928.6	66.6	76.1	4.701	0.013	0.013	0.536	0.012	0.012	26.67	1.79	1515.7	43.4	-999	1	0	-999	0
10843251	16.974	8	8	4302.9	91.5	84.5	4.628	0.027	0.028	0.661	0.034	0.031	33.75	4.74	1858.4	186.1	-999	1	0	-999	0
10843280	13.875	1	17	5106.1	85.2	78.7	4.517	0.035	0.033	0.820	0.049	0.048	33.07	4.68	299.7	9.7	-999	1	0	-999	0
10843322	14.977	1	17	3483.0	45.0	48.0	4.905	0.040	0.032	0.358	0.037	0.041	38.50	3.19	832.1	22.3	-999	2	-999	-999	1
10843431	16.324	14	17	4463.1	87.7	84.5	4.643	0.020	0.023	0.659	0.030	0.028	18.47	1.44	510.9	35.5	-999	1	0	1	0
10843432	14.145	1	17	5518.2	95.7	90.5	4.566	0.017	0.029	0.854	0.029	0.044	10.53	0.79	3016.4	125.0	-999	1	0	-999	0
10843566	15.116	1	17	4309.4	81.6	73.8	4.593	0.025	0.021	0.697	0.026	0.029	21.51	1.86	433.0	19.5	-999	1	0	-999	0
10843577	14.946	1	17	4344.1	74.9	68.9	4.623	0.019	0.019	0.674	0.024	0.022	21.36	1.58	3461.1	102.6	-999	1	0	-999	0
10843641	15.178	1	17	5944.6	119.7	114.8	4.309	0.051	0.052	1.059	0.075	0.079	16.98	2.72	307.3	18.4	-999	1	0	-999	0
10843735	15.188	1	17	6013.7	115.2	112.8	4.359	0.043	0.050	1.071	0.067	0.077	13.95	1.27	333.7	21.3	-999	1	0	-999	0
10843855	11.982	0	17	4603.3	70.9	66.3	4.588	0.021	0.026	0.766	0.029	0.034	25.76	2.12	2938.7	75.4	-999	1	0	-999	0
10843970	11.817	0	17	5719.7	107.3	102.6	4.250	0.039	0.040	1.023	0.071	0.071	10.37	0.82	105.4	6.2	-999	1	0	-999	0
10843983	14.01	1	17	4948.0	35.9	44.1	4.423	0.014	0.012	0.830	0.013	0.011	20.63	1.83	2476.4	73.8	-999	1	1	-999	0
10844142	13.593	0	17	6448.8	134.4	135.2	4.181	0.032	0.032	1.281	0.054	0.053	6.07	0.41	35.5	7.9	-999	1	0	-999	0
10844289	14.262	17	17	5328.9	127.0	138.5	4.373	0.138	0.395	0.875	0.110	0.068	9.43	0.85	1349.8	133.6	-999	1	-999	-999	0
10844329	15.226	1	17	4142.8	47.7	70.6	4.634	0.035	0.020	0.614	0.015	0.016	27.99	2.01	2920.3	77.7	-999	1	0	-999	0
10844360	15.732	1	17	3721.2	75.3	72.7	4.757	0.011	0.011	0.464	0.012	0.012	43.02	3.51	1831.3	44.0	-999	1	0	-999	0
10844433	15.274	1	17	4426.1	76.1	67.9	4.587	0.023	0.017	0.713	0.027	0.022	44.85	4.56	1290.2	30.5	-999	1	0	-999	0
10844451	14.767	1	17	5051.7	90.8	82.1	4.520	0.038	0.035	0.809	0.047	0.043	30.63	3.34	1752.4	45.6	-999	1	0	-999	0
10844478	14.916	1	17	4599.4	78.8	72.5	4.611	0.020	0.023	0.708	0.029	0.030	21.51	1.69	4449.4	129.3	-999	1	0	-999	0
10844671	12.829	0	17	5856.5	110.8	104.1	4.150	0.053	0.056	1.109	0.087	0.082	36.18	3.40	141.3	4.7	-999	1	0	-999	0
10844693	13.213	0	17	5409.8	113.7	106.9	4.023	0.040	0.040	0.953	0.062	0.062	2.66	0.18	1381.8	116.2	1	1	0	-999	0
10844823	15.313	1	17	5034.8	89.9	82.9	4.570	0.024	0.034	0.805	0.036	0.044	12.97	1.19	1599.2	67.9	-999	1	0	1	0
10844862	13.204	0	17	6172.3	107.8	109.8	4.515	0.022	0.032	0.910	0.032	0.046	16.62	2.11	601.2	21.9	-999	1	0	-999	0
10844882	10.963	0	17	5932.2	99.1	100.6	3.940	0.024	0.053	1.429	0.054	0.144	4.85	0.43	613.8	37.6	1	1	0	-999	0
10844973	13.459	0	17	5435.9	93.8	92.2	4.487	0.033	0.041	0.896	0.053	0.059	19.49	1.74	1698.6	52.3	-999	1	0	-999	0
10845076	15.797	1	17	4599.7	86.7	79.5	4.631	0.019	0.023	0.683	0.029	0.030	20.63	1.71	1890.1	65.8	-999	1	0	-999	0
10845122	15.779	1	17	4672.8	74.0	71.2	4.519	0.021	0.018	0.772	0.022	0.019	15.97	1.34	1803.3	71.8	-999	1	1	-999	0
10845211	15.067	1	17	4355.9	73.4	68.6	4.612	0.021	0.018	0.686	0.026	0.022	21.36	1.65	1990.2	62.4	-999	1	0	-999	0
10845320	12.472	0	17	5774.7	105.7	102.6	4.233	0.036	0.041	1.063	0.070	0.074	26.29	1.94	482.2	13.7	-999	1	0	-999	0
10845333	15.636	1	17	5069.2	114.3	100.5	4.599	0.043	0.054	0.696	0.041	0.036	0.68	0.05	1147.3	240.9	-999	1	-999	-999	0
10845522	14.825	1	17	5608.3	102.9	101.6	4.453	0.037	0.043	0.942	0.058	0.062	18.32	1.72	1614.9	55.1	-999	1	0	-999	0
10845527	15.127	1	17	4715.6	82.2	75.7	4.577	0.026	0.025	0.745	0.035	0.033	39.59	6.74	1229.5	30.6	-999	1	0	-999	0
10845569	14.765	1	17	4342.5	77.4	69.0	4.628	0.019	0.019	0.668	0.024	0.022	27.42	1.92	6029.5	152.6	-999	1	0	-999	0
10847015	12.746	0	1	6316.9	128.4	132.3	4.201	0.033	0.036	1.251	0.059	0.062	3.33	0.24	335.2	28.9	-999	1	0	-999	0
10847145	13.568	0	17	5913.8	92.9	93.3	4.397	0.023	0.032	1.133	0.043	0.059	19.51	2.49	116.8	7.8	-999	1	0	-999	0
10847270	15.528	1	17	5460.1	98.9	95.4	4.524	0.031	0.046	0.880	0.046	0.057	14.67	1.24	2536.0	106.6	-999	1	0	-999	0
10847272	14.185	1	17	5853.0	112.7	110.2	4.337	0.043	0.043	1.010	0.073	0.070	29.96	4.43	353.4	13.6	-999	1	0	-999	0
10847377	12.892	0	17	5263.1	100.1	87.1	4.386	0.036	0.030	0.883	0.055	0.042	37.47	5.09	195.5	6.6	-999	1	0	-999	0
10847449	13.53	0	17	4190.1	47.7	70.3	4.597	0.038	0.020	0.650	0.028	0.015	47.73	7.00	673.2	16.9	-999	1	0	-999	0
10847670	16.702	3	17	4208.4	58.5	61.9	4.590	0.030	0.019	0.660	0.033	0.016	8.68	0.64	8704.3	434.1	-999	1	1	-999	0
10847736	15.766	2	17	5037.7	112.3	99.4	3.752	0.072	0.081	1.006	0.120	0.113	16.99	1.35	16976.3	641.2	-999	1	0	-999	0
10847821	15.908	1	17	5699.9	113.5	110.6	4.179	0.075	0.075	1.000	0.085	0.077	5.65	0.48	4246.0	274.6	-999	1	0	-999	0
10847907	13.39	1	17	6302.0	111.7	105.2	4.364	0.021	0.029	1.178	0.040	0.054	6.13	0.48	1760.9	99.4	-999	1	0	-1	0
10847910	16.767	6	6	4061.8	76.8	82.7	4.640	0.021	0.019	0.601	0.017	0.018	28.98	2.97	467.6	77.1	-999	1	0	-999	0
10847937	15.488	1	17	4823.9	86.7	79.4	4.573	0.028	0.029	0.760	0.037	0.038	25.40	1.91	1970.9	68.2	-999	1	0	-999	0
10848159	15.081	1	17	4745.8	80.5	75.0	4.580	0.025	0.026	0.753	0.034	0.035	41.27	4.91	1512.7	40.9	-999	1	0	-999	0
10848332	12.487	0	17	5771.0	108.9	108.5	4.438	0.035	0.039	0.939	0.063	0.065	15.53	3.09	213.9	11.3	-999	1	0	-999	0
10848418	13.788	1	17	6114.6	134.0	112.1	3.717	0.032	0.032	1.264	0.052	0.058	6.62	0.56	187.5	16.8	-999	1	0	-999	0
10848507	15.967	1	17	4660.7	103.1	96.3	4.556	0.038	0.036	0.752	0.035	0.036	31.06	3.04	760.3	33.7	-999	1	-999	-999	0
10848551	15.065	1	17	4876.9	84.6	78.3	4.554	0.031	0.029	0.776	0.041	0.038	21.66	3.09	498.9	27.1	-999	1	0	-999	0
10848553	13.277	0	17	5677.4	92.9	94.5	4.493	0.025	0.034	0.934	0.044	0.054	13.69	1.45	1216.0	50.9	-999	1	0	-999	0
10848557	11.472	0	17	6390.0	125.2	116.5	3.904	0.032	0.032	1.536	0.074	0.075	14.80	2.16	236.2	10.0	-999	1	0	-999	0
10848606	16.646	3	5	5024.5	97.4	91.7	4.509	0.047	0.056	0.855	0.046	0.042	24.38	2.31	99.9	29.9	-999	1	0	-999	0
10848727	15.285	1	17	4766.3	86.1	80.4	4.607	0.021	0.026	0.725	0.031	0.035	20.35	1.68	4738.6	160.3	-999	1	0	-999	0
10848891	9.82	0	17	6066.2	111.3	113.2	4.278	0.037	0.038	1.112	0.069	0.072	4.16	0.35	729.3	47.8	1	1	0	-999	0
10848995	15.781	1	17	4329.3	81.6	79.3	4.658	0.018	0.020	0.633	0.022	0.021	28.38	2.74	72.7	14.5	-999	1	0	-999	0
10849082	13.391	0	17	5702.1	117.3	112.0	3.779	0.196	0.214	1.261	0.290	0.200	25.00	3.64	89.1	5.8	-999	1	-999	-999	0
10849137	15.651	2	17	5433.6	99.8	97.5	4.553	0.026	0.038	0.853	0.042	0.053	29.59	2.49	305.2	18.8	-999	1	0	-999	0
10849316	15.626	1	17	4795.4	87.1	80.1	4.590	0.024	0.028	0.744	0.035	0.037	27.80	2.27	3932.4	121.1	-999	1	0	-999	0
10849336	15.341	1	17	4988.8	78.5	70.7	4.444	0.024	0.020	0.821	0.026	0.019	25.58	2.56	292.9	17.9	-999	1	1	-999	0
10849359	15.396	1	17	5203.2	95.6	90.8	4.542	0.030	0.039	0.829	0.043	0.054	30.00	4.51	1718.3	56.9	-999	1	0	-999	0
10849410	14.865	1	17	6034.6	118.1	116.5	4.237	0.045	0.047	1.121	0.073	0.083	22.56	3.10	57.5	8.7	-999	1	0	-999	0
10849430	15.088	1	17	4264.7	79.9	68.2	4.628	0.024	0.023	0.646	0.024	0.021	44.85	4.91	654.5	19.7	-999	1	0	-999	0
10849440	13.661	1	17	5880.0	115.4	110.6	4.294	0.040	0.041	1.022	0.073	0.070	24.50	3.46	264.0	11.5	-999	1	0	-999	0
10849464	15.154	1	17	6045.6	117.8	103.9	4.139	0.050	0.050	1.182	0.072	0.094	12.98	1.18	137.8	15.7	-999	1	0	-999	0
10849482	15.607	2	17	5220.1	95.9	91.1	4.560	0.027	0.038	0.819	0.041	0.053	10.02	0.80	3307.0	163.2	-999	1	0	-999	0
10849494	14.21	1	17	4422.8	76.6	71.6	4.615	0.020	0.020	0.688	0.026	0.024	31.71	2.54	4164.0	117.4	-999	1	0	-999	0
10849498	15.986	1	17	4805.5	102.0	94.1	4.562	0.040	0.044	0.760	0.043	0.042	27.42	3.12	297.7	23.8	-999	1	-999	-999	0
10849524	14.429	1	17	5809.0	146.0	175.0	4.483	0.062	0.200	0.944	0.116	0.104	12.97	1.43	464.4	24.0	-999	2	-999	-999	1
10849554	12.98	0	17	5918.8	118.9	110.4	4.269	0.040	0.043	1.062	0.075	0.079	13.88	1.44	1053.5	44.5	-999	1	0	-999	0
10849732	14.368	1	17	5576.9	96.5	93.6	4.497	0.028	0.039	0.918	0.046	0.061	12.86	1.14	2264.1	91.6	-999	1	0	-999	0
10849760	16.263	6	6	4181.9	60.4	62.6	4.622	0.032	0.026	0.634	0.024	0.020	11.37	0.82	486.7	59.3	-999	1	0	-999	0
10849776	13.378	0	17	6009.0	116.3	113.5	4.211	0.032	0.039	1.138	0.065	0.079	12.09	0.92	13.0	4.7	-999	1	0	-999	0
10849890	16.456	6	6	3876.0	75.2	79.3	4.701	0.015	0.015	0.532	0.015	0.015	18.47	1.51	1616.8	124.4	-999	1	0	-999	0
10849918	13.6	0	17	5375.6	104.3	98.6	4.466	0.041	0.041	0.865	0.060	0.057	33.78	5.66	198.3	7.9	-999	1	0	-999	0
10850061	15.255	1	17	4859.5	79.3	75.1	4.548	0.031	0.032	0.798	0.040	0.039	24.03	1.80	5072.8	178.2	-999	1	0	-999	0
10850139	14.178	1	17	4101.6	56.7	45.2	4.783	0.018	0.026	0.481	0.020	0.014	24.04	2.83	408.7	18.7	-999	1	0	-999	0
10850198	15.896	4	17	5072.5	95.0	88.1	4.491	0.034	0.030	0.766	0.033	0.028	33.05	4.96	252.3	19.3	-999	1	0	-999	0
10850327	13.014	0	17	5994.2	107.8	109.0	4.143	0.041	0.044	1.072	0.084	0.076	18.09	3.44	150.9	8.5	-999	1	0	1	0
10850420	10.313	0	17	5742.0	95.7	95.2	4.458	0.029	0.037	0.970	0.051	0.062	9.17	0.66	4133.6	189.1	-999	1	0	-999	0
10850518	14.299	1	17	3976.2	78.3	77.2	4.644	0.014	0.014	0.592	0.013	0.013	20.35	1.72	2186.7	76.2	-999	1	0	-999	0
10850756	15.654	1	17	5054.9	94.3	89.4	4.584	0.025	0.034	0.775	0.040	0.047	22.11	1.93	2054.9	78.7	-999	1	0	-999	0
10850835	14.923	1	17	4924.6	87.3	82.6	4.547	0.034	0.039	0.806	0.042	0.041	23.70	2.10	1873.0	69.9	-999	1	0	-999	0
10850848	16.532	6	6	4016.3	74.9	79.9	4.663	0.018	0.017	0.577	0.016	0.017	27.99	2.58	3005.9	199.6	-999	1	0	-999	0
10850911	14.054	10	10	6390.7	128.1	124.3	4.296	0.039	0.041	1.105	0.065	0.070	3.38	0.27	111.9	18.0	-999	1	0	-999	0
10853788	13.475	0	17	5360.0	86.5	86.7	4.550	0.017	0.027	0.891	0.029	0.039	21.93	1.88	1762.3	51.1	-999	1	0	-999	0
10853806	14.911	1	17	4132.6	59.6	80.0	4.610	0.023	0.017	0.631	0.016	0.015	27.80	1.97	2052.6	55.6	-999	1	0	-999	0
10853807	14.514	1	17	5048.5	87.2	77.9	4.511	0.036	0.030	0.810	0.049	0.041	30.84	2.46	945.1	26.1	-999	1	0	-999	0
10853830	15.711	1	17	4559.7	80.0	75.5	4.607	0.023	0.022	0.694	0.030	0.026	17.96	1.79	2920.0	100.7	-999	1	0	-999	0
10853854	12.344	0	17	6091.7	109.9	116.8	4.204	0.033	0.041	1.101	0.070	0.077	18.44	1.74	13.1	2.3	-999	1	0	-999	0
10853859	14.832	1	17	5157.4	91.5	87.0	4.528	0.037	0.032	0.776	0.047	0.041	20.93	2.10	520.7	21.0	-999	1	0	-999	0
10853891	9.915	0	17	5474.7	105.7	97.8	4.083	0.039	0.035	0.873	0.059	0.051	23.41	4.11	143.8	4.3	-999	1	0	-999	0
10854028	14.299	1	17	5099.3	78.6	72.1	4.432	0.029	0.021	0.828	0.037	0.025	42.14	7.75	333.5	9.9	-999	1	0	-999	0
10854199	14.265	1	17	5770.0	121.8	110.9	4.208	0.095	0.088	1.019	0.096	0.083	14.39	1.22	1134.5	43.8	-999	1	-999	-999	0
10854397	12.803	0	17	6339.3	110.4	110.6	3.761	0.032	0.043	1.669	0.065	0.153	6.22	0.58	282.2	18.6	-999	1	0	-999	0
10854499	13.771	1	17	5362.8	103.6	90.3	4.348	0.054	0.049	0.905	0.059	0.050	18.73	1.58	2830.7	87.4	-999	1	0	-999	0
10854598	13.351	0	17	5000.1	80.0	75.0	4.574	0.017	0.028	0.828	0.028	0.039	17.11	1.37	5551.7	174.8	-999	1	0	-999	0
10854680	14.249	1	17	5496.0	82.7	77.2	4.504	0.016	0.025	0.995	0.032	0.043	27.23	2.81	1015.6	28.9	-999	1	0	-999	0
10854846	14.029	1	17	5294.7	94.1	91.5	4.578	0.019	0.032	0.813	0.031	0.049	24.03	2.94	659.3	21.0	-999	1	0	-999	0
10854941	13.191	0	17	5512.0	117.5	103.8	4.048	0.039	0.032	1.075	0.057	0.054	48.67	4.64	331.0	7.8	-999	1	0	-999	0
10854953	15.714	1	17	5072.5	94.4	88.4	4.564	0.028	0.037	0.796	0.040	0.048	20.21	1.96	728.8	32.6	-999	1	0	-999	0
10854959	14.727	1	17	5032.0	75.8	70.5	4.433	0.029	0.025	0.828	0.028	0.022	17.47	1.34	3201.2	104.5	-999	1	0	-999	0
10854980	15.77	1	17	4330.2	81.8	76.0	4.591	0.025	0.021	0.701	0.027	0.027	33.29	2.44	1018.7	32.3	-999	1	1	-999	0
10855042	14.975	1	17	5939.6	112.4	109.9	3.984	0.061	0.057	1.198	0.126	0.085	4.65	0.35	2677.3	173.8	-999	1	0	-999	0
10855082	15.76	1	17	4947.0	151.0	136.0	4.542	0.072	0.044	0.737	0.087	0.055	26.12	2.46	1200.6	40.9	-999	2	-999	-999	1
10855401	13.749	1	17	6666.3	131.3	132.4	4.278	0.025	0.029	1.329	0.049	0.050	2.35	0.26	103.8	19.2	-999	3	0	-999	0
10855422	13.579	0	17	5513.3	106.1	98.9	4.335	0.042	0.040	0.905	0.066	0.057	14.18	1.38	1301.8	48.2	-999	1	0	-999	0
10855476	14.377	1	17	5830.4	115.2	109.5	4.480	0.022	0.033	0.975	0.042	0.061	19.65	2.54	52.2	6.6	-999	1	0	-999	0
10857273	13.851	3	15	6017.4	112.3	107.4	4.440	0.049	0.068	1.031	0.068	0.063	11.75	0.95	1086.6	61.0	-999	1	-999	-999	0
10857462	11.498	0	17	5673.7	104.9	100.4	4.302	0.038	0.039	1.001	0.067	0.068	44.22	6.72	430.5	9.1	-999	1	0	-999	0
10857484	14.672	1	17	6119.7	115.3	113.5	3.959	0.049	0.053	1.270	0.112	0.086	18.11	1.50	28.9	7.1	-999	1	0	-999	0
10857517	16.669	8	8	4334.4	81.6	76.3	4.622	0.022	0.023	0.672	0.029	0.026	36.43	5.38	1592.7	152.2	-999	1	0	-999	0
10857583	15.083	1	17	4147.4	68.2	111.1	4.590	0.023	0.018	0.650	0.016	0.021	10.83	0.72	16306.8	644.2	-999	1	0	-999	0
10857698	12.549	0	17	6670.9	139.2	135.5	3.917	0.036	0.037	1.571	0.079	0.082	1.19	0.07	147.5	25.5	1	3	0	-999	0
10857706	13.886	1	17	6159.8	121.9	115.2	4.139	0.030	0.038	1.231	0.059	0.080	8.75	0.79	84.6	9.5	-999	1	0	-999	0
10857755	13.683	1	17	6184.4	124.8	109.4	4.301	0.036	0.027	1.217	0.059	0.063	10.68	1.10	69.6	7.5	-999	1	0	-999	0
10857932	15.998	1	17	5146.0	92.1	88.2	4.572	0.030	0.040	0.787	0.041	0.044	23.21	2.34	632.7	30.6	-999	1	0	-999	0
10858009	15.498	1	17	5493.6	96.1	91.6	4.537	0.026	0.039	0.877	0.042	0.054	29.17	1.84	155.2	12.6	-999	1	0	-999	0
10858030	15.69	1	17	4606.9	80.3	75.5	4.590	0.025	0.021	0.710	0.032	0.027	4.75	0.33	18295.3	1098.5	-999	1	0	-999	0
10858071	14.402	1	17	5135.5	69.6	61.9	4.356	0.020	0.018	0.856	0.022	0.016	19.39	1.73	3532.9	107.8	-999	1	1	-999	0
10858189	15.255	1	17	5208.0	157.0	157.0	4.596	0.060	0.054	0.695	0.082	0.044	33.53	5.04	224.3	11.6	-999	2	-999	-999	1
10858221	14.318	1	17	6173.0	130.1	113.5	4.197	0.039	0.044	1.168	0.065	0.079	10.45	1.04	1379.2	61.3	-999	1	0	-999	0
10858258	14.668	1	17	5665.2	114.5	109.3	4.199	0.047	0.047	0.978	0.078	0.072	8.92	0.65	2150.7	100.9	-999	1	0	-999	0
10858306	14.005	6	10	6104.4	139.1	135.5	4.373	0.027	0.037	1.100	0.062	0.080	10.38	1.12	113.6	10.9	-999	1	0	-999	0
10858438	14.484	1	17	5151.3	93.6	87.2	4.547	0.029	0.037	0.820	0.041	0.052	8.56	0.61	6734.8	302.7	-999	1	0	-999	0
10858496	15.174	1	17	5454.3	94.4	95.2	4.510	0.027	0.040	0.917	0.043	0.050	26.65	3.73	406.0	17.1	-999	1	0	-999	0
10858504	15.087	1	17	5892.0	106.0	104.6	4.390	0.042	0.049	1.038	0.063	0.068	16.28	2.32	123.8	12.5	-999	1	0	1	0
10858600	15.884	1	17	4253.8	79.2	78.5	4.745	0.019	0.020	0.540	0.018	0.018	27.80	2.18	1648.7	51.5	-999	1	0	-999	0
10858647	14.206	1	17	5209.0	112.3	109.5	3.867	0.171	0.147	1.026	0.196	0.127	37.70	1.48	792.5	28.1	-999	1	-999	-999	0
10858663	13.06	1	17	6287.4	123.3	132.9	4.212	0.031	0.044	1.241	0.059	0.079	19.37	3.37	151.5	7.0	-999	1	0	-999	0
10858691	15.587	1	17	5846.4	109.4	106.1	4.502	0.043	0.059	0.903	0.050	0.048	25.75	3.18	172.4	13.9	-999	1	0	0	0
10858701	15.957	4	17	5158.2	93.8	88.6	4.551	0.033	0.044	0.813	0.045	0.052	1.07	0.08	643.1	142.4	-999	1	0	-999	0
10858731	15.694	2	17	5938.4	107.8	103.6	4.432	0.038	0.051	1.018	0.058	0.067	25.57	2.99	615.9	15.6	-999	1	0	-999	0
10858797	15.724	2	17	5460.9	104.3	98.7	4.419	0.057	0.057	0.894	0.066	0.062	28.58	2.35	436.5	12.9	-999	1	0	-999	0
10858832	14.279	1	17	5751.0	95.9	97.5	4.402	0.033	0.040	1.055	0.058	0.068	18.57	2.11	841.6	29.9	-999	1	0	0	0
10858893	14.371	1	17	5270.1	96.8	89.5	4.476	0.041	0.039	0.851	0.059	0.053	31.49	4.77	252.9	9.8	-999	1	0	-999	0
10858914	13.523	0	17	5118.9	86.4	82.5	4.556	0.017	0.028	0.878	0.031	0.040	12.70	1.13	1467.3	56.7	-999	1	0	-999	0
10858973	14.444	1	17	4635.9	86.0	81.2	4.627	0.017	0.022	0.694	0.025	0.030	35.44	4.28	376.1	12.0	-999	1	0	-999	0
10859120	15.899	1	17	4735.7	84.5	79.2	4.522	0.023	0.019	0.765	0.025	0.021	12.19	1.29	2441.6	107.1	-999	1	1	-999	0
10859329	14.435	1	17	6003.7	109.7	107.5	4.468	0.028	0.037	0.956	0.045	0.056	15.93	2.16	157.3	10.9	-999	1	0	-999	0
10859606	12.618	0	17	6020.2	113.1	111.6	4.289	0.036	0.033	1.195	0.057	0.068	16.89	1.05	71.6	4.5	-999	1	0	-999	0
10859614	13.353	1	17	5456.2	109.8	102.1	4.275	0.058	0.057	0.945	0.062	0.059	26.47	4.25	448.2	13.7	-999	1	-999	-999	0
10859650	16.734	17	17	3295.6	78.2	81.4	4.942	0.009	0.009	0.242	0.007	0.007	15.23	1.94	1186.4	1186.4	-999	1	0	-999	0
10859792	12.604	0	17	6435.1	116.9	106.8	4.339	0.021	0.028	1.259	0.040	0.045	1.79	0.15	437.7	48.6	1	3	0	-999	0
10859854	14.428	1	17	5187.2	99.9	91.8	4.524	0.034	0.038	0.833	0.047	0.053	26.85	2.69	422.0	14.9	-999	1	0	-999	0
10859905	14.882	1	17	5034.4	89.8	81.2	4.488	0.035	0.025	0.810	0.047	0.033	34.70	5.35	1232.9	40.2	-999	1	0	-999	0
10859964	14.888	1	17	5896.4	113.7	109.8	4.159	0.045	0.051	1.102	0.086	0.087	21.51	2.50	103.1	9.4	-999	1	0	-999	0
10859972	14.86	1	17	5703.4	97.9	93.3	4.513	0.020	0.028	0.946	0.035	0.044	28.18	5.09	258.0	13.4	-999	1	0	-999	0
10859988	13.882	1	17	6019.2	129.0	124.3	4.137	0.043	0.040	0.918	0.067	0.056	22.93	1.43	14.5	4.0	-999	1	0	-999	0
10860068	15.033	1	17	6038.2	121.6	121.4	4.313	0.047	0.051	1.094	0.074	0.081	19.36	2.84	50.7	9.0	-999	1	0	-999	0
10860133	12.619	1	17	5909.1	118.4	102.7	4.225	0.035	0.036	1.177	0.061	0.075	12.38	0.93	71.9	5.3	-999	1	0	-999	0
10860740	15.819	1	17	4525.8	85.0	78.7	4.649	0.018	0.020	0.654	0.026	0.027	22.12	2.01	1097.2	42.2	-999	1	0	-999	0
10860773	15.41	1	17	5292.0	96.1	91.0	4.558	0.028	0.039	0.820	0.039	0.048	14.89	0.88	549.4	29.3	-999	1	0	-999	0
10861064	15.148	1	17	5146.7	93.5	89.3	4.570	0.025	0.035	0.799	0.036	0.046	19.66	1.56	1712.0	57.5	-999	1	0	-999	0
10861090	15.277	1	17	3819.2	72.1	76.2	4.723	0.012	0.012	0.507	0.012	0.012	20.35	1.55	2749.1	86.6	-999	1	0	-999	0
10861194	15.004	1	17	5254.5	81.1	72.0	4.346	0.031	0.027	0.855	0.037	0.027	1.25	0.09	17768.3	2054.0	1	1	0	-999	0
10861279	15.163	1	17	4506.6	74.5	72.4	4.606	0.021	0.021	0.704	0.029	0.027	43.02	6.44	945.1	24.0	-999	1	0	-999	0
10861325	15.506	1	17	4392.7	89.5	83.1	4.653	0.016	0.018	0.643	0.022	0.022	23.38	2.06	857.2	32.2	-999	1	0	-999	0
10861649	12.059	0	17	6123.5	119.7	113.8	4.155	0.032	0.034	1.240	0.057	0.074	19.59	3.58	80.6	3.9	-999	1	0	-999	0
10861961	15.005	1	17	5317.7	98.1	94.3	4.527	0.031	0.042	0.856	0.045	0.058	19.77	1.47	1797.2	59.1	-999	1	0	-999	0
10861999	14.95	1	17	5925.1	108.7	115.6	3.908	0.056	0.057	1.325	0.140	0.089	23.81	2.19	97.1	9.0	-999	1	0	-999	0
10862017	13.362	0	17	5360.8	88.2	74.2	4.299	0.032	0.024	0.858	0.045	0.031	32.16	5.36	335.9	9.9	-999	1	0	-999	0
10862036	13.298	0	17	5869.0	140.0	158.0	4.459	0.098	0.182	0.870	0.109	0.079	19.93	3.81	168.7	7.7	-999	2	-999	-999	1
10862042	13.982	1	17	5709.6	106.6	102.7	4.276	0.038	0.037	1.095	0.060	0.066	42.37	9.60	223.9	7.2	-999	1	0	-999	0
10862061	14.087	1	17	5418.1	81.1	81.8	4.593	0.012	0.017	0.838	0.022	0.024	15.51	1.11	4984.8	166.7	-999	1	0	-999	0
10862126	14.392	1	17	4302.2	75.5	65.7	4.635	0.018	0.019	0.657	0.022	0.020	40.42	6.59	383.2	11.3	-999	1	0	-999	0
10862264	16.216	8	8	3777.0	172.0	189.0	4.731	0.098	0.049	0.529	0.065	0.097	29.18	3.52	232.4	51.7	-999	2	-999	-999	1
10862283	15.886	1	17	5271.3	102.3	97.3	4.550	0.029	0.042	0.833	0.044	0.055	19.36	1.46	3157.2	105.6	-999	1	0	-999	0
10862332	14.07	1	17	5692.0	104.2	102.0	4.434	0.037	0.043	0.958	0.064	0.071	29.59	5.40	241.8	9.2	-999	1	0	-999	0
10862349	14.72	1	17	5820.7	111.0	95.7	4.090	0.036	0.047	1.269	0.053	0.108	31.93	2.81	124.2	8.1	-999	1	0	-999	0
10862350	15.507	1	17	4434.2	77.9	72.6	4.614	0.020	0.020	0.690	0.027	0.025	23.54	1.72	2799.8	83.3	-999	1	0	-999	0
10862362	15.317	1	17	5322.7	102.5	97.1	4.512	0.035	0.044	0.861	0.050	0.059	28.98	4.93	2007.6	55.2	-999	1	0	-999	0
10862472	13.541	0	17	6104.1	129.3	115.1	4.195	0.050	0.058	1.214	0.066	0.082	19.76	3.77	11.4	3.6	-999	1	-999	-999	0
10862531	15.035	1	17	5656.8	113.9	108.6	4.268	0.046	0.047	0.960	0.074	0.071	4.62	0.35	7278.2	449.0	1	1	0	-999	0
10862542	13.625	1	17	5785.3	106.0	101.9	4.216	0.033	0.038	1.131	0.062	0.075	30.86	2.72	123.0	5.6	-999	1	0	-999	0
10862550	15.441	1	17	3548.0	53.0	58.0	4.899	0.040	0.040	0.373	0.041	0.050	30.84	2.14	629.8	22.4	-999	2	-999	-999	1
10862607	14.675	1	17	5495.2	81.7	86.2	4.458	0.027	0.036	1.024	0.042	0.054	32.15	4.38	214.6	9.6	-999	1	0	-999	0
10862613	15.435	1	17	5314.5	103.4	98.2	4.511	0.037	0.046	0.859	0.050	0.058	24.88	2.50	1512.5	47.5	-999	1	0	-999	0
10862651	13.688	1	17	6002.7	118.8	119.5	3.893	0.055	0.042	1.290	0.155	0.071	21.94	2.05	144.8	7.3	-999	1	0	-999	0
10862669	15.419	1	17	5711.2	114.6	108.8	4.225	0.055	0.056	0.990	0.079	0.075	6.31	0.44	5508.5	297.6	1	1	0	-999	0
10862778	14.25	1	17	5428.8	101.8	98.5	4.533	0.032	0.040	0.826	0.045	0.054	35.62	5.98	196.3	7.7	-999	1	0	-999	0
10862902	14.852	1	17	5021.9	94.4	88.4	4.581	0.022	0.031	0.779	0.035	0.046	12.18	0.84	3509.8	137.1	-999	1	0	-999	0
10862930	15.812	2	17	5256.1	94.0	86.3	4.365	0.065	0.064	0.856	0.044	0.035	30.63	3.03	353.7	18.6	-999	1	1	-999	0
10862932	12.909	0	17	6374.8	141.0	132.3	4.266	0.036	0.033	1.210	0.063	0.064	18.26	3.11	38.4	3.7	-999	1	0	-999	0
10863098	15.515	1	17	5382.4	103.6	100.9	4.513	0.035	0.047	0.871	0.049	0.060	20.94	1.93	80.9	12.4	-999	1	0	-999	0
10863146	13.34	0	17	6350.6	125.5	132.8	4.156	0.030	0.036	1.267	0.055	0.063	8.35	0.65	57.6	7.1	-999	1	0	-999	0
10863158	15.237	1	17	5605.0	101.3	100.1	4.471	0.037	0.048	0.929	0.055	0.065	5.30	0.38	9204.8	527.9	1	1	0	-999	0
10863494	14.931	1	17	3900.0	140.0	140.0	4.727	0.054	0.041	0.555	0.046	0.061	13.90	1.08	1074.8	45.2	-999	2	-999	-999	1
10863601	14.433	1	17	5658.7	110.0	105.3	4.226	0.041	0.045	1.033	0.074	0.070	25.04	2.81	403.9	15.0	-999	1	0	-999	0
10863638	13.343	0	17	5763.9	109.2	107.0	4.222	0.036	0.041	1.075	0.069	0.075	25.23	3.34	388.2	12.5	-999	1	0	-999	0
10863733	12.868	1	17	6628.6	139.8	130.5	3.973	0.060	0.060	1.497	0.090	0.092	2.57	0.35	258.7	27.2	-999	1	0	-999	0
10863931	14.397	1	17	5903.6	105.7	104.7	4.411	0.034	0.042	1.017	0.058	0.067	17.94	1.93	563.8	22.4	-999	1	0	-999	0
10864099	15.565	1	17	5031.7	88.9	85.5	4.609	0.021	0.029	0.742	0.035	0.041	12.79	1.02	1598.4	70.5	-999	1	0	-999	0
10864165	13.147	0	17	5809.5	110.3	94.0	4.165	0.030	0.039	1.170	0.061	0.085	40.15	5.24	212.1	6.9	-999	1	0	-999	0
10864215	15.827	0	17	6356.4	110.2	106.6	3.701	0.022	0.029	1.796	0.061	0.091	5.29	0.70	200.3	13.0	-999	1	0	-999	0
10864267	15.415	1	17	5724.6	99.4	94.9	4.370	0.045	0.052	1.113	0.048	0.055	18.09	1.62	1814.6	64.7	-999	1	0	-999	0
10864340	15.813	1	17	5571.3	104.3	105.7	4.290	0.066	0.065	1.041	0.062	0.061	27.99	2.11	771.6	30.9	-999	1	0	-999	0
10864355	15.373	1	17	3988.3	70.7	78.7	4.676	0.014	0.014	0.564	0.013	0.013	28.19	2.00	2218.9	61.3	-999	1	0	-999	0
10864531	15.375	1	17	5341.5	99.4	87.3	4.406	0.054	0.047	0.872	0.061	0.048	21.66	1.94	985.5	36.1	-999	1	0	0	0
10864577	14.432	1	17	4700.8	80.9	74.0	4.595	0.024	0.020	0.703	0.033	0.027	34.22	4.25	741.8	20.2	-999	1	0	-999	0
10864581	14.909	1	17	5289.8	84.3	73.5	4.175	0.038	0.038	0.882	0.039	0.030	5.95	0.35	91.8	17.4	-999	1	0	-999	0
10864718	15.986	1	17	4783.4	124.3	148.5	4.567	0.032	0.037	0.757	0.044	0.041	26.86	2.78	935.4	35.8	-999	1	0	-999	0
10864939	15.092	1	17	4707.3	113.3	132.0	4.621	0.047	0.045	0.695	0.058	0.071	27.03	2.77	390.7	16.3	-999	1	-999	-999	0
10865012	14.966	1	17	5579.7	116.6	110.7	3.804	0.048	0.048	1.069	0.073	0.067	18.45	1.35	1.2	7.5	-999	1	0	-999	0
10865206	13.951	1	17	5000.4	38.9	49.9	4.415	0.014	0.012	0.829	0.013	0.011	2.39	0.16	19603.2	1633.9	1	1	3	-999	0
10865269	16.138	8	8	4299.6	78.8	70.8	4.622	0.022	0.023	0.669	0.028	0.024	15.00	1.31	1638.2	134.5	-999	1	0	-999	0
10865307	15.284	1	17	5662.5	104.5	102.5	4.401	0.050	0.054	0.950	0.070	0.071	10.53	0.74	7106.5	292.2	-999	1	0	-999	0
10865450	13.623	1	17	5070.0	81.9	77.5	4.549	0.027	0.034	0.825	0.038	0.048	27.62	4.32	527.5	15.7	-999	1	0	-999	0
10865459	15.634	1	17	5260.9	94.3	87.8	4.502	0.044	0.049	0.847	0.052	0.054	26.12	3.17	1003.1	35.0	-999	1	0	-999	0
10865481	13.539	1	17	6743.2	145.5	144.8	4.224	0.030	0.030	1.296	0.053	0.045	5.19	0.79	118.0	13.0	-999	3	0	-999	0
10865614	16.546	8	8	4239.8	86.0	65.9	4.639	0.026	0.029	0.640	0.030	0.026	22.13	2.67	40.2	52.6	-999	1	0	-999	0
10865641	15.61	1	17	5834.3	109.9	108.2	4.135	0.061	0.066	1.080	0.097	0.085	31.67	2.70	211.9	13.6	-999	1	0	-999	0
10865753	14.89	1	17	5787.1	99.2	97.1	4.449	0.034	0.045	0.979	0.054	0.068	20.61	1.59	278.4	14.5	-999	1	0	-999	0
10865801	13.695	1	17	6154.9	112.4	113.4	4.309	0.038	0.039	1.126	0.066	0.070	2.36	0.16	2374.9	208.1	1	1	0	-999	0
10865841	15.788	1	17	5526.6	110.6	105.9	4.350	0.065	0.061	0.911	0.069	0.063	18.63	1.85	185.1	18.6	-999	1	0	-999	0
10865898	15.875	1	17	4825.7	88.2	80.8	4.583	0.027	0.031	0.751	0.036	0.037	16.08	1.39	1349.6	58.1	-999	1	0	-999	0
10865916	15.907	1	17	4863.8	87.6	77.7	3.538	0.098	0.105	1.002	0.181	0.128	11.44	0.71	70.9	21.0	-999	1	0	-999	0
10865984	13.24	0	17	6676.4	134.3	128.9	4.069	0.032	0.031	1.455	0.073	0.065	2.26	0.14	24.2	10.4	-999	1	0	-999	0
10866057	15.472	1	17	4157.2	51.4	76.4	4.608	0.029	0.018	0.636	0.017	0.015	27.04	1.96	3054.1	83.7	-999	1	0	-999	0
10866083	15.409	1	17	3834.4	62.8	77.6	4.734	0.012	0.012	0.496	0.012	0.012	27.61	2.74	537.3	32.7	-999	1	0	-999	0
10866193	15.301	1	17	5173.0	81.3	77.0	4.345	0.052	0.058	0.859	0.028	0.027	28.37	2.90	187.7	12.0	-999	1	1	-999	0
10866361	15.158	1	17	5754.3	109.3	109.3	4.150	0.052	0.056	1.035	0.093	0.079	22.43	2.63	112.3	10.7	-999	1	0	-999	0
10866457	13.756	1	17	5669.7	114.1	107.5	3.820	0.032	0.031	1.255	0.055	0.059	27.94	2.25	104.9	5.6	-999	1	0	-999	0
10866693	16.739	8	8	3926.6	77.9	78.4	4.676	0.017	0.017	0.560	0.017	0.017	18.73	1.63	1789.8	167.6	-999	1	0	-999	0
10866710	14.9	1	17	5691.1	111.9	116.4	4.542	0.020	0.027	0.898	0.035	0.039	17.84	1.97	952.1	36.1	-999	1	0	-999	0
10866819	10.185	0	17	6319.8	116.8	109.9	3.866	0.025	0.048	1.511	0.062	0.149	21.96	1.52	51.1	2.0	-999	1	0	-999	0
10866894	15.163	1	17	5535.5	112.3	102.6	4.357	0.051	0.045	0.866	0.065	0.053	25.94	2.91	21.5	7.7	-999	1	0	-999	0
10866943	15.953	1	17	4938.6	87.3	81.1	4.531	0.039	0.035	0.790	0.043	0.038	21.81	1.69	3034.1	96.9	-999	1	0	-999	0
10866952	11.209	1	17	5690.7	106.6	102.6	4.233	0.040	0.039	0.925	0.069	0.062	17.26	2.50	61.5	3.0	-999	1	0	-999	0
10866969	15.174	1	17	5185.9	126.5	117.2	3.635	0.055	0.065	1.406	0.104	0.117	21.96	1.81	436.1	19.7	-999	1	0	1	0
10872817	15.653	2	17	5683.4	119.9	114.0	4.274	0.058	0.059	0.969	0.077	0.073	25.93	2.61	425.5	24.2	-999	1	0	-999	0
10872864	13.166	0	17	5771.8	105.2	102.2	4.437	0.036	0.040	0.947	0.060	0.065	13.51	1.28	1565.3	61.0	-999	1	0	-999	0
10872868	15.125	1	17	3693.0	81.1	74.8	4.729	0.019	0.019	0.490	0.022	0.022	1.64	0.11	535.8	81.8	-999	1	-999	-999	0
10873079	15.508	1	17	5352.4	101.9	98.2	4.566	0.023	0.036	0.830	0.038	0.050	22.90	3.62	809.8	37.6	-999	1	0	-999	0
10873536	14.954	1	17	4350.8	71.6	65.6	4.609	0.021	0.017	0.688	0.026	0.022	15.11	1.44	915.6	43.4	-999	1	0	-999	0
10873626	14.911	1	17	5649.0	138.5	138.4	4.396	0.097	0.165	0.975	0.088	0.077	12.45	1.05	1425.0	66.4	-999	1	-999	-999	0
10873689	15.789	4	17	4742.3	84.5	81.9	4.643	0.019	0.024	0.677	0.030	0.032	9.04	0.67	1739.1	101.0	-999	1	0	-999	0
10873697	13.741	1	17	6466.9	140.0	134.2	4.101	0.073	0.078	1.364	0.082	0.072	14.68	1.13	369.1	17.3	-999	1	-999	-999	0
10874032	12.153	0	17	6221.0	120.6	116.2	4.377	0.023	0.032	1.125	0.048	0.064	2.29	0.16	2269.6	202.4	1	1	0	-999	0
10874056	14.302	1	17	5749.2	103.4	96.7	4.517	0.019	0.031	0.928	0.035	0.051	13.41	0.98	4536.7	176.4	-999	1	0	-999	0
10874096	15.389	1	17	5248.5	97.3	92.6	4.540	0.030	0.040	0.838	0.043	0.055	29.38	5.36	645.2	27.0	-999	1	0	-999	0
10874215	15.728	1	17	5805.3	110.0	105.3	4.453	0.036	0.047	0.979	0.056	0.066	24.70	2.35	783.7	31.0	-999	1	0	1	0
10874218	15.621	4	17	5757.9	104.9	100.1	4.518	0.026	0.035	0.922	0.045	0.052	7.61	0.62	1494.9	96.3	-999	1	0	-999	0
10874258	15.045	1	17	4731.8	84.0	77.8	4.577	0.026	0.026	0.747	0.036	0.034	24.87	3.12	300.5	14.5	-999	1	0	-999	0
10874277	15.544	1	17	5300.5	105.6	95.9	4.469	0.046	0.045	0.857	0.060	0.054	14.29	1.19	5630.3	219.3	-999	1	0	-999	0
10874281	14.317	1	17	6134.3	111.3	108.8	4.386	0.028	0.039	1.102	0.051	0.071	13.08	1.76	251.3	16.2	-999	1	0	-999	0
10874295	14.887	1	17	5795.2	103.0	99.4	4.472	0.027	0.039	0.971	0.047	0.063	17.45	1.83	1265.0	48.4	-999	1	0	-999	0
10874560	12.549	0	17	6222.5	118.6	126.5	3.565	0.056	0.048	1.792	0.181	0.106	3.10	0.38	334.8	29.8	-999	1	0	-999	0
10874613	15.732	1	17	5463.0	132.7	132.5	3.732	0.070	0.072	1.268	0.112	0.119	55.14	5.43	1809.0	44.7	-999	1	0	-999	0
10874820	11.851	0	17	6335.5	126.8	120.2	3.980	0.031	0.031	1.451	0.069	0.070	2.92	0.21	1867.5	144.9	1	1	0	-999	0
10874875	14.365	1	17	6102.7	124.1	101.6	4.106	0.042	0.042	1.232	0.065	0.098	18.96	1.49	599.6	25.6	-999	1	0	-999	0
10874973	13.251	0	17	5056.0	80.9	77.1	4.569	0.020	0.031	0.817	0.031	0.044	10.68	0.77	2701.8	120.6	-999	1	0	-999	0
10875035	14.743	1	17	5809.7	108.3	108.1	4.196	0.046	0.050	1.042	0.084	0.080	18.10	1.38	33.1	8.8	-999	1	0	-999	0
10875043	13.797	1	17	6270.6	122.6	123.8	3.621	0.112	0.135	1.692	0.149	0.151	2.98	0.27	59.9	14.4	-999	1	0	-999	0
10875152	15.334	1	17	5368.2	94.9	91.0	4.563	0.023	0.036	0.836	0.039	0.051	13.69	1.03	5500.4	229.2	-999	1	0	-999	0
10875733	13.652	1	17	6080.6	128.4	121.1	4.148	0.033	0.028	1.301	0.051	0.061	23.52	1.59	423.6	15.6	-999	1	0	-999	0
10875836	15.326	1	17	5582.4	97.9	94.5	4.530	0.025	0.037	0.894	0.042	0.052	6.07	0.38	175.2	26.1	-999	1	0	-999	0
10875935	12.463	0	17	6230.6	141.9	128.2	4.162	0.030	0.031	1.293	0.056	0.060	16.10	2.06	107.0	6.3	-999	1	0	-999	0
10875966	13.611	0	17	4441.8	74.0	69.0	4.628	0.017	0.021	0.680	0.023	0.024	24.03	1.81	3542.1	109.4	-999	1	0	-999	0
10875980	15.835	2	17	4522.0	86.6	81.8	4.575	0.029	0.024	0.730	0.030	0.029	26.48	2.63	1229.4	49.0	-999	1	1	-999	0
10875996	14.36	1	17	5860.1	104.2	100.1	4.497	0.020	0.031	0.961	0.037	0.054	16.88	1.56	894.5	37.5	-999	1	0	-999	0
10876097	16.383	3	17	4793.7	92.1	86.3	4.585	0.030	0.035	0.745	0.041	0.040	18.99	1.87	2330.5	105.5	-999	1	0	-999	0
10876218	15.04	1	17	4623.9	86.8	79.8	4.647	0.017	0.020	0.663	0.024	0.027	27.03	2.54	562.0	25.4	-999	1	0	-999	0
10876237	13.147	0	17	6138.6	107.4	104.7	4.370	0.023	0.034	1.151	0.048	0.062	13.50	2.41	65.9	5.9	-999	1	0	-1	0
10876383	11.928	0	17	6563.4	134.8	118.9	3.697	0.029	0.027	1.847	0.076	0.063	2.54	0.33	133.8	15.3	-999	1	0	-999	0
10876390	15.102	1	17	4815.8	78.6	74.8	4.545	0.031	0.024	0.771	0.040	0.032	30.42	3.68	2117.5	66.0	-999	1	0	-999	0
10876391	15.401	1	17	5231.7	81.5	73.5	4.335	0.034	0.032	0.861	0.033	0.025	13.52	1.20	2329.4	99.1	-999	1	1	-999	0
10876718	15.442	1	17	5936.2	123.9	121.5	3.917	0.071	0.065	1.238	0.129	0.087	7.44	0.55	2540.2	142.7	-999	1	0	-999	0
10876737	14.706	1	17	5810.8	108.1	99.7	4.519	0.019	0.029	0.931	0.035	0.049	10.39	0.78	6439.0	282.4	-999	1	0	-999	0
10876913	15.26	1	17	4101.1	62.4	76.6	4.626	0.021	0.017	0.615	0.014	0.014	38.24	2.94	816.7	26.0	-999	1	0	-999	0
10876934	14.375	1	17	6144.0	165.0	201.0	4.499	0.054	0.216	1.004	0.137	0.124	14.88	1.12	496.0	23.2	-999	2	-999	-999	1
10876938	12.481	0	17	5451.2	85.5	89.7	4.525	0.022	0.034	0.898	0.037	0.050	7.24	0.55	3605.1	181.6	-999	1	0	-999	0
10877084	13.12	1	17	6101.2	97.0	93.5	4.440	0.012	0.017	1.107	0.025	0.032	10.02	0.65	1101.3	50.4	-999	1	0	-999	0
10877230	14.915	1	17	4257.3	65.9	51.2	4.620	0.021	0.021	0.663	0.024	0.016	44.85	4.61	1982.2	49.3	-999	1	0	-999	0
10877233	13.775	1	17	6314.6	127.2	120.8	3.996	0.042	0.045	1.381	0.073	0.092	23.53	2.10	100.3	6.9	-999	1	0	-999	0
10877239	15.088	4	17	4271.8	83.8	62.6	4.592	0.026	0.021	0.689	0.027	0.029	16.19	1.56	953.5	44.8	-999	1	0	-999	0
10877249	13.373	1	17	5669.5	103.6	90.9	4.384	0.040	0.030	0.786	0.051	0.038	16.10	1.33	173.6	10.2	-999	1	0	-999	0
10877315	13.105	0	17	6015.5	100.6	102.1	4.355	0.026	0.033	1.184	0.048	0.064	19.77	3.37	96.2	6.0	-999	1	0	-999	0
10877507	12.553	0	17	5620.6	104.6	101.0	4.204	0.042	0.042	0.959	0.073	0.068	13.72	1.84	142.0	8.2	-999	1	0	-999	0
10877598	14.743	1	17	5552.5	96.8	94.0	4.518	0.019	0.027	0.949	0.035	0.042	17.23	1.72	2173.0	75.0	-999	1	0	-999	0
10877632	13.819	1	17	6060.3	116.8	116.4	4.363	0.034	0.040	1.088	0.065	0.079	13.50	2.00	768.6	34.3	-999	1	0	-999	0
10877669	14.429	1	17	5700.7	94.7	93.2	4.461	0.023	0.034	1.029	0.042	0.055	17.74	2.17	378.4	18.2	-999	1	0	-999	0
10877742	14.422	1	17	6068.7	121.8	118.0	3.877	0.055	0.057	1.339	0.152	0.094	3.33	0.25	2290.8	175.3	1	1	0	-999	0
10877819	15.567	1	17	5359.4	98.5	82.3	4.267	0.058	0.057	0.878	0.052	0.038	9.82	0.78	2986.6	146.5	-999	1	0	-999	0
10878099	13.237	1	17	5905.9	102.7	99.7	4.457	0.023	0.036	1.004	0.043	0.063	13.60	2.06	917.5	38.8	-999	1	0	-999	0
10878148	15.086	1	17	5320.8	129.4	123.8	3.836	0.052	0.054	1.080	0.082	0.087	12.20	0.92	347.6	23.5	-999	1	0	-999	0
10878191	12.829	0	17	6090.0	105.9	106.5	4.376	0.027	0.038	1.116	0.052	0.067	10.37	0.93	477.5	22.3	-999	1	0	-999	0
10878230	14.666	1	17	5699.9	101.7	96.9	4.493	0.026	0.038	0.941	0.045	0.059	14.79	1.37	2421.9	92.1	-999	1	0	-999	0
10878263	13.338	0	17	5571.3	88.9	85.7	4.518	0.016	0.025	0.953	0.031	0.042	18.21	1.57	3858.9	125.2	-999	1	0	0	0
10878271	15.211	1	17	6105.1	120.6	117.5	4.248	0.058	0.058	1.145	0.072	0.084	12.00	0.84	1678.8	78.3	-999	1	0	-999	0
10878594	13.356	0	17	6422.0	175.0	175.0	3.638	0.328	0.082	1.513	0.246	0.328	5.50	0.66	153.3	14.6	-999	2	-999	-999	1
10878699	12.388	0	17	6470.1	138.7	129.2	4.306	0.028	0.039	1.218	0.053	0.062	2.13	0.16	295.4	31.8	-999	1	0	-999	0
10878973	13.146	0	17	6230.7	112.1	108.4	4.399	0.021	0.032	1.116	0.040	0.062	13.65	1.74	201.8	10.7	-999	1	0	-999	0
10879154	15.174	1	17	4440.7	78.1	74.3	4.622	0.019	0.021	0.682	0.027	0.025	37.19	3.12	1988.8	54.9	-999	1	0	-999	0
10879174	14.845	1	17	5936.4	110.1	108.9	4.375	0.041	0.047	1.045	0.065	0.070	11.84	1.06	1085.7	52.2	-999	1	0	-999	0
10879189	15.502	1	17	5315.5	105.1	95.1	4.460	0.051	0.049	0.860	0.061	0.054	17.23	1.45	2724.6	108.0	-999	1	0	-999	0
10879203	14.795	1	17	5910.4	114.2	111.6	4.332	0.047	0.049	1.041	0.075	0.078	38.50	3.10	519.4	18.5	-999	1	0	-999	0
10879247	15.214	4	17	4791.8	89.2	81.1	4.581	0.026	0.028	0.751	0.036	0.038	25.23	2.75	1122.7	36.1	-999	1	0	-1	0
10879314	14.825	1	17	5196.3	124.6	106.8	3.550	0.060	0.078	1.401	0.123	0.167	39.04	3.29	7496.6	186.4	-999	1	0	-999	0
10879324	14.866	1	17	5918.5	110.0	108.4	4.381	0.042	0.050	1.034	0.066	0.076	39.26	3.01	2086.7	54.5	-999	1	0	-999	0
10879436	15.659	4	17	5360.3	116.4	109.6	4.395	0.121	0.228	0.874	0.071	0.058	17.96	1.71	1817.7	73.5	-999	1	-999	-999	0
10879451	13.709	1	17	6714.3	138.9	129.5	4.263	0.028	0.033	1.340	0.056	0.054	2.02	0.13	172.9	27.1	-999	1	0	-999	0
10879656	14.823	1	17	5249.1	126.6	118.5	3.790	0.044	0.053	1.109	0.085	0.097	11.14	0.77	1110.4	53.4	-999	1	0	-1	0
10879689	15.134	1	17	5650.6	102.0	98.2	4.505	0.027	0.039	0.923	0.045	0.057	13.15	1.07	779.5	40.1	-999	1	0	-999	0
10879849	12.783	1	17	6023.4	115.5	115.9	4.379	0.033	0.041	1.070	0.064	0.077	16.63	2.34	176.4	8.8	-999	1	0	-999	0
10879899	12.427	0	17	6460.2	121.4	112.9	3.675	0.033	0.029	1.890	0.071	0.073	3.45	0.37	190.3	18.1	-999	1	0	1	0
10879901	14.704	1	17	5560.4	117.1	111.7	4.156	0.052	0.050	0.951	0.073	0.067	13.52	1.18	2877.5	119.5	-999	1	0	-999	0
10879981	12.926	0	17	5415.4	124.1	103.8	4.335	0.049	0.043	0.956	0.063	0.059	17.33	1.57	2488.9	87.6	-999	1	-999	-999	0
10880007	15.092	1	17	4931.7	88.7	83.1	4.528	0.034	0.028	0.790	0.044	0.036	15.42	1.72	1209.8	54.5	-999	1	0	-1	0
10880090	15.728	1	17	4682.0	139.0	139.0	4.568	0.063	0.027	0.710	0.070	0.051	29.99	0.78	2273.5	95.0	-999	2	-999	-999	1
10880111	15.709	2	17	5556.2	103.4	100.6	4.513	0.033	0.046	0.900	0.049	0.057	25.23	2.89	1414.0	52.9	-999	1	0	-999	0
10880154	15.566	2	17	5624.1	114.0	109.9	4.325	0.058	0.056	0.942	0.073	0.069	10.67	0.87	1885.5	96.4	-999	1	0	-999	0
10880207	14.173	1	17	5906.5	128.3	125.8	3.908	0.048	0.045	0.979	0.063	0.057	9.22	0.59	230.6	16.6	-999	1	0	-999	0
10880291	15.179	1	17	5767.7	112.3	110.3	4.397	0.045	0.051	0.983	0.069	0.075	11.85	0.84	1739.2	81.9	-999	1	0	-999	0
10880514	15.987	1	17	3668.9	75.2	73.7	4.732	0.012	0.012	0.486	0.013	0.013	33.75	2.49	1036.7	40.5	-999	1	0	-999	0
10880522	15.316	1	17	6098.2	120.7	119.9	4.266	0.054	0.057	1.135	0.073	0.082	7.24	0.52	6808.8	360.3	-999	1	0	-999	0
10880655	15.631	1	17	3874.9	78.9	80.6	4.653	0.014	0.014	0.578	0.013	0.014	37.71	2.72	2523.0	68.0	-999	1	0	-999	0
10880782	12.433	0	17	6364.7	107.9	108.2	4.407	0.016	0.023	1.132	0.030	0.041	5.37	0.43	1722.9	101.6	-999	1	0	-999	0
10881047	15.755	1	17	6419.9	130.5	126.4	4.291	0.053	0.069	1.239	0.066	0.076	3.11	0.20	389.5	60.2	-999	3	0	-999	0
10881053	14.459	1	17	5123.6	88.8	82.2	4.608	0.020	0.028	0.752	0.032	0.042	11.21	0.90	2766.4	116.7	-999	1	1	-999	0
10881151	15.681	2	17	5166.6	97.8	99.7	4.392	0.061	0.073	0.846	0.038	0.035	9.23	0.74	1598.9	85.7	-999	1	1	-999	0
10881388	15.527	1	17	5212.3	102.4	98.6	4.591	0.025	0.034	0.779	0.043	0.050	20.34	0.72	2179.9	109.2	-999	1	1	-999	0
10902995	15.321	1	17	5569.7	97.0	93.6	4.501	0.030	0.043	0.912	0.047	0.059	24.03	1.49	952.5	24.1	-999	1	0	-999	0
10903079	15.282	1	17	4802.9	83.2	76.3	4.573	0.027	0.027	0.758	0.037	0.037	28.98	2.67	2111.0	57.4	-999	1	0	-999	0
10903090	15.912	1	17	4476.6	81.3	76.9	4.626	0.020	0.023	0.680	0.028	0.027	16.90	1.54	1141.1	50.6	-999	1	0	-999	0
10903099	14.262	1	17	4867.9	64.4	62.3	4.459	0.017	0.017	0.812	0.017	0.014	14.69	1.11	2159.7	77.5	-999	1	1	-999	0
10903222	13.72	1	17	5509.9	101.2	100.3	4.459	0.038	0.044	0.910	0.060	0.062	22.11	1.90	1606.7	47.1	-999	1	0	-999	0
10903467	12.941	0	17	4669.0	167.0	167.0	4.566	0.059	0.027	0.721	0.070	0.058	12.70	0.96	913.8	35.8	-999	2	1	-999	1
10903552	14.567	1	17	5007.5	90.3	86.2	4.596	0.020	0.028	0.760	0.031	0.043	30.00	2.63	835.7	24.1	-999	1	0	-999	0
10903597	14.655	1	17	5172.5	94.4	89.0	4.539	0.030	0.037	0.827	0.043	0.053	31.93	1.30	797.5	22.7	-999	1	0	-999	0
10903807	13.989	1	17	4972.2	80.2	76.4	4.582	0.016	0.026	0.818	0.026	0.037	23.54	1.93	1775.1	50.5	-999	1	0	-999	0
10903948	14.288	1	17	4959.8	62.1	56.4	4.432	0.016	0.013	0.825	0.018	0.013	14.19	1.18	1403.2	53.3	-999	1	1	-999	0
10904028	16.873	8	8	3545.9	83.6	68.3	4.825	0.011	0.011	0.375	0.011	0.012	26.85	2.64	1061.0	131.4	-999	1	0	-999	0
10904082	14.333	1	17	5390.8	91.9	90.5	4.564	0.020	0.034	0.842	0.033	0.050	26.12	3.13	480.3	16.3	-999	1	0	-999	0
10904269	11.953	0	17	5245.0	89.2	84.1	4.527	0.028	0.037	0.864	0.043	0.052	30.00	4.43	886.3	21.9	-999	1	0	-999	0
10904293	15.704	1	17	5732.7	121.4	115.4	3.986	0.072	0.062	1.102	0.091	0.079	12.25	0.85	3495.5	142.8	-999	1	0	-999	0
10904339	12.413	0	17	6106.2	116.3	116.8	3.887	0.042	0.048	1.357	0.136	0.095	11.44	1.43	308.7	14.2	-999	1	0	-999	0
10904363	13.902	1	17	5320.9	92.2	83.2	4.424	0.034	0.025	0.801	0.044	0.031	16.65	1.45	830.4	30.3	-999	1	0	-999	0
10904398	15.907	1	17	4075.5	72.5	92.5	4.717	0.041	0.038	0.536	0.035	0.040	16.19	1.33	1504.5	63.2	-999	1	-999	-999	0
10904491	14.011	1	17	4933.0	95.8	91.1	4.536	0.044	0.041	0.752	0.038	0.036	8.80	0.64	3147.4	141.9	-999	1	-999	-999	0
10904510	16.867	8	8	3998.0	85.7	86.5	4.631	0.020	0.018	0.603	0.017	0.019	36.18	5.62	435.7	93.1	-999	1	0	-999	0
10904581	13.453	0	17	5600.0	152.0	152.0	4.263	0.236	0.193	0.895	0.123	0.076	23.67	2.44	1165.2	33.5	-999	2	-999	-999	1
10904619	13.988	1	17	4824.5	87.3	85.6	4.517	0.024	0.021	0.759	0.026	0.022	40.42	4.63	337.8	9.7	-999	1	-999	-999	0
10904621	15.708	1	17	3723.6	79.8	72.3	4.722	0.012	0.012	0.502	0.013	0.013	18.09	1.34	2008.8	72.9	-999	1	0	-999	0
10904647	15.574	1	17	5277.6	99.4	95.2	4.546	0.029	0.042	0.837	0.043	0.055	30.41	1.59	317.2	22.8	-999	1	0	-999	0
10904661	14.867	1	17	4959.7	89.4	80.4	4.558	0.029	0.032	0.786	0.040	0.044	23.54	1.74	2874.3	81.9	-999	1	0	-999	0
10905040	14.7	1	17	5012.7	102.4	91.3	3.560	0.068	0.089	1.198	0.150	0.197	33.29	2.42	19539.0	437.7	-999	1	0	-999	0
10905076	13.554	0	17	5458.3	107.3	99.6	4.076	0.039	0.035	0.878	0.059	0.051	33.97	2.57	138.2	5.8	-999	1	0	-999	0
10905098	12.726	0	17	5968.4	105.6	107.0	3.903	0.038	0.051	1.393	0.107	0.112	15.01	2.05	87.1	5.4	-999	1	0	-999	0
10905105	15.659	1	17	3890.0	78.7	78.7	4.653	0.014	0.014	0.579	0.013	0.013	27.04	2.13	258.3	16.2	-999	1	0	-999	0
10905173	13.071	0	17	5039.3	83.0	79.8	4.559	0.027	0.032	0.792	0.039	0.046	7.45	0.54	6010.4	285.7	-999	1	0	-999	0
10905192	16.773	6	9	3282.6	94.2	67.3	4.961	0.009	0.009	0.226	0.007	0.007	16.99	1.24	17051.1	560.2	-999	1	0	-999	0
10905272	15.535	1	17	4286.3	74.1	65.9	4.632	0.019	0.020	0.658	0.023	0.019	27.23	1.99	3055.0	83.8	-999	1	0	-999	0
10905276	12.269	0	17	5847.0	107.3	98.3	4.173	0.035	0.042	1.116	0.071	0.083	27.99	2.61	277.9	8.2	-999	1	0	-999	0
10905407	15.584	1	17	5538.6	98.0	94.8	4.574	0.024	0.034	0.841	0.036	0.035	27.23	2.00	562.0	23.1	-999	1	0	-999	0
10905478	15.874	1	17	4531.0	86.8	82.5	4.625	0.025	0.029	0.683	0.037	0.035	37.70	0.98	1167.4	48.3	-999	1	-999	-999	0
10905591	15.907	1	17	5374.7	105.4	98.6	4.464	0.052	0.056	0.873	0.060	0.058	21.81	1.67	3296.4	103.5	-999	1	0	-999	0
10905641	13.462	0	17	6093.1	114.8	117.2	4.223	0.031	0.036	1.168	0.060	0.077	35.15	5.68	274.9	8.3	-999	1	0	-1	0
10905800	15.63	1	17	4736.6	87.4	80.0	4.603	0.022	0.027	0.727	0.034	0.035	16.76	1.48	2630.9	94.5	-999	1	0	-999	0
10905869	13.667	1	17	5188.7	97.8	89.7	4.517	0.039	0.036	0.800	0.049	0.046	25.76	3.94	571.4	17.4	-999	1	0	-999	0
10905873	13.688	1	17	5358.7	90.2	89.3	4.552	0.022	0.036	0.851	0.035	0.055	11.06	0.80	4107.9	162.7	-999	1	0	-999	0
10905911	12.299	1	17	5406.6	98.7	87.5	4.143	0.039	0.037	0.876	0.054	0.042	22.55	1.79	84.5	5.1	-999	1	-999	0	0
10905926	13.851	1	17	5576.2	110.3	106.5	4.246	0.043	0.043	0.936	0.071	0.066	21.07	1.93	872.7	28.0	-999	1	0	-999	0
10907119	14.109	1	17	5637.2	108.6	103.9	4.224	0.091	0.090	0.964	0.077	0.072	25.58	2.76	59.8	6.1	-999	1	-999	-999	0
10907126	14.053	1	17	5537.1	98.3	98.5	4.456	0.037	0.045	0.915	0.062	0.067	27.04	3.99	552.3	20.4	-999	1	0	-999	0
10907135	15.887	1	17	4357.4	78.8	74.8	4.635	0.019	0.021	0.662	0.025	0.023	26.12	2.10	1655.0	63.2	-999	1	0	-999	0
10907381	14.603	1	17	5636.7	109.2	102.4	4.228	0.047	0.048	0.960	0.073	0.070	5.38	0.39	5250.0	308.1	1	1	0	-999	0
10907400	14.912	1	17	3520.2	83.5	63.7	4.821	0.009	0.009	0.378	0.010	0.010	44.23	4.91	1938.7	47.2	-999	1	0	-999	0
10907415	14.676	1	17	3575.1	77.4	64.2	4.789	0.010	0.010	0.418	0.010	0.011	40.14	3.71	4648.7	113.2	-999	1	0	-999	0
10907426	13.97	1	17	5972.2	117.4	118.1	3.886	0.039	0.038	1.059	0.066	0.059	16.16	2.34	54.4	7.0	-999	1	0	-999	0
10907436	12.33	0	17	6364.3	137.1	141.9	4.253	0.035	0.033	1.218	0.062	0.063	48.35	3.85	86.5	3.2	-999	1	0	-999	0
10907438	10.682	0	17	6182.7	110.6	107.2	3.909	0.027	0.037	1.502	0.061	0.123	14.43	1.01	113.2	5.7	-999	1	0	-999	0
10907474	15.854	1	17	4893.6	86.7	83.9	4.492	0.036	0.031	0.798	0.032	0.028	25.40	3.09	1338.5	53.5	-999	1	1	-999	0
10907501	15.475	1	17	5049.0	151.0	136.0	4.615	0.035	0.065	0.764	0.071	0.078	31.71	2.55	851.7	31.9	-999	2	-999	-999	1
10907551	14.988	1	17	5593.8	125.7	126.2	3.752	0.048	0.047	1.169	0.079	0.080	27.65	3.41	514.2	21.4	-999	1	0	-999	0
10907568	12.755	0	17	5890.0	102.8	102.8	4.458	0.030	0.038	0.952	0.050	0.061	16.73	1.77	214.8	10.0	-999	1	0	-999	0
10907708	15.251	1	17	4776.8	88.0	83.1	4.616	0.020	0.026	0.716	0.030	0.035	16.78	1.72	318.8	21.9	-999	1	0	-999	0
10907775	15.901	1	17	4680.2	79.6	73.7	4.524	0.024	0.019	0.770	0.025	0.020	26.12	1.93	249.7	22.5	-999	1	1	-999	0
10907954	13.025	0	17	4505.3	72.4	69.4	4.591	0.023	0.019	0.716	0.030	0.025	34.22	2.54	1021.4	27.1	-999	1	0	-999	0
10908056	15.984	2	3	5440.5	106.4	97.4	4.105	0.088	0.083	0.862	0.058	0.044	9.57	0.86	272.7	32.6	-999	1	0	-999	0
10908140	12.518	0	17	6251.4	105.6	124.0	4.300	0.029	0.024	1.257	0.053	0.060	13.07	0.98	43.6	4.2	-999	1	0	-999	0
10908151	15.851	1	17	4721.8	87.4	81.5	4.609	0.023	0.028	0.718	0.035	0.035	28.19	3.06	329.2	22.3	-999	1	0	-999	0
10908173	15.292	1	17	4674.3	79.7	75.5	4.583	0.025	0.024	0.737	0.034	0.032	38.51	5.14	634.1	21.9	-999	1	0	-999	0
10908190	15.153	1	17	4693.7	85.1	78.5	4.610	0.020	0.025	0.716	0.030	0.033	11.06	0.82	2575.2	121.7	-999	1	0	-999	0
10908196	10.955	0	17	5621.1	104.2	100.7	4.220	0.042	0.042	0.978	0.070	0.066	19.14	2.71	134.7	5.4	-999	1	0	-999	0
10908262	11.416	0	17	5998.5	118.8	114.4	4.179	0.028	0.035	1.281	0.044	0.063	21.51	2.06	283.0	9.9	-999	1	0	-999	0
10908344	12.418	0	17	5528.4	108.7	106.2	4.196	0.043	0.042	0.969	0.067	0.062	34.18	5.57	158.4	5.5	-999	1	0	-999	0
10908345	14.538	1	17	5045.4	93.3	85.0	4.575	0.023	0.031	0.787	0.035	0.047	26.85	2.61	846.2	28.8	-999	1	0	-999	0
10908367	15.618	1	17	5181.9	102.9	96.5	4.559	0.042	0.060	0.802	0.056	0.060	29.19	2.52	329.4	19.7	-999	1	-999	-999	0
10908671	13.831	1	17	5899.0	124.5	110.9	3.936	0.046	0.037	1.175	0.083	0.068	23.66	1.80	54.0	5.0	-999	1	0	-999	0
10908779	15.309	1	17	5261.0	158.0	158.0	4.590	0.028	0.105	0.878	0.060	0.095	30.42	1.83	469.5	26.9	-999	2	-999	-999	1
10908913	12.861	0	17	6549.0	133.6	130.9	4.032	0.035	0.035	1.358	0.063	0.060	7.32	0.58	159.0	11.8	-999	1	0	-999	0
10909098	12.914	0	17	6305.3	107.3	107.5	4.404	0.018	0.027	1.126	0.033	0.047	5.45	0.42	2348.4	138.0	-999	1	0	-999	0
10909100	15.374	1	17	5266.1	96.2	92.6	4.552	0.027	0.040	0.832	0.042	0.054	10.17	0.76	3747.6	179.9	-999	1	0	-999	0
10909105	14.214	1	17	5388.9	98.8	83.6	4.290	0.038	0.032	0.880	0.056	0.041	13.90	1.18	3945.5	166.3	-999	1	0	-999	0
10909109	15.028	1	17	4183.3	48.2	80.9	4.589	0.026	0.017	0.653	0.022	0.014	15.53	1.36	1694.9	78.3	-999	1	0	-999	0
10909127	15.353	1	17	5480.2	87.8	86.3	4.591	0.017	0.023	0.826	0.026	0.028	23.70	4.51	432.5	24.0	-999	1	0	0	0
10909144	15.955	1	17	4025.0	76.7	79.4	4.649	0.016	0.015	0.590	0.014	0.014	29.80	2.80	1645.7	57.8	-999	1	0	-999	0
10909180	16.167	6	6	3686.9	83.9	72.9	4.761	0.012	0.011	0.457	0.013	0.014	40.42	4.96	516.9	58.3	-999	1	0	-999	0
10909367	14.277	1	17	4205.8	49.7	65.6	4.589	0.031	0.018	0.659	0.029	0.014	2.94	0.20	19151.7	1460.4	1	1	0	-999	0
10909416	15.028	1	17	5670.3	99.8	93.2	4.523	0.022	0.033	0.912	0.039	0.052	24.71	3.11	388.5	13.9	-999	1	0	-999	0
10909628	12.807	0	17	5923.0	109.4	108.9	4.391	0.038	0.043	0.999	0.066	0.069	33.48	3.61	543.6	15.4	-999	1	0	-999	0
10909674	13.707	1	17	6130.2	118.5	114.2	4.165	0.040	0.042	1.059	0.077	0.075	10.45	0.82	582.4	30.2	-999	1	0	-999	0
10909724	12.124	0	17	6383.5	130.7	118.4	4.145	0.029	0.029	1.416	0.058	0.055	7.58	0.65	172.1	11.1	-999	1	0	-999	0
10909875	13.773	1	17	5869.3	101.3	100.2	4.425	0.031	0.041	1.010	0.057	0.072	6.21	0.47	4523.2	239.7	-999	1	0	-999	0
10909979	16.898	6	6	3871.7	89.0	87.5	4.641	0.023	0.022	0.587	0.021	0.023	42.72	5.79	2254.2	177.0	-999	1	-999	-999	0
10909987	12.945	0	17	6109.8	66.6	60.6	4.535	0.010	0.012	0.956	0.017	0.018	20.89	1.89	464.1	17.5	-999	1	0	-999	0
10910093	16.11	6	6	4302.8	72.5	65.2	4.615	0.021	0.019	0.677	0.026	0.022	25.23	2.05	1860.0	127.0	-999	1	0	-999	0
10910208	13.894	1	17	5592.0	88.1	84.5	4.487	0.021	0.031	0.987	0.039	0.052	12.18	0.91	4767.2	182.4	-999	1	0	-999	0
10910221	14.269	1	17	5593.8	95.7	89.6	4.539	0.020	0.031	0.891	0.034	0.050	23.87	3.71	497.5	21.6	-999	1	0	-999	0
10910259	15.04	1	17	4940.9	83.7	76.2	4.551	0.031	0.032	0.791	0.041	0.041	23.54	2.80	94.9	11.1	-999	1	0	-999	0
10910282	14.438	1	17	5585.2	106.9	103.3	4.271	0.044	0.045	0.935	0.070	0.066	34.95	3.06	86.5	6.6	-999	1	0	-999	0
10910381	15.849	1	17	4835.4	86.3	79.6	4.578	0.027	0.031	0.757	0.038	0.039	21.66	1.76	1765.8	73.9	-999	1	0	-999	0
10910440	15.047	1	17	5066.9	76.0	68.7	4.417	0.026	0.022	0.833	0.027	0.020	9.43	0.72	1335.7	74.4	-999	1	1	-999	0
10910464	13.694	1	17	5708.9	91.5	89.6	4.507	0.018	0.027	0.960	0.032	0.045	22.25	3.00	644.7	24.4	-999	1	0	-999	0
10910556	13.917	1	17	6087.3	113.0	110.7	4.433	0.032	0.039	0.974	0.052	0.060	13.30	0.84	113.4	9.4	-999	1	0	-999	0
10910566	14.029	1	17	5716.4	97.6	94.5	4.524	0.019	0.030	0.918	0.035	0.050	21.35	2.75	63.8	6.9	-999	1	0	-999	0
10910696	14.795	1	17	5809.7	107.8	104.6	4.228	0.041	0.042	1.113	0.065	0.075	24.20	1.28	138.6	11.6	-999	1	0	-999	0
10910790	15.378	1	17	4325.4	72.6	64.0	4.585	0.020	0.018	0.706	0.023	0.021	25.05	2.19	1472.8	53.4	-999	1	-999	-999	0
10910862	13.198	0	17	5205.6	81.8	77.8	4.529	0.023	0.034	0.901	0.038	0.049	21.51	2.82	1118.7	38.3	-999	1	0	-999	0
10910876	13.117	0	17	5374.7	97.1	96.5	4.408	0.037	0.037	0.982	0.053	0.051	26.98	3.03	291.4	10.7	-999	1	0	-999	0
10910898	14.66	1	17	5381.0	94.8	94.6	4.485	0.039	0.045	0.876	0.057	0.061	21.66	2.35	1375.3	52.1	-999	1	0	-999	0
10910976	14.711	1	17	5667.1	97.2	96.4	4.476	0.033	0.043	0.936	0.051	0.057	21.97	2.42	200.6	13.2	-999	1	0	-999	0
10911093	15.146	1	17	5948.0	116.5	118.3	4.426	0.031	0.042	1.030	0.055	0.071	17.21	2.02	183.2	15.7	-999	1	0	-999	0
10913360	14.437	1	17	5782.1	109.5	106.5	4.220	0.044	0.047	1.020	0.080	0.077	29.78	1.48	329.5	12.0	-999	1	0	-999	0
10913610	12.587	0	17	4495.7	63.2	56.4	4.565	0.026	0.018	0.755	0.030	0.022	24.71	1.73	3342.6	87.8	-999	1	0	-999	0
10913658	15.084	1	17	5425.0	91.7	88.0	4.538	0.022	0.033	0.892	0.035	0.044	21.51	2.11	187.4	12.6	-999	1	0	-999	0
10913676	15.625	2	17	5190.6	116.9	104.2	3.588	0.077	0.092	1.337	0.134	0.161	68.92	5.23	3255.7	56.2	-999	1	0	-999	0
10913705	14.311	1	17	4853.4	84.2	78.6	4.587	0.024	0.028	0.745	0.034	0.037	12.97	1.15	1483.8	58.7	-999	1	0	-999	0
10913758	13.445	1	17	5479.8	115.0	106.8	4.199	0.245	0.392	0.927	0.233	0.084	6.34	0.46	1413.9	77.3	-999	1	-999	-999	0
10913762	13.487	1	17	5410.0	159.0	143.0	4.524	0.072	0.108	0.807	0.104	0.070	6.35	0.45	1994.3	106.9	-999	2	-999	-999	1
10913775	14.725	1	17	4698.3	81.1	72.7	4.596	0.022	0.024	0.730	0.032	0.033	39.04	5.80	855.5	21.9	-999	1	0	-999	0
10913896	14.3	1	17	5368.6	92.8	94.1	4.518	0.026	0.037	0.898	0.042	0.053	27.61	4.52	842.6	24.6	-999	1	0	-999	0
10913911	15.41	1	17	5074.2	91.1	86.5	4.587	0.022	0.031	0.775	0.035	0.046	20.63	2.04	2475.6	79.1	-999	1	0	-999	0
10913916	14.76	1	17	4802.0	96.4	88.5	4.537	0.023	0.028	0.738	0.029	0.026	27.61	1.97	1680.2	46.2	-999	1	-999	-999	0
10913968	13.96	1	17	5610.5	89.1	87.7	4.531	0.018	0.028	0.910	0.031	0.043	13.61	0.94	4676.0	166.9	-999	1	0	-999	0
10913977	14.122	1	17	5164.4	93.7	84.3	4.500	0.037	0.035	0.831	0.054	0.049	35.67	1.14	758.7	27.6	-999	1	0	-999	0
10914006	15.374	1	17	5678.3	96.5	96.0	4.498	0.029	0.040	0.925	0.045	0.052	17.47	1.66	1091.6	43.4	-999	1	0	-999	0
10914199	15.414	1	17	5495.0	97.7	97.6	4.476	0.040	0.050	0.903	0.056	0.064	33.51	5.91	287.0	13.8	-999	1	0	-999	0
10914244	15.207	1	17	4579.4	77.3	72.1	4.597	0.023	0.023	0.718	0.031	0.030	27.99	2.10	3175.2	83.8	-999	1	0	-999	0
10914268	13.067	0	17	5841.2	130.6	123.0	3.780	0.049	0.031	1.374	0.095	0.061	9.22	0.69	4170.2	179.4	-999	1	0	-999	0
10914307	14.536	1	17	3885.2	80.0	73.9	4.675	0.013	0.013	0.558	0.013	0.013	38.24	2.59	3146.2	69.0	-999	1	0	-999	0
10914324	16.546	3	17	5110.6	93.0	91.4	4.429	0.052	0.052	0.833	0.037	0.033	8.04	0.56	11636.2	582.3	-999	1	0	-999	0
10914339	14.069	1	17	5367.2	103.1	95.8	4.164	0.037	0.035	0.942	0.053	0.051	8.80	0.64	3225.7	145.5	-999	1	0	-999	0
10914447	13.51	1	17	6077.8	110.7	108.5	4.337	0.037	0.039	1.133	0.062	0.070	6.26	0.74	153.5	13.6	-999	1	0	-999	0
10914489	14.966	4	16	5468.8	92.7	89.9	4.521	0.027	0.041	0.887	0.043	0.058	20.95	2.52	557.8	33.3	-999	1	0	-999	0
10916465	13.805	2	17	5892.6	108.0	106.1	4.439	0.034	0.040	0.960	0.057	0.064	20.61	2.29	27.6	4.4	-999	1	0	-999	0
10916511	14.305	1	17	5892.3	94.5	92.6	4.418	0.021	0.031	1.107	0.040	0.056	18.59	3.09	219.9	11.5	-999	1	0	-999	0
10916554	11.446	0	17	5275.7	80.5	71.1	4.326	0.030	0.024	0.874	0.043	0.030	18.74	1.93	633.5	22.6	-999	1	0	-999	0
10916600	13.383	0	17	6268.9	135.0	128.0	4.095	0.030	0.033	1.355	0.058	0.060	12.30	1.83	120.9	8.2	-999	1	0	0	0
10916665	16.251	8	8	3957.6	77.0	78.2	4.665	0.014	0.015	0.572	0.014	0.014	13.23	0.76	66.3	42.9	-999	1	0	-999	0
10916688	15.812	1	17	4608.7	83.2	77.3	4.597	0.023	0.024	0.719	0.033	0.031	35.19	2.65	642.8	23.6	-999	1	0	-999	0
10916765	13.152	0	17	6006.7	117.4	111.3	4.255	0.037	0.041	1.059	0.071	0.073	19.65	2.07	142.5	6.8	-999	1	0	-999	0
10916827	15.945	1	17	5208.5	97.1	91.0	4.506	0.045	0.040	0.776	0.046	0.038	3.77	0.23	124.7	41.2	-999	1	0	-999	0
10916996	12.98	1	17	4390.9	70.8	66.9	4.614	0.019	0.020	0.700	0.026	0.025	39.31	6.18	925.5	20.6	-999	1	0	-999	0
10917015	14.465	1	17	5324.0	159.0	143.0	4.474	0.074	0.137	0.879	0.079	0.071	34.43	2.84	139.5	7.1	-999	2	-999	-999	1
10917055	15.59	2	17	5723.2	107.8	103.9	4.387	0.054	0.059	0.970	0.070	0.073	44.55	10.83	130.2	9.8	-999	1	0	-999	0
10917136	13.718	1	17	5511.4	88.0	88.9	4.514	0.021	0.031	0.934	0.037	0.047	25.20	3.41	1064.1	30.3	-999	1	0	-999	0
10917186	15.278	1	17	5023.3	92.2	85.1	4.565	0.027	0.034	0.791	0.038	0.047	19.12	1.40	7755.8	235.7	-999	1	0	-999	0
10917348	15.847	1	17	4834.0	86.0	82.8	4.636	0.020	0.025	0.693	0.032	0.034	24.71	2.01	644.6	28.5	-999	1	0	-999	0
10917374	15.603	2	17	5358.3	99.3	85.1	4.194	0.050	0.049	0.886	0.052	0.039	9.90	0.73	439.5	33.5	-999	1	0	-999	0
10917536	15.923	1	17	3771.5	81.9	71.8	4.710	0.013	0.013	0.516	0.013	0.013	43.92	3.28	1816.0	44.5	-999	1	0	-999	0
10917584	14.482	1	17	5595.3	90.5	85.6	4.534	0.016	0.024	0.928	0.030	0.036	20.75	2.05	1062.2	35.1	-999	1	0	-999	0
10917608	15.484	1	17	5947.6	112.7	110.4	4.398	0.043	0.052	1.027	0.061	0.067	25.04	3.70	325.3	17.3	-999	1	0	-999	0
10917681	14.107	1	17	5969.8	116.6	119.7	3.888	0.101	0.097	1.281	0.137	0.108	13.50	1.35	736.4	30.9	-999	1	-999	1	0
10917770	15.028	1	17	5158.2	82.0	79.8	4.532	0.023	0.034	0.910	0.036	0.047	40.14	5.55	488.1	15.1	-999	1	0	-999	0
10917845	14.394	1	17	4621.5	24.0	33.7	4.520	0.011	0.010	0.760	0.012	0.011	29.59	2.95	238.3	9.8	-999	1	1	-999	0
10917907	15.969	1	17	5339.3	94.4	80.2	4.294	0.057	0.058	0.873	0.050	0.036	4.34	0.33	10460.4	673.9	-999	1	0	-999	0
10917912	12.248	0	17	6218.6	132.7	125.4	4.115	0.033	0.033	1.341	0.054	0.063	13.13	1.29	57.6	4.2	-999	1	0	-999	0
10917964	13.397	0	17	6501.9	115.1	121.3	4.313	0.018	0.024	1.307	0.038	0.044	7.41	0.62	26.7	6.2	-999	1	0	-999	0
10917985	15.904	1	17	5389.3	103.9	99.7	4.493	0.044	0.056	0.874	0.055	0.060	28.78	2.57	608.9	26.1	-999	1	0	-999	0
10918016	14.708	1	17	4060.1	73.7	77.1	4.637	0.017	0.015	0.603	0.013	0.014	1.03	0.07	22852.2	2906.0	1	1	0	-999	0
10918025	15.66	1	17	5364.1	99.7	97.6	4.530	0.031	0.045	0.861	0.045	0.057	17.11	1.31	3011.6	105.5	-999	1	0	-999	0
10918030	13.983	1	17	5727.5	116.6	112.6	4.160	0.046	0.043	0.996	0.082	0.069	20.91	2.08	106.2	6.9	-999	1	0	-999	0
10918041	15.387	1	17	5633.6	112.3	107.9	4.306	0.055	0.055	0.947	0.073	0.069	10.39	0.77	3632.6	157.1	-999	1	0	-999	0
10918243	13.761	1	17	6267.1	127.0	120.1	4.280	0.035	0.039	1.095	0.068	0.071	17.85	2.42	60.6	5.7	-999	1	0	-999	0
10918349	15.484	1	3	5839.4	105.6	103.4	4.470	0.037	0.048	0.933	0.051	0.057	17.57	1.40	644.3	30.4	-999	1	0	-999	0
10918380	15.781	2	17	5398.5	94.3	93.4	4.542	0.023	0.033	0.895	0.038	0.042	19.79	1.49	1512.8	56.1	-999	1	0	-999	0
10918580	12.012	0	17	6359.6	127.3	134.5	4.169	0.030	0.029	1.305	0.057	0.053	2.06	0.15	650.1	62.8	-999	1	0	-999	0
10918584	13.809	1	17	4673.4	77.6	74.6	4.629	0.021	0.019	0.658	0.026	0.022	23.70	1.90	952.7	28.4	-999	1	0	-999	0
10918591	12.705	0	17	5975.0	190.0	211.0	4.155	0.280	0.151	1.043	0.159	0.145	25.93	1.83	130.7	5.2	-999	2	-999	-999	1
10918687	15.27	1	17	5055.6	90.7	88.5	4.600	0.020	0.029	0.758	0.033	0.043	24.37	2.58	570.5	22.7	-999	1	0	-999	0
10918699	15.114	1	17	5267.4	96.3	91.9	4.576	0.022	0.034	0.810	0.036	0.049	13.33	1.12	4604.9	170.8	-999	1	0	-999	0
10918732	14.639	1	17	5137.6	86.2	82.6	4.560	0.018	0.029	0.864	0.031	0.039	36.44	5.72	208.9	8.8	-999	1	0	-999	0
10918763	11.663	0	17	6196.2	113.8	113.4	4.360	0.030	0.037	1.106	0.056	0.068	7.56	0.83	351.5	18.5	-999	1	0	-999	0
10918794	13.158	0	17	6132.8	117.7	121.4	4.260	0.027	0.031	1.301	0.045	0.053	14.79	3.47	24.6	4.0	-999	1	0	-999	0
10918841	13.734	1	17	6351.1	128.6	126.9	4.078	0.033	0.035	1.304	0.057	0.066	14.97	2.42	46.9	5.7	-999	1	0	-999	0
10919030	13.22	0	17	5959.3	116.6	113.4	3.980	0.056	0.039	1.160	0.132	0.070	19.79	2.78	114.0	6.1	-999	1	0	-999	0
10919037	15.84	1	17	4063.1	81.6	88.5	4.635	0.019	0.016	0.605	0.015	0.016	17.60	1.34	330.8	24.1	-999	1	0	-999	0
10919040	15.466	1	17	5052.8	82.6	83.2	4.401	0.060	0.058	0.868	0.034	0.027	34.46	5.07	1272.1	35.3	-999	1	1	-999	0
10919112	14.348	1	17	5869.6	113.3	114.4	3.963	0.059	0.043	1.170	0.135	0.077	15.94	1.30	1336.4	48.3	-999	1	0	-999	0
10919160	14.265	1	17	6018.2	112.4	112.7	3.979	0.047	0.050	1.242	0.121	0.087	19.91	2.83	33.2	5.7	-999	1	0	-999	0
10919230	15.921	1	17	4852.3	99.0	94.2	4.555	0.040	0.043	0.769	0.042	0.042	14.59	1.16	3049.2	118.5	-999	1	-999	-999	0
10919271	15.68	1	17	5269.9	101.0	93.8	4.525	0.036	0.046	0.845	0.048	0.056	28.98	3.74	447.3	20.3	-999	1	0	-999	0
10919299	13.484	0	17	6328.1	127.0	118.4	3.969	0.030	0.041	1.381	0.064	0.110	15.24	1.00	28.7	4.6	-999	1	0	-999	0
10919310	14.949	1	17	5808.5	114.5	110.5	4.391	0.056	0.060	0.942	0.067	0.066	1.30	0.09	5006.1	591.0	1	1	0	-999	0
10919333	12.456	0	17	4474.8	74.7	73.2	4.641	0.018	0.017	0.642	0.021	0.018	50.80	7.79	662.8	13.1	-999	1	0	-999	0
10919411	13.782	1	17	6001.1	101.3	98.1	4.435	0.021	0.032	1.054	0.041	0.055	15.00	1.97	383.7	16.9	-999	1	0	-999	0
10919524	15.311	1	17	4392.5	78.7	76.7	4.656	0.016	0.018	0.640	0.021	0.022	20.78	1.70	1526.7	51.6	-999	1	0	-999	0
10919621	14.96	1	17	6066.1	106.9	110.3	4.335	0.040	0.045	1.164	0.059	0.068	17.58	2.97	100.4	10.7	-999	1	0	-999	0
10919641	15.747	3	16	4734.7	87.0	81.7	4.598	0.025	0.031	0.739	0.037	0.036	17.87	1.83	330.4	26.1	-999	1	0	-999	0
10919711	15.596	1	17	4202.6	72.7	72.3	4.603	0.028	0.021	0.653	0.033	0.020	26.13	1.89	2.8	9.7	-999	1	0	-999	0
10920182	11.824	0	17	6276.0	135.5	127.3	4.099	0.028	0.032	1.344	0.057	0.059	17.12	2.07	81.6	4.1	-999	1	0	-999	0
10920218	15.602	1	17	4577.4	82.7	77.1	4.641	0.020	0.020	0.646	0.024	0.022	24.03	1.79	2515.0	75.6	-999	1	0	-999	0
10920281	15.519	1	17	4174.7	50.1	92.9	4.591	0.027	0.015	0.649	0.019	0.013	2.39	0.17	5115.2	453.4	1	1	0	1	0
10920297	15.313	1	17	4721.9	77.6	73.2	4.570	0.027	0.024	0.750	0.036	0.032	27.04	2.10	1467.2	52.3	-999	1	0	-999	0
10920360	12.342	1	17	6125.1	106.2	104.3	4.452	0.020	0.032	1.016	0.037	0.052	13.82	1.43	347.2	15.1	-999	1	0	-999	0
10920532	15.251	4	17	5042.2	87.8	83.4	4.552	0.026	0.036	0.835	0.037	0.046	19.29	2.56	307.2	17.7	-999	1	0	-999	0
10920568	14.974	1	17	5671.1	102.5	103.9	4.195	0.042	0.047	1.074	0.078	0.072	34.70	3.10	376.5	13.6	-999	1	0	-999	0
10920626	13.163	0	17	6107.3	117.7	108.2	4.202	0.032	0.040	1.164	0.064	0.080	18.59	2.10	198.9	8.7	-999	1	0	-999	0
10920669	15.37	1	17	5376.2	111.6	104.6	4.343	0.135	0.245	0.964	0.078	0.062	28.38	2.47	224.3	13.2	-999	1	-999	-999	0
10920742	13.157	0	17	6068.9	118.6	118.8	4.203	0.033	0.040	1.090	0.071	0.077	15.30	2.12	564.8	21.5	-999	1	0	-999	0
10920744	15.564	1	17	5769.6	103.3	100.0	4.463	0.038	0.048	0.945	0.052	0.059	20.47	2.23	199.3	16.2	-999	1	0	-999	0
10920804	15.878	4	17	4621.0	84.5	79.0	4.601	0.023	0.025	0.718	0.033	0.032	18.86	1.45	2656.7	92.2	-999	1	0	-999	0
10920814	15.703	2	17	4812.0	143.0	143.0	4.514	0.078	0.042	0.787	0.051	0.051	38.77	6.22	495.3	18.7	-999	2	-999	-999	1
10920889	15.143	1	17	5290.5	80.5	71.0	4.270	0.033	0.030	0.873	0.037	0.027	25.05	1.86	1358.1	41.8	-999	1	0	-999	0
10920939	12.788	0	17	6066.0	118.7	106.6	4.067	0.031	0.037	1.316	0.056	0.090	26.47	2.30	75.4	2.8	-999	1	0	-999	0
10920993	15.526	1	17	5382.2	100.4	96.5	4.524	0.035	0.050	0.864	0.048	0.058	44.48	5.15	322.6	13.2	-999	1	0	-999	0
10921073	15.653	1	17	5414.0	162.0	162.0	4.600	0.037	0.112	0.845	0.080	0.096	28.58	2.05	974.7	32.9	-999	2	-999	-999	1
10921096	13.555	0	17	6223.5	108.9	107.7	4.403	0.021	0.030	1.107	0.038	0.056	19.91	1.90	24.2	4.0	-999	1	0	-999	0
10921192	11.78	0	17	6619.4	135.8	131.5	4.051	0.031	0.031	1.370	0.063	0.058	2.53	0.21	221.9	21.8	-999	1	0	-999	0
10921242	13.598	1	17	6056.3	123.6	119.1	3.855	0.036	0.034	1.210	0.059	0.065	1.77	0.12	8202.5	800.6	1	1	0	-999	0
10921306	13.759	1	17	6145.4	120.6	109.8	4.069	0.033	0.049	1.208	0.063	0.104	7.41	0.48	52.1	8.4	-999	1	0	-999	0
10921409	12.519	0	17	6314.5	119.5	111.9	4.362	0.022	0.032	1.168	0.046	0.066	8.63	0.90	20.3	3.9	-999	1	0	-999	0
10921460	15.548	1	17	4660.8	81.2	77.1	4.568	0.028	0.023	0.745	0.035	0.029	26.12	1.88	3123.6	87.4	-999	1	0	-999	0
10921468	14.551	1	17	4638.4	74.1	69.9	4.602	0.020	0.025	0.733	0.030	0.033	30.00	2.31	2678.3	67.1	-999	1	0	-999	0
10921573	14.514	1	17	5628.7	95.1	89.9	4.502	0.022	0.032	0.950	0.038	0.049	6.05	0.43	5406.3	298.2	-999	1	0	-999	0
10921625	14.319	1	17	5871.4	114.6	109.6	3.860	0.039	0.039	1.182	0.063	0.067	18.32	3.55	75.5	7.3	-999	1	0	-999	0
10921629	13.83	1	17	6221.5	127.5	122.5	4.325	0.042	0.041	0.952	0.066	0.062	18.02	4.12	39.5	5.1	-999	1	0	-999	0
10921674	15.748	1	17	4860.1	79.6	78.8	4.541	0.019	0.018	0.717	0.022	0.020	39.59	4.77	273.5	14.3	-999	1	1	-999	0
10921723	12.039	0	17	6575.1	137.9	132.0	3.995	0.030	0.031	1.500	0.074	0.074	3.62	0.59	227.6	19.0	-999	1	0	-999	0
10921733	14.642	1	17	6311.1	110.1	110.8	4.405	0.024	0.032	1.107	0.041	0.050	6.43	0.49	1418.4	81.9	-999	1	0	-999	0
10921825	15.11	1	17	5035.0	151.0	151.0	4.519	0.084	0.056	0.754	0.095	0.055	16.41	1.24	3967.2	133.9	-999	2	-999	-999	1
10921889	15.48	1	17	5555.1	108.3	106.8	4.395	0.056	0.058	0.919	0.069	0.067	27.60	2.94	250.0	14.7	-999	1	0	-999	0
10921964	14.077	1	17	5032.3	84.5	78.1	4.572	0.021	0.031	0.810	0.031	0.044	8.32	0.62	2968.1	138.2	-999	1	0	-999	0
10922036	12.928	0	17	6468.3	121.5	121.6	4.319	0.019	0.025	1.287	0.038	0.048	8.84	0.98	65.4	6.4	-999	1	0	-999	0
10922101	13.007	0	17	5624.9	88.6	94.8	4.189	0.031	0.039	1.097	0.072	0.066	40.71	2.84	143.4	4.6	-999	1	0	-999	0
10922107	15.658	1	17	4774.4	82.4	77.2	4.558	0.031	0.028	0.761	0.038	0.033	35.43	3.76	1118.9	32.7	-999	1	0	-999	0
10922208	12.842	0	17	5847.6	119.3	111.4	3.809	0.032	0.032	1.276	0.061	0.061	12.74	0.84	81.2	5.8	-999	1	0	-999	0
10922247	13.218	1	17	5630.6	109.4	107.5	4.401	0.079	0.096	0.939	0.070	0.069	3.75	0.40	1546.5	108.6	1	1	-999	-999	0
10922328	15.133	1	17	5496.0	104.9	97.0	4.215	0.052	0.050	0.916	0.066	0.059	31.70	2.91	410.1	16.3	-999	1	0	-999	0
10922428	14.162	1	17	4943.9	77.7	74.7	4.551	0.024	0.032	0.849	0.035	0.044	29.59	3.42	354.5	12.0	-999	1	0	-999	0
10922482	15.063	1	17	5630.9	93.1	90.5	4.490	0.024	0.035	0.973	0.042	0.051	1.97	0.21	15156.0	1407.8	1	1	0	-999	0
10922515	15.189	1	17	6164.3	125.3	116.8	4.107	0.056	0.058	1.250	0.071	0.096	19.39	1.90	427.9	12.5	-999	1	0	-999	0
10922538	14.696	1	17	5556.7	94.3	91.3	4.547	0.018	0.026	0.892	0.031	0.038	23.70	1.82	1091.0	34.2	-999	1	0	-999	0
10922548	13.981	1	17	5635.9	100.3	104.3	4.186	0.039	0.044	1.073	0.080	0.069	32.57	5.50	288.0	9.6	-999	1	0	-999	0
10922569	15.089	1	17	3915.3	66.6	77.9	4.704	0.013	0.013	0.532	0.012	0.013	19.39	1.48	641.3	26.5	-999	1	0	-999	0
10922599	14.788	1	17	5532.2	108.1	104.9	4.184	0.048	0.045	0.953	0.067	0.061	26.66	2.05	424.8	16.1	-999	1	0	-999	0
10922615	14.389	1	17	5470.3	85.3	82.2	4.554	0.014	0.019	0.906	0.026	0.030	16.19	1.30	3783.5	125.9	-999	1	0	-999	0
10922636	13.862	1	17	6142.4	105.4	102.8	4.401	0.022	0.031	1.114	0.040	0.056	15.12	1.51	34.7	5.5	-999	1	0	-999	0
10922692	13.276	0	17	5428.2	90.9	89.0	4.482	0.031	0.039	0.929	0.052	0.059	24.02	3.02	1207.6	34.1	-999	1	0	-999	0
10922695	13.829	1	17	6500.2	118.9	123.0	4.293	0.025	0.033	1.294	0.048	0.053	4.39	0.74	251.3	23.4	-999	1	0	-999	0
10922823	14.893	1	17	5521.1	110.0	102.5	4.231	0.049	0.047	0.921	0.068	0.061	13.41	1.20	405.9	22.5	-999	1	0	-999	0
10922834	14.531	1	17	6068.9	113.9	112.6	4.329	0.043	0.047	1.100	0.069	0.079	13.42	1.04	366.7	19.5	-999	1	0	-999	0
10922836	11.521	0	17	6010.0	103.6	103.6	4.376	0.029	0.037	1.089	0.059	0.068	12.70	2.06	234.1	10.0	-999	1	0	-999	0
10922837	14.851	1	17	5097.6	93.0	84.8	4.556	0.027	0.035	0.807	0.039	0.050	32.38	2.80	1770.3	45.0	-999	1	0	-999	0
10922897	14.22	1	17	4958.4	81.2	75.6	4.568	0.022	0.031	0.814	0.032	0.043	25.23	2.10	3932.5	104.2	-999	1	0	-999	0
10922914	15.563	1	17	5617.0	109.1	106.0	4.356	0.063	0.061	0.938	0.071	0.069	9.97	0.75	3175.4	143.7	-999	1	0	-999	0
10922935	12.455	0	17	5417.5	100.4	93.8	4.446	0.042	0.039	0.861	0.063	0.056	23.51	2.36	313.1	10.0	-999	1	0	-999	0
10922936	11.128	0	17	5325.0	185.0	185.0	4.430	0.120	0.165	0.835	0.110	0.064	14.69	1.48	911.8	31.6	-999	2	-999	-999	1
10922979	13.472	0	17	6521.5	129.7	123.6	3.972	0.034	0.035	1.405	0.068	0.073	2.72	0.30	125.0	18.2	-999	1	0	-999	0
10922993	15.288	1	17	5537.8	110.1	104.9	4.279	0.056	0.055	0.919	0.069	0.063	27.18	3.46	143.3	11.1	-999	1	0	-999	0
10923234	14.523	1	17	5289.9	84.7	80.0	4.533	0.019	0.029	0.924	0.034	0.042	25.05	2.41	1409.2	40.9	-999	1	0	-999	0
10923321	15.208	4	17	5290.3	107.8	98.5	4.050	0.054	0.052	0.901	0.058	0.051	6.52	0.47	3903.6	210.1	1	1	0	-999	0
10923328	12.313	0	17	6254.1	123.8	120.7	4.073	0.029	0.031	1.445	0.053	0.056	6.54	0.50	509.8	28.6	-999	1	0	-999	0
10923384	13.85	1	17	5763.6	102.7	99.5	4.095	0.035	0.051	1.172	0.087	0.091	48.44	2.59	286.7	7.7	-999	1	0	-999	0
10923495	14.158	1	17	5069.7	82.9	79.1	4.589	0.014	0.022	0.822	0.024	0.032	22.27	1.85	3207.3	91.1	-999	1	0	-999	0
10923791	14.387	1	17	5772.3	102.9	101.1	4.437	0.036	0.042	0.967	0.058	0.065	15.19	1.20	738.4	30.0	-999	1	0	-999	0
10923810	14.763	1	17	5828.7	110.4	108.6	4.171	0.044	0.050	1.063	0.087	0.083	35.09	3.08	359.9	12.5	-999	1	0	-999	0
10923872	13.545	0	17	4965.3	103.3	96.1	3.670	0.048	0.066	1.225	0.108	0.154	38.24	2.63	19991.3	415.7	-999	1	0	-999	0
10923883	14.734	1	17	5808.3	97.8	95.3	4.419	0.028	0.038	1.072	0.049	0.062	38.24	3.27	3350.3	78.9	-999	1	0	-999	0
10923902	15.041	1	17	4596.4	74.4	72.3	4.579	0.024	0.019	0.724	0.032	0.026	22.58	1.72	3446.4	99.8	-999	1	0	-999	0
10923977	15.338	1	17	5515.6	111.8	104.1	4.316	0.052	0.050	0.909	0.068	0.061	15.08	1.02	679.5	32.9	-999	1	0	-999	0
10924018	15.836	1	17	5210.0	90.3	82.1	4.441	0.051	0.043	0.839	0.052	0.040	31.93	1.81	515.2	22.1	-999	1	0	-999	0
10924064	13.705	1	17	5028.6	92.2	86.1	4.538	0.031	0.032	0.804	0.045	0.046	39.86	5.83	515.0	12.9	-999	1	0	-999	0
10924100	16.77	9	9	3645.0	89.3	79.7	4.732	0.021	0.026	0.481	0.029	0.024	43.02	4.85	1742.7	138.1	-999	1	-999	-999	0
10924400	12.306	0	17	4942.7	80.0	74.3	4.583	0.019	0.028	0.793	0.029	0.041	7.40	0.51	8558.8	405.5	1	1	0	-1	0
10924586	15.5	1	17	5207.4	92.5	81.4	4.421	0.041	0.033	0.840	0.049	0.034	30.00	3.02	498.2	20.0	-999	1	0	-999	0
10924611	15.984	4	17	4698.8	85.5	78.9	4.527	0.026	0.021	0.769	0.027	0.022	31.06	2.21	1824.7	53.7	-999	1	1	-999	0
10924744	12.689	0	17	6451.4	134.8	121.1	4.245	0.030	0.028	1.320	0.058	0.057	2.20	0.32	208.2	24.5	1	1	0	-999	0
10924808	15.423	4	17	5266.1	78.5	70.7	4.315	0.045	0.045	0.865	0.037	0.028	27.21	4.29	201.4	13.2	-999	1	0	-999	0
10924857	15.713	1	17	5036.0	88.5	82.5	4.555	0.032	0.038	0.796	0.042	0.046	23.38	1.96	1002.7	37.6	-999	1	0	-999	0
10924945	14.169	1	17	5787.1	108.5	114.6	3.947	0.058	0.044	1.228	0.137	0.067	19.85	2.17	48.0	5.9	-999	1	0	-999	0
10924986	13.651	1	17	5404.6	94.2	94.7	4.496	0.036	0.041	0.866	0.054	0.058	29.42	5.30	125.8	5.8	-999	1	0	-999	0
10925070	15.201	1	17	4912.8	80.2	75.1	4.533	0.034	0.031	0.801	0.043	0.038	18.21	1.52	2352.0	79.2	-999	1	0	-999	0
10925133	15.898	4	17	5567.7	106.0	104.0	4.423	0.062	0.070	0.922	0.065	0.067	16.62	1.18	1866.0	73.6	-999	1	0	-999	0
10927259	15.395	1	17	5370.5	97.4	96.6	4.508	0.037	0.048	0.870	0.050	0.059	24.37	2.08	388.4	13.3	-999	1	0	-999	0
10927319	13.779	1	17	6441.7	131.2	131.0	4.243	0.033	0.040	1.216	0.055	0.061	6.48	0.85	352.5	24.2	-999	1	0	-999	0
10927527	15.1	1	17	5303.7	88.9	76.5	4.314	0.035	0.031	0.867	0.043	0.031	6.15	0.35	164.5	22.5	-999	1	0	-999	0
10927581	15.507	1	17	5336.6	95.2	80.2	4.311	0.045	0.042	0.870	0.050	0.035	18.60	1.45	2520.1	85.4	-999	1	0	-999	0
10927708	15.968	1	17	4520.5	86.4	81.4	4.681	0.020	0.020	0.613	0.022	0.022	22.89	1.83	1422.5	51.6	-999	1	0	-999	0
10928072	15.217	1	17	5545.8	108.0	106.7	4.402	0.050	0.052	0.916	0.070	0.067	18.71	2.28	78.4	11.0	-999	1	0	-999	0
10928140	15.772	3	16	5561.9	113.0	109.3	4.350	0.060	0.059	0.922	0.071	0.066	21.66	2.65	208.6	20.5	-999	1	0	-999	0
10928174	14.141	3	16	5751.5	99.9	98.6	4.492	0.023	0.035	0.952	0.041	0.059	13.15	1.42	2828.4	129.5	-999	1	0	-999	0
10928279	14.368	3	16	5460.9	99.8	96.9	4.457	0.040	0.045	0.896	0.063	0.065	17.96	1.51	1846.8	65.3	-999	1	0	-999	0
10931547	15.104	1	17	5188.8	93.9	91.7	4.574	0.022	0.034	0.804	0.035	0.050	11.77	1.09	2797.9	126.1	-999	1	0	-999	0
10931757	14.617	1	17	4151.3	46.7	67.2	4.629	0.035	0.020	0.619	0.016	0.016	32.15	3.24	2056.9	59.7	-999	1	0	-999	0
10931822	12.825	1	17	6226.7	108.6	107.2	4.408	0.020	0.030	1.100	0.037	0.053	10.93	1.77	392.0	19.7	-999	1	0	-999	0
10931895	13.83	1	17	6342.2	129.4	128.8	4.153	0.031	0.038	1.289	0.059	0.069	7.65	0.58	824.0	46.1	-999	1	0	-999	0
10931965	15.454	1	17	5982.4	115.0	111.3	4.343	0.050	0.055	1.064	0.071	0.078	18.49	1.85	131.0	16.9	-999	1	0	-999	0
10932043	15.62	1	17	5767.0	156.0	173.0	4.538	0.042	0.168	0.979	0.102	0.114	47.74	6.37	339.8	15.2	-999	2	-999	-999	1
10932293	15.454	1	17	5768.3	102.3	97.1	4.497	0.029	0.040	0.945	0.047	0.057	17.96	2.07	1008.8	47.4	-999	1	0	-999	0
10932301	15.163	1	17	4520.0	80.6	74.8	4.616	0.019	0.022	0.695	0.027	0.027	33.52	4.47	451.2	19.7	-999	1	0	-999	0
10932403	14.619	1	17	5983.0	107.7	105.2	4.415	0.030	0.042	1.044	0.054	0.070	2.15	0.15	16992.7	1517.8	1	1	0	-999	0
10933057	14.781	3	3	6263.7	134.1	126.6	4.222	0.042	0.047	1.227	0.059	0.071	20.19	1.43	399.2	18.8	-999	1	0	-999	0
10933170	12.371	0	17	6442.6	131.2	132.4	4.083	0.032	0.034	1.358	0.066	0.063	7.28	0.64	133.2	9.6	-999	1	0	-999	0
10933201	14.964	1	17	5207.5	124.5	117.2	3.749	0.037	0.043	1.330	0.068	0.083	66.12	8.99	2274.9	45.1	-999	1	0	-999	0
10933224	15.517	1	17	4894.6	93.1	86.8	4.600	0.027	0.034	0.740	0.042	0.043	15.00	1.24	4365.8	165.3	-999	1	0	-999	0
10933281	15.745	1	17	4566.1	82.7	79.1	4.605	0.022	0.024	0.709	0.031	0.030	45.16	5.80	806.6	27.5	-999	1	0	-999	0
10933367	13.352	0	17	5771.8	103.5	94.7	4.510	0.019	0.031	0.939	0.035	0.052	19.11	2.03	520.8	19.9	-999	1	0	-999	0
10933549	13.555	0	17	4790.0	172.0	172.0	4.569	0.050	0.041	0.754	0.065	0.059	25.76	2.19	2152.6	65.1	-999	2	-999	-999	1
10933567	14.695	1	17	5983.3	109.2	106.8	4.400	0.033	0.044	1.050	0.059	0.073	20.32	3.56	387.3	18.5	-999	1	0	-999	0
10933582	15.277	1	17	5663.3	109.8	105.6	4.414	0.069	0.085	0.946	0.068	0.068	17.37	1.84	532.9	29.5	-999	1	-999	-999	0
10933819	15.429	1	17	4452.9	77.2	73.0	4.631	0.018	0.021	0.674	0.025	0.025	19.39	1.77	2365.1	80.6	-999	1	0	-999	0
10933824	16.152	9	9	4427.9	75.9	69.8	4.579	0.024	0.018	0.719	0.026	0.023	13.71	1.05	2089.3	134.4	-999	1	0	-999	0
10933863	15.794	2	17	4822.7	83.0	77.0	4.590	0.025	0.031	0.745	0.038	0.039	11.61	0.86	3475.7	164.7	-999	1	0	-999	0
10933939	14.909	1	17	6402.1	122.2	114.8	4.411	0.023	0.028	1.119	0.043	0.050	2.17	0.14	2246.5	217.4	1	1	0	-999	0
10934090	15.368	1	17	5678.1	102.4	95.5	4.535	0.024	0.033	0.898	0.041	0.048	23.68	2.95	273.0	18.5	-999	1	0	-999	0
10934184	13.283	1	17	6450.3	128.7	118.9	3.819	0.032	0.030	1.671	0.074	0.074	6.39	0.73	597.1	36.0	-999	1	0	-999	0
10934241	10.267	0	17	5821.4	95.5	93.6	4.458	0.025	0.034	0.997	0.044	0.059	12.29	1.77	937.0	40.9	-999	1	0	-999	0
10934285	12.216	1	17	6127.5	111.1	111.5	4.330	0.030	0.038	1.138	0.062	0.071	6.50	0.74	256.5	16.7	-999	1	0	-999	0
10934366	15.461	1	17	5094.9	95.6	89.9	4.580	0.024	0.033	0.785	0.038	0.048	14.69	1.20	4551.6	170.9	-999	1	0	-999	0
10934449	13.067	0	17	6218.9	112.7	110.6	4.338	0.030	0.038	1.153	0.058	0.075	5.45	0.68	175.0	15.1	-999	1	0	-999	0
10934543	13.179	0	17	6336.0	177.0	243.0	4.261	0.132	0.198	1.224	0.182	0.182	2.63	0.24	2385.0	200.0	1	2	-999	-999	1
10934587	15.6	1	17	3830.8	80.2	72.9	4.698	0.013	0.013	0.533	0.013	0.013	39.31	4.03	2193.4	61.8	-999	1	0	-999	0
10934610	13.707	1	17	5872.0	117.9	106.5	4.243	0.038	0.040	1.119	0.068	0.075	24.17	6.33	215.6	9.3	-999	1	0	-999	0
10934674	14.687	1	17	4981.0	83.5	76.0	4.541	0.032	0.031	0.795	0.044	0.043	25.05	1.80	3306.4	103.7	-999	1	0	0	0
10934680	15.011	4	17	5902.3	113.2	110.7	4.371	0.046	0.052	1.031	0.069	0.077	47.40	6.57	1931.7	51.0	-999	1	0	-999	0
10934732	13.937	1	17	5945.1	106.8	104.7	4.401	0.032	0.043	1.039	0.060	0.074	20.62	3.36	196.4	10.0	-999	1	0	-999	0
10934791	15.815	1	17	5063.5	88.3	82.7	4.441	0.040	0.036	0.825	0.035	0.029	11.53	0.78	2530.8	116.9	-999	1	0	-999	0
10934816	15.488	1	17	4229.5	65.6	47.8	4.588	0.030	0.020	0.671	0.033	0.019	24.20	2.47	2334.3	70.1	-999	1	0	-999	0
10934828	15.291	1	17	5252.2	116.1	104.2	4.037	0.050	0.050	0.897	0.056	0.049	31.49	3.74	693.4	26.8	-999	1	1	-999	0
10934848	15.63	1	17	5871.9	110.0	106.0	4.428	0.044	0.057	1.003	0.061	0.069	12.34	1.03	236.6	25.2	-999	1	0	-999	0
10934891	15.507	1	17	5117.2	96.7	91.2	4.570	0.026	0.036	0.796	0.041	0.050	28.18	1.97	447.8	30.9	-999	1	0	-999	0
10934927	12.145	1	17	5917.8	105.4	97.6	3.989	0.028	0.051	1.369	0.055	0.133	12.70	1.26	90.4	5.7	-999	1	0	-999	0
10935082	14.066	10	10	6313.1	121.3	118.9	4.333	0.029	0.040	1.186	0.055	0.072	32.12	2.69	486.5	19.1	-999	1	0	-999	0
10935326	15.282	1	17	6179.3	115.5	111.3	4.375	0.039	0.049	1.114	0.059	0.070	7.59	0.57	3731.6	192.6	-999	1	0	-999	0
10935491	15.252	1	17	5801.5	110.2	105.1	4.546	0.024	0.029	0.890	0.040	0.043	5.12	0.37	4012.3	261.0	1	1	0	-999	0
10935517	12.8	0	17	6069.2	113.3	113.2	3.959	0.034	0.050	1.369	0.071	0.131	19.90	1.74	96.6	5.4	-999	1	0	-999	0
10935822	15.918	4	17	4264.4	82.4	67.4	4.627	0.025	0.027	0.657	0.031	0.025	15.88	1.51	1142.0	55.7	-999	1	0	-999	0
10935928	13.387	0	17	4422.2	70.6	64.7	4.596	0.022	0.019	0.718	0.028	0.024	14.19	1.02	2456.2	95.0	-999	1	0	-999	0
10935984	14.183	1	17	5953.1	104.5	101.6	4.443	0.025	0.036	1.022	0.046	0.064	18.06	2.00	922.3	37.5	-999	1	0	-999	0
10935986	13.996	1	17	6177.7	122.2	121.5	3.963	0.043	0.049	1.275	0.103	0.088	16.88	4.05	128.9	9.2	-999	1	0	-999	0
10936008	15.793	1	17	5170.1	125.4	111.2	4.565	0.027	0.037	0.807	0.045	0.054	9.23	0.68	5211.7	240.9	-999	1	0	-999	0
10936067	14.99	1	17	5973.3	111.8	111.4	4.146	0.050	0.051	1.144	0.078	0.094	0.72	0.05	1571.9	277.6	1	1	0	-999	0
10936170	15.046	1	17	3777.4	89.2	84.4	4.693	0.027	0.027	0.531	0.029	0.030	22.27	2.25	671.4	28.9	-999	1	-999	-999	0
10936183	12.554	0	17	6444.7	129.1	126.2	3.982	0.035	0.036	1.433	0.076	0.075	5.05	0.45	462.8	31.0	-999	1	0	-999	0
10936210	15.311	1	17	5434.4	159.1	133.9	4.541	0.041	0.058	0.855	0.066	0.069	14.52	1.75	471.1	30.5	-999	1	-999	-999	0
10936272	14.617	1	17	4831.0	42.1	55.9	4.469	0.018	0.019	0.803	0.016	0.015	21.07	2.16	2606.3	97.1	-999	1	-999	-999	0
10936285	13.28	0	17	4969.6	82.3	72.8	4.536	0.032	0.029	0.794	0.045	0.041	10.32	0.74	5490.3	238.6	-999	1	0	-999	0
10936313	14.389	1	17	6255.5	113.6	108.8	4.412	0.021	0.031	1.103	0.041	0.056	11.20	1.39	683.8	33.6	-999	1	0	-999	0
10936324	14.778	1	17	6008.0	179.0	197.0	4.336	0.148	0.181	0.985	0.157	0.118	20.65	2.01	310.2	16.2	-999	2	-999	-999	1
10936383	13.021	0	17	6260.0	114.3	108.9	3.736	0.027	0.030	1.761	0.060	0.076	5.79	0.64	244.0	18.3	-999	1	0	-999	0
10936439	14.431	1	17	6005.8	111.2	106.9	4.100	0.040	0.050	1.194	0.071	0.103	7.09	0.50	3909.9	200.3	-999	1	0	-999	0
10936621	13.85	1	17	6501.5	123.5	121.5	4.281	0.029	0.033	1.294	0.051	0.054	2.48	0.20	233.8	29.9	-999	1	0	-999	0
10936669	13.943	1	17	5776.8	112.4	110.0	4.094	0.050	0.046	1.068	0.113	0.079	1.88	0.11	143.4	26.6	1	1	0	-999	0
10936708	12.6	0	17	5484.5	89.2	93.6	4.504	0.028	0.041	0.898	0.047	0.062	10.02	0.77	3977.5	168.9	-999	1	0	-999	0
10936877	16.036	9	9	4242.2	77.9	53.2	4.613	0.027	0.026	0.664	0.031	0.023	42.43	5.02	2408.1	147.9	-999	1	0	-999	0
10936976	14.889	1	17	5010.6	83.5	77.3	4.469	0.030	0.020	0.812	0.038	0.025	28.58	2.45	1640.7	54.4	-999	1	0	-999	0
10937060	14.63	1	17	5991.9	101.8	98.8	4.400	0.024	0.033	1.127	0.044	0.057	11.65	1.04	426.2	25.4	-999	1	0	-999	0
10937076	14.017	1	17	6234.0	168.0	205.0	4.390	0.072	0.217	1.088	0.173	0.141	3.27	0.25	977.7	80.2	-999	2	-999	-999	1
10937131	12.15	0	17	6250.2	123.8	139.0	4.217	0.025	0.041	1.264	0.057	0.064	13.14	1.46	106.8	6.6	-999	1	0	-999	0
10937381	14.386	1	17	5705.8	119.6	115.3	4.185	0.047	0.048	1.000	0.084	0.076	25.72	2.80	683.7	25.4	-999	1	0	-999	0
10937427	14.672	1	17	5889.3	110.1	110.0	4.405	0.036	0.045	1.020	0.062	0.075	15.32	1.54	996.3	45.3	-999	1	0	-999	0
10937840	14.647	1	17	5726.2	125.6	128.0	3.955	0.059	0.042	1.208	0.132	0.065	22.43	2.71	1520.4	56.2	-999	1	0	-999	0
10937900	15.363	1	17	5778.9	111.1	104.2	4.525	0.023	0.031	0.917	0.040	0.049	21.33	2.30	260.7	18.3	-999	1	0	-999	0
10937947	13.952	1	17	4884.0	82.8	75.2	4.570	0.026	0.029	0.770	0.037	0.041	11.06	0.82	3996.5	166.8	-999	1	0	-999	0
10938035	15.286	1	17	5607.6	107.8	105.7	4.464	0.037	0.047	0.931	0.057	0.066	19.80	2.08	922.3	37.7	-999	1	0	-999	0
10938122	14.321	1	17	4934.8	81.8	76.8	4.569	0.026	0.030	0.778	0.037	0.044	8.32	0.59	8153.5	380.3	-999	1	0	-999	0
10938166	11.614	0	17	5703.1	103.5	102.4	4.416	0.040	0.042	0.912	0.066	0.064	21.19	2.18	96.5	4.4	-999	1	0	-999	0
10938188	14.415	1	17	3705.6	79.1	69.6	4.756	0.011	0.011	0.464	0.012	0.012	19.66	1.85	989.3	38.4	-999	1	0	-999	0
10958587	14.838	1	17	4796.7	78.8	74.2	4.527	0.029	0.019	0.776	0.036	0.025	26.85	1.95	1913.7	52.9	-999	1	0	-999	0
10958657	13.468	0	17	4522.2	72.1	70.2	4.591	0.023	0.020	0.721	0.030	0.026	37.71	4.99	767.5	18.3	-999	1	0	-999	0
10958682	11.664	1	17	5153.7	67.2	61.5	4.357	0.017	0.014	0.851	0.021	0.017	20.17	3.58	200.3	8.4	-999	1	0	-999	0
10958746	15.96	2	17	5183.8	96.0	90.2	4.551	0.033	0.044	0.817	0.045	0.052	25.23	2.12	1552.0	52.4	-999	1	0	-999	0
10958972	13.789	1	17	5963.1	123.6	121.8	3.840	0.060	0.036	1.308	0.170	0.063	20.64	2.14	126.3	7.2	-999	1	0	-1	0
10959297	14.047	1	17	5528.2	96.5	91.2	4.525	0.022	0.036	0.896	0.038	0.056	22.39	1.83	1835.3	53.6	-999	1	0	-999	0
10959303	14.76	1	17	5543.8	95.1	91.9	4.531	0.022	0.035	0.892	0.038	0.054	24.51	3.81	568.2	20.4	-999	1	0	-999	0
10959335	10.885	0	17	5694.7	104.1	99.6	4.355	0.039	0.040	1.003	0.070	0.069	5.05	0.36	3860.7	221.5	1	1	0	-999	0
10959362	10.912	0	17	5967.8	103.4	86.5	3.884	0.021	0.025	1.579	0.039	0.064	16.41	1.34	330.8	11.5	-999	1	0	-999	0
10959367	14.462	1	17	5270.1	92.7	86.5	4.587	0.019	0.031	0.798	0.030	0.046	18.22	1.76	2634.3	84.5	-999	1	0	-999	0
10959552	13.211	0	17	6069.6	101.0	98.3	4.379	0.020	0.033	1.161	0.044	0.061	16.09	2.53	107.5	6.5	-999	1	0	-999	0
10959945	15.316	1	3	5652.7	99.7	97.1	4.512	0.026	0.037	0.918	0.043	0.055	19.00	2.09	483.9	23.4	-999	1	0	-999	0
10960047	14.946	1	17	5313.9	99.2	86.0	4.419	0.045	0.036	0.858	0.061	0.047	26.48	1.94	1625.4	46.5	-999	1	0	-999	0
10960118	15.705	1	17	4008.4	76.5	77.9	4.655	0.015	0.015	0.584	0.014	0.014	18.86	1.34	1729.0	63.2	-999	1	0	-999	0
10960236	15.425	4	17	5672.9	101.2	95.4	4.529	0.025	0.034	0.903	0.042	0.050	26.12	2.33	761.4	27.5	-999	1	0	-999	0
10960296	15.747	1	17	3920.1	79.7	88.2	4.692	0.013	0.013	0.545	0.014	0.015	19.39	1.48	740.8	34.0	-999	1	0	-999	0
10960402	15.603	14	17	5474.9	97.6	96.1	4.546	0.026	0.038	0.866	0.041	0.053	12.18	0.76	2732.9	114.3	-999	1	0	-999	0
10960463	16.542	9	9	4261.6	100.7	61.7	4.594	0.028	0.026	0.684	0.035	0.030	24.54	1.80	2944.7	189.1	-999	1	1	-999	0
10960488	15.603	1	17	4192.2	49.3	71.4	4.595	0.030	0.019	0.652	0.026	0.015	25.05	1.83	3234.8	92.5	-999	1	0	-999	0
10960585	13.468	0	17	5642.5	92.9	94.5	4.488	0.027	0.036	0.941	0.045	0.055	20.81	6.10	131.7	6.8	-999	1	0	-999	0
10960624	15.384	1	17	4398.5	79.7	81.0	4.695	0.023	0.023	0.593	0.023	0.023	17.84	1.34	2793.2	94.5	-999	1	-999	-999	0
10960722	13.193	0	17	5327.0	73.2	78.9	4.492	0.025	0.033	0.970	0.039	0.051	29.55	4.40	1280.2	32.4	-999	1	0	-999	0
10960783	12.079	0	17	6314.2	121.9	133.2	4.172	0.032	0.027	1.346	0.053	0.053	4.25	0.31	70.0	7.8	-999	1	0	-999	0
10960823	15.695	1	17	3946.2	80.7	81.1	4.627	0.014	0.014	0.605	0.013	0.014	12.10	0.84	9760.2	374.0	-999	1	0	-999	0
10960838	15.114	1	17	5205.5	139.9	114.3	4.482	0.038	0.034	0.840	0.061	0.051	31.71	2.60	1210.9	33.7	-999	1	0	-999	0
10960920	13.294	0	17	4818.9	81.1	72.5	4.564	0.026	0.020	0.732	0.037	0.028	8.09	0.57	5356.0	245.3	-999	1	0	-999	0
10960942	15.886	1	17	4411.0	78.6	73.1	4.603	0.023	0.020	0.698	0.028	0.025	17.96	1.65	1542.4	60.9	-999	1	0	-999	0
10961065	16.199	9	9	3996.3	85.1	89.3	4.660	0.015	0.015	0.580	0.014	0.016	29.59	2.57	1895.8	126.0	-999	1	0	-999	0
10961186	15.503	2	3	5229.7	97.8	88.1	4.457	0.049	0.042	0.842	0.056	0.045	2.33	0.17	107.9	39.1	-999	1	0	-999	0
10961244	15.386	1	17	5633.5	110.3	107.3	4.344	0.055	0.054	0.950	0.070	0.065	38.24	7.44	443.6	16.7	-999	1	0	-999	0
10961247	12.676	0	17	4087.9	76.9	82.1	4.605	0.017	0.015	0.630	0.014	0.014	26.67	2.03	1311.8	34.3	-999	1	-999	-999	0
10961265	15.015	1	17	5246.9	96.5	90.4	4.514	0.036	0.042	0.845	0.050	0.055	25.23	2.40	1410.4	42.5	-999	1	0	-999	0
10961314	14.264	1	17	5710.8	96.6	95.9	4.486	0.026	0.037	0.948	0.045	0.061	33.93	2.41	250.0	9.1	-999	1	0	-999	0
10961401	14.38	1	17	5883.5	130.7	117.7	3.797	0.045	0.040	1.313	0.083	0.070	25.05	2.08	640.2	20.9	-999	1	0	-999	0
10961415	13.87	1	17	6627.8	130.7	132.4	4.361	0.025	0.033	1.151	0.042	0.056	3.90	0.35	64.9	12.9	-999	3	0	-999	0
10961416	14.234	1	17	6133.2	116.7	115.5	4.299	0.039	0.039	1.123	0.066	0.072	15.71	1.07	57.3	7.1	-999	1	0	-999	0
10962659	11.414	0	17	6517.1	130.4	121.5	3.757	0.047	0.045	1.766	0.083	0.090	20.47	1.66	139.6	5.8	-999	1	0	-999	0
10962785	14.363	1	17	5447.4	89.0	92.8	4.530	0.022	0.033	0.898	0.036	0.047	12.53	1.08	5451.1	206.5	-999	1	0	-999	0
10962806	13.377	0	17	6125.0	101.9	100.4	4.402	0.020	0.029	1.124	0.038	0.054	7.86	0.66	2210.4	115.8	-999	1	0	-999	0
10962862	15.744	1	17	4802.6	88.9	82.3	4.599	0.024	0.029	0.735	0.036	0.037	28.78	2.34	1188.1	45.1	-999	1	0	-999	0
10963019	14.778	1	17	4851.5	84.7	76.2	4.572	0.026	0.028	0.765	0.036	0.040	31.28	1.68	530.6	24.3	-999	1	0	-999	0
10963065	8.769	0	17	6169.1	116.3	116.7	4.289	0.036	0.038	1.091	0.068	0.070	11.78	1.09	47.0	2.4	-999	1	0	0	0
10963092	15.687	1	17	4946.6	86.8	81.0	4.564	0.031	0.036	0.779	0.041	0.043	17.84	1.50	4604.7	167.2	-999	1	0	-999	0
10963166	13.831	2	17	6115.3	102.9	104.6	4.336	0.027	0.034	1.197	0.051	0.066	9.95	1.07	903.3	43.4	-999	1	0	-999	0
10963389	14.088	1	17	5928.9	118.1	111.5	4.254	0.041	0.045	1.072	0.074	0.081	21.11	1.35	169.0	9.9	-999	1	0	-999	0
10963429	15.179	1	17	4013.9	82.4	89.9	4.611	0.013	0.011	0.622	0.010	0.012	20.35	2.03	1249.6	50.6	-999	1	0	-999	0
10963433	14.285	1	17	5525.3	101.1	100.8	4.428	0.043	0.046	0.912	0.067	0.067	21.77	4.39	304.4	15.9	-999	1	0	-999	0
10963526	14.856	1	17	5689.7	106.7	107.8	4.464	0.033	0.043	0.952	0.055	0.067	18.21	1.73	1186.7	49.5	-999	1	0	-999	0
10963629	15.324	1	17	5538.4	99.8	99.4	4.428	0.046	0.052	0.961	0.061	0.064	26.12	3.66	564.9	27.5	-999	1	0	-999	0
10963771	15.251	1	17	4818.1	84.2	78.6	4.652	0.017	0.022	0.670	0.026	0.030	26.85	2.41	1160.6	41.3	-999	1	0	-999	0
10963806	15.875	1	17	4972.9	91.3	84.8	4.583	0.027	0.034	0.767	0.041	0.044	23.38	2.05	1852.0	72.1	-999	1	0	-999	0
10964047	14.937	1	17	5100.3	92.4	86.7	4.566	0.025	0.035	0.801	0.038	0.050	30.43	2.91	256.1	13.0	-999	1	0	-999	0
10964141	15.781	1	17	5236.0	82.8	70.5	4.277	0.047	0.047	0.889	0.037	0.025	8.80	0.65	4365.8	224.1	-999	1	0	-999	0
10964144	13.849	1	17	6262.5	116.9	123.4	4.040	0.034	0.044	1.262	0.056	0.103	16.38	2.84	30.6	5.5	-999	1	0	-999	0
10964309	15.85	4	17	4234.4	77.7	53.5	4.647	0.019	0.029	0.636	0.020	0.018	20.07	2.01	851.6	46.4	-999	1	0	-999	0
10964318	12.324	0	17	5823.0	104.0	92.6	4.178	0.032	0.040	1.132	0.067	0.082	19.27	2.36	180.0	7.5	-999	1	0	-999	0
10964344	11.698	0	17	5235.2	87.0	83.7	4.543	0.033	0.032	0.772	0.046	0.045	22.42	2.07	1572.3	50.5	-999	1	0	-999	0
10964362	13.791	1	17	5625.5	109.5	104.0	4.088	0.041	0.040	0.954	0.068	0.061	23.54	1.79	768.8	28.4	-999	1	0	-999	0
10964411	15.095	1	17	4735.0	77.6	70.9	4.532	0.027	0.019	0.769	0.032	0.023	25.40	2.19	2151.4	71.2	-999	1	0	-999	0
10964476	13.947	1	17	5733.4	100.2	98.6	4.433	0.035	0.041	0.978	0.059	0.066	25.18	3.37	180.8	9.5	-999	1	0	-999	0
10964521	15.136	1	17	5163.6	83.4	75.6	4.428	0.039	0.032	0.834	0.044	0.032	31.70	2.67	185.7	12.2	-999	1	0	-999	0
10964650	15.534	4	17	4435.1	77.2	73.7	4.623	0.019	0.021	0.681	0.027	0.025	14.51	1.41	696.2	43.3	-999	1	0	-999	0
10964653	14.672	1	17	5138.3	89.9	96.3	4.091	0.098	0.079	0.886	0.025	0.024	14.49	1.27	2118.0	93.3	-999	1	-999	-999	0
10964673	16.293	3	5	4651.6	81.7	78.5	4.525	0.024	0.022	0.768	0.023	0.021	37.45	4.79	546.1	36.0	-999	1	1	-999	0
10964696	14.529	1	17	6009.6	106.1	102.2	4.130	0.040	0.046	1.174	0.070	0.096	11.12	0.83	20.4	9.2	-999	1	0	-999	0
10964752	15.354	1	17	5270.5	99.8	92.9	4.507	0.040	0.046	0.850	0.052	0.055	24.54	2.25	2094.3	72.4	-999	1	0	-999	0
10964860	16.732	17	17	3314.6	96.8	64.5	4.937	0.009	0.009	0.247	0.007	0.007	1.16	0.08	7255.4	977.0	-999	1	0	-999	0
10965008	14.499	1	17	5703.8	91.1	90.0	4.495	0.019	0.028	0.983	0.035	0.045	27.57	2.40	113.8	8.5	-999	1	0	0	0
10965153	15.646	1	17	4514.6	79.8	75.8	4.616	0.020	0.023	0.694	0.029	0.028	28.58	2.52	1384.4	49.6	-999	1	0	-999	0
10965231	15.722	1	17	4805.2	84.8	80.0	4.536	0.033	0.026	0.774	0.037	0.030	15.11	1.56	2216.3	90.2	-999	1	0	-999	0
10965333	14.318	1	17	5454.8	84.2	79.5	4.498	0.020	0.031	0.983	0.037	0.050	21.51	2.76	830.5	31.3	-999	1	0	-999	0
10965375	15.44	1	17	5351.0	98.0	93.9	4.526	0.032	0.045	0.861	0.046	0.058	29.99	3.87	531.1	21.7	-999	1	0	-999	0
10965470	12.889	0	17	5297.2	83.4	81.7	4.554	0.015	0.024	0.898	0.027	0.035	19.50	1.97	1329.2	43.6	-999	1	0	-999	0
10965588	15.481	1	17	5108.9	88.3	82.6	4.544	0.031	0.038	0.819	0.041	0.048	24.03	3.47	1451.7	60.3	-999	1	0	0	0
10965610	15.632	1	17	4231.6	79.6	61.9	4.644	0.024	0.024	0.622	0.020	0.020	33.96	3.22	317.5	17.6	-999	1	0	-999	0
10965636	9.333	0	1	6273.6	133.0	118.2	4.148	0.030	0.038	1.205	0.058	0.078	2.83	0.23	294.5	23.6	-999	1	0	-999	0
10965642	13.767	1	17	4988.8	84.5	77.6	4.577	0.021	0.031	0.796	0.031	0.043	11.61	1.01	3075.5	129.8	-999	1	0	-999	0
10965715	12.919	0	17	5799.9	107.3	105.8	4.438	0.039	0.042	0.902	0.063	0.062	16.88	2.91	203.1	9.6	-999	1	0	-999	0
10965841	15.712	1	17	4417.4	73.3	75.1	4.668	0.017	0.016	0.603	0.019	0.017	22.74	1.85	2897.9	97.2	-999	1	0	-999	0
10966017	11.647	0	17	6734.7	138.4	141.6	4.095	0.031	0.030	1.424	0.070	0.061	1.98	0.13	108.7	14.3	1	1	0	-999	0
10966029	13.966	1	17	5900.0	158.0	176.0	4.509	0.035	0.184	1.065	0.105	0.128	18.73	2.18	1024.4	40.6	-999	2	-999	-999	1
10966048	15.787	1	17	4945.7	87.7	81.6	4.646	0.020	0.024	0.684	0.030	0.033	27.03	1.13	355.8	31.4	-999	1	0	-999	0
10966124	14.29	1	17	5857.8	108.7	106.7	4.379	0.040	0.046	1.015	0.071	0.077	38.45	3.45	219.5	9.1	-999	1	0	-999	0
10966172	15.824	1	17	3635.7	82.4	65.9	4.778	0.011	0.010	0.435	0.011	0.012	27.99	2.37	3316.6	106.7	-999	1	0	-999	0
10966212	11.607	1	17	4806.9	71.2	66.7	4.586	0.016	0.026	0.808	0.026	0.036	13.90	1.33	3494.0	163.4	-999	1	0	-999	0
10966219	12.817	1	17	6596.3	137.6	132.6	4.152	0.035	0.033	1.359	0.069	0.058	13.79	1.17	679.0	35.5	-999	1	0	-999	0
10966252	15.764	1	17	5567.0	115.4	109.9	4.100	0.069	0.068	0.975	0.075	0.071	23.38	1.65	217.4	20.6	-999	1	0	-999	0
10966276	11.398	0	1	6289.5	123.5	117.9	4.328	0.066	0.086	1.155	0.074	0.073	1.59	0.20	138.7	18.2	1	1	-999	-999	0
10966293	14.911	1	17	4807.1	84.6	76.5	4.576	0.026	0.027	0.757	0.036	0.038	23.87	1.82	4515.9	163.6	-999	1	0	-999	0
10966308	15.446	1	17	4578.2	86.3	80.9	4.595	0.027	0.027	0.719	0.034	0.032	21.36	0.77	2139.3	104.9	-999	1	-999	-999	0
10966326	13.592	0	17	4950.6	83.4	84.2	4.483	0.020	0.015	0.783	0.026	0.019	23.21	2.56	1448.2	47.7	-999	1	0	-999	0
10966373	14.351	1	17	5922.5	98.1	96.5	4.425	0.023	0.034	1.074	0.044	0.058	15.62	2.17	814.1	36.6	-999	1	0	-999	0
10966394	15.269	1	17	4122.5	53.6	78.9	4.627	0.026	0.017	0.616	0.015	0.015	35.67	1.49	1378.6	55.4	-999	1	0	-999	0
10966446	13.012	0	17	6108.2	109.6	108.5	4.406	0.029	0.038	1.055	0.050	0.062	13.10	2.52	173.3	9.7	-999	1	0	-999	0
10966480	12.229	0	17	5928.5	95.4	94.6	4.459	0.019	0.029	1.027	0.036	0.051	26.66	3.89	154.1	6.5	-999	1	0	-999	0
10966556	15.144	1	17	5447.4	95.5	92.8	4.548	0.024	0.036	0.864	0.038	0.053	17.98	2.02	963.6	42.9	-999	1	0	-999	0
10966670	15.493	1	17	5634.0	98.4	93.2	4.518	0.026	0.038	0.910	0.043	0.053	19.25	2.16	1036.6	43.3	-999	1	0	-999	0
10966675	15.67	1	17	4278.7	82.1	77.1	4.658	0.018	0.021	0.631	0.019	0.020	39.59	3.37	958.3	33.0	-999	1	0	-999	0
10966772	15.983	1	17	4197.9	58.8	56.8	4.610	0.032	0.025	0.647	0.026	0.017	37.19	3.06	1026.0	37.7	-999	1	0	-999	0
10966835	12.873	0	17	6018.8	113.0	115.8	4.200	0.031	0.037	1.231	0.053	0.073	20.90	2.00	99.9	6.0	-999	1	0	-999	0
10966847	13.774	1	17	5541.5	86.6	83.8	4.522	0.016	0.025	0.947	0.031	0.040	23.40	1.83	489.2	18.5	-999	1	0	-999	0
10966881	15.393	1	17	5316.5	102.1	88.0	4.404	0.047	0.038	0.858	0.060	0.044	11.14	0.97	2009.5	100.1	-999	1	0	-999	0
10966882	14.515	1	17	5657.9	112.7	107.9	4.305	0.044	0.046	0.954	0.073	0.070	40.13	3.72	263.6	10.2	-999	1	0	-999	0
10966930	14.496	1	17	5920.9	117.5	111.4	4.283	0.042	0.045	1.058	0.075	0.079	28.31	5.88	177.9	10.4	-999	1	0	-999	0
10966982	14.432	1	17	5700.2	107.4	97.0	4.553	0.017	0.025	0.882	0.030	0.041	26.62	2.56	501.9	19.3	-999	1	0	-999	0
10966997	13.692	1	17	5801.5	101.1	95.6	4.490	0.021	0.034	0.962	0.039	0.059	26.99	1.96	239.5	10.6	-999	1	0	-999	0
10966999	15.276	1	17	4610.5	79.8	75.3	4.591	0.023	0.023	0.726	0.032	0.030	43.32	6.49	1091.3	30.6	-999	1	0	-999	0
10967119	11.383	1	17	5243.0	87.0	76.0	4.425	0.036	0.027	0.838	0.052	0.037	19.94	2.70	201.0	7.9	-999	1	0	-999	0
10967132	15.464	1	17	5000.8	93.4	85.4	4.568	0.027	0.034	0.785	0.039	0.046	32.38	3.49	1234.9	42.3	-999	1	0	-999	0
10967133	12.581	0	17	6299.8	133.2	124.5	3.993	0.029	0.037	1.381	0.070	0.104	15.77	1.61	86.2	5.7	-999	1	0	-999	0
10969469	13.818	1	17	4754.5	82.7	74.1	4.588	0.023	0.025	0.741	0.032	0.035	37.98	4.31	1327.4	30.3	-999	1	0	-999	0
10969515	14.426	1	17	5259.7	90.5	77.6	4.400	0.037	0.027	0.848	0.052	0.036	5.45	0.41	7617.2	426.7	-999	1	0	-999	0
10969563	15.468	2	2	4321.6	77.5	79.2	4.681	0.021	0.022	0.588	0.022	0.021	20.76	2.36	245.0	31.4	-999	1	0	-999	0
10969582	13.619	1	17	5607.8	92.0	92.3	4.495	0.026	0.035	0.928	0.044	0.054	23.54	2.64	713.4	23.8	-999	1	0	-999	0
10969595	14.667	1	17	5748.1	93.5	93.0	4.481	0.022	0.033	0.982	0.040	0.052	20.74	3.66	365.6	16.1	-999	1	0	-999	0
10969707	16.013	9	9	4013.2	74.0	79.1	4.663	0.016	0.015	0.577	0.014	0.014	27.41	2.84	991.4	76.2	-999	1	0	-999	0
10969822	12.576	0	17	6112.9	134.0	109.3	4.202	0.030	0.041	1.215	0.056	0.079	7.59	0.55	2690.6	128.1	-999	1	0	-999	0
10969840	14.176	1	17	5978.1	103.7	103.8	4.410	0.030	0.038	1.043	0.053	0.064	21.88	2.68	141.9	8.2	-999	1	0	-999	0
10969848	14.538	1	17	5225.5	111.5	105.0	3.916	0.043	0.048	0.961	0.065	0.071	8.39	0.53	117.6	13.7	-999	1	0	-999	0
10969914	15.833	1	17	4451.7	80.1	77.0	4.640	0.018	0.021	0.662	0.026	0.025	27.41	2.00	1942.4	58.6	-999	1	0	-999	0
10969935	11.188	0	17	5314.0	116.9	118.4	3.573	0.031	0.040	1.482	0.076	0.093	52.60	3.91	5373.2	95.4	-999	1	0	-999	0
10969963	13.347	0	17	5777.6	97.5	95.3	4.495	0.024	0.034	0.930	0.042	0.053	27.14	2.82	404.6	12.5	-999	1	0	-999	0
10971514	15.374	7	15	5100.3	94.1	87.5	4.558	0.032	0.037	0.783	0.042	0.045	20.64	2.51	277.0	21.8	-999	1	0	-999	0
10971532	12.224	0	17	6311.7	125.5	114.2	3.947	0.033	0.034	1.491	0.071	0.075	11.50	1.15	71.1	5.0	-999	1	0	-999	0
10971709	14.342	1	17	5664.4	98.1	91.5	4.497	0.025	0.037	0.933	0.044	0.058	21.04	2.04	555.1	20.3	-999	1	0	-999	0
10971848	13.793	1	17	5579.3	90.1	82.9	4.220	0.031	0.026	0.805	0.041	0.028	30.41	2.38	335.3	10.8	-999	1	0	-999	0
10971944	13.515	1	17	6546.8	136.1	130.7	4.188	0.034	0.039	1.143	0.057	0.070	2.80	0.28	209.8	24.6	-999	1	0	-1	0
10971959	15.483	1	17	5344.1	100.1	95.1	4.521	0.034	0.046	0.861	0.048	0.058	27.81	3.49	195.5	14.6	-999	1	0	-999	0
10971974	11.304	0	17	5854.3	110.9	106.7	4.290	0.039	0.040	0.999	0.071	0.068	28.32	3.10	289.5	7.9	-999	1	0	-999	0
10971985	15.102	1	17	5140.5	94.8	87.1	4.523	0.036	0.038	0.824	0.048	0.050	13.15	0.96	3284.0	125.4	-999	1	0	-999	0
10972148	15.916	1	17	4279.2	80.7	66.7	4.608	0.026	0.024	0.678	0.030	0.027	48.06	4.25	685.1	21.7	-999	1	0	-999	0
10972157	15.538	4	17	5530.9	97.2	92.3	4.539	0.026	0.038	0.879	0.042	0.052	18.22	3.52	197.9	16.9	-999	1	0	-999	0
10972251	13.123	0	17	6382.8	129.6	120.6	3.905	0.027	0.044	1.450	0.064	0.136	15.64	0.97	3.8	3.1	-999	1	0	-999	0
10972269	16.009	9	9	3900.0	62.0	70.0	4.727	0.030	0.030	0.555	0.034	0.041	13.99	0.94	729.7	63.0	-999	2	1	-999	1
10972300	14.549	1	17	5566.5	96.4	95.9	4.494	0.030	0.041	0.916	0.048	0.061	23.87	2.27	211.9	10.6	-999	1	0	-999	0
10972338	14.747	1	17	5575.4	107.8	106.3	4.217	0.045	0.045	0.986	0.069	0.065	16.88	1.41	2197.9	75.2	-999	1	0	-999	0
10972370	13.407	0	17	5930.6	112.4	116.1	4.093	0.044	0.043	1.082	0.104	0.076	12.51	2.67	50.0	5.7	-999	1	0	-999	0
10972393	13.0	0	17	5538.8	116.4	111.2	3.677	0.024	0.023	1.530	0.032	0.041	24.25	2.12	964.7	27.3	-999	1	0	-999	0
10972459	14.919	1	17	4585.9	80.0	74.3	4.596	0.023	0.019	0.700	0.030	0.024	28.78	2.27	993.6	29.5	-999	1	0	-999	0
10972559	14.903	1	17	5580.0	110.2	107.6	4.270	0.046	0.046	0.950	0.068	0.064	20.90	2.33	148.1	10.9	-999	1	0	-999	0
10972623	14.439	1	17	5592.0	98.2	93.6	4.510	0.025	0.037	0.914	0.042	0.057	27.04	3.94	692.7	21.5	-999	1	0	-999	0
10972678	14.117	1	17	4362.5	75.4	68.2	4.630	0.018	0.019	0.668	0.023	0.022	36.17	3.00	880.6	22.0	-999	1	0	-999	0
10972788	14.946	1	17	5202.4	75.5	68.2	4.344	0.027	0.025	0.858	0.029	0.022	8.92	0.64	3241.5	149.3	-999	1	0	-999	0
10972910	16.209	9	9	3611.1	83.0	65.6	4.790	0.011	0.011	0.420	0.012	0.012	54.83	5.14	576.4	60.0	-999	1	0	-999	0
10972937	13.308	0	17	6291.6	121.9	123.2	4.314	0.035	0.034	1.173	0.059	0.068	7.04	0.62	120.6	10.7	-999	1	0	-999	0
10972955	13.361	0	17	6130.0	116.5	117.6	3.772	0.030	0.034	1.172	0.054	0.057	45.80	2.57	62.0	3.1	-999	1	0	-999	0
10972980	16.276	5	5	4554.0	83.6	79.2	4.593	0.026	0.025	0.718	0.033	0.030	41.27	4.43	1044.2	86.9	-999	1	0	-999	0
10972983	15.167	1	17	5476.5	110.3	101.6	4.199	0.049	0.047	0.912	0.065	0.057	32.78	4.70	226.9	11.4	-999	1	0	-999	0
10973057	14.051	1	17	6015.5	112.5	114.3	4.161	0.043	0.045	1.080	0.082	0.077	24.16	2.86	124.3	7.1	-999	1	0	-999	0
10973107	14.785	1	17	5753.4	115.9	110.1	4.408	0.047	0.047	0.847	0.065	0.056	14.39	1.25	3160.8	114.1	-999	1	0	-999	0
10973115	14.925	1	17	5546.6	99.7	90.4	4.379	0.041	0.032	0.796	0.051	0.035	13.71	2.10	698.0	39.5	-999	1	0	-999	0
10973157	15.32	1	17	4207.0	77.7	43.9	4.650	0.020	0.038	0.630	0.015	0.016	23.05	1.71	3032.7	89.2	-999	1	0	-999	0
10973312	13.549	0	17	6338.7	106.4	121.0	4.266	0.027	0.035	1.346	0.045	0.055	1.71	0.12	1618.1	169.1	1	1	0	-999	0
10973346	13.464	0	17	5860.8	94.2	94.6	4.438	0.023	0.033	1.047	0.044	0.058	13.69	2.40	852.3	33.2	-999	1	0	-999	0
10973391	14.979	1	17	5191.6	75.5	68.5	4.358	0.028	0.024	0.857	0.031	0.023	22.58	1.94	1657.3	51.4	-999	1	0	-999	0
10973447	15.372	1	17	3788.3	79.4	72.6	4.704	0.014	0.014	0.524	0.014	0.015	46.11	3.30	2200.5	47.6	-999	1	-999	-999	0
10973458	14.32	1	17	5675.9	94.2	93.6	4.492	0.026	0.037	0.938	0.045	0.060	20.88	4.26	381.2	15.4	-999	1	0	-999	0
10973465	15.051	1	17	5125.6	115.0	99.5	3.933	0.042	0.042	0.891	0.058	0.051	1.08	0.07	5124.5	663.3	-999	1	0	-999	0
10973538	15.191	1	3	5450.2	100.0	91.9	4.465	0.046	0.039	0.799	0.057	0.045	5.13	0.30	88.7	21.3	-999	1	0	-999	0
10973652	12.179	0	17	6259.4	112.8	104.2	3.820	0.029	0.033	1.634	0.064	0.087	10.18	1.39	237.4	11.9	-999	1	0	-999	0
10973664	14.697	1	17	5915.2	94.3	90.9	4.506	0.017	0.022	0.977	0.030	0.035	10.59	0.75	4753.1	195.0	-999	1	0	0	0
10973732	15.455	4	17	5184.4	91.3	84.8	4.559	0.021	0.033	0.854	0.035	0.041	28.58	2.42	1589.6	46.3	-999	1	0	-999	0
10973814	14.775	1	17	5707.8	94.9	93.4	4.498	0.020	0.029	0.973	0.036	0.046	22.90	2.15	225.7	12.0	-999	1	0	0	0
10973841	15.14	1	17	4986.4	85.3	81.9	4.597	0.019	0.028	0.770	0.030	0.037	16.76	1.27	5895.4	192.9	-999	1	0	-999	0
10973873	11.6	0	17	6342.0	125.8	120.0	4.014	0.030	0.035	1.338	0.060	0.093	10.31	0.76	82.3	5.1	-999	1	0	-999	0
10973876	12.809	1	17	6723.7	138.9	149.3	4.174	0.034	0.032	1.384	0.070	0.057	7.21	0.54	116.1	9.3	-999	1	0	-999	0
10973885	13.457	1	17	6321.4	118.8	119.2	3.926	0.028	0.029	1.653	0.049	0.057	4.12	0.59	170.1	17.6	-999	1	0	-999	0
10973999	13.459	1	17	5976.9	115.0	103.3	4.137	0.027	0.034	1.261	0.051	0.079	18.36	1.48	77.5	5.6	-999	1	0	-999	0
10974092	14.4	1	17	5256.6	84.1	70.7	4.393	0.027	0.020	0.815	0.034	0.024	31.27	2.25	301.2	11.0	-999	1	0	-999	0
10974103	13.772	1	17	6333.2	125.9	124.5	4.375	0.037	0.041	0.990	0.061	0.064	18.85	2.34	25.8	4.5	-999	1	0	-999	0
10974121	15.159	1	17	5435.8	107.0	92.7	4.258	0.049	0.045	0.897	0.061	0.048	23.05	3.03	240.0	13.9	-999	1	0	-999	0
10974176	15.554	1	17	4963.7	94.0	90.7	4.585	0.029	0.027	0.717	0.037	0.033	35.18	6.17	594.1	20.8	-999	1	0	-999	0
10974198	14.66	1	17	4783.5	89.0	82.6	4.595	0.025	0.024	0.717	0.034	0.032	34.45	3.62	614.7	17.9	-999	1	0	-999	0
10974229	15.753	1	17	5019.6	90.6	86.7	4.607	0.021	0.029	0.744	0.035	0.041	12.10	0.90	597.5	37.8	-999	1	0	-999	0
10974344	14.166	1	17	4444.3	72.1	68.9	4.597	0.022	0.017	0.701	0.028	0.023	29.79	2.22	2867.8	70.8	-999	1	0	-999	0
10974633	14.199	1	17	5690.6	96.0	91.3	4.477	0.025	0.035	0.976	0.044	0.055	27.12	2.21	144.8	7.7	-999	1	0	-999	0
10974654	14.452	1	17	5525.6	88.9	86.4	4.513	0.020	0.030	0.947	0.037	0.045	12.53	0.87	8755.5	323.0	-999	1	0	-999	0
10974779	12.982	0	17	6618.4	127.5	120.9	4.298	0.019	0.025	1.334	0.040	0.046	5.87	0.48	26.4	6.0	-999	1	0	-999	0
10974895	14.505	1	17	5417.4	117.1	107.8	4.203	0.191	0.218	1.015	0.111	0.070	43.30	2.74	223.3	8.0	-999	1	-999	-999	0
10974902	13.409	0	17	6645.4	132.8	132.2	4.290	0.024	0.028	1.296	0.047	0.048	3.83	0.31	101.1	13.6	-999	1	0	-999	0
10974988	12.7	1	17	5095.7	85.4	82.0	4.587	0.020	0.030	0.780	0.032	0.047	10.68	0.97	723.0	40.3	-999	1	0	-999	0
10974996	13.001	1	17	5933.0	120.2	118.2	3.867	0.059	0.036	1.265	0.155	0.072	10.97	0.89	2986.4	118.7	-999	1	0	-999	0
10975084	15.718	1	17	4984.3	94.1	88.4	4.586	0.026	0.034	0.764	0.041	0.045	19.66	1.64	2384.7	80.9	-999	1	0	-999	0
10975146	14.285	1	17	4571.9	86.1	79.8	4.581	0.028	0.024	0.714	0.032	0.029	37.71	5.65	809.6	20.3	-999	1	-999	0	0
10975211	14.95	1	17	5811.7	118.8	113.0	4.275	0.048	0.048	0.910	0.068	0.062	28.39	2.58	279.3	12.6	-999	1	0	-999	0
10975238	15.026	1	17	3969.1	79.6	77.3	4.646	0.014	0.014	0.590	0.013	0.013	1.93	0.13	14388.1	1348.4	-999	1	0	-999	0
10975246	12.563	0	17	6463.2	123.9	114.6	4.264	0.030	0.030	1.302	0.056	0.054	8.83	1.15	67.6	6.0	-999	1	0	-999	0
10975321	14.794	1	17	5857.3	92.4	89.4	4.428	0.022	0.030	1.110	0.038	0.050	24.65	2.16	132.8	7.5	-999	1	0	-999	0
10975346	14.137	1	17	4239.8	64.1	42.3	4.619	0.021	0.035	0.660	0.025	0.013	12.53	0.82	3154.7	119.6	-999	1	0	-999	0
10975367	15.705	1	17	5456.7	110.6	99.6	4.351	0.061	0.055	0.892	0.067	0.056	17.47	1.37	6056.5	198.0	-999	1	0	-999	0
10975448	14.81	1	17	6439.2	128.0	127.6	4.268	0.041	0.042	1.262	0.059	0.066	7.07	0.77	162.4	18.7	-999	1	0	-999	0
10975475	13.791	1	17	6338.4	125.4	123.4	4.308	0.038	0.040	1.073	0.067	0.069	17.09	2.33	74.7	6.3	-999	1	0	-999	0
10975568	15.342	1	17	3782.9	62.4	77.8	4.752	0.011	0.011	0.474	0.012	0.012	43.62	3.62	1359.0	32.5	-999	1	0	-999	0
10975755	13.004	3	16	6320.1	125.8	120.7	3.994	0.114	0.111	1.497	0.121	0.111	5.60	0.39	2875.1	173.0	-999	1	-999	-999	0
10976096	14.659	1	17	5306.7	92.3	78.0	4.273	0.036	0.030	0.890	0.047	0.032	27.96	1.18	97.4	10.4	-999	1	0	-999	0
10976351	15.921	4	17	5129.6	91.1	85.5	4.470	0.031	0.029	0.767	0.029	0.025	23.05	3.51	505.4	27.1	-999	1	0	-999	0
10976631	15.76	2	3	5311.2	100.2	89.5	4.444	0.052	0.048	0.859	0.061	0.051	16.76	1.41	3446.7	121.2	-999	1	0	-999	0
10976637	15.203	1	17	4471.0	120.0	134.0	4.695	0.032	0.052	0.622	0.055	0.061	26.12	1.87	2905.7	80.0	-999	2	-999	-999	1
10976641	15.348	1	17	4304.1	75.4	67.5	4.626	0.019	0.019	0.666	0.025	0.020	17.47	1.35	2160.4	75.9	-999	1	0	-999	0
10976789	15.847	1	17	5386.4	100.5	93.1	4.450	0.055	0.057	0.876	0.062	0.058	27.04	3.66	440.8	22.2	-999	1	0	-999	0
10976790	15.34	1	17	5424.4	97.9	94.8	4.477	0.042	0.050	0.886	0.057	0.063	18.34	1.60	1740.4	61.5	-999	1	0	-999	0
10976796	15.63	1	17	4780.5	85.6	81.5	4.616	0.020	0.026	0.720	0.030	0.032	10.61	0.81	1143.7	60.3	-999	1	0	-999	0
10976951	14.938	1	17	5354.4	90.4	88.2	4.551	0.018	0.027	0.890	0.032	0.038	20.61	1.55	680.2	26.1	-999	1	0	-999	0
10976953	15.845	4	17	5073.0	96.1	88.7	4.551	0.032	0.039	0.803	0.043	0.048	32.60	3.16	993.1	32.6	-999	1	0	-999	0
10976967	15.58	4	17	5756.4	108.4	108.9	4.137	0.060	0.064	1.041	0.096	0.080	29.34	2.85	3147.1	38.6	-999	1	0	-999	0
10977124	15.717	1	17	4798.8	91.6	85.6	4.610	0.022	0.028	0.724	0.034	0.037	32.15	1.70	744.6	37.1	-999	1	0	-999	0
10977133	13.871	1	17	6339.5	127.7	123.9	4.041	0.034	0.035	1.352	0.064	0.063	9.58	0.91	167.6	12.5	-999	1	0	-999	0
10977170	15.745	2	3	5589.1	101.4	99.2	4.464	0.044	0.057	0.924	0.058	0.064	11.85	0.81	6287.5	249.4	-999	1	0	-999	0
10977193	13.107	0	17	4991.9	74.4	71.3	4.551	0.023	0.032	0.853	0.035	0.045	23.54	1.64	611.2	18.5	-999	1	0	-999	0
10977229	15.591	1	17	5621.8	117.0	113.5	3.941	0.070	0.066	1.088	0.082	0.080	20.63	1.61	4864.7	147.7	-999	1	0	-999	0
10977312	14.383	1	17	6316.4	136.3	132.5	4.158	0.037	0.043	1.277	0.062	0.073	7.05	0.52	19.1	9.4	-999	1	0	-999	0
10977318	14.355	1	17	5706.0	114.8	105.3	4.382	0.046	0.042	0.830	0.065	0.051	43.91	7.49	142.0	6.1	-999	1	0	-999	0
10977458	15.534	1	17	4374.9	81.1	71.5	4.593	0.023	0.019	0.704	0.027	0.024	17.59	1.47	896.7	38.5	-999	1	0	-999	0
10977459	14.481	1	17	4678.1	89.8	82.2	4.601	0.024	0.022	0.691	0.032	0.026	18.99	1.49	1450.6	48.0	-999	1	0	-999	0
10977498	15.055	1	17	4005.5	76.9	77.7	4.654	0.015	0.015	0.585	0.014	0.014	38.77	3.37	1019.0	26.4	-999	1	0	-999	0
10977548	15.261	1	17	5738.7	106.4	102.9	4.393	0.049	0.055	0.974	0.069	0.073	11.27	0.80	4241.5	173.0	-999	1	0	-999	0
10977578	14.919	1	17	5443.4	94.6	91.0	4.561	0.021	0.034	0.850	0.036	0.049	26.12	2.74	465.8	17.7	-999	1	0	-999	0
10977750	15.848	4	17	4438.9	90.7	81.6	4.580	0.026	0.024	0.720	0.029	0.027	22.89	0.83	1501.5	74.3	-999	1	-999	-999	0
10977830	14.515	1	17	5780.4	115.3	111.3	4.185	0.065	0.064	0.969	0.077	0.068	8.14	0.64	888.7	48.4	-999	1	0	-999	0
10977866	12.584	0	17	6207.2	125.5	124.2	4.200	0.167	0.200	1.149	0.124	0.108	4.36	0.26	381.2	27.7	-999	1	-999	-999	0
10977947	14.248	1	17	5378.8	88.9	91.7	4.532	0.020	0.030	0.911	0.034	0.044	25.02	2.10	1120.0	32.8	-999	1	0	-999	0
10978092	13.481	0	17	6681.1	132.9	136.6	4.103	0.033	0.032	1.361	0.061	0.053	6.57	0.91	26.1	6.8	-999	3	0	-999	0
10978124	13.887	1	17	5257.9	87.9	83.6	4.543	0.018	0.029	0.902	0.031	0.042	38.24	5.49	418.9	11.5	-999	1	0	-999	0
10978214	14.465	1	17	6001.7	113.4	110.2	4.196	0.176	0.210	1.120	0.140	0.108	10.47	0.87	258.8	17.5	-999	1	-999	-999	0
10978264	15.308	1	17	5731.7	101.1	95.7	4.493	0.030	0.041	0.942	0.048	0.058	19.67	1.91	350.8	19.1	-999	1	0	-999	0
10978278	15.196	4	17	5735.1	114.3	110.2	3.988	0.071	0.060	1.101	0.089	0.078	5.76	0.47	1839.5	113.5	-999	1	0	-999	0
10978283	15.82	1	17	4362.1	79.9	78.9	4.643	0.019	0.021	0.653	0.025	0.023	18.21	1.61	1837.9	68.7	-999	1	0	-999	0
10978403	12.708	0	17	5508.4	110.4	107.5	3.506	0.036	0.033	1.727	0.062	0.064	27.23	2.02	5892.0	146.3	-999	1	0	-999	0
10978497	15.708	1	17	5408.0	99.0	96.6	4.513	0.042	0.058	0.870	0.053	0.059	20.08	1.99	80.5	14.2	-999	1	0	-999	0
10978529	14.793	1	17	5343.9	102.1	87.6	4.382	0.051	0.042	0.864	0.060	0.044	10.32	0.78	3349.8	142.3	-999	1	0	-999	0
10978570	13.214	0	17	5561.0	74.0	83.0	4.561	0.015	0.090	0.968	0.033	0.083	14.90	1.29	2197.5	76.7	-999	2	-999	-999	1
10978612	13.314	0	17	6240.6	123.3	114.6	3.999	0.040	0.042	1.402	0.069	0.080	25.73	2.01	304.3	10.2	-999	1	0	-999	0
10978642	15.752	1	17	5427.0	102.3	95.1	4.414	0.066	0.065	0.885	0.064	0.058	12.99	1.41	577.6	20.5	-999	1	0	-999	0
10978686	14.112	1	17	5974.4	112.7	101.9	4.089	0.041	0.038	1.281	0.055	0.099	12.13	1.06	214.5	13.5	-999	1	0	-999	0
10978694	15.512	2	17	4820.1	98.3	92.3	4.577	0.040	0.047	0.751	0.046	0.048	9.36	0.69	3791.5	173.5	-999	1	-999	-999	0
10978700	14.286	1	17	5749.0	104.4	104.7	4.146	0.048	0.051	1.063	0.093	0.076	27.71	2.40	151.8	5.9	-999	1	0	-999	0
10978737	11.468	0	17	5875.6	108.1	107.1	4.450	0.036	0.040	0.906	0.058	0.059	22.07	3.28	57.9	2.7	-999	1	0	-999	0
10978763	14.531	1	17	5367.1	89.4	88.1	4.569	0.019	0.029	0.846	0.030	0.039	16.64	1.33	4280.7	140.2	-999	1	0	0	0
10978939	15.631	2	17	5502.7	90.3	86.7	4.505	0.029	0.041	0.949	0.047	0.049	25.23	2.83	665.3	27.0	-999	1	0	-999	0
10978976	15.828	1	17	5884.6	115.9	111.9	4.223	0.077	0.075	1.064	0.085	0.085	7.00	0.65	1499.2	94.5	-999	1	0	-999	0
10978999	13.437	1	17	5556.4	90.6	89.4	4.510	0.024	0.034	0.913	0.040	0.052	21.22	2.02	1061.0	32.4	-999	1	0	-999	0
10979029	14.563	1	17	6007.7	111.5	110.7	4.355	0.040	0.046	1.071	0.069	0.078	18.58	2.45	51.7	7.3	-999	1	0	-999	0
10979139	15.187	1	17	5652.4	105.0	102.4	4.392	0.049	0.052	0.976	0.067	0.067	5.76	0.41	2638.1	156.0	-999	1	0	-999	0
10979183	15.444	1	17	4887.8	96.2	92.3	4.507	0.043	0.038	0.793	0.036	0.033	23.38	1.74	1902.9	59.4	-999	1	-999	-999	0
10979213	13.518	0	17	5341.9	97.9	90.4	4.531	0.032	0.037	0.825	0.046	0.055	27.19	2.07	541.3	16.0	-999	1	0	-999	0
10979218	15.473	4	17	5939.4	107.2	102.3	4.462	0.031	0.042	0.998	0.051	0.061	8.97	0.68	3202.7	151.7	-999	1	0	-999	0
10979284	15.458	1	17	5418.9	105.2	102.8	4.477	0.044	0.051	0.885	0.057	0.062	29.79	2.97	819.7	27.3	-999	1	0	-999	0
10979290	13.251	0	17	5753.0	126.7	114.1	3.829	0.033	0.029	1.278	0.058	0.059	40.36	4.67	659.8	15.3	-999	1	0	-999	0
10979384	12.721	0	17	6217.7	123.1	126.9	4.132	0.029	0.037	1.321	0.050	0.064	9.60	0.76	63.5	5.8	-999	1	0	-999	0
10979438	11.889	0	17	5376.9	81.1	82.8	4.542	0.016	0.026	0.908	0.029	0.040	8.44	0.61	5121.9	227.7	1	1	0	-999	0
10979498	15.936	4	17	5580.1	119.0	114.7	3.810	0.088	0.084	1.196	0.113	0.109	6.67	0.46	2701.6	158.3	-999	1	0	-999	0
10979505	11.497	0	17	6520.4	135.5	138.1	4.246	0.029	0.028	1.316	0.058	0.057	2.26	0.28	183.7	19.3	-999	1	0	-999	0
10979521	13.979	1	17	4073.1	66.9	76.2	4.645	0.018	0.015	0.596	0.013	0.014	14.69	1.04	1590.6	57.8	-999	1	0	-999	0
10979653	15.449	1	17	4312.8	81.9	81.2	4.662	0.017	0.019	0.629	0.019	0.020	15.86	1.34	1167.6	48.6	-999	1	0	-999	0
10979674	15.981	1	17	5167.7	98.3	90.6	4.519	0.042	0.047	0.827	0.049	0.050	33.29	5.73	649.2	25.8	-999	1	0	-999	0
10979688	14.295	1	17	5827.0	99.2	97.9	4.465	0.025	0.036	0.983	0.044	0.058	8.66	0.63	5737.5	256.5	-999	1	0	-999	0
10979878	15.48	1	17	4570.1	79.5	74.6	4.611	0.020	0.023	0.705	0.030	0.029	15.21	1.21	1570.0	63.0	-999	1	0	-999	0
10979969	15.731	2	17	4548.0	122.0	136.0	4.610	0.049	0.025	0.659	0.067	0.055	10.32	0.75	11497.2	474.6	-999	2	-999	-999	1
10980125	15.548	1	17	4950.0	84.6	78.6	4.486	0.033	0.025	0.807	0.038	0.027	14.69	1.06	3106.7	116.0	-999	1	1	-999	0
10980257	14.776	1	17	4899.2	76.2	73.8	4.529	0.033	0.031	0.824	0.043	0.040	34.46	3.78	1835.5	44.8	-999	1	0	-999	0
10980293	13.198	0	17	5887.9	97.4	98.3	4.429	0.024	0.034	1.052	0.046	0.061	12.69	1.89	687.4	28.1	-999	1	0	-999	0
10980315	15.099	1	17	5494.8	105.4	101.7	4.415	0.050	0.051	0.903	0.068	0.065	35.63	4.19	220.4	10.5	-999	1	0	-999	0
10982380	11.414	2	17	6201.3	121.0	118.2	4.281	0.031	0.036	1.139	0.064	0.070	7.35	0.86	8.1	2.3	-999	1	0	-999	0
10982458	14.656	1	17	5911.5	104.8	103.2	4.418	0.033	0.043	1.023	0.056	0.072	24.50	3.61	309.3	13.3	-999	1	0	-999	0
10982485	13.649	1	17	5785.8	112.6	108.1	4.484	0.022	0.033	0.965	0.042	0.062	18.81	3.85	236.6	10.5	-999	1	0	-999	0
10982505	14.751	1	17	6008.9	111.9	111.3	4.364	0.039	0.046	1.069	0.066	0.077	17.61	2.95	170.0	11.8	-999	1	0	-999	0
10982539	15.403	1	17	5874.2	106.0	104.3	4.428	0.038	0.049	1.007	0.058	0.070	19.54	2.02	54.8	11.2	-999	1	0	-999	0
10982617	15.709	4	17	5528.7	99.2	95.6	4.529	0.029	0.041	0.886	0.045	0.055	16.89	2.35	244.8	20.6	-999	1	0	-999	0
10982657	14.612	1	17	5843.3	103.6	99.9	4.446	0.029	0.041	0.995	0.052	0.068	6.08	0.85	1508.3	88.6	-999	1	0	-999	0
10982750	15.951	4	17	5288.4	99.7	94.5	4.544	0.032	0.045	0.837	0.046	0.056	18.34	1.93	1463.1	58.7	-999	1	0	-999	0
10982794	13.153	0	17	5779.0	145.0	159.0	4.277	0.185	0.185	1.001	0.125	0.112	24.59	3.11	690.4	20.2	-999	2	-999	-999	1
10982814	15.087	1	17	4907.1	88.4	83.9	4.598	0.021	0.028	0.749	0.032	0.041	16.19	1.26	4549.0	153.2	-999	1	0	-999	0
10982844	14.098	10	10	6151.0	193.0	236.0	4.339	0.112	0.208	1.036	0.181	0.120	17.58	2.08	1002.6	35.2	-999	2	-999	-999	1
10982875	15.447	1	17	5583.0	100.1	96.3	4.539	0.025	0.035	0.884	0.041	0.050	10.59	0.81	4921.5	206.9	-999	1	0	-999	0
10982884	14.403	1	17	5730.0	111.3	107.0	4.355	0.045	0.045	0.974	0.075	0.074	12.19	1.09	2711.8	105.9	-999	1	0	-999	0
10982958	15.704	1	17	5072.3	80.1	74.7	4.408	0.032	0.030	0.837	0.026	0.022	10.68	0.78	2344.4	108.0	-999	1	1	-999	0
10982977	13.104	0	17	5988.9	105.3	100.8	4.459	0.020	0.032	1.018	0.037	0.059	17.73	1.92	373.8	14.1	-999	1	0	-999	0
10983022	13.088	0	17	6569.9	128.7	134.2	4.106	0.032	0.033	1.379	0.069	0.061	6.13	0.73	637.3	37.6	-999	1	0	-999	0
10983043	15.341	1	17	5196.8	127.1	108.3	3.548	0.074	0.091	1.393	0.140	0.167	18.89	1.75	196.4	15.2	-999	1	0	-999	0
10983326	13.169	0	17	6190.0	169.0	188.0	4.398	0.081	0.150	1.001	0.136	0.111	9.48	0.69	1555.7	68.5	-999	2	-999	-999	1
10983462	11.913	0	17	6353.6	120.2	141.0	4.246	0.034	0.026	1.264	0.063	0.054	7.39	0.53	54.7	5.0	-999	1	0	-999	0
10983563	15.163	4	17	4765.6	81.1	73.7	4.586	0.024	0.026	0.745	0.034	0.036	25.74	4.86	261.0	13.7	-999	1	0	-999	0
10983564	13.816	1	17	5884.0	111.5	107.9	4.275	0.041	0.044	1.045	0.075	0.078	26.98	2.80	241.0	9.1	-999	1	0	-999	0
10983635	15.302	1	17	4330.4	81.1	75.5	4.643	0.017	0.019	0.652	0.022	0.021	22.58	1.63	5887.2	166.8	-999	1	0	-999	0
10983643	15.443	3	3	5450.4	107.8	107.1	4.473	0.043	0.052	0.892	0.058	0.064	7.87	0.27	4087.1	285.4	-999	1	0	-999	0
10983796	13.641	1	17	4918.3	78.7	72.4	4.545	0.030	0.027	0.785	0.043	0.039	31.06	2.83	1322.2	33.1	-999	1	0	-999	0
10983798	13.689	1	17	6087.9	116.2	104.8	4.067	0.032	0.047	1.257	0.061	0.112	23.78	1.94	230.8	6.3	-999	1	0	-999	0
10983961	15.941	14	17	3705.0	116.0	142.0	4.683	0.076	0.022	0.570	0.036	0.068	23.37	1.68	342.8	23.4	-999	2	-999	-999	1
10987247	15.447	1	17	5830.5	110.1	108.4	4.408	0.043	0.052	1.001	0.064	0.074	11.51	0.92	2890.1	130.5	-999	1	0	-999	0
10987364	13.201	1	17	6388.2	130.2	123.3	3.990	0.037	0.037	1.451	0.073	0.072	6.41	0.50	540.0	32.6	-999	1	0	-999	0
10987976	13.935	1	17	6153.0	171.0	214.0	4.471	0.054	0.216	1.065	0.139	0.153	17.10	2.27	332.7	15.9	-999	2	-999	-999	1
10987985	15.39	1	17	4821.7	90.7	83.2	4.596	0.022	0.028	0.742	0.034	0.039	21.36	1.90	3426.6	121.2	-999	1	0	0	0
10988344	13.456	1	17	5559.9	97.2	96.8	4.494	0.028	0.040	0.915	0.049	0.062	24.34	2.33	1058.7	19.3	-999	1	0	-999	0
10988363	15.785	4	17	5382.0	100.9	96.9	4.559	0.027	0.040	0.838	0.045	0.053	10.59	0.80	2037.3	98.6	-999	1	0	-999	0
10988485	15.573	1	17	5181.3	77.8	71.7	4.372	0.037	0.035	0.850	0.032	0.026	6.35	0.44	7832.2	437.7	-999	1	3	-999	0
10988508	13.874	1	17	6543.4	128.8	125.0	3.847	0.037	0.040	1.602	0.080	0.089	3.96	0.40	137.6	17.7	-999	1	0	-999	0
10988545	15.001	4	17	5660.8	101.9	95.7	4.509	0.026	0.037	0.922	0.043	0.055	9.22	0.71	2464.1	117.4	-999	1	0	-999	0
10988568	12.393	0	17	4753.3	75.1	69.3	4.578	0.024	0.025	0.755	0.034	0.036	32.83	5.59	657.3	18.6	-999	1	0	-999	0
10988660	15.555	4	17	4801.5	85.4	79.0	4.590	0.025	0.029	0.744	0.036	0.038	17.12	1.35	841.5	41.8	-999	1	0	-999	0
10988663	13.808	1	17	5754.2	97.3	93.8	4.094	0.031	0.051	1.209	0.066	0.105	18.87	2.80	198.9	10.8	-999	1	0	-999	0
10988668	15.157	4	17	5005.9	85.5	82.2	4.598	0.021	0.029	0.755	0.035	0.043	9.49	0.77	1839.2	95.5	-999	1	0	-999	0
10988673	15.371	1	17	4734.1	77.9	73.2	4.577	0.027	0.026	0.747	0.036	0.034	16.42	1.49	2112.4	81.1	-999	1	0	-999	0
10989051	15.982	4	17	4060.8	71.6	77.7	4.645	0.018	0.016	0.596	0.014	0.015	18.21	1.45	2251.4	86.3	-999	1	0	-999	0
10989060	15.694	1	17	5632.4	107.6	103.8	4.484	0.038	0.051	0.928	0.055	0.062	17.11	2.94	897.4	44.0	-999	1	0	-999	0
10989245	15.083	1	17	5850.9	123.8	119.5	4.307	0.050	0.051	1.024	0.077	0.079	20.61	1.61	433.7	21.8	-999	1	0	-999	0
10989344	13.828	1	17	6777.5	143.5	145.1	4.144	0.036	0.035	1.415	0.077	0.066	3.88	0.83	159.1	19.0	-999	1	0	-999	0
10989482	14.271	1	17	5155.5	90.1	86.5	4.587	0.020	0.031	0.785	0.032	0.047	19.25	1.45	2825.6	87.9	-999	1	0	-999	0
10989496	15.649	4	17	5129.3	96.0	91.6	4.601	0.022	0.030	0.760	0.038	0.044	12.69	0.44	1525.0	103.1	-999	1	0	-999	0
10989660	15.761	1	17	5328.9	111.1	103.9	4.069	0.283	0.220	0.911	0.133	0.070	9.76	0.70	1384.0	77.6	-999	1	-999	-999	0
10989665	15.718	2	17	5799.8	112.5	109.5	4.380	0.058	0.065	0.994	0.070	0.075	22.73	2.75	376.5	24.6	-999	1	0	-999	0
10989673	12.781	0	17	6473.0	119.1	117.1	4.354	0.019	0.029	1.214	0.037	0.054	3.53	0.27	663.8	51.2	-999	1	0	-999	0
10989683	15.529	4	17	4730.6	91.1	83.7	4.622	0.021	0.026	0.704	0.033	0.034	11.37	0.91	1451.7	76.1	-999	1	0	-999	0
10989748	14.588	1	17	5992.6	111.3	105.4	4.458	0.024	0.033	1.016	0.042	0.059	19.66	2.74	249.3	14.0	-999	1	0	-999	0
10989780	10.813	0	17	6428.0	122.1	134.0	4.260	0.031	0.029	1.250	0.060	0.056	1.83	0.18	306.6	32.3	1	1	0	-999	0
10989811	14.22	10	10	6266.4	128.2	120.3	4.028	0.039	0.043	1.341	0.068	0.094	9.37	0.62	221.7	16.0	-999	1	0	-999	0
10989964	13.95	1	17	5100.0	89.2	79.1	4.461	0.036	0.026	0.835	0.050	0.034	11.69	0.97	1960.5	83.1	-999	3	0	-999	0
10990024	15.256	1	17	5190.1	98.4	92.2	4.541	0.032	0.041	0.827	0.043	0.053	16.30	1.62	5415.7	193.8	-999	1	0	-999	0
10990418	15.465	1	17	4760.1	94.2	90.3	4.559	0.036	0.036	0.759	0.039	0.037	25.05	2.11	2110.8	75.7	-999	1	1	-999	0
10990679	14.204	1	17	5750.0	96.8	95.1	4.492	0.024	0.036	0.951	0.042	0.058	18.99	2.88	1162.6	42.1	-999	1	0	-999	0
10990728	15.483	1	17	4577.5	69.7	58.0	4.540	0.018	0.013	0.754	0.023	0.016	11.13	0.91	1768.3	88.6	-999	1	-999	-999	0
10990772	13.501	0	17	6655.0	128.3	117.7	4.322	0.020	0.025	1.291	0.036	0.041	1.38	0.10	725.6	91.7	1	1	0	-999	0
10990836	13.652	1	17	5311.4	95.4	89.4	4.501	0.036	0.041	0.861	0.053	0.059	29.59	4.08	487.0	17.1	-999	1	0	-999	0
10990860	13.706	1	17	6380.7	130.9	133.9	4.263	0.037	0.037	1.245	0.062	0.072	12.05	2.68	162.1	11.4	-999	1	0	-999	0
10990886	14.273	1	17	3750.5	70.9	71.3	4.690	0.012	0.012	0.535	0.013	0.013	34.22	2.86	2681.7	73.0	-999	1	0	0	0
10991155	15.323	14	17	3859.3	27.8	36.4	4.619	0.007	0.010	0.607	0.009	0.007	2.32	0.16	6447.9	589.8	-999	1	0	-999	0
10991232	14.614	1	17	5543.9	101.3	100.8	4.473	0.036	0.046	0.915	0.056	0.065	22.91	2.08	519.4	22.6	-999	1	0	-999	0
10991321	12.736	0	17	5454.6	119.2	105.3	4.409	0.041	0.039	0.893	0.069	0.060	20.51	1.96	428.7	15.4	-999	1	0	-999	0
10991449	14.94	1	17	5783.6	118.7	113.6	4.274	0.050	0.052	1.006	0.077	0.077	20.35	1.93	874.1	34.3	-999	1	0	-999	0
10991457	14.507	1	17	6097.5	100.3	98.2	4.447	0.018	0.023	1.077	0.034	0.039	13.23	1.27	1009.4	46.0	-999	1	0	-999	0
10991537	15.067	1	17	5669.3	109.7	102.1	4.564	0.035	0.040	0.853	0.055	0.053	1.08	0.07	623.4	110.3	1	1	-999	-999	0
10991547	15.747	1	17	5273.6	100.1	87.8	4.427	0.053	0.046	0.851	0.057	0.043	8.50	0.60	8539.3	411.8	-999	1	0	-999	0
10991555	14.87	1	17	4243.8	71.2	49.4	4.595	0.026	0.023	0.677	0.030	0.024	1.07	0.07	35705.1	4496.9	1	1	0	-999	0
10991579	11.112	0	17	5473.9	104.7	100.2	4.007	0.033	0.033	1.035	0.055	0.057	13.13	1.16	122.4	6.0	-999	1	0	-999	0
10991623	14.62	1	17	5797.4	102.3	98.2	4.478	0.025	0.038	0.968	0.044	0.061	19.39	2.28	1430.0	47.9	-999	1	0	-999	0
10991642	13.765	1	17	4910.7	135.1	107.4	4.491	0.050	0.063	0.802	0.038	0.037	25.73	1.77	539.4	25.8	-999	1	-999	-999	0
10991774	14.203	1	17	4487.5	89.9	87.4	4.609	0.031	0.033	0.695	0.040	0.039	10.37	0.83	402.3	23.8	-999	1	-999	-999	0
10991867	13.736	1	17	4732.0	73.5	69.7	4.580	0.024	0.025	0.751	0.034	0.035	36.68	2.70	658.8	18.6	-999	1	0	-999	0
10991872	14.785	1	17	5815.2	118.7	116.9	4.435	0.072	0.117	0.975	0.081	0.078	4.07	0.28	2542.1	181.1	-999	1	-999	-999	0
10991913	15.178	1	17	5152.5	122.0	127.3	4.553	0.026	0.035	0.817	0.043	0.054	17.35	1.42	4167.7	156.2	-999	1	0	-999	0
10991923	15.915	4	17	5187.0	103.4	94.3	4.489	0.048	0.046	0.834	0.053	0.047	14.29	1.18	4427.3	197.6	-999	1	0	-999	0
10992011	14.655	1	17	4765.1	89.3	82.2	4.605	0.022	0.025	0.712	0.031	0.031	20.78	1.77	4988.8	157.5	-999	1	0	-1	0
10992047	13.933	1	17	5955.7	105.1	109.9	4.090	0.036	0.052	1.177	0.079	0.105	6.91	0.78	859.2	50.4	-999	1	0	-999	0
10992287	14.401	1	17	5629.6	102.6	93.7	4.469	0.035	0.027	0.729	0.042	0.030	16.31	3.58	226.9	13.8	-999	1	0	-999	0
10992406	15.646	1	17	5432.9	106.7	105.2	4.516	0.033	0.046	0.880	0.047	0.060	25.76	2.23	751.0	33.1	-999	1	0	-999	0
10992714	14.998	1	17	5519.8	124.2	117.7	3.991	0.048	0.047	1.014	0.068	0.068	2.23	0.16	12196.5	1077.5	1	1	0	-999	0
10992809	15.417	1	17	3575.2	78.8	70.3	4.818	0.010	0.010	0.385	0.011	0.010	53.33	4.80	2202.3	51.5	-999	1	0	-999	0
10992834	14.791	1	17	5628.9	118.7	114.6	4.220	0.048	0.048	0.959	0.075	0.070	5.92	0.41	6280.8	362.1	1	1	0	-999	0
10992844	15.163	1	17	5488.4	108.0	106.0	4.516	0.028	0.041	0.892	0.046	0.060	21.81	2.18	1972.5	68.1	-999	1	0	-999	0
10993000	13.463	1	17	6286.2	124.0	122.2	4.056	0.032	0.042	1.250	0.054	0.099	2.28	0.16	2543.6	226.3	1	1	0	-999	0
10993005	12.897	0	17	5907.0	120.5	116.9	4.095	0.041	0.038	0.916	0.064	0.054	17.94	1.26	36.5	3.7	-999	1	0	-999	0
11012890	13.389	0	17	5878.1	107.7	109.1	4.312	0.030	0.038	1.169	0.059	0.060	34.82	4.70	141.0	6.1	-999	1	0	-999	0
11012897	14.922	1	17	4705.1	78.9	72.1	4.593	0.023	0.025	0.734	0.032	0.035	19.39	1.55	3895.0	120.2	-999	1	0	-999	0
11013000	14.783	1	17	5829.6	102.5	99.9	4.451	0.031	0.043	0.989	0.052	0.067	16.40	2.41	600.9	26.0	-999	1	0	-999	0
11013072	15.731	1	17	3650.5	80.3	68.5	4.779	0.010	0.010	0.434	0.011	0.011	38.24	2.47	746.1	24.2	-999	1	0	-999	0
11013096	14.991	1	17	3846.2	79.9	73.0	4.688	0.013	0.013	0.544	0.012	0.013	17.23	1.24	2179.2	74.9	-999	1	0	-999	0
11013409	14.307	14	17	5508.6	97.3	97.4	4.488	0.032	0.044	0.906	0.052	0.064	15.94	0.99	4528.4	150.4	-999	1	0	-999	0
11013581	13.518	0	17	6025.9	122.0	116.3	4.276	0.041	0.041	1.024	0.072	0.071	19.93	2.46	87.9	5.7	-999	1	0	-999	0
11013864	15.18	4	17	5179.5	94.6	89.1	4.567	0.024	0.036	0.809	0.038	0.051	27.80	4.42	791.6	26.2	-999	1	0	-999	0
11013878	12.174	0	17	6548.0	131.2	133.6	4.053	0.031	0.031	1.436	0.068	0.064	5.22	0.69	233.2	16.4	-999	1	0	-999	0
11014223	13.349	0	17	5562.3	93.9	88.6	4.510	0.021	0.030	0.933	0.038	0.050	11.93	0.98	4578.3	173.3	-999	1	0	-999	0
11014235	13.284	0	17	6276.2	137.4	123.8	4.113	0.032	0.034	1.320	0.056	0.062	9.98	0.80	64.1	6.6	-999	1	0	-999	0
11014254	15.081	1	17	5928.1	108.7	107.7	4.452	0.029	0.041	1.008	0.049	0.064	20.52	2.36	330.2	16.9	-999	1	0	-999	0
11014396	16.927	9	9	4115.6	71.0	88.0	4.626	0.026	0.023	0.617	0.023	0.021	10.03	0.77	12241.1	673.8	-999	1	0	-999	0
11014425	12.332	0	17	5996.8	111.2	111.2	3.939	0.054	0.036	1.229	0.141	0.067	12.24	1.11	53.3	4.3	-999	1	0	-999	0
11014575	14.147	1	17	4565.3	74.6	72.1	4.587	0.023	0.020	0.724	0.032	0.027	24.37	2.55	845.2	25.9	-999	1	0	-999	0
11014581	12.47	0	17	6227.3	133.8	127.7	4.223	0.031	0.041	1.211	0.062	0.085	9.46	0.76	46.5	4.8	-999	1	0	-999	0
11014664	15.882	1	17	4482.0	76.9	71.7	4.577	0.025	0.019	0.724	0.028	0.025	5.97	0.39	42.1	27.1	-999	1	0	-999	0
11014713	15.805	4	17	4674.1	92.2	87.7	4.620	0.021	0.025	0.702	0.033	0.033	20.63	1.60	1972.8	68.2	-999	1	0	-999	0
11014951	15.745	2	3	5393.5	110.4	106.7	4.469	0.048	0.056	0.878	0.061	0.061	26.67	2.12	2807.0	80.1	-999	1	0	-999	0
11014972	14.665	1	17	4721.9	86.0	80.0	4.621	0.018	0.024	0.707	0.027	0.032	25.93	2.34	931.4	28.6	-999	1	0	-999	0
11014998	14.752	1	17	5450.1	94.7	90.5	4.572	0.022	0.032	0.834	0.038	0.046	24.37	3.04	536.1	19.6	-999	1	1	-999	0
11015032	15.829	1	17	4242.1	70.0	50.0	4.590	0.026	0.021	0.679	0.029	0.024	27.41	1.89	1867.7	56.8	-999	1	0	-999	0
11015108	13.4	0	17	5711.1	96.8	96.8	4.504	0.027	0.036	0.899	0.044	0.054	22.43	2.74	257.5	9.8	-999	1	0	0	0
11015153	13.701	1	17	5766.6	103.4	102.3	4.406	0.039	0.044	0.983	0.068	0.074	8.04	0.74	73.3	8.9	-999	1	0	-999	0
11015169	15.558	1	17	4599.9	79.3	74.8	4.597	0.023	0.024	0.720	0.032	0.030	28.38	2.11	2491.5	68.8	-999	1	0	-999	0
11015175	15.507	1	17	3643.1	78.3	66.4	4.759	0.011	0.011	0.456	0.011	0.011	24.37	1.87	459.1	21.2	-999	1	0	-999	0
11015241	14.082	1	17	5362.8	91.6	87.1	4.590	0.017	0.029	0.806	0.027	0.043	16.30	1.21	2759.4	92.1	-999	1	0	-999	0
11015324	12.894	0	17	5913.5	99.8	104.9	4.365	0.031	0.036	1.122	0.058	0.067	26.62	3.31	217.2	7.4	-999	1	0	-999	0
11016632	13.684	1	17	5963.9	117.7	110.1	3.880	0.036	0.035	1.155	0.064	0.064	17.50	2.49	117.0	8.4	-999	1	0	-999	0
11016918	14.073	1	17	4308.0	77.1	75.4	4.646	0.017	0.018	0.641	0.019	0.018	23.87	1.82	1670.1	57.0	-999	1	0	-999	0
11017110	16.144	9	9	3875.0	91.6	90.3	4.672	0.027	0.027	0.558	0.028	0.029	37.71	5.10	408.9	49.9	-999	1	-999	-999	0
11017190	15.517	2	17	5089.9	91.8	84.2	4.519	0.039	0.038	0.815	0.048	0.045	33.75	3.83	788.0	30.1	-999	1	0	-999	0
11017199	14.045	1	17	4755.7	87.4	81.7	4.624	0.018	0.024	0.705	0.027	0.032	27.04	0.98	959.1	44.7	-999	1	0	-999	0
11017312	14.487	1	17	5679.5	112.7	109.0	4.150	0.089	0.090	1.003	0.086	0.078	7.98	0.63	2429.8	123.3	-999	1	-999	-999	0
11017355	15.944	1	17	3537.3	81.5	71.9	4.837	0.009	0.010	0.361	0.010	0.010	51.51	4.54	935.1	28.7	-999	1	0	-999	0
11017401	14.618	1	17	5461.1	107.1	95.4	4.308	0.044	0.041	0.895	0.064	0.053	0.78	0.05	25457.2	3731.6	1	1	0	-999	0
11017443	12.147	0	17	5195.5	71.4	61.2	4.304	0.022	0.018	0.876	0.028	0.018	7.40	0.61	5317.2	276.7	-999	1	0	-999	0
11017466	15.609	1	17	4775.3	92.6	84.3	4.570	0.028	0.028	0.755	0.039	0.036	1.35	0.09	30547.2	3422.8	1	1	0	-999	0
11017553	15.003	1	17	5802.4	114.3	110.9	4.261	0.050	0.053	1.016	0.078	0.078	12.53	0.89	5999.8	253.0	-999	1	0	-999	0
11017611	13.183	0	17	5093.5	89.8	82.4	4.524	0.033	0.032	0.817	0.048	0.047	31.06	3.67	1119.4	32.4	-999	1	0	-999	0
11017658	13.137	0	17	5171.5	87.2	82.4	4.555	0.025	0.034	0.824	0.036	0.049	28.38	3.69	697.2	22.8	-999	1	0	-999	0
11017791	12.021	0	17	6432.6	127.6	126.7	3.942	0.029	0.032	1.579	0.068	0.079	5.91	1.05	198.4	13.8	-999	1	0	-999	0
11017875	15.596	1	17	4199.0	46.2	71.5	4.583	0.026	0.017	0.660	0.028	0.013	3.07	0.18	171.8	41.5	-999	1	0	-999	0
11017901	12.394	0	17	5647.5	89.1	89.0	4.532	0.015	0.023	0.928	0.027	0.037	6.40	0.44	5010.4	269.6	1	1	0	0	0
11017907	11.8	0	17	5692.9	101.9	103.6	4.511	0.015	0.023	0.968	0.029	0.042	14.08	1.17	4689.3	173.3	-999	1	0	-999	0
11017962	14.744	1	17	5265.1	97.7	84.3	4.428	0.042	0.033	0.848	0.058	0.042	14.69	1.25	1136.0	48.6	-999	1	0	-999	0
11017984	13.448	0	17	6084.7	122.1	116.9	4.327	0.040	0.041	1.007	0.071	0.069	6.99	1.12	135.1	12.2	-999	1	0	-999	0
11017985	12.424	0	17	6046.6	100.4	97.8	4.478	0.017	0.027	0.999	0.031	0.044	15.00	1.83	511.2	20.6	-999	1	0	-999	0
11018029	12.979	0	17	6185.0	133.6	111.6	4.151	0.029	0.038	1.231	0.057	0.074	8.17	0.90	55.4	6.5	-999	1	0	-999	0
11018074	12.572	0	17	6390.9	123.7	128.5	4.229	0.033	0.037	1.265	0.062	0.065	10.00	1.01	60.3	5.5	-999	1	0	-999	0
11018139	15.981	1	17	4806.1	90.4	83.4	4.605	0.023	0.029	0.729	0.036	0.037	16.04	1.17	98.0	21.0	-999	1	0	-999	0
11018155	13.571	0	17	5769.3	91.4	91.2	4.477	0.018	0.029	1.013	0.035	0.048	15.53	1.42	2649.0	107.2	-999	1	0	-999	0
11018164	14.52	1	17	4267.0	80.5	65.9	4.626	0.024	0.026	0.659	0.029	0.023	17.23	1.38	2396.0	85.7	-999	1	0	-999	0
11018169	15.317	1	17	5684.0	101.4	97.7	4.480	0.032	0.044	0.943	0.050	0.062	17.72	2.30	2003.4	80.9	-999	1	0	-999	0
11018293	14.538	1	17	5369.2	87.5	74.5	4.332	0.030	0.024	0.833	0.039	0.027	24.87	3.27	475.7	19.8	-999	1	0	-999	0
11018376	14.05	1	17	5003.1	89.2	83.5	4.584	0.021	0.030	0.774	0.033	0.045	10.83	0.86	2814.1	120.8	-999	1	0	-999	0
11018382	16.965	9	9	4074.6	87.3	89.9	4.605	0.020	0.018	0.630	0.016	0.017	15.10	1.13	609.2	91.2	-999	1	0	-999	0
11018441	15.251	1	17	5008.4	82.2	79.9	4.515	0.033	0.037	0.875	0.044	0.046	8.32	0.62	9008.5	422.5	-999	1	0	-999	0
11018462	12.792	0	17	6401.5	114.5	112.0	4.359	0.017	0.025	1.221	0.034	0.047	7.53	0.79	107.5	9.0	-999	1	0	-999	0
11018536	16.048	3	17	4058.7	73.2	78.6	4.645	0.018	0.016	0.595	0.015	0.015	30.63	3.12	1587.5	64.7	-999	1	0	-999	0
11018537	15.985	1	17	4197.8	69.8	66.4	4.726	0.019	0.019	0.539	0.020	0.018	25.94	1.86	3078.8	108.4	-999	1	0	-999	0
11018548	15.756	1	17	4955.1	121.1	101.5	4.550	0.046	0.055	0.782	0.049	0.049	20.63	1.96	2310.2	90.6	-999	1	-999	-999	0
11018808	16.075	3	17	4957.5	96.6	91.1	4.563	0.033	0.040	0.778	0.044	0.044	12.88	1.18	2488.2	138.0	-999	1	0	-999	0
11018874	8.827	0	17	6549.8	121.7	136.3	4.321	0.021	0.027	1.261	0.039	0.049	0.98	0.07	1278.2	168.0	1	1	0	-999	0
11018954	12.692	0	17	3914.7	78.7	73.9	4.666	0.013	0.013	0.569	0.013	0.013	20.63	1.85	965.1	32.8	-999	1	0	-999	0
11019005	13.94	1	17	5635.6	91.9	89.8	4.501	0.022	0.032	0.947	0.038	0.050	15.88	1.71	491.7	23.0	-999	1	0	-999	0
11019007	12.933	1	17	6387.3	117.0	114.7	4.360	0.022	0.031	1.187	0.041	0.054	15.66	1.49	496.6	21.3	-999	1	0	-999	0
11019023	14.139	1	17	5805.9	107.9	107.5	4.221	0.042	0.046	1.030	0.080	0.078	24.70	2.97	194.0	8.3	-999	1	0	-999	0
11019248	15.06	1	17	5652.7	113.7	109.9	4.050	0.061	0.054	1.032	0.080	0.073	8.15	0.67	454.1	34.6	-999	1	0	-999	0
11019293	12.958	0	17	6416.3	138.3	126.1	4.143	0.033	0.033	1.361	0.062	0.055	5.02	0.34	390.4	27.8	-999	1	0	-999	0
11019295	13.396	0	17	5847.0	122.5	113.4	3.663	0.133	0.127	1.486	0.174	0.166	17.95	1.90	504.3	20.3	-999	1	-999	-999	0
11019331	16.485	9	9	4198.3	72.7	52.7	4.630	0.031	0.029	0.636	0.026	0.021	25.94	2.11	4392.4	259.6	-999	1	0	-999	0
11019353	15.71	1	17	4217.0	79.5	51.0	4.637	0.026	0.031	0.638	0.026	0.021	14.69	1.04	1359.2	65.0	-999	1	0	-999	0
11019378	13.992	1	17	5484.1	86.4	90.1	4.529	0.020	0.030	0.909	0.034	0.045	20.93	2.40	718.0	27.0	-999	1	0	-999	0
11019428	16.284	9	9	3959.6	76.3	79.4	4.672	0.015	0.015	0.566	0.014	0.015	18.99	1.45	1142.9	90.5	-999	1	0	-999	0
11019472	14.711	1	17	5171.6	91.5	87.7	4.577	0.022	0.033	0.799	0.035	0.050	27.03	2.91	379.6	16.4	-999	1	0	-999	0
11019557	15.163	1	17	5121.4	90.5	86.4	4.588	0.021	0.031	0.779	0.035	0.047	23.05	1.76	2878.8	95.1	-999	1	0	-999	0
11019570	12.577	0	17	4260.9	75.7	65.4	4.647	0.018	0.018	0.631	0.017	0.017	29.59	3.71	808.3	24.2	-999	1	0	-999	0
11019579	15.416	1	17	5568.7	97.4	92.0	4.557	0.023	0.032	0.862	0.039	0.045	19.93	2.15	919.3	41.5	-999	1	0	-999	0
11019724	13.18	0	17	6093.9	109.1	107.2	4.429	0.026	0.035	1.020	0.047	0.061	14.87	3.11	105.8	7.0	-999	1	0	-999	0
11019739	15.517	1	17	5046.2	90.7	83.2	4.539	0.034	0.036	0.805	0.044	0.046	32.38	2.98	1037.7	37.6	-999	1	0	1	0
11019801	13.088	0	17	6293.8	124.2	117.4	4.189	0.036	0.039	1.130	0.063	0.079	16.51	2.08	54.9	5.2	-999	1	0	-999	0
11019980	14.831	1	17	5788.6	111.3	107.5	4.290	0.069	0.069	1.005	0.077	0.077	6.21	0.45	3355.1	189.2	-999	1	0	-999	0
11019987	12.788	0	17	6424.9	143.3	124.8	4.120	0.032	0.033	1.313	0.058	0.054	14.05	1.80	42.9	4.4	-999	1	0	0	0
11020003	11.864	0	17	6641.3	150.4	138.4	4.269	0.029	0.033	1.228	0.049	0.055	8.28	0.75	29.7	3.9	-999	1	0	-999	0
11020007	15.533	1	17	4514.3	82.9	76.9	4.642	0.017	0.020	0.664	0.025	0.025	34.22	2.82	1267.0	40.7	-999	1	0	-999	0
11020073	15.214	1	17	4550.0	76.7	73.4	4.592	0.023	0.021	0.719	0.031	0.028	41.55	4.98	1378.8	38.7	-999	1	0	-999	0
11020086	16.131	9	9	4146.5	106.1	85.9	4.729	0.042	0.039	0.540	0.040	0.043	25.59	2.17	474.1	53.0	-999	1	-999	-999	0
11020187	15.488	1	17	5657.4	114.0	109.4	4.008	0.064	0.056	1.056	0.078	0.074	9.56	0.77	2242.1	114.6	-999	1	0	-999	0
11020397	13.73	1	17	6069.8	100.7	100.8	4.393	0.021	0.032	1.136	0.043	0.058	14.67	2.82	86.2	8.1	-999	1	0	-999	0
11020468	14.913	1	17	5426.9	120.7	109.8	4.192	0.044	0.040	1.015	0.060	0.049	5.93	0.43	7779.6	442.0	-999	1	0	-999	0
11020579	14.262	1	17	4287.5	75.9	67.2	4.628	0.019	0.019	0.662	0.024	0.018	36.43	3.40	1520.4	42.4	-999	1	0	-999	0
11020631	14.924	1	17	4339.4	75.8	67.6	4.625	0.019	0.019	0.671	0.024	0.022	34.46	5.48	1144.2	34.5	-999	1	0	-999	0
11020693	13.837	1	17	4683.9	80.1	72.6	4.595	0.022	0.024	0.727	0.031	0.032	36.18	4.97	440.6	14.3	-999	1	0	-999	0
11020702	15.386	1	17	4776.7	81.3	76.4	4.566	0.028	0.026	0.759	0.038	0.035	32.14	2.93	407.6	19.7	-999	1	0	-999	0
11020725	15.593	1	17	5128.2	91.8	87.4	4.589	0.022	0.032	0.777	0.037	0.047	27.61	2.68	1523.1	55.9	-999	1	0	-999	0
11020759	13.734	1	17	6366.0	151.0	189.0	4.395	0.084	0.196	1.042	0.159	0.120	9.92	0.84	20.2	6.3	-999	2	-999	-999	1
11020860	15.3	1	17	5791.9	104.3	100.3	4.509	0.025	0.034	0.936	0.042	0.053	27.00	2.26	395.9	19.7	-999	1	0	-999	0
11020912	12.796	0	17	6138.2	113.9	112.7	4.220	0.032	0.037	1.161	0.058	0.077	10.73	2.47	85.6	6.5	-999	1	0	-999	0
11020980	14.581	1	17	5486.0	85.3	88.2	4.537	0.017	0.026	0.916	0.031	0.039	23.54	1.78	736.8	32.2	-999	1	0	-999	0
11021136	13.375	0	17	5665.1	111.4	105.6	4.229	0.053	0.054	0.971	0.076	0.072	15.42	1.28	97.9	8.0	-999	1	0	-999	0
11021139	15.748	1	17	4588.2	81.0	75.7	4.603	0.022	0.024	0.713	0.031	0.030	14.39	1.03	2963.4	129.9	-999	1	0	-999	0
11021197	14.465	1	17	5342.8	103.6	94.8	4.449	0.044	0.041	0.866	0.064	0.056	33.71	6.40	645.8	20.5	-999	1	0	-999	0
11021313	14.309	1	17	5742.7	116.3	109.5	4.263	0.043	0.046	0.993	0.076	0.075	15.01	1.73	448.0	20.8	-999	1	0	-999	0
11021410	13.088	0	17	5756.0	95.0	97.2	4.054	0.037	0.052	1.258	0.069	0.109	19.54	1.76	24.4	3.7	-999	1	0	-999	0
11021439	15.415	1	17	5456.6	94.2	91.7	4.570	0.021	0.032	0.838	0.036	0.046	17.72	1.54	1904.3	73.9	-999	1	0	-999	0
11021464	14.891	1	17	4604.2	74.8	71.4	4.589	0.023	0.022	0.727	0.032	0.029	26.12	3.38	893.3	34.4	-999	1	0	-999	0
11021558	14.353	1	17	5241.9	86.9	84.5	4.495	0.035	0.040	0.888	0.052	0.055	17.60	1.96	1665.8	61.6	-999	1	0	-999	0
11021584	14.982	1	17	4452.0	76.4	73.0	4.628	0.018	0.021	0.678	0.025	0.025	28.78	3.29	891.3	32.2	-999	1	0	-999	0
11021645	14.972	1	17	5771.1	106.4	108.6	4.178	0.047	0.051	1.031	0.088	0.079	5.64	0.40	819.3	60.5	-999	1	0	-999	0
11025532	13.684	1	17	4698.2	77.3	71.5	4.588	0.023	0.024	0.736	0.033	0.033	12.35	0.85	5205.1	193.8	-999	1	0	-999	0
11025540	13.115	1	17	5963.2	120.6	115.9	4.230	0.046	0.046	0.974	0.074	0.068	26.63	1.33	145.8	3.4	-999	1	0	-999	0
11025600	13.835	1	17	5901.5	113.9	115.5	4.267	0.035	0.038	1.183	0.058	0.069	25.93	2.04	72.9	5.4	-999	1	0	-999	0
11025629	15.127	4	17	5168.9	96.4	86.0	4.488	0.043	0.038	0.831	0.054	0.046	12.70	1.03	1433.4	61.4	-999	1	0	-999	0
11025640	15.507	1	17	5074.2	92.1	87.4	4.575	0.029	0.035	0.767	0.039	0.043	36.93	2.24	645.9	21.2	-999	1	0	-999	0
11025661	15.413	1	17	5647.0	96.5	94.6	4.643	0.020	0.022	0.764	0.026	0.029	23.88	2.47	138.2	12.4	-999	1	0	-999	0
11025729	14.773	1	17	4761.0	80.7	76.7	4.552	0.028	0.021	0.756	0.037	0.028	32.60	2.92	1230.6	32.5	-999	1	0	-999	0
11025737	16.865	9	9	4265.9	87.9	71.9	4.623	0.028	0.027	0.660	0.034	0.029	26.48	2.49	1192.1	115.0	-999	1	0	-999	0
11025770	14.622	1	17	3635.0	72.8	75.5	4.737	0.011	0.011	0.479	0.012	0.012	41.27	3.65	1663.7	37.1	-999	1	0	-999	0
11025853	13.586	0	17	6607.0	131.2	133.0	4.335	0.024	0.030	1.219	0.040	0.054	3.93	0.37	378.8	32.0	-999	1	0	-999	0
11025894	15.462	1	17	5481.3	96.8	97.8	4.517	0.030	0.044	0.888	0.045	0.058	27.97	1.91	178.7	12.7	-999	1	0	-999	0
11025934	12.618	0	17	5979.2	101.9	102.4	4.477	0.022	0.032	0.968	0.039	0.052	22.24	1.93	25.1	2.7	-999	1	0	-999	0
11025991	14.486	1	17	4738.9	73.0	63.0	4.508	0.020	0.014	0.781	0.023	0.016	19.79	1.55	2287.5	71.1	-999	1	1	-999	0
11026183	15.78	1	17	4147.1	49.1	73.6	4.624	0.033	0.020	0.622	0.016	0.016	14.29	0.98	2156.0	87.8	-999	1	0	-999	0
11026232	14.95	1	17	5761.3	118.9	113.2	3.904	0.049	0.045	1.171	0.073	0.074	27.61	2.93	132.1	9.2	-999	1	0	-999	0
11026269	15.75	1	17	5006.0	92.7	86.9	4.570	0.027	0.034	0.783	0.039	0.046	9.43	0.71	3436.7	161.0	-999	1	0	-999	0
11026304	15.825	4	17	4783.8	85.4	80.2	4.536	0.033	0.027	0.781	0.037	0.030	42.13	4.41	664.6	22.1	-999	1	0	1	0
11026373	13.311	0	17	4499.9	72.2	70.0	4.599	0.022	0.020	0.709	0.029	0.026	40.14	4.60	471.0	11.6	-999	1	0	-999	0
11026407	13.656	1	17	5154.5	81.8	73.7	4.410	0.029	0.021	0.837	0.038	0.026	9.43	0.69	3548.2	152.7	-999	1	1	-999	0
11026430	13.554	1	17	5960.9	114.7	128.3	3.800	0.060	0.033	1.344	0.178	0.061	5.80	0.44	1770.4	100.0	-999	1	0	-999	0
11026507	15.796	1	17	5612.2	118.0	112.8	4.053	0.083	0.078	1.015	0.082	0.077	26.30	4.51	235.1	17.0	-999	1	0	-999	0
11026612	12.276	0	17	5120.3	82.0	77.1	4.569	0.018	0.029	0.837	0.029	0.040	15.10	1.13	6767.1	224.7	-999	1	0	-999	0
11026645	15.929	1	17	4256.3	76.9	55.6	4.600	0.026	0.023	0.679	0.029	0.026	14.59	1.32	1504.2	66.9	-999	1	0	-999	0
11026717	16.59	9	9	3593.6	81.7	64.5	4.788	0.011	0.011	0.420	0.012	0.012	16.78	1.50	271.0	56.7	-999	1	0	-999	0
11026724	13.544	0	17	4606.2	73.6	71.1	4.570	0.025	0.019	0.739	0.033	0.025	37.98	5.86	459.9	11.9	-999	1	0	-999	0
11026847	15.4	1	17	4626.5	77.6	74.0	4.584	0.025	0.024	0.738	0.033	0.031	33.29	2.68	902.1	27.4	-999	1	0	-999	0
11026877	14.973	1	17	4654.5	84.6	78.8	4.627	0.020	0.022	0.675	0.027	0.026	27.61	2.60	658.7	22.1	-999	1	0	-999	0
11026914	14.558	1	17	4425.6	74.4	75.3	4.649	0.017	0.017	0.635	0.021	0.018	30.63	2.76	1245.1	33.3	-999	1	0	-999	0
11026925	14.765	1	17	5323.9	93.1	78.9	4.335	0.039	0.033	0.865	0.049	0.035	18.34	1.47	4283.1	134.5	-999	1	0	-999	0
11026927	15.656	2	17	5315.2	98.5	92.9	4.585	0.023	0.033	0.801	0.040	0.047	26.85	2.17	699.5	27.1	-999	1	0	-999	0
11026936	11.148	0	17	6307.0	126.5	125.2	4.303	0.034	0.037	1.161	0.061	0.069	4.10	0.39	112.4	9.4	-999	1	0	-999	0
11026966	10.233	0	17	4830.6	79.4	74.3	4.608	0.017	0.025	0.742	0.026	0.035	16.41	1.22	5433.7	172.2	-999	1	0	-999	0
11027000	15.723	1	17	5183.8	97.7	91.2	4.546	0.031	0.041	0.823	0.044	0.052	15.64	1.22	4394.2	155.7	-999	1	0	-999	0
11027001	15.702	1	17	5137.4	97.1	91.9	4.581	0.024	0.034	0.787	0.040	0.049	18.99	1.49	3551.5	116.4	-999	1	0	-999	0
11027188	15.747	1	17	5290.4	83.7	73.3	4.240	0.052	0.052	0.877	0.038	0.028	20.07	1.53	2734.6	90.3	-999	1	0	-999	0
11027238	13.922	1	17	5391.8	86.6	84.6	4.536	0.018	0.029	0.909	0.032	0.042	25.81	2.54	1099.9	31.1	-999	1	0	-999	0
11027239	14.496	1	17	5960.7	143.5	144.9	4.288	0.039	0.041	1.071	0.082	0.087	26.44	3.79	329.2	12.9	-999	1	0	-999	0
11027361	15.701	1	17	4082.9	68.9	78.4	4.630	0.019	0.016	0.610	0.014	0.014	34.46	2.45	2247.3	58.0	-999	1	0	-999	0
11027463	12.784	0	17	6303.3	197.0	148.0	4.002	0.278	0.261	1.343	0.360	0.174	21.50	1.62	280.5	9.9	-999	1	-999	-999	0
11027582	15.702	2	17	5340.1	94.4	87.2	4.397	0.041	0.040	0.787	0.031	0.027	20.78	1.75	273.5	19.3	-999	1	0	-999	0
11027590	14.011	1	17	4985.6	85.6	79.5	4.570	0.021	0.031	0.811	0.032	0.044	9.69	0.71	4795.0	202.8	-999	1	0	-999	0
11027611	15.183	1	17	5729.2	121.1	110.6	3.914	0.056	0.051	1.152	0.076	0.076	8.92	0.64	2198.4	106.4	-999	1	0	-999	0
11027624	12.849	0	17	5899.9	106.9	102.9	4.016	0.037	0.050	1.273	0.080	0.113	17.96	1.39	58.0	4.2	-999	1	0	0	0
11027679	15.744	2	17	5171.5	91.6	83.7	4.453	0.048	0.040	0.833	0.050	0.038	36.68	1.50	401.9	24.8	-999	1	0	-999	0
11027724	15.148	1	17	4537.3	78.6	72.1	4.575	0.024	0.017	0.726	0.030	0.024	38.50	3.18	1634.4	39.5	-999	1	0	-999	0
11027822	15.361	1	17	5123.4	92.5	83.7	4.498	0.041	0.036	0.823	0.051	0.044	32.61	4.02	559.6	19.8	-999	1	0	-999	0
11027839	14.871	1	17	5924.6	120.6	119.4	3.924	0.068	0.059	1.226	0.127	0.084	3.20	0.24	5677.3	422.3	1	1	0	-999	0
11027877	15.858	2	17	3494.1	83.9	76.1	4.861	0.009	0.009	0.332	0.009	0.009	57.96	5.10	3164.0	61.0	-999	1	0	-999	0
11028002	15.125	1	17	5851.4	119.6	108.4	4.132	0.052	0.055	1.091	0.100	0.087	15.11	1.31	1633.2	62.8	-999	1	0	-999	0
11028050	11.969	0	17	6515.0	119.5	122.2	4.225	0.028	0.030	1.395	0.057	0.057	6.62	0.60	72.2	6.2	-999	1	0	-999	0
11028071	14.08	10	10	5917.7	114.8	107.1	4.247	0.040	0.043	1.057	0.073	0.074	9.08	1.73	61.2	9.0	-999	1	0	-999	0
11028072	15.89	2	17	4931.8	89.7	84.5	4.599	0.024	0.031	0.745	0.039	0.041	30.42	3.59	261.2	17.2	-999	1	0	-999	0
11028080	15.744	1	17	4769.8	86.1	79.0	4.580	0.026	0.028	0.749	0.037	0.036	10.32	0.80	2998.7	136.4	-999	1	0	-999	0
11028094	13.897	1	17	5334.3	98.7	87.1	4.165	0.118	0.105	0.893	0.058	0.043	21.96	1.83	1077.6	33.1	-999	1	-999	-999	0
11028123	15.732	1	17	3710.2	73.9	73.1	4.764	0.011	0.011	0.456	0.012	0.012	33.06	2.77	1324.6	38.9	-999	1	0	-999	0
11028172	14.393	1	17	5654.9	110.7	106.1	4.213	0.045	0.045	0.970	0.075	0.071	49.76	5.66	387.9	10.2	-999	1	0	-999	0
11028194	12.751	0	17	6127.0	124.7	115.5	3.804	0.035	0.033	1.236	0.055	0.058	23.22	2.43	108.5	4.9	-999	1	0	-999	0
11028207	14.68	1	17	5997.8	133.0	135.8	3.886	0.052	0.048	1.272	0.156	0.079	10.52	0.80	2458.4	105.1	-999	1	0	-999	0
11028245	14.501	1	17	5802.5	94.6	92.0	4.485	0.020	0.030	0.989	0.036	0.048	14.57	1.23	2629.4	94.4	-999	1	0	-999	0
11028263	15.267	4	17	5533.0	97.5	93.6	4.503	0.031	0.043	0.905	0.047	0.060	9.05	0.52	278.5	24.9	-999	1	0	-999	0
11028278	13.735	1	17	5019.4	86.0	76.8	4.474	0.035	0.026	0.841	0.048	0.034	9.04	0.63	6774.7	293.4	-999	1	1	-999	0
11028300	14.547	1	17	5695.1	117.0	116.0	4.042	0.058	0.048	1.053	0.087	0.073	34.46	4.17	233.4	9.7	-999	1	0	-999	0
11028319	14.605	1	17	5163.8	75.2	64.5	4.347	0.024	0.021	0.865	0.029	0.019	31.49	3.40	1298.4	34.1	-999	1	0	-999	0
11028418	15.527	1	17	5488.7	108.5	100.0	4.244	0.056	0.054	0.909	0.066	0.057	25.38	3.41	352.0	18.2	-999	1	0	-999	0
11028827	14.069	1	17	6164.2	117.0	112.2	3.976	0.037	0.051	1.350	0.072	0.126	14.45	1.41	84.1	7.8	-999	1	0	-999	0
11028853	15.672	1	17	5244.1	97.2	92.7	4.557	0.030	0.043	0.821	0.045	0.054	18.21	1.38	1647.0	61.5	-999	1	0	-999	0
11028868	15.745	1	17	4806.2	86.0	83.0	4.638	0.020	0.025	0.688	0.031	0.034	22.43	2.01	313.5	20.0	-999	1	0	-999	0
11028885	15.725	2	17	5166.1	96.1	90.7	4.572	0.030	0.041	0.796	0.047	0.052	10.32	0.73	3147.8	142.1	-999	1	0	-999	0
11028936	14.136	1	17	6130.5	122.5	119.4	4.341	0.043	0.043	0.976	0.069	0.065	25.22	3.57	196.9	8.9	-999	1	0	-999	0
11028964	12.986	0	17	4481.3	69.6	64.8	4.603	0.018	0.023	0.742	0.026	0.030	24.37	1.74	5637.8	148.3	-999	1	0	-999	0
11029066	15.333	1	17	4974.2	91.0	83.8	4.576	0.026	0.032	0.770	0.038	0.042	17.72	1.41	4112.8	134.6	-999	1	0	-999	0
11029069	13.221	0	17	5682.8	108.2	103.3	4.353	0.042	0.041	0.958	0.072	0.066	18.17	3.16	215.9	9.4	-999	1	0	-999	0
11029233	15.29	1	17	4154.1	65.3	52.7	4.734	0.019	0.020	0.525	0.020	0.017	15.86	1.38	700.1	32.4	-999	1	0	-999	0
11029354	14.541	1	17	6039.7	119.0	116.5	4.232	0.046	0.046	1.126	0.073	0.083	25.26	3.03	129.1	8.2	-999	1	0	-999	0
11029378	15.334	1	17	5795.2	103.8	100.3	4.470	0.032	0.044	0.969	0.051	0.063	10.52	0.77	5413.8	225.9	-999	1	0	-999	0
11029516	9.553	0	17	5874.4	109.0	103.4	4.254	0.031	0.035	1.161	0.059	0.070	22.09	1.96	87.1	3.0	-999	1	0	-999	0
11029523	12.305	0	17	5390.5	106.8	97.4	4.167	0.034	0.033	0.987	0.050	0.048	45.78	3.81	110.2	3.3	0	1	0	-999	0
11029578	13.977	1	17	4934.4	108.2	102.4	4.494	0.036	0.040	0.775	0.032	0.030	26.86	3.38	407.3	13.5	-999	1	-999	-999	0
11029599	14.967	1	17	5692.4	94.1	92.4	4.514	0.021	0.030	0.943	0.036	0.043	12.96	1.19	2415.9	115.9	-999	1	0	-999	0
11029626	14.517	1	17	4855.6	65.3	64.0	4.668	0.011	0.013	0.681	0.015	0.020	8.44	0.61	2301.2	109.7	-999	1	-999	-999	0
11029637	13.63	1	17	5567.5	91.3	90.2	4.461	0.027	0.036	0.998	0.048	0.060	40.08	5.57	302.7	8.5	-999	1	0	-999	0
11029751	13.041	0	17	6465.1	136.3	128.3	4.026	0.031	0.031	1.355	0.062	0.061	23.87	1.17	123.8	5.6	-999	1	0	-999	0
11029754	14.986	1	17	4680.5	82.0	76.1	4.617	0.021	0.023	0.696	0.029	0.029	13.61	1.12	2622.9	99.6	-999	1	0	-999	0
11029810	13.894	1	17	6085.7	133.0	122.0	3.752	0.059	0.046	1.370	0.145	0.071	2.88	0.20	1954.0	157.5	1	1	0	-999	0
11029821	13.943	1	17	5720.0	119.9	117.8	3.891	0.037	0.034	1.062	0.064	0.060	18.99	1.27	14.6	4.5	-999	1	0	-999	0
11029842	14.332	1	17	5442.1	93.3	84.3	4.341	0.030	0.023	0.811	0.039	0.028	23.70	2.12	208.7	10.0	-999	1	0	-999	0
11030085	15.793	2	17	4990.0	89.6	85.1	4.586	0.025	0.034	0.766	0.040	0.045	20.21	1.92	289.3	20.9	-999	1	0	-999	0
11030170	15.509	1	17	5378.4	96.1	92.4	4.544	0.028	0.042	0.854	0.043	0.055	14.69	1.04	5660.0	200.8	-999	1	0	-999	0
11030184	13.934	1	17	5601.3	114.0	112.5	3.810	0.034	0.034	1.171	0.061	0.064	29.99	2.14	109.7	6.3	-999	1	0	-999	0
11030475	15.498	1	17	5167.0	103.0	103.0	4.555	0.036	0.050	0.812	0.046	0.046	14.69	1.15	4555.2	163.8	-999	2	-999	1	1
11030535	15.145	4	17	5000.2	86.4	79.3	4.531	0.036	0.034	0.799	0.045	0.042	13.24	0.92	1497.5	62.5	-999	1	0	-999	0
11030883	15.441	1	3	5567.6	94.9	90.1	4.540	0.025	0.036	0.883	0.041	0.051	19.91	3.56	743.3	31.1	-999	1	0	-999	0
11030933	14.929	1	17	5538.6	108.0	102.7	4.507	0.071	0.103	0.797	0.047	0.044	21.48	2.11	24.8	7.4	-999	1	-999	-999	0
11031039	14.659	1	17	5418.9	103.5	92.7	4.213	0.066	0.064	0.914	0.060	0.052	27.59	2.51	270.7	11.6	-999	1	0	-999	0
11031319	15.302	4	17	5911.7	118.0	116.2	3.887	0.077	0.070	1.248	0.117	0.090	3.19	0.23	7934.9	590.5	1	1	0	-999	0
11031325	14.53	1	17	5430.3	100.9	92.8	4.408	0.048	0.045	0.885	0.067	0.058	12.52	0.89	212.2	14.6	-999	1	0	-999	0
11031365	14.971	1	17	5993.7	111.4	108.9	4.357	0.046	0.051	1.065	0.066	0.070	16.03	3.84	60.2	9.9	-999	1	0	-999	0
11031450	13.863	1	17	5275.3	95.4	87.8	4.490	0.038	0.039	0.861	0.055	0.054	26.67	2.12	379.0	13.5	-999	1	0	-999	0
11031515	13.856	1	17	3891.8	82.0	82.1	4.683	0.022	0.023	0.549	0.023	0.024	23.87	1.72	649.6	20.5	-999	1	-999	-999	0
11031594	15.166	1	17	5537.4	96.9	92.7	4.522	0.027	0.040	0.895	0.043	0.056	17.69	2.00	1742.4	61.6	-999	1	0	-999	0
11031622	15.578	1	17	5257.2	95.8	84.9	4.399	0.048	0.041	0.849	0.051	0.037	31.73	5.34	317.0	15.8	-999	1	0	-999	0
11031746	15.794	1	17	3881.9	75.1	73.8	4.633	0.014	0.014	0.596	0.013	0.014	1.19	0.08	28549.2	3393.5	1	1	0	-999	0
11031824	14.04	10	10	6191.6	124.4	120.6	4.298	0.043	0.043	1.013	0.071	0.067	28.36	2.48	205.6	10.4	-999	1	0	-999	0
11031912	14.382	1	17	5099.6	85.1	80.6	4.550	0.022	0.033	0.863	0.035	0.044	17.84	1.39	5421.9	169.5	-999	1	0	-999	0
11031993	8.472	0	17	6212.1	114.2	126.7	4.127	0.032	0.038	1.258	0.062	0.086	1.35	0.12	338.0	38.5	-999	1	0	-999	0
11032019	14.701	1	17	4664.9	21.2	33.0	4.500	0.011	0.010	0.782	0.011	0.010	15.53	1.34	1479.0	54.9	-999	1	1	-999	0
11032171	12.56	0	17	5900.8	100.8	100.1	4.478	0.027	0.035	0.941	0.045	0.056	17.88	1.32	236.9	9.3	-999	1	0	-999	0
11032263	15.462	1	3	5777.5	113.9	109.9	3.963	0.085	0.075	1.173	0.100	0.083	26.63	1.76	72.3	10.4	-999	1	0	-999	0
11032274	13.594	0	17	6819.1	142.8	140.8	4.233	0.030	0.032	1.392	0.064	0.057	2.47	0.29	154.8	22.1	-999	3	0	-999	0
11032284	15.867	1	17	5299.0	101.4	93.9	4.475	0.054	0.057	0.855	0.057	0.053	35.63	4.86	330.6	17.2	-999	1	0	-999	0
11032289	15.125	1	17	4844.4	87.3	79.4	4.580	0.025	0.029	0.758	0.036	0.040	10.83	0.81	2602.6	111.9	-999	1	0	-999	0
11032451	12.361	0	17	5745.6	119.3	116.6	3.749	0.030	0.028	1.393	0.054	0.056	22.27	1.62	77.3	3.8	-999	1	0	-999	0
11032452	14.368	1	17	5956.2	102.0	108.5	4.054	0.039	0.055	1.219	0.083	0.102	13.60	1.74	633.4	28.0	-999	1	0	-999	0
11032457	13.694	1	17	5933.1	115.5	111.9	4.205	0.031	0.037	1.227	0.050	0.071	13.98	1.52	987.0	38.0	-999	1	0	-999	0
11032538	12.845	0	17	6266.5	115.0	118.8	3.671	0.041	0.060	1.737	0.096	0.170	9.56	1.08	218.7	12.4	-999	1	0	-999	0
11032573	15.64	1	17	4568.9	80.2	77.1	4.566	0.020	0.015	0.716	0.024	0.021	22.42	1.70	4220.3	124.6	-999	1	0	-999	0
11032639	15.64	1	17	5515.3	107.7	102.3	4.306	0.124	0.131	0.915	0.069	0.064	7.34	0.52	3745.2	195.4	-999	1	-999	-999	0
11032776	15.449	1	3	5657.4	99.9	95.3	4.479	0.036	0.049	0.936	0.053	0.062	17.69	1.80	310.3	19.9	-999	1	0	-999	0
11032812	15.106	1	17	5886.3	107.7	105.6	4.380	0.048	0.054	1.023	0.068	0.075	11.00	1.08	183.5	17.6	-999	1	0	-999	0
11032877	14.099	6	10	6354.2	122.1	121.2	4.305	0.032	0.040	1.201	0.056	0.066	3.90	0.33	592.6	50.2	-999	1	0	-999	0
11032961	14.132	1	17	5105.9	85.2	81.8	4.481	0.037	0.036	0.882	0.052	0.048	41.27	5.83	696.9	16.9	-999	1	0	-999	0
11032988	14.228	1	17	5520.2	92.8	93.8	4.493	0.029	0.039	0.919	0.047	0.056	17.47	1.55	2082.6	68.7	-999	1	0	-999	0
11033086	14.714	1	17	4966.8	79.2	74.5	4.563	0.022	0.032	0.833	0.034	0.043	10.24	0.74	1253.6	58.6	-999	1	0	-999	0
11033093	14.483	1	17	5754.4	103.4	100.0	4.443	0.038	0.044	0.941	0.059	0.063	10.23	0.74	398.3	23.4	-999	1	0	-999	0
11033193	15.765	1	17	5139.3	114.2	110.8	4.057	0.420	0.449	0.874	0.281	0.078	22.58	1.80	1423.8	50.0	-999	1	-999	-999	0
11033205	14.127	1	17	4176.8	53.5	56.8	4.626	0.034	0.025	0.630	0.019	0.017	2.09	0.14	11212.1	1004.6	1	1	0	-999	0
11033240	14.699	1	17	6079.4	114.3	108.2	4.176	0.048	0.047	1.172	0.070	0.089	14.01	1.63	115.0	11.2	-999	1	0	-999	0
11033253	14.67	1	17	5341.3	113.0	106.8	3.749	0.043	0.047	1.136	0.082	0.084	46.05	3.22	7481.3	144.9	-999	1	0	-999	0
11033254	13.889	1	17	5667.3	105.4	103.0	4.348	0.040	0.041	1.019	0.067	0.068	35.16	2.70	193.3	7.1	-999	1	0	-999	0
11033259	14.651	1	17	5556.3	97.6	97.4	4.465	0.037	0.047	0.920	0.058	0.066	7.34	0.51	4536.8	223.8	-999	1	0	-999	0
11033283	15.523	1	17	4881.3	51.1	59.2	4.453	0.020	0.018	0.815	0.016	0.015	21.21	1.60	2581.3	81.7	-999	1	1	-999	0
11033434	12.987	0	17	6092.0	165.0	201.0	4.471	0.052	0.208	1.074	0.137	0.137	10.52	0.93	1158.1	49.1	-999	2	-999	-999	1
11033504	13.039	0	17	4945.4	77.3	72.6	4.561	0.025	0.031	0.803	0.036	0.044	8.50	0.60	5073.1	226.4	-999	1	0	-999	0
11033622	11.332	0	17	6508.9	147.9	121.3	4.128	0.029	0.033	1.196	0.053	0.074	13.05	2.12	5.6	1.6	-999	1	0	-999	0
11033644	14.426	1	17	5008.8	43.0	54.7	4.449	0.014	0.012	0.798	0.016	0.015	45.49	7.09	440.3	11.8	-999	1	1	-999	0
11033667	13.965	1	17	6047.8	117.8	111.1	4.118	0.196	0.210	1.224	0.179	0.122	24.67	2.03	261.5	10.4	-999	1	-999	-999	0
11033687	13.275	0	17	5990.1	96.6	94.0	4.454	0.016	0.025	1.052	0.031	0.045	12.34	1.21	923.0	37.2	-999	1	0	-999	0
11033729	14.653	1	17	5199.7	88.9	85.4	4.573	0.022	0.034	0.807	0.035	0.051	10.03	0.74	5676.4	237.4	-999	1	0	-999	0
11033766	14.835	1	17	5649.2	98.1	95.2	4.481	0.031	0.042	0.937	0.050	0.063	43.92	3.99	455.0	13.2	-999	1	0	-999	0
11033923	15.69	4	17	5593.7	94.3	91.0	4.500	0.029	0.040	0.950	0.046	0.049	18.71	1.62	805.3	36.0	-999	1	0	-999	0
11033975	12.931	0	17	5574.4	101.2	115.1	4.056	0.054	0.032	1.133	0.122	0.048	35.18	3.74	186.7	5.8	-999	1	0	-999	0
11034017	13.795	1	17	5727.6	89.8	89.4	4.450	0.024	0.034	1.030	0.045	0.059	21.05	2.22	94.8	6.2	-999	1	0	-999	0
11034114	14.974	1	17	5937.6	99.7	97.1	4.425	0.025	0.035	1.086	0.046	0.055	18.45	3.84	79.0	9.8	-999	1	0	-999	0
11034146	15.536	1	17	5943.0	108.4	102.9	4.471	0.029	0.039	0.990	0.049	0.059	23.83	2.90	288.8	17.2	-999	1	0	-999	0
11034198	15.327	1	17	5933.3	109.8	101.7	4.506	0.026	0.032	0.949	0.045	0.051	11.51	0.87	2142.0	92.7	-999	1	0	-999	0
11034335	15.663	4	17	3593.3	82.1	62.4	4.786	0.010	0.010	0.422	0.011	0.011	46.11	5.31	2259.7	67.0	-999	1	0	-999	0
11036168	15.138	3	15	5719.0	97.6	95.5	4.455	0.029	0.039	1.009	0.048	0.059	21.81	2.01	213.7	15.4	-999	1	0	1	0
11036239	15.388	1	17	3827.0	96.0	105.0	4.728	0.054	0.032	0.526	0.044	0.048	34.46	2.23	931.4	27.5	-999	2	-999	-999	1
11036246	14.783	1	17	5589.6	103.9	101.9	4.355	0.047	0.047	0.929	0.071	0.067	27.79	4.17	226.7	10.9	-999	1	0	-999	0
11036322	14.377	1	17	6178.9	126.1	111.9	4.047	0.039	0.046	1.299	0.065	0.108	2.19	0.15	902.7	93.2	1	1	0	-999	0
11036362	15.753	1	17	4189.6	66.8	61.9	4.621	0.030	0.024	0.638	0.025	0.018	28.77	2.54	57.0	11.6	-999	1	0	-999	0
11036460	15.92	1	17	4105.1	54.7	76.8	4.643	0.025	0.018	0.601	0.015	0.016	37.71	3.80	662.9	24.0	-999	1	0	-999	0
11036565	13.697	1	17	6199.9	107.9	114.5	4.339	0.031	0.039	1.145	0.060	0.076	3.75	0.27	2178.3	152.1	-999	1	0	-999	0
11036596	15.257	1	17	5312.2	94.6	89.1	4.535	0.029	0.042	0.851	0.044	0.057	30.84	4.41	779.3	24.9	-999	1	0	-999	0
11036614	15.722	1	17	4498.8	82.6	77.9	4.642	0.018	0.021	0.663	0.025	0.025	18.86	1.62	1114.5	45.2	-999	1	0	-999	0
11036694	15.205	1	17	4219.0	126.0	126.0	4.651	0.056	0.024	0.585	0.065	0.053	25.58	1.79	1601.3	47.9	-999	2	-999	-999	1
11036749	15.078	1	17	5615.6	107.8	102.4	4.456	0.037	0.045	0.935	0.061	0.067	5.38	0.39	5995.3	345.3	1	1	0	-999	0
11036883	13.815	1	17	6258.9	140.8	145.6	4.183	0.037	0.034	1.238	0.067	0.084	18.47	1.53	107.5	7.1	-999	1	0	-999	0
11036930	15.406	1	17	5783.7	103.4	97.8	4.498	0.028	0.038	0.946	0.046	0.056	18.99	2.02	357.2	20.3	-999	1	0	-999	0
11036949	14.173	10	10	6745.0	189.0	284.0	4.319	0.101	0.188	1.181	0.175	0.158	4.48	0.46	192.7	21.1	-999	2	-999	-999	1
11036956	15.731	1	17	4107.4	63.1	71.2	4.586	0.007	0.009	0.646	0.008	0.005	33.52	3.79	739.6	25.7	-999	1	-999	-999	0
11037072	13.484	0	17	5920.5	118.7	106.1	4.218	0.039	0.043	1.086	0.074	0.084	14.07	1.78	858.1	33.0	-999	1	0	-999	0
11037105	7.841	0	17	6799.0	149.5	135.2	3.865	0.028	0.029	1.584	0.075	0.067	3.72	0.22	230.2	15.8	1	2	0	-999	0
11037128	15.302	4	17	5652.1	104.5	102.3	4.436	0.043	0.051	0.946	0.063	0.069	13.79	1.16	2986.6	113.6	-999	1	0	-1	0
11037223	13.484	0	17	6488.5	130.6	130.6	4.106	0.031	0.030	1.451	0.065	0.064	4.58	0.42	585.8	41.6	-999	1	0	-999	0
11037320	14.411	1	17	5571.9	97.2	92.1	4.544	0.019	0.031	0.884	0.033	0.049	14.90	1.19	4112.3	142.2	-999	1	0	-999	0
11037390	14.901	1	17	5876.5	104.8	102.8	4.433	0.032	0.044	1.008	0.054	0.070	15.30	2.29	237.8	15.6	-999	1	0	-999	0
11037498	14.754	1	17	4225.1	61.6	53.5	4.591	0.027	0.021	0.669	0.033	0.020	10.53	0.82	4092.7	169.9	-999	1	-999	-999	0
11037499	13.234	0	17	5073.5	153.5	127.5	4.433	0.090	0.251	0.834	0.050	0.054	26.30	3.93	515.1	15.3	-999	1	-999	-999	0
11037511	15.79	2	17	5257.3	112.1	116.2	4.457	0.090	0.183	0.848	0.062	0.058	21.48	2.68	402.0	23.3	-999	1	-999	0	0
11037562	16.603	9	9	4326.4	79.5	74.4	4.617	0.023	0.023	0.677	0.029	0.026	27.62	2.69	301.5	58.7	-999	1	0	-999	0
11037564	14.099	1	17	5574.5	107.2	103.0	4.323	0.043	0.043	0.926	0.070	0.065	25.76	2.68	214.4	9.2	-999	1	0	-999	0
11037618	13.445	0	17	6062.3	122.5	117.5	4.226	0.039	0.041	1.137	0.069	0.083	19.64	1.93	266.8	10.8	-999	1	0	-999	0
11037686	14.238	1	17	5360.6	104.5	89.0	4.376	0.042	0.033	0.867	0.062	0.045	12.61	0.88	5390.6	199.9	-999	1	0	-999	0
11037707	15.61	2	17	5207.6	96.4	90.8	4.590	0.023	0.032	0.783	0.038	0.047	18.99	1.64	3009.7	99.7	-999	1	0	-999	0
11037787	13.867	1	17	6539.8	125.7	111.9	4.289	0.022	0.028	1.332	0.044	0.050	1.49	0.11	1168.2	136.5	1	1	0	-999	0
11038043	13.856	1	17	5916.2	116.1	107.2	4.231	0.040	0.043	1.077	0.074	0.083	30.18	5.89	294.0	9.9	-999	1	0	-999	0
11038074	13.289	0	17	5516.1	91.3	93.8	4.488	0.031	0.042	0.908	0.052	0.064	25.75	3.60	332.2	10.9	-999	1	0	-999	0
11038084	13.613	1	2	5835.0	174.0	192.0	4.121	0.364	0.182	0.907	0.132	0.099	10.30	0.90	2031.1	85.6	-999	2	-999	-999	1
11038110	15.439	4	17	5429.3	109.4	95.4	4.346	0.053	0.047	0.885	0.065	0.052	13.52	0.96	3283.1	126.1	-999	1	0	-999	0
11038223	15.296	1	17	5222.2	76.6	69.8	4.306	0.034	0.034	0.868	0.028	0.022	21.36	2.57	1121.9	39.6	-999	1	1	-999	0
11038284	13.801	1	17	5154.5	95.8	90.4	4.574	0.021	0.032	0.802	0.034	0.051	19.12	2.40	1692.1	53.3	-999	1	0	-999	0
11038305	9.743	0	17	6457.9	130.5	121.4	3.850	0.027	0.033	1.576	0.073	0.111	2.47	0.44	232.3	20.5	-999	1	0	-999	0
11038331	15.196	1	17	5722.7	121.7	112.8	3.858	0.055	0.051	1.198	0.074	0.079	59.59	6.94	695.0	16.3	-999	1	0	-999	0
11038336	15.085	3	16	5607.9	100.0	98.0	4.466	0.036	0.046	0.931	0.057	0.065	27.19	2.00	991.7	39.5	-999	1	0	-999	0
11038403	15.621	3	16	4570.1	79.3	76.0	4.590	0.024	0.022	0.723	0.032	0.029	11.93	0.86	4461.6	202.6	-999	1	0	-999	0
11038441	15.368	1	17	5252.3	98.3	86.4	4.423	0.047	0.040	0.847	0.055	0.040	14.20	0.96	106.4	14.7	-999	1	0	-999	0
11038446	14.827	1	17	4822.4	67.0	61.7	4.481	0.018	0.014	0.799	0.020	0.015	16.53	1.48	648.4	27.6	-999	1	1	-999	0
11038565	12.335	0	17	5903.5	100.9	100.3	4.438	0.029	0.037	0.997	0.051	0.063	17.23	2.42	319.6	11.8	-999	1	0	-999	0
11038808	13.354	3	16	5882.9	118.2	111.3	3.537	0.028	0.022	1.680	0.053	0.058	10.09	0.77	581.1	32.3	-999	1	0	-999	0
11038851	8.695	0	17	5793.2	104.0	87.1	4.156	0.031	0.037	1.176	0.058	0.086	23.44	2.71	54.9	1.8	-999	1	0	-999	0
11042693	15.701	2	17	5438.5	101.0	99.6	4.540	0.029	0.043	0.864	0.044	0.056	19.77	1.94	1036.7	48.9	-999	1	0	-999	0
11042809	13.96	2	17	4849.0	173.0	173.0	4.526	0.072	0.044	0.795	0.056	0.056	37.19	2.76	3510.8	90.9	-999	2	-999	-999	1
11042903	13.594	0	1	6062.0	216.3	339.3	4.315	0.053	0.063	1.108	0.110	0.135	3.46	0.30	570.1	47.2	-999	1	-999	-999	0
11042974	15.422	1	17	5716.5	108.7	105.2	4.489	0.031	0.043	0.942	0.049	0.060	22.42	2.39	548.1	27.5	-999	1	0	-999	0
11043009	15.119	1	17	5855.0	158.0	175.0	4.556	0.044	0.176	0.874	0.099	0.090	7.39	0.53	3220.3	174.1	-999	2	-999	-999	1
11043070	14.933	1	17	5770.2	123.5	116.1	3.802	0.056	0.053	1.269	0.078	0.080	8.97	1.00	1166.6	63.2	-999	1	0	-999	0
11043136	15.399	4	17	5631.6	125.9	119.8	4.017	0.068	0.059	1.041	0.080	0.075	5.38	0.45	5181.6	309.3	1	1	0	-1	0
11043244	13.184	0	17	3920.0	79.1	73.9	4.668	0.013	0.013	0.568	0.013	0.013	25.40	2.21	1396.0	45.1	-999	1	0	-999	0
11043281	12.834	0	17	5700.8	95.9	97.0	4.448	0.034	0.041	0.958	0.059	0.069	12.60	1.20	1945.0	75.9	-999	1	0	-999	0
11043446	14.781	1	17	4405.0	131.0	131.0	4.610	0.053	0.021	0.648	0.065	0.052	18.60	1.50	2839.5	105.6	-999	2	-999	-999	1
11043484	15.937	1	17	4236.8	85.1	57.4	4.623	0.027	0.027	0.653	0.031	0.023	33.29	2.84	1304.3	49.3	-999	1	0	-999	0
11043742	15.345	1	17	3967.0	81.7	80.8	4.683	0.025	0.025	0.554	0.025	0.026	14.49	1.19	390.8	25.2	-999	1	-999	-999	0
11043746	13.77	1	17	6379.3	124.4	120.9	4.378	0.050	0.065	1.120	0.068	0.065	21.78	1.60	173.6	9.2	-999	1	-999	-999	0
11043866	11.256	0	17	6585.2	135.3	128.2	3.881	0.031	0.031	1.602	0.078	0.080	5.33	1.08	62.7	5.7	-999	1	0	-999	0
11043943	15.345	1	17	5528.8	112.8	106.7	4.339	0.063	0.059	0.912	0.070	0.063	20.75	1.88	976.1	39.0	-999	1	0	-999	0
11043953	14.432	1	17	5818.0	110.6	107.7	4.147	0.044	0.050	1.069	0.094	0.083	12.89	1.25	1036.3	46.5	-999	1	0	-999	0
11043999	15.452	1	17	5621.7	111.4	105.8	4.492	0.056	0.088	0.910	0.068	0.067	19.23	1.58	890.3	36.9	-999	1	-999	-999	0
11044055	15.136	1	17	4345.3	80.7	76.4	4.624	0.019	0.019	0.672	0.025	0.022	15.97	1.24	2470.3	93.1	-999	1	0	-999	0
11044062	13.464	0	17	6250.5	112.3	109.7	4.390	0.022	0.033	1.128	0.041	0.063	12.25	1.14	173.1	11.2	-999	1	0	-999	0
11044124	14.562	1	17	5683.2	89.2	89.9	4.532	0.016	0.022	0.936	0.030	0.035	11.06	0.80	3311.7	143.6	-999	1	0	-999	0
11044172	11.039	0	17	6748.1	137.5	139.9	3.928	0.032	0.035	1.580	0.081	0.088	4.66	0.48	278.5	18.8	-999	2	0	-999	0
11044179	15.377	1	17	4500.0	121.0	134.0	4.623	0.035	0.032	0.695	0.054	0.060	20.92	1.74	3488.3	118.1	-999	2	-999	-999	1
11044351	12.156	0	17	6504.9	129.9	124.0	3.917	0.030	0.048	1.391	0.065	0.123	6.61	0.45	797.8	44.9	-999	1	0	-999	0
11044385	15.619	1	17	5188.9	95.4	86.1	4.459	0.047	0.040	0.835	0.053	0.041	26.82	2.80	1510.2	52.2	-999	1	0	-999	0
11044476	14.835	1	17	6001.9	109.9	103.7	4.467	0.023	0.033	1.007	0.041	0.056	18.06	2.50	826.2	37.3	-999	1	0	-999	0
11044492	14.942	1	17	5587.4	125.4	121.2	3.755	0.046	0.045	1.053	0.071	0.066	9.10	0.58	151.0	17.5	-999	1	0	-999	0
11044684	13.535	0	17	5885.0	158.0	176.0	4.245	0.204	0.167	1.031	0.138	0.124	27.01	3.65	577.0	20.3	-999	2	-999	-999	1
11045073	13.299	0	17	5971.3	119.0	109.3	4.193	0.038	0.042	1.079	0.076	0.077	19.10	2.00	247.2	11.0	-999	1	0	-999	0
11045074	15.954	4	17	4373.5	84.3	82.1	4.682	0.025	0.026	0.587	0.027	0.025	33.75	2.62	1364.6	49.2	-999	1	-999	-999	0
11045102	15.602	4	17	5387.4	98.4	93.8	4.594	0.024	0.031	0.794	0.041	0.045	7.00	0.52	5397.5	283.2	-999	1	0	-999	0
11045127	11.18	0	1	6130.7	120.1	115.2	4.279	0.024	0.040	1.199	0.056	0.071	2.83	0.20	2101.4	162.6	-999	1	0	-999	0
11045181	14.016	1	17	6003.1	98.1	94.5	4.421	0.019	0.027	1.113	0.037	0.049	16.39	2.31	840.4	33.0	-999	1	0	-999	0
11045251	12.9	0	17	6285.3	111.9	108.4	3.791	0.033	0.036	1.671	0.066	0.089	6.87	0.57	259.3	17.4	-999	1	0	-999	0
11045447	14.522	1	17	5523.2	91.0	86.8	4.550	0.018	0.027	0.887	0.031	0.037	19.52	1.81	1932.7	65.5	-999	1	0	-999	0
11045728	14.046	10	10	6784.2	149.4	142.1	4.012	0.040	0.040	1.489	0.077	0.073	2.10	0.13	121.4	23.7	-999	2	0	-999	0
11045740	15.265	1	17	5838.7	133.6	178.6	4.364	0.119	0.169	1.005	0.101	0.099	24.05	2.77	263.7	16.7	-999	1	-999	-999	0
11045800	13.061	0	17	5994.0	151.4	168.7	4.452	0.047	0.061	1.009	0.078	0.078	25.03	2.13	464.0	14.2	-999	1	-999	-999	0
11045842	15.111	1	17	5806.4	117.9	116.0	4.237	0.049	0.052	1.025	0.080	0.079	14.39	1.32	1408.5	60.4	-999	1	0	-999	0
11045856	14.537	1	17	5834.5	106.2	106.3	4.434	0.032	0.043	0.998	0.055	0.072	17.23	1.75	2804.8	101.8	-999	1	0	-999	0
11046007	15.761	4	17	5264.1	85.3	76.2	4.296	0.044	0.045	0.869	0.035	0.027	33.75	4.08	747.1	32.9	-999	1	1	-999	0
11046025	14.293	1	17	4783.2	81.7	72.7	4.588	0.023	0.026	0.746	0.033	0.037	36.93	6.59	1085.8	29.7	-999	1	0	1	0
11046072	15.827	1	17	3898.0	62.0	62.0	4.735	0.020	0.030	0.556	0.020	0.031	26.48	2.05	3445.4	112.7	-999	2	0	-999	1
11046216	12.825	0	17	5500.4	101.3	98.8	4.420	0.042	0.045	0.904	0.068	0.065	43.29	5.52	177.5	5.4	-999	1	0	-999	0
11046341	13.823	1	17	5601.9	100.7	94.2	4.530	0.020	0.032	0.901	0.035	0.052	16.53	2.23	2003.9	83.8	-999	1	0	-999	0
11046458	14.256	1	17	5499.7	103.0	104.5	4.402	0.037	0.040	1.018	0.058	0.058	31.71	4.62	432.2	15.7	-999	1	-999	0	0
11046630	12.732	0	17	4320.8	69.9	64.6	4.626	0.018	0.019	0.674	0.024	0.021	12.81	1.19	805.7	34.4	-999	1	0	-999	0
11046698	15.621	1	17	3804.0	76.0	84.0	4.716	0.039	0.018	0.535	0.030	0.030	20.78	1.72	1569.2	58.4	-999	2	0	-999	1
11046820	15.295	1	17	4874.7	100.1	80.4	4.469	0.025	0.031	0.808	0.025	0.020	28.57	1.08	947.3	48.4	-999	1	1	-999	0
11046870	15.067	1	17	6223.0	124.3	116.5	4.307	0.044	0.045	1.165	0.065	0.078	10.23	0.75	1219.2	59.9	-999	1	0	-1	0
11046932	14.274	1	17	5302.0	159.0	143.0	4.423	0.136	0.253	0.825	0.113	0.061	16.30	1.33	4709.2	164.8	-999	2	-999	-999	1
11046989	15.569	1	17	4711.7	79.3	75.1	4.578	0.027	0.026	0.744	0.036	0.033	39.86	4.73	1707.2	48.7	-999	1	0	-999	0
11046998	14.385	1	17	6080.6	116.8	114.0	4.379	0.035	0.042	1.054	0.060	0.069	26.27	2.39	329.6	14.3	-999	1	0	-999	0
11047071	15.668	1	17	5531.9	116.3	111.8	4.543	0.043	0.057	0.862	0.063	0.065	13.06	1.46	757.8	47.0	-999	1	-999	-999	0
11047115	15.383	1	17	4836.8	80.3	72.7	4.488	0.022	0.017	0.795	0.025	0.018	2.80	0.19	12524.3	1007.7	-999	1	1	-999	0
11067741	15.465	1	17	4618.9	83.1	77.1	4.640	0.017	0.022	0.673	0.026	0.028	31.27	1.11	745.5	43.8	-999	1	0	-999	0
11067759	15.541	4	17	4726.1	80.6	75.9	4.551	0.030	0.024	0.760	0.036	0.029	22.27	1.96	834.4	32.6	-999	1	0	-999	0
11067767	15.394	1	17	4212.8	74.1	42.0	4.645	0.020	0.038	0.635	0.017	0.016	31.93	3.69	1341.5	37.9	-999	1	0	-999	0
11067941	14.824	1	17	3615.9	80.7	67.6	4.795	0.010	0.010	0.414	0.010	0.010	41.55	2.93	1444.0	33.2	-999	1	0	-999	0
11067986	14.386	1	17	5727.3	100.9	96.6	4.516	0.021	0.032	0.927	0.037	0.052	15.20	1.44	1205.4	45.3	-999	1	0	-999	0
11068039	13.027	0	17	5974.0	116.5	109.9	4.263	0.032	0.038	1.140	0.065	0.074	37.39	7.60	391.5	10.0	-999	1	0	-999	0
11068131	14.364	1	17	5323.1	94.6	83.4	4.296	0.096	0.110	0.872	0.051	0.039	26.66	2.57	1481.9	41.0	-999	1	-999	-999	0
11068316	14.198	1	17	5870.1	117.3	115.0	3.939	0.056	0.041	1.186	0.128	0.075	8.80	0.69	2491.8	114.5	-999	1	0	-999	0
11068350	15.8	2	17	5507.3	113.4	119.0	4.500	0.036	0.050	0.899	0.053	0.063	39.31	6.03	989.3	29.3	-999	1	0	-999	0
11068507	15.803	4	17	5547.4	107.7	106.2	4.400	0.059	0.061	0.917	0.068	0.067	17.45	1.45	3193.9	111.5	-999	1	0	-999	0
11068584	13.099	0	17	6674.0	133.1	134.2	4.273	0.026	0.030	1.325	0.053	0.054	4.08	0.35	232.9	20.6	-999	3	0	-999	0
11068709	15.803	4	17	4654.3	79.6	75.7	4.583	0.026	0.026	0.735	0.034	0.032	13.15	0.89	3770.0	148.8	-999	1	0	-999	0
11068715	14.843	1	17	4603.6	74.7	71.3	4.592	0.023	0.022	0.725	0.032	0.030	13.61	1.02	2337.2	89.0	-999	1	0	-999	0
11068721	14.219	1	17	5557.4	133.2	111.4	4.115	0.261	0.296	0.968	0.199	0.095	23.55	1.95	40.8	5.3	-999	1	-999	-999	0
11068795	13.244	0	17	4881.1	75.9	71.7	4.528	0.031	0.030	0.826	0.043	0.039	47.08	7.37	363.6	8.6	-999	1	0	-999	0
11068835	16.481	9	9	3773.4	71.3	82.7	4.749	0.013	0.012	0.475	0.015	0.015	10.90	0.81	998.5	89.3	-999	1	0	-999	0
11068856	13.738	1	17	6289.5	113.3	108.2	4.353	0.021	0.030	1.203	0.042	0.057	6.05	0.61	278.4	21.0	-999	1	0	-999	0
11068859	13.828	1	17	5011.0	81.5	81.3	4.600	0.016	0.023	0.783	0.024	0.034	27.80	2.37	2083.2	53.7	-999	1	0	-999	0
11068887	15.719	1	17	5341.6	99.6	95.4	4.582	0.024	0.034	0.807	0.042	0.048	12.70	0.89	3875.5	154.1	-999	1	0	-999	0
11068944	15.7	1	17	4391.2	100.4	98.4	4.624	0.036	0.035	0.671	0.043	0.045	17.11	1.65	327.0	22.9	-999	1	-999	-999	0
11069034	15.928	4	17	3593.3	83.7	65.5	4.797	0.010	0.010	0.410	0.011	0.011	15.53	1.13	3574.1	132.0	-999	1	0	-999	0
11069054	12.41	0	17	6189.8	119.9	110.4	3.992	0.031	0.048	1.349	0.065	0.123	5.61	1.16	119.4	10.0	-999	1	0	-999	0
11069212	15.652	2	17	5491.2	100.1	98.9	4.491	0.041	0.054	0.897	0.053	0.062	3.49	0.20	77.1	33.8	-999	1	0	-999	0
11069324	15.458	1	17	5287.5	95.3	91.0	4.579	0.023	0.034	0.807	0.038	0.049	17.11	1.49	2096.6	75.5	-999	1	0	-999	0
11069333	13.382	0	17	4867.9	87.0	80.9	3.514	0.061	0.079	1.258	0.152	0.194	57.56	4.74	6386.0	109.4	-999	1	0	-999	0
11069343	15.189	1	17	4875.1	86.6	82.1	4.621	0.018	0.025	0.717	0.029	0.035	16.19	1.30	2906.3	101.5	-999	1	0	-999	0
11069344	15.346	1	17	3731.2	80.9	68.3	4.731	0.011	0.011	0.492	0.012	0.012	31.27	3.15	418.6	16.9	-999	1	0	-999	0
11069435	14.451	1	17	5493.2	93.3	85.7	4.537	0.022	0.036	0.883	0.036	0.055	27.05	2.94	411.7	15.3	-999	1	0	-999	0
11069573	13.414	0	17	5639.7	92.2	88.0	4.455	0.028	0.037	0.997	0.050	0.062	19.79	1.72	1748.8	53.3	-999	1	0	-999	0
11069617	14.517	1	17	5668.1	97.0	88.6	4.519	0.022	0.033	0.917	0.038	0.053	14.37	1.53	1054.8	42.0	-999	1	0	-999	0
11069639	14.604	1	17	4853.6	91.4	82.6	4.570	0.019	0.014	0.687	0.025	0.018	26.30	2.28	173.0	9.3	-999	1	0	-999	0
11069655	11.977	0	17	5718.7	110.8	106.8	4.060	0.055	0.050	1.006	0.075	0.065	3.46	0.23	409.2	31.8	1	1	0	-999	0
11069694	14.882	1	17	5450.8	100.0	99.5	4.468	0.040	0.047	0.893	0.061	0.064	12.27	1.06	3537.5	137.7	-999	1	0	-999	0
11069701	14.923	1	17	5728.9	100.3	96.5	4.454	0.035	0.045	0.963	0.056	0.067	12.22	1.11	307.7	20.1	-999	1	0	-999	0
11069751	15.45	1	17	4553.3	77.6	72.9	4.607	0.021	0.023	0.707	0.030	0.029	13.52	0.96	2786.9	108.9	-999	1	0	-999	0
11070918	9.574	0	17	6363.5	132.4	124.7	4.035	0.031	0.032	1.367	0.068	0.068	2.91	0.20	135.9	11.7	1	1	0	-999	0
11070966	15.328	1	17	3722.7	72.9	74.5	4.759	0.011	0.011	0.462	0.012	0.012	32.60	2.63	935.9	32.3	-999	1	0	-999	0
11071004	12.022	0	17	5440.0	84.2	84.9	4.545	0.017	0.027	0.894	0.029	0.041	10.10	1.07	476.2	23.1	-999	1	0	-999	0
11071041	14.691	1	17	3825.8	79.3	73.1	4.686	0.013	0.012	0.544	0.013	0.013	18.34	1.48	4606.3	169.0	-999	1	0	-999	0
11071218	15.744	1	17	5223.5	101.8	97.2	4.479	0.067	0.091	0.863	0.052	0.048	0.76	0.05	3188.1	538.7	-999	1	-999	-999	0
11071366	11.798	0	17	6758.1	141.0	137.1	4.222	0.029	0.030	1.394	0.065	0.061	2.23	0.31	202.5	10.9	-999	3	0	-999	0
11071635	11.073	0	17	6772.4	140.8	152.1	4.199	0.029	0.028	1.317	0.056	0.045	1.96	0.13	177.2	19.6	1	1	0	-999	0
11071937	14.48	1	17	5728.6	113.6	113.6	4.135	0.049	0.047	1.029	0.096	0.077	49.08	8.25	448.9	14.3	-999	1	0	-999	0
11072041	14.545	1	17	5370.1	101.6	91.5	4.423	0.046	0.041	0.871	0.065	0.054	37.39	4.09	370.0	13.7	-999	1	0	-999	0
11072100	16.034	3	3	4813.7	102.1	84.2	4.550	0.034	0.032	0.769	0.041	0.035	23.87	1.83	8.4	28.6	-999	1	0	-999	0
11072382	15.58	1	17	4780.9	84.0	76.6	4.599	0.023	0.029	0.734	0.035	0.037	27.41	3.46	811.4	34.7	-999	1	0	-999	0
11072418	15.425	1	17	4735.7	82.9	77.9	4.621	0.020	0.025	0.706	0.031	0.033	22.90	3.36	518.0	25.6	-999	1	0	-999	0
11072460	13.69	1	17	5590.0	97.1	96.9	4.497	0.033	0.042	0.878	0.050	0.058	16.66	1.65	922.5	35.4	-999	1	0	-999	0
11072464	15.722	1	17	4334.0	68.6	61.9	4.602	0.023	0.020	0.710	0.027	0.024	19.91	1.58	279.5	22.4	-999	1	0	-999	0
11072472	10.619	0	17	5325.9	79.7	71.0	4.164	0.041	0.040	0.863	0.037	0.027	29.18	2.83	294.8	9.0	-999	1	-999	-999	0
11072522	12.482	0	17	6053.3	111.5	108.7	3.954	0.044	0.045	1.274	0.125	0.084	17.05	2.94	23.9	3.0	-999	1	0	-999	0
11072618	16.582	9	9	4198.2	67.2	44.0	4.636	0.027	0.033	0.635	0.020	0.017	20.07	1.67	2161.6	151.2	-999	1	0	-999	0
11072639	14.411	1	17	5616.6	105.1	101.0	4.203	0.044	0.044	0.958	0.073	0.068	23.70	2.50	599.4	16.4	-999	1	0	-999	0
11072823	14.497	1	17	4499.0	78.6	72.8	4.619	0.019	0.021	0.690	0.026	0.026	25.05	2.42	2440.1	77.3	-999	1	0	-999	0
11072919	13.647	1	17	5767.7	113.2	106.5	4.277	0.041	0.042	0.982	0.072	0.068	13.86	2.10	274.7	15.3	-999	1	0	-999	0
11073120	15.774	1	17	3702.7	79.1	67.7	4.736	0.012	0.012	0.485	0.012	0.012	19.93	1.49	5228.6	183.6	-999	1	0	-999	0
11073194	12.471	0	17	5747.5	97.8	99.0	4.507	0.018	0.027	0.953	0.033	0.047	18.44	1.80	866.6	31.7	-999	1	0	-999	0
11073238	13.752	1	17	5927.4	103.4	98.5	4.446	0.025	0.037	1.015	0.046	0.065	18.61	1.86	151.8	9.7	-999	1	0	-1	0
11073329	14.881	1	17	5559.5	118.0	114.5	4.028	0.210	0.192	1.009	0.149	0.105	16.66	2.62	450.1	23.5	-999	1	-999	-999	0
11073357	15.518	1	17	4577.7	84.6	79.7	4.630	0.022	0.026	0.680	0.034	0.033	20.36	1.90	412.9	25.8	-999	1	0	-999	0
11073492	16.097	14	17	3446.1	78.1	63.2	4.840	0.009	0.010	0.351	0.010	0.010	21.96	1.90	2734.6	123.2	-999	1	0	-999	0
11073562	15.006	4	17	5003.0	181.0	181.0	4.534	0.078	0.052	0.736	0.095	0.055	17.59	1.30	1958.6	78.8	-999	2	-999	-999	1
11073610	13.883	1	17	5846.8	110.6	107.8	4.092	0.045	0.049	1.104	0.109	0.083	20.45	2.74	141.9	9.0	-999	1	0	-999	0
11073632	15.483	1	17	4772.1	85.3	77.4	4.598	0.022	0.027	0.736	0.033	0.036	35.43	4.35	1196.6	39.4	-999	1	0	-999	0
11073695	14.781	1	17	5420.6	96.9	94.3	4.512	0.031	0.043	0.882	0.047	0.061	22.10	2.97	319.3	15.3	-999	1	0	-999	0
11073727	14.661	1	17	4856.3	82.6	75.8	4.566	0.027	0.028	0.769	0.038	0.039	33.28	3.17	424.7	15.8	-999	1	0	-999	0
11073900	15.77	1	17	4709.2	82.0	75.8	4.591	0.024	0.026	0.735	0.034	0.034	29.59	2.59	2345.5	76.6	-999	1	0	-999	0
11073928	14.362	6	13	5999.2	106.0	100.2	4.439	0.024	0.036	1.035	0.044	0.063	27.01	2.86	524.6	24.9	-999	1	0	-999	0
11073964	16.417	9	9	4256.6	80.2	58.3	4.603	0.027	0.024	0.676	0.031	0.027	9.76	0.71	5749.9	325.2	-999	1	0	-999	0
11074051	11.385	0	17	6081.8	124.9	116.5	4.141	0.026	0.034	1.292	0.053	0.065	2.31	0.21	212.9	21.5	-999	1	0	-999	0
11074098	12.738	1	17	5769.6	109.6	105.6	4.341	0.041	0.041	1.008	0.072	0.070	30.37	5.21	252.0	8.6	-999	1	0	-999	0
11074125	15.158	1	17	5584.1	106.6	102.0	4.471	0.065	0.106	0.910	0.066	0.066	3.94	0.26	2771.2	206.0	1	1	-999	-999	0
11074135	14.048	1	17	4623.5	74.7	72.6	4.582	0.024	0.021	0.733	0.033	0.030	16.88	1.43	1075.7	44.4	-999	1	0	-999	0
11074145	15.137	1	17	5353.4	101.2	93.5	4.456	0.046	0.045	0.869	0.063	0.057	15.00	1.72	2430.1	92.9	-999	1	0	-999	0
11074178	15.338	1	17	5434.2	93.8	93.6	4.543	0.025	0.039	0.865	0.040	0.054	18.60	2.49	1574.5	69.3	-999	1	0	0	0
11074253	12.431	0	17	5405.4	90.0	91.6	4.517	0.023	0.034	0.916	0.039	0.050	28.21	5.21	544.4	17.3	-999	1	0	-999	0
11074275	15.116	1	17	4632.4	87.2	80.9	4.614	0.023	0.027	0.704	0.034	0.033	31.49	3.60	546.9	22.1	-999	1	-999	-999	0
11074319	14.381	1	17	5848.8	113.1	106.9	4.124	0.043	0.050	1.094	0.098	0.084	4.87	0.43	5022.5	306.7	1	1	0	-999	0
11074368	12.986	0	17	5933.2	108.8	120.1	3.873	0.054	0.038	1.339	0.157	0.072	26.99	3.58	361.4	12.8	-999	1	0	-999	0
11074452	13.726	1	17	5574.1	107.8	106.2	4.259	0.040	0.040	1.011	0.065	0.065	24.54	3.60	619.4	21.4	-999	1	0	-999	0
11074473	13.632	1	17	5872.3	113.9	109.4	4.258	0.040	0.045	1.046	0.075	0.080	15.21	1.01	97.6	7.4	-999	1	0	-999	0
11074514	14.626	1	17	5904.1	109.5	109.3	4.128	0.041	0.050	1.121	0.088	0.090	14.67	1.96	123.6	12.7	-999	1	0	-999	0
11074521	15.573	1	17	4727.0	84.2	77.5	4.586	0.025	0.026	0.740	0.035	0.035	35.92	4.94	1026.8	35.2	-999	1	0	-999	0
11074541	13.34	0	17	4792.3	76.0	70.4	4.575	0.025	0.027	0.765	0.034	0.038	33.52	4.99	1731.8	46.6	-999	1	0	0	0
11074544	14.908	1	17	5866.1	107.0	110.3	4.013	0.052	0.053	1.212	0.116	0.084	11.04	0.76	4353.3	196.7	-999	1	0	-999	0
11074619	14.534	1	17	4392.2	76.8	70.0	4.628	0.019	0.019	0.666	0.023	0.021	11.61	0.82	3825.0	164.1	-999	1	0	-999	0
11074630	13.249	0	17	6628.1	137.4	129.4	4.347	0.026	0.032	1.166	0.045	0.058	4.61	0.23	4.8	6.3	-999	1	0	-999	0
11074641	14.644	1	17	5497.3	96.6	93.6	4.506	0.028	0.041	0.900	0.046	0.061	25.40	2.60	513.8	20.9	-999	1	0	-999	0
11074679	15.392	1	17	5720.9	112.7	107.5	4.305	0.052	0.053	0.977	0.075	0.073	19.01	2.15	187.3	16.0	-999	1	0	-999	0
11074746	16.442	9	9	3919.1	74.1	78.9	4.687	0.014	0.014	0.548	0.014	0.014	31.93	2.71	1197.8	98.0	-999	1	0	-999	0
11074801	15.317	1	17	5524.8	109.7	105.1	4.177	0.051	0.050	0.933	0.069	0.063	14.49	1.13	1161.1	56.6	-999	1	0	-999	0
11074886	15.814	1	17	5064.2	87.3	83.0	4.538	0.029	0.040	0.865	0.041	0.046	32.60	4.18	1757.1	56.1	-999	1	0	-999	0
11075006	15.313	1	17	4180.0	51.7	62.5	4.616	0.034	0.023	0.636	0.020	0.016	17.48	1.43	507.5	28.9	-999	1	0	-999	0
11075055	13.105	0	17	6531.2	136.9	131.4	4.257	0.032	0.038	1.153	0.055	0.069	6.83	0.54	0.2	4.8	-999	1	0	-999	0
11075097	11.654	0	1	5899.2	113.1	133.4	3.756	0.057	0.033	1.481	0.169	0.065	2.59	0.34	179.4	17.9	-999	1	0	-999	0
11075115	16.735	3	5	5008.2	92.9	86.7	4.619	0.028	0.033	0.721	0.047	0.045	14.37	1.29	1365.5	59.9	-999	1	0	-999	0
11075119	16.403	9	9	3910.0	75.1	78.9	4.690	0.014	0.015	0.545	0.015	0.014	38.50	3.83	1239.5	98.8	-999	1	0	-999	0
11075222	14.326	1	17	5305.6	90.4	86.5	4.578	0.022	0.033	0.800	0.031	0.043	18.19	1.58	2368.6	91.5	-999	1	0	-999	0
11075279	13.46	0	17	5510.6	86.2	86.2	4.472	0.026	0.035	0.991	0.045	0.058	27.83	4.87	251.8	10.1	-999	1	0	1	0
11075287	13.26	0	17	5981.7	119.1	112.7	4.182	0.031	0.038	1.241	0.051	0.077	19.36	1.96	643.7	22.7	-999	1	0	-999	0
11075383	13.596	0	17	4942.5	84.8	81.1	4.590	0.021	0.028	0.765	0.030	0.041	9.49	0.68	5269.9	240.8	-999	1	0	-999	0
11075410	13.309	1	17	4880.2	84.5	79.4	4.591	0.021	0.027	0.756	0.032	0.040	7.50	0.54	7684.0	378.3	-999	1	0	-999	0
11075480	15.108	1	17	5505.5	92.1	91.9	4.541	0.022	0.033	0.884	0.036	0.043	21.67	1.90	202.5	15.8	-999	1	0	-999	0
11075611	15.159	1	17	3761.3	77.3	77.3	4.686	0.013	0.013	0.539	0.013	0.013	47.40	3.91	2327.2	56.5	-999	1	0	-999	0
11075625	13.419	0	17	5992.0	103.9	104.6	4.420	0.027	0.036	1.038	0.050	0.062	19.58	3.88	60.8	5.4	-999	1	0	-999	0
11075633	16.029	3	17	3837.1	82.0	75.1	4.703	0.013	0.013	0.529	0.013	0.013	19.00	1.74	574.9	42.5	-999	1	0	-999	0
11075708	14.358	1	17	5022.8	87.5	84.7	4.596	0.020	0.029	0.761	0.032	0.043	39.86	4.66	247.6	9.7	-999	1	0	-999	0
11075709	15.861	1	17	3748.2	77.3	77.2	4.696	0.013	0.013	0.529	0.014	0.014	42.13	3.87	1865.8	52.7	-999	1	0	-999	0
11075737	12.872	0	17	5805.9	106.5	105.4	4.425	0.038	0.042	0.939	0.064	0.065	17.25	3.10	104.8	6.6	-999	1	0	0	0
11075796	14.866	1	17	5827.2	117.0	120.4	4.153	0.042	0.048	1.070	0.096	0.087	27.00	3.66	289.9	15.4	-999	1	0	-999	0
11076069	13.974	1	17	5732.6	114.6	113.8	4.436	0.032	0.037	0.971	0.061	0.067	23.05	3.00	239.5	12.8	-999	1	0	-999	0
11076208	12.915	0	17	5980.6	139.0	135.7	4.129	0.037	0.041	1.078	0.097	0.086	20.20	2.97	198.0	9.5	-999	1	0	-999	0
11076284	15.63	1	17	5351.8	93.7	89.3	4.591	0.021	0.031	0.797	0.036	0.044	25.07	1.94	79.2	13.7	-999	1	0	-999	0
11076292	14.927	1	17	4519.0	120.0	134.0	4.688	0.028	0.052	0.641	0.055	0.067	34.46	3.29	1188.1	36.4	-999	2	-999	-999	1
11076593	12.28	0	17	6556.3	125.6	123.8	4.340	0.018	0.026	1.248	0.035	0.044	3.64	0.38	167.3	15.8	-999	1	0	-999	0
11079800	15.763	2	17	4864.1	86.9	80.7	4.551	0.033	0.031	0.775	0.040	0.037	20.49	1.61	2339.3	78.3	-999	1	0	-999	0
11079816	14.638	1	17	5454.4	96.6	97.8	4.495	0.033	0.043	0.893	0.050	0.058	27.05	1.43	219.1	10.8	-999	1	0	-999	0
11080039	14.054	1	17	5613.1	100.9	98.1	4.460	0.035	0.043	0.934	0.059	0.067	19.12	1.85	1336.2	48.6	-999	1	0	-999	0
11080107	14.438	1	17	5268.9	90.4	87.9	4.529	0.025	0.036	0.894	0.039	0.049	33.98	3.24	430.8	13.4	-999	1	0	-999	0
11080134	13.992	2	17	5827.5	165.9	167.5	3.313	0.029	0.040	1.073	0.058	0.104	39.54	3.23	287.5	8.7	-999	2	0	-999	0
11080327	14.48	1	17	5143.7	72.5	64.3	4.356	0.021	0.018	0.856	0.023	0.017	25.58	2.45	1516.9	43.1	-999	1	1	-999	0
11080348	15.314	1	17	5620.0	114.2	107.2	4.340	0.137	0.205	0.944	0.087	0.074	37.39	4.46	280.6	12.4	-999	1	-999	-999	0
11080416	14.58	1	17	4916.5	87.9	85.2	4.617	0.018	0.025	0.726	0.028	0.037	15.42	1.15	7845.4	261.9	-999	1	0	-999	0
11080481	13.565	0	17	5402.7	101.7	86.0	4.267	0.039	0.032	0.885	0.057	0.043	0.99	0.07	16577.8	2137.5	1	1	0	-999	0
11080489	15.887	4	17	4361.0	81.2	80.5	4.651	0.018	0.021	0.643	0.024	0.023	0.99	0.07	8503.6	1150.0	1	1	0	-999	0
11080503	11.73	0	17	6153.6	121.0	116.3	4.167	0.040	0.037	1.194	0.060	0.081	24.01	1.84	272.2	8.4	-999	1	0	-999	0
11080522	14.253	1	17	5790.0	101.0	99.2	4.504	0.020	0.032	0.946	0.037	0.054	8.68	0.63	4290.1	193.3	-999	1	0	-999	0
11080524	14.624	1	17	5752.1	99.9	99.9	4.393	0.037	0.043	1.051	0.061	0.069	20.80	1.96	325.3	14.8	-999	1	0	-999	0
11080555	15.176	1	17	5148.2	92.9	88.2	4.569	0.024	0.035	0.803	0.038	0.050	23.05	1.76	2460.4	73.1	-999	1	0	-999	0
11080557	13.867	1	17	5063.3	91.3	72.7	4.432	0.036	0.026	0.865	0.046	0.030	30.00	2.31	3857.5	93.2	-999	1	1	-999	0
11080688	13.958	1	17	4889.4	99.9	101.6	4.600	0.037	0.042	0.711	0.042	0.039	17.84	1.92	1341.3	44.9	-999	1	-999	-999	0
11080702	14.219	1	17	5512.5	85.1	85.2	4.527	0.016	0.025	0.939	0.030	0.039	9.17	0.68	4760.2	207.8	-999	1	0	1	0
11080711	13.673	1	17	5530.6	90.7	81.7	4.533	0.016	0.025	0.924	0.029	0.039	7.87	0.57	5218.2	243.2	-999	1	0	-999	0
11080797	15.664	2	3	5666.4	119.6	113.7	3.973	0.070	0.063	1.083	0.083	0.078	1.03	0.07	337.1	93.3	-999	1	0	-999	0
11080864	13.969	1	17	6569.7	125.8	119.3	4.347	0.019	0.027	1.232	0.035	0.044	4.48	0.54	204.1	20.9	-999	3	0	-999	0
11080883	12.914	1	17	6292.9	130.8	135.3	4.167	0.036	0.031	1.313	0.057	0.057	9.42	0.83	766.6	35.4	-999	1	0	-999	0
11080961	13.478	0	17	6686.4	137.4	139.7	4.213	0.031	0.031	1.320	0.060	0.047	4.04	0.64	264.0	23.8	-999	3	0	-999	0
11080965	15.105	1	17	5949.8	102.5	101.1	4.420	0.029	0.039	1.068	0.049	0.059	17.37	2.73	91.7	11.2	-999	1	0	-999	0
11081012	13.985	1	17	5232.4	88.6	75.7	4.358	0.031	0.022	0.868	0.043	0.028	26.67	2.61	1859.9	49.6	-999	1	1	-999	0
11081060	12.078	0	17	6495.6	148.8	127.1	4.245	0.030	0.032	1.275	0.058	0.053	4.52	0.37	401.7	27.6	-999	1	0	-999	0
11081233	14.609	1	17	5081.0	92.9	82.1	4.513	0.037	0.032	0.815	0.050	0.044	15.97	1.36	1198.0	44.8	-999	1	0	-999	0
11081359	14.787	1	17	3682.0	44.0	51.0	4.824	0.033	0.030	0.459	0.025	0.033	17.72	1.48	746.0	29.4	-999	2	-999	-999	1
11081377	13.313	0	17	3981.3	73.5	78.0	4.667	0.014	0.014	0.571	0.013	0.013	9.69	0.66	11528.1	477.6	-999	1	0	-999	0
11081447	14.744	1	17	6473.5	125.0	127.8	4.298	0.031	0.039	1.271	0.051	0.056	4.06	0.22	313.8	20.0	-999	1	0	-999	0
11081504	11.265	0	17	6122.1	113.3	109.5	4.425	0.045	0.058	1.053	0.063	0.060	18.49	2.18	79.1	3.5	-999	1	-999	1	0
11081507	15.556	1	17	5331.3	94.6	91.7	4.577	0.022	0.033	0.820	0.034	0.039	21.36	1.79	1253.1	47.0	-999	1	0	-999	0
11081512	15.281	4	17	4678.6	81.8	76.4	4.579	0.026	0.024	0.740	0.034	0.032	18.99	1.56	3740.2	118.8	-999	1	0	-1	0
11081597	14.248	1	17	6062.0	101.9	101.8	4.453	0.020	0.028	1.038	0.035	0.047	5.12	0.37	2140.9	130.3	-999	1	0	-999	0
11081607	12.123	0	17	6589.5	135.3	130.5	4.096	0.028	0.030	1.552	0.060	0.065	2.70	0.21	301.0	27.9	1	1	0	-999	0
11081642	10.103	0	17	5793.4	111.6	106.1	4.366	0.042	0.042	0.885	0.069	0.060	15.66	1.48	216.1	7.7	-999	1	0	-999	0
11081720	15.029	1	17	5796.1	103.0	102.1	4.440	0.034	0.045	0.984	0.057	0.069	21.49	2.28	197.4	12.6	-999	1	0	-999	0
11081729	9.034	0	17	6554.3	130.1	128.6	4.271	0.023	0.028	1.338	0.051	0.051	2.86	0.29	271.2	21.5	-999	1	0	-999	0
11081745	14.667	1	17	5802.2	108.2	109.6	4.171	0.044	0.048	1.049	0.088	0.081	40.14	8.66	449.3	13.3	-999	1	0	-999	0
11081756	15.85	2	17	5070.9	91.8	84.4	4.623	0.021	0.028	0.725	0.035	0.040	27.95	1.45	529.8	34.0	-999	1	0	-999	0
11081855	15.454	1	17	4176.7	49.3	68.3	4.611	0.034	0.021	0.638	0.019	0.016	41.84	3.50	1446.2	35.4	-999	1	0	-999	0
11081861	16.285	5	5	4778.6	89.1	82.4	4.579	0.028	0.031	0.750	0.038	0.038	39.04	3.72	795.9	74.6	-999	1	0	-999	0
11081873	15.973	4	17	5522.9	100.8	100.0	4.490	0.041	0.055	0.903	0.054	0.061	28.38	1.06	301.9	19.5	-999	1	0	-999	0
11081971	14.432	1	17	5171.9	87.1	78.7	4.430	0.037	0.028	0.833	0.046	0.031	28.19	3.22	1459.0	39.5	-999	1	0	-999	0
11082022	14.88	1	17	6050.1	117.4	114.9	4.417	0.040	0.045	0.950	0.060	0.062	4.84	0.26	376.2	22.0	-999	1	0	-999	0
11082031	15.754	2	17	5715.8	104.2	101.0	4.470	0.037	0.050	0.951	0.054	0.064	20.63	2.13	100.9	15.0	-999	1	0	-999	0
11082175	14.492	1	17	5436.0	116.4	110.0	3.910	0.316	0.313	1.133	0.432	0.173	8.15	0.57	8622.9	394.4	-999	1	-999	-999	0
11082243	14.867	1	17	5407.7	100.2	98.6	4.516	0.039	0.055	0.870	0.051	0.059	40.69	6.44	294.0	11.1	-999	1	-999	-999	0
11082262	15.031	1	17	4876.0	84.5	82.8	4.628	0.017	0.024	0.708	0.028	0.034	24.55	2.26	53.5	8.1	-999	1	0	-999	0
11082527	15.496	1	17	5333.1	96.8	93.8	4.533	0.029	0.042	0.868	0.042	0.050	18.32	1.49	4848.1	155.5	-999	1	0	-999	0
11082570	13.949	1	17	5209.5	91.9	86.0	4.568	0.020	0.032	0.826	0.031	0.044	22.58	2.25	1349.9	40.1	-999	1	0	-999	0
11082576	13.761	1	17	5589.0	93.2	90.4	4.496	0.023	0.033	0.950	0.041	0.052	30.42	4.30	375.7	11.7	-999	1	0	-999	0
11082584	14.257	1	17	5735.8	99.6	94.7	4.477	0.027	0.039	0.958	0.047	0.063	11.13	0.79	5187.9	205.1	-999	1	0	-999	0
11082591	15.195	1	17	5230.4	95.8	86.4	4.458	0.044	0.036	0.842	0.057	0.045	33.99	3.38	695.1	21.6	-999	1	0	-999	0
11082612	14.504	1	17	5647.1	97.9	95.8	4.438	0.035	0.041	0.983	0.058	0.065	20.36	1.84	997.5	33.6	-999	1	0	-999	0
11082722	15.965	4	17	4930.8	90.5	84.3	4.552	0.034	0.036	0.782	0.042	0.041	27.42	1.12	567.5	37.1	-999	1	0	-999	0
11082733	14.56	1	17	5617.8	97.4	94.3	4.516	0.023	0.035	0.914	0.039	0.056	21.07	2.11	1363.6	43.4	-999	1	0	-999	0
11082949	15.794	1	17	5375.7	105.6	94.5	4.143	0.070	0.070	0.898	0.059	0.049	10.53	0.79	1480.2	78.8	-999	1	0	-999	0
11083008	15.215	1	17	5612.3	105.9	103.9	4.395	0.051	0.054	0.935	0.071	0.069	20.47	1.91	1295.3	44.9	-999	1	0	-999	0
11083025	14.627	1	17	6041.1	110.4	108.9	4.355	0.039	0.043	1.091	0.063	0.070	10.74	1.43	465.1	26.1	-999	1	0	-999	0
11083088	12.845	0	17	5924.3	111.9	108.7	4.335	0.040	0.041	1.050	0.072	0.071	15.86	3.31	75.2	5.0	-999	1	0	-999	0
11083148	15.278	1	17	5107.4	89.3	85.3	4.580	0.024	0.034	0.786	0.038	0.048	25.94	2.23	1587.7	47.5	-999	1	0	-999	0
11083299	16.848	6	9	3692.7	67.4	61.9	4.814	0.012	0.012	0.398	0.013	0.012	54.08	4.06	1382.9	63.9	-999	1	0	-999	0
11083308	11.37	0	17	6208.8	119.1	115.1	3.920	0.028	0.051	1.411	0.066	0.136	17.11	1.69	72.8	3.5	-999	1	0	-999	0
11083356	15.559	2	17	5476.2	96.5	94.1	4.547	0.027	0.039	0.863	0.044	0.053	14.69	1.02	538.7	18.1	-999	1	0	-999	0
11083420	15.839	1	17	5245.7	104.0	95.0	4.502	0.045	0.051	0.844	0.053	0.053	35.19	6.91	685.7	24.7	-999	1	0	-999	0
11083446	15.713	1	17	5070.7	90.8	84.1	4.505	0.046	0.042	0.813	0.047	0.041	25.58	1.96	3186.3	91.1	-999	1	0	-999	0
11083449	15.457	1	17	5246.0	101.1	92.3	4.500	0.043	0.046	0.845	0.053	0.053	35.93	4.84	398.3	15.9	-999	1	0	-999	0
11083473	15.447	1	17	5293.7	95.2	83.3	4.407	0.052	0.044	0.854	0.057	0.042	31.90	4.13	304.9	14.7	-999	1	0	-999	0
11083496	13.335	0	17	4395.1	74.2	71.9	4.637	0.017	0.019	0.662	0.021	0.022	24.03	1.95	1502.2	41.9	-999	1	0	-999	0
11083500	15.42	1	17	4217.5	67.6	66.1	4.591	0.026	0.020	0.665	0.035	0.020	15.42	1.36	1144.5	48.3	-999	1	0	-999	0
11083532	14.984	1	17	4225.7	79.0	54.2	4.655	0.018	0.031	0.628	0.016	0.017	30.84	2.70	1140.6	32.1	-999	1	0	-999	0
11083572	15.906	1	17	5221.4	96.0	89.8	4.602	0.024	0.032	0.766	0.041	0.046	26.48	2.13	274.7	18.9	-999	1	0	-999	0
11083630	13.617	1	17	6133.6	135.2	124.4	4.209	0.027	0.035	1.291	0.053	0.058	8.75	0.77	66.6	8.0	-999	1	0	-999	0
11083644	13.203	0	17	6012.5	104.2	105.3	4.334	0.029	0.034	1.190	0.051	0.068	19.27	1.73	60.9	4.6	-999	1	0	-999	0
11083738	14.505	1	17	5111.4	104.1	110.7	4.466	0.060	0.060	0.832	0.047	0.041	15.10	1.15	4109.9	141.4	-999	1	-999	-999	0
11083822	15.637	1	17	5238.3	92.3	83.0	4.451	0.050	0.044	0.844	0.056	0.045	19.50	1.63	2017.5	69.9	-999	1	0	-999	0
11083876	15.602	2	17	4725.4	77.3	71.7	4.514	0.024	0.019	0.778	0.024	0.020	18.34	1.43	2565.8	88.1	-999	1	1	-999	0
11083929	14.227	1	17	4874.0	79.1	71.7	4.580	0.022	0.029	0.778	0.032	0.041	28.58	2.82	1370.2	36.6	-999	1	0	-999	0
11083960	13.535	0	17	6064.0	81.0	90.0	4.392	0.063	0.126	1.064	0.086	0.062	9.61	0.97	595.9	29.3	-999	2	-999	-999	1
11083989	15.084	1	17	5506.0	149.0	166.0	4.561	0.038	0.152	0.892	0.083	0.102	20.46	1.74	1909.4	61.6	-999	2	-999	-999	1
11084001	16.372	5	9	4215.7	93.9	59.3	4.648	0.024	0.030	0.628	0.024	0.019	36.93	3.33	2238.2	86.4	-999	1	0	-999	0
11084027	14.26	1	17	6241.0	169.0	207.0	4.398	0.105	0.195	0.970	0.135	0.111	9.51	0.55	7.9	7.2	-999	2	-999	-999	1
11084039	15.239	1	17	5766.9	110.1	109.9	4.186	0.055	0.058	1.026	0.088	0.079	32.15	4.49	289.3	13.8	-999	1	0	-999	0
11084134	15.845	4	17	5645.1	101.5	97.9	4.512	0.032	0.045	0.912	0.050	0.056	19.79	2.41	748.9	34.8	-999	1	0	-999	0
11084198	15.041	1	17	5736.2	114.9	114.9	4.133	0.052	0.053	1.033	0.096	0.078	11.13	0.79	1104.7	52.4	-999	1	0	-999	0
11084203	14.237	1	17	4733.3	75.9	73.0	4.533	0.021	0.014	0.752	0.026	0.020	21.21	1.76	975.3	31.6	-999	1	1	-999	0
11084205	14.664	1	17	5556.0	101.0	101.5	4.444	0.037	0.042	0.955	0.061	0.064	21.36	1.85	738.3	26.2	-999	1	0	-999	0
11084288	13.815	1	17	6181.7	298.0	146.0	4.351	0.072	0.074	1.143	0.141	0.090	3.58	0.38	162.2	19.8	-999	1	-999	-999	0
11084309	11.561	0	17	6287.7	117.5	112.1	3.908	0.029	0.030	1.525	0.068	0.076	14.29	0.57	181.5	7.6	-999	1	0	-999	0
11084337	15.548	1	17	4939.5	78.2	76.0	4.634	0.020	0.026	0.691	0.027	0.031	25.05	2.54	1135.3	38.5	-999	1	0	-999	0
11084362	13.141	0	17	6215.6	113.3	111.5	3.898	0.027	0.049	1.471	0.063	0.145	15.19	1.37	25.8	3.9	-999	1	0	-999	0
11084406	13.831	1	17	5261.1	74.3	68.5	4.346	0.024	0.019	0.845	0.033	0.024	30.85	5.40	429.8	12.9	-999	1	0	-999	0
11084516	14.713	1	17	5213.9	91.3	77.9	4.439	0.040	0.031	0.838	0.053	0.038	31.50	3.71	441.2	14.9	-999	1	0	-999	0
11084569	12.361	0	17	4905.9	77.7	71.3	4.553	0.028	0.030	0.797	0.039	0.042	39.03	6.55	135.5	4.1	-999	1	0	-999	0
11084650	15.766	2	17	5285.0	159.0	159.0	4.486	0.100	0.100	0.759	0.113	0.052	14.60	1.24	973.3	47.1	-999	2	-999	-999	1
11084835	14.368	3	16	5236.2	97.7	83.2	4.346	0.035	0.030	0.913	0.047	0.038	33.52	2.66	344.8	14.6	-999	1	0	-999	0
11084847	15.519	1	17	5342.5	103.1	92.1	4.125	0.051	0.052	0.893	0.055	0.045	25.55	1.86	178.2	13.7	-999	1	0	-999	0
11084861	12.557	0	17	5503.6	86.7	83.4	4.529	0.019	0.029	0.912	0.033	0.044	7.39	0.54	5501.7	262.1	-999	1	0	-999	0
11084877	14.461	1	17	5049.6	113.0	123.8	4.507	0.045	0.042	0.754	0.037	0.034	19.93	1.64	1961.6	61.5	-999	1	-999	-999	0
11084931	15.725	1	17	5016.9	93.4	87.4	4.534	0.042	0.045	0.798	0.045	0.043	23.87	1.85	467.5	23.3	-999	1	0	-999	0
11085139	15.301	1	17	5506.7	116.1	116.0	4.428	0.045	0.048	0.907	0.069	0.068	20.49	1.67	1001.0	44.9	-999	1	0	-999	0
11085213	14.055	3	16	5828.1	108.8	114.4	3.773	0.032	0.033	1.280	0.057	0.061	36.41	2.91	175.4	7.1	-999	1	0	-999	0
11085280	11.221	1	17	5835.0	107.2	105.8	4.129	0.047	0.046	1.045	0.096	0.073	26.82	2.11	166.2	4.3	-999	1	0	-999	0
11085503	15.497	1	17	5330.5	95.1	91.0	4.569	0.024	0.036	0.823	0.041	0.051	18.60	1.47	1476.9	60.3	-999	1	0	-999	0
11085709	15.088	1	17	5705.5	100.6	97.3	4.427	0.044	0.051	0.961	0.064	0.070	7.34	0.52	1205.8	69.7	-999	1	0	-999	0
11085771	12.593	0	17	6422.8	133.0	119.4	4.180	0.031	0.030	1.329	0.058	0.052	10.65	1.21	80.0	6.0	-999	1	0	-999	0
11085818	15.907	2	17	5227.6	97.1	91.5	4.595	0.023	0.033	0.784	0.035	0.038	30.17	2.66	316.7	18.7	-999	1	0	-999	0
11085850	14.708	1	17	4143.5	64.4	85.6	4.605	0.020	0.020	0.636	0.022	0.017	34.46	3.85	895.5	24.1	-999	1	-999	-999	0
11085855	15.028	1	17	5580.3	96.9	94.6	4.464	0.034	0.045	0.971	0.052	0.059	32.12	2.66	366.5	14.5	-999	1	0	-999	0
11085959	15.549	1	17	5462.3	106.1	101.7	4.443	0.052	0.056	0.895	0.063	0.064	31.93	2.60	358.3	16.5	-999	1	0	-999	0
11086004	11.15	0	17	5824.2	109.8	109.5	3.977	0.057	0.040	1.148	0.120	0.070	25.58	4.15	182.9	5.8	-999	1	0	-999	0
11086012	13.608	1	17	5613.9	88.1	90.5	4.545	0.017	0.026	0.892	0.028	0.039	17.72	1.68	1875.5	60.5	-999	1	0	-999	0
11086046	13.869	1	17	5927.3	118.3	114.3	4.269	0.034	0.038	1.177	0.061	0.071	19.25	1.68	616.3	21.9	-999	1	0	-999	0
11086108	13.399	0	17	5495.6	88.3	84.1	4.521	0.021	0.032	0.915	0.036	0.048	20.64	2.01	1618.0	51.6	-999	1	0	-999	0
11086137	13.457	0	17	6310.1	110.0	103.8	4.384	0.017	0.025	1.172	0.034	0.045	9.04	0.60	1169.3	54.4	-999	1	0	-999	0
11086160	15.485	1	3	5597.8	111.9	108.0	4.304	0.058	0.058	0.936	0.072	0.067	21.22	2.11	240.7	16.5	-999	1	0	-999	0
11086189	14.582	1	17	5200.6	100.4	94.1	4.498	0.047	0.042	0.787	0.047	0.039	31.27	3.54	520.9	16.4	-999	1	-999	-999	0
11086203	14.304	1	17	6301.0	169.0	206.0	4.423	0.070	0.224	1.113	0.154	0.154	21.80	1.74	80.0	6.8	-999	2	-999	-999	1
11086321	12.025	0	17	5310.8	86.7	86.9	4.481	0.033	0.039	0.914	0.054	0.059	29.38	4.91	813.8	20.5	-999	1	0	-999	0
11086448	11.158	0	17	6146.4	121.0	109.8	4.110	0.032	0.039	1.191	0.064	0.090	16.26	2.00	39.8	2.4	-999	1	0	-999	0
11086551	15.124	1	17	5486.1	96.6	91.9	4.547	0.024	0.036	0.867	0.039	0.052	17.82	1.73	1318.9	48.3	-999	1	0	-999	0
11086639	13.805	1	17	5575.1	98.8	88.4	4.479	0.038	0.030	0.754	0.046	0.038	2.63	0.14	193.1	15.3	-999	1	0	-999	0
11086743	13.615	1	17	6346.5	120.1	122.9	4.330	0.027	0.036	1.201	0.050	0.063	6.79	0.79	178.3	14.5	-999	1	0	-999	0
11086755	14.419	1	17	3864.4	78.3	75.1	4.672	0.013	0.013	0.560	0.013	0.013	43.62	3.79	418.5	11.6	-999	1	0	-999	0
11086766	15.241	1	17	5100.9	89.8	86.0	4.586	0.023	0.033	0.779	0.037	0.047	15.32	1.30	1480.3	58.1	-999	1	0	-999	0
11086769	14.859	1	17	5618.1	108.3	104.3	4.384	0.050	0.049	0.886	0.067	0.061	20.49	2.01	728.2	27.2	-999	1	0	-999	0
11086830	13.735	1	17	6578.8	131.1	123.9	4.188	0.036	0.035	1.398	0.067	0.061	3.62	0.28	558.3	46.0	-999	1	0	-999	0
11086870	15.125	1	17	5535.0	149.0	149.0	4.578	0.034	0.127	0.887	0.083	0.102	35.38	5.18	485.2	16.4	-999	2	-999	-999	1
11086906	13.292	0	17	5544.7	85.2	78.3	4.495	0.016	0.025	1.011	0.031	0.044	29.38	2.96	1413.3	35.7	-999	1	0	-999	0
11087056	11.673	0	17	6505.0	146.0	178.0	4.384	0.067	0.202	1.115	0.170	0.139	4.60	0.40	31.7	4.7	-999	2	-999	-999	1
11087071	15.541	1	17	5395.7	83.5	81.8	4.499	0.024	0.035	0.987	0.039	0.046	27.47	3.28	1174.8	37.6	-999	1	0	-999	0
11087095	15.569	1	17	4319.7	83.6	80.7	4.597	0.025	0.021	0.694	0.028	0.028	0.77	0.05	11486.8	1730.4	1	1	0	-999	0
11087174	15.311	1	17	4107.9	86.1	84.6	4.710	0.040	0.041	0.547	0.040	0.039	13.43	1.06	940.7	43.8	-999	1	-999	-999	0
11087253	15.924	1	17	5054.3	94.0	87.1	4.527	0.041	0.043	0.806	0.046	0.044	24.20	2.05	1706.7	57.2	-999	1	0	-999	0
11087452	15.553	1	17	4833.0	78.6	74.8	4.567	0.025	0.033	0.807	0.036	0.040	25.05	1.98	2864.4	82.7	-999	1	0	-999	0
11087527	15.603	1	17	4627.4	14.5	20.1	4.502	0.007	0.006	0.781	0.009	0.007	0.41	0.03	18251.6	3727.4	1	1	1	-999	0
11087626	15.057	1	17	5005.9	112.0	95.8	4.376	0.139	1.017	0.830	0.424	0.082	20.63	1.66	1834.9	59.1	-999	1	-999	-999	0
11087683	13.334	1	17	6081.5	108.0	106.7	4.383	0.028	0.036	1.093	0.055	0.066	7.44	0.53	2383.6	116.6	-999	1	0	-999	0
11087772	12.58	0	17	6503.0	134.4	127.6	4.049	0.030	0.035	1.282	0.053	0.082	12.30	0.94	75.4	5.4	-999	1	0	-999	0
11087862	15.725	1	17	5434.5	105.5	92.2	4.286	0.059	0.057	0.891	0.062	0.050	13.33	1.09	3872.6	150.3	-999	1	0	-999	0
11087900	15.798	1	17	5691.6	110.6	105.5	4.343	0.068	0.067	0.963	0.073	0.072	8.97	0.65	3274.0	158.8	-999	1	0	-999	0
11087914	13.943	1	17	6371.4	125.1	127.5	4.244	0.035	0.030	1.268	0.060	0.057	3.13	0.23	1699.4	133.0	-999	1	0	-999	0
11087924	14.994	1	17	4989.6	82.5	78.6	4.551	0.025	0.035	0.841	0.037	0.045	26.85	3.15	606.5	21.2	-999	1	0	-999	0
11087984	15.608	1	17	4491.7	78.9	77.4	4.637	0.019	0.020	0.651	0.023	0.021	10.61	0.75	3211.2	141.2	-999	1	0	-999	0
11088118	13.608	0	17	4159.8	46.6	63.0	4.628	0.036	0.021	0.622	0.016	0.016	12.44	0.85	4137.3	154.2	-999	1	0	-999	0
11088120	15.066	4	17	6192.6	113.8	112.0	4.355	0.039	0.046	1.120	0.058	0.066	12.42	0.87	3155.5	124.1	-999	1	0	-999	0
11088236	14.245	1	17	4161.1	48.7	62.7	4.628	0.036	0.022	0.623	0.016	0.016	33.03	1.38	188.7	11.1	-999	1	0	-999	0
11088404	11.793	1	17	6439.4	128.2	125.5	4.045	0.030	0.030	1.432	0.067	0.064	4.83	0.61	115.0	9.8	-999	1	0	-999	0
11090243	13.659	1	17	6112.6	102.0	101.6	4.411	0.020	0.030	1.107	0.039	0.053	4.94	0.36	4820.7	284.3	1	1	0	-999	0
11090254	15.6	1	17	5735.5	112.7	107.5	4.311	0.062	0.061	0.981	0.075	0.074	27.21	2.66	194.1	14.2	-999	1	0	-999	0
11090286	14.416	1	17	4353.4	77.0	71.9	4.638	0.018	0.018	0.648	0.021	0.019	12.10	0.84	2302.0	91.2	-999	1	0	-999	0
11090455	14.538	1	17	5101.4	85.6	81.3	4.546	0.023	0.034	0.862	0.037	0.046	35.71	3.57	419.9	13.1	-999	1	0	-999	0
11090481	15.608	1	17	5112.7	90.8	83.3	4.484	0.044	0.036	0.821	0.050	0.040	24.88	3.19	818.1	30.9	-999	1	0	-999	0
11090488	15.638	4	17	5612.7	100.3	95.3	4.553	0.026	0.034	0.869	0.043	0.047	20.79	2.19	141.3	15.1	-999	1	0	-999	0
11090612	16.395	5	5	4550.9	85.9	81.9	4.613	0.024	0.027	0.698	0.035	0.032	35.93	4.49	1620.8	120.0	-999	1	0	-999	0
11090649	15.548	4	17	4852.0	88.5	82.4	4.589	0.024	0.029	0.751	0.036	0.040	34.94	5.26	970.5	29.0	-999	1	0	-999	0
11090654	13.435	0	17	5791.6	108.9	103.3	4.231	0.034	0.036	1.110	0.064	0.074	18.58	1.84	417.3	15.6	-999	1	0	-999	0
11090983	10.706	0	1	6231.7	131.7	123.4	4.107	0.033	0.034	1.279	0.061	0.077	2.07	0.36	392.3	37.6	-999	1	0	-999	0
11091163	13.159	0	17	6395.6	133.5	124.3	4.022	0.030	0.032	1.451	0.066	0.069	6.21	0.70	606.0	35.9	-999	1	0	-999	0
11091294	16.246	9	9	4017.1	92.7	94.0	4.641	0.022	0.019	0.597	0.019	0.022	16.42	1.29	398.8	52.1	-999	1	-999	-999	0
11091336	15.974	1	17	4137.8	87.0	106.5	4.592	0.020	0.017	0.646	0.028	0.019	1.18	0.08	16872.3	2048.8	1	1	-999	-999	0
11091337	13.61	0	17	5201.1	91.9	82.9	4.485	0.038	0.034	0.838	0.056	0.049	14.79	1.07	4025.6	137.7	-999	1	0	-999	0
11091398	11.087	0	17	6407.4	113.3	108.4	4.330	0.022	0.029	1.225	0.045	0.054	2.61	0.20	1151.7	93.9	-999	1	0	-999	0
11091444	13.763	1	17	6303.0	124.7	131.4	4.133	0.033	0.039	1.287	0.059	0.073	5.95	0.38	50.9	9.3	-999	1	0	-999	0
11091454	14.474	1	17	5940.0	122.5	115.6	4.262	0.041	0.045	1.073	0.075	0.081	22.07	4.13	383.9	15.5	-999	1	0	-999	0
11091472	16.837	5	9	4310.2	85.8	80.5	4.627	0.025	0.026	0.664	0.032	0.028	32.16	4.18	761.7	53.6	-999	1	0	-999	0
11091499	14.811	1	17	5336.4	100.9	93.8	4.472	0.042	0.043	0.866	0.061	0.058	28.54	2.38	356.0	14.0	-999	1	0	-999	0
11091510	13.912	1	17	5910.5	92.8	91.3	4.435	0.018	0.028	1.090	0.037	0.050	19.92	2.51	25.4	4.7	-999	1	0	-999	0
11091564	14.333	17	17	5033.7	77.3	74.7	4.425	0.026	0.026	0.830	0.025	0.020	26.84	3.25	677.1	74.6	-999	1	1	-999	0
11091597	15.046	1	17	5339.3	106.1	90.7	4.150	0.041	0.040	0.889	0.052	0.040	1.90	0.13	19415.4	1827.1	1	1	0	-999	0
11091626	15.243	1	17	6133.1	124.3	117.1	4.224	0.056	0.057	1.168	0.070	0.085	6.34	0.47	3060.0	170.5	-999	1	0	-999	0
11091645	12.565	0	17	6050.4	111.9	98.5	4.112	0.034	0.042	1.208	0.065	0.098	12.19	1.98	119.6	7.0	-999	1	0	-999	0
11091650	15.511	1	17	5369.6	94.5	90.3	4.574	0.023	0.034	0.822	0.039	0.048	25.89	2.61	261.3	12.2	-999	1	0	-999	0
11091668	13.886	1	17	5221.5	142.6	151.7	3.403	0.038	0.063	1.835	0.088	0.197	36.13	2.70	6042.4	131.4	-999	2	0	-999	0
11091684	15.065	1	17	5230.0	158.0	142.0	4.574	0.039	0.084	0.815	0.086	0.078	14.19	1.08	3069.7	113.2	-999	2	-999	-999	1
11091762	14.266	1	17	6168.9	115.9	108.2	4.452	0.019	0.027	1.043	0.036	0.051	9.95	0.81	2182.6	95.2	-999	1	0	-999	0
11091834	14.612	1	17	5420.4	98.9	97.0	4.521	0.028	0.042	0.879	0.044	0.060	19.40	2.48	212.5	12.0	-999	1	0	-999	0
11092004	13.526	0	17	6553.9	131.1	126.8	3.875	0.034	0.034	1.640	0.078	0.082	4.11	0.47	99.0	13.4	-999	3	0	-999	0
11092054	10.77	0	17	6714.3	138.3	135.6	4.279	0.024	0.027	1.312	0.051	0.047	1.43	0.12	275.9	32.9	-999	1	0	-999	0
11092105	14.066	1	17	5459.0	95.3	92.9	4.584	0.016	0.027	0.824	0.027	0.041	27.04	2.66	500.1	15.9	-999	1	0	-999	0
11092173	13.297	0	17	6150.6	120.6	118.0	4.331	0.038	0.039	1.061	0.069	0.071	17.17	0.66	130.2	7.1	-999	1	0	-999	0
11092224	15.806	1	17	4804.2	84.1	77.6	4.596	0.024	0.030	0.738	0.036	0.037	26.85	2.07	2621.0	75.7	-999	1	0	-999	0
11092273	13.255	0	17	6508.0	125.1	130.3	4.317	0.022	0.031	1.260	0.044	0.060	2.00	0.22	122.2	20.0	-999	3	0	-999	0
11092496	15.135	1	17	5483.4	108.3	98.3	4.304	0.048	0.045	0.901	0.066	0.056	8.92	0.64	2266.6	108.9	-999	1	0	-999	0
11092572	13.137	0	17	5655.7	102.2	99.2	4.369	0.038	0.039	1.012	0.067	0.068	21.50	2.09	206.9	8.3	-999	1	0	-999	0
11092720	13.256	0	17	6258.1	114.6	109.3	4.426	0.017	0.026	1.090	0.033	0.052	9.89	0.95	384.1	19.6	-999	1	0	-999	0
11092738	15.454	4	17	5726.1	103.4	99.7	4.458	0.037	0.049	0.960	0.056	0.066	23.51	3.18	455.8	21.2	-999	1	0	-999	0
11092783	15.949	1	17	4236.6	70.5	44.7	4.594	0.028	0.023	0.674	0.031	0.020	2.86	0.20	8562.6	685.2	1	1	2	1	0
11092794	15.572	2	17	5104.3	88.1	85.3	4.580	0.028	0.034	0.753	0.038	0.041	21.66	1.80	2039.9	66.4	-999	1	0	-999	0
11092861	12.623	0	17	6625.2	136.3	127.6	4.079	0.031	0.032	1.392	0.066	0.057	6.06	0.59	198.5	14.1	-999	1	0	-999	0
11093133	12.391	0	17	5824.8	102.2	103.5	4.476	0.032	0.038	0.906	0.051	0.058	20.02	2.62	41.7	3.1	-999	1	0	-999	0
11093228	12.946	0	17	4727.7	76.5	70.3	4.599	0.020	0.025	0.740	0.029	0.035	26.65	3.80	500.1	14.5	-999	1	0	-999	0
11093623	13.546	0	17	5834.0	139.0	156.0	4.468	0.081	0.189	0.934	0.121	0.099	26.68	2.17	311.5	10.5	-999	2	-999	-999	1
11093638	15.629	1	17	5466.5	103.4	99.6	4.496	0.037	0.049	0.892	0.052	0.062	8.74	0.64	3880.5	184.9	-999	1	0	-999	0
11097224	15.466	1	17	5212.3	105.8	99.3	4.547	0.047	0.071	0.813	0.056	0.061	19.40	1.78	839.4	35.4	-999	1	-999	-999	0
11097788	14.008	1	17	5675.5	102.8	94.9	4.541	0.018	0.028	0.895	0.032	0.046	25.40	3.06	507.1	18.0	-999	1	0	-999	0
11097839	13.382	0	17	6077.6	102.4	102.8	4.472	0.020	0.030	0.988	0.035	0.049	16.42	1.51	205.1	10.4	-999	1	0	-999	0
11097925	15.249	1	17	5191.7	93.5	89.3	4.575	0.023	0.035	0.801	0.038	0.050	29.18	4.63	982.4	35.3	-999	1	0	-999	0
11098001	13.557	0	17	6186.4	123.6	116.0	4.235	0.042	0.039	1.182	0.069	0.080	10.85	0.71	266.7	15.2	-999	3	0	-999	0
11098013	11.125	1	17	6353.4	131.6	123.8	4.079	0.026	0.027	1.451	0.059	0.061	5.54	0.67	321.7	20.0	-999	1	0	1	0
11098113	15.839	1	17	3400.0	61.0	68.0	5.024	0.049	0.066	0.258	0.059	0.048	36.43	2.91	1037.4	35.8	-999	2	-999	-999	1
11098170	14.023	10	10	6555.0	134.3	142.2	4.114	0.036	0.040	1.280	0.050	0.058	4.29	0.65	181.5	20.1	-999	3	0	-999	0
11098205	15.543	2	17	5074.0	151.0	151.0	4.536	0.084	0.056	0.725	0.100	0.057	10.17	0.73	4222.9	198.2	-999	2	-999	-999	1
11098350	12.892	0	17	5023.9	72.9	64.5	4.438	0.021	0.015	0.823	0.028	0.019	32.16	4.34	569.5	16.9	-999	1	0	-999	0
11098364	9.724	0	17	4668.5	77.9	71.5	4.577	0.023	0.016	0.708	0.031	0.022	28.99	1.32	234.3	6.0	-999	1	0	-999	0
11098591	15.968	2	17	4883.8	94.2	88.4	4.592	0.026	0.033	0.749	0.040	0.042	27.99	1.39	1379.7	69.4	-999	1	0	-999	0
11098640	15.317	4	17	5809.0	112.6	112.1	4.214	0.064	0.064	1.034	0.085	0.081	1.01	0.05	781.1	139.9	1	1	0	-999	0
11098677	13.647	1	17	6313.3	126.2	129.7	4.196	0.039	0.038	1.221	0.057	0.069	8.07	0.59	110.2	10.7	-999	1	0	-999	0
11098709	15.23	1	17	6137.0	193.0	236.0	4.460	0.056	0.210	1.086	0.151	0.151	16.18	1.42	671.0	33.6	-999	2	-999	-999	1
11098728	15.822	1	17	5727.1	113.3	107.7	4.443	0.047	0.060	0.961	0.063	0.068	20.07	1.62	330.7	25.6	-999	1	0	-999	0
11098736	13.296	0	17	6362.0	173.0	173.0	3.738	0.312	0.078	1.426	0.239	0.292	7.27	0.92	136.1	11.5	-999	2	-999	-999	1
11098959	14.889	1	17	6118.9	104.0	101.9	4.410	0.024	0.032	1.117	0.043	0.051	12.35	2.55	521.7	30.6	-999	1	0	-999	0
11099060	12.882	0	17	5748.6	93.8	91.3	4.477	0.022	0.032	0.985	0.040	0.054	7.09	0.51	5234.6	271.2	-999	1	0	-999	0
11099259	15.482	1	17	5831.2	115.5	112.5	4.333	0.059	0.060	1.012	0.075	0.077	26.84	2.14	498.3	23.1	-999	1	0	-999	0
11099299	15.469	1	17	5510.0	166.0	166.0	4.578	0.036	0.153	0.904	0.083	0.111	22.39	2.58	1069.3	43.0	-999	2	-999	-999	1
11099314	15.475	4	17	4896.3	92.4	83.9	4.567	0.029	0.032	0.772	0.039	0.041	20.63	1.65	3148.1	121.2	-999	1	0	-999	0
11099430	15.14	1	17	5431.5	97.7	96.2	4.547	0.025	0.038	0.862	0.039	0.054	19.39	1.74	2035.6	68.7	-999	1	0	-999	0
11099489	13.812	1	17	6629.1	131.6	133.0	4.270	0.027	0.030	1.331	0.052	0.051	2.20	0.21	288.6	36.7	-999	1	0	-999	0
11099510	14.612	1	17	5834.8	116.6	115.4	4.485	0.054	0.068	0.949	0.073	0.077	14.69	1.26	1506.1	59.2	-999	1	-999	-999	0
11099564	14.48	1	17	5366.6	96.1	94.3	4.505	0.034	0.044	0.872	0.051	0.061	17.11	1.49	3578.6	126.5	-999	1	0	-999	0
11099570	15.748	4	17	5545.2	112.4	121.4	4.547	0.028	0.037	0.869	0.047	0.054	8.98	0.73	3288.3	174.6	-999	1	0	-999	0
11099728	12.475	0	17	5325.1	85.9	81.7	4.531	0.020	0.031	0.911	0.034	0.046	24.67	2.65	1677.4	44.9	-999	1	0	-999	0
11099765	15.586	4	17	4827.1	85.1	79.3	4.598	0.023	0.029	0.739	0.035	0.038	17.84	1.37	2258.9	93.3	-999	1	0	-999	0
11099809	15.647	2	17	5357.9	103.9	100.8	4.532	0.032	0.046	0.857	0.046	0.057	0.70	0.05	27707.6	4306.7	1	1	0	-999	0
11099853	13.473	0	17	5998.7	116.4	116.5	4.135	0.023	0.033	1.318	0.044	0.057	10.76	2.42	178.5	12.6	-999	1	0	-999	0
11099993	13.681	1	17	6436.3	134.8	125.6	4.117	0.033	0.033	1.382	0.063	0.058	2.57	0.24	203.8	26.3	-999	1	0	-999	0
11100054	14.32	1	17	5850.8	122.3	116.8	4.306	0.044	0.044	0.978	0.074	0.069	13.80	1.10	978.9	40.6	-999	1	0	-999	0
11100181	13.867	1	17	6743.8	138.3	129.5	4.174	0.033	0.034	1.475	0.069	0.071	4.47	0.54	148.7	17.4	-999	1	0	-999	0
11100383	13.524	0	17	4933.4	78.6	72.8	4.570	0.023	0.031	0.799	0.034	0.043	15.00	1.12	4732.0	167.6	-999	1	0	0	0
11100443	10.503	0	17	6192.0	117.9	117.6	3.930	0.041	0.043	1.296	0.120	0.076	3.86	0.62	257.6	19.0	-999	1	0	-999	0
11100630	14.751	1	17	5524.3	116.0	115.1	4.323	0.100	0.099	0.915	0.070	0.065	4.16	0.29	5219.4	348.8	1	1	-999	-999	0
11100689	15.079	1	17	5927.8	109.0	107.4	4.409	0.036	0.047	1.030	0.059	0.073	11.35	0.89	673.1	39.0	-999	1	0	-999	0
11121412	15.594	2	17	5055.1	88.9	81.8	4.529	0.038	0.038	0.807	0.046	0.044	31.06	5.26	931.3	30.2	-999	1	0	-999	0
11121557	14.763	1	17	5462.1	106.9	95.5	4.276	0.046	0.042	0.898	0.064	0.053	12.77	1.08	2574.7	100.0	-999	1	0	-999	0
11121569	15.568	1	17	4786.0	129.0	144.0	4.569	0.063	0.031	0.702	0.080	0.051	29.37	1.14	768.7	38.2	-999	2	-999	-999	1
11121713	15.274	1	17	4237.4	73.0	48.2	4.636	0.020	0.030	0.647	0.021	0.016	18.60	1.49	1291.4	47.3	-999	1	0	-999	0
11121742	16.72	14	17	4306.8	82.0	76.5	4.621	0.024	0.024	0.670	0.031	0.027	9.50	0.72	371.2	55.5	-999	1	0	-999	0
11121789	14.885	1	17	5036.5	90.0	83.8	4.568	0.025	0.033	0.791	0.038	0.047	19.93	1.53	4266.8	129.0	-999	1	0	-999	0
11121792	13.126	0	17	5608.4	106.0	103.7	4.430	0.035	0.039	0.957	0.065	0.066	18.88	2.47	371.3	14.3	-999	1	0	-999	0
11121839	15.19	1	17	6155.4	112.4	108.4	4.415	0.030	0.040	1.079	0.051	0.063	14.30	1.79	474.3	25.8	-999	1	0	-999	0
11121847	14.251	1	17	5332.6	94.2	90.8	4.545	0.025	0.038	0.851	0.038	0.056	23.37	1.24	253.1	11.0	-999	1	0	-999	0
11121880	14.503	1	17	5440.8	99.3	97.9	4.470	0.039	0.046	0.891	0.061	0.064	22.59	2.62	671.3	23.1	-999	1	0	-999	0
11121985	15.66	1	17	4615.0	79.3	74.3	4.600	0.023	0.025	0.718	0.032	0.031	39.04	4.58	1440.3	37.7	-999	1	0	-999	0
11122057	14.501	1	17	5241.2	93.0	89.3	4.547	0.027	0.038	0.835	0.039	0.055	7.50	0.54	6164.2	296.5	-999	1	0	-999	0
11122123	14.295	1	17	5872.8	110.1	104.7	4.157	0.041	0.048	1.093	0.085	0.086	10.18	0.77	2870.6	129.8	-999	1	0	-999	0
11122350	16.455	9	9	4101.7	78.0	86.5	4.603	0.019	0.016	0.634	0.015	0.015	13.90	1.07	3420.0	210.1	-999	1	0	-999	0
11122394	16.098	9	9	4128.1	47.6	73.9	4.648	0.035	0.020	0.600	0.016	0.017	31.71	2.38	2803.4	169.0	-999	1	0	-999	0
11122491	14.599	1	17	4733.9	87.1	80.2	4.618	0.018	0.024	0.711	0.027	0.033	30.21	3.14	697.5	20.9	-999	1	0	-999	0
11122518	14.725	1	17	5256.7	94.6	80.7	4.412	0.040	0.031	0.847	0.054	0.038	39.58	4.09	779.8	20.2	-999	1	0	-999	0
11122614	12.707	0	17	6325.9	101.0	108.2	4.325	0.019	0.028	1.280	0.039	0.052	9.90	0.73	46.3	5.0	-999	1	0	-999	0
11122711	15.891	1	17	3682.0	59.0	66.0	4.900	0.050	0.050	0.391	0.039	0.058	31.27	3.31	101.9	13.3	-999	2	-999	-999	1
11122818	13.07	0	17	5757.9	101.5	99.1	4.446	0.035	0.039	0.940	0.059	0.063	19.24	2.75	385.1	13.9	-999	1	0	-999	0
11122847	14.569	1	17	4870.5	83.8	77.9	4.591	0.021	0.028	0.753	0.033	0.040	12.27	0.89	3260.5	126.1	-999	1	0	-999	0
11124072	15.517	1	17	4003.7	82.5	83.9	4.628	0.017	0.017	0.606	0.015	0.016	24.04	2.40	674.7	33.4	-999	1	-999	-999	0
11124116	14.88	1	17	4100.8	53.8	75.4	4.655	0.029	0.017	0.590	0.014	0.015	16.65	1.34	1034.9	43.0	-999	1	0	-999	0
11124157	12.244	0	17	5025.0	149.0	149.0	3.953	0.608	0.152	0.943	0.099	0.160	32.83	5.55	394.2	11.6	-999	2	-999	-999	1
11124167	14.999	1	17	4260.0	76.6	71.1	4.715	0.016	0.017	0.571	0.016	0.017	23.70	2.14	3051.0	112.8	-999	1	0	-999	0
11124203	14.287	1	17	3601.0	58.0	65.0	4.830	0.048	0.032	0.435	0.036	0.045	0.94	0.06	12548.9	1679.6	1	2	-999	-999	1
11124367	14.285	1	17	5788.0	111.7	106.8	4.286	0.042	0.045	1.004	0.075	0.075	18.58	2.58	219.2	13.4	-999	1	0	-999	0
11124504	13.03	1	17	6482.2	148.2	129.3	4.207	0.030	0.034	1.236	0.051	0.056	6.45	0.53	67.4	8.2	-999	1	0	-999	0
11124523	15.984	1	17	3637.8	78.8	72.6	4.787	0.018	0.018	0.423	0.021	0.021	36.93	3.49	1373.5	45.3	-999	1	-999	-999	0
11124540	12.716	0	17	6127.3	131.2	122.3	4.155	0.034	0.033	1.273	0.056	0.067	12.31	1.17	201.5	10.4	-999	1	0	-999	0
11124741	15.083	1	17	4805.3	89.8	81.0	4.588	0.025	0.026	0.732	0.034	0.034	23.38	1.83	5229.2	175.3	-999	1	0	-999	0
11124770	15.991	1	17	4631.6	96.4	90.8	4.551	0.033	0.028	0.753	0.031	0.030	23.21	2.21	843.6	42.1	-999	1	1	-999	0
11124905	14.705	1	17	4123.5	67.4	92.6	4.620	0.023	0.018	0.624	0.017	0.017	36.93	3.58	2044.2	54.0	-999	1	0	-999	0
11125454	15.351	1	17	4995.5	74.6	64.1	4.434	0.033	0.025	0.850	0.035	0.022	33.99	3.34	2421.5	68.6	-999	1	0	-999	0
11125581	14.743	1	17	4946.6	82.6	75.4	4.518	0.034	0.026	0.794	0.045	0.034	28.19	3.59	515.8	20.7	-999	1	0	-999	0
11125598	15.503	1	17	5097.2	77.0	72.1	4.405	0.029	0.026	0.838	0.028	0.022	28.19	3.13	456.5	23.2	-999	1	1	-999	0
11125613	15.311	1	17	4908.6	79.0	80.8	4.613	0.020	0.027	0.723	0.029	0.034	23.38	1.90	1962.6	70.2	-999	1	0	0	0
11125747	10.844	0	17	5910.3	116.7	117.5	3.711	0.031	0.027	1.403	0.067	0.056	5.91	0.66	289.6	17.5	-999	1	0	-999	0
11125750	14.06	1	17	5111.5	100.4	99.1	4.435	0.051	0.066	0.804	0.037	0.033	19.39	1.66	1832.4	65.7	-999	1	-999	-999	0
11125754	15.921	4	17	5024.5	102.2	91.8	3.628	0.091	0.104	1.122	0.160	0.169	19.66	2.70	524.1	35.7	-999	1	0	-999	0
11125756	14.484	1	17	5383.5	92.1	88.2	4.577	0.018	0.031	0.825	0.031	0.047	19.09	1.65	1404.1	48.2	-999	1	0	-999	0
11125797	13.747	1	17	5329.8	84.9	73.2	4.315	0.035	0.030	0.867	0.046	0.033	7.70	0.64	779.3	45.0	-999	1	0	1	0
11125856	15.749	1	17	5226.4	93.4	86.7	4.604	0.021	0.030	0.765	0.035	0.044	28.58	4.53	375.6	23.1	-999	1	0	-999	0
11125860	14.379	1	17	5460.5	98.5	97.3	4.500	0.031	0.042	0.894	0.050	0.063	29.56	4.79	406.0	15.2	-999	1	0	-999	0
11125962	11.394	1	17	5788.8	111.7	107.3	4.174	0.042	0.039	0.947	0.072	0.063	18.86	3.27	81.8	3.9	-999	1	0	-999	0
11126038	15.904	1	17	4916.8	84.8	80.0	4.508	0.036	0.028	0.794	0.039	0.031	35.19	4.54	1539.2	51.7	-999	1	0	-999	0
11126298	15.957	2	17	4868.0	131.0	146.0	4.621	0.032	0.056	0.749	0.061	0.075	27.79	3.59	244.4	21.7	-999	2	-999	-999	1
11126301	15.831	2	17	4769.9	83.8	78.3	4.535	0.031	0.024	0.771	0.035	0.028	27.22	2.69	206.2	19.1	-999	1	0	-999	0
11126343	15.135	2	17	3438.9	70.3	51.3	4.956	0.009	0.009	0.237	0.007	0.006	87.85	8.74	1372.7	25.2	-999	1	0	-999	0
11126381	13.631	1	17	6029.3	97.8	93.8	4.401	0.019	0.028	1.144	0.038	0.053	11.20	1.04	1433.5	66.3	-999	1	0	1	0
11126532	13.107	0	17	6141.4	103.9	103.3	4.423	0.020	0.029	1.080	0.037	0.052	11.94	0.47	74.7	6.6	-999	1	0	-999	0
11126654	14.726	1	17	5357.6	101.1	96.9	4.496	0.037	0.044	0.871	0.054	0.061	54.08	2.47	541.5	21.5	-999	1	0	-999	0
11126683	13.418	1	17	6098.4	105.4	103.8	4.401	0.023	0.033	1.100	0.044	0.060	5.96	0.43	5069.9	281.1	-999	1	0	-999	0
11126693	15.793	1	17	4716.5	88.6	83.5	4.579	0.029	0.030	0.743	0.037	0.035	14.49	1.34	2554.9	119.7	-999	1	0	-999	0
11126716	13.506	0	17	6514.2	140.2	119.3	4.263	0.031	0.033	1.291	0.059	0.058	6.15	0.40	11.1	6.6	-999	1	0	-999	0
11127052	14.981	1	17	4893.8	82.3	77.2	4.536	0.032	0.027	0.784	0.042	0.035	19.66	1.64	6121.4	199.5	-999	1	0	-999	0
11127082	15.537	1	17	3607.0	57.0	57.0	4.816	0.035	0.031	0.465	0.029	0.042	22.27	2.12	562.9	29.9	-999	2	-999	-999	1
11127102	15.897	1	17	4635.7	84.2	78.9	4.624	0.020	0.024	0.695	0.031	0.031	25.58	2.07	2035.1	75.4	-999	1	0	-999	0
11127229	14.874	1	17	4811.7	83.1	75.7	4.588	0.023	0.027	0.749	0.034	0.038	25.76	2.04	3389.0	104.2	-999	1	0	-999	0
11127285	12.248	0	17	6300.3	125.7	122.8	4.064	0.030	0.031	1.429	0.058	0.062	12.19	2.04	106.4	6.6	-999	1	0	-999	0
11127377	13.014	0	17	6108.1	113.3	115.6	4.322	0.035	0.041	1.117	0.070	0.078	20.08	3.58	62.5	4.9	-999	1	0	-999	0
11127422	12.496	0	17	5850.0	97.9	92.8	4.018	0.025	0.049	1.354	0.047	0.127	18.23	3.91	58.3	4.5	-999	1	0	-999	0
11127479	11.126	0	17	5888.3	113.6	97.2	4.221	0.032	0.036	1.162	0.062	0.075	19.06	2.72	54.4	3.2	-999	1	0	0	0
11127484	15.387	1	17	5636.0	97.9	92.6	4.514	0.026	0.038	0.914	0.043	0.055	31.27	4.71	534.8	22.7	-999	1	0	-999	0
11127487	13.834	1	17	5077.0	98.9	86.9	3.497	0.060	0.077	1.334	0.148	0.198	44.54	3.86	8214.8	181.9	-999	2	0	-999	0
11127499	12.758	0	17	4127.8	45.9	72.7	4.638	0.030	0.018	0.608	0.014	0.015	22.43	1.74	215.8	8.8	-999	1	0	-999	0
11127820	11.84	0	17	5701.1	94.2	90.5	4.519	0.022	0.032	0.902	0.037	0.048	15.42	2.36	1072.8	44.2	-999	1	0	-999	0
11127847	16.761	9	9	4196.1	80.1	54.5	4.645	0.030	0.031	0.625	0.026	0.024	27.23	2.98	1109.4	106.0	-999	1	0	-999	0
11127903	14.954	1	17	5903.5	109.4	114.6	4.063	0.051	0.058	1.146	0.110	0.088	5.93	0.45	454.6	37.8	-999	1	0	-999	0
11127920	15.235	1	17	4968.9	115.3	96.5	3.876	0.108	0.111	0.893	0.071	0.044	24.37	2.56	1355.8	49.5	-999	1	-999	-999	0
11128024	15.706	1	17	4025.0	63.2	73.8	4.710	0.018	0.014	0.535	0.014	0.015	37.45	3.31	455.2	20.7	-999	1	0	-999	0
11128041	10.788	0	17	5808.8	111.0	105.8	4.263	0.040	0.040	0.971	0.071	0.067	7.30	0.51	1893.1	93.8	-999	1	0	-999	0
11128070	14.551	1	17	5730.0	100.3	96.4	4.473	0.030	0.041	0.958	0.049	0.064	12.80	1.34	2113.3	99.0	-999	1	0	-999	0
11128257	15.191	1	17	5590.2	101.7	99.4	4.456	0.045	0.057	0.926	0.060	0.065	14.80	1.51	806.0	39.6	-999	1	0	-999	0
11128262	15.681	1	17	4183.8	84.4	87.9	4.623	0.035	0.031	0.635	0.040	0.036	21.51	1.64	514.1	29.1	-999	1	-999	-999	0
11128380	15.601	1	17	4589.2	83.2	77.7	4.626	0.019	0.023	0.690	0.028	0.029	25.76	2.32	845.9	37.3	-999	1	0	-999	0
11128414	14.794	1	17	4345.3	76.3	77.6	4.653	0.017	0.019	0.641	0.021	0.021	28.19	2.18	1131.1	38.0	-999	1	0	-999	0
11128418	15.75	1	17	4964.5	99.2	86.7	4.603	0.021	0.028	0.745	0.037	0.042	23.38	2.51	753.5	36.8	-999	1	0	-999	0
11128556	13.779	1	17	5574.9	97.9	96.8	4.423	0.039	0.041	0.950	0.065	0.065	18.83	2.41	1253.7	45.2	-999	1	0	-999	0
11128633	15.256	1	17	5777.7	110.5	105.7	4.251	0.049	0.050	1.077	0.069	0.074	19.13	2.27	190.1	15.1	-999	1	0	-999	0
11128684	16.699	3	17	3799.6	75.7	77.7	4.726	0.014	0.014	0.502	0.015	0.015	17.96	1.62	2000.1	104.3	-999	1	0	-999	0
11128748	14.323	1	17	4725.1	77.3	79.9	4.551	0.020	0.018	0.718	0.022	0.021	20.49	1.86	2139.4	75.5	-999	1	-999	-999	0
11128795	15.014	1	17	5430.4	115.6	111.5	4.332	0.162	0.333	0.900	0.105	0.071	20.92	2.33	769.7	33.9	-999	1	-999	-999	0
11128853	14.337	1	17	5372.9	113.5	106.1	4.042	0.040	0.041	0.930	0.061	0.060	4.14	0.31	3301.4	229.8	-999	1	0	-999	0
11129018	15.157	1	17	5730.8	110.9	109.1	4.470	0.030	0.040	0.955	0.051	0.059	15.73	1.45	1814.9	74.7	-999	1	0	-999	0
11129047	15.783	2	3	5396.2	96.8	95.3	4.539	0.028	0.041	0.873	0.041	0.047	23.87	2.57	758.0	31.4	-999	1	0	-999	0
11129075	14.845	1	17	3934.1	72.5	77.6	4.686	0.013	0.013	0.551	0.013	0.013	28.19	2.30	1702.5	55.6	-999	1	0	-999	0
11129139	15.582	1	17	4766.6	39.5	50.9	4.480	0.016	0.015	0.798	0.014	0.013	19.17	1.63	15.2	12.1	-999	1	1	-999	0
11129145	13.586	0	17	4449.1	89.5	86.2	4.650	0.032	0.033	0.630	0.033	0.033	23.21	2.04	890.6	29.8	-999	1	-999	1	0
11129171	13.945	1	17	5189.5	78.1	70.8	4.370	0.026	0.021	0.850	0.032	0.023	10.75	0.73	2972.4	129.4	-999	1	0	-999	0
11129258	15.535	1	17	5833.7	105.7	100.8	4.516	0.025	0.032	0.931	0.043	0.051	14.37	1.10	2792.1	123.1	-999	1	0	0	0
11129401	15.687	2	17	5604.4	97.4	95.0	4.485	0.036	0.049	0.922	0.053	0.061	22.24	2.19	65.1	15.7	-999	1	0	-999	0
11129407	15.141	1	17	4874.2	18.8	33.2	4.438	0.014	0.014	0.823	0.010	0.010	36.17	3.30	872.0	28.5	-999	1	1	-999	0
11129454	14.631	1	17	5888.4	101.6	98.9	4.469	0.024	0.036	0.991	0.043	0.060	11.36	0.70	52.3	11.0	-999	1	0	-999	0
11129456	13.726	1	17	4743.6	88.0	80.9	4.575	0.026	0.021	0.716	0.035	0.027	23.87	1.82	1315.9	44.5	-999	1	0	-999	0
11129468	15.862	1	17	5041.9	91.1	86.3	4.563	0.032	0.037	0.775	0.041	0.043	27.61	3.76	588.5	29.8	-999	1	0	-999	0
11129501	14.82	1	17	5486.1	106.7	98.0	4.342	0.048	0.044	0.899	0.067	0.058	30.42	2.96	253.9	13.7	-999	1	0	-999	0
11129587	16.211	9	9	4117.4	48.6	76.9	4.649	0.032	0.020	0.597	0.016	0.017	10.65	0.60	62.7	34.3	-999	1	0	-999	0
11129702	14.556	1	17	4882.1	86.8	79.9	4.589	0.022	0.028	0.756	0.033	0.041	30.00	3.92	1478.7	44.7	-999	1	0	-999	0
11129738	15.84	1	17	4200.6	80.5	56.6	4.670	0.026	0.030	0.600	0.021	0.021	33.98	1.92	374.3	29.3	-999	1	0	0	0
11129752	15.02	1	17	5128.0	91.1	82.7	4.520	0.037	0.037	0.822	0.048	0.049	18.34	1.65	3476.4	127.8	-999	1	0	-999	0
11129911	15.284	1	17	5798.8	111.4	98.7	4.195	0.056	0.055	1.162	0.067	0.077	23.31	1.99	323.2	19.4	-999	1	0	-999	0
11132878	14.036	3	15	6019.9	112.6	112.2	4.359	0.038	0.042	1.046	0.068	0.070	9.56	1.16	598.6	37.6	-999	1	0	-999	0
11132884	15.328	1	17	4694.0	139.0	139.0	4.596	0.040	0.036	0.732	0.058	0.064	30.84	2.61	1045.1	31.4	-999	2	-999	-999	1
11132897	12.96	1	2	5346.4	95.9	90.5	4.442	0.040	0.041	0.897	0.063	0.058	13.08	0.83	4316.2	155.6	-999	1	0	-999	0
11132940	15.865	4	17	5102.6	81.4	76.7	4.399	0.038	0.037	0.841	0.028	0.025	37.45	3.13	827.0	27.1	-999	1	1	-999	0
11132974	15.424	1	17	5524.3	110.9	106.1	4.151	0.055	0.054	0.940	0.069	0.065	18.33	1.48	1076.9	42.3	-999	1	0	-999	0
11132999	15.592	1	17	4185.2	72.0	71.3	4.617	0.029	0.022	0.639	0.027	0.018	13.15	0.94	2356.9	96.6	-999	1	0	-999	0
11133010	12.975	0	17	6331.2	109.4	108.0	4.367	0.019	0.026	1.196	0.038	0.048	8.79	1.16	241.6	14.1	-999	1	0	-999	0
11133018	14.307	1	17	5987.9	109.3	107.1	4.137	0.040	0.045	1.112	0.083	0.082	27.19	3.86	151.4	6.0	-999	1	0	-999	0
11133100	10.675	0	17	6380.7	111.5	113.3	3.678	0.022	0.050	1.802	0.057	0.178	8.83	0.85	21.6	2.2	-999	1	0	-999	0
11133256	15.087	1	17	5477.8	101.9	102.4	4.474	0.039	0.048	0.902	0.056	0.060	30.60	1.95	121.1	6.4	-999	1	0	-999	0
11133274	13.899	1	17	5994.1	107.3	109.2	4.006	0.037	0.052	1.296	0.075	0.117	13.20	0.85	46.3	6.4	-999	1	0	-999	0
11133314	14.44	1	17	5029.8	66.9	71.4	4.446	0.018	0.015	0.802	0.021	0.018	41.27	6.02	308.1	9.8	-999	1	1	-999	0
11133368	15.534	1	17	5207.1	98.4	92.8	4.560	0.027	0.039	0.817	0.041	0.052	27.60	2.89	323.8	16.8	-999	1	0	-999	0
11133422	14.36	1	17	5477.8	97.2	97.6	4.508	0.029	0.042	0.894	0.046	0.061	17.84	1.58	1546.4	52.1	-999	1	0	-999	0
11133485	16.427	5	17	4092.5	75.4	85.4	4.616	0.021	0.019	0.622	0.017	0.017	15.32	1.11	2588.1	108.9	-999	1	0	-999	0
11133608	14.89	1	17	4890.1	88.4	81.9	4.580	0.026	0.028	0.742	0.037	0.036	22.27	1.81	1709.4	52.8	-999	1	0	-999	0
11133611	15.635	1	17	5535.8	105.7	103.2	4.412	0.062	0.066	0.913	0.066	0.066	20.90	2.84	103.0	13.9	-999	1	0	-999	0
11133744	14.989	1	17	5295.1	96.6	92.7	4.528	0.032	0.041	0.852	0.045	0.057	8.38	0.63	4543.5	211.8	-999	1	0	-999	0
11133776	14.801	1	17	5025.9	88.1	82.2	4.577	0.022	0.031	0.793	0.032	0.043	29.59	3.27	1584.5	42.5	-999	1	0	-999	0
11133840	14.813	1	17	5832.7	95.5	93.5	4.490	0.020	0.030	0.981	0.036	0.046	17.09	1.51	1484.4	52.9	-999	1	0	-999	0
11133844	15.968	1	17	4581.9	79.9	75.8	4.599	0.023	0.024	0.716	0.032	0.030	30.21	3.53	1273.3	41.5	-999	1	0	-999	0
11133857	15.581	4	17	5239.1	99.0	90.8	4.496	0.045	0.047	0.844	0.053	0.052	13.06	0.91	4499.7	172.6	-999	1	0	-999	0
11133859	15.365	4	17	5434.0	185.0	185.0	4.573	0.048	0.120	0.821	0.096	0.087	12.97	0.94	4275.0	163.4	-999	2	-999	-999	1
11133900	15.182	1	17	4642.5	99.6	92.5	4.582	0.029	0.027	0.693	0.033	0.029	1.37	0.09	15914.6	1767.8	1	1	-999	-999	0
11133944	16.508	5	17	3388.1	65.5	68.8	4.833	0.010	0.010	0.354	0.011	0.010	63.86	5.63	2781.0	97.9	-999	1	0	-999	0
11134013	15.408	1	17	5534.5	114.7	110.5	3.890	0.171	0.147	1.088	0.168	0.129	27.61	3.43	353.8	16.8	-999	1	-999	-999	0
11134089	15.663	1	17	5219.0	97.9	90.0	4.494	0.045	0.045	0.840	0.054	0.051	28.05	2.44	966.2	33.1	-999	1	0	-999	0
11134144	16.56	9	9	4022.5	73.4	76.2	4.681	0.019	0.017	0.560	0.016	0.017	21.07	2.33	1034.0	63.0	-999	1	0	-999	0
11134150	13.537	0	17	6394.2	129.0	120.1	4.054	0.033	0.037	1.268	0.053	0.090	3.92	0.51	86.3	12.9	-999	1	0	-999	0
11134171	14.315	1	17	4991.7	88.8	80.1	4.546	0.030	0.031	0.796	0.043	0.044	21.36	1.71	1338.8	41.7	-999	1	0	-999	0
11134176	15.811	1	17	4874.8	83.2	78.5	4.542	0.031	0.038	0.835	0.039	0.040	41.27	5.19	1044.6	29.8	-999	1	0	-999	0
11134350	13.715	1	17	5459.1	92.3	89.9	4.526	0.021	0.032	0.906	0.036	0.048	37.40	5.52	474.1	12.5	-999	1	0	-999	0
11134368	13.551	0	17	6244.8	118.2	121.3	4.314	0.031	0.032	1.215	0.056	0.065	8.24	1.30	100.1	9.6	-999	1	0	-999	0
11134381	13.726	1	17	6215.4	124.5	113.2	4.019	0.032	0.037	1.353	0.063	0.091	22.23	1.38	9.8	3.6	-999	1	0	-999	0
11134395	15.246	1	17	4596.6	79.0	76.0	4.584	0.024	0.020	0.721	0.032	0.026	39.31	6.79	800.6	22.4	-999	1	0	-999	0
11134412	14.216	1	17	5373.3	98.3	98.4	4.506	0.033	0.042	0.873	0.051	0.061	21.36	1.89	850.5	28.0	-999	1	0	-999	0
11134418	15.841	1	17	5470.7	114.9	109.6	4.021	0.065	0.061	0.976	0.070	0.070	10.16	0.76	4193.3	186.6	-999	1	0	-999	0
11134447	15.614	1	17	5407.7	106.9	93.3	4.360	0.053	0.046	0.879	0.064	0.050	23.51	1.60	982.5	23.0	-999	1	0	-999	0
11134629	14.408	1	17	5702.5	94.9	95.4	4.460	0.028	0.037	0.988	0.048	0.061	20.78	2.69	294.6	13.3	-999	1	0	-999	0
11134641	15.212	1	17	5642.0	118.9	114.6	3.519	0.060	0.059	1.621	0.104	0.110	26.67	2.36	189.4	11.9	-999	1	0	-999	0
11134691	14.819	1	17	4524.1	77.0	73.2	4.584	0.024	0.019	0.723	0.031	0.025	26.48	1.88	1391.6	40.2	-999	1	0	-999	0
11134842	13.033	0	17	6830.5	139.9	138.2	4.206	0.030	0.032	1.432	0.068	0.066	8.44	0.71	148.8	10.5	-999	2	0	-999	0
11134879	14.332	1	17	5370.6	87.0	87.3	4.555	0.016	0.024	0.892	0.028	0.035	20.35	1.62	2984.9	89.5	-999	1	0	0	0
11134916	13.002	0	17	5627.1	118.8	115.1	3.926	0.035	0.035	0.955	0.060	0.053	16.90	1.33	102.1	5.9	-999	1	0	-999	0
11135022	14.686	1	17	5405.5	90.5	91.1	4.530	0.020	0.031	0.913	0.035	0.044	11.43	0.87	3653.7	146.2	-999	1	0	-999	0
11135108	15.747	1	17	5365.0	103.1	89.2	4.372	0.054	0.046	0.869	0.061	0.046	16.62	1.31	1629.9	64.6	-999	1	0	-999	0
11135115	14.212	1	17	5226.9	80.7	71.8	4.339	0.027	0.023	0.859	0.033	0.024	18.60	1.45	4095.0	126.2	-999	1	1	-999	0
11135191	15.483	1	17	4936.1	92.8	86.1	4.534	0.038	0.035	0.789	0.043	0.038	26.29	1.56	137.0	12.2	-999	1	0	-999	0
11135231	15.511	1	17	5444.7	105.5	102.1	4.439	0.050	0.051	0.890	0.066	0.062	28.17	3.74	288.8	15.6	-999	1	0	-999	0
11135275	13.384	0	17	5592.0	91.3	86.5	4.524	0.017	0.026	0.932	0.031	0.042	24.68	2.85	584.9	17.8	-999	1	0	-999	0
11135303	14.388	1	17	5641.3	112.8	105.4	4.292	0.043	0.041	0.873	0.064	0.056	25.78	4.32	182.9	9.1	-999	1	0	-999	0
11135430	13.48	0	17	6094.2	102.5	99.3	4.425	0.019	0.029	1.086	0.037	0.051	5.02	0.37	3613.8	212.6	1	1	0	-999	0
11135449	15.886	1	17	4549.6	79.1	76.3	4.597	0.023	0.023	0.715	0.032	0.029	30.84	2.30	2633.1	71.6	-999	1	0	-999	0
11135486	12.147	1	17	5439.8	87.0	88.7	4.535	0.024	0.036	0.886	0.037	0.046	29.18	2.89	480.7	13.3	-999	1	0	-999	0
11135491	12.549	1	17	5170.1	85.9	80.4	4.576	0.018	0.029	0.820	0.028	0.041	30.01	3.13	580.3	15.2	-999	1	0	-999	0
11135585	14.2	1	17	5297.3	107.7	98.6	4.369	0.112	0.157	0.862	0.056	0.046	25.05	2.22	1152.3	33.5	-999	1	-999	-999	0
11135612	13.864	1	17	5990.4	119.5	112.7	4.266	0.037	0.041	1.090	0.070	0.074	26.62	3.98	189.1	8.0	-999	1	0	-999	0
11135657	15.03	1	17	5356.7	96.9	95.1	4.537	0.027	0.040	0.859	0.041	0.057	9.63	0.77	2404.2	117.3	-999	1	0	-999	0
11135734	13.62	1	17	6320.2	142.3	133.7	4.159	0.031	0.035	1.272	0.055	0.062	22.39	1.61	158.4	7.5	-999	1	0	-999	0
11135883	15.855	1	17	4823.9	89.7	82.0	4.577	0.027	0.030	0.757	0.038	0.039	21.09	2.60	206.2	18.7	-999	1	0	-999	0
11135903	14.657	1	17	5473.6	112.8	103.3	4.202	0.044	0.041	0.911	0.065	0.056	29.55	3.05	825.9	24.3	-999	1	0	-999	0
11136077	15.434	1	17	5497.6	96.7	92.5	4.533	0.027	0.041	0.881	0.043	0.055	20.63	1.76	1126.1	41.3	-999	1	0	-999	0
11136098	13.939	1	17	6079.5	114.7	106.5	4.053	0.040	0.050	1.165	0.095	0.084	10.30	0.84	1934.6	82.6	-999	1	0	-999	0
11136111	12.989	1	17	6039.0	190.0	232.0	4.414	0.070	0.210	1.101	0.151	0.151	27.56	3.79	256.7	8.4	-999	2	-999	-999	1
11136148	13.522	0	17	6172.7	132.5	129.7	4.181	0.037	0.037	1.317	0.051	0.058	11.36	1.27	233.1	13.1	-999	1	0	-999	0
11136173	15.04	1	17	4176.1	54.0	56.1	4.627	0.034	0.025	0.629	0.019	0.017	14.91	1.07	294.4	18.4	-999	1	0	-999	0
11136235	14.382	1	17	5298.1	82.8	77.8	4.518	0.020	0.031	0.949	0.035	0.046	28.99	4.60	1221.7	33.2	-999	1	0	-999	0
11136335	13.531	0	17	6269.9	121.2	116.6	3.794	0.125	0.127	1.527	0.182	0.169	3.01	0.23	496.0	44.9	1	1	-999	-999	0
11136417	14.444	1	17	4460.4	73.5	70.1	4.601	0.022	0.019	0.704	0.029	0.025	20.64	1.72	2359.4	71.6	-999	1	0	-999	0
11136525	13.357	0	17	6293.9	113.7	112.8	4.391	0.025	0.035	1.094	0.045	0.060	9.76	0.79	23.1	5.2	-999	1	0	-999	0
11136568	15.829	1	17	4774.9	84.8	80.2	4.558	0.032	0.031	0.774	0.038	0.035	36.68	5.72	1209.0	35.2	-999	1	0	-999	0
11136629	14.048	1	17	5632.9	91.4	90.9	4.469	0.027	0.036	0.981	0.048	0.059	25.92	2.96	85.6	5.8	-999	1	0	-999	0
11136684	15.319	1	17	5931.0	160.0	178.0	4.554	0.036	0.204	0.933	0.109	0.109	23.54	1.39	133.9	9.9	-999	2	-999	-999	1
11136757	15.347	1	17	5295.7	100.2	86.7	4.417	0.049	0.040	0.854	0.059	0.044	41.27	7.39	679.9	19.9	-999	1	0	-999	0
11136776	15.505	1	17	5243.8	99.0	93.3	4.541	0.032	0.043	0.834	0.045	0.054	15.00	1.22	5716.9	200.5	-999	1	0	-999	0
11136848	14.271	1	17	6016.2	104.7	113.6	4.175	0.040	0.043	1.144	0.068	0.085	5.64	0.42	1397.2	84.2	-999	1	0	-999	0
11136865	16.122	9	9	4112.6	57.1	80.3	4.633	0.025	0.019	0.611	0.016	0.016	22.42	1.93	2212.2	139.9	-999	1	0	-999	0
11136951	16.657	5	5	5001.0	181.0	181.0	4.618	0.030	0.075	0.808	0.064	0.085	13.15	0.96	803.3	87.8	-999	2	-999	-999	1
11136970	14.27	1	17	5239.8	75.3	66.3	4.263	0.024	0.021	0.876	0.027	0.020	6.90	0.52	3614.7	184.0	-999	1	3	-999	0
11137061	14.606	1	17	5327.7	102.3	89.5	4.427	0.044	0.037	0.857	0.062	0.048	8.74	0.65	2735.2	126.9	-999	1	0	-1	0
11137065	14.812	1	17	5065.2	100.5	90.2	3.558	0.069	0.082	1.067	0.152	0.159	11.53	0.79	266.2	24.6	-999	1	0	-1	0
11137170	13.64	1	17	6266.7	122.6	118.6	4.139	0.058	0.060	1.121	0.077	0.081	25.19	1.43	59.3	3.3	-999	1	0	-999	0
11137180	15.489	1	17	5158.3	81.9	75.4	4.394	0.034	0.030	0.842	0.034	0.026	17.11	1.39	3901.2	131.5	-999	1	1	1	0
11137193	15.938	1	17	5148.6	112.4	103.0	3.715	0.092	0.101	1.128	0.150	0.148	15.83	1.20	6382.0	221.0	-999	1	0	-999	0
11137198	15.487	1	17	5491.6	101.0	100.3	4.461	0.046	0.055	0.902	0.060	0.065	15.76	1.72	615.7	31.2	-999	1	0	-999	0
11137232	15.701	2	17	5714.4	110.6	105.1	4.293	0.068	0.068	0.977	0.075	0.073	37.13	3.45	257.7	14.1	-999	1	0	-999	0
11137289	14.879	1	17	5420.2	99.1	98.6	4.451	0.042	0.047	0.917	0.061	0.061	17.96	1.63	2319.0	77.1	-999	1	0	-999	0
11137355	14.762	1	17	5161.5	107.3	102.7	4.542	0.029	0.036	0.825	0.044	0.054	15.00	1.14	6168.3	210.9	-999	1	0	-999	0
11137370	14.458	1	17	5555.8	112.7	107.3	3.960	0.039	0.041	1.050	0.066	0.066	25.50	1.53	93.8	7.0	-999	1	0	-999	0
11137395	10.624	0	17	6097.1	119.5	115.1	4.064	0.047	0.039	1.050	0.099	0.069	1.55	0.11	4462.3	460.8	1	1	0	-999	0
11137471	15.929	1	17	4180.7	68.6	61.9	4.729	0.019	0.019	0.532	0.019	0.017	41.84	4.16	335.6	16.4	-999	1	0	-999	0
11137479	14.351	1	17	5629.2	108.2	101.9	4.233	0.042	0.043	0.986	0.071	0.067	38.51	6.23	206.8	7.8	-999	1	0	-999	0
11137544	15.163	1	17	4845.7	81.7	77.9	4.537	0.031	0.025	0.777	0.041	0.032	30.21	1.46	754.1	34.1	-999	1	0	-999	0
11137684	13.542	0	17	6026.3	114.0	116.1	3.924	0.043	0.046	1.318	0.130	0.084	19.23	1.86	146.4	7.6	-999	1	0	-999	0
11137723	15.19	4	17	3527.9	78.6	62.7	4.812	0.009	0.009	0.388	0.010	0.010	5.88	0.40	7402.9	405.4	-999	1	0	-999	0
11137738	15.08	1	17	5195.3	87.9	83.6	4.592	0.019	0.029	0.792	0.029	0.038	34.70	2.87	377.7	14.0	-999	1	0	-999	0
11137770	15.388	1	17	5431.5	85.9	76.8	4.262	0.037	0.037	0.822	0.030	0.024	1.11	0.08	13523.3	1680.0	1	1	0	-999	0
11137841	14.678	0	17	6590.2	136.6	124.6	3.800	0.028	0.028	1.676	0.079	0.065	4.24	0.73	222.3	16.0	-999	1	0	-999	0
11137856	14.014	1	17	5733.4	116.1	109.7	4.303	0.041	0.042	0.979	0.072	0.068	11.43	0.97	1614.0	66.5	-999	1	0	-999	0
11137879	15.371	1	17	5184.8	96.1	89.5	4.555	0.028	0.039	0.818	0.041	0.052	29.59	4.33	1037.1	32.1	-999	1	0	-999	0
11137913	12.994	0	17	6029.3	112.9	109.4	4.185	0.032	0.040	1.215	0.056	0.081	17.92	3.77	95.3	5.5	-999	1	0	-999	0
11137924	15.079	1	17	3590.8	62.2	80.9	4.837	0.011	0.011	0.364	0.012	0.012	49.76	3.74	4575.9	87.8	-999	1	-999	-999	0
11137989	14.345	1	17	5317.9	86.8	85.5	4.540	0.016	0.026	0.920	0.030	0.039	32.38	3.28	1276.7	32.6	-999	1	0	-999	0
11138050	14.907	1	17	5881.9	110.9	110.7	4.109	0.044	0.054	1.117	0.099	0.088	8.66	0.64	415.3	28.5	-999	1	0	-999	0
11138226	15.416	1	17	5762.7	112.6	107.4	4.307	0.053	0.053	0.991	0.075	0.075	26.81	2.55	199.6	10.0	-999	1	0	-999	0
11138259	16.901	9	9	4202.2	71.5	54.0	4.624	0.031	0.028	0.641	0.029	0.023	22.11	2.12	142.8	64.3	-999	1	0	-999	0
11138343	14.905	1	17	5806.4	99.7	97.6	4.470	0.027	0.039	0.975	0.046	0.064	14.98	1.34	1026.8	41.9	-999	1	0	-999	0
11138355	14.969	1	17	5614.6	114.4	108.0	4.009	0.049	0.045	1.037	0.072	0.068	23.87	4.26	132.8	10.0	-999	1	0	-999	0
11138440	14.158	1	17	5179.9	87.3	82.0	4.551	0.023	0.034	0.847	0.035	0.047	29.18	4.67	1033.0	28.1	-999	1	0	-999	0
11138446	13.819	1	17	5241.9	85.0	80.0	4.533	0.023	0.034	0.890	0.037	0.048	30.18	2.48	136.1	6.2	-999	1	0	-999	0
11138482	15.339	1	17	5404.4	94.3	93.2	4.543	0.025	0.040	0.861	0.040	0.055	18.32	1.47	1959.6	68.1	-999	1	0	-999	0
11138500	13.868	1	17	6099.2	130.2	124.3	4.053	0.038	0.048	1.180	0.089	0.097	8.79	0.59	302.9	18.8	-999	1	0	-999	0
11138501	15.535	4	17	5751.6	119.2	113.8	4.234	0.054	0.054	0.942	0.072	0.065	8.80	0.67	1969.8	100.7	-999	1	0	-999	0
11138509	15.076	1	17	5818.4	117.0	113.5	4.082	0.052	0.055	1.094	0.116	0.082	46.43	4.67	299.5	10.7	-999	1	0	-999	0
11138528	15.518	1	17	5246.6	91.9	86.9	4.502	0.039	0.032	0.767	0.047	0.036	25.57	2.76	509.2	22.0	-999	1	0	-999	0
11138572	15.049	1	17	5285.3	85.3	73.7	4.305	0.037	0.033	0.882	0.044	0.031	28.78	2.42	339.4	14.4	-999	1	0	-999	0
11138598	15.503	1	17	4122.1	61.7	73.1	4.682	0.038	0.033	0.573	0.029	0.030	16.19	1.46	703.7	33.8	-999	1	-999	-999	0
11138613	15.273	1	17	5231.4	91.7	84.5	4.474	0.044	0.040	0.843	0.057	0.049	30.63	4.37	1582.1	43.6	-999	1	0	-999	0
11138655	12.695	3	16	6125.6	112.9	110.7	4.006	0.037	0.047	1.241	0.087	0.092	14.28	1.98	33.5	4.1	-999	1	0	-999	0
11138736	13.735	1	17	6645.4	135.4	130.5	4.248	0.031	0.031	1.318	0.059	0.050	2.21	0.28	106.6	20.0	-999	3	0	-999	0
11138740	16.497	5	9	4129.9	51.2	77.5	4.633	0.029	0.020	0.613	0.017	0.017	21.67	2.02	481.9	41.1	-999	1	0	-999	0
11138780	12.69	0	17	6315.2	132.9	133.4	4.186	0.035	0.034	1.240	0.057	0.064	10.17	0.72	70.0	5.8	-999	1	0	-999	0
11138903	13.695	1	17	5382.3	92.2	87.9	4.537	0.026	0.037	0.856	0.039	0.053	19.12	1.84	2291.6	72.8	-999	1	0	-999	0
11139035	14.953	3	16	5835.5	111.9	97.5	4.157	0.040	0.043	1.182	0.063	0.087	6.81	0.50	4928.1	296.1	-999	1	0	-999	0
11139370	13.159	0	17	4803.0	73.1	69.1	4.578	0.021	0.028	0.786	0.031	0.040	11.77	0.87	3717.4	142.1	-999	1	0	-999	0
11139420	13.679	1	17	6582.7	140.3	137.2	4.208	0.033	0.031	1.283	0.056	0.046	2.91	0.31	268.3	30.0	-999	1	0	-999	0
11139559	13.078	0	17	6508.0	133.8	136.9	4.189	0.030	0.031	1.342	0.061	0.053	9.10	0.67	92.4	7.8	-999	1	0	-999	0
11139567	13.3	0	17	6116.9	122.7	107.0	4.171	0.039	0.037	1.162	0.068	0.082	3.42	0.24	3374.5	240.4	1	1	0	-999	0
11139571	14.621	1	17	5446.9	85.1	90.0	4.458	0.029	0.037	1.009	0.045	0.055	35.87	4.37	165.9	7.9	-999	1	0	-999	0
11139598	15.466	1	17	5768.9	103.1	99.8	4.462	0.035	0.047	0.967	0.054	0.065	24.00	1.98	238.4	12.3	-999	1	0	-999	0
11139634	15.269	1	17	5270.2	80.4	71.6	4.299	0.034	0.032	0.869	0.035	0.026	15.75	1.23	2993.7	106.3	-999	1	1	-999	0
11139679	15.817	1	17	4515.1	78.3	74.2	4.606	0.022	0.024	0.710	0.030	0.029	31.71	2.58	1696.1	48.8	-999	1	0	-999	0
11139685	15.126	1	17	4767.9	84.2	76.5	4.593	0.024	0.026	0.730	0.034	0.033	43.61	6.91	573.5	16.5	-999	1	0	-999	0
11139692	14.032	1	17	5057.8	76.8	69.7	4.438	0.025	0.020	0.821	0.031	0.022	11.45	0.77	3082.1	122.0	-999	1	1	-999	0
11139763	14.872	1	17	5753.4	104.7	102.3	4.402	0.043	0.049	0.979	0.068	0.074	21.37	2.43	296.7	14.7	-999	1	0	-999	0
11139863	10.04	0	17	5988.1	107.9	100.9	4.010	0.025	0.048	1.356	0.053	0.128	11.76	2.17	58.6	3.0	-999	1	0	-999	0
11139945	14.717	1	17	5746.9	110.0	99.3	4.339	0.042	0.041	1.110	0.055	0.059	3.63	0.22	98.6	21.0	1	1	0	-999	0
11140022	15.404	1	17	4892.3	85.3	79.4	4.569	0.027	0.031	0.771	0.038	0.041	9.49	0.69	2515.0	118.2	-999	1	0	-999	0
11140042	13.114	0	17	6042.6	117.3	111.1	4.259	0.035	0.039	1.101	0.069	0.074	6.60	0.96	163.7	12.7	-999	1	0	-999	0
11140058	14.845	1	17	5809.0	105.0	103.3	4.408	0.041	0.048	0.995	0.065	0.074	18.45	3.60	258.3	14.6	-999	1	0	-999	0
11140076	15.695	1	17	4617.6	81.1	74.8	4.553	0.027	0.020	0.750	0.029	0.024	35.92	3.37	1183.8	34.1	-999	1	0	-999	0
11140101	13.095	0	17	6370.1	126.3	122.1	3.940	0.031	0.034	1.580	0.063	0.078	7.84	1.05	341.7	19.8	-999	1	0	-999	0
11140132	14.578	1	17	5423.8	85.1	84.7	4.530	0.019	0.029	0.923	0.034	0.042	19.12	1.59	2316.8	73.5	-999	1	0	-999	0
11140155	15.656	1	17	5307.0	99.9	94.4	4.546	0.030	0.043	0.841	0.044	0.055	13.71	1.14	3062.6	119.6	-999	1	0	-999	0
11140181	13.255	0	17	5384.8	96.1	91.8	4.502	0.035	0.040	0.860	0.052	0.057	11.29	0.80	5671.7	219.5	-999	1	0	-999	0
11140355	15.978	2	17	5164.5	95.2	89.8	4.547	0.034	0.045	0.817	0.045	0.052	30.42	3.76	467.6	22.7	-999	1	0	-999	0
11140401	15.438	4	17	5470.3	98.1	96.4	4.510	0.033	0.046	0.890	0.048	0.060	14.29	1.14	3558.7	132.0	-999	1	0	-999	0
11140425	16.982	9	9	4004.2	84.2	87.4	4.609	0.017	0.016	0.622	0.015	0.016	19.79	1.60	1373.7	130.7	-999	1	0	-999	0
11140504	14.846	1	17	5484.8	101.0	96.5	4.515	0.036	0.043	0.834	0.050	0.055	32.82	4.11	447.4	15.2	-999	1	0	-999	0
11140539	13.711	1	17	6304.0	109.7	124.9	4.325	0.024	0.032	1.243	0.046	0.059	8.66	0.76	73.6	8.6	-999	1	0	-999	0
11140592	15.578	1	17	5137.3	93.4	89.0	4.538	0.037	0.032	0.756	0.044	0.037	31.06	5.36	638.0	23.3	-999	1	0	-999	0
11140610	13.923	1	17	6223.0	110.1	102.5	4.349	0.021	0.031	1.216	0.042	0.059	4.98	0.38	1717.8	106.3	-999	1	0	-999	0
11140626	12.734	0	17	5641.7	99.2	97.3	4.533	0.030	0.039	0.829	0.042	0.049	20.23	2.90	224.3	8.6	-999	1	0	-999	0
11140629	13.346	1	17	6316.0	169.0	188.0	4.243	0.165	0.135	1.032	0.158	0.115	19.62	1.80	88.3	5.5	-999	2	-999	-999	1
11140660	13.055	0	17	6302.2	101.9	118.9	4.341	0.017	0.027	1.260	0.035	0.052	9.45	0.97	154.7	10.2	-999	1	0	-999	0
11140674	14.67	1	17	5694.9	105.4	119.9	3.975	0.057	0.041	1.223	0.133	0.057	24.88	2.96	1725.6	49.6	-999	1	0	-999	0
11140692	15.113	1	17	5452.2	96.0	93.1	4.544	0.024	0.037	0.868	0.038	0.054	19.77	1.66	1985.5	65.0	-999	1	0	-999	0
11140792	15.492	4	17	3808.1	77.2	76.5	4.685	0.013	0.013	0.545	0.013	0.013	17.35	1.27	3541.0	119.6	-999	1	0	-999	0
11140855	15.606	2	3	5437.6	88.9	86.4	4.559	0.019	0.025	0.889	0.033	0.035	10.61	0.74	2586.3	116.7	-999	1	0	-999	0
11140896	15.515	1	17	4989.6	90.8	84.1	4.577	0.025	0.033	0.777	0.038	0.045	37.71	7.22	581.0	19.6	-999	1	0	-999	0
11140963	13.304	0	17	6065.7	115.3	116.7	4.232	0.038	0.041	1.077	0.073	0.075	22.10	2.98	145.7	6.7	-999	1	0	-999	0
11141000	14.152	6	10	6080.7	127.6	113.8	4.446	0.018	0.029	1.045	0.037	0.059	10.56	1.67	249.6	16.9	-999	1	0	-999	0
11141026	13.724	1	17	5361.0	89.6	89.5	4.477	0.032	0.039	0.938	0.052	0.059	5.30	0.37	4213.1	241.0	-999	1	0	-999	0
11141091	14.982	1	17	5543.3	92.1	91.1	4.500	0.026	0.036	0.934	0.043	0.052	23.06	1.75	510.4	20.3	-999	1	0	-999	0
11141099	14.232	1	17	5698.3	101.7	99.3	4.433	0.037	0.044	0.960	0.063	0.070	19.22	1.71	522.1	20.0	-999	1	0	-999	0
11141115	15.198	1	17	4774.5	82.9	76.9	4.589	0.024	0.027	0.743	0.034	0.037	21.07	1.57	3092.1	94.2	-999	1	0	-999	0
11141196	13.562	1	17	5002.0	99.6	90.7	3.618	0.056	0.076	1.139	0.135	0.161	48.07	5.89	635.9	13.8	-999	1	0	-999	0
11141200	12.872	0	17	6215.1	115.4	116.8	4.375	0.032	0.038	1.063	0.058	0.067	5.95	0.50	140.7	11.7	-999	1	0	-999	0
11141272	13.34	0	17	5833.5	106.3	103.5	4.356	0.043	0.045	1.026	0.071	0.070	7.88	0.78	753.5	39.0	-999	1	0	-999	0
11141349	15.755	4	17	4826.5	93.6	88.6	4.609	0.031	0.034	0.695	0.036	0.032	17.96	0.70	344.6	33.1	-999	1	-999	-999	0
11141391	14.091	1	17	4238.4	79.2	73.1	4.671	0.023	0.025	0.600	0.020	0.021	38.50	2.49	514.1	19.4	-999	1	0	-999	0
11141398	14.048	1	17	5786.7	106.6	96.4	4.187	0.035	0.037	1.163	0.059	0.079	27.61	4.48	110.4	8.5	-999	1	0	-999	0
11141462	15.974	1	17	4228.3	73.2	52.5	4.600	0.030	0.025	0.668	0.036	0.023	42.72	6.25	468.3	19.2	-999	1	0	-999	0
11143577	15.48	1	17	4768.5	87.1	79.0	4.600	0.023	0.027	0.733	0.034	0.036	25.05	1.75	3585.9	100.6	-999	1	0	-999	0
11143616	15.523	1	17	4440.9	80.0	77.0	4.648	0.017	0.020	0.652	0.024	0.024	22.58	1.73	2809.6	85.4	-999	1	0	-999	0
11143784	13.62	1	17	5909.0	109.3	107.8	4.369	0.039	0.044	1.034	0.071	0.077	72.26	6.24	179.8	4.5	-999	1	0	-999	0
11143837	13.0	0	17	6407.2	119.0	113.7	4.388	0.018	0.026	1.159	0.034	0.052	8.39	1.49	73.1	7.1	-999	1	0	-999	0
11143971	13.619	1	17	6092.4	123.7	101.3	4.136	0.032	0.038	1.206	0.063	0.089	10.87	0.72	303.0	16.3	-999	1	0	-999	0
11144047	13.674	1	17	5272.6	103.8	95.5	4.506	0.034	0.038	0.853	0.054	0.057	19.25	1.58	4313.2	129.2	-999	1	0	-999	0
11144397	15.332	1	17	5882.1	111.4	109.2	4.368	0.051	0.057	1.024	0.070	0.076	25.02	2.10	555.0	22.3	-999	1	0	-999	0
11144415	14.718	1	17	6013.8	109.6	108.3	4.367	0.036	0.043	1.087	0.062	0.070	9.60	0.88	480.9	28.7	-999	1	0	-999	0
11144428	15.117	1	17	5800.1	111.1	108.7	4.132	0.050	0.054	1.066	0.100	0.082	9.48	0.73	960.2	51.3	-999	1	0	-999	0
11144451	15.365	1	17	4942.8	91.0	82.3	4.559	0.030	0.033	0.782	0.040	0.043	37.97	4.12	525.2	17.6	-999	1	0	-999	0
11144453	15.684	1	17	5332.6	92.2	78.8	4.308	0.046	0.045	0.870	0.049	0.035	9.30	0.63	691.6	46.2	-999	1	0	-999	0
11144465	15.896	1	17	4940.1	90.6	83.5	4.547	0.035	0.035	0.786	0.043	0.040	33.06	3.23	1008.4	33.1	-999	1	0	-999	0
11144500	11.297	0	17	6702.8	147.9	133.4	3.954	0.032	0.034	1.544	0.079	0.087	2.99	0.38	261.6	22.2	-999	1	0	-999	0
11144554	13.46	0	17	6031.2	127.8	114.1	4.156	0.034	0.039	1.167	0.071	0.094	6.91	0.45	160.5	13.1	-999	3	0	-999	0
11144593	15.144	1	17	5147.5	88.3	79.4	4.480	0.041	0.034	0.827	0.053	0.042	18.32	1.48	3744.8	120.3	-999	1	0	-999	0
11144634	12.722	0	17	6509.7	146.0	141.4	4.228	0.033	0.030	1.270	0.056	0.053	4.54	0.60	233.0	18.6	-999	1	0	-999	0
11144802	12.689	0	17	6499.7	127.6	120.5	4.405	0.014	0.021	1.147	0.029	0.041	11.63	1.07	189.6	9.9	-999	1	0	-999	0
11144871	13.592	0	17	5865.7	111.4	98.4	4.084	0.031	0.042	1.281	0.051	0.111	18.08	1.45	117.2	7.0	-999	1	0	-999	0
11145063	13.722	1	17	6087.9	110.2	110.8	4.296	0.032	0.026	1.244	0.052	0.057	8.56	0.81	339.2	20.3	-999	1	0	-999	0
11145097	14.6	1	17	5216.2	79.7	71.8	4.357	0.026	0.021	0.854	0.034	0.024	26.12	2.85	425.2	15.6	-999	1	1	-999	0
11145187	13.209	0	17	6038.5	118.4	114.1	4.305	0.038	0.041	1.096	0.074	0.078	10.74	0.86	3030.7	122.0	-999	1	0	-999	0
11145253	15.21	1	17	5206.7	94.2	89.9	4.554	0.027	0.038	0.823	0.040	0.053	20.64	1.70	2374.6	75.1	-999	1	0	-999	0
11145294	15.068	1	17	5629.3	98.7	95.0	4.478	0.033	0.044	0.933	0.052	0.063	13.23	1.10	2178.9	86.0	-999	1	0	-999	0
11145316	15.518	1	17	4500.5	76.2	72.5	4.614	0.020	0.023	0.695	0.029	0.027	12.53	0.85	4737.3	184.3	-999	1	0	-999	0
11145391	14.645	1	17	5288.4	100.7	93.1	4.491	0.044	0.046	0.855	0.056	0.056	15.21	1.23	2592.8	91.8	-999	1	0	1	0
11145398	13.548	0	17	5538.8	86.0	87.1	4.494	0.023	0.032	0.958	0.041	0.054	26.44	4.38	558.3	16.7	-999	1	0	-999	0
11145468	13.721	1	17	5941.9	94.7	92.3	4.422	0.017	0.025	1.123	0.034	0.048	9.35	0.70	3676.5	158.9	-999	1	0	-999	0
11145556	15.255	1	17	4151.9	49.1	75.2	4.612	0.029	0.018	0.632	0.016	0.015	17.35	1.54	708.3	31.0	-999	1	0	-999	0
11145637	15.655	2	17	5363.0	104.4	98.7	4.482	0.047	0.054	0.870	0.057	0.059	8.32	0.62	4603.8	221.8	-999	1	0	1	0
11145658	15.746	4	17	5718.0	107.5	103.9	4.423	0.055	0.066	0.962	0.065	0.069	15.75	1.26	1915.9	75.6	-999	1	0	-999	0
11145763	15.363	1	17	4735.3	75.7	73.2	3.804	0.093	0.095	0.900	0.037	0.033	40.70	7.25	1102.5	28.6	-999	1	-999	-999	0
11145819	14.574	1	17	3817.0	55.3	58.3	4.642	0.013	0.013	0.584	0.012	0.012	4.28	0.30	6126.9	390.7	-999	1	0	-999	0
11145908	15.068	1	17	5970.0	167.0	187.0	4.511	0.052	0.208	0.978	0.118	0.130	25.57	3.27	112.0	9.6	-999	2	-999	-999	1
11146246	15.123	1	17	4958.1	91.6	83.6	4.539	0.034	0.032	0.791	0.044	0.040	44.54	7.37	899.8	22.5	-999	1	0	-999	0
11146452	12.631	0	17	5664.5	97.5	95.4	4.502	0.029	0.038	0.885	0.048	0.055	23.51	2.91	419.6	13.0	-999	1	0	-999	0
11146593	14.532	1	17	5962.0	184.0	205.0	4.457	0.070	0.210	1.012	0.138	0.124	18.35	1.36	274.2	13.9	-999	2	-999	-999	1
11146713	14.9	1	17	5150.9	87.4	84.2	4.578	0.019	0.030	0.816	0.030	0.040	8.21	0.62	5630.6	262.0	-999	1	0	-999	0
11146901	15.139	1	17	5689.9	101.5	95.7	4.506	0.025	0.037	0.929	0.043	0.056	19.10	1.74	1013.6	37.8	-999	1	0	-999	0
11147136	14.78	1	17	5607.2	108.7	106.8	4.376	0.047	0.048	0.934	0.073	0.069	24.70	1.45	220.6	11.4	-999	1	0	-999	0
11147152	15.365	1	17	5434.5	100.1	97.1	4.469	0.044	0.051	0.889	0.060	0.063	22.39	2.47	334.1	17.8	-999	1	0	-999	0
11147169	14.572	1	17	6375.0	115.0	114.1	4.390	0.026	0.034	1.119	0.043	0.054	2.01	0.14	663.3	77.5	1	1	0	-999	0
11147271	15.384	1	17	3483.5	74.3	69.2	4.790	0.010	0.009	0.408	0.011	0.010	1.85	0.13	12379.7	1195.6	1	1	0	-999	0
11147415	13.525	0	17	5553.8	110.2	105.9	4.218	0.040	0.039	0.933	0.071	0.065	33.57	2.21	260.0	8.2	-999	1	0	-999	0
11147524	15.684	1	17	4188.9	63.0	53.3	4.629	0.032	0.028	0.633	0.022	0.018	21.66	1.74	365.8	21.3	-999	1	0	-999	0
11147603	15.659	1	17	4476.8	81.6	77.1	4.650	0.017	0.019	0.650	0.024	0.024	24.36	1.93	191.0	15.4	-999	1	0	-999	0
11147616	13.793	1	17	5985.8	114.7	110.4	4.317	0.033	0.039	1.173	0.060	0.070	24.31	5.10	273.3	10.4	-999	1	0	-999	0
11147732	15.335	4	17	5770.2	116.0	112.0	4.328	0.055	0.055	0.991	0.076	0.076	27.80	2.78	328.3	18.0	-999	1	0	-999	0
11147887	15.045	4	17	5864.5	109.9	106.6	4.181	0.048	0.053	1.075	0.084	0.085	23.82	1.97	367.2	11.6	-999	1	0	-999	0
11147895	13.783	3	16	5968.7	104.9	100.0	4.442	0.024	0.036	1.028	0.044	0.065	17.65	2.28	177.4	10.6	-999	1	0	-999	0
11147969	15.125	1	17	5624.5	98.6	95.8	4.513	0.028	0.040	0.899	0.043	0.051	12.25	0.86	5483.2	210.3	-999	1	0	-999	0
11151624	14.375	1	17	5431.4	108.8	93.6	4.314	0.042	0.038	0.894	0.061	0.050	10.75	0.75	3223.9	137.1	-999	1	0	-999	0
11151743	14.797	1	17	5657.9	94.1	91.1	4.479	0.024	0.034	0.993	0.042	0.053	14.37	1.02	3389.7	133.6	-999	1	0	-999	0
11151759	13.989	1	17	5998.6	101.9	110.9	4.069	0.035	0.053	1.213	0.072	0.112	4.46	0.32	3593.5	232.6	1	1	0	-999	0
11151768	14.901	1	17	5742.0	112.4	107.9	4.347	0.053	0.053	0.979	0.075	0.074	17.48	2.41	282.7	16.6	-999	1	0	-999	0
11151908	11.721	0	17	5827.3	110.3	105.5	4.314	0.041	0.040	0.983	0.072	0.067	27.01	5.73	308.1	10.9	-999	1	0	-999	0
11151919	15.699	5	17	5285.3	99.6	93.9	4.593	0.023	0.032	0.785	0.040	0.046	19.12	1.66	2004.3	81.1	-999	1	0	-999	0
11151935	15.819	2	17	5000.4	100.1	93.8	4.567	0.036	0.046	0.779	0.047	0.048	22.11	1.87	2561.6	91.0	-999	1	0	-999	0
11151992	15.588	2	17	5656.8	106.2	103.3	4.452	0.044	0.055	0.943	0.059	0.067	20.78	2.33	392.7	24.5	-999	1	0	-999	0
11152057	13.283	1	17	5128.4	86.9	78.4	4.507	0.036	0.033	0.824	0.052	0.047	23.54	2.17	1812.9	58.5	-999	1	0	-999	0
11152132	15.601	2	3	5362.6	103.6	98.9	4.488	0.044	0.051	0.871	0.056	0.060	24.03	2.12	1288.7	29.8	-999	1	0	-999	0
11152255	14.877	1	17	5759.7	97.2	92.5	4.486	0.023	0.033	0.982	0.040	0.049	21.81	1.97	682.2	27.7	-999	1	0	-999	0
11152417	14.144	1	17	5647.5	99.5	93.7	4.539	0.018	0.029	0.895	0.033	0.047	21.51	2.12	1518.3	52.0	-999	1	0	-999	0
11152491	15.027	1	17	4909.1	88.9	83.7	4.698	0.024	0.025	0.630	0.025	0.024	10.61	0.78	2465.7	116.5	-999	1	-999	-999	0
11152495	15.785	4	17	5383.0	99.6	94.7	4.578	0.024	0.034	0.816	0.042	0.048	23.67	3.18	1290.4	53.9	-999	1	0	-999	0
11152511	13.618	1	17	5432.3	109.4	102.3	4.258	0.039	0.038	0.955	0.060	0.056	39.34	3.31	221.1	7.9	-999	1	0	1	0
11152572	14.434	1	17	6176.0	134.1	128.4	4.099	0.036	0.036	1.333	0.058	0.068	13.04	1.04	573.5	28.7	-999	1	0	-999	0
11152611	15.206	1	17	5628.2	116.8	111.4	4.280	0.052	0.053	0.949	0.073	0.070	22.89	2.24	719.3	32.3	-999	1	0	-999	0
11152637	12.413	0	17	6199.0	125.7	119.5	4.096	0.028	0.033	1.352	0.053	0.062	9.62	0.18	139.2	8.9	-999	1	0	-999	0
11152786	15.409	1	17	5199.0	81.3	73.8	4.363	0.032	0.029	0.853	0.033	0.025	2.02	0.14	10949.8	1027.2	1	1	3	-999	0
11152856	14.18	1	17	6487.5	136.0	129.4	4.128	0.036	0.037	1.345	0.065	0.060	2.28	0.15	663.5	70.4	1	1	0	-999	0
11152934	14.621	1	17	5360.4	98.3	91.4	4.601	0.017	0.027	0.789	0.028	0.040	9.76	0.73	2704.3	125.3	-999	1	0	-999	0
11152969	13.926	1	17	4608.9	67.8	57.5	4.539	0.022	0.013	0.759	0.025	0.017	36.43	5.00	870.6	24.2	-999	1	0	-999	0
11152999	14.459	1	17	5587.9	93.9	92.2	4.533	0.021	0.033	0.896	0.036	0.051	23.70	3.97	490.6	20.8	-999	1	0	-999	0
11153006	14.105	10	10	6743.0	138.6	134.5	4.021	0.039	0.041	1.496	0.080	0.081	3.86	0.37	268.9	27.4	-999	2	0	-999	0
11153012	15.316	1	17	4812.3	83.7	76.7	4.583	0.025	0.028	0.752	0.036	0.038	11.69	0.94	2923.9	132.2	-999	1	0	-999	0
11153062	14.176	10	10	6009.5	127.3	121.5	4.228	0.123	0.141	1.178	0.120	0.101	21.04	1.96	560.2	21.2	-999	1	-999	-999	0
11153064	13.945	1	17	5307.8	94.1	88.6	4.531	0.029	0.040	0.854	0.043	0.058	28.19	4.39	1034.1	34.9	-999	1	0	-999	0
11153144	12.238	0	17	6060.7	124.4	100.0	4.164	0.037	0.035	1.210	0.062	0.083	11.33	0.84	91.1	5.9	-999	1	0	-999	0
11153346	13.169	0	17	4499.5	72.5	70.1	4.640	0.016	0.019	0.663	0.022	0.023	17.35	1.52	2619.3	90.9	-999	1	0	-999	0
11153370	14.71	1	17	5767.4	103.0	96.7	4.510	0.020	0.031	0.937	0.037	0.052	11.45	1.15	3643.6	154.3	-999	1	0	-999	0
11153402	15.842	1	17	5255.6	102.8	96.9	4.530	0.034	0.044	0.841	0.046	0.055	12.10	0.97	1792.1	86.7	-999	1	0	-999	0
11153448	15.505	1	17	5824.6	112.4	109.7	4.401	0.046	0.054	1.000	0.066	0.074	20.79	2.37	470.7	25.1	-999	1	0	-999	0
11153517	12.514	0	17	6449.9	120.2	118.6	4.396	0.015	0.023	1.155	0.031	0.046	3.77	0.27	3547.3	242.5	-999	1	0	-999	0
11153522	15.465	1	17	5533.2	108.5	108.1	4.453	0.043	0.051	0.914	0.062	0.067	24.50	2.52	1536.2	48.7	-999	1	0	-999	0
11153865	15.385	1	17	4884.2	97.6	90.1	4.598	0.021	0.028	0.745	0.034	0.040	30.63	3.10	616.1	26.6	-999	1	0	-999	0
11154093	15.423	4	17	5888.3	123.8	119.5	4.292	0.053	0.054	1.042	0.077	0.080	10.39	0.75	3521.5	170.5	-999	1	0	-999	0
11154227	15.634	1	17	5802.4	111.0	108.6	4.393	0.051	0.058	0.994	0.068	0.075	15.40	1.15	919.9	52.4	-999	1	0	-999	0
11175133	14.539	1	17	5034.1	90.2	80.4	4.537	0.032	0.032	0.805	0.044	0.046	15.21	1.26	3902.3	134.3	-999	1	0	-999	0
11175186	14.989	1	17	5833.3	101.3	97.1	4.483	0.026	0.037	0.969	0.044	0.059	17.33	1.95	606.7	26.4	-999	1	0	-999	0
11175403	15.118	1	17	4817.9	86.5	83.1	4.632	0.017	0.024	0.699	0.027	0.033	19.12	1.57	4831.2	149.3	-999	1	0	-999	0
11175535	13.861	1	17	5916.3	111.8	109.7	4.423	0.036	0.041	0.961	0.061	0.066	19.13	2.94	169.4	8.9	-999	1	0	-999	0
11175749	15.813	4	17	5377.0	206.0	187.0	4.546	0.076	0.085	0.732	0.099	0.054	2.54	0.17	2470.9	234.0	1	2	-999	-999	1
11175768	14.836	1	17	4332.6	80.6	81.7	4.665	0.015	0.017	0.626	0.019	0.019	18.47	1.58	924.7	34.4	-999	1	0	-999	0
11175820	16.74	9	9	3980.7	75.1	78.3	4.682	0.018	0.018	0.557	0.018	0.018	17.84	1.35	1540.4	126.6	-999	1	0	-999	0
11175984	13.371	0	17	5563.7	108.4	101.6	4.401	0.044	0.040	0.852	0.066	0.056	23.88	2.84	57.1	4.2	-999	1	0	-999	0
11176209	12.397	0	17	6565.7	132.6	133.1	4.195	0.031	0.031	1.384	0.067	0.058	3.32	0.32	331.3	27.8	-999	1	0	-999	0
11176239	14.788	1	17	5347.7	100.1	95.8	4.509	0.035	0.044	0.867	0.050	0.060	30.21	2.84	391.2	14.9	-999	1	0	-999	0
11177370	13.653	2	15	5305.0	87.8	86.6	4.533	0.023	0.034	0.887	0.037	0.049	26.81	2.36	750.6	26.1	-999	1	0	-999	0
11177383	15.074	1	17	4628.0	126.0	126.0	4.565	0.060	0.024	0.726	0.058	0.052	22.11	2.21	1586.5	58.7	-999	2	-999	-999	1
11177459	15.668	1	17	4946.1	90.2	84.3	4.592	0.024	0.031	0.756	0.038	0.043	11.93	0.94	4063.4	181.0	-999	1	0	-999	0
11177538	14.503	1	17	5955.8	103.7	100.8	4.425	0.030	0.040	1.039	0.050	0.060	13.15	1.43	846.8	41.9	-999	1	0	-999	0
11177581	14.237	1	17	6164.0	171.0	214.0	4.446	0.056	0.210	1.109	0.151	0.151	13.98	1.39	915.7	41.7	-999	2	-999	-999	1
11177676	14.904	1	17	5326.4	95.2	91.0	4.507	0.035	0.043	0.864	0.050	0.055	25.76	1.40	591.1	25.6	-999	1	0	0	0
11177741	15.31	1	17	4529.0	75.8	73.3	4.608	0.022	0.022	0.697	0.029	0.026	16.77	1.41	1404.5	61.2	-999	1	0	-999	0
11177871	13.807	1	17	5760.9	113.1	107.7	4.273	0.042	0.041	0.878	0.065	0.058	22.43	1.77	440.1	17.8	-999	1	0	-999	0
11177962	15.585	1	17	5326.1	94.7	83.3	4.378	0.061	0.055	0.849	0.051	0.038	25.58	2.13	694.8	31.6	-999	1	0	-999	0
11178080	11.763	0	17	5420.8	87.9	88.4	4.507	0.025	0.036	0.917	0.043	0.054	21.19	1.95	1095.7	36.4	-999	1	0	-999	0
11178144	12.107	0	1	6421.7	118.0	106.7	4.327	0.019	0.026	1.269	0.038	0.050	1.96	0.13	770.3	75.5	-999	1	0	-999	0
11178647	15.772	1	17	4722.6	85.4	79.3	4.612	0.022	0.027	0.714	0.031	0.032	30.63	2.92	826.0	33.7	-999	1	0	-999	0
11178750	15.424	1	17	5335.8	91.9	77.3	4.270	0.042	0.039	0.876	0.047	0.033	33.29	3.43	897.6	30.5	-999	1	0	-999	0
11178871	14.072	1	17	5798.6	86.6	86.2	4.470	0.014	0.020	1.062	0.030	0.038	21.21	2.75	737.2	27.1	-999	1	0	-999	0
11178886	12.906	0	17	5600.5	103.0	91.0	4.309	0.038	0.029	0.820	0.054	0.039	23.83	2.39	374.3	15.1	-999	1	0	-999	0
11179076	15.605	1	17	4852.8	83.9	78.1	4.589	0.023	0.030	0.758	0.034	0.039	32.83	2.82	1107.3	37.5	-999	1	0	0	0
11179204	16.525	9	9	4186.9	79.8	48.0	4.658	0.029	0.027	0.605	0.020	0.021	13.71	1.01	390.0	60.3	-999	1	0	-999	0
11179234	15.358	1	17	5074.0	117.8	106.6	4.396	0.120	0.878	0.835	0.331	0.073	28.22	1.19	311.9	27.4	-999	1	-999	-999	0
11179443	16.867	9	9	4189.2	75.1	53.0	4.641	0.032	0.030	0.625	0.025	0.023	27.23	1.95	947.8	103.0	-999	1	0	-999	0
11179457	15.475	1	17	4570.7	80.1	74.6	4.609	0.020	0.023	0.707	0.029	0.029	18.99	1.71	3143.0	106.2	-999	1	0	-999	0
11179468	14.699	1	17	5183.7	88.7	78.7	4.450	0.020	0.017	0.770	0.025	0.020	18.09	2.60	639.6	29.7	-999	1	0	-999	0
11179542	14.741	1	17	5536.1	95.7	91.7	4.504	0.028	0.040	0.907	0.045	0.061	23.18	2.29	720.1	27.8	-999	1	0	-999	0
11179559	13.123	0	17	5571.2	87.1	86.6	4.569	0.015	0.024	0.859	0.024	0.032	15.51	1.30	4230.2	159.0	-999	1	0	-999	0
11179565	12.516	0	17	5849.6	108.2	104.1	4.491	0.022	0.031	0.949	0.040	0.054	19.51	1.23	166.8	7.2	-999	1	0	-999	0
11179629	8.763	0	17	5627.5	103.0	103.6	4.130	0.048	0.046	1.049	0.093	0.069	10.68	0.80	4248.0	181.4	-999	1	-999	-999	0
11179743	15.455	1	17	5193.9	101.8	95.5	4.559	0.044	0.063	0.803	0.057	0.062	16.65	1.18	432.8	26.5	-999	1	-999	-999	0
11179750	15.016	1	17	5482.9	96.1	92.3	4.547	0.021	0.035	0.869	0.036	0.052	20.63	2.31	2278.0	82.8	-999	1	0	-999	0
11179952	15.686	1	17	4262.4	80.3	67.3	4.650	0.018	0.023	0.637	0.020	0.019	18.99	1.62	898.1	40.1	-999	1	0	-999	0
11180003	15.828	1	17	5419.5	100.5	97.9	4.504	0.039	0.052	0.879	0.052	0.060	32.11	3.35	399.1	22.6	-999	1	0	-999	0
11180008	13.151	0	17	5844.9	117.4	111.7	3.967	0.058	0.040	1.158	0.135	0.076	30.62	3.14	183.2	7.9	-999	1	0	-999	0
11180022	15.687	1	17	5181.9	90.4	87.3	4.561	0.034	0.035	0.751	0.042	0.041	27.41	2.60	613.1	30.1	-999	1	0	-999	0
11180203	12.658	0	17	6425.6	137.5	108.5	4.112	0.033	0.033	1.207	0.054	0.076	13.34	1.16	42.9	4.5	-999	1	0	-999	0
11180253	15.793	4	17	4956.2	87.9	81.5	4.537	0.035	0.033	0.791	0.043	0.040	26.30	2.82	263.7	20.9	-999	1	0	-999	0
11180254	14.34	1	17	5928.8	114.8	104.5	4.195	0.039	0.045	1.100	0.075	0.085	4.52	0.32	3512.9	225.0	-999	1	0	-999	0
11180509	12.791	0	17	5998.8	104.4	104.2	4.056	0.029	0.048	1.291	0.056	0.116	14.39	2.13	258.6	12.8	-999	1	0	-999	0
11180776	14.248	1	17	3900.0	105.0	105.0	4.727	0.045	0.040	0.555	0.046	0.057	13.71	1.20	1638.2	68.9	-999	2	-999	-999	1
11180835	15.602	1	17	4709.3	82.6	76.2	4.599	0.022	0.026	0.728	0.033	0.034	22.90	1.79	260.1	19.2	-999	1	0	-999	0
11180863	13.663	2	15	5587.0	182.0	182.0	4.556	0.032	0.179	0.952	0.091	0.112	15.75	2.49	1426.0	57.0	-999	2	-999	-999	1
11181004	11.746	0	17	6565.1	146.9	133.3	3.971	0.040	0.038	1.232	0.096	0.057	18.82	1.31	70.8	4.2	-999	1	0	-999	0
11181037	13.072	0	17	6566.0	153.2	121.3	4.136	0.038	0.039	1.211	0.048	0.069	9.73	0.65	25.6	5.2	-999	1	0	-999	0
11181072	15.268	1	17	5229.6	100.7	91.6	4.492	0.043	0.041	0.843	0.055	0.052	30.00	3.46	419.8	18.7	-999	1	0	-999	0
11181079	14.962	1	17	5080.1	89.7	81.5	4.523	0.035	0.034	0.814	0.048	0.046	26.30	3.26	1876.1	63.0	-999	1	0	-999	0
11181126	15.889	1	17	4118.1	85.1	128.1	4.641	0.049	0.037	0.606	0.038	0.051	37.71	2.65	877.4	32.1	-999	1	-999	-999	0
11181194	15.795	1	17	5164.6	94.1	89.7	4.571	0.025	0.036	0.808	0.037	0.044	20.92	2.07	1373.0	56.5	-999	1	0	-999	0
11181266	14.16	1	17	4399.1	77.3	73.0	4.627	0.019	0.017	0.655	0.022	0.018	36.94	5.85	908.9	25.5	-999	1	0	-999	0
11181281	15.23	1	17	4548.7	84.1	79.1	4.628	0.018	0.022	0.684	0.027	0.028	20.63	1.70	4994.4	175.8	-999	1	0	-999	0
11181287	14.526	1	17	6205.9	112.6	107.4	4.395	0.024	0.035	1.112	0.045	0.064	17.11	2.20	71.7	9.8	-999	1	0	-999	0
11181448	15.005	1	17	5366.1	97.6	93.5	4.590	0.018	0.029	0.804	0.031	0.042	22.26	4.60	176.1	13.4	-999	1	0	-999	0
11181612	14.511	1	17	5807.1	119.9	113.9	4.019	0.059	0.044	1.112	0.129	0.077	10.18	0.77	2718.4	132.9	-999	1	0	-999	0
11181632	13.423	0	17	6492.4	133.1	134.0	4.088	0.032	0.033	1.369	0.068	0.062	10.82	0.90	10.5	5.0	-999	1	0	-999	0
11181672	14.696	1	17	5850.5	133.3	116.8	3.706	0.044	0.041	1.403	0.082	0.073	27.95	4.01	515.1	20.7	-999	1	0	-999	0
11181711	14.717	1	17	5656.9	110.6	107.6	4.447	0.035	0.043	0.948	0.063	0.070	28.58	3.83	231.5	12.7	-999	1	0	-999	0
11181817	15.302	1	17	5127.9	92.2	85.8	4.536	0.033	0.038	0.819	0.045	0.050	17.96	1.44	8296.1	301.6	-999	1	0	-999	0
11181992	14.919	1	17	5273.0	94.4	88.9	4.593	0.019	0.030	0.790	0.031	0.045	20.21	1.85	720.4	32.8	-999	1	0	-999	0
11182009	14.566	1	17	5953.2	117.5	112.2	4.305	0.043	0.045	1.063	0.075	0.079	14.29	1.57	1027.0	45.0	-999	1	0	-999	0
11182061	15.539	1	17	5487.7	100.7	100.8	4.502	0.034	0.047	0.895	0.050	0.061	18.56	2.14	120.2	17.0	-999	1	0	-999	0
11182078	14.337	1	17	5661.2	100.3	95.0	4.532	0.019	0.030	0.904	0.034	0.049	17.35	1.45	2082.2	79.2	-999	1	0	-999	0
11182151	16.144	9	9	4255.4	101.9	84.2	4.627	0.035	0.032	0.651	0.043	0.040	32.39	5.15	404.5	49.7	-999	1	-999	-999	0
11182210	12.544	0	17	6022.8	106.7	111.2	4.193	0.036	0.040	1.144	0.066	0.083	25.66	2.11	104.8	3.4	-999	1	0	-999	0
11182441	15.311	1	17	5865.0	102.7	100.7	4.454	0.032	0.043	0.989	0.049	0.058	22.86	2.52	82.8	11.8	-999	1	0	-999	0
11182527	14.739	1	17	5855.5	120.1	116.4	4.364	0.040	0.044	1.017	0.076	0.079	31.69	3.33	421.5	17.0	-999	1	0	-999	0
11182576	14.265	1	17	5672.5	96.3	95.9	4.471	0.031	0.041	0.946	0.052	0.065	18.48	1.93	636.2	28.1	-999	1	0	-999	0
11182894	12.417	0	17	5738.3	111.3	110.0	4.434	0.036	0.040	0.927	0.065	0.065	18.86	2.41	126.7	6.9	-999	1	0	-999	0
11182897	10.518	0	17	5494.9	84.8	80.8	4.511	0.020	0.029	0.948	0.035	0.047	13.71	1.14	4802.3	203.2	-999	1	0	-999	0
11182902	15.725	1	17	4917.6	89.5	83.0	4.555	0.032	0.031	0.769	0.041	0.038	36.17	4.30	379.7	20.1	-999	1	0	-999	0
11183007	16.246	9	9	4378.6	82.0	77.5	4.632	0.021	0.020	0.644	0.023	0.020	32.15	2.43	434.1	53.9	-999	1	0	-999	0
11183071	15.867	1	17	4598.7	97.7	91.4	4.566	0.034	0.031	0.742	0.034	0.034	37.19	4.24	1560.1	49.1	-999	1	-999	-999	0
11183120	14.523	1	17	5180.2	81.0	80.2	4.522	0.025	0.036	0.917	0.038	0.049	26.85	2.45	2099.2	65.6	-999	1	0	-999	0
11183298	14.226	1	17	5927.6	116.2	109.4	4.258	0.043	0.047	1.069	0.074	0.081	47.07	4.53	115.9	6.0	-999	1	0	-999	0
11183428	13.965	1	17	5359.0	159.0	143.0	4.425	0.144	0.234	0.812	0.113	0.061	15.75	1.78	1195.7	48.9	-999	2	-999	-999	1
11183507	15.031	1	17	5713.3	115.3	107.7	4.401	0.047	0.048	0.956	0.069	0.067	16.19	2.26	321.4	20.9	-999	1	0	-999	0
11183555	12.588	0	17	6481.2	138.6	128.8	4.164	0.034	0.038	1.210	0.049	0.071	10.83	0.68	50.1	5.1	-999	1	0	-999	0
11183752	15.571	4	17	5417.0	100.5	94.6	4.538	0.026	0.036	0.884	0.041	0.046	19.81	2.45	442.3	31.4	-999	1	0	1	0
11183754	15.272	1	17	4491.1	76.3	73.8	4.623	0.019	0.022	0.679	0.026	0.025	24.88	2.07	3606.1	115.6	-999	1	0	-999	0
11183868	13.46	0	17	5057.3	64.3	53.9	4.389	0.018	0.015	0.847	0.020	0.014	11.21	0.83	4461.8	187.9	-999	1	1	-999	0
11186240	12.769	0	17	6363.3	119.2	110.2	3.827	0.032	0.047	1.561	0.067	0.152	1.71	0.12	148.4	22.2	1	3	0	-999	0
11186430	12.012	0	17	5820.4	131.0	117.6	4.363	0.041	0.039	0.883	0.072	0.061	18.87	2.42	33.3	2.6	-999	1	0	-999	0
11186450	15.004	1	17	5789.2	96.9	96.4	4.443	0.030	0.040	1.029	0.049	0.059	15.97	1.56	1203.4	46.7	-999	1	0	-999	0
11186600	12.851	1	17	6418.0	146.0	178.0	4.280	0.132	0.181	1.060	0.177	0.103	5.01	0.42	1406.1	84.9	-999	2	-999	-999	1
11186658	14.636	1	17	4960.0	87.1	80.2	4.527	0.032	0.034	0.842	0.044	0.045	41.55	5.43	419.2	12.4	-999	1	0	-999	0
11186681	15.781	1	17	5033.9	92.9	85.9	4.547	0.032	0.041	0.819	0.042	0.045	33.52	3.11	602.5	23.0	-999	1	0	-999	0
11186706	13.144	0	17	6263.0	169.0	188.0	4.345	0.117	0.143	0.970	0.135	0.101	16.17	1.16	662.1	24.0	-999	2	-999	-999	1
11186732	15.923	1	17	5358.3	109.0	99.8	4.113	0.090	0.085	0.902	0.062	0.051	10.17	0.74	2770.7	130.8	-999	1	0	-999	0
11186764	15.341	1	17	4949.3	86.6	80.0	4.530	0.035	0.030	0.792	0.044	0.037	15.42	1.17	4097.1	143.8	-999	1	0	-999	0
11186775	13.886	1	17	6023.0	114.6	115.4	3.988	0.054	0.044	1.173	0.124	0.071	1.76	0.12	2894.4	291.5	1	1	0	-999	0
11186813	14.842	1	17	5806.0	106.7	104.9	4.419	0.039	0.047	0.986	0.061	0.067	13.50	1.31	1158.9	48.4	-999	1	0	-999	0
11186824	17.031	17	17	3379.3	82.3	73.7	4.848	0.020	0.021	0.336	0.025	0.023	0.81	0.06	1970.0	466.9	-999	1	-999	-999	0
11186837	13.724	1	17	5934.1	111.2	113.8	4.108	0.042	0.045	1.090	0.099	0.077	1.82	0.13	9585.9	917.6	1	1	0	-999	0
11186840	15.385	1	17	4994.5	84.8	79.2	4.474	0.032	0.024	0.809	0.037	0.027	13.14	0.72	108.3	15.5	-999	1	1	-999	0
11187057	14.558	1	17	5222.1	81.7	73.1	4.414	0.027	0.021	0.809	0.035	0.025	1.84	0.13	11284.8	1084.8	1	1	0	-999	0
11187088	13.469	0	17	6063.4	103.2	103.6	4.377	0.026	0.036	1.125	0.051	0.065	11.82	1.13	257.9	13.7	-999	1	0	-999	0
11187109	13.238	0	17	4914.4	115.4	85.0	3.408	0.069	0.070	1.544	0.218	0.195	118.92	10.21	10681.6	139.2	-999	2	0	-999	0
11187126	13.409	0	17	6052.1	119.4	115.1	4.331	0.041	0.041	0.994	0.071	0.068	22.68	2.76	144.9	6.8	-999	1	0	-999	0
11187180	14.057	1	17	5752.7	100.7	95.8	4.459	0.029	0.040	0.970	0.052	0.067	21.38	1.77	51.9	5.5	-999	1	0	-999	0
11187207	15.054	1	17	3812.5	79.3	72.1	4.713	0.012	0.012	0.517	0.012	0.012	42.43	3.17	2338.2	51.1	-999	1	0	-999	0
11187247	13.512	0	17	5903.3	114.5	107.6	4.279	0.038	0.041	1.055	0.071	0.072	24.00	3.64	438.7	14.4	-999	1	0	-999	0
11187309	10.59	0	17	6054.6	121.5	123.4	3.834	0.057	0.040	1.298	0.158	0.064	6.91	0.89	183.1	10.3	-999	1	0	-999	0
11187393	15.777	1	17	5397.3	106.8	100.1	4.362	0.060	0.056	0.948	0.059	0.057	28.54	2.99	590.8	24.6	-999	1	0	-999	0
11187436	15.625	1	17	4947.2	86.3	80.1	4.510	0.037	0.030	0.806	0.044	0.034	4.52	0.31	22273.4	1361.8	-999	1	-999	0	0
11187491	14.57	1	17	5309.8	102.0	95.5	4.552	0.025	0.035	0.831	0.039	0.051	24.37	2.15	247.9	8.8	-999	1	0	-999	0
11187716	13.589	0	17	5468.2	124.5	114.0	4.078	0.043	0.035	1.049	0.060	0.052	11.14	0.66	243.1	13.8	-999	1	0	-999	0
11187753	16.671	9	9	4341.6	89.1	84.5	4.600	0.027	0.024	0.694	0.030	0.031	18.86	1.76	1109.9	67.6	-999	1	1	-999	0
11187782	11.449	0	17	6791.5	143.3	144.8	4.114	0.032	0.031	1.461	0.076	0.066	1.99	0.23	270.8	28.3	-999	2	0	-999	0
11188113	13.558	0	17	6346.1	125.3	122.3	3.917	0.033	0.035	1.155	0.052	0.060	7.23	1.19	41.6	7.4	-999	1	0	-999	0
11188196	14.451	1	17	3990.2	75.5	78.3	4.655	0.014	0.014	0.583	0.013	0.013	41.26	3.31	286.7	9.4	-999	1	0	-999	0
11188334	13.611	1	17	5977.4	110.4	114.3	3.862	0.099	0.099	1.406	0.153	0.133	27.94	1.90	81.5	4.8	-999	1	-999	-999	0
11188344	14.297	1	17	5890.7	105.8	104.7	4.400	0.035	0.045	1.022	0.064	0.075	18.84	1.93	62.9	6.8	-999	1	0	-999	0
11188489	13.858	1	17	5605.6	114.3	112.2	4.037	0.053	0.036	1.094	0.099	0.062	5.88	0.41	7839.0	420.2	1	1	0	-999	0
11188530	14.864	1	17	4368.3	70.6	65.9	4.604	0.022	0.017	0.695	0.026	0.022	22.58	1.74	4127.1	117.4	-999	1	0	-999	0
11188536	16.01	5	5	4019.9	78.7	80.1	4.629	0.016	0.016	0.607	0.014	0.014	29.38	3.23	1671.9	112.6	-999	1	0	-999	0
11188605	10.894	0	17	6421.7	133.0	126.3	4.040	0.031	0.032	1.375	0.064	0.061	15.86	1.38	471.4	16.2	-999	1	0	-999	0
11188735	14.294	1	17	5272.5	89.1	85.8	4.580	0.019	0.030	0.811	0.029	0.041	11.53	0.90	3024.2	120.2	-999	1	0	-999	0
11188762	16.749	9	9	4090.8	66.0	81.0	4.637	0.023	0.020	0.605	0.017	0.017	18.09	1.41	1632.9	131.7	-999	1	0	-999	0
11188895	14.255	1	17	5587.4	95.1	96.0	4.518	0.024	0.035	0.897	0.040	0.052	26.11	2.59	418.3	14.6	-999	1	0	-999	0
11188934	12.721	0	17	6457.1	132.9	139.1	4.166	0.032	0.033	1.306	0.056	0.051	8.80	0.96	65.2	6.1	-999	1	0	-999	0
11188956	11.967	0	17	4159.3	57.6	48.4	4.651	0.035	0.025	0.607	0.016	0.017	21.66	1.68	925.7	26.9	-999	1	0	-999	0
11188964	14.873	1	17	5626.2	104.7	102.7	4.421	0.053	0.063	0.964	0.063	0.064	21.49	1.70	96.9	9.2	-999	1	0	-999	0
11189117	14.277	1	17	5934.8	97.0	94.0	4.442	0.020	0.029	1.063	0.038	0.051	17.00	1.96	350.0	16.0	-999	1	0	-999	0
11189267	14.486	1	17	5467.2	89.3	84.6	4.533	0.019	0.030	0.910	0.034	0.042	20.21	1.74	1675.7	53.0	-999	1	0	-999	0
11189311	12.146	0	17	6316.7	134.1	129.1	4.116	0.031	0.031	1.364	0.058	0.056	4.93	0.52	329.1	22.3	-999	1	0	0	0
11189348	15.751	1	17	3921.8	67.5	77.4	4.701	0.014	0.013	0.535	0.013	0.014	34.22	2.95	1038.7	32.1	-999	1	0	-999	0
11189446	12.411	0	17	6794.5	142.1	138.8	4.244	0.029	0.032	1.380	0.060	0.056	18.88	1.51	128.9	5.7	-999	1	0	-999	0
11189531	15.39	1	17	5161.0	153.0	153.0	4.490	0.100	0.100	0.775	0.098	0.057	15.43	1.34	1730.1	67.1	-999	2	-999	-999	1
11189581	14.046	1	17	4978.8	68.1	61.3	4.433	0.018	0.014	0.825	0.020	0.015	25.40	1.94	1721.4	47.4	-999	1	1	-999	0
11189820	15.596	1	17	5489.7	104.8	103.0	4.443	0.051	0.057	0.902	0.063	0.065	24.88	1.93	675.6	27.1	-999	1	0	-999	0
11189849	15.52	1	17	4676.1	91.8	88.0	4.635	0.018	0.023	0.683	0.029	0.031	28.78	2.64	496.2	20.5	-999	1	0	-999	0
11189899	16.07	9	9	4301.7	73.2	71.3	4.724	0.020	0.018	0.534	0.018	0.017	10.82	0.69	815.5	49.7	-999	1	0	-999	0
11189912	12.166	2	15	5883.3	113.5	109.1	4.390	0.040	0.041	0.913	0.068	0.063	30.78	5.25	181.0	6.4	-999	1	0	-999	0
11190125	13.751	1	17	6125.0	118.8	117.6	3.746	0.034	0.033	1.217	0.053	0.058	3.65	0.22	2025.6	144.1	1	1	0	-999	0
11190294	15.174	1	17	3927.7	73.9	77.5	4.684	0.013	0.013	0.553	0.013	0.013	38.50	3.74	672.2	19.7	-999	1	0	-999	0
11190377	14.839	1	17	5546.7	106.5	104.1	4.346	0.056	0.054	0.982	0.064	0.064	21.96	2.09	700.0	25.4	-999	1	0	-999	0
11190403	14.695	1	17	5772.9	99.3	97.0	4.469	0.028	0.040	0.968	0.049	0.064	18.98	2.67	143.9	10.4	-999	1	0	-999	0
11190412	13.529	0	17	4523.8	75.6	73.1	4.631	0.019	0.017	0.654	0.023	0.020	29.38	4.95	873.6	23.3	-999	1	0	-999	0
11190538	11.999	0	17	5700.2	98.3	95.4	4.414	0.044	0.052	1.005	0.061	0.066	27.41	2.51	309.2	8.9	-999	1	-999	-999	0
11190616	12.498	0	17	5125.2	79.5	76.4	4.552	0.020	0.031	0.866	0.032	0.044	27.80	3.29	1784.2	44.9	-999	1	0	-999	0
11190648	13.603	0	17	6855.4	148.3	141.0	4.133	0.034	0.031	1.422	0.073	0.059	11.12	0.81	485.5	23.1	-999	2	0	-999	0
11190703	14.128	1	17	5696.9	157.9	116.3	4.259	0.173	0.202	0.904	0.102	0.069	45.48	5.02	231.3	7.3	-999	1	-999	-999	0
11190862	13.358	0	17	5994.0	162.0	180.0	4.447	0.070	0.210	1.022	0.139	0.126	24.18	3.45	188.8	7.6	-999	2	-999	-999	1
11190900	14.813	1	17	5562.4	93.6	92.4	4.495	0.025	0.035	0.950	0.043	0.052	28.76	1.86	116.4	8.2	-999	1	0	-999	0
11190921	15.331	1	17	6250.0	173.0	239.0	4.417	0.056	0.224	1.151	0.158	0.158	31.23	5.46	322.0	14.6	-999	2	-999	-999	1
11190936	12.653	0	17	4768.6	71.0	67.7	4.590	0.017	0.026	0.789	0.027	0.036	14.00	1.11	3409.0	119.0	-999	1	0	-999	0
11190969	12.814	0	17	5262.6	108.6	97.2	4.082	0.040	0.037	0.924	0.050	0.048	2.58	0.18	5749.3	463.7	1	1	-999	-999	0
11190974	14.55	1	17	4157.0	45.3	65.5	4.625	0.033	0.020	0.624	0.016	0.015	13.71	0.97	3025.1	111.1	-999	1	0	-999	0
11191057	13.612	0	17	6532.7	143.0	125.4	4.105	0.031	0.029	1.408	0.068	0.060	2.64	0.23	127.5	19.3	-999	1	0	-999	0
11191143	15.189	1	17	4744.2	83.4	78.3	4.627	0.018	0.024	0.701	0.028	0.032	26.30	2.47	1255.2	38.5	-999	1	0	-999	0
11191257	15.783	1	17	5403.9	118.7	112.5	3.828	0.064	0.063	1.120	0.093	0.094	10.32	0.75	1629.3	82.4	-999	1	0	-999	0
11191266	15.51	1	17	4800.5	79.3	73.8	4.566	0.029	0.028	0.761	0.038	0.036	12.10	0.87	683.7	38.4	-999	1	0	-999	0
11191361	13.7	1	17	5865.3	294.0	157.5	3.923	0.267	0.196	1.283	0.406	0.198	31.88	2.61	258.0	8.6	-999	1	-999	-999	0
11191368	13.494	0	17	6139.6	200.4	123.9	4.161	0.194	0.321	1.185	0.290	0.122	2.90	0.21	18.3	9.7	-999	1	-999	-999	0
11191471	15.95	2	3	5499.1	98.1	95.1	4.480	0.047	0.062	0.899	0.056	0.062	21.63	1.90	597.6	30.2	-999	1	0	-999	0
11191566	15.612	1	17	5508.2	96.6	96.5	4.533	0.031	0.045	0.864	0.043	0.049	29.59	3.20	175.6	13.2	-999	1	0	-999	0
11191645	13.846	1	17	5989.4	119.8	119.9	3.867	0.056	0.041	1.316	0.163	0.069	9.05	0.60	190.8	13.8	-999	1	0	-999	0
11191732	14.449	1	17	4538.1	72.8	69.9	4.585	0.024	0.021	0.733	0.031	0.027	27.42	2.07	954.9	27.8	-999	1	0	-999	0
11191776	12.864	0	17	5870.8	110.1	102.9	4.203	0.039	0.044	1.070	0.078	0.083	22.25	2.12	372.2	12.3	-999	1	0	-999	0
11191782	13.75	1	17	6136.8	130.0	116.5	4.172	0.041	0.037	1.216	0.062	0.079	13.81	1.62	62.1	6.5	-999	1	0	-999	0
11191800	15.812	1	17	4912.8	83.3	80.6	4.625	0.022	0.028	0.700	0.029	0.031	27.61	2.31	1518.3	47.9	-999	1	0	-999	0
11191829	15.267	1	17	6106.3	112.6	110.7	4.358	0.042	0.051	1.102	0.063	0.075	10.59	1.23	909.1	47.7	-999	1	0	-999	0
11191885	15.506	4	17	5559.1	102.1	94.1	4.575	0.022	0.030	0.839	0.037	0.042	21.96	3.21	808.7	31.9	-999	1	0	-999	0
11191925	14.575	1	17	5884.8	102.9	98.9	4.489	0.021	0.032	0.973	0.038	0.055	12.95	1.17	1683.0	66.8	-999	1	0	-999	0
11192020	15.353	1	17	4656.2	87.2	84.5	4.558	0.030	0.025	0.751	0.033	0.029	47.08	4.10	465.7	14.7	-999	1	0	-999	0
11192022	14.919	1	17	6094.1	127.9	118.6	4.224	0.047	0.044	1.224	0.061	0.072	18.91	3.69	78.2	9.4	-999	1	0	-999	0
11192119	14.504	1	17	5290.6	96.2	93.0	4.519	0.033	0.041	0.854	0.047	0.058	15.10	1.07	7923.9	266.9	-999	1	0	-999	0
11192227	13.182	0	17	6254.0	128.2	121.8	4.265	0.038	0.039	1.071	0.069	0.072	19.22	2.15	22.1	3.4	-999	1	0	-999	0
11192235	15.655	1	17	4099.1	49.1	69.0	4.662	0.026	0.017	0.583	0.014	0.016	34.46	1.15	1392.4	55.2	-999	1	0	1	0
11192282	15.72	1	17	5082.8	88.5	84.3	4.593	0.030	0.031	0.713	0.036	0.034	30.62	1.88	346.9	25.1	-999	1	0	-999	0
11192333	15.971	14	17	3798.5	77.8	75.5	4.688	0.013	0.013	0.540	0.013	0.013	33.24	3.18	2677.9	70.7	-999	3	0	-999	0
11192334	15.959	2	17	5440.9	107.8	100.3	4.409	0.063	0.061	0.888	0.066	0.059	31.89	2.62	662.0	15.8	-999	1	0	-999	0
11192493	15.788	3	16	4373.0	74.7	69.7	4.608	0.022	0.019	0.690	0.027	0.024	34.70	3.31	2369.1	78.4	-999	1	0	-999	0
11192716	15.641	1	17	4941.7	89.6	82.3	4.554	0.032	0.034	0.784	0.042	0.042	15.21	1.17	5643.8	198.1	-999	1	0	-999	0
11192887	14.668	1	17	5106.7	110.0	95.4	3.574	0.057	0.077	1.298	0.124	0.180	18.73	1.44	23812.4	815.6	-999	1	0	-999	0
11192974	15.718	1	17	5433.4	95.4	94.3	4.526	0.033	0.047	0.873	0.047	0.058	10.83	0.83	710.2	43.9	-999	1	0	-999	0
11193024	15.629	1	17	3953.9	73.0	71.6	4.715	0.021	0.020	0.523	0.021	0.021	38.50	2.68	903.4	26.7	-999	1	-999	-999	0
11193107	12.626	0	17	5136.9	83.3	78.3	4.563	0.020	0.031	0.838	0.031	0.044	22.58	1.87	4881.5	133.3	-999	1	0	-999	0
11193140	13.207	0	17	6041.5	126.6	109.8	4.151	0.031	0.033	1.247	0.056	0.078	23.34	1.71	231.2	8.7	-999	1	0	-999	0
11193279	13.9	1	17	4736.1	80.6	74.6	4.590	0.026	0.027	0.728	0.035	0.033	11.13	0.77	3390.2	135.1	-999	1	-999	-999	0
11193284	12.692	0	17	6466.9	147.2	129.7	4.128	0.032	0.032	1.332	0.060	0.051	5.63	0.52	189.7	14.3	-999	1	0	-999	0
11193342	13.682	1	17	4967.5	80.0	80.4	4.596	0.025	0.025	0.712	0.035	0.033	35.19	5.51	578.8	15.1	-999	1	0	-999	0
11193444	14.363	1	17	5728.5	96.1	91.7	4.508	0.020	0.030	0.943	0.035	0.047	15.19	1.44	1189.1	44.7	-999	1	0	-999	0
11193511	15.186	1	17	5398.1	90.6	76.8	4.258	0.040	0.037	0.859	0.047	0.033	5.76	0.46	7775.5	429.2	-999	1	0	-999	0
11193513	14.42	1	17	6078.5	111.3	101.6	4.104	0.037	0.047	1.159	0.072	0.092	31.23	4.29	104.7	6.5	-999	1	0	-999	0
11193619	15.024	1	17	5248.6	93.5	88.8	4.547	0.028	0.039	0.835	0.040	0.055	12.77	1.02	4366.7	165.5	-999	1	0	-999	0
11193678	15.897	1	17	5660.1	104.5	98.4	4.541	0.028	0.036	0.885	0.046	0.049	20.21	1.76	1674.2	61.3	-999	1	0	-999	0
11193890	15.78	1	17	3828.0	70.5	78.1	4.721	0.012	0.012	0.509	0.013	0.013	27.04	2.16	519.0	23.6	-999	1	0	-999	0
11193894	15.286	1	17	4218.0	87.6	56.3	4.605	0.030	0.022	0.657	0.036	0.021	28.58	2.02	1960.0	54.2	-999	1	0	-999	0
11194032	13.933	1	17	4609.3	71.3	70.5	4.586	0.023	0.022	0.738	0.032	0.031	38.77	5.85	1262.0	28.8	-999	1	0	0	0
11194046	14.596	1	17	5719.4	94.5	92.5	4.491	0.020	0.029	0.985	0.037	0.048	12.08	1.04	3030.7	118.8	-999	1	0	-999	0
11194057	13.225	0	17	5930.9	115.0	117.4	4.063	0.041	0.044	1.141	0.109	0.082	7.87	0.69	1116.8	55.4	-999	1	0	-999	0
11194075	13.557	0	17	6128.7	115.8	113.6	4.392	0.035	0.040	1.004	0.061	0.066	8.49	0.76	749.9	38.0	-999	1	0	-999	0
11196062	13.442	1	17	6180.5	130.1	114.0	4.054	0.031	0.035	1.320	0.060	0.085	19.91	1.89	77.7	5.3	-999	1	0	-999	0
11196129	15.347	1	17	5551.4	123.3	117.7	4.033	0.058	0.053	1.000	0.072	0.070	5.61	0.47	5218.9	299.1	-999	1	0	-999	0
11196146	15.116	1	17	5556.2	99.6	95.2	4.548	0.022	0.033	0.876	0.036	0.049	22.43	2.27	268.7	14.7	-999	1	0	-999	0
11196188	14.065	10	10	5721.3	120.3	111.7	3.804	0.036	0.036	1.256	0.061	0.070	26.44	1.86	353.5	14.8	-999	1	0	-999	0
11196252	13.168	0	17	5387.9	100.2	91.9	4.427	0.041	0.039	0.884	0.065	0.056	21.94	2.60	398.0	13.5	-999	1	0	-999	0
11196259	15.429	1	17	5229.2	98.2	88.0	4.456	0.046	0.039	0.842	0.057	0.045	29.59	1.29	1303.1	54.6	-999	1	0	-999	0
11196331	14.222	10	10	6073.5	116.4	108.8	4.048	0.036	0.051	1.263	0.065	0.117	13.77	0.98	16.4	6.1	-999	1	0	-999	0
11196336	15.221	1	17	4373.2	73.3	69.3	4.610	0.021	0.018	0.689	0.027	0.023	47.40	7.56	643.2	17.4	-999	1	0	-999	0
11196403	13.818	1	17	4079.0	121.0	146.0	4.631	0.052	0.017	0.637	0.043	0.057	3.57	0.25	13298.0	907.4	-999	2	-999	-999	1
11196417	15.953	7	9	3826.7	16.6	15.3	4.618	0.004	0.005	0.607	0.004	0.004	0.49	0.03	6431.7	1266.2	-999	1	0	-999	0
11196421	13.278	0	17	5960.5	119.2	110.3	4.270	0.037	0.039	1.100	0.070	0.074	22.58	1.58	314.8	11.2	-999	1	0	-999	0
11196428	11.992	0	17	5903.0	111.2	104.8	4.154	0.035	0.042	1.136	0.072	0.088	17.88	3.44	93.3	4.5	-999	1	0	-999	0
11196433	13.398	1	17	6108.6	118.8	104.4	4.058	0.032	0.048	1.270	0.062	0.114	7.92	0.75	670.1	35.3	-999	1	0	-999	0
11196690	14.836	1	17	5538.6	96.1	91.8	4.534	0.023	0.035	0.888	0.038	0.053	27.38	2.48	442.9	16.5	-999	1	0	-999	0
11196778	15.419	1	17	5355.2	105.0	93.9	4.422	0.054	0.049	0.868	0.064	0.052	7.71	0.56	5451.3	266.5	-999	1	0	-999	0
11196796	12.383	0	17	5860.6	119.3	108.9	4.194	0.032	0.035	1.220	0.048	0.073	9.22	0.69	3798.9	162.7	-999	1	0	-999	0
11196817	13.248	0	1	6275.8	140.8	125.3	4.156	0.030	0.034	1.305	0.057	0.059	2.07	0.21	224.0	28.6	-999	3	0	-999	0
11196862	15.495	1	17	5394.3	108.1	102.4	4.470	0.046	0.052	0.879	0.061	0.061	30.38	3.97	285.5	14.9	-999	1	0	-999	0
11196914	15.755	1	17	4601.9	88.1	82.2	4.655	0.020	0.021	0.649	0.028	0.028	32.38	4.49	599.6	23.2	-999	1	0	-999	0
11197005	12.895	0	17	5961.5	103.3	105.6	4.095	0.038	0.042	1.247	0.062	0.103	17.96	1.15	57.2	4.2	-999	1	0	-999	0
11197060	15.899	1	17	4235.3	78.1	53.9	4.611	0.027	0.025	0.662	0.031	0.022	37.71	2.97	809.3	26.9	-999	1	0	-999	0
11197079	16.981	9	9	4014.9	81.7	83.6	4.652	0.023	0.022	0.586	0.021	0.022	24.71	2.06	741.2	98.8	-999	1	0	-999	0
11197131	15.272	4	17	5974.7	104.1	111.1	4.086	0.054	0.063	1.177	0.089	0.099	18.89	1.46	51.8	10.5	-999	1	0	-999	0
11197211	13.264	0	17	5870.2	116.1	109.8	4.321	0.042	0.040	0.887	0.067	0.057	21.84	2.09	112.2	5.8	-999	1	0	-999	0
11197252	14.838	1	17	5561.6	101.1	101.9	4.447	0.041	0.049	0.922	0.063	0.068	25.58	4.22	1118.8	36.4	-999	1	0	-999	0
11197321	12.898	0	17	6105.2	122.2	110.0	4.063	0.030	0.035	1.330	0.058	0.077	13.98	2.65	138.1	7.6	-999	1	0	-999	0
11197395	15.121	1	17	5213.2	96.8	91.0	4.541	0.031	0.040	0.831	0.043	0.054	19.66	1.70	1739.1	58.1	-999	1	0	-999	0
11197517	12.555	0	17	5191.1	91.9	87.6	4.446	0.037	0.035	0.913	0.053	0.049	28.61	4.41	428.2	11.9	-999	1	0	-999	0
11197579	14.741	1	17	5919.2	106.8	105.4	4.404	0.036	0.046	1.030	0.061	0.074	19.42	2.24	41.0	7.5	-999	1	0	-999	0
11197632	10.441	0	17	5796.4	109.5	104.4	4.298	0.038	0.040	1.014	0.071	0.069	12.40	1.92	90.0	4.2	-999	1	0	-999	0
11197664	14.354	1	17	5217.8	76.9	69.9	4.366	0.028	0.022	0.851	0.036	0.026	14.59	1.07	3013.6	106.7	-999	1	0	-999	0
11197665	13.766	1	17	5801.5	104.1	98.3	4.497	0.020	0.032	0.956	0.037	0.056	12.97	1.11	4083.8	149.5	-999	1	0	-999	0
11197761	12.515	0	17	6048.7	116.5	118.6	4.237	0.042	0.040	1.126	0.074	0.082	4.45	0.39	93.0	9.8	-999	3	0	-999	0
11197834	14.041	1	17	4579.1	52.3	52.6	4.531	0.015	0.012	0.760	0.017	0.014	18.09	1.33	2595.5	82.5	-999	1	1	-999	0
11197878	13.881	1	17	5242.6	94.1	82.5	4.416	0.040	0.033	0.879	0.057	0.045	28.38	4.33	3885.4	96.5	-999	1	0	-999	0
11197882	14.296	1	17	5444.3	88.7	90.2	4.546	0.018	0.029	0.885	0.031	0.042	20.78	2.11	1490.3	46.7	-999	1	0	-999	0
11197900	15.545	4	17	5168.0	183.0	183.0	4.632	0.065	0.045	0.621	0.065	0.028	0.93	0.06	18.2	51.4	-999	2	-999	-999	1
11197903	12.906	0	17	5828.2	112.2	107.7	4.266	0.040	0.042	1.010	0.072	0.070	19.95	2.44	35.4	3.4	-999	1	0	-999	0
11197922	14.567	1	17	5979.5	106.5	102.6	4.417	0.030	0.041	1.042	0.052	0.070	13.41	1.29	552.8	26.2	-999	1	0	-999	0
11198077	15.348	1	17	5355.8	93.5	78.4	4.287	0.046	0.043	0.876	0.051	0.037	30.00	3.76	292.9	10.6	-999	1	0	-999	0
11198107	15.615	1	17	5697.7	103.9	99.7	4.480	0.035	0.048	0.943	0.053	0.062	20.53	2.79	39.0	12.1	-999	1	0	-999	0
11198234	15.815	2	17	4317.2	80.3	72.6	4.636	0.019	0.020	0.657	0.024	0.021	19.93	1.61	1302.2	50.2	-999	1	0	-999	0
11198419	15.841	1	17	4147.6	49.0	72.0	4.626	0.033	0.020	0.620	0.016	0.016	11.37	0.78	7735.4	310.9	-999	1	0	1	0
11198429	14.922	1	17	5176.5	82.8	74.6	4.388	0.028	0.022	0.844	0.035	0.024	20.35	1.87	1775.9	57.2	-999	1	1	-999	0
11198489	12.74	0	17	6997.3	147.8	147.1	4.146	0.040	0.037	1.523	0.078	0.078	12.17	0.94	558.5	23.3	-999	2	0	-999	0
11198525	15.565	1	17	3979.8	76.2	76.9	4.661	0.014	0.014	0.577	0.013	0.014	20.49	2.09	204.2	16.4	-999	1	0	-999	0
11198570	12.942	0	17	6482.4	131.4	122.0	4.022	0.030	0.032	1.533	0.064	0.069	3.78	0.54	132.2	14.3	-999	1	0	-999	0
11198582	13.72	1	17	6152.5	121.6	112.6	4.284	0.034	0.037	1.179	0.062	0.071	19.41	1.24	51.3	5.1	-999	1	0	-999	0
11198590	14.691	1	17	5176.0	153.0	138.0	4.612	0.033	0.088	0.826	0.065	0.098	25.40	2.24	1171.8	35.1	-999	2	-999	-999	1
11198603	15.391	1	17	5001.4	89.7	84.4	4.569	0.027	0.034	0.784	0.039	0.046	20.21	1.52	3343.0	104.5	-999	1	0	-999	0
11198628	15.348	4	17	5751.5	110.5	108.9	4.092	0.065	0.068	1.058	0.101	0.080	11.91	0.99	1212.8	56.8	-999	1	0	-999	0
11198648	15.264	1	17	5404.7	99.7	85.7	4.273	0.047	0.044	0.885	0.058	0.044	2.54	0.18	15357.9	1265.6	1	1	0	-999	0
11198970	15.847	4	17	4796.2	86.2	80.3	4.574	0.029	0.031	0.755	0.038	0.037	24.03	2.00	2254.4	70.9	-999	1	0	-999	0
11199096	15.868	1	17	5192.3	94.9	90.5	4.604	0.024	0.032	0.760	0.041	0.045	27.61	3.82	767.7	30.1	-999	1	0	-999	0
11199166	15.146	1	17	5981.1	115.4	110.0	4.299	0.054	0.054	1.076	0.074	0.079	4.94	0.36	1706.4	114.3	-999	1	0	-999	0
11199168	15.01	1	17	4981.7	98.9	96.0	4.586	0.022	0.030	0.769	0.036	0.044	11.61	0.81	2341.7	97.5	-999	1	0	-999	0
11199179	15.255	1	17	5260.0	98.9	92.8	4.555	0.026	0.038	0.830	0.040	0.054	22.58	2.15	1065.6	36.8	-999	1	0	-999	0
11199203	15.708	4	17	5217.1	86.2	79.3	4.390	0.046	0.041	0.847	0.042	0.032	22.89	2.18	1113.1	40.9	-999	1	0	-999	0
11199277	15.457	1	17	5301.3	118.7	112.0	3.848	0.057	0.060	1.057	0.086	0.088	28.98	1.97	6185.2	155.1	-999	1	0	-999	0
11199287	13.463	0	17	6105.6	113.1	111.5	4.008	0.031	0.052	1.304	0.067	0.123	17.24	2.81	49.0	4.9	-999	1	0	-999	0
11199316	13.924	1	17	6085.4	117.9	114.5	4.340	0.056	0.064	1.101	0.071	0.079	11.12	1.34	267.3	15.5	-999	1	-999	-999	0
11199343	13.765	1	17	6130.2	151.0	145.8	4.240	0.043	0.038	1.215	0.072	0.086	7.06	0.65	108.0	11.3	-999	1	0	-999	0
11199437	13.479	0	17	5561.7	104.6	102.6	4.220	0.041	0.042	0.935	0.069	0.065	17.59	1.53	1670.6	54.3	-999	1	0	-999	0
11199457	14.817	1	17	5568.0	95.7	95.6	4.549	0.018	0.023	0.905	0.031	0.034	24.20	2.68	686.3	23.8	-999	1	0	-999	0
11199584	15.803	1	17	5086.1	93.9	86.4	4.505	0.044	0.041	0.816	0.048	0.042	32.37	1.39	918.7	43.4	-999	1	0	-999	0
11199974	15.05	1	17	6025.3	108.8	104.1	4.442	0.029	0.039	1.032	0.049	0.061	17.04	1.47	199.4	14.3	-999	1	0	-999	0
11200002	14.926	1	17	4636.8	76.8	71.5	4.591	0.023	0.023	0.728	0.032	0.031	11.93	0.83	3889.0	153.0	-999	1	0	-999	0
11200063	14.015	1	17	6100.7	127.9	112.7	4.168	0.044	0.041	1.188	0.065	0.090	11.92	0.80	1524.6	61.8	-999	1	0	-999	0
11200139	15.089	1	17	5654.5	102.6	97.9	4.462	0.038	0.048	0.942	0.056	0.066	22.89	2.60	703.1	26.0	-999	1	0	-999	0
11200185	10.276	1	17	5617.8	89.6	85.7	4.487	0.023	0.033	0.970	0.042	0.054	4.31	0.28	8929.2	551.1	1	1	0	-999	0
11200366	15.959	4	17	5247.6	97.1	87.6	4.408	0.059	0.053	0.848	0.051	0.039	2.98	0.21	21584.5	1637.4	1	1	0	-999	0
11200509	13.996	2	17	6473.0	148.0	120.1	4.110	0.036	0.038	1.352	0.066	0.061	2.93	0.35	189.6	24.9	-999	3	0	-999	0
11200591	12.642	0	17	6213.3	121.3	112.0	3.946	0.032	0.035	1.522	0.061	0.075	9.93	0.67	30.7	4.2	-999	1	0	-999	0
11200702	15.384	1	17	5503.1	96.5	93.7	4.544	0.026	0.038	0.870	0.042	0.052	22.86	1.99	863.8	31.9	-999	1	0	-999	0
11200726	14.042	1	17	6012.9	101.9	100.6	4.463	0.021	0.032	1.007	0.037	0.051	12.01	1.21	1435.0	58.4	-999	1	0	-999	0
11204828	12.858	0	17	5429.0	90.5	87.8	4.540	0.022	0.037	0.871	0.037	0.056	13.80	1.10	5424.9	205.0	-999	1	0	-999	0
11204837	15.578	2	17	5111.4	95.0	91.0	4.586	0.024	0.033	0.779	0.039	0.047	28.58	2.14	2410.8	78.2	-999	1	0	-999	0
11205191	13.199	0	17	6403.1	107.3	108.2	4.426	0.016	0.023	1.095	0.028	0.039	8.69	1.32	320.3	19.3	-999	1	0	-999	0
11205192	14.498	1	17	5902.9	100.1	110.1	4.384	0.028	0.036	1.137	0.050	0.062	13.60	1.84	177.9	14.0	-999	1	0	-999	0
11205211	14.507	1	17	4279.3	76.1	64.6	4.642	0.017	0.020	0.648	0.021	0.019	13.61	0.96	2490.3	100.8	-999	1	0	-999	0
11205319	14.197	1	17	5888.2	105.3	103.5	4.435	0.029	0.040	1.011	0.052	0.069	12.60	1.13	1997.0	82.9	-999	1	0	-999	0
11205394	14.566	1	17	4974.2	95.0	87.1	4.565	0.026	0.032	0.785	0.038	0.045	23.38	2.16	4080.0	137.9	-999	1	0	-999	0
11205485	15.016	4	17	5479.5	101.3	100.8	4.522	0.027	0.041	0.888	0.042	0.058	23.21	2.14	614.7	28.2	-999	1	0	-999	0
11205499	13.368	1	17	5954.4	110.0	120.7	4.052	0.047	0.043	1.120	0.114	0.077	23.15	3.02	109.0	7.0	-999	1	0	-999	0
11205518	15.962	2	17	4095.3	80.2	95.9	4.641	0.022	0.018	0.605	0.018	0.017	22.12	2.53	900.2	41.2	-999	1	0	-999	0
11205551	14.671	1	17	6038.0	113.2	107.0	4.481	0.020	0.028	0.994	0.037	0.050	12.30	0.89	516.0	27.3	-999	1	0	-999	0
11205566	15.732	4	17	5116.4	98.9	91.9	4.594	0.023	0.032	0.769	0.038	0.046	20.21	1.80	3321.7	122.3	-999	1	0	-999	0
11205601	14.628	1	17	5136.0	90.7	87.5	4.592	0.020	0.030	0.777	0.032	0.046	28.19	2.89	1424.4	47.4	-999	1	0	-999	0
11205702	14.821	1	17	5908.8	124.4	115.6	4.202	0.040	0.043	1.208	0.056	0.078	17.23	1.70	1110.3	44.1	-999	1	0	-999	0
11206108	15.74	4	17	6461.0	181.0	249.0	4.490	0.052	0.208	1.040	0.133	0.133	3.83	0.32	458.3	59.5	-999	2	-999	-999	1
11206377	12.589	0	17	6511.8	129.4	122.8	4.331	0.021	0.027	1.241	0.040	0.052	2.75	0.19	1387.1	113.0	1	1	0	-999	0
11228490	15.556	14	17	5783.4	110.3	109.5	4.147	0.061	0.066	1.050	0.096	0.082	2.51	0.18	16100.5	1331.8	1	1	0	-999	0
11228513	15.011	1	17	5732.9	107.0	102.5	4.421	0.042	0.050	0.970	0.064	0.072	22.12	1.95	175.8	11.8	-999	1	0	-999	0
11228515	15.219	1	17	5609.5	97.6	93.6	4.522	0.026	0.037	0.904	0.042	0.053	26.63	3.64	508.7	19.9	-999	1	0	-999	0
11228522	14.597	1	17	5734.1	101.6	95.1	4.513	0.021	0.032	0.931	0.038	0.053	30.18	6.80	424.7	14.5	-999	1	0	-999	0
11228721	14.264	1	17	4628.0	124.0	124.0	4.565	0.056	0.024	0.726	0.057	0.051	16.64	1.23	2593.6	86.5	-999	2	-999	-999	1
11228802	16.625	9	9	3634.8	76.6	71.8	4.795	0.012	0.011	0.415	0.013	0.012	34.94	3.59	832.8	86.3	-999	1	0	-999	0
11229052	10.047	0	17	6360.7	138.6	137.7	4.174	0.029	0.031	1.282	0.055	0.057	7.98	0.73	72.5	4.3	-999	1	0	-999	0
11229059	14.255	1	17	4442.0	62.7	52.5	4.568	0.019	0.012	0.727	0.022	0.016	13.76	0.86	76.8	8.3	-999	1	0	-999	0
11229102	14.758	1	17	5475.6	114.3	109.8	4.132	0.045	0.040	1.035	0.067	0.053	10.10	0.72	4291.2	181.5	-999	1	0	-999	0
11229118	14.164	1	17	5161.9	94.8	89.1	4.597	0.018	0.029	0.773	0.029	0.045	37.44	4.25	398.2	11.6	-999	1	0	-999	0
11229131	9.82	0	17	5934.6	113.3	110.8	4.277	0.039	0.040	0.992	0.071	0.068	6.82	1.06	99.8	5.9	-999	1	0	-999	0
11229196	13.594	0	17	5371.8	100.9	92.9	4.424	0.035	0.028	0.808	0.051	0.037	18.96	1.57	1289.0	41.3	-999	1	0	-999	0
11229244	15.41	4	17	3861.5	79.5	72.9	4.681	0.013	0.013	0.551	0.013	0.013	38.24	2.84	1963.4	47.5	-999	1	0	-999	0
11230554	14.566	1	17	4690.0	80.5	73.5	4.601	0.020	0.024	0.726	0.030	0.034	17.47	1.53	3913.0	149.4	-999	1	0	-999	0
11230646	13.143	0	17	5715.7	112.7	113.5	3.881	0.034	0.033	1.090	0.062	0.060	5.68	0.41	5468.6	318.4	-999	1	0	-999	0
11230649	14.679	1	17	5407.2	104.6	98.8	4.444	0.044	0.044	0.881	0.066	0.061	30.38	4.41	562.6	20.4	-999	1	0	-999	0
11230687	13.855	1	17	6031.9	120.0	114.1	4.215	0.034	0.042	1.113	0.070	0.078	25.71	3.85	381.7	15.0	-999	1	0	-999	0
11230757	13.747	0	17	6305.0	119.2	116.6	3.944	0.028	0.041	1.418	0.064	0.119	22.92	1.82	86.7	3.9	-999	1	0	-999	0
11230989	15.402	1	17	5211.6	78.7	71.7	4.355	0.033	0.031	0.855	0.033	0.025	22.11	1.86	1519.2	58.3	-999	1	0	-999	0
11231086	14.567	1	17	4262.1	76.0	58.8	4.602	0.024	0.021	0.672	0.027	0.023	45.79	4.68	455.4	13.9	-999	1	0	-999	0
11231241	10.927	0	17	6095.1	158.1	118.6	3.997	0.084	0.074	1.341	0.122	0.114	7.04	1.27	874.9	45.8	-999	1	-999	-999	0
11231341	13.637	1	17	5228.0	158.0	142.0	4.471	0.098	0.168	0.787	0.103	0.060	21.36	1.92	1421.9	48.0	-999	2	-999	-999	1
11231375	13.734	1	17	5439.4	80.8	79.5	4.499	0.019	0.029	0.987	0.035	0.048	25.94	2.31	1337.0	43.1	-999	1	0	-999	0
11231445	15.802	2	3	5275.9	116.2	110.4	3.857	0.078	0.078	1.030	0.103	0.095	13.33	1.37	2966.9	119.6	-999	1	0	-999	0
11231446	14.782	1	17	5434.9	96.8	95.1	4.475	0.041	0.048	0.889	0.058	0.063	21.63	2.45	1029.1	41.4	-999	1	0	-999	0
11231447	12.791	1	17	5804.2	92.3	92.8	4.447	0.023	0.033	1.035	0.043	0.058	15.57	2.04	672.4	27.4	-999	1	0	-999	0
11231644	15.041	4	17	5980.2	117.0	111.1	4.281	0.050	0.050	1.082	0.075	0.080	29.74	3.26	246.2	14.4	-999	1	0	-999	0
11231649	15.743	2	17	4581.0	79.0	74.8	4.600	0.023	0.025	0.715	0.032	0.030	30.63	2.68	449.6	22.7	-999	1	0	-999	0
11231665	14.806	1	17	4538.6	50.9	59.8	4.564	0.014	0.012	0.707	0.017	0.016	19.12	2.27	726.9	29.2	-999	1	0	-999	0
11231672	14.453	1	17	5766.9	107.2	105.2	4.390	0.042	0.047	0.984	0.071	0.075	20.64	2.87	293.8	15.4	-999	1	0	-999	0
11231742	13.27	0	17	4547.2	75.7	72.0	4.616	0.020	0.020	0.683	0.027	0.024	36.17	2.73	695.8	20.3	-999	1	0	-999	0
11231871	14.455	1	17	5199.0	88.7	84.8	4.560	0.018	0.029	0.862	0.030	0.040	14.80	1.35	4202.3	155.8	-999	1	0	-999	0
11231937	13.282	0	17	5844.9	105.2	99.4	4.170	0.034	0.042	1.116	0.073	0.083	22.41	2.22	185.3	8.7	-999	1	0	-999	0
11232171	15.066	1	17	5114.9	90.4	85.8	4.564	0.025	0.035	0.804	0.038	0.050	25.40	2.57	1029.7	38.2	-999	1	0	-999	0
11232205	14.554	1	17	5367.0	159.0	143.0	3.973	0.588	0.252	0.873	0.086	0.115	2.53	0.17	2092.9	189.1	-999	2	-999	-999	1
11232220	15.227	1	17	4894.0	95.6	82.2	3.693	0.132	0.145	0.936	0.145	0.080	25.94	2.55	1376.1	50.0	-999	1	-999	-999	0
11232672	15.371	1	17	5206.1	90.5	85.3	4.535	0.026	0.038	0.876	0.040	0.048	29.55	3.37	911.7	33.7	-999	1	0	-999	0
11232916	13.205	0	17	5881.0	107.4	106.0	4.135	0.028	0.033	1.254	0.049	0.085	30.18	2.13	341.9	12.1	-999	1	0	-999	0
11232982	14.631	1	17	5824.0	115.7	113.3	4.003	0.061	0.046	1.128	0.129	0.078	27.00	2.65	310.1	14.5	-999	1	0	-999	0
11233004	14.042	1	17	4022.9	79.5	81.6	4.643	0.019	0.019	0.595	0.017	0.018	23.05	2.55	1138.9	38.8	-999	1	-999	-999	0
11233009	13.817	2	17	6101.3	129.3	126.0	4.033	0.039	0.038	0.880	0.056	0.051	9.90	1.67	492.5	27.1	-999	1	0	-999	0
11233037	12.263	0	17	5698.4	114.6	107.4	4.172	0.042	0.040	0.948	0.072	0.063	7.82	0.64	11.1	3.6	-999	1	0	-999	0
11233075	16.73	9	9	4107.4	75.3	90.0	4.614	0.025	0.021	0.626	0.020	0.020	17.23	1.26	580.7	78.1	-999	1	0	-999	0
11233212	15.358	1	17	5020.8	85.7	78.5	4.494	0.038	0.029	0.807	0.046	0.034	27.80	2.78	1070.5	39.4	-999	1	0	-999	0
11233233	14.672	1	17	4622.2	83.8	76.5	4.625	0.018	0.022	0.695	0.026	0.030	30.21	3.27	1098.5	35.1	-999	1	0	-999	0
11233238	15.93	1	17	4994.9	87.8	82.2	4.494	0.041	0.033	0.808	0.042	0.033	11.94	1.38	812.3	52.0	-999	1	0	-999	0
11233327	15.508	1	17	4844.0	88.7	82.9	4.610	0.021	0.027	0.727	0.034	0.037	34.22	7.03	1053.4	35.1	-999	1	0	-999	0
11233480	14.611	1	17	5948.8	115.7	114.8	3.913	0.061	0.051	1.241	0.142	0.079	15.80	1.42	100.7	10.3	-999	1	0	-999	0
11233486	16.533	9	9	4200.4	75.7	54.6	4.629	0.031	0.029	0.637	0.029	0.023	34.72	2.72	54.9	43.8	-999	1	0	-999	0
11233523	15.932	1	17	4751.6	58.0	62.5	4.492	0.017	0.020	0.792	0.018	0.016	39.31	5.78	681.8	24.0	-999	1	1	-999	0
11233617	15.771	1	17	5428.1	104.3	99.2	4.453	0.051	0.055	0.887	0.062	0.062	6.13	0.42	8963.3	503.8	1	1	0	-999	0
11233929	12.151	1	17	6031.5	107.1	106.2	4.376	0.032	0.038	1.071	0.060	0.069	3.82	0.27	3201.4	220.5	-999	1	0	-999	0
11233935	14.735	1	17	5610.1	91.5	91.6	4.486	0.027	0.037	0.956	0.045	0.055	17.35	1.64	806.0	34.2	-999	1	0	-999	0
11233953	15.539	1	17	5091.7	91.2	86.4	4.574	0.025	0.035	0.790	0.039	0.049	15.75	1.23	5023.5	190.6	-999	1	0	-999	0
11233967	14.382	1	17	5732.0	102.0	95.5	4.532	0.023	0.032	0.905	0.041	0.047	22.28	2.49	122.0	9.3	-999	1	0	-999	0
11233983	15.332	1	17	4242.4	71.0	48.6	4.631	0.020	0.028	0.651	0.022	0.016	14.49	0.55	1840.2	109.9	-999	1	0	-999	0
11234085	15.939	1	17	4520.4	79.9	76.9	4.602	0.023	0.024	0.708	0.032	0.029	16.65	1.66	1045.1	51.7	-999	1	0	-999	0
11234321	13.985	1	17	4984.3	139.0	118.8	4.418	0.050	0.110	0.833	0.036	0.031	21.07	1.77	4657.3	149.3	-999	1	-999	-999	0
11234385	15.61	2	17	5086.8	88.8	84.9	4.595	0.022	0.031	0.765	0.037	0.046	16.88	1.50	3106.9	130.6	-999	1	0	-999	0
11234423	14.121	10	10	6251.7	141.1	142.0	4.176	0.034	0.038	1.113	0.074	0.089	21.35	1.50	220.7	11.0	-999	1	0	-999	0
11234457	13.547	0	17	5492.6	105.9	96.8	4.307	0.041	0.039	0.903	0.065	0.057	19.39	2.31	618.0	23.5	-999	1	0	-999	0
11234507	14.875	1	17	5281.2	99.3	89.5	4.478	0.042	0.041	0.854	0.058	0.054	50.38	7.42	487.6	14.7	-999	1	0	-999	0
11234537	15.827	1	17	4683.3	76.2	75.9	4.514	0.023	0.021	0.776	0.022	0.020	9.83	0.76	4563.2	215.5	-999	1	1	-999	0
11234589	13.095	0	17	6615.6	139.6	133.7	4.203	0.035	0.033	1.342	0.067	0.057	2.21	0.31	159.3	22.1	-999	3	0	-999	0
11234621	13.882	1	17	5826.7	117.8	111.1	3.824	0.039	0.038	1.269	0.067	0.069	8.50	0.73	2078.9	107.1	-999	1	0	-999	0
11234638	14.861	1	17	5428.3	94.2	91.0	4.535	0.025	0.039	0.872	0.040	0.056	27.42	3.61	453.8	20.9	-999	1	0	-999	0
11234642	15.514	1	17	5387.6	97.6	83.1	4.305	0.049	0.046	0.879	0.057	0.042	23.87	2.23	362.7	23.3	-999	1	0	-999	0
11234724	15.714	1	17	4919.2	88.0	82.6	4.595	0.023	0.030	0.751	0.036	0.041	13.81	1.50	1219.2	64.5	-999	1	0	-999	0
11234846	12.841	0	17	6771.5	141.3	140.3	4.240	0.031	0.031	1.339	0.060	0.050	5.10	0.63	90.6	10.4	-999	1	0	-999	0
11234909	14.331	1	17	5741.3	111.6	105.7	4.325	0.038	0.039	1.079	0.058	0.066	12.95	0.93	5759.9	222.5	-999	1	0	-999	0
11234990	16.101	9	9	3646.0	72.8	73.5	4.794	0.011	0.011	0.418	0.011	0.011	23.86	0.85	2061.9	132.0	-999	1	0	-999	0
11234992	15.784	1	17	5203.0	100.5	91.7	4.504	0.042	0.044	0.837	0.052	0.051	31.93	4.48	869.7	34.6	-999	1	0	-999	0
11235197	14.775	1	17	5807.6	108.4	107.3	4.158	0.045	0.050	1.058	0.091	0.082	20.69	1.80	24.1	8.0	-999	1	0	-999	0
11235225	14.879	1	17	5584.6	109.5	105.2	4.316	0.046	0.047	0.930	0.070	0.066	8.74	0.63	2024.2	108.1	-999	1	0	-999	0
11235352	15.41	1	17	5360.6	99.9	85.1	4.356	0.046	0.039	0.869	0.058	0.042	6.44	0.48	2389.0	148.5	-999	1	0	-999	0
11235394	13.922	1	17	6290.9	127.6	124.5	4.130	0.034	0.039	1.285	0.060	0.073	8.22	0.77	154.4	14.8	-999	1	0	-999	0
11235518	13.597	0	17	6114.6	120.9	112.5	4.221	0.032	0.037	1.167	0.061	0.076	3.48	0.35	86.3	14.5	-999	1	0	-999	0
11235555	14.962	1	17	4834.1	87.9	78.7	4.579	0.025	0.028	0.758	0.036	0.039	10.68	1.03	2043.2	98.0	-999	1	0	-999	0
11235591	15.438	1	17	5942.0	164.0	205.0	4.506	0.054	0.216	1.028	0.127	0.127	18.99	1.88	371.3	23.9	-999	2	-999	-999	1
11235659	13.914	2	17	5883.8	107.1	105.9	4.401	0.041	0.051	1.019	0.063	0.074	12.94	1.80	566.7	28.0	-999	1	0	-999	0
11235721	11.85	0	17	5835.7	101.1	101.9	4.419	0.032	0.038	1.011	0.059	0.067	20.80	2.34	34.3	2.6	-999	1	0	-999	0
11235754	15.22	1	17	5285.6	83.7	73.5	4.338	0.036	0.032	0.861	0.043	0.030	6.44	0.47	10826.7	604.1	-999	1	0	-999	0
11235769	13.158	0	17	5491.5	109.5	110.1	3.673	0.025	0.028	1.379	0.059	0.067	81.29	11.67	1036.2	17.9	-999	1	0	-999	0
11235807	13.362	0	17	5424.3	86.7	85.3	4.525	0.020	0.031	0.917	0.035	0.046	19.93	2.05	1578.5	54.1	-999	1	0	-999	0
11235820	15.574	1	17	4252.1	80.1	65.5	4.655	0.018	0.023	0.632	0.018	0.019	18.47	1.49	655.7	35.6	-999	1	0	-999	0
11235827	14.202	1	17	5844.0	102.8	100.5	4.429	0.032	0.043	1.001	0.057	0.071	19.50	2.48	176.4	10.4	-999	1	0	-999	0
11235912	14.523	1	17	5265.6	80.0	71.5	4.339	0.031	0.026	0.859	0.038	0.027	21.51	2.35	778.8	31.6	-999	1	0	-999	0
11235958	14.896	1	17	3996.0	76.6	77.6	4.649	0.015	0.014	0.588	0.013	0.013	33.06	2.79	1431.6	42.1	-999	1	0	-999	0
11235995	15.048	1	17	5235.1	95.6	86.7	4.502	0.039	0.040	0.844	0.053	0.054	5.27	0.41	9820.3	601.7	-999	1	0	-999	0
11236012	14.416	1	17	5212.3	94.7	89.1	4.553	0.026	0.037	0.826	0.038	0.054	10.03	0.77	4243.5	197.0	-999	1	0	-999	0
11236021	14.279	1	17	5423.6	109.3	95.6	4.183	0.044	0.042	0.901	0.061	0.050	21.97	2.33	157.2	10.7	-999	1	0	-999	0
11236046	15.475	1	17	4850.2	81.7	75.4	4.582	0.025	0.031	0.762	0.035	0.039	16.99	1.64	1890.1	76.9	-999	1	0	-999	0
11236067	14.799	1	17	4343.5	79.3	72.0	4.636	0.018	0.019	0.660	0.022	0.021	46.11	7.25	861.5	23.4	-999	1	0	-999	0
11236090	16.431	9	9	4190.8	73.4	51.6	4.639	0.031	0.030	0.627	0.024	0.021	20.78	2.72	225.0	48.8	-999	1	0	-999	0
11236130	15.824	1	17	5110.0	168.0	153.0	4.562	0.042	0.072	0.813	0.073	0.073	32.16	5.00	677.0	30.1	-999	2	-999	-999	1
11236138	14.921	1	17	5062.9	78.4	72.3	4.455	0.032	0.024	0.821	0.039	0.027	15.51	1.30	5645.6	220.2	-999	1	0	-999	0
11236185	15.878	1	17	4778.9	88.2	86.0	4.562	0.031	0.030	0.760	0.039	0.035	10.61	0.84	2451.0	123.9	-999	1	0	-999	0
11236224	15.844	1	17	4096.7	63.0	78.2	4.633	0.022	0.018	0.609	0.015	0.015	17.00	1.39	923.2	47.9	-999	1	0	-999	0
11236245	15.645	1	17	5357.0	100.4	86.4	4.364	0.054	0.046	0.868	0.059	0.044	27.23	3.95	670.3	30.3	-999	1	0	-999	0
11236304	13.93	1	17	5626.4	91.7	90.2	4.463	0.027	0.037	0.995	0.048	0.059	20.36	1.77	412.4	18.0	-999	1	0	-999	0
11236361	14.481	1	17	5638.7	107.1	103.9	4.342	0.047	0.046	0.944	0.073	0.069	20.32	1.30	150.6	10.8	-999	1	0	-999	0
11236428	15.476	1	17	4968.0	89.0	82.2	4.565	0.028	0.034	0.782	0.039	0.045	31.49	5.59	1262.4	43.0	-999	1	0	-999	0
11236506	15.556	1	17	5160.0	153.0	138.0	4.647	0.030	0.084	0.757	0.073	0.073	21.96	1.97	789.9	36.2	-999	2	-999	-999	1
11236562	14.364	1	17	5708.7	135.1	116.4	3.842	0.047	0.035	1.324	0.072	0.057	33.54	4.27	139.3	7.7	-999	1	0	-999	0
11236574	13.733	1	17	5513.8	89.1	93.3	4.442	0.032	0.037	1.009	0.051	0.060	27.78	4.47	343.6	13.4	-999	1	0	-999	0
11236619	13.068	0	17	6463.2	136.1	135.3	4.188	0.032	0.032	1.305	0.058	0.052	5.45	0.49	805.6	50.4	-999	1	0	-999	0
11236733	14.616	1	17	4636.2	84.4	78.8	4.622	0.018	0.022	0.699	0.027	0.030	33.28	3.63	791.7	24.7	-999	1	0	-999	0
11236769	12.645	1	17	5645.0	152.0	152.0	4.490	0.076	0.114	0.856	0.102	0.083	17.21	1.98	1285.2	46.1	-999	2	-999	-999	1
11236878	13.908	1	17	6192.7	111.1	113.1	4.344	0.033	0.040	1.139	0.059	0.075	7.82	0.68	176.3	14.9	-999	1	0	-999	0
11237005	15.309	1	17	4594.6	84.2	78.5	4.643	0.017	0.021	0.667	0.025	0.027	36.68	5.52	426.5	17.8	-999	1	0	-999	0
11237017	13.111	0	17	5918.2	111.7	106.9	3.999	0.051	0.041	1.189	0.127	0.073	20.37	2.12	44.5	4.6	-999	1	0	-999	0
11237020	15.672	1	17	5272.4	97.0	90.4	4.529	0.034	0.046	0.857	0.045	0.051	26.67	2.88	438.4	25.4	-999	1	0	-999	0
11237036	14.021	1	17	5431.0	91.7	89.1	4.519	0.024	0.035	0.907	0.039	0.051	8.97	0.71	3664.2	171.4	-999	1	0	-999	0
11237282	13.443	0	17	5951.2	104.0	113.5	4.057	0.045	0.044	1.124	0.110	0.076	18.98	1.86	91.2	6.7	-999	1	0	-999	0
11237304	15.714	1	17	3931.8	79.5	78.3	4.650	0.014	0.014	0.584	0.014	0.014	16.30	1.20	1950.4	79.0	-999	1	0	-999	0
11237492	11.448	0	17	4161.0	111.0	136.0	4.663	0.059	0.023	0.571	0.062	0.057	21.09	1.69	221.9	8.6	-999	2	-999	-999	1
11240278	13.271	0	17	6212.1	116.6	127.0	4.122	0.033	0.035	1.309	0.054	0.066	5.41	0.39	3466.9	196.0	-999	1	0	-999	0
11240313	14.825	1	17	5438.8	93.8	94.7	4.522	0.025	0.036	0.903	0.040	0.049	16.92	1.84	100.4	10.2	-999	1	0	-999	0
11240404	14.776	1	17	5382.9	92.1	90.7	4.548	0.021	0.032	0.877	0.033	0.043	27.19	2.10	957.6	28.9	-999	1	0	-999	0
11240418	15.903	4	17	5361.1	109.2	102.7	4.497	0.044	0.054	0.868	0.055	0.059	32.33	4.79	1530.0	45.3	-999	1	0	-999	0
11240423	14.503	1	17	6309.9	119.8	112.3	4.362	0.028	0.035	1.156	0.049	0.060	16.63	1.56	142.4	10.4	-999	1	0	-999	0
11240495	15.828	2	17	5242.5	88.3	80.7	4.350	0.048	0.047	0.857	0.039	0.030	9.36	0.66	4498.9	207.5	-999	1	1	-999	0
11240531	15.595	2	3	6017.9	110.0	109.8	4.469	0.036	0.047	0.954	0.048	0.052	15.73	2.45	2359.1	88.4	-999	1	0	-999	0
11240544	15.566	1	17	5740.0	116.6	111.9	4.239	0.069	0.069	0.998	0.081	0.077	16.53	1.81	435.0	25.5	-999	1	0	-999	0
11240612	13.904	1	17	6654.9	133.9	124.8	4.364	0.022	0.028	1.206	0.035	0.043	16.60	1.41	22.1	5.0	-999	1	0	-999	0
11240616	12.344	1	17	6544.7	127.7	124.8	3.883	0.029	0.042	1.491	0.066	0.132	16.47	1.64	32.0	3.4	-999	1	0	-999	0
11240650	14.695	1	17	6302.6	127.1	123.9	4.290	0.040	0.043	1.145	0.063	0.070	16.53	1.62	123.1	10.5	-999	1	0	-999	0
11240657	15.034	1	17	5826.9	122.8	119.4	4.297	0.150	0.225	1.022	0.126	0.096	16.49	1.37	121.9	12.1	-999	1	-999	-999	0
11240667	15.622	1	3	5513.8	114.4	107.2	4.264	0.067	0.066	0.915	0.069	0.061	25.21	2.57	768.9	19.6	-999	1	0	-999	0
11240695	14.405	1	17	5279.4	90.8	87.5	4.575	0.018	0.029	0.831	0.029	0.040	28.78	4.04	605.1	18.7	-999	1	0	-999	0
11240720	14.423	1	17	5745.2	106.4	103.4	4.432	0.036	0.044	0.973	0.062	0.072	16.54	1.96	138.9	10.0	-999	1	0	-999	0
11240828	14.379	1	17	6148.2	113.2	115.5	4.314	0.038	0.043	1.135	0.068	0.078	9.16	1.01	529.4	29.8	-999	1	0	-999	0
11240908	15.895	4	17	4478.0	156.0	156.0	4.586	0.056	0.020	0.689	0.060	0.054	1.13	0.08	1590.1	249.3	-999	2	-999	-999	1
11240963	12.855	0	17	6729.7	139.1	142.1	4.119	0.033	0.031	1.449	0.075	0.065	3.38	0.42	251.3	23.1	-999	3	0	-999	0
11240969	15.39	1	17	3799.9	80.3	72.8	4.715	0.012	0.012	0.514	0.012	0.012	42.43	3.13	814.2	22.5	-999	1	0	-999	0
11240979	13.661	1	17	5631.8	107.1	102.6	4.235	0.039	0.041	1.027	0.071	0.068	21.78	1.94	1129.8	34.3	-999	1	0	-999	0
11241000	13.965	1	17	5418.9	120.2	125.6	4.520	0.051	0.078	0.860	0.058	0.056	14.37	1.43	1256.8	47.1	-999	1	-999	-999	0
11241091	12.067	0	17	4147.3	49.2	57.2	4.648	0.036	0.021	0.604	0.015	0.016	39.31	3.98	664.9	14.7	-999	1	0	-999	0
11241109	13.993	1	17	3591.0	75.9	71.7	4.815	0.010	0.010	0.389	0.010	0.010	54.08	3.94	4816.9	86.2	-999	1	0	-999	0
11241120	14.445	1	17	4204.8	59.4	35.7	4.631	0.024	0.037	0.642	0.017	0.012	41.55	5.80	759.3	18.7	-999	1	0	-999	0
11241179	15.91	1	17	3937.9	72.6	78.9	4.696	0.014	0.015	0.542	0.014	0.014	27.23	1.94	1768.8	55.3	-999	1	0	-999	0
11241285	13.826	1	17	4730.8	76.3	70.9	4.583	0.024	0.023	0.732	0.034	0.032	8.92	0.66	12011.5	519.7	-999	1	0	-999	0
11241294	14.619	1	17	4284.4	69.0	61.2	4.625	0.020	0.019	0.665	0.024	0.018	13.52	1.09	2696.8	100.8	-999	1	0	-999	0
11241296	14.176	1	17	5797.1	112.9	109.3	4.381	0.089	0.123	0.989	0.078	0.076	37.36	4.69	107.1	5.5	-999	1	-999	-999	0
11241412	15.206	1	17	5829.9	116.9	112.5	4.114	0.054	0.054	1.034	0.094	0.072	23.53	1.81	5.1	7.8	-999	1	0	-999	0
11241464	10.95	0	17	6597.7	146.4	136.2	4.209	0.030	0.029	1.296	0.054	0.046	1.29	0.21	244.7	31.3	-999	3	0	-999	0
11241531	15.956	1	17	4845.8	90.5	83.4	4.600	0.024	0.030	0.738	0.037	0.039	33.05	6.19	627.1	25.2	-999	1	0	-999	0
11241551	14.31	1	17	6186.8	109.2	107.0	4.406	0.024	0.033	1.092	0.042	0.057	10.23	0.96	535.5	28.2	-999	1	0	-999	0
11241560	15.352	1	17	4949.1	90.9	85.3	4.592	0.022	0.030	0.758	0.035	0.042	18.99	1.53	5162.0	161.0	-999	1	-999	1	0
11241631	15.037	1	17	4977.4	65.9	65.7	4.428	0.023	0.022	0.828	0.019	0.016	31.06	3.27	787.0	24.1	-999	1	1	-999	0
11241813	12.709	0	17	5975.0	116.4	114.0	4.374	0.041	0.042	0.968	0.069	0.068	34.90	7.63	313.7	8.4	-999	1	0	-999	0
11241818	13.646	1	17	5839.5	115.9	109.1	4.053	0.046	0.044	1.153	0.115	0.077	32.13	2.28	210.4	7.5	-999	1	0	-999	0
11241837	13.818	1	17	5827.2	121.2	115.0	4.194	0.044	0.042	0.867	0.063	0.052	18.39	2.73	95.0	6.7	-999	1	0	-999	0
11242076	15.902	2	17	5314.0	101.3	87.4	4.386	0.053	0.045	0.859	0.057	0.041	30.42	5.00	275.1	18.5	-999	1	0	-999	0
11242083	15.335	1	17	4533.4	78.6	74.4	4.587	0.024	0.020	0.721	0.031	0.026	31.49	5.19	1145.2	33.3	-999	1	0	-999	0
11242087	14.41	17	17	5071.4	84.6	77.7	4.567	0.018	0.029	0.846	0.029	0.040	15.53	1.93	3181.0	296.5	-999	1	0	-999	0
11242118	15.936	1	17	5801.3	107.4	102.7	4.502	0.031	0.041	0.941	0.051	0.057	21.22	2.03	211.2	19.6	-999	1	0	-999	0
11242176	15.18	4	17	5997.1	119.7	114.1	4.310	0.049	0.050	1.079	0.074	0.079	17.22	1.52	396.1	21.0	-999	1	0	-999	0
11242181	15.831	2	17	5315.3	103.1	98.5	4.531	0.033	0.045	0.851	0.046	0.056	19.79	1.66	2460.1	83.8	-999	1	0	-999	0
11242184	13.498	0	17	5087.6	85.2	80.2	4.573	0.021	0.031	0.803	0.032	0.045	17.11	1.27	2162.2	70.3	-999	1	0	-999	0
11242290	14.0	1	17	5712.5	103.3	101.5	4.451	0.033	0.042	0.961	0.058	0.069	31.67	6.09	187.3	7.5	-999	1	0	-999	0
11242428	15.518	2	17	4987.4	64.5	64.5	4.426	0.022	0.020	0.829	0.019	0.016	32.61	4.24	629.1	22.2	-999	1	1	-999	0
11242440	15.834	2	17	6153.0	311.0	506.0	4.471	0.075	0.210	1.065	0.171	0.189	21.63	1.96	364.9	22.6	-999	2	-999	-999	1
11242595	15.003	1	17	4541.0	84.7	80.3	4.596	0.022	0.021	0.715	0.031	0.028	30.00	2.34	1153.3	32.9	-999	1	0	-999	0
11242631	14.212	1	17	6177.0	166.0	203.0	4.516	0.050	0.200	0.982	0.113	0.126	2.43	0.17	1685.3	151.2	1	2	-999	-999	1
11242646	15.572	1	17	5448.5	118.9	112.6	3.781	0.061	0.062	1.198	0.096	0.101	0.75	0.05	1430.9	266.6	1	1	0	-999	0
11242680	15.96	1	17	4386.1	76.4	71.6	4.605	0.022	0.019	0.694	0.028	0.024	27.04	2.17	1842.7	57.8	-999	1	0	-999	0
11242798	12.576	0	17	6514.6	130.9	135.6	4.181	0.032	0.030	1.377	0.066	0.056	6.79	0.70	176.4	12.1	-999	1	0	-999	0
11242804	14.179	1	17	5833.1	102.7	103.7	4.413	0.034	0.040	1.019	0.060	0.067	22.39	1.88	244.9	6.7	-999	1	0	-999	0
11242816	15.692	1	17	4320.5	81.4	75.3	4.644	0.018	0.020	0.649	0.022	0.021	48.06	7.99	784.9	22.1	-999	1	0	-999	0
11242841	12.229	0	17	6502.7	129.9	121.3	3.885	0.031	0.036	1.516	0.071	0.112	5.07	0.68	148.3	11.9	-999	1	0	-999	0
11242878	14.763	1	17	5408.5	105.9	98.3	4.282	0.041	0.040	0.958	0.056	0.054	11.06	0.78	3599.7	146.9	-999	1	0	-999	0
11242879	13.935	1	17	6567.2	126.0	125.4	4.274	0.025	0.030	1.337	0.050	0.052	3.44	0.34	366.1	34.8	-999	1	0	-999	0
11242926	16.834	5	5	4398.0	85.7	82.6	4.615	0.025	0.026	0.685	0.033	0.030	39.04	5.11	49.0	57.3	-999	1	0	-999	0
11242929	13.765	1	17	5163.8	100.8	102.9	4.427	0.057	0.060	0.877	0.051	0.041	21.81	1.65	2200.4	63.7	-999	1	-999	-999	0
11242954	15.376	1	17	5982.4	106.8	102.2	4.457	0.030	0.040	1.010	0.050	0.060	10.52	0.79	2272.6	102.6	-999	1	0	-999	0
11243008	15.743	2	17	5153.1	89.8	85.6	4.578	0.027	0.036	0.777	0.038	0.043	30.27	3.58	209.3	14.8	-999	1	0	-999	0
11243044	15.903	1	17	5376.5	99.5	95.9	4.521	0.037	0.051	0.864	0.050	0.058	26.30	2.60	520.9	17.3	-999	1	0	-999	0
11243068	15.69	1	17	5149.8	91.5	83.3	4.476	0.046	0.039	0.828	0.052	0.041	30.42	4.46	496.0	21.0	-999	1	0	-999	0
11243149	13.512	0	17	4776.6	66.4	59.4	4.498	0.016	0.011	0.782	0.019	0.014	4.34	0.29	15469.6	957.2	1	1	3	-999	0
11243269	16.757	9	9	3916.4	72.2	78.4	4.703	0.017	0.017	0.533	0.018	0.018	17.72	1.39	482.6	74.3	-999	1	0	-999	0
11243338	15.239	1	17	5471.7	102.7	101.1	4.457	0.044	0.050	0.898	0.062	0.065	18.47	1.60	2728.2	96.9	-999	1	0	-999	0
11243343	15.173	1	17	6415.0	172.0	211.0	4.374	0.062	0.188	1.293	0.151	0.201	2.96	0.21	1780.0	153.5	1	2	-999	-999	1
11243351	15.225	1	17	5920.2	105.3	101.5	4.495	0.027	0.034	0.962	0.046	0.053	19.91	1.89	71.4	10.5	-999	1	0	-999	0
11243362	12.134	1	17	5111.6	79.1	76.6	4.533	0.026	0.035	0.869	0.041	0.049	36.17	6.27	955.1	21.5	-999	1	0	-999	0
11243385	14.458	1	17	4170.2	73.3	40.1	4.662	0.028	0.028	0.600	0.017	0.020	26.48	1.94	2171.1	58.5	-999	1	0	-999	0
11243409	14.943	1	17	5918.4	113.8	105.2	4.186	0.045	0.051	1.099	0.078	0.086	21.91	4.87	93.9	9.3	-999	1	0	-999	0
11243446	14.292	1	17	5861.0	101.4	97.7	4.488	0.021	0.032	0.972	0.038	0.056	12.17	0.97	1928.7	76.9	-999	1	0	-999	0
11243547	14.751	1	17	4177.0	49.5	81.8	4.588	0.024	0.016	0.652	0.020	0.014	22.59	2.03	390.0	16.4	-999	1	0	-1	0
11243597	15.084	1	17	5356.3	92.3	91.3	4.473	0.036	0.044	0.945	0.051	0.058	34.47	3.71	344.1	13.4	-999	1	0	-999	0
11243684	13.914	1	17	6184.0	169.0	188.0	4.458	0.070	0.210	0.976	0.136	0.111	15.30	1.46	352.4	16.0	-999	2	-999	-999	1
11243703	15.106	4	17	5548.9	103.6	103.5	4.423	0.047	0.051	0.918	0.067	0.068	24.68	2.87	140.9	10.7	-999	1	0	-999	0
11243831	15.326	1	17	4122.0	53.3	77.8	4.630	0.026	0.018	0.613	0.015	0.015	14.39	1.12	1610.6	65.0	-999	1	0	-999	0
11243838	15.161	1	17	6101.3	121.9	117.2	4.317	0.052	0.052	1.005	0.071	0.069	7.14	0.52	2548.4	135.6	-999	1	0	-999	0
11243884	15.766	1	17	5521.1	102.7	101.1	4.514	0.033	0.048	0.894	0.049	0.058	38.24	5.27	382.9	16.9	-999	1	0	-999	0
11243916	15.857	2	17	6048.7	134.2	127.9	4.234	0.076	0.075	1.128	0.080	0.088	5.96	0.42	2630.9	162.4	-999	1	0	-999	0
11243933	16.616	9	9	3872.0	83.8	83.1	4.702	0.026	0.027	0.529	0.028	0.029	15.75	1.18	1210.3	104.8	-999	1	-999	-999	0
11243940	15.54	1	17	5108.6	84.7	77.8	4.424	0.032	0.027	0.829	0.033	0.025	13.52	1.22	1558.6	67.0	-999	1	1	-999	0
11243947	15.189	1	17	5573.8	115.9	110.9	4.286	0.050	0.051	0.930	0.071	0.066	9.36	0.69	12249.5	523.8	-999	1	0	-999	0
11244048	10.468	0	1	6453.6	126.4	141.1	4.153	0.028	0.028	1.310	0.056	0.050	1.12	0.09	275.3	36.3	-999	3	0	-999	0
11244150	14.945	1	17	3937.3	78.4	79.8	4.641	0.014	0.014	0.592	0.013	0.013	8.92	0.63	9562.8	419.8	-999	1	0	-999	0
11244225	14.895	1	17	5232.6	87.1	82.0	4.542	0.020	0.031	0.901	0.034	0.042	0.82	0.05	234.6	67.0	-999	1	0	-999	0
11244397	15.985	2	17	4797.2	85.9	80.8	4.606	0.022	0.030	0.739	0.035	0.035	20.78	1.68	1094.9	60.0	-999	1	0	-999	0
11244430	15.196	1	17	5568.1	96.6	91.2	4.530	0.024	0.037	0.894	0.040	0.053	21.81	1.96	715.4	27.5	-999	1	0	-999	0
11244453	13.154	0	17	6211.1	114.5	118.7	4.144	0.025	0.031	1.372	0.050	0.046	8.80	0.66	131.3	9.7	-999	1	0	-999	0
11244496	13.603	0	17	6264.0	128.8	128.8	4.113	0.033	0.035	1.304	0.058	0.062	2.02	0.28	164.8	25.4	-999	1	0	-999	0
11244528	14.236	1	17	5413.7	83.8	87.7	4.532	0.017	0.026	0.929	0.032	0.039	20.35	1.79	1949.9	59.9	-999	1	0	-999	0
11244552	14.91	1	17	5978.0	120.1	112.0	4.263	0.046	0.047	1.100	0.071	0.076	9.36	0.69	2066.2	96.4	-999	1	0	-999	0
11244620	15.166	1	17	5784.3	103.7	100.8	4.473	0.030	0.042	0.967	0.049	0.062	28.56	2.07	53.7	6.1	-999	1	0	-999	0
11244628	15.349	1	17	5400.6	96.3	95.4	4.536	0.029	0.043	0.864	0.044	0.056	16.42	1.46	1980.8	72.7	-999	1	0	-999	0
11244647	14.996	1	17	5353.9	104.1	90.2	4.404	0.047	0.039	0.866	0.064	0.049	18.09	1.65	982.2	37.2	-999	1	0	-999	0
11244659	14.944	1	17	6090.4	111.0	106.9	4.415	0.029	0.040	1.068	0.050	0.065	20.06	3.01	24.3	7.7	-999	1	0	-999	0
11244682	14.678	1	17	5496.0	147.0	163.0	4.618	0.035	0.105	0.810	0.074	0.091	4.16	0.29	6440.7	416.4	1	2	-999	1	1
11244732	14.658	1	17	5578.4	110.0	105.3	4.236	0.050	0.050	0.938	0.071	0.066	29.79	2.79	233.6	10.3	-999	1	0	-999	0
11244736	14.026	1	17	4958.3	76.9	72.4	4.572	0.020	0.030	0.819	0.031	0.042	20.49	1.62	4091.3	119.7	-999	1	0	-999	0
11244788	11.686	0	17	5719.0	95.3	96.0	4.521	0.025	0.034	0.877	0.040	0.049	20.46	2.39	281.2	9.3	-999	1	0	-999	0
11244846	14.793	1	17	5190.1	92.2	85.0	4.543	0.029	0.038	0.829	0.041	0.054	10.25	0.78	3555.3	150.9	-999	1	0	-999	0
11244886	14.036	1	17	5427.3	109.4	105.2	3.837	0.032	0.033	1.190	0.057	0.064	30.03	4.25	125.3	6.3	-999	1	0	-999	0
11244980	13.409	1	17	5573.2	114.5	111.9	3.787	0.033	0.034	1.002	0.056	0.054	1.30	0.09	5196.2	599.2	1	1	0	-999	0
11245115	14.694	1	17	6057.5	108.0	105.8	4.408	0.029	0.040	1.066	0.051	0.068	9.68	0.74	2448.3	109.3	-999	1	0	-999	0
11245167	15.398	1	17	5740.5	111.3	112.5	4.127	0.061	0.065	1.038	0.096	0.079	25.20	2.98	33.9	9.3	-999	1	0	-999	0
11245238	14.823	1	17	5825.5	109.6	108.0	4.414	0.042	0.046	0.953	0.064	0.067	14.17	2.33	548.4	26.4	-999	1	0	-999	0
11245261	15.475	1	17	3930.4	78.9	80.2	4.641	0.014	0.014	0.592	0.013	0.014	41.84	5.58	980.0	28.0	-999	1	0	-999	0
11245408	15.114	1	17	5672.1	98.1	91.8	4.530	0.021	0.032	0.906	0.038	0.050	13.61	1.10	3390.5	127.0	-999	1	0	-999	0
11245424	14.282	1	17	5659.7	101.3	110.9	4.088	0.051	0.043	1.087	0.113	0.069	24.54	3.09	187.5	9.1	-999	1	0	-999	0
11245425	15.649	1	17	4884.9	110.3	89.0	3.860	0.120	0.107	0.888	0.054	0.041	0.63	0.04	4282.7	749.6	1	1	-999	-999	0
11245442	13.942	1	17	6282.3	126.5	115.0	3.975	0.032	0.038	1.390	0.066	0.104	27.25	1.32	196.3	8.2	-999	1	0	-999	0
11245589	14.113	1	17	5644.3	113.4	109.8	3.846	0.033	0.033	1.190	0.059	0.061	26.43	2.14	106.5	6.4	-999	1	0	-999	0
11245603	15.456	1	17	4709.7	92.0	87.0	4.574	0.033	0.034	0.745	0.038	0.037	43.32	7.17	406.7	14.6	-999	1	-999	-999	0
11245611	15.515	1	17	5156.7	117.0	107.8	3.872	0.058	0.062	0.966	0.079	0.081	7.87	0.63	5180.8	252.5	-999	1	0	-999	0
11245674	15.079	1	17	5792.0	114.2	111.7	4.164	0.051	0.050	0.984	0.080	0.068	13.59	0.98	1371.8	56.9	-999	1	0	-999	0
11245710	13.185	0	17	5289.1	94.4	89.8	4.429	0.038	0.037	0.924	0.057	0.055	25.23	3.42	1258.1	34.5	-999	1	0	-999	0
11245711	12.999	1	17	6398.9	125.2	130.0	4.128	0.034	0.032	1.407	0.062	0.057	2.70	0.32	94.9	14.2	-999	3	0	-999	0
11245713	12.992	1	17	6467.8	134.2	121.0	4.146	0.031	0.031	1.415	0.064	0.060	2.72	0.34	112.0	15.4	-999	1	0	-999	0
11245851	15.118	1	17	6009.9	113.6	115.5	3.913	0.061	0.061	1.277	0.143	0.087	15.97	1.35	50.2	10.4	-999	1	0	-999	0
11245884	15.311	1	17	5258.1	95.8	90.6	4.518	0.036	0.043	0.847	0.047	0.052	34.24	6.11	225.1	11.8	-999	1	0	-999	0
11245971	14.091	6	10	6231.2	123.2	116.4	4.013	0.033	0.046	1.294	0.061	0.109	11.72	0.74	10.5	7.0	-999	1	0	-999	0
11246008	13.473	0	17	6686.0	132.5	123.7	4.268	0.023	0.027	1.357	0.050	0.050	1.50	0.11	321.1	45.0	1	3	0	-999	0
11246079	15.101	1	17	5629.0	152.0	152.0	4.586	0.038	0.152	0.875	0.088	0.097	12.68	1.00	2749.1	108.5	-999	2	-999	-999	1
11246085	15.975	2	17	5674.7	103.1	90.0	4.179	0.075	0.073	0.792	0.043	0.030	5.42	0.41	4769.1	290.3	1	1	0	-999	0
11246246	13.874	2	17	4863.0	75.8	68.7	4.503	0.029	0.019	0.800	0.038	0.024	2.21	0.15	19722.7	1709.0	-999	1	0	-999	0
11246268	15.578	2	17	5575.0	106.2	104.7	4.412	0.053	0.057	0.925	0.068	0.068	13.71	1.07	2442.7	97.4	-999	1	0	-999	0
11246276	14.471	1	17	6005.4	108.5	107.6	4.387	0.033	0.043	1.062	0.061	0.075	16.75	3.28	160.6	10.8	-999	1	0	-999	0
11246277	14.729	1	17	5011.3	83.1	77.1	4.544	0.031	0.032	0.799	0.043	0.045	36.16	5.60	364.7	12.3	-999	1	0	-999	0
11246304	14.756	1	17	6062.3	104.7	102.7	4.466	0.023	0.031	1.010	0.038	0.047	17.71	1.30	98.0	9.6	-999	1	0	-999	0
11246320	13.886	1	17	5784.4	118.4	109.6	3.453	0.314	0.271	1.797	0.413	0.329	20.22	1.97	51.6	5.3	-999	2	-999	-999	0
11246336	14.012	1	17	5746.8	110.7	111.2	4.078	0.053	0.045	1.059	0.115	0.076	44.54	5.02	417.7	11.3	-999	1	0	-999	0
11246353	14.332	1	17	5228.4	96.9	88.3	4.537	0.029	0.038	0.837	0.043	0.055	10.83	0.78	6004.5	240.0	-999	1	0	-999	0
11246355	14.421	1	17	4087.7	69.7	77.7	4.620	0.018	0.016	0.618	0.014	0.013	40.42	4.81	1012.2	24.0	-999	1	0	-999	0
11246357	15.78	2	17	5534.0	99.1	95.3	4.510	0.035	0.049	0.898	0.050	0.059	17.96	1.42	4161.4	146.3	-999	1	0	-999	0
11246513	15.157	1	17	5004.4	85.0	73.3	3.497	0.075	0.073	0.899	0.139	0.093	34.21	1.31	265.4	12.0	-999	2	0	-999	0
11247082	14.08	1	17	5593.1	88.1	105.4	4.118	0.037	0.044	1.118	0.097	0.060	45.47	8.86	376.5	10.4	-999	1	0	-999	0
11247251	13.706	1	17	5527.0	102.8	105.2	4.507	0.041	0.055	0.947	0.060	0.060	15.42	1.16	2533.5	86.5	-999	1	-999	-999	0
11247329	13.961	1	17	6230.2	116.8	121.4	4.092	0.034	0.042	1.193	0.059	0.094	24.68	1.92	98.9	4.6	-999	1	0	-999	0
11247375	13.164	0	17	5334.5	117.3	100.5	4.396	0.046	0.040	0.916	0.062	0.056	17.33	1.34	3650.3	115.0	-999	1	-999	-999	0
11247404	12.906	0	17	5715.5	134.0	115.1	3.807	0.033	0.028	1.329	0.053	0.057	34.43	4.13	524.2	13.2	-999	1	0	-999	0
11247445	15.176	1	17	5859.9	114.7	110.8	4.297	0.049	0.050	1.029	0.076	0.077	42.66	6.71	245.7	10.4	-999	1	0	-999	0
11247610	12.286	1	17	6086.7	108.5	107.5	4.002	0.029	0.048	1.338	0.062	0.123	13.78	1.19	82.6	5.6	-999	1	0	-999	0
11247688	12.606	1	17	5905.9	115.1	106.3	4.262	0.034	0.038	1.126	0.066	0.072	6.67	0.47	4878.7	252.2	-999	1	0	-999	0
11247716	15.834	4	17	5903.3	113.9	112.2	4.472	0.049	0.060	0.885	0.051	0.053	21.81	2.17	281.6	20.3	-999	1	0	-999	0
11249651	13.393	0	17	6450.7	123.8	125.0	3.897	0.030	0.044	1.463	0.063	0.134	13.11	0.80	36.1	5.0	-999	1	0	-999	0
11249717	12.416	3	15	6362.1	138.8	130.7	4.092	0.030	0.034	1.330	0.063	0.068	3.94	0.39	681.1	52.2	-999	1	0	-999	0
11249823	13.11	0	17	5854.0	121.4	117.0	4.222	0.041	0.039	0.907	0.069	0.060	17.83	2.17	175.7	8.1	-999	1	0	-999	0
11249850	13.574	0	17	6201.1	124.0	117.5	4.124	0.034	0.039	1.199	0.061	0.086	11.73	2.00	113.8	8.6	-999	1	0	-999	0
11249906	13.887	1	17	5529.5	119.7	172.9	4.488	0.042	0.046	1.017	0.064	0.063	12.50	1.91	130.8	9.6	-999	1	-999	-999	0
11249955	13.348	0	17	6630.2	147.4	129.3	4.282	0.030	0.032	1.224	0.048	0.055	16.39	1.56	714.3	25.8	-999	1	0	-999	0
11250137	13.375	0	17	5165.1	83.5	74.3	4.456	0.036	0.027	0.829	0.051	0.037	24.37	2.24	246.0	9.1	-999	1	0	-999	0
11250150	13.891	1	17	5712.5	96.3	97.9	4.502	0.025	0.034	0.919	0.041	0.053	20.21	2.84	573.0	21.1	-999	1	0	-999	0
11250167	15.63	1	17	4008.1	73.9	77.6	4.660	0.015	0.015	0.579	0.013	0.014	24.88	2.01	1750.5	54.9	-999	1	0	-999	0
11250215	13.736	1	17	5334.8	88.4	86.3	4.494	0.030	0.039	0.917	0.049	0.057	30.16	4.47	458.5	13.6	-999	1	0	-999	0
11250254	15.635	2	17	5370.2	102.8	98.8	4.487	0.044	0.051	0.872	0.056	0.060	9.82	0.72	235.8	25.7	-999	1	0	-999	0
11250301	13.246	0	17	5772.1	95.6	93.4	4.447	0.025	0.034	1.020	0.047	0.062	15.64	1.67	794.9	28.9	-999	1	0	-999	0
11250303	15.57	2	17	5412.0	101.4	100.5	4.490	0.041	0.051	0.881	0.054	0.061	20.07	2.25	1359.6	49.5	-999	1	0	-999	0
11250388	13.9	1	17	5916.2	118.7	107.7	4.191	0.034	0.038	1.171	0.059	0.083	12.10	1.13	1474.5	59.2	-999	1	0	-999	0
11250398	14.952	1	17	5716.1	102.3	99.8	4.460	0.033	0.044	0.959	0.054	0.066	14.19	1.24	2043.6	77.8	-999	1	0	-999	0
11250420	14.373	1	17	5618.9	96.9	93.9	4.450	0.036	0.044	0.937	0.061	0.068	8.37	0.66	4314.4	198.4	-999	1	0	-999	0
11250587	12.702	0	17	5888.8	102.5	101.9	4.125	0.027	0.034	1.253	0.048	0.092	17.26	1.77	103.6	5.5	-999	1	-999	0	0
11250753	15.909	1	17	4702.4	84.3	78.7	4.585	0.026	0.028	0.738	0.036	0.034	21.81	2.43	337.9	22.6	-999	1	0	-999	0
11250760	13.149	0	17	6698.8	136.4	129.0	4.229	0.026	0.029	1.415	0.059	0.064	2.12	0.17	135.5	20.1	-999	1	0	-999	0
11250822	15.767	1	17	5414.8	108.6	102.2	4.441	0.055	0.057	0.883	0.064	0.060	37.66	3.84	295.3	15.2	-999	1	0	-999	0
11251075	13.934	1	17	4674.3	76.3	69.7	4.588	0.024	0.021	0.722	0.033	0.029	43.02	5.81	288.7	8.3	-999	1	0	-999	0
11251112	13.933	1	17	6058.2	103.3	98.8	4.450	0.018	0.028	1.046	0.034	0.047	14.57	2.15	506.2	21.6	-999	1	0	-999	0
11251134	15.844	1	17	4661.3	84.1	76.9	4.622	0.021	0.025	0.698	0.032	0.032	6.31	0.45	11665.3	617.3	-999	1	0	-999	0
11251186	14.171	1	17	5718.8	109.6	103.5	4.302	0.042	0.044	0.976	0.074	0.072	17.76	3.09	419.8	17.5	-999	1	0	-999	0
11251372	13.985	1	17	6144.0	116.3	115.3	4.232	0.042	0.042	1.150	0.064	0.075	26.43	2.09	45.5	4.7	-999	1	0	-999	0
11251428	14.245	1	17	6455.0	161.0	194.0	4.383	0.070	0.210	1.124	0.178	0.145	12.11	0.83	203.0	13.5	-999	2	-999	-999	1
11251458	15.72	1	17	3634.0	49.0	49.0	5.058	0.056	0.084	0.251	0.069	0.051	14.49	1.03	1534.6	65.7	-999	2	-999	-999	1
11251525	15.866	1	17	3845.4	78.7	78.7	4.667	0.015	0.014	0.563	0.014	0.014	20.07	1.53	1898.5	67.6	-999	1	0	-999	0
11251549	13.408	1	17	4850.4	85.8	74.2	3.553	0.072	0.061	0.984	0.163	0.115	14.69	0.95	855.6	32.1	-999	1	0	-999	0
11251671	15.575	2	17	4754.3	81.2	77.1	4.560	0.030	0.026	0.758	0.038	0.033	40.98	6.58	956.9	26.7	-999	1	0	-999	0
11251752	14.556	1	17	5979.0	161.0	179.0	4.365	0.158	0.193	0.867	0.120	0.080	41.55	5.45	277.1	9.4	-999	2	-999	-999	1
11251802	12.637	0	17	6569.5	145.3	140.8	4.118	0.034	0.031	1.382	0.068	0.055	5.23	0.36	33.3	6.0	-999	3	0	-999	0
11251839	15.851	6	9	3609.9	77.6	64.6	4.774	0.010	0.010	0.437	0.011	0.011	49.42	1.85	2614.4	79.7	-999	1	0	-999	0
11251881	14.928	1	17	5860.1	103.9	100.1	4.454	0.029	0.041	0.994	0.049	0.065	20.60	2.93	366.6	17.2	-999	1	0	-999	0
11251960	14.801	1	17	4425.2	71.3	63.7	4.587	0.022	0.015	0.713	0.027	0.021	40.14	7.48	1029.4	25.3	-999	1	0	-999	0
11252031	15.908	4	17	5096.8	29.1	38.5	4.314	0.040	0.046	0.871	0.014	0.016	33.52	4.76	759.6	27.5	-999	1	1	-999	0
11252112	13.85	1	17	6517.4	117.0	118.9	4.294	0.025	0.031	1.291	0.047	0.053	4.30	0.59	155.5	17.8	-999	1	0	-999	0
11252125	14.31	1	17	4643.2	76.1	71.3	4.574	0.022	0.015	0.710	0.030	0.022	49.07	5.75	788.6	17.5	-999	1	0	-999	0
11252326	14.118	10	10	6486.5	135.0	131.2	4.080	0.036	0.037	1.373	0.070	0.065	5.61	0.45	405.1	30.1	-999	1	0	-999	0
11252775	12.575	0	17	6555.9	131.7	127.6	3.870	0.033	0.035	1.579	0.080	0.082	4.05	0.75	201.6	17.4	-999	3	0	-999	0
11252823	15.43	1	17	4685.8	88.7	80.1	4.621	0.020	0.024	0.703	0.029	0.032	11.29	0.85	3329.2	139.6	-999	1	0	-999	0
11253018	13.068	0	17	5720.7	101.7	100.1	4.417	0.038	0.041	0.955	0.066	0.066	26.59	3.27	87.3	3.3	-999	1	0	-999	0
11253052	13.798	1	17	5057.4	84.1	78.3	4.536	0.032	0.033	0.809	0.045	0.048	21.52	3.27	104.9	6.5	-999	1	0	-999	0
11253138	13.674	1	17	5263.1	89.8	86.4	4.470	0.039	0.040	0.897	0.057	0.057	23.20	3.38	152.3	7.3	-999	1	0	-999	0
11253139	15.152	1	17	5068.0	91.3	86.0	4.574	0.025	0.034	0.789	0.038	0.048	11.77	0.93	3136.0	127.4	-999	1	0	-999	0
11253226	8.438	0	17	6778.0	135.8	153.1	4.168	0.031	0.027	1.364	0.067	0.052	3.73	0.32	66.6	5.1	-999	1	0	-999	0
11253301	15.496	1	17	5089.1	94.1	87.0	4.547	0.033	0.039	0.808	0.044	0.049	22.11	1.75	3306.4	99.6	-999	1	0	-999	0
11253479	15.9	4	17	5643.5	114.0	110.1	4.140	0.082	0.083	0.991	0.082	0.076	7.88	0.59	110.8	27.0	-999	1	0	-999	0
11253533	15.225	1	17	5211.4	98.8	92.4	4.526	0.037	0.044	0.835	0.047	0.054	23.38	1.58	126.9	11.2	-999	1	0	-999	0
11253555	13.804	1	17	6696.8	145.5	136.6	4.188	0.034	0.033	1.320	0.057	0.047	1.74	0.22	159.6	28.1	-999	3	0	-999	0
11253558	12.549	0	17	6366.4	138.6	125.1	4.083	0.033	0.036	1.337	0.064	0.067	19.44	1.83	115.3	5.4	-999	1	0	-999	0
11253772	15.147	1	17	5152.2	90.0	83.0	4.537	0.032	0.039	0.823	0.044	0.052	17.47	1.35	3315.0	110.0	-999	1	0	-999	0
11253790	14.853	1	17	5126.3	112.9	105.1	3.768	0.055	0.066	1.059	0.101	0.113	25.58	1.81	425.3	16.6	-999	1	0	-999	0
11253827	11.921	0	17	5430.6	87.9	84.9	4.485	0.028	0.036	0.946	0.049	0.058	13.06	0.98	6879.7	245.2	-999	1	0	0	0
11253829	13.824	1	17	6536.2	134.8	131.5	4.248	0.034	0.038	1.302	0.061	0.060	4.99	0.35	40.1	9.8	-999	1	0	-999	0
11253938	14.868	1	17	5377.0	159.0	143.0	4.555	0.048	0.112	0.852	0.087	0.087	17.11	1.58	1503.0	53.7	-999	2	-999	-999	1
11253983	14.213	1	17	5997.1	107.0	110.3	4.033	0.045	0.056	1.220	0.092	0.103	3.47	0.24	1255.2	97.2	1	1	0	-999	0
11254015	15.55	4	17	6014.8	110.0	104.8	4.445	0.037	0.047	1.021	0.057	0.064	9.75	0.93	504.8	35.9	-999	1	0	-999	0
11254322	15.789	4	17	5356.9	95.9	81.4	4.297	0.060	0.061	0.875	0.053	0.039	29.00	2.08	556.5	14.1	-999	1	0	-999	0
11254382	15.269	1	17	5669.0	98.1	96.7	4.451	0.037	0.048	0.989	0.054	0.061	19.94	2.71	276.3	16.6	-999	1	0	0	0
11254493	15.63	1	17	3888.1	72.6	77.8	4.698	0.013	0.013	0.537	0.013	0.013	18.34	1.32	2310.4	80.7	-999	1	0	-999	0
11255095	12.74	2	15	6046.6	112.8	115.3	3.893	0.048	0.044	1.320	0.148	0.076	15.63	1.10	295.7	14.1	-999	1	0	-999	0
11255211	14.285	2	15	5500.3	112.7	110.5	4.422	0.044	0.047	0.904	0.069	0.066	26.86	3.66	407.9	17.5	-999	1	0	-999	0
11255435	15.012	1	17	5877.8	129.9	121.5	3.800	0.058	0.050	1.307	0.093	0.078	18.02	1.64	140.2	12.0	-999	1	0	-999	0
11255506	13.279	0	17	5738.4	122.4	114.7	3.851	0.033	0.033	1.180	0.060	0.063	9.25	0.88	181.3	11.8	-999	1	0	-999	0
11255615	8.806	0	17	6138.1	129.4	118.6	4.030	0.049	0.037	1.067	0.102	0.066	19.24	3.18	92.6	3.1	-999	1	0	-999	0
11255787	15.749	1	17	4295.0	84.3	81.2	4.644	0.025	0.024	0.623	0.023	0.023	15.21	1.24	991.4	46.6	-999	1	0	-999	0
11256098	14.689	1	17	5287.0	99.1	83.2	4.291	0.037	0.031	0.904	0.049	0.035	31.28	3.94	553.9	17.5	-999	1	0	-999	0
11259642	13.667	1	17	6023.3	124.6	123.1	3.881	0.057	0.042	1.298	0.160	0.077	21.95	2.20	146.4	9.0	-999	1	0	-999	0
11259647	13.066	0	17	6011.2	119.0	117.2	3.424	0.036	0.036	1.814	0.073	0.071	6.43	0.51	2332.6	125.9	1	2	0	-999	0
11259686	12.674	0	17	6193.2	109.5	102.2	4.389	0.020	0.030	1.137	0.039	0.055	11.81	1.83	194.8	10.6	-999	1	0	0	0
11259754	12.765	1	17	6761.7	141.1	132.7	3.914	0.033	0.034	1.515	0.076	0.077	3.81	0.51	261.6	22.8	-999	2	0	-999	0
11259788	15.103	1	17	5660.7	104.2	98.1	4.528	0.023	0.033	0.906	0.039	0.051	30.00	2.73	717.3	27.5	-999	1	0	-999	0
11259829	12.692	0	17	6486.2	127.8	110.4	3.705	0.027	0.034	1.783	0.066	0.114	2.01	0.12	141.5	19.9	-999	1	0	-999	0
11259854	15.625	2	3	5924.4	124.1	114.6	4.248	0.062	0.062	1.072	0.079	0.083	50.11	3.93	1214.5	34.2	-999	1	0	-999	0
11259872	13.556	0	17	6630.5	141.8	135.8	4.015	0.031	0.031	1.379	0.066	0.061	5.82	0.88	389.7	27.8	-999	1	0	-999	0
11259889	13.636	1	17	6709.8	134.0	128.1	4.355	0.014	0.020	1.254	0.029	0.036	3.72	0.35	501.0	41.8	-999	1	0	-999	0
11259993	15.071	1	17	5773.8	105.9	103.9	4.456	0.031	0.042	0.974	0.053	0.067	11.85	0.87	3007.6	137.7	-999	1	0	-999	0
11260053	14.928	1	17	5663.2	99.5	95.8	4.541	0.020	0.027	0.896	0.033	0.039	15.10	1.29	791.5	38.4	-999	1	0	-999	0
11260083	15.737	2	17	4885.2	93.3	86.1	4.586	0.024	0.030	0.757	0.037	0.041	10.10	0.77	5125.2	232.5	-999	1	0	-999	0
11260102	14.547	1	17	5831.8	115.2	107.1	4.220	0.038	0.041	1.114	0.066	0.078	20.64	1.99	226.3	12.6	-999	1	0	-999	0
11260109	15.445	4	17	5923.5	114.7	113.9	4.148	0.053	0.056	1.119	0.086	0.091	2.97	0.20	1892.1	169.7	1	1	0	-999	0
11283615	15.471	1	17	5321.9	95.3	92.5	4.559	0.026	0.039	0.832	0.042	0.053	19.79	1.61	2575.5	95.2	-999	1	0	0	0
11283677	15.028	1	17	4332.7	75.7	68.1	4.624	0.019	0.019	0.671	0.024	0.021	15.53	1.34	1931.1	85.7	-999	1	0	-999	0
11283760	15.439	1	17	4501.1	77.3	74.1	4.597	0.023	0.021	0.710	0.030	0.027	35.43	4.38	979.7	32.5	-999	1	0	-999	0
11283780	15.094	1	17	5263.7	89.4	77.3	4.319	0.059	0.060	0.885	0.045	0.033	21.97	2.53	843.8	34.8	-999	1	0	-999	0
11283797	11.09	0	17	5921.0	96.8	97.9	4.427	0.024	0.034	1.051	0.046	0.061	10.89	1.10	1285.1	54.8	-999	1	0	-999	0
11283805	13.831	1	17	5172.9	117.0	114.0	3.710	0.024	0.035	1.438	0.043	0.072	4.31	0.30	2291.8	155.1	-999	1	0	-999	0
11283847	13.237	0	17	5807.4	113.0	111.3	3.796	0.032	0.030	1.163	0.063	0.060	26.99	2.93	324.0	12.1	-999	1	0	-999	0
11283856	13.474	0	17	5789.8	118.2	106.6	4.350	0.043	0.037	0.822	0.061	0.048	43.93	7.61	427.9	11.4	-999	1	0	-999	0
11284030	13.258	0	17	6249.4	117.2	109.1	3.928	0.030	0.036	1.474	0.067	0.103	14.50	1.75	81.6	7.0	-999	1	0	-999	0
11284165	15.973	1	17	5172.0	179.0	161.0	4.593	0.036	0.090	0.829	0.073	0.082	32.38	3.18	820.0	36.3	-999	2	-999	-999	1
11284178	14.291	1	17	5072.9	86.8	82.1	4.575	0.023	0.032	0.790	0.035	0.048	18.99	1.83	2625.0	86.7	-999	1	0	-999	0
11284276	15.634	1	17	4849.7	76.3	75.2	4.475	0.024	0.022	0.803	0.021	0.019	20.93	1.72	840.0	39.3	-999	1	1	-999	0
11284378	14.859	1	17	5379.7	105.2	98.8	4.459	0.048	0.049	0.875	0.062	0.059	21.51	2.52	432.4	21.1	-999	1	0	-999	0
11284400	14.786	1	17	5041.3	81.9	77.3	4.522	0.033	0.036	0.844	0.046	0.047	46.75	8.44	735.9	20.7	-999	1	0	-999	0
11284655	11.722	0	17	4940.5	77.0	71.6	4.576	0.020	0.029	0.805	0.030	0.041	11.37	0.87	3048.5	126.9	-999	1	0	-999	0
11284684	10.724	0	17	6728.1	144.4	135.2	4.004	0.031	0.034	1.509	0.076	0.081	1.59	0.11	154.4	18.9	1	3	0	-999	0
11284715	13.301	0	17	5733.5	96.8	95.8	4.468	0.028	0.039	0.962	0.050	0.065	18.32	1.72	1396.8	53.5	-999	1	0	-999	0
11284759	13.177	0	17	6096.6	112.8	108.3	3.972	0.028	0.049	1.373	0.062	0.129	5.87	0.52	87.2	10.0	-999	1	0	-999	0
11284772	15.142	1	17	4146.9	67.3	45.4	4.722	0.020	0.028	0.542	0.021	0.019	20.92	1.76	911.1	36.9	-999	1	0	0	0
11284843	14.368	1	17	4220.0	81.2	57.3	4.632	0.028	0.024	0.630	0.024	0.022	34.70	2.78	865.2	26.5	-999	1	-999	-999	0
11284885	15.716	1	17	4207.4	77.1	50.2	4.634	0.028	0.030	0.637	0.025	0.020	15.52	0.45	974.7	66.1	-999	1	0	-999	0
11284903	13.981	1	17	5267.9	86.1	82.3	4.542	0.018	0.028	0.908	0.032	0.041	7.93	0.56	3000.3	151.9	-999	1	0	-999	0
11284923	15.168	1	17	5122.8	90.8	82.0	4.492	0.041	0.035	0.823	0.052	0.042	30.84	3.08	2473.8	74.1	-999	1	0	-999	0
11285101	12.293	0	17	6561.3	136.1	141.8	4.189	0.034	0.030	1.355	0.066	0.054	2.04	0.38	195.5	23.3	-999	3	0	-999	0
11285175	15.629	2	3	5680.1	167.7	141.4	4.568	0.022	0.035	0.855	0.044	0.042	11.43	0.91	4424.1	182.2	-999	1	0	-999	0
11285188	15.351	1	17	5280.3	90.2	84.9	4.601	0.020	0.030	0.777	0.034	0.043	27.80	3.99	655.1	29.5	-999	1	0	-999	0
11285251	14.73	1	17	5535.6	91.3	87.1	4.537	0.022	0.034	0.886	0.037	0.052	23.08	2.89	440.1	20.4	-999	1	0	-999	0
11285287	14.724	1	17	5014.6	113.1	95.5	3.745	0.137	0.117	0.967	0.181	0.105	6.24	0.44	515.3	38.5	-999	1	-999	-999	0
11285496	13.661	1	17	6136.4	107.2	107.2	4.413	0.024	0.034	1.064	0.045	0.060	9.82	0.88	653.6	33.6	-999	1	0	-999	0
11285690	14.927	1	17	5182.5	113.3	106.5	3.735	0.046	0.061	1.151	0.096	0.120	64.31	5.31	3812.1	71.5	-999	1	0	-999	0
11285694	14.379	1	17	5525.7	93.4	91.2	4.501	0.028	0.041	0.907	0.047	0.061	23.35	2.13	649.8	25.5	-999	1	0	-999	0
11285727	15.294	1	17	3880.5	79.0	74.6	4.689	0.013	0.013	0.545	0.013	0.013	39.59	2.85	2521.4	65.5	-999	1	0	-999	0
11285784	13.99	1	17	5360.8	90.4	89.4	4.538	0.023	0.034	0.884	0.035	0.047	16.53	1.46	2005.6	67.9	-999	1	0	-999	0
11285786	15.375	4	17	4659.0	83.5	76.7	4.622	0.019	0.023	0.700	0.028	0.031	15.97	1.32	2552.8	108.3	-999	1	0	-999	0
11285840	14.76	1	17	5407.7	82.8	82.7	4.501	0.022	0.033	0.968	0.039	0.050	36.43	2.74	683.8	22.2	-999	1	0	-999	0
11285862	14.654	1	17	5547.2	107.1	101.8	4.254	0.044	0.043	0.925	0.069	0.063	5.19	0.36	9209.7	552.7	1	1	0	-999	0
11285959	14.449	1	17	5205.0	81.7	79.5	4.524	0.024	0.035	0.910	0.038	0.050	31.31	4.58	622.8	22.2	-999	1	0	-999	0
11285983	14.009	1	17	5186.9	74.7	67.7	4.355	0.022	0.018	0.855	0.029	0.021	34.23	5.70	278.6	10.6	-999	1	0	-999	0
11286059	14.945	1	17	5657.2	103.5	98.7	4.441	0.054	0.068	0.943	0.063	0.066	4.45	0.28	322.2	35.9	-999	1	0	-999	0
11286321	15.294	2	2	4946.9	84.0	78.0	4.568	0.027	0.032	0.779	0.039	0.044	26.30	1.59	1127.8	75.9	-999	1	0	-999	0
11286597	16.473	9	9	4382.5	80.5	76.1	4.598	0.025	0.022	0.700	0.029	0.027	31.49	2.95	1383.4	108.4	-999	1	0	-999	0
11286839	13.669	1	17	4943.4	88.6	84.6	4.576	0.026	0.027	0.749	0.038	0.039	17.96	1.61	2720.9	100.7	-999	1	0	-999	0
11286857	13.976	1	17	5833.4	116.7	112.8	4.131	0.042	0.040	0.928	0.068	0.059	11.38	1.25	601.5	32.2	-999	1	0	-999	0
11286859	14.767	1	17	5371.1	97.1	95.5	4.491	0.039	0.045	0.874	0.055	0.061	21.98	3.02	113.5	10.9	-999	1	0	-999	0
11287047	14.076	1	17	5526.4	99.5	99.9	4.457	0.037	0.045	0.913	0.062	0.067	27.95	3.88	891.3	30.1	-999	1	0	-999	0
11287050	14.892	1	17	5090.8	92.4	85.5	4.568	0.024	0.033	0.798	0.037	0.050	27.80	3.01	451.6	20.1	-999	1	0	-999	0
11287197	15.871	1	17	5244.0	98.3	87.5	4.458	0.052	0.047	0.845	0.056	0.046	21.07	2.04	212.2	21.4	-999	1	0	-999	0
11287265	14.142	1	17	5284.8	99.1	89.9	4.488	0.039	0.040	0.855	0.057	0.056	27.78	2.72	349.3	14.9	-999	1	0	-999	0
11287360	13.293	0	17	6609.5	146.1	150.8	4.172	0.031	0.033	1.248	0.045	0.053	6.39	0.74	98.7	10.5	-999	1	0	-999	0
11287362	16.526	9	9	3637.6	81.8	64.4	4.771	0.011	0.012	0.443	0.012	0.013	53.33	5.33	3130.5	197.9	-999	1	0	-999	0
11287372	15.101	1	17	5381.5	116.0	111.9	3.874	0.197	0.164	1.039	0.203	0.136	11.61	0.86	5499.4	245.4	-999	1	-999	-999	0
11287611	15.957	1	17	4605.4	84.2	79.8	4.576	0.028	0.025	0.735	0.033	0.030	14.49	1.18	3409.8	159.4	-999	1	0	-999	0
11287871	15.964	1	17	4481.5	78.9	75.0	4.594	0.025	0.022	0.711	0.030	0.027	19.52	1.60	1944.1	74.5	-999	1	0	-999	0
11287897	15.354	1	17	4971.0	77.3	70.2	4.445	0.023	0.020	0.820	0.023	0.018	26.48	2.34	201.2	15.5	-999	1	1	-999	0
11287971	14.789	1	17	6063.2	110.5	105.4	4.461	0.022	0.031	1.021	0.039	0.055	14.52	1.49	245.0	19.2	-999	1	0	-999	0
11288033	15.343	1	17	5759.8	121.2	113.4	3.937	0.067	0.059	1.146	0.087	0.080	7.29	0.52	3926.3	214.1	-999	1	0	-999	0
11288046	13.949	1	17	6567.1	128.6	129.4	4.090	0.036	0.037	1.390	0.072	0.064	5.27	0.50	400.0	31.3	-999	1	0	-999	0
11288302	14.95	1	17	5098.3	90.7	84.7	4.571	0.023	0.033	0.797	0.037	0.050	25.26	4.69	225.5	13.8	-999	1	0	-999	0
11288330	11.216	0	17	5852.7	94.9	95.8	4.395	0.028	0.035	1.095	0.051	0.066	17.09	2.39	422.8	15.2	-999	1	0	-999	0
11288344	15.431	1	17	5420.3	104.8	90.5	4.325	0.047	0.042	0.884	0.062	0.048	24.72	2.66	429.6	22.7	-999	1	0	-999	0
11288407	15.138	1	17	5747.7	114.9	111.0	4.045	0.062	0.052	1.074	0.109	0.076	34.67	2.87	280.9	13.9	-999	1	0	-999	0
11288492	14.572	1	17	5444.5	93.8	95.5	4.528	0.025	0.039	0.880	0.040	0.058	36.13	4.51	398.7	14.5	-999	1	0	1	0
11288509	15.709	1	17	3953.0	82.0	82.5	4.628	0.016	0.015	0.604	0.014	0.015	19.52	1.62	926.3	40.5	-999	1	0	-999	0
11288631	15.115	1	17	5439.7	95.1	94.6	4.497	0.035	0.046	0.888	0.051	0.062	16.30	1.30	4354.4	153.4	-999	1	0	-999	0
11288711	14.669	1	17	5558.9	105.9	101.4	4.296	0.045	0.045	0.924	0.068	0.064	41.87	2.38	343.4	12.3	-999	1	0	-999	0
11288772	13.861	1	17	5797.4	96.1	96.9	4.436	0.032	0.041	1.023	0.051	0.062	15.96	1.58	400.9	18.5	-999	1	0	1	0
11288807	15.907	2	17	5334.1	144.3	117.0	4.524	0.035	0.043	0.859	0.054	0.060	29.96	4.56	716.3	32.4	-999	1	0	-999	0
11288856	15.731	1	17	5040.6	89.1	84.4	4.566	0.032	0.036	0.761	0.041	0.040	22.74	3.43	387.1	24.2	-999	1	0	-999	0
11289027	14.982	1	17	4871.4	86.8	81.3	4.592	0.022	0.029	0.751	0.034	0.040	23.87	2.33	2468.3	89.8	-999	1	0	-999	0
11289178	14.775	1	17	6048.0	119.2	116.5	4.011	0.060	0.051	1.108	0.108	0.073	8.79	0.72	1245.3	68.9	-999	1	0	-999	0
11289396	15.933	1	17	5132.2	92.7	88.3	4.572	0.025	0.037	0.816	0.039	0.043	12.79	1.00	2084.7	97.2	-999	1	0	-999	0
11289422	14.597	1	17	3900.0	156.0	173.0	4.727	0.091	0.049	0.555	0.061	0.091	16.65	1.83	741.6	31.4	-999	2	-999	-999	1
11289465	14.588	1	17	5653.9	101.3	96.8	4.468	0.034	0.045	0.941	0.054	0.065	27.61	3.64	845.0	30.0	-999	1	1	-999	0
11289507	14.537	1	17	6007.3	102.5	98.6	4.433	0.024	0.034	1.060	0.043	0.053	15.09	1.53	450.1	21.9	-999	1	0	-999	0
11289527	15.453	1	17	5667.7	111.0	106.8	4.413	0.055	0.056	0.865	0.065	0.060	19.63	2.06	563.1	30.2	-999	1	0	-999	0
11289583	14.387	1	17	5833.0	108.6	104.5	4.328	0.041	0.040	1.113	0.062	0.066	17.08	4.16	77.6	9.0	-999	1	0	-999	0
11289841	14.807	1	17	5715.2	111.6	109.2	4.186	0.047	0.047	0.999	0.080	0.069	25.19	3.30	767.2	29.5	-999	1	0	-999	0
11289958	12.464	0	17	6298.1	124.1	125.5	4.207	0.033	0.039	1.226	0.057	0.070	8.10	0.84	13.6	3.8	-999	1	0	-999	0
11290089	15.39	1	17	4832.9	84.8	79.0	4.593	0.022	0.028	0.750	0.032	0.038	14.90	1.06	4266.3	154.8	-999	1	0	-999	0
11290173	14.506	1	17	5927.8	104.7	100.4	4.443	0.027	0.039	1.016	0.048	0.065	11.69	1.51	1110.1	52.3	-999	1	0	-999	0
11290189	15.039	1	17	5299.2	100.6	85.8	4.259	0.043	0.039	0.919	0.050	0.039	24.54	2.04	1677.8	56.5	-999	1	0	-999	0
11290197	11.415	0	17	6762.8	140.8	136.8	4.149	0.030	0.031	1.520	0.070	0.072	5.25	0.75	66.8	6.3	-999	1	0	-999	0
11290226	14.293	1	17	4479.8	77.2	75.7	4.631	0.019	0.017	0.651	0.022	0.019	26.31	2.49	304.4	14.4	-999	1	0	-999	0
11290443	15.954	1	17	4634.5	83.6	77.0	4.623	0.021	0.025	0.695	0.032	0.031	27.80	2.26	568.9	30.0	-999	1	0	-999	0
11290515	12.322	0	17	6081.2	118.9	112.1	4.225	0.031	0.037	1.179	0.060	0.077	14.20	2.39	37.5	3.8	-999	1	0	1	0
11293744	16.512	9	9	4101.6	65.0	82.6	4.629	0.023	0.019	0.613	0.016	0.017	21.51	2.08	729.8	76.9	-999	1	0	-999	0
11293747	15.726	1	17	4156.9	75.8	42.2	4.694	0.023	0.043	0.584	0.012	0.019	39.90	1.19	435.6	17.4	-999	1	0	-999	0
11293790	15.764	1	17	5623.5	115.5	110.6	4.190	0.064	0.063	0.966	0.077	0.071	6.61	0.47	3813.5	211.4	-999	1	0	-999	0
11293944	14.897	1	17	5565.9	102.8	101.6	4.421	0.045	0.049	0.923	0.068	0.069	16.24	2.29	155.6	12.5	-999	1	0	-999	0
11293949	15.495	6	9	3330.6	80.6	65.6	4.889	0.008	0.008	0.294	0.008	0.008	0.83	0.06	19375.8	2763.1	-999	1	0	-999	0
11293985	12.001	0	17	5936.0	141.0	159.0	4.331	0.195	0.195	0.824	0.114	0.061	20.77	2.46	350.5	11.4	-999	2	-999	-999	1
11294082	13.212	0	17	6701.9	144.4	134.6	3.986	0.032	0.031	1.434	0.072	0.068	4.65	0.45	125.0	13.2	-999	1	0	-999	0
11294091	13.928	2	17	4710.6	78.0	70.7	4.583	0.025	0.021	0.721	0.034	0.028	27.42	2.67	656.7	19.4	-999	1	0	-999	0
11294143	15.406	1	17	5375.9	96.0	93.1	4.533	0.029	0.043	0.863	0.044	0.057	25.72	2.25	499.2	15.5	-999	1	0	-999	0
11294271	14.64	1	17	5187.0	92.8	86.9	4.501	0.037	0.039	0.861	0.052	0.052	20.63	1.86	2369.2	72.5	-999	1	0	-999	0
11294273	14.175	1	17	5683.0	109.5	105.1	4.331	0.042	0.042	0.993	0.070	0.068	20.93	1.88	296.3	14.4	-999	1	0	-999	0
11294343	14.852	1	17	5758.2	113.6	108.7	4.266	0.045	0.048	0.998	0.076	0.076	27.73	1.82	257.6	11.9	-999	1	0	-999	0
11294368	15.338	1	17	5051.3	82.8	76.5	4.458	0.033	0.024	0.818	0.039	0.027	15.64	1.22	4712.7	162.7	-999	1	0	-999	0
11294540	16.498	5	5	4965.1	89.4	84.9	4.618	0.025	0.033	0.714	0.035	0.034	26.12	2.25	699.5	76.6	-999	1	0	-999	0
11294604	15.934	4	17	5448.3	97.8	92.9	4.566	0.027	0.037	0.838	0.045	0.050	25.76	1.87	407.9	22.8	-999	1	0	-999	0
11294618	14.528	1	17	5412.8	105.0	95.5	4.441	0.044	0.037	0.830	0.060	0.049	4.60	0.31	138.4	19.7	-999	1	0	-999	0
11294665	15.752	4	17	6011.0	188.0	229.0	4.550	0.044	0.176	0.937	0.109	0.109	12.01	1.38	1034.5	55.7	-999	2	-999	-999	1
11294698	15.89	1	17	5044.4	91.4	87.2	4.583	0.026	0.035	0.774	0.042	0.047	20.49	1.63	3712.4	118.4	-999	1	0	-999	0
11294748	12.52	0	17	5175.2	82.4	79.9	4.512	0.031	0.038	0.880	0.048	0.053	38.75	7.35	332.1	8.2	-999	1	0	-999	0
11294822	15.222	1	17	4712.1	77.7	74.3	4.571	0.027	0.026	0.762	0.036	0.034	31.93	3.16	3222.6	79.6	-999	1	0	1	0
11294849	15.604	1	17	5286.6	85.5	75.5	4.322	0.041	0.039	0.864	0.041	0.030	15.97	1.34	2924.8	105.9	-999	1	0	-999	0
11294980	13.646	1	17	5886.3	116.7	104.8	4.183	0.035	0.040	1.150	0.065	0.084	29.44	5.11	260.8	9.0	-999	1	0	-999	0
11295112	15.53	1	17	5582.5	118.9	113.2	4.134	0.055	0.054	0.967	0.075	0.069	3.54	0.25	3665.5	273.7	1	1	0	-999	0
11295256	14.901	1	17	5110.9	95.9	89.6	4.550	0.029	0.036	0.813	0.041	0.051	27.23	2.47	1902.1	52.5	-999	1	0	-999	0
11295354	16.043	9	9	4217.5	58.8	61.0	4.589	0.027	0.020	0.665	0.033	0.018	26.48	2.03	1115.5	83.2	-999	1	0	-999	0
11295383	14.02	1	17	5171.2	96.1	89.4	4.561	0.024	0.035	0.816	0.036	0.053	21.81	2.02	1280.9	39.0	-999	1	0	-999	0
11295395	14.131	1	17	4887.6	83.7	77.0	4.554	0.029	0.029	0.785	0.040	0.040	26.30	2.15	1935.1	52.1	-999	1	0	-999	0
11295560	14.006	1	17	6014.0	181.0	199.0	4.486	0.042	0.224	1.101	0.130	0.145	20.25	2.32	82.7	6.4	-999	2	-999	-999	1
11295582	12.377	0	17	6058.2	125.3	118.4	4.202	0.024	0.031	1.281	0.045	0.058	13.13	1.13	170.4	8.3	-999	1	0	-999	0
11295623	14.86	1	17	5419.7	96.0	92.4	4.529	0.026	0.040	0.875	0.041	0.058	11.61	0.80	7260.6	281.3	-999	1	0	-999	0
11295645	12.584	0	17	6505.5	131.0	125.2	4.205	0.032	0.039	1.127	0.061	0.068	7.82	0.77	30.3	4.7	-999	1	0	-999	0
11295647	15.252	1	17	5312.0	98.3	91.8	4.526	0.032	0.042	0.855	0.045	0.058	14.79	1.13	6162.4	214.9	-999	1	0	-999	0
11295715	16.002	9	9	4296.9	80.2	68.1	4.590	0.025	0.020	0.697	0.025	0.028	32.60	3.65	1267.7	89.9	-999	1	0	-999	0
11295744	13.91	1	17	6115.8	111.4	115.2	4.331	0.035	0.042	1.117	0.068	0.078	26.09	2.23	187.6	8.1	-999	1	0	-999	0
11295753	13.628	1	17	4842.7	76.6	71.7	4.569	0.021	0.030	0.815	0.032	0.041	16.08	1.34	1176.0	41.3	-999	1	0	-999	0
11295772	13.976	2	17	4140.5	47.3	72.3	4.629	0.033	0.019	0.617	0.015	0.015	20.49	1.72	1237.9	39.0	-999	1	0	-999	0
11295840	15.536	1	17	4299.3	72.7	67.1	4.621	0.020	0.019	0.670	0.025	0.021	25.58	1.85	3187.8	89.9	-999	1	0	-999	0
11295854	13.84	1	17	5616.0	152.0	152.0	4.396	0.153	0.187	0.847	0.123	0.066	19.52	1.66	752.5	25.6	-999	2	-999	-999	1
11295858	14.507	1	17	5287.8	99.7	91.1	4.480	0.041	0.040	0.856	0.058	0.055	18.99	1.83	764.0	28.0	-999	1	0	-999	0
11295878	14.576	1	17	5205.4	88.9	84.3	4.522	0.028	0.038	0.884	0.043	0.052	13.15	1.00	6138.9	223.5	-999	1	0	-999	0
11295947	10.827	0	17	6211.6	120.9	124.7	4.170	0.032	0.036	1.169	0.060	0.083	4.06	0.45	330.3	23.0	-999	1	0	-999	0
11295970	13.44	0	17	6211.1	128.7	115.9	4.261	0.036	0.037	1.206	0.069	0.069	7.86	0.61	1743.9	84.4	-999	1	0	-999	0
11295978	13.9	1	17	5855.2	117.7	109.8	3.932	0.052	0.039	1.186	0.104	0.073	26.83	4.11	243.1	9.4	-999	1	0	-999	0
11296048	11.649	0	17	5520.7	102.1	99.2	4.391	0.042	0.042	0.898	0.068	0.060	27.00	6.33	176.1	3.5	-999	1	0	-999	0
11296078	15.766	4	17	3641.1	81.6	66.3	4.777	0.011	0.010	0.436	0.011	0.012	52.23	3.73	2459.7	51.2	-999	1	0	-999	0
11296220	14.529	1	17	5816.8	109.0	109.6	4.501	0.020	0.029	0.954	0.036	0.049	14.88	1.63	1253.3	47.9	-999	1	0	-999	0
11296375	15.095	1	17	5458.8	98.4	94.5	4.517	0.030	0.044	0.886	0.046	0.059	8.56	0.73	2585.2	126.3	-999	1	0	-999	0
11296476	13.062	0	17	6553.0	148.0	181.0	4.311	0.096	0.132	1.125	0.139	0.139	3.29	0.41	100.4	13.4	-999	2	-999	-999	1
11296538	14.472	1	17	6063.6	108.7	103.5	4.426	0.029	0.036	1.084	0.050	0.053	8.13	0.59	276.0	12.4	-999	1	0	-999	0
11296785	13.892	2	17	5677.4	113.5	107.1	4.261	0.041	0.039	0.872	0.064	0.056	20.61	2.21	157.2	8.2	-999	1	0	-999	0
11296802	12.706	0	17	5773.4	113.7	112.3	3.686	0.029	0.028	1.378	0.059	0.057	12.36	0.94	3537.8	138.8	-999	1	0	-999	0
11297002	15.229	1	17	5179.2	97.9	91.0	4.554	0.027	0.038	0.819	0.041	0.052	30.84	2.59	841.0	26.2	-999	1	0	-999	0
11297005	15.316	1	17	5731.1	113.0	108.1	4.336	0.056	0.055	0.976	0.075	0.074	26.11	2.68	121.2	10.9	-999	1	0	-999	0
11297141	14.482	1	17	3774.6	75.8	76.3	4.695	0.012	0.012	0.532	0.012	0.012	43.92	4.43	1452.9	31.6	-999	1	0	-999	0
11297159	15.312	1	17	5565.0	96.9	96.3	4.478	0.037	0.049	0.918	0.054	0.063	18.86	2.13	894.8	35.6	-999	1	0	-999	0
11297198	13.673	1	17	4986.7	79.7	72.4	4.509	0.032	0.024	0.795	0.045	0.033	20.07	1.65	3212.0	95.1	-999	1	0	-999	0
11297236	13.748	1	17	5697.8	113.1	108.5	4.084	0.157	0.158	1.025	0.110	0.089	23.69	2.10	256.4	10.1	-999	1	-999	1	0
11297253	14.485	1	17	5691.3	114.1	109.5	3.855	0.038	0.036	1.195	0.062	0.064	27.05	3.75	394.7	14.3	-999	1	0	-999	0
11297484	13.862	1	17	5216.9	70.9	64.5	4.247	0.022	0.020	0.879	0.023	0.017	38.88	1.38	438.9	11.7	-999	1	1	-999	0
11297544	13.603	0	17	5930.9	114.0	113.7	3.890	0.056	0.038	1.294	0.158	0.068	18.32	1.71	60.8	5.3	-999	1	0	-999	0
11297610	15.883	1	17	5332.1	91.4	89.4	4.541	0.028	0.041	0.877	0.042	0.046	30.00	3.00	569.3	24.4	-999	1	0	-999	0
11297649	14.897	1	17	6053.4	108.9	106.0	4.396	0.033	0.044	1.071	0.056	0.071	8.32	0.70	1485.7	76.5	-999	1	0	-999	0
11297686	12.994	0	17	5338.0	86.7	87.4	4.485	0.032	0.040	0.920	0.052	0.059	6.23	0.40	33.0	6.2	-999	1	0	-999	0
11297715	13.348	0	17	6069.1	112.8	112.9	4.333	0.038	0.040	1.084	0.067	0.071	6.13	0.47	2159.4	116.9	-999	1	0	-999	0
11297730	14.933	1	17	5926.0	160.0	195.0	4.519	0.039	0.221	1.004	0.123	0.135	12.97	1.33	1385.6	57.9	-999	2	-999	-999	1
11297763	15.737	2	17	4606.1	77.5	74.5	4.590	0.025	0.022	0.713	0.032	0.028	18.73	1.44	4415.2	143.1	-999	1	0	-999	0
11297936	15.499	1	17	4876.4	87.8	81.4	4.587	0.023	0.030	0.756	0.035	0.041	24.20	1.70	1724.8	54.1	-999	1	0	-999	0
11298135	15.683	1	17	3578.9	63.8	82.3	4.838	0.009	0.009	0.362	0.009	0.010	60.84	4.70	1803.0	36.3	-999	1	0	-999	0
11298155	15.069	1	17	5739.0	110.6	105.8	4.311	0.050	0.050	0.982	0.075	0.074	42.07	4.47	119.8	7.6	-999	1	0	-999	0
11298180	14.682	1	17	5424.4	90.4	90.7	4.563	0.020	0.031	0.847	0.031	0.042	21.36	1.90	2090.9	63.6	-999	1	0	-999	0
11298236	13.102	0	17	6693.4	135.6	133.9	4.235	0.032	0.033	1.348	0.064	0.057	3.25	0.31	233.9	23.1	-999	1	0	-999	0
11298298	13.345	1	17	5901.7	98.3	95.5	4.451	0.021	0.032	1.030	0.040	0.055	13.50	1.23	1823.9	67.1	-999	1	0	0	0
11298324	15.092	1	17	6000.9	105.4	103.6	4.116	0.045	0.052	1.177	0.076	0.098	24.32	2.30	6.1	7.2	-999	1	0	-999	0
11298330	15.783	1	17	5381.1	103.9	100.2	4.487	0.045	0.055	0.874	0.056	0.060	26.45	2.56	290.2	18.2	-999	1	0	-999	0
11298340	14.435	1	17	5686.8	116.1	111.9	3.539	0.035	0.038	1.521	0.069	0.074	16.97	1.39	1632.9	56.3	-999	1	0	-999	0
11298430	15.312	1	17	4614.3	89.7	83.4	4.623	0.021	0.019	0.661	0.026	0.022	31.93	4.44	737.3	23.8	-999	1	0	-999	0
11298442	13.113	0	17	5392.3	89.9	83.1	4.400	0.030	0.021	0.794	0.042	0.029	18.57	4.22	104.3	5.8	-999	1	0	1	0
11298638	14.825	1	17	6020.0	115.3	114.1	3.912	0.052	0.056	1.330	0.132	0.093	1.46	0.10	8625.4	938.5	1	1	0	-999	0
11298660	15.568	2	3	6005.9	107.7	105.2	4.062	0.062	0.068	1.252	0.084	0.101	27.57	2.49	322.7	11.6	-999	1	0	-999	0
11298679	14.759	1	17	4924.5	97.5	85.3	3.669	0.136	0.144	0.966	0.173	0.105	27.99	2.23	688.5	22.0	-999	1	-999	-999	0
11298697	15.36	1	17	5113.9	83.1	75.8	4.422	0.034	0.029	0.833	0.035	0.027	27.61	3.50	709.7	25.2	-999	1	0	-999	0
11298751	13.128	1	17	6543.0	134.3	138.7	4.167	0.030	0.029	1.299	0.056	0.046	10.73	0.73	52.4	5.7	-999	1	0	-999	0
11298782	15.043	1	17	5745.9	111.0	108.3	4.183	0.050	0.052	1.018	0.087	0.077	34.42	4.84	181.4	9.7	-999	1	0	-999	0
11298876	13.953	1	17	6189.6	135.1	119.0	4.176	0.043	0.036	1.251	0.059	0.069	15.31	1.07	25.2	5.4	-999	1	0	-999	0
11298924	15.864	1	17	5022.2	77.2	75.5	4.420	0.030	0.030	0.832	0.023	0.021	18.47	1.49	2691.8	94.0	-999	1	1	-999	0
11299029	11.906	0	17	5965.3	99.3	98.1	4.405	0.025	0.034	1.084	0.049	0.064	11.20	1.40	973.5	39.2	-999	1	0	-999	0
11299050	12.831	0	17	6389.5	132.1	123.7	4.219	0.029	0.037	1.327	0.057	0.060	11.94	1.07	135.1	8.0	-999	1	0	-999	0
11299080	15.519	2	17	5485.8	103.6	102.7	4.449	0.048	0.054	0.901	0.062	0.065	13.24	1.03	7314.2	269.7	-999	1	0	-999	0
11299167	14.094	1	17	6089.6	119.7	98.3	4.084	0.033	0.043	1.235	0.061	0.100	29.89	3.04	130.1	6.6	-999	1	0	-999	0
11299203	14.656	1	17	4436.2	76.0	70.5	4.619	0.020	0.018	0.671	0.025	0.021	23.21	1.64	1879.4	55.4	-999	1	0	-999	0
11299248	12.841	0	17	6090.7	113.1	113.0	4.393	0.034	0.040	1.009	0.061	0.067	7.54	0.74	616.8	32.5	-999	1	0	-999	0
11299286	13.341	0	17	5122.7	77.3	82.6	4.499	0.031	0.036	0.912	0.045	0.050	20.65	2.50	292.9	11.1	-999	1	0	-999	0
11299335	13.3	0	17	6847.8	142.8	136.7	4.315	0.020	0.025	1.300	0.037	0.040	1.44	0.13	238.7	36.2	1	3	0	-999	0
11299398	12.991	0	17	5808.3	94.0	93.9	4.477	0.021	0.032	0.984	0.039	0.053	10.74	0.76	4018.8	160.2	-999	1	0	-999	0
11299407	15.735	1	17	4640.5	81.2	76.3	4.592	0.025	0.026	0.727	0.034	0.032	23.70	1.81	3013.1	90.3	-999	1	0	-999	0
11299485	14.856	1	17	5482.9	84.7	86.0	4.584	0.016	0.023	0.839	0.025	0.029	18.09	1.61	1491.4	51.8	-999	1	0	-999	0
11299499	12.374	0	17	6498.6	128.0	136.6	4.118	0.032	0.031	1.373	0.064	0.056	16.98	1.29	504.1	17.7	-999	1	0	-999	0
11299520	15.655	1	17	4614.1	79.5	74.4	4.602	0.023	0.025	0.716	0.032	0.031	21.36	1.68	5970.3	176.2	-999	1	0	-999	0
11299534	11.832	0	17	6297.3	127.2	125.9	3.966	0.047	0.033	1.162	0.108	0.060	2.62	0.20	541.8	46.8	-999	1	0	-999	0
11299675	14.687	1	17	4359.9	72.4	66.7	4.618	0.020	0.018	0.680	0.025	0.022	1.10	0.07	18292.5	2260.5	1	1	0	-999	0
11299784	15.926	4	16	4958.0	86.0	80.8	4.597	0.021	0.029	0.782	0.036	0.039	18.34	1.62	2323.6	92.3	-999	1	0	-999	0
11299846	12.864	0	17	6015.1	99.8	97.8	4.440	0.017	0.024	1.080	0.033	0.046	6.84	0.47	6792.6	335.8	1	1	0	-999	0
11299900	15.854	1	17	3969.4	80.4	77.2	4.647	0.015	0.015	0.589	0.014	0.014	19.93	2.01	161.1	18.0	-999	1	0	-999	0
11300316	13.367	0	17	4849.5	82.1	77.6	4.599	0.022	0.026	0.724	0.032	0.035	20.49	1.55	3170.0	92.5	-999	1	0	-999	0
11302211	14.234	1	17	5209.4	95.3	88.8	4.523	0.034	0.039	0.838	0.047	0.054	21.36	1.91	1074.7	34.2	-999	1	0	-999	0
11302386	12.218	0	17	6325.1	130.0	111.2	3.865	0.032	0.052	1.457	0.072	0.149	16.89	2.64	62.5	3.8	-999	1	0	-999	0
11302413	13.752	1	17	5218.3	85.5	82.2	4.599	0.021	0.031	0.757	0.029	0.040	28.79	1.48	435.7	13.4	-999	1	0	-999	0
11302445	15.984	1	17	4487.7	90.6	87.6	4.624	0.020	0.023	0.683	0.030	0.028	20.49	2.13	1006.0	43.0	-999	1	0	-999	0
11302549	15.014	1	17	5545.4	107.6	104.7	4.191	0.050	0.049	0.936	0.070	0.064	12.17	1.05	1665.0	70.5	-999	1	0	-999	0
11302658	14.259	8	13	5094.4	17.0	5.9	4.798	0.003	0.003	0.597	0.001	0.003	11.35	0.85	797.3	36.5	-999	1	-999	-999	0
11302800	15.992	2	17	4433.0	91.9	87.9	4.687	0.035	0.035	0.599	0.042	0.035	35.43	5.69	879.4	30.0	-999	1	-999	-999	0
11302847	13.686	1	17	5831.9	112.6	109.9	4.338	0.042	0.041	0.992	0.073	0.069	29.78	4.13	281.4	9.5	-999	1	0	-999	0
11302905	15.726	1	17	5337.8	99.0	85.9	4.376	0.054	0.046	0.864	0.058	0.043	17.35	1.52	1849.4	69.7	-999	1	0	-999	0
11302950	15.896	1	17	5142.2	93.1	84.3	4.467	0.047	0.039	0.827	0.050	0.039	41.26	6.91	697.1	23.5	-999	1	0	-999	0
11303053	14.767	4	17	5476.7	108.3	103.4	4.422	0.085	0.138	0.947	0.065	0.061	4.91	0.34	3712.7	226.7	1	1	-999	-999	0
11303195	13.819	1	17	4945.9	79.8	77.4	4.601	0.021	0.027	0.731	0.031	0.037	21.21	1.81	1702.9	50.9	-999	1	0	-999	0
11303262	15.317	1	17	5051.9	101.1	89.6	3.554	0.076	0.093	1.247	0.146	0.193	43.02	3.76	1131.5	28.2	-999	1	0	-999	0
11303266	15.924	1	17	5519.5	108.0	104.1	4.370	0.068	0.065	0.909	0.069	0.064	24.16	3.78	1023.5	39.4	-999	1	0	-999	0
11303267	15.881	1	17	4690.2	81.9	77.3	4.623	0.021	0.025	0.699	0.032	0.033	20.63	1.81	3446.8	110.4	-999	1	0	-999	0
11303268	14.284	1	17	4943.7	91.9	84.8	3.512	0.071	0.091	1.140	0.174	0.198	8.32	0.66	285.4	20.1	-999	1	0	-999	0
11303289	14.959	1	17	5397.7	94.3	91.9	4.510	0.033	0.044	0.877	0.049	0.061	10.45	0.80	2553.7	110.9	-999	1	0	-999	0
11303308	15.354	1	17	5574.7	99.6	97.2	4.486	0.035	0.047	0.918	0.052	0.062	23.38	2.02	1545.9	49.4	-999	1	0	-999	0
11303352	13.338	0	17	6611.9	132.9	136.9	4.075	0.033	0.032	1.412	0.072	0.066	6.20	0.61	166.3	13.8	-999	3	0	-999	0
11303367	15.549	1	17	5252.0	109.6	112.1	4.537	0.032	0.043	0.839	0.047	0.056	18.70	2.04	1264.1	48.3	-999	1	0	-999	0
11303391	15.513	1	17	5493.2	99.5	98.8	4.507	0.033	0.047	0.895	0.048	0.060	20.75	1.61	2636.8	84.2	-999	1	0	-999	0
11303402	15.633	1	17	5123.3	95.9	90.8	4.573	0.026	0.036	0.794	0.040	0.049	21.81	1.65	2260.3	72.7	-999	1	0	-999	0
11303472	13.736	1	17	5086.4	86.6	82.3	4.575	0.021	0.031	0.798	0.032	0.045	13.15	1.11	5243.8	189.4	-999	1	0	-999	0
11303501	12.579	0	17	5328.6	89.1	83.8	4.566	0.025	0.035	0.800	0.036	0.047	23.38	2.05	1298.9	36.2	-999	1	0	-999	0
11303555	13.464	0	17	5824.7	94.1	97.9	4.376	0.030	0.035	1.116	0.053	0.062	18.18	2.82	131.0	7.2	-999	1	0	-999	0
11303579	15.273	1	17	5649.5	115.4	112.5	3.740	0.054	0.054	1.305	0.083	0.088	8.33	0.64	2899.2	142.0	-999	1	0	-999	0
11303591	13.535	0	17	6508.0	132.5	129.4	4.381	0.046	0.054	1.159	0.071	0.072	16.53	1.40	434.6	17.2	-999	1	-999	-999	0
11303614	15.76	1	17	5844.8	108.5	105.9	4.402	0.052	0.064	1.004	0.066	0.073	17.57	2.66	357.0	24.1	-999	1	0	-999	0
11303663	13.306	0	17	5970.3	104.1	103.2	4.397	0.032	0.040	1.048	0.060	0.074	7.54	0.56	2502.4	121.3	-999	1	0	-999	0
11303706	15.903	4	17	3754.4	81.5	68.8	4.721	0.012	0.012	0.504	0.013	0.013	43.62	2.94	1684.8	42.0	-999	1	0	-999	0
11303734	15.606	4	17	5366.5	99.3	93.7	4.584	0.022	0.032	0.808	0.038	0.045	16.85	1.27	3471.7	120.2	-999	1	0	-999	0
11303846	14.859	1	17	5680.4	100.1	96.4	4.520	0.022	0.033	0.917	0.039	0.052	30.00	5.20	164.7	9.3	-999	1	0	-999	0
11303945	15.414	1	17	5464.1	123.2	108.2	4.028	0.057	0.050	0.968	0.073	0.069	43.02	7.41	336.0	13.1	-999	1	0	-999	0
11303969	14.748	1	17	5780.1	100.1	99.0	4.441	0.035	0.044	0.980	0.057	0.070	20.27	2.45	64.3	8.0	-999	1	0	-999	0
11303983	15.301	1	17	4756.8	80.6	76.0	4.544	0.030	0.023	0.766	0.037	0.029	19.66	1.47	2746.6	88.2	-999	1	0	-999	0
11304030	15.31	1	17	4877.8	80.1	76.0	4.539	0.033	0.028	0.781	0.042	0.035	27.23	3.58	339.0	16.0	-999	1	0	-999	0
11304045	15.331	1	3	4540.8	94.3	89.3	4.592	0.032	0.033	0.717	0.037	0.037	25.58	1.86	2283.3	87.2	-999	1	-999	-999	0
11304156	12.517	0	17	5752.2	113.0	112.6	3.946	0.046	0.033	1.185	0.080	0.065	41.25	3.58	334.0	8.0	-999	1	0	-999	0
11304196	15.324	1	17	6070.6	111.4	109.4	4.370	0.043	0.054	1.085	0.064	0.074	17.94	1.50	234.5	16.6	-999	1	0	-999	0
11304230	11.883	0	17	5684.4	89.4	88.2	4.498	0.020	0.030	0.959	0.036	0.050	7.05	0.49	5428.0	263.9	1	1	0	-999	0
11304294	12.58	0	17	6458.7	137.1	132.7	4.095	0.032	0.033	1.326	0.058	0.055	13.78	2.72	64.2	4.7	-999	1	0	-999	0
11304296	16.66	9	9	3986.9	81.0	81.9	4.644	0.017	0.017	0.592	0.016	0.016	13.15	0.83	437.5	67.9	-999	1	0	-999	0
11304370	15.995	4	17	5539.0	200.0	183.0	4.532	0.070	0.130	0.813	0.100	0.072	23.54	1.90	1219.7	45.9	-999	2	-999	-999	1
11304390	13.914	1	17	6607.0	133.7	140.5	4.164	0.035	0.036	1.358	0.068	0.060	2.22	0.16	128.9	22.8	-999	3	0	-999	0
11304440	14.734	1	17	4964.9	87.6	83.1	4.546	0.039	0.043	0.789	0.043	0.041	9.49	0.72	3673.7	161.4	-999	1	-999	-999	0
11304499	15.512	1	17	5212.6	76.5	72.1	4.169	0.051	0.055	0.884	0.026	0.022	18.19	1.55	1416.6	53.3	-999	1	0	-999	0
11304769	12.463	0	17	5843.3	110.7	106.7	4.355	0.043	0.043	0.941	0.071	0.066	17.57	3.14	115.3	5.6	-999	1	0	-999	0
11304869	15.247	1	17	4454.4	75.8	70.9	4.620	0.019	0.021	0.685	0.026	0.025	17.84	1.36	2617.9	88.3	-999	1	0	-999	0
11304874	15.256	4	17	5643.7	112.6	107.4	4.287	0.052	0.053	0.952	0.073	0.070	19.04	1.64	109.7	12.1	-999	1	0	-999	0
11305053	12.69	0	17	6140.5	127.7	114.4	4.168	0.040	0.037	1.200	0.061	0.081	6.38	0.48	1146.4	61.8	-999	1	0	-999	0
11305184	13.837	1	17	5619.6	91.5	93.6	4.521	0.020	0.030	0.915	0.035	0.047	30.21	5.16	316.3	10.4	-999	1	0	-999	0
11305240	15.502	1	17	4025.0	77.9	79.3	4.640	0.015	0.015	0.598	0.014	0.014	19.12	1.44	1212.6	45.9	-999	1	0	-999	0
11305246	13.472	0	17	6339.5	106.5	109.7	3.726	0.028	0.045	1.720	0.063	0.160	5.94	1.06	188.0	15.6	-999	1	0	-999	0
11305247	14.449	1	17	5741.9	116.1	110.7	3.833	0.057	0.056	1.186	0.076	0.078	6.53	0.52	2042.3	111.3	-999	1	0	-999	0
11305274	15.838	1	17	3982.3	79.0	78.0	4.648	0.015	0.015	0.589	0.014	0.014	37.19	2.50	840.6	27.3	-999	1	0	-999	0
11305295	13.918	1	17	6281.2	107.4	104.8	4.387	0.018	0.026	1.161	0.035	0.048	6.94	0.75	567.9	34.2	-999	1	0	-999	0
11305312	15.205	1	17	5650.1	104.6	102.9	4.411	0.048	0.053	0.947	0.068	0.070	25.90	4.03	454.1	18.7	-999	1	0	-999	0
11305314	15.055	1	17	5619.9	99.2	94.6	4.538	0.022	0.032	0.891	0.038	0.049	19.12	1.61	1863.7	62.2	-999	1	0	-999	0
11305417	12.752	0	17	6505.3	133.5	141.9	4.159	0.030	0.031	1.356	0.067	0.054	6.18	0.44	100.5	9.2	-999	1	0	1	0
11305432	15.726	4	17	3958.6	81.9	82.1	4.625	0.015	0.015	0.606	0.014	0.014	21.51	1.64	1208.2	44.9	-999	1	0	-999	0
11305504	14.104	1	17	6044.7	108.2	104.2	4.425	0.024	0.036	1.054	0.046	0.065	16.77	2.50	135.8	9.0	-999	1	0	-999	0
11305546	14.238	10	10	6161.5	114.8	108.4	4.460	0.019	0.027	1.032	0.036	0.049	10.13	1.26	967.5	45.4	-999	1	0	-999	0
11305549	15.598	4	17	5853.2	123.6	115.8	3.838	0.091	0.084	1.265	0.115	0.100	10.45	0.79	3088.6	137.4	-999	1	0	-999	0
11305589	14.899	1	17	5177.1	97.5	90.8	4.556	0.026	0.037	0.819	0.039	0.052	32.83	1.64	536.4	17.3	-999	1	0	-999	0
11305733	13.661	1	17	4748.4	76.8	69.9	4.575	0.026	0.022	0.738	0.036	0.031	30.63	3.68	1423.3	35.7	-999	1	0	-999	0
11305769	15.377	1	17	5265.5	83.1	74.8	4.309	0.050	0.052	0.866	0.037	0.029	16.76	1.31	3649.7	124.2	-999	1	0	-999	0
11305962	14.647	1	17	5633.7	92.8	88.5	4.505	0.022	0.032	0.948	0.039	0.047	19.52	1.70	1826.9	58.8	-999	1	0	-999	0
11306018	16.198	5	5	4906.2	92.2	86.8	4.611	0.026	0.032	0.727	0.043	0.042	22.12	1.83	54.5	34.2	-999	1	0	-999	0
11306075	13.143	0	17	5992.6	119.2	119.3	3.859	0.036	0.036	1.124	0.066	0.061	24.14	2.65	136.2	6.0	-999	1	0	-999	0
11306242	12.496	0	17	5719.4	100.6	98.7	4.243	0.034	0.039	1.073	0.067	0.071	30.85	4.56	155.5	5.2	-999	1	0	-999	0
11306342	13.373	0	17	6164.5	102.4	98.7	4.415	0.016	0.024	1.123	0.032	0.045	14.07	1.46	100.7	7.0	-999	1	0	-999	0
11306374	15.276	1	17	4707.1	85.9	85.5	4.560	0.029	0.024	0.754	0.036	0.030	29.36	1.84	482.8	26.3	-999	1	0	-999	0
11306398	14.114	1	17	5066.2	90.4	83.1	4.543	0.030	0.034	0.808	0.043	0.048	42.99	3.64	385.4	10.5	-999	1	0	-999	0
11306431	12.721	0	17	6334.3	128.8	121.6	4.243	0.037	0.039	1.110	0.064	0.072	4.15	0.36	44.0	7.6	-999	3	0	-999	0
11306488	13.769	1	17	6165.4	109.9	108.1	4.412	0.025	0.036	1.063	0.045	0.059	3.99	0.31	1354.8	94.9	-999	1	0	-999	0
11306528	14.926	1	17	5579.0	114.8	111.5	4.350	0.050	0.049	0.921	0.070	0.063	14.59	1.16	2473.9	90.9	-999	1	0	-999	0
11306960	13.16	0	17	4404.6	68.8	60.3	4.606	0.019	0.022	0.727	0.026	0.027	36.94	6.12	941.3	21.8	-999	1	0	-999	0
11306973	12.852	0	17	5388.8	83.3	73.2	4.327	0.028	0.023	0.823	0.036	0.026	40.41	7.06	230.4	6.3	-999	1	0	-999	0
11307013	12.84	0	1	6705.4	208.8	193.7	4.124	0.027	0.026	1.366	0.075	0.062	2.06	0.17	172.4	22.6	-999	3	0	-999	0
11307838	13.491	0	17	4577.0	76.0	72.1	4.623	0.019	0.021	0.684	0.026	0.026	16.08	1.34	2003.0	67.4	-999	1	0	-999	0
11307917	16.959	14	17	3718.7	89.1	82.6	4.715	0.020	0.019	0.506	0.023	0.023	40.98	2.95	3043.4	118.1	-999	1	0	-999	0
11307982	13.508	0	17	5862.0	131.0	161.0	4.555	0.042	0.168	0.935	0.099	0.119	27.94	2.37	350.5	11.2	-999	2	-999	-999	1
11308020	13.968	1	17	5793.4	108.5	102.7	4.107	0.055	0.065	1.134	0.098	0.084	11.56	1.24	73.9	8.1	-999	1	0	-999	0
11308072	11.706	0	17	6117.6	112.4	99.8	4.198	0.035	0.038	1.153	0.063	0.081	2.26	0.16	858.9	77.1	1	1	0	-999	0
11308105	16.032	14	17	4454.7	82.8	78.9	4.639	0.018	0.021	0.664	0.025	0.024	26.12	2.14	480.4	28.3	-999	1	0	-999	0
11308173	14.005	10	10	6302.6	114.5	110.5	4.371	0.023	0.033	1.156	0.045	0.064	8.60	0.73	37.6	7.9	-999	1	0	-999	0
11308209	15.015	1	17	5154.0	97.2	89.3	4.533	0.033	0.038	0.825	0.045	0.052	18.86	1.45	4910.9	152.2	-999	1	0	-999	0
11308216	14.123	1	17	4289.5	77.5	66.5	4.603	0.025	0.022	0.686	0.028	0.027	25.76	2.51	516.1	16.9	-999	1	0	-999	0
11308437	15.044	1	17	6312.7	128.5	124.8	4.281	0.041	0.048	1.212	0.065	0.077	7.34	0.45	101.1	17.2	-999	1	0	-999	0
11308447	14.558	1	17	5657.0	166.0	166.0	4.517	0.121	0.110	0.695	0.086	0.029	7.30	0.53	3189.5	160.3	-999	2	-999	-999	1
11308520	15.517	1	17	5557.8	113.4	107.6	4.251	0.055	0.054	0.929	0.070	0.065	19.65	1.82	61.6	12.2	-999	1	0	-999	0
11308566	14.807	1	17	5524.6	96.9	97.1	4.498	0.028	0.039	0.921	0.046	0.055	24.20	2.85	855.7	28.1	-999	1	0	-999	0
11308625	15.283	1	17	4792.4	85.7	77.8	4.571	0.027	0.027	0.758	0.037	0.037	28.78	2.68	885.7	28.4	-999	1	0	-999	0
11308629	12.296	0	17	6129.4	111.9	120.0	4.161	0.033	0.035	1.206	0.061	0.079	10.61	1.04	859.5	36.2	-999	1	0	-999	0
11308639	15.165	1	17	5374.5	103.1	86.5	4.296	0.041	0.036	0.878	0.055	0.039	9.35	0.72	4160.3	185.8	-999	1	0	-999	0
11308698	14.94	1	17	5526.6	119.4	117.2	4.169	0.151	0.150	1.035	0.097	0.078	21.48	1.71	687.0	25.7	-999	1	-999	-999	0
11308755	14.468	6	9	3729.7	68.1	75.8	4.762	0.010	0.011	0.459	0.011	0.011	44.23	2.92	1803.3	51.5	-999	1	0	-999	0
11308915	15.718	2	17	4703.9	89.4	80.0	4.594	0.024	0.027	0.731	0.035	0.034	27.61	2.23	641.0	25.8	-999	1	0	-999	0
11309032	13.737	1	17	5404.8	93.6	90.6	4.566	0.018	0.030	0.846	0.029	0.041	7.19	0.49	8145.9	394.3	-999	1	0	-999	0
11309158	15.101	1	3	5892.9	108.3	103.5	4.502	0.022	0.031	0.956	0.039	0.051	17.00	1.25	747.2	31.6	-999	1	0	-999	0
11309213	15.981	2	17	3861.7	108.7	97.9	4.670	0.028	0.025	0.558	0.029	0.030	29.80	4.23	1874.2	56.0	-999	1	-999	-999	0
11336389	11.902	2	15	5069.0	84.6	78.5	4.541	0.030	0.033	0.810	0.044	0.048	27.23	2.53	2824.6	87.1	-999	1	0	-999	0
11336402	12.879	1	17	5240.0	89.5	85.4	4.543	0.027	0.037	0.838	0.041	0.056	14.17	1.11	6697.9	256.5	-999	1	0	-999	0
11336622	14.003	1	17	5065.5	76.2	66.9	4.424	0.023	0.017	0.830	0.029	0.020	25.58	2.91	522.7	19.7	-999	1	1	-999	0
11337023	15.62	1	17	5058.5	90.8	87.8	4.593	0.024	0.032	0.764	0.039	0.046	25.40	2.84	1103.5	44.2	-999	1	0	-999	0
11337038	14.181	1	17	4830.3	83.6	75.2	4.565	0.027	0.027	0.766	0.038	0.038	13.90	1.31	2161.7	91.8	-999	1	0	-999	0
11337141	14.963	1	17	3916.3	77.4	76.7	4.649	0.014	0.014	0.584	0.013	0.013	26.12	2.28	1556.5	54.3	-999	1	0	1	0
11337359	15.852	1	17	5122.0	95.6	90.1	4.562	0.029	0.038	0.803	0.042	0.050	19.93	1.94	2252.2	91.6	-999	1	0	-999	0
11337563	12.409	0	1	6420.2	127.7	148.0	3.793	0.053	0.031	1.318	0.161	0.053	4.21	0.38	223.3	18.0	-999	1	0	-999	0
11337763	14.734	1	17	5146.5	91.7	88.6	4.570	0.023	0.034	0.803	0.036	0.050	18.99	1.68	2463.2	82.9	-999	1	0	-999	0
11337785	11.974	0	17	6347.1	115.5	112.6	4.363	0.022	0.032	1.158	0.043	0.060	2.33	0.17	2581.6	223.2	1	1	0	-999	0
11337820	15.725	1	17	5168.8	77.0	70.7	4.348	0.036	0.038	0.858	0.026	0.023	28.38	2.27	864.1	36.3	-999	1	1	-999	0
11337942	12.742	0	17	5682.2	107.5	103.5	4.343	0.043	0.041	0.946	0.071	0.064	28.20	4.77	162.1	6.7	-999	1	0	-999	0
11338125	13.556	0	17	4820.9	78.1	71.3	4.567	0.026	0.026	0.764	0.038	0.038	24.53	1.63	470.5	18.0	-999	1	0	-999	0
11338236	16.67	9	9	4117.2	67.3	52.7	4.771	0.023	0.026	0.493	0.020	0.018	24.71	3.30	1275.1	110.4	-999	1	0	-999	0
11338250	14.342	1	17	5146.2	60.1	52.8	4.312	0.019	0.018	0.869	0.017	0.013	24.54	2.44	982.9	33.6	-999	1	1	-999	0
11338439	15.35	1	3	5940.1	117.1	111.5	4.290	0.054	0.054	1.063	0.075	0.080	11.35	0.73	378.8	26.6	-999	1	0	-999	0
11338507	14.879	1	17	5123.1	93.2	87.6	4.555	0.027	0.036	0.811	0.039	0.051	22.27	2.08	728.6	29.9	-999	1	0	-999	0
11338721	15.081	1	17	5330.6	95.9	91.6	4.558	0.024	0.037	0.838	0.038	0.053	36.37	3.67	648.5	23.4	-999	1	0	-999	0
11338766	15.529	1	17	4720.1	38.1	48.8	4.492	0.015	0.013	0.790	0.014	0.013	13.15	1.14	1559.9	80.0	-999	1	1	-999	0
11338803	15.208	1	17	5169.5	80.7	72.7	4.404	0.033	0.026	0.839	0.038	0.027	26.32	4.36	460.8	22.2	-999	1	0	-999	0
11338940	13.49	0	17	6265.9	125.8	118.0	4.094	0.032	0.034	1.260	0.056	0.081	7.53	0.65	167.3	13.5	-999	1	0	-999	0
11338950	13.942	1	17	5357.0	93.2	95.5	4.439	0.036	0.039	0.971	0.053	0.056	47.40	7.50	487.6	13.0	-999	1	0	-999	0
11338956	16.164	9	9	4776.1	28.4	37.2	4.474	0.010	0.011	0.802	0.012	0.010	5.27	0.38	8724.0	519.4	-999	1	1	-999	0
11339027	15.516	2	3	5720.1	110.3	105.8	4.331	0.138	0.221	0.978	0.101	0.082	17.57	1.61	935.2	39.6	-999	1	-999	-999	0
11339133	15.701	2	3	5412.3	97.8	97.1	4.513	0.035	0.049	0.876	0.049	0.059	21.09	3.85	741.9	32.2	-999	1	0	-999	0
11339213	13.394	0	17	5991.0	114.5	111.6	4.139	0.213	0.255	1.102	0.161	0.110	18.70	1.71	783.1	30.8	-999	1	-999	-999	0
11339318	14.983	1	17	5434.1	98.2	96.8	4.486	0.037	0.046	0.889	0.055	0.063	39.58	5.81	633.1	22.5	-999	1	0	-999	0
11339445	14.17	1	17	5051.7	87.2	83.8	4.585	0.023	0.030	0.767	0.033	0.043	24.20	2.16	2290.4	79.6	-999	1	0	-999	0
11339795	14.969	1	17	3567.9	61.3	82.4	4.858	0.009	0.009	0.339	0.009	0.009	69.40	8.25	2141.3	41.3	-999	1	0	-999	0
11339828	14.651	1	17	5447.1	101.7	100.0	4.459	0.041	0.046	0.892	0.062	0.064	34.70	5.81	352.8	14.1	-999	1	0	-999	0
11339964	11.407	0	17	6212.7	139.2	111.2	4.229	0.029	0.039	1.188	0.061	0.074	4.77	0.44	135.0	10.6	-999	1	0	-999	0
11340046	14.912	1	17	5140.9	87.2	84.1	4.585	0.021	0.032	0.784	0.035	0.048	21.21	1.70	2745.9	93.5	-999	1	0	-999	0
11340091	14.791	1	17	5284.2	93.8	89.4	4.525	0.032	0.041	0.851	0.045	0.057	10.76	1.01	3125.4	144.9	-999	1	0	-999	0
11340135	14.253	1	17	5557.4	96.7	95.8	4.487	0.031	0.041	0.917	0.050	0.063	28.34	4.02	521.6	19.1	-999	1	0	-999	0
11340140	13.368	0	17	5143.6	87.9	83.2	4.559	0.026	0.034	0.799	0.038	0.049	32.60	3.29	321.4	11.1	-999	1	0	-999	0
11340142	15.617	2	3	4492.9	78.3	75.6	4.635	0.018	0.021	0.672	0.026	0.026	21.51	1.98	1381.2	65.4	-999	1	0	-999	0
11340218	14.889	1	17	5596.4	120.0	109.3	3.757	0.046	0.041	1.415	0.066	0.063	10.05	0.91	840.7	45.9	-999	1	-999	1	0
11340272	15.61	4	17	5499.0	114.5	109.1	4.014	0.060	0.057	0.991	0.070	0.070	1.26	0.08	783.2	134.9	1	1	0	-999	0
11340405	15.554	1	17	5598.6	100.9	99.0	4.493	0.032	0.045	0.921	0.050	0.061	24.34	2.75	342.4	21.4	-999	1	0	-999	0
11340484	16.718	9	9	3570.1	85.5	67.9	4.809	0.011	0.011	0.394	0.013	0.012	54.08	5.60	6243.3	361.8	-999	1	0	-999	0
11340510	15.579	1	17	4111.5	59.1	78.2	4.624	0.022	0.017	0.617	0.015	0.014	14.59	1.15	1938.7	87.4	-999	1	0	-999	0
11340511	15.545	1	17	5705.1	104.5	97.4	4.546	0.024	0.030	0.885	0.040	0.045	17.59	1.70	1607.2	65.9	-999	1	0	-999	0
11340578	13.482	0	17	4653.3	81.9	77.3	4.610	0.022	0.021	0.689	0.029	0.026	13.90	1.13	2977.7	121.7	-999	1	0	-999	0
11340585	15.939	1	17	4312.4	82.6	73.5	4.590	0.025	0.021	0.699	0.026	0.028	12.70	1.23	1537.6	80.6	-999	1	1	-999	0
11340616	14.483	1	17	5743.8	113.5	110.9	4.212	0.048	0.052	1.007	0.082	0.077	25.54	1.91	45.8	6.8	-999	1	0	-999	0
11340623	15.709	2	17	5451.7	117.2	112.9	3.851	0.071	0.068	1.109	0.095	0.092	3.83	0.28	9815.4	694.3	1	1	0	-999	0
11340802	14.696	1	17	5497.7	95.3	90.5	4.520	0.026	0.040	0.893	0.042	0.058	9.30	0.71	910.1	52.6	-999	1	0	-999	0
11340867	13.124	0	17	5433.9	131.5	111.0	4.261	0.134	0.113	0.897	0.075	0.059	6.99	0.51	2774.5	146.9	-999	1	-999	-999	0
11340906	15.578	1	17	4310.6	75.2	68.2	4.624	0.020	0.020	0.669	0.025	0.021	26.85	2.18	837.4	34.3	-999	1	0	-999	0
11340949	14.075	1	17	5350.5	97.5	93.5	4.519	0.030	0.041	0.866	0.046	0.060	30.59	2.82	548.4	18.2	-999	1	0	-999	0
11340973	15.314	1	17	4860.0	87.4	80.6	4.591	0.023	0.029	0.751	0.035	0.040	11.69	0.99	2849.6	124.9	-999	1	0	-999	0
11340984	14.279	17	17	4939.2	82.2	81.3	4.599	0.025	0.026	0.708	0.034	0.033	13.37	1.23	271.0	38.5	-999	1	0	-999	0
11340991	15.924	4	17	3659.0	91.0	91.0	4.988	0.076	0.093	0.324	0.072	0.088	16.30	1.04	816.8	46.9	-999	2	-999	-999	1
11340992	13.008	0	17	6088.6	108.5	104.8	4.414	0.023	0.035	1.073	0.046	0.066	7.60	0.55	829.7	45.0	-999	1	0	-999	0
11341043	15.651	4	17	5178.8	76.6	70.1	4.360	0.033	0.032	0.854	0.029	0.023	11.61	1.00	1743.2	93.8	-999	1	0	-999	0
11341111	12.437	0	17	6560.8	128.7	121.8	4.348	0.017	0.026	1.240	0.034	0.048	2.70	0.27	574.5	50.7	1	3	0	-999	0
11341130	14.863	1	17	4807.0	143.0	143.0	4.546	0.065	0.035	0.737	0.075	0.054	10.46	0.80	2693.6	122.0	-999	2	-999	-999	1
11341162	16.185	6	9	3621.0	81.0	67.3	4.791	0.010	0.010	0.419	0.011	0.011	41.56	4.66	1257.9	58.9	-999	1	0	-999	0
11341234	16.967	9	9	4312.4	67.6	55.6	4.586	0.018	0.016	0.705	0.022	0.019	43.32	5.02	259.1	73.8	-999	1	1	-999	0
11341254	15.173	1	17	5702.9	101.7	94.9	4.520	0.024	0.035	0.916	0.042	0.052	13.34	1.19	2629.1	115.6	-999	1	0	-999	0
11341266	13.074	0	17	6356.0	117.8	129.3	4.244	0.036	0.026	1.299	0.059	0.055	7.26	0.56	48.1	6.8	-999	1	0	1	0
11341296	15.276	1	17	5717.9	115.2	109.5	4.360	0.051	0.049	0.875	0.068	0.060	20.64	2.12	86.7	12.9	-999	1	0	-999	0
11341483	14.252	1	17	5852.9	111.4	107.5	4.265	0.042	0.045	1.036	0.075	0.078	22.72	1.72	24.3	5.7	-999	1	0	-999	0
11341527	14.2	1	17	5503.8	106.0	101.6	4.163	0.042	0.042	0.929	0.066	0.061	13.52	1.20	2813.2	114.8	-999	1	0	-999	0
11341584	15.874	2	3	4680.3	82.1	75.4	4.602	0.023	0.026	0.722	0.034	0.033	21.80	1.70	214.4	25.4	-999	1	0	-999	0
11341595	15.139	1	17	4549.3	75.1	71.2	4.602	0.022	0.022	0.711	0.030	0.029	35.43	4.17	1082.7	34.8	-999	1	0	-999	0
11341698	15.205	1	17	6063.1	118.1	105.7	4.154	0.053	0.049	1.179	0.070	0.092	4.81	0.43	3037.4	201.8	-999	1	0	-999	0
11341734	14.081	1	17	5650.0	109.0	103.1	4.203	0.045	0.045	0.971	0.076	0.070	15.65	0.87	353.2	18.4	-999	1	0	-999	0
11341786	15.556	4	17	4883.8	88.7	85.0	4.615	0.020	0.026	0.724	0.032	0.037	18.60	1.52	4100.2	133.1	-999	1	0	-999	0
11341810	15.722	2	3	5814.8	104.8	100.8	4.458	0.036	0.049	0.978	0.055	0.065	17.44	1.45	65.6	14.9	-999	1	0	-999	0
11341823	16.928	9	9	3841.0	83.1	81.8	4.665	0.016	0.016	0.565	0.016	0.016	4.40	0.31	25369.7	1618.1	-999	1	0	-999	0
11341869	15.407	1	17	4975.8	89.4	83.8	4.567	0.027	0.034	0.786	0.038	0.043	24.71	2.21	1242.1	45.8	-999	1	0	-999	0
11342077	13.512	0	17	5047.8	84.3	78.9	4.550	0.025	0.034	0.831	0.037	0.047	46.11	5.55	841.4	20.6	-999	1	0	-999	0
11342132	15.87	4	17	5065.7	94.7	88.7	4.551	0.034	0.042	0.800	0.044	0.048	38.76	4.58	138.1	14.6	-999	1	0	-999	0
11342189	15.994	1	17	4736.4	104.8	95.7	4.577	0.039	0.043	0.736	0.042	0.041	1.32	0.09	440.3	107.7	-999	1	-999	-999	0
11342297	15.586	1	17	5526.4	105.1	102.9	4.460	0.047	0.056	0.911	0.060	0.065	18.10	1.70	1054.5	49.7	-999	1	0	-999	0
11342399	13.325	1	17	5194.0	91.9	89.0	4.559	0.024	0.034	0.823	0.035	0.048	28.78	2.65	1558.1	46.8	-999	1	0	-999	0
11342410	9.187	0	17	5748.9	107.6	102.2	4.353	0.042	0.041	0.953	0.072	0.066	22.40	4.16	152.0	5.2	-999	1	0	-999	0
11342457	14.379	1	17	5343.3	82.9	80.0	4.522	0.018	0.028	0.952	0.033	0.043	28.75	3.90	539.7	20.1	-999	1	0	-999	0
11342463	15.546	1	17	4668.8	69.0	66.0	4.517	0.020	0.016	0.773	0.020	0.017	21.96	2.12	1456.8	60.6	-999	1	1	-999	0
11342472	15.898	2	17	5026.4	91.6	85.2	4.528	0.040	0.040	0.803	0.046	0.042	35.68	3.98	1011.1	35.2	-999	1	0	-999	0
11342551	15.177	1	17	4684.4	81.1	76.1	4.582	0.025	0.025	0.739	0.035	0.032	41.84	5.39	382.6	14.7	-999	1	0	-999	0
11342620	15.069	1	17	5299.9	88.4	76.5	4.358	0.042	0.035	0.859	0.049	0.035	9.23	0.71	5555.4	254.4	-999	1	0	-999	0
11342648	14.174	1	17	4962.2	82.1	76.0	4.571	0.024	0.031	0.784	0.035	0.043	26.48	2.21	1804.4	56.9	-999	1	0	-999	0
11342797	15.93	1	17	4983.7	88.7	82.4	4.549	0.035	0.039	0.790	0.043	0.043	11.13	0.77	1503.0	84.5	-999	1	0	-999	0
11342826	11.041	0	17	6818.4	150.3	147.4	4.212	0.030	0.029	1.377	0.070	0.057	19.15	1.39	98.4	4.3	-999	1	0	-999	0
11342838	13.705	1	17	5114.9	93.0	79.4	3.401	0.073	0.065	0.906	0.159	0.117	19.27	1.27	104.9	7.0	-999	2	0	-999	0
11342893	13.033	0	17	5859.7	119.0	112.6	4.217	0.041	0.040	0.859	0.061	0.051	19.26	1.32	178.9	8.1	-999	1	0	-999	0
11343182	15.564	1	17	4264.1	72.5	59.6	4.632	0.019	0.018	0.644	0.019	0.017	16.42	1.35	1664.7	69.3	-999	1	0	-999	0
11343183	13.367	0	17	6619.8	138.5	130.8	4.000	0.030	0.036	1.331	0.056	0.086	19.12	1.31	108.7	7.0	-999	3	0	-999	0
11343190	14.764	1	17	4958.8	82.2	79.9	4.595	0.025	0.027	0.717	0.035	0.034	30.00	2.60	645.6	23.6	-999	1	0	-999	0
11343220	14.729	1	17	5828.3	114.0	109.1	4.305	0.046	0.047	1.015	0.076	0.076	27.54	2.36	175.6	11.1	-999	1	0	-999	0
11343461	16.085	3	17	3818.1	81.3	74.1	4.703	0.013	0.013	0.527	0.014	0.013	1.60	0.11	6922.1	768.5	-999	1	0	-999	0
11343577	14.644	1	17	5572.8	98.3	97.2	4.441	0.036	0.042	0.978	0.058	0.064	14.47	1.57	2151.9	98.2	-999	1	0	-999	0
11347519	14.799	1	17	5615.0	122.2	123.4	4.252	0.040	0.042	1.008	0.074	0.072	27.58	1.88	267.4	12.0	-999	1	0	-999	0
11347627	15.813	1	17	5267.3	99.4	91.4	4.508	0.041	0.048	0.848	0.051	0.055	23.54	2.26	1319.3	46.7	-999	1	0	-999	0
11347722	15.573	1	17	5134.5	87.9	79.6	4.457	0.041	0.031	0.827	0.049	0.035	9.36	0.68	2639.9	126.0	-999	1	0	-999	0
11347791	13.231	0	17	5689.2	89.3	80.5	4.132	0.026	0.037	1.220	0.044	0.094	45.10	7.80	476.9	10.9	-999	1	0	-999	0
11347796	15.042	1	17	5012.6	89.0	81.7	4.548	0.031	0.033	0.798	0.042	0.046	24.88	4.00	265.2	13.5	-999	1	0	-999	0
11347865	13.009	0	17	6334.9	110.2	105.5	4.385	0.016	0.024	1.171	0.032	0.044	8.01	0.77	76.1	7.4	-999	1	0	-999	0
11347963	15.891	1	17	3932.6	80.8	83.8	4.645	0.012	0.013	0.589	0.012	0.012	40.42	3.42	1902.9	47.9	-999	1	0	-999	0
11348003	13.366	0	17	5776.4	91.8	91.5	4.412	0.027	0.035	1.086	0.047	0.064	26.63	2.38	343.3	11.1	-999	1	0	-999	0
11348011	14.231	17	17	5324.7	87.6	84.9	4.540	0.018	0.028	0.908	0.032	0.041	19.39	2.42	2687.4	250.3	-999	1	0	-999	0
11348033	14.649	1	17	5623.8	88.5	85.7	4.550	0.015	0.020	0.908	0.028	0.032	6.31	0.48	4601.1	244.7	-999	1	0	-999	0
11348043	15.484	1	17	4425.9	79.2	75.5	4.631	0.018	0.021	0.671	0.025	0.024	27.42	2.06	2852.3	78.3	-999	1	0	-999	0
11348108	15.518	1	17	4264.6	78.4	63.3	4.641	0.019	0.022	0.646	0.021	0.019	12.88	0.87	3885.3	151.3	-999	1	0	-999	0
11348126	14.891	1	17	5625.2	111.0	108.0	4.355	0.047	0.046	0.940	0.074	0.069	31.47	1.97	257.5	11.3	-999	1	0	-999	0
11348189	13.653	1	17	5311.8	88.0	84.5	4.562	0.015	0.024	0.879	0.026	0.035	25.94	2.62	169.1	7.3	-999	1	0	-999	0
11348237	16.169	5	17	4333.1	79.6	74.4	4.611	0.021	0.019	0.658	0.024	0.021	24.03	1.88	709.5	36.0	-999	1	0	-999	0
11348285	16.753	9	9	4182.7	62.6	70.8	4.617	0.031	0.025	0.638	0.028	0.022	34.95	3.01	379.2	68.9	-999	1	0	-999	0
11348356	13.763	1	17	6050.4	119.3	115.5	3.977	0.051	0.039	1.124	0.103	0.070	17.74	1.37	34.8	4.9	-999	1	0	-999	0
11348526	14.866	1	17	5700.6	89.6	87.9	4.441	0.025	0.036	1.063	0.044	0.056	24.04	2.72	400.5	16.6	-999	1	0	-999	0
11348768	13.801	1	17	5786.0	94.9	95.5	4.510	0.020	0.030	0.930	0.035	0.047	21.37	2.30	427.1	15.4	-999	1	0	-999	0
11348829	13.181	0	17	5944.2	116.9	113.9	4.224	0.033	0.037	1.189	0.057	0.076	49.35	6.67	450.6	9.9	-999	1	0	-999	0
11348831	13.59	1	17	5374.3	92.2	95.2	4.464	0.035	0.041	0.934	0.057	0.061	34.20	4.69	518.7	13.9	-999	1	0	-999	0
11348997	15.535	4	17	3738.1	72.5	62.9	4.677	0.013	0.012	0.547	0.013	0.013	36.17	2.58	3015.0	71.9	-999	1	0	0	0
11349000	13.775	1	17	5594.5	83.9	83.8	4.463	0.023	0.032	1.028	0.041	0.056	24.17	2.57	651.1	16.5	-999	1	0	-999	0
11349070	14.862	1	17	5862.9	107.8	107.7	4.472	0.037	0.044	0.893	0.053	0.055	23.34	2.19	9.4	6.4	-999	1	0	-999	0
11349137	15.017	1	17	5336.9	98.4	95.4	4.501	0.039	0.046	0.865	0.053	0.059	14.19	1.07	4206.3	151.5	-999	1	0	-999	0
11349295	14.454	1	17	5973.8	106.7	113.2	4.142	0.041	0.045	1.147	0.075	0.094	38.98	4.42	227.1	8.4	-999	1	0	-999	0
11349298	13.233	0	17	5399.1	87.7	92.0	4.450	0.034	0.038	0.969	0.054	0.059	6.71	0.47	4588.8	231.2	-999	1	0	-999	0
11349310	14.767	1	17	5838.1	104.7	105.2	4.408	0.038	0.046	1.004	0.064	0.074	25.91	3.01	125.3	8.7	-999	1	0	-999	0
11349360	11.657	0	17	6181.3	154.3	143.0	3.824	0.119	0.100	1.602	0.176	0.182	4.52	0.47	707.0	45.3	-999	1	-999	-999	0
11349386	13.54	0	17	6028.5	109.5	109.0	4.130	0.033	0.043	1.138	0.073	0.087	1.55	0.11	4529.1	476.3	1	1	0	-999	0
11349395	14.958	1	17	5053.3	94.3	89.2	4.587	0.021	0.031	0.775	0.034	0.046	22.74	2.24	795.6	28.0	-999	1	0	-999	0
11349426	13.776	1	17	5417.6	89.8	89.6	4.480	0.031	0.040	0.936	0.052	0.059	17.96	1.86	670.4	24.1	-999	1	0	-999	0
11349460	15.343	1	17	6367.0	205.0	307.0	4.419	0.070	0.210	1.131	0.162	0.162	6.25	0.44	3930.2	217.2	-999	2	-999	-999	1
11349485	15.122	4	17	5351.1	107.5	97.4	4.108	0.051	0.050	0.899	0.058	0.049	17.76	2.18	88.2	11.1	-999	1	0	-999	0
11349556	15.872	1	17	3650.0	43.0	49.0	4.919	0.036	0.036	0.370	0.029	0.043	14.39	1.09	1399.9	63.1	-999	2	-999	-999	1
11349623	14.796	1	17	5663.0	101.6	99.3	4.444	0.038	0.046	0.949	0.061	0.069	18.70	1.89	566.7	23.4	-999	1	0	-999	0
11349677	14.057	10	10	5816.3	112.9	108.6	4.254	0.041	0.045	1.024	0.077	0.078	0.84	0.06	1572.8	240.9	1	1	0	-999	0
11349720	13.736	1	17	6108.0	165.0	202.0	4.466	0.040	0.229	1.132	0.135	0.166	20.63	1.70	316.7	12.4	-999	2	-999	-999	1
11349730	14.495	1	17	5695.4	112.4	110.3	4.405	0.040	0.045	0.961	0.072	0.074	17.10	3.23	287.5	14.7	-999	1	0	-999	0
11349782	13.86	2	17	6268.3	122.7	133.6	4.155	0.028	0.031	1.336	0.050	0.057	8.92	0.70	85.0	9.4	-999	1	0	-999	0
11349810	14.344	1	17	5821.6	108.8	101.5	4.069	0.040	0.052	1.191	0.093	0.093	40.99	7.00	259.0	8.6	-999	1	0	-999	0
11349832	15.028	1	17	5072.7	91.5	83.9	4.546	0.031	0.035	0.805	0.042	0.047	25.40	2.02	869.8	28.7	-999	1	0	-999	0
11350063	15.823	4	17	3900.1	80.6	83.4	4.646	0.012	0.014	0.586	0.013	0.012	2.07	0.14	15246.5	1398.8	-999	1	0	-999	0
11350247	14.91	1	17	5510.1	91.9	93.6	4.550	0.022	0.033	0.865	0.034	0.043	25.05	2.81	1070.8	35.9	-999	1	0	-999	0
11350269	15.707	2	17	5865.0	164.0	205.0	4.518	0.039	0.221	1.012	0.127	0.127	30.21	2.89	226.7	15.0	-999	2	-999	-999	1
11350350	15.216	1	17	4197.9	64.8	49.2	4.625	0.031	0.028	0.639	0.024	0.019	1.76	0.12	15537.9	1523.4	1	1	2	-999	0
11350478	15.92	2	17	4901.5	87.5	82.5	4.596	0.026	0.033	0.736	0.037	0.036	28.58	3.45	882.5	32.8	-999	1	0	-999	0
11350487	15.583	1	17	4732.1	108.4	98.6	4.526	0.036	0.036	0.774	0.032	0.031	14.19	1.09	1753.2	72.4	-999	1	-999	-999	0
11350496	14.2	10	10	6428.1	121.0	117.5	4.359	0.022	0.031	1.197	0.042	0.058	6.68	0.64	87.4	12.2	-999	1	0	-999	0
11350497	14.824	1	17	5291.5	93.7	92.0	4.477	0.036	0.042	0.922	0.053	0.058	35.15	6.11	409.4	13.8	-999	1	0	-999	0
11350501	15.886	2	17	5091.0	97.9	91.9	4.562	0.029	0.039	0.798	0.043	0.049	38.77	5.13	638.0	22.9	-999	1	0	-999	0
11350550	15.739	2	17	5180.3	100.6	93.9	4.558	0.029	0.040	0.813	0.043	0.052	30.21	2.99	452.6	20.5	-999	1	0	-999	0
11350555	15.865	2	17	3667.0	82.0	92.0	4.844	0.066	0.054	0.425	0.051	0.068	17.11	1.22	939.8	43.8	-999	2	-999	-999	1
11350575	14.096	1	17	5829.3	109.0	106.7	4.245	0.037	0.037	1.139	0.060	0.071	18.86	1.65	600.4	22.1	-999	1	0	-999	0
11350584	15.697	2	17	5935.2	115.7	109.4	4.205	0.068	0.067	1.094	0.083	0.086	16.86	1.57	1177.8	49.6	-999	1	0	-999	0
11350663	15.315	1	17	5677.6	109.6	104.5	4.310	0.055	0.055	0.961	0.073	0.071	36.43	2.48	173.4	10.3	-999	1	0	-999	0
11350907	15.21	1	17	5689.1	152.6	184.3	4.285	0.159	0.239	1.001	0.137	0.102	24.01	2.92	474.5	20.0	-999	1	-999	-999	0
11351171	15.827	1	17	5031.7	84.4	80.2	4.617	0.023	0.030	0.717	0.031	0.034	30.85	2.14	266.5	16.6	-999	1	0	-999	0
11351185	15.16	1	17	5573.0	105.1	100.4	4.259	0.049	0.049	0.933	0.070	0.065	48.06	7.05	274.6	10.3	-999	1	0	-999	0
11351263	14.58	1	17	4906.4	86.9	78.8	4.538	0.028	0.020	0.747	0.037	0.027	29.80	5.06	467.7	15.6	-999	1	0	-999	0
11351375	12.544	0	17	6581.8	130.8	143.8	4.251	0.029	0.032	1.313	0.058	0.053	5.42	0.42	27.5	5.4	-999	1	0	-999	0
11351405	11.983	0	17	5789.4	92.1	89.8	4.415	0.027	0.035	1.074	0.050	0.064	18.34	2.55	239.3	8.8	-999	1	0	-999	0
11351469	15.164	1	17	4938.0	148.0	133.0	4.492	0.087	0.362	0.804	0.067	0.055	12.53	1.09	901.3	42.8	-999	2	-999	-999	1
11351621	14.334	17	17	5309.0	112.1	103.7	3.721	0.043	0.049	0.893	0.069	0.072	11.38	0.87	96.4	23.6	-999	1	0	-999	0
11351755	14.013	1	17	4512.5	75.0	72.7	4.624	0.019	0.020	0.675	0.025	0.023	13.61	0.94	3242.5	117.3	-999	1	0	-999	0
11351756	12.561	0	17	6284.5	119.0	117.5	4.360	0.032	0.038	1.085	0.058	0.067	11.39	0.97	1.6	2.7	-999	1	0	-999	0
11351882	14.106	1	17	5593.7	96.3	90.4	4.507	0.025	0.037	0.917	0.042	0.058	20.92	2.03	1118.5	35.5	-999	1	0	-999	0
11352032	15.838	1	17	5364.2	116.4	111.2	3.940	0.071	0.070	0.992	0.080	0.078	16.76	1.23	7705.7	255.1	-999	1	0	-999	0
11352148	14.772	1	17	4745.1	87.5	81.5	4.619	0.022	0.023	0.684	0.029	0.027	18.86	1.44	3545.5	110.9	-999	1	0	-999	0
11352256	17.032	5	5	5158.0	179.0	179.0	4.601	0.030	0.090	0.854	0.065	0.098	24.37	2.83	137.7	73.0	-999	2	-999	-999	1
11352374	13.878	1	17	5390.4	107.0	95.6	4.403	0.043	0.039	0.887	0.066	0.054	21.37	3.65	71.0	5.7	-999	1	0	-999	0
11352390	14.999	1	17	5361.1	86.5	81.0	4.516	0.021	0.032	0.954	0.037	0.045	29.59	3.26	1580.9	45.0	-999	1	0	-999	0
11352469	14.589	1	17	6080.1	116.2	117.5	3.957	0.056	0.051	1.218	0.123	0.073	14.62	0.96	45.2	8.2	-999	1	0	-999	0
11352536	15.522	1	17	5292.4	99.7	95.6	4.522	0.035	0.045	0.851	0.048	0.057	30.85	3.23	338.4	16.2	-999	1	0	-999	0
11352541	15.922	1	17	4122.2	62.0	83.3	4.614	0.023	0.017	0.627	0.015	0.015	39.59	5.10	503.8	20.2	-999	1	0	-999	0
11352546	13.661	1	17	4405.3	74.5	65.5	4.613	0.021	0.016	0.675	0.025	0.020	33.06	3.27	1169.0	28.7	-999	1	0	-999	0
11352549	15.78	1	17	4404.8	75.6	70.0	4.603	0.022	0.022	0.715	0.028	0.027	36.42	1.47	1507.6	58.4	-999	1	0	-999	0
11352574	15.585	1	17	4633.4	86.1	79.7	4.628	0.019	0.023	0.690	0.028	0.030	21.21	1.69	4232.9	128.1	-999	1	0	-999	0
11352643	14.409	1	17	5580.0	91.6	87.3	4.476	0.024	0.034	0.993	0.043	0.056	28.78	4.81	545.4	17.3	-999	1	0	-999	0
11352826	15.411	1	17	5210.4	98.7	93.7	4.540	0.031	0.041	0.831	0.044	0.054	30.21	3.31	681.6	23.7	-999	1	0	-999	0
11352859	12.95	0	17	4357.4	71.2	73.2	4.666	0.016	0.016	0.617	0.017	0.017	23.87	1.91	1107.0	31.2	-999	1	0	-999	0
11352917	12.344	0	17	6264.8	125.0	118.9	4.007	0.032	0.039	1.358	0.068	0.107	11.81	1.11	66.0	4.8	-999	1	0	-999	0
11353014	13.231	0	17	5851.0	102.5	102.5	4.403	0.033	0.039	1.024	0.062	0.069	15.73	2.53	336.9	14.0	-999	1	0	-999	0
11353057	14.939	1	17	5426.5	110.8	101.3	4.199	0.046	0.044	0.954	0.059	0.056	21.00	1.92	431.3	19.0	-999	1	0	-999	0
11353104	13.595	0	17	5266.2	117.9	109.4	3.675	0.036	0.050	1.303	0.076	0.120	23.02	1.63	1746.1	49.6	-999	1	0	-999	0
11353213	15.696	2	3	5711.3	93.5	90.5	4.465	0.028	0.035	1.051	0.048	0.052	22.54	2.34	631.0	28.1	-999	1	0	-999	0
11353370	14.479	1	17	4414.0	118.0	144.0	4.675	0.063	0.027	0.555	0.053	0.037	24.06	2.88	189.7	9.8	-999	2	-999	-999	1
11355265	15.823	4	17	4925.3	91.1	87.2	4.597	0.025	0.032	0.743	0.036	0.037	28.19	2.07	1386.2	44.3	-999	1	0	-999	0
11355471	15.42	1	17	5777.8	105.2	98.5	4.518	0.025	0.034	0.925	0.044	0.051	21.93	2.90	305.0	17.6	-999	1	0	-999	0
11355498	15.615	4	17	5409.2	96.8	95.9	4.529	0.032	0.047	0.867	0.047	0.057	30.00	2.55	697.8	25.4	-999	1	0	-999	0
11355520	14.376	1	17	5056.6	92.0	84.9	4.560	0.026	0.033	0.800	0.038	0.049	24.37	2.24	1539.6	44.4	-999	1	0	-999	0
11355619	14.783	1	17	6093.3	116.8	114.1	4.217	0.049	0.053	1.179	0.064	0.079	20.47	1.35	77.7	8.5	-999	1	0	-999	0
11355807	15.367	1	17	5278.0	159.0	143.0	4.593	0.032	0.104	0.866	0.061	0.104	31.06	3.08	1195.9	34.9	-999	2	-999	-999	1
11355855	15.031	1	17	5116.8	92.5	83.6	4.493	0.041	0.034	0.822	0.051	0.042	18.21	1.46	3933.3	125.6	-999	1	0	-999	0
11355872	15.422	1	3	5636.1	99.2	95.9	4.506	0.032	0.045	0.916	0.049	0.057	18.84	1.86	356.5	20.5	-999	1	0	-999	0
11355919	15.724	2	17	5901.6	114.0	108.8	4.224	0.087	0.083	1.071	0.086	0.085	9.03	0.67	2771.2	135.8	-999	1	0	-999	0
11355973	13.015	0	17	5381.8	100.2	89.6	4.247	0.036	0.034	0.932	0.055	0.050	5.49	0.39	2163.9	122.8	-999	1	0	-999	0
11356042	13.969	1	17	5902.2	110.6	108.0	4.335	0.042	0.044	1.037	0.076	0.077	14.94	2.48	98.7	7.9	-999	1	0	-999	0
11356138	13.867	0	17	6172.9	118.6	119.3	3.758	0.026	0.031	1.218	0.051	0.054	25.06	2.23	190.6	6.0	-999	1	0	-999	0
11356178	13.556	0	17	5420.0	103.0	88.4	4.284	0.039	0.033	0.887	0.060	0.046	13.69	1.11	2560.0	92.4	-999	1	0	-999	0
11356260	15.135	1	17	5251.1	98.2	91.8	4.509	0.039	0.043	0.846	0.051	0.055	21.24	2.87	139.1	11.6	-999	1	-999	0	0
11356307	15.536	2	17	5752.4	108.8	104.8	4.357	0.067	0.069	0.982	0.072	0.074	27.54	2.14	84.1	11.0	-999	1	0	-999	0
11356317	14.813	1	17	5371.1	98.3	83.6	4.194	0.041	0.038	0.888	0.053	0.040	11.72	1.77	511.2	30.2	-999	1	0	-999	0
11356320	13.863	1	17	5583.1	108.2	103.8	4.312	0.042	0.043	0.929	0.070	0.066	12.00	1.19	1299.6	52.9	-999	1	0	-999	0
11356373	15.6	1	17	5504.1	104.8	102.7	4.427	0.053	0.057	0.906	0.066	0.065	19.12	1.74	1457.7	53.9	-999	1	0	-999	0
11356450	12.754	0	17	6387.6	125.9	120.5	3.963	0.033	0.036	1.416	0.068	0.084	20.92	1.55	59.1	3.8	-999	1	0	-999	0
11356477	14.838	1	17	5500.9	124.7	110.1	3.950	0.109	0.093	1.206	0.103	0.091	6.62	0.46	960.6	59.2	-999	1	0	-999	0
11356513	11.811	0	17	5882.6	108.3	106.4	4.293	0.037	0.039	1.056	0.070	0.071	23.98	2.64	115.4	4.3	-999	1	0	-999	0
11356545	14.839	1	17	5481.5	101.1	101.8	4.457	0.041	0.048	0.901	0.062	0.066	23.87	2.37	1847.5	54.4	-999	1	0	-999	0
11356573	15.562	2	17	5011.1	85.3	79.4	4.490	0.037	0.028	0.807	0.044	0.032	19.93	1.54	2979.4	96.1	-999	1	0	-999	0
11356690	13.171	0	17	5995.1	112.9	103.6	4.151	0.035	0.035	1.231	0.055	0.084	22.08	1.50	353.7	12.2	-999	1	0	-999	0
11356705	14.794	1	17	5835.9	101.4	100.3	4.476	0.028	0.039	0.952	0.046	0.056	19.24	3.81	180.2	11.8	-999	1	0	-999	0
11356795	13.225	0	17	5693.4	103.9	98.0	4.463	0.022	0.031	1.014	0.043	0.059	19.81	2.39	199.6	8.5	-999	1	0	-999	0
11356900	15.947	1	17	4204.3	69.4	48.5	4.626	0.029	0.029	0.641	0.025	0.020	30.84	2.28	4348.9	111.6	-999	1	0	-999	0
11357214	13.758	1	17	5863.8	116.1	114.7	4.031	0.053	0.043	1.132	0.128	0.079	31.01	4.99	129.4	5.9	-999	1	0	-999	0
11357275	16.789	9	9	4035.7	82.4	83.7	4.635	0.020	0.019	0.603	0.017	0.018	25.23	2.02	84.1	55.8	-999	1	0	-999	0
11357326	14.985	1	17	5612.4	110.3	107.3	4.232	0.050	0.050	0.951	0.073	0.069	12.97	0.95	1462.0	60.9	-999	1	0	-999	0
11357539	15.392	1	17	5447.3	100.6	100.1	4.498	0.038	0.051	0.887	0.052	0.061	25.58	2.59	285.0	11.0	-999	1	0	-999	0
11357560	13.04	1	17	6228.7	192.3	156.3	4.232	0.028	0.039	1.208	0.077	0.090	7.73	0.61	58.2	6.8	-999	1	0	-999	0
11357658	11.039	0	17	5766.0	91.7	93.8	4.450	0.025	0.035	1.008	0.048	0.061	19.64	2.43	143.0	5.1	-999	1	0	-999	0
11357664	15.194	1	17	4211.8	69.0	37.8	4.637	0.021	0.038	0.640	0.018	0.014	37.97	5.99	854.1	23.7	-999	1	0	1	0
11357674	15.887	4	17	4313.9	91.4	84.0	4.646	0.018	0.021	0.646	0.024	0.022	22.89	1.74	3176.1	97.7	-999	1	0	-999	0
11357703	15.571	1	17	5402.3	113.8	107.3	4.060	0.065	0.061	0.932	0.066	0.063	9.24	0.68	2267.1	111.2	-999	1	0	-999	0
11357841	16.917	6	9	3681.1	64.2	69.7	4.810	0.012	0.012	0.402	0.014	0.014	56.37	6.35	368.2	39.5	-999	1	0	-999	0
11357898	15.371	1	17	4560.8	67.2	61.2	4.543	0.019	0.014	0.751	0.022	0.017	27.42	2.51	1295.6	39.6	-999	1	1	-999	0
11357915	15.576	1	17	5312.8	101.6	92.8	4.476	0.048	0.050	0.860	0.058	0.055	24.88	2.54	503.0	22.6	-999	1	0	-999	0
11357984	13.07	0	17	4946.1	28.4	42.0	4.418	0.012	0.011	0.832	0.012	0.009	13.81	1.29	1990.4	71.6	-999	1	1	-999	0
11358079	14.04	17	17	4974.1	80.7	75.0	4.562	0.025	0.032	0.803	0.036	0.045	7.41	0.74	1755.5	167.2	-999	1	0	-999	0
11358095	15.055	1	17	4387.3	72.8	68.9	4.616	0.020	0.019	0.683	0.026	0.023	10.46	0.78	2936.8	126.5	-999	1	0	-999	0
11358145	16.782	9	9	3734.2	78.3	72.4	4.719	0.015	0.015	0.505	0.016	0.016	52.96	5.52	4236.5	263.8	-999	1	0	-999	0
11358249	15.835	4	17	5141.8	96.8	91.3	4.554	0.032	0.042	0.810	0.044	0.051	27.23	4.26	1726.0	53.6	-999	1	0	-999	0
11358305	13.41	0	17	6537.9	135.8	125.5	4.273	0.032	0.029	1.248	0.052	0.053	2.33	0.28	328.2	36.4	-999	1	0	1	0
11358389	14.651	1	17	5735.3	108.1	104.6	4.474	0.054	0.071	0.892	0.055	0.055	20.93	2.64	66.4	7.6	-999	1	-999	0	0
11358597	14.424	1	17	4840.6	84.7	84.2	4.539	0.030	0.023	0.776	0.042	0.032	23.22	2.90	67.9	6.6	-999	1	0	-999	0
11358676	14.756	1	17	4880.7	78.2	68.3	4.478	0.021	0.015	0.802	0.025	0.018	36.43	5.12	1166.6	29.4	-999	1	1	-999	0
11358814	14.036	1	17	5664.5	90.6	90.1	4.483	0.020	0.031	0.997	0.038	0.051	28.97	2.00	276.3	10.0	-999	1	0	-999	0
11358931	15.704	4	17	5466.7	103.6	101.1	4.482	0.043	0.055	0.894	0.055	0.063	24.88	2.76	993.9	26.1	-999	1	0	-999	0
11359081	15.878	2	17	5039.4	95.1	89.0	4.560	0.030	0.038	0.793	0.042	0.047	28.78	2.83	1130.2	38.2	-999	1	0	-999	0
11359307	15.351	1	17	5603.0	113.0	110.4	3.812	0.056	0.055	1.207	0.080	0.085	7.14	0.52	3422.5	179.3	-999	1	0	-999	0
11359322	15.497	1	3	5701.0	108.4	103.9	4.344	0.086	0.088	0.967	0.073	0.072	16.97	2.39	100.8	14.2	-999	1	0	-999	0
11359330	12.694	1	17	6128.7	105.1	104.5	4.424	0.021	0.031	1.066	0.039	0.055	10.31	0.92	758.7	33.2	-999	1	0	-999	0
11359352	14.932	1	17	4564.5	80.4	74.8	4.618	0.019	0.022	0.697	0.027	0.029	31.06	4.72	890.5	26.0	-999	1	0	-999	0
11359431	14.251	1	17	5249.9	81.1	72.6	4.358	0.029	0.022	0.854	0.040	0.028	17.59	1.40	1465.1	49.7	-999	1	0	-999	0
11359503	15.289	4	17	4631.2	80.4	75.8	4.583	0.025	0.023	0.733	0.033	0.030	31.27	2.47	1372.0	38.4	-999	1	0	-999	0
11359630	15.885	1	17	4242.9	94.3	70.6	4.614	0.029	0.027	0.661	0.038	0.032	25.05	2.28	56.0	13.6	-999	1	-999	-999	0
11359650	13.114	0	17	5435.2	98.3	84.5	4.329	0.036	0.028	0.845	0.051	0.037	27.18	1.96	293.7	9.5	-999	1	0	-999	0
11359819	16.535	9	9	3684.7	78.1	77.0	4.786	0.030	0.030	0.425	0.036	0.036	42.13	5.00	1101.6	96.4	-999	1	-999	-999	0
11359830	15.052	4	17	5803.7	112.6	108.4	4.318	0.052	0.052	1.004	0.075	0.076	9.35	0.71	2003.6	94.8	-999	1	0	-999	0
11359869	14.738	1	17	4125.2	51.8	76.2	4.627	0.026	0.017	0.617	0.014	0.015	14.00	1.14	1757.8	67.5	-999	1	0	-999	0
11359878	14.298	1	17	6039.0	112.3	104.4	4.143	0.042	0.042	1.178	0.067	0.094	15.97	2.01	79.6	7.9	-999	1	0	-999	0
11359967	16.604	9	9	3837.7	85.8	87.2	4.714	0.016	0.014	0.516	0.017	0.019	15.97	1.17	1593.2	123.6	-999	1	0	-999	0
11360119	14.642	1	17	6037.5	120.0	116.6	4.290	0.045	0.046	1.101	0.074	0.080	29.96	3.64	256.9	13.3	-999	1	0	-999	0
11360682	14.414	1	17	6195.0	173.0	216.0	4.426	0.058	0.217	1.141	0.151	0.151	14.42	1.50	242.0	14.2	-999	2	-999	-999	1
11360693	15.388	1	17	5714.0	152.0	169.0	4.563	0.042	0.168	0.926	0.092	0.112	6.99	0.54	1665.6	96.5	-999	2	-999	-999	1
11360739	15.744	1	17	3803.1	72.1	77.5	4.730	0.013	0.014	0.498	0.014	0.014	45.79	3.62	1534.3	37.1	-999	1	-999	-999	0
11360776	14.465	17	17	5111.4	88.2	81.1	4.560	0.020	0.031	0.849	0.032	0.042	18.86	2.75	2105.4	201.6	-999	1	0	-999	0
11360892	12.895	0	17	6239.7	115.4	121.0	3.702	0.038	0.059	1.694	0.085	0.183	5.86	0.72	219.0	15.9	-999	1	0	-999	0
11360955	13.822	1	17	5931.1	119.8	118.1	4.274	0.128	0.142	1.038	0.095	0.082	10.04	0.83	407.4	21.7	-999	1	-999	-999	0
11360996	14.145	1	17	4993.5	99.4	89.1	4.541	0.030	0.030	0.798	0.045	0.045	26.12	2.22	2029.9	54.7	-999	1	0	-999	0
11361085	14.878	1	17	5704.0	152.0	169.0	4.319	0.195	0.195	0.879	0.125	0.073	21.36	1.80	1847.0	57.6	-999	2	-999	-999	1
11361146	13.959	1	17	6373.6	123.5	116.0	4.307	0.030	0.037	1.223	0.057	0.070	3.97	0.41	270.8	26.4	-999	1	0	-999	0
11361191	13.592	0	17	6399.4	126.0	128.3	4.217	0.036	0.036	1.153	0.059	0.076	18.10	1.67	99.2	6.5	-999	1	0	-999	0
11361283	15.846	1	17	4897.0	90.8	83.8	4.575	0.028	0.033	0.767	0.039	0.042	28.78	4.48	656.7	26.7	-999	1	-999	1	0
11361360	15.961	4	17	5592.0	182.0	182.0	4.564	0.032	0.179	0.924	0.091	0.112	24.67	2.37	1044.6	27.0	-999	2	-999	-999	1
11361383	14.692	4	17	5535.9	89.2	84.9	4.510	0.020	0.029	0.955	0.036	0.046	18.86	1.56	1539.8	51.5	-999	1	0	-999	0
11361528	15.983	4	17	5134.6	97.7	89.1	4.505	0.043	0.041	0.824	0.050	0.046	28.38	5.32	734.1	30.0	-999	1	0	-999	0
11361601	12.818	0	17	5861.1	113.5	104.5	4.234	0.065	0.062	1.135	0.071	0.076	23.38	1.84	320.6	9.4	-999	1	-999	-999	0
11361652	14.708	1	17	5482.9	100.7	98.8	4.536	0.023	0.037	0.881	0.037	0.055	11.61	0.83	2857.7	115.2	-999	1	0	-999	0
11362135	10.957	0	1	5939.9	99.1	107.8	4.062	0.024	0.051	1.245	0.061	0.117	4.60	0.38	797.1	49.5	-999	1	0	-999	0
11362162	15.252	4	17	5681.4	132.4	125.0	3.922	0.058	0.046	1.232	0.095	0.065	7.00	0.51	3430.7	184.9	-999	1	0	-999	0
11362423	12.183	0	17	6141.1	120.1	118.7	4.050	0.028	0.031	1.402	0.053	0.063	16.76	1.47	456.5	16.1	-999	1	0	-999	0
11362513	14.645	1	17	5378.0	159.0	159.0	4.442	0.133	0.247	0.790	0.122	0.061	22.12	1.92	931.4	30.9	-999	2	-999	-999	1
11362683	15.07	1	3	5944.9	111.6	110.2	4.423	0.032	0.044	1.029	0.054	0.070	21.52	1.91	237.5	13.9	-999	1	0	-999	0
11362726	13.263	0	17	6280.6	141.5	131.3	4.252	0.037	0.031	1.232	0.069	0.063	3.52	0.26	3513.7	246.4	1	1	0	-999	0
11362760	14.601	1	17	6016.7	109.8	106.9	4.414	0.029	0.039	1.054	0.051	0.069	4.74	0.37	4504.2	276.2	1	1	0	-999	0
11362817	15.453	1	17	4434.7	81.8	78.4	4.632	0.018	0.021	0.672	0.025	0.024	29.79	2.29	771.5	26.2	-999	1	0	-999	0
11362858	10.275	0	1	5861.5	110.2	106.7	4.269	0.038	0.040	1.018	0.072	0.070	4.30	0.46	2267.1	141.3	-999	1	0	-999	0
11362970	15.839	4	17	4849.8	93.3	85.1	4.575	0.027	0.031	0.761	0.038	0.040	30.21	2.05	2123.0	60.1	-999	1	0	-999	0
11363032	13.935	1	17	5115.8	152.5	149.1	4.496	0.062	0.102	0.842	0.057	0.052	10.32	0.78	2711.7	113.5	-999	1	-999	-999	0
11363367	13.233	0	17	6698.0	181.0	242.0	4.003	0.299	0.161	1.339	0.196	0.283	46.69	3.71	7513.9	142.4	-999	2	-999	-999	1
11389187	14.88	1	17	5791.4	101.5	98.3	4.493	0.024	0.036	0.954	0.042	0.057	19.52	2.46	642.4	29.5	-999	1	0	-999	0
11389228	13.975	1	17	5747.3	91.5	91.7	4.481	0.019	0.029	0.999	0.036	0.050	20.63	1.92	502.9	20.6	-999	1	0	-999	0
11389341	14.115	1	17	3832.7	79.5	72.8	4.705	0.012	0.012	0.527	0.012	0.012	35.68	2.47	1447.0	41.3	-999	1	0	-999	0
11389346	16.873	9	9	3622.2	74.8	69.7	4.728	0.013	0.013	0.487	0.015	0.015	1.44	0.09	1879.9	318.8	-999	1	0	-999	0
11389437	10.385	0	17	6056.1	104.3	103.9	4.046	0.030	0.050	1.243	0.064	0.113	12.21	2.85	80.0	4.0	-999	1	0	-999	0
11389563	15.712	1	17	3889.7	80.6	75.2	4.671	0.013	0.014	0.562	0.013	0.013	18.21	1.53	1289.5	61.9	-999	1	0	-999	0
11389719	16.57	9	9	4138.0	54.5	70.2	4.658	0.036	0.026	0.595	0.020	0.020	20.92	1.94	693.9	77.1	-999	1	0	-999	0
11389771	14.271	1	17	5576.3	91.2	88.4	4.467	0.028	0.037	0.986	0.048	0.059	21.21	2.95	725.1	28.1	-999	1	0	0	0
11389883	16.21	9	9	4246.4	81.9	60.2	4.627	0.026	0.027	0.653	0.031	0.024	25.94	2.11	2583.5	160.7	-999	1	0	-999	0
11390033	15.888	1	17	4513.0	79.4	75.6	4.651	0.021	0.021	0.634	0.024	0.022	11.93	0.81	2616.4	122.6	-999	1	0	-999	0
11390058	12.628	0	17	5960.1	109.7	109.0	4.390	0.035	0.040	1.024	0.063	0.069	12.08	1.32	1104.2	46.5	-999	1	0	-999	0
11390164	13.603	0	17	5146.6	80.4	77.5	4.574	0.031	0.027	0.720	0.039	0.034	28.36	3.62	262.3	10.4	-999	1	0	-999	0
11390196	13.33	0	17	5729.6	109.0	105.1	4.375	0.043	0.045	0.972	0.074	0.074	20.48	1.38	55.9	5.1	-999	1	0	-999	0
11390297	12.562	0	17	5127.3	84.4	79.3	4.549	0.024	0.034	0.844	0.036	0.048	28.98	4.97	599.4	18.9	-999	1	0	-999	0
11390300	11.689	0	17	6006.9	112.9	110.0	4.319	0.040	0.038	1.049	0.072	0.070	7.66	0.75	892.5	46.2	-999	1	0	-999	0
11390408	15.324	1	17	5534.5	98.4	94.1	4.504	0.030	0.043	0.906	0.046	0.060	16.19	1.62	1770.0	77.5	-999	1	0	-999	0
11390491	13.436	1	17	4430.0	73.9	70.2	4.625	0.018	0.020	0.680	0.024	0.024	27.04	2.49	1130.1	35.8	-999	1	0	-999	0
11390592	11.562	0	17	5364.5	97.5	85.4	4.382	0.042	0.035	0.882	0.062	0.049	17.86	2.90	552.0	19.7	-999	1	0	-999	0
11390640	14.268	1	17	5082.8	90.8	85.4	4.638	0.031	0.032	0.700	0.045	0.041	29.47	2.01	267.0	12.3	-999	1	-999	-999	0
11390683	15.352	1	17	3979.9	81.2	79.4	4.642	0.015	0.016	0.594	0.015	0.014	19.67	2.02	924.4	40.3	-999	1	0	-999	0
11390690	13.302	0	17	5572.7	106.2	101.8	4.296	0.040	0.041	0.929	0.066	0.061	18.46	1.56	751.8	29.1	-999	1	0	-999	0
11390696	15.349	1	17	5300.9	93.9	89.7	4.558	0.026	0.039	0.832	0.041	0.053	13.80	1.13	6244.9	258.7	-999	1	0	-999	0
11390731	16.867	9	9	4076.4	83.4	88.7	4.617	0.023	0.021	0.620	0.019	0.020	9.69	0.68	516.6	81.3	-999	1	0	-999	0
11390768	11.508	0	17	6189.1	109.4	107.1	4.388	0.023	0.035	1.116	0.046	0.068	3.31	0.23	2468.1	182.2	1	1	0	-999	0
11390786	15.364	1	17	5852.8	113.5	109.8	4.284	0.062	0.062	1.031	0.077	0.078	5.12	0.38	4194.9	262.7	1	1	0	-999	0
11390838	10.768	0	17	5598.6	102.0	100.9	4.376	0.041	0.041	0.933	0.069	0.063	13.52	1.44	1112.4	41.4	-999	1	0	-999	0
11390853	13.294	0	17	6642.6	135.2	126.8	3.947	0.031	0.035	1.422	0.067	0.098	8.11	1.01	174.3	12.9	-999	3	0	-999	0
11390947	14.93	1	17	4808.6	48.9	53.1	4.474	0.015	0.013	0.802	0.015	0.013	24.54	2.72	1030.0	38.6	-999	1	1	-999	0
11390968	15.427	1	17	4629.5	83.3	77.4	4.641	0.018	0.022	0.672	0.027	0.029	24.20	2.87	628.8	31.9	-999	1	0	-999	0
11391126	13.482	0	17	5928.1	96.2	97.1	4.407	0.024	0.034	1.092	0.047	0.063	16.40	3.10	390.1	17.6	-999	1	0	-999	0
11391176	16.665	9	9	3645.4	83.1	66.9	4.774	0.012	0.013	0.439	0.014	0.013	23.54	2.00	2201.1	156.7	-999	1	0	-999	0
11391371	13.113	0	17	4245.8	65.5	43.7	4.627	0.020	0.041	0.667	0.025	0.017	9.56	0.73	10186.2	462.4	-999	1	0	-999	0
11391512	15.988	2	17	4624.6	103.9	98.1	4.581	0.037	0.040	0.732	0.040	0.042	29.59	2.36	1884.5	67.7	-999	1	-999	1	0
11391554	15.38	1	17	5491.3	96.6	91.5	4.563	0.023	0.032	0.849	0.038	0.047	29.59	3.25	514.9	22.8	-999	1	0	-999	0
11391563	15.007	1	17	4856.7	77.8	74.1	4.561	0.026	0.032	0.808	0.036	0.041	25.05	2.14	2281.4	75.5	-999	1	0	-999	0
11391609	14.85	1	17	5110.1	108.4	95.9	3.592	0.059	0.077	1.280	0.124	0.174	15.53	0.99	497.9	28.3	-999	1	0	-999	0
11391612	14.982	1	17	4994.2	79.7	77.0	4.552	0.022	0.033	0.860	0.035	0.043	25.58	2.30	3265.4	103.4	-999	1	0	-999	0
11391702	15.481	1	17	4095.2	60.8	77.7	4.640	0.023	0.016	0.603	0.014	0.015	17.23	1.53	473.2	27.5	-999	1	0	-999	0
11391846	14.326	1	17	6043.0	116.2	115.7	4.275	0.041	0.044	1.108	0.073	0.080	24.17	2.25	368.7	17.1	-999	1	0	-999	0
11391903	15.195	1	17	4812.7	71.4	67.3	4.485	0.020	0.017	0.796	0.021	0.017	17.24	1.71	642.1	31.0	-999	1	1	-999	0
11391957	15.317	1	17	5318.7	95.0	90.6	4.585	0.020	0.032	0.803	0.034	0.046	18.96	1.65	2338.7	82.4	-999	1	0	0	0
11392018	14.069	1	17	5389.9	98.1	95.6	4.517	0.029	0.042	0.875	0.046	0.060	22.11	1.81	3211.4	104.4	-999	1	0	-999	0
11392128	13.412	0	17	6325.2	126.4	121.3	4.139	0.040	0.042	1.081	0.078	0.073	1.31	0.09	4674.5	540.5	1	3	0	-999	0
11392216	15.339	1	17	5549.3	89.3	87.6	4.499	0.025	0.034	0.968	0.043	0.049	24.71	1.77	786.7	32.5	-999	1	0	-999	0
11392357	15.147	4	17	4677.0	83.5	78.0	4.607	0.021	0.024	0.718	0.031	0.033	26.12	2.28	3071.6	100.9	-999	1	0	-999	0
11392363	11.469	0	17	6403.8	126.8	119.9	3.954	0.031	0.033	1.448	0.073	0.078	20.62	1.65	462.5	8.2	-999	1	0	-999	0
11392476	14.996	1	17	5337.4	98.9	95.3	4.492	0.040	0.045	0.866	0.055	0.059	27.38	2.33	1632.5	52.8	-999	1	0	-999	0
11392507	12.364	0	17	5814.5	108.2	105.7	4.221	0.031	0.035	1.187	0.050	0.073	25.10	3.54	207.8	7.6	-999	1	0	-999	0
11392547	13.373	0	17	5157.2	80.8	75.4	4.547	0.020	0.031	0.881	0.033	0.044	19.52	1.68	4350.8	151.0	-999	1	0	-999	0
11392805	13.852	1	17	5471.3	85.9	84.7	4.503	0.022	0.032	0.949	0.040	0.051	14.57	1.29	3824.6	149.9	-999	1	0	-999	0
11392986	12.673	0	17	5778.4	110.1	88.1	4.161	0.031	0.035	1.200	0.052	0.082	19.68	3.08	242.4	9.6	-999	1	0	-999	0
11393008	15.731	1	17	5651.3	100.5	96.7	4.468	0.041	0.055	0.937	0.057	0.063	28.34	2.95	277.7	19.9	-999	1	0	-999	0
11393027	14.587	1	17	5014.8	83.0	78.9	4.559	0.024	0.033	0.820	0.036	0.045	25.40	2.17	1729.2	56.9	-999	1	0	-999	0
11393141	15.063	1	17	4730.1	85.3	77.4	4.606	0.020	0.025	0.724	0.030	0.035	31.27	3.33	2134.8	64.8	-999	1	0	-999	0
11393217	15.852	1	17	4714.2	80.4	74.8	4.517	0.024	0.020	0.776	0.025	0.021	0.64	0.04	20549.1	3404.5	1	1	1	-999	0
11393249	15.616	1	17	4359.2	84.0	79.2	4.587	0.025	0.021	0.708	0.026	0.026	14.70	1.32	1228.5	58.1	-999	1	1	-999	0
11393383	15.362	1	17	5353.6	97.8	95.7	4.533	0.030	0.043	0.859	0.044	0.057	26.12	3.67	648.9	29.5	-999	1	0	-999	0
11393486	16.904	9	9	3946.6	75.3	79.4	4.690	0.018	0.018	0.547	0.018	0.018	26.67	2.30	3258.7	220.8	-999	1	0	-999	0
11393569	15.993	1	17	4445.7	81.6	77.4	4.621	0.022	0.022	0.669	0.027	0.023	25.58	2.02	2742.7	97.8	-999	1	0	-999	0
11393707	14.439	1	17	5489.4	96.0	97.4	4.488	0.034	0.045	0.902	0.053	0.064	22.27	1.98	1768.0	59.4	-999	1	0	-999	0
11393799	12.577	0	17	5072.8	55.7	43.2	4.356	0.018	0.016	0.865	0.020	0.012	41.01	4.92	425.9	11.7	-999	1	1	-999	0
11393956	14.341	1	17	5023.8	88.2	80.5	4.561	0.027	0.033	0.794	0.039	0.047	22.58	1.93	2222.3	70.9	-999	1	0	-999	0
11394027	13.586	0	17	5725.0	104.0	115.0	4.353	0.126	0.103	0.944	0.074	0.056	22.25	1.98	122.2	7.5	-999	2	-999	1	1
11394063	14.666	1	17	5071.1	85.7	82.1	4.593	0.020	0.030	0.768	0.033	0.045	33.28	3.96	506.8	18.1	-999	1	0	-999	0
11394067	15.805	6	13	6133.2	114.8	111.2	4.374	0.050	0.065	1.096	0.068	0.074	19.50	1.45	959.8	54.9	-999	1	0	-999	0
11394288	14.295	1	17	5320.1	96.2	90.2	4.505	0.036	0.042	0.862	0.052	0.059	17.45	1.74	1599.8	59.4	-999	1	0	-999	0
11394358	16.552	3	9	4182.7	68.0	46.5	4.646	0.030	0.032	0.622	0.019	0.018	21.20	0.88	512.4	57.9	-999	1	0	-999	0
11394397	12.99	0	17	5763.4	92.9	93.8	4.450	0.026	0.036	1.011	0.048	0.061	20.23	2.05	560.0	21.2	-999	1	0	-999	0
11394439	13.372	0	17	5954.9	108.4	106.6	4.367	0.035	0.040	1.067	0.065	0.071	12.72	2.47	197.7	12.2	-999	1	0	-999	0
11394551	14.258	1	17	5675.7	94.8	114.6	4.041	0.048	0.043	1.187	0.118	0.061	11.06	0.89	5919.8	260.5	-999	1	0	-999	0
11394570	15.793	1	17	4867.2	83.8	83.2	4.622	0.022	0.028	0.697	0.030	0.031	35.93	4.92	579.9	25.5	-999	1	0	-999	0
11394599	13.029	0	17	6137.6	121.9	117.6	3.947	0.041	0.044	1.285	0.116	0.081	18.47	1.65	17.6	3.6	-999	1	0	-999	0
11394623	13.919	1	17	5760.2	95.3	92.1	4.060	0.027	0.051	1.296	0.046	0.121	32.13	4.52	407.7	14.7	-999	1	0	-999	0
11394698	13.378	0	17	5727.8	100.4	97.0	4.555	0.020	0.030	0.856	0.029	0.039	13.87	2.83	201.3	12.1	-999	1	0	-999	0
11394789	15.323	1	17	4421.8	78.2	73.9	4.625	0.019	0.020	0.678	0.025	0.024	10.46	0.80	3536.6	160.9	-999	1	0	-999	0
11394841	14.635	1	17	6030.4	111.3	109.6	4.066	0.113	0.120	1.204	0.113	0.107	6.25	0.43	1488.2	91.5	-999	1	-999	-999	0
11394873	14.281	17	17	5363.2	101.0	90.0	4.421	0.046	0.038	0.823	0.054	0.040	10.03	0.79	602.3	67.3	-999	1	0	-999	0
11394913	13.118	0	17	5018.2	83.3	77.5	4.585	0.015	0.024	0.820	0.025	0.035	13.52	1.14	2773.7	106.8	-999	1	0	-999	0
11395050	13.549	0	17	5997.0	119.5	113.7	4.252	0.034	0.040	1.125	0.067	0.076	18.74	4.33	93.9	7.3	-999	1	0	-999	0
11395102	16.76	9	9	4011.2	83.1	84.4	4.629	0.018	0.017	0.606	0.016	0.017	32.15	3.57	2225.8	162.0	-999	1	0	-999	0
11395206	13.578	0	17	3897.4	78.5	79.8	4.646	0.014	0.014	0.586	0.013	0.013	0.61	0.04	7632.5	1284.6	1	1	0	-999	0
11395229	15.128	1	17	4663.7	87.9	79.8	4.631	0.018	0.023	0.689	0.027	0.030	22.58	2.57	903.3	34.7	-999	1	0	-999	0
11395260	15.192	1	17	5213.0	95.4	90.2	4.558	0.026	0.038	0.821	0.039	0.053	20.07	1.81	1901.0	75.6	-999	1	0	-999	0
11395279	14.489	1	17	5586.6	96.2	94.0	4.530	0.021	0.033	0.898	0.037	0.053	16.08	1.56	2353.9	95.5	-999	1	0	-999	0
11395296	15.063	1	17	5693.4	109.2	104.7	4.298	0.051	0.050	0.904	0.067	0.061	23.18	1.79	143.6	9.6	-999	1	0	-999	0
11395310	12.516	0	17	5512.8	101.0	99.4	4.433	0.041	0.043	0.890	0.066	0.061	9.36	0.67	6212.9	284.1	-999	1	0	-999	0
11395337	15.913	2	17	5018.7	93.2	87.3	4.519	0.041	0.038	0.804	0.046	0.040	26.67	2.08	2033.7	74.5	-999	1	0	-999	0
11395400	13.642	1	17	6604.8	135.7	147.8	4.108	0.032	0.034	1.298	0.051	0.053	0.84	0.08	176.0	41.3	-999	1	0	-999	0
11395425	13.817	1	17	5809.2	99.1	96.9	4.457	0.028	0.037	0.984	0.048	0.060	6.66	0.51	3505.5	201.0	-999	1	0	-999	0
11395501	15.581	1	17	5264.1	77.1	69.5	4.217	0.050	0.051	0.879	0.032	0.025	25.58	2.40	745.1	33.5	-999	1	0	-999	0
11395587	13.387	0	17	5803.3	96.9	96.1	4.450	0.025	0.036	1.008	0.047	0.059	18.21	3.83	438.8	18.6	-999	1	0	1	0
11395644	14.633	1	17	5720.1	100.1	99.3	4.479	0.032	0.040	0.921	0.050	0.058	17.34	1.72	801.2	33.7	-999	1	0	-999	0
11395662	14.61	1	17	5438.8	118.0	108.7	4.276	0.039	0.039	0.944	0.064	0.058	20.63	3.61	199.6	13.2	-999	1	0	-999	0
11395668	14.546	1	17	6006.4	119.7	113.9	4.219	0.042	0.045	1.119	0.071	0.085	16.09	1.58	319.1	18.3	-999	1	0	-999	0
11395777	16.103	3	17	5197.6	99.8	92.5	4.531	0.037	0.046	0.834	0.045	0.050	22.11	2.32	1385.9	69.0	-999	1	0	-999	0
11395791	16.028	9	9	4280.0	83.0	80.5	4.666	0.018	0.021	0.622	0.020	0.020	24.03	1.60	1023.9	78.2	-999	1	0	-999	0
11395807	14.549	1	17	5166.3	86.1	75.0	4.407	0.033	0.024	0.855	0.045	0.030	16.99	1.40	3128.2	120.4	-999	1	0	-999	0
11395881	13.705	1	17	5320.4	87.4	88.2	4.565	0.015	0.025	0.869	0.026	0.035	27.99	2.55	1555.1	46.9	-999	1	0	-999	0
11395884	16.901	9	9	3752.6	80.4	74.0	4.737	0.014	0.014	0.487	0.015	0.015	19.93	1.83	1646.7	139.9	-999	1	0	-999	0
11395889	15.139	1	17	4835.0	146.0	146.0	4.572	0.054	0.036	0.731	0.075	0.061	28.19	3.41	636.2	25.9	-999	2	-999	-999	1
11395961	16.351	9	9	4111.6	52.7	78.2	4.643	0.028	0.019	0.602	0.016	0.017	19.25	1.50	311.4	50.7	-999	1	0	-999	0
11395994	13.825	1	17	5781.7	114.8	110.0	3.880	0.038	0.035	1.123	0.064	0.063	31.05	1.98	192.5	8.5	-999	1	0	-999	0
11397385	15.814	4	17	4753.1	87.8	80.0	4.607	0.021	0.026	0.724	0.032	0.035	32.52	1.84	354.8	25.6	-999	1	0	-999	0
11397636	14.246	1	17	5522.3	110.8	108.4	3.905	0.036	0.039	1.086	0.065	0.067	15.13	1.27	135.9	10.0	-999	1	0	-999	0
11397641	13.04	1	17	5103.4	78.1	74.0	4.552	0.019	0.031	0.871	0.033	0.043	15.21	1.15	7726.3	256.3	-999	1	0	-999	0
11397650	15.426	1	17	5181.7	92.2	87.2	4.540	0.029	0.039	0.842	0.041	0.049	19.25	1.81	1298.8	47.7	-999	1	0	-999	0
11397690	15.231	1	17	5132.6	77.1	70.4	4.400	0.026	0.021	0.840	0.031	0.022	28.38	2.33	695.5	23.8	-999	1	0	-999	0
11397726	13.156	0	17	5410.1	105.1	99.0	4.379	0.041	0.040	0.942	0.061	0.058	13.43	0.96	7279.5	257.3	-999	1	0	-999	0
11400372	13.79	1	17	5534.5	86.6	83.3	4.508	0.018	0.028	0.962	0.034	0.046	18.21	1.50	1877.4	60.1	-999	1	0	-999	0
11400437	15.274	2	14	5599.8	100.1	92.4	4.561	0.021	0.029	0.862	0.036	0.042	20.19	2.15	249.7	20.4	-999	1	0	-999	0
11400513	15.76	1	17	4568.2	76.6	69.3	4.551	0.024	0.017	0.747	0.026	0.021	13.43	1.14	1564.5	85.3	-999	1	0	-999	0
11400548	15.508	2	3	5410.2	103.0	100.8	4.511	0.034	0.046	0.878	0.049	0.060	19.20	3.56	224.3	17.0	-999	1	0	-999	0
11400603	13.383	0	17	6056.5	103.7	100.5	4.438	0.021	0.031	1.051	0.038	0.053	8.91	0.69	3322.5	146.8	-999	1	0	-999	0
11400756	15.567	2	17	3538.2	72.7	71.5	4.982	0.009	0.009	0.220	0.006	0.006	94.15	9.38	3512.4	51.2	-999	1	-999	-999	0
11400758	19.1	6	9	2745.0	0.0	0.0	5.264	0.000	0.000	0.098	0.000	0.000	91.58	9.49	3850.5	234.5	-999	2	-999	-999	1
11400874	15.846	2	17	5755.3	103.6	99.2	4.519	0.029	0.038	0.918	0.049	0.053	10.02	0.74	6266.5	271.8	-999	1	0	-999	0
11400923	15.799	2	17	5757.8	108.2	104.8	4.386	0.059	0.065	0.980	0.069	0.073	20.47	2.15	113.6	15.8	-999	1	0	-999	0
11401038	15.295	1	17	5003.1	89.9	82.7	4.546	0.032	0.034	0.796	0.043	0.044	10.61	0.72	4154.8	175.3	-999	1	0	-999	0
11401114	13.029	0	17	5934.2	102.8	99.8	4.469	0.021	0.030	0.993	0.039	0.054	14.98	2.02	772.0	28.4	-999	1	0	-999	0
11401138	14.105	1	17	5763.5	117.7	110.1	3.890	0.036	0.035	1.093	0.066	0.061	6.80	0.51	514.7	32.7	-999	1	0	-999	0
11401162	15.94	1	17	5797.5	106.8	103.6	4.417	0.051	0.064	0.986	0.064	0.071	25.55	2.15	560.7	26.8	-999	1	0	-999	0
11401182	14.631	1	17	4814.6	82.7	79.5	4.616	0.020	0.026	0.712	0.028	0.032	40.42	3.87	405.9	12.3	-999	1	0	0	0
11401253	12.739	0	17	5046.4	71.9	65.1	4.414	0.028	0.025	0.842	0.028	0.020	15.86	1.39	2958.5	97.5	-999	1	-999	1	0
11401256	14.078	1	17	5730.8	106.6	102.0	4.545	0.026	0.037	0.840	0.036	0.045	26.84	3.84	184.8	8.2	-999	1	0	-999	0
11401261	14.152	1	17	5974.3	117.8	112.8	4.308	0.040	0.041	1.026	0.073	0.070	23.70	2.42	207.3	9.5	-999	1	0	-999	0
11401267	13.735	1	17	4727.7	75.5	69.4	4.590	0.022	0.025	0.743	0.032	0.035	23.70	1.94	3121.1	85.3	-999	1	0	-999	0
11401284	13.48	0	17	6621.0	149.0	232.0	4.356	0.055	0.154	1.237	0.142	0.174	12.25	1.09	409.4	19.0	-999	2	-999	-999	1
11401345	13.862	1	17	6230.8	106.4	102.7	4.444	0.019	0.027	1.054	0.033	0.044	7.29	0.70	925.9	50.2	-999	1	0	-999	0
11401395	15.03	1	17	5461.0	110.6	102.2	4.246	0.122	0.125	0.907	0.069	0.060	26.63	1.49	248.9	12.6	-999	1	-999	-999	0
11401438	15.475	1	17	5135.6	90.0	85.5	4.554	0.026	0.038	0.834	0.038	0.046	21.66	1.80	1886.8	61.5	-999	1	0	-999	0
11401494	15.981	2	17	5073.6	94.7	89.3	4.554	0.033	0.041	0.800	0.044	0.048	33.52	4.20	1330.0	40.7	-999	1	0	-999	0
11401696	13.399	0	17	5930.7	110.4	130.6	3.890	0.085	0.098	1.424	0.143	0.149	20.00	1.99	18.2	3.6	-999	1	-999	-999	0
11401745	14.872	1	17	5567.2	102.2	101.1	4.458	0.039	0.048	0.923	0.060	0.067	21.21	2.01	1116.8	37.5	-999	1	0	-999	0
11401835	13.619	1	17	5375.6	89.7	88.4	4.557	0.027	0.036	0.806	0.038	0.049	29.37	2.56	210.9	7.8	-999	1	0	-999	0
11401975	15.714	2	17	5496.3	97.4	93.5	4.561	0.025	0.035	0.850	0.042	0.049	19.93	1.64	1978.9	68.7	-999	1	0	-999	0
11402079	14.493	1	17	4891.9	80.4	72.3	4.536	0.029	0.021	0.758	0.039	0.029	41.26	3.96	400.6	11.7	-999	1	0	-999	0
11402156	15.997	1	17	4457.5	79.5	74.9	4.604	0.023	0.022	0.701	0.030	0.027	20.35	1.68	2778.5	93.5	-999	1	0	-999	0
11402271	12.354	0	17	6238.0	128.3	130.2	4.211	0.024	0.042	1.270	0.059	0.066	8.76	0.96	110.4	7.5	-999	1	0	-999	0
11402290	13.866	1	17	5899.8	111.6	105.9	4.214	0.039	0.044	1.078	0.076	0.083	18.06	3.05	40.8	5.3	-999	1	0	-999	0
11402456	14.615	1	17	5212.2	86.3	82.3	4.564	0.016	0.026	0.867	0.029	0.036	27.04	4.11	615.2	20.1	-999	1	0	-999	0
11402499	13.798	1	17	6091.5	116.0	113.7	4.350	0.038	0.041	1.053	0.068	0.070	10.23	0.99	531.9	26.4	-999	1	0	-999	0
11402505	15.417	1	17	5364.5	90.9	89.1	4.554	0.020	0.030	0.881	0.034	0.039	28.79	2.63	977.9	31.3	-999	1	0	-999	0
11402607	14.63	1	17	5225.1	81.4	77.6	4.524	0.022	0.033	0.927	0.035	0.048	36.19	5.39	430.6	13.5	-999	1	0	-999	0
11402650	14.941	1	17	5407.6	91.8	89.0	4.567	0.020	0.032	0.841	0.032	0.040	24.37	4.01	1003.8	32.4	-999	1	0	-999	0
11402767	14.822	1	17	5663.6	92.3	87.3	4.529	0.019	0.026	0.929	0.033	0.039	12.18	0.84	6680.0	253.1	-999	1	0	-999	0
11402790	14.111	1	17	5993.0	108.3	111.4	4.306	0.033	0.037	1.192	0.056	0.069	19.27	2.50	71.9	6.5	-999	1	0	-999	0
11402863	13.085	0	17	5738.7	105.6	116.1	4.010	0.055	0.036	1.166	0.135	0.066	37.71	4.22	445.5	11.2	-999	1	0	-999	0
11402877	14.798	1	17	5348.7	93.6	92.3	4.515	0.028	0.039	0.904	0.043	0.052	17.35	1.39	2829.5	93.8	-999	1	0	-999	0
11402910	13.458	0	17	6279.7	124.5	112.9	4.088	0.032	0.037	1.235	0.054	0.089	5.35	0.56	275.1	21.3	-999	1	0	-999	0
11402942	15.373	1	17	5204.4	95.6	89.7	4.532	0.034	0.042	0.832	0.046	0.053	23.02	2.14	1421.3	46.6	-999	1	0	-999	0
11402999	13.296	0	17	5986.1	109.6	102.6	4.149	0.034	0.040	1.163	0.066	0.088	35.61	5.31	208.4	6.6	-999	1	0	-999	0
11403019	15.583	1	17	4536.5	76.8	73.1	4.596	0.023	0.025	0.735	0.031	0.031	30.00	1.00	3337.0	122.7	-999	1	0	-999	0
11403161	14.508	1	17	4433.5	78.9	71.7	4.622	0.019	0.020	0.682	0.026	0.024	27.80	2.45	1097.7	31.2	-999	1	0	-999	0
11403339	14.102	1	17	5353.5	87.6	86.6	4.522	0.021	0.032	0.926	0.037	0.048	29.79	5.51	656.6	18.9	-999	1	-999	0	0
11403355	15.606	1	17	4066.7	70.7	76.5	4.643	0.019	0.016	0.598	0.014	0.015	24.37	1.76	1013.4	36.3	-999	1	0	-999	0
11403389	14.976	1	17	5328.9	88.1	88.8	4.461	0.039	0.045	0.948	0.051	0.057	25.40	2.37	1482.2	44.0	-999	1	-999	0	0
11403433	14.241	1	17	5540.8	96.1	96.9	4.465	0.036	0.043	0.914	0.058	0.061	27.41	3.05	340.5	12.3	-999	1	0	-999	0
11403440	15.386	1	17	5585.7	115.5	110.0	4.144	0.059	0.057	0.965	0.075	0.069	0.92	0.06	1281.2	215.3	1	1	0	-999	0
11403590	15.199	1	17	4679.3	82.5	75.8	4.594	0.023	0.025	0.730	0.033	0.033	35.19	4.17	723.6	21.9	-999	1	0	-999	0
11403593	12.881	0	17	6480.3	125.6	116.5	3.728	0.035	0.035	1.812	0.075	0.078	14.14	0.96	81.1	5.6	-999	3	0	-999	0
11403653	14.163	1	17	5968.2	114.1	115.3	3.947	0.056	0.041	1.201	0.133	0.069	9.78	0.75	28.9	7.6	-999	1	0	-999	0
11403688	14.816	1	17	3678.0	73.0	81.0	4.848	0.055	0.049	0.433	0.042	0.063	18.60	1.69	1689.7	56.8	-999	2	-999	-999	1
11403699	15.153	1	17	5941.9	108.1	108.4	4.132	0.051	0.054	1.137	0.084	0.093	15.51	2.03	615.4	29.1	-999	1	0	-999	0
11403708	15.414	1	17	5105.2	91.3	85.3	4.568	0.026	0.036	0.797	0.040	0.049	30.62	1.65	397.1	24.0	-999	1	0	-999	0
11403869	15.547	2	17	5410.5	93.2	89.7	4.394	0.038	0.036	0.779	0.033	0.027	6.85	0.50	5809.5	301.9	-999	1	0	-999	0
11403986	11.858	0	17	5999.7	101.9	100.6	4.397	0.025	0.034	1.096	0.049	0.064	14.59	1.50	1021.6	35.9	-999	1	0	-999	0
11404100	15.001	1	17	4810.0	80.3	75.3	4.583	0.024	0.027	0.750	0.034	0.037	24.20	1.94	2358.4	67.9	-999	1	0	-999	0
11404191	13.041	0	17	5489.3	86.2	83.1	4.480	0.026	0.035	0.973	0.045	0.058	26.67	4.15	513.7	14.9	-999	1	0	-999	0
11404247	13.573	0	17	5961.8	130.1	119.8	3.720	0.036	0.031	1.377	0.071	0.059	25.18	2.02	162.0	4.9	-999	1	0	-999	0
11404353	14.958	1	17	5419.1	97.2	83.9	4.312	0.047	0.044	0.875	0.058	0.044	18.09	1.70	845.1	34.9	-999	1	0	-999	0
11404354	12.958	0	17	5906.4	116.1	114.1	3.779	0.036	0.034	1.112	0.063	0.057	13.20	0.88	48.5	4.7	-999	1	0	-999	0
11404451	15.024	1	17	5378.7	105.0	96.8	4.441	0.047	0.045	0.874	0.065	0.058	35.17	2.79	334.8	12.8	-999	1	0	-999	0
11404454	15.946	4	17	5710.0	114.1	109.6	4.455	0.048	0.064	0.952	0.062	0.066	27.42	1.25	377.3	21.4	-999	1	0	-999	0
11404458	15.495	1	17	5142.8	96.8	88.6	4.503	0.043	0.040	0.826	0.051	0.046	22.89	1.66	4486.7	129.4	-999	1	0	-999	0
11404569	15.225	1	17	5597.0	103.0	103.1	4.448	0.043	0.052	0.930	0.061	0.068	20.49	1.53	132.1	12.1	-999	1	0	-999	0
11404573	14.946	1	17	5686.2	103.6	101.8	4.432	0.040	0.047	0.969	0.061	0.065	20.47	1.46	241.5	13.8	-999	1	0	-999	0
11404836	13.413	0	17	6251.0	105.1	105.1	4.429	0.016	0.024	1.089	0.030	0.043	11.20	1.09	955.4	40.6	-999	1	0	-999	0
11404896	13.358	0	17	5784.2	121.3	110.5	3.843	0.034	0.030	1.250	0.059	0.060	30.78	2.59	216.1	7.4	-999	1	0	-999	0
11404918	15.759	1	17	5236.5	98.9	91.2	4.608	0.023	0.030	0.759	0.038	0.044	18.73	1.44	6702.0	210.9	-999	1	0	-999	0
11404924	16.054	5	5	4673.9	88.7	82.4	4.607	0.023	0.027	0.715	0.034	0.034	15.53	1.37	508.5	54.1	-999	1	0	-999	0
11404993	15.548	1	17	5260.4	90.8	79.9	4.389	0.046	0.039	0.851	0.049	0.035	30.84	2.63	269.0	14.7	-999	1	0	-999	0
11405079	13.626	1	17	5676.5	96.3	97.1	4.503	0.027	0.037	0.896	0.046	0.055	27.37	4.92	329.4	12.1	-999	1	0	-999	0
11405197	15.035	1	17	4212.5	75.3	73.0	4.582	0.026	0.017	0.665	0.041	0.017	31.93	2.35	1523.1	40.4	-999	1	0	-999	0
11405234	14.3	1	17	5847.0	103.4	94.7	4.051	0.029	0.049	1.314	0.047	0.123	15.86	1.70	1066.0	39.6	-999	1	0	-999	0
11405237	15.455	1	17	5236.5	101.2	94.0	4.529	0.034	0.042	0.840	0.046	0.055	27.05	3.59	207.2	13.6	-999	1	0	-999	0
11405238	15.332	1	17	4927.9	98.8	94.4	4.508	0.046	0.042	0.796	0.039	0.036	23.21	1.64	2148.5	65.5	-999	1	-999	-999	0
11405578	13.631	1	17	5875.9	112.5	120.1	3.799	0.031	0.032	1.294	0.062	0.059	29.53	2.55	185.5	7.2	-999	1	0	-999	0
11405788	14.996	1	17	5105.0	75.4	72.1	4.429	0.023	0.020	0.809	0.026	0.021	21.66	1.74	2515.3	76.1	-999	1	1	-999	0
11407628	12.123	0	17	6051.3	111.1	99.4	4.083	0.028	0.045	1.223	0.060	0.104	7.24	0.88	679.6	35.0	-999	1	0	-999	0
11407668	15.529	1	17	4615.8	85.5	79.4	4.632	0.022	0.020	0.640	0.024	0.020	11.96	0.77	591.6	36.0	-999	1	0	-999	0
11407728	13.705	1	17	5620.9	108.8	105.2	4.119	0.045	0.043	0.988	0.077	0.070	19.66	2.17	646.9	22.2	-999	1	0	-999	0
11407777	15.406	1	17	4527.3	77.6	71.7	4.554	0.023	0.018	0.743	0.024	0.021	15.43	1.06	524.6	28.0	-999	1	1	-999	0
11407811	14.915	1	17	5199.3	91.7	87.3	4.569	0.024	0.035	0.810	0.037	0.051	12.27	0.93	4113.6	158.9	-999	1	0	-999	0
11407833	13.759	1	17	6426.8	121.7	123.6	4.254	0.036	0.033	1.300	0.057	0.055	7.82	0.73	22.7	6.8	-999	1	0	-999	0
11407836	14.766	1	17	5490.8	98.2	97.9	4.497	0.035	0.046	0.886	0.050	0.058	23.67	3.46	634.4	22.5	-999	1	0	-999	0
11407841	13.86	1	17	5762.1	110.7	105.1	4.313	0.042	0.042	1.015	0.071	0.070	15.74	1.71	172.3	9.9	-999	1	0	-999	0
11407896	15.576	1	17	4840.5	89.2	84.1	4.607	0.022	0.028	0.730	0.035	0.037	10.39	0.75	3166.2	140.6	-999	1	0	-999	0
11407909	15.645	4	17	5740.4	113.5	112.1	4.113	0.074	0.080	1.044	0.096	0.081	9.03	0.99	218.1	26.2	-999	1	0	-999	0
11407913	13.169	0	17	6461.3	132.6	125.5	4.009	0.035	0.034	1.375	0.065	0.065	17.29	2.52	41.4	4.2	-999	1	0	-999	0
11407915	15.981	4	17	4740.5	92.3	86.7	4.561	0.032	0.030	0.756	0.038	0.034	19.93	1.71	1658.1	62.2	-999	1	0	-999	0
11408088	14.281	1	17	6215.5	133.9	127.6	4.175	0.046	0.042	1.233	0.060	0.073	10.21	1.08	105.8	10.9	-999	1	0	-999	0
11408151	15.288	1	17	5047.6	89.3	82.8	4.532	0.037	0.037	0.806	0.045	0.044	36.17	3.93	1274.5	33.7	-999	1	0	-999	0
11408207	15.753	1	17	4714.8	86.6	81.6	4.576	0.029	0.029	0.745	0.037	0.034	42.72	3.30	860.7	25.3	-999	1	0	-999	0
11408331	14.175	1	17	5500.6	91.3	86.9	4.521	0.020	0.030	0.933	0.035	0.044	15.64	1.28	3954.9	132.9	-999	1	0	-999	0
11408333	14.605	1	17	5601.4	98.2	92.4	4.518	0.025	0.038	0.908	0.041	0.055	20.21	1.69	1951.0	61.3	-999	1	0	-999	0
11408355	14.916	1	17	5847.4	112.0	109.9	4.231	0.053	0.055	1.045	0.080	0.081	12.68	1.06	386.2	22.6	-999	1	0	-999	0
11408377	14.216	1	17	5756.7	99.6	96.8	4.463	0.030	0.041	0.968	0.051	0.066	20.76	2.28	242.7	11.3	-999	1	0	-999	0
11408451	13.927	1	17	6063.3	112.5	108.7	4.001	0.055	0.063	1.270	0.096	0.107	11.43	0.73	214.3	13.3	-999	1	0	-999	0
11408490	14.556	1	17	5522.5	109.5	104.6	4.199	0.072	0.070	0.928	0.069	0.064	2.84	0.20	8541.5	662.3	1	1	0	-999	0
11408567	14.69	1	17	5642.3	103.1	100.7	4.442	0.039	0.047	0.943	0.063	0.069	20.92	2.12	1619.7	51.2	-999	1	0	-999	0
11408643	14.034	1	17	4956.0	111.4	103.1	4.422	0.099	0.624	0.860	0.160	0.058	28.58	3.33	707.5	20.4	-999	1	-999	-999	0
11408669	14.894	1	17	5440.5	104.5	91.5	4.248	0.046	0.042	0.895	0.062	0.049	30.21	4.21	695.9	21.7	-999	1	0	-999	0
11408748	15.179	1	17	4226.4	72.7	53.9	4.595	0.028	0.021	0.668	0.034	0.021	11.61	0.80	2227.9	94.4	-999	1	0	-999	0
11408857	15.407	1	3	5170.6	93.2	87.8	4.534	0.034	0.041	0.826	0.045	0.052	20.21	1.62	4018.8	123.8	-999	1	0	-999	0
11408915	15.261	1	17	4358.0	117.0	130.0	4.623	0.049	0.021	0.640	0.063	0.052	28.58	2.28	637.3	22.5	-999	2	-999	-999	1
11408966	15.724	2	17	5670.1	112.8	109.8	4.444	0.069	0.102	0.939	0.070	0.069	13.01	0.97	113.9	19.0	-999	1	-999	-999	0
11409008	14.387	1	17	5699.5	113.1	111.1	4.146	0.049	0.047	1.011	0.089	0.075	27.80	1.94	447.3	15.1	-999	1	0	-999	0
11409018	13.436	0	17	6184.6	134.4	120.4	4.042	0.048	0.040	1.088	0.107	0.070	7.33	0.93	147.0	12.0	-999	1	0	-999	0
11409059	15.195	1	17	5103.2	88.9	85.6	4.601	0.021	0.030	0.759	0.035	0.044	19.12	1.62	2821.7	91.0	-999	1	0	-999	0
11409072	13.663	1	17	5756.3	98.5	95.6	4.172	0.034	0.042	1.119	0.070	0.080	33.03	2.73	354.3	11.1	-999	1	0	-999	0
11409264	13.474	0	17	6143.3	123.8	114.6	4.028	0.030	0.033	1.419	0.055	0.067	5.26	0.38	3380.5	194.5	-999	1	0	-999	0
11409516	13.628	1	17	6079.2	114.4	107.2	4.151	0.036	0.040	1.187	0.064	0.091	6.53	0.70	283.8	20.1	-999	1	0	-999	0
11409581	14.46	1	17	5803.8	91.9	90.7	4.461	0.019	0.027	1.053	0.036	0.047	27.80	3.30	359.0	13.2	-999	1	0	-999	0
11409651	12.862	0	17	6563.7	134.7	129.0	3.962	0.035	0.036	1.546	0.075	0.079	4.86	0.90	226.7	17.9	-999	3	0	-999	0
11409682	14.117	1	17	5086.5	76.2	74.7	4.413	0.026	0.025	0.826	0.024	0.021	22.27	2.29	877.7	27.9	-999	1	1	-999	0
11409719	14.322	1	17	5713.7	98.6	94.8	4.512	0.021	0.032	0.930	0.037	0.054	18.99	1.71	1740.6	56.1	-999	1	0	-999	0
11409732	15.967	1	17	4478.8	84.6	81.9	4.629	0.020	0.024	0.676	0.030	0.028	18.99	1.37	1779.0	67.1	-999	1	0	-999	0
11409744	11.592	0	17	5487.6	93.8	82.8	4.210	0.034	0.026	0.846	0.049	0.035	42.12	3.17	177.8	4.4	-999	1	0	-999	0
11409882	14.092	1	17	4821.0	80.9	72.3	4.547	0.022	0.015	0.727	0.029	0.021	36.42	4.99	687.1	17.7	-999	1	0	-999	0
11409927	12.85	0	17	6632.1	134.6	142.3	4.277	0.027	0.030	1.293	0.051	0.050	24.40	2.54	293.8	9.7	-999	3	0	-999	0
11409930	14.385	1	17	5257.6	86.5	75.5	4.366	0.032	0.024	0.853	0.043	0.030	23.05	3.01	625.6	21.4	-999	1	0	-999	0
11409944	13.604	0	17	5536.6	110.0	106.5	4.239	0.041	0.040	0.976	0.066	0.063	29.36	4.84	231.8	8.2	-999	1	0	-999	0
11410073	13.704	1	17	5685.2	108.0	106.2	4.188	0.041	0.042	1.035	0.081	0.071	36.92	6.41	336.2	9.7	-999	1	0	-999	0
11410102	14.895	1	17	5659.2	108.0	103.4	4.302	0.048	0.048	0.956	0.072	0.070	15.54	2.56	204.8	14.4	-999	1	0	-999	0
11410156	15.548	1	17	4764.0	129.0	143.0	4.503	0.088	0.568	0.794	0.047	0.042	27.04	2.06	2492.8	70.4	-999	2	-999	-999	1
11410185	15.653	1	17	4710.0	140.0	126.0	4.520	0.078	0.030	0.781	0.045	0.045	27.80	2.26	4896.9	128.5	-999	2	-999	-999	1
11410189	14.387	1	17	5753.0	158.0	158.0	4.483	0.075	0.188	0.910	0.110	0.090	25.75	4.33	283.1	11.6	-999	2	-999	-999	1
11410203	15.184	1	17	4548.3	63.2	57.4	4.544	0.018	0.012	0.750	0.021	0.016	25.23	1.97	969.3	32.0	-999	1	0	-999	0
11410223	13.613	0	17	6037.9	116.3	114.2	4.305	0.058	0.058	1.128	0.069	0.074	18.62	1.64	63.3	5.4	-999	1	-999	-999	0
11410399	14.381	1	17	5123.7	75.7	67.6	4.382	0.021	0.017	0.846	0.025	0.018	21.81	1.80	2444.8	71.8	-999	1	1	-999	0
11410401	13.511	1	17	3804.0	107.0	133.0	4.862	0.114	0.076	0.413	0.058	0.108	14.49	1.17	1486.0	53.7	-999	2	-999	-999	1
11410406	16.398	9	9	3485.2	90.6	65.4	4.839	0.009	0.010	0.355	0.010	0.010	39.86	4.28	3453.3	209.9	-999	1	0	-999	0
11410415	15.616	1	17	4180.7	48.5	79.3	4.592	0.027	0.017	0.651	0.021	0.015	27.61	2.09	3986.0	106.5	-999	1	0	-999	0
11410463	13.375	1	17	5645.0	105.5	103.4	4.469	0.034	0.040	0.897	0.058	0.062	6.57	0.50	1033.8	56.8	-999	1	0	-999	0
11410707	12.831	0	17	5540.6	137.7	109.3	3.592	0.179	0.191	1.590	0.291	0.267	48.34	4.59	654.5	13.5	-999	1	-999	-999	0
11410904	14.972	1	17	5728.2	94.5	94.1	4.458	0.026	0.037	1.020	0.045	0.057	11.06	0.77	6327.1	253.0	-999	1	0	0	0
11411003	15.381	1	17	5144.6	84.1	77.1	4.419	0.036	0.030	0.835	0.039	0.029	32.15	5.85	1198.9	34.4	-999	1	0	-999	0
11411086	15.497	1	17	5617.9	106.0	104.1	4.425	0.049	0.055	0.937	0.066	0.069	32.83	4.63	595.9	21.3	-999	1	0	-999	0
11411153	11.609	0	17	4912.8	80.5	75.0	4.657	0.015	0.021	0.672	0.021	0.029	21.07	1.72	2273.0	64.6	-999	1	0	-999	0
11411274	15.904	4	17	5950.1	123.6	117.3	4.453	0.039	0.050	1.003	0.059	0.065	12.86	1.68	619.6	39.4	-999	1	0	-999	0
11411316	15.829	1	17	4546.0	77.7	70.5	4.558	0.024	0.017	0.741	0.027	0.022	40.98	2.41	459.1	18.3	-999	1	0	-999	0
11411584	15.791	1	17	4191.0	58.8	75.1	4.592	0.028	0.018	0.653	0.032	0.016	21.07	1.79	512.8	26.6	-999	1	0	-999	0
11411630	15.405	1	17	5349.0	98.6	94.7	4.544	0.028	0.040	0.851	0.042	0.056	16.17	1.23	3826.9	132.3	-999	1	0	-999	0
11411639	15.804	2	17	5244.7	100.9	91.1	4.482	0.048	0.047	0.845	0.055	0.051	10.44	0.71	1696.7	84.9	-999	1	0	1	0
11411648	15.407	1	17	4993.8	88.5	82.8	4.569	0.025	0.033	0.800	0.036	0.044	10.46	0.72	1380.0	67.8	-999	1	0	-999	0
11411689	15.886	1	17	4094.9	42.9	69.4	4.685	0.047	0.012	0.560	0.010	0.014	21.96	1.69	1853.9	63.6	-999	1	0	-999	0
11411709	14.334	1	17	5655.5	100.8	97.5	4.463	0.032	0.039	0.951	0.053	0.061	20.63	1.97	796.5	28.5	-999	1	0	-999	0
11411737	15.427	4	17	5431.6	97.6	94.8	4.560	0.022	0.035	0.848	0.038	0.051	26.67	2.59	460.8	14.1	-999	1	0	-999	0
11411750	13.613	0	17	5884.1	96.7	96.9	4.406	0.026	0.034	1.090	0.048	0.063	19.23	1.96	225.3	10.0	-999	1	0	-999	0
11411768	15.715	1	17	3844.6	92.8	89.7	4.685	0.032	0.031	0.542	0.033	0.035	38.50	2.67	1641.4	42.5	-999	1	-999	-999	0
11411861	13.47	1	17	5717.1	93.3	94.2	4.414	0.033	0.040	1.039	0.057	0.067	19.50	3.40	151.5	7.6	-999	1	0	-999	0
11411868	13.837	1	17	5428.6	92.7	85.3	4.492	0.038	0.030	0.769	0.051	0.040	19.94	2.77	149.7	8.1	-999	1	0	-999	0
11411935	15.638	1	17	4550.1	80.0	75.9	4.597	0.023	0.023	0.715	0.031	0.028	43.32	5.08	1327.6	33.5	-999	1	0	-999	0
11411981	15.106	1	17	4961.5	92.1	85.9	4.598	0.021	0.028	0.752	0.034	0.041	14.19	1.17	4133.2	149.6	-999	1	0	-999	0
11411996	14.611	1	17	5713.3	101.9	98.8	4.464	0.031	0.042	0.958	0.053	0.066	25.05	4.01	367.4	14.5	-999	1	0	-999	0
11412080	14.415	1	17	4363.5	76.4	71.4	4.637	0.017	0.019	0.661	0.021	0.022	25.40	1.78	3478.0	92.8	-999	1	0	-999	0
11412101	15.193	1	17	6182.7	115.3	108.8	4.418	0.029	0.038	1.080	0.049	0.060	11.04	1.82	223.4	19.7	-999	1	0	-999	0
11412161	13.54	0	17	6248.7	119.5	127.5	4.054	0.032	0.048	1.205	0.063	0.097	17.18	1.48	23.3	4.2	-999	1	0	-999	0
11412180	15.626	1	17	4241.6	70.4	48.3	4.628	0.021	0.029	0.654	0.024	0.017	30.63	2.43	1051.3	33.3	-999	1	0	-999	0
11412209	15.231	1	17	6146.7	114.7	108.2	4.441	0.026	0.034	1.049	0.047	0.057	13.22	1.38	605.1	31.7	-999	1	0	-999	0
11412295	14.744	1	17	5555.0	115.0	102.3	4.154	0.044	0.040	0.861	0.059	0.048	11.53	0.81	5225.3	205.0	-999	1	0	-999	0
11412352	15.701	2	3	4943.7	90.7	83.6	4.531	0.037	0.032	0.791	0.043	0.038	25.76	3.53	487.1	33.3	-999	1	0	-999	0
11412858	12.596	1	17	6851.2	143.6	139.0	4.167	0.033	0.034	1.421	0.078	0.066	3.72	0.53	240.0	20.7	-999	2	0	-999	0
11412965	14.169	1	17	5732.4	99.4	93.7	4.471	0.028	0.038	0.961	0.049	0.065	20.48	1.98	208.3	10.3	-999	1	0	-999	0
11413094	15.449	1	17	4088.1	64.2	76.9	4.636	0.020	0.016	0.606	0.014	0.014	34.70	2.44	2204.9	55.3	-999	1	0	-999	0
11413285	10.727	0	17	5620.1	105.9	101.0	4.159	0.040	0.038	0.954	0.070	0.062	36.12	2.82	211.1	5.1	-999	1	0	-999	0
11413380	14.85	1	17	5302.3	85.8	74.1	4.197	0.034	0.032	0.882	0.039	0.030	0.75	0.05	21077.0	3141.9	1	1	0	-999	0
11413416	15.267	1	17	5639.9	116.0	111.4	4.374	0.095	0.111	0.944	0.072	0.070	10.89	0.87	2341.2	102.5	-999	1	-999	-999	0
11413538	15.847	4	17	4593.2	98.9	92.9	4.612	0.020	0.024	0.706	0.032	0.031	25.05	1.80	3769.1	108.1	-999	1	0	-999	0
11413690	15.725	1	17	5609.3	101.5	95.9	4.526	0.026	0.037	0.900	0.043	0.052	24.88	1.99	837.2	20.4	-999	1	0	-999	0
11413706	12.922	0	17	5866.8	110.4	106.6	4.386	0.040	0.041	0.962	0.069	0.068	17.94	2.75	98.3	5.5	-999	1	0	-999	0
11413779	14.385	1	17	5472.0	116.2	100.9	4.523	0.024	0.035	0.886	0.042	0.054	18.47	1.74	1411.6	47.3	-999	1	0	-999	0
11413876	12.91	0	17	5716.3	108.2	102.8	4.315	0.042	0.040	0.889	0.066	0.060	14.91	2.47	339.8	14.0	-999	1	0	-999	0
11413985	13.997	1	17	4770.1	77.4	69.7	4.575	0.026	0.024	0.746	0.036	0.033	32.38	4.14	1221.6	30.7	-999	1	0	-999	0
11414106	11.166	0	17	6347.4	123.4	131.0	4.232	0.029	0.035	1.244	0.054	0.061	4.08	0.39	53.7	5.7	-999	1	0	-999	0
11414119	15.515	1	17	5761.8	117.6	112.9	4.345	0.054	0.055	0.986	0.075	0.076	20.18	1.68	1076.3	40.9	-999	1	0	-999	0
11414141	13.187	0	17	6646.5	131.0	129.0	4.294	0.020	0.026	1.318	0.044	0.048	4.40	0.33	70.3	10.1	-999	1	0	-999	0
11414213	13.484	0	17	5278.2	84.5	72.6	4.241	0.029	0.023	0.893	0.041	0.028	38.50	6.69	403.7	10.6	-999	1	0	-999	0
11414369	12.464	0	17	6618.7	140.5	131.1	3.969	0.032	0.032	1.570	0.075	0.076	6.51	0.96	164.5	11.6	-999	1	0	-999	0
11414465	15.29	1	17	4785.6	92.5	84.0	4.588	0.026	0.024	0.716	0.035	0.030	17.96	1.46	4178.7	141.6	-999	1	-999	0	0
11414507	15.154	4	17	5063.7	96.1	92.8	4.588	0.021	0.031	0.775	0.034	0.046	12.97	0.91	2301.8	91.8	-999	1	0	-999	0
11414511	15.052	1	17	5594.7	96.5	93.9	4.474	0.026	0.037	0.991	0.044	0.057	24.03	2.29	1834.5	54.7	-999	1	0	0	0
11414875	14.173	1	17	6317.0	169.0	206.0	4.406	0.070	0.210	1.095	0.169	0.139	7.38	0.54	685.9	39.7	-999	2	-999	-999	1
11414923	15.686	2	17	5780.0	128.2	122.9	4.003	0.091	0.081	1.115	0.105	0.088	6.13	0.45	4155.1	235.7	1	1	0	-999	0
11415034	14.173	1	17	6030.0	100.0	100.0	4.496	0.017	0.025	0.975	0.029	0.040	6.34	0.47	3270.1	174.0	-999	1	0	-999	0
11415049	13.38	0	17	6270.6	121.1	127.5	4.038	0.029	0.044	1.273	0.055	0.105	4.63	0.39	974.7	64.2	-999	1	0	-999	0
11415166	14.984	1	17	5961.6	114.6	107.9	4.468	0.024	0.034	1.001	0.042	0.058	19.39	2.12	374.0	19.3	-999	1	0	-999	0
11415175	14.902	1	17	5765.9	119.3	113.9	4.330	0.049	0.049	1.069	0.064	0.071	19.25	2.26	407.6	18.9	-999	1	0	-999	0
11415243	14.061	1	17	4696.9	75.6	68.4	4.593	0.022	0.024	0.735	0.031	0.034	26.30	1.97	3639.6	94.4	-999	1	0	0	0
11415260	15.867	1	17	5310.3	123.1	115.8	4.509	0.055	0.080	0.848	0.059	0.059	22.42	2.04	557.6	27.8	-999	1	-999	-999	0
11415279	13.609	0	17	6062.5	97.3	101.1	4.381	0.021	0.030	1.160	0.041	0.059	6.89	0.52	2341.3	119.7	-999	1	0	-999	0
11415281	14.726	1	17	6248.4	116.0	114.6	4.368	0.029	0.038	1.142	0.051	0.068	2.63	0.18	3044.8	256.9	1	1	0	-999	0
11415282	14.181	10	10	6280.9	124.2	118.8	3.919	0.035	0.046	1.447	0.071	0.134	6.81	0.71	278.6	21.4	-999	1	0	-999	0
11415401	15.149	1	17	5674.4	120.5	115.7	4.380	0.052	0.054	0.955	0.073	0.073	16.99	1.53	2308.1	80.3	-999	1	0	-999	0
11415618	15.4	4	17	5983.7	120.1	120.2	3.953	0.070	0.069	1.243	0.125	0.095	11.37	0.90	2115.8	92.9	-999	1	0	-999	0
11415766	14.972	1	17	3862.6	77.2	74.8	4.697	0.012	0.012	0.536	0.012	0.013	19.39	1.40	2689.0	85.4	-999	1	0	-999	0
11415774	15.249	1	17	5742.0	156.0	173.0	4.488	0.052	0.195	0.974	0.114	0.114	22.11	2.27	386.5	18.7	-999	2	-999	-999	1
11415793	14.82	1	17	4031.1	77.6	78.5	4.629	0.015	0.015	0.608	0.013	0.013	31.93	2.36	2246.6	56.0	-999	1	0	-999	0
11415899	14.73	1	17	5960.6	110.0	114.7	4.141	0.043	0.048	1.142	0.078	0.094	18.11	3.24	154.4	11.1	-999	1	0	-999	0
11416169	15.808	1	17	4737.8	92.5	84.6	4.595	0.024	0.028	0.734	0.035	0.036	31.93	3.27	1310.2	39.8	-999	1	0	-999	0
11416246	14.113	1	17	5711.5	116.5	112.7	4.348	0.053	0.053	1.001	0.071	0.071	21.36	3.23	528.5	18.8	-999	1	0	-999	0
11416348	11.791	3	16	6454.7	130.9	125.2	3.880	0.027	0.030	1.677	0.065	0.080	6.90	0.79	781.1	45.3	-999	1	0	-999	0
11416385	15.616	2	17	4205.2	87.0	57.6	4.647	0.023	0.023	0.617	0.019	0.018	24.03	1.84	1955.4	61.2	-999	1	0	-999	0
11441416	14.966	2	15	5470.8	92.8	93.0	4.546	0.023	0.036	0.861	0.036	0.047	26.08	3.05	1192.2	45.5	-999	1	0	-999	0
11441451	13.372	0	17	6210.9	102.3	102.3	4.451	0.015	0.023	1.054	0.028	0.041	9.91	1.16	500.2	26.4	-999	1	0	-999	0
11441482	15.512	2	17	5539.6	110.3	104.8	4.334	0.056	0.053	0.915	0.070	0.064	9.17	0.68	4836.7	232.7	-999	1	0	-999	0
11441539	15.127	1	17	4783.2	80.8	77.3	4.556	0.030	0.026	0.769	0.038	0.033	20.21	1.66	5018.5	188.3	-999	1	0	-999	0
11441547	13.359	0	17	6117.9	124.8	104.3	4.066	0.031	0.045	1.270	0.061	0.112	31.88	2.43	347.5	12.0	-999	1	0	-999	0
11441553	15.233	4	17	3879.7	88.0	87.7	4.637	0.023	0.022	0.591	0.021	0.024	31.49	3.02	632.6	24.8	-999	1	-999	-999	0
11441555	15.849	1	17	4558.1	78.5	74.8	4.584	0.026	0.022	0.726	0.032	0.029	31.71	3.60	897.3	37.0	-999	1	0	-999	0
11441630	12.525	0	17	5231.1	82.4	81.2	4.585	0.016	0.027	0.813	0.026	0.038	11.21	1.02	1993.3	87.0	-999	1	0	-999	0
11441776	15.144	1	17	5375.2	96.2	91.9	4.543	0.026	0.040	0.858	0.040	0.056	18.57	1.62	2555.6	103.9	-999	1	0	-999	0
11441816	14.535	1	17	5551.0	110.3	107.8	4.201	0.043	0.043	0.935	0.070	0.065	25.05	2.18	908.2	32.0	-999	1	0	-999	0
11441938	14.749	1	17	4210.6	57.5	58.4	4.596	0.029	0.022	0.659	0.031	0.016	34.22	3.70	1160.2	34.0	-999	1	0	-999	0
11442047	15.677	1	17	3965.1	73.4	79.6	4.677	0.014	0.014	0.562	0.013	0.013	28.19	3.16	1010.0	39.8	-999	1	0	-999	0
11442076	15.597	1	17	4484.6	78.1	74.4	4.614	0.021	0.022	0.694	0.029	0.027	29.59	3.57	828.6	32.3	-999	1	0	-999	0
11442241	13.476	0	17	5690.3	97.4	93.1	4.465	0.031	0.040	0.954	0.052	0.067	19.95	1.31	329.0	14.3	-999	1	0	-999	0
11442444	15.335	1	17	5363.7	115.9	113.5	3.909	0.056	0.057	1.020	0.075	0.077	6.00	0.42	24392.9	1367.0	1	1	0	-999	0
11442458	15.666	1	17	3374.4	82.0	66.7	4.936	0.008	0.008	0.251	0.007	0.007	89.07	9.93	4609.3	75.1	-999	1	0	-999	0
11442481	14.339	1	17	5743.4	101.2	93.5	4.518	0.020	0.031	0.926	0.036	0.051	15.64	1.51	2733.1	106.3	-999	1	0	-999	0
11442545	15.362	1	17	5409.5	100.3	99.3	4.498	0.038	0.048	0.880	0.052	0.061	27.45	3.08	383.0	19.5	-999	1	0	-999	0
11442606	15.352	1	17	5710.2	100.0	97.9	4.485	0.029	0.041	0.946	0.048	0.061	17.84	1.64	1372.5	58.8	-999	1	0	-999	0
11442748	15.73	2	3	5915.2	113.1	114.3	3.978	0.084	0.079	1.194	0.115	0.093	10.39	0.90	2476.9	115.0	-999	1	0	-999	0
11442772	14.076	1	17	4983.7	99.4	95.2	4.507	0.048	0.044	0.777	0.038	0.035	32.38	4.81	885.9	27.9	-999	1	-999	-999	0
11442781	15.703	2	3	4826.0	90.5	84.9	4.591	0.027	0.027	0.718	0.035	0.032	22.73	2.13	710.4	41.6	-999	1	0	-999	0
11442831	16.794	9	9	3777.8	80.4	74.2	4.727	0.014	0.014	0.500	0.015	0.014	16.41	1.37	4191.2	261.7	-999	1	0	-999	0
11442953	15.286	1	17	5108.8	99.6	94.9	4.504	0.055	0.059	0.817	0.048	0.045	25.94	2.92	872.7	34.2	-999	1	-999	-999	0
11443108	15.983	4	17	4788.4	84.9	82.2	4.649	0.022	0.025	0.669	0.033	0.034	24.88	2.28	1121.4	50.4	-999	1	0	-999	0
11443111	14.813	1	17	6089.1	115.6	116.3	4.223	0.049	0.048	1.151	0.068	0.085	24.59	1.66	422.0	19.3	-999	1	0	-999	0
11443429	15.907	2	3	4922.4	88.7	83.4	4.508	0.042	0.037	0.815	0.042	0.034	18.21	1.48	423.1	33.6	-999	1	0	-999	0
11443530	15.196	1	17	4271.0	93.7	89.5	4.658	0.038	0.035	0.622	0.042	0.040	15.65	1.29	665.9	34.3	-999	1	-999	-999	0
11443541	16.693	9	9	4335.6	83.1	78.2	4.631	0.022	0.024	0.663	0.030	0.027	23.37	2.67	87.8	51.7	-999	1	0	-999	0
11443551	14.345	1	17	5402.1	96.0	82.4	4.264	0.040	0.034	0.885	0.057	0.043	31.23	4.56	553.4	19.4	-999	1	0	-999	0
11443640	14.877	1	17	5960.3	116.6	118.8	4.235	0.044	0.042	1.223	0.052	0.069	28.72	3.20	497.8	13.1	-999	1	0	-999	0
11443783	12.972	0	17	6126.7	94.3	95.6	4.339	0.022	0.026	1.248	0.038	0.054	4.68	0.35	4185.4	260.2	1	1	0	-999	0
11443850	14.869	1	17	5659.9	94.6	89.7	4.497	0.023	0.034	0.959	0.040	0.050	24.49	2.06	480.2	21.2	-999	1	0	-999	0
11443937	13.506	1	17	5520.0	110.1	105.7	4.293	0.167	0.289	0.971	0.113	0.074	18.20	3.18	526.5	23.8	-999	1	-999	-999	0
11443974	16.44	9	9	3852.2	80.8	75.7	4.690	0.014	0.015	0.542	0.015	0.015	37.45	5.26	2682.9	172.5	-999	1	0	-999	0
11444012	11.9	0	17	6284.3	136.3	129.8	4.249	0.038	0.032	1.204	0.069	0.068	7.58	0.74	161.6	10.3	-999	1	0	-999	0
11444160	10.105	0	17	5843.6	109.6	104.8	4.287	0.037	0.040	1.040	0.071	0.071	8.73	1.14	535.6	25.3	-999	1	0	-999	0
11444307	16.922	9	9	3950.9	83.0	83.0	4.645	0.018	0.017	0.589	0.017	0.017	34.70	3.93	2903.5	203.9	-999	1	0	-999	0
11444333	14.024	1	17	5710.9	100.3	93.5	4.524	0.019	0.030	0.918	0.034	0.050	31.90	5.92	263.2	10.3	-999	1	0	-999	0
11444355	15.746	4	17	4870.2	98.1	92.1	4.534	0.042	0.040	0.781	0.040	0.037	12.53	0.96	1876.1	90.5	-999	1	-999	-999	0
11444361	14.704	1	17	5281.0	100.1	93.3	4.515	0.034	0.041	0.853	0.049	0.057	12.82	1.25	415.4	23.4	-999	1	0	-999	0
11444380	15.383	1	17	4870.1	89.4	80.4	4.571	0.027	0.030	0.767	0.038	0.040	34.94	1.49	520.9	30.1	-999	1	0	-999	0
11444434	15.873	2	17	4888.9	82.8	77.5	4.511	0.035	0.027	0.790	0.038	0.029	0.49	0.04	23309.5	4354.3	1	1	0	-999	0
11444559	14.243	1	17	5603.7	107.8	102.8	4.254	0.043	0.042	0.952	0.069	0.064	14.69	1.50	1735.3	70.4	-999	1	0	-999	0
11444615	14.873	1	17	5120.9	90.2	81.5	4.504	0.038	0.034	0.822	0.051	0.045	1.52	0.10	15550.3	1648.8	1	1	0	-999	0
11444855	15.103	1	17	5561.9	108.9	103.8	4.213	0.051	0.050	0.937	0.070	0.065	14.80	1.30	2004.5	104.8	-999	1	0	-999	0
11444881	13.812	1	17	4795.4	79.5	70.8	4.580	0.024	0.026	0.753	0.035	0.037	21.66	2.37	1972.5	84.1	-999	1	0	-999	0
11444914	14.205	1	17	3973.0	79.0	79.0	4.689	0.030	0.017	0.568	0.028	0.026	14.70	1.56	1097.3	45.2	-999	2	1	-999	1
11444952	14.261	1	17	5495.1	108.0	100.1	4.356	0.046	0.042	0.901	0.069	0.060	5.68	0.43	6038.9	340.5	-999	1	0	-1	0
11444954	14.458	1	17	5162.4	82.7	78.4	4.545	0.019	0.030	0.903	0.033	0.042	17.72	1.52	5284.0	186.0	-999	1	0	-999	0
11444962	15.061	1	17	4733.2	86.4	78.1	4.603	0.021	0.026	0.727	0.033	0.035	26.85	2.61	834.8	31.8	-999	1	0	-999	0
11445134	15.196	1	17	4530.7	80.9	76.5	4.638	0.017	0.021	0.670	0.025	0.027	12.27	0.84	2191.1	94.4	-999	1	0	-999	0
11445144	16.279	9	9	4117.8	52.5	81.1	4.641	0.029	0.020	0.604	0.017	0.018	14.59	1.10	3560.4	211.5	-999	1	0	-999	0
11445163	15.671	1	17	4216.8	78.7	46.5	4.638	0.022	0.033	0.639	0.021	0.015	16.88	1.32	3438.1	128.8	-999	1	0	-999	0
11445176	14.723	1	17	5854.1	102.1	99.4	4.457	0.029	0.041	0.992	0.049	0.065	17.58	1.91	424.5	21.4	-999	1	0	-999	0
11445217	12.587	0	17	5560.3	101.7	98.5	4.290	0.037	0.039	1.009	0.060	0.062	35.92	5.21	301.3	8.6	-999	1	0	-999	0
11445311	13.415	0	17	6434.8	137.5	140.0	4.156	0.030	0.036	1.212	0.054	0.080	26.55	3.56	79.8	5.5	-999	1	0	-999	0
11445315	15.369	1	17	4928.1	65.5	67.9	4.446	0.022	0.021	0.819	0.019	0.016	32.61	1.50	780.4	38.2	-999	1	1	-999	0
11445774	11.915	0	17	6311.8	126.0	119.1	4.314	0.035	0.037	1.119	0.064	0.069	1.73	0.13	1331.8	135.7	1	1	0	-999	0
11445869	14.22	1	17	5485.4	94.0	85.7	4.332	0.031	0.024	0.810	0.042	0.030	19.34	2.33	395.8	16.8	-999	1	0	-999	0
11445955	15.789	1	17	4837.9	75.8	70.3	4.476	0.035	0.026	0.825	0.032	0.020	41.84	7.14	879.5	29.4	-999	1	1	-999	0
11445963	13.986	1	17	5152.4	84.0	78.6	4.554	0.020	0.031	0.860	0.032	0.044	15.75	1.34	4429.8	173.6	-999	1	0	-999	0
11445969	11.369	0	17	6427.0	125.0	124.8	4.299	0.021	0.028	1.300	0.043	0.057	5.71	0.62	157.5	11.3	-999	1	0	-999	0
11446073	15.629	1	17	4251.6	76.6	55.7	4.603	0.024	0.022	0.672	0.028	0.022	1.03	0.07	24220.3	3114.9	1	1	0	-999	0
11446076	12.517	0	17	5466.2	87.8	90.4	4.444	0.033	0.038	0.984	0.054	0.061	26.66	3.63	748.9	24.1	-999	1	0	-999	0
11446096	14.26	1	17	4775.7	84.8	77.5	4.579	0.023	0.016	0.696	0.032	0.022	45.79	5.30	225.5	8.3	-999	1	0	-999	0
11446108	14.227	1	17	5140.1	86.7	81.2	4.442	0.036	0.032	0.801	0.033	0.027	27.85	2.21	452.2	17.3	-999	1	-999	-999	0
11446140	15.879	4	17	3587.1	84.4	64.1	4.798	0.010	0.010	0.408	0.011	0.011	47.08	3.77	2982.1	76.3	-999	1	0	-999	0
11446181	11.913	0	17	5856.4	112.6	107.7	4.354	0.042	0.041	0.923	0.071	0.064	25.47	1.87	331.9	11.2	-999	1	0	-999	0
11446254	15.314	1	17	4698.4	59.2	58.8	4.506	0.017	0.014	0.781	0.018	0.015	19.93	1.70	1524.1	60.4	-999	1	1	-999	0
11446349	15.619	2	17	5887.9	118.6	114.7	4.221	0.063	0.063	0.981	0.077	0.069	11.43	1.00	1911.3	97.2	-999	1	0	-999	0
11446387	16.435	9	9	4288.3	83.6	79.6	4.648	0.023	0.026	0.639	0.028	0.026	10.10	0.81	894.5	82.6	-999	1	0	-999	0
11446507	15.247	1	17	5747.8	109.5	109.1	4.144	0.054	0.057	1.035	0.094	0.079	19.13	2.43	1149.8	47.7	-999	1	0	-999	0
11446580	14.782	1	17	5819.1	113.1	109.6	4.255	0.047	0.050	1.025	0.077	0.078	18.35	1.97	492.2	24.9	-999	1	0	-999	0
11446636	14.733	1	17	5810.9	120.5	112.3	3.883	0.051	0.043	1.230	0.076	0.067	28.54	2.14	158.9	10.4	-999	1	0	-999	0
11446732	14.332	1	17	3729.0	84.4	79.5	4.695	0.022	0.022	0.527	0.023	0.024	44.85	3.94	3215.5	73.2	-999	1	-999	-999	0
11446792	13.96	1	17	5854.0	101.4	96.5	4.468	0.023	0.036	0.987	0.043	0.062	10.16	0.67	948.2	46.4	-999	1	0	-999	0
11446820	15.0	1	17	4728.1	81.2	77.5	4.634	0.020	0.024	0.674	0.025	0.027	21.51	2.06	1959.9	71.0	-999	1	0	-999	0
11446824	16.335	9	9	4314.1	84.4	76.6	4.599	0.026	0.023	0.692	0.029	0.029	13.79	0.45	1942.1	131.9	-999	1	0	-999	0
11446922	14.228	1	17	6061.4	113.0	99.7	4.083	0.035	0.045	1.237	0.062	0.101	19.24	1.70	55.1	6.6	-999	1	0	-999	0
11446961	13.899	1	17	5069.1	86.3	79.3	4.515	0.035	0.034	0.830	0.049	0.046	21.00	2.03	1821.4	65.3	-999	1	0	1	0
11446965	15.821	1	17	4164.6	49.9	74.7	4.612	0.031	0.021	0.635	0.019	0.017	34.46	3.23	1054.2	38.0	-999	1	0	-999	0
11446972	12.991	0	17	5815.4	103.7	97.7	4.193	0.034	0.040	1.118	0.067	0.079	20.00	2.40	588.8	23.7	-999	1	0	-999	0
11447025	15.946	1	17	3940.7	97.2	94.3	4.639	0.027	0.025	0.592	0.024	0.027	22.27	2.12	969.6	47.8	-999	1	-999	-999	0
11447028	14.728	1	17	4221.6	77.1	51.4	4.634	0.025	0.027	0.637	0.023	0.020	23.05	1.87	131.3	10.2	-999	1	0	-999	0
11447037	15.348	1	17	4638.9	53.6	56.1	4.518	0.016	0.014	0.771	0.017	0.015	35.19	3.90	1037.8	33.8	-999	1	1	-999	0
11447043	16.297	3	17	4678.0	167.0	167.0	4.642	0.022	0.058	0.744	0.051	0.077	24.03	2.07	2479.6	113.3	-999	2	-999	-999	1
11447184	15.23	1	17	5180.2	72.6	64.1	4.319	0.026	0.026	0.866	0.023	0.018	26.48	2.49	208.8	15.0	-999	1	1	-999	0
11447302	13.938	1	17	6111.8	102.5	101.2	4.401	0.021	0.029	1.123	0.039	0.056	15.05	2.57	31.3	5.7	-999	1	0	-999	0
11447326	13.836	1	17	4318.8	79.4	74.5	4.643	0.018	0.014	0.626	0.018	0.015	41.55	6.15	820.2	21.8	-999	1	0	-999	0
11447406	15.849	1	17	5489.3	114.5	105.8	4.219	0.062	0.061	0.914	0.067	0.059	9.68	0.75	2464.1	129.8	-999	1	0	-999	0
11447439	15.683	2	17	5660.7	114.7	110.7	4.397	0.097	0.124	0.917	0.067	0.062	0.82	0.06	1094.0	213.7	1	1	-999	-999	0
11447488	13.015	0	17	6219.9	131.9	117.8	4.158	0.031	0.037	1.209	0.059	0.074	3.09	0.22	2980.0	232.1	1	1	0	-999	0
11447497	15.424	1	17	6075.5	112.0	108.7	4.404	0.035	0.046	1.069	0.056	0.068	17.96	1.91	261.3	21.5	-999	1	0	-999	0
11447542	15.649	2	17	4960.0	80.9	76.0	4.476	0.032	0.025	0.807	0.033	0.025	30.42	3.05	449.0	22.9	-999	1	0	-999	0
11447548	15.033	1	17	5792.0	155.0	172.0	4.547	0.036	0.204	0.959	0.111	0.111	28.98	2.74	499.6	21.2	-999	2	-999	-999	1
11447564	15.769	2	17	3828.8	70.9	68.0	4.645	0.013	0.014	0.582	0.013	0.013	0.39	0.03	9126.5	984.0	1	1	0	-999	0
11447697	15.194	1	17	5941.0	106.7	103.6	4.424	0.033	0.045	1.027	0.055	0.069	14.78	2.09	666.1	34.1	-999	1	0	-999	0
11447710	15.668	2	17	5259.9	92.3	88.0	4.523	0.032	0.044	0.879	0.045	0.050	21.00	2.19	789.5	38.5	-999	1	0	-999	0
11447730	14.907	1	17	5409.2	88.8	92.5	4.541	0.021	0.033	0.887	0.035	0.044	24.67	4.03	539.1	22.9	-999	1	0	-999	0
11447772	15.376	1	17	5899.9	106.0	102.6	4.442	0.034	0.045	1.007	0.053	0.066	12.51	1.22	1894.7	88.1	-999	1	0	-999	0
11447782	14.138	1	17	6040.7	109.7	105.8	4.416	0.025	0.037	1.060	0.048	0.069	10.61	1.11	670.8	34.3	-999	1	0	-999	0
11447799	13.134	1	17	4293.4	63.9	73.8	4.692	0.016	0.015	0.584	0.017	0.015	37.19	2.94	1094.3	28.6	-999	1	0	-999	0
11447878	13.217	0	17	6018.1	110.4	115.9	4.096	0.041	0.044	1.082	0.099	0.078	24.98	1.82	125.7	6.5	-999	1	0	-999	0
11447905	14.626	1	17	6319.6	107.9	107.8	4.350	0.021	0.029	1.240	0.041	0.049	4.55	0.35	1025.3	76.1	-999	1	0	-999	0
11447937	14.997	1	17	5170.6	81.3	73.8	4.183	0.080	0.082	0.898	0.030	0.021	27.87	3.16	483.0	21.0	-999	1	0	-999	0
11447947	13.457	0	17	6212.1	126.4	119.4	3.914	0.038	0.034	1.181	0.059	0.064	4.91	0.35	1065.2	71.4	-999	1	0	-999	0
11448026	13.9	1	17	5964.4	108.7	106.2	4.430	0.032	0.039	0.987	0.054	0.065	16.16	3.53	143.7	10.0	-999	1	0	-999	0
11448078	13.454	0	17	6692.4	135.5	133.2	4.305	0.022	0.028	1.290	0.042	0.046	2.85	0.17	318.3	33.1	-999	3	0	-999	0
11448130	14.33	1	17	5019.7	83.3	80.9	4.589	0.023	0.030	0.755	0.034	0.041	9.69	0.70	3237.2	146.0	-999	1	0	-999	0
11448151	15.696	1	17	4001.0	77.1	83.2	4.673	0.014	0.014	0.568	0.014	0.015	19.93	1.59	791.6	39.4	-999	1	0	-999	0
11448266	11.465	0	17	5956.1	100.4	100.1	4.430	0.027	0.035	1.025	0.048	0.062	11.68	1.10	1666.3	73.0	-999	1	0	-999	0
11448284	15.089	1	17	5788.6	98.9	98.0	4.474	0.028	0.038	0.967	0.045	0.056	19.50	3.10	473.7	22.8	-999	1	0	-999	0
11449625	14.209	2	15	5222.9	91.9	86.0	4.569	0.017	0.028	0.847	0.028	0.039	12.35	0.83	4038.9	154.4	-999	1	0	-999	0
11449808	16.987	5	5	4719.7	90.8	86.1	4.598	0.030	0.035	0.726	0.041	0.041	22.27	2.16	2031.8	167.2	-999	1	0	-999	0
11449901	14.431	1	17	6290.3	131.3	130.4	4.257	0.041	0.039	1.212	0.070	0.077	14.70	1.12	146.8	10.9	-999	1	0	-999	0
11449936	11.597	0	17	6243.6	138.3	124.8	4.235	0.032	0.036	1.202	0.061	0.071	4.30	0.34	72.7	7.3	-999	1	0	-999	0
11449995	13.598	0	17	5480.9	97.1	98.8	4.449	0.036	0.042	0.938	0.061	0.063	29.55	2.84	279.1	9.3	-999	1	0	-999	0
11450068	14.898	1	17	4268.2	99.9	62.3	4.582	0.026	0.020	0.694	0.028	0.032	18.48	1.63	445.8	20.4	-999	1	0	-999	0
11450155	15.627	1	17	4342.9	67.8	64.1	4.711	0.017	0.013	0.553	0.016	0.014	24.37	1.90	1981.8	61.5	-999	1	0	-999	0
11450210	15.933	2	17	5010.3	82.3	77.7	4.492	0.040	0.032	0.807	0.043	0.033	30.42	3.30	577.0	24.9	-999	1	0	-999	0
11450253	15.546	2	17	5462.2	99.5	96.4	4.539	0.034	0.044	0.821	0.044	0.050	21.00	3.10	606.5	27.4	-999	1	0	-999	0
11450321	13.775	1	17	6093.0	101.5	99.1	4.453	0.017	0.026	1.046	0.032	0.044	10.53	0.88	940.9	42.1	-999	1	0	-999	0
11450504	14.448	1	17	5592.2	88.9	85.9	4.480	0.025	0.034	0.982	0.043	0.055	12.51	0.87	2996.0	114.9	-999	1	0	-999	0
11450740	15.468	1	3	5010.8	71.9	66.7	4.424	0.023	0.021	0.830	0.022	0.017	21.51	1.81	314.1	22.3	-999	1	1	-999	0
11450833	14.628	4	16	5039.6	81.5	74.4	4.467	0.031	0.021	0.815	0.041	0.027	13.33	1.41	2321.5	123.2	-999	1	0	-999	0
11453243	14.583	1	17	5683.4	87.5	84.2	4.459	0.022	0.032	1.053	0.040	0.051	24.07	3.25	314.9	17.7	-999	1	0	-999	0
11453327	13.798	1	17	6109.7	123.3	120.6	3.779	0.036	0.034	1.271	0.057	0.057	6.49	0.62	657.0	39.5	-999	1	0	-999	0
11453395	15.549	1	17	5231.8	95.6	89.6	4.551	0.027	0.039	0.844	0.039	0.047	31.68	3.47	368.9	16.8	-999	1	0	-999	0
11453407	13.944	1	17	6019.3	111.0	112.1	4.319	0.035	0.039	1.126	0.067	0.072	4.87	0.34	3197.7	193.3	-999	1	0	-999	0
11453448	12.893	1	17	4242.8	64.0	47.7	4.584	0.028	0.021	0.685	0.029	0.025	23.54	1.97	1258.3	43.2	-999	1	0	-999	0
11453557	12.937	0	17	6428.9	140.0	126.4	4.175	0.033	0.036	1.263	0.051	0.057	9.81	0.85	47.6	5.4	-999	1	0	-999	0
11453562	15.62	1	17	4269.0	127.0	140.0	4.679	0.063	0.027	0.546	0.061	0.046	40.70	4.24	1144.4	30.8	-999	2	-999	-999	1
11453592	14.717	6	17	3663.4	67.5	70.9	4.727	0.011	0.011	0.492	0.012	0.012	43.62	3.39	3660.0	90.0	-999	1	-999	0	0
11453593	15.935	1	17	4681.6	88.3	81.6	4.619	0.022	0.026	0.704	0.033	0.033	28.77	0.81	362.7	29.0	-999	1	0	-999	0
11453605	15.532	1	17	5826.1	109.8	106.3	4.176	0.063	0.065	1.058	0.089	0.083	29.14	2.04	182.2	13.0	-999	1	0	-999	0
11453638	13.832	1	17	6052.0	163.0	181.0	4.383	0.124	0.186	0.950	0.131	0.107	17.24	2.89	147.9	8.6	-999	2	-999	-999	1
11453640	14.055	1	17	6040.6	101.1	99.8	4.480	0.020	0.029	0.992	0.033	0.044	16.53	3.03	136.3	8.9	-999	1	0	-999	0
11453677	15.338	1	17	4422.7	79.3	73.9	4.630	0.018	0.021	0.672	0.025	0.024	18.73	1.45	1906.2	65.7	-999	1	0	-999	0
11453761	15.736	1	17	4541.3	82.9	77.5	4.612	0.021	0.023	0.701	0.030	0.029	10.98	0.78	1925.1	90.7	-999	1	0	-999	0
11453821	15.158	1	17	5314.1	92.2	78.6	4.296	0.040	0.036	0.887	0.049	0.035	28.58	4.62	299.9	13.9	-999	1	0	-999	0
11453838	16.142	5	5	4873.3	88.8	84.1	4.628	0.022	0.027	0.704	0.036	0.037	14.00	1.40	27.5	31.4	-999	1	0	-999	0
11453852	14.594	2	16	5996.0	111.4	103.1	4.155	0.045	0.046	1.151	0.073	0.092	21.93	3.57	162.4	11.2	-999	1	0	-999	0
11453862	14.862	1	17	4859.5	88.2	84.9	3.289	0.267	0.334	1.117	0.327	0.224	26.12	2.23	707.8	23.6	-999	2	-999	-999	0
11453863	13.752	2	15	6294.7	128.3	126.3	4.321	0.047	0.047	0.962	0.066	0.063	3.80	0.36	700.1	55.4	-999	1	0	-999	0
11454031	15.425	1	17	5758.3	101.5	97.0	4.495	0.030	0.041	0.944	0.048	0.058	26.99	2.71	345.3	16.8	-999	1	0	-999	0
11454073	11.936	0	17	6586.9	134.2	128.8	4.273	0.027	0.029	1.305	0.055	0.056	3.87	0.33	88.5	9.2	-999	1	0	-999	0
11454108	14.995	1	17	5376.4	81.6	81.0	4.509	0.021	0.032	0.966	0.036	0.047	25.58	2.09	1032.4	32.5	-999	1	0	-999	0
11454122	14.201	1	17	5162.8	74.6	65.1	4.359	0.023	0.019	0.860	0.029	0.019	20.07	1.73	2573.9	78.0	-999	1	1	-999	0
11454155	15.959	1	17	4641.5	41.9	49.6	4.536	0.011	0.010	0.740	0.015	0.012	41.55	3.16	907.0	28.0	-999	1	1	-999	0
11454265	13.517	0	17	6491.6	124.2	120.5	4.273	0.029	0.029	1.292	0.055	0.053	4.10	0.26	167.0	10.6	-999	1	0	-999	0
11454296	15.187	1	17	4665.4	78.1	75.3	4.578	0.026	0.023	0.740	0.034	0.031	36.67	1.92	1227.5	45.3	-999	1	0	-999	0
11454321	15.604	1	17	5618.9	103.2	100.5	4.440	0.051	0.062	0.934	0.062	0.067	16.88	1.30	6329.5	209.0	-999	1	0	-999	0
11454360	12.293	0	17	6702.5	143.1	135.0	4.147	0.033	0.032	1.410	0.072	0.061	5.64	0.90	105.8	9.1	-999	1	0	-999	0
11454368	15.697	4	17	4667.4	82.5	76.5	4.600	0.023	0.025	0.723	0.033	0.033	27.23	2.20	1618.1	49.8	-999	1	0	-999	0
11454387	14.718	1	17	5554.6	91.3	90.3	4.471	0.028	0.038	0.978	0.048	0.058	21.07	1.81	2122.9	65.1	-999	1	0	-999	0
11454423	15.64	1	17	5305.9	109.0	106.8	4.394	0.126	0.335	0.866	0.081	0.059	31.49	2.96	191.6	13.4	-999	1	-999	-999	0
11454513	15.474	1	17	5936.1	106.1	110.2	4.078	0.059	0.070	1.159	0.101	0.094	17.01	1.50	1.5	10.9	-999	1	0	-999	0
11454524	15.723	4	17	5993.0	189.0	210.0	4.513	0.052	0.208	0.971	0.120	0.120	21.51	1.95	307.9	20.1	-999	2	-999	-999	1
11454525	15.007	1	17	5624.2	100.5	95.9	4.483	0.031	0.042	0.931	0.051	0.062	13.88	1.04	1853.9	72.4	-999	1	0	-999	0
11454532	11.584	0	1	6358.0	112.7	110.7	3.744	0.024	0.046	1.696	0.060	0.164	2.88	0.23	220.7	20.0	-999	1	0	-999	0
11454549	14.215	1	17	5604.3	95.7	91.7	4.503	0.025	0.037	0.921	0.043	0.059	25.94	3.35	785.9	23.8	-999	1	0	-999	0
11454563	14.808	1	17	5427.8	113.7	106.7	4.024	0.038	0.036	1.056	0.050	0.053	0.76	0.05	3352.0	527.6	1	1	0	-999	0
11454700	15.408	1	17	5369.4	80.8	70.8	4.186	0.041	0.042	0.844	0.031	0.025	4.85	0.33	1888.0	129.2	-999	1	0	-999	0
11454754	13.535	0	17	5290.9	115.4	106.4	3.636	0.033	0.044	1.308	0.083	0.099	70.86	9.50	815.7	14.2	-999	1	0	-999	0
11454782	15.831	4	17	5426.3	96.7	93.3	4.555	0.028	0.040	0.848	0.045	0.054	10.61	0.77	3967.1	173.7	-999	1	0	-999	0
11454901	15.363	1	3	5908.0	158.0	193.0	4.336	0.153	0.187	0.966	0.140	0.102	22.15	2.43	120.5	12.1	-999	2	-999	-999	1
11455009	15.038	1	17	5340.6	103.1	99.1	4.560	0.033	0.050	0.841	0.049	0.047	26.30	2.94	83.2	8.6	-999	1	-999	-999	0
11455016	13.006	0	17	6209.0	123.9	120.0	3.950	0.041	0.044	1.273	0.111	0.077	12.85	1.10	102.6	6.8	-999	1	0	-999	0
11455028	13.739	1	17	5671.5	113.6	105.0	3.848	0.030	0.031	1.206	0.057	0.063	0.56	0.04	20826.6	3541.6	1	1	0	-999	0
11455045	13.868	1	17	4865.3	80.2	74.5	4.587	0.018	0.027	0.788	0.028	0.039	15.75	1.28	1515.2	53.1	-999	1	0	-999	0
11455085	14.208	1	17	5496.3	107.6	103.7	4.370	0.040	0.039	0.996	0.060	0.060	7.59	0.54	2897.8	141.8	-999	1	0	-999	0
11455123	16.848	9	9	4136.3	62.0	86.8	4.627	0.030	0.026	0.619	0.024	0.024	21.21	1.57	1412.7	86.1	-999	1	0	-999	0
11455145	12.994	0	17	5896.0	70.0	79.0	4.407	0.080	0.120	0.981	0.068	0.055	19.63	1.76	432.7	15.0	-999	2	-999	-999	1
11455196	14.008	1	17	5353.6	91.1	89.7	4.562	0.022	0.033	0.835	0.033	0.046	26.64	1.16	488.8	22.2	-999	1	0	-999	0
11455233	15.557	1	17	5475.4	94.4	92.0	4.553	0.025	0.037	0.858	0.042	0.051	25.94	2.44	1251.4	40.8	-999	1	0	-999	0
11455425	15.713	2	17	4279.7	88.5	80.9	4.651	0.018	0.022	0.638	0.022	0.019	11.21	0.89	3793.3	160.8	-999	1	0	-999	0
11455428	14.523	1	17	4973.2	87.9	84.9	4.577	0.020	0.031	0.803	0.032	0.042	11.21	0.78	4286.9	171.0	-999	1	0	0	0
11455437	15.293	1	17	5128.3	80.8	71.6	4.394	0.034	0.029	0.854	0.035	0.024	13.52	0.98	4070.3	152.3	-999	1	0	-999	0
11455518	15.803	4	17	5053.5	92.5	85.5	4.509	0.043	0.039	0.810	0.047	0.041	31.71	1.09	315.3	24.5	-999	1	0	-999	0
11455532	13.72	1	17	5549.5	107.4	104.5	4.346	0.041	0.040	0.956	0.067	0.063	26.84	1.69	144.1	6.6	-999	1	0	-999	0
11455578	14.386	1	17	5752.4	110.4	116.2	3.901	0.041	0.038	1.142	0.066	0.064	11.06	0.82	4042.2	162.3	-999	1	0	-999	0
11455586	14.864	1	17	5492.0	114.2	107.0	4.090	0.048	0.048	0.950	0.068	0.065	8.15	0.62	2026.6	101.2	-999	1	0	-999	0
11455602	15.019	1	17	5585.4	108.2	105.0	4.334	0.049	0.048	0.974	0.067	0.065	11.29	0.83	3383.0	141.6	-999	1	0	-999	0
11455657	15.721	2	17	4904.5	90.1	85.4	4.600	0.023	0.030	0.743	0.037	0.040	18.09	1.41	3004.5	103.0	-999	1	0	-999	0
11455680	15.566	1	17	4320.0	80.2	72.6	4.628	0.019	0.020	0.665	0.025	0.022	10.98	0.89	2541.6	112.5	-999	1	0	-999	0
11455703	15.672	1	17	4674.6	86.1	79.3	4.605	0.022	0.026	0.718	0.033	0.033	29.79	2.48	1473.8	44.0	-999	1	0	-999	0
11455711	13.955	1	17	5432.2	117.6	110.7	3.738	0.034	0.037	1.151	0.071	0.072	13.61	1.25	3450.2	124.4	-999	1	0	-999	0
11455716	15.277	1	17	5488.2	110.0	104.8	4.154	0.054	0.053	0.927	0.067	0.062	21.10	1.99	10.3	8.8	-999	1	0	-999	0
11455757	15.454	1	17	4946.9	85.8	80.6	4.501	0.036	0.027	0.798	0.041	0.030	29.18	3.53	1093.2	34.1	-999	1	0	-999	0
11455874	15.044	1	17	5543.1	110.4	105.4	4.185	0.053	0.051	0.937	0.070	0.065	8.78	0.64	3420.8	158.9	-999	1	0	-999	0
11455908	15.625	2	17	5342.9	101.6	96.6	4.500	0.041	0.050	0.865	0.053	0.058	17.97	1.55	1990.4	71.9	-999	1	0	-999	0
11455971	13.798	1	17	6140.9	131.5	106.6	4.162	0.054	0.047	1.210	0.064	0.082	17.52	1.15	20.6	4.6	-999	1	0	-999	0
11455972	15.044	1	17	5256.4	96.8	89.6	4.476	0.036	0.027	0.780	0.046	0.033	25.76	3.50	650.5	23.0	-999	1	0	-999	0
11456064	13.416	0	17	6239.9	113.9	113.0	4.405	0.027	0.036	1.051	0.048	0.061	10.54	0.84	50.3	6.2	-999	1	0	-999	0
11456139	15.309	1	17	5351.9	117.0	101.1	4.486	0.036	0.042	0.905	0.056	0.059	25.75	3.20	276.1	14.8	-999	1	0	-999	0
11456355	13.573	0	17	6661.0	131.3	128.8	4.303	0.022	0.028	1.303	0.043	0.050	2.65	0.28	104.2	17.3	-999	1	0	-999	0
11456436	15.261	1	17	4200.2	69.4	51.6	4.627	0.029	0.028	0.639	0.024	0.019	21.07	1.56	2058.0	65.8	-999	1	0	-999	0
11456557	15.797	1	17	5055.0	85.7	80.5	4.455	0.039	0.033	0.820	0.038	0.030	24.54	1.91	1724.8	56.0	-999	1	0	-999	0
11456603	15.792	4	17	3556.5	74.4	66.9	4.790	0.010	0.010	0.414	0.011	0.011	14.09	1.08	83.5	18.0	-999	1	0	-999	0
11456698	15.231	1	17	5757.7	120.1	111.8	4.513	0.047	0.052	0.798	0.048	0.051	22.54	2.72	42.1	9.1	-999	1	0	-999	0
11456835	15.727	1	17	5233.4	81.9	74.9	4.348	0.043	0.043	0.858	0.036	0.028	33.75	3.23	440.9	19.0	-999	1	0	-999	0
11456869	12.948	0	17	6595.5	123.1	129.8	4.333	0.019	0.026	1.263	0.037	0.049	4.39	0.31	17.5	6.3	-999	1	0	-999	0
11456911	14.452	1	17	5772.1	112.2	113.8	4.008	0.058	0.042	1.132	0.127	0.070	39.53	7.10	224.4	8.3	-999	1	0	-999	0
11456939	13.054	0	17	4898.0	77.5	71.5	4.571	0.023	0.030	0.791	0.034	0.043	26.67	2.11	1622.4	42.4	-999	1	0	-999	0
11457027	14.443	1	17	5798.6	103.2	103.0	4.428	0.036	0.045	0.989	0.059	0.072	20.90	2.08	372.9	15.5	-999	1	0	-999	0
11457034	13.717	1	17	5823.1	93.2	94.2	4.518	0.017	0.026	0.937	0.030	0.042	18.96	2.58	480.3	17.7	-999	1	0	-999	0
11457038	14.316	1	17	5689.9	117.5	107.6	3.954	0.041	0.039	1.087	0.067	0.062	1.21	0.08	2212.9	278.4	1	1	0	-999	0
11457041	14.372	1	17	5097.0	90.7	85.2	4.530	0.033	0.034	0.816	0.047	0.049	32.15	1.13	1864.7	65.1	-999	1	0	-999	0
11457045	12.182	0	17	6039.8	118.4	117.4	4.222	0.086	0.087	1.120	0.083	0.086	28.65	6.33	88.3	3.5	-999	1	-999	-999	0
11457072	15.79	1	17	4191.0	49.5	72.7	4.595	0.030	0.019	0.652	0.025	0.015	22.74	1.71	956.5	37.5	-999	1	0	-999	0
11457125	15.7	1	17	4602.6	86.6	81.9	4.617	0.022	0.019	0.657	0.025	0.020	24.37	1.92	1667.7	53.9	-999	1	0	-999	0
11457137	15.564	4	17	5139.0	196.0	179.0	4.581	0.044	0.072	0.775	0.088	0.073	26.67	2.36	5973.1	157.2	-999	2	-999	-999	1
11457181	15.387	1	3	5807.0	105.5	102.3	4.459	0.038	0.048	0.942	0.053	0.060	17.57	2.23	630.9	29.3	-999	1	0	-999	0
11457224	13.362	0	17	5184.0	93.5	87.5	4.510	0.029	0.036	0.889	0.049	0.055	33.29	5.24	939.2	23.1	-999	1	0	-999	0
11457245	14.697	1	17	5143.7	123.8	113.5	3.732	0.343	0.235	1.036	0.283	0.184	26.12	2.36	1705.6	48.0	-999	1	-999	-999	0
11457293	16.011	9	9	4163.9	56.2	86.5	4.591	0.023	0.017	0.649	0.019	0.015	11.70	0.71	796.5	48.5	-999	1	0	-999	0
11457357	13.48	0	17	6509.9	126.8	135.3	4.147	0.031	0.031	1.405	0.067	0.058	5.73	0.64	115.6	12.1	-999	1	0	-999	0
11457407	15.052	1	17	5671.2	100.0	93.9	4.531	0.022	0.032	0.903	0.038	0.049	21.96	2.48	719.4	26.8	-999	1	0	-999	0
11457546	15.48	1	17	3704.2	78.1	69.9	4.758	0.011	0.011	0.462	0.012	0.012	33.99	3.10	1119.8	32.3	-999	1	0	-999	0
11457613	12.86	0	17	4800.3	79.2	72.9	4.592	0.021	0.026	0.747	0.032	0.037	9.17	0.68	3849.8	166.0	-999	1	0	-999	0
11457640	14.88	1	17	5185.7	98.2	91.0	4.534	0.032	0.039	0.831	0.044	0.054	14.41	1.41	917.3	38.9	-999	1	0	-999	0
11457673	14.997	1	17	5868.5	113.4	108.9	4.408	0.066	0.090	1.003	0.072	0.074	12.10	1.22	1159.2	53.3	-999	1	-999	-999	0
11457749	14.911	1	17	5266.0	78.5	74.9	4.524	0.018	0.028	0.956	0.031	0.040	40.13	5.18	426.3	13.5	-999	1	0	-999	0
11459691	14.726	3	16	4794.0	173.0	173.0	4.580	0.060	0.035	0.683	0.088	0.051	27.03	2.47	687.0	27.2	-999	2	-999	-999	1
11459809	13.184	1	17	4846.9	75.2	69.6	4.573	0.023	0.029	0.789	0.033	0.041	21.66	0.73	2831.8	129.8	-999	1	0	-999	0
11459973	14.96	1	17	4679.1	107.2	115.7	4.594	0.030	0.033	0.711	0.039	0.037	11.93	0.90	1332.4	58.5	-999	1	-999	-999	0
11460019	14.467	1	17	4557.8	73.3	71.2	4.587	0.023	0.018	0.712	0.031	0.025	23.70	1.92	4628.1	170.9	-999	1	0	-999	0
11460028	12.966	0	17	6172.6	119.9	117.9	4.390	0.036	0.040	1.000	0.061	0.065	31.40	3.15	264.7	8.0	-999	1	0	-999	0
11460070	15.656	2	17	5293.2	97.2	87.8	4.437	0.056	0.050	0.855	0.059	0.047	13.69	1.52	1988.3	82.5	-999	1	0	-999	0
11460106	14.548	1	17	5773.4	103.9	103.6	4.378	0.040	0.044	1.050	0.064	0.070	21.37	3.71	353.4	16.8	-999	1	0	-999	0
11460462	12.189	0	17	6371.8	122.1	116.9	4.235	0.033	0.028	1.338	0.055	0.056	4.23	0.29	60.9	7.5	-999	1	0	0	0
11460506	14.723	1	17	4620.7	77.6	71.3	4.603	0.021	0.023	0.717	0.030	0.031	20.21	1.50	1953.1	61.7	-999	1	0	-999	0
11460512	13.163	0	17	5988.0	210.0	210.0	4.205	0.246	0.164	1.000	0.153	0.126	13.75	2.54	215.7	10.7	-999	2	-999	-999	1
11460517	15.557	1	17	4588.7	37.4	46.9	4.523	0.013	0.013	0.766	0.015	0.014	14.29	1.15	490.6	29.2	-999	1	1	-999	0
11460606	15.69	2	17	5080.6	94.7	88.9	4.573	0.028	0.038	0.787	0.043	0.049	22.27	1.92	1712.2	57.5	-999	1	0	-999	0
11460825	14.255	1	17	6057.2	119.2	97.8	4.107	0.041	0.041	1.243	0.063	0.091	9.81	0.84	121.5	11.7	-999	1	0	-999	0
11461052	14.804	1	17	5588.2	89.1	85.5	4.516	0.019	0.027	0.957	0.035	0.041	14.59	1.37	2494.9	91.0	-999	1	0	-999	0
11461090	13.688	1	17	5157.5	93.7	87.9	4.546	0.028	0.036	0.822	0.041	0.053	33.03	0.64	264.4	8.6	-999	1	0	-999	0
11461139	13.572	0	17	6536.5	117.9	117.2	4.375	0.019	0.026	1.181	0.033	0.045	4.87	0.48	374.2	28.4	-999	1	0	-999	0
11461167	15.482	4	17	6100.8	121.0	113.6	4.215	0.067	0.070	1.160	0.073	0.087	4.21	0.31	311.8	41.4	-999	1	0	-999	0
11461190	13.774	1	17	5982.4	115.7	111.6	4.367	0.082	0.115	1.050	0.085	0.082	16.75	1.57	488.2	19.2	-999	1	-999	-999	0
11461433	14.1	1	17	4981.9	83.9	78.4	4.570	0.026	0.030	0.772	0.037	0.043	30.21	2.72	992.2	26.6	-999	1	0	0	0
11461439	14.103	1	17	5869.1	103.3	102.0	4.417	0.034	0.043	1.012	0.060	0.073	17.96	2.22	229.3	11.5	-999	1	0	-999	0
11461455	14.548	1	17	5916.1	106.3	100.2	4.496	0.020	0.030	0.966	0.037	0.052	24.34	2.22	68.4	6.8	-999	1	0	-999	0
11461658	15.273	1	17	5187.9	91.0	81.0	4.440	0.041	0.032	0.835	0.051	0.036	31.29	4.59	369.6	15.4	-999	1	0	-999	0
11461764	11.982	0	17	4423.3	70.7	64.3	4.601	0.021	0.021	0.721	0.027	0.026	13.24	1.16	1812.0	65.6	-999	1	0	-999	0
11461767	14.779	1	17	5130.8	91.2	82.7	4.460	0.046	0.039	0.827	0.048	0.036	14.69	1.01	5744.5	199.0	-999	1	0	-999	0
11461798	15.914	1	17	5260.2	102.1	95.2	4.527	0.037	0.047	0.842	0.048	0.055	30.42	1.12	766.7	41.2	-999	1	0	-999	0
11461853	15.511	1	17	5552.0	100.4	94.8	4.573	0.021	0.029	0.842	0.036	0.042	22.42	2.18	526.9	24.0	-999	1	0	-999	0
11461979	14.121	1	17	5236.4	91.8	88.3	4.575	0.018	0.029	0.827	0.029	0.042	32.35	1.36	377.5	16.9	-999	1	0	-999	0
11462036	15.451	1	17	4723.4	84.7	80.0	4.626	0.019	0.024	0.699	0.029	0.032	10.75	0.82	3098.2	134.3	-999	1	0	-999	0
11462107	14.818	1	17	5369.7	102.7	90.8	4.400	0.045	0.038	0.869	0.065	0.050	25.05	2.36	1329.4	39.8	-999	1	0	-999	0
11462234	15.838	1	17	5150.0	168.0	138.0	4.620	0.033	0.083	0.801	0.065	0.090	14.90	1.46	2549.9	99.7	-999	2	-999	-999	1
11462261	15.105	1	17	5799.1	117.5	111.2	3.988	0.066	0.054	1.128	0.107	0.079	5.60	0.42	3225.1	188.9	-999	1	0	-999	0
11462276	13.699	1	17	5909.3	113.3	112.7	4.082	0.101	0.112	1.104	0.103	0.089	23.34	3.00	94.4	5.8	-999	1	-999	-999	0
11462279	15.001	1	17	5621.1	98.5	94.4	4.544	0.021	0.031	0.885	0.036	0.047	20.63	1.90	713.6	27.3	-999	1	0	-999	0
11462298	15.931	1	17	4883.8	87.8	83.7	4.614	0.023	0.029	0.724	0.037	0.038	22.27	1.76	2111.8	70.6	-999	1	0	-999	0
11462321	15.036	1	17	5720.2	115.2	107.3	3.810	0.048	0.047	1.246	0.070	0.078	8.37	0.61	2094.6	104.1	-999	1	0	-999	0
11462331	15.447	1	17	5316.7	94.8	91.8	4.557	0.026	0.038	0.835	0.041	0.053	22.86	1.98	864.2	32.3	-999	1	0	-999	0
11462341	14.275	1	17	4484.6	56.7	59.3	4.559	0.015	0.012	0.725	0.018	0.016	15.64	1.26	1214.5	44.6	-999	1	-999	1	0
11462350	15.86	2	3	5003.1	89.9	82.4	4.534	0.037	0.037	0.798	0.045	0.042	15.53	2.30	550.3	37.6	-999	1	0	-999	0
11462386	14.837	1	17	4906.6	86.3	83.1	4.608	0.019	0.027	0.737	0.031	0.038	30.00	3.64	753.0	23.0	-999	1	0	-999	0
11462557	13.884	1	17	5882.4	106.1	104.4	4.426	0.030	0.041	1.014	0.055	0.072	19.64	2.06	395.2	15.3	-999	1	0	-999	0
11462560	14.677	1	17	5820.3	112.3	110.0	4.379	0.044	0.049	1.003	0.071	0.077	21.21	1.79	158.2	10.2	-999	1	0	-999	0
11462573	14.868	1	17	4644.0	75.0	72.3	4.580	0.025	0.022	0.736	0.034	0.030	17.23	1.46	2402.1	81.2	-999	1	0	-999	0
11462594	15.431	1	17	3481.9	83.3	75.7	4.870	0.009	0.008	0.322	0.008	0.008	115.41	8.38	3634.6	51.5	-999	1	0	-999	0
11462675	14.196	1	17	4966.2	83.8	77.1	4.567	0.025	0.030	0.784	0.037	0.045	11.13	0.83	4107.2	163.5	-999	1	0	-999	0
11462687	11.473	0	17	6369.5	121.5	124.0	4.310	0.031	0.034	1.170	0.057	0.069	5.60	0.45	45.9	4.8	-999	1	0	-999	0
11462689	13.142	0	17	5639.0	130.0	111.4	3.865	0.029	0.032	1.168	0.065	0.071	29.81	4.67	170.1	6.2	-999	1	0	-999	0
11462734	15.366	1	17	4885.7	78.6	73.8	4.508	0.031	0.023	0.790	0.037	0.027	17.84	1.35	8855.0	277.9	-999	1	0	-999	0
11462738	13.913	2	17	6613.7	149.9	144.7	4.209	0.032	0.032	1.269	0.050	0.047	1.87	0.13	180.2	29.6	-999	3	0	-999	0
11462742	14.488	1	17	5853.3	102.2	100.5	4.462	0.025	0.038	0.990	0.046	0.064	14.47	1.23	1908.6	70.5	-999	1	0	-999	0
11462821	13.666	1	17	5950.1	106.4	111.6	4.086	0.036	0.052	1.174	0.084	0.102	8.99	0.72	46.1	7.1	-999	1	0	-999	0
11462846	12.934	0	17	5986.8	117.3	117.2	4.394	0.030	0.039	1.055	0.061	0.077	18.08	2.66	83.1	5.0	-999	1	0	-999	0
11462857	13.208	0	17	5774.0	78.0	87.0	4.377	0.076	0.123	1.067	0.061	0.061	7.31	0.48	92.7	9.0	-999	2	-999	-999	1
11462884	14.709	1	17	3871.2	79.9	73.7	4.679	0.013	0.013	0.554	0.013	0.013	16.99	1.13	3284.2	108.5	-999	1	0	-999	0
11462900	15.253	1	17	3466.8	75.5	64.9	4.829	0.009	0.009	0.365	0.009	0.009	66.11	5.51	3963.8	67.1	-999	1	0	-999	0
11462922	13.062	0	17	6135.3	109.7	111.4	4.332	0.027	0.038	1.169	0.057	0.070	21.48	3.88	96.3	5.1	-999	1	0	-999	0
11463081	14.892	4	17	5292.4	99.5	88.9	4.454	0.044	0.039	0.855	0.062	0.051	30.84	3.53	1172.4	32.5	-999	1	0	-999	0
11463132	14.021	1	17	6016.8	125.9	128.6	3.745	0.063	0.040	1.417	0.194	0.079	12.62	2.26	469.4	22.1	-999	1	0	-999	0
11463169	12.93	0	17	6401.5	126.6	123.8	4.075	0.030	0.030	1.429	0.066	0.062	9.91	0.74	45.5	5.3	-999	1	0	-999	0
11463171	15.95	2	17	5162.5	115.9	104.7	3.685	0.082	0.095	1.185	0.141	0.151	21.19	1.55	17122.3	489.6	-999	1	0	-999	0
11463387	14.105	1	17	5896.0	164.0	184.0	4.518	0.050	0.213	1.008	0.115	0.140	12.70	0.88	490.2	23.0	-999	2	-999	-999	1
11463413	15.563	1	17	5198.6	94.3	88.7	4.610	0.020	0.029	0.755	0.034	0.042	11.93	0.86	3529.7	144.5	-999	1	0	-999	0
11463467	12.68	0	17	6659.7	136.1	141.3	4.168	0.034	0.031	1.363	0.068	0.052	10.53	0.92	298.1	14.7	-999	1	0	-999	0
11463484	15.1	1	17	6176.6	113.2	108.3	4.393	0.031	0.042	1.103	0.053	0.067	10.38	0.89	479.9	29.8	-999	1	0	-999	0
11463577	13.326	0	17	5747.4	105.6	87.0	4.128	0.027	0.030	1.259	0.038	0.086	37.72	3.14	407.5	10.6	-999	1	0	-999	0
11463609	13.387	0	17	6298.0	122.5	120.7	4.102	0.031	0.035	1.267	0.056	0.071	2.79	0.26	242.6	26.6	-999	1	0	-999	0
11463924	15.482	1	17	4948.2	91.7	83.4	4.563	0.028	0.032	0.782	0.039	0.043	14.69	1.22	3309.3	122.2	-999	1	0	-999	0
11464050	13.101	0	17	6011.2	121.2	105.9	4.427	0.034	0.038	1.042	0.055	0.059	4.74	0.42	232.3	19.0	-999	1	-999	-999	0
11464076	15.435	1	17	4806.6	79.4	73.9	4.561	0.029	0.027	0.764	0.039	0.035	15.00	1.16	4032.8	144.4	-999	1	0	-999	0
11464130	11.399	0	17	6493.9	121.4	127.3	4.278	0.028	0.030	1.264	0.056	0.056	3.10	0.49	252.0	21.3	-999	1	0	-999	0
11464185	14.271	1	17	4663.7	73.6	71.9	4.574	0.025	0.021	0.742	0.035	0.030	25.94	2.56	1503.1	56.5	-999	1	0	-999	0
11464201	15.088	1	17	5351.9	104.6	93.8	4.427	0.047	0.043	0.867	0.065	0.053	27.61	2.54	1298.6	38.2	-999	1	0	-999	0
11464202	12.717	0	17	5876.9	99.6	109.1	3.892	0.044	0.042	1.364	0.140	0.075	4.55	0.35	1367.7	86.6	-999	1	0	-999	0
11464263	13.685	1	17	4156.1	53.5	80.2	4.606	0.029	0.020	0.637	0.019	0.017	31.49	2.71	1078.4	27.4	-999	1	-999	-999	0
11464281	13.018	1	17	6423.2	115.2	125.9	4.254	0.032	0.031	1.281	0.060	0.052	5.89	0.42	35.5	6.5	-999	1	0	-999	0
11464330	15.833	1	17	5033.4	94.5	86.1	4.525	0.038	0.037	0.805	0.046	0.043	20.63	1.64	5837.6	177.2	-999	1	0	-999	0
11464939	14.144	1	17	5226.9	92.8	88.4	4.587	0.019	0.031	0.793	0.031	0.047	32.60	3.05	519.8	15.1	-999	1	0	-999	0
11465012	13.949	1	17	4543.2	65.0	56.8	4.554	0.025	0.016	0.757	0.030	0.020	27.23	1.97	3833.1	97.4	-999	1	0	-999	0
11465194	15.33	1	3	5857.3	121.8	118.5	4.067	0.058	0.063	1.120	0.114	0.086	15.41	0.98	54.3	12.1	-999	1	0	-999	0
11465355	14.573	1	17	5624.8	97.4	92.3	4.521	0.022	0.034	0.911	0.038	0.053	18.86	1.57	2209.3	70.8	-999	1	0	-999	0
11465372	15.755	1	17	5354.9	109.0	96.8	4.424	0.057	0.052	0.868	0.063	0.052	8.74	0.65	2845.6	141.8	-999	1	0	-999	0
11465395	13.968	1	17	5808.0	97.6	95.2	4.490	0.023	0.033	0.954	0.039	0.053	24.69	3.77	219.6	9.3	-999	1	0	-999	0
11465415	13.926	1	17	5988.3	107.4	102.2	4.453	0.021	0.033	1.022	0.040	0.060	20.62	2.36	205.4	9.7	-999	1	0	-999	0
11465545	15.232	1	17	5534.1	100.1	99.2	4.487	0.034	0.046	0.910	0.052	0.063	21.07	1.89	1498.3	50.0	-999	1	0	-999	0
11465566	14.461	1	17	5836.7	103.4	101.5	4.454	0.026	0.036	0.998	0.046	0.061	25.78	2.35	381.6	14.3	-999	1	0	-999	0
11465622	15.606	2	17	4973.7	89.1	82.0	4.538	0.034	0.033	0.794	0.044	0.041	24.54	1.93	2937.6	85.8	-999	1	0	-999	0
11465772	13.999	1	17	4773.2	74.5	71.0	4.583	0.023	0.027	0.761	0.033	0.038	8.74	0.60	6511.0	288.0	-999	1	0	-999	0
11465855	14.522	1	17	5779.3	121.8	117.0	4.110	0.044	0.042	0.914	0.067	0.058	5.35	0.42	2238.9	134.4	-999	1	0	-999	0
11465860	14.056	1	17	6470.1	144.5	127.9	4.141	0.034	0.036	1.333	0.064	0.059	4.59	0.55	517.0	39.7	-999	1	0	-999	0
11465918	15.537	1	17	5713.4	103.8	99.5	4.493	0.030	0.042	0.940	0.048	0.059	9.83	0.75	3449.0	155.7	-999	1	0	-999	0
11465927	11.848	0	17	5787.1	107.2	103.5	4.254	0.039	0.041	1.009	0.073	0.070	18.33	1.37	428.7	14.3	-999	1	0	-999	0
11465987	15.025	1	17	5096.2	120.0	107.1	3.833	0.048	0.055	0.974	0.079	0.088	1.48	0.10	8073.8	873.6	-999	1	0	-999	0
11466001	12.519	0	17	6001.9	106.5	111.9	4.035	0.032	0.051	1.253	0.069	0.115	22.63	0.97	87.4	4.2	-999	1	0	-999	0
11466608	15.335	1	17	4615.6	86.3	78.2	4.617	0.019	0.023	0.703	0.029	0.030	24.20	2.83	365.6	17.8	-999	1	0	-999	0
11466610	13.858	1	17	5533.1	112.8	112.1	4.389	0.041	0.042	0.966	0.067	0.066	15.00	1.36	982.1	36.8	-999	1	0	-999	0
11466671	15.882	4	17	5393.0	101.2	106.1	4.436	0.034	0.032	0.753	0.031	0.025	10.75	0.72	1792.4	88.4	-999	1	0	-999	0
11466846	13.834	1	17	5942.4	124.0	127.7	3.862	0.035	0.035	1.129	0.066	0.062	27.19	3.78	375.0	12.4	-999	1	0	-999	0
11467008	15.013	1	17	6033.6	119.4	113.5	4.164	0.047	0.046	1.162	0.071	0.092	18.99	2.78	220.5	14.0	-999	1	0	-999	0
11467031	14.226	17	17	5512.6	130.3	126.0	3.727	0.031	0.036	1.304	0.062	0.078	3.33	0.25	11153.6	792.2	-999	1	0	-999	0
11467108	14.362	1	17	6247.1	116.3	115.5	4.359	0.028	0.037	1.149	0.053	0.070	9.40	0.73	128.5	12.6	-999	1	0	-999	0
11467161	15.806	2	17	6044.2	121.7	115.1	4.523	0.029	0.032	0.931	0.047	0.046	13.15	1.21	361.3	28.6	-999	1	0	-999	0
11467290	14.389	1	17	4045.8	76.9	77.7	4.626	0.015	0.015	0.611	0.013	0.013	41.84	1.53	2126.4	64.4	-999	1	0	-999	0
11467460	13.907	1	17	5769.6	132.1	113.4	4.238	0.034	0.034	1.167	0.055	0.069	12.44	0.90	1201.9	48.5	-999	1	0	-999	0
11467466	14.254	1	17	5775.3	112.9	110.2	4.397	0.040	0.046	0.986	0.070	0.076	12.44	0.96	1219.8	51.4	-999	1	0	-999	0
11467509	14.886	1	17	6274.1	142.4	134.1	4.185	0.047	0.045	1.247	0.064	0.079	8.01	0.83	342.6	26.2	-999	1	0	-999	0
11467568	11.138	0	17	5671.5	103.4	100.3	4.200	0.040	0.040	1.021	0.077	0.070	11.57	1.84	68.6	3.9	-999	1	0	-999	0
11467572	15.32	4	17	5854.9	119.9	116.9	4.167	0.049	0.055	1.077	0.090	0.086	12.52	0.86	956.8	46.0	-999	1	0	-999	0
11467601	15.142	1	17	5474.8	138.6	134.9	4.325	0.156	0.233	0.909	0.093	0.073	23.70	3.18	432.3	18.7	-999	1	-999	-999	0
11467746	13.481	0	17	5895.5	107.6	116.6	4.107	0.035	0.050	1.149	0.086	0.092	22.47	2.72	277.1	10.5	-999	1	0	-999	0
11467764	14.87	1	17	5999.3	106.8	116.2	4.056	0.046	0.057	1.177	0.096	0.090	6.05	0.46	1984.9	115.4	-999	1	0	-999	0
11467772	15.513	1	17	5065.9	89.9	102.5	4.396	0.055	0.072	0.842	0.031	0.031	39.04	5.94	853.8	24.9	-999	1	-999	-999	0
11467985	14.14	1	17	5806.0	94.0	91.4	4.498	0.017	0.026	0.981	0.032	0.043	12.88	1.17	2262.5	86.1	-999	1	0	-999	0
11468035	13.634	1	17	5466.3	97.5	97.0	4.540	0.026	0.039	0.846	0.039	0.053	29.97	4.34	313.3	10.1	-999	1	0	-999	0
11468094	15.919	1	17	3750.8	81.8	78.4	4.688	0.018	0.018	0.536	0.019	0.020	24.71	2.28	2362.2	73.4	-999	1	-999	-999	0
11468233	15.131	1	17	4267.0	115.0	128.0	4.626	0.049	0.021	0.634	0.061	0.056	12.10	0.81	2507.4	102.4	-999	2	-999	-999	1
11468301	13.061	0	17	6862.3	145.0	135.8	4.248	0.027	0.029	1.386	0.059	0.055	4.91	0.41	493.7	33.7	-999	2	0	-999	0
11468483	13.772	1	17	5208.3	92.6	82.0	4.491	0.039	0.036	0.839	0.055	0.051	7.87	0.59	4659.3	218.0	-999	1	0	-999	0
11468562	15.735	4	17	5674.3	110.7	102.0	4.555	0.027	0.033	0.869	0.044	0.046	20.21	1.68	1074.5	42.7	-999	1	0	-999	0
11468568	15.996	1	17	4638.6	91.7	84.2	4.620	0.022	0.026	0.699	0.033	0.033	22.89	1.76	3214.6	99.8	-999	1	0	-999	0
11468737	14.175	1	17	6714.2	132.8	133.5	4.304	0.023	0.030	1.305	0.043	0.043	1.42	0.08	89.9	26.5	-999	1	0	-999	0
11468870	13.838	1	17	4280.2	77.1	71.2	4.648	0.018	0.017	0.630	0.018	0.017	13.15	0.91	3244.5	119.1	-999	1	0	-999	0
11468976	14.993	1	17	4720.0	80.8	74.0	4.591	0.023	0.025	0.736	0.034	0.034	9.90	0.77	2803.7	124.2	-999	1	0	-999	0
11469178	12.49	0	17	5331.2	96.2	86.7	4.318	0.035	0.033	0.934	0.051	0.047	11.06	1.06	5192.4	202.3	-999	1	0	-999	0
11469284	14.703	1	17	5882.4	112.9	111.6	4.395	0.039	0.047	1.021	0.065	0.076	9.43	0.67	6888.5	306.1	-999	1	0	-999	0
11469346	13.699	1	17	6512.7	135.0	143.9	4.230	0.033	0.036	1.303	0.063	0.062	6.24	0.42	55.5	9.1	-999	1	0	-999	0
11493263	13.917	1	17	5586.9	90.3	90.0	4.514	0.021	0.031	0.924	0.037	0.048	19.25	2.23	1084.5	39.6	-999	1	0	-999	0
11493277	15.098	1	17	5330.4	88.6	75.9	4.285	0.057	0.058	0.873	0.047	0.034	31.93	3.40	763.1	28.1	-999	1	0	-999	0
11493331	15.145	1	17	4818.0	80.9	75.2	4.518	0.029	0.020	0.781	0.035	0.025	30.21	4.19	962.0	33.5	-999	1	0	-999	0
11493425	15.874	4	17	5115.0	179.0	179.0	4.548	0.065	0.065	0.764	0.090	0.065	17.72	1.38	4785.2	173.9	-999	2	-999	-999	1
11493473	13.631	1	17	5756.7	94.4	93.6	4.499	0.019	0.029	0.962	0.034	0.048	15.84	1.70	1898.6	70.6	-999	1	0	-999	0
11493497	15.409	1	17	3703.4	76.4	70.3	4.728	0.011	0.011	0.493	0.012	0.012	46.43	4.92	1705.9	44.5	-999	1	0	-999	0
11493840	15.555	2	17	5476.6	97.8	94.6	4.563	0.026	0.035	0.845	0.042	0.049	7.60	0.55	4030.0	223.1	-999	1	0	-999	0
11493856	13.588	0	17	5518.2	83.8	89.0	4.526	0.020	0.030	0.913	0.034	0.045	16.28	1.68	3047.5	118.7	-999	1	0	-999	0
11494048	13.444	1	17	5914.0	104.5	103.2	4.401	0.033	0.042	1.030	0.062	0.074	14.57	1.97	877.5	38.7	-999	1	0	-999	0
11494185	13.251	0	17	5619.8	96.1	95.7	4.424	0.036	0.041	0.981	0.063	0.066	10.68	0.85	3595.3	155.8	-999	1	0	-999	0
11494280	15.592	1	17	4802.2	86.5	80.2	4.593	0.025	0.030	0.741	0.037	0.038	35.43	2.69	1277.0	41.9	-999	1	0	-999	0
11494310	11.716	1	17	5284.0	86.2	84.3	4.563	0.019	0.030	0.845	0.030	0.044	17.47	1.61	3219.4	115.9	-999	1	0	-999	0
11494398	14.86	1	17	4912.5	83.0	77.3	4.522	0.033	0.024	0.789	0.043	0.033	20.07	1.68	4118.5	148.2	-999	1	0	-999	0
11494419	13.774	1	17	4461.4	74.3	68.9	4.618	0.019	0.021	0.688	0.026	0.025	28.19	1.95	1078.4	34.2	-999	1	0	-999	0
11494422	13.454	1	17	4244.0	127.0	127.0	4.673	0.063	0.027	0.553	0.061	0.046	28.19	2.10	1103.5	34.5	-999	2	-999	-999	1
11494749	14.118	1	17	5036.7	88.4	84.3	4.593	0.020	0.029	0.767	0.032	0.044	28.97	2.61	478.8	18.3	-999	1	0	-999	0
11494811	14.996	1	17	4948.3	81.6	75.5	4.501	0.033	0.023	0.798	0.042	0.029	29.38	5.20	738.1	26.7	-999	1	0	-999	0
11494885	16.239	9	9	4272.1	79.1	68.4	4.638	0.021	0.024	0.649	0.025	0.021	15.96	2.26	509.8	57.5	-999	1	0	-999	0
11495260	14.374	1	17	4109.6	55.8	76.6	4.631	0.023	0.016	0.611	0.014	0.014	14.00	1.17	2667.6	107.6	-999	1	0	-999	0
11495281	15.541	2	3	5805.0	117.6	111.7	3.976	0.084	0.074	1.141	0.103	0.085	6.49	0.49	2033.5	120.6	-999	1	0	-999	0
11495386	14.59	1	17	5132.6	88.4	83.0	4.548	0.029	0.036	0.817	0.041	0.052	23.38	2.23	344.4	16.3	-999	1	0	-999	0
11495390	15.316	1	17	4586.3	77.1	73.2	4.612	0.020	0.023	0.704	0.030	0.030	26.85	2.33	1614.6	54.1	-999	1	0	-999	0
11495458	14.471	1	17	4658.4	80.9	73.6	4.635	0.021	0.017	0.642	0.024	0.019	15.42	1.37	1907.3	79.2	-999	1	0	0	0
11495571	13.218	0	17	3699.5	77.8	74.6	4.703	0.015	0.016	0.518	0.016	0.016	13.52	0.99	8142.1	315.7	-999	1	-999	-999	0
11495585	12.755	0	17	5922.6	104.5	102.5	4.419	0.030	0.040	1.028	0.055	0.072	19.63	5.74	142.1	6.7	-999	1	0	-999	0
11495628	14.288	1	17	5655.0	114.6	110.4	3.751	0.036	0.036	1.300	0.062	0.073	1.71	0.12	504.8	66.3	1	1	0	-999	0
11495662	15.674	1	17	5316.8	97.2	90.8	4.595	0.022	0.031	0.786	0.038	0.045	13.31	0.96	1090.4	55.8	-999	1	0	-999	0
11495813	13.952	1	17	5561.5	86.4	80.7	4.495	0.017	0.027	1.002	0.034	0.045	27.80	1.68	620.8	21.0	-999	1	0	-999	0
11495838	15.844	1	17	4283.8	81.0	72.0	4.643	0.019	0.022	0.646	0.023	0.021	24.88	1.88	2512.2	86.8	-999	1	0	-999	0
11495851	15.086	1	17	5331.5	95.4	88.4	4.545	0.036	0.039	0.779	0.044	0.047	22.89	2.63	1425.8	50.7	-999	1	0	-999	0
11495989	14.335	1	17	4928.0	82.4	73.3	4.512	0.024	0.016	0.760	0.032	0.022	1.31	0.09	17618.2	1997.1	1	1	0	1	0
11496122	14.536	1	17	5025.8	86.2	83.1	4.584	0.022	0.030	0.776	0.033	0.046	8.09	0.61	6055.1	305.4	-999	1	0	-999	0
11496124	13.506	0	17	5792.7	120.3	116.1	3.870	0.037	0.034	1.213	0.066	0.068	23.27	1.75	418.8	15.6	-999	1	0	-999	0
11496283	16.066	9	9	3893.3	76.6	77.7	4.691	0.014	0.014	0.544	0.013	0.014	16.79	2.53	249.1	40.2	-999	1	0	-999	0
11496304	15.771	2	3	5164.3	86.7	81.8	4.590	0.030	0.036	0.738	0.036	0.039	17.58	1.99	315.6	23.0	-999	1	0	-999	0
11496376	12.997	0	17	6112.2	109.1	108.7	4.386	0.029	0.038	1.075	0.055	0.065	15.05	3.06	105.6	6.8	-999	1	0	-999	0
11496435	15.299	1	17	5730.0	182.0	202.0	4.518	0.050	0.200	0.981	0.114	0.114	14.69	1.43	1615.4	69.6	-999	2	-999	-999	1
11496529	14.278	1	17	5223.2	89.4	77.3	4.438	0.040	0.031	0.840	0.055	0.040	24.22	3.50	524.5	21.0	-999	1	0	-999	0
11496535	15.391	1	17	4999.0	70.8	66.9	4.427	0.024	0.022	0.829	0.022	0.018	36.43	3.27	981.6	32.6	-999	1	1	-999	0
11496597	13.606	1	17	5138.5	77.3	72.6	4.427	0.030	0.021	0.831	0.041	0.028	21.07	2.90	305.6	13.1	-999	1	0	-999	0
11496620	15.572	1	17	4552.7	77.5	73.9	4.579	0.026	0.021	0.729	0.031	0.027	40.14	4.24	1886.4	52.8	-999	1	0	-999	0
11496662	12.946	0	17	6001.3	105.1	105.7	4.045	0.035	0.052	1.233	0.074	0.115	14.11	2.59	230.7	11.5	-999	1	0	-999	0
11496840	16.759	9	9	3795.6	83.9	78.1	4.717	0.014	0.014	0.511	0.015	0.015	36.43	1.42	3012.7	201.3	-999	1	0	-999	0
11496952	15.912	4	17	4603.1	82.0	78.2	4.585	0.026	0.024	0.729	0.033	0.030	18.47	1.57	1639.3	63.4	-999	1	0	-999	0
11497200	14.204	1	17	4554.3	74.4	71.4	4.592	0.023	0.021	0.719	0.031	0.028	38.24	6.16	826.3	22.9	-999	1	0	-999	0
11497204	15.092	1	17	4915.7	78.8	72.9	4.486	0.028	0.020	0.800	0.033	0.023	15.53	1.25	3788.4	154.9	-999	1	0	-999	0
11497219	14.264	1	17	5583.4	106.2	99.0	4.342	0.049	0.044	0.867	0.065	0.054	24.45	1.95	343.1	15.8	-999	1	0	-999	0
11497236	16.878	9	9	3663.0	66.0	66.0	5.039	0.060	0.090	0.270	0.071	0.058	19.52	1.34	261.9	69.1	-999	2	-999	-999	1
11497318	14.588	1	17	5845.9	119.7	114.0	3.919	0.053	0.048	1.166	0.076	0.070	3.82	0.28	4568.8	324.9	1	1	0	-999	0
11497377	15.389	1	17	5244.2	113.5	105.7	3.929	0.087	0.083	0.838	0.056	0.039	27.02	2.72	104.4	12.6	-999	1	0	-999	0
11497545	15.948	4	17	4794.4	85.0	78.9	4.576	0.028	0.030	0.754	0.038	0.037	21.66	1.94	3049.7	121.4	-999	1	0	-999	0
11498116	15.331	1	17	5651.1	104.6	99.7	4.519	0.040	0.053	0.901	0.059	0.060	12.08	0.83	149.1	18.1	-999	1	-999	-999	0
11498173	15.354	1	17	3977.0	95.0	107.0	4.697	0.048	0.032	0.572	0.054	0.054	15.32	1.16	1330.9	62.5	-999	2	-999	-999	1
11498328	15.269	1	17	6055.0	169.0	253.0	4.423	0.048	0.192	1.211	0.125	0.152	21.06	2.05	56.0	11.3	-999	2	-999	-999	1
11498402	15.811	2	17	4952.0	85.4	81.7	4.599	0.024	0.031	0.748	0.038	0.042	29.79	3.77	475.3	24.8	-999	1	0	-999	0
11498745	14.876	1	17	4972.4	90.2	83.9	4.576	0.024	0.031	0.777	0.036	0.045	29.18	2.98	1416.0	45.7	-999	1	0	-999	0
11498836	16.444	3	5	4691.7	87.9	83.1	4.583	0.029	0.031	0.737	0.037	0.035	21.51	1.78	475.0	36.6	-999	1	0	-999	0
11498849	11.931	0	17	6666.0	136.8	155.4	4.152	0.029	0.034	1.267	0.045	0.049	3.17	0.29	175.2	16.8	-999	3	0	-999	0
11498907	13.36	0	17	5918.0	105.7	106.3	4.133	0.036	0.044	1.148	0.072	0.090	0.86	0.06	892.2	138.5	1	1	0	-999	0
11498925	15.315	1	17	4970.1	86.2	79.0	4.531	0.035	0.031	0.795	0.045	0.039	38.77	5.57	922.4	29.2	-999	1	0	-999	0
11498946	13.799	1	17	6691.2	137.2	136.1	4.264	0.030	0.032	1.307	0.054	0.048	2.56	0.32	255.1	31.0	-999	3	0	-999	0
11499001	13.542	0	17	5569.6	94.6	94.5	4.461	0.032	0.038	0.958	0.055	0.062	27.37	2.73	437.7	15.7	-999	1	0	-999	0
11499113	15.472	1	17	4960.7	89.6	84.3	4.587	0.023	0.030	0.765	0.035	0.043	13.61	1.44	1170.7	58.5	-999	1	0	-999	0
11499166	15.049	1	17	5482.4	99.8	100.4	4.462	0.041	0.049	0.901	0.061	0.065	27.59	1.66	371.8	18.3	-999	1	0	-999	0
11499205	13.854	1	17	5674.6	108.5	103.2	4.277	0.038	0.041	1.016	0.067	0.069	18.21	1.78	590.4	27.1	-999	1	0	-999	0
11499210	16.733	9	9	4369.5	96.1	90.4	4.638	0.033	0.033	0.639	0.034	0.034	19.52	1.77	435.2	70.8	-999	1	-999	-999	0
11499228	14.09	1	17	6019.3	103.9	102.1	4.070	0.031	0.051	1.227	0.065	0.114	10.90	1.47	301.8	19.2	-999	1	0	0	0
11499320	13.795	1	17	4915.0	146.0	132.0	3.893	0.700	0.300	0.945	0.189	0.170	39.59	5.84	186.2	7.3	-999	2	-999	-999	1
11499437	15.926	1	17	4428.3	78.0	71.8	4.597	0.023	0.019	0.705	0.028	0.025	32.83	3.90	765.6	31.8	-999	1	0	-999	0
11499453	10.658	0	17	5916.0	93.2	92.8	4.436	0.020	0.030	1.068	0.039	0.055	7.24	0.53	5204.1	260.4	-999	1	0	-999	0
11499548	15.238	1	17	3855.3	80.3	72.6	4.688	0.013	0.013	0.544	0.013	0.013	17.00	1.21	613.5	32.3	-999	1	0	-999	0
11499563	16.916	9	9	3626.3	81.6	67.2	4.780	0.014	0.014	0.431	0.016	0.016	8.80	0.65	2238.2	170.1	-999	1	0	-999	0
11499723	11.418	0	17	6439.8	153.9	139.1	4.304	0.027	0.035	1.213	0.056	0.071	1.28	0.10	1456.3	172.9	1	1	0	-999	0
11499737	14.271	1	17	5682.1	104.5	102.1	4.454	0.037	0.043	0.910	0.059	0.063	24.68	2.30	296.8	14.0	-999	1	0	-999	0
11501546	15.579	2	17	5109.6	93.3	85.8	4.526	0.037	0.039	0.818	0.047	0.048	11.06	0.77	2787.5	121.8	-999	1	0	-999	0
11501774	15.247	1	17	4909.4	84.5	77.6	4.572	0.026	0.030	0.772	0.037	0.042	14.90	1.22	2668.0	98.3	-999	1	0	-1	0
11502075	14.238	1	17	4226.6	80.1	65.8	4.664	0.024	0.026	0.607	0.020	0.021	11.85	0.81	1800.6	72.9	-999	1	0	-999	0
11502174	12.452	0	17	5976.8	116.9	111.1	4.264	0.034	0.038	1.091	0.070	0.074	19.36	1.50	169.6	6.9	-999	1	0	-999	0
11502240	15.445	4	17	5127.0	65.0	49.2	4.309	0.034	0.033	0.883	0.025	0.016	3.07	0.21	7154.3	546.9	-999	1	0	-999	0
11502677	15.506	1	17	4151.6	60.5	59.2	4.656	0.037	0.027	0.601	0.017	0.018	24.88	2.32	1342.0	43.6	-999	1	0	-999	0
11502733	13.935	1	17	5525.9	105.7	102.3	4.303	0.056	0.056	0.956	0.065	0.063	16.86	1.69	492.9	19.7	-999	1	0	-999	0
11502918	15.434	1	17	5402.5	96.0	81.0	4.305	0.042	0.038	0.857	0.051	0.036	25.03	3.20	819.3	29.7	-999	1	0	-999	0
11503101	15.873	14	17	3461.7	90.8	66.8	4.847	0.010	0.010	0.346	0.011	0.010	77.54	6.78	3479.4	110.0	-999	1	-999	-999	0
11503136	13.967	3	16	5435.9	95.8	95.9	4.524	0.034	0.049	0.869	0.046	0.051	17.24	1.50	1531.1	61.5	-999	1	-999	-999	0
11505574	13.075	1	17	6845.8	144.2	144.7	4.263	0.032	0.032	1.304	0.053	0.044	3.28	0.40	238.5	23.5	-999	3	0	-999	0
11505723	15.355	1	17	4265.1	78.6	65.2	4.647	0.018	0.021	0.641	0.020	0.019	21.66	1.91	3561.5	130.7	-999	1	0	-999	0
11505893	13.932	1	17	5696.2	116.5	117.6	3.861	0.036	0.035	0.996	0.057	0.053	31.23	1.74	153.8	6.7	-999	1	0	-999	0
11506040	15.771	1	17	5103.9	95.3	89.5	4.573	0.025	0.035	0.792	0.040	0.050	19.12	1.69	2141.6	75.4	-999	1	0	-999	0
11506257	13.68	1	17	5898.2	107.7	104.5	4.155	0.036	0.042	1.119	0.076	0.085	3.02	0.22	6371.2	477.4	1	1	0	-999	0
11506283	15.93	4	17	5208.6	96.2	91.0	4.588	0.025	0.035	0.782	0.044	0.049	13.52	1.05	4147.2	161.4	-999	1	0	-999	0
11506285	14.863	1	17	5782.9	120.1	113.7	4.055	0.052	0.047	1.013	0.077	0.066	13.46	0.98	204.1	17.7	-999	1	0	-999	0
11506295	15.053	1	17	5624.0	100.7	96.2	4.486	0.030	0.042	0.931	0.049	0.063	25.40	3.01	329.8	15.1	-999	1	0	-999	0
11506315	13.276	0	17	6106.8	105.7	104.7	4.439	0.021	0.032	1.038	0.039	0.054	9.03	0.88	717.5	34.8	-999	1	0	-999	0
11506395	14.182	1	17	5557.1	95.2	89.1	4.542	0.019	0.031	0.885	0.034	0.050	3.79	0.23	288.2	29.3	-999	1	0	-999	0
11506456	15.132	1	17	4260.1	91.7	77.7	4.634	0.025	0.022	0.636	0.024	0.021	37.71	5.20	655.0	19.4	-999	1	0	-999	0
11506489	12.88	0	17	5055.4	78.0	58.9	4.406	0.029	0.020	0.866	0.036	0.022	37.71	3.32	477.6	11.7	-999	1	0	-999	0
11506547	14.529	1	17	5991.3	104.5	102.7	4.433	0.025	0.035	1.042	0.045	0.058	17.09	2.83	165.6	11.1	-999	1	0	-999	0
11506605	14.327	1	17	5929.8	104.5	101.6	4.426	0.029	0.040	1.026	0.053	0.070	19.35	2.04	101.2	7.9	-999	1	0	-999	0
11506611	14.631	1	17	5745.2	92.1	91.0	4.472	0.022	0.031	1.020	0.040	0.050	8.56	0.62	4276.8	195.9	-999	1	0	-999	0
11506617	15.758	4	17	4851.6	86.9	83.0	4.508	0.033	0.027	0.789	0.033	0.027	8.56	0.63	3715.0	181.4	-999	1	1	-999	0
11506714	14.475	1	17	6009.4	117.3	113.4	4.280	0.042	0.044	1.093	0.074	0.080	37.14	6.39	266.7	9.5	-999	1	0	-999	0
11506841	14.783	1	17	4338.2	76.1	76.7	4.661	0.017	0.016	0.615	0.018	0.016	40.98	5.01	413.5	12.7	-999	1	0	-999	0
11506889	15.026	1	17	5612.3	109.3	106.0	4.281	0.047	0.048	0.943	0.071	0.068	26.82	2.06	189.1	11.1	-999	1	0	-999	0
11506981	14.696	1	17	5368.2	101.3	90.0	4.388	0.061	0.054	0.870	0.062	0.048	24.86	0.80	811.1	37.1	-999	1	-999	-999	0
11507003	12.673	1	17	5414.6	84.3	88.2	4.475	0.028	0.036	0.973	0.047	0.058	36.95	4.26	222.2	6.2	-999	1	0	-999	0
11507041	14.633	1	17	5934.6	108.4	99.1	4.495	0.020	0.029	0.970	0.037	0.051	16.06	2.37	447.5	20.8	-999	1	0	-999	0
11507065	13.703	1	17	4812.0	56.1	57.0	3.718	0.080	0.083	0.863	0.033	0.026	39.04	6.51	400.7	10.7	-999	1	-999	-999	0
11507107	15.003	1	17	5501.3	105.5	93.6	4.312	0.043	0.038	0.862	0.060	0.046	23.86	3.15	147.0	10.5	-999	1	0	-999	0
11507127	14.272	1	17	5791.1	113.0	109.6	4.221	0.043	0.043	0.977	0.075	0.068	23.87	2.14	556.6	18.9	-999	1	0	-999	0
11507133	15.746	1	17	4421.1	77.2	70.6	4.601	0.020	0.015	0.675	0.024	0.019	19.93	1.66	964.1	39.9	-999	1	0	-999	0
11507142	13.951	1	17	5694.8	90.4	87.3	4.489	0.018	0.027	0.997	0.034	0.047	10.03	0.70	7987.6	328.0	-999	1	0	-999	0
11507190	15.763	1	17	5534.1	99.1	96.1	4.500	0.036	0.051	0.903	0.051	0.060	27.38	4.36	595.9	25.2	-999	1	0	-999	0
11507286	16.72	5	5	4415.4	86.3	82.0	4.606	0.026	0.025	0.695	0.032	0.030	25.76	2.01	1840.1	112.1	-999	1	0	-999	0
11507585	12.573	0	17	6006.0	103.0	108.7	4.290	0.033	0.029	1.225	0.051	0.059	18.70	2.55	102.0	5.1	-999	1	0	-999	0
11507656	16.667	5	17	5264.0	184.0	184.0	4.558	0.045	0.105	0.859	0.078	0.086	13.34	1.17	3021.8	156.3	-999	2	-999	-999	1
11507673	14.052	1	17	5067.6	78.9	75.7	4.601	0.022	0.028	0.740	0.030	0.039	28.16	3.20	46.0	4.7	-999	1	0	-999	0
11507692	12.685	0	17	6543.0	130.9	135.8	4.220	0.032	0.031	1.316	0.062	0.052	6.25	0.51	67.1	7.3	-999	1	0	-999	0
11507695	14.373	1	17	6088.8	108.9	107.7	4.364	0.033	0.040	1.114	0.056	0.068	18.85	2.74	65.5	7.1	-999	1	0	-999	0
11507705	11.635	0	17	6365.3	143.3	123.2	4.273	0.036	0.035	1.187	0.064	0.066	5.54	0.45	11.6	3.1	-999	1	0	-999	0
11507802	15.317	1	17	5033.7	82.2	77.4	4.565	0.019	0.030	0.856	0.033	0.039	24.71	2.24	1493.7	46.5	-999	1	0	-999	0
11507822	15.177	1	17	4501.1	76.1	70.9	4.583	0.024	0.019	0.722	0.030	0.025	40.70	4.11	1509.8	36.0	-999	1	0	-999	0
11507854	15.37	1	17	5766.7	101.5	96.8	4.489	0.030	0.042	0.950	0.049	0.059	15.73	1.24	1058.6	44.7	-999	1	0	-999	0
11507862	12.051	1	17	6263.1	118.7	135.9	3.766	0.035	0.029	1.301	0.063	0.050	16.67	3.03	61.6	3.7	-999	1	0	-999	0
11507863	11.964	1	17	5931.4	105.1	100.9	4.141	0.033	0.039	1.184	0.063	0.091	17.96	3.07	190.0	7.3	-999	1	0	-999	0
11507917	14.823	1	17	5546.5	113.8	108.9	3.838	0.042	0.044	1.163	0.069	0.075	44.23	4.34	506.9	14.1	-999	1	0	-999	0
11507962	16.947	9	9	4368.0	153.0	168.0	4.624	0.052	0.024	0.624	0.068	0.056	33.99	3.09	376.4	78.5	-999	2	-999	-999	1
11508010	11.583	0	17	6596.5	135.0	128.5	3.803	0.037	0.036	1.702	0.081	0.079	2.17	0.16	134.4	7.8	1	3	0	-999	0
11508059	14.157	1	17	5851.2	100.5	100.9	4.391	0.035	0.041	1.056	0.061	0.069	16.78	2.66	179.1	10.5	-999	1	0	-999	0
11508215	13.902	1	17	5819.6	111.2	106.7	4.318	0.040	0.041	1.044	0.070	0.070	27.19	1.72	382.3	12.7	-999	1	0	-999	0
11508233	12.928	0	17	6411.5	100.6	100.6	4.445	0.012	0.015	1.089	0.022	0.026	9.68	1.29	647.8	30.1	-999	1	0	-999	0
11508265	13.654	1	17	5343.2	104.4	101.0	4.454	0.035	0.037	0.934	0.060	0.061	44.84	2.81	295.7	8.4	-999	1	0	-999	0
11508382	14.493	1	17	5959.1	113.3	111.4	4.192	0.037	0.042	1.170	0.062	0.084	29.75	2.62	253.5	10.3	-999	1	0	-999	0
11508414	14.282	1	17	5150.0	91.3	87.6	4.583	0.024	0.031	0.763	0.036	0.044	26.48	2.21	819.6	24.5	-999	1	0	-999	0
11508417	14.309	1	17	5225.9	94.9	88.7	4.494	0.040	0.038	0.842	0.055	0.052	35.43	4.39	842.5	21.7	-999	1	0	-999	0
11508481	15.623	1	17	4435.8	81.3	77.9	4.634	0.019	0.022	0.669	0.026	0.026	17.59	1.56	2010.0	73.2	-999	1	0	-999	0
11508510	13.978	1	17	6420.6	126.2	119.7	3.924	0.036	0.039	1.471	0.074	0.093	5.80	0.67	509.5	34.6	-999	1	0	-999	0
11508532	13.149	0	17	6385.9	112.4	109.8	4.398	0.017	0.027	1.135	0.032	0.047	6.46	0.58	236.5	16.6	-999	1	0	-999	0
11508622	15.142	1	17	5319.5	96.1	94.0	4.550	0.027	0.039	0.834	0.039	0.049	30.80	2.77	299.6	13.4	-999	1	0	-999	0
11508765	15.774	1	17	5245.5	95.8	88.6	4.612	0.023	0.030	0.754	0.038	0.043	24.00	2.21	686.5	22.1	-999	1	0	-999	0
11508871	15.414	1	17	4757.2	86.6	82.6	4.625	0.020	0.025	0.702	0.031	0.033	21.96	1.67	2297.5	71.9	-999	1	0	-999	0
11508925	15.597	2	17	5110.3	94.8	87.9	4.524	0.039	0.041	0.817	0.047	0.047	23.21	2.36	1424.2	48.0	-999	1	0	-999	0
11508997	15.014	1	17	5877.8	119.8	112.3	3.788	0.056	0.052	1.227	0.071	0.074	4.68	0.34	812.5	63.3	-999	1	0	-999	0
11509020	15.84	1	17	3891.7	79.4	79.6	4.650	0.014	0.014	0.581	0.014	0.014	22.27	1.59	2151.2	70.8	-999	1	0	-999	0
11509051	13.19	0	17	5581.7	84.5	84.0	4.503	0.019	0.029	0.963	0.036	0.048	9.04	0.67	5132.8	222.3	-999	1	0	-999	0
11509087	14.092	1	17	4866.4	78.7	73.2	4.568	0.026	0.028	0.769	0.037	0.040	23.87	1.89	2875.7	79.2	-999	1	0	-999	0
11509114	15.896	1	17	5338.9	103.6	95.2	4.457	0.061	0.064	0.864	0.059	0.054	30.00	3.06	422.0	21.1	-999	1	0	-999	0
11509184	13.27	0	17	5453.7	78.8	75.7	4.501	0.019	0.028	0.985	0.034	0.047	11.21	0.80	5978.4	236.4	-999	1	0	-999	0
11509272	15.682	1	17	4244.3	76.2	52.7	4.610	0.027	0.026	0.667	0.031	0.023	45.79	4.07	1806.5	41.9	-999	1	0	-999	0
11509419	13.821	1	17	5454.0	102.5	90.5	4.309	0.031	0.025	0.836	0.047	0.033	21.81	2.02	900.1	28.2	-999	1	0	-999	0
11509451	13.654	1	17	6615.8	128.4	127.9	4.246	0.031	0.035	1.350	0.058	0.055	2.00	0.26	129.4	22.6	-999	1	0	-999	0
11509603	12.561	0	17	5418.9	85.0	86.3	4.530	0.021	0.033	0.898	0.035	0.048	13.50	0.97	4944.6	174.5	-999	1	0	-999	0
11509647	13.467	0	17	6177.9	111.6	110.7	3.891	0.029	0.043	1.504	0.064	0.137	12.42	2.64	61.3	6.2	-999	1	0	-999	0
11509682	15.555	2	17	5783.3	110.6	109.1	4.173	0.063	0.065	1.039	0.090	0.081	21.04	1.99	302.6	18.8	-999	1	0	-999	0
11509734	14.716	1	17	5804.0	112.3	109.6	4.411	0.044	0.047	0.921	0.066	0.065	43.86	6.97	453.6	12.9	-999	1	0	-999	0
11509791	15.428	1	17	5814.3	111.7	109.8	4.184	0.056	0.059	1.050	0.088	0.082	24.54	2.09	1021.1	28.7	-999	1	0	-999	0
11509876	14.645	1	17	5572.5	87.8	85.5	4.503	0.017	0.025	0.990	0.034	0.043	12.79	0.79	636.9	30.1	-999	1	0	-999	0
11511694	15.882	2	15	4862.2	89.0	83.0	4.558	0.032	0.028	0.739	0.038	0.032	35.68	4.33	1575.2	46.4	-999	1	0	-999	0
11511815	15.849	1	17	4910.3	63.0	69.9	4.449	0.024	0.023	0.818	0.019	0.017	29.58	3.38	567.5	24.2	-999	1	1	-999	0
11512045	12.126	0	17	5093.1	78.9	75.6	4.560	0.019	0.030	0.852	0.031	0.043	12.44	0.97	3575.1	131.7	-999	1	0	-999	0
11512270	15.433	1	17	3842.9	79.2	74.3	4.683	0.013	0.013	0.548	0.013	0.013	11.77	0.78	2463.2	104.5	-999	1	0	-999	0
11512425	15.514	2	17	5480.3	109.5	102.0	4.375	0.059	0.055	0.898	0.068	0.060	24.71	3.36	299.2	12.7	-999	1	0	-999	0
11512606	15.103	1	17	5914.2	116.4	113.3	4.326	0.052	0.054	1.044	0.074	0.078	28.29	1.73	419.1	16.6	-999	1	0	-999	0
11512772	12.705	0	17	5887.4	100.6	95.6	4.473	0.021	0.033	0.990	0.039	0.059	15.62	2.22	409.9	15.7	-999	1	0	-999	0
11512785	15.139	1	17	4774.9	87.3	80.5	4.583	0.024	0.027	0.748	0.035	0.037	33.99	4.73	919.6	26.3	-999	1	0	-999	0
11512949	15.477	1	17	5621.1	107.5	105.0	4.362	0.062	0.062	0.939	0.071	0.069	22.42	2.00	1002.9	36.6	-999	1	0	-999	0
11513050	15.548	1	17	5350.0	159.0	159.0	4.494	0.080	0.120	0.850	0.096	0.078	21.81	2.01	963.9	36.5	-999	2	-999	-999	1
11513156	14.426	1	17	5706.7	111.2	109.4	4.430	0.045	0.048	0.875	0.065	0.062	17.94	2.20	759.6	28.4	-999	1	0	-999	0
11513244	14.66	1	17	5857.3	122.0	122.0	4.119	0.044	0.052	1.100	0.102	0.090	20.49	2.16	135.6	9.7	-999	1	0	-999	0
11513313	15.616	1	17	5314.7	96.3	90.9	4.586	0.023	0.033	0.799	0.040	0.047	21.93	1.93	230.1	16.9	-999	1	0	-999	0
11513396	15.019	1	17	5802.1	98.1	95.5	4.478	0.028	0.038	0.973	0.044	0.053	12.18	0.83	820.5	39.5	-999	1	0	-999	0
11513460	15.303	1	17	4501.8	127.8	111.9	4.586	0.037	0.037	0.718	0.040	0.043	22.58	1.70	3222.9	95.1	-999	1	-999	-999	0
11513486	15.724	2	17	5707.6	105.6	97.3	4.545	0.026	0.033	0.884	0.044	0.046	16.74	1.67	875.0	40.5	-999	1	0	1	0
11513672	14.686	1	17	5203.8	75.4	69.4	4.366	0.026	0.024	0.845	0.031	0.023	30.85	4.60	489.5	16.1	-999	1	0	-999	0
11513674	14.686	1	17	5007.0	85.7	81.0	4.596	0.020	0.029	0.760	0.032	0.043	10.68	0.82	2739.1	115.4	-999	1	0	-999	0
11513934	15.511	1	17	5147.1	94.8	89.0	4.562	0.027	0.037	0.807	0.040	0.051	21.07	1.85	2234.4	72.3	-999	1	0	-999	0
11514048	15.777	2	2	5380.2	109.3	100.0	4.415	0.082	0.086	0.874	0.061	0.053	7.60	0.56	4563.9	232.0	-999	1	-999	-999	0
11514070	15.376	1	17	5929.0	118.5	111.8	4.262	0.054	0.056	1.069	0.077	0.081	9.69	0.72	2580.2	122.3	-999	1	0	-999	0
11514078	14.862	1	17	4719.0	139.0	139.0	4.673	0.056	0.032	0.572	0.047	0.027	25.22	4.01	357.8	15.1	-999	2	-999	-999	1
11514135	14.026	1	17	4088.4	62.6	77.0	4.638	0.020	0.016	0.604	0.013	0.014	40.14	4.10	427.9	11.6	-999	1	0	-999	0
11514174	15.346	1	17	4050.7	77.7	82.9	4.641	0.016	0.015	0.599	0.013	0.014	18.21	1.39	1287.3	48.2	-999	1	0	-999	0
11514224	14.919	1	17	5943.3	115.9	116.6	3.853	0.150	0.154	1.393	0.194	0.158	6.57	0.48	1501.7	87.0	-999	1	-999	-999	0
11514253	15.119	1	17	4737.8	87.5	78.9	4.600	0.021	0.025	0.730	0.032	0.035	19.93	1.49	6825.2	203.4	-999	1	0	-999	0
11514272	15.852	1	17	3895.8	85.4	81.4	4.682	0.012	0.012	0.553	0.012	0.014	20.10	1.45	181.4	18.4	-999	1	0	-999	0
11514389	15.033	1	17	5104.3	90.1	84.9	4.567	0.025	0.034	0.800	0.037	0.050	16.76	1.30	4333.0	143.5	-999	1	0	-999	0
11514463	15.664	1	17	5693.0	111.9	108.8	3.867	0.070	0.065	1.178	0.085	0.086	12.97	1.05	1252.1	58.8	-999	1	0	-999	0
11514524	13.485	1	17	4865.9	79.5	78.6	4.599	0.022	0.026	0.727	0.032	0.036	28.18	0.83	717.9	28.2	-999	1	0	-999	0
11514529	15.361	1	17	5902.0	110.0	113.7	4.041	0.060	0.065	1.154	0.115	0.088	10.91	1.07	1157.8	57.4	-999	1	0	-999	0
11514590	15.05	1	17	5849.0	107.4	98.6	4.513	0.021	0.030	0.939	0.038	0.049	11.04	0.85	4813.8	195.3	-999	1	0	-999	0
11514591	14.877	1	17	5220.2	83.8	72.3	4.414	0.024	0.021	0.797	0.028	0.021	25.58	2.81	332.3	14.4	-999	1	0	-999	0
11514607	13.885	1	17	4156.7	50.3	76.5	4.604	0.027	0.017	0.638	0.016	0.014	37.97	3.44	1302.4	29.8	-999	1	0	-999	0
11514627	15.744	1	17	5268.9	97.4	91.1	4.526	0.036	0.046	0.844	0.048	0.055	22.55	2.00	1496.4	51.8	-999	1	0	-999	0
11514633	13.437	0	1	6289.5	126.5	117.7	4.101	0.031	0.034	1.251	0.053	0.080	3.44	0.32	228.3	23.2	-999	3	0	-999	0
11514682	15.692	2	17	4011.7	50.9	35.5	4.823	0.018	0.050	0.456	0.018	0.013	38.24	2.97	362.7	16.0	-999	1	0	-999	0
11514715	14.921	1	17	5352.5	93.0	89.6	4.574	0.020	0.033	0.823	0.033	0.048	23.87	2.56	1535.8	48.6	-999	1	0	-999	0
11514729	12.445	0	17	6128.3	101.2	96.9	3.764	0.024	0.039	1.700	0.051	0.147	23.35	1.84	77.5	3.8	-999	1	0	-999	0
11514765	15.308	1	17	5143.7	98.2	91.9	4.567	0.036	0.050	0.793	0.052	0.056	18.34	1.66	1294.2	48.0	-999	1	-999	-999	0
11514894	12.484	0	17	6623.2	139.8	134.2	4.148	0.032	0.030	1.406	0.071	0.059	4.81	0.71	213.8	16.5	-999	3	0	-999	0
11514904	13.443	1	17	6232.7	130.1	126.5	4.231	0.043	0.045	1.204	0.068	0.080	23.67	1.55	198.2	8.1	-999	1	0	-999	0
11514941	15.866	1	17	4982.6	93.9	88.0	4.580	0.026	0.033	0.771	0.039	0.045	36.42	2.92	721.6	25.2	-999	1	0	-999	0
11515170	13.737	1	17	6234.7	130.7	129.6	4.127	0.034	0.038	1.269	0.059	0.082	11.25	1.20	143.3	10.2	-999	1	0	-999	0
11515180	12.575	1	17	6664.4	136.5	144.9	4.118	0.034	0.033	1.398	0.072	0.063	6.43	0.72	875.7	47.8	-999	1	0	-999	0
11515196	13.568	0	17	4724.7	76.4	71.2	4.581	0.025	0.024	0.737	0.035	0.032	29.79	2.62	999.0	26.1	-999	1	0	-999	0
11515238	12.449	0	17	6343.8	127.3	119.6	4.140	0.032	0.036	1.203	0.054	0.080	18.84	3.23	135.0	6.0	-999	1	0	-999	0
11515276	15.993	1	17	3865.6	78.9	75.0	4.673	0.014	0.014	0.559	0.013	0.014	5.88	0.41	15396.4	838.9	-999	1	0	-999	0
11515314	15.361	4	17	4151.4	49.4	64.0	4.638	0.037	0.022	0.614	0.016	0.016	24.03	1.58	3273.2	93.8	-999	1	0	-999	0
11515322	13.635	1	17	6599.9	137.7	140.4	4.075	0.034	0.034	1.368	0.063	0.056	24.00	1.70	554.5	17.6	-999	3	0	-999	0
11515420	15.527	4	17	5567.0	138.8	115.1	4.153	0.057	0.052	0.956	0.084	0.071	21.38	1.91	200.1	15.6	-999	1	0	-999	0
11515432	15.23	1	17	4652.9	81.7	76.9	4.617	0.022	0.022	0.686	0.028	0.026	19.79	1.54	3569.8	111.1	-999	1	0	-999	0
11515569	13.673	1	17	6427.0	128.6	129.3	4.022	0.034	0.035	1.396	0.071	0.070	2.26	0.19	386.0	43.2	-999	1	0	-999	0
11515585	13.686	1	17	6610.7	133.0	124.1	4.291	0.025	0.030	1.300	0.048	0.053	4.64	0.44	342.2	27.6	-999	1	0	-999	0
11515617	14.81	1	17	4933.1	79.7	82.4	4.616	0.018	0.026	0.728	0.027	0.033	18.73	1.45	4105.4	128.0	-999	1	0	-999	0
11515690	10.641	0	17	6636.7	139.1	127.2	3.753	0.027	0.026	1.743	0.072	0.061	2.10	0.14	244.8	24.2	1	2	0	-999	0
11515795	12.919	0	17	6416.8	134.9	142.8	4.198	0.036	0.034	1.286	0.062	0.063	4.98	0.63	113.3	11.3	-999	3	0	-999	0
11515878	15.835	1	17	5742.2	106.5	102.6	4.424	0.051	0.062	0.970	0.064	0.070	18.61	1.31	107.6	16.8	-999	1	0	-999	0
11516034	14.885	1	17	5054.6	91.8	84.7	4.573	0.024	0.032	0.789	0.036	0.048	17.35	1.32	5192.3	166.7	-999	1	0	-999	0
11516117	14.183	1	17	5066.9	59.1	53.6	4.377	0.019	0.020	0.850	0.018	0.014	42.43	3.49	434.6	11.6	-999	1	1	-999	0
11516125	14.622	1	17	4367.2	76.7	75.8	4.655	0.016	0.018	0.640	0.019	0.021	39.59	4.28	718.4	18.7	-999	1	0	-999	0
11516207	15.359	1	17	5642.2	99.9	94.9	4.524	0.025	0.036	0.905	0.042	0.052	20.79	3.83	489.0	22.8	-999	1	0	-999	0
11516240	12.98	1	17	6357.1	115.3	109.3	3.787	0.029	0.034	1.663	0.066	0.098	14.87	1.14	790.7	29.1	-999	1	0	-999	0
11516241	9.476	0	17	5532.7	102.3	97.3	4.237	0.038	0.038	0.974	0.064	0.062	15.84	1.26	2327.8	75.3	-999	1	0	-999	0
11516242	10.989	1	17	4962.3	73.3	71.3	4.569	0.018	0.028	0.836	0.030	0.040	15.53	1.26	1953.7	64.5	-999	1	0	-999	0
11516334	15.304	1	17	5176.8	91.4	84.7	4.513	0.039	0.040	0.832	0.050	0.051	23.05	2.00	2051.4	62.9	-999	1	0	-999	0
11516428	14.83	1	17	5501.0	100.4	99.1	4.428	0.045	0.048	0.905	0.067	0.066	10.59	0.72	5403.3	221.3	-999	1	0	-999	0
11516933	11.634	0	17	6813.7	146.4	140.9	3.922	0.032	0.033	1.583	0.079	0.084	2.26	0.19	183.2	19.5	-999	2	0	-999	0
11516990	11.89	0	17	6354.0	116.0	108.7	3.785	0.025	0.045	1.637	0.063	0.159	12.99	1.73	68.0	4.2	-999	1	0	-999	0
11517026	15.77	1	17	4660.9	86.2	78.4	4.605	0.022	0.026	0.717	0.032	0.033	37.45	3.21	827.5	26.4	-999	1	0	-999	0
11517027	15.988	2	17	5411.0	105.9	91.1	4.283	0.067	0.067	0.886	0.060	0.047	19.52	1.64	797.1	38.0	-999	1	0	-999	0
11517268	15.591	1	17	5601.7	103.4	98.4	4.533	0.026	0.037	0.892	0.043	0.051	21.21	2.02	1479.3	51.7	-999	1	0	-999	0
11517279	13.007	0	17	6099.6	116.0	110.0	3.990	0.030	0.044	1.379	0.061	0.122	14.34	1.12	63.2	5.1	-999	1	0	-999	0
11517311	15.481	4	17	6061.2	120.9	115.5	4.203	0.058	0.061	1.151	0.073	0.088	1.41	0.09	43.3	42.7	-999	1	0	-999	0
11517331	15.597	4	17	5406.1	112.7	102.9	4.416	0.054	0.050	0.880	0.067	0.057	18.10	1.86	758.2	34.3	-999	1	0	-999	0
11517333	14.91	1	17	5514.3	115.8	108.4	4.362	0.047	0.043	0.903	0.069	0.059	5.64	0.40	13827.3	757.4	1	1	0	-999	0
11517505	14.76	1	17	5243.7	95.0	90.7	4.572	0.017	0.028	0.844	0.028	0.038	7.05	0.49	9669.6	476.4	-999	1	0	-999	0
11517532	12.041	0	17	6679.0	142.4	133.2	3.978	0.031	0.032	1.484	0.074	0.076	5.58	0.47	285.8	18.5	-999	1	0	-999	0
11517594	13.45	0	17	6036.1	120.3	121.2	3.918	0.051	0.039	1.274	0.144	0.071	20.08	3.20	112.0	6.3	-999	1	0	-999	0
11517728	15.002	1	17	5611.4	102.8	99.7	4.494	0.029	0.040	0.924	0.047	0.060	30.59	4.56	555.3	18.7	-999	1	0	-999	0
11517775	14.234	10	10	6290.3	120.8	113.1	4.443	0.017	0.024	1.065	0.033	0.045	7.42	0.40	105.2	12.6	-999	1	0	-999	0
11517780	12.966	0	17	6441.0	127.4	124.4	3.917	0.032	0.035	1.610	0.068	0.080	4.24	0.51	298.7	23.9	-999	1	0	-999	0
11517805	15.795	1	17	3737.2	93.4	88.4	4.723	0.036	0.037	0.496	0.041	0.042	53.33	6.53	1689.3	37.4	-999	1	-999	-999	0
11517875	15.829	4	17	4606.2	100.4	91.1	4.551	0.031	0.027	0.751	0.030	0.028	13.71	0.94	2276.7	94.4	-999	1	1	-999	0
11517934	13.379	0	17	6211.6	125.2	120.4	4.083	0.039	0.044	1.286	0.063	0.093	2.76	0.20	1585.3	130.0	1	1	0	-999	0
11518201	15.388	1	17	5254.8	96.2	91.6	4.530	0.033	0.042	0.843	0.046	0.056	28.15	1.58	426.5	18.2	-999	1	0	1	0
11518331	15.508	1	17	5046.0	106.0	96.1	4.538	0.033	0.035	0.806	0.046	0.047	33.52	4.73	1133.6	33.0	-999	1	0	-999	0
11518335	15.25	1	17	5359.2	103.5	87.9	4.353	0.055	0.048	0.870	0.058	0.043	21.66	1.88	1807.1	57.9	-999	1	0	-999	0
11518473	13.76	1	17	6018.6	109.4	107.0	4.414	0.030	0.038	1.024	0.054	0.065	13.87	0.83	191.9	10.9	-999	1	0	-999	0
11518511	14.315	1	17	6018.3	104.5	102.0	4.435	0.024	0.035	1.037	0.044	0.057	14.51	1.94	197.9	12.4	-999	1	0	-999	0
11518535	15.767	1	17	5288.3	101.1	95.9	4.562	0.026	0.039	0.824	0.042	0.053	10.46	0.79	4877.4	210.0	-999	1	0	-999	0
11518555	12.798	0	17	6199.5	126.3	119.2	3.987	0.029	0.045	1.357	0.068	0.126	11.77	0.84	83.1	6.1	-999	1	0	-999	0
11518775	15.784	2	17	4023.6	82.4	83.0	4.625	0.018	0.017	0.610	0.016	0.016	33.52	2.92	1421.2	41.1	-999	1	0	-999	0
11518865	11.154	0	17	6672.3	136.2	150.9	4.159	0.030	0.027	1.343	0.064	0.047	2.17	0.18	60.6	8.4	-999	3	0	-999	0
11518897	15.967	1	17	5648.3	115.2	111.0	4.334	0.068	0.067	0.950	0.073	0.071	13.98	1.04	1564.9	70.9	-999	1	0	-999	0
11518914	11.886	0	17	6164.7	118.1	106.9	3.978	0.029	0.032	1.429	0.061	0.081	12.70	0.92	36.9	3.2	-999	1	0	-999	0
11518918	15.862	1	17	5263.9	103.2	97.2	4.525	0.037	0.048	0.843	0.049	0.055	10.75	0.81	4285.1	185.3	-999	1	0	-999	0
11519241	13.435	0	17	5138.5	119.7	109.7	3.863	0.042	0.049	0.969	0.070	0.080	79.16	2.66	1121.2	25.0	-999	1	0	-999	0
11519269	13.389	0	17	5767.3	109.0	110.4	4.121	0.047	0.044	1.053	0.103	0.079	12.77	1.09	2379.1	88.9	-999	1	0	-999	0
11519569	15.397	1	17	6178.1	118.4	114.4	4.341	0.044	0.052	1.132	0.063	0.075	18.83	1.62	255.2	17.3	-999	1	0	-999	0
11519670	14.659	1	17	5591.8	101.9	96.5	4.558	0.018	0.028	0.868	0.031	0.043	9.69	0.71	4712.9	202.0	-999	1	0	-999	0
11519769	12.69	0	17	5356.7	97.0	87.6	4.416	0.042	0.036	0.866	0.065	0.051	27.04	3.61	753.5	20.4	-999	1	0	-999	0
11519779	15.903	1	17	4296.8	83.8	72.1	4.601	0.026	0.023	0.688	0.029	0.029	29.59	2.14	594.5	25.4	-999	1	0	-999	0
11519885	15.336	1	17	4856.4	94.0	87.3	4.598	0.022	0.028	0.743	0.034	0.039	20.63	1.82	4264.3	129.0	-999	1	0	-999	0
11519901	13.729	1	17	6371.5	141.2	127.1	4.091	0.033	0.034	1.333	0.059	0.058	7.43	0.79	90.8	10.1	-999	1	0	-999	0
11520000	13.543	0	17	6009.3	103.8	99.7	4.448	0.020	0.031	1.036	0.037	0.053	12.96	1.69	608.7	25.7	-999	1	0	-999	0
11520097	15.103	1	17	5104.2	91.8	87.9	4.599	0.020	0.029	0.762	0.032	0.044	8.93	0.80	287.2	23.9	-999	1	0	-999	0
11520114	15.975	4	17	4792.4	98.2	89.9	4.603	0.023	0.029	0.730	0.036	0.036	38.77	4.69	1380.1	38.9	-999	1	0	1	0
11520210	15.141	1	17	5465.9	100.6	98.7	4.515	0.029	0.043	0.888	0.045	0.060	21.66	1.76	724.1	27.6	-999	1	0	-999	0
11520290	15.235	4	17	5350.1	109.8	104.0	4.498	0.047	0.059	0.863	0.055	0.058	1.30	0.09	11529.8	1330.7	1	1	0	-999	0
11520384	15.522	2	17	6219.1	135.7	126.5	4.210	0.059	0.065	1.212	0.069	0.086	3.65	0.32	964.9	89.0	-999	1	0	-999	0
11520648	15.783	1	17	4386.5	83.3	80.2	4.636	0.019	0.021	0.662	0.025	0.024	29.59	2.41	885.7	31.2	-999	1	0	-999	0
11520721	15.478	1	17	4951.5	127.0	103.8	3.819	0.645	0.216	0.881	0.142	0.084	14.79	1.42	3785.8	137.6	-999	1	-999	-999	0
11520771	13.646	1	17	5968.8	135.3	129.8	3.825	0.060	0.039	1.316	0.178	0.073	49.08	5.86	309.0	7.8	-999	1	0	-999	0
11521087	15.164	1	17	5817.8	109.7	103.5	4.506	0.024	0.033	0.943	0.042	0.053	19.93	1.81	1050.0	38.2	-999	1	0	-999	0
11521137	15.323	1	3	4829.3	95.8	87.9	4.594	0.023	0.028	0.744	0.034	0.039	1.47	0.10	13881.8	1496.6	1	1	0	-999	0
11521153	13.276	0	17	6664.0	134.3	142.8	4.170	0.034	0.032	1.368	0.072	0.059	22.41	0.32	141.5	19.8	-999	1	0	-999	0
11521242	15.08	1	17	5981.2	113.5	109.6	4.456	0.027	0.037	1.013	0.047	0.060	20.78	3.54	223.7	13.8	-999	1	0	-999	0
11521255	11.936	0	17	5823.0	145.0	145.0	4.252	0.234	0.144	0.843	0.120	0.065	15.40	1.30	718.1	25.1	-999	2	-999	-999	1
11521274	14.449	1	17	3890.5	79.8	78.0	4.638	0.013	0.014	0.593	0.013	0.013	18.60	1.31	1932.4	62.7	-999	1	0	-999	0
11521313	15.248	1	17	5303.7	101.1	84.2	4.359	0.041	0.034	0.860	0.051	0.035	28.78	3.56	682.4	23.4	-999	1	1	-999	0
11521314	15.48	1	17	4321.3	72.7	67.5	4.618	0.021	0.019	0.677	0.026	0.022	40.14	4.27	1278.0	32.9	-999	1	0	-999	0
11521361	12.7	0	17	6431.8	131.2	123.9	3.948	0.042	0.042	1.446	0.075	0.085	14.47	1.29	761.4	28.1	-999	1	0	-999	0
11521365	15.091	1	17	6092.0	116.4	113.4	4.401	0.032	0.043	1.077	0.055	0.069	9.82	0.78	2526.0	114.2	-999	1	0	-999	0
11521443	15.685	1	17	4894.0	123.1	97.7	3.909	0.091	0.089	0.897	0.042	0.031	18.34	1.51	1597.1	59.9	-999	1	-999	-999	0
11521629	12.177	1	17	6120.9	111.6	108.6	4.356	0.032	0.039	1.111	0.062	0.076	8.41	0.82	247.6	13.5	-999	1	0	-999	0
11521745	14.44	1	17	5278.4	77.7	76.8	4.518	0.019	0.029	0.961	0.032	0.043	43.92	5.04	777.8	18.5	-999	1	0	-999	0
11521819	13.743	1	17	5346.5	127.9	123.8	3.782	0.025	0.028	1.312	0.044	0.061	31.49	2.19	9105.9	210.4	-999	1	0	-999	0
11521861	15.981	2	3	5877.8	119.8	114.1	4.198	0.078	0.076	1.072	0.089	0.086	5.16	0.14	3503.6	226.0	-999	1	0	-999	0
11521868	15.53	2	3	5295.6	104.9	92.6	4.460	0.050	0.047	0.856	0.060	0.052	27.61	4.58	772.2	27.7	-999	1	0	-999	0
11546283	15.851	1	17	4453.2	83.0	78.6	4.662	0.023	0.023	0.631	0.031	0.028	36.18	3.10	777.7	30.4	-999	1	0	-999	0
11546415	13.038	0	17	6355.9	123.6	119.5	3.963	0.036	0.038	1.424	0.073	0.093	12.33	1.12	97.8	7.0	-999	1	0	-999	0
11546471	13.852	1	17	5317.8	93.5	91.2	4.543	0.025	0.038	0.850	0.039	0.056	30.84	4.42	932.2	28.2	-999	1	0	-999	0
11546575	14.674	1	17	5151.8	73.4	66.1	4.365	0.023	0.020	0.852	0.026	0.019	18.60	1.72	2194.3	81.7	-999	1	1	-999	0
11546643	13.923	1	17	5695.7	91.7	92.6	4.523	0.019	0.029	0.917	0.033	0.045	10.32	0.78	5508.7	240.0	-999	1	0	-999	0
11546787	12.948	0	17	5671.6	87.6	87.6	4.495	0.018	0.027	0.986	0.033	0.047	16.39	1.63	2126.8	77.9	-999	1	0	-999	0
11547077	14.8	1	17	5414.7	101.6	99.7	4.476	0.039	0.046	0.884	0.059	0.063	31.01	1.98	585.4	21.7	-999	1	0	-999	0
11547092	13.93	1	17	5099.0	78.1	76.5	4.534	0.023	0.033	0.897	0.036	0.047	34.70	2.78	1490.1	41.7	-999	1	0	-999	0
11547197	16.545	9	9	4016.5	74.5	79.5	4.671	0.018	0.017	0.569	0.016	0.016	28.78	2.49	2473.4	165.5	-999	1	0	-999	0
11547260	15.866	1	17	5369.2	118.1	113.5	3.828	0.071	0.069	1.105	0.100	0.099	16.39	1.47	7861.3	298.0	-999	1	0	-999	0
11547401	15.919	1	17	4812.5	85.4	80.2	4.558	0.032	0.030	0.766	0.039	0.036	21.21	1.75	3898.5	133.9	-999	1	0	-999	0
11547473	15.92	1	17	4992.0	90.4	84.7	4.587	0.026	0.035	0.764	0.042	0.045	11.13	0.79	4109.9	199.8	-999	1	0	-999	0
11547513	12.324	0	17	6032.3	104.0	102.9	4.462	0.022	0.032	0.992	0.039	0.054	15.74	3.13	204.0	9.9	-999	1	0	0	0
11547632	15.032	1	17	4249.9	77.7	78.9	4.687	0.021	0.024	0.588	0.021	0.020	15.64	1.44	1285.6	55.1	-999	1	0	-999	0
11547645	14.628	1	17	5205.8	94.4	89.3	4.528	0.033	0.038	0.836	0.046	0.054	18.99	2.72	442.7	19.8	-999	1	0	-999	0
11547790	14.327	1	17	5748.0	97.8	95.0	4.510	0.021	0.032	0.935	0.038	0.053	16.19	1.65	1516.9	59.5	-999	1	0	-999	0
11547824	15.589	2	17	4972.0	89.6	85.1	4.600	0.023	0.031	0.749	0.038	0.042	13.34	1.13	2947.4	124.2	-999	1	0	-999	0
11547854	14.621	1	17	4851.6	90.0	83.6	4.607	0.019	0.026	0.734	0.030	0.038	13.52	1.01	4010.9	169.9	-999	1	0	-999	0
11547920	14.395	1	17	4164.0	75.4	43.5	4.688	0.025	0.033	0.576	0.019	0.022	22.11	2.07	1017.0	39.6	-999	1	0	-999	0
11547931	14.867	1	17	4408.6	72.4	75.3	4.664	0.017	0.017	0.617	0.018	0.018	15.21	1.28	1433.3	57.0	-999	1	0	-999	0
11547985	14.665	1	17	4820.4	82.1	75.6	4.562	0.028	0.026	0.766	0.039	0.036	27.99	4.82	1117.7	37.6	-999	1	0	-999	0
11548300	14.083	1	17	5771.0	102.8	101.5	4.391	0.041	0.045	0.985	0.071	0.075	16.74	2.02	687.4	29.5	-999	1	0	-999	0
11548399	16.078	9	9	4217.2	78.8	51.0	4.634	0.027	0.030	0.640	0.027	0.021	10.12	0.75	312.4	43.9	-999	1	0	-999	0
11548428	15.009	1	17	5730.5	110.5	105.4	4.321	0.055	0.054	0.978	0.075	0.073	17.95	1.93	1497.0	63.7	-999	1	0	-999	0
11548456	15.362	1	3	5307.9	99.2	89.8	4.446	0.049	0.044	0.858	0.061	0.051	27.00	2.39	456.0	11.8	-999	1	0	-999	0
11548722	13.861	1	17	5382.5	84.0	84.9	4.517	0.020	0.031	0.940	0.036	0.048	25.76	2.36	1502.2	46.5	-999	1	0	-999	0
11548741	13.973	1	17	5702.4	109.6	104.4	4.294	0.043	0.044	0.971	0.073	0.072	39.88	4.75	217.9	8.1	-999	1	0	-999	0
11548779	16.194	9	9	3555.5	78.8	66.2	4.797	0.010	0.010	0.407	0.011	0.011	24.37	2.22	1341.2	97.9	-999	1	0	-999	0
11548780	14.261	1	17	5630.2	107.5	103.5	4.263	0.043	0.044	0.951	0.072	0.069	26.83	2.38	286.2	12.8	-999	1	0	-999	0
11548816	14.963	1	17	4682.2	82.7	75.7	4.590	0.024	0.020	0.707	0.033	0.026	31.06	3.12	981.5	33.0	-999	1	0	-999	0
11548834	11.799	0	17	6051.6	117.4	115.4	4.383	0.038	0.041	0.964	0.066	0.066	21.97	1.68	138.1	6.1	-999	1	0	-999	0
11548952	14.318	1	17	5082.6	75.4	75.9	4.527	0.027	0.036	0.895	0.039	0.048	22.74	2.05	2294.5	75.4	-999	1	0	-999	0
11548985	15.228	1	17	5427.2	93.6	91.2	4.558	0.023	0.035	0.850	0.038	0.051	25.19	3.51	1016.3	38.1	-999	1	0	-999	0
11549119	15.837	1	17	4855.0	89.5	83.8	4.552	0.035	0.034	0.772	0.040	0.037	14.59	1.27	3441.5	150.9	-999	1	0	-999	0
11549175	13.249	0	17	6513.4	142.5	126.5	4.047	0.031	0.032	1.388	0.066	0.060	2.62	0.19	257.0	28.7	-999	1	0	-999	0
11549353	12.182	0	17	6374.9	132.9	118.3	4.160	0.030	0.030	1.366	0.058	0.053	8.83	0.77	167.2	10.5	-999	1	0	-999	0
11549377	13.388	0	17	5163.4	114.7	105.6	3.756	0.030	0.042	1.260	0.064	0.091	60.42	7.91	589.5	12.8	-999	1	0	-999	0
11549503	15.765	4	17	5284.6	94.6	89.3	4.580	0.023	0.034	0.803	0.040	0.049	22.27	2.06	1529.3	63.2	-999	1	0	-999	0
11549548	14.18	1	17	5447.6	117.5	116.8	3.661	0.148	0.154	1.334	0.240	0.210	17.82	2.56	465.9	20.8	-999	1	-999	-999	0
11549599	15.413	1	17	4731.8	85.0	78.6	4.610	0.023	0.024	0.696	0.031	0.029	27.23	2.89	735.5	29.3	-999	1	0	-999	0
11549609	13.159	0	17	5721.9	109.6	106.0	4.253	0.041	0.042	0.998	0.072	0.069	26.27	3.25	478.4	16.8	-999	1	0	-999	0
11549696	13.924	1	17	5702.0	110.6	107.7	4.213	0.043	0.042	0.933	0.070	0.062	8.62	0.75	2387.6	120.3	-999	1	0	-999	0
11549783	13.075	0	17	6464.9	159.9	153.7	4.007	0.155	0.127	1.401	0.173	0.122	15.63	1.04	213.8	11.1	-999	1	-999	-999	0
11549955	15.342	1	17	4598.7	78.2	74.9	4.578	0.025	0.021	0.733	0.033	0.028	18.99	1.69	1283.8	49.2	-999	1	0	-999	0
11549970	16.119	3	17	4220.7	78.4	51.6	4.634	0.026	0.030	0.641	0.027	0.021	25.58	2.23	2787.0	104.2	-999	1	0	-999	0
11550130	12.083	0	17	6004.7	122.2	130.4	3.729	0.065	0.033	1.422	0.203	0.070	28.30	4.47	223.6	8.0	-999	1	0	-999	0
11550259	15.406	1	17	4618.0	77.4	71.3	4.593	0.024	0.022	0.716	0.032	0.028	27.61	2.05	1693.0	56.6	-999	1	0	-999	0
11550428	14.882	1	17	3833.9	76.5	72.9	4.647	0.014	0.014	0.580	0.013	0.014	4.59	0.32	2153.3	151.2	-999	1	0	-999	0
11550551	13.302	0	17	5118.3	81.9	80.2	4.579	0.026	0.031	0.757	0.037	0.043	35.44	6.42	284.7	9.5	-999	1	0	-999	0
11550640	13.826	1	17	6177.4	138.5	135.8	4.095	0.031	0.038	1.267	0.065	0.101	9.11	0.85	58.1	8.5	-999	1	0	-999	0
11550689	14.604	1	17	4190.1	55.6	54.4	4.617	0.033	0.025	0.640	0.022	0.017	38.77	7.59	924.8	26.0	-999	1	0	-999	0
11550703	15.708	1	17	4625.5	79.8	77.3	4.582	0.026	0.024	0.733	0.033	0.030	19.93	1.58	663.2	36.0	-999	1	0	-999	0
11550711	14.607	1	17	5798.8	99.9	98.4	4.458	0.028	0.040	0.980	0.050	0.066	10.32	0.88	7351.2	351.6	-999	1	0	-999	0
11550941	14.972	1	17	5642.3	96.1	95.2	4.494	0.029	0.040	0.930	0.046	0.060	23.39	3.50	353.3	18.2	-999	1	0	-999	0
11550958	14.528	1	17	4528.4	78.2	74.5	4.610	0.020	0.022	0.702	0.028	0.028	27.61	3.11	568.4	22.2	-999	1	0	-999	0
11551074	14.279	1	17	5924.4	116.4	118.0	3.909	0.057	0.043	1.231	0.144	0.076	26.44	1.40	236.2	8.7	-999	1	0	-999	0
11551186	15.151	1	17	4081.2	70.1	77.2	4.627	0.018	0.016	0.613	0.014	0.014	30.84	2.39	3239.4	93.5	-999	1	0	-999	0
11551198	15.94	1	17	4577.8	85.0	80.7	4.666	0.020	0.021	0.621	0.022	0.021	23.21	1.95	1757.7	72.0	-999	1	0	-999	0
11551210	12.831	0	17	5965.9	112.6	104.8	4.136	0.031	0.036	1.239	0.054	0.088	25.38	2.48	139.0	6.5	-999	1	0	-999	0
11551293	15.194	1	17	5935.0	162.0	203.0	4.449	0.057	0.184	1.168	0.100	0.162	10.91	0.89	1095.0	60.7	-999	2	-999	-999	1
11551430	10.691	0	17	5648.0	113.0	90.0	4.019	0.217	0.109	0.983	0.102	0.084	4.10	0.29	8212.4	536.6	1	2	-999	-999	1
11551482	15.434	1	17	4270.2	78.5	56.1	4.589	0.025	0.021	0.692	0.027	0.028	14.09	1.06	645.1	36.9	-999	1	0	-999	0
11551643	15.384	1	17	4675.6	80.1	75.4	4.558	0.028	0.021	0.752	0.034	0.027	37.45	3.81	1065.2	33.1	-999	1	0	-999	0
11551646	16.249	9	9	3950.1	73.5	78.7	4.681	0.015	0.015	0.556	0.015	0.015	26.12	2.69	1400.5	102.4	-999	1	0	-999	0
11551692	12.231	0	17	4920.0	98.0	98.0	4.620	0.010	0.059	0.822	0.030	0.059	10.32	0.75	6180.3	261.4	-999	2	-999	0	1
11551698	15.018	4	17	5374.3	92.7	89.1	4.573	0.020	0.033	0.828	0.034	0.048	10.21	0.74	676.2	40.5	-999	1	0	-999	0
11551759	14.331	1	17	4915.3	82.8	77.3	4.593	0.021	0.028	0.753	0.032	0.039	14.90	1.20	4395.5	154.4	-999	1	0	-999	0
11553409	13.596	0	17	5568.8	92.1	90.5	4.469	0.027	0.036	0.981	0.049	0.060	25.90	4.23	459.9	9.5	-999	1	0	-999	0
11553712	15.394	1	17	5286.9	87.0	78.8	4.311	0.032	0.032	0.867	0.040	0.028	10.54	0.92	2526.7	112.6	-999	1	0	-999	0
11553747	15.558	1	17	4625.0	78.9	75.7	4.593	0.025	0.026	0.724	0.034	0.032	5.05	0.37	494.0	49.3	-999	1	0	-999	0
11553766	12.868	0	17	5225.3	81.1	71.7	4.407	0.035	0.027	0.837	0.045	0.031	8.38	0.61	3356.9	151.8	-999	1	0	-999	0
11553806	14.678	1	17	3705.1	80.7	67.7	4.740	0.011	0.011	0.481	0.012	0.012	24.03	1.68	2412.8	68.4	-999	1	0	-999	0
11553836	13.857	1	17	5050.7	91.9	87.0	3.414	0.073	0.093	1.145	0.185	0.202	1.22	0.09	33.6	19.3	-999	2	0	-999	0
11554102	13.411	0	17	6054.5	112.9	115.8	4.160	0.042	0.044	1.057	0.083	0.076	28.31	2.18	188.0	7.1	-999	1	0	-999	0
11554175	11.876	0	17	6466.4	115.6	117.0	4.346	0.020	0.031	1.221	0.038	0.056	8.08	0.75	56.2	2.4	-999	1	0	-999	0
11554220	13.566	0	17	6147.4	121.5	111.2	3.986	0.032	0.050	1.326	0.067	0.119	19.40	1.62	89.0	5.9	-999	1	0	-999	0
11554307	16.446	5	5	5001.9	102.1	98.1	4.531	0.047	0.051	0.796	0.046	0.044	10.83	0.82	240.1	51.1	-999	1	0	-999	0
11554345	11.698	0	17	6912.3	147.3	141.5	4.199	0.032	0.030	1.365	0.067	0.054	4.34	0.63	124.0	10.5	-999	2	0	-999	0
11554514	14.909	1	17	5718.8	103.3	99.0	4.516	0.023	0.033	0.925	0.039	0.053	10.89	0.83	6581.0	264.3	-999	1	0	-999	0
11554569	13.045	0	17	6006.6	113.1	114.3	4.208	0.031	0.038	1.156	0.063	0.080	36.30	0.50	304.4	8.4	-999	1	0	-999	0
11554587	14.591	1	17	4885.2	79.9	75.3	4.570	0.022	0.031	0.811	0.032	0.042	41.84	7.65	794.5	19.6	-999	1	0	-999	0
11554731	13.827	1	17	4272.4	77.6	64.0	4.607	0.025	0.022	0.671	0.028	0.024	16.76	1.38	1730.8	58.2	-999	1	0	-999	0
11554857	15.772	1	17	4994.3	90.8	83.7	4.559	0.030	0.036	0.789	0.041	0.045	13.71	0.97	1941.6	82.1	-999	1	0	-999	0
11554961	15.036	1	17	5453.9	93.7	91.7	4.570	0.020	0.031	0.840	0.034	0.046	22.89	2.46	289.6	14.7	-999	1	0	-999	0
11555098	13.48	0	17	6551.8	131.3	132.4	4.231	0.031	0.032	1.336	0.061	0.055	4.50	0.82	148.3	15.6	-999	1	0	-999	0
11555104	14.206	1	17	5520.3	118.3	111.2	3.736	0.030	0.033	1.285	0.060	0.067	43.62	5.68	676.9	17.7	-999	1	0	-999	0
11555144	14.022	1	17	5886.2	128.8	118.2	3.801	0.047	0.038	1.309	0.084	0.069	20.83	2.58	125.1	7.6	-999	1	0	-999	0
11555449	12.773	0	17	6096.5	110.8	108.6	3.929	0.032	0.050	1.425	0.067	0.139	18.33	1.82	115.0	5.8	-999	1	0	-999	0
11555458	15.002	1	17	5463.0	93.1	91.1	4.566	0.019	0.031	0.846	0.033	0.047	30.63	3.64	723.6	22.6	-999	1	0	-999	0
11555493	13.527	0	17	6294.8	114.8	109.4	4.354	0.023	0.030	1.184	0.044	0.058	8.51	1.03	255.4	16.1	-999	1	0	-999	0
11555530	15.091	1	17	4751.7	77.6	73.4	4.587	0.021	0.028	0.766	0.032	0.037	42.13	6.56	1520.7	35.3	-999	1	0	-999	0
11555805	14.955	3	16	4146.0	54.6	51.3	4.660	0.035	0.022	0.593	0.016	0.019	4.88	0.34	32403.4	1967.4	-999	1	0	-999	0
11557953	13.148	0	17	6225.4	110.7	107.5	3.885	0.028	0.034	1.542	0.064	0.102	15.31	1.47	93.3	6.1	-999	1	0	-999	0
11558119	13.756	1	17	6548.3	124.7	124.0	4.328	0.021	0.029	1.258	0.040	0.054	3.73	0.28	13.3	9.3	-999	3	0	-999	0
11558146	15.772	1	17	5158.9	93.8	88.2	4.552	0.032	0.042	0.814	0.044	0.052	18.21	1.37	2517.5	88.5	-999	1	0	-999	0
11558157	12.628	2	14	6671.0	187.0	233.0	4.243	0.125	0.138	1.228	0.156	0.191	5.38	0.59	58.8	8.1	-999	2	-999	-999	1
11558236	15.138	1	17	4827.1	78.7	80.5	4.622	0.020	0.026	0.696	0.028	0.031	34.94	3.98	441.1	15.6	-999	1	0	-999	0
11558408	13.783	1	17	6015.2	119.7	106.6	4.166	0.038	0.037	1.214	0.056	0.087	11.52	1.01	52.6	6.8	-999	1	0	-999	0
11558422	15.796	1	17	4342.9	83.3	78.4	4.589	0.025	0.021	0.704	0.026	0.027	20.49	1.67	895.1	37.9	-999	1	1	-999	0
11558474	15.741	2	17	5353.3	87.5	84.7	4.518	0.025	0.036	0.943	0.042	0.046	32.83	3.45	823.2	28.0	-999	1	0	-999	0
11558484	15.284	4	17	5561.0	199.0	182.0	4.443	0.112	0.168	0.839	0.120	0.074	16.19	1.38	1426.1	55.1	-999	2	-999	-999	1
11558509	15.579	1	17	4569.4	107.0	103.2	4.629	0.039	0.048	0.659	0.053	0.043	28.58	2.59	379.5	18.1	-999	1	-999	-999	0
11558573	15.301	4	17	5153.9	92.9	86.7	4.541	0.032	0.039	0.822	0.043	0.052	25.94	2.11	2471.7	69.9	-999	1	0	-999	0
11558576	14.963	1	17	5275.7	103.3	92.0	4.067	0.041	0.039	0.892	0.053	0.045	6.13	0.46	6051.1	325.4	1	1	0	-999	0
11558590	13.772	1	17	5197.1	88.1	85.5	4.565	0.023	0.033	0.813	0.034	0.048	24.37	1.87	2947.5	79.6	-999	1	0	-999	0
11558671	15.811	1	17	3629.1	78.6	69.6	4.792	0.010	0.010	0.419	0.010	0.011	39.31	3.32	851.4	26.6	-999	1	0	-999	0
11558695	12.852	0	17	5141.9	113.1	106.0	3.802	0.029	0.036	1.217	0.052	0.082	105.52	9.42	959.7	13.4	-999	1	0	-999	0
11558721	15.364	1	17	3678.5	73.7	75.6	4.719	0.011	0.011	0.501	0.012	0.012	61.69	4.90	2360.4	43.7	-999	1	0	-999	0
11558834	13.89	1	17	5486.6	87.7	88.3	4.545	0.017	0.027	0.893	0.029	0.041	19.50	1.74	2044.5	63.1	-999	1	0	-999	0
11558893	14.453	1	17	4745.6	83.5	75.7	4.598	0.021	0.025	0.732	0.031	0.034	11.69	0.81	3219.0	127.3	-999	1	0	-999	0
11558996	13.429	0	17	6232.3	133.2	115.6	4.127	0.029	0.029	1.367	0.055	0.050	10.60	1.19	189.2	11.7	-999	1	0	-999	0
11559032	15.289	1	17	4181.4	71.9	46.9	4.638	0.029	0.024	0.621	0.019	0.019	31.71	2.55	3389.6	84.0	-999	1	0	-999	0
11559046	11.15	0	17	6349.8	139.7	130.4	4.147	0.030	0.034	1.231	0.053	0.076	11.80	2.00	223.7	9.7	-999	1	0	-999	0
11559047	16.713	5	5	4285.9	81.0	74.3	4.634	0.023	0.025	0.654	0.028	0.024	31.06	3.08	833.0	91.8	-999	1	0	-999	0
11559149	15.975	4	17	5346.9	96.9	92.4	4.589	0.025	0.034	0.796	0.044	0.049	22.42	3.08	458.8	26.2	-999	1	0	-999	0
11559224	15.483	1	17	5466.7	94.0	91.6	4.543	0.026	0.039	0.868	0.042	0.054	26.12	2.28	932.6	32.2	-999	1	0	-999	0
11559250	15.425	4	17	5320.7	91.1	88.6	4.570	0.022	0.032	0.839	0.035	0.040	19.79	1.61	3293.1	104.4	-999	1	0	-999	0
11559256	13.5	0	17	5830.7	99.9	102.4	4.489	0.027	0.035	0.924	0.043	0.056	18.33	3.03	119.3	8.0	-999	1	0	-999	0
11559304	15.72	1	17	3781.3	79.1	71.5	4.727	0.012	0.012	0.501	0.012	0.013	19.79	1.47	3426.7	110.6	-999	1	0	1	0
11559371	13.445	0	17	6155.3	112.6	112.5	4.430	0.028	0.036	1.004	0.048	0.059	13.46	0.55	61.5	5.9	-999	1	0	-999	0
11559460	15.01	1	17	4353.6	75.7	75.3	4.655	0.017	0.017	0.626	0.019	0.017	26.12	2.01	604.6	21.6	-999	1	0	-999	0
11559566	13.008	0	17	6580.5	139.8	125.3	4.193	0.033	0.031	1.358	0.067	0.055	1.68	0.13	217.3	30.0	-999	3	0	-999	0
11559579	15.968	1	17	4499.1	79.6	75.5	4.588	0.025	0.022	0.718	0.030	0.027	28.98	1.98	1652.5	51.3	-999	1	0	-999	0
11559587	15.145	1	17	4625.6	78.0	74.7	4.573	0.026	0.021	0.739	0.033	0.028	33.75	3.79	1134.9	31.1	-999	1	0	-999	0
11559618	15.058	1	17	4361.1	78.4	72.1	4.626	0.019	0.019	0.672	0.024	0.022	24.88	1.89	4361.9	118.6	-999	1	0	-999	0
11559725	11.236	0	17	5625.0	97.6	97.1	4.430	0.037	0.041	0.947	0.064	0.064	28.72	2.25	55.9	1.5	-999	1	0	-999	0
11559839	15.519	1	17	3768.4	96.2	89.8	4.684	0.032	0.030	0.539	0.032	0.035	55.60	4.39	922.7	22.0	-999	1	-999	-999	0
11559848	13.578	0	17	6420.2	144.3	111.0	4.159	0.036	0.037	1.176	0.054	0.077	4.58	0.40	88.9	12.2	-999	1	0	-999	0
11559902	15.696	4	17	4951.2	82.5	78.1	4.548	0.028	0.038	0.845	0.039	0.043	27.80	1.99	3447.2	93.6	-999	1	0	-999	0
11559963	15.132	1	17	5408.9	97.0	96.0	4.485	0.041	0.049	0.882	0.056	0.062	27.41	1.99	744.1	26.5	-999	1	0	-999	0
11559971	15.44	1	17	5307.0	96.4	91.4	4.541	0.031	0.044	0.844	0.044	0.056	22.09	2.30	1154.7	40.7	-999	1	0	-999	0
11560040	15.058	1	17	5504.4	93.7	90.5	4.537	0.025	0.038	0.880	0.040	0.054	41.54	3.03	289.5	11.0	-999	1	0	-999	0
11560326	15.816	1	17	4025.9	76.5	78.3	4.646	0.016	0.015	0.593	0.014	0.014	14.39	1.07	3190.9	122.8	-999	1	0	-999	0
11560425	13.995	1	17	5309.3	95.3	80.5	4.323	0.036	0.029	0.884	0.050	0.036	14.59	1.13	4524.8	156.2	-999	1	0	-999	0
11560431	9.694	0	17	5234.3	103.5	100.3	3.981	0.033	0.035	0.996	0.046	0.055	3.07	0.21	4718.7	345.5	1	1	0	-1	0
11560457	15.048	1	17	4123.7	44.7	64.2	4.663	0.049	0.011	0.583	0.007	0.014	45.16	6.57	388.2	12.4	-999	1	0	-999	0
11560561	12.803	0	17	6431.2	128.8	122.5	4.176	0.034	0.031	1.393	0.063	0.055	8.95	0.79	139.4	9.4	-999	1	0	-999	0
11560694	14.189	1	17	6200.8	126.0	116.2	4.260	0.040	0.042	1.178	0.067	0.080	16.12	1.02	29.2	6.0	-999	1	0	-999	0
11560768	13.53	0	17	6257.0	122.7	114.9	4.331	0.031	0.039	1.150	0.058	0.068	18.49	2.01	82.3	5.8	-999	1	0	-999	0
11560789	13.814	1	17	5439.3	81.3	74.3	4.226	0.027	0.024	0.828	0.032	0.025	24.37	2.39	468.5	15.5	-999	1	0	-999	0
11560834	14.924	1	17	5742.6	110.5	107.8	4.344	0.049	0.049	1.037	0.068	0.071	18.73	2.79	344.8	17.4	-999	1	0	-999	0
11560841	15.14	1	17	5491.5	135.9	157.5	4.493	0.032	0.042	0.900	0.056	0.067	26.30	2.21	874.4	28.8	-999	1	0	-999	0
11560843	13.905	1	17	6177.7	110.3	103.8	4.337	0.023	0.035	1.239	0.046	0.057	12.75	1.74	150.8	10.3	-999	1	0	-999	0
11560874	15.761	1	17	5545.0	166.0	149.0	4.597	0.034	0.136	0.831	0.089	0.080	13.88	1.11	4976.7	185.7	-999	2	-999	-999	1
11560880	15.404	1	17	5377.9	103.5	92.2	4.401	0.056	0.050	0.872	0.064	0.051	27.76	2.64	731.3	25.9	-999	1	0	-999	0
11560911	12.508	0	17	5901.5	103.7	99.0	4.469	0.019	0.028	1.011	0.036	0.051	6.48	0.46	4398.0	224.5	-999	1	0	-999	0
11560963	15.6	4	17	5148.6	81.0	75.4	4.382	0.038	0.036	0.847	0.030	0.025	4.78	0.34	3006.5	203.9	-999	1	0	-999	0
11560975	15.962	4	17	5222.3	100.4	94.1	4.536	0.038	0.050	0.829	0.048	0.054	24.71	3.38	426.1	24.0	-999	1	0	-999	0
11561054	15.487	1	17	5021.7	94.6	87.2	4.548	0.033	0.037	0.798	0.043	0.045	23.05	1.99	1206.7	41.6	-999	1	0	-999	0
11561315	13.497	0	17	4652.8	73.4	66.0	4.539	0.026	0.018	0.765	0.030	0.021	24.20	1.96	1428.4	40.0	-999	1	0	-999	0
11561331	11.716	0	17	6563.7	150.6	142.2	4.234	0.032	0.030	1.232	0.051	0.056	2.93	0.25	445.3	36.8	-999	3	0	-999	0
11561399	12.769	0	17	6228.7	136.0	128.8	4.135	0.024	0.031	1.365	0.056	0.052	9.31	0.73	104.5	7.7	-999	1	0	-999	0
11563296	14.202	1	17	5474.6	97.3	96.5	4.546	0.020	0.034	0.872	0.034	0.053	21.81	1.89	1371.6	41.9	-999	1	0	-999	0
11563303	15.989	4	17	5469.6	118.9	122.2	3.966	0.329	0.169	0.814	0.084	0.046	11.75	0.85	3310.3	142.8	-999	1	-999	-999	0
11563409	12.606	0	17	6358.7	132.7	121.0	3.950	0.031	0.034	1.559	0.064	0.077	3.85	0.32	72.4	9.4	-999	1	0	-999	0
11563445	15.463	1	17	4365.5	77.5	74.6	4.635	0.019	0.018	0.647	0.022	0.019	17.96	1.40	3490.9	115.8	-999	1	0	-999	0
11563628	15.082	1	17	4557.3	77.7	72.4	4.611	0.020	0.022	0.704	0.029	0.029	35.19	3.62	1236.1	32.4	-999	1	0	-999	0
11563689	14.986	1	17	5669.7	114.8	110.9	3.771	0.050	0.049	1.276	0.074	0.082	26.48	2.31	786.5	19.4	-999	1	0	-999	0
11563783	13.549	0	17	5990.7	128.8	125.5	3.640	0.058	0.036	1.574	0.172	0.071	5.56	0.42	1180.2	70.2	-999	1	0	-999	0
11563804	13.605	1	17	5025.2	79.6	72.2	4.492	0.034	0.024	0.807	0.047	0.033	36.94	5.48	1105.6	25.7	-999	1	0	-999	0
11563886	15.928	1	17	4227.1	72.0	48.1	4.607	0.029	0.025	0.661	0.032	0.021	34.94	3.57	1441.1	41.8	-999	1	0	-999	0
11563957	14.593	1	17	5697.0	114.8	109.2	4.325	0.047	0.046	0.958	0.072	0.066	7.09	0.52	2168.0	113.6	-999	1	0	-999	0
11563993	12.643	0	17	5515.4	84.1	88.1	4.500	0.024	0.033	0.942	0.041	0.053	21.33	2.00	1182.7	34.8	-999	1	0	-999	0
11564003	14.625	1	17	4864.9	34.9	46.5	4.463	0.013	0.012	0.803	0.012	0.011	24.03	2.04	1002.2	31.4	-999	1	1	-999	0
11564319	15.296	1	17	3954.9	78.8	78.2	4.643	0.014	0.014	0.592	0.013	0.013	25.58	2.23	1635.6	49.2	-999	1	0	-999	0
11564467	11.898	0	17	6231.1	105.1	108.6	4.373	0.020	0.030	1.164	0.042	0.056	2.29	0.16	2331.7	201.4	1	1	0	-999	0
11564511	14.378	1	17	5021.0	86.2	83.3	4.594	0.019	0.028	0.773	0.029	0.040	21.07	1.72	2772.5	82.1	-999	1	0	-999	0
11564774	15.472	1	17	4490.0	75.7	71.9	4.598	0.023	0.018	0.692	0.028	0.023	28.18	2.22	695.9	25.2	-999	1	0	-999	0
11564818	12.701	0	17	6216.7	122.2	116.9	4.081	0.033	0.036	1.273	0.056	0.088	10.12	0.88	77.3	6.1	-999	1	0	-999	0
11564870	14.262	1	17	5665.0	109.6	105.1	4.356	0.048	0.048	0.952	0.074	0.070	5.42	0.39	3183.4	184.1	-999	1	0	-999	0
11564917	13.367	0	17	6387.0	155.0	174.0	3.814	0.293	0.098	1.333	0.236	0.260	5.81	0.63	356.0	24.4	-999	2	-999	-999	1
11565271	15.969	4	17	4749.4	86.7	81.8	4.537	0.031	0.024	0.768	0.034	0.028	34.22	3.29	669.7	25.8	-999	1	1	-999	0
11565360	15.77	1	17	5150.6	92.7	88.5	4.599	0.023	0.032	0.763	0.040	0.045	26.48	2.71	481.5	22.8	-999	1	0	-999	0
11565447	15.145	4	17	5494.6	97.9	91.9	4.533	0.026	0.038	0.882	0.041	0.055	25.38	3.50	1911.0	55.6	-999	1	0	-999	0
11565451	13.578	0	17	5222.6	92.7	81.8	4.464	0.040	0.033	0.841	0.058	0.046	38.50	6.10	264.1	7.8	-999	1	0	-999	0
11565477	15.389	1	17	4989.9	102.1	91.6	4.600	0.020	0.028	0.752	0.035	0.043	29.18	4.68	614.3	22.4	-999	1	0	-999	0
11565485	15.281	1	17	5278.4	100.5	86.8	4.430	0.046	0.038	0.851	0.059	0.045	9.81	0.70	5535.5	238.5	-999	1	0	-999	0
11565541	12.092	0	17	5814.2	96.4	95.1	4.480	0.022	0.034	0.973	0.041	0.061	22.09	2.00	297.4	9.6	-999	1	0	-999	0
11565544	14.698	1	17	5621.7	100.0	94.7	4.498	0.027	0.039	0.926	0.045	0.060	24.20	3.94	1346.2	43.6	-999	1	0	1	0
11565562	14.408	1	17	4948.0	100.4	88.6	3.636	0.065	0.075	1.040	0.144	0.145	24.55	1.93	82.8	6.8	-999	1	0	-999	0
11565592	12.564	0	1	6360.5	123.2	111.0	3.637	0.025	0.035	1.918	0.061	0.120	1.55	0.11	237.6	31.6	-999	1	0	-999	0
11565634	13.327	0	17	5892.2	116.8	116.3	3.829	0.034	0.033	1.158	0.062	0.062	14.49	1.20	56.4	5.3	-999	1	0	-999	0
11565680	15.895	1	17	4474.4	81.4	77.8	4.638	0.018	0.021	0.667	0.026	0.027	36.43	5.84	771.2	26.5	-999	1	0	-999	0
11565688	15.244	1	17	4333.0	78.4	71.8	4.642	0.017	0.019	0.653	0.021	0.021	19.93	1.69	2165.4	70.6	-999	1	0	-999	0
11565933	13.927	2	17	6717.0	144.9	137.0	4.029	0.036	0.038	1.479	0.079	0.078	1.22	0.12	199.5	39.0	1	3	0	-999	0
11565976	12.767	0	17	5960.6	115.5	112.2	3.936	0.057	0.039	1.229	0.146	0.074	24.86	3.21	64.5	3.7	-999	1	0	-999	0
11566004	13.11	0	17	6137.9	125.0	115.4	3.945	0.038	0.035	1.148	0.064	0.066	13.04	1.41	61.8	5.4	-999	1	0	-999	0
11566064	13.374	1	17	6746.9	147.2	135.8	4.203	0.031	0.030	1.349	0.065	0.051	3.94	0.40	190.6	19.0	-999	1	0	1	0
11566256	15.049	1	17	5773.8	99.6	97.7	4.470	0.029	0.041	0.967	0.048	0.064	20.05	2.82	228.7	14.1	-999	1	0	1	0
11566469	15.884	1	17	4635.4	79.3	75.5	4.573	0.027	0.023	0.740	0.034	0.030	27.04	2.05	2596.9	75.6	-999	1	0	-999	0
11566476	12.909	0	17	6651.2	122.6	116.4	4.337	0.016	0.020	1.285	0.029	0.034	2.97	0.23	613.9	51.8	-999	1	0	-999	0
11566571	15.584	1	17	4466.4	75.2	71.7	4.597	0.023	0.020	0.708	0.029	0.025	19.39	1.48	2814.9	92.8	-999	1	0	-999	0
11566690	15.317	1	17	4377.2	73.7	68.6	4.604	0.022	0.017	0.695	0.027	0.023	39.59	3.58	1662.0	40.2	-999	1	0	-999	0
11566717	12.033	0	17	6364.1	132.8	116.8	4.115	0.031	0.033	1.225	0.053	0.079	2.15	0.18	186.1	21.1	-999	3	0	-999	0
11566768	15.527	4	17	5403.9	98.9	97.8	4.535	0.029	0.042	0.865	0.043	0.057	24.88	2.79	1117.2	39.8	-999	1	0	-999	0
11566805	15.374	1	17	5792.3	121.7	116.9	3.971	0.070	0.060	1.136	0.100	0.081	7.14	0.53	2831.7	151.1	-999	1	0	-999	0
11566837	14.991	1	17	4824.8	80.3	75.6	4.540	0.031	0.024	0.764	0.038	0.029	12.53	0.86	2462.4	98.1	-999	1	0	-999	0
11566903	15.419	1	17	4697.8	85.9	80.2	4.628	0.019	0.023	0.695	0.028	0.031	35.43	5.00	547.5	19.0	-999	1	0	-999	0
11566954	15.341	1	17	5065.8	89.8	82.2	4.530	0.036	0.036	0.810	0.046	0.046	23.38	2.38	282.1	15.9	-999	1	0	-999	0
11567049	13.521	1	17	6341.0	114.7	115.2	4.393	0.024	0.034	1.092	0.043	0.060	1.10	0.08	4041.5	507.5	1	1	0	-999	0
11567281	15.645	2	3	5848.1	115.2	111.8	4.343	0.058	0.060	1.016	0.074	0.077	31.89	2.57	740.4	25.8	-999	1	0	-999	0
11567312	15.397	1	17	5436.7	97.7	94.4	4.583	0.020	0.030	0.818	0.035	0.043	14.69	1.23	5033.8	179.0	-999	1	0	-999	0
11567586	15.001	1	17	5469.8	109.1	98.0	4.318	0.046	0.043	0.896	0.065	0.055	18.70	1.55	1259.1	44.8	-999	1	0	-999	0
11568152	13.636	1	17	5083.2	83.3	78.2	4.546	0.026	0.035	0.837	0.039	0.048	10.04	0.80	3459.4	144.4	-999	1	0	-999	0
11568172	13.917	1	17	6180.7	135.5	129.1	4.083	0.029	0.035	1.339	0.059	0.072	9.84	0.90	152.3	11.8	-999	1	0	-999	0
11568415	14.081	1	17	5676.6	117.2	109.0	3.833	0.034	0.036	1.212	0.062	0.072	20.92	2.17	897.3	29.3	-999	1	0	-999	0
11568417	14.531	1	17	4917.4	82.4	77.6	4.578	0.019	0.029	0.804	0.030	0.041	11.53	0.94	1590.1	67.1	-999	1	0	-999	0
11568675	14.16	1	17	5980.8	112.7	112.8	4.147	0.038	0.044	1.150	0.073	0.094	22.73	2.19	42.1	5.3	-999	1	0	-999	0
11568704	15.543	1	17	3995.3	77.1	77.2	4.651	0.015	0.014	0.587	0.013	0.014	32.38	2.90	2341.3	60.9	-999	1	0	-999	0
11568721	14.757	1	17	6258.1	123.7	123.6	4.355	0.039	0.044	1.055	0.063	0.069	20.34	2.14	191.6	11.7	-999	1	0	-999	0
11568725	15.923	4	17	5008.9	96.8	87.7	4.545	0.035	0.038	0.796	0.044	0.044	31.27	2.83	741.6	28.2	-999	1	0	-999	0
11568939	14.759	1	17	4973.4	98.4	92.1	4.592	0.020	0.029	0.762	0.033	0.043	31.51	1.50	442.4	21.3	-999	1	0	-999	0
11568945	15.217	1	17	4868.8	83.9	77.3	4.498	0.027	0.019	0.793	0.032	0.023	10.25	0.81	1573.2	74.6	-999	1	1	-999	0
11568966	15.743	1	17	4661.1	68.1	66.8	4.519	0.020	0.017	0.772	0.020	0.017	33.06	1.65	255.4	21.5	-999	1	1	-999	0
11569091	13.695	1	17	5233.1	85.8	71.3	4.295	0.029	0.022	0.889	0.039	0.025	27.99	2.67	1505.8	39.4	-999	1	1	-999	0
11569108	13.979	2	17	5523.8	100.2	99.5	4.526	0.017	0.025	0.931	0.032	0.043	12.95	1.03	3700.8	136.5	-999	1	0	-999	0
11569124	15.594	4	17	4721.9	79.6	71.4	4.518	0.023	0.017	0.775	0.025	0.020	19.79	1.45	1912.7	66.0	-999	1	1	-999	0
11569134	13.863	1	17	5739.5	99.8	96.4	4.492	0.023	0.035	0.950	0.041	0.059	18.11	1.95	319.0	13.6	-999	1	0	-999	0
11569172	13.981	1	17	6035.0	81.0	90.0	4.326	0.104	0.115	1.040	0.094	0.055	15.21	2.36	239.5	12.5	-999	2	-999	-999	1
11569291	15.407	1	17	4489.1	77.2	69.4	4.580	0.024	0.018	0.723	0.029	0.024	7.45	0.51	16129.0	771.0	-999	1	0	-999	0
11569443	13.176	0	17	6768.6	144.8	139.2	3.970	0.033	0.033	1.476	0.075	0.074	18.62	1.21	137.6	6.9	-999	2	0	-999	0
11569527	13.375	0	17	6398.6	130.7	130.1	3.901	0.046	0.038	1.288	0.131	0.062	5.31	0.63	100.8	11.4	-999	1	0	-999	0
11569616	15.775	1	17	4227.4	85.0	62.7	4.630	0.025	0.026	0.644	0.028	0.023	31.27	3.11	748.4	27.1	-999	1	0	-999	0
11569691	12.062	1	17	6803.3	152.1	136.5	4.095	0.029	0.032	1.266	0.045	0.055	11.43	0.72	60.2	4.4	-999	2	0	-999	0
11569695	12.692	1	17	6251.8	122.3	126.2	4.091	0.034	0.036	1.257	0.057	0.087	7.93	0.65	267.6	15.6	-999	1	0	-999	0
11569776	14.214	1	17	6119.4	104.1	104.6	4.378	0.023	0.035	1.149	0.046	0.061	8.61	0.80	861.5	44.6	-999	1	0	-999	0
11569782	14.435	1	17	4560.5	80.7	75.3	4.597	0.022	0.021	0.716	0.031	0.029	16.08	1.43	1646.6	58.3	-999	1	0	0	0
11569785	13.678	1	17	4972.5	81.9	76.3	4.576	0.015	0.024	0.841	0.026	0.036	17.35	1.43	4892.8	154.0	-999	1	0	-999	0
11569832	14.003	10	10	6115.0	212.0	233.0	4.274	0.185	0.185	0.981	0.153	0.125	11.52	0.86	1392.4	57.9	-999	2	-999	-999	1
11569839	13.823	1	17	6590.3	139.0	132.0	4.161	0.035	0.034	1.354	0.068	0.058	2.56	0.33	90.3	17.7	-999	1	0	-999	0
11569850	14.5	1	17	5745.4	101.6	96.0	4.507	0.021	0.032	0.939	0.038	0.055	19.64	1.87	223.5	11.9	-999	1	0	-999	0
11569968	15.202	1	17	6263.8	119.0	113.1	4.353	0.037	0.047	1.153	0.058	0.070	7.86	0.75	632.5	42.1	-999	1	0	-999	0
11569983	10.601	0	17	5769.4	106.9	106.1	4.201	0.043	0.044	0.997	0.078	0.069	11.52	1.13	30.8	2.2	-999	1	0	-999	0
11570051	14.556	1	17	5492.1	102.0	102.8	4.478	0.036	0.046	0.903	0.056	0.065	29.58	2.30	1189.8	32.5	-999	1	0	-999	0
11570068	15.551	1	17	5158.5	96.9	89.8	4.601	0.021	0.030	0.764	0.036	0.045	12.53	0.95	3809.6	151.1	-999	1	0	-999	0
11570163	12.594	0	17	6257.5	126.4	117.9	4.002	0.031	0.041	1.360	0.067	0.112	15.06	0.88	38.5	3.6	-999	1	0	-999	0
11570377	14.418	1	17	5292.0	159.0	143.0	4.511	0.068	0.102	0.833	0.094	0.071	27.80	2.33	841.7	24.8	-999	2	-999	-999	1
11570520	14.133	1	17	5569.0	114.3	111.1	4.233	0.044	0.043	0.935	0.071	0.066	44.54	8.55	399.0	10.6	-999	1	0	-999	0
11570543	14.906	1	17	5722.7	108.2	106.5	4.435	0.039	0.047	0.966	0.062	0.071	19.09	2.15	827.4	31.3	-999	1	0	-999	0
11570559	13.238	0	17	6208.5	118.6	123.8	3.716	0.038	0.058	1.656	0.092	0.182	5.00	0.63	314.0	23.6	-999	1	0	-999	0
11570623	15.605	1	17	4893.4	93.1	89.2	4.489	0.034	0.029	0.799	0.031	0.026	25.05	3.52	243.0	16.1	-999	1	1	-999	0
11570642	13.813	1	17	5081.4	87.4	80.7	4.579	0.022	0.031	0.788	0.034	0.048	25.94	2.05	1865.0	50.1	-999	1	0	-999	0
11570683	14.334	1	17	5312.1	98.5	92.0	4.534	0.028	0.039	0.854	0.042	0.057	25.40	2.68	880.7	28.1	-999	1	0	-999	0
11570749	14.082	1	17	5231.7	93.5	91.6	4.564	0.023	0.035	0.821	0.035	0.053	26.30	2.57	1832.2	49.4	-999	1	0	1	0
11570796	13.142	0	17	5369.1	140.9	196.6	4.061	0.337	0.293	0.927	0.230	0.105	14.90	1.26	1151.5	41.3	-999	1	-999	-999	0
11571093	13.569	0	17	6015.1	124.2	127.6	4.373	0.032	0.040	1.069	0.068	0.080	22.15	38.25	60.1	4.8	-999	1	0	-999	0
11571396	11.362	0	17	5624.6	104.4	101.0	4.335	0.041	0.040	0.907	0.068	0.060	14.61	1.10	126.8	6.0	-999	1	0	-999	0
11571404	13.387	0	17	6048.5	117.8	120.0	3.940	0.047	0.044	1.275	0.134	0.080	16.32	3.05	87.5	6.1	-999	1	0	-999	0
11571485	15.693	4	17	5129.7	98.3	93.2	4.592	0.026	0.034	0.770	0.043	0.048	21.51	1.77	904.3	36.3	-999	1	0	-999	0
11571518	15.566	4	17	5290.5	115.1	101.4	4.464	0.047	0.044	0.855	0.061	0.053	6.39	0.46	3861.7	214.3	-999	1	0	-999	0
11571586	15.094	1	17	4660.3	80.2	74.9	4.559	0.027	0.020	0.750	0.034	0.026	21.81	1.72	561.4	22.8	-999	1	0	-999	0
11571628	15.957	4	17	4944.6	94.3	86.1	4.629	0.019	0.025	0.722	0.030	0.031	31.06	2.98	721.4	28.1	-999	1	0	-999	0
11571971	15.387	1	17	5455.8	107.5	107.0	4.489	0.040	0.052	0.891	0.054	0.063	23.05	2.06	1156.6	39.6	-999	1	0	-999	0
11572013	15.799	1	17	4432.5	79.9	77.1	4.635	0.018	0.022	0.667	0.026	0.025	26.85	2.20	1876.5	57.3	-999	1	0	-999	0
11572136	13.768	1	17	5078.6	26.5	18.3	4.773	0.005	0.006	0.609	0.005	0.007	6.19	0.67	3055.9	163.5	-999	1	-999	-999	0
11572264	15.851	1	17	4323.1	88.4	83.2	4.613	0.025	0.024	0.679	0.032	0.029	17.96	1.34	2541.9	90.7	-999	1	0	-999	0
11572461	13.433	0	17	6093.2	114.5	114.7	4.365	0.032	0.040	1.098	0.062	0.077	2.78	0.19	5575.1	435.9	1	1	0	-999	0
11572466	15.095	1	17	4778.0	96.1	92.8	4.618	0.019	0.025	0.713	0.030	0.034	19.66	1.51	4029.5	124.1	-999	1	0	-999	0
11572526	15.799	4	17	4430.1	78.3	76.9	4.638	0.019	0.021	0.659	0.024	0.023	22.89	1.76	2609.9	81.7	-999	1	0	-999	0
11572729	13.985	1	17	6194.2	165.4	139.2	4.405	0.019	0.028	1.100	0.045	0.063	8.60	0.67	318.7	20.1	-999	1	0	-999	0
11572823	14.8	1	17	6047.0	181.0	181.0	4.358	0.158	0.193	0.889	0.119	0.089	9.55	0.70	610.7	34.6	-999	2	-999	-999	1
11572904	13.691	1	17	5995.5	125.3	127.3	3.927	0.055	0.042	1.252	0.148	0.078	14.03	1.52	128.7	8.6	-999	1	0	-999	0
11597656	14.092	1	17	5929.2	106.2	111.9	4.096	0.039	0.053	1.152	0.089	0.096	18.74	1.18	94.0	8.4	-999	1	0	-999	0
11597669	16.032	6	9	3150.0	0.0	0.0	5.132	0.000	0.000	0.146	0.000	0.000	0.75	0.05	9119.8	1430.0	-999	2	0	-999	1
11597752	15.707	1	17	4486.9	78.8	75.3	4.611	0.021	0.022	0.697	0.029	0.027	31.71	3.63	2976.4	89.5	-999	1	0	-999	0
11597946	16.431	9	9	3867.4	78.1	76.0	4.697	0.015	0.015	0.536	0.015	0.015	36.43	3.73	2303.0	153.1	-999	1	0	-999	0
11598080	15.17	1	17	5349.3	93.6	78.7	4.288	0.040	0.036	0.875	0.050	0.035	17.35	1.59	3969.4	143.7	-999	1	0	-999	0
11598134	12.893	0	17	6308.9	115.1	124.6	4.040	0.033	0.046	1.194	0.074	0.085	11.27	0.62	47.5	5.5	-999	1	0	-999	0
11598197	16.534	9	9	4058.4	72.6	79.0	4.648	0.019	0.017	0.593	0.015	0.016	17.23	1.29	1587.6	120.7	-999	1	0	-999	0
11598201	12.418	0	17	5578.1	109.1	105.5	4.116	0.100	0.102	1.021	0.082	0.075	0.54	0.03	2032.3	366.2	1	1	-999	-999	0
11598315	15.265	1	17	5228.5	97.7	89.8	4.492	0.041	0.040	0.843	0.055	0.052	16.30	1.20	5109.1	182.3	-999	1	0	-999	0
11598350	14.725	1	17	5402.4	115.1	109.9	3.990	0.043	0.045	0.971	0.063	0.065	1.25	0.08	24543.5	2855.6	1	1	0	-999	0
11598384	14.665	1	17	5831.0	112.0	93.8	4.094	0.034	0.040	1.294	0.048	0.095	11.27	0.83	669.5	36.9	-999	1	0	-999	0
11598752	15.261	1	17	4623.4	85.3	78.6	4.636	0.018	0.022	0.680	0.026	0.029	32.60	2.66	677.9	25.4	-999	1	0	-999	0
11598761	14.558	1	17	5393.0	81.8	76.3	4.525	0.016	0.023	0.965	0.031	0.038	20.89	1.76	4427.9	152.2	-999	1	0	-999	0
11598769	15.964	2	17	5135.0	94.6	88.3	4.541	0.035	0.044	0.815	0.046	0.050	15.77	1.35	567.7	38.3	-999	1	0	-999	0
11599272	15.749	1	17	4825.0	86.1	80.2	4.564	0.030	0.031	0.764	0.039	0.037	42.14	4.25	1100.3	34.1	-999	1	0	-999	0
11599304	15.112	1	17	5716.5	116.3	110.7	4.001	0.063	0.053	1.084	0.086	0.075	5.15	0.38	3635.7	229.1	1	1	0	-999	0
11599385	13.033	0	17	5699.3	90.7	88.5	4.533	0.015	0.023	0.925	0.027	0.037	14.49	1.28	2852.9	114.9	-999	1	0	-999	0
11599399	14.213	1	17	5731.9	100.4	94.5	4.489	0.024	0.037	0.950	0.043	0.060	19.67	2.30	320.8	14.8	-999	1	0	-999	0
11599411	12.506	0	17	6440.3	118.0	113.5	4.375	0.018	0.026	1.178	0.033	0.047	7.49	1.47	245.3	15.4	-999	1	0	-999	0
11599514	13.583	1	17	5678.5	121.6	104.6	3.838	0.034	0.034	1.131	0.064	0.059	39.60	5.54	438.6	13.4	-999	1	0	-999	0
11599584	13.441	0	17	5224.2	112.3	107.6	3.888	0.027	0.031	1.136	0.042	0.057	51.87	5.28	3067.4	64.3	-999	1	0	-999	0
11599688	15.909	2	3	5045.4	84.8	79.2	4.505	0.043	0.038	0.809	0.046	0.039	23.54	3.26	1083.6	58.0	-999	1	0	-999	0
11599875	10.813	0	17	5611.0	105.5	103.2	3.963	0.033	0.033	1.077	0.062	0.059	8.00	0.88	218.2	12.1	-999	1	0	-999	0
11599888	14.994	1	17	5112.2	88.0	84.4	4.580	0.023	0.033	0.788	0.036	0.048	22.27	2.04	1459.3	57.2	-999	1	0	-999	0
11599909	14.32	10	10	6184.7	111.1	110.1	4.370	0.029	0.038	1.120	0.051	0.065	14.67	0.93	162.7	11.1	-999	1	0	-999	0
11599929	15.942	1	17	4360.3	85.1	79.9	4.586	0.026	0.021	0.708	0.027	0.027	24.54	1.88	1162.2	50.7	-999	1	1	-999	0
11599948	14.286	1	17	5219.2	94.8	87.8	4.504	0.038	0.038	0.841	0.053	0.053	27.03	4.04	577.8	21.5	-999	1	0	-999	0
11599975	15.622	1	17	4119.5	47.4	76.1	4.654	0.035	0.019	0.593	0.015	0.017	15.97	1.20	3232.3	127.0	-999	1	0	-999	0
11599983	12.49	0	17	6351.3	128.3	135.5	4.238	0.035	0.040	1.234	0.059	0.065	5.42	0.68	174.1	13.7	-999	1	0	-999	0
11600013	15.161	1	17	5301.8	86.4	74.5	4.298	0.040	0.036	0.880	0.045	0.032	32.83	4.15	628.5	23.2	-999	1	0	-999	0
11600092	14.518	1	17	5266.9	91.3	88.2	4.566	0.022	0.035	0.824	0.035	0.053	9.04	0.66	4792.6	230.9	-999	1	0	-999	0
11600111	15.579	1	17	4980.8	59.8	67.3	4.435	0.022	0.020	0.819	0.018	0.017	27.42	2.78	571.8	27.5	-999	1	1	-999	0
11600150	13.603	0	17	6130.3	104.6	105.5	4.423	0.023	0.033	1.062	0.041	0.056	10.52	0.99	294.8	17.2	-999	1	0	-999	0
11600348	14.118	1	17	4950.0	88.7	84.2	4.613	0.018	0.026	0.734	0.028	0.038	13.71	1.12	2853.0	112.6	-999	1	0	-999	0
11600387	14.902	1	17	5525.0	105.0	104.9	4.441	0.042	0.048	0.912	0.065	0.068	25.39	3.37	245.7	14.0	-999	1	0	-999	0
11600593	15.592	1	17	5096.7	98.8	91.6	4.550	0.029	0.037	0.809	0.042	0.050	15.53	1.39	5127.8	210.8	-999	1	0	-999	0
11600772	13.517	0	17	4475.3	76.2	75.8	4.639	0.018	0.017	0.643	0.021	0.018	20.35	1.71	2904.7	96.8	-999	1	0	-999	0
11600835	15.927	1	17	4436.5	78.1	73.8	4.618	0.020	0.021	0.686	0.027	0.026	18.99	1.69	1307.5	55.9	-999	1	0	-999	0
11600889	12.521	0	17	5485.0	94.4	95.2	4.413	0.034	0.036	1.013	0.054	0.057	46.37	5.98	541.6	13.2	-999	1	-999	0	0
11600907	15.57	1	17	4942.1	88.2	83.4	4.599	0.022	0.029	0.749	0.035	0.041	29.38	2.26	1166.4	40.7	-999	1	0	-999	0
11600914	14.757	1	17	5005.7	101.8	90.4	3.598	0.064	0.084	1.149	0.147	0.182	7.41	0.51	220.9	21.6	-999	1	0	-999	0
11600985	15.606	1	17	5334.6	90.0	87.5	4.561	0.021	0.032	0.858	0.035	0.041	18.96	1.79	2696.8	95.3	-999	1	0	-999	0
11601043	15.107	1	17	5159.3	91.0	87.4	4.572	0.023	0.034	0.803	0.036	0.050	26.11	2.92	373.0	19.5	-999	1	0	-999	0
11601268	13.862	1	17	5807.1	104.5	92.4	4.076	0.031	0.048	1.272	0.051	0.117	29.54	3.27	290.5	11.2	-999	1	0	-999	0
11601298	13.908	2	17	5775.8	111.8	106.3	4.301	0.042	0.044	0.997	0.075	0.075	4.52	0.27	12.7	9.3	-999	1	0	-999	0
11601302	13.082	1	17	6080.3	108.6	108.5	4.363	0.034	0.040	1.094	0.063	0.076	16.40	2.11	596.9	23.0	-999	1	0	-999	0
11601308	13.724	1	17	5715.6	97.9	96.0	4.468	0.028	0.039	0.957	0.052	0.064	16.30	2.14	780.2	30.0	-999	1	0	-999	0
11601327	15.989	2	17	4630.5	81.0	75.8	4.602	0.023	0.026	0.717	0.033	0.032	21.36	1.83	1909.6	72.3	-999	1	0	-999	0
11601342	15.245	1	17	4858.1	85.8	77.1	4.582	0.024	0.029	0.759	0.035	0.040	14.59	1.05	2966.9	120.6	-999	1	0	-999	0
11601393	15.372	1	17	4713.4	78.7	75.1	4.552	0.029	0.021	0.758	0.036	0.028	28.98	2.22	3414.1	105.7	-999	1	0	-999	0
11601407	14.28	1	17	4808.5	84.5	76.5	4.593	0.021	0.027	0.745	0.032	0.038	36.42	3.04	429.2	14.8	-999	1	0	-999	0
11601514	13.855	1	17	4542.8	73.5	71.3	4.584	0.024	0.019	0.724	0.031	0.026	10.32	0.74	3310.1	148.0	-999	1	0	-999	0
11601532	11.534	0	17	5179.1	86.9	81.7	4.564	0.023	0.033	0.819	0.034	0.047	24.90	3.24	288.9	9.9	-999	1	0	-999	0
11601597	12.174	0	17	6124.0	165.0	184.0	4.196	0.198	0.132	0.991	0.153	0.125	20.90	2.01	433.2	15.8	-999	2	-999	-1	1
11601633	14.258	1	17	5134.2	86.5	83.1	4.537	0.031	0.035	0.817	0.043	0.050	15.86	1.34	6359.8	232.3	-999	1	0	1	0
11601673	12.283	0	17	5172.0	154.0	139.0	4.452	0.114	0.085	0.819	0.085	0.057	19.66	2.18	1555.9	48.6	-999	2	-999	-999	1
11601693	13.889	1	17	4613.1	75.9	69.8	4.599	0.022	0.021	0.707	0.031	0.027	23.21	1.87	4593.8	143.0	-999	1	0	-999	0
11601741	11.7	0	17	6120.8	108.1	104.6	4.394	0.025	0.037	1.094	0.049	0.070	11.87	1.52	122.1	6.9	-999	1	0	-999	0
11601794	15.31	1	17	3794.1	79.3	72.7	4.716	0.012	0.012	0.513	0.012	0.012	18.99	1.50	3208.4	109.6	-999	1	0	-999	0
11602234	12.786	0	17	4153.0	56.5	81.1	4.596	0.026	0.017	0.643	0.016	0.014	43.62	6.72	951.8	22.4	-999	1	0	-999	0
11602328	15.329	1	3	5023.7	89.3	82.8	4.549	0.031	0.035	0.799	0.042	0.046	16.30	1.35	621.6	31.5	-999	1	0	-999	0
11602340	14.973	1	17	4471.6	80.1	74.1	4.623	0.019	0.021	0.684	0.026	0.025	12.61	0.91	2468.9	115.5	-999	1	0	-999	0
11602350	13.004	0	17	5545.4	112.7	107.8	3.980	0.036	0.037	1.031	0.065	0.064	25.53	3.04	43.9	3.8	-999	1	0	-999	0
11602480	13.98	2	17	5765.5	96.6	93.8	4.465	0.028	0.039	0.971	0.049	0.066	18.19	2.03	850.4	31.4	-999	1	0	-999	0
11602495	13.193	0	17	5812.0	111.6	113.4	3.748	0.030	0.030	1.243	0.059	0.058	33.93	5.43	217.6	7.7	-999	1	0	-999	0
11602562	15.44	1	17	4936.0	80.8	75.4	4.520	0.036	0.028	0.792	0.043	0.034	22.90	2.62	1115.4	44.0	-999	1	0	-999	0
11602574	16.637	9	9	3659.0	108.0	119.0	4.773	0.078	0.042	0.482	0.055	0.074	21.07	2.00	1148.3	102.5	-999	2	-999	-999	1
11602582	11.539	0	17	6605.0	137.2	145.1	4.168	0.031	0.028	1.313	0.056	0.046	5.20	0.37	127.2	9.8	-999	1	0	-999	0
11602610	14.553	1	17	4509.4	77.9	73.5	4.642	0.016	0.020	0.664	0.023	0.025	22.42	1.87	3400.8	113.7	-999	1	0	-999	0
11602629	15.569	1	17	3601.6	80.8	63.8	4.784	0.010	0.011	0.426	0.011	0.011	42.43	4.91	894.3	28.0	-999	1	0	-999	0
11602787	14.682	1	17	5975.3	98.2	96.4	4.517	0.019	0.027	0.937	0.030	0.038	18.45	2.43	390.3	21.1	-999	1	0	-999	0
11602794	15.597	1	17	5306.2	95.3	94.1	4.593	0.019	0.026	0.811	0.032	0.034	15.97	1.23	5946.3	220.4	-999	1	0	1	0
11602813	14.249	6	10	6586.2	134.6	132.7	4.229	0.038	0.039	1.323	0.063	0.059	7.09	0.63	80.0	12.9	-999	1	0	-999	0
11602951	14.171	1	17	5011.3	78.6	75.9	4.647	0.021	0.023	0.701	0.028	0.031	3.69	0.26	6759.8	471.9	1	1	-999	-999	0
11603053	14.469	1	17	5770.1	120.4	108.4	3.922	0.044	0.041	1.161	0.072	0.072	27.99	4.11	1113.7	37.5	-999	1	0	-999	0
11603073	14.335	1	17	5151.0	169.0	154.0	4.417	0.132	0.182	0.859	0.072	0.059	19.25	1.80	2333.3	76.0	-999	2	-999	-999	1
11603122	15.559	1	17	5493.0	115.6	108.6	4.229	0.047	0.050	0.913	0.068	0.059	27.98	2.90	258.5	18.0	-999	1	0	-999	0
11603148	15.152	1	17	5750.7	124.2	112.8	3.739	0.054	0.052	1.334	0.081	0.084	20.48	2.22	228.9	16.7	-999	1	0	-999	0
11603167	13.744	1	17	6110.8	116.6	107.4	4.028	0.034	0.047	1.265	0.065	0.112	6.80	0.61	724.7	44.9	-999	1	0	-999	0
11603184	16.946	9	9	3507.2	80.4	64.5	4.822	0.011	0.011	0.376	0.011	0.011	23.21	1.89	795.1	99.5	-999	1	0	-999	0
11603199	14.111	1	17	5744.9	105.6	102.0	4.334	0.040	0.041	1.040	0.067	0.069	7.04	0.52	6717.4	346.9	-999	1	0	-999	0
11603250	16.768	9	9	3520.0	77.9	79.6	4.855	0.010	0.010	0.339	0.011	0.011	40.70	4.22	1920.5	146.9	-999	1	0	-999	0
11603305	15.149	1	17	4920.4	79.7	72.1	4.470	0.023	0.018	0.807	0.027	0.019	17.11	1.46	2112.0	88.1	-999	1	1	-999	0
11604903	16.805	9	9	3944.5	76.6	79.5	4.682	0.017	0.017	0.555	0.017	0.017	17.23	1.54	1276.6	116.5	-999	1	0	-999	0
11604942	12.662	0	17	5892.6	97.4	108.4	4.350	0.031	0.035	1.159	0.055	0.064	4.59	0.32	8070.2	489.2	1	1	0	-999	0
11605086	12.913	0	17	5735.3	87.6	90.4	4.426	0.025	0.035	1.074	0.046	0.061	45.78	3.87	215.9	5.7	-999	1	0	-999	0
11605155	15.588	4	17	5289.9	159.5	132.1	4.505	0.038	0.038	0.823	0.058	0.055	22.43	2.29	482.1	23.3	-999	1	0	-999	0
11605179	16.035	9	9	3784.7	81.0	70.8	4.710	0.013	0.013	0.518	0.013	0.014	39.86	4.07	2549.1	154.9	-999	1	0	-999	0
11605204	15.897	2	17	5112.6	150.6	110.8	4.570	0.025	0.034	0.798	0.045	0.052	15.62	1.25	1646.9	68.9	-999	1	0	-999	0
11605209	15.909	1	17	3904.0	79.9	75.6	4.676	0.014	0.014	0.559	0.014	0.014	20.92	1.55	1817.9	64.4	-999	1	0	-999	0
11605210	14.342	1	17	5725.4	100.5	98.3	4.405	0.040	0.043	0.980	0.066	0.067	23.35	3.64	150.3	8.5	-999	1	0	-999	0
11605377	14.02	10	10	6198.0	122.2	114.0	4.024	0.035	0.046	1.300	0.062	0.109	8.97	0.74	981.1	48.1	-999	1	0	-999	0
11605383	14.397	1	17	5380.2	95.2	82.3	4.350	0.042	0.035	0.872	0.059	0.044	25.06	2.01	135.7	8.0	-999	1	0	-999	0
11605487	16.299	9	9	4277.7	81.0	71.9	4.641	0.021	0.025	0.647	0.026	0.022	29.79	3.30	1251.9	96.3	-999	1	0	-999	0
11605699	15.92	1	17	5002.6	92.7	86.3	4.566	0.030	0.038	0.783	0.042	0.046	15.53	1.26	1482.0	64.0	-999	1	0	-999	0
11605740	14.483	1	17	5244.0	117.8	118.3	3.918	0.498	0.398	0.935	0.419	0.121	24.88	2.19	957.5	29.3	-999	1	-999	-999	0
11605759	15.516	2	17	5537.4	106.3	103.9	4.428	0.067	0.079	0.912	0.064	0.065	26.12	2.46	368.1	18.3	-999	1	0	-999	0
11605778	13.311	0	17	5391.9	82.6	89.1	4.463	0.030	0.036	0.987	0.047	0.055	18.74	3.30	380.9	14.2	-999	1	0	-999	0
11605796	14.938	1	17	5512.4	102.5	100.4	4.445	0.056	0.065	0.907	0.062	0.065	25.22	2.86	433.9	17.3	-999	1	0	-999	0
11605824	14.304	1	17	6059.5	104.6	103.0	4.436	0.024	0.035	1.039	0.042	0.056	13.56	1.49	354.6	18.2	-999	1	0	-999	0
11605842	15.52	2	3	5071.4	78.3	71.7	4.412	0.030	0.027	0.836	0.027	0.022	19.66	3.28	872.5	45.6	-999	1	1	-999	0
11605941	11.47	0	17	6091.9	129.3	106.6	4.145	0.029	0.036	1.260	0.056	0.076	21.05	1.63	276.5	8.9	-999	1	0	-999	0
11606004	15.924	1	17	5366.7	99.9	97.6	4.546	0.033	0.047	0.837	0.044	0.048	26.26	2.31	1199.3	42.2	-999	1	0	-999	0
11606040	11.407	0	17	5758.1	102.1	101.5	4.201	0.037	0.041	1.063	0.075	0.075	19.39	1.37	899.6	27.3	-999	1	0	-999	0
11606078	14.544	1	17	5702.3	98.9	98.0	4.478	0.032	0.040	0.927	0.050	0.058	20.47	3.94	320.7	14.5	-999	1	0	-999	0
11606103	15.134	1	17	5487.8	94.9	96.8	4.507	0.030	0.042	0.900	0.045	0.053	18.19	1.54	1115.6	41.8	-999	1	0	-999	0
11606318	15.129	1	17	5726.8	114.8	112.7	3.994	0.061	0.049	1.121	0.092	0.070	20.46	1.97	758.5	29.3	-999	1	0	-999	0
11606412	15.116	1	17	5422.3	99.4	96.7	4.514	0.031	0.044	0.880	0.046	0.060	27.61	3.25	1872.9	52.3	-999	1	0	-999	0
11606433	15.945	1	17	4822.2	86.5	80.4	4.573	0.029	0.031	0.759	0.039	0.038	25.76	2.04	2173.3	67.3	-999	1	0	-999	0
11606439	15.286	1	17	4606.1	79.8	75.6	4.601	0.022	0.023	0.718	0.031	0.031	28.18	3.15	554.8	20.8	-999	1	0	-999	0
11606452	13.07	0	17	6044.7	114.7	115.6	4.350	0.034	0.041	1.086	0.070	0.080	15.29	1.87	139.6	7.5	-999	1	0	-999	0
11606464	14.991	1	17	5181.6	92.2	86.3	4.572	0.019	0.030	0.831	0.031	0.040	15.86	1.23	6118.0	204.6	-999	1	0	-999	0
11606492	15.467	1	17	4384.9	86.5	83.0	4.588	0.026	0.022	0.709	0.028	0.027	14.19	1.23	2440.3	94.7	-999	1	0	-999	0
11606583	14.163	1	17	5222.7	97.0	89.9	4.492	0.043	0.046	0.864	0.053	0.052	24.70	2.76	978.9	29.2	-999	1	0	-999	0
11606665	14.983	1	17	5614.7	90.5	85.0	4.474	0.023	0.034	1.011	0.042	0.053	10.90	0.80	3917.3	161.5	-999	1	0	-999	0
11606676	15.873	2	17	4900.9	85.2	80.8	4.521	0.036	0.029	0.788	0.041	0.032	25.23	1.82	7483.0	202.5	-999	1	0	-999	0
11606756	12.698	0	17	5498.3	93.2	88.4	4.537	0.016	0.025	0.913	0.030	0.040	18.21	1.47	4196.9	128.0	-999	1	0	-999	0
11606920	15.187	1	17	4195.0	106.0	91.6	4.675	0.036	0.038	0.591	0.039	0.038	16.30	1.17	1932.3	70.3	-999	1	-999	-999	0
11606996	15.218	1	17	5455.2	90.4	88.0	4.549	0.019	0.028	0.891	0.032	0.038	10.53	0.79	3944.8	167.0	-999	1	0	-999	0
11607033	14.915	1	17	4689.2	77.1	74.8	4.577	0.025	0.025	0.757	0.034	0.034	24.20	1.94	5024.7	136.9	-999	1	0	-999	0
11607037	14.828	1	17	5534.0	97.2	93.4	4.508	0.028	0.040	0.905	0.045	0.060	19.52	1.76	2992.5	93.2	-999	1	0	-999	0
11607097	13.443	1	17	6567.8	138.2	139.6	4.104	0.030	0.030	1.336	0.060	0.051	3.10	0.48	219.5	23.9	-999	3	0	-999	0
11607131	15.08	1	17	5376.1	96.7	93.4	4.550	0.024	0.038	0.851	0.039	0.054	13.33	0.93	7246.9	263.1	-999	1	0	-999	0
11607204	13.434	0	17	6058.7	131.3	107.1	4.201	0.027	0.037	1.242	0.053	0.072	23.67	1.59	608.7	18.8	-999	1	0	-999	0
11607439	12.569	0	17	5921.9	122.8	118.4	3.842	0.045	0.031	1.272	0.077	0.062	28.14	2.01	422.0	11.9	-999	1	0	-999	0
11610199	15.124	1	17	5868.2	109.6	105.6	4.152	0.047	0.053	1.091	0.089	0.086	6.09	0.47	870.2	59.5	-999	1	0	-999	0
11610213	15.277	1	17	4235.0	76.0	50.5	4.619	0.026	0.028	0.657	0.030	0.021	35.43	2.92	1719.4	43.5	-999	1	0	-999	0
11610389	16.477	5	5	4857.6	104.5	95.6	4.504	0.061	0.759	0.779	0.103	0.057	22.72	1.52	1082.3	65.9	-999	1	-999	-999	0
11610401	14.639	1	17	5725.1	104.7	102.2	4.420	0.040	0.047	0.969	0.065	0.073	29.58	4.51	247.5	10.6	-999	1	0	-999	0
11610607	15.004	1	17	4952.9	87.7	79.1	4.543	0.032	0.030	0.790	0.043	0.041	38.51	6.65	436.5	14.3	-999	1	0	-999	0
11610702	15.551	1	17	5550.3	116.1	108.5	4.056	0.061	0.057	0.988	0.072	0.070	11.85	0.82	3789.2	154.5	-999	1	0	-999	0
11610733	16.621	9	9	3933.3	74.4	79.5	4.687	0.016	0.015	0.549	0.015	0.015	18.99	1.52	1374.3	113.2	-999	1	0	-999	0
11610762	15.061	1	17	5242.8	105.5	98.8	4.542	0.047	0.070	0.821	0.057	0.061	25.20	4.32	79.4	8.8	-999	1	-999	-999	0
11610797	11.535	0	17	5921.1	110.4	107.5	4.329	0.038	0.040	1.039	0.073	0.070	1.58	0.11	8410.9	862.9	1	1	0	-999	0
11610805	14.076	1	17	5337.3	92.8	91.5	4.516	0.033	0.040	0.854	0.048	0.055	20.93	3.25	101.5	7.0	-999	1	0	-999	0
11610868	14.172	1	17	6008.4	109.8	112.6	3.971	0.049	0.047	1.237	0.128	0.082	23.04	2.05	86.1	6.5	-999	1	0	-999	0
11610915	16.734	5	5	4231.6	77.5	52.9	4.603	0.029	0.024	0.666	0.034	0.024	21.07	1.52	1372.0	83.6	-999	1	0	-999	0
11610952	15.385	1	17	5707.1	100.1	97.9	4.483	0.031	0.043	0.946	0.049	0.062	15.75	1.27	2781.4	100.3	-999	1	0	-999	0
11610954	15.995	2	17	5211.8	94.3	89.5	4.572	0.028	0.040	0.802	0.046	0.052	11.51	1.00	603.8	43.2	-999	1	0	-999	0
11611131	13.858	1	17	5968.0	109.3	109.3	4.019	0.045	0.047	1.198	0.112	0.080	6.94	0.52	1353.0	72.1	-999	1	0	-999	0
11611247	13.895	1	17	5769.2	105.5	102.0	4.433	0.045	0.051	0.932	0.060	0.064	13.60	1.88	910.6	36.3	-999	1	0	-999	0
11611414	11.481	0	17	6320.1	136.9	124.0	4.089	0.030	0.034	1.299	0.057	0.063	18.95	2.10	45.0	2.6	-999	1	0	-999	0
11611429	14.569	1	17	5680.6	103.8	100.9	4.416	0.040	0.043	0.964	0.066	0.066	27.41	4.55	165.8	8.8	-999	1	0	-999	0
11611474	15.942	1	17	4244.6	72.2	52.0	4.591	0.026	0.022	0.680	0.029	0.025	18.47	1.32	514.2	30.1	-999	1	0	-999	0
11611516	13.935	2	17	5531.6	85.8	87.1	4.568	0.014	0.021	0.870	0.024	0.031	7.50	0.54	746.5	41.3	-999	1	0	-999	0
11611529	15.379	1	17	5464.7	104.8	101.9	4.467	0.045	0.053	0.896	0.059	0.064	28.98	3.07	357.5	16.3	-999	1	0	-999	0
11611624	14.358	1	17	5949.7	120.0	118.2	3.991	0.053	0.046	1.072	0.078	0.069	14.78	1.27	2485.6	88.5	-999	1	0	-999	0
11611638	15.466	1	17	4729.6	83.8	77.2	4.597	0.023	0.027	0.735	0.033	0.034	18.34	1.45	5373.1	170.8	-999	1	0	-999	0
11611654	13.583	0	17	6597.5	129.0	135.1	4.256	0.030	0.033	1.325	0.056	0.052	4.37	0.36	106.4	13.6	-999	1	0	-999	0
11611727	12.305	1	17	5110.8	83.3	83.1	4.484	0.035	0.036	0.898	0.050	0.049	33.52	4.05	703.1	16.9	-999	1	0	-999	0
11611730	13.219	0	17	5858.3	117.1	107.9	3.897	0.038	0.037	1.105	0.067	0.063	18.83	2.88	41.4	4.1	-999	1	0	-999	0
11611751	13.809	1	17	6538.1	140.3	132.9	4.257	0.034	0.036	1.279	0.056	0.052	3.05	0.31	95.5	16.5	-999	3	0	-999	0
11611966	15.582	1	17	5773.2	110.6	106.5	4.366	0.072	0.078	0.987	0.072	0.074	31.67	5.56	519.5	20.4	-999	1	0	-999	0
11612003	13.727	1	17	6061.1	100.9	97.5	4.445	0.017	0.026	1.062	0.033	0.046	6.99	0.51	5494.3	271.6	-999	1	0	-999	0
11612115	13.406	0	17	5855.5	94.7	89.8	4.472	0.018	0.027	1.019	0.033	0.047	19.24	1.82	325.2	12.6	-999	1	0	-999	0
11612157	15.907	4	17	3235.0	35.0	19.0	5.179	0.056	0.084	0.138	0.040	0.017	46.43	3.72	1440.0	36.1	-999	2	-999	-999	1
11612159	16.641	9	9	3480.7	92.2	71.0	4.853	0.010	0.010	0.340	0.010	0.010	42.13	5.76	2450.9	168.2	-999	1	0	-999	0
11612255	15.472	1	17	5396.4	100.0	98.2	4.535	0.030	0.044	0.863	0.044	0.057	28.77	2.89	516.5	20.7	-999	1	0	-999	0
11612356	15.466	1	17	4783.9	90.6	84.9	4.621	0.020	0.026	0.710	0.031	0.034	22.12	1.62	568.8	25.0	-999	1	0	-999	0
11612408	11.689	0	17	6696.1	148.3	133.3	4.162	0.032	0.030	1.344	0.064	0.047	8.87	0.71	40.9	3.8	-999	1	0	-999	0
11612409	14.061	1	17	4031.6	80.0	83.2	4.608	0.015	0.014	0.625	0.013	0.013	17.71	1.13	1981.9	64.7	-999	1	0	-999	0
11612611	13.259	0	17	5341.2	109.1	104.1	4.533	0.023	0.033	0.882	0.038	0.052	25.02	2.31	1253.6	34.6	-999	1	0	-999	0
11612768	15.34	1	17	5353.0	95.8	90.3	4.583	0.021	0.032	0.809	0.035	0.046	18.09	1.46	2480.7	84.2	-999	1	0	-999	0
11614502	12.208	1	17	6151.2	106.6	112.0	4.349	0.027	0.036	1.151	0.056	0.067	5.12	0.39	1662.6	97.4	-999	1	0	-999	0
11614628	14.46	1	17	5395.1	94.6	90.4	4.481	0.035	0.042	0.910	0.054	0.059	40.89	4.90	461.6	12.9	-999	1	0	-999	0
11614770	15.996	1	17	4842.8	85.3	80.1	4.556	0.029	0.038	0.822	0.038	0.039	40.14	4.75	1008.6	30.9	-999	1	0	-999	0
11614808	13.086	0	17	5897.8	113.8	118.0	4.050	0.051	0.042	1.115	0.120	0.075	11.02	0.75	33.7	4.8	-999	1	0	1	0
11614899	9.305	0	17	6381.0	118.4	111.6	3.658	0.019	0.056	1.840	0.052	0.196	0.98	0.07	183.1	25.7	-999	1	0	-999	0
11615152	15.799	2	3	5501.5	103.7	98.2	4.591	0.023	0.029	0.811	0.038	0.042	16.42	1.58	1985.4	76.8	-999	1	0	-999	0
11615434	12.517	0	17	6141.9	122.5	107.5	4.057	0.031	0.043	1.274	0.058	0.107	17.88	1.66	23.2	2.8	-999	1	0	-999	0
11615539	13.488	0	17	4000.7	78.4	79.4	4.631	0.015	0.015	0.605	0.013	0.013	45.79	5.19	610.8	13.6	-999	1	-999	-999	0
11615577	13.722	1	17	5483.7	116.4	105.7	4.059	0.042	0.031	1.077	0.055	0.048	38.74	5.92	224.4	7.2	-999	1	0	-999	0
11615583	14.877	1	17	5796.6	106.2	98.2	4.108	0.039	0.053	1.181	0.078	0.096	34.65	4.93	346.8	12.7	-999	1	0	-999	0
11615736	12.35	0	17	5799.5	99.5	94.7	4.487	0.026	0.034	0.934	0.044	0.055	16.53	1.45	1208.5	40.0	-999	1	0	-999	0
11615752	15.801	1	17	5073.2	96.9	90.9	4.574	0.026	0.036	0.787	0.041	0.048	29.18	3.05	900.3	31.9	-999	1	0	-999	0
11615761	14.481	1	17	5271.0	98.9	87.6	4.220	0.109	0.105	0.924	0.051	0.043	26.85	2.66	393.9	14.3	-999	1	-999	-999	0
11615763	10.028	0	1	6147.3	107.2	111.2	3.841	0.022	0.047	1.574	0.055	0.154	2.53	0.22	268.3	23.3	-999	1	0	-999	0
11615824	10.506	0	17	5893.1	102.4	103.1	4.118	0.026	0.043	1.214	0.054	0.102	19.26	2.92	144.0	4.3	-999	1	0	-999	0
11615945	14.252	1	17	5534.3	104.0	96.4	4.210	0.042	0.040	0.905	0.064	0.056	15.09	1.02	63.2	8.0	-999	1	0	-999	0
11616069	15.42	1	3	5835.5	106.1	101.2	4.508	0.025	0.033	0.941	0.043	0.052	14.37	1.30	980.3	44.5	-999	1	0	-999	0
11616070	14.824	1	17	5632.4	94.8	91.9	4.484	0.031	0.042	0.933	0.049	0.062	19.12	1.82	1150.4	40.3	-999	1	0	-999	0
11616071	15.598	1	17	4215.9	70.6	40.9	4.639	0.021	0.037	0.640	0.019	0.015	24.02	2.11	134.9	13.5	-999	1	0	-999	0
11616117	15.344	1	17	5285.1	94.3	89.9	4.570	0.023	0.035	0.819	0.037	0.051	25.76	2.25	1901.2	56.0	-999	1	0	-999	0
11616167	15.06	1	17	5412.6	112.5	106.7	4.008	0.184	0.160	0.961	0.127	0.088	11.29	0.81	562.1	31.5	-999	1	-999	-999	0
11616263	14.777	1	17	5675.1	96.9	94.2	4.496	0.026	0.037	0.935	0.044	0.059	21.07	2.27	667.6	24.8	-999	1	0	-999	0
11616287	14.461	1	17	5740.5	106.9	104.1	4.429	0.039	0.043	0.934	0.063	0.065	17.24	1.67	1340.6	47.0	-999	1	0	-999	0
11616434	15.789	1	17	4900.7	112.0	101.3	4.474	0.073	0.683	0.802	0.092	0.058	24.54	2.43	1326.9	45.7	-999	1	-999	1	0
11616490	14.491	1	17	5528.1	113.1	112.1	4.412	0.093	0.122	0.909	0.069	0.066	31.71	3.05	225.3	9.4	-999	1	-999	-999	0
11616631	15.848	1	17	5255.5	127.8	117.2	3.727	0.067	0.074	1.193	0.116	0.126	7.19	0.42	90.9	26.4	-999	1	0	-1	0
11616641	14.358	1	17	5035.8	103.2	88.3	3.480	0.064	0.087	1.299	0.159	0.211	7.18	0.40	96.6	12.9	-999	2	0	-999	0
11616687	14.287	1	17	6392.5	158.0	208.0	4.040	0.031	0.039	1.369	0.079	0.087	16.82	1.79	107.6	8.6	-999	1	0	-999	0
11616706	14.582	1	17	5508.7	90.9	89.5	4.521	0.026	0.039	0.894	0.041	0.057	24.18	2.87	533.4	19.0	-999	1	0	-999	0
11616768	14.258	1	17	5535.2	83.0	83.8	4.463	0.026	0.036	1.014	0.044	0.057	23.54	2.16	1492.1	44.9	-999	1	0	-999	0
11616789	13.524	0	17	6143.3	126.2	111.5	4.077	0.030	0.036	1.303	0.057	0.080	22.56	1.98	161.8	7.4	-999	1	0	-999	0
11616792	15.33	1	17	5669.3	100.2	97.5	4.486	0.032	0.044	0.936	0.050	0.061	25.94	2.42	401.7	12.8	-999	1	0	-999	0
11616816	15.042	1	17	5600.3	98.6	92.0	4.533	0.023	0.034	0.895	0.039	0.051	19.77	1.53	2764.8	87.1	-999	1	0	-999	0
11616826	14.005	1	17	6157.0	106.4	102.4	4.391	0.022	0.031	1.134	0.041	0.056	19.77	2.46	659.4	23.1	-999	1	0	-999	0
11616937	15.102	1	17	4552.0	76.1	71.4	4.611	0.020	0.022	0.703	0.028	0.029	31.06	2.30	3305.4	82.1	-999	1	0	-999	0
11617008	15.324	1	17	5451.1	122.1	117.2	4.404	0.114	0.188	0.891	0.074	0.066	32.82	3.92	264.7	13.6	-999	1	-999	-999	0
11617381	12.493	0	1	6617.1	140.2	131.3	3.935	0.034	0.036	1.530	0.082	0.085	2.83	0.26	77.4	11.1	-999	3	0	-999	0
11617412	15.487	1	17	5699.8	111.9	107.8	4.207	0.059	0.060	0.991	0.080	0.074	24.86	2.27	228.5	11.2	-999	1	0	-999	0
11617425	14.22	1	17	5288.3	105.8	104.8	4.558	0.022	0.035	0.835	0.036	0.055	26.67	2.45	1900.8	51.1	-999	1	0	-999	0
11617578	15.999	1	17	4928.9	89.6	83.9	4.544	0.036	0.035	0.785	0.042	0.039	0.53	0.04	3045.4	312.9	1	1	0	-999	0
11617649	13.044	0	17	5849.1	143.1	145.3	4.231	0.193	0.279	1.016	0.170	0.108	9.35	0.69	1547.9	68.5	-999	1	-999	-999	0
11617681	14.352	1	17	4849.7	77.4	73.3	4.531	0.032	0.024	0.780	0.040	0.031	10.90	0.76	1534.2	66.1	-999	1	0	-999	0
11617683	14.934	1	17	4557.4	69.1	59.0	4.550	0.021	0.014	0.746	0.025	0.018	10.90	0.83	1869.6	81.9	-999	1	0	-999	0
11617717	15.6	1	17	5122.3	90.6	83.1	4.626	0.020	0.027	0.726	0.032	0.039	32.15	3.26	528.5	20.6	-999	1	0	-999	0
11617804	15.732	1	17	5608.1	102.3	98.5	4.491	0.036	0.049	0.921	0.052	0.060	22.58	1.98	466.3	24.0	-999	1	0	-999	0
11617836	15.584	1	17	5033.0	95.6	87.3	4.562	0.028	0.035	0.793	0.040	0.047	25.94	1.94	1709.4	52.5	-999	1	0	-999	0
11617858	15.303	1	17	5213.4	78.6	71.3	4.331	0.032	0.031	0.862	0.029	0.023	10.76	0.83	2749.1	119.3	-999	1	1	-999	0
11617931	15.646	1	17	5396.9	98.7	94.6	4.476	0.045	0.051	0.879	0.058	0.061	19.39	1.63	2526.7	84.9	-999	1	0	-999	0
11618022	14.368	1	17	5839.0	89.7	89.1	4.473	0.016	0.024	1.036	0.032	0.042	11.43	0.86	2466.4	99.9	-999	1	0	-999	0
11618165	14.814	1	17	5042.0	84.3	79.8	4.461	0.041	0.035	0.818	0.038	0.030	20.63	1.55	4714.3	139.1	-999	1	0	-999	0
11618198	15.854	1	17	3851.6	80.0	73.4	4.684	0.013	0.013	0.548	0.013	0.013	21.07	1.55	1264.6	48.2	-999	1	0	-999	0
11618214	16.66	9	9	3734.0	62.7	76.1	4.777	0.013	0.013	0.443	0.014	0.014	52.60	5.98	1593.1	125.8	-999	1	0	-999	0
11618221	15.021	1	17	5076.7	85.7	82.3	4.578	0.023	0.032	0.786	0.036	0.047	11.13	0.82	3406.8	140.5	-999	1	0	-999	0
11618230	13.257	0	17	5486.8	114.9	101.1	4.024	0.033	0.028	1.105	0.046	0.044	40.69	6.46	347.3	8.9	-999	1	0	-999	0
11618374	12.702	0	17	5836.8	104.9	98.0	4.165	0.035	0.043	1.102	0.077	0.082	4.45	0.32	2632.7	163.9	1	1	0	-999	0
11618510	15.077	1	17	5213.2	86.8	77.4	4.394	0.034	0.026	0.844	0.043	0.029	18.73	1.52	2233.9	73.9	-999	1	0	-999	0
11618517	15.438	1	17	5517.5	94.9	90.3	4.558	0.023	0.033	0.857	0.039	0.047	22.23	2.82	271.2	16.6	-999	1	0	-999	0
11618569	14.199	1	17	6028.4	101.6	99.0	4.457	0.019	0.026	1.046	0.034	0.043	15.36	2.48	205.6	11.9	-999	1	-999	1	0
11618588	14.431	1	17	5414.2	97.1	94.0	4.590	0.024	0.032	0.803	0.042	0.046	18.75	3.02	194.1	11.1	-999	1	-999	-999	0
11618601	15.4	1	17	5334.9	94.9	92.4	4.526	0.033	0.045	0.858	0.046	0.057	12.70	0.94	433.7	27.5	-999	1	0	1	0
11618662	14.944	1	17	5646.6	132.1	135.7	4.202	0.042	0.043	0.970	0.084	0.076	7.93	0.56	3206.5	156.8	-999	1	0	-999	0
11618683	13.287	0	17	6395.4	119.9	117.5	4.366	0.023	0.032	1.147	0.045	0.061	7.76	0.85	335.8	20.0	-999	1	0	-999	0
11618860	15.262	1	17	5486.0	94.2	90.9	4.556	0.022	0.034	0.860	0.037	0.049	32.56	5.70	314.7	13.8	-999	1	0	-999	0
11618962	15.955	2	17	5734.4	113.0	109.9	4.034	0.085	0.078	1.077	0.096	0.082	20.61	2.90	249.6	21.2	-999	1	0	-999	0
11618997	14.965	1	17	4891.2	79.9	74.2	4.554	0.029	0.030	0.784	0.040	0.039	24.54	1.76	3409.8	94.5	-999	1	0	-999	0
11619017	15.245	1	17	5254.6	103.1	103.0	4.395	0.121	0.333	0.858	0.069	0.055	27.42	3.42	562.8	21.1	-999	1	-999	-999	0
11619030	14.884	1	17	5350.0	81.6	81.6	4.553	0.014	0.020	0.915	0.028	0.031	30.42	3.14	676.6	21.2	-999	1	0	-999	0
11619112	14.733	1	17	5041.5	90.4	82.5	4.546	0.030	0.033	0.804	0.042	0.048	6.40	0.44	1462.5	84.9	-999	1	0	-999	0
11619189	15.503	1	17	4849.4	84.3	75.2	3.515	0.086	0.086	0.999	0.181	0.127	19.66	1.45	14012.8	414.5	-999	1	0	-999	0
11619278	15.505	1	17	5102.8	91.2	85.7	4.572	0.025	0.035	0.793	0.039	0.049	23.23	2.23	87.4	11.8	-999	1	0	-999	0
11619365	14.849	1	17	4560.3	77.2	70.1	4.615	0.019	0.022	0.700	0.028	0.028	17.11	1.55	2774.0	118.4	-999	1	0	-999	0
11619766	15.867	4	17	5512.9	98.5	96.8	4.520	0.034	0.048	0.888	0.049	0.057	8.15	0.66	270.6	33.2	-999	1	0	-999	0
11619779	15.207	1	17	5132.6	94.7	87.9	4.546	0.030	0.038	0.816	0.043	0.051	20.63	1.82	980.5	35.8	-999	1	0	-999	0
11619788	12.664	0	17	4921.7	80.9	77.2	4.580	0.023	0.029	0.766	0.033	0.042	8.15	0.59	5354.7	243.0	-999	1	0	-999	0
11619829	12.963	0	17	5323.3	96.2	88.2	4.478	0.039	0.040	0.871	0.058	0.056	18.19	1.74	1952.0	61.1	-999	1	0	-999	0
11619844	14.628	1	17	5701.8	98.8	100.4	4.398	0.038	0.043	1.037	0.062	0.068	19.25	2.02	701.8	26.4	-999	1	0	-999	0
11619989	14.437	1	17	5189.1	122.1	105.7	4.369	0.140	0.597	0.854	0.173	0.065	16.30	1.37	1516.0	53.8	-999	1	-999	-999	0
11620011	12.477	0	17	6315.5	131.4	128.2	4.130	0.032	0.037	1.293	0.057	0.070	5.24	0.54	273.6	19.1	-999	1	0	-999	0
11620172	13.718	1	17	6355.3	116.8	111.8	4.379	0.020	0.029	1.161	0.038	0.058	6.09	0.57	792.8	47.5	-999	1	0	-999	0
11620367	15.54	2	3	5301.7	99.6	92.7	4.482	0.045	0.047	0.858	0.057	0.055	6.76	0.48	6754.1	350.0	1	1	0	-999	0
11620425	14.671	1	17	5857.5	105.1	100.3	4.457	0.029	0.040	0.992	0.049	0.064	1.20	0.08	7981.8	952.1	1	1	0	-999	0
11620486	15.304	1	17	5979.5	108.8	104.8	4.426	0.034	0.046	1.034	0.055	0.067	18.14	1.38	257.7	17.1	-999	1	0	-999	0
11620527	13.263	0	17	5710.8	93.1	92.6	4.476	0.023	0.033	0.978	0.043	0.056	12.89	1.10	1360.7	52.0	-999	1	0	-999	0
11620591	15.664	1	17	4679.4	82.8	78.6	4.578	0.026	0.025	0.741	0.035	0.032	40.98	5.24	1018.7	28.4	-999	1	0	-999	0
11620644	12.454	0	17	5929.5	115.3	100.7	4.072	0.027	0.035	1.311	0.047	0.106	27.82	3.55	39.3	2.6	-999	1	0	-999	0
11620735	13.569	0	17	6198.5	126.0	122.3	4.103	0.034	0.037	1.270	0.061	0.086	18.19	3.00	121.9	7.1	-999	1	0	-999	0
11620818	15.892	2	17	5030.5	94.4	86.3	4.514	0.040	0.036	0.806	0.047	0.040	26.30	2.37	1756.0	55.7	-999	1	0	-999	0
11620956	14.456	1	17	5357.5	106.1	97.9	4.542	0.024	0.037	0.859	0.039	0.058	6.43	0.47	5674.6	295.5	1	1	0	-999	0
11621021	14.791	1	17	5822.4	104.9	99.0	4.521	0.019	0.028	0.928	0.035	0.047	20.04	3.05	524.3	21.4	-999	1	0	-999	0
11621137	15.23	1	17	4291.2	73.8	64.5	4.633	0.019	0.019	0.658	0.023	0.019	27.61	2.04	3835.8	100.6	-999	1	0	-999	0
11621219	15.628	1	17	4146.0	53.0	77.4	4.608	0.026	0.018	0.633	0.016	0.015	31.71	2.36	4000.1	99.7	-999	1	0	-999	0
11621223	13.174	1	17	6174.6	121.7	111.7	4.303	0.034	0.027	1.230	0.060	0.057	10.08	1.08	80.8	7.1	-999	1	0	0	0
11621267	13.959	2	17	6563.0	143.1	140.9	4.197	0.032	0.032	1.288	0.053	0.048	2.77	0.27	184.7	25.0	-999	1	0	-999	0
11621324	15.074	1	17	4579.8	77.9	75.6	4.588	0.024	0.022	0.725	0.032	0.029	13.38	1.07	194.4	16.1	-999	1	0	-999	0
11621381	15.235	1	17	5623.3	99.6	95.0	4.488	0.031	0.043	0.928	0.049	0.061	21.00	2.11	703.1	31.1	-999	1	0	-999	0
11621592	13.847	1	17	5516.9	123.2	119.8	3.753	0.030	0.035	1.270	0.060	0.076	47.34	7.11	1104.0	23.0	-999	1	0	-999	0
11621607	15.145	1	17	5889.5	112.0	110.2	4.381	0.043	0.050	1.025	0.068	0.076	18.06	1.97	427.6	21.3	-999	1	0	-999	0
11621728	14.808	1	17	5973.3	108.5	107.3	4.385	0.037	0.046	1.051	0.063	0.075	18.59	2.02	177.4	12.0	-999	1	0	-999	0
11621759	15.199	1	17	5396.8	95.8	94.1	4.518	0.031	0.044	0.874	0.046	0.059	25.94	2.98	532.4	12.8	-999	1	0	-999	0
11622185	15.876	4	17	5222.7	105.3	98.4	4.550	0.032	0.044	0.824	0.045	0.054	20.21	1.72	2243.2	77.3	-999	1	0	-999	0
11622253	13.625	1	17	6124.7	110.4	104.4	4.423	0.021	0.032	1.072	0.040	0.061	7.54	0.56	2505.1	122.2	-999	1	0	-999	0
11622383	14.674	1	17	5254.0	101.0	90.1	4.467	0.044	0.038	0.848	0.059	0.050	25.76	2.25	1854.2	52.0	-999	1	0	-999	0
11622404	13.768	1	17	6110.0	119.0	107.9	4.144	0.033	0.038	1.206	0.064	0.088	3.75	0.33	815.1	62.3	-999	1	0	-999	0
11622561	15.36	1	17	4468.1	96.9	96.6	4.630	0.017	0.020	0.676	0.026	0.026	22.89	1.75	1546.0	50.0	-999	1	0	-999	0
11622584	14.639	1	17	5913.4	109.7	104.6	4.497	0.020	0.029	0.966	0.037	0.052	22.23	2.71	105.9	8.4	-999	1	0	-999	0
11622728	14.556	1	17	4602.5	75.7	71.4	4.569	0.025	0.019	0.739	0.033	0.026	38.24	4.21	1122.9	27.2	-999	1	0	-999	0
11622872	14.106	1	17	5499.6	114.9	108.9	4.391	0.046	0.045	0.903	0.071	0.064	29.00	3.65	331.8	11.5	-999	1	0	-999	0
11623002	14.799	1	17	3977.2	79.1	77.0	4.643	0.014	0.014	0.593	0.013	0.013	38.24	3.09	1032.2	26.0	-999	1	0	-999	0
11623045	14.2	1	17	5325.4	93.8	90.5	4.568	0.020	0.034	0.829	0.033	0.051	21.93	2.61	461.9	17.0	-999	1	0	-999	0
11623207	15.43	1	17	5260.5	103.9	96.5	4.604	0.019	0.029	0.771	0.033	0.043	26.66	3.86	221.3	13.9	-999	1	0	-999	0
11623219	15.478	4	17	5976.0	117.9	110.7	4.513	0.026	0.031	0.942	0.044	0.049	10.76	0.91	616.8	37.8	-999	1	0	-999	0
11623265	13.778	1	17	4202.1	60.9	49.4	4.615	0.031	0.026	0.646	0.025	0.017	28.98	2.33	4513.1	110.2	-999	1	0	-999	0
11623458	12.131	0	17	5232.4	79.9	67.8	4.287	0.030	0.025	0.892	0.038	0.025	30.17	2.06	130.7	4.4	-999	1	0	-999	0
11623514	14.667	1	17	5159.9	85.0	79.6	4.573	0.013	0.021	0.868	0.026	0.031	26.48	2.25	1303.2	37.5	-999	1	0	-999	0
11623629	11.195	0	17	5540.0	90.6	88.3	4.521	0.024	0.035	0.887	0.040	0.053	24.10	4.58	313.8	10.4	-999	1	0	0	0
11623648	14.51	1	17	4163.0	47.6	64.6	4.623	0.035	0.021	0.627	0.017	0.016	14.90	1.24	1627.8	60.2	-999	1	0	-999	0
11623700	13.129	0	17	6502.4	140.1	133.4	4.242	0.032	0.036	1.297	0.062	0.061	3.18	0.28	106.8	14.3	-999	1	0	-999	0
11623743	11.189	0	17	5510.8	90.7	83.5	4.319	0.031	0.023	0.814	0.044	0.031	25.00	2.13	231.2	6.9	-999	1	0	-999	0
11624088	13.777	1	17	6197.9	132.1	124.7	4.035	0.031	0.032	1.459	0.054	0.062	4.79	0.76	145.9	16.0	-999	1	0	-999	0
11624183	11.584	0	17	5783.3	103.3	101.1	4.375	0.037	0.041	1.023	0.069	0.070	12.00	1.65	587.3	23.3	-999	1	0	-999	0
11624505	13.173	0	17	6280.6	148.6	173.4	4.173	0.032	0.027	1.312	0.063	0.068	11.85	1.08	92.0	6.9	-999	1	0	-999	0
11624533	15.985	4	17	4852.4	95.8	87.6	4.585	0.027	0.033	0.752	0.039	0.040	23.87	2.76	1052.7	41.1	-999	1	0	-999	0
11624538	15.295	1	17	5417.0	204.0	185.0	4.565	0.043	0.128	0.854	0.087	0.087	7.10	0.51	4036.9	208.7	-999	2	-999	-999	1
11624619	14.629	1	17	6064.6	123.0	122.6	4.331	0.042	0.046	1.099	0.070	0.081	10.51	1.96	217.5	16.6	-999	1	0	-999	0
11649221	12.229	0	17	5713.8	106.2	101.6	4.309	0.042	0.042	1.010	0.069	0.069	15.91	1.91	556.0	23.8	-999	1	0	-999	0
11649347	15.931	1	17	4945.4	86.8	81.3	4.564	0.031	0.036	0.778	0.041	0.043	12.62	1.04	3963.2	190.4	-999	1	0	-999	0
11649351	15.049	1	17	5365.2	128.0	98.7	4.273	0.044	0.041	0.880	0.057	0.038	20.89	1.76	1953.8	73.0	-999	1	0	-999	0
11649512	12.828	0	17	6379.6	117.3	121.2	4.351	0.022	0.034	1.194	0.043	0.065	9.80	1.03	71.5	6.7	-999	1	0	-999	0
11649561	14.184	1	17	5320.5	94.3	92.4	4.552	0.024	0.037	0.845	0.036	0.055	10.91	0.81	3258.4	144.9	-999	1	0	-999	0
11649701	15.362	4	17	4576.8	79.6	75.8	4.599	0.023	0.024	0.716	0.032	0.030	27.42	1.94	5062.2	159.9	-999	1	0	-999	0
11649804	13.531	0	17	6311.9	116.5	111.9	4.365	0.026	0.033	1.138	0.047	0.063	11.39	0.74	82.8	8.2	-999	1	0	-999	0
11649990	14.81	1	17	5648.1	109.4	104.2	4.277	0.046	0.047	0.956	0.072	0.070	1.96	0.13	390.6	57.0	1	1	0	-999	0
11650013	14.746	1	17	5029.4	81.3	76.9	4.568	0.016	0.027	0.857	0.029	0.037	18.60	1.60	8363.2	308.6	-999	1	0	-999	0
11650050	15.339	1	17	5269.0	94.6	89.7	4.558	0.026	0.038	0.827	0.040	0.054	21.51	1.95	1774.6	65.8	-999	1	0	-999	0
11650295	15.857	1	17	4249.1	81.8	65.3	4.654	0.019	0.025	0.632	0.019	0.019	23.87	1.78	1865.6	76.8	-999	1	0	-999	0
11650425	15.813	1	17	4149.8	72.2	46.0	4.700	0.025	0.041	0.576	0.013	0.020	40.70	3.89	980.2	33.3	-999	1	0	-999	0
11650426	15.542	1	17	4603.1	79.3	75.6	4.598	0.023	0.024	0.719	0.032	0.031	47.73	8.38	1330.5	36.7	-999	1	0	-999	0
11650544	15.254	1	17	4714.2	75.8	72.5	4.578	0.025	0.027	0.760	0.034	0.035	12.44	0.94	6897.9	281.7	-999	1	0	-999	0
11650648	15.215	1	17	4758.5	87.4	82.0	4.625	0.019	0.024	0.703	0.029	0.033	26.30	2.59	1350.9	50.1	-999	1	0	-999	0
11650730	11.003	0	17	6336.4	135.1	125.5	4.276	0.033	0.040	1.224	0.067	0.077	4.25	0.49	228.2	16.6	-999	1	0	-999	0
11650744	15.628	1	17	4917.1	88.1	81.8	4.550	0.033	0.032	0.782	0.041	0.040	18.34	1.60	5756.8	214.0	-999	1	0	-999	0
11650764	14.369	1	17	5240.0	90.3	84.2	4.541	0.022	0.033	0.885	0.035	0.046	26.86	4.07	458.1	18.1	-999	1	0	-999	0
11650859	15.606	1	17	4922.6	90.0	83.3	4.573	0.028	0.033	0.771	0.039	0.042	36.17	3.18	751.9	27.6	-999	1	0	-999	0
11651076	14.652	2	15	5531.3	90.6	87.3	4.504	0.025	0.035	0.934	0.042	0.050	22.05	4.53	254.0	15.7	-999	1	0	-999	0
11651294	13.049	0	17	5993.9	115.9	118.3	4.019	0.044	0.040	1.033	0.075	0.066	18.83	1.49	64.4	5.3	-999	1	0	-999	0
11651602	14.965	1	17	5384.0	98.5	95.0	4.507	0.034	0.045	0.875	0.050	0.060	25.76	2.98	747.8	29.3	-999	1	0	-999	0
11651634	15.668	1	17	3636.6	64.0	66.6	4.834	0.010	0.010	0.371	0.011	0.010	54.08	4.48	1713.3	40.9	-999	1	0	-999	0
11651801	12.541	0	17	5755.9	120.9	116.0	3.857	0.034	0.033	1.212	0.063	0.068	41.52	4.20	320.0	8.9	-999	1	0	-999	0
11651877	13.152	1	17	6117.3	124.9	125.7	3.718	0.061	0.039	1.466	0.193	0.075	20.64	1.71	36.4	4.2	-999	1	0	-999	0
11652015	14.702	1	17	5659.3	111.1	107.0	4.189	0.046	0.046	0.979	0.078	0.072	3.52	0.25	649.9	60.7	1	1	0	-999	0
11652033	15.143	1	17	5573.8	95.7	90.5	4.529	0.023	0.035	0.896	0.039	0.053	21.81	3.46	570.4	28.3	-999	1	0	-999	0
11652051	15.779	1	17	3771.9	81.8	70.8	4.718	0.012	0.012	0.509	0.013	0.013	41.55	3.27	2424.6	65.8	-999	1	0	-999	0
11652159	11.506	0	17	6113.0	193.0	236.0	4.350	0.108	0.201	1.043	0.166	0.135	5.82	0.47	587.2	35.3	-999	2	-999	-999	1
11652278	12.502	0	17	5962.1	109.8	107.5	4.353	0.038	0.043	1.055	0.072	0.078	18.84	1.98	205.6	9.6	-999	1	0	-999	0
11652345	16.201	9	9	4149.1	59.0	84.6	4.595	0.022	0.017	0.644	0.016	0.014	23.37	2.41	385.0	50.2	-999	1	0	-999	0
11652400	15.823	1	17	4394.7	77.1	77.6	4.664	0.017	0.019	0.629	0.021	0.021	10.10	0.74	3689.7	173.2	-999	1	0	-999	0
11652427	13.023	0	17	4755.7	88.4	82.5	4.595	0.031	0.036	0.726	0.040	0.037	19.12	1.55	3446.3	122.4	-999	1	-999	1	0
11652442	15.56	1	17	4347.2	76.7	70.6	4.632	0.018	0.020	0.665	0.024	0.022	26.30	2.27	1666.5	60.3	-999	1	0	-999	0
11652479	15.978	2	3	5243.0	77.5	70.6	4.216	0.050	0.052	0.880	0.028	0.023	0.43	0.03	18894.4	3806.2	1	1	0	-999	0
11652544	14.701	1	17	5743.4	110.4	106.3	4.351	0.045	0.046	0.978	0.075	0.074	16.06	1.39	960.2	42.4	-999	1	0	-999	0
11652567	15.496	1	17	4613.4	79.2	71.0	4.550	0.025	0.017	0.751	0.029	0.022	16.30	1.52	1839.7	73.6	-999	1	0	-999	0
11652699	15.827	4	17	5282.8	98.1	93.5	4.544	0.031	0.044	0.838	0.045	0.055	29.75	2.31	1154.5	27.2	-999	1	0	-999	0
11652713	14.448	1	17	5217.7	92.5	86.6	4.505	0.032	0.039	0.886	0.049	0.055	9.17	0.70	3905.1	179.9	-999	1	0	-999	0
11652870	9.05	0	17	5449.8	88.9	87.6	4.562	0.022	0.034	0.828	0.033	0.044	7.65	0.60	3811.4	193.0	-999	1	0	-999	0
11653019	15.664	2	3	3595.9	74.1	69.4	4.772	0.011	0.011	0.438	0.012	0.011	42.72	3.02	2160.6	94.7	-999	1	0	-999	0
11653105	13.705	1	17	6311.2	124.1	122.9	4.051	0.236	0.313	1.169	0.177	0.126	4.07	0.33	460.1	37.7	-999	1	-999	-999	0
11653122	14.758	1	17	6191.0	187.0	225.0	4.378	0.105	0.195	1.012	0.173	0.115	1.31	0.09	2558.3	311.6	1	2	-999	-999	1
11653212	16.712	9	9	3860.4	81.4	76.3	4.687	0.015	0.016	0.545	0.016	0.016	21.07	1.61	3321.6	214.7	-999	1	0	-999	0
11653259	15.735	1	17	3695.4	81.7	66.7	4.745	0.011	0.012	0.475	0.012	0.012	29.79	2.30	1910.1	63.2	-999	1	0	-999	0
11653295	15.744	2	17	5100.3	92.0	86.9	4.597	0.024	0.032	0.762	0.040	0.045	21.21	2.62	689.5	37.5	-999	1	0	-999	0
11653379	14.957	1	17	5259.3	80.0	71.2	4.326	0.033	0.031	0.863	0.036	0.026	13.71	1.20	4466.5	178.9	-999	1	0	-999	0
11653492	15.991	2	17	5242.6	92.9	87.9	4.547	0.033	0.045	0.828	0.046	0.054	12.51	0.89	4203.6	183.5	-999	1	0	-999	0
11653558	15.994	1	17	4567.5	81.8	77.1	4.607	0.023	0.025	0.707	0.032	0.030	15.97	2.03	1175.1	59.0	-999	1	0	-999	0
11653633	16.57	3	17	4297.6	82.6	79.0	4.646	0.022	0.025	0.643	0.028	0.025	23.05	1.79	4922.9	199.6	-999	1	0	-999	0
11653892	13.992	1	17	5636.3	94.7	93.7	4.457	0.028	0.037	0.992	0.051	0.062	8.21	0.60	3923.7	200.5	-999	1	0	-999	0
11653950	14.741	1	17	5032.6	91.0	84.8	4.576	0.023	0.032	0.785	0.036	0.047	16.88	1.47	4855.0	168.7	-999	1	0	-999	0
11653958	11.923	0	17	6857.0	150.7	136.7	4.186	0.032	0.031	1.331	0.061	0.046	3.25	0.37	160.4	15.3	-999	2	0	-999	0
11653988	15.03	1	17	5252.3	99.9	92.5	4.597	0.019	0.029	0.781	0.032	0.044	32.33	4.09	330.8	15.6	-999	1	0	-999	0
11654027	15.122	1	17	5802.6	101.8	97.0	4.478	0.030	0.042	0.966	0.048	0.060	12.77	1.05	2062.8	88.5	-999	1	0	-999	0
11654066	15.376	1	17	5544.7	98.6	96.7	4.482	0.038	0.050	0.913	0.054	0.063	30.17	6.68	478.1	21.5	-999	1	0	-999	0
11654338	13.453	0	17	6047.8	126.5	114.1	4.156	0.038	0.029	1.298	0.049	0.058	16.80	2.22	107.9	7.3	-999	1	0	-999	0
11654343	16.265	9	9	3608.0	72.8	74.6	4.758	0.011	0.011	0.454	0.012	0.012	25.05	2.19	2130.1	139.5	-999	1	0	-999	0
11654380	10.148	0	17	5821.7	106.5	102.5	4.092	0.038	0.047	1.134	0.103	0.081	15.31	2.17	121.2	5.0	-999	1	0	-999	0
11655826	15.308	1	17	5523.6	91.8	87.7	4.550	0.020	0.029	0.883	0.033	0.039	15.21	1.22	2439.1	90.2	-999	1	0	1	0
11655859	15.132	1	17	4032.2	89.4	87.0	4.616	0.017	0.018	0.618	0.017	0.015	40.70	3.51	2448.2	54.6	-999	1	0	-999	0
11655984	15.302	1	17	4781.0	87.9	84.0	4.629	0.018	0.024	0.699	0.028	0.032	18.99	1.43	2748.2	89.8	-999	1	0	-999	0
11656007	15.767	4	17	5674.0	186.0	186.0	4.516	0.060	0.180	0.895	0.104	0.094	25.40	2.88	1855.9	58.1	-999	2	-999	-999	1
11656012	13.889	1	17	5195.6	78.2	70.9	4.384	0.025	0.019	0.839	0.033	0.024	21.07	1.75	1804.1	54.0	-999	1	1	-999	0
11656160	14.689	1	17	4138.1	53.8	76.0	4.614	0.026	0.017	0.628	0.015	0.014	36.43	3.36	1070.9	27.2	-999	1	0	-999	0
11656178	14.189	1	17	5243.4	98.8	91.8	4.520	0.034	0.039	0.845	0.048	0.056	8.44	0.61	6797.1	306.2	-999	1	0	-999	0
11656220	14.621	1	17	5011.8	77.4	75.2	4.471	0.021	0.016	0.787	0.027	0.021	24.89	2.80	398.8	15.4	-999	1	1	-999	0
11656258	15.363	1	17	4820.5	80.2	71.3	4.497	0.023	0.017	0.790	0.027	0.019	28.98	3.03	282.7	14.4	-999	1	1	-999	0
11656301	14.104	1	17	4767.5	79.7	77.6	4.539	0.025	0.016	0.753	0.032	0.023	17.72	1.44	3711.7	117.3	-999	1	0	-999	0
11656354	15.314	1	17	4349.5	80.5	78.4	4.647	0.017	0.019	0.648	0.021	0.021	40.14	5.94	1104.5	28.6	-999	1	0	-999	0
11656378	15.118	1	17	5876.4	113.4	108.9	4.244	0.048	0.050	1.053	0.077	0.080	14.80	1.29	467.1	24.7	-999	1	0	-999	0
11656398	13.594	0	17	3928.9	68.2	77.5	4.696	0.013	0.013	0.541	0.012	0.012	33.29	2.27	2215.6	51.7	-999	1	0	-999	0
11656548	12.646	0	17	6320.0	127.6	124.7	4.173	0.031	0.028	1.391	0.055	0.047	9.88	1.19	119.5	7.9	-999	1	0	-999	0
11656555	9.548	0	17	6116.5	113.9	108.5	3.989	0.028	0.052	1.327	0.067	0.128	6.02	0.55	496.8	26.8	-999	1	0	-999	0
11656617	16.86	9	9	3618.2	80.0	66.9	4.772	0.013	0.013	0.439	0.015	0.015	20.64	2.06	342.7	72.3	-999	1	0	-999	0
11656715	14.914	1	17	5844.5	118.0	112.7	4.023	0.063	0.057	1.131	0.122	0.082	10.16	0.80	1421.0	66.7	-999	1	0	-999	0
11656722	15.874	2	17	5427.9	104.4	99.0	4.457	0.054	0.060	0.886	0.061	0.061	28.19	2.68	1140.0	25.4	-999	1	0	-999	0
11656780	13.28	0	17	5174.2	106.7	96.1	3.569	0.050	0.071	1.157	0.122	0.150	20.59	2.08	100.1	5.6	-999	1	0	-999	0
11656828	15.866	1	17	4758.5	85.0	79.7	4.575	0.029	0.030	0.750	0.037	0.036	19.66	1.54	3039.8	101.2	-999	1	0	-999	0
11657042	15.009	1	17	5610.3	98.4	93.5	4.529	0.025	0.035	0.899	0.042	0.052	18.73	1.72	836.0	34.3	-999	1	0	-999	0
11657046	15.991	2	17	4657.0	83.8	78.8	4.589	0.027	0.028	0.727	0.035	0.032	21.96	1.78	3631.2	113.2	-999	1	0	-999	0
11657069	13.811	1	17	5434.9	104.8	93.9	4.360	0.048	0.041	0.885	0.066	0.053	28.77	2.07	312.6	10.6	-999	1	0	-999	0
11657079	15.773	4	17	5886.2	110.9	108.6	4.342	0.068	0.072	1.030	0.073	0.077	3.85	0.28	3904.7	282.7	1	1	0	-999	0
11657135	13.26	0	17	6174.3	118.6	118.3	4.408	0.041	0.045	0.953	0.058	0.062	16.84	3.51	126.1	7.0	-999	1	0	-999	0
11657138	12.702	0	17	6397.0	120.8	113.3	4.401	0.018	0.025	1.139	0.034	0.049	6.76	0.74	69.6	7.1	-999	1	0	-999	0
11657186	15.267	1	17	5920.5	108.1	105.7	4.398	0.044	0.054	1.029	0.063	0.073	12.96	1.24	952.8	46.7	-999	1	0	-999	0
11657256	15.473	1	17	3687.2	76.9	75.8	4.711	0.014	0.014	0.509	0.015	0.016	47.08	3.21	5163.0	102.7	-999	1	-999	-999	0
11657614	14.779	1	17	4832.3	84.3	82.0	4.604	0.019	0.026	0.740	0.029	0.035	9.11	0.63	7081.7	309.5	-999	1	0	0	0
11657630	15.621	2	17	5755.3	100.1	103.7	4.038	0.063	0.068	1.239	0.097	0.094	14.92	1.55	394.9	26.0	-999	1	0	-999	0
11657655	15.883	1	17	4154.0	48.6	72.3	4.622	0.033	0.020	0.625	0.017	0.016	26.30	1.86	1400.6	46.8	-999	1	0	-999	0
11657698	14.589	10	12	6430.5	113.8	120.0	4.346	0.026	0.034	1.214	0.043	0.053	3.47	0.27	1630.2	134.3	-999	1	0	-999	0
11657761	15.608	1	17	3739.9	78.5	70.9	4.722	0.012	0.012	0.503	0.012	0.012	44.85	3.30	2930.6	63.3	-999	1	0	-999	0
11657899	14.769	1	17	5070.2	54.3	53.7	4.383	0.018	0.016	0.845	0.017	0.014	19.12	1.43	3937.4	121.6	-999	1	1	-999	0
11658092	13.051	0	17	6095.8	131.4	113.1	4.145	0.030	0.023	1.324	0.049	0.052	11.56	0.79	98.9	7.1	-999	1	0	-999	0
11658129	15.575	2	17	5016.5	87.1	80.6	4.540	0.032	0.038	0.826	0.042	0.045	29.79	4.07	1005.7	32.4	-999	1	0	-999	0
11658452	11.576	0	17	6624.9	125.2	111.2	4.320	0.016	0.022	1.298	0.032	0.041	5.42	0.47	60.1	5.7	-999	1	0	-999	0
11658482	13.445	0	17	5850.5	111.0	108.7	4.337	0.039	0.040	1.048	0.071	0.071	14.80	2.20	536.5	22.2	-999	1	0	-999	0
11658610	10.828	0	17	5607.9	88.3	88.6	4.490	0.025	0.033	0.944	0.044	0.055	14.77	1.34	2133.0	72.0	-999	1	0	-999	0
11658621	16.367	5	5	5000.5	92.7	87.3	4.511	0.043	0.038	0.802	0.045	0.038	21.21	2.69	1807.9	128.9	-999	1	0	-999	0
11658731	14.272	1	17	5057.7	89.3	81.6	4.579	0.018	0.029	0.810	0.028	0.041	22.89	0.89	1921.9	78.9	-999	1	0	-999	0
11658776	13.872	1	17	5786.9	116.5	113.1	3.537	0.028	0.030	1.567	0.060	0.056	20.48	2.35	390.1	14.8	-999	1	0	-999	0
11658826	13.854	1	17	6166.7	134.1	129.5	4.171	0.038	0.030	1.320	0.053	0.056	14.03	3.18	133.7	9.1	-999	1	0	-999	0
11658829	14.576	1	17	5263.3	98.9	92.3	4.511	0.035	0.041	0.850	0.051	0.056	34.70	2.60	1171.9	29.7	-999	1	0	-999	0
11658854	12.168	0	17	6348.7	113.0	108.5	4.387	0.018	0.027	1.154	0.034	0.049	3.43	0.24	3010.0	211.8	1	1	0	-999	0
11658934	14.896	1	17	4885.8	69.1	62.6	4.464	0.018	0.014	0.809	0.020	0.015	3.75	0.26	11117.6	750.5	-999	1	3	-999	0
11661562	16.202	9	9	4295.9	76.7	69.6	4.621	0.022	0.022	0.670	0.028	0.023	14.19	1.93	2449.7	153.8	-999	1	0	-999	0
11661576	14.192	10	10	6577.0	181.0	250.0	4.278	0.108	0.201	1.215	0.188	0.188	16.07	1.19	443.5	19.2	-999	2	-999	-999	1
11661688	14.346	1	17	5155.1	93.3	89.1	4.569	0.023	0.033	0.806	0.035	0.051	18.48	1.53	842.3	30.2	-999	1	0	-999	0
11661732	14.97	1	17	5427.7	95.7	93.6	4.553	0.026	0.038	0.833	0.037	0.048	29.59	4.25	274.2	12.3	-999	1	0	-999	0
11662051	14.321	1	17	4289.3	77.4	70.0	4.645	0.018	0.017	0.637	0.019	0.018	19.12	1.76	955.4	32.9	-999	1	0	-999	0
11662097	15.449	1	17	4427.6	74.0	77.6	4.666	0.018	0.015	0.605	0.019	0.016	30.42	2.13	678.6	23.7	-999	1	0	-999	0
11662189	13.71	1	17	5809.0	110.8	92.0	4.135	0.031	0.037	1.220	0.051	0.093	27.73	2.03	109.7	3.4	-999	1	0	-999	0
11662301	13.154	0	17	5299.0	94.1	81.1	4.270	0.036	0.031	0.913	0.049	0.038	15.97	1.27	3480.2	114.4	-999	1	0	-999	0
11662307	15.407	1	17	5650.5	99.3	95.3	4.510	0.029	0.041	0.917	0.046	0.055	23.17	3.00	78.6	11.0	-999	1	0	-999	0
11662370	15.893	1	17	5483.6	119.6	115.9	3.809	0.075	0.072	1.168	0.104	0.101	43.32	6.78	692.3	22.8	-999	1	0	-999	0
11662497	12.176	0	17	5606.1	87.9	83.8	4.476	0.022	0.032	0.999	0.041	0.056	12.97	1.00	4321.6	155.6	-999	1	0	-999	0
11662518	13.065	0	17	5043.9	81.6	75.3	4.528	0.032	0.033	0.817	0.046	0.045	6.71	0.48	5872.5	294.1	-999	1	0	-999	0
11662725	14.978	1	17	4895.3	81.6	75.6	4.563	0.029	0.027	0.756	0.039	0.037	17.47	1.40	3868.8	126.0	-999	1	0	-999	0
11662728	15.432	1	17	5464.7	119.3	114.0	3.849	0.059	0.057	1.119	0.082	0.085	9.77	0.70	444.8	32.2	-999	1	0	-999	0
11662769	15.396	1	17	4056.0	70.3	77.7	4.652	0.017	0.015	0.589	0.014	0.014	18.73	1.40	1237.4	46.4	-999	1	0	-999	0
11662795	13.636	1	17	6265.1	125.0	120.6	4.043	0.034	0.038	1.305	0.060	0.095	4.21	0.51	144.2	16.4	-999	1	0	-999	0
11662797	14.644	1	17	5688.0	93.2	93.9	4.530	0.022	0.032	0.895	0.035	0.044	17.95	3.60	274.8	14.5	-999	1	0	-999	0
11662834	14.039	1	17	5568.7	118.1	105.8	3.829	0.028	0.027	1.327	0.039	0.047	31.69	2.34	156.8	7.5	-999	1	0	-999	0
11662953	15.531	1	17	5204.9	97.4	87.0	4.468	0.048	0.042	0.838	0.055	0.045	27.99	2.84	1991.4	57.0	-999	1	0	-999	0
11663044	13.349	0	17	6186.8	131.2	126.7	4.149	0.027	0.032	1.325	0.051	0.057	16.76	1.27	109.5	6.7	-999	1	0	-999	0
11663055	15.371	1	17	4255.3	124.1	62.3	4.582	0.027	0.021	0.690	0.034	0.033	19.39	1.41	762.3	31.6	-999	1	0	-999	0
11663118	15.248	1	17	5652.2	112.9	107.4	4.269	0.055	0.056	0.958	0.074	0.071	17.00	1.32	362.3	20.5	-999	1	0	-999	0
11663221	15.797	1	17	5253.0	98.4	94.7	4.504	0.036	0.051	0.923	0.047	0.052	17.96	1.40	4821.1	158.9	-999	1	0	-999	0
11663245	16.721	9	9	4277.1	85.6	79.4	4.647	0.024	0.027	0.639	0.028	0.026	22.42	1.91	2082.5	153.1	-999	1	0	-999	0
11663266	13.769	1	17	6467.3	127.1	122.3	3.938	0.035	0.035	1.463	0.073	0.079	6.59	0.64	198.1	16.2	-999	1	0	-999	0
11663354	14.284	1	17	5832.4	90.2	86.8	4.500	0.015	0.020	0.998	0.028	0.034	18.73	2.13	875.6	32.5	-999	1	0	-999	0
11663410	11.618	0	17	5838.5	103.7	104.7	4.190	0.039	0.042	1.044	0.080	0.074	27.79	4.49	225.9	6.6	-999	1	0	-999	0
11663500	15.058	1	17	5236.2	100.3	93.0	4.529	0.034	0.042	0.840	0.046	0.055	27.80	3.05	857.7	27.2	-999	1	0	-999	0
11663521	13.094	0	17	4484.6	75.2	69.4	4.614	0.020	0.019	0.683	0.027	0.023	17.47	1.41	2416.4	76.7	-999	1	0	-999	0
11663542	15.297	1	17	5739.9	94.2	92.1	4.560	0.018	0.023	0.885	0.029	0.030	25.03	3.15	420.4	19.3	-999	1	0	-999	0
11663581	15.714	4	17	5101.5	76.9	87.7	4.238	0.123	0.161	0.890	0.026	0.028	24.03	2.54	1083.1	39.2	-999	1	1	-999	0
11663589	13.009	0	17	6084.0	109.8	105.4	3.918	0.028	0.042	1.487	0.057	0.133	25.89	1.97	115.4	3.7	-999	1	0	-999	0
11663663	14.802	1	17	5320.8	93.6	89.9	4.569	0.021	0.033	0.827	0.033	0.043	23.21	2.07	1149.1	36.5	-999	1	0	-999	0
11663694	13.537	1	17	5785.0	127.2	118.5	3.865	0.052	0.033	1.288	0.136	0.061	34.77	5.92	170.9	9.2	-999	1	0	-999	0
11665429	13.572	0	17	5481.2	100.6	97.8	4.473	0.030	0.037	0.944	0.054	0.061	24.88	3.17	641.7	20.2	-999	1	0	-999	0
11665488	14.296	1	17	5768.3	112.2	99.7	4.221	0.035	0.037	1.140	0.058	0.073	6.22	0.46	3401.4	182.9	-999	1	0	-999	0
11665507	14.723	1	17	5490.1	104.0	104.5	4.477	0.036	0.045	0.903	0.057	0.066	13.22	0.93	5735.0	209.2	-999	1	0	-999	0
11665525	15.262	1	17	5387.3	101.6	86.4	4.216	0.044	0.041	0.888	0.055	0.042	5.12	0.38	8486.2	496.8	-999	1	0	-999	0
11665532	15.826	4	17	5302.6	120.2	113.2	3.736	0.067	0.072	1.204	0.112	0.122	27.57	2.16	1090.2	20.3	-999	1	0	-999	0
11665535	15.012	4	17	5408.2	104.7	101.5	4.465	0.043	0.047	0.882	0.062	0.062	27.19	2.12	1301.4	38.2	-999	1	0	-999	0
11665550	14.181	1	17	5517.1	98.0	100.5	4.431	0.037	0.041	0.969	0.061	0.065	19.63	1.75	1617.1	51.2	-999	1	0	-999	0
11665620	14.242	1	17	4689.4	76.2	70.4	4.543	0.024	0.015	0.752	0.030	0.021	0.37	0.03	20086.9	2134.6	1	1	0	-999	0
11665627	11.073	0	17	5135.3	80.0	70.9	4.445	0.032	0.023	0.830	0.046	0.032	23.05	1.79	3345.4	90.0	-999	1	0	-999	0
11665716	15.097	4	17	5670.0	99.8	95.8	4.502	0.027	0.038	0.929	0.044	0.057	21.81	2.26	715.4	27.0	-999	1	0	-999	0
11665755	14.769	1	17	5787.2	104.8	100.6	4.194	0.039	0.043	1.130	0.067	0.078	9.69	0.71	2912.2	128.7	-999	1	0	-999	0
11665963	14.65	1	17	4808.1	79.7	73.0	4.567	0.027	0.025	0.757	0.037	0.036	34.22	6.23	813.3	22.3	-999	1	0	-999	0
11666018	15.758	1	17	5535.4	112.8	108.0	4.141	0.064	0.064	0.948	0.071	0.067	21.05	2.46	202.6	17.7	-999	1	0	-999	0
11666172	15.771	1	17	5607.2	114.6	111.5	4.139	0.067	0.068	1.012	0.078	0.070	5.49	0.41	2642.9	168.0	-999	1	0	-999	0
11666217	15.683	1	17	4849.5	85.4	79.7	4.549	0.033	0.030	0.774	0.040	0.036	31.49	3.14	1305.2	39.1	-999	1	0	-999	0
11666229	14.583	1	17	4579.7	46.3	56.9	4.523	0.017	0.017	0.765	0.018	0.016	42.13	5.92	807.9	19.8	-999	1	-999	-999	0
11666295	15.16	1	17	5586.9	109.2	105.8	4.268	0.049	0.050	0.936	0.071	0.066	14.49	1.28	1126.6	47.4	-999	1	0	-999	0
11666309	14.079	1	17	5143.6	88.6	76.4	3.707	0.039	0.037	0.801	0.059	0.038	1.68	0.11	20878.8	2072.0	1	1	0	-999	0
11666355	15.778	2	17	5412.0	96.8	93.3	4.582	0.024	0.033	0.815	0.042	0.047	18.09	1.39	2825.5	98.2	-999	1	0	-999	0
11666432	15.939	1	17	5971.5	124.5	116.7	4.532	0.039	0.042	0.911	0.062	0.055	8.60	0.58	729.0	53.5	-999	1	0	-999	0
11666436	13.788	1	17	5402.8	96.0	94.7	4.491	0.037	0.041	0.861	0.056	0.058	22.56	2.04	623.1	20.2	-999	1	0	-999	0
11666439	12.903	0	17	4970.3	88.6	81.2	4.562	0.028	0.020	0.723	0.039	0.028	27.41	1.86	639.7	17.7	-999	1	0	-999	0
11666654	14.675	1	17	5703.0	88.5	89.6	4.422	0.029	0.038	1.070	0.049	0.061	20.19	2.41	150.1	10.2	-999	1	0	-999	0
11666658	15.841	1	17	5217.0	99.2	93.0	4.528	0.036	0.045	0.834	0.047	0.053	35.43	4.63	1781.6	48.2	-999	1	0	-999	0
11666693	15.129	1	17	5639.4	112.0	108.2	3.656	0.054	0.054	1.416	0.092	0.095	6.57	0.49	3508.0	188.8	-999	1	0	-999	0
11666710	14.201	1	17	5770.4	117.0	109.7	3.914	0.038	0.036	1.113	0.066	0.063	32.37	3.09	267.4	9.6	-999	1	0	-999	0
11666920	15.696	1	17	5164.9	89.7	84.8	4.564	0.028	0.039	0.806	0.043	0.051	29.78	0.84	1045.9	48.3	-999	1	0	-999	0
11666946	15.146	1	17	5688.7	98.9	95.2	4.510	0.025	0.036	0.925	0.042	0.054	14.57	1.48	1310.9	53.3	-999	1	0	-999	0
11667163	14.653	1	17	5506.4	81.6	79.5	4.498	0.018	0.027	1.004	0.033	0.044	21.81	2.15	1421.2	44.6	-999	1	0	-999	0
11667164	15.898	1	17	5221.4	101.3	96.4	4.567	0.027	0.038	0.810	0.043	0.053	10.03	0.76	4388.1	196.5	-999	1	0	-999	0
11667208	14.019	1	17	6092.0	114.2	113.2	4.355	0.034	0.041	1.101	0.064	0.078	6.80	0.49	4162.8	211.2	-999	1	0	-999	0
11667335	12.489	0	17	5992.8	97.7	96.6	4.453	0.017	0.026	1.046	0.033	0.048	4.07	0.29	1709.6	112.7	-999	1	0	-999	0
11667431	14.026	10	10	5916.0	184.0	205.0	4.269	0.185	0.185	0.990	0.152	0.110	16.22	1.29	105.3	8.0	-999	2	-999	-999	1
11667591	13.494	0	17	4739.8	74.8	72.2	4.549	0.028	0.020	0.761	0.037	0.028	39.32	4.48	1270.4	28.2	-999	1	0	-999	0
11667701	14.254	6	9	4027.0	69.3	70.7	4.684	0.016	0.014	0.558	0.013	0.013	34.70	3.94	469.3	16.4	-999	1	0	-999	0
11667725	13.765	1	17	6016.5	120.5	110.5	4.197	0.028	0.037	1.248	0.050	0.069	8.77	0.61	36.7	7.1	-999	1	0	-999	0
11667767	14.066	10	10	6038.5	113.4	102.6	4.155	0.040	0.041	1.170	0.069	0.092	15.30	1.28	167.9	10.3	-999	1	0	-999	0
11667772	12.756	0	17	6529.0	119.8	125.6	4.293	0.026	0.033	1.278	0.050	0.060	3.53	0.28	823.5	61.3	-999	3	0	-999	0
11667808	15.055	4	17	5396.1	98.2	86.2	4.185	0.046	0.044	0.894	0.057	0.046	21.66	2.18	668.1	25.6	-999	1	0	-999	0
11668095	15.838	1	17	3959.5	77.5	78.4	4.666	0.016	0.016	0.571	0.015	0.015	26.30	1.90	1220.0	41.9	-999	1	0	-999	0
11668306	15.452	1	3	5510.6	114.7	112.5	3.734	0.069	0.068	1.277	0.107	0.111	4.57	0.40	116.4	27.6	-999	1	0	-999	0
11668341	15.918	1	17	4231.1	76.0	50.0	4.642	0.021	0.030	0.640	0.021	0.018	11.45	0.78	2821.4	125.2	-999	1	0	-999	0
11668368	15.791	4	17	5427.8	106.9	101.0	4.460	0.053	0.060	0.886	0.061	0.061	23.84	3.53	558.4	26.2	-999	1	0	-999	0
11668401	15.528	2	17	5344.0	176.0	160.0	4.401	0.124	0.170	0.890	0.087	0.071	27.42	2.19	745.1	27.1	-999	2	-999	-999	1
11668411	15.911	1	17	4801.8	86.4	80.8	4.572	0.029	0.031	0.757	0.038	0.037	25.94	2.06	2122.8	77.4	-999	1	0	-999	0
11668433	15.483	1	17	5715.0	155.0	155.0	4.572	0.038	0.152	0.904	0.090	0.110	7.45	0.56	135.0	22.9	-999	2	-999	-999	1
11668560	12.846	0	17	5667.6	98.9	97.8	4.417	0.038	0.040	0.965	0.066	0.066	14.29	1.29	1991.9	72.9	-999	1	0	-999	0
11668571	14.289	1	17	5399.0	109.6	107.8	4.303	0.184	0.365	0.896	0.117	0.070	22.12	2.13	1092.1	34.2	-999	1	-999	-999	0
11668732	13.507	0	17	4755.5	80.0	76.0	4.619	0.021	0.023	0.691	0.028	0.029	13.15	1.09	1239.9	47.6	-999	1	0	-999	0
11668865	13.703	1	17	5502.9	95.7	85.5	4.442	0.038	0.028	0.778	0.051	0.036	21.66	3.27	106.1	6.3	-999	1	0	-999	0
11668919	15.871	1	17	4939.6	87.8	79.1	4.704	0.019	0.020	0.630	0.020	0.021	11.59	0.84	3795.8	160.3	-999	1	0	-999	0
11668936	12.855	0	17	5877.2	97.3	108.2	4.350	0.032	0.036	1.142	0.058	0.062	15.97	2.25	159.8	7.7	-999	1	0	-999	0
11668948	15.352	1	17	5240.9	78.7	70.8	4.281	0.033	0.032	0.873	0.029	0.022	18.21	1.52	1918.3	67.1	-999	1	1	-999	0
11669047	13.771	1	17	5988.9	132.8	120.7	4.355	0.040	0.040	0.943	0.074	0.067	19.85	4.59	118.6	7.1	-999	1	0	-999	0
11669084	14.745	1	17	6065.0	163.0	199.0	4.495	0.052	0.208	1.022	0.126	0.140	28.34	2.13	311.5	8.6	-999	2	-999	-999	1
11669115	15.97	2	17	4923.5	99.5	101.0	4.608	0.024	0.031	0.734	0.041	0.042	30.21	2.23	765.4	29.7	-999	1	0	-999	0
11669209	12.668	0	17	6103.9	108.8	104.0	3.897	0.030	0.043	1.507	0.059	0.139	15.17	1.28	88.5	5.3	-999	1	0	-999	0
11669274	14.524	1	17	5667.1	114.4	108.1	3.982	0.043	0.041	1.077	0.071	0.069	17.04	2.06	53.7	7.6	-999	1	0	-999	0
11669317	13.954	1	17	4657.5	80.1	73.0	4.607	0.022	0.021	0.694	0.030	0.026	34.70	1.62	608.7	23.0	-999	1	0	-999	0
11669332	14.829	1	17	4515.8	73.9	71.2	4.594	0.023	0.020	0.714	0.030	0.027	19.25	1.52	5138.5	156.4	-999	1	0	-999	0
11669367	14.041	6	9	3815.6	80.0	71.9	4.699	0.012	0.012	0.531	0.012	0.012	40.42	3.79	1278.4	36.9	-999	1	0	-999	0
11669423	14.783	1	17	5113.5	74.7	67.3	4.390	0.023	0.019	0.843	0.026	0.019	10.11	0.75	2412.1	106.0	-999	1	0	-999	0
11669453	14.013	1	17	5498.7	110.4	103.6	4.272	0.131	0.135	0.892	0.067	0.057	26.81	3.72	410.6	13.7	-999	1	-999	-999	0
11669504	14.425	1	17	4777.0	143.0	129.0	3.909	0.650	0.350	0.953	0.196	0.160	30.21	2.22	967.8	26.7	-999	2	-999	-999	1
11670125	15.975	2	17	4698.2	84.5	78.4	4.600	0.024	0.028	0.725	0.035	0.035	18.21	1.36	5241.8	172.4	-999	1	0	0	0
11670295	14.881	1	17	6131.6	124.6	111.7	4.189	0.045	0.050	1.186	0.068	0.087	6.34	0.46	2193.7	123.4	-999	1	0	-999	0
11670299	15.481	1	17	5191.7	94.4	85.7	4.483	0.044	0.040	0.835	0.054	0.047	6.30	0.47	4662.5	255.6	-999	1	0	-999	0
11670316	13.618	1	17	5592.1	96.0	94.8	4.478	0.032	0.040	0.912	0.053	0.060	17.10	1.64	243.0	11.2	-999	1	0	-999	0
11670473	14.087	1	17	4860.9	77.4	71.8	4.546	0.030	0.025	0.776	0.042	0.035	39.04	4.33	558.0	14.5	-999	1	0	-999	0
11670555	14.697	1	17	5779.0	157.0	174.0	4.514	0.081	0.150	0.805	0.095	0.069	22.88	1.86	192.6	10.8	-999	2	-999	-999	1
11670572	13.34	0	17	5029.8	85.0	79.5	3.304	0.059	0.077	1.335	0.178	0.217	52.96	5.01	3450.9	62.4	-999	2	0	-999	0
11670577	14.356	1	17	5595.5	102.5	100.3	4.346	0.045	0.045	0.930	0.071	0.066	18.96	1.60	286.6	13.5	-999	1	0	-999	0
11670662	15.795	4	17	5850.1	107.3	103.9	4.434	0.043	0.056	0.996	0.060	0.069	23.34	1.82	133.1	15.3	-999	1	0	-999	0
11670707	14.611	1	17	4949.0	84.6	76.8	4.567	0.026	0.031	0.781	0.038	0.044	34.46	5.35	761.7	21.0	-999	1	0	-999	0
11670752	14.624	1	17	5991.4	103.8	101.3	4.377	0.027	0.039	1.140	0.051	0.064	18.76	2.06	169.9	11.0	-999	1	0	-999	0
11670965	15.185	1	17	5094.4	97.4	91.8	4.577	0.023	0.033	0.790	0.036	0.049	26.12	2.24	1238.3	38.2	-999	1	0	-999	0
11671002	13.906	1	17	5507.7	96.5	96.2	4.461	0.038	0.045	0.908	0.061	0.066	15.74	2.44	591.7	23.5	-999	1	0	-999	0
11671065	15.542	1	17	4370.0	76.3	70.0	4.626	0.019	0.020	0.672	0.025	0.023	43.02	4.97	607.6	19.0	-999	1	0	-999	0
11671162	12.028	0	17	5715.3	128.8	111.5	3.866	0.028	0.028	1.255	0.058	0.060	25.74	2.02	180.1	3.8	-999	1	0	-999	0
11671164	14.858	4	17	5111.3	96.8	92.8	4.574	0.023	0.032	0.796	0.036	0.050	24.37	1.70	5590.8	150.8	-999	1	0	-999	0
11671323	11.306	0	17	5938.9	112.5	109.5	4.323	0.039	0.040	1.013	0.072	0.069	18.17	4.80	79.3	3.6	-999	1	0	-999	0
11671360	15.804	1	17	4510.1	80.9	77.5	4.597	0.024	0.022	0.711	0.031	0.028	24.03	2.32	385.0	21.7	-999	1	0	-999	0
11671484	13.279	0	17	6441.0	162.0	194.0	4.205	0.185	0.185	1.084	0.177	0.129	9.88	0.95	81.4	7.4	-999	2	-999	-999	1
11671500	13.971	1	17	6075.6	118.5	107.1	4.159	0.038	0.037	1.187	0.064	0.085	6.47	0.45	2549.2	135.2	-999	1	0	-999	0
11671542	13.699	1	17	5520.0	91.5	92.4	4.494	0.030	0.041	0.908	0.050	0.063	19.50	1.93	579.3	20.3	-999	1	0	-999	0
11671609	13.324	0	17	5970.6	107.3	106.8	4.398	0.032	0.040	1.047	0.060	0.074	19.46	3.04	106.9	6.1	-999	1	0	-999	0
11671744	15.517	4	17	5486.2	102.0	102.9	4.482	0.039	0.050	0.900	0.055	0.064	25.94	2.71	877.3	31.1	-999	1	0	-999	0
11671754	15.036	1	17	4762.5	87.4	80.3	4.600	0.021	0.026	0.733	0.032	0.036	26.30	2.15	1104.5	34.0	-999	1	0	-999	0
11671968	14.259	1	17	6196.7	137.5	118.7	4.166	0.041	0.035	1.261	0.060	0.070	16.23	1.31	199.9	11.6	-999	1	0	-999	0
11672056	13.585	0	17	3763.8	76.9	73.0	4.705	0.012	0.012	0.522	0.012	0.013	35.43	2.49	4231.2	93.4	-999	1	0	-999	0
11672092	13.994	1	17	5647.1	120.1	115.7	3.922	0.037	0.035	1.076	0.068	0.061	3.70	0.26	3117.1	216.9	1	1	0	-999	0
11672165	14.447	1	17	5988.4	118.4	111.2	4.186	0.039	0.043	1.158	0.067	0.084	22.76	1.84	115.7	8.0	-999	1	0	-999	0
11672204	15.615	1	17	5266.3	104.4	95.2	4.486	0.045	0.046	0.850	0.056	0.053	21.51	2.20	967.6	37.4	-999	1	0	-999	0
11672248	14.321	1	17	6301.8	135.0	142.5	4.168	0.039	0.036	1.262	0.063	0.076	15.24	1.77	242.0	13.5	-999	1	0	-999	0
11672332	15.338	1	17	3962.0	106.0	130.0	4.716	0.055	0.045	0.574	0.053	0.071	22.42	1.81	1409.6	46.7	-999	2	-999	-999	1
11672354	15.591	2	17	5670.3	241.8	166.0	4.392	0.104	0.117	0.955	0.114	0.087	22.86	2.24	88.6	12.6	-999	1	-999	1	0
11672659	15.045	1	17	5955.8	117.5	115.2	4.337	0.047	0.050	1.056	0.073	0.079	22.89	2.51	184.7	12.0	-999	1	0	-999	0
11672711	15.639	1	17	5719.0	123.9	119.3	3.757	0.082	0.079	1.297	0.111	0.104	22.09	2.23	328.0	19.7	-999	1	0	-999	0
11672815	14.963	1	17	5054.9	101.7	96.5	4.553	0.028	0.034	0.802	0.042	0.049	9.17	0.70	3369.2	152.8	-999	1	0	-999	0
11673119	15.158	4	17	5859.9	116.3	113.9	4.382	0.047	0.054	1.015	0.069	0.077	23.21	2.40	217.3	13.3	-999	1	0	-999	0
11673124	13.625	1	17	6302.7	119.8	113.4	4.349	0.025	0.037	1.174	0.050	0.069	20.05	4.15	93.7	6.1	-999	1	0	-999	0
11673354	13.355	0	17	6061.8	206.2	175.4	4.119	0.032	0.045	1.211	0.079	0.117	27.37	2.92	74.5	4.4	-999	1	0	-999	0
11673463	12.256	0	17	6036.0	183.0	164.0	4.029	0.266	0.114	1.063	0.172	0.154	12.36	1.30	796.6	31.2	-999	2	-999	-999	1
11673592	11.669	0	17	7004.9	139.7	151.6	3.969	0.034	0.035	1.626	0.084	0.087	3.59	0.61	205.1	17.0	-999	2	0	-999	0
11673674	13.652	1	17	5886.3	126.0	117.6	4.386	0.043	0.043	0.840	0.062	0.054	4.68	0.34	843.0	57.0	-999	1	0	-1	0
11674221	13.737	1	17	7053.3	150.5	179.5	4.384	0.016	0.017	1.240	0.028	0.027	2.34	0.17	1083.5	101.1	1	2	0	-999	0
11674585	12.996	0	17	6360.5	126.5	123.9	4.393	0.034	0.044	1.093	0.052	0.060	11.91	0.75	71.8	5.9	-999	1	-999	-999	0
11674867	13.645	1	17	3719.0	82.0	68.5	4.744	0.011	0.011	0.477	0.012	0.012	41.84	3.09	3453.8	70.6	-999	1	0	-999	0
11674908	13.659	1	17	6776.4	145.3	142.0	4.087	0.033	0.034	1.558	0.072	0.075	3.19	0.43	170.7	20.9	-999	2	0	-999	0
11675036	15.042	1	17	5786.0	113.4	107.0	4.532	0.021	0.029	0.910	0.038	0.046	16.77	1.41	1456.2	65.0	-999	1	0	-999	0
11700255	13.726	1	17	5660.9	117.3	113.7	3.812	0.035	0.034	1.016	0.059	0.052	12.09	1.21	2833.8	115.1	-999	1	0	-999	0
11700522	15.043	1	17	5703.2	100.3	97.9	4.454	0.035	0.044	0.957	0.056	0.068	18.87	3.01	524.9	26.1	-999	1	0	-999	0
11700807	14.709	1	17	3674.9	78.2	69.6	4.772	0.010	0.011	0.444	0.011	0.011	34.22	2.91	816.9	25.7	-999	1	0	-999	0
11700882	12.999	0	17	5547.7	109.4	103.8	4.174	0.042	0.041	0.941	0.070	0.064	19.52	2.75	613.5	22.6	-999	1	0	-999	0
11700886	15.197	1	3	5155.4	89.5	80.2	4.445	0.044	0.035	0.831	0.048	0.035	21.36	2.04	440.2	24.5	-999	1	0	-999	0
11700931	15.628	2	3	5437.6	99.5	92.6	4.599	0.023	0.029	0.793	0.038	0.043	19.09	1.77	2898.9	96.3	-999	1	0	-999	0
11700960	12.57	0	17	6070.2	110.8	108.3	4.196	0.035	0.044	1.161	0.068	0.088	20.79	1.72	77.0	4.8	-999	1	0	-999	0
11701163	14.806	1	17	5590.3	115.9	110.6	4.085	0.056	0.054	0.990	0.075	0.071	28.77	2.67	531.6	21.1	-999	1	0	-999	0
11701281	15.599	1	17	4689.4	78.3	74.8	4.578	0.027	0.026	0.742	0.035	0.033	16.99	1.39	3824.1	148.4	-999	1	0	-999	0
11701376	15.553	1	17	3643.7	81.5	64.7	4.768	0.011	0.011	0.446	0.011	0.011	44.85	3.18	2722.0	67.6	-999	1	0	-999	0
11701392	13.073	0	17	6226.6	102.2	104.1	4.365	0.021	0.028	1.185	0.040	0.054	12.88	0.99	53.9	5.6	-999	1	0	-999	0
11701407	15.279	4	17	5112.7	95.4	89.8	4.566	0.026	0.036	0.801	0.039	0.050	37.46	6.16	749.7	25.5	-999	1	-999	0	0
11701420	15.119	1	17	3734.3	77.2	70.9	4.719	0.012	0.012	0.506	0.012	0.013	40.14	3.37	761.5	23.8	-999	1	0	-999	0
11701518	13.946	2	15	5672.4	107.7	102.6	4.308	0.042	0.042	0.961	0.070	0.065	15.19	1.31	1058.2	43.9	-999	1	0	-999	0
11701646	12.612	0	17	6083.7	126.2	130.9	4.469	0.050	0.052	0.996	0.076	0.076	22.07	1.75	160.5	7.4	-999	1	-999	-999	0
11701754	14.987	1	17	4961.2	83.2	78.7	4.592	0.022	0.030	0.757	0.033	0.040	24.20	3.03	547.7	26.1	-999	1	0	-999	0
11701765	16.589	9	9	4033.3	79.7	80.3	4.642	0.018	0.018	0.597	0.016	0.017	19.93	1.85	2282.9	157.7	-999	1	0	-999	0
11701822	14.699	1	17	5507.4	98.0	92.5	4.537	0.024	0.036	0.881	0.040	0.054	15.33	1.69	1870.6	85.8	-999	1	0	-999	0
11701907	15.538	2	3	4751.5	81.5	76.6	4.614	0.022	0.027	0.712	0.032	0.032	17.06	2.12	655.9	37.8	-999	1	0	-999	0
11702078	14.307	1	17	4158.7	75.6	47.8	4.687	0.031	0.036	0.583	0.020	0.023	9.23	0.66	14413.9	630.4	-999	1	-999	-999	0
11702117	15.896	4	17	5270.3	98.0	88.6	4.433	0.061	0.056	0.850	0.056	0.045	8.74	0.60	493.6	46.3	-999	1	0	-999	0
11702127	13.929	1	17	5554.0	107.4	101.7	4.308	0.042	0.041	0.910	0.066	0.059	8.21	0.63	2358.9	122.7	-999	1	0	-999	0
11702167	15.052	1	17	3686.9	76.4	70.1	4.738	0.011	0.011	0.482	0.012	0.012	18.60	1.48	6367.9	233.9	-999	1	0	-999	0
11702204	12.541	0	17	6613.7	132.9	115.0	4.312	0.022	0.029	1.286	0.042	0.049	1.92	0.14	580.1	60.9	1	3	0	-999	0
11702321	14.235	1	17	5483.0	98.1	99.2	4.469	0.037	0.045	0.902	0.059	0.066	31.23	3.90	640.4	21.6	-999	1	0	-999	0
11702468	16.429	9	9	3656.9	74.7	74.3	4.719	0.011	0.012	0.500	0.013	0.012	36.94	3.95	915.2	83.4	-999	1	0	-999	0
11702499	14.037	1	17	5854.9	108.1	103.8	4.507	0.045	0.053	0.932	0.068	0.067	8.32	0.94	600.3	34.4	-999	1	-999	-999	0
11702513	12.799	0	17	5065.9	75.3	68.3	4.447	0.028	0.019	0.824	0.038	0.025	30.63	4.50	319.1	10.6	-999	1	0	-999	0
11702561	15.423	1	17	4727.8	65.3	64.0	4.502	0.019	0.016	0.784	0.019	0.016	21.51	2.04	2851.1	104.9	-999	1	1	-999	0
11702582	14.249	10	10	6145.1	124.1	108.8	4.079	0.035	0.043	1.267	0.063	0.104	15.83	1.42	529.2	22.3	-999	1	0	-999	0
11702583	15.233	1	3	4896.0	226.0	138.4	4.468	0.056	0.132	0.813	0.050	0.044	24.71	2.30	618.6	30.7	-999	1	-999	-999	0
11702635	16.201	9	9	4592.5	13.7	22.3	4.511	0.006	0.005	0.774	0.008	0.007	20.78	1.61	479.5	54.9	-999	1	-999	-999	0
11702653	14.22	1	17	5879.8	100.8	99.4	4.431	0.030	0.041	1.010	0.054	0.070	19.76	2.31	204.1	12.5	-999	1	0	-999	0
11702737	13.689	1	17	5657.4	106.5	101.5	4.248	0.038	0.040	1.019	0.069	0.069	43.56	5.74	625.9	16.5	-999	1	0	-999	0
11702828	15.833	1	17	3962.7	76.2	80.4	4.674	0.014	0.014	0.564	0.014	0.014	38.50	3.24	1219.6	39.7	-999	1	0	-999	0
11702835	14.981	1	17	4725.6	84.7	81.2	4.653	0.025	0.027	0.658	0.037	0.035	26.67	3.26	806.7	29.8	-999	1	-999	-999	0
11702865	14.118	1	17	4480.0	134.0	134.0	4.721	0.036	0.048	0.573	0.045	0.041	12.10	0.95	1182.8	51.9	-999	2	-999	-999	1
11702923	15.534	1	17	4345.8	77.9	78.9	4.652	0.017	0.019	0.642	0.022	0.021	24.54	1.92	2668.3	88.3	-999	1	0	-999	0
11702948	14.245	1	17	5737.4	106.3	102.6	4.367	0.043	0.045	0.975	0.074	0.074	13.43	1.28	2579.1	106.6	-999	1	0	1	0
11703204	14.777	1	17	5233.2	94.0	86.5	4.527	0.032	0.039	0.841	0.046	0.056	23.67	1.91	3101.8	116.7	-999	1	0	-999	0
11703213	14.782	1	17	5282.6	89.4	84.2	4.583	0.020	0.032	0.804	0.033	0.047	28.33	3.59	805.4	29.6	-999	1	0	-999	0
11703289	16.008	3	5	4995.4	103.2	102.4	4.496	0.051	0.048	0.806	0.042	0.038	29.80	3.21	526.2	31.3	-999	1	1	-999	0
11703305	12.85	0	17	5370.3	94.1	91.1	4.479	0.038	0.042	0.874	0.059	0.061	5.84	0.40	6301.4	356.7	1	1	0	-999	0
11703437	14.699	1	17	5326.1	96.3	95.1	4.530	0.029	0.041	0.857	0.043	0.058	25.58	2.29	1364.9	46.5	-999	1	0	-999	0
11703456	15.137	1	17	4291.6	81.4	64.1	4.588	0.024	0.021	0.697	0.026	0.028	2.88	0.17	506.7	59.9	1	1	3	-999	0
11703477	15.317	1	17	4339.5	77.4	73.0	4.642	0.017	0.020	0.654	0.022	0.021	17.47	1.54	1396.8	60.7	-999	1	0	-999	0
11703561	13.49	0	17	5166.7	91.2	83.6	4.441	0.040	0.036	0.898	0.053	0.046	19.79	1.84	3199.1	111.2	-999	1	0	-999	0
11703566	15.176	1	17	5642.6	112.4	107.4	4.315	0.051	0.051	0.948	0.073	0.069	18.21	2.44	1205.1	57.9	-999	1	0	-999	0
11703665	13.802	1	17	4699.4	84.5	75.3	4.609	0.019	0.024	0.719	0.029	0.033	24.71	2.14	1614.4	52.2	-999	1	0	-999	0
11703707	14.246	1	17	5130.6	88.4	81.3	4.567	0.023	0.034	0.805	0.036	0.051	27.58	0.85	1299.2	55.8	-999	1	0	-999	0
11703765	15.771	4	17	4235.4	72.0	52.1	4.592	0.027	0.021	0.674	0.032	0.023	15.00	1.23	627.2	39.1	-999	1	0	-999	0
11703827	13.568	0	17	4767.9	82.8	76.5	4.627	0.017	0.023	0.704	0.026	0.032	23.87	1.97	1094.9	39.5	-999	1	0	-999	0
11703849	14.725	1	17	4964.9	84.5	79.6	4.575	0.024	0.031	0.777	0.036	0.045	19.66	1.66	2794.3	105.3	-999	1	0	-999	0
11703905	15.492	1	17	5419.6	101.2	99.3	4.485	0.041	0.050	0.884	0.055	0.062	28.18	3.94	509.9	24.8	-999	1	0	-999	0
11703956	14.063	1	17	4202.9	78.8	50.9	4.653	0.025	0.027	0.615	0.019	0.020	17.47	1.42	2011.4	76.2	-999	1	0	-999	0
11703981	14.657	1	17	5358.6	103.1	89.2	4.390	0.045	0.037	0.867	0.062	0.047	30.84	3.53	871.7	28.6	-999	1	0	-999	0
11704002	13.266	0	17	6029.9	103.9	100.7	4.375	0.025	0.037	1.134	0.052	0.066	10.31	1.15	1260.3	57.1	-999	1	0	-999	0
11704158	13.649	1	17	5601.5	110.6	106.8	4.130	0.045	0.041	1.002	0.074	0.066	13.79	1.21	1848.4	79.8	-999	1	0	-999	0
11704306	12.048	0	17	4731.8	81.1	75.4	4.590	0.024	0.019	0.704	0.033	0.026	12.90	1.26	912.1	38.7	-999	1	0	-999	0
11704402	14.175	1	17	4353.1	74.2	65.8	4.628	0.019	0.018	0.665	0.023	0.020	14.39	1.16	2729.8	111.0	-999	1	0	-999	0
11704739	11.578	1	17	5583.6	102.7	100.0	4.299	0.039	0.040	0.930	0.066	0.061	21.08	3.16	97.8	4.2	-999	1	0	-999	0
11704781	14.759	1	17	5754.7	94.9	93.4	4.468	0.025	0.035	1.003	0.043	0.054	26.81	3.79	382.2	17.0	-999	1	0	-999	0
11704890	14.087	10	10	5830.7	95.4	93.5	4.495	0.018	0.028	0.975	0.033	0.045	19.86	3.30	409.5	16.5	-999	1	0	-999	0
11705004	15.901	1	17	5162.6	94.3	88.9	4.583	0.025	0.036	0.785	0.043	0.049	19.52	1.52	5091.1	172.4	-999	1	0	1	0
11706457	12.22	0	17	5299.6	90.9	86.6	4.533	0.028	0.039	0.852	0.043	0.057	17.47	1.70	601.7	20.2	-999	1	0	-999	0
11706519	12.981	0	17	4203.8	79.8	48.1	4.662	0.019	0.041	0.620	0.013	0.017	19.79	1.57	1176.0	36.3	-999	1	0	-999	0
11706602	15.316	4	17	5347.0	100.1	94.7	4.507	0.037	0.046	0.866	0.051	0.059	24.20	2.19	1594.2	49.6	-999	1	0	-999	0
11706661	15.544	4	17	5361.7	98.2	92.1	4.578	0.022	0.033	0.817	0.037	0.047	25.05	3.49	683.4	27.6	-999	1	0	-999	0
11706667	13.656	1	17	5076.4	42.8	50.8	4.379	0.014	0.013	0.845	0.015	0.012	9.49	0.80	4358.2	185.8	-999	1	1	-999	0
11706680	13.939	1	17	6205.5	121.0	118.1	4.324	0.037	0.040	1.086	0.067	0.071	7.41	0.71	112.2	11.8	-999	1	0	-999	0
11706689	13.892	1	17	5728.5	112.9	107.1	4.260	0.041	0.041	0.903	0.067	0.061	5.37	0.41	4103.4	233.7	-999	1	0	-999	0
11706727	12.566	0	17	6048.5	110.9	110.6	3.982	0.040	0.048	1.265	0.107	0.096	20.59	2.54	120.9	5.4	-999	1	0	-999	0
11706758	13.932	1	17	5424.3	92.2	89.3	4.534	0.023	0.035	0.890	0.037	0.047	24.85	1.89	543.0	11.5	-999	1	0	-999	0
11706782	15.624	1	17	5320.6	103.7	94.5	4.477	0.047	0.050	0.862	0.058	0.056	28.15	2.88	1091.8	35.7	-999	1	0	-999	0
11706824	15.383	1	17	4893.1	83.7	77.5	4.544	0.033	0.029	0.781	0.042	0.037	24.37	1.82	2787.7	80.7	-999	1	0	-999	0
11707001	13.434	0	17	4810.9	75.3	73.1	4.522	0.023	0.015	0.763	0.029	0.021	37.98	4.42	185.1	6.1	-999	1	0	-999	0
11707028	15.947	1	17	4540.6	78.5	70.8	4.557	0.024	0.018	0.742	0.026	0.022	19.52	1.46	2583.9	89.3	-999	1	0	-999	0
11707152	15.633	1	17	4820.5	85.5	82.7	4.628	0.019	0.025	0.704	0.030	0.034	24.88	2.02	444.5	21.5	-999	1	0	-999	0
11707233	13.701	1	17	5948.2	116.1	110.8	4.259	0.031	0.039	1.193	0.055	0.070	23.99	2.70	105.1	6.0	-999	1	0	-999	0
11707341	13.797	1	17	4363.1	73.8	74.8	4.642	0.018	0.018	0.644	0.020	0.019	12.10	0.86	2556.3	98.7	-999	1	0	-999	0
11707408	15.361	4	17	5584.9	100.2	97.1	4.505	0.030	0.043	0.912	0.047	0.058	16.53	1.34	2438.6	86.9	-999	1	0	-999	0
11707470	15.077	4	17	5194.9	91.1	81.8	4.447	0.044	0.035	0.836	0.053	0.039	18.06	3.31	479.1	22.5	-999	1	0	-999	0
11707574	15.242	1	17	4717.2	83.9	76.1	4.592	0.023	0.025	0.736	0.033	0.035	18.60	1.39	1691.4	59.0	-999	1	0	-999	0
11707643	13.287	0	17	6795.3	142.1	145.8	4.246	0.030	0.030	1.331	0.058	0.049	1.97	0.32	171.4	24.7	-999	1	0	-999	0
11707658	14.483	1	17	5528.0	97.1	91.7	4.523	0.024	0.038	0.896	0.040	0.056	27.80	3.24	610.3	20.3	-999	1	0	-999	0
11707694	15.624	2	17	4115.3	49.5	77.2	4.649	0.032	0.019	0.597	0.015	0.016	31.27	2.28	3027.5	78.2	-999	1	0	-999	0
11707695	14.735	1	17	5728.2	112.5	106.2	4.295	0.049	0.050	0.981	0.075	0.073	45.16	6.23	631.6	16.8	-999	1	0	-999	0
11707715	15.258	4	17	5058.5	91.1	84.0	4.531	0.035	0.036	0.808	0.046	0.045	43.32	7.83	1375.3	32.6	-999	1	0	-999	0
11707839	15.947	1	17	4482.5	85.4	78.2	4.673	0.019	0.019	0.620	0.023	0.022	25.05	1.86	1947.2	62.5	-999	1	0	-999	0
11707841	15.605	2	17	5298.4	104.2	96.7	4.464	0.052	0.053	0.856	0.059	0.053	14.79	1.31	884.3	42.2	-999	1	0	-999	0
11707868	13.317	1	9	3681.9	68.6	59.4	4.820	0.010	0.010	0.391	0.010	0.010	54.08	5.49	1092.4	27.7	-999	1	-999	-999	0
11707911	15.612	1	17	4085.3	64.0	79.0	4.642	0.021	0.017	0.600	0.015	0.015	31.93	2.70	1412.8	40.8	-999	1	0	-999	0
11708034	16.839	9	9	3584.0	82.9	67.8	4.804	0.012	0.012	0.401	0.013	0.013	20.35	1.72	3768.4	242.8	-999	1	0	-999	0
11708051	14.636	1	17	5690.4	99.0	97.3	4.529	0.020	0.030	0.909	0.036	0.049	21.96	2.25	661.8	23.6	-999	1	0	-999	0
11708062	15.686	2	3	5145.4	91.4	83.3	4.500	0.044	0.041	0.826	0.051	0.046	20.90	2.24	146.8	20.6	-999	1	0	-999	0
11708261	15.33	4	17	5813.0	112.0	108.5	4.203	0.145	0.139	1.041	0.101	0.088	26.08	2.51	367.4	13.1	-999	1	-999	-999	0
11708321	14.764	1	17	5020.2	52.2	65.7	4.453	0.019	0.018	0.791	0.019	0.018	29.38	2.47	1262.6	35.0	-999	1	1	-999	0
11708334	15.903	1	17	4135.3	59.1	82.1	4.612	0.025	0.019	0.630	0.017	0.017	38.77	3.83	1360.1	37.9	-999	1	0	-999	0
11708343	15.37	1	17	5297.9	98.4	93.9	4.527	0.033	0.043	0.851	0.046	0.057	27.23	2.22	1645.8	48.3	-999	1	0	-999	0
11708363	14.089	1	17	5425.4	106.4	98.4	4.424	0.062	0.061	0.885	0.064	0.059	13.90	0.95	3574.8	130.8	-999	1	-999	-999	0
11708518	14.809	4	17	5983.1	102.8	100.2	4.451	0.025	0.035	1.019	0.042	0.054	11.28	0.93	1958.1	83.2	-999	1	0	-999	0
11708609	12.798	0	17	5838.8	111.2	108.8	4.249	0.039	0.042	1.034	0.074	0.072	21.81	2.05	509.8	16.1	-999	1	0	-999	0
11708650	13.333	0	17	5651.5	100.2	97.7	4.422	0.036	0.040	0.991	0.062	0.067	12.00	0.84	3865.2	146.5	-999	1	0	-999	0
11708801	15.225	1	17	5450.8	94.2	95.6	4.522	0.027	0.040	0.890	0.041	0.051	18.73	1.54	1833.4	62.9	-999	1	0	-999	0
11708843	14.095	1	17	5195.7	84.8	74.5	4.414	0.033	0.023	0.838	0.046	0.031	1.19	0.08	6171.0	739.9	-999	1	0	-999	0
11708864	14.824	1	17	5877.5	99.7	99.6	4.427	0.029	0.039	1.038	0.050	0.062	11.46	1.02	689.8	34.7	-999	1	0	-999	0
11709039	15.423	1	17	4494.7	84.4	80.4	4.591	0.027	0.025	0.715	0.032	0.030	16.30	1.42	1927.3	71.8	-999	1	-999	-999	0
11709103	16.607	9	9	3780.1	83.0	74.2	4.709	0.014	0.014	0.519	0.015	0.015	45.47	5.34	2988.4	193.5	-999	1	0	-999	0
11709244	15.009	1	17	5366.7	94.9	94.1	4.529	0.027	0.039	0.875	0.040	0.051	14.09	1.06	4916.2	176.2	-999	1	0	0	0
11709261	15.286	1	17	5518.2	102.3	102.0	4.444	0.046	0.052	0.910	0.064	0.066	17.61	2.02	274.0	17.7	-999	1	0	-999	0
11709442	12.534	0	17	6301.8	139.8	129.3	4.258	0.036	0.033	1.232	0.067	0.064	10.07	1.66	149.1	8.8	-999	1	0	-999	0
11709571	14.46	1	17	4519.5	83.9	80.7	4.627	0.019	0.017	0.657	0.024	0.020	36.68	3.04	1009.2	25.2	-999	1	0	-999	0
11709609	13.371	1	17	4941.9	87.9	77.9	4.537	0.032	0.029	0.790	0.045	0.039	13.90	1.20	1503.0	55.1	-999	1	0	-999	0
11709613	13.056	1	17	6216.9	100.1	100.3	4.359	0.019	0.024	1.218	0.036	0.051	13.98	1.36	917.9	34.5	-999	1	0	-999	0
11709638	12.92	1	17	6630.8	124.3	126.0	4.289	0.019	0.026	1.348	0.041	0.047	4.67	0.32	84.5	10.0	-999	1	0	-999	0
11709867	14.771	1	17	4625.7	79.3	73.9	4.605	0.021	0.022	0.706	0.030	0.029	27.99	2.54	1638.9	45.0	-999	1	0	-999	0
11709882	15.816	1	17	4791.2	83.4	79.8	4.647	0.019	0.023	0.675	0.028	0.032	24.53	2.97	95.7	14.2	-999	1	0	-999	0
11709925	14.158	1	17	6186.7	121.3	112.2	3.996	0.035	0.048	1.343	0.067	0.122	4.02	0.36	730.2	56.5	-999	1	0	-999	0
11710007	15.929	2	17	4068.9	63.0	75.7	4.670	0.023	0.017	0.574	0.015	0.016	17.60	1.43	364.5	26.2	-999	1	0	-999	0
11710146	15.129	1	17	5378.5	96.1	92.9	4.543	0.027	0.041	0.857	0.041	0.056	25.91	3.52	476.4	18.9	-999	1	0	-999	0
11710175	15.567	1	17	4532.4	77.9	74.2	4.599	0.023	0.022	0.710	0.030	0.027	31.93	4.04	537.2	20.7	-999	1	0	-999	0
11710210	13.573	1	17	6507.8	130.7	133.7	4.071	0.033	0.036	1.356	0.063	0.056	1.46	0.09	183.8	31.6	1	1	0	-999	0
11710282	15.573	3	16	5334.7	98.3	85.4	4.370	0.052	0.045	0.864	0.057	0.041	20.63	2.86	961.8	44.0	-999	1	0	-999	0
11710354	15.289	1	17	3983.8	81.0	83.7	4.638	0.013	0.013	0.598	0.012	0.013	37.71	3.12	2067.6	49.5	-999	1	0	-999	0
11710442	14.005	3	16	5289.0	89.3	82.8	4.514	0.026	0.036	0.914	0.042	0.053	17.72	1.75	582.8	27.1	-999	1	0	-999	0
11712862	14.653	1	17	5712.3	115.2	112.2	4.021	0.055	0.044	1.070	0.085	0.073	20.37	4.35	137.0	11.6	-999	1	0	-999	0
11713042	14.753	1	17	3994.1	77.5	78.8	4.633	0.015	0.014	0.603	0.013	0.013	24.36	2.00	217.5	11.3	-999	1	0	-999	0
11713082	14.334	1	17	5877.3	101.2	100.9	4.452	0.027	0.037	0.993	0.047	0.060	19.00	3.36	168.2	10.0	-999	1	0	-999	0
11713135	13.914	1	17	4376.9	71.5	65.3	4.610	0.021	0.016	0.676	0.025	0.020	20.63	1.66	3442.8	100.8	-999	1	0	-999	0
11713234	15.785	1	17	5146.0	96.1	88.6	4.530	0.038	0.043	0.821	0.047	0.050	20.35	1.62	5885.9	179.3	-999	1	0	-999	0
11713459	15.494	1	17	3893.0	86.0	86.0	4.713	0.033	0.023	0.548	0.030	0.030	22.27	2.08	700.6	28.6	-999	2	-999	-999	1
11713701	14.937	4	17	4805.9	19.9	31.5	4.473	0.009	0.009	0.794	0.009	0.009	1.66	0.11	11676.3	1186.2	1	1	1	-999	0
11713703	15.797	2	17	5123.9	97.2	92.6	4.567	0.027	0.038	0.799	0.042	0.050	24.03	2.27	2103.7	68.5	-999	1	0	-999	0
11713777	15.237	1	17	5649.9	110.5	105.4	4.278	0.051	0.052	0.956	0.073	0.070	31.02	2.72	419.7	10.4	-999	1	0	-999	0
11713786	15.097	1	17	4321.7	70.6	65.2	4.615	0.020	0.018	0.679	0.025	0.021	15.96	0.97	135.5	13.0	-999	1	0	-999	0
11713799	15.379	1	17	5522.5	111.4	106.9	4.135	0.058	0.058	0.945	0.070	0.065	2.39	0.16	5800.6	507.2	1	1	0	-999	0
11713829	12.399	0	17	5894.0	110.1	108.6	3.988	0.066	0.067	1.246	0.114	0.094	18.23	2.80	28.8	2.8	-999	1	-999	-999	0
11713884	15.444	1	17	3920.8	78.4	79.0	4.647	0.014	0.014	0.586	0.013	0.013	34.70	2.46	1641.6	43.1	-999	1	0	-999	0
11713902	12.403	1	17	6045.5	102.4	102.3	4.392	0.025	0.036	1.102	0.049	0.064	8.09	0.68	1358.1	64.0	-999	1	0	-999	0
11713907	14.869	1	17	5256.4	92.8	83.9	4.470	0.043	0.038	0.844	0.057	0.048	24.87	1.86	260.4	11.3	-999	1	0	-999	0
11713977	9.528	0	17	5769.4	121.5	106.9	3.792	0.031	0.025	1.340	0.058	0.054	14.85	1.33	83.2	3.3	-999	1	0	-999	0
11713989	14.738	1	17	4244.1	27.5	10.2	4.577	0.007	0.026	0.706	0.008	0.009	18.09	1.65	1083.8	39.1	-999	1	-999	-999	0
11714003	14.756	1	17	5737.8	102.1	98.9	4.448	0.035	0.045	0.967	0.057	0.068	19.05	2.59	120.8	10.0	-999	1	0	-999	0
11714075	14.822	1	17	5344.6	81.6	87.0	4.476	0.029	0.038	0.988	0.042	0.051	26.46	4.67	240.1	11.6	-999	1	0	-999	0
11714158	14.841	1	17	5374.4	87.6	91.4	4.475	0.032	0.041	0.966	0.047	0.056	13.42	0.90	585.4	28.5	-999	1	0	-999	0
11714188	13.242	0	17	5452.6	98.1	99.6	4.495	0.033	0.042	0.880	0.052	0.059	7.55	0.53	4718.2	224.1	-999	1	0	-999	0
11714231	15.273	1	17	5808.6	113.0	107.9	4.263	0.050	0.048	1.144	0.062	0.068	28.37	2.66	352.6	11.7	-999	1	0	0	0
11714250	13.646	1	17	3636.7	74.0	71.5	4.752	0.011	0.010	0.463	0.011	0.012	47.08	3.26	4914.3	93.8	-999	1	0	-999	0
11714257	13.789	1	17	5561.6	116.0	111.7	3.968	0.222	0.192	1.073	0.185	0.124	18.83	1.61	1870.5	58.9	-999	1	-999	-999	0
11714279	15.37	1	17	5504.0	98.1	95.0	4.512	0.030	0.044	0.895	0.046	0.059	10.91	0.86	4154.6	173.5	-999	1	0	-999	0
11714399	13.278	1	17	5304.0	81.4	72.5	4.305	0.029	0.022	0.868	0.042	0.029	18.34	1.40	3790.0	116.1	-999	1	0	-999	0
11716104	15.424	1	17	5144.4	95.8	91.2	4.562	0.027	0.037	0.808	0.041	0.051	18.86	1.68	941.0	37.7	-999	1	0	-999	0
11716253	15.452	1	17	5398.6	101.3	85.9	4.247	0.050	0.047	0.887	0.057	0.043	20.51	2.96	164.4	14.4	-999	1	0	-999	0
11716327	14.389	1	17	6101.6	118.8	112.7	4.143	0.196	0.243	1.203	0.189	0.121	19.94	2.23	327.4	14.4	-999	1	-999	-999	0
11716437	13.964	1	17	5851.1	111.9	99.3	4.128	0.033	0.035	1.248	0.049	0.093	19.39	3.87	217.1	10.4	-999	1	0	-999	0
11716643	14.692	1	17	5777.8	112.7	108.7	4.389	0.044	0.046	0.948	0.070	0.067	18.74	2.77	178.9	11.5	-999	1	0	1	0
11716667	13.628	1	17	4703.0	126.0	140.0	4.582	0.063	0.027	0.686	0.075	0.057	31.47	1.04	298.8	13.5	-999	2	-999	-999	1
11716700	15.313	1	17	6039.8	110.8	107.3	4.395	0.038	0.048	1.065	0.059	0.071	12.43	1.44	344.5	23.9	0	1	0	-999	0
11716779	14.018	10	10	6038.7	111.4	103.9	4.067	0.031	0.043	1.286	0.057	0.110	16.96	1.52	134.7	8.7	-999	1	0	-999	0
11716923	13.738	1	17	6655.6	131.4	126.1	4.318	0.023	0.030	1.263	0.039	0.047	2.14	0.29	230.7	31.1	-999	3	0	-999	0
11717059	15.807	1	17	4839.8	88.1	81.2	4.588	0.026	0.031	0.749	0.038	0.039	45.79	4.95	1259.8	32.3	-999	1	0	-999	0
11717061	14.155	10	10	6004.5	109.0	107.2	4.372	0.037	0.042	1.049	0.065	0.069	4.37	0.33	2681.6	173.6	-999	1	0	-999	0
11717152	15.737	1	17	4545.6	90.5	94.2	4.614	0.020	0.023	0.699	0.031	0.029	20.63	1.56	2523.4	83.0	-999	1	0	-999	0
11717181	13.216	0	17	6581.0	178.0	198.0	3.685	0.340	0.080	1.518	0.225	0.338	1.20	0.11	2628.0	316.8	1	2	-999	-999	1
11717254	15.9	1	17	3351.0	45.0	45.0	5.056	0.045	0.049	0.219	0.038	0.034	46.43	3.99	1317.3	33.8	-999	2	-999	-999	1
11717325	12.61	0	17	6266.9	110.6	109.7	3.789	0.028	0.036	1.656	0.062	0.129	16.21	1.69	69.2	4.5	-999	1	0	-999	0
11717336	12.717	0	17	6201.6	122.0	117.6	4.288	0.030	0.037	1.215	0.062	0.065	16.87	3.03	57.5	4.2	-999	1	0	-999	0
11717415	12.716	0	17	4907.6	76.5	72.5	4.518	0.033	0.029	0.828	0.046	0.038	39.87	6.07	541.5	12.5	-999	1	0	-999	0
11717563	13.754	1	17	4961.0	80.1	76.4	4.579	0.021	0.030	0.786	0.032	0.043	25.05	2.05	2745.2	73.3	-999	1	0	-999	0
11717648	14.375	1	17	4158.6	55.7	47.8	4.646	0.032	0.023	0.608	0.016	0.017	9.04	0.64	9292.2	402.6	-999	1	0	-999	0
11717716	11.808	0	17	4369.1	72.8	63.8	4.614	0.020	0.015	0.670	0.024	0.019	14.39	1.08	3592.7	122.8	-999	1	0	-999	0
11717718	13.012	0	1	6561.7	132.5	125.0	3.937	0.029	0.043	1.401	0.062	0.116	4.01	0.52	303.8	25.0	-999	1	0	-999	0
11717824	15.203	1	17	4333.9	74.3	66.3	4.625	0.019	0.019	0.670	0.024	0.022	24.71	1.90	1530.3	46.9	-999	1	0	-999	0
11718103	15.899	4	17	4810.8	89.2	83.3	4.611	0.022	0.028	0.722	0.035	0.036	23.21	1.75	2567.9	81.0	-999	1	0	-999	0
11718145	12.621	0	17	5617.6	93.3	93.7	4.429	0.035	0.039	0.982	0.061	0.066	27.60	2.70	455.3	13.7	-999	1	0	-999	0
11718261	15.753	1	17	4636.7	103.9	98.6	4.603	0.033	0.038	0.713	0.045	0.044	22.74	1.87	2516.0	79.0	-999	1	-999	-999	0
11718293	15.34	1	17	5033.0	95.0	87.5	4.569	0.026	0.034	0.790	0.038	0.048	12.62	1.04	1599.5	69.1	-999	1	0	-999	0
11718296	14.888	1	17	5988.5	111.6	134.3	4.096	0.041	0.049	1.183	0.082	0.110	33.94	2.67	467.4	15.5	-999	1	0	-999	0
11718328	15.734	1	17	5423.0	101.7	98.3	4.538	0.029	0.043	0.864	0.044	0.056	18.21	1.46	3058.6	104.4	-999	1	0	-999	0
11718389	15.583	1	17	4131.9	48.1	59.8	4.661	0.048	0.013	0.586	0.009	0.014	40.42	5.20	487.8	17.4	-999	1	0	1	0
11718500	12.727	1	17	6462.3	130.7	131.4	4.016	0.031	0.033	1.493	0.067	0.071	3.56	0.74	210.1	19.4	-999	3	0	-999	0
11718701	15.478	1	17	4558.0	78.2	72.9	4.612	0.021	0.023	0.702	0.030	0.029	26.11	2.62	582.2	35.5	-999	1	0	-999	0
11718764	16.03	9	9	4204.5	55.6	62.8	4.596	0.030	0.021	0.656	0.030	0.017	28.38	2.50	590.8	56.5	-999	1	0	-999	0
11718810	15.687	2	3	5524.3	118.7	106.2	4.379	0.060	0.054	0.911	0.071	0.066	21.94	2.11	160.5	15.6	-999	1	0	-999	0
11719010	15.653	1	17	5059.2	87.9	84.4	4.593	0.024	0.032	0.762	0.040	0.045	21.66	1.83	2274.8	73.5	-999	1	0	-999	0
11719161	12.296	0	17	6248.6	140.2	138.9	4.240	0.073	0.083	1.255	0.079	0.088	23.51	1.26	193.8	5.2	-999	1	-999	-999	0
11719200	13.162	0	17	5885.7	97.2	98.4	4.392	0.028	0.035	1.101	0.051	0.066	20.89	2.05	62.1	4.4	-999	1	0	-999	0
11719274	15.713	1	17	5367.6	96.7	91.9	4.572	0.025	0.035	0.822	0.042	0.050	25.40	2.20	928.4	34.2	-999	1	0	-999	0
11719324	12.754	0	17	5694.0	108.0	101.4	4.400	0.044	0.040	0.831	0.064	0.052	36.89	3.66	366.4	9.3	-999	1	0	-999	0
11719374	13.308	0	17	5897.9	103.6	111.2	4.079	0.041	0.050	1.138	0.105	0.088	33.93	5.97	315.5	9.2	-999	1	0	-999	0
11719384	15.842	1	17	4823.5	87.5	83.2	4.506	0.031	0.025	0.788	0.030	0.025	10.39	0.90	2121.3	102.4	-999	1	1	-999	0
11719461	16.555	5	5	4968.5	91.2	85.5	4.536	0.043	0.045	0.791	0.044	0.042	29.20	3.21	1315.3	39.7	-999	1	0	-999	0
11719514	14.801	1	17	5185.8	90.6	85.0	4.559	0.025	0.036	0.818	0.038	0.053	25.05	2.00	1730.4	50.0	-999	1	0	-999	0
11719571	15.616	1	17	5238.1	100.2	92.6	4.514	0.039	0.045	0.842	0.050	0.054	26.26	2.76	539.4	23.2	-999	1	0	-999	0
11719734	15.859	4	17	5536.8	113.5	110.8	3.877	0.082	0.077	1.112	0.096	0.093	5.01	0.37	3064.8	201.6	-999	1	0	-999	0
11719736	14.676	1	17	5804.5	119.2	114.2	4.158	0.046	0.043	0.909	0.068	0.058	15.97	1.12	155.3	11.7	-999	1	0	-999	0
11719817	12.006	0	17	5913.6	172.4	135.1	3.656	0.036	0.027	1.500	0.089	0.065	5.92	0.57	199.9	13.4	-999	1	0	-999	0
11719920	14.383	1	17	5411.0	144.0	144.0	4.623	0.035	0.098	0.803	0.076	0.084	25.40	1.14	597.0	27.8	-999	2	-999	-999	1
11719965	14.433	1	17	5572.2	96.8	92.9	4.566	0.018	0.028	0.856	0.031	0.041	20.49	2.89	476.3	18.6	-999	1	0	-999	0
11719993	14.253	1	17	5923.2	115.5	106.4	4.203	0.039	0.045	1.093	0.076	0.084	9.28	1.07	542.1	29.7	-999	1	0	-999	0
11719994	14.12	1	17	6345.8	128.9	122.9	4.009	0.039	0.040	1.381	0.071	0.079	4.43	0.44	596.4	45.5	-999	1	0	-999	0
11720119	15.227	1	17	5125.1	71.6	65.6	4.379	0.027	0.025	0.847	0.025	0.020	23.06	3.44	257.8	14.7	-999	1	0	-999	0
11720135	15.444	1	17	5378.8	88.9	90.1	4.529	0.027	0.040	0.896	0.041	0.046	13.71	1.01	5434.7	199.5	-999	1	0	-999	0
11720173	15.214	1	17	4330.0	80.4	75.0	4.590	0.025	0.020	0.702	0.026	0.027	28.38	2.10	1987.1	54.7	-999	1	0	-999	0
11720180	13.794	1	17	5947.9	119.2	112.8	4.128	0.043	0.040	0.962	0.073	0.061	27.75	2.31	125.2	6.2	-999	1	0	-999	0
11720183	14.004	1	17	5231.3	73.2	67.7	4.377	0.025	0.021	0.825	0.029	0.023	20.49	2.54	1441.1	44.8	-999	1	0	-999	0
11720236	14.312	1	17	5754.7	104.4	104.1	4.125	0.048	0.047	1.046	0.100	0.078	6.89	0.53	2170.0	113.9	-999	1	0	-999	0
11720477	11.365	0	17	6109.3	188.7	235.7	3.693	0.245	0.266	1.517	0.317	0.362	10.74	0.83	1916.5	76.3	-999	1	-999	-999	0
11720679	15.952	1	17	3913.5	68.7	77.3	4.701	0.014	0.014	0.535	0.014	0.014	26.08	0.96	414.4	37.3	-999	1	0	-999	0
11721265	14.994	1	17	5377.0	99.4	84.2	4.288	0.046	0.042	0.889	0.055	0.042	19.25	1.62	1693.6	56.8	-999	1	0	-999	0
11721366	15.745	2	17	6028.1	123.3	115.8	4.482	0.033	0.039	0.982	0.055	0.058	16.39	1.90	926.6	42.8	-999	1	0	-999	0
11721381	15.94	4	17	4724.0	90.5	85.0	4.631	0.021	0.026	0.690	0.034	0.034	17.96	1.30	3134.4	109.6	-999	1	0	-999	0
11721400	14.408	1	17	5512.6	118.6	112.0	4.062	0.045	0.043	0.970	0.068	0.066	3.80	0.27	3790.8	260.1	1	1	0	-999	0
11721444	14.739	1	17	4754.8	80.0	76.5	4.553	0.029	0.023	0.762	0.038	0.030	4.05	0.20	28.6	15.6	-999	1	0	-999	0
11721521	12.604	0	17	5620.2	104.3	96.3	4.258	0.036	0.038	1.048	0.062	0.064	16.53	2.52	149.7	7.0	-999	1	0	-999	0
11721624	15.131	1	17	6260.0	174.0	239.0	4.433	0.056	0.210	1.118	0.157	0.157	2.88	0.21	1520.5	135.6	1	2	-999	-999	1
11721635	15.66	1	17	5054.3	88.2	80.7	4.517	0.040	0.037	0.809	0.047	0.042	13.43	0.94	2888.6	114.8	-999	1	0	-999	0
11721681	15.254	1	17	5600.8	104.2	103.0	4.418	0.050	0.055	0.932	0.068	0.069	18.20	1.75	1273.2	47.2	-999	1	0	-999	0
11721774	15.109	1	17	5607.5	111.9	107.8	4.299	0.049	0.050	0.939	0.072	0.068	19.49	3.22	391.0	19.2	-999	1	0	-999	0
11721817	13.802	1	17	5973.8	100.9	111.9	4.082	0.036	0.052	1.190	0.077	0.106	20.09	2.49	68.2	5.6	-999	1	0	-999	0
11721968	13.665	1	17	6426.1	125.1	118.0	3.897	0.033	0.035	1.538	0.076	0.079	3.85	0.32	197.0	20.7	-999	1	0	-999	0
11721986	15.365	1	17	4066.9	59.2	72.3	4.678	0.024	0.015	0.566	0.014	0.015	24.71	1.82	1941.3	58.3	-999	1	0	-999	0
11722060	13.784	1	17	6161.6	144.6	141.6	4.235	0.049	0.051	1.175	0.079	0.095	22.55	2.31	45.3	4.7	-999	1	0	-999	0
11722074	14.569	1	17	5517.9	96.3	95.9	4.512	0.027	0.040	0.900	0.044	0.059	13.43	1.07	6046.1	217.9	-999	1	0	-999	0
11722110	14.555	1	17	5773.5	100.5	97.0	4.483	0.025	0.037	0.960	0.044	0.060	22.53	4.10	89.1	7.6	-999	1	0	-999	0
11722217	15.755	2	17	3360.0	67.0	60.0	4.961	0.072	0.059	0.274	0.069	0.056	44.54	3.05	1298.5	33.2	-999	2	-999	1	1
11722254	14.624	1	17	5989.0	113.5	111.0	3.963	0.060	0.059	1.237	0.127	0.089	13.43	0.96	1076.6	44.7	-999	1	0	-999	0
11722415	13.79	1	2	4465.7	78.7	78.1	4.634	0.019	0.015	0.639	0.021	0.016	11.06	0.83	3351.5	153.1	-999	1	0	-999	0
11722427	13.154	0	17	6685.3	144.8	125.3	4.104	0.032	0.031	1.445	0.072	0.064	4.59	0.62	68.2	9.7	-999	1	0	-999	0
11722510	14.967	1	17	5796.4	112.7	109.9	4.349	0.048	0.049	0.996	0.072	0.070	42.96	3.13	644.6	17.5	-999	1	0	-999	0
11722559	15.823	4	17	5136.8	96.4	87.6	4.624	0.023	0.028	0.728	0.036	0.040	7.14	0.49	7360.8	373.9	-999	1	0	-999	0
11722841	13.415	0	17	6635.1	151.9	142.8	4.295	0.030	0.033	1.175	0.053	0.066	4.96	1.36	175.9	16.2	-999	3	0	-999	0
11722949	14.009	10	10	5860.8	102.0	97.7	4.457	0.026	0.038	0.995	0.046	0.064	8.20	0.63	3291.5	153.5	-999	1	0	-999	0
11722996	15.12	1	17	5880.6	124.8	119.8	3.833	0.067	0.062	1.278	0.105	0.083	7.92	0.61	1841.3	96.2	-999	1	0	-999	0
11722999	13.12	0	17	6419.1	141.5	121.6	4.174	0.033	0.034	1.302	0.061	0.061	5.97	0.42	42.0	7.0	-999	1	0	-999	0
11723117	13.707	1	17	5307.7	82.4	68.9	4.365	0.022	0.018	0.813	0.029	0.022	28.98	2.77	313.9	10.4	-999	1	0	-999	0
11723125	15.575	2	17	4807.2	89.5	84.7	4.605	0.022	0.028	0.729	0.035	0.037	25.23	2.02	1390.7	45.0	-999	1	0	-999	0
11723144	15.281	4	17	5113.0	83.7	76.7	4.450	0.037	0.028	0.825	0.044	0.031	21.66	1.95	1708.3	55.4	-999	1	0	-999	0
11723503	13.277	0	17	6441.2	116.4	107.4	4.276	0.021	0.029	1.363	0.044	0.052	13.41	1.00	24.0	4.3	-999	1	0	-999	0
11723519	15.9	1	17	4221.8	91.4	57.6	4.611	0.029	0.024	0.656	0.035	0.023	41.84	5.14	859.5	26.5	-999	1	0	-999	0
11723581	15.311	1	17	4714.5	78.2	74.6	4.558	0.029	0.023	0.756	0.036	0.030	33.06	4.18	1116.1	31.8	-999	1	0	-999	0
11723821	15.213	1	17	5132.9	94.9	88.0	4.570	0.025	0.035	0.800	0.038	0.050	19.93	1.54	3319.7	103.5	-999	1	0	-999	0
11723980	15.809	4	17	5561.8	105.2	103.4	4.464	0.047	0.060	0.917	0.059	0.064	12.61	1.01	4927.5	193.5	-999	1	0	-999	0
11724090	13.762	1	17	5006.2	84.7	79.6	4.573	0.023	0.031	0.784	0.036	0.046	17.23	1.35	4421.7	140.1	-999	1	0	-999	0
11724094	14.063	1	17	6120.0	118.8	115.0	4.272	0.035	0.045	1.142	0.071	0.080	13.04	0.85	115.7	9.3	-999	1	0	-1	0
11724221	15.204	1	17	6083.3	124.1	107.4	4.095	0.055	0.057	1.225	0.074	0.100	15.95	2.28	693.2	31.5	-999	1	0	-999	0
11724368	12.434	0	17	5947.5	108.1	105.3	4.113	0.029	0.038	1.256	0.055	0.097	22.23	3.95	106.8	4.7	-999	1	0	-999	0
11724416	14.491	1	17	5694.8	103.9	98.2	4.544	0.019	0.028	0.891	0.033	0.044	20.78	2.32	501.2	19.3	-999	1	0	-999	0
11724540	12.552	0	17	6525.1	135.3	124.5	4.268	0.030	0.034	1.291	0.058	0.059	1.56	0.12	255.6	33.3	1	1	0	-999	0
11724560	11.704	0	17	5641.8	97.6	96.7	4.432	0.036	0.040	0.951	0.064	0.064	6.85	0.49	2656.6	132.1	-999	1	0	-999	0
11724820	13.748	1	17	6076.3	114.3	108.9	4.147	0.032	0.037	1.208	0.060	0.084	11.00	1.01	122.9	9.6	-999	1	0	-999	0
11724928	13.721	1	17	5787.3	144.2	135.3	3.875	0.053	0.037	1.268	0.118	0.065	28.54	2.21	159.3	6.8	-999	3	0	-999	0
11724976	15.8	4	17	3919.6	79.9	75.8	4.668	0.014	0.014	0.567	0.014	0.014	19.79	1.61	717.3	33.5	-999	1	0	-999	0
11725189	14.705	1	17	5570.5	176.3	328.9	4.329	0.133	0.248	0.999	0.143	0.122	22.89	2.02	494.5	18.9	-999	1	-999	-999	0
11725249	14.112	1	17	4098.0	57.3	74.9	4.644	0.023	0.016	0.600	0.014	0.014	13.33	0.91	2400.1	89.3	-999	1	0	-999	0
11725737	12.078	0	17	6144.9	109.8	111.4	4.359	0.023	0.028	1.187	0.044	0.063	14.08	3.07	66.6	4.2	-999	1	0	-999	0
11725903	13.724	1	17	4955.0	83.0	76.8	4.540	0.031	0.030	0.797	0.043	0.042	26.85	2.71	709.2	20.6	-999	1	0	-999	0
11725906	12.905	0	17	6431.9	130.0	133.5	3.977	0.030	0.032	1.577	0.061	0.071	4.45	0.35	197.1	17.0	-999	1	0	-999	0
11725951	14.689	1	17	5824.7	116.8	112.8	4.331	0.047	0.048	1.009	0.076	0.077	9.22	0.72	614.6	34.8	-999	1	0	-999	0
11725962	13.514	0	17	5937.0	178.0	196.0	4.267	0.214	0.175	0.942	0.142	0.107	11.04	0.94	724.6	32.2	-999	2	-999	-999	1
11726011	13.931	1	17	5940.6	125.4	116.7	4.306	0.038	0.040	1.127	0.068	0.071	7.44	0.56	3464.3	168.9	-999	1	0	-999	0
11726047	14.118	1	17	6130.8	119.4	119.8	4.238	0.044	0.037	1.167	0.063	0.074	15.09	1.24	260.7	13.6	-999	1	0	-999	0
11726065	12.814	0	17	5314.1	86.2	85.9	4.508	0.028	0.038	0.905	0.046	0.055	15.19	1.20	3505.3	117.6	-999	1	0	-999	0
11726109	14.166	1	17	5042.5	99.4	90.3	4.574	0.023	0.032	0.788	0.035	0.048	32.60	3.86	1055.1	27.1	-999	1	0	-999	0
11726264	14.855	1	17	5615.2	93.2	92.7	4.558	0.015	0.020	0.896	0.027	0.029	7.87	0.56	5159.1	245.6	-999	1	0	-999	0
11751423	13.809	1	17	5991.8	122.3	119.7	4.019	0.039	0.039	0.948	0.063	0.056	5.05	0.36	3357.4	211.9	-999	1	0	-999	0
11751499	11.68	0	17	5730.7	98.0	98.6	4.439	0.035	0.039	0.949	0.061	0.064	20.38	1.65	247.5	10.1	-999	1	0	-999	0
11751582	15.291	1	17	5387.3	107.1	104.7	3.968	0.049	0.050	0.981	0.065	0.068	23.70	2.03	879.8	27.5	-999	1	0	-999	0
11751603	15.59	2	3	5101.0	92.3	87.6	4.568	0.027	0.036	0.797	0.040	0.049	23.54	2.82	745.7	41.6	-999	1	0	-999	0
11751652	12.814	0	17	6019.3	105.7	103.8	4.407	0.028	0.039	1.058	0.053	0.070	10.74	1.00	1397.6	58.3	-999	1	0	-999	0
11751688	16.959	9	9	3932.9	85.8	85.7	4.630	0.017	0.017	0.601	0.016	0.017	20.78	1.62	1109.2	116.1	-999	1	0	-999	0
11751833	11.113	0	17	4681.8	73.5	68.6	4.590	0.022	0.024	0.739	0.032	0.033	38.50	4.62	375.4	9.3	-999	1	0	-999	0
11751896	12.448	0	17	5705.5	94.1	94.1	4.465	0.027	0.035	0.980	0.047	0.059	27.04	4.34	406.1	13.5	-999	1	0	-999	0
11751939	14.625	1	17	5645.7	112.7	106.9	4.180	0.048	0.047	0.976	0.078	0.071	5.53	0.38	200.4	23.3	-999	1	0	-999	0
11751946	15.231	1	17	5323.9	95.0	92.5	4.565	0.024	0.037	0.828	0.039	0.052	5.54	0.32	118.8	23.4	-999	1	0	-999	0
11751968	12.756	0	17	6298.8	123.9	123.0	4.196	0.147	0.230	1.238	0.152	0.119	24.00	2.13	263.4	10.9	-999	1	-999	-999	0
11751969	15.551	1	17	5002.9	89.9	84.3	4.576	0.027	0.035	0.778	0.040	0.045	12.27	1.10	2306.8	100.6	-999	1	0	-999	0
11751991	15.376	4	17	3608.3	79.3	64.1	4.778	0.011	0.010	0.433	0.011	0.011	37.19	6.34	781.4	27.5	-999	1	0	-999	0
11751992	14.684	1	17	3774.9	80.5	72.0	4.724	0.012	0.013	0.503	0.013	0.013	38.51	3.86	963.7	27.3	-999	1	0	-999	0
11752201	14.793	1	17	5335.4	96.0	90.5	4.566	0.022	0.035	0.831	0.035	0.051	25.40	3.80	1307.4	45.1	-999	1	0	-999	0
11752232	15.721	1	17	4110.9	65.7	80.3	4.613	0.021	0.017	0.626	0.014	0.015	27.23	2.01	2221.0	75.1	-999	1	0	-999	0
11752265	15.037	1	17	5033.5	91.4	83.4	4.544	0.032	0.035	0.801	0.043	0.046	12.97	1.14	2574.3	106.2	-999	1	0	-999	0
11752380	14.152	1	17	5877.9	105.8	105.0	4.391	0.038	0.045	1.020	0.067	0.076	22.34	4.45	162.8	10.1	-999	1	0	-999	0
11752503	13.858	1	17	5529.3	104.1	98.8	4.333	0.038	0.038	1.010	0.057	0.059	21.06	2.67	243.6	11.8	-999	1	0	-999	0
11752614	13.826	1	17	4774.2	75.0	70.4	4.572	0.025	0.027	0.768	0.035	0.037	26.67	2.16	2871.1	83.9	-999	1	0	-999	0
11752690	16.28	9	9	3324.9	80.3	83.6	4.955	0.009	0.009	0.232	0.007	0.007	3.94	0.27	5466.4	394.5	-999	1	0	-999	0
11752713	16.561	3	3	5051.6	99.8	98.7	4.447	0.055	0.058	0.825	0.037	0.035	14.39	1.05	600.9	75.4	-999	1	1	-999	0
11752906	15.254	1	17	3990.5	99.6	82.2	4.595	0.015	0.015	0.631	0.015	0.014	37.71	3.26	1248.6	36.5	-999	1	0	1	0
11752907	13.319	0	17	5739.2	100.0	94.5	4.500	0.021	0.034	0.945	0.039	0.057	7.49	0.55	4689.2	233.0	-999	1	0	-999	0
11752908	15.554	4	17	5131.8	95.2	90.1	4.567	0.028	0.038	0.800	0.042	0.051	37.97	2.70	1441.0	44.2	-999	1	0	-1	0
11752964	15.69	1	17	5041.0	94.9	89.5	4.510	0.047	0.045	0.808	0.046	0.041	14.00	1.19	4039.6	178.5	-999	1	1	-999	0
11753121	13.814	2	17	5148.8	88.3	82.4	4.487	0.038	0.037	0.864	0.055	0.050	22.11	1.98	1702.7	54.4	-999	3	0	-999	0
11753146	13.541	0	17	5544.1	92.0	90.2	4.541	0.019	0.032	0.885	0.034	0.051	26.42	5.41	288.8	11.7	-999	1	0	-999	0
11753179	14.379	1	17	5588.8	95.7	93.3	4.485	0.031	0.041	0.923	0.051	0.062	16.76	1.82	1846.4	70.4	-999	1	0	-999	0
11753238	14.642	1	17	5391.5	104.6	97.1	4.168	0.101	0.097	0.944	0.063	0.059	28.13	2.77	441.7	18.5	-999	1	-999	-999	0
11753275	15.338	1	17	4995.2	86.0	78.9	4.528	0.035	0.032	0.799	0.046	0.041	15.32	1.19	4111.2	166.5	-999	1	0	-999	0
11753518	15.511	1	17	5346.8	101.4	98.7	4.419	0.046	0.046	0.951	0.057	0.057	4.90	0.31	185.5	33.2	-999	1	0	-999	0
11753541	13.826	1	17	5324.3	87.4	83.3	4.538	0.019	0.030	0.904	0.033	0.043	24.37	2.71	1019.5	35.0	-999	1	0	-999	0
11753630	15.691	2	3	5721.8	105.1	101.4	4.427	0.048	0.058	0.964	0.064	0.070	11.92	0.90	3991.1	163.1	-999	1	0	-999	0
11753667	14.858	1	17	5165.8	63.2	57.3	4.298	0.020	0.020	0.872	0.018	0.014	2.78	0.19	13759.9	1121.0	1	1	3	-999	0
11753761	15.677	4	17	5876.4	111.1	108.4	4.346	0.060	0.063	1.026	0.073	0.077	2.39	0.16	5222.0	477.2	1	1	0	-999	0
11753767	12.215	0	17	6260.9	117.6	117.4	3.712	0.027	0.058	1.710	0.066	0.192	2.39	0.16	9542.0	804.6	1	1	0	-999	0
11753827	15.316	1	17	5349.9	95.3	79.9	4.324	0.041	0.036	0.870	0.052	0.038	12.18	1.08	2311.9	104.3	-999	1	0	-999	0
11753969	12.354	0	17	6175.5	116.7	116.1	4.303	0.036	0.038	1.104	0.068	0.071	7.83	0.74	108.7	8.7	-999	1	0	-999	0
11753994	13.796	1	17	5595.7	94.3	89.1	4.562	0.016	0.026	0.865	0.027	0.042	39.85	3.06	334.7	13.5	-999	1	0	-999	0
11754109	14.535	1	17	5297.4	95.3	84.4	4.327	0.028	0.024	0.864	0.044	0.030	10.91	0.95	2378.5	109.9	-999	1	0	-999	0
11754118	14.396	1	17	5173.3	87.7	83.1	4.562	0.025	0.035	0.808	0.036	0.049	30.21	2.71	1009.2	32.3	-999	1	0	-999	0
11754150	14.086	1	17	5757.5	98.2	94.5	4.490	0.023	0.034	0.954	0.041	0.060	15.40	1.35	1591.9	64.3	-999	1	0	-999	0
11754177	16.682	9	9	4053.0	76.3	81.2	4.639	0.019	0.018	0.600	0.016	0.017	16.88	1.33	2656.9	180.1	-999	1	0	-999	0
11754352	11.018	0	17	5872.9	108.6	96.0	4.150	0.031	0.036	1.207	0.058	0.089	15.02	1.05	179.0	7.5	-999	1	0	-999	0
11754529	14.815	1	17	5408.6	94.6	96.2	4.515	0.030	0.043	0.879	0.046	0.061	22.55	2.57	1217.2	43.4	-999	1	0	-999	0
11754553	15.095	1	17	4163.9	48.7	62.2	4.627	0.036	0.022	0.624	0.017	0.016	11.85	0.92	3376.5	148.4	-999	1	0	0	0
11754738	15.622	2	17	5569.4	109.0	104.1	4.218	0.062	0.061	0.939	0.071	0.066	23.35	2.05	276.4	22.4	-999	1	0	-999	0
11754760	15.956	4	17	5337.1	97.6	93.0	4.562	0.028	0.040	0.829	0.046	0.053	15.32	1.43	5951.3	259.2	-999	1	0	-999	0
11754853	15.78	1	17	5463.2	96.8	93.3	4.525	0.032	0.047	0.879	0.047	0.057	21.66	2.74	460.7	29.5	-999	1	0	-999	0
11754860	13.947	1	17	5752.9	95.4	96.5	4.491	0.024	0.034	0.947	0.041	0.053	25.58	2.89	381.2	15.1	-999	1	0	-999	0
11754890	15.692	1	17	4905.2	84.6	79.2	4.554	0.033	0.032	0.773	0.040	0.038	22.12	2.11	1031.0	46.9	-999	1	0	-999	0
11754968	16.478	3	17	4289.6	83.3	71.8	4.604	0.026	0.024	0.684	0.030	0.029	16.77	1.87	1312.7	91.8	-999	1	0	-999	0
11755056	12.256	0	17	5902.6	95.2	103.6	4.373	0.027	0.035	1.136	0.054	0.062	28.19	1.84	96.5	4.4	-999	1	0	-999	0
11755070	14.952	1	17	5257.0	97.8	83.2	4.343	0.039	0.034	0.906	0.049	0.039	37.97	2.57	534.9	17.6	-999	1	0	-999	0
11755092	15.879	1	17	4622.8	87.8	83.5	4.570	0.032	0.029	0.741	0.034	0.033	37.45	3.43	2109.1	61.8	-999	1	1	-999	0
11755098	16.657	9	9	3781.3	80.3	80.3	4.678	0.015	0.014	0.548	0.015	0.015	2.04	0.14	5911.3	610.4	-999	1	0	-999	0
11755153	15.67	2	3	5215.3	90.8	85.8	4.570	0.027	0.038	0.806	0.043	0.052	27.80	2.34	538.3	22.9	-999	1	0	-999	0
11755188	11.003	0	17	6217.1	112.4	114.1	4.161	0.032	0.037	1.175	0.057	0.080	7.15	0.55	32.1	3.4	-999	1	0	-999	0
11755212	15.393	1	17	3779.8	85.0	83.3	4.737	0.033	0.033	0.484	0.038	0.038	20.07	1.60	881.0	40.9	-999	1	-999	-999	0
11755277	15.125	1	17	5107.2	75.4	67.8	4.396	0.027	0.024	0.841	0.027	0.021	11.69	0.98	2652.2	114.0	-999	1	0	-999	0
11755307	13.884	1	17	5728.6	93.2	91.8	4.433	0.028	0.037	1.039	0.051	0.063	24.37	2.02	260.3	13.5	-999	1	0	-999	0
11757145	15.831	4	17	4751.0	86.3	81.2	4.568	0.029	0.027	0.754	0.037	0.034	29.17	0.90	597.2	35.3	-999	1	0	-999	0
11757155	13.458	0	17	5564.3	109.8	108.0	4.207	0.042	0.042	0.938	0.071	0.065	30.44	3.70	201.9	7.2	-999	1	0	-999	0
11757234	15.472	1	17	5226.6	110.1	111.9	4.319	0.170	0.450	0.867	0.105	0.059	19.25	2.03	925.8	37.2	-999	1	-999	-999	0
11757328	12.95	0	17	5594.2	110.7	106.4	4.272	0.044	0.045	0.938	0.071	0.067	29.91	3.27	138.9	5.6	-999	1	0	-999	0
11757439	13.788	1	17	5976.3	99.8	98.6	4.413	0.024	0.035	1.084	0.046	0.061	16.00	2.60	113.1	7.7	-999	1	0	-999	0
11757490	14.517	1	17	5790.8	120.1	112.3	4.043	0.058	0.050	1.041	0.083	0.068	1.24	0.08	2975.7	363.2	1	1	0	-999	0
11757564	12.694	0	17	5443.2	86.6	79.8	4.342	0.024	0.019	0.798	0.032	0.024	19.80	3.56	107.4	5.3	-999	1	0	-999	0
11757673	15.098	1	17	5028.4	87.6	83.2	4.610	0.019	0.027	0.742	0.031	0.040	29.79	3.05	822.4	27.2	-999	1	0	-999	0
11757727	14.165	1	17	5539.9	108.9	103.3	4.301	0.042	0.043	0.917	0.068	0.063	18.47	1.75	663.0	24.4	-999	1	0	-999	0
11757757	13.318	0	17	5757.8	97.8	98.7	4.531	0.022	0.032	0.883	0.034	0.045	21.49	2.25	227.1	9.1	-999	1	0	-999	0
11757861	14.48	1	17	5691.0	111.4	106.1	4.285	0.049	0.051	0.969	0.074	0.072	33.75	2.53	616.9	18.4	-999	1	0	-999	0
11757889	15.27	1	17	5402.2	88.7	89.8	4.548	0.020	0.029	0.890	0.034	0.039	12.53	1.14	1722.1	73.2	-999	1	0	-999	0
11757969	14.094	1	17	5471.3	107.3	101.4	4.398	0.045	0.044	0.895	0.070	0.062	19.91	3.18	497.6	18.6	-999	1	0	-999	0
11758006	14.974	1	17	5208.9	76.6	69.4	4.338	0.030	0.028	0.860	0.030	0.023	29.79	2.76	538.3	18.5	-999	1	1	-999	0
11758214	15.208	1	17	5069.8	81.1	72.3	4.429	0.028	0.022	0.829	0.031	0.023	30.63	5.57	1115.5	32.5	-999	1	1	-999	0
11758223	12.542	0	17	6121.4	116.3	114.3	4.399	0.035	0.040	0.998	0.060	0.065	23.51	1.90	239.6	8.2	-999	1	0	-999	0
11758293	15.156	1	17	5397.6	93.7	90.4	4.569	0.021	0.034	0.834	0.036	0.049	14.79	1.15	3669.0	131.3	-999	1	0	-999	0
11758356	15.753	1	17	4276.6	80.6	68.3	4.618	0.025	0.025	0.668	0.030	0.025	1.67	0.11	9284.0	961.9	1	1	0	-999	0
11758468	12.778	0	17	5981.3	117.3	110.4	4.229	0.039	0.040	1.063	0.075	0.075	23.33	2.45	286.6	9.7	-999	1	0	-999	0
11758544	11.894	0	17	6095.2	123.8	100.9	4.143	0.027	0.035	1.233	0.054	0.077	11.63	1.88	186.6	8.9	-999	1	0	0	0
11758545	12.296	0	1	6851.0	145.7	145.9	4.133	0.036	0.032	1.430	0.073	0.063	0.91	0.06	1367.8	191.1	1	2	0	-999	0
11758692	16.252	9	9	4272.1	77.0	65.6	4.631	0.021	0.024	0.656	0.026	0.021	44.85	5.43	1418.1	103.4	-999	1	0	-999	0
11758776	15.809	4	17	5304.4	115.3	101.4	4.535	0.034	0.044	0.846	0.050	0.058	17.96	1.97	1935.3	72.0	-999	1	0	-999	0
11758817	14.409	1	17	5191.5	72.3	62.5	4.304	0.025	0.021	0.875	0.027	0.017	19.79	1.58	3561.1	107.5	-999	1	1	-999	0
11758833	14.904	1	17	5043.8	88.0	84.7	4.599	0.020	0.029	0.759	0.032	0.043	27.41	3.95	540.9	19.1	-999	1	0	-999	0
11758893	14.867	1	17	4900.7	86.2	77.7	4.566	0.027	0.030	0.774	0.038	0.042	14.29	1.10	4525.8	161.0	-999	1	0	-999	0
11758949	13.174	0	17	6112.4	107.4	105.1	4.392	0.027	0.037	1.098	0.048	0.063	3.70	0.26	1566.5	110.5	-999	1	0	-999	0
11759120	16.969	5	5	4475.2	89.0	85.6	4.621	0.026	0.029	0.684	0.036	0.034	28.78	2.35	661.3	96.1	-999	1	0	-999	0
11759221	15.675	1	17	4915.7	90.4	87.2	4.596	0.028	0.026	0.693	0.034	0.028	25.94	2.31	840.5	31.3	-999	1	0	-999	0
11759468	11.64	0	17	6087.3	105.5	112.7	4.320	0.031	0.037	1.183	0.058	0.071	6.47	0.48	719.7	38.5	-999	1	0	-999	0
11759635	15.049	1	17	4389.0	76.8	70.6	4.619	0.020	0.019	0.681	0.026	0.023	27.04	2.02	1734.7	49.1	-999	1	0	-999	0
11759643	13.698	1	17	4981.2	57.2	62.2	4.450	0.015	0.012	0.804	0.017	0.016	19.25	1.39	2456.7	75.2	-999	1	1	-999	0
11759689	14.965	1	17	5531.6	97.0	92.6	4.522	0.025	0.039	0.897	0.041	0.056	13.41	1.02	5332.3	194.9	-999	1	0	-999	0
11759852	11.598	0	17	6536.2	129.0	127.5	3.875	0.030	0.033	1.663	0.072	0.083	2.76	0.30	185.5	17.7	-999	1	0	-999	0
11759984	14.258	1	17	6043.0	108.4	102.3	4.117	0.035	0.043	1.200	0.067	0.097	21.80	3.21	203.6	10.1	-999	1	0	-999	0
11760031	13.918	1	17	6010.7	108.7	105.1	4.099	0.036	0.039	1.228	0.064	0.100	13.25	1.25	65.5	7.1	-999	1	0	-999	0
11760047	10.654	0	17	5987.8	111.0	101.9	4.182	0.032	0.038	1.178	0.061	0.086	4.74	0.36	1210.0	72.8	-999	1	0	-999	0
11760068	14.445	1	17	5761.1	110.0	115.1	3.959	0.057	0.041	1.215	0.138	0.065	5.38	0.40	3567.9	206.8	-999	1	0	-999	0
11760111	15.431	1	17	5404.3	97.0	97.9	4.525	0.031	0.044	0.861	0.044	0.053	23.34	3.37	1020.5	36.0	-999	1	0	-999	0
11760231	13.218	0	17	5107.6	82.4	74.5	4.470	0.037	0.028	0.827	0.050	0.036	25.05	1.99	2087.6	55.8	-999	1	0	0	0
11760235	14.206	1	17	5827.9	110.5	96.9	4.187	0.035	0.040	1.143	0.064	0.081	10.03	0.77	4187.6	175.5	-999	1	0	-999	0
11760297	15.159	1	17	5682.7	112.2	109.6	4.148	0.051	0.051	1.003	0.085	0.074	20.78	2.25	457.1	20.8	-999	1	0	-999	0
11760404	12.58	0	17	6065.5	113.1	103.8	3.877	0.036	0.052	1.441	0.090	0.137	2.50	0.15	180.4	20.4	1	1	0	-999	0
11760425	14.877	1	17	4891.9	82.2	75.8	4.554	0.030	0.029	0.778	0.041	0.039	24.37	1.87	3457.5	95.7	-999	1	0	-999	0
11760426	15.258	1	17	5320.2	91.0	77.8	4.355	0.041	0.033	0.862	0.052	0.037	10.68	0.80	4075.9	171.3	-999	1	0	-999	0
11760462	15.319	1	17	5165.3	92.0	85.2	4.522	0.036	0.040	0.829	0.047	0.051	18.09	1.40	4542.8	146.1	-999	1	0	-999	0
11760483	15.776	1	17	4660.9	79.4	73.5	4.545	0.027	0.020	0.758	0.030	0.024	23.87	1.72	3874.9	112.9	-999	1	0	-999	0
11760498	16.292	5	5	3998.2	76.8	78.7	4.660	0.016	0.015	0.579	0.014	0.015	29.79	2.72	1839.8	128.1	-999	1	0	-999	0
11760542	13.809	1	17	5368.8	91.0	91.0	4.537	0.024	0.036	0.871	0.037	0.050	18.57	1.54	3010.5	93.2	-999	1	0	-999	0
11760695	14.242	1	17	5571.0	149.0	149.0	4.564	0.040	0.160	0.917	0.091	0.102	26.09	2.79	296.2	11.5	-999	2	-999	-999	1
11760815	15.456	1	17	4979.4	93.4	87.9	4.605	0.036	0.044	0.735	0.056	0.055	17.59	1.58	2358.6	82.5	-999	1	-999	-999	0
11760816	15.128	1	17	5328.6	92.9	90.4	4.550	0.025	0.039	0.845	0.040	0.055	25.90	2.44	766.6	26.2	-999	1	0	-999	0
11760907	15.053	1	17	5745.5	97.8	95.0	4.492	0.027	0.039	0.947	0.045	0.058	12.77	0.86	2131.8	85.7	-999	1	0	-999	0
11761033	12.994	0	1	6024.9	105.6	100.5	4.117	0.034	0.041	1.208	0.062	0.092	3.73	0.47	313.1	26.5	-999	1	0	-999	0
11763807	13.798	1	17	6417.4	127.3	123.6	4.336	0.041	0.046	1.103	0.060	0.067	9.32	0.59	71.3	8.4	-999	1	0	-999	0
11763820	13.063	0	17	3713.8	80.7	68.8	4.742	0.011	0.011	0.480	0.012	0.012	48.06	3.69	825.9	16.9	-999	1	0	-999	0
11763858	15.087	1	17	4420.8	83.0	79.1	4.628	0.023	0.026	0.672	0.032	0.030	16.76	1.27	1589.0	58.1	-999	1	-999	-999	0
11763891	12.286	0	17	6661.7	145.6	152.1	4.212	0.028	0.029	1.350	0.067	0.055	3.25	0.33	119.8	12.9	-999	3	0	-999	0
11763903	14.123	1	17	6178.3	104.9	101.0	4.412	0.018	0.027	1.116	0.035	0.049	10.30	0.86	1571.6	68.7	-999	1	0	-999	0
11763970	13.432	0	17	5767.0	138.0	155.0	4.559	0.036	0.192	0.927	0.100	0.110	9.23	0.68	3304.1	143.5	-999	2	-999	-999	1
11764055	15.406	1	17	3798.1	79.8	71.6	4.699	0.013	0.012	0.530	0.013	0.013	19.39	1.39	2248.9	75.0	-999	1	0	-999	0
11764067	13.268	0	17	5878.7	97.2	95.0	4.409	0.025	0.034	1.090	0.047	0.063	23.49	2.52	82.7	4.8	-999	1	0	-999	0
11764148	14.798	1	17	5307.2	91.9	88.5	4.575	0.021	0.033	0.816	0.034	0.049	25.72	4.42	799.4	25.8	-999	1	0	-999	0
11764210	14.852	1	17	5543.9	103.1	102.0	4.460	0.039	0.046	0.917	0.060	0.067	16.65	1.39	850.6	34.0	-999	1	0	-999	0
11764276	15.31	4	17	5291.0	184.0	184.0	4.659	0.030	0.090	0.738	0.071	0.071	10.03	0.69	1585.2	76.6	-999	2	-999	-999	1
11764306	15.582	1	17	4375.6	75.6	70.6	4.622	0.020	0.020	0.677	0.026	0.024	25.23	1.87	4654.4	128.2	-999	1	0	-999	0
11764367	15.5	1	17	4760.5	87.3	80.8	4.596	0.023	0.027	0.736	0.033	0.036	38.51	4.93	1101.0	30.1	-999	1	0	-999	0
11764420	15.505	1	17	5198.1	98.9	89.8	4.507	0.042	0.044	0.835	0.051	0.051	21.81	2.75	732.7	29.9	-999	1	0	-999	0
11764462	13.069	0	17	5175.1	91.5	86.2	4.549	0.040	0.052	0.797	0.046	0.046	22.55	1.74	345.9	11.7	-999	1	-999	0	0
11764567	13.226	0	17	5118.4	100.8	80.3	2.891	0.040	0.113	1.930	0.091	0.615	19.93	1.67	6446.2	187.4	-999	2	0	-999	0
11764570	14.709	1	17	4116.2	46.6	73.8	4.653	0.035	0.017	0.593	0.014	0.015	24.71	1.86	1751.5	50.5	-999	1	0	-999	0
11766445	15.717	1	17	5103.8	94.6	86.5	4.533	0.036	0.040	0.815	0.045	0.048	28.78	2.37	2167.8	61.7	-999	1	0	-999	0
11766515	15.088	1	17	5758.3	107.4	104.5	4.392	0.050	0.055	0.981	0.069	0.074	15.09	2.25	478.2	24.6	-999	1	0	-999	0
11766583	14.875	1	17	5561.0	149.0	149.0	4.572	0.032	0.136	0.915	0.074	0.111	19.36	1.61	1206.9	41.9	-999	2	-999	-999	1
11766614	13.97	1	17	5641.8	114.9	111.8	4.028	0.047	0.042	1.036	0.075	0.068	19.80	2.05	227.7	10.6	-999	1	0	-999	0
11766670	12.671	0	17	5522.5	101.6	99.2	4.260	0.040	0.040	0.963	0.063	0.062	17.00	1.52	1302.1	42.7	-999	1	0	-999	0
11766693	15.49	1	17	4690.3	81.5	77.9	4.650	0.019	0.023	0.656	0.024	0.025	22.27	2.06	323.2	18.4	-999	1	0	-999	0
11766713	10.137	0	17	6604.7	136.5	141.6	4.149	0.030	0.028	1.348	0.063	0.049	1.38	0.13	252.3	30.0	-999	1	0	-999	0
11766769	14.351	1	17	5022.6	94.0	84.5	4.550	0.020	0.030	0.875	0.034	0.045	21.51	1.61	5674.2	161.2	-999	1	0	-999	0
11766800	13.433	0	17	6686.9	146.7	132.9	4.240	0.031	0.029	1.290	0.052	0.047	6.66	0.56	57.6	8.2	-999	1	0	-999	0
11766827	14.876	1	17	4053.7	79.1	81.6	4.612	0.016	0.015	0.623	0.013	0.013	46.75	3.28	1511.6	32.7	-999	1	0	-999	0
11766832	15.355	1	17	4808.2	81.9	74.5	4.588	0.024	0.028	0.747	0.035	0.038	14.09	1.02	1518.8	62.7	-999	1	0	-999	0
11766836	12.487	0	17	6219.9	119.6	117.2	4.235	0.036	0.039	1.078	0.067	0.074	14.32	2.42	80.2	5.0	-999	1	0	-999	0
11766840	14.562	1	17	5397.4	119.8	108.2	4.016	0.036	0.033	1.082	0.044	0.045	11.85	1.17	2346.7	94.4	-999	1	0	-999	0
11766846	11.349	0	17	6470.4	148.1	117.4	4.128	0.029	0.028	1.369	0.064	0.052	4.47	0.59	332.5	22.5	-999	1	0	-999	0
11766901	11.152	0	17	6133.5	94.5	104.8	4.333	0.022	0.035	1.225	0.046	0.064	10.87	1.17	182.0	8.5	-999	1	0	-999	0
11767292	14.844	1	17	5748.9	100.2	97.9	4.463	0.031	0.043	0.966	0.051	0.066	16.62	1.82	955.3	37.2	-999	1	0	-999	0
11767303	15.802	1	17	3989.5	79.7	81.5	4.627	0.015	0.015	0.606	0.014	0.014	18.72	1.25	1178.6	48.1	-999	1	0	-999	0
11767304	15.842	1	17	4487.0	121.0	134.0	4.629	0.048	0.028	0.632	0.070	0.051	16.65	1.55	619.9	33.9	-999	2	-999	-999	1
11767438	15.481	1	17	5533.9	109.9	106.4	4.374	0.058	0.055	0.913	0.070	0.065	9.97	0.75	3031.8	137.0	-999	1	0	-999	0
11767516	14.912	1	17	4901.1	80.6	75.1	4.521	0.032	0.023	0.780	0.040	0.029	16.99	1.25	6282.6	202.3	-999	1	0	-999	0
11767525	15.792	4	17	5166.3	98.4	89.8	4.500	0.045	0.043	0.830	0.051	0.047	25.94	2.16	956.3	35.2	-999	1	0	-999	0
11767587	14.225	1	17	4971.3	85.6	81.2	4.593	0.020	0.028	0.762	0.030	0.040	10.61	0.73	5517.6	222.9	-999	1	0	-999	0
11767631	13.926	1	17	6260.0	169.0	206.0	4.331	0.149	0.182	0.931	0.128	0.093	20.89	1.36	89.7	6.4	-999	2	-999	-999	1
11767633	13.581	0	17	5598.1	104.7	100.4	4.249	0.037	0.039	1.026	0.066	0.065	25.90	1.84	879.8	25.0	-999	1	0	-999	0
11767702	15.179	1	17	5543.0	101.6	100.3	4.483	0.035	0.047	0.913	0.053	0.064	27.23	2.48	1293.2	38.7	-999	1	0	-999	0
11767918	14.167	1	17	5350.4	91.1	82.2	4.380	0.022	0.018	0.793	0.028	0.022	29.39	2.63	224.6	9.0	-999	1	0	-999	0
11768026	14.751	1	17	4877.9	78.9	75.3	4.598	0.017	0.026	0.769	0.028	0.037	16.65	1.26	1981.2	69.0	-999	1	0	-999	0
11768067	15.27	1	17	5030.6	90.4	83.1	4.527	0.036	0.034	0.805	0.046	0.043	39.26	5.61	552.4	17.5	-999	1	0	-999	0
11768142	15.931	1	17	3554.0	71.0	80.0	4.867	0.055	0.055	0.426	0.047	0.076	31.92	2.85	166.5	15.0	-999	2	-999	0	1
11768279	13.858	1	17	5225.7	91.5	84.7	4.495	0.041	0.034	0.785	0.048	0.039	11.60	0.81	168.2	11.3	-999	1	-999	-999	0
11768481	15.516	1	17	4916.5	97.1	91.8	4.533	0.045	0.045	0.786	0.042	0.040	27.99	2.11	2167.8	61.1	-999	1	-999	-999	0
11768509	13.383	0	17	6064.5	118.3	102.1	4.150	0.036	0.041	1.138	0.071	0.083	0.39	0.03	673.5	159.0	1	1	0	-999	0
11768525	13.534	0	17	5642.1	96.7	95.3	4.483	0.028	0.038	0.936	0.049	0.063	16.06	1.40	1855.6	62.8	-999	1	0	-999	0
11768625	13.896	1	17	5608.6	96.3	98.9	4.533	0.019	0.029	0.898	0.033	0.046	25.58	2.03	311.2	8.9	-999	1	0	-999	0
11768679	14.103	1	17	6037.7	118.3	116.2	4.196	0.040	0.044	1.055	0.077	0.075	16.17	1.82	794.7	30.1	-999	1	0	-999	0
11768915	12.907	0	17	6151.5	117.5	115.8	4.322	0.037	0.040	1.072	0.069	0.070	7.74	0.68	791.3	40.2	-999	1	0	-999	0
11768953	13.948	1	17	6467.7	114.6	119.3	4.351	0.022	0.030	1.212	0.039	0.050	4.37	0.33	1043.6	72.4	-999	1	0	-999	0
11769069	15.757	1	17	5413.3	95.5	92.5	4.550	0.028	0.041	0.852	0.044	0.054	27.42	2.63	1180.4	39.4	-999	1	0	-999	0
11769114	14.011	1	17	5557.1	94.4	94.2	4.475	0.033	0.043	0.919	0.055	0.065	15.42	1.27	2685.1	100.5	-999	1	0	-999	0
11769123	14.758	1	17	5477.9	91.6	93.6	4.536	0.024	0.035	0.874	0.038	0.049	19.25	1.68	2327.8	74.2	-999	1	0	-999	0
11769205	14.743	1	17	6336.7	122.3	128.3	4.255	0.042	0.036	1.291	0.057	0.061	8.05	0.74	106.0	14.6	-999	1	0	-999	0
11769210	15.309	1	17	5327.6	103.7	92.0	4.111	0.049	0.049	0.893	0.055	0.045	13.31	0.96	4494.6	168.4	-999	1	0	-999	0
11769236	16.233	9	9	3956.6	77.7	79.1	4.614	0.015	0.015	0.616	0.013	0.014	53.70	6.09	1116.4	87.7	-999	1	0	-999	0
11769256	13.469	0	17	6080.8	136.8	118.5	4.265	0.027	0.036	1.235	0.063	0.068	16.50	2.67	51.0	5.1	-999	1	0	-999	0
11769291	13.86	1	17	6301.0	107.6	105.2	4.408	0.018	0.025	1.125	0.032	0.044	9.30	0.90	96.5	9.6	-999	1	0	-999	0
11769300	15.716	1	17	3712.0	77.9	71.6	4.756	0.011	0.011	0.464	0.012	0.012	34.70	2.51	1952.6	51.5	-999	1	0	-999	0
11769305	13.785	1	17	5372.5	90.7	90.0	4.533	0.028	0.038	0.855	0.041	0.053	28.37	3.86	489.8	14.8	-999	1	0	-999	0
11769369	15.913	14	17	3758.6	75.7	70.3	4.673	0.013	0.013	0.553	0.013	0.013	25.59	2.03	479.4	26.9	-999	1	0	-999	0
11769375	14.544	1	17	6075.0	169.0	190.0	4.495	0.050	0.200	1.033	0.130	0.143	27.00	4.32	341.3	13.2	-999	2	-999	-999	1
11769415	11.797	0	17	6133.6	125.9	107.4	4.161	0.033	0.034	1.225	0.058	0.074	10.46	0.89	150.9	7.9	-999	1	0	-999	0
11769419	14.826	1	17	4855.1	77.8	75.7	4.623	0.022	0.025	0.682	0.029	0.029	30.19	6.64	357.3	13.6	-999	1	0	-999	0
11769443	12.877	0	17	5962.1	106.4	109.7	4.119	0.033	0.046	1.161	0.073	0.099	8.72	0.79	1453.3	66.5	-999	1	0	-999	0
11769500	15.551	1	17	3653.6	76.0	69.2	4.751	0.011	0.011	0.465	0.012	0.012	22.73	0.79	2314.7	101.9	-999	1	0	-999	0
11769528	13.152	0	17	6229.8	124.3	114.1	4.309	0.035	0.037	1.135	0.066	0.069	16.64	2.05	41.2	4.2	-999	1	0	-999	0
11769581	14.098	1	17	5949.0	96.9	96.4	4.478	0.017	0.026	1.011	0.032	0.043	11.92	1.40	1363.9	56.1	-999	1	0	-999	0
11769602	15.051	4	17	4906.7	94.7	88.8	4.539	0.040	0.038	0.783	0.042	0.039	28.19	2.27	701.3	23.2	-999	1	-999	-999	0
11769618	15.213	1	17	5310.4	87.1	75.4	4.280	0.038	0.035	0.873	0.042	0.030	34.70	4.49	569.2	18.7	-999	1	0	-999	0
11769765	14.936	1	17	5363.1	95.0	79.9	4.240	0.039	0.035	0.882	0.051	0.036	12.27	1.04	1612.8	67.8	-999	1	0	-999	0
11769851	15.437	1	17	5160.6	94.5	86.2	4.511	0.040	0.040	0.829	0.050	0.050	32.60	1.62	740.6	34.3	-999	1	0	-999	0
11769853	15.293	1	17	4849.0	90.2	82.5	4.591	0.023	0.029	0.750	0.035	0.039	10.83	0.75	4666.6	193.4	-999	1	0	-999	0
11769856	15.591	4	17	5031.8	77.4	71.9	4.437	0.029	0.025	0.825	0.029	0.023	18.99	1.82	1191.3	46.2	-999	1	0	-999	0
11769860	13.502	1	17	6369.6	141.1	133.6	4.196	0.036	0.035	1.273	0.064	0.066	18.98	1.32	100.9	6.2	-999	1	0	-999	0
11769861	12.989	0	17	5738.8	115.7	109.6	4.017	0.049	0.039	1.078	0.080	0.066	2.72	0.19	4676.3	368.6	1	1	0	-999	0
11769890	13.8	1	17	5441.1	84.7	85.3	4.526	0.018	0.028	0.929	0.033	0.043	21.51	1.85	1995.6	58.6	-999	1	0	0	0
11769972	12.392	0	17	5167.5	85.3	80.4	4.567	0.021	0.032	0.821	0.032	0.045	8.74	0.66	4024.2	177.0	-999	1	0	-999	0
11769994	16.311	9	9	3816.5	104.5	94.1	4.723	0.046	0.048	0.500	0.052	0.053	12.02	0.97	3081.6	188.3	-999	1	-999	-999	0
11770046	14.869	1	17	5573.1	97.1	96.0	4.480	0.034	0.044	0.921	0.053	0.064	30.81	4.42	286.9	12.0	-999	1	0	-999	0
11770137	12.448	0	17	4834.6	68.7	67.6	4.562	0.022	0.030	0.834	0.032	0.041	41.83	3.72	371.3	8.7	-999	1	0	-999	0
11770138	14.917	1	17	6194.0	115.8	113.8	4.325	0.044	0.052	1.146	0.065	0.076	12.10	1.51	364.4	22.3	-999	1	0	-999	0
11770177	15.51	1	17	4420.5	75.3	71.8	4.614	0.021	0.021	0.688	0.028	0.025	11.61	0.78	2369.0	102.4	-999	1	0	-999	0
11770247	15.914	1	17	5133.3	94.2	89.8	4.585	0.026	0.035	0.780	0.042	0.049	21.21	1.77	2023.7	69.7	-999	1	0	-999	0
11770267	14.673	1	17	5261.1	94.5	81.9	4.108	0.039	0.038	0.884	0.044	0.034	1.24	0.08	4757.3	569.7	1	1	0	-999	0
11770293	14.11	1	17	5688.7	98.4	95.5	4.461	0.029	0.038	0.975	0.050	0.060	22.59	2.06	108.5	7.0	-999	1	0	-999	0
11770338	12.59	0	17	5985.1	107.0	105.4	4.004	0.044	0.054	1.322	0.075	0.119	27.79	2.02	127.3	4.8	-999	1	0	-999	0
11770410	14.889	1	17	3953.3	77.2	75.9	4.663	0.014	0.014	0.574	0.013	0.013	19.12	1.34	3168.7	99.6	-999	1	0	-999	0
11770476	12.948	0	17	5774.5	100.8	97.9	4.436	0.021	0.030	1.071	0.043	0.060	25.38	2.05	118.7	4.3	-999	1	0	-999	0
11770517	15.412	1	17	3856.9	78.9	75.6	4.672	0.013	0.014	0.560	0.013	0.013	37.97	2.65	3726.6	84.3	-999	1	0	-999	0
11770522	13.362	0	17	5063.5	80.1	76.5	4.551	0.025	0.034	0.832	0.037	0.047	27.04	2.75	1394.0	36.8	-999	1	0	-999	0
11770568	15.082	1	17	5790.8	103.2	101.4	4.406	0.044	0.052	0.989	0.066	0.073	18.84	2.00	212.0	14.2	-999	1	0	-999	0
11770637	14.497	1	17	5830.8	111.0	107.2	4.261	0.043	0.045	1.013	0.073	0.070	34.21	3.88	692.7	19.3	-999	1	0	-999	0
11771155	15.099	1	17	5530.0	149.0	166.0	4.567	0.027	0.153	0.961	0.065	0.120	27.38	2.24	935.2	21.0	-999	2	-999	-999	1
11771330	14.692	1	17	4746.4	80.9	76.5	4.612	0.020	0.024	0.713	0.029	0.032	9.30	0.66	5211.0	227.3	-999	1	0	-999	0
11771430	13.628	1	17	6057.5	106.3	109.5	4.290	0.035	0.029	1.231	0.052	0.059	20.06	2.41	106.9	6.4	-999	1	-999	1	0
11771488	10.446	0	17	6351.2	129.2	120.6	3.941	0.027	0.031	1.561	0.062	0.078	5.60	1.12	218.0	13.2	-999	1	0	-999	0
11772037	14.16	10	10	6348.1	116.6	125.5	4.318	0.033	0.036	1.204	0.055	0.071	4.64	0.38	83.5	14.2	-999	1	0	-999	0
11772101	14.806	1	17	5107.3	76.0	68.0	4.421	0.028	0.022	0.832	0.034	0.024	16.53	1.30	4809.6	158.4	-999	1	0	-999	0
11772155	14.559	1	17	5810.1	96.2	95.4	4.451	0.025	0.035	1.026	0.044	0.057	22.38	3.33	215.4	11.1	-999	1	0	-999	0
11772191	12.118	0	17	5212.7	83.4	79.2	4.542	0.021	0.032	0.886	0.034	0.045	18.86	1.44	4108.2	122.7	-999	1	0	-999	0
11772381	15.612	2	17	5041.0	151.0	151.0	4.531	0.078	0.054	0.743	0.095	0.055	20.63	1.71	2158.5	71.7	-999	2	-999	-999	1
11772473	14.486	1	17	5074.3	85.0	78.2	4.493	0.041	0.034	0.823	0.049	0.039	27.61	4.26	915.8	26.8	-999	1	0	-999	0
11772602	15.662	1	17	4508.0	121.0	134.0	4.601	0.053	0.021	0.665	0.072	0.054	45.47	4.39	709.1	21.1	-999	2	-999	-999	1
11772662	15.7	2	17	5719.6	107.2	103.1	4.432	0.050	0.062	0.962	0.063	0.069	18.06	1.78	863.6	38.4	-999	1	0	-999	0
11772665	13.746	1	17	6272.6	109.5	107.9	4.418	0.018	0.027	1.097	0.034	0.048	6.52	0.51	1633.3	88.1	-999	1	0	-999	0
11772691	13.29	0	17	5582.6	117.8	110.8	3.802	0.031	0.035	1.220	0.060	0.072	64.76	7.02	491.4	9.8	-999	1	0	-999	0
11772712	14.72	1	17	6298.2	130.5	130.6	4.241	0.049	0.045	1.223	0.067	0.077	2.86	0.20	1691.0	144.1	1	1	0	-999	0
11772852	15.168	1	17	4807.6	80.1	74.8	4.567	0.028	0.028	0.761	0.038	0.036	32.14	3.21	776.5	23.9	-999	1	0	-999	0
11772879	15.165	1	17	4722.0	78.5	71.8	4.591	0.023	0.026	0.736	0.034	0.034	11.93	0.86	3064.0	123.9	-999	1	0	-999	0
11773022	14.669	1	17	5634.8	99.9	93.2	4.538	0.020	0.031	0.894	0.036	0.048	8.14	0.59	3019.5	144.6	-999	1	0	0	0
11773035	14.951	1	17	5335.0	101.3	84.3	4.383	0.041	0.034	0.841	0.052	0.036	20.77	2.06	125.3	10.5	-999	1	0	-999	0
11773167	16.693	9	9	4089.4	67.6	82.1	4.637	0.024	0.020	0.605	0.018	0.018	25.94	2.61	438.7	69.3	-999	1	0	-999	0
11773245	13.781	1	17	4908.1	75.8	70.7	4.557	0.025	0.031	0.819	0.037	0.044	16.99	1.31	3987.1	127.6	-999	1	0	-999	0
11773306	15.537	1	17	5069.1	91.3	84.5	4.533	0.036	0.038	0.809	0.045	0.046	23.21	1.77	1638.9	53.2	-999	1	0	-999	0
11773348	14.459	1	17	5550.6	96.7	95.3	4.499	0.027	0.038	0.923	0.044	0.054	6.39	0.49	4615.2	242.7	-999	1	0	-999	0
11773382	15.533	2	17	5904.4	107.4	104.4	4.436	0.038	0.050	1.009	0.057	0.067	12.95	1.01	594.5	34.1	-999	1	0	-999	0
11773393	14.695	1	17	5730.9	106.3	104.5	4.452	0.034	0.045	0.964	0.056	0.068	20.83	3.39	224.9	12.2	-999	1	0	-999	0
11773443	13.14	1	17	6031.0	113.8	99.3	3.918	0.027	0.032	1.528	0.050	0.087	13.06	1.45	118.9	7.5	-999	1	0	-999	0
11773567	15.583	1	17	5268.7	105.0	97.6	4.517	0.037	0.045	0.848	0.049	0.056	25.94	2.84	1292.5	42.0	-999	1	0	-999	0
11773584	15.008	1	17	5749.0	173.0	173.0	4.547	0.035	0.196	0.961	0.102	0.114	10.00	0.67	108.1	14.8	-999	2	-999	-999	1
11773623	14.867	1	17	5766.4	104.6	99.1	4.492	0.026	0.037	0.952	0.044	0.058	19.68	1.68	98.9	9.6	-999	1	0	-999	0
11773636	15.875	4	17	3971.2	79.8	81.1	4.633	0.015	0.015	0.600	0.014	0.014	31.27	2.38	3215.7	84.3	-999	1	0	-999	0
11773642	14.976	1	17	5247.4	83.7	74.9	4.298	0.036	0.034	0.869	0.032	0.024	19.39	1.52	3079.3	96.7	-999	1	1	-999	0
11773681	15.703	2	17	4553.7	86.5	79.7	4.646	0.018	0.021	0.661	0.026	0.027	11.85	0.82	4097.3	167.6	-999	1	0	-999	0
11773785	13.736	1	17	5922.8	107.1	102.0	4.495	0.018	0.029	0.970	0.034	0.052	26.36	2.50	74.1	5.0	-999	1	0	-999	0
11773804	13.671	1	17	6318.0	75.0	75.0	4.202	0.143	0.117	1.209	0.101	0.101	4.64	0.30	26.7	8.8	-999	2	-999	-999	1
11773902	15.726	1	17	5634.7	99.6	95.9	4.507	0.033	0.046	0.915	0.050	0.057	19.93	1.99	663.1	31.1	-999	1	0	-999	0
11773959	14.972	1	17	6409.5	148.0	125.4	4.143	0.050	0.051	1.220	0.055	0.075	18.87	1.79	123.6	11.0	-999	1	0	-999	0
11774063	15.889	2	17	5103.5	96.0	88.6	4.545	0.036	0.044	0.808	0.046	0.049	7.82	0.54	8455.0	408.6	-999	1	0	-999	0
11774275	15.251	1	17	5767.7	108.0	102.2	4.517	0.024	0.034	0.925	0.042	0.051	20.07	2.02	925.1	36.9	-999	1	0	-999	0
11774311	15.711	1	17	4425.6	82.0	77.0	4.620	0.020	0.022	0.683	0.027	0.025	28.78	2.59	2227.3	63.0	-999	1	0	-999	0
11774319	13.607	0	17	4747.2	74.3	70.7	4.563	0.027	0.021	0.747	0.037	0.030	31.06	3.11	1742.2	42.7	-999	1	0	-999	0
11774350	15.541	1	17	3722.7	81.2	70.0	4.742	0.013	0.013	0.480	0.015	0.015	27.99	2.06	2638.7	72.7	-999	1	-999	-999	0
11774384	13.86	2	17	4776.6	76.7	70.7	4.560	0.026	0.019	0.737	0.036	0.027	33.99	4.62	488.7	13.6	-999	1	0	-999	0
11774612	15.428	1	17	5851.6	110.1	105.8	4.462	0.034	0.045	0.984	0.054	0.064	17.21	1.71	491.5	25.6	-999	1	0	-999	0
11774619	15.561	1	17	4409.4	81.2	80.5	4.664	0.017	0.018	0.629	0.021	0.022	22.42	2.29	832.4	32.6	-999	1	0	-999	0
11774913	15.28	1	17	5763.4	132.1	127.4	4.002	0.070	0.058	1.105	0.105	0.080	13.61	1.00	5740.3	209.5	-999	1	0	-999	0
11774940	14.498	1	17	5124.2	75.7	71.7	4.435	0.022	0.017	0.802	0.028	0.021	27.80	1.99	706.9	21.7	-999	1	0	-999	0
11774947	15.136	1	17	3778.4	71.0	76.1	4.739	0.011	0.011	0.487	0.012	0.012	32.38	2.44	1850.6	47.8	-999	1	0	-999	0
11774991	12.879	0	17	4652.8	71.3	67.0	4.600	0.019	0.024	0.739	0.028	0.033	16.53	1.44	3646.5	117.3	-999	1	0	0	0
11775020	14.429	1	17	5803.3	120.7	123.1	4.185	0.045	0.049	1.044	0.087	0.083	25.40	2.88	301.6	12.3	-999	1	0	-999	0
11775272	15.971	4	17	5117.4	109.1	101.8	4.577	0.028	0.037	0.787	0.044	0.049	11.45	0.89	2608.8	117.9	-999	1	0	-999	0
11775432	13.158	0	17	6169.3	106.8	103.5	4.367	0.020	0.028	1.193	0.040	0.056	12.15	1.47	553.5	23.8	-999	1	0	-999	0
11775530	13.505	0	17	6124.0	82.0	82.0	3.850	0.210	0.090	1.255	0.143	0.191	4.03	0.37	74.3	11.8	-999	2	-999	-1	1
11775559	12.383	0	17	5434.3	100.9	91.6	4.414	0.042	0.036	0.852	0.062	0.051	12.27	1.05	2616.6	97.9	-999	1	0	-999	0
11775609	14.99	1	17	5708.9	115.0	112.1	4.420	0.042	0.049	0.964	0.067	0.073	25.92	3.02	539.1	19.9	-999	1	0	-999	0
11775673	13.889	1	17	5811.1	102.2	97.3	4.470	0.021	0.030	1.006	0.039	0.053	6.58	0.50	1910.9	102.1	-999	1	0	-999	0
11775689	15.62	1	17	3731.7	80.9	67.9	4.733	0.012	0.012	0.491	0.012	0.012	37.45	3.65	950.4	28.0	-999	1	0	-999	0
11775907	15.537	1	17	4162.3	53.5	99.4	4.612	0.030	0.018	0.635	0.017	0.016	17.47	1.29	1267.9	50.0	-999	1	0	-999	0
11775950	15.404	1	17	4708.0	126.0	126.0	4.609	0.021	0.049	0.814	0.030	0.070	15.75	1.51	1993.4	75.0	-999	2	-999	-999	1
11776028	12.773	0	17	6411.3	141.5	125.0	4.067	0.030	0.031	1.403	0.066	0.062	15.10	2.75	90.6	5.6	-999	1	0	-999	0
11776067	13.843	1	17	5713.0	152.0	152.0	4.409	0.120	0.180	0.895	0.125	0.083	17.11	1.56	1593.3	53.3	-999	2	-999	-999	1
11802175	14.054	1	17	5382.8	96.4	93.0	4.521	0.029	0.041	0.872	0.045	0.060	24.00	4.42	1095.2	42.3	-999	1	0	-999	0
11802265	15.07	1	17	3911.3	79.4	77.4	4.655	0.014	0.014	0.578	0.013	0.013	17.35	1.41	1917.9	75.5	-999	1	0	-999	0
11802278	14.385	1	17	3726.0	66.0	66.0	4.764	0.042	0.025	0.492	0.032	0.032	27.23	2.21	2199.9	67.1	-999	2	-999	-999	1
11802325	13.463	0	17	6268.1	113.7	109.8	4.364	0.025	0.034	1.153	0.047	0.069	8.40	0.96	97.6	9.9	-999	1	0	-999	0
11802358	15.133	1	17	5426.3	103.9	98.4	4.449	0.047	0.049	0.887	0.064	0.062	44.84	5.96	436.8	15.5	-999	1	0	-999	0
11802369	13.803	1	17	5560.3	109.5	103.8	4.188	0.043	0.042	0.942	0.070	0.065	27.01	1.72	490.6	18.2	-999	1	0	-999	0
11802383	15.464	1	17	4305.8	88.2	78.8	4.597	0.027	0.023	0.692	0.029	0.032	14.20	1.18	1419.1	69.5	-999	1	-999	-999	0
11802460	16.157	3	3	4902.8	90.2	84.6	4.552	0.036	0.037	0.778	0.042	0.040	16.19	1.02	258.2	44.7	-999	1	0	-999	0
11802504	11.211	0	17	5803.9	130.4	126.3	4.026	0.051	0.036	1.134	0.135	0.076	19.67	1.96	521.7	17.2	-999	1	0	-999	0
11802642	13.687	1	17	5321.9	101.6	88.8	4.428	0.043	0.036	0.860	0.064	0.050	20.07	1.82	2740.8	95.7	-999	1	0	-999	0
11802657	15.189	1	17	4573.9	80.5	74.8	4.608	0.021	0.023	0.708	0.030	0.029	19.66	1.81	1778.7	68.4	-999	1	0	-999	0
11803121	14.127	1	17	4965.0	84.7	82.4	4.609	0.018	0.026	0.741	0.029	0.040	31.04	3.50	456.2	16.0	-999	1	0	-999	0
11803183	13.84	1	17	6070.9	119.4	116.7	4.353	0.041	0.042	0.959	0.069	0.065	1.27	0.08	644.6	88.2	1	1	0	-999	0
11803247	14.084	1	17	5613.9	105.7	101.2	4.239	0.044	0.044	0.950	0.072	0.068	17.48	1.65	583.1	25.8	-999	1	0	-999	0
11803265	13.237	0	17	5855.7	100.4	97.9	4.451	0.028	0.037	0.982	0.049	0.061	17.07	1.90	279.4	12.4	-999	1	0	-999	0
11803523	16.153	9	9	3538.4	82.9	62.7	4.813	0.010	0.010	0.388	0.011	0.011	54.83	5.65	1891.5	124.6	-999	1	0	-999	0
11803566	15.715	2	3	5599.9	110.9	105.9	4.207	0.065	0.064	0.953	0.074	0.069	22.56	3.65	1000.5	38.2	-999	1	0	-999	0
11803937	15.791	1	17	4976.7	87.2	81.7	4.572	0.027	0.034	0.778	0.040	0.044	30.84	1.10	774.3	44.4	-999	1	0	-999	0
11804039	13.965	1	17	6413.5	118.2	112.1	3.727	0.032	0.041	1.728	0.070	0.143	4.15	0.47	207.4	23.0	-999	3	0	-999	0
11804380	13.32	0	17	5518.4	107.9	101.9	4.371	0.045	0.044	0.907	0.070	0.063	14.49	1.18	3523.3	146.3	-999	1	0	-999	0
11804412	16.977	9	9	4031.1	79.0	80.8	4.656	0.020	0.020	0.584	0.018	0.019	20.35	1.24	364.8	79.6	-999	1	0	-999	0
11804639	13.178	0	17	5820.2	97.0	102.1	4.019	0.040	0.048	1.248	0.099	0.089	19.95	3.72	126.3	7.3	-999	1	0	-999	0
11804811	15.621	1	17	4924.9	93.0	88.5	4.545	0.039	0.040	0.783	0.043	0.040	31.93	2.60	679.5	29.0	-999	1	0	-999	0
11804833	14.559	1	17	5567.7	110.1	106.3	4.182	0.046	0.044	0.946	0.071	0.066	12.35	0.93	4682.5	184.2	-999	1	0	-999	0
11804936	15.381	1	17	5801.5	102.1	98.2	4.499	0.026	0.037	0.948	0.044	0.056	17.45	1.84	1335.9	57.1	-999	1	0	-999	0
11804954	13.648	1	17	6143.1	120.6	111.4	4.216	0.030	0.043	1.181	0.063	0.085	10.25	1.25	565.6	29.4	-999	1	0	-999	0
11804960	16.171	9	9	4257.7	79.0	66.6	4.649	0.020	0.025	0.637	0.022	0.020	12.18	0.43	2463.4	158.6	-999	1	0	-999	0
11805055	15.932	1	17	4637.7	85.1	79.8	4.634	0.020	0.024	0.681	0.030	0.031	13.34	1.13	986.9	57.0	-999	1	0	-999	0
11805123	16.825	9	9	3890.2	82.2	80.9	4.660	0.017	0.017	0.572	0.017	0.017	28.78	2.45	485.8	77.7	-999	1	0	-999	0
11805143	16.024	9	9	3834.2	78.7	80.2	4.710	0.021	0.021	0.519	0.022	0.023	20.92	1.70	2672.8	160.7	-999	1	-999	-999	0
11805190	14.041	1	17	5731.2	105.6	104.2	4.191	0.053	0.055	1.058	0.082	0.075	10.55	0.99	258.6	17.1	-999	1	0	-999	0
11805231	15.938	1	17	5078.8	90.9	84.5	4.515	0.043	0.042	0.813	0.047	0.044	32.15	2.16	491.3	26.0	-999	1	0	-999	0
11805377	15.787	4	17	5323.5	115.0	117.6	4.302	0.071	0.062	0.869	0.053	0.037	3.09	0.18	36.7	36.0	-999	1	1	-999	0
11805415	13.054	0	17	6394.0	173.0	211.0	4.273	0.117	0.143	1.139	0.157	0.141	4.81	0.35	2344.2	145.5	-999	2	-999	-999	1
11805451	14.993	1	17	5762.3	118.5	111.7	4.130	0.050	0.049	0.861	0.060	0.050	5.84	0.40	2864.5	170.4	-999	1	0	-999	0
11805588	14.381	1	17	5712.4	93.6	93.1	4.426	0.032	0.039	1.038	0.053	0.065	18.86	2.20	934.9	36.9	-999	1	0	-999	0
11805605	12.621	0	17	5135.9	78.3	81.0	4.503	0.031	0.036	0.905	0.045	0.051	15.64	1.37	3378.2	126.3	-999	1	0	-999	0
11805803	14.805	1	17	4908.0	78.4	74.1	4.510	0.032	0.022	0.791	0.040	0.029	18.09	1.84	1233.9	50.5	-999	1	0	-999	0
11805835	14.916	1	17	4482.7	73.1	71.0	4.653	0.017	0.018	0.633	0.021	0.020	19.66	1.62	2842.7	99.1	-999	1	0	-999	0
11805867	15.507	1	17	5266.4	93.6	87.9	4.514	0.039	0.047	0.848	0.050	0.055	26.85	3.49	606.6	27.5	-999	1	0	-999	0
11805904	14.963	1	17	5800.9	103.9	100.2	4.448	0.039	0.047	0.941	0.057	0.062	21.91	2.46	206.8	14.7	-999	1	0	-999	0
11806000	14.805	1	17	5138.9	88.9	83.5	4.562	0.024	0.035	0.820	0.036	0.046	35.93	5.11	607.1	21.2	-999	1	0	-999	0
11806010	15.491	1	17	4578.6	79.7	73.9	4.616	0.020	0.023	0.700	0.029	0.030	30.63	3.02	1599.2	52.2	-999	1	0	-999	0
11807376	12.809	0	17	5861.2	112.2	108.6	4.332	0.040	0.041	1.031	0.073	0.071	12.55	1.40	498.6	20.9	-999	1	0	-999	0
11807397	13.484	0	17	5655.3	119.1	116.0	3.867	0.036	0.036	0.865	0.050	0.048	11.93	1.23	7343.1	275.9	-999	1	0	-999	0
11807412	15.156	1	17	5486.9	90.8	90.6	4.536	0.022	0.033	0.896	0.036	0.043	20.63	2.15	1099.2	38.9	-999	1	0	-999	0
11807542	14.901	1	17	5185.7	94.9	87.5	4.524	0.035	0.039	0.833	0.047	0.053	20.78	1.90	662.1	25.3	-999	1	0	-999	0
11807566	12.248	0	17	6319.1	135.6	133.6	4.232	0.030	0.040	1.209	0.057	0.070	10.07	0.65	20.6	3.3	-999	1	0	-999	0
11807634	14.418	1	17	5397.0	162.0	146.0	4.642	0.032	0.091	0.767	0.075	0.075	16.65	1.40	987.7	36.6	-999	2	-999	-999	1
11807666	15.207	1	17	5068.7	88.6	81.9	4.537	0.033	0.035	0.810	0.044	0.048	27.61	2.89	978.8	30.9	-999	1	0	-999	0
11807708	14.102	1	17	5167.4	95.4	90.4	4.574	0.022	0.033	0.803	0.034	0.050	13.24	1.01	1735.6	66.3	-999	1	0	-999	0
11807854	13.576	0	17	6479.8	142.4	125.7	4.006	0.044	0.037	1.164	0.092	0.056	18.99	1.42	77.6	5.7	-999	1	0	-999	0
11807924	14.638	1	17	5033.8	58.5	56.1	4.399	0.017	0.016	0.841	0.018	0.014	16.41	1.19	3934.1	130.6	-999	1	1	-999	0
11808247	13.804	1	17	4968.7	91.5	84.9	3.498	0.067	0.090	1.188	0.169	0.209	111.98	9.79	2764.4	37.5	-999	2	0	-999	0
11808290	14.666	1	17	4579.7	80.0	77.2	4.569	0.022	0.015	0.723	0.028	0.022	30.42	2.66	2230.1	56.5	-999	1	0	-999	0
11808347	13.043	0	17	4911.5	77.5	73.1	4.511	0.034	0.030	0.840	0.045	0.038	30.84	1.49	979.6	34.8	-999	1	0	-999	0
11808354	13.94	1	17	5284.4	76.3	74.0	4.523	0.019	0.029	0.945	0.032	0.045	23.05	2.00	2555.5	71.8	-999	1	0	-999	0
11808491	15.745	2	17	4620.1	87.5	82.8	4.661	0.019	0.021	0.641	0.026	0.025	22.89	1.60	3532.6	105.8	-999	1	0	-999	0
11808709	12.735	0	17	6617.2	133.7	129.6	4.197	0.034	0.034	1.395	0.067	0.060	4.74	0.43	929.3	59.1	-999	1	0	-999	0
11808734	15.346	1	17	3813.6	80.9	71.8	4.708	0.012	0.012	0.522	0.012	0.013	6.44	0.43	9863.0	513.1	-999	1	0	-999	0
11808745	15.516	1	17	4326.8	82.3	82.1	4.669	0.026	0.027	0.618	0.032	0.029	25.05	1.85	1296.8	42.4	-999	1	-999	-999	0
11808792	15.382	4	17	4997.9	86.3	81.1	4.585	0.024	0.032	0.769	0.038	0.044	20.64	2.07	1562.3	53.2	-999	1	0	-999	0
11808895	13.407	0	17	5189.5	132.6	107.4	3.490	0.047	0.062	1.508	0.121	0.150	60.42	5.09	1798.6	31.3	-999	2	0	-999	0
11809362	15.533	2	17	4868.2	90.4	83.2	4.584	0.025	0.030	0.757	0.037	0.040	15.86	1.19	1856.9	71.4	-999	1	0	-999	0
11809378	13.129	0	17	6623.3	128.5	119.1	4.242	0.025	0.029	1.385	0.056	0.058	3.09	0.32	561.6	47.6	-999	3	0	-999	0
11809438	15.092	4	17	5677.6	98.9	94.5	4.520	0.023	0.034	0.916	0.039	0.053	26.30	3.32	551.9	20.5	-999	1	0	-999	0
11809574	15.119	1	17	5699.1	102.4	97.0	4.541	0.020	0.029	0.894	0.036	0.045	15.00	1.49	1573.9	61.0	-999	1	0	-999	0
11809639	14.556	1	17	5854.4	120.0	107.9	3.884	0.040	0.040	1.123	0.066	0.065	25.54	3.36	160.3	9.0	-999	1	0	-999	0
11809647	15.068	1	17	5854.9	112.1	109.1	4.231	0.044	0.048	1.049	0.078	0.081	7.77	0.60	1546.6	83.2	-999	1	0	-999	0
11809760	15.681	1	17	4196.7	61.1	53.5	4.616	0.032	0.025	0.643	0.024	0.018	17.82	1.78	131.4	16.4	-999	1	0	-999	0
11809908	15.513	1	17	5870.0	113.4	107.3	4.163	0.061	0.064	1.085	0.090	0.086	9.09	0.66	3405.0	159.7	-999	1	0	-999	0
11809965	15.264	1	17	5294.2	100.4	95.2	4.510	0.038	0.044	0.855	0.050	0.057	17.59	1.40	4541.4	147.7	-999	1	0	-999	0
11809973	13.493	0	17	6436.1	128.1	121.2	4.026	0.032	0.044	1.243	0.056	0.092	5.19	0.82	283.1	22.1	-999	1	0	-999	0
11809981	15.975	1	17	6098.0	118.1	113.4	4.311	0.085	0.102	1.112	0.083	0.083	14.69	1.25	799.8	43.8	-999	1	0	-999	0
11810035	15.547	1	17	4441.9	77.0	73.4	4.606	0.022	0.020	0.698	0.028	0.025	31.49	2.12	3212.9	81.6	-999	1	0	-999	0
11810074	15.059	1	17	5067.1	87.8	82.3	4.549	0.027	0.035	0.824	0.039	0.047	18.09	1.50	3015.6	98.6	-999	1	0	-999	0
11810391	14.508	1	17	4937.7	84.5	76.9	4.526	0.033	0.026	0.791	0.045	0.036	33.05	1.38	517.2	22.2	-999	1	0	-999	0
11810402	13.801	1	17	5363.1	85.7	82.3	4.549	0.015	0.025	0.900	0.028	0.037	16.53	1.23	1139.2	39.9	-999	1	0	-999	0
11810501	15.903	1	17	3996.3	76.8	78.4	4.655	0.015	0.015	0.583	0.014	0.014	15.07	1.22	288.4	25.4	-999	1	0	-999	0
11810611	16.038	9	9	3433.1	87.6	73.5	4.894	0.009	0.009	0.294	0.008	0.008	26.85	2.16	2294.8	142.0	-999	1	0	-999	0
11810912	15.684	1	17	5584.7	98.8	95.0	4.546	0.024	0.034	0.877	0.040	0.048	20.32	2.13	1125.7	43.5	-999	1	0	-999	0
11810993	15.628	1	17	4988.4	92.0	86.0	4.567	0.027	0.033	0.784	0.039	0.045	25.58	2.07	1503.3	47.9	-999	1	0	-999	0
11811034	14.526	1	17	4386.5	75.8	71.1	4.617	0.020	0.019	0.686	0.025	0.023	29.59	2.20	2227.5	56.9	-999	1	0	-999	0
11811055	14.11	1	17	6163.2	111.8	109.9	4.370	0.029	0.040	1.118	0.055	0.072	14.44	1.99	175.2	11.0	-999	1	0	-999	0
11811216	15.007	1	17	5285.2	78.3	70.5	4.333	0.030	0.027	0.851	0.036	0.026	26.30	2.59	426.2	17.0	-999	1	0	-999	0
11811546	15.443	1	17	5347.7	103.2	88.7	4.385	0.049	0.040	0.865	0.061	0.045	26.32	2.25	122.3	11.6	-999	1	0	-999	0
11811567	15.563	1	17	3994.5	78.0	77.9	4.652	0.015	0.014	0.586	0.014	0.014	27.80	1.97	2511.6	70.0	-999	1	0	-999	0
11811765	12.998	0	17	6128.1	112.4	107.5	4.361	0.029	0.036	1.138	0.054	0.067	14.96	3.20	122.6	6.9	-999	1	0	-999	0
11811831	12.757	0	17	6372.6	143.1	125.5	4.170	0.032	0.034	1.266	0.056	0.059	9.32	0.87	115.9	8.1	-999	1	0	-999	0
11811856	12.616	0	17	6330.2	134.9	127.5	4.222	0.034	0.038	1.203	0.059	0.071	8.73	0.68	995.4	46.2	-999	1	0	-999	0
11811857	15.313	1	17	6212.1	116.1	113.2	4.336	0.042	0.051	1.146	0.062	0.074	9.68	0.74	4162.4	184.0	-999	1	0	-999	0
11811957	15.393	1	17	5736.1	101.9	94.4	4.513	0.026	0.036	0.925	0.044	0.053	20.97	1.94	411.3	20.7	-999	1	0	-999	0
11811982	13.789	1	17	4361.1	68.4	66.9	4.608	0.021	0.015	0.681	0.025	0.020	49.07	6.93	1159.2	23.5	-999	1	0	-999	0
11812171	15.845	2	17	5159.7	80.4	76.1	4.396	0.034	0.032	0.833	0.030	0.025	23.54	2.42	882.3	35.4	-999	1	0	-999	0
11812186	15.152	1	17	5061.0	151.0	151.0	4.504	0.088	0.080	0.771	0.087	0.063	8.33	0.74	2843.6	138.5	-999	2	-999	-999	1
11812189	15.53	1	17	4954.0	90.0	83.1	4.574	0.026	0.032	0.775	0.038	0.044	16.08	1.23	4440.2	153.3	-999	1	0	-999	0
11812249	13.686	1	17	6730.4	135.2	134.0	4.290	0.024	0.028	1.314	0.045	0.046	1.85	0.17	149.0	25.5	-999	3	0	-999	0
11812279	15.366	4	17	5747.9	103.7	100.7	4.427	0.042	0.051	0.973	0.062	0.071	28.54	1.96	2551.6	68.9	-999	1	0	-999	0
11812306	15.695	2	3	5191.9	35.8	45.1	4.283	0.035	0.038	0.866	0.014	0.015	4.25	0.30	765.5	73.1	-999	1	1	-999	0
11812400	15.978	3	16	5405.7	100.0	98.7	4.548	0.028	0.042	0.853	0.045	0.055	18.73	1.82	1473.6	60.8	-999	1	0	-999	0
11812403	13.962	1	17	4758.9	62.1	55.4	4.493	0.017	0.012	0.793	0.019	0.014	24.03	1.76	2116.8	58.9	-999	1	0	-999	0
11815179	15.197	1	17	3647.9	73.6	75.1	4.739	0.011	0.011	0.478	0.012	0.012	47.73	3.52	2314.2	48.2	-999	1	0	-999	0
11815261	13.745	1	17	6269.4	103.0	102.2	4.444	0.013	0.019	1.082	0.026	0.033	13.42	1.98	229.2	12.4	-999	1	0	-999	0
11815345	12.522	0	17	5830.6	109.7	105.4	4.381	0.038	0.043	1.007	0.072	0.077	16.06	1.80	1295.6	43.6	-999	1	0	-999	0
11816878	14.917	2	15	4981.8	90.3	86.0	4.575	0.026	0.031	0.763	0.038	0.041	22.74	2.37	580.6	26.9	-999	1	0	-999	0
11816903	13.881	1	17	6173.8	127.6	124.6	4.177	0.042	0.039	1.175	0.065	0.082	17.33	1.28	34.4	5.2	-999	1	0	-999	0
11816946	15.259	2	15	5549.3	124.9	119.6	3.951	0.129	0.119	0.971	0.107	0.087	17.31	1.17	395.7	26.1	-999	1	0	-999	0
11817014	13.66	1	17	6523.8	140.9	128.2	4.040	0.034	0.035	1.319	0.058	0.061	5.62	0.60	200.7	17.3	-999	1	0	-999	0
11817027	15.087	4	17	5463.8	112.7	106.4	4.410	0.049	0.049	0.894	0.069	0.062	44.54	5.15	757.7	19.7	-999	1	0	-999	0
11817056	15.332	1	17	5297.7	93.3	79.8	4.346	0.041	0.036	0.861	0.047	0.033	9.50	0.70	3338.7	151.7	-999	1	0	-999	0
11817075	12.699	0	17	5384.7	82.9	75.0	4.343	0.024	0.018	0.811	0.032	0.024	31.27	3.03	311.5	8.9	-999	1	0	-999	0
11817106	14.913	1	17	5883.2	116.7	105.9	4.203	0.043	0.047	1.093	0.074	0.080	4.10	0.29	2764.6	189.8	-999	1	0	-999	0
11817172	15.403	1	17	5468.7	99.1	96.2	4.530	0.028	0.041	0.879	0.043	0.056	8.44	0.64	4078.1	194.2	-999	1	0	-999	0
11817327	13.429	0	17	5488.3	102.8	91.9	4.234	0.066	0.065	0.884	0.061	0.049	9.95	0.79	857.3	39.1	-999	1	-999	-999	0
11817437	13.181	0	17	6635.9	142.4	128.3	4.168	0.031	0.029	1.373	0.068	0.055	8.22	1.11	66.1	7.2	-999	1	0	-999	0
11817489	14.911	1	17	5263.6	99.3	92.3	4.497	0.040	0.042	0.850	0.054	0.055	25.40	2.04	2248.1	63.1	-999	1	0	-999	0
11817493	15.745	14	17	3854.0	120.0	147.0	4.656	0.064	0.020	0.607	0.040	0.060	0.35	0.03	65143.4	7152.2	1	2	-999	-999	1
11817557	12.95	0	17	6504.2	135.9	141.3	4.216	0.033	0.033	1.283	0.058	0.051	8.60	0.66	139.3	9.8	-999	1	0	-999	0
11817633	14.206	1	17	5751.5	90.3	86.9	4.469	0.018	0.026	1.042	0.035	0.046	6.90	0.53	2136.9	111.8	-999	1	0	-999	0
11817651	15.311	1	17	5102.7	85.9	77.8	4.455	0.037	0.027	0.823	0.045	0.031	23.05	1.84	1924.7	59.6	-999	1	0	-999	0
11817657	15.956	1	17	4720.5	113.2	91.5	4.579	0.027	0.028	0.744	0.040	0.036	36.93	1.98	494.7	29.7	-999	1	0	-999	0
11817752	13.634	1	17	5945.5	137.5	130.6	4.138	0.023	0.034	1.248	0.058	0.091	16.07	2.88	170.6	9.2	-999	1	0	-999	0
11817970	11.854	0	17	6281.8	125.6	125.1	3.949	0.037	0.034	1.155	0.062	0.061	16.45	1.65	18.7	2.2	-999	1	0	-999	0
11818027	10.57	0	17	6474.5	124.6	138.3	4.288	0.028	0.033	1.252	0.056	0.058	2.49	0.25	277.5	24.8	1	1	0	-999	0
11818232	15.37	1	17	5429.8	105.0	94.2	4.377	0.054	0.047	0.884	0.066	0.055	1.00	0.07	17985.0	2344.5	1	1	0	-999	0
11818283	14.391	1	17	5947.5	110.9	111.5	4.001	0.052	0.049	1.191	0.126	0.082	21.63	2.29	92.2	7.4	-999	1	0	-999	0
11818430	11.124	0	17	6493.4	126.9	116.9	3.571	0.021	0.057	2.046	0.057	0.215	6.17	0.82	342.3	19.4	-999	1	0	-999	0
11818470	14.534	1	17	5070.6	118.4	128.7	4.583	0.023	0.032	0.780	0.039	0.048	7.19	0.52	6728.7	330.0	-999	1	0	-999	0
11818488	15.475	1	17	5459.5	97.7	94.8	4.552	0.024	0.037	0.859	0.040	0.052	29.14	3.19	339.7	16.4	-999	1	0	-999	0
11818495	15.375	4	17	5772.3	105.0	102.4	4.450	0.036	0.048	0.974	0.056	0.068	8.62	0.63	3678.8	174.5	-999	1	0	-999	0
11818516	14.453	1	17	5338.3	83.2	71.9	4.228	0.028	0.025	0.862	0.035	0.027	21.81	2.05	57.2	6.6	-999	1	1	-999	0
11818566	15.69	1	17	4833.2	90.0	84.1	4.598	0.022	0.029	0.749	0.034	0.037	16.53	1.23	4953.0	168.7	-999	1	0	1	0
11818581	13.981	1	17	5167.4	118.3	113.5	3.899	0.152	0.145	0.934	0.140	0.078	26.85	2.89	1173.4	32.5	-999	1	-999	-999	0
11818698	12.471	0	17	6790.1	142.9	138.1	4.217	0.031	0.032	1.380	0.070	0.061	2.31	0.27	184.9	21.2	-999	3	0	-999	0
11818705	13.636	1	17	5791.7	127.8	112.7	3.637	0.029	0.027	1.504	0.058	0.064	34.24	3.40	276.7	8.7	-999	1	0	-999	0
11818740	14.204	1	17	5319.7	95.3	93.2	4.533	0.028	0.039	0.856	0.042	0.058	15.30	1.21	5703.3	191.6	-999	1	0	-999	0
11818768	15.41	1	17	5442.9	100.1	94.1	4.601	0.020	0.027	0.794	0.033	0.039	27.04	2.51	520.7	21.1	-999	1	0	-999	0
11818771	15.117	1	17	4105.6	57.1	76.4	4.634	0.023	0.017	0.609	0.014	0.014	14.80	1.29	551.8	27.5	-999	1	0	-999	0
11818831	11.914	0	17	6788.2	155.2	165.2	4.236	0.057	0.071	1.352	0.073	0.064	20.20	1.36	126.8	5.1	-999	3	-999	-999	0
11818865	14.949	1	17	4740.0	79.4	70.0	4.522	0.025	0.016	0.774	0.029	0.020	27.61	2.13	1618.7	45.4	-999	1	1	-999	0
11818872	13.463	0	17	5355.0	82.4	79.8	4.504	0.023	0.033	0.950	0.039	0.053	29.59	2.63	929.4	24.4	-999	1	0	1	0
11818956	14.217	1	17	5424.1	87.6	83.4	4.547	0.015	0.023	0.909	0.027	0.035	28.94	2.46	543.1	16.7	-999	1	0	-999	0
11819014	15.843	1	17	4773.3	81.9	77.0	4.621	0.022	0.027	0.708	0.034	0.035	27.23	2.75	1235.6	41.6	-999	1	0	-999	0
11819057	14.857	1	17	4215.6	53.3	58.3	4.589	0.028	0.021	0.665	0.032	0.017	15.53	0.62	1368.7	73.5	-999	1	0	-999	0
11819061	14.453	1	17	5539.0	103.5	98.1	4.204	0.042	0.041	0.956	0.066	0.061	7.98	0.55	2590.9	125.6	-999	1	0	-999	0
11819224	15.11	1	17	5278.2	81.9	72.6	4.303	0.033	0.030	0.868	0.037	0.027	32.60	2.73	596.4	19.5	-999	1	0	-999	0
11819287	14.079	1	17	5091.3	77.4	67.4	4.421	0.027	0.019	0.839	0.036	0.023	19.25	1.52	3651.1	110.7	-999	1	0	-999	0
11819383	14.775	1	17	5308.3	86.7	75.3	4.294	0.034	0.029	0.870	0.042	0.030	30.63	2.99	1002.6	28.3	-999	1	0	-999	0
11819386	14.616	1	17	5552.6	90.7	87.9	4.482	0.026	0.036	0.969	0.046	0.056	20.35	1.85	993.4	33.9	-999	1	0	-999	0
11819396	15.025	1	17	5760.6	102.9	97.9	4.498	0.025	0.036	0.946	0.042	0.057	11.20	0.76	3870.7	157.8	-999	1	0	1	0
11819430	13.232	0	17	5616.2	88.6	92.3	4.205	0.029	0.039	1.101	0.063	0.064	31.48	2.44	154.8	5.8	-999	1	0	-999	0
11819448	15.302	1	17	5297.7	98.7	93.3	4.504	0.040	0.045	0.856	0.052	0.057	28.38	3.32	1525.4	44.1	-999	1	0	-999	0
11819473	12.738	0	17	6673.7	142.9	132.5	3.987	0.029	0.039	1.338	0.056	0.093	8.77	0.55	136.1	9.2	-999	3	0	-999	0
11819575	15.51	1	17	4245.7	80.3	55.0	4.635	0.020	0.028	0.648	0.024	0.017	30.63	3.60	230.8	13.7	-999	1	0	-999	0
11819671	13.915	1	17	5481.0	104.3	95.1	4.291	0.041	0.039	0.901	0.064	0.056	25.05	3.64	204.5	8.7	-999	1	0	-999	0
11819736	12.624	0	17	6114.5	101.3	98.0	4.444	0.015	0.021	1.080	0.028	0.039	7.04	0.49	5290.9	258.7	-999	1	0	-999	0
11819808	15.987	1	17	5292.4	113.3	106.8	3.975	0.077	0.076	0.940	0.075	0.070	21.66	2.04	1026.0	42.4	-999	1	0	-999	0
11819885	13.404	0	17	5306.3	94.2	88.5	4.427	0.086	0.094	0.858	0.055	0.048	31.87	5.82	198.6	6.9	-999	1	-999	-999	0
11819949	12.279	0	17	5394.9	81.8	70.0	4.203	0.026	0.022	0.846	0.036	0.026	2.26	0.15	12550.9	1073.7	1	1	1	-999	0
11819975	14.428	1	17	5571.5	92.6	88.5	4.508	0.026	0.038	0.912	0.043	0.058	21.64	2.82	212.4	10.8	-999	1	0	-999	0
11819997	14.596	1	17	5695.2	96.3	94.6	4.475	0.026	0.036	0.973	0.045	0.057	12.25	0.88	5193.9	196.9	-999	1	0	-999	0
11820177	15.521	1	17	4995.2	91.6	86.1	4.586	0.023	0.032	0.769	0.037	0.045	14.59	1.13	3516.2	129.8	-999	1	0	-999	0
11820369	14.85	1	17	5787.0	96.5	94.3	4.432	0.029	0.039	1.048	0.049	0.061	20.90	3.57	262.5	13.8	-999	1	0	-999	0
11820500	13.74	1	17	5418.3	83.5	86.1	4.529	0.020	0.031	0.909	0.034	0.046	18.60	1.65	2529.1	84.5	-999	1	0	-999	0
11820505	15.524	1	17	3790.1	81.1	79.6	4.722	0.024	0.025	0.503	0.027	0.027	24.88	1.86	415.3	20.0	-999	1	-999	-999	0
11820642	13.344	0	17	5707.1	108.9	108.8	4.067	0.053	0.043	1.046	0.097	0.073	33.05	3.21	353.2	10.2	-999	1	0	-999	0
11820659	12.838	0	17	5422.1	115.1	103.8	4.180	0.192	0.174	0.973	0.107	0.073	9.29	0.67	4031.0	172.5	-999	1	-999	-999	0
11820701	12.755	0	17	6405.6	136.3	125.3	4.044	0.033	0.033	1.424	0.067	0.065	29.33	1.71	197.7	3.7	-999	1	0	-999	0
11820703	13.534	1	17	5997.7	103.6	100.5	4.435	0.023	0.035	1.039	0.044	0.065	11.74	0.91	232.4	12.9	-999	1	0	-999	0
11820708	15.912	4	17	3518.0	63.0	70.0	4.817	0.049	0.040	0.456	0.042	0.056	28.38	3.08	1403.8	45.4	-999	2	-999	-999	1
11820715	13.959	1	17	5684.4	107.9	103.6	4.180	0.045	0.043	0.992	0.080	0.073	39.60	3.69	268.6	8.3	-999	1	0	-999	0
11820812	13.781	1	17	5938.0	103.0	99.8	4.453	0.023	0.035	1.014	0.043	0.063	19.78	2.63	222.2	10.1	-999	1	0	-999	0
11820904	16.356	9	9	4396.0	78.8	74.4	4.578	0.024	0.019	0.717	0.025	0.023	21.81	2.25	438.8	57.2	-999	1	1	-999	0
11820922	15.742	1	17	4087.1	57.5	73.8	4.662	0.025	0.017	0.583	0.015	0.016	34.22	3.10	560.8	21.6	-999	1	0	-999	0
11820958	12.825	0	17	5754.0	77.0	85.0	4.436	0.040	0.120	1.059	0.051	0.063	12.88	1.06	2993.0	109.5	-999	2	-999	-999	1
11821013	15.611	4	17	5879.1	111.2	107.9	4.339	0.082	0.091	1.027	0.076	0.077	5.92	0.41	1169.6	81.9	-999	1	0	-999	0
11821182	15.636	1	17	4780.3	84.5	78.7	4.608	0.023	0.028	0.723	0.036	0.036	23.54	1.92	1907.0	60.7	-999	1	0	-999	0
11821204	15.288	1	17	5111.2	87.6	80.8	4.519	0.038	0.038	0.819	0.047	0.047	31.06	1.91	629.6	21.5	-999	1	0	-999	0
11821209	15.932	2	17	5310.8	96.5	91.7	4.548	0.035	0.049	0.835	0.050	0.057	13.71	0.95	4496.9	172.3	-999	1	0	-999	0
11821238	15.383	1	17	5286.0	158.0	158.0	4.544	0.088	0.064	0.705	0.095	0.044	24.20	2.46	1170.1	39.0	-999	2	-999	-999	1
11821247	15.218	1	17	5588.7	98.6	96.0	4.484	0.035	0.048	0.921	0.052	0.062	19.66	1.77	1364.0	51.0	-999	1	0	-999	0
11821248	15.119	1	17	5546.0	149.0	166.0	4.587	0.034	0.136	0.880	0.083	0.102	27.38	2.29	788.8	18.6	-999	2	-999	-999	1
11821279	12.802	0	17	6729.6	140.7	137.7	4.183	0.036	0.036	1.411	0.073	0.064	2.22	0.31	173.0	21.6	-999	3	0	-999	0
11821308	15.841	1	17	4587.8	83.7	78.4	4.641	0.020	0.023	0.667	0.030	0.030	17.47	1.29	1995.3	75.1	-999	1	0	-999	0
11821797	15.626	2	17	5352.0	101.7	98.6	4.547	0.031	0.044	0.845	0.046	0.056	11.37	0.98	1805.0	83.3	-999	1	0	-999	0
11821845	15.649	1	17	5421.4	110.1	99.6	4.388	0.067	0.062	0.883	0.065	0.055	17.72	1.46	2062.2	74.7	-999	1	0	-999	0
11821923	13.81	1	17	6442.9	127.7	131.7	4.065	0.036	0.038	1.380	0.067	0.060	9.06	0.68	61.3	8.1	-999	1	0	-999	0
11821952	15.858	1	17	4946.5	94.5	85.2	4.551	0.037	0.041	0.783	0.044	0.042	13.24	1.03	677.9	40.2	-999	1	1	-999	0
11821953	13.518	0	17	5425.7	79.0	84.2	4.470	0.028	0.035	0.988	0.045	0.056	27.57	3.08	798.8	22.2	-999	1	0	-999	0
11822061	15.917	1	17	5221.5	113.2	147.6	4.403	0.077	0.082	0.845	0.049	0.042	18.99	1.57	2476.3	87.0	-999	1	0	-999	0
11822103	12.68	1	17	5613.8	119.7	116.5	3.704	0.032	0.036	1.352	0.063	0.072	52.53	5.77	465.3	9.5	-999	1	0	-999	0
11822156	15.508	4	17	5043.2	113.5	100.4	3.729	0.072	0.082	1.035	0.127	0.125	4.46	0.31	20268.6	1248.5	-999	1	0	-999	0
11822505	14.746	1	17	5627.1	90.9	85.5	4.522	0.019	0.028	0.937	0.034	0.041	21.35	2.87	196.8	11.5	-999	1	0	-999	0
11822534	14.298	1	17	5353.6	91.5	91.1	4.548	0.024	0.038	0.852	0.037	0.056	29.59	2.14	672.5	19.8	-999	1	0	-999	0
11822576	14.995	1	17	5300.0	93.2	82.7	4.372	0.060	0.054	0.859	0.052	0.039	16.76	1.51	435.8	21.6	-999	1	0	-999	0
11822644	13.808	1	17	6550.5	130.4	132.3	4.170	0.036	0.034	1.401	0.068	0.061	4.16	0.44	272.5	25.3	-999	3	0	-999	0
11822798	14.959	3	16	5812.0	96.5	94.1	4.512	0.022	0.030	0.938	0.036	0.044	22.84	3.74	302.0	17.1	-999	1	0	-999	0
11822922	14.481	1	17	5366.7	90.9	91.3	4.527	0.029	0.041	0.867	0.043	0.059	11.12	0.80	4455.9	178.0	-999	1	0	-999	0
11822973	14.379	1	17	5590.3	114.1	106.6	3.769	0.038	0.036	1.116	0.067	0.063	27.53	2.92	248.2	6.6	-999	1	0	-999	0
11823090	13.562	0	17	5907.4	115.7	111.1	4.237	0.039	0.042	1.016	0.075	0.071	25.56	2.34	322.9	8.1	-999	1	0	-999	0
11823208	15.62	2	3	5782.6	110.1	109.5	4.172	0.060	0.063	1.039	0.091	0.081	12.07	1.78	395.7	28.9	-999	1	0	-999	0
11823310	15.672	1	17	5728.4	117.6	106.3	3.898	0.082	0.075	1.164	0.092	0.089	11.59	0.86	4796.5	195.4	-999	1	0	-999	0
11823317	15.463	1	17	5692.2	100.6	95.7	4.490	0.032	0.044	0.938	0.049	0.060	22.91	2.35	141.9	13.1	-999	1	0	-999	0
11823353	15.894	4	17	5618.0	186.0	186.0	4.583	0.038	0.152	0.884	0.088	0.107	3.90	0.30	454.6	60.5	1	2	-999	-999	1
11823481	12.805	0	17	6308.5	128.7	124.2	4.087	0.032	0.035	1.303	0.058	0.065	19.00	1.82	34.4	3.3	-999	1	0	-999	0
11823580	15.053	1	17	5655.1	107.6	104.1	4.363	0.050	0.051	0.949	0.073	0.070	17.35	2.06	500.1	23.4	-999	1	0	-999	0
11823631	15.688	4	17	6032.0	210.0	210.0	4.508	0.052	0.208	1.014	0.141	0.141	7.34	0.59	2250.7	125.6	-999	2	-999	-999	1
11823676	15.844	2	17	4441.7	77.4	70.0	4.583	0.024	0.018	0.717	0.027	0.023	43.02	3.53	914.9	26.8	-999	1	0	-999	0
11823696	15.967	4	17	5010.5	91.7	85.5	4.557	0.033	0.039	0.790	0.043	0.046	14.59	1.02	4423.6	165.1	-999	1	0	-999	0
11823756	12.251	0	17	6588.5	134.9	130.2	4.012	0.034	0.035	1.528	0.071	0.074	6.14	0.64	518.3	29.9	-999	1	0	-999	0
11823775	15.59	1	17	5775.3	113.0	109.2	4.425	0.044	0.055	0.980	0.063	0.071	21.34	2.07	881.7	35.0	-999	1	0	-999	0
11823913	15.927	4	17	5473.2	114.2	108.9	4.382	0.126	0.240	0.901	0.081	0.067	17.33	1.45	441.9	28.7	-999	1	-999	-999	0
11824220	12.277	0	17	5647.0	97.9	97.4	4.394	0.038	0.041	1.000	0.066	0.068	8.68	0.62	4197.2	184.8	-999	1	0	-999	0
11824341	15.413	1	17	4969.6	141.0	109.3	4.566	0.025	0.030	0.785	0.042	0.047	24.88	2.51	468.7	20.6	-999	1	0	-999	0
11824451	14.25	1	17	5255.7	128.2	120.7	3.884	0.047	0.049	1.033	0.071	0.072	10.68	0.79	1440.6	62.8	-999	1	0	-999	0
11824472	12.856	0	17	6120.1	125.0	110.3	4.036	0.031	0.035	1.360	0.060	0.080	11.87	1.72	510.5	22.0	-999	1	0	-999	0
11824473	13.031	0	17	5331.4	88.9	83.6	4.509	0.026	0.037	0.915	0.044	0.055	18.47	1.53	2239.3	69.3	-999	1	0	-999	0
11824540	14.4	1	17	5635.8	94.6	91.1	4.496	0.026	0.038	0.929	0.045	0.060	18.58	1.62	243.9	12.5	-999	1	0	-999	0
11824641	15.078	1	17	5592.1	125.9	121.5	3.929	0.047	0.047	1.089	0.071	0.071	23.03	2.37	229.1	13.3	-999	1	0	-999	0
11824685	13.955	1	17	6481.8	129.7	120.6	4.330	0.022	0.028	1.243	0.041	0.052	2.49	0.20	95.4	19.1	-999	1	0	-999	0
11824998	15.936	1	17	5962.1	124.3	126.1	3.911	0.107	0.102	1.261	0.133	0.110	29.14	2.19	488.7	23.3	-999	1	0	-999	0
11825402	12.283	0	17	4708.0	75.0	85.0	4.703	0.012	0.045	0.629	0.025	0.032	31.06	4.31	267.5	7.6	-999	2	-999	-999	1
11825415	14.995	1	17	5710.4	106.0	105.0	4.480	0.032	0.042	0.936	0.048	0.057	11.20	0.83	3626.6	148.3	-999	1	0	-999	0
11825438	14.317	1	17	5605.5	99.2	98.5	4.457	0.036	0.044	0.933	0.059	0.067	16.76	1.91	1928.5	69.3	-999	1	0	-999	0
11825459	15.34	1	17	5871.0	142.2	150.3	4.186	0.046	0.052	1.075	0.093	0.097	1.30	0.09	1098.2	158.5	1	1	0	-999	0
11825514	12.472	0	17	5983.4	104.9	101.1	3.961	0.029	0.050	1.406	0.057	0.137	14.19	1.43	64.5	4.5	-999	1	0	-999	0
11825655	12.613	0	17	4734.0	76.9	74.9	4.631	0.018	0.023	0.685	0.025	0.028	25.94	2.72	940.6	25.4	-999	1	0	-999	0
11825671	10.528	0	1	6012.1	96.6	99.9	4.095	0.034	0.046	1.205	0.068	0.106	3.90	0.35	575.9	39.0	-999	1	0	-999	0
11826328	14.252	1	17	4804.2	88.7	85.4	4.516	0.028	0.024	0.768	0.028	0.025	30.42	2.48	1034.6	27.8	-999	1	-999	-999	0
11826413	15.507	2	17	5067.0	152.0	152.0	4.594	0.028	0.077	0.841	0.055	0.083	21.36	1.78	1325.8	46.6	-999	2	-999	-999	1
11826449	14.401	1	17	6131.2	120.3	117.0	4.325	0.036	0.044	1.126	0.067	0.079	4.45	0.33	3886.3	246.5	1	1	0	-999	0
11826476	12.771	0	17	6072.7	126.7	119.1	4.076	0.099	0.094	1.365	0.098	0.088	3.47	0.25	1991.4	141.8	1	1	-999	-999	0
11826653	14.594	1	17	5955.9	128.8	121.4	4.265	0.050	0.052	1.042	0.076	0.074	20.12	1.82	437.6	18.2	-999	1	0	-999	0
11826707	13.172	0	17	5870.0	158.0	158.0	4.158	0.293	0.158	0.978	0.140	0.115	12.34	1.14	1387.0	53.9	-999	2	-999	-999	1
11852750	13.599	0	17	5882.4	109.4	103.7	4.166	0.038	0.046	1.095	0.082	0.086	8.98	0.74	1996.9	99.1	-999	1	0	-999	0
11852869	15.937	1	17	4386.2	81.2	77.2	4.637	0.019	0.021	0.661	0.026	0.024	18.47	1.81	880.7	47.7	-999	1	0	-999	0
11852895	13.102	0	17	6239.8	118.0	113.3	3.950	0.030	0.047	1.404	0.067	0.130	11.39	0.70	46.4	5.8	-999	1	0	-999	0
11852978	13.307	1	17	4225.9	58.7	36.5	4.623	0.023	0.043	0.659	0.027	0.012	14.00	1.30	1107.4	46.8	-999	1	0	-999	0
11852982	14.216	1	17	3925.2	77.5	73.8	4.664	0.013	0.013	0.571	0.013	0.013	16.19	1.32	2500.8	94.8	-999	1	0	1	0
11853035	16.468	3	17	4869.8	89.2	84.7	4.623	0.027	0.032	0.707	0.044	0.042	17.97	1.79	2072.2	103.6	-999	1	0	-999	0
11853102	14.144	1	17	5465.3	103.5	100.4	4.445	0.042	0.046	0.897	0.066	0.065	24.85	2.25	1466.7	49.0	-999	1	0	-999	0
11853119	12.712	0	17	5721.1	107.9	111.4	4.083	0.052	0.043	1.045	0.106	0.075	5.05	0.58	98.0	10.1	-999	1	0	-999	0
11853243	13.767	1	17	5537.8	97.9	96.8	4.458	0.035	0.041	0.936	0.058	0.062	19.23	1.99	1507.4	49.3	-999	1	0	-999	0
11853255	15.135	1	17	4254.8	81.8	73.5	4.653	0.024	0.024	0.617	0.022	0.021	35.19	5.15	1243.5	38.0	-999	1	0	0	0
11853328	15.48	1	17	5053.4	89.7	83.3	4.560	0.029	0.037	0.796	0.041	0.048	28.78	3.46	201.6	15.6	-999	1	0	-999	0
11853561	15.62	2	3	5283.5	95.5	90.7	4.533	0.034	0.045	0.844	0.046	0.056	10.83	0.76	5475.3	228.0	-999	1	0	-999	0
11853779	12.35	0	17	6603.5	121.4	116.6	4.324	0.016	0.021	1.302	0.033	0.037	3.95	0.46	244.7	21.4	-999	1	0	-999	0
11853857	15.07	1	17	5030.7	89.4	84.4	4.584	0.022	0.031	0.776	0.035	0.046	27.99	1.38	900.7	44.7	-999	1	0	-999	0
11853878	14.265	1	17	4413.0	75.3	69.1	4.621	0.019	0.020	0.681	0.025	0.024	10.46	0.72	5486.5	234.8	-999	1	0	0	0
11853921	14.669	1	17	5512.2	86.2	86.4	4.557	0.016	0.024	0.884	0.028	0.035	17.59	2.26	951.6	36.2	-999	1	0	-999	0
11853987	15.24	1	17	4348.3	79.5	77.6	4.680	0.016	0.017	0.609	0.018	0.020	24.72	2.09	337.9	19.0	-999	1	0	-999	0
11854061	15.588	1	17	4813.7	30.7	42.8	4.464	0.013	0.015	0.809	0.012	0.011	1.67	0.11	29031.5	2938.6	-999	1	3	-1	0
11854100	15.328	1	17	5633.5	109.9	105.9	4.297	0.054	0.054	0.948	0.072	0.069	27.41	2.95	974.2	36.6	-999	1	0	-999	0
11854163	15.22	1	17	5513.6	96.4	95.4	4.511	0.030	0.043	0.898	0.046	0.059	23.70	2.35	772.1	34.5	-999	1	0	-999	0
11854219	15.353	1	17	3902.2	78.3	75.8	4.681	0.013	0.013	0.554	0.013	0.013	30.42	2.43	1837.1	57.0	-999	1	0	-999	0
11854431	15.544	1	17	5094.7	24.9	23.9	4.195	0.055	0.028	0.890	0.009	0.008	0.33	0.03	4000.8	979.6	-999	1	1	-999	0
11854593	14.653	1	17	5382.3	112.8	106.6	4.033	0.041	0.041	0.938	0.061	0.061	1.49	0.10	3657.9	407.4	1	1	0	-999	0
11854603	14.241	1	17	5096.5	66.5	57.2	4.375	0.019	0.016	0.852	0.022	0.015	17.59	1.43	4860.9	170.7	-999	1	1	-999	0
11854605	15.809	1	17	4172.1	78.9	41.9	4.685	0.022	0.042	0.594	0.014	0.018	29.59	2.84	926.8	36.5	-999	1	0	-999	0
11854623	15.734	1	17	5335.1	96.5	91.5	4.567	0.024	0.037	0.826	0.040	0.051	23.87	2.24	3691.4	138.2	-999	1	0	-999	0
11854712	15.557	1	17	4934.2	84.2	78.5	4.570	0.027	0.033	0.775	0.039	0.043	31.06	2.51	2189.2	67.4	-999	1	0	-999	0
11854818	14.479	1	17	5425.4	94.6	91.1	4.536	0.024	0.038	0.873	0.038	0.057	9.11	0.67	4363.4	206.9	-999	1	0	-999	0
11855035	15.494	1	17	5188.1	89.5	83.8	4.544	0.024	0.036	0.875	0.037	0.045	19.66	1.61	4811.2	164.1	-999	1	0	-999	0
11855074	13.275	1	17	5995.6	111.2	122.0	4.124	0.024	0.039	1.335	0.042	0.052	15.95	3.06	119.2	7.6	-999	1	0	-999	0
11855086	14.025	1	17	5367.4	94.2	92.8	4.542	0.024	0.038	0.859	0.038	0.056	30.80	2.98	453.2	15.9	-999	1	0	-999	0
11855334	15.758	1	17	3635.9	74.1	71.2	4.754	0.011	0.011	0.460	0.012	0.012	30.85	2.43	2470.4	76.4	-999	1	0	-999	0
11855358	15.236	4	17	5391.4	126.3	135.1	3.380	0.085	0.098	1.782	0.163	0.207	42.72	3.63	4127.4	98.9	-999	2	0	-999	0
11855360	15.883	1	17	4348.0	130.0	130.0	4.632	0.048	0.024	0.619	0.067	0.055	31.27	2.99	1404.8	49.7	-999	2	-999	-999	1
11855364	12.708	0	17	6098.0	115.3	114.0	4.225	0.035	0.040	1.153	0.065	0.083	13.13	1.78	1217.9	48.4	-999	1	0	-999	0
11855417	13.798	1	17	5638.9	102.8	102.3	4.403	0.042	0.046	0.943	0.071	0.071	29.74	3.52	331.4	12.9	-999	1	0	-999	0
11855446	16.058	9	9	4196.4	82.3	50.7	4.671	0.021	0.039	0.609	0.015	0.018	31.93	2.85	1754.6	115.4	-999	1	0	-999	0
11855535	13.448	1	17	5488.0	93.9	90.9	4.535	0.021	0.036	0.883	0.037	0.055	27.38	3.75	1945.3	60.4	-999	1	0	-999	0
11855608	14.645	1	17	6045.0	109.8	107.2	4.394	0.031	0.042	1.070	0.056	0.072	31.65	3.45	402.7	16.2	-999	1	0	-999	0
11855611	13.047	0	17	6318.3	138.3	126.9	4.137	0.031	0.033	1.323	0.055	0.056	19.11	1.70	171.6	8.5	-999	1	0	-999	0
11855689	16.885	9	9	4234.2	82.0	80.4	4.599	0.023	0.023	0.671	0.033	0.029	42.89	2.93	909.8	101.9	-999	1	0	-999	0
11855817	11.584	0	17	6355.4	122.3	131.8	4.083	0.029	0.031	1.355	0.061	0.058	11.05	0.86	725.6	32.3	-999	1	0	-999	0
11855835	12.898	0	17	6126.0	165.0	165.0	3.891	0.292	0.097	1.206	0.213	0.213	17.85	1.59	329.1	13.4	-999	2	-999	-999	1
11855853	16.892	9	9	3464.2	90.3	66.9	4.846	0.010	0.011	0.347	0.011	0.011	1.41	0.10	8095.0	994.8	-999	1	0	-999	0
11855989	14.815	1	17	5354.0	159.0	159.0	4.587	0.030	0.120	0.884	0.070	0.104	14.00	1.11	4676.7	183.9	-999	2	-999	-999	1
11855996	13.344	0	17	4654.9	73.6	71.6	4.573	0.025	0.021	0.741	0.034	0.028	29.38	2.43	1086.1	33.1	-999	1	0	-999	0
11856007	14.951	1	17	5237.5	94.0	83.0	4.453	0.044	0.036	0.834	0.054	0.042	25.05	2.29	1426.5	49.4	-999	1	0	-999	0
11856056	15.912	1	17	3915.5	74.4	81.4	4.695	0.014	0.014	0.541	0.014	0.015	30.63	2.52	2103.1	68.9	-999	1	0	-999	0
11856076	13.27	0	17	4554.4	18.2	28.3	4.522	0.010	0.008	0.765	0.010	0.009	2.17	0.15	12747.7	1134.8	-999	1	3	-999	0
11856077	14.841	1	17	4922.2	82.6	76.2	4.543	0.032	0.029	0.786	0.043	0.039	29.38	2.46	1474.4	45.5	-999	1	0	-999	0
11856178	11.767	0	17	5988.2	100.2	100.5	4.409	0.026	0.035	1.068	0.049	0.064	3.57	0.26	4839.0	339.3	1	1	0	1	0
11857432	15.88	1	17	5745.6	113.8	108.4	4.273	0.075	0.074	0.976	0.074	0.069	22.27	2.10	460.8	25.4	-999	1	0	-999	0
11857691	15.868	1	17	5091.1	88.7	81.8	4.464	0.043	0.035	0.821	0.045	0.034	21.07	1.94	582.9	31.2	-999	1	0	-999	0
11857892	14.841	1	17	4840.5	97.2	91.8	4.602	0.034	0.041	0.729	0.049	0.048	45.79	8.18	941.6	22.2	-999	1	-999	-999	0
11857922	13.969	1	17	4875.8	79.1	71.6	4.485	0.018	0.012	0.788	0.023	0.017	35.81	1.16	262.6	12.2	-999	1	1	-999	0
11858008	11.944	0	17	5719.8	91.0	89.5	4.466	0.024	0.033	0.999	0.043	0.058	17.46	1.92	315.1	11.3	-999	1	0	-999	0
11858022	12.252	0	17	6522.2	145.2	132.0	4.247	0.030	0.032	1.274	0.057	0.053	10.20	0.80	74.4	5.4	-999	1	0	-999	0
11858066	14.295	1	17	3952.6	76.0	76.6	4.671	0.013	0.013	0.567	0.013	0.013	20.49	1.57	1173.2	37.9	-999	1	0	-999	0
11858133	12.717	0	17	6044.0	123.7	116.0	4.169	0.030	0.031	1.343	0.039	0.041	21.36	2.36	260.7	9.3	-999	1	0	-999	0
11858235	14.759	1	17	5369.7	97.4	96.1	4.498	0.037	0.044	0.873	0.053	0.061	32.79	6.82	1272.1	33.3	-999	1	0	-999	0
11858611	15.464	1	17	4832.1	85.4	79.2	4.603	0.021	0.028	0.736	0.034	0.037	19.79	1.56	5349.3	163.7	-999	1	0	-999	0
11858755	12.863	0	17	4807.3	78.5	78.0	4.617	0.022	0.024	0.689	0.029	0.029	25.40	2.73	928.0	25.6	-999	1	0	-999	0
11858760	13.553	1	17	4186.6	77.6	47.2	4.685	0.018	0.038	0.590	0.014	0.018	35.19	3.09	433.2	11.8	-999	1	0	-999	0
11858962	14.971	1	17	3869.1	71.9	76.7	4.706	0.013	0.013	0.527	0.013	0.013	21.21	1.60	1106.6	37.7	-999	1	0	-999	0
11859256	14.683	1	17	4187.9	45.4	69.6	4.587	0.030	0.013	0.653	0.023	0.010	18.09	1.66	838.7	31.5	-999	1	-999	-999	0
11859307	14.992	1	17	4948.3	83.9	81.1	4.594	0.020	0.029	0.766	0.030	0.039	11.06	0.77	3744.7	153.8	-999	1	0	-999	0
11859333	14.01	1	17	5386.6	99.7	94.6	4.500	0.037	0.047	0.876	0.052	0.061	18.86	1.73	1736.6	55.4	-999	1	0	-999	0
11859488	15.5	1	17	5656.1	106.9	103.1	4.388	0.055	0.058	0.949	0.071	0.071	25.56	2.91	785.9	28.9	-999	1	0	-999	0
11859544	14.529	1	17	4939.6	82.4	76.5	4.562	0.025	0.032	0.803	0.036	0.044	35.19	3.45	1702.8	40.8	-999	1	0	-999	0
11859594	15.331	1	17	5230.6	95.0	89.6	4.492	0.038	0.030	0.773	0.046	0.034	22.92	1.90	159.4	12.7	-999	1	0	-999	0
11859659	14.823	1	17	3928.5	76.5	76.5	4.675	0.013	0.013	0.562	0.013	0.013	28.19	2.13	1130.2	32.7	-999	1	0	-999	0
11859843	15.172	1	17	5166.9	79.4	76.0	4.334	0.058	0.070	0.862	0.027	0.027	24.71	2.35	629.6	23.5	-999	1	-999	-999	0
11859900	14.692	1	17	4349.7	73.1	62.9	4.603	0.015	0.017	0.665	0.023	0.018	4.25	0.29	12631.7	796.5	-999	1	3	-999	0
11859917	15.281	1	17	5777.2	100.8	95.7	4.498	0.025	0.036	0.946	0.043	0.056	19.12	2.82	420.4	21.3	-999	1	0	-999	0
11859979	12.76	0	17	5970.6	107.7	106.5	4.373	0.034	0.039	1.068	0.064	0.070	23.04	2.26	28.2	2.8	-999	1	0	-999	0
11859989	15.27	1	17	4497.5	82.6	76.0	4.655	0.016	0.018	0.645	0.022	0.024	22.27	1.73	3108.2	92.5	-999	1	0	-999	0
11860103	15.558	1	17	5383.6	100.2	96.2	4.502	0.038	0.048	0.874	0.052	0.060	12.59	0.75	559.1	33.6	-999	1	0	-999	0
11860280	13.033	0	17	3966.8	71.1	77.6	4.681	0.014	0.013	0.558	0.013	0.013	14.69	1.03	3005.7	103.2	-999	1	0	-999	0
11860379	14.826	1	17	4535.0	75.3	72.3	4.599	0.021	0.023	0.726	0.029	0.030	31.06	2.13	2372.7	59.7	-999	1	0	-999	0
11860446	13.559	0	17	5577.0	91.2	89.8	4.517	0.023	0.033	0.906	0.038	0.051	20.88	3.36	137.5	7.1	-999	1	0	-999	0
11860602	14.9	1	17	4175.0	72.4	68.7	4.631	0.030	0.022	0.626	0.022	0.017	15.53	1.25	1363.9	52.0	-999	1	0	-999	0
11860722	12.994	0	17	5844.4	120.4	113.4	4.061	0.049	0.040	1.037	0.089	0.068	21.48	2.38	142.8	6.3	-999	1	0	-999	0
11860734	13.759	1	17	5404.6	84.3	84.1	4.553	0.013	0.021	0.905	0.025	0.032	9.68	0.74	1506.8	67.1	-999	1	0	-999	0
11860814	11.126	0	17	6587.9	133.9	139.3	4.063	0.030	0.028	1.532	0.069	0.068	22.89	2.31	88.6	3.3	-999	1	0	-999	0
11860867	14.855	1	17	5199.7	89.9	86.4	4.573	0.018	0.028	0.835	0.029	0.040	24.37	1.89	1999.7	57.8	-999	1	0	-999	0
11860967	13.185	0	17	5463.9	90.0	86.3	4.516	0.023	0.034	0.909	0.040	0.051	21.96	2.05	1275.2	40.7	-999	1	0	-999	0
11861033	12.131	0	17	6376.4	123.9	120.8	3.998	0.030	0.032	1.368	0.063	0.076	10.63	0.82	71.4	5.1	-999	1	0	-999	0
11861110	13.347	0	17	4648.9	75.1	71.7	4.563	0.026	0.019	0.745	0.034	0.026	14.49	1.43	1490.9	53.5	-999	1	0	-999	0
11861151	14.325	1	17	5451.3	76.1	74.6	4.495	0.018	0.028	1.007	0.032	0.046	11.30	0.90	1163.1	50.8	-999	1	0	-999	0
11861335	16.8	9	9	3670.2	79.5	72.1	4.773	0.012	0.013	0.442	0.014	0.014	23.70	2.08	197.1	62.0	-999	1	0	-999	0
11861575	14.617	1	17	5503.4	110.2	104.1	4.341	0.044	0.042	0.932	0.066	0.061	17.57	1.44	1815.5	61.5	-999	1	0	-999	0
11861593	15.14	1	17	4682.0	85.4	77.9	4.607	0.021	0.025	0.718	0.030	0.033	30.21	2.79	600.5	20.5	-999	1	0	-999	0
11861755	13.703	1	17	6294.2	126.7	123.0	4.282	0.038	0.040	1.052	0.070	0.069	18.88	2.56	53.3	5.2	-999	1	0	-999	0
11861787	16.48	6	9	3368.9	83.3	82.9	4.928	0.009	0.008	0.258	0.007	0.007	88.46	8.02	2863.7	94.4	-999	1	-999	-999	0
11861794	11.88	0	17	6279.2	111.0	114.3	3.746	0.025	0.049	1.688	0.059	0.171	3.68	0.44	262.4	20.9	-999	1	0	-999	0
11861805	15.888	1	17	5910.0	164.0	205.0	4.505	0.050	0.200	1.032	0.115	0.140	11.06	0.82	4872.9	205.8	-999	2	-999	-999	1
11861817	15.214	1	17	4670.2	12.1	18.3	4.491	0.007	0.006	0.790	0.008	0.005	9.30	0.65	3883.2	175.1	-999	1	1	-999	0
11861848	15.286	1	17	5839.2	96.0	96.0	4.453	0.027	0.036	1.035	0.046	0.053	20.75	2.45	399.9	19.9	-999	1	0	-999	0
11861997	10.775	0	17	4196.5	66.1	37.0	4.641	0.022	0.038	0.634	0.014	0.013	15.64	1.24	1626.4	53.6	-999	1	0	-999	0
11862008	16.274	5	5	4666.3	89.0	83.8	4.629	0.022	0.026	0.688	0.034	0.034	28.57	3.56	216.7	44.6	-999	1	0	-999	0
11862018	15.805	1	17	4388.7	74.8	76.6	4.660	0.018	0.018	0.623	0.019	0.019	25.58	2.11	1938.1	60.3	-999	1	0	-999	0
11862020	15.95	4	17	4121.1	56.5	79.0	4.623	0.025	0.018	0.619	0.015	0.015	30.42	3.15	1889.5	55.4	-999	1	0	-999	0
11862046	14.879	1	17	5334.4	97.2	89.1	4.600	0.018	0.028	0.787	0.029	0.041	19.77	1.63	1966.6	63.4	-999	1	0	-999	0
11862096	13.344	0	17	5043.7	85.5	80.9	4.582	0.021	0.030	0.781	0.033	0.047	26.30	2.54	484.7	14.7	-999	1	0	-999	0
11862152	12.035	0	17	6495.0	110.5	110.6	4.393	0.014	0.020	1.170	0.026	0.035	4.61	0.35	808.4	51.4	-999	1	0	-999	0
11862206	14.893	1	17	5698.1	102.4	95.2	4.534	0.020	0.029	0.903	0.035	0.047	22.42	2.26	475.7	19.3	-999	1	0	-999	0
11862263	15.687	1	17	4158.8	67.5	52.6	4.659	0.036	0.030	0.602	0.018	0.019	19.93	1.85	625.9	29.7	-999	1	0	-999	0
11862267	14.397	1	17	3540.0	56.0	63.0	4.836	0.044	0.032	0.422	0.039	0.043	38.50	3.02	1616.9	37.0	-999	2	-999	-999	1
11862304	15.184	1	17	5638.7	99.6	92.5	4.536	0.022	0.032	0.895	0.038	0.048	22.27	3.00	720.5	27.3	-999	1	0	-999	0
11862389	15.989	1	17	4735.9	80.1	74.0	4.514	0.025	0.020	0.778	0.025	0.021	23.70	1.77	1405.1	50.5	-999	1	1	-999	0
11862402	15.48	1	17	3902.8	78.2	78.9	4.652	0.014	0.014	0.581	0.013	0.013	30.00	2.14	2399.6	64.3	-999	1	0	-999	0
11862469	15.438	1	17	5665.4	108.5	103.4	4.288	0.057	0.058	0.960	0.073	0.071	8.84	0.67	1010.4	58.7	-999	1	0	-999	0
11862479	13.44	1	17	5941.0	116.7	108.4	4.275	0.040	0.043	1.068	0.074	0.079	17.85	1.75	554.4	20.1	-999	1	0	-999	0
11862497	10.624	0	17	6398.0	129.7	125.9	4.232	0.031	0.034	1.280	0.058	0.056	4.61	0.35	88.6	7.0	-999	1	0	-999	0
11862506	12.963	0	17	6219.8	110.7	110.7	3.828	0.034	0.055	1.535	0.073	0.169	7.30	0.96	262.7	16.5	-999	1	0	-999	0
11862752	14.879	1	17	5340.4	96.6	91.0	4.536	0.027	0.041	0.857	0.041	0.057	24.50	3.04	186.8	10.9	-999	1	0	-999	0
11862824	15.646	1	17	5099.4	95.6	87.7	4.555	0.029	0.038	0.806	0.041	0.049	23.37	1.89	2244.2	69.9	-999	1	0	-999	0
11862850	13.725	1	17	5570.6	110.4	106.1	4.358	0.045	0.044	0.923	0.072	0.066	20.94	2.39	408.1	14.9	-999	1	0	-999	0
11862966	14.695	1	17	5736.5	100.9	97.7	4.443	0.035	0.044	0.969	0.058	0.070	16.74	1.88	985.5	37.4	-999	1	0	-999	0
11866997	13.174	0	17	5896.0	105.9	113.6	3.947	0.041	0.045	1.311	0.124	0.081	46.68	9.16	185.6	5.3	-999	1	0	-999	0
11867094	13.959	2	17	5754.7	109.8	106.8	4.415	0.036	0.040	0.983	0.065	0.068	19.63	1.88	484.1	18.0	-999	1	0	-999	0
11867180	15.315	1	17	5099.4	98.7	88.8	4.535	0.031	0.038	0.839	0.044	0.049	11.85	1.03	2187.0	92.9	-999	1	0	-999	0
11867251	16.979	9	9	3895.0	69.8	69.6	4.729	0.019	0.019	0.506	0.020	0.021	43.02	4.69	829.9	103.2	-999	1	0	-999	0
11867359	13.332	0	17	5233.1	92.7	83.3	4.426	0.039	0.035	0.893	0.057	0.048	22.11	2.13	1519.5	44.1	-999	1	0	-999	0
11867444	15.094	1	17	5255.4	107.0	92.6	4.382	0.046	0.039	0.912	0.056	0.045	20.78	1.85	2819.9	86.7	-999	1	0	-999	0
11867477	11.415	0	17	6287.5	111.9	110.2	4.352	0.024	0.033	1.166	0.047	0.062	6.13	0.76	274.0	16.3	-999	1	0	-999	0
11867489	15.391	1	3	6053.7	112.9	105.8	4.460	0.028	0.036	1.016	0.048	0.057	12.09	1.22	1154.1	54.6	-999	1	0	-999	0
11867527	15.114	1	17	4837.5	84.0	78.6	4.589	0.027	0.033	0.746	0.040	0.040	33.75	4.05	1271.1	34.0	-999	1	0	-999	0
11867596	14.13	1	17	5483.0	91.8	91.7	4.534	0.027	0.038	0.856	0.040	0.052	22.62	1.84	167.5	8.6	-999	1	0	-999	0
11867785	16.847	9	9	4165.5	71.5	87.7	4.632	0.028	0.025	0.623	0.026	0.022	37.45	4.55	643.9	86.7	-999	1	0	-999	0
11867833	14.444	1	17	5651.3	100.2	99.6	4.423	0.041	0.045	0.922	0.065	0.064	20.90	3.38	306.2	13.7	-999	1	0	-999	0
11867844	15.978	1	17	5451.8	106.8	105.8	4.493	0.044	0.059	0.893	0.054	0.056	16.53	1.43	1512.6	63.7	-999	1	0	-999	0
11867930	11.174	0	1	6084.1	117.4	103.8	4.056	0.030	0.040	1.307	0.057	0.108	2.62	0.29	274.8	24.6	-999	1	0	-999	0
11868006	15.904	1	17	5384.1	102.0	97.3	4.534	0.033	0.048	0.863	0.045	0.050	20.32	1.83	1426.6	54.2	-999	1	0	-999	0
11868038	13.488	0	17	5621.8	121.2	115.0	3.759	0.026	0.027	1.361	0.048	0.053	36.05	0.92	399.6	10.9	-999	1	0	-999	0
11868209	15.502	1	17	3558.2	58.4	81.8	5.000	0.009	0.009	0.207	0.006	0.006	113.04	8.32	3909.1	55.3	-999	1	0	-999	0
11868349	14.099	1	17	5374.6	83.2	80.6	4.527	0.016	0.024	0.953	0.030	0.040	20.35	1.74	1724.3	53.2	-999	1	0	-999	0
11868447	15.213	4	17	5077.8	81.3	78.9	4.418	0.038	0.037	0.834	0.030	0.026	10.18	0.74	2145.7	97.8	-999	1	-999	-999	0
11868456	14.7	1	17	5056.8	87.9	81.2	4.568	0.025	0.034	0.793	0.037	0.048	19.39	1.82	1405.2	47.0	-999	1	0	-999	0
11868463	13.08	0	17	5769.7	117.7	112.3	3.816	0.034	0.032	1.055	0.062	0.051	33.24	2.27	410.7	11.1	-999	1	0	-999	0
11868469	14.472	1	17	4052.3	72.5	78.0	4.645	0.016	0.015	0.596	0.013	0.013	39.31	5.84	658.1	17.2	-999	1	0	-999	0
11868557	12.74	0	17	6406.5	128.1	136.3	4.129	0.031	0.035	1.305	0.056	0.055	5.96	0.71	142.3	11.5	-999	1	0	-999	0
11868600	13.8	1	17	4228.3	58.3	50.3	4.588	0.027	0.021	0.672	0.032	0.019	33.29	2.75	1415.5	34.2	-999	1	0	-999	0
11868790	13.88	1	17	6176.5	110.3	106.0	4.414	0.021	0.032	1.090	0.040	0.061	14.41	1.90	202.7	11.4	-999	1	0	-999	0
11868811	15.595	1	17	5348.1	100.0	85.2	4.358	0.050	0.043	0.867	0.057	0.041	14.59	1.11	3569.3	132.3	-999	1	0	-999	0
11868897	14.911	1	17	6282.6	105.8	103.7	4.463	0.021	0.025	1.038	0.034	0.036	7.60	0.65	855.8	50.9	-999	1	0	-999	0
11869252	15.919	1	17	5004.7	76.9	74.6	4.426	0.029	0.028	0.829	0.023	0.020	1.89	0.13	15051.1	1443.0	1	1	3	-999	0
11869268	11.949	0	17	6256.9	147.9	189.9	4.183	0.053	0.068	1.142	0.084	0.116	3.70	0.43	97.4	10.0	-999	3	-999	-999	0
11869338	13.527	0	17	5018.7	50.1	50.2	4.404	0.015	0.012	0.836	0.015	0.012	15.53	1.20	1981.6	68.0	-999	1	1	-999	0
11869379	10.708	0	17	5751.4	111.7	106.5	4.061	0.043	0.039	1.020	0.077	0.065	15.17	2.94	350.9	12.5	-999	1	0	-999	0
11869521	15.176	1	17	5707.7	99.0	98.1	4.479	0.033	0.043	0.936	0.049	0.056	24.85	4.07	486.0	19.8	-999	1	0	-999	0
11869547	15.046	1	17	5772.6	100.5	97.3	4.479	0.028	0.041	0.961	0.047	0.061	21.48	2.12	937.4	33.1	-999	1	0	-999	0
11869606	15.569	1	17	5320.1	91.5	78.3	4.315	0.045	0.043	0.868	0.047	0.034	8.92	0.64	6340.2	287.4	-999	1	0	-999	0
11869679	15.716	1	17	4589.0	46.0	55.4	4.525	0.016	0.014	0.764	0.016	0.015	27.23	2.16	2043.7	60.4	-999	1	1	-999	0
11869680	14.549	1	17	4913.8	78.6	74.1	4.521	0.034	0.026	0.789	0.043	0.033	17.84	1.68	1384.7	47.8	-999	1	0	-999	0
11869690	14.105	1	17	3935.1	73.5	77.6	4.682	0.013	0.013	0.555	0.013	0.013	23.71	1.92	217.1	9.7	-999	1	0	-999	0
11869699	16.804	9	9	4120.0	70.1	87.4	4.609	0.024	0.020	0.631	0.018	0.018	14.19	1.14	2235.8	164.6	-999	1	0	-999	0
11869707	14.826	1	17	5958.8	116.3	112.7	4.309	0.052	0.051	0.992	0.072	0.069	20.49	1.93	163.3	11.1	-999	1	0	-999	0
11869709	11.786	0	17	5182.6	122.3	101.5	3.622	0.031	0.045	1.473	0.075	0.115	137.81	11.89	2371.9	31.3	-999	1	0	-999	0
11869819	13.952	1	17	5056.3	81.5	75.5	4.535	0.029	0.035	0.841	0.043	0.048	29.37	2.18	514.3	15.4	-999	1	0	-999	0
11869975	11.151	0	17	5641.2	103.0	101.8	4.153	0.045	0.043	1.034	0.085	0.069	23.69	3.04	37.1	1.9	-999	1	0	-999	0
11869977	14.83	1	17	4233.3	68.9	43.6	4.633	0.020	0.034	0.648	0.021	0.015	12.44	0.89	2954.0	115.4	-999	1	0	-999	0
11870043	13.877	1	17	5230.1	85.1	83.3	4.571	0.022	0.033	0.808	0.032	0.046	22.42	2.08	1065.2	32.4	-999	1	0	-999	0
11870097	12.589	0	17	5843.2	108.3	102.9	4.336	0.038	0.039	1.071	0.066	0.070	14.91	1.92	155.6	7.5	-999	1	0	-999	0
11870183	15.373	1	17	5275.8	83.1	74.6	4.266	0.071	0.078	0.872	0.037	0.030	31.93	6.38	526.4	19.3	-999	1	0	-999	0
11870216	15.655	1	17	5217.4	93.4	83.0	4.449	0.048	0.041	0.840	0.054	0.042	22.27	1.75	2598.2	81.3	-999	1	0	-999	0
11870234	14.445	1	17	5721.4	110.3	104.8	4.276	0.043	0.046	0.982	0.074	0.073	21.35	3.04	232.7	11.5	-999	1	0	-999	0
11870247	14.663	1	17	5974.5	103.5	100.7	4.439	0.026	0.038	1.028	0.047	0.064	14.59	2.11	305.0	17.2	-999	1	0	-999	0
11870402	15.039	1	17	5311.3	105.2	103.0	4.544	0.026	0.038	0.848	0.041	0.057	28.74	5.46	1091.8	32.3	-999	1	0	-999	0
11870469	11.857	0	17	5545.8	103.0	97.5	4.424	0.044	0.041	0.849	0.065	0.057	17.57	1.51	733.5	23.9	-999	1	0	-999	0
11870549	13.026	0	17	6135.0	131.4	117.1	4.191	0.033	0.040	1.226	0.058	0.078	11.93	1.31	135.7	8.3	-999	1	0	-999	0
11870569	15.069	1	17	5746.2	111.4	110.4	3.913	0.057	0.053	1.158	0.077	0.078	9.48	0.70	3586.8	160.0	-999	1	0	-999	0
11870592	15.709	1	17	4377.9	76.4	71.5	4.619	0.020	0.020	0.680	0.027	0.024	18.47	1.45	1467.2	56.1	-999	1	0	-999	0
11870708	15.026	1	17	5292.3	106.4	89.1	3.636	0.054	0.057	0.812	0.074	0.062	25.97	0.85	211.5	16.7	-999	1	0	-999	0
11870769	15.825	1	17	3860.1	79.9	77.7	4.646	0.013	0.014	0.584	0.013	0.013	5.80	0.41	6227.3	354.7	-999	1	0	-999	0
11870826	15.27	1	17	4068.5	76.8	79.9	4.615	0.017	0.015	0.622	0.013	0.014	24.54	1.88	1819.4	54.8	-999	1	0	-999	0
11870928	13.07	0	17	5356.7	99.8	91.3	4.199	0.035	0.033	0.941	0.051	0.048	26.86	3.70	587.7	16.7	-999	1	0	-999	0
11870970	13.793	1	17	5908.2	123.3	110.7	3.897	0.039	0.037	1.175	0.067	0.066	43.55	8.54	309.0	8.5	-999	1	0	-999	0
11870977	15.882	1	17	4213.6	151.7	84.8	4.637	0.037	0.031	0.632	0.048	0.040	12.61	0.89	1399.7	67.5	-999	1	-999	-999	0
11871004	11.868	1	17	6642.6	171.6	190.6	4.160	0.028	0.026	1.380	0.078	0.063	5.90	0.67	432.7	25.5	-999	3	0	-999	0
11871102	15.782	1	17	5094.7	95.5	90.2	4.566	0.029	0.039	0.795	0.043	0.049	16.42	1.30	2640.6	97.2	-999	1	0	-999	0
11871233	15.354	1	17	5084.8	103.0	91.8	4.555	0.029	0.036	0.804	0.043	0.050	24.03	2.13	363.8	17.9	-999	1	0	-999	0
11871646	11.324	0	17	6497.1	131.5	129.9	3.544	0.044	0.038	1.624	0.082	0.070	25.03	2.23	47.5	2.2	-999	1	0	-999	0
11871651	13.925	1	17	6285.0	110.8	107.6	4.354	0.023	0.032	1.204	0.044	0.056	9.41	1.47	368.7	21.1	-999	1	0	-999	0
11871670	14.662	1	17	6081.5	115.2	108.1	4.499	0.022	0.027	0.969	0.039	0.045	9.16	0.66	2568.0	117.3	-999	1	0	-999	0
11871698	15.941	1	17	3820.7	72.4	77.7	4.722	0.013	0.013	0.507	0.014	0.014	28.98	2.15	1584.6	49.5	-999	1	0	-999	0
11871782	15.03	1	17	5559.5	99.1	94.0	4.533	0.026	0.038	0.888	0.042	0.053	25.93	4.46	468.8	18.3	-999	1	0	-999	0
11871874	13.153	0	17	4984.0	149.0	134.0	3.867	0.721	0.309	0.918	0.211	0.154	6.40	0.51	9006.4	460.2	-999	2	-999	-999	1
11871893	14.933	1	17	6052.6	115.8	113.1	4.315	0.053	0.055	1.098	0.071	0.079	19.65	2.68	216.4	13.3	-999	1	0	-999	0
11872139	13.306	0	17	6153.2	103.9	103.5	4.361	0.024	0.030	1.180	0.044	0.061	9.94	0.78	154.5	10.4	-999	3	0	-1	0
11872364	15.053	1	17	5137.1	111.8	103.6	3.672	0.060	0.077	1.199	0.118	0.149	9.97	0.74	11259.6	466.6	-999	1	0	1	0
11872369	14.065	10	10	5823.0	112.0	108.4	4.255	0.040	0.042	1.038	0.073	0.073	7.81	0.59	2516.2	121.9	-999	1	0	-999	0
11872405	13.646	1	17	6298.6	121.9	116.3	3.898	0.037	0.050	1.422	0.076	0.134	4.26	0.46	212.2	20.6	-999	3	0	-999	0
11872541	15.633	4	17	4104.4	60.6	77.1	4.629	0.022	0.017	0.613	0.015	0.015	32.83	2.26	1693.4	46.6	-999	1	0	-999	0
11872675	15.39	1	17	5756.3	104.9	99.7	4.533	0.025	0.033	0.903	0.043	0.048	8.15	0.61	4541.8	223.5	-999	1	0	-999	0
11872896	14.422	1	17	5794.5	110.1	108.6	4.211	0.044	0.047	1.030	0.082	0.079	16.18	3.49	148.7	10.5	-999	1	0	-999	0
11873091	14.815	1	17	4308.0	129.0	129.0	4.613	0.049	0.021	0.660	0.057	0.057	1.44	0.10	4161.9	467.9	-999	2	-999	-999	1
11873286	14.872	1	17	5890.9	104.5	99.4	4.479	0.023	0.034	0.981	0.041	0.057	20.20	2.78	244.2	13.6	-999	1	0	-999	0
11873424	15.474	1	17	4514.1	83.6	76.5	4.609	0.021	0.022	0.702	0.030	0.028	19.66	1.46	3923.0	123.3	-999	1	0	-999	0
11873474	15.842	1	17	5030.0	85.6	79.9	4.429	0.032	0.031	0.828	0.027	0.023	24.20	1.96	1786.9	58.4	-999	1	1	-999	0
11873553	13.185	0	17	6610.3	120.8	123.3	4.347	0.016	0.020	1.259	0.029	0.036	5.62	0.54	254.0	18.8	-999	3	0	-999	0
11873590	15.998	1	17	4543.7	83.7	78.0	4.623	0.020	0.024	0.688	0.030	0.029	31.06	1.76	743.3	41.0	-999	1	0	-999	0
11873607	15.279	1	17	5791.3	115.4	111.0	4.298	0.052	0.053	1.003	0.076	0.076	9.04	0.71	2427.4	116.3	-999	1	0	-999	0
11873617	12.447	0	17	5593.0	85.8	85.6	4.532	0.017	0.026	0.914	0.030	0.041	15.64	1.28	3117.3	102.9	-999	1	0	-999	0
11873645	14.293	1	17	5952.5	112.4	110.5	4.420	0.035	0.042	0.982	0.059	0.066	16.97	1.55	607.6	24.1	-999	1	0	-999	0
11873687	13.162	0	17	4265.8	64.2	62.4	4.751	0.018	0.016	0.507	0.014	0.012	26.85	2.27	1328.9	35.1	-999	1	0	-999	0
11873696	14.462	1	17	3794.9	77.7	72.0	4.697	0.012	0.012	0.532	0.012	0.012	42.73	4.22	400.2	11.4	-999	1	0	-999	0
11873877	15.178	1	17	5064.1	82.4	76.7	4.580	0.015	0.022	0.845	0.028	0.032	26.12	2.52	2208.3	62.4	-999	1	0	-999	0
11873934	15.834	2	17	4984.7	92.1	86.5	4.592	0.024	0.032	0.759	0.039	0.044	19.25	1.69	4160.8	134.6	-999	1	0	-999	0
11874061	15.704	1	17	4685.2	82.8	79.4	4.587	0.024	0.025	0.736	0.035	0.034	21.21	1.66	3764.6	116.0	-999	1	0	-999	0
11874078	12.587	0	17	6362.1	130.3	123.8	4.002	0.071	0.070	1.470	0.089	0.087	20.50	1.42	74.7	4.1	-999	1	-999	-999	0
11874099	13.801	1	17	5909.4	117.4	113.4	4.338	0.040	0.041	0.996	0.073	0.070	43.26	4.02	714.5	16.4	-999	1	0	-999	0
11874266	15.983	1	17	4186.6	74.0	50.6	4.644	0.030	0.030	0.623	0.022	0.020	38.24	3.91	1117.9	33.8	-999	1	0	-999	0
11874374	13.894	1	17	6003.4	120.4	122.8	3.890	0.057	0.042	1.281	0.158	0.076	21.36	2.22	121.6	7.1	-999	1	0	-999	0
11874892	15.196	1	17	4828.6	81.4	78.2	4.649	0.023	0.026	0.671	0.035	0.034	23.70	2.73	674.2	25.3	-999	1	-999	-999	0
11875037	14.764	1	17	5996.4	99.6	94.8	4.526	0.014	0.018	0.954	0.024	0.027	16.51	1.36	1690.8	60.1	-999	1	0	-999	0
11875181	13.9	1	17	5482.1	93.6	96.8	4.468	0.029	0.038	0.981	0.048	0.060	44.22	4.90	519.6	12.6	-999	1	0	-999	0
11875358	15.932	4	17	4266.0	149.0	164.0	4.626	0.049	0.021	0.638	0.056	0.063	30.00	2.73	568.8	24.8	-999	2	-999	-999	1
11875432	15.353	1	17	5164.0	155.9	108.9	4.574	0.021	0.032	0.804	0.038	0.052	28.38	4.09	742.8	25.6	-999	1	0	-999	0
11875464	15.059	4	17	5370.0	164.2	117.0	4.576	0.015	0.024	0.843	0.027	0.039	29.55	5.45	844.3	26.1	-999	1	0	-999	0
11875719	15.2	1	17	5348.1	114.0	105.8	4.465	0.046	0.046	0.868	0.062	0.058	24.71	2.04	1835.3	54.7	-999	1	0	-999	0
11875733	10.728	0	17	5559.9	87.4	83.6	4.494	0.021	0.031	0.964	0.040	0.052	25.20	3.95	571.6	15.3	-999	1	0	-999	0
11875813	13.587	0	17	5817.2	142.4	136.5	4.147	0.037	0.042	1.098	0.091	0.089	8.72	0.63	636.2	32.6	-999	1	0	-999	0
11875817	15.121	1	17	5094.0	94.1	88.6	4.564	0.026	0.035	0.800	0.039	0.049	26.30	2.72	648.7	23.1	-999	1	0	-999	0
11876010	13.476	0	17	6200.6	121.8	116.0	4.291	0.042	0.043	1.164	0.066	0.078	2.57	0.33	158.7	21.5	-999	1	0	-999	0
11876119	13.64	1	17	5619.1	121.7	112.6	4.035	0.049	0.039	1.070	0.074	0.065	10.83	0.81	1806.5	74.9	-999	1	0	-999	0
11876152	13.042	0	17	6695.1	164.5	148.4	4.328	0.019	0.023	1.254	0.041	0.051	2.97	0.32	271.1	26.7	1	3	0	-999	0
11876321	14.126	10	10	6302.3	128.7	138.4	4.209	0.035	0.044	1.244	0.061	0.076	2.79	0.26	418.0	43.7	-999	1	0	-999	0
11876339	14.314	1	17	6099.7	116.7	112.5	4.461	0.019	0.029	1.026	0.036	0.052	6.34	0.46	3645.5	193.7	-999	1	0	-999	0
11903223	14.286	1	17	5634.4	97.3	91.0	4.517	0.023	0.034	0.915	0.039	0.054	21.07	1.87	812.5	30.6	-999	1	0	-999	0
11903244	15.078	1	3	5603.9	112.6	107.9	3.976	0.055	0.052	1.056	0.073	0.072	20.46	2.10	317.0	16.5	-999	1	0	-999	0
11903346	13.84	1	17	5796.4	103.0	101.7	4.373	0.037	0.041	1.055	0.064	0.070	18.45	2.22	261.2	13.7	-999	1	0	-999	0
11903377	16.847	9	9	4048.2	76.8	82.0	4.654	0.022	0.021	0.587	0.019	0.020	30.21	2.71	1147.5	111.9	-999	1	0	-999	0
11903501	15.73	1	17	4543.7	81.5	77.3	4.628	0.020	0.023	0.684	0.029	0.029	27.80	2.48	794.4	35.0	-999	1	0	-999	0
11903554	14.4	17	17	4843.8	82.8	73.9	4.575	0.025	0.028	0.762	0.036	0.039	15.42	2.10	4451.7	405.4	-999	1	0	-999	0
11903568	15.592	1	17	4602.8	81.1	74.4	4.621	0.020	0.023	0.696	0.029	0.030	12.36	0.89	2614.5	113.6	-999	1	0	-999	0
11903651	13.521	0	17	5561.8	99.4	101.0	4.445	0.038	0.043	0.904	0.063	0.063	27.59	2.17	482.0	17.4	-999	1	0	-999	0
11903656	15.357	1	17	3985.8	81.2	83.5	4.620	0.015	0.015	0.612	0.013	0.014	40.14	3.37	1590.1	44.2	-999	1	0	-999	0
11903716	15.586	2	3	5634.3	101.3	99.1	4.439	0.047	0.056	0.940	0.063	0.067	16.97	2.01	946.6	41.2	-999	1	0	-999	0
11903728	13.291	0	17	4750.5	82.0	76.1	4.607	0.023	0.022	0.694	0.031	0.028	18.86	1.74	3612.7	135.6	-999	1	0	-999	0
11903742	15.812	4	17	4692.0	21.1	27.6	4.517	0.006	0.008	0.751	0.008	0.005	5.30	0.38	10735.4	651.4	-999	1	1	-999	0
11903831	12.277	0	1	6829.7	175.1	161.0	4.314	0.019	0.023	1.298	0.042	0.044	2.83	0.26	226.7	21.9	-999	1	0	-999	0
11903833	12.92	0	17	6325.9	119.4	123.4	4.326	0.030	0.036	1.182	0.055	0.067	10.12	0.90	25.1	4.7	-999	1	0	-999	0
11903835	14.636	1	17	5017.7	97.5	85.9	4.559	0.027	0.032	0.795	0.040	0.048	10.68	0.82	3118.3	149.0	-999	1	0	-999	0
11904011	13.145	0	17	6369.4	131.4	121.7	3.778	0.058	0.035	1.344	0.181	0.057	4.49	0.34	1976.8	136.1	-999	1	0	-999	0
11904085	11.987	0	17	7110.0	151.1	163.0	4.076	0.032	0.033	1.515	0.078	0.069	17.53	1.15	56.0	3.7	-999	2	0	-999	0
11904099	14.115	1	17	4491.6	74.6	74.6	4.631	0.019	0.018	0.658	0.023	0.021	17.59	1.36	4048.9	142.6	-999	1	0	-999	0
11904249	14.336	1	17	4914.8	12.4	22.8	4.416	0.011	0.012	0.833	0.009	0.008	24.71	2.06	2912.1	93.1	-999	1	1	-999	0
11904260	15.004	1	17	5866.1	108.2	102.7	4.542	0.021	0.026	0.901	0.036	0.041	16.86	1.82	2452.2	94.5	-999	1	0	-999	0
11904271	14.434	1	17	5543.8	115.5	112.2	3.877	0.039	0.039	0.939	0.057	0.054	9.69	0.77	1406.8	70.0	-999	1	0	-999	0
11904330	15.249	1	17	5577.9	110.6	106.0	4.147	0.055	0.054	0.961	0.073	0.068	21.96	2.87	768.9	35.0	-999	1	0	-999	0
11904423	14.156	1	17	5485.7	90.7	93.5	4.506	0.029	0.041	0.897	0.047	0.061	16.88	1.62	1655.2	63.6	-999	1	0	-999	0
11904455	15.774	1	17	5137.5	70.7	63.9	4.345	0.033	0.034	0.860	0.022	0.019	37.97	4.61	934.0	32.5	-999	1	1	-999	0
11904531	15.634	1	17	5324.8	91.6	78.2	4.341	0.043	0.039	0.862	0.049	0.035	6.48	0.46	8021.1	457.0	-999	1	0	-999	0
11904592	12.137	0	17	6607.2	142.2	130.2	4.370	0.013	0.018	1.224	0.028	0.036	8.29	0.55	21.1	3.9	-999	1	0	-999	0
11904645	13.32	0	17	5945.3	112.8	113.8	3.940	0.052	0.038	1.255	0.141	0.072	17.45	1.72	75.0	5.9	-999	1	0	-999	0
11904659	16.646	9	9	4145.1	54.1	82.1	4.618	0.028	0.021	0.627	0.019	0.018	28.19	2.13	637.5	77.3	-999	1	0	-999	0
11904671	11.403	0	17	5840.3	93.2	92.0	4.413	0.025	0.034	1.084	0.047	0.063	12.25	0.96	2328.9	91.3	-999	1	0	-999	0
11904699	14.817	1	17	4275.2	72.5	69.8	4.628	0.022	0.018	0.636	0.020	0.019	20.21	1.82	1044.4	45.5	-999	1	0	-999	0
11904704	14.722	1	17	5125.9	92.0	85.8	4.550	0.028	0.036	0.815	0.041	0.051	41.55	5.98	859.6	24.7	-999	1	0	1	0
11904734	15.303	1	17	4823.7	98.9	92.3	4.549	0.043	0.051	0.792	0.041	0.041	17.59	1.56	1623.1	65.4	-999	1	-999	1	0
11904824	15.694	2	3	4556.4	78.0	73.6	4.610	0.021	0.024	0.704	0.030	0.029	13.80	0.56	1585.2	97.2	-999	1	0	-999	0
11904829	13.951	1	17	5087.2	81.3	77.1	4.548	0.024	0.034	0.850	0.036	0.047	22.11	2.45	1540.3	52.6	-999	1	0	-999	0
11904997	15.618	2	17	4637.6	77.8	73.3	4.592	0.024	0.025	0.727	0.033	0.031	20.78	1.84	1757.5	69.7	-999	1	0	-999	0
11905011	12.182	0	17	6079.4	118.4	119.1	4.253	0.036	0.036	1.181	0.062	0.074	8.26	0.63	79.8	6.7	-999	1	0	0	0
11905030	16.531	3	5	4035.0	77.9	79.1	4.647	0.018	0.017	0.592	0.016	0.016	28.38	3.08	2217.7	90.3	-999	1	0	-999	0
11905377	12.84	0	17	5231.7	89.5	77.7	4.405	0.038	0.030	0.874	0.054	0.040	19.39	1.82	1056.9	35.7	-999	1	0	-999	0
11905430	16.764	9	9	3519.5	82.2	76.0	4.848	0.011	0.010	0.347	0.011	0.011	42.43	4.94	5294.6	315.7	-999	1	0	-999	0
11905523	15.161	1	17	5758.0	115.0	111.8	3.942	0.059	0.053	1.141	0.081	0.076	1.54	0.09	548.4	87.0	1	1	0	-999	0
11905653	14.09	1	17	5026.6	84.9	79.2	4.560	0.026	0.033	0.804	0.037	0.046	19.93	1.71	1639.4	56.9	-999	1	0	-999	0
11905729	14.424	1	17	4145.0	53.9	54.9	4.653	0.048	0.014	0.597	0.008	0.015	28.19	2.16	337.3	14.3	-999	1	0	-999	0
11905771	15.067	1	17	4324.7	71.9	65.6	4.606	0.017	0.017	0.666	0.023	0.019	15.21	1.28	1591.6	63.9	-999	1	1	-999	0
11905815	15.144	1	17	5251.8	88.4	77.2	4.381	0.037	0.029	0.847	0.044	0.031	9.97	0.77	2341.7	115.9	-999	1	0	-999	0
11905939	15.419	1	17	4001.0	80.2	78.2	4.642	0.015	0.015	0.595	0.013	0.014	28.38	2.21	1606.8	55.1	-999	1	0	-999	0
11905944	16.385	3	9	3665.6	80.0	69.0	4.769	0.012	0.012	0.446	0.013	0.013	32.15	3.26	927.0	47.1	-999	1	0	-999	0
11906034	15.392	4	17	4718.3	85.6	79.1	4.614	0.020	0.025	0.713	0.031	0.033	16.08	1.40	1628.7	75.8	-999	1	0	-999	0
11906136	11.665	0	17	5478.1	110.2	109.5	3.824	0.040	0.042	1.157	0.070	0.077	27.75	1.73	162.8	3.2	-999	1	0	-999	0
11907811	14.708	1	17	4378.0	76.2	69.9	4.628	0.018	0.020	0.671	0.024	0.023	16.30	1.36	3234.1	109.2	-999	1	0	-999	0
11908188	14.498	1	17	5275.7	81.9	72.7	4.323	0.029	0.023	0.864	0.039	0.027	19.39	1.54	2437.8	76.3	-999	1	0	-999	0
11908453	15.032	4	17	5631.7	99.8	93.1	4.530	0.022	0.033	0.902	0.038	0.050	22.26	1.94	521.7	21.2	-999	1	0	-999	0
11908476	13.77	1	17	6697.2	137.2	133.8	4.315	0.025	0.030	1.248	0.041	0.047	2.30	0.19	283.2	34.6	-999	3	0	-999	0
11908727	15.5	4	17	4677.9	73.5	67.0	4.521	0.021	0.016	0.771	0.023	0.018	21.97	2.16	413.6	21.0	-999	1	1	-999	0
11908749	13.66	1	17	5620.2	109.4	104.9	4.255	0.041	0.041	0.924	0.068	0.061	24.68	3.00	581.9	13.4	-999	1	0	-999	0
11908800	15.368	1	17	4911.4	84.1	77.0	4.576	0.022	0.032	0.793	0.034	0.042	15.00	1.31	1871.1	72.5	-999	1	0	-999	0
11909161	12.671	0	17	5827.2	118.9	112.3	3.904	0.036	0.034	1.194	0.067	0.064	14.38	1.16	54.0	4.3	-999	3	0	-999	0
11909259	14.867	1	17	4576.2	76.8	71.1	4.643	0.019	0.019	0.649	0.023	0.022	10.83	0.84	2692.8	113.7	-999	1	0	-999	0
11909500	15.084	1	17	5184.0	155.0	155.0	4.369	0.178	0.331	0.880	0.073	0.053	22.11	1.83	2482.4	81.9	-999	2	-999	-999	1
11909635	14.998	1	17	5230.1	88.1	84.3	4.577	0.024	0.034	0.784	0.034	0.045	9.23	0.62	389.3	27.1	-999	1	0	-999	0
11909684	14.904	1	17	5788.6	99.5	95.9	4.479	0.023	0.032	0.987	0.041	0.051	20.42	1.63	214.3	12.9	-999	1	0	-999	0
11909695	12.554	0	17	5726.5	90.8	87.8	4.502	0.018	0.029	0.959	0.034	0.048	13.98	1.18	1151.7	41.8	-999	1	0	-999	0
11909708	15.74	2	3	5652.1	102.4	98.0	4.526	0.027	0.037	0.903	0.044	0.052	17.00	1.64	271.8	21.7	-999	1	0	-999	0
11909744	13.493	0	17	5592.8	115.4	116.2	3.415	0.022	0.022	1.815	0.051	0.060	22.94	1.63	6516.0	176.9	-999	2	0	-999	0
11909766	15.377	1	17	5018.7	88.7	84.8	4.598	0.021	0.030	0.756	0.035	0.043	24.20	2.38	604.3	24.2	-999	1	0	-999	0
11909838	15.688	1	17	4867.0	87.5	80.6	4.589	0.024	0.030	0.753	0.036	0.040	14.00	1.12	3495.7	133.5	-999	1	0	-999	0
11909842	15.401	1	17	5490.3	118.7	114.2	3.970	0.051	0.051	1.017	0.069	0.070	27.80	2.15	4203.8	110.0	-999	1	0	-999	0
11909897	12.282	1	17	6470.9	125.7	127.5	4.314	0.019	0.024	1.290	0.039	0.050	2.71	0.20	1579.5	127.4	1	1	0	-999	0
11910008	15.842	4	17	5025.7	91.6	84.0	4.526	0.038	0.037	0.804	0.046	0.042	4.28	0.29	1269.9	107.0	-999	1	0	-999	0
11910010	14.627	1	17	4529.0	76.4	68.7	4.570	0.024	0.016	0.733	0.029	0.022	0.35	0.03	20622.1	2258.8	1	1	0	-999	0
11910019	15.659	1	17	4571.2	80.6	76.3	4.632	0.020	0.020	0.661	0.025	0.023	19.52	1.56	3236.8	105.3	-999	1	0	-999	0
11910039	15.145	1	17	5629.7	112.9	109.1	4.336	0.049	0.048	0.942	0.074	0.069	8.50	0.59	3863.5	181.7	-999	1	0	-999	0
11910099	15.438	1	17	5066.3	91.4	86.3	4.580	0.024	0.033	0.782	0.038	0.047	26.85	4.42	447.2	19.5	-999	1	0	-999	0
11910103	13.529	0	17	5943.5	90.7	88.4	4.396	0.019	0.029	1.155	0.038	0.055	21.91	4.06	176.8	7.9	-999	1	0	-999	0
11910193	15.993	1	17	4439.0	78.0	79.5	4.652	0.019	0.018	0.624	0.020	0.019	18.86	1.59	455.0	28.7	-999	1	0	-999	0
11910301	15.076	1	17	5404.7	100.3	85.7	4.297	0.041	0.036	0.882	0.058	0.044	19.39	1.81	1698.6	57.1	-999	1	0	-999	0
11910374	12.983	0	17	5045.7	84.0	76.0	4.529	0.033	0.032	0.808	0.047	0.045	39.59	6.24	499.3	11.9	-999	1	0	-999	0
11910377	13.226	0	17	5886.3	101.6	101.1	4.464	0.025	0.036	0.974	0.045	0.058	13.80	1.37	1811.6	65.7	-999	1	0	-999	0
11910420	15.572	4	17	5177.9	123.6	107.9	3.602	0.069	0.087	1.318	0.127	0.160	32.38	2.39	726.2	24.8	-999	1	0	-999	0
11910449	13.689	1	17	4708.9	73.3	70.2	4.580	0.024	0.023	0.741	0.034	0.032	18.09	1.36	5392.7	165.8	-999	1	0	-999	0
11910501	9.4	0	17	5780.7	92.7	89.6	4.072	0.026	0.048	1.269	0.050	0.117	8.57	0.76	219.8	10.3	-999	1	0	-999	0
11910670	13.783	1	17	5377.9	114.6	112.1	3.808	0.029	0.032	1.213	0.058	0.065	60.42	6.71	736.5	14.2	-999	1	-999	1	0
11910684	12.401	0	17	4367.0	130.0	143.0	4.716	0.059	0.032	0.518	0.045	0.034	39.59	5.14	462.9	10.7	-999	2	-999	-999	1
11910687	14.671	1	17	5255.1	89.3	85.4	4.569	0.017	0.026	0.854	0.028	0.037	14.29	1.10	6393.4	223.3	-999	1	0	-999	0
11910805	14.055	10	10	6261.4	127.6	135.4	4.145	0.030	0.038	1.296	0.054	0.064	8.13	0.66	123.6	12.2	-999	1	0	-999	0
11910806	15.776	2	17	5085.4	80.0	73.6	4.406	0.029	0.026	0.838	0.027	0.021	25.23	2.00	512.5	24.2	-999	1	1	-999	0
11910936	15.779	2	2	4617.2	79.7	75.7	4.585	0.025	0.022	0.716	0.032	0.027	23.54	1.98	1231.5	88.3	-999	1	0	-999	0
11910956	14.501	1	17	5954.3	120.9	109.8	4.189	0.040	0.044	1.088	0.077	0.079	18.06	1.23	476.4	20.0	-999	1	0	-999	0
11911045	14.391	1	17	5582.4	92.8	88.8	4.475	0.027	0.036	0.969	0.047	0.058	18.21	1.61	1783.8	58.8	-999	1	0	-999	0
11911054	15.343	4	17	5223.0	179.0	179.0	4.611	0.032	0.091	0.786	0.082	0.082	10.39	0.75	3107.5	135.9	-999	2	-999	-999	1
11911071	12.726	0	17	5888.4	107.8	106.7	4.330	0.056	0.056	1.057	0.069	0.072	7.44	0.54	3255.8	156.2	-999	1	-999	-999	0
11911283	14.173	1	17	6222.2	106.7	109.5	4.326	0.020	0.032	1.280	0.040	0.054	10.67	1.23	294.8	17.7	-999	1	0	-999	0
11911337	15.428	1	17	5764.2	110.5	106.6	4.393	0.064	0.074	0.980	0.069	0.073	16.88	3.61	278.8	19.3	-999	1	0	-999	0
11911373	16.149	5	5	4489.4	80.8	77.9	4.618	0.021	0.023	0.690	0.029	0.027	24.71	2.04	465.2	54.0	-999	1	0	-999	0
11911454	15.719	1	17	5358.1	96.6	94.3	4.553	0.028	0.041	0.844	0.040	0.046	10.61	0.76	360.5	30.6	-999	1	0	-999	0
11911515	14.209	1	17	5006.9	87.0	81.7	4.564	0.026	0.032	0.790	0.038	0.047	16.76	1.28	2767.7	91.5	-999	1	0	-999	0
11911520	14.994	1	17	5542.9	104.8	102.4	4.381	0.049	0.049	0.915	0.071	0.066	16.79	1.63	240.7	15.4	-999	1	0	-999	0
11911789	14.952	1	17	5250.6	93.9	88.8	4.580	0.027	0.034	0.822	0.044	0.043	24.08	1.73	571.1	21.3	-999	1	-999	-999	0
11911790	14.136	1	17	5746.7	109.5	104.9	4.379	0.043	0.043	0.943	0.071	0.066	22.04	3.10	96.9	6.8	-999	1	0	-999	0
11911820	13.935	2	17	5581.9	92.6	92.8	4.502	0.027	0.037	0.904	0.045	0.056	21.98	3.80	175.8	8.6	-999	1	0	-999	0
11912033	13.352	0	17	5569.3	91.3	91.5	4.539	0.023	0.034	0.863	0.037	0.048	19.39	2.50	660.5	22.2	-999	1	0	-999	0
11912092	13.743	1	17	5813.4	89.4	87.1	4.470	0.017	0.026	1.032	0.034	0.047	10.97	0.82	2445.3	99.3	-999	1	0	-999	0
11912163	15.915	2	17	5084.5	84.5	80.7	4.440	0.037	0.032	0.826	0.037	0.028	11.77	1.06	2192.3	117.9	-999	1	0	-999	0
11912209	15.709	1	17	5286.4	98.8	94.9	4.543	0.030	0.043	0.840	0.044	0.055	9.11	0.65	6560.6	295.7	-999	1	0	-999	0
11912300	15.997	4	17	4467.1	81.5	76.0	4.578	0.026	0.020	0.723	0.027	0.025	43.92	3.09	1920.2	47.1	-999	1	0	-999	0
11912305	15.431	1	17	4678.7	80.5	73.5	4.598	0.022	0.025	0.726	0.032	0.033	18.86	1.47	3157.2	103.0	-999	1	0	-999	0
11912364	14.625	1	17	5627.4	112.6	107.8	4.181	0.048	0.047	0.969	0.076	0.070	11.85	0.87	510.7	26.5	-999	1	0	-999	0
11912424	13.654	1	17	5926.0	158.0	176.0	4.503	0.040	0.216	1.021	0.127	0.127	25.21	4.68	170.5	7.4	-999	2	-999	-999	1
11912439	14.295	1	17	5965.8	105.2	100.6	4.445	0.024	0.037	1.023	0.044	0.064	7.82	0.58	112.9	12.9	-999	1	0	-999	0
11912541	14.248	1	17	5884.5	113.9	117.9	4.076	0.045	0.051	1.131	0.109	0.087	46.35	3.88	419.0	10.9	-999	1	0	-999	0
11912546	13.937	1	17	5067.3	89.1	80.7	4.507	0.037	0.031	0.813	0.050	0.041	30.42	2.48	1083.3	28.3	-999	1	0	-999	0
11912709	15.146	1	17	5440.2	96.1	96.5	4.525	0.027	0.041	0.880	0.043	0.058	16.88	1.34	3834.0	128.1	-999	1	0	-999	0
11912789	14.398	1	17	4726.6	87.3	80.3	4.614	0.018	0.024	0.715	0.028	0.033	36.68	3.67	1248.9	30.1	-999	1	0	-999	0
11912805	14.797	1	17	5764.7	103.2	101.3	4.444	0.034	0.044	0.976	0.056	0.070	16.98	1.86	734.9	29.8	-999	1	0	-999	0
11912849	13.134	0	17	6064.0	115.3	94.7	4.122	0.031	0.040	1.207	0.064	0.094	11.23	1.25	104.0	7.5	-999	1	0	-999	0
11912947	15.596	4	17	3897.7	77.6	75.6	4.631	0.014	0.014	0.599	0.013	0.013	2.78	0.19	26465.1	2059.2	-999	1	0	-999	0
11912987	13.567	0	17	5741.0	100.7	98.9	4.447	0.032	0.041	0.969	0.057	0.069	21.81	2.52	613.6	20.0	-999	1	0	-1	0
11913235	14.631	1	17	4850.1	85.9	78.8	4.608	0.019	0.026	0.732	0.030	0.037	31.03	1.61	722.1	30.1	-999	1	0	-999	0
11913313	14.933	1	17	5554.0	166.0	149.0	4.566	0.038	0.152	0.872	0.092	0.092	18.21	1.76	4139.3	138.0	-999	2	-999	-999	1
11913349	15.457	1	3	6072.5	120.9	119.6	4.230	0.058	0.059	1.140	0.074	0.085	5.00	0.27	94.4	25.2	-999	1	0	-999	0
11913377	15.585	1	17	5236.4	96.4	89.0	4.513	0.039	0.044	0.842	0.050	0.054	23.87	2.95	801.3	30.9	-999	1	0	-999	0
11913457	16.294	9	9	4314.3	84.0	76.3	4.596	0.026	0.022	0.694	0.028	0.029	15.44	1.87	704.5	44.6	-999	1	1	-999	0
11913531	15.41	1	17	4775.0	82.4	76.2	4.574	0.028	0.028	0.753	0.037	0.036	20.36	1.68	324.9	18.7	-999	1	0	-999	0
11913626	16.049	9	9	3803.5	70.7	77.4	4.731	0.012	0.013	0.497	0.013	0.013	20.92	1.80	978.6	76.3	-999	1	0	-999	0
11913645	13.505	1	17	5716.2	73.8	73.7	4.434	0.018	0.027	1.112	0.029	0.049	33.07	5.40	249.1	8.0	-999	1	0	-999	0
11913675	15.484	1	17	5539.9	111.4	106.1	4.321	0.056	0.054	0.916	0.070	0.063	16.30	1.38	2795.3	99.7	-999	1	0	-999	0
11913716	15.077	1	17	5717.3	112.6	107.1	4.308	0.053	0.053	0.975	0.075	0.073	12.09	0.78	58.1	12.0	-999	1	0	-999	0
11913722	11.966	0	17	5798.1	101.0	100.1	4.200	0.035	0.041	1.085	0.071	0.078	19.12	1.60	825.8	25.7	-999	1	0	-999	0
11913731	15.137	1	17	6060.3	113.4	105.3	4.040	0.054	0.063	1.249	0.085	0.107	14.15	1.41	178.3	15.5	-999	1	0	-999	0
11913734	9.423	0	17	6072.7	131.6	113.8	3.574	0.047	0.025	1.634	0.107	0.061	6.44	0.68	599.3	31.0	-999	1	0	-999	0
11916981	15.563	1	17	5000.3	92.8	84.4	4.529	0.037	0.034	0.799	0.045	0.041	33.52	3.08	2069.4	54.0	-999	1	0	-999	0
11917323	14.559	1	17	5186.5	86.7	82.4	4.515	0.032	0.039	0.872	0.047	0.052	13.06	1.07	3916.7	145.5	-999	1	0	-999	0
11917517	15.054	1	17	5298.6	94.0	89.3	4.554	0.025	0.038	0.837	0.040	0.054	25.58	2.51	881.6	29.0	-999	1	0	-999	0
11917635	14.763	1	17	6511.6	136.2	135.6	4.197	0.048	0.047	1.315	0.065	0.060	4.37	0.43	374.5	36.4	-999	1	0	-999	0
11917662	16.19	9	9	3962.6	80.8	79.2	4.654	0.015	0.015	0.582	0.014	0.015	29.38	2.47	1109.3	86.3	-999	1	0	-999	0
11917886	15.584	1	17	4845.3	89.9	84.3	4.525	0.034	0.028	0.781	0.038	0.031	26.12	3.63	617.4	25.0	-999	1	0	-999	0
11918098	12.417	1	17	5529.0	90.8	88.6	4.507	0.025	0.036	0.910	0.043	0.053	24.20	3.16	633.3	18.2	-999	1	0	-999	0
11918114	15.922	1	17	5495.4	105.1	100.9	4.499	0.041	0.055	0.894	0.054	0.061	25.37	3.17	940.2	36.3	-999	1	0	-999	0
11918275	12.704	0	17	4829.6	73.7	69.4	4.588	0.018	0.027	0.786	0.028	0.039	13.68	1.23	300.7	13.0	-999	1	0	-999	0
11918321	13.017	0	17	3930.0	123.0	151.0	4.723	0.078	0.042	0.547	0.056	0.083	14.49	1.11	2358.1	82.2	-999	2	-999	-999	1
11918412	15.256	1	17	4935.4	84.5	78.9	4.581	0.024	0.031	0.767	0.037	0.043	22.74	1.74	1511.7	48.6	-999	1	0	-999	0
11918462	16.664	9	9	3373.0	43.0	37.0	4.952	0.040	0.040	0.286	0.048	0.035	52.96	6.44	1342.0	113.4	-999	2	-999	-999	1
11918550	12.42	0	17	3844.0	121.0	162.0	4.755	0.098	0.053	0.524	0.058	0.094	73.36	5.64	6063.7	91.5	-999	2	0	-999	1
11918745	14.938	1	17	5010.0	136.0	151.0	4.623	0.030	0.070	0.798	0.057	0.093	27.99	3.76	797.4	25.2	-999	2	-999	-999	1
11918793	15.457	1	3	5417.4	89.6	90.7	4.521	0.027	0.039	0.908	0.042	0.048	18.86	2.30	2674.0	88.9	-999	1	0	-1	0
11918855	13.614	1	17	4509.3	75.8	70.5	4.620	0.018	0.021	0.691	0.026	0.027	22.42	1.93	3562.8	99.4	-999	1	0	-999	0
11918886	13.869	1	17	5574.6	100.2	98.3	4.445	0.037	0.044	0.926	0.064	0.068	20.07	1.79	1534.7	47.6	-999	1	0	-999	0
11918906	12.993	0	17	6249.3	106.3	101.9	4.367	0.020	0.028	1.190	0.038	0.053	6.99	0.98	422.1	24.6	-999	1	0	-999	0
11918921	13.865	1	17	5355.3	112.3	106.4	3.672	0.023	0.027	1.521	0.047	0.051	40.42	5.81	1245.4	27.7	-999	1	0	-999	0
11918934	13.747	1	17	4876.4	81.2	77.1	4.590	0.022	0.027	0.744	0.033	0.038	26.67	2.49	1686.4	44.9	-999	1	0	-999	0
11919109	14.83	1	17	4361.6	74.8	67.4	4.626	0.019	0.018	0.665	0.023	0.020	29.18	3.06	170.6	9.5	-999	1	0	-999	0
11919337	14.335	1	17	5552.4	98.1	86.7	4.203	0.035	0.029	0.822	0.046	0.033	2.39	0.14	108.3	23.2	-999	1	0	-999	0
11919374	13.275	0	17	6551.8	129.1	128.9	4.052	0.031	0.032	1.451	0.069	0.065	4.61	0.47	584.8	40.8	-999	3	0	-999	0
11919419	14.069	1	17	5550.0	166.0	166.0	4.306	0.180	0.180	0.982	0.094	0.085	21.81	1.82	2121.2	62.2	-999	2	-999	-999	1
11919469	12.609	0	17	6118.8	107.7	108.6	4.351	0.029	0.036	1.148	0.057	0.067	9.27	0.87	360.9	18.2	-999	1	0	-999	0
11919500	15.143	1	17	4525.6	75.9	71.6	4.621	0.018	0.022	0.691	0.027	0.027	28.98	2.03	758.3	24.7	-999	1	0	-999	0
11919642	15.115	1	17	5716.1	107.5	99.6	4.473	0.031	0.040	0.955	0.051	0.064	12.00	1.00	1963.0	82.6	-999	1	0	-999	0
11919655	15.556	1	17	4643.8	78.1	72.8	4.590	0.024	0.025	0.729	0.034	0.032	25.94	1.93	2931.9	82.9	-999	1	0	-999	0
11919658	13.667	1	17	5552.9	88.3	84.2	4.487	0.022	0.031	0.979	0.041	0.054	6.01	0.41	6877.0	364.8	1	1	0	-999	0
11919665	15.73	1	17	5029.8	86.4	80.6	4.542	0.036	0.037	0.793	0.043	0.042	13.80	0.94	649.3	36.9	-999	1	0	-999	0
11919714	13.795	1	17	6059.3	121.2	103.9	4.125	0.038	0.047	1.260	0.061	0.085	5.98	0.44	63.3	10.1	-999	1	0	-999	0
11919861	13.429	0	17	4850.7	75.1	70.8	4.531	0.026	0.017	0.758	0.036	0.025	44.01	4.80	335.0	8.5	-999	3	0	-999	0
11919889	13.33	1	17	5628.6	109.3	114.6	3.864	0.033	0.034	1.160	0.063	0.067	6.59	0.56	422.7	26.8	-999	1	0	-999	0
11919894	13.635	1	17	5960.0	142.0	178.0	4.516	0.039	0.208	0.983	0.119	0.131	6.62	0.47	3534.7	181.6	-999	2	-999	-999	1
11919907	14.678	1	17	5518.5	98.7	93.6	4.471	0.028	0.037	0.975	0.050	0.060	19.36	2.10	811.1	29.7	-999	1	0	-999	0
11919944	14.722	1	17	5545.4	107.8	102.6	4.312	0.046	0.046	0.918	0.068	0.063	5.31	0.39	2975.8	177.0	-999	1	0	-999	0
11920017	14.236	1	17	5606.3	93.3	100.5	4.180	0.038	0.041	1.073	0.081	0.065	18.75	2.64	146.4	9.1	-999	1	0	-999	0
11920155	16.196	6	9	3618.5	73.8	73.8	4.754	0.011	0.011	0.460	0.012	0.012	55.21	4.22	2471.1	79.9	-999	1	0	-999	0
11920321	11.616	0	17	5577.0	98.9	96.8	4.292	0.032	0.037	1.035	0.056	0.060	16.20	2.64	214.3	8.2	-999	1	0	-999	0
11920375	13.774	1	17	6105.7	131.7	116.3	4.193	0.033	0.041	1.225	0.059	0.076	13.49	0.94	81.7	7.3	-999	1	0	-999	0
11920447	15.945	2	17	4761.9	88.3	83.3	4.611	0.023	0.028	0.718	0.035	0.036	15.42	1.36	1934.4	79.2	-999	1	0	-999	0
11920463	16.076	9	9	3828.6	81.5	75.3	4.684	0.013	0.014	0.546	0.014	0.014	43.32	5.89	3025.7	179.9	-999	1	0	-999	0
11920526	15.331	1	17	4653.0	79.0	73.6	4.580	0.025	0.023	0.737	0.034	0.031	24.71	1.91	2756.7	79.1	-999	1	0	-999	0
11920538	12.268	0	17	6401.4	116.7	114.1	4.381	0.018	0.027	1.169	0.034	0.054	7.12	0.86	267.0	15.7	-999	1	0	-999	0
11920579	13.523	0	17	5794.4	131.6	134.0	3.000	0.062	0.418	2.122	0.111	1.362	5.78	0.45	241.6	18.8	-999	2	0	-999	0
11920615	13.855	1	17	5447.9	103.1	97.2	4.416	0.042	0.041	0.889	0.066	0.058	12.10	0.90	3840.7	146.1	-999	1	0	-999	0
11920665	11.608	0	17	6366.7	120.5	114.4	4.073	0.030	0.038	1.220	0.054	0.086	9.56	0.79	163.6	8.6	-999	1	0	-999	0
11920820	14.761	1	17	4759.6	77.0	74.2	4.621	0.017	0.023	0.720	0.026	0.031	31.71	1.50	523.9	23.9	-999	1	0	-999	0
11921437	14.072	1	17	5742.6	109.6	105.4	4.311	0.047	0.047	1.053	0.065	0.070	12.19	1.01	1646.2	65.8	-999	1	0	-999	0
11921471	14.211	1	17	5892.3	110.7	101.9	4.101	0.035	0.041	1.267	0.052	0.103	21.51	1.67	81.8	6.7	-999	1	0	-999	0
11921844	14.592	10	12	6133.2	167.5	135.3	3.935	0.049	0.048	1.358	0.107	0.136	6.59	0.48	149.6	17.7	-999	1	0	-999	0
11921851	13.063	0	11	5906.2	112.5	109.9	4.359	0.041	0.042	1.006	0.071	0.070	20.61	3.23	172.1	7.4	-999	1	0	-999	0
11921871	15.433	4	17	5079.9	103.2	117.5	4.348	0.094	0.287	0.855	0.037	0.043	27.03	3.12	272.7	15.1	-999	1	-999	-999	0
11921886	13.719	1	17	5758.4	111.1	112.7	3.335	0.044	0.046	2.046	0.073	0.076	4.39	0.29	25890.1	1586.1	1	2	0	-999	0
11921901	12.936	0	17	5221.8	81.9	86.7	4.475	0.034	0.038	0.940	0.048	0.051	26.11	2.95	492.6	14.4	-999	1	0	-999	0
11922000	15.548	1	17	4543.5	79.3	75.6	4.607	0.022	0.024	0.705	0.031	0.029	38.77	6.94	1848.8	45.6	-999	1	0	-999	0
11922008	13.129	0	17	6583.0	143.1	131.8	4.067	0.036	0.037	1.411	0.073	0.068	4.93	0.54	436.1	30.5	-999	1	0	-999	0
11922067	15.494	4	17	5754.0	182.0	202.0	4.534	0.037	0.212	1.021	0.102	0.136	1.28	0.08	1166.7	172.4	1	2	-999	-999	1
11922126	15.247	1	17	4919.2	87.7	81.8	4.584	0.024	0.031	0.763	0.037	0.042	24.20	2.32	262.6	14.6	-999	1	0	-999	0
11922290	14.077	1	17	5351.5	119.8	104.8	4.285	0.175	0.328	0.961	0.128	0.066	21.96	1.93	950.6	30.0	-999	1	-999	-1	0
11922401	13.609	0	17	6412.6	146.7	127.8	4.148	0.033	0.037	1.256	0.051	0.062	3.57	0.36	438.9	37.7	-999	1	0	-999	0
11922402	15.933	2	17	4595.8	47.1	60.9	4.521	0.017	0.016	0.768	0.016	0.016	2.92	0.20	9325.1	734.0	1	1	3	-999	0
11922520	15.488	1	17	4978.7	89.0	84.8	4.625	0.019	0.026	0.716	0.031	0.037	27.99	2.89	762.6	27.0	-999	1	0	-999	0
11922528	14.234	1	17	5854.9	111.8	108.8	4.332	0.044	0.046	1.020	0.075	0.077	11.43	0.95	1508.6	63.2	-999	1	0	-999	0
11922568	14.736	1	17	4370.6	91.5	84.1	4.580	0.025	0.022	0.714	0.026	0.026	43.62	3.58	815.3	20.0	-999	1	1	-999	0
11922648	14.529	1	17	5669.5	112.2	106.6	4.287	0.045	0.047	0.961	0.073	0.071	8.20	0.80	2792.5	133.2	-999	1	0	-1	0
11922682	14.65	1	17	5841.3	98.9	95.1	4.498	0.023	0.032	0.950	0.038	0.048	12.77	1.15	2453.3	95.2	-999	1	0	-999	0
11922695	14.278	1	17	6016.2	107.6	107.1	4.022	0.043	0.054	1.239	0.089	0.106	8.03	0.68	1169.6	60.3	-999	1	0	-999	0
11922722	13.76	1	17	5315.3	88.9	89.2	4.539	0.014	0.023	0.935	0.028	0.038	31.45	3.41	1543.5	38.1	-999	1	0	-1	0
11922779	15.492	1	17	5156.0	90.9	86.4	4.586	0.023	0.033	0.783	0.038	0.048	25.74	3.23	71.7	10.8	-999	1	0	-999	0
11922802	15.418	1	17	4825.0	87.3	79.6	4.585	0.024	0.029	0.751	0.036	0.039	36.68	3.79	969.0	27.6	-999	1	0	-999	0
11922805	14.957	1	17	5127.0	92.5	87.0	4.553	0.028	0.036	0.813	0.040	0.051	28.18	2.92	338.9	14.1	-999	1	0	-999	0
11922820	14.521	1	17	4977.1	82.8	77.3	4.577	0.018	0.029	0.816	0.029	0.040	13.90	1.14	2465.5	91.1	-999	1	0	-999	0
11923074	14.723	1	17	5529.1	95.2	89.1	4.538	0.022	0.034	0.884	0.037	0.053	22.42	2.44	324.5	14.6	-999	1	0	-1	0
11923213	14.172	1	17	6116.1	116.5	115.0	4.375	0.037	0.042	1.029	0.062	0.069	13.16	1.33	445.7	21.3	-999	1	0	1	0
11923223	15.06	1	17	4192.1	75.9	44.0	4.660	0.021	0.041	0.619	0.012	0.016	28.58	2.45	1047.8	31.4	-999	1	0	-999	0
11923270	15.937	1	17	3829.7	77.1	74.6	4.681	0.013	0.013	0.549	0.013	0.013	36.17	2.64	4247.5	100.9	-999	1	0	0	0
11923284	13.263	0	17	5970.3	108.6	105.6	4.445	0.024	0.033	1.008	0.046	0.061	9.55	0.99	1675.3	73.4	-999	1	0	0	0
11923356	9.73	0	17	5598.0	103.2	100.1	4.312	0.039	0.040	0.927	0.067	0.061	14.27	1.34	1269.3	43.6	-999	1	0	-999	0
11923357	14.198	1	17	5876.1	114.7	107.0	4.217	0.041	0.045	1.066	0.077	0.083	17.81	2.02	492.7	19.8	-999	1	0	-999	0
11923450	11.854	0	17	6643.2	137.8	133.5	4.019	0.030	0.030	1.555	0.070	0.071	4.90	0.74	257.0	17.8	-999	1	0	-999	0
11923457	13.532	0	17	6765.0	182.0	243.0	4.181	0.170	0.187	1.275	0.182	0.202	1.58	0.11	807.3	94.0	1	2	-999	-999	1
11923961	13.447	0	17	6425.0	137.3	127.2	4.221	0.082	0.090	1.277	0.076	0.081	17.86	1.98	245.1	10.7	-999	1	-999	-999	0
11923975	12.738	0	17	6000.2	108.3	105.1	4.378	0.034	0.041	1.063	0.063	0.076	4.19	0.30	1633.8	106.9	-999	1	0	-999	0
11924007	12.199	0	17	6969.0	168.5	142.0	4.293	0.025	0.027	1.309	0.049	0.043	1.99	0.26	309.5	33.4	-999	2	0	-999	0
11924179	13.714	1	17	6007.5	124.3	135.1	4.433	0.065	0.080	1.019	0.081	0.094	3.49	0.25	6395.3	472.1	1	1	-999	-999	0
11924189	13.879	1	17	4608.6	76.6	73.5	4.625	0.020	0.019	0.667	0.026	0.023	19.25	1.53	1482.3	47.1	-999	1	0	-999	0
11924234	12.235	3	16	7092.0	152.7	150.7	4.225	0.031	0.030	1.396	0.067	0.059	4.03	0.49	150.2	13.6	-999	2	0	-999	0
11924264	15.909	2	17	5003.1	23.4	36.9	4.387	0.022	0.022	0.847	0.013	0.013	22.42	1.79	2219.6	78.5	-999	1	1	-999	0
11924290	14.995	1	17	5481.1	97.9	98.1	4.533	0.024	0.037	0.882	0.039	0.056	25.23	2.45	803.3	17.4	-999	1	0	-999	0
11924385	15.473	1	17	5103.9	94.6	88.4	4.575	0.024	0.034	0.792	0.038	0.049	33.52	3.48	899.2	27.6	-999	1	0	-999	0
11924455	14.292	1	17	6130.4	105.9	105.5	4.400	0.023	0.033	1.107	0.043	0.059	18.00	1.07	57.4	6.8	-999	1	0	-999	0
11924462	14.457	1	17	6304.5	125.3	132.4	4.138	0.035	0.040	1.282	0.061	0.072	11.73	0.74	95.6	10.4	-999	1	0	-999	0
11924492	15.998	1	17	5414.7	114.0	97.2	4.326	0.059	0.055	0.883	0.063	0.048	6.95	0.50	6044.3	318.5	-999	1	0	-999	0
11924786	14.404	1	17	4723.6	80.4	73.0	4.606	0.021	0.024	0.714	0.030	0.031	9.36	0.74	2129.7	96.4	-999	1	0	-999	0
11924802	15.125	1	17	4362.6	70.7	67.2	4.608	0.021	0.017	0.689	0.026	0.022	39.04	3.20	1758.8	41.7	-999	1	0	-999	0
11924842	15.416	1	17	5498.1	121.7	111.3	4.313	0.067	0.064	0.906	0.069	0.060	0.83	0.06	620.9	134.1	1	1	0	-999	0
11925042	13.504	0	17	5853.5	110.3	107.5	4.383	0.039	0.042	0.996	0.069	0.070	14.17	1.47	938.0	35.6	-999	1	0	-999	0
11925220	15.556	1	17	4174.6	60.1	52.0	4.638	0.034	0.028	0.622	0.019	0.018	35.68	2.95	1236.2	34.4	-999	1	0	-999	0
11925551	15.242	1	17	4482.3	75.5	71.3	4.620	0.019	0.022	0.688	0.027	0.026	12.97	1.12	1733.8	72.2	-999	1	0	-999	0
11925804	14.477	1	17	3670.2	47.2	74.8	4.907	0.008	0.009	0.294	0.008	0.008	87.24	6.45	4744.8	67.5	-999	1	0	-999	0
11925809	14.633	1	17	5112.5	136.3	118.4	3.864	0.098	0.123	0.949	0.132	0.086	33.75	3.30	1241.6	31.8	-999	1	-999	-999	0
11925968	12.472	0	17	6275.3	123.9	119.4	4.318	0.033	0.033	1.174	0.062	0.068	8.25	0.69	60.6	5.7	-999	1	0	-999	0
11926310	14.574	1	17	5764.5	94.8	92.7	4.527	0.016	0.022	0.940	0.029	0.036	7.50	0.56	1965.9	101.0	-999	1	0	-999	0
11926316	14.511	1	17	5892.2	109.8	102.0	4.456	0.026	0.036	1.001	0.046	0.064	7.54	0.60	734.4	43.0	-999	1	0	-999	0
11953220	15.798	1	17	5290.5	94.3	88.2	4.513	0.034	0.048	0.899	0.047	0.051	18.86	1.73	1198.0	57.0	-999	1	0	-999	0
11953339	14.969	1	17	5585.5	98.4	94.3	4.510	0.026	0.039	0.912	0.043	0.057	26.63	4.24	797.0	30.4	-999	1	0	-999	0
11953409	12.669	0	1	6404.4	123.1	117.3	3.893	0.033	0.040	1.509	0.075	0.117	1.84	0.13	150.2	21.1	-999	1	0	-999	0
11953462	14.624	1	17	5383.9	99.5	95.7	4.489	0.038	0.045	0.877	0.056	0.061	17.96	1.53	1590.4	62.6	-999	1	0	-999	0
11953600	16.639	3	9	3983.3	88.6	85.3	4.628	0.018	0.018	0.606	0.017	0.017	27.99	2.34	2923.8	108.1	-999	1	0	-999	0
11953670	15.097	4	17	5084.1	83.4	76.2	4.491	0.039	0.032	0.816	0.050	0.039	31.06	1.70	1158.1	37.9	-999	1	0	-999	0
11953736	15.063	4	17	4915.7	84.5	78.9	4.602	0.021	0.028	0.744	0.034	0.040	11.21	0.80	1730.6	87.5	-999	1	0	-999	0
11953831	15.318	1	17	4255.5	80.2	72.9	4.666	0.018	0.022	0.620	0.018	0.019	26.30	2.34	419.9	22.4	-999	1	0	-999	0
11954016	15.284	1	17	5423.1	88.9	87.5	4.517	0.024	0.035	0.930	0.040	0.047	24.88	1.81	1474.8	52.1	-999	1	0	-999	0
11954184	16.914	3	5	4650.4	90.0	84.9	4.597	0.030	0.034	0.721	0.039	0.038	18.60	1.51	2496.2	108.8	-999	1	0	-999	0
11954493	13.519	1	17	4497.8	73.0	69.9	4.596	0.022	0.019	0.710	0.029	0.026	26.13	2.67	430.0	15.9	-999	1	0	-999	0
11954511	13.76	1	17	5714.2	114.5	110.1	4.096	0.041	0.040	0.893	0.063	0.054	1.10	0.08	3286.6	421.2	1	1	0	-999	0
11954627	15.567	1	17	5182.7	80.8	74.8	4.391	0.041	0.036	0.845	0.037	0.029	10.75	0.85	4364.1	197.4	-999	1	0	-999	0
11954675	15.299	1	17	5141.4	91.2	84.6	4.530	0.034	0.039	0.823	0.046	0.051	12.62	1.00	1036.2	56.0	-999	1	0	-999	0
11954697	15.91	1	17	4473.1	79.3	75.6	4.622	0.020	0.023	0.684	0.028	0.027	23.21	1.73	2601.5	94.8	-999	1	0	-999	0
11954701	15.813	2	17	4293.3	81.0	75.4	4.630	0.023	0.025	0.659	0.030	0.026	14.90	1.34	1722.6	87.6	-999	1	-999	-999	0
11954843	15.552	1	17	4952.4	90.0	84.7	4.509	0.042	0.036	0.797	0.041	0.035	21.81	2.60	921.6	43.3	-999	1	0	-999	0
11954852	13.464	1	17	5914.9	106.2	114.1	4.016	0.052	0.044	1.164	0.129	0.080	16.55	2.69	55.5	5.6	-999	1	0	-999	0
11954866	14.442	1	17	5904.3	99.8	98.0	4.440	0.024	0.034	1.039	0.044	0.057	16.97	2.57	588.1	26.7	-999	1	0	-999	0
11954921	15.63	1	17	6005.1	111.2	108.6	4.360	0.052	0.060	1.066	0.068	0.076	14.83	1.03	407.5	28.3	-999	1	0	-999	0
11955005	15.476	1	17	4085.6	66.7	78.3	4.633	0.019	0.016	0.608	0.014	0.014	16.42	1.19	2127.2	84.5	-999	1	0	-999	0
11955127	15.508	1	17	5536.9	95.6	91.1	4.552	0.024	0.034	0.866	0.040	0.049	25.93	3.03	758.6	31.9	-999	1	0	-999	0
11955141	12.957	0	17	5311.1	101.7	94.8	4.178	0.033	0.031	0.964	0.044	0.042	29.20	4.66	502.0	17.0	-999	1	0	-999	0
11955208	15.658	1	17	3848.7	99.4	95.2	4.662	0.033	0.031	0.565	0.031	0.035	1.17	0.08	11873.5	1461.5	1	1	-999	-999	0
11955211	14.522	1	17	4769.2	82.3	75.0	4.607	0.019	0.025	0.728	0.029	0.036	23.54	2.03	2317.1	79.6	-999	1	0	-999	0
11955364	14.193	1	17	5705.0	153.0	153.0	4.474	0.121	0.148	0.752	0.100	0.043	3.43	0.23	7397.4	544.2	1	2	-999	-999	1
11955413	14.545	1	17	5997.5	112.8	110.8	4.448	0.038	0.043	0.917	0.054	0.058	13.32	1.49	1363.3	60.3	-999	1	0	-999	0
11955485	16.627	9	9	3945.0	82.9	81.0	4.649	0.018	0.018	0.585	0.017	0.017	18.09	1.52	1136.4	101.6	-999	1	0	-999	0
11955504	12.412	0	17	6338.0	128.8	124.3	4.291	0.026	0.039	1.254	0.056	0.067	7.01	0.64	55.0	6.1	-999	1	0	-999	0
11956740	15.488	1	17	4456.1	79.1	75.2	4.629	0.018	0.021	0.676	0.026	0.025	14.00	1.10	1952.2	78.8	-999	1	0	-999	0
11956865	15.892	1	17	4498.7	82.1	76.8	4.649	0.018	0.020	0.652	0.026	0.026	34.70	4.73	922.1	30.4	-999	1	0	-999	0
11956938	15.367	1	17	5105.8	85.9	77.7	4.467	0.039	0.030	0.822	0.048	0.035	22.42	2.82	359.3	18.5	-999	1	0	-999	0
11956940	13.777	1	17	6046.9	116.7	113.2	4.381	0.039	0.042	0.987	0.066	0.068	5.27	0.51	747.0	48.8	-999	1	0	-999	0
11957042	15.707	1	17	4526.7	79.8	76.4	4.595	0.024	0.023	0.714	0.031	0.028	26.67	1.86	4524.0	122.3	-999	1	0	-999	0
11957046	14.316	1	17	5469.1	118.9	112.7	3.651	0.036	0.040	1.198	0.078	0.080	5.84	0.41	14842.1	794.5	1	1	0	-999	0
11957257	12.974	0	17	5838.7	111.5	108.3	4.275	0.038	0.041	1.030	0.072	0.072	40.42	7.55	357.7	8.9	-999	1	0	-999	0
11957339	14.889	1	17	4989.6	84.5	77.8	4.525	0.034	0.029	0.799	0.046	0.039	18.21	1.33	7106.7	220.1	-999	1	0	-999	0
11957401	15.179	1	17	5799.4	103.2	98.3	4.495	0.024	0.036	0.954	0.043	0.056	8.91	0.66	4731.2	214.9	-999	1	0	-999	0
11957454	15.023	1	17	5398.5	107.2	93.6	4.279	0.043	0.039	0.916	0.059	0.050	19.25	1.61	2514.3	80.8	-999	1	0	-999	0
11957538	15.958	15	15	4168.9	50.1	85.2	4.583	0.023	0.012	0.653	0.015	0.009	3.11	0.23	1124.9	118.3	-999	1	0	-999	0
11957632	14.223	1	17	4676.8	73.5	70.0	4.584	0.024	0.023	0.737	0.034	0.032	16.64	1.31	2677.0	89.0	-999	1	0	-999	0
11957647	15.911	15	16	3592.4	76.3	65.9	4.778	0.010	0.010	0.431	0.011	0.011	10.98	0.79	11811.1	474.4	-999	1	0	-999	0
11958229	12.413	0	17	5995.3	96.5	95.9	4.422	0.019	0.028	1.098	0.037	0.054	18.09	2.21	200.3	8.0	-999	1	0	-999	0
11958383	11.105	0	17	6697.9	148.7	136.9	3.950	0.031	0.033	1.555	0.077	0.079	3.13	0.51	170.2	14.9	-999	1	0	-999	0
11958409	15.042	1	17	4758.2	83.9	75.2	4.592	0.022	0.026	0.740	0.033	0.036	18.60	1.46	3560.2	113.3	-999	1	0	-999	0
11958479	15.134	1	17	5544.5	105.6	105.4	4.443	0.043	0.048	0.896	0.063	0.063	10.04	0.77	3197.2	140.3	-999	1	0	-999	0
11958552	15.666	1	17	5293.1	98.5	93.4	4.552	0.027	0.040	0.836	0.042	0.054	26.08	2.33	977.9	22.6	-999	1	0	-999	0
11958696	15.028	1	17	5680.4	99.6	96.0	4.518	0.022	0.033	0.919	0.039	0.053	12.97	1.04	5338.3	198.8	-999	1	0	-999	0
11958795	15.862	1	17	4740.5	87.4	82.6	4.634	0.019	0.024	0.689	0.029	0.032	20.78	1.62	1537.6	56.3	-999	1	0	-999	0
11958818	14.525	1	17	4543.8	99.1	90.0	4.671	0.034	0.035	0.615	0.035	0.031	36.18	4.16	514.1	15.0	-999	1	-999	-999	0
11958953	15.397	4	17	5496.9	112.6	103.0	4.311	0.051	0.049	0.904	0.067	0.058	8.09	0.57	4392.5	212.4	-999	1	0	-999	0
11958955	14.246	1	17	4857.4	79.1	77.4	4.610	0.016	0.023	0.752	0.025	0.033	8.09	0.58	5103.7	236.8	-999	1	0	-999	0
11958984	15.848	1	17	5110.0	90.5	86.0	4.591	0.024	0.033	0.771	0.040	0.046	14.79	1.15	6650.5	236.5	-999	1	0	-999	0
11958998	15.199	1	17	5584.5	118.8	112.6	3.930	0.049	0.049	1.085	0.072	0.072	4.68	0.33	9424.4	591.8	1	1	0	-999	0
11959245	13.883	1	17	6082.2	127.0	126.0	4.080	0.223	0.252	1.183	0.189	0.141	11.53	2.34	188.1	12.2	-999	1	-999	-999	0
11959399	16.018	9	9	4264.2	79.6	74.5	4.662	0.019	0.020	0.615	0.018	0.018	17.12	1.58	1517.8	102.6	-999	1	0	-999	0
11959605	13.286	0	17	4365.0	131.0	131.0	4.677	0.054	0.032	0.554	0.056	0.038	14.29	1.08	2529.1	88.9	-999	2	-999	-999	1
11959677	15.584	1	17	4648.5	81.2	75.9	4.592	0.024	0.022	0.715	0.032	0.029	28.58	2.36	1068.1	34.6	-999	1	0	-999	0
11959784	15.871	2	17	3538.8	85.5	64.6	4.818	0.010	0.010	0.382	0.010	0.010	53.33	3.93	2890.8	58.9	-999	1	0	-999	0
11959861	15.188	4	17	6051.8	124.3	119.4	4.260	0.049	0.049	0.974	0.072	0.067	10.02	0.75	728.6	41.1	-999	1	0	-999	0
11960093	15.895	1	17	4789.9	89.0	81.8	4.594	0.024	0.029	0.739	0.035	0.037	32.38	2.81	1462.9	43.7	-999	1	0	-999	0
11960218	15.396	1	17	5115.8	82.3	73.5	4.412	0.029	0.024	0.836	0.033	0.023	30.42	3.97	711.7	24.2	-999	1	1	-999	0
11960342	14.999	1	17	5734.2	116.7	113.9	3.520	0.059	0.055	1.626	0.095	0.100	13.61	0.97	2704.1	102.5	-999	1	0	-999	0
11960405	14.159	1	17	5115.1	94.8	89.3	4.564	0.024	0.034	0.806	0.037	0.051	24.88	1.83	2394.0	65.4	-999	1	0	-999	0
11960496	14.964	1	17	3943.8	80.4	74.9	4.656	0.014	0.014	0.580	0.013	0.013	28.19	2.10	2212.7	59.3	-999	1	0	-999	0
11960534	13.948	1	17	4666.0	80.1	74.0	4.620	0.018	0.023	0.705	0.026	0.031	29.58	3.09	364.5	11.9	-999	1	0	-999	0
11960547	14.676	1	17	5340.9	92.7	77.9	4.220	0.035	0.030	0.882	0.047	0.033	22.17	1.60	87.6	8.1	-999	1	0	-999	0
11960670	14.521	1	17	5020.1	114.2	107.2	4.489	0.069	0.117	0.824	0.055	0.047	23.70	3.86	1550.2	58.4	-999	1	-999	-999	0
11960673	14.759	1	17	6240.0	169.0	206.0	4.454	0.050	0.200	1.081	0.144	0.144	5.20	0.34	253.6	26.5	-999	2	-999	-999	1
11960916	13.342	0	17	6116.0	183.0	183.0	3.796	0.312	0.097	1.367	0.216	0.264	25.37	2.12	657.1	19.3	-999	2	-999	-999	1
11961075	14.88	1	17	3412.0	44.0	41.0	4.919	0.042	0.031	0.325	0.041	0.037	4.31	0.31	4691.5	303.3	-999	2	1	-999	1
11961121	15.559	1	17	5232.9	98.6	89.9	4.516	0.039	0.044	0.841	0.050	0.055	20.47	2.02	1325.5	48.0	-999	1	0	-999	0
11961208	14.972	1	17	6086.2	121.4	101.0	4.122	0.043	0.047	1.212	0.069	0.095	3.76	0.23	88.5	22.4	-999	1	0	-999	0
11961378	16.028	9	9	4050.9	70.4	77.8	4.661	0.018	0.016	0.581	0.014	0.015	31.06	3.39	1467.3	100.6	-999	1	0	-999	0
11961518	14.462	1	17	5953.9	119.9	116.1	4.302	0.045	0.043	0.912	0.068	0.059	23.66	1.57	133.3	5.9	-999	1	0	-999	0
11961543	13.63	1	17	4672.5	75.2	69.3	4.589	0.023	0.022	0.727	0.033	0.031	17.59	1.37	4544.1	142.2	-999	1	0	-999	0
11961565	15.621	1	17	3736.3	78.9	69.7	4.725	0.012	0.012	0.499	0.013	0.013	18.86	1.31	1823.7	65.2	-999	1	0	-999	0
11961864	15.862	1	17	5530.5	100.6	95.7	4.555	0.026	0.036	0.860	0.043	0.049	10.11	0.84	2371.9	114.3	-999	1	0	-999	0
11961985	15.907	1	17	4256.0	102.8	89.8	4.633	0.038	0.034	0.645	0.045	0.045	27.61	2.04	1303.9	43.5	-999	1	-999	-999	0
11962034	15.111	1	17	4925.3	85.1	82.5	4.607	0.019	0.027	0.740	0.031	0.039	27.61	3.38	558.9	20.3	-999	1	0	-999	0
11962488	14.996	1	17	4617.8	88.9	84.2	4.657	0.035	0.033	0.642	0.049	0.041	18.09	1.38	4757.8	150.7	-999	1	-999	-999	0
11962541	15.1	1	17	4753.1	82.7	75.6	4.576	0.026	0.026	0.751	0.036	0.035	23.54	1.72	3378.7	96.2	-999	1	0	-999	0
11962548	15.423	1	17	4691.4	84.0	77.6	4.594	0.023	0.025	0.730	0.034	0.033	38.50	4.32	1540.4	38.7	-999	1	0	-999	0
11962608	14.79	1	17	5905.4	106.0	98.9	4.480	0.023	0.033	0.982	0.041	0.056	17.94	2.27	361.3	17.7	-999	1	0	-999	0
11962645	14.294	1	17	5671.1	113.3	106.7	4.222	0.045	0.045	0.975	0.076	0.072	26.30	2.30	704.2	21.7	-999	1	0	-999	0
11963007	12.345	0	17	6738.6	139.2	135.8	4.093	0.032	0.030	1.411	0.069	0.060	5.68	0.77	121.0	9.9	-999	3	0	-999	0
11963039	13.517	0	17	5833.3	103.6	102.1	4.400	0.037	0.043	1.004	0.067	0.075	36.38	4.59	481.5	12.6	-999	1	0	-999	0
11963118	13.894	1	17	6001.1	115.7	112.5	4.351	0.039	0.041	1.045	0.070	0.071	17.94	1.94	580.5	21.6	-999	1	0	-999	0
11963206	15.273	1	17	5712.3	99.4	98.7	4.499	0.028	0.039	0.925	0.044	0.051	27.58	3.69	451.6	18.4	-999	1	0	0	0
11963232	15.578	1	17	5042.8	92.4	86.3	4.554	0.029	0.037	0.813	0.039	0.046	25.76	2.41	752.1	28.5	-999	1	0	-999	0
11963261	11.76	0	17	6285.8	109.8	124.1	4.311	0.031	0.028	1.221	0.056	0.060	7.54	0.74	67.3	5.4	-999	1	0	-999	0
11963314	13.925	1	17	4224.9	72.2	43.3	4.639	0.019	0.033	0.639	0.017	0.016	13.33	0.96	2154.7	80.3	-999	1	0	-999	0
11963324	13.722	1	17	5495.7	93.4	86.8	4.519	0.025	0.037	0.895	0.042	0.059	6.53	0.46	2243.0	121.5	-999	1	0	-999	0
11963325	13.648	1	17	6307.3	130.4	132.6	4.198	0.034	0.035	1.283	0.059	0.061	20.63	2.38	47.1	4.7	-999	1	0	-999	0
11963521	15.335	1	17	4828.1	72.6	71.1	4.650	0.016	0.020	0.691	0.023	0.025	15.00	1.43	1546.5	61.6	-999	1	0	-999	0
11963534	15.429	1	17	5947.6	113.7	112.4	4.369	0.050	0.058	1.045	0.068	0.076	17.23	2.22	549.0	27.4	-999	1	0	-999	0
11966033	14.784	1	17	5578.6	116.6	111.5	4.117	0.054	0.052	0.982	0.072	0.065	4.71	0.32	1575.2	106.0	1	1	0	-999	0
11966043	15.662	2	15	5822.0	111.6	109.1	4.201	0.064	0.065	1.046	0.086	0.082	6.09	0.57	1988.1	127.3	-999	1	0	-999	0
11966050	13.717	2	14	4741.8	80.7	75.2	4.608	0.021	0.024	0.707	0.030	0.031	17.72	1.55	7838.8	315.6	-999	1	0	-999	0
11966262	15.459	1	17	5704.6	105.4	101.3	4.477	0.034	0.047	0.947	0.052	0.062	21.66	2.48	431.2	21.4	-999	1	0	-999	0
11966330	15.257	1	17	5750.1	106.3	104.2	4.451	0.037	0.048	0.968	0.056	0.068	19.79	2.86	626.4	26.7	-999	1	0	-999	0
11966820	15.913	4	17	4558.2	84.4	80.3	4.581	0.026	0.023	0.728	0.032	0.029	19.52	1.44	4335.8	139.6	-999	1	0	-999	0
11966845	15.664	1	17	5331.1	100.4	96.2	4.548	0.029	0.042	0.843	0.044	0.055	11.59	0.77	419.7	30.9	-999	1	0	-999	0
11966922	15.259	1	17	4342.1	72.3	67.9	4.620	0.020	0.019	0.676	0.025	0.022	25.23	1.70	2845.3	80.1	-999	1	0	-999	0
11966928	15.972	4	17	4737.8	88.5	80.8	4.577	0.030	0.032	0.747	0.038	0.036	29.38	2.39	2271.2	65.6	-999	1	0	-999	0
11966996	15.176	1	17	5897.3	105.6	100.8	4.477	0.027	0.037	0.981	0.046	0.058	19.25	3.33	447.3	21.4	-999	1	0	-999	0
11967024	13.576	0	17	5382.2	122.4	113.2	3.691	0.036	0.044	1.074	0.073	0.081	43.32	4.35	354.9	9.1	-999	1	0	-999	0
11967228	15.787	1	17	5907.7	112.0	105.6	4.497	0.034	0.042	0.954	0.056	0.059	19.63	2.23	513.1	27.6	-999	1	0	-999	0
11967347	14.535	1	17	5674.9	97.3	108.8	4.104	0.045	0.052	1.120	0.104	0.072	38.50	4.08	304.8	10.2	-999	1	0	-999	0
11967388	15.746	4	17	5039.4	97.6	93.8	4.545	0.036	0.042	0.799	0.046	0.046	21.81	2.02	496.1	25.3	-999	1	0	-999	0
11967424	15.073	1	17	4442.2	72.3	77.1	4.661	0.017	0.015	0.609	0.018	0.016	26.66	2.32	465.3	18.1	-999	1	0	-999	0
11967491	15.173	1	17	5221.1	122.7	115.4	3.814	0.058	0.063	1.057	0.095	0.098	1.25	0.08	22955.3	2648.5	1	1	0	-999	0
11967633	12.217	0	17	4313.3	68.6	77.2	4.681	0.016	0.015	0.592	0.017	0.015	41.84	3.47	851.5	18.0	-999	1	0	-999	0
11967676	15.536	4	17	5571.5	99.9	96.3	4.482	0.040	0.054	0.915	0.055	0.062	15.95	1.53	1236.1	51.3	-999	1	0	-999	0
11967827	15.577	1	17	4803.1	88.0	84.1	4.622	0.021	0.027	0.709	0.033	0.035	26.85	2.61	1138.0	37.4	-999	1	0	-999	0
11968008	13.041	1	17	5015.8	78.1	74.1	3.294	0.061	0.076	1.393	0.175	0.201	19.93	1.47	17685.2	509.1	-999	2	0	-999	0
11968265	14.726	1	17	4493.5	73.9	69.5	4.597	0.022	0.018	0.702	0.029	0.024	27.80	1.98	1431.3	39.9	-999	1	0	-999	0
11968271	13.999	1	17	5304.7	86.1	82.5	4.536	0.017	0.027	0.925	0.031	0.041	30.21	2.49	1678.8	42.4	-999	1	0	-999	0
11968357	15.749	4	17	5815.9	107.5	100.3	4.525	0.028	0.035	0.916	0.047	0.051	15.09	1.11	3174.7	118.6	-999	1	0	-999	0
11968389	14.985	1	17	5019.0	164.0	164.0	4.455	0.119	0.272	0.835	0.062	0.055	22.11	3.20	508.8	20.7	-999	2	-999	-999	1
11968404	10.777	0	17	5132.0	82.0	82.0	4.584	0.009	0.077	0.899	0.025	0.055	27.99	2.51	1129.1	28.0	-999	2	-999	-999	1
11968442	14.811	1	17	4899.9	85.7	81.6	4.630	0.017	0.023	0.708	0.026	0.034	21.21	1.66	2692.9	81.0	-999	1	0	-999	0
11968587	13.84	1	17	5739.2	98.0	97.1	4.477	0.026	0.038	0.959	0.046	0.063	20.07	1.79	1367.9	42.8	-999	1	0	-999	0
11968703	15.711	1	17	5386.5	97.8	93.6	4.552	0.027	0.040	0.848	0.043	0.054	11.06	0.82	2415.8	109.0	-999	1	0	-999	0
11968708	14.064	1	17	5894.6	94.2	92.6	4.453	0.018	0.026	1.057	0.035	0.048	14.57	1.46	1129.9	42.8	-999	1	0	-999	0
11968850	14.81	1	17	5906.2	118.0	114.0	4.167	0.048	0.046	0.955	0.073	0.064	9.22	0.81	1172.7	58.9	-999	1	0	-999	0
11968863	12.201	0	17	4977.2	78.9	72.0	4.579	0.018	0.028	0.810	0.028	0.041	11.53	0.97	3145.9	120.7	-999	1	0	-999	0
11968953	13.624	1	17	5755.3	114.4	108.4	4.281	0.038	0.042	1.037	0.069	0.071	20.07	1.85	770.4	25.4	-999	1	0	-999	0
11968955	15.618	1	17	4401.6	83.9	78.8	4.639	0.018	0.020	0.661	0.025	0.024	12.88	0.92	2219.9	93.0	-999	1	0	-999	0
11969018	15.213	9	17	5904.6	109.0	107.4	4.414	0.038	0.049	1.021	0.060	0.072	20.47	2.05	197.0	13.9	-999	1	0	-999	0
11969071	15.623	1	17	6034.3	111.0	107.1	4.088	0.063	0.069	1.203	0.086	0.100	9.16	0.75	1604.0	84.3	-999	1	0	-999	0
11969083	11.523	0	17	5964.0	114.6	109.0	4.169	0.054	0.055	1.050	0.086	0.075	11.83	0.96	973.2	37.8	-999	1	-999	-999	0
11969131	14.434	10	12	6288.8	119.1	120.0	4.320	0.035	0.039	1.182	0.059	0.074	0.63	0.06	594.8	126.2	1	1	0	-999	0
11969263	15.973	1	17	5172.2	102.0	99.0	4.039	0.073	0.069	0.885	0.044	0.035	29.79	2.90	653.9	27.3	-999	1	0	-999	0
11969326	15.194	1	17	5250.5	77.3	70.0	4.269	0.033	0.032	0.874	0.029	0.023	9.54	0.61	97.6	16.0	-999	1	1	-999	0
11969355	15.0	4	17	5500.7	103.1	102.1	4.460	0.042	0.049	0.905	0.061	0.066	31.26	3.11	395.4	14.9	-999	1	0	-999	0
11969448	14.82	1	17	5867.8	94.6	90.9	4.432	0.022	0.030	1.096	0.040	0.051	21.06	2.68	147.7	10.5	-999	1	0	-999	0
11969454	14.415	1	17	5895.0	113.9	112.1	4.339	0.043	0.045	1.033	0.076	0.078	38.99	2.76	566.7	15.3	-999	1	0	-999	0
11969474	15.786	4	17	5231.8	99.0	91.6	4.503	0.044	0.047	0.841	0.052	0.052	10.83	0.85	2258.6	104.9	-999	1	0	-999	0
11969644	14.602	1	17	5361.3	105.2	98.1	4.451	0.043	0.042	0.871	0.065	0.058	28.94	3.41	868.8	25.4	-999	1	0	-999	0
11969678	13.918	1	17	4471.3	73.3	67.1	4.585	0.023	0.016	0.718	0.029	0.023	36.93	3.44	1996.0	44.9	-999	1	0	-999	0
11969845	15.832	2	17	5347.9	98.4	93.8	4.590	0.024	0.033	0.797	0.041	0.046	22.90	2.40	848.6	34.9	-999	1	0	-999	0
11969927	13.748	1	17	6218.4	102.4	99.4	4.416	0.015	0.021	1.131	0.030	0.038	8.14	0.63	2193.5	103.9	-999	1	0	-999	0
11969998	15.296	1	17	5763.8	103.6	99.7	4.464	0.033	0.045	0.966	0.052	0.065	25.90	3.81	567.7	22.1	-999	1	0	-999	0
11970042	13.937	1	17	4202.8	68.0	45.6	4.628	0.028	0.027	0.638	0.022	0.018	23.37	1.69	3185.3	87.9	-999	1	0	-999	0
11970050	15.652	1	17	5632.6	101.2	95.9	4.532	0.027	0.037	0.895	0.044	0.051	14.59	1.16	2582.0	99.8	-999	1	0	1	0
11970179	14.525	1	17	6000.1	121.2	112.4	4.241	0.040	0.043	1.092	0.072	0.076	22.09	1.45	143.7	9.1	-999	1	0	-999	0
11970220	13.389	0	17	5501.0	166.0	149.0	4.446	0.108	0.162	0.848	0.111	0.074	26.80	2.18	277.4	9.5	-999	2	-999	-999	1
11970654	13.87	1	17	6330.8	125.0	124.2	4.031	0.034	0.037	1.441	0.065	0.069	7.70	0.68	632.6	35.3	-999	1	0	-999	0
11970664	16.476	3	5	4341.1	80.9	79.5	4.643	0.022	0.024	0.653	0.028	0.026	20.21	1.76	587.5	40.9	-999	1	0	-999	0
11970698	11.126	0	17	5945.0	105.4	96.9	4.049	0.027	0.047	1.306	0.050	0.122	16.76	2.24	281.7	9.9	-999	1	0	-999	0
11970699	14.091	2	15	5507.1	89.1	86.5	4.317	0.024	0.020	0.792	0.032	0.025	29.36	1.20	207.6	13.2	-999	1	0	-999	0
11970773	11.412	0	17	5391.1	99.1	90.1	4.449	0.041	0.036	0.838	0.060	0.051	30.89	2.12	116.6	3.8	-999	1	0	-999	0
11970932	15.074	1	17	5482.8	110.4	99.9	4.235	0.050	0.048	0.909	0.065	0.057	27.80	2.40	1122.2	33.7	-999	1	0	-999	0
11970981	13.505	0	17	6078.0	115.7	105.9	4.073	0.031	0.041	1.279	0.058	0.104	21.64	1.60	204.8	8.7	-999	1	0	-999	0
11971016	14.951	1	17	5584.2	88.1	82.2	4.487	0.021	0.029	1.019	0.038	0.046	8.21	0.62	2750.4	133.8	-999	1	0	-999	0
11971323	14.599	1	17	4602.8	79.0	72.5	4.631	0.017	0.021	0.686	0.025	0.028	19.66	1.56	3254.9	99.6	-999	1	0	-999	0
11971335	12.027	0	17	5753.4	111.7	107.3	4.035	0.057	0.038	1.089	0.126	0.069	0.77	0.05	15234.8	2230.2	1	1	0	-999	0
11971378	14.854	1	17	5691.6	121.4	112.9	3.805	0.047	0.043	1.309	0.068	0.067	26.67	2.24	380.3	10.0	-999	1	0	-999	0
11971505	13.343	0	17	5895.9	110.3	105.7	4.224	0.039	0.043	1.071	0.075	0.082	15.35	1.81	179.4	9.2	-999	1	0	-999	0
11971631	13.465	0	17	6378.8	152.9	171.5	4.288	0.021	0.029	1.300	0.054	0.071	6.60	0.54	61.7	8.5	-999	1	0	-999	0
11971639	13.929	1	17	5113.6	93.4	94.3	4.057	0.083	0.071	0.886	0.028	0.026	15.53	1.20	4846.8	161.7	-999	1	-999	-999	0
11971852	15.683	2	17	5332.1	102.7	98.4	4.531	0.034	0.047	0.853	0.047	0.057	26.09	2.87	2083.9	62.4	-999	1	0	-999	0
11971866	16.226	3	17	4945.7	95.2	88.8	4.539	0.039	0.039	0.788	0.043	0.040	23.70	2.41	1778.6	81.4	-999	1	0	-999	0
11971941	12.612	0	17	6020.4	104.1	101.1	4.420	0.025	0.036	1.052	0.048	0.068	10.02	0.91	1484.3	62.9	-999	1	0	-999	0
11972260	12.282	0	17	5929.2	103.8	103.1	4.404	0.028	0.036	1.061	0.056	0.067	17.71	2.10	281.3	10.4	-999	1	0	-999	0
11972298	13.705	1	17	5423.3	97.8	95.0	4.406	0.039	0.040	0.953	0.061	0.060	15.53	1.32	2775.7	94.1	-999	1	0	-999	0
11972326	13.272	0	17	5321.1	88.8	82.3	4.432	0.031	0.025	0.783	0.039	0.028	27.41	2.25	172.6	6.6	-999	1	0	-999	0
11972414	13.788	1	17	6036.4	104.6	98.2	4.106	0.035	0.044	1.205	0.066	0.099	6.29	0.88	246.6	19.1	-999	1	0	-999	0
11972521	14.565	1	17	4179.8	49.6	61.5	4.615	0.034	0.022	0.637	0.019	0.016	12.61	0.85	3002.6	115.1	-999	1	0	-999	0
11972605	15.428	1	17	5701.2	114.5	107.9	4.279	0.055	0.056	0.974	0.075	0.073	6.80	0.52	2217.4	125.4	-999	1	0	-999	0
11972626	13.207	0	17	6267.6	112.2	103.2	3.636	0.024	0.052	1.888	0.055	0.187	7.48	1.33	233.1	15.4	-999	1	0	-999	0
11972666	14.689	1	17	5195.9	96.4	88.2	4.504	0.038	0.038	0.837	0.053	0.052	20.35	1.60	3466.1	104.2	-999	1	0	-1	0
11972725	15.905	1	17	5302.0	98.8	86.9	4.401	0.058	0.050	0.857	0.057	0.043	21.81	2.28	1299.9	48.9	-999	1	0	-999	0
11972731	15.588	1	17	4312.7	71.5	66.6	4.616	0.020	0.018	0.677	0.026	0.021	36.93	3.17	1779.9	45.5	-999	1	0	-999	0
11972826	10.914	0	17	6175.7	109.9	123.5	4.121	0.029	0.030	1.355	0.049	0.056	7.33	0.70	210.2	11.5	-999	1	0	-999	0
11973064	11.413	0	17	5443.4	119.8	113.7	3.670	0.028	0.031	1.373	0.059	0.069	2.26	0.28	215.3	21.8	-999	1	0	-999	0
11973320	15.353	1	17	5617.2	96.9	94.7	4.535	0.023	0.033	0.893	0.039	0.049	17.84	1.56	716.2	31.5	-999	1	0	-999	0
11973338	15.704	4	17	5364.4	95.6	93.4	4.556	0.025	0.038	0.843	0.040	0.053	13.52	1.10	3790.8	146.3	-999	1	0	-999	0
11973475	14.829	1	17	5341.3	101.2	94.1	4.512	0.036	0.040	0.837	0.051	0.055	39.53	4.66	607.6	17.0	-999	1	0	-999	0
11973511	14.155	1	17	5885.7	100.7	97.8	4.459	0.025	0.036	0.999	0.045	0.063	17.13	2.32	189.6	10.7	-999	1	0	-999	0
11973517	15.697	1	17	4318.3	70.8	66.1	4.621	0.020	0.018	0.673	0.025	0.021	35.92	2.89	808.0	26.1	-999	1	0	1	0
11973544	15.449	1	17	4313.8	71.5	66.1	4.618	0.020	0.018	0.675	0.025	0.021	38.50	4.19	1526.9	38.6	-999	1	0	-999	0
11973573	11.603	0	17	5766.3	92.5	98.1	4.042	0.034	0.045	1.219	0.103	0.079	12.53	1.11	2639.7	97.0	-999	1	0	-999	0
11973659	15.729	1	17	4401.9	76.7	72.8	4.629	0.019	0.021	0.672	0.025	0.024	18.86	1.42	2986.2	100.4	-999	1	0	-999	0
11973823	13.832	1	17	5075.0	79.3	74.9	4.543	0.025	0.034	0.857	0.038	0.048	30.85	2.71	1363.0	34.4	-999	1	0	-999	0
11973869	14.866	1	17	5382.0	98.8	95.7	4.527	0.028	0.041	0.869	0.043	0.059	18.09	1.77	1156.5	41.8	-999	1	0	-999	0
11973944	11.786	0	17	5129.8	31.9	36.3	4.232	0.029	0.029	0.885	0.011	0.009	6.22	0.58	6754.2	348.5	-999	1	2	-999	0
11973975	14.963	1	17	4153.3	47.6	72.2	4.617	0.032	0.019	0.628	0.016	0.015	39.31	4.00	1603.2	37.8	-999	1	0	-999	0
11974024	14.75	1	17	6092.1	129.1	100.0	4.118	0.039	0.043	1.220	0.066	0.095	14.89	0.88	71.4	9.6	-999	1	0	-999	0
11974160	13.336	0	17	5226.9	67.7	63.3	4.380	0.018	0.015	0.815	0.024	0.019	18.09	1.49	3356.8	104.0	-999	1	1	-999	0
11974166	13.934	1	17	6372.4	120.7	111.4	4.389	0.018	0.027	1.153	0.035	0.054	13.53	1.46	314.3	15.7	-999	1	0	-999	0
11974291	13.96	1	17	5312.4	138.2	120.8	3.483	0.041	0.053	1.439	0.091	0.127	37.92	3.01	4324.5	92.7	-999	2	0	-999	0
11974297	15.12	1	17	4774.3	90.6	79.3	4.590	0.023	0.026	0.744	0.034	0.038	27.42	2.04	3983.2	104.0	-999	1	0	-999	0
11974339	14.382	1	17	6465.9	118.4	125.7	4.288	0.028	0.035	1.298	0.049	0.056	4.77	0.46	431.2	35.6	-999	1	0	-999	0
11974553	14.61	1	17	4802.3	80.1	72.5	4.584	0.023	0.027	0.752	0.034	0.038	9.83	0.83	2486.5	118.4	-999	1	0	-999	0
11974581	12.511	0	17	5552.9	102.9	99.0	4.278	0.039	0.040	0.921	0.065	0.059	46.42	4.23	264.6	6.6	-999	1	0	-999	0
11974726	14.839	1	1	5409.3	113.9	100.5	4.364	0.045	0.040	0.905	0.065	0.054	13.72	1.87	1167.0	121.2	-999	1	0	-999	0
11974781	14.143	1	17	5615.5	117.5	122.6	4.263	0.066	0.072	1.010	0.074	0.073	28.19	3.03	753.7	25.8	-999	1	-999	-999	0
11974824	15.056	1	17	5462.0	108.9	106.2	4.485	0.036	0.045	0.895	0.056	0.064	18.96	1.72	2750.4	88.5	-999	1	0	-999	0
11974938	14.71	1	17	3742.7	77.1	73.7	4.686	0.012	0.012	0.538	0.013	0.013	42.72	3.54	2221.7	47.6	-999	1	0	-999	0
11975179	15.499	1	17	5195.8	103.5	97.2	4.546	0.029	0.040	0.826	0.043	0.054	10.03	0.73	4367.7	190.7	-999	1	0	-999	0
11975199	14.783	1	17	4849.9	79.5	74.3	4.583	0.022	0.029	0.773	0.032	0.040	12.70	1.03	2844.4	110.0	-999	1	0	-999	0
11975230	13.162	1	17	5326.5	88.1	84.3	4.586	0.018	0.030	0.807	0.029	0.046	32.38	2.10	357.3	10.1	-999	1	0	-999	0
11975232	15.636	4	17	4240.2	105.8	67.2	4.611	0.026	0.023	0.662	0.035	0.025	27.61	4.63	1771.9	52.7	-999	1	0	-999	0
11975356	15.373	1	17	6068.1	122.1	121.9	4.330	0.047	0.053	1.099	0.070	0.080	10.02	0.85	1177.0	60.8	-999	1	0	-999	0
11975373	13.777	1	17	6074.4	157.5	137.8	4.341	0.035	0.038	1.052	0.079	0.077	12.86	1.03	2169.9	81.9	-999	1	0	-999	0
11975487	15.608	1	17	4700.9	82.7	76.6	4.607	0.022	0.026	0.719	0.033	0.034	13.81	1.22	1433.2	62.6	-999	1	0	-999	0
11975518	14.48	1	17	4977.8	82.0	76.5	4.584	0.020	0.029	0.786	0.031	0.041	9.69	0.71	4422.3	189.3	-999	1	0	-999	0
12003410	14.737	1	17	5087.1	89.0	80.9	4.523	0.035	0.034	0.815	0.048	0.047	15.64	1.26	6682.8	242.7	-999	1	0	-999	0
12003437	15.41	4	17	5449.2	107.7	94.7	4.283	0.050	0.048	0.894	0.063	0.051	5.50	0.41	2106.0	137.4	-999	1	0	-999	0
12003440	14.229	1	17	5673.9	102.5	102.7	4.172	0.038	0.044	1.088	0.082	0.073	5.56	0.46	1179.6	74.4	-999	1	0	-999	0
12003481	14.247	1	17	4923.8	78.1	72.2	4.486	0.027	0.017	0.800	0.034	0.023	22.11	2.14	1117.4	41.6	-999	1	0	-999	0
12003518	13.663	1	17	4968.1	41.2	53.8	4.431	0.014	0.012	0.821	0.014	0.012	26.30	2.61	287.9	12.5	-999	1	1	-999	0
12003588	12.708	0	17	6035.0	182.0	182.0	3.775	0.312	0.078	1.464	0.188	0.282	18.45	2.15	297.7	12.7	-999	2	-999	-999	1
12003654	14.015	1	17	5357.7	98.5	84.5	4.377	0.042	0.033	0.866	0.061	0.044	28.77	2.30	606.3	21.8	-999	1	0	-999	0
12003808	15.909	1	17	5240.3	92.6	83.9	4.411	0.057	0.050	0.847	0.050	0.038	3.65	0.26	16623.0	1206.6	-999	1	0	-999	0
12003924	15.722	1	17	4228.3	79.3	54.1	4.636	0.025	0.030	0.641	0.026	0.022	30.63	2.83	770.6	32.0	-999	1	0	-999	0
12003963	11.513	0	17	5731.5	109.0	105.8	4.148	0.044	0.040	0.976	0.076	0.065	1.49	0.11	202.3	26.0	1	1	0	-999	0
12003977	13.975	1	17	6145.7	107.4	104.6	4.400	0.024	0.034	1.095	0.045	0.059	11.01	1.54	343.0	20.9	-999	1	0	-999	0
12004127	14.633	1	17	5692.1	98.7	93.3	4.508	0.023	0.035	0.930	0.040	0.055	20.34	3.39	313.3	17.3	-999	1	0	-999	0
12004314	14.522	1	17	4682.8	94.3	88.8	4.553	0.038	0.035	0.756	0.035	0.035	26.48	2.36	1036.6	36.7	-999	1	-999	-999	0
12004341	16.491	9	9	4179.1	72.7	44.5	4.656	0.028	0.035	0.614	0.017	0.018	16.08	1.21	996.5	89.5	-999	1	0	-999	0
12004552	14.978	1	17	5815.6	110.9	107.6	4.259	0.049	0.052	1.022	0.077	0.077	11.51	1.11	1075.6	55.2	-999	1	0	-999	0
12004569	13.995	1	17	5688.6	93.8	88.2	4.492	0.021	0.031	0.967	0.038	0.051	19.10	1.93	1532.7	51.7	-999	1	0	-999	0
12004656	15.521	1	17	3932.0	229.0	252.0	4.745	0.130	0.070	0.548	0.074	0.137	31.27	2.76	1125.2	40.0	-999	2	-999	-1	1
12004705	15.657	1	17	5227.8	93.8	87.6	4.512	0.036	0.047	0.879	0.048	0.051	24.85	2.43	2358.5	82.9	-999	1	0	-999	0
12004732	14.24	10	10	6125.0	135.0	114.8	4.047	0.036	0.045	1.282	0.067	0.117	21.35	1.57	101.2	7.8	-999	1	0	-999	0
12004774	13.347	0	17	5243.6	125.0	125.9	4.277	0.172	0.240	0.929	0.088	0.059	34.46	2.91	503.1	14.8	-999	1	-999	-999	0
12004954	15.779	4	17	4728.5	86.4	80.1	4.613	0.021	0.026	0.714	0.032	0.034	19.66	1.52	2963.1	122.8	-999	1	0	-999	0
12004955	14.414	1	17	5192.4	93.7	88.3	4.552	0.026	0.036	0.824	0.038	0.054	8.98	0.64	10273.4	469.5	-999	1	0	-999	0
12005016	15.566	1	17	3811.6	80.7	71.9	4.696	0.013	0.013	0.534	0.013	0.013	22.74	1.78	1020.7	41.7	-999	1	0	-999	0
12006322	14.99	1	17	4178.7	61.2	51.7	4.635	0.033	0.028	0.626	0.019	0.018	17.48	1.57	923.0	36.0	-999	1	0	-999	0
12006336	14.756	1	17	5569.0	100.6	100.0	4.460	0.038	0.047	0.923	0.059	0.067	24.70	3.63	236.8	11.7	-999	1	0	-999	0
12006416	13.497	0	17	4996.8	81.4	74.5	4.554	0.027	0.032	0.803	0.039	0.045	8.09	0.58	5963.5	273.0	-999	1	0	-999	0
12006467	15.806	1	17	4281.8	83.8	74.9	4.623	0.025	0.025	0.664	0.031	0.027	24.20	1.74	3184.3	94.4	-999	1	0	-999	0
12006469	15.286	1	17	5166.4	84.0	84.4	4.362	0.064	0.078	0.854	0.032	0.032	30.21	3.80	348.4	15.3	-999	1	-999	-999	0
12006498	15.697	1	17	4874.0	88.0	80.8	4.571	0.028	0.032	0.767	0.039	0.041	14.39	1.10	4379.6	161.6	-999	1	0	-999	0
12006586	15.827	2	17	5284.3	114.3	108.8	3.882	0.063	0.065	1.011	0.084	0.084	1.84	0.13	2552.5	284.3	1	1	0	-999	0
12006631	10.731	0	17	5665.3	104.1	99.6	4.277	0.038	0.040	0.994	0.067	0.068	10.17	0.91	234.4	10.6	-999	1	0	-999	0
12006680	15.221	1	17	4519.4	79.3	74.8	4.625	0.018	0.021	0.686	0.026	0.026	14.00	1.34	1387.8	57.5	-999	1	0	-999	0
12006729	15.159	4	17	4849.4	84.2	79.5	4.519	0.030	0.022	0.783	0.038	0.027	22.74	1.75	610.0	23.9	-999	1	0	-999	0
12006731	12.989	0	17	6034.2	121.3	113.3	4.106	0.035	0.033	1.322	0.049	0.066	21.41	3.28	138.7	6.2	-999	1	0	-999	0
12006812	14.662	1	17	4758.6	81.8	76.2	4.608	0.019	0.025	0.725	0.029	0.035	21.96	1.85	1625.6	50.0	-999	1	0	-999	0
12006859	14.971	1	17	5709.7	110.7	105.8	4.340	0.049	0.049	0.968	0.075	0.072	28.55	2.55	467.4	17.2	-999	1	0	-999	0
12006908	15.732	2	3	4998.3	105.9	93.5	3.755	0.064	0.072	0.979	0.109	0.103	60.42	5.93	6160.1	243.1	-999	1	0	-999	0
12006927	14.683	1	17	4146.6	66.1	47.6	4.732	0.020	0.022	0.529	0.020	0.017	19.12	1.63	1195.4	41.1	-999	1	0	-999	0
12006969	15.286	1	17	5777.0	156.0	191.0	4.433	0.067	0.202	1.080	0.112	0.125	28.94	2.73	778.9	25.8	-999	2	-999	-999	1
12006989	15.521	1	17	5458.4	101.5	99.5	4.476	0.043	0.053	0.894	0.057	0.063	28.98	3.05	928.0	30.7	-999	1	0	-999	0
12007270	13.843	1	17	5702.9	110.9	105.6	4.487	0.038	0.042	0.836	0.055	0.054	18.60	1.45	179.5	9.2	-999	1	0	1	0
12007287	13.045	0	17	5804.7	107.8	105.4	4.388	0.039	0.042	0.990	0.068	0.070	36.93	3.18	345.3	9.5	-999	1	0	-999	0
12007318	15.936	4	17	4088.8	53.8	72.8	4.674	0.034	0.017	0.571	0.015	0.017	31.27	2.04	1922.0	55.3	-999	1	0	-999	0
12007544	15.739	1	17	4023.8	84.8	88.9	4.621	0.017	0.014	0.614	0.013	0.017	2.73	0.19	17058.4	1353.0	1	1	0	-999	0
12007569	15.126	1	3	5855.4	103.1	100.7	4.441	0.034	0.043	0.993	0.052	0.062	11.28	0.86	3777.4	154.3	-999	1	0	-999	0
12007684	15.642	1	17	3689.4	78.2	70.7	4.736	0.012	0.011	0.484	0.012	0.012	33.29	2.37	1881.5	50.5	-999	1	0	-999	0
12007765	16.906	9	9	4262.7	86.8	65.1	4.606	0.028	0.024	0.675	0.033	0.029	15.32	1.83	1281.4	121.6	-999	1	0	-999	0
12008200	16.527	9	9	4002.4	79.5	79.4	4.654	0.017	0.016	0.585	0.016	0.016	27.04	3.02	1633.8	122.9	-999	1	0	-999	0
12008235	11.759	1	17	6113.9	100.3	100.3	4.325	0.023	0.033	1.249	0.043	0.059	3.64	0.29	1800.8	129.7	1	1	0	-999	0
12008248	13.457	0	17	5378.0	87.3	90.0	4.482	0.030	0.038	0.942	0.050	0.058	29.18	4.93	415.3	12.4	-999	1	0	-999	0
12008308	11.513	1	14	5398.7	98.7	91.8	4.463	0.041	0.039	0.850	0.061	0.055	15.25	1.14	52.1	3.8	-999	1	0	-999	0
12008551	16.547	17	17	3306.1	78.7	81.6	4.978	0.009	0.009	0.214	0.006	0.006	0.90	0.07	1175.8	270.2	-999	1	0	-999	0
12008587	15.262	1	17	4734.6	85.0	77.1	4.595	0.022	0.026	0.735	0.032	0.035	28.78	2.82	566.6	20.7	-999	1	0	-999	0
12008636	15.271	1	17	5476.8	96.5	96.9	4.505	0.028	0.039	0.916	0.044	0.054	23.87	3.42	764.7	28.0	-999	1	0	-999	0
12008661	15.894	1	17	5663.5	103.7	100.3	4.477	0.037	0.050	0.937	0.054	0.062	10.46	0.75	6607.0	280.2	-999	1	0	-999	0
12008688	11.737	0	1	6827.7	140.4	144.3	3.891	0.030	0.032	1.726	0.075	0.081	1.91	0.13	206.7	23.5	1	2	0	-999	0
12008727	13.102	0	17	6126.0	165.0	165.0	3.891	0.292	0.097	1.206	0.213	0.213	12.94	2.42	315.7	14.5	-999	2	-999	-999	1
12008740	14.711	1	17	4958.8	120.9	104.5	3.995	0.468	0.129	0.864	0.044	0.064	26.67	1.93	2656.2	71.1	-999	1	-999	-999	0
12008756	13.867	2	17	6234.6	124.8	122.3	4.077	0.028	0.031	1.397	0.057	0.061	11.52	2.22	233.9	13.9	-999	1	0	-999	0
12008788	13.102	0	17	5464.4	86.4	81.8	4.501	0.020	0.030	0.971	0.037	0.050	20.07	1.80	2174.7	66.5	-999	1	0	-999	0
12008810	13.375	0	17	5535.5	91.5	84.9	4.535	0.018	0.028	0.905	0.031	0.043	24.92	2.41	90.7	5.0	-999	1	0	-999	0
12008851	15.613	1	17	5387.2	104.0	87.2	4.229	0.050	0.047	0.887	0.056	0.041	11.93	0.92	1422.9	67.0	-999	1	0	-999	0
12008865	15.253	1	17	4784.7	88.1	82.9	4.622	0.018	0.025	0.710	0.028	0.034	24.03	2.06	2122.2	63.2	-999	1	0	-999	0
12008880	12.143	0	17	6547.5	132.1	133.6	4.153	0.031	0.031	1.345	0.067	0.057	9.81	0.80	68.9	5.2	-999	1	0	-999	0
12008910	14.77	1	17	5861.1	93.9	91.0	4.465	0.019	0.028	1.033	0.036	0.047	10.30	0.76	5232.0	217.3	-999	1	0	-999	0
12008931	13.686	1	17	6052.5	127.3	120.9	3.843	0.036	0.035	1.088	0.064	0.058	32.32	0.43	774.4	20.2	-999	1	0	-999	0
12009004	15.902	1	17	4595.0	63.8	63.5	4.531	0.018	0.015	0.761	0.019	0.016	16.64	1.29	2373.5	89.5	-999	1	1	-999	0
12009086	15.654	1	17	4717.3	84.8	78.1	4.587	0.025	0.026	0.739	0.035	0.034	29.38	2.12	2034.8	57.4	-999	1	0	-999	0
12009213	16.805	9	9	3784.2	84.8	76.7	4.720	0.013	0.014	0.508	0.014	0.014	19.39	1.60	5843.8	345.7	-999	1	0	-999	0
12009275	16.024	5	5	5237.1	92.3	85.6	4.385	0.059	0.056	0.851	0.045	0.035	28.18	1.89	638.1	60.0	-999	1	0	-999	0
12009347	15.561	1	17	4496.0	63.6	59.9	4.555	0.019	0.013	0.739	0.021	0.017	5.84	0.41	13462.2	732.3	1	1	0	-1	0
12009445	15.823	1	17	5728.3	104.8	100.2	4.503	0.031	0.042	0.931	0.050	0.057	21.66	3.24	476.1	25.6	-999	1	0	-999	0
12009504	9.318	0	17	6134.3	129.3	107.8	4.174	0.039	0.036	1.161	0.070	0.080	9.32	0.86	108.6	5.2	-999	1	0	-999	0
12009511	13.382	1	17	6555.3	123.9	123.7	4.295	0.024	0.031	1.283	0.049	0.051	3.47	0.33	786.7	61.1	-999	1	0	-999	0
12009584	11.766	0	17	5981.0	150.0	180.0	4.492	0.050	0.150	1.037	0.103	0.142	14.00	2.27	941.0	33.8	-999	2	-999	-999	1
12009586	11.741	0	17	5990.9	116.4	109.5	4.247	0.038	0.041	1.044	0.073	0.072	18.88	1.24	84.5	3.9	-999	1	0	-999	0
12009642	14.566	1	17	5748.8	111.4	107.6	4.576	0.017	0.022	0.855	0.027	0.033	2.20	0.14	367.6	48.5	1	1	0	-999	0
12009707	14.753	1	17	5842.3	122.1	119.1	3.885	0.051	0.045	1.218	0.080	0.076	7.49	0.53	2564.1	130.0	-999	1	0	-999	0
12009768	15.931	1	17	4422.6	82.5	77.9	4.623	0.021	0.023	0.680	0.029	0.026	32.83	2.03	1178.2	37.3	-999	1	0	-999	0
12009867	13.861	1	17	4914.3	95.9	89.9	4.587	0.021	0.028	0.763	0.034	0.043	11.14	0.91	3317.9	132.3	-999	1	0	-999	0
12010004	13.833	1	17	5960.5	126.3	126.7	3.747	0.058	0.037	1.387	0.178	0.069	2.58	0.18	7003.1	567.6	1	1	0	-999	0
12010023	15.201	1	17	4977.0	27.9	41.5	4.410	0.016	0.015	0.834	0.013	0.011	21.08	2.01	376.7	18.6	-999	1	1	-999	0
12010035	14.251	1	17	5046.4	93.4	86.7	4.558	0.030	0.032	0.774	0.041	0.043	25.76	2.37	261.1	10.7	-999	1	0	-999	0
12010326	15.248	1	17	5361.7	94.9	80.5	4.325	0.042	0.037	0.872	0.054	0.039	24.21	2.25	315.5	16.0	-999	1	0	-999	0
12010404	15.909	2	15	5134.8	93.3	84.6	4.404	0.045	0.052	0.840	0.035	0.029	26.12	1.73	587.6	34.1	-999	1	0	-999	0
12010414	15.705	2	3	5179.9	87.1	80.8	4.444	0.033	0.030	0.786	0.031	0.025	6.44	0.46	5551.7	300.6	-999	1	0	-999	0
12010509	14.261	1	17	5695.1	92.0	91.1	4.477	0.023	0.033	0.991	0.041	0.054	17.00	1.67	1638.1	55.9	-999	1	0	-999	0
12010578	11.793	0	17	6100.4	125.2	122.3	3.876	0.056	0.034	1.253	0.146	0.063	16.66	2.34	182.8	7.3	-999	1	0	-999	0
12010587	13.166	0	17	4509.9	77.6	72.3	4.647	0.015	0.019	0.657	0.022	0.024	33.52	4.79	1008.4	24.4	-999	1	0	-999	0
12010639	14.095	1	17	5571.2	95.5	93.5	4.492	0.029	0.040	0.918	0.049	0.062	14.49	1.40	933.0	36.4	-999	1	0	-999	0
12010647	13.55	1	17	5587.5	96.9	93.1	4.493	0.028	0.038	0.922	0.047	0.061	14.27	1.27	3192.1	111.9	-999	1	0	-999	0
12010669	13.829	1	17	5280.9	99.3	86.4	4.441	0.042	0.034	0.852	0.061	0.048	21.00	2.07	754.9	24.9	-999	1	0	-999	0
12010688	16.451	14	17	3727.0	118.0	148.0	4.679	0.072	0.022	0.576	0.036	0.062	2.75	0.22	50.3	62.6	-999	2	-999	-999	1
12010728	13.946	1	17	6484.4	128.3	119.7	3.832	0.038	0.039	1.604	0.077	0.102	4.87	0.66	225.7	21.2	-999	1	0	-999	0
12010753	10.899	0	17	5684.0	96.2	96.0	4.403	0.037	0.042	1.019	0.063	0.068	17.35	1.60	1696.3	53.1	-999	1	0	-999	0
12011045	14.249	1	17	5396.1	104.4	92.7	4.172	0.080	0.081	0.898	0.061	0.050	14.19	1.82	213.3	12.8	-999	1	-999	-999	0
12011193	14.68	1	17	5410.3	107.2	96.3	4.397	0.048	0.042	0.879	0.067	0.055	18.73	1.47	3920.2	131.3	-999	1	0	-999	0
12011202	15.664	1	17	5465.5	97.3	93.5	4.521	0.032	0.046	0.882	0.047	0.058	27.19	3.62	703.8	27.1	-999	1	0	-999	0
12011206	12.315	0	17	6393.4	121.1	118.5	4.339	0.025	0.034	1.207	0.046	0.066	5.94	0.96	80.2	7.5	-999	1	0	-999	0
12011366	12.422	0	17	6170.7	113.0	104.9	3.730	0.030	0.053	1.701	0.064	0.181	16.46	1.44	30.3	3.0	-999	1	0	-999	0
12011367	15.631	1	17	4052.3	76.5	81.3	4.641	0.017	0.015	0.599	0.014	0.015	15.53	1.19	2166.7	83.1	-999	1	0	-999	0
12011391	13.724	1	17	4518.3	77.8	72.2	4.638	0.016	0.020	0.671	0.023	0.025	47.07	3.08	279.0	7.5	-999	1	0	-999	0
12011460	14.801	1	17	4611.9	77.9	72.2	4.602	0.021	0.023	0.717	0.031	0.031	35.68	6.05	1248.5	31.6	-999	1	0	-999	0
12011556	14.466	1	17	6119.7	113.3	105.9	4.456	0.020	0.028	1.033	0.037	0.052	13.43	1.18	161.2	12.1	-999	1	0	-999	0
12011576	14.616	1	17	5940.6	97.1	94.0	4.454	0.020	0.028	1.050	0.037	0.047	20.78	2.34	189.2	11.0	-999	1	0	-999	0
12011597	15.647	2	17	4665.0	139.0	139.0	4.584	0.059	0.027	0.684	0.076	0.051	13.15	0.92	413.4	28.6	-999	2	-999	-999	1
12011599	14.986	1	17	5121.0	168.0	153.0	4.543	0.065	0.065	0.763	0.090	0.065	13.06	0.94	531.0	27.7	-999	2	-999	-999	1
12011635	15.524	1	17	3887.4	79.5	74.8	4.682	0.014	0.013	0.552	0.013	0.014	26.85	2.47	184.7	13.5	-999	1	0	-999	0
12011636	14.417	1	17	5913.4	103.6	99.9	4.466	0.023	0.035	0.998	0.042	0.060	19.09	2.11	525.1	20.6	-999	1	0	-999	0
12011662	14.941	1	17	5821.0	104.0	98.8	4.503	0.023	0.033	0.948	0.040	0.053	28.75	4.92	490.2	17.6	-999	1	0	-999	0
12011738	14.637	1	17	5641.0	186.0	186.0	4.401	0.132	0.182	0.877	0.123	0.076	18.11	1.57	438.9	19.3	-999	2	-999	-999	1
12011815	15.208	1	17	4704.8	94.6	90.5	4.618	0.019	0.024	0.709	0.029	0.033	30.00	2.75	472.4	17.9	-999	1	0	-999	0
12011818	14.471	1	17	5615.8	111.7	114.8	3.832	0.036	0.038	1.193	0.063	0.073	31.01	1.11	1100.0	29.5	-999	1	0	-999	0
12011836	14.466	1	17	4797.5	75.9	72.5	4.549	0.029	0.023	0.768	0.039	0.032	36.18	3.12	759.5	20.1	-999	1	0	-999	0
12011858	15.068	1	17	5300.5	94.0	81.6	4.157	0.041	0.041	0.884	0.044	0.033	25.58	2.28	1093.8	23.6	-999	1	0	-999	0
12011918	14.015	1	17	5002.5	78.9	73.8	4.546	0.028	0.033	0.823	0.040	0.046	24.54	2.18	1122.8	32.7	-999	1	0	-999	0
12011956	13.489	0	17	5262.2	94.5	82.3	4.449	0.040	0.031	0.834	0.056	0.043	22.58	2.29	1245.6	36.5	-999	1	0	-999	0
12011958	15.53	1	17	4957.1	92.6	86.3	4.575	0.026	0.032	0.774	0.038	0.044	17.35	1.27	7731.5	248.6	-999	1	0	-999	0
12012007	14.212	10	12	6360.4	118.5	111.0	4.392	0.019	0.028	1.146	0.037	0.054	6.89	0.64	1034.7	64.4	-999	1	0	-999	0
12012017	14.206	1	17	5894.1	115.8	111.5	4.526	0.018	0.025	0.927	0.032	0.044	15.30	1.31	1567.8	56.5	-999	1	0	-999	0
12012229	15.704	1	17	4787.5	98.6	92.6	4.611	0.020	0.027	0.722	0.034	0.036	26.30	2.40	1715.7	53.1	-999	1	0	-999	0
12012247	12.823	0	17	5915.6	131.0	124.0	4.336	0.038	0.038	0.988	0.076	0.072	21.04	2.81	180.2	7.3	-999	1	0	-999	0
12012439	15.331	1	17	5340.6	105.8	99.7	4.486	0.041	0.045	0.867	0.057	0.059	30.21	3.00	687.9	23.4	-999	1	0	-1	0
12012529	15.11	1	17	4656.3	83.4	76.0	4.611	0.020	0.024	0.713	0.030	0.031	39.59	3.60	1022.5	26.3	-999	1	0	-999	0
12012544	13.904	1	17	5419.2	95.0	93.2	4.552	0.028	0.038	0.816	0.039	0.050	33.71	5.30	345.7	10.6	-999	1	0	-999	0
12012605	14.177	1	17	5949.7	108.1	117.4	4.314	0.033	0.039	1.203	0.052	0.064	2.36	0.17	438.3	49.7	1	1	0	-999	0
12012610	15.066	4	17	5625.3	105.3	102.6	4.232	0.044	0.047	1.071	0.069	0.067	2.36	0.16	385.7	54.9	1	1	0	-999	0
12012662	14.61	1	17	5017.0	82.8	74.5	4.522	0.035	0.030	0.804	0.047	0.041	29.59	4.04	476.5	15.9	-999	1	0	-999	0
12012729	16.284	9	9	4039.3	81.6	86.4	4.625	0.015	0.015	0.612	0.014	0.014	17.72	1.40	2833.6	175.2	-999	1	0	-999	0
12012872	13.686	1	17	5593.7	164.8	114.3	4.211	0.046	0.045	0.953	0.089	0.072	5.73	0.49	757.1	47.0	-999	1	0	-1	0
12012876	11.711	0	17	6036.1	111.9	109.9	4.328	0.037	0.038	1.076	0.071	0.070	5.72	0.49	1370.5	75.8	-999	1	0	-999	0
12012966	15.623	1	17	5317.0	106.1	98.4	4.167	0.172	0.160	0.886	0.064	0.046	8.98	0.62	6354.3	287.9	-999	1	-999	-999	0
12013059	11.389	0	17	5773.3	105.9	97.4	4.264	0.031	0.037	1.103	0.057	0.071	25.88	2.45	171.3	5.3	-999	1	0	-999	0
12013206	15.118	1	17	4687.2	78.5	72.7	4.600	0.021	0.024	0.726	0.031	0.034	28.58	5.00	813.3	26.0	-999	1	0	-999	0
12013215	14.278	1	17	5623.4	113.8	108.8	4.190	0.045	0.044	0.964	0.076	0.069	49.01	8.51	596.1	13.9	-999	1	0	-999	0
12013242	15.977	1	17	3830.6	79.5	73.8	4.686	0.013	0.013	0.545	0.013	0.014	45.16	3.15	2390.4	55.2	-999	1	0	-999	0
12013292	15.855	2	17	5074.5	97.2	90.8	4.558	0.030	0.039	0.799	0.043	0.049	32.15	1.50	750.2	38.8	-999	1	0	-999	0
12013314	14.049	10	10	6412.0	134.5	138.5	4.161	0.035	0.038	1.305	0.061	0.063	4.54	0.36	903.6	63.0	-999	1	0	-999	0
12013322	15.964	1	17	3760.3	66.0	65.1	4.781	0.012	0.011	0.441	0.012	0.012	36.68	3.21	818.2	28.0	-999	1	0	-999	0
12013444	11.883	0	17	6842.3	143.2	142.6	3.784	0.029	0.031	1.933	0.066	0.077	21.80	1.58	119.6	4.7	-999	2	0	-999	0
12013465	11.935	0	17	6129.1	110.0	114.0	3.981	0.030	0.050	1.333	0.066	0.122	14.74	2.30	98.7	5.0	-999	1	0	-999	0
12013550	9.144	4	16	6254.7	108.1	101.8	3.684	0.042	0.043	1.842	0.076	0.095	10.87	0.74	225.3	11.0	-999	1	0	-999	0
12016116	15.715	2	14	5019.3	89.0	81.3	4.515	0.040	0.035	0.804	0.046	0.039	20.06	0.61	2743.4	143.6	-999	1	0	-999	0
12016662	13.428	0	17	6499.4	134.5	128.1	3.996	0.034	0.035	1.472	0.074	0.072	12.23	1.07	113.4	8.1	-999	3	0	-999	0
12016711	13.937	2	17	6115.3	114.0	106.6	4.035	0.037	0.050	1.274	0.064	0.110	11.98	0.93	87.8	8.4	-999	1	0	-999	0
12016767	14.991	1	17	5048.6	101.2	88.7	3.551	0.075	0.091	1.247	0.147	0.194	88.46	7.78	5687.4	80.8	-999	1	0	-999	0
12016811	15.801	4	17	5152.7	85.4	80.0	4.401	0.044	0.041	0.841	0.035	0.029	7.82	0.60	1527.8	90.3	-999	1	0	-999	0
12017009	15.488	1	17	5819.2	115.2	110.7	4.006	0.088	0.082	1.132	0.106	0.088	13.59	0.98	1729.2	72.2	-999	1	0	-999	0
12017109	15.158	1	17	5627.3	101.3	96.3	4.529	0.026	0.037	0.899	0.043	0.052	20.35	1.86	1061.2	38.1	-999	1	0	1	0
12017255	15.6	2	17	5647.5	101.0	96.1	4.542	0.028	0.036	0.884	0.046	0.049	19.25	2.06	1567.7	56.9	-999	1	0	-999	0
12017277	13.534	0	17	5364.0	160.0	144.0	4.496	0.108	0.162	0.734	0.118	0.050	78.08	11.47	720.2	12.1	-999	2	-999	-999	1
12017279	14.802	8	13	6303.4	122.3	118.2	4.329	0.043	0.050	1.130	0.060	0.068	6.21	0.59	521.6	38.3	-999	1	0	-999	0
12017318	14.169	1	17	5753.2	112.0	106.6	4.298	0.046	0.046	0.981	0.072	0.068	21.51	2.98	495.6	18.0	-999	1	0	-999	0
12017339	15.617	2	17	4693.6	81.8	77.8	4.571	0.028	0.025	0.747	0.036	0.032	32.15	2.81	1219.5	36.3	-999	1	0	-999	0
12017423	15.307	4	17	5781.9	103.2	98.6	4.452	0.042	0.056	0.972	0.059	0.066	19.23	1.86	618.6	27.2	-999	1	0	-999	0
12017444	14.161	1	17	5459.0	88.3	87.5	4.562	0.018	0.029	0.859	0.029	0.039	24.37	2.26	764.7	23.9	-999	1	0	-999	0
12017524	14.239	6	10	6079.6	112.7	105.1	4.169	0.048	0.042	1.195	0.062	0.084	0.94	0.06	953.5	150.7	1	1	0	-999	0
12017533	15.698	1	17	4411.4	75.4	71.3	4.608	0.022	0.023	0.711	0.029	0.028	37.71	2.88	2263.7	55.7	-999	1	0	-999	0
12017660	15.525	4	17	5278.5	78.7	70.7	4.264	0.048	0.049	0.874	0.035	0.027	10.17	0.73	4400.2	191.0	-999	1	0	-999	0
12017704	15.869	1	17	4239.5	71.3	50.8	4.593	0.027	0.022	0.676	0.031	0.024	14.10	1.26	1422.1	64.5	-999	1	0	-999	0
12017880	15.219	1	17	4831.8	83.8	78.6	4.606	0.023	0.027	0.713	0.032	0.033	13.53	1.11	1232.5	53.1	-999	1	0	-999	0
12017986	14.112	1	17	5849.7	118.3	114.1	4.285	0.042	0.046	1.028	0.076	0.078	10.02	0.84	600.2	30.4	-999	1	0	-999	0
12018010	14.31	1	17	5015.9	52.4	47.7	4.755	0.008	0.010	0.613	0.006	0.010	20.07	1.73	1424.4	45.5	-999	1	-999	-999	0
12018101	13.328	0	17	6146.9	128.9	115.3	4.170	0.041	0.036	1.204	0.062	0.078	13.05	1.64	243.1	12.2	-999	1	0	-999	0
12018154	15.371	1	17	5337.0	100.8	94.4	4.479	0.045	0.048	0.866	0.058	0.058	32.83	3.15	865.9	26.6	-999	1	0	-999	0
12018329	14.884	1	17	4820.1	79.9	77.7	4.610	0.018	0.025	0.737	0.028	0.034	15.64	1.23	3758.5	129.2	-999	1	0	-999	0
12018335	16.127	9	9	4324.3	77.2	72.1	4.624	0.021	0.021	0.670	0.027	0.023	10.98	0.74	1285.3	93.6	-999	1	0	-999	0
12018346	13.509	0	17	5727.4	90.0	88.3	4.120	0.027	0.044	1.217	0.050	0.102	42.43	6.37	566.4	14.3	-999	1	0	-999	0
12018425	11.866	0	17	5874.5	99.4	93.8	4.064	0.020	0.048	1.297	0.047	0.123	23.40	2.39	24.8	2.0	-999	1	0	-999	0
12018467	15.546	2	3	4919.6	87.7	83.0	4.527	0.038	0.034	0.789	0.042	0.036	20.21	1.74	191.2	20.7	-999	1	0	-999	0
12018520	14.195	1	17	5639.1	101.6	100.2	4.228	0.037	0.042	1.052	0.072	0.068	32.39	4.01	475.5	14.3	-999	1	0	-999	0
12018601	10.059	0	17	5498.8	102.4	96.4	4.329	0.038	0.039	0.930	0.064	0.059	22.24	1.91	33.1	1.5	-999	1	0	-999	0
12018656	15.287	1	17	5138.6	97.2	90.7	4.567	0.025	0.036	0.803	0.039	0.050	15.32	1.40	3728.5	131.9	-999	1	0	-999	0
12018710	14.967	1	17	5261.6	86.6	80.0	4.541	0.017	0.026	0.926	0.031	0.038	35.18	3.42	1139.0	29.9	-999	1	0	-999	0
12018713	13.301	0	17	4926.6	84.7	80.8	4.516	0.039	0.033	0.783	0.038	0.033	29.38	5.81	1045.0	27.0	-999	1	-999	-999	0
12018790	14.05	10	10	6560.7	138.0	135.8	4.202	0.036	0.034	1.331	0.064	0.051	3.42	0.28	292.6	30.4	-999	1	0	-999	0
12018804	15.518	1	17	4944.0	91.1	89.5	4.607	0.021	0.029	0.738	0.036	0.040	24.20	2.12	1247.8	41.9	-999	1	0	-999	0
12018805	13.824	1	17	4428.9	73.1	67.5	4.617	0.019	0.020	0.687	0.025	0.024	15.97	1.25	1190.5	42.3	-999	1	0	-999	0
12018807	14.321	1	17	6235.4	119.9	123.2	4.286	0.033	0.044	1.204	0.064	0.069	15.95	1.27	664.8	26.8	-999	1	0	-999	0
12018891	13.311	0	17	5744.5	123.0	115.3	4.303	0.038	0.039	1.005	0.073	0.071	26.08	1.84	203.5	7.6	-999	1	0	-999	0
12018926	15.92	1	17	3776.4	81.7	71.3	4.712	0.012	0.013	0.515	0.013	0.013	41.55	3.72	1367.4	36.9	-999	1	0	-999	0
12019095	14.345	1	17	5435.3	96.5	95.8	4.528	0.025	0.039	0.879	0.040	0.059	7.60	0.54	5922.1	282.6	-999	1	0	-999	0
12019118	12.668	0	17	5542.0	213.0	155.0	4.095	0.368	0.123	0.879	0.130	0.065	8.14	0.56	738.9	36.4	-999	2	-999	-999	1
12019121	12.064	0	17	5332.5	88.6	86.5	4.521	0.025	0.035	0.898	0.041	0.052	18.70	1.76	806.6	25.5	-999	1	0	-999	0
12019271	15.307	1	17	5130.7	92.0	86.9	4.579	0.023	0.033	0.791	0.036	0.049	32.13	1.88	406.9	22.9	-999	1	0	-999	0
12019306	14.409	1	17	4487.0	66.0	57.3	4.561	0.021	0.014	0.736	0.024	0.018	36.68	3.11	1974.6	45.5	-999	1	0	-999	0
12019414	15.028	1	17	5948.9	108.2	104.3	4.442	0.028	0.040	1.020	0.048	0.065	23.66	1.51	652.4	24.0	-999	1	0	-999	0
12019440	14.952	1	17	5977.5	99.3	97.8	4.422	0.023	0.030	1.102	0.042	0.052	20.20	2.08	251.9	14.2	-999	1	0	0	0
12019465	13.861	1	17	5759.9	92.0	88.2	4.483	0.016	0.026	1.014	0.032	0.044	10.23	0.72	5458.2	223.5	-999	1	0	-999	0
12019484	13.774	1	17	7076.0	160.9	149.8	4.199	0.036	0.030	1.385	0.067	0.058	2.27	0.32	195.5	27.4	-999	2	0	-999	0
12019560	14.133	1	17	4368.5	72.0	67.1	4.608	0.021	0.018	0.690	0.027	0.023	28.99	2.70	372.1	12.5	-999	1	0	-999	0
12019563	13.184	1	17	6482.2	137.9	129.2	4.063	0.031	0.032	1.312	0.055	0.059	30.81	2.32	329.0	9.8	-999	1	0	-999	0
12019564	15.037	1	17	5748.6	117.9	115.5	3.870	0.049	0.046	1.196	0.071	0.076	14.29	1.06	2257.2	85.2	-999	1	0	-999	0
12019620	13.478	0	17	6628.0	182.0	250.0	3.864	0.390	0.130	1.567	0.181	0.423	5.31	0.58	526.2	35.3	-999	2	-999	-999	1
12019649	14.994	1	17	5592.6	98.4	95.0	4.537	0.022	0.032	0.885	0.036	0.044	15.86	1.19	2325.8	82.8	-999	1	0	-999	0
12019939	15.109	3	15	4985.6	86.8	80.6	4.571	0.025	0.032	0.783	0.037	0.046	7.05	0.52	5404.0	306.3	-999	1	0	-999	0
12019949	13.58	2	15	5467.6	93.8	89.7	4.511	0.027	0.040	0.893	0.045	0.061	7.05	0.49	7526.7	392.3	-999	1	0	-999	0
12020155	15.372	1	17	5476.6	105.1	100.5	4.325	0.051	0.050	0.957	0.062	0.060	11.45	0.80	6225.0	247.6	-999	1	0	-999	0
12020252	15.661	1	17	5285.7	104.3	98.3	4.519	0.038	0.048	0.850	0.049	0.056	27.80	2.06	1820.9	53.9	-999	1	0	-999	0
12020316	13.954	1	17	4651.8	78.2	74.1	4.608	0.022	0.020	0.690	0.030	0.026	37.71	4.21	835.3	20.3	-999	1	0	-999	0
12020341	15.241	1	17	4382.5	79.4	69.6	4.616	0.021	0.017	0.670	0.025	0.020	21.36	2.00	1581.8	52.0	-999	1	0	-999	0
12020509	15.11	1	17	5438.2	112.5	104.0	4.273	0.109	0.112	0.896	0.066	0.056	24.88	2.65	283.0	14.3	-999	1	-999	-999	0
12020522	15.892	4	17	5408.7	108.0	99.5	4.421	0.062	0.060	0.880	0.064	0.057	18.32	1.92	204.8	20.4	-999	1	0	-999	0
12020554	14.405	1	17	6233.7	127.0	117.4	4.026	0.040	0.045	1.332	0.068	0.104	7.89	0.76	161.0	15.5	-999	1	0	-999	0
12020663	13.024	0	17	6164.6	124.1	120.4	4.272	0.028	0.040	1.261	0.055	0.066	9.48	0.86	103.9	8.0	-999	1	0	-999	0
12020772	15.546	1	17	5265.6	106.4	111.1	4.578	0.023	0.034	0.804	0.041	0.051	14.39	1.02	3659.9	135.8	-999	1	0	-999	0
12020849	14.07	1	17	5133.3	86.7	82.8	4.574	0.022	0.032	0.799	0.034	0.050	24.20	2.10	955.5	28.7	-999	1	0	-999	0
12020922	14.874	1	17	5846.6	102.2	97.3	4.487	0.023	0.035	0.968	0.041	0.057	21.47	2.81	289.7	14.5	-999	1	0	-999	0
12021058	15.096	1	17	5887.9	105.8	99.5	4.511	0.023	0.031	0.943	0.041	0.050	22.40	2.66	283.3	15.0	-999	1	0	-999	0
12021284	15.551	1	17	5395.1	100.0	97.0	4.512	0.035	0.048	0.874	0.049	0.060	21.21	2.01	1055.3	39.6	-999	1	0	-999	0
12021324	13.437	0	17	6091.2	110.6	103.0	4.444	0.019	0.030	1.047	0.037	0.057	14.08	0.68	218.2	11.1	-999	1	0	-999	0
12021405	14.142	10	10	6339.7	116.0	111.0	4.372	0.022	0.032	1.164	0.042	0.060	4.58	0.32	2009.4	129.3	-999	1	0	-999	0
12021540	12.882	0	17	6320.8	122.6	131.9	4.215	0.029	0.043	1.249	0.060	0.070	18.33	1.38	281.4	10.9	-999	1	0	-999	0
12021559	14.826	1	17	5314.2	85.3	83.2	4.536	0.017	0.027	0.928	0.032	0.040	11.85	0.84	3091.2	123.3	-999	1	0	-999	0
12021620	15.64	2	17	5201.3	86.1	78.5	4.414	0.040	0.033	0.840	0.046	0.033	0.33	0.03	31518.8	7140.0	1	1	0	-999	0
12021625	15.688	1	17	5111.2	90.3	84.7	4.512	0.044	0.044	0.819	0.048	0.045	23.54	4.26	631.6	27.5	-999	1	0	0	0
12021973	15.307	1	17	4577.0	136.0	136.0	4.605	0.052	0.024	0.652	0.077	0.051	17.35	1.45	1919.0	68.5	-999	2	-999	-999	1
12022067	15.662	1	17	5161.1	92.0	87.2	4.556	0.029	0.040	0.813	0.042	0.052	24.93	2.55	749.5	29.5	-999	1	0	-999	0
12022127	12.124	0	17	6077.5	103.7	103.7	4.395	0.025	0.034	1.094	0.048	0.063	11.84	1.76	325.1	14.2	-999	1	0	-999	0
12022148	13.738	1	17	4948.4	68.4	61.9	4.448	0.018	0.014	0.818	0.021	0.015	21.36	1.64	4157.1	118.5	-999	1	1	-999	0
12022242	14.494	1	17	5840.0	118.7	115.3	3.998	0.060	0.045	1.139	0.134	0.078	6.44	0.47	3046.3	162.9	-999	1	0	-999	0
12022351	12.137	0	17	6507.7	115.5	100.6	4.290	0.015	0.018	1.391	0.030	0.038	3.70	0.39	691.7	49.9	-999	1	0	-999	0
12022438	15.017	1	17	4827.3	79.2	74.2	4.551	0.031	0.026	0.770	0.040	0.034	21.36	1.82	719.3	27.0	-999	1	0	-999	0
12022448	15.397	1	17	4662.4	77.9	74.5	4.576	0.027	0.024	0.741	0.034	0.031	28.58	2.47	1322.4	39.6	-999	1	0	-999	0
12022457	15.501	1	17	4716.6	101.9	94.9	4.592	0.033	0.039	0.731	0.044	0.043	31.06	1.63	449.0	26.2	-999	1	-999	-999	0
12022669	15.755	1	17	4298.8	82.7	74.5	4.647	0.018	0.021	0.644	0.022	0.020	26.85	2.43	170.5	14.9	-999	1	0	-999	0
12022762	15.705	4	17	4714.6	85.8	80.1	4.619	0.020	0.025	0.707	0.031	0.033	25.94	2.55	464.9	22.1	-999	1	0	-999	0
12022934	15.806	1	17	4919.7	87.2	82.1	4.517	0.037	0.030	0.791	0.041	0.033	27.61	2.20	1533.6	48.2	-999	1	0	-999	0
12022951	14.426	1	17	5755.1	114.9	116.2	3.774	0.036	0.034	1.186	0.063	0.065	40.42	3.57	524.9	14.2	-999	1	0	-999	0
12022971	14.676	1	17	6174.0	132.6	120.8	4.140	0.035	0.045	1.236	0.063	0.088	7.54	0.56	1678.6	87.9	-999	1	0	-999	0
12023108	13.647	1	17	5753.1	84.7	80.8	4.448	0.017	0.026	1.089	0.033	0.048	23.53	4.05	368.6	12.9	-999	1	0	-999	0
12023386	11.505	0	17	6170.2	141.0	121.9	4.151	0.024	0.035	1.289	0.054	0.067	7.15	0.58	98.6	6.8	-999	1	0	-999	0
12023551	14.364	1	17	4648.6	57.2	53.7	4.519	0.016	0.011	0.770	0.018	0.014	38.24	3.44	1512.2	34.9	-999	1	1	-999	0
12023556	14.202	10	10	6569.8	124.4	129.5	4.308	0.026	0.034	1.263	0.045	0.051	2.15	0.16	690.9	74.3	-999	1	0	-999	0
12023559	14.786	1	17	5889.5	106.9	103.5	4.437	0.030	0.042	1.010	0.052	0.068	8.85	0.64	4051.0	183.8	-999	1	0	-999	0
12023817	12.798	0	17	5400.7	88.5	86.6	4.508	0.026	0.036	0.916	0.044	0.054	3.20	0.22	14232.2	1022.2	1	1	0	-999	0
12023897	15.231	1	17	5618.8	111.6	106.5	4.527	0.022	0.033	0.903	0.040	0.052	26.12	2.33	1145.6	36.1	-999	1	0	-999	0
12023965	15.028	1	17	6117.7	112.2	109.4	4.403	0.029	0.040	1.084	0.050	0.067	22.40	2.31	158.9	11.3	-999	1	0	-999	0
12023973	15.788	2	17	5600.0	105.4	98.4	4.544	0.026	0.035	0.878	0.043	0.049	23.67	1.88	4226.3	122.7	-999	1	0	-999	0
12024088	15.622	4	17	4502.0	161.0	161.0	4.600	0.056	0.024	0.664	0.067	0.054	21.81	2.15	459.4	23.3	-999	2	-999	-999	1
12024098	12.052	0	17	6928.4	157.6	146.3	4.368	0.014	0.015	1.257	0.022	0.026	22.42	1.85	34.9	2.4	-999	2	0	-999	0
12024126	14.681	1	17	5422.0	162.0	146.0	4.460	0.117	0.143	0.782	0.116	0.062	20.64	1.97	1397.6	45.2	-999	2	-999	-999	1
12024198	15.933	4	17	5108.1	97.9	93.1	4.586	0.025	0.034	0.777	0.041	0.048	28.58	2.23	2186.6	64.2	-999	1	0	-999	0
12024238	14.49	1	17	5333.6	91.4	87.4	4.551	0.024	0.037	0.847	0.037	0.055	9.88	0.75	2038.9	90.5	-999	1	0	-999	0
12024287	13.38	0	17	4594.3	73.5	69.4	4.597	0.021	0.022	0.720	0.031	0.029	36.94	3.60	941.9	22.0	-999	1	0	-999	0
12024587	12.408	0	17	6764.3	135.4	129.0	4.289	0.022	0.027	1.335	0.045	0.050	4.60	0.44	451.2	30.8	-999	3	0	-999	0
12024638	14.895	1	17	6222.6	137.0	130.5	4.294	0.041	0.045	1.169	0.065	0.074	19.93	2.71	169.7	11.7	-999	1	0	-999	0
12024757	12.517	0	17	6642.0	140.1	131.6	3.843	0.033	0.033	1.720	0.075	0.086	4.66	0.49	172.2	14.3	-999	1	0	-999	0
12052230	15.671	1	17	3692.0	67.3	77.1	4.781	0.011	0.010	0.435	0.011	0.012	35.43	2.88	1256.9	38.8	-999	1	0	-999	0
12052290	15.625	1	17	4452.9	77.2	72.2	4.598	0.023	0.019	0.697	0.028	0.024	26.30	2.26	4678.5	159.3	-999	1	0	-999	0
12052301	15.615	2	17	5369.0	102.9	96.8	4.470	0.048	0.051	0.872	0.059	0.059	28.60	4.43	360.2	21.8	-999	1	0	-999	0
12052636	14.666	1	17	5548.9	96.1	93.7	4.532	0.022	0.035	0.892	0.037	0.053	23.38	2.09	1784.5	64.2	-999	1	0	-999	0
12052667	15.468	1	17	5510.9	99.8	98.8	4.487	0.037	0.049	0.904	0.053	0.063	18.09	1.96	2141.8	88.1	-999	1	0	-999	0
12052696	14.206	1	17	5979.4	115.0	108.8	4.176	0.040	0.045	1.133	0.074	0.089	6.13	0.47	1944.6	112.8	-999	1	0	-999	0
12052752	15.518	1	17	5145.6	97.6	92.5	4.517	0.039	0.032	0.752	0.041	0.032	35.92	2.84	836.8	30.3	-999	1	0	-999	0
12052782	11.823	0	17	6037.4	113.3	110.7	4.334	0.040	0.041	1.087	0.071	0.078	10.86	0.94	429.4	20.3	-999	1	0	-999	0
12052787	12.451	0	17	5983.1	105.5	99.6	4.466	0.019	0.031	1.010	0.036	0.057	23.50	3.20	56.2	3.8	-999	1	0	-999	0
12052903	11.385	0	17	6496.5	132.4	126.7	4.025	0.031	0.031	1.400	0.068	0.063	3.59	0.37	208.4	17.3	-999	1	0	-999	0
12053086	13.54	0	17	5225.0	87.4	75.8	4.408	0.037	0.028	0.861	0.052	0.037	23.70	2.93	1522.5	50.0	-999	1	0	-999	0
12053172	13.425	0	17	5148.1	88.3	81.8	4.548	0.027	0.036	0.820	0.041	0.052	32.56	1.61	305.8	14.3	-999	1	0	-999	0
12053270	15.017	1	17	5473.0	92.7	91.9	4.562	0.025	0.037	0.825	0.035	0.043	20.92	2.62	906.4	34.5	-999	1	0	-999	0
12053599	14.773	1	17	4928.5	78.0	70.3	4.471	0.023	0.017	0.807	0.028	0.019	25.94	2.59	1367.7	47.8	-999	1	1	-999	0
12053628	12.567	0	17	6632.9	142.0	129.4	3.987	0.033	0.033	1.722	0.052	0.056	10.71	0.67	54.8	5.2	-999	1	0	-999	0
12053660	13.849	2	17	5855.5	100.7	96.5	4.466	0.024	0.036	0.989	0.043	0.063	16.11	2.57	164.0	10.6	-999	1	0	-999	0
12055026	14.021	1	17	6179.6	112.5	112.8	4.327	0.033	0.042	1.143	0.064	0.077	7.19	0.60	841.7	47.0	-999	1	0	-999	0
12055131	16.384	4	4	4104.2	54.1	77.9	4.653	0.030	0.019	0.592	0.016	0.018	26.85	2.32	3393.2	214.7	-999	1	0	-999	0
12055214	15.315	1	17	4782.6	81.5	75.2	4.575	0.026	0.027	0.754	0.036	0.036	25.58	2.06	3382.1	93.4	-999	1	0	-999	0
12055234	15.823	1	17	4189.4	91.2	53.5	4.641	0.031	0.028	0.615	0.028	0.024	29.38	2.06	1712.2	51.1	-999	1	-999	-999	0
12055249	14.734	1	17	5785.4	95.4	92.8	4.467	0.024	0.034	1.005	0.042	0.054	13.13	1.10	2371.8	91.3	-999	1	0	-999	0
12055280	15.086	1	17	4720.7	85.9	82.4	4.637	0.017	0.023	0.686	0.026	0.030	23.54	1.99	1967.2	58.9	-999	1	0	-999	0
12055327	12.192	0	17	5011.7	77.9	72.4	4.491	0.033	0.023	0.806	0.045	0.032	20.26	2.82	181.7	6.8	-999	1	0	-999	0
12055392	15.244	1	17	5182.0	154.0	154.0	4.556	0.052	0.078	0.798	0.089	0.074	19.93	1.78	1516.8	52.0	-999	2	-999	-999	1
12055400	12.487	0	17	5716.7	99.1	96.4	4.429	0.036	0.042	0.966	0.064	0.071	29.77	6.77	427.6	11.6	-999	1	0	-999	0
12055458	14.915	1	17	4082.1	69.2	78.4	4.629	0.018	0.016	0.611	0.014	0.014	15.21	1.20	1937.0	71.4	-999	1	0	-999	0
12055568	15.178	1	17	5051.2	91.5	84.7	4.552	0.029	0.035	0.802	0.041	0.048	22.89	1.91	3562.9	102.8	-999	1	0	-999	0
12055805	14.758	1	17	3697.2	80.9	67.7	4.757	0.011	0.011	0.463	0.011	0.012	35.43	3.20	958.5	25.3	-999	1	0	-999	0
12056038	14.875	1	17	5098.4	91.0	85.2	4.565	0.025	0.034	0.801	0.036	0.047	33.52	4.92	785.9	22.6	-999	1	0	-999	0
12056044	15.789	2	17	5033.8	96.9	91.6	4.484	0.051	0.047	0.813	0.042	0.037	30.00	2.34	1216.4	38.7	-999	1	0	-999	0
12056075	14.924	1	17	5920.9	112.3	110.5	4.367	0.043	0.048	1.038	0.070	0.077	21.84	2.11	163.1	11.1	-999	1	0	-999	0
12056087	13.305	0	17	6154.0	121.9	121.8	4.126	0.029	0.038	1.304	0.054	0.070	15.72	3.19	106.4	6.7	-999	1	0	-999	0
12056118	14.432	1	17	5569.0	96.9	91.7	4.507	0.026	0.039	0.912	0.043	0.059	20.63	1.69	2242.6	71.0	-999	1	0	-999	0
12056125	11.412	0	17	6581.0	162.0	179.0	3.925	0.273	0.117	1.403	0.198	0.264	4.53	0.67	156.3	11.9	-999	2	-999	-999	1
12056160	14.058	1	17	4826.4	82.2	80.3	4.519	0.024	0.017	0.765	0.030	0.022	30.42	2.76	724.5	20.2	-999	1	1	-999	0
12056183	12.669	1	17	6207.2	105.0	105.3	4.442	0.018	0.027	1.051	0.033	0.047	8.85	0.68	2620.2	115.9	-999	1	0	-999	0
12056271	13.277	0	17	5734.1	102.3	92.9	4.367	0.030	0.032	1.122	0.050	0.053	21.37	2.21	450.7	15.2	-999	1	0	-999	0
12056384	13.248	1	17	4969.4	80.8	75.3	4.542	0.032	0.034	0.803	0.042	0.042	28.38	6.51	838.1	22.5	-999	1	-999	-999	0
12056457	15.002	1	17	4867.5	81.8	77.1	4.542	0.031	0.026	0.778	0.042	0.035	18.60	1.44	3188.5	102.1	-999	1	0	-999	0
12056506	14.868	1	17	5192.6	91.3	83.7	4.560	0.021	0.031	0.852	0.032	0.042	22.58	2.28	1282.6	40.8	-999	1	0	-999	0
12056512	13.472	1	17	6312.7	121.3	125.5	4.316	0.032	0.032	1.198	0.055	0.066	22.25	1.92	200.7	8.4	-999	1	0	-999	0
12056519	15.701	1	17	5152.6	90.7	87.0	4.588	0.023	0.033	0.779	0.039	0.047	25.76	2.71	582.7	25.1	-999	1	0	-999	0
12056558	14.331	1	17	5745.1	97.7	94.9	4.503	0.022	0.033	0.942	0.039	0.056	19.77	2.19	360.1	15.3	-999	1	0	-999	0
12056585	14.596	1	17	5647.8	92.0	92.3	4.513	0.024	0.034	0.916	0.039	0.049	22.11	3.83	387.4	16.0	-999	1	0	-999	0
12056765	14.715	1	17	4032.2	72.6	74.7	4.687	0.024	0.023	0.556	0.022	0.022	20.07	1.89	1500.4	48.9	-999	1	-999	-999	0
12056805	14.827	1	17	5937.0	121.3	119.8	4.033	0.054	0.047	1.039	0.083	0.069	5.45	0.41	2705.5	160.8	-999	1	0	-999	0
12056811	13.728	1	17	5908.9	122.3	118.8	4.285	0.035	0.035	1.160	0.065	0.071	20.19	1.84	89.3	6.1	-999	1	0	-999	0
12057006	15.675	1	17	4764.5	86.2	79.3	4.600	0.025	0.025	0.705	0.033	0.030	35.92	5.14	940.5	28.7	-999	1	0	-999	0
12057323	14.575	1	17	5242.8	80.7	64.3	4.645	0.008	0.012	0.750	0.012	0.016	21.33	2.23	394.5	16.4	-999	1	-999	-999	0
12057432	12.146	0	17	6459.2	129.3	121.4	3.936	0.032	0.033	1.481	0.076	0.078	2.19	0.17	592.6	56.2	1	1	0	-999	0
12057498	15.426	1	17	5274.4	86.9	84.2	4.592	0.016	0.022	0.821	0.028	0.031	12.27	0.89	4031.0	159.5	-999	1	0	-999	0
12057581	13.675	1	17	6441.6	131.9	130.9	4.134	0.083	0.083	1.324	0.082	0.080	14.97	1.11	187.4	10.2	-999	1	-999	-999	0
12057719	13.11	1	17	6427.8	139.5	122.1	4.151	0.031	0.034	1.317	0.061	0.060	2.98	0.22	1476.6	116.3	1	1	0	-999	0
12057805	14.315	1	17	5251.3	89.6	86.5	4.550	0.019	0.030	0.879	0.031	0.042	37.19	3.56	701.8	18.3	-999	1	0	-999	0
12058195	13.814	1	17	5447.1	87.0	84.0	4.564	0.014	0.022	0.879	0.024	0.033	7.93	0.57	786.6	41.6	-999	1	0	-999	0
12058204	14.514	1	17	5711.3	108.3	106.5	4.206	0.040	0.045	1.060	0.077	0.074	31.93	4.89	358.6	12.9	-999	1	0	0	0
12058284	13.296	0	17	5533.6	96.8	89.9	4.522	0.015	0.024	0.946	0.030	0.042	21.36	2.29	914.0	28.1	-999	1	0	-999	0
12058326	14.224	1	17	5111.5	83.5	79.4	4.599	0.021	0.029	0.756	0.029	0.040	28.98	3.57	697.3	20.4	-999	1	0	-999	0
12058533	16.452	9	9	4081.9	82.6	87.9	4.609	0.020	0.017	0.628	0.015	0.016	18.99	1.60	1462.9	111.6	-999	1	0	-999	0
12058604	14.483	1	17	5834.0	103.2	101.4	4.443	0.030	0.041	0.994	0.053	0.069	21.20	2.68	206.6	10.9	-999	1	0	-999	0
12058670	14.886	1	17	6306.2	121.2	116.0	4.339	0.033	0.043	1.178	0.055	0.070	5.52	0.45	1654.7	102.9	-999	1	0	-999	0
12058767	12.015	0	17	5952.2	103.2	100.2	4.420	0.028	0.039	1.035	0.052	0.070	15.65	2.60	315.2	12.0	-999	1	0	-999	0
12058817	13.149	0	17	4748.4	81.1	75.2	4.612	0.022	0.023	0.696	0.030	0.030	12.79	0.96	3154.4	116.2	-999	1	0	-999	0
12058874	15.504	1	17	5414.8	97.0	95.9	4.510	0.034	0.047	0.879	0.049	0.060	13.71	1.10	4501.8	167.8	-999	1	0	-999	0
12058951	16.083	9	9	3945.0	79.0	95.0	4.730	0.024	0.036	0.569	0.023	0.035	11.22	0.89	705.6	63.4	-999	2	-999	-999	1
12059069	13.792	1	17	5686.3	116.0	106.6	3.867	0.034	0.034	1.179	0.064	0.069	22.27	2.49	249.1	10.2	-999	1	0	-999	0
12059087	13.404	0	17	6474.3	115.8	115.9	4.378	0.017	0.025	1.182	0.032	0.045	6.29	0.71	188.0	15.0	-999	1	0	-999	0
12059232	15.02	1	17	5446.6	99.6	100.4	4.495	0.035	0.046	0.890	0.052	0.063	19.36	1.69	1370.9	47.4	-999	1	0	-999	0
12059261	15.633	2	3	3571.1	77.5	63.7	4.789	0.010	0.010	0.417	0.011	0.011	54.08	4.70	8859.9	341.7	-999	1	0	-999	0
12059294	12.956	0	17	5244.4	84.8	77.3	4.554	0.033	0.028	0.738	0.044	0.037	30.00	3.24	682.8	17.9	-999	1	0	-999	0
12059372	14.009	1	17	5167.3	88.4	82.5	4.551	0.022	0.033	0.860	0.034	0.046	39.59	7.47	780.5	18.8	-999	1	0	-999	0
12059582	14.983	1	17	5728.8	98.6	96.3	4.402	0.040	0.046	1.053	0.058	0.066	20.89	2.59	266.7	14.5	-999	1	0	-999	0
12059599	13.779	1	17	5992.3	101.9	99.3	4.423	0.025	0.035	1.053	0.046	0.059	11.51	1.18	943.3	40.4	-999	1	0	-999	0
12059702	15.146	1	17	5176.8	91.5	84.4	4.508	0.040	0.040	0.832	0.051	0.050	25.05	2.81	969.5	31.9	-999	1	0	-999	0
12059743	16.749	5	5	4901.7	113.7	123.1	4.523	0.048	0.050	0.788	0.043	0.042	15.95	1.69	153.0	58.7	-999	1	1	-999	0
12059744	14.547	1	17	5161.7	83.1	80.6	4.586	0.023	0.032	0.776	0.032	0.043	27.04	3.00	609.3	19.7	-999	1	0	-999	0
12059772	13.608	0	17	5638.2	106.8	102.2	4.280	0.041	0.041	0.889	0.065	0.058	29.06	1.98	156.3	6.5	-999	1	0	-999	0
12059791	13.766	1	17	5920.0	125.8	120.7	4.118	0.088	0.080	0.978	0.089	0.076	21.96	2.18	135.8	7.2	-999	1	-999	-999	0
12059865	15.482	1	17	4990.8	89.0	82.6	4.526	0.038	0.034	0.798	0.045	0.040	24.03	1.80	5201.5	144.9	-999	1	0	-999	0
12059936	13.524	0	17	5675.9	90.1	87.3	4.524	0.015	0.023	0.943	0.028	0.038	8.50	0.65	2368.8	109.1	-999	1	0	-999	0
12059995	15.707	1	17	4645.7	83.3	79.9	4.586	0.026	0.025	0.732	0.034	0.032	18.34	1.44	2761.0	94.9	-999	1	0	-999	0
12060010	13.862	1	17	6165.3	114.2	113.6	4.349	0.034	0.040	1.110	0.060	0.070	7.70	0.62	1088.8	56.3	-999	1	0	-999	0
12060327	14.797	1	17	5528.6	89.1	83.7	4.519	0.020	0.028	0.944	0.036	0.042	28.35	5.21	928.8	27.7	-999	1	0	-999	0
12060332	15.509	4	17	5394.6	96.8	94.1	4.577	0.023	0.033	0.821	0.039	0.047	25.54	0.62	3399.6	95.1	-999	1	0	-999	0
12060401	15.086	1	17	5712.0	99.6	95.6	4.519	0.023	0.033	0.920	0.040	0.052	5.12	0.35	6836.9	401.7	1	1	0	-999	0
12060457	13.314	0	17	5565.2	90.5	84.4	4.525	0.020	0.030	0.911	0.035	0.046	28.16	4.96	387.9	11.8	-999	1	0	-999	0
12060524	13.862	1	17	6122.2	132.4	117.9	4.283	0.031	0.035	1.261	0.054	0.061	22.83	2.55	87.4	5.9	-999	1	0	-999	0
12060547	15.332	1	17	4367.0	78.6	72.2	4.634	0.018	0.020	0.664	0.023	0.022	28.38	2.01	1961.8	54.7	-999	1	0	-999	0
12060602	15.311	1	17	4767.2	82.9	79.4	4.544	0.030	0.022	0.766	0.037	0.029	14.69	1.15	2414.1	91.0	-999	1	0	-999	0
12060710	14.472	1	17	3782.4	81.0	71.0	4.709	0.013	0.013	0.518	0.013	0.014	16.42	1.37	2977.8	99.8	-999	1	-999	-999	0
12060779	15.411	1	17	4307.6	71.2	65.3	4.618	0.020	0.019	0.675	0.025	0.021	16.76	1.50	1451.0	55.8	-999	1	0	-999	0
12060782	14.378	1	17	5612.5	119.5	112.9	4.030	0.046	0.043	1.025	0.073	0.068	16.63	1.45	218.2	12.4	-999	1	0	-999	0
12060830	14.646	1	17	4318.3	70.4	65.2	4.617	0.020	0.018	0.677	0.025	0.021	20.35	1.62	962.8	33.1	-999	1	0	-999	0
12060843	14.727	1	17	5495.4	88.1	80.2	4.543	0.015	0.021	0.923	0.028	0.032	9.03	0.66	3974.6	178.3	-999	1	0	-999	0
12060905	13.419	0	17	6808.4	150.6	144.5	4.311	0.026	0.028	1.255	0.041	0.044	2.95	0.31	492.4	44.7	-999	3	0	-999	0
12060925	15.374	1	17	4410.9	76.1	70.5	4.617	0.020	0.020	0.685	0.027	0.024	30.00	2.27	1282.1	37.6	-999	1	0	-999	0
12060997	13.801	1	17	5937.7	118.5	115.7	3.986	0.056	0.040	1.147	0.130	0.071	7.15	0.53	1956.6	99.8	-999	1	0	-999	0
12061031	15.794	4	17	5102.9	91.7	86.8	4.608	0.021	0.029	0.749	0.036	0.042	12.79	0.95	1101.0	55.3	-999	1	0	-999	0
12061108	13.421	0	17	5792.6	112.8	109.2	4.349	0.043	0.044	1.011	0.072	0.071	21.06	2.31	171.4	7.8	-999	1	0	-999	0
12061183	15.035	1	17	4754.4	82.6	75.8	4.528	0.027	0.018	0.772	0.033	0.023	17.84	1.30	3871.2	125.1	-999	1	0	-999	0
12061216	14.831	1	17	5168.9	91.4	88.2	4.585	0.021	0.032	0.789	0.033	0.048	18.99	1.58	1225.2	42.7	-999	1	0	-999	0
12061265	14.24	1	17	5753.4	113.9	108.2	4.320	0.050	0.049	0.967	0.072	0.067	21.66	1.68	226.2	10.7	-999	1	0	-999	0
12061325	14.77	1	17	4222.0	63.5	37.5	4.628	0.022	0.037	0.649	0.021	0.013	28.98	2.29	2817.6	72.2	-999	1	0	-999	0
12061376	15.02	1	17	4368.2	71.5	67.7	4.607	0.021	0.018	0.691	0.026	0.023	39.31	3.96	1436.4	34.6	-999	1	0	-999	0
12061443	15.673	1	17	5010.8	92.5	85.4	4.553	0.032	0.036	0.794	0.042	0.045	23.54	1.68	3316.2	98.1	-999	1	0	-999	0
12061487	13.112	0	17	5449.7	82.5	85.5	4.531	0.017	0.026	0.921	0.031	0.042	19.93	2.28	764.8	24.5	-999	1	0	-999	0
12061506	13.795	1	17	6601.4	130.1	131.2	4.205	0.031	0.032	1.391	0.066	0.060	1.88	0.15	253.3	35.7	-999	1	0	-999	0
12061508	15.992	2	17	5613.6	114.0	109.5	4.238	0.082	0.081	0.952	0.075	0.070	1.89	0.13	1019.7	142.9	1	1	0	-999	0
12061657	14.219	1	17	5885.8	111.0	104.8	4.444	0.026	0.037	1.008	0.050	0.068	3.93	0.28	875.6	66.8	-999	1	0	-999	0
12061665	12.804	0	17	6734.7	155.5	149.3	4.212	0.029	0.029	1.286	0.051	0.046	4.20	0.47	218.5	18.6	-999	3	0	-999	0
12061756	11.076	0	17	6481.7	129.3	125.4	3.871	0.027	0.029	1.716	0.059	0.074	1.53	0.10	386.5	43.5	1	1	0	-999	0
12061857	13.5	1	17	5624.1	89.9	88.5	4.515	0.019	0.028	0.934	0.034	0.046	16.08	1.54	821.0	29.7	-999	1	0	-999	0
12061895	13.419	0	17	5690.0	107.5	104.9	4.149	0.045	0.040	1.011	0.083	0.068	4.77	0.40	6537.9	388.9	1	1	0	-999	0
12061969	15.753	1	17	4846.4	85.3	79.1	4.558	0.031	0.030	0.770	0.040	0.037	18.99	1.48	5913.5	186.2	-999	1	0	1	0
12061977	14.11	1	17	5742.4	93.4	90.4	4.506	0.017	0.026	0.967	0.031	0.042	20.35	2.15	642.8	22.5	-999	1	0	-999	0
12061985	15.983	1	17	4884.2	89.1	83.1	4.554	0.034	0.035	0.775	0.041	0.039	27.80	2.13	2008.7	61.2	-999	1	0	-999	0
12062026	11.847	0	17	6274.4	137.8	124.5	4.095	0.029	0.033	1.318	0.057	0.062	8.91	0.68	261.4	13.4	-999	1	0	-999	0
12062039	15.733	1	17	5214.6	97.1	90.4	4.515	0.042	0.048	0.836	0.050	0.052	23.67	1.80	2932.3	88.2	-999	1	0	-999	0
12062049	15.598	1	17	4431.2	79.5	76.9	4.637	0.018	0.021	0.665	0.025	0.024	14.49	1.11	3129.7	118.0	-999	1	0	-999	0
12062060	15.79	4	17	4924.4	89.7	82.7	4.566	0.030	0.035	0.775	0.040	0.042	13.90	1.10	971.4	48.5	-999	1	0	-999	0
12062063	14.845	1	17	5466.0	84.8	87.7	4.466	0.030	0.039	0.998	0.044	0.056	13.90	1.14	3406.7	124.8	-999	1	0	-999	0
12062079	13.927	1	17	5900.1	104.0	98.8	4.468	0.022	0.034	0.995	0.040	0.061	20.18	3.03	579.9	20.4	-999	1	0	-999	0
12062118	15.827	1	17	6108.0	193.0	215.0	4.466	0.040	0.216	1.132	0.141	0.141	5.68	0.41	3942.2	236.1	-999	2	-999	-999	1
12062136	16.408	5	17	4683.5	89.0	83.7	4.599	0.026	0.031	0.723	0.038	0.036	12.69	0.50	1862.8	132.8	-999	1	0	-999	0
12062263	14.55	1	17	4389.4	74.8	68.1	4.619	0.020	0.018	0.677	0.025	0.022	12.53	0.97	2597.8	100.9	-999	1	0	-999	0
12062354	15.511	1	17	3949.3	77.2	76.4	4.669	0.014	0.014	0.568	0.014	0.013	38.50	3.00	641.7	20.7	-999	1	0	-999	0
12062438	15.36	1	17	4322.1	76.9	69.0	4.631	0.019	0.020	0.663	0.024	0.021	27.98	2.66	381.6	17.1	-999	1	0	-999	0
12062455	13.68	1	17	5798.1	107.0	105.4	4.470	0.036	0.041	0.881	0.056	0.057	21.94	2.99	150.9	7.4	-999	1	0	-999	0
12062471	15.066	1	17	5663.1	111.3	107.5	4.349	0.052	0.051	0.952	0.074	0.071	23.05	2.31	722.5	26.3	-999	1	0	-999	0
12062543	15.232	1	17	4999.3	81.9	76.4	4.488	0.034	0.026	0.801	0.040	0.029	25.40	2.51	593.3	22.6	-999	1	0	-999	0
12062762	15.395	1	17	5489.5	112.1	103.5	4.193	0.060	0.058	0.907	0.064	0.055	26.53	3.01	559.4	31.4	-999	1	0	-999	0
12065642	15.922	1	17	4132.2	47.2	72.6	4.644	0.035	0.020	0.603	0.017	0.017	21.21	1.91	1333.0	50.6	-999	1	0	-999	0
12065780	14.397	1	17	5102.8	75.9	72.8	4.550	0.017	0.028	0.899	0.030	0.040	39.31	3.86	839.9	20.8	-999	1	0	-999	0
12066007	11.439	0	17	5184.9	85.5	81.7	4.573	0.018	0.029	0.825	0.029	0.043	27.04	2.78	1794.1	45.1	-999	1	0	-999	0
12066128	13.659	1	17	6006.2	98.9	98.0	4.375	0.025	0.039	1.158	0.048	0.063	15.20	3.08	287.8	13.4	-999	1	0	-999	0
12066196	14.154	1	17	5474.9	93.9	94.5	4.555	0.020	0.032	0.854	0.032	0.044	19.23	2.67	175.3	9.7	-999	1	0	-999	0
12066230	15.726	2	17	4688.5	85.1	79.1	4.598	0.023	0.026	0.727	0.034	0.034	26.30	2.24	1033.7	36.3	-999	1	0	-999	0
12066335	15.385	1	17	4129.7	49.8	54.7	4.678	0.038	0.022	0.575	0.016	0.019	23.05	1.78	1643.5	52.6	-999	1	0	0	0
12066446	15.172	1	17	5793.7	116.2	112.5	3.936	0.070	0.063	1.100	0.080	0.074	19.79	1.39	175.7	13.3	-999	1	0	-999	0
12066497	15.818	2	17	5459.4	106.8	95.7	4.325	0.068	0.064	0.894	0.065	0.055	22.74	3.42	955.2	37.8	-999	1	0	-999	0
12066507	15.353	1	17	4790.5	83.1	80.7	4.640	0.018	0.023	0.686	0.028	0.032	14.59	1.21	1856.6	72.9	-999	1	0	-999	0
12066569	15.855	1	17	4049.5	63.6	69.0	4.675	0.018	0.016	0.569	0.014	0.015	17.96	1.35	1648.5	63.8	-999	1	0	0	0
12066601	15.99	1	17	5045.6	91.2	87.7	4.476	0.048	0.043	0.815	0.042	0.035	13.33	1.10	792.6	45.9	-999	1	0	-999	0
12066682	14.549	1	17	5505.9	86.8	84.0	4.523	0.018	0.026	0.945	0.034	0.041	30.78	2.44	303.4	11.5	-999	1	0	-999	0
12066749	13.007	0	17	4495.8	72.6	69.2	4.604	0.021	0.021	0.707	0.028	0.026	21.96	1.64	3580.4	100.1	-999	1	0	-999	0
12066771	15.618	1	17	5506.7	108.7	101.4	4.310	0.061	0.059	0.908	0.068	0.060	16.51	1.80	719.1	34.9	-999	1	0	-999	0
12066788	15.537	2	17	5352.3	102.8	94.6	4.243	0.185	0.234	0.888	0.076	0.055	14.18	0.72	162.1	18.0	-999	1	-999	-999	0
12066842	13.014	0	17	6061.3	106.7	103.4	4.408	0.025	0.035	1.067	0.048	0.062	10.52	1.40	523.9	24.1	-999	1	0	-999	0
12066914	15.998	1	17	4966.5	92.4	85.3	4.563	0.032	0.038	0.781	0.042	0.044	20.64	3.28	2690.5	90.4	-999	1	0	-999	0
12067073	15.975	2	17	5031.8	92.5	86.6	4.610	0.023	0.030	0.739	0.040	0.042	28.38	4.20	1174.5	40.5	-999	1	0	-999	0
12067141	9.631	0	1	6465.2	129.8	120.6	3.742	0.027	0.027	1.848	0.061	0.081	0.93	0.06	166.5	24.5	-999	3	0	-999	0
12067275	13.805	1	17	5364.9	99.7	87.7	4.251	0.039	0.036	0.920	0.055	0.046	32.61	4.17	431.5	12.6	-999	1	0	-999	0
12067299	12.502	0	17	6463.8	147.0	136.9	4.149	0.031	0.031	1.324	0.058	0.052	20.62	1.60	141.3	5.9	-999	1	0	-999	0
12067300	14.233	1	17	5490.4	107.2	100.1	4.195	0.042	0.041	0.917	0.066	0.058	21.36	2.73	1086.9	34.6	-999	1	0	-999	0
12067338	15.018	1	17	5937.6	118.4	116.5	3.911	0.064	0.058	1.240	0.135	0.083	22.24	2.24	210.6	12.7	-999	1	0	-999	0
12067439	15.463	1	17	4730.0	88.6	80.1	4.617	0.020	0.025	0.711	0.031	0.033	15.75	1.17	2107.2	79.1	-999	1	0	-999	0
12067599	14.786	1	17	5461.5	123.6	123.4	3.814	0.037	0.039	1.121	0.069	0.073	1.24	0.08	1645.9	214.4	-999	1	0	-999	0
12067688	15.927	1	17	4515.2	81.2	76.3	4.636	0.019	0.022	0.671	0.028	0.028	21.51	1.90	1939.6	67.1	-999	1	0	-999	0
12068092	13.997	1	17	5487.3	97.0	94.3	4.526	0.023	0.038	0.890	0.039	0.058	26.48	1.91	1184.9	33.0	-999	1	0	-999	0
12068213	15.609	1	17	4719.9	91.5	85.6	4.625	0.020	0.025	0.700	0.030	0.033	20.92	1.70	3221.7	100.9	-999	1	0	-999	0
12068373	15.468	4	17	5380.0	104.5	97.1	4.446	0.051	0.051	0.874	0.063	0.058	23.54	2.26	1185.6	40.5	-999	1	0	-999	0
12068397	15.103	1	17	5456.4	96.1	91.8	4.543	0.024	0.038	0.869	0.039	0.054	9.42	0.70	1864.9	91.5	-999	1	0	-999	0
12068399	14.321	1	17	5622.3	96.6	93.4	4.531	0.020	0.031	0.902	0.035	0.051	21.65	3.24	201.8	10.2	-999	1	0	-999	0
12068538	13.663	1	17	6326.2	141.8	127.8	4.128	0.029	0.030	1.302	0.060	0.061	3.84	0.36	115.5	15.4	-999	1	0	-999	0
12068547	14.902	1	17	5600.4	95.3	96.1	4.458	0.034	0.042	0.962	0.054	0.061	16.64	1.65	1156.1	43.8	-999	1	0	-999	0
12068968	13.053	1	17	4919.6	104.5	90.2	3.689	0.110	0.126	1.188	0.157	0.159	30.42	3.18	1164.2	29.1	-999	1	-999	-999	0
12069003	15.384	1	17	5550.7	121.1	116.7	4.018	0.050	0.051	1.009	0.074	0.073	7.66	0.53	6382.8	310.3	-999	1	0	-999	0
12069042	14.427	1	17	5496.9	115.4	109.6	3.706	0.044	0.044	1.370	0.075	0.077	2.54	0.18	663.7	67.6	1	1	0	-999	0
12069127	10.7	0	17	6314.7	116.7	111.2	3.879	0.027	0.032	1.539	0.069	0.104	0.92	0.06	73.0	13.6	-999	1	0	-999	0
12069178	13.458	0	17	5645.7	86.8	88.0	4.507	0.019	0.028	0.952	0.034	0.047	11.92	0.85	2046.0	79.8	-999	1	0	-999	0
12069240	15.081	4	17	5815.8	102.2	99.9	4.484	0.027	0.038	0.965	0.045	0.059	19.50	3.28	536.9	23.3	-999	1	0	-999	0
12069260	14.447	1	17	5970.1	115.5	113.3	4.321	0.043	0.045	1.065	0.075	0.079	20.10	1.70	82.5	7.6	-999	1	0	-999	0
12069262	13.011	1	17	5993.9	106.2	104.8	4.377	0.034	0.041	1.061	0.064	0.076	2.74	0.20	1871.1	151.1	1	1	0	-999	0
12069274	14.386	1	17	5245.4	87.5	84.1	4.554	0.024	0.034	0.843	0.035	0.048	7.05	0.50	4482.7	224.4	-999	1	0	-999	0
12069336	14.573	1	17	5664.3	105.3	101.4	4.254	0.045	0.045	0.933	0.069	0.062	11.12	1.02	2459.0	101.8	-999	1	0	-999	0
12069559	14.241	1	17	5052.9	84.7	79.2	4.549	0.029	0.034	0.804	0.041	0.048	24.88	2.17	1475.9	42.0	-999	1	0	-999	0
12069567	13.898	1	17	4632.0	75.7	69.3	4.602	0.020	0.023	0.719	0.030	0.031	41.27	7.43	818.6	19.0	-999	1	0	-999	0
12069604	15.689	1	17	4825.9	84.3	79.4	4.606	0.022	0.029	0.730	0.035	0.037	21.65	0.83	1067.3	57.4	-999	1	0	-999	0
12069640	16.42	9	9	4004.5	79.8	79.9	4.641	0.017	0.017	0.595	0.016	0.016	14.80	1.07	2017.3	138.4	-999	1	0	-999	0
12069675	13.479	0	17	5449.1	98.2	95.8	4.432	0.042	0.043	0.891	0.067	0.063	51.87	6.26	525.8	11.3	-999	1	0	-999	0
12069701	13.322	0	17	5343.6	89.8	76.9	4.347	0.036	0.027	0.866	0.053	0.038	29.18	3.97	511.9	14.5	-999	1	0	-999	0
12069893	13.369	1	17	5479.0	77.1	80.3	4.477	0.022	0.032	1.005	0.040	0.054	24.05	3.38	430.7	14.0	-999	1	0	-999	0
12069896	14.303	1	17	5132.3	100.4	89.0	4.471	0.035	0.027	0.825	0.053	0.038	24.20	1.95	1395.8	40.7	-999	1	0	-999	0
12069926	15.972	4	17	4524.8	86.5	79.9	4.649	0.019	0.021	0.653	0.027	0.027	11.45	0.77	2840.0	126.7	-999	1	0	-999	0
12070024	15.068	1	17	5621.2	102.9	94.1	4.562	0.020	0.028	0.863	0.033	0.041	25.40	3.56	717.3	25.0	-999	1	0	-999	0
12070135	14.553	1	17	5427.8	95.7	94.1	4.559	0.019	0.033	0.852	0.034	0.051	11.37	0.79	1919.7	80.2	-999	1	0	-999	0
12070146	13.857	1	17	5779.4	101.4	99.3	4.453	0.029	0.039	0.979	0.052	0.069	15.09	1.41	1493.5	53.5	-999	1	0	-999	0
12070182	15.942	1	17	4344.7	76.3	71.6	4.626	0.020	0.021	0.670	0.026	0.024	37.71	3.82	1014.6	31.5	-999	1	0	-999	0
12070225	14.891	1	17	5343.3	105.9	91.3	4.378	0.038	0.031	0.852	0.056	0.039	24.03	3.05	591.6	21.6	-999	1	0	-999	0
12070738	12.715	0	17	6280.9	126.2	122.6	3.966	0.041	0.043	1.245	0.107	0.070	22.69	2.15	88.7	4.4	-999	1	0	-999	0
12070796	15.448	4	17	5624.6	115.0	112.3	3.914	0.056	0.055	1.112	0.075	0.076	15.00	1.09	3334.0	121.4	-999	1	0	-999	0
12070832	14.001	10	10	6007.2	121.4	119.6	4.083	0.048	0.042	1.006	0.082	0.066	8.53	0.67	637.2	34.2	-999	1	0	-999	0
12070997	13.705	1	17	6448.0	162.0	211.0	4.314	0.105	0.195	1.108	0.177	0.129	18.19	1.50	431.0	16.6	-999	2	-999	-999	1
12071015	15.137	1	17	5595.9	102.5	100.1	4.484	0.033	0.045	0.925	0.051	0.063	21.36	1.68	1637.6	53.0	-999	1	0	-999	0
12071053	15.766	1	17	4375.5	81.8	81.6	4.609	0.021	0.019	0.690	0.028	0.024	2.80	0.19	22473.6	1751.9	1	1	0	-999	0
12071083	13.59	0	17	6444.1	118.2	118.1	4.376	0.017	0.026	1.181	0.035	0.051	6.47	0.51	316.9	21.8	-999	1	0	-999	0
12071113	14.438	1	17	5820.1	114.7	110.7	4.295	0.044	0.047	1.015	0.075	0.076	26.47	4.01	359.2	13.5	-999	1	0	-999	0
12071137	13.462	1	17	6637.4	138.3	128.0	3.948	0.035	0.037	1.527	0.080	0.085	4.62	0.48	241.9	20.9	-999	1	0	-999	0
12071188	14.619	1	17	6181.0	175.0	197.0	4.474	0.054	0.216	1.042	0.144	0.144	1.16	0.08	1336.0	182.6	1	2	-999	-999	1
12071358	15.583	4	17	5429.6	110.9	105.1	4.474	0.047	0.056	0.886	0.059	0.062	17.21	1.40	1804.1	67.3	-999	1	0	-999	0
12071370	14.431	1	17	6044.9	115.7	104.5	4.102	0.058	0.063	1.202	0.081	0.099	18.09	1.73	342.2	15.7	-999	1	0	-999	0
12071386	13.47	0	17	5420.6	82.6	85.4	4.532	0.014	0.023	0.943	0.029	0.038	22.55	2.10	1831.7	52.3	-999	1	0	-999	0
12071414	13.939	1	17	6021.9	110.1	109.6	4.010	0.041	0.051	1.244	0.096	0.102	0.82	0.06	386.8	74.4	1	1	0	-999	0
12071489	14.088	1	17	5273.6	100.8	89.7	4.445	0.051	0.044	0.851	0.059	0.047	9.76	0.68	4650.7	196.5	-999	1	0	-999	0
12071527	13.134	0	17	6401.8	117.6	97.0	4.318	0.017	0.022	1.308	0.034	0.044	7.15	0.82	239.1	15.9	-999	1	0	-999	0
12071626	15.72	1	17	4974.0	85.7	79.9	4.629	0.020	0.026	0.710	0.033	0.037	28.97	1.24	504.3	31.1	-999	1	0	-999	0
12071637	14.462	1	17	4171.0	71.8	40.0	4.668	0.023	0.040	0.609	0.009	0.016	21.07	1.55	563.2	20.8	-999	1	0	-999	0
12071680	14.409	1	17	5791.2	101.4	100.5	4.434	0.033	0.043	0.986	0.059	0.071	19.50	2.54	521.9	20.3	-999	1	0	-999	0
12071775	15.025	1	17	5442.8	97.5	97.7	4.453	0.041	0.047	0.929	0.058	0.062	9.97	0.73	1474.1	70.2	-999	1	0	1	0
12071777	14.47	1	17	5319.0	159.0	159.0	4.555	0.045	0.112	0.855	0.087	0.078	30.00	2.72	740.1	21.6	-999	2	-999	-999	1
12071926	15.421	1	17	4997.7	94.8	91.8	4.472	0.040	0.035	0.812	0.037	0.030	38.24	4.54	504.5	17.4	-999	1	1	-999	0
12071979	13.489	0	17	6720.2	144.2	140.3	4.039	0.042	0.044	1.423	0.073	0.066	1.67	0.09	53.1	16.2	-999	3	0	-999	0
12072156	14.185	1	17	4259.8	66.5	52.5	4.624	0.020	0.020	0.661	0.024	0.016	20.07	1.65	1345.9	42.9	-999	1	0	-999	0
12072357	14.862	1	17	4707.7	80.3	74.2	4.616	0.019	0.024	0.711	0.028	0.033	28.38	1.96	519.7	18.1	-999	1	0	-999	0
12072637	15.852	4	17	3638.9	78.7	65.6	4.763	0.011	0.011	0.452	0.012	0.012	29.59	2.42	1491.6	46.0	-999	1	0	-999	0
12072886	15.282	1	17	4622.5	90.9	86.7	4.581	0.025	0.023	0.734	0.035	0.030	16.76	1.44	1941.5	70.2	-999	1	0	-999	0
12072958	10.467	0	17	5961.2	103.1	99.9	4.455	0.025	0.034	0.988	0.044	0.059	5.08	0.35	2825.7	161.7	-999	1	0	-999	0
12072965	15.394	1	17	5950.5	109.7	104.7	4.474	0.027	0.036	0.990	0.046	0.057	11.67	0.87	1633.5	73.6	-999	1	0	-999	0
12073073	14.156	1	17	4369.1	73.2	66.3	4.622	0.019	0.019	0.677	0.024	0.022	25.76	1.97	2172.3	58.6	-999	1	0	-999	0
12073153	15.136	1	17	5275.7	78.1	69.6	4.291	0.036	0.035	0.870	0.036	0.026	10.46	0.74	2628.0	114.9	-999	1	0	-999	0
12073273	13.311	0	17	4511.3	70.3	68.3	4.609	0.019	0.022	0.715	0.027	0.029	34.22	6.20	825.5	20.3	-999	1	0	-999	0
12073300	12.892	0	17	6241.8	157.9	137.7	4.358	0.023	0.034	1.151	0.057	0.076	6.56	0.50	941.8	51.1	-999	1	0	-999	0
12073344	14.717	1	17	5995.5	126.0	119.2	4.165	0.061	0.058	1.243	0.065	0.083	15.96	1.41	1002.0	38.9	-999	1	0	-999	0
12073359	14.579	1	17	5708.6	114.8	111.6	4.390	0.044	0.048	0.965	0.073	0.074	8.21	0.60	5351.9	250.2	-999	1	0	-999	0
12073465	13.505	0	17	5194.5	86.6	84.5	4.565	0.023	0.034	0.815	0.035	0.052	24.75	2.11	303.0	10.7	-999	1	0	-999	0
12073498	15.52	1	17	4907.0	146.0	131.0	4.573	0.054	0.041	0.732	0.081	0.061	4.95	0.36	260.9	35.8	-999	2	-999	-999	1
12073568	14.542	1	17	4974.7	111.2	90.7	4.575	0.023	0.030	0.780	0.037	0.047	7.45	0.53	5965.3	288.4	-999	1	0	-999	0
12073633	13.193	0	17	6081.1	129.0	124.7	4.054	0.026	0.029	1.421	0.047	0.055	18.46	2.19	369.2	13.8	-999	1	0	-999	0
12073750	14.471	1	17	5325.0	159.0	143.0	4.506	0.095	0.085	0.746	0.110	0.055	8.74	0.76	1072.4	54.4	-999	2	-999	-999	1
12073754	13.949	1	17	6263.1	105.8	100.4	4.406	0.015	0.018	1.158	0.029	0.035	11.13	1.42	549.9	26.4	-999	1	0	-999	0
12102104	14.1	1	17	4053.3	72.5	77.8	4.644	0.016	0.015	0.596	0.013	0.013	36.68	5.75	908.3	25.7	-999	1	0	-999	0
12102135	14.859	1	17	5475.1	97.1	91.1	4.409	0.040	0.031	0.791	0.049	0.035	9.06	0.56	118.7	16.3	-999	1	0	-999	0
12102169	15.191	1	17	4022.4	77.8	79.9	4.627	0.015	0.015	0.609	0.013	0.013	32.15	2.44	1877.2	59.6	-999	1	0	-999	0
12102176	14.84	1	17	4745.8	80.4	75.0	4.584	0.025	0.027	0.744	0.035	0.035	21.07	1.59	2163.5	74.0	-999	1	0	-999	0
12102182	15.247	1	17	5705.4	113.5	108.4	4.316	0.052	0.051	0.910	0.069	0.062	5.05	0.37	1791.6	126.7	-999	1	0	-999	0
12102479	12.867	0	17	5995.6	117.5	112.4	4.266	0.040	0.042	1.024	0.072	0.070	1.54	0.11	7357.1	776.7	1	1	0	-999	0
12102547	15.625	1	17	4968.0	87.8	83.0	4.582	0.029	0.033	0.746	0.039	0.038	19.66	1.81	1508.0	63.3	-999	1	0	-999	0
12102573	11.815	0	17	4591.0	51.4	51.1	4.541	0.013	0.009	0.739	0.014	0.013	2.71	0.18	17558.2	1392.0	-999	1	2	-999	0
12102598	14.789	1	17	4911.4	82.5	74.9	4.577	0.022	0.030	0.789	0.032	0.042	27.80	2.27	1833.4	57.9	-999	1	0	-999	0
12102631	14.84	1	17	5126.0	90.4	80.5	4.506	0.038	0.034	0.823	0.051	0.046	31.06	3.48	756.1	26.6	-999	1	0	-999	0
12102806	13.454	0	17	5671.2	109.6	106.5	4.243	0.042	0.041	0.952	0.071	0.065	5.96	0.43	4489.2	252.9	-999	1	0	-999	0
12102905	15.333	1	17	4834.6	74.5	67.2	4.484	0.021	0.016	0.798	0.023	0.017	0.57	0.04	27706.0	4764.6	1	1	1	-999	0
12102930	14.414	1	17	5400.2	103.3	97.1	4.447	0.045	0.045	0.880	0.065	0.060	21.22	2.49	552.7	23.5	-999	1	0	-999	0
12102949	11.984	0	17	5449.1	111.8	105.6	4.090	0.039	0.037	0.902	0.062	0.055	23.83	2.20	347.5	13.4	-999	1	0	-999	0
12102994	16.737	9	9	3615.7	74.9	74.9	4.744	0.012	0.012	0.469	0.014	0.014	27.61	2.30	541.4	76.4	-999	1	0	-999	0
12103027	15.713	2	17	4909.5	84.6	80.0	4.484	0.031	0.025	0.802	0.031	0.025	30.63	3.07	1011.4	39.2	-999	1	0	-999	0
12103067	14.965	1	17	5525.5	96.8	94.5	4.512	0.027	0.041	0.901	0.044	0.058	18.86	2.49	1241.0	49.2	-999	1	0	-999	0
12103092	15.143	1	3	5346.6	102.8	96.6	4.485	0.042	0.046	0.868	0.057	0.059	46.43	4.54	923.9	23.3	-999	1	0	-999	0
12104062	13.454	2	15	5478.3	86.0	89.2	4.518	0.020	0.030	0.935	0.035	0.046	16.40	1.56	610.4	27.4	-999	1	0	-999	0
12104166	13.383	1	17	5236.8	91.5	85.2	4.484	0.028	0.020	0.759	0.040	0.027	8.15	0.56	2952.0	136.9	-999	1	0	-999	0
12104170	13.024	1	17	5408.6	90.0	86.9	4.426	0.035	0.027	0.782	0.045	0.031	8.19	0.56	2792.5	128.7	-999	1	0	-999	0
12104208	13.572	0	17	5693.2	103.0	96.5	4.309	0.034	0.036	1.084	0.051	0.061	33.43	2.13	473.7	13.0	-999	1	0	-999	0
12104366	16.331	9	9	4084.1	78.9	86.9	4.620	0.024	0.021	0.618	0.019	0.020	22.27	1.84	2478.2	158.8	-999	1	-999	-999	0
12104439	15.505	1	17	4853.0	81.6	76.4	4.577	0.026	0.030	0.760	0.037	0.039	31.05	1.22	1146.9	48.9	-999	1	0	-999	0
12104469	15.479	1	17	4634.4	77.0	73.1	4.576	0.025	0.019	0.719	0.032	0.026	20.63	1.66	4885.4	147.4	-999	1	0	-999	0
12104627	13.321	0	17	6006.9	115.4	127.3	3.785	0.035	0.031	1.301	0.066	0.060	24.15	2.53	73.0	4.6	-999	1	0	-999	0
12104651	12.805	0	17	6159.0	117.7	116.8	4.096	0.032	0.034	1.327	0.054	0.066	15.30	1.49	719.6	26.1	-999	1	0	-999	0
12104915	15.708	1	17	3978.3	72.9	77.6	4.675	0.014	0.014	0.564	0.014	0.014	26.30	1.81	2524.9	73.3	-999	1	0	-999	0
12104999	14.451	1	17	6045.3	107.3	102.0	4.421	0.026	0.038	1.056	0.048	0.066	11.20	1.26	734.2	35.1	-999	1	0	-999	0
12105008	14.285	1	17	5827.7	110.0	106.1	4.341	0.043	0.045	1.009	0.075	0.076	23.35	1.33	235.0	10.6	-999	1	0	-999	0
12105035	10.558	0	17	5043.4	79.9	72.3	4.494	0.034	0.025	0.807	0.047	0.034	26.66	3.05	203.4	5.7	-999	1	0	-999	0
12105051	13.687	1	17	5183.1	92.1	83.4	4.396	0.084	0.087	0.894	0.047	0.039	19.99	1.98	336.5	13.1	-999	1	-999	1	0
12105054	14.428	1	17	5708.0	99.7	97.7	4.441	0.036	0.043	0.962	0.060	0.070	22.99	4.10	181.3	9.7	-999	1	0	-999	0
12105086	13.144	0	17	5554.7	88.1	90.4	4.449	0.032	0.038	0.984	0.055	0.063	12.02	0.97	1987.5	76.8	-999	1	0	1	0
12105375	15.967	1	17	4911.1	90.0	86.1	4.604	0.028	0.028	0.695	0.034	0.030	30.85	5.18	1196.1	39.3	-999	1	0	-999	0
12105422	16.818	9	9	4457.9	87.5	83.6	4.603	0.026	0.026	0.701	0.033	0.031	25.58	2.90	1906.5	148.6	-999	1	0	-999	0
12105438	15.035	1	17	5646.0	152.0	169.0	4.522	0.058	0.173	0.889	0.104	0.095	20.63	1.57	618.5	24.8	-999	2	-999	-999	1
12105651	15.935	4	17	4238.4	78.2	52.9	4.620	0.026	0.027	0.657	0.030	0.022	19.94	1.73	620.7	32.0	-999	1	0	-999	0
12105806	15.284	1	17	5166.9	96.4	90.2	4.558	0.027	0.037	0.815	0.039	0.052	24.87	4.22	473.0	20.0	-999	1	0	-999	0
12105867	16.008	9	9	3782.2	81.6	85.4	4.683	0.012	0.011	0.545	0.011	0.013	1.15	0.08	7708.9	984.3	-999	1	0	-999	0
12105883	12.683	0	17	5270.3	110.0	99.6	4.535	0.028	0.035	0.839	0.044	0.054	25.58	2.57	1426.4	38.0	-999	1	0	-999	0
12105969	13.051	0	17	6113.8	117.1	114.3	4.141	0.038	0.043	1.082	0.084	0.079	3.45	0.31	540.1	43.3	-999	1	0	-999	0
12106001	15.092	1	17	5699.6	114.4	115.1	4.067	0.062	0.057	1.043	0.091	0.075	22.60	2.06	191.3	12.4	-999	1	0	-999	0
12106121	16.516	9	9	3675.3	81.1	68.1	4.749	0.012	0.012	0.468	0.013	0.013	22.74	1.95	515.5	66.3	-999	1	0	-999	0
12106123	12.325	0	17	6360.2	111.3	109.3	4.372	0.019	0.028	1.177	0.036	0.050	3.69	0.29	1191.9	83.5	-999	1	0	-999	0
12106365	14.949	1	17	5297.1	95.8	95.3	4.510	0.026	0.037	0.926	0.043	0.054	17.23	1.33	4100.5	133.9	-999	1	0	-999	0
12106431	14.622	1	17	6045.0	163.0	181.0	4.388	0.149	0.182	0.884	0.109	0.079	4.36	0.32	2515.5	166.3	1	2	-999	-999	1
12106444	13.613	0	17	5861.7	113.5	110.0	4.236	0.036	0.037	1.169	0.058	0.074	40.14	4.19	238.6	7.2	-999	1	0	-999	0
12106503	14.394	1	17	5303.9	103.0	98.2	4.446	0.028	0.021	0.777	0.040	0.027	19.03	1.39	126.1	8.9	-999	1	0	-999	0
12106534	14.148	1	17	5208.5	89.4	84.8	4.539	0.024	0.035	0.867	0.038	0.048	25.94	1.58	867.3	25.7	-999	1	0	-999	0
12106564	12.597	0	17	5776.4	138.5	117.8	3.807	0.035	0.028	1.324	0.064	0.057	41.50	7.21	943.0	20.1	-999	1	0	-999	0
12106875	15.379	1	17	5267.4	95.7	94.3	4.564	0.024	0.036	0.823	0.038	0.052	15.21	1.16	5959.3	206.2	-999	1	0	-1	0
12106894	12.557	1	17	4939.2	41.5	46.3	4.429	0.013	0.012	0.826	0.013	0.010	16.31	1.58	627.1	23.8	-999	1	1	-999	0
12107069	13.888	1	17	5638.9	93.1	86.1	4.538	0.016	0.025	0.909	0.029	0.039	18.73	1.69	1429.0	48.9	-999	1	0	-999	0
12107100	14.179	1	17	5624.5	112.3	107.0	4.317	0.041	0.042	0.980	0.068	0.067	20.49	2.79	498.0	20.1	-999	1	0	-999	0
12107176	14.956	1	17	5615.0	90.7	88.1	4.517	0.019	0.027	0.948	0.034	0.041	17.47	1.66	908.7	35.4	-999	1	0	-999	0
12107195	13.775	1	17	6761.0	140.2	148.4	4.224	0.032	0.031	1.329	0.061	0.049	1.87	0.17	157.1	26.7	-999	3	0	-999	0
12107240	15.137	4	17	5340.8	106.5	95.5	4.441	0.049	0.044	0.865	0.064	0.054	22.58	2.19	1116.2	37.5	-999	1	0	-999	0
12107293	13.901	1	17	6189.3	115.8	113.8	4.398	0.030	0.038	1.046	0.052	0.064	6.08	0.45	3025.8	163.9	-999	1	0	-999	0
12107294	15.238	1	17	4973.5	83.9	78.1	4.550	0.026	0.035	0.838	0.038	0.045	35.68	3.31	1680.0	42.4	-999	1	0	-999	0
12107302	14.717	1	17	5173.4	94.1	88.1	4.562	0.024	0.034	0.817	0.035	0.048	21.81	1.76	3199.2	93.5	-999	1	0	-999	0
12107315	15.688	1	17	4520.0	80.8	75.6	4.611	0.021	0.023	0.700	0.029	0.028	17.47	1.58	1273.6	51.5	-999	1	0	-999	0
12107317	15.739	1	17	4258.5	81.2	79.1	4.674	0.023	0.025	0.599	0.021	0.021	14.59	1.10	2164.5	86.7	-999	1	0	-999	0
12107430	14.031	1	17	4424.6	71.7	66.7	4.597	0.022	0.018	0.710	0.028	0.024	41.84	6.18	729.6	17.3	-999	1	0	-999	0
12107520	15.903	1	17	5261.7	101.2	94.0	4.521	0.038	0.047	0.845	0.049	0.055	21.81	2.26	872.4	37.1	-999	1	0	-999	0
12107544	14.442	1	17	5969.3	105.0	102.7	4.430	0.027	0.039	1.034	0.049	0.067	18.06	3.09	562.9	22.4	-999	1	0	-999	0
12107548	14.558	1	17	5224.2	103.0	97.0	4.543	0.046	0.068	0.816	0.050	0.049	20.22	1.73	496.8	19.7	-999	1	-999	-999	0
12107609	13.007	0	17	6294.5	123.9	122.1	4.274	0.027	0.040	1.301	0.051	0.062	11.43	0.90	53.2	5.3	-999	1	0	-999	0
12107693	15.18	1	17	5300.0	97.3	92.0	4.536	0.030	0.042	0.849	0.043	0.057	21.21	1.92	1877.4	60.1	-999	1	0	-999	0
12107707	13.082	0	17	6261.6	125.6	122.8	4.333	0.039	0.040	1.009	0.068	0.066	20.05	2.88	110.5	5.7	-999	1	0	-999	0
12107722	15.257	1	17	4813.4	84.2	76.2	4.578	0.025	0.028	0.756	0.036	0.038	39.59	6.63	696.4	20.3	-999	1	0	-999	0
12107750	15.491	1	17	4253.4	75.7	57.4	4.632	0.020	0.025	0.652	0.023	0.017	28.98	2.32	1569.8	45.7	-999	1	0	-999	0
12107841	14.582	1	17	5830.1	104.1	102.4	4.415	0.037	0.044	1.000	0.062	0.073	18.83	2.24	806.4	37.8	-999	1	0	-999	0
12107892	15.407	1	17	5106.5	90.2	82.1	4.498	0.040	0.034	0.820	0.051	0.043	28.33	0.62	473.8	27.5	-999	1	0	-999	0
12108068	12.794	0	17	5820.3	110.6	93.7	4.111	0.025	0.032	1.283	0.040	0.085	26.30	1.89	133.0	3.3	-999	1	0	-999	0
12108070	14.744	1	17	5561.0	97.1	98.0	4.473	0.035	0.043	0.916	0.054	0.060	22.13	2.69	396.5	16.7	-999	1	0	-999	0
12108281	15.23	1	17	4441.2	79.2	72.8	4.614	0.021	0.018	0.674	0.025	0.021	26.67	1.91	3502.6	94.1	-999	1	0	-999	0
12108431	15.696	1	17	4190.0	69.3	49.7	4.637	0.030	0.031	0.629	0.021	0.019	16.30	1.26	1401.8	57.5	-999	1	0	-999	0
12108566	16.531	6	9	3225.1	94.6	81.8	5.007	0.009	0.009	0.192	0.006	0.005	2.76	0.19	18203.9	1463.1	-999	1	0	-999	0
12108626	15.988	2	17	4448.5	89.2	86.6	4.631	0.029	0.031	0.669	0.040	0.039	33.71	1.49	203.3	22.5	-999	1	-999	-999	0
12108631	15.147	1	17	5347.9	103.7	95.6	4.467	0.046	0.047	0.868	0.061	0.058	11.04	0.87	2461.8	105.5	-999	1	0	-999	0
12108638	14.688	1	17	5636.8	101.2	99.8	4.443	0.038	0.045	0.942	0.063	0.069	21.36	1.91	1299.0	41.8	-999	1	0	-999	0
12108664	13.275	0	17	6075.1	106.6	98.6	4.118	0.034	0.041	1.173	0.064	0.091	3.09	0.22	3364.8	252.0	1	1	0	-999	0
12108791	15.788	1	17	5539.9	101.5	98.8	4.463	0.048	0.060	0.912	0.059	0.064	26.30	4.18	844.2	22.5	-999	1	0	-999	0
12108831	12.581	0	17	4865.2	81.4	77.0	4.593	0.022	0.027	0.744	0.031	0.038	23.05	1.94	1524.1	42.5	-999	1	0	-999	0
12108870	15.256	1	17	5146.8	90.1	85.1	4.599	0.021	0.030	0.766	0.034	0.045	17.72	1.46	2820.2	94.8	-999	1	0	-999	0
12108985	14.834	1	17	4087.2	57.1	73.7	4.660	0.024	0.016	0.584	0.014	0.015	24.20	2.28	1333.3	40.6	-999	1	0	-999	0
12109114	15.845	2	17	5426.6	105.8	92.1	4.273	0.062	0.061	0.890	0.061	0.048	18.09	1.53	1795.5	67.9	-999	1	0	-999	0
12109176	14.918	1	17	4769.2	78.6	74.1	4.572	0.027	0.025	0.750	0.036	0.034	33.52	4.36	1515.0	38.8	-999	1	0	-999	0
12109194	15.903	1	17	5475.0	164.0	164.0	4.540	0.030	0.170	0.988	0.065	0.106	24.20	2.51	629.7	29.0	-999	2	-999	-999	1
12109295	11.549	0	17	6625.2	132.8	138.4	4.271	0.023	0.027	1.336	0.053	0.052	2.39	0.33	269.6	25.9	1	3	0	-999	0
12109421	13.454	0	17	6128.7	119.1	125.3	4.120	0.030	0.034	1.360	0.047	0.051	15.23	3.01	142.7	8.2	-999	1	0	-999	0
12109472	15.957	1	17	3847.2	80.6	76.6	4.681	0.014	0.014	0.550	0.014	0.015	34.22	2.61	2613.1	68.1	-999	1	0	-999	0
12109493	15.451	1	3	5321.0	125.5	119.9	3.840	0.059	0.061	1.073	0.089	0.090	53.70	4.68	749.0	36.7	-999	1	0	-999	0
12109521	15.544	2	3	5746.9	120.9	118.0	4.000	0.086	0.076	1.101	0.098	0.084	9.76	0.73	672.3	42.6	-999	1	0	-999	0
12109540	14.371	1	17	5475.4	92.0	92.5	4.522	0.026	0.039	0.889	0.041	0.059	28.34	2.28	771.2	22.7	-999	1	0	-999	0
12109547	15.007	1	17	5493.3	100.9	100.2	4.497	0.033	0.046	0.900	0.050	0.063	25.58	2.61	511.6	19.4	-999	1	0	-999	0
12109550	13.285	0	17	5547.4	106.7	99.9	4.349	0.043	0.040	0.884	0.066	0.056	4.52	0.32	6981.8	426.3	1	1	0	-999	0
12109630	12.866	0	17	5316.9	129.0	143.8	3.407	0.027	0.033	1.885	0.061	0.089	42.13	3.97	4251.7	85.4	-999	2	0	-999	0
12109687	13.82	1	17	5884.9	96.2	98.7	4.379	0.028	0.035	1.128	0.050	0.063	18.43	4.18	289.5	12.5	-999	1	0	-999	0
12109803	15.356	4	17	5501.7	97.8	94.7	4.557	0.022	0.033	0.858	0.037	0.048	26.46	4.28	934.4	31.3	-999	1	0	-999	0
12109818	14.439	1	17	6435.6	122.4	115.5	3.663	0.042	0.056	1.816	0.096	0.151	5.94	0.61	202.3	20.2	-999	1	0	-999	0
12109935	13.611	0	17	4636.7	72.2	69.0	4.581	0.023	0.026	0.763	0.032	0.034	16.64	1.24	4786.3	153.7	-999	1	0	-999	0
12109987	14.424	1	17	4378.9	76.1	72.3	4.633	0.019	0.018	0.655	0.022	0.020	17.96	1.49	1308.9	44.9	-999	1	0	-999	0
12109999	15.414	1	17	4124.2	56.6	77.5	4.618	0.024	0.017	0.623	0.015	0.014	31.49	2.49	1861.0	50.1	-999	1	0	-999	0
12110044	14.736	1	17	5270.1	86.9	84.1	4.553	0.016	0.024	0.900	0.029	0.035	32.38	2.90	1307.1	34.2	-999	1	0	-999	0
12110075	15.529	2	3	4695.7	82.8	76.7	4.548	0.028	0.021	0.759	0.034	0.026	36.18	2.80	834.5	44.3	-999	1	0	-999	0
12110137	14.147	1	17	5991.4	106.1	101.4	4.458	0.021	0.032	1.018	0.039	0.059	21.94	3.76	148.5	8.3	-999	1	0	-999	0
12110164	15.0	1	17	4943.0	148.0	148.0	4.524	0.066	0.050	0.820	0.052	0.057	21.07	2.04	271.4	14.7	-999	2	-999	-999	1
12110174	12.975	0	17	5732.8	111.6	106.7	4.355	0.041	0.041	0.988	0.073	0.069	7.81	0.64	4602.2	214.4	-999	1	0	-999	0
12110182	14.779	1	17	4754.2	85.3	85.0	4.643	0.020	0.022	0.653	0.025	0.024	30.21	2.10	521.1	17.3	-999	1	0	-999	0
12110252	13.701	1	17	6247.7	117.4	127.1	4.272	0.029	0.040	1.277	0.053	0.067	15.89	2.44	96.9	7.1	-999	1	0	-999	0
12110286	15.884	1	17	4829.0	89.3	82.8	4.588	0.025	0.030	0.749	0.036	0.039	16.31	1.59	1110.4	50.2	-999	1	0	-999	0
12110355	15.921	1	17	4692.7	89.0	83.6	4.636	0.021	0.025	0.681	0.032	0.033	14.79	1.07	2984.0	115.5	-999	1	0	-999	0
12110418	14.856	1	17	3942.0	63.0	63.0	4.695	0.030	0.015	0.560	0.026	0.023	13.80	0.93	2047.9	78.5	-999	2	-999	-999	1
12110500	15.188	1	17	4794.1	89.9	83.8	4.613	0.019	0.026	0.722	0.030	0.035	23.21	2.26	40.5	8.7	-999	1	0	-999	0
12110717	16.544	5	5	3991.7	74.5	79.7	4.676	0.017	0.016	0.564	0.016	0.016	20.21	1.48	452.9	65.4	-999	1	0	-999	0
12110773	14.508	1	17	5897.6	109.3	100.7	4.518	0.018	0.026	0.938	0.033	0.046	19.83	4.28	235.3	12.2	-999	1	0	-999	0
12110786	13.823	1	17	5860.7	93.6	94.0	4.529	0.017	0.026	0.916	0.028	0.038	19.91	3.16	363.2	14.2	-999	1	0	-1	0
12110798	15.557	1	17	4655.9	87.4	80.2	4.631	0.019	0.023	0.688	0.028	0.030	17.59	1.48	1276.7	50.3	-999	1	0	-999	0
12110835	14.465	1	17	5911.5	101.5	101.0	4.426	0.028	0.038	1.037	0.050	0.062	12.88	1.04	968.7	41.1	-999	1	0	-999	0
12110845	15.266	1	17	5594.3	117.5	110.8	4.015	0.058	0.052	1.026	0.073	0.071	18.57	1.84	1327.9	48.4	-999	1	0	-999	0
12110901	14.451	1	17	5152.6	85.8	79.6	4.546	0.024	0.035	0.855	0.037	0.047	14.79	1.15	5915.0	202.7	-999	1	0	1	0
12110914	14.187	1	17	5985.3	117.4	109.1	4.199	0.034	0.040	1.148	0.064	0.083	26.82	2.54	231.1	9.6	-999	1	0	-999	0
12110927	14.196	1	17	6092.4	108.7	104.9	4.411	0.025	0.037	1.074	0.048	0.066	20.60	3.86	232.7	11.0	-999	1	0	-999	0
12110941	15.746	1	17	4110.4	74.8	90.3	4.626	0.023	0.022	0.617	0.022	0.019	37.19	3.36	680.6	23.3	-999	1	0	-999	0
12110979	14.799	1	17	6433.2	127.5	126.2	3.965	0.048	0.048	1.609	0.069	0.077	2.64	0.18	150.7	29.6	-999	1	0	-999	0
12110988	12.949	0	17	5153.6	74.4	74.1	4.527	0.023	0.033	0.905	0.038	0.049	20.35	1.58	3236.9	94.2	-999	1	0	-999	0
12110990	15.703	2	3	5709.9	113.1	109.0	4.308	0.150	0.219	0.980	0.102	0.082	4.42	0.38	2742.7	191.8	-999	1	-999	-999	0
12110994	11.958	0	1	6117.8	111.9	111.0	4.285	0.039	0.038	1.132	0.069	0.077	1.37	0.10	1025.9	117.7	1	1	0	-999	0
12111050	13.819	1	17	5318.1	90.6	88.3	4.470	0.035	0.040	0.920	0.056	0.059	7.30	0.53	6085.5	294.4	-999	1	0	-999	0
12111067	15.857	1	17	5089.7	87.1	81.8	4.422	0.038	0.036	0.833	0.032	0.027	30.00	2.63	1021.2	34.7	-999	1	0	-999	0
12111159	15.631	1	17	4218.0	142.0	142.0	4.605	0.052	0.017	0.674	0.042	0.052	14.90	1.45	1254.7	54.6	-999	2	-999	-999	1
12111208	15.064	1	17	5430.5	105.4	98.5	4.423	0.049	0.048	0.886	0.067	0.060	12.11	1.04	98.2	13.4	-999	1	0	-999	0
12111243	13.998	2	17	5942.5	108.5	105.8	3.943	0.038	0.050	1.346	0.102	0.106	19.28	2.62	65.4	6.1	-999	1	0	-999	0
12111250	13.841	2	17	5728.5	109.2	103.2	4.186	0.043	0.041	0.985	0.077	0.067	13.98	1.46	711.2	28.8	-999	1	0	-999	0
12111274	16.704	5	9	4167.5	54.5	71.7	4.620	0.032	0.024	0.631	0.022	0.020	13.80	0.58	1102.6	111.5	-999	1	0	-999	0
12111293	15.931	4	17	5128.6	94.0	86.0	4.507	0.045	0.044	0.822	0.049	0.046	32.38	2.42	1256.5	39.3	-999	1	0	-999	0
12111295	15.013	1	17	5561.8	112.9	108.9	4.538	0.022	0.033	0.886	0.039	0.052	19.25	3.48	866.2	32.7	-999	1	0	-999	0
12111327	15.252	1	17	4537.0	123.0	123.0	4.648	0.017	0.056	0.761	0.029	0.067	35.18	3.47	957.4	27.1	-999	2	-999	-999	1
12111335	14.493	1	17	4161.9	63.1	59.9	4.754	0.018	0.018	0.507	0.017	0.014	28.98	2.10	2173.1	56.1	-999	1	0	-999	0
12111406	14.32	1	17	5428.2	89.1	86.1	4.525	0.020	0.030	0.927	0.035	0.044	28.34	1.63	620.4	19.0	-999	1	0	-999	0
12111482	15.41	1	17	5320.7	102.1	99.3	4.559	0.025	0.038	0.834	0.041	0.054	28.34	2.39	883.4	29.3	-999	1	0	-999	0
12111483	12.835	0	17	5708.4	110.5	103.8	4.285	0.034	0.040	1.065	0.062	0.069	11.59	0.85	2954.9	114.0	-999	1	0	-999	0
12111492	15.212	1	17	3960.3	88.6	87.1	4.650	0.025	0.024	0.584	0.023	0.025	11.29	0.81	1363.1	63.0	-999	1	-999	-999	0
12115188	14.672	1	17	5259.0	90.2	85.4	4.559	0.018	0.028	0.871	0.030	0.038	28.19	2.74	1444.8	39.8	-999	1	0	-1	0
12115284	13.925	2	14	6145.3	116.1	107.5	3.945	0.033	0.036	1.500	0.059	0.078	10.14	0.75	296.5	20.5	-999	1	0	-999	0
12115350	15.067	1	17	5226.7	97.9	90.2	4.510	0.038	0.041	0.842	0.051	0.054	32.83	3.81	901.9	26.1	-999	1	0	-999	0
12115387	14.48	1	17	4912.8	88.8	85.8	4.599	0.019	0.026	0.756	0.030	0.038	20.35	1.80	1535.7	48.8	-999	1	0	-999	0
12115473	14.52	1	17	5015.0	151.0	136.0	4.565	0.072	0.042	0.691	0.093	0.043	30.20	1.40	461.0	21.4	-999	2	-999	-999	1
12115586	15.487	1	17	4617.2	82.6	76.5	4.640	0.018	0.022	0.672	0.028	0.029	25.05	1.98	757.4	28.4	-999	1	0	-999	0
12115703	14.571	1	17	5936.6	190.7	179.7	4.411	0.082	0.130	0.987	0.104	0.084	15.09	1.63	145.0	11.2	-999	1	-999	-999	0
12115708	13.587	1	17	5651.6	107.2	101.5	4.346	0.043	0.040	0.870	0.066	0.058	20.08	2.97	190.0	8.7	-999	1	0	-999	0
12115721	15.65	1	17	5389.3	100.7	95.4	4.478	0.047	0.054	0.877	0.058	0.060	15.19	1.22	1587.3	65.2	-999	1	0	-999	0
12115807	15.897	1	17	4333.5	77.6	71.7	4.632	0.019	0.021	0.663	0.025	0.023	12.10	0.83	2400.2	105.9	-999	1	0	-999	0
12115856	15.817	1	17	4351.9	79.1	77.6	4.660	0.018	0.020	0.632	0.022	0.022	27.80	2.59	791.0	30.2	-999	1	0	-999	0
12115896	14.281	1	17	5825.9	109.8	107.7	4.142	0.044	0.049	1.075	0.094	0.083	29.38	1.94	413.1	14.3	-999	1	0	-999	0
12115918	14.846	1	17	5073.8	87.8	80.4	4.537	0.033	0.035	0.811	0.044	0.048	31.27	2.97	1443.3	38.3	-999	1	0	-999	0
12115926	13.071	0	17	5409.7	84.3	85.3	4.515	0.020	0.030	0.937	0.037	0.048	18.06	1.56	3282.9	101.5	-999	1	0	-999	0
12115951	14.62	1	17	6043.6	111.5	113.0	4.478	0.035	0.041	0.896	0.049	0.053	12.17	0.89	4052.4	156.0	-999	1	0	-999	0
12116112	15.844	1	17	4285.5	84.0	66.4	4.593	0.026	0.021	0.692	0.027	0.029	40.70	2.59	734.9	24.0	-999	1	1	-999	0
12116116	15.552	2	17	5599.2	116.7	111.7	3.811	0.064	0.064	1.205	0.089	0.092	17.47	1.49	422.6	24.3	-999	1	0	-999	0
12116307	15.716	2	3	5492.0	99.5	96.4	4.510	0.035	0.049	0.891	0.049	0.059	10.16	1.36	308.3	29.2	-999	1	0	-999	0
12116315	13.624	1	17	6631.6	143.6	128.2	4.085	0.033	0.032	1.437	0.071	0.063	5.78	0.50	143.4	13.9	-999	3	0	-999	0
12116598	11.638	0	17	5767.0	98.3	95.3	4.208	0.031	0.038	1.119	0.062	0.076	25.78	2.51	143.3	2.9	-999	1	0	-999	0
12116739	15.827	1	17	5246.2	98.7	93.9	4.547	0.031	0.043	0.831	0.044	0.054	10.61	0.77	2613.7	120.5	-999	1	0	-999	0
12116756	13.939	1	17	6053.7	256.9	140.7	4.350	0.092	0.078	1.051	0.132	0.083	15.65	1.20	268.1	13.2	-999	1	-999	-999	0
12116823	15.635	4	17	6018.3	111.1	107.2	4.088	0.063	0.070	1.195	0.089	0.099	39.53	3.26	2261.9	54.0	-999	1	0	-999	0
12117093	14.648	1	17	5594.1	96.7	90.8	4.542	0.020	0.031	0.886	0.035	0.048	22.05	2.29	152.2	9.7	-999	1	0	-999	0
12117128	13.641	1	17	6258.0	123.4	122.0	4.191	0.036	0.038	1.209	0.059	0.073	1.53	0.10	192.1	32.2	-999	1	0	-999	0
12117204	15.677	2	3	5835.3	106.9	102.9	4.452	0.039	0.051	0.985	0.057	0.066	12.51	0.96	620.6	37.2	-999	1	0	-999	0
12117285	15.668	2	17	4495.1	77.5	72.2	4.618	0.020	0.022	0.690	0.028	0.027	20.21	1.61	3349.7	106.8	-999	1	0	-999	0
12117632	12.828	0	17	6116.8	125.2	126.9	3.616	0.065	0.041	1.611	0.199	0.088	3.66	0.25	411.0	32.8	1	3	0	-999	0
12117670	14.094	1	17	5462.4	114.8	111.8	3.762	0.033	0.037	1.240	0.065	0.082	59.92	9.50	1662.7	30.0	-999	1	0	-999	0
12117857	14.483	1	17	4956.9	107.8	93.6	3.832	0.135	0.139	0.954	0.145	0.076	14.79	1.21	11418.9	385.8	-999	1	-999	-999	0
12117859	13.687	1	17	5698.0	97.0	89.5	4.495	0.023	0.035	0.942	0.042	0.059	19.27	2.05	258.3	11.1	-999	1	0	-999	0
12117868	10.506	0	17	6068.0	113.4	114.8	4.239	0.037	0.038	1.086	0.071	0.074	42.50	5.00	71.7	1.9	-999	1	0	-999	0
12117877	15.693	1	17	5110.1	92.7	88.0	4.602	0.021	0.030	0.758	0.036	0.044	24.37	2.06	485.5	23.2	-999	1	0	-999	0
12117945	15.735	1	17	5228.5	101.2	93.8	4.534	0.035	0.045	0.834	0.047	0.054	16.99	1.62	2314.5	85.0	-999	1	0	-999	0
12118088	11.05	0	17	6514.8	132.3	129.9	3.983	0.032	0.032	1.453	0.077	0.074	19.26	1.72	354.1	11.4	-999	3	0	-999	0
12118223	13.463	0	17	6442.6	123.6	114.3	4.095	0.032	0.038	1.178	0.056	0.078	3.97	0.49	546.2	42.1	-999	3	0	-999	0
12118448	15.835	4	17	5307.7	97.8	93.3	4.549	0.031	0.044	0.836	0.046	0.055	24.00	2.50	1336.6	46.9	-999	1	0	-999	0
12118579	14.003	10	10	6204.1	112.0	120.5	3.799	0.042	0.054	1.530	0.097	0.155	4.76	0.54	294.7	25.7	-999	1	0	-999	0
12118791	15.319	1	17	5601.5	105.4	94.9	4.571	0.020	0.028	0.849	0.034	0.040	19.52	1.93	770.6	32.9	-999	1	0	-999	0
12118821	14.192	1	17	6047.4	107.3	101.7	4.433	0.024	0.035	1.049	0.043	0.063	8.78	0.77	1226.8	59.8	-999	1	0	-999	0
12118836	15.49	1	17	4305.8	81.9	75.5	4.618	0.024	0.024	0.673	0.030	0.026	37.97	2.93	1946.4	47.8	-999	1	0	-999	0
12118875	13.478	1	17	6448.1	132.9	119.7	4.314	0.025	0.034	1.247	0.048	0.066	5.87	0.37	400.2	26.9	-999	1	0	-999	0
12118886	15.602	4	17	5672.1	101.4	96.1	4.523	0.027	0.038	0.908	0.045	0.052	5.88	0.42	2409.3	147.3	-999	1	0	-999	0
12118911	14.127	1	17	5943.2	116.3	111.0	4.300	0.066	0.066	1.061	0.076	0.080	21.46	2.00	381.6	14.8	-999	1	-999	-999	0
12118961	13.979	1	17	5286.0	80.0	82.7	4.498	0.025	0.033	0.957	0.041	0.052	13.33	1.27	4994.4	179.8	-999	1	0	-999	0
12118993	13.854	1	17	5183.9	109.4	102.0	3.968	0.035	0.038	0.933	0.054	0.057	0.54	0.04	23885.8	4181.2	1	1	0	-999	0
12119095	15.678	2	3	4898.2	80.2	75.5	4.478	0.027	0.022	0.803	0.027	0.022	19.12	1.90	2286.8	99.5	-999	1	1	-999	0
12119146	14.796	1	17	5591.0	110.2	106.9	4.287	0.044	0.046	0.935	0.071	0.067	21.96	1.95	832.8	28.9	-999	1	0	-999	0
12119180	15.923	1	17	3912.1	81.3	81.5	4.640	0.015	0.015	0.591	0.014	0.014	22.58	1.69	1238.7	46.6	-999	1	0	-999	0
12119184	12.956	0	17	6117.1	117.2	108.4	4.130	0.034	0.041	1.219	0.065	0.090	14.77	2.38	90.7	5.9	-999	1	0	-999	0
12119230	11.218	0	17	5256.4	80.9	83.2	4.490	0.030	0.037	0.926	0.049	0.056	36.93	2.66	276.2	6.6	-999	1	0	-999	0
12119238	13.29	0	17	4364.4	70.8	75.6	4.648	0.016	0.018	0.645	0.019	0.020	13.90	1.08	2189.1	78.5	-999	1	0	-999	0
12119255	15.112	1	17	5108.8	91.8	84.2	4.539	0.033	0.038	0.815	0.044	0.049	10.32	0.79	1320.6	63.5	-999	1	0	-999	0
12119257	15.104	1	17	5412.9	95.8	96.0	4.507	0.034	0.045	0.880	0.049	0.061	10.32	0.79	1435.9	68.0	-999	1	0	-999	0
12119315	13.749	1	17	6711.3	135.6	138.2	4.178	0.033	0.032	1.418	0.073	0.061	2.38	0.17	136.1	21.7	-999	3	0	-999	0
12119316	13.183	0	17	5369.8	116.3	101.8	4.185	0.036	0.036	0.923	0.059	0.049	17.23	1.42	2021.2	65.2	-999	1	0	-999	0
12119331	14.085	1	17	5993.8	109.3	102.0	4.489	0.017	0.028	0.983	0.033	0.050	23.02	2.79	251.4	10.7	-999	1	0	-999	0
12119416	13.847	1	17	5959.8	100.1	99.8	4.497	0.022	0.032	0.934	0.037	0.049	12.69	1.18	513.9	23.2	-999	1	0	-999	0
12119463	15.686	1	17	5088.1	101.8	117.5	4.423	0.062	0.062	0.832	0.037	0.035	26.85	3.01	215.1	15.4	-999	1	1	-999	0
12119486	15.251	1	17	5065.5	86.4	79.3	4.528	0.036	0.035	0.811	0.046	0.046	28.38	2.10	2397.9	64.8	-999	1	0	-999	0
12119506	16.84	4	5	6468.0	179.0	246.0	4.288	0.108	0.201	1.198	0.199	0.181	10.09	0.73	1523.3	104.7	-999	2	-999	-999	1
12119534	14.641	1	17	5251.7	97.5	96.8	4.436	0.040	0.040	0.940	0.054	0.051	0.63	0.04	24549.5	3963.9	1	1	0	-999	0
12119601	14.236	1	17	5902.3	117.7	111.9	4.277	0.041	0.044	1.052	0.075	0.079	21.33	1.82	658.9	22.7	-999	1	0	-999	0
12119632	12.711	0	17	5900.9	91.6	88.7	3.876	0.026	0.047	1.540	0.046	0.147	29.34	2.13	267.8	4.6	-999	1	0	-999	0
12119834	15.453	4	17	5555.0	183.0	183.0	4.514	0.077	0.143	0.837	0.109	0.072	20.95	1.63	507.1	14.2	-999	2	-999	-999	1
12119841	15.114	1	17	4964.4	77.8	71.7	4.456	0.023	0.018	0.815	0.027	0.019	21.66	1.68	2106.7	65.4	-999	1	1	-999	0
12119912	14.469	1	17	5720.0	108.9	110.9	4.146	0.048	0.047	1.020	0.091	0.076	14.93	1.17	290.6	15.8	-999	1	0	-999	0
12119919	14.745	1	17	5948.5	113.3	107.6	4.185	0.047	0.052	1.112	0.079	0.087	2.36	0.15	79.7	24.7	-999	1	0	-999	0
12119968	11.323	1	17	5350.5	89.0	75.6	4.309	0.034	0.027	0.878	0.051	0.038	7.00	0.49	5199.3	253.2	-999	1	0	-999	0
12119996	14.194	1	17	5283.3	69.8	70.9	4.514	0.018	0.028	0.973	0.030	0.042	29.79	4.44	1611.8	41.5	-999	1	0	-999	0
12120052	15.842	1	17	4866.3	87.9	80.4	4.575	0.028	0.032	0.763	0.039	0.040	20.78	1.83	2449.4	81.7	-999	1	0	-999	0
12120129	15.111	1	17	6060.6	110.4	104.2	4.460	0.025	0.033	1.020	0.044	0.056	12.69	1.90	519.0	28.5	-999	1	0	-999	0
12120240	13.944	1	17	5704.5	106.6	103.4	4.399	0.060	0.068	0.962	0.068	0.071	20.49	2.35	904.8	29.5	-999	1	-999	-999	0
12120267	15.874	4	17	5255.0	100.5	94.5	4.537	0.035	0.047	0.836	0.047	0.055	24.34	2.82	42.6	13.4	-999	1	0	-999	0
12120449	13.022	1	17	5705.5	118.7	110.8	3.671	0.029	0.030	1.418	0.056	0.071	21.51	3.12	221.7	8.5	-999	1	0	-999	0
12120497	15.721	1	17	4346.6	85.0	79.5	4.601	0.026	0.023	0.694	0.029	0.029	30.00	2.41	652.9	25.1	-999	1	0	-999	0
12120605	13.976	1	17	5801.5	102.5	96.4	4.506	0.019	0.031	0.946	0.036	0.053	18.60	2.19	1015.3	39.0	-999	1	0	-999	0
12120650	14.448	1	17	4935.2	86.5	80.3	4.571	0.024	0.031	0.792	0.034	0.043	30.63	2.92	1013.3	27.6	-999	1	0	-999	0
12120661	13.445	0	17	5673.0	108.3	101.0	4.219	0.042	0.043	0.976	0.075	0.071	22.11	2.25	95.0	5.5	-999	1	0	-999	0
12120695	15.105	1	17	6006.9	120.0	119.1	3.914	0.064	0.064	1.277	0.141	0.091	8.03	0.58	3406.3	166.0	-999	1	0	-999	0
12120748	15.688	1	17	4755.7	81.0	75.9	4.560	0.031	0.028	0.759	0.037	0.033	22.27	1.97	991.1	38.0	-999	1	0	-999	0
12120764	15.539	1	17	3820.8	65.1	77.3	4.734	0.012	0.012	0.496	0.012	0.012	27.04	1.97	978.1	33.1	-999	1	0	-999	0
12120789	13.986	2	17	6101.0	143.4	135.2	4.213	0.027	0.028	1.288	0.057	0.062	18.34	2.39	162.9	9.1	-999	1	0	-999	0
12120808	15.831	1	17	5118.8	97.7	90.1	4.535	0.037	0.043	0.815	0.046	0.049	25.94	2.85	829.8	32.3	-999	1	0	-999	0
12120833	15.535	1	17	5427.1	109.0	97.4	4.361	0.069	0.063	0.885	0.065	0.053	18.47	1.90	1406.9	52.8	-999	1	0	-999	0
12120889	12.712	0	17	6322.4	115.9	109.7	3.824	0.034	0.048	1.573	0.071	0.155	15.42	2.10	54.3	4.2	-999	1	0	-999	0
12120914	14.576	1	17	5871.1	102.7	101.8	4.434	0.031	0.042	1.007	0.054	0.070	17.33	1.76	1266.1	44.9	-999	1	0	-999	0
12121006	13.762	1	17	6363.0	160.0	208.0	4.399	0.054	0.216	1.170	0.172	0.157	21.50	1.79	357.0	13.3	-999	2	-999	-999	1
12121012	15.27	4	17	5094.2	89.3	82.3	4.548	0.030	0.037	0.809	0.042	0.049	23.87	3.55	1480.5	46.7	-999	1	0	-999	0
12121461	13.673	1	17	4540.1	75.9	70.9	4.613	0.020	0.020	0.686	0.027	0.025	27.41	2.15	1858.8	48.4	-999	1	0	-999	0
12121582	15.574	1	17	4356.0	73.4	68.1	4.614	0.021	0.019	0.683	0.026	0.023	38.77	3.03	1283.4	34.1	-999	1	0	-999	0
12121658	14.343	1	17	4470.5	72.1	69.3	4.606	0.021	0.020	0.701	0.028	0.025	37.97	3.17	1191.3	28.3	-999	1	0	-999	0
12121664	14.951	1	17	5765.3	129.2	117.6	3.891	0.052	0.047	1.186	0.075	0.075	26.26	1.91	2301.5	63.6	-999	1	0	-999	0
12121667	12.303	0	17	6288.2	128.2	120.5	4.108	0.031	0.034	1.251	0.055	0.078	26.08	1.74	339.9	10.1	-999	1	0	-999	0
12121683	15.886	4	17	4983.0	95.6	85.9	4.572	0.029	0.036	0.777	0.043	0.045	20.49	1.57	3010.6	98.5	-999	1	0	-999	0
12121699	15.304	1	17	5998.6	107.4	106.8	4.102	0.049	0.057	1.183	0.081	0.099	26.08	2.69	149.4	11.6	-999	1	0	-999	0
12121800	14.755	1	17	5849.2	107.8	104.9	4.419	0.036	0.045	1.005	0.060	0.073	21.22	4.61	161.5	10.6	-999	1	0	-999	0
12121831	14.392	1	17	5937.0	106.5	104.7	4.418	0.031	0.041	1.031	0.055	0.071	23.03	4.72	292.1	12.5	-999	1	0	-999	0
12121870	15.086	1	17	5648.5	100.7	96.4	4.506	0.026	0.038	0.924	0.043	0.056	6.08	0.49	6360.4	343.8	1	1	0	-999	0
12121932	14.154	1	17	4594.2	78.3	73.1	4.623	0.018	0.022	0.696	0.025	0.029	14.01	1.50	730.5	30.3	-999	1	0	-999	0
12121951	14.681	1	17	5360.2	106.6	111.5	4.567	0.022	0.034	0.831	0.038	0.052	20.92	1.77	1773.8	55.4	-999	1	0	-999	0
12122064	9.253	0	17	6558.5	139.7	111.2	4.285	0.025	0.030	1.293	0.051	0.056	1.66	0.16	302.3	31.6	1	1	0	-999	0
12122143	14.459	1	17	3839.2	81.1	72.3	4.700	0.012	0.012	0.532	0.012	0.013	35.68	2.96	3367.0	76.0	-999	1	0	-999	0
12122184	13.863	1	17	5538.6	95.2	93.3	4.488	0.030	0.039	0.910	0.050	0.059	15.65	1.57	1418.0	50.2	-999	1	0	-999	0
12122204	15.37	4	17	5418.0	187.0	168.0	4.412	0.124	0.186	0.866	0.108	0.072	13.06	0.46	3682.2	200.7	-999	2	-999	-999	1
12122235	14.546	1	17	5506.2	103.0	99.0	4.521	0.025	0.038	0.894	0.042	0.058	17.96	1.47	3493.8	111.2	-999	1	0	-999	0
12150719	13.05	1	1	4131.0	144.0	158.0	4.624	0.052	0.017	0.645	0.044	0.058	20.37	2.75	241.7	28.7	-999	2	-999	-999	1
12150859	14.378	1	17	5224.5	79.8	71.4	4.390	0.032	0.024	0.845	0.043	0.030	23.54	2.34	849.3	30.9	-999	1	0	-999	0
12150896	14.258	1	17	4945.1	80.8	75.7	4.523	0.036	0.030	0.793	0.044	0.036	19.93	1.73	1383.1	48.3	-999	1	-999	-999	0
12150901	15.433	4	17	5254.6	89.2	85.5	4.568	0.024	0.037	0.815	0.039	0.052	20.06	2.01	664.2	33.2	-999	1	0	-999	0
12150926	12.354	0	17	5584.7	103.3	99.6	4.278	0.040	0.040	0.930	0.066	0.061	28.95	3.62	293.6	9.9	-999	1	0	-999	0
12152423	13.409	0	17	5978.0	110.6	107.5	4.354	0.038	0.043	1.061	0.071	0.078	26.81	2.56	249.6	8.8	-999	1	0	-999	0
12152493	14.083	2	15	4708.7	79.0	72.8	4.597	0.022	0.023	0.718	0.032	0.031	10.46	0.80	3645.3	163.0	-999	1	0	-999	0
12152497	15.449	2	15	6051.7	125.0	122.9	4.277	0.053	0.053	0.877	0.062	0.055	10.45	0.79	774.5	48.0	-999	1	0	-999	0
12152537	11.559	0	17	5843.0	140.0	158.0	4.338	0.140	0.140	0.943	0.127	0.095	14.67	1.54	1344.1	46.3	-999	2	-999	-999	1
12152625	14.439	1	17	5719.6	100.8	99.2	4.461	0.031	0.042	0.960	0.054	0.067	25.23	2.41	1018.9	32.1	-999	1	0	-999	0
12152688	16.154	4	9	4010.4	83.8	84.5	4.622	0.016	0.016	0.612	0.015	0.015	21.22	1.53	448.5	33.0	-999	1	0	-999	0
12152702	15.251	1	17	5071.3	78.7	78.5	4.536	0.024	0.035	0.899	0.036	0.045	44.85	8.00	1261.5	29.8	-999	1	0	-999	0
12152714	15.121	1	17	5313.1	122.9	121.6	3.557	0.061	0.074	1.467	0.127	0.142	42.08	3.09	4641.7	96.9	-999	1	0	-999	0
12152728	14.594	1	17	5557.2	114.0	114.0	3.798	0.037	0.040	1.216	0.066	0.078	43.02	6.30	969.2	23.8	-999	1	0	-999	0
12152799	13.466	0	17	5695.3	100.2	96.6	4.513	0.026	0.036	0.886	0.043	0.052	21.21	2.44	169.1	7.9	-999	1	0	-999	0
12152988	12.013	0	17	6239.3	119.3	120.9	4.042	0.029	0.032	1.425	0.058	0.065	5.82	0.74	328.1	20.3	-999	1	0	-999	0
12153006	14.211	1	17	4191.9	59.2	57.3	4.794	0.018	0.017	0.476	0.013	0.012	40.42	3.42	845.1	20.2	-999	1	0	-999	0
12153068	15.509	4	17	5587.6	109.1	103.5	4.429	0.054	0.054	0.853	0.064	0.059	24.03	1.84	1249.3	29.3	-999	1	0	-999	0
12153141	15.383	1	17	5244.0	97.7	88.0	4.433	0.048	0.043	0.882	0.059	0.048	16.46	1.97	254.7	18.4	-999	1	0	-999	0
12153156	13.459	0	17	5386.7	80.5	68.8	4.257	0.027	0.023	0.845	0.037	0.026	26.48	3.87	186.0	7.8	-999	1	0	-999	0
12153181	11.881	0	17	6636.5	144.2	132.5	3.952	0.031	0.046	1.341	0.062	0.105	3.34	0.23	89.2	9.8	-999	3	0	-999	0
12153188	15.691	2	3	5830.6	119.7	115.5	3.818	0.092	0.087	1.272	0.114	0.102	7.29	0.60	3821.9	200.5	-999	1	0	-999	0
12153223	16.349	9	9	4381.7	93.5	93.4	4.656	0.036	0.036	0.629	0.041	0.038	18.60	1.51	1526.8	111.6	-999	1	-999	-999	0
12153288	15.153	1	17	5338.7	92.3	79.4	4.328	0.044	0.040	0.868	0.051	0.037	22.89	3.32	265.1	14.6	-999	1	0	-999	0
12153308	15.405	1	17	4986.7	90.1	83.1	4.570	0.026	0.033	0.782	0.038	0.045	12.44	0.88	3614.9	143.2	-999	1	0	-999	0
12153351	15.698	1	17	4225.4	90.5	65.9	4.614	0.031	0.027	0.655	0.039	0.030	31.06	2.12	1840.0	51.7	-999	1	-999	-999	0
12153398	14.945	1	17	4663.6	79.2	72.4	4.540	0.026	0.018	0.760	0.029	0.022	16.65	1.41	1465.6	53.7	-999	1	0	-999	0
12153448	13.675	1	17	6208.6	121.7	115.3	4.298	0.038	0.038	1.113	0.066	0.070	6.57	0.69	152.8	13.7	-999	1	0	-999	0
12153478	15.615	1	17	5364.7	100.1	95.6	4.483	0.045	0.051	0.871	0.057	0.059	52.89	3.68	1057.8	25.4	-999	1	0	-999	0
12153551	13.759	1	17	5291.9	92.6	87.6	4.561	0.027	0.036	0.796	0.038	0.049	25.05	2.42	1330.3	37.2	-999	1	0	-999	0
12153703	15.863	2	17	5555.5	99.2	94.0	4.542	0.026	0.037	0.878	0.043	0.051	10.10	0.70	3924.5	176.7	-999	1	0	-999	0
12153742	10.698	0	17	5543.1	103.6	99.8	4.171	0.040	0.038	0.942	0.066	0.059	4.81	0.33	4095.8	240.6	1	1	0	-999	0
12153921	13.103	0	17	6083.8	128.3	113.6	4.241	0.034	0.030	1.267	0.052	0.058	18.09	2.67	205.0	8.9	-999	1	0	-999	0
12153967	14.091	1	17	5461.7	95.9	91.4	4.532	0.023	0.038	0.881	0.038	0.057	24.17	2.31	1940.3	54.4	-999	1	0	-999	0
12154155	15.905	1	17	4688.7	90.2	84.0	4.530	0.029	0.024	0.768	0.028	0.025	14.00	1.04	2180.4	91.1	-999	1	1	-999	0
12154185	15.43	1	17	4705.9	86.2	79.0	4.614	0.020	0.025	0.713	0.030	0.033	28.38	2.42	1424.2	42.4	-999	1	0	-999	0
12154189	15.181	1	17	5445.2	120.6	112.5	3.770	0.051	0.053	1.215	0.085	0.094	29.34	4.86	915.1	28.4	-999	1	0	-999	0
12154226	14.536	1	17	5344.7	124.4	135.1	3.433	0.051	0.050	1.796	0.093	0.115	24.38	2.41	99.0	7.6	-999	2	0	-999	0
12154321	15.887	1	17	4571.8	85.2	78.9	4.628	0.019	0.023	0.685	0.029	0.029	19.25	1.54	719.6	34.9	-999	1	0	-999	0
12154539	14.089	1	17	4940.7	77.8	73.3	4.565	0.022	0.031	0.818	0.034	0.043	31.06	2.96	1334.4	34.1	-999	1	0	-999	0
12154626	13.394	0	1	6814.4	142.9	134.0	4.284	0.025	0.028	1.315	0.048	0.044	1.46	0.10	195.2	31.9	-999	1	0	-999	0
12154703	16.129	9	9	3898.6	81.1	75.9	4.674	0.014	0.014	0.560	0.014	0.014	31.49	3.23	2324.0	145.8	-999	1	0	-999	0
12154729	14.419	1	17	4748.7	82.3	75.6	4.592	0.024	0.023	0.724	0.033	0.032	23.87	1.80	2669.3	74.6	-999	1	0	-999	0
12154836	13.068	0	17	5591.8	87.7	84.6	4.543	0.015	0.024	0.905	0.027	0.037	8.32	0.62	3789.3	172.0	-999	1	0	-999	0
12154845	15.391	5	5	5143.4	117.6	107.0	3.666	0.063	0.079	1.211	0.120	0.151	8.43	0.62	215.1	28.0	-999	1	0	-999	0
12155069	15.793	1	17	4688.7	84.2	79.0	4.588	0.025	0.027	0.735	0.034	0.034	27.61	1.92	3723.8	101.4	-999	1	0	-999	0
12155094	14.519	1	17	4831.6	79.4	71.9	4.571	0.026	0.027	0.763	0.037	0.038	17.47	1.39	6970.7	219.0	-999	1	0	-999	0
12155147	15.738	4	17	5325.9	99.5	95.6	4.527	0.033	0.045	0.855	0.046	0.057	19.23	1.60	2101.2	73.7	-999	1	0	-999	0
12155159	14.78	1	17	5521.8	95.8	98.6	4.457	0.035	0.042	0.953	0.056	0.063	17.72	1.71	1634.6	56.4	-999	1	0	-999	0
12155287	13.955	1	17	5546.5	165.1	158.4	4.455	0.077	0.115	0.896	0.076	0.066	17.84	3.38	175.4	9.5	-999	1	-999	-999	0
12155309	13.089	0	17	4977.0	174.0	174.0	4.495	0.088	0.064	0.796	0.074	0.062	9.90	0.72	5428.0	224.4	-999	2	-999	-999	1
12155948	11.38	0	17	5206.2	86.5	81.3	4.566	0.021	0.032	0.821	0.032	0.046	15.97	1.27	4790.6	154.6	-999	1	0	-999	0
12156302	14.6	1	17	5914.2	117.9	109.9	4.258	0.042	0.046	1.064	0.075	0.081	17.35	1.46	982.0	36.3	-999	1	0	-999	0
12156321	15.899	2	17	3544.7	78.7	63.4	4.805	0.010	0.010	0.397	0.011	0.011	53.33	4.58	3103.9	62.8	-999	1	0	-999	0
12156347	15.484	1	17	4296.8	84.3	77.9	4.636	0.023	0.023	0.644	0.026	0.023	28.78	2.04	5065.6	129.2	-999	1	0	1	0
12156549	15.886	2	17	5888.0	418.0	418.0	4.373	0.162	0.198	0.938	0.167	0.137	3.60	0.25	9966.2	705.3	1	2	-999	-999	1
12156630	10.583	0	17	5663.2	90.1	90.8	4.450	0.028	0.036	1.004	0.050	0.063	6.44	0.46	3284.4	166.9	-999	1	0	-999	0
12157004	15.315	1	17	3939.0	86.7	84.2	4.652	0.022	0.022	0.582	0.021	0.022	32.60	2.48	808.8	25.2	-999	1	-999	-999	0
12157134	15.898	1	17	3588.4	70.3	75.7	4.825	0.010	0.010	0.378	0.010	0.010	43.32	3.28	1575.2	40.0	-999	1	0	-999	0
12157161	10.925	0	17	6290.3	117.5	122.1	4.301	0.033	0.037	1.192	0.061	0.076	0.76	0.05	5032.3	738.8	1	1	0	-999	0
12157182	15.706	2	17	5248.8	93.6	81.6	4.414	0.046	0.037	0.846	0.053	0.038	11.69	0.88	1967.4	89.1	-999	1	0	-999	0
12157248	12.765	0	17	5880.1	107.2	111.5	3.963	0.049	0.044	1.260	0.132	0.074	29.33	2.28	242.2	7.6	-999	1	0	-999	0
12157599	13.971	1	17	6367.9	128.9	129.6	4.222	0.036	0.038	1.264	0.059	0.057	20.35	1.34	197.2	9.6	-999	1	0	-999	0
12157617	11.899	0	17	6067.6	124.4	129.0	4.235	0.037	0.038	1.099	0.075	0.079	22.09	2.48	166.1	5.9	-999	1	0	-999	0
12157744	15.891	1	17	5012.4	89.0	84.4	4.591	0.022	0.031	0.786	0.036	0.040	25.76	1.81	2772.1	81.9	-999	1	0	-999	0
12157846	15.514	2	17	4734.3	180.4	119.4	4.527	0.046	0.059	0.774	0.039	0.040	23.87	1.81	2102.1	64.5	-999	1	-999	-999	0
12157983	13.766	1	17	5410.5	86.8	89.7	4.531	0.021	0.033	0.900	0.035	0.047	17.21	1.43	3869.2	123.2	-999	1	0	-1	0
12158032	15.908	1	17	4990.4	95.9	88.4	4.558	0.032	0.038	0.787	0.042	0.045	20.21	1.67	891.6	39.2	-999	1	0	-999	0
12158137	15.435	1	17	5295.0	99.9	91.6	4.466	0.047	0.045	0.856	0.059	0.053	24.33	2.30	1320.2	33.2	-999	1	0	-999	0
12158304	13.109	0	1	6430.9	143.8	138.2	4.181	0.162	0.261	1.252	0.179	0.127	3.44	0.24	329.9	29.1	-999	1	-999	-999	0
12158378	14.02	1	17	4383.7	75.5	70.9	4.632	0.018	0.020	0.668	0.023	0.023	18.86	1.60	1268.3	41.6	-999	1	0	-999	0
12158399	11.292	0	17	5750.4	88.2	89.5	4.494	0.018	0.028	0.976	0.034	0.047	6.67	0.49	2960.2	150.7	-999	1	0	-999	0
12158408	15.159	4	17	5255.2	115.7	106.9	3.698	0.050	0.061	1.248	0.096	0.122	6.66	0.49	496.6	41.9	-999	1	0	-999	0
12158722	15.774	1	17	4243.7	74.9	52.4	4.594	0.027	0.022	0.678	0.030	0.025	10.32	0.73	2747.9	126.8	-999	1	0	-999	0
12159044	13.923	1	17	4479.8	76.1	72.7	4.631	0.017	0.020	0.677	0.024	0.025	10.46	0.77	1202.6	53.0	-999	1	0	-999	0
12159172	14.882	1	17	5327.9	94.1	89.3	4.579	0.020	0.032	0.814	0.032	0.047	20.04	1.66	2896.1	89.5	-999	1	0	-999	0
12159181	14.684	1	17	5733.7	101.3	97.1	4.470	0.029	0.041	0.960	0.050	0.065	20.93	2.67	1558.7	54.8	-999	1	0	-999	0
12159249	12.71	0	17	6046.0	120.6	113.3	4.213	0.029	0.033	1.241	0.051	0.065	19.38	3.60	98.7	5.1	-999	1	0	0	0
12159463	13.248	0	17	4577.8	72.3	69.9	4.590	0.023	0.021	0.727	0.031	0.029	42.42	4.94	622.6	14.2	-999	1	0	-999	0
12159633	14.998	1	17	3510.2	71.6	73.4	4.792	0.010	0.009	0.409	0.011	0.010	52.96	6.72	1950.5	38.7	-999	1	0	-999	0
12159703	15.669	1	17	5259.4	81.2	73.1	4.284	0.048	0.050	0.871	0.033	0.026	9.56	0.78	2765.9	131.1	-999	1	0	-999	0
12159739	13.792	1	17	5838.3	112.2	108.4	4.417	0.041	0.043	0.905	0.065	0.063	20.80	1.79	161.8	8.2	-999	1	0	-999	0
12159742	13.955	1	17	4198.5	58.5	52.4	4.613	0.032	0.025	0.646	0.025	0.017	22.42	1.66	2897.0	82.0	-999	1	0	-999	0
12159791	12.888	0	17	4985.7	80.4	79.0	4.591	0.020	0.028	0.762	0.031	0.041	30.42	2.69	1633.0	39.8	-999	1	0	-999	0
12159794	14.326	1	17	5526.2	104.9	98.4	4.415	0.045	0.041	0.850	0.065	0.056	24.24	2.50	137.2	8.0	-999	1	0	-999	0
12159988	15.482	1	17	4513.1	98.2	89.8	4.641	0.016	0.020	0.666	0.025	0.026	12.44	0.85	2746.6	112.4	-999	1	0	-999	0
12160001	14.576	1	17	5279.1	89.5	84.5	4.583	0.017	0.025	0.828	0.028	0.035	19.93	1.98	4741.6	184.7	-999	1	0	-999	0
12164164	14.521	1	17	4327.9	71.3	65.8	4.623	0.019	0.018	0.672	0.024	0.021	15.53	1.26	2282.0	80.2	-999	1	0	-999	0
12164176	12.977	0	17	5126.5	76.9	74.8	4.536	0.023	0.034	0.884	0.037	0.049	15.97	1.28	6942.4	224.9	-999	1	0	-999	0
12164256	14.408	1	17	5815.9	94.8	95.0	4.474	0.022	0.032	0.996	0.039	0.052	20.92	1.87	579.6	21.2	-999	1	0	-999	0
12164354	14.773	1	17	5449.9	85.8	78.5	4.252	0.027	0.026	0.817	0.028	0.024	7.77	0.60	2145.6	119.6	-999	1	0	-999	0
12164740	15.764	2	3	4971.0	49.8	71.2	4.047	0.043	0.042	0.900	0.010	0.009	0.89	0.05	3207.6	495.7	-999	1	1	-999	0
12164770	14.651	1	17	5821.4	100.1	96.6	4.493	0.022	0.034	0.961	0.040	0.056	14.77	1.73	802.1	33.5	-999	1	0	-1	0
12164952	15.043	1	17	4164.7	47.7	74.9	4.613	0.032	0.020	0.634	0.017	0.015	24.71	1.81	1379.0	42.2	-999	1	0	-999	0
12165032	13.959	1	17	5151.5	85.7	79.4	4.564	0.016	0.026	0.863	0.028	0.037	18.34	1.45	4881.7	149.9	-999	1	0	-999	0
12165037	13.758	1	17	6546.5	143.6	143.3	4.220	0.036	0.033	1.242	0.051	0.053	5.47	0.49	556.8	37.4	-999	1	0	-999	0
12165063	12.059	0	17	5007.9	78.3	73.9	4.521	0.033	0.032	0.832	0.047	0.045	39.59	5.21	269.2	6.7	-999	1	0	-1	0
12165393	14.64	1	17	5657.9	89.9	84.8	4.496	0.019	0.028	0.986	0.036	0.046	18.73	2.15	1707.0	56.5	-999	1	0	-999	0
12165470	15.208	1	17	5102.6	86.5	83.2	4.584	0.023	0.032	0.782	0.036	0.048	30.63	3.81	569.9	19.9	-999	1	0	-999	0
12165477	15.999	2	17	5419.2	91.8	91.3	4.513	0.031	0.044	0.932	0.048	0.048	9.10	0.65	793.7	55.8	-999	1	0	-999	0
12165489	15.947	1	17	4755.2	81.7	76.4	4.577	0.028	0.029	0.749	0.037	0.036	31.49	3.31	1438.5	44.2	-999	1	0	-999	0
12165495	12.605	0	17	5431.5	93.6	81.5	4.295	0.036	0.028	0.862	0.054	0.039	8.98	0.56	197.9	11.5	-999	1	0	-999	0
12165573	14.973	1	17	5669.5	107.0	103.1	4.381	0.047	0.048	0.953	0.073	0.071	10.90	0.77	5412.2	219.3	-999	1	0	-999	0
12165625	15.844	1	17	5582.0	166.0	149.0	4.563	0.036	0.144	0.936	0.083	0.111	20.92	1.62	427.1	24.9	-999	2	-999	-999	1
12165636	15.266	1	17	5822.2	104.1	99.7	4.493	0.026	0.037	0.957	0.045	0.057	19.90	1.87	628.5	26.7	-999	1	0	-999	0
12166215	14.764	1	17	5665.7	109.7	104.4	4.279	0.045	0.047	0.961	0.073	0.071	19.66	2.07	683.3	26.1	-999	1	0	-999	0
12166241	14.104	1	17	5963.2	118.0	107.8	4.225	0.040	0.041	1.092	0.071	0.077	6.17	0.47	3324.0	178.8	-999	1	0	-999	0
12166245	15.566	1	17	5076.0	95.2	89.5	4.563	0.027	0.036	0.798	0.039	0.049	29.59	2.93	1200.7	37.0	-999	1	0	-999	0
12166253	13.352	0	17	5882.4	115.7	111.4	3.624	0.026	0.027	1.472	0.057	0.053	19.90	1.52	512.5	17.7	-999	1	0	-999	0
12166342	14.551	1	17	5969.7	134.7	132.2	3.840	0.036	0.036	1.107	0.070	0.066	21.48	2.00	1071.5	34.9	-999	1	0	-999	0
12166343	15.989	2	17	4705.6	85.9	83.3	4.578	0.028	0.028	0.743	0.036	0.034	30.21	2.44	1617.8	49.7	-999	1	0	-999	0
12166411	14.28	1	17	5579.5	107.0	102.6	4.303	0.040	0.041	0.974	0.065	0.065	21.66	1.97	957.2	30.9	-999	1	0	-999	0
12166418	12.567	0	17	6255.3	111.0	104.7	3.810	0.027	0.033	1.638	0.062	0.108	5.87	0.55	320.8	20.7	-999	1	0	-999	0
12166457	13.523	0	17	5171.6	60.3	53.6	4.259	0.018	0.017	0.880	0.017	0.013	1.28	0.09	15628.1	1782.3	1	1	1	-999	0
12166493	12.063	0	17	6238.6	121.2	117.0	3.878	0.027	0.047	1.497	0.063	0.151	14.12	1.12	52.5	3.7	-999	1	0	-999	0
12166755	15.654	1	17	4842.0	144.0	129.0	4.512	0.084	0.042	0.795	0.056	0.051	23.21	1.63	2232.8	69.9	-999	2	-999	-999	1
12166781	13.924	1	17	5119.7	87.5	83.6	4.558	0.025	0.034	0.810	0.038	0.051	14.00	1.07	4837.2	170.0	-999	1	0	-999	0
12166792	14.071	1	17	5603.8	105.2	102.3	4.360	0.042	0.041	0.960	0.069	0.065	13.89	0.98	317.9	16.0	-999	1	0	-999	0
12166874	13.485	1	17	5799.4	97.1	92.6	4.486	0.020	0.030	0.975	0.036	0.051	6.75	0.49	3443.5	174.9	-999	1	0	-999	0
12166898	12.723	10	17	4819.0	170.0	170.0	4.565	0.060	0.035	0.719	0.088	0.054	6.84	0.42	567.9	31.5	-999	2	-999	-999	1
12166913	13.053	0	17	4773.2	56.9	51.0	4.485	0.015	0.011	0.797	0.017	0.012	9.90	0.73	5536.8	228.7	-999	1	1	-999	0
12166942	11.443	0	17	6735.4	195.8	157.0	4.065	0.027	0.027	1.465	0.080	0.071	4.41	0.91	123.7	10.1	-999	1	0	-999	0
12167086	11.526	0	17	4786.8	80.3	72.0	4.590	0.022	0.026	0.743	0.032	0.037	42.74	3.78	309.2	6.9	-999	1	0	-999	0
12167133	15.798	4	17	4734.3	86.5	77.5	4.521	0.027	0.021	0.775	0.028	0.022	35.19	1.20	386.1	25.4	-999	1	1	-999	0
12167138	11.967	0	17	5947.1	121.5	104.2	4.010	0.034	0.030	0.750	0.041	0.033	29.74	2.21	143.2	4.6	-999	1	0	-999	0
12167160	14.439	1	17	6117.9	132.0	112.1	4.215	0.032	0.043	1.230	0.059	0.072	24.65	2.89	148.7	8.5	-999	1	0	-999	0
12167275	13.698	1	17	6564.9	141.3	133.0	4.293	0.035	0.037	1.152	0.057	0.064	1.47	0.11	637.4	80.2	1	3	0	-999	0
12167425	15.886	1	17	5597.1	206.2	186.7	4.348	0.062	0.056	0.935	0.092	0.080	32.56	2.50	5952.3	144.1	-999	1	0	-999	0
12167442	14.556	1	17	4959.7	84.5	78.7	4.579	0.023	0.030	0.774	0.035	0.045	9.76	0.70	3914.1	168.2	-999	1	0	-999	0
12167562	14.147	1	17	5714.2	109.3	97.6	4.316	0.043	0.038	0.823	0.059	0.045	24.11	4.13	119.1	7.1	-999	1	0	-999	0
12167573	15.37	1	17	5016.2	88.3	82.7	4.583	0.023	0.032	0.774	0.037	0.046	18.99	1.60	3900.1	124.0	-999	1	0	-999	0
12167585	11.728	0	17	6063.2	103.6	104.5	4.407	0.026	0.035	1.063	0.049	0.062	12.03	1.97	209.6	9.5	-999	1	0	-999	0
12167628	13.044	0	17	6422.3	127.9	127.0	4.211	0.039	0.039	1.093	0.066	0.072	2.84	0.30	372.5	35.0	-999	3	0	-999	0
12167734	15.136	1	17	5089.9	83.1	76.1	4.437	0.031	0.023	0.826	0.037	0.026	16.41	1.19	5477.0	181.7	-999	1	0	-999	0
12167751	12.552	0	17	5862.3	98.8	100.6	4.374	0.032	0.038	1.087	0.059	0.069	18.37	2.16	139.2	6.3	-999	1	0	-999	0
12167848	15.867	4	17	4796.2	114.3	96.4	4.592	0.023	0.028	0.742	0.038	0.039	14.49	1.06	1727.3	73.8	-999	1	0	-999	0
12167907	15.772	2	17	5323.3	101.8	92.8	4.302	0.133	0.176	0.873	0.057	0.045	17.57	1.47	663.3	33.6	-999	1	-999	-999	0
12167945	14.483	1	17	5280.8	80.6	71.7	4.234	0.029	0.025	0.878	0.034	0.025	26.67	2.13	2265.0	60.7	-999	1	1	-999	0
12168260	13.102	0	17	5762.3	103.3	99.8	4.342	0.036	0.038	1.075	0.058	0.067	12.09	1.24	1384.5	54.3	-999	1	0	-999	0
12168275	15.864	1	17	4975.3	86.7	81.5	4.574	0.028	0.036	0.775	0.041	0.045	35.68	3.43	920.7	29.8	-999	1	0	-999	0
12168280	10.505	0	17	6460.5	126.0	120.5	3.806	0.028	0.027	1.673	0.076	0.068	2.86	0.18	315.2	25.9	-999	1	0	1	0
12168328	14.679	1	17	4305.3	68.0	64.2	4.623	0.019	0.018	0.671	0.024	0.020	23.21	1.64	3108.2	88.0	-999	1	0	-999	0
12168561	11.544	0	17	6496.3	130.4	126.7	3.930	0.041	0.042	1.547	0.079	0.082	16.41	1.42	251.6	9.3	-999	3	0	-999	0
12168669	14.554	1	17	5098.9	107.0	90.2	3.542	0.059	0.077	1.321	0.130	0.187	5.80	0.38	2872.0	162.8	-999	1	0	-999	0
12168690	13.854	1	17	6172.3	127.2	115.0	4.294	0.039	0.035	1.167	0.063	0.070	2.78	0.20	1604.3	133.3	1	1	0	-999	0
12168721	14.169	1	17	6033.1	106.2	101.4	4.086	0.037	0.047	1.217	0.067	0.107	18.96	1.75	1115.6	37.4	-999	1	0	-999	0
12168843	15.4	1	17	5052.2	87.8	82.7	4.618	0.020	0.027	0.731	0.032	0.039	25.40	1.97	1869.6	55.9	-999	1	0	-999	0
12168907	14.574	1	17	4623.5	74.3	72.0	4.572	0.026	0.020	0.739	0.034	0.028	19.79	1.43	7284.1	215.0	-999	1	0	-999	0
12168957	15.162	1	17	5616.1	107.3	103.5	4.276	0.050	0.051	0.945	0.071	0.068	17.84	1.29	1853.5	64.7	-999	1	0	-999	0
12168991	13.659	1	17	6282.3	124.8	122.7	4.048	0.032	0.035	1.373	0.063	0.065	5.25	0.50	496.4	34.4	-999	1	0	-999	0
12169006	14.772	1	17	5902.0	100.9	99.8	4.489	0.026	0.036	0.945	0.041	0.051	17.45	2.12	478.9	21.4	-999	1	0	-999	0
12169052	15.849	1	17	4893.5	87.5	82.8	4.572	0.028	0.033	0.768	0.039	0.041	23.38	2.03	2091.4	67.6	-999	1	0	-999	0
12169071	15.836	1	17	4536.9	80.3	76.6	4.616	0.021	0.024	0.696	0.030	0.029	15.12	1.38	938.9	46.0	-999	1	0	-999	0
12169146	14.422	1	17	5555.8	115.3	112.2	3.389	0.041	0.049	1.839	0.087	0.094	49.70	7.45	1156.9	24.3	-999	2	0	-999	0
12169203	13.772	1	17	6297.1	137.9	136.6	4.237	0.037	0.038	1.228	0.065	0.075	10.80	1.13	69.9	7.7	-999	1	0	-999	0
12169236	8.832	0	17	4935.7	78.0	70.6	4.495	0.032	0.022	0.815	0.043	0.029	31.93	4.10	1241.9	28.4	-999	1	0	-999	0
12169240	13.693	1	17	6101.1	115.5	107.0	4.050	0.033	0.049	1.273	0.062	0.117	13.25	1.87	180.0	10.6	-999	1	0	-999	0
12169247	13.184	0	17	6677.1	139.2	133.8	3.999	0.030	0.029	1.356	0.061	0.062	3.89	0.49	166.9	17.0	-999	3	0	-999	0
12169286	14.846	1	17	5610.7	97.4	94.0	4.504	0.027	0.039	0.919	0.044	0.058	22.58	3.46	287.1	14.0	-999	1	0	-999	0
12169298	15.76	1	17	4596.6	82.8	78.9	4.582	0.026	0.024	0.731	0.033	0.030	28.78	2.04	2861.9	78.6	-999	1	0	-999	0
12169436	15.159	1	17	6063.0	217.0	271.0	4.470	0.058	0.217	1.079	0.140	0.156	9.48	0.77	640.1	38.3	-999	2	-999	-999	1
12169504	13.526	1	17	6643.8	132.6	128.5	4.293	0.023	0.029	1.308	0.046	0.053	2.33	0.19	148.4	21.9	-999	3	0	-999	0
12169505	15.299	1	17	4143.7	47.3	70.1	4.632	0.035	0.020	0.615	0.016	0.016	20.49	2.10	997.5	36.9	-999	1	0	-999	0
12169660	14.419	1	17	5720.9	90.0	87.1	4.496	0.018	0.027	0.983	0.034	0.045	18.99	1.93	1014.0	35.0	-999	1	0	-999	0
12169787	13.157	0	17	4700.7	74.8	72.7	4.555	0.027	0.019	0.752	0.035	0.026	11.53	0.82	4058.4	156.4	-999	1	0	-999	0
12169825	14.285	1	17	5486.9	113.0	109.4	3.925	0.038	0.040	1.055	0.064	0.067	16.08	1.39	3637.6	121.3	-999	1	0	-999	0
12169827	15.551	1	17	5162.8	97.7	91.4	4.558	0.028	0.039	0.812	0.042	0.051	28.19	2.41	1403.8	42.7	-999	1	0	-999	0
12169925	16.618	3	5	5079.8	99.9	93.8	4.533	0.044	0.053	0.806	0.048	0.047	38.50	5.64	754.2	49.1	-999	1	0	-999	0
12170052	14.553	1	17	4798.5	111.8	101.5	4.569	0.044	0.053	0.754	0.047	0.050	20.78	1.60	2610.2	78.7	-999	1	-999	-999	0
12170130	13.514	0	17	6282.3	116.7	113.1	4.376	0.042	0.052	1.149	0.064	0.063	14.67	1.08	908.5	34.1	-999	1	-999	-999	0
12170199	12.838	0	17	5937.7	119.7	117.3	3.865	0.058	0.039	1.268	0.156	0.072	19.16	2.00	58.2	4.1	-999	1	0	-999	0
12170248	15.371	1	17	5205.5	93.3	90.0	4.557	0.027	0.038	0.819	0.041	0.053	26.48	3.09	747.9	26.7	-999	1	0	-999	0
12170279	14.775	1	17	5735.6	93.9	87.4	4.514	0.018	0.024	0.961	0.032	0.038	16.30	1.54	2900.4	98.9	-999	1	0	-999	0
12170282	13.58	1	17	4919.4	72.3	69.2	4.568	0.019	0.029	0.838	0.030	0.040	22.11	1.80	2499.3	71.1	-999	1	0	-999	0
12170493	14.139	1	17	5300.1	89.9	85.3	4.556	0.017	0.028	0.877	0.029	0.040	31.93	1.83	412.9	18.2	-999	1	0	-999	0
12170587	13.597	0	17	5519.4	94.4	95.5	4.475	0.034	0.043	0.911	0.056	0.065	22.12	2.60	703.7	22.3	-999	1	0	-999	0
12170672	15.327	1	17	6022.6	118.2	115.4	4.362	0.049	0.058	1.072	0.068	0.076	11.83	0.83	2893.9	120.1	-999	1	0	-999	0
12170703	12.907	0	17	6367.2	124.8	125.9	4.339	0.025	0.033	1.189	0.049	0.066	4.71	0.43	704.0	46.4	-999	3	0	-999	0
12170820	14.727	1	17	6301.3	118.0	114.9	4.373	0.026	0.035	1.151	0.047	0.063	7.76	0.70	839.4	48.5	-999	1	0	-999	0
12200349	16.821	5	5	4275.6	84.2	78.3	4.651	0.025	0.027	0.635	0.029	0.026	27.23	2.44	1019.1	106.3	-999	1	0	-999	0
12200438	13.962	1	17	4140.5	64.2	43.3	4.719	0.021	0.032	0.543	0.022	0.019	17.72	1.60	933.6	35.7	-999	1	0	-999	0
12201466	15.163	1	17	5520.4	89.5	87.5	4.535	0.020	0.028	0.913	0.035	0.039	24.51	2.42	988.7	32.9	-999	1	0	-999	0
12201508	15.895	1	17	4429.7	79.4	77.4	4.651	0.017	0.020	0.647	0.024	0.024	25.05	1.90	2519.3	76.6	-999	1	0	-999	0
12201575	15.936	1	17	5355.8	98.2	93.7	4.527	0.035	0.049	0.858	0.048	0.057	12.60	0.90	5181.5	204.5	-999	1	0	-999	0
12201591	14.97	1	17	5295.9	90.0	87.1	4.548	0.021	0.033	0.875	0.033	0.043	29.05	1.77	2901.1	74.8	-999	1	0	-999	0
12201603	14.362	1	17	5646.3	100.2	97.8	4.446	0.037	0.044	0.945	0.062	0.069	11.85	0.81	6909.8	263.1	-999	1	0	-999	0
12201707	13.736	1	17	5970.7	144.6	124.4	3.750	0.036	0.029	1.326	0.071	0.062	10.36	0.94	560.8	27.3	-999	1	0	-999	0
12201772	14.474	1	17	5544.4	102.6	101.9	4.289	0.037	0.040	1.040	0.056	0.057	23.05	1.54	506.4	18.4	-999	1	0	-999	0
12201795	15.31	1	17	5555.7	96.0	90.2	4.554	0.022	0.032	0.866	0.037	0.046	24.88	2.72	763.9	21.3	-999	1	0	-999	0
12201811	16.385	9	9	4271.1	80.2	70.1	4.632	0.021	0.024	0.654	0.026	0.022	15.31	1.11	462.3	59.2	-999	1	0	-999	0
12201891	13.622	1	17	6164.0	194.0	237.0	4.304	0.148	0.198	1.032	0.169	0.127	16.97	1.25	1287.0	43.6	-999	2	-999	-999	1
12201892	15.312	1	17	3860.0	79.9	73.7	4.683	0.014	0.014	0.549	0.014	0.014	17.11	1.26	2249.1	79.2	-999	1	0	-999	0
12201933	15.257	1	17	3820.1	73.4	75.8	4.720	0.012	0.012	0.510	0.012	0.013	17.84	1.45	1053.3	41.0	-999	1	0	-999	0
12202079	15.808	1	17	4195.8	51.6	69.9	4.595	0.030	0.020	0.653	0.028	0.016	14.59	1.32	1601.3	68.6	-999	1	0	-999	0
12202127	13.493	0	17	5662.7	105.7	100.2	4.306	0.039	0.040	0.996	0.067	0.067	22.82	3.35	169.1	7.5	-999	1	0	-999	0
12202311	16.514	9	9	3958.2	78.2	79.7	4.668	0.016	0.016	0.569	0.015	0.016	19.52	1.49	2940.7	187.8	-999	1	0	-999	0
12202371	13.681	1	17	5595.1	84.1	84.0	4.459	0.024	0.034	1.042	0.040	0.053	10.09	0.74	5919.3	243.2	-999	1	0	-999	0
12202477	13.997	1	17	5442.7	105.8	93.0	4.335	0.042	0.037	0.888	0.064	0.052	23.87	1.92	994.6	29.8	-999	1	0	-999	0
12202531	13.958	1	17	5959.7	104.0	108.8	4.127	0.034	0.046	1.153	0.074	0.096	24.66	2.59	150.0	7.5	-999	1	0	-999	0
12202860	12.085	0	17	6153.7	119.5	112.8	4.039	0.030	0.037	1.340	0.061	0.089	20.92	2.45	70.7	3.6	-999	1	0	-999	0
12202958	15.764	1	17	3910.0	54.0	62.0	4.725	0.020	0.024	0.558	0.020	0.028	33.06	2.52	1656.0	46.5	-999	2	-999	-999	1
12203198	14.342	1	17	3993.1	76.9	78.5	4.638	0.015	0.015	0.598	0.013	0.013	24.88	2.12	1477.5	42.3	-999	1	0	-999	0
12203375	13.549	0	17	5942.4	110.3	120.9	4.051	0.052	0.042	1.098	0.116	0.074	7.47	0.78	75.4	8.9	-999	1	0	-999	0
12203384	16.236	9	9	4170.4	78.7	50.0	4.665	0.033	0.032	0.602	0.022	0.021	21.66	2.02	1110.9	87.5	-999	1	0	-999	0
12203445	13.904	1	17	6073.8	112.2	115.2	3.960	0.037	0.050	1.333	0.085	0.116	1.87	0.13	833.7	90.9	1	1	0	-999	0
12203450	14.093	1	17	4266.3	73.7	51.1	4.591	0.024	0.022	0.690	0.025	0.026	33.99	2.52	1578.2	37.9	-999	1	1	-999	0
12203488	13.168	0	17	6053.6	109.2	109.1	4.439	0.028	0.037	0.993	0.048	0.061	49.35	3.91	225.7	5.8	-999	1	0	-999	0
12203540	16.386	9	9	3854.3	70.8	82.9	4.720	0.013	0.014	0.512	0.014	0.015	16.19	1.15	908.3	81.7	-999	1	0	-999	0
12203631	15.814	2	17	5182.6	84.8	81.0	4.364	0.053	0.056	0.853	0.032	0.029	30.63	2.75	299.2	17.3	-999	1	1	-999	0
12203660	13.838	1	17	5901.9	97.0	97.8	4.501	0.019	0.029	0.954	0.033	0.045	21.19	1.89	388.7	14.5	-999	1	0	-999	0
12203662	14.27	1	17	4911.2	102.6	91.7	4.569	0.025	0.028	0.776	0.039	0.044	4.08	0.29	12081.5	776.1	1	1	0	-999	0
12203724	14.79	1	17	4991.9	82.5	75.1	4.526	0.035	0.030	0.799	0.046	0.040	19.79	1.52	7730.2	228.6	-999	1	0	-999	0
12203752	13.227	0	17	5898.6	104.5	103.3	4.112	0.029	0.042	1.230	0.054	0.103	14.26	0.78	84.2	6.2	-999	1	0	-999	0
12203805	15.273	1	17	4671.4	101.0	93.9	4.605	0.038	0.042	0.693	0.044	0.040	23.21	2.09	1569.0	49.7	-999	1	-999	-999	0
12203839	15.043	1	17	5313.4	96.4	90.5	4.508	0.035	0.044	0.874	0.049	0.054	10.61	0.82	4312.5	179.6	-999	1	0	-999	0
12203913	15.972	1	17	4695.8	81.3	78.8	4.512	0.023	0.024	0.778	0.023	0.021	19.66	1.56	2113.7	75.7	-999	1	1	-999	0
12203972	13.716	1	17	5529.2	109.8	102.8	4.300	0.041	0.041	0.921	0.066	0.059	10.39	0.79	1611.5	68.8	-999	1	0	-999	0
12203990	15.194	1	17	4046.9	75.0	79.2	4.645	0.016	0.015	0.595	0.014	0.014	26.30	1.81	2422.6	67.6	-999	1	0	-999	0
12204153	14.444	1	17	5911.1	104.0	101.2	4.442	0.028	0.040	1.013	0.049	0.066	8.37	0.60	6293.2	286.2	-999	1	0	-999	0
12204192	14.357	1	17	5565.4	109.8	107.6	4.516	0.048	0.069	0.888	0.063	0.065	25.91	2.35	183.0	9.0	-999	1	-999	-999	0
12204287	12.743	0	17	6285.3	115.5	109.1	4.347	0.024	0.033	1.191	0.047	0.062	10.64	0.89	76.7	6.0	-999	1	0	-999	0
12204305	13.6	0	17	6484.0	162.0	194.0	4.258	0.148	0.181	1.151	0.177	0.161	6.85	0.60	817.9	45.7	-999	2	-999	-999	1
12204358	16.217	9	9	3516.6	85.6	72.2	4.842	0.009	0.009	0.355	0.010	0.010	29.79	3.23	1866.5	124.8	-999	1	0	-999	0
12204424	12.673	0	17	6035.2	106.4	103.4	4.406	0.028	0.037	1.056	0.052	0.063	3.96	0.29	3457.5	227.1	-999	1	0	-999	0
12204510	14.654	1	17	5881.2	128.2	122.8	3.833	0.054	0.045	1.278	0.090	0.075	23.67	2.85	130.8	8.9	-999	1	0	-999	0
12204529	15.551	2	3	5153.9	91.9	89.0	4.588	0.020	0.030	0.799	0.033	0.039	18.00	1.90	421.9	29.3	-999	1	0	-999	0
12204550	15.335	1	17	5208.0	101.0	94.6	4.535	0.032	0.041	0.832	0.045	0.054	26.85	2.09	2802.1	77.0	-999	1	0	-999	0
12204572	14.767	1	17	3919.4	79.1	74.0	4.668	0.013	0.013	0.567	0.013	0.013	25.93	1.93	274.3	12.4	-999	1	0	-999	0
12204715	15.607	1	17	5240.1	79.4	79.3	4.515	0.023	0.034	0.948	0.036	0.046	30.63	2.89	978.1	31.5	-999	1	0	-999	0
12204738	13.252	0	17	5226.1	87.1	75.9	4.399	0.034	0.025	0.844	0.046	0.031	38.77	2.33	230.8	6.8	-999	1	1	-999	0
12204886	15.206	1	17	3977.8	75.2	79.8	4.680	0.014	0.014	0.559	0.014	0.013	31.49	2.40	1469.0	40.1	-999	1	0	-999	0
12204948	15.025	1	17	4963.0	87.0	78.8	4.531	0.034	0.029	0.794	0.045	0.039	35.19	3.76	1040.4	28.0	-999	1	0	-999	0
12204988	14.832	1	17	4674.4	84.6	76.6	4.602	0.022	0.023	0.715	0.030	0.030	38.77	3.57	1427.8	34.0	-999	1	0	-999	0
12205766	14.957	1	17	5159.5	92.8	88.6	4.561	0.025	0.036	0.812	0.038	0.052	22.12	2.29	559.9	22.0	-999	1	0	-999	0
12205857	14.086	1	17	5126.5	91.8	86.1	4.572	0.023	0.033	0.800	0.035	0.050	8.44	0.59	5374.9	243.2	-999	1	0	-999	0
12205950	15.055	1	17	4505.6	75.2	73.6	4.598	0.022	0.020	0.711	0.030	0.027	31.49	3.22	752.2	23.2	-999	1	0	-999	0
12206041	12.225	0	17	4557.5	73.4	63.9	4.558	0.023	0.015	0.742	0.028	0.021	34.94	4.43	1639.3	36.8	-999	1	0	-999	0
12206091	15.653	1	17	5518.9	117.5	111.9	4.038	0.066	0.061	0.985	0.072	0.070	17.69	1.50	2892.8	100.1	-999	1	0	-999	0
12206116	14.576	1	17	5327.6	97.8	94.5	4.551	0.024	0.037	0.846	0.038	0.055	10.61	0.75	5844.4	237.2	-999	1	0	-999	0
12206223	16.518	9	9	4166.9	77.1	49.2	4.665	0.034	0.033	0.601	0.021	0.022	13.61	1.34	1420.3	111.7	-999	1	0	-999	0
12206285	13.905	1	17	5159.3	96.4	88.5	4.522	0.034	0.036	0.829	0.048	0.052	14.79	1.16	5162.7	176.2	-999	1	0	-999	0
12206306	15.921	2	3	5379.4	103.5	99.6	4.515	0.039	0.053	0.867	0.051	0.058	18.99	1.69	948.7	42.2	-999	1	0	-999	0
12206440	14.196	1	17	6191.0	166.0	203.0	4.454	0.056	0.224	1.088	0.153	0.153	11.34	1.59	474.9	24.1	-999	2	-999	-999	1
12206485	15.58	1	17	4838.6	86.4	79.9	4.561	0.030	0.030	0.768	0.039	0.037	32.11	1.97	323.1	22.4	-999	1	0	-999	0
12206564	15.654	4	17	5592.0	178.0	198.0	4.596	0.036	0.135	0.845	0.089	0.097	13.41	0.99	501.7	31.5	-999	2	-999	-999	1
12206612	15.238	1	17	4910.5	85.0	81.2	4.632	0.018	0.024	0.705	0.029	0.034	24.88	2.27	798.3	28.1	-999	1	0	-999	0
12206644	11.751	1	17	6302.6	124.5	138.2	4.172	0.033	0.028	1.319	0.057	0.054	16.60	2.69	193.0	7.6	-999	1	0	-999	0
12206826	14.481	1	17	6420.4	119.8	120.3	4.343	0.029	0.037	1.181	0.048	0.060	5.19	0.43	826.8	56.9	-999	1	0	-999	0
12206862	15.309	1	17	5742.5	111.6	107.1	4.342	0.055	0.055	0.980	0.074	0.074	21.68	2.73	206.4	14.3	-999	1	0	-999	0
12206923	15.182	1	17	5541.6	102.1	100.6	4.466	0.040	0.050	0.915	0.058	0.065	27.04	3.07	1354.3	40.4	-999	1	0	-999	0
12206968	15.206	1	17	5386.0	98.3	94.5	4.539	0.027	0.041	0.861	0.041	0.056	29.34	0.16	1079.0	32.4	-999	1	0	-999	0
12206989	15.41	1	3	5630.0	100.6	98.3	4.474	0.037	0.050	0.932	0.055	0.063	18.83	1.75	534.5	25.6	-999	1	0	-999	0
12207013	15.482	1	17	4353.5	87.3	83.4	4.588	0.026	0.021	0.706	0.027	0.028	20.64	2.16	1304.3	46.7	-999	1	0	-999	0
12207026	14.676	1	17	5482.7	112.4	109.6	4.191	0.045	0.042	1.018	0.067	0.056	9.11	0.73	1150.9	57.6	-999	1	0	-999	0
12207071	13.885	1	17	6116.3	124.7	104.3	4.091	0.036	0.041	1.249	0.064	0.102	9.84	0.69	79.0	8.7	-999	1	0	-999	0
12207117	14.653	1	17	5539.5	89.4	84.3	4.200	0.034	0.032	0.808	0.036	0.027	1.58	0.11	20170.4	2079.7	1	1	0	-1	0
12207153	14.847	1	17	5376.4	81.1	78.9	4.529	0.016	0.022	0.965	0.031	0.037	27.23	2.81	982.6	30.2	-999	1	0	-999	0
12207156	13.38	0	17	5225.0	180.1	98.3	3.122	0.059	0.076	1.709	0.229	0.228	52.96	4.19	3900.1	70.4	-999	2	0	-999	0
12207204	12.529	0	17	6088.6	113.9	109.9	4.033	0.034	0.049	1.239	0.070	0.107	15.90	1.87	36.0	3.4	-999	1	0	-999	0
12207215	15.847	1	17	5018.9	85.3	80.7	4.465	0.037	0.031	0.815	0.037	0.029	12.18	1.01	1146.5	59.0	-999	1	0	-999	0
12207265	14.305	1	17	5942.9	106.3	105.8	4.454	0.034	0.044	0.969	0.050	0.059	20.50	1.59	87.5	7.2	-999	1	0	-999	0
12207321	15.635	2	17	5316.8	101.9	94.8	4.489	0.046	0.051	0.860	0.055	0.057	11.61	0.93	594.9	37.1	-999	1	0	-999	0
12207328	15.42	1	17	5396.2	100.8	97.2	4.491	0.041	0.050	0.878	0.054	0.061	22.24	2.16	2227.8	69.6	-999	1	0	-999	0
12207402	13.928	2	17	5929.0	104.6	104.7	4.526	0.024	0.033	0.878	0.036	0.045	21.57	2.40	106.7	6.7	-999	1	0	-999	0
12207425	14.48	1	17	4677.1	79.8	74.7	4.555	0.027	0.020	0.753	0.034	0.026	23.87	1.82	3019.6	83.9	-999	1	0	-999	0
12207432	15.388	1	17	3935.7	80.0	80.9	4.647	0.013	0.014	0.587	0.013	0.013	1.67	0.11	13613.3	1380.7	1	1	0	-999	0
12207550	15.723	1	17	4650.8	94.2	150.6	4.459	0.094	0.781	0.791	0.122	0.083	25.58	1.96	1653.0	52.4	-999	1	-999	-999	0
12207560	15.12	1	17	5431.6	94.5	93.5	4.546	0.024	0.037	0.863	0.038	0.054	17.96	1.43	4962.4	158.0	-999	1	0	-999	0
12207575	14.614	1	17	4447.9	78.0	73.6	4.624	0.019	0.020	0.677	0.025	0.024	31.06	1.25	1609.8	58.8	-999	1	0	-999	0
12207651	15.482	1	17	4474.3	86.7	86.0	4.642	0.017	0.020	0.662	0.024	0.025	12.88	1.22	1740.5	74.6	-999	1	0	-999	0
12207874	14.039	1	17	5936.5	114.3	104.9	4.152	0.038	0.037	1.224	0.057	0.087	26.11	2.85	314.5	11.5	-999	1	0	-999	0
12208205	14.326	1	17	5582.1	95.7	93.8	4.541	0.020	0.031	0.887	0.035	0.049	10.83	0.79	3616.8	147.2	-999	1	0	-999	0
12208246	14.68	1	17	5952.6	103.9	99.7	4.465	0.023	0.035	1.004	0.042	0.058	12.69	1.39	1533.5	62.6	-999	1	0	-999	0
12208298	15.172	1	17	5877.4	104.8	103.7	4.413	0.040	0.050	1.013	0.062	0.072	14.78	1.52	462.1	24.9	-999	1	0	-999	0
12208347	15.438	1	17	4697.2	87.5	80.6	4.624	0.019	0.024	0.700	0.029	0.032	25.94	2.06	2539.0	72.3	-999	1	0	-999	0
12208483	13.335	0	17	5084.3	69.4	71.9	4.533	0.022	0.032	0.905	0.034	0.046	28.78	3.66	1651.8	41.8	-999	1	0	-999	0
12208507	13.429	1	17	6471.0	176.0	176.0	3.704	0.328	0.082	1.456	0.218	0.327	12.25	1.10	986.5	40.0	-999	2	-999	-999	1
12208581	13.067	0	17	6668.4	136.3	137.5	4.074	0.081	0.080	1.427	0.093	0.083	6.07	0.78	576.9	34.6	-999	3	-999	-999	0
12208623	13.095	0	17	6031.0	179.0	161.0	3.726	0.323	0.108	1.378	0.205	0.308	16.55	1.24	88.3	5.6	-999	2	-999	-999	1
12208637	14.474	1	17	5462.4	85.2	80.3	4.524	0.018	0.027	0.939	0.034	0.042	26.45	2.07	1069.8	31.2	-999	1	0	-999	0
12208741	15.499	1	3	6110.2	112.4	109.0	4.409	0.035	0.046	1.072	0.056	0.066	28.75	2.27	418.8	18.5	-999	1	0	-999	0
12208799	12.954	0	17	6289.5	122.3	117.3	4.274	0.035	0.038	1.154	0.064	0.069	19.23	1.76	45.8	3.8	-999	1	0	-999	0
12208810	15.639	1	17	5491.0	164.0	164.0	4.550	0.032	0.168	0.944	0.074	0.101	10.39	0.78	2728.8	124.0	-999	2	-999	-999	1
12208822	13.154	0	17	5626.7	94.8	93.9	4.521	0.024	0.034	0.883	0.041	0.051	21.82	2.20	452.1	16.0	-999	1	0	-999	0
12208897	14.17	10	10	6433.0	134.2	131.0	4.238	0.035	0.039	1.276	0.063	0.066	8.79	0.61	60.3	9.4	-999	1	0	-999	0
12208925	12.164	0	17	6062.6	119.9	119.6	4.123	0.116	0.124	1.146	0.106	0.106	18.72	1.77	306.8	10.8	-999	1	-999	-999	0
12208972	15.893	1	17	5905.0	120.2	116.1	4.411	0.049	0.064	1.017	0.065	0.072	25.37	1.93	418.5	22.8	-999	1	0	-999	0
12213728	15.57	1	17	5622.9	113.4	109.5	4.326	0.056	0.055	0.981	0.069	0.068	10.68	0.82	5243.0	279.0	-999	1	0	-999	0
12213765	14.754	1	17	5481.0	166.0	149.0	4.592	0.034	0.136	0.871	0.083	0.100	27.78	3.87	221.5	10.7	-999	2	-999	-999	1
12213767	15.227	1	17	5207.0	158.0	158.0	4.516	0.080	0.080	0.786	0.095	0.060	33.99	3.11	686.6	21.6	-999	2	-999	-999	1
12214167	15.457	1	17	5454.1	98.1	96.7	4.524	0.031	0.045	0.879	0.046	0.058	22.27	2.11	1945.5	62.1	-999	1	0	-999	0
12214329	13.486	0	17	6075.2	108.8	100.2	4.138	0.032	0.036	1.182	0.061	0.086	16.77	1.56	189.7	9.4	-999	1	0	-999	0
12214368	15.487	1	17	3946.0	88.0	98.0	4.753	0.045	0.050	0.534	0.049	0.054	28.19	2.09	1208.9	37.7	-999	2	-999	-999	1
12214383	11.413	0	17	5619.7	109.2	105.6	3.916	0.030	0.032	1.117	0.061	0.061	13.71	1.33	49.7	3.1	-999	1	0	-999	0
12214387	13.747	1	17	4852.2	76.4	71.8	4.574	0.024	0.028	0.775	0.034	0.041	19.52	1.50	6811.5	200.8	-999	1	0	-999	0
12214389	15.511	1	17	3931.2	68.1	75.7	4.700	0.013	0.013	0.537	0.013	0.013	23.54	1.66	1501.7	49.1	-999	1	0	-999	0
12214413	14.875	1	17	5375.0	160.0	160.0	4.540	0.085	0.076	0.724	0.096	0.048	23.66	3.32	452.3	18.1	-999	2	-999	-999	1
12214450	15.753	1	17	4320.4	80.8	77.2	4.648	0.018	0.020	0.644	0.023	0.021	19.52	1.99	1221.7	47.8	-999	1	0	-999	0
12214554	14.907	1	17	6015.8	113.0	111.6	3.972	0.054	0.056	1.248	0.121	0.091	12.89	0.82	139.2	13.5	-999	1	0	-999	0
12214888	14.785	1	17	5752.0	118.0	111.8	3.665	0.051	0.048	1.342	0.076	0.082	35.68	6.85	1068.8	35.4	-999	1	0	-999	0
12214936	12.944	0	17	6144.2	102.9	100.3	4.377	0.019	0.030	1.179	0.040	0.055	9.79	1.27	336.0	17.2	-999	1	0	-999	0
12215001	13.87	2	17	5297.9	84.4	72.2	4.275	0.032	0.026	0.886	0.044	0.030	26.87	4.18	486.1	15.3	-999	1	0	-999	0
12215021	13.912	1	17	5886.4	111.1	107.6	4.279	0.049	0.050	1.044	0.076	0.078	18.20	2.11	329.1	14.0	-999	1	0	-999	0
12215022	14.628	1	17	5821.6	113.5	103.6	4.455	0.030	0.037	0.984	0.052	0.060	13.88	1.41	834.2	35.6	-999	1	0	-999	0
12215071	13.549	0	17	6355.3	128.3	127.6	3.956	0.042	0.043	1.250	0.108	0.067	12.32	1.11	57.4	6.3	-999	1	0	-999	0
12215093	15.252	1	17	5039.3	92.2	86.1	4.591	0.022	0.030	0.767	0.035	0.045	23.05	4.11	532.1	22.2	-999	1	0	-999	0
12215240	14.158	1	17	5222.5	99.7	83.8	4.395	0.039	0.029	0.882	0.054	0.039	20.07	1.51	4168.5	123.4	-999	1	0	-999	0
12215263	14.475	1	17	5350.7	88.4	87.3	4.543	0.018	0.029	0.898	0.032	0.041	28.59	2.22	542.9	17.4	-999	1	0	-999	0
12215312	14.384	1	17	6202.7	131.7	117.6	4.235	0.053	0.048	1.190	0.069	0.082	9.55	0.98	523.7	29.0	-999	1	0	-999	0
12215430	15.272	1	17	4092.5	65.4	78.1	4.630	0.020	0.016	0.611	0.014	0.014	24.54	1.84	1707.4	52.0	-999	1	0	-999	0
12215494	13.596	0	17	5316.6	95.8	90.6	4.505	0.035	0.040	0.862	0.052	0.059	17.47	1.41	3517.9	111.2	-999	1	0	-999	0
12215513	15.767	2	2	5492.7	115.0	111.6	3.672	0.100	0.102	1.347	0.162	0.150	5.84	0.43	4702.4	271.9	-999	1	0	-999	0
12215583	14.329	1	17	5923.0	186.0	207.0	4.417	0.105	0.195	0.963	0.142	0.103	17.11	1.29	776.4	29.3	-999	2	-999	-999	1
12215704	13.815	2	17	6251.1	115.9	114.1	4.346	0.034	0.044	1.155	0.057	0.071	22.39	1.81	704.5	22.6	-999	1	0	-999	0
12215705	15.604	4	17	4682.2	88.0	80.2	4.611	0.021	0.025	0.713	0.031	0.033	22.11	1.73	1599.7	54.0	-999	1	0	-999	0
12215811	12.548	0	17	5505.7	90.3	79.8	4.463	0.034	0.025	0.753	0.044	0.032	29.79	4.16	647.6	16.8	-999	1	0	-999	0
12215824	13.846	2	17	6378.6	130.3	121.7	3.966	0.250	0.213	1.326	0.226	0.143	21.06	1.69	257.7	10.9	-999	1	-999	-999	0
12215938	13.517	0	17	5269.2	89.5	85.1	4.487	0.031	0.021	0.760	0.044	0.030	14.91	0.99	13.6	4.2	-999	1	0	-999	0
12215988	15.118	1	17	5293.0	117.8	116.2	3.975	0.421	0.343	0.930	0.334	0.105	0.56	0.04	10030.6	1767.5	1	1	-999	-999	0
12216194	15.586	4	17	5443.8	106.0	93.5	4.261	0.054	0.052	0.895	0.062	0.051	8.67	0.66	2618.3	130.9	-999	1	0	-999	0
12216258	15.294	1	17	5003.6	93.1	88.1	4.596	0.021	0.029	0.759	0.034	0.043	18.60	1.45	6287.0	195.6	-999	1	0	-999	0
12216265	11.364	0	17	6394.7	120.3	121.4	4.345	0.022	0.032	1.205	0.041	0.058	6.12	0.64	416.0	23.6	-999	1	0	-999	0
12216297	13.305	0	17	6033.0	163.0	181.0	4.334	0.153	0.187	0.956	0.144	0.108	11.27	0.79	3163.5	124.3	-999	2	-999	-999	1
12216327	14.739	1	17	4674.4	74.6	71.4	4.573	0.026	0.022	0.743	0.035	0.030	11.61	0.84	2116.5	87.6	-999	1	0	-999	0
12216388	14.835	1	17	6050.6	121.1	103.0	4.138	0.042	0.044	1.192	0.066	0.088	18.87	3.10	230.1	13.6	-999	1	0	-999	0
12216514	14.672	1	17	4782.3	81.1	72.7	4.589	0.024	0.025	0.736	0.033	0.035	35.68	4.54	766.4	20.9	-999	1	0	-999	0
12216617	13.624	1	17	6040.8	128.3	107.5	4.154	0.038	0.035	1.245	0.057	0.077	9.35	0.95	66.7	7.7	-999	1	0	-999	0
12216701	14.176	1	17	4786.2	77.1	72.6	4.539	0.030	0.023	0.782	0.040	0.030	8.21	0.59	6034.8	276.4	-999	1	0	-999	0
12216897	15.984	4	17	4342.6	97.7	81.6	4.588	0.026	0.024	0.705	0.031	0.028	28.58	1.09	529.3	35.4	-999	1	1	-999	0
12216907	15.353	1	17	4429.4	78.9	74.6	4.608	0.023	0.023	0.695	0.030	0.027	31.92	1.03	478.9	25.7	-999	1	0	-999	0
12216975	14.445	1	17	5679.1	112.9	112.7	4.061	0.054	0.046	1.037	0.085	0.073	15.95	1.79	467.4	20.8	-999	1	0	-999	0
12217049	12.663	0	17	6378.6	116.1	114.3	4.370	0.019	0.029	1.176	0.039	0.058	6.33	0.48	78.9	7.8	-999	3	0	-999	0
12217161	14.344	1	17	5141.8	85.4	77.1	3.975	0.034	0.033	0.847	0.037	0.029	4.40	0.31	5952.4	373.5	1	1	0	-999	0
12217186	13.77	1	17	5988.9	112.7	106.7	4.042	0.031	0.041	1.338	0.053	0.113	17.10	2.12	276.5	12.5	-999	1	0	-999	0
12217248	14.942	1	17	5153.7	88.5	83.3	4.550	0.028	0.037	0.819	0.040	0.053	19.39	1.70	1099.6	39.1	-999	1	0	-999	0
12217278	12.664	1	17	6294.0	125.5	131.0	4.164	0.034	0.039	1.265	0.061	0.074	4.88	0.52	444.5	30.1	-999	1	0	-999	0
12217283	13.094	0	17	6400.2	134.9	125.6	4.046	0.032	0.034	1.372	0.068	0.067	2.95	0.20	65.1	11.7	-999	3	0	-999	0
12217342	15.595	2	17	4614.1	77.7	72.1	4.559	0.027	0.020	0.746	0.031	0.025	37.71	3.03	2075.4	51.2	-999	1	0	-999	0
12217396	14.653	6	9	5041.1	84.9	79.4	4.637	0.026	0.022	0.640	0.031	0.022	20.21	1.49	1872.2	59.1	-999	1	0	-999	0
12217622	15.3	1	17	4079.4	77.7	81.9	4.606	0.017	0.015	0.629	0.013	0.014	28.19	1.94	1437.2	42.1	-999	1	0	-999	0
12217667	12.659	0	17	5596.9	128.4	112.9	3.564	0.027	0.029	1.379	0.062	0.071	30.38	2.34	7339.6	172.0	-999	1	0	-999	0
12217823	12.269	0	17	5441.1	83.5	83.5	4.534	0.017	0.028	0.914	0.032	0.042	6.13	0.42	7169.7	373.5	1	1	0	-999	0
12217824	15.113	1	17	5572.9	95.6	91.5	4.514	0.027	0.040	0.907	0.043	0.057	16.88	1.41	850.6	35.0	-999	1	0	-999	0
12217827	14.326	1	17	6022.8	124.7	122.0	4.311	0.043	0.042	0.877	0.063	0.055	16.08	2.54	573.2	23.7	-999	1	0	-999	0
12217843	12.443	0	17	5600.9	86.7	82.5	4.507	0.018	0.028	0.958	0.034	0.047	15.94	1.34	2613.1	85.8	-999	1	0	-999	0
12217866	13.098	0	17	5652.4	115.7	111.4	3.936	0.035	0.036	1.106	0.067	0.067	7.45	0.53	6685.6	317.4	-999	1	0	-999	0
12217867	12.744	0	17	6575.9	134.2	119.0	4.290	0.025	0.030	1.292	0.050	0.055	4.98	0.36	36.6	6.5	-999	1	0	-999	0
12217876	13.215	0	17	6460.0	128.7	126.0	3.976	0.034	0.034	1.443	0.076	0.074	1.50	0.10	1252.8	140.7	1	1	0	-999	0
12217879	13.074	0	17	6346.6	116.8	122.6	4.309	0.031	0.033	1.208	0.057	0.069	6.76	0.69	334.0	20.9	-999	1	0	-999	0
12217972	14.122	1	17	6273.2	136.9	129.7	4.150	0.033	0.042	1.268	0.060	0.078	9.41	0.98	149.9	12.6	-999	1	0	-999	0
12218021	14.396	1	17	5987.8	108.6	102.1	4.490	0.019	0.028	0.980	0.035	0.049	16.86	2.23	560.7	23.0	-999	1	0	-999	0
12218031	13.193	0	17	6629.4	141.7	124.8	4.109	0.030	0.030	1.461	0.072	0.067	2.81	0.32	241.2	25.7	-999	1	0	-999	0
12218098	15.76	1	17	4341.7	77.8	78.9	4.668	0.017	0.019	0.623	0.020	0.021	17.96	1.41	727.5	35.0	-999	1	0	-999	0
12218191	15.919	1	17	5324.6	91.8	79.0	4.271	0.070	0.074	0.874	0.047	0.035	10.51	0.52	390.0	34.7	-999	1	0	-999	0
12218211	15.821	1	17	3946.0	81.0	82.0	4.632	0.016	0.015	0.600	0.014	0.015	20.92	2.06	894.8	37.7	-999	1	0	-999	0
12218254	14.325	1	17	5263.0	93.6	88.8	4.486	0.039	0.038	0.850	0.058	0.054	33.24	8.60	1135.1	29.0	-999	1	0	-999	0
12218410	13.345	1	17	5345.3	98.1	91.8	4.459	0.041	0.040	0.867	0.064	0.057	21.78	2.12	952.1	28.9	-999	1	0	-999	0
12218564	13.028	0	17	5468.4	99.9	96.4	4.426	0.042	0.044	0.896	0.068	0.064	19.12	2.16	1404.9	47.2	-999	1	0	-999	0
12218607	14.044	1	17	5388.6	93.5	89.2	4.517	0.030	0.041	0.875	0.046	0.060	24.20	2.64	1237.8	37.9	-999	1	0	-999	0
12218742	14.668	4	17	5125.2	111.1	91.7	3.512	0.070	0.088	1.371	0.139	0.187	2.44	0.17	6485.2	548.3	1	1	0	-999	0
12218842	13.383	0	17	4883.9	81.8	80.0	4.612	0.018	0.026	0.730	0.029	0.037	28.76	1.84	696.9	27.0	-999	1	0	-999	0
12218917	14.505	1	17	5870.4	101.5	98.3	4.468	0.025	0.036	0.988	0.044	0.061	13.22	1.20	2169.8	82.9	-999	1	0	-999	0
12218952	13.579	0	17	5388.5	102.2	95.1	4.455	0.041	0.042	0.878	0.064	0.060	27.04	4.18	774.0	22.9	-999	1	0	-999	0
12218994	14.519	1	17	3747.6	80.8	69.3	4.719	0.012	0.012	0.506	0.012	0.012	46.43	3.25	1512.7	32.0	-999	1	0	-999	0
12218996	15.878	2	17	4992.0	92.6	86.7	4.562	0.032	0.039	0.785	0.043	0.045	25.05	2.27	2165.9	67.4	-999	1	0	-999	0
12219081	14.549	1	17	6283.7	122.6	119.5	4.488	0.019	0.023	0.998	0.032	0.037	14.27	1.53	857.0	35.6	-999	1	0	-999	0
12219404	14.892	1	17	5675.1	106.4	99.2	4.535	0.022	0.032	0.899	0.039	0.048	14.19	1.09	2206.1	83.0	-999	1	0	-999	0
12251267	14.22	1	17	5875.3	106.2	98.1	4.521	0.017	0.026	0.933	0.032	0.045	17.68	3.85	447.1	18.5	-999	1	0	-999	0
12251403	16.961	4	4	4113.1	53.9	79.4	4.651	0.030	0.023	0.596	0.020	0.021	15.21	1.48	1237.2	127.5	-999	1	0	-999	0
12251604	14.952	1	17	4271.7	74.8	62.3	4.636	0.019	0.018	0.644	0.020	0.018	27.41	2.04	2396.9	64.6	-999	1	0	-999	0
12251653	11.28	0	17	6730.6	130.1	121.7	4.387	0.012	0.014	1.216	0.022	0.024	12.97	0.84	1285.1	47.0	-999	1	0	-999	0
12251673	13.462	0	17	5650.3	132.6	114.0	3.886	0.035	0.029	1.269	0.051	0.050	49.76	5.46	292.2	7.3	-999	1	0	-999	0
12251688	14.211	1	17	5118.0	84.7	83.4	4.573	0.027	0.031	0.762	0.039	0.044	24.37	2.54	740.0	23.3	-999	1	0	-999	0
12251699	16.365	9	9	3595.2	79.2	64.4	4.782	0.011	0.011	0.427	0.012	0.012	53.33	5.98	3766.2	224.2	-999	1	0	-999	0
12251852	16.895	9	9	3936.2	79.8	78.8	4.671	0.017	0.017	0.565	0.017	0.018	27.61	2.56	1480.5	131.0	-999	1	0	-999	0
12251877	16.652	4	9	4029.1	79.2	80.3	4.641	0.018	0.018	0.597	0.016	0.017	23.21	2.06	948.4	56.0	-999	1	0	-999	0
12251954	15.38	1	17	4182.2	53.4	61.1	4.618	0.033	0.023	0.636	0.021	0.017	32.83	3.06	1453.0	39.8	-999	1	0	-999	0
12251956	13.468	0	17	4913.9	77.3	72.1	4.518	0.032	0.023	0.790	0.043	0.031	30.42	5.22	620.8	16.9	-999	1	0	-999	0
12251991	16.431	4	4	4232.3	77.4	50.1	4.631	0.024	0.030	0.648	0.026	0.019	17.84	1.40	904.1	86.3	-999	1	0	-999	0
12251994	13.144	0	17	6038.0	213.0	213.0	3.865	0.496	0.124	1.213	0.180	0.269	17.94	1.60	867.7	29.0	-999	2	-999	-999	1
12251995	14.176	1	17	5516.8	89.0	92.0	4.510	0.026	0.037	0.905	0.042	0.053	17.97	1.86	1166.3	39.9	-999	1	0	-999	0
12252240	12.574	0	17	6405.3	116.3	123.1	4.288	0.025	0.032	1.307	0.047	0.057	9.07	0.76	55.3	5.4	-999	1	0	-999	0
12252307	14.86	1	17	5438.8	93.1	93.8	4.539	0.024	0.038	0.871	0.038	0.055	24.03	2.16	906.3	24.2	-999	1	0	-999	0
12252380	13.632	1	17	6417.7	119.8	118.1	4.253	0.032	0.031	1.322	0.055	0.057	4.72	0.51	390.5	30.0	-999	1	0	-999	0
12252443	12.906	0	17	5770.5	94.4	92.5	4.432	0.025	0.035	1.053	0.048	0.062	19.37	2.39	539.7	18.1	-999	1	0	-999	0
12252595	14.184	1	17	5174.7	94.3	87.3	4.544	0.028	0.037	0.826	0.041	0.053	8.74	0.65	4226.8	189.8	-999	1	0	-999	0
12252620	15.47	1	17	5092.8	92.9	86.9	4.556	0.030	0.039	0.803	0.042	0.049	22.12	2.08	1004.7	36.8	-999	1	0	-999	0
12252656	14.365	1	17	5815.2	91.8	89.9	4.423	0.023	0.033	1.099	0.040	0.057	20.93	1.98	352.5	14.7	-999	1	0	-999	0
12252697	15.178	1	17	4516.7	82.9	76.9	4.642	0.017	0.020	0.663	0.024	0.025	31.71	1.37	440.0	23.3	-999	1	0	-999	0
12252718	13.935	1	17	5847.2	118.1	112.2	4.320	0.044	0.042	0.932	0.071	0.064	23.54	1.95	130.7	7.1	-999	1	0	-999	0
12252731	16.085	4	4	5181.2	87.8	81.8	4.399	0.050	0.047	0.843	0.039	0.032	11.45	0.82	1497.4	107.4	-999	1	0	-999	0
12252732	11.446	0	17	5735.3	116.2	111.3	3.829	0.124	0.118	1.253	0.141	0.122	37.45	6.90	99.3	3.0	-999	1	-999	-1	0
12252762	15.193	1	17	3815.5	77.5	75.9	4.685	0.013	0.013	0.545	0.013	0.013	30.84	2.43	1512.3	41.5	-999	1	0	-999	0
12252779	15.166	1	17	5571.8	113.2	111.4	3.924	0.055	0.056	1.085	0.074	0.075	8.44	0.63	1933.2	97.6	-999	1	0	-999	0
12253019	10.514	0	17	5529.4	102.5	98.7	4.213	0.040	0.040	0.926	0.067	0.062	18.21	2.60	985.4	33.5	-999	1	0	-999	0
12253345	14.557	1	17	5930.2	106.2	111.7	4.101	0.046	0.057	1.147	0.093	0.094	1.60	0.11	563.7	76.6	1	1	0	-999	0
12253350	10.245	0	17	5347.3	101.5	98.3	4.018	0.029	0.030	1.026	0.043	0.050	1.61	0.11	8387.6	849.7	1	1	0	-999	0
12253362	15.256	1	17	5122.9	92.6	86.7	4.593	0.021	0.031	0.771	0.036	0.046	19.39	1.52	1933.8	64.9	-999	1	0	-999	0
12253371	16.978	5	5	5398.0	204.0	185.0	4.526	0.057	0.133	0.851	0.096	0.077	29.18	2.43	1586.6	143.7	-999	2	-999	-999	1
12253453	12.558	0	17	5743.8	98.3	95.6	4.503	0.028	0.036	0.893	0.044	0.053	18.83	1.79	686.2	22.3	-999	1	0	-999	0
12253534	12.159	0	17	5778.7	91.2	92.1	4.427	0.027	0.036	1.052	0.050	0.064	19.41	3.03	158.9	6.3	-999	1	0	-1	0
12253624	12.601	0	17	5245.7	87.4	82.2	4.524	0.027	0.036	0.886	0.042	0.051	11.83	0.87	4689.7	177.0	-999	1	0	-999	0
12253694	15.151	1	17	5689.5	106.0	102.4	4.440	0.039	0.046	0.956	0.060	0.064	22.75	2.17	176.5	12.3	-999	1	0	-999	0
12253769	13.55	1	17	5379.6	83.2	85.9	4.506	0.024	0.034	0.937	0.042	0.053	28.19	2.54	829.8	22.7	-999	1	0	1	0
12253845	13.362	0	17	5958.1	118.0	113.7	4.337	0.041	0.042	0.979	0.072	0.068	27.37	2.30	459.0	13.8	-999	1	0	-999	0
12253855	13.976	1	17	5198.9	89.5	79.7	4.580	0.029	0.022	0.692	0.038	0.028	17.23	1.33	5316.2	168.1	-999	1	0	-999	0
12253943	15.133	1	17	5374.8	101.3	98.2	4.484	0.041	0.047	0.875	0.057	0.061	25.05	2.23	1080.6	34.7	-999	1	0	-999	0
12253955	15.656	1	17	4955.6	89.4	82.7	4.549	0.034	0.034	0.780	0.042	0.040	27.41	3.02	965.0	33.4	-999	1	0	-999	0
12253963	15.336	1	17	5036.5	88.7	80.3	4.507	0.038	0.032	0.808	0.048	0.039	21.07	1.70	3571.3	108.4	-999	1	0	-999	0
12253996	13.574	0	17	5743.9	121.4	125.8	4.505	0.016	0.022	0.976	0.029	0.042	16.61	1.74	399.7	16.2	-999	1	0	-999	0
12254050	13.148	0	17	4736.1	74.0	69.7	4.580	0.024	0.025	0.753	0.034	0.035	11.37	0.76	4421.3	171.3	-999	1	0	-999	0
12254051	15.456	1	17	3958.5	78.2	78.1	4.645	0.014	0.014	0.590	0.013	0.014	16.19	1.23	2240.1	82.2	-999	1	0	-999	0
12254110	15.624	2	17	4966.9	86.9	82.4	4.467	0.032	0.027	0.811	0.031	0.025	2.39	0.16	9739.0	838.4	1	1	3	-999	0
12254185	14.553	1	17	5518.2	95.1	93.3	4.568	0.021	0.031	0.846	0.032	0.036	25.37	2.29	843.9	19.1	-999	1	0	-999	0
12254596	13.352	0	17	4107.2	72.1	81.6	4.602	0.018	0.015	0.634	0.013	0.014	18.21	1.41	1790.1	56.7	-999	1	0	-999	0
12254677	14.712	4	16	5174.3	77.0	74.1	4.418	0.023	0.018	0.806	0.029	0.021	9.76	0.83	2661.9	124.5	-999	1	1	-999	0
12254721	14.723	1	17	5118.5	95.2	89.2	4.557	0.027	0.035	0.811	0.039	0.051	33.75	1.68	569.0	24.4	-999	1	0	-999	0
12254770	14.786	1	17	5636.0	112.8	107.8	4.306	0.043	0.044	0.995	0.068	0.068	4.48	0.32	10998.7	678.0	1	1	0	-999	0
12254792	14.982	1	17	5673.7	102.4	100.1	4.476	0.031	0.041	0.944	0.051	0.064	26.84	1.93	871.8	27.7	-999	1	-999	0	0
12254814	13.644	1	17	6242.2	122.6	113.8	4.206	0.035	0.042	1.087	0.067	0.076	1.80	0.10	108.8	22.2	-999	1	0	-999	0
12254821	11.821	0	17	4205.8	77.5	63.2	4.687	0.022	0.028	0.581	0.020	0.021	28.38	2.10	837.2	21.3	-999	1	0	-999	0
12254845	13.115	0	17	5745.2	91.2	86.4	4.521	0.013	0.020	0.961	0.024	0.033	11.61	0.83	6132.0	233.6	-999	1	0	-999	0
12254907	14.157	1	17	5153.9	87.1	83.1	4.593	0.021	0.030	0.765	0.030	0.042	36.43	4.80	531.6	14.6	-999	1	0	-999	0
12254931	13.414	0	17	4344.5	69.8	65.9	4.616	0.020	0.017	0.677	0.025	0.021	31.49	5.59	934.9	23.7	-999	1	0	-999	0
12254968	11.651	0	17	6017.4	99.0	99.9	4.407	0.023	0.033	1.093	0.045	0.060	6.66	0.48	2853.3	143.7	-999	1	0	-999	0
12255048	15.977	14	17	3626.8	78.8	66.0	4.766	0.011	0.011	0.447	0.012	0.012	49.76	4.04	944.9	40.6	-999	1	0	-999	0
12255106	15.999	1	17	4750.5	88.2	81.9	4.580	0.028	0.029	0.742	0.036	0.034	14.79	1.31	3327.8	128.0	-999	1	0	-999	0
12255215	13.289	1	17	6172.4	127.5	127.5	4.138	0.024	0.041	1.314	0.049	0.070	12.87	1.43	258.9	12.8	-999	1	0	-999	0
12255217	12.926	0	17	5743.1	95.2	96.7	4.481	0.022	0.033	0.974	0.041	0.054	12.53	0.95	2796.2	104.1	-999	1	0	-999	0
12255339	14.389	1	17	6166.4	133.7	125.6	4.158	0.041	0.039	1.243	0.059	0.075	23.03	1.83	160.2	9.0	-999	1	0	-999	0
12255968	13.729	1	17	5164.1	87.1	85.3	4.589	0.016	0.026	0.809	0.026	0.036	20.49	1.80	2266.3	67.5	-999	1	0	-999	0
12255990	11.99	0	17	5554.3	84.7	78.1	4.491	0.018	0.029	1.000	0.035	0.049	12.02	0.82	1186.4	45.8	-999	1	0	-999	0
12256052	13.854	2	17	6399.6	119.4	119.9	4.332	0.027	0.035	1.196	0.048	0.062	5.14	0.45	689.6	46.4	-999	1	0	-999	0
12256096	15.974	4	17	3905.6	84.9	79.4	4.671	0.015	0.015	0.563	0.016	0.015	21.51	1.81	1246.0	48.5	-999	1	0	-999	0
12256112	15.59	1	17	4190.0	77.0	51.7	4.648	0.028	0.032	0.622	0.021	0.021	23.38	1.65	2057.2	64.5	-999	1	0	-999	0
12256187	14.907	1	17	4361.5	83.4	77.1	4.625	0.023	0.021	0.648	0.024	0.021	26.67	1.84	1711.8	48.3	-999	1	-999	-999	0
12256197	15.424	1	17	4680.5	87.0	79.4	4.615	0.020	0.024	0.710	0.030	0.032	13.90	1.08	1549.2	64.8	-999	1	0	-999	0
12256407	12.935	0	17	5893.6	106.8	104.5	4.398	0.035	0.043	1.024	0.065	0.075	19.66	3.78	144.0	6.6	-999	1	0	-999	0
12256438	13.191	0	17	5225.9	84.4	78.9	4.570	0.029	0.032	0.758	0.040	0.044	31.05	7.34	369.6	10.7	-999	1	0	-999	0
12256520	14.477	1	17	5391.7	90.0	87.3	4.530	0.019	0.030	0.918	0.034	0.044	29.38	2.96	648.9	20.1	-999	1	0	0	0
12256568	13.276	0	17	4880.0	96.9	85.4	4.544	0.040	0.041	0.778	0.042	0.039	39.86	5.26	678.1	15.8	-999	1	-999	-999	0
12256574	15.61	1	17	4600.0	87.2	80.2	4.637	0.018	0.022	0.676	0.027	0.029	23.87	1.83	3287.9	96.2	-999	1	0	-999	0
12256580	15.816	1	17	3813.4	80.5	72.1	4.705	0.013	0.013	0.525	0.013	0.013	33.29	2.68	1409.3	41.3	-999	1	0	-999	0
12256696	14.936	1	17	5983.3	114.6	115.8	3.966	0.076	0.076	1.237	0.119	0.097	6.80	0.49	2223.3	121.0	-999	1	0	-999	0
12256697	13.671	1	17	5589.0	89.1	86.3	4.523	0.016	0.025	0.944	0.030	0.040	21.66	2.45	829.0	26.1	-999	1	0	-999	0
12256925	16.458	9	9	4287.9	85.0	81.2	4.642	0.026	0.026	0.637	0.027	0.025	24.03	2.08	3260.7	201.8	-999	1	0	-999	0
12257167	15.156	1	17	3724.7	81.2	68.8	4.745	0.011	0.011	0.478	0.012	0.012	37.97	2.74	804.3	22.5	-999	1	0	-999	0
12257237	15.78	1	17	4750.3	42.5	55.7	4.486	0.018	0.017	0.795	0.015	0.014	10.17	0.70	3920.3	174.8	-999	1	1	-999	0
12257256	15.874	1	17	3771.6	67.1	77.6	4.747	0.012	0.012	0.478	0.012	0.012	26.85	3.47	243.1	17.7	-999	1	0	-999	0
12257317	12.806	0	17	4926.1	83.7	78.9	4.516	0.033	0.024	0.781	0.040	0.030	36.68	4.92	341.4	8.9	-999	1	-999	-999	0
12257338	15.803	1	17	3968.6	80.7	77.9	4.651	0.015	0.014	0.586	0.013	0.014	29.79	2.42	3800.8	99.5	-999	1	0	-999	0
12257619	15.361	1	17	5765.2	107.8	105.1	4.383	0.049	0.054	0.984	0.071	0.075	11.35	1.08	1304.0	61.8	-999	1	0	-999	0
12257691	15.02	1	17	5369.5	90.4	89.5	4.558	0.019	0.030	0.867	0.032	0.040	23.51	2.15	1760.4	53.2	-999	1	0	-999	0
12257737	15.998	2	17	5200.3	78.4	72.9	4.329	0.048	0.053	0.862	0.029	0.026	16.19	1.27	1667.1	69.6	-999	1	0	-999	0
12257750	15.351	1	17	5749.1	102.2	96.1	4.520	0.022	0.032	0.922	0.039	0.051	19.63	3.05	467.7	22.8	-999	1	0	-999	0
12257782	13.923	1	17	4160.0	130.0	144.0	4.620	0.052	0.016	0.651	0.044	0.058	39.59	4.12	600.9	15.0	-999	2	-999	-999	1
12257796	13.584	1	17	6214.3	123.3	117.8	4.299	0.096	0.146	1.156	0.103	0.096	5.14	0.57	166.0	15.9	-999	1	-999	-999	0
12258034	16.618	9	9	4080.2	77.3	83.0	4.616	0.020	0.018	0.622	0.016	0.016	35.19	3.98	2472.9	168.1	-999	1	0	-999	0
12258055	14.224	1	17	4113.0	144.0	158.0	4.623	0.056	0.018	0.649	0.044	0.058	2.71	0.18	7253.6	575.5	-999	2	1	-999	1
12258063	14.949	1	17	4985.9	85.0	80.6	4.586	0.023	0.033	0.796	0.039	0.042	20.63	1.59	3014.1	91.8	-999	1	-999	-999	0
12258076	14.376	1	17	5648.9	86.9	87.4	4.445	0.026	0.035	1.045	0.045	0.058	24.20	1.65	734.6	23.7	-999	1	0	-999	0
12258092	13.43	0	17	5849.2	94.9	92.1	4.473	0.020	0.030	1.002	0.036	0.051	16.06	1.74	821.9	29.7	-999	1	0	-999	0
12258118	13.741	1	17	6297.8	126.4	123.4	4.090	0.035	0.036	1.279	0.056	0.074	4.81	0.63	520.6	37.7	-999	1	0	-999	0
12258225	14.694	1	17	4076.7	75.4	79.9	4.613	0.017	0.015	0.623	0.013	0.014	0.93	0.06	9444.3	1278.9	-999	1	0	-999	0
12258514	8.077	0	17	5996.5	97.5	99.0	4.097	0.031	0.045	1.197	0.069	0.099	14.89	1.06	116.1	4.1	-999	1	0	-999	0
12258704	13.549	0	17	4848.9	76.2	70.6	4.579	0.022	0.029	0.780	0.032	0.041	17.23	1.41	3325.3	105.9	-999	1	0	-999	0
12264593	15.3	1	17	3677.9	81.2	67.9	4.763	0.012	0.012	0.454	0.013	0.012	43.92	3.32	2238.4	49.2	-999	1	-999	-999	0
12264724	15.984	4	17	5316.8	100.3	95.9	4.552	0.032	0.046	0.834	0.048	0.056	26.12	3.34	439.6	23.9	-999	1	0	-999	0
12264922	15.648	1	17	5241.5	94.1	88.8	4.534	0.035	0.045	0.836	0.046	0.055	13.22	0.97	3497.8	137.0	-999	1	0	-999	0
12265063	10.987	0	17	5967.6	103.6	115.9	4.047	0.050	0.039	1.089	0.116	0.073	23.87	3.37	333.2	9.6	-999	1	0	-999	0
12265078	12.264	1	17	5713.4	91.6	90.5	4.508	0.021	0.030	0.934	0.036	0.049	18.60	2.38	783.3	25.0	-999	1	0	-999	0
12265246	15.722	4	17	4148.9	63.1	52.5	4.663	0.039	0.024	0.595	0.011	0.015	11.85	0.84	1888.1	85.8	-999	1	0	-999	0
12265362	15.287	1	17	4152.1	47.4	65.5	4.632	0.036	0.021	0.617	0.016	0.016	38.50	3.08	1320.5	33.6	-999	1	0	-999	0
12265462	15.981	1	17	4464.5	77.4	72.4	4.584	0.025	0.020	0.718	0.029	0.025	25.76	1.90	7474.5	201.2	-999	1	0	-999	0
12265503	15.754	2	17	4978.8	93.3	85.8	4.546	0.033	0.035	0.792	0.043	0.043	28.19	2.50	1385.2	43.8	-999	1	0	-999	0
12265588	13.978	1	17	6555.2	136.2	126.0	4.023	0.034	0.034	1.333	0.059	0.063	16.89	3.51	311.9	14.1	-999	1	0	-999	0
12265589	14.146	1	17	5358.9	131.6	156.6	4.552	0.046	0.064	0.831	0.068	0.075	16.30	1.27	3330.5	110.4	-999	1	-999	-999	0
12265625	14.484	1	17	5396.0	93.4	92.7	4.553	0.022	0.036	0.854	0.035	0.053	16.62	1.29	3683.9	121.4	-999	1	0	-999	0
12265770	14.991	1	17	5463.2	128.1	108.0	4.016	0.045	0.036	1.107	0.052	0.048	6.90	0.50	7854.0	394.7	1	1	0	-999	0
12265955	14.411	1	17	5220.8	124.9	108.2	3.496	0.054	0.072	1.485	0.134	0.178	33.71	2.90	6499.7	147.1	-999	2	0	-999	0
12265967	14.82	1	17	4985.4	88.0	86.0	4.589	0.023	0.030	0.755	0.034	0.041	33.95	1.72	431.8	20.5	-999	1	0	-999	0
12265970	15.381	1	17	5214.1	95.9	87.7	4.489	0.043	0.041	0.840	0.054	0.050	29.18	0.58	550.3	20.8	-999	1	0	-999	0
12265991	15.11	1	17	5951.0	117.1	109.8	4.177	0.047	0.051	1.118	0.078	0.089	17.59	1.95	1801.4	70.7	-999	1	0	-999	0
12265999	14.623	1	17	5079.4	96.9	87.3	4.543	0.029	0.034	0.812	0.043	0.050	12.97	0.93	4935.5	182.5	-999	1	0	-999	0
12266099	14.427	1	17	4858.8	80.8	75.6	4.486	0.027	0.023	0.798	0.026	0.022	24.03	2.06	1180.9	35.5	-999	1	-999	1	0
12266277	14.323	1	17	5809.1	110.4	100.8	4.085	0.036	0.053	1.194	0.081	0.100	5.41	0.37	350.7	28.7	-999	1	0	-999	0
12266366	13.826	1	17	5824.5	124.7	112.1	3.850	0.037	0.036	1.243	0.068	0.069	25.22	2.35	137.4	6.8	-999	1	0	-999	0
12266432	13.313	0	17	6284.3	127.5	114.0	3.988	0.031	0.039	1.381	0.068	0.108	10.71	0.61	87.3	7.4	-999	1	0	-999	0
12266563	11.926	0	17	5592.0	169.0	127.0	4.019	0.435	0.145	0.838	0.117	0.072	45.47	3.17	280.9	6.3	-999	2	-999	-999	1
12266582	12.958	0	17	5407.7	90.9	92.6	4.494	0.034	0.043	0.883	0.054	0.062	6.76	0.46	6340.8	315.8	1	1	0	-999	0
12266752	13.682	1	17	5428.9	86.2	90.3	4.460	0.033	0.038	0.959	0.054	0.061	26.11	4.18	296.0	10.5	-999	1	0	-999	0
12266819	14.692	1	17	5090.1	100.6	93.8	4.568	0.023	0.032	0.800	0.037	0.050	11.21	0.92	3255.8	132.4	-999	1	0	-999	0
12266883	15.932	4	17	4927.0	176.0	176.0	4.569	0.055	0.045	0.751	0.078	0.064	17.47	1.28	2656.0	96.4	-999	2	-999	-999	1
12266895	15.763	1	17	5309.0	159.0	159.0	4.588	0.035	0.112	0.869	0.070	0.096	9.69	0.66	3336.1	154.8	-999	2	-999	-999	1
12266936	15.904	2	17	5514.1	103.0	100.6	4.517	0.035	0.049	0.889	0.050	0.058	24.20	4.28	552.4	27.0	-999	1	0	-999	0
12267044	13.616	1	17	6092.9	114.8	112.4	4.357	0.037	0.040	1.043	0.067	0.070	10.65	1.86	97.7	8.5	-999	1	0	-999	0
12267091	15.503	1	17	5411.0	159.0	159.0	4.595	0.032	0.120	0.856	0.078	0.096	22.27	1.77	1041.0	37.9	-999	2	-999	-999	1
12267176	12.568	0	17	5942.8	260.7	134.2	4.128	0.231	0.258	1.107	0.323	0.128	21.48	1.82	445.7	14.3	-999	1	-999	-999	0
12267213	15.217	1	17	5466.5	101.6	93.9	4.374	0.054	0.050	0.894	0.067	0.058	18.34	3.25	487.9	23.3	-999	1	0	-999	0
12267219	15.493	1	17	5100.1	95.1	87.2	4.507	0.040	0.037	0.818	0.050	0.044	15.10	1.06	6409.3	222.6	-999	1	0	-999	0
12267353	11.685	0	17	5892.7	107.9	102.6	4.311	0.033	0.037	1.141	0.061	0.067	18.02	1.69	49.9	3.0	-999	1	0	-999	0
12267443	14.406	1	17	4924.7	83.7	77.7	4.581	0.023	0.029	0.768	0.034	0.043	18.47	1.40	3050.7	96.1	-999	1	0	-999	0
12267486	14.444	1	17	4995.4	88.7	80.4	4.535	0.032	0.030	0.798	0.046	0.043	18.73	1.68	1034.5	36.0	-999	1	0	-999	0
12267497	14.717	1	17	5217.1	92.8	87.7	4.528	0.033	0.039	0.838	0.046	0.055	18.86	1.62	3664.2	114.2	-999	1	0	-999	0
12267554	14.458	1	17	5950.9	117.8	106.9	4.237	0.041	0.045	1.088	0.074	0.082	26.52	6.84	2854.8	75.5	-999	1	0	-999	0
12267777	15.882	1	17	4804.4	83.8	78.6	4.501	0.026	0.021	0.788	0.027	0.022	36.43	3.94	475.6	20.2	-999	1	1	-999	0
12267952	12.86	0	17	5006.6	81.6	73.8	4.525	0.033	0.029	0.802	0.047	0.041	29.38	2.63	2104.8	51.6	-999	1	0	-999	0
12268021	14.985	1	17	4288.0	115.0	141.0	4.694	0.032	0.048	0.619	0.055	0.061	11.37	0.86	1670.3	72.9	-999	2	-999	-999	1
12268054	13.212	0	17	4097.3	65.1	76.1	4.623	0.019	0.016	0.617	0.014	0.014	13.43	1.03	2928.0	105.6	-999	1	0	-999	0
12268068	13.944	1	17	6266.5	130.9	122.6	4.161	0.182	0.282	1.237	0.214	0.133	15.85	1.12	348.3	15.7	-999	1	-999	-999	0
12268089	14.586	1	17	5739.0	102.0	94.9	4.519	0.020	0.031	0.925	0.036	0.051	17.09	2.04	1620.3	56.3	-999	1	0	-999	0
12268099	14.861	1	17	5792.0	156.0	173.0	4.547	0.036	0.204	0.959	0.102	0.114	28.94	3.18	308.1	12.9	-999	2	-999	-999	1
12268365	15.909	1	17	4657.6	85.2	80.6	4.572	0.029	0.025	0.743	0.034	0.031	27.61	2.24	2862.3	81.5	-999	1	0	-999	0
12268621	15.401	1	17	4783.9	84.5	78.2	4.572	0.027	0.027	0.756	0.037	0.036	27.99	2.32	2258.6	62.7	-999	1	0	-999	0
12268652	14.401	1	17	5788.2	123.0	113.3	4.016	0.060	0.047	1.106	0.123	0.077	19.83	2.63	124.7	8.7	-999	1	0	-999	0
12269152	15.905	4	17	5325.3	157.5	134.1	3.928	0.415	0.205	0.969	0.245	0.133	15.19	1.05	361.3	34.2	-999	1	-999	-999	0
12300366	15.288	2	15	5164.1	92.8	87.9	4.525	0.038	0.035	0.787	0.047	0.043	25.37	1.99	898.2	39.0	-999	1	0	-999	0
12300377	15.243	1	17	4712.5	78.0	74.9	4.564	0.028	0.023	0.752	0.036	0.031	16.30	1.33	2753.9	96.7	-999	1	0	-999	0
12300406	16.585	9	9	4166.6	56.6	88.1	4.587	0.020	0.016	0.652	0.020	0.015	33.52	2.72	2861.5	186.5	-999	1	0	-999	0
12300434	14.59	1	17	5027.4	76.5	72.7	4.419	0.034	0.032	0.839	0.027	0.021	27.99	2.19	2517.9	65.7	-999	1	0	-999	0
12300524	13.186	0	17	5907.4	100.0	101.8	4.375	0.030	0.037	1.113	0.056	0.067	11.24	0.63	215.2	11.8	-999	1	0	1	0
12300535	14.451	1	17	6090.8	108.1	103.5	4.439	0.022	0.033	1.049	0.041	0.059	10.31	0.90	1222.2	56.0	-999	1	0	-999	0
12300545	13.457	0	17	4138.0	62.7	82.4	4.595	0.020	0.015	0.642	0.015	0.013	23.54	2.11	1073.0	31.2	-999	1	0	-999	0
12300588	16.575	9	9	4202.2	78.6	48.7	4.649	0.026	0.034	0.626	0.022	0.020	18.99	1.36	2178.2	151.9	-999	1	0	-999	0
12300647	14.146	1	17	5345.0	92.5	88.5	4.540	0.026	0.037	0.854	0.039	0.051	18.60	1.67	984.2	33.8	-999	1	0	-999	0
12300749	13.894	1	17	5841.0	146.0	190.0	4.520	0.036	0.204	1.047	0.101	0.139	27.58	3.62	351.3	11.9	-999	2	-999	-999	1
12300839	15.702	1	17	4629.7	79.3	74.9	4.605	0.022	0.025	0.715	0.032	0.031	28.97	2.59	443.7	20.4	-999	1	0	-999	0
12300851	15.689	1	17	4890.0	86.2	78.6	4.576	0.027	0.032	0.765	0.038	0.041	11.85	0.88	3861.0	158.7	-999	1	0	-999	0
12300863	15.885	1	17	4422.6	78.2	73.8	4.623	0.020	0.022	0.679	0.028	0.025	30.00	2.49	1965.7	57.0	-999	1	0	-999	0
12300936	16.277	4	4	4897.1	91.8	85.3	4.557	0.034	0.036	0.775	0.042	0.040	17.96	1.31	647.8	68.1	-999	1	0	-999	0
12300959	13.918	1	17	5813.3	104.5	101.9	4.428	0.034	0.042	0.993	0.060	0.072	23.20	2.66	177.6	8.7	-999	1	0	-999	0
12301030	14.532	1	17	5267.7	85.8	80.8	4.524	0.021	0.032	0.931	0.036	0.047	22.42	1.84	2799.6	80.8	-999	1	0	-999	0
12301257	12.75	0	17	5835.7	94.9	99.7	4.373	0.029	0.036	1.118	0.054	0.063	18.97	2.49	241.9	9.4	-999	1	0	-999	0
12301266	14.836	1	17	5007.6	94.4	88.3	4.597	0.035	0.048	0.729	0.043	0.038	21.09	1.83	470.7	19.5	-999	1	-999	-999	0
12301352	13.114	0	17	6065.8	112.8	109.7	4.020	0.040	0.044	1.192	0.106	0.076	52.16	6.85	164.3	4.5	-999	1	0	-999	0
12301401	13.741	1	17	5785.0	138.0	155.0	4.521	0.050	0.200	0.941	0.111	0.100	10.90	0.77	2739.1	110.9	-999	2	-999	-999	1
12301421	14.172	1	17	5487.8	88.3	84.6	4.500	0.021	0.031	0.968	0.038	0.050	28.38	2.59	562.1	17.9	-999	1	0	-999	0
12301454	13.795	1	17	5696.9	122.7	118.8	4.328	0.036	0.038	1.017	0.072	0.071	10.98	0.85	3304.7	132.5	-999	1	0	-999	0
12301543	15.122	1	17	5567.1	105.0	104.4	4.450	0.046	0.056	0.921	0.062	0.067	27.38	3.68	769.1	25.5	-999	1	0	-999	0
12301546	11.524	0	17	6315.3	116.5	123.0	4.021	0.028	0.029	1.503	0.054	0.064	5.62	0.77	209.4	13.6	-999	1	0	-999	0
12301574	13.163	0	17	5471.0	100.1	97.0	4.487	0.053	0.072	0.878	0.054	0.055	20.04	2.24	1007.3	31.5	-999	1	-999	-999	0
12301762	12.722	0	17	5967.1	117.8	107.9	4.175	0.038	0.043	1.098	0.076	0.081	18.71	1.79	150.5	6.7	-999	1	0	-999	0
12301792	15.501	1	17	5023.2	90.0	83.0	4.540	0.034	0.036	0.800	0.043	0.043	14.39	1.10	5040.9	182.0	-999	1	0	-999	0
12301976	15.521	2	17	5728.8	113.2	109.4	4.198	0.060	0.061	1.005	0.084	0.077	4.78	0.34	2841.2	187.5	1	1	0	-999	0
12302031	13.478	0	17	5249.1	85.5	73.1	4.315	0.030	0.024	0.883	0.042	0.027	36.43	4.09	525.0	13.5	-999	1	0	-999	0
12302167	13.367	0	17	5805.7	94.3	93.2	4.455	0.022	0.033	1.028	0.042	0.056	9.76	0.72	4463.9	187.0	-999	1	0	-999	0
12302300	15.76	1	17	4958.4	89.1	84.3	4.590	0.026	0.034	0.758	0.041	0.044	18.25	2.57	335.7	23.0	-999	1	0	-999	0
12302328	14.952	1	17	5599.1	96.5	90.2	4.518	0.025	0.037	0.908	0.041	0.055	19.93	2.34	589.4	24.0	-999	1	0	-999	0
12302378	13.611	0	17	4865.5	78.4	72.3	4.584	0.019	0.028	0.791	0.029	0.039	26.12	2.41	2319.2	61.0	-999	1	0	-999	0
12302440	15.68	1	17	5451.5	95.3	92.1	4.556	0.026	0.038	0.851	0.043	0.052	10.74	0.79	4933.7	208.4	-999	1	0	-999	0
12302457	13.268	0	17	6359.0	131.7	132.5	4.266	0.037	0.034	1.234	0.067	0.071	4.03	0.30	64.5	10.5	-999	3	0	-999	0
12302492	13.54	0	17	5350.1	81.0	81.3	4.537	0.014	0.022	0.942	0.028	0.035	29.39	1.41	1258.1	45.8	-999	1	0	-999	0
12302530	14.258	1	17	3984.0	71.0	86.0	4.720	0.030	0.030	0.557	0.030	0.036	26.48	2.00	2715.1	71.6	-999	2	-999	0	1
12302918	13.615	1	17	4632.3	74.5	69.9	4.594	0.022	0.023	0.726	0.031	0.031	9.23	0.66	4679.0	201.8	-999	1	0	-999	0
12302919	15.579	4	17	5720.0	116.6	109.1	4.184	0.059	0.056	0.852	0.062	0.051	9.29	0.66	369.9	31.4	-999	1	0	-999	0
12302994	15.963	14	17	3526.0	71.5	71.5	4.793	0.010	0.010	0.409	0.011	0.011	37.71	2.75	3823.2	120.5	-999	1	0	-999	0
12303033	14.891	1	17	5029.8	88.1	78.1	4.469	0.037	0.027	0.841	0.047	0.033	27.61	2.05	2852.7	75.2	-999	1	0	-999	0
12303064	12.332	0	17	5655.7	93.0	90.6	4.507	0.022	0.034	0.927	0.040	0.056	23.87	3.49	237.0	7.9	-999	1	0	-999	0
12303179	14.43	1	17	5211.2	89.0	84.5	4.567	0.019	0.030	0.839	0.030	0.041	10.68	0.79	1746.5	75.4	-999	1	0	-999	0
12303348	13.429	1	17	6401.0	117.0	116.9	4.358	0.021	0.031	1.193	0.041	0.061	6.01	0.66	505.4	32.0	-999	1	0	-999	0
12303386	15.676	1	17	5546.5	113.2	109.1	4.351	0.066	0.062	0.917	0.070	0.065	21.51	1.91	1550.8	54.0	-999	1	0	-999	0
12303490	14.697	1	17	4880.2	83.8	78.4	4.541	0.032	0.026	0.780	0.042	0.036	30.84	2.30	2415.7	60.5	-999	1	0	-999	0
12303659	12.374	0	17	6483.4	140.8	128.6	4.269	0.037	0.036	1.143	0.062	0.067	13.76	2.22	130.1	6.7	-999	1	0	-999	0
12303669	14.137	1	17	5237.7	93.2	88.5	4.551	0.022	0.034	0.860	0.034	0.045	14.49	1.11	6556.8	225.5	-999	1	0	-999	0
12303778	16.666	9	9	4160.3	58.0	64.2	4.639	0.034	0.027	0.616	0.021	0.020	28.19	1.97	1117.7	102.2	-999	1	0	-999	0
12303780	14.663	1	17	4748.5	36.0	36.4	4.474	0.014	0.018	0.801	0.011	0.012	23.21	1.63	3720.0	104.2	-999	1	1	-999	0
12303817	12.823	0	17	4926.2	79.5	74.0	4.578	0.022	0.030	0.785	0.032	0.042	24.03	1.92	1867.7	50.8	-999	1	0	-999	0
12304013	15.189	1	17	3830.2	82.5	79.8	4.663	0.017	0.017	0.566	0.017	0.018	18.86	1.36	3046.7	98.2	-999	1	-999	-999	0
12304029	12.648	0	17	5550.2	102.4	103.4	4.258	0.035	0.037	1.043	0.060	0.058	24.20	1.90	1359.1	37.2	-999	1	0	-999	0
12304263	13.403	1	17	5934.9	104.3	102.0	4.483	0.025	0.034	0.941	0.041	0.053	18.10	4.21	109.0	6.5	-999	1	0	-999	0
12304356	15.064	1	17	4773.3	90.4	80.2	4.596	0.022	0.026	0.738	0.032	0.036	13.52	1.17	2565.4	98.5	-999	1	0	-999	0
12304361	14.83	1	17	4844.3	79.5	73.0	4.500	0.022	0.015	0.781	0.026	0.019	13.52	1.00	4004.0	147.2	-999	1	1	-999	0
12304612	15.084	4	17	5890.7	120.3	117.7	3.926	0.062	0.052	1.207	0.123	0.079	10.74	0.80	2622.6	112.8	-999	1	0	-999	0
12304851	13.42	0	17	6405.2	119.1	119.6	4.123	0.034	0.038	1.158	0.060	0.080	16.57	2.06	101.5	6.6	-999	1	0	-999	0
12305336	15.568	1	17	5194.8	96.6	87.0	4.479	0.044	0.039	0.836	0.055	0.046	28.19	2.20	3027.0	82.0	-999	1	0	-999	0
12305387	13.95	1	17	6355.2	130.8	126.4	4.052	0.034	0.038	1.353	0.067	0.070	6.06	1.18	197.1	17.5	-999	1	0	-999	0
12305399	12.671	0	17	6397.5	124.1	126.5	4.078	0.029	0.031	1.440	0.062	0.062	12.89	2.00	104.6	6.4	-999	1	0	-999	0
12305488	15.075	4	17	5810.9	120.7	116.6	3.821	0.155	0.141	1.046	0.146	0.115	5.92	0.42	5016.4	277.7	-999	1	-999	-999	0
12305585	12.504	0	17	5965.7	115.0	107.5	4.205	0.033	0.038	1.152	0.063	0.082	27.97	4.30	525.3	14.4	-999	1	0	-999	0
12305669	14.556	1	17	5649.5	113.5	109.9	4.135	0.049	0.046	0.993	0.081	0.072	5.84	0.45	1189.2	73.3	-999	1	0	-999	0
12305680	14.565	1	17	4324.0	77.1	77.1	4.654	0.016	0.018	0.639	0.019	0.020	41.27	4.23	798.6	19.8	-999	1	0	-999	0
12305736	13.993	1	17	5414.9	80.7	84.8	4.544	0.014	0.022	0.920	0.027	0.034	10.68	0.85	2309.8	96.0	-999	1	0	-999	0
12305742	16.757	9	9	4230.5	73.8	53.1	4.596	0.028	0.022	0.669	0.034	0.023	14.29	1.00	3182.7	209.7	-999	1	0	-999	0
12305743	15.828	1	17	4506.1	80.9	77.6	4.618	0.020	0.023	0.691	0.029	0.028	13.24	1.16	1355.3	63.7	-999	1	0	-999	0
12305755	15.936	5	5	4891.9	91.7	86.6	4.611	0.026	0.032	0.726	0.042	0.041	36.94	4.94	683.9	60.4	-999	1	0	-999	0
12305788	12.986	0	17	5726.8	101.0	97.7	4.487	0.029	0.037	0.911	0.049	0.057	22.11	3.21	91.3	5.0	-999	1	0	-999	0
12305849	15.905	4	17	4668.5	106.1	105.9	4.519	0.058	1.096	0.734	0.165	0.057	5.23	0.36	1366.6	103.5	-999	1	-999	-999	0
12305916	15.506	1	17	4125.4	48.8	77.7	4.650	0.033	0.019	0.598	0.016	0.016	25.40	1.93	2856.0	81.6	-999	1	0	-999	0
12306137	13.648	1	17	5457.2	106.3	97.7	4.322	0.070	0.068	0.914	0.064	0.057	12.97	1.05	3042.7	112.3	-999	1	-999	-999	0
12306142	14.884	1	17	4882.6	78.8	71.3	4.529	0.017	0.014	0.728	0.021	0.017	25.58	2.07	1191.5	36.1	-999	1	0	-999	0
12306301	13.028	0	17	5119.3	78.9	73.9	4.555	0.018	0.029	0.876	0.030	0.041	26.85	2.18	1670.1	43.4	-999	1	0	-999	0
12306384	15.432	1	17	3677.8	80.5	70.7	4.769	0.010	0.010	0.448	0.011	0.011	43.92	4.69	1765.0	40.6	-999	1	0	-999	0
12306410	15.866	1	17	4665.6	81.4	77.3	4.578	0.027	0.025	0.739	0.035	0.031	21.22	2.09	283.4	20.9	-999	1	0	-999	0
12306501	15.464	1	17	4953.1	87.0	80.5	4.527	0.036	0.031	0.793	0.044	0.037	30.00	2.54	2281.1	61.4	-999	1	0	-999	0
12306506	15.337	1	17	5162.3	94.5	89.7	4.550	0.029	0.038	0.818	0.041	0.052	19.91	1.94	1197.3	43.4	-999	1	0	-999	0
12306578	14.676	1	17	4948.4	88.7	83.2	4.585	0.024	0.034	0.781	0.038	0.041	34.22	3.21	1306.3	33.1	-999	1	-999	-999	0
12306666	14.753	1	17	4475.5	79.0	72.8	4.614	0.020	0.021	0.694	0.027	0.026	35.19	3.81	896.4	24.0	-999	1	0	-999	0
12306673	12.125	0	17	6800.5	144.6	137.9	4.208	0.031	0.031	1.387	0.073	0.063	0.84	0.06	820.1	121.7	1	3	0	-999	0
12306687	13.745	1	17	5834.0	102.8	98.0	4.503	0.018	0.030	0.954	0.034	0.053	20.21	2.18	290.1	11.8	-999	1	0	-999	0
12306699	15.341	1	17	5050.1	95.9	88.3	4.563	0.028	0.035	0.795	0.040	0.048	17.11	1.42	3880.8	129.8	-999	1	0	-1	0
12306704	14.7	1	17	5720.8	114.3	108.9	4.339	0.047	0.047	0.972	0.076	0.073	39.81	7.65	381.8	12.0	-999	1	0	-999	0
12306755	12.883	0	17	6744.0	138.1	133.8	4.078	0.033	0.032	1.416	0.068	0.061	3.52	0.27	253.8	22.9	-999	3	0	-999	0
12306774	15.841	1	17	4600.2	81.9	77.8	4.599	0.023	0.025	0.718	0.032	0.031	20.63	1.64	1978.0	68.7	-999	1	0	-999	0
12306776	13.894	1	17	4934.0	84.5	78.4	4.518	0.032	0.024	0.792	0.045	0.033	35.18	4.13	629.0	16.5	-999	1	0	-999	0
12306797	15.895	2	17	3879.8	65.1	77.2	4.716	0.013	0.013	0.518	0.013	0.013	22.89	1.89	546.7	27.5	-999	1	0	-999	0
12306806	13.463	0	17	5073.8	123.9	96.2	3.568	0.051	0.062	1.414	0.121	0.152	23.21	1.73	13564.9	362.9	-999	1	0	-999	0
12306829	18.171	10	13	5860.0	174.0	191.0	4.452	0.084	0.196	0.932	0.121	0.099	49.07	4.36	13741.6	322.0	-999	2	-999	-999	1
12306873	15.232	1	17	5758.9	103.6	100.1	4.469	0.031	0.043	0.964	0.050	0.064	16.76	1.62	1333.8	50.9	-999	1	0	-999	0
12306931	15.596	1	17	3856.1	77.7	74.2	4.698	0.013	0.012	0.534	0.013	0.012	19.52	1.44	3586.2	114.9	-999	1	0	-999	0
12306983	13.124	0	17	4311.0	64.4	60.4	4.623	0.016	0.014	0.639	0.017	0.014	24.20	1.83	1635.4	44.9	-999	1	1	-999	0
12306989	15.948	2	17	4475.9	77.2	73.4	4.610	0.022	0.022	0.697	0.030	0.027	14.49	1.16	1020.9	51.1	-999	1	0	-999	0
12307004	14.828	1	17	4840.1	87.0	83.2	4.516	0.036	0.030	0.785	0.035	0.030	16.19	1.23	4455.9	148.9	-999	1	-999	-999	0
12307039	13.856	1	17	5890.8	96.8	95.8	4.436	0.024	0.035	1.040	0.045	0.060	6.80	0.51	3323.6	169.5	-999	1	0	-999	0
12307042	14.704	1	17	5488.3	91.6	92.0	4.523	0.025	0.039	0.890	0.041	0.057	19.09	3.12	132.6	10.1	-999	1	0	-999	0
12307096	15.641	4	17	4764.4	79.6	69.2	3.669	0.130	0.152	0.909	0.083	0.044	25.57	2.29	310.0	17.9	-999	1	-999	-999	0
12307110	15.738	1	17	4970.8	90.3	85.2	4.591	0.023	0.032	0.759	0.038	0.043	29.18	3.25	444.0	20.6	-999	1	0	-999	0
12307213	13.033	0	17	6183.6	133.3	123.3	4.185	0.036	0.036	1.239	0.061	0.071	8.94	0.73	66.0	6.6	-999	1	0	-999	0
12307229	14.441	1	17	5122.8	91.7	82.9	4.508	0.037	0.034	0.823	0.052	0.046	1.30	0.09	11121.5	1271.8	1	1	0	-999	0
12307240	14.574	1	17	5522.3	90.6	88.2	4.549	0.018	0.028	0.885	0.030	0.039	16.19	1.38	2110.9	73.6	-999	1	0	-999	0
12307301	13.142	0	17	5630.5	92.9	85.9	4.504	0.022	0.031	0.940	0.037	0.051	13.33	1.06	3050.3	112.2	-999	1	0	-999	0
12307360	14.334	1	17	5789.2	96.6	97.8	4.510	0.022	0.032	0.923	0.036	0.049	26.09	4.03	157.3	8.2	-999	1	0	-999	0
12307384	14.702	1	17	5370.1	96.7	81.3	4.303	0.038	0.032	0.877	0.053	0.039	13.90	1.12	3211.7	117.4	-999	1	0	-999	0
12307455	15.318	1	17	5746.9	116.3	119.9	4.535	0.025	0.031	0.901	0.043	0.048	15.11	1.20	2542.7	95.2	-999	1	0	-999	0
12307574	13.709	1	17	6459.1	139.5	126.2	4.046	0.034	0.035	1.344	0.062	0.060	0.60	0.04	1991.4	352.5	1	1	0	-999	0
12314028	15.798	1	17	4867.0	146.0	146.0	4.645	0.031	0.058	0.730	0.061	0.081	23.87	1.71	1322.9	46.3	-999	2	-999	-999	1
12314204	15.687	1	17	5420.0	162.0	162.0	4.596	0.032	0.128	0.864	0.080	0.098	31.27	2.32	2505.5	66.7	-999	2	-999	-999	1
12314254	13.224	0	17	6294.6	114.6	126.6	4.299	0.033	0.037	1.195	0.063	0.077	1.80	0.13	341.3	41.8	1	1	0	-999	0
12314312	14.078	10	10	5945.0	120.8	111.2	4.280	0.039	0.040	1.108	0.070	0.074	9.28	0.77	4178.8	181.6	-999	1	0	-999	0
12314390	11.23	0	17	5580.2	103.8	99.5	4.209	0.040	0.038	0.887	0.064	0.054	23.52	4.33	77.1	3.0	-999	1	0	-999	0
12314444	13.833	1	17	6014.1	102.4	101.7	4.376	0.027	0.038	1.125	0.052	0.067	10.52	0.95	1397.1	60.3	-999	1	0	-999	0
12314597	15.599	1	17	5513.5	113.5	109.3	4.397	0.058	0.058	0.907	0.069	0.065	14.69	1.13	5926.8	210.5	-999	1	0	-999	0
12314645	15.11	1	17	5459.6	100.2	98.7	4.486	0.039	0.049	0.894	0.055	0.063	14.69	1.26	2426.7	90.1	-999	1	0	-999	0
12314646	14.144	1	17	3973.5	17.7	25.6	4.591	0.003	0.005	0.636	0.004	0.003	2.71	0.20	10618.9	836.2	-999	1	1	-999	0
12314839	15.824	1	17	4812.7	87.3	83.0	4.617	0.022	0.028	0.715	0.035	0.036	36.43	3.58	1811.0	48.0	-999	1	0	-999	0
12314876	15.097	1	17	5415.1	96.1	92.4	4.536	0.026	0.040	0.869	0.041	0.056	16.39	1.44	4137.9	139.2	-999	1	0	-999	0
12314920	14.923	4	17	4301.0	82.6	68.9	4.587	0.024	0.020	0.700	0.025	0.028	15.64	1.19	1561.9	58.3	-999	1	1	-999	0
12315038	15.724	1	17	5574.5	101.1	97.7	4.500	0.035	0.049	0.910	0.051	0.059	22.42	1.97	1168.8	42.9	-999	1	0	-999	0
12315104	15.115	1	17	5198.9	96.6	89.8	4.532	0.033	0.040	0.833	0.045	0.054	9.23	0.65	5294.1	234.3	-999	1	0	-999	0
12315105	14.391	1	17	5428.6	95.9	94.9	4.560	0.019	0.033	0.851	0.033	0.050	21.22	2.20	1640.8	50.5	-999	1	0	-999	0
12315148	15.558	1	17	5544.6	99.3	94.0	4.570	0.022	0.030	0.845	0.038	0.043	17.47	1.22	5320.8	174.1	-999	1	0	-999	0
12315167	12.98	0	17	6115.1	115.5	104.3	4.146	0.031	0.038	1.207	0.061	0.086	25.03	2.00	309.3	6.9	-999	1	0	-999	0
12315208	15.342	1	17	5419.0	99.5	98.6	4.519	0.032	0.045	0.877	0.046	0.059	24.17	2.62	1299.2	42.1	-999	1	0	-999	0
12315226	12.673	0	17	6365.3	137.4	126.2	4.080	0.032	0.036	1.338	0.064	0.068	1.93	0.22	141.6	19.9	-999	3	0	-999	0
12315227	14.115	1	17	4038.0	126.0	154.0	4.638	0.056	0.017	0.628	0.043	0.059	34.46	3.10	2020.8	47.3	-999	2	-999	-999	1
12315267	15.062	1	17	5617.7	108.8	106.1	3.743	0.049	0.049	1.296	0.078	0.085	4.16	0.30	11185.5	718.5	1	1	0	-999	0
12315319	14.821	1	17	4486.7	73.2	69.8	4.594	0.023	0.019	0.712	0.030	0.025	37.71	2.98	591.6	17.1	-999	1	0	-999	0
12315367	15.576	2	17	3995.0	71.2	75.4	4.681	0.014	0.014	0.560	0.013	0.013	20.79	2.01	154.6	14.9	-999	1	0	-999	0
12315421	15.686	4	17	5241.0	92.8	88.0	4.599	0.022	0.031	0.773	0.037	0.044	10.98	0.77	2190.2	100.3	-999	1	0	-999	0
12315426	15.01	1	17	5577.1	95.4	92.1	4.511	0.026	0.039	0.910	0.043	0.058	11.13	0.78	3110.2	129.0	-999	1	0	-999	0
12315615	12.935	0	17	5664.8	95.8	90.4	4.486	0.027	0.037	0.940	0.047	0.062	22.82	2.60	322.4	10.9	-999	1	0	-999	0
12315820	14.307	1	17	5133.5	88.7	81.8	4.516	0.035	0.035	0.825	0.050	0.049	23.54	2.17	823.3	26.2	-999	1	0	-999	0
12315996	15.275	1	17	6001.7	116.8	112.2	4.308	0.051	0.054	1.081	0.074	0.079	35.88	5.40	1002.0	27.9	-999	1	0	-999	0
12316005	15.584	2	3	5413.6	144.5	118.4	3.966	0.062	0.056	0.989	0.084	0.075	14.80	1.93	992.7	50.7	-999	1	0	-999	0
12316078	13.965	1	17	6309.7	194.6	303.5	3.632	0.033	0.049	1.787	0.114	0.223	6.44	0.54	460.3	30.3	-999	1	0	-999	0
12316162	15.313	1	17	5831.9	144.1	134.5	3.725	0.064	0.059	1.373	0.104	0.088	24.50	2.34	442.9	11.8	-999	1	0	-999	0
12316241	14.597	1	17	4616.7	80.6	72.1	4.620	0.018	0.022	0.699	0.027	0.030	14.29	1.18	1201.9	47.4	-999	1	0	-999	0
12316440	15.704	2	17	4004.0	93.5	92.1	4.620	0.024	0.022	0.612	0.020	0.022	26.67	1.85	2491.5	72.0	-999	1	-999	-999	0
12316500	14.929	1	17	5897.1	106.1	99.6	4.492	0.022	0.032	0.968	0.040	0.053	11.45	0.94	3023.9	123.5	-999	1	0	-999	0
12316586	14.223	1	17	4709.9	60.0	52.8	3.762	0.069	0.072	0.907	0.035	0.024	17.47	1.52	2293.3	75.1	-999	1	-999	-999	0
12316623	15.319	1	3	5588.0	183.0	167.0	4.382	0.167	0.185	0.816	0.127	0.063	23.86	1.43	451.9	15.5	-999	2	-999	-999	1
12316635	13.318	0	17	3796.2	80.2	70.5	4.705	0.012	0.012	0.524	0.012	0.012	43.92	3.84	1342.4	27.9	-999	1	0	-999	0
12316687	12.386	0	17	5770.2	108.1	103.7	4.256	0.042	0.044	1.005	0.075	0.075	20.18	2.19	62.8	3.6	-999	1	0	-999	0
12316704	15.187	1	17	5199.1	96.1	89.1	4.525	0.034	0.041	0.834	0.047	0.053	31.50	1.26	649.5	21.4	-999	1	0	-999	0
12316723	12.569	0	17	5849.3	105.4	102.6	4.384	0.038	0.044	1.012	0.070	0.077	19.88	2.03	322.2	11.3	-999	1	0	-999	0
12316768	15.316	1	17	3691.0	59.0	66.0	4.817	0.042	0.035	0.462	0.029	0.040	28.18	2.58	337.3	15.7	-999	2	-999	-999	1
12316789	14.187	1	17	4679.8	73.2	70.6	4.578	0.025	0.022	0.742	0.034	0.032	28.58	2.12	2849.8	72.0	-999	1	0	-999	0
12316827	15.836	1	17	4495.2	82.1	75.7	4.662	0.019	0.020	0.633	0.026	0.024	29.79	2.37	731.7	27.9	-999	1	0	-999	0
12317064	15.398	4	17	6136.3	117.2	118.0	3.881	0.069	0.074	1.392	0.133	0.125	21.93	1.88	175.3	13.9	-999	1	0	-999	0
12317074	12.726	0	17	6037.4	108.9	106.8	4.364	0.035	0.041	1.079	0.066	0.076	5.01	0.36	3194.7	186.7	-999	1	0	-999	0
12317109	13.724	1	17	5881.1	109.3	106.6	4.325	0.042	0.044	1.030	0.076	0.076	21.37	2.51	177.2	8.3	-999	1	0	-999	0
12317124	16.525	3	5	4732.8	95.7	90.3	4.594	0.032	0.037	0.731	0.043	0.042	28.78	2.68	2228.7	91.5	-999	1	0	-999	0
12317549	14.718	1	17	5690.3	117.5	111.7	4.172	0.050	0.050	0.998	0.084	0.074	7.39	0.56	2637.9	134.2	-999	1	0	-999	0
12317612	15.49	1	17	5145.2	99.4	91.0	4.478	0.043	0.037	0.827	0.053	0.042	10.32	0.78	2432.5	111.0	-999	1	0	-999	0
12317678	8.739	0	17	6502.5	134.2	122.9	4.000	0.028	0.041	1.313	0.056	0.098	3.68	0.68	51.4	4.2	-999	1	0	-999	0
12317824	15.056	1	17	5080.2	41.8	45.2	4.352	0.021	0.020	0.859	0.015	0.012	27.42	2.07	1546.0	44.2	-999	1	1	-999	0
12317979	13.306	0	17	5014.5	82.7	75.9	4.536	0.032	0.031	0.802	0.045	0.044	28.19	3.52	739.9	20.3	-999	1	0	-999	0
12317980	14.759	1	17	6010.7	122.1	125.8	3.873	0.066	0.063	1.306	0.155	0.090	20.09	2.07	179.0	11.4	-999	1	0	-999	0
12317990	13.866	1	17	5504.0	149.0	149.0	4.583	0.034	0.144	0.892	0.083	0.102	26.25	2.63	158.3	7.3	-999	2	-999	-999	1
12349560	15.944	1	17	4597.4	83.2	77.5	4.634	0.019	0.023	0.679	0.029	0.029	31.71	2.66	1033.4	34.8	-999	1	0	1	0
12349577	14.949	1	17	5142.0	153.0	153.0	4.602	0.030	0.084	0.840	0.065	0.090	23.37	1.95	880.2	29.8	-999	2	-999	-999	1
12349768	12.309	0	17	5772.3	96.4	88.1	4.065	0.027	0.047	1.299	0.043	0.120	40.14	6.58	556.4	12.5	-999	1	0	-999	0
12349863	15.399	1	17	4303.2	84.7	82.0	4.640	0.024	0.026	0.649	0.030	0.027	25.58	1.94	1481.8	45.9	-999	1	-999	-999	0
12349867	15.252	1	17	4573.8	79.0	73.5	4.572	0.026	0.019	0.735	0.031	0.025	44.23	5.53	1333.9	31.4	-999	1	0	-999	0
12349887	15.609	2	3	4812.2	91.2	91.0	4.507	0.027	0.020	0.785	0.030	0.023	22.74	2.44	1169.9	57.5	-999	1	0	-999	0
12350118	13.396	0	17	5685.3	94.0	95.5	4.156	0.033	0.043	1.124	0.074	0.076	43.32	3.95	484.6	12.1	-999	1	0	-999	0
12350136	14.63	1	17	4183.6	68.1	44.5	4.644	0.029	0.028	0.619	0.019	0.018	14.19	1.03	3230.6	116.6	-999	1	0	1	0
12350203	13.249	0	17	6609.2	134.7	132.0	4.026	0.034	0.034	1.381	0.066	0.061	22.87	2.51	139.0	6.4	-999	1	0	-999	0
12350246	14.73	1	17	5395.2	103.3	87.8	4.309	0.042	0.038	0.890	0.058	0.045	14.59	1.11	3036.6	108.8	-999	1	0	-999	0
12350369	13.765	1	17	5652.7	103.9	99.9	4.469	0.038	0.044	0.867	0.059	0.060	21.81	2.30	290.7	11.4	-999	1	0	-999	0
12350413	15.293	1	17	4792.3	79.5	73.4	4.578	0.026	0.028	0.753	0.036	0.037	15.00	1.09	3115.4	113.0	-999	1	0	-999	0
12350508	15.245	1	17	4831.9	82.9	77.3	4.553	0.031	0.027	0.770	0.040	0.035	35.92	3.03	1091.0	29.7	-999	1	0	-999	0
12350544	13.333	0	17	5935.3	96.8	93.1	4.491	0.016	0.024	0.989	0.030	0.042	18.46	3.60	219.3	9.6	-999	1	0	-999	0
12350553	14.527	1	17	5997.0	161.0	179.0	4.506	0.052	0.208	1.009	0.131	0.131	21.07	2.10	803.1	27.7	-999	2	-999	-999	1
12350612	12.776	0	17	5892.4	121.0	118.4	3.855	0.059	0.034	1.297	0.162	0.065	42.07	4.89	418.5	9.8	-999	1	0	-999	0
12350623	15.207	1	17	4743.7	81.5	76.0	4.574	0.027	0.024	0.743	0.036	0.032	15.11	1.24	2248.0	83.6	-999	1	0	-999	0
12350676	11.891	0	17	6385.8	127.0	109.7	3.846	0.030	0.031	1.625	0.073	0.074	5.36	0.64	270.3	17.2	-999	1	0	-999	0
12350793	14.402	1	17	4428.9	73.7	69.7	4.599	0.022	0.018	0.703	0.028	0.024	45.79	3.97	2575.5	52.0	-999	1	0	-999	0
12350839	15.75	1	17	3926.4	80.8	82.3	4.638	0.013	0.014	0.594	0.013	0.013	41.84	3.44	2758.2	63.0	-999	1	0	-999	0
12350962	15.313	1	17	3866.7	79.0	74.1	4.691	0.013	0.013	0.543	0.013	0.013	35.92	2.48	1490.0	38.5	-999	1	0	-999	0
12350972	14.785	1	17	5021.5	85.6	84.0	4.607	0.019	0.027	0.746	0.032	0.041	17.99	2.95	418.0	19.3	-999	1	0	-999	0
12350992	15.833	1	17	5171.1	88.6	84.3	4.591	0.020	0.026	0.810	0.034	0.036	21.36	3.07	941.0	38.7	-999	1	0	-999	0
12351098	15.22	1	17	4880.6	43.8	55.2	4.450	0.019	0.018	0.815	0.015	0.014	27.04	2.61	643.9	23.1	-999	1	1	-999	0
12351104	14.879	1	17	4856.7	87.9	81.5	4.601	0.020	0.027	0.741	0.032	0.039	26.12	2.09	2394.1	65.8	-999	1	0	-999	0
12351180	12.984	0	17	6192.0	171.0	152.0	3.760	0.293	0.098	1.363	0.219	0.292	22.90	2.38	66.3	4.1	-999	2	-999	-999	1
12351281	15.269	4	17	5003.0	176.0	176.0	4.506	0.086	0.086	0.776	0.092	0.057	18.09	1.39	2413.1	81.7	-999	2	-999	-999	1
12351487	15.188	1	17	4359.5	80.1	80.5	4.653	0.016	0.019	0.641	0.022	0.021	28.38	2.10	2989.7	78.7	-999	1	0	-999	0
12351511	13.981	1	17	5349.4	90.6	88.0	4.575	0.018	0.028	0.835	0.028	0.038	27.22	3.55	479.0	15.2	-999	1	0	-999	0
12351546	13.007	0	17	4511.4	76.7	73.3	4.632	0.017	0.021	0.677	0.024	0.026	11.69	0.90	3132.0	120.4	-999	1	0	-999	0
12351586	15.419	1	17	5694.8	101.0	96.0	4.507	0.027	0.038	0.927	0.045	0.055	22.27	2.16	573.2	24.7	-999	1	0	-999	0
12351607	16.259	4	17	3521.4	80.9	63.7	4.817	0.010	0.010	0.382	0.011	0.011	55.60	7.09	3158.2	100.8	-999	1	0	-999	0
12351643	12.005	0	17	6686.3	145.6	124.6	4.130	0.032	0.029	1.395	0.069	0.057	4.22	0.42	659.2	44.4	-999	1	0	-999	0
12351719	14.757	1	17	5584.7	86.2	85.3	4.560	0.016	0.021	0.890	0.028	0.031	12.35	0.87	6015.8	226.8	-999	1	0	-999	0
12351781	14.775	1	17	4852.9	85.5	82.6	4.631	0.018	0.024	0.703	0.029	0.034	26.85	2.28	560.5	19.3	-999	1	0	-999	0
12352028	14.91	1	17	5283.0	84.9	81.5	4.528	0.020	0.031	0.933	0.035	0.044	30.00	2.33	1491.1	40.4	-999	1	0	-999	0
12352109	13.883	1	17	6078.6	100.9	99.6	4.462	0.017	0.026	1.031	0.031	0.044	17.94	1.77	258.4	11.9	-999	1	0	-999	0
12352115	15.018	1	17	4405.9	77.6	71.5	4.620	0.019	0.020	0.682	0.026	0.024	37.97	0.14	757.0	21.9	-999	1	0	-999	0
12352170	14.837	1	17	5301.4	95.7	81.2	4.379	0.039	0.030	0.856	0.054	0.037	10.68	0.76	5331.9	217.7	-999	1	0	-999	0
12352180	9.216	0	17	5772.9	118.3	107.4	3.846	0.032	0.028	1.264	0.058	0.059	9.62	0.89	96.0	4.6	-999	1	0	-999	0
12352290	12.599	0	17	6638.4	124.6	117.2	4.328	0.017	0.022	1.286	0.032	0.038	5.27	0.49	53.1	7.0	-999	1	0	-999	0
12352318	13.083	0	17	6165.1	115.0	114.8	4.150	0.035	0.042	1.099	0.075	0.080	5.76	0.44	2242.2	124.4	-999	1	0	-999	0
12352436	13.209	1	17	6397.0	126.3	132.2	4.086	0.031	0.032	1.346	0.061	0.057	10.83	0.81	123.3	8.6	-999	1	0	-999	0
12352520	15.737	1	17	3879.1	64.9	69.9	4.729	0.012	0.012	0.505	0.013	0.013	35.68	2.50	1857.7	48.9	-999	1	0	1	0
12352812	15.697	2	17	5739.7	112.2	107.6	4.222	0.065	0.066	1.003	0.082	0.077	20.49	2.15	357.6	21.8	-999	1	0	-999	0
12352923	16.935	9	9	4046.5	66.5	76.3	4.691	0.025	0.021	0.553	0.020	0.020	24.71	2.06	1801.4	149.3	-999	1	0	-999	0
12353043	14.69	1	17	5018.4	98.9	89.9	4.525	0.026	0.021	0.735	0.033	0.024	33.06	3.36	846.9	23.5	-999	1	0	-999	0
12353161	11.749	0	17	6488.1	113.2	108.0	4.388	0.014	0.019	1.185	0.026	0.035	4.25	0.30	2592.2	163.8	-999	1	0	-999	0
12353477	13.872	1	17	6327.0	156.0	188.0	4.418	0.070	0.210	1.074	0.158	0.129	16.30	1.35	333.8	14.8	-999	2	-999	-999	1
12353501	12.0	1	17	4776.6	80.3	75.8	4.597	0.023	0.025	0.722	0.033	0.033	13.06	0.96	876.8	32.9	-999	1	0	-999	0
12353614	14.414	1	17	5331.9	103.1	90.7	4.316	0.038	0.035	0.928	0.053	0.047	9.61	0.73	3460.5	150.1	-999	1	0	-999	0
12353640	15.546	1	17	4650.7	78.5	75.7	4.566	0.028	0.022	0.751	0.034	0.029	33.52	2.69	1551.4	42.4	-999	1	0	-999	0
12353780	15.977	1	17	4965.0	86.9	83.7	4.622	0.021	0.027	0.718	0.035	0.038	21.66	1.66	2886.8	93.4	-999	1	0	-999	0
12353844	15.228	1	17	5642.6	104.5	102.7	4.414	0.045	0.050	0.945	0.068	0.071	19.63	4.80	296.4	17.1	-999	1	0	-999	0
12353932	14.281	1	17	4243.0	113.0	139.0	4.632	0.053	0.021	0.617	0.061	0.055	13.90	1.11	1255.6	48.8	-999	2	-999	-999	1
12353946	15.023	1	17	4172.9	56.0	88.9	4.588	0.021	0.016	0.652	0.023	0.014	14.80	1.12	1654.0	63.6	-999	1	0	-999	0
12354053	15.482	1	17	3919.3	89.2	85.8	4.639	0.021	0.020	0.592	0.020	0.021	28.98	2.64	360.6	17.0	-999	1	-999	-999	0
12354305	14.885	1	17	5036.1	92.6	87.5	4.582	0.022	0.031	0.779	0.035	0.046	37.71	7.02	868.2	23.0	-999	1	0	-999	0
12354328	14.685	1	17	5167.9	90.6	77.9	4.406	0.036	0.026	0.865	0.048	0.032	0.79	0.05	13253.1	1923.3	1	1	0	-999	0
12354360	10.33	0	17	5904.8	100.6	98.3	4.432	0.028	0.038	1.018	0.052	0.069	16.17	2.45	587.1	19.5	-999	1	0	-999	0
12354408	15.378	1	17	4980.4	88.3	80.0	4.537	0.033	0.030	0.796	0.044	0.042	25.23	2.05	1595.7	49.0	-999	1	0	-999	0
12354413	13.255	0	17	6633.5	139.4	125.0	3.979	0.033	0.032	1.394	0.067	0.068	3.02	0.18	57.9	11.5	-999	3	0	-999	0
12354616	14.621	1	17	4718.3	88.3	81.6	4.627	0.017	0.023	0.699	0.026	0.031	23.54	2.10	907.0	29.2	-999	1	0	-999	0
12354617	14.917	1	17	5705.7	90.1	87.6	4.472	0.019	0.028	1.038	0.036	0.047	18.60	1.75	1391.0	59.9	-999	1	0	-999	0
12355261	11.16	1	17	6021.1	115.7	115.5	3.758	0.053	0.040	1.482	0.169	0.089	4.29	0.48	2009.1	132.8	-999	1	0	-999	0
12355320	12.58	0	17	5740.6	107.3	105.5	4.182	0.039	0.042	1.057	0.082	0.075	20.80	1.77	105.9	5.0	-999	1	0	-999	0
12355558	15.016	1	17	5098.2	76.2	70.8	4.408	0.025	0.020	0.837	0.028	0.021	14.00	1.51	420.0	23.2	-999	1	1	-999	0
12355580	13.899	1	17	4842.0	131.0	131.0	4.569	0.060	0.035	0.710	0.083	0.053	17.59	1.45	2197.8	71.2	-999	2	-999	-999	1
12355633	13.952	1	17	5141.0	168.0	153.0	4.488	0.105	0.105	0.781	0.098	0.057	9.11	0.71	4497.9	196.5	-999	2	-999	-999	1
12355683	13.125	1	17	5865.4	99.6	99.8	4.437	0.029	0.038	1.004	0.051	0.063	18.99	3.02	161.7	7.5	-999	1	0	-999	0
12355752	15.229	1	17	4825.7	83.4	76.8	4.563	0.029	0.027	0.766	0.039	0.037	24.88	1.91	4216.1	115.7	-999	1	0	-999	0
12355812	13.075	0	17	6373.1	129.5	135.7	4.243	0.031	0.035	1.232	0.056	0.064	3.36	0.33	127.6	15.2	-999	1	0	-999	0
12355882	11.813	0	17	5927.9	122.3	113.9	4.175	0.043	0.041	0.986	0.078	0.068	19.46	1.96	21.0	2.1	-999	1	0	-999	0
12355958	15.224	1	17	5187.2	95.6	86.2	4.478	0.042	0.036	0.835	0.056	0.045	34.46	4.39	984.5	27.9	-999	1	0	-999	0
12356051	15.441	1	17	3622.5	81.0	64.3	4.774	0.010	0.011	0.438	0.012	0.011	15.64	1.18	5496.7	188.8	-999	1	0	-999	0
12356069	11.984	0	17	6318.4	105.3	105.4	4.427	0.016	0.024	1.092	0.029	0.041	3.94	0.28	2452.5	161.5	1	1	0	-999	0
12356201	12.597	0	17	5837.9	96.0	93.8	4.507	0.020	0.030	0.935	0.034	0.048	17.57	1.55	875.4	28.9	-999	1	0	-999	0
12356205	14.345	1	17	5932.1	105.2	98.0	4.474	0.020	0.032	0.994	0.038	0.056	15.84	2.63	527.1	22.5	-999	1	0	-999	0
12356277	14.88	1	17	5524.7	92.4	89.9	4.556	0.018	0.028	0.873	0.030	0.038	31.45	2.01	625.3	19.7	-999	1	0	-999	0
12356282	16.761	5	17	4416.5	92.6	88.3	4.592	0.029	0.026	0.708	0.032	0.032	29.79	2.11	2378.3	96.9	-999	1	0	-999	0
12356298	13.33	0	17	4769.5	80.2	73.8	4.597	0.021	0.025	0.737	0.032	0.036	38.50	5.86	375.8	9.9	-999	1	0	-999	0
12356315	15.135	1	17	5650.9	115.9	110.0	4.185	0.050	0.049	0.977	0.078	0.072	31.28	2.68	670.4	25.4	-999	1	0	-999	0
12356317	15.437	1	17	4200.1	82.8	52.8	4.677	0.019	0.040	0.606	0.013	0.019	24.71	2.04	663.6	25.9	-999	1	0	-999	0
12356350	15.233	1	17	4709.9	84.5	77.5	4.619	0.019	0.024	0.707	0.030	0.032	14.49	1.26	2029.5	78.2	-999	1	0	-999	0
12356439	12.25	0	17	6292.1	112.5	120.6	4.299	0.030	0.032	1.226	0.058	0.062	6.62	0.70	166.0	11.3	-999	1	0	-999	0
12356465	14.899	1	17	4785.0	143.0	129.0	4.503	0.085	0.052	0.795	0.046	0.046	27.23	2.18	937.2	28.8	-999	2	-999	-999	1
12356489	15.272	1	17	3917.8	80.6	80.6	4.675	0.020	0.020	0.559	0.020	0.020	12.02	0.96	3621.7	144.8	-999	1	-999	-999	0
12356535	15.966	1	17	3862.5	74.5	77.8	4.705	0.013	0.013	0.528	0.013	0.014	0.80	0.05	1718.7	318.2	-999	1	0	-999	0
12356546	15.028	1	17	4709.2	80.6	74.7	4.613	0.019	0.024	0.714	0.029	0.033	25.40	1.78	1732.2	50.5	-999	1	0	-999	0
12356588	15.421	1	17	3982.4	78.3	77.1	4.649	0.014	0.014	0.588	0.013	0.014	14.79	1.08	2594.2	97.5	-999	1	0	-999	0
12356643	13.166	0	17	5398.4	87.7	92.6	4.451	0.033	0.038	0.978	0.052	0.057	23.05	2.37	214.5	8.2	-999	1	0	-999	0
12356766	13.767	1	17	5718.5	90.9	88.8	4.451	0.022	0.032	1.043	0.042	0.058	18.46	4.19	493.7	18.5	-999	1	0	-999	0
12356787	12.529	0	17	6482.3	241.5	175.3	4.143	0.200	0.308	1.219	0.257	0.151	20.50	1.56	70.4	4.0	-999	1	-999	-999	0
12356862	14.293	1	17	5677.7	87.6	87.2	4.562	0.014	0.020	0.884	0.023	0.028	20.04	1.86	1901.4	59.1	-999	1	0	-999	0
12356966	13.786	1	17	5247.0	98.7	88.3	4.145	0.032	0.030	0.930	0.043	0.038	24.83	3.60	198.1	8.4	-999	1	0	-999	0
12357074	12.289	0	17	5365.5	97.3	90.7	4.464	0.041	0.038	0.850	0.060	0.054	43.30	9.61	194.2	5.0	-999	1	0	-999	0
12357114	15.373	1	17	5492.8	98.4	93.7	4.527	0.027	0.041	0.885	0.043	0.056	9.35	0.69	4701.4	210.3	-999	1	0	-999	0
12357155	14.596	1	17	4155.8	78.0	49.5	4.703	0.029	0.038	0.569	0.022	0.024	25.94	1.77	1524.7	43.3	-999	1	-999	-999	0
12364881	12.475	1	17	5516.7	102.8	90.6	4.191	0.039	0.034	0.870	0.059	0.046	35.87	6.64	157.0	6.0	-999	1	0	-999	0
12364940	12.684	0	17	5638.3	91.9	92.3	4.484	0.028	0.038	0.935	0.049	0.063	16.47	0.93	218.4	9.2	-999	1	0	-999	0
12364999	13.183	1	17	6366.8	139.0	124.1	4.084	0.032	0.036	1.336	0.063	0.066	3.31	0.45	111.7	15.2	-999	3	0	-999	0
12365015	14.343	1	17	4242.0	74.7	51.2	4.615	0.026	0.027	0.663	0.030	0.022	0.59	0.04	50835.7	8501.4	1	1	0	-1	0
12365071	13.23	0	17	6012.2	113.9	111.3	4.317	0.038	0.041	1.081	0.074	0.078	11.56	1.35	171.4	10.1	-999	1	0	-999	0
12365184	13.005	0	17	6346.1	129.4	123.7	4.052	0.031	0.034	1.432	0.063	0.066	4.72	0.70	189.5	16.3	-999	1	0	0	0
12365285	13.963	1	17	5534.5	111.4	104.6	4.223	0.043	0.042	0.926	0.069	0.063	31.49	4.22	240.8	8.7	-999	1	0	-999	0
12365337	13.364	0	17	5941.9	125.8	121.3	3.728	0.051	0.033	1.407	0.108	0.069	5.76	0.36	144.8	13.3	-999	1	0	-999	0
12365442	15.187	1	17	5463.8	107.7	98.3	4.215	0.051	0.048	0.906	0.064	0.055	6.39	0.52	6077.0	321.9	-999	1	0	-999	0
12365483	13.199	0	17	6529.6	129.0	116.3	4.342	0.018	0.028	1.241	0.036	0.051	4.33	0.41	362.5	28.2	-999	3	0	-999	0
12365661	15.032	1	17	4217.5	67.7	45.1	4.613	0.029	0.027	0.654	0.029	0.019	43.32	5.47	1123.3	26.9	-999	1	0	-999	0
12365719	15.843	1	17	4013.1	81.3	84.8	4.619	0.013	0.014	0.615	0.012	0.011	0.84	0.06	8708.5	1284.1	1	1	0	-999	0
12365726	15.127	1	17	4881.1	89.2	81.2	4.584	0.023	0.029	0.759	0.035	0.041	25.58	1.91	3807.1	103.2	-999	1	0	-999	0
12365743	14.113	1	17	5794.8	101.1	99.5	4.513	0.018	0.030	0.938	0.035	0.051	8.72	0.65	4724.3	211.0	-999	1	0	-999	0
12365759	13.685	1	17	4767.0	76.0	67.1	4.520	0.025	0.015	0.776	0.031	0.021	33.99	3.82	589.4	15.6	-999	1	1	-999	0
12365904	14.274	1	17	4682.7	16.1	25.5	4.489	0.009	0.008	0.791	0.009	0.007	14.00	1.14	2530.7	92.2	-999	1	1	-999	0
12365906	13.609	0	17	6311.2	137.6	131.2	4.245	0.038	0.034	1.226	0.068	0.072	9.95	0.89	93.2	8.6	-999	1	0	-999	0
12366230	16.595	9	9	4279.4	78.8	68.3	4.626	0.023	0.024	0.661	0.029	0.024	25.58	1.79	2997.9	193.8	-999	1	0	-999	0
12366305	14.365	1	17	4703.3	77.9	70.5	4.595	0.022	0.024	0.732	0.032	0.034	10.75	0.71	6799.4	271.9	-999	1	0	-999	0
12366436	15.622	1	17	4771.0	143.0	129.0	4.568	0.036	0.040	0.823	0.031	0.061	18.21	1.52	1023.1	42.4	-999	2	-999	-999	1
12366450	15.109	1	17	3504.1	77.1	79.0	4.866	0.009	0.008	0.327	0.009	0.009	70.86	6.19	3612.7	59.0	-999	1	0	-999	0
12366495	12.555	0	17	5687.3	97.6	93.6	4.452	0.033	0.041	0.955	0.058	0.068	8.04	0.58	4027.4	184.8	-999	1	0	-999	0
12366506	15.479	1	17	4265.7	76.7	61.7	4.639	0.019	0.022	0.648	0.022	0.018	10.98	0.73	3707.0	156.6	-999	1	0	-999	0
12366647	13.968	1	17	5698.1	111.4	105.7	4.312	0.043	0.044	0.967	0.073	0.071	19.66	1.87	838.8	29.4	-999	1	0	-999	0
12366681	9.563	0	17	6215.3	109.5	97.3	3.694	0.019	0.046	1.796	0.050	0.166	6.40	0.75	70.0	4.4	-999	1	0	-1	0
12366777	12.921	0	17	5985.0	112.1	111.5	3.950	0.054	0.041	1.231	0.140	0.076	18.70	2.31	69.6	4.5	-999	1	0	-999	0
12366830	15.058	1	3	5210.4	80.0	72.6	4.343	0.038	0.037	0.859	0.031	0.025	18.99	1.51	1174.7	48.3	-999	1	0	-999	0
12366989	15.942	1	17	3641.4	61.5	72.4	4.825	0.010	0.010	0.382	0.011	0.011	46.11	3.09	2034.9	47.7	-999	1	0	-999	0
12366994	10.5	0	17	6002.1	115.4	109.6	4.272	0.038	0.041	1.093	0.074	0.079	2.75	0.21	891.2	70.8	1	1	0	-999	0
12367118	14.802	1	17	4443.1	72.9	69.6	4.596	0.023	0.018	0.707	0.028	0.024	37.97	4.85	2131.8	48.9	-999	1	0	-999	0
12367230	14.602	1	17	4709.0	74.4	71.0	4.578	0.025	0.023	0.745	0.035	0.032	27.61	2.03	2082.2	55.5	-999	1	0	-999	0
12367249	12.758	0	17	5959.0	197.0	197.0	4.055	0.378	0.162	0.973	0.141	0.128	3.51	0.21	145.1	15.2	-999	2	-999	-999	1
12367303	14.708	1	17	5787.0	156.0	173.0	4.330	0.153	0.187	0.982	0.136	0.102	26.66	2.52	458.9	16.6	-999	2	-999	-999	1
12367531	15.282	1	17	5638.9	108.2	104.2	4.333	0.062	0.060	0.946	0.072	0.069	18.19	2.55	266.7	17.2	-999	1	0	-999	0
12367660	15.085	1	17	5665.1	103.0	95.5	4.524	0.024	0.034	0.910	0.040	0.051	10.03	0.73	3684.9	167.8	-999	1	0	-999	0
12367726	14.475	1	17	5741.0	105.3	97.8	4.537	0.018	0.027	0.904	0.033	0.044	22.40	3.05	300.3	13.1	-999	1	0	-999	0
12367764	14.601	1	17	5620.3	117.1	115.1	3.595	0.043	0.048	1.510	0.084	0.088	35.14	4.35	683.7	19.1	-999	1	0	-999	0
12367852	14.263	1	17	6455.4	123.6	126.5	4.351	0.022	0.032	1.211	0.043	0.059	10.20	1.88	236.0	16.1	-999	1	0	-999	0
12367859	13.463	0	17	6157.9	124.0	115.3	4.114	0.037	0.038	1.247	0.064	0.093	13.56	2.29	376.8	16.9	-999	3	0	-999	0
12367925	13.248	0	17	5963.1	105.6	103.9	4.408	0.030	0.040	1.042	0.056	0.072	17.39	3.56	170.2	8.2	-999	1	0	-999	0
12367993	13.984	1	17	6645.9	154.2	184.6	4.179	0.031	0.031	1.357	0.077	0.067	3.38	0.41	533.6	47.0	-999	1	0	-999	0
12368017	14.03	1	17	4818.2	82.1	78.2	4.612	0.018	0.025	0.727	0.028	0.037	34.22	5.42	530.7	14.8	-999	1	0	-999	0
12368066	14.134	1	17	5296.3	92.9	88.6	4.636	0.017	0.024	0.733	0.024	0.033	28.58	2.84	232.6	9.2	-999	1	0	-999	0
12400394	15.82	1	17	3915.9	80.5	75.1	4.663	0.014	0.014	0.571	0.014	0.014	33.99	2.65	2140.6	56.9	-999	1	0	-999	0
12400470	11.291	0	17	6728.4	140.0	133.2	4.257	0.025	0.029	1.352	0.056	0.053	1.61	0.18	275.3	31.7	-999	3	0	-999	0
12400506	15.311	1	17	5250.0	158.0	142.0	4.654	0.030	0.090	0.756	0.066	0.081	3.18	0.22	1402.8	123.2	-999	2	-999	-999	1
12400606	16.176	9	9	3985.5	81.6	81.9	4.631	0.016	0.016	0.603	0.014	0.015	20.92	1.57	1902.6	72.6	-999	1	0	-999	0
12400656	15.371	1	17	5287.5	91.1	77.8	4.235	0.049	0.048	0.898	0.045	0.032	23.21	1.68	1780.2	55.9	-999	1	0	-999	0
12400665	15.03	1	17	5153.1	92.1	83.3	4.482	0.042	0.035	0.828	0.053	0.043	14.39	1.06	4337.7	155.0	-999	1	0	-999	0
12400695	15.97	1	17	4958.6	91.4	86.7	4.576	0.029	0.037	0.771	0.042	0.044	27.42	4.02	344.3	20.9	-999	1	0	-999	0
12400701	16.655	9	9	4096.3	60.7	79.4	4.648	0.026	0.020	0.596	0.018	0.019	18.47	1.34	525.5	72.1	-999	1	0	-999	0
12400712	14.687	1	17	5528.4	89.8	82.7	4.526	0.018	0.026	0.937	0.034	0.040	27.00	2.21	994.4	29.6	-999	1	0	-999	0
12400914	15.897	1	17	4219.0	129.0	142.0	4.666	0.024	0.042	0.686	0.031	0.067	22.11	1.75	1166.7	44.8	-999	2	-999	-999	1
12400940	15.22	1	17	4301.5	83.7	76.4	4.609	0.025	0.023	0.681	0.029	0.028	25.76	2.06	3422.9	93.6	-999	1	0	-999	0
12401027	13.802	1	17	4958.5	44.7	47.3	4.423	0.015	0.014	0.830	0.015	0.011	12.18	0.92	3141.8	119.9	-999	1	1	-999	0
12401044	10.696	0	17	6737.4	144.0	132.5	4.051	0.030	0.033	1.586	0.070	0.073	9.10	0.75	613.5	27.2	-999	1	0	-999	0
12401052	14.456	1	17	5457.3	106.5	94.7	4.259	0.061	0.060	0.899	0.064	0.053	22.40	2.13	629.9	22.0	-999	1	0	-999	0
12401086	12.9	0	17	4952.1	131.1	116.4	3.913	0.519	0.145	0.896	0.086	0.071	45.78	8.00	397.7	9.1	-999	1	-999	-999	0
12401123	14.35	1	17	5908.5	109.4	107.2	4.356	0.039	0.043	1.061	0.068	0.071	13.05	1.54	299.7	16.7	-999	1	0	-999	0
12401256	15.358	1	17	4799.0	79.2	71.1	4.500	0.023	0.017	0.788	0.026	0.019	29.79	3.25	917.4	29.1	-999	1	1	-999	0
12401269	14.299	1	17	5421.8	116.4	112.7	3.944	0.038	0.039	0.956	0.058	0.058	2.23	0.15	16356.6	1420.9	1	1	0	-999	0
12401369	12.968	0	17	6401.4	132.9	124.7	4.056	0.031	0.032	1.411	0.066	0.063	24.31	1.98	260.0	9.0	-999	3	0	-999	0
12401441	14.678	1	17	4917.8	93.1	92.9	4.608	0.019	0.026	0.732	0.030	0.036	15.97	1.26	4232.0	142.1	-999	1	0	-999	0
12401540	14.994	1	17	5450.0	112.2	107.5	4.512	0.029	0.040	0.888	0.048	0.062	19.25	1.62	2061.7	67.5	-999	1	0	-999	0
12401560	15.002	1	17	5369.2	101.9	85.8	4.337	0.041	0.034	0.872	0.057	0.041	10.90	0.74	2956.0	124.4	-999	1	0	-999	0
12401663	15.35	1	17	4895.8	25.9	38.6	4.432	0.017	0.016	0.825	0.011	0.011	32.38	2.28	2616.6	66.0	-999	1	1	-999	0
12402078	15.368	1	17	3847.2	71.2	77.2	4.715	0.012	0.012	0.517	0.013	0.013	16.99	1.29	1476.4	55.9	-999	1	0	-999	0
12402393	14.894	1	17	4744.1	72.1	62.9	4.506	0.019	0.014	0.782	0.022	0.016	16.19	1.63	626.2	27.5	-999	1	1	-999	0
12402405	15.625	1	17	4214.2	84.1	57.0	4.666	0.019	0.036	0.617	0.016	0.018	35.44	4.13	897.4	27.7	-999	1	0	-999	0
12402452	15.518	1	17	5022.1	93.1	87.6	4.581	0.024	0.033	0.776	0.038	0.046	25.58	2.79	428.1	20.0	-999	1	0	-999	0
12402550	15.14	1	17	5856.8	115.5	111.6	4.064	0.057	0.061	1.121	0.115	0.084	22.11	3.49	191.2	12.8	-999	1	0	-999	0
12402573	14.936	1	17	5617.1	88.9	88.1	4.526	0.018	0.025	0.940	0.033	0.038	25.91	3.61	904.3	28.9	-999	1	0	-999	0
12402593	15.05	1	17	5240.7	89.7	84.3	4.581	0.021	0.033	0.801	0.035	0.049	21.32	2.67	216.1	13.3	-999	1	0	-999	0
12402674	12.021	0	17	6339.0	120.4	115.2	3.925	0.028	0.039	1.451	0.067	0.119	5.40	0.51	438.8	27.1	-999	1	0	-999	0
12402702	15.376	1	17	5157.0	88.2	80.4	4.478	0.043	0.036	0.829	0.053	0.042	28.58	3.25	1498.1	43.7	-999	1	0	-999	0
12402748	15.895	1	17	4444.6	77.7	73.7	4.612	0.022	0.022	0.693	0.029	0.026	38.24	2.86	1655.5	44.2	-999	1	0	-999	0
12402847	15.86	1	17	4943.9	89.4	86.0	4.497	0.043	0.038	0.800	0.038	0.033	21.67	2.30	446.2	25.1	-999	1	0	-999	0
12402866	13.706	1	17	5645.5	103.1	102.1	4.389	0.041	0.042	0.944	0.070	0.065	16.88	2.22	821.0	29.4	-999	1	0	-999	0
12402949	13.776	1	17	6163.4	111.7	105.9	4.425	0.020	0.031	1.077	0.039	0.059	9.95	0.81	2383.2	101.8	-999	1	0	-999	0
12402956	14.42	1	17	6263.0	114.7	108.7	4.421	0.019	0.029	1.095	0.038	0.054	20.78	2.45	172.9	9.9	-999	1	0	-999	0
12402982	13.012	0	17	6093.0	182.0	164.0	3.651	0.345	0.115	1.388	0.213	0.345	18.42	2.42	90.8	5.3	-999	2	-999	-999	1
12403011	14.731	1	17	5813.3	102.8	100.1	4.452	0.030	0.042	0.985	0.052	0.067	21.19	2.92	714.6	25.9	-999	1	0	-999	0
12403078	12.945	0	17	5685.0	90.7	91.1	4.524	0.021	0.031	0.902	0.035	0.047	23.22	3.54	289.8	9.9	-999	1	0	-999	0
12403092	12.403	0	17	5225.0	203.0	166.0	4.482	0.105	0.115	0.784	0.112	0.060	18.61	2.50	153.1	6.5	-999	2	-999	-999	1
12403119	12.45	1	17	5545.9	94.5	94.0	4.465	0.034	0.041	0.924	0.057	0.061	18.63	3.25	155.1	6.6	-999	1	0	0	0
12403318	15.279	1	17	3529.6	80.3	75.0	4.846	0.009	0.009	0.351	0.010	0.009	35.68	2.43	2027.7	50.0	-999	1	0	-999	0
12403331	15.96	4	17	5138.3	90.7	83.2	4.470	0.047	0.039	0.827	0.050	0.039	0.75	0.05	18762.9	2841.1	1	1	0	-999	0
12403512	14.48	1	17	5673.5	97.8	92.2	4.518	0.022	0.033	0.918	0.038	0.053	34.87	1.02	758.1	20.5	-999	1	0	-999	0
12403538	15.335	1	17	5392.3	93.7	90.9	4.570	0.022	0.033	0.832	0.037	0.048	12.08	0.89	3246.2	131.1	-999	1	0	-999	0
12403576	14.922	1	17	5463.8	108.5	97.6	4.253	0.054	0.051	0.901	0.064	0.053	11.13	0.77	4222.1	171.1	-999	1	0	-999	0
12403597	12.788	2	15	5804.1	101.7	91.7	4.378	0.034	0.025	0.744	0.041	0.029	17.49	2.17	157.7	8.4	-999	1	0	-999	0
12403799	13.235	0	17	6508.4	144.0	138.2	4.241	0.030	0.033	1.276	0.058	0.053	2.94	0.34	333.5	32.2	-999	1	0	-999	0
12403911	15.049	4	17	5624.3	114.2	112.7	3.892	0.048	0.046	1.131	0.071	0.073	42.13	3.89	488.7	14.8	-999	1	0	-999	0
12403956	13.938	1	17	5275.1	73.2	68.2	4.312	0.022	0.019	0.850	0.027	0.023	11.61	0.79	2020.9	81.1	-999	1	1	-999	0
12403990	15.375	1	17	4506.9	82.3	78.2	4.640	0.017	0.020	0.666	0.024	0.025	24.54	1.71	2208.0	65.4	-999	1	0	-999	0
12404005	15.685	1	17	5569.0	96.9	92.5	4.522	0.028	0.040	0.899	0.044	0.055	23.86	2.56	962.9	35.9	-999	1	0	-999	0
12404047	14.653	1	17	5788.7	101.3	99.5	4.452	0.031	0.042	0.980	0.052	0.068	13.04	0.95	2330.9	89.8	-999	1	0	-999	0
12404048	15.432	4	17	5718.2	107.2	103.6	4.388	0.052	0.057	0.968	0.070	0.073	13.14	0.96	194.7	18.9	-999	1	0	-999	0
12404077	15.642	1	17	4792.6	91.0	83.5	4.599	0.022	0.027	0.736	0.034	0.037	23.87	2.09	830.2	32.1	-999	1	0	-999	0
12404106	15.522	14	17	3782.8	79.8	78.8	4.691	0.013	0.013	0.537	0.013	0.013	50.81	4.79	1800.6	60.2	-999	1	0	-999	0
12404124	14.668	1	17	5382.5	98.5	83.5	4.306	0.039	0.033	0.877	0.055	0.041	22.74	3.12	735.9	25.3	-999	1	0	-999	0
12404138	14.915	1	17	5435.9	97.2	98.3	4.532	0.027	0.039	0.863	0.040	0.053	31.71	2.77	766.4	22.9	-999	1	0	-999	0
12404245	15.39	1	17	4599.7	84.7	78.7	4.641	0.022	0.025	0.657	0.029	0.026	26.67	2.13	1637.2	48.7	-999	1	-999	-999	0
12404280	15.44	1	17	5228.3	101.5	95.3	4.537	0.042	0.058	0.826	0.052	0.055	24.39	2.39	350.3	17.9	-999	1	-999	-999	0
12404294	11.697	0	17	6424.3	130.1	129.3	4.342	0.018	0.027	1.234	0.039	0.056	3.51	0.31	894.3	64.2	-999	1	0	-999	0
12404369	14.855	1	17	4768.8	84.3	76.4	4.597	0.022	0.025	0.732	0.032	0.034	19.12	1.50	4670.2	143.3	-999	1	0	-999	0
12404396	15.949	2	17	4915.6	87.8	83.5	4.628	0.022	0.027	0.706	0.036	0.037	27.03	3.14	400.0	22.2	-999	1	0	-999	0
12404527	15.818	1	17	4379.6	80.0	77.0	4.637	0.018	0.020	0.662	0.024	0.023	28.78	2.05	2810.9	77.8	-999	1	0	-999	0
12404549	13.009	0	17	6000.1	113.6	110.6	4.326	0.039	0.042	1.075	0.074	0.078	17.88	1.49	129.6	6.6	-999	1	0	-999	0
12404595	15.596	4	17	5034.5	91.1	85.8	4.586	0.023	0.032	0.773	0.036	0.046	24.37	3.04	639.0	26.5	-999	1	0	-999	0
12404726	14.227	1	17	5667.4	101.7	94.6	4.537	0.018	0.029	0.899	0.033	0.047	21.38	2.59	319.2	13.3	-999	1	0	-999	0
12404756	15.251	1	17	4919.3	91.9	85.5	4.595	0.022	0.029	0.752	0.034	0.041	40.42	6.38	882.1	23.8	-999	1	1	-999	0
12404853	13.704	1	17	5260.7	94.7	81.8	3.654	0.044	0.041	0.791	0.063	0.048	19.69	2.20	162.3	8.2	-999	1	0	-999	0
12404890	13.982	1	17	5609.5	112.1	100.6	4.214	0.041	0.036	0.855	0.061	0.049	5.53	0.43	4707.8	263.8	1	1	0	-999	0
12404898	12.81	0	17	6627.4	158.0	130.0	4.108	0.029	0.031	1.321	0.055	0.050	3.45	0.48	192.8	18.8	-999	1	0	-999	0
12404902	15.903	1	17	5274.2	99.1	92.4	4.520	0.038	0.047	0.847	0.048	0.056	14.47	1.07	4752.2	176.0	-999	1	0	-999	0
12404954	13.1	1	17	5831.4	91.2	89.3	4.486	0.015	0.024	1.010	0.030	0.041	20.77	2.30	589.5	19.1	-999	1	0	0	0
12405073	15.431	1	17	5216.9	97.6	90.8	4.560	0.025	0.037	0.820	0.039	0.053	23.54	2.19	1038.8	36.4	-999	1	0	-999	0
12405195	14.051	1	17	6132.6	119.8	117.9	4.243	0.039	0.039	1.118	0.069	0.073	19.81	2.16	217.4	10.5	-999	1	0	-999	0
12405197	14.807	1	17	5571.8	97.6	95.7	4.493	0.029	0.041	0.918	0.048	0.062	22.55	2.22	473.7	18.9	-999	1	0	-999	0
12405306	15.38	1	17	5363.8	98.8	96.9	4.541	0.028	0.041	0.855	0.042	0.056	10.32	0.74	5659.0	238.4	-999	1	0	-999	0
12405321	15.577	1	17	3758.8	76.9	72.0	4.738	0.011	0.012	0.487	0.012	0.012	20.52	1.83	1173.6	43.8	-999	1	0	-999	0
12405333	15.168	1	17	5088.0	87.8	83.1	4.575	0.017	0.027	0.835	0.029	0.037	13.43	1.18	2686.3	103.7	-999	1	0	0	0
12405425	10.426	0	17	6278.1	126.7	117.9	3.973	0.030	0.046	1.307	0.065	0.109	28.36	2.11	79.4	1.3	-999	1	0	-999	0
12405436	15.001	4	17	4583.5	75.9	72.0	4.574	0.025	0.019	0.735	0.032	0.026	26.11	2.99	416.0	16.8	-999	1	0	-1	0
12405440	12.545	0	17	5454.4	202.4	128.2	4.083	0.201	0.116	0.935	0.144	0.081	25.03	3.02	508.0	15.0	-999	1	-999	-999	0
12405514	15.448	1	17	4553.7	86.8	86.5	4.607	0.021	0.022	0.707	0.030	0.029	25.58	1.91	2171.2	63.6	-999	1	0	-999	0
12405531	15.3	1	17	4979.9	126.7	111.1	4.194	0.275	0.312	0.857	0.045	0.059	1.22	0.08	372.7	79.5	-999	1	-999	-999	0
12405604	15.569	2	17	4605.2	87.7	85.2	4.563	0.029	0.024	0.744	0.031	0.028	19.30	2.21	227.4	17.6	-999	1	0	-999	0
12405670	15.629	1	17	4430.2	81.0	77.4	4.632	0.018	0.021	0.671	0.025	0.025	20.63	1.61	515.6	25.6	-999	1	0	-999	0
12405779	13.288	0	17	6193.5	129.3	117.5	4.026	0.028	0.030	1.460	0.053	0.062	10.70	0.68	42.8	5.6	-999	1	0	-999	0
12405814	15.67	1	17	4117.8	50.7	79.0	4.640	0.030	0.018	0.605	0.015	0.016	23.54	1.69	1937.3	61.7	-999	1	0	-999	0
12406326	15.464	1	17	4513.6	83.1	76.4	4.654	0.017	0.019	0.647	0.024	0.025	41.27	6.37	740.8	21.7	-999	1	0	-999	0
12406579	14.421	1	17	4747.5	35.6	46.0	4.494	0.013	0.011	0.783	0.014	0.012	15.42	1.20	2063.1	73.0	-999	1	1	-999	0
12406708	14.262	1	17	5261.0	91.3	91.1	4.481	0.035	0.040	0.916	0.053	0.057	34.19	1.51	543.0	21.9	-999	1	0	-999	0
12406749	15.792	2	17	5241.5	95.5	90.0	4.579	0.024	0.035	0.800	0.040	0.050	24.88	2.55	518.7	24.7	-999	1	0	1	0
12406826	16.595	5	5	4999.5	100.1	94.1	4.568	0.034	0.043	0.780	0.046	0.048	22.27	1.87	1526.3	122.6	-999	1	0	-999	0
12407189	15.345	1	17	5301.4	101.1	96.3	4.558	0.025	0.038	0.833	0.040	0.054	12.18	0.85	5754.8	222.6	-999	1	0	-999	0
12407307	13.055	0	1	5633.7	91.1	88.6	4.485	0.026	0.034	0.952	0.045	0.055	18.86	2.85	710.9	34.3	-999	1	0	-999	0
12407342	16.55	9	9	3716.0	78.5	73.1	4.725	0.013	0.013	0.498	0.014	0.014	41.27	4.56	3480.3	216.2	-999	1	0	-999	0
12407380	15.484	1	17	4508.7	77.6	73.3	4.608	0.021	0.022	0.702	0.029	0.028	14.80	1.14	2080.5	80.9	-999	1	0	-999	0
12407403	15.822	4	17	4948.3	108.9	112.5	4.533	0.034	0.032	0.791	0.047	0.040	14.39	1.41	1318.3	59.8	-999	1	0	-999	0
12407473	15.856	1	17	5452.0	111.0	106.2	4.443	0.055	0.060	0.892	0.063	0.063	5.88	0.41	8794.9	488.1	1	1	0	-999	0
12407573	15.174	1	17	5105.5	93.0	89.2	4.576	0.023	0.034	0.792	0.037	0.049	25.76	2.33	793.3	27.2	-999	1	0	-999	0
12407736	14.575	1	17	4526.6	75.1	71.3	4.612	0.021	0.020	0.688	0.027	0.025	29.18	2.24	2434.2	62.3	-999	1	0	-999	0
12407740	13.488	1	17	4737.1	75.6	70.8	4.546	0.028	0.020	0.767	0.037	0.027	23.87	2.44	163.0	7.2	-999	1	0	-999	0
12416436	15.475	1	17	4553.6	78.7	71.3	4.563	0.025	0.018	0.739	0.028	0.023	19.27	1.75	285.1	21.8	-999	1	0	-999	0
12416597	14.732	1	17	5239.0	89.7	85.7	4.544	0.025	0.037	0.859	0.037	0.047	21.81	2.12	837.4	28.8	-999	1	-999	1	0
12416771	14.914	1	17	6007.4	111.0	107.7	4.362	0.041	0.048	1.069	0.067	0.077	4.22	0.30	3126.8	209.7	1	1	0	-999	0
12416835	15.074	1	17	5751.1	113.8	111.9	3.889	0.052	0.049	1.179	0.074	0.075	6.34	0.54	1100.5	69.5	-999	1	0	-999	0
12416974	13.633	1	17	5668.0	98.3	92.1	4.505	0.023	0.034	0.931	0.040	0.058	14.39	1.17	2502.3	93.0	-999	1	0	-999	0
12417127	15.319	1	17	5377.9	93.8	89.0	4.576	0.021	0.033	0.822	0.036	0.047	15.72	1.14	7446.2	250.2	-999	1	0	-999	0
12417152	15.856	2	17	4658.4	84.1	77.0	4.608	0.022	0.026	0.714	0.033	0.033	36.94	2.82	2592.4	64.4	-999	1	0	-999	0
12417224	13.453	0	17	4959.8	82.6	72.7	4.544	0.030	0.029	0.792	0.043	0.042	36.68	3.57	1247.0	28.6	-999	1	0	-999	0
12417246	15.366	1	17	4170.0	77.6	43.2	4.696	0.019	0.045	0.585	0.013	0.019	32.83	2.43	862.9	26.5	-999	1	0	-999	0
12417288	13.232	0	17	6419.0	155.0	194.0	3.978	0.350	0.150	1.213	0.201	0.201	13.97	1.16	95.9	6.6	-999	2	-999	-999	1
12417320	14.839	1	17	5499.2	98.2	94.6	4.515	0.027	0.041	0.896	0.043	0.060	27.04	2.49	1975.4	54.2	-999	1	0	-999	0
12417597	13.527	0	17	5255.7	89.4	84.0	4.570	0.020	0.034	0.818	0.033	0.052	20.64	1.74	1591.2	48.0	-999	1	0	-999	0
12417664	14.014	1	17	6266.4	132.2	130.0	4.135	0.034	0.041	1.273	0.061	0.078	5.67	0.39	81.7	12.1	-999	1	0	-999	0
12417702	14.969	1	17	5501.5	92.3	89.0	4.541	0.023	0.036	0.877	0.038	0.052	17.47	1.48	2152.8	73.5	-999	1	0	-999	0
12417798	15.522	4	17	5016.0	176.0	176.0	4.633	0.035	0.070	0.775	0.063	0.087	14.69	1.18	2031.7	79.9	-999	2	-999	-999	1
12417799	15.327	1	17	5511.4	96.4	95.6	4.499	0.034	0.047	0.901	0.050	0.061	13.31	0.96	4005.4	151.4	-999	1	0	-999	0
12418004	15.241	1	17	4942.1	90.4	83.1	4.576	0.025	0.031	0.773	0.036	0.044	20.35	1.70	1245.9	43.8	-999	1	0	-999	0
12418135	15.684	1	17	5427.2	99.3	95.8	4.548	0.028	0.040	0.857	0.044	0.054	21.66	2.08	1006.0	38.9	-999	1	0	-999	0
12418315	14.865	1	17	4713.9	81.1	76.9	4.645	0.016	0.022	0.675	0.024	0.029	24.54	1.93	1824.2	53.1	-999	1	0	-999	0
12418372	14.967	1	17	5617.6	99.7	96.8	4.456	0.038	0.047	0.935	0.059	0.067	20.22	1.81	565.2	23.2	-999	1	0	-999	0
12418374	15.085	1	17	5547.0	166.0	149.0	4.571	0.036	0.153	0.918	0.083	0.102	25.05	3.62	809.5	19.9	-999	2	-999	-999	1
12418650	15.987	2	17	5309.1	101.2	93.6	4.485	0.050	0.055	0.858	0.056	0.055	19.25	1.65	1553.7	60.3	-999	1	0	-999	0
12418661	14.582	1	17	6143.0	111.9	106.7	4.403	0.027	0.038	1.090	0.048	0.066	17.35	1.67	282.6	14.8	-999	1	0	-999	0
12418678	15.061	1	17	5613.7	100.6	97.3	4.460	0.038	0.048	0.934	0.058	0.066	5.68	0.42	5663.3	318.3	-999	1	0	-999	0
12418737	15.776	1	17	3795.4	62.6	69.5	4.760	0.012	0.011	0.466	0.012	0.012	46.11	3.11	776.8	22.9	-999	1	0	-999	0
12418754	13.737	1	17	6418.6	117.5	113.8	4.385	0.018	0.025	1.165	0.034	0.051	2.21	0.16	1183.8	112.7	1	1	0	-999	0
12418959	10.312	0	17	6478.1	120.6	134.0	4.285	0.028	0.033	1.266	0.055	0.065	0.77	0.05	1321.1	196.3	1	3	0	-999	0
12419051	15.204	1	17	5305.3	89.1	77.2	4.334	0.038	0.034	0.864	0.046	0.033	21.51	1.70	2728.7	83.3	-999	1	0	-999	0
12419144	14.698	1	17	5706.0	101.9	100.4	4.450	0.035	0.044	0.959	0.058	0.068	22.39	3.40	275.2	13.2	-999	1	0	-999	0
12419165	15.627	1	17	5543.9	116.1	110.8	3.919	0.062	0.062	1.078	0.079	0.078	5.64	0.40	10994.8	613.1	-999	1	0	-999	0
12453431	13.878	1	17	5932.2	100.9	125.7	3.805	0.051	0.052	1.484	0.138	0.105	5.50	0.50	1096.3	67.1	-999	1	0	-999	0
12453480	14.685	1	17	5577.3	114.1	108.3	4.099	0.045	0.044	0.936	0.067	0.060	4.55	0.34	5422.1	337.2	1	1	0	-999	0
12453488	14.006	1	17	4931.6	98.0	98.1	4.534	0.035	0.031	0.750	0.037	0.032	25.23	2.23	341.8	12.4	-999	1	-999	-999	0
12453544	14.537	1	17	4618.8	78.5	75.4	4.577	0.025	0.021	0.736	0.033	0.028	23.21	3.37	268.2	12.2	-999	1	0	-999	0
12453546	14.348	1	17	5618.8	98.6	94.2	4.479	0.030	0.039	0.941	0.049	0.057	21.80	2.62	502.8	18.5	-999	1	0	-999	0
12453622	14.381	1	17	6106.3	114.8	114.6	4.427	0.035	0.043	0.967	0.055	0.061	2.46	0.16	676.5	69.6	1	1	0	-999	0
12453624	15.544	2	17	3838.1	68.1	77.2	4.724	0.013	0.013	0.507	0.013	0.013	2.46	0.17	1421.6	146.3	-999	1	0	-999	0
12453723	14.71	1	17	5617.5	116.3	111.1	4.077	0.052	0.048	1.004	0.077	0.071	4.75	0.33	3830.3	237.5	1	1	0	-999	0
12453757	15.685	2	17	5442.3	105.1	101.5	4.450	0.050	0.054	0.890	0.063	0.063	25.40	2.54	963.7	34.8	-999	1	0	-999	0
12453791	15.645	1	17	5019.2	91.2	87.1	4.575	0.027	0.034	0.771	0.038	0.042	23.38	1.77	2956.1	88.7	-999	1	0	-999	0
12453819	15.841	1	17	5393.7	97.5	93.1	4.585	0.022	0.032	0.809	0.039	0.045	19.77	2.00	885.6	38.7	-999	1	0	-999	0
12453830	15.801	1	17	5379.0	102.5	98.9	4.534	0.032	0.046	0.860	0.046	0.057	10.17	0.74	3220.4	147.1	-999	1	0	-999	0
12453873	15.908	2	17	5275.2	100.9	95.9	4.552	0.029	0.042	0.831	0.044	0.054	18.34	1.31	2196.6	80.1	-999	1	0	-999	0
12453876	14.795	1	17	5438.6	82.5	79.2	4.503	0.018	0.028	0.992	0.033	0.044	23.34	1.87	3488.8	98.3	-999	1	0	-999	0
12453980	13.24	0	17	6787.0	148.0	136.4	4.184	0.031	0.028	1.313	0.055	0.043	3.89	0.29	163.9	17.0	-999	1	0	-999	0
12453985	13.04	0	17	5703.8	157.1	173.2	3.995	0.278	0.286	1.092	0.261	0.185	41.09	6.80	253.4	6.8	-999	1	-999	-999	0
12454007	14.775	1	17	3798.4	78.4	73.7	4.718	0.012	0.012	0.510	0.012	0.012	23.21	1.63	3111.1	88.4	-999	1	0	-999	0
12454098	15.597	1	17	4740.2	97.3	93.8	4.585	0.024	0.026	0.743	0.036	0.036	27.04	3.26	550.7	23.0	-999	1	0	-999	0
12454245	15.696	2	3	5544.0	148.7	156.7	4.476	0.038	0.047	0.914	0.063	0.069	17.47	1.74	976.6	42.5	-999	1	0	-999	0
12454402	10.464	0	17	5987.4	108.1	102.9	4.142	0.054	0.053	1.152	0.078	0.092	10.45	0.77	1470.9	59.2	-999	1	-999	-999	0
12454463	14.019	1	17	5080.6	61.4	63.1	4.453	0.017	0.015	0.779	0.019	0.016	30.84	3.12	633.1	17.9	-999	1	1	-999	0
12454479	14.077	1	17	4750.7	81.0	75.8	4.603	0.023	0.022	0.697	0.031	0.028	24.54	2.57	919.9	27.6	-999	1	0	-999	0
12454486	13.538	0	17	6005.5	122.0	119.2	3.761	0.133	0.134	1.288	0.157	0.126	20.65	1.72	129.9	6.9	-999	1	-999	-999	0
12454613	13.537	0	17	5406.2	83.4	82.6	4.515	0.020	0.030	0.944	0.036	0.047	22.39	2.24	1527.2	44.3	-999	1	0	-999	0
12454657	13.146	0	17	6425.5	131.7	124.2	4.002	0.081	0.077	1.472	0.098	0.091	25.17	1.61	275.8	9.4	-999	1	-999	-999	0
12454660	15.707	1	17	5618.2	106.2	104.2	4.438	0.046	0.055	0.936	0.063	0.068	28.54	5.23	1023.4	34.5	-999	1	0	-999	0
12454771	15.529	1	17	5679.1	114.8	109.8	4.330	0.053	0.053	0.959	0.075	0.071	30.42	2.44	730.3	26.1	-999	1	0	-999	0
12454800	13.853	1	17	6098.9	120.7	113.6	3.991	0.098	0.099	1.199	0.099	0.091	21.48	2.74	134.5	7.4	-999	1	-999	1	0
12454846	14.715	1	17	4704.4	46.8	49.0	4.500	0.012	0.012	0.785	0.016	0.012	21.07	1.60	2866.7	85.8	-999	1	-999	-999	0
12454853	15.632	1	17	5111.0	96.7	93.4	4.572	0.025	0.035	0.794	0.038	0.049	18.60	1.51	4259.6	137.9	-999	1	0	-999	0
12454892	12.952	0	17	5991.3	121.1	118.0	4.199	0.030	0.033	1.252	0.048	0.064	19.82	2.69	149.5	6.7	-999	1	0	-999	0
12454894	16.296	9	9	4099.2	55.5	77.0	4.661	0.030	0.019	0.585	0.016	0.017	22.57	0.91	1026.9	85.0	-999	1	0	-999	0
12455003	15.548	1	17	5634.4	100.8	98.7	4.470	0.037	0.048	0.935	0.055	0.064	22.42	2.37	397.8	20.7	-999	1	0	-999	0
12455090	14.02	1	17	5365.1	87.1	82.8	4.529	0.019	0.029	0.927	0.034	0.043	14.29	1.13	5742.7	199.2	-999	1	0	-999	0
12455251	13.147	0	17	4707.9	73.1	70.1	4.574	0.025	0.022	0.744	0.035	0.031	30.63	3.01	2059.9	49.7	-999	1	0	-999	0
12455270	14.64	1	17	5157.0	87.2	81.8	4.564	0.017	0.028	0.862	0.029	0.038	27.23	2.30	1631.6	45.0	-999	1	0	-999	0
12455299	13.206	0	17	5950.0	92.9	94.8	4.385	0.022	0.031	1.152	0.044	0.059	23.34	4.38	257.8	9.4	-999	1	0	-999	0
12455597	14.97	1	17	4486.2	80.1	76.5	4.629	0.018	0.021	0.679	0.025	0.026	19.25	1.78	1051.1	37.9	-999	1	0	-999	0
12455672	15.211	1	17	5769.7	100.3	96.1	4.485	0.027	0.039	0.957	0.046	0.059	13.79	1.19	3007.6	113.7	-999	1	0	-999	0
12455823	16.261	9	9	4176.1	65.6	51.8	4.640	0.033	0.029	0.621	0.020	0.019	40.42	5.02	1947.5	130.0	-999	1	0	-999	0
12456050	15.077	1	17	4384.5	82.2	76.5	4.627	0.021	0.022	0.672	0.028	0.025	17.35	1.52	557.1	25.3	-999	1	-999	-999	0
12456063	12.018	0	17	6479.1	130.9	131.7	4.035	0.030	0.031	1.447	0.068	0.067	7.16	0.59	36.7	4.4	-999	1	-999	1	0
12456099	14.877	1	17	4546.6	84.6	81.9	4.612	0.024	0.027	0.700	0.034	0.032	34.94	4.22	975.7	26.2	-999	1	-999	-999	0
12456156	12.777	0	17	5574.4	94.4	90.7	4.535	0.019	0.032	0.894	0.034	0.051	31.45	5.13	185.0	6.0	-999	1	0	-999	0
12456181	15.002	1	17	5123.9	75.6	68.4	4.388	0.024	0.020	0.844	0.027	0.020	28.98	2.54	2783.2	72.2	-999	1	1	-999	0
12456229	13.612	0	17	5469.1	108.6	99.8	4.371	0.044	0.040	0.893	0.069	0.058	23.87	1.68	1019.3	29.8	-999	1	0	-999	0
12456337	14.719	1	17	5721.2	99.2	96.5	4.522	0.021	0.031	0.920	0.037	0.051	16.65	1.84	910.9	35.3	-999	1	0	-999	0
12456373	15.163	1	17	5395.4	106.6	98.7	4.435	0.047	0.045	0.878	0.066	0.058	7.40	0.56	4123.1	207.3	-999	1	0	-999	0
12456401	15.1	1	17	3809.6	81.2	71.5	4.704	0.012	0.012	0.526	0.012	0.013	28.78	2.30	1278.9	37.0	-999	1	0	-999	0
12456471	15.754	4	17	4327.4	81.8	77.3	4.648	0.017	0.020	0.645	0.022	0.021	27.61	2.35	1284.0	41.7	-999	1	0	-999	0
12456478	15.124	4	17	5556.7	104.7	104.2	4.428	0.044	0.049	0.920	0.067	0.068	14.00	1.42	1555.4	62.6	-999	1	0	-999	0
12456584	14.961	1	17	5110.6	88.7	87.0	4.578	0.023	0.032	0.790	0.035	0.049	28.77	1.28	490.0	24.9	-999	1	0	-999	0
12456719	12.66	0	17	5751.4	89.6	86.3	4.490	0.015	0.023	1.010	0.030	0.041	27.02	3.42	284.1	8.8	-999	1	0	-999	0
12456722	15.558	1	17	5452.0	102.9	102.1	4.480	0.041	0.050	0.892	0.056	0.063	11.06	0.77	5367.9	220.8	-999	1	0	-999	0
12456781	15.583	1	17	4203.0	53.8	64.2	4.595	0.030	0.021	0.656	0.029	0.016	11.53	1.19	1852.1	84.1	-999	1	0	-999	0
12456866	12.257	1	17	5917.6	105.7	103.7	4.385	0.035	0.043	1.034	0.067	0.076	21.78	2.17	22.2	2.3	-999	1	0	-999	0
12456891	14.151	1	17	4944.0	76.3	74.4	4.533	0.029	0.034	0.851	0.041	0.045	51.16	5.86	620.4	13.9	-999	1	0	-999	0
12457086	11.958	0	17	6288.8	113.7	113.3	4.389	0.025	0.035	1.090	0.047	0.063	4.25	0.33	1426.5	91.8	-999	1	0	-999	0
12457098	15.578	2	17	4455.3	78.5	75.5	4.639	0.017	0.020	0.665	0.024	0.024	17.62	1.97	208.4	17.9	-999	1	0	-999	0
12457435	12.771	0	17	5351.3	95.8	90.0	4.490	0.031	0.038	0.918	0.052	0.058	42.81	3.40	319.5	7.8	-999	1	0	-999	0
12457483	15.033	1	17	5579.8	105.0	101.2	4.620	0.021	0.021	0.781	0.026	0.034	25.93	2.93	529.6	19.8	-999	1	-999	-999	0
12457498	13.143	0	17	5158.4	96.0	85.6	4.505	0.035	0.034	0.830	0.053	0.050	24.20	1.77	3669.1	97.8	-999	1	0	-999	0
12457511	14.232	1	17	5005.0	150.0	135.0	4.715	0.023	0.068	0.644	0.050	0.045	12.88	1.01	2701.7	102.0	-999	2	-999	-999	1
12457636	15.663	2	3	4910.0	146.0	146.0	4.545	0.072	0.048	0.730	0.090	0.053	16.32	1.24	352.6	27.9	-999	2	-999	-999	1
12457684	13.961	1	17	5170.1	122.2	111.7	3.637	0.034	0.047	1.460	0.071	0.112	51.16	4.20	1010.0	20.6	-999	1	0	-999	0
12457709	15.396	1	17	5433.9	115.1	109.9	3.863	0.052	0.054	1.094	0.078	0.080	5.60	0.30	209.5	29.3	-999	1	0	-999	0
12457724	16.373	14	17	3866.0	82.1	79.5	4.672	0.013	0.014	0.560	0.014	0.013	30.61	3.78	1337.9	81.5	-999	1	0	-999	0
12457730	14.227	1	17	5863.7	110.2	103.7	4.220	0.040	0.042	1.079	0.072	0.078	16.87	1.09	129.6	9.1	-999	1	0	-999	0
12457918	15.909	4	17	5645.8	104.1	99.9	4.454	0.045	0.057	0.940	0.060	0.066	16.42	1.44	543.6	32.5	-999	1	0	-999	0
12457959	15.826	2	3	5777.6	114.1	109.6	4.142	0.170	0.176	1.051	0.119	0.097	4.24	0.34	360.1	50.7	-999	1	-999	-999	0
12457968	15.205	1	17	5657.5	101.0	97.0	4.473	0.033	0.044	0.942	0.052	0.065	21.07	2.82	397.4	19.2	-999	1	0	-999	0
12458157	15.397	1	17	5029.8	93.6	88.7	4.569	0.026	0.034	0.788	0.038	0.047	11.53	0.81	4044.1	164.8	-999	1	0	-999	0
12458190	13.254	0	17	4687.1	73.9	71.7	4.568	0.026	0.021	0.748	0.036	0.030	32.83	4.15	1482.8	35.3	-999	1	0	-999	0
12458323	14.67	1	17	4090.1	70.0	78.3	4.617	0.018	0.016	0.621	0.014	0.014	34.70	2.96	1307.9	32.9	-999	1	0	-999	0
12458535	14.097	1	17	5954.3	110.8	109.3	4.376	0.037	0.044	1.048	0.067	0.077	25.55	4.32	253.3	10.2	-999	1	0	-999	0
12458557	14.361	1	17	5744.0	95.0	94.9	4.496	0.021	0.032	0.960	0.037	0.049	21.77	3.13	207.9	10.5	-999	1	0	-999	0
12458651	11.789	0	17	6114.6	108.2	108.0	4.366	0.030	0.037	1.109	0.056	0.068	10.50	0.91	176.1	8.9	-999	1	0	-999	0
12458656	15.943	1	17	4680.1	110.0	109.6	4.575	0.044	0.073	0.738	0.073	0.051	14.29	1.27	1656.6	72.9	-999	1	-999	-999	0
12458748	14.399	1	17	4837.8	99.3	90.8	4.609	0.018	0.025	0.731	0.030	0.037	21.21	1.62	3139.5	92.1	-999	1	0	-999	0
12458770	14.456	1	17	5221.6	97.6	85.1	4.461	0.042	0.034	0.841	0.058	0.045	4.36	0.29	157.5	20.9	-999	1	0	-999	0
12458875	15.433	1	17	5349.8	96.0	91.9	4.576	0.022	0.033	0.817	0.038	0.048	25.21	2.64	2776.8	79.4	-999	1	0	-999	0
12458948	12.622	0	17	6105.7	114.9	107.4	4.002	0.031	0.047	1.341	0.062	0.121	16.57	1.58	44.6	3.7	-999	1	0	-999	0
12458985	14.407	1	17	5022.3	100.4	97.8	4.589	0.020	0.028	0.775	0.031	0.042	18.47	1.42	5494.5	168.8	-999	1	0	-999	0
12459542	15.087	10	12	6243.7	124.2	123.9	3.572	0.099	0.103	1.758	0.144	0.138	5.85	0.45	322.7	33.6	-999	1	0	-999	0
12459560	13.761	1	17	4823.8	81.2	78.7	4.607	0.024	0.023	0.693	0.032	0.029	36.18	6.44	699.4	17.6	-999	1	0	-999	0
12459723	14.833	1	17	5747.8	91.8	89.4	4.473	0.018	0.025	1.045	0.036	0.043	21.19	2.03	1575.2	50.1	-999	1	0	-999	0
12459745	14.952	1	17	5508.0	97.4	95.5	4.543	0.022	0.034	0.876	0.037	0.052	24.68	2.37	821.3	17.1	-999	1	0	-999	0
12459760	15.373	1	17	3882.1	69.6	78.8	4.705	0.013	0.013	0.529	0.013	0.013	33.06	2.37	2329.6	59.1	-999	1	0	-999	0
12459808	12.54	0	17	5924.3	123.0	117.5	3.969	0.039	0.036	1.039	0.071	0.061	11.07	0.79	35.1	4.0	-999	1	0	-1	0
12459857	15.536	1	17	4645.8	82.8	76.6	4.598	0.023	0.023	0.713	0.032	0.029	33.98	2.13	734.8	34.2	-999	1	0	-999	0
12459858	13.913	2	17	5679.5	97.5	95.5	4.457	0.028	0.037	0.987	0.050	0.062	8.50	0.64	3208.5	146.7	-999	1	0	-999	0
12459896	15.262	1	17	4503.7	80.5	80.5	4.600	0.022	0.020	0.709	0.030	0.027	20.92	1.61	3505.6	106.5	-999	1	0	-999	0
12459908	15.469	4	17	4992.2	92.8	84.0	4.537	0.035	0.034	0.797	0.045	0.042	26.30	1.77	1030.0	34.4	-999	1	0	-999	0
12460038	14.307	1	17	6178.9	128.4	123.3	3.960	0.055	0.050	1.213	0.115	0.071	4.07	0.30	1465.7	103.6	-999	1	0	-999	0
12460040	15.263	1	17	4678.3	85.2	78.4	4.636	0.022	0.020	0.650	0.025	0.022	32.81	1.44	517.3	25.9	-999	1	0	-999	0
12460097	13.929	1	17	4966.9	88.3	83.2	4.583	0.021	0.029	0.777	0.031	0.042	19.79	1.69	1955.7	60.2	-999	1	0	-999	0
12460148	14.821	1	17	5692.5	130.6	122.0	4.477	0.058	0.079	0.907	0.064	0.058	24.00	2.06	164.2	10.2	-999	1	-999	-999	0
12469556	15.332	1	17	5701.6	102.5	98.7	4.469	0.039	0.052	0.948	0.055	0.064	12.27	0.90	2720.1	110.9	-999	1	0	-999	0
12469684	14.658	1	17	4845.7	53.7	54.1	4.465	0.015	0.012	0.808	0.016	0.012	14.51	1.93	731.1	36.9	-999	1	1	-999	0
12469797	15.432	1	17	5136.4	76.7	69.9	4.375	0.028	0.027	0.849	0.026	0.021	25.05	1.98	1975.4	59.2	-999	1	1	-999	0
12469887	11.319	0	17	6315.0	157.0	172.0	4.248	0.160	0.131	1.031	0.158	0.115	10.68	0.71	80.1	4.7	-999	2	-999	-999	1
12470060	15.006	1	17	5432.0	161.0	145.0	4.543	0.045	0.135	0.868	0.090	0.090	18.09	1.35	3036.0	99.0	-999	2	-999	-999	1
12470124	15.281	1	17	3911.6	80.1	74.8	4.665	0.013	0.014	0.569	0.013	0.013	28.38	2.01	1685.3	47.8	-999	1	0	-999	0
12470240	15.536	2	17	4919.4	89.6	83.1	4.574	0.027	0.032	0.770	0.038	0.042	34.22	3.19	1789.8	47.1	-999	1	0	-999	0
12470281	12.004	0	17	6444.4	126.7	119.4	3.873	0.030	0.035	1.542	0.074	0.110	6.34	0.51	896.8	48.3	-999	1	0	-999	0
12470325	13.829	2	17	6657.6	137.9	135.1	4.219	0.037	0.038	1.346	0.066	0.058	2.68	0.24	266.1	31.0	-999	1	0	-999	0
12470376	15.83	1	17	3890.5	78.6	78.8	4.654	0.014	0.014	0.578	0.013	0.014	27.80	2.50	1122.2	38.3	-999	1	0	-999	0
12470562	12.784	0	17	5901.5	111.6	108.4	4.296	0.039	0.042	1.045	0.074	0.077	13.07	2.41	411.3	17.3	-999	1	0	-999	0
12470631	11.548	0	17	5148.5	65.3	57.5	4.332	0.017	0.015	0.863	0.020	0.014	16.88	1.24	4874.9	153.1	-999	1	1	-999	0
12470673	13.888	1	17	5707.3	112.6	107.0	4.322	0.044	0.044	0.969	0.075	0.072	23.88	2.60	144.0	7.3	-999	1	0	-999	0
12470687	13.872	1	17	5288.9	95.6	87.2	4.483	0.040	0.040	0.856	0.058	0.056	25.04	3.80	431.3	14.5	-999	1	0	-999	0
12470716	15.408	1	17	4872.0	89.7	83.5	4.594	0.023	0.029	0.748	0.035	0.040	22.42	1.98	2120.5	66.3	-999	1	0	-999	0
12470762	14.491	1	17	5276.0	100.1	87.4	4.444	0.043	0.036	0.851	0.061	0.047	20.75	1.93	1111.8	36.5	-999	1	0	-999	0
12470789	15.166	1	17	5158.7	85.0	77.8	4.418	0.035	0.027	0.835	0.041	0.029	33.52	4.59	1108.7	30.8	-999	1	0	-999	0
12470793	15.85	1	17	4831.1	112.3	99.2	4.493	0.039	0.075	0.796	0.052	0.034	15.42	1.21	1257.9	56.1	-999	1	-999	-999	0
12470795	15.677	1	17	3893.6	71.3	78.6	4.698	0.013	0.013	0.537	0.013	0.013	32.15	2.24	1439.4	41.6	-999	1	0	-999	0
12470827	13.522	0	17	6093.6	119.1	124.4	3.728	0.059	0.043	1.484	0.187	0.093	5.15	0.93	163.4	15.6	-999	1	0	-999	0
12470844	15.339	1	17	5212.4	100.3	91.5	4.503	0.040	0.041	0.839	0.052	0.052	31.93	3.46	892.9	27.4	-999	1	0	0	0
12471097	13.721	1	17	5619.3	95.4	89.9	4.486	0.028	0.039	0.930	0.049	0.062	18.32	2.10	887.6	30.2	-999	1	0	-999	0
12471120	12.335	0	17	6216.7	112.9	115.8	3.825	0.033	0.056	1.539	0.072	0.172	26.63	3.31	116.8	4.5	-999	1	0	-999	0
12471282	13.442	4	16	5440.4	89.4	91.1	4.510	0.029	0.041	0.888	0.047	0.062	20.04	1.74	939.3	37.2	-999	1	0	-999	0
12503867	14.637	1	17	5571.6	86.1	82.2	4.487	0.019	0.028	1.013	0.036	0.047	16.76	1.46	3280.8	108.9	-999	1	0	-999	0
12503973	14.741	1	17	6225.0	169.0	206.0	4.475	0.056	0.224	1.035	0.144	0.129	22.11	1.78	324.5	14.7	-999	2	-999	-999	1
12504048	14.016	2	14	5408.9	88.6	89.1	4.513	0.022	0.033	0.933	0.038	0.050	26.08	2.37	1376.2	55.7	-999	1	0	-999	0
12504315	13.397	0	17	4622.8	73.7	65.0	4.543	0.024	0.016	0.755	0.027	0.020	23.05	2.06	643.4	20.0	-999	1	-999	-999	0
12504373	11.764	0	17	5181.9	88.5	81.9	4.501	0.037	0.035	0.834	0.053	0.050	34.43	2.45	607.3	20.2	-999	1	0	-999	0
12504480	12.329	0	17	6082.8	109.3	108.4	3.989	0.030	0.050	1.328	0.066	0.123	21.13	1.97	138.2	5.6	-999	1	0	-999	0
12504729	11.981	0	17	6453.7	113.0	107.1	4.422	0.024	0.025	1.135	0.044	0.043	17.94	1.74	548.7	18.2	-999	1	-999	-999	0
12504749	15.295	1	17	5822.5	123.6	117.9	4.445	0.031	0.040	0.991	0.057	0.071	8.68	0.59	312.7	27.0	-999	1	0	-999	0
12504790	13.735	1	17	5673.2	94.9	99.8	4.391	0.033	0.038	1.060	0.059	0.065	24.85	2.32	1038.2	29.8	-999	1	0	-999	0
12505044	15.918	1	17	3986.6	78.2	78.5	4.641	0.015	0.015	0.595	0.014	0.014	35.43	2.82	2283.6	59.6	-999	1	0	-999	0
12505054	14.13	1	17	3686.1	69.1	75.6	4.781	0.011	0.011	0.435	0.011	0.012	28.38	2.21	1793.3	46.7	-999	1	0	-999	0
12505062	11.033	0	17	5314.2	93.9	87.5	4.521	0.030	0.038	0.860	0.045	0.054	33.30	5.80	182.6	4.8	-999	1	0	-999	0
12505157	14.881	1	17	4178.6	50.6	61.1	4.617	0.035	0.023	0.635	0.019	0.016	17.96	1.31	1537.0	53.5	-999	1	0	-999	0
12505160	14.503	1	17	5495.1	101.8	99.5	4.526	0.028	0.041	0.861	0.043	0.055	18.58	3.80	163.6	10.5	-999	1	0	-999	0
12505235	15.194	1	17	4432.8	77.1	73.8	4.635	0.017	0.020	0.668	0.024	0.024	19.12	1.41	2055.0	68.5	-999	1	0	-999	0
12505250	15.805	1	17	3653.1	82.0	67.3	4.773	0.011	0.011	0.441	0.012	0.012	36.43	2.51	2283.1	57.9	-999	1	0	-999	0
12505418	15.981	1	17	4776.3	111.4	103.4	4.549	0.043	0.044	0.765	0.040	0.041	27.42	2.00	2633.1	76.9	-999	1	-999	-999	0
12505525	13.05	0	17	6057.5	100.6	99.1	4.429	0.018	0.029	1.080	0.036	0.051	19.40	3.05	70.9	4.7	-999	1	0	-999	0
12505527	14.517	1	17	6058.7	111.6	105.1	4.469	0.018	0.029	1.013	0.035	0.052	9.81	0.72	4355.9	185.6	-999	1	0	-999	0
12505528	15.908	2	17	5320.4	100.7	95.4	4.504	0.042	0.051	0.859	0.052	0.057	19.52	1.69	1776.7	65.5	-999	1	0	-999	0
12505590	15.29	1	17	5208.8	92.9	86.6	4.592	0.020	0.031	0.782	0.033	0.046	22.58	1.93	2256.4	69.0	-999	1	0	1	0
12505635	15.022	1	17	5026.3	90.3	87.6	4.583	0.022	0.031	0.776	0.035	0.046	14.49	1.15	4566.3	162.1	-999	1	0	-999	0
12505701	15.858	2	17	3605.1	76.7	77.1	4.762	0.010	0.010	0.450	0.010	0.011	50.45	3.53	3835.3	77.5	-999	1	0	-999	0
12505793	15.783	1	17	4030.1	79.5	79.2	4.637	0.016	0.015	0.601	0.014	0.014	37.97	4.49	1901.9	48.6	-999	1	0	-999	0
12505797	15.086	1	17	5583.2	103.4	101.5	4.515	0.036	0.045	0.834	0.049	0.053	37.20	3.71	975.4	26.1	-999	1	0	-999	0
12505940	14.17	1	17	5660.5	98.7	92.8	4.528	0.019	0.030	0.909	0.035	0.050	13.80	1.09	5600.7	198.2	-999	1	0	-999	0
12505973	16.007	5	5	5006.0	90.6	84.2	4.549	0.034	0.038	0.794	0.043	0.044	28.19	2.57	843.1	70.1	-999	1	0	-999	0
12505994	14.564	1	17	5557.9	100.8	100.5	4.445	0.046	0.054	0.920	0.062	0.067	23.02	2.11	356.5	14.7	-999	1	0	-999	0
12505998	15.741	4	17	4996.0	179.0	179.0	4.606	0.025	0.080	0.867	0.043	0.092	27.04	4.98	473.7	22.2	-999	2	-999	-999	1
12506011	12.885	2	15	4846.9	80.6	72.8	4.579	0.024	0.027	0.761	0.035	0.040	29.33	4.74	199.5	8.4	-999	1	0	-999	0
12506141	14.933	4	17	5725.6	100.8	97.6	4.538	0.020	0.028	0.900	0.035	0.045	10.10	0.76	2639.2	119.6	-999	1	0	-999	0
12506232	12.202	0	17	6579.4	140.4	126.6	4.205	0.033	0.031	1.331	0.068	0.056	15.62	1.51	487.4	17.7	-999	1	0	-999	0
12506285	14.924	1	17	5486.8	97.8	96.5	4.523	0.025	0.040	0.890	0.041	0.058	21.07	1.86	1821.9	57.5	-999	1	0	-999	0
12506342	15.715	2	17	4837.2	81.7	75.5	4.499	0.026	0.020	0.791	0.029	0.022	16.30	1.28	2260.4	84.9	-999	1	1	-1	0
12506417	12.768	0	17	6553.9	135.1	114.8	4.283	0.027	0.031	1.291	0.053	0.055	4.27	0.25	79.6	9.8	-999	1	0	-1	0
12506434	12.564	0	17	5050.6	80.4	76.1	4.589	0.016	0.025	0.804	0.025	0.037	7.87	0.55	4377.4	202.6	-999	1	0	-999	0
12506476	14.751	1	17	5147.0	97.3	88.7	4.536	0.031	0.037	0.824	0.044	0.052	12.02	0.84	3398.1	133.4	-999	1	0	-999	0
12506478	8.818	0	17	5987.0	121.4	116.4	3.655	0.046	0.031	1.511	0.098	0.075	3.58	0.41	357.5	25.0	-999	1	0	-999	0
12506494	11.834	0	17	6601.9	130.8	118.1	4.369	0.014	0.021	1.219	0.027	0.040	4.85	0.39	502.3	32.1	-999	1	0	-999	0
12506514	15.016	1	17	5675.1	106.7	105.0	4.602	0.017	0.022	0.815	0.026	0.030	25.02	2.58	1072.1	34.0	-999	1	0	-999	0
12506604	14.757	1	17	4089.3	56.7	74.1	4.659	0.025	0.016	0.585	0.015	0.015	13.43	0.97	3956.0	145.7	-999	1	0	-999	0
12506626	15.36	1	17	4548.8	77.6	73.3	4.606	0.021	0.022	0.707	0.029	0.029	34.93	1.65	662.6	30.2	-999	1	0	-999	0
12506633	15.551	2	17	5003.6	91.1	85.2	4.566	0.027	0.034	0.786	0.040	0.046	37.97	3.86	1221.6	33.0	-999	1	0	-999	0
12506637	14.329	1	17	5451.4	96.1	96.7	4.496	0.033	0.044	0.892	0.052	0.063	24.50	2.02	577.0	13.0	-999	1	0	-999	0
12506640	15.116	1	17	3517.6	76.5	80.8	4.859	0.009	0.009	0.335	0.009	0.009	72.35	7.80	2314.8	38.9	-999	1	0	-999	0
12506802	14.634	1	17	5080.0	182.0	137.0	4.005	0.567	0.283	0.955	0.144	0.120	19.39	1.57	2305.2	72.9	-999	2	-999	-999	1
12506810	15.735	2	3	5121.0	115.3	103.7	3.755	0.067	0.077	1.066	0.118	0.121	2.04	0.14	16048.5	1473.5	-999	1	0	-999	0
12506813	15.13	1	17	4847.4	73.8	66.6	4.481	0.021	0.016	0.800	0.023	0.017	33.76	3.90	677.7	21.0	-999	1	1	-999	0
12506954	12.857	0	17	5971.9	111.8	102.7	4.040	0.032	0.037	1.350	0.051	0.104	14.33	2.46	292.3	12.6	-999	1	0	-999	0
12506956	15.086	1	17	4874.5	86.3	81.6	4.620	0.018	0.025	0.718	0.029	0.035	23.87	2.35	788.2	27.7	-999	1	0	-999	0
12506985	14.868	1	17	3881.6	68.9	78.2	4.706	0.012	0.012	0.528	0.012	0.013	21.07	1.73	1173.0	39.2	-999	1	0	-999	0
12506986	12.71	0	17	6511.4	139.9	127.4	4.078	0.032	0.034	1.243	0.050	0.080	4.76	0.56	115.6	11.2	-999	3	0	1	0
12506997	14.792	1	17	4477.4	77.4	73.8	4.632	0.018	0.021	0.674	0.026	0.026	16.07	1.18	420.0	20.5	-999	1	0	-999	0
12507003	13.867	1	17	6627.3	144.8	138.0	4.275	0.032	0.031	1.247	0.050	0.052	16.19	1.25	259.0	12.5	-999	3	0	-999	0
12507068	12.822	0	17	6103.9	110.1	108.8	3.972	0.030	0.045	1.394	0.062	0.125	18.25	1.79	141.6	6.6	-999	1	0	-999	0
12507107	14.977	1	17	5148.1	98.0	84.0	3.749	0.049	0.049	0.840	0.068	0.055	8.54	0.65	133.2	16.8	-999	1	0	-999	0
12507231	15.625	1	17	5048.9	89.3	82.6	4.547	0.033	0.037	0.802	0.043	0.047	17.11	1.43	4403.2	148.2	-999	1	0	-999	0
12507326	12.845	0	17	5406.5	97.1	84.9	4.341	0.040	0.034	0.878	0.060	0.047	15.11	1.30	2382.7	81.1	-999	1	0	-999	0
12507565	14.858	1	17	4803.5	85.1	76.4	4.588	0.023	0.027	0.744	0.034	0.036	19.12	1.50	7459.6	224.9	-999	1	0	-999	0
12507728	14.63	1	17	5283.6	98.5	100.1	4.578	0.018	0.027	0.828	0.030	0.039	25.57	3.44	304.1	12.8	-999	1	0	-999	0
12507868	10.967	0	17	5928.5	117.6	114.5	4.248	0.040	0.039	0.883	0.063	0.054	19.36	1.28	145.4	5.2	-999	1	0	-999	0
12507882	15.092	1	17	3902.2	65.3	69.4	4.720	0.012	0.012	0.516	0.012	0.012	25.23	1.80	701.3	24.7	-999	1	0	-999	0
12508094	11.393	0	17	6749.0	179.5	161.0	4.256	0.027	0.024	1.312	0.061	0.053	2.76	0.35	303.4	26.5	-999	3	0	-999	0
12508767	14.769	1	17	3480.2	81.1	77.0	4.874	0.009	0.009	0.317	0.009	0.008	96.80	8.60	4767.9	64.8	-999	1	0	-999	0
12508918	15.549	1	17	4430.0	120.0	146.0	4.721	0.052	0.032	0.524	0.040	0.029	22.89	1.88	1090.7	39.0	-999	2	-999	-999	1
12509002	13.802	1	17	5697.5	90.9	86.7	4.458	0.021	0.031	1.045	0.039	0.054	24.03	3.28	702.9	21.8	-999	1	0	-999	0
12509083	15.023	1	17	5659.6	116.4	112.1	4.156	0.052	0.051	0.990	0.082	0.073	13.33	1.11	413.3	23.5	-999	1	0	-999	0
12509131	15.639	1	17	3926.3	76.3	76.9	4.679	0.014	0.014	0.558	0.013	0.014	42.43	7.65	931.4	26.1	-999	1	0	-999	0
12509162	13.86	1	17	4668.8	78.8	74.8	4.611	0.022	0.021	0.688	0.029	0.027	27.80	3.33	1107.5	30.1	-999	1	0	-999	0
12509249	15.973	1	17	4385.7	81.6	77.3	4.633	0.019	0.022	0.666	0.026	0.024	19.12	1.62	882.2	40.7	-999	1	0	-999	0
12509296	14.246	1	17	4813.7	82.3	77.7	4.607	0.022	0.025	0.711	0.030	0.033	21.07	1.69	3368.9	98.4	-999	1	0	-999	0
12509313	15.091	1	17	5440.3	101.3	100.1	4.507	0.031	0.044	0.887	0.048	0.062	13.71	1.38	2665.0	105.5	-999	1	0	-999	0
12519335	11.561	1	17	6515.1	139.9	131.9	4.118	0.030	0.031	1.358	0.066	0.059	1.52	0.13	331.2	39.6	1	1	0	-999	0
12519445	15.571	1	17	5515.4	111.5	103.8	4.257	0.054	0.052	0.915	0.068	0.060	12.69	1.11	3684.3	165.3	-999	1	0	-999	0
12519681	15.609	4	17	5776.6	103.4	101.1	4.455	0.038	0.050	0.971	0.056	0.066	22.24	3.02	378.7	20.8	-999	1	0	-999	0
12520213	15.219	1	17	5474.3	99.0	97.4	4.518	0.028	0.042	0.888	0.044	0.059	25.23	1.88	3504.0	96.7	-999	1	0	-999	0
12552526	13.194	0	17	5249.6	90.3	85.9	4.519	0.033	0.039	0.846	0.048	0.057	14.49	1.08	8582.6	291.6	-999	1	0	-999	0
12552699	15.717	1	17	3698.7	77.5	69.1	4.730	0.012	0.012	0.491	0.013	0.013	50.45	3.73	1208.4	29.3	-999	1	0	-999	0
12552869	15.928	1	17	3902.1	79.6	75.6	4.672	0.014	0.014	0.563	0.013	0.014	26.66	2.28	661.1	28.6	-999	1	0	-999	0
12553105	15.459	1	17	5191.8	95.9	89.6	4.539	0.031	0.040	0.829	0.043	0.054	12.10	0.88	2982.7	122.4	-999	1	0	-999	0
12553184	14.172	1	17	4207.8	67.9	65.8	4.728	0.018	0.017	0.533	0.018	0.016	36.17	1.56	810.3	29.1	-999	1	0	-999	0
12553312	15.534	1	17	4167.6	60.7	52.9	4.642	0.034	0.028	0.617	0.018	0.018	44.23	4.23	1538.5	36.6	-999	1	0	-999	0
12553389	14.28	1	17	4971.0	85.6	80.4	4.556	0.033	0.034	0.773	0.041	0.040	19.25	1.44	2750.3	85.0	-999	1	-999	-999	0
12553408	10.341	0	17	5885.1	110.4	98.1	4.191	0.036	0.043	1.083	0.075	0.084	8.67	0.81	91.3	5.1	-999	1	0	-999	0
12553512	14.645	1	17	5665.8	104.3	103.1	4.440	0.038	0.046	0.950	0.062	0.070	16.19	1.32	2936.1	107.0	-999	1	0	-999	0
12553687	15.672	2	3	5241.9	102.5	90.0	4.450	0.049	0.042	0.845	0.057	0.045	16.24	1.24	236.3	23.7	-999	1	0	-999	0
12554089	12.686	0	17	5467.6	111.6	106.0	4.261	0.093	0.096	0.904	0.068	0.059	15.42	1.25	3466.3	115.3	-999	1	-999	-999	0
12554198	15.64	1	17	4601.8	86.3	79.1	4.637	0.018	0.022	0.676	0.027	0.029	22.27	1.67	1874.9	61.5	-999	1	0	-999	0
12554212	13.442	0	17	4690.9	73.8	71.6	4.569	0.026	0.021	0.748	0.036	0.030	25.23	1.78	2912.0	76.9	-999	1	0	1	0
12554275	12.764	0	17	5793.6	109.6	106.4	4.361	0.042	0.045	0.995	0.074	0.076	22.24	2.43	218.0	8.0	-999	1	0	-999	0
12554308	15.408	1	17	4727.1	72.8	72.6	4.504	0.022	0.020	0.784	0.021	0.019	23.21	1.61	2023.3	62.6	-999	1	1	-999	0
12554649	13.86	1	17	5490.8	108.6	102.9	4.394	0.045	0.044	0.900	0.070	0.063	24.20	2.00	1793.3	50.1	-999	1	0	-999	0
12554656	15.39	1	17	5109.2	94.0	86.3	4.522	0.037	0.037	0.819	0.048	0.048	26.85	2.27	2653.8	73.6	-999	1	0	-999	0
12554848	16.066	5	5	4369.7	79.7	73.8	4.621	0.021	0.022	0.677	0.028	0.025	26.85	2.42	5221.2	295.5	-999	1	0	-999	0
12554966	14.632	1	17	4590.0	77.7	73.6	4.572	0.025	0.019	0.736	0.033	0.026	41.84	4.06	1228.7	28.3	-999	1	0	-999	0
12555113	14.484	1	17	5201.6	90.1	86.6	4.571	0.023	0.034	0.805	0.034	0.046	24.03	2.92	418.0	15.8	-999	1	0	-999	0
12555396	12.334	0	17	6315.5	130.5	133.3	4.167	0.034	0.030	1.336	0.054	0.055	13.58	0.90	346.7	14.2	-999	1	0	-999	0
12555431	12.531	0	17	5949.0	184.0	226.0	4.433	0.084	0.210	1.026	0.138	0.124	25.83	1.44	141.5	5.3	-999	2	-999	-999	1
12555642	10.748	0	17	3914.3	72.6	74.4	4.623	0.014	0.013	0.606	0.012	0.013	37.97	3.76	2081.1	43.8	-999	1	0	-999	0
12555658	16.255	9	9	4263.7	88.8	74.2	4.629	0.028	0.028	0.653	0.035	0.029	17.59	1.47	1114.0	88.2	-999	1	-999	-999	0
12555749	15.574	1	17	4676.3	81.8	78.5	4.565	0.028	0.023	0.749	0.035	0.029	34.46	2.66	914.8	28.1	-999	1	0	-999	0
12555779	14.926	1	17	4904.8	88.8	88.0	4.552	0.026	0.033	0.829	0.039	0.044	24.88	1.79	3985.0	108.4	-999	1	0	-999	0
12555818	13.756	1	17	5819.1	93.7	91.8	4.459	0.021	0.032	1.025	0.040	0.054	16.74	1.51	1397.6	47.6	-999	1	0	-999	0
12556012	11.645	0	17	5253.6	81.2	70.6	4.340	0.032	0.027	0.873	0.042	0.029	45.16	8.21	111.0	3.0	-999	1	1	-999	0
12556065	14.7	1	17	4480.1	77.8	74.8	4.621	0.020	0.019	0.672	0.025	0.022	29.79	2.29	2858.8	71.9	-999	1	0	-999	0
12556280	15.573	1	17	4781.7	81.7	74.8	4.512	0.027	0.020	0.782	0.029	0.022	23.21	1.87	2106.3	65.9	-999	1	1	-999	0
12556304	13.091	0	17	5590.9	87.2	86.4	4.531	0.017	0.025	0.923	0.030	0.040	12.70	1.10	4377.9	160.3	-999	1	0	-999	0
12556355	15.644	2	17	4993.4	87.9	83.2	4.602	0.022	0.030	0.747	0.037	0.042	29.59	2.79	1735.2	50.1	-999	1	0	-999	0
12556374	15.639	1	17	3979.6	75.3	79.1	4.669	0.015	0.014	0.569	0.014	0.014	13.71	0.95	1127.5	52.6	-999	1	0	-999	0
12556495	12.633	0	17	6520.0	146.6	157.5	4.244	0.028	0.029	1.300	0.063	0.059	5.30	0.42	71.8	8.1	-999	1	0	-999	0
12556541	11.707	0	17	6095.4	118.8	107.6	4.153	0.034	0.039	1.133	0.070	0.082	22.08	5.05	94.9	3.9	-999	1	0	-999	0
12556707	14.888	1	17	5683.8	117.8	112.1	4.248	0.048	0.049	0.974	0.076	0.073	7.66	0.53	2903.3	145.2	-999	1	0	-999	0
12556742	12.284	0	17	5450.4	85.3	91.3	4.524	0.023	0.035	0.896	0.039	0.051	20.61	1.99	1543.6	45.2	-999	1	0	-999	0
12556814	15.94	4	17	4846.2	90.4	83.8	4.570	0.029	0.032	0.763	0.039	0.039	39.58	4.09	1194.8	34.4	-999	1	0	-999	0
12556885	14.835	1	17	5574.2	104.9	104.2	4.474	0.035	0.045	0.922	0.055	0.065	20.49	1.97	690.7	26.0	-999	1	0	-999	0
12556897	13.765	1	17	4957.7	81.8	77.8	4.587	0.023	0.029	0.755	0.033	0.040	8.62	0.63	4059.0	182.4	-999	1	0	-999	0
12556904	12.136	0	17	5469.3	83.1	80.3	4.555	0.014	0.021	0.895	0.025	0.033	34.00	5.85	799.9	18.8	-999	1	0	-999	0
12556969	15.118	1	17	4982.8	101.9	96.7	4.572	0.025	0.032	0.781	0.038	0.046	18.21	1.40	2900.3	95.1	-999	1	0	-999	0
12557061	15.243	1	17	4185.8	57.0	42.4	4.636	0.028	0.032	0.631	0.013	0.013	14.19	1.03	1589.7	64.1	-999	1	0	-999	0
12557259	12.72	0	17	5584.6	76.4	82.1	4.445	0.023	0.032	1.060	0.039	0.053	45.42	9.36	265.2	6.5	-999	1	0	-999	0
12557432	14.398	1	17	5984.2	105.8	102.1	4.442	0.021	0.031	1.047	0.040	0.054	14.70	2.34	414.3	19.8	-999	1	0	-999	0
12557522	13.499	0	17	6198.1	125.5	124.3	4.055	0.036	0.048	1.163	0.087	0.082	3.72	0.22	67.6	11.9	-999	1	0	-999	0
12557548	15.692	1	17	4622.2	85.2	78.1	4.607	0.021	0.024	0.712	0.031	0.031	22.42	1.65	4763.4	139.7	-999	1	0	0	0
12557553	15.066	1	17	4609.7	80.0	75.6	4.564	0.024	0.017	0.732	0.030	0.023	8.56	0.63	10308.0	462.4	-999	1	0	-999	0
12567040	15.663	2	3	5705.0	173.0	173.0	4.437	0.144	0.176	0.759	0.111	0.047	16.74	1.59	2313.2	84.9	-999	2	-999	-999	1
12567114	15.07	1	17	5446.2	108.3	95.5	4.230	0.047	0.043	0.899	0.063	0.051	29.95	5.48	936.5	35.9	-999	1	0	-999	0
12598384	15.222	1	17	4422.6	76.9	73.1	4.620	0.019	0.020	0.683	0.026	0.024	26.85	2.00	4077.7	107.9	-999	1	0	-999	0
12598644	15.589	1	17	5477.4	95.3	92.2	4.561	0.023	0.034	0.850	0.039	0.049	10.18	0.91	2617.3	140.4	-999	1	0	-999	0
12598711	16.819	9	9	4124.6	70.9	88.1	4.603	0.022	0.019	0.635	0.018	0.017	15.53	1.14	672.1	86.7	-999	1	0	-999	0
12598743	14.904	1	17	5524.8	95.3	90.2	4.548	0.020	0.033	0.874	0.035	0.050	21.07	2.06	771.3	28.2	-999	1	0	-999	0
12598770	13.153	0	17	5689.5	84.4	84.1	4.446	0.021	0.032	1.063	0.040	0.056	29.07	1.80	401.5	11.8	-999	1	0	-999	0
12598901	15.277	1	17	3615.5	62.7	79.4	4.823	0.010	0.010	0.382	0.011	0.011	51.52	5.35	1209.5	27.0	-999	1	0	-999	0
12598912	14.869	1	17	5947.8	118.8	109.7	4.206	0.049	0.052	1.101	0.078	0.085	5.84	0.42	4422.7	246.5	-999	1	0	-999	0
12598941	15.095	1	17	4327.7	79.5	74.1	4.644	0.017	0.019	0.650	0.022	0.020	24.88	1.80	2403.6	68.6	-999	1	0	-999	0
12598992	14.75	1	17	5549.1	96.4	93.6	4.523	0.024	0.037	0.898	0.040	0.055	21.00	1.64	2377.9	72.8	-999	1	0	-999	0
12599072	14.732	1	17	5073.2	102.8	88.3	4.545	0.029	0.034	0.810	0.044	0.050	13.33	1.03	3286.0	122.6	-999	1	0	-999	0
12599166	13.898	1	17	5663.6	130.8	110.3	4.500	0.017	0.025	0.974	0.033	0.050	20.21	1.96	1360.3	42.6	-999	1	0	-999	0
12599168	12.398	0	17	6119.6	100.8	98.9	4.423	0.016	0.022	1.118	0.031	0.041	15.45	2.55	425.7	16.0	-999	1	0	-999	0
12599178	15.145	1	17	6242.1	124.4	123.9	3.967	0.056	0.062	1.290	0.097	0.095	12.09	1.44	503.9	28.8	-999	1	0	-999	0
12599379	15.64	1	17	5662.0	152.0	152.0	4.560	0.042	0.168	0.937	0.094	0.115	18.09	1.88	2410.3	84.4	-999	2	-999	-999	1
12599405	16.405	9	9	3640.8	79.3	66.1	4.761	0.012	0.012	0.453	0.013	0.013	24.03	1.66	994.2	86.5	-999	1	0	-999	0
12599416	15.66	1	17	3781.4	81.7	70.4	4.717	0.012	0.012	0.511	0.013	0.012	16.64	1.28	4650.8	158.4	-999	1	0	-999	0
12599435	14.723	1	17	4792.9	89.6	81.6	4.602	0.020	0.026	0.735	0.030	0.037	11.53	1.07	1597.7	68.3	-999	1	0	-999	0
12599447	13.467	0	17	6489.6	131.5	130.8	4.110	0.033	0.030	1.444	0.065	0.064	6.31	0.71	210.7	16.3	-999	1	0	-999	0
12599530	15.299	1	17	4482.0	134.0	121.0	4.596	0.053	0.021	0.671	0.066	0.048	14.09	1.10	779.1	37.1	-999	2	-999	-999	1
12599532	15.991	2	17	5093.3	96.0	91.3	4.621	0.035	0.033	0.722	0.051	0.051	3.11	0.22	13093.3	987.5	1	1	-999	-999	0
12599564	14.234	1	17	4948.3	80.1	75.3	4.576	0.017	0.027	0.828	0.028	0.038	27.80	2.16	2294.9	59.6	-999	1	0	-999	0
12599968	14.914	1	17	5913.8	116.0	112.6	4.318	0.047	0.045	0.989	0.072	0.069	30.22	5.71	495.0	17.1	-999	1	0	-999	0
12599991	15.612	1	17	5453.0	97.6	97.2	4.520	0.032	0.046	0.881	0.046	0.058	24.37	2.25	1248.5	42.4	-999	1	0	-999	0
12599998	15.337	1	17	4265.6	77.2	58.2	4.603	0.026	0.023	0.680	0.029	0.026	2.44	0.17	22099.8	1836.6	-999	1	2	-999	0
12600076	14.826	1	17	5081.8	92.3	84.8	4.545	0.030	0.035	0.810	0.042	0.049	45.16	6.53	1025.2	23.9	-999	1	0	-999	0
12600088	14.642	1	17	6210.9	125.2	123.0	4.104	0.060	0.059	1.268	0.070	0.092	2.57	0.18	1224.2	114.1	1	1	0	-999	0
12600116	15.95	1	17	4535.2	82.3	77.6	4.616	0.021	0.024	0.696	0.030	0.029	15.00	1.13	1248.0	57.8	-999	1	0	-999	0
12600143	15.47	1	17	5050.2	94.0	87.8	4.573	0.025	0.033	0.788	0.037	0.047	17.35	1.30	5022.2	164.9	-999	1	0	-999	0
12600214	13.908	1	17	5746.9	122.7	110.3	3.732	0.032	0.031	1.313	0.058	0.060	21.18	2.46	166.3	8.4	-999	1	0	-999	0
12600256	13.919	1	17	5287.5	74.8	68.6	4.181	0.025	0.023	0.869	0.028	0.025	24.03	2.27	704.4	22.0	-999	1	1	-999	0
12600703	15.553	1	17	4721.6	81.2	76.3	4.573	0.028	0.024	0.739	0.035	0.031	31.93	2.39	2250.8	59.3	-999	1	0	-999	0
12600817	15.737	1	17	5010.7	81.4	78.3	4.431	0.032	0.031	0.827	0.025	0.022	13.43	0.96	3947.8	152.6	-999	1	0	-999	0
12600855	9.817	0	17	4780.6	73.9	64.3	4.511	0.030	0.020	0.802	0.037	0.023	13.52	1.00	4620.5	161.4	-999	1	0	-999	0
12600863	15.483	1	17	5258.7	99.7	94.2	4.550	0.037	0.051	0.824	0.051	0.057	12.27	0.97	5319.1	207.0	-999	1	0	-999	0
12600966	14.506	1	17	5777.9	100.2	98.1	4.469	0.028	0.040	0.969	0.048	0.064	19.65	2.97	292.9	13.9	-999	1	0	-999	0
12601149	15.675	1	17	4237.0	128.0	128.0	4.621	0.049	0.018	0.645	0.056	0.056	29.17	4.82	719.6	26.7	-999	2	1	-999	1
12601330	15.593	1	17	5489.3	95.8	91.1	4.547	0.024	0.037	0.867	0.040	0.052	23.83	2.14	1081.5	27.1	-999	1	0	-999	0
12601539	14.587	1	17	5613.1	96.0	94.6	4.465	0.031	0.039	0.961	0.052	0.060	25.20	3.92	439.9	16.3	-999	1	0	-999	0
12601691	13.011	0	17	5883.5	94.3	93.4	4.485	0.017	0.027	0.993	0.032	0.046	8.97	0.66	4258.4	185.5	-999	1	0	-999	0
12601704	16.743	9	9	4110.3	53.9	79.7	4.649	0.029	0.022	0.597	0.019	0.019	18.21	1.42	458.1	72.4	-999	1	0	-999	0
12601763	14.236	1	17	5671.1	91.1	90.7	4.484	0.020	0.029	1.001	0.037	0.050	23.21	2.56	195.2	9.5	-999	1	0	-999	0
12601784	13.451	0	17	5078.8	85.5	69.2	4.420	0.037	0.028	0.870	0.043	0.029	20.65	2.49	200.5	8.7	-999	1	0	-999	0
12601798	13.339	1	17	6610.8	142.2	138.3	4.269	0.029	0.032	1.263	0.052	0.051	3.95	0.46	107.5	13.5	-999	1	0	-999	0
12601814	13.443	1	17	6109.0	120.1	106.8	4.077	0.030	0.040	1.269	0.058	0.101	10.37	1.04	77.1	7.4	-999	1	0	-999	0
12601861	15.574	1	17	4071.8	78.7	82.6	4.619	0.019	0.017	0.618	0.016	0.015	21.51	1.99	612.1	27.3	-999	1	0	-999	0
12601902	15.31	1	17	5477.3	102.9	102.5	4.478	0.039	0.049	0.898	0.057	0.064	15.97	1.37	3634.2	126.3	-999	1	0	-999	0
12601939	15.896	1	17	4077.7	71.2	85.6	4.660	0.031	0.028	0.584	0.026	0.028	0.87	0.06	18518.5	2585.6	-999	1	-999	-999	0
12602079	13.648	1	17	4740.3	78.8	69.8	4.588	0.023	0.025	0.741	0.033	0.035	38.52	5.94	543.8	13.7	-999	1	0	-999	0
12602096	13.982	1	17	5622.3	102.7	104.5	4.200	0.038	0.042	1.061	0.077	0.068	2.12	0.15	3510.8	320.4	1	1	0	-999	0
12602109	14.783	1	17	5077.6	82.5	80.3	4.607	0.018	0.027	0.754	0.027	0.036	30.21	4.63	834.6	24.6	-999	1	0	-999	0
12602111	12.009	0	17	6899.3	154.1	139.1	4.293	0.022	0.026	1.343	0.043	0.045	2.58	0.43	257.9	24.9	-999	2	0	-999	0
12602124	14.711	1	17	5583.4	101.1	98.6	4.474	0.034	0.044	0.924	0.055	0.065	25.22	2.87	893.7	28.9	-999	1	0	-999	0
12602133	15.246	1	17	5647.3	99.7	96.0	4.502	0.028	0.040	0.924	0.045	0.057	9.56	0.72	3521.6	158.0	-999	1	0	-999	0
12602164	11.746	0	1	6439.7	127.6	120.4	3.856	0.029	0.051	1.498	0.064	0.153	1.96	0.18	251.9	27.4	-999	1	0	-999	0
12602191	15.655	1	17	4600.1	90.6	83.2	4.634	0.019	0.022	0.680	0.028	0.029	12.97	1.01	2606.9	106.8	-999	1	0	-999	0
12602236	10.151	0	17	6508.8	126.2	141.0	4.107	0.029	0.029	1.373	0.064	0.054	3.29	0.30	241.4	18.6	-999	1	0	-999	0
12602496	13.432	0	17	6265.9	144.2	139.4	4.137	0.029	0.034	1.293	0.057	0.070	8.25	0.72	147.7	11.4	-999	1	0	-999	0
12602562	15.23	1	17	4292.9	79.5	78.3	4.661	0.017	0.019	0.628	0.019	0.019	23.87	1.75	2698.7	78.4	-999	1	0	-999	0
12602592	12.696	0	17	6066.4	114.5	114.0	4.321	0.035	0.038	1.106	0.069	0.071	6.22	0.45	2681.8	141.4	-999	1	0	-999	0
12602717	15.503	1	17	4552.5	108.9	92.8	4.606	0.021	0.022	0.708	0.032	0.030	29.38	2.53	2775.2	73.9	-999	1	0	-999	0
12602765	15.708	4	17	4422.1	167.8	157.1	4.606	0.038	0.036	0.693	0.048	0.051	20.93	2.09	857.0	35.6	-999	1	-999	-999	0
12602778	15.538	4	17	4513.0	108.5	92.3	4.623	0.018	0.021	0.688	0.028	0.028	20.78	1.86	987.2	38.0	-999	1	0	-999	0
12602858	15.192	1	17	5670.8	106.5	98.7	4.531	0.021	0.031	0.904	0.038	0.049	11.21	0.81	4738.9	192.0	-999	1	0	-999	0
12603079	12.083	0	17	5220.3	86.4	83.9	4.569	0.021	0.032	0.816	0.032	0.046	18.86	1.53	2195.1	66.3	-999	1	0	-999	0
12603199	14.296	1	17	4311.0	68.5	62.6	4.610	0.021	0.016	0.684	0.025	0.020	35.43	2.58	1245.2	30.4	-999	1	0	-999	0
12603236	15.384	1	17	5805.9	113.1	110.7	4.392	0.047	0.053	0.996	0.068	0.076	9.62	0.66	313.6	26.5	-999	1	0	-999	0
12643475	14.814	1	17	6040.0	163.0	181.0	4.477	0.070	0.210	0.968	0.130	0.117	27.37	2.32	198.9	10.4	-999	2	-999	-999	1
12643660	11.953	0	17	5784.4	94.3	94.4	4.407	0.028	0.036	1.074	0.052	0.066	17.11	1.95	1410.5	45.2	-999	1	0	-999	0
12643665	15.233	1	17	5703.9	97.0	94.4	4.473	0.029	0.039	0.982	0.047	0.055	12.61	1.06	4161.2	160.5	-999	1	0	-999	0
12643676	13.896	1	17	5943.3	122.1	120.5	3.983	0.041	0.038	0.996	0.068	0.059	21.07	2.06	732.9	26.8	-999	1	0	-999	0
12643681	15.042	1	17	4416.9	76.3	70.9	4.617	0.020	0.020	0.686	0.026	0.024	12.70	0.86	3295.8	127.6	-999	1	0	-999	0
12643890	14.927	1	17	5084.9	88.2	83.3	4.575	0.018	0.029	0.827	0.030	0.039	19.66	1.65	4737.5	143.7	-999	1	0	-999	0
12643927	15.665	4	17	5018.6	92.7	88.4	4.585	0.024	0.033	0.770	0.039	0.045	22.42	1.88	1595.8	54.0	-999	1	0	-999	0
12643933	12.961	1	17	6551.8	129.9	139.6	4.089	0.033	0.034	1.339	0.059	0.053	23.04	1.83	263.9	9.3	-999	3	0	-999	0
12643996	15.818	1	17	3753.5	81.8	68.3	4.730	0.012	0.012	0.495	0.012	0.012	44.85	3.35	2041.2	47.6	-999	1	0	-999	0
12644082	14.532	1	17	5486.0	84.8	88.8	4.529	0.019	0.028	0.921	0.033	0.042	10.52	0.85	5171.8	211.4	-999	1	0	-999	0
12644136	15.674	6	9	3301.1	77.9	81.3	4.983	0.009	0.008	0.210	0.006	0.006	0.79	0.05	8246.3	1248.9	1	1	0	-999	0
12644190	14.156	1	17	5699.8	101.8	100.2	4.405	0.038	0.042	1.002	0.065	0.069	26.09	3.41	211.3	9.2	-999	1	0	-999	0
12644197	14.406	1	17	5587.0	169.0	152.0	4.484	0.096	0.156	0.823	0.115	0.071	25.62	1.89	225.2	10.2	-999	2	-999	-999	1
12644234	13.281	0	17	4790.2	79.7	75.0	4.592	0.023	0.025	0.728	0.033	0.034	24.03	1.87	2593.4	70.3	-999	1	0	-999	0
12644248	15.057	1	17	5765.4	118.8	109.4	3.884	0.054	0.049	1.190	0.075	0.077	39.31	4.18	618.1	18.0	-999	1	0	-999	0
12644320	15.765	1	17	5316.7	97.9	93.8	4.561	0.026	0.039	0.829	0.042	0.053	24.03	3.20	995.0	37.3	-999	1	0	-999	0
12644422	13.463	0	17	5622.8	87.6	89.1	4.539	0.015	0.024	0.911	0.028	0.037	20.35	2.00	1061.5	33.2	-999	1	0	-999	0
12644614	13.519	0	17	6079.2	111.7	103.5	3.927	0.028	0.033	1.510	0.054	0.088	15.05	1.29	116.4	7.5	-999	1	0	-999	0
12644712	15.84	2	17	4176.3	48.4	77.7	4.604	0.031	0.019	0.642	0.019	0.015	23.87	1.68	3399.7	101.0	-999	1	0	-999	0
12644822	15.14	1	17	5621.9	115.5	111.5	3.942	0.051	0.049	1.087	0.072	0.072	23.38	1.72	2233.5	69.7	-999	1	0	0	0
12644900	14.006	1	17	6116.8	102.6	99.0	4.422	0.019	0.027	1.099	0.035	0.048	11.27	1.06	278.4	16.1	-999	1	0	-999	0
12644981	14.253	1	17	5815.5	119.4	121.6	3.977	0.056	0.043	1.139	0.126	0.077	20.07	1.42	285.6	12.8	-999	1	0	-999	0
12644990	15.399	1	17	4591.2	83.8	77.3	4.628	0.018	0.022	0.687	0.027	0.029	16.41	1.24	2586.2	92.1	-999	1	0	-999	0
12645009	13.362	0	17	5732.2	107.1	104.5	4.363	0.040	0.041	1.007	0.071	0.070	16.28	1.59	1368.2	46.7	-999	1	0	-999	0
12645045	15.514	1	17	5197.3	73.8	67.0	4.316	0.033	0.034	0.866	0.025	0.021	27.61	2.57	769.5	27.5	-999	1	1	-999	0
12645046	14.919	1	17	5725.8	100.2	96.4	4.465	0.032	0.043	0.959	0.052	0.065	20.51	2.46	288.3	15.0	-999	1	0	-999	0
12645081	14.11	1	17	4484.2	74.8	71.7	4.627	0.018	0.021	0.682	0.024	0.026	25.58	1.99	346.5	12.6	-999	1	0	-999	0
12645102	12.487	0	17	6184.8	122.7	119.8	3.974	0.049	0.037	1.195	0.117	0.065	16.66	1.03	39.6	3.4	-999	1	0	-999	0
12645262	12.104	0	17	6048.5	117.3	116.6	4.246	0.038	0.039	1.157	0.065	0.076	16.44	2.50	160.1	6.8	-999	1	0	-1	0
12645279	12.564	0	17	5867.6	112.1	108.9	4.356	0.039	0.040	1.012	0.073	0.071	21.76	2.96	136.6	5.7	-999	1	0	-999	0
12645289	15.656	1	17	5235.3	98.5	96.2	4.416	0.086	0.099	0.849	0.048	0.044	6.71	0.49	5053.2	269.0	-999	1	-999	-999	0
12645327	14.35	1	17	5881.9	95.5	90.8	4.517	0.018	0.026	0.941	0.030	0.039	11.12	0.86	2654.4	108.4	-999	1	0	-999	0
12645370	15.078	1	17	5860.5	113.7	108.8	4.108	0.052	0.061	1.106	0.104	0.086	11.77	1.08	1425.4	63.1	-999	1	0	-999	0
12645637	15.551	1	17	4615.4	87.9	83.3	4.649	0.023	0.025	0.656	0.035	0.033	20.35	1.65	720.4	30.9	-999	1	0	-999	0
12645687	15.57	1	17	4308.2	81.0	72.3	4.592	0.025	0.021	0.698	0.026	0.028	33.29	2.39	1501.4	41.6	-999	1	0	-999	0
12645715	14.797	1	17	5975.0	107.3	104.0	4.418	0.031	0.042	1.040	0.053	0.069	16.18	1.73	362.7	18.7	-999	1	0	-999	0
12645754	13.968	1	17	5171.9	115.7	104.5	3.714	0.040	0.051	1.220	0.084	0.110	52.53	8.34	1241.4	24.4	-999	1	0	-999	0
12645843	12.902	0	17	5898.7	115.1	111.3	4.236	0.092	0.089	1.001	0.080	0.073	18.51	1.97	318.5	11.9	-999	1	-999	-999	0
12645920	14.652	1	17	5099.4	83.0	79.4	4.562	0.018	0.029	0.859	0.031	0.040	25.58	2.62	445.2	16.5	-999	1	0	-999	0
12646035	13.257	0	17	5680.7	111.9	111.7	4.045	0.048	0.039	1.046	0.077	0.066	25.36	1.73	282.1	5.5	-999	1	0	-999	0
12646133	13.838	1	17	5262.1	97.0	88.2	4.462	0.043	0.037	0.849	0.060	0.050	16.30	1.37	2177.8	73.2	-999	1	0	-999	0
12646134	12.807	0	17	6302.6	137.2	134.6	4.242	0.036	0.035	1.213	0.063	0.068	9.25	0.68	83.9	6.9	-999	1	0	-999	0
12646171	15.966	1	17	4832.8	88.8	83.0	4.590	0.027	0.033	0.745	0.040	0.040	19.93	1.78	2628.5	89.9	-999	1	0	-999	0
12646304	14.99	1	17	4692.5	77.8	72.0	4.586	0.024	0.024	0.737	0.034	0.032	16.19	1.33	2073.9	74.0	-999	1	0	-999	0
12646340	15.726	4	17	4285.6	80.3	73.6	4.650	0.018	0.021	0.640	0.021	0.020	26.85	2.16	1719.3	52.8	-999	1	0	-999	0
12646439	15.607	1	17	4540.1	78.5	74.1	4.624	0.019	0.023	0.689	0.028	0.028	22.74	1.78	2974.5	90.1	-999	1	0	-999	0
12646458	11.388	0	17	6076.0	100.9	98.7	4.453	0.017	0.026	1.042	0.033	0.046	4.65	0.32	2429.5	146.6	-999	1	0	-999	0
12646518	13.296	0	17	4557.9	48.6	50.0	4.538	0.014	0.011	0.749	0.016	0.013	20.93	1.99	541.4	18.0	-999	1	1	-999	0
12646523	15.249	1	17	5299.6	90.7	86.8	4.588	0.020	0.031	0.796	0.034	0.045	21.81	3.44	546.3	23.2	-999	1	0	-999	0
12646703	14.201	1	17	6151.9	114.4	113.6	4.374	0.028	0.041	1.113	0.053	0.073	8.02	0.62	392.6	24.9	-999	1	0	-999	0
12647169	13.021	0	17	5979.2	92.8	92.9	4.540	0.013	0.018	0.924	0.021	0.028	7.98	0.60	3804.0	176.2	-999	1	0	-999	0
12647200	14.515	1	17	5818.0	139.0	174.0	4.523	0.037	0.213	1.039	0.100	0.125	14.69	1.29	2735.1	98.0	-999	2	-999	-999	1
12647226	15.076	1	17	5534.7	104.5	103.7	4.480	0.035	0.046	0.912	0.054	0.065	8.27	0.51	529.6	35.5	-999	1	0	-999	0
12647383	14.362	1	17	4643.3	75.9	72.7	4.682	0.022	0.020	0.597	0.020	0.018	31.71	2.09	553.4	16.5	-999	1	-999	-999	0
12647412	15.916	1	17	4411.4	167.1	102.1	4.712	0.026	0.032	0.577	0.036	0.027	8.74	0.63	4701.4	224.6	-999	1	-999	-999	0
12647418	15.521	1	17	5056.5	91.6	87.3	4.600	0.022	0.030	0.757	0.036	0.044	7.82	0.55	6438.2	311.1	-999	1	0	-999	0
12647456	13.48	0	17	6160.8	120.3	119.1	3.912	0.036	0.055	1.411	0.078	0.142	13.42	0.86	213.4	11.3	-999	1	0	-999	0
12647485	13.827	1	17	5061.0	151.0	136.0	4.545	0.077	0.063	0.714	0.103	0.047	29.17	2.82	397.7	12.5	-999	2	-999	-999	1
12647491	11.709	0	17	6475.3	116.0	132.6	4.286	0.027	0.032	1.283	0.052	0.057	3.38	0.28	432.4	33.3	-999	1	0	-999	0
12647704	11.991	0	17	6236.6	101.9	106.7	4.373	0.017	0.026	1.192	0.035	0.050	2.96	0.20	2897.3	219.4	1	1	0	-999	0
12647725	14.698	1	17	4653.2	81.2	76.3	4.609	0.021	0.022	0.700	0.029	0.029	11.45	0.87	3643.0	145.7	-999	1	0	-999	0
12647734	13.208	1	17	6015.4	124.3	110.9	4.205	0.035	0.041	1.086	0.072	0.077	5.37	0.39	1198.7	71.5	-999	1	0	-999	0
12647815	14.268	1	17	5127.2	90.1	85.1	4.553	0.027	0.035	0.815	0.039	0.052	10.32	0.71	4216.1	174.4	-999	1	0	-999	0
12688403	15.154	1	17	3487.6	71.6	71.7	4.805	0.010	0.010	0.393	0.011	0.011	2.99	0.20	694.6	76.2	-999	1	0	-999	0
12688477	13.791	1	17	4731.5	78.8	71.3	4.573	0.026	0.020	0.729	0.035	0.028	46.43	7.22	720.8	15.9	-999	1	0	-999	0
12688565	13.936	1	17	5680.5	103.6	99.8	4.471	0.046	0.064	0.986	0.063	0.060	26.61	3.82	401.9	13.4	-999	1	-999	-999	0
12688834	15.877	1	17	3798.4	75.6	75.9	4.724	0.012	0.012	0.504	0.013	0.013	18.99	1.34	2360.6	83.2	-999	1	0	-999	0
12688969	15.335	1	17	4768.9	81.6	77.3	4.536	0.030	0.021	0.770	0.036	0.027	28.58	2.05	3637.5	94.6	-999	1	0	-999	0
12689019	13.789	1	17	6313.4	131.9	134.0	4.151	0.030	0.039	1.282	0.059	0.074	23.99	1.95	156.5	7.4	-999	1	0	-999	0
12689080	14.631	1	17	5376.4	99.6	85.2	4.188	0.041	0.037	0.890	0.054	0.042	24.53	3.57	499.8	18.2	-999	1	0	-999	0
12689087	13.178	0	17	5331.5	89.7	76.9	4.309	0.042	0.038	0.870	0.048	0.034	30.21	4.97	760.3	19.9	-999	1	-999	-999	0
12689088	16.069	5	5	4821.4	88.2	83.4	4.614	0.023	0.029	0.719	0.036	0.037	16.64	1.40	1044.1	81.6	-999	1	0	-999	0
12689094	11.381	0	17	5496.9	105.7	102.8	3.989	0.035	0.037	1.006	0.062	0.063	8.22	0.72	67.8	4.8	-999	1	0	-999	0
12689160	12.999	0	17	6147.7	130.1	119.8	4.023	0.048	0.038	1.059	0.081	0.066	2.87	0.21	1974.6	155.9	1	1	0	-999	0
12689656	13.358	0	17	5828.0	116.6	113.5	3.867	0.036	0.035	1.101	0.064	0.061	1.06	0.07	12778.3	1597.9	1	1	0	-999	0
12689849	14.71	1	17	5038.7	90.5	84.9	4.565	0.026	0.033	0.793	0.038	0.048	18.73	1.43	3921.7	122.2	-999	1	0	-999	0
12689927	14.409	1	17	3943.0	82.3	82.6	4.629	0.016	0.016	0.602	0.015	0.015	28.98	2.00	1134.2	31.2	-999	1	-999	-999	0
12689979	15.639	1	17	4185.9	51.2	75.0	4.600	0.030	0.020	0.647	0.024	0.016	28.77	2.37	583.6	23.3	-999	1	0	-999	0
12690123	14.925	1	17	4101.5	58.0	76.4	4.636	0.022	0.017	0.606	0.014	0.015	33.75	2.59	1625.2	41.1	-999	1	0	-999	0
12690187	15.976	2	17	5066.6	99.1	99.7	4.452	0.041	0.037	0.821	0.039	0.031	22.42	1.81	1242.5	47.4	-999	1	1	-999	0
12690265	12.357	0	17	5955.6	96.1	94.9	4.425	0.018	0.028	1.102	0.037	0.052	13.41	1.08	1327.8	48.6	-999	1	0	-999	0
12690331	11.477	0	17	6555.1	132.9	127.1	4.031	0.030	0.031	1.398	0.067	0.062	10.31	0.78	40.4	3.3	-999	1	0	-999	0
12690338	12.965	0	17	5094.3	85.0	79.5	4.545	0.024	0.034	0.854	0.037	0.048	31.94	5.79	453.2	12.2	-999	1	0	-999	0
12690427	14.492	1	17	4871.4	78.0	74.4	4.566	0.022	0.031	0.819	0.033	0.042	37.19	5.04	1357.8	32.4	-999	1	0	-999	0
12690441	14.798	1	17	5264.4	98.0	92.1	4.525	0.032	0.041	0.847	0.047	0.056	24.03	2.05	1755.2	51.7	-999	1	0	-999	0
12690534	13.332	0	17	5369.9	105.8	90.8	4.363	0.051	0.044	0.878	0.060	0.046	31.27	1.49	581.9	22.1	-999	1	-999	-999	0
12691021	14.803	1	17	5555.4	108.3	96.6	4.321	0.043	0.036	0.833	0.056	0.042	7.65	0.55	4095.3	199.7	-999	1	0	-999	0
12691027	13.53	1	17	6169.9	115.0	111.7	3.911	0.030	0.044	1.471	0.065	0.138	11.52	0.99	294.3	15.3	-999	1	0	-999	0
12691174	15.476	1	17	5621.0	99.4	95.3	4.499	0.026	0.037	0.951	0.043	0.050	8.86	0.63	6370.7	288.8	-999	1	0	-999	0
12691270	12.166	0	17	6223.9	104.7	105.8	4.372	0.023	0.032	1.157	0.043	0.057	5.60	0.42	2140.2	118.9	-999	1	0	-999	0
12691333	12.651	0	17	5560.4	86.1	79.8	4.522	0.017	0.026	0.940	0.031	0.042	8.91	0.67	4848.8	210.9	-999	1	0	-999	0
12691443	16.517	17	17	3438.4	73.7	68.9	4.817	0.010	0.010	0.376	0.010	0.010	0.57	0.05	16879.4	2989.5	-999	1	0	-999	0
12691541	13.884	1	17	5514.1	127.8	114.0	3.917	0.028	0.028	1.217	0.038	0.045	49.01	4.35	760.5	16.4	-999	1	0	-999	0
12691560	14.04	1	17	4786.5	103.6	96.7	4.540	0.034	0.032	0.743	0.033	0.032	32.38	2.74	1077.6	27.5	-999	1	-999	-999	0
12691684	15.915	1	17	3668.7	75.4	72.0	4.736	0.012	0.012	0.482	0.012	0.012	38.24	2.78	3527.0	83.0	-999	1	0	-999	0
12691760	13.865	2	17	4978.7	90.6	81.5	4.564	0.027	0.032	0.786	0.038	0.045	8.04	0.55	7483.7	343.4	-999	1	0	-999	0
12691761	14.327	17	17	5275.0	105.0	94.0	3.952	0.539	0.192	1.016	0.182	0.165	8.25	0.60	194.6	32.2	-999	2	-999	-999	1
12691789	11.838	0	17	6224.1	134.9	126.6	4.155	0.027	0.039	1.245	0.056	0.074	6.26	0.45	99.8	7.7	-999	1	0	-999	0
12691948	13.536	0	17	5814.0	175.0	192.0	4.333	0.158	0.193	0.955	0.139	0.101	54.83	7.01	648.5	14.1	-999	2	-999	-999	1
12691956	15.307	1	17	4664.0	84.4	76.3	4.601	0.022	0.025	0.722	0.032	0.032	14.09	1.13	1962.2	77.5	-999	1	0	-999	0
12691972	16.377	5	5	4891.8	91.8	87.0	4.620	0.025	0.031	0.713	0.042	0.041	27.03	3.28	294.4	51.6	-999	1	0	-999	0
12691981	13.745	1	17	5601.8	86.7	85.0	4.473	0.017	0.026	1.047	0.033	0.047	26.81	7.59	376.7	12.4	-999	1	0	-999	0
12691997	14.134	1	17	4852.8	83.4	77.4	4.567	0.027	0.027	0.766	0.038	0.038	20.78	2.74	240.7	11.1	-999	1	0	-999	0
12692135	15.994	1	17	4645.5	29.7	38.7	4.508	0.010	0.010	0.778	0.013	0.010	28.78	2.49	643.1	27.7	-999	1	1	-999	0
12734110	14.923	2	14	4988.0	174.0	174.0	4.498	0.082	0.067	0.829	0.062	0.062	38.96	1.89	516.1	27.3	-999	2	-999	1	1
12734424	15.05	1	17	5177.6	74.5	67.1	4.347	0.025	0.023	0.858	0.026	0.020	21.66	1.72	675.9	25.8	-999	1	0	-999	0
12734617	15.994	1	17	3799.0	92.0	103.0	4.738	0.048	0.028	0.518	0.034	0.038	16.18	3.35	322.5	26.8	-999	2	-999	-999	1
12734630	14.062	1	17	5152.1	88.5	82.2	4.567	0.017	0.028	0.849	0.029	0.039	21.21	2.22	1202.8	37.5	-999	1	0	-999	0
12734767	13.475	0	17	6329.0	104.2	107.9	4.320	0.021	0.027	1.279	0.041	0.054	7.36	0.58	115.1	10.6	-999	1	0	-999	0
12734875	15.132	1	3	4822.5	103.0	95.6	4.564	0.025	0.030	0.798	0.039	0.042	33.29	2.79	1203.1	49.7	-999	1	0	-999	0
12734905	13.83	1	17	5678.4	110.2	104.3	4.253	0.040	0.042	1.034	0.069	0.070	32.35	1.53	518.3	14.6	-999	1	0	-999	0
12734991	13.226	0	17	6356.0	130.3	118.0	4.290	0.029	0.042	1.228	0.061	0.075	9.67	0.92	82.4	7.4	-999	1	0	-999	0
12735339	15.775	1	17	4226.3	83.5	60.2	4.648	0.025	0.031	0.631	0.025	0.023	19.66	1.55	1403.3	53.1	-999	1	0	-999	0
12735390	16.408	5	5	4493.4	85.2	80.4	4.573	0.027	0.022	0.729	0.028	0.027	7.10	0.52	15723.6	842.9	-999	1	0	-999	0
12735430	14.923	1	17	5478.3	96.2	96.4	4.509	0.031	0.044	0.892	0.047	0.060	22.71	3.62	707.1	25.5	-999	1	0	-999	0
12735457	14.912	1	17	5136.4	81.4	76.6	4.393	0.038	0.036	0.843	0.031	0.026	28.98	3.16	301.8	12.9	-999	1	1	-999	0
12735504	15.627	1	17	4524.6	82.0	78.3	4.611	0.022	0.022	0.688	0.030	0.025	42.72	7.14	970.8	26.7	-999	1	0	-999	0
12735535	15.097	1	17	6162.0	118.2	110.5	4.467	0.023	0.028	1.019	0.041	0.049	15.66	2.59	620.9	28.8	-999	1	0	-999	0
12735580	11.487	0	17	6138.1	119.4	108.3	4.038	0.031	0.037	1.330	0.060	0.104	18.13	1.69	47.4	2.7	-999	1	0	-999	0
12735599	14.911	1	17	5255.4	77.5	70.3	4.287	0.032	0.030	0.871	0.031	0.024	4.88	0.35	1059.8	75.2	-999	1	0	-999	0
12735664	16.03	9	9	3779.7	64.6	78.1	4.749	0.012	0.012	0.476	0.012	0.013	28.19	2.38	1076.7	80.9	-999	1	0	-999	0
12735710	14.25	1	17	4600.3	79.7	72.8	4.593	0.023	0.021	0.715	0.032	0.028	9.36	0.68	4943.8	213.4	-999	1	0	-999	0
12735711	13.598	0	17	5190.9	100.2	82.2	3.510	0.061	0.059	0.876	0.111	0.097	25.54	3.20	51.3	4.3	-999	1	0	-999	0
12735740	12.62	0	17	5772.1	125.0	122.0	4.480	0.022	0.031	0.966	0.044	0.059	19.39	3.00	382.4	13.2	-999	1	0	0	0
12735793	11.982	0	17	6222.3	128.2	117.7	4.279	0.031	0.038	1.138	0.066	0.071	25.54	3.50	283.8	8.5	-999	1	0	1	0
12735805	15.79	4	17	3996.0	90.6	94.6	4.635	0.019	0.014	0.601	0.013	0.019	21.66	1.96	2106.9	70.1	-999	1	0	-999	0
12735961	15.758	4	17	5435.1	98.2	97.0	4.540	0.028	0.042	0.865	0.043	0.056	22.27	2.19	926.4	36.8	-999	1	0	-999	0
12736170	12.689	0	17	4590.4	76.1	70.9	4.604	0.021	0.020	0.700	0.029	0.027	10.53	0.74	2591.0	105.1	-999	1	0	-999	0
12736205	14.688	1	17	6119.7	104.0	103.3	4.394	0.024	0.034	1.131	0.044	0.056	9.82	0.83	769.8	40.0	-999	1	0	-999	0
12736207	13.005	0	17	6427.5	110.4	110.4	4.379	0.017	0.023	1.184	0.033	0.041	4.10	0.29	1617.5	107.6	-999	1	0	-999	0
12736212	13.728	1	17	5287.6	102.3	86.8	4.433	0.040	0.031	0.839	0.057	0.042	26.66	2.51	531.8	16.3	-999	1	0	-999	0
12736214	13.713	1	17	6062.5	121.1	117.9	4.216	0.034	0.042	1.144	0.068	0.085	25.37	1.94	287.4	10.4	-999	1	0	-999	0
12736483	16.772	9	9	4171.5	62.2	61.8	4.634	0.033	0.027	0.624	0.023	0.021	17.35	1.07	605.0	81.1	-999	1	0	-999	0
12736627	13.064	0	17	5910.0	113.0	102.8	4.108	0.030	0.038	1.269	0.052	0.098	32.99	3.06	394.8	10.8	-999	1	0	-999	0
12736718	15.001	1	17	4829.5	90.1	80.8	4.587	0.023	0.028	0.751	0.035	0.039	18.34	1.50	2619.6	85.8	-999	1	0	-999	0
12736731	13.119	0	17	4855.8	81.0	75.7	4.604	0.019	0.026	0.738	0.030	0.035	10.68	0.76	1777.8	73.2	-999	1	0	-999	0
12736837	14.585	1	17	5141.8	96.9	89.6	4.554	0.027	0.036	0.815	0.039	0.052	26.66	2.06	2517.0	67.2	-999	1	0	-999	0
12736891	15.876	4	17	4182.6	62.3	54.5	4.630	0.033	0.027	0.630	0.021	0.019	15.53	1.23	1070.7	50.1	-999	1	0	-999	0
12736892	13.704	1	17	5259.6	94.8	90.2	4.534	0.026	0.037	0.869	0.039	0.050	2.62	0.18	12394.1	989.6	-999	1	0	-999	0
12736910	10.042	0	17	6519.5	170.6	160.6	4.024	0.030	0.030	1.423	0.082	0.078	5.08	0.43	32.7	3.1	-999	1	0	-999	0
12736962	13.404	0	17	6047.6	131.0	115.6	4.165	0.039	0.032	1.285	0.052	0.062	22.09	2.63	162.0	7.3	-999	1	0	-999	0
12736969	15.343	1	17	5201.0	98.2	92.9	4.527	0.021	0.031	0.933	0.037	0.046	33.52	3.47	1242.0	34.5	-999	1	0	-999	0
12737176	11.235	0	17	5635.6	111.7	104.5	3.863	0.028	0.030	1.210	0.054	0.062	17.85	2.17	90.2	3.9	-999	1	0	-999	0
12737192	13.344	0	17	5782.5	91.1	91.2	4.502	0.016	0.026	0.977	0.031	0.042	13.15	1.26	1024.8	43.0	-999	1	0	-999	0
12737258	13.838	1	17	5069.3	118.0	111.0	3.696	0.033	0.049	1.387	0.062	0.109	68.45	9.60	2954.2	47.7	-999	1	0	-999	0
12737301	14.797	1	17	5339.5	79.2	77.9	4.514	0.019	0.030	0.966	0.033	0.044	31.71	3.87	1486.3	47.7	-999	1	0	-999	0
12737398	15.121	1	17	4728.6	83.2	75.6	4.588	0.024	0.026	0.739	0.034	0.035	18.47	1.42	4950.7	155.5	-999	1	0	-999	0
12782998	13.005	0	17	4963.2	83.9	75.5	4.543	0.031	0.025	0.766	0.043	0.035	25.58	2.32	1957.8	51.7	-999	1	0	-999	0
12783016	14.33	1	17	4838.3	64.3	59.4	4.474	0.017	0.013	0.803	0.018	0.014	27.42	2.25	998.9	28.6	-999	1	1	-999	0
12783153	14.96	1	17	4248.0	70.0	50.0	4.631	0.020	0.025	0.653	0.022	0.016	33.97	3.07	629.2	19.3	-999	1	0	-999	0
12783194	12.908	0	17	5767.7	106.8	103.3	4.360	0.042	0.042	0.977	0.072	0.068	20.71	2.19	113.6	5.5	-999	1	0	-999	0
12783312	13.341	0	17	6039.1	120.5	118.4	4.243	0.041	0.039	1.166	0.062	0.076	8.28	0.70	62.0	7.3	-999	3	0	-999	0
12783317	13.308	0	17	4749.2	74.7	70.4	4.563	0.027	0.022	0.749	0.037	0.030	38.76	6.27	521.5	12.8	-999	1	0	-999	0
12783364	15.993	1	17	5060.0	95.0	91.2	4.462	0.041	0.038	0.805	0.036	0.030	1.81	0.12	12936.0	1277.2	1	1	2	-999	0
12783393	15.238	1	17	4663.0	85.0	76.4	4.600	0.022	0.025	0.723	0.033	0.032	17.59	1.42	1243.5	47.0	-999	1	0	-999	0
12783625	11.905	0	17	6306.3	121.3	134.8	4.152	0.029	0.036	1.292	0.055	0.060	9.97	1.25	168.3	8.9	-999	1	0	-999	0
12783643	14.528	1	17	6136.8	165.6	147.8	4.310	0.036	0.038	1.134	0.081	0.087	7.19	0.73	485.5	32.3	-999	1	0	-999	0
12783675	11.621	0	17	6436.9	119.0	122.8	4.218	0.026	0.031	1.382	0.057	0.056	6.92	0.65	121.6	8.1	-999	1	0	-999	0
12783892	13.109	0	17	6005.2	110.4	115.4	3.971	0.049	0.043	1.231	0.131	0.078	9.67	1.65	138.5	9.5	-999	1	0	-999	0
12783951	13.707	1	17	5957.3	101.2	112.4	4.068	0.036	0.050	1.176	0.090	0.092	9.43	0.84	717.8	35.0	-999	1	0	-999	0
12784111	15.823	2	3	6125.6	121.0	117.4	4.316	0.058	0.063	1.124	0.071	0.079	22.87	2.74	331.7	21.0	-999	1	0	-999	0
12784112	14.221	1	17	4456.3	72.6	72.7	4.653	0.017	0.017	0.628	0.020	0.018	23.05	1.61	2892.6	81.3	-999	1	0	-999	0
12784167	14.216	1	17	5711.6	110.5	105.7	4.338	0.042	0.042	0.997	0.071	0.069	18.12	1.33	173.6	10.1	-999	1	0	0	0
12784174	14.591	1	17	5830.9	106.3	104.9	4.399	0.039	0.046	1.003	0.067	0.075	14.39	1.37	995.3	40.3	-999	1	0	-999	0
12784183	14.519	1	17	3844.2	80.0	72.9	4.688	0.013	0.012	0.544	0.012	0.013	17.96	1.30	3373.6	107.5	-999	1	0	-999	0
12784208	15.321	1	17	5206.1	94.9	88.7	4.571	0.023	0.035	0.808	0.036	0.051	21.81	1.99	1160.8	40.4	-999	1	0	-999	0
12784445	15.591	1	17	5504.4	104.9	104.0	4.449	0.048	0.055	0.914	0.060	0.061	24.88	2.59	1081.4	25.3	-999	1	0	-999	0
12784578	13.06	0	17	5243.9	74.3	81.1	4.491	0.027	0.035	0.956	0.042	0.049	21.66	1.61	5162.6	144.3	-999	1	0	-999	0
12784610	11.317	0	17	5703.2	104.0	100.3	4.367	0.042	0.043	0.964	0.074	0.072	14.47	2.06	215.6	8.6	-999	1	0	-999	0
12784874	15.223	4	17	5553.5	91.5	89.3	4.528	0.022	0.030	0.920	0.037	0.042	16.30	1.23	2844.1	99.4	-999	1	0	-999	0
12784949	13.437	0	17	4983.5	86.6	79.2	4.541	0.030	0.023	0.753	0.042	0.032	29.97	5.66	305.3	9.7	-999	1	0	-999	0
12785017	14.632	1	17	5366.5	99.7	87.0	4.194	0.073	0.073	0.888	0.055	0.042	20.91	2.26	342.7	15.3	-999	1	-999	-999	0
12785111	15.997	4	17	5364.7	97.6	94.6	4.556	0.028	0.041	0.840	0.044	0.054	17.21	1.42	679.3	37.0	-999	1	0	-999	0
12785159	14.562	1	17	6001.9	110.8	103.7	4.484	0.020	0.029	0.988	0.036	0.050	19.12	1.87	339.1	15.6	-999	1	0	-999	0
12785173	13.265	1	17	4834.9	30.9	37.2	4.003	0.004	0.017	0.906	0.009	0.005	27.60	2.07	466.2	13.8	-999	1	-999	-999	0
12785320	12.713	0	17	5250.0	105.0	105.0	4.541	0.050	0.045	0.790	0.052	0.039	38.23	4.89	276.5	7.3	-999	2	-999	0	1
12785321	15.455	1	17	4962.2	83.2	78.8	4.564	0.022	0.033	0.835	0.035	0.041	33.06	2.33	1301.6	36.7	-999	1	0	-999	0
12785394	11.019	0	17	6440.8	148.8	127.6	4.222	0.033	0.030	1.272	0.059	0.055	3.80	0.36	192.2	14.9	-999	3	0	-999	0
12785453	16.544	9	9	4022.7	100.5	100.0	4.644	0.035	0.031	0.593	0.030	0.035	25.41	2.34	2120.4	147.8	-999	1	-999	-999	0
12833756	15.555	4	17	4844.3	88.5	83.1	4.608	0.021	0.028	0.729	0.034	0.037	21.66	2.10	344.1	19.7	-999	1	0	-999	0
12833888	15.884	4	17	5479.5	105.5	99.7	4.505	0.031	0.041	0.939	0.049	0.050	24.20	2.50	1378.4	48.2	-999	1	0	-999	0
12834006	15.177	1	17	4735.3	88.5	81.8	4.604	0.020	0.025	0.727	0.031	0.035	20.78	1.53	6152.0	180.6	-999	1	0	-999	0
12834032	13.941	2	17	6303.1	113.6	118.7	3.750	0.046	0.056	1.652	0.089	0.167	3.44	0.22	280.7	28.9	-999	1	0	-999	0
12834073	15.915	1	17	4432.1	89.1	83.8	4.603	0.025	0.022	0.668	0.028	0.024	25.76	1.96	2397.1	72.7	-999	1	1	-999	0
12834147	15.225	1	17	4510.0	74.9	70.8	4.586	0.024	0.019	0.720	0.030	0.025	30.63	1.19	634.3	30.4	-999	1	0	-999	0
12834265	15.408	1	17	4356.2	73.4	68.6	4.613	0.021	0.018	0.685	0.026	0.022	21.07	1.62	3403.3	104.1	-999	1	0	-999	0
12834301	16.608	5	5	3706.4	82.1	71.0	4.751	0.012	0.012	0.469	0.013	0.013	41.55	4.46	3857.6	242.0	-999	1	0	-999	0
12834331	13.907	2	17	6075.7	125.0	120.0	4.310	0.044	0.042	0.918	0.067	0.059	7.95	0.49	143.9	12.7	-999	1	0	-999	0
12834387	11.083	0	17	6598.6	139.6	133.2	3.978	0.031	0.030	1.430	0.074	0.068	3.13	0.28	114.5	10.8	-999	1	0	-999	0
12834617	16.396	5	5	4693.8	89.5	84.2	4.545	0.032	0.026	0.760	0.032	0.029	17.47	1.53	761.5	76.3	-999	1	0	-999	0
12835232	15.187	1	17	4183.3	51.5	88.5	4.582	0.021	0.016	0.657	0.025	0.015	1.87	0.13	17591.2	1681.3	1	1	0	-999	0
12884110	15.471	1	17	5090.1	94.2	88.8	4.558	0.029	0.036	0.803	0.040	0.049	10.53	0.62	641.9	39.1	-999	1	0	-999	0
12884399	12.599	0	17	6545.1	124.6	111.3	4.347	0.017	0.024	1.244	0.031	0.042	3.70	0.27	743.2	54.2	-999	1	0	-999	0
12884404	15.441	1	17	5945.6	127.8	149.6	4.400	0.036	0.045	1.051	0.062	0.075	14.90	2.16	631.9	32.3	-999	1	0	-999	0
12884445	15.317	4	17	4237.0	67.8	43.9	4.626	0.021	0.033	0.654	0.023	0.015	41.27	7.08	877.9	23.7	-999	1	0	-999	0
12884566	15.127	1	17	5434.9	100.0	98.9	4.479	0.039	0.048	0.889	0.057	0.063	21.33	2.79	845.2	31.1	-999	1	0	-999	0
12884589	14.621	1	17	5889.8	97.1	95.3	4.465	0.023	0.033	1.007	0.040	0.052	10.59	0.77	1964.8	85.1	-999	1	0	-999	0
12884662	14.243	1	17	5112.9	81.8	72.9	4.452	0.020	0.016	0.781	0.025	0.019	23.21	2.41	1479.5	43.6	-999	1	0	-999	0
12884942	13.562	0	17	6679.4	135.9	131.8	4.043	0.031	0.032	1.374	0.064	0.058	3.39	0.32	147.1	18.2	-999	1	0	-999	0
12884971	15.405	1	17	4218.2	72.9	41.3	4.640	0.021	0.037	0.640	0.018	0.015	25.94	1.83	3156.6	87.6	-999	1	0	-999	0
12884984	13.964	1	17	6024.0	112.8	116.3	3.994	0.045	0.046	1.216	0.118	0.075	24.88	2.09	148.7	7.4	-999	1	0	-999	0
12885258	15.786	2	17	4822.4	82.7	77.6	4.535	0.033	0.027	0.776	0.038	0.031	38.25	4.48	811.8	25.9	-999	1	0	-999	0
12885457	13.164	0	17	5934.7	114.4	124.0	3.877	0.054	0.038	1.328	0.158	0.072	20.41	1.76	51.3	4.1	-999	1	0	-999	0
12934451	13.999	1	17	5573.0	115.1	109.1	4.079	0.060	0.057	0.969	0.070	0.064	17.47	2.27	481.5	19.1	-999	1	0	-999	0
12934525	15.569	1	17	5264.3	95.3	90.7	4.555	0.026	0.039	0.829	0.041	0.054	24.88	1.98	1295.8	42.9	-999	1	0	-999	0
12934616	12.008	0	1	6891.3	151.6	138.1	4.053	0.034	0.033	1.517	0.081	0.078	3.18	0.20	216.8	19.4	1	2	0	-999	0
12934814	15.947	4	17	3690.7	79.1	68.9	4.739	0.012	0.012	0.480	0.012	0.012	45.79	3.15	975.8	27.9	-999	1	0	-999	0
12935010	15.553	2	17	4782.1	89.2	82.4	4.606	0.020	0.026	0.728	0.032	0.036	29.59	3.20	959.0	31.3	-999	1	0	-999	0
12935035	11.388	0	17	5878.4	111.1	116.3	3.945	0.056	0.035	1.190	0.137	0.068	19.36	2.01	110.3	4.4	-999	1	0	-999	0
12984000	14.88	1	17	5761.5	127.3	117.0	3.852	0.043	0.040	1.240	0.065	0.067	7.25	0.60	2395.5	135.4	-999	1	0	-999	0
12984138	15.8	2	17	5052.3	90.3	82.6	4.501	0.041	0.034	0.811	0.048	0.039	11.85	0.85	2347.9	105.7	-999	1	0	-999	0
12984183	15.547	2	17	5451.0	178.0	162.0	4.486	0.099	0.132	0.799	0.107	0.071	24.88	3.44	816.0	30.4	-999	2	-999	-999	1


==> rotation_tables/Prot_PaperI+II_mrt.txt <==
Title: Surface rotation and photometric activity for Kepler targets
       II. G and F main-sequence stars, and cool subgiant stars
Authors: Santos A. R. G., Breton S. N., Mathur S., Garcia R. A.
Table: Stellar properties for stars with successfully recovered rotation period
====================================================================================================
Bytes Format Units     Label Explanations
----------------------------------------------------------------------------------------------------
  1-  8 I8     ---       KIC   Kepler Input Catalog identifier
 10- 15 F2.3   mag       Kp    Kepler magnitude
 17- 21 A5     ---       Q     First and last observed Kepler Quarters
 23- 28 F4.1   K         Teff  Effective temperature
 30- 34 F3.1   K       E_Teff  Upper uncertainty on Teff
 36- 40 F3.1   K       e_Teff  Lower uncertainty on Teff#float
 42- 46 F1.3   dex       logg  Log surface gravity
 48- 52 F1.3   dex     E_logg  Upper uncertainty on logg
 54- 58 F1.3   dex     e_logg  Lower uncertainty on logg
 60- 64 F1.3   solMass   M     Mass
 66- 70 F1.3   solMass E_M     Upper uncertainty on M
 72- 76 F1.3   solMass e_M     Lower uncertainty on M
 78- 83 F3.2   days      Prot  Rotation period
 85- 89 F2.2   days    E_Prot  Uncertainty on Prot
 91- 97 F5.1   ppm       Sph   Photometric activity proxy
 99-105 F5.1   ppm     E_Sph   Uncertainty on Sph
107-107 I1     ---       flag1 CP/CB candidate flag (1)
109-109 I1     ---       flag2 Sample (2)
111-111 I1     ---       flag3 Binary flag (3)
113-113 I1     ---       flag4 KOI flag (4)
115-115 I1     ---       flag5 Source (5)
------------------------------------------------------------------------------------------------------
Note (1): CP/CB candidate flag: 1) Type 1 CP/CB candidate.
Note (2): Sample flag: 1) main-sequence or subgiant targets in Mathur et al. (2017) and
          Berger et al. (2020); 2) main-sequence or subgiant targets only in Mathur et al. (2017);
          3) main-sequence or subgiant targets only in Berger et al. (2020).
Note (3): Binary flag: 0) single stars in Berger et al. (2018) and/or in Simonian et al. (2019);
          1) binary candidates in Berger et al. (2018); 2) binary candidates in Simonian et al. (2019)
          3) binary candidates in Berger et al. (2018) and in Simonian et al. (2019)
Note (4): KOI flag from NASA Exoplanet Archive: 0) confirmed; 1) candidate; 2) false positive.
Note (5): Source for stellar properties: 0) Berger et al. (2020); 1) Mathur et al. (2017)
------------------------------------------------------------------------------------------------------
  757099 13.152  1-17 5364.9 102.7  84.9 4.318 0.037 0.029 0.873 0.054 0.039   0.36  0.02 15463.8  1668.0 1 1 0   0 
  757450 15.264  1-17 5301.2 111.0 103.1 4.432 0.045 0.044 0.914 0.062 0.057  19.12  1.50  3756.4   118.7   1 0 0 0 
  891916 14.799  1-17 5650.8 131.9 137.7 4.132 0.224 0.254 1.008 0.164 0.112   5.45  0.42  3409.6   199.2   1     0 
  892195 13.757  1-17 5333.4 101.3  84.2 4.372 0.039 0.029 0.862 0.057 0.040  21.78  2.90   212.9     4.7   1 0   0 
  892713 12.082  0-17 6238.9 123.4 129.8 3.548 0.066 0.037 1.731 0.219 0.087   5.78  0.76   390.4    11.9   1 0   0 
  892834 15.269  1-17 4823.2  90.4  82.2 4.587 0.023 0.028 0.751 0.034 0.039  13.61  1.02  2077.5    82.5   1 0   0 
  892882 14.979  1-17 5149.0 153.0 153.0 4.518 0.082 0.067 0.748 0.103 0.059  21.96  1.70  1765.2    55.0   2     1 
  893033 15.303  1-17 4707.6  87.6  82.5 4.636 0.018 0.023 0.685 0.027 0.030  25.94  1.88  2173.1    62.4   1 0   0 
  893209 13.087  1-17 6051.4 110.0 107.2 4.031 0.037 0.053 1.263 0.071 0.117   4.58  0.44   605.3    20.8   1 0   0 
  893286 15.345  1-17 5297.1 103.4  98.5 4.522 0.034 0.044 0.853 0.047 0.057  24.54  2.23  1079.3    36.1   1 0   0 
  893383 14.281  1-17 5680.9 105.1 102.2 4.526 0.020 0.031 0.912 0.036 0.051  21.19  2.58   967.2    31.5   1 0   0 
  893505 14.248  3-16 5920.4 123.8 118.5 3.896 0.058 0.044 1.239 0.143 0.075  10.81  0.81   617.9    34.1   1 0   0 
  893507 12.517  2-16 5447.0 121.8 124.5 3.580 0.028 0.039 1.510 0.075 0.095  10.98  0.86  7019.0   293.3   1 0   0 
  893559 15.818  1-17 5095.3  95.2  88.7 4.546 0.033 0.041 0.808 0.044 0.049  14.69  1.06  2183.0    87.9   1 0   0 
  893676 15.310  1-17 5260.0  81.3  72.5 4.211 0.037 0.037 0.881 0.031 0.024  24.37  2.73  1227.7    39.9   1 1   0 
 1025986 10.150  0-17 5662.1 101.7 100.1 4.425 0.039 0.042 0.912 0.066 0.064   9.68  0.73  5940.1   245.0   1 0 1 0 
 1026146 15.439  1-17 4207.9 111.4  83.2 4.693 0.040 0.042 0.580 0.045 0.041  14.69  1.01  2528.6    95.8   1     0 
 1026287 15.034  1-17 4959.3  91.5  87.2 4.574 0.028 0.029 0.752 0.038 0.039  27.80  5.17   271.1    12.9   1 0   0 
 1026838 13.897  1-17 6056.9 101.3 101.9 4.399 0.020 0.030 1.133 0.041 0.056  15.56  1.85   361.9    16.1   1 0   0 
 1026992 15.851  1-17 4691.5  87.8  81.4 4.612 0.022 0.026 0.713 0.033 0.034  33.54  2.13   519.1    30.7   1 0   0 
 1027016 14.206  1-17 5058.7  76.9  68.6 4.425 0.020 0.016 0.824 0.025 0.019   1.24  0.08  2681.5   326.0 1 1 1   0 
 1027277 15.754  1-17 4298.6  88.2  79.8 4.645 0.018 0.020 0.645 0.022 0.020  30.00  2.43  1790.9    51.9   1 0   0 
 1027330 15.357  1-17 4886.8  83.9  79.0 4.504 0.030 0.021 0.791 0.037 0.026  31.27  2.57   770.7    25.0   1 0   0 
 1027536 12.886  0-17 5944.4 117.2 105.9 4.304 0.033 0.038 1.139 0.066 0.069  16.35  4.43    74.4     5.0   1 0   0 
 1027631 14.808  1-17 4822.9  89.7  79.8 3.490 0.193 0.220 0.967 0.208 0.104  32.15  2.15   779.8    32.1   2     0 
 1027740 13.658  1-17 5347.5  99.7  89.7 4.444 0.043 0.039 0.867 0.065 0.055  26.82  2.66  1685.0    22.3   1 0   0 
 1027900 10.863  0-17 5772.2 108.1 103.0 4.332 0.041 0.042 0.990 0.075 0.074  18.76  3.44   167.0     5.9   1 0   0 
 1028018 12.646  0-17 5520.5 106.4 100.7 4.291 0.040 0.040 0.925 0.065 0.059   0.61  0.04 18836.8  3108.9 1 1 0   0 
 1028640 13.369  0-17 6167.5 122.4 119.7 3.878 0.064 0.068 1.341 0.140 0.094   5.08  0.42   280.1    21.8   1 0   0 
 1160947 15.826  1-17 4890.1 107.5 103.7 4.619 0.020 0.026 0.719 0.032 0.036  24.54  1.80  3203.1    94.4   1 0   0 
 1161092 13.561  1-17 6340.5 158.2 157.6 4.175 0.034 0.037 1.245 0.057 0.067  24.00  1.93   197.5     8.2   1 0   0 
 1161315 14.908  1-17 4812.9 105.5 112.5 2.989 0.377 0.429 0.961 0.320 0.134  48.06  5.63   880.7    20.7   2     0 
 1161402 12.350  0-17 6159.4 124.1 116.8 4.276 0.029 0.037 1.152 0.065 0.072   2.39  0.17  1261.6    54.9 1 1 0   0 
 1161432 13.569  1-17 5298.5  91.4  89.3 4.508 0.034 0.040 0.857 0.052 0.058  32.59  2.07   459.8    12.9   1 0   0 
 1161620 13.603  1-17 5861.9  92.3  85.3 4.485 0.013 0.020 1.025 0.027 0.035   6.57  0.47  3082.6   159.6   1 0   0 
 1161949 13.978  1-17 6265.1 123.3 122.1 4.008 0.034 0.036 1.497 0.058 0.067   6.14  0.71   186.9    16.9   1 0   0 
 1162051 12.475  0-17 5519.3  97.7  98.7 4.456 0.038 0.043 0.892 0.061 0.061  19.23  2.41   930.6    29.1   1 0   0 
 1162222 15.824  1-17 5273.3 108.5  99.0 4.487 0.046 0.048 0.851 0.056 0.054  34.42  2.33   415.1    26.8   1 0   0 
 1162466 14.793  1-17 5486.0 182.0 166.0 4.493 0.088 0.143 0.817 0.111 0.074  28.77  1.12  2102.7    55.5   2     1 
 1162617 12.658  0-17 6806.0 170.4 247.7 4.221 0.138 0.209 1.342 0.154 0.148   3.41  0.37   124.7    13.8   1     0 
 1162635 15.802  1-17 4110.8  79.8  90.8 4.594 0.019 0.016 0.641 0.016 0.016  15.42  1.04  1800.1    73.2   1     0 
 1162715 13.655  1-17 5805.3  93.5  95.3 4.528 0.014 0.019 0.947 0.025 0.032   6.52  0.50  3961.5   204.3   1 0   0 
 1163090 15.617  2-17 4815.4  89.2  81.7 4.576 0.027 0.030 0.757 0.037 0.038  15.64  1.21  3927.5   139.5   1 0   0 
 1163211 12.797  0-17 6080.8 127.9 118.3 3.854 0.057 0.039 1.299 0.164 0.064  23.82  2.04    92.0     4.5   1 0   0 
 1163303 15.816  4-17 4815.3  94.1  88.0 4.578 0.026 0.030 0.755 0.038 0.039   9.90  0.73  2930.8   137.5   1 0   0 
 1163579 13.208  0-17 5721.5 111.7 105.5 4.215 0.042 0.041 0.968 0.074 0.066   5.37  0.40  3996.1   225.8 1 1 0   0 
 1163994 15.554  1-17 4542.6  92.5  86.2 4.621 0.019 0.022 0.692 0.029 0.029  28.18  2.40   574.1    22.8   1 0   0 
 1164071 15.797  2-16 4467.7  78.5  75.4 4.638 0.018 0.022 0.666 0.027 0.026  13.43  1.06   509.7    35.8   1 0   0 
 1164102 15.274  1-17 4168.2  51.7  67.2 4.620 0.033 0.021 0.630 0.019 0.016  29.59  3.38   307.1    14.4   1 0   0 
 1164109 10.875  0-17 6406.8 136.2 130.1 4.214 0.031 0.034 1.219 0.054 0.061   4.34  0.48   501.5    32.7   1 0   0 
 1164207 13.800  3-16 5860.0 117.9 111.3 3.361 0.163 0.163 1.844 0.253 0.240   1.13  0.10    43.5    21.2   2     0 
 1164363 13.620  1-17 5327.0  74.0  85.0 4.581 0.015 0.085 0.891 0.032 0.069   8.10  0.63  3381.2   157.3   2     1 
 1164583 14.270  1-17 4584.0 124.0 124.0 4.615 0.042 0.032 0.684 0.067 0.055  46.75  5.50  1506.3    31.3   2     1 
 1292018 15.419  4-17 5566.3 138.6 131.5 4.058 0.114 0.107 0.997 0.092 0.084  22.12  2.01   423.3    20.7   1     0 
 1292087 13.103  0-17 6815.7 145.5 139.5 3.852 0.034 0.033 1.674 0.082 0.083   1.09  0.09    84.8    21.6 1 2 0   0 
 1292666 13.314  0-17 5542.4  86.3  92.2 4.441 0.029 0.035 1.026 0.049 0.059  18.34  1.99  1466.7    46.8   1 0   0 
 1292688 15.823  1-17 3813.5  80.0  73.4 4.712 0.013 0.013 0.517 0.013 0.013  43.02  4.63  1315.8    34.5   1 0   0 
 1293563 13.533  1-17 6542.8 136.7 131.3 4.192 0.033 0.030 1.339 0.065 0.051   5.41  0.49   207.4    17.6   1 0   0 
 1293671 13.713  1-17 4975.3 104.2  93.3 3.664 0.049 0.068 1.227 0.111 0.152 107.24  9.08  2892.3    39.1   1 0   0 
 1293861 15.708  2-17 4946.0  93.5  87.6 4.579 0.027 0.033 0.768 0.039 0.043  32.60  1.60   638.0    33.4   1 0   0 
 1293907 13.736  1-17 5131.0  69.0  62.0 4.348 0.031 0.035 0.858 0.021 0.018  26.30  2.13  1196.8    33.0   1     0 
 1293993 14.753  1-17 4971.8  89.8  82.4 4.559 0.023 0.032 0.829 0.036 0.045  20.78  1.83  1039.2    35.3   1 0   0 
 1294535 15.762  1-17 4569.6  81.5  76.3 4.597 0.023 0.024 0.716 0.032 0.030  36.18  5.85   869.4    27.7   1 0   0 
 1295069 15.218  1-17 5474.3 111.9  99.7 4.276 0.049 0.046 0.902 0.065 0.055  17.11  1.53  1882.8    67.3   1 0   0 
 1295195 13.810  1-17 4789.8  72.8  70.9 4.554 0.028 0.029 0.800 0.038 0.038  21.96  1.83  2925.5    83.4   1 0   0 
 1295289 15.565  1-17 5060.0 151.0 151.0 4.598 0.025 0.085 0.861 0.049 0.085   9.63  0.70  3160.3   145.7   2     1 
 1295333 15.555  4-17 5156.6 103.4 101.4 4.474 0.064 0.068 0.829 0.049 0.044  18.86  1.52   866.1    36.5   1     0 
 1295448 15.893  1-17 5490.6 114.4 104.7 4.239 0.067 0.066 0.911 0.067 0.059  23.06  3.88   430.7    24.3   1 0   0 
 1295504 13.574  1-17 5651.1 123.1 115.3 3.930 0.035 0.032 1.200 0.053 0.060  20.21  3.06    82.6     5.6   1 0   0 
 1295597 13.318  0-17 5769.1 102.4 100.1 4.439 0.036 0.040 0.946 0.061 0.064  13.15  1.65  1101.3    42.4   1 0   0 
 1295693 12.975  0-17 5361.5 121.9 113.9 3.671 0.036 0.044 1.144 0.080 0.085  95.06  8.72  1519.5    21.1   3 0   0 
 1296281 13.933  1-17 5152.7  88.0  81.5 4.504 0.036 0.036 0.842 0.052 0.049  27.81  3.10   234.8     9.1   1 0   0 
 1296491 14.907  4-17 5062.1  89.0  81.9 4.540 0.032 0.034 0.808 0.044 0.047  25.76  2.48  1363.9    40.4   1 0   0 
 1296779 12.889  0-17 3895.7  78.4  74.7 4.667 0.013 0.013 0.566 0.013 0.013  32.38  2.83  1300.4    31.1   1 0   0 
 1296787 14.868  1-17 4663.6  75.1  71.6 4.585 0.024 0.024 0.735 0.034 0.031   9.83  0.68  5040.4   215.2   1 0   0 
 1297058 14.433  1-17 4993.6  79.8  74.9 4.547 0.028 0.033 0.818 0.040 0.046  27.23  2.14  2155.8    57.3   1 0   0 
 1297166 15.946  4-17 4632.3  86.0  80.2 4.588 0.026 0.026 0.729 0.034 0.032  18.99  1.50  2494.4    87.9   1 0   0 
 1297303 15.494  1-17 4371.0  79.2  71.8 4.629 0.019 0.020 0.669 0.025 0.023  27.42  3.18  1949.0    56.3   1 0   0 
 1297347 14.561  1-17 5124.0  93.7  88.8 4.551 0.028 0.036 0.814 0.040 0.051  13.24  1.12  3395.0   126.2   1 0   0 
 1429092 14.820  1-17 5420.3  98.1  93.7 4.561 0.021 0.034 0.848 0.034 0.051   9.09  0.67  3083.3   140.4   1 0   0 
 1429153 14.660  1-17 5193.0 154.0 138.0 4.503 0.102 0.076 0.753 0.104 0.052  21.82  2.27   710.7    25.1   2     1 
 1429893 13.779  1-17 4827.7  74.5  69.8 4.570 0.023 0.030 0.799 0.033 0.041  33.75  3.16  1069.1    26.3   1 0   0 
 1429921 15.828  1-17 4248.4  74.8  55.4 4.635 0.021 0.027 0.649 0.024 0.019  23.21  1.59  4030.3   119.1   1 0   0 
 1429977 15.121  4-17 5280.7 105.6  92.7 4.419 0.034 0.029 0.799 0.038 0.028  23.38  3.38   605.5    23.3   1 0   0 
 1430163  9.580  0-17 6609.2 141.2 130.8 4.218 0.030 0.028 1.316 0.061 0.049   4.41  0.79   207.7    13.7   1 0   0 
 1430239 10.522  0-17 6186.5 107.8  95.1 3.696 0.021 0.047 1.794 0.050 0.168   8.05  1.00   119.0     6.6   1 0   0 
 1430330 15.401  4-17 4526.8  77.2  73.1 4.600 0.023 0.022 0.711 0.030 0.028  32.38  2.28   906.5    35.8   1 0   0 
 1430349 15.142  1-17 4383.8  77.0  73.2 4.632 0.019 0.017 0.649 0.022 0.019  31.93  4.51  1038.3    29.8   1 0   0 
 1430810 13.497  0-17 6174.8 145.0 131.3 4.204 0.032 0.044 1.201 0.064 0.089  20.19  2.63   184.7     8.4   1 0   0 
 1430880 11.855  0-17 6827.4 147.1 143.0 4.233 0.030 0.030 1.336 0.062 0.048   1.21  0.10   301.3    20.5   1 0   0 
 1430893 15.410  1-17 4070.5  71.9  76.8 4.634 0.018 0.016 0.606 0.014 0.014  16.88  1.21  2763.4    96.5   1 0   0 
 1431060 15.439  1-17 5011.9  24.9  33.8 4.378 0.020 0.018 0.850 0.012 0.010  40.14  2.62  1153.7    30.2   1 1   0 
 1431116 13.426  1-17 4486.3  70.3  63.8 4.586 0.024 0.021 0.738 0.029 0.026  39.04  3.31  1948.6    42.1   1 0   0 
 1431287 15.096  1-17 5323.4 110.1 103.5 4.499 0.039 0.045 0.863 0.053 0.059  45.79  3.64  1317.6    30.0   1 0   0 
 1431344 14.673  1-17 5748.9 108.9 112.2 4.063 0.055 0.051 1.117 0.118 0.075  28.73  3.49   197.7     9.7   1 0   0 
 1431474 13.521  0-17 6401.0 120.6 114.7 4.319 0.026 0.031 1.224 0.052 0.066   3.91  0.33  1074.7    38.4   3 0   0 
 1431845 15.967 14-17 3694.0 133.0 133.0 4.686 0.076 0.022 0.567 0.041 0.069  46.75  3.21  1593.1    58.5   2     1 
 1432091 15.652  4-17 5698.2 114.4 111.9 4.391 0.054 0.059 0.979 0.068 0.068   4.62  0.34  1340.6   108.1 1 1 0   0 
 1432184 13.844  1-17 5447.8  83.8  84.2 4.563 0.019 0.021 0.879 0.030 0.036  18.42  1.39   145.4     8.3   1     0 
 1432278 15.697  2-17 5619.4 105.4 100.8 4.494 0.034 0.048 0.922 0.051 0.060  14.59  1.29  4213.9   154.8   1 0   0 
 1432469 12.714  0-17 5499.5  98.4  97.8 4.465 0.035 0.041 0.909 0.059 0.061  26.08  4.37  1081.3    14.5   1 0   0 
 1432551 13.511  0-17 5539.9 114.0 105.4 4.305 0.041 0.039 0.896 0.066 0.056  12.10  1.19  3297.5   125.3   1 0   0 
 1432700 15.843  1-17 4208.0  79.9  51.4 4.638 0.028 0.031 0.634 0.025 0.021  30.84  1.60   450.2    29.7   1 0   0 
 1432735 14.484  1-17 6379.8 117.3 120.4 4.336 0.028 0.038 1.203 0.051 0.067  17.40  2.15   143.5    10.1   1 0   0 
 1432745 13.208  0-17 4475.5  71.9  68.2 4.614 0.019 0.022 0.703 0.026 0.027  21.81  1.70  4761.6   133.0   1 0   0 
 1432847 15.617  1-17 4952.3  96.8  88.5 4.560 0.029 0.033 0.783 0.041 0.043  17.35  1.41  4237.3   142.0   1 0   0 
 1432979 14.042  1-17 6427.7 138.9 124.9 4.183 0.037 0.036 1.298 0.062 0.061   6.17  0.44   101.4    12.8   1 0   0 
 1433040 14.673  1-17 4852.1  80.0  72.5 4.556 0.029 0.027 0.772 0.040 0.037  28.19  2.34  2233.3    58.8   1 0   0 
 1433104 15.286  4-17 4573.5  93.1  84.7 4.618 0.019 0.022 0.699 0.029 0.029  24.03  1.89  3914.8   110.1   1 0   0 
 1433531 13.240  0-17 6020.7 123.0 118.2 4.258 0.039 0.042 1.032 0.073 0.072  21.04  2.07   378.3    13.3   1 0   0 
 1433622 13.259  1-17 6592.0 144.6 130.4 4.132 0.032 0.032 1.371 0.070 0.060   9.01  0.85    54.0     6.5   3 0   0 
 1433628 12.166  0-17 6154.5 122.4 107.4 4.058 0.032 0.043 1.284 0.062 0.111  14.59  2.66   138.9     6.6   1 0   0 
 1433642 14.381  1-17 5193.0  91.6  86.2 4.477 0.039 0.038 0.879 0.056 0.052  12.61  0.93  2800.6   107.1   1 0   0 
 1433755 15.686  2-17 4826.8 113.4  88.3 4.534 0.035 0.030 0.777 0.041 0.033  52.23  3.15  2177.4    45.8   1 0   0 
 1433899 15.229  1-17 5441.9 123.5 112.5 4.421 0.050 0.045 0.850 0.065 0.052  11.14  0.80  2441.7   104.9   1 0   0 
 1434116 13.849  1-17 5364.2 106.4  90.4 4.297 0.044 0.040 0.906 0.057 0.045  11.64  0.82   255.9    14.6   1 0   0 
 1434259 12.151  0-17 6614.1 135.4 133.4 3.979 0.031 0.034 1.553 0.074 0.076   8.56  0.65   475.5    23.3   1 0   0 
 1434277 11.201  0-17 5672.5  91.0  90.0 4.461 0.026 0.035 0.993 0.048 0.060  10.30  0.73  5020.2   201.5   1 0   0 
 1434286 13.624  1-17 5959.0 129.9 119.5 4.274 0.099 0.099 1.159 0.092 0.083  12.00  1.22  1450.1    57.9   1     0 
 1434708 13.563  0-17 5379.7  84.3  87.0 4.530 0.017 0.026 0.936 0.031 0.041  19.66  1.96  1699.7    52.3   1 0   0 
 1434976 14.786  1-17 4646.3  70.4  67.6 4.583 0.021 0.028 0.785 0.029 0.035  31.06  3.44  1484.3    39.2   1 0   0 
 1435229 14.586  1-17 4239.8  83.3  81.0 4.709 0.026 0.028 0.554 0.029 0.025  23.54  1.70  1439.9    43.2   1     0 
 1435260 15.998  4-17 4546.3 103.6  94.4 4.629 0.020 0.023 0.682 0.032 0.030  21.81  1.89  1248.5    48.5   1 0   0 
 1435272 13.633  1-17 6339.5 127.6 128.1 4.110 0.031 0.030 1.384 0.060 0.058   5.68  0.52   172.0    15.6   1 0   0 
 1435467  8.883  0-17 6390.8 128.2 129.6 4.112 0.028 0.030 1.333 0.057 0.055   6.59  0.66   195.7    10.4   1 0   0 
 1435930 12.231  0-17 5848.4 109.8 111.9 4.250 0.034 0.035 1.153 0.061 0.069  19.78  1.81    80.3     4.0   1 0   0 
 1435987 14.680  3-16 4034.3  74.9  76.3 4.650 0.015 0.014 0.590 0.013 0.013  15.53  1.13  2624.0   103.5   1 0   0 
 1436140 15.638  2-17 4847.4  87.4  83.0 4.603 0.023 0.030 0.759 0.039 0.039  25.05  1.90  1869.0    57.8   1 0   0 
 1436265 13.077  4-16 5230.9  85.3  74.7 4.418 0.036 0.026 0.842 0.052 0.036   2.96  0.21 18512.4  1507.3 1 1 0   0 
 1569682 15.488  1-17 3937.7  78.8  76.3 4.670 0.014 0.014 0.567 0.013 0.014  17.11  2.11   594.2    29.3   1 0   0 
 1569897 14.393  1-17 5689.7 112.8 109.0 4.417 0.040 0.045 0.959 0.069 0.073  24.84  2.46   858.8    13.3   1 0   0 
 1570150 12.972  0-17 6315.1 118.8 134.3 4.433 0.016 0.019 1.101 0.030 0.037   1.86  0.13  3946.0   377.6 1 1 0   0 
 1570191 14.611  1-17 5827.9 122.8 123.0 3.965 0.060 0.047 1.152 0.119 0.077  18.21  1.63  1201.5    48.6   1 0   0 
 1570466 14.353  1-17 6181.1 125.1 130.0 3.714 0.053 0.061 1.594 0.145 0.141   8.56  0.62  3725.0   170.5   1 0   0 
 1570529 14.997  1-17 5607.6 106.5 104.2 4.494 0.029 0.041 0.923 0.048 0.061  19.66  1.95  1357.2    46.5   1 0   0 
 1570554 12.811  1-17 6317.9 126.1 124.4 4.376 0.032 0.037 1.036 0.060 0.066   9.85  1.27   217.6    12.1   1 0   0 
 1570711 13.915  2-17 4420.8  76.7  69.9 4.617 0.020 0.016 0.666 0.024 0.019  19.66  1.84  1565.9    49.1   1 0   0 
 1570915 13.863  1-17 4397.9  70.7  69.3 4.619 0.017 0.015 0.642 0.017 0.014  12.18  0.97  2545.5    98.2   1 0   0 
 1570994 13.493  0-17 5598.6  96.3  88.2 4.522 0.021 0.033 0.908 0.037 0.054  21.81  2.06   393.8    13.8   1 0   0 
 1571003 14.409  1-17 4740.9  80.9  73.7 4.597 0.023 0.024 0.720 0.032 0.032   9.69  0.69  1414.2    65.4   1 0   0 
 1571364 14.421  1-17 4521.0  76.5  74.8 4.627 0.020 0.017 0.654 0.024 0.019  20.35  1.56  2232.6    68.4   1 0   0 
 1572038 15.763  4-17 4946.1  97.9  93.4 4.606 0.022 0.029 0.739 0.035 0.040  11.21  0.75  1440.4    71.6   1 0   0 
 1572114 15.721  2-17 5483.1 136.7 131.9 3.712 0.076 0.077 1.298 0.121 0.120  11.27  0.79  1492.2    72.8   1 0   0 
 1572156 13.554  0-17 5981.6 104.1 113.9 4.330 0.028 0.035 1.200 0.053 0.064  11.18  0.67   346.4    17.6   1 0   0 
 1572220 14.313  1-17 5485.1 104.6 101.0 4.563 0.018 0.030 0.854 0.031 0.047  28.78  3.38   658.5    19.7   1 0   0 
 1572433 14.950  1-17 4631.8  77.5  73.6 4.587 0.024 0.022 0.730 0.033 0.030  35.43  5.18  1399.6    35.4   1 0   0 
 1572558 13.867  1-17 5852.5 147.7 133.7 4.347 0.039 0.040 0.993 0.080 0.075   3.93  0.28  1835.8   127.0 1 1 0   0 
 1572802 15.329  1-17 4035.4  79.7  79.0 4.630 0.016 0.016 0.607 0.014 0.014   0.37  0.03 21084.8  2256.0 1 1 0   0 
 1572895 13.078  0-17 5650.1 102.5 101.6 4.374 0.038 0.039 1.013 0.067 0.069  26.26  2.88   806.0    11.2   1 0   0 
 1573013 13.960  1-17 6598.7 140.3 137.4 4.221 0.033 0.032 1.313 0.062 0.050   1.71  0.15   199.8    33.2 1 1 0   0 
 1573398 12.862  0-17 6450.5 129.6 116.4 3.779 0.034 0.032 1.737 0.075 0.075   7.31  0.85    74.0     7.4   1 0   0 
 1573478 15.521  1-17 5019.9  45.0  63.2 4.451 0.019 0.018 0.794 0.019 0.018  17.84  1.47  2315.0    81.1   1 1   0 
 1573742 13.569  1-17 6438.0 108.6 108.8 4.428 0.016 0.023 1.095 0.027 0.037   8.85  0.86   977.7    47.0   1 0   0 
 1574033 13.044  0-17 6809.0 143.0 139.0 4.213 0.035 0.036 1.390 0.069 0.057   4.31  0.41   865.7    58.8   1 0   0 
 1574646 12.001  0-17 6133.9 278.8 223.9 4.058 0.129 0.135 1.245 0.194 0.176  19.37  1.36   348.7    11.7   1     0 
 1574944 15.000  1-17 4863.8 110.3 126.3 4.613 0.016 0.022 0.754 0.032 0.034  17.47  1.45  3630.3   118.8   1 0   0 
 1575206 13.444  0-17 6574.8 144.9 127.7 4.279 0.032 0.032 1.253 0.051 0.053  23.86  3.04   117.4     5.9   1 0   0 
 1575424 15.673  4-17 4835.0 190.8 134.6 4.565 0.029 0.027 0.730 0.044 0.032  34.70  4.90   717.0    24.4   1 0   0 
 1575570 13.744  6-13 3592.6  75.8  67.2 4.775 0.010 0.010 0.435 0.011 0.011  49.76  3.38  1378.0    27.3   3 0   0 
 1575580 11.817  0-17 5749.2  95.9  97.3 4.426 0.033 0.038 1.001 0.058 0.067  15.84  1.60   648.5    22.4   1 0   0 
 1575672 11.987  0-17 6771.2 140.6 139.2 3.873 0.035 0.035 1.641 0.081 0.084   6.96  0.83   239.0    14.2   2 0   0 
 1576108 13.939  1-17 5727.6 102.3  96.4 4.490 0.024 0.036 0.949 0.043 0.060  22.24  2.27   795.2    25.3   1 0   0 
 1576141 14.364  4-17 5042.7  81.4  82.3 4.580 0.025 0.018 0.684 0.033 0.022   2.72  0.17    66.9    18.7   1 0   0 
 1576249 11.502  0-17 6195.0 167.0 186.0 4.072 0.234 0.126 1.127 0.172 0.155  17.13  3.15    68.7     1.7   2     1 
 1576704 15.969  4-17 5734.5 119.8 116.9 4.091 0.086 0.090 1.051 0.102 0.087  18.76  2.56   270.5    23.0   1 0   0 
 1576796 13.192  0-17 5835.6 113.1 109.2 4.131 0.041 0.046 1.085 0.097 0.084  10.81  0.85  3886.4   154.8   1 0   0 
 1576970 15.696  4-17 5476.6 103.8 103.2 4.411 0.054 0.061 1.002 0.054 0.059  22.39  2.42  1466.3    50.8   1 0   0 
 1577003 11.830  1- 2 4133.0 130.0 159.0 4.666 0.048 0.028 0.604 0.059 0.066  14.80  1.53  1991.8    89.8   2     1 
 1577167 15.836  2-17 3984.9  70.9  77.9 4.679 0.015 0.014 0.560 0.014 0.014  22.58  2.06   360.4    22.1   1 0   0 
 1577265 15.568  1-17 3933.8  84.9  81.0 4.712 0.032 0.032 0.523 0.034 0.035  15.00  1.23  2125.9    82.6   1     0 
 1577315 15.304  1-17 5294.0 106.8 102.0 4.546 0.027 0.040 0.842 0.041 0.055  17.84  1.38  2349.8    80.6   1 0   0 
 1701551 14.913  2-14 5432.2 125.4 121.7 3.825 0.042 0.045 1.140 0.072 0.079  26.12  2.82   734.1    34.6   1 0   0 
 1701553 13.168  2-15 4664.0  74.9  71.9 4.559 0.026 0.019 0.750 0.035 0.026  27.23  2.36  5036.3   158.8   1 0   0 
 1701554  9.436  0-16 6044.9 112.6 116.3 3.899 0.052 0.039 1.296 0.150 0.077   2.87  0.27  1564.7   119.5 1 1 0   0 
 1701672 15.389  1-17 5696.1 118.7 118.6 4.125 0.058 0.059 1.018 0.091 0.077  17.00  1.20   382.8    22.1   1 0   0 
 1717515 14.097  1-17 5030.1  84.6  81.0 4.561 0.021 0.031 0.841 0.033 0.043  26.12  2.62   965.3    27.9   1 0   0 
 1717999 15.585  2-17 4946.0  94.2  86.3 4.577 0.026 0.032 0.771 0.038 0.043  28.98  2.24  1448.0    43.4   1 0   0 
 1718071 15.708  1-17 4002.4  74.8  77.3 4.663 0.015 0.014 0.576 0.014 0.014  21.37  2.03   569.2    27.3   1 0   0 
 1718354 13.785  1-17 6926.4 144.9 146.1 4.045 0.036 0.036 1.416 0.069 0.064   1.59  0.10   170.5    15.2 1 2 0   0 
 1718360 12.350  0-17 5340.3  84.3  73.3 4.240 0.031 0.025 0.879 0.046 0.033   2.92  0.20  4951.9   374.9 1 1 0   0 
 1718401 12.657  0-17 6326.7 113.9 110.7 4.386 0.022 0.032 1.123 0.041 0.056   7.11  0.61   431.6    12.1   1 0   0 
 1718520 13.725  1-17 6093.2 142.1 118.2 4.140 0.026 0.041 1.278 0.053 0.079   5.56  0.40  3616.0   202.9   1 0   0 
 1718670 13.914  1-17 6024.3 124.9 116.8 4.034 0.032 0.044 1.339 0.056 0.118  15.14  2.06   164.0     9.9   1 0   0 
 1718828 11.529  0-17 6518.6 197.9 158.6 4.192 0.025 0.034 1.206 0.055 0.079  22.33  2.25   115.6     4.3   1 0   0 
 1718958 12.801  0-17 6283.5 101.5 102.7 4.467 0.014 0.019 1.039 0.024 0.032   9.35  0.70  1544.0    67.9   1   1 0 
 1718985 14.593  1-17 6013.5 129.1 124.6 4.302 0.043 0.046 1.087 0.075 0.080  14.00  1.26  1766.3    67.2   1 0   0 
 1719093 12.976  0-17 6943.7 152.4 141.2 4.151 0.033 0.033 1.500 0.082 0.071   1.81  0.21   210.9    28.2 1 2 0   0 
 1719166 15.747  1-17 4936.6  96.6  87.5 4.557 0.030 0.033 0.782 0.041 0.042  17.59  1.36  5076.4   167.8   1 0   0 
 1719262 11.500  0-17 5947.0  77.0  83.0 4.426 0.063 0.117 1.002 0.061 0.061  16.81  1.14   182.6     7.0   2     1 
 1719358 15.257  1-17 4896.9  90.4  84.1 4.589 0.019 0.028 0.783 0.030 0.039  13.61  1.05  2782.7   106.9   1 0   0 
 1719697 12.737  0-17 6098.6 108.3 105.1 4.400 0.026 0.037 1.083 0.050 0.069   5.57  0.39  2410.0   134.7   1 0   0 
 1719974 12.050  0-17 6532.5 136.0 125.1 4.195 0.033 0.032 1.358 0.065 0.055  14.31  1.49   529.8    19.8   1 0   0 
 1720182 13.816  1-17 6101.8 101.4 104.5 4.398 0.016 0.022 1.166 0.034 0.046  12.34  0.90   251.3    13.9   1 0   0 
 1720196 15.223  4-17 4722.4  88.6  83.2 4.624 0.019 0.024 0.702 0.028 0.032  12.35  0.90  1008.8    47.4   1 0   0 
 1720670 15.728  2-17 4489.5  58.4  62.1 4.545 0.016 0.019 0.746 0.025 0.017  14.59  1.27   283.7    23.7   1 1   0 
 1720673 15.651  1-17 4303.6  75.1  68.3 4.630 0.019 0.020 0.662 0.024 0.021  19.66  1.45  1170.3    45.3   1 0   0 
 1721110 12.654  0-17 6347.1 126.2 128.3 3.987 0.033 0.033 1.514 0.064 0.074   4.84  0.49   336.1    23.8   1 0   0 
 1721157 15.144  1-17 4916.9  88.0  81.6 4.597 0.016 0.024 0.787 0.028 0.035  11.69  1.04  2104.0    89.2   1 0 1 0 
 1721558 15.428  4-17 6277.5 144.9 134.9 4.014 0.060 0.061 1.351 0.083 0.099   6.22  0.45  2114.4   125.7   1 0   0 
 1721614 12.918  0-17 6894.1 151.9 149.8 4.290 0.028 0.030 1.253 0.042 0.043   1.43  0.10 10516.7  1133.3 1 2 0   0 
 1721825 13.665  1-17 6482.8 142.8 134.9 3.960 0.033 0.033 1.435 0.073 0.071   5.79  0.53   169.1    15.4   1 0   0 
 1721879 13.946  1-17 6045.0 162.0 198.0 4.443 0.072 0.203 1.007 0.143 0.117  16.17  1.95   365.1    16.0   2     1 
 1721911 15.184  1-17 3802.2  37.9  47.6 4.639 0.013 0.012 0.586 0.012 0.012  29.18  2.24  1227.0    35.9   1 0   0 
 1722134 15.407  4-17 5147.0  81.0  81.0 4.619 0.017 0.059 0.809 0.029 0.064  26.13  2.39   361.8    17.4   2     1 
 1722506 13.716  1-17 4499.5  69.2  58.7 4.565 0.022 0.013 0.733 0.026 0.019  10.53  0.75 10633.9   423.9   1 0   0 
 1722549 13.699  1-17 6436.0 112.7 110.0 4.281 0.021 0.027 1.360 0.041 0.051  16.79  2.36   116.0     7.5   1 0   0 
 1722735 15.477  1-17 6108.7 131.5 123.0 4.084 0.063 0.072 1.119 0.096 0.084   1.97  0.14  1806.5   196.2   1 0   0 
 1722816 13.250  0-17 6740.9 142.2 126.6 4.343 0.015 0.021 1.276 0.030 0.038   4.64  0.68   195.2    17.4   1 0   0 
 1723078 12.668  0-17 6413.9 124.8 113.7 3.737 0.033 0.033 1.763 0.072 0.077   4.22  0.42   211.9    17.8   1 0 1 0 
 1723157 13.745  1-17 4565.7  75.4  72.4 4.610 0.021 0.020 0.687 0.028 0.024  15.42  1.21  1899.1    65.9   1 0   0 
 1723350 14.818  1-17 5638.6 119.5 114.4 4.290 0.048 0.049 0.950 0.074 0.070  22.11  2.27   251.0    13.0   1 0   0 
 1723529 15.079  1-17 5138.5 100.1  96.1 4.573 0.023 0.034 0.798 0.036 0.050  34.22  4.29   604.2    23.4   1 0   0 
 1723845 13.115  0-17 5518.7  89.2  92.5 4.502 0.026 0.036 0.921 0.044 0.054   9.30  0.66  5290.6   225.7   1 0   0 
 1723908 13.274  0-17 5752.4 137.0 121.9 4.524 0.016 0.027 0.924 0.031 0.050  19.36  2.14   761.0    25.0   1 0   0 
 1723978 14.132  1-17 5903.7 111.8 102.6 4.512 0.017 0.027 0.948 0.032 0.047   8.56  0.66  4137.8   187.7   1 0   0 
 1723993 14.276  1-17 5424.3  99.6  97.2 4.560 0.020 0.034 0.851 0.033 0.050  10.37  0.70  4064.0   167.9   1 0   0 
 1724234 17.038  6- 9 3530.0  37.4  45.2 5.085 0.089 0.014 0.158 0.006 0.013  85.44  7.28  4547.8   151.3   1 0   0 
 1724287 15.077  1- 3 6243.5 124.0 120.0 3.905 0.057 0.062 1.435 0.099 0.131   5.80  0.42  1662.9   102.6   1 0   0 
 1724498 15.954  1-17 4935.4  93.6  90.7 4.467 0.033 0.031 0.810 0.029 0.025  28.97  2.65   408.6    21.7   1 1   0 
 1724529 12.712  0-17 6416.3 125.1 119.2 3.875 0.032 0.038 1.533 0.075 0.123   6.24  0.62   312.1     9.9   1 0   0 
 1724615 14.560  1-17 5037.0 149.0 149.0 3.982 0.578 0.311 0.952 0.184 0.134   8.50  0.67  1990.8    95.9   2     1 
 1724629 14.756  1-17 5581.3 114.6 113.9 4.397 0.046 0.049 0.926 0.072 0.069   8.54  0.67  1474.9    74.1   1 0   0 
 1724720 14.245  1-17 5549.0  89.3  89.1 4.571 0.016 0.025 0.853 0.025 0.033  22.74  2.58   642.5    21.6   1 0   0 
 1724801 14.386 14-14 5542.8 125.3 118.2 3.839 0.038 0.039 1.160 0.067 0.070   0.99  0.07   406.5    37.4   1 0   0 
 1724806 14.234  1-17 5244.8  85.4  87.1 4.506 0.026 0.036 0.933 0.042 0.053  23.04  3.11   306.3    12.5   1 0   0 
 1724975 12.324  0-17 5237.4  70.8  65.1 4.299 0.021 0.018 0.866 0.027 0.021  10.61  0.75  3627.6   144.9   1 0   0 
 1725018 14.714  1-17 5584.4  98.8  95.4 4.504 0.026 0.039 0.915 0.045 0.059  13.52  1.05  4429.6   181.8   1 0   0 
 1725133 14.973  1-17 5963.3 110.4 106.5 4.447 0.027 0.039 1.019 0.047 0.063   1.77  0.12  1647.8   182.5 1 1 0   0 
 1725330 15.984  1-17 4344.4  94.9  89.2 4.652 0.018 0.020 0.640 0.024 0.022  25.23  2.12  1857.1    81.3   1 0   0 
 1725376 15.617  2-17 5873.9 110.7 107.8 4.449 0.035 0.048 0.996 0.054 0.066  11.61  0.91  2159.8    95.7   1 0   0 
 1725415 14.513  1-17 6175.4 131.8 125.1 3.947 0.054 0.044 1.213 0.121 0.067   2.40  0.16   228.0    34.5   1 0   0 
 1725688 14.272  1-17 5992.3 115.0 118.7 4.289 0.040 0.037 1.188 0.059 0.071   9.56  1.17  1029.0    49.4   1 0   0 
 1725815 10.829  0-17 6212.0 120.0 118.8 3.911 0.033 0.050 1.387 0.078 0.127  23.05  1.22   129.7     4.3   1 0   0 
 1725997 15.829  2-17 5834.0 113.2 107.7 4.481 0.034 0.045 0.964 0.053 0.061  12.90  1.27  1045.2    55.5   1 0   0 
 1726035 15.531  2-17 5461.2 103.3 101.6 4.508 0.034 0.047 0.888 0.048 0.060  21.81  2.08   829.9    32.7   1 0   0 
 1726154 13.822  1-17 6450.5 141.7 139.9 4.191 0.033 0.034 1.257 0.054 0.055   7.36  0.33    56.4     8.8   1 0   0 
 1726425 13.508  0-17 5532.0 133.3 124.1 3.801 0.023 0.021 1.380 0.029 0.031  47.34  4.31   897.0     9.4   1 0   0 
 1849130 15.824  2-17 5638.2 114.6 109.0 4.204 0.076 0.075 0.968 0.077 0.072  18.99  2.13   219.0    19.8   1 0   0 
 1849159 10.802  0-16 6074.1 113.3 116.5 4.248 0.037 0.041 1.133 0.071 0.082  45.73  2.87   175.9     2.3   1 0   0 
 1849238 14.172  1-17 5229.1  90.3  84.9 4.522 0.033 0.039 0.842 0.047 0.055  25.94  3.92   442.7    15.1   1 0   0 
 1849326 15.089  1-17 5419.3 100.7  99.4 4.510 0.032 0.045 0.882 0.048 0.061  29.56  6.01   878.3    27.0   1 0   0 
 1849386 14.670  1-17 5966.0 107.8 104.9 4.412 0.032 0.043 1.041 0.055 0.071   8.86  0.66  3381.5   154.2   1 0   0 
 1849398 15.384  4-17 5691.8 113.2 108.2 4.370 0.056 0.058 0.961 0.073 0.072   4.11  0.23   198.4    33.3   1 0   0 
 1849471 13.012  0-17 6668.9 141.0 144.8 4.204 0.031 0.031 1.355 0.071 0.060   4.95  0.87   124.5    12.2   1 0   0 
 1849500 14.758  1-17 6026.0 111.0 107.9 4.062 0.042 0.057 1.226 0.077 0.109  15.40  2.17   522.6    24.2   1 0   0 
 1849547 15.077  1-17 5498.0 127.4 121.8 4.465 0.038 0.044 0.907 0.063 0.068  21.07  1.73  2796.4    85.4   1 0   0 
 1849581 12.056  0-17 6606.2 137.4 133.0 4.217 0.032 0.033 1.333 0.067 0.056   8.42  0.80    84.6     6.2   1 0   0 
 1849587 11.542  0-17 5530.4 102.0  96.9 4.271 0.040 0.040 0.917 0.067 0.061  32.78  5.07   243.2     6.4   1 0   0 
 1849590 14.555  1-17 4140.6  47.0  71.7 4.631 0.034 0.019 0.615 0.015 0.015  16.08  1.17  2748.4    93.9   1 0   0 
 1849610 15.229  4-17 5572.9 118.7 113.7 4.325 0.055 0.053 0.926 0.072 0.066  24.54  2.12   643.1    24.3   1 0   0 
 1849702 14.125  1-17 5268.5  91.4  83.3 4.402 0.042 0.041 0.810 0.036 0.028  18.11  3.47   143.4     8.9   1   1 0 
 1849785 14.751  1-17 5949.8 121.6 109.8 4.197 0.043 0.049 1.107 0.077 0.086  12.53  1.91  1014.2    44.5   1 0   0 
 1849885 12.953  0-17 5848.6 105.8 102.5 4.483 0.021 0.033 0.975 0.038 0.059  23.70  2.58   402.7    12.8   1 0   0 
 1863905 13.887  1-17 5883.6 108.8 108.5 4.152 0.040 0.047 1.101 0.085 0.088  24.67  2.36   110.8     6.3   1 0   0 
 1864087 15.099  1-17 5709.4 106.8 102.9 4.476 0.031 0.043 0.951 0.050 0.063  19.25  2.00   868.0    33.2   1 0   0 
 1864124 11.622  0-17 6270.8 137.3 122.9 4.137 0.027 0.033 1.321 0.054 0.059   7.18  0.56   140.3     8.9   1 0   0 
 1864220 13.437  0-17 6080.1 120.6 122.0 3.947 0.046 0.043 1.265 0.127 0.074  20.92  1.69   162.3     7.6   1 0   0 
 1864305 14.609  1-17 5484.8  87.6  86.4 4.540 0.015 0.022 0.928 0.029 0.034  17.11  1.36  3459.6   113.1   1 0   0 
 1864951 14.950  1-17 6132.8 113.5 112.1 4.380 0.033 0.043 1.101 0.056 0.072   8.87  0.76   327.3    24.7   1 0   0 
 1865136 11.883  0-17 6724.4 143.9 133.4 4.037 0.031 0.031 1.526 0.074 0.072  14.42  3.19   103.9     5.2   1 0   0 
 1865152 14.947  1-17 5878.0 140.0 175.0 4.512 0.040 0.160 1.058 0.101 0.151   7.67  0.74   195.8    20.4   2     1 
 1865174 14.699  1-17 5697.0 107.6 104.9 4.471 0.030 0.042 0.951 0.051 0.065  16.19  1.37  1332.3    49.1   1 0   0 
 1865206 14.719  1-17 5332.9 105.3 101.4 4.544 0.025 0.039 0.852 0.039 0.057  22.42  1.98  1636.4    50.0   1 0   0 
 1865273 15.133  1-17 5811.5 119.7 117.0 4.134 0.057 0.062 1.070 0.100 0.085   4.30  0.28   210.4    30.1   1 0   0 
 1865305 13.556  1-17 6435.0 129.3 134.0 4.048 0.033 0.034 1.424 0.068 0.065   8.20  0.65   699.9    18.2   1 0   0 
 1865477 15.290  1-17 5066.4 102.9  96.3 4.573 0.025 0.034 0.790 0.038 0.048  35.43  2.91  2461.3    59.5   1 0   0 
 1865519 13.004  0-17 6302.2 117.3 115.6 3.847 0.029 0.049 1.541 0.067 0.156   5.06  0.47   227.0    17.9   1 0   0 
 1865590 13.002  0-17 6442.7 136.8 128.6 4.299 0.026 0.036 1.253 0.054 0.069   5.80  0.39    33.6     6.4   1 0   0 
 1865663 14.168  1-17 4121.0  82.0  82.0 4.631 0.038 0.013 0.631 0.035 0.025  30.42  2.28  2536.4    62.4   2     1 
 1865674 13.905  1-17 5310.4 100.3  95.2 4.538 0.026 0.038 0.853 0.041 0.058  14.59  1.14  6285.4   214.9   1 0   0 
 1865698 13.809  1-17 5416.9 101.2 100.8 4.519 0.028 0.041 0.880 0.044 0.061  14.29  1.17  2965.7   104.7   1 0   0 
 1865864 15.572  2-17 4831.2  91.7  86.3 4.607 0.020 0.027 0.737 0.031 0.034  21.21  1.63  5143.7   153.2   1 0 1 0 
 1865925 15.687  1-17 4774.0  97.2  90.7 4.611 0.021 0.027 0.721 0.032 0.035  22.42  1.67  2907.6    89.6   1 0   0 
 1866058 15.650  2-17 4755.3  91.7  84.2 4.588 0.024 0.027 0.742 0.035 0.036  23.54  1.87  3198.0    94.8   1 0   0 
 1866182 14.977  1-17 5138.7  80.1  72.2 4.379 0.023 0.020 0.847 0.027 0.020  11.14  0.97  3834.6   156.6   1 1   0 
 1866535 15.268  1-17 3755.0  55.0  61.0 4.774 0.039 0.024 0.485 0.026 0.031  24.54  2.13   382.5    17.7   2     1 
 1866732 13.532  0-17 6450.9 152.0 131.7 4.142 0.034 0.037 1.224 0.050 0.075  10.33  0.38    74.9     7.5   1 0   0 
 1866842 13.770  1-17 5712.9 101.2  99.9 4.467 0.024 0.034 1.000 0.044 0.058  24.90  3.61   322.5    11.5   1 0   0 
 1866924 14.295  1-17 4278.7  67.1  55.8 4.615 0.020 0.017 0.674 0.025 0.018  27.04  2.14  2540.6    66.6   1 0   0 
 1866985 15.189  1-17 5228.5 103.7  99.9 4.580 0.021 0.033 0.801 0.035 0.049  12.88  1.00  2025.2    82.4   1 0   0 
 1866986 14.969  1-17 3966.3  78.7  80.5 4.632 0.014 0.014 0.601 0.013 0.013  36.17  2.87  2268.2    53.5   1 0   0 
 1867210 14.445  1-17 4795.2  78.7  72.8 4.567 0.027 0.026 0.760 0.038 0.036  16.42  1.28  1665.2    58.3   1 0   0 
 1867358 15.973  1-17 3897.3  80.6  78.0 4.658 0.015 0.015 0.574 0.015 0.014  31.27  2.94   297.8    18.5   1 0   0 
 1867462 14.604  1-17 4493.8  75.8  70.9 4.608 0.021 0.019 0.684 0.027 0.022  17.01  1.41   982.2    36.7   1 0   0 
 1867521 15.279  1-17 5641.8 137.8 130.5 4.235 0.056 0.056 0.961 0.079 0.073  16.64  1.25  3620.9   123.1   1 0   0 
 1867645 15.160  1-17 4867.7  95.7  89.5 4.603 0.021 0.027 0.738 0.033 0.038  11.77  0.80  2756.3   113.3   1 0   0 
 1867702 12.766  0-17 6018.2 121.3 114.8 4.224 0.040 0.042 1.077 0.075 0.076  20.91  3.52    76.8     4.3   1 0   0 
 1867740 13.907  1-17 5637.6 152.3 123.2 4.338 0.043 0.041 0.900 0.078 0.064   9.56  0.68  4226.7   180.4   1 0   0 
 1867921 13.442  0-17 5842.1 128.6 104.6 4.194 0.034 0.036 1.188 0.055 0.080  11.68  1.50   236.6     6.5   1 0   0 
 1868008 12.810  0-17 7015.5 155.7 158.5 4.212 0.032 0.034 1.423 0.070 0.067   4.25  0.65    99.5    11.1   2 0   0 
 1868075 12.558  0-17 6586.4 142.3 136.9 3.976 0.035 0.035 1.535 0.076 0.077  11.35  0.78    54.0     4.7   1 0   0 
 1868233 14.285  1-17 4822.4  77.6  71.1 4.564 0.028 0.025 0.756 0.038 0.035  43.31  6.43   683.2    16.5   1 0   0 
 1868524 15.608  4-17 4864.1 176.8 177.1 4.622 0.019 0.024 0.700 0.034 0.036   9.63  0.71  3872.7   175.5   1 0   0 
 1868579 15.696  1-17 4129.9  51.1  76.1 4.628 0.028 0.019 0.616 0.016 0.016  37.97  3.92   485.8    18.6   1 0   0 
 1868785 12.581  0-17 5752.3 108.6 106.6 4.218 0.041 0.043 1.008 0.080 0.076  23.03  2.35   185.9     6.9   1 0   0 
 1868918 11.564  0-17 6043.2 113.7 109.8 4.323 0.034 0.037 1.105 0.068 0.071  12.42  0.97    60.3     1.9   1 0   0 
 1869025 13.820  1-17 6763.6 147.9 146.8 4.195 0.035 0.034 1.340 0.063 0.050   3.62  0.59   140.1    18.2   1 0   0 
 1869151 12.381  1-17 7286.3 166.5 176.1 4.134 0.032 0.029 1.501 0.082 0.072   5.48  0.53   138.4    11.1   2 0   0 
 1869183 12.503  1-17 6933.5 150.8 147.5 4.076 0.031 0.034 1.631 0.073 0.078  20.36  1.32   309.0    10.7   2 0   0 
 1869231 15.519  2-17 5819.2 124.2 124.3 4.520 0.037 0.049 0.854 0.043 0.049   9.17  0.67  3337.1   156.2   1 0   0 
 1869352 13.002  0-17 6758.9 145.9 140.5 3.997 0.033 0.034 1.554 0.078 0.074   2.16  0.14    65.3    13.3   2 0   0 
 1869469 14.351 14-14 5799.5 185.0 227.2 4.268 0.042 0.045 1.010 0.095 0.098   6.94  0.54  3901.0   197.8   1 0   0 
 1869510 13.391  0-17 6251.2 301.7 338.4 4.122 0.050 0.064 1.265 0.131 0.167   7.84  1.69    95.5     9.2   1     0 
 1869607 13.809  1-17 6129.5 144.4 131.7 3.850 0.039 0.037 1.219 0.061 0.064  10.97  0.86   556.7    26.5   1 0   0 
 1869783 14.923  1-17 4916.3  85.8  80.7 4.506 0.032 0.022 0.796 0.041 0.028  26.12  1.87  4241.7   112.2   1 1   0 
 1869933 14.860  1-17 5528.5 103.3  97.2 4.550 0.020 0.032 0.872 0.034 0.049  15.29  1.16  5988.0   203.4   1 0   0 
 1870028 13.945  1-17 6003.1 195.0 180.7 4.147 0.206 0.299 1.252 0.332 0.152  24.00  1.45   645.0    10.2   1     0 
 1870480 15.921  4-17 5331.0 111.5 100.7 4.457 0.056 0.057 0.863 0.060 0.054  15.75  1.18  2838.8   107.3   1 0   0 
 1870914 13.056  0-17 6228.5 139.4 118.4 4.156 0.030 0.039 1.250 0.058 0.082   8.66  0.67    84.7     7.6   1 0   0 
 1870957 14.148  1-17 5986.4 108.8 113.3 4.127 0.035 0.047 1.167 0.072 0.099   6.53  0.46  1836.0    99.6   1 0   0 
 1871056 13.038  0-17 6215.7 124.7 116.2 3.985 0.031 0.033 1.426 0.065 0.074  10.95  0.87    75.0     6.3   1 0 0 0 
 1871091 15.201  4-17 5233.5 107.9 106.1 4.355 0.076 0.065 0.854 0.043 0.034  18.47  1.59  1670.5    58.4   1 0   0 
 1871120 14.110  1-17 4247.9  66.1  46.6 4.603 0.020 0.021 0.667 0.025 0.017  37.71  3.30  1459.1    33.5   1 0   0 
 1871176 13.891  1-17 6299.4 127.0 123.6 3.983 0.034 0.035 1.414 0.068 0.075   1.77  0.12  1810.6   187.3 1 1 0   0 
 1871483 15.729  2-17 4926.4  92.5  86.2 4.521 0.036 0.030 0.791 0.043 0.034  18.99  2.16   359.0    23.0   1   1 0 
 1871579 15.769  4-17 5464.0 189.0 189.0 4.565 0.045 0.126 0.839 0.098 0.089  43.02  3.48  2043.1    48.3   2     1 
 1871665 15.252  1-17 5182.7 104.5  93.2 4.498 0.041 0.038 0.834 0.053 0.049  26.85  4.27   418.6    17.8   1 0   0 
 1871888 12.957  0-17 5117.2 105.8  89.9 3.413 0.056 0.075 1.363 0.141 0.195 114.67  9.86  1450.6    19.8   2 0   0 
 1872012 13.699  1-17 6536.2 126.1 118.4 4.350 0.018 0.027 1.232 0.035 0.049   6.01  0.43    70.8    10.7   1 0   0 
 1872084 12.927  0-17 5346.2  94.1  80.8 4.341 0.037 0.031 0.888 0.055 0.043  26.83  3.10   632.8    17.7   1 0   0 
 1872192 13.743  1-17 5517.2 111.3 105.0 4.418 0.042 0.041 0.868 0.067 0.059   0.66  0.05  9597.6  1518.5 1 1 0   0 
 1872289 15.448  1-17 4852.4  94.8  86.2 4.602 0.021 0.028 0.739 0.033 0.038  34.46  4.94   829.2    25.6   1 0   0 
 1872349 15.005  1-17 5161.3  97.9  87.9 4.494 0.040 0.036 0.830 0.054 0.047  25.05  2.50  1183.8    36.8   1 0   0 
 1872433 15.700  4-17 4964.3 134.6 132.3 4.602 0.020 0.028 0.747 0.037 0.042  23.87  1.97  1111.4    39.9   1 0   0 
 1872530 14.328  1-17 5900.5 113.7 118.7 4.068 0.046 0.053 1.142 0.110 0.088   6.67  0.57  3382.5   175.9   1 0   0 
 1872612 15.571  2-17 5770.2 109.6 102.1 4.516 0.025 0.034 0.926 0.044 0.052  20.49  2.49   386.1    21.5   1 0   0 
 1872770 15.645  2-17 5484.5 107.5 106.9 4.502 0.036 0.049 0.893 0.051 0.061  22.86  2.36   408.0    21.5   1 0   0 
 1872802 15.914  2-17 5378.5 117.8 103.2 4.397 0.059 0.054 0.873 0.065 0.051  17.00  1.45  2184.3    82.9   1 0   0 
 1872885 15.610  2-17 3936.7  38.1  46.2 4.606 0.007 0.010 0.622 0.009 0.006   1.85  0.13 14371.1  1388.4 1 1 0   0 
 1872974 14.524  1-17 5979.0 162.0 180.0 4.414 0.105 0.195 0.952 0.131 0.105   8.86  0.63  5507.4   244.8   2     1 
 1873367 13.867  1-17 6407.1 121.4 125.1 4.346 0.025 0.033 1.188 0.045 0.062   7.77  0.66   131.8    12.2   1 0   0 
 1873493 13.858  1-17 6284.7 135.8 135.4 4.171 0.037 0.031 1.293 0.057 0.059   5.72  0.36   135.9    14.4   1 0   0 
 1873523 15.545  1-17 4101.6  62.4  78.4 4.633 0.022 0.017 0.610 0.015 0.015  20.64  1.92  1044.2    39.8   1 0   0 
 1873543 14.444  1-17 3833.1  77.9  78.1 4.667 0.014 0.013 0.562 0.013 0.014  11.37  0.75  3809.0   151.4   1     0 
 1873656 13.869  1-17 4857.8  68.0  59.9 4.471 0.019 0.015 0.808 0.021 0.015  10.98  0.78  3074.3   123.8   1 1   0 
 1873823 12.733  0-17 6367.4 145.3 150.4 4.182 0.031 0.027 1.312 0.060 0.063   9.84  0.81    97.7     7.1   1 0   0 
 1873925 15.233  1-17 6095.9 113.1 111.0 4.402 0.033 0.044 1.077 0.055 0.068  12.42  1.11   525.9    29.9   1 0   0 
 1873987 14.079  1-17 6038.8 220.8 256.1 4.375 0.084 0.135 1.066 0.137 0.119  14.29  1.13   555.5    23.8   1     0 
 1874014 12.976  0-17 5312.7  90.7  88.4 4.537 0.031 0.037 0.819 0.044 0.054  29.99  3.71   434.6    12.2   1 0   0 
 1874268 13.696  3-16 6799.5 138.2 131.4 4.263 0.021 0.027 1.404 0.048 0.054   2.49  0.18   251.1    15.7   1 0   0 
 1874294 15.885  4-16 4814.3  95.5  89.0 4.609 0.022 0.028 0.725 0.035 0.037  32.39  4.60   501.4    33.1   1 0   0 
 1874365 13.869  1-17 5624.3 144.9 136.5 4.216 0.035 0.038 1.051 0.088 0.078   9.49  0.55   307.4    18.3   1 0   0 
 1874384 15.396  1-17 5907.0 158.0 193.0 4.499 0.054 0.216 1.020 0.127 0.127  12.19  0.97   670.5    36.7   2     1 
 1995080 14.742  1-17 5672.8 112.4 109.2 4.370 0.050 0.051 0.954 0.074 0.072  21.65  0.86   226.8    12.2   1 0   0 
 1995089 15.062  1-17 5205.2  99.5 106.8 4.181 0.194 0.186 0.873 0.043 0.038  23.38  1.95  1259.8    40.3   1     0 
 1995126 15.429  1-17 5447.8 106.8 105.0 4.461 0.048 0.055 0.891 0.061 0.063  24.51  1.84  2144.5    32.1   1 0   0 
 1995155 15.362  1-17 5576.2 101.8  96.3 4.555 0.023 0.032 0.866 0.039 0.046  20.92  2.10  1568.7    52.9   1 0   0 
 1995195 13.914  2-16 6324.4 125.4 118.4 3.958 0.036 0.041 1.406 0.067 0.105   7.39  0.64   102.7    11.7   1 0   0 
 1995340 14.556  1-17 6058.0 163.0 181.0 4.554 0.037 0.200 0.925 0.099 0.109  10.02  0.69   857.5    42.5   2     1 
 1995351 12.972  0-17 5898.5 116.3 107.6 4.206 0.039 0.045 1.081 0.076 0.084   3.26  0.25  4181.7   302.2 1 1 0   0 
 1995443 13.495  1-17 5942.8 107.4 105.9 4.412 0.030 0.041 1.035 0.057 0.072  16.06  1.48  1509.7    51.7   1 0   0 
 1995526 14.146  1-17 5771.0 155.0 155.0 4.563 0.044 0.176 0.879 0.096 0.087  18.96  1.66  1517.4    49.1   2     1 
 1995656 15.850  2-17 5727.1 120.2 115.4 3.993 0.097 0.085 1.097 0.098 0.087  22.42  2.83   265.0    19.7   1 0   0 
 1995840 13.358  0-17 5257.2  90.6  85.3 4.540 0.028 0.038 0.842 0.041 0.056  11.85  1.00  2764.4   106.5   1 0   0 
 1995845 14.815  1-17 5938.6 125.4 119.8 4.189 0.048 0.050 1.015 0.082 0.073  18.21  1.77   978.8    36.1   1 0   0 
 1996021 13.927  1-17 6276.5 138.8 125.8 4.143 0.037 0.042 1.274 0.061 0.077   3.49  0.26    86.1    15.3   1 0   0 
 1996088 13.165  0-17 5162.0 119.3 108.0 3.688 0.041 0.063 1.214 0.095 0.141  90.94  8.19  2346.1    32.7   1 0   0 
 1996162 14.052  1-17 5649.2 103.5  96.8 4.556 0.016 0.026 0.876 0.029 0.041  10.23  0.76  4187.3   173.2   1 0   0 
 1996169 13.732  1-17 6102.7 115.9 116.7 4.293 0.042 0.042 1.124 0.072 0.079   6.99  0.58  1837.4    94.9   1 0   0 
 1996180 13.925  1-17 6104.5 113.4 111.1 4.351 0.034 0.040 1.118 0.060 0.069   6.88  0.98   148.6    14.0   1 0 0 0 
 1996181 14.837  1-17 5550.0 166.0 149.0 4.347 0.200 0.220 0.828 0.122 0.071  27.04  5.62   218.3    11.0   2     1 
 1996399 14.748  1-17 3960.0  76.7  76.1 4.648 0.014 0.014 0.588 0.013 0.013  27.04  1.75  2931.3    77.4   1 0   0 
 1996492 14.952  1-17 5842.9 113.5 109.9 4.184 0.049 0.053 1.064 0.086 0.084  19.52  1.50   229.8    13.8   1 0   0 
 1996574 15.516  1-17 4334.6  74.9  69.4 4.621 0.020 0.020 0.674 0.026 0.023  20.22  1.98   537.1    25.6   1 0   0 
 1996637 15.474  1-17 5289.9  86.3  74.9 4.260 0.044 0.044 0.875 0.037 0.028  24.37  3.03   378.7    18.9   1 1   0 
 1996668 14.216  1-17 4870.4 104.8  95.1 4.589 0.021 0.027 0.755 0.034 0.041  24.19  4.14   158.0     8.3   1 0   0 
 1996719 14.841  3-16 6105.1 118.1 125.7 3.852 0.065 0.069 1.392 0.148 0.116   6.36  0.95   544.3    41.1   1 0   0 
 1996721 11.878  0-17 4926.5  80.1  77.1 4.591 0.020 0.028 0.762 0.031 0.039  31.93  3.42   922.8    22.0   1 0   0 
 1996760 13.529  1-17 6179.1 114.3 110.6 4.373 0.027 0.039 1.122 0.052 0.072  13.08  1.89   331.7    15.7   1 0   0 
 1996773 14.822  1-17 4782.7  83.1  73.8 4.589 0.023 0.026 0.745 0.034 0.037   8.50  0.63  5322.8   243.4   1 0   0 
 1996936 15.084  1-17 5081.0 128.1 130.1 4.603 0.019 0.028 0.757 0.034 0.044  26.48  2.84   930.1    29.8   1 0   0 
 2010152 13.385  0-17 5860.0 110.7 113.5 4.471 0.032 0.038 0.909 0.054 0.058  18.45  1.82   762.3    25.8   1 0   0 
 2010256 13.591  0-17 6174.1 134.2 122.2 4.084 0.031 0.035 1.334 0.055 0.067  12.59  2.74   174.4    10.5   1 0   0 
 2010374 15.731  2-17 5905.5 114.8 111.9 4.342 0.061 0.064 1.037 0.073 0.078  15.41  1.51  1227.2    53.8   1 0   0 
 2010579 15.260  1-17 4995.6  93.9  86.0 4.547 0.032 0.034 0.795 0.043 0.044  27.07  3.08   241.9    13.4   1 0   0 
 2010593 13.774  1-17 6103.9 105.3 106.8 4.392 0.023 0.033 1.123 0.045 0.060  62.98  4.37  3929.8    65.4   1 0   0 
 2010658 15.339  4-17 5627.1 123.8 119.8 4.070 0.061 0.057 1.012 0.081 0.073  27.41  4.10   183.0    12.3   1 0   0 
 2010738 15.987  4-17 4099.2  79.6  88.1 4.612 0.021 0.018 0.626 0.017 0.016  26.48  1.84  2638.4    78.4   1 0   0 
 2011160 13.139  1-17 5824.7 103.4 102.4 4.469 0.024 0.036 0.981 0.044 0.064  16.75  1.18   589.7    21.3   1 0   0 
 2011417 15.309  1-17 4703.5  86.9  80.0 4.582 0.025 0.025 0.741 0.034 0.033  44.53  5.79  1291.6    30.7   1 0   0 
 2011440 14.658  1-17 5733.1 104.6  98.7 4.510 0.022 0.033 0.933 0.038 0.054  17.57  1.60  2001.9    67.4   1 0   0 
 2011444 15.867  4-17 5880.0 184.0 205.0 4.518 0.037 0.200 1.010 0.127 0.127  18.62  2.35   302.0    22.9   2     1 
 2011618 13.099  0-17 5992.1 121.4 115.9 4.239 0.039 0.042 1.106 0.073 0.083  11.69  0.83  7202.0   272.8   1 0   0 
 2011878 15.853  2-17 4975.8  98.6  91.5 4.576 0.027 0.035 0.774 0.040 0.045  13.33  1.04  1230.3    59.4   1 0   0 
 2011901 14.966  1-17 5583.4 101.9 100.5 4.519 0.027 0.038 0.889 0.041 0.052  14.49  1.08  5077.9   179.0   1 0   0 
 2011905 12.887  0-17 6422.9 125.2 114.0 3.807 0.033 0.034 1.652 0.073 0.077   3.91  0.48   221.7    19.7   1 0   0 
 2012093 12.866  0-17 6322.0 136.4 125.8 4.065 0.035 0.037 1.334 0.065 0.072   8.29  0.82   203.5    12.7   1 0   0 
 2012265 15.134  1-17 4997.8  94.5  88.3 4.575 0.025 0.032 0.781 0.036 0.046  33.52  1.13   482.7    23.8   1 0   0 
 2012273 12.942  0-17 6388.4 124.3 120.3 3.921 0.031 0.031 1.496 0.072 0.074   5.94  0.97   161.5    12.9   1 0   0 
 2012426 13.850  2-17 6604.4 141.1 132.5 4.054 0.031 0.032 1.284 0.052 0.066  10.52  0.97    49.3     7.2   1 0   0 
 2012486 15.946  4-17 5088.7 103.1  94.0 4.534 0.036 0.040 0.812 0.046 0.048  44.85  6.12   863.1    26.0   1 0   0 
 2012565 13.224  0-17 6454.0 124.7 134.4 4.250 0.031 0.035 1.224 0.054 0.059   2.85  0.23   558.8    49.7 1 1 0   0 
 2012631 14.379  1-17 5125.2  87.7  80.4 4.566 0.014 0.023 0.879 0.026 0.033  31.06  2.49  1687.1    42.7   1 0   0 
 2012690 13.604  1-17 5921.3 111.7 109.2 4.434 0.026 0.039 1.021 0.050 0.070   8.85  0.64  3078.8   137.4   1 0   0 
 2012724 12.724  0-17 6129.1 135.5 111.7 4.145 0.028 0.035 1.242 0.057 0.078  10.30  0.88  1258.3    53.2   1 0   0 
 2012731 15.976  4-17 3850.7  78.5  79.4 4.660 0.014 0.014 0.570 0.013 0.014  35.93  3.14  2521.3    64.7   1 0   0 
 2012816 13.850  1-17 6214.2 109.5 107.0 4.435 0.016 0.023 1.082 0.030 0.043  22.09  2.26   307.9     6.0   1 0   0 
 2013263 14.990  1-17 5188.1  90.7  86.3 4.524 0.029 0.039 0.880 0.043 0.051  22.27  1.85  1656.0    51.7   1 0   0 
 2013284 14.348  1-17 5447.8 119.0 113.6 4.448 0.043 0.044 0.880 0.065 0.060  21.36  1.77  1619.1    49.6   1 0   0 
 2013503 13.759  1-17 5689.3  95.7  92.2 4.488 0.017 0.026 1.006 0.033 0.046  18.86  1.64  2013.2    63.3   1 0   0 
 2013577 14.716  1-17 5217.7  89.4  79.3 4.409 0.027 0.021 0.814 0.034 0.025  25.23  2.20  1398.9    41.1   1 1   0 
 2013590 15.430  1-17 5238.7 110.0 103.6 4.562 0.025 0.038 0.821 0.040 0.053  26.49  2.66   353.9    17.3   1 0   0 
 2013627 14.399  1-17 4235.3  61.2  42.6 4.611 0.019 0.022 0.655 0.022 0.014  14.10  1.16  1073.9    42.6   1 1   0 
 2013651 13.737  1-17 5092.4  90.2  86.3 4.539 0.028 0.020 0.731 0.040 0.028  30.42  5.48   265.8     9.1   1 0   0 
 2013754 14.399  1-17 4505.0 137.0 137.0 4.571 0.052 0.020 0.747 0.040 0.052   4.85  0.34  4572.3   276.1   2     1 
 2013874 13.428  0-17 6427.8 135.0 127.9 4.005 0.038 0.040 1.200 0.090 0.064  13.87  1.44    80.9     6.5   1 0   0 
 2013883 11.215  0-17 6620.2 170.0 135.3 3.803 0.033 0.032 1.676 0.089 0.079  26.84  4.15   125.6     4.0   1 0   0 
 2014003 11.823  0-17 6569.7 136.1 128.8 3.959 0.032 0.034 1.546 0.076 0.079   4.32  0.64   206.3     7.9   1 0   0 
 2014065 13.362  0-17 4750.0 142.0 128.0 4.591 0.056 0.032 0.679 0.083 0.048  20.21  1.53  3674.6   107.5   2     1 
 2014087 15.939  4-17 5143.4 113.0 104.3 4.552 0.031 0.041 0.812 0.044 0.051  27.42  2.27  3031.1    86.2   1 0   0 
 2014203 15.546  1-17 4753.0  31.1  43.8 4.479 0.014 0.013 0.799 0.012 0.012  10.75  0.85  4073.5   173.2   1 1   0 
 2015025 13.385  0-17 4773.5  79.1  71.7 4.587 0.023 0.025 0.738 0.034 0.034  10.17  0.75  3550.7   146.6   1 0   0 
 2015098 15.967  4-17 5166.2 105.3  98.4 4.593 0.025 0.034 0.772 0.043 0.048  26.12  2.70   692.3    30.1   1 0   0 
 2015124 14.993  1-17 5306.8 102.6  84.9 4.330 0.039 0.033 0.880 0.051 0.035  34.70  5.76  1194.9    32.8   1 1   0 
 2015302 15.397  1-17 4813.9 108.1 111.3 4.609 0.019 0.026 0.738 0.033 0.037  28.38  1.99  3186.8    84.5   1 0   0 
 2015424 13.893  2-17 6008.5 131.7 129.2 3.877 0.042 0.039 1.185 0.065 0.068  14.25  0.79    88.1     7.6   1 0   0 
 2015703 15.188  1-17 4295.6  76.8  68.4 4.640 0.018 0.020 0.651 0.022 0.020  21.81  1.61  2831.9    85.4   1 0   0 
 2015767 15.953  1-17 4357.8  90.9  90.4 4.604 0.025 0.023 0.692 0.031 0.030  19.25  1.70  1636.4    62.3   1 0   0 
 2016171 14.863  1-17 4922.1  87.1  83.8 4.594 0.025 0.026 0.714 0.035 0.033  46.75  4.98   898.6    21.2   1 0   0 
 2016219 15.991  4-17 4825.3  97.1  93.8 4.514 0.033 0.027 0.784 0.034 0.028  17.35  1.58  1170.6    51.8   1 1   0 
 2016295 13.213  0-17 6898.1 144.8 144.0 4.228 0.027 0.031 1.417 0.064 0.062   5.86  0.28    53.5     7.9   2 0   0 
 2016452 14.636  1-17 5522.2 103.8 104.2 4.491 0.031 0.044 0.908 0.051 0.064  21.93  1.73  2170.1    64.8   1 0   0 
 2016522 13.634  1-17 5811.5 122.4 115.5 4.312 0.043 0.041 0.965 0.073 0.068  18.83  1.41  1061.5    34.8   1 0   0 
 2016599 15.074  1-17 4921.1  87.5  81.2 4.506 0.032 0.022 0.794 0.041 0.029  15.21  1.24  2095.2    77.5   1 1   0 
 2016657 14.679  1-17 6029.3 111.8 108.7 4.404 0.031 0.039 1.064 0.052 0.064  10.23  0.80  1184.8    55.7   1 0   0 
 2016678 14.877  1-17 5305.8 101.4  94.3 4.520 0.033 0.042 0.856 0.048 0.058  16.74  1.35  4133.1   136.6   1 0   0 
 2016979 15.898  2-17 4893.3 150.4 203.0 4.506 0.059 0.084 0.793 0.059 0.050  17.11  1.54  1925.9    74.4   1     0 
 2017135 14.833  1-17 5608.2 129.1 140.4 4.496 0.028 0.037 0.903 0.051 0.061  18.99  1.48  1569.3    52.8   1 0   0 
 2017246 15.229  1-17 5110.3  95.8  90.1 4.574 0.024 0.034 0.794 0.037 0.049  24.88  2.08  1578.8    48.1   1 0   0 
 2017659 15.474  1-17 5163.8 124.4 128.1 4.445 0.079 0.093 0.835 0.048 0.045  19.25  1.66  1539.4    55.1   1     0 
 2017962 13.589  0-17 5028.1  99.8  90.3 4.501 0.053 0.053 0.809 0.044 0.040  23.21  2.04  1472.6    42.2   1     0 
 2018047 13.657  1-17 4133.9  61.1  41.0 4.709 0.026 0.034 0.556 0.018 0.020  43.02  2.45   419.7    10.5   1 0   0 
 2018383 15.847  2-17 4705.7  88.3  81.9 4.542 0.029 0.022 0.762 0.033 0.026  30.21  1.37   985.1    47.7   1 1   0 
 2018446 14.050  1-17 5330.0 160.0 144.0 4.561 0.090 0.060 0.677 0.086 0.034  16.88  1.35  4540.5   145.9   2     1 
 2018492 14.160  1-17 5080.2  98.7  92.1 4.554 0.027 0.034 0.806 0.040 0.050  28.78  1.97  2697.8    68.0   1 0   0 
 2018677 13.403  0-17 6405.4 137.4 137.7 4.145 0.032 0.034 1.311 0.060 0.063  10.96  1.03   120.7     8.8   1 0   0 
 2018701 13.795  1-17 6003.2  97.2  92.9 4.465 0.014 0.018 1.060 0.028 0.033  11.53  0.90  2484.3    98.4   1 0   0 
 2018799 15.468  4-17 5128.0  98.8  97.9 4.592 0.022 0.031 0.774 0.036 0.047  12.79  1.14  1936.8    81.8   1 0   0 
 2018827 13.031  0-17 6467.6 141.5 125.9 4.138 0.031 0.029 1.383 0.065 0.056  10.90  0.87   401.7    19.0   1 0   0 
 2018930 14.523  1-17 4809.8 100.7  93.7 4.589 0.022 0.026 0.749 0.035 0.039  21.66  1.81  2179.0    65.1   1 0   0 
 2019140 13.490  1-17 5328.9 130.7 121.8 3.694 0.032 0.045 1.303 0.070 0.106   2.70  0.18    68.5    14.0   1 0   0 
 2019316 15.798  4-17 4703.2  99.7  94.7 4.560 0.033 0.030 0.754 0.036 0.033  45.79  3.80   588.7    19.6   1 0   0 
 2019481 15.787  4-17 5087.6 101.4  93.2 4.547 0.032 0.038 0.808 0.044 0.049  28.98  3.55   269.0    16.9   1 0   0 
 2019556 13.339  1-17 7495.8 169.4 169.9 4.195 0.034 0.037 1.609 0.077 0.078   4.22  0.47   169.1    16.9   2 0   0 
 2019720 15.524  1-17 5359.6 118.7 106.5 4.441 0.049 0.047 0.870 0.066 0.056  26.85  3.09   748.2    27.4   1 0   0 
 2019761 12.501  0-17 7116.5 150.8 168.2 4.328 0.016 0.019 1.351 0.028 0.036   1.14  0.09   673.6    44.5 1 2 0   0 
 2019828 13.622  1-17 6403.2 145.5 124.1 4.121 0.032 0.036 1.238 0.050 0.075  20.90  1.83   177.8     8.3   1 0   0 
 2019881 13.769  1-17 6397.0 127.3 118.0 4.312 0.030 0.032 1.211 0.052 0.062   2.64  0.21  1276.3   110.6 1 1 0   0 
 2019893 12.424  0-17 6773.6 144.4 149.5 4.172 0.032 0.031 1.397 0.076 0.065   6.61  0.57   748.0    20.2   1 0   0 
 2019900 13.489  1-17 6379.3 124.5 116.4 4.438 0.015 0.021 1.083 0.029 0.041   5.93  0.43  1459.6    82.4   1 0   0 
 2019912 13.884  1-17 5914.8 111.8 110.1 4.393 0.035 0.044 1.032 0.065 0.076   5.85  0.41   417.1    29.2   1 0   0 
 2020086 13.536  0-17 5813.3 104.5 103.5 4.427 0.034 0.040 0.986 0.058 0.067  47.42  9.19   685.0    14.8   1 0   0 
 2020185 15.125  1-17 4453.6  74.9  70.4 4.597 0.023 0.019 0.707 0.029 0.025  21.21  1.64  3493.0   104.6   1 0   0 
 2020498 13.870  2-17 3833.6  81.2  71.1 4.695 0.012 0.012 0.536 0.012 0.013  22.89  1.64  2658.9    74.6   1 0   0 
 2020638 15.689  1-17 4656.5  90.4  83.2 4.620 0.020 0.025 0.701 0.030 0.032  18.09  1.41  1783.9    66.0   1 0   0 
 2020703 15.049  4-17 5703.3 109.1 105.7 4.456 0.035 0.046 0.957 0.056 0.068  24.54  2.64   651.5    23.6   1 0   0 
 2020830 14.241  1-17 5303.6 120.5  95.4 4.337 0.030 0.026 0.864 0.049 0.032  16.30  1.23  4076.0   134.3   1 1   0 
 2021157 14.601  1-17 5009.0  85.3  80.1 4.560 0.027 0.033 0.792 0.040 0.046   9.69  0.74  3060.2   133.9   1 0   0 
 2021440 15.611  1-17 5027.1  94.7  87.4 4.555 0.031 0.037 0.795 0.042 0.046  17.85  1.70   454.1    25.5   1 0   0 
 2021633 12.251  1-17 5882.0  70.0  79.0 4.369 0.080 0.120 1.060 0.076 0.064  14.58  1.37   112.6     5.8   2     1 
 2140389 15.826  4-17 4824.1  87.2  75.5 3.535 0.106 0.114 0.965 0.168 0.099   0.96  0.07  5735.8   813.0 1 1 0   0 
 2140493 14.834  1-17 5052.2 101.6  94.1 4.548 0.041 0.053 0.796 0.049 0.050  22.73  3.14   211.5    11.8   1     0 
 2140552 11.165  0-17 6240.0 195.0 260.0 4.358 0.090 0.210 1.158 0.170 0.153   4.79  0.56   304.2    10.0   2     1 
 2140621 15.530  2- 3 4820.4 100.2  86.2 4.574 0.027 0.029 0.759 0.039 0.039  34.22  3.18  1466.4    67.7   1 0   0 
 2140651 15.360  1-17 4607.3  78.6  74.2 4.584 0.025 0.021 0.719 0.032 0.027  30.63  3.97   789.0    25.7   1 0   0 
 2140862 14.743  1-17 5372.8  92.5  88.0 4.577 0.020 0.031 0.821 0.033 0.046  23.50  2.60   256.3    12.5   1 0   0 
 2140897 15.045  1-17 5629.2 101.8  97.4 4.506 0.027 0.040 0.920 0.045 0.057  21.21  2.34  1273.5    42.6   1 0   0 
 2140909 15.411  1-17 4215.6  69.0  39.4 4.637 0.021 0.037 0.641 0.019 0.015  37.98  4.77  1461.7    37.3   1 0   0 
 2141003 14.101  1-17 5169.1  94.6  91.2 4.073 0.064 0.060 0.884 0.034 0.029  25.40  2.91   340.5    12.5   1 1   0 
 2141150 15.355  1-17 4776.3  91.0  87.6 4.588 0.023 0.028 0.754 0.034 0.038  24.37  1.78  4629.7   128.3   1 0   0 
 2141179 14.707  1-17 4902.3 107.1  92.5 4.531 0.046 0.048 0.786 0.042 0.040  21.81  2.22  1454.0    45.6   1     0 
 2141193 15.451  1-17 5031.6  98.9  92.8 4.558 0.029 0.036 0.795 0.041 0.047  20.49  1.60  4536.2   137.9   1 0   0 
 2141655 15.131  1-17 5576.3  94.8  93.0 4.454 0.033 0.043 1.002 0.050 0.060  24.71  2.40  1071.9    34.7   1 0   0 
 2141736 14.005  1-17 5798.3 113.1 113.2 4.158 0.043 0.045 1.053 0.090 0.076  25.03  4.27   177.9     8.2   1 0   0 
 2141746 12.040  0-17 6106.7 119.4 107.9 4.035 0.054 0.061 1.274 0.081 0.109  15.00  1.25   571.2    20.7   1 0   0 
 2141781 15.373  4-17 4959.2  94.1  87.0 4.577 0.025 0.032 0.774 0.037 0.044  17.35  1.50   541.8    26.7   1 0   0 
 2141812 13.310  0-17 5594.8 247.8 161.5 4.242 0.167 0.109 0.952 0.138 0.090  18.32  1.80  1291.8    41.6   1     0 
 2141852 14.615  1-17 5828.3 107.9 106.5 4.427 0.034 0.044 0.998 0.058 0.073  16.42  1.84   893.2    34.6   1 0   0 
 2141927 14.335  1-17 5306.9  78.2  68.9 4.338 0.032 0.027 0.845 0.038 0.027  19.64  2.59   208.6    11.0   1 0   0 
 2142026 14.254  1-17 5466.1 101.3  96.6 4.478 0.067 0.115 0.886 0.058 0.054  20.04  2.06   494.0    18.8   1     0 
 2142091 15.370  1-17 4916.8  94.3  85.9 4.575 0.026 0.031 0.769 0.038 0.042  12.88  0.91  4245.7   169.5   1 0   0 
 2142183 13.642  1-17 4891.6  56.6  57.6 3.995 0.037 0.024 0.901 0.012 0.011   3.55  0.25 17647.1  1206.1 1 3     0 
 2142372 15.542  1-17 3874.5  78.3  75.4 4.692 0.013 0.013 0.541 0.013 0.013  18.47  1.50  1233.2    47.7   1 0   0 
 2142451 15.694  1-17 3748.4  77.9  74.2 4.708 0.012 0.012 0.518 0.013 0.013  33.29  1.85  1188.8    35.5   1 0   0 
 2142490 12.915  0-17 5879.7 114.9 110.8 4.341 0.039 0.042 1.028 0.076 0.078  19.49  1.55   148.9     6.7   1 0   0 
 2142522 12.867  0-17 6319.1 110.1 101.0 4.373 0.017 0.022 1.205 0.032 0.044  10.12  1.38   266.6    14.0   1 0 0 0 
 2142575  9.849  0-17 6522.2 119.2 116.2 3.640 0.018 0.048 1.904 0.058 0.176   1.56  0.11    74.0     9.6   1 0   0 
 2142633 15.859  2-17 5145.4  98.1  91.2 4.531 0.038 0.044 0.821 0.047 0.050  24.88  2.16   670.1    29.2   1 0   0 
 2142663 14.739  1-17 5273.0 158.0 143.0 4.713 0.018 0.072 0.668 0.041 0.046  19.94  1.97   455.1    19.2   2     1 
 2142669 15.205  1-17 5284.5 105.5  99.7 4.516 0.036 0.044 0.852 0.049 0.057  27.61  5.04   849.1    27.8   1 0   0 
 2154965 15.131  4-17 5574.4 107.3 106.3 4.474 0.035 0.047 0.922 0.054 0.066  10.76  0.84  3443.9   145.1   1 0   0 
 2155064 13.720  1-17 6167.9 114.1 116.5 4.422 0.029 0.037 1.009 0.050 0.061  12.34  1.26  1154.5    46.5   1 0   0 
 2156061 13.475  1-17 4263.9  84.0  57.4 4.599 0.029 0.027 0.689 0.032 0.032  29.38  3.06  1642.6    48.6   1     0 
 2156069 14.957  1-17 5668.1 101.3  98.2 4.491 0.028 0.040 0.936 0.047 0.060  22.11  1.95   520.9    20.9   1 0   0 
 2156121 15.425  1-17 5337.7  99.6  94.5 4.562 0.024 0.037 0.833 0.039 0.052  14.98  1.31  1513.1    68.1   1 0   0 
 2156123 13.932  1-17 6622.6 131.9 120.4 4.306 0.023 0.031 1.293 0.044 0.052   4.06  0.26    75.3    13.6   1 0   0 
 2156488 14.214  1-17 6141.3 115.0 114.1 4.352 0.033 0.042 1.118 0.061 0.076   9.75  1.01   344.6    20.7   1 0   0 
 2156490 13.454  0-17 5464.3 104.6  99.5 4.526 0.045 0.063 0.831 0.051 0.050  21.06  2.69   137.5     7.6   1     0 
 2156529 14.892  1-17 5431.8 100.3  99.3 4.489 0.037 0.047 0.888 0.054 0.063  18.99  1.72  1904.4    62.9   1 0   0 
 2156537 15.008  4-17 5909.5 118.2 108.3 4.163 0.048 0.052 1.106 0.084 0.088  22.25  1.61   247.8    13.7   1 0   0 
 2156545 15.812  2-17 4454.2  80.1  74.8 4.609 0.022 0.021 0.696 0.029 0.026  32.60  3.34  1625.1    46.5   1 0   0 
 2156685 15.603  4-17 5367.5 102.3  98.7 4.577 0.023 0.034 0.817 0.039 0.048  10.25  0.71  2651.1   121.3   1 0   0 
 2156718 15.096  1-17 4294.8  69.7  63.3 4.618 0.020 0.018 0.673 0.025 0.020  21.51  1.74  1224.3    41.2   1 0   0 
 2156807 14.116  1-17 5063.8  91.7  83.6 4.528 0.034 0.033 0.811 0.047 0.046  28.38  2.54  2551.3    64.9   1 0   0 
 2156809 15.337  4-17 5413.8 102.0 100.0 4.536 0.027 0.041 0.867 0.043 0.056  29.18  3.52   528.7    20.1   1 0   0 
 2156839 14.355  1-17 6252.1 124.3 119.8 4.312 0.038 0.039 1.173 0.064 0.077   4.88  0.44   888.2    61.4   1 0   0 
 2156848 15.467  1-17 5026.2  94.1  85.5 4.503 0.039 0.031 0.807 0.047 0.037  16.08  1.35  2838.7   101.6   1 0   0 
 2156879 13.400  1-17 6285.6 114.2 110.8 4.403 0.019 0.028 1.122 0.036 0.057   2.00  0.14  3515.5   327.9 1 1 0   0 
 2156933 14.982  1-17 6128.0 115.6 110.0 4.445 0.024 0.032 1.044 0.044 0.056  10.52  1.31   611.0    34.0   1 0   0 
 2157184 13.795  1-17 4481.1  72.2  70.5 4.598 0.022 0.019 0.708 0.029 0.025  27.61  2.50  2297.7    59.1   1 0   0 
 2157356 15.984  1-17 4252.7  67.2  58.7 4.588 0.020 0.020 0.687 0.026 0.027  13.52  0.95  3482.3   139.0   1 0   0 
 2157495 15.621  2-17 5616.9 104.6 100.4 4.514 0.031 0.043 0.909 0.048 0.056  21.96  2.33   767.3    31.6   1 0   0 
 2157508 15.406  1-17 5150.5  99.8  92.5 4.540 0.033 0.040 0.821 0.044 0.051  12.44  1.02  4259.0   166.5   1 0   0 
 2157600 12.855  0-17 5954.9 118.0 115.4 4.362 0.042 0.043 0.936 0.070 0.065  21.41  2.61   117.2     2.7   1 0   0 
 2157676 14.949  1-17 4862.2  85.1  78.8 4.558 0.028 0.030 0.792 0.039 0.040  24.71  2.12  1789.7    52.4   1 0   0 
 2157986 14.225  1-17 5272.0  97.7  92.9 4.514 0.032 0.040 0.874 0.047 0.054  46.75  3.38   495.8    12.3   1 0   0 
 2158047 13.974  1-17 5443.2 126.6 121.5 3.964 0.038 0.037 0.995 0.060 0.058   5.38  0.46  4686.9   266.2   1 0   0 
 2158059 15.589  4-17 5396.6 117.0 103.5 4.152 0.058 0.058 0.901 0.061 0.050   6.18  0.50  5685.5   312.1   1 0   0 
 2158067 13.018  0-17 6147.4 141.8 126.8 4.313 0.084 0.105 1.151 0.098 0.087  13.15  1.05   323.7    14.5   1     0 
 2158543 14.399  1-17 4934.0  89.5  85.5 4.591 0.024 0.027 0.735 0.034 0.038  20.21  1.62  2881.0    87.0   1 0   0 
 2158548 12.966  0-17 6000.4 130.8 131.6 4.486 0.014 0.019 1.012 0.026 0.038   2.88  0.20 13192.1  1000.9 1 1 0   0 
 2158566 15.356  1-17 5444.1 109.0 109.2 4.502 0.033 0.046 0.887 0.050 0.062  15.64  1.23  4690.2   164.6   1 0   0 
 2158641 13.388  0-17 5131.5  84.0  80.3 4.548 0.025 0.034 0.838 0.037 0.048   7.29  0.51  5205.6   251.5   1 0   0 
 2158750 13.376  0-17 6463.7 143.2 130.1 4.113 0.032 0.030 1.441 0.064 0.063   7.75  0.47   351.8    21.0   1 0   0 
 2158882 15.812  4-17 5884.2 124.6 121.7 4.335 0.062 0.064 1.031 0.075 0.079   9.61  0.68   487.7    19.4   1 0   0 
 2159073 12.981  0-17 5791.7 119.6 128.7 4.456 0.027 0.038 0.980 0.053 0.071  20.92  2.25   356.3    12.4   1 0   0 
 2159129 13.702  1-17 6650.8 146.3 141.2 4.055 0.033 0.033 1.386 0.065 0.059   5.41  1.16   108.8    12.8   1 0   0 
 2159132 15.508  1-17 5222.7 100.3  93.3 4.554 0.025 0.037 0.844 0.038 0.046  28.38  2.79   457.9    19.6   1 0   0 
 2159257 14.373  1-17 5362.9 116.6 101.1 4.212 0.181 0.182 0.890 0.077 0.054  31.49  2.25   714.9    20.3   1     0 
 2159370 14.918  1-17 5490.3 133.5 119.0 4.451 0.084 0.131 0.893 0.072 0.067  28.98  2.29   793.8    24.6   1     0 
 2159486 15.008  4-17 5195.6  92.0  78.4 4.426 0.029 0.022 0.807 0.036 0.025   5.61  0.44  4732.3   269.4   1 1   0 
 2159499 12.213  0-17 5768.9 103.9 101.9 4.358 0.039 0.041 1.025 0.069 0.070   5.69  0.45   509.9    30.6   1 0   0 
 2159674 15.063  4-17 6398.0 211.0 211.0 4.524 0.084 0.144 0.757 0.065 0.032   9.12  1.27   384.8    27.8   2     1 
 2160105 15.944  1-17 4648.6  90.8  84.3 4.596 0.026 0.024 0.699 0.033 0.028  16.88  1.42  2650.0    98.1   1 0   0 
 2160857 15.649  2-17 5686.4 116.7 112.2 4.368 0.058 0.060 0.959 0.074 0.073  27.76  3.24   554.7    23.1   1 0   0 
 2160919 14.259  1-17 6498.4 127.9 127.4 4.290 0.031 0.038 1.270 0.053 0.063   3.26  0.30   201.0    25.9   1 0   0 
 2161400 13.678  1-17 6013.9 120.4 117.3 4.442 0.035 0.040 0.932 0.057 0.061  48.74  5.59   253.3     7.7   1 0   0 
 2161463 13.151  0-17 7144.3 157.8 142.9 4.019 0.031 0.030 1.797 0.062 0.075  11.75  0.81    91.1     6.9   2 0   0 
 2161536 15.661  1-17 4157.8  56.7  86.1 4.627 0.030 0.022 0.624 0.020 0.017  27.04  2.00  2231.2    64.8   1 0 1 0 
 2161569 15.847  4-17 4349.2  82.4  81.6 4.651 0.018 0.020 0.642 0.023 0.022  20.78  1.89   870.6    37.4   1 0   0 
 2161648 14.629  1-17 4792.4  84.7  78.2 4.589 0.025 0.024 0.724 0.034 0.032  31.70  1.75   549.5    17.1   1 0   0 
 2162064 13.523  0-17 6026.0 120.7 111.6 4.399 0.028 0.037 1.065 0.057 0.074  16.52  3.84   118.3     7.3   1 0   0 
 2162268 15.600  4-17 4743.8  91.2  83.6 4.606 0.022 0.027 0.724 0.033 0.035  10.98  0.73  3798.0   161.3   1 0   0 
 2162377 13.743  1-17 6045.8 132.3 123.6 3.869 0.036 0.036 1.186 0.062 0.066   3.52  0.26  5371.6   374.7 1 1 0   0 
 2162907 15.650  1-17 4030.9  90.9  89.9 4.622 0.023 0.022 0.613 0.020 0.021  26.30  1.76  1577.7    49.3   1     0 
 2163101 15.225  1-17 4202.7  77.8  50.0 4.648 0.026 0.027 0.618 0.020 0.020  25.05  2.07  2669.4    75.7   1 0   0 
 2163223 15.686  2-15 5724.5 116.4 109.2 4.550 0.026 0.032 0.880 0.043 0.044  17.57  1.56  2030.5    94.7   1 0   0 
 2163326 14.236  1-17 5552.8  87.4  85.5 4.562 0.014 0.021 0.881 0.025 0.031   8.43  0.62  4052.5   185.7   1 0   0 
 2163351 13.126  0-17 4570.0  72.2  71.1 4.582 0.024 0.019 0.727 0.032 0.026  27.04  2.07  3199.9    81.0   3 0   0 
 2163610 15.976  1-17 4187.9  58.8  59.8 4.619 0.032 0.025 0.638 0.022 0.018  20.78  2.39   340.0    23.9   1 0   0 
 2163634 14.530  1-17 4646.0  56.1  53.3 4.518 0.015 0.011 0.771 0.018 0.014  29.59  2.27  1074.0    29.8   1 1   0 
 2163644 15.058  1-17 6278.2 118.9 114.5 4.372 0.032 0.041 1.143 0.054 0.066  11.36  1.14  1307.3    59.6   1 0   0 
 2163706 14.879  1-17 5445.4  97.0  97.7 4.526 0.027 0.041 0.880 0.042 0.058  30.85  3.01  1373.4    40.1   1 0   0 
 2164031 13.933  1-17 6218.1 119.3 119.2 4.362 0.033 0.040 1.093 0.058 0.068   1.09  0.07   930.2   130.6   1 0   0 
 2164105 14.391  1-17 6179.9 119.3 114.6 4.351 0.032 0.041 1.132 0.059 0.075   9.70  1.04   218.8    16.3   1 0   0 
 2164117 12.721  0-17 6180.9 124.2 117.1 4.040 0.031 0.047 1.263 0.058 0.110  14.79  1.33    82.8     5.3   1 0   0 
 2164169 14.757  1-17 6013.1 124.5 118.2 4.245 0.044 0.046 1.132 0.069 0.077  25.23  3.61   140.8     9.2   1 0 1 0 
 2164213 15.110  4-17 5970.4 122.3 117.0 4.293 0.053 0.053 1.074 0.075 0.080   6.62  0.52   317.8    29.4   1 0   0 
 2164227 15.308  4-17 5753.9 127.2 121.0 3.885 0.056 0.052 1.186 0.080 0.082   6.61  0.47   677.4    49.2   1 0   0 
 2164522 14.248  1-17 5324.7  98.2  95.4 4.545 0.025 0.038 0.851 0.038 0.057  19.66  1.71  1767.8    55.7   1 0   0 
 2164598 14.544  1-17 5459.6  97.4  94.4 4.560 0.019 0.033 0.855 0.033 0.049  30.63  4.72  1022.7    29.5   1 0   0 
 2164604 14.531  1-17 5822.3 116.9 112.5 4.205 0.046 0.050 1.083 0.077 0.081  17.69  1.74   826.6    31.0   1 0   0 
 2164884 12.091  0-17 5720.8 104.0  99.4 4.464 0.057 0.084 0.944 0.067 0.067   3.88  0.31  1454.2    98.1 1 1     0 
 2164995 12.717  0-17 5703.6 108.9 105.5 4.281 0.035 0.037 1.090 0.060 0.066  23.36  4.57    71.3     3.9   1 0   0 
 2165002 15.391  1-17 5205.2  90.8  87.0 4.595 0.020 0.030 0.784 0.030 0.037  21.96  1.68  1884.4    60.5   1   0 0 
 2165095 15.589  4-17 5669.3 108.8 105.8 4.470 0.037 0.050 0.942 0.055 0.064  16.53  1.58   732.3    35.0   1 0   0 
 2165356 12.283  0-17 6192.0 109.7 115.0 3.898 0.028 0.047 1.476 0.063 0.144   9.76  0.74  1862.5    78.8   1 0   0 
 2165357 15.499  4-17 5309.7 111.3  99.5 4.452 0.048 0.045 0.859 0.062 0.053   9.76  0.79  1113.8    60.2   1 0   0 
 2165554 13.284  0-17 5200.1 127.9 117.7 3.717 0.039 0.058 1.197 0.085 0.124  94.60  4.36  1339.2    18.9   1 0   0 
 2165801 12.958  0-17 6351.0 120.8 121.5 3.900 0.028 0.048 1.450 0.063 0.138   5.61  0.51   379.3    25.1   1 0   0 
 2165874 14.825  1-17 5362.0 130.1 129.5 3.650 0.112 0.115 1.495 0.200 0.180  29.38  3.41   215.4    10.5   1 0   0 
 2165942 15.663  1-17 5534.3 105.5  99.1 4.552 0.024 0.034 0.865 0.040 0.049  27.04  2.59  1148.4    44.4   1 0   0 
 2165983 13.755  1-17 5798.2 121.5 125.4 3.848 0.034 0.035 1.160 0.063 0.064  29.75  2.73   454.6    13.6   1 0   0 
 2166071 12.541  0-17 6424.5 133.8 124.5 4.040 0.029 0.041 1.258 0.053 0.095   1.03  0.07    21.8    11.6   1 0   0 
 2166322 15.671  2-17 5907.9 122.3 115.0 4.230 0.064 0.064 1.072 0.081 0.084   1.48  0.10  2035.4   256.0   1 0   0 
 2166339 14.162  1-17 6186.1 114.8 110.4 4.437 0.019 0.029 1.065 0.037 0.054  10.30  0.94   686.9    33.6   1 0   0 
 2166371 15.531  4-17 5942.0 184.0 205.0 4.506 0.052 0.208 1.028 0.124 0.138   7.71  0.56  2305.5   123.0   2     1 
 2166534 15.395  1-17 5096.0 101.5  93.4 4.531 0.035 0.037 0.815 0.046 0.048  33.05  1.36  1237.7    49.4   1 0   0 
 2166547 15.499  1-17 3744.0  59.0  67.0 4.829 0.054 0.045 0.441 0.040 0.045  26.67  2.72   422.1    19.3   2     1 
 2166773 14.626  1-17 5821.2 129.2 125.3 3.949 0.057 0.045 1.170 0.106 0.071   8.55  0.49   191.3    17.2   1 0   0 
 2166932 14.753  1-17 5942.0 114.1 107.5 4.466 0.023 0.034 1.001 0.042 0.059  10.83  0.80  3235.2   134.3   1 0   0 
 2167039 14.150  1-17 5996.8 122.8 116.2 4.293 0.042 0.044 1.084 0.075 0.079  16.05  0.94   202.8     5.7   1 0   0 
 2167128 15.704  2-17 5898.4 112.3 111.4 4.105 0.071 0.079 1.124 0.102 0.092   8.69  0.55   308.5    31.4   1 0   0 
 2167151 13.282  0-17 5923.8 100.2 100.6 4.494 0.022 0.032 0.940 0.037 0.050  16.99  1.74  1045.3    35.5   1 0   0 
 2167198 12.728  0-17 6282.7 122.7 127.0 4.282 0.032 0.043 1.235 0.062 0.067   1.28  0.10  1136.4   137.3 1 1 0   0 
 2167334 13.867  1-17 6437.5 132.1 125.3 4.138 0.035 0.034 1.388 0.065 0.057   4.42  0.55   209.4    10.4   1 0   0 
 2167392 14.082  1-17 6527.1 136.0 137.2 4.221 0.036 0.035 1.309 0.064 0.061   5.60  0.57    90.3    13.0   1 0   0 
 2167693 15.572  1-17 3913.5  78.2  75.7 4.679 0.013 0.014 0.557 0.013 0.013  17.35  1.24  1012.8    42.7   1 0   0 
 2167696 14.723  1-17 4775.0  82.2  77.6 4.563 0.028 0.025 0.760 0.038 0.034  30.43  3.86   763.0    22.7   1 0   0 
 2168263 14.738  1-17 6504.2 141.5 138.7 3.885 0.072 0.079 1.541 0.118 0.130   8.97  0.64  1576.3    38.3   1 0   0 
 2168417 15.741  2-17 5777.0 116.0 111.6 4.235 0.064 0.065 1.014 0.083 0.079   1.46  0.10   763.3   126.0   1 0   0 
 2168638 15.960  4-17 4860.6  92.8  86.6 4.598 0.026 0.032 0.740 0.039 0.040  18.73  1.57  1352.4    54.9   1 0   0 
 2282587 12.734  0-17 6106.8 108.8 117.5 3.846 0.037 0.053 1.512 0.076 0.159  17.43  1.61    79.9     4.8   1 0   0 
 2282652 15.005  1-17 4883.6  96.1  90.6 4.600 0.020 0.027 0.744 0.033 0.040  14.69  1.19  2806.0   102.1   1 0   0 
 2282663 15.920  1-17 4237.0  86.1  54.3 4.613 0.028 0.026 0.661 0.034 0.023  34.22  6.03   782.5    27.8   1 0   0 
 2282712 15.568  4-17 3452.0  44.0  44.0 4.923 0.048 0.032 0.332 0.041 0.041  19.79  1.50  2895.4    94.0   2     1 
 2282783 15.297  1-17 4985.9  80.0  75.6 4.447 0.027 0.024 0.820 0.026 0.021  17.04  2.57   240.0    17.0   1 1   0 
 2282919 14.981  4-17 5166.8  87.7  83.6 4.537 0.025 0.037 0.892 0.039 0.045  20.92  2.06  1593.5    51.6   1 0   0 
 2282944 15.857  1-17 4302.3  78.9  72.2 4.622 0.021 0.021 0.670 0.027 0.022  32.15  1.15   407.4    27.9   1 0   0 
 2283092 13.814  1-17 4708.7  74.1  71.8 4.565 0.027 0.022 0.751 0.036 0.030  33.75  2.63  2254.1    52.5   1 0   0 
 2283166 13.998  1-17 6281.6 121.5 120.6 4.284 0.034 0.045 1.199 0.067 0.076   4.21  0.37   378.8    32.6   1 0   0 
 2283186 14.421  1-17 5403.4 101.5  85.4 4.252 0.044 0.040 0.883 0.055 0.041  26.67  2.59  1257.0    35.6   1 0   0 
 2283362 15.771  1-17 5292.7 102.2  96.6 4.525 0.037 0.048 0.848 0.049 0.056  26.29  1.14   904.6    47.3   1 0 1 0 
 2283541 12.550  0-17 5398.3  81.7  79.9 4.493 0.024 0.034 0.967 0.040 0.054   7.30  0.53  4281.1   206.1   1 0   0 
 2283650 15.974  1-17 5536.9 116.9 110.6 4.079 0.085 0.081 0.973 0.077 0.073   9.35  0.68  4822.5   223.0   1 0   0 
 2283703 14.957  1-17 5133.0  91.7  79.8 4.465 0.033 0.024 0.797 0.041 0.029   2.47  0.17  7426.3   624.6 1 1 2   0 
 2283749 16.522 14-17 3699.6  77.5  77.2 4.715 0.012 0.013 0.506 0.014 0.013   1.60  0.11 15503.4  1647.9   1 0   0 
 2283892 15.915  1-17 4518.5  81.1  76.7 4.589 0.025 0.023 0.719 0.031 0.028  44.23  4.98  1011.0    28.8   1 0   0 
 2283989 13.515  1-17 5784.0 123.1 117.1 4.187 0.040 0.042 1.034 0.089 0.082  10.80  0.93   215.8    12.8   1 0   0 
 2284012 13.575  1-17 6406.8 134.2 133.3 4.096 0.033 0.036 1.340 0.064 0.065   4.92  0.55   164.8    16.2   1 0   0 
 2284116 15.061  1-17 4543.2  76.1  72.8 4.580 0.024 0.019 0.727 0.031 0.026  42.43  3.62  1175.3    28.3   1 0   0 
 2284312 15.233  1-17 4808.9  91.1  85.6 4.598 0.025 0.025 0.707 0.034 0.030  29.38  2.90   974.7    30.0   1 0   0 
 2284620 14.819  1-17 6293.6 127.7 128.2 4.125 0.044 0.047 1.286 0.062 0.077   4.03  0.54   146.5    23.9   1 0   0 
 2284644 14.182  1-17 6204.6 122.9 121.4 4.360 0.037 0.042 1.038 0.065 0.069   8.97  0.87   491.0    27.7   1 0   0 
 2284676 12.818  0-17 5411.5  95.8  82.9 4.299 0.038 0.032 0.883 0.058 0.045  29.99  3.53   378.3    10.7   1 0   0 
 2284829 14.889  1-17 5425.4  96.4  93.2 4.553 0.022 0.036 0.856 0.037 0.053   9.49  0.74  2830.5   127.3   1 0   0 
 2284882 14.669  1-17 4667.9  78.6  72.0 4.601 0.021 0.024 0.723 0.031 0.032  15.11  1.25  1242.3    47.7   1 0   0 
 2284887 15.487  1- 3 5649.9 108.3 107.0 4.461 0.039 0.050 0.941 0.058 0.066  17.32  0.70   691.0    32.1   1 0   0 
 2284919 15.689  1-17 3762.7  76.9  73.3 4.705 0.012 0.012 0.522 0.013 0.013  29.99  2.26   153.3    13.2   1 0   0 
 2284964 15.126  1-17 5730.6 103.0  99.2 4.453 0.036 0.047 0.963 0.056 0.067  20.94  2.38   500.0    21.7   1 0   0 
 2285151 12.847  0-17 6184.3 122.0 111.4 4.012 0.033 0.047 1.329 0.065 0.119  12.15  1.10   150.3     8.5   1 0   0 
 2285481 15.843  1-17 4652.4  85.0  78.6 4.548 0.028 0.021 0.755 0.031 0.025  31.27  2.84   768.7    28.1   1 1   0 
 2285548 13.778  1-17 4813.0 131.0 119.0 3.797 0.791 0.339 0.950 0.215 0.176   2.04  0.14  8877.7   805.5 1 2     1 
 2285584 12.392  0-17 6554.4 128.2 139.2 4.166 0.033 0.033 1.340 0.067 0.056   6.97  0.76   167.2    11.3   1 0   0 
 2285598 11.973  1-17 4131.0  66.7  82.4 4.595 0.021 0.015 0.641 0.015 0.013  37.19  5.95   900.1    20.0   1 0   0 
 2285695 15.460  3-16 5499.0 192.0 192.0 4.602 0.034 0.128 0.826 0.089 0.089  27.23  0.86   887.6    38.9   2     1 
 2285805 14.801  1-17 5380.0 109.4  92.3 4.351 0.042 0.034 0.873 0.060 0.044  30.63  2.35   625.4    19.7   1 0   0 
 2285931 15.260  4-17 5658.1 122.1 116.4 3.969 0.055 0.051 1.082 0.076 0.074  14.88  1.12  4337.6   153.8   1 0   0 
 2297232 13.884  1-17 5706.0  77.0  77.0 4.525 0.014 0.126 1.048 0.042 0.063  22.09  1.79   714.4    23.1   2     1 
 2297236 15.266  4-17 5706.0  77.0  77.0 4.525 0.014 0.126 1.048 0.042 0.063  22.39  2.16   795.7    29.7   2     1 
 2297426 13.033  0-17 6188.9 119.0 118.5 4.409 0.033 0.039 1.003 0.055 0.063  25.58  3.11   136.1     5.7   1 0   0 
 2297468 12.266  0-17 6003.7 107.2 119.3 4.489 0.016 0.021 0.998 0.029 0.040  12.00  1.09  1450.4    55.8   1 0   0 
 2297729 16.319  1-17 4673.8  99.3  99.6 2.955 0.272 0.287 1.010 0.276 0.134   7.55  0.54 14207.6   692.6   2     0 
 2298013 13.877  1-17 6243.2 107.7 112.2 4.356 0.024 0.031 1.180 0.045 0.059   2.36  0.16  1987.0   176.7   1 0   0 
 2298058 13.846  1-17 6123.0 129.9 125.1 4.065 0.045 0.041 1.002 0.076 0.063   8.31  0.64   422.7    24.6   1 0   0 
 2298185 15.943  4-17 5392.1 116.5 107.0 4.409 0.107 0.158 0.877 0.065 0.057  26.26  1.94   148.6    16.2   1     0 
 2298305 14.788  1-17 5566.8 115.5 111.2 4.277 0.046 0.046 0.928 0.071 0.065  15.19  1.11  4628.9   159.2   1 0   0 
 2298664 15.640  4-17 4839.0  88.6  81.3 4.549 0.031 0.025 0.755 0.038 0.031  17.23  1.38  4282.8   144.1   1 0   0 
 2299081 12.847  0-17 6510.4 133.3 112.1 4.270 0.025 0.029 1.323 0.054 0.055   7.19  0.53    76.6     7.5   1 0   0 
 2299540 15.219  1-17 4906.7  93.1  86.4 4.588 0.023 0.029 0.759 0.034 0.042  25.40  2.49   548.4    21.4   1 0   0 
 2299707 15.180  1-17 4270.0 129.0 142.0 4.609 0.053 0.018 0.664 0.052 0.052  45.47  7.63   806.5    20.7   2     1 
 2299738 13.961  1-17 5113.2  94.9  88.8 4.570 0.020 0.030 0.820 0.030 0.044   6.53  0.45 11246.2   570.0 1 1 0 1 0 
 2299823 15.528  1-17 5140.4 103.5  94.7 4.530 0.036 0.040 0.822 0.046 0.050   7.50  0.55  5821.4   288.8   1 1   0 
 2299892 15.648  1-17 3907.1  70.8  80.1 4.700 0.013 0.013 0.536 0.013 0.013  21.38  1.73   355.2    25.2   1 0   0 
 2300039 15.427  1-17 3829.7  83.1  82.1 4.678 0.010 0.011 0.552 0.011 0.010   1.69  0.11  2040.3   234.5   1 0   0 
 2300072 14.278  1-17 5293.7 133.3 121.3 3.615 0.043 0.057 1.391 0.093 0.126   3.16  0.22  1937.1   151.4   1 0   0 
 2300096 14.982  1-17 4935.9  92.2  83.3 4.576 0.024 0.030 0.773 0.036 0.044  37.45  1.73   999.9    26.2   1 0   0 
 2300167 14.969  1-17 6140.7 129.6 111.6 4.158 0.052 0.047 1.209 0.067 0.090   5.03  0.33   151.8    22.9   1 0   0 
 2300203 14.359  1-17 6555.8 128.0 142.2 4.099 0.035 0.037 1.350 0.063 0.055   4.24  0.53   288.6    28.8   1 0   0 
 2300253 15.667  1-17 5634.8 110.4 108.4 4.407 0.053 0.059 0.942 0.068 0.070  18.86  1.84  2648.0    89.8   1 0   0 
 2300440 15.013  1-17 4343.9  76.8  77.0 4.658 0.016 0.018 0.635 0.020 0.020  20.78  1.68  1881.2    60.0   1 0   0 
 2300631 13.823  1-17 6600.3 129.5 126.8 4.220 0.031 0.032 1.387 0.063 0.058   4.79  0.42   810.1    55.0   1 0   0 
 2300770 15.898  2-17 5119.7  97.3  89.3 4.466 0.045 0.037 0.824 0.048 0.037  21.51  2.10   805.3    35.5   1 1   0 
 2300835 15.540  4-17 5788.4 106.9 101.8 4.515 0.025 0.034 0.929 0.043 0.052   8.92  0.55   667.4    44.4   1 0   0 
 2301110 15.315  1-17 5064.8 101.0  93.2 3.998 0.048 0.048 0.884 0.037 0.031  22.88  2.02   258.7    15.3   1 0   0 
 2301119 15.913  4-17 5397.2 115.1 103.1 4.142 0.064 0.064 0.904 0.062 0.052  23.02  2.15    90.3    15.4   1 0   0 
 2301143 13.802  1-17 5995.8 112.9 104.1 4.480 0.017 0.028 0.995 0.033 0.052  21.67  2.12   413.2    15.7   1 0   0 
 2301244 14.066 14-14 5044.6 100.5  85.4 3.401 0.068 0.083 1.368 0.169 0.217  23.05  1.89  4631.5   240.1   2 0   0 
 2301367 14.491  1-17 5852.7 115.8 114.2 4.211 0.041 0.044 1.067 0.076 0.078  20.64  1.72   521.1    20.0   1 0   0 
 2301389 14.631  1-17 5550.1 118.4 112.7 4.284 0.045 0.044 0.922 0.070 0.064  15.53  1.45  1056.1    40.9   1 0   0 
 2301512 14.510  1-17 5950.2 124.1 123.2 3.888 0.063 0.053 1.262 0.145 0.081   3.07  0.22  1025.9    88.8 1 1 0   0 
 2301590 14.477  1-17 5216.0 142.0 142.0 4.601 0.030 0.084 0.852 0.062 0.101   7.87  0.47   222.2    18.6   2     1 
 2301872 13.052  0-17 3957.0  67.4  76.0 4.695 0.013 0.013 0.544 0.012 0.013  22.59  1.91   400.7    13.2   1 0   0 
 2301910 14.091 10-10 6369.0 176.0 242.0 4.319 0.124 0.186 1.043 0.184 0.123   7.21  0.48    51.9     9.6   2     1 
 2302108 15.179  1-17 5032.9  97.3  91.4 4.573 0.025 0.033 0.786 0.037 0.047  11.45  0.85  2907.4   120.7   1 0   0 
 2302281 15.151  1-17 5218.9 100.4  92.7 4.605 0.018 0.028 0.767 0.030 0.042  21.96  1.89  1712.8    54.4   1 0   0 
 2302288 12.548  0-17 5817.9 119.1 109.9 4.247 0.037 0.040 1.046 0.075 0.075  18.19  1.51   907.5    29.3   1 0   0 
 2302505 12.329  0-17 6193.5 122.6 120.1 4.264 0.038 0.040 1.022 0.071 0.069   6.98  1.10    74.0     6.6 1 1 0   0 
 2302548 13.562  1-17 4913.3  76.8  71.4 4.571 0.022 0.030 0.798 0.033 0.043  12.18  0.85  4689.8   176.0   1 0 0 0 
 2302741 15.263  4-17 6066.8 117.5 113.8 4.430 0.030 0.040 1.049 0.051 0.063  23.06  2.82    77.3    10.1   1 0   0 
 2302787 14.434  1-17 5480.0 100.8  97.7 4.548 0.020 0.033 0.871 0.034 0.052  20.63  2.22  1505.4    51.7   1 0   0 
 2302794 15.465  1-17 5505.3 107.1 104.7 4.506 0.033 0.048 0.897 0.049 0.060  23.70  2.75  1251.0    42.0   1 0   0 
 2302851 13.102  0-17 4203.2  63.4  48.4 4.614 0.028 0.024 0.646 0.024 0.018  12.18  0.84  3499.8   131.6   1     0 
 2302901 14.206  1-17 6539.6 124.1 130.2 4.311 0.025 0.036 1.268 0.046 0.056   3.55  0.30   813.9    66.1   1 0   0 
 2302942 15.105  1-17 6207.2 126.9 118.9 3.989 0.055 0.059 1.347 0.085 0.112  13.88  1.09   575.0    29.1   1 0   0 
 2302997 14.709  1-17 4098.7  64.9  76.5 4.623 0.020 0.016 0.617 0.014 0.014  25.40  1.86  4209.4   112.2   1 0 1 0 
 2303102 12.963  0-17 5181.3  82.1  79.9 4.523 0.027 0.036 0.886 0.043 0.052  20.92  1.72  3281.7    94.1   1 0   0 
 2303139 13.723  1-17 5772.4 118.0 112.0 4.300 0.043 0.045 0.996 0.076 0.075  24.19  2.74   322.2    11.6   1 0   0 
 2303279 13.751  1-17 5762.1  99.2  93.1 4.491 0.022 0.035 0.955 0.040 0.059  13.34  1.11   917.8    36.6   1 0   0 
 2303311 15.817  4-17 5004.9  97.7  90.3 4.535 0.038 0.038 0.798 0.045 0.042  24.54  1.85  2871.3    85.8   1 0   0 
 2303352 14.428  1-17 5655.9 159.7 171.7 4.419 0.040 0.046 0.949 0.077 0.079   2.99  0.20   422.1    44.6   1 0   0 
 2303459 14.664  1-17 5933.7  96.8  96.0 4.502 0.017 0.022 0.985 0.030 0.035  15.53  1.29  1841.1    66.5   1 0   0 
 2303748 13.740  1-17 6138.0  86.0  80.0 4.221 0.137 0.125 1.195 0.085 0.106  11.56  0.90   149.0     5.2   2     1 
 2303936 14.456  1-17 5662.1 110.6 105.3 4.246 0.045 0.046 0.966 0.074 0.071   4.21  0.30  5216.0   336.4   1 0   0 
 2303988 15.853  1-17 5267.9 112.9 105.6 4.578 0.025 0.035 0.804 0.044 0.052  20.63  1.77   556.5    28.8   1 0   0 
 2304140 15.286  1-17 4437.1  77.0  74.0 4.637 0.017 0.020 0.665 0.024 0.024  17.11  1.34  2841.7    97.3   1 0   0 
 2304269 12.646  0-17 6062.7 118.7 114.5 4.323 0.039 0.040 1.015 0.072 0.069  15.14  1.39    25.5     3.3   1 0   0 
 2304391 11.852  0-17 5819.0 120.3 112.7 3.867 0.042 0.032 1.261 0.076 0.064  24.33  1.72   150.5     3.6   1 0   0 
 2304422 15.071  4-17 5373.4 110.7 101.1 4.501 0.036 0.043 0.874 0.054 0.062  20.07  1.69  2887.3    90.0   1 0   0 
 2304576 13.882  1-17 6410.7 136.6 125.9 4.294 0.029 0.039 1.245 0.057 0.073   3.71  0.35   397.1    35.3   1 0   0 
 2304604 14.902  1-17 5608.4 134.0 133.8 4.243 0.042 0.041 0.935 0.074 0.066   1.69  0.11 20144.1  2006.1 1 1 0   0 
 2304757 15.501  1-17 4911.9  82.7  75.0 4.480 0.026 0.020 0.803 0.030 0.022  24.20  1.74  4207.0   118.7   1 1   0 
 2304873 15.133  1-17 5552.9 114.5 115.1 4.424 0.045 0.050 0.919 0.068 0.069  22.59  3.23   498.3    20.9   1 0   0 
 2305167 14.661  1-17 5497.3 102.5  97.5 4.519 0.025 0.039 0.894 0.042 0.059  20.21  1.87  1560.3    50.3   1 0   0 
 2305283 15.871  4-17 3674.9  79.2  66.7 4.746 0.011 0.011 0.472 0.012 0.012  41.27  4.94   671.3    22.8   1 0   0 
 2305292 14.786  1-17 6404.8 130.3 136.7 4.169 0.040 0.039 1.377 0.063 0.055   3.36  0.27   164.6    27.0   1 0   0 
 2305311 14.962  1-16 5037.3 202.8 376.5 4.380 0.171 0.396 0.832 0.071 0.097  27.99  2.11  2425.7    77.4   1     0 
 2305562 13.741  1-17 4865.2  74.7  80.9 4.485 0.023 0.026 0.786 0.023 0.022  22.42  3.47   800.9    25.0   1     0 
 2305698 14.116  1-17 5812.3 118.6 115.7 4.140 0.045 0.048 1.069 0.097 0.084  21.50  3.38   277.1    11.8   1 0   0 
 2305760 15.164  1-17 4341.0  86.1  87.9 4.648 0.017 0.019 0.646 0.021 0.021  19.80  1.73   853.1    32.7   1 0   0 
 2305862 11.227  0- 1 6718.0 146.9 147.7 4.139 0.032 0.029 1.400 0.076 0.065   1.99  0.25   269.0    27.8   1 0   0 
 2305949 13.122  0-17 6404.0  70.0  77.0 4.387 0.040 0.112 1.110 0.081 0.067  21.08  1.84   153.6     6.9   2     1 
 2305985 13.390  0-17 6745.6 141.3 135.8 4.073 0.032 0.031 1.455 0.079 0.072   6.70  0.87   160.0    13.1   1 0   0 
 2306208 13.824  1-17 6269.5 140.5 131.0 3.560 0.068 0.039 1.679 0.199 0.079   5.02  0.51   202.7    19.0   1 0   0 
 2306215 13.822  1-17 6457.8 130.6 129.8 4.306 0.026 0.036 1.256 0.049 0.058   5.04  0.45   118.8    14.2   1 0   0 
 2306308 14.924  1-17 6391.7 131.2 135.3 4.260 0.044 0.043 1.249 0.063 0.070   5.05  0.26   181.8    24.2   1 0   0 
 2306410 14.016  1-17 6112.8 122.1 116.1 3.985 0.040 0.053 1.318 0.078 0.123  16.75  1.17   145.2     9.1   1 0   0 
 2306569 15.251  1-17 5590.3 105.7  97.8 4.560 0.020 0.029 0.864 0.034 0.043  14.49  1.22  1091.5    46.8   1 0   0 
 2306621 14.127  1-17 6020.8 124.5 133.5 4.226 0.115 0.115 1.121 0.096 0.100   9.90  0.81   616.7    31.3   1     0 
 2306630 15.164  1-17 4386.0 117.0 143.0 4.762 0.045 0.045 0.528 0.034 0.041  27.61  2.16   424.9    17.2   2     1 
 2306953 15.530  1-17 5186.0 106.5  94.9 4.485 0.044 0.039 0.834 0.055 0.047  27.99  2.96   530.4    21.7   1 0   0 
 2307197 15.664  1-17 5608.3 128.5 122.3 4.333 0.118 0.133 0.941 0.080 0.073  10.30  0.74  1154.4    62.0   1     0 
 2307249 15.655  4-17 4889.0 176.0 176.0 4.699 0.048 0.028 0.565 0.041 0.024   5.30  0.37  9152.0   530.7   2     1 
 2307464 15.237  1-17 5669.8 123.7 120.5 4.145 0.056 0.055 0.999 0.086 0.075   7.00  0.53  3443.6   180.9   1 0   0 
 2307604 13.068  1-17 5911.9 184.0 368.8 4.221 0.142 0.176 1.074 0.167 0.169  22.69  1.17   157.4     6.7   1     0 
 2307701 15.684  2-17 5531.0 120.6 114.2 4.228 0.061 0.060 0.925 0.071 0.063  27.19  3.05   329.8    18.1   1 0   0 
 2307798 15.310  4-17 6358.9 136.9 131.4 4.041 0.060 0.063 1.358 0.083 0.086   5.30  0.31   158.0    26.2   1 0   0 
 2307837 15.524  1-17 4867.7 100.3  95.0 3.498 0.960 0.273 0.957 0.315 0.181   9.17  0.67  2052.5   102.0   2     0 
 2307948 12.233  0-17 6250.4 124.5 115.4 3.965 0.030 0.032 1.532 0.058 0.072   6.52  0.88   271.7     8.3   1 0   0 
 2308103 15.818  1-17 4975.1  96.0  87.5 4.645 0.021 0.025 0.688 0.031 0.034  31.06  4.29   776.1    30.0   1 0   0 
 2308152 15.378  1-17 5845.1 123.6 120.3 4.032 0.068 0.066 1.130 0.117 0.085   7.93  0.57  1664.0    90.5   1 0   0 
 2308518 15.538  2-17 6378.0 134.0 131.5 4.259 0.055 0.058 1.244 0.065 0.076   4.72  0.56   284.6    38.4   1 0   0 
 2308603 14.705  1-17 5221.5  88.6  78.0 4.391 0.033 0.025 0.845 0.044 0.030  10.91  0.77  2449.8   103.1   1 0   0 
 2308613 14.028  1-17 6387.5 126.0 121.3 3.935 0.036 0.041 1.461 0.076 0.101   4.79  0.76   176.1    18.8   1 0   0 
 2308681 12.402  0-17 5826.7 107.3 104.9 4.359 0.043 0.046 1.007 0.074 0.077  23.66  2.16   103.3     4.4   1 0   0 
 2308753 10.773  0-17 6452.0 129.5 135.4 4.167 0.030 0.029 1.344 0.060 0.051   2.77  0.34   182.9    16.4   1 0   0 
 2308980 14.176  1-17 5860.1 127.9 126.6 3.868 0.047 0.037 1.238 0.082 0.073  15.53  1.35   859.6    33.0   1 0   0 
 2309030 12.950  0-17 5325.3  94.5  81.6 4.241 0.034 0.030 0.915 0.050 0.040   6.71  0.47  5612.5   281.1   1 0   0 
 2309124 15.173  1-17 5439.6 116.1  99.8 4.257 0.046 0.042 0.895 0.063 0.049  26.14  2.20   311.6    14.9   1 0   0 
 2309152 15.903  4-17 4039.4  71.4  76.6 4.665 0.017 0.016 0.576 0.015 0.015  28.97  3.12   181.1    15.8   1 0   0 
 2309173 15.531  2-17 5925.1 121.2 121.2 4.007 0.139 0.145 1.186 0.128 0.116   7.10  0.49   646.2    48.6   1     0 
 2309404 13.986  1-17 5716.5  92.6  91.7 4.547 0.015 0.022 0.904 0.025 0.033  22.08  2.13  1323.1    39.9   1 0   0 
 2309420 11.831  0-17 6091.0 115.3 112.6 4.280 0.037 0.040 1.125 0.069 0.078   9.55  0.79    41.8     3.8   1 0   0 
 2309478 14.498  1-17 5392.3  93.8  91.8 4.572 0.024 0.035 0.805 0.033 0.044  18.47  1.53  2321.6    74.7   1 0   0 
 2309568 14.605  1-17 6323.7 141.5 131.4 4.146 0.041 0.045 1.287 0.062 0.071   6.30  0.46   784.8    50.2   1 0   0 
 2309625 14.869  1-17 5683.1 129.9 120.8 3.827 0.048 0.046 1.218 0.070 0.078  27.00  3.32   408.7    15.8   1 0   0 
 2309690 12.211  0-17 5873.0 109.8 106.0 4.280 0.038 0.040 1.031 0.072 0.070  19.89  3.55    73.9     3.8   1 0   0 
 2309884 13.383  0-17 6399.5 136.9 126.5 4.295 0.028 0.038 1.241 0.058 0.074   5.33  0.32    64.4     9.4   1 0   0 
 2309900 12.763  0-17 6006.1 123.9 109.0 4.140 0.028 0.036 1.277 0.050 0.076  21.95  1.49    95.2     4.7   1 0   0 
 2309943 13.293  0-17 6301.1 129.9 127.5 4.066 0.034 0.037 1.326 0.064 0.073   7.22  0.63   105.8     9.8   1 0   0 
 2310098 15.257  4-17 5587.7 104.2 101.0 4.482 0.036 0.047 0.921 0.054 0.063  18.88  2.75   348.3    19.1   1 0   0 
 2310187 15.783  4-17 5713.4 111.2 107.1 4.466 0.040 0.052 0.951 0.057 0.065  23.02  2.70   385.8    22.0   1 0   0 
 2310213 13.864  1-17 6478.0 161.0 210.0 4.396 0.067 0.216 1.160 0.178 0.145   7.74  0.62    68.2     9.3   2     1 
 2310233 13.246  0-17 6543.0  71.0  77.0 4.147 0.162 0.108 1.161 0.118 0.075   5.67  0.22    43.9     7.6   2     1 
 2310259 14.565  1-17 5128.8  99.7  93.7 4.570 0.023 0.033 0.801 0.036 0.050  31.06  3.07  1457.5    37.9   1 0   0 
 2310456 15.043  1-17 5291.0  97.2  90.9 4.570 0.022 0.035 0.821 0.036 0.051   5.45  0.39  9000.0   507.6 1 1 0   0 
 2310467 15.973  4-17 5740.2 111.3 108.2 4.463 0.041 0.054 0.958 0.058 0.065   5.42  0.39   406.5    50.5   1 0   0 
 2310497 14.050  1-17 5034.5  89.9  82.0 4.554 0.028 0.033 0.800 0.041 0.048  10.32  0.71  5585.2   228.2   1 0   0 
 2310639 14.850  1-17 5754.0 103.8 103.4 4.534 0.028 0.036 0.902 0.042 0.041  12.51  1.10   467.5    25.3   1 0   0 
 2310822 15.706  4-17 5073.7 100.0  94.4 4.568 0.027 0.036 0.793 0.040 0.048  13.52  1.12  2741.1   109.8   1 0   0 
 2310874 15.954  2-17 5352.5 106.2 103.1 4.546 0.030 0.044 0.846 0.046 0.055  21.81  2.05  2379.0    78.9   1 0   0 
 2311117 14.660  1-17 5783.3 107.9 100.2 4.516 0.019 0.030 0.932 0.035 0.050  21.52  2.18   464.9    18.5   1 0   0 
 2311174 12.676  1-17 6202.4 130.0 131.0 3.920 0.050 0.039 1.254 0.134 0.066  20.65  2.69   123.2     5.6   1 0   0 
 2311218 12.159  0-17 6813.6 144.0 136.5 4.215 0.029 0.030 1.405 0.067 0.060   2.12  0.18   245.9    26.7 1 1 0   0 
 2311350 13.841  1-17 4962.3  80.6  77.2 4.569 0.025 0.031 0.785 0.036 0.044   9.11  0.66  3008.4   133.1   1 0   0 
 2311508 15.995  1-17 5154.3 107.3  98.3 4.519 0.041 0.045 0.825 0.050 0.050  19.39  1.51  2733.4    94.5   1 0   0 
 2311578 15.657  4-17 4694.3  91.1  84.6 4.618 0.020 0.025 0.707 0.030 0.033  11.06  0.88  1953.8    90.6   1 0   0 
 2311704 14.750  1-17 6087.8 130.9 135.4 3.659 0.069 0.058 1.563 0.176 0.108   2.04  0.11   165.4    34.5   1 0   0 
 2311842 14.514  1-17 4482.0 134.0 134.0 4.679 0.052 0.032 0.562 0.054 0.032  19.39  1.49  2352.8    73.8   2     1 
 2421946 13.166  0-17 6339.1 117.8 114.5 4.356 0.022 0.033 1.180 0.045 0.064   7.67  0.49    44.6     6.4   1 0   0 
 2422056 13.728  1-17 4890.9  75.3  66.4 4.481 0.023 0.015 0.803 0.029 0.019  16.41  1.29  4601.4   149.2   1 0   0 
 2422296 14.167  1-17 5245.1 112.8 109.6 3.985 0.091 0.081 0.835 0.040 0.032  19.12  1.52  2844.7    87.8   1     0 
 2422382 15.683  2-17 6047.9 111.6 108.9 4.392 0.047 0.061 1.065 0.065 0.072   3.78  0.26  2369.9   182.8   1 0   0 
 2422406 15.331  1- 3 5720.6 110.8 105.9 4.354 0.056 0.056 0.971 0.074 0.073  19.49  2.93   583.9    26.1   1 0   0 
 2422709 15.879  1-17 5298.4 111.4 110.3 4.513 0.042 0.054 0.852 0.053 0.057   8.92  0.69  3106.4   153.3   1 0   0 
 2422714 15.632  1-17 4982.7  87.9  81.2 4.527 0.037 0.034 0.797 0.045 0.039  28.77  3.10   184.7    13.8   1 0   0 
 2422825 15.917  1-17 5518.1 100.8  98.9 4.519 0.035 0.050 0.889 0.050 0.058  23.57  2.35   333.4    21.7   1 0   0 
 2422906 15.167  1-17 4986.6  88.7  80.8 4.527 0.035 0.031 0.798 0.046 0.040  27.22  5.39   161.0    10.9   1 0   0 
 2422920 15.584  2-17 4934.8  88.5  82.5 4.522 0.038 0.031 0.792 0.043 0.035  46.43  7.20  1018.0    26.2   1 0   0 
 2423052 15.044  1-17 4744.3  83.7  77.1 4.587 0.026 0.021 0.709 0.034 0.028  30.84  4.05  1003.9    29.2   1 0   0 
 2423167 12.574  0-17 6154.4 111.2 109.0 4.371 0.028 0.039 1.116 0.054 0.073  14.25  1.14   161.1     7.9   1 0   0 
 2423223 15.461  1- 3 5373.3 106.4  93.7 4.150 0.057 0.058 0.896 0.058 0.047   2.76  0.19   182.3    40.8   1 0   0 
 2423316 13.153  0-17 6079.8 111.9 110.6 4.198 0.034 0.043 1.165 0.065 0.089   5.13  0.59   651.7    42.1   1 0   0 
 2423357 14.989  1-17 5536.7 106.7 106.2 4.424 0.046 0.049 0.903 0.065 0.063  22.10  2.50   359.2    16.7   1 0   0 
 2423466 12.984  0-17 6150.8 110.2 107.2 4.402 0.023 0.035 1.095 0.045 0.066  15.32  2.69   216.1     9.9   1 0   0 
 2423549 15.794  1-17 4046.1  80.9  81.4 4.617 0.016 0.016 0.618 0.014 0.014  40.14  4.30  1721.6    43.7   1 0   0 
 2423717 12.714  0-17 5990.7 100.1 101.5 4.108 0.033 0.047 1.186 0.068 0.103  13.49  0.95    42.4     4.1   1 0   0 
 2423813 15.962  2-17 5159.4  98.4  89.5 4.469 0.048 0.041 0.830 0.052 0.041  45.16  6.21   780.7    24.5   1 0   0 
 2423836 14.558  1-17 5305.5 102.5  96.1 4.524 0.031 0.041 0.856 0.046 0.058  23.87  2.81   740.1    24.5   1 0   0 
 2423839 15.024  1-17 4879.5  92.0  84.0 4.590 0.022 0.028 0.754 0.034 0.040  12.35  0.89   870.7    41.1   1 0   0 
 2423885 15.759  1-17 5817.6 112.2 108.7 4.168 0.073 0.074 1.057 0.093 0.084  11.51  0.93  1390.7    68.7   1 0   0 
 2423938 14.292  1-17 4666.2  75.8  70.1 4.596 0.022 0.023 0.728 0.032 0.033  40.70  5.17   708.6    17.6   1 0   0 
 2423951 15.909  2-17 5272.4  81.8  72.8 4.239 0.055 0.057 0.877 0.034 0.027  10.61  0.76  4132.4   181.3   1 1   0 
 2424289 15.475  1-17 4804.5  80.3  72.3 4.498 0.023 0.017 0.790 0.025 0.019  15.53  1.27  2242.6    84.2   1 1   0 
 2424302 14.772  1-17 4768.4  98.2  96.7 4.618 0.022 0.021 0.677 0.030 0.026  24.88  2.36   934.2    29.6   1 0   0 
 2424309 15.724  1-17 4838.0  86.8  82.2 4.537 0.033 0.027 0.777 0.040 0.032  30.84  2.39  2075.0    57.5   1 0   0 
 2424688 15.818  1-17 4223.8  82.8  55.6 4.641 0.026 0.031 0.636 0.026 0.021  10.90  0.73  8721.6   355.2   1 0   0 
 2424793 13.934  1-17 5150.9  93.5  83.5 4.469 0.041 0.032 0.828 0.053 0.040  17.35  1.34  4776.1   150.9   1 0   0 
 2424905 12.595  0-17 6671.5 133.4 143.9 4.122 0.033 0.032 1.397 0.073 0.063   8.97  1.04    94.3     7.1   1 0   0 
 2425184 15.586  1-17 5302.1 105.7  98.9 4.526 0.034 0.045 0.851 0.047 0.057  18.60  1.54  3921.9   127.5   1 0   0 
 2425185 15.188  1-17 5304.3  97.2  93.8 4.574 0.021 0.034 0.817 0.035 0.050  21.21  1.69   604.6    24.8   1 0   0 
 2425196 14.204  1-17 5940.0 117.9 114.5 4.313 0.043 0.044 1.056 0.076 0.079  19.67  2.53   684.5    24.3   1 0   0 
 2425386 15.361  1-17 5495.6 102.5 101.4 4.478 0.040 0.051 0.902 0.056 0.064  23.54  2.12  1679.3    52.8   1 0   0 
 2425407 15.626  2-17 5150.1  80.6  75.8 4.352 0.042 0.042 0.856 0.026 0.023  27.61  2.42  1322.2    41.7   1 1   0 
 2425504 15.994  2-17 5502.8 122.3 116.8 3.997 0.084 0.077 1.004 0.081 0.078   3.72  0.26  6229.3   447.5 1 1 0   0 
 2425537 13.355  0-17 5373.9 104.0  86.1 4.211 0.036 0.029 0.887 0.053 0.039  21.66  1.88  1802.6    52.4   1 1   0 
 2425544 14.456  3-16 5365.0 115.3 119.1 3.596 0.040 0.051 1.453 0.090 0.115  20.91  1.78   328.9    16.7   1 0   0 
 2435893 15.241  1-17 4048.6  78.6  78.3 4.626 0.016 0.015 0.612 0.014 0.014  41.84  3.92  1250.7    30.6   1 0   0 
 2436635 15.856  1-17 4733.7  60.8  68.0 4.496 0.021 0.020 0.789 0.018 0.017   1.15  0.08 21257.3  2578.2 1 1 1   0 
 2436781 15.782  4- 5 5584.9 103.4 100.9 4.383 0.066 0.068 0.928 0.069 0.067  12.69  0.93   419.1    15.4   1 0   0 
 2437044 15.749  4-17 4961.8  87.5  81.7 4.543 0.036 0.038 0.789 0.043 0.041  24.21  2.07   133.2    14.6   1 0   0 
 2437092 17.588  4- 5 6112.0 193.0 236.0 4.336 0.128 0.192 1.018 0.167 0.125   3.16  0.21  1660.7   121.5   2     1 
 2437329 15.885  2-17 4771.7  83.8  78.4 4.576 0.028 0.030 0.751 0.038 0.036  11.53  0.86  2121.6    97.9   1 0   0 
 2437359 14.599  1-17 5272.0 158.0 142.0 4.542 0.045 0.097 0.848 0.078 0.078  16.30  1.37  1435.6    51.8   2     1 
 2437612 16.602  6-10 5199.4 248.0 142.6 3.971 0.181 0.067 0.903 0.136 0.056  11.29  1.56   685.6    26.3   1 0   0 
 2437849 16.789  6- 9 5448.0 202.0 168.0 3.771 0.672 0.168 1.349 0.180 0.421  10.91  0.80  4053.9   196.8   2     1 
 2437852 17.266  2- 5 5505.0 191.0 191.0 4.555 0.032 0.179 0.992 0.082 0.112  10.89  0.79  3214.1   186.8   2     1 
 2437888 14.784 10-17 5628.7 103.0 101.3 4.404 0.045 0.049 0.940 0.070 0.070   9.97  0.85  1436.6    67.2   1 0   0 
 2437996 13.937  1-17 5634.3  91.1  85.4 4.508 0.019 0.028 0.954 0.034 0.046  14.49  1.23  2071.0    74.2   1 0   0 
 2438264 14.172  1-17 4920.0  80.9  76.4 4.522 0.033 0.029 0.819 0.045 0.038  35.43  5.65  1294.5    31.2   1 0 0 0 
 2438272 13.223  0-17 6254.6 121.0 113.2 4.451 0.015 0.023 1.055 0.030 0.046  11.37  0.97  1053.9    43.6   1 0   0 
 2438502 16.209  2-17 5421.8 172.9 184.3 3.866 0.065 0.083 1.240 0.125 0.150   8.21  0.55  4319.5   220.5   1 0   0 
 2438513 13.982  1-17 5850.1  91.3  89.5 4.518 0.013 0.020 0.963 0.025 0.033  13.13  1.07  3155.6   116.4   1 0 1 0 
 2438566 15.932  4- 5 5769.1 123.7 116.0 3.904 0.100 0.088 1.176 0.104 0.097   6.99  0.51   783.0    30.9   3 0   0 
 2438588 15.158  1-17 4927.4  87.0  80.2 4.570 0.026 0.031 0.776 0.037 0.043  20.09  2.47   241.7    15.0   1 0   0 
 2438757 12.556  0-17 6630.1 136.5 129.1 3.783 0.031 0.033 1.686 0.074 0.075   2.94  0.18   175.4    18.3   2 0   0 
 2438851 14.767  1-17 5292.1 106.2  95.2 4.487 0.040 0.040 0.857 0.058 0.057  29.14  4.80   970.7    28.2   1 0   0 
 2438863 13.527  0-17 5722.4  90.5  84.3 4.454 0.018 0.028 1.069 0.035 0.050  26.84  1.58   455.7    14.0   1 0   0 
 2438873 15.936  4-17 4705.0 167.0 167.0 4.681 0.052 0.032 0.564 0.051 0.028   0.47  0.04 11208.6  1091.5 1 2     1 
 2438927 15.113  1-17 7020.1 152.4 150.0 4.175 0.060 0.063 1.459 0.086 0.078   3.64  0.25   262.6    36.0   2 0   0 
 2439094 13.684  1-17 4736.0  74.8  71.6 4.562 0.027 0.022 0.756 0.038 0.031  13.24  1.06  3490.6   126.9   1 0   0 
 2439140 11.927  0-17 5731.6 104.9 102.2 4.231 0.039 0.041 1.024 0.075 0.071   8.72  0.61  3064.6   134.9   1 0   0 
 2439469 14.475  1-17 6301.9 125.7 121.8 3.977 0.037 0.049 1.337 0.067 0.111   5.21  0.39   525.4    39.8   1 0   0 
 2439496 15.854  1-17 4560.8  82.5  78.8 4.596 0.024 0.023 0.717 0.032 0.029  38.77  6.30   852.3    32.0   1 0   0 
 2439798 11.651  0-17 6234.7 195.4 175.6 4.256 0.027 0.029 1.294 0.069 0.074   9.03  0.75    93.8     6.0   1 0   0 
 2439966 16.798  5-17 4624.5 105.6 100.8 4.546 0.032 0.030 0.756 0.031 0.030  28.18  3.09   400.5    36.4   1 1   0 
 2441123 14.217  1-17 5368.9  96.9  91.8 4.456 0.042 0.042 0.873 0.064 0.059  25.40  2.33   968.9    29.8   1 0   0 
 2441151 14.687  1-17 5400.2 109.3  91.7 4.342 0.042 0.034 0.872 0.059 0.043   4.31  0.31   535.6    45.9   1 0   0 
 2441175 14.570  1-17 6419.9 131.0 125.3 4.292 0.033 0.042 1.247 0.057 0.070   5.25  0.28    93.1    16.2   1 0   0 
 2441255 13.339  0-17 6128.5 132.4 112.2 4.100 0.035 0.033 1.265 0.059 0.082  14.33  0.94   103.9     7.0   1 0   0 
 2441337 15.273  1-17 5340.3 108.1 102.2 4.554 0.041 0.059 0.827 0.060 0.064  13.68  0.84   444.1    13.0   1     0 
 2441409 15.980  2-17 4568.8  83.3  78.7 4.599 0.023 0.024 0.715 0.032 0.030  25.05  1.78  4015.7   115.7   1 0   0 
 2441470 13.213  0-17 6407.4 113.3 113.5 4.355 0.018 0.025 1.222 0.034 0.049   2.22  0.15  1944.0   175.0 1 1 0   0 
 2441551 15.645  1-17 5865.9 121.6 118.1 3.991 0.078 0.072 1.161 0.114 0.088   9.89  0.57   228.3    25.4   1 0   0 
 2441562 15.558  1-17 4184.6  56.5  87.6 4.593 0.024 0.018 0.652 0.029 0.016   9.97  0.69  4635.1   202.8   1 0   0 
 2441648 13.973  1-17 6105.9 125.9 115.1 4.073 0.044 0.047 1.102 0.100 0.077  14.69  0.97   362.8    16.8   1 0   0 
 2441671 14.931  1-17 5802.6 126.4 123.9 4.436 0.073 0.119 0.973 0.084 0.080  19.24  2.39   443.4    20.0   1     0 
 2441830 15.675  1-17 5522.9 103.2  96.9 4.583 0.021 0.028 0.826 0.034 0.041  14.98  1.30  2269.9    88.4   1 0   0 
 2441862 14.258  1-17 5364.8 101.1  84.4 4.309 0.045 0.041 0.875 0.054 0.039  19.25  1.71  1261.2    41.5   1 0   0 
 2441864 11.230  0-17 5857.9 103.1  96.1 4.122 0.028 0.041 1.211 0.055 0.100  24.73  1.88   310.9     9.0   1 0   0 
 2441891 15.556  1-17 3924.3  77.6  75.3 4.672 0.014 0.013 0.564 0.013 0.013  15.32  1.11  1663.0    66.5   1 0   0 
 2441950 14.703  1-17 6278.0 168.0 224.0 4.425 0.054 0.216 1.132 0.157 0.157   7.20  1.01   105.4    15.2   2     1 
 2441989 15.911  1-17 4417.1  79.3  74.9 4.610 0.022 0.021 0.692 0.028 0.025  38.24  2.81  3851.3    89.7   1 0   0 
 2442004 15.890  1-17 4172.6  61.0  55.8 4.637 0.034 0.027 0.622 0.019 0.018   8.74  0.64 12918.0   579.8   1 0   0 
 2442165 14.065  1-17 5093.5  90.3  81.0 4.567 0.018 0.028 0.842 0.030 0.041  13.43  0.92  5572.2   199.7   1 0   0 
 2442210 14.307  1-17 5032.4 102.4  90.7 4.587 0.020 0.029 0.775 0.033 0.047   8.09  0.59  4599.6   214.3   1 0   0 
 2442297 15.515  4-17 5367.0 102.1  98.7 4.502 0.039 0.049 0.870 0.052 0.060  14.67  1.08   755.1    37.3   1 0   0 
 2442551 12.445  0-17 5640.1  90.2  88.7 4.442 0.029 0.037 1.014 0.052 0.063   3.26  0.23  5759.7   412.1 1 1 0   0 
 2442687 11.193  0-17 5903.2 105.6 112.1 4.097 0.038 0.046 1.120 0.099 0.082  10.37  1.34   207.1     9.7   1 0   0 
 2442726 15.538  4-17 4734.6 101.6  97.5 4.637 0.040 0.039 0.676 0.056 0.056  21.36  1.89   946.9    36.4   1     0 
 2442862 13.867  2-17 6115.0 114.0 115.7 4.406 0.034 0.040 1.010 0.057 0.065  17.96  1.43   158.7     8.8   1 0   0 
 2442866 14.702  1-17 4921.5  48.1  53.4 4.441 0.015 0.013 0.821 0.016 0.012   2.88  0.20 15772.2  1204.9 1 1 3   0 
 2443037 13.936  1-17 4354.8  70.0  67.0 4.621 0.018 0.020 0.688 0.025 0.024  11.53  0.83  2007.5    80.8   1 0   0 
 2443154 14.536  1-17 5192.8  95.6  92.5 4.667 0.024 0.027 0.685 0.031 0.030  25.02  2.23   305.5    12.7   1     0 
 2443181 14.143  4-17 6281.6 122.1 117.7 4.330 0.030 0.041 1.178 0.057 0.074   6.48  0.50  1816.5    98.9   1 0   0 
 2443309 13.156  0-17 5044.5  82.4  74.7 4.517 0.034 0.030 0.809 0.049 0.042  31.27  4.22   715.4    18.5   1 0   0 
 2443346 13.481  1-17 6418.0 130.6 129.5 4.016 0.034 0.035 1.398 0.072 0.071   6.12  0.27    20.5     6.8   1 0   0 
 2443364 12.915  1-17 4178.4  47.4  64.8 4.612 0.036 0.021 0.638 0.020 0.016  35.68  2.82   800.6    18.9   1 0   0 
 2443403 13.997  1-17 5810.1 118.5 114.9 4.263 0.042 0.046 1.019 0.077 0.078  21.37  3.75   308.6    12.5   1 0   0 
 2443523 14.099  1-17 5942.6 107.9 103.2 4.473 0.021 0.032 0.996 0.039 0.057  20.65  2.33   242.9    11.1   1 0   0 
 2443534 11.395  1-17 6334.1 149.7 205.5 4.181 0.060 0.075 1.269 0.077 0.117  10.66  1.51   550.5    23.2   1     0 
 2443543 11.552  1-17 6545.2 135.3 124.4 4.351 0.017 0.024 1.234 0.034 0.052  10.62  1.21   567.0    24.0   1 0   0 
 2443654 15.552  2-17 5466.9 108.6 106.2 4.481 0.042 0.053 0.894 0.056 0.063  20.24  2.68   337.5    20.1   1 0   0 
 2443863 13.578  0-17 6486.5 123.9 142.7 4.302 0.023 0.032 1.285 0.047 0.059   3.07  0.26  1406.7   111.0 1 1 0   0 
 2443892 15.328  1-17 5195.5  94.6  91.4 4.577 0.023 0.035 0.798 0.038 0.050  27.99  3.81   640.5    23.1   1 0   0 
 2443935 15.618  1-17 4082.4  71.4  80.2 4.626 0.019 0.017 0.614 0.015 0.015  34.22  1.49   875.9    39.1   1 0   0 
 2443939 14.147  1-17 5789.3 123.4 117.5 3.569 0.178 0.172 1.538 0.253 0.236   1.37  0.09   770.7   101.0 1 1     0 
 2443944 15.624  1-17 4570.3 105.4 100.3 4.595 0.036 0.039 0.715 0.043 0.044  31.71  2.60   916.7    29.7   1     0 
 2443969 14.931  1-17 6405.5 128.5 126.9 4.306 0.038 0.049 1.230 0.060 0.072   9.16  2.49   145.3    16.5   1 0   0 
 2444084 11.805  0-17 6287.8 113.4 106.7 4.399 0.018 0.029 1.128 0.036 0.057  10.16  1.22   569.5    24.8   1 0   0 
 2444176 14.679  1-17 5538.6 117.0 111.4 4.350 0.048 0.046 0.914 0.071 0.064  32.79  1.86   363.2    12.8   1 0   0 
 2444328 15.587  4-17 5390.0 107.9 104.6 4.511 0.036 0.047 0.873 0.050 0.060  17.69  1.46  1956.1    71.0   1 0   0 
 2444406 15.704  4-17 4361.0 154.0 154.0 4.580 0.060 0.016 0.712 0.041 0.050  16.66  1.37   439.6    26.8   2     1 
 2444412 12.593  0-17 5562.5  91.2  86.0 4.515 0.022 0.032 0.916 0.038 0.049  21.96  2.67   790.9    23.5   1 0 1 0 
 2444428 14.279  1-17 6170.8 132.3 116.3 4.229 0.042 0.044 1.182 0.068 0.084  13.31  2.32   338.3    17.7   1 0   0 
 2444517 14.710  1-17 4578.3 101.2 100.0 4.586 0.035 0.036 0.725 0.039 0.040  26.30  2.48  1160.0    34.2   1     0 
 2444597 15.440  1-17 5008.0 151.0 151.0 4.506 0.091 0.063 0.775 0.085 0.057  32.60  1.21   736.7    34.2   2     1 
 2444769 13.408  0-17 6524.2 133.8 128.9 4.326 0.024 0.030 1.232 0.042 0.056   2.99  0.19    39.2    10.8   1 0   0 
 2445004 11.069  0-17 5859.8 100.4 102.3 4.392 0.034 0.039 1.038 0.064 0.069  13.62  2.26   348.4     6.6   1 0   0 
 2445019 15.142  1-17 4665.4  86.1  77.3 4.604 0.021 0.024 0.720 0.031 0.032  33.75  2.98  1215.1    32.9   1 0   0 
 2445101 15.369  4-17 5281.0 100.6  96.7 4.552 0.026 0.038 0.836 0.039 0.054  28.19  2.60   782.5    26.7   1 0   0 
 2445154 15.156  1-17 4611.8  80.7  75.7 4.598 0.022 0.023 0.720 0.031 0.030  40.98  5.72  1006.2    25.7   1 0   0 
 2445329 15.011  1-17 5188.3  99.0  88.2 4.476 0.041 0.034 0.835 0.056 0.045  18.34  1.35  2702.8    88.4   1 0   0 
 2445536 15.965  4-17 5595.0 110.6 107.7 4.464 0.046 0.059 0.924 0.059 0.065  22.40  2.58   414.1    24.9   1 0   0 
 2445598 15.915  4-17 5509.8 109.0 108.3 4.485 0.043 0.056 0.902 0.055 0.063  18.60  1.59  1766.9    66.9   1 0   0 
 2445647 14.343  1-17 6172.8 131.1 121.1 4.289 0.041 0.042 1.154 0.069 0.079  12.97  0.91   866.6    37.6   1 0   0 
 2445665 12.792  0-17 5393.0 178.0 130.0 3.850 0.214 0.175 0.878 0.176 0.047  32.59  0.96   126.8     6.5   2     1 
 2445782 15.661  1-17 4544.9  83.6  78.8 4.608 0.021 0.023 0.705 0.030 0.028  27.41  1.87  3175.8    87.4   1 0   0 
 2445992 14.954  1-17 5670.6 128.4 123.2 3.928 0.054 0.052 1.118 0.075 0.075  21.63  2.05  1104.6    37.2   1 0   0 
 2446261 15.315  1-17 5082.3  99.8  90.4 4.524 0.037 0.037 0.814 0.047 0.046  25.23  3.98   288.6    15.3   1 0   0 
 2446577 15.989  2-17 5643.3 117.7 114.1 4.368 0.067 0.068 0.946 0.072 0.071  17.45  1.93  1181.3    52.2   1 0   0 
 2446733 14.431  1-17 5166.7  99.2  91.6 4.533 0.032 0.037 0.828 0.045 0.053   9.90  0.69  2660.1   115.4   1 0   0 
 2446898 15.829  4-17 5732.4 127.1 120.9 3.939 0.084 0.075 1.134 0.095 0.087   6.30  0.45  2433.2   147.3   1 0   0 
 2446934 15.675  1-17 4014.2  88.4  87.3 4.632 0.018 0.016 0.604 0.016 0.017  25.58  2.10  1016.1    36.0   1 0   0 
 2446957 13.516  0-17 6353.7 105.3 103.9 4.431 0.014 0.019 1.102 0.026 0.033  10.59  1.01   555.8    26.3   1 0   0 
 2446970 14.694  1-17 5968.7 108.8 105.4 4.431 0.028 0.040 1.032 0.049 0.067   8.66  0.69  1790.0    86.9   1 0   0 
 2447187 13.707  1-17 6458.4 121.7 132.2 4.274 0.032 0.034 1.264 0.058 0.065   4.91  0.36    86.8    12.1   1 0   0 
 2447482 15.123  4-17 6068.4 122.3 121.9 4.265 0.050 0.052 1.123 0.073 0.083  19.65  3.20  1559.0    52.9   1 0   0 
 2447586 15.249  4-17 5255.3 101.1  96.4 4.560 0.025 0.037 0.825 0.039 0.053  20.49  1.62  3048.3    94.6   1 0   0 
 2447606 15.461  4-17 6204.8 132.4 120.7 4.279 0.055 0.060 1.171 0.070 0.081   7.10  0.22   171.9    25.0   1 0   0 
 2447620 15.859  4-17 5519.0 210.0 191.0 4.606 0.045 0.112 0.777 0.089 0.073   6.94  0.50   739.2    58.6   2     1 
 2447723 13.052  0-17 6273.7 138.9 124.4 4.104 0.033 0.037 1.295 0.060 0.074  11.52  0.90  1267.8    51.1   1 0   0 
 2447838 14.810  1-17 4574.6  78.6  73.3 4.619 0.018 0.022 0.697 0.027 0.028  10.46  0.86  1374.8    63.3   1 0   0 
 2448012 14.386  1-17 5901.5 106.5 102.9 4.445 0.028 0.038 1.009 0.049 0.066  19.90  3.05   373.9    15.8   1 0   0 
 2448052 13.486  0-17 5590.1  98.5  99.9 4.419 0.041 0.045 0.929 0.069 0.069  16.20  1.69  1048.5    36.8   1 0   0 
 2448113 13.193  1-17 6172.6 119.4 115.0 3.991 0.032 0.048 1.344 0.066 0.126  11.73  0.76    99.1     7.3   1 0   0 
 2448186 15.956  4-17 5194.2  88.4  81.2 4.373 0.044 0.042 0.850 0.035 0.028  14.79  1.15  4383.2   162.5   1 0   0 
 2448299 15.242  1-17 5797.0 107.4 102.8 4.488 0.027 0.039 0.957 0.046 0.058  16.86  2.85   700.5    31.1   1 0   0 
 2448311 15.614  1-17 4360.1  80.5  74.3 4.630 0.019 0.021 0.668 0.026 0.023  23.70  1.70  3226.2    94.9   1 0   0 
 2448416 15.554  2-17 4900.0 146.0 146.0 4.659 0.059 0.036 0.592 0.055 0.025  18.73  1.60  1406.1    52.5   2     1 
 2448426 11.366  0-17 6001.7 102.7 103.0 4.426 0.026 0.036 1.029 0.049 0.062  13.27  1.41   473.0    18.0   1 0   0 
 2448534 14.964  1-17 5288.1  90.9  79.0 4.279 0.058 0.061 0.872 0.039 0.030  22.28  3.52   178.5    11.6   1 1   0 
 2448874 12.906  0-17 5176.9  84.5  81.6 4.486 0.036 0.037 0.882 0.054 0.053  21.81  1.87  2352.2    66.7   1 0   0 
 2448958 15.773  1-17 4401.9  92.7  95.4 4.622 0.019 0.021 0.679 0.027 0.025  22.89  1.86   827.8    33.8   1 0   0 
 2449047 15.480  4-17 5768.9 107.4 103.4 4.462 0.035 0.047 0.967 0.054 0.065  12.08  0.86  1248.0    58.9   1 0   0 
 2449119 14.697  1-17 6180.4 138.2 120.8 4.139 0.038 0.046 1.240 0.065 0.088   7.88  0.67   151.3    16.5   1 0   0 
 2449151 15.908  2-17 5853.6 111.3 107.0 4.482 0.035 0.045 0.965 0.054 0.061  21.51  3.22   343.1    22.9   1 0   0 
 2449471 15.802  4-17 5537.4 106.8 102.8 4.511 0.034 0.049 0.897 0.050 0.059  10.45  0.73  4273.7   186.8   1 0   0 
 2449547 14.408  1-17 5894.9 118.4 114.2 4.142 0.041 0.047 1.110 0.085 0.084  20.95  1.81   172.4     9.8   1 0   0 
 2449614 15.082  4-17 6232.3 127.5 121.5 4.018 0.055 0.058 1.334 0.079 0.103  14.20  1.27   460.3    24.7   1 0   0 
 2449799 15.116  1-17 5111.1 104.1  93.2 4.530 0.034 0.036 0.818 0.047 0.049  43.62  8.00   812.2    21.1   1 0   0 
 2449818 14.604  1-17 5093.0 102.1 101.8 4.593 0.020 0.029 0.771 0.033 0.046  20.63  1.55  2693.0    81.5   1 0   0 
 2449849 15.980  4-17 5109.0 179.0 179.0 4.521 0.075 0.067 0.773 0.090 0.065  13.42  0.92  2113.8    91.7   2     1 
 2450157 15.615  1-17 5255.1 111.1  99.0 4.469 0.047 0.043 0.848 0.059 0.050  21.36  2.03  1050.1    39.8   1 1   0 
 2450303 14.667  1-17 5690.0 129.9 124.7 4.062 0.051 0.047 0.996 0.077 0.066  12.79  0.93   422.8    22.6   1 0   0 
 2450384 15.703  2-17 5473.3 105.6 102.7 4.543 0.028 0.040 0.866 0.044 0.054  12.10  0.86  6276.3   246.0   1 0   0 
 2450530 15.356  1-17 5948.6 117.2 115.5 4.359 0.051 0.058 1.048 0.070 0.077  15.29  1.02   669.4    32.5   1 0   0 
 2450531 15.224  1-17 5481.5 102.2 100.6 4.525 0.028 0.042 0.885 0.043 0.057  24.03  2.27  1590.4    49.2   1 0   0 
 2450666 12.732  0-17 6052.5 129.3 109.7 4.104 0.038 0.035 1.298 0.055 0.077  13.14  1.23   114.8     6.8   1 0   0 
 2450836 13.540  0-17 4962.5  74.5  72.3 4.545 0.026 0.033 0.844 0.038 0.046  13.52  0.95  5325.0   189.1   1 0   0 
 2451037 12.609  0-17 6558.8 118.2 118.2 4.378 0.015 0.021 1.198 0.029 0.037   1.73  0.12  1977.0   199.1 1 1 0   0 
 2451194 15.816  4-17 6184.8 136.5 123.8 4.218 0.072 0.076 1.193 0.075 0.089  13.89  1.01   126.2    19.8   1 0   0 
 2451265 14.868  1-17 6891.7 146.9 144.5 4.148 0.053 0.052 1.445 0.082 0.074   5.16  0.34   174.5    23.0   2 0   0 
 2451424 15.073  1-17 5636.0 105.7 104.2 4.470 0.034 0.045 0.937 0.055 0.065  18.19  1.48   856.0    33.7   1 0   0 
 2451463 14.491 14-14 5477.6 126.1 120.0 3.980 0.043 0.044 1.006 0.066 0.067   7.70  0.60  4302.3   206.9   1 0   0 
 2451491 15.877  2-17 5741.0 113.9 109.3 4.501 0.034 0.045 0.934 0.053 0.059  19.12  3.15   344.2    24.0   1 0   0 
 2451643 12.741  0-17 5530.2  93.9  96.0 4.474 0.034 0.042 0.906 0.055 0.061  21.93  3.82   153.8     6.3   1 0   0 
 2451734 15.806  2-17 5365.2 109.3 104.3 4.533 0.032 0.045 0.858 0.047 0.057  21.66  1.97  1351.2    49.5   1 0   0 
 2451759 15.483  1-17 5414.6 115.3  98.9 4.346 0.054 0.048 0.882 0.064 0.050  23.05  2.83   923.3    34.0   1 0   0 
 2451768 15.556  1-17 5069.3  96.6  92.0 4.591 0.023 0.032 0.769 0.037 0.045  28.38  2.67   283.6    15.7   1 0   0 
 2452034 14.878  1-17 5926.6 111.9 109.5 4.415 0.034 0.044 1.028 0.058 0.072   7.44  0.56  2685.3   137.0   1 0   0 
 2452107 15.342  1- 3 6708.1 145.8 143.7 4.172 0.128 0.215 1.375 0.163 0.107  19.65  2.05   616.6    27.0   1     0 
 2452118 13.724  1-17 6102.6 104.2 106.1 4.396 0.021 0.032 1.131 0.041 0.056  13.22  1.27   907.9    18.2   1 0   0 
 2452180 13.257  0-17 6338.4 125.3 117.5 3.955 0.031 0.034 1.434 0.068 0.084   6.05  0.55   312.7    21.4   1 0   0 
 2452260 11.984  0-17 6262.1 115.6 119.1 4.161 0.036 0.042 1.082 0.075 0.076   7.68  0.54    44.2     4.5   1 0   0 
 2452505 13.646  1-17 5911.4 124.5 119.6 4.320 0.043 0.042 0.969 0.074 0.068  24.87  2.60   449.7    14.6   1 0   0 
 2452784 15.239  1-17 5593.3 113.2 102.2 4.570 0.020 0.028 0.850 0.034 0.040  26.12  3.51   427.6    18.2   1 0   0 
 2452901 14.320  1-17 6662.9 136.8 145.7 4.137 0.038 0.037 1.386 0.073 0.063   6.18  0.47  1481.4    85.0   1 0   0 
 2452920 13.863  1-17 5857.3  98.9  94.2 4.478 0.019 0.029 0.997 0.035 0.049   6.21  0.51  3471.6   185.0   1 0   0 
 2452977 11.738  0-17 5207.8  89.4  81.1 4.486 0.038 0.036 0.853 0.056 0.050  20.07  1.91   189.2     6.8   1 0   0 
 2453079 15.752  2-17 4751.2  86.4  79.3 4.584 0.026 0.028 0.744 0.036 0.035  11.61  0.78  3565.5   150.0   1 0   0 
 2453267 15.833  4-17 4973.4  64.3  74.2 4.419 0.028 0.032 0.832 0.019 0.018  17.59  1.40  2178.7    80.4   1 1   0 
 2553816 13.918  1-17 5723.4  92.8  91.1 4.476 0.021 0.032 1.003 0.039 0.052  18.60  1.77   904.6    30.9   1 0   0 
 2554123 14.390  1-17 5473.9 110.3  98.2 4.331 0.044 0.040 0.896 0.066 0.056  23.70  2.91   209.8    10.2   1 0   0 
 2554196 13.935  1-17 5772.9 110.5 105.7 4.252 0.035 0.041 1.077 0.067 0.073   2.84  0.18   133.9    20.7   1 0   0 
 2554481 15.411  1-17 5218.2  99.6  89.6 4.480 0.045 0.041 0.841 0.056 0.049  21.51  1.71  3692.1   111.0   1 0   0 
 2554582 13.232  0-17 6395.5 127.5 120.5 3.952 0.064 0.065 1.440 0.093 0.101   2.53  0.21   187.3    22.9 1 1 0   0 
 2554730 15.153  1-17 3663.1  76.3  69.4 4.747 0.011 0.011 0.471 0.011 0.011  45.47  3.68  2085.9    44.9   1 0   0 
 2554734 15.022  1-17 5531.1 141.1 154.3 4.246 0.197 0.324 0.941 0.151 0.094  46.05  4.66  1314.6    14.8   1     0 
 2555004 13.887  1-17 5801.5 101.9  98.0 4.463 0.027 0.039 0.979 0.048 0.066  16.86  1.61   878.0    31.6   1 0   0 
 2555075 14.377  1-17 5505.9 118.0 108.9 4.352 0.045 0.042 0.904 0.071 0.061  30.80  1.91   199.5    12.2   1 0   0 
 2555396 15.709 14-17 3664.8  75.5  73.2 4.739 0.013 0.013 0.479 0.013 0.014   4.52  0.32  4575.2   300.0   1 0   0 
 2555400 14.685  1-17 5590.0  98.7  95.4 4.535 0.021 0.033 0.894 0.036 0.051  18.99  1.82   720.3    27.3   1 0   0 
 2555439 13.174  0-17 6235.2 117.8 114.5 3.940 0.029 0.048 1.415 0.066 0.134  13.49  2.59    59.8     5.4   1 0   0 
 2555454 15.472  4-17 5314.9  89.2  77.4 4.214 0.056 0.056 0.880 0.043 0.032  18.05  1.60   196.6    16.5   1 0   0 
 2555476 15.813  4-17 4701.3  83.7  79.1 4.570 0.028 0.026 0.748 0.036 0.032  33.29  2.94   874.8    29.4   1 0   0 
 2555523 15.465  1-17 4292.2  90.2  87.9 4.590 0.023 0.017 0.694 0.027 0.034  25.76  2.09   492.7    21.2   1 0   0 
 2555567 13.960  2-17 6324.0 181.0 227.0 3.962 0.397 0.132 1.155 0.188 0.206  16.81  2.20   285.2    13.3   2     1 
 2555568 15.716  2-17 4976.6  95.7  88.7 4.573 0.026 0.034 0.778 0.039 0.044  10.68  0.74  3148.2   139.6   1 0   0 
 2555722 15.302  1-17 4972.2  91.9  85.3 4.558 0.029 0.033 0.787 0.040 0.044  34.94  5.43   405.9    15.5   1 0   0 
 2556019 14.470  1-17 5901.4 112.6 108.6 4.304 0.039 0.041 1.108 0.067 0.071  13.45  2.60   202.9    13.5   1 0   0 
 2556113 12.849  0-17 5389.5  95.3  91.9 4.501 0.033 0.042 0.878 0.052 0.061   5.30  0.37  7186.9   403.8 1 1 0   0 
 2556123 14.791  1-17 4813.7  88.3  84.6 4.626 0.017 0.024 0.707 0.027 0.033  23.54  1.79  1113.1    35.2   1 0   0 
 2556126 14.626  1-17 5165.5  91.6  87.8 4.595 0.019 0.030 0.775 0.031 0.045  21.07  2.11  1039.6    34.6   1 0   0 
 2556158 15.419  1- 3 5655.9 105.2 102.6 4.464 0.037 0.049 0.942 0.056 0.065  15.64  2.65   965.0    42.1   1 0   0 
 2556166 13.166  0-17 6676.8 136.7 133.6 4.005 0.033 0.036 1.489 0.079 0.080   4.15  0.37   144.6     7.5   3 0   0 
 2556181 15.187  1- 3 5781.5 117.2 113.6 4.289 0.072 0.072 1.003 0.078 0.077  17.84  1.45   757.9    31.7   1 0   0 
 2556279 12.927  0-17 6496.9 128.2 126.9 4.319 0.023 0.031 1.255 0.045 0.059   3.29  0.25  1207.5    45.6   1 0   0 
 2556597 12.269  0-17 6042.2 110.3 106.5 4.011 0.033 0.050 1.280 0.072 0.115  19.13  3.30    87.7     4.4   1 0   0 
 2556650 15.959  1-17 3907.4  62.8  66.1 4.726 0.013 0.013 0.511 0.013 0.013  27.80  1.96  2193.6    65.5   1   0 0 
 2556702 15.094  4-17 5445.6  92.6  94.2 4.543 0.020 0.030 0.891 0.033 0.042  18.34  1.42  2734.3    89.7   1 0   0 
 2556744 12.479  1-17 6813.1 145.1 138.5 4.205 0.032 0.033 1.392 0.073 0.064   6.88  0.66   126.4     9.5   1 0   0 
 2556755 10.422  0-17 6412.6 140.6 123.6 4.292 0.027 0.039 1.250 0.055 0.075   1.81  0.12   937.7    91.5 1 1 0   0 
 2556804 12.725  0-17 5934.7 117.9 114.8 4.337 0.041 0.042 0.984 0.072 0.069   9.07  1.58   395.5    20.0   1 0   0 
 2556953 13.642  1-17 5209.1  79.6  71.4 4.344 0.023 0.018 0.858 0.030 0.022  12.88  1.25  1220.0    47.7   1 1   0 
 2556994 14.796  1-17 4987.2  78.9  69.8 4.446 0.022 0.017 0.819 0.026 0.018  49.41  6.02   500.3    13.2   1 1   0 
 2557105 14.749  1-17 5973.4 110.9 105.8 4.479 0.021 0.030 0.991 0.039 0.053  16.45  1.15   329.8    17.3   1 0   0 
 2557325 14.337  1-17 5352.2 108.0  99.7 4.487 0.040 0.041 0.850 0.057 0.056  31.47  1.40   452.9    20.1   1 0   0 
 2557350 15.870  1-17 3732.2  98.3  90.6 4.743 0.044 0.045 0.473 0.051 0.053  18.86  1.43  1858.9    68.6   1   1 0 
 2557479 15.815  1-17 4237.0 126.0 139.0 4.630 0.053 0.021 0.620 0.061 0.055  29.36  2.75   133.7    13.8   2     1 
 2557522 13.404  0-17 6225.2 126.3 119.8 4.046 0.177 0.162 1.288 0.160 0.127   2.85  0.36    92.4    15.1   1     0 
 2557597 13.364  0-17 6512.8 138.2 132.5 4.243 0.030 0.034 1.299 0.061 0.062   5.21  0.85   312.4    23.3   1 0   0 
 2557896 14.210  1-17 6361.2 109.6 115.3 4.252 0.029 0.032 1.359 0.049 0.053   6.49  0.54    88.6    12.5   1 0   0 
 2557960 13.115  0-17 6329.7 124.7 109.6 3.881 0.029 0.044 1.505 0.069 0.140   9.04  0.89   544.0    27.1   1 0   0 
 2558016 14.672  1-17 5610.0  96.4 103.0 4.407 0.035 0.041 1.043 0.058 0.063  19.39  1.62  2306.8    73.0   1 0   0 
 2558082 14.034  1-17 6210.5 137.0 127.0 4.149 0.031 0.041 1.245 0.060 0.082  25.22  1.96   170.5     8.1   1 0   0 
 2558138 15.983  2- 2 4781.7  83.7  73.7 3.488 0.186 0.213 0.942 0.167 0.078   1.12  0.07  6613.9   858.3   2     0 
 2558314 13.674  1-17 4212.2  58.1  55.7 4.597 0.030 0.022 0.660 0.032 0.018  27.23  2.05  2391.7    61.6   1     0 
 2558441 13.481  0-17 6046.7 120.1 123.1 3.908 0.051 0.046 1.294 0.147 0.081  18.23  1.45   110.0     6.6   1 0   0 
 2558521 13.269  0-17 6355.0 129.2 126.2 3.997 0.032 0.034 1.394 0.070 0.075  18.98  1.96   100.1     5.9   1 0   0 
 2558623 15.710  2-17 5002.0  93.6  89.0 4.605 0.022 0.029 0.744 0.036 0.041  21.96  1.88   878.6    35.4   1 0   0 
 2558705 13.840  1-17 6519.8 145.7 125.9 4.102 0.035 0.036 1.370 0.068 0.061   9.95  1.31    64.5     8.0   1 0   0 
 2568503 15.470  1-17 4383.7  85.6  84.7 4.601 0.020 0.017 0.671 0.025 0.021  33.73  1.70   362.9    22.2   1 0   0 
 2568708 14.504  1-17 5213.8 100.7  93.9 4.556 0.026 0.037 0.823 0.038 0.049  13.43  1.08  2718.3   101.5   1 0   0 
 2568717 13.816  1-17 5715.4 123.4 115.9 4.326 0.043 0.042 0.932 0.072 0.065  31.63  2.93   197.8    10.6   1 0   0 
 2569105 15.548  8-17 4951.4  70.8  70.2 4.443 0.022 0.020 0.821 0.021 0.017  33.75  2.60  1934.7    50.7   1 1   0 
 2569327 13.934  1-17 6353.1 143.0 140.7 4.181 0.037 0.033 1.261 0.058 0.059   2.80  0.24   294.7    33.1   1 0   0 
 2569737 16.186  2-17 4616.2  83.6  79.7 4.605 0.024 0.027 0.713 0.034 0.032  13.71  0.86   515.1    38.8   1 0   0 
 2569763 16.692  2- 5 5560.0 175.5 349.0 3.955 0.076 0.096 1.057 0.128 0.170   8.50  0.59  1030.9    45.6   1     0 
 2570049 14.463  1-17 5849.1 118.6 116.4 4.205 0.042 0.048 1.058 0.081 0.083  23.83  2.73   137.7     8.4   1 0   0 
 2570108 13.164  0-17 6352.4 123.6 128.9 4.086 0.034 0.038 1.330 0.063 0.069   3.56  0.60   146.5    16.4   1 0   0 
 2570536 13.614  1-17 5234.0 142.0 142.0 4.519 0.064 0.088 0.826 0.085 0.070  10.11  0.76  3237.1   135.0   2     1 
 2570773 16.851 10-17 4522.9  90.8  85.6 4.624 0.025 0.029 0.683 0.037 0.035  10.17  0.75  3778.4   195.1   1 0   0 
 2570846 15.414  1-17 3911.7  78.1  75.7 4.680 0.013 0.013 0.556 0.013 0.013  10.75  0.82  9404.4   379.7   1 0   0 
 2571008 13.863  1-17 6559.3 126.4 141.4 4.095 0.035 0.035 1.383 0.070 0.063   5.95  1.20   128.5    13.7   1 0   0 
 2571155 15.370  1-17 4955.8  97.5  90.4 4.590 0.022 0.030 0.761 0.035 0.043  28.77  2.97   452.1    18.6   1 0   0 
 2571238 11.898  0-17 5518.4  90.4  93.3 4.502 0.028 0.038 0.900 0.046 0.056  19.83  2.18    86.9     4.0   1 0 0 0 
 2571417 13.204  0-17 6533.7 129.6 110.1 3.710 0.028 0.026 1.807 0.070 0.062   3.73  0.22   210.0    20.3 1 1 0   0 
 2571548 11.550  0-17 6299.5 119.1 110.8 4.346 0.024 0.032 1.185 0.047 0.062   1.39  0.10  1826.4   202.9 1 1 0   0 
 2571605 15.005  1-17 5982.0 122.8 115.9 4.297 0.047 0.048 1.077 0.075 0.080   9.35  0.70   771.5    43.0   1 0   0 
 2571623 12.788  0-17 6426.3 131.3 133.4 3.895 0.048 0.038 1.292 0.132 0.061  12.02  2.41    62.3     5.2   1 0   0 
 2571799 13.696  1-17 5792.9 113.3 112.4 4.214 0.056 0.059 1.052 0.082 0.078  20.64  1.66   338.4    13.0   1     0 
 2571841 13.056  0-17 6316.0 111.9 106.0 4.367 0.019 0.028 1.183 0.038 0.051  11.24  0.64    76.7     6.3   1 0   0 
 2571934 11.647  0-17 6341.5 116.8 124.6 4.223 0.030 0.030 1.288 0.059 0.058   5.48  0.38    52.3     5.4   1 0   0 
 2572022 14.623  1-17 5963.6 118.2 115.3 4.306 0.044 0.045 1.067 0.075 0.079  25.05  2.78   140.0     8.8   1 0   0 
 2572050 13.579  1-17 6324.4 131.6 123.4 4.048 0.032 0.033 1.357 0.063 0.062   6.47  0.91    86.1    10.2   1 0   0 
 2572126 14.902  1-17 5310.4 119.0 113.8 3.704 0.042 0.052 1.271 0.083 0.109  37.45  1.28  1120.1    28.4   1 0   0 
 2572179 11.363  0-17 6270.4 136.1 121.0 4.136 0.031 0.035 1.197 0.058 0.085   4.98  0.58   603.9    36.9   1 0   0 
 2572318 13.837  1-17 5706.3  93.0  93.4 4.483 0.022 0.032 0.979 0.039 0.053  11.83  0.83  1100.3    45.8   1 0   0 
 2572352 15.011  1-17 4648.7  79.8  76.2 4.579 0.025 0.022 0.737 0.034 0.030  38.77  3.92  1388.2    33.8   1 0   0 
 2572455 14.403  1-17 5228.7  83.5  79.9 4.522 0.022 0.033 0.925 0.036 0.049  33.52  5.13   550.4    16.1   1 0   0 
 2572490 14.681  1-17 4843.4  86.4  77.8 4.567 0.027 0.027 0.767 0.038 0.039  18.73  1.62  2417.1    77.6   1 0   0 
 2572681 12.349  0-17 5689.1 100.3  93.2 4.490 0.024 0.036 0.944 0.044 0.061   5.12  0.36  3855.5   221.5   1 0   0 
 2572793 14.320  1-17 5793.6 118.9 114.2 3.966 0.178 0.177 1.193 0.158 0.127  18.95  3.69   132.5     8.9   1     0 
 2572803 15.792  4-17 6116.2 122.9 110.0 4.047 0.070 0.076 1.264 0.090 0.105  10.79  0.60    32.1    18.5   1 0   0 
 2572871 13.376  0-17 5939.3 114.9 113.5 4.374 0.037 0.043 1.043 0.068 0.078  28.01  2.53   153.0     6.2   1 0   0 
 2572877 15.068  1-17 5135.2  98.0  91.7 4.556 0.027 0.036 0.813 0.039 0.051  27.42  2.55  1717.9    48.5   1 0   0 
 2572908 13.010  4-16 6218.7 103.3 101.1 4.427 0.014 0.021 1.109 0.028 0.038  15.54  2.08   163.3    10.2   1 0   0 
 2572932 12.091  0-17 5561.9 102.0  98.2 4.313 0.034 0.035 1.030 0.056 0.058  33.28  5.02   479.7    11.9   1 0   0 
 2572952 15.686  2- 3 5670.0 117.5 112.5 4.324 0.058 0.057 0.957 0.075 0.071  13.43  1.41   656.6    37.2   1 0   0 
 2573016 15.969  2-17 4422.9  78.1  75.7 4.629 0.019 0.022 0.673 0.027 0.026  19.80  2.20   230.5    21.3   1 0   0 
 2573212 13.954  3-16 6072.0 126.6 121.5 4.241 0.041 0.042 1.135 0.072 0.083   2.61  0.17   351.0    39.5   1 0   0 
 2573354 13.218  4-16 6281.6 115.3 118.6 3.695 0.035 0.058 1.730 0.075 0.190   2.83  0.33   252.6    28.1   1 0   0 
 2573437 13.232  0-17 6434.8 116.2 118.3 4.329 0.023 0.031 1.227 0.046 0.062   3.78  0.28  2628.0   179.3 1 1 0   0 
 2574013 15.787  1-17 4513.9  73.9  67.2 4.559 0.023 0.016 0.739 0.025 0.020  44.54  3.79  1481.3    36.9   1 1   0 
 2574139 14.377  1-17 6032.3 111.5 109.7 4.151 0.041 0.043 1.170 0.069 0.094  12.34  1.43   397.5    12.7   1 0   0 
 2574201 15.501  1-17 3833.4  70.4  77.8 4.720 0.012 0.012 0.511 0.012 0.012  29.59  2.13  2372.1    71.6   1 0   0 
 2574376 12.956  0-17 5713.8 115.2 110.8 3.794 0.104 0.100 1.237 0.127 0.116  19.00  2.94    76.4     4.8   1     0 
 2574420 15.496  1-17 5488.0 103.8  94.7 4.446 0.050 0.042 0.801 0.057 0.044  18.73  1.72  3025.4    99.9   1 0   0 
 2574421 13.387  1-17 6188.4 127.8 117.6 4.086 0.030 0.036 1.303 0.057 0.070   7.66  0.70   126.4    10.7   1 0   0 
 2574644 15.033  4-17 5877.3 105.2 101.5 4.466 0.028 0.039 0.988 0.047 0.062  18.96  1.78   388.7    19.1   1 0   0 
 2574699 15.065  1-17 4575.1  78.6  75.1 4.579 0.025 0.020 0.731 0.032 0.027  34.70  0.53  2398.8    57.9   1 0   0 
 2575164 15.708  1-17 5109.0  93.1  86.5 4.533 0.037 0.041 0.815 0.046 0.048   7.05  0.52  6621.8   339.0   1 0   0 
 2575174 15.407  1-17 5591.1 122.2 104.7 4.491 0.034 0.042 0.921 0.054 0.062  21.79  3.20   275.8    16.7   1 0   0 
 2575301 13.604  0-17 6472.4 128.8 118.9 3.897 0.032 0.043 1.470 0.067 0.129   2.52  0.35   118.3    19.0   1 0   0 
 2575390 11.703  0-17 5687.1 104.9 100.5 4.344 0.043 0.042 0.960 0.074 0.070  23.69  6.31   237.0     3.7   1 0   0 
 2575433 15.733  2-17 4054.7  96.3  95.7 4.628 0.029 0.029 0.609 0.027 0.029  15.32  1.08  1203.1    53.2   1     0 
 2575518 13.378  1-17 5403.0 103.5  94.0 4.439 0.042 0.034 0.829 0.059 0.048  19.49  1.66  1601.6    49.4   1 0   0 
 2575544 15.580  4-17 5028.4  92.4  89.0 4.588 0.024 0.032 0.768 0.038 0.046  29.79  2.88   831.3    28.3   1 0   0 
 2575836 14.490  1-17 5148.0  72.0  83.0 4.599 0.012 0.068 0.853 0.030 0.060  18.73  1.45  3104.5    97.3   2     1 
 2575874 13.599  0-17 6750.3 136.3 132.1 4.303 0.021 0.028 1.320 0.042 0.048   1.39  0.10   420.5    29.1 1 1 0   0 
 2575926 14.724  1-17 5516.5 108.5 106.5 4.408 0.048 0.049 0.908 0.070 0.066   6.90  0.53  3356.8   173.9   1 0   0 
 2576013 15.457  1-17 4602.9  79.9  73.5 4.541 0.023 0.018 0.756 0.025 0.020  23.21  1.70  4180.6   120.2   1 1   0 
 2576044 14.214  1-17 6198.6 112.2 112.0 4.370 0.029 0.040 1.128 0.052 0.071   9.04  0.87   513.8    28.7   1 0   0 
 2576302 14.252  1-17 5722.0 154.0 154.0 4.515 0.072 0.168 0.853 0.108 0.079  16.90  2.39   113.9     8.6   2     1 
 2576328 15.982  1-17 4556.6  83.9  79.7 4.599 0.024 0.025 0.713 0.032 0.030  11.53  0.88  2412.3   110.3   1 0   0 
 2576601 13.835  1-17 5154.7  74.5  66.1 4.360 0.019 0.016 0.853 0.024 0.018   8.04  0.77  4055.8   188.8   1 1   0 
 2576991 15.721  4-17 5007.2 101.4  95.4 4.539 0.045 0.053 0.794 0.046 0.046  20.07  1.80   859.8    36.5   1 0   0 
 2577005 14.650  4-17 4924.6  84.6  77.8 4.570 0.026 0.030 0.776 0.037 0.043  20.07  1.67  5271.4   156.3   1 0   0 
 2577210 15.049  1-17 4546.1  75.0  71.4 4.580 0.025 0.019 0.728 0.031 0.026  31.27  2.75  2240.2    57.2   1 0   0 
 2577383 14.070  1-17 5162.4  87.6  83.3 4.562 0.024 0.035 0.813 0.037 0.052  22.39  2.31  1019.7    31.6   1 0   0 
 2577568 15.789  2-16 5475.8 100.5  99.1 4.529 0.032 0.046 0.877 0.047 0.057  25.58  2.88   790.2    35.2   1 0   0 
 2577743 14.014  1-17 3565.1  82.4  63.2 4.801 0.010 0.009 0.404 0.010 0.010  31.93  2.21  6132.0   142.0   1 0   0 
 2577795 15.112  1-17 5345.0  99.1  94.6 4.575 0.021 0.032 0.820 0.035 0.049  17.45  1.40  2438.0    83.0   1 0   0 
 2577892 15.591  1-17 4724.9  78.9  75.1 4.556 0.030 0.024 0.757 0.036 0.030  36.94  3.81  2173.2    53.8   1 0   0 
 2577900 13.637  1-17 6619.1 145.5 145.2 4.269 0.030 0.033 1.255 0.052 0.053   5.71  0.51   181.9     8.1   1 0   0 
 2578072 13.926  1-17 5308.3 129.1 119.0 3.748 0.034 0.046 1.209 0.074 0.097  67.50  8.28  2007.4    33.4   1 0   0 
 2578235 15.604  2-17 5465.6 122.2 114.2 4.152 0.056 0.055 0.920 0.067 0.060   4.98  0.35  4722.3   292.5   1 0   0 
 2578300 15.481  1-17 4746.0  88.7  81.9 4.577 0.027 0.027 0.749 0.036 0.035  20.21  1.67  1286.9    46.6   1 0   0 
 2578319 15.619  4-17 4683.1  85.6  79.9 4.595 0.023 0.026 0.728 0.034 0.033  20.63  2.03  1795.1    61.5   1 0   0 
 2578606 13.595  1-17 6457.3 121.6 114.7 4.374 0.016 0.026 1.189 0.032 0.052   8.86  0.87   391.6    21.8   1 0   0 
 2578628 14.238  1-17 6291.6 118.8 116.8 3.825 0.104 0.102 1.522 0.155 0.157  22.58  2.07   170.2     9.0   1 0   0 
 2578891 13.034  0-17 6923.0 131.6 144.2 4.067 0.034 0.032 1.513 0.078 0.069   2.30  0.15   235.5    13.7 1 2 0   0 
 2579101 14.872  1-17 6027.4 122.0 118.2 4.374 0.035 0.044 1.073 0.065 0.078  13.02  1.81   404.1    22.7   1 0   0 
 2579453 14.825  1-17 5853.4 116.8 104.0 4.121 0.037 0.046 1.212 0.062 0.100  10.68  1.13   917.2    44.8   1 0   0 
 2579762 15.601  4-17 5004.9  97.0  89.2 4.557 0.030 0.035 0.792 0.041 0.045  17.10  1.20   405.1    24.4   1 0   0 
 2579916 14.010  1-17 6444.2 130.2 120.5 3.817 0.034 0.048 1.558 0.069 0.158   3.71  0.51   227.0    24.6   1 0   0 
 2580020 13.244  0-17 6280.9 112.3 115.1 3.810 0.028 0.053 1.583 0.066 0.170   6.24  0.66   159.5    13.2   1 0   0 
 2580137 15.088  1-17 6123.1 118.0 116.0 4.373 0.035 0.046 1.103 0.058 0.074  12.60  1.27   416.8    12.4   1 0   0 
 2580210 14.551  1-17 6160.1 114.0 112.3 4.376 0.030 0.042 1.113 0.053 0.072  12.34  1.04   897.4    19.9   1 0   0 
 2580323 15.638  2- 3 6007.0 119.0 119.6 3.946 0.085 0.085 1.263 0.126 0.104   7.49  0.53  1653.5    95.7   1 0   0 
 2580341 15.741  4-17 5386.2 116.1 111.4 4.511 0.057 0.090 0.858 0.062 0.064  13.70  1.62   364.2    27.3   1     0 
 2580475 14.680  1-17 6355.2 116.2 112.9 3.760 0.050 0.054 1.654 0.090 0.152   3.10  0.27   183.4    28.6   1 0   0 
 2580573 13.924  1-17 6149.8 125.9 111.2 4.040 0.035 0.046 1.296 0.063 0.117  18.39  2.63   204.5    10.2   1 0   0 
 2580654 13.180  1-17 6536.1 133.4 130.8 4.024 0.033 0.035 1.427 0.075 0.072   5.36  1.02   175.2    14.9   1 0   0 
 2580928 11.359  0-17 5889.5 112.7 109.5 4.321 0.040 0.042 1.035 0.076 0.077  22.39  1.72   231.3     7.3   1 0   0 
 2580997 15.828  4-17 5462.3 112.6 108.9 4.579 0.024 0.033 0.823 0.043 0.047  15.51  0.96  3227.3   119.6   1 0   0 
 2581014 13.620  1-17 6090.4 133.6 123.9 4.139 0.023 0.038 1.320 0.049 0.063  17.27  2.00   165.2     8.7   1 0   0 
 2581037 13.753  1-17 5875.5 166.0 136.3 4.398 0.032 0.041 1.022 0.072 0.082  15.95  1.44  1296.6    45.6   1 0   0 
 2581101 13.462  0-17 5191.2  72.1  65.8 4.346 0.022 0.018 0.858 0.028 0.020  24.88  3.06  2068.9    55.8   1 0   0 
 2581298 15.310  1-17 3967.8  78.2  78.8 4.643 0.014 0.014 0.592 0.013 0.013  17.35  1.29  2450.6    84.8   1 0   0 
 2581316 11.690  0-17 5851.9 108.6 103.7 4.248 0.036 0.038 1.096 0.065 0.073   7.87  0.70    99.1     6.7   1 0 0 0 
 2581444 14.883  1-17 4160.3  55.0  50.1 4.641 0.041 0.020 0.613 0.009 0.013  11.85  0.78  4231.5   166.0   1 0   0 
 2581485 12.208  0-17 6343.3 118.2 116.5 4.368 0.026 0.035 1.122 0.048 0.063   6.74  0.81   155.1    10.6   1 0   0 
 2581554 12.860  0-17 4805.9  79.6  72.7 4.601 0.019 0.026 0.747 0.029 0.036   7.82  0.55  5954.4   276.1 1 1 0 0 0 
 2581647 15.984  1-17 4321.0 131.0 131.0 4.652 0.052 0.028 0.591 0.065 0.047  19.80  2.13   304.6    23.6   2     1 
 2581883 14.901  1-17 5787.2 112.0 108.8 4.371 0.047 0.051 0.992 0.073 0.076  15.11  1.61   932.2    38.6   1 0   0 
 2582166 12.606  0-17 6145.1 135.2 122.7 4.161 0.033 0.023 1.347 0.045 0.052  20.02  2.33   285.1    10.2   1 0   0 
 2582231 14.978  1-17 6424.3 124.2 120.9 4.329 0.032 0.040 1.219 0.054 0.066   3.60  0.26   842.3    73.8   1 0   0 
 2582572 15.564  2-17 4862.6 109.0  93.6 4.574 0.026 0.030 0.764 0.040 0.041  26.47  4.40   251.2    15.6   1 0   0 
 2582756 13.539  1-17 5248.0 182.0 182.0 3.509 0.896 0.224 1.659 0.237 0.759  16.85  1.11    81.8     6.1   2     1 
 2582987 13.369  1-17 5344.2  93.1  80.1 4.286 0.032 0.025 0.874 0.049 0.034  22.13  1.56   179.7     7.7   1 1   0 
 2583001 13.127  1-17 6760.0 162.0 243.0 4.203 0.148 0.181 1.302 0.182 0.202  17.45  1.90  4259.5    66.6   2     1 
 2583374 15.355  4-17 5521.2 117.5 109.6 4.336 0.053 0.050 0.910 0.070 0.062  19.90  2.60   652.5    28.0   1 0   0 
 2583486 13.518  0-17 5834.3 101.9 102.1 4.423 0.033 0.040 0.993 0.059 0.067  12.34  1.10  1234.5    49.0   1 0   0 
 2583553 15.589  1-17 4319.0 129.0 142.0 4.690 0.058 0.031 0.543 0.050 0.041  24.88  1.74  6884.7   186.3   2     1 
 2583649 14.410  1-17 5071.2  65.5  60.1 4.389 0.018 0.016 0.845 0.020 0.015  40.98  4.00   945.9    22.5   1 1   0 
 2583655 15.178  1-17 5642.9 102.5  97.0 4.529 0.024 0.034 0.901 0.041 0.050  15.21  1.19  2547.7    92.9   1 0   0 
 2583667 15.899  4-17 6350.4 148.2 140.7 4.376 0.043 0.053 1.146 0.075 0.076  15.19  1.18  1842.6    38.1   1 0   0 
 2583682 15.167  1-17 6392.3 133.1 137.3 4.229 0.053 0.057 1.248 0.060 0.065  21.34  1.45   258.5    15.0   1 0   0 
 2583915 14.194  1-17 5633.2 111.3 109.7 4.416 0.042 0.046 0.942 0.070 0.071  25.34  2.49   196.0     9.0   1 0   0 
 2584086 15.594  2-17 5907.0 159.0 194.0 4.513 0.052 0.208 0.994 0.120 0.120  23.70  2.45   380.2    20.0   2     1 
 2584115 15.328  1-17 6410.0 160.0 148.8 4.001 0.060 0.057 1.398 0.104 0.094   1.88  0.13   297.9    57.3 1 1 0   0 
 2584118 14.599  1-17 6419.9 144.1 124.7 4.099 0.043 0.046 1.343 0.067 0.066   5.80  0.36   661.4    45.7   1 0   0 
 2584183 12.792  0-17 6563.3 139.1 121.8 3.992 0.031 0.030 1.650 0.058 0.065   6.79  0.69   181.7    12.8   1 0   0 
 2584204 14.225 10-10 6171.0 112.4 108.4 4.417 0.022 0.033 1.085 0.042 0.060   9.27  0.94  1508.8    70.2   1 0   0 
 2584513 14.269  1-17 5551.0 167.0 167.0 4.381 0.180 0.240 0.804 0.120 0.060   6.85  0.51  3559.5   182.0   2     1 
 2584692 13.397  0-17 4222.8  66.0  45.0 4.607 0.029 0.026 0.660 0.031 0.019  42.13  4.27  1847.5    38.5   1 0   0 
 2584831 15.693  1-17 5444.7 119.0 104.8 4.351 0.061 0.055 0.889 0.067 0.054  25.94  2.94   552.0    24.2   1 0   0 
 2584953 15.623  2- 3 5195.7  99.4  95.2 4.581 0.024 0.034 0.793 0.039 0.049  18.73  1.87  3883.8   157.9   1 0   0 
 2585256 12.189  0-17 6518.8 146.1 137.2 4.134 0.041 0.040 1.339 0.063 0.055  14.68  1.05   604.7    22.2   1 0   0 
 2585386 15.985  4-17 5226.7 133.2 122.8 3.816 0.093 0.092 1.047 0.127 0.113   4.52  0.33 11405.5   716.3 1 1 0   0 
 2585569 13.214  0-17 6399.4 130.9 133.4 4.209 0.030 0.034 1.334 0.060 0.059  13.94  3.12   101.0     6.8   3 0   0 
 2585652 14.729  1-17 5937.6 110.3 109.3 4.422 0.031 0.042 1.028 0.054 0.071  18.91  2.02   253.2    13.8   1 0   0 
 2585767 13.092  0-17 5287.6  85.5  80.4 4.521 0.024 0.035 0.910 0.040 0.052   9.83  0.71  2132.7    90.7   1 0   0 
 2691944 13.932  2-14 5942.0 100.5  98.3 4.462 0.021 0.031 1.012 0.038 0.051   9.75  0.80  1796.0    99.4   1 0   0 
 2692060 13.466  0-17 5913.2 106.1 108.3 4.087 0.033 0.048 1.238 0.060 0.111  19.80  2.42    95.7     5.9   1 0   0 
 2692088 15.147  1-17 4760.8  89.7  84.2 4.623 0.018 0.024 0.707 0.028 0.033  51.87  3.86   486.8    13.6   1 0   0 
 2692156 15.126  1-17 5724.2 113.1 107.8 4.340 0.051 0.050 0.973 0.075 0.073  23.21  2.61   218.0    13.1   1 0   0 
 2692271 15.661  1-17 5059.9  92.6  84.3 4.508 0.040 0.035 0.811 0.048 0.041  23.55  2.41   713.4    29.4   1 0   0 
 2692377 12.899  0-17 5419.8  94.3  90.3 4.482 0.028 0.036 0.948 0.050 0.059  22.27  1.87   908.8    27.0   1 0 0 0 
 2692400 13.825  1-17 5321.9  90.6  88.9 4.574 0.014 0.024 0.854 0.025 0.034  18.44  1.41  3036.9    94.3   1 0   0 
 2692403 12.628  0-17 6218.6 117.5 109.6 4.442 0.016 0.026 1.064 0.033 0.050  16.08  1.95   277.1     5.6   1 0   0 
 2692429 15.928  4-17 4460.3  81.0  75.9 4.603 0.023 0.022 0.702 0.030 0.027   6.86  0.50   153.7    31.6   1 0   0 
 2692672 14.847  1-17 5316.0 122.8 117.6 3.612 0.052 0.062 1.401 0.103 0.126  36.89  4.47  1421.7    17.4   1 0   0 
 2692675 13.970  1-17 6051.1 108.5 103.3 4.429 0.023 0.034 1.053 0.043 0.064   5.93  0.43  3474.1   190.0   1 0   0 
 2692704 13.324  1-17 3615.1  68.4  69.2 4.747 0.011 0.011 0.466 0.012 0.012  14.79  1.12  4760.2   161.6   1 0   0 
 2692772 15.862  1-17 4155.6  55.3  83.0 4.612 0.029 0.021 0.633 0.020 0.019  27.80  1.85  1921.4    58.0   1     0 
 2692818 15.091  1-17 5274.2  81.6  72.2 4.299 0.034 0.031 0.869 0.036 0.027  21.81  1.62  2346.9    71.7   1 0   0 
 2692866 15.257  1- 3 4775.0  83.1  77.2 4.576 0.026 0.027 0.753 0.036 0.036  31.49  2.78  3159.5   116.2   1 0   0 
 2693045 16.603  6- 6 4015.2  92.4  87.8 4.657 0.019 0.019 0.583 0.020 0.018  17.59  1.22   409.2    66.9   1 0   0 
 2693221 15.318  1-17 5361.4 103.2  87.0 4.342 0.045 0.038 0.870 0.057 0.041  18.60  1.89    75.3    11.6   1 0   0 
 2693402 14.801  1-17 5364.6 100.5  99.9 4.537 0.026 0.039 0.861 0.040 0.058  22.89  1.78  1858.9    55.7   1 0   0 
 2693535 13.080  0-17 5534.1 110.9 105.1 4.457 0.035 0.042 0.916 0.064 0.068  18.09  1.81   680.1    25.0   1 0   0 
 2693547 14.440  1-17 5804.9 122.2 112.3 4.277 0.039 0.039 1.143 0.058 0.066  21.36  3.55   156.3     9.4   1 0   0 
 2693758 14.837  1-17 5905.1 135.3 155.0 4.230 0.052 0.060 1.070 0.087 0.099  19.80  1.71   598.7    23.8   1 0   0 
 2693779 16.240 14-17 3683.0 117.0 147.0 4.688 0.075 0.020 0.564 0.036 0.072  29.79  2.23   589.0    34.1   2     1 
 2693993 15.158  1-17 4832.5  81.0  71.1 4.494 0.023 0.016 0.792 0.027 0.019  23.38  1.80  5408.0   150.5   1 1   0 
 2694114 14.907  1-17 5692.0 112.5 112.3 4.126 0.052 0.050 1.016 0.089 0.075  11.85  0.86  4485.5   178.0   1 0   0 
 2694407 13.389  0-17 6462.6 141.3 136.9 4.218 0.032 0.035 1.293 0.064 0.062   4.22  0.36   105.5    13.1   1 0   0 
 2694414 15.122  1-17 4551.1  79.2  74.7 4.578 0.025 0.019 0.729 0.031 0.026  19.39  1.58  1419.0    49.2   1 0   0 
 2694536 14.796  1-17 5606.6  96.8  91.6 4.543 0.019 0.030 0.886 0.034 0.047  22.33  1.24   290.3    13.9   1 0   0 
 2694632 12.352  0-17 5360.6  77.1  76.9 4.597 0.010 0.014 0.836 0.018 0.023   9.83  0.74  3206.3   133.4   1     0 
 2694675 14.335  1-17 5788.6 110.0 107.0 4.366 0.043 0.046 0.993 0.074 0.076  12.86  1.37  1762.7    69.0   1 0   0 
 2694810 12.980  0-17 6267.5 125.7 118.6 4.007 0.032 0.040 1.359 0.067 0.106   0.47  0.03  1419.1   140.4 1 1 0   0 
 2695006 14.505  1-17 4800.0  80.2  76.8 4.562 0.027 0.028 0.780 0.037 0.038  30.42  4.41  2197.5    55.3   1 0   0 
 2695191 12.083  0-17 6064.3 118.1 119.8 3.927 0.049 0.040 1.278 0.136 0.072   8.32  0.74   651.2    31.4   1 0   0 
 2695264 14.607  1-17 5483.3  93.4  96.6 4.495 0.032 0.044 0.899 0.051 0.063  30.17  4.16   534.3    17.1   1 0   0 
 2695411 15.447  1-17 5940.4 109.0 112.6 4.066 0.060 0.070 1.167 0.101 0.095  16.85  2.46   382.5    22.6   1 0   0 
 2695439 15.137  1-17 6018.3 110.7 108.3 4.392 0.036 0.048 1.061 0.059 0.073  12.51  1.11   774.3    38.1   1 0   0 
 2695622 15.700  1-17 4221.6  55.6  57.2 4.590 0.027 0.022 0.668 0.031 0.016  15.97  1.38  1856.0    72.6   1 0   0 
 2695885 15.418  1-17 3565.4  77.3  64.4 4.791 0.010 0.010 0.414 0.011 0.010  56.37  4.10  2537.4    49.0   1 0   0 
 2695955 13.817  1-17 5451.1 133.7 158.0 3.956 0.050 0.059 1.015 0.083 0.092  20.63  1.77  1859.2    56.0   1     0 
 2695959 15.080  1-17 5398.1 109.9 103.2 4.444 0.046 0.047 0.879 0.065 0.060  19.55  2.73   518.8    22.8   1 0   0 
 2696109 13.933  1-17 5405.7  91.9  79.8 4.321 0.028 0.022 0.827 0.039 0.027  45.79  6.06  1256.9    26.4   1 0   0 
 2696136 15.775  4-17 5450.5 107.1 105.1 4.478 0.044 0.054 0.891 0.057 0.063  23.05  3.85   387.5    22.0   1 0   0 
 2696205 14.990  1-17 4986.8  83.8  79.9 4.545 0.027 0.036 0.848 0.038 0.045  15.86  1.23  6428.6   214.6   1 0 1 0 
 2696239 14.830  1-17 5352.3 100.7  84.8 4.351 0.041 0.033 0.867 0.056 0.040  29.18  3.21   754.2    23.3   1 0   0 
 2696350 12.580  0-17 6372.0 122.2 125.8 4.228 0.033 0.037 1.261 0.060 0.068   8.53  0.67    52.3     5.4   1 0   0 
 2696381 13.534  0-17 5005.7  30.2  36.7 4.390 0.013 0.013 0.845 0.012 0.010  19.79  1.51  2833.1    84.7   1 1   0 
 2696717 15.167  1-17 5544.0  99.5  98.4 4.490 0.033 0.045 0.912 0.051 0.063  25.94  2.95  1287.1    39.5   1 0   0 
 2696719 15.263  1-17 5725.0 120.2 110.8 3.922 0.057 0.052 1.144 0.076 0.077   9.23  0.73  2253.6   116.1   1 0   0 
 2696734 14.678  1-17 5317.7 104.2  93.1 4.442 0.045 0.038 0.860 0.063 0.052   8.38  0.67  4079.7   189.4   1 0   0 
 2696784 12.512  0-17 6325.8 129.1 122.9 4.209 0.033 0.041 1.255 0.063 0.070   5.50  0.47    49.7     6.5   1 0   0 
 2696906 14.206 14-14 5324.0 206.0 169.0 3.894 0.700 0.300 0.843 0.103 0.115   3.45  0.24 11826.4   825.2   2     1 
 2696932 11.987  1-17 6292.1 126.7 122.6 4.072 0.032 0.036 1.321 0.062 0.073   9.60  0.81   473.5    10.9   1 0   0 
 2696938 10.336  1-17 6360.5 145.7 131.7 4.195 0.035 0.034 1.268 0.067 0.064   3.18  0.58   123.4    10.6   1 0   0 
 2697096 13.677  1-17 5377.4  96.9  94.6 4.512 0.030 0.040 0.874 0.049 0.061  10.32  0.74  5518.3   224.5   1 0   0 
 2697169 15.557  4-17 5578.4 120.7 114.8 3.988 0.099 0.088 1.038 0.091 0.085  23.22  2.04    96.2    12.4   1 0   0 
 2697236 15.247  1-17 5488.5 101.1 100.4 4.509 0.031 0.044 0.894 0.047 0.060  17.47  1.42  3057.0   102.7   1 0   0 
 2697813 15.875  2- 3 4713.4  83.5  77.8 4.589 0.025 0.027 0.736 0.035 0.034  25.23  2.32  1318.2    66.2   1 0   0 
 2698074 13.977  2-17 5618.8 106.7 105.7 4.313 0.038 0.039 1.073 0.051 0.059  16.17  1.50  1392.5    53.6   1 0   0 
 2706707 14.091  1-17 5982.4 101.3 100.8 4.475 0.020 0.030 0.991 0.036 0.049  16.70  1.01   106.0     8.0   1 0   0 
 2706738 13.087  0-17 6143.7 124.9 111.5 4.284 0.031 0.035 1.191 0.057 0.070   1.14  0.08  3586.9   441.2 1 1 0   0 
 2706788 12.550  0-17 5555.5 165.4 322.5 4.205 0.231 0.267 0.930 0.160 0.110  36.12  3.59   351.7     4.5   3     0 
 2707130 13.928  1-17 6519.7 128.8 138.5 4.297 0.030 0.036 1.233 0.050 0.061   3.51  0.36   316.9    15.5   1 0   0 
 2707389 13.587  0-17 5700.1 124.4 117.8 4.229 0.060 0.058 0.985 0.082 0.076  28.35  3.51   167.4     6.8   1     0 
 2707504 13.680  1-17 5135.0 179.0 179.0 4.558 0.054 0.072 0.799 0.088 0.073  18.34  1.86  2217.6    69.8   2     1 
 2707526 11.794  0-17 4999.0 135.0 150.0 4.736 0.039 0.018 0.548 0.031 0.017  30.00  2.95   953.6    23.4   2     1 
 2708172 13.814  1-17 4211.2  71.9  39.3 4.643 0.020 0.038 0.635 0.015 0.015  38.50  3.38  1120.8    25.8   1 0   0 
 2708221 16.159 10-17 4817.0  96.7  89.4 4.597 0.025 0.031 0.737 0.038 0.038  23.05  1.72  2661.8    86.7   1 0   0 
 2708278 14.486  1-17 5332.5 109.2  94.0 4.540 0.012 0.019 0.942 0.025 0.035  18.47  1.70  1478.9    49.6   1 0   0 
 2708286 15.157  1-17 5638.0 113.5 100.2 4.299 0.049 0.045 0.837 0.061 0.047  18.64  1.37   199.4    14.3   1 0   0 
 2708343 15.171  1-17 4416.1  77.3  72.3 4.630 0.018 0.020 0.672 0.024 0.024  10.39  0.72  4685.1   197.2   1 0   0 
 2708367 13.105  0-17 6625.9 123.9 107.7 4.376 0.012 0.012 1.233 0.022 0.024  10.07  1.17   210.1    12.2   1 0   0 
 2708573 13.479  0-17 6566.7 140.7 141.8 4.189 0.034 0.033 1.334 0.065 0.049   1.73  0.14   221.3    32.2 1 1 0   0 
 2708595 15.617  1-17 4456.7  78.1  74.7 4.618 0.020 0.022 0.687 0.028 0.026  25.58  1.94  1527.0    48.4   1 0   0 
 2708666 14.458  1-17 5176.0  82.0  82.0 4.626 0.021 0.052 0.749 0.035 0.048  24.72  2.63   243.3    11.0   2     1 
 2708787 15.096  1-17 4206.2  66.7  36.9 4.636 0.022 0.037 0.639 0.017 0.013  23.54  1.69  1638.6    50.3   1 0   0 
 2709269 12.903  0-17 6495.7 125.6 127.0 3.922 0.032 0.037 1.464 0.069 0.101   2.62  0.30   191.0    21.7   1 0   0 
 2709654 11.539  0-17 6347.0 139.8 120.9 4.249 0.031 0.036 1.166 0.057 0.069   4.69  0.45    52.9     5.7   1 0   0 
 2709664 14.308  1-17 5736.4 109.1  98.5 4.560 0.016 0.024 0.876 0.027 0.037  21.04  2.82   412.8    16.2   1 0   0 
 2710156 15.018  1-17 5019.9 129.4 114.4 4.160 0.334 0.395 0.854 0.092 0.068  30.42  1.88   492.0    17.4   1     0 
 2710234 12.486  0- 1 6410.9 129.7 116.2 3.805 0.031 0.033 1.729 0.069 0.079   3.58  0.36   240.6    20.9   1 0   0 
 2710323 15.376  1-17 5241.2  81.6  73.3 4.191 0.035 0.036 0.883 0.028 0.023   2.20  0.15 11845.7  1047.7 1 1 3   0 
 2710327 14.734  1-17 5905.8 121.0 113.3 4.148 0.042 0.049 1.113 0.085 0.090  13.36  1.25  1241.6    51.0   1 0   0 
 2710447 15.349  4-17 4822.4  92.2  85.8 4.608 0.020 0.026 0.730 0.031 0.036  22.89  1.78  2034.4    63.0   1 0   0 
 2710607 15.881  1-17 5666.4 124.2 119.8 3.936 0.081 0.074 1.109 0.090 0.085   4.81  0.35  2702.1   185.3   1 0   0 
 2710740 15.209  1-17 5465.4 101.2  98.2 4.539 0.024 0.038 0.874 0.039 0.055  27.97  1.28   600.2    21.6   1 0   0 
 2710765 14.138  1-17 5289.2  95.5  90.3 4.564 0.022 0.034 0.829 0.034 0.053   8.37  0.65  2032.3    96.6   1 0   0 
 2710773 15.463  1-17 5174.1  99.4  92.6 4.541 0.032 0.040 0.824 0.044 0.053  32.79  1.30   266.1    19.4   1 0   0 
 2710992 14.483  1-17 5978.7 102.6 103.4 4.361 0.031 0.039 1.143 0.056 0.067   8.08  0.63  3894.6   183.5   1 0   0 
 2711131 13.514  1-17 4854.3  74.2  70.7 4.577 0.021 0.029 0.794 0.031 0.041  15.53  1.22  3067.9   103.2   1 0   0 
 2711220 15.028  1-17 5442.9  99.7 100.6 4.496 0.034 0.046 0.889 0.052 0.063  50.10  2.66   857.0    20.2   1 0   0 
 2711249 15.798  2-17 5799.2 123.8 116.6 3.867 0.092 0.085 1.218 0.104 0.098   6.08  0.47  3349.4   196.7 1 1 0   0 
 2711263 15.230  3-16 5858.5 107.7 106.1 4.424 0.038 0.049 1.004 0.059 0.071  18.37  2.82   320.7    18.8   1 0   0 
 2711354 14.395  1-17 5110.8  76.7  68.0 4.397 0.022 0.017 0.841 0.027 0.019  20.35  1.94  1684.0    52.8   1 1   0 
 2711439 13.842  1-17 6158.0 128.9 112.5 4.290 0.036 0.033 1.214 0.058 0.067  12.32  1.98    69.0     7.3   1 0   0 
 2711597 14.484  1-17 4899.4 117.9 108.8 4.507 0.053 0.053 0.794 0.040 0.039  10.75  0.83  4193.9   170.8   1     0 
 2712178 14.971  1-17 5959.8 124.1 112.6 4.225 0.050 0.050 1.097 0.076 0.084  17.36  1.71   758.9    35.9   1 0   0 
 2712582 13.998  1-17 5106.7  87.3  81.2 4.536 0.032 0.035 0.817 0.044 0.050   8.31  0.61  6576.1   298.0   1 0   0 
 2712795 14.443  1-17 5258.7 104.9  91.5 4.366 0.034 0.029 0.878 0.052 0.036  10.03  0.67  2917.1   125.1   1 1   0 
 2712799 15.138  1-17 5712.3 108.4 105.6 4.416 0.046 0.053 0.964 0.067 0.072   8.43  0.62  2136.7   106.4   1 0   0 
 2712825 11.871  0-17 6386.6 152.1 141.7 4.315 0.028 0.030 1.187 0.062 0.073   2.89  0.27   642.1    52.1 1 1 0   0 
 2712841 13.893  1-17 6183.0 172.0 216.0 4.341 0.112 0.208 1.028 0.183 0.113  20.05  2.31   477.7    17.5   2     1 
 2712904 14.841  1-17 6174.9 120.0 115.8 3.941 0.055 0.061 1.372 0.097 0.123   2.49  0.19  3103.1   270.2 1 1 0   0 
 2713049 15.026  1-17 5663.2 109.0 106.3 4.402 0.048 0.050 0.937 0.068 0.065  21.52  2.07   218.8    13.2   1 0 0 0 
 2713086 15.020  1-17 4085.8  74.1  80.4 4.614 0.018 0.016 0.623 0.014 0.014   4.08  0.29 31282.8  1998.9   1 0   0 
 2713182 13.229  1-17 6188.6 112.4 105.9 4.422 0.019 0.030 1.085 0.038 0.058  10.96  2.77   279.1    14.6   1 0   0 
 2713915 13.257  0-17 5447.9 120.6 116.1 3.876 0.034 0.038 1.089 0.065 0.069  11.27  0.78   321.6    16.0   1 0   0 
 2714000 15.702  1-17 3943.8  78.5  76.8 4.667 0.014 0.014 0.569 0.014 0.014  26.67  1.82  1926.3    58.0   1 0   0 
 2714019 15.954  4-17 5495.1 112.5 103.8 4.297 0.072 0.070 0.906 0.068 0.059   8.38  0.61  2200.7   119.4   1 0   0 
 2714022 14.471  1-17 5843.0  99.9  98.2 4.458 0.024 0.035 1.008 0.043 0.056  18.32  2.38   778.1    28.8   1 0   0 
 2714077 15.502  1-17 4517.3  80.3  75.5 4.611 0.021 0.023 0.700 0.029 0.028  13.71  1.02  3422.6   130.5   1 0   0 
 2714170 14.911  1-17 6203.8 116.3 114.9 4.336 0.039 0.048 1.145 0.062 0.075   6.50  0.58   488.2    18.3   1 0   0 
 2714250 13.381  0-17 5176.0  83.1  79.1 4.549 0.020 0.031 0.872 0.033 0.044  23.54  2.20  1848.1    51.5   1 0   0 
 2714336 12.027  1-17 5569.2 102.8  99.3 4.325 0.041 0.042 0.924 0.069 0.065  40.32  3.39   382.2    10.9   1 0   0 
 2714367 14.236  1-17 6014.6 107.3 104.8 4.084 0.039 0.050 1.209 0.071 0.106   7.19  0.67   998.8    55.4   1 0   0 
 2714431 15.259  1-17 4525.3  77.3  73.2 4.622 0.019 0.022 0.689 0.028 0.027  24.03  1.66  2782.2    80.5   1 0   0 
 2714621 14.840  1-17 5749.5 114.5 111.9 4.211 0.049 0.051 1.010 0.082 0.077  18.91  1.23   187.3    12.3   1 0   0 
 2714725 14.417  1-17 5267.6  87.7  76.1 4.359 0.032 0.025 0.855 0.043 0.030  23.70  1.89  1914.7    55.0   1 1   0 
 2714860 13.977  1-17 5703.5 114.6 108.3 4.279 0.043 0.044 0.975 0.074 0.073  17.09  1.48  1067.1    37.4   1 0   0 
 2714887 14.432  1-17 5631.2 114.8 108.6 4.209 0.045 0.045 0.963 0.075 0.070  17.11  1.52  1233.8    43.7   1 0   0 
 2714932 14.612  1-17 5780.3 103.0 100.1 4.469 0.027 0.038 0.971 0.048 0.065  13.60  1.71  1959.8    74.9   1 0   0 
 2714947 13.253  0-17 5903.1  99.9  98.2 4.414 0.024 0.033 1.081 0.048 0.063   9.88  0.77  2296.0    97.4   1 0   0 
 2715113 15.604  4-17 5631.0 115.8 111.3 4.318 0.060 0.059 0.945 0.073 0.070  15.62  1.21  1308.2    54.8   1 0   0 
 2715135 14.496  1-17 4276.3  75.2  63.5 4.640 0.018 0.019 0.645 0.020 0.018  20.93  1.68  1641.2    51.1   1 0 0 0 
 2715194 15.340  4-17 5931.3 120.5 122.3 3.979 0.070 0.066 1.200 0.121 0.089   0.97  0.07   252.8    74.7   1 0   0 
 2715228 15.270  1-17 6066.3 117.7 118.4 4.249 0.054 0.056 1.128 0.074 0.083   0.99  0.07   156.1    59.0   1 0   0 
 2715251 13.979  1-17 5621.1  94.8  91.5 4.512 0.025 0.037 0.915 0.042 0.056  13.60  1.34  2061.8    76.4   1 0   0 
 2715319 13.870  1-17 6256.3 121.3 130.3 3.846 0.048 0.049 1.364 0.151 0.082   4.19  0.37   380.4    32.2   1 0   0 
 2715382 12.847  0-17 5767.4 125.9 120.7 3.683 0.032 0.032 1.410 0.064 0.065  31.48  0.98   468.2    17.7   1 0   0 
 2715410 15.687  4-17 5719.3 115.2 110.3 4.324 0.063 0.062 0.974 0.075 0.074   0.90  0.30    50.6    62.1   1 0   0 
 2715495 15.894  1-17 4420.2  76.6  73.5 4.662 0.018 0.019 0.632 0.024 0.023  29.18  2.89   432.8    21.6   1 0   0 
 2715681 15.135  1-17 5934.5 108.6 111.8 4.113 0.047 0.057 1.144 0.089 0.094   6.57  0.52   289.3    28.3   1 0   0 
 2715686 12.703  0-17 5118.9  81.8  80.4 4.582 0.022 0.031 0.776 0.033 0.044  22.12  2.81   655.7    19.9   1 0   0 
 2715701 12.434  0-17 6465.8 140.2 129.6 4.052 0.032 0.032 1.322 0.059 0.062   3.34  0.25   518.3    20.5   1 0   0 
 2715822 14.087  1-17 5720.8 101.4  97.7 4.470 0.028 0.039 0.958 0.050 0.065  22.87  3.43   155.7     8.2   1 0   0 
 2716142 15.913  4-17 4850.6  97.8  91.2 4.509 0.034 0.028 0.788 0.035 0.028  44.54  3.64  1153.4    41.9   1 1   0 
 2716319 14.912  1-17 4544.2  76.5  71.3 4.615 0.019 0.022 0.699 0.028 0.028  26.67  1.99  2885.6    77.4   1 0   0 
 2716338 15.250  1-17 5040.7 106.8  92.8 4.571 0.024 0.032 0.790 0.038 0.049  11.77  0.87  2879.2   118.5   1 0   0 
 2716543 13.684  1-17 5405.9  91.5  93.3 4.505 0.031 0.042 0.881 0.050 0.062  31.67  5.94   772.9    20.3   1 0   0 
 2716575 13.799  1-17 6098.8 127.8 105.8 4.124 0.032 0.040 1.219 0.066 0.093   9.42  0.75   128.0    10.7   1 0   0 
 2716857 15.604  1-17 4969.1  53.9  60.0 4.425 0.022 0.021 0.829 0.018 0.015   8.68  0.63  3131.7   152.6   1 1   0 
 2716872 14.786  1-17 5690.7 110.3 108.6 4.412 0.040 0.045 0.984 0.065 0.069   4.55  0.32 10026.6   613.7 1 1 0   0 
 2716979 13.303  0-17 5876.1  98.0  98.1 4.469 0.021 0.032 0.994 0.039 0.054  16.76  1.93   914.8    34.3   1 0 1 0 
 2717009 13.164  0-17 5010.8  39.8  43.3 4.394 0.014 0.012 0.843 0.014 0.010  26.12  2.17  1256.3    33.8   1 1   0 
 2717082 12.352  0-17 5273.8  89.1  76.4 4.408 0.038 0.028 0.849 0.055 0.039  29.91  2.89   294.7     8.4   1 0   0 
 2717094 15.912  4-17 5971.1 121.4 115.8 4.291 0.073 0.073 1.075 0.078 0.082   1.26  0.09   281.1    87.6   1 0   0 
 2717119 15.628  2-17 5644.4 105.7 101.3 4.509 0.030 0.042 0.916 0.048 0.056  21.81  3.49   326.3    19.7   1 0   0 
 2717254 14.994  1-17 6523.6 142.4 130.3 4.171 0.048 0.049 1.332 0.068 0.060   3.47  0.35   127.7    26.2   1 0   0 
 2717297 13.109  0-17 5943.4 110.1 102.2 4.045 0.028 0.041 1.338 0.049 0.115  14.46  1.92   195.3     9.7   1 0   0 
 2717448 13.870  1-17 5745.6  91.0  91.7 4.485 0.019 0.031 0.987 0.036 0.051  17.95  2.05   563.5    21.1   1 0   0 
 2717547 13.141  1-17 6530.1 122.8 124.3 4.290 0.027 0.031 1.279 0.051 0.060   2.41  0.20   292.7    15.9   3 0   0 
 2717563 15.100  1-17 6047.2 112.6 110.3 4.387 0.036 0.046 1.073 0.059 0.073   7.81  1.00   479.6    34.4   1 0   0 
 2717580 13.782  1-17 5828.1 121.0 115.8 4.045 0.055 0.044 1.109 0.128 0.080  18.83  1.90   148.5     8.2   1 0   0 
 2717816 13.523  0-17 5665.6 120.9 116.3 4.153 0.086 0.086 0.996 0.089 0.080  15.96  1.40   674.1    25.2   1     0 
 2717854 12.751  0-17 6198.5 113.5 107.3 4.391 0.022 0.035 1.116 0.044 0.066   3.75  0.28  2058.0   141.0 1 1 0   0 
 2718110 15.474  1-17 5129.1 102.9  93.5 4.621 0.019 0.027 0.734 0.032 0.040  14.90  1.26  1561.7    63.4   1 0   0 
 2718112 14.567  1-17 5776.0 109.4 101.3 4.525 0.019 0.029 0.921 0.035 0.048  20.93  2.20   433.3    17.6   1 0   0 
 2718118 14.204 14-14 5672.2 126.2 123.0 4.024 0.062 0.052 1.053 0.083 0.074  16.06  1.93   966.8    18.0   1 0   0 
 2718155 15.391  1-17 4942.6 108.4  93.7 3.527 0.242 0.244 1.060 0.263 0.192  10.91  0.80  1745.1    80.4   1     0 
 2718259 15.751  4-17 5790.0 161.0 202.0 4.528 0.036 0.204 0.998 0.114 0.125  18.99  3.05   564.0    29.2   2     1 
 2718260 14.549  1-17 6485.5 135.9 134.0 4.205 0.044 0.043 1.305 0.064 0.062   4.49  0.27    78.5    16.4   1 0   0 
 2718310 15.687  2-17 5786.2 117.4 117.1 4.168 0.065 0.067 1.042 0.096 0.085  19.10  1.43   319.4    21.3   1 0   0 
 2718311 13.444  1-17 6476.1 133.6 129.6 4.002 0.033 0.033 1.425 0.076 0.073   5.42  0.52   465.6    31.5   1 0   0 
 2718392 15.594  4-17 5700.2 111.5 107.3 4.392 0.060 0.066 0.962 0.070 0.071  18.61  1.82   420.2    23.8   1 0   0 
 2718397 13.348  0-17 4320.9  78.7  71.7 4.587 0.023 0.020 0.704 0.024 0.026  22.11  1.75  1677.4    48.4   1 1   0 
 2718453 13.922  1-17 6410.9 140.9 130.2 4.066 0.037 0.039 1.360 0.069 0.067   6.39  0.77   449.3    29.7   1 0   0 
 2718662 12.653  0-17 6304.5 121.7 110.6 3.894 0.033 0.045 1.482 0.071 0.140   8.05  0.87   103.5     8.0   1 0   0 
 2718678 11.493  0-17 5860.5 109.8 105.9 4.276 0.040 0.044 1.035 0.075 0.077  24.49  1.98   239.6     3.6   1 0   0 
 2718781 15.967  1-17 4168.1  60.2  49.9 4.641 0.035 0.026 0.618 0.016 0.016  23.21  1.82  1277.0    47.4   1 0   0 
 2718866 13.921  1-17 5365.6 100.8  83.2 4.236 0.036 0.030 0.883 0.051 0.037  16.08  1.21  2854.5    95.4   1 1   0 
 2718924 13.303  1-17 5025.4  86.2  87.7 4.039 0.068 0.054 0.892 0.018 0.019  26.67  3.12  1126.3    30.4   1     0 
 2718935 15.608  1-17 4016.8  78.1  79.2 4.629 0.015 0.015 0.607 0.014 0.014  31.93  2.58  1234.5    36.7   1 0   0 
 2718986 15.955  1-17 5733.6 122.3 115.8 4.364 0.068 0.071 0.975 0.074 0.075  16.17  2.24   684.0    37.8   1 0   0 
 2719016 14.740  1-17 5541.0 166.0 149.0 4.607 0.032 0.120 0.824 0.080 0.087  10.52  1.51  1245.6    57.7   2     1 
 2719035 14.040  1-17 6058.1 123.3 123.1 4.230 0.044 0.043 1.133 0.071 0.083  10.43  0.77   117.6    10.5   1 0   0 
 2719082 15.157  1-17 5383.0 159.0 159.0 4.603 0.035 0.112 0.851 0.078 0.104  24.53  1.77   196.3    12.4   2     1 
 2719353 15.198  1-17 4957.8 102.6 101.3 4.484 0.041 0.038 0.805 0.037 0.032  23.05  1.53  3305.5    95.8   1 1   0 
 2719461 15.011  1-17 5843.7 110.5 105.5 4.486 0.025 0.035 0.968 0.044 0.058  14.90  1.96  1044.6    43.1   1 0   0 
 2719477 13.625  1-17 6291.3 127.3 121.4 4.260 0.040 0.042 1.082 0.069 0.072  18.23  4.14   112.1     6.9   1 0   0 
 2719491 13.486  0-17 4692.8  74.9  68.8 4.558 0.028 0.023 0.773 0.037 0.031  44.23  6.20   850.5    18.5   1 0   0 
 2719673 13.021  0-17 6017.7 104.8 104.9 4.363 0.032 0.038 1.107 0.060 0.070  15.91  2.01   149.2     7.6   1 0   0 
 2719677 13.350  1-17 5981.8 112.3 112.4 4.034 0.039 0.052 1.211 0.097 0.100   7.79  0.74   231.1    15.3   1 0   0 
 2719755 13.168  1-17 6161.8 140.9 123.4 3.724 0.030 0.029 1.289 0.053 0.054   3.90  0.30  3419.4   227.4 1 1 0   0 
 2719811 14.094  1-17 5983.7 121.4 115.7 4.187 0.038 0.045 1.130 0.073 0.089  14.10  1.27  1266.1    48.3   1 0   0 
 2719823 14.043  1-17 6403.7 125.1 124.4 3.844 0.037 0.051 1.505 0.073 0.155   5.39  0.42   114.0    14.4   1 0   0 
 2720099 14.575  1-17 5684.8  90.7  93.1 4.535 0.017 0.025 0.917 0.029 0.037  11.37  0.82  5734.9   225.0   1 0   0 
 2720162 12.460  0-17 5865.3 123.3 118.4 4.050 0.047 0.043 0.995 0.075 0.065  15.21  1.57   976.7    34.2   1 0   0 
 2720200 14.882  1-17 5707.1 111.7 108.5 4.398 0.049 0.054 0.964 0.070 0.073  10.75  0.82  3240.2   135.6   1 0   0 
 2720230 15.359  1-17 4980.1  94.7  86.8 4.571 0.026 0.033 0.781 0.038 0.045  21.66  1.80  2937.1    89.6   1 0   0 
 2720309 14.784  1-17 6049.4 119.9 117.6 4.317 0.042 0.045 1.103 0.069 0.073   0.40  0.03   325.7   109.8 1 1 0   0 
 2720437 13.664  1-17 6453.0 139.3 128.1 4.041 0.033 0.035 1.391 0.070 0.069   2.29  0.28   192.3    26.5   1 0   0 
 2720526 15.765  2-17 5802.0 126.8 124.4 4.416 0.045 0.055 0.990 0.068 0.075  18.86  2.42   429.8    25.5   1 0   0 
 2720594 14.844  1-17 6645.0 136.6 134.1 3.892 0.050 0.051 1.580 0.090 0.096   3.42  0.25   193.6    29.4 1 1 0   0 
 2720751 12.178  0-17 5841.7  93.6  95.4 4.397 0.027 0.034 1.102 0.048 0.064  19.51  4.35    72.5     3.8   1 0   0 
 2720762 15.671  4-17 5981.7 127.8 126.8 3.945 0.080 0.079 1.249 0.126 0.100   4.42  0.30  2411.8   171.3   1 0   0 
 2720960 14.690  1-17 6355.9 133.1 135.4 4.154 0.042 0.047 1.291 0.062 0.070   4.58  0.34   108.4    19.1   1 0   0 
 2721068 11.140  0-17 6753.2 140.9 134.6 4.093 0.032 0.030 1.468 0.075 0.066   1.58  0.09    98.6    13.7   1 0   0 
 2721129 15.713  4-17 4673.5 119.5 107.4 2.745 0.181 0.271 1.249 0.553 0.312   7.55  0.53  3767.5   194.7   2     0 
 2721319 15.948  2-17 5172.5 105.1  96.6 4.516 0.043 0.046 0.828 0.050 0.050  22.11  2.05   834.0    36.3   1 0   0 
 2721416 13.244  0-17 5976.8 122.3 115.1 4.278 0.039 0.041 1.051 0.073 0.072  18.34  3.28   109.5     6.2   1 0   0 
 2721454 14.523  1-17 5889.3 119.6 112.3 4.223 0.045 0.048 1.068 0.078 0.083   5.92  0.54  1274.1    77.0   1 0   0 
 2721506 14.024  1-17 4182.5  74.0  42.2 4.665 0.020 0.041 0.614 0.010 0.017  29.58  2.48   224.1     8.7   1 0   0 
 2721668 15.722  2-17 5535.5 111.7 106.8 4.354 0.065 0.064 0.914 0.070 0.065  14.29  1.13  2865.0   111.2   1 0   0 
 2721785 15.141  1-17 5664.9 118.2 112.5 4.247 0.051 0.052 0.967 0.076 0.072   3.00  0.14   119.9    29.5   1 0   0 
 2721918 14.437  1-17 5396.9  96.2  94.9 4.536 0.025 0.039 0.868 0.040 0.057  27.42  2.44  1754.6    47.3   1 0   0 
 2721930 15.694  2-17 4952.8  94.6  88.6 4.592 0.024 0.032 0.758 0.038 0.044  24.88  2.33   125.1    13.8   1 0   0 
 2721966 15.560  4-17 5719.5 120.0 113.9 4.290 0.065 0.064 0.882 0.068 0.060  15.16  2.78   224.0    19.6   1 0   0 
 2721978 13.717  1-17 6216.4 130.7 124.9 3.932 0.047 0.045 1.266 0.126 0.070   3.62  0.27  1210.7    89.7   1 0   0 
 2722074 13.836  1-17 6376.0 124.2 113.5 3.796 0.035 0.049 1.587 0.071 0.164   1.92  0.11   391.6    48.2   1 0   0 
 2722098 14.621  1-17 6144.6 117.6 119.5 4.313 0.040 0.045 1.133 0.069 0.078   3.00  0.06  2511.5   200.3   1 0   0 
 2722192 11.353  0-17 5642.8  89.0  89.0 4.476 0.025 0.034 0.973 0.045 0.057  13.60  1.06  3246.0   113.9   1 0   0 
 2722262 13.884  1-17 5545.1 135.3 128.7 3.518 0.029 0.031 1.620 0.063 0.072  18.19  1.34  5559.8   170.7   1 0   0 
 2722382 15.164  1-17 5800.3  91.0  94.6 4.603 0.017 0.021 0.825 0.023 0.025  25.74  3.70   216.1    12.6   1 0   0 
 2722550 14.707  1-17 5707.4 116.6 116.4 4.491 0.036 0.043 0.857 0.054 0.056  25.90  3.18   711.4    23.2   1 0   0 
 2722663 13.859  1-17 6321.2 121.2 121.5 4.359 0.032 0.039 1.096 0.056 0.068   2.94  0.21  3224.8   250.3   1 0   0 
 2722737 15.729  1-17 4966.7  89.6  84.4 4.611 0.022 0.028 0.734 0.036 0.040  21.66  2.04   616.9    28.6   1 0   0 
 2831027 14.650  1-16 6111.9 122.9 105.2 4.069 0.039 0.049 1.263 0.065 0.109  10.76  1.57   165.2    15.8   1 0   0 
 2831055 13.764  1-17 5956.0 107.5 105.9 4.412 0.029 0.041 1.039 0.055 0.072  20.78  3.57   174.1     8.5   1 0 0 0 
 2831113 12.483  0-17 4947.6  75.7  71.1 4.552 0.024 0.032 0.839 0.036 0.045  36.93  5.34   879.6    19.9   1 0   0 
 2831133 15.758  4-17 5509.7 107.4 106.0 4.447 0.051 0.057 0.898 0.061 0.061   4.92  0.35   348.4    45.0   1 0   0 
 2831139 15.249  4-17 6069.3 118.8 109.5 4.181 0.052 0.053 1.167 0.071 0.090   4.95  0.34   249.9    31.6   1 0   0 
 2831186 15.811  2- 3 5638.0 103.8  98.6 4.526 0.027 0.038 0.902 0.045 0.052  18.19  1.96  1282.2    51.9   1 0   0 
 2831370 15.591  1-17 5607.5 118.1 112.6 4.026 0.073 0.064 1.026 0.078 0.075  19.52  1.44  1607.9    57.6   1 0   0 
 2831377 15.866  4-17 4667.2  84.6  77.4 4.539 0.027 0.020 0.761 0.029 0.024  19.52  1.46  2175.7    76.6   1 0   0 
 2831390 15.037  1-17 5136.0  95.5  85.6 4.503 0.039 0.036 0.825 0.052 0.046  26.49  2.06   191.3    11.2   1 0   0 
 2831498 15.848  1-17 5599.1 108.0  97.1 4.578 0.024 0.030 0.836 0.040 0.043  25.02  2.74  1218.5    21.5   1 0   0 
 2831949 14.981  1-17 5896.0 159.0 176.0 4.477 0.067 0.202 0.980 0.120 0.120  20.36  3.55   442.8    19.7   2     1 
 2831957 16.946  6- 6 4198.2  67.0  64.1 4.611 0.031 0.025 0.647 0.031 0.021  24.37  2.30  1503.9   140.6   1 0   0 
 2831979 15.099  1-17 5463.7 122.3 119.9 3.641 0.055 0.059 1.406 0.098 0.109  24.20  1.73  3322.3    93.4   1 0   0 
 2831983 13.162  0-17 4330.5  72.1  64.0 4.631 0.017 0.019 0.670 0.022 0.021   9.90  0.72  4713.0   195.5   1 0   0 
 2832175 15.252  1-17 4367.8  97.7 108.7 4.655 0.016 0.019 0.639 0.020 0.020  18.99  1.77   665.9    28.4   1 0   0 
 2832272 14.269  1-17 5945.5  96.8  95.0 4.550 0.015 0.022 0.896 0.024 0.032  20.63  3.21   160.3     9.2   1 0   0 
 2832295 13.548  0-17 6242.5 133.4 137.3 4.201 0.034 0.043 1.228 0.063 0.084  47.01  8.85   391.8     9.4   1 0   0 
 2832398 15.203  1-17 4174.8  64.4 117.0 4.608 0.026 0.021 0.642 0.023 0.019  14.59  1.10  2217.4    84.0   1 0   0 
 2832402 13.580  0-17 5495.3  86.5  90.1 4.580 0.014 0.021 0.849 0.022 0.029  24.71  1.97  2797.0    74.9   1 0   0 
 2832415 12.783  0-17 6681.2 142.8 129.4 4.180 0.033 0.032 1.369 0.074 0.058   2.70  0.19   269.2    27.1   1 0   0 
 2832484 14.452  1-17 5773.3 122.0 118.7 4.085 0.050 0.044 1.019 0.086 0.068   3.58  0.39   708.1    60.3   1 0   0 
 2832589 15.409  1-17 5272.9 105.0  96.5 4.498 0.040 0.043 0.852 0.055 0.056  20.92  1.66  1091.6    39.9   1 0 1 0 
 2832720 15.208  1-17 3657.7  73.7  68.7 4.714 0.012 0.012 0.505 0.013 0.013  24.71  2.36  3852.8   106.6   1 0   0 
 2832741 15.418  1-17 4681.9  96.0 135.2 4.462 0.087 0.760 0.792 0.119 0.076  19.39  1.88   824.0    33.7   1     0 
 2832777 15.464  4-17 5444.9  98.6  94.3 4.561 0.022 0.034 0.848 0.037 0.050  24.67  2.78   272.5    16.0   1 0   0 
 2832899 15.232  4-17 5167.9  98.5  87.0 4.489 0.041 0.036 0.831 0.054 0.046  11.69  0.89   945.9    46.5   1 0   0 
 2833010 15.489  1-17 5688.6 116.5 110.8 4.268 0.055 0.057 0.972 0.075 0.073  18.78  2.76   261.8    18.2   1 0   0 
 2833150 14.662  1-17 5744.0 119.0 106.4 4.303 0.045 0.040 0.826 0.060 0.046  11.85  0.68   331.1    20.0   1 0   0 
 2833276 14.603  1-17 6319.8 126.3 123.5 4.289 0.034 0.046 1.211 0.064 0.075   2.90  0.17    96.1    22.2   1 0   0 
 2833327 13.109  0-17 5314.7 123.8 117.0 3.719 0.035 0.044 1.152 0.076 0.085  95.46 12.17  2000.2    27.4   3 0   0 
 2833766 13.944  1-17 6047.9 117.3 112.9 4.317 0.037 0.043 1.096 0.072 0.078   9.30  0.57   218.9    15.0   1 0   0 
 2833826 14.712  1-17 5780.5 111.8 109.2 4.385 0.043 0.047 0.989 0.072 0.076  21.09  3.41    97.3     8.7   1 0   0 
 2833935 12.411  0-17 6529.7 132.5 123.8 3.860 0.033 0.034 1.582 0.079 0.082   3.25  0.75   221.9    20.4   1 0   0 
 2833945 15.717  1-17 4567.5  89.9  93.7 4.593 0.023 0.022 0.719 0.033 0.029  34.70  6.72   791.3    26.3   1 0   0 
 2833964 14.719  1-17 5499.3 113.2 109.4 4.405 0.046 0.047 0.903 0.071 0.065  24.21  1.84   223.8    11.4   1 0   0 
 2834075 15.001  1-17 4057.5  75.4  77.2 4.630 0.016 0.015 0.609 0.013 0.013  37.71  3.57  1237.6    31.1   1 0   0 
 2834202 13.482  0-17 6016.3 106.0 103.2 4.078 0.029 0.050 1.220 0.066 0.112  16.57  4.34   106.2     6.8   1 0   0 
 2834343 14.290  1-17 5547.0 101.4  99.1 4.501 0.028 0.040 0.910 0.047 0.061  18.99  1.47  2995.7    92.8   1 0   0 
 2834350 13.743  1-17 5865.9 114.0 109.7 4.228 0.040 0.045 1.055 0.076 0.081  19.66  1.59    44.5     4.9   1 0   0 
 2834564 14.509  1-17 3718.6  82.1  68.2 4.740 0.011 0.011 0.482 0.012 0.011  21.36  1.68  3505.8   102.2   1 0   0 
 2834572 13.508  0-17 6274.1 117.7 124.7 4.297 0.031 0.035 1.218 0.061 0.063   8.15  0.70    58.0     7.6   1 0   0 
 2834580 15.059  1-17 5263.9 103.1  95.7 4.513 0.036 0.042 0.849 0.050 0.057  27.61  2.56  1602.7    45.4   1 0   0 
 2834612 15.575  1-17 3882.3  78.5  74.6 4.689 0.013 0.013 0.545 0.013 0.013  13.33  1.05  4657.7   176.3   1 0   0 
 2834637 15.619  2-17 3498.8  82.7  63.4 4.828 0.009 0.009 0.369 0.010 0.010  23.05  1.60  8156.9   234.8   1 0   0 
 2834754 15.289  1-17 4517.5  69.5  60.0 4.556 0.021 0.014 0.740 0.024 0.018  27.04  1.93  3273.9    88.1   1 0   0 
 2834778 15.837  1-17 3772.6  80.5  71.9 4.725 0.012 0.012 0.501 0.012 0.012  40.42  2.64  1831.5    46.1   1 0   0 
 2834805 12.550  0-17 5964.2 126.7 122.9 4.428 0.024 0.036 1.036 0.051 0.071  11.75  1.06  1684.6    65.4   1 0 1 0 
 2834807 13.976  1-17 6113.3 116.1 113.0 3.977 0.035 0.053 1.328 0.075 0.126  23.87  1.61    51.5     5.1   1 0   0 
 2834895 13.815  1-17 6314.4 124.5 122.7 4.111 0.209 0.280 1.279 0.239 0.143   3.42  0.57   126.3    17.8   1     0 
 2835051 14.686  1-17 4265.8  78.9  57.9 4.595 0.026 0.022 0.686 0.028 0.028  35.43  4.17   483.9    14.9   1 0   0 
 2835061 14.996  1-17 6363.1 118.9 111.2 3.793 0.054 0.057 1.611 0.094 0.143   6.29  0.54   267.3    26.6   1 0   0 
 2835177 15.265  4-17 5804.4 115.6 114.2 4.128 0.052 0.057 1.069 0.101 0.083   5.19  0.38  3605.1   219.2 1 1 0   0 
 2835228 14.542  1-17 5794.3 104.1 100.9 4.484 0.023 0.036 0.965 0.042 0.060  15.21  1.24  2587.6    91.2   1 0   0 
 2835229 15.887  1-17 5537.3 118.9 113.4 4.233 0.157 0.163 0.935 0.081 0.072  29.14  1.86   169.4    15.3   1     0 
 2835254 13.860  1-17 4640.9  82.6  73.5 4.639 0.016 0.021 0.678 0.023 0.028  25.40  1.93  1049.4    30.0   1 0   0 
 2835274 14.535  1-17 4172.4  49.8  60.6 4.622 0.035 0.022 0.630 0.018 0.016  13.24  1.08  1075.9    44.6   1 0   0 
 2835393 15.870  1-17 4078.9  74.3  89.0 4.633 0.018 0.016 0.608 0.015 0.015  14.90  1.02  2997.8   115.0   1 0   0 
 2835395 13.792  1-17 6170.9 130.6 119.2 4.155 0.033 0.039 1.221 0.063 0.081   8.82  0.85   113.2    10.4   1 0   0 
 2835656 15.349  1-17 5299.7  99.2  92.3 4.476 0.045 0.045 0.857 0.059 0.055  26.12  2.78   735.5    26.4   1 0   0 
 2835746 13.221  0-17 5151.8  88.8  81.4 4.534 0.031 0.036 0.826 0.045 0.053  12.61  1.11  4968.6   182.3   1 0   0 
 2835787 15.385  1-17 4922.8  88.8  81.7 4.551 0.032 0.032 0.783 0.042 0.040  48.06  2.85   675.7    18.5   1 0   0 
 2835886 12.870  0-17 6421.3 138.3 112.9 4.111 0.034 0.035 1.219 0.052 0.077  14.72  1.03    48.3     4.3   1 0   0 
 2835893 12.232  0-17 5488.6  85.4  88.2 4.507 0.023 0.033 0.930 0.040 0.052  10.52  0.73  5356.8   213.6   1 0   0 
 2836098 14.522  1-17 4080.0  67.6  77.0 4.634 0.018 0.016 0.607 0.014 0.014  29.18  2.18  2444.5    62.4   1 0   0 
 2836230 15.128  1-17 5138.5  94.3  90.5 4.574 0.024 0.034 0.796 0.038 0.050  20.92  1.71  2249.8    70.6   1 0   0 
 2836367 12.278  1- 1 4255.0 134.0 164.0 4.624 0.053 0.021 0.639 0.061 0.056   4.69  0.55  1704.3   153.0   2     1 
 2837046 14.855  1-17 3637.1  81.6  68.6 4.773 0.016 0.016 0.438 0.019 0.018 119.58  9.05  1913.1    27.8   1     0 
 2837126 13.752  1-17 4132.6  49.6  75.2 4.625 0.028 0.018 0.618 0.015 0.015  32.38  4.22   567.7    15.6   1 0   0 
 2837133 11.584  0-17 5117.0  75.3  72.1 4.537 0.022 0.032 0.893 0.036 0.047  22.42  1.82  3195.3    87.5   1 0   0 
 2837332 17.619 11-17 4128.3  80.8  95.5 4.612 0.023 0.028 0.629 0.031 0.022  57.56  9.22  8276.7   214.8   1     0 
 2837405 16.080  6- 6 3758.4  63.2  78.5 4.761 0.011 0.011 0.462 0.012 0.012  43.32  5.14  2237.3   145.9   1 0   0 
 2837475  8.483  0-17 6665.1 138.5 141.8 4.153 0.032 0.028 1.382 0.070 0.054   3.73  0.39    70.7     5.4   1 0   0 
 2837613 13.747  1-17 5843.4 114.6 112.7 4.237 0.039 0.045 1.041 0.077 0.080  24.52  4.17   106.1     6.0   1 0   0 
 2837672 15.392  1-17 6284.6 186.9 445.8 3.881 0.043 0.047 1.457 0.116 0.240  10.31  0.76   233.3    22.5   1 0   0 
 2837831 15.660  1-17 5144.0 132.8 103.6 3.351 0.141 0.151 1.502 0.268 0.218   0.39  0.03  2202.4   531.6   2 0   0 
 2845525 15.255  1-17 4389.5  30.5  19.8 4.863 0.011 0.010 0.473 0.007 0.011  14.59  1.17  3099.4   113.8   1     0 
 2845541 15.455  1-17 4698.6  92.4  87.4 4.640 0.018 0.023 0.679 0.028 0.031  28.96  1.03   405.4    25.3   1 0   0 
 2845611 13.334  0-17 6080.8 129.3 127.1 3.789 0.057 0.044 1.414 0.179 0.086  28.67  1.08    54.5     3.8   1 0   0 
 2845689 15.922  1-17 4169.3  74.6  48.6 4.658 0.033 0.032 0.607 0.019 0.020  13.43  0.92  3048.2   123.5   1 0   0 
 2846319 15.614  1-17 5601.2 104.9 102.6 4.495 0.033 0.046 0.919 0.050 0.060  20.35  2.41   520.1    25.8   1 0   0 
 2846491 15.317  1-17 4792.7  93.3  85.5 4.597 0.022 0.027 0.738 0.033 0.037  16.76  1.41  2710.5    94.5   1 0   0 
 2846888 12.583  0-17 5623.9  97.2  98.4 4.294 0.030 0.037 1.056 0.054 0.062  19.16  1.61    69.1     4.1   1 0   0 
 2846901 16.214 12-13 4531.5 151.4 132.7 4.604 0.022 0.023 0.707 0.036 0.031  13.52  1.04   808.9    53.8   1 0   0 
 2847074 13.748  1-17 5457.5 134.6 130.5 3.762 0.033 0.036 1.158 0.066 0.070  49.08  5.28  1414.9    28.1   1 0   0 
 2847186 15.065  1-17 5103.7 105.4  96.8 4.633 0.017 0.019 0.739 0.026 0.034  18.19  1.58  1133.8    42.0   1     0 
 2847349 14.804  1-17 5752.7 113.8 107.7 4.505 0.021 0.033 0.941 0.038 0.055  11.61  0.81  2834.1   114.8   1 0   0 
 2847357 15.799  1-17 3851.6  69.3  68.9 4.749 0.018 0.019 0.481 0.021 0.021  31.93  2.13  1305.7    39.6   1     0 
 2847383 11.562  0-17 7073.9 220.9 814.5 3.930 0.126 0.215 1.699 0.277 0.390  27.54  1.83   127.6     4.2   2     0 
 2847416 14.385  1-17 5135.4  88.0  83.5 4.563 0.015 0.024 0.878 0.027 0.035  29.79  3.92   617.9    18.6   1 0   0 
 2847540 13.624  1-17 6342.9 141.3 139.9 4.198 0.036 0.036 1.220 0.058 0.069   3.75  0.42   150.1    17.7   1 0   0 
 2847757 15.485  1-17 4766.6  96.2  84.8 4.597 0.022 0.026 0.735 0.033 0.036  16.65  1.21   856.7    37.9   1 0   0 
 2847764 13.359  0-17 6724.5 151.7 146.5 4.239 0.032 0.029 1.285 0.051 0.047   2.63  0.21   307.9    32.5   1 0   0 
 2847816 12.242  0-17 6320.0 127.7 113.0 3.867 0.028 0.038 1.541 0.067 0.130   5.68  1.09   114.2     9.4   1 0   0 
 2847891 13.548  0-17 6592.0  81.3  67.7 4.412 0.011 0.011 1.174 0.020 0.021  11.05  1.53   370.5    18.6   1 0   0 
 2848223 13.620  1-17 5991.5  98.0  95.1 4.464 0.016 0.024 1.038 0.030 0.043   4.71  0.34  3743.2   227.5   1 0   0 
 2848655 13.666  1-17 4856.4  76.3  72.5 4.528 0.030 0.022 0.781 0.042 0.030  42.43  3.38  1158.4    25.1   1 0   0 
 2848839 15.758  1-17 5064.8  91.3  86.7 4.687 0.022 0.024 0.654 0.026 0.025  21.07  2.87   735.7    32.5   1     0 
 2848973 14.360  1-17 5544.1 120.3 114.7 4.372 0.045 0.044 0.915 0.071 0.062  20.63  1.71  1452.4    45.8   1 0   0 
 2848980 15.343  1-17 5226.0 158.0 158.0 4.550 0.056 0.077 0.788 0.095 0.069  24.38  1.96   131.7    11.7   2     1 
 2848999 13.626  1-17 5449.6 117.9 105.3 4.365 0.043 0.039 0.903 0.067 0.056  16.99  1.34  3283.9   105.5   1 1   0 
 2849148 11.348  0-17 6428.3 134.2 122.5 4.308 0.025 0.034 1.252 0.048 0.062   2.28  0.17   685.3    61.3 1 1 0   0 
 2849193 15.949  4-17 5817.7 118.0 114.3 4.371 0.062 0.069 1.002 0.071 0.076  22.71  2.17   636.2    30.5   1 0   0 
 2849213 15.100  1-17 5830.6 117.2 114.1 4.100 0.052 0.059 1.093 0.107 0.084  21.52  1.53   123.5    10.9   1 0   0 
 2849432 15.369  4-17 5478.6 116.4 103.9 4.300 0.051 0.049 0.900 0.067 0.056  23.70  3.43   551.6    23.1   1 0   0 
 2849433 15.431  1-17 5964.6 107.9 104.7 4.455 0.030 0.040 1.007 0.046 0.054  11.11  0.91   548.0    34.1   1 0   0 
 2849477 14.938  1-17 5363.6 127.6 122.3 3.858 0.043 0.046 1.074 0.072 0.077  19.12  1.46  3393.6   106.4   1 0   0 
 2849559 15.516  2-17 4681.6 119.4 120.6 4.520 0.052 0.895 0.744 0.151 0.056  24.73  3.31   305.0    17.1   1     0 
 2849573 15.942  4-17 5366.0 101.1  96.9 4.572 0.024 0.035 0.823 0.041 0.050  14.88  1.18  4104.7   152.6   1 0   0 
 2849645 15.766  2-17 5438.4 114.5 102.8 4.364 0.063 0.059 0.887 0.067 0.055   0.99  0.06   464.1   115.2   1 0   0 
 2849692 15.509  2-17 5598.7 120.2 114.1 4.147 0.056 0.055 0.969 0.077 0.070   4.94  0.40  5101.1   314.1   1 0   0 
 2849788 14.090  1-17 4694.9  79.0  72.2 4.589 0.024 0.020 0.709 0.033 0.027  21.68  2.68   400.6    15.1   1 0   0 
 2849804 14.791  1-17 5809.5 106.3  98.8 4.513 0.020 0.030 0.937 0.036 0.050  24.70  3.51   363.7    15.1   1 0   0 
 2849864 11.386  0-17 6493.3 130.2 122.0 3.929 0.029 0.034 1.449 0.068 0.104   5.15  0.75   207.6    14.0   1 0   0 
 2849894 16.522  5- 5 4175.9  51.7  82.2 4.598 0.028 0.019 0.646 0.022 0.016  30.21  2.60   950.9    90.1   1 0   0 
 2850097 14.142  1-17 6598.9 135.3 135.7 4.203 0.036 0.036 1.337 0.067 0.058   3.95  0.47   193.3    11.2   1 0   0 
 2850322 15.779  1-17 4467.4  81.6  80.1 4.611 0.021 0.022 0.695 0.029 0.027  30.21  4.47   944.9    32.2   1 0   0 
 2850503 13.965  1-17 5111.0  77.8  96.6 4.117 0.084 0.081 0.890 0.017 0.017  26.30  2.13   836.7    24.4   1     0 
 2850516 15.112  1-17 5241.3  98.8  93.7 4.548 0.028 0.039 0.833 0.040 0.055  10.91  0.87  4181.4   172.5   1 0   0 
 2850590 15.977  2-17 5411.6 106.7 103.8 4.491 0.046 0.058 0.878 0.055 0.060  15.95  1.37  1720.7    73.1   1 0   0 
 2850625 15.818  2-17 5677.1 106.6 102.6 4.468 0.043 0.058 0.941 0.058 0.064  20.98  0.88   400.8    23.8   1 0   0 
 2850700 14.161  1-17 5391.0  72.0  80.0 4.563 0.017 0.094 0.946 0.028 0.067  10.76  0.79  3318.5   135.5   2     1 
 2850788 15.077  1-17 5208.5 110.4 101.9 4.555 0.041 0.057 0.810 0.056 0.059  18.86  1.56  1432.6    50.1   1     0 
 2851120 14.606  3-16 5918.2 111.7 112.0 4.118 0.044 0.054 1.132 0.090 0.092  17.82  1.67  1033.7    44.2   1 0   0 
 2851128 14.550  3-16 4633.4  71.5  64.6 4.533 0.021 0.016 0.762 0.024 0.018  17.72  1.66  1115.7    47.1   1 0   0 
 2851161 15.930  4-17 5539.9 107.4 104.9 4.461 0.051 0.065 0.911 0.060 0.064  22.12  2.60   575.0    29.1   1 0   0 
 2851273 15.519  2-17 5325.7 103.7  99.9 4.534 0.032 0.044 0.852 0.046 0.057  19.93  1.79   677.2    29.8   1 0   0 
 2851576 13.411  0-17 5531.9 117.8 114.3 4.125 0.094 0.091 0.969 0.079 0.072   3.28  0.19   877.9    69.6 1 1     0 
 2851750 13.886  1-17 6578.0 159.0 227.0 4.237 0.149 0.182 1.195 0.169 0.188  13.59  0.97   717.5    14.8   2     1 
 2852336 14.178  1-17 5816.6 104.5 102.5 4.427 0.034 0.043 0.995 0.058 0.073   9.49  0.70  2970.4   129.8   1 0   0 
 2852523 15.869  4-17 5975.0 178.9 149.8 4.411 0.044 0.051 1.040 0.077 0.079   7.34  0.67   186.0    31.0   1 0   0 
 2852641 12.084  0-17 6630.8 138.0 143.3 4.330 0.017 0.022 1.270 0.035 0.046   1.86  0.13   388.0    20.9 1 1 0   0 
 2852669 15.559  4-17 4322.0  72.1  67.2 4.617 0.021 0.018 0.678 0.026 0.022  12.10  0.81  2011.3    87.7   1 0   0 
 2853014 14.061  1-17 5420.7  93.2  94.0 4.524 0.024 0.036 0.897 0.038 0.051  17.03  2.57   289.6    13.6   1 0   0 
 2853029 15.679  1-17 5102.5  94.8  87.3 4.532 0.038 0.039 0.803 0.045 0.045  24.36  4.21   323.1    18.9   1 0 1 0 
 2853317 14.785  1-17 5432.2 107.2 103.4 4.454 0.063 0.090 0.939 0.059 0.058  17.60  1.56  1267.1    45.4   1     0 
 2853539 13.423  1-17 6138.9 122.5 121.5 3.798 0.044 0.052 1.467 0.146 0.117  20.61  1.62   141.5     8.3   1 0   0 
 2853668 11.810  0-17 5920.3 114.9 105.1 4.307 0.031 0.037 1.148 0.067 0.066   5.08  0.36  4582.2   262.8 1 1 0   0 
 2853765 12.008  0-17 5647.1  99.7  99.2 4.473 0.035 0.042 0.884 0.057 0.061  25.01  1.99   265.4     4.1   1 0   0 
 2854255 15.567  4-17 5197.2  94.5  90.1 4.582 0.023 0.033 0.793 0.038 0.049  27.80  4.22   993.2    33.2   1 0   0 
 2854329 13.812  1-17 5870.1 112.7 110.3 3.999 0.051 0.042 1.200 0.127 0.074  23.22  4.51   108.5     6.3   1 0   0 
 2854345 13.192  0-17 6110.3 106.9 114.0 4.338 0.029 0.033 1.176 0.054 0.068  22.14  3.50   131.9     6.2   1 0   0 
 2854411 13.900  1-17 4515.6  75.1  69.5 4.604 0.021 0.019 0.692 0.028 0.024  28.36  1.08   482.4    14.9   1 0   0 
 2854474 15.986  4-17 5548.8 104.6  99.1 4.561 0.028 0.036 0.853 0.046 0.050  25.05  4.12   272.2    20.2   1 0   0 
 2854643 12.332  0-17 6705.2 136.0 131.1 4.277 0.025 0.029 1.323 0.050 0.048   4.15  0.92    12.2     4.8   1 0   0 
 2854698 14.138  1-17 5542.4  87.4  84.5 4.495 0.019 0.028 0.992 0.036 0.048  19.12  1.52  4578.2   138.4   1 0 0 0 
 2854706 14.424  1-17 5861.5 123.5 116.9 3.901 0.051 0.042 1.214 0.089 0.075  19.01  1.34   163.0    10.1   1 0   0 
 2854713 13.526  0-17 6627.0 158.0 218.0 4.293 0.105 0.195 1.183 0.175 0.158   3.24  0.33    39.6    11.0   2     1 
 2854863 11.440  0-17 5096.9  81.4  76.8 4.567 0.019 0.030 0.831 0.030 0.043  35.93  4.84   615.6    14.0   3 0   0 
 2855022 13.714  1-17 5107.9  83.9  76.8 4.422 0.025 0.020 0.831 0.035 0.023  32.38  2.65  2375.1    56.1   1 0   0 
 2855029 14.301  1-17 6092.4 127.9 112.3 4.178 0.043 0.043 1.179 0.068 0.090  15.86  1.21   592.2    24.4   1 0   0 
 2855272 14.983  1-17 5758.4 113.1 115.5 4.175 0.049 0.052 1.027 0.089 0.079  24.71  2.58   771.6    26.3   1 0   0 
 2855385 14.035  1-17 5564.5  89.1  85.8 4.504 0.019 0.029 0.963 0.036 0.048  21.96  2.65   609.5    20.6   1 0   0 
 2855572 13.181  0-17 4885.7  81.2  74.7 4.567 0.027 0.026 0.758 0.038 0.038  31.93  2.87  1317.0    32.0   1 0   0 
 2855835 15.513  4-17 5288.0 100.1  93.7 4.569 0.023 0.036 0.820 0.038 0.051  17.47  1.41  3568.8   120.2   1 0   0 
 2855862 14.746  1-17 5622.7 102.4  98.3 4.500 0.026 0.038 0.924 0.045 0.059  25.93  2.49   146.7     9.2   1 0   0 
 2855876 15.060  1-17 5833.0 104.2 101.9 4.466 0.029 0.041 0.981 0.048 0.063  19.12  3.15   389.0    19.1   1 0   0 
 2856111 14.641  1-17 5499.1 103.8 102.2 4.474 0.036 0.044 0.906 0.058 0.066  28.58  5.45  1168.7    32.9   1 0   0 
 2856209 15.043  1-17 5945.7 113.9 110.8 4.405 0.037 0.047 1.036 0.060 0.073   7.29  0.55  3753.4   190.2   1 0   0 
 2856379 15.804  1-17 5487.8 106.8 105.1 4.461 0.048 0.058 0.901 0.060 0.064  20.07  2.04  1207.8    47.3   1 0   0 
 2856479 15.951  1-17 5605.6 121.2 116.2 3.924 0.080 0.076 1.096 0.090 0.086   9.36  0.92  1411.8    80.0   1 0   0 
 2856635 14.401  1-17 5647.5 121.1 115.3 3.700 0.187 0.191 1.321 0.283 0.206  19.64  2.35   449.0    18.1   1     0 
 2856716 13.834  1-17 6053.3 112.0 105.4 4.465 0.018 0.028 1.018 0.035 0.054  14.37  2.07   733.4    29.2   1 0   0 
 2856774 15.405  4-17 6032.8 114.2 108.6 4.457 0.028 0.036 1.018 0.048 0.058   9.28  1.03  2303.6    55.4   1 0   0 
 2856822 14.566  1-17 5840.2 109.9 103.0 4.499 0.021 0.031 0.957 0.037 0.054  23.55  2.38   320.9    13.6   1 0   0 
 2856902 15.790  4-17 4983.3 110.2  96.4 3.624 0.086 0.099 1.084 0.161 0.164   6.71  0.48   243.0    33.9   1 0   0 
 2856923 14.934  1-17 5463.4 101.9  93.6 4.586 0.017 0.027 0.820 0.029 0.040  27.80  4.94   374.6    15.0   1 0   0 
 2856928 14.190  1-17 5595.1  98.8  94.4 4.505 0.025 0.037 0.918 0.043 0.059  27.44  2.50   192.7     8.6   1 0   0 
 2856941 15.042  1-17 5421.0 177.0 145.0 4.483 0.092 0.138 0.841 0.108 0.072  52.96  5.02  1326.0    27.9   2     1 
 2856964 15.373  1-17 5520.0 166.0 166.0 4.572 0.032 0.128 0.917 0.074 0.111  11.27  0.77  6959.9   277.5   2     1 
 2856995 15.353  1-17 5269.0 158.0 142.0 4.620 0.036 0.090 0.812 0.070 0.085  19.93  1.84  1153.8    42.3   2     1 
 2857034 15.415  1-17 5675.9 119.9 114.0 4.309 0.055 0.055 0.961 0.075 0.072  24.51  2.11   275.2    15.8   1 0   0 
 2857107 13.373  1-17 6207.2 111.2 105.9 4.392 0.022 0.034 1.118 0.043 0.066   5.76  0.39   917.6    57.2   1 0   0 
 2857109 12.869  1-17 5945.1 113.3 111.4 4.338 0.062 0.065 1.052 0.073 0.078   5.76  0.41  2933.4   160.7   1     0 
 2857168 14.520  1-17 5756.2 124.7 121.2 4.220 0.042 0.045 1.009 0.085 0.080  19.50  1.65  1041.3    35.7   1 0   0 
 2857437 12.872  0-17 6420.4 121.9 124.8 3.648 0.033 0.057 1.842 0.079 0.179   5.11  0.61   273.1    20.1   1 0   0 
 2857607 13.664  1-17 5568.4  91.2  92.9 4.482 0.030 0.039 0.922 0.051 0.058  23.02  2.88   252.0     9.9   1 0 1 0 
 2857612 14.812  1-17 5936.2 110.5 109.0 4.406 0.035 0.045 1.034 0.059 0.073  16.30  2.05   566.5    25.1   1 0   0 
 2857764 13.155  1-17 6430.3 129.0 133.2 4.040 0.033 0.034 1.383 0.070 0.068  10.39  0.94    75.5     6.7   1 0   0 
 2857896 15.937  4-17 5500.7 105.5 102.0 4.520 0.034 0.049 0.886 0.049 0.058   7.87  0.55  3571.3   185.3   1 0   0 
 2858074 13.362  0-17 5098.8 109.4  94.5 3.497 0.058 0.076 1.362 0.140 0.201  82.53 10.49  3024.5    44.0   2 0   0 
 2858134 12.304  0-17 5886.4 113.7 103.0 4.207 0.037 0.043 1.076 0.076 0.084   4.10  0.30  3382.2   217.5   1 0   0 
 2858327 15.557  2-17 5395.7 103.8 100.2 4.561 0.025 0.037 0.839 0.042 0.052  27.22  2.02  2761.3    76.8   1 0   0 
 2858531 15.252  1-17 5113.0  92.9  86.1 4.525 0.037 0.039 0.819 0.047 0.048  21.21  1.70  4043.4   120.6   1 0   0 
 2858597 15.085  1-17 5012.8  93.4  84.4 4.504 0.037 0.029 0.805 0.047 0.036  25.76  2.55   698.9    24.4   1 0   0 
 2858741 15.823  1-17 4785.6  94.8  87.0 4.599 0.025 0.030 0.734 0.037 0.038  17.96  1.42  3410.7   116.6   1 0   0 
 2858882 15.305  1-17 5234.7 101.4  96.6 4.559 0.026 0.038 0.822 0.040 0.053  11.45  0.84  3462.2   142.7   1 0   0 
 2858897 15.513  1-17 5372.2 103.2 100.6 4.526 0.032 0.046 0.864 0.046 0.058  24.52  4.86   284.2    16.7   1 0   0 
 2859016 14.665  1-17 4567.1  73.5  70.5 4.599 0.022 0.022 0.716 0.030 0.029  26.85  3.27   602.8    20.0   1 0   0 
 2859019 15.111  1-17 5503.9  98.8  96.1 4.546 0.024 0.036 0.870 0.039 0.051  19.39  1.49  1819.0    60.8   1 0   0 
 2859024 12.128  0-17 5567.9 100.6 100.1 4.413 0.046 0.049 0.915 0.066 0.063  11.45  0.80  5447.3   208.1   1 0   0 
 2859040 15.712  1-17 5126.9  98.8  91.4 4.519 0.040 0.042 0.821 0.048 0.048  28.76  1.44   371.3    26.6   1 0   0 
 2859045 14.183  1-17 4346.0  71.8  68.0 4.612 0.021 0.018 0.685 0.026 0.023  24.20  1.67  3713.0   100.6   1 0   0 
 2859087 15.169  1-17 5804.7 110.2 102.7 4.524 0.023 0.031 0.921 0.040 0.048  22.14  2.15   328.7    16.7   1 0   0 
 2859114 14.968  1-17 3673.3  78.6  67.3 4.745 0.011 0.011 0.473 0.011 0.012  39.04  3.04  1630.6    38.5   1 0   0 
 2859553 14.882  1-17 5099.1  90.6  84.4 4.525 0.036 0.036 0.817 0.047 0.048  25.78  3.70   290.1    13.3   1 0   0 
 2859670 15.404  1-17 6014.5 116.1 113.2 4.398 0.039 0.050 1.057 0.060 0.072  11.95  1.39   385.2    26.6   1 0   0 
 2859677 13.613  0-17 6332.0  75.0  75.0 4.149 0.168 0.112 1.197 0.111 0.101   3.89  0.53   110.1    14.8   2     1 
 2859710 13.638  1-17 5874.0 114.2 115.1 4.075 0.045 0.049 1.124 0.113 0.085  19.14  1.75   118.7     7.0   1 0   0 
 2859791 14.520  1-17 6272.7 135.1 129.5 4.248 0.046 0.039 1.210 0.069 0.080   8.49  0.80   144.3    14.7   1 0   0 
 2860135 14.997  1-17 4976.0  79.2  73.9 4.573 0.018 0.028 0.834 0.030 0.038  21.96  1.71  1493.5    47.7   1 0   0 
 2860187 15.006  1-17 5546.3 121.9 118.2 3.910 0.047 0.048 1.089 0.071 0.072  26.29  4.98   340.3    14.9   1 0   0 
 2860279 15.823  4-17 5910.4 117.1 110.5 4.509 0.028 0.034 0.942 0.048 0.053  17.09  2.61   729.5    18.3   1 0   0 
 2860298 14.109  1-17 6429.8 132.8 127.2 3.943 0.036 0.038 1.463 0.079 0.086   4.03  0.64   160.7    19.9   1 0   0 
 2860306 13.416  0-17 6540.2 131.6 126.9 3.791 0.032 0.031 1.692 0.079 0.070   2.67  0.29   236.3    26.9   1 0   0 
 2860359 14.002  1-17 5714.5 124.2 121.9 3.798 0.032 0.033 1.211 0.060 0.065  35.21  1.55   227.6     8.0   1 0   0 
 2860384 13.647  1-17 6209.2 125.0 116.0 3.993 0.031 0.047 1.354 0.067 0.121   3.58  0.27   638.5    51.3   1 0   0 
 2860414 14.854  1-17 5165.3  89.1  86.0 4.580 0.022 0.032 0.794 0.035 0.049  24.88  2.78   854.8    27.9   1 0   0 
 2860485 15.529  1-17 5841.0 110.0 108.5 4.409 0.044 0.053 1.004 0.063 0.074   4.75  0.38  3428.9   222.8   1 0   0 
 2860541 14.549  1-17 5484.0 123.8 118.3 3.767 0.036 0.040 1.237 0.067 0.083  30.42  2.23  4023.9    97.8   1 0   0 
 2860547 14.948  1-17 4146.5  47.0  67.2 4.636 0.037 0.021 0.613 0.015 0.016  25.76  2.04   695.7    23.7   1 0   0 
 2860579 14.246  1-17 5279.2 133.1 122.5 3.563 0.042 0.063 1.456 0.104 0.145   4.95  0.35  8322.0   487.5   1 0   0 
 2860654 15.338  4-17 5062.7 120.7 106.2 3.729 0.060 0.071 1.057 0.119 0.130   6.26  0.46   962.6    65.5   1 0   0 
 2860660 15.107  4-17 5960.1 108.6 118.9 4.069 0.052 0.062 1.146 0.102 0.085   6.26  0.44  1955.5   113.9   1 0   0 
 2860691 15.524  1-17 5422.2 139.6 135.0 3.816 0.047 0.053 1.145 0.089 0.097  27.41  2.53   305.1    16.3   1 0   0 
 2860730 15.608  1-17 5200.4  93.1  82.6 4.417 0.042 0.034 0.840 0.047 0.033  28.19  3.23   361.2    18.0   1 0   0 
 2860732 12.574  1-17 6678.2 132.9 130.7 4.302 0.022 0.028 1.300 0.042 0.046   2.33  0.23   371.4    37.1 1 1 0   0 
 2860821 15.550  1-17 6010.9 115.4 112.6 4.371 0.047 0.058 1.066 0.068 0.076  10.25  1.00   357.0    29.1   1 0   0 
 2860930 14.237  1-17 5180.8  91.1  83.1 4.497 0.038 0.037 0.845 0.053 0.050   5.97  0.43  6961.8   372.9 1 1 0   0 
 2861061 14.116  1-17 6295.9 125.1 131.6 4.134 0.036 0.039 1.308 0.057 0.061   3.38  0.40   113.5    18.5   1 0   0 
 2861123 13.939  1-17 5829.7 127.5 122.5 3.870 0.040 0.039 0.978 0.059 0.053  15.98  1.35   408.0    17.5   1 0   0 
 2861126 15.555  2-17 3799.9  76.8  74.7 4.722 0.012 0.012 0.507 0.012 0.013  16.08  1.31   957.6    42.4   1 0 1 0 
 2861880 15.037  1-17 4281.5  68.7  58.9 4.620 0.020 0.019 0.670 0.025 0.018  26.12  1.97  3537.5    95.0   1 0   0 
 2862021 14.667  1-17 5916.0 116.6 113.3 4.306 0.044 0.044 1.058 0.072 0.072   8.48  0.91  1175.1    60.7   1 0   0 
 2862041 13.504  0-17 5772.5 122.4 118.5 3.752 0.169 0.167 1.249 0.222 0.163   5.42  0.40  4076.9   230.2   1     0 
 2865164 13.111  0-17 4973.2  75.1  75.4 4.520 0.031 0.034 0.869 0.043 0.045  29.37  1.89   292.5     9.3   1 0   0 
 2865225 15.358  1-17 4181.1  83.0  62.6 4.625 0.031 0.023 0.632 0.026 0.019  27.04  1.93  2186.5    72.3   1 0   0 
 2865280 14.344  1-17 6245.6 120.0 115.5 4.337 0.034 0.043 1.159 0.059 0.073   5.89  0.45   829.7    54.7   1 0   0 
 2865295 15.059  1-17 5902.5 116.4 110.8 4.447 0.041 0.053 1.000 0.061 0.067  11.38  1.00   420.3    26.6   1 0   0 
 2865318 12.143  0-17 4892.6  72.3  70.8 4.498 0.017 0.012 0.768 0.022 0.018  21.20  2.44   178.8     7.0   1 1   0 
 2865498 15.058  4-17 5370.4 103.5  86.2 4.254 0.043 0.038 0.882 0.053 0.037   1.91  0.13  8616.8   833.2 1 1 0   0 
 2865774 11.452  0-17 5833.0 112.6 109.9 3.958 0.038 0.035 1.126 0.070 0.066  18.02  1.89    63.8     3.4   1 0   0 
 2865835 13.976  1-17 6418.7 146.5 124.9 4.110 0.034 0.037 1.337 0.065 0.064   4.25  0.05   148.5    18.5   1 0   0 
 2968489 14.418  2-15 6091.3 118.9 117.6 4.236 0.052 0.050 1.144 0.072 0.083   6.11  0.37   160.1    18.1   1 0   0 
 2968611 14.656  1-17 5164.5  98.5  91.5 4.530 0.037 0.043 0.825 0.046 0.051   8.32  0.62  3689.6   172.7   1     0 
 2968726 12.346  0-17 6128.4 116.2 109.5 4.352 0.032 0.040 1.116 0.061 0.077  19.63  1.98    25.5     2.6   1 0   0 
 2969169 13.369  0-17 5435.5 112.9 143.9 4.485 0.043 0.055 0.996 0.054 0.066  25.76  2.80   587.7    17.4   1     0 
 2969347 14.940  1-17 5372.4 112.7  98.4 4.403 0.058 0.051 0.871 0.065 0.051  33.27  1.22   255.0    15.7   1 0   0 
 2969639 14.777  1-17 5825.3 121.5 116.4 4.311 0.047 0.048 1.013 0.077 0.077  23.86  4.04   292.9    13.5   1 0   0 
 2969839 15.968  1-17 3916.8  81.7  81.8 4.657 0.015 0.015 0.577 0.014 0.016  36.17  3.02  2637.6    66.9   1 0   0 
 2969989 12.631  0-17 5417.0  83.7  88.4 4.526 0.022 0.033 0.902 0.036 0.049   8.85  0.64  1808.5    80.9   1 0   0 
 2970068 16.521 14-17 3859.0  86.7  83.2 4.692 0.012 0.013 0.541 0.014 0.013  21.66  1.90   679.4    41.4   1 0   0 
 2970168 13.655  1-17 6318.6 140.0 134.1 4.147 0.030 0.034 1.305 0.058 0.058   6.26  0.02    27.4     7.6   1 0   0 
 2970355 15.185  1-17 5931.4 106.9 111.6 4.062 0.055 0.066 1.163 0.104 0.093  11.97  0.80   417.6    13.0   1 0   0 
 2970403 13.298  0-17 5864.5 124.9 117.7 3.862 0.041 0.037 1.247 0.074 0.071   7.39  0.55  2340.3   114.8   1 0   0 
 2970484 11.372  0- 1 6840.3 142.9 148.6 4.154 0.032 0.032 1.426 0.077 0.068   5.23  0.60   254.3    16.5   2 0   0 
 2970575 12.850  0-17 5930.0 195.0 195.0 4.151 0.306 0.165 0.960 0.142 0.116  16.52  1.45   552.8    19.9   2     1 
 2970588 15.399  4-17 5555.9 114.4 109.1 4.317 0.052 0.051 0.921 0.070 0.064  16.67  1.46   210.2    18.2   1 0   0 
 2970670 13.853  1-17 5632.7  95.7  89.0 4.509 0.019 0.029 0.949 0.034 0.047  22.11  2.36  1533.7    45.3   1 0 1 0 
 2970811 12.885  0-17 5063.2  86.7  80.7 4.572 0.023 0.032 0.792 0.035 0.048  22.44  2.77   292.2    10.1   1 0   0 
 2970816 14.464  1-17 5768.1 115.6 110.7 4.327 0.045 0.045 0.989 0.076 0.075  19.38  3.41   184.5    10.7   1 0   0 
 2970823 16.316  6- 6 4240.6  79.9  55.0 4.597 0.028 0.023 0.674 0.033 0.026  17.86  2.10   847.1    79.7   1 0   0 
 2970901 12.095  0-17 6566.4 127.4 121.1 4.377 0.014 0.021 1.201 0.028 0.041   5.35  0.86   450.9    28.1   1 0   0 
 2970908 13.902  1-17 5619.6 115.9 114.8 3.626 0.030 0.031 1.470 0.058 0.080  17.21  1.41  2156.5    70.7   1 0   0 
 2970909 14.856  1-17 5738.4 110.2 106.0 4.397 0.051 0.058 0.974 0.069 0.073  10.51  0.79    95.5    13.0   1 0   0 
 2970955 13.565  0-17 5548.3 100.9  97.9 4.492 0.029 0.041 0.914 0.050 0.063  28.58  3.08  1780.5    45.3   1 0   0 
 2970994 12.846  0-17 6498.9 135.9 130.7 4.280 0.035 0.037 1.139 0.060 0.067   4.93  0.35    18.7     5.7   1 0   0 
 2971095 13.663  1-17 5071.0 196.0 161.0 4.505 0.088 0.072 0.768 0.098 0.057   1.17  0.07  1185.4   154.7   2     1 
 2971254 14.737  1-17 5295.0  88.5  84.1 4.512 0.024 0.035 0.937 0.039 0.051  43.86  6.72   582.2    15.4   1 0   0 
 2971272 15.936  1-17 3967.1  82.0  79.8 4.650 0.015 0.015 0.586 0.014 0.014  17.35  1.44  1347.9    56.6   1 0   0 
 2971472 14.969  6- 9 3362.3  99.3  65.0 4.898 0.008 0.008 0.287 0.008 0.008  66.57  6.82  3010.8    84.4   1 0   0 
 2971484 11.526  0-17 6258.7 123.9 123.4 4.072 0.047 0.049 1.307 0.066 0.087   6.10  0.73   792.6    43.3   1 0   0 
 2971717 14.264  1-17 4449.0  74.9  68.2 4.610 0.021 0.018 0.682 0.027 0.021  11.69  0.90  1328.8    55.9   1 0   0 
 2972175 14.318  1-17 5658.7 101.7  95.8 4.520 0.022 0.033 0.916 0.037 0.054  21.81  1.97  1013.8    32.4   1 0   0 
 2972293 13.457  0-17 5520.1 124.7 115.5 3.646 0.028 0.032 1.424 0.063 0.078  44.17  7.22   736.4     8.1   1 0   0 
 2972425 14.523  1-17 6321.0 113.4 118.0 3.694 0.048 0.061 1.724 0.102 0.164   3.26  0.39   189.7    27.0   1 0   0 
 2972471 12.243  0-17 5937.2 119.6 109.7 4.229 0.043 0.041 1.167 0.061 0.077  11.37  1.13  1338.6    53.0   1 0   0 
 2972706 13.732  1-17 5656.5 110.2 106.2 4.228 0.042 0.041 0.933 0.070 0.062   2.67  0.19  3657.7   296.1 1 1 0   0 
 2972773 13.937  1-17 5817.8 101.7  99.6 4.486 0.022 0.034 0.967 0.040 0.059  13.50  0.99  2461.1    90.5   1 0   0 
 2973168 15.439  1-17 5785.9 145.7 121.4 4.190 0.057 0.053 1.034 0.100 0.086  24.20  4.19   195.0    14.0   1 0   0 
 2973297 14.975  1-17 4785.4  82.1  69.1 3.857 0.066 0.073 0.899 0.029 0.024  25.23  1.99  2262.2    64.0   1     0 
 2973361 15.589  1-17 3774.6  71.9  76.1 4.739 0.011 0.012 0.487 0.012 0.012  45.47  4.25   817.8    22.7   1 0   0 
 2973432 14.867  1-17 5474.9 102.3 100.8 4.448 0.044 0.049 0.899 0.064 0.065  23.52  2.73   436.3    17.7   1 0   0 
 2973500 15.440  1-17 3769.3  81.0  71.3 4.717 0.013 0.013 0.510 0.014 0.014  19.39  1.40  1434.7    51.6   1 0   0 
 2973605 15.830  4-17 5569.7 101.0  97.2 4.514 0.034 0.047 0.900 0.050 0.057  16.99  1.24  1605.3    64.0   1 0   0 
 2973610 14.646  1-17 5771.2 116.1 113.5 4.062 0.058 0.051 1.078 0.117 0.078  17.04  1.27   120.6    10.1   1 0   0 
 2973800 14.937  1-17 4324.4  74.6  66.1 4.629 0.019 0.019 0.666 0.024 0.021  31.49  1.53   549.4    25.6   1 0   0 
 2974272 14.831  2-14 5560.6 102.5 101.4 4.477 0.035 0.045 0.919 0.054 0.065  21.33  2.05  3055.2   125.7   1 0   0 
 2974432 13.719  1-17 6043.8 119.7 109.7 4.517 0.015 0.022 0.948 0.027 0.039  19.78  1.89   150.6     7.9   1 0   0 
 2974471 12.693  0-17 6028.2  98.4  95.3 4.473 0.015 0.022 1.026 0.028 0.039   9.03  0.69  4759.3   205.7   1 0   0 
 2974935 15.943  1-17 4869.2  91.8  84.7 4.560 0.031 0.032 0.771 0.040 0.039  27.61  2.30  3160.3    89.1   1 0   0 
 2975340 15.374  1-17 4733.8  91.4  85.0 4.632 0.018 0.023 0.693 0.027 0.031  30.00  2.72   995.2    30.9   1 0   0 
 2975513 15.909  4-17 5168.7 101.6  93.5 4.525 0.039 0.045 0.827 0.048 0.051  28.38  3.26   415.9    21.7   1 0   0 
 2975770 14.521  3-16 4718.4  99.8  89.8 4.596 0.023 0.020 0.701 0.034 0.027  19.52  1.67  5253.3   190.6   1 0 0 0 
 2975849 15.411  1-17 5703.7 114.7 114.5 4.123 0.062 0.063 1.023 0.091 0.077  25.05  2.41   662.5    25.5   1 0   0 
 2976009 15.531  4-17 5378.0 204.0 167.0 4.448 0.126 0.154 0.805 0.115 0.067  21.07  1.90     1.4    10.2   2     1 
 2976181 13.080  3-16 6144.7 125.6 124.9 3.887 0.055 0.040 1.259 0.144 0.065   5.31  0.45    55.0     8.3   1 0   0 
 2982628 15.206  1-17 4582.2  90.9  87.7 4.616 0.019 0.023 0.701 0.029 0.030  26.30  1.87  2080.8    59.2   1 0   0 
 2982816 15.983  1-17 5752.8 121.6 117.3 4.256 0.076 0.076 1.000 0.081 0.078  12.60  0.99  2380.5   104.3   1 0   0 
 2982842 15.502  2- 3 5769.6 118.7 115.3 4.391 0.050 0.057 0.984 0.070 0.075  17.14  2.98   660.7    31.5   1 0   0 
 2982913 14.546  1-17 4151.7  72.0  96.0 4.626 0.035 0.030 0.624 0.033 0.034  18.60  1.53  1524.1    50.9   1     0 
 2982923 12.860  0-17 6203.8 300.2 164.3 4.132 0.033 0.045 1.159 0.091 0.111   4.80  0.60   367.2    13.1   1 0   0 
 2982925 15.855  4-17 5335.9 108.4 102.9 4.543 0.031 0.044 0.847 0.045 0.056  25.23  3.13   355.1    20.9   1 0   0 
 2983000 14.630  1-17 6108.0 183.0 201.0 4.443 0.084 0.196 0.959 0.128 0.102   1.08  0.07   514.8    88.4   2     1 
 2983040 12.716  0-17 6597.9 121.8 122.0 4.228 0.026 0.030 1.427 0.054 0.061   6.18  0.51    65.9     7.3   1 0   0 
 2983182 12.567  0-17 5409.4  93.4  93.5 4.481 0.037 0.043 0.883 0.059 0.063  25.94  2.92    41.3     2.8   1 0   0 
 2983183 15.614  1-17 4840.7  58.6  63.7 4.469 0.020 0.018 0.806 0.018 0.015  24.04  2.93   143.2    13.9   1 1   0 
 2983215 15.529  2-17 4949.9  90.1  86.0 4.612 0.020 0.027 0.733 0.033 0.039  10.32  0.94   272.9    25.4   1 0   0 
 2983673 13.919  1-17 5785.5 121.9 115.7 4.048 0.083 0.084 1.096 0.106 0.087   9.81  0.76   219.2    14.6   1     0 
 2983751 14.086 10-10 6773.0 189.0 283.0 4.327 0.072 0.217 1.294 0.209 0.190  10.72  0.82   443.3    23.2   2     1 
 2983764 12.962  0-17 6670.8 141.3 139.0 4.190 0.033 0.031 1.356 0.067 0.052   3.76  0.46   147.9    15.4   1 0   0 
 2983828 15.548  2- 3 5575.9 101.4  97.9 4.494 0.036 0.049 0.913 0.052 0.060  24.05  3.21   362.7    19.1   1 0   0 
 2984144 13.777  1-17 4931.7  63.9  71.2 4.484 0.015 0.011 0.775 0.020 0.016  33.99  3.66   654.5    17.2   1 1   0 
 2984308 15.022  1-17 4858.0  94.6  86.3 4.592 0.021 0.028 0.751 0.033 0.040   9.63  0.71  3671.2   161.9   1 0   0 
 2984366 14.868  1-17 5782.5 111.8 109.7 4.398 0.042 0.048 0.988 0.069 0.076  25.75  4.21   212.0    11.3   1 0   0 
 2984409 15.544  2-17 4975.8  93.9  85.7 4.541 0.033 0.033 0.794 0.044 0.042  36.68  5.22   826.7    25.2   1 0   0 
 2984505 12.941  0-17 6552.0 132.0 127.9 3.931 0.032 0.034 1.456 0.069 0.090   3.15  0.24  1928.3   144.9 1 1 0   0 
 2984626 14.539  1-17 4665.2  78.8  72.8 4.612 0.019 0.023 0.712 0.029 0.032   9.97  0.75  2828.1   122.3   1 0   0 
 2984669 13.989  1-17 5942.5 138.9 129.1 4.117 0.045 0.042 0.952 0.075 0.062  25.37  2.82  1314.4    18.5   1 0   0 
 2984755 13.827  1-17 5521.4  86.3  83.6 4.542 0.013 0.020 0.925 0.026 0.032   9.04  0.65  3316.0   146.6   1 0   0 
 2984758 13.153  0-17 6385.0 127.5 132.4 4.010 0.029 0.041 1.312 0.056 0.103   7.14  0.56   138.3    11.1   1 0   0 
 2984778 14.631  1-17 4413.1  85.1  83.2 4.728 0.028 0.029 0.563 0.028 0.027  12.10  0.90  2391.9    95.4   1     0 
 2984913 13.319  0-17 6177.0 111.0 103.5 4.336 0.019 0.034 1.251 0.041 0.057  16.93  2.40   172.1     4.3   1 0   0 
 2985262 13.693  1-17 5522.8  85.0  81.6 4.485 0.020 0.030 1.001 0.038 0.052  10.68  0.79  5579.1   223.1   1 0   0 
 2985493 12.687  1-17 6296.1 109.8 115.2 3.784 0.032 0.052 1.617 0.068 0.172  11.45  0.91   114.4     3.6   1 0   0 
 2985564 14.735  1-17 4676.5  75.0  70.3 4.587 0.024 0.023 0.733 0.033 0.032  20.78  1.51  7626.9   220.0   1 0   0 
 2985571 13.314  0-17 4754.9  79.4  76.0 4.607 0.022 0.023 0.705 0.031 0.031  23.05  1.72  3301.1    90.6   1 0   0 
 2985587 13.910  1-17 6320.0 123.5 136.4 4.234 0.037 0.032 1.284 0.060 0.058   4.60  0.28    29.9    10.0   1   1 0 
 2985767 12.261  0-17 5670.5 105.8 102.5 4.206 0.110 0.105 1.072 0.094 0.078  20.38  3.79   137.1     5.6   1   0 0 
 2985814 14.232  1-17 5360.7 102.0  98.9 4.450 0.041 0.042 0.908 0.062 0.060  20.10  0.75  1024.4    33.9   1 0   0 
 2985825 12.399  0-17 6769.5 150.2 144.9 4.354 0.015 0.020 1.254 0.030 0.036   0.93  0.06   994.2    70.5 1 3 0   0 
 2985856 13.830  1-17 5869.2 111.4 113.9 3.952 0.055 0.040 1.243 0.141 0.071  21.21  2.14    59.9     5.3   1 0   0 
 2985935 13.856  1-17 5911.0 146.0 161.0 4.551 0.036 0.192 0.912 0.097 0.108  18.99  1.39   498.7    18.5   2     1 
 2986041 15.466  4-17 5712.6 113.1 112.5 4.497 0.028 0.040 0.939 0.047 0.059  19.12  2.87   332.7    19.9   1 0   0 
 2986071 14.800  1-17 5127.8  69.4  61.2 4.354 0.024 0.023 0.857 0.021 0.017  14.19  1.16  2090.5    78.6   1 1   0 
 2986182 14.308  1-17 6336.8 129.4 124.1 4.053 0.037 0.039 1.308 0.059 0.078  13.84  0.86    57.3     7.8   1 0   0 
 2986218 15.238  1-17 5676.3 117.4 114.0 4.155 0.054 0.053 0.998 0.084 0.074  25.05  3.07   160.2    11.7   1 0   0 
 2986369 13.438  1-17 6140.0  97.6  98.8 4.396 0.016 0.023 1.165 0.034 0.046  15.78  1.96   180.1     4.6   1 0   0 
 2986502 13.624  1-17 6278.0 134.2 120.4 4.176 0.036 0.037 1.214 0.056 0.070   7.43  0.44    60.8     8.4   1 0   0 
 2986505 12.751  0-17 4659.2  73.6  70.3 4.572 0.026 0.023 0.757 0.035 0.031  41.55  3.11  1814.3    37.5   1 0   0 
 2986506 15.492  1-17 5172.8  98.9  91.2 4.552 0.029 0.039 0.818 0.042 0.052  24.71  2.84   389.0    19.2   1 0   0 
 2986508 12.154  0-17 5258.6  86.3  73.2 4.207 0.029 0.024 0.905 0.040 0.028  47.42  6.04   230.5     5.4   1 0   0 
 2986678 13.846  1-17 6139.1 104.2 105.9 4.393 0.021 0.031 1.135 0.041 0.057   2.86  0.20   752.4    66.9 1 1 0   0 
 2986813 15.419  1-17 5407.5 116.9 109.7 4.101 0.055 0.054 0.917 0.064 0.059  21.53  1.99   115.4    12.5   1 0   0 
 2986833 15.783  1-17 3930.0  77.9  78.3 4.672 0.014 0.014 0.563 0.014 0.014  30.00  2.08  1918.8    55.1   1 0 1 0 
 2986844 15.502  2-17 5851.5 111.9 109.3 4.386 0.050 0.058 1.011 0.068 0.075  19.77  2.38   302.9    19.0   1 0   0 
 2986845 13.478  1-17 5784.0 115.7  92.3 4.138 0.029 0.034 1.247 0.044 0.088  31.21  2.22    94.6     4.7   1 0   0 
 2986883 13.873  1-17 5088.4  95.0  92.6 4.592 0.019 0.030 0.774 0.030 0.046  11.93  0.81  2733.3   106.1   1 0   0 
 2987027 14.018  1-17 4976.6  88.6  82.1 4.579 0.022 0.030 0.785 0.032 0.043  37.45  5.16   903.5    21.9   1 0 0 0 
 2987066 12.015  0-17 6477.7 136.9 113.1 4.257 0.031 0.035 1.282 0.061 0.059   8.31  0.65    40.4     4.2   1 0   0 
 2987123 11.704  0-17 5162.0 138.0 138.0 3.846 0.777 0.333 0.862 0.188 0.154   9.17  0.65  4453.1   190.0   2     1 
 2987160 14.569  1-17 5447.0 103.8 103.9 4.471 0.038 0.046 0.892 0.061 0.064   2.92  0.20 17156.1  1297.0 1 1 0   0 
 2987300 15.127  4-17 6119.1 118.7 118.9 4.284 0.049 0.049 1.135 0.070 0.081   7.19  0.59  1625.4    90.7   1 0   0 
 2987327 15.693  2-17 5380.5 108.3 103.4 4.484 0.044 0.052 0.875 0.057 0.060  15.00  1.23  3538.3   130.4   1 0   0 
 2987447 15.864  4-17 5219.3  94.2  83.7 4.406 0.046 0.039 0.844 0.047 0.034  31.48  3.78   534.6    22.9   1 0   0 
 2987487 15.942  4-17 5647.6 115.8 111.3 4.147 0.082 0.083 0.990 0.083 0.076  16.53  0.92   283.8    24.6   1 0   0 
 2987548 15.544  2-17 4811.7  86.7  79.0 4.576 0.027 0.029 0.756 0.037 0.038  12.53  1.02  1596.7    71.0   1 0   0 
 2987754 15.635  1-17 4772.0  70.3  73.7 4.491 0.022 0.021 0.793 0.020 0.019  21.66  1.65  3277.7   100.9   1 1   0 
 2987856 13.065  0-17 6082.1 105.1 107.1 4.376 0.027 0.037 1.113 0.053 0.067  12.42  2.54   465.6    10.1   1 0   0 
 2988137 14.412  1-17 5881.6 107.0 104.7 4.433 0.030 0.042 1.011 0.053 0.070  17.99  2.88   406.1    17.7   1 0   0 
 2988144 10.739  0-17 6468.9 118.8 136.0 4.291 0.026 0.033 1.268 0.051 0.061   2.09  0.16   440.8    41.6 1 1 0   0 
 2988301 14.957  1-17 5803.3 121.7 115.9 4.055 0.059 0.055 1.096 0.120 0.080  16.07  1.54   478.8    11.6   1 0   0 
 2988326 14.258  1-17 6038.8 117.2 111.7 4.049 0.202 0.185 1.304 0.196 0.137  19.37  1.50   359.0    15.2   1     0 
 2988458 14.926  1-17 3666.0  73.0  80.0 4.797 0.049 0.036 0.468 0.034 0.046  17.35  1.42  2027.3    69.7   2     1 
 2988768 13.788  1-17 6243.0 188.0 206.0 4.221 0.195 0.175 1.029 0.173 0.129   7.65  0.58  2679.3   129.8   2     1 
 2988826 14.260  1-17 5806.9 110.4 108.1 4.429 0.034 0.043 0.991 0.061 0.072  18.84  1.92   654.8    24.2   1 0   0 
 2988964 13.071  0-17 6484.8 128.5 120.4 3.828 0.034 0.037 1.636 0.075 0.079   2.95  0.14   143.6    17.4 1 3 0   0 
 2989028 11.695  0-17 6538.7 139.0 129.6 4.046 0.030 0.031 1.318 0.057 0.058   7.59  1.16   173.0    10.2   1 0   0 
 2989094 13.467  0-17 5885.9 122.3 115.7 3.732 0.033 0.033 1.199 0.060 0.061   3.87  0.56   108.2    14.2   1 0   0 
 2989099 13.490  0-17 6315.2 127.6 133.1 4.220 0.031 0.043 1.245 0.061 0.074  21.51  1.73   175.4     7.9   1 0   0 
 2989164 15.896  4-17 5588.2 117.4 111.2 3.866 0.107 0.099 1.138 0.118 0.108   6.51  0.38    91.5    28.7   1 0   0 
 2989438 14.393  1-17 4819.0  86.0  77.0 4.596 0.049 0.018 0.659 0.053 0.021  21.66  1.83  1003.5    32.4   2     1 
 2990192 10.503  1-17 5961.3 123.0 110.0 4.078 0.121 0.133 1.206 0.129 0.106  11.61  0.91  1442.1    55.1   1     0 
 2990686 14.967  1-17 5799.6 118.9 119.8 3.926 0.061 0.050 1.214 0.108 0.072  23.38  2.25   184.6    11.5   1 0   0 
 2990810 15.303  1-17 5900.1 115.8 109.3 4.212 0.054 0.055 1.077 0.079 0.084  24.85  2.81   532.1    25.1   1 0   0 
 2990899 13.957  1-17 5602.0 104.7 103.7 4.411 0.041 0.046 0.933 0.070 0.070   8.27  0.55   280.6    18.7   1 0   0 
 2990988 14.511  1-17 4973.5  93.1  90.2 4.456 0.048 0.048 0.827 0.033 0.030  24.54  3.28   482.3    17.4   1     0 
 2991083 15.297  4-17 5510.7 125.0 111.4 3.991 0.055 0.048 1.101 0.064 0.063  18.34  1.68  1353.7    49.7   1 0   0 
 2991092 15.432  4-17 5619.9 108.6 106.3 4.420 0.049 0.056 0.937 0.067 0.069  18.34  1.61  1591.2    57.7   1 0   0 
 2991105 13.545  1-17 6290.0 121.2 114.7 3.940 0.031 0.044 1.429 0.069 0.126   5.25  1.03   200.8     8.8   1 0   0 
 2991247 14.160  1-17 5633.6 114.6 111.0 4.249 0.043 0.042 0.923 0.069 0.062  20.35  2.51   190.6     9.8   1 0   0 
 2991281 13.865  1-17 5873.9 118.4 115.5 4.180 0.045 0.044 0.980 0.078 0.068  11.92  0.85  1050.0    43.8   1 0   0 
 2991524 15.152  1-17 5395.8 112.2 103.2 4.441 0.049 0.048 0.878 0.066 0.059  30.20  3.18   237.7    12.1   1 0   0 
 2991548  9.319  0-17 6346.4 122.1 140.7 3.530 0.063 0.030 1.772 0.238 0.074   3.21  0.21   506.7    37.3   1 0   0 
 2991603 11.752  0-17 5100.9  79.0  75.7 4.527 0.028 0.035 0.876 0.042 0.050  28.76  2.25  1569.7    38.6   1 0   0 
 2991809 14.861  1-17 5528.8 103.5 103.9 4.464 0.039 0.048 0.913 0.059 0.066  19.63  1.68  1629.0    53.8   1 0   0 
 2991811 14.825  1-17 6002.0 188.0 230.0 4.388 0.112 0.192 0.979 0.144 0.118  45.48  1.91  1639.5    36.6   2     1 
 2992222 15.696  1-17 5938.7 112.2 107.2 4.446 0.037 0.049 1.008 0.057 0.065  16.86  2.48   619.0    32.1   1 0   0 
 2992347 15.428  1-17 4412.7  79.3  73.5 4.617 0.020 0.020 0.685 0.027 0.025  29.79  2.43  2297.0    61.8   1 0   0 
 2992433 15.939  4-17 5076.2  97.2  91.0 4.597 0.025 0.033 0.759 0.043 0.046  25.24  2.93   746.1    31.7   1 0   0 
 2992634 14.395  1-17 6253.8 117.6 116.0 4.335 0.025 0.038 1.221 0.050 0.061   9.54  0.36   128.9    12.7   1 0 1 0 
 2992648 13.043  1-17 6748.3 137.3 139.8 3.945 0.035 0.037 1.564 0.083 0.088   5.07  0.40   203.1     8.3   2 0   0 
 2992768 13.950  1-17 4699.3  80.4  71.0 4.601 0.021 0.024 0.727 0.030 0.034  46.75  2.87   614.7    14.1   1 0   0 
 2992956 10.333  1-17 5629.0  84.0  96.2 4.406 0.030 0.036 1.068 0.053 0.059  22.55  2.09   974.8    26.9   1 0   0 
 2992960 10.632  1-17 5471.5  82.1  87.4 4.450 0.030 0.035 1.006 0.048 0.057  25.02  2.19  1352.1    35.3   1 0   0 
 2992964 14.158  1-17 5766.0 156.0 173.0 4.340 0.153 0.187 0.944 0.124 0.093  20.78  2.28  1991.7    60.2   2     1 
 2992981 15.608  2- 3 5495.7 110.4 108.4 4.479 0.041 0.053 0.901 0.056 0.064  19.79  2.15  1598.0    57.0   1 0   0 
 2993013 13.558  0-17 4786.1  78.9  70.5 4.560 0.026 0.018 0.731 0.036 0.026  46.75  7.53   616.5    13.7   1 0   0 
 2993133 13.277  0-17 5282.4  91.3  79.6 4.428 0.038 0.029 0.836 0.054 0.040  23.03  2.01   779.9    11.7   1 0   0 
 2993172 13.352  0-17 6038.2 111.7 109.9 4.421 0.030 0.038 1.007 0.053 0.064  18.19  1.92   735.1    25.1   1 0   0 
 2993174 14.043  1-17 6518.4 145.8 127.1 4.092 0.034 0.035 1.370 0.064 0.056   3.74  0.41   142.4    19.1   1 0   0 
 2993430 15.954  2-17 5429.2 113.8 110.2 4.512 0.039 0.054 0.877 0.052 0.060  23.87  1.93   431.8    24.5   1 0   0 
 2993436 13.266  0-17 5175.2  92.9  86.8 4.425 0.086 0.108 0.900 0.047 0.041  27.76  2.19   835.0    11.3   1     0 
 2993662 15.749  2- 3 5037.1  63.7  65.7 4.402 0.026 0.025 0.840 0.020 0.017  22.42  2.30  1378.8    66.8   1 1   0 
 2993897 12.372  0-17 6388.9 139.8 141.3 3.676 0.187 0.272 1.724 0.291 0.290  20.76  1.64    88.4     4.3   1     0 
 2993904 14.779  1-17 5292.8  96.7  91.4 4.570 0.021 0.034 0.822 0.034 0.051  11.67  0.82  3217.8   128.8   1 0   0 
 2993960 13.392  0-17 5575.0 114.4 108.9 4.129 0.044 0.043 0.966 0.073 0.068  10.79  0.75   311.3    16.2   1 0   0 
 2993984 15.141  1-17 5336.9  97.2  81.9 4.212 0.046 0.045 0.882 0.047 0.034  10.61  0.89  2782.6   120.2   1 1   0 
 2993986 15.306  4-17 5820.7 117.3 112.8 4.270 0.055 0.057 1.022 0.078 0.078  10.67  0.86  4429.4   185.7   1 0   0 
 2994087 15.621  2-17 4706.0 107.2 177.2 3.865 0.671 0.134 0.867 0.047 0.141  30.63  3.69  2413.3    64.8   1     0 
 2994124 14.371  1-17 5591.4 112.9 102.4 4.496 0.026 0.037 0.923 0.047 0.062  28.79  5.64  1013.1    28.3   1 0   0 
 2994360 14.209 10-10 6347.0 177.0 243.0 4.340 0.090 0.210 1.151 0.194 0.159   3.05  0.23   846.9    73.7 1 2     1 
 2994391 15.504  1-17 5772.7 105.5 101.3 4.464 0.035 0.047 0.967 0.053 0.065  17.82  1.83  1523.7    57.0   1 0   0 
 2994452 12.119  0-17 6680.9 131.5 134.6 4.114 0.034 0.033 1.406 0.075 0.066  18.07  1.77   388.1     6.7   1 0   0 
 2994540 15.725  4-17 6146.0 128.0 115.4 4.045 0.075 0.076 1.276 0.091 0.105  12.35  0.98   314.8    26.8   1 0   0 
 2994548 12.395  0-17 5700.8 105.6 101.1 4.325 0.042 0.042 0.966 0.074 0.071   6.25  0.43  5233.3   270.8   1 0   0 
 2994639 15.565  2- 3 5441.4 103.2 100.7 4.552 0.026 0.038 0.856 0.042 0.053  12.10  1.02  6747.0   261.8   1 0   0 
 2994666 15.310  4-17 6013.2 113.7 111.3 4.394 0.039 0.050 1.058 0.060 0.072   2.54  0.18  4023.6   347.8   1 0   0 
 2994678 14.748  1-17 5788.4 118.0 116.5 4.209 0.046 0.050 1.028 0.084 0.080  20.18  2.11  1006.6    34.9   1 0   0 
 2994712 15.243  1-17 6051.7 115.2 112.5 4.378 0.040 0.050 1.076 0.062 0.074  10.31  0.90   406.9    28.1   1 0   0 
 2994798 14.845  1-17 6220.7 117.3 112.1 4.368 0.034 0.044 1.132 0.056 0.069  19.70  1.25   980.7    34.9   1 0   0 
 2994919 13.805  1-17 5890.9 104.4  99.3 4.447 0.026 0.037 1.008 0.048 0.067   8.66  0.65  5911.9   262.4   1 0   0 
 2994952 15.280  1-17 5013.4  92.2  86.7 4.555 0.030 0.035 0.794 0.041 0.046  29.79  2.78  1504.9    42.4   1 0   0 
 2995169 15.806  4-17 4805.6  90.1  83.1 4.605 0.023 0.029 0.728 0.037 0.038  22.89  2.24  1416.6    49.8   1 0   0 
 2995185 15.420  1-17 4992.9  89.6  83.3 4.519 0.038 0.033 0.800 0.046 0.038  23.70  1.93  3568.8   102.6   1 0   0 
 2995460 11.371  0-17 5984.6 101.0 102.8 4.092 0.034 0.048 1.194 0.071 0.107  13.22  1.94   224.9     4.7   1 0   0 
 2995543 14.685  1-17 5853.0 127.5 119.0 3.828 0.062 0.055 1.272 0.091 0.080   8.65  0.65   105.5    13.7   1 0   0 
 2995592 15.705  2-17 5264.7 107.4  98.6 4.508 0.045 0.052 0.846 0.052 0.054  13.33  0.92  2622.1   106.3   1 0   0 
 2995603 15.813  4-17 5826.0 183.0 204.0 4.601 0.038 0.152 0.848 0.085 0.094   6.99  0.52  1297.1    84.6   2     1 
 2995823 14.281  1-17 6571.0  72.0  79.0 4.301 0.076 0.114 1.129 0.081 0.073   3.10  0.19   158.0    23.6 1 2     1 
 2995846 11.812  0-17 6552.0  72.0  85.0 4.330 0.048 0.104 1.196 0.084 0.092  10.71  0.85   298.5    13.6   2     1 
 2995880 14.645  1-17 4499.3  82.1  78.5 4.628 0.024 0.027 0.677 0.034 0.032  19.52  1.52  4299.4   130.4   1     0 
 2995898 14.725  1-17 4873.0 145.0 145.0 4.507 0.078 0.046 0.792 0.060 0.054  19.41  1.54   237.8    13.1   2     1 
 2995913 14.527  1-17 5728.5 116.6 109.7 4.228 0.047 0.049 0.996 0.079 0.075  24.68  3.73   114.1     7.9   1 0   0 
 2995964 14.487  1-17 5838.3 102.4  97.9 4.475 0.025 0.037 0.978 0.044 0.061   9.04  0.66  2193.3   101.2   1 0   0 
 2995992 11.884  1-17 6323.1 119.5 119.0 3.622 0.032 0.061 1.862 0.076 0.195   1.87  0.12   198.5    23.4   1 0   0 
 2996004 13.818  1-17 5217.1  73.0  68.0 4.335 0.021 0.019 0.854 0.026 0.021   7.45  0.70  4788.0   230.3   1 0   0 
 2996076 14.860  1-17 5853.7 107.4 103.2 4.458 0.028 0.040 0.990 0.048 0.064  16.54  3.04   443.1    21.3   1 0   0 
 2996104 15.827  4-17 5945.1 120.3 113.1 4.210 0.079 0.077 1.096 0.086 0.087   7.81  0.63  1570.0    92.7   1 0   0 
 2996143 15.787  2-17 5205.1 107.1  96.6 4.490 0.047 0.045 0.838 0.054 0.049  15.86  1.18  5140.4   179.3   1 0   0 
 2996170 15.604  4-17 5358.6 125.5 116.9 4.046 0.065 0.061 0.924 0.066 0.062  10.92  0.83   270.9    25.4   1 0   0 
 2996183 15.048  1-17 5324.3 100.4  93.0 4.608 0.018 0.027 0.773 0.030 0.040  10.98  0.74  3438.2   142.8   1 0   0 
 2996210 15.632  2-17 6083.5 116.3 111.1 4.434 0.035 0.045 1.043 0.057 0.064   6.17  0.45  3605.6   205.9 1 1 0   0 
 2996288 14.442  1-17 5994.7 113.7 105.4 4.485 0.019 0.028 0.987 0.036 0.051   3.67  0.26  9242.4   629.0 1 1 0   0 
 2996453 14.394  1-17 5487.5  95.2  94.2 4.544 0.018 0.028 0.893 0.031 0.041  35.68  6.67   643.3    17.6   1 0   0 
 2996580 15.686  2-17 5859.3 122.8 118.4 4.280 0.064 0.064 1.035 0.079 0.080  12.77  1.15  1047.9    26.1   1 0   0 
 2996629 11.662  0-17 6122.3 143.4 120.2 4.095 0.025 0.031 1.335 0.056 0.066  13.90  2.39    92.5     4.8   1 0   0 
 2996903 12.850  0-17 4647.9  71.2  70.2 4.585 0.023 0.023 0.744 0.032 0.032   1.71  0.12 23093.9  2261.7 1 1 0   0 
 2996950 15.892  4-17 4749.2  89.1  85.8 4.639 0.023 0.027 0.681 0.036 0.036  19.52  1.42  1319.6    52.1   1 0   0 
 2997195 15.345  1-17 4192.9  68.4  50.2 4.632 0.030 0.029 0.633 0.022 0.019  15.74  0.62  1301.1    74.0   1 0   0 
 2997218 15.013  1-17 5101.2  87.9  81.9 4.518 0.037 0.035 0.818 0.048 0.047  27.98  4.13   310.6    13.7   1 0   0 
 2997239 13.190  0-17 6219.3 111.1 111.0 4.381 0.026 0.035 1.105 0.049 0.063   7.19  0.64  1229.5    63.2   1 0   0 
 2997509 14.297  1-17 6296.5 122.5 121.0 4.330 0.030 0.041 1.182 0.056 0.074   8.22  0.71   163.1    14.8   1 0   0 
 2997611 15.221  4-17 5320.0 113.8 103.7 4.594 0.018 0.029 0.793 0.032 0.044  25.37  2.40  1128.7    36.1   1 0   0 
 2997692 15.322  4-17 6164.8 120.0 117.2 4.362 0.039 0.048 1.118 0.060 0.073  18.83  1.57   427.8    21.9   1 0   0 
 2997726 15.458  1-17 5782.0 133.5 150.2 4.203 0.155 0.154 1.032 0.109 0.102  21.21  3.47   609.5    26.6   1     0 
 2997910 14.993  1-17 5755.0 176.8 147.2 4.426 0.028 0.035 1.024 0.064 0.075  13.50  1.42  2141.6    83.4   1 0   0 
 2997925 15.597  4-17 5369.9 144.9 108.0 4.569 0.021 0.032 0.831 0.039 0.051  15.62  1.19  3127.1   113.6   1 0   0 
 2998100 15.626  2-17 5245.0 105.2  94.5 4.481 0.046 0.044 0.846 0.057 0.051  29.58  2.82   251.2    15.1   1 0   0 
 2998133 14.293  1-17 5211.7  82.2  75.3 4.347 0.040 0.040 0.858 0.032 0.026   9.30  0.80  1679.8    77.5   1     0 
 2998208 15.767  1-17 4122.5  71.8  86.6 4.594 0.019 0.015 0.642 0.014 0.014  21.96  1.64  1626.8    56.3   1 0   0 
 2998253 10.594  0-17 6255.7 124.5 131.0 4.219 0.023 0.041 1.266 0.053 0.064   6.74  0.54    91.2     5.9   1 0   0 
 2998285 14.439  1-17 5861.2  96.2  94.1 4.470 0.020 0.030 1.015 0.036 0.049  12.95  1.20  1646.4    65.0   1 0   0 
 2998428 15.666  4-17 5246.3 103.8  97.7 4.572 0.025 0.036 0.809 0.041 0.052  27.04  2.04  1914.7    57.0   1 0   0 
 2998474 14.682  1-17 5747.6 120.7 113.5 4.242 0.046 0.045 0.874 0.066 0.057  11.85  0.88  1428.3    60.8   1 0   0 
 2998481 13.725  1-17 5838.2 118.5 111.0 4.329 0.043 0.040 0.849 0.063 0.052  23.01  3.40   101.3     6.0   1 0   0 
 2998545 12.803  0-17 6476.4 131.3 128.4 3.992 0.034 0.036 1.435 0.076 0.075  10.00  0.79    31.3     4.5   1 0   0 
 2998865 15.028  1-17 4144.9  47.3  67.8 4.636 0.036 0.021 0.613 0.015 0.016  28.78  1.05  1834.1    85.1   1 0   0 
 3001755 14.759  1-17 5395.9 119.9 105.8 4.139 0.053 0.053 0.904 0.062 0.052  12.02  0.99  4091.1   171.5   1 0   0 
 3001926 15.463  4-17 5365.6 106.8  88.0 4.324 0.046 0.041 0.873 0.056 0.040  24.37  3.05   881.5    36.9   1 0   0 
 3001977 14.439  1-17 6066.6 119.5 109.8 4.034 0.041 0.054 1.266 0.072 0.117   5.45  0.41  1213.0    79.2   1 0   0 
 3002245 14.348  1-17 6317.3 117.5 110.8 4.379 0.023 0.033 1.151 0.042 0.061   2.53  0.18  1499.0   135.1 1 1 0   0 
 3002288 14.754  1-17 5975.4 122.6 111.8 4.185 0.043 0.048 1.126 0.074 0.089  23.51  2.03   187.7    12.3   1 0   0 
 3002515 13.408  1-17 6050.4 123.7 130.1 3.828 0.058 0.041 1.353 0.177 0.081  11.49  0.77   212.4    12.9   1 0   0 
 3002516 15.631  4-17 5842.0 111.1 107.6 4.453 0.036 0.048 0.987 0.055 0.066  11.61  1.19  1878.1    92.5   1 0   0 
 3002890 12.954  0-17 5930.4 147.5 151.6 4.479 0.057 0.068 0.966 0.074 0.073   7.73  0.67    51.6     6.6   1     0 
 3002959 13.379  0-17 6619.3 133.7 131.9 4.082 0.033 0.035 1.411 0.073 0.067   3.97  0.34   316.9    27.7   1 0   0 
 3002988 14.648  1-17 5732.1 106.9 103.6 4.426 0.039 0.046 0.970 0.064 0.072  19.79  2.05   628.4    25.1   1 0   0 
 3003043 15.105  4-17 5768.5 110.4 106.2 4.420 0.042 0.049 0.981 0.065 0.073  12.09  0.96  1039.6    53.9   1 0   0 
 3003084 13.671  1-17 5330.8  98.8  87.8 4.547 0.033 0.033 0.770 0.046 0.046  20.04  3.51   489.1    20.0   1 0   0 
 3003231 15.637  2-17 4769.3  88.1  81.4 4.578 0.026 0.027 0.751 0.036 0.036  31.28  3.18  1343.9    46.3   1 0   0 
 3003323 12.267  0-17 6620.5 131.7 130.5 3.283 0.040 0.041 2.225 0.096 0.090   1.61  0.13   262.5    32.9   2 0   0 
 3003614 15.424  1- 3 5332.7 114.4 103.5 4.474 0.044 0.045 0.865 0.061 0.058  12.79  1.01  2987.0   118.9   1 0   0 
 3003673 14.245  1-17 5905.6 107.4 105.7 4.412 0.034 0.044 1.024 0.059 0.073  26.28  3.57   614.3    23.3   1 0   0 
 3003716 14.394  1-17 5156.4  89.5  85.3 4.577 0.021 0.032 0.797 0.034 0.050  26.48  4.40   472.5    19.4   1 0   0 
 3003769 11.332  0- 1 6159.7 122.5 109.2 4.079 0.030 0.034 1.297 0.058 0.077   1.74  0.14   212.5    24.5   1 0   0 
 3096166 15.178  2- 2 5194.4  99.3  89.9 4.482 0.042 0.039 0.848 0.056 0.048  17.23  1.35  6733.6   370.8   1 0   0 
 3096278 15.665  1-17 5445.6 122.0 115.4 3.775 0.066 0.065 1.203 0.102 0.105  43.32  5.22  1888.3    44.5   1 0   0 
 3096396 14.795  1-17 5628.6 105.3 102.9 4.452 0.037 0.045 0.939 0.060 0.068  22.27  3.43   386.2    19.0   1 0   0 
 3096409  9.960  0-17 6444.0 127.2 120.9 3.929 0.030 0.031 1.482 0.077 0.077   4.68  0.32   722.6    44.0 1 1 0   0 
 3096443 14.316  4-17 5257.0  94.5  89.2 4.545 0.027 0.038 0.839 0.039 0.056   7.76  0.54  5186.1   245.8   1 0   0 
 3096620 14.802  1-17 5031.8  91.6  85.0 4.541 0.029 0.035 0.830 0.041 0.047  29.59  3.33  1632.0    49.5   1 0   0 
 3096944 15.543  1-17 4161.1  55.5  74.5 4.618 0.031 0.020 0.630 0.020 0.016  41.84  5.01  1040.6    27.9   1 0   0 
 3097210 13.867  1-17 6230.7 125.6 115.6 4.428 0.017 0.026 1.083 0.035 0.054  11.08  0.75   537.3    25.8   1 0   0 
 3097214 13.403  0-17 6078.5 121.5 113.2 4.513 0.015 0.022 0.955 0.027 0.039  18.51  1.58   412.5    15.6   1 0   0 
 3097331 13.675  1-17 5231.8  87.6  74.4 4.329 0.028 0.021 0.876 0.039 0.025   2.62  0.18 21911.6  1741.9 1 1 3   0 
 3097355 15.371  1-17 5240.4 103.5  96.9 4.528 0.034 0.042 0.840 0.046 0.055  19.66  1.77  2666.4    86.3   1 0   0 
 3097405 15.339  1-17 5510.5 116.0 109.6 4.198 0.056 0.054 0.924 0.069 0.062  22.43  2.90   434.7    20.4   1 0   0 
 3097420 13.579  0-17 6386.1 130.6 123.2 4.134 0.033 0.030 1.421 0.059 0.057   3.18  0.31   140.6    18.4 1 1 0   0 
 3097429 14.749  1-17 5293.4 103.9  98.0 4.538 0.028 0.040 0.847 0.042 0.056   8.04  0.58  4711.3   222.3   1 0   0 
 3097572 14.699  1-17 5745.3 110.5 104.3 4.504 0.029 0.040 0.934 0.047 0.056  10.03  0.75  1479.7    68.3   1 0   0 
 3097575 15.817  2- 3 4918.9  99.9  92.4 4.583 0.025 0.032 0.762 0.038 0.042  25.05  1.77  3496.8   100.9   1 0   0 
 3097626 13.588  0-17 5987.7 122.7 112.4 4.233 0.042 0.044 1.107 0.073 0.083  13.21  1.17    99.5     7.6   1 0   0 
 3097645 15.515  1-17 4705.3  83.7  79.9 4.559 0.029 0.023 0.754 0.036 0.029  37.71  3.28  1602.0    40.9   1 0   0 
 3097797 16.647  2-17 5120.0 153.0 153.0 4.554 0.072 0.054 0.709 0.095 0.051   8.80  0.67  2460.1   147.4   2     1 
 3098004 12.965  1-17 6223.5 112.4 107.9 4.413 0.018 0.030 1.101 0.037 0.058  13.24  1.59   618.2    24.7   1 0   0 
 3098263 10.399  0-17 6333.0 123.6 125.9 4.291 0.028 0.042 1.218 0.065 0.075   1.02  0.08  1184.4   153.7 1 3 0   0 
 3098353 14.899  1-17 5775.7 106.9 104.7 4.421 0.040 0.048 0.983 0.063 0.072  18.35  2.45   412.3    19.5   1 0   0 
 3098430 14.190 14-14 5579.6 103.5 110.0 4.185 0.042 0.041 1.049 0.081 0.064   3.43  0.24   265.1    14.6   1 0   0 
 3098431 12.929  0-17 4919.3  78.5  72.7 4.546 0.030 0.028 0.784 0.043 0.039  35.43  3.80   641.0    15.6   1 0   0 
 3098512 14.025  1-17 6236.1 120.3 119.2 4.308 0.037 0.040 1.085 0.067 0.071   7.12  0.26    48.8     9.3   1 0   0 
 3098541 14.376  1-17 6025.2 109.6 108.1 4.456 0.026 0.036 0.985 0.044 0.057  18.09  2.06   206.2    11.5   1 0   0 
 3098586 15.654  1-17 4626.0  80.4  78.3 4.578 0.026 0.022 0.735 0.033 0.029  22.47  2.60   282.2    18.4   1 0   0 
 3098605 15.247  1-17 5049.5  91.7  86.5 4.587 0.022 0.031 0.773 0.035 0.046  20.07  1.56  4076.2   124.9   1 0 1 0 
 3098734 15.235  1-17 5312.1  96.2  91.7 4.579 0.021 0.033 0.811 0.036 0.048  22.27  3.25   274.8    15.5   1 0   0 
 3098736 15.133  1-17 5340.0 101.3  96.2 4.531 0.031 0.043 0.857 0.045 0.057  23.07  3.15   432.6    18.9   1 0   0 
 3098810 12.988  0-17 6358.3 123.5 114.6 4.285 0.027 0.034 1.296 0.048 0.062   8.94  1.04    21.0     4.6   1 0 1 0 
 3098833 14.811  1-17 6093.5 130.1 121.3 4.145 0.048 0.040 1.324 0.052 0.060   4.04  0.30  2172.0   152.6 1 1 0   0 
 3098888 13.832  1-17 6132.8 130.6 109.7 4.142 0.038 0.044 1.217 0.066 0.089  16.40  1.33   379.0    16.1   1 0   0 
 3098965 13.142  0-17 6540.5 135.8 134.6 4.068 0.035 0.036 1.397 0.071 0.066   2.39  0.29   226.0    26.4   1 0   0 
 3099174 12.200  0-17 6748.0 141.1 134.6 3.768 0.033 0.033 1.809 0.082 0.082   1.07  0.07    77.3    17.0   2 0   0 
 3099180 15.525  4-17 5148.2  97.7  87.6 4.478 0.044 0.036 0.828 0.053 0.041   7.76  0.55  5095.0   250.5   1 0   0 
 3099303 13.591  1-17 5018.9  98.4  88.9 3.498 0.064 0.086 1.262 0.155 0.212   7.22  0.49   259.7    17.9   2 0   0 
 3099491 15.777  1-17 3907.1  88.6  92.4 4.649 0.017 0.012 0.584 0.012 0.019  34.94  3.46  1486.4    41.6   1 0   0 
 3099533 15.392  1-17 3662.4  75.7  70.4 4.744 0.011 0.011 0.474 0.012 0.012  39.04  2.74  1349.3    34.4   1 0   0 
 3099810 14.663  1-17 5324.2 117.3 110.7 3.717 0.042 0.050 1.258 0.082 0.106  42.72  6.65  1021.4    24.0   1 0   0 
 3099900 15.722  1-17 3933.3  74.4  77.9 4.680 0.014 0.014 0.556 0.013 0.013  17.96  1.34  3485.9   117.9   1 0   0 
 3100037 15.230  1-17 5721.0 114.5 113.8 4.085 0.061 0.059 1.046 0.098 0.077  19.27  2.93   228.0    15.3   1 0   0 
 3100188 14.946  1-17 4788.7  80.2  71.6 4.515 0.026 0.017 0.780 0.032 0.021  17.11  1.35  1682.8    59.6   1 1   0 
 3100219 11.283  0-17 5941.0 187.0 208.0 4.257 0.214 0.175 0.968 0.145 0.106  11.67  0.94  1500.1    57.6   2     1 
 3100268 13.726  1-17 4777.0 131.0 131.0 3.909 0.663 0.357 0.953 0.178 0.178  28.58  2.23  1651.5    44.7   2     1 
 3100411 15.784  2-17 5200.7  97.4  91.4 4.538 0.034 0.044 0.828 0.046 0.053  11.53  0.84  1636.7    78.3   1 0   0 
 3100479 15.271  1-17 5116.2  95.4  85.2 4.480 0.041 0.032 0.822 0.051 0.039   4.81  0.34 14631.9   871.1 1 1 0   0 
 3100570 13.978  2-17 4986.9  82.1  74.3 4.509 0.033 0.025 0.800 0.047 0.035  33.52  4.53   963.4    24.4   1 0   0 
 3100608 15.284  1-17 5830.1 106.0 104.2 4.421 0.042 0.053 0.997 0.062 0.071  12.51  1.29  1946.7    81.5   1 0   0 
 3100623 14.105  1-17 5644.9 116.7 113.6 3.752 0.037 0.035 1.349 0.059 0.064  25.72  2.10   268.2     7.3   1 0   0 
 3100641 14.438  1-17 4583.9   7.6  11.3 3.674 0.031 0.033 0.920 0.014 0.007   8.72  0.55   115.9    12.9   1 0   0 
 3100698 14.378  1-17 5743.9 107.9 104.6 4.382 0.045 0.048 0.977 0.072 0.075  17.21  2.03   586.5    23.5   1 0   0 
 3100847 14.127  1-17 5658.9 110.6 105.5 4.280 0.045 0.046 0.958 0.073 0.070  21.04  2.67   328.5    13.4   1 0   0 
 3100876 14.217  1-17 5330.8 102.8  96.1 4.596 0.029 0.036 0.782 0.049 0.051  17.34  1.37    79.0     7.4   1     0 
 3100994 14.434  1-17 4209.9  67.8  45.1 4.619 0.028 0.026 0.646 0.025 0.018  31.93  3.08  2176.5    56.9   1 0   0 
 3101003 15.754  4-17 5533.1 105.3 102.9 4.487 0.042 0.057 0.905 0.055 0.062  27.04  2.78   224.0    16.1   1 0   0 
 3101007 15.880  4-17 4025.6  82.1  88.5 4.653 0.015 0.016 0.587 0.015 0.015  13.52  1.10  3210.4   128.2   1 0   0 
 3101063 13.718  1-17 5439.2 118.5 111.9 4.049 0.169 0.150 0.998 0.116 0.086  27.20  4.32    83.0     6.4   1     0 
 3101178 11.679  0-17 6813.8 143.8 138.3 3.820 0.035 0.033 1.724 0.082 0.082   6.49  0.68   142.3     9.5   2 0 1 0 
 3101646 12.432  0-17 6315.7 108.7 112.9 3.745 0.033 0.051 1.675 0.071 0.171  17.26  1.13    80.4     4.5   1 0   0 
 3101695 14.171  1-17 5846.1 119.4 115.3 4.071 0.050 0.052 1.111 0.117 0.083  25.42  3.22    71.0     5.8   1 0   0 
 3101707 15.618  2- 3 5131.6  96.0  88.3 4.517 0.041 0.042 0.822 0.049 0.047  23.05  1.84  2033.8    64.5   1 0   0 
 3101830 15.610  1-17 4387.1  80.4  79.2 4.657 0.017 0.019 0.639 0.021 0.023  23.87  1.89  2121.6    65.7   1 0   0 
 3101911 14.985  1-17 5661.4 106.8 104.0 4.386 0.084 0.136 1.032 0.073 0.070  17.75  1.48   258.0    15.5   1     0 
 3101923 14.872  1-17 6185.4 119.2 115.9 4.234 0.051 0.050 1.097 0.072 0.074  22.87  2.05   136.8    10.0   1   1 0 
 3101992 15.821  4-17 5434.4 104.8 102.2 4.495 0.043 0.056 0.883 0.054 0.061  14.19  1.19  2871.2   120.0   1 0   0 
 3102063 15.269  1-17 5280.8 104.8  92.5 4.087 0.071 0.060 0.890 0.053 0.040  24.03  2.36   678.7    25.6   1 0   0 
 3102080 13.342  0-17 4900.3  75.9  69.8 4.490 0.026 0.017 0.797 0.033 0.022  28.19  2.39  1921.6    48.8   1 1   0 
 3102108 11.898  0-17 5593.3  89.7  83.3 4.500 0.022 0.031 0.950 0.039 0.051  12.68  0.85   985.1    37.2   1 0   0 
 3102149 15.156  4-17 6037.9 110.5 107.0 4.405 0.035 0.046 1.060 0.057 0.069   7.93  0.60  1619.1    86.3   1 0   0 
 3102171 16.081  6- 6 4310.7  41.4  35.1 4.580 0.014 0.008 0.708 0.017 0.013  14.19  1.43  1050.5    84.0   1     0 
 3102250 14.158  1-17 5773.8 104.2 101.4 4.451 0.030 0.041 0.976 0.054 0.068  18.63  2.77   128.6     8.4   1 0   0 
 3102534 15.217  1-17 5904.8 110.8 108.5 4.406 0.041 0.052 1.023 0.062 0.073  13.32  1.23  1408.2    59.6   1 0   0 
 3102561 15.958  1-17 4380.1  81.6  75.5 4.591 0.023 0.018 0.706 0.027 0.024  42.14  6.28   874.8    27.2   1 0   0 
 3102595 15.658  0-17 6169.9 124.4 116.2 3.974 0.026 0.029 1.507 0.053 0.067  14.80  1.94   330.2    12.5   1 0   0 
 3102596 12.612  0-17 5820.9 117.3 110.4 3.930 0.044 0.037 1.173 0.077 0.071   7.92  0.58  3968.2   183.6   1 0   0 
 3102715 15.664  1-17 4814.3 100.3  96.2 4.598 0.022 0.028 0.739 0.036 0.038  38.24  4.66  1550.0    40.4   1 0   0 
 3102747 14.784  1-17 5838.8 124.9 119.5 3.858 0.052 0.045 1.240 0.078 0.075  35.68  5.09   510.4    15.7   1 0   0 
 3102749 14.286  1-17 4163.0 131.0 146.0 4.636 0.042 0.021 0.659 0.040 0.060   8.70  0.81   291.6    19.9   2 1   1 
 3102763 15.833  1-17 4009.4  82.0  89.7 4.618 0.011 0.012 0.616 0.011 0.010  14.39  1.11  7073.3   253.9   1 0   0 
 3102998 15.218  1-17 5054.9 104.0  97.2 4.580 0.035 0.047 0.771 0.053 0.054  24.88  3.08   543.6    21.5   1     0 
 3103017 14.595  1-17 6388.3 129.1 121.4 3.978 0.041 0.043 1.419 0.076 0.084   9.79  0.83   147.3    14.2   1 0   0 
 3103172 16.110  4- 4 4110.0  81.3 116.0 4.622 0.030 0.025 0.621 0.024 0.029  16.99  1.57   975.0    80.7   1     0 
 3103228 12.613  0-17 5865.2 100.9 100.4 4.420 0.032 0.041 1.011 0.058 0.073  11.59  1.17  1235.0    49.1   1 0   0 
 3103260 14.244  1-17 5529.8 112.5 107.6 4.162 0.141 0.136 0.946 0.082 0.073  20.35  1.82   824.6    28.0   1     0 
 3103637 14.697  1-17 5278.1  97.7  91.1 4.519 0.034 0.041 0.851 0.048 0.057  27.61  2.50  1806.6    52.1   1 0   0 
 3103684 15.126  1-17 5525.1 100.5  95.3 4.545 0.022 0.034 0.876 0.036 0.051  18.73  1.50  2385.0    78.6   1 0   0 
 3103752 15.640  1-17 3388.0  45.0  45.0 4.939 0.050 0.036 0.301 0.051 0.042   4.75  0.33  6404.2   399.3   2     1 
 3103790 13.871  3-16 5912.0 186.0 207.0 4.458 0.084 0.196 0.952 0.131 0.107   7.08  0.44    91.6    11.6   2     1 
 3103831 15.913  1-17 5491.0 117.1 106.4 4.291 0.062 0.061 0.905 0.068 0.058  20.21  1.74  2463.9   101.2   1 0   0 
 3109550 12.207  0-17 5288.0  86.5  81.8 4.523 0.024 0.035 0.903 0.039 0.051  30.17  4.88  1488.6    18.0   1 0 1 0 
 3109618 13.840  1-17 5747.8 101.3 100.5 4.474 0.027 0.038 0.963 0.047 0.064  21.19  2.08   798.9    25.9   1 0   0 
 3109707 15.145  1-17 5655.8 110.0 104.5 4.504 0.043 0.060 0.913 0.061 0.062  23.02  2.37   320.7    16.0   1     0 
 3109825 14.185  1-17 3843.5  80.4  72.8 4.691 0.012 0.013 0.541 0.013 0.013  13.33  1.03  8199.0   292.6   1 0   0 
 3109945 15.933  1-17 3732.2  76.5  71.4 4.716 0.013 0.012 0.508 0.013 0.013  46.43  3.28  1606.2    39.4   1 0   0 
 3109997 12.854  0-17 6329.9 110.6 114.9 3.744 0.037 0.050 1.679 0.074 0.167   1.67  0.10  3235.8   328.5 1 1 0   0 
 3110129 15.380  1-17 5388.9 101.8  98.7 4.528 0.030 0.044 0.867 0.045 0.058  18.47  1.52   312.2    19.1   1 0   0 
 3110177 14.803  1-17 5541.2  99.9  98.2 4.486 0.033 0.045 0.913 0.053 0.064  23.89  2.51   199.8    11.1   1 0 1 0 
 3110505 15.318  1-17 5477.4 123.2 120.6 3.853 0.060 0.059 1.119 0.083 0.085   4.49  0.32  3317.2   219.0   1 0   0 
 3110573 15.681  1-17 5463.7 104.1 102.3 4.516 0.034 0.048 0.884 0.048 0.059  11.92  0.85  6009.5   237.7   1 0   0 
 3110684 15.845  1-17 4433.0 145.0 145.0 4.620 0.024 0.033 0.754 0.028 0.060  31.71  2.64  2827.9    74.7   2     1 
 3110687 13.786  1-17 6574.2 141.7 127.0 4.200 0.034 0.033 1.335 0.065 0.049   4.70  0.83   183.4     9.2   1 0   0 
 3110776 12.486  0-17 6727.2 133.1 131.1 3.954 0.034 0.034 1.666 0.072 0.076   3.63  1.42   227.7    19.9   2 0   0 
 3110870 14.573  1-17 5619.1  87.6  86.9 4.526 0.015 0.021 0.955 0.029 0.035  15.08  1.21  3001.1   105.3   1 0   0 
 3110891 11.526  0-17 5938.0 188.0 208.0 4.479 0.067 0.202 0.980 0.132 0.119  48.03  3.51   149.2     3.6   2     1 
 3110953 13.997  1-17 5835.7  95.2  96.8 4.521 0.018 0.027 0.925 0.031 0.042  22.85  0.94   258.2    10.7   1 0   0 
 3111017 15.835  1-17 4857.1  90.1  82.6 4.571 0.029 0.033 0.764 0.039 0.040  28.58  2.17  2115.0    61.6   1 0   0 
 3111031 15.001  1-17 5714.9 106.7 104.3 4.434 0.040 0.049 0.964 0.062 0.070  17.57  1.57  1394.5    50.3   1 0   0 
 3111124 11.518  0-17 5992.4 118.1 112.8 3.556 0.027 0.026 1.565 0.058 0.055   5.51  0.76   176.0    11.9   1 0   0 
 3111172 11.788  0-17 6347.5 121.6 121.7 3.909 0.027 0.049 1.428 0.062 0.136  21.38  2.91    46.2     2.6   1 0   0 
 3111275 14.916  1-17 5405.9  97.2  93.4 4.576 0.019 0.031 0.828 0.032 0.046  18.34  1.48  3733.1   118.7   1 0   0 
 3111399 15.718  2-17 5191.1  85.9  86.3 4.147 0.070 0.077 0.885 0.026 0.023   3.86  0.26  1058.0    96.2   1 0   0 
 3111407 15.687  1-17 4404.0 130.0 143.0 4.760 0.041 0.054 0.542 0.037 0.041  40.70  3.76   828.6    24.8   2     1 
 3111555 15.757  1-17 5028.4  99.4  91.6 4.545 0.033 0.036 0.800 0.044 0.046   9.69  0.69  5777.7   255.0   1 0   0 
 3111610 13.781  1-17 5507.5  99.1  99.0 4.540 0.016 0.025 0.907 0.029 0.040   6.30  0.46  5101.4   266.4   1 0   0 
 3111655 14.347  1-17 6233.3 127.4 122.1 3.979 0.036 0.038 1.509 0.061 0.071   4.99  0.44   545.6    41.2   1 0   0 
 3111748 15.652  1-17 5543.0 194.0 194.0 4.573 0.038 0.152 0.873 0.092 0.092  19.09  1.94   857.0    36.8   2     1 
 3111819 15.490  1-17 4763.0  87.5  80.9 4.531 0.030 0.022 0.772 0.034 0.026  21.51  1.65  4313.9   128.7   1 1   0 
 3111917 15.018  1-17 4385.0  76.9  74.8 4.643 0.016 0.019 0.655 0.022 0.022  34.70  4.14   687.9    20.5   1 0   0 
 3111993 13.815  1-17 6470.5 136.7 122.8 4.241 0.031 0.032 1.323 0.059 0.057   1.89  0.16   101.9    21.7   1 0   0 
 3111995 15.988  2-17 3530.8  83.1  71.5 4.838 0.009 0.009 0.360 0.010 0.010  37.97  4.06  2108.2    54.5   1 0   0 
 3112017 14.973  1-17 4227.2  70.3  41.7 4.635 0.020 0.036 0.646 0.020 0.015  16.41  1.18  1513.5    55.7   1 0   0 
 3112020 11.413  0-17 5825.0 102.0  98.3 4.172 0.034 0.042 1.093 0.076 0.080  22.76  1.44   114.2     4.4   1 0   0 
 3112106 15.049  1-17 6245.4 135.4 130.7 4.231 0.050 0.051 1.209 0.068 0.082   6.17  0.49  1687.1   100.4   1 0   0 
 3112131 13.976  1-17 6088.3 104.7  98.7 4.451 0.015 0.021 1.070 0.029 0.038   9.55  0.70  3153.9   136.4   1 0   0 
 3112256 15.207  4-17 5922.4 113.2 111.0 4.395 0.041 0.050 1.032 0.064 0.074  16.19  2.73   586.3    27.9   1 0   0 
 3112264 15.882  2-17 5559.0 149.0 166.0 4.578 0.034 0.127 0.899 0.074 0.111  28.74  2.18  1227.8    40.6   2     1 
 3112399 15.677  1-17 5636.9 114.7 111.3 4.395 0.058 0.062 0.943 0.070 0.070  20.32  1.92   170.6    16.4   1 0   0 
 3112747 13.443  0-17 5082.2 116.7 103.6 3.624 0.051 0.077 1.221 0.121 0.178  26.49  2.44    65.6     4.3   3 0   0 
 3112821 14.970  1-17 4316.9  84.5  83.8 4.654 0.016 0.019 0.638 0.020 0.020  10.18  0.82  3635.4   155.8   1 0   0 
 3112828 14.821  1-17 4445.8  83.4  80.5 4.644 0.016 0.019 0.658 0.022 0.023  10.03  0.79  7176.3   298.8   1 0   0 
 3112830 15.132  1-17 5346.8  94.9  79.7 4.228 0.043 0.041 0.881 0.048 0.035  12.53  0.94  2495.3   100.2   1 0   0 
 3112866 15.871  1-17 4297.9  93.4  82.7 4.602 0.026 0.022 0.686 0.030 0.030  39.31  6.03  1478.4    39.8   1 0   0 
 3112890 14.230  1-17 4481.1  76.4  73.0 4.630 0.017 0.021 0.677 0.025 0.025   7.40  0.55  4483.5   218.5   1 1   0 
 3112894 13.120  1-17 6207.0 113.0 107.4 4.393 0.021 0.034 1.116 0.042 0.065   7.50  0.59   761.5    41.4   1 0   0 
 3113161 14.709  1-17 5494.6 127.1 120.5 3.796 0.042 0.043 1.040 0.068 0.066  21.79  1.89   272.1    13.3   1 0   0 
 3113248 15.824  4-17 5605.0 117.0 112.2 4.278 0.068 0.069 0.942 0.073 0.069  19.25  1.76  1082.9    44.8   1 0   0 
 3113270 13.508  0-17 6089.6 118.5 111.6 4.014 0.039 0.048 1.218 0.099 0.084  12.66  1.19    53.3     5.9   1 0   0 
 3113301 12.747  0-17 5853.5 105.7 101.2 4.109 0.027 0.039 1.264 0.047 0.103  47.74  6.79   308.3     7.1   1 0   0 
 3113602 15.650  2-17 5503.9 107.9 106.5 4.445 0.050 0.057 0.906 0.063 0.066  21.97  2.07   413.8    22.2   1 0   0 
 3113630 11.889  0-17 5594.0 103.3 100.6 4.349 0.041 0.040 0.919 0.069 0.061   4.78  0.34  2667.5   159.1   1 0   0 
 3113668 12.770  0-17 6151.4 115.0 111.5 4.359 0.032 0.038 1.097 0.059 0.070   2.16  0.15  1556.6    71.2 1 1 0   0 
 3113947 13.720  1-17 5717.3 104.2 103.9 4.491 0.030 0.039 0.899 0.049 0.056  19.77  1.76  1098.8    35.2   1 0   0 
 3114095 14.927  1-17 5732.6  96.1 109.5 4.025 0.046 0.054 1.259 0.092 0.093  17.45  1.56  1166.1    43.2   1 0   0 
 3114204 14.923  1-17 5249.1 101.3  96.0 4.542 0.029 0.039 0.838 0.041 0.055  23.05  2.09   892.8    30.3   1 0   0 
 3114252 15.484  1-17 5330.0 160.0 160.0 4.608 0.045 0.084 0.749 0.084 0.061  17.12  2.04  1137.8    46.1   2     1 
 3114357 13.762  1-17 5238.2  95.8  92.2 4.565 0.020 0.032 0.834 0.031 0.045  21.51  1.90  2600.0    75.2   1 0   0 
 3114409 14.330  1-17 5266.1  97.6  93.9 4.570 0.021 0.034 0.819 0.034 0.051  24.71  2.27  1087.5    32.4   1 0   0 
 3114769 15.538  4-17 5042.3  95.3  89.3 4.561 0.028 0.035 0.795 0.040 0.047  24.03  1.95  1728.3    54.7   1 0   0 
 3114842 14.209  1-17 5692.9 107.9 111.4 4.134 0.047 0.045 1.054 0.097 0.073  19.11  1.80   185.2    10.1   1 0   0 
 3114894 14.861  1-17 5972.6 118.3 115.2 4.313 0.045 0.047 1.068 0.075 0.079   9.75  0.96   689.7    37.8   1 0   0 
 3114916 15.199  1-17 5491.3  99.3  95.0 4.562 0.021 0.032 0.853 0.035 0.047  14.19  1.14  4649.4   167.7   1 0   0 
 3115027 13.854  1-17 5884.0 120.3 117.6 4.079 0.050 0.042 1.047 0.104 0.071   0.85  0.05    22.4    21.6   1 0   0 
 3115141 15.440  1-17 5876.1 108.3 106.4 4.421 0.039 0.050 1.010 0.059 0.071  25.57  4.73   260.8    15.3   1 0   0 
 3115153 13.371  0-17 6275.2 123.1 123.1 4.265 0.038 0.040 1.201 0.072 0.075   9.16  0.87   114.6     9.3   1 0   0 
 3115288 15.399  1-17 5119.4  96.9  90.8 4.555 0.029 0.037 0.809 0.041 0.050  10.10  0.68  3278.0   145.3   1 0   0 
 3115294 13.262  0-17 6400.0 140.0 131.9 4.198 0.038 0.037 1.281 0.063 0.063   5.43  0.61   606.3    19.4   3 0   0 
 3115398 10.806  0-17 5972.5 117.5 107.6 4.194 0.035 0.041 1.121 0.070 0.088   5.30  0.41    58.1     5.0   1 0   0 
 3115493 14.086  1-17 5515.9  99.7 100.5 4.495 0.030 0.042 0.906 0.050 0.063  20.46  2.18  1574.8    48.8   1 0   0 
 3115603 13.881  1-17 6286.0 194.0 233.0 3.905 0.472 0.148 1.126 0.169 0.206   9.29  1.20   128.5    11.1   2     1 
 3115664 13.331  0-17 5042.8  62.0  55.4 4.398 0.016 0.014 0.841 0.019 0.013   7.98  0.59  5294.1   244.3   1 1   0 
 3115669 12.705  0-17 6452.9 135.9 126.3 4.081 0.032 0.033 1.460 0.065 0.066  12.30  0.87   113.6     7.5   1 0   0 
 3115689 14.977  4-17 5610.3 115.7 110.8 4.142 0.054 0.052 0.975 0.077 0.070  20.61  1.75   228.7     6.8   1 0   0 
 3115833 15.657  2-17 5988.0 179.0 197.0 4.541 0.048 0.192 0.885 0.099 0.099  15.50  0.57   599.0    32.5   2   1 1 
 3115879 14.099  1-17 4045.0 128.0 142.0 4.640 0.052 0.020 0.623 0.049 0.060  36.43  2.99  1651.4    38.2   2     1 
 3115899 14.010  1-17 5500.4 101.9 102.5 4.473 0.036 0.045 0.906 0.058 0.066  39.53  6.38   764.3    18.5   1 0   0 
 3115971 14.536  1-17 5871.2 106.2 104.1 4.430 0.033 0.045 1.008 0.055 0.071  22.24  2.63   262.7     6.2   1 0   0 
 3116135 14.507  1-17 5644.4  86.9  85.8 4.512 0.014 0.018 0.997 0.030 0.032   8.62  0.65  3524.1   161.8   1 0   0 
 3116289 15.580  1-17 4854.5  92.3  88.7 4.623 0.020 0.026 0.712 0.032 0.035  11.13  0.77  3108.3   133.6   1 0   0 
 3116383 14.832  1-17 5183.6 122.9 114.8 3.772 0.048 0.059 1.097 0.089 0.110   7.20  0.49   388.7    29.5   1 0   0 
 3116390 15.369  1-17 5124.9  85.4  78.4 4.408 0.034 0.030 0.838 0.033 0.025   8.50  0.63  3659.9   174.8   1 1   0 
 3116443 14.302  1-17 5955.0 116.4 115.0 4.336 0.042 0.043 1.064 0.071 0.072  24.39  3.43   108.9     7.2   1 0   0 
 3116513 13.089  0-17 6140.1 102.2 103.1 4.461 0.018 0.028 1.021 0.032 0.046  10.96  0.92  1004.7    42.3   1 0   0 
 3116538 12.880  0-17 6174.6 119.5 113.6 3.957 0.033 0.034 1.497 0.060 0.074  22.05  2.49   103.9     5.1   1 0   0 
 3116544 14.208  1-17 3956.8  74.0  78.2 4.672 0.013 0.013 0.565 0.013 0.013  44.85  4.79   706.1    16.5   1 0   0 
 3116575 15.046  4-17 5620.7 119.4 115.2 3.786 0.133 0.125 1.227 0.162 0.142  22.27  1.68   640.8    24.5   1     0 
 3116601 14.563  1-17 4711.0  81.9  73.6 4.595 0.022 0.025 0.732 0.032 0.034  27.04  3.28   654.7    20.9   1 0   0 
 3116814 14.090  1-17 6366.9 130.3 125.5 4.022 0.037 0.040 1.378 0.070 0.074   4.96  0.66   360.0    29.3   1 0   0 
 3117046 14.821  1-17 6262.1 127.8 128.8 4.103 0.048 0.047 1.288 0.064 0.082  11.37  0.05   146.9    14.2   1 0   0 
 3117139 15.092  1-17 6063.0 169.0 211.0 4.476 0.048 0.192 1.117 0.120 0.174   2.69  0.19  2546.4   219.8 1 2     1 
 3117173 15.745  2-17 4967.2  89.1  84.9 4.616 0.021 0.028 0.727 0.035 0.039  22.74  2.09   998.4    38.3   1 0   0 
 3117576 14.918  1-17 5441.0 162.0 146.0 4.545 0.059 0.110 0.804 0.096 0.072   8.04  0.59  3269.4   158.3   2     1 
 3117804 14.841  1-17 5279.4  91.2  76.3 4.395 0.030 0.023 0.815 0.037 0.026  26.29  3.42   218.9    11.2   1 0   0 
 3118654 13.235  1-17 5651.8  91.8  93.2 4.531 0.018 0.028 0.909 0.031 0.043  15.65  1.17  1322.8    45.9   1 0   0 
 3118655 13.917  1-17 4882.9  94.0  83.1 3.568 0.074 0.069 1.012 0.171 0.134  15.97  1.85   930.4    34.2   1 0   0 
 3118717 14.770  1-17 5743.6 126.2 117.9 3.966 0.054 0.048 1.118 0.082 0.074  47.18  8.64   886.9    20.6   1 0   0 
 3118732 12.606  0-17 6193.9 101.8  98.8 4.456 0.014 0.020 1.056 0.026 0.035  14.09  2.13   426.8     8.5   1 0   0 
 3118883 14.357  1-17 5302.8 120.1 113.7 3.742 0.038 0.048 1.212 0.079 0.099   8.56  0.61 10280.4   457.1   1 0   0 
 3119139 13.613  0-17 5595.8 121.3 119.9 3.687 0.030 0.033 1.377 0.062 0.075  48.31  3.50   416.8     9.8   1 0   0 
 3119250 13.210  0-17 5524.8 120.5 120.8 4.085 0.052 0.036 1.068 0.103 0.057   3.40  0.25 13283.4   927.7 1 1 0   0 
 3119264 14.546  1-17 5393.0  95.0  93.4 4.538 0.025 0.039 0.865 0.039 0.057  27.04  2.51  1555.8    43.0   1 0   0 
 3119436 13.926  1-17 6028.1 108.8 104.5 4.079 0.035 0.050 1.222 0.068 0.110  17.87  1.50   174.7     9.5   1 0   0 
 3119585 14.886  4-17 5499.2 121.3 110.7 4.326 0.051 0.048 0.904 0.069 0.060   6.39  0.44  1769.2   101.5   1 0   0 
 3119732 14.821  1-17 5730.2 106.1 102.4 4.459 0.034 0.045 0.962 0.054 0.067  23.72  3.06   226.5    11.9   1 0   0 
 3119789 14.801  1-17 5866.0 125.5 121.1 3.885 0.059 0.051 1.228 0.096 0.079  24.56  2.27   106.7     8.6   1 0   0 
 3119838 15.633  1-17 5935.6 119.1 119.8 3.963 0.089 0.083 1.215 0.116 0.098   6.17  0.45  3085.9   179.1   1 0   0 
 3119943 15.684  1-17 4661.2  82.3  75.9 4.602 0.023 0.026 0.720 0.033 0.032   8.98  0.63  2397.7   119.8   1 0   0 
 3120128 11.145  0-17 6659.5 147.2 141.5 4.279 0.031 0.033 1.174 0.050 0.060   2.87  0.25   288.5    24.6   3 0   0 
 3120146 13.606  0-17 5923.8 106.4 108.8 4.146 0.033 0.037 1.207 0.058 0.091  17.00  1.63   491.9    18.9   1 0   0 
 3120162 15.273  1-17 6442.9 132.4 128.8 4.181 0.064 0.063 1.303 0.066 0.067   3.80  0.26   620.3    30.4   1 0   0 
 3120169 14.487  1-17 5820.3 109.5 108.5 4.178 0.044 0.049 1.056 0.087 0.082  17.03  1.03   148.9    10.4   1 0   0 
 3120177 13.731  1-17 5727.8 167.4 121.4 4.378 0.110 0.152 0.968 0.106 0.081  13.23  1.09   818.9    33.2   1     0 
 3120308 14.658  1-17 5774.0 156.0 174.0 4.458 0.067 0.202 1.006 0.113 0.113  22.27  1.78   346.2    15.0   2     1 
 3120315 14.410  1-17 5779.4 108.0 105.4 4.415 0.038 0.046 0.986 0.064 0.075  25.74  4.78   184.9     9.2   1 0   0 
 3120356 14.730  1-17 5866.3 100.4  97.4 4.474 0.024 0.034 0.993 0.040 0.051   9.61  0.72  4314.3   186.8   1 0   0 
 3120402 15.441  4-17 5760.0 104.6 102.2 4.464 0.036 0.048 0.964 0.054 0.065  19.52  2.40   496.4    24.3   1 0   0 
 3120431 15.629  2-17 5234.9 102.9  94.8 4.504 0.043 0.047 0.842 0.052 0.053  24.19  2.33   391.8    20.4   1 0   0 
 3120477 15.786 14-17 3694.0 132.0 132.0 4.686 0.076 0.022 0.567 0.036 0.067  11.37  0.81  3633.9   154.6   2     1 
 3120608 15.230  1-17 5813.4 111.2 109.7 4.183 0.053 0.056 1.050 0.089 0.082  10.30  0.75   838.2    45.2   1 0   0 
 3120726 13.360  0-17 6470.3 143.6 124.5 4.075 0.032 0.034 1.373 0.068 0.063   5.48  0.55   190.1    16.1   1 0   0 
 3120776 12.685  0-17 6268.4 133.7 131.6 4.181 0.040 0.032 1.271 0.059 0.064   7.97  0.85    53.6     5.8   1 0   0 
 3120783 15.422  1- 3 6207.4 127.9 121.5 4.067 0.062 0.064 1.290 0.075 0.099  15.45  1.30   448.6    25.6   1 0   0 
 3120796 13.739  1-17 6336.5 131.9 127.5 4.080 0.033 0.036 1.328 0.063 0.069  15.68  1.03    59.0     6.0   1 0   0 
 3120841 13.811  1-17 5305.4 101.3  95.5 4.565 0.033 0.046 0.817 0.053 0.058   2.17  0.13   977.4    96.0 1 1     0 
 3120893 14.577  1-17 5903.8 107.3 100.8 4.485 0.021 0.032 0.978 0.039 0.055  12.17  0.97  2652.0   104.4   1 0   0 
 3120913 15.452  1-17 3903.1  75.3  76.9 4.687 0.013 0.013 0.548 0.013 0.013  33.99  2.23  2030.9    52.1   1 0   0 
 3120960 13.658  1-17 6469.4 140.6 131.2 4.177 0.033 0.034 1.314 0.063 0.059   1.29  0.10   322.1    49.8 1 1 0   0 
 3121024 11.223  0-17 5903.4 104.8 104.0 4.383 0.036 0.043 1.030 0.069 0.076  20.51  5.02    86.6     3.5   1 0   0 
 3121035 13.267  1-17 6199.2 119.3 114.0 3.932 0.032 0.052 1.410 0.070 0.138   4.23  0.31   508.3    37.8   1 0   0 
 3121430 15.599  1-17 5620.8 116.5 111.8 4.063 0.078 0.074 1.014 0.081 0.076   6.94  0.50  1659.7    99.2   1 0   0 
 3121467 15.778  4-17 5416.6 105.7 102.2 4.479 0.046 0.055 0.882 0.058 0.062  21.63  2.00  1127.0    43.1   1 0   0 
 3121596 14.449  1-17 6261.8 127.1 121.0 4.313 0.039 0.041 1.177 0.062 0.076   5.06  0.33   299.8    27.5   1 0   0 
 3121804 14.348  1-17 6146.6 120.6 111.5 3.997 0.038 0.046 1.355 0.068 0.114  10.00  0.95   288.4     9.3   1 0   0 
 3121813 15.438  1-17 6199.6 116.4 113.1 4.388 0.035 0.047 1.110 0.057 0.068   9.83  0.77   360.0    28.6   1 0   0 
 3121861 14.822  1-17 6062.1 129.1 130.5 3.730 0.086 0.086 1.485 0.161 0.132   2.23  0.14   182.4    35.1   1 0   0 
 3121865 13.450  0-17 5445.6  86.6  90.3 4.456 0.033 0.038 0.970 0.054 0.061  20.36  3.81   168.5     7.9   1 0   0 
 3121957 15.642  1-17 4312.4  78.6  71.0 4.634 0.019 0.021 0.659 0.025 0.022  40.98  3.74  1156.3    31.0   1 0   0 
 3122095 15.962  1-17 5576.9 107.5 101.5 4.510 0.034 0.047 0.904 0.051 0.058  24.57  2.13  1536.5    39.7   1 0   0 
 3122230 13.429  0-17 6444.5 130.6 124.7 3.862 0.211 0.171 1.543 0.232 0.200  12.02  0.79   196.6    11.2   1     0 
 3122367 15.632  1-17 4671.6  83.4  76.6 4.608 0.021 0.025 0.715 0.032 0.033  28.58  2.21  1738.1    51.0   1 0   0 
 3122575 14.981  1-17 5939.8 129.5 131.2 4.267 0.158 0.231 1.073 0.141 0.109  17.57  1.24   619.2    26.6   1     0 
 3122595 12.970  0-17 6661.2 136.3 129.7 3.916 0.033 0.035 1.490 0.074 0.082   3.06  0.43   141.0    16.6   1 0   0 
 3122597 13.047  0-17 5429.8 101.6  89.1 4.223 0.039 0.036 0.896 0.060 0.048  26.65  2.86   532.2    15.4   1 0   0 
 3122611 14.886  1-17 5926.0 160.0 196.0 4.456 0.081 0.189 0.941 0.119 0.107  19.93  2.10   701.7    26.9   2     1 
 3122683 12.754  0-17 6649.9 139.0 129.3 4.243 0.031 0.030 1.319 0.060 0.050   5.17  0.45    31.3     6.1   1 0   0 
 3122822 15.387  1-17 5040.2 114.2  94.7 4.577 0.024 0.032 0.783 0.040 0.048  12.88  0.91  4088.9   157.4   1 0   0 
 3122854 15.895  1-17 4558.6  85.7  84.1 4.598 0.024 0.024 0.714 0.032 0.030  36.67  1.88   424.1    27.0   1 0   0 
 3122872 11.816  0-17 6802.5 143.7 136.3 4.128 0.031 0.029 1.360 0.062 0.051   5.05  0.67    52.2     5.8   2 0 1 0 
 3122882 13.422  1-17 6330.4 112.8 115.0 3.724 0.031 0.052 1.711 0.068 0.179   3.51  0.27   190.2    20.3   1 0   0 
 3122883 13.834  2-17 4483.0  73.5  70.5 4.596 0.022 0.019 0.710 0.029 0.025  42.43  3.47  2686.1    55.3   1 0   0 
 3122913 15.701  1-17 4737.9  85.8  79.7 4.601 0.025 0.026 0.710 0.034 0.031  22.74  1.90  2751.4    84.9   1 0 1 0 
 3122932 12.926  0-17 5648.0 186.0 169.0 3.906 0.552 0.138 1.082 0.145 0.194  10.16  0.74  2924.3   120.7   2     1 
 3123128 13.204  0-17 6594.1 141.4 130.1 4.217 0.030 0.030 1.329 0.065 0.050   1.81  0.13  1532.7   154.6 1 1 0   0 
 3123191  9.826  0-17 6364.7 142.1 125.9 4.140 0.032 0.036 1.275 0.053 0.060  20.20  1.42   294.8     8.9   1 0   0 
 3123231 15.874  4-17 5446.2 121.8 104.4 4.243 0.061 0.059 0.899 0.065 0.052   0.91  0.06 12646.9  1769.1 1 1 0   0 
 3123289 14.621  1-17 5807.5 132.9 124.6 3.928 0.054 0.044 1.172 0.085 0.075  26.11  2.07   257.5    11.5   1 0   0 
 3123554 14.986  1-17 6412.3 180.1 281.8 4.201 0.031 0.038 1.326 0.077 0.095   3.41  0.29   237.3    33.9   1 0   0 
 3123586 14.900  1-17 6510.4 129.4 127.3 4.328 0.027 0.035 1.245 0.049 0.059   4.79  0.49   209.7    26.3   1 0   0 
 3123619 13.795  1-17 4888.1  78.4  72.5 4.565 0.025 0.030 0.795 0.036 0.042  27.80  2.46  1359.5    36.1   1 0   0 
 3123647 15.480  4-17 4374.6  77.9  74.2 4.637 0.018 0.020 0.661 0.023 0.023  14.29  1.21  1368.4    65.2   1 0   0 
 3123675 14.882  1-17 5674.8  98.1  93.9 4.517 0.023 0.034 0.918 0.040 0.053  18.21  1.52  1303.6    46.2   1 0   0 
 3123693 13.787  1-17 5292.4  93.0  86.3 4.501 0.034 0.040 0.882 0.051 0.056  20.51  2.47   120.0     7.0   1 0   0 
 3123878 14.405  1-17 4958.6  84.4  78.1 4.569 0.025 0.031 0.781 0.037 0.045   7.55  0.60  4878.5   235.3   1 0   0 
 3123886 15.319  4-17 6306.8 132.9 126.1 4.175 0.054 0.054 1.070 0.080 0.077   7.49  0.60  3160.5   162.4   1 0   0 
 3124010 14.956  1-17 5735.8 123.0 119.9 4.143 0.099 0.102 1.029 0.098 0.085  25.05  3.51   628.0    26.1   1     0 
 3124032 15.970  1-17 4468.3  81.3  76.9 4.649 0.018 0.021 0.651 0.027 0.026  21.81  1.70  3209.4   101.8   1 0   0 
 3124126 15.107  1-17 5403.0 265.0 238.0 4.455 0.112 0.168 0.847 0.115 0.077  12.53  0.90   593.9    31.3   2     1 
 3124224 13.909  1-17 5206.1 128.4 122.5 3.767 0.022 0.031 1.356 0.036 0.061  74.38  6.54  2663.7    41.5   1 0   0 
 3124412 14.909  1-17 6345.6 131.6 128.8 4.310 0.044 0.044 1.048 0.070 0.070   0.93  0.06  2547.7   369.4 1 1 0   0 
 3124465 13.422  0-17 6027.1  88.5  86.5 3.766 0.019 0.034 1.714 0.041 0.134  25.91  1.72   110.6     3.7   1 0   0 
 3124482 15.868  2-17 5096.1  97.2  88.1 4.497 0.043 0.037 0.818 0.050 0.041  26.85  2.89  1053.1    39.4   1 0   0 
 3124825 15.559  1-17 4685.7  81.5  78.0 4.571 0.028 0.025 0.746 0.035 0.031  10.61  0.76  1888.5    88.8   1 0   0 
 3127549 13.360  1-17 5949.8 106.2 114.0 4.077 0.034 0.051 1.199 0.074 0.104  16.28  1.27   175.6     9.8   1 0   0 
 3127589 13.186  1-17 6512.0 127.8 142.6 4.134 0.031 0.029 1.393 0.067 0.059   4.64  0.38   191.1     8.9   1 0   0 
 3127783 15.653  1-17 4800.0  93.2  89.8 4.632 0.019 0.025 0.697 0.030 0.033  27.79  2.79   568.4    28.3   1 0   0 
 3128074 14.710  1-17 5740.5 113.9 108.5 4.332 0.047 0.047 0.979 0.075 0.074  11.69  0.92   506.9    30.2   1 0   0 
 3128078 13.982  1-17 5808.8 105.2  99.7 4.489 0.021 0.033 0.965 0.039 0.059  14.08  1.40  2290.9    87.4   1 0   0 
 3128129 15.187  4-17 5189.5 101.0  94.6 4.476 0.053 0.051 0.835 0.053 0.045  16.19  1.36  1744.7    75.2   1 0   0 
 3128176 13.898  1-17 6210.9 117.7 111.8 4.456 0.017 0.025 1.042 0.033 0.047   8.85  0.74  1675.4    81.0   1 0   0 
 3128226 15.999  4-17 5694.3 105.7 100.8 4.460 0.045 0.059 0.947 0.060 0.065  17.76  3.27   274.6    27.3   1 0   0 
 3128265 13.088  0-17 5252.2 128.9 116.9 3.739 0.031 0.040 1.242 0.069 0.089  92.85  8.02  1222.3    19.4   1 0   0 
 3128281 15.910  4-17 5342.5 101.0  97.0 4.550 0.031 0.044 0.841 0.046 0.056  14.39  1.18  4242.9   169.8   1 0   0 
 3128488 11.667  0-17 4638.4  74.4  67.4 4.609 0.017 0.023 0.729 0.027 0.032   6.09  0.41 19884.5  1053.5 1 1 0   0 
 3128508 14.913  1-17 6765.1 144.6 138.3 4.298 0.028 0.035 1.322 0.052 0.051   1.48  0.10   122.9    38.4   1 0   0 
 3128830 13.574  1-17 6735.9 149.4 134.9 4.166 0.033 0.031 1.336 0.060 0.049   4.37  0.41   622.7    23.2   1 0   0 
 3128937 14.965  1-17 6120.6 139.1 125.3 4.173 0.050 0.046 1.192 0.069 0.092   8.56  0.59   519.7    35.6   1 0   0 
 3129064 15.753  4-17 5211.7 106.4  99.3 4.560 0.027 0.039 0.816 0.043 0.053  23.87  2.61   663.0    33.8   1 0   0 
 3129238 12.334  0-17 5239.3  90.5  83.4 4.523 0.030 0.038 0.859 0.045 0.053   6.53  0.46  6864.2   359.7 1 1 0 1 0 
 3129279 15.138  1-17 5215.0  96.9  91.3 4.569 0.023 0.035 0.811 0.037 0.051  20.21  1.82  2911.9   104.4   1 0   0 
 3129506 15.341  1-17 5684.9 117.3 111.4 4.325 0.054 0.053 0.962 0.075 0.072  23.99  2.29   438.7    25.1   1 0   0 
 3129539 13.980  1-17 5470.1 117.2 111.8 4.076 0.042 0.039 0.899 0.062 0.055   0.84  0.06  2924.2   432.2 1 1 0   0 
 3129566 14.908  1-17 5253.8 104.7  95.7 4.499 0.048 0.055 0.845 0.053 0.053  20.78  2.13  2607.2    85.8   1     0 
 3129579 14.490  1-17 6116.1 129.6 112.3 4.044 0.037 0.049 1.281 0.068 0.116  14.16  0.98   226.7    15.1   1 0   0 
 3129710 15.660  4-17 4782.9  90.3  82.6 4.593 0.024 0.028 0.740 0.035 0.037  18.99  1.54  3013.2   103.9   1 0   0 
 3129822 14.189  1-17 6167.0 117.8 112.2 4.451 0.019 0.028 1.045 0.036 0.050  13.15  2.29   287.6    16.7   1 0   0 
 3129842 15.173  4-17 6871.4 168.2 149.0 4.377 0.040 0.040 1.224 0.070 0.077  22.91  3.29   287.1    17.7   1 0   0 
 3130112 15.011  1-17 6207.2 153.2 122.4 3.983 0.049 0.049 1.354 0.086 0.120   4.11  0.36   204.4    29.5   1 0   0 
 3130198 13.916  1-17 6447.2 130.2 134.4 4.065 0.037 0.039 1.370 0.070 0.068   5.09  0.63   151.3    16.8   1 0   0 
 3130258 15.940  4-17 4885.0 174.0 174.0 4.597 0.027 0.059 0.816 0.048 0.079  11.69  0.87  1503.2    78.4   2     1 
 3130280 13.441  1-17 6352.0 169.0 188.0 4.427 0.054 0.216 1.118 0.154 0.138   7.85  1.42   320.3    21.1   2     1 
 3130343 12.707  0-17 5492.7  97.3  94.6 4.497 0.034 0.042 0.867 0.052 0.060  15.86  1.33  2608.3    94.1   1 0   0 
 3130345 14.450  1-17 5042.3  86.4  81.0 4.564 0.025 0.033 0.796 0.038 0.048  17.00  1.74  3130.6   112.4   1 0   0 
 3130391 15.848  4-17 4233.1  93.1  66.1 4.584 0.025 0.018 0.676 0.036 0.026   1.21  0.08  6059.5   762.0 1 1 1   0 
 3130425 12.203  0-17 5280.9  88.6  84.4 4.528 0.025 0.036 0.882 0.040 0.051  21.81  2.20   926.4    30.5   1 0   0 
 3130531 13.420  0-17 6257.4 114.3 112.4 4.375 0.023 0.034 1.142 0.045 0.067   3.16  0.22  3011.7   227.6 1 1 0   0 
 3130576 14.137 15-16 6369.2 118.8 111.2 3.762 0.035 0.045 1.667 0.071 0.154   3.13  0.48   238.6    28.4   1 0   0 
 3130747 13.154  1-17 6043.9 105.7 108.8 4.124 0.034 0.044 1.126 0.077 0.085  33.24  3.48   588.1    17.3   1 0   0 
 3130966 14.737  1-17 6098.9 133.0 123.4 3.995 0.178 0.172 1.267 0.197 0.149   7.94  0.69   209.5    20.2   1     0 
 3131124 15.953  4-17 6042.4 119.1 114.9 4.401 0.045 0.058 1.059 0.066 0.072   8.91  0.64  2416.4   136.4   1 0   0 
 3131180 14.680  1-17 6453.1 126.8 137.8 4.127 0.046 0.047 1.332 0.067 0.063   1.78  0.08   315.0    51.0   1 0   0 
 3215660 15.296  1-17 4881.7  87.2  79.7 4.562 0.029 0.030 0.774 0.039 0.040  18.60  1.51  4607.9   145.8   1 0   0 
 3215756 15.138  1-17 5834.0 175.0 193.0 4.444 0.116 0.188 0.863 0.119 0.079  14.90  1.22  1691.8    65.3   2     1 
 3215822 14.390  1-17 5623.6 121.7 116.1 3.758 0.035 0.035 1.247 0.062 0.067  20.08  2.32   157.1     9.5   1 0   0 
 3215844 11.711  0- 1 6196.6 118.8 113.2 3.260 0.046 0.047 2.236 0.098 0.084   4.17  0.17   392.5    13.8   2 0   0 
 3215845 11.983  0-17 6037.5 105.4 104.5 4.389 0.030 0.040 1.072 0.058 0.074   1.91  0.13  8858.8   824.0 1 1 0   0 
 3215851 15.481  1-17 5610.8 106.6 103.1 4.467 0.039 0.051 0.931 0.057 0.065  21.70  4.55   124.9    13.1   1 0   0 
 3216081 14.385  1-17 5221.9  76.2  68.8 4.282 0.024 0.021 0.873 0.025 0.019  20.07  1.46  3253.1    97.9   1 1   0 
 3216148 13.447  0-17 6413.3 129.3 122.6 4.047 0.049 0.057 1.219 0.070 0.082   0.84  0.06    51.8    22.5   1 0   0 
 3216479 12.696  0-17 5975.7 106.3 111.6 4.064 0.033 0.053 1.202 0.082 0.108  10.52  0.74   117.4     3.8   1 0   0 
 3216626 11.327  0- 1 6776.8 141.4 145.1 4.086 0.032 0.032 1.453 0.077 0.070   1.88  0.14   143.7     8.5   2 0   0 
 3216671 14.196  1-17 4750.6  84.9  76.3 4.623 0.017 0.024 0.708 0.027 0.033  37.96  5.26   377.8    11.1   1 0   0 
 3216742 11.322  0-17 5794.0 109.7 101.8 4.324 0.036 0.038 1.065 0.063 0.069  33.98  5.34   590.0    13.8   1 0   0 
 3216838 13.723  1-17 5536.2 116.5 114.3 4.377 0.046 0.046 0.962 0.069 0.066  26.85  2.24  1155.1    31.6   1 0   0 
 3216866 15.907  1-17 5523.4 122.4 116.5 4.086 0.083 0.080 0.965 0.076 0.072  28.98  2.59   392.9    20.9   1 0   0 
 3216956 13.076  0-17 6549.3 126.6 121.4 4.332 0.020 0.027 1.255 0.038 0.052   4.53  0.36    77.4    10.1   1 0   0 
 3216960 14.312  1-17 5804.1 107.6 100.2 4.524 0.018 0.028 0.925 0.033 0.047  15.97  1.68   783.4    31.4   1 0   0 
 3217161 14.635  1-17 5242.3 101.9  96.7 4.552 0.025 0.038 0.832 0.038 0.055  11.29  1.05  1629.8    69.8   1 0   0 
 3217178 12.812  0-17 5399.8 123.6 106.7 4.485 0.034 0.041 0.883 0.060 0.064  25.03  4.38   761.4    10.7   1 0   0 
 3217404 12.573  0-17 6765.9 141.4 133.3 4.290 0.025 0.028 1.303 0.046 0.045   5.05  0.44   899.0    27.6   1 0   0 
 3217410 14.735  1-17 4857.4  91.5  85.1 4.558 0.029 0.028 0.772 0.040 0.038  16.41  1.22  3632.9   121.5   1 1   0 
 3217462 14.662  1-17 5526.4 114.7 102.3 4.380 0.045 0.035 0.829 0.061 0.045  24.71  2.55   165.6     9.6   1 0   0 
 3217512 15.919  4-17 5089.8 101.4  93.0 4.541 0.035 0.041 0.809 0.045 0.048  29.19  3.23   161.6    15.4   1 0   0 
 3217593 14.978  1-17 6137.0 184.0 220.0 4.460 0.054 0.216 1.086 0.153 0.153   6.80  0.42   923.9    57.6   2     1 
 3217767 14.565  1-17 5786.9 137.3 130.9 3.858 0.042 0.041 0.857 0.050 0.048   7.15  0.48  2548.8   131.3   1 0   0 
 3217777 15.184  4-17 5495.5 127.2 122.0 3.956 0.047 0.048 1.031 0.069 0.070   7.15  0.51  1118.2    67.3   1 0   0 
 3217852 13.259  0-17 5974.3 111.2 111.4 4.363 0.036 0.043 1.057 0.070 0.078  17.11  1.80   895.5    32.3   1 0   0 
 3217921 13.560  0-17 6306.0 181.0 250.0 3.983 0.382 0.153 1.137 0.188 0.188   3.92  0.40    91.1    13.3   2     1 
 3217974 15.057  1-17 5358.2  99.0  82.6 4.313 0.041 0.036 0.873 0.053 0.038   7.19  0.54   680.7    45.1   1 0   0 
 3218203 15.443  1-17 5596.2 179.2 183.6 4.137 0.259 0.266 0.984 0.200 0.123  29.54  3.72   125.4    11.0   1     0 
 3218209 13.527  0-17 6183.8 119.8 110.8 3.974 0.029 0.042 1.395 0.063 0.117   8.38  0.79   122.9    10.4   1 0   0 
 3218513 14.620  1-17 6075.0 163.0 199.0 4.495 0.046 0.172 1.033 0.132 0.132  20.63  1.66   156.3    10.1   2     1 
 3218607 13.173  0-17 6164.1 120.5 113.6 3.892 0.033 0.053 1.438 0.075 0.152  15.53  1.22    66.8     5.2   1 0   0 
 3218646 14.710  1-17 6286.9 130.0 123.5 4.108 0.048 0.049 1.295 0.064 0.078   5.18  0.53   245.9    25.8   1 0   0 
 3218844 15.681  2-17 5680.8 114.5 109.8 4.365 0.060 0.061 0.958 0.073 0.072  33.05  1.82   777.6    26.4   1 0   0 
 3218923 12.387  0-17 6230.1 126.8 117.5 4.052 0.032 0.038 1.314 0.063 0.101  11.84  1.58   296.5    13.4   1 0   0 
 3218997 15.944  1-17 3528.0  71.0  85.0 4.850 0.055 0.040 0.417 0.047 0.063  38.50  3.23  1797.0    47.3   2     1 
 3219027 15.769  2-17 5542.2 102.2  99.8 4.474 0.044 0.057 0.911 0.056 0.063  21.81  2.64   279.9    20.8   1 0   0 
 3219046 17.664  6- 9 3205.0  64.1  61.0 5.125 0.011 0.011 0.135 0.004 0.004   0.49  0.03  2081.7   810.9   1     0 
 3219127 13.878  1-17 5623.9 105.4 104.0 4.415 0.041 0.045 0.939 0.069 0.071  27.61  2.88   766.5    21.9   1 0   0 
 3219209 14.656  1-17 5623.5 115.9 113.1 3.788 0.225 0.208 1.208 0.272 0.190  28.71  2.47   100.1     7.3   1     0 
 3219317 13.705  1-17 6181.1 123.0 112.0 4.024 0.034 0.046 1.317 0.065 0.116  22.75  1.73   252.1    10.1   1 0   0 
 3219324 15.450  4-17 5089.9  95.3  88.0 4.548 0.031 0.037 0.808 0.043 0.049  23.54  1.79  2423.3    73.0   1 0   0 
 3219400 15.770  2-17 4150.3  52.4  77.7 4.637 0.032 0.024 0.615 0.017 0.018  30.84  2.30  1692.1    51.3   1 0   0 
 3219431 12.506  1-17 6204.1 113.7 117.6 3.907 0.033 0.052 1.437 0.071 0.146  19.55  1.57    52.4     3.5   1 0   0 
 3219476 15.250  1-17 5627.2 115.8 111.6 4.114 0.057 0.055 0.993 0.079 0.072  20.35  3.16   433.3    20.8   1 0   0 
 3219508 14.548  1-17 4982.1  61.4  58.4 4.424 0.017 0.015 0.829 0.018 0.014  10.69  0.86  2648.5   111.2   1 1   0 
 3219558 14.814  1-17 4811.2  79.9  77.1 4.533 0.030 0.021 0.775 0.039 0.028  26.48  2.04  3267.6    89.8   1 0   0 
 3219619 15.317  4-17 5598.7 105.4 104.0 4.420 0.052 0.058 0.931 0.067 0.068  16.66  2.46   376.6    22.3   1 0   0 
 3219698 13.488  0-17 5879.0 107.9 104.5 4.153 0.039 0.046 1.098 0.086 0.087  19.99  1.82    97.4     6.0   1 0   0 
 3219703 13.408  0-17 6528.3 142.1 123.2 4.151 0.034 0.032 1.368 0.064 0.055   2.98  0.31   216.3    23.9   1 0   0 
 3219798 14.215  1-17 5650.4 105.3 104.0 4.429 0.039 0.045 0.947 0.066 0.071  15.21  1.28  4469.7   151.8   1 0   0 
 3219941 15.755  1-17 4339.3  85.2  80.0 4.609 0.025 0.024 0.686 0.031 0.029  16.76  1.42  1240.6    52.2   1 0   0 
 3219995 14.562  1-17 5927.0 110.0 109.2 4.384 0.041 0.049 1.036 0.066 0.076  12.60  1.27  1395.4    57.3   1   0 0 
 3220035 15.196  1-17 5756.4 107.2 103.7 4.441 0.043 0.055 0.971 0.060 0.069  13.50  1.08   800.4    37.9   1 0   0 
 3220088 13.911  2-17 6030.2 128.3 129.6 3.649 0.063 0.045 1.537 0.172 0.086  15.04  1.50   335.4    15.6   1 0   0 
 3220105 11.655  0- 1 6728.9 138.5 134.4 4.298 0.021 0.026 1.322 0.042 0.045   3.29  0.37   241.9    20.3   1 0   0 
 3220256 15.493  1-17 5939.4 114.5 115.5 3.997 0.087 0.088 1.199 0.112 0.098   5.96  0.46  2542.3   162.3   1 0   0 
 3220501 13.955  2-15 6609.5 134.9 131.5 4.004 0.036 0.038 1.468 0.077 0.078   7.82  0.54   121.4    12.5   1 0   0 
 3220581 16.376  6- 6 3995.0  81.7  81.7 4.652 0.016 0.016 0.586 0.015 0.015   8.98  0.66  1273.1   103.8   1 0   0 
 3220742 15.271  1-17 4125.0  55.0  77.1 4.620 0.024 0.017 0.622 0.015 0.015  14.90  1.13  2381.9    89.0   1 0   0 
 3220757 14.758  1-17 4735.6  87.8  81.8 4.613 0.019 0.024 0.717 0.029 0.034  15.42  1.39  1679.7    61.8   1 0   0 
 3220872 13.481  0-17 6035.4 116.5 114.9 4.259 0.041 0.047 1.112 0.073 0.081  24.65  2.47   282.8     5.1   1 0   0 
 3221090 13.769  1-17 5934.2 117.7 115.7 4.330 0.042 0.043 1.049 0.076 0.078  41.21  5.56   771.3     9.0   1 0   0 
 3221162 14.984  1-17 5835.8 104.5 102.7 4.452 0.030 0.042 0.990 0.051 0.067  22.70  2.54   140.9    10.6   1 0   0 
 3221230 13.008  1-17 5914.4 121.8 113.8 4.126 0.034 0.044 1.131 0.084 0.095   1.01  0.07  9029.5  1160.2 1 1 0   0 
 3221302 12.442  0-17 6423.0 162.0 178.0 3.954 0.273 0.117 1.186 0.221 0.161   6.02  0.37   386.2    23.6   2     1 
 3221352 14.850  1-17 6167.8 121.1 111.6 3.992 0.042 0.046 1.396 0.071 0.095   2.94  0.21   670.3    67.3   1 0   0 
 3221536 13.726  1-17 6315.6 129.0 126.3 4.331 0.040 0.040 0.996 0.067 0.065  16.03  3.25   142.1     8.5   1 0   0 
 3221538 14.604  1-17 5979.1 108.3 107.5 4.393 0.034 0.042 1.058 0.057 0.067  11.04  0.84  1220.6    54.7   1 0   0 
 3221541 14.474  1-17 4188.7  69.7  40.2 4.649 0.022 0.038 0.626 0.011 0.015  19.79  1.49  1838.5    58.2   1 0   0 
 3221716 13.763  1-17 5374.2 117.1 118.3 3.782 0.033 0.041 1.184 0.066 0.086  46.76  4.21   480.1    11.7   1 0   0 
 3221804 14.140  1-17 5490.1  94.0  89.7 4.341 0.027 0.020 0.795 0.036 0.027  29.78  3.68    94.9     5.8   1 0   0 
 3221915 15.467  1-17 4352.2  79.5  72.6 4.630 0.019 0.020 0.667 0.024 0.022  34.94  2.77   878.1    26.6   1 0   0 
 3221981 14.220  1-17 5616.1 103.6 101.9 4.461 0.034 0.043 0.935 0.058 0.067  32.15  4.41   585.1    17.5   1 0   0 
 3222080 13.403  0-17 4985.3  84.7  80.1 4.586 0.021 0.029 0.770 0.033 0.044   8.21  0.60   616.9    32.3   1 0   0 
 3222103 15.713  1-17 4578.2  87.6  82.6 4.619 0.025 0.029 0.694 0.037 0.034  23.05  1.68  2796.3    85.6   1     0 
 3222254 14.809  1-17 5732.0 122.1 109.8 3.878 0.045 0.042 1.184 0.069 0.073  24.93  3.61   361.3    15.1   1 0   0 
 3222369 14.405  1-17 4673.0  75.1  72.9 4.560 0.023 0.015 0.729 0.030 0.022   6.35  0.43 24875.8  1272.0   1 2   0 
 3222400 15.606  1-17 5497.4 100.8  96.9 4.563 0.023 0.033 0.850 0.039 0.047  16.51  1.56  1489.8    59.0   1 0   0 
 3222441 15.660  1-17 5407.1 108.6 103.5 4.460 0.048 0.052 0.882 0.061 0.061  28.15  5.12  1325.7    20.8   1 0   0 
 3222491 13.428  1-17 5874.5  91.5  89.6 4.463 0.016 0.024 1.053 0.032 0.043  23.24  1.65   186.7     7.8   1 0   0 
 3222530 14.087  1-17 5798.3 121.2 117.6 3.969 0.053 0.040 1.138 0.098 0.074  25.01  2.06   371.0     9.1   1 0   0 
 3222610 14.419  1-17 4153.3  47.2  69.5 4.623 0.034 0.020 0.624 0.016 0.016   4.85  0.33  3575.8   218.3   1 0   0 
 3222622 15.025  1-17 5400.0 110.9 105.5 4.460 0.043 0.045 0.881 0.063 0.062  45.79  6.88   618.3    17.8   1 0   0 
 3222635 14.879  1-17 5605.1 115.9 110.2 4.205 0.048 0.047 0.954 0.074 0.069  19.79  2.01   746.4    28.6   1 0   0 
 3222645 14.217  1-17 5905.8 117.7 110.1 4.168 0.039 0.047 1.104 0.080 0.088  21.36  3.38   103.5     7.3   1 0   0 
 3222689 15.045  1-17 5698.5 119.9 119.8 4.062 0.060 0.051 1.045 0.094 0.075  19.63  1.28   218.7    13.9   1 0   0 
 3222767 13.177  0-17 6369.1 139.2 126.2 4.074 0.032 0.034 1.343 0.064 0.067   7.84  0.61    67.0     7.4   1 0   0 
 3222875 15.051  1-17 5471.5 100.6  98.3 4.553 0.023 0.035 0.860 0.038 0.051  18.86  1.92   502.7    22.6   1 0   0 
 3222885 15.343  1- 3 5504.5 117.0 107.7 4.260 0.050 0.048 0.912 0.068 0.059  15.51  0.68  2580.5    94.2   1 0   0 
 3223000  9.422  0-17 6132.1 119.7 115.3 4.262 0.037 0.039 1.094 0.069 0.072   4.87  0.40  1083.3    63.7   1 0   0 
 3223447 15.312  1-17 5141.3  92.7  80.3 4.416 0.031 0.024 0.835 0.038 0.026  32.83  2.79  2822.7    70.0   1 1   0 
 3228409 13.723  1-17 6271.0 115.4 107.9 4.405 0.019 0.029 1.117 0.036 0.057  10.61  0.70   277.1    15.8   1 0   0 
 3228466 14.446  1-17 4890.2  84.7  78.3 4.537 0.032 0.025 0.783 0.043 0.035  44.23  5.50   516.7    13.5   1 0   0 
 3228485 15.261  1-17 4399.0 118.0 131.0 4.598 0.052 0.020 0.669 0.057 0.052  35.17  1.52   261.1    17.2   2     1 
 3228585 14.085  1-17 5979.4 107.6 101.0 4.472 0.019 0.031 1.002 0.036 0.055  19.09  2.55   494.3    18.9   1 0   0 
 3228752 15.263  4-17 5730.2 105.1 102.6 4.417 0.047 0.056 0.969 0.065 0.071  11.29  0.85  1036.2    51.3   1 0   0 
 3228825 12.028  0-17 6764.8 138.5 134.8 4.195 0.030 0.032 1.437 0.070 0.066   1.15  0.13    45.0    21.1   1 0   0 
 3228931 14.743  1-17 5315.3  85.0  74.9 4.244 0.040 0.038 0.877 0.041 0.030   4.28  0.32  9308.2   588.5   1 0   0 
 3228945 15.021  4-17 5964.8 120.2 120.5 3.892 0.068 0.065 1.269 0.140 0.088   5.92  0.50  1110.6    72.0   1 0   0 
 3228986 14.184  1-17 6293.0 109.3 116.9 4.333 0.024 0.036 1.235 0.047 0.058   6.21  0.48  1147.5    67.0   1 0   0 
 3229150 15.253  1-17 5942.0 176.0 193.0 4.506 0.039 0.208 1.028 0.127 0.140  17.73  1.55   923.9    37.2   2   1 1 
 3229222 14.073  1-17 5836.7 103.3  97.1 4.498 0.020 0.031 0.958 0.037 0.054  28.39  5.10   304.9    10.9   1 0   0 
 3229346 14.517  1-17 5439.6  97.3  93.8 4.559 0.020 0.033 0.853 0.033 0.050  19.25  1.61  3036.5    94.0   1 0   0 
 3229363 15.190  1-17 4858.5  89.3  86.2 4.629 0.018 0.024 0.706 0.029 0.034  24.88  1.92  2033.3    59.5   1 0   0 
 3229448 15.358  1-17 5740.8 113.5 112.9 4.162 0.058 0.060 1.024 0.091 0.079   4.93  0.30   148.1    27.2   1 0   0 
 3229504 15.012  1-17 6127.7 126.2 109.9 4.077 0.052 0.057 1.258 0.071 0.103   9.82  0.46   102.0    14.7   1 0   0 
 3229592 15.211  1-17 5429.9 113.5 101.1 4.185 0.050 0.048 0.903 0.062 0.052  33.25  1.69   352.4    20.2   1 0   0 
 3229594 14.301  1-17 5542.0  74.0  82.0 3.732 0.203 0.087 1.322 0.147 0.294  28.57  6.08   153.0     7.7   2     1 
 3229769 15.724  1-17 5319.9 104.5  99.1 4.520 0.036 0.048 0.856 0.049 0.057  28.58  2.70  1024.5    34.6   1 0   0 
 3229879 15.289  1-17 5653.8 104.5 101.5 4.454 0.040 0.050 0.943 0.059 0.067  19.10  3.18   325.0    18.5   1 0   0 
 3230050 10.600  0-17 5795.5 101.6 102.2 4.396 0.038 0.044 0.993 0.070 0.076  18.70  2.79   858.1    26.2   1 0   0 
 3230069 15.603  4-17 5526.3 100.3  97.0 4.525 0.030 0.043 0.889 0.046 0.056  26.45  2.68   847.9    15.3   1 0   0 
 3230267 14.867  1-17 6357.2 126.4 124.3 4.290 0.038 0.048 1.223 0.063 0.073   7.27  0.92   197.6    20.5   1 0   0 
 3230300 13.645  1-17 4894.3  96.5  85.5 4.629 0.020 0.023 0.674 0.029 0.029  33.29  5.73   378.0    11.5   1 0   0 
 3230351 14.606  1-17 5835.1 128.0 122.3 3.896 0.105 0.095 1.211 0.112 0.102  14.00  1.14  2045.7    76.8   1 0   0 
 3230356 15.779  4-17 5003.3  97.3  90.5 4.620 0.023 0.029 0.722 0.039 0.041  21.07  1.42   932.7    38.2   1 0   0 
 3230383 15.941  1-17 4771.9  94.8  90.5 4.633 0.021 0.026 0.692 0.034 0.035  32.38  1.57   285.5    24.9   1 0   0 
 3230491 14.709  1-17 5628.7  95.2  91.3 4.557 0.018 0.026 0.873 0.028 0.035  34.41  3.42   262.4    10.4   1 0 1 0 
 3230580 14.382  1-17 6058.7 112.4 111.3 4.012 0.041 0.054 1.271 0.080 0.115   8.25  0.67   122.9    13.3   1 0   0 
 3230640 14.670  1-17 5271.9  98.4  92.6 4.542 0.027 0.039 0.843 0.041 0.056  20.24  2.34   114.3     9.2   1 0   0 
 3230797 14.650  1-17 4657.4  13.0  19.1 4.493 0.007 0.007 0.788 0.008 0.005  36.43  2.79   763.6    23.1   1 1   0 
 3230903 14.105  1-17 5501.1 101.3  97.4 4.515 0.025 0.039 0.897 0.043 0.059  33.99  4.56   955.7    25.2   1 0   0 
 3231137 13.561  0-17 6659.8 139.7 140.3 4.211 0.033 0.032 1.349 0.069 0.056   3.76  0.23   424.0    35.5 1 1 0   0 
 3231308 14.306  1-17 5986.2 116.7 117.4 4.022 0.045 0.054 1.211 0.107 0.094  23.71  2.16   197.8     9.6   1 0   0 
 3231338 14.736  1-17 5172.1 102.6  93.7 4.560 0.025 0.035 0.817 0.038 0.053  23.21  1.69  4192.3   117.0   1 0   0 
 3231341 14.925  1-17 6028.2 116.3 115.7 4.377 0.038 0.045 1.060 0.062 0.069   9.64  0.92   419.9    27.3   1 0 0 0 
 3231382 14.673  1-17 5195.5  93.5  88.2 4.482 0.039 0.039 0.873 0.056 0.052  25.23  3.12   760.3    24.7   1 0   0 
 3231403 15.949  1-17 3814.6  68.3  77.0 4.731 0.012 0.012 0.498 0.013 0.013  32.38  2.33  1360.9    41.9   1 0   0 
 3231422 13.914  1-17 5323.3 129.6 124.4 3.787 0.026 0.030 1.307 0.044 0.061  36.45  4.98   702.0    17.8   1 0   0 
 3231738 13.635  1-17 6590.5 137.1 131.0 4.211 0.033 0.033 1.330 0.067 0.055   1.79  0.11   563.3    65.1 1 1 0   0 
 3231750 15.355  1-17 5006.7  92.4  86.9 4.481 0.039 0.032 0.809 0.041 0.031  28.19  2.12  1856.5    52.5   1 0   0 
 3231831 12.907  0-17 4960.3  71.3  70.4 4.549 0.023 0.032 0.860 0.035 0.044  38.23  5.66   351.9     9.0   1 0   0 
 3231836 15.266  1-17 5443.0 163.0 163.0 4.672 0.028 0.083 0.721 0.056 0.062  18.99  2.11   327.0    18.5   2     1 
 3231950 13.404  0-17 8065.4 216.9 197.7 4.031 0.184 0.269 1.873 0.297 0.213   2.08  0.10     9.2    10.2   2     0 
 3232028 14.988  1-17 6059.0 117.7 115.8 4.326 0.045 0.049 1.097 0.070 0.079  14.56  1.99   136.9    13.1   1 0   0 
 3232041 13.032  0-17 6670.0 132.3 134.9 4.276 0.026 0.030 1.324 0.051 0.053   4.37  0.44   834.6    28.2   1 0   0 
 3232211 13.269  0-17 5889.0 119.3 120.7 3.816 0.034 0.033 1.193 0.061 0.062  25.75  2.00   418.4    13.1   1 0   0 
 3232231 12.028  0-17 6713.6 135.4 136.0 4.178 0.031 0.031 1.453 0.070 0.067  14.57  1.38   709.0    12.8   1 0   0 
 3232323 12.536  0-17 5062.0  83.5  80.4 4.578 0.023 0.030 0.783 0.032 0.045  27.41  3.90   544.9    15.0   1 0   0 
 3232334 13.904  1-17 4130.4  60.4  79.3 4.606 0.022 0.016 0.633 0.014 0.014  41.85  4.93   420.4    11.0   1 0   0 
 3232364 15.734  1-17 5844.4 120.6 116.0 3.988 0.091 0.084 1.155 0.108 0.092   6.86  0.49  3173.4   175.8   1 0   0 
 3232383 14.075  1-17 5414.8  97.2  97.8 4.509 0.031 0.042 0.882 0.048 0.061  29.59  3.33  1250.0    32.9   1 0   0 
 3232393 15.461  1-17 4322.0  82.4  75.7 4.589 0.025 0.020 0.702 0.026 0.027  14.41  1.06   257.3    20.4   1 0   0 
 3232416 15.740  1-17 5552.4 111.3 107.6 4.363 0.068 0.066 0.919 0.070 0.066  24.71  3.57   365.7    20.4   1 0   0 
 3232491 15.835  2-17 5653.2 105.7 101.7 4.496 0.036 0.049 0.925 0.053 0.059  19.25  1.95   912.5    40.0   1 0   0 
 3232697 11.929  0-17 5800.4 104.5 101.7 4.451 0.036 0.040 0.909 0.060 0.061  18.73  1.90   704.0    22.3   1 0   0 
 3232965 15.389  1-17 5702.8 103.0 100.0 4.456 0.039 0.051 0.954 0.057 0.066  21.37  2.26   422.1    22.1   1 0   0 
 3232979 14.783  1-17 4505.3  80.2  74.9 4.631 0.017 0.021 0.679 0.024 0.026  10.90  0.75  4186.6   170.7   1 0   0 
 3232980 14.896  1-17 5198.6  90.8  85.4 4.585 0.021 0.032 0.791 0.034 0.048  17.22  1.83   327.9    17.5   1 0   0 
 3233018 14.417  1-17 6162.1 130.1 112.0 4.230 0.044 0.044 1.181 0.066 0.084   8.47  0.48    85.2    11.7   1 0   0 
 3233043 13.787  1-17 4921.8  80.9  76.2 4.562 0.025 0.032 0.807 0.036 0.043   7.82  0.56  4255.9   200.5   1 0   0 
 3233140 14.715  1-17 5416.2 104.5 102.1 4.580 0.037 0.042 0.809 0.060 0.063  27.93  1.60   319.7    12.9   1     0 
 3233234 12.425  0-17 5371.9  85.5  85.2 4.526 0.021 0.032 0.913 0.036 0.047   6.13  0.43  8108.8   422.3 1 1 0   0 
 3233258 15.405  1-17 4826.6  89.3  84.1 4.607 0.022 0.029 0.729 0.036 0.037  28.17  3.06   304.3    15.4   1 0   0 
 3233302 12.479  0-17 6563.3 130.2 127.9 3.773 0.033 0.043 1.650 0.065 0.147   2.10  0.15  1026.1    96.7   1 0   0 
 3233304 15.907  4-17 4905.5  93.1  85.5 4.569 0.029 0.034 0.771 0.040 0.042  18.10  1.27   482.8    29.1   1 0   0 
 3233400 14.612  1-17 5978.5 105.9 110.3 4.119 0.039 0.048 1.166 0.075 0.098  10.38  0.90   930.9    44.9   1 0   0 
 3233437 15.772  2-17 4848.9  91.3  84.7 4.592 0.024 0.031 0.747 0.037 0.039  23.86  1.90  1044.1    38.8   1 0   0 
 3233553 12.608  0-17 6316.3 116.5 110.9 3.868 0.031 0.040 1.537 0.069 0.125   9.97  0.95    44.6     4.7   1 0   0 
 3233587 12.231  1-17 6102.4 119.6 113.4 3.967 0.066 0.065 1.507 0.080 0.085  19.91  2.07   216.5     7.9   1 0   0 
 3233588 13.934  1-17 6002.4 119.4 109.4 4.173 0.036 0.039 1.228 0.058 0.081  12.49  1.00   422.8    10.2   1 0   0 
 3233612 12.615  1-17 4693.7  76.4  70.3 4.606 0.019 0.024 0.727 0.027 0.034  25.76  1.96  1982.7    51.8   1 0   0 
 3233681 14.319  1-17 6251.2 122.1 112.6 3.954 0.040 0.042 1.468 0.071 0.084   2.58  0.36   107.8    22.1   1 0   0 
 3233725 13.868  1-17 5369.4  94.0  93.4 4.536 0.025 0.039 0.863 0.040 0.058  20.21  1.73  2878.4    85.7   1 0   0 
 3233794 15.334  1-17 4536.6  83.3  77.9 4.646 0.017 0.020 0.659 0.025 0.026  25.41  4.37   219.1    13.6   1 0   0 
 3233809 15.288  1-17 4911.1  87.1  79.8 4.547 0.032 0.030 0.783 0.042 0.039   8.74  0.67  1236.7    66.9   1 0   0 
 3233853 14.739  1-17 4024.2  75.8  77.5 4.645 0.015 0.014 0.594 0.013 0.013  28.98  1.98  1118.4    31.7   1 0   0 
 3233908 11.842  0-17 6044.3  98.0  97.9 4.373 0.022 0.035 1.158 0.047 0.065   4.33  0.30  3404.3   212.2   1 0   0 
 3234028 14.775  1-17 4921.8  89.3  88.2 3.395 0.083 0.095 1.183 0.200 0.225  98.83  3.26  3271.5    63.5   2 0   0 
 3234086 15.190  1-17 4998.4  93.6  84.7 4.545 0.033 0.034 0.796 0.043 0.044  12.61  0.91  2816.1   111.8   1 0   0 
 3234110 14.620  1-17 5719.6 119.1 113.7 3.836 0.044 0.044 1.221 0.067 0.075  27.22  3.32   185.4     9.5   1 0   0 
 3234139 11.081  0-17 5690.6 105.6 100.5 4.336 0.042 0.042 0.961 0.074 0.070   1.89  0.13 12172.9  1137.2 1 1 0   0 
 3234193 15.003  1-17 4513.3 113.2 100.8 2.749 0.611 0.250 0.939 0.185 0.086  31.93  2.30  1312.5    35.5   2     0 
 3234238 13.910  1-17 5939.3 113.0 100.9 4.022 0.031 0.045 1.357 0.053 0.120  23.38  2.22   142.5     7.4   1 0   0 
 3234338 15.807  1-17 4309.6  77.5  70.5 4.630 0.020 0.021 0.663 0.025 0.022  17.24  1.59  1084.5    47.2   1 0   0 
 3234449 13.676  1-17 5411.9  95.0  95.4 4.536 0.024 0.036 0.868 0.038 0.051  17.72  1.31  3324.2   104.7   1 0   0 
 3234477 15.821  2-17 4878.9  89.5  82.4 4.567 0.029 0.032 0.769 0.040 0.040  18.86  1.46  2940.5    99.9   1 0   0 
 3234506 15.250  1-17 4772.2  12.5  15.5 4.462 0.005 0.006 0.809 0.007 0.005  13.24  0.91  3262.4   125.2   1 1   0 
 3234610 15.834  4-17 5231.1  97.1  90.4 4.604 0.024 0.032 0.764 0.041 0.046  45.09  3.16   764.4    23.3   1 0   0 
 3234909 15.671  1-17 4984.8  89.6  82.5 4.530 0.037 0.034 0.797 0.045 0.040  21.38  2.68   297.3    19.4   1 0   0 
 3235147 15.799  1-17 5463.1 108.9 104.3 4.442 0.055 0.060 0.895 0.063 0.063  28.18  2.12   676.4    27.0   1 0   0 
 3235295 15.166  1-17 4319.1  75.6  68.3 4.627 0.019 0.019 0.667 0.024 0.021  15.98  1.48   590.8    28.0   1 0   0 
 3235389 15.150  1-17 5727.8 115.8 112.1 4.179 0.052 0.054 1.012 0.086 0.077   7.69  0.56   108.3    18.0   1 0   0 
 3235390 15.896  4-17 5484.2 118.4 115.4 3.889 0.081 0.078 1.082 0.097 0.091  20.51  1.91   264.0    21.0   1 0   0 
 3235526 15.842  4-17 5821.4 105.7 101.7 4.463 0.040 0.053 0.973 0.058 0.064  13.79  1.28   934.6    48.1   1 0   0 
 3235567 15.293  1-17 3813.3  80.9  71.8 4.707 0.012 0.012 0.523 0.012 0.012  27.61  2.17   467.6    18.9   1 0   0 
 3235609 15.438  1-17 5759.6 111.2 107.2 4.350 0.058 0.059 0.985 0.074 0.075  24.71  4.11   242.6    15.0   1 0   0 
 3235821 13.885  1-17 6664.0 216.0 297.0 4.192 0.175 0.175 1.243 0.182 0.223   4.13  0.33  1082.4    38.3   2     1 
 3236003 15.798  1-17 4291.3  76.0  68.0 4.629 0.020 0.022 0.661 0.025 0.021  39.59  8.31  1123.8    31.9   1 0   0 
 3236018 15.382  1-17 4541.0  85.8  77.7 4.666 0.018 0.019 0.631 0.023 0.023  27.04  1.63   250.8    14.3   1 0   0 
 3236208 15.418  1- 3 5882.0 111.8 110.6 4.377 0.049 0.056 1.022 0.069 0.076  15.93  1.25   577.9    29.3   1 0   0 
 3236240 15.383  1-17 5350.4 100.1  97.5 4.540 0.028 0.042 0.854 0.043 0.056  23.70  2.75   759.1    28.6   1 0   0 
 3236302 13.264  0-17 5930.6 119.9 121.0 3.930 0.059 0.038 1.218 0.146 0.075   7.92  0.57  4481.2   208.2   1 0   0 
 3236498 14.914  1-17 5840.4 102.6 100.0 4.471 0.026 0.038 0.980 0.045 0.062  16.98  2.43   298.8    16.8   1 0   0 
 3236705 14.970  1-17 5685.7  93.2  90.8 4.560 0.015 0.020 0.887 0.025 0.029  21.81  2.84   621.3    23.9   1 0 1 0 
 3236788 13.702  1-17 5918.9  95.7  91.6 4.484 0.015 0.021 1.017 0.028 0.037   5.34  0.41  3318.9   190.4   1 0   0 
 3236920 13.981  3-16 5267.5  93.4  90.7 4.566 0.019 0.031 0.841 0.029 0.044  28.38  1.50   733.9    34.6   1 0   0 
 3237396 14.545  1-17 5820.7 104.4  99.6 4.493 0.022 0.034 0.960 0.040 0.057  20.91  2.85   214.8    11.4   1 0   0 
 3237411 13.856  1-17 4335.7  69.3  62.1 4.603 0.021 0.016 0.692 0.025 0.021  18.73  1.69  3554.3   135.2   1 0   0 
 3237465 15.527  2-17 6060.0 216.0 264.0 4.495 0.054 0.229 1.036 0.141 0.141  11.12  1.07  2145.3   103.4   2     1 
 3237522 14.622  1-17 5673.4 104.4 102.4 4.222 0.041 0.045 1.084 0.068 0.071  10.54  0.90   406.4    24.0   1 0   0 
 3237523 13.714  1-17 5924.7 111.7 115.1 4.084 0.080 0.092 1.153 0.103 0.093  10.46  1.00   492.8    24.4   1     0 
 3237966 13.917  1-17 6314.0 122.3 120.8 4.290 0.031 0.043 1.210 0.063 0.076   5.80  0.56   125.2    13.9 1 1 0   0 
 3237993 15.212  1-17 5931.4 120.0 110.5 4.187 0.052 0.056 1.103 0.082 0.087   5.09  0.38  3858.0   235.4   1 0   0 
 3238059 15.668  1-17 5502.7 105.1 101.3 4.521 0.031 0.045 0.888 0.047 0.058  21.63  3.16  1781.6    60.1   1 0   0 
 3238110 13.252  0-17 5439.5 123.6 113.1 4.359 0.127 0.142 0.814 0.051 0.042  33.06  2.84   338.2     9.7   1     0 
 3238217 13.467  1-17 6582.6 127.8 131.3 3.863 0.034 0.051 1.471 0.069 0.146   2.01  0.14  1537.0   148.5 1 1 0   0 
 3238542 14.427  1-17 6377.0 126.4 122.7 4.013 0.041 0.048 1.293 0.063 0.096   7.08  0.55   813.9    47.8   1 0   0 
 3238591 13.042  0-17 5038.9  78.3  75.2 4.530 0.030 0.035 0.849 0.044 0.048   9.30  0.65  6208.8   264.0   1 0   0 
 3238657 13.742  1-17 6168.5 111.1 105.4 4.403 0.022 0.034 1.099 0.043 0.065  11.85  1.33    99.2     8.4 0 1 0   0 
 3238686 15.171  1-17 5410.4 107.0  91.0 4.312 0.048 0.044 0.883 0.060 0.046   7.77  0.61  3777.7   186.4   1 0   0 
 3238689 15.796  1-17 4917.9  89.3  83.4 4.567 0.029 0.034 0.774 0.040 0.042  23.70  1.83  2292.2    71.9   1 0   0 
 3238690 14.430  1-17 5906.5 117.0 110.6 4.238 0.043 0.045 1.055 0.075 0.075  11.29  0.91   831.5    38.5   1 0   0 
 3238877 14.330  1-17 6236.1 123.4 118.1 3.954 0.043 0.052 1.324 0.085 0.107   5.17  0.73   352.4    14.7   1 0   0 
 3238975 15.167  4-17 5843.1 118.1 114.6 4.308 0.052 0.053 1.020 0.077 0.078  16.51  1.67  2163.7    77.0   1 0   0 
 3238979 13.657  1-17 6409.0 129.6 113.2 3.789 0.035 0.051 1.585 0.069 0.172   4.82  0.56   220.9    19.9   1 0   0 
 3239040 15.140  4-17 5599.0 102.6 102.0 4.448 0.044 0.054 0.930 0.061 0.067  20.49  1.85   729.5    28.5   1 0   0 
 3239064 14.061  1-17 5265.4  85.0  84.6 4.516 0.032 0.023 0.742 0.044 0.031   2.14  0.12    33.1    15.8   1 0   0 
 3239214 15.017  1-17 4898.8  86.6  81.9 4.595 0.021 0.029 0.751 0.033 0.041  28.98  1.69   933.2    28.3   1 0   0 
 3239219 14.057  1-17 5494.8 166.4 148.4 4.316 0.116 0.102 0.884 0.077 0.062   1.77  0.12  2379.9   243.2 1 1     0 
 3239557 15.575  4-17 5764.4 105.9 102.9 4.443 0.043 0.055 0.971 0.060 0.068  12.77  0.92  3502.8   138.8   1 0   0 
 3239706 14.054  1-17 4881.7  77.3  72.7 4.560 0.024 0.032 0.825 0.035 0.042  42.13  5.61   732.7    17.3   1 0   0 
 3239857 15.387  1-17 5140.7  97.2  92.0 4.569 0.025 0.035 0.802 0.038 0.050  33.51  1.96   502.0    26.0   1 0   0 
 3240100 14.469  1-17 5264.3  94.5  89.9 4.591 0.018 0.030 0.792 0.029 0.045  16.73  3.04   188.6    11.7   1 0   0 
 3240141 15.390  4-17 5200.3  98.8  94.2 4.569 0.024 0.036 0.809 0.038 0.051   9.11  0.63  3001.8   141.2   1 0   0 
 3240156 15.208  4-17 6351.1 127.6 131.5 4.131 0.054 0.055 1.300 0.066 0.073  12.96  0.76   258.6    19.6   1 0   0 
 3240193 15.886  2-17 5275.0 101.2  94.9 4.607 0.022 0.030 0.766 0.036 0.043  22.11  2.35   632.1    30.2   1 0   0 
 3240364 12.722  0-17 6429.5 126.5 115.8 3.867 0.032 0.039 1.547 0.074 0.119   4.97  0.61   222.8    17.2   1 0   0 
 3240396 15.413  2-16 5167.0 154.0 154.0 4.603 0.028 0.088 0.849 0.059 0.097  21.36  1.79   923.2    39.5   2     1 
 3240460 14.617  1-17 6186.0 123.9 115.3 4.015 0.040 0.049 1.324 0.070 0.115   7.93  0.61  2454.3   128.7   1 0   0 
 3240468 14.018  1-17 6086.2 114.7 106.1 4.488 0.017 0.025 0.989 0.031 0.045   7.92  0.57  3282.1   155.7   1 0   0 
 3240559 15.793  4-17 5161.9  96.0  87.8 4.507 0.043 0.043 0.828 0.050 0.048  19.52  1.64  1366.0    52.4   1 0   0 
 3240615 15.804  4-17 5051.2  92.6  85.0 4.536 0.036 0.039 0.805 0.045 0.045  20.35  1.61   981.8    40.5   1 0   0 
 3240623 12.003  0-17 5627.7 100.1  99.0 4.469 0.036 0.043 0.878 0.059 0.062  12.10  0.88  5603.5   208.0   1 0   0 
 3240801 14.327  1-17 5400.2  86.3  83.4 4.577 0.014 0.022 0.854 0.025 0.031  15.32  1.18  5207.7   175.7   1 0   0 
 3240837 15.322  1-17 4865.5  93.2  83.9 4.575 0.026 0.030 0.764 0.037 0.040  16.53  1.25  2548.2    90.1   1 0   0 
 3240964 15.940  4-17 5222.1  80.2  72.0 4.279 0.046 0.048 0.873 0.027 0.022   5.17  0.41  3052.0   199.7   1 1   0 
 3241005 14.828  1-17 5996.2 117.8 111.3 4.148 0.046 0.048 1.155 0.075 0.093  12.15  0.66   129.0    13.1   1 0   0 
 3241041 13.507  0-17 4793.8  78.4  70.4 4.576 0.025 0.026 0.755 0.036 0.037  45.16  4.06   252.3     8.0   1 0   0 
 3241049 14.774  1-17 5944.8 125.8 117.1 4.271 0.046 0.048 1.072 0.075 0.081  12.08  0.86   661.5    32.5   1 0   0 
 3241079 15.962  1-17 4174.9  57.2  65.9 4.621 0.033 0.023 0.632 0.022 0.018  13.06  0.91  2529.1   107.4   1 0   0 
 3241164 14.103  1-17 5878.1 105.2 102.3 4.460 0.024 0.036 0.997 0.044 0.064  17.72  1.60   367.5    15.8   1 0   0 
 3241189 13.504  0-17 6453.6 127.0 118.7 3.783 0.031 0.044 1.629 0.063 0.152   5.33  0.40   126.4    13.2   1 0   0 
 3241226 15.601  1-17 5411.2 108.1 105.9 4.533 0.030 0.044 0.866 0.046 0.057  25.93  4.16   471.4    21.5   1 0   0 
 3241399 15.346  1-17 5571.8 113.9 106.9 4.610 0.020 0.023 0.794 0.029 0.034  24.54  3.05   145.3    12.0   1 0   0 
 3241505 14.889  1-17 5911.7 112.9 117.3 4.024 0.055 0.055 1.164 0.122 0.085   0.77  0.06    53.3    42.5   1 0   0 
 3241517 13.311  1-17 6589.7 131.8 140.4 4.310 0.024 0.030 1.253 0.046 0.053   0.78  0.06  1057.3   169.0 1 1 0   0 
 3241581 10.207  0-17 5695.4  91.6  94.7 4.399 0.033 0.038 1.050 0.061 0.067  27.47  4.95   214.1     5.8   1 0   0 
 3241630 15.589  1-17 4534.0 183.8 123.0 4.539 0.044 0.705 0.726 0.142 0.047  18.34  1.48  1400.0    53.2   1     0 
 3241714 15.823  4-17 5552.6 107.8 106.2 4.422 0.056 0.061 0.918 0.066 0.067  16.39  1.48  1337.9    56.6   1 0   0 
 3241761 13.195  0-17 5874.3 127.8 127.0 4.491 0.017 0.025 0.979 0.032 0.049  11.04  0.95  2798.8   111.4   1 0   0 
 3241774 14.422  1-17 5754.2 100.1  97.5 4.476 0.027 0.038 0.962 0.047 0.063  13.79  1.34  1900.5    71.7   1 0   0 
 3241791 15.036  1-17 4997.4  85.6  79.7 4.496 0.037 0.028 0.804 0.044 0.032  13.71  1.07  2654.5   100.7   1 0   0 
 3241975 12.904  0-17 5434.2  87.7  83.7 4.525 0.020 0.030 0.918 0.035 0.046  25.90  2.31  1142.8    15.4   1 0   0 
 3241995 13.804  1-17 6077.5 123.0 104.0 4.084 0.033 0.046 1.241 0.062 0.108  10.36  0.85   172.3     6.0   1 0   0 
 3242050 14.672  1-17 5425.1 102.7  99.8 4.574 0.019 0.030 0.832 0.033 0.046  12.70  0.91  4865.5   182.0   1 0   0 
 3242309 13.529  1-17 6334.3 174.1 142.1 4.232 0.096 0.091 1.231 0.103 0.096  18.60  1.45   476.2    24.8   1     0 
 3244842 15.936  3- 3 5380.5 116.5 104.7 4.415 0.059 0.057 0.874 0.066 0.054  19.25  1.70  4197.2   245.8   1 0   0 
 3244968 14.709  1-17 4097.5  64.5  76.8 4.624 0.020 0.016 0.616 0.014 0.014  18.47  1.48  1550.6    61.1   1 0   0 
 3245000 15.380  1-17 5514.0 166.0 166.0 4.569 0.038 0.161 0.926 0.083 0.102   6.80  0.50  5636.1   310.3   2     1 
 3245054 15.658  1-17 5301.2 110.5 103.4 4.516 0.037 0.047 0.853 0.051 0.057  21.97  2.46   540.1    28.1   1 0   0 
 3245090 15.416  4-17 5466.1 103.2  97.9 4.555 0.023 0.035 0.857 0.039 0.051  12.35  0.98  4019.8   173.4   1 0   0 
 3245095 13.804  1-17 5902.3 126.3 112.3 4.195 0.036 0.040 1.202 0.058 0.081  12.35  0.88  1299.3    55.3   1 0   0 
 3245254 15.400  4-17 6178.1 120.2 117.4 4.346 0.044 0.054 1.130 0.063 0.075   4.98  0.37  1679.3   117.4 1 1 0   0 
 3245609 15.412  4-17 6049.9 110.8 105.7 4.572 0.021 0.023 0.876 0.029 0.031  16.63  2.12   215.1    18.2   1 0   0 
 3245714 15.620  4-17 5364.0 115.9  96.3 4.176 0.050 0.048 0.891 0.055 0.041  17.96  1.48  3699.2   144.1   1 1   0 
 3245904 14.419  1-17 6185.0 145.2 134.7 3.834 0.146 0.142 1.442 0.237 0.175  16.29  1.01   181.6    12.5   1     0 
 3245969 15.681  1-17 5090.3 105.2  97.0 4.556 0.029 0.038 0.804 0.041 0.049  26.12  2.30   514.8    27.7   1 0 0 0 
 3246027 15.994  4-17 5491.1 114.7 112.3 4.479 0.044 0.057 0.899 0.057 0.064  25.23  2.97   562.5    34.0   1 0   0 
 3246252 14.675  1-17 5754.3 125.4 124.0 4.207 0.047 0.050 1.013 0.085 0.079  24.37  2.98   350.0    17.2   1 0   0 
 3246355 13.459  0-17 5372.0 157.4 164.5 3.426 0.033 0.066 1.732 0.086 0.194  11.13  0.79  3272.5   135.3   2 0   0 
 3246498 13.605  0-17 6493.6 133.3 133.7 4.119 0.028 0.029 1.514 0.059 0.061   6.97  0.59   203.0    16.2   1 0   0 
 3246669 15.537  2- 3 5610.1 113.4 107.4 4.533 0.024 0.035 0.894 0.040 0.051  11.21  0.69  4610.4   190.1   1 0   0 
 3246721 14.615  1-17 3949.9  72.5  77.4 4.680 0.013 0.013 0.557 0.013 0.013  28.98  2.27  1102.9    34.9   1 0   0 
 3246782 13.130  1-17 6440.4 131.7 112.6 3.719 0.025 0.035 1.750 0.066 0.143   1.65  0.12   150.5    24.5 1 1 0   0 
 3246930 14.885  1-17 5760.5 135.2 128.2 3.999 0.058 0.046 1.104 0.109 0.077  12.53  1.18  1562.9    67.5   1 0   0 
 3246978 15.517  1-17 5563.0 127.8 122.4 4.526 0.045 0.064 0.881 0.066 0.066  24.16  3.28   331.0    21.1   1     0 
 3247095 15.376  1-17 5596.1 102.1  99.1 4.517 0.026 0.038 0.907 0.042 0.055  23.54  2.45   716.6    31.8   1 0   0 
 3247139 11.935  0-17 6298.4 129.8 124.6 4.037 0.030 0.033 1.329 0.061 0.074   8.03  0.69  1294.3    64.9   1 0   0 
 3247217 15.821  2- 2 5205.9 138.8 122.0 3.666 0.073 0.087 1.249 0.127 0.148  25.05  4.21  1550.8    47.8   1 0   0 
 3247306 13.808  1-17 6348.4 121.7 116.7 3.817 0.039 0.047 1.586 0.076 0.150   0.95  0.06  1689.4   120.1 1 1 0   0 
 3247503 15.497  1-17 5894.5 120.2 122.5 4.074 0.060 0.070 1.137 0.108 0.091  25.37  2.20   248.0    17.0   1 0   0 
 3247529 12.751  1-17 6219.4 130.0 127.6 4.105 0.031 0.032 1.340 0.054 0.064   7.04  0.70   116.6     9.8   1 0   0 
 3247697 14.287  1-17 5857.9 140.8 189.3 4.074 0.056 0.072 1.118 0.123 0.121  14.03  2.14   134.5    11.6   1 0   0 
 3247752 14.321  1-17 6117.0 111.5 108.2 4.421 0.024 0.034 1.071 0.044 0.062  10.16  0.77  3019.9   132.2   1 0   0 
 3247769 13.929  1-17 5382.0  92.4  88.2 4.547 0.023 0.037 0.858 0.036 0.056  17.94  1.55  1677.3    60.5   1 0   0 
 3247780 13.247  0-17 5681.6 100.5  97.6 4.422 0.039 0.043 0.956 0.067 0.071  27.74  2.55   443.0    15.1   1 0   0 
 3247782 15.609  2-17 5155.0 103.0  94.6 4.549 0.031 0.040 0.817 0.044 0.052  15.64  1.23  5711.7   217.0   1 0   0 
 3247798 14.017  1-17 6024.3 190.0 144.5 4.188 0.034 0.041 1.151 0.084 0.099  10.31  0.87   473.3    25.9   1 0   0 
 3247807 15.780  4-17 4740.2  88.7  83.6 4.569 0.030 0.028 0.752 0.038 0.034  25.76  2.07  2230.9    76.1   1 0   0 
 3247872 13.555  0-17 6619.2 132.8 145.5 4.154 0.034 0.033 1.365 0.071 0.058   5.02  0.70   314.2    25.0   1 0   0 
 3247909 13.049  0-17 5421.6 111.8 103.4 4.128 0.079 0.078 0.981 0.069 0.065  10.79  0.82   241.9    14.0   1     0 
 3248017 13.674  1-17 6600.4 140.7 131.4 4.049 0.032 0.036 1.274 0.050 0.079   4.50  0.49   178.5    18.6   1 0   0 
 3248038 15.670  1-17 4586.5  80.9  76.0 4.606 0.022 0.024 0.710 0.031 0.030  31.27  0.70   618.3    34.4   1 0   0 
 3248225 14.470  1-17 5707.8 101.6  95.8 4.513 0.022 0.033 0.927 0.039 0.054  12.79  1.08  5366.6   216.7   1 0   0 
 3248234 14.056  1-17 5701.1  97.8  91.0 4.507 0.023 0.035 0.932 0.040 0.056  23.17  4.71   550.4    22.7   1 0   0 
 3248250 12.252  0-17 5716.8 101.2 108.2 4.074 0.050 0.040 1.106 0.119 0.072  13.99  0.97   146.8     7.5   1 0   0 
 3248352 14.092  1-17 6190.9 136.2 124.1 4.197 0.037 0.045 1.210 0.064 0.086  19.41  1.47   398.4    16.3   1 0   0 
 3248501 15.341  1-17 6174.7 115.4 112.2 4.382 0.036 0.047 1.108 0.058 0.069   4.13  0.29  3127.3   220.2   1 0 1 0 
 3248619 14.017  1-17 5858.7 105.1 101.2 4.488 0.021 0.032 0.970 0.038 0.056  22.47  3.37   220.0    11.5   1 0   0 
 3248658 14.212  1-17 4220.0 128.0 128.0 4.617 0.049 0.018 0.646 0.056 0.056  18.88  1.45   203.4    11.6   2     1 
 3248678 14.202  1-17 4850.9  91.6  82.7 4.580 0.024 0.028 0.760 0.035 0.040  42.43  3.02   349.1    13.4   1 0   0 
 3248730 15.344  1-17 4856.4  91.1  84.9 4.606 0.021 0.028 0.734 0.033 0.038  24.59  2.39   292.5    19.7   1 0   0 
 3248856 15.419  1-17 4414.7  75.4  70.5 4.605 0.022 0.019 0.697 0.028 0.024  18.02  2.57   119.6    15.6   1 0   0 
 3248885 13.664  1-17 5293.7  75.8  67.7 4.345 0.024 0.020 0.837 0.033 0.024   4.85  0.34  6387.2   384.0   1 0   0 
 3248972 13.855  1-17 5455.8  95.2  93.3 4.501 0.031 0.042 0.892 0.050 0.062  16.88  1.38  2359.3    89.1   1 0   0 
 3248995 14.619  1-17 5416.4  98.6  98.5 4.508 0.032 0.043 0.882 0.049 0.062  26.30  5.84   150.4    10.5   1 0   0 
 3249044 15.892  4-17 5744.4 120.3 116.0 4.389 0.057 0.064 0.976 0.071 0.074  10.83  1.01  3390.3   166.0   1 0   0 
 3249050 13.770  1-17 5421.5  87.9  80.6 4.349 0.020 0.017 0.792 0.028 0.022  21.61  1.69   496.8    25.8   1 0   0 
 3249334 15.734  1-17 4755.5 120.1  87.6 4.590 0.023 0.027 0.741 0.038 0.037  27.04  3.33   482.9    26.6   1 0 1 0 
 3249726 13.676  1-17 5197.6 120.9 108.9 3.711 0.039 0.058 1.204 0.088 0.124  12.61  0.93   158.6    11.8   1 0   0 
 3249744 15.394  4-17 5002.1  90.8  84.5 4.560 0.029 0.035 0.790 0.040 0.046  12.53  0.95  2831.6   121.6   1 0   0 
 3322667 15.586  2-17 4591.0 139.0 139.0 4.727 0.048 0.028 0.525 0.036 0.025   2.09  0.14  7395.7   687.4 1 2     1 
 3322821 15.209  1-17 5905.4 122.5 116.6 4.265 0.051 0.053 1.058 0.077 0.082  14.88  0.74   102.1    13.1   1 0   0 
 3322892 15.185  1-17 5396.0 105.6 101.1 4.574 0.021 0.032 0.827 0.036 0.047  17.23  1.47  2815.8    95.6   1 0   0 
 3322943 15.092  1-17 4077.7  76.7  79.7 4.611 0.017 0.015 0.625 0.013 0.013  18.73  1.37  2772.1    89.9   1 0   0 
 3322957 15.582  1-17 4442.2  85.0  81.6 4.640 0.017 0.020 0.662 0.025 0.024  18.34  1.63   887.3    37.8   1 0   0 
 3323108 14.578  1-17 5902.3 109.4 108.4 4.400 0.037 0.045 1.025 0.063 0.075  16.43  1.72  1079.5    40.3   1 0   0 
 3323144 14.115  1-17 5786.4 115.1 113.2 4.212 0.043 0.047 1.025 0.082 0.079  19.11  3.38   167.2     9.3   1 0   0 
 3323215 15.226  1-17 5457.5 115.8 101.8 4.304 0.059 0.056 0.895 0.066 0.053  17.69  1.52  2092.0    72.6   1 0   0 
 3323248 15.756  2-17 5161.0  81.4  74.5 4.361 0.035 0.035 0.854 0.027 0.023  25.40  2.12   607.5    27.2   1 1   0 
 3323277 15.704  1-17 4527.1  82.6  79.8 4.598 0.023 0.022 0.712 0.031 0.028  36.68  3.73  1291.6    36.0   1 0   0 
 3323358 15.886  1-17 4883.2  91.4  84.7 4.571 0.029 0.034 0.767 0.039 0.041  23.54  2.02  1522.6    52.7   1 0   0 
 3323417 13.285  0-17 5741.4 116.1 110.4 4.197 0.043 0.041 0.961 0.075 0.066  26.63  3.23   278.3     5.5   1 0   0 
 3323540 13.524  0-17 5002.7  98.0  91.3 3.577 0.063 0.084 1.169 0.147 0.193  29.18  4.84    57.3     4.0   1 0   0 
 3323808 13.359  1-17 3745.1  78.7  70.9 4.716 0.012 0.011 0.509 0.012 0.012  30.21  2.36  1673.2    41.3   1 0   0 
 3323887 13.803  1-17 5905.5  96.8  95.3 4.469 0.018 0.027 1.024 0.033 0.047  17.23  1.76  1252.2    42.6   1 0 0 0 
 3323908 14.683  1-17 4641.4  80.9  76.3 4.592 0.023 0.023 0.728 0.032 0.031  39.86  3.46  1877.0    42.3   1 0   0 
 3323937 12.665  0-17 5886.7 117.9 128.9 3.853 0.059 0.038 1.331 0.167 0.066  12.15  1.79   312.2     7.1   1 0   0 
 3324146 13.749  1-17 6394.8 129.4 130.9 4.108 0.035 0.037 1.329 0.063 0.065   4.12  0.45   105.5    14.6   1 0   0 
 3324161 15.094  1-17 5263.5 108.5  91.8 4.432 0.045 0.035 0.848 0.059 0.043  27.03  2.37   322.6    14.6   1 1   0 
 3324225 14.611  1-17 5516.2 104.3 104.6 4.488 0.033 0.044 0.907 0.051 0.064  27.79  2.55   135.3     8.2   1 0   0 
 3324254 14.873  4-17 5123.0 179.0 179.0 4.556 0.065 0.058 0.734 0.098 0.057  24.03  4.51  2369.7    81.8   2     1 
 3324300 12.429  0- 1 6297.6 130.0 129.8 3.988 0.052 0.044 1.107 0.074 0.065   3.78  0.45   143.9    13.8   1 0   0 
 3324423 15.137  1-17 5665.4 112.8 110.3 4.411 0.046 0.052 0.951 0.069 0.072  17.57  1.71  1722.0    66.1   1 0   0 
 3324533 13.483  0-17 5564.3 120.9 120.1 3.841 0.034 0.035 1.166 0.064 0.068  61.18  6.67   868.5    16.0   1 0   0 
 3324744 14.942  1-17 4862.2  88.7  79.6 4.578 0.025 0.028 0.757 0.035 0.039  23.38  2.16  1401.5    43.6   1 0   0 
 3324843 15.757  1-17 5758.6 116.6 111.7 4.280 0.067 0.067 0.996 0.078 0.076   8.66  0.64  3529.7   172.1   1 0   0 
 3324930 14.225 14-14 5257.4  87.2  84.2 4.555 0.018 0.030 0.872 0.031 0.040  15.40  1.22  5030.8   169.2   1 0   0 
 3325000 13.825  1-17 4820.9  75.6  72.4 4.527 0.029 0.020 0.777 0.039 0.027  41.55  6.39   672.5    15.9   1 0   0 
 3325165 15.238  1-17 5693.0 118.9 113.2 3.843 0.058 0.056 1.202 0.078 0.082  25.40  3.50   251.9    14.0   1 0   0 
 3325249 16.235  2-17 4802.3  89.4  83.3 4.561 0.033 0.032 0.763 0.039 0.036  15.42  1.32  2547.0   113.3   1 0   0 
 3325261 15.190  1-17 5175.3  94.9  90.0 4.587 0.021 0.032 0.786 0.035 0.047  20.49  1.82  1813.0    59.4   1 0   0 
 3325344 12.877  0-17 4760.5  79.5  73.6 4.586 0.024 0.023 0.728 0.034 0.032  32.38  4.77  1124.3    27.1   1 0   0 
 3325382 14.964  1-17 5564.3 124.0 117.2 4.070 0.053 0.050 0.986 0.074 0.069  21.63  2.10  1374.0    44.6   1 0   0 
 3325677 15.781  1-17 4553.9  76.8  69.4 4.555 0.023 0.017 0.744 0.026 0.021  31.93  2.38   266.1    16.0   1 1   0 
 3325851 12.418  0-17 6071.0 120.5 101.5 4.158 0.038 0.040 1.179 0.067 0.089  16.07  1.66   232.0     9.5   1 0   0 
 3325865 14.508  1-17 6090.7 121.4 121.5 4.307 0.040 0.043 1.116 0.072 0.081  10.66  1.22   264.6    17.8   1 0   0 
 3325981 15.486  1-17 5089.5  93.8  85.4 4.510 0.040 0.036 0.816 0.049 0.044  23.21  2.62   797.4    30.6   1 0   0 
 3326001 13.832  2-17 5913.5 119.7 112.9 3.930 0.058 0.042 1.211 0.143 0.076   5.64  0.40  2419.2   137.3   1 0   0 
 3326108 14.587  1-17 5269.8  96.0  89.1 4.547 0.023 0.035 0.863 0.035 0.047  29.59  2.57   242.8    10.4   1 0   0 
 3326330 15.623  2-17 4132.5  52.2  78.0 4.628 0.028 0.018 0.617 0.016 0.015  12.88  1.01  4324.6   168.0   1 0   0 
 3326377 14.443  1-17 4818.5  88.7  80.5 4.625 0.023 0.029 0.714 0.036 0.033  18.60  1.49  4216.5   130.4   1   0 0 
 3326394 14.979  1-17 6113.3 114.7 107.4 4.471 0.025 0.031 1.008 0.045 0.052   8.91  0.81  1193.2    61.9   1 0   0 
 3326396 12.210  0-17 6478.3 125.9 124.4 3.868 0.032 0.035 1.558 0.076 0.092  12.20  0.70    78.1     5.1   1 0   0 
 3326413 15.077  1-17 4344.4  72.0  68.6 4.616 0.020 0.018 0.681 0.026 0.022  30.42  2.25  3536.1    88.2   1 0   0 
 3326610 14.097  1-17 5597.2  86.9  79.8 4.486 0.015 0.022 1.041 0.029 0.040  47.07  4.90   490.8    12.0   1 0   0 
 3326641 13.204  0-17 6072.5 127.5 119.9 3.859 0.052 0.045 1.347 0.159 0.084  17.89  1.34    87.8     5.6   1 0   0 
 3326952 14.423  1-17 5444.9  89.7  89.4 4.555 0.017 0.026 0.883 0.028 0.037   8.21  0.71   516.5    31.1   1 0   0 
 3326975 14.847  1-17 6127.0 111.6 108.0 4.415 0.029 0.039 1.074 0.051 0.063  10.74  1.01  1213.9    56.4   1 0   0 
 3327046 14.883  1-17 5035.8  84.6  77.8 4.553 0.028 0.035 0.812 0.038 0.046  42.43  4.24   596.6    16.4   1 0   0 
 3327068 14.924  1-17 5123.5 114.1 110.4 3.989 0.101 0.091 0.888 0.054 0.038   4.46  0.32 18095.0  1109.9   1 0   0 
 3327092 15.444  1-17 3714.3  81.0  69.6 4.747 0.011 0.011 0.475 0.012 0.012  35.43  2.93  1313.3    35.6   1 0   0 
 3327742 14.891  1-17 6052.7 126.4 122.2 4.329 0.047 0.048 1.007 0.072 0.071   2.42  0.17 12192.0  1021.8   1 0   0 
 3327884 13.046  0-17 6456.0 122.0 130.1 4.294 0.026 0.033 1.280 0.049 0.059   7.89  0.52    58.3     6.7   1 0   0 
 3328139 13.712  1-17 5470.3 106.6 104.2 4.445 0.040 0.044 0.898 0.067 0.066  17.72  3.11   105.5     7.0   1 0   0 
 3328185 15.383  1- 3 5854.0 111.3 109.7 4.394 0.045 0.052 1.010 0.067 0.075  15.62  1.25   149.0    15.5   1 0   0 
 3328210 14.797  1-17 4475.9  72.5  66.0 4.585 0.024 0.019 0.727 0.029 0.024  35.68  3.52  1634.9    39.8   1 0   0 
 3328254 15.509  1-17 3694.4  81.6  64.9 4.745 0.011 0.011 0.476 0.012 0.012  30.84  3.27   547.4    20.9   1 0   0 
 3328295 11.587  0-17 6418.4 138.3 117.6 4.141 0.033 0.036 1.184 0.055 0.079   4.15  0.32   184.8    14.4   1 0   0 
 3328418 13.375  0-17 4834.7  70.2  61.6 4.486 0.019 0.013 0.796 0.023 0.016  10.32  0.77  2428.9   100.9   1 1   0 
 3328435 13.803  1-17 5362.6 102.7 102.7 4.513 0.030 0.041 0.871 0.049 0.061  25.02  2.06   622.2     9.6   1 0   0 
 3328711 15.419  1-17 4726.0  72.3  64.9 4.507 0.022 0.016 0.786 0.023 0.017  32.38  3.09  2258.1    58.3   1 1   0 
 3328716 15.062  1-17 5565.6 101.2 102.0 4.472 0.035 0.046 0.921 0.056 0.066  23.05  2.45   406.1    17.9   1 0   0 
 3328717 15.066  1-17 5581.1 102.5 100.5 4.473 0.037 0.048 0.923 0.056 0.065  24.54  3.39   695.5    27.8   1 0   0 
 3328827 14.970  1-17 5604.2  94.1  91.6 4.477 0.025 0.035 0.990 0.043 0.055  17.72  1.64  1091.1    40.7   1 0   0 
 3328841 14.530  1-17 5321.1  95.4  92.1 4.577 0.019 0.032 0.817 0.032 0.048  27.81  2.77   568.0    18.4   1 0   0 
 3328853 12.837  0-17 6057.6 118.1 114.8 4.262 0.034 0.042 1.121 0.071 0.081  24.05  2.39    67.8     3.9   1 0   0 
 3329136 11.296  0-17 5758.7 103.3 101.9 4.075 0.048 0.041 1.115 0.116 0.074  17.01  1.34   106.3     2.3   1 0   0 
 3329192 13.943  1-17 5236.2 112.7 102.5 4.010 0.038 0.038 0.904 0.056 0.054  27.61  2.31   269.2     9.9   1 0   0 
 3329253 12.442  0-17 6502.6 125.5 117.7 4.391 0.015 0.022 1.169 0.029 0.043   1.98  0.14  1613.0   152.7 1 1 0   0 
 3329305 13.764  1-17 5517.2 111.3 107.1 4.403 0.095 0.118 0.907 0.066 0.064  10.32  0.69   156.5    11.3   1     0 
 3329314 15.855  4-17 5488.1 101.6 101.8 4.498 0.038 0.052 0.894 0.052 0.061  23.21  3.59   766.9    32.7   1 0   0 
 3329368 15.652  2-17 5474.2  99.8  97.9 4.489 0.040 0.053 0.895 0.054 0.062  21.36  2.92   242.6    17.8   1 0   0 
 3329412 14.753  1-17 5515.6 113.8 108.1 4.094 0.046 0.046 0.957 0.069 0.066   7.04  0.54  2951.5   152.8   1 0   0 
 3329431 15.943  1-17 4610.5  82.2  78.0 4.589 0.025 0.025 0.727 0.033 0.031  22.58  1.92  1989.0    67.0   1 0   0 
 3329839 13.066  0-17 6289.0 130.1 136.9 4.374 0.065 0.075 1.130 0.087 0.100  16.28  1.36   460.5    17.4   1     0 
 3329865 12.728  0-17 4087.9  70.0  77.3 4.619 0.018 0.015 0.619 0.013 0.014  40.14  6.21   346.3     8.5   1 0   0 
 3329878 14.343  1-17 5722.7 123.2 116.7 4.178 0.045 0.042 0.954 0.075 0.065  25.22  5.16    98.1     6.9   1 0   0 
 3329891 13.747  1-17 6167.7 122.3 115.7 3.873 0.035 0.056 1.456 0.079 0.153  17.36  1.88   100.1     6.9   1 0   0 
 3329985 15.913  1-17 3641.9  81.5  66.6 4.780 0.011 0.010 0.433 0.011 0.011  45.79  3.74  2063.8    48.2   1 0   0 
 3330233 15.608  4-17 5235.1 114.6 108.0 4.564 0.040 0.057 0.804 0.059 0.062  19.80  2.06   734.2    32.2   1     0 
 3330261 14.626  1-17 4940.2 113.5 114.6 4.561 0.026 0.029 0.783 0.041 0.044  26.67  2.07  3090.9    81.6   1 0   0 
 3330362 14.886  1-17 5729.0 103.4 101.0 4.550 0.021 0.031 0.867 0.030 0.039   3.54  0.32   207.1    30.2   1 0   0 
 3330365 15.071  1-17 5297.6 113.9 103.9 4.496 0.050 0.060 0.853 0.055 0.055  27.61  3.21   803.0    26.0   1     0 
 3330368 12.859  0- 1 6447.0 181.0 227.0 3.952 0.398 0.133 1.155 0.181 0.201   3.72  0.29   427.6    33.7   2     1 
 3330377 14.894  4-17 4931.5  85.9  78.9 4.564 0.027 0.031 0.780 0.039 0.043  11.77  1.07  3287.7   131.4   1 0   0 
 3330400 14.476  1-17 6232.0 127.0 116.2 4.323 0.035 0.042 1.163 0.062 0.076  14.23  1.30   157.4    11.6   1 0   0 
 3330409 12.649  0-17 5513.6  97.6  92.8 4.534 0.035 0.039 0.796 0.045 0.049  22.88  2.40    94.9     4.5   1 0   0 
 3330410 15.118  1-17 5093.3 104.6  95.6 4.551 0.029 0.035 0.809 0.042 0.050  29.18  6.42  1130.5    33.3   1 0   0 
 3330414 14.025  1-17 6344.4 131.6 132.9 4.100 0.034 0.038 1.318 0.063 0.069   4.16  0.35   742.2    55.7   1 0   0 
 3330533 15.080  1-17 5684.7 120.6 116.7 4.372 0.049 0.050 0.958 0.075 0.073  34.23  5.66   499.9    16.8   1 0   0 
 3330572 13.900  1-17 6032.5 112.8 107.9 4.093 0.036 0.046 1.200 0.066 0.101   5.65  0.40  2435.3   138.4   1 0   0 
 3330620 14.778  1-17 5547.7 120.1 260.4 4.566 0.018 0.019 0.878 0.032 0.037   7.76  0.54  5189.0   248.3   1 0   0 
 3330773 13.723  1-17 5052.6  94.1  91.0 4.594 0.018 0.027 0.781 0.027 0.038   7.50  0.52  6838.2   325.0   1 0   0 
 3331150 16.412  6- 6 4600.1  90.0  85.1 4.563 0.030 0.024 0.743 0.031 0.029  36.94  5.29  1712.2    73.8   1 1   0 
 3331221 15.289  1-17 4626.9 106.4 105.6 4.623 0.024 0.029 0.692 0.039 0.037  36.17  2.83  1478.5    38.0   1     0 
 3331247 14.937  1-17 5335.4 114.7 101.4 4.442 0.048 0.043 0.864 0.064 0.054  21.22  1.70  1906.9    59.7   1 0   0 
 3331282 14.621  1-17 5503.7  96.1  95.6 4.545 0.019 0.029 0.888 0.032 0.041  37.97  2.53   452.3    13.6   1 0   0 
 3331515 15.306  1-17 4271.6  83.4  65.2 4.608 0.026 0.024 0.676 0.031 0.027  22.92  3.02   428.3    19.8   1 0   0 
 3331574 13.380  3-16 3935.9  79.5  74.9 4.662 0.013 0.013 0.574 0.013 0.013  35.44  3.92  1174.2    39.4   1 0   0 
 3335194 15.754  1-17 4155.4  56.0  62.5 4.642 0.038 0.024 0.612 0.017 0.017  12.61  0.85  6168.0   237.5   1 0   0 
 3335216 15.117  1-17 5135.9  79.7  71.9 4.373 0.031 0.030 0.850 0.026 0.021  36.93  4.60   347.4    13.1   1 1   0 
 3335263 13.459  1-17 4508.0  74.4  69.7 4.614 0.019 0.021 0.697 0.027 0.027  25.58  2.78   418.1    13.3   1 0   0 
 3335266 14.274  1-17 4415.9  71.9  76.1 4.665 0.017 0.014 0.606 0.018 0.015  34.69  4.60   349.2    13.2   1 0   0 
 3335305 13.760  1-17 4533.2  76.4  71.1 4.604 0.022 0.018 0.687 0.028 0.022  43.92  5.85   836.2    18.6   1 0   0 
 3335426 15.511  2-17 5762.5 116.3 114.7 4.212 0.057 0.059 1.015 0.084 0.078  17.60  2.57   320.1    20.8   1 0   0 
 3335574 15.160  1-17 5247.8  90.1  78.7 4.388 0.038 0.029 0.849 0.047 0.032  19.66  2.08  1258.1    44.4   1 0   0 
 3335629 15.126  1-17 5043.4  94.9  88.2 4.580 0.023 0.032 0.780 0.036 0.047  27.41  2.44   481.9    18.5   1 0   0 
 3335956 13.357  1-17 6139.1 134.2 111.2 4.139 0.026 0.041 1.273 0.054 0.077  10.48  1.05   136.3     9.5   1 0   0 
 3336001 14.059  1-17 6604.9 128.3 126.6 4.290 0.025 0.030 1.311 0.047 0.050   3.48  0.36   210.7    24.6   1 0   0 
 3336072 15.149  1- 3 6188.0 197.0 219.0 4.367 0.144 0.176 0.895 0.117 0.088   0.96  0.06  4766.6   660.0 1 2     1 
 3336146 13.877  1-17 5613.3 112.5 108.5 4.282 0.042 0.042 0.913 0.068 0.061  21.79  2.54   351.3    13.3   1 0   0 
 3336226 15.762  2-17 4875.4 107.1  96.3 4.462 0.081 0.909 0.801 0.171 0.070  16.08  1.49  2222.9    85.8   1     0 
 3336238 15.003  1-17 5603.9 117.2 112.7 4.326 0.050 0.049 0.935 0.073 0.068  25.23  3.11   387.9    16.4   1 0   0 
 3336334 15.760  4-17 4659.1  37.3  50.3 4.507 0.016 0.015 0.780 0.015 0.014  16.30  1.42   572.2    31.9   1 1   0 
 3336441 14.376  1-17 5929.8 111.3 106.8 4.448 0.025 0.036 1.015 0.046 0.065  17.47  2.23   985.8    35.5   1 0   0 
 3336483 15.350  1-17 4490.3  78.1  74.0 4.604 0.022 0.021 0.704 0.029 0.027  29.79  2.50  2418.8    64.2   1 0   0 
 3336595 13.309  0-17 5722.5  98.8  97.8 4.523 0.021 0.031 0.900 0.035 0.047  23.37  3.53   358.5    12.4   1 0   0 
 3336616 14.601  1-17 5647.7 113.4 110.6 4.370 0.044 0.045 0.967 0.072 0.068  25.41  2.67   284.8    13.1   1 0   0 
 3336628 15.380  4-17 5311.0 108.3  96.3 4.444 0.049 0.043 0.859 0.062 0.051  27.24  2.16   175.3    12.3   1 0   0 
 3336651 15.723  4-17 4862.4  92.3  87.8 4.652 0.028 0.029 0.667 0.041 0.037   0.79  0.05   328.7   108.3   1     0 
 3336705 15.391  1-17 5171.1  98.0  92.5 4.563 0.026 0.037 0.810 0.040 0.051  25.58  4.02   553.4    22.4   1 0   0 
 3336845 13.681  1-17 5385.8  93.9  93.8 4.556 0.020 0.032 0.859 0.030 0.045  27.23  2.83  1570.2    41.5   1 0   0 
 3336849 14.933  1-17 5955.0 178.0 196.0 4.336 0.128 0.192 1.076 0.148 0.133   9.97  0.75  2101.8    98.5   2     1 
 3336937 15.178  1-17 5887.6 110.7 104.7 4.459 0.028 0.039 0.996 0.049 0.063  10.89  0.84  1849.1    83.9   1 0   0 
 3336983 15.439  1-17 4574.4  89.9  80.9 4.651 0.017 0.020 0.655 0.025 0.027  23.87  1.69  2812.6    82.6   1 0   0 
 3337136 13.747  1-17 6022.3 100.7  96.6 4.443 0.017 0.025 1.072 0.033 0.045  20.62  2.56   180.7     8.6   1 0   0 
 3337168 12.635  1-17 6199.3 116.4 127.3 4.264 0.028 0.037 1.297 0.049 0.063  19.94  3.47   134.6     6.0   1 0   0 
 3337338 15.262  1-17 5414.1 102.7 101.7 4.525 0.030 0.043 0.874 0.044 0.058  18.65  2.95   598.9    26.7   1 0   0 
 3337487 14.839  1-17 5925.9 121.0 113.2 4.264 0.048 0.050 1.067 0.076 0.081   1.01  0.07 12786.5  1653.2 1 1 0   0 
 3337548 15.669  2-17 5300.7 103.9  97.2 4.527 0.035 0.046 0.850 0.047 0.056  21.51  1.88   405.3    22.3   1 0   0 
 3337564 14.038  1-17 5796.0  69.0  87.0 4.476 0.048 0.112 0.975 0.055 0.061  10.61  0.79   895.4    40.9   2     1 
 3337674 15.829  4-17 4553.2  77.2  74.1 4.600 0.023 0.024 0.712 0.032 0.029   8.38  0.60  9796.4   452.7   1 0   0 
 3337693 12.361  0-17 6065.4 109.5  96.8 4.101 0.033 0.044 1.182 0.064 0.095  15.89  2.65    59.6     4.0   1 0   0 
 3337733 15.992  2-17 5428.0 191.0 175.0 4.539 0.054 0.126 0.838 0.096 0.086  18.34  1.80   787.9    39.0   2     1 
 3337749 15.623  4-17 5740.6 105.8 100.3 4.491 0.035 0.048 0.942 0.053 0.060  17.33  1.46   990.5    42.4   1 0   0 
 3337792 15.333  1- 3 5171.0 102.0  93.1 4.523 0.036 0.039 0.829 0.048 0.052  25.05  2.11  1619.9    49.5   1 0   0 
 3337855 14.027  1-17 6150.3 118.7 126.5 3.889 0.044 0.050 1.364 0.125 0.098   5.80  0.49   687.3    44.2   1 0   0 
 3338191 15.558  1-17 5680.6 119.5 115.1 4.368 0.055 0.057 0.957 0.074 0.073  15.84  1.74  1041.4    45.4   1 0   0 
 3338281 13.777  1-17 5783.8 100.1  98.7 4.531 0.018 0.027 0.908 0.030 0.041  27.04  4.57   315.4    10.9   1 0   0 
 3338284 14.707  1-17 5887.7 108.8 110.2 4.381 0.035 0.042 1.079 0.059 0.070  19.79  2.71   185.0    11.4   1 0   0 
 3338421 12.908  0-17 6307.5 121.8 116.6 3.805 0.030 0.031 1.669 0.066 0.074   4.73  0.99   359.6    26.1   1 0   0 
 3338669 14.942  1-17 5583.5 124.3 119.1 4.408 0.075 0.085 0.926 0.070 0.068  13.69  1.00   667.9    31.6   1 0   0 
 3338702 15.350  1-17 5490.6 103.9 102.7 4.522 0.028 0.042 0.888 0.044 0.058  27.41  2.63  1210.0    37.4   1 0   0 
 3338794 14.776  1-17 5786.5 121.8 115.5 3.849 0.048 0.045 1.230 0.071 0.075  18.89  1.82   140.9    10.7   1 0   0 
 3338822 14.713  1-17 5759.3 124.3 118.9 4.158 0.224 0.285 1.040 0.172 0.107   8.56  0.62  3092.2   144.6   1     0 
 3338877 14.123  1-17 4566.2  72.8  69.9 4.593 0.022 0.021 0.720 0.031 0.028  11.13  0.80  3344.0   134.0   1 0   0 
 3338885 14.438  1-17 4838.9  75.0  70.8 4.580 0.015 0.024 0.839 0.025 0.034  39.31  3.48  1179.4    27.8   1   0 0 
 3339128 13.101  0-17 6317.0 130.9 132.9 4.197 0.036 0.037 1.254 0.064 0.070  11.04  2.05   104.5     7.6   1 0   0 
 3339186 11.665  0-17 6712.6 133.8 132.4 3.784 0.027 0.037 1.659 0.065 0.131   2.31  0.17  1959.1   168.3 1 2 0   0 
 3339276 15.869  1-17 4430.3  78.4  73.7 4.622 0.020 0.022 0.681 0.028 0.026  14.49  1.06  2035.1    84.2   1 0   0 
 3339529 15.730  1-17 5304.5  92.9  80.0 4.319 0.050 0.049 0.867 0.045 0.033  12.97  0.97  4103.6   160.8   1 0   0 
 3339597 13.804  1-17 5240.0  89.4  85.1 4.584 0.017 0.027 0.814 0.027 0.038  25.76  3.84   379.0    12.8   1 0   0 
 3339702 13.059  1-17 6561.7 125.3 130.3 4.066 0.034 0.034 1.405 0.073 0.066   2.48  0.17  1843.2   157.3 1 1 0   0 
 3339737 14.436  1-17 5831.6 104.8 104.3 4.434 0.032 0.043 0.997 0.056 0.072  17.00  1.86  1819.6    62.1   1 0   0 
 3339823 14.863  1-17 4584.5  83.4  75.9 4.615 0.019 0.023 0.702 0.028 0.029  15.97  1.25  2524.6    88.3   1 0   0 
 3339825 15.213  4-17 4728.9  84.3  79.9 4.548 0.029 0.021 0.761 0.036 0.027  27.23  4.08   183.5    11.7   1 0   0 
 3339842 14.154  1-17 6208.3 133.6 125.6 4.140 0.034 0.043 1.249 0.064 0.084   9.15  0.52    96.2    10.6   1 0   0 
 3339968 15.669  1-17 5601.2 121.0 115.1 4.081 0.081 0.079 0.998 0.081 0.076  20.49  1.57   574.3    27.6   1 0   0 
 3340117 14.497  1-17 4777.3  79.4  72.2 4.580 0.024 0.027 0.759 0.034 0.037  17.35  1.35  4116.4   132.2   1 0   0 
 3340154 13.932  1-17 6107.3 113.3 113.2 4.352 0.034 0.041 1.107 0.064 0.077   6.63  0.66   438.0    28.6   1 0   0 
 3340161 11.582  0-17 6929.8 154.6 143.0 4.145 0.035 0.033 1.456 0.082 0.073   4.94  0.48   528.5    16.5   2 0   0 
 3340165 13.980  1-17 6227.4 137.2 127.9 4.195 0.036 0.039 1.258 0.059 0.066   6.56  0.45   233.7    18.8   1 0 1 0 
 3340374 12.489  0-17 5714.9 114.6 108.1 4.315 0.039 0.039 0.909 0.069 0.062  22.39  2.91    90.4     4.3   1 0   0 
 3340593 12.384  0-17 5528.4  93.2  89.0 4.524 0.026 0.037 0.878 0.041 0.053  10.10  0.77  3506.7   147.9   1 0   0 
 3340641 15.360  1-17 5124.4  96.4  90.4 4.548 0.030 0.038 0.813 0.043 0.051  30.84  2.68  1298.4    38.5   1 0   0 
 3340670 14.806  1-17 6303.9 128.5 129.6 4.222 0.047 0.052 1.237 0.064 0.077   3.15  0.23   218.4    16.0   1 0   0 
 3340694 15.598  1-17 4672.2  82.2  77.9 4.559 0.029 0.023 0.751 0.034 0.028  24.05  2.10   274.3    17.2   1 0   0 
 3340793 15.732  2-17 5107.7  92.4  85.9 4.517 0.042 0.042 0.818 0.048 0.046  21.36  1.78  2099.8    69.8   1 0   0 
 3340807 13.408  0-17 5482.1 109.5 109.1 3.834 0.028 0.030 1.223 0.050 0.063   2.12  0.15 11998.7  1061.7 1 1 0   0 
 3340902 15.567  1-17 4802.3  90.1  82.5 4.587 0.024 0.028 0.747 0.036 0.037  34.70  3.07  1672.7    44.5   1 0   0 
 3340948 14.577  1-17 5564.8 109.4 104.6 4.317 0.046 0.046 0.923 0.070 0.065  24.21  3.44    96.8     7.6   1 0   0 
 3340951 12.477  0-17 6037.6 102.6  99.6 4.382 0.024 0.032 1.136 0.048 0.064   9.23  0.77   953.7    43.0   1 0   0 
 3341040 15.370  1-17 5340.8  98.4  93.9 4.550 0.026 0.040 0.844 0.041 0.055  24.20  2.24  1009.3    34.7   1 0   0 
 3341270 15.604  1-17 4764.2  86.9  83.5 4.645 0.019 0.023 0.675 0.028 0.032  30.20  0.86   484.0    28.6   1 0   0 
 3341436 13.942  1-17 6121.3 110.8 110.1 4.401 0.029 0.038 1.056 0.051 0.064  14.89  1.33    40.5     6.0   1 0   0 
 3341455 14.812  1-17 5582.4 115.5 109.9 4.109 0.067 0.066 0.978 0.076 0.071   3.45  0.23  2177.4   165.5 1 1 0   0 
 3341506 15.945  1-17 5208.1 101.7  94.6 4.534 0.037 0.047 0.829 0.048 0.053  27.99  2.78   314.8    19.7   1 0   0 
 3341705 15.122  4-17 5425.1 106.3 102.8 4.464 0.045 0.050 0.887 0.061 0.063   1.70  0.11   291.6    55.7   1 0   0 
 3341831 12.246  2-15 5839.0 158.0 158.0 4.080 0.259 0.111 1.063 0.147 0.133  16.27  1.46   264.4    11.8   2     1 
 3341897 12.067  0-17 6032.1 121.0 116.4 4.201 0.042 0.042 0.999 0.077 0.069   5.32  0.39   824.7    48.9   1 0   0 
 3341995 13.937  1-17 5969.1 110.0 108.6 3.999 0.040 0.050 1.255 0.104 0.093  15.25  1.00    91.4     7.5   1 0   0 
 3342036 16.001  6- 6 4586.6  76.6  71.8 4.539 0.022 0.018 0.756 0.023 0.020  13.02  0.91   672.7    62.4   1 1   0 
 3342163 15.439  1-17 5912.0 114.3 114.5 3.965 0.081 0.075 1.199 0.115 0.091  15.42  1.16   275.7    20.1   1 0   0 
 3342210 14.437  1-17 5269.9  85.2  74.4 4.338 0.030 0.024 0.860 0.040 0.028   5.45  0.39 13265.7   735.8   1 2   0 
 3342211 14.200  1-17 5862.1 113.0 108.4 4.223 0.049 0.051 1.055 0.079 0.082  15.97  1.58   768.9    29.7   1 0   0 
 3342325 15.608  2-17 4673.2  78.9  75.2 4.576 0.027 0.025 0.742 0.035 0.031  26.85  1.83  2231.2    64.6   1 0   0 
 3342379 15.338  1-17 4798.0 114.7 106.8 4.567 0.045 0.055 0.755 0.050 0.051  31.71  1.30   397.5    23.0   1     0 
 3342467 14.710  1-17 5474.9  89.9  90.1 4.490 0.026 0.036 0.963 0.044 0.055  12.35  0.92  5323.3   201.4   1 0   0 
 3342496 15.544  2-17 5861.9 117.7 115.4 3.985 0.107 0.102 1.166 0.110 0.100  13.09  0.74    95.6    16.4   1 0   0 
 3342628 14.596  1-17 5210.0 155.0 140.0 4.598 0.036 0.084 0.823 0.069 0.092  25.23  2.06  1721.5    48.9   2     1 
 3342636 15.625  1-17 4155.6  50.9  63.8 4.635 0.035 0.022 0.617 0.017 0.017  25.58  1.85  3278.1    92.8   1 0   0 
 3342690 15.159  1-17 5470.1 104.4 102.1 4.455 0.049 0.057 0.897 0.061 0.064  16.88  1.38  3754.1   125.7   1 0   0 
 3342756 14.309  1-17 5176.0  97.3  91.0 4.537 0.032 0.036 0.812 0.044 0.050  16.02  1.41   410.6    18.5   1 0   0 
 3342779 12.578  0-17 6626.4 115.7 118.8 4.391 0.014 0.019 1.178 0.026 0.033   1.73  0.13  1089.9    56.3 1 1 0   0 
 3342894 14.531  1-17 4209.7  56.3  54.1 4.602 0.035 0.026 0.657 0.035 0.018  13.90  1.05  3442.0   124.6   1 0   0 
 3342952 12.023  0-17 5470.0  86.8  85.1 4.507 0.023 0.033 0.932 0.041 0.052  21.81  2.31  1348.7    38.4   1 0   0 
 3343074 13.311  1-17 6082.3 108.6 105.2 4.393 0.027 0.038 1.083 0.053 0.071   6.05  0.44  3276.4   175.6   1 0   0 
 3343108 13.749  1-17 5060.5  86.7  81.3 4.579 0.022 0.031 0.786 0.034 0.048  24.88  1.94  1968.3    56.7   1 0   0 
 3343185 14.071  1-17 5051.4  85.7  79.7 4.562 0.025 0.033 0.802 0.036 0.047  17.47  1.50  2122.2    69.5   1 0   0 
 3343226 13.763  1-17 5729.3 116.6 111.5 4.273 0.041 0.041 0.880 0.066 0.059  25.94  1.43   235.4     9.1   1 0   0 
 3343245 15.473  1-17 4565.3  77.4  73.9 4.604 0.022 0.023 0.710 0.030 0.029  12.70  0.96  2159.9    90.1   1 0   0 
 3343342 15.182  1-17 5246.2 100.5  95.2 4.546 0.028 0.039 0.835 0.042 0.055  26.85  0.90  1218.4    37.2   1 0   0 
 3343370 13.406  0-17 5053.5  95.3  86.1 3.540 0.054 0.079 1.273 0.138 0.198 120.23 10.69  2174.4    29.5   1 0   0 
 3343392 13.728  1-17 4204.1  73.1  46.2 4.637 0.026 0.028 0.632 0.021 0.019  17.47  1.43  1677.8    55.1   1 0   0 
 3343417 15.172  1-17 4951.1  79.2  74.3 4.486 0.030 0.021 0.802 0.037 0.026  19.52  1.53  4396.2   135.5   1 0   0 
 3343418 13.549  0-17 5583.8 108.1 104.5 4.250 0.042 0.043 0.937 0.071 0.066  29.60  2.73    82.9     4.6   1 0   0 
 3343620 12.857  0-17 5724.4 102.0  95.0 4.468 0.028 0.038 0.960 0.051 0.065  17.97  1.59   498.9    17.5   1 0   0 
 3343627 15.739  4-17 5771.3 115.4 112.1 4.059 0.075 0.076 1.082 0.104 0.083   2.59  0.18   656.5    86.0   1 0   0 
 3343664 15.851  2-17 4431.0  78.4  74.1 4.619 0.021 0.022 0.684 0.028 0.026  22.27  1.70  2404.6    77.8   1 0   0 
 3343682 14.096  1-17 4812.4  79.8  72.6 4.580 0.024 0.027 0.755 0.035 0.038   9.76  0.74  1238.9    56.9   1 0   0 
 3343950 15.881  1-17 5844.2 108.2 105.5 4.454 0.038 0.051 0.985 0.056 0.065  14.67  1.04  1063.5    51.4   1 0   0 
 3343967 14.824  1-17 4418.4  71.6  64.5 4.589 0.022 0.016 0.710 0.027 0.021  33.75  3.07  2712.8    64.7   1 0   0 
 3344059 12.444  0-17 6236.7 157.9 136.9 4.337 0.025 0.033 1.170 0.061 0.076   9.00  0.71    59.5     5.4   1 0   0 
 3344094 14.873  1-17 5655.0 124.4 117.8 3.711 0.041 0.043 1.349 0.071 0.081  21.11  2.18   228.5    12.9   1 0   0 
 3344220 14.738  1-17 4219.0  57.9  53.0 4.593 0.029 0.022 0.665 0.032 0.018  15.32  1.27   684.7    29.5   1 0   0 
 3344239 13.950  1-17 5973.2 113.4 106.3 4.105 0.034 0.040 1.239 0.061 0.100  14.51  0.82    97.2     8.0   1 0   0 
 3344245 15.781  4-17 5810.1 116.8 113.8 4.241 0.067 0.066 1.026 0.083 0.080  10.37  0.75   862.3    51.7   1 0   0 
 3344344 14.979  1-17 5818.5 116.4 112.4 4.322 0.048 0.048 1.009 0.076 0.077  22.90  3.06   316.7    15.2   1 0   0 
 3344364 13.747  1-17 5142.6  86.7  80.8 4.561 0.024 0.033 0.817 0.035 0.047  15.42  1.15  3612.2   121.7   1 0   0 
 3344505 14.438  1-17 6215.5 112.4 109.0 4.414 0.021 0.032 1.096 0.040 0.059  11.05  1.84   254.1    16.8   1 0   0 
 3344747 14.618  1-17 3966.2  79.0  76.9 4.651 0.014 0.014 0.585 0.013 0.013  28.38  2.09  1918.1    53.1   1 0   0 
 3344803 12.937  1-17 5203.2  86.2  85.7 4.518 0.033 0.025 0.759 0.047 0.035  18.07  3.14   160.6     7.4   1 0   0 
 3344810 12.946  0-17 5650.3 105.5  92.9 4.364 0.041 0.032 0.807 0.058 0.042  37.45  3.92   633.1    15.0   1 0   0 
 3344826 14.106  1-17 6284.3 111.8 110.7 4.410 0.022 0.032 1.090 0.038 0.054   6.76  0.51  1174.8    65.2   1 0   0 
 3344881 15.323  3-16 5401.2 116.2 105.1 4.329 0.141 0.188 0.887 0.069 0.056  17.84  2.07   986.5    43.7   1     0 
 3344897 10.752  0-17 6358.4 117.3 117.2 3.889 0.026 0.044 1.485 0.063 0.139   5.31  0.69   187.0    12.1   1 0   0 
 3345553 13.995  1-17 6241.4 130.2 121.9 3.822 0.039 0.040 1.149 0.057 0.059   5.81  0.61   460.3    32.0   1 0   0 
 3345643 15.564  1-17 5145.0  98.4  89.3 4.510 0.041 0.040 0.826 0.050 0.048  14.20  1.38  2341.3   100.4   1 0   0 
 3345693 15.963  4-17 5037.8  91.5  85.1 4.547 0.036 0.042 0.798 0.045 0.046  11.85  0.93  1666.1    80.7   1 0   0 
 3345928 15.566  2-17 5362.1 106.8 101.9 4.500 0.040 0.049 0.869 0.053 0.060  18.09  1.45  2562.3    88.3   1 0   0 
 3345985 15.364  1-17 4472.0 134.0 134.0 4.666 0.024 0.052 0.685 0.054 0.066  10.46  0.77  3510.7   151.6   2     1 
 3345990 14.760  1-17 4805.0  78.6  73.2 4.558 0.029 0.025 0.765 0.039 0.035  31.71  5.14  1105.6    30.1   1 0   0 
 3346032 14.949  1-17 6261.7 135.8 127.6 4.221 0.048 0.054 1.222 0.067 0.081   2.65  0.18  2392.5   207.4   1 0   0 
 3346103 15.938  4-17 5475.3 119.9 116.0 3.956 0.091 0.086 1.021 0.091 0.085  13.90  1.37  3572.8   139.6   1 0   0 
 3346206 13.224  0-17 6391.1 129.2 111.2 4.307 0.021 0.026 1.286 0.044 0.057   9.84  0.76    57.2     6.3   1 0   0 
 3346241 15.458  1-17 5521.0 101.1  99.1 4.511 0.035 0.050 0.894 0.050 0.059  18.70  1.59  1555.9    56.3   1 0   0 
 3346255 14.557  1-17 4613.9  75.7  72.9 4.588 0.023 0.022 0.728 0.032 0.030  33.75  3.00  1888.2    45.8   1 0   0 
 3346361 13.657  1-17 6351.2 133.6 129.2 4.057 0.041 0.040 0.973 0.066 0.059   7.45  0.65   116.7    11.2   3 0   0 
 3346415 15.041  1-17 5468.3  92.0  91.8 4.561 0.018 0.025 0.875 0.029 0.035  12.97  1.04  6314.9   233.6   1 0   0 
 3346479 15.904  1-17 5016.7  93.7  86.7 4.500 0.042 0.035 0.806 0.045 0.036  49.42  4.93  1593.4    40.3   1 0   0 
 3346556 14.651  1-17 5732.0  88.8  87.7 4.490 0.017 0.023 1.019 0.033 0.039  16.28  1.44  1631.7    58.2   1 0   0 
 3346631 15.740  1-17 4907.8  85.5  80.1 4.635 0.020 0.025 0.698 0.032 0.035   3.96  0.28 19630.7  1289.4 1 1 0   0 
 3346688 15.519  2-17 5473.8 115.0 103.9 4.237 0.055 0.053 0.906 0.066 0.056   6.21  0.41  1895.7   115.9   1 0   0 
 3346762 15.085  1-17 5995.0 109.5 103.7 4.461 0.025 0.035 1.011 0.044 0.058  14.10  1.32  1255.5    51.9   1 0   0 
 3346780 15.593  1-17 5689.0 117.4 111.3 4.290 0.057 0.058 0.968 0.075 0.073  22.27  2.11   977.6    36.9   1 0   0 
 3346850 14.922  1-17 5849.2 113.1 110.2 4.185 0.044 0.051 1.067 0.083 0.083  21.67  3.07   142.0    10.6   1 0   0 
 3346888 13.385  0-17 5273.0 123.0 118.9 3.712 0.026 0.035 1.370 0.056 0.075  72.35 10.98  2098.7    33.1   1 0   0 
 3346893 15.145  1-17 5481.1 111.3 110.6 4.508 0.055 0.085 0.877 0.063 0.067   9.30  0.65   274.1    23.2   1     0 
 3346897 15.711  4-17 5191.3  99.1  94.0 4.573 0.026 0.037 0.801 0.042 0.051   9.29  0.63   355.6    32.4   1 0   0 
 3346918 14.371  1-17 5733.1 111.4 116.9 4.535 0.016 0.023 0.922 0.029 0.038   7.00  0.53  3655.7   185.2   1 0   0 
 3347046 15.142  1-17 4202.6  74.7  40.4 4.648 0.021 0.039 0.631 0.015 0.015  15.64  1.16  2122.1    77.6   1 0   0 
 3347081 14.599  1-17 5457.3 112.9 108.0 3.974 0.196 0.170 0.996 0.155 0.104  19.55  2.75   370.9    16.5   1     0 
 3347263 14.683  1-17 5499.5 119.4 112.6 3.824 0.039 0.041 1.165 0.070 0.076  48.06  4.57   603.3    15.0   1 0   0 
 3347264 15.121  1-17 5041.3  92.3  88.2 4.579 0.025 0.032 0.768 0.036 0.043   1.72  0.10   147.7    41.4   1 0   0 
 3347332 15.544  2-17 5597.0 152.0 169.0 4.556 0.031 0.178 0.933 0.085 0.114   4.95  0.35  7216.8   435.8 1 2 0   1 
 3347605 14.186  1-17 5666.8 102.3 101.3 4.448 0.035 0.043 0.950 0.060 0.069   5.73  0.37   320.9    25.6   1 0   0 
 3347804 15.385  1-17 5807.8 125.6 116.8 3.807 0.065 0.062 1.277 0.088 0.086  13.90  1.26  1241.5    53.9   1 0   0 
 3347855 13.892  1-17 6495.5 119.6 119.4 4.367 0.021 0.029 1.182 0.037 0.050   4.97  0.41  1064.2    68.8   1 0   0 
 3347881 15.674  2-17 5080.1 120.2 108.0 3.789 0.064 0.072 1.002 0.104 0.104  20.07  1.63   529.9    26.7   1 0   0 
 3347938 11.799  0-17 6212.1 101.7 105.4 4.354 0.023 0.031 1.182 0.045 0.061   6.17  0.52   976.0    52.8   1 0   0 
 3347995 14.222  1-17 6506.0 139.8 129.3 4.045 0.036 0.037 1.450 0.072 0.068   5.11  0.58   112.1    15.5   1 0   0 
 3348014 15.356  4-17 5215.1 100.1  95.2 4.577 0.023 0.034 0.802 0.038 0.050  19.52  1.55  2364.6    77.8   1 0   0 
 3348273 15.335  1-17 6148.0 165.0 220.0 4.461 0.052 0.208 1.083 0.139 0.153   4.21  0.31  4292.9   287.2   2     1 
 3348276 15.620  4-17 5901.2 118.0 112.5 4.237 0.064 0.064 1.066 0.081 0.083   1.41  0.09   620.3    67.3   1 0   0 
 3348285 13.700  1-17 5784.7 103.7 101.0 4.404 0.039 0.044 0.988 0.068 0.074  13.06  1.30  1440.5    55.3   1 0   0 
 3348473 14.992  1-17 4846.2  73.1  67.9 4.476 0.021 0.018 0.802 0.021 0.017  22.43  4.02   205.2    12.4   1 0   0 
 3348478 14.691  1-17 5688.6 118.3 113.6 4.371 0.048 0.049 0.960 0.075 0.073  17.84  2.62   635.6    25.6   1 0   0 
 3348525 12.527  0-17 6294.0 121.9 122.1 3.943 0.030 0.048 1.380 0.063 0.125  18.62  1.49   170.3     7.1   1 0   0 
 3348533 14.341  1-17 5298.3  96.4  84.8 4.409 0.042 0.035 0.871 0.060 0.046   9.69  0.73  3766.2   161.7   1 0   0 
 3348787 14.594  1-17 6244.6 125.0 119.8 4.356 0.029 0.036 1.150 0.056 0.073   4.49  0.36   912.6    67.1   1 0   0 
 3348807 12.704  0-17 6609.9 140.3 128.8 3.899 0.035 0.037 1.608 0.079 0.084   3.87  0.40   279.3    23.1   1 0   0 
 3348826 14.555  1-17 5429.5  98.5  96.3 4.473 0.037 0.044 0.902 0.057 0.060   7.30  0.55  4201.0   208.1   1 0   0 
 3348835 14.771  1-17 5446.3  94.1  90.5 4.548 0.022 0.036 0.865 0.036 0.053  19.49  1.93  2055.0    65.9   1 0   0 
 3348976 13.767  1-17 5911.8 102.5  98.5 4.447 0.026 0.038 1.012 0.046 0.065  14.97  2.07   264.7    13.0   1 0   0 
 3348985 13.649  1-17 6888.8 144.8 139.4 4.257 0.023 0.028 1.407 0.053 0.056   3.19  0.50   187.6    22.0   2 0   0 
 3351578 15.076  2-16 5598.6 129.6 124.6 4.217 0.211 0.291 0.966 0.143 0.091   5.45  0.43  1569.7   102.5   1     0 
 3351682 15.256  1-17 5414.2 105.1 104.7 4.528 0.030 0.043 0.871 0.044 0.058   8.92  0.67  5303.5   254.5   1 0   0 
 3351756 15.228  4-17 6075.9 124.8 123.4 4.236 0.056 0.056 1.138 0.074 0.085  12.02  1.82   637.9    38.6   1 0   0 
 3351787 15.387  1-17 5051.4 105.1  96.4 4.548 0.031 0.035 0.803 0.043 0.048  23.87  1.93  2166.3    74.9   1 0   0 
 3351888 15.001  1-17 5666.7  97.2  94.0 4.473 0.024 0.032 1.029 0.042 0.050  33.99  2.25   999.6    33.2   1   0 0 
 3351946 12.145  1-17 6004.7 127.7 130.6 3.760 0.034 0.030 1.312 0.062 0.060  24.55  1.24   265.7     5.2   1 0   0 
 3352122 13.398  0-17 6647.8 136.4 132.0 3.830 0.036 0.035 1.684 0.081 0.082   2.18  0.16  1329.4   125.3 1 1 0   0 
 3352189 12.881  0-17 5779.3 129.5 130.2 3.582 0.031 0.031 1.421 0.060 0.063   7.86  0.57  5753.2   286.1   1 0   0 
 3352231 14.241  1-17 4840.7  85.1  74.9 4.555 0.029 0.026 0.771 0.041 0.036  31.06  1.66   614.5    26.4   1 0   0 
 3352479 12.730  0-17 5890.5 148.9 132.3 3.634 0.038 0.030 1.546 0.072 0.059  19.24  1.68   251.4    10.3   1 0   0 
 3352523 14.955  1-17 4106.4  53.3  76.4 4.642 0.025 0.016 0.601 0.014 0.015  31.94  5.15   589.2    27.8   1 0   0 
 3352947 14.161  1-17 6030.3 119.3 107.3 4.504 0.016 0.025 0.965 0.031 0.044  22.71  2.40   971.3    34.9   1 0   0 
 3352999 14.542  1-17 5957.0 116.5 109.7 4.516 0.018 0.025 0.943 0.033 0.044  23.84  3.64   235.4    12.8   1 0   0 
 3353043 11.675  0-17 5137.7  80.9  77.1 4.585 0.025 0.030 0.752 0.035 0.042  24.71  2.47   484.5    16.0   1 0   0 
 3353050 13.281  0-17 6339.1 129.6 120.2 3.951 0.031 0.032 1.450 0.069 0.077  21.35  1.61   124.7     7.2   1 0 0 0 
 3353108 15.492  1-17 4131.5  51.1  76.8 4.625 0.027 0.018 0.619 0.015 0.015  33.52  2.32   734.6    33.3   1 0   0 
 3353379 15.517  2-17 5449.8 127.7 107.3 4.281 0.050 0.046 0.896 0.066 0.051  23.37  2.11   690.7    32.5   1 1   0 
 3353432 13.424  0-17 6585.9 133.8 132.8 3.861 0.033 0.051 1.470 0.067 0.150   9.63  0.52   256.5    16.1   1 0   0 
 3353480 15.184  1-17 5887.2 116.9 110.2 4.485 0.023 0.034 0.974 0.042 0.057  12.44  1.03  2646.3   113.9   1 0   0 
 3353504 15.370  1-17 6049.1 120.5 117.1 4.395 0.035 0.047 1.069 0.058 0.072  16.85  1.14   264.4    20.5   1 0   0 
 3353584 14.126  1-17 6194.2 124.4 122.6 4.520 0.016 0.020 0.951 0.026 0.033  20.61  1.97   748.7    28.1   1 0   0 
 3353601 14.809  1-17 5676.5 146.0 138.4 3.803 0.199 0.193 1.219 0.248 0.187  23.05  2.55  1259.4    45.0   1     0 
 3353724 14.090  1-17 5525.1  94.8  92.5 4.515 0.025 0.037 0.901 0.042 0.058   7.93  0.58  3954.7   192.8   1 0   0 
 3353800 15.680  4-17 4659.5  82.3  77.0 4.593 0.024 0.025 0.728 0.034 0.033  11.21  0.86  1317.3    74.1   1 0   0 
 3353880 14.652  1-17 4460.5  78.9  74.2 4.595 0.022 0.018 0.709 0.030 0.025  21.52  2.38   379.3    18.1   1 0   0 
 3353930 13.821  1-17 6207.8 118.9 119.8 3.794 0.031 0.053 1.602 0.067 0.173   6.09  0.47   807.7    52.3   1 0   0 
 3353994 13.442  1-17 6479.4 144.6 127.6 4.126 0.033 0.033 1.344 0.066 0.059   4.53  0.69   286.4    24.0   1 0   0 
 3354199 15.032  1-17 5634.3  98.9  93.8 4.515 0.024 0.036 0.915 0.041 0.055  19.79  2.07   618.6    27.4   1 0   0 
 3354459 15.652  1-17 4784.8  85.2  81.2 4.539 0.032 0.025 0.771 0.038 0.030  13.52  0.91  2320.1    99.5   1 0   0 
 3354488 15.700  1-17 5190.5 154.4 100.8 4.486 0.045 0.041 0.838 0.060 0.050  27.61  2.65   313.4    21.2   1 0   0 
 3354495 12.610  0-17 6399.7 103.3 103.4 4.425 0.012 0.016 1.126 0.024 0.028   4.71  0.32  4906.5   303.7 1 1 0   0 
 3354536 13.393  0-17 5803.1  96.9 106.9 4.030 0.035 0.049 1.264 0.077 0.110  23.05  4.28   134.6     7.2   1 0   0 
 3354605 15.252  1-17 5510.2 106.8 103.7 4.524 0.026 0.040 0.890 0.042 0.057  22.58  2.13  1791.8    67.7   1 0   0 
 3354685 15.311  1-17 6797.9 144.1 138.7 4.158 0.061 0.059 1.411 0.082 0.074   1.60  0.10   178.7    50.2   1 0   0 
 3354846 15.714  2-17 5261.7 105.4  99.4 4.524 0.036 0.045 0.845 0.048 0.056  18.83  1.48  3456.8   116.6   1 0 0 0 
 3354855 14.815  1-17 5608.1 107.9 107.7 4.430 0.043 0.049 0.934 0.066 0.070   5.42  0.40  2695.8   163.6   1 0   0 
 3354968 14.503  1-17 4908.2  90.5  84.4 4.517 0.036 0.029 0.790 0.041 0.032   4.54  0.24   442.1    38.3   1 1   0 
 3355384 13.553  0-17 6228.2 121.5 118.9 3.921 0.033 0.050 1.430 0.070 0.140   7.35  1.01   491.6    30.4   1 0   0 
 3355418 14.441  1-17 5242.9 112.5  99.8 4.441 0.039 0.032 0.844 0.060 0.044  18.88  2.56   220.0    13.0   1 0   0 
 3355476 14.708  1-17 4305.6 104.6 107.0 4.619 0.023 0.023 0.668 0.031 0.027  12.18  0.95   740.0    37.2   1 0   0 
 3355507 13.926  1-17 6155.1 125.6 123.7 4.177 0.041 0.042 1.042 0.082 0.076  21.05  2.09   416.5    18.1   1 0   0 
 3355722 14.006  1-17 5889.1 113.6 109.6 4.309 0.042 0.044 1.037 0.076 0.077  24.32  3.97   171.5     9.7   1 0   0 
 3355784 13.418  0-17 6439.2 127.6 122.1 3.939 0.031 0.038 1.423 0.067 0.112   5.66  0.48   554.0    36.1   1 0   0 
 3355796 14.092  1-17 5759.6 109.0 109.4 4.485 0.046 0.060 0.943 0.063 0.067  18.60  1.40   661.7    30.2   1     0 
 3355837 14.511  1-17 6226.5 135.5 126.0 4.238 0.046 0.040 1.198 0.070 0.081  12.51  1.11   648.5    32.6   1 0   0 
 3355907 13.410  0-17 5658.8 104.9 102.3 4.466 0.037 0.043 0.873 0.059 0.061  18.06  1.63  1602.1    56.1   1 0   0 
 3355925 13.836  1-17 6465.8 129.2 125.2 3.967 0.036 0.036 1.441 0.073 0.071   3.98  0.43   153.5    18.7   1 0   0 
 3356111 15.616  4-17 4754.6  85.6  81.9 4.635 0.019 0.024 0.689 0.030 0.032  25.40  1.08   664.7    40.9   1 0   0 
 3356218 14.185  1-17 5466.7 114.2 109.6 4.537 0.042 0.058 0.861 0.061 0.064   1.87  0.10    67.4    21.4   1     0 
 3356258 15.562  1-17 5471.0 136.7 130.6 3.940 0.058 0.058 1.035 0.075 0.076   8.38  0.63  2755.5   152.0   1 0   0 
 3356278 14.779  1-17 5348.2 132.4 126.7 3.630 0.048 0.057 1.389 0.099 0.115  25.23  2.14   948.5    31.9   1 0   0 
 3356320 13.860  1-17 6532.0 136.7 130.2 4.260 0.029 0.030 1.317 0.056 0.055   2.31  0.20   243.7    31.9 1 1 0   0 
 3356343 12.888  0-17 6559.7 137.4 138.8 4.209 0.033 0.031 1.310 0.059 0.050   4.69  0.60   102.0    11.4   1 0   0 
 3356435 15.678  1-17 5515.7 107.4 107.1 4.499 0.037 0.050 0.900 0.052 0.061  29.38  3.53   553.3    27.1   1 0   0 
 3356518 14.793  1-17 6005.1 113.7 107.9 4.456 0.024 0.033 1.019 0.043 0.059   9.69  0.75  1876.0    93.6   1 0   0 
 3356592 11.523  0-17 5823.7 113.9 107.0 4.357 0.042 0.041 0.880 0.068 0.058  12.78  1.41   816.1    32.3   1 0   0 
 3356628 12.474  0-17 6108.8 106.3 104.2 3.857 0.028 0.047 1.551 0.058 0.154  18.73  2.62    97.7     5.8   1 0   0 
 3356810 14.882  1-17 5907.0 158.0 175.0 4.503 0.065 0.195 0.917 0.109 0.109   4.28  0.32   257.0    31.3   2     1 
 3356825 13.780  1-17 6461.1 135.0 142.6 4.157 0.032 0.033 1.321 0.059 0.054   4.91  0.54   620.9    22.6   1 0   0 
 3356832 15.390  1-17 5893.9 112.5 105.0 4.529 0.025 0.031 0.916 0.043 0.046  17.34  2.91  1435.7    56.4   1 0   0 
 3356839 14.961  3-16 6447.6 129.2 126.7 4.300 0.036 0.046 1.248 0.057 0.066   1.52  0.09   224.7    50.7   1 0   0 
 3356936 15.324  1-17 4215.0  67.6  47.0 4.611 0.030 0.027 0.654 0.030 0.019  31.27  2.45  4325.4   121.6   1 0   0 
 3357062 15.883  4-17 5589.2 104.3  99.9 4.515 0.033 0.045 0.902 0.050 0.057  20.63  2.33   806.3    42.7   1 0   0 
 3357261 14.799  1-17 4152.8  65.2  85.4 4.585 0.023 0.015 0.650 0.016 0.013  40.14  5.38  1745.1    44.5   1 0   0 
 3424027 15.999  1-17 5219.0 156.0 156.0 4.626 0.036 0.084 0.776 0.074 0.082  11.69  0.77   400.0    34.5   2     1 
 3424159 13.664  1-17 5869.0 120.2 114.2 4.251 0.040 0.045 1.048 0.076 0.080  18.60  1.72  1099.0    38.5   1 0   0 
 3424335 15.380  1-17 4175.9  74.9  63.8 4.621 0.033 0.022 0.632 0.026 0.018  15.53  1.19   474.0    26.0   1 0   0 
 3424397 14.641  1-17 5263.0 158.0 158.0 4.548 0.088 0.064 0.691 0.100 0.036  13.43  1.29  1221.2    49.7   2     1 
 3424536 14.374  1-17 5309.6  95.4  93.8 4.555 0.023 0.036 0.839 0.037 0.055  31.72  3.64   357.1    12.1   1 0   0 
 3424541  9.738  0-17 6363.9 121.2 108.6 3.821 0.025 0.040 1.592 0.065 0.138   6.19  1.11   307.1    16.8   1 0   0 
 3424729 13.346  0-17 6140.9 133.2 117.0 4.119 0.037 0.040 1.238 0.063 0.094  27.21  2.16   448.5     6.8   1 0   0 
 3424763 15.796  4-17 4890.2  90.9  86.1 4.481 0.030 0.026 0.802 0.028 0.024  28.38  2.42  1283.7    41.5   1 1   0 
 3424832 15.599  1-17 4222.7  72.1  43.6 4.637 0.021 0.034 0.643 0.021 0.016  19.25  1.42  4684.3   147.7   1 0   0 
 3424859 14.390  1-17 5649.9 105.0  99.6 4.500 0.026 0.038 0.929 0.043 0.059  23.70  4.20   113.3     7.6   1 0   0 
 3425058 15.242  1-17 4525.4  76.5  72.8 4.604 0.022 0.022 0.707 0.030 0.028  14.49  1.00  2884.5   107.0   1 0   0 
 3425147 13.542  0-17 5572.5  97.7  97.1 4.450 0.036 0.041 0.930 0.061 0.063   8.15  0.62  2136.9   100.8   1 0   0 
 3425290 14.530  1-17 5421.1  88.3  86.3 4.548 0.016 0.024 0.907 0.029 0.035  19.38  1.52   657.7    24.7   1 0   0 
 3425312 15.047  1-17 4879.6  86.5  81.1 4.507 0.030 0.021 0.790 0.037 0.026  24.03  2.03  2420.8    78.3   1 1   0 
 3425365 14.816  1-17 5462.1 100.1  97.7 4.505 0.032 0.045 0.891 0.048 0.062  14.90  1.12  4789.7   166.2   1 0   0 
 3425393 15.941  1-17 4419.6  88.1  87.9 4.625 0.020 0.022 0.677 0.028 0.026  18.34  1.74  1906.7    71.8   1 0   0 
 3425449 13.768  1-17 5320.8  90.8  84.1 4.507 0.028 0.038 0.908 0.045 0.055  10.11  0.83  3205.0   134.0   1 0   0 
 3425494 13.288  0-17 5602.0 183.0 183.0 4.386 0.162 0.198 0.821 0.130 0.060  17.00  1.91  1251.0    41.9   2     1 
 3425520 15.282  1-17 5045.1  60.9  61.1 4.396 0.023 0.021 0.842 0.019 0.016  29.38  3.14   366.8    15.9   1 1   0 
 3425578 15.160  1-17 5581.9 102.1  93.7 4.318 0.115 0.132 0.802 0.050 0.037  10.52  0.76   755.5    40.9   1     0 
 3425587 15.157  4-17 5413.8 104.8  99.2 4.443 0.060 0.065 0.882 0.062 0.059  10.46  0.86   459.4    29.3   1 0   0 
 3425623 14.440  1-17 5174.1  95.2  85.3 4.497 0.039 0.035 0.833 0.054 0.049  27.61  2.40  1644.0    44.4   1 0   0 
 3425688 15.961  1-17 4579.1  83.3  78.0 4.623 0.021 0.024 0.691 0.031 0.030  21.81  1.71  1998.2    68.6   1 0   0 
 3425727 13.820  2-17 5983.7 106.2 100.5 4.432 0.026 0.037 1.037 0.047 0.067  12.46  2.89   124.8     9.3   1 0   0 
 3425767 12.176  0-17 6117.8 121.2 109.9 4.007 0.033 0.051 1.310 0.068 0.123  11.27  0.72    80.1     5.3   1 0   0 
 3425804 13.318  0-17 5707.9  95.2  84.0 4.369 0.030 0.023 0.750 0.037 0.025  12.88  1.03  4485.1   166.8   1 0   0 
 3425850 15.836  1-17 3872.5  77.0  75.7 4.696 0.013 0.013 0.538 0.013 0.013  17.11  1.31  1874.9    72.1   1 0   0 
 3425887 15.214  1-17 5332.6  97.6  81.6 4.332 0.040 0.035 0.867 0.051 0.036   7.45  0.52  6937.6   338.6   1 1   0 
 3426044 13.474  0-17 5410.0 101.8  86.5 4.275 0.039 0.032 0.886 0.058 0.044  15.53  1.49  1287.7    45.4   1 0   0 
 3426250 14.981  1-17 3993.0  79.0  87.0 4.696 0.039 0.024 0.556 0.038 0.038  22.12  2.99   399.3    17.7   2 1   1 
 3426267 15.015  1-17 5559.9 113.0 108.1 4.261 0.049 0.048 0.928 0.070 0.065   4.20  0.26    67.0    20.3   1 0   0 
 3426313 15.595 16-17 5071.1  96.6  90.6 4.568 0.026 0.035 0.793 0.039 0.048   6.94  0.52 13721.7   684.2 1 1 0   0 
 3426367 14.488  1-17 3630.9  64.6  69.7 4.742 0.011 0.011 0.473 0.011 0.012  33.06  3.01  2241.8    55.2   1 0 0 0 
 3426503 12.125  0-17 5362.2  92.4  91.1 4.443 0.037 0.039 0.940 0.058 0.060   7.30  0.53  4537.4   217.6 1 1 0   0 
 3426677 13.982  1-17 5351.5  98.0  94.7 4.543 0.024 0.038 0.857 0.037 0.057  20.78  1.70  3264.1    95.5   1 0   0 
 3426678 15.112  1- 3 4984.9  88.5  80.6 4.512 0.035 0.028 0.800 0.046 0.036  35.68  2.98  1437.0    36.6   1 0   0 
 3426820 14.830  1-17 5607.8 101.9 102.3 4.415 0.041 0.045 0.977 0.064 0.067  16.31  1.64  1381.9    51.0   1 0   0 
 3426852 15.960  4-17 4347.9  86.2  80.7 4.612 0.025 0.024 0.684 0.031 0.029  37.45  2.87  1402.0    39.9   1 0   0 
 3426854 15.354  1-17 5306.9 101.9  95.3 4.507 0.038 0.045 0.858 0.052 0.058  30.63  3.26   683.9    23.3   1 0   0 
 3426874 15.733  1-17 3991.6  85.9  83.4 4.628 0.015 0.017 0.606 0.016 0.014  33.75  2.46  2849.9    72.1   1 0   0 
 3427211 15.780  2-17 4830.4  87.6  81.9 4.592 0.024 0.030 0.745 0.037 0.038  21.07  1.71  1921.8    65.8   1 0   0 
 3427654 13.941  1-17 5681.9 109.9 105.1 4.351 0.044 0.044 0.958 0.075 0.071  14.29  1.73   750.9    30.1   1 0   0 
 3427720  9.109  1-17 6037.9 112.6 108.6 4.358 0.035 0.039 1.060 0.067 0.071  13.85  2.98    59.4     2.7   1 0   0 
 3427759 13.885  1-17 6146.0 182.0 200.0 4.302 0.153 0.187 1.008 0.166 0.124   7.09  0.55  1267.3    67.4   2     1 
 3427772 14.646  1-17 4635.4  78.5  72.7 4.599 0.022 0.021 0.705 0.031 0.027  25.05  2.41  1471.6    48.1   1 0   0 
 3427944 13.167  0-17 5738.6 101.7  98.2 4.422 0.036 0.042 0.973 0.065 0.073  20.61  2.47    67.7     4.6   1 0   0 
 3428013 15.369  1-17 5553.3 110.9 106.0 4.244 0.055 0.054 0.929 0.070 0.064   0.61  0.04   140.5    75.7   1 0   0 
 3428019 14.921  1-17 5313.0 159.0 143.0 4.521 0.104 0.095 0.714 0.104 0.045  23.38  2.02   485.9    19.3   2     1 
 3428093 15.588  1-17 5123.4 102.4  93.3 4.541 0.033 0.040 0.816 0.045 0.050  30.19  1.66   756.4    37.4   1 0   0 
 3428127 15.278  4-17 5385.0  88.0  72.0 4.344 0.150 0.100 0.873 0.072 0.033  21.67  2.69   565.2    23.9   2   1 1 
 3428161 12.824  0-17 5073.6  68.0  62.0 4.404 0.017 0.014 0.832 0.020 0.016  43.31  4.81   363.5     8.6   1 1   0 
 3428255 15.676  1-17 4747.8  88.5  81.8 4.610 0.021 0.026 0.720 0.033 0.034  10.53  0.71  6593.6   275.9   1 0   0 
 3428496 14.681  1-17 5857.6  95.8  94.6 4.528 0.018 0.026 0.925 0.030 0.037  24.20  2.83   150.9     9.4   1 0   0 
 3428512 14.835  1-17 5409.5  97.4  93.5 4.564 0.020 0.034 0.844 0.034 0.049   3.48  0.21   127.5    24.5   1 0   0 
 3428558 13.784  1-17 5019.0 193.0 158.0 3.789 0.756 0.324 1.090 0.191 0.287  21.81  2.15  3894.4   153.7   2     1 
 3429094 15.658  4-17 5799.2 123.6 118.5 3.936 0.084 0.073 1.165 0.099 0.088  20.80  3.33   191.8    16.6   1 0   0 
 3429144 13.544  0-17 5993.0 179.0 161.0 4.070 0.399 0.171 0.895 0.118 0.099  27.82  4.85   257.8     9.0   2     1 
 3429161 16.459  4-17 4187.5  69.4  54.4 4.632 0.032 0.028 0.631 0.024 0.021  31.06  2.93  3336.6   110.6   1 0   0 
 3429185 15.917  1-17 5286.5 106.5  94.1 4.442 0.054 0.048 0.854 0.060 0.048  47.07  6.09   940.5    26.6   1 0   0 
 3429259 13.124  0-17 6289.4 119.5 111.4 4.438 0.015 0.024 1.077 0.031 0.047  10.25  0.94  1084.6    47.0   1 0   0 
 3429369 15.219  1-17 4831.0  83.2  75.1 4.499 0.025 0.018 0.790 0.029 0.021  17.23  1.39  4010.4   132.6   1 1   0 
 3429431 12.916  1-17 6172.1 126.4 112.4 4.051 0.033 0.044 1.295 0.063 0.112   5.14  0.43   131.7    12.2   1 0   0 
 3429573 15.703  1-17 5350.7 104.7  99.6 4.500 0.041 0.050 0.866 0.053 0.059  24.03  2.24  1768.1    56.9   1 0   0 
 3429634 14.019  1-17 5787.7 129.2 116.5 3.798 0.038 0.037 1.282 0.064 0.069  16.34  1.42   130.0     8.7   1 0   0 
 3429856 15.340  1-17 5692.9 105.8 102.5 4.426 0.044 0.051 0.958 0.064 0.071  14.69  1.12  2012.4    77.8   1 0   0 
 3430095 15.508  1-17 5594.7 105.2 103.0 4.478 0.036 0.048 0.924 0.054 0.064  13.43  0.94   787.7    40.1   1 0   0 
 3430216 15.172  4-17 5257.2  93.4  87.5 4.159 0.076 0.078 0.882 0.037 0.029  14.79  1.16  3332.9   120.3   1 1   0 
 3430287 14.496  1-17 4320.0  79.3  72.2 4.645 0.017 0.019 0.648 0.020 0.020   0.47  0.04 23518.9  2210.7 1 1 0   0 
 3430301 15.146  1-17 5625.4 109.1 107.2 4.401 0.048 0.051 0.939 0.070 0.071   5.05  0.37  5692.9   339.8   1 0   0 
 3430386 13.867  1-17 5624.1 124.9 116.9 3.992 0.050 0.046 1.053 0.074 0.071  22.24  2.41   175.3     4.2   1 0   0 
 3430394 15.723  1-17 5011.1  97.9  91.5 4.585 0.024 0.033 0.769 0.039 0.045  16.41  1.32  4187.2   145.4   1 0   0 
 3430564 13.006  0-17 6152.3 113.9 111.4 4.373 0.028 0.039 1.114 0.053 0.073  15.65  1.42   223.8     5.0   1 0   0 
 3430610 13.184  0-17 5678.4 117.7 112.4 4.014 0.044 0.040 1.061 0.075 0.070   1.94  0.14 11668.8  1080.7 1 1 0   0 
 3430730 13.677  1-17 5917.6 106.5 103.1 4.440 0.026 0.038 1.017 0.048 0.067  16.76  1.55  1848.0    62.6   1 0   0 
 3430923 15.496  1-17 4484.8  76.4  72.2 4.621 0.019 0.022 0.687 0.027 0.026  26.66  2.25   470.8    20.5   1 0   0 
 3430973 13.910  1-17 4637.3  79.6  72.3 4.617 0.018 0.022 0.705 0.027 0.030  25.94  1.94  2340.9    62.2   1 0   0 
 3430981 13.441  0-17 4231.0  61.3  72.9 4.703 0.016 0.015 0.570 0.017 0.014  27.60  2.32   232.2     8.6   1 0   0 
 3431179 13.503  0-17 5964.9 122.4 109.4 4.215 0.037 0.042 1.105 0.072 0.083  25.55  4.33   282.5    10.0   1 0   0 
 3431246 15.247  1-17 4621.3  67.6  65.2 4.527 0.019 0.016 0.765 0.020 0.017  21.67  2.23   297.8    16.4   1 1   0 
 3431282 13.974  1-17 4983.4  89.5  79.5 3.118 0.078 0.085 1.491 0.236 0.239 153.42 13.18  2312.4    31.8   2 0   0 
 3431530 15.519  1-17 4859.2  87.2  81.9 4.543 0.032 0.027 0.777 0.041 0.034  40.42  4.54   838.1    24.2   1 0   0 
 3431662 15.916  1-17 4276.7  81.4  80.0 4.669 0.018 0.021 0.619 0.020 0.019  18.86  1.43  1769.8    66.5   1 0   0 
 3432077 13.262  0-17 5874.5 129.4 119.1 3.781 0.031 0.032 1.224 0.057 0.061  17.09  1.41  2017.2    65.5   1 0   0 
 3432084 15.060  1-17 4600.4  80.3  73.4 4.619 0.019 0.023 0.699 0.028 0.029  13.43  1.18  1553.2    63.5   1 0   0 
 3432509 15.748  1-17 4751.2  85.7  80.3 4.569 0.028 0.027 0.754 0.037 0.034  49.42  9.03  1053.5    27.0   1 0   0 
 3432658 14.146  1-17 5852.3 117.4 117.0 3.983 0.059 0.044 1.152 0.136 0.078  17.96  1.73   120.4     8.3   1 0   0 
 3432666 12.522  0-17 6211.0 168.0 168.0 3.981 0.294 0.126 0.932 0.142 0.106  28.07  2.28   100.8     2.1   2     1 
 3432697 14.508  1-17 5931.1 146.9 157.7 4.273 0.152 0.245 1.071 0.154 0.120  18.60  1.43   706.3    26.6   1     0 
 3432913 13.083  0-17 5257.9  89.0  90.0 4.451 0.036 0.038 0.932 0.054 0.054  18.15  2.59   329.1    12.6   1 0   0 
 3433166 15.541  4-17 5891.6 114.9 116.4 4.080 0.066 0.077 1.133 0.107 0.092   7.71  0.72   330.6    32.2   1 0   0 
 3433179 15.783  4-17 6028.2 120.6 117.1 4.235 0.070 0.069 1.119 0.078 0.085   7.70  0.56  2408.4   131.3   1 0   0 
 3433334 13.224  0-17 6272.3 133.4 122.6 3.814 0.059 0.040 1.327 0.168 0.065   1.55  0.09   277.5    19.3   1 0   0 
 3436994 13.793  1-17 6289.2 126.7 140.7 4.236 0.039 0.025 1.289 0.060 0.057   6.86  0.72   190.7    15.6   1 0   0 
 3437032 14.932  1-17 5599.6  89.7  85.0 4.235 0.035 0.033 0.791 0.034 0.024  25.76  2.13   894.0    33.0   1 0   0 
 3437392 15.527  4-17 4612.6 100.9  94.7 4.584 0.034 0.036 0.729 0.039 0.039  33.28  1.54   313.5    21.3   1     0 
 3437594 13.070  0- 1 4603.7  69.8  58.7 4.543 0.022 0.013 0.754 0.026 0.018  15.54  1.99   936.7    76.2   1 0   0 
 3437693 12.371  0-17 5427.7  97.4  91.9 4.496 0.039 0.040 0.834 0.056 0.057  21.53  2.87   678.9    23.4   1 0   0 
 3437785 13.961  2-17 5585.0  83.4  80.3 4.202 0.028 0.027 0.791 0.032 0.023   2.46  0.14    27.8    13.8   1 0   0 
 3438247 15.407  1-17 5420.7 107.3  92.0 4.230 0.050 0.047 0.893 0.060 0.047  27.42  3.14   839.5    28.7   1 0   0 
 3438249 13.828  1-17 6067.1 103.9 106.0 4.380 0.026 0.035 1.125 0.049 0.065  16.50  2.30   212.2    10.8   1 0   0 
 3438363 11.516  0-17 6746.1 137.2 132.5 4.216 0.028 0.030 1.414 0.066 0.064   4.70  0.35    29.6     4.3   1 0   0 
 3438412 14.996  1-17 5298.4  92.9  79.2 4.345 0.037 0.031 0.861 0.046 0.033  27.22  1.85   226.6    11.8   1 0   0 
 3438452 15.766  1-17 5420.1 111.4 102.2 4.414 0.060 0.057 0.883 0.066 0.058  25.02  2.36  1299.1    44.3   1 0   0 
 3438616 15.862  2- 3 5329.1 100.5  87.2 4.166 0.063 0.065 0.886 0.050 0.037   7.93  0.58  8005.0   384.8   1 0   0 
 3438815 13.364  0-17 5819.6 139.5 123.7 3.824 0.043 0.032 1.312 0.077 0.060  27.96  2.07   358.5    11.2   1 0   0 
 3438817 14.033  1-17 3869.9  77.5  66.4 4.628 0.013 0.014 0.599 0.013 0.013  36.68  2.98  1142.6    28.2   1 0   0 
 3438919 13.004  0-17 5921.0  96.8  92.8 4.478 0.015 0.023 1.019 0.029 0.042  26.69  1.78   473.5    13.9   1 0   0 
 3439126 15.104  1-17 4334.7  83.4  77.3 4.601 0.025 0.022 0.693 0.029 0.028   7.82  0.54 16790.9   780.5 1 1 0   0 
 3439167 13.003  0-17 6332.4 118.0 109.4 3.727 0.030 0.029 1.795 0.064 0.071   6.36  0.59   134.4    11.2   1 0   0 
 3439325 15.182  1- 3 5269.6 110.0 108.2 4.095 0.220 0.157 0.888 0.073 0.048  12.73  1.16   309.4    21.4   1     0 
 3439375 13.480  1-17 6025.9 114.9 110.3 4.152 0.036 0.041 1.139 0.071 0.084  20.37  1.45   238.0    10.4   1 0   0 
 3439745 13.264  0-17 6220.8 108.3 107.1 4.414 0.018 0.027 1.101 0.035 0.051  11.92  1.43   736.7    31.0   1 0   0 
 3439878 15.859  4-17 5128.3 115.8 127.9 4.413 0.080 0.107 0.839 0.042 0.042  18.47  1.46  3870.6   129.1   1     0 
 3439965 14.350  1-17 5098.1  97.7  90.7 4.571 0.022 0.032 0.809 0.032 0.045  29.59  3.16  1450.0    38.2   1 0   0 
 3439981 15.893  1-17 5293.6 104.1  93.7 4.146 0.076 0.077 0.884 0.047 0.035   5.60  0.33   472.8    51.5   1 3   0 
 3440118 12.624  0-17 5577.0  84.9  86.2 4.500 0.022 0.031 0.952 0.039 0.050   4.64  0.32  8317.8   497.9 1 1 0 1 0 
 3440357 15.879  4-17 4600.7  97.7  94.9 4.644 0.019 0.022 0.666 0.029 0.031  20.49  1.55  2440.0    82.3   1 0   0 
 3440381 13.765  1-17 6029.3 122.2 121.0 3.917 0.042 0.048 1.336 0.126 0.091  20.37  1.67    74.5     5.7   1 0   0 
 3440403 13.186  0-17 6564.3 123.1 121.8 4.344 0.014 0.022 1.263 0.030 0.039   1.95  0.14  1073.8    53.5 1 1 0   0 
 3440423 14.747  1-17 4601.8  87.3  83.5 4.555 0.016 0.013 0.722 0.020 0.017  26.30  2.83   172.0     9.7   1 1   0 
 3440429 13.019  0-17 6514.9 128.9 118.9 3.683 0.030 0.027 1.896 0.072 0.072   4.29  0.26   241.0    20.3 1 3 0   0 
 3440803 13.391  1-17 6339.3 115.0 116.4 4.374 0.026 0.034 1.136 0.045 0.058  16.39  1.64   549.3    10.3   1 0   0 
 3440811 13.722  1-17 5921.5 117.5 115.1 4.363 0.041 0.042 0.965 0.071 0.069  16.39  1.72   546.0    21.2   1 0   0 
 3440877 15.668  1-17 5756.8 121.9 117.5 4.239 0.060 0.061 1.005 0.081 0.078   3.65  0.29   228.3    42.4   1 0   0 
 3441128 13.568  0-17 6364.3 124.0 107.6 3.835 0.034 0.044 1.571 0.072 0.144  15.23  1.30   121.5     7.8   1 0   0 
 3441294 13.659  1-17 5591.8 123.3 112.1 3.770 0.029 0.028 1.379 0.044 0.054  33.96  5.39   394.2     5.6   1 0   0 
 3441303 13.527  0-17 6371.1 119.0 118.3 4.329 0.027 0.038 1.205 0.052 0.068   4.11  0.30  2953.7   193.6 1 1 0   0 
 3441350 14.516  1-17 6057.2 114.4 112.8 3.995 0.051 0.059 1.271 0.097 0.108  13.13  0.96   667.1    30.3   1 0   0 
 3441366 13.793  1-17 5990.9 120.7 110.9 4.050 0.031 0.034 1.363 0.050 0.073  10.39  0.85   159.6    11.4   1 0   0 
 3441504 15.363  1-17 4398.2  90.4  78.6 4.610 0.021 0.019 0.690 0.029 0.024  13.43  0.95  2684.0   105.0   1 0   0 
 3441622 15.912  2-17 4985.9  92.9  86.5 4.485 0.041 0.035 0.807 0.039 0.032  51.87  9.91  1248.9    33.3   1 0   0 
 3441637 10.243  0-17 5960.2 104.9 118.9 3.771 0.029 0.027 1.254 0.057 0.057  20.09  2.01    49.3     1.0   1 0   0 
 3441795 15.466  1-17 5074.1  89.1  83.1 4.549 0.026 0.038 0.846 0.039 0.045  24.54  2.04  1913.6    60.8   1 0 1 0 
 3441868 15.416  4-17 5159.1  95.0  86.2 4.486 0.044 0.038 0.829 0.053 0.044  28.38  3.38   423.6    18.3   1 0   0 
 3442034 14.160  1-17 3850.3  77.2  79.5 4.664 0.013 0.013 0.567 0.013 0.013  40.42  3.19  3493.2    73.4   1 0   0 
 3442046 14.511  1-17 5355.4  94.6  78.8 4.304 0.037 0.031 0.873 0.051 0.037  17.33  1.30   186.0    11.5   1 0   0 
 3442151 14.441  1-17 5829.6 103.3 101.2 4.451 0.029 0.040 0.990 0.051 0.068  16.08  1.56  1143.9    42.3   1 0   0 
 3442237 15.004  1-17 5465.3 105.7 101.8 4.447 0.045 0.049 0.896 0.064 0.065  30.03  1.57   286.3    12.7   1 0   0 
 3442269 15.677  4-17 4484.0  88.1  79.6 4.582 0.025 0.019 0.722 0.030 0.025  19.52  1.84   572.1    28.3   1 0   0 
 3442270 14.975  1-17 6036.4 114.1 111.1 4.341 0.044 0.049 1.085 0.069 0.078  10.25  1.65   168.0    16.7   1 0   0 
 3442285 14.120  1-17 5510.4 111.5 100.9 4.352 0.044 0.038 0.872 0.065 0.052  20.63  1.76   877.0    29.0   1 0   0 
 3442697 11.910  0-17 5849.8 118.4 106.7 4.370 0.088 0.137 1.043 0.086 0.073  12.85  1.27   510.9    20.1   1     0 
 3442825 15.664  1-17 4472.4  78.6  73.7 4.611 0.021 0.022 0.696 0.029 0.026  16.65  1.41   671.5    43.8   1 0   0 
 3442846 13.050  0-17 4593.5  69.8  66.3 4.614 0.015 0.022 0.734 0.024 0.031  24.54  1.88  2552.9    68.2   1 0   0 
 3443137 15.324  1-17 3654.8  65.5  77.6 4.801 0.010 0.010 0.410 0.011 0.011  35.43  3.00  1220.3    34.0   1 0   0 
 3443230 15.732  1-17 6184.9 140.6 126.1 4.125 0.084 0.079 1.244 0.081 0.097   3.11  0.22  2270.1    97.7 1 1 0   0 
 3443300 12.659  1-17 6096.0 212.0 212.0 4.006 0.405 0.135 1.042 0.159 0.159  19.36  1.46   635.8    20.6   2     1 
 3443439 15.774  1-17 5794.1 108.9 106.3 4.404 0.053 0.064 0.989 0.066 0.073  20.35  2.16   495.5    26.5   1 0   0 
 3443467 14.368  1-17 4597.4  79.5  73.4 4.629 0.017 0.021 0.688 0.025 0.028  25.94  1.96  1138.1    33.0   1 0   0 
 3443669 12.366  0-17 6080.8 112.1 114.4 4.304 0.035 0.038 1.120 0.070 0.071  10.55  0.84    50.8     4.5   1 0   0 
 3443788 15.040  1-17 4448.5  76.2  72.0 4.628 0.018 0.021 0.677 0.025 0.025  15.11  1.35  1360.5    53.4   1 0   0 
 3443923 15.124 14-17 3661.2  73.6  73.4 4.719 0.012 0.011 0.500 0.012 0.012  45.79  3.49  1838.2    40.0   1 0   0 
 3444025 15.671  1-17 4544.3  80.3  77.2 4.601 0.023 0.023 0.711 0.031 0.029  26.85  2.02  2033.8    60.2   1 0   0 
 3444569 15.667  1-17 6077.0 111.6 107.1 4.421 0.037 0.047 1.054 0.058 0.066   5.76  0.50  1174.2    42.1   1 0   0 
 3444588 15.854  1-17 4247.7  80.4  60.3 4.624 0.025 0.025 0.654 0.029 0.023  36.43  3.04  2543.5    63.8   1 0 0 0 
 3444654 15.785  2-17 5082.4  96.0  88.1 4.533 0.037 0.040 0.811 0.046 0.047  15.84  2.17   221.3    21.3   1 0   0 
 3444665 14.584  1-17 5292.3 102.2  96.3 4.503 0.043 0.050 0.853 0.053 0.056  19.79  1.89  1495.6    48.7   1 0   0 
 3444699 14.338  1-17 5165.7  90.9  86.9 4.563 0.027 0.034 0.786 0.039 0.048  25.59  3.58   108.5     7.1   1 0   0 
 3444822 15.551  1-17 3648.6  81.6  65.2 4.764 0.011 0.011 0.451 0.012 0.012  33.99  3.14  3260.5    79.6   1 0   0 
 3444884 12.589  0-17 5398.2  99.8  92.7 4.409 0.041 0.040 0.905 0.065 0.058   5.61  0.38  7103.9   387.4 1 1 0   0 
 3444978 15.544  4-17 6088.1 113.2 111.4 4.378 0.042 0.053 1.086 0.062 0.073  11.06  1.02  1000.7    52.7   1 0   0 
 3445068 15.177  1-17 5760.2 113.9 113.6 4.107 0.054 0.056 1.056 0.106 0.079   9.49  0.70  4654.6   205.0   1 0   0 
 3445089 14.845  1-17 5923.7 115.1 109.7 4.181 0.043 0.048 1.105 0.078 0.087   8.91  0.68  3935.0   178.5   1 0   0 
 3445151 15.319  1-17 5789.6 117.3 112.9 4.288 0.052 0.053 1.005 0.077 0.077  14.76  1.13   298.6    20.4   1 0   0 
 3445218 12.174  0-17 6182.9 130.8 135.9 3.682 0.050 0.031 1.438 0.112 0.064  23.83  2.16    71.3     3.4   1 0   0 
 3445237 15.615  4-17 4990.8  95.4  88.2 4.573 0.026 0.033 0.780 0.039 0.045  20.63  1.82   485.4    24.6   1 0   0 
 3445443 13.873  1-17 5623.7  92.5  88.5 4.510 0.018 0.028 0.954 0.033 0.045   9.16  0.67  4803.5   208.6   1 0   0 
 3445447 15.347  1-17 5960.3 118.2 112.7 4.196 0.053 0.056 1.110 0.080 0.086   5.08  0.20   144.9    26.4   1 0   0 
 3445497 15.210  1-17 6401.9 130.4 128.9 4.239 0.052 0.053 1.015 0.071 0.069   2.58  0.19  1060.5    53.8 1 1 0   0 
 3445863 15.360  4-17 6299.6 118.6 114.1 4.357 0.036 0.047 1.159 0.058 0.068   4.28  0.39   496.7    25.4   1 0   0 
 3446150 15.681  1-17 4443.6  84.5  80.0 4.628 0.020 0.023 0.675 0.029 0.027  11.61  0.83  1722.9    80.0   1 0   0 
 3446239 10.479  0- 1 6032.0 114.7 114.8 3.873 0.058 0.034 1.286 0.161 0.064   1.59  0.20   265.8    29.7   1 0   0 
 3446280 15.157  1-17 5618.5 113.6 111.8 4.385 0.050 0.051 0.937 0.072 0.070  15.95  1.26   621.1    28.9   1 0   0 
 3446287 14.861  1-17 5778.0 119.6 113.9 4.320 0.047 0.047 0.994 0.076 0.076  18.48  1.94   263.8    14.8   1 0   0 
 3446366 15.530  1-17 4055.2  70.1  76.5 4.657 0.017 0.016 0.585 0.014 0.014  21.21  1.78   719.6    30.1   1 0   0 
 3446563 14.661  1-17 4577.0 115.2  92.5 4.575 0.034 0.037 0.733 0.040 0.037  29.17  2.12   573.9    19.3   1     0 
 3446746 13.435  0-17 5407.6  93.4  93.6 4.489 0.030 0.038 0.921 0.051 0.059  26.13  3.70   349.3    11.4   1   0 0 
 3446966 13.753  1-17 4557.9  22.8  37.5 4.729 0.010 0.008 0.525 0.009 0.007  42.72  5.29   750.2    19.5   1 0   0 
 3447283 14.750  1-17 6070.8 128.3 125.1 4.032 0.057 0.051 1.070 0.097 0.074   6.48  0.48  2008.3   111.9   1 0   0 
 3448007 13.912  1-17 6104.8 111.0 115.6 4.315 0.036 0.039 1.150 0.066 0.071  12.05  0.99   120.6     9.5   1 0   0 
 3448047 14.842  1-17 5826.5 106.5 103.5 4.428 0.036 0.045 0.997 0.059 0.072  18.22  3.73   287.8    15.5   1 0   0 
 3448058 15.313  1-17 5107.9  93.1  87.8 4.568 0.025 0.035 0.799 0.040 0.050  20.78  1.69  1838.0    60.4   1 0   0 
 3448086 14.704  1-17 5238.2  86.1  81.4 4.528 0.024 0.035 0.903 0.039 0.049  21.51  1.84  2298.3    69.2   1 0   0 
 3448132 14.243  1-17 5811.0 102.1  99.3 4.461 0.027 0.038 0.982 0.049 0.065  11.77  1.11   654.9    30.5   1 0   0 
 3448193 13.354  0-17 5741.0 156.0 156.0 4.531 0.036 0.204 0.975 0.102 0.114   6.35  0.46  4005.5   208.6   2     1 
 3448323 15.630  2-17 5322.7 100.3  97.1 4.562 0.025 0.038 0.830 0.041 0.053  17.72  1.41  2734.5    95.0   1 0   0 
 3448402 12.634  0-17 6062.8 125.1 126.6 3.759 0.061 0.042 1.432 0.186 0.090  37.90  3.27   222.1     6.1   1 0   0 
 3448404 15.431  1-17 6121.4 119.3 115.0 3.936 0.067 0.072 1.338 0.119 0.116   4.94  0.38  1176.9    87.3   1 0   0 
 3448496 15.966  4-17 5250.1 103.2  96.6 4.552 0.031 0.044 0.826 0.046 0.054  25.06  2.15   187.0    17.8   1 0   0 
 3448510 15.563  4-17 5445.6 122.1 118.5 3.928 0.055 0.056 1.035 0.073 0.075   8.92  0.62  7135.8   321.4   1 0   0 
 3448634 14.517  1-17 6296.5 116.8 110.3 4.383 0.024 0.033 1.143 0.044 0.061   6.72  0.54  1005.8    59.0   1 0   0 
 3448684 14.240  1-17 5626.8 101.9  94.3 4.549 0.017 0.028 0.883 0.031 0.045  12.79  0.88  6337.1   232.4   1 0   0 
 3448710 15.711  4-17 4793.4  78.0  71.8 4.495 0.022 0.018 0.790 0.023 0.018  15.21  1.44  1711.2    69.8   1 1   0 
 3448722 14.520  1-17 5845.1 110.2 108.4 4.362 0.039 0.043 1.073 0.064 0.071   0.40  0.02   207.6    81.3   1 0   0 
 3448817 13.205  0-17 6626.4 134.6 118.7 4.299 0.022 0.028 1.293 0.045 0.049   0.93  0.06  1196.2    85.8 1 3 0   0 
 3448833 14.241  1-17 6393.1 125.1 126.1 4.057 0.038 0.038 1.437 0.066 0.066   4.38  0.63   114.3    17.0   1 0   0 
 3448897 15.307  1-17 6093.9 121.3 123.6 3.828 0.076 0.078 1.408 0.157 0.123   6.85  0.81   514.8    40.4   1 0   0 
 3448990 13.551  0-17 6222.2 125.7 131.3 4.161 0.031 0.022 1.353 0.049 0.050  14.51  2.33   227.0    11.5   1 0   0 
 3449001 14.616  1-17 5861.5 116.1 111.7 4.119 0.044 0.051 1.102 0.099 0.086   7.98  0.61  2037.2   102.3   1 0   0 
 3449032 12.844  0-17 6539.1 125.9 114.6 4.342 0.018 0.027 1.244 0.034 0.045   7.70  0.66    87.8     7.8   1 0   0 
 3449076 14.734  1-17 6094.5 111.0 105.6 4.442 0.023 0.033 1.046 0.042 0.058   7.86  0.59  3886.2   187.1   1 0   0 
 3449084 15.136  1-17 5849.1 106.9 106.1 4.410 0.038 0.046 1.022 0.059 0.067  28.98  2.32   483.8    18.6   1 0   0 
 3449221 14.754  1-17 5620.8 118.3 114.1 4.251 0.158 0.169 0.960 0.088 0.077  15.40  1.29  2173.7    78.0   1     0 
 3449249 15.225  1-17 5853.0 157.0 192.0 4.529 0.044 0.187 0.990 0.104 0.127  11.45  0.84   754.8    39.7   2     1 
 3449352 13.249  0-17 5829.8 121.4 116.8 4.317 0.041 0.040 0.953 0.073 0.067  17.75  1.32   289.3    11.8   1 0   0 
 3449458 12.921  0-17 6318.7 108.7 108.8 4.408 0.018 0.028 1.110 0.034 0.049  12.06  1.89   148.9     8.6   1 0   0 
 3449663 12.915  0-17 6318.1 132.3 139.0 4.263 0.138 0.205 1.149 0.115 0.108   7.92  0.48    54.1     6.3   1     0 
 3449877 14.590  1-17 5371.1 129.1 121.5 4.033 0.043 0.043 0.934 0.063 0.062  27.23  2.44  1329.7    37.5   1 0   0 
 3449953 13.404  0-17 3698.0  74.5  73.7 4.723 0.011 0.012 0.499 0.012 0.012  40.70  3.19  4149.2    85.3   1 0   0 
 3449982 15.581  2-17 4569.0 137.0 137.0 4.604 0.056 0.024 0.655 0.073 0.049  24.70  2.66   446.7    21.3   2     1 
 3449988 15.662  4-17 6327.1 127.6 119.3 4.339 0.044 0.053 1.178 0.065 0.073   3.69  0.25   573.1    64.9   1 0   0 
 3450000 15.841  4-17 5236.0 183.0 183.0 4.635 0.032 0.091 0.767 0.075 0.083  26.12  2.59   684.2    28.7   2     1 
 3450026 15.532  2-17 5178.1 104.1  94.4 4.504 0.041 0.041 0.832 0.052 0.050  21.67  2.95   190.2    15.3   1 0   0 
 3450061 15.438  1-17 5367.4 102.9  84.7 4.263 0.045 0.042 0.880 0.053 0.038  11.06  0.89  3386.8   160.5   1 0   0 
 3452663 15.184  4-17 5949.3 132.3 132.9 4.174 0.043 0.047 1.119 0.085 0.097  19.39  1.85  1588.6    65.9   1 0   0 
 3452803 14.352  1-17 5032.6  97.6  89.5 4.524 0.032 0.024 0.771 0.045 0.034  36.43  6.36   394.4    13.7   1 0   0 
 3452854 15.064  1-17 5252.7  99.5  95.4 4.579 0.021 0.033 0.805 0.035 0.049  21.07  1.79  1131.8    43.8   1 0   0 
 3452906 14.035  1-17 5863.4 106.5 101.6 4.490 0.020 0.032 0.970 0.037 0.056  13.50  1.23  2581.8   100.1   1 0   0 
 3452943 14.671  1-17 6486.5 132.5 123.3 3.854 0.079 0.076 1.566 0.114 0.126   3.97  0.38    86.9    19.4   1 0   0 
 3452970 14.616  1-17 5397.2  98.0  97.7 4.536 0.025 0.039 0.867 0.040 0.057  25.22  2.76  1085.2    36.9   1 0   0 
 3452996 12.887  1-17 5031.0  80.0  70.0 3.897 0.131 0.131 0.917 0.120 0.108   1.77  0.13 12338.7  1194.5   2     1 
 3453026 11.942  1-17 6488.9 135.2 131.1 3.587 0.068 0.056 2.041 0.135 0.141   2.40  0.18   189.9    20.3 1 1 0   0 
 3453047 14.908  1-17 5401.7 147.6 131.3 4.371 0.142 0.320 0.884 0.104 0.068  12.36  1.04  1989.8    85.9   1     0 
 3453158 13.643  1-17 6419.0 132.0 125.3 4.020 0.032 0.034 1.526 0.062 0.068   4.83  0.55   327.5    26.8   1 0   0 
 3453185 13.167  0-17 5281.9  90.0  87.9 4.532 0.033 0.036 0.813 0.047 0.052   7.40  0.52  6405.3   321.6   1 0   0 
 3453214 15.562  1-17 5739.2 112.4 107.9 4.457 0.042 0.051 0.935 0.057 0.061  15.40  1.31  1182.8    55.6   1 0 1 0 
 3453237 13.874  1-17 6186.9 131.4 123.0 4.081 0.033 0.036 1.313 0.058 0.072  10.80  0.97   206.1    13.9   1 0   0 
 3453260 14.074  1-17 5654.0 152.0 152.0 4.451 0.094 0.175 0.862 0.121 0.074   5.88  0.43  5270.4   299.3   2     1 
 3453320 13.586  0-17 5560.6 126.8 124.3 3.654 0.025 0.028 1.423 0.054 0.060  37.97  5.20   830.3    24.1   1 0   0 
 3453401 15.249  4-17 5950.2 123.2 113.8 4.208 0.055 0.056 1.101 0.079 0.086   4.46  0.31   800.3    69.5   1 0   0 
 3453569 13.901  1-17 4936.4  80.3  75.7 4.577 0.022 0.030 0.781 0.033 0.043  21.96  2.35  3267.7   103.8   1 0   0 
 3453588 12.326  0-17 6175.1 136.6 119.5 4.140 0.028 0.039 1.256 0.056 0.076   7.09  0.53    73.2     6.8   1 0   0 
 3453592 13.782  1-17 4788.7  70.8  69.8 4.556 0.026 0.030 0.813 0.036 0.039  10.10  0.75  5857.6   250.2   1 0   0 
 3453619 15.075  1-17 5792.4 124.4 122.2 4.215 0.049 0.052 1.027 0.084 0.081  26.84  2.44   204.9    13.5   1 0   0 
 3453682 11.382  0-17 6051.3 116.7 112.6 4.312 0.093 0.096 1.006 0.074 0.069   6.21  0.43  1021.6    57.0   1     0 
 3454143 13.874  1-17 6053.9 127.4 122.8 3.362 0.065 0.063 1.946 0.110 0.112   7.45  0.77   197.1    16.1   2 0   0 
 3454249 15.573  2- 3 5035.0  92.3  87.4 4.596 0.022 0.031 0.760 0.033 0.039  13.91  1.48   990.3    50.5   1 0   0 
 3454297 13.722  1-17 5901.6 194.9 311.5 4.436 0.075 0.139 0.993 0.122 0.106   5.73  0.67  2791.9   159.2   1     0 
 3454407 15.446  1- 3 5950.7 127.2 127.4 4.121 0.052 0.060 1.147 0.088 0.097   6.13  0.43  2507.8   147.3   1 0   0 
 3454565 14.855  1-17 5665.0 122.2 117.1 4.328 0.049 0.049 0.954 0.076 0.071  26.52  2.42   204.6    13.2   1 0   0 
 3454730 11.962  0-17 6552.9 239.3 175.7 4.106 0.029 0.029 1.379 0.083 0.070   3.33  0.38   208.1     9.4   3 0   0 
 3454742 14.902  1-17 5513.6 125.7 118.5 4.615 0.016 0.022 0.783 0.026 0.032  19.79  1.73  1650.7    59.2   1 0   0 
 3454793 15.495  1-17 3690.9 100.3  91.9 4.724 0.040 0.040 0.491 0.045 0.047   1.96  0.15  8492.4   411.9 1 1     0 
 3455074 11.817  0-17 6956.2 154.3 143.9 4.289 0.017 0.022 1.396 0.035 0.044   2.14  0.23   179.9    10.2   2 0   0 
 3455147 15.345  1-17 5446.7 105.2 104.8 4.522 0.028 0.043 0.881 0.044 0.059  14.39  1.19  4179.6   156.8   1 0   0 
 3455259 14.822  1-17 5589.4 122.2 117.5 4.280 0.045 0.046 0.935 0.073 0.068  20.23  2.73   575.8    25.9   1 0   0 
 3455345 13.040  0-17 5498.5  94.2  90.6 4.498 0.029 0.041 0.903 0.049 0.063  19.66  2.86  1172.2    37.2   1 0   0 
 3455419 15.394  1-17 5327.2 110.4  92.3 4.391 0.048 0.038 0.861 0.060 0.043   9.76  0.71  2863.0   141.6   1 1   0 
 3455474 13.321  0- 1 6678.7 135.2 132.0 4.081 0.034 0.034 1.428 0.074 0.068   1.83  0.16   342.0    21.0   3 0   0 
 3455483 11.536  1-17 6450.1 123.0 140.1 4.279 0.027 0.031 1.275 0.056 0.063   1.88  0.13   197.3    22.7 1 1 0   0 
 3455493 15.531  1-17 4745.8  84.9  83.2 4.646 0.017 0.022 0.675 0.026 0.030  19.67  1.54   511.5    28.3   1 0   0 
 3455690 12.342  0-17 6560.4 140.9 132.3 3.820 0.031 0.032 1.705 0.079 0.083  25.90  4.34   133.0     6.0   1 0   0 
 3455787 13.874  2-17 5625.8  99.8  95.3 4.492 0.028 0.039 0.929 0.047 0.061  18.34  2.38   958.1    32.9   3 0   0 
 3455841 13.672  1-17 6339.2 119.2 114.5 4.403 0.017 0.027 1.130 0.035 0.053  17.69  3.01   370.7    16.4   1 0   0 
 3456068 15.010  1-17 4594.6  88.8  81.7 4.622 0.019 0.022 0.695 0.027 0.029  38.77  3.79   982.4    28.8   1 0   0 
 3456560 15.657  1-17 3752.1  77.4  78.3 4.696 0.015 0.015 0.529 0.016 0.016  29.58  4.93   730.3    30.9   1     0 
 3456628 14.308  1-17 5922.1 110.0 108.0 4.398 0.035 0.044 1.032 0.062 0.075  11.37  0.78  3221.0   131.2   1 0   0 
 3456711 15.028  1-17 5414.1 141.2 122.5 4.471 0.077 0.118 0.873 0.070 0.066  27.22  2.40   887.7    29.8   1     0 
 3456881 14.172  1-17 6208.3 112.5 108.9 4.411 0.022 0.033 1.098 0.041 0.060   7.65  0.61  1610.3    90.2   1 0   0 
 3456906 13.653  1-17 6097.0 120.4 106.9 4.050 0.033 0.050 1.273 0.063 0.117   8.06  0.69   135.9    12.0   1 0   0 
 3456930 15.395  1-17 5160.8 109.6 102.8 4.542 0.048 0.069 0.810 0.054 0.058  27.04  2.90   449.5    23.6   1     0 
 3456972 14.572  1-17 5186.0  79.6  75.0 4.170 0.058 0.064 0.886 0.022 0.020   4.71  0.34 12417.2   757.8   1 3   0 
 3456988 15.270  1-17 4573.2  82.9  77.0 4.621 0.019 0.023 0.695 0.027 0.029  30.84  1.00   859.9    41.4   1 0   0 
 3457127 14.029  1-17 6028.9 109.9 107.7 4.400 0.030 0.040 1.064 0.054 0.072  16.74  1.15   152.2    10.1   1 0   0 
 3457337 14.589  1-17 3959.5  76.4  77.0 4.663 0.014 0.014 0.574 0.013 0.013  18.09  1.56  1576.2    64.7   1 0   0 
 3457355 14.911  1-17 5595.3 118.3 113.4 4.236 0.049 0.049 0.944 0.073 0.068  11.69  0.95  2390.8   108.6   1 0   0 
 3457493 14.955  1-17 5962.4 111.3 109.2 4.406 0.035 0.045 1.040 0.058 0.072   5.69  0.42  2101.2   136.1   1 0   0 
 3457539 15.612  4-17 5660.5 106.5 101.4 4.526 0.029 0.038 0.902 0.047 0.053  19.55  2.72   272.5    22.8   1 0   0 
 3457542 15.158  1-17 5389.1  99.3  97.1 4.561 0.022 0.035 0.842 0.037 0.051  10.08  0.31   422.5    30.2   1 0   0 
 3457557 13.136  0-17 6383.2 129.0 127.0 4.027 0.031 0.033 1.426 0.067 0.067  14.37  1.67   116.2     7.4   1 0   0 
 3457625 12.333  0-17 6334.4 169.3 164.9 4.069 0.234 0.277 1.249 0.257 0.174   4.10  0.45   230.6    18.9   1     0 
 3457639 15.936  2-17 5847.2 115.0 111.2 4.376 0.072 0.086 1.008 0.073 0.075   7.82  0.50   396.7    42.4   1 0   0 
 3457683 12.755  0-17 5238.9  91.4  83.2 4.502 0.036 0.038 0.858 0.053 0.053  17.63  1.72   215.5     9.6   1 0   0 
 3457693 15.459  1-17 5791.3 115.6 113.8 4.179 0.067 0.069 1.040 0.091 0.082   6.48  0.45  1018.5    71.9   1 0   0 
 3457746 15.714  2-17 5532.9 105.3 101.1 4.502 0.036 0.050 0.902 0.051 0.060  16.30  1.28  2191.2    90.6   1 0   0 
 3457752 15.464  1-17 5894.0 159.0 177.0 4.599 0.036 0.153 0.854 0.079 0.095   2.54  0.17  1988.5   190.1   2     1 
 3457878 15.287  4-17 6110.3 126.7 113.6 4.001 0.064 0.070 1.291 0.099 0.112   5.24  0.48   535.5    47.8   1 0   0 
 3458079 14.483  1-17 5659.3 102.4  95.7 4.550 0.019 0.028 0.882 0.033 0.043  22.73  4.50   163.4    10.6   1 0   0 
 3458161 13.606  0-17 4725.5  80.5  74.2 4.603 0.022 0.022 0.705 0.032 0.029  27.80  2.70  1511.0    47.6   1 0   0 
 3458200 15.904  4-17 5606.3 118.5 114.9 4.376 0.069 0.071 0.935 0.071 0.070  22.12  2.20   473.9    30.3   1 0   0 
 3458299 15.250  1-17 5626.3 118.8 114.0 4.180 0.058 0.057 0.969 0.078 0.072  10.83  0.94  2001.4    94.0   1 0   0 
 3458422 12.763  0-17 5091.6  53.1  40.3 4.332 0.017 0.015 0.872 0.018 0.011  23.05  2.07  3485.6   108.1   1 1   0 
 3458489 15.820  4-17 5420.6 112.4  97.2 4.328 0.068 0.065 0.885 0.064 0.050  23.70  2.36   628.6    33.9   1 0   0 
 3458698 15.666  4-17 5249.0 185.0 185.0 4.560 0.084 0.063 0.697 0.092 0.046   2.56  0.17  8730.4   752.8 1 2     1 
 3458776 13.734  1-17 6224.2 128.6 126.1 4.086 0.032 0.040 1.223 0.060 0.095  15.12  1.98   479.9    11.2   1 0   0 
 3458796 11.930  0-17 6376.0 181.0 227.0 4.008 0.350 0.150 1.145 0.188 0.188   5.31  1.24   185.7    13.7   2 0   1 
 3459050 15.116  1-17 5109.6  52.6  51.9 4.341 0.025 0.026 0.862 0.017 0.014  25.40  2.18  2057.2    71.8   1 1   0 
 3459068 13.498  0-17 5919.0 142.0 178.0 4.490 0.065 0.195 0.954 0.119 0.119   6.05  0.48  3744.7   203.2   2     1 
 3459079 13.823  2-17 4872.3  87.5  80.8 4.593 0.021 0.028 0.751 0.032 0.040   7.87  0.58  3039.2   153.0   1 0   0 
 3459135 15.139  1-17 4735.0  82.9  78.7 4.546 0.029 0.022 0.763 0.036 0.028  45.47  5.16  1207.9    35.6   1 0   0 
 3459143 14.168  1-17 6036.4 113.9 106.1 4.080 0.041 0.049 1.221 0.072 0.109   9.53  0.65   307.7    20.4   1 0   0 
 3459462 15.525  4-17 5517.5 115.8 111.0 4.362 0.136 0.251 0.915 0.088 0.071  16.44  0.97   182.8    19.3   1     0 
 3459504 13.010  0-17 6177.4 134.6 120.0 4.154 0.029 0.040 1.229 0.061 0.083  21.96  1.65   278.0    11.1   1 0   0 
 3459709 15.280  1-17 4885.3  92.1  86.4 4.604 0.021 0.028 0.740 0.032 0.039  32.02  1.98   657.1    34.0   1 0   0 
 3459775 13.432  1-17 6495.1 129.2 128.5 4.035 0.037 0.037 1.443 0.072 0.067  17.58  1.31   385.0     8.7   1 0   0 
 3459796 13.981  1-17 6079.3 117.7 107.1 4.056 0.034 0.049 1.260 0.065 0.116  11.26  0.82   275.1    17.0   1 0   0 
 3459866 13.995  1-17 5790.6  93.1  97.9 3.985 0.031 0.050 1.376 0.055 0.130   8.03  0.58   901.1    51.5   1 0   0 
 3459917 15.387  1-17 4285.9  83.2  75.2 4.616 0.024 0.024 0.671 0.030 0.026  23.54  1.78  4892.3   157.7   1 0   0 
 3460145 15.075  1- 3 5813.0 117.7 113.6 4.323 0.054 0.055 1.007 0.076 0.077  20.76  1.82   673.8    26.4   1 0   0 
 3525466 14.872  1-17 5817.9 119.9 115.5 4.401 0.048 0.050 0.883 0.066 0.061  15.64  1.06   268.2    16.3   1 0   0 
 3525540 13.258  0-17 6234.0 130.3 114.6 4.176 0.039 0.037 1.187 0.060 0.077   9.90  0.70    76.7     7.1   1 0   0 
 3525674 14.232  1-17 5561.0 121.4 122.9 4.146 0.051 0.050 1.026 0.082 0.067  25.06  2.40   126.4     7.4   1 0   0 
 3525744 14.710  1-17 6319.9 123.2 116.3 4.350 0.028 0.041 1.176 0.052 0.068   8.88  2.15   104.8    13.7   1 0   0 
 3525746 16.649  6- 6 4201.6  82.2  56.7 4.632 0.031 0.029 0.635 0.029 0.023  25.58  1.96  4647.8   167.5   1 0   0 
 3525783 15.832  1-17 4039.0  81.2  79.0 4.634 0.016 0.016 0.604 0.015 0.015   7.98  0.55  8427.7   402.2   1 0   0 
 3525786 14.085  1-17 5255.4 107.9  97.0 4.487 0.041 0.039 0.849 0.057 0.054  30.21  4.16   468.2    14.4   1 0   0 
 3525849 15.190  1-17 5285.0 158.0 158.0 4.444 0.132 0.231 0.807 0.112 0.060  13.52  0.99   656.7    32.9   2     1 
 3525872 13.663  1-17 6612.5 137.4 135.9 4.240 0.032 0.034 1.325 0.063 0.057   4.96  0.59   140.5    15.0   1 0   0 
 3525933 14.587  1-17 4914.0 146.0 131.0 4.575 0.066 0.039 0.684 0.095 0.047  31.49  2.59  1209.4    32.1   2     1 
 3526143 15.016  1-17 6276.5 127.7 125.0 4.276 0.048 0.054 1.199 0.068 0.079   2.44  0.17  2240.8   204.0 1 1 0   0 
 3526312 15.515  1-17 4229.0  78.2  53.8 4.650 0.020 0.031 0.633 0.019 0.018  24.71  1.85  2959.0    85.4   1 0   0 
 3526337 15.351  1-17 4453.6  76.1  75.2 4.635 0.020 0.020 0.650 0.023 0.020  27.61  2.38  1289.7    39.2   1 0   0 
 3526345 13.177  0-17 6272.3 127.9 116.1 3.843 0.040 0.051 1.424 0.119 0.114  20.10  1.50    81.3     5.0   1 0   0 
 3526465 15.806  4-17 5058.9  94.7  87.4 4.517 0.041 0.038 0.810 0.048 0.043  19.39  1.64  2581.5    88.0   1 0   0 
 3526472 14.315  1-17 5180.9  86.9  82.7 4.554 0.020 0.031 0.866 0.033 0.043  25.58  3.54   538.8    17.9   1 0   0 
 3526525 14.232  1-17 6372.0 138.5 124.4 4.080 0.040 0.042 1.339 0.066 0.068   4.84  0.52   187.9    20.4   1 0   0 
 3526555 15.212  1-17 5328.4 100.9  97.3 4.550 0.026 0.039 0.844 0.040 0.055   0.53  0.03   161.7    80.4   1 0   0 
 3526570 15.331  1-17 5860.1 115.5 108.5 4.165 0.054 0.058 1.081 0.090 0.086  10.25  0.78  3248.6   149.1   1 0   0 
 3526685 15.510  1-17 4997.5  86.2  85.4 4.606 0.024 0.029 0.720 0.032 0.035  30.42  0.81   467.2    27.1   1 0   0 
 3526705 13.859  1-17 5744.0  94.7  94.1 4.487 0.019 0.030 0.987 0.035 0.050  29.57  4.69   324.7     5.4   1 0   0 
 3526826 15.169  1-17 5179.2 102.4  95.4 4.548 0.029 0.038 0.823 0.042 0.053  13.15  0.95  5426.0   201.4   1 0   0 
 3527038 15.759  1-17 3818.4  66.9  76.6 4.731 0.012 0.012 0.498 0.012 0.012  43.32  3.96  1111.7    30.0   1 0   0 
 3527088 15.707  1-17 3758.0  84.0 103.0 4.776 0.045 0.040 0.510 0.032 0.049  20.64  1.95   387.6    23.0   2 0   1 
 3527214 13.859  1-17 5931.6 111.7 101.8 4.513 0.017 0.026 0.947 0.031 0.045  17.45  1.57   908.4    31.9   1 0   0 
 3527281 12.898  0-17 4382.4  70.6  67.7 4.625 0.017 0.021 0.692 0.023 0.025  10.83  0.79  3021.1   120.6   1 0   0 
 3527308 15.571  1-17 3858.4  79.5  73.4 4.693 0.013 0.013 0.539 0.013 0.013  28.58  2.11  1329.8    40.8   1 0   0 
 3527398 12.503  0-17 5151.7  78.7  78.6 4.525 0.027 0.036 0.884 0.042 0.051  33.72  7.01   218.8     6.6   1 0   0 
 3527521 12.636  0-17 6723.8 138.6 148.4 4.168 0.034 0.033 1.385 0.074 0.062   1.68  0.14   203.1    27.5   1 0   0 
 3527577 14.996  1-17 5888.7 106.5 101.3 4.471 0.025 0.036 0.988 0.043 0.059  14.93  1.63   377.8    20.9   1 0   0 
 3527829 14.339  1-17 4856.4  80.9  73.4 4.560 0.028 0.027 0.771 0.040 0.038  16.88  1.24  2479.4    82.5   1 0   0 
 3527869 12.613  0-17 6073.2 111.9 103.0 4.152 0.033 0.036 1.191 0.059 0.085   3.65  0.33  1430.1   100.6   1 0   0 
 3527979 14.628  1-17 4279.9  72.8  62.3 4.635 0.018 0.019 0.655 0.022 0.018  17.23  1.36  2042.6    69.2   1 0   0 
 3527993 15.011  1-17 5681.2 116.4 114.9 4.117 0.056 0.054 1.015 0.088 0.075   7.44  0.65  1589.0    86.5   1 0   0 
 3528068 15.167  1-17 5638.9 114.4 109.0 4.232 0.051 0.052 0.960 0.074 0.070  12.53  1.00   606.7    32.2   1 0   0 
 3528198 13.040  0-17 4654.0 129.0 162.0 4.749 0.049 0.025 0.517 0.032 0.025   5.80  0.19 18007.5  1356.4   2     1 
 3528574 14.566  1-17 5660.7 103.9 100.9 4.419 0.042 0.047 0.950 0.068 0.071  21.24  2.12   241.4    12.1   1 0   0 
 3528588 15.260  1-17 3836.2  80.2  72.7 4.698 0.012 0.012 0.533 0.012 0.013  15.75  1.17  2215.4    81.1   1 0   0 
 3528620 14.039 10-10 6137.5 131.8 116.1 4.166 0.042 0.039 1.202 0.066 0.089  11.38  0.63    93.2     9.1   1 0   0 
 3528662 12.764  0-17 6017.1 114.8 103.9 4.140 0.034 0.041 1.171 0.068 0.094  16.39  2.75   177.5     8.1   1 0   0 
 3528673 14.611  1-17 5616.7 121.5 118.7 3.783 0.062 0.060 1.245 0.087 0.092   9.04  0.66  3442.6   155.0   1 0   0 
 3528807 14.197  1-17 5684.4 118.9 109.5 3.880 0.039 0.038 1.166 0.065 0.071  30.27  1.92   100.5     6.0   1 0   0 
 3528848 15.434  1-17 5174.0  85.4  76.6 4.398 0.034 0.028 0.842 0.037 0.027  23.22  2.30   815.7    30.7   1 0   0 
 3528871 14.763  1-17 5610.8 110.2 107.6 4.408 0.045 0.048 0.935 0.071 0.070  23.05  3.01   377.5    15.9   1 0   0 
 3528986 14.118  1-17 4477.9  86.5  82.7 4.600 0.029 0.029 0.705 0.035 0.034  22.12  1.86  1844.1    54.3   1     0 
 3529002 13.471  0-17 5683.6 121.4 107.5 3.883 0.034 0.031 1.222 0.056 0.063  27.76  2.38   114.5     5.4   1 0   0 
 3529003 15.238  1-17 6205.7 124.7 119.9 4.068 0.063 0.063 1.289 0.075 0.099   7.70  0.70  1235.8    70.7   1 0   0 
 3529021 15.209  1-17 5660.8 106.2 102.4 4.468 0.035 0.047 0.943 0.054 0.065  17.96  1.53  1485.9    53.6   1 0   0 
 3529056 13.933  1-17 5966.6 109.9 108.1 4.389 0.033 0.041 1.049 0.064 0.075  21.55  3.04    59.0     5.4   1 0   0 
 3529147 13.925  1-17 5884.8 116.2 113.3 4.284 0.041 0.044 1.043 0.075 0.078  14.29  1.46  1127.3    44.7   1 0   0 
 3529373 13.763  1-17 5963.5 123.7 112.9 4.189 0.037 0.043 1.092 0.075 0.080  25.34  2.45    14.9     3.6   1 0   0 
 3529497 15.762  2-17 5149.4  64.9  60.2 4.322 0.030 0.031 0.866 0.020 0.016   1.03  0.07 29734.0  3800.8 1 1 1   0 
 3530177 16.624  4- 4 4928.1  99.4  92.9 4.544 0.040 0.042 0.783 0.043 0.041  32.16  2.34   545.3    43.2   1 0   0 
 3530244 14.569  1-17 5429.1  86.9  88.0 4.573 0.013 0.020 0.867 0.024 0.030  17.11  1.40  1793.2    61.5   1 0   0 
 3530245 13.475  0-17 6032.3 107.1 103.0 4.454 0.019 0.031 1.029 0.037 0.058  16.43  1.06    36.8     4.6   1 0   0 
 3530274 13.895  2-17 5331.3 116.5  93.3 4.406 0.039 0.032 0.862 0.064 0.047  18.34  1.87   426.7    16.8   1 0   0 
 3530287 15.696  1-17 4422.0 132.0 132.0 4.677 0.059 0.027 0.554 0.056 0.038  25.06  3.33    81.9    12.6   2     1 
 3530387 15.412  4-17 4339.3  83.6  84.4 4.658 0.017 0.019 0.634 0.021 0.020   0.53  0.04 14244.3  2577.5 1 1 0   0 
 3530397 15.362  1-17 5678.7 115.6 111.8 4.364 0.053 0.053 0.957 0.074 0.072  22.41  2.87   241.6    15.3   1 0   0 
 3530450 13.560  0-17 6158.5 126.2 113.6 4.081 0.032 0.041 1.271 0.063 0.104  14.54  0.95    74.8     6.4   1 0   0 
 3530481 14.715  1-17 5763.6  95.7  98.4 4.529 0.020 0.029 0.910 0.032 0.041  14.18  1.31  1106.6    44.8   1 0   0 
 3530492 14.932  1-17 5221.2  79.8  71.3 4.322 0.027 0.024 0.864 0.029 0.022  21.81  2.33  1278.5    41.7   1 1   0 
 3530640 14.266  1-17 5502.0  97.3  94.2 4.538 0.021 0.035 0.883 0.035 0.055  19.80  1.68   332.7    14.3   1 0   0 
 3530659 14.908  1-17 5078.0  96.3  87.6 4.495 0.042 0.035 0.815 0.049 0.039  22.12  3.62   569.7    22.0   1 0   0 
 3530826 16.907  6- 6 4154.0  56.6  80.5 4.622 0.030 0.023 0.626 0.021 0.020  33.99  2.81   855.9    60.4   1 0   0 
 3531121 16.640  4- 6 3914.8  88.5  89.2 4.686 0.015 0.014 0.549 0.016 0.017  29.79  2.28   913.7    54.7   1 0   0 
 3531176 15.510  1-17 3737.6  80.3  69.4 4.730 0.012 0.012 0.493 0.012 0.012  21.36  1.52  2415.0    76.8   1 0   0 
 3531315 13.230  0-17 6176.8 128.9 113.7 4.229 0.033 0.041 1.187 0.065 0.082  20.50  2.35   252.3    10.0   1 0   0 
 3532032 15.889  1-17 5349.4 110.7  95.2 4.398 0.056 0.049 0.866 0.062 0.048  17.72  1.57  2895.5   102.5   1 0   0 
 3532172 13.809  1-17 5393.4 131.3 123.3 3.814 0.034 0.039 1.146 0.065 0.080  17.50  2.00    71.8     6.2   1 0   0 
 3532233 15.745  1-17 4602.2  83.6  77.9 4.565 0.027 0.020 0.742 0.032 0.025  40.98  6.54   875.8    26.1   1 0   0 
 3532240 13.828  1-17 6346.1 124.3 133.2 4.224 0.035 0.039 1.253 0.059 0.072   3.01  0.21   153.7    21.0   1 0   0 
 3532480 15.756  2-17 5149.3  83.7  77.5 4.363 0.036 0.038 0.853 0.027 0.023  29.79  2.33  2151.2    60.5   1 1   0 
 3532491 14.142  1-17 5686.3 123.4 115.4 4.273 0.041 0.043 1.003 0.072 0.071  22.46  2.81   394.6    14.8   1 0   0 
 3532555 14.124  1-17 4835.8  81.3  76.6 4.596 0.020 0.027 0.745 0.032 0.039  28.78  4.47   512.7    15.9   1 0   0 
 3532892 13.818  1-17 6283.4 122.5 115.6 4.437 0.017 0.024 1.076 0.033 0.048  13.13  1.82   743.2    15.4   1 0   0 
 3532911 15.513  1-17 5204.8 100.4  95.3 4.581 0.023 0.034 0.797 0.034 0.042  27.23  2.24   706.3    26.2   1 0   0 
 3532922 15.712  1-17 3629.0  80.2  64.9 4.771 0.010 0.011 0.442 0.011 0.011  37.97  2.40  1456.5    38.9   1 0   0 
 3533109 14.990  1-17 4201.1  66.1  46.7 4.625 0.029 0.027 0.639 0.022 0.018  21.21  2.06   646.6    25.0   1 0   0 
 3533183 13.973  1-17 6374.8 141.5 125.1 4.161 0.038 0.040 1.175 0.057 0.081   4.04  0.42   601.8    47.3   1 0   0 
 3533220 14.679  1-17 4297.8  72.8  61.5 4.627 0.019 0.015 0.651 0.021 0.017  14.19  1.09  1393.4    54.4   1 0   0 
 3533270 15.925  2-17 4931.9 103.1  95.2 4.583 0.025 0.032 0.764 0.038 0.042  32.60  4.42  1500.1    44.6   1 0   0 
 3533312 14.372 14-15 6212.9 104.7 100.0 4.421 0.015 0.019 1.131 0.029 0.034   6.26  0.44  3926.4   209.6   1 0   0 
 3533398 14.749  1-17 5352.9 180.8 127.2 4.516 0.028 0.038 0.871 0.051 0.063  24.54  2.04  1997.4    57.2   1 0   0 
 3533437 15.861  1-17 4012.8  77.8  77.4 4.638 0.015 0.015 0.599 0.014 0.014  30.00  2.11  2421.8    67.5   1 0   0 
 3533476 13.848  1-17 6135.9 133.2 128.2 3.910 0.054 0.040 1.247 0.139 0.068  25.88  2.67   231.8     5.9   1 0   0 
 3533483 14.664  4-17 5248.2  96.6  90.5 4.583 0.023 0.033 0.784 0.033 0.044  26.28  4.15   480.6    17.2   1 0   0 
 3533494 14.495  1-17 5223.0 156.0 140.0 4.646 0.040 0.065 0.690 0.066 0.048  24.88  2.08   303.3    12.6   2     1 
 3533498 14.960  1-17 6122.2 119.7 117.3 3.914 0.053 0.060 1.362 0.114 0.119   2.98  0.22  1337.1   117.4 1 1 0   0 
 3533530 13.043  0-17 5622.8 116.2 113.5 3.844 0.032 0.034 1.183 0.062 0.067  46.75  6.77   590.0    13.4   1 0   0 
 3533534 14.250  1-17 4624.0  72.7  69.8 4.598 0.021 0.023 0.722 0.031 0.030   8.98  0.64  6001.6   263.1   1 0   0 
 3533566 13.143  0-17 6187.4 133.0 128.0 4.231 0.034 0.025 1.309 0.057 0.047   9.59  0.77   183.5     5.7   1 0   0 
 3533706 14.143  1-17 5402.0 103.3 101.9 4.520 0.027 0.039 0.877 0.045 0.061  17.23  1.33  4228.4   135.0   1 0   0 
 3533948 13.887  1-17 6002.0 119.8 123.1 3.896 0.057 0.044 1.276 0.156 0.077  19.85  1.95   228.2    10.4   1 0   0 
 3533967 14.635  1-17 4715.9  74.4  72.6 4.551 0.029 0.022 0.769 0.037 0.029  45.47  5.86   761.3    18.3   1 0   0 
 3534044 13.113  0-17 5964.1 120.3 129.1 3.798 0.059 0.043 1.339 0.170 0.075   6.00  0.46   418.0    26.6   1 0   0 
 3534076 15.166  1-17 5487.9 115.8 111.1 4.421 0.076 0.090 0.920 0.063 0.060  18.23  2.71   183.5    14.0   1   1 0 
 3534089 15.443  1-17 3685.9  77.1  69.1 4.739 0.011 0.011 0.480 0.012 0.012  47.08  3.64  1504.7    34.4   1 0   0 
 3534117 15.642  1-17 5573.5 111.9 110.7 4.425 0.050 0.055 0.925 0.067 0.069   8.44  0.63  3505.4   171.8   1 0   0 
 3534131 12.895  0-17 5497.6  92.1  91.7 4.496 0.029 0.039 0.904 0.048 0.057  17.57  1.61  1841.4    58.7   1 0   0 
 3534259 14.773  1-17 5190.4  82.9  75.4 4.404 0.027 0.020 0.825 0.034 0.025  13.90  1.11  3818.4   138.6   1 1   0 
 3534276 15.050  1-17 4190.4  51.7  59.6 4.609 0.033 0.023 0.644 0.022 0.016  13.99  0.51  2839.4   150.0   1 0   0 
 3534319 13.416  0-17 5669.6 127.4 121.5 3.849 0.032 0.034 1.119 0.061 0.063  24.16  3.32   146.8     6.6   1 0   0 
 3534471 11.752  0-17 5938.7 104.6 105.0 4.002 0.037 0.046 1.253 0.103 0.091  13.21  0.86   111.8     2.8   1 0   0 
 3534605 15.804  4-17 5136.8 113.8 107.8 4.530 0.036 0.041 0.821 0.049 0.051   7.50  0.54  2789.6   151.1   1 0   0 
 3534620 12.371  0-17 6412.2 129.9 111.9 4.309 0.024 0.029 1.270 0.045 0.058   6.28  0.57    85.5     7.7   1 0   0 
 3534622 12.935  0-17 5959.5 100.6  98.3 4.487 0.020 0.030 0.966 0.035 0.049  16.39  2.93   367.2    14.3   1 0   0 
 3534783 13.059  0-17 6466.8 151.3 143.2 4.070 0.028 0.028 1.404 0.072 0.064   2.64  0.39   226.3    24.8   1 0   0 
 3538890 14.748  1-17 6008.0 109.8 108.3 4.372 0.032 0.042 1.105 0.058 0.068  14.69  0.31   114.7    12.1   1 0   0 
 3538913 15.303  1-17 5082.4 125.1 117.6 3.982 0.119 0.096 0.886 0.048 0.035  25.76  2.09  1444.3    44.2   1     0 
 3539172 13.917  1-17 5992.9 123.0 119.9 4.206 0.182 0.251 1.113 0.168 0.117  18.96  1.95   593.3    21.5   1     0 
 3539331 14.597  1-17 4461.3  76.8  71.3 4.604 0.022 0.017 0.686 0.027 0.022   1.51  0.10 16834.9  1766.4 1 1 0   0 
 3539360 15.194  1-17 5143.2  96.2  89.3 4.606 0.019 0.028 0.757 0.031 0.043  31.27  1.33   500.4    25.6   1 0   0 
 3539449 13.188  0-17 5940.5 110.6 113.9 4.338 0.037 0.038 1.115 0.066 0.071  22.58  4.63    49.2     3.9   1 0   0 
 3539475 12.738  0-17 4661.3  73.4  68.8 4.591 0.022 0.023 0.736 0.031 0.033  25.40  1.81  4578.0   118.1   1 0   0 
 3539494 15.661  4-17 5067.8 128.0 118.3 4.377 0.134 0.625 0.846 0.118 0.066  24.37  2.02  1793.1    56.9   1     0 
 3539632 12.992  0-17 5587.5  88.4  85.2 4.516 0.013 0.021 0.981 0.027 0.036   3.05  0.21 16602.6  1223.7 1 1 0   0 
 3539768 14.069 10-10 6144.5 133.5 115.1 4.167 0.044 0.041 1.206 0.066 0.088   3.47  0.23  3702.4   264.3   1 0   0 
 3539770 15.414  1-17 3905.1  78.4  76.7 4.682 0.016 0.015 0.553 0.015 0.016  31.71  2.22  1626.1    44.6   1     0 
 3539802 15.263  1-17 5653.3 103.0  98.6 4.488 0.029 0.039 0.950 0.046 0.054  17.35  1.86  1448.0    56.8   1 0   0 
 3539917 12.154  1-17 6463.8 139.2 119.4 4.252 0.032 0.032 1.294 0.058 0.054   4.36  0.29   118.2    10.8   1 0   0 
 3540012 15.815  2-17 4676.5  91.3  83.9 4.615 0.021 0.025 0.708 0.032 0.033  10.83  1.00   933.8    53.8   1 0   0 
 3540171 15.528  2-17 6154.6 118.3 115.5 4.337 0.049 0.057 1.125 0.066 0.076   1.37  0.11    21.4    42.2   1 0   0 
 3540349 14.386  1-17 5920.7 128.5 125.2 3.853 0.059 0.043 1.273 0.136 0.075  11.84  0.83  2732.8   108.1   1 0   0 
 3540472 14.945  1-17 3692.0  66.0  66.0 4.803 0.044 0.028 0.457 0.033 0.037  39.86  4.00   738.8    20.6   2     1 
 3540492 13.082  0-17 5996.3 126.6 125.3 3.865 0.034 0.035 1.193 0.062 0.067  20.06  1.94   121.0     6.1   1 0   0 
 3540550 13.584  0-17 5935.8 125.7 125.0 3.907 0.058 0.039 1.249 0.149 0.069  17.38  2.21    74.7     5.9   1 0   0 
 3540672 11.683  0-17 6106.0 150.0 129.8 4.199 0.031 0.041 1.178 0.074 0.094  19.38  1.77    99.5     4.2   1 0   0 
 3540709 13.098  0-17 5530.9 100.1  99.9 4.453 0.038 0.043 0.902 0.061 0.062  16.74  1.48  1260.2    42.2   1 0   0 
 3540728 12.596  0-17 5119.6  65.7  55.4 4.343 0.029 0.029 0.869 0.024 0.017   2.09  0.14 13599.3  1208.4 1 1 3   0 
 3540780 14.022  1-17 5723.9 117.6 110.9 4.267 0.043 0.045 0.985 0.075 0.074  26.45  1.88   585.4     9.1   1 0   0 
 3540789 13.918  1-17 5658.1 100.2  97.2 4.521 0.020 0.032 0.915 0.036 0.053  25.19  3.24  1105.8    15.8   1 0   0 
 3540822 15.478  1-17 5466.8 112.8 106.9 4.421 0.051 0.052 0.896 0.068 0.063   4.97  0.27    77.4    24.6   1 0   0 
 3540977 14.460  1-17 6300.0 128.1 124.3 4.018 0.038 0.046 1.304 0.061 0.103  17.21  1.11   197.1     5.9   1 0   0 
 3541058 12.702  0-17 4911.5  77.8  71.8 4.549 0.029 0.030 0.803 0.041 0.042  55.97  9.59   250.0     7.2   1 0   0 
 3541121 13.653  1-17 5957.2 115.1 114.3 4.088 0.112 0.113 1.195 0.109 0.102  26.63  1.94   326.5     5.5   1     0 
 3541211 14.112  1-17 6151.7 135.9 128.2 4.388 0.028 0.035 1.067 0.058 0.071   3.08  0.21   958.1    80.9   1 0   0 
 3541346 15.379  1-17 4303.6  95.2 103.2 4.674 0.016 0.019 0.614 0.018 0.019   0.90  0.06 23901.3  3267.1 1 1 0   0 
 3541607 14.235  1-17 5516.9  99.5  99.4 4.489 0.031 0.042 0.908 0.052 0.064  17.11  1.47  4227.6   135.7   1 0   0 
 3541628 15.757  1-17 4604.6  85.6  79.7 4.614 0.020 0.024 0.704 0.030 0.030  28.38  2.23  2475.9    69.8   1 0   0 
 3541639 12.571  0-17 6739.3 140.0 131.8 4.198 0.038 0.039 1.396 0.070 0.061  17.07  1.25    63.9     4.2   1 0   0 
 3541738 13.892  1-17 5687.7 119.3 118.4 3.774 0.031 0.034 1.282 0.058 0.070  29.99  2.87    78.4     5.0   1 0   0 
 3541742 15.674  1-17 5558.7 108.0 101.6 4.565 0.030 0.030 0.847 0.045 0.054  10.38  0.78   627.7    41.0   1     0 
 3541805 14.945  1-17 5544.8 100.4  97.0 4.531 0.022 0.035 0.892 0.038 0.054  27.99  4.00  1199.7    35.0   1 0   0 
 3541894 14.172  1-17 5688.7 103.9  96.7 4.496 0.024 0.036 0.940 0.042 0.060  18.60  1.50  2211.2    70.2   1 0   0 
 3541938 15.593  4-17 5875.7 118.2 116.7 4.359 0.054 0.059 1.023 0.072 0.078  25.90  1.86   102.3    12.2   1 0   0 
 3541946 13.597  1-17 5533.1  87.2  85.3 4.499 0.022 0.033 0.950 0.041 0.052  15.75  1.36  2549.0    85.9   1 0 0 0 
 3542050 15.610  1-17 5685.3 115.5 110.8 4.376 0.055 0.057 0.958 0.073 0.072   4.34  0.31  8794.9   564.1   1 0   0 
 3542117 14.940  4-17 4022.1  82.1  88.5 4.607 0.012 0.011 0.625 0.010 0.011  22.74  1.76  3488.0   100.1   1 0   0 
 3542119 12.728  0-17 6452.5 125.5 112.3 3.702 0.031 0.030 1.836 0.071 0.072   2.20  0.14   208.8    24.6 1 3 0   0 
 3542309 13.569  0-17 5133.5  67.5  60.2 4.363 0.018 0.015 0.852 0.021 0.016  26.67  2.56  1047.5    30.9   1 1   0 
 3542352 12.554  1-17 6015.9 100.5  88.9 3.815 0.026 0.036 1.645 0.047 0.125  12.90  0.93   219.2     5.2   1 0   0 
 3542365 13.518  0-17 6103.9 123.1 120.5 4.328 0.033 0.040 1.114 0.073 0.080   7.76  0.92   509.9    28.6   1 0   0 
 3542480 15.505  1-17 4247.8 144.5  72.9 4.608 0.033 0.034 0.664 0.052 0.034  14.69  1.07  2637.1    99.9   1     0 
 3542520 14.305  1-17 4234.6  68.3  47.5 4.598 0.027 0.024 0.671 0.031 0.021  20.49  1.57   941.5    31.4   1 0   0 
 3542551 13.980  1-17 6177.9 124.8 118.2 4.252 0.041 0.039 1.170 0.069 0.081  12.16  1.45    77.0     8.0   1 0   0 
 3542588 13.599  1-17 6360.8 118.5 116.8 4.353 0.023 0.034 1.188 0.044 0.065   7.16  0.63    89.7     9.9   1 0   0 
 3542684 13.912  1-17 5820.2 101.2  98.9 4.477 0.023 0.034 0.974 0.041 0.055  24.54  1.95   402.5    13.9   1 0   0 
 3542700 15.792  4-17 5730.2 120.1 115.9 3.987 0.088 0.077 1.101 0.095 0.084   8.54  0.66  1692.4    93.4   1 0   0 
 3542788 13.669  1-17 6084.9 125.2 118.3 3.826 0.055 0.046 1.371 0.170 0.079   4.46  0.34  3105.1   195.4 1 1 0   0 
 3542870 13.738  1-17 6051.7 121.0 106.9 4.077 0.029 0.037 1.303 0.057 0.092  12.73  0.98   146.1     9.7   1 0   0 
 3542928 13.881  1-17 5663.4  95.2  93.5 4.455 0.028 0.036 1.003 0.049 0.061  18.21  1.72  1536.8    50.1   1 0   0 
 3542945 15.443  4-17 5499.0 180.0 180.0 4.432 0.081 0.175 0.983 0.083 0.092  21.54  1.99   199.7    15.0   2     1 
 3543138 14.020  1-17 5998.0 108.3  99.5 3.949 0.034 0.047 1.429 0.061 0.135  16.65  1.85   264.7    12.8   1 0   0 
 3543198 13.577  0-17 5785.2  92.9  92.8 4.453 0.023 0.032 1.028 0.042 0.057   9.11  0.70  4384.0   190.7   1 0   0 
 3543331 15.284  1-17 4346.5  74.1  67.5 4.625 0.019 0.019 0.671 0.024 0.022  27.04  2.17  1424.0    42.6   1 0   0 
 3543814 13.270  0-17 5678.6 127.2 112.9 3.809 0.033 0.032 1.115 0.062 0.060  48.80  1.64  1026.3    24.3   1 0   0 
 3543899 13.028  0-17 6036.0 119.2 113.9 3.927 0.050 0.043 1.275 0.142 0.078  20.91  2.01   191.6     7.8   1 0   0 
 3543989 15.772  4-17 5662.6 116.3 113.0 4.108 0.073 0.075 1.012 0.085 0.077   6.80  0.51  2217.5   130.1   1 0   0 
 3544208 14.771  1-17 5071.9  59.5  54.6 4.378 0.019 0.018 0.849 0.018 0.014  30.42  2.54   666.4    20.6   1 1   0 
 3544256 15.745  1-17 5204.9  97.6  88.8 4.496 0.044 0.044 0.837 0.053 0.050  31.28  5.12  1195.7    37.1   1 0   0 
 3544323 14.699  1-17 5782.4 107.5 102.9 4.483 0.025 0.036 0.963 0.044 0.061  14.90  1.44  1593.2    59.8   1 0   0 
 3544346 13.761  1-17 5904.1 112.8 100.6 4.213 0.036 0.039 1.119 0.066 0.078  22.89  3.06   160.4     7.7   1 0   0 
 3544416 15.944  1-17 4695.2  87.7  80.3 4.608 0.022 0.027 0.717 0.033 0.034  28.19  2.83  1041.1    37.1   1 0   0 
 3544418 15.625  2-17 5433.7 102.3  98.4 4.477 0.045 0.053 0.888 0.057 0.062  17.72  1.58  1042.8    43.6   1 0   0 
 3544426 14.891  1-17 5230.1 118.2 109.1 3.704 0.044 0.058 1.230 0.093 0.122  58.77  9.47  1157.2    23.3   1 0   0 
 3544595  9.931  0-17 5589.4  98.2  98.9 4.445 0.038 0.042 0.900 0.063 0.063  27.95  3.57    21.4     1.1   1 0 0 0 
 3544635 14.691  1-17 5193.0  93.1  82.5 4.452 0.040 0.030 0.835 0.054 0.040  30.63  2.13  2156.1    54.7   1 0   0 
 3544640 15.765  4-17 5806.9 109.1 106.2 4.386 0.056 0.063 0.996 0.069 0.074  18.73  3.16   315.2    22.2   1 0 1 0 
 3544641 14.334  1-17 5488.2 110.3 101.9 4.357 0.045 0.041 0.899 0.069 0.059  22.42  2.99   294.4    12.6   1 0   0 
 3544657 15.132  1-17 6076.2 113.6 111.1 4.349 0.043 0.050 1.096 0.066 0.076   3.47  0.24  1146.3    97.8   1 0   0 
 3544672 14.404  1-17 6321.0 113.8 118.5 4.313 0.030 0.031 1.244 0.051 0.061   6.94  0.73   117.2    14.4   1 0   0 
 3544689 14.942  1-17 5613.7  95.7  92.7 4.509 0.026 0.038 0.917 0.043 0.057  10.75  0.75  4976.5   203.6   1 0   0 
 3544774 15.947  1-17 4297.8  78.7  69.9 4.638 0.019 0.021 0.654 0.024 0.021  35.92  1.98  1210.1    36.5   1 0   0 
 3544778 15.807  4-17 5437.7 122.9  96.2 4.234 0.063 0.057 0.898 0.067 0.052  14.19  1.08  2133.5    87.7   1 0   0 
 3544785 14.533  1-17 5663.1  97.2  95.9 4.450 0.034 0.041 0.962 0.056 0.063  13.34  1.31  1364.5    55.6   1 0   0 
 3544852 14.483  1-17 6106.4 119.2 124.9 3.885 0.047 0.053 1.363 0.135 0.104   7.04  0.54   564.3    36.2   1 0   0 
 3544875 13.269  0-17 5738.3  91.9  91.0 4.149 0.027 0.041 1.170 0.060 0.087  21.73  2.64    61.3     4.4   1 0   0 
 3544878 13.614  1-17 6427.7 128.6 107.5 3.602 0.030 0.034 2.009 0.068 0.095   2.47  0.14   122.6    19.6 1 1 0   0 
 3544895 13.569  1-17 5830.0 131.0 160.0 4.540 0.044 0.176 0.970 0.104 0.116  19.93  2.44   503.8    17.7   2     1 
 3544900 15.439  1-17 4699.0  84.5  76.4 4.594 0.023 0.026 0.731 0.034 0.034  10.03  0.75  4308.3   187.7   1 0   0 
 3544925 15.138  1-17 5444.7  95.5  96.9 4.509 0.032 0.045 0.886 0.048 0.060  24.17  2.53  2069.5    30.5   1 0   0 
 3544956 14.130  6-10 6325.1 126.0 121.8 4.280 0.037 0.041 1.104 0.067 0.071  10.74  0.83  1214.2    56.6   1 0   0 
 3544959 15.745  1-17 5054.5  92.1  86.3 4.569 0.027 0.036 0.790 0.040 0.048  15.32  1.17  5215.3   184.4   1 0   0 
 3544989 15.232  1-17 5477.0  98.7  98.4 4.479 0.039 0.049 0.898 0.055 0.064  16.88  1.99  2233.1    78.8   1 0   0 
 3545004 15.630  1-17 5188.5  97.5  92.1 4.587 0.031 0.040 0.777 0.052 0.054  20.89  2.16  1507.5    53.2   1     0 
 3545016 14.674 11-15 6098.3 116.5 116.1 3.900 0.123 0.124 1.343 0.168 0.131   2.33  0.20  1525.7   151.3 1 1     0 
 3545019 15.669  2-17 5723.3 105.7 102.3 4.405 0.052 0.060 0.968 0.067 0.072  16.18  2.30   407.0    25.8   1 0   0 
 3545104 14.589  1-17 3857.0 120.0 147.0 4.658 0.064 0.020 0.606 0.040 0.060  86.64  7.96  3360.4    48.9   2 0   1 
 3545240 15.278  1-17 5263.9  98.9  85.0 4.418 0.044 0.035 0.849 0.056 0.040  20.25  2.31   322.3    17.9   1 0   0 
 3545291 15.647  1-17 3886.4  80.6  74.5 4.676 0.014 0.014 0.558 0.014 0.014  27.61  3.19   398.1    19.4   1 0   0 
 3545427 14.690  1-17 5329.1  96.1  81.0 4.183 0.037 0.034 0.884 0.046 0.034  28.58  2.48  1234.8    34.6   1 0   0 
 3545443 15.691  1-17 5619.2 107.4 104.8 4.422 0.053 0.060 0.936 0.066 0.069  19.66  2.07  1780.3    63.2   1 0   0 
 3545519 14.906  1-17 5742.5 104.1 101.8 4.434 0.038 0.046 0.972 0.061 0.071  21.21  0.89   482.7    20.1   1 0   0 
 3545589 14.451  1-17 5483.1  92.4  92.6 4.533 0.023 0.037 0.883 0.038 0.056  19.50  2.11   574.3    21.9   1 0   0 
 3545592 14.591  1-17 5526.6 103.7  95.8 4.542 0.037 0.039 0.765 0.044 0.047  28.13  3.22   272.9    11.4   1 0   0 
 3545593 14.105  1-17 4444.9  75.3  74.1 4.638 0.018 0.017 0.647 0.021 0.019  12.10  0.84  4468.6   169.8   1 0   0 
 3545603 14.229  1-17 5068.0  86.4  77.5 4.499 0.036 0.029 0.813 0.051 0.040  34.70  4.73  1037.9    26.0   1 0   0 
 3545661 14.771 14-15 6102.4 117.7 118.2 4.288 0.045 0.045 1.126 0.071 0.079   3.80  0.29  1780.3   131.4   1 0   0 
 3545682 15.049  1-17 5701.1 116.5 111.6 4.216 0.050 0.051 0.988 0.080 0.074  15.20  1.12   554.7    26.8   1 0   0 
 3545703 14.129  1-17 5550.7 102.4 101.3 4.423 0.046 0.051 0.918 0.067 0.068  24.03  4.31   188.6     8.9   1 0   0 
 3545822 13.651  1-17 5721.1 117.0 112.7 4.135 0.098 0.098 0.991 0.084 0.074  16.24  2.43   251.3    11.8   1     0 
 3545831 12.022  0-17 6419.7 134.5 136.1 3.790 0.060 0.054 1.405 0.172 0.096   6.08  0.71    69.5     6.4   1 0   0 
 3545832 15.210  1-17 5208.5  98.3  86.0 4.465 0.043 0.036 0.839 0.056 0.045  23.37  1.74  3175.6    91.7   1 0   0 
 3546192 15.465  1-17 5178.1 120.9 111.3 3.926 0.050 0.053 0.934 0.066 0.069   0.87  0.06 24364.3  3394.6 1 1 0   0 
 3546318 14.146  1-17 5798.6  98.4  99.1 4.455 0.030 0.038 0.974 0.051 0.061   4.30  0.30  6192.5   391.2   1 0   0 
 3546390 15.469  1-17 5438.7 113.7  98.0 4.252 0.049 0.046 0.895 0.063 0.049  12.10  0.86  5607.5   219.0   1 0   0 
 3546419 15.193  1-17 5178.2 109.5  96.2 4.548 0.027 0.036 0.824 0.043 0.054  10.03  0.74  5626.6   238.8   1 0   0 
 3546532 13.790  1-17 5262.4  73.5  65.9 4.261 0.024 0.020 0.875 0.031 0.023   8.62  0.61  5514.1   245.8   1 0   0 
 3546537 15.392  1-17 5783.9 124.9 117.2 3.896 0.065 0.059 1.187 0.085 0.082  19.91  1.80   109.1    12.6   1 0   0 
 3546627 15.344  1-17 5745.7 119.1 118.9 4.068 0.064 0.062 1.064 0.105 0.079  23.87  2.62   165.4    12.7   1 0   0 
 3546631 12.649  1-17 5602.3  98.6  98.1 4.427 0.039 0.044 0.933 0.067 0.069  27.77  2.75   362.2    10.6   1 0   0 
 3546712 14.870  1-17 5492.2 126.9 119.7 3.885 0.043 0.044 0.878 0.056 0.054  14.75  1.15   319.9    18.5   1 0   0 
 3546722 14.745  1-17 5983.3 122.4 118.7 4.317 0.046 0.046 1.005 0.073 0.071  14.10  1.20   679.8    30.6   1 0   0 
 3546753 14.973  1-17 5012.5  90.7  86.7 4.509 0.035 0.036 0.859 0.048 0.046  28.19  3.05   917.0    28.1   1 0   0 
 3546821 12.602  0-17 5718.0  89.8  89.1 4.437 0.026 0.035 1.044 0.048 0.062   6.85  0.51  2948.9   147.6   1 0   0 
 3546952 14.886  1-17 6065.6 123.3 128.3 3.822 0.061 0.059 1.383 0.169 0.096  26.66  2.16    84.9     8.0   1 0   0 
 3546978 14.275  1-17 5500.9  89.0  88.7 4.493 0.024 0.034 0.962 0.042 0.053  30.38  3.05   431.3    13.9   1 0   0 
 3547089 13.367  0-17 6473.0 134.5 133.0 4.261 0.031 0.033 1.277 0.062 0.063  15.80  1.14   102.4     6.7   1 0   0 
 3547303 14.136  1-17 5293.7 100.0  97.0 4.513 0.031 0.038 0.871 0.049 0.055   7.00  0.49  5642.2   280.2   1 0   0 
 3547475 14.233  1-17 5698.5 125.5 118.0 4.291 0.042 0.044 1.025 0.070 0.072  10.15  0.98   154.5    12.7   1 0   0 
 3547599 14.177  1-17 5469.6 116.3 109.3 4.336 0.041 0.040 0.980 0.061 0.060  21.38  2.94   766.7    25.6   1 0   0 
 3547642 13.774  1-17 6358.0 175.0 214.0 4.190 0.209 0.171 1.145 0.174 0.157  18.10  1.30   265.7    11.8   2     1 
 3547685 15.292  1-17 5181.6  97.6  93.8 4.584 0.022 0.032 0.789 0.036 0.048  30.00  3.40   460.2    18.0   1 0   0 
 3547692 13.763  1-17 6738.6 134.2 137.5 3.928 0.037 0.038 1.605 0.081 0.082   1.13  0.07    63.4    22.9 1 2 0   0 
 3547702 13.986  1-17 5991.2 112.8 116.4 4.042 0.038 0.054 1.221 0.085 0.110  24.04  2.03   528.6    17.5   1 0   0 
 3547906 14.759  1-17 4007.2  75.5  76.8 4.655 0.015 0.014 0.584 0.013 0.013  30.42  3.81   230.6    10.4   1 0   0 
 3547954 15.342  1-17 5483.0 116.7 110.5 4.328 0.152 0.215 0.908 0.082 0.068  22.11  2.65   205.5    14.3   1     0 
 3548025 15.769  1-17 4784.2  89.1  83.4 4.611 0.022 0.028 0.720 0.035 0.036  31.71  3.25  1309.2    42.8   1 0   0 
 3548062 15.548  1-17 4313.9  85.1  82.5 4.651 0.017 0.020 0.640 0.022 0.021  11.21  0.81  1181.4    59.2   1 0   0 
 3548078 14.761  1-17 4422.6  68.8  60.0 4.578 0.022 0.014 0.719 0.025 0.019  24.88  1.75  1544.2    45.2   1 0   0 
 3548357 15.528  4-17 5377.3 122.1 116.1 4.473 0.077 0.130 0.865 0.065 0.062  17.84  1.62  1626.5    60.3   1     0 
 3548410 15.607  2-17 5600.9 105.9 103.1 4.479 0.040 0.054 0.923 0.055 0.062  17.84  1.58  1273.2    50.4   1 0   0 
 3548757 13.305  1-17 5587.6  96.9 107.9 4.418 0.030 0.036 1.044 0.056 0.063  18.17  1.22   191.5     8.8   1 0   0 
 3548789 14.994  1-17 5570.8 104.3 104.0 4.467 0.038 0.048 0.922 0.057 0.066  26.47  3.53   359.2    15.2   1 0   0 
 3549325 13.899  1-17 6267.0  82.0  75.0 4.228 0.137 0.125 1.115 0.106 0.071  18.32  1.92   251.4    11.6   2     1 
 3549328 14.099  1-17 6175.0 169.0 206.0 4.442 0.084 0.196 0.974 0.136 0.111  18.85  3.03   371.9    15.4   2     1 
 3549555 13.977  1-17 5246.2  88.1  82.8 4.541 0.018 0.029 0.909 0.031 0.042  29.98  5.26   134.7     6.5   1 0   0 
 3549707 14.631  1-17 4972.9  84.5  80.4 4.514 0.035 0.030 0.822 0.048 0.039  23.21  1.79  2165.7    62.9   1 0   0 
 3549734 13.657  1-17 6424.0 119.6 122.1 4.353 0.023 0.032 1.189 0.040 0.058  11.20  0.68   184.8    11.7   1 0   0 
 3549847 15.882  4-17 5804.1 125.0 117.4 3.822 0.118 0.111 1.258 0.133 0.117  15.42  1.13  1779.0    73.4   1 0   0 
 3550041 15.469  1-17 4908.6  90.6  82.0 4.576 0.026 0.031 0.768 0.038 0.042  26.85  4.24   742.4    26.9   1 0   0 
 3550393 15.396  1-17 5547.8 116.0 110.1 4.256 0.052 0.052 0.925 0.070 0.064   8.66  0.66  2887.9   139.9   1 0   0 
 3550411 15.308  4-17 5051.2  85.8  79.6 4.459 0.033 0.024 0.818 0.039 0.027  10.91  0.85  2800.9   120.6   1 1   0 
 3550478 15.679  4-17 5736.8 105.2  99.7 4.486 0.033 0.045 0.946 0.051 0.060  11.21  0.80  5944.5   242.5   1 0   0 
 3550598 15.187  1-17 5077.6  62.8  58.5 4.378 0.019 0.020 0.849 0.019 0.014   3.86  0.27 12495.7   832.2   1 3   0 
 3550668 15.144  1-17 3721.5  78.3  70.5 4.722 0.012 0.012 0.502 0.012 0.012  45.16  3.40  3381.8    69.7   1 0   0 
 3553456 15.191  1-17 5616.4 105.6 102.1 4.467 0.036 0.046 0.932 0.057 0.065  20.19  2.08  1485.5    57.7   1 0   0 
 3553584 15.350  1-17 6050.5 121.4 118.3 4.305 0.053 0.056 1.101 0.073 0.081  28.18  3.33   267.7    17.0   1 0   0 
 3553714 14.828  1-17 4698.3  90.2  85.7 4.682 0.029 0.029 0.617 0.029 0.026  23.87  3.15   490.3    21.7   1     0 
 3553822 13.478  1-17 5869.6 124.5 116.4 3.934 0.058 0.036 1.211 0.144 0.069   9.36  1.33   147.4    11.8   1 0   0 
 3553852 15.243  4-17 5293.2 106.5  99.2 4.498 0.040 0.045 0.856 0.054 0.057  23.54  2.05   962.2    39.5   1 0   0 
 3553858 14.993  1-17 5106.9  94.6  92.1 4.586 0.022 0.032 0.780 0.035 0.047   8.50  0.62  3472.4   171.5   1 0   0 
 3553900 15.133  1-17 5723.7 107.6 102.9 4.494 0.027 0.039 0.942 0.046 0.058  14.37  1.21  2733.5   105.2   1 0 1 0 
 3554031 15.842  4-17 4501.0  80.0  75.2 4.670 0.020 0.019 0.608 0.020 0.019  22.74  1.90  1871.6    72.3   1 0 0 0 
 3554099 14.477  1-17 5191.2  95.8  87.6 4.488 0.041 0.038 0.836 0.055 0.048  21.07  2.14   470.1    21.3   1 0   0 
 3554112 14.944  1-17 6664.2 137.3 136.7 4.293 0.035 0.042 1.293 0.052 0.051  20.18  1.71   566.6    25.9   1 0   0 
 3554114 15.738  4-17 5151.3  95.6  90.3 4.584 0.025 0.035 0.783 0.041 0.049  19.93  1.55   544.2    30.2   1 0   0 
 3554195 14.139  1-17 6356.4 129.7 132.1 4.133 0.039 0.041 1.302 0.061 0.068   5.35  0.34    77.5    13.3   1 0   0 
 3554203 13.768  1-17 6390.0 152.0 209.0 4.483 0.052 0.221 1.017 0.134 0.122   5.60  0.47   392.7    28.7   2     1 
 3554322 12.393  1-17 5741.1 141.6 144.7 3.692 0.028 0.028 1.230 0.063 0.067  55.52  9.73  2088.9    41.6   1 0   0 
 3554353 15.695  4-17 5113.7 101.2  95.9 4.593 0.023 0.032 0.769 0.038 0.046  18.73  1.66  5105.8   166.1   1 0   0 
 3554386 15.264  4-17 6028.2 119.2 113.4 4.445 0.028 0.038 1.030 0.050 0.061  18.60  3.44   199.4    15.1   1 0   0 
 3554416 14.244  1-17 6586.9 125.2 127.5 4.328 0.022 0.029 1.264 0.041 0.050   5.02  0.43   153.1    18.6   1 0   0 
 3554628 13.388  1-17 5784.7 114.4 110.3 4.309 0.101 0.105 1.063 0.079 0.076  20.00  1.70   376.6    16.0   1     0 
 3554716 15.528  2-17 5394.7 149.9 128.7 4.363 0.145 0.316 0.885 0.109 0.067  29.58  1.20   592.1    32.9   1     0 
 3554819 12.654  0-17 5825.4 132.8 120.9 4.039 0.052 0.040 1.111 0.135 0.082  19.80  3.52   130.9     6.3   1 0   0 
 3554820 13.842  1-17 5851.5 109.3 102.7 4.109 0.030 0.045 1.239 0.053 0.106  22.27  4.03   137.8     8.4   1 0   0 
 3554828 14.060  1-17 6060.0 162.0 198.0 4.495 0.052 0.208 1.036 0.126 0.140  14.08  1.11   990.1    41.8   2     1 
 3554849 15.902  1-17 3873.2  79.9  75.5 4.676 0.014 0.014 0.557 0.014 0.014  31.71  2.87  2152.0    68.3   1 0   0 
 3554902 15.120  1-17 6252.9 126.4 130.6 3.705 0.069 0.079 1.653 0.133 0.159   6.23  0.36   153.5    22.2   1 0   0 
 3554966 14.299  1-17 6466.5 128.9 122.9 4.373 0.020 0.027 1.187 0.039 0.053   5.80  0.43   616.1    42.7   1 0   0 
 3554993 13.374  0-17 7148.2 160.7 154.8 4.183 0.030 0.030 1.368 0.065 0.052   9.30  0.57   131.9    10.0   2 0   0 
 3555115 15.193  1-17 5040.1  86.3  79.1 4.437 0.024 0.019 0.824 0.030 0.021  12.18  0.95  2969.5   126.9   1 1   0 
 3555261 15.471  1-17 5334.9 107.7 101.5 4.574 0.022 0.034 0.819 0.038 0.049  22.74  2.69   877.0    37.4   1 0   0 
 3555275 15.264  1-17 5346.6 109.2 105.9 4.535 0.029 0.042 0.857 0.043 0.057  25.94  1.94  1870.4    62.7   1 0   0 
 3555280 14.030  1-17 6096.0 114.4 112.2 4.373 0.026 0.037 1.125 0.053 0.067  18.13  3.19   229.6    13.3   1 0   0 
 3555340 14.003  1-17 4795.7  90.8  83.6 4.577 0.035 0.037 0.737 0.040 0.037  10.25  0.81  2715.7   123.2   1     0 
 3555490 14.679  1-17 5843.1 123.9 118.7 4.164 0.044 0.051 1.074 0.090 0.086  20.46  3.08   579.9    23.9   1 0   0 
 3555512 15.631  1-17 5168.1 107.9  98.0 4.453 0.040 0.034 0.832 0.053 0.038  12.18  0.85  2949.8   128.4   1 1   0 
 3555517 14.744  1-17 6225.9 141.9 131.3 4.228 0.043 0.049 1.206 0.069 0.084   8.15  0.79  1160.0    63.4   1 0   0 
 3555593 13.931  1-17 6139.6 137.2 130.3 4.250 0.041 0.035 1.197 0.068 0.073  15.18  1.00    91.8     8.4   1 0   0 
 3555678 15.051  1-17 5719.8 111.0 107.1 4.491 0.027 0.038 0.945 0.045 0.060  19.65  1.57   637.0    28.1   1 0   0 
 3555732 15.439  1-17 4900.0 145.0 145.0 4.602 0.065 0.035 0.647 0.086 0.040  18.47  1.85  2831.0   111.7   2     1 
 3555898 15.188  1-17 4430.5  77.4  74.9 4.647 0.016 0.019 0.654 0.022 0.023  25.59  5.01   524.5    25.0   1 0   0 
 3555965 13.899  1-17 6613.6 134.7 131.5 4.349 0.022 0.030 1.212 0.037 0.049   2.56  0.19   974.9    89.5 1 1 0   0 
 3556011 15.093  1-17 3767.1  98.4  88.2 4.692 0.031 0.036 0.530 0.038 0.034  22.27  1.94   897.6    35.1   1     0 
 3556200 15.048  1-17 6338.2 120.0 120.9 3.732 0.063 0.066 1.673 0.113 0.156   2.56  0.14   283.4    44.1 1 1 0   0 
 3556242 15.409  1-17 4006.5  79.8  81.3 4.631 0.014 0.015 0.605 0.013 0.013  28.78  2.35  1021.6    38.2   1 0   0 
 3556349 15.955  4-17 5459.1 115.5 111.5 4.504 0.039 0.053 0.886 0.053 0.061  19.25  1.58  3564.6   134.0   1 0   0 
 3556533 15.477  4-17 4890.4  21.5  33.7 4.432 0.015 0.015 0.826 0.010 0.010   1.24  0.08 20947.2  2469.0 1 1 1   0 
 3556587 15.318  1-17 5149.0 100.9  95.3 4.595 0.021 0.031 0.773 0.034 0.046  30.20  2.76   753.2    29.2   1 0   0 
 3556858 13.245  1-17 6169.1 108.6 102.7 4.334 0.020 0.035 1.248 0.042 0.059  19.29  3.15   148.7     7.3   1 0   0 
 3556864 15.363  1-17 5290.9 100.3  93.7 4.562 0.025 0.038 0.827 0.040 0.053   6.35  0.45  5845.8   332.4   1 0   0 
 3556885 15.350  1-17 5986.0 117.7 114.8 4.389 0.040 0.051 1.053 0.064 0.075  19.34  0.73   377.8    20.7   1 0   0 
 3556980 15.253  1-17 6228.2 118.1 111.9 4.387 0.032 0.043 1.118 0.053 0.066  10.92  1.27   398.7    28.9   1 0   0 
 3557043 11.636  0-17 6180.6 231.1 219.7 4.152 0.131 0.152 1.176 0.165 0.155   8.03  0.69   512.8    26.7   1     0 
 3557241 14.616  1-17 5892.2 106.9 100.7 4.467 0.025 0.036 0.992 0.044 0.060  16.77  3.24   251.4    14.8   1 0   0 
 3557252 14.514  1-17 5947.2 119.4 115.4 4.310 0.044 0.047 1.059 0.075 0.079  11.05  0.98   625.6    33.9   1 0   0 
 3557283 14.115  1-17 4928.4  83.3  76.6 4.550 0.030 0.029 0.785 0.042 0.041  13.61  1.11  4715.6   180.1   1 0   0 
 3557305 14.650  1-17 6142.3 120.8 113.7 4.474 0.020 0.027 1.010 0.037 0.047   9.03  0.64  2885.4   138.0   1 0   0 
 3557493 15.025  1-17 6273.4 117.6 113.9 4.381 0.029 0.039 1.135 0.050 0.064  17.94  1.35  2572.2    97.7   1 0   0 
 3557532 14.357  1-17 5595.7 122.4 116.0 4.138 0.048 0.045 0.970 0.077 0.070   2.01  0.14  7940.3   746.2   1 0   0 
 3557688 14.672  1-17 5308.3 103.8  97.9 4.529 0.032 0.043 0.853 0.045 0.057  22.58  3.17   461.6    20.4   1 0   0 
 3557836 15.222  1-17 5955.9 115.0 116.4 4.122 0.048 0.056 1.150 0.085 0.096   3.80  0.26  2780.9   205.4   1 0   0 
 3558162 15.041  4-17 4371.5  63.2 129.6 4.570 0.018 0.011 0.717 0.020 0.029  28.98  2.92   825.4    31.3   1 0   0 
 3558213 15.178  1-17 3896.0 122.0 150.0 4.672 0.068 0.023 0.587 0.046 0.070  28.38  2.29  1445.8    49.2   2     1 
 3558289 15.003  1-17 5712.0 108.2 104.3 4.449 0.037 0.048 0.960 0.058 0.069  14.97  1.46   361.6    23.9   1 0   0 
 3558383 14.971  1-17 5683.8 105.2  99.9 4.483 0.031 0.041 0.942 0.050 0.062  20.78  3.75   968.5    36.3   1 0   0 
 3558452 14.798  1-17 5379.5 107.4  99.6 4.446 0.047 0.046 0.874 0.065 0.058   4.81  0.34  2727.0   175.0   1 0   0 
 3558510 15.569  4-17 5496.0 182.0 182.0 4.495 0.077 0.154 0.861 0.111 0.083  26.12  2.06   602.7    27.3   2     1 
 3558574 14.235  1-17 5651.4 122.8 114.6 3.978 0.042 0.041 1.074 0.071 0.070   2.73  0.18   658.4    65.0 1 1 0   0 
 3558637 14.504  1-17 4579.5  98.1  93.8 4.593 0.030 0.033 0.719 0.039 0.037  16.53  1.32  3413.2   119.5   1     0 
 3558748 15.764  2-17 5527.2 121.8 119.6 3.834 0.088 0.083 1.152 0.109 0.106   1.53  0.12   287.2    75.3   1 0   0 
 3558789 15.545  1-17 3594.0  64.0  64.0 4.952 0.060 0.060 0.332 0.052 0.063  31.49  2.77  1372.5    51.5   2     1 
 3558958 13.662  1-17 5863.5 103.2 100.9 4.501 0.018 0.030 0.959 0.034 0.052  13.32  1.21  2195.0    88.8   1 0   0 
 3559181 15.344  1-17 5924.0 120.1 116.5 4.170 0.061 0.064 1.106 0.089 0.090  17.57  1.92  1443.6    58.8   1 0   0 
 3559399 14.481  1-17 6140.0 182.0 200.0 4.438 0.084 0.210 1.004 0.152 0.124  20.36  2.15   193.9    11.5   2     1 
 3559497 14.267  1-17 5301.8  92.7  78.6 4.333 0.035 0.029 0.864 0.045 0.032  25.72  2.08   223.9    11.3   1 1   0 
 3559635 11.272  0-17 5751.0 143.0 129.0 4.268 0.210 0.140 0.861 0.127 0.063   9.63  0.81   779.1    35.9   2     1 
 3559754 15.441  4-17 5456.0 106.9 104.2 4.498 0.039 0.053 0.888 0.053 0.061   8.85  0.68  1067.0    64.0   1 0   0 
 3559808 13.677  1-17 6554.2 131.7 133.8 4.054 0.042 0.042 1.410 0.075 0.070   2.37  0.17   309.1    36.5 1 1 0   0 
 3559935 14.424  1-17 5265.5  84.7  80.9 4.516 0.026 0.037 0.915 0.042 0.051  27.76  2.11  1117.6    37.9   1 0 0 0 
 3559967 14.044  1-17 6520.7 135.5 127.1 4.259 0.034 0.039 1.294 0.059 0.060   2.95  0.29   223.7    28.0   1 0   0 
 3559995 15.628  4-17 6032.0 119.9 116.0 4.253 0.085 0.086 1.113 0.082 0.085   3.75  0.30  1377.7   119.6   1 0   0 
 3560068 14.741  1-17 6376.6 140.4 126.5 4.110 0.047 0.048 1.322 0.066 0.069   3.41  0.25   402.3    43.9   1 0   0 
 3560268 12.427  0-17 4985.6 102.8  90.8 3.603 0.063 0.082 1.124 0.147 0.180   9.84  0.62   303.1    16.0   3 0   0 
 3560290 12.192  0-17 6636.5 126.9 121.6 4.327 0.018 0.024 1.278 0.034 0.046   2.05  0.17   366.0    38.6 1 1 0   0 
 3560370 15.778  2-17 5135.7  96.6  90.2 4.596 0.023 0.032 0.767 0.039 0.046  21.81  3.00   669.5    34.7   1 0   0 
 3560469 15.558  4-17 5834.5 104.6 102.7 4.451 0.038 0.051 0.985 0.056 0.066  24.84  2.09   208.4    17.8   1 0   0 
 3560479 14.586  1-17 4771.2  79.3  75.6 4.565 0.027 0.024 0.759 0.038 0.034  23.87  1.72  2004.1    65.8   1 0   0 
 3560480 13.054  0-17 6583.0 134.7 132.9 4.270 0.028 0.032 1.306 0.055 0.058   4.30  0.34    75.9    10.5   1 0   0 
 3560481 14.877  1-17 5813.3 121.4 115.0 3.749 0.055 0.053 1.338 0.086 0.081   4.46  0.34  2083.2   145.6   1 0   0 
 3560497 15.101  1-17 5811.5 113.0 111.9 4.148 0.051 0.056 1.064 0.095 0.083  22.59  2.36   142.2    12.9   1 0   0 
 3560504 14.878  1-17 5573.0 111.6 110.1 4.389 0.049 0.050 0.924 0.072 0.068  21.33  3.13   959.2    38.6   1 0   0 
 3560585 14.816  1-17 5251.0  76.3  70.1 4.267 0.030 0.028 0.874 0.029 0.022  41.84  4.32   585.2    18.8   1 1   0 
 3560620 15.408  1-17 5892.9 106.7 101.6 4.452 0.035 0.047 0.997 0.054 0.064   8.31  0.62  2130.1   113.0   1 0   0 
 3560763 15.739  1-17 6010.3 114.3 110.2 4.363 0.060 0.072 1.065 0.071 0.075   9.36  0.71   747.4    53.3   1 0   0 
 3560788 14.644  1-17 6086.7 117.6 111.0 4.021 0.045 0.056 1.278 0.077 0.115   9.67  0.69   310.0    11.3   1 0   0 
 3560871 15.948  4-17 5061.4  98.3  91.3 4.544 0.036 0.041 0.803 0.045 0.047  12.19  1.22  1442.8    75.9   1 0   0 
 3561115 15.521  1-17 4872.2  89.1  83.0 4.576 0.027 0.032 0.762 0.039 0.040  14.00  1.03  3657.3   165.2   1 0   0 
 3561234 14.799  1-17 5810.9 121.5 117.9 4.022 0.061 0.050 1.114 0.125 0.079  10.32  0.92  1378.3    68.1   1 0   0 
 3561307 14.929  1-17 6127.7 117.5 111.4 4.497 0.030 0.034 0.970 0.050 0.050   5.76  0.41  2571.4   152.1   1 0   0 
 3561464 13.489  0-17 6674.5 134.0 131.8 4.229 0.028 0.030 1.386 0.063 0.058   2.75  0.49   220.3    25.8   3 0 0 0 
 3561622 12.756  0-17 6415.4 135.7 124.1 4.296 0.029 0.039 1.245 0.056 0.071   3.42  0.28    81.7    11.3   1 0   0 
 3561719 15.052  1-17 4985.0  93.7  87.3 4.590 0.030 0.039 0.757 0.048 0.048  24.03  2.26   956.2    35.6   1     0 
 3561727 12.410  0-17 6237.0 198.0 220.0 4.132 0.319 0.172 0.912 0.128 0.096   3.55  0.23    58.6     8.7   2 0   1 
 3626314 14.180  1-17 5348.9 103.2  86.9 4.310 0.068 0.070 0.873 0.053 0.039  43.60  1.54   397.9    11.1   1     0 
 3626402 12.904  0-17 6609.0 134.4 118.8 4.367 0.016 0.021 1.220 0.030 0.041   5.92  0.46    94.7     9.4   1 0   0 
 3626433 11.814  0-17 5134.3  58.7  55.4 4.342 0.016 0.015 0.858 0.017 0.014   6.26  0.44  3263.3   169.3   1 0   0 
 3626508 15.333  1-17 5723.4 123.0 116.8 3.950 0.065 0.057 1.122 0.083 0.078  14.90  1.14  4153.9   148.2   1 0   0 
 3626597 14.724  1-17 5147.9  86.4  81.8 4.537 0.026 0.036 0.868 0.039 0.048  31.93  2.26   937.4    26.1   1 0   0 
 3626670 13.917  1-17 5455.2 118.6 117.7 3.893 0.028 0.028 1.215 0.038 0.050  20.21  1.57  7311.8   211.9   1 0   0 
 3626713 15.666  1-17 3968.4  75.9  78.5 4.671 0.016 0.015 0.566 0.015 0.015  23.54  1.70   490.4    23.6   1 0   0 
 3626785 12.542  0-17 6263.8 130.6 144.2 3.949 0.162 0.154 1.334 0.176 0.138  20.07  3.49   160.6     6.6   1     0 
 3626825 15.105  1-17 5699.0 112.1 108.3 4.431 0.042 0.050 0.959 0.064 0.071  18.86  1.75  1233.5    44.4   1 0   0 
 3626892 14.979  1-17 5993.2 114.2 108.5 4.132 0.047 0.050 1.216 0.068 0.092  24.67  2.58   188.1    11.3   1 0   0 
 3627030 13.522  0-17 4427.0  73.5  75.9 4.653 0.017 0.016 0.625 0.019 0.017  33.75  3.77   999.7    24.5   1 0   0 
 3627035 15.388  1-17 5750.6 119.7 114.5 4.316 0.057 0.057 0.986 0.076 0.075  12.77  1.05  3096.9   130.8   1 0   0 
 3627198 12.619  1-17 6599.1 138.7 138.8 4.128 0.034 0.033 1.353 0.062 0.051  13.01  2.84    66.0     4.9   1 0   0 
 3627256 15.454  1-17 5404.2 104.2 102.0 4.544 0.027 0.040 0.859 0.042 0.055  15.42  1.25  3922.8   139.0   1 0   0 
 3627277 15.841  1-17 4555.1  85.5  81.0 4.574 0.026 0.021 0.733 0.031 0.027  34.70  3.04  1209.4    36.3   1 0   0 
 3627455 15.021  1-17 5730.8 118.4 112.0 4.291 0.051 0.052 0.983 0.076 0.074  16.47  1.82   199.9    14.5   1 0   0 
 3627555 15.767  1-17 4518.2 127.9 108.1 4.644 0.016 0.020 0.662 0.026 0.026  29.79  2.52   437.0    20.4   1 0   0 
 3627577 14.144  1-17 4847.5  81.6  73.9 4.582 0.023 0.028 0.759 0.034 0.041  28.58  5.31   705.0    20.6   1 0   0 
 3627580 12.269  0-17 5221.3  82.4  78.9 4.577 0.027 0.032 0.754 0.037 0.043  23.41  3.24   177.9     6.3   1 0   0 
 3627629 13.543  0-17 4882.4  83.0  78.9 4.582 0.026 0.024 0.728 0.036 0.034  51.52  7.77   414.4     9.4   1 0   0 
 3627704 15.976  2-17 4019.0  79.5  80.2 4.634 0.016 0.016 0.602 0.015 0.015  44.85  9.13  1697.8    42.2   1 0   0 
 3627926 14.110  1-17 5928.1 114.3 112.6 4.163 0.036 0.039 1.191 0.060 0.088  22.69  2.27    76.8     6.1   1 0   0 
 3627968 15.205  1-17 4854.5 112.6 105.1 4.532 0.046 0.046 0.780 0.041 0.039  34.46  5.80   676.5    21.1   1     0 
 3628002 15.399  1-17 5216.5 101.1  95.9 4.577 0.023 0.035 0.802 0.037 0.050  33.05  2.79   431.7    21.6   1 0   0 
 3628076 14.115  1-17 5879.5 121.6 120.5 4.426 0.042 0.044 0.871 0.063 0.059  43.32  5.77   545.7    13.6   1 0   0 
 3628110 13.940  1-17 6103.3 122.3 112.3 4.145 0.033 0.039 1.159 0.065 0.086   8.72  0.71  2542.0   116.1   1 0   0 
 3628249 14.044  1-17 5624.0 121.5 117.2 4.106 0.048 0.045 0.995 0.080 0.072  25.58  2.48   448.1    15.0   1 0   0 
 3628296 15.457  1-17 4918.2  39.2  50.8 4.436 0.018 0.017 0.824 0.014 0.013   6.67  0.46 10321.0   528.1   1 3   0 
 3628324 15.760  1-17 4899.6  92.5  89.3 4.614 0.021 0.027 0.726 0.033 0.037  24.71  2.03   834.5    32.6   1 0   0 
 3628371 13.941  1-17 4969.4  85.4  84.7 4.616 0.019 0.025 0.714 0.028 0.035  19.39  1.46  2596.7    79.4   1 0   0 
 3628473 16.629  2-17 4715.2  94.4  89.2 4.581 0.030 0.032 0.741 0.038 0.037  30.21  2.18  1493.0    64.5   1 0   0 
 3628563 14.463  1-17 5584.0  94.2  93.3 4.520 0.018 0.027 0.937 0.033 0.042  28.79  1.75   169.0     8.4   1 0   0 
 3628598 14.927  1-17 5827.4 110.6 106.3 4.460 0.028 0.039 0.985 0.049 0.066  12.17  1.12  2063.2    84.6   1 0   0 
 3628745 14.817  1-17 5301.6 100.2  96.9 4.559 0.023 0.037 0.835 0.036 0.054  23.87  2.80   678.7    23.7   1 0   0 
 3628756 13.580  0-17 6152.2 138.2 116.5 4.204 0.032 0.044 1.195 0.064 0.090  18.60  1.39   616.4    23.1   1 0   0 
 3628812 14.897  1-17 5636.1 101.8 100.7 4.467 0.034 0.045 0.938 0.055 0.066   9.83  0.73  4441.1   190.9   1 0   0 
 3628867 14.213  1-17 4996.7  87.8  84.7 4.603 0.015 0.024 0.779 0.024 0.034  15.75  1.36  3232.5   109.3   1 0   0 
 3628915 14.700  1-17 5498.2  99.7  94.8 4.539 0.022 0.036 0.879 0.037 0.053  20.63  1.98  1818.4    57.2   1 0   0 
 3628991 16.919  6- 6 3766.4  66.2  78.2 4.758 0.013 0.013 0.466 0.015 0.015  33.99  4.56  1634.0    84.2   1 0   0 
 3629063 12.901  0-17 4301.4  77.9  64.6 4.588 0.027 0.022 0.709 0.026 0.030  20.78  1.57  1189.8    35.7   1 1   0 
 3629112 14.361  1-17 5626.4 119.5 117.4 3.921 0.040 0.040 1.108 0.068 0.069  25.75  3.31    79.1     6.4   1 0   0 
 3629371 15.555  1-17 4745.5  93.3  86.4 4.626 0.019 0.024 0.702 0.028 0.033  32.15  3.16   695.2    24.1   1 0   0 
 3629418 13.222  0-17 6359.1 138.7 135.0 4.154 0.035 0.041 1.293 0.060 0.068   9.61  0.84   240.2     7.0   1 0   0 
 3629430 14.471  1-17 5914.2 108.5 105.5 4.432 0.029 0.040 1.020 0.051 0.070  20.76  2.01   350.5    15.0   1 0   0 
 3629474 12.813  0-17 6591.7 119.6 110.0 4.361 0.012 0.016 1.255 0.024 0.027   8.40  0.85   263.9    15.2   1 0   0 
 3629595 15.938 14-17 3467.7  62.7  90.5 4.904 0.009 0.009 0.285 0.008 0.008  37.19  3.70  1001.9    31.4   1 0   0 
 3629660 12.817  0-17 6198.4 110.4 104.8 4.411 0.019 0.031 1.098 0.038 0.060   6.99  0.55  1955.8    98.4   1 0   0 
 3629717 13.150  0-17 6171.3 116.7 115.8 3.900 0.031 0.055 1.436 0.072 0.150  23.33  1.51   231.8     8.6   1 0   0 
 3629967 13.340  1-17 5818.0  69.0  86.0 4.065 0.202 0.081 1.149 0.128 0.105  24.50  2.01   172.1     7.1   2   1 1 
 3629991 14.099  1-17 5613.5 116.8 112.2 4.135 0.046 0.043 0.979 0.077 0.070  46.69  4.89   505.6     6.1   1 0   0 
 3630029 14.337  1-17 5628.6 106.1  98.2 4.555 0.017 0.027 0.875 0.030 0.042  22.71  2.12  1834.7    53.8   1 0   0 
 3630127 14.308  1-17 6096.8 117.5 115.9 4.328 0.037 0.044 1.111 0.070 0.079  14.06  0.80   197.9     6.3   1 0   0 
 3630152 12.738  0-17 6441.8 131.9 120.8 4.075 0.030 0.040 1.187 0.058 0.083   6.23  0.75    72.5     7.7   1 0   0 
 3630187 14.124  1-17 5949.4 113.3 112.1 4.349 0.041 0.044 1.051 0.073 0.078  17.36  3.00    23.2     5.4   1 0   0 
 3630259 13.613  0-17 4691.3  79.5  75.0 4.627 0.021 0.021 0.670 0.026 0.025  17.59  1.40  3283.4   103.7   1 0   0 
 3630367 14.366  1-17 5886.7 105.6 104.3 4.439 0.028 0.040 1.009 0.050 0.069  20.20  4.06   145.4    11.2   1 0   0 
 3630375 14.884  1-17 5522.7 111.7 107.5 4.378 0.050 0.048 0.909 0.071 0.064  12.69  1.27  1313.4    55.7   1 0   0 
 3630402 15.626  1-17 4179.9  64.5  68.6 4.617 0.031 0.022 0.636 0.025 0.018  27.23  1.94  3671.1    99.5   1 0   0 
 3630782 13.267  0-17 5756.7 110.7 111.3 4.218 0.040 0.042 1.032 0.077 0.074  11.92  0.80  1646.1    64.6   1 0   0 
 3630791 15.937  2-15 4797.4  90.8  83.4 4.582 0.026 0.030 0.751 0.037 0.038  29.58  3.37   918.2    35.6   1 0   0 
 3630909 13.138  2-16 5663.0 152.0 152.0 4.425 0.120 0.180 0.847 0.115 0.071  33.49  5.29   186.4     7.4   2     1 
 3630998 14.833  1-17 5479.1 112.2 108.0 4.407 0.044 0.045 0.911 0.068 0.062   4.13  0.29 20127.8  1281.2 1 1 0   0 
 3631048 15.922 14-17 3865.4  15.0  17.9 4.610 0.003 0.004 0.615 0.004 0.003   5.88  0.40  6665.9   377.2   1 1   0 
 3631162 13.085  0-17 5598.5 165.0 212.7 3.981 0.378 0.342 0.978 0.337 0.167   0.43  0.03  3483.3   701.0 1 1     0 
 3631401 15.868  1-17 4354.3 143.9 181.0 4.608 0.033 0.030 0.673 0.044 0.050  10.03  0.72 18487.8   765.1   1     0 
 3631421 12.805  0-17 5480.0  81.7  85.7 4.509 0.020 0.030 0.950 0.036 0.049  10.53  0.73  6190.1   247.1   1 0   0 
 3631429 15.468  1-17 5344.9 130.1 125.6 3.865 0.051 0.054 1.058 0.078 0.082  10.53  0.80   914.4    49.8   1 0   0 
 3631567 12.290  0-17 4603.0 166.0 166.0 4.578 0.048 0.028 0.727 0.062 0.057  19.25  1.61  1006.1    31.1   2     1 
 3631596 15.585  1-17 5872.3 113.5 107.6 4.166 0.057 0.061 1.085 0.089 0.086   5.39  0.36   520.7    49.6   1 0   0 
 3631700 14.964  1-17 5455.9 101.0 101.6 4.507 0.031 0.044 0.890 0.047 0.062  24.37  2.39   589.8    21.7   1 0   0 
 3631844 15.714  1-17 4263.7  80.2  61.4 4.584 0.022 0.018 0.692 0.026 0.031  39.04  3.95  1321.1    35.6   1 0   0 
 3631856 14.024 14-14 5671.2 115.9 111.4 4.299 0.146 0.174 0.967 0.087 0.078  25.74  4.43   440.5     8.5   1     0 
 3631898 14.255  1-17 5269.9  94.3  88.4 4.483 0.040 0.039 0.852 0.058 0.054  29.36  5.10   550.8     8.4   1 0   0 
 3631993 14.335  1-17 5093.9  83.8  76.8 4.614 0.018 0.026 0.744 0.028 0.040  30.63  4.71   613.7    18.1   1 0   0 
 3632054 15.688  1-17 4321.7  80.0  76.6 4.648 0.017 0.020 0.644 0.022 0.021  17.11  1.25  3143.3   109.8   1 0   0 
 3632145 14.246  1-17 5214.9 102.9  95.0 4.553 0.025 0.036 0.828 0.038 0.054   9.04  0.66  4997.2   219.5   1 0   0 
 3632250 14.683  1-17 4837.2  84.3  78.8 4.601 0.020 0.026 0.740 0.031 0.038  42.13  3.71   283.7     9.7   1 0   0 
 3632418  8.224  0-17 5842.0 111.5 112.6 3.906 0.034 0.031 1.180 0.064 0.064  12.42  4.24   145.6     4.6   1 0 0 0 
 3632507 12.516  0-17 6772.3 142.6 133.7 4.290 0.021 0.026 1.336 0.045 0.050   2.77  0.25   164.4    17.9   3 0   0 
 3632538 15.600  1-17 5070.6  87.2  80.3 4.440 0.032 0.026 0.825 0.035 0.026   8.92  0.65  4214.7   196.8   1 1   0 
 3632632 15.407  4-17 5713.6 125.4 125.2 4.148 0.056 0.056 1.016 0.092 0.078  13.10  2.10   206.6    19.1   1 0   0 
 3632783 16.046  6- 6 3604.0  74.3  72.6 4.812 0.010 0.010 0.394 0.011 0.011  40.42  5.26  2385.6    88.3   1 0   0 
 3632824 12.476  0-17 7004.5 152.8 143.5 4.197 0.031 0.034 1.446 0.076 0.071   4.18  0.55    71.4     8.7   2 0   0 
 3632867 14.189 14-14 4654.8  74.6  71.6 4.564 0.026 0.019 0.747 0.034 0.027  10.17  1.05  5325.5   276.1   1 0   0 
 3633150 14.678  1-17 5498.1 129.2 123.0 3.983 0.042 0.042 1.012 0.066 0.066  24.37  2.15   210.5    10.9   1 0   0 
 3633364 15.442  1-17 4556.9  80.9  75.9 4.612 0.020 0.023 0.703 0.029 0.028  13.61  1.03  3006.6   116.1   1 0   0 
 3633375 15.425  1-17 4879.4  93.6  84.1 4.571 0.027 0.030 0.768 0.038 0.041  20.07  1.60  3047.3    96.6   1 0   0 
 3633395 15.922  4-17 4901.0  97.2  89.9 4.574 0.028 0.033 0.767 0.039 0.042  19.66  1.67  3434.9   113.2   1 0   0 
 3633538  8.105  0-17 5167.3  71.2  64.5 4.142 0.025 0.027 0.889 0.020 0.018  32.10  4.22   172.9     4.1   1 0   0 
 3633559 13.896  2-17 5729.0 189.0 172.0 4.153 0.318 0.185 0.874 0.130 0.080  16.97  1.57  1717.6    57.5   2     1 
 3633625 13.055  0-17 6638.1 134.3 130.4 3.893 0.033 0.032 1.559 0.076 0.075   5.86  0.40    41.5     6.9   1 0   0 
 3633653 14.632  1-17 4928.8  80.1  73.1 4.537 0.032 0.028 0.788 0.044 0.038  24.37  2.98   645.0    22.0   1 0   0 
 3633695 13.338  1-17 5121.1  89.4  84.1 4.629 0.034 0.033 0.714 0.049 0.046  10.38  1.05  1059.4    46.1   1     0 
 3633735 15.185  1-17 4627.1  72.6  62.6 4.534 0.019 0.013 0.760 0.024 0.017  37.71  6.37   630.0    19.1   1 0   0 
 3633847 10.279  0-17 6044.0 110.5 107.6 3.964 0.032 0.051 1.354 0.071 0.127  10.65  0.86   104.3     2.5   1 0   0 
 3633889 10.101  0-17 6362.7 145.1 138.6 4.255 0.034 0.032 1.206 0.063 0.063   4.21  0.30    25.9     3.0   1 0   0 
 3634065 13.390  0-17 6195.1 127.5 122.2 4.108 0.046 0.046 1.284 0.061 0.077  21.67  1.86    95.7     5.5   1 0   0 
 3634196 14.774  1-17 5338.1  94.0  78.8 4.241 0.036 0.031 0.879 0.046 0.033  28.38  3.80   382.6    14.5   1 1   0 
 3634275 13.303  0-17 6470.4 144.6 129.4 4.153 0.034 0.035 1.326 0.064 0.058   3.24  0.52   259.7    25.6   1 0   0 
 3634308 15.850  1-17 3730.0  59.0  74.0 4.868 0.060 0.049 0.415 0.041 0.056  12.88  0.89  2870.9   118.8   2     1 
 3634402 15.395  1-17 3701.5  74.9  75.5 4.712 0.012 0.012 0.510 0.013 0.012  46.43  3.40  3265.5    67.5   1 0   0 
 3634407 15.026  1-17 5552.5 114.5 107.4 4.223 0.050 0.049 0.932 0.070 0.065  19.64  2.74   391.3    18.8   1 0   0 
 3634449 15.870  2-17 5577.7 120.1 116.1 3.718 0.095 0.094 1.305 0.138 0.131  23.34  1.64  3302.4    49.9   1 0   0 
 3634545 15.791  1-17 5529.7 113.1 106.6 4.284 0.061 0.060 0.917 0.069 0.062  24.20  4.18   270.3    18.6   1 0   0 
 3634764 14.991  1-17 5636.5 113.5 109.0 4.300 0.048 0.049 0.948 0.073 0.069   6.62  0.45   770.9    50.9   1 0   0 
 3634805 14.764  1-17 5602.9 119.9 114.0 4.058 0.054 0.052 0.943 0.068 0.061  25.92  2.97    85.1     7.7   1 0   0 
 3634812 15.213  1-17 5252.8  98.9  94.5 4.575 0.022 0.034 0.809 0.036 0.050  25.22  4.50   272.2    14.4   1 0   0 
 3634938 14.243  1-17 5500.7 124.4 124.0 3.600 0.122 0.131 1.432 0.221 0.194  25.17  2.18   124.3     7.3   1     0 
 3634987 15.129  1-17 4777.5  92.2  83.9 4.601 0.021 0.026 0.734 0.031 0.037  27.61  3.17   806.0    26.4   1 0   0 
 3635031 14.845  1-17 5689.6 106.6 103.3 4.441 0.037 0.046 0.956 0.061 0.070  19.77  2.49   549.9    22.5   1 0   0 
 3635134 13.752  1-17 4619.1  79.7  75.7 4.611 0.021 0.016 0.666 0.026 0.019  25.40  3.37   528.6    16.6   1 0   0 
 3635145 15.685  4-17 5458.8 119.1 112.9 4.086 0.059 0.057 0.940 0.068 0.064  31.71  3.31   553.0    21.9   1 0   0 
 3635229 15.122  1-17 5967.0 120.0 117.2 4.330 0.045 0.047 1.062 0.075 0.079  11.74  0.85   274.9    20.6   1 0   0 
 3635323 14.138 10-10 6362.0 178.0 244.0 4.348 0.140 0.186 0.950 0.130 0.107  25.91  1.75   231.0    11.4   2     1 
 3635552 13.578  1-17 6284.6 116.0 113.3 4.349 0.026 0.035 1.161 0.050 0.063   7.00  0.62   470.4    30.9   1 0   0 
 3640370 14.346  1-17 6183.8 125.7 117.0 4.013 0.040 0.051 1.272 0.070 0.107   8.48  0.72   480.4    31.9   1 0   0 
 3640416 15.778  2-14 5457.5 107.6 105.9 4.482 0.043 0.054 0.892 0.056 0.063  18.81  2.91   337.1    28.1   1 0   0 
 3640527 15.043  1-17 3624.4  77.7  65.4 4.767 0.010 0.010 0.445 0.011 0.011  20.63  1.87  4423.5   159.6   1 0   0 
 3640575 15.309  1-17 5099.6  96.5  88.3 4.523 0.036 0.037 0.817 0.048 0.047  44.54  5.94  1319.0    43.4   1 0   0 
 3640661 15.065  1-17 4742.9  80.9  75.6 4.569 0.027 0.024 0.753 0.037 0.033  48.40  3.42  1283.0    28.5   1 0   0 
 3640704 15.910  1-17 4072.8 107.9 137.2 4.682 0.029 0.037 0.564 0.046 0.032  16.30  1.56  1050.3    52.8   1     0 
 3640705 14.141  1-17 5374.0  80.4  76.5 4.513 0.016 0.026 0.980 0.030 0.042  16.70  1.94   167.3    10.1   1 0   0 
 3640863 12.829  1-17 6227.0  74.0  81.0 4.224 0.143 0.117 1.166 0.096 0.096   8.96  0.80    19.7     4.3   2     1 
 3640967 13.273  0-17 4398.0  78.0  87.0 4.697 0.015 0.036 0.609 0.026 0.035  35.20  2.49   516.6    14.8   2     1 
 3641130 12.851  0-17 5964.6  93.8  90.2 4.490 0.013 0.019 1.012 0.025 0.032  14.59  1.45  1805.2    63.1   1 0   0 
 3641239 15.189  1-17 5805.0 123.1 117.9 4.085 0.065 0.072 1.088 0.108 0.085  17.35  1.89   710.9    30.7   1 0   0 
 3641343 14.456  1-17 6164.8 128.3 124.4 4.275 0.042 0.043 1.069 0.071 0.073  19.14  2.02    87.8     7.9   1 0   0 
 3641346 13.170  0-17 5899.4  96.3  95.1 4.425 0.023 0.033 1.071 0.044 0.060  15.09  1.64   645.7    24.4   1 0   0 
 3641452 14.719  1-17 5701.8 118.1 114.7 4.378 0.048 0.051 0.964 0.074 0.074  11.92  0.91  1793.2    74.4   1 0   0 
 3641650 13.665  1-17 6222.7 136.6 127.8 4.173 0.041 0.037 1.231 0.065 0.080   9.17  0.95   122.6    10.3   1 0   0 
 3641720 15.874  2-17 5527.6 114.4 112.6 4.456 0.047 0.057 0.911 0.061 0.066  16.76  1.34  1710.7    68.2   1 0   0 
 3641944 13.995  1-17 5973.4 129.1 122.9 4.161 0.036 0.036 1.273 0.050 0.069  20.51  1.94   101.3     6.9   1 0   0 
 3642324 14.378  1-17 5415.5 109.7  92.7 4.329 0.042 0.035 0.882 0.062 0.047  12.97  0.91  3977.6   147.5   1 0   0 
 3642335 15.757  2-17 3808.0  69.0  76.0 4.734 0.033 0.027 0.539 0.030 0.037  14.19  1.14  1163.6    54.2   2   0 1 
 3642407 11.055  0- 1 6158.9 116.5 138.6 3.826 0.057 0.035 1.338 0.173 0.067   4.36  0.38   539.1    35.2   1 0   0 
 3642502 14.584  1-17 6206.2 117.3 120.3 3.854 0.045 0.057 1.483 0.091 0.155  23.34  2.42   246.9     5.9   1 0   0 
 3642524 14.194  1-17 6174.2 137.7 123.3 4.090 0.035 0.040 1.270 0.064 0.098  12.60  0.84   164.9     5.8   1 0   0 
 3642564 12.628  0-17 6248.8 116.2 115.2 4.364 0.026 0.035 1.146 0.050 0.069  24.56  2.55    63.7     3.5   1 0   0 
 3642639 14.123  1-17 5567.9  99.7  93.7 4.527 0.021 0.034 0.901 0.037 0.054  25.94  2.31  1421.1    39.5   1 0   0 
 3642653 14.969  1-17 5734.7 108.0 105.2 4.445 0.036 0.045 0.967 0.058 0.070  32.60  3.50   227.5    10.7   1 0   0 
 3642661 15.784  2-17 4600.9  82.3  78.9 4.585 0.025 0.023 0.729 0.033 0.030  33.29  2.54  2050.6    47.7   1 0   0 
 3642676 15.723  1-17 4717.6  98.2  95.2 4.545 0.033 0.027 0.763 0.034 0.030  26.67  0.06   139.7    13.9   1 1   0 
 3642695 13.642  1-17 6493.0 272.0 467.0 4.287 0.136 0.204 1.193 0.193 0.214   2.39  0.16   729.1    70.2 1 2     1 
 3642808 12.543  0-17 5936.0 112.4 114.5 4.459 0.018 0.028 1.027 0.036 0.054   4.81  0.35  4803.9   284.3 1 1 0   0 
 3643000 13.539  1-17 4180.9  47.8  80.1 4.590 0.026 0.017 0.652 0.021 0.014  18.73  1.34  1055.8    34.6   1 0   0 
 3643014 13.571  1-17 5810.1 116.3 103.9 4.108 0.033 0.049 1.162 0.081 0.095  18.58  1.60   381.3    14.7   1 0   0 
 3643036 15.560  1-17 5591.6 103.7 100.2 4.509 0.030 0.042 0.910 0.047 0.057  23.87  2.07  1437.6    47.4   1 0   0 
 3643061 16.216  6- 6 4486.1  85.6  79.5 4.591 0.025 0.022 0.714 0.031 0.028  21.07  1.85  1130.6    91.6   1 0   0 
 3643461 13.653  1-17 6169.3 135.2 132.3 4.191 0.036 0.039 1.212 0.063 0.079  18.22  1.29   124.9     7.3   1 0   0 
 3643644 15.634  2- 3 5420.6 109.9 101.6 4.424 0.056 0.055 0.884 0.066 0.059   7.45  0.26  4394.8   224.3   1 0   0 
 3643710 15.566  1-17 5463.8 110.5  97.8 4.268 0.057 0.056 0.900 0.065 0.054  21.33  1.95   720.4    30.3   1 0   0 
 3643713 13.164  1-17 6245.8 113.4 113.5 3.826 0.031 0.054 1.550 0.068 0.170   6.06  0.92   325.5    10.9   1 0   0 
 3643764 13.833  1-17 5766.0 120.7 112.4 3.853 0.042 0.041 1.220 0.067 0.073  25.01  2.36    92.0     5.7   1 0   0 
 3643774  9.882  0-17 5962.7 105.9  95.3 4.116 0.026 0.039 1.235 0.057 0.096  14.30  2.08   218.3     4.0   1 0   0 
 3643810 14.201  1-17 5943.7 106.4 101.8 4.456 0.023 0.035 1.012 0.042 0.062  13.13  1.19  1539.0    59.9   1 0   0 
 3643949 15.611  2-17 4643.5  86.7  79.9 4.609 0.021 0.025 0.712 0.032 0.031  40.14  3.68  1491.7    37.9   1 0   0 
 3643992 13.711  1-17 4904.9  75.3  72.4 4.547 0.028 0.031 0.811 0.041 0.042  39.86  6.45   902.0    20.8   1 0   0 
 3644174 15.278  1-17 4503.5  76.5  72.6 4.594 0.024 0.021 0.713 0.030 0.027  41.84  4.96   526.7    20.7   1 0   0 
 3644369 14.896  1-17 5037.3  88.5  83.4 4.474 0.049 0.044 0.815 0.040 0.035  26.84  4.86   204.6    11.0   1     0 
 3644567 14.513  4-17 5286.1  95.6  89.6 4.501 0.040 0.038 0.820 0.053 0.051  21.07  3.64  3741.4   131.1   1 0   0 
 3644734 14.324  1-17 4934.0  91.2  83.8 4.563 0.027 0.030 0.781 0.038 0.044  36.43  3.91  1356.4    32.4   1 0   0 
 3644781 14.523  2-17 6319.0 176.0 220.0 4.351 0.108 0.201 1.021 0.173 0.107   4.46  0.33   973.6    70.5   2     1 
 3644877 15.451  4-17 5081.3 123.6 112.5 4.422 0.104 0.821 0.831 0.256 0.068  19.94  1.81   550.4    25.6   1     0 
 3644884 15.724  1-17 5090.7  96.2  87.1 4.498 0.043 0.037 0.817 0.050 0.041   9.30  0.72  2491.0   122.1   1 0   0 
 3645077 15.616  2-17 5803.7 106.0 102.1 4.467 0.034 0.046 0.971 0.052 0.064  24.35  3.33   108.2    12.9   1 0   0 
 3645171 15.985  4-17 5159.4 100.2  92.8 4.540 0.035 0.044 0.820 0.046 0.051  27.99  2.63   896.7    34.2   1 0   0 
 3645411 14.315 14-14 4955.8 127.7 106.4 3.985 0.107 0.071 0.891 0.021 0.024  24.03  2.31   892.3    53.4   1     0 
 3645519 14.904  1-17 5374.7 109.1  95.4 4.399 0.046 0.039 0.871 0.065 0.050  14.98  1.15  4687.4   162.8   1 0   0 
 3645649 14.329  1-17 4697.1  76.3  72.6 4.569 0.026 0.022 0.748 0.036 0.030   5.76  0.40 24391.2  1307.3   1 0   0 
 3645684 14.238  1-17 5919.0 103.8 101.7 4.431 0.029 0.040 1.021 0.051 0.069  12.60  1.20   948.1    40.0   1 0   0 
 3645778 14.584  1-17 5875.1 117.8 117.6 3.919 0.056 0.044 1.202 0.115 0.076  10.18  0.95  2688.8   115.7   1 0   0 
 3645924 15.896  1-17 5276.9  99.8  89.8 4.463 0.053 0.051 0.852 0.057 0.050  21.96  1.70  2408.6    78.9   1 0   0 
 3646034 15.869  4-17 4893.9  35.7  50.7 4.439 0.020 0.019 0.822 0.014 0.014   2.86  0.20 14691.7  1146.2 1 1 1   0 
 3646069 15.153  1-17 5316.5  97.8  94.4 4.559 0.024 0.037 0.835 0.038 0.054  21.78  2.24   763.1    28.6   1 0   0 
 3646181 13.167  0-17 6056.8  98.4  95.4 4.431 0.016 0.025 1.097 0.032 0.045   8.54  0.63  4883.9   217.8   1 0   0 
 3646260 11.794  0- 1 6234.0 117.5 117.8 3.953 0.028 0.047 1.400 0.066 0.130   2.85  0.31   195.3    18.5   1 0   0 
 3646421 14.943  1-17 5637.5 101.6  99.7 4.464 0.036 0.046 0.939 0.056 0.066   5.12  0.35  6063.6   356.7   1 0   0 
 3646576 13.007  0-17 6262.9 131.1 133.7 4.148 0.029 0.038 1.278 0.056 0.066  13.20  2.21   188.1     9.7   1 0   0 
 3646734 14.920  1-17 3903.9  79.7  77.9 4.630 0.015 0.015 0.599 0.014 0.014  15.64  1.24  4565.1   155.4   1     0 
 3646779 14.912  1-17 5311.4  98.9  92.6 4.496 0.039 0.043 0.860 0.055 0.058  27.00  3.17  1300.7    37.9   1 0   0 
 3646781 13.429  0-17 4953.7  78.0  73.6 4.541 0.030 0.031 0.808 0.043 0.043  12.61  1.00  2476.2    93.0   1 0   0 
 3646785 15.442  4-17 5547.6 114.9 109.1 3.995 0.060 0.056 1.021 0.072 0.072   5.68  0.39  2695.8   162.9   1 0   0 
 3646848 13.873  1-17 5228.4 100.2  90.4 4.542 0.025 0.034 0.849 0.039 0.051   6.39  0.45  5468.3   283.3   1 0   0 
 3646907 14.373  1-17 6111.6 120.9 116.9 4.229 0.053 0.054 1.151 0.067 0.079  23.51  2.06   224.4    10.6   1 0   0 
 3647097 14.647  1-17 5457.5  97.8  94.6 4.512 0.019 0.028 0.958 0.036 0.047  26.31  2.67   411.8    15.4   1 0 1 0 
 3647234 13.885  1-17 6813.0 189.0 283.0 4.286 0.087 0.203 1.306 0.204 0.204   8.43  1.12   940.9    47.4   2     1 
 3647317 14.768  1-17 5690.9 119.9 112.0 4.247 0.045 0.046 0.979 0.073 0.069   4.21  0.33  4375.8   286.3 1 1 0   0 
 3647355 15.588  2- 3 5530.9 108.2 107.0 4.441 0.049 0.056 0.913 0.063 0.067  15.00  1.77   640.7    33.7   1 0   0 
 3647409 15.699  2-17 4913.1  88.4  83.2 4.484 0.027 0.022 0.801 0.032 0.023  21.21  1.57  2410.0    78.4   1 1   0 
 3647419 13.889  1-17 4587.0  82.0  82.0 4.597 0.048 0.015 0.665 0.044 0.027  27.80  2.32  1561.2    41.2   2     1 
 3647420 14.578  1-17 4587.0  82.0  82.0 4.597 0.048 0.015 0.665 0.044 0.027  27.61  2.51  1839.1    52.9   2     1 
 3647432 13.555  0-17 6013.6 117.3 104.6 4.127 0.027 0.038 1.247 0.056 0.088  15.40  1.88   138.8     4.1   1 0   0 
 3647476 13.297  0-17 6485.4 132.0 126.4 3.966 0.043 0.044 1.459 0.080 0.083   3.16  0.32   289.1    28.1   1 0   0 
 3647505 12.616  1-17 5564.2  91.8  89.1 4.498 0.027 0.036 0.918 0.045 0.054   6.75  0.52  2216.0   112.6   1 0   0 
 3647596 13.799  1-17 6092.0 122.6 109.3 4.040 0.033 0.038 1.339 0.060 0.099  24.34  2.99   140.7     7.0   1 0   0 
 3647629 15.917  2-17 5679.3 113.5 107.8 4.281 0.070 0.070 0.967 0.075 0.072  21.51  3.87   275.7    22.3   1 0   0 
 3647773 15.706  1-17 4750.3  83.1  77.1 4.580 0.027 0.028 0.747 0.037 0.035  14.29  1.32  1284.7    57.5   1 0   0 
 3647803 15.208  1-17 5693.7 110.0 106.3 4.406 0.047 0.053 0.960 0.069 0.072  26.31  1.94   207.6    12.5   1 0   0 
 3647812 14.709  1-17 5374.9 102.0  99.0 4.543 0.024 0.038 0.860 0.039 0.057   6.62  0.46  6289.7   323.1   1 0   0 
 3647967 15.048  1-17 5655.7 106.5 101.3 4.482 0.031 0.042 0.938 0.050 0.063  16.86  1.61  1444.5    53.2   1 0   0 
 3647992 14.212  1-17 6345.5 125.1 116.7 4.434 0.017 0.024 1.084 0.033 0.045  17.02  3.40   187.9    10.8   1 0   0 
 3647997 13.626  1-17 6174.6 122.2 115.4 3.974 0.032 0.050 1.360 0.068 0.129  13.10  2.30   150.0     9.5   1 0   0 
 3648000 13.565  1-17 4418.8  73.7  65.3 4.603 0.018 0.012 0.667 0.021 0.016  12.62  1.08  1648.5    63.5   1 0   0 
 3648018 15.357  1-17 6255.5 117.8 113.2 4.377 0.034 0.044 1.132 0.056 0.067   8.90  0.83   532.3    36.7   1 0   0 
 3648054 13.892  1-17 6433.4 128.5 119.5 4.314 0.027 0.036 1.239 0.051 0.065   5.77  0.61   156.0    15.5   1 0   0 
 3648058 12.742  0-17 7477.3 168.1 164.7 4.216 0.029 0.033 1.575 0.069 0.074   4.16  0.32   176.6    15.9   2 0   0 
 3648070 14.687  1-17 5884.0 113.0 105.1 4.529 0.018 0.026 0.922 0.033 0.043  25.90  3.00   296.9    12.8   1 0   0 
 3648125 13.495  1-17 6297.4 125.5 120.4 3.970 0.032 0.040 1.400 0.069 0.114  14.77  1.96   169.9     4.7   1 0   0 
 3648202 13.769  1-17 6188.4 120.0 115.5 3.891 0.030 0.035 1.547 0.064 0.091  14.16  1.50   121.7     8.5   1 0   0 
 3648209 14.428  1-17 5018.4  88.1  82.9 4.559 0.029 0.029 0.767 0.042 0.041  27.06  2.20   395.1    14.2   1 0   0 
 3648212 15.130  1-17 5634.2 107.7 103.6 4.486 0.031 0.043 0.931 0.049 0.062  25.02  2.32  1614.4    30.2   1 0   0 
 3648249 15.606  2-17 4516.0  79.3  74.3 4.621 0.020 0.023 0.689 0.029 0.027  20.78  1.69  2285.8    75.0   1 0   0 
 3648289 15.851  1-17 4167.9  54.7  63.0 4.629 0.034 0.024 0.625 0.019 0.018  23.38  1.79  1393.8    49.1   1 0   0 
 3648376 13.908  1-17 3407.0  60.0  60.0 4.923 0.066 0.038 0.320 0.057 0.057  40.14  3.18  1455.7    32.1   2     1 
 3648391 15.955  1-17 4232.0 126.0 126.0 4.671 0.036 0.036 0.626 0.055 0.061  31.50  4.39   674.0    26.8   2     1 
 3648419 13.927  1-17 5958.1  99.5  98.5 4.453 0.022 0.032 1.019 0.040 0.054   6.34  0.46  3121.9   165.5   1 0   0 
 3648437 13.926  1-17 5943.7 118.7 108.2 4.425 0.024 0.034 1.047 0.050 0.063   6.43  0.46  3071.1   161.8   1   1 0 
 3648600 15.671  2-17 5336.1 104.7  99.3 4.566 0.024 0.036 0.827 0.040 0.051   9.63  0.67  4391.7   197.7   1 0   0 
 3648712 14.933  1-17 4432.6  69.6  60.2 4.579 0.022 0.014 0.719 0.026 0.020  26.12  1.83  5217.1   136.6   1 0   0 
 3648721 14.777  1-17 6504.8 148.1 140.7 4.201 0.044 0.046 1.233 0.052 0.061   2.49  0.17  1508.1   140.3 1 1 0   0 
 3648748 13.742  1-17 5967.3 100.2  98.0 4.489 0.018 0.028 0.978 0.032 0.045   5.76  0.43  3486.4   192.5   1 0   0 
 3648810 15.352  1-17 5558.9  99.2  94.8 4.528 0.027 0.038 0.893 0.043 0.054  15.21  1.13  2122.0    81.9   1 0   0 
 3648830 15.140  1-17 5904.8 124.9 118.5 4.269 0.050 0.053 1.056 0.078 0.082  23.72  2.44   223.9    13.2   1 0   0 
 3648907 13.521  1-17 6536.7 123.6 131.8 4.320 0.022 0.029 1.263 0.041 0.057   9.96  0.66   548.2    26.8   1 0   0 
 3648913 13.128  0-17 5574.0 103.2  99.5 4.287 0.039 0.040 0.944 0.066 0.062  10.74  0.78  3584.1   143.5   1 0   0 
 3648967 14.765  1-17 5848.2 119.8 116.2 4.357 0.046 0.049 1.015 0.075 0.078  22.15  2.12   344.9    15.4   1 0   0 
 3649046 15.262  1-17 5373.1 106.2  89.4 4.317 0.043 0.041 0.875 0.056 0.041   8.27  0.62  2070.1   105.5   1 0   0 
 3649098 13.119  0-17 5687.6 105.6 101.3 4.440 0.034 0.041 0.957 0.063 0.070  21.51  3.21   664.8    20.9   1 0   0 
 3649296 15.036  1-17 5967.4 114.6 119.5 3.994 0.065 0.066 1.212 0.117 0.093  17.35  1.13   875.2    34.9   1 0   0 
 3649308 15.991  4-17 5014.3 105.4  95.3 4.582 0.027 0.035 0.772 0.044 0.047  10.61  0.78  1887.1    94.4   1 0   0 
 3649427 15.357  1- 3 6342.0 246.0 458.0 4.373 0.112 0.208 1.109 0.199 0.181  16.85  1.09  1138.4    45.5   2     1 
 3649453 14.186  1-17 6146.3 137.0 116.1 4.223 0.038 0.040 1.238 0.062 0.070  13.71  1.68   319.1    16.5   1 0   0 
 3649517 15.107  1-17 5224.8  97.8  90.5 4.526 0.035 0.042 0.838 0.047 0.055  27.23  5.27  1416.1    45.7   1 0   0 
 3649518 15.391  1-17 4937.2  90.0  83.5 4.589 0.024 0.031 0.759 0.037 0.042  31.49  2.35   814.9    26.1   1 0   0 
 3649769 15.044  4-17 6148.4 112.8 110.5 4.388 0.034 0.046 1.099 0.055 0.069  10.48  1.23   389.6    25.8   1 0   0 
 3649886 15.570  4-17 5743.2 104.1  99.9 4.495 0.032 0.043 0.940 0.050 0.058  22.40  2.33   401.5    21.0   1 0   0 
 3650111 14.876  1-17 6533.4 188.6 210.9 3.876 0.044 0.052 1.562 0.115 0.124  12.68  0.87   252.0    17.5   1 0   0 
 3650134 13.440  0-17 6231.2 133.6 131.1 4.134 0.032 0.037 1.265 0.056 0.072  10.96  1.61   179.0    11.1   1 0   0 
 3650344 11.587  1-17 6387.4 119.7 121.5 3.939 0.030 0.036 1.435 0.066 0.111  17.58  1.59   379.2    12.9   1 0   0 
 3650347 14.196  1-17 6256.0 124.0 117.1 4.322 0.034 0.040 1.171 0.061 0.075   3.15  0.23  1421.5   113.8   1 0   0 
 3650746 15.837  1-17 4713.8  82.6 101.7 3.607 0.891 0.214 0.893 0.088 0.147  23.21  1.74  1398.7    49.3   1     0 
 3651193 14.685  1-17 6220.8 114.0 110.8 4.370 0.029 0.039 1.133 0.052 0.069  11.29  1.60   422.0    24.1   1 0   0 
 3653768 13.478  1-17 6682.0  70.0  90.0 4.238 0.063 0.108 1.322 0.103 0.075   4.94  0.32   231.1    20.4   2     1 
 3653867 15.613  2-17 5352.4 103.7  98.4 4.508 0.038 0.049 0.866 0.051 0.059  24.84  3.84   427.9    25.9   1 0   0 
 3653880 15.640  2-17 4739.4  90.8  82.0 4.595 0.023 0.027 0.734 0.035 0.036  29.18  2.47  2128.3    69.7   1 0   0 
 3653897 15.420  1-17 5765.4 119.8 113.9 4.296 0.058 0.057 0.995 0.077 0.077  11.93  0.92  1643.7    77.8   1 0   0 
 3654030 14.981  1-17 5498.3 116.2 106.2 4.228 0.049 0.047 0.914 0.068 0.059  11.45  0.83  3143.6   141.2   1 0   0 
 3654034 14.624  1-17 5998.9 114.3 104.1 4.494 0.020 0.028 0.974 0.037 0.049  16.89  2.59   516.1    24.7   1 0   0 
 3654086 14.460  1-17 5459.6 129.2 122.8 3.818 0.037 0.041 1.160 0.068 0.077  24.90  3.31   218.0    11.4   1 0   0 
 3654151 12.676  0-17 6126.4 124.7 122.9 3.913 0.037 0.037 1.119 0.063 0.064  20.33  2.65   650.7    25.0   1 0   0 
 3654414 15.639  2-17 6117.0 118.3 115.3 4.362 0.051 0.063 1.099 0.068 0.075  21.03  1.83   192.5    18.6   1 0   0 
 3654480 15.504  1-17 5854.7 117.6 114.0 4.200 0.061 0.062 1.061 0.086 0.084  20.65  2.01   282.3    19.3   1 0   0 
 3654549 12.330  0-17 5210.2  49.0  54.8 4.357 0.015 0.014 0.829 0.018 0.017  10.83  0.79  2669.8   115.4   1 1   0 
 3654827 16.823  7- 9 3345.1  77.7  66.4 4.884 0.009 0.009 0.299 0.008 0.008 111.98  7.79  2521.9   106.9   1     0 
 3654893 14.787  1-17 5971.7 109.0 101.5 4.481 0.023 0.031 0.988 0.040 0.053   7.09  0.55  3850.8   203.8   1 0   0 
 3654993 15.893  4-17 5039.0 181.0 181.0 4.556 0.072 0.054 0.720 0.093 0.057  13.61  0.95  4353.7   180.5   2     1 
 3655043 12.724  0-17 5874.9 111.5  99.5 4.223 0.035 0.038 1.120 0.067 0.077  25.02  1.62   418.9     7.1   1 0   0 
 3655170 13.112  0-17 5423.2  92.9  87.8 4.530 0.025 0.038 0.877 0.040 0.058  12.69  0.94  3490.2   132.2   1 0   0 
 3655171 15.013  4-17 5910.6 123.1 114.5 4.197 0.049 0.053 1.090 0.081 0.086  12.70  1.12   272.7    21.2   1 0   0 
 3655290 15.823  4-17 5740.6 121.6 115.8 4.306 0.067 0.066 0.985 0.077 0.076   4.81  0.35  5531.1   360.1 1 1 0   0 
 3655294 13.235  0-17 6304.6 128.2 122.2 4.057 0.032 0.036 1.284 0.056 0.092  12.81  1.01    56.7     6.4   1 0   0 
 3655363 14.788  1-17 5771.0 156.0 174.0 4.380 0.120 0.195 1.015 0.125 0.112  25.41  2.77   175.0    12.0   2     1 
 3655570 11.980  0-17 6419.1 132.4 123.2 3.954 0.031 0.032 1.487 0.076 0.073   4.68  0.45   722.6    48.0   1 0   0 
 3655642 13.122  0-17 5614.7 109.9 106.1 4.274 0.038 0.040 1.003 0.067 0.067  18.12  3.03    73.5     5.6   1 0   0 
 3655731 15.403  1-17 5936.8 130.7 132.0 3.948 0.069 0.067 1.221 0.129 0.093   7.15  0.52  2671.0   148.7   1 0   0 
 3656014 12.092  0-17 6425.2 131.1 128.9 4.032 0.032 0.034 1.387 0.070 0.069  13.99  0.97    39.6     3.5   1 0   0 
 3656048 13.845  1-17 4704.3  92.5  86.6 4.520 0.035 0.030 0.783 0.028 0.026  24.03  2.06  1946.3    63.0   1     0 
 3656112 15.689  4-17 5385.6 105.2 101.6 4.557 0.026 0.039 0.842 0.042 0.053  11.69  0.90  1936.5    93.3   1 0   0 
 3656121 13.838  1-17 6116.8 103.3  99.5 4.445 0.016 0.022 1.075 0.030 0.040  14.40  1.49   415.8    19.2   1 0 0 0 
 3656134 15.115  1-17 6051.1 116.7 115.6 4.367 0.040 0.049 1.081 0.064 0.076   7.87  0.58  4630.3   238.2   1 0   0 
 3656162 13.457  0-17 6349.1 115.4 117.6 3.753 0.030 0.047 1.678 0.065 0.164   4.55  0.42   120.5    14.4   1 0   0 
 3656181 15.490  1-17 5118.4 100.3  92.9 4.553 0.029 0.037 0.810 0.042 0.050  43.62  8.64  1279.6    37.3   1 0   0 
 3656206 14.005 15-16 6279.8 119.8 112.2 4.442 0.017 0.024 1.068 0.032 0.046   9.62  0.83   987.2    46.6   1 0   0 
 3656253 15.201  4-17 5767.8 119.6 116.0 4.393 0.046 0.052 0.984 0.071 0.076  20.35  3.00   921.6    42.8   1 0   0 
 3656267 14.689  1-17 4578.0  56.5  53.0 4.534 0.016 0.011 0.758 0.018 0.014  10.76  0.94  3993.0   172.6   1 0   0 
 3656293 15.177  1-17 4332.5  72.5  67.1 4.624 0.019 0.019 0.672 0.024 0.021  28.78  2.52  1620.6    54.4   1 0   0 
 3656391 15.244  1-17 5702.0 113.0 107.3 4.493 0.028 0.039 0.940 0.047 0.060  17.69  1.86   731.6    34.0   1 0   0 
 3656476  9.516  0-17 5676.2  97.3  92.0 4.235 0.032 0.038 1.080 0.063 0.070  34.44  1.82   120.4     3.7   1 0   0 
 3656620 15.519  1-17 4723.0  89.6  83.0 4.610 0.021 0.026 0.718 0.032 0.034   9.63  0.72  1698.1    87.1   1 0   0 
 3657002  9.780  0-17 5924.3  98.1 105.5 4.131 0.032 0.042 1.155 0.071 0.090  16.43  1.63   179.8     3.6   1 0   0 
 3657039 12.550  1-17 6653.1 138.0 134.4 3.966 0.035 0.037 1.515 0.082 0.084  28.96  3.93   221.7     8.3   1 0   0 
 3657178 14.940  1-17 4571.9  74.2  71.1 4.592 0.023 0.021 0.721 0.031 0.028  29.18  2.44  2683.7    75.8   1 0   0 
 3657215 14.358  1-17 4601.9  76.3  70.2 4.607 0.020 0.022 0.712 0.030 0.030  31.06  4.06   647.3    22.7   1 0   0 
 3657547 14.151  1-17 6860.7 146.7 139.1 3.877 0.042 0.043 1.670 0.088 0.094   9.91  0.63   325.6    20.2   2 0   0 
 3657622 15.029  1-17 6088.7 124.5 120.6 3.970 0.073 0.076 1.296 0.114 0.111  16.72  3.21   153.7    14.2   1 0   0 
 3657652 15.310  1-17 4954.9  91.5  83.8 4.557 0.030 0.033 0.785 0.041 0.043  19.93  1.61  4430.5   154.4   1 0   0 
 3657758 15.540  4-17 5708.9 114.0 111.2 4.447 0.042 0.053 0.958 0.059 0.069  10.32  0.82  4425.9   203.4   1 0 0 0 
 3657922 13.862  1-17 6022.0 118.2 117.7 4.403 0.028 0.038 1.062 0.055 0.074   2.40  0.17 15215.7  1282.8 1 1 0   0 
 3657977 13.864  1-17 6322.2 125.2 114.3 3.861 0.035 0.046 1.525 0.072 0.147  11.96  0.90   412.7    21.1   1 0   0 
 3657985 15.162  1-17 5296.0 159.0 159.0 4.444 0.116 0.159 0.805 0.113 0.061   8.09  0.56  3065.2   157.5   2     1 
 3658065 14.877  1-17 5643.5 107.5 102.8 4.483 0.030 0.042 0.935 0.050 0.062   5.02  0.35  7225.1   435.7   1 0   0 
 3658413 14.960  1-17 5047.8  91.7  85.4 4.579 0.023 0.032 0.783 0.036 0.047  20.49  1.93  2376.5    77.6   1 0   0 
 3658447 14.603  1-17 6168.6 141.0 126.0 4.124 0.039 0.044 1.245 0.067 0.094  16.62  1.31   691.2    30.6   1 0   0 
 3658536 15.649  2-17 5667.4 113.1 110.8 4.445 0.045 0.057 0.947 0.062 0.068  24.84  2.75   455.6    26.3   1 0   0 
 3658723 14.668  1-17 5581.5 111.5 111.0 4.426 0.044 0.050 0.927 0.068 0.070  10.24  0.73   306.4    22.0   1 0   0 
 3658743 14.703  1-17 5721.3 120.7 118.0 4.166 0.050 0.050 1.013 0.089 0.077   5.06  0.40  2370.9   153.4   1 0   0 
 3658781 15.942  1-17 3938.7  97.4  95.8 4.648 0.028 0.026 0.584 0.025 0.029  25.77  2.54   350.9    26.8   1     0 
 3658853 14.302  1-17 4031.1  77.5  77.2 4.632 0.015 0.015 0.605 0.013 0.014  10.83  0.75  5528.0   231.7   1 0   0 
 3659077 13.694  1-17 6219.3 106.7 104.5 4.453 0.019 0.028 1.031 0.032 0.045   3.62  0.27  3945.3   280.5 1 1 0   0 
 3659182 11.929  0-17 6259.6 117.2 120.6 4.219 0.026 0.027 1.350 0.050 0.046   7.01  0.56   147.7    10.3   1 0   0 
 3659186 15.524  2-17 4700.5  90.3  82.7 4.587 0.025 0.026 0.736 0.035 0.034   9.69  0.70  4524.6   208.5   1 0   0 
 3659210 15.527  1-17 6140.0 128.9 123.9 4.266 0.056 0.059 1.151 0.070 0.083  15.87  1.48   487.2    30.1   1 0   0 
 3659290 12.994  1-17 5774.4 115.3 112.0 4.217 0.042 0.045 1.018 0.081 0.078   9.58  0.65   186.5    11.9   1 0   0 
 3659298 14.771  4-17 5446.3 111.3  96.9 4.283 0.046 0.042 0.894 0.063 0.050   9.83  0.89   557.0    35.0   1 0   0 
 3659328 15.588  1-17 4204.8  56.3  60.4 4.599 0.031 0.022 0.655 0.030 0.017  17.35  1.41  2947.1   106.0   1 0   0 
 3659418 11.949  0-17 5967.4 106.7 108.5 4.124 0.033 0.046 1.160 0.072 0.098  13.01  1.50   209.2    10.0   1 0   0 
 3659481 15.510  1-17 4181.1  52.1  67.6 4.612 0.033 0.022 0.639 0.021 0.017  26.48  2.11  1340.7    48.0   1 0   0 
 3659532 14.547  1-17 5449.6 119.2 110.9 4.143 0.046 0.045 0.917 0.065 0.059  10.83  0.79  5774.0   255.6   1 0   0 
 3659543 14.237  1-17 6067.9 114.7 110.5 4.415 0.025 0.036 1.066 0.049 0.068   5.76  0.43  2530.8   145.5   1 0   0 
 3659673 15.278  1- 3 6081.0 122.1 118.4 4.339 0.046 0.052 1.101 0.069 0.079   6.32  0.48   289.2    30.3   1 0   0 
 3659751 13.675  1-17 6297.2 129.3 138.2 4.144 0.036 0.042 1.278 0.061 0.077   4.99  0.37   100.4    13.0   1 0   0 
 3659785 15.876  4-17 5151.8  88.0  84.8 4.371 0.050 0.053 0.851 0.030 0.028  25.04  4.09   196.7    20.5   1 1   0 
 3659796 13.248  0-17 6606.5 139.0 131.8 3.942 0.035 0.036 1.520 0.081 0.083   4.26  0.60   226.3    20.3   1 0   0 
 3659909 14.264  1-17 5964.3 109.3 103.1 4.471 0.021 0.032 1.000 0.039 0.056  22.27  2.21   329.0    14.3   1 0   0 
 3660068 11.647  0-17 6404.7 121.6 111.7 3.711 0.029 0.028 1.847 0.065 0.071   6.57  1.18   351.1    10.1   1 0   0 
 3660108 15.010  1-17 5608.7 100.8  98.6 4.496 0.030 0.042 0.922 0.047 0.060  17.33  2.14  2675.2    94.8   1 0   0 
 3660120 15.101  1-17 5819.1 113.3 110.6 4.377 0.048 0.054 1.002 0.071 0.076  20.35  2.79   254.6    15.9   1 0   0 
 3660142 15.142  1-17 6011.0 109.8 106.4 4.435 0.031 0.043 1.035 0.051 0.064   5.19  0.37  3603.7   223.3   1 0   0 
 3660161 15.000  1-17 5341.1  95.5  79.6 4.245 0.041 0.038 0.879 0.047 0.033  11.69  0.95  1629.4    76.7   1 1   0 
 3660168 15.531  1-17 6163.6 126.1 117.3 3.989 0.078 0.079 1.319 0.107 0.111   6.00  0.37   185.3    29.8   1 0   0 
 3660253 13.761  1-17 5803.9 125.9 120.9 3.593 0.034 0.038 1.545 0.071 0.073  16.44  1.72   561.5    23.5   1 0   0 
 3660320 13.684  1-17 5869.4 117.7 111.6 4.247 0.040 0.045 1.049 0.075 0.080   7.55  0.63  3236.7   160.0   1 0   0 
 3660438 15.421  4-17 5877.2 111.7 108.8 4.434 0.039 0.051 1.005 0.058 0.069  17.83  2.05   624.7    16.5   1 0   0 
 3660458 15.580  1-17 3649.6  81.2  71.5 4.761 0.019 0.020 0.452 0.023 0.022  48.76  6.84   851.7    29.7   1     0 
 3660477 13.209  0-17 6165.9 117.1 112.7 4.308 0.037 0.039 1.143 0.071 0.077  14.57  0.95   142.4     8.3   1 0   0 
 3660493 12.192  0-17 6422.8 117.2 117.8 4.338 0.024 0.033 1.217 0.044 0.063   3.87  0.35    90.3    10.0   1 0   0 
 3660521 12.937  1-17 6227.3 115.4 117.4 3.712 0.063 0.072 1.635 0.132 0.162  17.55  2.02   184.2     8.9   1 0   0 
 3660527 15.149  4-17 5661.2 104.8  99.8 4.497 0.030 0.042 0.929 0.047 0.058  24.54  3.49   703.0    29.5   1 0   0 
 3660579 13.895  1-17 5803.2 106.0 104.9 4.135 0.045 0.047 1.066 0.098 0.081  12.27  0.69   148.3    10.9   1 0   0 
 3660581 12.358  0-17 6824.7 142.5 134.9 4.301 0.019 0.025 1.335 0.040 0.046   1.45  0.14   278.3    36.5 1 3 0 1 0 
 3660624 15.207  1-17 5268.5  85.9  76.5 4.362 0.047 0.043 0.856 0.045 0.033  22.58  1.86   816.6    34.3   1 0   0 
 3660677 15.729  4-17 5574.9 122.9 116.7 4.202 0.067 0.067 0.945 0.075 0.069   3.31  0.22 10834.9   804.0   1 0   0 
 3660784 15.142  1-17 5552.3 125.7 118.9 3.908 0.051 0.051 1.092 0.074 0.075  25.23  3.15   269.8    18.7   1 0   0 
 3661087 15.969  4-17 5749.2 121.7 118.8 4.185 0.124 0.119 1.021 0.096 0.086  18.47  2.10   369.2    26.3   1 0   0 
 3661158 15.668  1-17 6069.8 120.5 119.2 4.308 0.065 0.069 1.106 0.074 0.080   6.66  0.47  1671.8   107.3   1 0   0 
 3661179 14.426  1-17 5405.1 100.6  99.8 4.533 0.025 0.039 0.870 0.040 0.058   9.08  0.60   624.8    34.6   1 0   0 
 3661300 15.113  4-17 6507.1 125.9 122.4 4.342 0.031 0.037 1.225 0.054 0.060   1.30  0.09  1219.4   169.0 1 1 0   0 
 3661327 15.151  4-17 5002.2  96.2  89.5 4.591 0.022 0.030 0.765 0.034 0.045  15.11  1.13  3007.7   131.2   1 0   0 
 3661418 14.922  1-17 5275.0 158.0 158.0 4.510 0.063 0.117 0.891 0.070 0.078  20.21  1.56  1943.6    67.6   2     1 
 3661551 12.789  0-17 6277.1 111.5 114.2 3.792 0.034 0.053 1.602 0.071 0.173   4.53  0.58   698.7    47.8 1 1 0   0 
 3661554 14.920  1-17 5777.8 129.8 123.7 3.941 0.053 0.048 1.150 0.086 0.080  15.72  1.06   190.4    14.7   1 0   0 
 3661790 15.429  1-17 5675.4 103.0  99.3 4.511 0.028 0.039 0.920 0.046 0.055   7.77  0.61  1426.7    84.5   1 0   0 
 3661936 13.607  1-17 6071.7 116.7 118.8 3.931 0.044 0.048 1.300 0.130 0.087   9.94  1.15   367.2    20.3   1 0   0 
 3661945 13.181  1-17 6242.8 117.1 118.7 3.871 0.028 0.053 1.495 0.067 0.157   5.96  0.47   895.3    55.0   1 0   0 
 3661983 13.024  0-17 6533.3 141.1 127.2 4.190 0.033 0.032 1.326 0.065 0.056   7.19  0.53   114.8    10.0   1 0   0 
 3662035 13.525  0-17 5746.2  93.3  92.3 4.470 0.022 0.033 0.998 0.041 0.056  10.91  0.80  3050.0   128.0   1 0   0 
 3662048 15.591  4-17 5829.5 110.8 105.8 4.549 0.025 0.030 0.886 0.042 0.043  17.11  2.53  1049.2    48.0   1 0   0 
 3662058 15.212  1-17 5801.4 106.7 103.6 4.442 0.036 0.047 0.985 0.056 0.070  16.39  1.14   323.1    20.9   1 0   0 
 3662483 10.541  0-17 5280.1 105.7 100.5 3.858 0.035 0.043 1.043 0.067 0.076  37.65  5.08   152.9     4.5   1 0   0 
 3662570 15.149  1-17 6224.7 120.3 112.0 4.329 0.042 0.051 1.155 0.063 0.074   4.99  0.41   303.3    33.9   1 0   0 
 3662677 13.543  0-17 6007.1 116.8 111.8 3.458 0.034 0.034 1.769 0.067 0.069   2.40  0.35   315.2    35.9   2 0   0 
 3662690 15.360  4-17 5898.1 111.8 112.8 4.029 0.073 0.076 1.160 0.112 0.091  13.50  0.93  2489.7    53.3   1 0   0 
 3662726 14.855  1-17 6143.9 112.7 109.7 4.368 0.036 0.047 1.110 0.058 0.073  11.92  1.04  1085.9    25.4   1 0   0 
 3662790 15.075  1-17 4826.2  63.3  70.9 4.474 0.022 0.021 0.804 0.019 0.017  17.35  1.39  2521.7    93.0   1 1   0 
 3662956 15.573  2-17 4864.1  89.0  82.0 4.585 0.025 0.030 0.755 0.037 0.040  16.64  1.28  1776.8    76.7   1 0   0 
 3663009 15.153  4-17 4877.0  87.4  79.9 4.569 0.027 0.030 0.769 0.038 0.040  25.05  3.44    56.0    10.2   1 0   0 
 3663102 15.576  2-17 5515.7 104.0 103.5 4.437 0.050 0.056 0.909 0.065 0.066  13.71  1.26  2838.6   127.4   1 0   0 
 3663123 14.444  1-17 5803.8 109.4 110.0 4.196 0.044 0.047 1.039 0.084 0.080  16.19  1.93   785.8    34.1   1 0   0 
 3663136 15.894  4-16 5115.0 179.0 179.0 4.577 0.044 0.072 0.785 0.082 0.073  19.12  1.34  2482.7   100.9   2     1 
 3663185 15.672  2-17 5725.4 107.0 102.3 4.544 0.033 0.039 0.882 0.052 0.051  24.50  1.93  2532.4    37.9   1 0   0 
 3663215 14.979  1-17 5582.1 121.6 114.1 3.980 0.046 0.045 1.045 0.070 0.068  16.99  1.31  4912.6   173.3   1 0   0 
 3663270 13.625  1-17 6038.2 117.3 103.4 4.172 0.039 0.042 1.161 0.070 0.090   6.90  0.58  3067.1   166.7   1 0   0 
 3663309 13.157  1-17 6640.1 150.4 128.4 4.123 0.032 0.031 1.391 0.071 0.062   3.99  0.44   231.0    21.3   3 0   0 
 3663494 15.221  4-17 5795.9 118.4 113.5 4.280 0.049 0.052 1.009 0.077 0.077  22.27  2.33   333.0    19.7   1 0 1 0 
 3663495 15.580  4-17 4804.6  85.7  78.3 4.575 0.027 0.029 0.756 0.037 0.037  22.90  2.08  1242.7    51.5   1 0   0 
 3663517 15.611  1-17 5145.6  95.5  90.7 4.572 0.025 0.036 0.798 0.039 0.050  10.98  0.90  2654.2   122.9   1 0   0 
 3663961 14.702  3-16 5900.0 175.0 193.0 4.308 0.195 0.195 0.874 0.129 0.075   5.97  0.44  4899.8   285.2   2     1 
 3664031 15.668  4-16 5721.5 120.4 110.4 3.839 0.074 0.071 1.215 0.091 0.092   3.11  0.16  1349.6   136.5   1 0   0 
 3727538 15.979  1-17 4089.9  63.7  79.5 4.640 0.021 0.017 0.602 0.014 0.015  38.77  4.88  1106.8    33.3   1 0   0 
 3727552 15.219  4-17 5803.4 103.4 100.0 4.467 0.029 0.041 0.975 0.049 0.064  21.61  2.59   175.2    12.9   1 0   0 
 3727606 15.900  1-17 5387.5 103.3  99.9 4.525 0.034 0.048 0.866 0.048 0.058  12.08  0.87  4800.3   194.3   1 0   0 
 3727684 14.042  1-17 5766.2  98.5  93.2 4.068 0.030 0.049 1.284 0.048 0.119  39.86  5.33   464.4    12.4   1 0   0 
 3727801 15.498  1-17 5033.5 112.7 114.6 4.399 0.074 0.324 0.840 0.045 0.043  25.40  2.50   919.8    32.4   1     0 
 3727875 13.458  1-17 5972.4 104.8 104.9 4.063 0.031 0.051 1.254 0.062 0.114  17.09  1.58   515.2    19.3   1 0   0 
 3727878 15.471  4-17 3815.3  79.1  74.0 4.689 0.013 0.013 0.541 0.013 0.013  22.58  1.86   851.8    32.4   1 0   0 
 3727885 13.346  1-17 5475.3 114.1 106.6 3.892 0.045 0.044 1.198 0.059 0.065  17.39  1.45    66.0     5.2   1 0   0 
 3727886 15.701  1-17 4798.6  84.4  80.0 4.543 0.032 0.025 0.770 0.039 0.031  34.70  1.73   481.0    27.5   1 0   0 
 3727964 14.140  1-17 6117.6 121.8 121.0 4.268 0.034 0.044 1.142 0.070 0.081   8.50  1.02   131.2    12.5   1 0   0 
 3728186 17.090 17-17 3535.2  68.0  68.7 4.757 0.019 0.019 0.448 0.022 0.024   1.28  0.10  9808.6  1266.2   1     0 
 3728205 15.868  4-17 4401.8  83.4  82.6 4.660 0.018 0.019 0.633 0.023 0.022  21.51  1.85   479.8    26.2   1 0   0 
 3728350 14.175 14-14 5432.2 126.3 123.5 3.806 0.030 0.032 1.269 0.051 0.063  18.47  1.15   308.2    13.9   1 0   0 
 3728419 12.670  0-17 5259.9  87.4  78.0 4.359 0.063 0.058 0.882 0.049 0.038   7.61  0.55  2430.2   116.2   1     0 
 3728432 15.646  1-17 4696.1 105.1 112.9 4.627 0.020 0.024 0.684 0.029 0.029  18.47  1.39  4264.2   138.7   1 0 0 0 
 3728634 13.736  1-17 5130.8  87.9  81.6 4.527 0.033 0.036 0.822 0.047 0.050  32.15  3.79   962.8    25.6   1 0   0 
 3728762 13.423  0-17 6425.7 146.0 125.7 4.104 0.032 0.034 1.312 0.056 0.057   8.49  0.66    68.4     7.7   1 0   0 
 3728906 12.349  0-17 5483.1  99.8  97.6 4.423 0.041 0.043 0.900 0.066 0.061   3.59  0.25  9310.5   632.4 1 1 0   0 
 3729156 13.209  0-17 5996.0  72.0  90.0 4.444 0.035 0.112 1.105 0.060 0.074  20.77  1.79   227.8     9.1   2     1 
 3729229 14.791  1-17 5482.0 164.0 147.0 4.381 0.171 0.209 0.822 0.119 0.064  26.49  2.08   286.4    12.7   2     1 
 3729339 15.021  1-17 6293.2 124.5 119.5 4.372 0.053 0.069 1.134 0.080 0.081   2.39  0.17   533.0    65.5   1     0 
 3729455 13.701  1-17 5759.4 100.8 102.8 4.447 0.031 0.038 0.979 0.053 0.064  25.79  2.51   438.3    14.1   1 0   0 
 3729528 16.731  6- 6 4221.0  88.7  63.3 4.651 0.028 0.031 0.625 0.027 0.024  26.30  2.02  1741.5    81.9   1 0   0 
 3729576 13.811  1-17 5963.1 115.6 128.4 4.219 0.032 0.032 1.252 0.048 0.054  11.64  1.05   120.2     9.4   1 0   0 
 3729742 13.479  0-17 4750.3  82.0  76.4 4.612 0.023 0.022 0.686 0.030 0.027  30.42  2.65   917.5    23.8   1 0   0 
 3729755 14.236  1-17 5142.8  99.1  90.7 4.541 0.030 0.036 0.822 0.042 0.053  22.58  1.78  1613.9    47.8   1 0   0 
 3729771 12.391  0-17 6340.6 121.9 112.2 3.836 0.029 0.034 1.593 0.068 0.111   8.25  1.01   568.4    14.1   1 0   0 
 3729847 15.444  1-17 4116.2  61.8  79.7 4.617 0.022 0.016 0.624 0.015 0.015  27.61  2.09  3077.9    83.3   1 0   0 
 3729909 13.686  1-17 5312.5  94.8  90.0 4.533 0.028 0.039 0.855 0.042 0.058  23.70  3.26   464.2    15.4   1 0   0 
 3730284 12.738  1-17 5688.7  94.1  89.6 4.481 0.021 0.032 0.987 0.039 0.054  31.89  5.88   512.8    13.4   1 0   0 
 3730335 13.484  0-17 6157.8 128.2 124.7 3.559 0.146 0.146 1.720 0.163 0.168  13.13  0.88   274.8    13.6   1 0   0 
 3730371 15.776  1-17 3717.7  79.6  70.5 4.749 0.011 0.011 0.473 0.012 0.012  42.43  3.20  1690.4    41.8   1 0   0 
 3730423 15.670  1-17 4685.8  88.4  80.0 4.600 0.022 0.025 0.725 0.032 0.033  26.30  2.01  2936.1    83.3   1 0   0 
 3730572 15.703  1-17 4846.1  92.9  84.1 4.565 0.029 0.029 0.768 0.038 0.038  47.74  8.02   820.7    22.9   1 0   0 
 3730613 14.105  1-17 4788.6  76.3  71.1 4.524 0.027 0.017 0.776 0.035 0.024   9.11  0.70  5356.0   233.4   1 0   0 
 3730614 15.974  4-17 5401.2 114.0 101.6 4.400 0.060 0.054 0.878 0.066 0.054   9.04  0.72  1646.2    91.8   1 0   0 
 3730616 12.712  0-17 5736.5 160.3 156.7 4.062 0.053 0.041 1.060 0.137 0.085  48.00  5.17   420.0     4.6   1 0   0 
 3730841 15.632  4-17 3935.0  59.0  53.0 4.696 0.028 0.014 0.558 0.026 0.021  11.29  0.87  3042.8   130.7   2     1 
 3731110 16.031  6- 6 3740.1  77.1  72.7 4.745 0.012 0.012 0.478 0.012 0.013  33.99  3.79  1970.2    75.6   1 0   0 
 3731429 13.697  1-17 4005.7  67.5  72.1 4.679 0.014 0.014 0.562 0.013 0.014  21.52  1.69   343.2    12.8   1 0   0 
 3731435 14.685  1-17 4730.2  33.9  43.2 4.485 0.013 0.011 0.795 0.012 0.011  21.67  2.15   277.4    13.4   1 1   0 
 3731514 13.731  1-17 5181.8 104.2  90.7 4.499 0.035 0.035 0.849 0.055 0.052  38.77  6.53   310.3     8.9   1 0   0 
 3731563 15.072  1-17 4277.5  77.0  63.0 4.605 0.025 0.023 0.681 0.028 0.027   3.52  0.24 11314.0   788.0   1 2   0 
 3731700 13.899  1-17 5329.3  97.1  87.8 4.430 0.043 0.036 0.861 0.064 0.051  18.10  1.62   180.2     9.5   1 0   0 
 3732037 15.468  4-17 4804.4  90.5  82.7 4.582 0.026 0.029 0.751 0.037 0.038  24.03  2.24   559.3    23.7   1 0   0 
 3732192 14.975  2-15 3848.1  83.4  81.6 4.653 0.017 0.017 0.576 0.017 0.018  25.94  2.96  1148.1    45.1   1     0 
 3732344 14.790  1-17 5761.1 106.7 102.7 4.475 0.027 0.039 0.963 0.047 0.063  26.82  2.92  1258.5    18.3   1 0   0 
 3732401 16.503  6- 6 4324.4  86.5  79.1 4.589 0.025 0.021 0.701 0.027 0.028   1.79  0.12 30547.1  3002.2   1 1   0 
 3732474 14.384  1-17 5259.4  95.7  81.0 4.385 0.035 0.025 0.850 0.049 0.033  22.42  1.98  1465.6    44.3   1 0   0 
 3732492 13.001  0-17 4747.2  74.9  69.2 4.572 0.026 0.022 0.744 0.036 0.032  11.29  0.85  2561.9   100.8   1 0   0 
 3732520 14.680  1-17 5841.3 118.8 114.6 4.113 0.044 0.051 1.094 0.103 0.085  24.35  4.07   105.0     8.2   1 0   0 
 3732672 16.769  6- 6 4433.3  94.7  89.5 4.596 0.029 0.027 0.705 0.033 0.033  31.27  2.19  3084.0   123.4   1 0   0 
 3732804 16.591  6- 6 4181.7  53.4  71.9 4.609 0.032 0.022 0.641 0.023 0.018  21.36  1.81  3056.1   204.5   1 0   0 
 3732915 13.526  0-17 5177.5 155.7 216.4 4.310 0.205 0.225 0.850 0.060 0.064  22.23  2.86   199.9     8.5   1     0 
 3732966 14.372  1-17 5001.0  91.6  82.4 4.526 0.034 0.029 0.801 0.047 0.041  26.30  3.79   892.7    26.6   1 0   0 
 3733157 12.486  0-17 5514.3 102.3  94.8 4.287 0.040 0.038 0.901 0.063 0.055   3.45  0.25  5920.4   412.5   1 0   0 
 3733158 16.474  6- 6 4044.5  79.2  81.4 4.637 0.017 0.017 0.601 0.015 0.015  30.42  2.53  2308.9    93.0   1 0   0 
 3733169 15.944  2-17 5171.1 101.4  95.5 4.582 0.024 0.034 0.788 0.041 0.049  27.99  2.92  1171.9    40.4   1 0   0 
 3733191 15.778  1-17 5502.9 102.3  99.5 4.559 0.024 0.034 0.854 0.041 0.049  18.47  1.46  3269.4   110.3   1 0   0 
 3733480 12.551  0-17 5751.1 108.3 103.2 4.350 0.042 0.043 0.981 0.075 0.074  23.67  2.99   319.4    10.2   1 0   0 
 3733529 13.595  0-17 5507.2  99.9  99.4 4.431 0.041 0.045 0.907 0.067 0.067  33.36  0.11   207.6     7.2   1 0   0 
 3733547 15.651  1-17 4380.0 182.9 113.6 4.619 0.038 0.045 0.675 0.058 0.048  22.58  1.93   652.2    28.3   1     0 
 3733628 13.577  0-17 4562.1  73.2  68.8 4.599 0.021 0.021 0.713 0.030 0.027  20.07  1.51  5357.6   156.2   1   0 0 
 3733644 15.465  1-17 5482.4 114.8 105.0 4.594 0.018 0.026 0.810 0.030 0.038  27.79  2.12   376.1    17.6   1 0   0 
 3733714 13.393  0-17 5454.6 101.8  96.1 4.414 0.043 0.043 0.892 0.069 0.062  10.72  0.98    70.9     3.4   1 0   0 
 3733735  8.368  0-17 6744.6 145.6 133.7 4.256 0.026 0.028 1.350 0.057 0.052   2.57  0.19   239.0    19.9   1 0   0 
 3733753 15.264  1-17 3946.2  85.7  84.5 4.644 0.021 0.020 0.589 0.020 0.020  15.97  1.20   836.3    36.5   1     0 
 3733870 13.020  0-17 5314.0  93.2  87.3 4.524 0.030 0.040 0.858 0.046 0.058  28.59  3.55   500.9    14.1   1 0   0 
 3733924 14.417  1-17 5693.3 103.7  97.9 4.489 0.025 0.037 0.944 0.044 0.061  19.25  2.44   481.5    19.3   1 0   0 
 3733934 13.552  0-17 6351.0 171.0 190.0 4.099 0.312 0.168 0.962 0.142 0.107  18.76  0.70   265.9    11.2   2     1 
 3734029 15.629  2-17 6009.2 131.9 134.7 3.800 0.084 0.082 1.375 0.161 0.110   8.42  0.63   115.3    22.4   1 0   0 
 3734244 11.896  0-17 4827.2  69.7  60.6 4.486 0.019 0.013 0.795 0.022 0.015  26.12  3.47  1093.1    28.6   1 0   0 
 3734260 15.650  1-17 4508.6 164.9  97.2 4.577 0.024 0.020 0.727 0.035 0.026  44.54  4.61  1455.2    35.5   1 0   0 
 3734351 13.983  1-17 5685.8 135.7 131.8 4.022 0.057 0.047 1.059 0.087 0.075  16.79  1.23    69.6     6.6   1 0   0 
 3734393 14.237  1-17 4761.1  76.8  69.3 4.496 0.021 0.020 0.789 0.022 0.018   8.86  0.67  5256.6   232.8   1 1   0 
 3734418 14.110  1-17 5056.4 140.4 119.3 4.573 0.019 0.029 0.812 0.032 0.046  11.21  0.77  3868.2   153.5   1 0 0 0 
 3734624 11.828  0-17 7115.3 125.5 166.9 4.014 0.031 0.030 1.626 0.079 0.076   2.62  0.39   168.5    17.3   2 0   0 
 3734891 14.607 14-15 6150.5 127.9 115.0 4.035 0.040 0.050 1.298 0.066 0.116   5.26  0.40  2247.2   136.5   1 0   0 
 3734957 14.195 11-13 6554.8 141.6 136.8 4.180 0.036 0.037 1.335 0.068 0.057   4.94  0.53   351.5    30.3   1 0   0 
 3735010 15.482  4-17 4660.9  79.3  75.1 4.558 0.028 0.021 0.751 0.034 0.027  25.58  2.20  1083.3    36.3   1 0   0 
 3735299 15.640  1-17 4926.1 100.6  94.1 4.597 0.022 0.030 0.751 0.034 0.041  19.39  1.45  4372.7   138.5   1 0   0 
 3735431 13.657  1-17 6455.8 133.2 125.6 4.044 0.031 0.036 1.280 0.053 0.089   4.21  0.47   285.9    25.3   1 0   0 
 3735457 15.550  4-17 5154.4 105.9  99.0 4.537 0.038 0.040 0.790 0.046 0.045  28.78  3.94  1250.2    38.6   1 0   0 
 3735481 13.350  0-17 6549.9 133.9 149.0 4.243 0.031 0.031 1.296 0.059 0.054   4.08  0.59   211.4    19.9   1 0   0 
 3735542 15.392  4-17 5758.9 119.9 118.7 4.210 0.057 0.059 1.014 0.085 0.079  26.64  2.73    75.2    10.1   1 0   0 
 3735546 12.675  0-17 6525.3 143.0 124.6 4.138 0.032 0.030 1.379 0.067 0.054   6.31  0.70   883.7    48.8   1 0   0 
 3735674 13.627  1-17 6108.9 140.2 113.3 3.818 0.037 0.034 1.248 0.059 0.060  15.19  1.15   203.0    10.6   1 0   0 
 3735720 13.334  0-17 4818.6  78.0  73.6 4.603 0.017 0.025 0.753 0.027 0.036   7.19  0.49 19991.7   958.0 1 1 0   0 
 3735768 15.050  1-17 5167.7 104.0  93.8 4.519 0.036 0.038 0.830 0.048 0.052  30.57  1.02   467.1    23.9   1 0   0 
 3735839 13.799  1-17 6086.6 123.2 108.9 4.072 0.032 0.044 1.269 0.060 0.106  17.91  4.57    42.1     5.2   1 0   0 
 3735871  9.709  0-17 6116.8 105.8 105.3 4.402 0.024 0.033 1.082 0.046 0.062  10.76  1.99   206.0     8.8   1 0   0 
 3736054 14.974  1-17 5166.7  80.7  72.4 4.368 0.026 0.023 0.851 0.029 0.021  10.32  0.44   104.1    14.1   1 1   0 
 3736200 14.307  1-17 5273.4  92.7  79.1 4.360 0.033 0.024 0.856 0.045 0.031   8.21  0.62  3738.8   174.4   1 1   0 
 3736208 14.419  1-17 4140.5  49.7  74.6 4.620 0.029 0.018 0.624 0.015 0.015  33.99  2.35  2544.6    59.8   1 0   0 
 3736360 14.070  1-17 4807.9  84.0  77.2 4.602 0.019 0.026 0.736 0.030 0.037  19.12  1.56  2373.6    73.7   1 0   0 
 3736413 15.675  4-17 4658.9  78.9  75.2 4.580 0.026 0.024 0.738 0.034 0.031  27.05  2.99   207.9    15.1   1 0   0 
 3736571 15.116  1- 3 5623.2 123.1 119.1 4.058 0.055 0.049 1.015 0.078 0.072  19.66  1.58   506.5    22.5   1 0   0 
 3736610 14.778  1-17 5774.6 128.8 117.9 3.868 0.050 0.046 1.208 0.073 0.076  14.91  1.01   230.9    15.0   1 0   0 
 3736746 15.158  1-17 5066.7  86.6  79.3 4.429 0.031 0.028 0.829 0.031 0.024  32.36  1.30   519.8    25.5   1 1   0 
 3742579 13.701  1-17 5785.6 119.2 116.2 4.202 0.038 0.045 1.074 0.076 0.079  21.05  1.64   543.8    18.6   1 0   0 
 3742757 13.750  1-17 5981.4  88.5  81.7 4.407 0.013 0.017 1.185 0.027 0.036  21.46  3.60   224.0     9.7   1 0   0 
 3743001 13.214  0-17 5112.8  88.1  80.4 4.536 0.032 0.033 0.803 0.044 0.047  27.23  2.84   369.5    12.0   1 0   0 
 3743118 14.232  1-17 5276.3 103.3  86.9 4.135 0.033 0.030 0.885 0.042 0.033  11.93  0.89  2296.4    91.0   1 1   0 
 3743207 14.436  1-17 4893.6  82.4  74.8 4.560 0.029 0.030 0.776 0.040 0.040  15.11  1.08  2044.9    73.3   1 0   0 
 3743324 15.225  1-17 4858.0 145.0 145.0 4.593 0.065 0.035 0.660 0.087 0.040  19.12  1.50  2815.3    91.0   2     1 
 3743339 12.626  0-17 6355.5 127.5 115.3 3.792 0.032 0.031 1.706 0.068 0.072  23.67  2.13    51.5     3.3   1 0   0 
 3743381 15.235  1-17 5357.3 102.5  99.7 4.549 0.025 0.039 0.850 0.039 0.055  12.61  1.20  3583.3   144.1   1 0   0 
 3743502 15.712  2-17 5926.7 117.4 120.8 4.093 0.067 0.077 1.145 0.101 0.095  18.86  1.55  2257.6    82.1   1 0   0 
 3743513 14.245  1-17 6280.7 111.0 109.1 4.422 0.017 0.024 1.106 0.032 0.042  11.51  1.09  1053.5    45.9   1 0   0 
 3743537 14.303 14-14 5236.1  88.5  77.7 4.134 0.030 0.030 0.884 0.034 0.027   3.26  0.11  7199.0   741.1   1 0   0 
 3743562 14.173  1-17 4449.6  74.5  73.1 4.628 0.019 0.019 0.665 0.023 0.021  31.54  1.63   390.6    17.6   1 0   0 
 3743803 15.066  4-17 6089.6 119.4 111.7 4.013 0.072 0.076 1.271 0.101 0.108  37.92  2.97  3435.2    76.9   1 0   0 
 3743828 14.920  1-17 5884.0 159.0 176.0 4.529 0.037 0.212 0.977 0.120 0.120   3.45  0.24  5737.9   411.7 1 2     1 
 3743840 14.982  1-17 5953.0 109.5 106.7 4.416 0.033 0.043 1.035 0.055 0.071  12.96  2.27   496.0    26.6   1 0   0 
 3743861 15.485  1-17 4920.3  95.1  88.6 4.591 0.023 0.030 0.756 0.035 0.041  39.31  4.14  1143.1    32.3   1 0   0 
 3744112 15.749  1-17 4236.8  74.4  49.9 4.639 0.020 0.030 0.644 0.021 0.017  14.80  1.14  1293.4    57.3   1 0   0 
 3744137 12.865  0-17 6269.0 169.0 169.0 3.990 0.259 0.130 1.311 0.179 0.219  13.41  1.30    50.2     4.6   2     1 
 3744189 13.498  0-17 6465.8 128.7 130.8 3.917 0.037 0.047 1.357 0.083 0.107  14.04  2.17   204.7    10.8   1 0   0 
 3744192 10.363  0-17 5290.7  60.1  60.0 4.223 0.018 0.017 0.857 0.021 0.020  26.48  2.47   798.5    20.5   1 0   0 
 3744244 12.913  0-17 6045.5 106.5 105.0 4.387 0.029 0.037 1.083 0.054 0.067  15.69  1.24    66.4     4.8   1 0   0 
 3744269 15.483  1-17 6001.6 112.4 109.6 4.413 0.037 0.048 1.045 0.058 0.069   1.80  0.12   699.9   100.4   1 0   0 
 3744489 15.076  1-17 5622.3 116.7 112.9 4.339 0.049 0.048 0.939 0.074 0.069  26.62  2.81   212.0    11.9   1 0   0 
 3744505 12.475  0-17 6389.4 128.3 130.5 4.169 0.032 0.032 1.284 0.055 0.056  15.95  1.30   546.2    19.7   1 0   0 
 3744635 15.349  1-17 5709.6 122.9 119.0 3.841 0.061 0.058 1.210 0.080 0.083  20.22  2.98   428.0    21.3   1 0   0 
 3744648 15.843  4-17 5313.0 121.5 114.6 3.756 0.074 0.076 1.174 0.121 0.120  30.21  2.24  3735.2    97.6   1 0   0 
 3744693 13.226  0-17 6549.3 130.3 125.8 3.849 0.032 0.032 1.642 0.078 0.078   5.41  0.59   421.5    28.5   3 0   0 
 3745093 14.895  1-17 5016.5  69.5  64.1 4.417 0.020 0.019 0.833 0.021 0.016  26.85  2.13  1956.9    54.2   1 1   0 
 3745104 13.519  0-17 5769.7  90.5  91.9 4.472 0.019 0.029 1.018 0.036 0.050  22.86  4.19   367.8    12.8   1 0   0 
 3745222 15.383  1-17 4392.6 149.1  96.5 4.592 0.030 0.040 0.704 0.050 0.034  15.00  1.04  1587.1    63.3   1     0 
 3745244 14.768  1-17 4996.1  93.0  85.4 4.564 0.026 0.032 0.788 0.038 0.046  13.81  1.07  2584.8    96.5   1 0   0 
 3745299 15.263  2-15 4912.4  87.9  82.4 4.516 0.034 0.026 0.790 0.042 0.031  34.22  4.24  1151.5    39.1   1 0   0 
 3745398 12.381  0-17 6518.9 132.6 127.4 3.989 0.034 0.034 1.451 0.076 0.076   3.84  0.31   205.4    17.6   1 0   0 
 3745416 14.625  1-17 4660.3  81.9  74.3 4.618 0.019 0.023 0.705 0.028 0.031  24.03  1.92  1221.5    37.2   1 0   0 
 3745516 13.336  0-17 5775.4 112.6 107.2 4.455 0.021 0.030 1.029 0.043 0.059  18.96  2.14   433.8    15.8   1 0   0 
 3745559 14.296  1-17 5884.3 106.6 106.9 4.406 0.033 0.041 1.036 0.059 0.068   8.43  0.62  2451.8   115.3   1 0 1 0 
 3745651 15.607  4-17 5571.1 114.3 110.1 4.287 0.064 0.063 0.929 0.071 0.066  18.22  4.36   264.1    19.5   1 0   0 
 3745742 15.574  1-17 3655.0  66.0  73.0 4.878 0.060 0.049 0.397 0.043 0.059  17.84  1.22  1239.0    48.9   2     1 
 3745893 15.291  1- 3 5264.5 119.7 122.9 3.970 0.374 0.263 0.923 0.222 0.086  19.13  1.93   941.8    42.0   1     0 
 3746010 12.480  0-17 5663.2 104.3 100.6 4.344 0.042 0.040 0.949 0.071 0.064  46.44  8.01   292.5     7.7   1 0   0 
 3746049 13.967  1-17 5688.5 121.5 123.4 4.554 0.020 0.029 0.854 0.032 0.044  21.32  4.15   191.7     9.2   1 0   0 
 3746157 12.604  0-17 5863.5 115.2 110.8 4.310 0.040 0.040 1.034 0.072 0.071  46.06  5.31   446.7     9.8   1 0   0 
 3746248 12.920  0-17 6625.2 120.1 120.7 4.344 0.014 0.019 1.280 0.029 0.032   1.40  0.10  1884.4   212.3   3 0   0 
 3746284 15.256  1-17 5736.2 115.5 110.3 4.333 0.054 0.053 0.979 0.075 0.074  13.93  1.43   354.9    23.6   1 0   0 
 3746345 14.546  1-17 5812.3 115.0 111.2 4.180 0.135 0.130 1.050 0.102 0.090  11.04  0.87  1293.2    57.2   1     0 
 3746445 14.727  1-17 5716.7 111.0 109.7 4.436 0.043 0.048 0.897 0.063 0.064  21.37  2.13   924.7    31.5   1 0   0 
 3746682 15.454  1-17 6120.2 117.4 115.6 4.349 0.046 0.055 1.110 0.065 0.076   9.81  0.92   578.2    37.7   1 0   0 
 3746960 12.225  0-17 6516.5 128.1 119.0 4.341 0.018 0.028 1.240 0.037 0.053   5.94  0.41    29.2     4.7   1 0   0 
 3747016 12.826  0-17 5710.0 169.0 169.0 4.262 0.225 0.184 0.906 0.137 0.080  25.03  2.90    53.7     3.4   2     1 
 3747118 13.854  1-17 5987.6 105.4 110.9 4.112 0.035 0.047 1.133 0.082 0.088   8.61  0.73  2086.2    96.7   1 0   0 
 3747153 14.193  1-17 5099.0  90.4  88.6 4.587 0.020 0.030 0.781 0.032 0.048   6.95  0.50  5769.2   287.6   1 0   0 
 3747181 14.734  1-17 4946.7  92.7  87.8 4.507 0.042 0.036 0.797 0.041 0.034  13.71  1.22  1559.1    61.3   1     0 
 3747208 15.045  1-17 4579.5  78.1  72.6 4.607 0.020 0.023 0.709 0.030 0.030  14.29  1.09  1458.4    58.2   1 0   0 
 3747337 14.350  1-17 5885.8 105.3 100.4 4.460 0.024 0.037 0.998 0.044 0.063  14.37  1.39  1324.1    50.5   1 0   0 
 3747474 15.105  1-17 5831.5 104.7 100.2 4.485 0.025 0.037 0.966 0.044 0.058  15.96  1.36   280.9    17.7   1 0   0 
 3747610 15.596  2- 3 5305.1 115.9 113.2 4.356 0.148 0.432 0.873 0.112 0.062  24.88  1.85  1417.2    46.2   1     0 
 3747617 14.219  1-17 4446.9  75.6  67.1 4.607 0.021 0.016 0.680 0.026 0.021  40.42  2.53   809.8    19.5   1 0   0 
 3747889 13.919  2-17 6497.8 120.6 135.7 4.287 0.030 0.034 1.256 0.054 0.057  18.31  1.46    71.3     6.2   1 0   0 
 3747974 13.649  1-17 6021.3 112.7 103.4 4.470 0.018 0.029 1.010 0.035 0.054  13.50  1.04  3731.5   134.0   1 0   0 
 3747976 15.111  1-17 5321.7 104.5 100.1 4.529 0.031 0.043 0.855 0.045 0.057  28.78  3.75   334.0    14.5   1 0   0 
 3748172 15.604  1-17 4029.0  77.0  77.7 4.647 0.016 0.016 0.592 0.014 0.014   1.04  0.07 13860.2  1780.8 1 1 0   0 
 3748458 15.516  1-17 4538.9  79.1  71.7 4.572 0.025 0.018 0.732 0.030 0.024  33.29  3.06  1423.6    39.6   1 0   0 
 3748509 15.412  1-17 5127.5  92.4  88.2 4.601 0.022 0.031 0.759 0.037 0.044  20.21  2.99   706.7    29.7   1 0   0 
 3748592 13.466  1-17 6680.2 147.5 148.2 4.302 0.024 0.029 1.267 0.046 0.053   4.43  0.46   593.6    42.7   1 0   0 
 3748664 13.350  0-17 4988.1  81.3  78.5 4.590 0.018 0.028 0.782 0.028 0.040  11.21  0.78  3616.2   142.0   1 0   0 
 3748717 15.416  1-17 4865.4  83.5  81.2 4.623 0.019 0.025 0.713 0.031 0.035  28.19  2.90   770.6    26.7   1 0   0 
 3748728 15.541  1-17 4204.1  76.3  42.5 4.647 0.022 0.037 0.631 0.016 0.016  27.61  2.45  1861.7    54.3   1 0   0 
 3748918 14.219  1-17 3956.2  75.6  76.9 4.666 0.014 0.013 0.571 0.013 0.013  26.67  2.12  2156.9    57.4   1 0   0 
 3748982 15.169  1-17 5896.3 117.8 115.1 4.334 0.053 0.054 1.035 0.075 0.078  17.59  1.45  1180.6    44.7   1 0   0 
 3749022 15.080  1-17 4734.1  84.7  80.1 4.632 0.018 0.023 0.693 0.027 0.032  10.46  0.77  3772.1   159.7   1 0   0 
 3749041 12.706  0-17 7018.7 161.5 147.9 4.149 0.036 0.031 1.440 0.075 0.064   6.71  0.59   134.5    10.4   2 0   0 
 3749207 15.435  1-17 4367.5  89.8  84.0 4.590 0.026 0.022 0.706 0.028 0.028   7.00  0.49 14141.6   700.1   1 0   0 
 3749234 13.565  0-17 6578.7 140.0 134.9 4.023 0.034 0.036 1.447 0.072 0.068   2.02  0.13    53.2    15.1 1 1 0   0 
 3749291 14.463  1-17 6013.3 116.4 115.1 4.347 0.041 0.046 1.075 0.070 0.079  66.11  6.79  1025.7    19.0   1 0   0 
 3749323 13.140  0-17 6775.5 149.0 142.6 3.977 0.033 0.033 1.524 0.078 0.080   3.20  0.22    74.3    12.0 1 2 0   0 
 3749365 15.715  2-17 4599.0  80.8  75.9 4.596 0.024 0.024 0.711 0.032 0.029  18.09  1.39  2009.4    73.0   1 0 0 0 
 3749389 14.903  1-17 6774.6 149.9 140.7 3.987 0.060 0.061 1.531 0.092 0.092   8.43  0.57   396.5    28.1   2 0   0 
 3749451 15.306  4-17 4820.7  96.7  91.3 4.555 0.033 0.031 0.768 0.041 0.036  34.94  3.59   777.5    23.6   1 0   0 
 3749576 15.743  4-17 5804.8 124.0 125.7 4.237 0.072 0.073 1.026 0.086 0.084  12.53  0.74   554.9    35.5   1 0   0 
 3749587 13.593  1-17 6187.1 124.3 110.4 4.203 0.036 0.041 1.139 0.068 0.076   4.16  0.44   478.3    37.3   1 0   0 
 3749740 14.966  1-17 6038.7 117.1 111.3 4.387 0.036 0.046 1.070 0.060 0.074  15.80  1.37   388.6    10.3   1 0   0 
 3749823 15.926  4-17 5073.8 107.1 100.4 4.579 0.026 0.036 0.781 0.042 0.048  10.68  0.79  1948.6    95.5   1 0   0 
 3750014 14.539  1-17 5496.7  99.2  95.9 4.557 0.020 0.032 0.861 0.033 0.048  32.38  3.27  1168.2    30.6   1 0   0 
 3750168 15.075  1-17 5515.4  99.7  96.0 4.569 0.023 0.035 0.824 0.032 0.040  25.75  3.74   278.9    13.8   1 0   0 
 3750232 15.793  4-17 5529.2 107.5 102.7 4.559 0.026 0.035 0.855 0.043 0.049  23.38  1.76  1337.5    47.1   1 0   0 
 3750393 15.178  1-17 4481.0 156.0 156.0 4.606 0.048 0.024 0.667 0.066 0.054  10.38  1.21  1744.0    80.6   2     1 
 3750536 13.649  1-17 5621.5 121.4 119.5 3.468 0.030 0.034 1.713 0.068 0.077   3.38  0.24  9279.3   654.1   2 0   0 
 3750577 15.904  4-17 5488.6 124.1 118.7 3.962 0.086 0.080 1.022 0.087 0.083  23.18  2.12   367.6    11.3   1 0   0 
 3750594 15.034  1-17 4204.6  81.0  50.3 4.665 0.019 0.039 0.617 0.013 0.018  24.03  1.73  2113.5    61.9   1 0   0 
 3750645 15.884  1-17 5394.8 105.1 101.1 4.508 0.040 0.053 0.872 0.052 0.059  21.81  2.17   502.1    26.8   1 0   0 
 3750727 14.908  1-17 5392.0  94.8  91.3 4.569 0.020 0.033 0.834 0.034 0.049  18.47  1.66  2205.5    72.8   1 0   0 
 3750792 15.205  4-17 5846.8 112.7 110.0 4.196 0.053 0.056 1.059 0.084 0.083   6.76  0.49  1885.5   107.0   1 0   0 
 3750812 13.650  1-17 6259.9 122.2 118.6 4.381 0.035 0.040 1.019 0.059 0.065   8.14  0.64  1160.2    57.4   1 0   0 
 3750855 13.114  1-17 6062.7 118.0 111.6 3.994 0.026 0.030 1.459 0.051 0.065  15.52  1.00    54.1     4.8   1 0   0 
 3750964 13.950  1-17 6301.6 154.9 141.0 4.409 0.059 0.068 1.092 0.104 0.095  16.03  1.73   156.7     9.5   1     0 
 3751053 15.113  1-17 6235.6 125.1 117.1 3.993 0.064 0.063 1.394 0.086 0.091   7.49  0.57   648.2    43.1   1 0   0 
 3751119 15.296  1-17 4705.7  80.2  78.1 4.659 0.018 0.021 0.651 0.026 0.027  28.78  4.29   636.0    22.6   1 0   0 
 3751151 15.076  1-17 5764.1 121.8 111.9 3.834 0.063 0.062 1.178 0.082 0.080   3.13  0.22  2334.7   188.1   1 0   0 
 3751192 14.808  1-17 5761.0 116.3 112.8 4.085 0.054 0.055 1.065 0.111 0.080   6.67  0.48  2821.3   150.9   1 0   0 
 3751212 14.406  1-17 5255.9  95.6  81.9 4.417 0.040 0.030 0.847 0.055 0.039  11.93  0.85  2903.0   114.1   1 0   0 
 3751247 12.458  0-17 6632.5 145.6 130.8 4.068 0.034 0.035 1.390 0.068 0.058   4.98  0.48   419.2    27.9   1 0   0 
 3751292 15.315  1-17 5547.9 117.8 111.9 4.003 0.064 0.059 1.016 0.074 0.072   3.57  0.25  9690.3   677.2   1 0   0 
 3751557 13.964  1-17 4184.4  59.0  40.5 4.638 0.026 0.034 0.630 0.012 0.012  32.15  2.71  1771.3    43.1   1 0   0 
 3751593 15.427  1-17 6138.8 124.2 113.1 4.210 0.067 0.071 1.179 0.073 0.088   3.19  0.23  2708.0   218.3 1 1 0   0 
 3751665 15.050  4-17 5009.4 111.5  97.4 3.772 0.056 0.064 0.975 0.099 0.099   2.88  0.19   291.8    41.9   1 0   0 
 3751669 15.871  4-17 4750.5  91.3  84.4 4.591 0.027 0.031 0.737 0.038 0.037  14.09  1.12  1117.6    54.1   1 0   0 
 3751682 14.942  1-17 5643.3 116.2 111.2 4.136 0.053 0.052 0.991 0.081 0.072   2.88  0.20  4326.3   344.7 1 1 0   0 
 3751945 14.601  1-17 4508.2  75.1  72.1 4.622 0.018 0.022 0.689 0.026 0.027  28.78  2.92   489.5    16.4   1 0   0 
 3752117 14.622  1-17 5590.9 115.1 108.8 4.204 0.048 0.047 0.949 0.073 0.068  22.89  3.02   142.1    10.3   1 0   0 
 3752147 15.478  1- 3 4755.9  85.4  78.6 4.589 0.024 0.028 0.741 0.035 0.036  14.28  0.86  1067.1    48.0   1 0   0 
 3754889 15.439  2-15 5272.5 100.1  87.0 4.424 0.050 0.042 0.850 0.057 0.043  29.14  1.78  1513.4    33.1   1 0   0 
 3754946 13.394  0-17 6036.4 102.7  92.7 3.815 0.025 0.038 1.638 0.047 0.135  14.75  1.72   128.7     8.2   1 0   0 
 3755195 14.111  1-17 5968.9 106.3 101.1 4.456 0.023 0.034 1.016 0.042 0.061   8.97  0.66  3171.2   153.1   1 0   0 
 3755212 13.868  1-17 6022.2 129.4 134.2 3.707 0.063 0.044 1.465 0.190 0.085  12.10  1.54   196.0     6.4   1 0   0 
 3755243 13.116  1-17 6362.9 128.6 122.6 4.012 0.032 0.032 1.381 0.066 0.064   2.82  0.26   626.3    55.2 1 1 0   0 
 3755417 14.526  1-17 5848.4 115.3 109.5 4.521 0.034 0.040 0.919 0.057 0.057   9.89  0.64   222.6    17.4   1     0 
 3755492 12.957  0-17 6776.1 140.8 139.9 4.227 0.031 0.033 1.372 0.068 0.061   2.51  0.28   249.1    27.4   3 0   0 
 3755604 14.423  1-17 5590.0 102.6  98.1 4.501 0.027 0.038 0.918 0.045 0.060  25.94  2.61  1181.0    40.9   1 0   0 
 3755704 15.312  4-17 5658.0 106.3 100.0 4.533 0.026 0.036 0.896 0.044 0.050  12.18  0.89  2744.1   123.2   1 0   0 
 3755787 15.746  2-17 5446.0 115.6 102.1 4.333 0.069 0.065 0.891 0.066 0.054  11.06  1.05  1736.5    87.3   1 0   0 
 3755806 14.713  1-17 5001.1  78.2  67.5 4.439 0.023 0.018 0.827 0.028 0.018  34.94  4.34  1506.5    43.5   1 1   0 
 3755854 13.443  0-17 5082.3 120.9 109.5 3.722 0.037 0.051 1.266 0.077 0.116  74.38 10.86  1262.5    22.7   1 0   0 
 3755983 15.807  4-17 6171.9 118.6 114.9 4.378 0.045 0.058 1.106 0.065 0.072   3.90  0.30  3920.3   293.1   1 0   0 
 3756006 13.304  0-17 5436.8 100.4  94.0 4.418 0.047 0.045 0.887 0.067 0.060  21.34  2.71   329.5    13.4   1 0   0 
 3756034 14.263  1-17 3907.1  78.2  78.1 4.656 0.013 0.014 0.578 0.013 0.013  40.14  3.28  1186.2    31.0   1 0   0 
 3756092 13.959  1-17 5951.0 113.6 114.0 4.102 0.034 0.038 1.265 0.057 0.102  22.73  1.83   163.5     9.2   1 0   0 
 3756228 15.635  2-17 5167.8  98.3  96.4 4.582 0.025 0.035 0.788 0.042 0.050  15.53  1.20  6182.9   239.8   1 0   0 
 3756668 13.614  1-17 6706.2 139.1 133.7 4.279 0.025 0.030 1.330 0.051 0.055   5.20  0.55   490.0    34.7   1 0   0 
 3756669 15.316  1-17 4102.2  64.1  79.8 4.628 0.021 0.017 0.614 0.015 0.015  18.86  1.52  1826.6    67.2   1 0   0 
 3756854 14.039  1-17 6918.0 157.2 143.5 4.292 0.022 0.027 1.358 0.045 0.050   4.32  0.58   264.8    25.7   2 0   0 
 3756866 13.385  0-17 6419.9 118.8 116.6 4.373 0.018 0.028 1.181 0.037 0.054   5.19  0.47   665.3    45.4   1 0   0 
 3756958 14.808  1-17 5083.8  93.2  87.0 4.554 0.028 0.035 0.806 0.040 0.050  14.45  1.00   122.3    12.2   1 0   0 
 3757251 15.771  1-17 3855.5  81.8  86.0 4.709 0.014 0.012 0.523 0.015 0.016  15.75  1.33  1602.0    69.1   1 0   0 
 3757256 13.327  0-17 6054.7 110.4 103.6 4.463 0.018 0.029 1.021 0.034 0.054  18.43  3.04   323.7    15.1   1 0   0 
 3757370 12.983  0-17 5481.3 136.3 127.5 3.722 0.020 0.022 1.488 0.027 0.026  16.64  1.26  8143.1   279.1   1 0   0 
 3757468 14.931  1-17 5114.1  82.0  72.1 4.396 0.025 0.021 0.841 0.028 0.020  20.78  1.73  2055.5    68.2   1 1   0 
 3757533 14.893  1-17 5786.9 211.1 152.4 3.946 0.144 0.097 1.140 0.175 0.123   9.43  1.03   555.7    36.0   1     0 
 3757640 13.426  0-17 5843.4 219.0 153.2 3.876 0.235 0.174 1.199 0.306 0.168   6.55  0.37    53.2     8.2   1     0 
 3757729 15.286  1-17 4442.4  89.9  79.8 4.608 0.021 0.020 0.696 0.030 0.026  37.19  4.04  1901.3    59.7   1 0   0 
 3757788 15.847  1-17 3692.0  74.0  81.0 4.803 0.054 0.031 0.457 0.034 0.047  25.40  2.32   518.4    28.8   2     1 
 3757789 14.323  1-17 5992.7 112.8 106.5 4.458 0.022 0.033 1.017 0.041 0.059  18.95  1.89   220.6    12.5   1 0   0 
 3757951 14.957  1-17 5523.7 114.9 114.2 4.465 0.039 0.049 0.911 0.059 0.067   1.90  0.13 15066.0  1444.3 1 1 0   0 
 3757987 14.925  1-17 4914.6 128.3 119.5 4.610 0.039 0.046 0.722 0.063 0.060  19.52  1.74  1800.8    66.5   1     0 
 3758188 12.274  0-17 6674.5 190.6 405.5 4.269 0.080 0.098 1.312 0.106 0.155   3.90  0.49   170.7    15.2   1     0 
 3758197 15.410  1-17 3995.0  78.1  77.3 4.647 0.015 0.015 0.590 0.014 0.014  21.96  1.69   414.0    22.5   1 0   0 
 3758242 13.464  1-17 5841.0  70.0  87.0 4.520 0.018 0.102 1.047 0.050 0.069  17.71  1.54   420.0    17.2   2     1 
 3758245 13.440  1-17 6443.4 130.6 118.4 3.782 0.032 0.034 1.672 0.072 0.086   5.26  0.43   403.4    29.7   1 0   0 
 3758361 15.103  1-17 4666.7  79.0  75.0 4.581 0.025 0.024 0.738 0.034 0.031  31.06  1.17  2515.1    93.8   1 0   0 
 3758364 15.143  1-17 5727.9 117.1 109.4 4.533 0.021 0.030 0.906 0.037 0.048  15.75  1.20  1443.4    58.6   1 0   0 
 3758381 13.704  1-17 5125.7  88.3  79.6 4.515 0.035 0.034 0.823 0.050 0.049  34.70  5.59  1205.6    35.9   1 0   0 
 3758437 14.824  1-17 4735.5  96.3  89.3 4.567 0.036 0.038 0.751 0.040 0.039  18.09  1.53  3986.5   150.0   1     0 
 3758610 15.592  1-17 4175.4  62.6  55.9 4.635 0.033 0.026 0.624 0.020 0.018  14.09  1.02  2303.8    97.7   1 0   0 
 3758694 11.360  1-17 6866.2 149.1 135.0 4.175 0.032 0.029 1.392 0.070 0.057   3.29  0.23  1116.5    83.1 1 2 0   0 
 3758829 13.163  0-17 6413.4 136.6 136.7 3.591 0.039 0.064 1.902 0.099 0.200   2.53  0.22   133.9    18.4   1 0   0 
 3758987 14.417  1-17 4728.8  78.6  73.6 4.579 0.025 0.025 0.746 0.035 0.034   7.10  0.51 20345.0  1014.9   1 0   0 
 3759394 13.536  0-17 5114.4  48.5  47.4 4.333 0.016 0.014 0.864 0.015 0.011   0.98  0.07 13002.5  1702.6 1 1 1   0 
 3759595 15.311  1-17 4787.8  83.5  78.3 4.622 0.020 0.025 0.709 0.031 0.034  27.04  2.62  1223.3    45.3   1 0   0 
 3759992 13.544  1-17 5716.3 111.3 112.3 4.115 0.050 0.044 1.031 0.099 0.076  25.21  2.27   120.4     6.9   1 0   0 
 3760188 14.961  1-17 4969.7  85.4  77.9 4.469 0.027 0.019 0.809 0.033 0.023  23.70  2.10  1117.5    42.1   1 1   0 
 3760333 13.233  0-17 6179.7 136.2 116.8 4.158 0.033 0.037 1.224 0.064 0.082   2.69  0.36   207.0    23.9   1 0   0 
 3760354 15.932  4-17 5079.0 184.0 163.0 4.527 0.084 0.063 0.745 0.098 0.057  25.05  2.79  1111.3    50.5   2     1 
 3760501 12.941  0-17 6398.2 121.0 115.3 3.677 0.044 0.044 1.856 0.087 0.099   3.83  0.77   188.8    18.7   1 0   0 
 3760509 14.101  1-17 4664.5  76.6  70.1 4.598 0.021 0.023 0.725 0.031 0.032  31.93  0.89   712.5    29.7   1 0   0 
 3760639 13.998  1-17 6114.7 135.4 111.1 4.201 0.034 0.043 1.180 0.067 0.089  15.45  1.15   356.9    18.6   1 0   0 
 3760677 15.359  1-17 3795.0  80.4  71.7 4.711 0.012 0.012 0.517 0.013 0.013  35.19  2.83  3322.0    99.2   1 0   0 
 3760726 15.450  4-17 5344.8 114.4  94.6 4.344 0.050 0.045 0.868 0.056 0.040  17.47  2.24  1000.6    47.6   1 0   0 
 3760753 14.552  1-17 4766.6  81.9  73.6 4.583 0.024 0.026 0.748 0.035 0.036  31.28  4.07  1279.5    42.3   1 0   0 
 3760764 15.359  1-17 5679.7 122.8 117.1 4.448 0.039 0.050 0.952 0.062 0.070  30.41  3.77   311.2    17.2   1 0   0 
 3760794 14.630  1-17 5837.8 112.4 111.5 4.419 0.037 0.046 1.002 0.061 0.074   5.56  0.40  2635.5   158.7   1 0   0 
 3760829 14.665  1-17 6120.0 119.6 115.7 4.411 0.027 0.038 1.078 0.050 0.066  18.61  1.87   279.2    20.5   1 0   0 
 3760830 13.766  1-17 4925.2  54.7  60.4 4.432 0.023 0.023 0.829 0.017 0.015  18.60  1.52  1839.9    67.6   1 1   0 
 3760925 14.249  1-17 5438.0  93.3  88.6 4.563 0.019 0.032 0.849 0.032 0.049  10.38  0.79  2711.6   117.4   1 0   0 
 3761050 14.157  1-17 6083.4 111.8 105.1 4.441 0.021 0.032 1.048 0.039 0.059  23.35  2.45   156.3     9.7   1 0   0 
 3761341 15.987  4-17 5223.4 108.6  99.0 4.508 0.046 0.051 0.838 0.052 0.052  19.79  1.66  5212.2   203.5   1 0   0 
 3761576 15.907  4-17 5238.0 184.0 184.0 4.608 0.032 0.097 0.825 0.078 0.095  21.07  2.05   660.4    40.2   2     1 
 3761657 13.683  1-17 6371.1 124.9 114.3 3.807 0.034 0.043 1.608 0.071 0.145   1.64  0.13   119.1    24.3 1 1 0   0 
 3761788 12.560  0-17 5828.4 120.4 114.3 4.029 0.055 0.041 1.124 0.129 0.073   6.01  0.28    81.6     8.9   1 0   0 
 3761893 12.624  0-17 6149.6 100.0  95.5 4.399 0.015 0.021 1.168 0.031 0.042   4.18  0.31  4033.9   261.1 1 1 0   0 
 3762056 13.977  1-17 5549.7 126.7 128.3 3.366 0.037 0.040 1.876 0.076 0.091   2.94  0.20 10177.6   779.9 1 2 0   0 
 3762059 15.140  1-17 6182.4 117.0 113.2 4.385 0.033 0.043 1.109 0.055 0.069   6.66  0.50  2208.2   132.3   1 0   0 
 3762095 15.364  1-17 5875.7 116.7 114.5 4.361 0.052 0.056 1.023 0.072 0.078  10.46  0.78  4143.0   193.2   1 0   0 
 3762187 14.784  1-17 5190.7  94.6  88.5 4.565 0.024 0.035 0.813 0.038 0.052  28.98  3.12   864.8    30.9   1 0   0 
 3762258 12.933  0-17 6400.2 130.5 118.8 3.901 0.031 0.037 1.500 0.076 0.118   6.80  0.51    59.1     7.2   1 0   0 
 3762386 15.265  4-17 6237.7 130.5 125.5 4.088 0.061 0.060 1.288 0.071 0.091   5.29  0.33   312.6    35.5   1 0   0 
 3762431 14.306  2-15 5102.7  92.5  87.8 4.588 0.021 0.030 0.778 0.033 0.046  11.77  1.08  3520.3   163.3   1 0   0 
 3762464 14.571  1-17 5119.2  92.3  82.9 4.475 0.039 0.030 0.823 0.051 0.038  23.38  2.24   651.1    26.5   1 0   0 
 3762575 12.640  0-17 6207.6 121.9 119.7 3.921 0.035 0.050 1.383 0.076 0.127  11.29  1.08   385.2    19.1   1 0   0 
 3762728 14.908  1-17 5927.5 111.1 112.1 4.129 0.045 0.052 1.132 0.087 0.092  20.04  3.70   188.2    13.9   1 0   0 
 3762750 15.588  2-17 6121.0 132.6 121.5 4.356 0.047 0.051 1.106 0.071 0.078   9.62  0.88   927.3    58.4   1 0 1 0 
 3762903 15.720  1-17 3920.6  80.5  82.4 4.647 0.012 0.013 0.586 0.012 0.012  44.85  3.87  1636.2    48.8   1 0   0 
 3762996 14.787  1-17 6412.5 141.7 138.0 4.131 0.043 0.044 1.320 0.065 0.065   2.67  0.22   310.8    42.4   1 0   0 
 3763032 13.957  2-17 6819.2 155.2 145.1 4.261 0.058 0.085 1.371 0.095 0.074   5.88  0.42   577.5    39.7   3     0 
 3763058 14.361  1-17 4228.5  56.9  51.1 4.586 0.027 0.021 0.672 0.032 0.019   6.44  0.45  5952.4   323.9   1 0   0 
 3763109 14.835  1-17 4855.7  82.8  75.2 4.564 0.028 0.028 0.769 0.038 0.039  24.88  4.44   616.3    23.5   1 0   0 
 3763243 12.333  0-17 5801.5 116.8 124.1 3.807 0.033 0.033 1.134 0.065 0.059  44.48  4.61   983.9    23.0   1 0   0 
 3763524 14.779  1-17 5799.5 101.2  95.9 4.482 0.025 0.037 0.965 0.044 0.060   7.47  0.48   202.3    20.5   1 0   0 
 3763563 15.391  1-17 4490.4  78.9  75.1 4.625 0.018 0.022 0.684 0.026 0.026  28.98  2.53  1151.2    41.2   1 0   0 
 3763679 14.976  1-17 5815.4 129.3 121.2 3.851 0.098 0.089 1.237 0.118 0.108   8.80  0.76  2132.7   109.8   1 0   0 
 3763699 12.694  1-17 6198.0 190.0 152.0 3.701 0.328 0.082 1.455 0.218 0.299   4.04  0.52   190.8    17.7   2     1 
 3763706 13.880  1-17 6784.2 149.8 140.9 4.018 0.035 0.036 1.518 0.077 0.073   1.70  0.11   241.3    37.4 1 2 0   0 
 3764025 14.645  1-17 5657.3  99.9  96.8 4.527 0.021 0.032 0.908 0.036 0.051  22.26  2.54   214.7    13.6   1 0   0 
 3764105 15.402  1-17 6383.8 122.4 117.0 4.395 0.030 0.036 1.135 0.054 0.061   6.94  0.55  1207.8    78.0   1 0   0 
 3764108 14.241  1-17 5431.3 101.8 100.4 4.475 0.038 0.045 0.889 0.060 0.064  14.67  1.27  4832.5   178.9   1 0   0 
 3764263 15.103  1-17 5746.4 104.1 100.7 4.488 0.027 0.039 0.951 0.046 0.059   8.20  0.59  3480.8   175.8   1 0   0 
 3764501 14.512  1-17 5834.1 103.4  98.4 4.483 0.023 0.035 0.971 0.041 0.059  14.11  1.53   511.3    25.2   1 0   0 
 3764582 15.755  4-17 5645.6 111.3 108.6 4.456 0.043 0.056 0.940 0.060 0.067  25.05  2.42   347.9    23.8   1 0   0 
 3764597 11.011  0-17 6061.5 113.2 111.5 4.321 0.035 0.040 1.100 0.071 0.079   7.92  0.73  1780.1    85.4   1 0   0 
 3764645 15.313  4-17 4964.4  97.4  91.8 4.598 0.029 0.037 0.745 0.047 0.046  18.38  1.25   313.1    18.9   1     0 
 3764670 13.428  1-17 6763.5 134.8 133.2 4.275 0.026 0.032 1.343 0.051 0.053   3.71  0.35   766.5    58.5   1 0   0 
 3764779 15.476  1-17 5185.4 102.8  98.1 4.515 0.055 0.072 0.825 0.052 0.052  17.84  1.68  3219.5   118.6   1     0 
 3764808 15.877  2- 2 5322.7 103.8  92.4 4.426 0.057 0.051 0.861 0.061 0.049   5.05  0.36  7301.0   442.5   1 0   0 
 3764842 11.454  0-17 6201.2 129.3 119.7 4.241 0.040 0.032 1.181 0.075 0.079   9.38  0.91    64.5     4.5   1 0   0 
 3765014 14.228  1-17 5688.9 101.9  97.4 4.462 0.031 0.041 0.953 0.055 0.067  24.37  4.19   680.1    25.6   1 0   0 
 3765091 14.635  1-17 4869.7  83.1  78.2 4.531 0.032 0.023 0.782 0.042 0.032   5.12  0.37 13834.2   833.4 1 1 1   0 
 3765134 15.481  1-17 3709.2  65.8  77.2 4.776 0.010 0.011 0.442 0.011 0.011  41.55  3.85  1767.4    49.6   1 0   0 
 3765324 14.992  1-17 5478.9  98.1  98.6 4.513 0.029 0.042 0.892 0.045 0.060  22.42  1.90   948.8    37.0   1 0   0 
 3765424 14.494  1-17 5076.3  93.3  88.6 4.585 0.021 0.030 0.779 0.033 0.047  25.58  2.43  1771.3    58.0   1 0   0 
 3765607 13.749  1-17 6458.0 131.2 134.4 4.207 0.063 0.068 1.295 0.067 0.067  18.96  2.23  3372.7   111.8   3 0   0 
 3766048 15.625  1-17 5241.4 122.1 118.4 3.946 0.144 0.148 0.936 0.127 0.078  21.21  1.71  1420.8    61.1   1     0 
 3830783 14.399  1-17 6170.3 112.6 108.2 4.430 0.020 0.031 1.071 0.039 0.057   8.85  0.90   560.0    31.7   1 0   0 
 3830862 13.003  1-17 6707.1 143.8 140.8 4.093 0.034 0.033 1.428 0.075 0.068   6.40  0.61   209.1    15.0   1 0   0 
 3830954 15.575  1-17 5035.8 129.1 114.5 4.345 0.164 0.691 0.848 0.167 0.072  22.58  1.70  2340.9    73.2   1     0 
 3830997 15.363  1-17 5034.8 110.8 104.0 4.556 0.045 0.060 0.787 0.052 0.055  28.58  3.18   305.1    15.1   1     0 
 3831289 15.430  1-17 4774.4  85.4  80.5 4.555 0.030 0.024 0.763 0.038 0.032  26.12  2.37   642.5    24.6   1 0   0 
 3831453 15.843  1-17 5353.2 117.3 109.5 4.471 0.075 0.113 0.861 0.061 0.057  24.53  1.90   491.5    24.6   1     0 
 3831479 14.033  1-17 5199.8  89.5  76.9 4.430 0.036 0.026 0.837 0.051 0.035  27.41  3.50   531.2    16.5   1 0   0 
 3831531 12.816  0-17 6485.1 135.6 127.4 4.188 0.032 0.034 1.313 0.064 0.056   3.41  0.22   213.1    20.3   1 0   0 
 3831534 15.720  1-17 3704.8  81.8  77.0 4.704 0.019 0.019 0.517 0.021 0.022  36.68  4.92  2171.6    58.2   1     0 
 3831640 11.733  0-17 6717.7 137.9 145.2 4.156 0.033 0.030 1.390 0.074 0.062   3.29  0.33   155.4    14.3   1 0   0 
 3831660 14.605  1-17 5510.2 121.6 116.4 4.549 0.019 0.031 0.873 0.033 0.052  20.89  2.24  1359.0    43.6   1 0   0 
 3831800 13.067  0-17 5482.8 111.7 105.1 4.401 0.042 0.043 0.903 0.068 0.061  23.50  2.24   127.2     5.7   1 0   0 
 3831820 15.481  1-17 5453.2 105.7 104.9 4.472 0.043 0.051 0.893 0.058 0.064  10.46  0.76  4044.1   173.8   1 0   0 
 3831832 14.871  1-17 5078.8  93.3  76.0 4.429 0.037 0.027 0.860 0.046 0.029  21.22  2.17  1158.1    38.7   1 0   0 
 3831911 15.021  1-17 4372.5  82.8 165.0 4.564 0.025 0.014 0.719 0.022 0.055   1.81  0.12 16158.8  1558.3 1 1 3   0 
 3831986 15.227  4-17 4746.1  82.0  74.9 4.581 0.025 0.026 0.747 0.035 0.035  30.00  2.57  1684.3    46.2   1 0   0 
 3832010 14.605  1-17 5033.9  87.8  81.9 4.560 0.027 0.033 0.797 0.039 0.048  33.53  5.47   808.0    22.3   1 0   0 
 3832386 14.931  1-17 4619.0 146.0 162.0 4.718 0.052 0.028 0.532 0.036 0.027  29.80  2.22   440.0    22.7   2     1 
 3832463 14.954  1-17 5756.6 105.4 102.5 4.477 0.029 0.041 0.960 0.047 0.062  14.29  1.35  1314.5    54.3   1 0   0 
 3832474 15.403  1-17 5427.1  95.3  92.8 4.533 0.023 0.033 0.912 0.039 0.042  15.86  1.29  4396.7   151.9   1 0 0 0 
 3832499 15.503  1-17 4386.3  77.1  72.9 4.630 0.019 0.021 0.669 0.025 0.023  12.88  0.88  3226.6   127.7   1 0   0 
 3832615 13.714  1-17 6167.9 136.8 121.2 4.157 0.034 0.037 1.223 0.060 0.074  10.29  0.80    94.1     8.7   1 0   0 
 3832631 15.955  2-17 5663.5 111.9 107.2 4.412 0.063 0.073 0.948 0.067 0.069  19.52  1.98   636.5    33.0   1 0   0 
 3832714 13.784  1-17 6760.3 144.9 135.8 4.183 0.036 0.036 1.389 0.074 0.063   3.19  0.26   142.8    19.4   1 0   0 
 3832957 15.494  1-17 4068.6  79.0  97.0 4.647 0.020 0.016 0.596 0.015 0.016  17.72  1.40   923.9    38.9   1 0   0 
 3832966 12.836  0-17 5458.6 125.0 118.0 3.835 0.033 0.037 1.139 0.064 0.072   2.98  0.21 14945.1  1113.8 1 1 0   0 
 3833199 13.951  1-17 5970.8 114.9 113.0 4.011 0.046 0.048 1.200 0.120 0.083   8.27  0.50    47.5     8.3   1 0   0 
 3833201 15.714  2- 3 5296.3 103.8  90.6 4.418 0.052 0.044 0.855 0.059 0.044  20.63  2.09  2741.2    88.9   1 0   0 
 3833224 14.976  1-17 5339.6  96.4  80.6 4.212 0.039 0.035 0.883 0.047 0.034  19.53  2.28   665.0    26.5   1 0   0 
 3833253 15.225  1-17 5302.0  98.4  84.5 4.148 0.044 0.044 0.885 0.046 0.035  12.61  1.01  5889.7   222.6   1 0   0 
 3833301 15.041  1-17 5519.3 105.0 105.5 4.457 0.041 0.048 0.911 0.061 0.067  20.19  1.79   258.9    14.8   1 0   0 
 3833434 15.788  1-17 5437.5 105.7 103.1 4.534 0.029 0.043 0.870 0.044 0.056  27.99  2.68  1109.9    37.5   1 0   0 
 3833581 15.692  2-17 5766.1 121.4 117.6 4.215 0.059 0.061 1.016 0.085 0.079   7.61  0.59  2079.2   115.4   1 0   0 
 3833738 15.794  4-17 5110.9 102.2  95.3 4.549 0.031 0.039 0.810 0.043 0.050  13.52  1.01  1446.6    65.8   1 0   0 
 3833825 14.346  1-17 5292.2  88.7  81.8 4.519 0.021 0.032 0.941 0.035 0.048  21.23  2.20    63.8     6.6   1 0   0 
 3833890 15.821  1-17 4347.5  78.5  72.8 4.625 0.020 0.020 0.671 0.026 0.023  27.04  2.35   722.4    28.9   1 0   0 
 3833895 13.740  1-17 4837.2  76.2  70.7 4.556 0.029 0.026 0.770 0.040 0.036  38.24  3.94   701.1    20.0   1 0   0 
 3834128 15.552  2- 3 5801.2 117.5 113.7 4.314 0.057 0.056 1.004 0.076 0.077   1.87  0.13 19391.7  1842.9 1 1 0   0 
 3834169 15.199  1-17 4337.0  85.0  80.4 4.616 0.024 0.022 0.669 0.029 0.025  19.52  1.37  2229.1    72.9   1 0   0 
 3834291 15.655  4-17 5349.9 118.6 105.8 4.111 0.072 0.070 0.900 0.060 0.049  19.93  2.38   819.4    34.9   1 0   0 
 3834379 15.763  2- 3 6334.8 126.2 120.6 4.421 0.048 0.052 1.084 0.079 0.079   6.67  0.52  3076.8   173.8   1 0   0 
 3834395 13.144  0-17 4989.5  79.5  80.0 4.592 0.026 0.024 0.708 0.036 0.032  30.42  4.59   919.0    23.5   1 0   0 
 3834431 15.255  1-17 5716.1 123.3 121.1 4.008 0.062 0.051 1.080 0.088 0.075  10.83  0.87  1095.4    54.3   1 0   0 
 3834448 15.040  1-17 5303.1 104.4  99.5 4.536 0.029 0.040 0.851 0.042 0.057  24.71  3.81   408.0    17.2   1 0   0 
 3834546 12.123  0-17 6334.7 105.7 106.3 4.433 0.013 0.020 1.094 0.025 0.036  10.67  0.91   714.6    30.2   1 0   0 
 3834703 11.390  0-17 6460.7 114.8 115.6 4.339 0.021 0.029 1.218 0.041 0.054   1.69  0.13  1262.8   128.5 1 1 0   0 
 3834843 14.207  1-17 5750.2 119.0 117.5 3.960 0.127 0.111 1.165 0.112 0.101  17.01  2.06   400.0    17.5   1     0 
 3834893 15.818  2-17 4707.5  87.1  80.3 4.588 0.024 0.026 0.737 0.035 0.034  28.78  2.29  1610.9    49.2   1 0   0 
 3834913 14.090  1-17 6104.7 119.5 116.7 4.340 0.036 0.042 1.110 0.067 0.078   1.14  0.08 20716.5  2494.1 1 1 0   0 
 3835071 15.584  1-17 4052.0  70.1  77.8 4.657 0.017 0.015 0.585 0.014 0.014  36.68  2.93   975.3    28.6   1 0   0 
 3835566 13.870  1-17 5758.2  96.1  91.1 4.482 0.022 0.033 0.973 0.040 0.054  22.10  2.75   270.3     5.5   1 0   0 
 3835841 14.542  1-17 5712.5 104.3  99.2 4.519 0.020 0.031 0.923 0.036 0.052   9.49  0.73  3618.9   162.7   1 0   0 
 3836033 12.649  0-17 6003.7 125.8 116.0 3.910 0.036 0.036 1.163 0.063 0.068  19.18  1.59    84.7     4.6   1 0   0 
 3836257 15.974  1-17 4198.8  65.3  53.5 4.618 0.032 0.026 0.643 0.025 0.018  38.77  2.69  3974.5    92.1   1 0   0 
 3836276 15.318  1-17 5575.1 112.9 111.9 4.411 0.049 0.052 0.925 0.070 0.069   2.07  0.14 17035.2  1545.7 1 1 0   0 
 3836450 13.328  0-17 4951.1  82.5  76.2 4.577 0.023 0.030 0.777 0.034 0.043  30.99  0.93   375.4    15.5   1 0   0 
 3836537 14.761  1-17 5796.7 106.9 101.2 4.527 0.019 0.028 0.919 0.034 0.046  28.13  1.39   385.8     8.5   1 0   0 
 3836558 14.608  1-17 5562.3 125.0 117.4 3.629 0.039 0.038 1.454 0.072 0.090  10.68  0.72  5989.3   242.2   1 0   0 
 3836727 14.209  1-17 6001.5 127.3 116.6 4.217 0.037 0.044 1.120 0.070 0.086   8.88  0.75   371.0    22.8   1 0   0 
 3836848 13.838  1-17 5769.6 114.9 113.3 4.206 0.042 0.045 1.020 0.083 0.078  14.96  0.51   309.8     7.3   1 0   0 
 3836862 15.383  1-17 4547.0 137.0 137.0 4.559 0.060 0.020 0.737 0.043 0.052   8.44  0.62 11516.4   521.5   2     1 
 3836915 15.196  1-17 5364.3 103.6 100.6 4.536 0.027 0.041 0.860 0.042 0.057  10.03  0.75  3382.2   148.2   1 0   0 
 3837003 14.077  1-17 6104.8 118.6 121.6 4.324 0.035 0.042 1.115 0.072 0.079  11.86  0.91    32.3     6.7   1 0   0 
 3837065 14.265  1-17 5253.2  99.7  86.8 4.478 0.039 0.036 0.850 0.058 0.051  26.49  2.52   349.8    12.8   1 0   0 
 3837134 14.844  1-17 5801.5 112.7 110.9 4.393 0.042 0.048 0.995 0.069 0.076  16.30  1.87   340.2    18.1   1 0   0 
 3837215 13.859  1-17 6319.3 137.9 131.0 4.109 0.114 0.110 1.296 0.096 0.096  15.00  1.11   410.8    18.0   1     0 
 3837240 15.670  4-17 5286.2 106.4  92.6 4.435 0.049 0.042 0.853 0.061 0.046  26.10  2.99   267.6    16.8   1 0   0 
 3837284 12.672  0-17 5916.2 108.0 111.7 4.458 0.036 0.040 0.887 0.056 0.056  19.10  3.45    83.7     4.6   1 0   0 
 3837296 14.009  1-17 5977.4 119.9 117.9 4.333 0.041 0.042 1.100 0.067 0.073  15.87  2.96   151.2     9.5   1 0   0 
 3837321 15.589  1-17 4707.1  87.6  78.3 4.594 0.023 0.025 0.733 0.032 0.034  21.07  1.51   446.3    23.1   1 0   0 
 3837344 13.758  1-17 6105.1 120.4 121.5 3.994 0.039 0.047 1.244 0.099 0.087  15.38  0.84   101.8     7.5   1 0   0 
 3837400 15.055  1-17 4828.6  88.4  83.5 4.613 0.019 0.025 0.725 0.029 0.036  19.93  1.53  2642.7    83.3   1 0   0 
 3837496 15.606  1-17 4282.0 127.0 140.0 4.667 0.058 0.027 0.568 0.062 0.045  29.79  2.22  1401.1    41.9   2     1 
 3837507 14.812  1-17 3787.5  78.9  71.4 4.702 0.012 0.012 0.526 0.012 0.012  28.98  2.10  1309.6    36.5   1 0   0 
 3837583 14.705  1-17 5178.1 103.1  92.7 4.500 0.039 0.036 0.834 0.053 0.050  24.37  2.33  1560.4    45.9   1 0   0 
 3837722 14.754  1-17 4990.0  89.5  85.4 4.581 0.023 0.030 0.775 0.035 0.045  28.38  2.46  1175.2    33.5   1 0   0 
 3838004 13.419  0-17 5068.4 117.3 104.7 3.594 0.254 0.350 1.167 0.368 0.298   2.31  0.16   595.9    59.2 1 1     0 
 3838047 14.918  1-17 6286.9 133.1 131.8 4.201 0.042 0.048 1.243 0.063 0.077   5.27  0.48   632.3    48.7   1 0   0 
 3838146 14.019  1-17 5863.0 140.0 175.0 4.566 0.033 0.176 0.908 0.099 0.099  25.75  3.92   383.9    13.3   2     1 
 3838213 14.166 10-10 5876.4 110.0 104.7 4.058 0.034 0.052 1.219 0.082 0.105  13.01  0.91    86.0     8.6   1 0   0 
 3838258 14.770  1-17 5579.1 114.4 111.3 4.362 0.047 0.047 0.925 0.073 0.067  10.39  0.82  3647.9   153.4   1 0   0 
 3838294 15.123  1-17 3832.1  77.4  78.4 4.669 0.013 0.013 0.561 0.013 0.013  34.46  2.38   911.6    25.9   1 0   0 
 3838314 12.582  0-17 5893.0 195.0 177.0 4.335 0.242 0.198 0.760 0.112 0.042  19.27  2.33    85.0     4.6   2     1 
 3838328 13.060  0-17 6452.5 128.1 118.3 3.808 0.032 0.037 1.627 0.072 0.119  16.12  0.88    84.6     2.8   1 0   0 
 3838616 14.396  1-17 5757.2 120.3 128.5 4.006 0.057 0.045 1.176 0.135 0.070   0.92  0.06  8212.0  1121.2 1 1 0   0 
 3838876 14.379  1-17 5126.8  89.2  84.5 4.557 0.026 0.035 0.812 0.038 0.051  20.21  1.79  1714.5    53.8   1 0   0 
 3838948 15.406  1-17 4812.7  86.1  79.5 4.536 0.034 0.028 0.775 0.038 0.031  28.52  1.37   103.0    14.8   1 0   0 
 3838956 14.999  1-17 4920.8  79.2  73.8 4.530 0.033 0.027 0.788 0.044 0.036  13.71  1.17  1600.4    64.1   1 0   0 
 3838965 14.494  1-17 5846.6 109.1 107.7 4.446 0.035 0.043 0.950 0.056 0.064  11.85  0.97  1116.3    48.4   1 0   0 
 3839010 13.633  1-17 4221.9  52.4  56.8 4.585 0.027 0.020 0.669 0.032 0.017  38.77  4.34   395.1    11.7   1 0   0 
 3839042 12.371  0-17 5835.4 105.5 103.6 4.097 0.040 0.047 1.120 0.103 0.080  16.16  1.55    55.0     3.8   1 0   0 
 3839093 11.990  0-17 5635.1  94.7  94.6 4.418 0.036 0.039 0.998 0.062 0.067  20.36  3.70   362.5    11.8   1 0   0 
 3839124 15.068  1-17 6047.4 111.0 108.0 4.397 0.036 0.046 1.067 0.057 0.071  11.36  1.06   284.1    10.4   1 0   0 
 3839136 14.371  1-17 5735.4 107.1 104.7 4.430 0.037 0.045 0.970 0.063 0.071  20.78  2.61    69.3     6.9   1 0   0 
 3839386 13.385  0-17 6398.8 132.6 126.3 4.022 0.032 0.034 1.486 0.065 0.069  16.49  1.38   208.8     9.9   1 0   0 
 3839460 13.169  0-17 6522.7 127.8 132.4 4.246 0.030 0.032 1.326 0.059 0.054   1.13  0.07   152.0    29.7   1 0   0 
 3839586 14.964  1-17 5824.3 123.6 117.8 3.960 0.054 0.048 1.069 0.074 0.068  27.38  2.27   557.5     9.9   1 0   0 
 3839602 15.413  4-17 4902.6  86.4  81.2 4.525 0.034 0.026 0.787 0.042 0.033  19.38  1.31   553.2    25.8   1 0   0 
 3839777 14.441  1-17 5691.3 102.3  96.5 4.523 0.020 0.031 0.916 0.036 0.051  21.63  2.25   346.8    14.6   1 0   0 
 3839804 13.700  1-17 6568.2 139.7 130.5 4.027 0.041 0.042 1.435 0.077 0.075  16.48  1.06    77.9     6.3   1 0   0 
 3842185 15.442  1-17 5308.5 103.1  97.5 4.537 0.030 0.042 0.849 0.043 0.056  32.36  4.37   159.6    11.3   1 0   0 
 3842335 13.066  0-17 5748.9 110.7 112.5 4.488 0.022 0.031 0.957 0.041 0.055  21.63  2.98   453.5    14.9   1 0   0 
 3842433 13.184  0-17 6414.9 134.3 123.6 4.069 0.031 0.030 1.486 0.060 0.063  13.41  0.81   311.1    14.2   1 0   0 
 3842480 16.712  6-17 4166.4  56.5  85.1 4.613 0.029 0.022 0.636 0.022 0.019  16.52  0.63  1619.0   114.7   1 0   0 
 3842537 15.461  1-17 4715.2 102.5  88.8 4.544 0.033 0.028 0.763 0.034 0.030  13.71  1.11   849.1    41.3   1 0   0 
 3842646 13.905  1-17 6622.8 144.1 130.6 4.293 0.031 0.032 1.247 0.048 0.052   5.81  0.34    16.3     8.1   1 0   0 
 3842866 14.791  3-16 5691.1 104.1  98.2 4.504 0.024 0.035 0.932 0.041 0.056  10.18  0.36  4455.7   228.6   1 0   0 
 3846515 12.807  2-14 6195.2 108.0 107.4 4.419 0.022 0.032 1.067 0.040 0.056  12.37  1.57   210.0    13.0   1 0   0 
 3846936 12.652  0-17 6507.1 121.7 117.7 4.336 0.018 0.025 1.261 0.035 0.044   4.22  0.32   700.0    48.2   1 0   0 
 3847077 13.727  1-17 6641.5 132.2 124.3 3.877 0.032 0.042 1.503 0.069 0.130  13.72  0.90   239.6    12.6   1 0   0 
 3847138 14.112  1-17 5943.0  97.0  94.4 4.508 0.016 0.023 0.964 0.027 0.037  23.04  3.46   223.4    10.0   1 0 0 0 
 3847191 12.358  0-17 6157.0 167.0 186.0 4.195 0.176 0.144 1.097 0.158 0.142   6.50  0.53    40.6     5.3   2     1 
 3847319 14.433  1-17 5674.6 122.3 122.1 3.989 0.059 0.039 1.163 0.126 0.064   5.49  0.40  4453.8   252.9   1 0   0 
 3847334 15.914  4-17 5705.1 119.5 115.2 4.201 0.076 0.075 0.996 0.084 0.077   5.49  0.44   169.4    35.9   1 0   0 
 3847368 14.247  1-17 5912.8 123.8 118.1 3.926 0.058 0.044 1.214 0.141 0.077  21.65  1.81   153.0     8.7   1 0   0 
 3847487 15.805  1-17 4329.9  73.9  69.0 4.618 0.021 0.019 0.677 0.026 0.023  29.79  2.31  2117.8    60.1   1 0   0 
 3847513 14.319  1-17 5253.8 133.7  99.5 4.543 0.038 0.045 0.830 0.056 0.059  16.51  1.26  2895.6    96.5   1     0 
 3847522 14.272  1-17 5511.8 117.5 100.8 4.324 0.042 0.033 0.850 0.059 0.044  26.48  2.27  1011.1    29.2   1 0   0 
 3847540 12.312  0-17 6856.8 140.9 138.1 4.315 0.019 0.024 1.309 0.036 0.038   4.68  0.97   241.9    18.0   1 0   0 
 3847568 15.037  1-17 5481.1  98.7  97.4 4.542 0.023 0.037 0.874 0.038 0.053   8.50  0.62  4819.6   222.8   1 0   0 
 3847604 15.121  4-17 5732.0 118.4 112.0 4.286 0.050 0.052 0.984 0.076 0.075   8.44  0.77   342.4    28.0   1 0   0 
 3847612 14.201  1-17 5951.8 108.5 104.9 4.425 0.028 0.040 1.032 0.052 0.069   8.50  0.62  2963.4   137.0   1 0   0 
 3847617 15.320  1-17 5628.3 113.3 110.3 4.378 0.052 0.053 0.940 0.072 0.070  24.55  3.35    94.5    10.6   1 0   0 
 3847678 14.007  1-17 6065.0 111.8 107.2 4.404 0.027 0.038 1.072 0.050 0.070   3.49  0.26  5434.1   381.5   1 0   0 
 3847742 11.841  0-17 6781.5 139.7 136.2 4.265 0.024 0.027 1.365 0.051 0.053   1.60  0.12   194.3    24.7   3 0   0 
 3847757 15.477  1-17 5268.9 100.9  94.1 4.545 0.029 0.041 0.838 0.042 0.055  19.00  1.78   363.7    21.0   1 0   0 
 3847763 15.847  2-17 5702.5 117.4 111.5 4.289 0.070 0.070 0.974 0.076 0.074   1.12  0.08    26.8    59.0   1 0   0 
 3847835 14.234 10-10 6627.5 138.4 130.8 4.149 0.039 0.037 1.371 0.071 0.060   2.83  0.24   215.6    28.8   1 0   0 
 3847938 12.353  0- 1 5976.5 116.1 108.1 4.142 0.031 0.031 1.267 0.051 0.073   2.74  0.20  2395.0   189.7   1 0   0 
 3847994 15.318  1-17 5634.9 109.4 102.9 4.579 0.033 0.028 0.834 0.043 0.053   2.41  0.16   693.8    83.2   1     0 
 3848121 15.914  4-17 5486.0 110.8 105.2 4.387 0.109 0.140 0.900 0.067 0.062   2.94  0.21  4303.3   357.4   1     0 
 3848164 15.581  1-17 5641.0 177.0 177.0 4.554 0.042 0.179 0.944 0.094 0.115  13.24  1.20  2121.4    87.9   2     1 
 3848202 12.247  0-17 5995.5 125.6 117.7 3.605 0.042 0.033 1.577 0.080 0.073   6.16  0.48   548.3    31.4   1 0   0 
 3848243 15.921  2-17 5594.6 103.9 100.3 4.487 0.040 0.055 0.918 0.055 0.061  15.11  1.29  2729.0   105.9   1 0   0 
 3848252 14.365  1-17 6287.3 133.1 126.3 4.142 0.037 0.042 1.277 0.062 0.076  15.49  0.96   136.4    10.1   1 0   0 
 3848294 14.762  1-17 5788.3 102.8 101.5 4.459 0.030 0.042 0.976 0.051 0.066  16.76  1.56  1877.1    67.0   1 0   0 
 3848305 15.615  1-17 5858.9 118.1 115.6 3.987 0.082 0.075 1.161 0.111 0.089  23.54  1.77  1406.3    47.3   1 0   0 
 3848448 11.029  1-17 6265.2 133.9 118.0 4.230 0.036 0.044 1.173 0.064 0.073   5.47  0.80   194.6    13.2   1 0   0 
 3848476 15.499  1-17 4976.4  90.4  82.8 4.537 0.035 0.033 0.795 0.044 0.041   7.50  0.52  4903.8   245.6   1 0   0 
 3848528 13.622  1-17 6439.6 132.1 127.3 4.040 0.084 0.078 1.318 0.083 0.078  16.77  1.17   219.2    10.5   1 0   0 
 3848534 12.927  2-15 6633.1 150.4 132.0 4.278 0.030 0.032 1.238 0.048 0.053   4.75  0.57   453.8    32.4   1 0   0 
 3848775 15.181  1-17 5552.3 103.4 103.2 4.437 0.046 0.052 0.919 0.064 0.068   6.44  0.45  5841.7   308.8   1 0   0 
 3848779 15.080  1-17 4841.1  84.0  80.6 4.642 0.016 0.022 0.687 0.025 0.031   6.43  0.41   183.6    22.8   1 0   0 
 3848987 14.442  1-17 5638.9 111.4 109.3 4.420 0.044 0.050 0.944 0.069 0.071  10.97  0.84  5083.4   203.3   1 0   0 
 3849002 14.966  1-17 6001.9 109.0 103.4 4.455 0.024 0.035 1.019 0.044 0.059  10.89  0.95   482.0    28.4   1 0   0 
 3849014 14.810  1-17 5089.9  92.2  88.5 4.588 0.021 0.030 0.777 0.033 0.046   9.83  0.71  4672.7   199.9   1 0   0 
 3849124 15.074  1-17 5978.5 115.2 113.0 4.165 0.052 0.052 1.136 0.077 0.091  18.23  3.20   150.8    12.5   1 0   0 
 3849135 13.992  1-17 6331.1 140.1 130.0 4.166 0.033 0.038 1.259 0.056 0.064   7.94  0.54    84.3    10.3   1 0   0 
 3849187 15.414  1-17 5490.6  96.6  96.8 4.503 0.029 0.040 0.932 0.045 0.052  13.69  1.12  5660.3   207.2   1 0 1 0 
 3849223 15.142  1-17 4901.0 148.0 133.0 4.544 0.072 0.039 0.733 0.083 0.055  25.23  1.85  1408.7    43.0   2     1 
 3849302 13.796  1-17 6293.3 117.5 116.9 4.364 0.027 0.035 1.132 0.049 0.065   9.05  0.99   339.4    19.9   1 0   0 
 3849415 15.787  4-17 5403.7 113.8 103.2 4.411 0.058 0.054 0.879 0.066 0.056  10.61  0.94  1149.7    62.5   1 0   0 
 3849447 15.075  1-17 4242.7  79.9  61.9 4.654 0.018 0.024 0.631 0.018 0.018  29.18  3.35   472.2    17.5   1 0   0 
 3849705 14.912  1-17 4865.1  90.7  86.2 4.607 0.019 0.027 0.734 0.031 0.038  22.42  1.96   650.8    24.1   1 0   0 
 3849795 13.846  1-17 6310.1 119.1 132.0 3.833 0.042 0.053 1.447 0.112 0.127   6.71  0.52  1090.2    60.4   1 0   0 
 3849860 15.950  4-17 5130.6 102.6  93.0 4.511 0.043 0.044 0.822 0.050 0.047  21.36  2.32  1012.2    41.9   1 0   0 
 3849876 12.611  0-17 6558.3 138.2 130.5 3.981 0.033 0.035 1.470 0.075 0.073  15.30  1.20   379.0    14.8   1 0   0 
 3850152 15.684  4-17 5149.9 103.5  94.7 4.518 0.040 0.042 0.825 0.049 0.049  20.09  2.51   262.9    19.2   1 0   0 
 3850276 12.589  0-17 6918.2 137.6 142.6 4.329 0.017 0.021 1.311 0.032 0.033   4.36  0.32    57.5     7.9   2 0   0 
 3850344 15.856  4-17 5032.1 100.6  92.6 4.553 0.032 0.038 0.796 0.043 0.046  13.90  1.13  1989.7    84.3   1 0   0 
 3850386 15.401  1-17 5632.0 152.0 169.0 4.554 0.034 0.184 0.952 0.094 0.104  23.21  2.21   500.1    22.1   2     1 
 3850464 13.083  0-17 5760.4  89.1  89.1 4.489 0.014 0.021 1.019 0.028 0.038  26.08  2.15  1293.7    17.3   1 0   0 
 3850563 15.390  1-17 5392.2 120.1 107.4 4.135 0.051 0.051 0.903 0.061 0.051  30.42  2.98   696.5    25.7   1 0   0 
 3850643 15.333  1-17 4931.9  96.3  85.6 4.568 0.028 0.032 0.777 0.039 0.043  22.11  2.12  1075.0    37.9   1 0   0 
 3850692 13.098  0-17 5178.9  81.3  79.4 4.552 0.019 0.030 0.871 0.032 0.042  31.06  4.29  1245.5    30.7   1 0   0 
 3850729 13.289  0-17 5430.5 136.6 144.6 3.437 0.038 0.049 1.734 0.083 0.139  38.45  2.76  5910.1   123.9   2 0   0 
 3850853 15.345  1-17 5558.6 105.2 102.9 4.521 0.028 0.040 0.898 0.044 0.056  15.86  1.58   929.9    40.7   1 0   0 
 3850974 14.929  1-17 5839.2 106.9 105.7 4.455 0.031 0.043 0.988 0.050 0.066   8.43  0.63  4248.5   197.9   1 0   0 
 3851130 13.265  1-17 5385.6  86.9  87.0 4.524 0.023 0.035 0.899 0.038 0.050   9.95  0.75  3901.4   162.2   1 0   0 
 3851134 13.476  0-17 6469.0 154.0 212.0 4.385 0.056 0.238 1.260 0.184 0.184   2.94  0.36   184.3    22.0   2     1 
 3851255 12.460  0-17 6998.9 139.7 146.1 4.096 0.035 0.036 1.512 0.082 0.078   1.23  0.09    63.9    15.2 1 2 0   0 
 3851599 13.139  0-17 6019.6 115.9 102.9 4.142 0.031 0.035 1.225 0.059 0.086  23.83  2.91    95.8     5.0   1 0   0 
 3851673 15.547  1-17 4250.9  71.5  52.8 4.628 0.021 0.025 0.655 0.024 0.017  20.35  2.20   338.8    20.1   1 0   0 
 3851768 15.131  1-17 6242.3 126.8 121.8 4.052 0.057 0.058 1.313 0.074 0.094   4.68  0.45   543.2    48.5   1 0   0 
 3851816 15.189  1-17 5528.3 100.6  96.2 4.526 0.026 0.039 0.891 0.042 0.055  19.93  1.76  1251.5    44.1   1 0   0 
 3851910 14.581  1-17 5415.9 108.4  92.6 4.315 0.043 0.037 0.884 0.061 0.047  24.03  2.65   501.1    18.2   1 0   0 
 3851953 15.077  1-17 5814.2 121.4 118.6 4.073 0.058 0.060 1.095 0.116 0.083   0.75  0.06   204.2    69.7   1 0   0 
 3851982 14.298  1-17 6249.0 109.2 107.8 4.495 0.021 0.030 0.955 0.031 0.042  13.31  1.66   173.9    12.0   1 0   0 
 3851993 15.145  1-17 5239.8 105.9  97.4 4.500 0.051 0.058 0.841 0.053 0.052  20.92  2.28   914.8    33.4   1 0   0 
 3852071 15.819  2- 2 5598.5 123.3 118.3 3.900 0.098 0.092 1.113 0.105 0.099   3.65  0.25  9497.5   666.4   1 0   0 
 3852116 14.954  1-17 4415.6  78.1  72.8 4.619 0.020 0.020 0.683 0.026 0.024   3.07  0.21 21324.4  1573.3 1 1 0   0 
 3852175 13.126  0-17 6559.9 141.6 142.1 4.181 0.031 0.031 1.312 0.058 0.048  18.71  1.44   272.3    10.8   1 0   0 
 3852240 15.430  1-17 5360.8 110.0  97.8 4.380 0.096 0.101 0.871 0.060 0.049  27.23  3.53   694.6    25.4   1     0 
 3852328 15.397  1-17 5337.4 103.4  98.0 4.552 0.027 0.040 0.841 0.042 0.054  21.07  2.21  1678.2    56.0   1 0   0 
 3852447 14.321  1-17 4432.2  73.6  68.1 4.614 0.020 0.020 0.690 0.027 0.024  15.11  1.12  1846.7    66.4   1 0   0 
 3852451 12.868  0-17 6635.1 149.3 130.9 4.074 0.034 0.034 1.395 0.067 0.058   6.58  0.67   132.3    10.7   1 0   0 
 3852712 13.363  1-17 6136.9 107.9 109.6 4.377 0.027 0.038 1.107 0.054 0.073   5.76  0.42  3954.5   216.3   1 0   0 
 3852724 14.793  1-17 5848.4 125.3 121.2 4.018 0.062 0.052 1.134 0.128 0.082   5.77  0.80  1178.5    74.7   1 0   0 
 3852772 11.166  0-17 6780.2 145.9 144.0 4.056 0.039 0.040 1.398 0.068 0.062  18.33  1.42    59.1     2.9   2 0   0 
 3852796 14.540  1-17 5621.0 115.9 112.2 4.231 0.049 0.049 0.979 0.072 0.067  23.21  1.89   150.1     9.1   1 0   0 
 3852808 11.262  0-17 4684.0  80.2  73.0 4.605 0.022 0.021 0.698 0.031 0.027  30.21  4.28   849.4    22.1   1 0   0 
 3852865 13.465  0-17 5758.0 138.0 156.0 4.477 0.067 0.189 0.961 0.114 0.114  26.12  1.69   415.1    13.6   2     1 
 3852872 13.026  0-17 4747.2  78.2  70.2 4.588 0.023 0.025 0.743 0.033 0.036  15.86  1.28  2686.9    89.1   1 0 1 0 
 3852964 13.968  1-17 5387.2 103.6 100.9 4.493 0.036 0.044 0.878 0.055 0.062  22.90  3.10   779.5    24.6   1 0   0 
 3852970 14.613  1-17 5624.6  96.9  93.9 4.479 0.025 0.035 0.981 0.044 0.056  18.47  1.72  1643.7    56.4   1 0   0 
 3853006 13.445  1-17 6581.9 123.0 113.3 4.354 0.015 0.022 1.246 0.029 0.037   3.24  0.23  3161.8   232.4 1 1 0   0 
 3853079 13.966  1-17 6134.9 124.2 122.9 4.305 0.039 0.042 1.081 0.071 0.072  17.22  1.11   210.3    10.8   1 0   0 
 3853090 15.836  1-17 5387.2 113.7  93.4 4.292 0.059 0.058 0.881 0.058 0.043  28.78  3.82   343.3    19.1   1 0   0 
 3853207 14.773  1-17 5516.4 104.2 102.4 4.519 0.026 0.039 0.896 0.041 0.058  25.24  2.84   288.4    13.0   1 0   0 
 3853372 15.315  1-17 4917.8  93.8  89.5 4.489 0.036 0.031 0.801 0.034 0.028  46.10  7.57  1009.3    25.8   1 1   0 
 3853373 12.720  0-17 6303.0 111.4 109.6 3.787 0.032 0.038 1.652 0.066 0.130   2.55  0.16   311.7    31.1   1 0   0 
 3853598 14.306  1-17 4244.4  76.1  54.0 4.644 0.018 0.023 0.641 0.019 0.017  14.49  1.24  1198.2    45.9   1 0   0 
 3853638 13.589  1-17 6458.1 110.0 108.6 4.385 0.016 0.019 1.188 0.030 0.036   4.16  0.32  1165.7    80.5   1 0   0 
 3853682 14.995  1-17 6061.8 131.2 135.6 3.827 0.060 0.063 1.378 0.171 0.105   4.50  0.32  1911.4   130.6   1 0   0 
 3853740 13.179  0-17 6294.1 111.0 111.6 3.766 0.028 0.053 1.647 0.064 0.178   3.83  0.38   646.9    48.5 1 1 0   0 
 3853753 14.115  1-17 6545.8 132.4 133.1 4.176 0.037 0.036 1.335 0.066 0.057   4.36  0.60   261.2    25.3   1 0   0 
 3853835 13.083  0-17 5046.6  84.7  80.5 4.566 0.024 0.032 0.795 0.037 0.048  25.05  2.04  1818.5    48.8   1 0   0 
 3853838 14.438  1-17 5355.7 113.0  97.7 4.324 0.034 0.032 0.871 0.055 0.038  12.27  0.89  4583.1   173.9   1 0   0 
 3853903 13.702  1-17 6461.0 151.3 135.1 4.188 0.032 0.038 1.220 0.049 0.067   3.46  0.39   246.2    25.4   1 0   0 
 3853935 15.894  4-17 5230.8 100.3  94.0 4.584 0.026 0.036 0.790 0.044 0.050  20.63  2.03  1802.3    64.3   1 0   0 
 3853938 15.181  4-17 5644.4 119.8 114.7 4.132 0.061 0.061 0.993 0.083 0.075   2.20  0.15  1032.8   114.0   1 0   0 
 3854052 13.189  0-17 5371.6  92.8  91.7 4.520 0.037 0.053 0.874 0.048 0.051  12.60  1.00   943.0    37.4   1     0 
 3854101 15.184  4-17 5422.8  87.3  87.5 4.471 0.031 0.042 0.993 0.044 0.054  18.88  3.07   311.5    17.6   1 0   0 
 3854106 14.502  1-17 5353.6  96.1  81.4 4.335 0.038 0.031 0.869 0.054 0.038  12.63  1.06   456.2    23.2   1 0   0 
 3854121 15.278  1-17 5379.0 162.0 146.0 4.639 0.030 0.096 0.766 0.075 0.075  17.08  2.80   156.2    14.3   2     1 
 3854234 14.791  1-17 5091.4  94.3  88.1 4.580 0.021 0.030 0.792 0.033 0.045  27.61  2.52   781.4    24.5   1 0   0 
 3854437 13.915  1-17 5508.6  89.2  90.0 4.545 0.020 0.033 0.877 0.034 0.051  13.90  1.28  1775.8    65.6   1 0   0 
 3854496 15.812  2-17 5964.4 111.9 107.1 4.419 0.045 0.059 1.029 0.063 0.069  11.53  0.97  1251.5    64.1   1 0 1 0 
 3854533 13.046  0-17 6785.3 150.1 144.8 4.215 0.031 0.030 1.296 0.053 0.043   0.91  0.09   194.4    37.9 1 1 0   0 
 3854646 15.958  1-17 5725.4 117.3 111.8 3.960 0.125 0.110 1.118 0.110 0.099   5.85  0.41  2294.3   148.0   1 0   0 
 3854669 14.131  1-17 5113.8  69.5  69.2 4.432 0.019 0.015 0.800 0.024 0.019  10.25  0.82  1989.3    85.6   1 0   0 
 3854725 14.309  1-17 6102.5 114.6 112.3 4.348 0.051 0.061 1.102 0.068 0.076  14.19  1.13   652.8    27.9   1 0   0 
 3854810 15.519  2- 3 5880.7 113.2 110.2 4.331 0.121 0.188 1.029 0.105 0.088   3.65  0.25  2165.2   169.3 1 1     0 
 3854910 14.158  1-17 4670.9  74.4  71.4 4.573 0.026 0.021 0.744 0.035 0.030  23.37  2.96   138.3     7.8   1 0   0 
 3855009 15.130  1-17 4284.3  79.8  72.3 4.651 0.017 0.020 0.639 0.020 0.020  20.92  1.54  2793.8    85.8   1 0   0 
 3855097 13.815  1-17 6323.6 137.4 125.1 4.139 0.039 0.041 1.320 0.058 0.060   4.78  0.46   800.2    54.5   1 0   0 
 3855166 14.435  1-17 5770.4 108.3 105.6 4.392 0.043 0.047 0.985 0.070 0.075  26.31  2.29   188.5     9.2   1 0   0 
 3855231 14.514  1-17 4297.6  78.7  79.2 4.669 0.016 0.018 0.621 0.017 0.019  26.12  2.53  1539.6    59.4   1 0   0 
 3855280 14.955  1-17 5681.2 111.0 106.4 4.207 0.052 0.053 0.983 0.078 0.073  45.79  2.79   475.8    13.7   1 0   0 
 3857900 15.468  1-17 5512.0 166.0 166.0 4.563 0.040 0.160 0.894 0.092 0.092   6.39  0.50  5031.7   281.2 1 2     1 
 3857945 15.407  1-17 4798.5  89.7  84.9 4.525 0.032 0.025 0.778 0.035 0.027  22.74  2.12  1233.7    46.8   1 1   0 
 3858086 13.555  0-17 4916.1  73.2  62.1 4.464 0.028 0.018 0.829 0.035 0.020   1.40  0.10 16127.1  1764.6 1 1 1   0 
 3858158 14.724  1-17 5583.8  97.8  94.3 4.507 0.027 0.039 0.913 0.044 0.058  22.62  1.12   493.1    21.6   1 0   0 
 3858164 15.389  1-17 5101.2  80.7  78.4 4.387 0.042 0.038 0.845 0.026 0.024   7.87  0.54   475.4    39.4   1 1   0 
 3858180 15.156  4-17 5725.0  77.0  77.0 3.997 0.203 0.087 1.108 0.120 0.120   4.27  0.39   320.4    37.7   2     1 
 3858360 15.140  1-17 5192.1 135.2 120.8 3.619 0.349 0.404 1.213 0.450 0.344   7.35  0.55   215.1    24.4   1     0 
 3858436 13.544  0-17 6065.0 169.0 211.0 4.452 0.052 0.208 1.163 0.121 0.166  19.63  4.11   140.1     7.5   2     1 
 3858601 15.088  1-17 6142.5 123.9 119.5 4.351 0.043 0.048 1.116 0.068 0.077  17.22  1.66   617.5    15.0   1 0   0 
 3858614 14.037  1-17 5922.7 115.1 105.9 4.190 0.041 0.047 1.100 0.078 0.087  14.49  2.25   577.4    25.4   1 0   0 
 3858789 14.802  1-17 5885.3 116.1 119.1 4.382 0.042 0.050 1.023 0.070 0.078  23.19  3.07   191.0    13.2   1 0   0 
 3859043 13.445  0-17 5712.5  88.6  85.6 4.468 0.020 0.031 1.025 0.038 0.053  18.47  2.82   692.4    29.1   1 0   0 
 3859079 14.887  1-17 4680.2  76.3  70.8 4.594 0.021 0.026 0.747 0.031 0.035  33.06  1.94  1186.8    35.0   1 0 0 0 
 3859083 12.042  0-17 6466.2 133.2 120.7 4.254 0.031 0.032 1.284 0.058 0.053   3.77  0.39   268.7    21.7 1 1 0   0 
 3859088 14.054  1-17 5125.5  89.4  81.7 4.525 0.034 0.035 0.822 0.048 0.050  22.58  2.05  2629.0    83.9   1 0   0 
 3859112 15.776  1-17 5285.8 101.0  96.9 4.552 0.029 0.042 0.833 0.044 0.055  16.08  1.23  7301.3   259.8   1 0   0 
 3859126 15.075  1-17 4728.1  82.2  75.9 4.628 0.018 0.024 0.698 0.028 0.032  24.70  2.77   232.8    15.5   1 0   0 
 3859147 13.848  1-17 6824.1 151.7 142.8 4.276 0.025 0.031 1.355 0.053 0.056   2.10  0.23   247.9    34.1   1 0   0 
 3859213 14.529  1-17 5530.0 182.0 149.0 4.425 0.158 0.210 0.773 0.126 0.054   1.59  0.11 17634.1  1821.6 1 2     1 
 3859512 14.948  1-17 4527.8  76.4  65.4 4.563 0.023 0.015 0.737 0.027 0.020   5.27  0.36 22441.5  1321.1   1 0   0 
 3859643 14.488  1-17 5955.0 161.0 179.0 4.520 0.050 0.213 0.999 0.119 0.132  22.84  3.00   113.3     8.9   2     1 
 3859658 15.017  1-17 5836.4 106.5 102.0 4.493 0.024 0.035 0.959 0.042 0.055  22.55  2.55   489.1    22.8   1 0   0 
 3859734 13.927  1-17 6074.8 132.1 120.8 4.185 0.035 0.043 1.262 0.054 0.070   6.73  0.48   121.5    12.8   1 0   0 
 3859797 14.343  1-17 5963.0 123.8 115.5 4.269 0.042 0.045 1.080 0.075 0.082  24.71  1.76   302.7    14.5   1 0   0 
 3859811 13.647  1-17 6402.1 133.5 124.8 4.018 0.032 0.034 1.354 0.062 0.067   5.45  0.56   187.1     8.7   1 0   0 
 3859850  9.501  0-17 5460.2 102.6  96.3 4.167 0.038 0.036 0.919 0.061 0.054  35.62  6.52   396.2     9.9   1 0   0 
 3859858 14.044  1-17 6287.0 168.0 205.0 4.418 0.067 0.216 1.143 0.157 0.157   9.17  1.11   451.6    25.5   2     1 
 3859875 15.019  1-17 4443.9  76.6  74.5 4.639 0.017 0.020 0.664 0.023 0.024  27.23  2.20   943.5    37.3   1 0   0 
 3859934 15.906  1-17 5779.3 113.5 108.7 4.490 0.036 0.047 0.947 0.055 0.061  20.92  2.10   764.2    36.2   1 0   0 
 3860063 14.007  1-17 5508.1 114.0 104.7 4.297 0.042 0.041 0.909 0.067 0.059  54.08  4.21  3805.1    78.4   1 0   0 
 3860071 15.925  4-17 4665.7  89.9  83.0 4.611 0.022 0.027 0.711 0.033 0.033  21.51  1.83  4319.9   152.3   1 0   0 
 3860092 13.723  1-17 5327.2 118.0 114.6 4.003 0.181 0.144 0.907 0.109 0.064   9.63  0.73  2361.9   106.5   1     0 
 3860537 14.633  1-17 5596.3 122.5 115.7 4.141 0.049 0.046 0.970 0.076 0.070  17.88  1.67   106.7    10.5   1 0   0 
 3860569 14.130  1-17 5976.2 156.8 143.0 3.883 0.052 0.039 1.273 0.174 0.081  23.84  2.21   212.1    11.2   1 0   0 
 3860596 15.132  1-17 6164.6 144.8 126.7 4.133 0.041 0.045 1.234 0.071 0.092   5.07  0.45   391.4    39.1   1 0   0 
 3860601 15.991  2-17 5857.6 134.7 118.4 4.531 0.030 0.031 0.910 0.048 0.051  14.29  1.50  1437.7    75.2   1 0   0 
 3860718 15.779  4-17 5646.8 107.9 101.3 4.523 0.030 0.040 0.904 0.048 0.053  17.35  1.63  1639.5    70.5   1 0   0 
 3860732 14.331  1-17 6337.0 133.8 121.2 3.865 0.035 0.046 1.525 0.075 0.143  17.37  1.98   537.8    25.0   1 0   0 
 3860761 14.716  1-17 4436.7  76.1  73.7 4.635 0.017 0.020 0.668 0.023 0.024  22.90  2.02   467.0    20.6   1 0   0 
 3860798 13.254  1-17 5965.1 125.5 126.4 3.865 0.061 0.039 1.281 0.167 0.072  30.41  3.32   329.9    11.9   1 0   0 
 3860868 13.278  0-17 6169.3 111.7 106.3 4.427 0.019 0.030 1.077 0.037 0.058   7.24  0.70   900.7    49.4   1 0   0 
 3860938 15.407  1- 3 5657.6 129.2 118.7 4.259 0.062 0.059 0.963 0.080 0.074  19.67  1.77   497.3    24.0   1 0   0 
 3860995 14.452  1-17 6423.0 122.7 119.4 4.329 0.027 0.035 1.222 0.049 0.064   6.10  0.68   255.6    24.5   1 0   0 
 3861036 15.679  1-17 5262.0 109.3 100.3 4.624 0.022 0.027 0.741 0.033 0.039  22.27  1.92  1641.5    62.2   1 0   0 
 3861049 15.532  1-17 4760.7  86.8  79.5 4.509 0.025 0.022 0.782 0.026 0.021  24.71  4.84   406.4    23.1   1 1   0 
 3861127 15.499  4-17 4552.9  82.8  76.3 4.616 0.020 0.023 0.697 0.030 0.029  17.47  1.55   764.1    39.3   1 0   0 
 3861163 15.283  4-17 6215.2 127.3 125.5 4.365 0.035 0.045 1.131 0.059 0.072  20.79  2.02    88.3    13.4   1 0   0 
 3861257 13.549  0-17 5472.0  92.6  94.5 4.505 0.024 0.034 0.931 0.042 0.052  20.35  1.88  2053.4    68.9   1 0   0 
 3861397 15.808  4-17 5923.5 118.8 114.0 4.432 0.042 0.053 1.014 0.061 0.069  15.40  1.46  1082.9    56.2   1 0   0 
 3861451 15.350  4-17 5984.7 129.1 121.3 4.278 0.055 0.056 1.085 0.077 0.083  19.41  1.77   147.7    15.8   1 0   0 
 3861523 15.483  4-17 5546.0 199.0 182.0 4.456 0.091 0.169 0.878 0.111 0.083  27.47  1.12   532.2    29.4   2     1 
 3861575 15.350  1- 3 6295.3 127.0 119.1 4.449 0.026 0.030 1.050 0.046 0.050   4.55  0.33   818.7    34.2   1 0   0 
 3861684 15.118  1-17 6410.0 132.4 128.0 4.310 0.037 0.046 1.228 0.060 0.071   1.75  0.12  2635.3   285.2   1 0   0 
 3861725 15.806  1-17 3868.8  81.7  78.5 4.668 0.015 0.016 0.563 0.016 0.015  16.53  1.26  2418.1    99.5   1 0   0 
 3861741 14.601  1-17 5837.8 109.5 108.9 4.420 0.036 0.046 1.002 0.060 0.074  18.48  2.07   283.5    16.9   1 0   0 
 3861937 14.232  1-17 5584.7 143.5 127.7 4.278 0.164 0.210 0.944 0.100 0.079  27.96  2.80   136.5     8.5   1     0 
 3861967 13.210  0-17 6235.0 173.0 157.0 3.532 0.345 0.115 1.867 0.103 0.411   2.37  0.21   244.1    28.8   2     1 
 3862001 13.600  1-17 4183.8  47.5  69.8 4.602 0.032 0.020 0.646 0.021 0.015  40.98  4.82   690.1    21.7   1     0 
 3862080 13.414  0-17 5955.1 119.7 120.1 3.975 0.054 0.042 1.202 0.135 0.079  25.70  4.86    62.0     4.9   1 0   0 
 3862382 15.785  2-17 5143.0 108.9 101.1 4.552 0.032 0.041 0.812 0.044 0.051  18.09  1.48  1688.9    66.0   1 0   0 
 3862470 14.588  1-17 6368.9 139.8 133.8 4.012 0.048 0.050 1.385 0.077 0.083   5.50  0.49   247.0    25.0   1 0   0 
 3862493 13.967  1-17 6439.5 123.5 117.6 3.691 0.036 0.045 1.787 0.077 0.150   5.72  1.24   270.6    23.3   1 0   0 
 3862523 15.616  2-17 4985.8  95.7  88.0 4.565 0.029 0.035 0.784 0.041 0.045  10.98  0.78  4126.6   184.6   1 0   0 
 3862599 13.809  1-17 5457.2  92.5  87.8 4.539 0.022 0.036 0.875 0.037 0.056   6.26  0.43  6554.3   350.9   1 0   0 
 3862764 13.928  1-17 6612.7 133.3 128.1 4.304 0.032 0.040 1.288 0.051 0.050   1.65  0.12   117.7    25.7   1 0   0 
 3862793 12.326  0-17 5361.3  92.8  79.5 4.291 0.041 0.037 0.896 0.054 0.043  12.34  0.91  5722.6   221.6   1 0   0 
 3862865 14.745  1-17 5590.1 128.8 123.2 3.962 0.044 0.044 1.062 0.070 0.069  25.75  1.94   156.2    12.0   1 0   0 
 3863002 12.620  0-17 6208.3 106.6 102.9 4.402 0.019 0.028 1.122 0.037 0.051   9.62  1.80   167.7    10.5   1 0   0 
 3863035 15.274  1-17 6004.7 117.5 114.8 4.084 0.055 0.062 1.194 0.088 0.102   6.95  0.51  5051.1   271.6   1 0   0 
 3863057 13.936  1-17 6626.9 130.5 126.9 4.247 0.028 0.031 1.377 0.056 0.056   2.57  0.25   178.0    25.6   1 0   0 
 3863082 13.468  0-17 6083.5 112.4 108.2 4.423 0.022 0.033 1.064 0.044 0.064  14.08  1.79  1062.1    42.7   1 0   0 
 3863308 13.796  1-17 6468.2 131.6 124.7 4.148 0.034 0.033 1.451 0.062 0.063   5.88  0.68   381.5    27.9   1 0   0 
 3863456 15.507  2-17 5549.2 109.0 106.5 4.490 0.036 0.048 0.911 0.053 0.062  27.00  2.35  2029.2    35.3   1 0   0 
 3863526 13.487  1-17 5773.4 113.2 113.9 4.177 0.043 0.045 1.034 0.089 0.080  21.08  3.20    44.7     5.0   1 0   0 
 3863613 15.464  1-17 4924.1  96.0  91.6 4.563 0.029 0.032 0.778 0.040 0.042  29.38  2.25  4433.5   130.7   1 0   0 
 3863642 15.258  1-17 5470.6 113.8 108.9 4.415 0.051 0.050 0.896 0.069 0.063  24.71  2.15  1399.7    53.3   1 0   0 
 3863819 14.632  1-17 4677.4  89.8  83.7 4.605 0.030 0.036 0.714 0.043 0.041  26.50  2.15   290.2    14.3   1     0 
 3863877 15.212  1-17 5836.9 105.2 105.1 4.455 0.030 0.041 1.008 0.048 0.057  15.00  1.47  1004.8    51.5   1 0 1 0 
 3863879 15.417  1-17 5697.6 117.2 113.0 4.395 0.055 0.060 0.961 0.070 0.072  15.83  1.07   496.7    29.2   1 0   0 
 3863928 14.017  1-17 5518.7  91.2  92.7 4.505 0.028 0.040 0.904 0.046 0.061   7.82  0.59  2998.8   146.5   1 0   0 
 3864012 14.200  1-17 5946.5 131.0 116.5 4.193 0.038 0.045 1.109 0.076 0.089  17.47  2.52   109.8     9.2   1 0   0 
 3864122 13.991  1-17 5740.4 126.8 119.7 4.287 0.043 0.045 0.987 0.077 0.076   2.73  0.19 11138.5   885.0 1 1 0   0 
 3864140 13.971  1-17 5530.0 149.0 149.0 4.564 0.040 0.160 0.899 0.083 0.092   3.83  0.28  3751.2   259.0   2     1 
 3864237 12.051  0-17 5891.5 111.8 108.1 4.303 0.040 0.040 1.005 0.073 0.068  24.52  1.93   171.8     3.5   1 0   0 
 3864281 15.603  2-17 5961.5 122.5 119.8 4.374 0.049 0.059 1.049 0.069 0.077  17.37  2.49   392.8    26.5   1 0   0 
 3864347 13.209  0-17 6440.1 120.7 115.0 4.348 0.020 0.032 1.213 0.040 0.059   6.75  0.63   660.4    38.5   1 0   0 
 3864428 13.772  1-17 6350.5 118.1 111.3 4.375 0.021 0.031 1.163 0.041 0.059   7.97  0.69  1199.6    63.4   1 0   0 
 3864503 13.708  1-17 4670.4  75.9  68.1 4.541 0.025 0.017 0.760 0.030 0.022  56.37  8.62   523.0    14.0   1 0   0 
 3864591 13.527  1-17 6277.1 132.6 133.7 4.190 0.037 0.039 1.244 0.064 0.076  25.36  2.26    78.4     5.4   1 0   0 
 3864666 15.773  4-17 5913.0 122.0 118.6 4.166 0.069 0.069 1.102 0.092 0.090   6.44  0.49  1129.9    84.9   1 0   0 
 3864735 12.655  0-17 5618.0  84.0  67.0 3.852 0.175 0.094 1.048 0.140 0.140  23.42  3.70    73.5     4.6   2     1 
 3864929 14.490  1-17 6210.1 118.5 118.7 4.339 0.033 0.042 1.147 0.058 0.076  12.13  0.95   176.3    14.2   1 0   0 
 3865311 13.874  1-17 6146.3 123.3 118.6 3.976 0.033 0.051 1.346 0.070 0.130  11.83  1.28   229.1    14.6   1 0   0 
 3865498 13.901  1-17 5146.2  90.7  84.1 4.554 0.023 0.033 0.839 0.035 0.047  20.21  1.58  4335.8   148.2   1 0   0 
 3865529 15.827  1-17 5836.6 113.7 109.2 4.487 0.033 0.043 0.960 0.053 0.060  19.25  1.95  1405.6    55.3   1 0   0 
 3865546 14.275  1-17 5058.7  93.3  84.9 4.568 0.024 0.033 0.795 0.036 0.049  12.18  0.89  5226.4   208.2   1 0   0 
 3865657 14.469  1-17 6211.0 120.1 115.4 4.373 0.048 0.063 1.118 0.069 0.074  22.25  1.69   151.8    10.1   1     0 
 3865665 15.418  4-17 5306.0 185.0 185.0 4.518 0.063 0.117 0.840 0.094 0.078  28.58  2.32  1236.2    44.6   2     1 
 3865686 14.825  1-17 5887.5 121.7 116.6 4.276 0.045 0.049 1.047 0.076 0.080  22.12  3.01   216.5    13.3   1 0   0 
 3865770 15.087  1-17 5585.7 123.2 116.7 4.007 0.094 0.085 1.030 0.087 0.082  14.69  0.94   454.8    25.8   1 0   0 
 3865815 12.501  0-17 5365.4  93.6  93.6 4.527 0.015 0.023 0.952 0.029 0.041  23.22  3.44  1592.9    50.9   1 0 1 0 
 3865878 14.884  1-17 6314.9 117.7 112.1 4.388 0.026 0.035 1.138 0.046 0.059   9.68  0.95   492.8    32.0   1 0   0 
 3866082 12.061  1-17 6446.6 130.4 132.1 4.294 0.028 0.036 1.255 0.055 0.069   1.34  0.09   794.6    95.0 1 1 0   0 
 3866210 15.579  4-17 5529.4 102.8  97.6 4.533 0.027 0.039 0.884 0.044 0.055  13.04  0.96  3738.8   157.3   1 0   0 
 3866232 15.710  1-17 3835.0 136.0 170.0 4.801 0.099 0.072 0.480 0.070 0.093  17.26  2.38   445.0    27.6   2     1 
 3866377 13.260  0-17 6445.8 128.6 123.6 3.926 0.033 0.037 1.486 0.077 0.086  20.61  1.83    91.4     2.9   1 0   0 
 3866582 15.195  4-17 5104.3  96.5  86.9 4.508 0.039 0.035 0.819 0.050 0.045  20.78  1.76  5681.3   199.7   1 0   0 
 3866601 14.905  1-17 6398.6 121.4 117.7 4.369 0.027 0.035 1.174 0.050 0.060   1.20  0.08  2813.1   359.7 1 1 0   0 
 3866609 14.319  1-17 5483.0 163.0 147.0 4.632 0.032 0.104 0.779 0.074 0.081  14.80  1.14  3106.6   126.3   2     1 
 3866611 12.925  1-17 6279.6 125.7 125.0 4.049 0.032 0.035 1.392 0.063 0.065  14.87  1.53   228.0    12.2   1 0   0 
 3866661 14.533  1-17 4828.0  79.6  74.0 4.548 0.030 0.025 0.772 0.040 0.034  32.15  3.41   611.7    21.5   1 0   0 
 3866699 14.748  1-17 6207.5 124.4 116.0 4.009 0.042 0.049 1.335 0.072 0.113   7.80  0.83   750.4    46.5   1 0   0 
 3866723 15.023  1-17 5730.9 103.5  99.2 4.472 0.030 0.042 0.958 0.050 0.064   7.92  0.60  2229.9   119.3   1 0   0 
 3867031 15.410  1-17 5950.8 116.8 111.4 4.481 0.027 0.035 0.983 0.047 0.056   7.81  0.59  3737.0   195.0   1 0   0 
 3867064 15.984  4-17 5179.4 103.1  95.5 4.548 0.032 0.043 0.819 0.045 0.053  18.33  0.82   782.1    55.5   1 0   0 
 3867299 12.621  1-17 6632.0 187.0 234.0 4.148 0.190 0.171 1.291 0.182 0.222  51.09  4.98 24870.7   537.5   2     1 
 3867498 15.381  1-17 5353.7  93.5  78.7 4.287 0.042 0.038 0.875 0.050 0.036  24.19  4.67   376.1    21.7   1 0   0 
 3867698 15.693  1-17 5295.8 103.3  98.7 4.584 0.023 0.033 0.799 0.040 0.048   6.53  0.45  8022.3   439.6   1 0   0 
 3867930 15.533  1-17 4729.4  83.9  77.8 4.540 0.029 0.020 0.765 0.034 0.026  36.93  1.81   604.6    33.4   1 0   0 
 3867997 15.995  2-17 5456.0 112.6 107.3 4.440 0.059 0.064 0.893 0.063 0.063  15.51  1.40  1260.2    64.4   1 0   0 
 3868041 13.378  1-17 6344.5 118.4 111.9 4.415 0.016 0.024 1.114 0.031 0.048   3.57  0.26  4081.0   287.5   1 0   0 
 3868242 15.428  1-17 4933.2  92.0  85.2 4.584 0.024 0.031 0.764 0.037 0.043  27.22  2.61  1107.3    42.2   1 0   0 
 3868257 14.658  1-17 6352.3 132.9 127.2 3.582 0.068 0.086 1.823 0.148 0.144   7.24  0.49  1479.1    83.1   1 0   0 
 3868387 14.535  1-17 4466.6  72.5  66.5 4.584 0.023 0.016 0.718 0.029 0.022  31.27  1.53   686.2    29.7   1 0   0 
 3868474 13.953  1-17 4937.2  94.0  85.4 4.575 0.024 0.030 0.775 0.035 0.045  36.93  1.61   982.4    39.9   1 0   0 
 3868684 13.208  1-17 6621.4 127.9 120.0 4.319 0.019 0.027 1.283 0.039 0.048   1.73  0.12   705.4    79.0 1 1 0   0 
 3868871 14.388  1-17 6271.1 139.4 127.0 4.103 0.038 0.040 1.294 0.062 0.077   5.80  0.40   155.6    18.1   1 0   0 
 3868940 15.889  1-17 4157.3  52.5  64.3 4.634 0.036 0.023 0.618 0.017 0.017  46.75  4.47  1067.4    37.2   1 0   0 
 3869030 15.411  1-17 5724.4 107.9 103.1 4.522 0.025 0.033 0.915 0.043 0.051  17.35  1.77  1684.9    71.6   1 0   0 
 3869044 14.983  1-17 5734.0 109.4 103.8 4.467 0.030 0.040 0.961 0.053 0.066  20.63  2.45   443.9    21.0   1 0   0 
 3869048 14.451  1-17 5969.0 109.9 108.2 4.403 0.032 0.043 1.045 0.059 0.073  18.33  2.07   345.4    18.5   1 0   0 
 3869055 14.412  1-17 5573.4 115.8 110.9 4.242 0.045 0.044 0.936 0.072 0.066  18.57  1.79  1451.1    60.2   1 0   0 
 3869159 15.677  4-17 5789.3 117.9 113.7 4.360 0.060 0.064 0.994 0.074 0.076  12.36  1.03   257.0    25.8   1 0   0 
 3869311 15.128  1-17 5213.0 171.0 171.0 4.587 0.026 0.104 0.876 0.064 0.088  14.69  1.09  3465.0   133.4   2     1 
 3869466 15.918  1-17 5126.0 253.0 230.0 4.596 0.036 0.084 0.795 0.090 0.082  17.12  1.36  1181.4    56.2   2     1 
 3869529 14.657  1-17 5075.3  96.4  89.9 4.570 0.024 0.033 0.795 0.036 0.049   7.40  0.54  6261.8   320.0   1 0   0 
 3869549 14.805  1-17 5562.4 100.1 100.2 4.486 0.032 0.044 0.917 0.051 0.064  19.93  2.23   776.6    32.6   1 0   0 
 3869616 13.729  1-17 5693.0 100.1  94.5 4.522 0.019 0.030 0.919 0.035 0.051  17.96  1.71  1405.8    54.7   1 0   0 
 3869624 15.398  1-17 5075.3  89.4  81.3 4.474 0.039 0.030 0.817 0.046 0.034   1.90  0.13   570.1    85.4   1 0   0 
 3869649 14.285  1-17 5577.7  98.2  94.4 4.525 0.022 0.034 0.902 0.038 0.054   1.90  0.13 15924.5  1516.8 1 1 0   0 
 3869684 13.290  0-17 5998.7 105.7 101.1 4.445 0.021 0.034 1.032 0.041 0.063  15.01  1.68  1190.9    50.0   1 0   0 
 3869729 15.198  1-17 5364.0  99.8  98.2 4.545 0.026 0.040 0.853 0.041 0.055  26.31  2.91   612.8    27.1   1 0   0 
 3869826 15.248  1-17 5510.4 116.1 109.7 4.150 0.052 0.050 0.935 0.070 0.064  22.13  2.00   471.0    23.6   1 0   0 
 3869847 15.494  4-17 5596.9 106.7 105.7 4.430 0.052 0.060 0.930 0.065 0.068  16.53  1.51   637.1    32.8   1 0   0 
 3869861 13.928  1-17 6201.8 125.3 117.5 4.280 0.050 0.053 1.169 0.069 0.080   7.35  0.57   107.1    12.0   1 0   0 
 3869879 14.422  1-17 4217.0  76.8  43.0 4.646 0.019 0.039 0.635 0.016 0.016  19.25  1.46  1446.6    48.2   1 0   0 
 3869880 14.893  1-17 6589.6 134.8 133.5 4.243 0.041 0.045 1.317 0.062 0.058   3.00  0.25   258.4    37.1   1 0   0 
 3869891 11.458  0-17 5768.2 102.7 103.6 4.128 0.045 0.043 1.051 0.099 0.078  23.36  1.94   291.3     5.2   1 0   0 
 3870005 14.634  1-17 5978.2 119.1 121.5 3.990 0.051 0.052 1.214 0.124 0.087  11.76  1.12  1035.6    48.7   1 0   0 
 3870074 15.913  4-17 4820.1  94.2  88.5 4.523 0.035 0.028 0.781 0.036 0.029  21.81  1.82  2996.3   111.2   1 0   0 
 3870338 14.831  1-17 5954.2 110.2 106.7 4.444 0.027 0.038 1.020 0.047 0.064  17.72  3.23   571.9    25.9   1 0   0 
 3870360 14.756  4-16 5642.5 109.9 107.6 4.418 0.044 0.049 0.944 0.068 0.071  22.73  2.15   482.3    26.6   1 0   0 
 3934090 15.036  1-17 3992.2  77.2  76.7 4.646 0.014 0.014 0.591 0.013 0.013   5.72  0.41  2931.5   170.7   1 0   0 
 3934203 14.922  1-17 5518.8 114.7 106.4 4.329 0.046 0.044 0.909 0.069 0.061  20.21  2.12   636.0    25.0   1 0   0 
 3934237 14.436  1-17 5578.6 112.7 111.4 4.366 0.045 0.045 0.925 0.073 0.067  29.54  3.32   496.1    16.0   1 0   0 
 3934593 15.989  1-17 4180.1  48.6  80.4 4.595 0.028 0.018 0.648 0.021 0.014  30.84  2.92   269.0    18.1   1 0   0 
 3934606 15.157  1-17 5863.8 121.3 117.1 4.196 0.196 0.249 1.066 0.152 0.106  15.52  1.93   119.4    13.1   1     0 
 3934732 14.417  1-17 5903.8 122.3 122.0 3.901 0.058 0.048 1.229 0.129 0.077  23.88  1.90    65.1     6.4   1 0   0 
 3934749 12.873  0-17 5730.6  99.0  97.7 4.443 0.034 0.039 0.955 0.059 0.063  23.94  3.14    35.3     3.1   1 0   0 
 3935388 14.652  1-17 5029.9  92.3  86.2 4.545 0.031 0.037 0.818 0.041 0.046  18.34  1.48  4577.3   142.8   1 0   0 
 3935456 15.602  1-17 5412.9 109.7 105.1 4.456 0.048 0.052 0.883 0.063 0.062  24.94  2.19   201.4    15.0   1 0   0 
 3935471 14.927  1-17 5030.6  96.0  91.7 4.583 0.022 0.031 0.777 0.035 0.046  19.93  1.57  1328.2    45.0   1 0   0 
 3935496 13.439  0-17 5741.3 123.2 115.3 3.872 0.033 0.033 1.208 0.060 0.062  26.90  0.94   130.6     5.9   1 0   0 
 3935499 15.288  1-17 4254.0  71.8  59.3 4.588 0.021 0.020 0.687 0.026 0.028   5.16  0.35 15445.8   886.3   1     0 
 3935671 13.828  1-17 5917.4 122.8 118.8 3.907 0.059 0.038 1.229 0.147 0.074   5.19  0.47  2395.1   141.8   1 0   0 
 3935682 14.252  1-17 5313.6  92.9  78.5 4.203 0.032 0.027 0.882 0.042 0.031  12.61  0.88  4891.8   182.0   1 1   0 
 3935803 15.124  1-17 4764.0  71.8  64.5 4.499 0.019 0.014 0.787 0.021 0.016   1.67  0.11 16014.9  1613.1 1 1 3   0 
 3935817 14.164  1-17 5869.0 115.7 110.5 4.163 0.041 0.048 1.089 0.086 0.087  15.77  1.87   422.9    18.7   1 0   0 
 3935818 14.011  1-17 5729.1 122.4 115.5 4.311 0.045 0.045 0.978 0.076 0.074  17.84  1.75  1383.9    46.3   1 0   0 
 3935855 12.305  0-17 6680.1 142.7 126.0 4.382 0.014 0.018 1.204 0.026 0.034   5.49  0.45  1008.7    58.4   1 0   0 
 3935903 13.348  0-17 5550.0 182.0 182.0 4.426 0.105 0.180 0.872 0.111 0.074  22.11  2.32   577.7    18.5   2     1 
 3935914 15.530  2-17 5884.9 117.4 115.1 4.352 0.054 0.058 1.028 0.073 0.078  16.09  1.55   705.9    35.0   1 0 0 0 
 3935942 15.535  1-17 3723.0  77.3  72.0 4.719 0.012 0.012 0.504 0.013 0.013  35.92  2.64  1549.4    40.9   1 0   0 
 3936317 14.858  1-17 4978.4  91.2  88.9 4.602 0.019 0.028 0.750 0.031 0.041  20.21  1.52  6238.4   184.1   1 0   0 
 3936349 13.934  1-17 5300.3  83.8  77.9 4.328 0.054 0.059 0.839 0.034 0.028  27.04  2.87   777.3    22.5   1     0 
 3936440 13.933  1-17 5883.8 102.0  99.7 4.457 0.024 0.034 1.003 0.043 0.057  22.89  2.45   445.4    15.6   1 0   0 
 3936562 15.750  1-17 4669.9  84.3  79.9 4.557 0.028 0.021 0.752 0.034 0.027  33.53  3.57  1219.4    36.4   1 0   0 
 3936583 13.633  1-17 5966.3 112.2 112.6 4.164 0.039 0.044 1.130 0.073 0.085  23.38  1.84  2695.8    74.4   1 0   0 
 3936610 13.072  0-17 5897.0 107.2 100.3 4.493 0.018 0.029 0.971 0.034 0.053  19.66  2.06   969.9    30.6   1 0   0 
 3936621 16.446  6- 6 3961.8  80.0  80.4 4.654 0.015 0.015 0.582 0.014 0.015  10.98  1.00  1325.2   108.8   1 0   0 
 3936637 15.113  1-17 4881.3  83.1  77.3 4.497 0.028 0.019 0.794 0.034 0.023  16.88  1.44  3830.7   127.8   1 1   0 
 3936679 13.287  0-17 6161.2 126.6 117.8 4.253 0.038 0.038 1.166 0.066 0.081   2.69  0.16    17.8     9.2   1 0   0 
 3936696 15.722  2-17 5052.6  70.2  68.9 4.400 0.027 0.026 0.840 0.021 0.018  32.37  0.95   337.0    24.1   1 1   0 
 3936708 13.788  1-17 6225.5 122.5 124.6 4.106 0.033 0.040 1.197 0.060 0.092   6.75  0.41    32.0     7.9   1 0   0 
 3936743 15.419  1-17 5218.1  95.5  83.0 4.417 0.041 0.032 0.842 0.050 0.035  17.35  1.51  1965.4    75.6   1 0   0 
 3936774 14.757  1-17 5743.4 120.9 116.9 4.017 0.134 0.129 1.093 0.115 0.100  16.50  1.80   161.9    12.0   1     0 
 3936868 12.849  0-17 6533.4 130.7 140.4 4.276 0.033 0.031 1.220 0.053 0.060  17.55  1.60    44.3     3.8   1 0   0 
 3936993 10.962  0-17 6332.6 120.8 121.1 4.015 0.028 0.042 1.308 0.055 0.104  10.62  0.88   114.7     5.8   1 0   0 
 3937110 13.718  1-17 6647.0 166.0 216.0 4.307 0.087 0.188 1.189 0.183 0.164   2.67  0.25    85.9    16.4   2     1 
 3937111 14.321  1-17 6016.0 162.0 180.0 4.480 0.054 0.216 0.991 0.131 0.118   2.61  0.28    36.4    16.4   2     1 
 3937612 12.310  0-17 5373.7  98.7  90.5 4.431 0.042 0.039 0.877 0.064 0.055  24.71  2.27   857.5    24.6   1 0   0 
 3937717 10.837  0-17 5817.9  94.7  91.5 4.460 0.022 0.033 1.008 0.042 0.056   6.90  0.48  2746.8   135.3   1 0   0 
 3937793 13.944  2-17 6112.4 129.3 123.8 3.936 0.038 0.038 1.110 0.063 0.065  17.05  1.80    62.3     6.2   1 0   0 
 3937977 15.296  1-17 5371.9 111.0 105.1 4.488 0.040 0.046 0.874 0.057 0.061  28.98  2.64  1741.6    48.7   1 0   0 
 3937978 12.807  0-17 6462.4 144.7 126.7 4.072 0.031 0.033 1.374 0.064 0.057  11.77  1.84    73.2     5.7   1 0   0 
 3938103 13.945  1-17 5501.0 122.3 118.6 3.756 0.030 0.036 1.260 0.062 0.077  23.35  2.09   636.4    14.0   1 0   0 
 3938116 15.023  1-17 5283.0 103.6  99.0 4.544 0.027 0.039 0.843 0.041 0.055  14.09  1.16  1712.4    67.1   1 0   0 
 3938161 14.238  1-17 6118.6 107.6 103.6 4.419 0.022 0.032 1.079 0.041 0.055   9.29  0.79   636.7    33.6   1 0   0 
 3938241 14.588  1-17 4054.2  74.8  77.1 4.634 0.016 0.015 0.605 0.013 0.014  16.64  1.19  2602.5    87.8   1 0   0 
 3938254 12.660  0-17 6119.4 131.3  99.1 4.197 0.035 0.040 1.157 0.067 0.080  23.50  2.44    42.4     3.1   1 0   0 
 3938354 14.490  1-17 5747.9 118.4 117.0 4.086 0.052 0.044 1.036 0.095 0.070   1.50  0.10  5209.7   563.5 1 1 0   0 
 3938530 13.315  0-17 6464.3 136.0 136.8 4.184 0.032 0.029 1.342 0.060 0.054   5.24  0.33   164.6    14.9   1 0   0 
 3938758 14.653  2-15 4899.0  86.7  81.4 4.572 0.023 0.030 0.785 0.035 0.043  21.66  3.33   130.2    10.2   1 0   0 
 3938845 12.440  0-17 6066.1 103.1 104.9 4.365 0.029 0.036 1.129 0.055 0.068  10.60  0.91   243.5    12.2   1 0   0 
 3938911 15.392  1-17 5171.3 101.2  94.5 4.552 0.028 0.038 0.819 0.041 0.052  19.66  1.71  2403.2    78.8   1 0   0 
 3938925 15.893  1-17 5037.9  89.2  83.2 4.460 0.035 0.028 0.817 0.038 0.028  14.19  1.14  2508.5   101.4   1 1   0 
 3938944 15.696  1-17 4150.9  49.0  69.2 4.634 0.035 0.022 0.616 0.017 0.017  31.06  2.28  1938.8    54.0   1 0   0 
 3938959 13.191  0-17 5627.5 109.9 105.5 4.333 0.043 0.043 0.941 0.073 0.068  27.75  3.14   311.8     4.9   1 0   0 
 3938990 13.094  0-17 6708.9 139.0 126.8 4.260 0.026 0.031 1.341 0.058 0.053   2.73  0.52   139.7    17.9   1 0   0 
 3939069 14.024  1-17 4999.8  83.7  76.8 4.543 0.031 0.031 0.798 0.043 0.045  19.25  1.54  3586.5   108.7   1 0   0 
 3939346 12.933  0-17 6296.7 117.4 116.9 3.847 0.031 0.049 1.538 0.068 0.158   6.18  0.59   129.0    11.0   1 0   0 
 3939546 16.654  6- 6 3705.8  77.8  71.3 4.730 0.013 0.013 0.491 0.014 0.014  21.51  1.72  1013.1   100.5   1 0   0 
 3939581 15.690  1-17 5194.0 104.3  95.6 4.519 0.039 0.042 0.834 0.049 0.053  31.49  2.60  2533.0    67.1   1 0   0 
 3939647 14.388  1-17 4753.9  85.0  73.8 4.526 0.031 0.024 0.806 0.041 0.029  36.68  3.28  2610.7    58.9   1 0   0 
 3939839 15.712  1-17 5012.3 101.8 102.5 4.442 0.038 0.047 0.825 0.032 0.028  16.19  1.24  2900.6   105.4   1     0 
 3939929 12.949  0-17 6687.2 114.4 109.5 4.424 0.010 0.013 1.145 0.019 0.021   9.33  1.57    88.9     7.3   1 0   0 
 3939979 12.551  0-17 5457.0  95.6  96.1 4.477 0.036 0.042 0.885 0.058 0.060  26.25  1.75   192.2     3.3   1 0   0 
 3940002 14.908  1-17 4523.7  77.9  62.9 4.559 0.022 0.015 0.739 0.026 0.020  26.85  2.11  2865.9    76.6   1 0   0 
 3940072 14.244  1-17 3666.7  74.9  74.9 4.724 0.012 0.012 0.494 0.013 0.013  52.60  4.10  1327.3    26.3   1 0   0 
 3940332 16.218  4- 4 4856.5  98.5  91.3 4.596 0.025 0.031 0.743 0.038 0.040  30.00  3.08   989.4    48.7   1 0   0 
 3940372 15.860  1-17 3622.1  74.3  71.5 4.759 0.011 0.011 0.454 0.012 0.011  19.52  1.52  4956.1   157.0   1 0   0 
 3940418 15.119  1-17 5144.8  97.7  95.1 4.588 0.021 0.031 0.782 0.034 0.048  27.23  4.63  1151.9    35.0   1 0 1 0 
 3940490 13.098  0-17 6189.2 112.5 108.7 3.815 0.026 0.036 1.631 0.058 0.130   4.97  0.49   223.2     9.0   1 0   0 
 3940502 15.476  4-17 5084.9 104.3 101.5 4.555 0.029 0.037 0.805 0.042 0.050  30.63  4.11  1286.8    37.9   1 0   0 
 3940630 14.942  1-17 5023.1  92.5  89.0 4.596 0.020 0.029 0.761 0.034 0.043  21.07  1.65  3372.5   100.8   1 0   0 
 3940637 13.706  1-17 4656.4  73.4  71.0 4.578 0.025 0.022 0.739 0.034 0.030  43.32  3.82   873.9    19.4   1 0   0 
 3940691 12.977  0-17 5982.0 115.2 104.1 4.148 0.035 0.038 1.181 0.066 0.087  29.33  3.81   245.3     7.8   1 0   0 
 3940781 14.334  1-17 4358.7  70.0  66.7 4.611 0.021 0.017 0.687 0.026 0.022  26.48  4.13   172.5     8.6   1 0   0 
 3940849 15.984  1-17 5329.5 106.4  94.9 4.435 0.057 0.052 0.862 0.062 0.051  14.29  1.07  4891.8   182.9   1 0   0 
 3940957 16.901  6- 6 4158.5  68.2  85.3 4.630 0.028 0.024 0.623 0.024 0.021  18.09  1.51  1302.0   127.5   1 0   0 
 3941077 15.628  1-17 5086.3  93.4  89.8 4.592 0.022 0.031 0.769 0.037 0.045  31.06  2.36   858.4    28.7   1 0   0 
 3941219 10.826  0-17 6512.8 138.1 128.7 4.195 0.030 0.030 1.318 0.064 0.056   2.01  0.13   101.6    12.0   1 0   0 
 3941275 15.704  2- 3 5391.4 108.0 104.0 4.494 0.041 0.051 0.876 0.054 0.061  21.51  1.68  1936.6    86.9   1 0   0 
 3941415 14.779  1-17 4019.2  77.4  79.2 4.628 0.015 0.014 0.608 0.013 0.013  25.76  1.89  2958.6    80.1   1 0   0 
 3941575 15.313  1-17 5240.1 102.6  95.3 4.527 0.034 0.041 0.841 0.046 0.055  11.85  1.01  2647.1   110.0   1 0   0 
 3941928 15.779  1-17 5485.4 119.2 113.8 4.361 0.061 0.058 0.947 0.067 0.063  26.12  2.61   835.4    31.9   1 0   0 
 3942042 15.405  1-17 4853.6 130.4 111.5 4.563 0.027 0.028 0.771 0.042 0.041  35.93  4.36   922.2    28.4   1 0   0 
 3942111 15.480  1-17 4670.1  81.8  75.4 4.599 0.022 0.025 0.724 0.033 0.033  36.42  2.06   501.6    25.6   1 0   0 
 3942166 14.559  1-17 5367.0 212.0 191.0 4.413 0.144 0.176 0.854 0.110 0.064  25.60  3.90    72.7     6.8   2     1 
 3942170 15.478  4-17 4972.1 135.9 142.3 4.596 0.021 0.029 0.756 0.037 0.044  17.47  1.16  3013.7   102.9   1 0   0 
 3942368 14.207  1-17 4745.6  75.4  72.7 4.545 0.028 0.020 0.764 0.037 0.027  41.55  6.11   845.6    21.0   1 0   0 
 3942388 14.207  1-17 5671.3 104.0 104.0 4.470 0.030 0.040 0.946 0.053 0.065  27.76  2.48   648.1     9.8   1 0   0 
 3942405 15.878  2-17 4915.6  98.5  91.3 4.555 0.033 0.034 0.780 0.042 0.041  33.06  5.93   777.6    32.3   1 0   0 
 3942626 15.740  2- 3 5283.0 102.5  89.7 4.418 0.055 0.048 0.853 0.057 0.043  26.30  2.32  2037.2    61.4   1 0   0 
 3942722 15.163  1-17 5612.7 116.0 114.0 4.408 0.050 0.055 0.936 0.070 0.070  23.37  2.22   841.1    29.7   1 0   0 
 3942724 15.082  1-17 5627.9 105.9 102.1 4.499 0.029 0.042 0.923 0.047 0.059  20.07  2.36  1020.5    36.8   1 0   0 
 3942818 14.997  1-17 5259.7  95.6  82.5 4.387 0.042 0.034 0.851 0.049 0.034  23.38  2.08  1138.8    36.9   1 0   0 
 3942959 13.633  1-17 5870.9 112.3 110.4 4.131 0.042 0.045 1.072 0.095 0.077  10.46  0.76  1883.4    79.2   1 0   0 
 3943131 11.294  0-17 6483.6 129.3 133.2 4.260 0.029 0.035 1.208 0.052 0.064   2.83  0.24   444.2    36.7   1 0   0 
 3943223 12.737  0-17 5394.6  95.2  91.6 4.487 0.036 0.043 0.880 0.056 0.062   5.27  0.37  6464.8   364.6 1 1 0   0 
 3943262 13.831  1-17 5721.3 173.7 174.9 4.418 0.078 0.109 0.959 0.088 0.076  16.62  1.53   195.6    10.3   1     0 
 3945594 15.485  1-17 5172.3 104.3  96.5 4.537 0.033 0.041 0.825 0.045 0.052  20.78  1.61  6173.0   183.1   1 0   0 
 3945630 14.075  2-15 5752.0  78.0  86.0 4.462 0.051 0.119 0.984 0.056 0.062  12.62  1.54  2548.2   112.0   2     1 
 3945784 13.442  0-17 5054.2  77.6  72.6 4.415 0.042 0.038 0.848 0.031 0.024  15.21  1.19  5194.7   173.9   1     0 
 3945837 15.272  1-17 4961.4  84.9  80.6 4.555 0.025 0.034 0.835 0.037 0.044  34.22  2.83  1992.3    50.2   1 0   0 
 3946030 14.723  1-17 5960.1 105.0 104.1 4.389 0.034 0.042 1.080 0.057 0.067  12.17  1.57   509.4    26.6   1 0   0 
 3946065 15.767  2-17 4227.8  88.5  68.5 4.674 0.019 0.027 0.610 0.017 0.019  24.36  2.32   208.2    16.7   1 0   0 
 3946071 15.894  2- 3 5018.8 105.4  99.3 4.521 0.054 0.060 0.801 0.046 0.046  17.23  1.73  2055.6    93.7   1     0 
 3946093 13.898  2-17 5756.7 112.4 110.7 4.226 0.055 0.056 1.013 0.079 0.072  22.70  2.04    79.1     5.8   1     0 
 3946127 14.561  1-17 5839.7 121.4 116.3 4.104 0.046 0.053 1.096 0.108 0.084   5.57  0.46  2170.6   128.1   1 0   0 
 3946130 15.573  1-17 5088.9  93.6  84.9 4.505 0.041 0.036 0.817 0.049 0.043  15.32  1.21  3378.4   122.7   1 0   0 
 3946233 15.044  1-17 5339.6  94.5  92.2 4.554 0.021 0.032 0.867 0.034 0.042  16.88  1.43  1245.5    46.9   1 0   0 
 3946262 10.638  0-17 5805.0  78.0  87.0 4.471 0.023 0.120 1.101 0.045 0.068  18.32  1.40   710.4    22.1   2     1 
 3946300 14.190  1-17 5445.6 114.7 107.0 4.187 0.042 0.039 0.969 0.061 0.057  16.08  1.36  1677.7    58.5   1 0   0 
 3946314 15.554  4-17 5624.6 105.6 103.4 4.427 0.049 0.057 0.938 0.065 0.069  28.41  2.35    53.0    10.2   1 0   0 
 3946553 13.810  1-17 6046.0 103.8 104.8 4.500 0.021 0.031 0.939 0.033 0.046  21.13  0.93    54.9     5.1   1 0   0 
 3946621 14.446  1-17 6128.8 138.4 120.8 3.788 0.061 0.045 1.356 0.176 0.071   2.62  0.20   941.0    88.9 1 1 0   0 
 3946730 15.369  1-17 5733.9 120.7 114.5 4.262 0.051 0.054 0.990 0.078 0.076   9.80  0.58    90.2    17.0   1 0   0 
 3946749 15.285  1-17 5434.5 108.7 108.4 4.557 0.022 0.035 0.852 0.037 0.052  14.90  1.16  4684.4   165.4   1 0   0 
 3946771 12.924  0-17 5516.4  86.0  80.2 4.163 0.029 0.025 0.815 0.038 0.029   7.24  0.62   147.7     5.5   1 0   0 
 3946894 14.382  1-17 3973.7  79.5  82.3 4.624 0.014 0.014 0.609 0.013 0.013  39.04  1.28  1873.1    59.3   1 0   0 
 3947026 15.688  1-17 5046.2  90.4  81.9 4.505 0.040 0.033 0.810 0.048 0.039  16.99  1.36  4040.2   138.0   1 0   0 
 3947074 16.456  6- 6 4155.4  69.5  55.5 4.663 0.037 0.030 0.598 0.020 0.021  33.52  2.56  1194.1    59.1   1 0   0 
 3947244 15.665  4-17 5168.0 196.0 179.0 4.527 0.077 0.077 0.774 0.098 0.065  19.93  1.66   454.6    24.6   2     1 
 3951371 13.990  1-17 4287.0  70.5  61.4 4.628 0.019 0.015 0.650 0.021 0.017  27.04  2.80  2714.2    81.2   1 0   0 
 3951393 14.601  1-17 6433.4 137.7 130.4 4.215 0.042 0.045 1.278 0.058 0.057   3.55  0.29   869.4    74.5   1 0   0 
 3951412 14.090  1-17 5602.6 101.9  95.8 4.545 0.018 0.029 0.886 0.032 0.047  21.22  2.20  1322.4    40.9   1 0   0 
 3951444 14.898  1-17 5633.1 102.7  98.5 4.532 0.021 0.032 0.899 0.037 0.050  16.62  1.85  1888.2    66.7   1 0   0 
 3951476 14.915  1-17 5711.2 104.2 102.1 4.480 0.029 0.041 0.949 0.048 0.062  20.63  2.73   660.7    25.4   1 0   0 
 3951571 14.941  1-17 5332.6 133.7 126.9 3.753 0.047 0.054 1.201 0.087 0.102  15.64  1.25  7444.8   248.6   1 0   0 
 3951573 14.231  6-17 6032.4 166.1 121.9 4.436 0.055 0.054 1.026 0.084 0.081   5.80  0.41  1079.4    65.9   1     0 
 3951599 15.804  4-17 4110.7 150.6 138.6 4.623 0.040 0.031 0.620 0.058 0.047  18.09  1.32   952.0    42.1   1     0 
 3951601 14.634  1-17 5551.1 107.0 106.9 4.438 0.043 0.049 0.919 0.066 0.068  17.96  1.55   409.5    18.5   1 0   0 
 3951622 14.555  1-17 5904.8 124.4 115.2 4.224 0.046 0.048 1.075 0.078 0.084  13.50  1.23  2075.5    79.0   1 0   0 
 3951686 12.685  0-17 6069.4 114.8 110.8 4.041 0.030 0.034 1.368 0.056 0.075  10.66  0.78    60.1     5.3   1 0   0 
 3951823 12.828  0-17 6050.0 199.0 163.0 3.900 0.294 0.105 1.049 0.180 0.164  12.04  0.85    74.2     5.7   2     1 
 3951900 14.893  1-17 5252.1  97.0  82.6 4.407 0.040 0.030 0.847 0.053 0.036  24.92  3.19   134.2     9.5   1 1   0 
 3951905 14.625  1-17 5882.5 126.7 119.2 3.934 0.047 0.044 1.080 0.071 0.066  12.97  1.08   977.9    41.9   1 0   0 
 3951918 15.786  1-17 5370.1 116.8 107.7 4.078 0.071 0.067 0.915 0.064 0.058  24.67  1.80   560.9    25.8   1 0   0 
 3951940 15.474  1-17 5631.2 121.3 115.4 4.166 0.061 0.061 0.976 0.079 0.072  11.61  0.84  3876.8   160.3   1 0   0 
 3952097 15.254  1-17 5976.9 115.4 130.6 4.048 0.049 0.063 1.199 0.101 0.109  15.38  2.98    78.7    12.4   1 0   0 
 3952212 14.891  1-17 6222.6 114.4 112.7 4.368 0.031 0.041 1.133 0.053 0.069   8.76  0.77   338.1    24.9   1 0   0 
 3952215 14.336 14-14 5410.3 112.8 107.7 4.507 0.057 0.093 0.864 0.062 0.063   1.52  0.10  6187.3   659.4 1 1     0 
 3952269 15.937  1-17 4724.2  88.7  83.8 4.549 0.031 0.024 0.761 0.035 0.029  11.75  0.40   834.8    70.3   1 0   0 
 3952304 15.225  1-17 5260.0  83.8  74.8 4.286 0.047 0.049 0.871 0.033 0.026  10.54  0.77  2534.8   116.1   1 1   0 
 3952334 13.935  1-17 5978.6 134.9 166.5 4.454 0.021 0.032 1.018 0.042 0.067  15.98  1.73   337.0    15.2   1 0   0 
 3952382 13.669  1-17 6326.3 132.4 125.9 4.044 0.043 0.045 1.348 0.070 0.077   6.52  0.45    68.2     9.5   1 0   0 
 3952447 16.585  3- 5 3879.2  73.8  77.7 4.702 0.015 0.015 0.532 0.015 0.015  25.06  3.01   413.2    38.1   1 0   0 
 3952513 14.933  1-17 5883.4 123.0 120.2 3.975 0.064 0.054 1.174 0.128 0.082  17.00  1.45  2032.9    70.6   1 0   0 
 3952521 15.180  1-17 6227.3 115.8 112.3 4.392 0.030 0.040 1.114 0.052 0.065   9.61  0.78  1070.1    56.0   1 0   0 
 3952537 13.520  0-17 6333.8 122.5 115.9 4.420 0.016 0.024 1.106 0.032 0.049   9.75  1.45   114.1     9.3   1 0   0 
 3952824 14.359  1-17 5880.2 114.0 112.2 4.359 0.042 0.046 1.025 0.074 0.078  20.29  2.38   108.7     8.0   1 0   0 
 3952852 14.851  1-17 5843.0 115.2 113.8 4.222 0.050 0.052 1.047 0.081 0.081   3.18  0.15    77.5    22.2   1 0   0 
 3952897 14.828  1-17 6039.0 110.0 105.6 4.437 0.026 0.038 1.041 0.046 0.062  11.50  1.03   712.8    35.5   1 0   0 
 3952954 15.484  1-17 5193.5  99.5  94.4 4.564 0.027 0.038 0.811 0.041 0.052  11.29  0.77  2989.9   127.2   1 0   0 
 3953140 13.633  1-17 5960.3 100.1  98.9 4.415 0.023 0.033 1.084 0.045 0.060  26.98  2.77   116.7     5.8   1 0   0 
 3953177 14.434  1-17 6013.7 101.7  98.0 4.376 0.024 0.037 1.160 0.047 0.062  16.36  3.13   181.7    11.5   1 0   0 
 3953725 14.470  1-17 4383.2  74.1  68.0 4.624 0.019 0.019 0.676 0.024 0.023  10.68  0.81  1670.5    72.6   1 0   0 
 3953916 14.382  1-17 4201.5  82.9  52.2 4.676 0.018 0.040 0.608 0.011 0.019  26.48  1.75   133.4     7.7   1 0   0 
 3953970 14.441  1-17 5192.4  87.9  78.7 4.111 0.030 0.027 0.886 0.029 0.026   1.59  0.11  6167.8   644.8 1 1 1   0 
 3954151 13.200  0-17 6235.4 132.4 111.6 4.171 0.035 0.036 1.207 0.059 0.071  21.53  3.68    50.3     4.0   1 0   0 
 3954217 15.920  1-17 4006.8  94.3 100.1 4.636 0.019 0.013 0.601 0.013 0.020  30.00  2.39   351.4    19.7   1 0   0 
 3954265 14.644  1-17 5283.1 116.8 111.5 4.587 0.018 0.030 0.800 0.031 0.047   9.17  0.70  2806.5   127.2   1 0   0 
 3954275 15.597  2-17 5806.5 122.9 117.9 4.322 0.061 0.061 1.005 0.077 0.078   9.17  0.66   539.2    39.0   1 0   0 
 3954277 13.650  1-17 5826.0 121.0 113.7 4.397 0.075 0.098 1.004 0.075 0.068  15.74  1.47   886.0    32.4   1     0 
 3954342 14.214  1-17 5986.6 112.5 108.0 4.446 0.023 0.035 1.027 0.043 0.063  15.57  0.87   103.7     8.6   1 0   0 
 3954351 13.796  1-17 6583.1 133.3 140.4 4.254 0.030 0.035 1.312 0.060 0.057   6.95  0.42    44.4     8.4   1 0   0 
 3954433 13.004  0-17 6405.5 121.4 116.2 4.362 0.019 0.030 1.192 0.038 0.059  20.35  2.66   216.9     8.6   1 0   0 
 3954449 15.633  4-17 4277.6  86.5  75.1 4.633 0.024 0.026 0.654 0.030 0.024  11.29  0.84  2549.8   112.0   1 0   0 
 3954481 13.982  1-17 6058.7 107.5 106.5 4.445 0.023 0.034 1.019 0.042 0.056  21.80  3.98   209.6     9.6   1 0   0 
 3954596 15.629  1-17 4903.0  97.4  89.0 4.564 0.029 0.032 0.774 0.040 0.041  32.60  1.37  1161.3    49.2   1 0   0 
 3954627 15.192  1-17 5917.3 125.8 117.4 4.235 0.055 0.056 1.074 0.079 0.084  17.00  1.30   380.0    20.8   1 0   0 
 3954810 13.428  1-17 6318.7 121.1 115.7 4.392 0.018 0.029 1.140 0.037 0.057  17.92  1.71   127.3     7.1   1 0   0 
 3954933 15.819  1-17 5389.3 114.1 105.1 4.443 0.058 0.059 0.876 0.063 0.058  10.61  0.83  3049.2   137.5   1 0   0 
 3954954 15.376  1-17 5749.3 110.9 107.6 4.434 0.042 0.053 0.972 0.062 0.070  15.64  1.57  1167.8    48.3   1 0   0 
 3954961 14.840  1-17 4372.1  70.1  60.9 4.589 0.022 0.015 0.707 0.025 0.020  13.06  0.97  2396.5    93.0   1 0   0 
 3955066 15.759  1-17 4938.3  99.1  93.5 4.607 0.022 0.029 0.737 0.037 0.040  20.07  1.60  3580.4   114.5   1 0   0 
 3955183 15.650  1-17 4542.1  88.4  81.7 4.638 0.018 0.022 0.670 0.027 0.027  32.15  2.30  2368.1    62.4   1 0   0 
 3955253 15.072  1-17 4477.2  77.0  71.8 4.622 0.018 0.021 0.686 0.026 0.026  18.47  1.40  2269.5    75.5   1 0   0 
 3955396 12.300  1-17 5136.1  89.0  84.6 4.523 0.030 0.021 0.744 0.041 0.029   9.11  0.61   984.3    44.4   1 0   0 
 3955397 13.927  1-17 5583.6 195.0 257.1 4.440 0.038 0.042 0.924 0.080 0.083   9.24  0.74  1482.0    69.7   1 0   0 
 3955439 13.854  1-17 5056.7  91.8  85.8 4.457 0.043 0.039 0.820 0.039 0.032  10.98  0.74  3656.1   146.2   1     0 
 3955563 13.861  1-17 5461.1  80.1  80.1 4.487 0.018 0.028 1.018 0.033 0.047  15.32  1.19  6569.1   219.0   1 0   0 
 3955797 14.294  1-17 5719.9 128.9 124.1 3.955 0.044 0.038 1.127 0.070 0.067  10.17  0.76  3945.4   164.9   1 0   0 
 3955879 15.323  1-17 4150.8  69.3  88.2 4.590 0.020 0.015 0.647 0.021 0.014  32.83  2.01  1661.8    44.1   1 0   0 
 3955880 15.555  4-17 5719.7 109.6 105.3 4.497 0.031 0.043 0.936 0.049 0.058   6.21  0.44  3113.3   178.8   1 0   0 
 3955891 15.693  1-17 3768.0  78.1  73.0 4.731 0.012 0.012 0.495 0.012 0.012  33.06  2.61  2897.6    73.6   1 0   0 
 3955937 15.615  4-17 4812.0  86.8  81.2 4.518 0.031 0.023 0.781 0.034 0.026  23.05  1.78  2413.6    74.6   1 1   0 
 3955962 15.042  1-17 5682.9 122.6 112.3 3.899 0.054 0.052 1.148 0.074 0.078  17.72  1.38  4763.3   158.6   1 0   0 
 3956072 15.379  1-17 5003.0 151.0 136.0 4.626 0.035 0.065 0.775 0.064 0.085  31.71  1.21   407.5    23.6   2     1 
 3956115 12.452  0-17 6224.0 125.9 116.1 4.274 0.032 0.039 1.162 0.065 0.070  20.65  1.68    40.3     3.0   1 0   0 
 3956166 13.767  1-17 4942.7  80.8  74.7 4.552 0.029 0.030 0.787 0.041 0.042  27.99  2.54  1879.1    48.5   1 0   0 
 3956260 14.534  1-17 5255.7 113.6 103.6 4.040 0.058 0.057 0.897 0.057 0.048  15.32  1.08  5883.7   198.5   1 0   0 
 3956336 13.969  1-17 6493.9 131.7 122.3 4.328 0.029 0.036 1.200 0.048 0.059   3.01  0.31  1338.5   109.1   1 0   0 
 3956340 14.275  1-17 5890.9 108.1 102.5 4.465 0.024 0.036 0.995 0.044 0.062  21.07  3.12   608.2    22.8   1 0   0 
 3956467 13.518  0-17 6102.8 122.4 118.3 3.949 0.193 0.191 1.300 0.217 0.154   8.75  0.66   226.3    14.6   1     0 
 3956626 15.088  1-17 5549.4  90.6  89.0 4.517 0.018 0.025 0.969 0.036 0.040  30.21  4.12   395.8    15.5   1 0   0 
 3956883 15.606  2-17 5602.1 110.4 108.1 4.465 0.042 0.054 0.928 0.059 0.065  25.05  2.00  1494.2    48.0   1 0   0 
 3956942 15.523  4-17 6113.2 120.5 120.9 4.318 0.055 0.060 1.119 0.070 0.080  47.01  8.21  1192.8    29.0   1 0   0 
 3956991 14.447  1-17 4437.7  72.9  67.4 4.591 0.023 0.017 0.710 0.028 0.023  19.12  1.54  2239.2    70.8   1 0   0 
 3957090 15.326  4-17 4918.0  95.5  88.6 4.580 0.026 0.032 0.766 0.038 0.043  21.81  1.60  6410.4   184.2   1 0   0 
 3957108 15.030  1-17 5726.1 111.0 107.1 4.423 0.044 0.052 0.968 0.064 0.071  21.81  1.79  1066.1    36.3   1 0   0 
 3957214 15.341  1-17 4350.8  80.7  74.3 4.640 0.018 0.020 0.656 0.023 0.022  14.69  1.03  2518.4    94.7   1 0   0 
 3957292 13.545  0-17 4013.1  80.9  80.6 4.612 0.015 0.014 0.620 0.013 0.013  33.06  2.58  3372.5    77.5   1 0   0 
 3957332 15.865  1-17 4347.1  79.8  73.3 4.622 0.021 0.021 0.674 0.027 0.024  20.21  2.74   462.2    26.5   1 0   0 
 3957339 13.602  0-17 6027.3 110.9 114.7 4.176 0.040 0.043 1.152 0.070 0.090  21.09  2.35   111.1     6.4   1 0   0 
 3957622 15.321  1-17 6019.2 114.4 112.5 4.006 0.068 0.073 1.239 0.106 0.102   6.85  0.52  2007.1   113.5 1 1 0   0 
 3957755 15.926  2-17 4672.5  82.8  77.4 4.534 0.028 0.022 0.764 0.028 0.024   1.74  0.12 23786.3  2358.2 1 1 3   0 
 3957935 15.734  2-17 5341.4  98.0  83.2 4.324 0.053 0.051 0.870 0.052 0.038  24.54  3.12  1378.3    46.5   1 0   0 
 3957968 15.084  1-17 4523.4  76.0  72.1 4.619 0.019 0.022 0.693 0.027 0.027  34.19  0.87   295.9    17.5   1 0   0 
 3958138 13.404  0-17 5162.9  85.2  78.9 4.482 0.038 0.034 0.851 0.055 0.048   6.04  0.44  6613.2   349.4   1 0   0 
 3958247 16.309  3- 5 4370.8  82.8  80.0 4.647 0.021 0.024 0.648 0.029 0.027  15.63  1.16   641.1    46.7   1 0   0 
 3958265 15.683  1-17 5237.3 101.4  94.0 4.525 0.037 0.046 0.839 0.048 0.054  16.61  1.80   358.9    24.1   1 0   0 
 3958406 13.924  1-17 5973.0 142.0 196.0 4.506 0.046 0.184 1.024 0.122 0.134  16.45  1.75   288.0    13.4   2     1 
 3958489 15.298  1-17 5848.7 107.5 101.1 4.531 0.024 0.030 0.912 0.041 0.046   5.72  0.41  1474.1    95.4   1 0   0 
 3958507 12.944  1-17 5807.7 110.0 106.4 4.286 0.039 0.041 1.048 0.070 0.072  11.92  1.48   905.3    36.7   1 0   0 
 3958523 13.277  0-17 5821.7 114.8 111.9 4.231 0.042 0.040 0.916 0.068 0.061   9.97  0.75  4256.3   176.4   1 0   0 
 3958527 13.659  1-17 5129.4 115.1 107.1 3.783 0.030 0.040 1.241 0.057 0.088   1.59  0.10   300.2    42.7   1 0   0 
 3958602 12.249  0-17 5632.6 172.9 147.2 3.916 0.314 0.348 1.189 0.458 0.209   6.23  0.36   128.9     9.7   1     0 
 3958707 13.564  0-17 5112.2  92.7  86.3 3.393 0.067 0.092 1.183 0.172 0.208  24.88  1.79 12198.7   315.6   2 0   0 
 3958877 13.231  0-17 5936.8 108.1 101.8 4.130 0.029 0.037 1.217 0.055 0.094  23.76  2.92   100.6     5.2   1 0   0 
 3961175 15.367  1-17 4668.2  82.4  78.2 4.589 0.024 0.025 0.732 0.034 0.032  18.60  1.49  5543.0   219.4   1 0   0 
 3961701 15.266  4-16 5522.6 112.4 108.5 4.393 0.053 0.053 0.910 0.070 0.065  12.44  1.23  5286.0   256.8   1 0   0 
 3962330 12.607  0-17 6555.6 134.5 137.4 4.185 0.034 0.033 1.333 0.066 0.056   5.62  0.42   114.2    10.2   1 0   0 
 3962433 15.841  4-17 4003.1  88.4  86.2 4.636 0.018 0.017 0.599 0.017 0.017   0.63  0.04  7691.6  1325.8 1 1 0   0 
 3962580 14.142  1-17 4890.9  95.8  93.8 3.470 0.249 0.251 1.046 0.317 0.198  10.68  0.76  2255.8   101.8   2     0 
 3962605 13.057  0-17 6229.6 118.1 117.4 3.762 0.180 0.165 1.629 0.217 0.227  21.37  1.80   137.0     7.2   1     0 
 3962622 12.712  0-17 5984.0  71.0  80.0 4.218 0.156 0.117 1.166 0.087 0.106  18.55  4.53   148.3     8.0   2     1 
 3962715 14.517  1-17 4297.3  79.3  68.9 4.601 0.025 0.022 0.689 0.028 0.028   0.53  0.06  3483.9   652.7   1 0   0 
 3962888 13.781  1-17 6811.9 146.8 140.8 4.293 0.025 0.029 1.300 0.046 0.044   3.29  0.30   245.5    26.8   1 0   0 
 3962913 13.729  1-17 6052.8 112.8 111.3 4.391 0.034 0.041 1.032 0.060 0.068  18.07  2.04   162.7     9.8   1 0   0 
 3962932 15.998  4-17 5220.9 104.4  97.3 4.553 0.032 0.045 0.820 0.046 0.054  17.47  1.37  6205.3   233.0   1 0   0 
 3962957 15.152  1-17 5022.6  88.9  86.6 4.608 0.020 0.028 0.745 0.032 0.041  25.40  3.51   766.9    31.9   1 0   0 
 3962970 15.364  1-17 5729.1 110.6 106.2 4.419 0.046 0.054 0.969 0.065 0.072  27.61  3.51   727.0    31.8   1 0   0 
 3963105 15.666  1-17 6349.5 134.0 135.4 4.206 0.073 0.073 1.258 0.073 0.081  12.60  0.83   636.3    41.9   1 0   0 
 3963203 13.407  0-17 6628.0 181.0 221.0 4.139 0.209 0.171 1.253 0.185 0.226   2.87  0.17   113.2    16.7   2     1 
 3963214 15.354  1-17 4812.4  83.4  78.9 4.552 0.031 0.026 0.768 0.040 0.034  19.52  1.76  1918.7    74.6   1 0   0 
 3963231 13.168  0-17 5579.8  93.7  92.2 4.485 0.029 0.040 0.922 0.051 0.063  22.27  2.03   214.9     9.4   1 0   0 
 3963303 14.583  1-17 5948.9 107.1 104.3 4.443 0.026 0.038 1.021 0.046 0.065  20.49  2.31   694.7    29.7   1 0   0 
 3963387 13.822  1-17 6048.4 120.2 121.9 3.927 0.049 0.047 1.286 0.139 0.085  16.51  1.91   161.4     9.9   1 0   0 
 3963398 13.404  0-17 6272.7 115.0 115.5 3.794 0.030 0.052 1.600 0.067 0.173   2.30  0.21  3519.6   311.5 1 1 0   0 
 3963786 13.269  0-17 6304.9 334.1 243.9 4.317 0.057 0.066 1.199 0.124 0.121   2.21  0.27   304.3    35.0   1     0 
 3963796 14.751  1-17 5915.3 116.1 114.3 4.368 0.042 0.048 1.036 0.071 0.078  18.59  2.24   246.4    16.8   1 0   0 
 3963816 15.483  4-17 5662.8 120.9 115.1 4.260 0.057 0.058 0.964 0.076 0.072  21.81  1.71   232.2    18.2   1 0   0 
 3963852 15.784  4-17 5913.6 126.0 128.9 4.002 0.078 0.079 1.181 0.115 0.095  23.21  2.56   404.6    26.2   1 0   0 
 3963972 13.656  1-17 6352.6 140.4 135.4 4.208 0.033 0.038 1.293 0.059 0.060   5.86  0.40   170.2    16.0   1 0   0 
 3963996 13.048  1-17 5669.0 106.4  96.9 4.488 0.025 0.035 0.941 0.046 0.062   5.81  0.42  3284.2   181.1   1 0   0 
 3964067 15.794  4-17 5516.1 104.7 101.4 4.546 0.027 0.038 0.869 0.044 0.052  11.69  0.85  2154.3   105.8   1 0   0 
 3964085 15.193  1-17 5818.0 162.0 182.0 4.523 0.037 0.213 1.039 0.112 0.125  27.80  3.04   722.9    28.4   2     1 
 3964181 13.957  1-17 6666.2 138.1 132.4 4.224 0.034 0.036 1.386 0.067 0.061   5.43  0.68   313.9    25.4   1 0   0 
 3964335 15.528  4-17 5284.0 100.0  95.1 4.575 0.023 0.035 0.811 0.039 0.050  12.44  1.03  1794.7    85.7   1 0   0 
 3964372 12.429  0-17 5869.0 111.5 113.5 3.991 0.049 0.041 1.210 0.132 0.072   6.95  0.52   265.5    16.6   1 0   0 
 3964492 15.600  1-17 4631.3  61.9  68.7 4.520 0.018 0.016 0.769 0.019 0.016  17.47  1.52   874.9    41.7   1 1   0 
 3964500 15.836  1-17 5766.8 111.9 107.5 4.467 0.038 0.050 0.962 0.057 0.064  18.99  2.23   959.5    45.6   1 0   0 
 3964566 15.594  2-17 5675.5 137.2 130.0 3.877 0.069 0.064 1.164 0.086 0.086   4.85  0.18   124.8    30.2   1 0   0 
 3964684 15.049  1-17 5344.6 105.4 101.2 4.535 0.028 0.040 0.859 0.042 0.058  12.27  1.02  2901.7   121.5   1 0   0 
 3964737 14.759  1-17 5330.8 106.9  91.7 4.402 0.043 0.034 0.861 0.062 0.046  15.21  1.32  4406.2   169.0   1 0   0 
 3964772 15.098  1-17 5345.7  99.4  95.0 4.526 0.031 0.043 0.861 0.045 0.058   9.48  0.70  3580.5   171.1   1 0   0 
 3964800 13.843  1-17 4869.1  83.9  77.1 4.596 0.024 0.025 0.715 0.034 0.033  27.23  2.85  1689.5    52.2   1 0   0 
 3964954 11.902  0-17 6565.1 135.9 128.9 3.872 0.031 0.032 1.622 0.080 0.082   3.77  0.61   387.4    29.5 1 1 0   0 
 3965018 15.373  1-17 5345.9 110.1 101.9 4.461 0.047 0.046 0.867 0.062 0.057  24.88  2.27  1709.3    57.5   1 0   0 
 3965037 15.928  1-17 5194.0 153.0 153.0 4.628 0.030 0.084 0.793 0.066 0.088  26.63  6.00   212.4    20.8   2     1 
 3965122 15.572  4-17 5254.2 102.2  97.4 4.569 0.025 0.037 0.814 0.041 0.052  12.18  0.96  3717.6   164.9   1 0   0 
 3965197 15.221  4-17 5636.5 105.1 102.7 4.485 0.034 0.046 0.930 0.052 0.061  16.64  1.68  1276.7    54.3   1 0   0 
 3965200 15.102  4-17 5728.9 106.6 101.7 4.495 0.027 0.038 0.942 0.045 0.058  17.09  1.80  1538.0    62.6   1 0   0 
 3965229 15.416  4-17 3861.5  79.0  76.7 4.669 0.015 0.014 0.563 0.014 0.014  31.05  4.61   465.2    22.9   1 0   0 
 3965300 15.497  1-17 5305.9 110.5 102.7 4.503 0.041 0.048 0.857 0.053 0.057  31.06  6.11   848.4    33.2   1 0   0 
 3965387 15.495  1- 3 5988.0 119.2 111.4 4.445 0.031 0.041 1.022 0.052 0.063  16.76  1.53   354.0    22.2   1 0   0 
 3965745 13.705  1-17 5876.0 131.2 111.4 4.064 0.028 0.033 1.370 0.044 0.057  13.70  2.73   180.3    12.1   1 0   0 
 3965796 14.311  1-17 5497.0 147.0 147.0 4.487 0.058 0.173 0.940 0.082 0.090  14.30  1.19  1242.9    49.7   2     1 
 3965810 15.549  4-17 5603.1 129.7 125.6 3.814 0.065 0.064 1.204 0.088 0.093  14.00  1.05   524.7    32.2   1 0   0 
 3965861 15.599  1-17 4644.7  94.9  95.4 4.609 0.021 0.025 0.712 0.033 0.033  27.23  2.00  4799.1   148.8   1 0   0 
 3965863 14.799  1-17 5806.9 108.1 105.0 4.463 0.029 0.041 0.978 0.049 0.065  15.64  2.44  1113.2    44.9   1 0   0 
 3965916 13.617  1-17 5946.4  98.7  95.0 4.452 0.019 0.028 1.043 0.036 0.050  21.36  5.10   106.0     7.0   1 0   0 
 3965951 13.931  1-17 6582.0 119.0 126.0 4.327 0.019 0.024 1.286 0.037 0.040   4.52  0.36   927.9    66.2   1 0   0 
 3965971 15.341  1-17 6264.5 125.7 121.7 4.333 0.042 0.051 1.165 0.063 0.073   7.65  0.63  1129.4    71.4   1 0   0 
 3966019 14.515  1-17 5804.5 123.2 121.4 4.119 0.047 0.050 1.072 0.105 0.084  10.38  0.94  4094.8   176.2   1 0   0 
 3966138 13.555  1-17 6664.7 134.5 129.2 4.201 0.029 0.031 1.441 0.064 0.065  11.20  0.65   275.6    16.1   1 0   0 
 3966188 13.697  1-17 6622.0  69.0  99.0 4.331 0.024 0.096 1.372 0.064 0.104   2.99  0.45   155.8    20.9   2     1 
 3966235 14.657  1-17 5794.1 123.6 121.2 4.236 0.048 0.051 1.021 0.081 0.080  16.92  0.61   146.7    11.9   1 0   0 
 3966255 14.557  1-17 6435.4 134.5 135.8 4.252 0.039 0.039 1.268 0.063 0.068   2.62  0.17   152.7    27.6 1 1 0   0 
 3966315 13.250  0-17 6619.5 124.3 120.9 4.298 0.016 0.022 1.353 0.036 0.043   6.10  0.49   102.2    10.7   1 0   0 
 3966548 15.409  1-17 5734.5 120.7 111.1 4.552 0.022 0.029 0.881 0.038 0.042  16.88  1.48  2701.4   106.0   1 0   0 
 3966578 13.901  1-17 6561.8 135.3 131.6 3.933 0.037 0.038 1.487 0.076 0.079   3.18  0.24   302.6    32.1   1 0   0 
 3966594 14.985  1-17 5786.0 155.0 173.0 4.571 0.044 0.176 0.890 0.096 0.106   4.55  0.32  6361.0   399.8   2     1 
 3966673 14.214  1-17 4375.5  77.5  72.0 4.637 0.017 0.020 0.662 0.022 0.022  12.88  0.90  2395.6   105.9   1 0   0 
 3966704 15.940  1-17 4026.9  79.8  79.9 4.638 0.016 0.016 0.600 0.014 0.015  31.49  2.26  3954.1   121.1   1 0   0 
 3966726 15.519  2-17 5215.0 158.0 158.0 4.544 0.063 0.070 0.770 0.095 0.069  21.51  1.97  1531.0    68.5   2     1 
 3966749 15.224  1-17 5848.8 119.3 112.5 4.526 0.023 0.030 0.921 0.040 0.046  11.29  0.79  5220.0   228.9   1 0   0 
 3967018 13.910  1-17 6232.0 135.9 130.2 4.089 0.034 0.039 1.290 0.063 0.085   9.56  0.76   175.9    13.4   1 0   0 
 3967294 13.877  1-17 4733.3  75.2  67.2 4.525 0.025 0.015 0.771 0.030 0.020  23.05  2.04  2679.1    85.1   1 0   0 
 3967326 15.168  4-17 4941.7 115.1 102.5 4.602 0.019 0.027 0.748 0.033 0.042   9.49  0.70  4386.2   209.5   1 0 1 0 
 3967430  9.358  0-17 6644.5 141.2 131.6 4.232 0.029 0.029 1.334 0.062 0.053   2.55  0.39   251.4    21.8   1 0   0 
 3967523 15.480  1-17 5268.5  93.8  81.4 4.347 0.037 0.034 0.859 0.042 0.030   2.39  0.16 10394.4   892.7 1 1 1   0 
 3967564 14.571  1-17 5693.6 109.6 102.6 4.546 0.018 0.027 0.890 0.032 0.044   8.50  0.64  2443.4   122.6   1 0   0 
 3967612 14.456  1-17 5910.2 127.5 124.3 4.321 0.043 0.044 1.043 0.078 0.080  37.97  4.06   305.4    10.4   1 0   0 
 3967760 15.377  1-17 5602.3 100.7  96.6 4.544 0.019 0.025 0.910 0.034 0.036  14.90  1.37  3079.0   134.3   1 0 0 0 
 3967798 13.798  1-17 5292.5 141.2 130.0 3.651 0.035 0.045 1.329 0.076 0.097  10.89  0.73   364.9    19.7   1 0   0 
 3967806 15.827  1-17 4689.9  88.6  85.4 4.649 0.020 0.023 0.664 0.029 0.030  24.42  3.14   357.6    25.4   1 0   0 
 3968283 15.119  1-17 6211.2 119.1 117.7 4.340 0.038 0.047 1.145 0.060 0.075   5.84  0.46  1597.5   101.6   1 0   0 
 3968466 13.883  1-17 5700.9 132.1 123.5 3.489 0.031 0.030 1.682 0.063 0.076  27.42  2.31  4362.9   133.7   2 0   0 
 3968521 15.844  4-17 5420.8 106.6 103.8 4.517 0.035 0.050 0.875 0.049 0.059  24.17  2.56   312.2    23.8   1 0   0 
 3968552 15.899  4-17 4064.0  68.9  76.0 4.651 0.019 0.016 0.590 0.014 0.015  22.42  1.82   832.9    38.2   1 0   0 
 3968730 13.772  1-17 5680.0 100.4  97.7 4.489 0.026 0.037 0.941 0.045 0.061  19.80  1.95   355.5    14.6   1 0   0 
 3968731 14.763  4-17 5492.3 114.4 104.9 4.356 0.048 0.044 0.900 0.069 0.060  15.75  1.43  1150.3    47.5   1 0   0 
 3968792 14.350  1-17 5039.3  95.5  91.3 4.597 0.019 0.029 0.762 0.032 0.043  12.70  1.10  1515.5    65.6   1 0   0 
 3968809 14.452  1-17 6539.2 133.8 129.2 3.982 0.082 0.079 1.404 0.098 0.087   3.13  0.65   132.7    23.2   3 0 1 0 
 3968844 15.505  4-17 5730.7 125.2 118.0 3.985 0.069 0.059 1.102 0.091 0.078   1.46  0.10   826.5   126.8   1 0   0 
 3968932 15.057  4-17 5380.1  98.2  93.4 4.575 0.018 0.032 0.826 0.031 0.047  24.03  2.17  2155.0    76.7   1 0   0 
 3969103 15.317  4-17 6098.2 115.8 111.0 4.449 0.028 0.035 1.034 0.048 0.058   3.73  0.25  2483.7   187.5   1 0   0 
 3969112 15.167  1-17 5585.2 126.7 119.3 4.128 0.053 0.051 0.971 0.077 0.070  20.08  2.15   343.3    21.0   1 0   0 
 3969140 14.060  1-17 6519.6 127.0 125.2 4.366 0.017 0.024 1.208 0.036 0.050   5.72  0.49   699.1    46.5   1 0   0 
 3969150 14.655  1-17 6274.7 140.6 130.0 4.234 0.044 0.043 1.220 0.067 0.079   3.72  0.26  3542.7   251.1 1 1 0   0 
 3969245 14.476  1-17 5980.9 109.0 104.9 4.497 0.018 0.027 0.970 0.034 0.048  19.71  4.25   197.7    11.7   1 0   0 
 3969430 15.979  1-17 4326.9  81.2  75.6 4.641 0.018 0.021 0.652 0.024 0.022  31.15  2.21   587.7    37.0   1 0   0 
 3969563 15.204  1-17 4030.4  77.3  77.0 4.643 0.015 0.015 0.596 0.013 0.014  23.70  2.10  1656.7    59.4   1 0   0 
 3969787 13.277  0-17 6147.6 131.2 119.9 4.222 0.104 0.116 1.173 0.099 0.101  10.90  0.77   794.5    36.7   1     0 
 3969974 14.380  1-17 5440.9 107.2 105.6 4.462 0.040 0.045 0.891 0.063 0.064  36.18  1.02   381.2    19.4   1 0   0 
 3970054 15.568  1-17 5308.5  96.9  93.1 4.556 0.027 0.040 0.833 0.042 0.054  26.45  2.45  1586.8    36.3   1 0   0 
 3970376 15.094  4-17 5626.3 103.5  98.8 4.535 0.022 0.033 0.894 0.038 0.049   1.76  0.12  5088.6   530.9 1 1 0   0 
 3970397 12.152  0-17 5768.2  87.1  87.7 4.462 0.018 0.028 1.042 0.036 0.052  15.34  2.34   956.1    36.7   1 0   0 
 3970457 14.246  1-17 5959.8 123.4 114.4 4.233 0.042 0.045 1.095 0.074 0.084   4.91  0.37  1276.2    94.6   1 0   0 
 3970515 13.621  1-17 6501.8 131.2 124.6 3.924 0.034 0.035 1.505 0.080 0.081   4.07  0.56   188.9    19.8   1 0   0 
 3971153 14.629  1-17 5763.9 105.2 103.3 4.434 0.035 0.043 0.978 0.060 0.071  18.35  3.20   375.2    20.3   1 0   0 
 3971383 13.743  1-17 5141.6  90.6  82.9 4.553 0.026 0.034 0.817 0.039 0.052  17.35  1.44  1526.9    56.3   1 0   0 
 3971389 13.222  1-17 6619.2 134.5 130.8 3.821 0.034 0.035 1.654 0.082 0.080  17.33  1.49  1332.4    46.1   1 0   0 
 3971392 15.792  4-17 5379.9 108.0  89.5 4.306 0.053 0.050 0.878 0.057 0.041  22.27  2.02   916.4    42.8   1 0   0 
 3971446 13.548  1-17 6734.7 138.8 136.9 4.093 0.034 0.033 1.435 0.076 0.068   2.74  0.26   249.3    28.5   1 0   0 
 3971507 13.904  1-17 5278.2  99.7  83.9 4.413 0.040 0.030 0.851 0.057 0.041   2.29  0.16  9051.0   787.9   1 0   0 
 3971641 13.872  2-17 5216.1 127.0 118.0 3.668 0.040 0.059 1.280 0.090 0.134   6.90  0.52  6773.3   348.7   1 0   0 
 3971772 15.724  1-17 4645.6  36.5  48.3 4.510 0.015 0.013 0.777 0.014 0.014   1.52  0.10   737.0   121.8   1 1   0 
 3972123 14.910  1-17 6020.7 132.2 129.7 3.901 0.056 0.054 1.289 0.152 0.086   3.17  0.21   167.8    29.7   1 0   0 
 3972207 13.113  0-17 6561.8 130.3 144.3 4.151 0.031 0.031 1.350 0.068 0.057   4.79  0.49   327.5    25.0   3 0   0 
 3972229 13.952  1-17 6050.4 114.1 112.7 4.348 0.041 0.046 1.088 0.068 0.078   8.43  1.02  2427.6   119.1   1 0   0 
 3972391 12.939  0-17 6313.4 115.9 109.7 4.413 0.016 0.026 1.115 0.033 0.052   5.33  0.51  2094.2   126.2   1 0   0 
 3972432 14.557  1-17 6058.3 126.3 116.8 4.136 0.076 0.076 1.184 0.090 0.101  10.53  0.79  1550.9    74.1   1 0 1 0 
 3972825 10.943  1-17 5884.0 111.0 106.5 4.316 0.040 0.041 1.033 0.076 0.076   3.11  0.22  2689.8   198.7 1 1 0   0 
 3972876 13.871  1-17 5023.5  83.5  78.6 4.462 0.030 0.023 0.815 0.037 0.026  28.19  2.86   379.9    14.5   1 1   0 
 3972913 14.123  1-17 5967.6 107.0 107.1 4.382 0.035 0.043 1.050 0.065 0.076  11.27  0.78  1507.0    64.1   1 0   0 
 3972999 15.945  4-17 5550.1 123.9 117.6 4.246 0.066 0.064 0.928 0.073 0.066  12.25  0.89  3438.1   158.1   1 0   0 
 3973090 15.833  2-17 4228.9  73.8  48.8 4.618 0.027 0.028 0.656 0.030 0.021  40.98  1.63  1583.9    62.7   1 0   0 
 3973174 15.618  1-17 5308.3 100.0  94.6 4.553 0.027 0.040 0.837 0.042 0.054   5.88  0.42  6443.4   369.7   1 0   0 
 3973209 13.049  0-17 5667.5 102.5 100.4 4.394 0.040 0.041 0.956 0.069 0.066  18.71  2.08   406.7    17.5   1 0   0 
 3973260 13.549  0-17 6552.2 134.9 127.4 4.023 0.034 0.037 1.436 0.076 0.074   5.88  0.60   304.7    22.5   1 0   0 
 3973264 15.657  4-17 6082.9 120.9 107.2 4.134 0.076 0.070 1.196 0.081 0.095  19.79  1.55   233.7    21.1   1 0   0 
 3973376 14.887  1-17 6049.6 126.5 109.4 4.129 0.039 0.045 1.192 0.072 0.097  20.49  2.33   263.6    15.0   1 0   0 
 3973681 15.085  1-17 5161.5  95.4  90.6 4.576 0.023 0.033 0.798 0.036 0.050  14.79  1.18  4026.4   158.1   1 0   0 
 3973772 14.059  1-17 6422.0 122.4 118.9 3.658 0.039 0.056 1.823 0.088 0.168   4.05  0.25   399.0    35.6 1 1 0   0 
 3973785 14.554  1-17 6069.8 117.2 109.4 4.036 0.041 0.054 1.266 0.071 0.116  13.79  1.60   187.9    14.0   1 0   0 
 3973928 12.655  0-17 5468.0 162.0 162.0 4.430 0.144 0.192 0.782 0.120 0.056  29.39  4.71   502.8    16.6   2     1 
 3974043 13.744  1-17 4776.6  78.9  70.4 4.583 0.023 0.025 0.750 0.034 0.037  10.11  0.72  4393.3   190.8   1 0   0 
 3974062 14.299  1-17 6236.4 116.4 111.8 4.413 0.021 0.030 1.101 0.040 0.058  10.59  2.65   269.6    18.4   1 0   0 
 3974277 12.207  0-17 6580.1 132.6 125.3 4.179 0.031 0.031 1.437 0.066 0.063  11.94  0.80   209.9    10.5   1 0   0 
 3974332 14.934  1-17 5133.0  82.1  73.2 4.391 0.025 0.021 0.843 0.029 0.021  10.76  0.87  2854.1   126.5   1 1   0 
 3974401 12.703  0-17 4571.4  29.4  31.7 3.384 0.040 0.033 0.933 0.046 0.022   3.74  0.43   229.5    20.6 1 2 0   0 
 3974567 15.401  1-17 3963.6  74.0  78.4 4.675 0.014 0.014 0.563 0.014 0.014  25.58  1.89  1264.8    48.1   1 0   0 
 3974602 12.582  0-17 6063.6 125.4  99.5 4.165 0.038 0.040 1.176 0.068 0.091   1.96  0.14   249.9    29.8   3 0   0 
 3974758 14.629  1-17 5883.8 116.8 113.2 4.349 0.045 0.048 1.028 0.074 0.078  11.53  1.11  2359.2   104.5   1 0   0 
 3974781 12.442  1-17 6383.9 111.7 105.8 4.396 0.015 0.022 1.160 0.029 0.039   8.71  0.84    88.0     7.0   1 0   0 
 3974804 14.805  1-17 3659.1  75.8  72.0 4.784 0.010 0.010 0.430 0.011 0.010  27.61  4.19  3418.6   102.3   1 0   0 
 3974987 15.969  2-17 5103.6  96.0  89.5 4.450 0.043 0.036 0.826 0.043 0.032  24.20  3.65  1386.9    49.3   1 0   0 
 3975840 13.140  0-17 6501.2 128.7 125.8 3.921 0.032 0.034 1.507 0.078 0.078   4.59  0.37   286.0    23.0   1 0   0 
 4035198 14.376  1-17 5252.3  83.3  86.1 4.503 0.026 0.036 0.941 0.041 0.053  22.61  2.92   239.3    11.2   1 0   0 
 4035503 15.962  1-17 4241.8  81.5  53.8 4.614 0.027 0.027 0.662 0.033 0.023  14.29  0.99  2393.5    98.1   1 0   0 
 4035564 14.827  1-17 5744.8 102.7  90.8 4.121 0.036 0.044 1.223 0.056 0.096  26.25  4.50    92.7     8.0   1 0   0 
 4035587 11.996  0-17 5521.3  90.8  89.0 4.477 0.029 0.036 0.948 0.050 0.059  22.55  2.56   793.3    22.8   1 0   0 
 4035640 14.907  1-17 5227.8  89.1  85.4 4.591 0.018 0.028 0.799 0.027 0.037  18.21  1.35  5346.5   167.4   1 0 0 0 
 4035714 13.615  1-17 5518.5  94.8  96.3 4.461 0.037 0.044 0.911 0.061 0.066  20.77  3.77   167.5     8.0   1 0   0 
 4035856 12.692  0-17 5982.7 104.8 103.4 4.394 0.032 0.041 1.053 0.060 0.074  14.24  0.32   122.1     6.7   1 0   0 
 4036050 16.027  6-17 4671.0 167.0 167.0 4.584 0.054 0.032 0.706 0.072 0.058   1.56  0.10  2204.8   282.4   2     1 
 4036209 15.836  1-17 5173.2 102.9  96.3 4.559 0.029 0.040 0.812 0.043 0.052  26.66  4.81   285.8    18.5   1 0   0 
 4036311 14.648  1-17 4783.3  71.0  65.6 4.493 0.019 0.015 0.791 0.021 0.016  37.97  1.44  1499.2    36.8   1 1   0 
 4036313 14.075  1-17 3677.2  76.2  72.1 4.775 0.010 0.011 0.441 0.011 0.011  37.71  2.73  2060.8    46.0   1 0   0 
 4036339 15.916  2-17 5927.9 114.3 110.0 4.174 0.076 0.074 1.104 0.090 0.089   4.01  0.30  1959.5   156.3   1 0   0 
 4036520 13.971  1-17 4193.0 127.0 127.0 4.684 0.063 0.027 0.541 0.056 0.046  19.12  1.68  1124.7    37.0   2     1 
 4036544 15.117  1-17 5368.2 111.0 100.2 4.172 0.164 0.157 0.897 0.071 0.054  28.18  2.54  1113.2    33.4   1     0 
 4036736 13.413  0-17 5015.4  88.8  80.0 4.458 0.025 0.019 0.815 0.035 0.023   2.78  0.19 16851.8  1300.7 1 1 0   0 
 4036873 12.748  0-17 5922.7  81.9  91.5 4.382 0.020 0.029 1.184 0.036 0.058  18.83  1.84   627.3    20.8   1 0   0 
 4036962 13.531  1-17 5898.7 109.5 102.9 4.494 0.019 0.029 0.969 0.035 0.053  50.04  3.64  8245.5   151.1   1 0   0 
 4037277 13.630  1-17 6623.2 135.1 131.0 4.250 0.029 0.033 1.324 0.061 0.058   3.12  0.42    98.9    15.8   1 0   0 
 4037322 15.455  1-17 4813.6  85.2  80.8 4.548 0.031 0.025 0.770 0.040 0.033  22.28  3.20   167.2    13.9   1 1   0 
 4037335 11.954  0-17 6146.6 141.8 112.7 4.160 0.032 0.032 1.271 0.058 0.067  26.12  3.88   263.3     7.9   1 0   0 
 4037439 12.203  0-17 6601.7 135.3 117.9 4.291 0.024 0.029 1.299 0.048 0.054   7.84  0.70    44.9     4.8   1 0   0 
 4037621 15.507  2- 3 5414.9 106.0 105.1 4.511 0.034 0.047 0.878 0.049 0.060  20.63  1.79  4914.5   194.8   1 0   0 
 4037745 12.619  0-17 6098.1 128.2 124.6 4.112 0.033 0.034 1.336 0.047 0.065  11.32  0.87   257.8    12.6   1 0   0 
 4037758 15.725  2-17 5597.3 113.4 111.9 4.408 0.055 0.059 0.931 0.068 0.070   4.65  0.31   176.6    35.5   1 0   0 
 4037911 15.468  1-17 4380.7  78.8  73.6 4.627 0.019 0.020 0.672 0.025 0.023  34.70  3.69   862.8    26.3   1 0   0 
 4038224 13.976  1-17 4602.5  76.5  70.0 4.608 0.020 0.022 0.712 0.029 0.030  10.17  0.77  4187.4   173.6   1 0   0 
 4038250 13.433  0-17 5980.9 101.8  95.1 3.862 0.025 0.049 1.553 0.050 0.154  16.69  1.26    58.8     5.2   1 0   0 
 4038324 15.326  1-17 5174.0 101.9  95.1 4.561 0.025 0.036 0.814 0.038 0.052  15.32  1.20  3215.4   115.4   1 0   0 
 4038439 15.968  1-17 3724.2  77.9  71.8 4.752 0.011 0.011 0.469 0.012 0.012  27.80  2.11  3303.0    92.5   1 0   0 
 4038557 15.417  1-17 5461.9 106.7 104.9 4.478 0.040 0.049 0.895 0.056 0.065  21.81  2.94   704.9    28.5   1 0   0 
 4038701 15.696  2- 3 5937.1 115.0 111.4 4.332 0.063 0.066 1.050 0.073 0.078   2.96  0.21  5284.0   423.5   1 0   0 
 4039096 13.762  1-17 6635.9 141.1 131.5 4.099 0.174 0.241 1.393 0.204 0.120  19.26  1.68   102.2     6.7   1     0 
 4039253 13.216  0-17 5334.7  95.8  89.2 4.532 0.031 0.038 0.831 0.045 0.055  25.92  5.20    67.8     4.1   1 0   0 
 4039461 14.425  1-17 5911.2 116.9 114.4 4.349 0.043 0.046 1.038 0.075 0.078  12.44  1.37   986.2    42.3   1 0   0 
 4039576 15.289  1-17 5342.7 123.1 118.0 3.953 0.051 0.053 0.976 0.067 0.070  15.09  1.34  1250.6    51.3   1 0   0 
 4039593 15.072  4-17 5967.5 124.0 112.5 4.205 0.045 0.049 1.110 0.076 0.086  13.81  2.48   539.1    27.7   1 0   0 
 4039624 15.626  1-17 5334.3 105.7 101.1 4.517 0.035 0.046 0.861 0.049 0.058  21.51  1.80  2133.2    69.6   1 0   0 
 4039677 15.048  1-17 5972.9 108.4 104.3 4.438 0.028 0.039 1.028 0.049 0.065  13.79  1.17   798.1    36.5   1 0   0 
 4039714 13.963  1-17 5894.7 124.3 119.4 4.333 0.044 0.043 0.951 0.073 0.068  28.37  2.46   268.8     9.8   1 0   0 
 4039834 15.152  4-17 5465.0 191.0 191.0 4.507 0.077 0.143 0.836 0.101 0.082  22.27  2.89   402.0    18.5   2     1 
 4039883 14.339  1-17 5217.0  90.7  79.4 4.391 0.032 0.022 0.845 0.043 0.029  21.96  1.82  2133.0    62.9   1 1   0 
 4039989 15.694  2- 3 5310.9 109.6 100.4 4.476 0.048 0.050 0.859 0.058 0.055   8.92  0.71  3796.5   180.1   1 0   0 
 4040070 14.724  1-17 5311.5  96.1  89.8 4.640 0.019 0.025 0.729 0.024 0.030  25.45  2.62   111.0     8.3   1 0   0 
 4040636 11.928  0-17 6618.4 155.3 142.2 4.287 0.022 0.026 1.307 0.051 0.061   1.70  0.18   480.9    52.3 1 1 0   0 
 4040647 15.231  4-17 5711.1 123.1 123.9 4.089 0.058 0.055 1.039 0.099 0.077   0.60  0.05   222.2    85.3   1 0   0 
 4040793 14.201  2-15 5438.4 111.1  97.0 4.238 0.041 0.035 0.896 0.062 0.049  18.09  1.55  1585.4    56.4   1 0   0 
 4040823 14.521  1-17 5196.1  82.7  79.0 4.380 0.036 0.034 0.832 0.029 0.025  23.05  2.08  1104.8    34.5   1 1   0 
 4040928 11.357  0-17 4348.0 129.0 129.0 4.632 0.049 0.024 0.624 0.066 0.055  26.67  1.87  2195.8    55.4   2     1 
 4041004 13.611  0-17 4358.0  70.3  66.7 4.613 0.020 0.017 0.685 0.025 0.022  41.27  4.19  1293.1    28.1   1 0   0 
 4041020 14.950  1-17 5395.7 108.0 105.4 4.492 0.037 0.046 0.879 0.055 0.062  36.94  6.19   408.7    13.8   1 0   0 
 4041034 15.246  1-17 5440.3 117.0 101.6 4.339 0.049 0.043 0.888 0.066 0.052  34.21  4.63   581.0    19.6   1 0   0 
 4041102 12.662  0-17 5950.2 109.5 108.4 4.394 0.036 0.041 1.004 0.065 0.069  16.21  3.29    66.4     4.5   1 0   0 
 4041259 12.742  0-17 6233.2 128.4 115.9 3.987 0.032 0.044 1.366 0.067 0.120  13.48  0.99    29.6     3.7   1 0   0 
 4041342 15.489  4-17 5126.8 101.8  91.5 4.502 0.041 0.037 0.823 0.052 0.045  20.07  1.47  3116.7    99.1   1 0   0 
 4041351 14.675  1-17 5594.8  90.2  97.5 4.439 0.028 0.038 1.047 0.046 0.059  19.12  1.82  1226.3    42.0   1 0   0 
 4041478 16.427  2- 4 4586.2 106.7 122.9 4.573 0.027 0.024 0.736 0.035 0.030  30.85  3.07  1908.8    80.6   1 1   0 
 4041607 12.765  0-17 6395.2 136.0 126.3 4.226 0.030 0.033 1.320 0.057 0.059  15.22  1.77   162.2     3.9   1 0   0 
 4041732 13.094  0-17 5499.2 103.7  97.4 4.377 0.043 0.042 0.902 0.070 0.062  25.00  4.82   405.5    12.7   1 0   0 
 4041908 12.060  0-17 4933.3  79.1  73.8 4.573 0.023 0.030 0.790 0.033 0.043  34.22  3.49   954.7    22.1   1 0   0 
 4042141 15.474  1-17 5725.3 115.9 112.3 4.450 0.037 0.048 0.963 0.058 0.069  18.22  1.74  1221.7    47.1   1 0   0 
 4042210 15.915  2-17 5127.9  99.8  90.6 4.475 0.046 0.038 0.825 0.050 0.039  27.04  2.15   933.8    35.0   1 1   0 
 4042283 13.950  1-17 5922.0 120.0 113.7 4.544 0.015 0.022 0.905 0.027 0.036  17.70  1.62   613.3    22.9   1 0   0 
 4042353 15.062  1-17 5951.9 113.8 108.4 4.452 0.026 0.037 1.014 0.045 0.062  22.09  2.17   335.5    16.4   1 0   0 
 4042415 15.482  1-17 5979.0 133.6 123.6 4.234 0.054 0.056 1.101 0.078 0.086  70.86  5.12  4986.6    84.1   1 0   0 
 4042488 15.691  1-17 4922.0 162.0 148.0 4.555 0.066 0.044 0.726 0.085 0.054  70.86  7.38 28562.9   440.1   2     1 
 4042610 13.136  1-17 5698.9 111.0 103.3 4.242 0.040 0.042 0.981 0.076 0.073  19.25  2.24  1001.0    31.9   1 0   0 
 4042747 15.228  1-17 5391.2 106.5 112.1 4.558 0.023 0.036 0.845 0.039 0.053   9.83  0.71  3111.1   139.0   1 0   0 
 4042752 14.316  1-17 5241.8  86.4  82.7 4.516 0.027 0.037 0.905 0.042 0.053  23.07  2.46   188.5     9.5   1 0   0 
 4043144 14.082  1-17 5908.1 109.6 108.2 4.431 0.029 0.040 1.018 0.052 0.070  27.05  1.79   288.9    10.8   1 0   0 
 4043151 15.439  4-17 5334.9 105.8  86.3 4.312 0.041 0.037 0.871 0.050 0.035  32.58  5.09   245.5    13.2   1 1   0 
 4043190 12.988  0-17 5574.7 139.1 131.6 3.805 0.027 0.028 1.307 0.045 0.056  34.44  3.72   371.1    10.0   1 0 0 0 
 4043266 15.215  1-17 5535.9 103.1 100.5 4.506 0.031 0.044 0.904 0.047 0.060  27.42  3.59   735.6    25.1   1 0   0 
 4043389 11.377  0-17 3702.6  78.6  68.2 4.755 0.011 0.011 0.465 0.011 0.011  38.50  2.60  4226.3    87.9   1 0   0 
 4043794 14.093  1-17 5675.0 128.3 135.2 4.406 0.044 0.049 0.953 0.074 0.077  25.57  2.32   640.8    20.0   1 0   0 
 4043862 16.976  6- 6 4215.9 109.8  92.3 4.678 0.026 0.031 0.598 0.032 0.035  15.53  1.37  1427.1   138.3   1 0   0 
 4044261 14.036  1-17 4805.8  74.0  69.2 4.579 0.021 0.029 0.787 0.031 0.040  19.66  1.54  3670.5   110.1   1 0   0 
 4044277 15.968  1-17 4844.6  94.7  88.2 4.552 0.033 0.030 0.772 0.040 0.036  34.94  5.51  1004.1    34.5   1 1   0 
 4044649 12.773  0-17 5942.3 105.7 102.9 4.016 0.033 0.052 1.307 0.065 0.124   3.31  0.37   209.0    20.2   1 0   0 
 4044678 15.279  1-17 3854.4  77.5  75.0 4.699 0.013 0.013 0.533 0.013 0.013  26.30  2.32  1331.5    40.8   1 0   0 
 4044742 12.974  0-17 5013.5  81.6  75.0 4.533 0.032 0.031 0.808 0.045 0.044  33.52  5.64   443.9    11.7   1 0   0 
 4044831 11.967  0-17 5605.2 102.6  99.4 4.337 0.040 0.039 0.977 0.067 0.065  19.39  2.84    93.3     4.3   1 0   0 
 4044840 14.441  1-17 4677.7  77.7  70.7 4.600 0.021 0.023 0.720 0.031 0.031  18.99  1.45  4935.2   150.2   1 0   0 
 4045182 15.744  1-17 4203.5  72.9  49.3 4.622 0.031 0.028 0.643 0.028 0.019  38.77  6.71   940.6    28.1   1 0   0 
 4045214 13.301  0-17 5153.3  81.0  76.3 4.559 0.018 0.029 0.862 0.030 0.041   6.90  0.49  6522.5   322.4   1 0   0 
 4045215 13.604  0-17 5644.5 117.6 110.8 4.222 0.042 0.042 1.000 0.075 0.069  21.25  2.54   297.7    11.5   1 0   0 
 4045241 14.505  1-17 5630.6 106.6 105.9 4.420 0.040 0.046 0.973 0.064 0.067  22.27  3.07   709.1    24.3   1 0   0 
 4047410 15.086  2-15 4828.2  85.2  79.2 4.513 0.029 0.021 0.784 0.034 0.024   9.83  0.82  1907.9    95.7   1 1   0 
 4047652 14.240  1-17 6199.7 119.0 115.9 4.216 0.041 0.045 1.072 0.070 0.076   3.96  0.28  3272.1   220.8 1 1 0   0 
 4047900 15.569  1-17 4983.9  82.2  76.7 4.445 0.026 0.023 0.820 0.025 0.020  10.76  0.78  2976.6   130.7   1 1   0 
 4047915 13.326  1-17 6401.6 132.5 125.1 4.035 0.031 0.034 1.324 0.059 0.071   9.17  0.54     4.0     4.5   1 0   0 
 4047949 15.353  1-17 5336.7  99.7  94.1 4.573 0.022 0.034 0.822 0.037 0.049  21.36  2.10  1801.6    58.8   1 0   0 
 4047976 15.299  1-17 4488.6  80.2  75.3 4.630 0.018 0.021 0.677 0.025 0.026  24.53  2.40   448.2    19.6   1 0   0 
 4048096 14.117  1-17 5782.7 114.6 113.2 4.101 0.049 0.047 1.068 0.110 0.080  21.52  1.81   237.6    10.8   1 0   0 
 4048215 14.055  1-17 5678.0 153.0 153.0 4.570 0.050 0.150 0.834 0.095 0.079  18.08  1.32   223.2    11.2   2     1 
 4048285 15.769  1-17 5165.3  99.2  90.1 4.499 0.044 0.042 0.830 0.052 0.047  27.59  2.79   417.0    20.8   1 0   0 
 4048325 14.050  1-17 5640.9  90.8  90.5 4.491 0.019 0.029 0.988 0.036 0.049  24.17  1.90   373.9     6.8   1 0   0 
 4048413 14.036 10-10 6114.2 106.0 112.6 4.337 0.031 0.036 1.170 0.055 0.069   9.55  0.77   195.0     7.1   1 0   0 
 4048591 15.937  1-17 4386.3  81.5  79.8 4.645 0.018 0.020 0.652 0.024 0.023  20.21  1.71   615.9    31.7   1 0   0 
 4048628 13.239  0-17 5979.8 119.5 111.7 4.295 0.039 0.042 1.077 0.075 0.078  23.49  2.26    67.6     2.2   1 0   0 
 4048681 13.119  1-17 6234.7 125.7 118.4 4.023 0.032 0.040 1.336 0.065 0.110  13.08  1.52    55.1     5.2   1 0   0 
 4048749 12.260  1-17 6067.1 116.8  98.5 4.102 0.039 0.042 1.221 0.066 0.100  20.93  1.69   143.3     5.7   1 0   0 
 4048783 14.701  1-17 5597.7 105.2 108.4 4.504 0.026 0.038 0.917 0.045 0.060  29.38  2.27   510.5    17.0   1 0   0 
 4048821 13.724  1-17 6217.0 134.3 129.5 4.167 0.041 0.037 1.231 0.063 0.081  13.12  1.78    93.1     7.7   1 0   0 
 4048899 15.589  4-17 5370.0 204.0 167.0 4.425 0.144 0.176 0.809 0.124 0.067   1.58  0.10  1062.6   146.6 1 2     1 
 4049025 14.668  1-17 4790.9  96.6  89.8 4.600 0.023 0.016 0.668 0.029 0.019   6.71  0.49   764.5    48.0   1 0   0 
 4049052 14.309  1-17 5727.8 117.0 110.3 4.214 0.045 0.046 1.000 0.080 0.076  25.17  4.11    89.9     6.6   1 0   0 
 4049087 14.534  1-17 5898.6 121.9 120.5 3.868 0.058 0.045 1.254 0.108 0.076   6.86  0.51  1799.0    97.3 1 1 0   0 
 4049131 15.398  1-17 4854.7  92.0  83.9 4.582 0.024 0.029 0.758 0.036 0.040  22.89  1.71  4190.9   120.9   1 0 0 0 
 4049158 15.150  1-17 3887.9  79.3  74.2 4.683 0.013 0.013 0.551 0.013 0.013  41.84  3.20  1784.3    40.8   1 0   0 
 4049209 12.679  0-17 6286.4 131.9 124.9 4.209 0.026 0.039 1.322 0.053 0.062  12.38  0.76    92.0     3.0   1 0   0 
 4049278 15.811  1-17 5655.6 114.3 108.8 4.281 0.067 0.067 0.958 0.074 0.071  28.58  3.17    51.6    12.0   1 0   0 
 4049279 15.267  1-17 5865.0 158.0 175.0 4.530 0.058 0.184 0.882 0.099 0.089  23.25  2.73    56.6     9.6   2     1 
 4049336 13.478  0-17 6009.9 100.5  99.3 4.545 0.018 0.026 0.887 0.026 0.038  20.32  2.00    54.9     4.7   1 0   0 
 4049362 15.444  1-17 5578.4 120.4 114.0 3.747 0.060 0.059 1.279 0.089 0.096  21.82  3.88    56.2    10.9   1 0   0 
 4049563 14.892  1-17 5576.4  98.5  95.2 4.533 0.022 0.034 0.893 0.037 0.052  15.83  1.35  4233.9   143.7   1 0   0 
 4049567 13.010  0-17 6548.3 130.7 131.8 4.046 0.034 0.034 1.415 0.072 0.070   3.53  0.35   100.1    12.8   1 0   0 
 4049653 12.421  0-17 4802.7  80.6  75.4 4.606 0.020 0.026 0.724 0.030 0.034  15.64  1.34  1700.3    57.1   1 0   0 
 4049772 12.596  0-17 6715.8 137.3 137.4 4.311 0.021 0.027 1.288 0.039 0.044   2.76  0.20   762.7    64.2   1 0   0 
 4049814 12.952  4-16 5824.1 118.5 117.8 4.226 0.033 0.034 1.197 0.047 0.070  26.82  3.71   931.1    18.0   1 0   0 
 4049895 14.088  1-17 4967.9  88.5  85.4 4.603 0.015 0.023 0.778 0.024 0.034  36.43  4.25  1026.1    24.9   1 0   0 
 4050120 13.418  0-17 6247.5 111.4 122.8 3.821 0.035 0.054 1.526 0.076 0.166   5.76  0.51   229.9    18.0   1 0   0 
 4054342 14.638  1-17 5584.3 102.5 100.5 4.471 0.035 0.045 0.925 0.056 0.065  37.66  6.79   531.4    21.6   1 0   0 
 4054425 12.227  1-17 7003.0 149.8 144.7 4.253 0.024 0.030 1.427 0.052 0.059   4.63  0.46   115.9    11.1   2 0   0 
 4054860 14.483  1-17 5693.2 133.4 121.6 4.536 0.018 0.028 0.903 0.033 0.048  28.58  2.72   671.7    21.1   1 0   0 
 4055045 14.121  1-17 4984.5  81.8  76.3 4.547 0.031 0.031 0.794 0.042 0.044  17.35  1.37  4048.6   129.0   1 0   0 
 4055067 14.532  1-17 4913.0 148.0 133.0 4.478 0.104 0.088 0.821 0.052 0.047  49.76  6.89   822.2    18.4   2     1 
 4055304 14.098  1-17 4973.9  79.9  73.6 4.560 0.023 0.032 0.832 0.034 0.044  17.96  1.37  7679.2   236.2   1 0 0 0 
 4055312 15.737  1-17 5165.0  76.8  74.9 4.302 0.067 0.086 0.869 0.024 0.025  21.36  1.67  4342.9   131.9   1 1   0 
 4055390 14.947  1-17 4368.5  69.9  64.4 4.582 0.022 0.016 0.712 0.023 0.021  18.21  1.46  2196.1    73.2   1     0 
 4055669 15.570  1-17 5613.6 126.1 120.5 4.058 0.073 0.068 1.013 0.081 0.076  13.60  1.08  3233.5   125.2   1 0   0 
 4055708 14.894  4-17 5256.0 184.0 184.0 4.502 0.100 0.100 0.745 0.116 0.054  16.53  2.13  1187.3    44.8   2     1 
 4055820 14.751  6- 9 3554.4  66.1  85.6 4.849 0.009 0.009 0.349 0.009 0.009  31.49  2.31  1288.4    34.3   1 0   0 
 4055870 13.169  0-17 6012.5 106.1 101.8 4.426 0.024 0.036 1.047 0.047 0.066   9.22  0.72   980.9    45.3   1 0   0 
 4055989 15.606  4-17 5522.6 116.9 111.7 4.175 0.061 0.059 0.933 0.070 0.064  10.10  0.70  5128.4   221.8   1 0   0 
 4056004 15.314  1-17 5626.5 114.7 112.5 4.386 0.052 0.054 0.940 0.073 0.071  20.63  1.89   975.4    36.3   1 0   0 
 4056047 13.751  1-17 6302.1 130.8 124.4 4.034 0.036 0.038 1.349 0.067 0.079   6.53  0.55   722.6    42.5   1 0   0 
 4056111 13.151  1-17 6730.1 144.8 131.9 4.392 0.014 0.017 1.193 0.026 0.031  12.19  0.93    72.3     6.1   3 0   0 
 4056151 13.692  1-17 5891.6 104.9  99.6 4.482 0.020 0.032 0.982 0.037 0.056  17.47  1.65   705.0    25.3   1 0   0 
 4056224 15.163  1-17 5413.6 110.7  93.0 4.299 0.046 0.041 0.885 0.060 0.046  17.11  1.46  2107.8    75.6   1 0   0 
 4056294 12.857  0-17 5593.8 126.5 121.7 3.603 0.029 0.032 1.498 0.065 0.076  29.82  4.40   348.6    10.1   1 0   0 
 4056314 15.050  1-17 5833.0 107.6 102.8 4.496 0.023 0.033 0.957 0.040 0.054  22.12  2.76   506.5    20.9   1 0   0 
 4056361 14.498  1-17 5888.2 106.9 102.5 4.485 0.021 0.033 0.977 0.039 0.056  23.05  2.20   949.0    31.5   1 0   0 
 4056373 15.072  1-17 5076.7  97.2  92.0 4.582 0.022 0.032 0.782 0.035 0.048  21.21  1.81  5539.8   161.2   1 0   0 
 4056422 14.917  1-17 4176.5  70.8  41.6 4.661 0.023 0.039 0.615 0.011 0.016  23.54  1.73  1452.5    44.7   1 0   0 
 4056568 13.388  0-17 6250.2 111.2 110.9 4.430 0.021 0.031 1.049 0.038 0.052  29.51  2.44    91.3     4.6   1 0   0 
 4056609 12.340  0-17 6669.6 133.1 132.3 4.021 0.032 0.033 1.500 0.075 0.070   3.91  0.44   182.1    15.9   1 0   0 
 4056616 13.156  0-17 4343.8  77.8  76.1 4.645 0.018 0.016 0.632 0.018 0.016  14.69  1.16  1927.8    67.4   1 0 0 0 
 4056639 14.811  1-17 5318.9 104.0 100.4 4.527 0.031 0.042 0.857 0.045 0.058  22.42  1.90  1740.2    53.1   1 0   0 
 4056961 15.208  1-17 5440.1 115.8 116.5 4.470 0.043 0.051 0.890 0.060 0.065  27.22  4.15   362.7    16.1   1 0   0 
 4057231 14.551  1-17 5603.9  93.2  87.0 4.529 0.016 0.024 0.938 0.030 0.037  21.66  2.45  1227.3    39.1   1 0   0 
 4057295 15.662  1-17 5173.0 154.0 154.0 4.663 0.027 0.082 0.739 0.070 0.077  28.98  2.34  1640.5    49.4   2     1 
 4057383 14.381  1-17 5832.8 135.1 107.1 4.186 0.036 0.039 1.219 0.050 0.079  33.77  2.08   155.4     7.3   1 0   0 
 4057479 13.327  0-17 6628.3 126.6 111.5 4.364 0.012 0.016 1.250 0.024 0.027   3.99  0.29  1797.4   121.6 1 1 0   0 
 4057524 13.034  1-17 5594.2 107.7 103.8 4.274 0.040 0.040 0.969 0.067 0.065  13.43  1.20  2591.5    93.5   1 0   0 
 4057548 13.706  1-17 6083.9 128.9 108.6 4.081 0.033 0.045 1.245 0.064 0.109  16.66  3.68    32.4     4.9   1 0   0 
 4057867 13.505  1-17 6558.4 131.6 118.1 4.290 0.024 0.030 1.302 0.049 0.050  12.61  0.88   129.4     8.7   1 0   0 
 4057892 10.215  0-17 5130.0  71.1  59.9 4.366 0.022 0.017 0.863 0.030 0.018  12.35  0.88  6804.9   248.4   1 1   0 
 4058010 15.167  4-17 5977.9 127.6 119.9 4.244 0.052 0.055 1.096 0.077 0.084   9.72  0.72   161.6    18.3   1 0   0 
 4058486 15.189  1-17 5649.5 115.7 112.5 4.414 0.049 0.055 0.946 0.068 0.071  41.84  6.99   628.7    18.1   1 0   0 
 4058518 13.974  1-17 6119.7 133.3 127.2 3.869 0.045 0.038 1.225 0.068 0.065  16.76  2.46    78.4     6.9   1 0   0 
 4058742 14.286  1-17 6195.4 127.6 123.3 4.065 0.224 0.264 1.363 0.268 0.157  24.33  2.53   170.2     8.7   1     0 
 4058770 14.085 10-10 6782.2 144.1 151.1 4.118 0.035 0.036 1.329 0.057 0.048   3.16  0.28   200.4    25.2   2 0   0 
 4058862 13.411  0-17 6726.3 139.4 146.6 4.187 0.033 0.031 1.338 0.062 0.049   2.30  0.18   206.3    26.4   1 0   0 
 4058910 11.580  0-17 6775.2 142.5 140.4 4.043 0.029 0.030 1.604 0.071 0.073   6.51  1.43   340.9    19.3   2 0   0 
 4058934 15.975  1-17 5255.4 104.0  98.8 4.556 0.031 0.044 0.823 0.047 0.054  19.12  1.72  2605.7    91.2   1 0   0 
 4059037 15.534  1-17 5157.0 103.5  91.2 4.536 0.035 0.041 0.823 0.047 0.052  21.96  1.76   891.7    34.3   1 0   0 
 4059038 14.942  1-17 5091.6  91.6  86.4 4.579 0.023 0.032 0.786 0.036 0.048  24.38  2.03   678.4    23.9   1 0   0 
 4059277 15.322  1-17 4290.0  79.5  72.0 4.645 0.018 0.021 0.646 0.022 0.020  15.21  1.07  1836.2    70.6   1 0   0 
 4059317 14.285  1-17 5360.3 109.9  92.4 4.350 0.042 0.034 0.889 0.060 0.046  38.79  5.07   713.9    18.7   1 1   0 
 4059386 15.380  1-17 5155.4 101.6  96.3 4.570 0.026 0.036 0.801 0.040 0.050  31.05  1.25   770.6    35.7   1 0   0 
 4059416 13.555  0-17 5560.6 126.5 117.6 4.014 0.038 0.036 0.888 0.061 0.053   1.91  0.13 10949.6  1022.9 1 1 0   0 
 4059496 15.495  1-17 5553.0 111.1 109.5 4.427 0.053 0.059 0.919 0.066 0.068  18.96  1.81   973.0    39.0   1 0   0 
 4059778 13.155  0-17 5532.2  93.4  95.0 4.467 0.033 0.040 0.932 0.056 0.061  13.60  1.16  3192.4   114.0   1 0   0 
 4060137 15.512  1-17 5881.2 111.0 108.3 4.419 0.047 0.060 1.009 0.063 0.070  19.53  4.08   311.9    19.5   1 0   0 
 4060155 15.385  1-17 5788.4 104.3 100.6 4.499 0.028 0.038 0.945 0.046 0.056  16.65  2.13   642.0    30.5   1 0   0 
 4060241 15.529  1-17 5633.4 103.6  97.1 4.533 0.025 0.035 0.895 0.043 0.051  19.36  1.86   725.7    31.7   1 0   0 
 4060306 15.702  2- 3 5979.1 112.1 107.2 4.455 0.035 0.045 1.008 0.055 0.063  18.16  1.65  1383.0    53.9   1 0   0 
 4060371 15.156  1-17 5201.0 156.0 156.0 4.595 0.078 0.045 0.651 0.075 0.032   0.80  0.05  7153.5  1062.3 1 2     1 
 4060375 15.788 14-17 3618.5  76.0  73.6 4.755 0.014 0.014 0.457 0.016 0.016  60.42  4.40  2850.8    91.6   1     0 
 4060418 15.304  1-17 5803.1 103.1  97.7 4.480 0.030 0.041 0.964 0.049 0.060  19.23  3.33   421.9    21.4   1 0   0 
 4060715 15.689  1-17 5418.2 104.1 100.6 4.472 0.048 0.056 0.883 0.059 0.062  31.67  6.14  1269.5    38.2   1 0   0 
 4060749 15.547  2-17 4771.2  87.5  80.8 4.616 0.020 0.026 0.716 0.031 0.035  34.70  0.89  1017.6    30.1   1 0   0 
 4060857 15.899  4-17 5380.7 102.0  97.5 4.523 0.036 0.050 0.864 0.049 0.058  27.23  2.53  1368.0    45.4   1 0   0 
 4060941 14.931  1-17 5230.7  92.3  89.0 4.577 0.022 0.033 0.804 0.036 0.050  14.00  1.14  2899.3   107.4   1 0   0 
 4060965 14.955  1-17 3602.0  80.6  69.0 4.802 0.010 0.010 0.405 0.010 0.010  41.55  3.60  1469.8    34.1   1 0   0 
 4060994 13.385  1-17 6117.9  98.3 100.3 4.393 0.017 0.026 1.160 0.036 0.051   4.84  0.35  4050.8   241.6   1 0   0 
 4061149 15.597  1-17 3683.0  73.0  88.0 4.840 0.050 0.055 0.454 0.037 0.064  28.98  2.34   644.5    24.4   2   1 1 
 4061322 15.998  2-17 4184.1  70.9  48.9 4.643 0.031 0.031 0.623 0.021 0.020  24.54  1.64  1962.0    64.1   1 0   0 
 4063667 15.188  4-17 5754.0 160.0 200.0 4.514 0.038 0.200 1.061 0.110 0.134  15.31  1.47   956.8    45.5   2     1 
 4063764 15.321  1-17 5573.7 111.3 103.1 4.572 0.019 0.027 0.847 0.032 0.041  14.37  1.18  3290.0   126.0   1 0   0 
 4063858 15.168  1-17 5360.0 101.9  98.6 4.549 0.025 0.038 0.850 0.040 0.055  33.29  3.72  1210.1    37.0   1 0   0 
 4063899 13.250  0-17 6733.7 136.3 138.5 4.165 0.032 0.029 1.350 0.065 0.049  11.05  1.04   288.0    15.8   1 0   0 
 4063974 15.177  1-17 4433.1  74.4  70.1 4.612 0.021 0.020 0.691 0.027 0.025  18.99  1.51  3383.5   116.5   1 0   0 
 4063980 15.289  1-17 5719.2 119.2 119.7 4.081 0.062 0.060 1.047 0.098 0.078  19.25  1.70   909.0    36.5   1 0   0 
 4063995 14.291  1-17 5348.5  93.9  92.7 4.553 0.023 0.036 0.847 0.036 0.054   4.17  0.26   270.5    28.2   1 0   0 
 4064116 15.028  1-17 5966.8 125.9 124.9 3.871 0.067 0.060 1.283 0.150 0.087  21.00  2.26    95.0    11.8   1 0   0 
 4064149 12.714  0-17 5171.2  74.8  57.9 4.223 0.025 0.021 0.903 0.029 0.017  16.88  1.33  5393.8   187.3   1 1   0 
 4064341 13.748  1-17 6106.2 140.5 116.5 4.271 0.029 0.041 1.248 0.058 0.063  19.53  1.89   133.1     8.2   1 0   0 
 4064422 14.380  1-17 5790.7 116.0 112.9 4.240 0.080 0.078 1.019 0.084 0.080  17.83  3.13   592.4    26.2   1     0 
 4064437 15.478  1-17 5695.6 124.0 122.2 4.135 0.058 0.059 1.014 0.095 0.080  23.67  4.68    83.6    13.3   1 0   0 
 4064713 14.470  1-17 6051.4 119.1 117.0 4.248 0.044 0.047 1.124 0.072 0.083  12.49  1.39   248.3     8.6   1 0   0 
 4064861 15.355  4-17 5851.6 124.1 119.1 3.927 0.074 0.064 1.192 0.106 0.085   6.26  0.46   827.2    61.9   1 0   0 
 4064868 13.631  1-17 6164.4 114.2 110.0 3.951 0.031 0.042 1.429 0.063 0.123  18.44  2.61   146.1     4.6   1 0   0 
 4064889 14.478  3-16 5832.8 103.5 102.1 4.443 0.031 0.042 0.994 0.054 0.069  18.73  2.76   586.2    11.9   1 0   0 
 4065126 14.209  1-17 5205.2  83.6  66.5 4.279 0.030 0.024 0.898 0.037 0.023  32.80  2.04   454.6    21.5   1 1   0 
 4065265 15.007  3-16 5998.5 149.1 177.8 4.034 0.171 0.204 1.213 0.195 0.184   4.60  0.34   591.6    51.5   1     0 
 4065607 15.657  1-17 4271.4  74.0  61.7 4.630 0.020 0.021 0.658 0.024 0.019  22.11  1.94  5130.9   176.5   1 0   0 
 4065652 14.051 15-16 5987.9 132.1 132.3 4.401 0.065 0.087 1.089 0.087 0.082   1.72  0.11   211.8    35.0   1     0 
 4065922 15.418  1-17 5660.5 116.7 111.2 4.306 0.057 0.057 0.956 0.074 0.071  15.00  1.31  2418.9   102.7   1 0   0 
 4066084 13.998  1-17 5175.7  90.0  84.0 4.523 0.034 0.027 0.767 0.048 0.038  22.43  3.04   155.6     8.5   1 0   0 
 4066110 10.889  0-17 7088.6 154.4 154.1 3.660 0.035 0.046 1.945 0.086 0.151   1.43  0.09   180.0    22.7   2 0   0 
 4066202 12.633  1-17 6636.7 141.0 119.4 4.370 0.014 0.020 1.221 0.028 0.038   6.52  0.59   197.7    15.0   1 0   0 
 4066245 15.507  1-17 4287.1  84.1  82.3 4.665 0.017 0.019 0.624 0.018 0.020   1.91  0.13 16149.5  1535.5 1 1 0   0 
 4066261 12.480  0-17 6469.7 129.8 128.8 4.265 0.041 0.044 1.274 0.059 0.065  16.54  2.75   552.8    20.6   1 0   0 
 4066272 14.893  1-17 5280.5  96.2  87.9 4.613 0.017 0.027 0.762 0.028 0.039  26.09  2.15   268.2    15.4   1 0   0 
 4066312 15.416  4-17 5171.9 102.0  96.2 4.572 0.024 0.036 0.802 0.038 0.050  29.59  2.69  2083.5    79.8   1 0   0 
 4066422 15.579  1-17 5317.0 108.6 102.6 4.572 0.023 0.035 0.818 0.040 0.050   9.83  0.70  3746.9   182.1   1 0   0 
 4066574 14.459 15-16 6275.6 130.5 119.6 3.986 0.038 0.045 1.379 0.072 0.108   5.10  0.67   387.3    32.4   1 0   0 
 4066601 15.773  1-17 4630.0  90.8  84.8 4.622 0.020 0.024 0.696 0.031 0.031  27.80  2.41   757.8    35.6   1 0   0 
 4066629 14.580  1-17 4841.3  84.0  77.1 4.589 0.022 0.027 0.751 0.033 0.039   9.90  0.72  3822.0   168.1   1 0   0 
 4066698 14.770  1-17 5833.2 133.3 122.8 3.853 0.053 0.047 1.244 0.080 0.076  23.27  1.81   140.4    11.0   1 0   0 
 4066712 15.605  1-17 4900.6  84.0  77.1 4.477 0.025 0.019 0.803 0.027 0.020  27.42  2.70  1069.8    43.7   1 1   0 
 4066814 15.134  1-17 5727.2 120.4 118.0 4.175 0.051 0.053 1.013 0.089 0.078  21.07  1.68   167.0    14.9   1 0   0 
 4066922 15.255  1-17 6036.7 115.5 109.9 4.094 0.052 0.058 1.205 0.080 0.101   6.35  0.56  1455.7    94.8   1 0   0 
 4066932 15.151  1-17 5051.7  96.2  90.6 4.578 0.023 0.033 0.783 0.036 0.047   8.98  0.64  6278.4   310.7   1 0   0 
 4067203 15.533  1-17 5511.8 108.4 101.0 4.563 0.023 0.032 0.850 0.039 0.047  26.08  3.45  1015.8    21.0   1 0   0 
 4067474 15.820  2-17 5197.6 111.2 103.8 4.544 0.033 0.043 0.825 0.046 0.053  24.88  2.40   988.0    45.0   1 0   0 
 4067493 14.512  1-17 6550.6 137.4 134.9 4.230 0.041 0.043 1.313 0.064 0.060   4.63  0.35   414.7    37.8   1 0   0 
 4067498 14.688  1-17 5553.0  98.3  92.2 4.565 0.018 0.028 0.857 0.031 0.043  24.00  2.08  1412.8    24.2   1 0   0 
 4067699 13.909  1-17 5511.5  96.4  92.3 4.566 0.017 0.029 0.854 0.030 0.044  10.98  0.82  4635.0   205.1   1 0   0 
 4067808 15.510  2-17 5823.3 114.8 108.6 4.532 0.025 0.030 0.909 0.042 0.047  12.08  0.87  4641.2   195.7   1 0   0 
 4067878 14.688  1-17 5947.5 134.7 120.4 4.439 0.059 0.078 1.005 0.085 0.080   6.89  0.51  1677.7    94.5   1     0 
 4067894 15.844  2-17 3821.5  81.0  87.1 4.673 0.010 0.010 0.558 0.010 0.010   4.98  0.35  9911.9   630.9   1 0   0 
 4067938 15.641  1-17 4446.0  83.0  78.4 4.655 0.017 0.019 0.642 0.024 0.023  31.87  1.20   456.1    30.0   1 0   0 
 4068018 14.959  1-17 3867.0 115.0 127.0 4.696 0.056 0.024 0.554 0.046 0.051  39.86  2.65   918.8    26.5   2     1 
 4068252 15.782  1-17 4226.0 115.0 140.0 4.697 0.070 0.030 0.528 0.050 0.045  21.36  1.69  2875.2   109.4   2     1 
 4068261 13.817  1-17 6231.1 111.3 110.3 4.370 0.024 0.032 1.152 0.046 0.060   1.78  0.13  3394.1   340.4 1 1 0   0 
 4068354 14.508  1-17 5850.6 106.4 102.1 4.473 0.024 0.036 0.981 0.043 0.061  19.93  2.14   937.2    41.5   1 0   0 
 4068391 15.140  4-17 5834.5 110.3 104.7 4.498 0.024 0.034 0.954 0.042 0.055  11.77  0.87  3210.9   143.7   1 0   0 
 4068436 14.824  1-17 6214.3 132.7 126.7 4.202 0.161 0.270 1.200 0.187 0.126   2.68  0.16   363.1    47.1   1     0 
 4068519 13.402  0-17 5828.9 118.0 114.6 4.353 0.048 0.050 1.008 0.075 0.078  35.15  4.20   381.0    12.3   1 0   0 
 4068522 13.585  1-17 6275.1 119.9 113.0 4.342 0.028 0.037 1.169 0.054 0.072  13.13  1.00   713.5    31.5   1 0   0 
 4068561 15.298  1-17 6004.0 122.1 118.6 4.307 0.052 0.054 1.082 0.074 0.080  23.71  2.46   248.5    16.9   1 0   0 
 4068611 14.282  1-17 6308.5 121.3 112.7 4.355 0.025 0.036 1.170 0.050 0.067   3.88  0.28  4333.5   299.4 1 1 0   0 
 4068624 15.363  1-17 5696.4 106.7 101.6 4.496 0.029 0.042 0.936 0.048 0.059  20.93  3.73   209.4    16.0   1 0   0 
 4068696 13.514  0-17 5842.8 103.5  94.9 4.502 0.019 0.030 0.955 0.035 0.053  11.85  0.89  2430.3   106.0   1 0   0 
 4068727 15.835  1-17 3929.0  81.2  77.4 4.665 0.015 0.015 0.570 0.015 0.014  31.71  2.41  1992.3    61.5   1 0   0 
 4068743 15.046  1-17 5202.3  95.1  88.4 4.587 0.021 0.032 0.788 0.035 0.047  27.04  2.24   345.3    17.5   1 0   0 
 4068842 15.072  1-17 5235.0 102.0  93.3 4.494 0.042 0.042 0.844 0.055 0.053  26.08  2.15  1772.4    29.8   1 0   0 
 4068967 15.518  2-17 5312.5 106.7 101.9 4.540 0.035 0.049 0.842 0.049 0.057  15.75  1.29  4119.7   161.9   1 0   0 
 4069053 15.136  4-17 5761.3 121.1 118.5 4.217 0.050 0.053 1.013 0.083 0.079  24.58  2.87   147.8    12.8   1 0   0 
 4069078 14.814  1-17 5808.5 107.8 104.1 4.460 0.030 0.042 0.980 0.051 0.066   8.20  0.65  1933.9    98.5   1 0   0 
 4069081 15.417  4-17 5445.0 102.7  97.4 4.576 0.021 0.031 0.828 0.037 0.045   8.14  0.68  1733.7    96.3   1 0   0 
 4069204 15.446  1-17 5254.8 124.9 113.2 4.568 0.033 0.044 0.808 0.055 0.059  20.49  2.15   456.9    24.1   1     0 
 4069265 15.011  1-17 4698.7  86.7  81.5 4.623 0.019 0.024 0.702 0.028 0.032  25.39  3.57   217.3    13.3   1 0   0 
 4069505 13.511  1-17 6581.3 135.4 115.9 3.662 0.030 0.034 1.875 0.075 0.106  15.15  1.00    72.6     6.7   2 0   0 
 4069518 13.301  0-17 6519.4 145.0 133.0 4.168 0.034 0.033 1.333 0.066 0.057   6.76  0.48   105.8    10.7   1 0   0 
 4069636 15.451  1-17 5145.3  95.4  87.9 4.613 0.020 0.028 0.746 0.033 0.041  21.51  1.83  2015.4    71.7   1 0   0 
 4069688 13.593  1-17 5813.3  87.3  85.7 4.525 0.012 0.016 0.965 0.023 0.027   4.34  0.30  6785.9   433.1 1 1 0   0 
 4069875 15.781  4-17 4918.5  92.9  85.8 4.565 0.030 0.034 0.775 0.040 0.042  30.21  2.81  1705.4    56.0   1 0   0 
 4070134 15.878  4-17 5971.8 129.4 122.4 4.280 0.075 0.075 1.079 0.079 0.084  21.66  3.25   265.9    23.6   1 0   0 
 4070243 14.740  1-17 6379.5 124.6 121.7 4.372 0.025 0.032 1.169 0.047 0.060   7.52  0.63   233.0    22.1   1 0   0 
 4070250 13.775  1-17 5969.0 121.1 115.9 4.288 0.042 0.043 1.075 0.074 0.079  19.92  1.72   349.7    15.6   1 0   0 
 4070437 14.330  1-17 6276.1 142.4 132.3 4.234 0.039 0.039 1.221 0.068 0.080  11.99  2.12   127.8    11.8   1 0   0 
 4070536 15.510  2-17 6272.6 124.5 119.7 4.450 0.032 0.034 1.045 0.054 0.057   8.73  0.65  1516.6    88.0   1 0   0 
 4070633 15.691  1-17 4230.9 106.4  67.0 4.609 0.027 0.022 0.660 0.036 0.025   0.41  0.03 56375.2 11377.5 1 1 0   0 
 4070789 15.050  1-17 5663.9 121.9 115.6 4.278 0.049 0.050 0.961 0.075 0.072   9.83  0.72  4393.4   197.9   1 0   0 
 4070811 12.378  0-17 7095.6 132.6 160.5 4.016 0.034 0.035 1.608 0.085 0.085   3.27  0.21   104.4    12.2 1 2 0   0 
 4070853 15.913  4-17 5365.4 107.2  88.8 4.310 0.054 0.053 0.875 0.055 0.040  11.61  0.85  3520.6   158.1   1 0   0 
 4071061 15.294  1-17 5061.5  97.9  91.2 4.570 0.026 0.035 0.790 0.039 0.048  16.88  1.49  4890.2   175.6   1 0   0 
 4071383 15.452  4-17 4574.4  84.5  79.0 4.629 0.018 0.022 0.685 0.027 0.029  26.86  4.30   458.5    24.9   1 0   0 
 4071395 15.564  1-17 5284.3 100.9  97.3 4.563 0.025 0.038 0.825 0.040 0.053  16.08  1.35  6345.3   222.0   1 0   0 
 4071477 15.509  2-17 4801.6  89.8  82.7 4.615 0.020 0.026 0.719 0.032 0.035  24.54  4.30   423.0    20.2   1 0   0 
 4071524 11.752  0-17 5314.4  83.4  72.6 4.281 0.031 0.024 0.882 0.045 0.032  34.00  3.35   566.4    15.7   1 0   0 
 4071556 13.244  1-17 6509.3 116.4 120.2 4.362 0.016 0.025 1.212 0.032 0.049   6.73  0.90   506.9    29.9   1 0   0 
 4071678 13.722  1-17 4880.6  11.9  23.0 4.426 0.011 0.008 0.827 0.008 0.006  43.93  6.50   531.7    14.6   1 1   0 
 4072179 13.696  1-17 6342.6 131.7 131.1 4.092 0.033 0.037 1.323 0.063 0.068  23.37  1.98   169.6     8.9   1 0   0 
 4072377 15.476  1-17 4557.3  84.1  76.5 4.646 0.017 0.020 0.661 0.025 0.026  31.06  1.06   770.3    37.8   1 0   0 
 4072380 15.025  1-17 5668.7 106.6 100.4 4.501 0.025 0.036 0.931 0.044 0.058  17.11  1.46  4206.2   146.7   1 0   0 
 4072526 15.030  1-17 5276.1  95.4  91.5 4.583 0.019 0.030 0.809 0.030 0.039  24.03  4.71   515.4    23.5   1 0 0 0 
 4072573 15.009  1-17 6279.4 111.0 120.0 4.323 0.029 0.036 1.259 0.051 0.058   9.55  0.94   887.0    49.1   1 0   0 
 4072621 13.787  1-17 5745.0  78.0  78.0 4.348 0.110 0.110 0.996 0.072 0.058  27.38  2.80   476.8    17.4   2     1 
 4072694 15.292  1-17 5912.0 124.5 134.9 4.118 0.043 0.051 1.129 0.095 0.100  21.51  2.76   287.2    18.9   1 0   0 
 4072765 15.840  1-17 5025.9  93.4  86.9 4.518 0.040 0.036 0.805 0.046 0.041  23.38  1.71  1271.4    52.7   1 0   0 
 4073017 14.772  1-17 5342.2 105.0 100.1 4.508 0.035 0.044 0.866 0.050 0.060  30.00  2.09   956.8    32.7   1 0 1 0 
 4073219 15.120  4-17 5677.2 119.6 114.1 4.250 0.049 0.051 0.971 0.076 0.073   9.23  0.66  3222.1   148.1   1 0   0 
 4073332 14.900  1-17 5854.0 108.6 104.5 4.448 0.030 0.042 0.997 0.051 0.068  17.09  1.63  1831.8    73.7   1 0   0 
 4073383 15.762  2-17 5574.3 108.1 106.9 4.480 0.039 0.053 0.918 0.055 0.063  16.88  1.75  1499.8    62.2   1 0   0 
 4073584 15.438  1-17 5632.2 104.5 101.7 4.475 0.035 0.047 0.934 0.053 0.064  12.44  0.92  4488.2   182.7   1 0   0 
 4073655 13.836  2-17 5311.5  93.2  90.9 4.550 0.024 0.037 0.844 0.037 0.055  23.53  2.66   430.6    17.0   1 0   0 
 4073750 14.983  4-17 4861.6  83.4  79.1 4.510 0.029 0.020 0.787 0.036 0.025   7.71  0.57  9960.3   487.4   1 0   0 
 4073767 15.230  1-17 5293.7 100.0  95.0 4.572 0.023 0.035 0.817 0.038 0.051  27.61  2.19   639.4    27.5   1 0   0 
 4073812 15.583  1-17 5940.0 119.9 111.6 4.499 0.027 0.033 0.959 0.047 0.053  19.52  3.05   627.5    32.3   1 0   0 
 4073821 13.879  1-17 6303.7 123.2 134.6 4.139 0.033 0.040 1.284 0.060 0.074  12.33  0.91   202.6     6.5   1 0   0 
 4074005 13.750  1-17 5228.0  87.7  87.9 4.571 0.021 0.033 0.813 0.033 0.051  26.88  4.29   469.5    17.1   1 0   0 
 4074068 15.619  2-17 3756.0  81.0  69.5 4.730 0.012 0.012 0.496 0.012 0.012  13.71  1.09  4420.7   184.3   1 0   0 
 4074400 15.700  1-17 5920.3 118.8 111.7 4.411 0.044 0.053 1.024 0.064 0.072   9.04  0.72  1569.5    89.1   1 0   0 
 4074682 14.805  1-17 5771.3 106.7 104.1 4.464 0.029 0.040 0.971 0.050 0.066  24.20  3.66   222.5    13.1   1 0   0 
 4074944 15.728  4-17 5493.8 107.2 104.9 4.510 0.034 0.048 0.892 0.049 0.059  20.78  3.29   391.9    26.0   1 0   0 
 4075096 15.541  2-17 5392.7 278.8 163.9 4.280 0.211 0.258 0.893 0.171 0.077  17.85  1.66  1179.2    52.2   1     0 
 4075120 13.908  1-17 5898.5 116.9 110.6 4.448 0.051 0.070 0.993 0.071 0.072  11.11  1.26   276.0    17.1   3     0 
 4075303 12.373  0-17 5907.3 101.8 100.6 4.421 0.030 0.040 1.023 0.055 0.072   5.72  0.41  3583.8   198.1   1 0   0 
 4075518 15.520  1-17 5269.0 158.0 158.0 4.649 0.030 0.084 0.738 0.071 0.064  25.74  3.38   337.9    21.4   2     1 
 4075608 12.252  0-17 5799.6 104.5 101.7 4.384 0.039 0.044 0.995 0.072 0.076   9.03  0.66  1915.8    91.5   1 0   0 
 4075613 14.062  1-17 5917.7 115.4 113.4 4.339 0.042 0.045 1.042 0.075 0.078  14.10  1.50  1403.3    57.3   1 0   0 
 4076110 15.049  1-17 4963.6  90.3  80.7 4.543 0.032 0.031 0.792 0.043 0.042  21.08  2.12   373.7    19.8   1 0   0 
 4076261 13.387  0-17 6509.6 131.5 125.1 4.114 0.032 0.030 1.467 0.067 0.065   4.54  0.59   341.4    27.9   1 0   0 
 4076297 14.265 15-16 6569.9 142.9 136.5 4.057 0.135 0.136 1.406 0.131 0.110   6.46  0.40    99.8    13.3   1     0 
 4076377 14.980  1-17 4629.4  85.8  78.1 4.615 0.019 0.023 0.705 0.028 0.030  15.64  1.26  3648.8   133.3   1 0   0 
 4076396 15.027  1-17 5847.7 124.4 120.6 4.162 0.082 0.087 1.073 0.102 0.093  15.67  2.07   400.3    22.5   1 0   0 
 4076420 15.895  4-17 5378.9 111.1 107.1 4.500 0.045 0.058 0.870 0.055 0.059  18.47  2.03   820.0    39.0   1 0   0 
 4076513 14.255  1-17 5517.0 100.6 101.0 4.476 0.035 0.045 0.909 0.056 0.066  31.88  1.48   622.0    20.7   1 0   0 
 4076613 13.688  1-17 5451.0  73.0  81.0 4.566 0.018 0.096 0.919 0.039 0.066  11.29  0.81  5629.0   224.2   2     1 
 4076672 15.275  1-17 4535.0  80.0  75.6 4.598 0.022 0.021 0.713 0.031 0.028  30.21  1.24  1718.9    77.9   1 0   0 
 4076697 13.883  1-17 5215.3  92.9  79.4 4.443 0.035 0.024 0.816 0.047 0.033   8.26  0.61  5407.6   250.6   1 0   0 
 4076792 12.622  0-17 6564.9 132.5 132.4 4.224 0.033 0.033 1.319 0.064 0.058   5.34  0.41    55.5     7.2   1 0   0 
 4077001 14.625  1-17 5018.0  94.6  86.5 4.566 0.026 0.033 0.791 0.038 0.047  21.66  2.60  2120.7    71.3   1 0   0 
 4077167 12.633  0-17 6405.3 129.8 125.6 4.050 0.029 0.031 1.511 0.058 0.064   6.19  0.52   203.4    14.9   1 0   0 
 4077255 14.323  1-17 5623.7 103.0  97.5 4.535 0.020 0.031 0.897 0.035 0.049  24.85  2.28  1092.0    31.3   1 0   0 
 4077638 13.180  1-17 4785.1  79.4  70.1 4.583 0.023 0.026 0.751 0.034 0.038  17.11  1.36  3424.1   125.1   1 0   0 
 4077780 15.342  1-17 5466.7 100.4  97.8 4.519 0.031 0.045 0.884 0.046 0.058  11.51  0.87  4090.3   179.7   1 0   0 
 4078034 14.842  1-17 6001.3 113.1 108.0 4.472 0.022 0.032 1.001 0.040 0.054  16.08  1.62  1118.4    44.6   1 0   0 
 4078087 15.259  1-17 4325.4  85.6  79.7 4.592 0.025 0.021 0.699 0.027 0.028  29.79  4.75   763.8    29.0   1 0   0 
 4078175 12.478  0-17 4205.2  48.6  79.2 4.579 0.029 0.017 0.663 0.036 0.015  21.81  1.94  1065.1    35.4   1 0   0 
 4078202 13.756  1-17 6135.8 117.1 114.6 4.338 0.034 0.039 1.122 0.066 0.078  11.78  1.25   142.9    10.4   1 0   0 
 4078358 14.748  1-17 5752.7 108.0 101.3 4.509 0.022 0.032 0.936 0.038 0.054  11.45  0.96  3974.6   177.0   1 0   0 
 4078580 15.116  1-17 5910.5 123.3 117.7 4.152 0.048 0.052 1.111 0.088 0.092  16.64  2.53   430.3    24.0   1 0   0 
 4078620 11.369  0-17 6072.6 108.8 111.0 4.268 0.032 0.040 1.124 0.068 0.080   7.02  0.62   173.9     5.4   1 0   0 
 4078673 15.243  1-17 5922.1 124.0 115.1 4.209 0.056 0.056 1.088 0.081 0.085  10.15  1.24   242.6    23.6   1 0   0 
 4078769 15.731  1-17 5619.6 106.4 100.9 4.541 0.027 0.036 0.884 0.044 0.050  24.68  3.23  1195.6    35.3   1 0   0 
 4078900 14.427  1-17 3902.3  66.6  76.4 4.708 0.013 0.013 0.527 0.013 0.012  23.05  2.25   322.2    15.0   1 0   0 
 4078923 15.367  3-16 6325.2 124.9 117.2 4.442 0.028 0.032 1.062 0.049 0.053   7.29  0.60  1011.3    67.7   1 0   0 
 4079165 15.090  1-17 4557.3  81.9  76.7 4.610 0.020 0.023 0.704 0.029 0.029  18.47  1.46  2891.6   112.0   1 0   0 
 4079172 12.686  0-17 5684.2 112.2 106.8 4.217 0.039 0.042 1.034 0.078 0.072  19.36  1.85  1446.3    49.7   1 0   0 
 4079369 13.748  1-17 6557.5 125.4 127.1 4.334 0.019 0.026 1.256 0.038 0.052   2.13  0.16   153.5    24.7   3 0   0 
 4079437 15.765  1-17 4491.8  81.5  77.7 4.605 0.023 0.024 0.703 0.031 0.028  28.78  2.18  1551.9    57.3   1 0   0 
 4135279 15.349  4-17 5775.3 112.7 112.9 4.550 0.038 0.048 0.850 0.043 0.041  23.54  5.19    66.9    10.2   1     0 
 4135339 15.017  1-17 5564.0 117.7 111.9 4.174 0.051 0.050 0.947 0.073 0.067  26.28  3.72   185.6    11.1   1 0   0 
 4135460 11.080  0-17 5000.9  73.7  65.9 4.487 0.017 0.013 0.762 0.023 0.017  19.13  3.52    88.8     3.6   1 0   0 
 4135549 15.112  1-17 5171.5  91.7  80.9 4.433 0.037 0.027 0.834 0.048 0.033  25.94  2.16  2606.3    78.1   1 0   0 
 4135583 15.850  2-17 5109.2 100.2  92.6 4.529 0.038 0.042 0.816 0.047 0.048  20.49  1.62  2541.7    84.9   1 0   0 
 4135605 15.707  1-17 4158.0  49.3  69.8 4.623 0.034 0.021 0.625 0.017 0.016  37.97  1.53   422.3    24.6   1 0   0 
 4135608 15.396  1-17 5306.4 107.0  99.9 4.496 0.040 0.045 0.859 0.054 0.058  24.85  2.10  1555.3    25.0   1 0   0 
 4135888 15.075  1-17 5558.4 101.1  99.0 4.494 0.031 0.043 0.914 0.049 0.062  23.86  2.25   341.6    15.9   1 0   0 
 4135993 12.753  0-17 6754.8 132.5 135.7 4.035 0.033 0.033 1.586 0.072 0.074   3.36  0.41   231.6    21.5   2 0   0 
 4136141 15.689  1-17 5287.0  97.8  84.7 4.173 0.051 0.052 0.883 0.040 0.030   0.45  0.04 65595.7  6293.5 1 1 1   0 
 4136317 15.832  4-17 4948.8  91.8  87.6 3.164 0.167 0.192 1.391 0.269 0.264   1.56  0.09    35.4    50.6   2     0 
 4136320 14.497  1-17 5974.2 121.1 118.1 4.181 0.040 0.044 1.166 0.064 0.087   1.56  0.11   529.4    73.6   1 0   0 
 4136396 15.598  1-17 5297.7 109.3 102.0 4.513 0.039 0.047 0.854 0.050 0.057  18.34  1.30  4752.7   153.4   1 0   0 
 4136435 14.792  1-17 4836.2  31.4  41.9 4.457 0.014 0.012 0.812 0.012 0.011   1.56  0.12   233.0    46.9   1 1   0 
 4136692 13.585  1-17 6401.0 181.0 227.0 3.958 0.357 0.153 1.364 0.178 0.331   2.19  0.14   494.6    52.8 1 2     1 
 4136749 15.534  1-17 4829.0  94.9  88.4 4.612 0.020 0.026 0.724 0.031 0.036  15.43  1.43  1434.9    58.6   1 0   0 
 4136957 14.076  1-17 6041.7 114.7 115.3 4.037 0.037 0.054 1.256 0.071 0.119  13.70  1.11  1034.4    40.9   1 0   0 
 4136986 13.922  1-17 6327.3 129.0 123.2 4.038 0.036 0.038 1.354 0.068 0.073   1.91  0.14   220.7    33.1 1 1 0   0 
 4136992 14.312  1-17 4913.1  95.6  89.3 4.607 0.019 0.026 0.740 0.029 0.039  10.25  0.77  4204.9   174.7   1 0   0 
 4137014 12.928  0-17 6571.3 146.7 125.7 4.086 0.034 0.034 1.396 0.071 0.065   5.25  0.49   207.3    16.3   1 0   0 
 4137091 14.220  1-17 5527.0 102.3  95.9 4.547 0.019 0.032 0.876 0.033 0.050  32.85  5.13   616.5    17.4   1 0   0 
 4137187 14.886  1-17 3925.4  68.7  78.2 4.695 0.013 0.013 0.542 0.013 0.013  43.92  4.18   597.5    16.1   1 0   0 
 4137216 15.754  4-17 4833.4  97.9  90.1 4.604 0.022 0.028 0.734 0.034 0.038  14.79  1.08  3158.3   119.3   1 0   0 
 4137413 13.970  2-17 4854.5  85.7  79.2 4.549 0.030 0.025 0.775 0.041 0.036   4.95  0.35 16787.0   972.5   1 0   0 
 4137425 13.335  1-17 6024.6 120.4 118.0 4.271 0.041 0.043 1.103 0.074 0.080   4.95  0.36  2044.7   125.5 1 1 0   0 
 4137504 15.100  1-17 5213.2  81.6  74.1 4.346 0.030 0.029 0.858 0.032 0.024   7.25  0.54  3547.6   181.5   1 1   0 
 4137511 13.449  0-17 5951.9 122.3 118.6 4.209 0.202 0.290 1.026 0.155 0.094  23.47  2.52   130.3     3.2   1     0 
 4137573 14.896  1-17 5081.0 151.0 136.0 4.548 0.078 0.052 0.715 0.093 0.050  19.52  1.57  2495.1    79.1   2     1 
 4137629 16.382  6- 9 3433.5  68.8  52.5 4.964 0.009 0.009 0.230 0.007 0.006  51.16  3.21  3422.2    74.0   1 0   0 
 4137673 13.862  1-17 5919.4 112.6 110.9 4.377 0.037 0.042 1.036 0.067 0.071  22.91  2.62    50.0     4.9   1 0   0 
 4137679 15.689  1-17 4228.8  86.7  65.7 4.661 0.024 0.031 0.619 0.023 0.022  21.51  1.99   607.6    28.1   1 0   0 
 4137705 15.101  1-17 5560.2 115.9 110.6 4.325 0.049 0.048 0.921 0.071 0.065  24.48  1.22   196.0    12.1   1 0   0 
 4137840 13.659  1-17 5996.3 115.6 113.3 3.983 0.048 0.046 1.224 0.125 0.082   2.14  0.14  1952.7   181.2   1 0   0 
 4137929 13.714  1-17 5306.1  89.3  76.4 4.313 0.031 0.023 0.867 0.044 0.030  20.63  1.66  3863.3   112.2   1 0   0 
 4137959 14.400  1-17 5141.2  77.1  68.5 4.369 0.021 0.017 0.851 0.025 0.018  11.69  0.85  2450.6    98.3   1 1   0 
 4137964 13.439  0-17 5384.4 109.0  92.4 4.367 0.043 0.033 0.873 0.063 0.047  26.30  2.22  1055.8    29.0   1 0   0 
 4138099 13.836  1-17 5659.7 118.9 119.8 3.846 0.032 0.034 1.192 0.062 0.069  30.15  3.29    98.2     5.4   1 0   0 
 4138387 15.491  1-17 5598.7 123.9 118.8 3.926 0.058 0.056 1.093 0.076 0.076   7.45  0.54  4434.5   224.3   1 0   0 
 4138453 15.075  1-17 5379.5 107.3  89.1 4.312 0.041 0.035 0.877 0.056 0.041  18.21  1.67   656.2    27.7   1 1   0 
 4138499 15.354  1-17 5430.0 179.0 163.0 4.441 0.104 0.169 0.880 0.100 0.075  24.02  3.96   178.3    13.1   2     1 
 4138537 14.584  1-17 5507.7 112.0 110.4 4.429 0.043 0.047 0.907 0.069 0.067  19.39  1.85  1390.5    46.1   1 0   0 
 4138549 15.992  1-17 4641.7  90.5  83.4 4.616 0.021 0.025 0.703 0.032 0.032  17.96  1.41  2993.4   106.0   1 0   0 
 4138564 15.969  1-17 4293.3  86.5  84.4 4.660 0.023 0.025 0.626 0.027 0.025  27.80  2.43   224.3    17.8   1 0   0 
 4138576 15.471  1-17 5051.7  97.1  88.8 4.534 0.035 0.035 0.807 0.045 0.046   8.04  0.58  5097.0   245.6   1 0   0 
 4138625 12.654  0-17 4973.9  73.6  72.2 4.540 0.027 0.033 0.852 0.039 0.046  44.53  3.05   354.1     8.2   1 0   0 
 4138825 13.001  0-17 6076.9 115.3 112.6 3.957 0.038 0.052 1.365 0.076 0.126  15.54  1.19   112.7     6.5   1 0   0 
 4139090 14.588  1-17 5214.0 173.0 157.0 4.439 0.117 0.143 0.846 0.088 0.061  31.06  4.93   972.6    26.9   2     1 
 4139155 15.389  1-17 4623.3  84.8  79.3 4.602 0.021 0.023 0.718 0.031 0.031  30.21  2.88  1305.9    38.1   1 0   0 
 4139175 15.897  1-17 4430.8 128.2 120.3 4.519 0.052 1.655 0.689 0.226 0.057  27.40  2.80   252.0    17.9   1     0 
 4139234 12.897  0-17 6516.5 140.1 132.9 4.119 0.032 0.033 1.357 0.067 0.059   6.27  0.99   168.6    12.9   1 0   0 
 4139254 12.120  0-17 5714.1 101.5 109.6 4.101 0.046 0.042 1.096 0.108 0.074   9.24  0.58   167.5     9.5   1 0 1 0 
 4139324 13.362  1-17 5330.8  94.2  82.9 4.406 0.042 0.033 0.860 0.061 0.046   6.09  0.72   435.3    28.0   1 0   0 
 4139325 12.322  1-17 6603.0 135.6 130.7 3.966 0.034 0.037 1.497 0.079 0.082   6.05  0.51   436.8    26.0   1 0   0 
 4139375 14.681  1-17 6094.5 126.5 106.9 4.137 0.036 0.043 1.206 0.065 0.092   4.13  0.32  3435.9   229.4   1 0   0 
 4139384 15.371  1-17 5763.9 118.2 113.6 4.344 0.081 0.084 0.987 0.075 0.075  13.24  1.18   647.4    34.2   1 0   0 
 4139399 15.329  4-17 5042.7  95.5  91.0 4.586 0.022 0.031 0.775 0.035 0.046  21.39  3.00   241.9    15.5   1 0   0 
 4139476 15.577  1-17 4038.3  79.2  79.1 4.630 0.016 0.015 0.607 0.013 0.014  20.35  1.55  2061.6    69.1   1 0   0 
 4139683 15.372  1-17 4638.9  94.8  89.3 4.645 0.017 0.021 0.668 0.025 0.028  34.46  2.97  1266.4    34.7   1 0   0 
 4139690 13.200  0-17 6096.0 131.7  95.9 4.099 0.038 0.038 1.234 0.066 0.099  13.62  2.61   110.2     7.2   1 0   0 
 4139816 15.954  1-17 4293.2  82.4  90.0 4.692 0.019 0.020 0.581 0.020 0.019  38.77  3.96   913.6    29.1   1 0 0 0 
 4140528 15.903  1-17 3614.5  74.9  72.7 4.806 0.010 0.010 0.401 0.011 0.011  51.87  4.30  1301.3    31.7   1 0   0 
 4140660 15.533  2-17 5159.7  97.0  86.4 4.452 0.042 0.032 0.831 0.051 0.036  25.76  2.09  1599.5    49.5   1 0   0 
 4140715 12.723  0-17 5689.0 172.0 114.0 3.988 0.330 0.132 0.935 0.138 0.080  14.20  2.51   104.1     3.1   2     1 
 4140749 16.181  6- 6 4178.3  70.1  91.2 4.615 0.032 0.027 0.638 0.035 0.030  18.21  1.48  1230.5    95.9   1     0 
 4140755 13.577  0-17 5922.5 134.7 128.0 3.885 0.058 0.036 1.248 0.145 0.067  18.73  1.68    76.5     5.7   1 0   0 
 4140811 14.843  1-17 4646.6  76.3  71.7 4.561 0.026 0.019 0.748 0.033 0.026  31.49  2.95  1508.8    42.2   1 0   0 
 4140813 15.637  1-17 4012.2  92.3  92.8 4.739 0.054 0.043 0.507 0.043 0.056  19.12  1.44  1719.3    61.8   1   1 0 
 4140876 13.538  0-17 6204.2 115.5 110.0 4.415 0.015 0.022 1.125 0.030 0.045  12.17  1.94   770.7    32.4   1 0   0 
 4140933 12.941  0-17 5225.1 475.5 201.5 3.897 0.631 0.133 0.851 0.293 0.121  17.49  2.64    74.7     4.9   1     0 
 4141101 15.439  1-17 5817.0 121.4 118.1 4.360 0.051 0.054 1.003 0.074 0.078  14.80  1.43  2913.9   119.8   1 0   0 
 4141221 15.749  2-17 5007.4  95.1  87.6 4.541 0.035 0.035 0.798 0.044 0.044  15.97  1.02   280.6    22.7   1 0   0 
 4141262 14.605  1-17 5566.6 120.4 115.9 4.266 0.044 0.043 0.949 0.070 0.064  27.95  2.06   314.8     7.3   1 0   0 
 4141290 14.592  1-17 5829.7 123.5 116.7 4.337 0.045 0.043 0.931 0.073 0.066  18.86  1.37   322.4    15.4   1 0   0 
 4141480 13.334  1-17 5983.7 101.9  99.1 4.428 0.023 0.033 1.056 0.043 0.059  10.02  0.84  1831.0    78.1   1 0   0 
 4141498 13.678  1-17 5640.3  98.9  95.6 4.506 0.023 0.035 0.925 0.040 0.058  20.32  1.57  3235.3    95.2   1 0   0 
 4141663 15.275  1-17 5003.7  96.9  91.4 4.595 0.021 0.029 0.760 0.034 0.043  30.41  0.84   472.4    25.5   1 0   0 
 4141744 14.589  1-17 5387.3 113.5 106.0 4.458 0.042 0.043 0.878 0.065 0.061  34.93  4.91   520.9    15.6   1 0   0 
 4141766 13.790  1-17 5046.7  72.4  66.5 4.410 0.017 0.013 0.835 0.022 0.015  30.84  1.72   701.0    19.1   1 1   0 
 4141845 15.257  1-17 5125.0 153.0 153.0 4.515 0.084 0.063 0.763 0.098 0.057  26.85  4.91   274.4    14.2   2     1 
 4141950 16.835  6- 6 4339.0  90.9  85.2 4.618 0.026 0.026 0.676 0.033 0.031  18.73  1.69  1348.0   126.4   1 0   0 
 4141974 12.891  0-17 5681.4  91.5  96.1 4.388 0.033 0.038 1.071 0.055 0.063  19.96  3.36   195.4     8.0   1 0   0 
 4142137 12.749  0-17 5408.3  99.0  87.4 4.366 0.042 0.035 0.878 0.064 0.050   1.91  0.13 14150.9  1315.4 1 1 0   0 
 4142326 12.866  0-17 6036.8 273.6 138.6 4.150 0.036 0.043 1.185 0.092 0.106  20.91  1.76    34.3     3.3   1 0   0 
 4142455 15.651  1-17 4674.6 153.5 113.5 4.561 0.027 0.023 0.751 0.040 0.030  21.81  2.34   679.1    29.5   1 0   0 
 4142457 14.397  4-17 5221.0 124.3  99.1 4.506 0.051 0.055 0.838 0.058 0.054  16.99  2.36  1055.4    38.2   1     0 
 4142646 15.083  1-17 5330.0 159.0 159.0 4.542 0.060 0.090 0.800 0.096 0.070  21.07  2.05   278.1    15.2   2     1 
 4142675 15.086  1-17 4740.4  83.1  77.0 4.579 0.025 0.025 0.747 0.036 0.035  33.51  1.14  1447.9    53.7   1 0   0 
 4142730 14.509  1-17 5302.2  92.1  89.9 4.513 0.029 0.039 0.889 0.046 0.054  16.88  1.37  4746.6   153.7   1 0   0 
 4142794 16.285  6- 6 4808.4 115.9 118.3 4.543 0.033 0.031 0.772 0.040 0.035  13.24  1.11  2918.5   186.9   1 1   0 
 4142809 14.920  1-17 5101.7 159.8  94.9 4.505 0.036 0.032 0.823 0.059 0.047  29.38  3.04  1664.8    45.0   1 0   0 
 4142847 15.195  1-17 4779.5  80.4  77.7 4.614 0.020 0.025 0.713 0.029 0.032  23.21  1.82  2787.0    81.7   1 0 0 0 
 4142890 13.723  1-17 3640.9  79.3  64.8 4.763 0.010 0.010 0.451 0.011 0.011  18.60  1.40  6711.2   202.6   1 0   0 
 4142913 10.910  0-17 3762.4  19.6  33.1 4.641 0.012 0.011 0.582 0.010 0.012  38.24  3.06  1609.2    41.5   1 0   0 
 4143052 15.622  1-17 5119.7 113.1 106.1 4.573 0.025 0.035 0.795 0.039 0.049  18.47  1.45  3226.8   107.6   1 0   0 
 4143075 14.639  1-17 5878.8  96.9  94.9 4.553 0.014 0.018 0.907 0.022 0.027  10.32  0.84  1706.2    76.1   1 0   0 
 4143167 14.485  1-17 5346.3 103.5  97.2 4.498 0.033 0.041 0.891 0.051 0.057  20.21  1.87  3024.6    91.4   1 0   0 
 4143184 16.014  6- 6 3708.1  80.6  68.5 4.740 0.012 0.012 0.480 0.012 0.012  33.52  3.18  2343.6    86.6   1 0   0 
 4143200 13.901  1-17 5100.1  82.5  76.0 4.639 0.021 0.026 0.708 0.027 0.033  18.72  3.56   144.8     8.3   1     0 
 4143298 15.222  1-17 5885.3 129.1 128.3 4.400 0.040 0.051 1.019 0.065 0.077  13.81  1.87   546.3    28.9   1 1   0 
 4143590 13.498  0-17 5995.0 180.0 162.0 3.800 0.600 0.150 1.093 0.156 0.254  10.54  0.98   141.0     9.9   2     1 
 4143746 13.283  1-16 5618.9 154.8 145.3 3.810 0.034 0.037 1.224 0.062 0.074  13.65  0.90   186.7     9.9   3 0   0 
 4143921 13.491  0-17 6579.3 152.5 140.1 4.105 0.030 0.034 1.304 0.052 0.053   4.09  0.55   164.6    17.4   1 0   0 
 4143981 15.855  1-17 4380.1  94.6 105.1 4.610 0.024 0.024 0.687 0.032 0.031  33.75  2.65  2372.7    62.5   1 0   0 
 4144238 13.757  1-17 6673.0 134.5 123.4 4.372 0.017 0.024 1.201 0.030 0.039   3.67  0.28  1795.6   128.3   1 0   0 
 4144241 13.053  0-17 5114.7  83.4  71.7 4.426 0.034 0.025 0.862 0.046 0.032  24.54  2.14  2315.7    62.1   1 0   0 
 4144283 13.087  1-17 6783.8 141.6 134.2 4.261 0.023 0.029 1.375 0.052 0.054   5.73  0.89   184.9    14.8   1 0   0 
 4144355 14.147  1-17 4537.4  77.3  73.6 4.627 0.020 0.018 0.659 0.024 0.020  17.35  1.34  1869.2    62.1   1 0   0 
 4144436 14.413 14-14 5557.5 104.4 101.3 4.508 0.029 0.041 0.907 0.046 0.059  19.09  2.14   767.2    27.7   1 0   0 
 4144574 13.150  0-17 5968.6 104.5 102.5 4.402 0.026 0.035 1.092 0.049 0.064  23.20  2.69    78.0     4.6   1 0   0 
 4144576 14.113  1-17 5244.5  85.9  81.7 4.559 0.013 0.021 0.900 0.026 0.031  26.48  2.05  3579.8    97.0   1 0 0 0 
 4144733 14.857  1-17 5499.0 101.2  98.5 4.574 0.028 0.035 0.831 0.046 0.050  20.08  2.65   162.6    11.3   1     0 
 4144792 12.699  0-17 5733.1 113.8 103.4 4.305 0.032 0.036 1.076 0.060 0.068  22.42  4.42    51.1     3.4   1 0   0 
 4144893 14.271  1-17 4509.4  70.7  61.8 4.562 0.020 0.014 0.731 0.023 0.019  17.72  1.40  1619.3    54.2   1 0   0 
 4147149 12.690  0-17 4496.9  71.5  68.2 4.611 0.019 0.022 0.709 0.026 0.028  32.83  5.52   788.3    19.3   1 0   0 
 4147163 15.620  4-17 4429.6  79.5  77.3 4.637 0.017 0.020 0.665 0.024 0.024  23.87  1.72  2642.1    79.4   1 0   0 
 4147327 11.217  0-17 6040.4 117.3 115.9 3.955 0.053 0.036 1.201 0.133 0.066  13.68  0.90    84.0     4.2   1 0   0 
 4147444 10.762  0-17 6172.0 108.7 111.3 4.331 0.028 0.038 1.148 0.059 0.070   4.16  0.29  2711.4   172.0   1 0 1 0 
 4147537 15.361  1-17 5056.8  78.9  72.3 4.420 0.025 0.021 0.832 0.027 0.020   7.55  0.53  8325.5   402.4   1 1   0 
 4147707 15.587  1-17 5966.0 111.4 109.2 4.391 0.045 0.056 1.044 0.064 0.073  25.55  2.63    92.8    12.0   1 0   0 
 4147762 13.392  0-17 5023.0 136.0 136.0 4.566 0.072 0.048 0.688 0.093 0.043  35.18  4.69   799.2    19.5   2     1 
 4147847 13.992  1-17 5875.7 127.8 119.8 4.264 0.043 0.042 0.858 0.062 0.053  22.89  1.60    52.8     5.2   1 0   0 
 4147857 14.837  1-17 5647.5 112.7 109.8 4.351 0.048 0.047 0.974 0.071 0.068   9.16  0.73  3505.4   157.8   1 0   0 
 4147947 13.055  0-17 5775.8  98.5  96.5 4.434 0.027 0.037 1.034 0.050 0.064  21.74  3.36   111.8     5.5   1 0   0 
 4147960 15.429  1-17 4515.0 164.0 182.0 4.594 0.042 0.028 0.744 0.044 0.061  27.23  2.19   217.7    13.7   2     1 
 4148125 13.959  1-17 4018.6  75.8  78.0 4.642 0.015 0.014 0.596 0.013 0.013  17.84  1.32  2065.9    66.8   1 0   0 
 4148191 14.971  1-17 4840.0  91.5  83.5 4.588 0.023 0.028 0.752 0.034 0.040  18.34  1.50  5508.4   171.9   1 0   0 
 4148235 15.194  1-17 5269.8 102.7  96.3 4.540 0.029 0.041 0.842 0.043 0.056  14.69  1.14  3891.8   139.5   1 0   0 
 4148277 15.563  1-17 4392.5  80.1  75.5 4.626 0.019 0.021 0.674 0.026 0.024  29.38  2.05  1122.2    35.3   1 0   0 
 4148290 13.241  0-17 6231.6 124.2 115.0 4.119 0.037 0.043 1.112 0.078 0.080   1.19  0.08  1020.9   131.0 1 1 0   0 
 4148317 14.209  1-17 5385.7 116.7 109.4 3.998 0.124 0.119 0.959 0.102 0.083  18.34  1.50  3282.0   102.8   1     0 
 4148474 13.510  0-17 5435.0  73.0  81.0 4.578 0.011 0.099 0.937 0.033 0.072  20.35  2.15   617.4    20.7   2     1 
 4148551 15.305  1-17 5853.1 118.8 112.9 4.133 0.056 0.061 1.090 0.098 0.087   7.81  0.53   481.7    36.3   1 0   0 
 4148580 14.592  1-17 6185.6 121.5 114.0 3.989 0.045 0.053 1.342 0.077 0.118  19.11  1.43   222.6    12.3   1 0   0 
 4148766 15.718  1-17 4767.7 117.5 116.0 4.574 0.026 0.027 0.753 0.041 0.037  23.54  1.69  2590.2    79.3   1 0   0 
 4148778 15.052  1-17 5833.4 105.6 102.2 4.501 0.023 0.033 0.951 0.041 0.053  24.20  3.56    54.7     8.3   1 0   0 
 4148825 15.639  1-17 5044.5  97.2  91.2 4.570 0.027 0.036 0.788 0.040 0.047  22.43  1.68   350.6    21.0   1 0   0 
 4148847 15.696  4-17 5801.4 116.5 113.9 4.246 0.070 0.069 1.021 0.082 0.080   8.44  0.62  4294.6   213.8   1 0   0 
 4148863 15.967  4-17 5439.8 111.1 103.8 4.420 0.066 0.067 0.888 0.065 0.060  20.78  2.25  1309.2    51.0   1 0   0 
 4148888 15.380  1-17 5029.3  96.0  91.9 4.579 0.024 0.033 0.779 0.038 0.046  26.12  2.32  2465.9    69.9   1 0   0 
 4149014 16.911  6- 6 4187.4  81.0  55.9 4.647 0.032 0.032 0.620 0.026 0.025  11.77  0.99   588.5    90.8   1 0   0 
 4149045 13.733  1-17 4961.0  82.4  78.7 3.246 0.068 0.080 1.425 0.191 0.212 161.75 13.81  2087.0    28.7   2 0   0 
 4149060 15.319  1-17 5653.1 103.2  98.7 4.496 0.030 0.042 0.929 0.047 0.059  21.50  4.08    46.9    10.0   1 0   0 
 4149184 14.067  1-17 4540.3  73.3  70.2 4.601 0.021 0.021 0.711 0.030 0.028  45.47  5.57   673.5    15.6   1 0   0 
 4149286 15.464  4-17 5191.5 114.9 109.5 4.514 0.053 0.068 0.827 0.053 0.053  15.53  1.16  2526.1    93.3   1     0 
 4149300 11.601  0-17 7285.7 168.8 165.3 4.236 0.032 0.029 1.358 0.063 0.049   3.12  0.37   294.9    24.6   2 0   0 
 4149412 12.516  0-17 5870.0 176.0 193.0 4.124 0.336 0.144 0.981 0.138 0.124  21.93  2.02  1255.1    36.2   2     1 
 4149522 12.833  1-17 6371.1 140.8 120.5 4.121 0.033 0.036 1.264 0.053 0.066   8.35  0.98   282.1    16.0   1 0   0 
 4149670 13.284  0-17 5108.2  82.9  79.9 4.586 0.021 0.030 0.777 0.032 0.043  24.03  2.28  1520.4    42.3   1 0   0 
 4149853 12.984  0-17 6298.0 129.3 125.7 4.038 0.032 0.034 1.368 0.064 0.064  12.08  1.61    43.4     4.8   1 0   0 
 4149896 15.494  1-17 4591.5  85.8  78.8 4.620 0.019 0.023 0.697 0.029 0.029  34.94  5.61   490.0    18.3   1 0   0 
 4150250 13.752  1-17 5643.0  87.3  84.1 4.519 0.013 0.019 0.974 0.026 0.033  11.93  0.83  4965.5   188.5   1 0   0 
 4150261 14.263  1-17 5879.5 111.4 110.4 4.389 0.038 0.045 1.021 0.068 0.077  14.13  1.05   421.4    20.0   1 0   0 
 4150268 14.617  1-17 5585.0 100.3  97.2 4.516 0.024 0.037 0.909 0.041 0.056  14.09  1.08  3063.7   111.2   1 0   0 
 4150408 15.368  1-17 4887.6  93.6  88.8 4.611 0.020 0.027 0.730 0.032 0.037  23.39  3.67   130.7    12.1   1 0   0 
 4150497 14.962  1-17 5726.0 116.8 115.8 4.161 0.050 0.051 1.017 0.090 0.077  26.25  1.62    37.4     7.2   1 0   0 
 4150539 15.703  1-17 4534.0  84.0  78.0 4.625 0.019 0.022 0.686 0.027 0.027  34.22  2.37  1028.5    31.6   1 0   0 
 4150701 15.863  4-17 4631.2  87.8  80.5 4.623 0.020 0.024 0.696 0.030 0.031  23.54  2.68   440.5    24.0   1 0   0 
 4150804 12.888  0-17 5325.9  89.1  82.7 4.497 0.029 0.038 0.922 0.047 0.057  28.58  3.73   965.6    26.8   1   0 0 
 4151067 15.018  1-17 5145.2  99.7  91.5 4.516 0.037 0.037 0.826 0.050 0.050  28.19  3.68  1747.3    58.6   1 0   0 
 4155010 15.183  1-17 5717.5 123.6 117.7 4.317 0.133 0.173 0.979 0.093 0.081  23.21  3.21   299.6    19.6   1     0 
 4155235 11.606  0-17 5972.8  94.2 109.1 4.149 0.036 0.043 1.144 0.073 0.093  18.57  1.49  1296.4    39.8   1 0   0 
 4155328 13.968  1-17 6317.6 129.7 130.3 4.033 0.034 0.036 1.430 0.065 0.068   4.22  0.68   262.6    25.1   1 0 0 0 
 4155647 14.670  1-17 4428.9  71.0  62.4 4.584 0.022 0.015 0.715 0.026 0.020  46.11  7.80   790.7    19.3   1 0   0 
 4155694 14.451  1-17 4998.3  95.7  87.1 4.555 0.029 0.032 0.793 0.041 0.045  21.07  1.55  3333.0    97.9   1 0   0 
 4155886 13.633  1-17 5910.6 114.2 111.8 4.303 0.042 0.044 1.047 0.075 0.078  14.59  1.93   176.9     9.9   1 0   0 
 4156032 13.121  0-17 5136.6  53.5  48.7 4.307 0.017 0.016 0.871 0.015 0.012  27.80  2.64  1519.0    39.1   1 0   0 
 4156209 14.377  1-17 4504.2  73.7  70.0 4.610 0.020 0.021 0.700 0.027 0.027  13.81  1.12  1634.0    62.3   1 0   0 
 4156286 12.431  0-17 6510.0 255.2 278.7 4.018 0.039 0.042 1.278 0.093 0.131  22.94  2.36    89.0     4.2   1 0   0 
 4156385 12.375  1-17 5227.0 184.0 166.0 3.806 0.735 0.315 1.021 0.224 0.224  11.77  0.91  2495.3    95.4   2     1 
 4156529 14.018  1-17 5018.8  96.7  86.8 4.569 0.025 0.032 0.790 0.036 0.048  12.10  0.99  1570.9    63.1   1 0   0 
 4156670 13.240  0-17 6450.5 129.1 126.2 4.086 0.039 0.038 1.466 0.066 0.066   5.75  0.93   213.7    16.6   1 0   0 
 4156796 14.403  1-17 5537.1 113.0 106.7 4.315 0.044 0.044 0.915 0.069 0.063  13.33  1.07  4021.1   147.0   1 0   0 
 4156861 15.144  1-17 6406.5 124.9 114.7 3.833 0.065 0.065 1.571 0.103 0.131   2.19  0.21   180.1    39.8   1 0   0 
 4156945 15.061  1-17 5402.6 108.9 105.3 4.496 0.037 0.046 0.880 0.054 0.062  16.65  1.49  2711.0    93.3   1 0   0 
 4156952 15.496  4-17 4992.9  95.7  90.4 4.599 0.022 0.030 0.753 0.036 0.042   9.04  0.64  1856.5    94.1   1 0   0 
 4156956 15.218  1-17 5653.7 123.9 119.3 3.764 0.055 0.055 1.280 0.079 0.087  33.71  3.47   471.8    16.9   1 0   0 
 4157031 14.825  1-17 5984.0 124.1 115.9 4.252 0.045 0.049 1.095 0.075 0.082  26.15  3.28   335.1    16.9   1 0   0 
 4157044 13.666  1-17 4670.4  72.2  69.6 4.580 0.024 0.024 0.750 0.033 0.033  32.15  2.66  2366.4    56.1   1 0   0 
 4157147 15.699  2-17 5379.5 108.0 102.9 4.599 0.027 0.033 0.785 0.046 0.048  23.05  2.29   605.0    27.1   1 0   0 
 4157308 14.240  1-17 4565.2  74.1  71.9 4.645 0.019 0.017 0.637 0.021 0.019  26.85  2.04   242.9    10.0   1 0   0 
 4157325 14.028  4-17 5908.1  97.3  94.7 4.460 0.018 0.027 1.041 0.034 0.047  20.92  2.63   575.7    20.2   1 0 0 0 
 4157460 14.875  1-17 5068.4  98.7  92.1 4.575 0.023 0.033 0.789 0.036 0.048  18.09  1.45  3865.7   123.3   1 0   0 
 4157534 13.370  0-17 5957.4 111.4 106.2 4.070 0.028 0.037 1.310 0.050 0.106  14.88  1.43   784.9    29.5   1 0   0 
 4157739 14.818  1-17 6007.0 169.0 190.0 4.335 0.158 0.193 0.939 0.144 0.108  13.47  1.27   414.0    25.9   2     1 
 4157872 15.886  1-17 4517.8  86.9  81.1 4.627 0.019 0.023 0.682 0.028 0.028  43.02  8.35   978.6    28.4   1 0   0 
 4158180 14.031  1-17 5146.4  95.1  87.1 4.552 0.028 0.033 0.797 0.041 0.050  12.97  1.00  4967.6   181.6   1 0   0 
 4158295 12.484  1-17 6378.4 133.9 124.4 3.999 0.031 0.033 1.443 0.071 0.070  20.19  3.39    67.5     3.9   1 0   0 
 4158317 15.375  1-17 5112.2 100.6  91.4 4.517 0.038 0.036 0.820 0.049 0.047  11.61  1.00  3269.3   135.0   1 0   0 
 4158372 13.740  1-17 4225.5  60.1  48.7 4.599 0.033 0.027 0.668 0.037 0.020   7.87  0.54  7295.2   338.0   1 0   0 
 4158384 14.268  1-17 5313.1  93.0  90.7 4.532 0.022 0.033 0.899 0.036 0.047  33.51  1.82   563.1    22.8   1 0   0 
 4158607 12.337  0-17 6383.1 120.1 112.6 4.337 0.018 0.028 1.251 0.039 0.053   5.71  0.63   175.3    12.8   1 0   0 
 4158612 15.214  1-17 5911.0 122.2 116.3 4.159 0.050 0.054 1.108 0.086 0.089  26.63  3.53   227.2    12.9   1 0   0 
 4158774 13.629  1-17 5799.6 135.0 123.3 3.894 0.038 0.035 1.196 0.072 0.071  25.13  3.31    96.5     5.5   1 0   0 
 4158779 13.837  1-17 5402.0  99.9 104.1 4.550 0.020 0.032 0.868 0.032 0.046   9.69  0.81   569.2    28.8   1 0   0 
 4158803 13.113  0-17 5967.3 148.8 149.4 4.366 0.033 0.041 1.055 0.076 0.085  14.10  1.58  1510.2    55.0   1 0   0 
 4158847 15.291  1-17 5619.9 124.9 119.7 4.062 0.062 0.057 1.013 0.079 0.073   3.99  0.29  1004.4    84.1   1 0   0 
 4158858 15.931  1-17 4309.0  73.5  66.2 4.607 0.023 0.020 0.685 0.027 0.024  41.27  8.08   917.8    28.1   1 0   0 
 4158949 15.009  1-17 5771.8 127.6 116.7 3.849 0.053 0.050 1.225 0.074 0.078  11.51  0.79  5058.3   200.3   1 0   0 
 4159298 15.711  1-17 4608.0 124.0 137.0 4.635 0.032 0.039 0.689 0.067 0.061  11.29  0.76  1180.0    60.8   2     1 
 4159466 13.475  0-17 5253.3 112.7 128.9 4.169 0.289 0.324 0.880 0.138 0.067  19.63  2.45  1005.5    16.1   1     0 
 4159683 15.400  1-17 5857.9 109.0 106.9 4.406 0.046 0.057 1.008 0.064 0.073  18.46  2.37   231.0    16.8   1 0   0 
 4159685 14.636  1-17 5889.4 119.7 118.5 4.012 0.058 0.050 1.156 0.129 0.082  25.23  3.52   160.7     9.3   1 0   0 
 4159693 11.474  0-17 6323.7 119.9 129.4 4.268 0.027 0.036 1.304 0.054 0.061   2.23  0.16  1249.3   110.4 1 1 0   0 
 4159885 15.706  1-17 3979.4  74.9  77.7 4.668 0.015 0.014 0.571 0.014 0.014  33.06  2.41  1599.9    44.8   1 0   0 
 4160250 14.915  1-17 4547.4  78.3  72.1 4.554 0.021 0.015 0.743 0.026 0.019  16.53  1.53   858.6    34.6   1 0   0 
 4160290 14.299  1-17 5837.1 110.4 104.0 4.531 0.017 0.026 0.918 0.032 0.044  19.24  2.24   452.0    18.1   1 0   0 
 4160467 14.789  1-17 4917.3  87.0  82.7 4.610 0.019 0.026 0.735 0.030 0.038  19.05  2.46   353.2    16.9   1 0   0 
 4160723 14.513  1-17 5748.9 118.7 114.2 4.266 0.044 0.046 0.994 0.077 0.076  13.41  1.07  2128.5    81.0   1 0   0 
 4160772 11.634  0-17 5859.2 107.8 104.7 4.359 0.039 0.041 1.018 0.071 0.070  15.65  2.14   396.0    14.3   3 0   0 
 4160821 14.976  1-17 5360.2 105.3 103.1 4.517 0.031 0.041 0.872 0.047 0.055  18.99  1.50  2227.6    72.7   1 0   0 
 4160866 15.617  1-17 5719.8 121.9 116.7 3.992 0.078 0.067 1.093 0.092 0.080   7.00  0.54  3433.0   184.8   1 0   0 
 4160936 15.596  4-17 5490.1 107.7 105.8 4.454 0.049 0.057 0.902 0.061 0.065  17.63  1.86   169.0    16.8   1 0   0 
 4161122 13.372  0-17 5274.4  89.6  86.7 4.546 0.028 0.036 0.826 0.040 0.052  17.11  1.62  2025.1    65.8   1 0   0 
 4161180 15.891  4-17 4483.7  95.4  85.7 4.636 0.018 0.021 0.669 0.028 0.027  20.21  1.58  3551.2   114.6   1 0   0 
 4161236 15.666  4-17 5719.6 104.7 101.5 4.510 0.032 0.042 0.923 0.051 0.056  16.20  1.98   911.3    41.8   1 0   0 
 4161376 15.318  1-17 5014.1  93.4  87.3 4.583 0.023 0.031 0.774 0.036 0.046  19.39  1.48  4910.8   151.7   1 0   0 
 4161497 15.516  1-17 4970.2  84.3  76.4 4.458 0.038 0.030 0.836 0.038 0.025  27.99  2.72   297.9    15.9   1 0   0 
 4164310 15.347  1-17 3694.0  78.8  67.7 4.736 0.011 0.011 0.485 0.012 0.012  30.84  2.96  1745.2    55.6   1 0   0 
 4164511 13.006  0-17 6790.2 149.6 145.5 4.310 0.027 0.031 1.238 0.042 0.046   4.16  0.37   937.9    66.2   1 0 1 0 
 4164522 15.292  4-17 5126.0  98.5  92.3 4.552 0.029 0.038 0.812 0.041 0.051  20.92  2.51  1425.6    58.4   1 0   0 
 4164540 15.886  1-17 5557.5 124.0 121.3 3.792 0.104 0.098 1.207 0.134 0.124  11.61  0.82  5565.5   248.7   1 0   0 
 4164627 15.244  1-17 6049.0 112.9 108.0 4.424 0.032 0.043 1.050 0.053 0.065  10.38  0.84   988.1    52.6   1 0   0 
 4164642 15.069  1-17 5347.6  98.2  82.0 4.272 0.051 0.050 0.877 0.050 0.036   1.92  0.14    66.5    31.1   1 1   0 
 4164666 14.923  1-17 5675.6 118.9 114.2 4.184 0.051 0.051 0.988 0.081 0.074  28.35  4.28   870.1    16.2   1 0   0 
 4164762 15.836  1-17 5837.8 122.3 118.9 4.044 0.092 0.097 1.124 0.109 0.093   5.19  0.37  1927.3   136.3   1 0   0 
 4164776 13.196  0-17 5426.2  96.9  92.2 4.495 0.034 0.041 0.873 0.053 0.059  31.51  5.39   299.9    10.5   1 0   0 
 4164916 15.819  4-17 5397.5 105.2 103.3 4.542 0.031 0.045 0.855 0.047 0.056  29.79  2.97   301.0    21.5   1 0   0 
 4164922 12.914  0-17 4866.3  79.3  72.6 4.591 0.019 0.027 0.772 0.029 0.039   9.49  0.73  4643.0   221.9   1 0 1 0 
 4164994 15.950  4-17 5043.7  93.9  88.9 4.535 0.034 0.043 0.845 0.044 0.046  32.83  3.27   792.1    35.8   1 0 0 0 
 4165373 15.853  2-17 5719.8 119.3 115.9 4.188 0.073 0.073 1.006 0.086 0.078  15.09  1.66   310.1    26.2   1 0   0 
 4165473 14.070  1-17 5486.4  98.7 102.0 4.443 0.038 0.043 0.953 0.060 0.064  22.58  3.42   956.9    33.3   1 0 0 0 
 4165502 15.002  4-17 4931.3  33.0  45.7 4.426 0.019 0.018 0.829 0.013 0.012  15.42  0.95   856.0    40.8   1 1   0 
 4165527 15.275  1-17 5249.6  98.1  86.8 4.451 0.047 0.040 0.846 0.058 0.046  21.21  2.10  1771.5    73.6   1 0   0 
 4165721 15.562  2-17 5400.1 106.8 101.3 4.466 0.047 0.052 0.880 0.060 0.061  17.64  2.63   162.3    18.7   1 0   0 
 4165739 12.014  0-17 6693.4 140.3 134.5 3.882 0.033 0.034 1.622 0.083 0.085   8.35  0.71   147.9     9.1   2 0   0 
 4166132 15.340  4-17 5234.8 100.8  94.5 4.526 0.035 0.043 0.840 0.047 0.055  25.40  3.31   446.0    21.9   1 0   0 
 4166140 14.610  1-17 6136.7 137.2 112.6 4.110 0.042 0.039 1.240 0.070 0.096   8.68  0.63    96.5    13.9   1 0   0 
 4166578 15.765  4-17 5817.2 116.2 113.0 4.167 0.063 0.067 1.058 0.094 0.085   5.92  0.47  2959.8   193.2   1 0   0 
 4166704 15.551  2-17 5369.1 102.0  84.3 4.264 0.049 0.047 0.880 0.053 0.038   2.51  0.17  9092.8   775.8 1 1 1   0 
 4166719 14.880  1-17 5858.7 104.9 100.5 4.485 0.024 0.035 0.971 0.042 0.057  21.07  2.71   581.6    25.8   1 0   0 
 4167954 14.523  1-17 6234.0 134.5 125.7 4.033 0.091 0.087 1.315 0.101 0.104  15.50  1.24   249.1    14.9   1 0   0 
 4168016 13.274  1-17 5613.7 119.5 122.5 4.455 0.033 0.040 0.936 0.063 0.070  11.77  1.02  5298.4   213.6   1 0   0 
 4168020 15.576  2-17 4585.3  79.7  74.3 4.612 0.021 0.023 0.705 0.030 0.030  29.18  2.59   772.4    31.2   1 0   0 
 4168112 14.480  1-17 6243.9 114.7 109.0 4.395 0.024 0.035 1.119 0.045 0.061   6.04  0.45  2128.4   124.3   1 0   0 
 4168332 12.705  0-17 4704.5  72.1  65.2 4.542 0.030 0.024 0.793 0.038 0.029   9.76  0.72  5517.0   245.7   1 0   0 
 4168490 15.540  2-17 5985.1 124.2 118.0 4.196 0.059 0.061 1.122 0.080 0.089   0.81  0.08    47.9    59.2   1 0   0 
 4168513 15.692  1-17 4305.0  84.2  78.8 4.646 0.018 0.021 0.646 0.022 0.021  15.11  1.32  1072.3    56.4   1 0   0 
 4168596 12.317  0-17 6504.3 115.2 114.1 4.447 0.014 0.015 1.092 0.024 0.028  11.47  0.84   130.4     7.8   1 0   0 
 4168640 13.270  0-17 6644.6 135.1 130.3 3.726 0.037 0.057 1.666 0.076 0.184   2.55  0.16   238.8    27.4 1 2 0   0 
 4168675 14.930  1-17 6341.7 122.3 117.7 4.385 0.027 0.034 1.145 0.048 0.060   7.80  0.53   433.9    32.3   1 0   0 
 4168690 15.629  2-17 5763.0 107.6 103.8 4.493 0.031 0.042 0.946 0.049 0.058  18.99  1.79  1147.1    49.7   1 0   0 
 4168758 13.757  1-17 5707.3 105.4 112.0 4.126 0.046 0.043 1.055 0.100 0.073   3.80  0.27  5573.9   382.6 1 1 0   0 
 4168890 15.382  1-17 5819.7 120.7 116.9 4.353 0.052 0.055 1.005 0.075 0.078  26.66  2.59   276.9    19.1   1 0   0 
 4168933 13.493  0-17 5887.0 108.5  97.1 3.982 0.027 0.047 1.403 0.050 0.135  18.99  1.92    61.0     5.7   1 0   0 
 4169026 12.239  0-17 5379.4 119.0 117.9 3.674 0.021 0.023 1.535 0.036 0.038  21.96  1.66  9247.7   286.2   1 0   0 
 4169115 14.704  1-17 5972.3 107.3 102.4 4.438 0.027 0.038 1.028 0.047 0.065  13.88  1.73   728.2    34.7   1 0   0 
 4169150 14.409  1-17 6264.1 119.9 115.1 4.401 0.021 0.030 1.118 0.042 0.060   9.92  1.09   351.6    22.2   1 0   0 
 4169171 14.952  1-17 5889.3 113.6 108.7 4.453 0.028 0.038 1.001 0.050 0.065  13.52  1.61   739.1    18.1   1 0   0 
 4169219 14.675  1-17 6233.1 114.8 111.6 4.395 0.025 0.035 1.117 0.045 0.063   6.57  0.50  1959.9   112.3   1 0   0 
 4169258 14.656  1-17 6175.7 127.8 123.6 4.302 0.075 0.084 1.146 0.077 0.085   4.19  0.38   762.0    62.2   1     0 
 4169309 15.397  1- 3 5619.0 121.6 117.3 4.325 0.055 0.054 0.940 0.074 0.069  17.81  2.27  1497.9    55.4   1 0   0 
 4169440 13.956  1-17 5691.3  98.1  92.6 4.483 0.027 0.036 0.943 0.045 0.056   5.64  0.41  4140.6   236.5   1 0   0 
 4169463 15.576  4-17 5366.0 105.9  99.6 4.629 0.021 0.025 0.747 0.029 0.034  22.38  2.32   369.6    21.6   1 0   0 
 4169762 13.387  0-17 6273.2 121.4 116.8 3.905 0.030 0.048 1.463 0.068 0.141   1.72  0.11    91.7    19.5   1 0   0 
 4169852 14.728  1-17 6354.6 122.3 116.1 4.361 0.026 0.036 1.175 0.049 0.064   5.23  0.37  2867.2   177.9   1 0   0 
 4169865 14.786  1-17 5904.0 121.1 118.8 4.339 0.043 0.045 1.037 0.077 0.079  19.66  2.44   164.3    12.3   1 0   0 
 4169884 14.813  1-17 5614.0 168.0 168.0 4.509 0.099 0.132 0.757 0.103 0.048  25.24  3.12   512.7    23.5   2     1 
 4169930 15.240  1-17 4613.2  76.3  65.5 4.541 0.022 0.015 0.755 0.026 0.019   0.41  0.03 26665.5  5399.2 1 1 0   0 
 4169964 14.703  1-17 5853.3 111.6 110.4 4.424 0.033 0.044 1.006 0.059 0.073  17.38  2.11   531.7    23.8   1 0   0 
 4170180 15.684  1-17 5468.9 109.9 106.9 4.449 0.049 0.055 0.897 0.063 0.064  10.09  0.76  4587.6   214.8   1 0   0 
 4170223 15.900  1-17 5560.3 113.6 110.4 4.369 0.065 0.064 0.921 0.071 0.067  26.08  3.47   940.9    44.8   1 0   0 
 4170346 15.761  1-17 5446.4 104.6 103.1 4.514 0.035 0.050 0.881 0.050 0.059  21.33  2.79   436.1    29.5   1 0   0 
 4170433 15.982  4-17 5590.3 113.4 109.5 4.470 0.046 0.061 0.921 0.059 0.064  22.24  1.94   440.5    29.7   1 0   0 
 4170511 13.592  0-17 6866.2 163.1 125.9 3.995 0.033 0.033 1.665 0.073 0.078   5.54  0.35   117.9    13.2 1 2 0   0 
 4170666 13.119  0-17 6670.2 135.8 135.1 4.025 0.032 0.032 1.420 0.071 0.066   2.08  0.22   139.2    20.8   1 0   0 
 4170760 15.129  1-17 4918.0 105.1  86.2 4.574 0.025 0.030 0.773 0.038 0.044  32.15  2.95   731.4    26.4   1 0   0 
 4170773 13.301  0-17 6687.1 126.6 121.5 4.320 0.016 0.020 1.322 0.031 0.036   1.81  0.13  1703.9   171.9 1 1 0   0 
 4170785 14.186  1-17 5778.0 120.4 120.8 4.177 0.045 0.048 1.035 0.089 0.081  30.63  2.24   411.0    14.2   1 0   0 
 4170868 15.110  1-17 5244.0 146.6 239.6 4.428 0.117 0.273 0.847 0.075 0.070   7.93  0.60  2093.9   111.5   1     0 
 4170871 12.685  0-17 6777.7 143.6 143.7 4.043 0.033 0.034 1.486 0.080 0.077   7.03  1.45   123.2    10.1   2 0   0 
 4171064 15.700  2-17 4660.0  81.2  76.0 4.590 0.025 0.026 0.731 0.034 0.032  30.21  2.73  1000.1    40.8   1 0   0 
 4171170 15.467  4-17 5963.0 117.3 111.3 4.449 0.032 0.042 1.014 0.052 0.064  11.76  1.22  1102.9    61.7   1 0   0 
 4171191 12.015  0-17 6519.0 155.0 194.0 4.008 0.259 0.130 1.192 0.206 0.169   2.52  0.24   576.4    51.8   2     1 
 4171207 12.805  0-17 5725.6 130.8 119.4 3.306 0.033 0.037 1.934 0.071 0.073   5.53  0.39  1296.8    76.9 1 2 0   0 
 4171282 15.673  2- 3 5016.1 203.0 153.0 4.460 0.094 0.621 0.812 0.155 0.071   7.72  0.77   331.5    33.9   1     0 
 4171436 14.628  1-17 5903.4 134.9 117.7 4.436 0.028 0.037 1.017 0.054 0.071  17.64  1.71   192.9    12.8   1 0   0 
 4171569 13.988  1-17 6042.8 116.2 107.0 4.071 0.034 0.052 1.235 0.068 0.112  16.81  4.69   222.3    11.8   1 0   0 
 4171693 15.199  1-17 5387.1 100.3  97.1 4.523 0.031 0.044 0.870 0.046 0.059   8.49  0.65  1046.6    62.4   1 0   0 
 4171717 14.933  1-17 4534.1  81.3  76.0 4.623 0.018 0.022 0.689 0.027 0.027  12.02  0.89  3480.3   147.9   1 0   0 
 4171719 15.239  4-17 5928.8 129.0 120.3 4.251 0.054 0.055 1.073 0.078 0.083  10.90  0.69   280.8    28.3   1 0   0 
 4171740 12.758  0-17 6434.8 138.1 129.0 3.860 0.032 0.038 1.556 0.077 0.122  10.90  0.80   558.4    26.0   1 0   0 
 4171820 14.868  1-17 5709.2 109.9 107.2 4.405 0.045 0.050 0.965 0.069 0.073  18.12  3.45   178.6    14.3   1 0   0 
 4171937 14.999  1-17 5325.0 112.2  97.7 4.112 0.043 0.042 0.892 0.055 0.044   4.08  0.29  6412.0   428.5   1 1   0 
 4172013 14.940  1-17 6017.7 109.6 107.7 4.403 0.035 0.044 1.102 0.055 0.060   7.76  0.72   760.9    48.3   1 0 1 0 
 4172050 15.337  4-17 5535.8 102.5  98.5 4.530 0.025 0.037 0.890 0.040 0.054  23.21  2.22  1228.2    47.4   1 0   0 
 4172112 11.023  0-17 6076.6 123.5 132.9 3.897 0.047 0.042 1.318 0.147 0.086   5.85  0.51   200.7     6.5   1 0   0 
 4172192 14.995  2-15 6024.2 112.5 111.8 4.366 0.040 0.048 1.073 0.065 0.077   7.09  0.54  1001.5    64.2   1 0   0 
 4172210 15.749  4-17 4721.1  84.5  80.1 4.569 0.028 0.026 0.751 0.036 0.033  39.04  5.36  2383.9    66.7   1 0   0 
 4172307 15.147  2-15 5477.1 119.8 110.8 4.386 0.050 0.046 0.897 0.071 0.061  15.71  1.81   414.9    27.8   1 0   0 
 4172344 13.338  1-17 6260.5 200.7 225.0 4.423 0.028 0.036 1.084 0.065 0.066  15.76  2.19   185.3    11.4   1     0 
 4172405 14.856  1-17 4257.2  74.3  56.7 4.638 0.019 0.021 0.649 0.021 0.017  11.61  0.82  4312.4   183.5   1 0   0 
 4172502 14.693  1-17 5526.1 110.4 108.0 4.400 0.046 0.047 0.911 0.071 0.066   3.27  0.25   124.3    24.1   1 0   0 
 4172535 14.644  1-17 5920.2 107.9 103.2 4.464 0.025 0.036 0.999 0.044 0.060  18.20  1.84   626.1    29.2   1 0   0 
 4172536 15.853  4-17 4744.2 121.8 113.3 4.571 0.042 0.049 0.748 0.047 0.048  18.22  1.76   545.9    30.9   1     0 
 4172549 14.954  1-17 5518.0 166.0 166.0 4.585 0.034 0.136 0.885 0.083 0.111  27.39  2.59  1306.5    24.1   2     1 
 4172727 12.855  0-17 6146.9 113.7 112.2 4.318 0.031 0.037 1.178 0.062 0.070  18.44  2.23    91.9     3.0   1 0   0 
 4172730 15.831  2-17 5433.3 105.2 101.0 4.591 0.023 0.031 0.804 0.039 0.044  20.35  1.94  1538.6    62.5   1 0   0 
 4172808 13.446  0-17 6755.8 143.8 136.5 4.172 0.034 0.033 1.394 0.075 0.065   2.21  0.29   124.7    20.3   1 0   0 
 4172889 15.368  1-17 5656.9 107.1 100.5 4.513 0.026 0.038 0.917 0.044 0.054   4.91  0.35  3539.1   231.1   1 0   0 
 4173026 15.104  1-17 5420.2  97.2  93.1 4.534 0.026 0.041 0.871 0.041 0.057  11.53  0.89  4797.3   208.2   1 0 1 0 
 4173064 11.345  0-17 5729.5 109.3 106.3 3.957 0.037 0.033 1.158 0.065 0.065  14.90  1.28    28.7     2.4   1 0   0 
 4173119 12.477  0-17 4905.9  62.6  59.4 4.452 0.018 0.015 0.816 0.018 0.014  33.99  1.94   288.8     9.1   1     0 
 4173199 15.346  1-17 5582.6 105.3  99.4 4.520 0.026 0.037 0.903 0.043 0.055  15.10  1.27  5911.4   246.2   1 0   0 
 4173300 14.042  1-17 6040.0 180.0 198.0 4.331 0.153 0.187 0.981 0.143 0.117  20.18  1.59   152.2     9.6   2     1 
 4173307 14.761  1-17 5311.6  97.0  93.7 4.544 0.026 0.039 0.848 0.039 0.056   8.09  0.58  5784.1   280.2   1 0   0 
 4173344 14.793  1-17 6171.6 117.2 111.2 4.419 0.023 0.033 1.082 0.044 0.060  12.34  0.99  1093.2    51.3   1 0   0 
 4173350 11.665  0-17 5759.9 103.2 100.1 4.339 0.035 0.037 1.072 0.059 0.067  16.99  2.73   127.6     5.6   1 0   0 
 4173466 15.519  1-17 3719.5  75.8  75.2 4.699 0.012 0.012 0.523 0.013 0.013  37.19  3.30  1422.2    42.8   1 0   0 
 4173599 11.575  0-17 5783.8 111.7 103.9 4.066 0.052 0.039 1.094 0.122 0.072  22.70  4.13    78.2     1.7   1 0   0 
 4173626 14.597  1-17 4034.7  78.4  79.0 4.626 0.016 0.015 0.610 0.013 0.013  25.40  1.83  2762.3    87.4   1 0   0 
 4173770 15.244  1-17 5565.4 127.8 127.1 3.811 0.049 0.050 1.199 0.075 0.083  18.39  2.99   204.5    17.8   1 0   0 
 4173772 14.028  1-17 3601.1  71.3  83.1 4.856 0.009 0.009 0.345 0.009 0.009  45.16  5.54  1355.9    33.5   1     0 
 4173890 14.377  1-17 5970.8 143.4 160.3 3.867 0.053 0.046 1.284 0.171 0.088  16.25  1.66   188.7    12.6   1 0   0 
 4173901 15.098  1-17 4356.6  72.4  65.5 4.602 0.022 0.017 0.695 0.026 0.022  36.68  3.79   940.7    25.6   1 0   0 
 4173932 15.677  1-17 4837.5  86.5  82.0 4.536 0.033 0.026 0.777 0.040 0.032  20.94  2.50   510.8    28.7   1 0   0 
 4174051 15.698  1-17 4488.8  83.9  80.4 4.623 0.019 0.022 0.686 0.027 0.026  23.87  2.08  2592.5    83.0   1 0   0 
 4174150 14.803  1-17 5945.1 134.5 136.3 4.008 0.049 0.047 1.187 0.130 0.092  17.73  3.38   193.4    13.9   1 0   0 
 4174174 14.375  1-17 5892.6 136.6 118.8 3.790 0.050 0.040 1.327 0.094 0.072  14.99  2.10   129.1    11.7   1 0   0 
 4174234 15.677  4-17 4705.2  84.6  80.7 4.555 0.029 0.023 0.756 0.035 0.029   5.27  0.36  9425.2   566.8   1 0   0 
 4174254 15.229  4-17 6311.1 126.5 124.1 4.321 0.039 0.046 1.188 0.060 0.073   5.26  0.37  1693.3   112.6   1 0   0 
 4174461 15.121  1-17 4356.0 117.0 130.0 4.634 0.056 0.021 0.608 0.066 0.050  19.52  1.46 12031.6   376.3   2     1 
 4174467 14.379  1-17 5994.4 115.3 112.2 4.350 0.040 0.045 1.067 0.071 0.078   9.61  0.88   863.1    44.2   1 0   0 
 4174582 15.366  4-17 5950.9 117.7 114.5 4.341 0.052 0.056 1.054 0.072 0.078   6.70  0.46  3880.6   221.3   1 0   0 
 4174717 15.365  4-17 4211.1  73.8  48.5 4.628 0.027 0.030 0.643 0.025 0.020   5.84  0.42 15174.9   861.3   1 0   0 
 4174751 15.527  2-17 5738.2 108.1 105.0 4.449 0.038 0.050 0.966 0.058 0.068  20.20  2.41   344.5    22.8   1 0   0 
 4174973 14.226  1-17 5592.1 113.9 109.1 4.385 0.091 0.113 0.954 0.068 0.064  10.82  0.79  2927.7   129.2   1     0 
 4175105 14.538  1-17 6092.6 124.6 123.4 4.268 0.037 0.046 1.132 0.072 0.081  19.14  4.21   203.7    11.9   1 0   0 
 4175144 13.471  1-17 6264.1 113.7 112.1 4.366 0.025 0.034 1.150 0.046 0.068  11.61  0.98   214.9    13.5   1 0   0 
 4175145 14.159  1-17 6775.3 138.4 135.2 4.261 0.028 0.034 1.354 0.057 0.056   3.64  0.34   383.3    37.7   1 0   0 
 4175216 13.824  1-17 4467.1  73.9  69.2 4.616 0.019 0.021 0.691 0.027 0.025  13.71  1.11  1912.9    78.1   1 0   0 
 4175295 14.310  1-17 5943.9 120.0 117.0 3.971 0.057 0.047 1.201 0.136 0.080  12.69  0.76   287.9    18.1   1 0   0 
 4175311 13.058  0-17 5191.9 116.6 105.3 3.990 0.038 0.037 0.901 0.056 0.053   2.73  0.19 11535.4   914.5 1 1 0   0 
 4175398 13.698  1-17 4041.3  74.0  75.6 4.643 0.015 0.014 0.597 0.013 0.013  31.06  2.44  2544.3    65.4   1 0   0 
 4175473 14.032  1-17 6042.8 107.7 107.1 4.387 0.031 0.041 1.073 0.058 0.074   7.54  0.62  1786.9    93.5   1 0   0 
 4175557 15.433  4-17 5518.8 122.2 112.7 4.217 0.056 0.054 0.923 0.070 0.062   1.17  0.08  9866.0  1218.5 1 1 0   0 
 4175569 14.792  1-17 6049.6 128.0 110.5 4.155 0.045 0.044 1.175 0.069 0.094  16.04  1.18   304.1     8.8   1 0   0 
 4175589 15.097  1-17 5550.0 101.7  99.4 4.498 0.031 0.044 0.910 0.049 0.061  21.36  2.01   456.2    22.8   1 0   0 
 4175618 13.263  0-17 5404.6 103.2  89.5 4.356 0.041 0.033 0.877 0.063 0.048   0.41  0.03 19632.0  3956.3 1 1 0   0 
 4175630 15.873  2-17 5825.7 117.1 113.0 4.432 0.045 0.056 0.991 0.063 0.070  13.60  1.07  2181.8   103.8   1 0 0 0 
 4175635 14.208  1-17 5598.3  96.1  95.1 4.486 0.030 0.040 0.926 0.050 0.062  16.98  1.15   205.2    12.4   1 0   0 
 4175707 15.020  1-17 4139.3  52.5  60.4 4.578 0.006 0.008 0.653 0.007 0.004   0.41  0.03  9591.5  1972.2 1 1 1   0 
 4175721 11.441  0-17 6240.5 118.1 125.9 3.514 0.066 0.032 1.756 0.224 0.069   1.98  0.12   219.3    24.2 1 1 0   0 
 4175803 12.084  0-17 6127.7 129.5 108.3 4.112 0.037 0.038 1.236 0.065 0.096   4.78  0.34  2250.0   138.3   1 0   0 
 4176013 13.678  1-17 6554.0 148.0 214.0 4.399 0.054 0.216 1.145 0.165 0.150  19.80  1.44   244.7    11.6   2     1 
 4176023 15.705  4-17 5346.9 108.4  91.1 4.343 0.048 0.044 0.868 0.056 0.040  24.03  2.58   298.0    21.8   1 0   0 
 4176145 15.889  4-17 5891.3 125.4 121.8 4.159 0.064 0.067 1.096 0.095 0.091   2.18  0.15  1650.1   185.6   1 0   0 
 4176483 13.656  1-17 6056.5 116.9 116.7 4.011 0.034 0.051 1.278 0.074 0.121   6.18  0.51  1480.0    82.9   1 0   0 
 4176499 15.216  1-17 5891.6 124.6 117.4 4.227 0.051 0.053 1.067 0.079 0.084  12.43  0.74   364.4    25.3   1 0   0 
 4176646 14.461  1-17 5986.0 179.0 179.0 4.344 0.190 0.190 0.823 0.113 0.056  11.78  1.01   761.0    37.4   2     1 
 4176692 13.235  0-17 4978.8  75.1  66.3 4.461 0.023 0.015 0.812 0.031 0.020  29.81  3.54   249.6     9.1   1 0   0 
 4176804 14.956  1-17 6302.8 119.2 116.3 4.375 0.027 0.037 1.148 0.049 0.063   8.07  0.65   407.0    31.0   1 0   0 
 4176960 15.637  2-17 5161.1  98.2  88.7 4.451 0.044 0.036 0.831 0.050 0.037  16.19  1.25  6616.4   238.0   1 0   0 
 4177120 13.669  1-17 6097.3 129.7 115.0 4.164 0.039 0.039 1.189 0.066 0.091  15.69  1.29   126.7     8.4   1 0   0 
 4177188 14.563  1-17 5244.4 102.8  96.4 4.525 0.033 0.040 0.844 0.047 0.056   8.15  0.59  4377.4   209.4   1 0   0 
 4177369 14.165  1-17 6115.3 132.4 117.8 4.175 0.045 0.041 1.190 0.067 0.090   5.69  0.57   421.6    32.7   1 0   0 
 4177645 12.909  0-17 6483.1 131.4 131.9 4.035 0.034 0.036 1.403 0.073 0.070   2.72  0.19  1468.9   122.7 1 1 0   0 
 4177708 13.975  1-17 5782.0 173.0 173.0 4.510 0.115 0.115 0.717 0.085 0.030  30.90  5.19   376.9    14.2   2     1 
 4177970 14.953  1-17 5708.5 114.0 109.4 4.386 0.054 0.057 0.965 0.071 0.073  15.97  1.49  1043.0    45.9   1 0   0 
 4178181 15.888  4-17 5532.6 129.2 120.9 4.102 0.071 0.068 0.961 0.078 0.072  20.93  1.95   602.2    34.6   1 0   0 
 4178216 14.794  1-17 5722.7 104.2  99.2 4.503 0.024 0.035 0.937 0.041 0.056   8.78  0.69  4436.0   206.2   1 0   0 
 4178418 15.213  1-17 5567.2 104.6  98.9 4.549 0.022 0.033 0.874 0.037 0.048  15.75  1.88  2370.6    85.8   1 0   0 
 4178442 15.966  1-17 4431.4  82.6  81.3 4.632 0.019 0.022 0.670 0.027 0.025  14.09  1.10  1741.3    81.3   1 0   0 
 4178591 12.421  0-17 4979.2  80.8  74.9 4.571 0.023 0.031 0.795 0.034 0.044  23.06  1.67   377.4    13.1   1 0   0 
 4178645 14.774  1-17 5931.3 124.8 120.1 4.290 0.047 0.049 1.059 0.076 0.080  14.80  1.97   653.2    32.0   1 0   0 
 4178648 14.769  1-17 5544.9 102.8  98.4 4.546 0.021 0.032 0.877 0.035 0.049  16.64  1.39  4995.7   184.5   1 0   0 
 4179238 14.338  1-17 4841.4  89.1  79.9 4.572 0.026 0.028 0.763 0.037 0.039  29.59  1.12   565.5    27.2   1 1   0 
 4179279 14.729  1-17 5715.9 107.2 100.3 4.537 0.019 0.028 0.901 0.034 0.046  21.07  2.39  1006.6    40.0   1 0   0 
 4179525 14.526  1-17 3916.1  78.0  78.3 4.652 0.013 0.013 0.582 0.013 0.013  20.78  1.66  1792.1    59.9   1 0   0 
 4180150 13.162  0-17 6355.7 129.7 124.2 3.919 0.031 0.033 1.625 0.059 0.072   4.27  0.27   243.5    21.4   1 0   0 
 4180280 13.698  1-17 4735.4  75.2  69.6 4.539 0.031 0.025 0.800 0.039 0.031  15.62  2.47   274.3    13.5   1 0 0 0 
 4180289 12.680  1-17 5900.0  70.0  88.0 4.426 0.048 0.120 1.078 0.064 0.070  22.39  1.98   272.1     9.9   2     1 
 4180401 14.373  4-17 5359.6  99.4  98.5 4.550 0.023 0.037 0.852 0.036 0.055   9.49  0.69  3927.5   190.6   1 0   0 
 4180534 13.018  0-17 4844.8  12.7  16.6 4.457 0.006 0.006 0.806 0.006 0.007   3.88  0.26 24156.8  1614.6 1 3 1   0 
 4180601 15.674  1-17 5496.8 125.7 113.1 4.257 0.059 0.057 0.911 0.070 0.059  12.19  1.05  4051.0   172.1   1 0   0 
 4180699 14.795  1-17 6225.7 115.7 112.4 4.387 0.028 0.038 1.120 0.050 0.065   9.22  0.73  1055.4    54.8   1 0   0 
 4180718 15.650  4-17 5847.6 114.7 111.5 4.431 0.043 0.055 0.997 0.061 0.070   9.23  0.74  1734.1    90.7   1 0   0 
 4180810 15.103  1-17 4975.2 112.8 109.8 4.494 0.053 0.053 0.804 0.041 0.039  10.03  0.75  2555.4   124.3   1     0 
 4180978 14.515  1-17 6097.1 124.1 120.4 4.254 0.042 0.045 1.139 0.071 0.081   5.01  0.37  2504.1   157.2   1 0   0 
 4181085 14.435  1-17 6132.4 125.9 124.6 4.393 0.061 0.082 1.079 0.082 0.085  22.71  1.94   509.1    21.4   1     0 
 4181211 15.193  4-17 5539.8 104.1  99.3 4.527 0.026 0.038 0.892 0.042 0.055  15.00  1.35  3425.3   159.2   1 0   0 
 4181240 15.122  1-17 3771.6  81.6  71.2 4.716 0.012 0.012 0.511 0.012 0.013  28.19  2.82   584.8    24.8   1 0   0 
 4181245 15.658  1-17 3758.6  77.4  72.3 4.738 0.012 0.012 0.487 0.013 0.013  19.66  1.52  1564.6    59.8   1 0   0 
 4181289 15.561  2-17 5376.6 111.1 104.4 4.459 0.050 0.052 0.874 0.062 0.059  19.25  1.57  2465.1    93.9   1 0   0 
 4181410 13.383  0-17 6415.3 131.2 136.8 4.234 0.033 0.038 1.214 0.055 0.064   5.09  0.34    78.0    10.6   1 0   0 
 4181550 11.598  0-17 6449.2 127.7 119.9 3.851 0.064 0.061 1.596 0.100 0.108  11.24  0.70   429.5    19.5   1 0   0 
 4181749 15.694  4-17 4930.1  94.1  89.4 4.612 0.021 0.028 0.730 0.036 0.039  12.18  1.06  1514.1    78.0   1 0   0 
 4241182 15.881  1-17 5480.0 164.0 164.0 4.589 0.043 0.128 0.836 0.090 0.090  20.07  2.02   896.4    39.2   2     1 
 4241291 11.297  0-17 5509.9  78.3  79.6 4.478 0.022 0.032 1.004 0.039 0.054  29.58  2.62   436.3    11.2   1 0   0 
 4241315 14.300  1-17 5875.5 113.3 106.8 4.173 0.041 0.047 1.086 0.083 0.086  16.28  1.42  1019.3    37.6   1 0   0 
 4241333 15.409  1-17 4539.0  80.0  75.9 4.581 0.025 0.020 0.726 0.031 0.026  16.76  1.30  1467.7    56.3   1 0   0 
 4241497 13.905  1-17 5604.7  99.5  99.3 4.478 0.031 0.041 0.929 0.052 0.065  19.63  1.80  2223.0    68.1   1 0   0 
 4241503 12.588  0-17 5220.1  75.3  78.4 4.505 0.026 0.035 0.933 0.041 0.053  22.44  2.15   510.6    15.7   1 0   0 
 4241591 13.551  1-17 6344.8 118.6 114.0 4.412 0.016 0.025 1.118 0.032 0.050   8.31  0.77   381.3    11.0   1 0   0 
 4241662 13.965  1-17 4977.5  80.8  74.7 4.557 0.025 0.032 0.819 0.036 0.045  21.37  2.05  1268.0    39.0   1 0   0 
 4241726 15.467  1-17 4948.7  96.9  86.7 4.566 0.027 0.032 0.780 0.039 0.043  21.21  1.59  3986.9   120.4   1 0   0 
 4241801 14.582  1-17 4421.3  76.3  74.8 4.638 0.018 0.018 0.650 0.021 0.020  33.54  4.66   634.1    18.4   1 0   0 
 4241900 13.320  0-17 6016.1 115.7 113.7 4.315 0.038 0.042 1.084 0.073 0.078  25.04  4.33   158.8     6.7   1 0   0 
 4242147 14.649  1-17 4703.8  90.2  82.2 4.613 0.023 0.022 0.685 0.029 0.026  16.53  1.33  1670.1    59.0   1 0 1 0 
 4242173 12.511  0-17 6041.2 101.7  97.3 4.438 0.018 0.027 1.067 0.035 0.050  14.00  1.61   945.9    34.7   1 0   0 
 4242196 14.177  1-17 5763.6 114.1 114.0 4.138 0.047 0.043 1.023 0.092 0.071  25.05  1.93    58.9     5.5   1 0   0 
 4242297 15.484  1-17 4755.4  88.6  84.7 4.694 0.027 0.025 0.617 0.026 0.026  17.00  1.38   585.8    29.1   1     0 
 4242370 15.006  1-17 5705.6 113.8 108.1 4.302 0.048 0.049 0.972 0.074 0.072  22.26  4.08    76.4     9.0   1 0   0 
 4242443 13.647  1-17 6124.3 118.5 115.6 4.287 0.041 0.040 1.135 0.070 0.078   6.66  0.60    40.4     7.9   1 0   0 
 4242491 13.271  0-17 5999.3  95.1  94.2 4.440 0.016 0.024 1.083 0.032 0.045  16.97  2.57   609.0    22.0   1 0   0 
 4242514 15.650  1-17 3626.4  77.1  70.9 4.796 0.010 0.010 0.413 0.011 0.010  30.84  2.20  2381.4    64.0   1 0   0 
 4242640 13.954  1-17 6346.5 128.6 128.4 4.135 0.034 0.037 1.274 0.053 0.064   3.37  0.57   126.9    18.6   1 0   0 
 4242806 14.260  1-17 4179.8  57.3  48.6 4.629 0.030 0.025 0.628 0.018 0.017  20.63  1.89  1379.3    43.5   1 0   0 
 4242828 13.777  1-17 5189.3  86.8  76.3 4.452 0.038 0.029 0.834 0.054 0.040  17.57  1.35  3836.4   120.9   1 0   0 
 4242852 15.774  1-17 4967.3  88.5  83.5 4.482 0.034 0.027 0.806 0.037 0.028  22.90  1.69  2445.1    77.0   1 0   0 
 4242943 14.373  1-17 3911.0  65.8  74.2 4.710 0.012 0.012 0.526 0.012 0.012  28.38  1.95  1624.5    43.2   1 0   0 
 4242953 13.765  1-17 5757.8 123.9 121.6 3.750 0.034 0.032 1.115 0.062 0.057  18.47  1.55  1321.8    43.1   1 0   0 
 4243104 15.893  1-17 4200.3  67.6  55.4 4.616 0.031 0.025 0.645 0.028 0.019  43.62  7.60   886.9    27.9   1 0   0 
 4243191 14.965  1-17 4790.5  88.1  79.7 4.590 0.021 0.028 0.758 0.031 0.037  46.43  6.28   849.5    20.6   1 0   0 
 4243300 14.640  1-17 5029.3  86.2  82.1 4.555 0.021 0.032 0.855 0.034 0.044  46.11  5.31   542.9    14.1   1 0   0 
 4243336 14.077  1-17 4663.2  73.8  72.4 4.567 0.026 0.020 0.746 0.035 0.028  47.07  3.74  1473.5    30.2   1 0   0 
 4243354 15.403  1-17 4300.4  79.3  70.1 4.590 0.023 0.019 0.698 0.025 0.027  37.71  4.40  1012.3    28.0   1 0   0 
 4243462 13.161  0-17 4774.1  76.0  72.2 4.535 0.028 0.019 0.770 0.037 0.026   9.49  0.70  3694.3   157.2   1 0   0 
 4243465 15.665  4-17 4971.5  88.6  83.1 4.475 0.033 0.026 0.808 0.035 0.026  20.78  1.80  4278.2   131.3   1 1   0 
 4243508 15.049  1-17 5239.2 125.9 117.8 3.635 0.053 0.068 1.326 0.106 0.137   5.64  0.40  9855.0   544.8   1 0   0 
 4243689 15.277  1-17 5704.4 119.5 118.0 3.831 0.058 0.056 1.218 0.077 0.084  23.52  2.55    78.9    10.2   1 0   0 
 4243911 14.829  1-17 5213.5  90.7  86.2 4.564 0.014 0.023 0.882 0.027 0.033  30.63  2.60  2965.9    73.8   1 0 0 0 
 4243944 14.428  1-17 5746.1 108.3  98.7 4.532 0.018 0.027 0.910 0.032 0.046  18.73  1.61  1749.8    57.0   1 0   0 
 4244311 14.716  1-17 4544.5  74.2  71.7 4.583 0.024 0.019 0.726 0.031 0.026  33.06  4.02  1450.7    37.0   1 0   0 
 4244430 15.957  4-17 5067.0 176.0 176.0 4.565 0.078 0.054 0.686 0.100 0.043   9.97  0.77  3072.4   144.8   2     1 
 4244458 14.594  1-17 4232.7  69.1  43.3 4.634 0.020 0.035 0.648 0.021 0.015  12.53  0.86  3383.0   129.4   1 0   0 
 4244467 15.263  1-17 5629.0 152.0 152.0 4.586 0.036 0.144 0.875 0.088 0.097  20.04  1.78   343.5    18.5   2     1 
 4244476 15.509  2- 3 5683.6 133.9 123.1 3.853 0.060 0.057 1.191 0.079 0.083  42.66  3.87  1814.5    46.4   1 0   0 
 4244594 15.854  4-17 4842.0  91.1  84.7 4.549 0.032 0.028 0.773 0.040 0.035  10.39  0.69  5365.6   231.4   1 0   0 
 4244723 15.831  1-17 4176.9  66.5  53.9 4.635 0.033 0.026 0.624 0.021 0.019  14.29  0.99  1792.1    76.1   1 0   0 
 4244761 15.428  1-17 5668.2 107.2  99.8 4.539 0.023 0.032 0.892 0.039 0.047   7.97  0.63  3902.8   192.1   1 0   0 
 4244785 14.384  1-17 5983.2 132.9 128.3 4.017 0.044 0.043 0.969 0.069 0.060  23.71  2.41    62.6     6.3   1 0   0 
 4244814 14.029  1-17 5030.8  85.7  81.5 4.559 0.029 0.028 0.760 0.042 0.040   7.71  0.56  4428.0   210.5   1 0   0 
 4244837 13.058  0-17 4525.5  72.9  68.8 4.622 0.017 0.021 0.698 0.025 0.027  11.13  0.79  1515.0    61.5   1 0   0 
 4245354 13.421  0-17 5359.8 101.1  85.2 4.201 0.067 0.075 0.875 0.050 0.035  18.21  1.53  1916.3    60.6   1     0 
 4245449 12.545  0-17 6023.8 138.5 130.5 3.585 0.060 0.035 1.655 0.173 0.065   2.04  0.14  4581.2   416.9   1 0   0 
 4245538 13.972  1-17 6036.6 108.2 108.0 4.359 0.030 0.038 1.149 0.054 0.068  20.50  2.19    49.5     5.4   1 0   0 
 4245556 15.398  1-17 5239.7 102.7  98.0 4.555 0.027 0.039 0.826 0.041 0.053  30.42  4.23   804.5    26.4   1 0   0 
 4245790 14.936  1-17 4480.7  79.8  77.7 4.631 0.019 0.020 0.668 0.024 0.023  20.21  1.63  2467.7    77.2   1 0   0 
 4245933 15.830  1-17 4134.6 106.3  75.7 4.704 0.031 0.025 0.558 0.027 0.021  25.05  1.88  3755.8   107.6   1     0 
 4245970 15.188  1-17 5697.2 119.1 113.2 4.332 0.062 0.061 0.966 0.075 0.073  17.46  1.86   332.2    19.0   1 0   0 
 4245987 13.895  1-17 5407.9 125.9 148.9 4.580 0.017 0.029 0.823 0.029 0.046   9.11  0.66  4253.9   186.0   1 0   0 
 4246113 15.962  1-17 4630.9  82.4  77.0 4.559 0.029 0.022 0.748 0.032 0.027  19.18  0.82   112.4    18.1   1 0   0 
 4246255 16.608  6- 6 3693.9  81.6  69.9 4.740 0.012 0.013 0.480 0.014 0.014   1.30  0.09  7592.7   952.6   1 0   0 
 4246455 10.290  0-17 5342.6  88.7  75.4 4.367 0.034 0.024 0.842 0.049 0.034  23.24  2.81    62.8     2.3   1 0   0 
 4246478 15.544  1-17 4234.8  84.9  55.6 4.605 0.028 0.023 0.666 0.033 0.024  38.24  3.12  1279.4    34.1   1 0   0 
 4246554 14.793  1-17 4759.8  78.0  71.7 4.578 0.025 0.025 0.750 0.035 0.036  14.09  1.00  4083.8   146.7   1 0   0 
 4246813 15.435  1-17 5168.7 109.4 101.3 4.541 0.031 0.039 0.824 0.044 0.053  34.46  3.98  1492.0    39.9   1 0   0 
 4246864 14.072  1-17 4990.1  49.1  53.6 4.415 0.015 0.013 0.834 0.016 0.012  27.80  2.04  1842.6    48.3   1 1   0 
 4246911 14.726  1-17 4872.9  94.4  90.6 4.608 0.020 0.026 0.730 0.029 0.035  19.66  1.46  4986.5   150.0   1 0   0 
 4247053 14.699  1-17 5323.1 104.5  84.4 4.238 0.034 0.028 0.882 0.044 0.031  20.21  1.94   592.7    22.9   1 1   0 
 4247106 15.809  2-17 4394.4  91.2  89.9 4.644 0.022 0.025 0.653 0.030 0.029  15.86  1.19   869.4    42.4   1 0   0 
 4247139 12.407  1-17 5249.3  89.5  83.5 4.511 0.031 0.039 0.874 0.049 0.054  31.06  5.04   603.5    15.4   1 0   0 
 4247423 13.806  1-17 6029.7 240.4 218.6 4.431 0.036 0.046 0.931 0.076 0.085  28.97  5.03   304.0    10.3   1 0   0 
 4247444 15.507  1-17 4497.6  84.4  79.3 4.622 0.019 0.022 0.687 0.027 0.027  28.98  2.31  2251.4    62.0   1 0   0 
 4247774 15.684  2- 3 5704.0 133.1 126.7 4.337 0.058 0.057 0.967 0.077 0.075  18.07  0.83   840.6    53.2   1 0   0 
 4247811 14.352  1-17 5787.1 107.8 105.2 4.479 0.025 0.037 0.966 0.044 0.061  15.55  2.29   441.9    20.0   1 0   0 
 4247815 15.640  4-17 5702.1 125.5 120.3 4.215 0.063 0.064 0.990 0.082 0.076  13.31  0.81  1263.4    58.1   1 0   0 
 4247816 13.723  1-17 5674.3 124.8 119.0 4.275 0.044 0.045 0.965 0.075 0.073  13.43  0.92  3160.2   114.6   1 0   0 
 4248120 15.230  1-17 5664.9 116.8 115.8 4.445 0.040 0.050 0.948 0.061 0.070  23.21  2.52   246.4    14.4   1 0 1 0 
 4248202 13.474  0-17 5129.3 113.6  95.1 4.453 0.032 0.023 0.826 0.051 0.033  49.08  7.29   564.4    13.1   1 0   0 
 4248293 15.458  1-17 5214.8 111.0  94.5 4.442 0.044 0.035 0.840 0.056 0.040  20.49  1.88  1428.9    50.2   1 1   0 
 4248433 15.739  6- 9 3242.0  75.5  76.7 4.974 0.009 0.008 0.215 0.006 0.006   0.41  0.03  8155.3  1716.4 1 1     0 
 4248442 14.682  1-17 5446.0 131.4 111.5 4.558 0.013 0.021 0.888 0.025 0.036  15.32  1.22  1723.6    63.2   1 0   0 
 4248703 14.812  1-17 4655.0  82.6  78.3 4.636 0.017 0.022 0.682 0.025 0.029  42.43  5.93   406.6    12.4   1 0   0 
 4248763 13.036  0-17 4353.0 155.0 172.0 4.575 0.060 0.016 0.716 0.042 0.052   1.77  0.13  9073.2   877.6   2     1 
 4248871 13.494  0-17 6279.4 130.2 128.8 4.278 0.033 0.042 1.202 0.069 0.078  10.38  1.00  1230.8    53.3   1 0   0 
 4249232 13.579  1-17 5386.0 105.9  88.1 4.290 0.039 0.032 0.880 0.056 0.040  11.69  0.79  3619.5   139.7   1 1   0 
 4249282 15.052  1-17 4432.2  82.8  80.9 4.653 0.016 0.019 0.646 0.020 0.023  20.35  1.58  2813.0    87.2   1 0   0 
 4249303 14.500  1-17 4735.7  88.0  78.7 4.591 0.023 0.025 0.738 0.033 0.035  38.49  1.07  1211.6    42.6   1 0   0 
 4249389 12.996  0- 1 6569.0 145.7 136.4 4.165 0.034 0.034 1.346 0.069 0.056   1.13  0.09   285.3    44.8   3 0   0 
 4249500 14.769  1-17 3509.2  87.7  71.2 4.842 0.009 0.009 0.354 0.009 0.009 119.90  8.88  2841.8    39.7   1 0   0 
 4249522 12.598  0-17 5713.5 114.3 111.2 4.041 0.041 0.038 0.946 0.066 0.058  10.60  0.71    74.0     5.7   1 0   0 
 4249525 15.712  4-17 4405.8  77.5  73.0 4.623 0.020 0.021 0.678 0.026 0.024  10.61  0.78  2496.4   114.4   1 0   0 
 4249538 16.355  6- 6 3827.2  64.4  77.7 4.737 0.013 0.013 0.493 0.014 0.014  15.32  1.13  1882.8   135.0   1 0   0 
 4249602 15.267  4-17 5388.0 185.0 185.0 4.446 0.131 0.160 0.794 0.122 0.061  13.71  0.99  3056.1   116.0   2     1 
 4249611 15.302  4-17 5586.9 105.4 102.7 4.473 0.037 0.048 0.925 0.055 0.065  15.53  1.42  1147.7    47.3   1 0 1 0 
 4249614 11.703  0-17 6449.5 135.4 136.0 3.831 0.053 0.036 1.334 0.162 0.063  15.57  1.17   142.5     6.1   1 0   0 
 4249688 13.951  1-17 5874.4 118.7 105.2 4.462 0.040 0.032 0.729 0.048 0.037  35.19  5.53   533.9    14.5   1 0   0 
 4249702 13.305  0-17 5032.2  80.4  75.2 4.511 0.035 0.032 0.834 0.049 0.044   4.65  0.32 20156.8  1202.1 1 1 0   0 
 4249725 14.735  1-17 4542.3  75.2  71.5 4.591 0.023 0.017 0.697 0.029 0.022  20.49  2.94   390.0    17.1   1 0 0 0 
 4249749 14.620  1-17 4498.7  72.4  62.8 4.565 0.018 0.012 0.722 0.022 0.017   4.19  0.29 22893.7  1443.5   1 2   0 
 4249797 15.420  4-17 6027.5 116.1 113.1 4.138 0.056 0.056 1.173 0.077 0.096   1.99  0.12    56.5    36.3   1 0   0 
 4249808 14.579  1-17 4878.4  75.3  67.0 4.472 0.019 0.014 0.805 0.022 0.016   2.00  0.14  5513.9   539.7 1 1 1   0 
 4249928 15.545  1-17 4566.0  77.9  68.4 4.557 0.024 0.016 0.743 0.028 0.021  29.95  1.27   279.4    21.4   1 1   0 
 4252176 15.889  2-15 4549.8  78.1  74.4 4.583 0.026 0.022 0.726 0.031 0.028  33.52  5.07  1093.9    47.4   1 0   0 
 4252390 13.944  1-17 5980.1 126.9 122.4 4.338 0.043 0.041 0.904 0.069 0.059  19.66  1.86   653.2    22.9   1 0   0 
 4252417 14.516  1-17 5308.6  59.7  59.6 4.663 0.008 0.010 0.736 0.009 0.012  23.38  2.48   261.7    12.0   1     0 
 4252471 14.920  1-17 5239.8  99.5  90.4 4.496 0.039 0.040 0.845 0.055 0.053  32.64  5.17   230.0    10.6   1 0   0 
 4252554 14.292  1-17 5829.4 101.7 101.5 4.428 0.031 0.039 1.013 0.054 0.066  20.52  0.59   189.9    10.1   1 0   0 
 4252654 15.110  1-17 5334.3 109.9  95.8 4.424 0.047 0.039 0.863 0.064 0.050  44.84  6.20   301.9    11.0   1 0   0 
 4252659 13.860  1-17 5754.2 106.0 105.7 4.418 0.035 0.041 1.006 0.061 0.068  14.59  1.27  2206.2    78.3   1 0   0 
 4252774 14.014  1-17 6083.7 130.4 125.4 4.142 0.030 0.035 1.295 0.054 0.068  10.75  0.84   115.7    10.2   1 0   0 
 4252972 12.118  0-17 5769.1 104.0 102.2 4.355 0.039 0.040 1.023 0.070 0.070  20.45  2.58   130.9     2.7   1 0   0 
 4253160 12.977  0-17 5947.2 122.9 115.3 4.228 0.040 0.043 1.050 0.076 0.075  18.47  1.68  1029.5    34.9   1 0   0 
 4253385 15.231  1-17 3793.9  79.3  71.1 4.703 0.012 0.012 0.525 0.012 0.012  38.24  3.08  1908.7    45.6   1 0   0 
 4253418 13.655  1-17 5882.4 139.8 119.9 4.480 0.015 0.023 1.010 0.030 0.047  10.89  0.88  2403.4    97.8   1 0   0 
 4253515 13.973  1-17 5785.7 104.3 101.4 4.469 0.026 0.038 0.973 0.046 0.065  17.59  1.56  1330.1    44.9   1 0   0 
 4253549 14.024  1-17 5743.3 120.6 118.4 4.053 0.058 0.046 1.067 0.120 0.076  10.83  0.94  3020.0   122.9   1 0   0 
 4253689 14.207  1-17 6182.6 104.5 100.4 4.408 0.018 0.025 1.134 0.035 0.044  14.57  3.57   111.8     9.1   1 0   0 
 4253694 14.289  1-17 5982.5 108.5 111.7 4.056 0.039 0.056 1.205 0.086 0.105  12.68  0.87   774.8    33.8   1 0   0 
 4253699 15.205  1-17 6033.4 119.9 119.1 4.255 0.054 0.055 1.113 0.075 0.083  26.28  3.29   549.2    21.0   1 0   0 
 4253705 15.774  2-17 4535.6  83.8  79.0 4.608 0.022 0.024 0.704 0.030 0.029  26.30  2.47  2734.1    79.1   1 0   0 
 4253804 15.427  1-17 4365.0  82.8  78.9 4.638 0.017 0.020 0.659 0.022 0.022  12.18  0.81  2320.1    97.5   1 0   0 
 4254051 15.198  1-17 5983.5 123.7 121.2 3.895 0.070 0.068 1.279 0.142 0.091  18.38  1.17   376.1    11.3   1 0   0 
 4254223 14.739  1-17 4150.6  53.7  50.4 4.652 0.034 0.022 0.601 0.016 0.018  30.84  2.34  3637.9    88.7   1 0   0 
 4254274 14.688  1-17 5933.0 160.0 178.0 4.485 0.054 0.202 0.994 0.135 0.122  11.70  0.85    10.6     8.3   2     1 
 4254311 13.624  1-17 5711.9 118.5 119.2 3.772 0.042 0.041 1.162 0.069 0.067  31.90  5.73   309.3     4.8   1 0   0 
 4254317 14.877  1-17 4085.0  58.0  74.0 4.660 0.023 0.016 0.584 0.014 0.015  37.97  3.94   891.7    23.4   1 0   0 
 4254321 15.931  4-17 5051.5  98.0  90.4 4.539 0.036 0.039 0.804 0.045 0.046  16.19  1.29  4004.8   143.0   1 0   0 
 4254466 14.766  1-17 5750.5 115.0 111.3 4.343 0.045 0.046 1.042 0.068 0.071  26.82  2.37    17.6     5.9   1 0 0 0 
 4254618 13.549  0-17 5098.0  85.9  81.7 4.566 0.027 0.032 0.779 0.039 0.046  18.73  2.62   221.0     9.9   1 0   0 
 4254637 15.606  1-17 4637.7  87.9  80.5 4.614 0.020 0.024 0.706 0.030 0.031  28.18  2.60   241.9    15.1   1 0   0 
 4254680 14.652  1-17 5360.7  98.7  97.4 4.552 0.023 0.037 0.850 0.037 0.054  28.38  2.55  1533.1    41.7   1 0   0 
 4254709 12.916  0-17 6233.8 101.0  99.5 4.471 0.014 0.020 1.030 0.025 0.033  13.34  1.66   498.9    20.4   1 0   0 
 4254733 15.376  1-17 5350.0 159.0 159.0 4.475 0.115 0.127 0.760 0.113 0.052  24.37  3.63   426.6    19.5   2     1 
 4254774 13.828  1-17 5902.0  70.0  79.0 4.396 0.076 0.114 1.024 0.076 0.057  19.37  1.92    35.6     4.8   2     1 
 4254813 14.755  1-17 5497.7  93.6  87.7 4.546 0.018 0.027 0.895 0.031 0.038  13.06  1.06  5778.5   212.2   1 0   0 
 4254871 15.006  1-17 4930.7 132.3 113.3 4.510 0.058 0.077 0.796 0.050 0.045   1.26  0.09   920.4   134.1   1     0 
 4255053 12.493  0-17 5172.4  71.4  59.6 4.315 0.023 0.018 0.880 0.030 0.018  25.76  2.42  1363.4    36.1   1 0   0 
 4255219 14.406  1-17 4121.9  58.1  77.7 4.616 0.023 0.016 0.625 0.014 0.014  18.34  1.28  2269.8    73.1   1 0   0 
 4255241 14.226  1-17 4737.2  81.0  75.1 4.603 0.022 0.024 0.715 0.031 0.032  22.27  1.78  1391.3    42.1   1 0   0 
 4255244 15.004  1-17 5108.7  78.1  70.0 4.395 0.023 0.019 0.841 0.027 0.019  11.77  0.94  2035.0    85.4   1 1   0 
 4255259 14.820  1-17 5216.0 158.0 142.0 4.472 0.105 0.116 0.796 0.101 0.062  22.42  1.67  1744.9    53.3   2     1 
 4255379 15.932  1-17 4154.4  53.0  70.3 4.636 0.034 0.024 0.617 0.018 0.018  14.29  0.98  1904.7    81.2   1 0   0 
 4255443 15.245  1-17 5540.8 124.6 120.5 3.936 0.049 0.049 1.064 0.071 0.072   3.67  0.22    65.3    24.4   1 0   0 
 4255487 13.593  0-17 5853.1 121.5 113.7 3.456 0.011 0.031 1.744 0.046 0.057   8.04  0.66  1484.4    67.7   2 0   0 
 4255571 14.481  1-17 5561.0 101.0  88.2 4.217 0.034 0.028 0.815 0.044 0.031  21.09  3.09   108.3     8.2   1 0   0 
 4255583 12.382  0-17 7016.0 149.1 149.4 4.237 0.030 0.030 1.388 0.064 0.058   2.33  0.42   238.6    25.4   2 0   0 
 4255664 15.214  1-17 5413.4 175.5 172.1 4.477 0.035 0.040 0.885 0.067 0.069  24.54  3.60   217.8    13.2   1 0   0 
 4256382 14.944  1-17 5942.7 110.3 107.8 4.404 0.036 0.046 1.036 0.059 0.073  19.00  2.25   357.7    17.7   1 0   0 
 4256388 15.082  1-17 5632.8 105.1 103.8 4.457 0.038 0.048 0.939 0.058 0.067  17.72  1.83  1081.1    41.0   1 0   0 
 4260753 14.823  1-17 5330.9  97.3  81.0 4.334 0.037 0.030 0.866 0.051 0.035   6.71  0.48  3958.2   206.5   1 0   0 
 4260799 14.665  1-17 5444.0 113.3 103.9 4.401 0.047 0.044 0.888 0.069 0.059  27.24  4.36   566.3    19.0   1 0   0 
 4260947 14.120  1-17 5703.6 163.4 151.3 4.416 0.036 0.039 0.952 0.074 0.074   9.03  0.66  4570.1   200.9   1 0   0 
 4261230 15.094  1-17 5244.7 101.6  96.0 4.553 0.026 0.038 0.830 0.039 0.054  35.11  0.82   832.5    23.8   1 0   0 
 4261467 14.347  1-17 5852.8 126.3 109.1 4.159 0.040 0.036 0.791 0.048 0.039   3.22  0.26  4117.2   305.7   1 0   0 
 4261659 14.539  1-17 5716.5  99.3  99.5 4.497 0.028 0.038 0.913 0.045 0.054  22.89  2.72   142.5     9.0   1 0   0 
 4261703 15.165  1- 3 5971.0 114.3 114.3 4.164 0.053 0.054 1.131 0.080 0.090   6.52  0.56  2080.6   118.4   1 0   0 
 4261763 14.589  1-17 5719.2 103.2  98.9 4.474 0.028 0.040 0.955 0.049 0.064  18.09  1.67  1804.2    60.2   1 0   0 
 4261810 15.447  1-17 5359.7 124.4 119.7 3.962 0.057 0.058 0.975 0.069 0.071  15.97  1.46   329.5    21.6   1 0   0 
 4261825 14.948  1-17 4849.5  91.9  89.3 4.626 0.018 0.024 0.709 0.027 0.034  15.86  1.34  1443.6    54.3   1 0   0 
 4262018 13.742  1-17 6038.4 118.4 109.4 4.027 0.034 0.044 1.340 0.060 0.116  15.21  2.69   379.0    16.5   1 0   0 
 4262247 15.459  1-17 5068.4 101.2  93.6 4.562 0.028 0.036 0.798 0.040 0.049  27.25  2.48   265.9    15.0   1 0   0 
 4262408 15.944  4-17 4991.5 102.1  94.9 4.573 0.029 0.037 0.777 0.043 0.046  24.22  4.16   305.1    20.9   1 0   0 
 4262484 14.863  1-17 5912.8 124.3 122.0 3.953 0.063 0.053 1.199 0.133 0.081   6.53  0.47  2041.0   113.8   1 0   0 
 4262615 15.560  4-17 5573.1 124.9 120.8 3.774 0.116 0.109 1.229 0.149 0.136  13.33  1.01   358.8    28.5   1 0   0 
 4262633 15.763  4-17 5222.6 103.7  90.8 4.440 0.049 0.041 0.842 0.055 0.041  37.71  7.08   597.1    21.5   1 0   0 
 4262811 13.199  0-17 6028.7 119.3 116.6 4.324 0.043 0.044 1.033 0.072 0.071   9.49  0.65   615.1    29.5   1 0   0 
 4262814 15.781  4-17 3841.4  80.9  73.2 4.697 0.013 0.013 0.534 0.014 0.013   9.69  0.80   466.5    37.2   1 0   0 
 4263103 15.088  1-17 5759.9 117.7 112.3 4.282 0.050 0.051 0.995 0.077 0.076   8.09  0.65  1765.3    91.5   1 0   0 
 4263133 15.848  2-17 6012.1 110.9 107.5 4.433 0.038 0.050 1.032 0.058 0.066  14.48  2.66   279.9    25.0   1 0   0 
 4263194 13.653  1-17 6073.3  98.3  98.7 4.468 0.015 0.021 1.038 0.027 0.037  21.48  2.15   105.6     6.2   1 0   0 
 4263364 15.314  1-17 5535.0 105.5 105.2 4.479 0.037 0.049 0.911 0.055 0.064  27.61  4.36   695.2    28.2   1 0   0 
 4263613 15.796  4-17 5367.0 122.4 117.1 3.751 0.088 0.087 1.200 0.136 0.132  23.70  1.73  1168.5    42.4   1 0   0 
 4263703 15.257  1-17 5125.9  95.3  89.1 4.554 0.029 0.038 0.811 0.041 0.051  10.25  0.74   789.0    43.6   1 0   0 
 4263722 12.565  0-17 5732.0 116.4 114.0 3.640 0.028 0.030 1.467 0.060 0.075  32.37  3.49   269.2     7.6   1 0   0 
 4263795 14.190  1-17 5423.4 127.8 117.5 3.581 0.035 0.038 1.426 0.080 0.081  47.40  3.58  3390.2    65.9   1 0   0 
 4263801 13.795  1-17 4801.2  88.6  72.2 3.718 0.051 0.043 0.952 0.094 0.071   4.19  0.28 30760.0  1930.6 1 3 0   0 
 4263932 13.722  1-17 6698.9 140.1 132.7 3.954 0.038 0.039 1.483 0.077 0.078   5.28  0.31   206.9    18.4   1 0   0 
 4263945 13.517  0-17 6617.1 134.8 129.8 3.824 0.037 0.038 1.649 0.083 0.085   2.84  0.39   199.2    23.6   3 0   0 
 4263986 12.529  0-17 6480.8 114.7 112.2 4.414 0.017 0.025 1.110 0.030 0.042  30.04  2.36   235.9     3.6   1 0   0 
 4264297 12.133  0-17 6760.8 136.9 129.1 4.287 0.021 0.026 1.348 0.043 0.046   3.20  0.56   268.7    23.3   1 0   0 
 4264462 15.960  1-17 4496.6  85.9  81.5 4.636 0.019 0.022 0.670 0.028 0.027  12.44  1.00  1593.8    76.1   1 0   0 
 4264563 15.279  1-17 6087.7 119.4 111.3 4.006 0.066 0.071 1.277 0.098 0.108  13.90  0.99   134.6    15.1   1 0   0 
 4264634 14.820  1-17 4133.2  69.8  94.0 4.611 0.028 0.024 0.632 0.023 0.024  12.27  0.83  3553.5   138.0   1     0 
 4265143 14.475  1-17 4141.4  55.5  53.9 4.659 0.049 0.014 0.591 0.008 0.016  30.42  2.28   930.4    25.9   1 0   0 
 4265387 15.981  2-17 5317.1 102.6  86.9 4.355 0.054 0.049 0.863 0.053 0.038   9.97  0.80  1507.2    81.9   1 0   0 
 4265549 15.234  1-17 5604.1 109.6 106.1 4.479 0.034 0.045 0.927 0.055 0.064  28.74  4.12  1035.5    31.8   1 0   0 
 4265609 13.524  0-17 5932.0 113.8 111.4 4.340 0.040 0.041 1.026 0.073 0.070  42.08  1.36   466.8    11.4   1 0   0 
 4265675 15.924  4-17 4992.8  82.1  78.7 4.441 0.030 0.029 0.823 0.026 0.022  10.46  0.72  1682.9    86.0   1 1   0 
 4265713 15.747  1-17 4521.0 134.0 134.0 4.639 0.054 0.027 0.600 0.071 0.038  30.20  3.01   382.0    18.9   2     1 
 4265771 14.649  1-17 5747.6 121.4 113.6 3.766 0.044 0.042 1.303 0.067 0.076  12.64  1.43   315.5    18.8   1 0   0 
 4265815 15.127  1-17 3767.5  77.5  72.6 4.705 0.012 0.012 0.522 0.012 0.013  39.86  3.11  3124.0    68.9   1 0   0 
 4265870 15.965  4-17 5322.9 106.9  95.1 4.433 0.057 0.053 0.861 0.061 0.050  27.80  2.88   209.7    17.4   1 0   0 
 4266041 15.000  1-17 5586.4  96.0  95.0 4.556 0.021 0.031 0.861 0.032 0.039  23.68  3.02   352.0    16.0   1 0   0 
 4268371 13.041  2-15 5610.2  95.5  93.9 4.438 0.033 0.039 0.979 0.059 0.065  15.19  1.75  1886.3    34.6   1 0   0 
 4268446 13.175  0-17 6416.1 110.8 107.4 4.331 0.019 0.027 1.260 0.038 0.050   5.89  0.61   145.5    12.9   1 0   0 
 4268621 14.130  1-17 5719.9 110.5 107.2 4.285 0.047 0.049 1.072 0.064 0.070  10.98  0.83  3344.5   142.3   1 0   0 
 4268858 14.199  1-17 6202.4 130.8 123.7 4.140 0.033 0.042 1.248 0.064 0.086   7.62  0.61    82.8    11.8   1 0   0 
 4269093 14.331  1-17 5854.7 106.6 104.4 4.425 0.033 0.043 1.005 0.058 0.072  19.23  2.56   605.4    23.0   1 0   0 
 4269291 13.568  0-17 6599.0 165.0 215.0 4.367 0.070 0.210 1.179 0.175 0.158   3.84  0.70   158.9    18.1   2     1 
 4269435 13.471  0-17 6370.1 130.7 120.7 3.963 0.037 0.036 1.476 0.075 0.076   4.94  0.56   164.6    16.3   1 0   0 
 4269464 13.955  1-17 5759.2 109.3 106.3 4.350 0.043 0.043 0.991 0.072 0.069  40.37  8.03   480.8    14.2   1 0   0 
 4269488 15.191  1-17 5337.9 114.6 109.3 3.913 0.053 0.055 1.007 0.072 0.075   9.49  0.68    40.8    14.7   1 0   0 
 4269621 15.129  1-17 5459.8 100.1  98.9 4.473 0.041 0.049 0.895 0.058 0.064  26.62  2.78   154.2    12.6   1 0   0 
 4269663 15.392  1-17 5527.3 130.7 127.7 3.789 0.064 0.066 1.210 0.106 0.113  24.25  1.85  4850.8   162.5   1 0   0 
 4269952 15.528  1-17 4751.6 106.7 101.2 4.590 0.033 0.039 0.735 0.045 0.043  29.39  2.52   426.4    21.3   1     0 
 4270075 15.918  4-17 5318.9  98.4  94.9 4.552 0.030 0.043 0.836 0.045 0.055  39.32  6.81   212.4    18.9   1 0   0 
 4270108 15.390  4-17 5892.5 119.4 114.7 4.274 0.058 0.059 1.049 0.078 0.080  27.40  3.56    76.2    12.3   1 0   0 
 4270268 12.189  0-17 6160.8 113.3 108.5 3.920 0.028 0.043 1.469 0.063 0.133   7.45  0.73    85.1     7.2   1 0   0 
 4270283 14.768  1-17 4960.0  61.8  60.7 4.432 0.017 0.015 0.826 0.018 0.013  31.93  2.61   724.5    24.3   1 1   0 
 4270367 12.927  0-17 6673.4 136.5 133.2 4.062 0.032 0.033 1.487 0.078 0.070   4.05  0.65   195.9    18.1   1 0   0 
 4270441 15.995  4-17 3897.9  74.8  77.1 4.691 0.014 0.014 0.544 0.013 0.014  20.49  2.10   401.3    30.4   1 0   0 
 4270464 14.436  1-17 5151.2 115.2 108.2 4.557 0.044 0.058 0.801 0.057 0.063  11.21  0.91  2428.5   105.1   1     0 
 4270543 12.672  0-17 4548.1  67.8  63.4 4.596 0.018 0.025 0.766 0.026 0.032  18.99  1.44  3247.6   110.0   1 0   0 
 4270553 15.349  1-17 5688.5 109.4 105.2 4.441 0.042 0.052 0.955 0.061 0.070  19.41  2.40    95.0    12.3   1 0   0 
 4270574 14.072  1-17 5942.9  95.5  94.9 4.435 0.018 0.028 1.090 0.037 0.048  18.73  2.38    82.2     7.9   1 0   0 
 4270640 14.070  1-17 5787.8 111.2  96.2 4.104 0.026 0.038 1.267 0.047 0.105  19.00  3.69   108.2     8.3   1 0   0 
 4270687 11.695  0-17 6452.2 122.1 123.3 4.006 0.026 0.028 1.588 0.055 0.061  13.50  0.85    86.0     5.1   1 0   0 
 4270689 15.887  4-17 5174.1  99.2  93.1 4.566 0.028 0.039 0.805 0.043 0.052   8.04  0.58  3044.5   164.1   1 0   0 
 4270698 15.186  1-17 6191.2 115.5 111.5 4.422 0.030 0.037 1.075 0.051 0.060   8.03  0.57  1612.0    92.8   1 0   0 
 4270782 13.205  0-17 4917.7  41.0  46.0 4.437 0.013 0.012 0.822 0.013 0.011  32.83  2.99  1090.3    29.3   1 1   0 
 4270851 14.156  1-17 5664.5  97.2  93.1 4.505 0.024 0.034 0.921 0.040 0.051  19.12  1.75  1323.2    43.7   1 0   0 
 4270856 16.822  7- 9 3522.0  86.7  68.2 4.833 0.010 0.010 0.365 0.011 0.011  30.00  2.55  3956.6   117.1   1     0 
 4270866 13.774  1-17 6229.9 129.8 121.3 4.008 0.030 0.033 1.447 0.063 0.072  14.37  3.40    53.9     6.3   1 0   0 
 4270924 15.042  1-17 5398.3  94.5  90.5 4.580 0.020 0.031 0.819 0.033 0.045   9.24  0.69  3537.9   162.8   1 0   0 
 4270934 14.699  1-17 6016.4 107.5 104.8 4.073 0.040 0.054 1.217 0.075 0.108   8.91  0.61   658.1    39.4   1 0   0 
 4271062 13.782  1-17 5795.9 116.9 115.9 3.969 0.055 0.037 1.156 0.122 0.069  24.89  2.41    26.6     4.4   1 0   0 
 4271063 14.109  1-17 5129.4  84.0  74.5 4.432 0.031 0.021 0.829 0.042 0.028   0.98  0.07 29254.6  3815.1 1 1 0   0 
 4271075 14.458  1-17 4287.6  69.9  62.9 4.629 0.019 0.019 0.661 0.023 0.019  23.24  2.65   400.2    18.6   1 0   0 
 4271079 15.819  4-17 4829.0  88.6  82.6 4.609 0.023 0.029 0.727 0.035 0.038  14.39  1.12  2304.6    98.1   1 0   0 
 4271085 15.827  2-17 5618.2 110.7 107.6 4.448 0.050 0.063 0.933 0.062 0.067  28.35  3.39  1800.7    31.2   1 0   0 
 4271133 14.433  1-17 5878.3 103.5  98.4 4.482 0.023 0.034 0.978 0.041 0.057  15.21  2.35   523.2    25.7   1 0   0 
 4271218 15.475  1-17 5073.0  90.7  85.9 4.586 0.023 0.033 0.776 0.037 0.047  26.30  2.23   762.9    33.4   1 0   0 
 4271254 15.064  4-17 6095.2 122.3 118.4 4.348 0.041 0.046 1.104 0.067 0.079   3.06  0.19   354.1    45.7   1 0   0 
 4271258 14.657  1-17 6599.9 142.2 141.6 4.190 0.049 0.045 0.830 0.061 0.050   3.05  0.21   904.9    82.9 1 3 0   0 
 4271312 15.353  1-17 5496.0 126.8 118.8 4.074 0.057 0.054 0.958 0.071 0.068  27.80  3.02   354.0    18.9   1 0   0 
 4271415 15.875  1-17 4428.0 119.0 133.0 4.674 0.024 0.052 0.665 0.057 0.063  28.99  2.66   141.3    16.8   2     1 
 4271439 15.564  2-17 6372.1 123.5 116.1 4.411 0.030 0.035 1.112 0.053 0.058   7.83  0.71   247.9    30.0   1 0   0 
 4271465 15.715  2-17 5342.0 104.1  99.2 4.578 0.023 0.033 0.813 0.040 0.049  11.04  0.81  2146.1   103.2   1 0   0 
 4271474 15.965  1-17 5356.3 110.4 105.8 4.518 0.038 0.051 0.862 0.051 0.059   8.15  0.59  4929.2   251.0   1   0 0 
 4271485 15.178  1-17 4001.3  78.3  77.4 4.640 0.015 0.014 0.597 0.013 0.014  31.27  2.40  2378.0    77.1   1 0   0 
 4271491 15.747  4-17 5526.2 116.7 113.4 4.465 0.045 0.054 0.910 0.061 0.066  19.13  2.17   502.8    31.0   1 0   0 
 4271550 15.626  1-17 5858.9 113.8 109.7 4.494 0.029 0.038 0.956 0.049 0.057  21.66  2.39   605.5    29.9   1 0   0 
 4271582 13.554  0-17 5678.2  94.7  95.9 4.498 0.023 0.033 0.934 0.041 0.053  16.64  1.56   608.8    24.4   1 0   0 
 4271667 15.236  1-17 6083.1 125.3 107.7 4.100 0.052 0.054 1.223 0.073 0.100   4.02  0.29  1664.0   127.9   1 0   0 
 4271880 15.236  1-17 5691.9 140.5 138.5 4.261 0.164 0.171 0.982 0.112 0.090  19.35  2.09   113.9    12.2   1     0 
 4272026 15.131  4-17 5898.4 111.5 104.9 4.479 0.024 0.034 0.981 0.043 0.058  17.62  2.43   161.5    16.0   1 0   0 
 4273156 11.866  0-17 6754.0 135.8 129.2 4.306 0.018 0.023 1.327 0.036 0.041   2.47  0.25   382.1    35.8   1 0   0 
 4273302 13.320  1-17 6157.2 118.1 110.0 3.998 0.030 0.046 1.345 0.062 0.119   2.80  0.29   109.2    16.4   1 0   0 
 4273347 15.948  2-17 5773.2 132.8 128.6 4.287 0.062 0.066 1.001 0.083 0.081  19.91  2.37   383.6    28.9   1 0   0 
 4273405 14.126  2- 2 5509.4 115.5 106.3 4.267 0.043 0.041 0.912 0.068 0.059  14.49  1.12  3005.6   166.9   1 0   0 
 4273882 15.977  4-17 4092.9  62.4  77.6 4.638 0.021 0.017 0.604 0.015 0.015  14.90  1.08  2359.4   120.8   1 0   0 
 4274071 14.725  1-17 5754.1 119.7 114.8 4.281 0.073 0.075 0.995 0.080 0.077  25.36  1.17   420.5    17.5   1 0 1 0 
 4274079 15.926  2-17 5881.4 123.5 119.6 4.316 0.063 0.062 1.034 0.077 0.080  20.92  4.30   309.1    25.0   1 0   0 
 4274263 15.479  1-17 5688.9 105.6 100.3 4.531 0.023 0.033 0.904 0.040 0.049  20.36  1.73   704.3    32.0   1 0   0 
 4274295 12.122  0-17 5600.7  97.3  98.6 4.440 0.038 0.042 0.920 0.063 0.063  26.64  3.70   149.5     6.3   1 0   0 
 4274340 12.500  0-17 6059.2 122.7 121.4 3.884 0.051 0.044 1.318 0.155 0.081  28.26  0.99   544.9    17.5   1 0   0 
 4274355 13.144  0-17 5628.7  95.8  88.9 4.506 0.024 0.035 0.923 0.041 0.057  22.53  2.70   199.7     8.3   1 0   0 
 4274367 15.171  1-17 5872.7 121.8 113.1 4.173 0.048 0.053 1.084 0.086 0.087  26.45  2.40   159.9    13.2   1 0   0 
 4274394 14.568  1-17 5962.2 108.4 102.5 4.455 0.024 0.035 1.015 0.043 0.060  10.98  0.83  3170.0   142.2   1 0   0 
 4274411 15.937  4-17 5721.1 122.1 116.2 4.366 0.064 0.067 0.971 0.074 0.075  10.90  0.92   523.8    43.4   1 0   0 
 4274461 13.120  0-17 4324.8  75.8  73.2 4.645 0.017 0.018 0.641 0.019 0.018  27.42  2.85   367.9    13.2   1 0   0 
 4274517 14.828  1-17 4447.0 133.0 133.0 4.620 0.049 0.024 0.638 0.068 0.051   7.50  0.53 13832.9   675.7   2     1 
 4274548 15.238  4-17 4698.0  81.6  76.3 4.572 0.027 0.024 0.746 0.036 0.032  23.70  2.07  1180.1    46.2   1 0 1 0 
 4274589 15.861  4-17 5543.9 108.1 105.8 4.493 0.038 0.052 0.907 0.053 0.061  19.90  1.80  1673.0    70.8   1 0   0 
 4274622 15.598  2-17 5218.7 100.9  87.0 4.427 0.045 0.035 0.841 0.053 0.037   7.50  0.56  2283.6   129.5   1 1   0 
 4274707 14.994  1-17 6111.6 115.7 115.6 4.366 0.037 0.046 1.101 0.060 0.075   4.55  0.31   551.2    49.0   1 0   0 
 4274816 14.016  1-17 5985.0 123.5 122.3 3.885 0.059 0.046 1.277 0.159 0.076  15.17  1.21    93.5     8.8   1 0   0 
 4274884 12.297  0-17 6150.9 132.8 121.0 4.193 0.027 0.036 1.329 0.048 0.057  15.51  1.83   177.5     4.2   1 0   0 
 4275197 15.386  4-17 5522.4 128.8 121.0 4.133 0.053 0.052 0.945 0.074 0.067   9.90  0.74  3783.7   177.3   1 0   0 
 4275230 15.327  1-17 4107.2  54.8  80.0 4.644 0.027 0.018 0.600 0.015 0.016  24.37  1.78  2688.2    94.6   1 0   0 
 4275254 15.195  1-17 3924.6  90.7  80.2 4.666 0.015 0.018 0.568 0.019 0.014  15.00  1.19  2518.9   111.0   1 0   0 
 4275265 14.637  1-17 5725.1 104.9 100.9 4.480 0.028 0.039 0.953 0.047 0.063  22.55  3.04   334.1    16.3   1 0   0 
 4275360 15.592  1-17 4266.0  84.2  72.3 4.642 0.023 0.027 0.643 0.028 0.024  18.99  2.00   621.8    31.7   1 0   0 
 4275542 15.431  1-17 5111.0  98.9  92.5 4.547 0.031 0.038 0.812 0.043 0.050  14.00  1.22  1099.1    51.8   1 0   0 
 4275681 15.904  1-17 3856.6 136.9 112.6 4.660 0.038 0.040 0.565 0.043 0.041  25.76  2.36   476.0    29.9   1     0 
 4275734 13.025  0-17 4712.4  72.7  69.6 4.579 0.023 0.026 0.765 0.033 0.036  34.95  5.60   483.8    14.8   1 0   0 
 4275823 15.117  4-17 6137.9 116.0 109.9 4.425 0.027 0.037 1.067 0.047 0.061  14.58  1.42   919.4    43.0   1 0   0 
 4275867 14.909  1-17 5121.1  74.9  84.6 4.125 0.066 0.069 0.891 0.017 0.016  20.78  1.67  2401.6    79.3   1 1   0 
 4276000 11.778  0-17 5124.0 132.1  94.3 3.370 0.057 0.071 1.602 0.177 0.203  26.67  1.99  7452.8   217.2   2 0   0 
 4276009 14.288  1-17 5799.1 128.8 136.6 4.089 0.047 0.046 1.079 0.117 0.087   7.14  0.62  1943.4   104.3   1 0   0 
 4276035 14.996  1-17 4961.4  86.5  79.9 4.552 0.030 0.032 0.789 0.041 0.043  23.38  2.33  2378.5    79.9   1 0   0 
 4276164 12.201  0-17 6769.4 142.8 136.3 3.858 0.033 0.035 1.664 0.082 0.083   2.51  0.15   248.3    25.2 1 2 0   0 
 4276165 15.742  4-17 6052.9 123.4 110.6 4.137 0.076 0.069 1.181 0.083 0.096   7.10  0.44    58.2    24.5   1 0   0 
 4276245 13.801  2-15 6808.9 144.0 139.0 4.215 0.033 0.035 1.386 0.071 0.062   1.79  0.24   145.6    26.8   1 0   0 
 4276251 14.584  1-17 4626.8  78.6  73.5 4.618 0.018 0.022 0.703 0.027 0.030  21.96  1.89  2229.6    72.2   1 0   0 
 4276282 13.601  0-17 6861.9 149.5 144.0 4.052 0.034 0.036 1.505 0.081 0.077   1.79  0.12   222.1    32.8 1 2 0   0 
 4276315 12.794  0-17 5474.3 103.5  95.1 4.389 0.043 0.038 0.870 0.065 0.054  27.28  2.21   277.0    10.5   1 0   0 
 4276387 15.665  2-17 5839.5 122.6 119.1 4.367 0.053 0.059 1.010 0.073 0.078  15.19  1.10   465.5    29.8   1 0   0 
 4276419 15.677  2-17 5623.3 124.4 118.7 3.967 0.069 0.062 1.070 0.080 0.077   2.88  0.21  4548.8   376.7   1 0   0 
 4276493 15.806  4-17 5605.4 130.8 126.3 3.801 0.085 0.081 1.216 0.108 0.108  13.60  0.91   869.0    48.9   1 0   0 
 4276716 11.759  0-17 4810.5  82.2  76.1 4.573 0.026 0.019 0.718 0.036 0.026  25.58  2.25   765.4    23.4   1   1 0 
 4276756 14.166  1-17 5393.8 108.9 102.4 4.581 0.021 0.031 0.817 0.037 0.046  25.22  2.53   439.1    16.4   1 0   0 
 4276769 14.365  1-17 5708.3 102.1  99.7 4.390 0.044 0.047 0.965 0.071 0.073   8.97  0.70  1183.6    61.9   1 0   0 
 4276850 15.444  1-17 5467.4 103.5  92.5 4.254 0.055 0.053 0.902 0.065 0.055  21.68  1.59   106.3    13.6   1 0   0 
 4276984 14.371 15-16 6395.2 123.3 111.7 3.756 0.040 0.046 1.679 0.078 0.141   2.02  0.14  1048.8   110.4 1 1 0   0 
 4277445 15.915  2-17 5204.1 134.1 148.7 4.488 0.041 0.042 0.837 0.060 0.052  27.61  3.30   879.1    40.3   1 0   0 
 4277488 15.254  4-17 5724.0 171.0 206.0 4.506 0.039 0.208 1.003 0.111 0.122  14.13  1.03   245.4    20.4   2     1 
 4277530 13.509  1-17 4782.4  76.2  72.9 4.531 0.027 0.018 0.766 0.034 0.024  12.10  1.00  2388.9    96.7   1 0   0 
 4277543 15.794  4-17 4622.6  80.4  75.1 4.601 0.024 0.026 0.718 0.033 0.032  11.85  0.94   689.5    46.8   1 0   0 
 4277566 15.258  4-17 5538.2 129.8 121.9 3.829 0.048 0.049 1.171 0.074 0.082  11.47  0.81   224.1    20.4   1 0   0 
 4277595 13.436  1-17 5686.3 117.2 111.0 4.392 0.072 0.078 0.957 0.072 0.071  18.97  1.52    66.1     5.6   1     0 
 4277598 15.916  4-17 3540.7  74.3  78.8 4.847 0.009 0.009 0.350 0.010 0.010  51.16  4.65   853.6    26.7   1 0   0 
 4277623 15.148  1-17 3601.1  79.0  69.8 4.805 0.010 0.010 0.401 0.011 0.010  48.74  3.73  3294.3    75.6   1 0   0 
 4277862 15.266  4-17 5728.7 127.5 122.8 4.198 0.052 0.054 1.006 0.087 0.079  12.42  0.93  3365.3   141.2   1 0   0 
 4278122 13.750  1-17 6520.4 137.8 134.1 4.196 0.033 0.031 1.332 0.063 0.051   9.84  0.85   183.4    13.6   1 0   0 
 4278166 15.423  1-17 5502.6 115.2 113.9 4.431 0.048 0.052 0.905 0.067 0.067   6.40  0.45  7621.7   417.6 1 1 0   0 
 4278178 13.819  1-17 5652.1 100.3  97.6 4.462 0.034 0.040 0.926 0.056 0.061  14.29  1.34   971.2    38.3   1 0   0 
 4278465 14.409  1-17 5885.2 119.1 115.1 4.313 0.044 0.045 1.035 0.076 0.078  20.64  3.04   124.5     9.0   1 0   0 
 4278891 14.366  1-17 6174.7 115.7 112.5 4.362 0.031 0.040 1.126 0.055 0.074  11.60  1.96   538.3    29.6   1 0   0 
 4278901 15.767  4-17 5595.4 121.6 118.8 4.380 0.061 0.061 0.931 0.072 0.070   7.29  0.53  3231.3   189.9   1 0   0 
 4279048 15.639  1-17 3998.3  82.2  81.9 4.646 0.015 0.015 0.592 0.014 0.014  35.43  4.60  1125.0    44.1   1 0   0 
 4279066 12.878  0-17 6399.6 124.6 113.5 3.781 0.034 0.032 1.723 0.073 0.076  12.51  0.88   367.9    17.3   1 0   0 
 4279114 13.516  1-17 6584.5 119.3 116.5 4.320 0.016 0.021 1.316 0.032 0.037   1.30  0.09  3120.2   363.5 1 1 0   0 
 4279154 13.949  1-17 5445.3  98.4  89.5 4.373 0.033 0.023 0.804 0.044 0.031  26.64  3.25   139.8     8.2   1 0   0 
 4279268 11.747  0-17 6450.3 134.3 125.2 4.023 0.029 0.031 1.379 0.064 0.062  11.51  0.76    39.1     3.4   1 0   0 
 4279354 15.707  1-17 4497.6  85.5  79.7 4.628 0.019 0.022 0.681 0.028 0.027  18.09  1.48  1509.3    69.1   1 0   0 
 4279582 14.310  1-17 5958.6 125.4 118.3 4.244 0.040 0.045 1.088 0.075 0.083   6.35  0.45  4565.0   247.5   1 0   0 
 4279612 14.406  1-17 5505.0 166.0 149.0 4.491 0.081 0.150 0.828 0.111 0.065  22.24  2.00   880.7    32.3   2     1 
 4279852 13.904  1-17 6210.2 107.5 109.2 4.353 0.025 0.033 1.185 0.048 0.063   3.67  0.27  2107.5   151.9   1 0   0 
 4279856 14.517  1-17 5140.4  94.4  86.9 4.562 0.024 0.035 0.811 0.037 0.052  29.78  5.97   463.3    16.7   1 0   0 
 4280026 13.480  0-17 5779.5 101.5  88.0 4.239 0.030 0.024 0.764 0.035 0.025  18.86  2.74   918.7    36.9   3 0   0 
 4280339 15.613  4-17 5563.9 109.5 104.6 4.494 0.035 0.048 0.912 0.052 0.061  25.58  3.30   603.0    28.0   1 0   0 
 4280347 15.651  4-17 5575.0 109.4 102.4 4.536 0.026 0.037 0.886 0.043 0.052  14.98  1.24  2149.9   103.6   1 0   0 
 4280375 14.532  1-17 5947.4 109.2 105.5 4.436 0.028 0.039 1.024 0.049 0.067  17.42  2.85   157.8    12.8   1 0   0 
 4280487 13.769  1-17 6448.9 131.5 127.8 3.971 0.036 0.035 1.483 0.075 0.074  12.60  0.99   193.2    12.6   1 0   0 
 4280515 15.371  1-17 4069.6  72.2  83.9 4.656 0.019 0.016 0.588 0.015 0.015  26.48  1.99   950.9    37.1   1 0   0 
 4280588 15.287  1-17 6221.5 138.4 125.6 4.234 0.058 0.055 1.198 0.070 0.084   2.17  0.15  2537.3   247.9 1 1 0   0 
 4280657 13.201  1-17 6524.0 146.0 211.0 4.356 0.098 0.196 1.078 0.161 0.132  17.59  1.75   233.5    10.9   2     1 
 4280659 15.326  4-17 5453.3 110.4 108.8 4.463 0.046 0.053 0.893 0.061 0.064  17.34  1.48   598.9    31.5   1 0   0 
 4280748 15.697  1-17 5475.0 105.8 104.4 4.533 0.030 0.043 0.875 0.045 0.056  17.35  1.45  1994.3    76.9   1 0   0 
 4280926 14.840  1-17 5242.3  97.7  92.7 4.559 0.025 0.036 0.825 0.038 0.053   8.10  0.58  1054.1    60.4   1 0   0 
 4280967 15.856  1-17 4084.6  71.4  79.7 4.623 0.019 0.016 0.616 0.014 0.014  28.19  2.10  3622.9   116.5   1 0   0 
 4281026 15.673  4-17 5696.4 125.9 120.1 4.231 0.068 0.068 0.983 0.081 0.076  14.93  1.71   346.5    31.2   1 0   0 
 4281301 15.698  2-17 5192.4 101.5  97.6 4.572 0.026 0.036 0.803 0.041 0.051   6.81  0.50  5264.0   296.8   1 0   0 
 4281425 15.414  1-17 3942.6  79.4  76.5 4.666 0.014 0.014 0.570 0.013 0.013  16.09  1.31   977.8    44.5   1 0   0 
 4281518 13.599  1-17 6168.1 114.0 108.0 4.441 0.018 0.028 1.059 0.035 0.053  10.81  0.82  1580.1    69.7   1 0   0 
 4281593 15.034  1-17 6048.5 129.2 110.5 4.149 0.048 0.047 1.179 0.071 0.095   4.65  0.34  1681.8   119.6 1 1 0   0 
 4281622 11.889  0-17 5983.9 111.1 110.1 4.378 0.034 0.042 1.057 0.065 0.077   7.58  0.66   145.9     9.4   1 0   0 
 4281634 13.835  1-17 5867.1 116.1 110.1 4.495 0.048 0.070 0.925 0.058 0.052   7.51  0.71  2863.9   144.7   1     0 
 4281652 15.880  2-17 4723.2  89.8  85.3 4.635 0.020 0.025 0.685 0.032 0.033   9.83  0.73  3427.5   167.0   1 0   0 
 4281750 15.549  1-17 4823.3  88.4  80.9 4.568 0.029 0.029 0.762 0.039 0.038  11.77  0.83  4250.4   178.6   1 0   0 
 4281783 14.707  1-17 5912.0 113.2 111.7 4.381 0.039 0.046 1.032 0.068 0.077  17.35  2.27   935.6    36.5   1 0   0 
 4282141 14.165  1-17 5175.9 100.4  94.8 4.530 0.032 0.037 0.830 0.046 0.054  20.50  2.88   289.3    13.3   1 0   0 
 4282143 14.840  1-17 5657.1 102.4  97.2 4.488 0.029 0.041 0.935 0.048 0.061  18.34  1.69  1269.5    57.0   1 0   0 
 4282145 15.789  4-17 5809.3 122.7 118.5 4.280 0.074 0.073 1.016 0.080 0.079   9.31  0.90   291.6    32.2   1 0   0 
 4282146 15.889  4-17 5173.0 100.8  94.3 4.558 0.032 0.044 0.810 0.046 0.052   9.76  0.78  1957.6   107.6   1 0   0 
 4282190 13.592  1-17 5675.2  93.1  91.1 4.513 0.018 0.028 0.945 0.032 0.044  12.97  1.23  1719.0    69.7   1 0   0 
 4282262 14.220  1-17 6279.6 116.4 112.1 4.416 0.019 0.027 1.103 0.036 0.053  13.71  1.52   212.9    14.0   1 0   0 
 4282463 14.503  1-17 5550.0 166.0 149.0 4.456 0.094 0.162 0.852 0.111 0.074  20.07  2.62   722.9    30.8   2     1 
 4282643 15.215  1-17 6138.0 117.2 111.5 4.429 0.029 0.037 1.062 0.050 0.061   4.91  0.35  3890.0   249.7   1 0   0 
 4282651 13.446  0-17 6223.1 127.0 114.8 4.311 0.037 0.039 1.164 0.065 0.076   8.74  0.92   122.8    11.0   1 0   0 
 4282716 15.460  1-17 4261.6  69.8  56.2 4.626 0.021 0.023 0.660 0.024 0.018  11.69  0.84  3679.1   164.9   1 0   0 
 4282827 14.931  1-17 6099.1 124.5 122.4 4.282 0.050 0.049 1.127 0.074 0.082  17.23  1.47   806.3    35.6   1 0   0 
 4282913 11.005  0-17 6329.0 139.2 116.7 4.123 0.034 0.037 1.272 0.054 0.066   4.26  0.27    57.7     5.8   1 0   0 
 4282989 14.846  1-17 5743.0 142.0 170.0 4.553 0.040 0.160 0.949 0.095 0.106  20.82  2.09   456.6    21.4   2     1 
 4282993 13.300  0-17 6281.8 129.9 131.9 4.216 0.027 0.042 1.292 0.058 0.061  11.30  1.51   190.6    11.9   1 0   0 
 4283025 15.059  1-17 5779.3 118.1 112.8 4.321 0.052 0.052 0.995 0.076 0.076  16.19  2.46   584.0    29.9   1 0   0 
 4283067 15.373  1-17 5709.3 112.3 105.8 4.529 0.025 0.033 0.906 0.043 0.050  15.95  1.95   996.5    23.7   1 0   0 
 4283234 14.889  1-17 6200.9 125.7 120.8 4.309 0.045 0.047 1.155 0.067 0.079   6.36  0.57   293.9    28.1   1 0   0 
 4283242 14.186  1-17 5799.2 105.0 102.0 4.520 0.018 0.028 0.929 0.034 0.049   7.81  0.57  3620.2   177.7   1 0   0 
 4283320 12.347  0-17 6624.7 140.6 129.7 4.053 0.033 0.032 1.449 0.074 0.065  15.18  1.42   569.7    23.2   1 0   0 
 4283417 15.275  1-17 4186.0  68.2  68.1 4.627 0.029 0.025 0.633 0.023 0.018  13.24  0.98  2800.2   115.3   1 0   0 
 4283612 13.152  0-17 6478.9 130.0 130.0 4.016 0.034 0.035 1.415 0.074 0.071  12.77  1.03   502.8    22.9   3 0   0 
 4283685 15.228  1- 3 5800.6 136.6 127.7 3.904 0.072 0.063 1.188 0.094 0.085  23.50  1.52   273.4    15.0   1 0   0 
 4283688 15.971  2-17 5196.3 106.2  98.6 4.570 0.030 0.042 0.800 0.049 0.054   8.21  0.61  3754.1   193.9   1 0   0 
 4283751 13.547  1-17 6317.2 116.9 121.7 4.314 0.031 0.032 1.213 0.053 0.064   2.59  0.18  1045.3    94.0   1 0   0 
 4283752 14.353  1-17 6033.3 108.4 103.8 4.439 0.024 0.035 1.040 0.043 0.062   2.40  0.17  2368.5   212.6 1 1 0   0 
 4283963 15.756  1-17 5421.4 108.0 105.3 4.543 0.029 0.042 0.859 0.045 0.055  27.04  2.75   455.2    22.2   1 0   0 
 4283965 15.770  4-17 3534.0  49.0  63.0 4.920 0.041 0.045 0.368 0.040 0.053  33.75  2.63  2389.0    81.9   2     1 
 4283986 14.501  1-17 5563.5  98.0  96.8 4.504 0.027 0.040 0.912 0.045 0.060  16.41  1.31  1511.1    58.7   1 0   0 
 4284079 13.548  0-17 5527.1 123.2 125.7 3.350 0.037 0.035 1.902 0.072 0.086  21.53  1.49   267.5    12.7   2 0   0 
 4284107 15.139  1-17 5659.1 123.5 117.7 4.255 0.060 0.061 0.964 0.077 0.073  10.68  0.77  3126.8   143.7   1 0   0 
 4284190 11.445  0-17 6387.8 127.2 119.6 3.889 0.031 0.032 1.551 0.076 0.077  12.53  1.29    67.9     4.2   1 0   0 
 4284323 15.738  4-17 5312.3 105.1  98.4 4.509 0.042 0.052 0.856 0.052 0.057  23.13  0.66  1019.8    48.5   1 0   0 
 4284371 15.862  4-17 4174.8  56.8  57.6 4.629 0.034 0.026 0.627 0.020 0.018  12.70  0.98   848.9    50.2   1 0   0 
 4284405 14.924  1-17 5890.7 119.2 112.0 4.215 0.048 0.050 1.072 0.079 0.084   2.90  0.20  2387.2   199.0 1 1 0   0 
 4284458 13.481  0-17 6296.2 123.8 122.3 4.321 0.031 0.037 1.185 0.060 0.075   4.24  0.31   512.1    39.0   1 0   0 
 4284493 15.548  2-17 5107.5  94.8  86.8 4.486 0.045 0.038 0.821 0.050 0.040  17.96  1.41  5076.9   177.0   1 0   0 
 4284521 13.085  1-17 6131.3 120.5 118.3 3.781 0.047 0.049 1.474 0.156 0.102   5.25  0.52   383.8    27.5   1 0   0 
 4284968  9.199  0-17 6714.0  70.0  90.0 4.200 0.072 0.108 1.378 0.103 0.084   2.15  0.13   288.9    26.7   2     1 
 4285156 15.941  1-17 5430.3 115.2 110.4 4.556 0.026 0.038 0.848 0.044 0.053  14.00  1.17  2922.7   127.2   1 0   0 
 4285178 15.867  1-17 6076.6 121.5 118.0 4.412 0.043 0.056 1.058 0.065 0.070   9.36  0.88   611.4    50.1   1 0   0 
 4285257 15.530  1-17 5093.8  96.3  91.3 4.591 0.023 0.033 0.771 0.039 0.046  18.47  1.45  2316.8    92.0   1 0   0 
 4285286 15.725  1-17 5302.2 102.0  90.8 4.157 0.102 0.095 0.884 0.050 0.037  23.40  2.93   441.0    26.6   1 0   0 
 4345018 15.187  1-17 5383.5 119.6 111.4 4.056 0.049 0.047 0.927 0.063 0.061  12.61  0.89  4500.7   172.4   1 0   0 
 4345025 15.099  1-17 4986.5  94.2  89.7 4.591 0.021 0.030 0.763 0.034 0.044  27.42  4.75  1694.3    48.0   1 0   0 
 4345050 14.301  1-17 5535.9 115.9 109.0 4.301 0.050 0.049 0.917 0.069 0.063  22.13  2.62   294.3    12.6   1 0   0 
 4345109 14.544  1-17 5590.1 119.3 120.3 3.669 0.037 0.038 1.395 0.067 0.076  41.55  3.91  1102.4    25.7   1 0   0 
 4345134 13.622  1-17 5578.3  90.5 114.0 4.143 0.037 0.040 1.096 0.092 0.062  21.34  2.68   150.4     8.2   1 0   0 
 4345154 15.766  1-17 4567.6  83.0  78.6 4.593 0.024 0.023 0.720 0.032 0.029  21.51  2.43   388.2    22.7   1 0   0 
 4345222 15.540  1-17 4462.8  82.3  78.5 4.626 0.019 0.021 0.680 0.026 0.026  15.11  1.21  1898.8    74.6   1 0   0 
 4345276 15.793  1-17 4440.4  75.7  69.8 4.589 0.024 0.019 0.712 0.028 0.024  35.43  2.99  1381.4    39.2   1 0   0 
 4345411 14.904  1-17 5759.6 110.6 115.2 4.430 0.037 0.046 0.977 0.063 0.074  16.53  1.97   533.6    24.3   1 0   0 
 4345483 13.071  0-17 5981.3  98.8  97.0 4.466 0.016 0.026 1.026 0.031 0.046  15.95  2.72   428.2    16.6   1 0   0 
 4345548 13.369  0-17 5432.0  92.5  94.7 4.547 0.022 0.034 0.861 0.034 0.048  25.72  3.53   620.0    18.3   1 0   0 
 4345652 15.085  1-17 4902.2  95.1  94.1 4.703 0.025 0.027 0.625 0.026 0.026  25.07  2.25   187.0    11.7   1     0 
 4345966 14.744  1-17 4741.2  92.5  81.1 4.535 0.027 0.019 0.768 0.036 0.024  28.98  2.66  1459.3    41.6   1 0   0 
 4346073 11.813  0-17 6414.7 124.5 113.4 3.820 0.028 0.038 1.603 0.068 0.133   4.75  0.51   180.0     6.7   1 0   0 
 4346178 15.022  1-17 4932.7 101.3  91.5 3.632 0.066 0.081 1.137 0.141 0.163  32.60  2.20  7880.9   182.3   1 0 0 0 
 4346187 15.918  2-17 5096.7  93.7  87.0 4.461 0.038 0.032 0.805 0.038 0.029  16.79  1.66   217.4    22.1   1 1   0 
 4346306 15.387  1-17 4707.4  91.4  82.0 4.605 0.021 0.025 0.723 0.031 0.033  33.06  2.89  1275.8    35.7   1 0   0 
 4346643 15.574  2- 3 5390.8 101.7  99.4 4.521 0.032 0.046 0.870 0.047 0.059  19.38  2.00  1836.7    81.8   1 0   0 
 4346765 15.958  1-17 3685.9  78.8  73.4 4.763 0.018 0.018 0.453 0.021 0.020  38.77  2.85   991.6    30.7   1     0 
 4346803 13.137  0-17 6126.4 125.7 112.2 4.058 0.032 0.046 1.277 0.061 0.115  14.73  0.97   142.7     7.9   1 0   0 
 4346809 15.270  1-17 3627.4  73.1  73.1 4.755 0.011 0.010 0.459 0.011 0.011  47.73  3.39  1539.3    34.1   1 0   0 
 4346890 13.809  1-17 5324.9  90.5  87.0 4.524 0.026 0.037 0.888 0.040 0.052  29.99  2.72   349.9    11.2   1 0   0 
 4346930 13.090  0-17 6086.1 102.5  99.9 4.509 0.017 0.027 0.942 0.028 0.041  19.52  2.24   322.7    12.0   1 0   0 
 4346950 13.781  1-17 6313.9 124.8 119.8 3.961 0.040 0.041 1.489 0.072 0.079   6.36  0.40   123.5    12.8   1 0   0 
 4347034 15.087  4-17 5222.8 131.1 122.7 3.763 0.046 0.058 1.136 0.087 0.111   6.87  0.50   353.3    30.4   1 0   0 
 4347040 13.883  1-17 6282.4 147.2 156.5 4.409 0.018 0.026 1.114 0.036 0.060   6.85  0.53   723.4    41.9   1 0   0 
 4347202 15.396  1-17 5061.8  99.2  89.9 4.535 0.035 0.037 0.808 0.045 0.046  27.42  2.14  2652.9    78.8   1 0   0 
 4347215 13.665  1-17 6251.3 134.6 140.2 4.048 0.046 0.040 1.070 0.102 0.072  11.26  0.68    72.5     7.4   1 0   0 
 4347249 15.829  2-17 5337.0 106.2 101.5 4.545 0.029 0.043 0.847 0.044 0.056  20.49  1.79  1097.5    43.9   1 0   0 
 4347313 15.061  1-17 6008.7 132.1 132.4 3.795 0.068 0.062 1.371 0.173 0.091  15.21  1.15  4771.1   165.2   1 0   0 
 4347319 15.524  4-17 5849.9 117.1 114.7 4.386 0.048 0.055 1.010 0.068 0.076  21.96  4.11   183.5    14.9   1 0   0 
 4347321 15.569  2- 3 6042.1 117.5 111.4 4.491 0.026 0.031 0.977 0.045 0.051  13.71  1.25  3031.0   117.6   1 0   0 
 4347340 15.086  4-17 5409.8 135.9 139.5 3.501 0.066 0.072 1.596 0.126 0.146   3.13  0.21  8861.0   660.2 1 1 0   0 
 4347342 14.220 14-14 5701.0 186.0 186.0 4.073 0.375 0.150 1.028 0.124 0.138   3.11  0.24  3197.4   243.7 1 2     1 
 4347371 14.848  1-17 4756.6  92.4  83.0 4.595 0.022 0.026 0.737 0.032 0.036  40.14  2.12   529.5    15.4   1 0   0 
 4347520 14.813  1-17 5975.0 129.9 124.2 4.375 0.085 0.130 1.043 0.092 0.086   7.87  0.54   584.7    37.0   1     0 
 4347564 12.427  0-17 6930.9 161.7 147.2 4.325 0.015 0.018 1.339 0.031 0.034   1.97  0.13  2528.4   235.9 1 2 0   0 
 4347634 14.648  1-17 5287.1  86.2  82.8 4.550 0.014 0.022 0.915 0.028 0.034  26.30  2.28  2605.4    89.6   1 0   0 
 4348175 14.609  1-17 6433.3 130.2 127.5 4.329 0.056 0.075 1.211 0.078 0.086  11.12  0.72   655.3    32.8   1     0 
 4348178 14.751  1-17 5615.0 108.7 102.7 4.553 0.018 0.028 0.875 0.031 0.043  34.46  6.11   661.8    19.2   1 0   0 
 4348195 15.537  1-17 4369.8  86.3  80.1 4.635 0.018 0.020 0.663 0.024 0.023  13.67  0.75   119.0    16.8   1 0   0 
 4348431 14.549  1-17 4948.3  93.1  84.9 4.548 0.030 0.030 0.788 0.042 0.042  13.52  1.14  3112.5   115.0   1 0   0 
 4348595 13.724  1-17 6016.7 124.1 123.0 4.202 0.035 0.043 1.132 0.072 0.086  16.52  1.35   463.1    18.5   1 0   0 
 4348653 13.890  1-17 5759.5 123.8 121.7 3.896 0.040 0.038 1.177 0.068 0.071  21.31  4.15   124.6     7.2   1 0   0 
 4348737 12.258  0-17 5139.7  69.1  66.3 4.394 0.019 0.015 0.831 0.024 0.020  28.78  4.51   922.2    23.4   1 0   0 
 4348801 13.418  0-17 5336.9 103.7 100.2 4.514 0.032 0.041 0.865 0.049 0.060  35.68  4.25   673.4    16.7   1 0   0 
 4348974 13.630  1-17 6044.0 118.1 111.5 4.063 0.031 0.053 1.245 0.064 0.117   2.44  0.17  2232.2   192.4 1 1 0   0 
 4349043 14.760  1-17 4247.5  66.6  47.7 4.626 0.020 0.025 0.658 0.023 0.015   2.62  0.18 18462.0  1476.9   1 0   0 
 4349124 14.976  1-17 4508.7 102.9  97.0 4.652 0.036 0.038 0.630 0.039 0.036  22.27  1.92  1268.3    41.2   1     0 
 4349442 13.260  1-17 4686.9  72.6  69.9 4.578 0.024 0.024 0.752 0.034 0.033  22.89  1.77  3025.1    83.5   1 0 1 0 
 4349452 10.734  0-17 5836.2 104.8 103.2 4.172 0.040 0.041 1.042 0.084 0.073  22.87  1.63   359.8    10.4   1 0 0 0 
 4349469 15.040  1-17 3858.7  78.1  78.7 4.661 0.013 0.013 0.570 0.013 0.013  27.80  1.95  1531.7    43.5   1 0   0 
 4349780 14.659  1-17 5469.0 120.0 118.8 4.401 0.039 0.041 0.989 0.064 0.064  31.07  7.29  1047.2    28.8   1 0   0 
 4349785 15.667  1-17 4161.4  62.0  93.0 4.600 0.024 0.020 0.643 0.024 0.019  23.54  2.82   577.6    25.9   1     0 
 4349844 13.581  0-17 5441.6 136.6 130.3 3.758 0.031 0.038 1.241 0.064 0.085   7.66  0.64  2568.3   124.0   1 0   0 
 4349935 14.498  1-17 5039.0  46.1  52.5 4.444 0.011 0.008 0.794 0.015 0.013  33.29  6.13   790.0    21.7   1 1   0 
 4350042 12.454  0-17 6189.7 108.4 110.2 4.360 0.026 0.032 1.158 0.049 0.064   2.96  0.21  2541.2   193.9 1 1 0   0 
 4350158 13.603  0-17 4346.6  76.3  71.8 4.636 0.019 0.016 0.646 0.020 0.018  19.79  1.58  2773.4    83.1   1 0   0 
 4350271 15.777  2- 3 5409.9 144.0 133.8 4.050 0.062 0.058 0.940 0.070 0.066   4.16  0.30 19628.1  1256.7   1 0   0 
 4350974 14.091  1-17 5312.7 104.0  92.4 4.547 0.030 0.035 0.797 0.045 0.051  29.61  2.04   209.0     8.4   1 0   0 
 4351053 15.737  4-17 4739.5  98.3  89.8 4.575 0.027 0.027 0.749 0.037 0.035  16.42  1.19  2810.6   102.1   1 0   0 
 4351056 15.203  1-17 4905.5  92.8  85.3 4.538 0.033 0.028 0.785 0.043 0.037  32.83  4.36  1150.0    32.2   1 0   0 
 4351212 13.897  2-17 4733.1  77.1  72.8 4.539 0.027 0.018 0.765 0.035 0.025  10.03  0.71  4962.1   205.7   1 0   0 
 4351278 15.465  1-17 5132.9 110.2 100.8 4.541 0.033 0.039 0.818 0.044 0.051  16.88  1.37  5932.7   195.5   1 1   0 
 4351296 14.812  1-17 4288.4  76.6  65.6 4.634 0.018 0.019 0.657 0.022 0.019  29.18  2.00  1210.3    34.0   1 0   0 
 4351394 13.538  0-17 6044.0 142.7 124.3 4.201 0.028 0.028 1.311 0.045 0.045  15.64  1.19   189.0     9.8   1 0   0 
 4351414 14.223  1-17 5418.0 140.6 130.3 4.091 0.043 0.040 0.994 0.063 0.059   0.49  0.04 11650.0  2156.5 1 1 1   0 
 4351434 13.143  0-17 4673.3  76.5  71.8 4.558 0.027 0.020 0.752 0.035 0.027  13.90  1.28  1656.0    60.0   1 0   0 
 4351676 15.247  1-17 4603.8  86.8  79.4 4.626 0.018 0.022 0.691 0.027 0.029  19.66  1.60  2366.5    76.9   1 0   0 
 4351886 14.653  1-17 5127.7  95.2  89.6 4.577 0.021 0.032 0.800 0.032 0.044  28.98  2.72  1407.3    38.3   1 0   0 
 4352127 14.489  1-17 5288.2 100.3  96.7 4.551 0.024 0.037 0.840 0.038 0.055  20.92  1.70  1828.2    56.3   1 0   0 
 4352163 15.822  4-17 5099.4 106.4  96.3 4.507 0.043 0.040 0.818 0.050 0.044  31.49  4.25  1646.7    47.9   1 0   0 
 4352328 12.539  0-17 5849.9 121.3 117.8 4.327 0.040 0.042 1.031 0.074 0.072   4.16  0.30 10037.6   633.0   1 0   0 
 4352435 15.732  2-17 4909.9 100.0  93.5 4.599 0.022 0.030 0.746 0.036 0.040  23.70  2.74   329.5    19.8   1 0   0 
 4352472 12.914  0-17 5143.0  78.4  75.2 4.596 0.022 0.030 0.749 0.030 0.041   7.98  0.56  4715.8   217.3   1 0   0 
 4352479 16.141  6- 6 4228.0 149.0 149.0 4.620 0.053 0.021 0.649 0.056 0.056  22.27  1.80   965.4    81.1   2     1 
 4352552 12.569  0-17 5960.9 102.8 100.1 4.427 0.026 0.038 1.034 0.050 0.068  14.57  3.37   278.2     5.8   1 0   0 
 4352629 15.360  1-17 4506.2  74.3  72.9 4.601 0.022 0.021 0.708 0.030 0.027  22.42  1.73  4189.0   121.8   1 0   0 
 4352631 13.670  1-17 5280.8  90.5  84.4 4.535 0.034 0.033 0.774 0.048 0.045  18.19  1.78  1414.5    62.1   1 0   0 
 4354841 14.530  1-17 5125.1  89.6  84.3 4.552 0.021 0.033 0.863 0.034 0.044  30.00  1.27   800.4    32.8   1 0   0 
 4354858 15.712  1-17 4621.8  88.6  82.2 4.597 0.024 0.020 0.689 0.030 0.024  12.70  0.87  3261.7   132.0   1 0   0 
 4355025 15.514  2-17 5529.9 123.1 117.2 4.129 0.058 0.057 0.949 0.072 0.067   9.90  0.74  3853.4   171.4   1 0   0 
 4355120 14.493  1-17 3825.6  77.6  77.4 4.676 0.013 0.013 0.554 0.013 0.013  42.43  3.18  2394.8    50.7   1 0   0 
 4355232 14.857  1-17 5460.4 111.4 105.9 4.428 0.047 0.047 0.894 0.068 0.063  12.60  1.05  6533.4   243.8   1 0   0 
 4355338 14.475  1-17 4788.7  81.6  74.5 4.587 0.023 0.027 0.747 0.034 0.038  30.63  2.81  1135.3    30.5   1 0   0 
 4355362 15.593  2-17 5772.4 114.4 111.1 4.382 0.054 0.059 0.986 0.071 0.075  19.66  2.11   490.4    25.2   1 0   0 
 4355367 15.433  1-17 5582.5 125.1 118.8 3.758 0.060 0.059 1.266 0.089 0.096  37.19  5.09   562.8    19.0   1 0   0 
 4355410  9.200  0-17 5985.3 102.5  94.0 4.113 0.029 0.040 1.216 0.065 0.095   9.54  0.78    83.1     4.1   1 0   0 
 4355501 14.482  1-17 5592.1 109.4 108.4 4.439 0.040 0.046 0.930 0.065 0.070  25.05  2.27   978.5    30.9   1 0   0 
 4355503 15.068  1-17 3891.9  79.6  73.6 4.670 0.013 0.013 0.564 0.013 0.013   5.41  0.37  7242.3   412.7   1 0   0 
 4355611 14.565  1-17 5683.8  96.9  93.5 4.467 0.023 0.033 1.015 0.042 0.056  17.97  1.83   941.2    34.3   1 0   0 
 4355661 13.751  1-17 6422.2 144.8 123.1 4.111 0.033 0.035 1.337 0.065 0.062  17.97  1.78   107.2     7.0   1 0   0 
 4355696 15.504  4-17 5541.5 112.0 111.1 4.417 0.051 0.054 0.915 0.068 0.068  14.09  1.02  4991.3   182.2   1 0   0 
 4355784 13.903  2-17 6491.4 130.7 129.5 4.031 0.033 0.033 1.367 0.064 0.060   7.42  0.82   104.1    11.3   1 0   0 
 4355797 13.883  2-17 6411.3 126.4 137.8 4.154 0.031 0.030 1.397 0.062 0.056   4.68  0.48   150.7    16.9   1 0   0 
 4355816 14.604  1-17 5750.0 172.0 172.0 4.423 0.162 0.198 0.739 0.099 0.043   2.11  0.10    28.8    20.2   2     1 
 4355844 14.652  1-17 5528.6 122.0 116.8 4.139 0.046 0.045 0.945 0.071 0.066   2.97  0.21   361.6    42.2   1 0   0 
 4356109 15.459  4-17 5989.8 124.4 117.7 4.265 0.056 0.058 1.092 0.076 0.082  18.83  1.65   579.3    27.3   1 0   0 
 4356114 14.748  1-17 6128.6 120.7 115.4 4.089 0.046 0.051 1.107 0.095 0.079  20.33  1.28    16.5     6.7   1 0   0 
 4356128 15.386  1-17 5018.0 124.2 104.9 3.789 0.683 0.329 0.895 0.296 0.110  26.48  2.39   893.2    30.4   1     0 
 4356391 14.676  1-17 4754.1  93.7  83.9 4.611 0.018 0.024 0.721 0.030 0.034  28.78  4.98   631.5    21.7   1 0   0 
 4356399 12.324  0-17 6720.6 138.9 150.1 4.146 0.031 0.028 1.364 0.067 0.051  16.74  1.81   118.4     5.7   1 0   0 
 4356548 15.368  1-17 5680.3 122.9 115.7 3.976 0.066 0.060 1.087 0.083 0.077  23.70  2.31     1.6     8.6   1 0   0 
 4356597 15.163  1-17 4061.2  73.5  76.5 4.638 0.017 0.015 0.602 0.014 0.014  25.94  1.82  2596.6    72.3   1 0   0 
 4356683 11.744  0-17 6429.0 124.9 118.9 4.197 0.031 0.030 1.369 0.060 0.055   3.09  0.40   191.4    17.4   1 0   0 
 4356698 13.973  1-17 5432.4  90.3  87.8 4.599 0.014 0.023 0.810 0.021 0.028  22.74  1.75   764.1    24.3   1 0   0 
 4356743 12.651  0-17 6501.2 147.1 136.2 4.239 0.031 0.034 1.230 0.054 0.059   3.55  0.35   313.7    26.3   1 0   0 
 4356750 13.927  1-17 6094.6 115.2 121.7 4.210 0.037 0.042 1.103 0.071 0.077   4.01  0.29  4463.1   293.7 1 1 0   0 
 4356977 13.630  1-17 5829.1  98.9  97.3 4.481 0.022 0.033 0.971 0.039 0.054  19.39  2.26   418.2    15.6   1 0   0 
 4356992 14.497  1-17 6207.5 125.2 114.3 4.237 0.042 0.042 1.124 0.066 0.073  12.37  0.74    32.1     8.0   1 0   0 
 4357102 15.183  1-17 5355.2  99.3  82.2 4.287 0.040 0.036 0.876 0.051 0.036  19.52  1.74   659.4    27.4   1 0   0 
 4357120 13.723  1-17 6419.3 144.0 127.3 4.105 0.032 0.033 1.357 0.062 0.056   4.77  0.52   309.1    25.4   1 0   0 
 4357275 13.109  0-17 5450.1  97.7  96.5 4.418 0.038 0.040 0.954 0.062 0.063  20.63  1.78   938.7    29.0   1 0   0 
 4357317 14.849  1-17 5755.0 114.9 115.2 4.106 0.052 0.052 1.053 0.106 0.079  21.67  2.49    69.0     8.3   1 0   0 
 4357354 12.027  0-17 5780.8 110.2 106.5 4.185 0.064 0.063 0.957 0.074 0.066  20.03  2.51   370.6    12.2   1     0 
 4357435 14.887  1-17 5567.1 122.3 116.2 4.101 0.050 0.049 0.973 0.074 0.069  48.06  5.02   348.2    10.8   1 0   0 
 4357447 15.472  1-17 6258.4 117.1 112.5 4.382 0.036 0.045 1.126 0.058 0.066   9.55  1.01   146.3    20.6   1 0   0 
 4357520 15.045  1-17 3806.5  74.2  75.4 4.725 0.012 0.012 0.504 0.012 0.012  16.99  1.37  4205.5   138.6   1 0   0 
 4357600 14.761  1-17 5293.8  99.6  94.7 4.549 0.025 0.038 0.842 0.039 0.056  29.79  2.90  1070.5    30.2   1 0   0 
 4357673 13.426  0-17 5951.3 118.3 112.0 4.088 0.033 0.028 1.329 0.044 0.066  17.52  3.73    36.2     4.4   1 0   0 
 4357803 14.868  1-17 5503.7 111.3 102.4 4.281 0.044 0.043 0.909 0.067 0.059  25.54  3.93    91.2     8.3   1 0   0 
 4357876 15.784  2-17 5511.2 111.0 107.0 4.417 0.098 0.154 0.903 0.069 0.065  11.24  0.55    20.7    17.6   1     0 
 4357918 13.668  1-17 5907.0  79.0  79.0 4.242 0.176 0.108 0.942 0.066 0.066  11.20  0.96  1458.0    60.3   2     1 
 4357960 13.041  0-17 6605.0 135.1 131.1 4.034 0.032 0.033 1.367 0.064 0.058   3.28  0.20   128.8    15.4 1 3 0   0 
 4357980 13.756  1-17 6416.0 173.0 212.0 4.171 0.252 0.168 0.964 0.144 0.108  26.82  2.52    59.0     3.5   2     1 
 4357990 15.410  1-17 4115.1  54.7  41.4 4.727 0.027 0.038 0.545 0.011 0.021  31.93  2.51   411.6    16.9   1 0   0 
 4358099 14.903  1-17 5816.0 111.9 108.1 4.140 0.047 0.053 1.070 0.097 0.083  25.36  2.86    77.5     8.1   1 0   0 
 4358142 14.627  1-17 6264.1 131.7 124.4 4.051 0.040 0.043 1.324 0.066 0.088  17.70  1.59    57.3     7.9   1 0   0 
 4358325 15.319  1-17 4830.7  88.0  79.7 4.581 0.025 0.028 0.756 0.036 0.039  16.30  1.25  5584.9   186.9   1 0   0 
 4358360 15.575  1-17 5625.1 102.8  97.9 4.507 0.029 0.042 0.916 0.047 0.057  13.52  0.99  1341.8    59.8   1 0   0 
 4358494 15.640  1-17 4940.4  83.8  79.2 4.501 0.034 0.025 0.797 0.040 0.029  15.10  1.15  3185.3   117.8   1 0   0 
 4358499 13.540  0-17 6147.6 107.4 114.7 3.895 0.029 0.050 1.473 0.065 0.148   5.23  0.80   280.9    22.1   1 0   0 
 4358661 14.670  1-17 5341.6  98.5  94.8 4.524 0.030 0.042 0.863 0.045 0.059  20.64  2.59   126.8     9.4   1 0   0 
 4358801 14.675  1-17 4399.6  74.6  68.3 4.621 0.019 0.019 0.680 0.025 0.023  23.21  2.84   327.7    14.2   1 0   0 
 4358822 13.411  1-17 5713.6 120.1 111.8 4.196 0.043 0.041 0.897 0.067 0.059  11.21  0.74    29.3     5.2   1 0   0 
 4358823 14.389  1-17 5652.5  90.2  92.0 4.532 0.017 0.025 0.923 0.029 0.039  11.21  0.78  3090.4   124.8   1 0   0 
 4358855 15.798  2-17 4691.8  84.1  80.0 4.581 0.026 0.026 0.740 0.035 0.033  30.00  2.34  1880.4    54.3   1 0   0 
 4358874 15.013  4-17 5113.6  96.6  90.5 4.553 0.028 0.036 0.811 0.040 0.051  31.71  2.79  1714.9    44.8   1 0   0 
 4358910 14.645  1-17 4418.1  72.2  68.6 4.609 0.021 0.019 0.694 0.027 0.024  48.40  5.76   346.4    10.6   1 0   0 
 4358963 15.582  1-17 5517.4 101.4 100.4 4.504 0.033 0.047 0.900 0.049 0.060  24.51  2.38  1665.1    26.4   1 0   0 
 4358965 14.847  1-17 5778.7 100.2  96.5 4.493 0.024 0.036 0.954 0.042 0.058  18.06  1.88   909.8    34.3   1 0   0 
 4358986 15.940  1-17 5233.1  90.3  82.4 4.375 0.051 0.047 0.852 0.042 0.033  33.97  3.28   270.2    16.9   1 0   0 
 4359072 15.924  1-17 4517.0  81.4  77.2 4.613 0.022 0.024 0.696 0.031 0.029  26.30  2.04   551.8    26.0   1 0   0 
 4359244 15.633  1-17 4403.0  78.8  73.5 4.618 0.020 0.020 0.683 0.027 0.024  20.07  1.65  1344.9    49.6   1 0   0 
 4359359 14.908  1-17 5340.3 107.0  99.5 4.379 0.126 0.216 0.871 0.065 0.053  22.90  2.03   744.9    26.3   1     0 
 4359409 13.774  1-17 5967.8 108.6  97.5 3.986 0.029 0.041 1.413 0.051 0.122  23.02  1.59   406.1    12.1   1 0   0 
 4359491 14.300  1-17 5553.2 115.1 108.1 4.326 0.044 0.041 0.900 0.067 0.058  21.63  2.60   747.5    25.2   1 0   0 
 4359658 15.414  1-17 5589.7 100.2  97.5 4.482 0.035 0.048 0.923 0.052 0.063  27.99  2.22    37.8     9.0   1 0   0 
 4359719 14.975  1-17 5796.5 103.8 102.3 4.435 0.036 0.046 0.986 0.058 0.070  17.83  1.94   644.8    27.1   1 0   0 
 4359761 13.979  1-17 5924.5 108.0 102.3 3.996 0.034 0.052 1.334 0.066 0.128  17.75  1.40    85.0     6.9   1 0   0 
 4359838 15.763  1-17 4544.2  90.2  87.5 4.605 0.022 0.023 0.707 0.032 0.030  26.85  1.92  1649.6    51.4   1 0   0 
 4359846 13.378  0-17 6084.3 126.7 118.4 4.088 0.027 0.031 1.353 0.048 0.063  14.95  1.61   196.1    10.0   1 0   0 
 4359901 14.551  3-16 5757.2 100.6  97.9 4.501 0.022 0.034 0.944 0.039 0.056  18.81  2.78   273.6    14.3   1 0   0 
 4359924 14.953  1-17 5887.5 113.5 108.0 4.222 0.048 0.050 1.067 0.077 0.083  31.47  5.08   355.2    13.7   1 0   0 
 4360134 15.222  1-17 5582.5 116.2 110.0 4.064 0.063 0.059 0.997 0.075 0.071  18.49  3.05   195.8    14.6   1 0   0 
 4364354 10.815  1-17 6153.2 143.5 139.0 3.921 0.090 0.089 1.499 0.143 0.139   8.45  0.73   106.6     3.3   1     0 
 4364377 13.336  0-17 5254.0 174.0 142.0 3.973 0.560 0.240 0.961 0.128 0.128  11.14  0.92  2486.3    99.2   2     1 
 4364400 14.361  1-17 5595.2 103.4 101.9 4.471 0.033 0.043 0.928 0.055 0.066  20.20  3.46   170.7     9.8   1 0   0 
 4364460 15.436  1- 3 5212.8 125.8 116.8 3.838 0.057 0.063 1.026 0.088 0.092   0.67  0.05 19288.8  3065.8 1 1 0   0 
 4364467 14.653  1-17 5649.7 102.7 100.1 4.465 0.034 0.044 0.947 0.053 0.060   8.10  0.60  3558.3   170.1 1 1 0   0 
 4364517 15.714  4-17 4822.2  93.0  89.0 4.525 0.033 0.026 0.780 0.037 0.029   9.36  0.66  4593.5   209.4   1 0   0 
 4364627 14.560  1-17 6183.9 123.1 115.5 4.047 0.041 0.051 1.247 0.065 0.101   3.16  0.26   507.5    50.5   1 0   0 
 4364717 16.645  6- 9 3312.0  59.0  34.0 5.141 0.080 0.088 0.156 0.052 0.028  21.81  1.75  2071.3    81.4   2     1 
 4364882 14.147  1-17 5397.5 114.6  99.0 4.567 0.025 0.034 0.797 0.037 0.047  23.22  2.92   291.4    11.9   1 0   0 
 4364992 14.572  1-17 5749.9 116.0 112.9 4.227 0.047 0.050 1.005 0.080 0.077  19.96  1.87    85.7     8.1   1 0   0 
 4365042 15.628  4-17 5495.6 116.2 108.6 4.362 0.061 0.056 0.902 0.070 0.061  22.58  3.65   457.1    22.9   1 0   0 
 4365138 14.494  1-17 6037.7 113.3 106.3 4.082 0.039 0.051 1.222 0.070 0.108  13.35  1.29   172.1    12.6   1 0   0 
 4365168 13.513  0-17 6589.1 129.3 139.7 4.262 0.028 0.030 1.321 0.055 0.053   2.41  0.20   202.7    25.9   1 0   0 
 4365239 14.591  1-17 5537.3 116.6 112.3 4.336 0.045 0.044 0.961 0.068 0.064   8.04  0.61  3950.7   187.1   1 0   0 
 4365273 15.407  1-17 5668.0  98.8  96.6 4.454 0.032 0.042 1.024 0.049 0.058  21.36  1.80   661.1    27.6   1 0   0 
 4365331 12.969  0-17 5950.3 132.9 120.1 3.617 0.031 0.030 1.523 0.070 0.059  17.35  1.55   282.5    11.3   1 0   0 
 4365436 15.782  1-17 4909.8  98.8  93.2 4.630 0.020 0.026 0.705 0.034 0.037  32.15  1.11   595.7    33.1   1 0   0 
 4365645 13.293  0-17 5190.5  88.8  86.1 4.515 0.028 0.037 0.896 0.044 0.054  31.28  6.43  1085.9    29.2   1 0 1 0 
 4365655 14.972  1-17 5069.2  91.0  88.3 4.599 0.020 0.029 0.760 0.032 0.043  32.60  4.47   982.5    27.6   1 0   0 
 4365749 13.702  1-17 5810.8 101.6 101.0 4.517 0.024 0.033 0.897 0.037 0.048  21.76  2.83    66.9     5.2   1 0   0 
 4365860 13.905  1-17 6675.5 136.9 127.3 4.206 0.032 0.033 1.403 0.067 0.061   4.29  0.71   110.4    15.2   1 0   0 
 4365932 13.878  1-17 6495.8 127.5 135.7 4.075 0.035 0.035 1.420 0.069 0.062  12.00  0.99   661.5    29.4   1 0   0 
 4366024 13.673  1-17 6169.0 117.3 113.7 4.298 0.029 0.026 1.274 0.050 0.057  10.87  1.77   172.4    11.4   1 0   0 
 4366173 16.440  6- 6 4252.8  89.5  74.0 4.645 0.026 0.029 0.636 0.030 0.026  40.98  5.77  1701.6    74.0   1 0   0 
 4366329 15.465  1-17 5415.1 115.4  99.4 4.356 0.053 0.046 0.881 0.065 0.050  16.76  1.27  2680.3    94.6   1 0   0 
 4366418 15.009  1-17 6264.0 132.4 128.5 3.963 0.056 0.056 1.043 0.065 0.064   7.71  0.63   298.1    25.5   1 0   0 
 4366496 13.892  1-17 6040.6 113.7 108.5 4.068 0.033 0.052 1.237 0.066 0.114   5.80  0.41  1837.8   104.7   1 0   0 
 4366572 15.735  1-17 4731.7  86.4  82.2 4.566 0.029 0.026 0.753 0.037 0.032  48.06  5.72  1166.0    29.3   1 0   0 
 4366698 14.874  1-17 5711.2 101.5  99.4 4.452 0.033 0.042 0.980 0.053 0.062  17.35  1.57  1534.9    54.4   1 0   0 
 4366728 11.737  0-17 7286.3 167.2 166.0 4.114 0.029 0.029 1.277 0.046 0.053   4.48  0.65   210.8    15.6   2 0   0 
 4366811 15.740  2-17 4978.8  97.3  90.0 4.558 0.030 0.035 0.787 0.042 0.045  32.38  1.30   801.9    39.1   1 0   0 
 4366841 15.179  1-17 5804.1 103.6 101.2 4.460 0.027 0.037 1.016 0.046 0.053  24.51  3.12   195.9    12.5   1 0   0 
 4367007 13.873  1-17 6442.8 131.8 116.9 3.839 0.032 0.038 1.577 0.072 0.120  14.19  1.06   237.4    12.6   1 0   0 
 4367157 13.082  0-17 5681.4  95.3  92.3 4.451 0.029 0.037 0.992 0.052 0.063  19.39  2.16   988.3    31.3   1 0   0 
 4367205 13.019  0-17 5109.0  87.6  83.5 4.542 0.032 0.026 0.758 0.045 0.038  30.21  2.19   757.4    19.7   1 0   0 
 4367215 15.306  1-17 3922.3  66.4  69.9 4.712 0.013 0.013 0.525 0.013 0.013  25.58  1.73  1650.4    49.6   1 0   0 
 4367419 13.847  1-17 6572.3 125.8 121.1 4.277 0.021 0.028 1.372 0.044 0.050   6.70  0.43    78.6    10.4   1 0   0 
 4367528 14.982  1-17 5831.9 101.4  97.8 4.475 0.019 0.025 1.030 0.035 0.043  30.00  3.81   370.7    18.3   1 0   0 
 4367604 13.464  0-17 6388.9 111.3 113.7 4.254 0.027 0.031 1.353 0.050 0.055   8.20  0.78   112.1     4.9   1 0   0 
 4367689 11.144  0-17 6199.0 109.7 115.7 4.346 0.030 0.036 1.134 0.057 0.068   8.36  1.06   105.1     6.3   3 0   0 
 4370390 15.317  2-15 4379.6  72.5  68.3 4.610 0.021 0.018 0.689 0.027 0.023  19.54  2.15   306.1    23.4   1 0   0 
 4370481 14.832  1-17 4436.0 133.0 133.0 4.725 0.052 0.032 0.521 0.040 0.029  13.52  1.29  2291.2    92.1   2     1 
 4370514 15.377  4-17 5450.4 101.5  98.8 4.541 0.027 0.040 0.867 0.042 0.054   9.83  0.83  1381.5    79.6   1 0   0 
 4370527 15.722  1-17 5370.3  99.9  97.5 4.520 0.026 0.037 0.929 0.044 0.047  18.99  1.66  2146.2    81.6   1 0 0 0 
 4370617 14.099  1-17 5287.3 110.1  97.1 4.092 0.053 0.050 0.890 0.052 0.041   6.85  0.53  4368.2   233.1   1 0   0 
 4370653 15.204  1-17 6084.5 120.8 118.4 4.207 0.044 0.052 1.158 0.072 0.088  13.79  0.70   238.6     9.7   1 0   0 
 4370718 12.388  0-17 5585.8  90.1  90.4 4.448 0.031 0.039 0.984 0.056 0.063  20.32  2.63   770.0    26.1   1 0   0 
 4370777 13.169  1-17 6711.2 145.7 145.2 4.222 0.031 0.030 1.293 0.054 0.044   9.35  0.67    64.5     7.5   1 0   0 
 4370853 15.635  1-17 3983.6  70.6  77.1 4.681 0.015 0.014 0.558 0.014 0.014  33.52  2.68  1000.0    35.2   1 0   0 
 4370861 15.739  4-17 5773.5 116.7 111.7 4.297 0.068 0.068 0.998 0.077 0.077   6.71  0.48  1012.1    75.5   1 0   0 
 4370956  9.596  0-17 6415.3 131.8 125.8 3.949 0.028 0.032 1.535 0.070 0.078   7.92  0.55   725.0    34.8 1 1 0   0 
 4370970 14.699  1-17 3701.8  83.4  75.8 4.741 0.024 0.024 0.477 0.027 0.028  36.43  1.24  1035.5    44.3   1     0 
 4370979 12.867  0-17 6559.8 135.6 130.3 4.045 0.034 0.033 1.525 0.068 0.071   5.15  0.62   159.4    14.0   1 0   0 
 4371005 14.140  1-17 6063.0 163.0 200.0 4.510 0.054 0.216 0.994 0.131 0.131  12.00  0.92   730.0    35.8   2     1 
 4371155 13.875  1-17 6089.4 107.8 101.4 4.362 0.025 0.032 1.182 0.046 0.061   6.69  0.49   170.7    15.3   1 0   0 
 4371217 13.368  0-17 5626.2 108.2 103.6 4.127 0.042 0.039 0.975 0.072 0.063  27.39  2.68   196.0     8.5   1 0   0 
 4371280 15.210  1-17 4677.9  84.8  78.8 4.627 0.019 0.023 0.695 0.027 0.031  21.22  2.06   663.8    30.6   1 0   0 
 4371368 13.133  0-17 5498.9 120.0 113.1 3.604 0.023 0.022 1.606 0.039 0.054  11.74  0.64    49.4     5.9   1 0   0 
 4371375 13.502  0-17 6362.8 117.9 123.3 4.336 0.025 0.037 1.200 0.050 0.071   7.76  0.76   122.1    11.3   3 0   0 
 4371436 14.729  1-17 5678.4 105.5 100.8 4.343 0.050 0.049 0.958 0.073 0.070  17.20  3.57   321.5    18.3   1 0   0 
 4371437 15.076  1-17 4533.2  75.1  67.3 4.562 0.023 0.016 0.738 0.027 0.021  26.30  2.53   303.5    16.6   1 0   0 
 4371483 15.056  1-17 4642.4  77.0  71.3 4.556 0.027 0.019 0.750 0.032 0.025  31.27  3.87  1224.3    41.1   1 0   0 
 4371528 15.064  1-17 5706.1 106.1 103.8 4.432 0.041 0.049 0.961 0.063 0.070  12.53  1.07  5103.6   205.4   1 0   0 
 4371622 13.396  0-17 5759.0 107.5 105.6 4.251 0.038 0.041 1.039 0.072 0.072   9.82  0.84  3220.0   147.3   1 0   0 
 4371625 11.329  0-17 6023.4 112.8 111.4 4.199 0.028 0.036 1.227 0.053 0.075  13.82  2.01   422.2    17.0   1 0   0 
 4371777 13.710  1-17 6187.8 127.0 119.2 4.076 0.033 0.041 1.283 0.062 0.101   5.37  0.40  1612.1    98.9   1 0   0 
 4371785 14.495  1-17 5043.4  88.3  79.9 4.505 0.037 0.029 0.809 0.049 0.039  31.93  2.37   821.0    27.7   1 0   0 
 4371883 15.948  4-17 4985.8  88.4  82.2 4.631 0.023 0.028 0.706 0.037 0.039  27.99  2.22   934.6    43.7   1 0   0 
 4371990 15.142  1-17 5815.1 105.7 103.4 4.406 0.045 0.053 0.996 0.065 0.073  16.69  1.99   381.5    11.3   1 0   0 
 4372041 14.812  1-17 4909.4  82.9  76.2 4.550 0.031 0.029 0.782 0.041 0.040  19.29  2.21   162.6    11.5   1 0   0 
 4372156 15.571  1-17 5189.0  97.3  92.6 4.578 0.025 0.036 0.795 0.041 0.050  28.38  1.30   680.6    37.3   1 0   0 
 4372164 15.595  4-17 5320.9  97.5  82.3 4.336 0.046 0.042 0.865 0.050 0.035  15.75  1.21  5454.3   214.6   1 0   0 
 4372200 15.302  1-17 4607.7  78.9  73.8 4.617 0.020 0.023 0.702 0.029 0.030   9.56  0.69  2988.2   142.0   1 0   0 
 4372213 13.509  1-17 6462.5 147.9 136.4 4.064 0.030 0.031 1.377 0.067 0.062   2.12  0.18  1817.7   170.0 1 1 0   0 
 4372221 14.042  1-17 5749.4 238.6 127.2 4.533 0.036 0.056 0.898 0.073 0.061  18.24  1.73   145.6    10.4   1     0 
 4372229 14.074  1-17 6211.0 172.0 216.0 4.437 0.058 0.232 1.117 0.153 0.153  20.67  1.67    28.2     5.3   2     1 
 4372247 15.605  2-17 4853.2  88.0  82.9 4.633 0.020 0.025 0.697 0.032 0.034  11.29  0.85  1074.2    60.6   1 0   0 
 4372257 15.368  4-17 6023.7 120.1 116.1 4.314 0.054 0.056 1.088 0.072 0.080  11.20  0.93   799.3    48.3   1 0   0 
 4372277 14.162 15-16 6316.5 122.9 113.1 3.892 0.036 0.045 1.487 0.074 0.138   3.42  0.21   122.8    19.3   1 0   0 
 4372322 15.095  4-17 6096.7 128.7 105.5 4.123 0.047 0.051 1.216 0.070 0.096  15.68  1.14    65.1    12.0   1 0   0 
 4372323 11.652  0-17 6500.5 137.8 143.2 4.179 0.029 0.033 1.255 0.049 0.054   5.77  0.65   227.3    15.4   1 0   0 
 4372327 12.378  0-17 6367.0 142.2 121.5 4.134 0.032 0.035 1.263 0.053 0.063   1.44  0.08    73.7    14.8 1 1 0   0 
 4372374 15.893  4-17 5062.7  95.7  90.8 4.582 0.026 0.035 0.776 0.042 0.047  24.37  2.45   938.7    44.1   1 0   0 
 4372541 13.799  1-17 5522.8  88.2  88.1 4.530 0.018 0.028 0.914 0.032 0.043   5.88  0.42  6458.5   361.0   1 0   0 
 4372559 14.977  1-17 4735.4  84.2  76.1 4.595 0.022 0.026 0.735 0.032 0.035  41.55  3.17   537.8    15.7   1 0   0 
 4372606 15.263  1-17 6065.2 118.5 110.4 4.085 0.093 0.096 1.212 0.099 0.102   7.60  0.64   666.0    47.2   1 0   0 
 4372620 13.370  0-17 5215.1 117.8 107.7 3.753 0.038 0.052 1.154 0.077 0.108  76.37 10.66  2295.6    38.8   1 0 1 0 
 4372724 15.643  2-17 5526.2 116.4 113.9 3.841 0.070 0.067 1.146 0.092 0.092   5.80  0.38   793.3    65.7   1 0   0 
 4372825 14.556  1-17 6255.5 117.5 112.1 4.349 0.030 0.041 1.157 0.055 0.071   2.93  0.21  2162.1   177.4 1 1 0   0 
 4372876 15.519  2-17 5865.1 116.8 112.5 4.275 0.083 0.079 1.039 0.083 0.082  14.37  1.37  1128.0    60.1   1 0   0 
 4372961 13.920  1-17 6272.6 124.9 119.8 3.960 0.096 0.096 1.364 0.123 0.109   2.52  0.15    81.7    18.2 1 1     0 
 4373059 13.109  0-17 5361.6  93.1  86.5 4.437 0.035 0.025 0.797 0.049 0.035  27.78  4.63   299.7    11.8   1 0   0 
 4373146 13.985  1-17 5449.1 117.9 109.6 4.164 0.041 0.039 0.932 0.063 0.057   4.46  0.31  6967.0   440.3   1 0   0 
 4373171 14.572  1-17 5763.7 107.7 106.3 4.359 0.037 0.040 1.097 0.056 0.064  10.99  0.71    62.3    10.6   1 0   0 
 4373189 14.936  1-17 5998.5 110.7 115.1 4.102 0.045 0.052 1.116 0.096 0.084  10.97  0.63   268.0    11.1   1 0   0 
 4373201 14.261 15-16 6413.8 142.2 129.8 4.100 0.036 0.039 1.339 0.066 0.064   5.19  0.45   830.1    55.8   1 0   0 
 4373474 14.810  1-17 6174.6 136.5 132.5 4.211 0.144 0.185 1.186 0.129 0.118  14.30  1.52   365.3    20.8   1     0 
 4373508 14.853  1-17 5574.0 102.0 100.8 4.467 0.036 0.046 0.923 0.058 0.065  20.35  1.99  1315.5    48.3   1 0   0 
 4373665 13.115  0-17 6504.1 129.4 121.0 3.883 0.031 0.033 1.534 0.073 0.084   4.39  0.43   161.2    15.7   1 0   0 
 4373708 14.828  1-17 4868.3  85.5  80.1 4.531 0.033 0.026 0.782 0.042 0.032   9.36  0.69  6265.3   305.9   1 0   0 
 4373841 15.570  2-17 5513.8 109.9 103.6 4.253 0.057 0.055 0.915 0.068 0.060  22.73  1.90   554.5    28.4   1 0   0 
 4373846 15.555  1-17 5453.1 154.3 129.9 4.459 0.041 0.044 0.896 0.067 0.068  16.74  1.76   878.4    42.5   1 0   0 
 4373853 14.621  1-17 5303.4  91.8  89.3 4.561 0.022 0.036 0.833 0.036 0.053  11.12  0.78  4283.0   186.3   1 0   0 
 4374168 15.052  4-17 5809.2 106.1  98.7 4.506 0.022 0.032 0.944 0.040 0.053  21.51  2.15   395.6    20.5   1 0   0 
 4374233 14.866  4-17 6097.8 130.4 107.9 4.104 0.043 0.045 1.232 0.066 0.100   8.50  0.57   543.9    36.5   1 0   0 
 4374245 13.402  1-17 5361.4  86.7  74.2 4.204 0.034 0.030 0.876 0.047 0.034   8.54  0.63  4428.1   208.0   1 0   0 
 4374478 14.430  1-17 6176.5 113.3 107.9 4.426 0.022 0.031 1.076 0.041 0.058  12.38  2.12    85.8    10.3   1 0   0 
 4374547 14.869  1-17 5778.8 108.6 104.6 4.425 0.037 0.045 0.984 0.062 0.073  20.78  2.70   315.7    17.2   1 0   0 
 4374610 14.815  1-17 6583.5 144.8 129.7 4.089 0.049 0.050 1.395 0.075 0.068  10.96  0.90   476.8    29.2   1 0   0 
 4374634 13.570  1-17 5732.8 107.8 101.1 4.427 0.036 0.041 0.971 0.065 0.072   8.98  0.70  2620.1   125.9   1 0   0 
 4374768 11.762  0-17 6166.9 121.3 115.0 4.262 0.036 0.039 1.096 0.069 0.072   2.86  0.22  1711.4   135.2 1 1 0   0 
 4374928 14.771  1-17 5385.6 106.6  88.8 4.225 0.041 0.035 0.887 0.055 0.040  25.24  2.75   332.2    17.3   1 0   0 
 4374959 14.938  1-17 5667.7 104.8 101.6 4.437 0.040 0.048 0.950 0.063 0.070  16.62  1.37  2127.5    80.9   1 0   0 
 4375010 13.644  1-17 4923.1  17.0  23.0 4.448 0.007 0.009 0.808 0.009 0.007  27.41  5.25   285.7    11.3   1     0 
 4375336 15.042  1-17 4737.2  81.7  78.9 4.554 0.029 0.022 0.760 0.037 0.029   9.11  0.65  3507.3   161.0   1 0   0 
 4375358 15.323  1-17 5199.9  98.3  93.4 4.562 0.026 0.037 0.815 0.039 0.052  40.12  2.17   254.0    18.1   1 0   0 
 4375393 12.929  1-17 5794.5 101.2 100.3 4.438 0.033 0.039 0.965 0.059 0.064  14.08  1.48   713.6    28.9   1 0   0 
 4375408 10.025  0-17 6173.2 120.1 116.4 3.702 0.045 0.047 1.578 0.165 0.110   1.16  0.08   159.3    21.6   1 0   0 
 4375925 12.859  0-17 6399.0  76.0  83.0 4.354 0.045 0.113 1.181 0.084 0.084   0.85  0.06   264.3    48.0 1 2     1 
 4376355 13.905  1-17 6288.3 100.5 112.9 4.332 0.017 0.028 1.287 0.036 0.048  16.38  1.09    57.5     6.7   1 0   0 
 4376679 15.601  2- 2 5690.8 105.6 101.4 4.444 0.044 0.054 0.954 0.060 0.068   8.61  1.07   362.8    32.6   1 0   0 
 4376905 14.845  1-17 5871.2 129.4 118.6 3.852 0.043 0.041 1.163 0.069 0.069  21.49  0.92   220.9    14.1   1 0   0 
 4377055 15.096  1-17 3901.0  93.0  93.0 4.718 0.039 0.032 0.553 0.040 0.044  22.01  2.37    99.1    11.3   2     1 
 4377335 13.719  1-17 6204.6 123.0 117.4 3.925 0.032 0.033 1.545 0.061 0.074  19.13  1.96    67.8     5.7   1 0   0 
 4377458 15.606  4-17 5028.2  99.9  92.4 4.564 0.028 0.036 0.790 0.041 0.047   9.30  0.66  2276.1   112.3   1 0   0 
 4377550 13.673  1-17 6155.6 131.3 117.0 4.222 0.035 0.042 1.181 0.067 0.084   9.55  1.03   143.2    11.4   1 0   0 
 4377599 15.341  4-17 6329.9 143.8 133.6 4.080 0.065 0.060 1.321 0.079 0.082   4.00  0.37   227.7    36.0   1 0   0 
 4377642 14.323  1-17 5133.8  94.7  88.7 4.528 0.033 0.036 0.822 0.047 0.050  34.70  1.65   579.8    21.8   1 0   0 
 4377696 15.705  2- 3 5766.9 116.7 115.7 4.107 0.076 0.082 1.058 0.101 0.084   3.80  0.30  4145.7   299.3   1 0   0 
 4378045 12.564  1-17 6492.6 128.3 137.2 4.079 0.031 0.031 1.425 0.068 0.063  21.20  1.83   122.5     6.6   1 0   0 
 4378141 13.917  1-17 5998.9 104.7 109.9 4.073 0.033 0.052 1.212 0.071 0.112  12.63  2.02   315.2     8.9   1 0   0 
 4378196 15.261  7-15 6054.1 114.4 111.3 4.389 0.036 0.047 1.073 0.059 0.072   7.24  0.57  3563.5   203.0   1 0   0 
 4378227 15.707  4-17 4708.5 134.2 113.9 4.625 0.018 0.023 0.701 0.030 0.033  20.07  1.95  2307.7    86.0   1 0   0 
 4378237 14.310  1-17 5721.2 107.9 105.7 4.590 0.025 0.027 0.829 0.036 0.037   7.82  0.71   748.9    46.8   1     0 
 4378465 14.417  1-17 6029.5 114.8 115.8 3.980 0.048 0.053 1.252 0.115 0.092  17.51  2.72   100.9     9.6   1 0   0 
 4378531 12.465  0-17 7019.6 155.7 148.0 4.174 0.035 0.032 1.462 0.080 0.074   3.21  0.34   126.1    13.9   2 0   0 
 4378560 13.520  1-17 6363.5 109.6 113.7 4.339 0.020 0.031 1.240 0.039 0.054  11.24  0.71    71.2     7.4   1 0   0 
 4378579 12.146  1-17 5556.2 110.2 103.1 4.006 0.038 0.036 1.017 0.066 0.064  25.75  3.09   317.3    11.7   1 0   0 
 4378621 15.277  1-17 3795.7  79.2  72.0 4.700 0.012 0.012 0.529 0.012 0.013  17.59  1.39  3324.1   121.5   1 0   0 
 4378642 15.895  1-17 4344.4  77.1  72.0 4.616 0.021 0.020 0.680 0.027 0.024  45.79  8.10   881.5    28.2   1 0   0 
 4378778 13.783  1-17 5597.1 111.5 107.6 4.268 0.040 0.040 0.969 0.069 0.066  26.26  2.74   880.3    14.9   1 0   0 
 4378834 15.646  2- 3 5351.6 104.6  93.1 4.604 0.021 0.027 0.778 0.036 0.043  19.79  1.91   833.8    35.4   1 0   0 
 4378991 15.489  1- 3 5892.6 115.5 117.0 4.094 0.060 0.070 1.128 0.104 0.091  14.67  0.80   740.1    36.5   1 0   0 
 4379301 12.987  0-17 5224.8  78.3  69.4 4.351 0.029 0.023 0.864 0.038 0.026   5.45  0.39  5368.9   311.4   1 0   0 
 4379415 14.909  1-17 4675.4  82.6  75.6 4.599 0.021 0.024 0.726 0.031 0.033  33.95  1.15   741.8    33.5   1 0   0 
 4379480 14.760  1-17 5571.6  98.7  96.0 4.485 0.032 0.044 0.919 0.051 0.063  15.75  1.43  2219.3    83.7   1 0   0 
 4379526 14.551  1-17 5916.2 118.4 113.9 4.289 0.046 0.048 1.053 0.076 0.079   6.95  0.48  4373.2   227.3   1 0   0 
 4379563 15.632  4-17 5312.6  94.8  81.4 4.272 0.044 0.043 0.874 0.043 0.030   9.23  0.69  3237.7   153.9   1 1   0 
 4379575 15.390  4-17 5813.1 118.0 114.6 4.223 0.054 0.056 1.034 0.083 0.081  11.77  0.81   724.6    45.3   1 0   0 
 4379599 15.204  1-17 5734.3 124.8 118.3 4.328 0.050 0.051 0.978 0.077 0.075  13.90  1.03  3269.8   131.4   1 0   0 
 4379648 14.128  1-17 6608.2 133.0 134.6 4.235 0.034 0.035 1.326 0.063 0.057   2.89  0.52   154.6    23.4   1 0   0 
 4379710 14.324  1-17 5025.7  84.0  78.4 4.548 0.029 0.033 0.800 0.042 0.046  25.05  2.36  1769.3    49.6   1 0   0 
 4379896 15.783  1-17 5065.5  99.5  93.3 4.559 0.032 0.041 0.796 0.044 0.048  13.06  0.99  1437.1    72.4   1 0   0 
 4380053 15.392  1-17 5327.6 106.7  90.4 4.370 0.050 0.042 0.863 0.057 0.041  13.69  2.00   745.2    20.8   1 0   0 
 4380069 14.228  1-17 5813.3 166.6 202.9 4.294 0.112 0.128 1.015 0.118 0.104  10.05  0.90   366.1    22.9   1     0 
 4380185 13.489  0-17 5204.3  87.4  78.4 4.428 0.041 0.032 0.846 0.051 0.037  17.04  2.54   263.4    12.2   1 0   0 
 4380214 15.890  1-17 6067.5 127.4 125.7 4.267 0.068 0.072 1.122 0.082 0.088   6.28  0.61   817.0    68.7   1 0   0 
 4380222 13.561  0-17 5245.4  74.2  68.3 4.272 0.024 0.020 0.874 0.028 0.021  18.47  1.44  2040.2    74.6   1 0   0 
 4380542 14.438  1-17 5010.0  85.8  79.5 4.456 0.028 0.022 0.816 0.033 0.023  24.54  1.86  2568.6    87.8   1 1   0 
 4381114 14.942  1-17 4992.0 150.0 135.0 4.619 0.045 0.050 0.680 0.081 0.050  31.93  1.48   608.3    29.9   2     1 
 4381273 15.499  4-17 6069.0 126.3 114.8 4.164 0.059 0.055 1.176 0.073 0.093   2.01  0.14  2080.1   224.9   1 0   0 
 4381324 15.749  1-17 3863.5 103.6  94.3 4.659 0.032 0.031 0.569 0.031 0.033  20.35  2.13   729.3    35.3   1     0 
 4381358 13.365  0-17 6073.9 108.9 104.2 4.431 0.021 0.033 1.056 0.041 0.062   4.61  0.33  2918.8   181.5   1 0   0 
 4381416 15.701  2-17 5194.2  90.9  87.1 4.337 0.035 0.031 0.859 0.029 0.022  22.27  2.20  1050.5    48.0   1 1   0 
 4381449 14.299  1-17 5543.0 108.8 109.6 4.450 0.039 0.047 0.917 0.063 0.068  26.33  2.35   165.3     9.7   1 0   0 
 4381529 14.249  1-17 5587.6 111.0 110.5 4.410 0.043 0.047 0.928 0.071 0.070  28.79  1.06  1402.8    43.7   1 0   0 
 4381536 15.665  2- 3 5273.0 173.0 158.0 4.550 0.088 0.064 0.689 0.090 0.038   4.82  0.28   233.3    37.1   2     1 
 4381589 11.709  0-17 5572.9  97.2 110.6 4.148 0.041 0.036 1.065 0.095 0.062  49.70  6.83   350.4     8.1   1 0   0 
 4381741 13.818  1-17 4046.0 127.0 159.0 4.653 0.060 0.024 0.599 0.054 0.066  35.43  4.10  1024.7    29.5   2     1 
 4381745 14.511  1-17 5501.2 128.0 122.0 3.906 0.040 0.041 1.077 0.068 0.069  10.16  0.82  1895.1    86.4   1 0   0 
 4381780 14.219  1-17 4994.9 116.8 100.8 3.787 0.121 0.133 0.938 0.143 0.082  11.45  0.94  2792.3   119.3   1     0 
 4381911 14.495  1-17 4389.6  71.2  66.3 4.601 0.022 0.017 0.698 0.027 0.022  41.28  6.79   786.6    21.9   1 0   0 
 4381927 15.496  1-17 5608.8 109.4 106.8 4.422 0.051 0.057 0.934 0.067 0.069  17.00  1.54  1036.7    48.1   1 0   0 
 4382351 14.674  4-17 6250.3 125.0 119.2 4.329 0.034 0.043 1.166 0.061 0.075   4.36  0.34  1737.5   120.9   1 0   0 
 4382416 13.371  0-17 6043.9 102.1 100.9 4.447 0.017 0.027 1.057 0.033 0.046  11.60  1.03  1346.2    57.5   1 0   0 
 4382426 15.103  1-17 5205.6 103.3  93.2 4.497 0.043 0.042 0.838 0.053 0.051  23.70  2.24   590.3    26.2   1 0   0 
 4382503 11.661  0-17 6634.9 135.0 121.7 3.831 0.027 0.037 1.585 0.065 0.130   4.95  0.48   168.2    12.7   1 0   0 
 4382579 13.141  0-17 4459.4  76.0  77.7 4.646 0.018 0.015 0.627 0.020 0.016  37.19  5.13   777.7    20.8   1 0   0 
 4382583 18.038  7- 9 4547.0 161.0 161.0 4.599 0.056 0.024 0.668 0.074 0.054  23.21  2.44   863.3    52.6   2     1 
 4382700 13.830  1-17 5923.7 130.7 124.7 3.269 0.056 0.041 1.841 0.102 0.095   4.48  0.37   422.7    34.0   2 0   0 
 4382851 15.414  1-17 5765.1 127.6 122.7 4.276 0.060 0.062 0.999 0.081 0.079  19.27  1.60   175.1    15.1   1 0   0 
 4383012 14.393  1-17 5879.2 104.1  99.4 4.475 0.023 0.035 0.985 0.042 0.059  13.78  1.25  1596.0    65.3   1 0   0 
 4383030 14.588  1-17 5836.2 107.8 102.7 4.480 0.025 0.036 0.972 0.043 0.060  24.86  4.46   255.1    12.9   1 0   0 
 4383096 14.980  1-17 4220.0 113.0 139.0 4.638 0.052 0.020 0.607 0.061 0.055  30.42  2.31   819.4    29.2   2 1   1 
 4383248 15.280  1-17 3775.6  81.3  71.1 4.709 0.012 0.012 0.519 0.012 0.012  21.81  1.68  3126.3   104.8   1 0   0 
 4383260 15.837  4-17 5384.4 114.4 107.3 4.457 0.059 0.066 0.874 0.061 0.058  20.76  1.95   259.9    23.5   1 0   0 
 4383270 14.327  1-17 5536.1 126.5 125.2 3.866 0.042 0.042 1.127 0.068 0.073   0.81  0.06 13041.9  1878.2 1 1 0   0 
 4383319 15.388  1-17 5436.0 103.7 102.0 4.560 0.024 0.036 0.846 0.040 0.050  25.94  2.20  1044.2    41.7   1 0   0 
 4383349 15.117  1-17 5953.9 122.5 117.7 4.309 0.053 0.054 1.063 0.075 0.080   9.96  0.85   873.7    47.9   1 0   0 
 4383380 15.991  4-17 4775.9  94.2  88.9 4.537 0.035 0.029 0.771 0.036 0.031  12.70  0.98  3331.8   148.8   1 0   0 
 4383431 15.646  2-17 4053.3  78.4  81.0 4.627 0.017 0.016 0.611 0.014 0.015  15.64  1.46  1974.8    85.3   1 0   0 
 4383698 15.664  2-17 5811.0 129.1 129.1 4.138 0.061 0.066 1.067 0.106 0.092  25.76  3.05   296.0    20.3   1 0   0 
 4383779 14.899  1-17 5884.6 110.1 106.4 4.482 0.028 0.037 0.974 0.047 0.058  17.09  3.46   407.0    21.7   1 0   0 
 4383792 14.207  1-17 5720.6 103.7 100.6 4.479 0.028 0.039 0.953 0.047 0.063  13.50  1.37  1092.8    46.3   1 0   0 
 4383803 11.950  0-17 6030.6 117.4 112.4 4.149 0.076 0.073 1.233 0.078 0.092  14.00  1.38   704.5    26.9   1     0 
 4383823 15.713  4-17 5408.5 143.7 137.7 3.924 0.140 0.147 1.020 0.162 0.120   9.04  0.73  1791.2   102.6   1     0 
 4383982 15.020  4-17 5566.1 100.8  97.5 4.510 0.029 0.041 0.907 0.045 0.058   8.50  0.65  3107.4   157.9   1 0   0 
 4384167 15.589  2-17 4217.9  90.1  67.5 4.669 0.027 0.032 0.609 0.025 0.025  14.00  0.98  1420.0    68.9   1 0   0 
 4384168 14.293  1-17 6129.0 111.2 108.7 4.401 0.026 0.038 1.090 0.048 0.068   7.97  0.62  2057.8   103.5   1 0   0 
 4384427 13.233  1-17 5943.1 112.6 113.6 4.012 0.045 0.046 1.209 0.116 0.080   5.68  0.42  2967.1   175.9   1 0   0 
 4384517 13.659  1-17 5723.8 123.3 117.9 4.033 0.078 0.070 1.036 0.083 0.073  14.57  1.44  1461.4    55.5   1 0   0 
 4384523 13.598  1-17 5256.6  97.3  90.9 4.401 0.051 0.047 0.822 0.040 0.032  22.58  3.10   577.5    20.6   1     0 
 4384832 15.708  2-17 5583.0 114.2 111.1 4.363 0.064 0.063 0.928 0.072 0.068   7.19  0.55  3034.2   169.7   1 0   0 
 4385158 13.915  1-17 6438.3 134.3 130.8 4.131 0.034 0.033 1.354 0.063 0.055   4.46  0.55   337.0    29.3   1 0   0 
 4385250 14.826  1-17 5775.6 105.0 100.2 4.496 0.024 0.035 0.950 0.042 0.057  19.39  2.38   562.1    23.3   1 0   0 
 4385472 14.855  1-17 5492.4 100.1  95.5 4.559 0.020 0.032 0.858 0.034 0.048  11.13  0.95  4179.3   195.3   1 0   0 
 4385658 13.877  1-17 6124.6 115.8 108.3 3.770 0.034 0.050 1.660 0.065 0.163   4.53  0.56   259.3    23.9   1 0   0 
 4385761 15.376  1-17 5288.3 106.4  99.5 4.647 0.021 0.023 0.718 0.027 0.035  15.00  1.31  1364.6    65.4   1     0 
 4385923 14.474  1-17 5847.5 107.5 104.3 4.468 0.026 0.038 0.984 0.044 0.062  17.47  3.11   421.0    21.0   1 0   0 
 4386137 15.612  1-17 3938.2  84.4  83.3 4.676 0.016 0.015 0.560 0.016 0.016  19.39  1.55   620.4    29.7   1 0   0 
 4386313 15.123  1-17 3946.2  76.7  75.8 4.670 0.014 0.014 0.567 0.013 0.013  17.00  1.45  1589.5    64.1   1 0   0 
 4386382 15.774  1-17 4494.4  83.8  79.8 4.624 0.020 0.023 0.684 0.029 0.027  14.00  1.37   933.6    49.2   1 0   0 
 4386435 15.153  1-17 6193.2 137.7 130.3 4.091 0.050 0.052 1.273 0.071 0.099  19.13  2.88   259.0    16.1   1 0   0 
 4386443 13.793  1-17 6633.2 135.6 134.6 3.732 0.038 0.037 1.777 0.080 0.086   1.29  0.10   140.8    30.5   2 0   0 
 4386570 14.465  1-17 5881.3 134.6 124.7 3.875 0.051 0.041 1.241 0.108 0.076  12.83  1.03   210.4    15.1   1 0   0 
 4386659 13.259  1-17 5856.6 130.3 121.4 3.531 0.028 0.019 1.724 0.052 0.047  23.21  3.64   335.1     6.6   1 0   0 
 4386947 15.045  1-17 5678.6 124.8 118.9 4.314 0.053 0.053 0.961 0.076 0.073   0.64  0.04 14361.0  2370.7 1 1 0   0 
 4386960 15.313  1-17 6339.9 135.5 134.9 4.149 0.061 0.062 1.287 0.068 0.077   4.96  0.43   506.6    47.6   1 0   0 
 4387321 14.091  1-17 6591.4 136.9 140.6 4.254 0.033 0.037 1.315 0.059 0.058   9.39  0.85   216.8     8.4   1 0   0 
 4387448 14.918  1-17 4064.3  74.8  78.4 4.626 0.017 0.015 0.613 0.014 0.014  19.93  1.88  1307.9    52.7   1 0   0 
 4390549 15.050  1-17 4597.3  82.2  76.7 4.567 0.026 0.020 0.740 0.032 0.026  21.81  3.15   263.3    14.4   1 0   0 
 4390637 13.153  0-17 7174.5 302.5 278.7 3.933 0.028 0.031 1.724 0.109 0.115   2.40  0.22   194.1    23.8   2 0   0 
 4390744 14.732  1-17 4613.2  77.2  72.9 4.602 0.021 0.022 0.714 0.030 0.029   0.37  0.03 18964.8  2021.9 1 1 0   0 
 4390819 14.357  1-17 6816.4 157.2 138.0 4.129 0.040 0.037 1.437 0.083 0.072   9.67  0.62   135.1    12.7   2 0   0 
 4390962 15.142  1-17 5486.0 106.5 106.1 4.479 0.038 0.048 0.900 0.057 0.065  21.66  1.98   740.8    28.0   1 0   0 
 4391197 13.235  0-17 6861.6 151.0 138.8 4.241 0.031 0.030 1.332 0.059 0.048   4.07  0.65    90.4    11.9   2 0   0 
 4443393 13.805  2-16 5991.4  95.2  95.9 4.426 0.016 0.026 1.109 0.034 0.048  13.71  2.25   751.5    32.2   1 0   0 
 4443419 15.591  4-16 5269.3 114.7 110.3 4.464 0.082 0.118 0.847 0.056 0.053  22.12  2.32   522.8    28.3   1     0 
 4443484 15.305  1-16 4305.3  74.5  67.0 4.627 0.019 0.019 0.666 0.024 0.020  19.79  1.57  1957.2    68.5   1 0   0 
 4443489 15.458  1-16 3905.0  54.0  62.0 4.736 0.022 0.024 0.538 0.022 0.027  14.39  1.23   848.0    46.3   2     1 
 4443512 15.425  1-16 4441.7  83.5  79.8 4.656 0.016 0.018 0.641 0.022 0.022  30.21  3.46  1068.9    38.9   1 0   0 
 4445527 12.146  0-17 6283.5  99.9  98.0 4.478 0.012 0.016 1.029 0.021 0.027   5.05  0.38  4324.5   249.4   1 0   0 
 4445647 16.495  6- 6 4227.3  86.1  60.8 4.642 0.027 0.030 0.635 0.028 0.023  22.74  2.31  1897.2    92.2   1 0   0 
 4445667 14.899  1-17 5240.3 107.2 101.0 4.455 0.060 0.056 0.805 0.045 0.038  20.35  1.69  1452.6    48.0   1     0 
 4445785 14.912  1-17 5384.4 110.1 106.6 4.482 0.040 0.045 0.877 0.058 0.062  30.60  0.84  1133.4    44.9   1 0   0 
 4445862 14.076  1-17 5616.7  95.2  90.6 4.501 0.021 0.031 0.952 0.038 0.049  30.39  2.00   129.4     6.5   1 0   0 
 4445884 15.466  1-17 4992.1  97.9  92.5 4.590 0.023 0.031 0.763 0.037 0.044  10.91  0.80  2407.7   106.7   1 0   0 
 4445917 15.404  1-17 4725.4  91.3  81.1 4.601 0.022 0.026 0.728 0.033 0.034  28.78  2.65   563.8    21.4   1 0   0 
 4445946 12.987  0-17 6441.9 125.5 133.3 4.073 0.031 0.033 1.454 0.064 0.065  10.65  0.69    42.8     5.1   1 0   0 
 4446004 15.646  1-17 4709.2  96.5  90.5 4.533 0.032 0.027 0.768 0.031 0.028  12.95  0.47  1164.7    78.5   1 1   0 
 4446013 13.049  0-17 6062.4 125.1 115.3 4.143 0.067 0.062 1.184 0.079 0.096  24.25  2.35   345.1    11.3   1     0 
 4446161 11.580  0-17 5701.5 105.9 100.7 4.307 0.039 0.040 0.994 0.069 0.068  32.59  2.79   381.5     9.5   1 0   0 
 4446263 12.600  0-17 6761.6 142.5 136.7 4.169 0.034 0.033 1.425 0.073 0.064   6.62  0.72   621.8    34.5   1 0   0 
 4446295 14.589  4-17 5864.6 110.6 104.5 4.510 0.019 0.029 0.946 0.035 0.049  21.53  2.72   139.9     9.3   1 0   0 
 4446299 14.164  1-17 5114.2  85.5  82.1 4.580 0.021 0.031 0.790 0.033 0.049  16.30  1.30  5908.6   192.1   1 0   0 
 4446411 14.027  1-17 5737.1 108.5  99.6 4.358 0.035 0.036 1.117 0.052 0.056   1.24  0.08  5810.7   683.2 1 1 0   0 
 4446605 13.827  1-17 6203.9 113.2 109.7 4.388 0.024 0.035 1.119 0.045 0.066  17.93  3.21   184.2     9.5   1 0   0 
 4446672 15.646  1-17 5284.6 106.1  98.4 4.504 0.040 0.046 0.853 0.052 0.056  16.50  0.87   246.8    20.3   1 0   0 
 4446687 15.844  2-17 5199.0 103.1  95.6 4.535 0.035 0.044 0.829 0.046 0.053  28.38  2.19  1068.6    36.7   1 0   0 
 4446857 15.823  2-17 4123.2  67.6  79.6 4.587 0.011 0.013 0.646 0.012 0.009  21.96  1.69  3527.6   108.7   1 0   0 
 4446877 13.437  0-17 4478.5  86.4  83.3 4.679 0.036 0.035 0.608 0.046 0.036  29.79  3.38  1112.9    28.6   1     0 
 4446937 15.485  1-17 4610.4  81.8  78.1 4.584 0.024 0.025 0.748 0.033 0.031  43.02  4.08  1278.2    33.4   1 0   0 
 4447139 13.768  1-17 6386.8 131.2 129.5 4.315 0.039 0.040 1.046 0.069 0.068   5.22  0.39  4344.6   250.2   1 0   0 
 4447240 15.805  1-17 4513.2  87.2  82.4 4.628 0.019 0.022 0.681 0.028 0.027  21.51  1.73  2328.8    76.6   1 0   0 
 4447361 14.304  1-17 5299.0 123.8 126.1 4.507 0.054 0.069 0.847 0.056 0.056  27.80  2.92   686.1    20.7   1     0 
 4447405 12.180  0-17 5056.5  76.2  70.9 4.555 0.019 0.029 0.870 0.031 0.042  12.70  1.11  1789.5    66.3   1 0   0 
 4447821 13.467  0-17 5866.1 133.2 112.0 4.159 0.034 0.036 1.254 0.047 0.078  14.37  1.65   106.2     3.6   1 0   0 
 4447852 14.731  1-17 4600.6  79.1  73.6 4.620 0.021 0.019 0.668 0.027 0.022  15.43  1.60  1159.9    44.8   1 0   0 
 4447913 13.352  0-17 4653.9  80.0  75.6 4.595 0.022 0.016 0.685 0.029 0.021  35.67  3.11   983.8    23.3   1 0   0 
 4447931 13.863  2-17 6766.1 143.0 143.1 4.234 0.031 0.033 1.366 0.065 0.059   1.40  0.13   158.5    31.7   1 0   0 
 4448105 15.040  1-17 5714.3 109.0 103.3 4.514 0.024 0.035 0.924 0.041 0.053  23.21  1.99   576.9    22.3   1 0   0 
 4448241 13.901  1-17 5788.0 114.2 114.2 4.147 0.044 0.047 1.053 0.095 0.081  24.00  3.98  1070.6    15.8   1 0   0 
 4448256 14.501  1-17 4908.7 103.5  95.3 4.560 0.027 0.028 0.779 0.041 0.043  25.58  1.85  1415.3    43.7   1 0   0 
 4448283 13.606  0-17 6103.4 128.9 109.9 4.155 0.034 0.036 1.225 0.058 0.079  15.85  1.72   467.2     9.4   1 0   0 
 4448346 14.699  1-17 5618.2 126.5 120.0 3.363 0.063 0.060 1.872 0.107 0.115  44.85  4.17   598.3    16.4   2 0   0 
 4448429 14.642  1-17 5418.7 118.5 100.9 4.348 0.046 0.039 0.882 0.065 0.050  18.84  1.46   585.9    25.2   1 0   0 
 4448528 15.076  1-17 4603.1 167.9 160.2 4.639 0.034 0.044 0.665 0.065 0.052  27.41  2.29  1061.0    32.5   1     0 
 4448616 14.977  1-17 5479.4 124.3 121.3 3.808 0.044 0.047 1.177 0.074 0.083  31.68  4.35   906.2    26.3   1 0   0 
 4448618 16.079  2- 4 5099.7 108.3  97.8 4.512 0.042 0.041 0.817 0.049 0.045  22.42  2.57   441.9    30.3   1 0   0 
 4448670 14.488  1-17 5350.3 136.2 126.0 4.053 0.179 0.155 1.007 0.127 0.087  33.72  0.79  1022.3    37.7   1     0 
 4448732 15.916  1-17 4803.2  96.4  88.7 4.600 0.023 0.029 0.735 0.035 0.037  31.93  3.88  1282.9    42.5   1 0   0 
 4449053 15.702  2-17 5458.2 129.6 126.9 3.874 0.063 0.063 1.088 0.085 0.084  20.07  2.15   338.9    21.5   1 0   0 
 4449166 14.323  1-17 5714.7 127.3 122.7 3.877 0.039 0.038 1.178 0.067 0.070  17.11  3.84    45.0     6.7   1 0   0 
 4449181 13.740  1-17 5261.5  97.9  90.3 4.481 0.043 0.042 0.850 0.057 0.053  24.37  2.59   604.2    18.9   1 0   0 
 4449224 13.387  0-17 4670.3  74.4  70.7 4.576 0.025 0.019 0.726 0.034 0.026  31.49  5.76  1271.6    31.4   1 0   0 
 4449272 15.678  1-17 4843.1  94.0  85.4 4.579 0.026 0.030 0.758 0.037 0.039  39.04  7.35   791.4    24.5   1 0   0 
 4449356 14.177  1-17 5848.0 117.5 118.8 4.351 0.036 0.039 1.113 0.063 0.068   5.05  0.37  6258.8   365.2   1 0   0 
 4449377 13.765  1-17 4481.6  69.0  58.1 4.568 0.022 0.013 0.730 0.026 0.019  38.50  5.85   854.9    20.2   1 0   0 
 4449464 14.202  1-17 5955.6 134.6 123.1 4.234 0.042 0.045 1.093 0.076 0.086  23.00  2.69    74.2     6.2   1 0   0 
 4449467 15.281  1-17 5093.5 106.0  95.3 4.526 0.036 0.037 0.816 0.047 0.047  21.68  3.36   104.9    11.3   1 1   0 
 4449529 14.161 14-14 5702.8 141.4 132.1 3.737 0.033 0.035 1.332 0.061 0.071  20.04  2.01   295.0     6.5   1 0   0 
 4449730 12.101  0-17 5590.6 103.2 100.9 4.230 0.044 0.044 0.950 0.068 0.063  20.90  2.42   273.4     9.2   1 0   0 
 4449749 14.687  1-17 5027.7  85.8  75.8 4.502 0.036 0.028 0.807 0.049 0.037   5.68  0.40 15152.4   823.5   1 0   0 
 4449752 13.064  0-17 5401.0 195.0 130.0 3.968 0.448 0.160 0.862 0.131 0.080  28.78  2.57   802.2    21.3   2     1 
 4449778 13.561  0-17 6138.4 134.7 122.9 4.270 0.032 0.044 1.153 0.067 0.082  13.77  1.28   342.3     7.9   1 0   0 
 4449829 15.168  4-17 5019.9  91.2  87.0 4.588 0.022 0.030 0.769 0.035 0.045  12.70  0.87  2460.2    98.5   1 0   0 
 4449958 14.128  1-17 5205.6  92.4  87.8 4.531 0.031 0.038 0.836 0.045 0.055   9.97  0.74  4966.4   207.3   1 0   0 
 4450048 15.463  1-17 5664.2 129.9 126.0 4.025 0.069 0.059 1.050 0.085 0.076  11.77  0.95   408.5    28.2   1 0   0 
 4450088 14.968  1-17 5683.9 112.6 109.1 4.484 0.028 0.040 0.943 0.049 0.062  21.39  2.61    94.6     9.5   1 0   0 
 4450297 13.269  0-17 6083.3 126.2 123.1 4.265 0.034 0.042 1.130 0.072 0.082  19.98  1.55    68.0     4.8   1 0   0 
 4450333 14.207 10-10 6389.0 131.0 132.1 4.061 0.038 0.040 1.356 0.068 0.069   4.37  0.58   135.5    18.1   1 0   0 
 4450473 15.356  1-17 5044.2 106.3  99.5 4.572 0.025 0.033 0.788 0.037 0.048  23.87  4.59   244.0    14.8   1 0   0 
 4450799 15.605  1-17 5079.0  84.5  74.8 4.406 0.027 0.025 0.838 0.026 0.020  16.88  1.33  1594.7    61.7   1 1   0 
 4451068 14.841  1-17 5937.9 125.9 124.8 4.399 0.040 0.046 0.989 0.065 0.071  17.79  1.62    48.4     8.5   1 0   0 
 4451232 13.993  1-17 5197.0  92.9  87.0 4.584 0.028 0.037 0.785 0.047 0.051  11.85  0.82   728.5    32.4   1     0 
 4451344 13.038  0-17 6810.8 151.6 136.2 4.071 0.031 0.031 1.409 0.067 0.059   4.95  0.42   169.4    14.8   2 0   0 
 4451401 13.020  0-17 5489.3 106.0 109.9 4.201 0.039 0.036 1.027 0.070 0.054  29.77  5.42   148.6     5.5   1 0   0 
 4451434 15.945  1-17 4630.5 174.2 119.5 4.561 0.028 0.026 0.747 0.039 0.030  30.63  2.44  1502.4    46.3   1 0   0 
 4451525 13.879  1-17 5214.8  95.2  91.8 4.587 0.019 0.031 0.793 0.031 0.047  10.76  0.94  3185.0   129.4   1 0   0 
 4451655 14.053  1-17 5961.1  97.6  93.0 4.534 0.013 0.018 0.935 0.022 0.029  20.47  1.93   477.9    17.7   1 0   0 
 4451746 15.378  4-17 5826.5 124.1 121.7 4.380 0.047 0.054 1.004 0.071 0.078  16.78  1.95   254.6    18.2   1 0   0 
 4451916 15.711  1-17 4572.2  83.6  79.9 4.584 0.025 0.022 0.725 0.032 0.028  42.72  4.36  1424.9    36.0   1 0   0 
 4452048 11.475  1-17 5790.8 108.3 100.6 4.308 0.032 0.036 1.103 0.060 0.065  22.74  2.60    91.9     2.5   1 0   0 
 4454738 13.321  0-17 6531.7 147.3 132.6 4.180 0.031 0.033 1.257 0.047 0.054  17.71  1.27    25.9     3.9   1 0   0 
 4454752 14.411  1-17 5255.6  88.8  85.3 4.562 0.014 0.022 0.888 0.026 0.032  14.79  1.20  7564.1   257.4   1 0 0 0 
 4454768 13.947  1-17 5874.2 118.2 112.6 4.238 0.040 0.045 1.055 0.076 0.081  35.43  4.63   491.2    13.5   1 0   0 
 4454835 13.745  1-17 6210.0 130.4 126.1 3.959 0.038 0.039 1.093 0.062 0.064  27.36  1.69   168.9     3.6   1 0   0 
 4454890 13.028  0-17 4966.8  82.8  75.9 4.544 0.033 0.032 0.791 0.043 0.042   2.23  0.15 13027.4  1124.7 1 1 0   0 
 4454958 13.180  0-17 5688.1 198.8 134.0 4.486 0.043 0.053 0.952 0.072 0.062  31.29  3.89   263.8     8.2   1     0 
 4455018 15.261  4-17 6107.1 122.3 109.4 4.053 0.056 0.063 1.262 0.080 0.106   9.50  0.83   249.0    22.9   1 0   0 
 4455167 13.201  0-17 4938.5  43.6  47.5 4.432 0.014 0.012 0.824 0.014 0.011  11.77  0.84  2796.9   107.9   1 1   0 
 4455231 15.151  4-17 5947.5 123.6 120.8 4.380 0.048 0.050 0.953 0.069 0.068  16.61  2.90   143.6    13.3   1 0 0 0 
 4455274 14.597  1-17 5728.4 104.2 100.8 4.455 0.034 0.041 0.947 0.055 0.062  17.70  1.53  1081.3    38.9   1 0   0 
 4455286 15.621  4-17 5582.0 108.7 106.3 4.413 0.053 0.058 0.927 0.068 0.069  19.04  1.92   194.8    17.2   1 0   0 
 4455394 12.125  1-17 6377.7 138.5 116.9 4.221 0.031 0.034 1.269 0.058 0.060   7.28  0.70   578.6    30.1   1 0   0 
 4455561 13.285  0-17 4586.3  76.7  70.8 4.594 0.022 0.017 0.694 0.030 0.022  15.21  1.41  2715.8    92.3   1 0   0 
 4455709 15.645  1-17 4629.4  82.5  77.2 4.571 0.027 0.022 0.741 0.033 0.029  11.85  0.79  2919.4   123.2   1 0   0 
 4455842 13.957  1-17 6126.9 116.9 117.8 3.936 0.038 0.053 1.364 0.085 0.128  19.77  1.70    53.2     5.6   1 0   0 
 4455846 11.972  0-17 5265.8  92.0  86.0 4.485 0.039 0.035 0.831 0.055 0.049  44.78  7.50   132.4     1.8   1 0   0 
 4456111 15.110  1-17 4972.4  85.6  79.3 4.563 0.022 0.032 0.830 0.034 0.043  25.40  2.01  3133.3    86.4   1 0   0 
 4456137 14.811  1-17 5203.3  97.9  91.7 4.570 0.023 0.035 0.810 0.036 0.051  23.21  1.64  1915.0    56.8   1 0   0 
 4456150 14.271  1-17 5911.3 122.0 114.2 4.260 0.040 0.044 1.062 0.076 0.081   7.22  0.43    45.4    10.1   1 0   0 
 4456203 15.763  1-17 5281.3  86.8  76.2 4.229 0.051 0.052 0.878 0.036 0.027  25.58  2.36   603.8    26.2   1 1   0 
 4456265 14.833  1-17 5897.1 119.3 113.5 4.255 0.044 0.048 1.058 0.076 0.081  17.12  1.17    37.6     8.3   1 0   0 
 4456269 14.499  1-17 5345.8  84.8  86.1 4.484 0.031 0.039 0.939 0.048 0.058  18.21  1.91  2252.8    79.8   1 0   0 
 4456286 15.870  1-17 4613.4  83.3  78.6 4.539 0.025 0.020 0.758 0.025 0.022  14.59  1.47   178.7    21.8   1 1   0 
 4456383 14.217 10-10 6013.7 109.3 103.4 4.469 0.024 0.033 1.004 0.043 0.055  11.57  1.68   997.4    43.5   1 0   0 
 4456420 12.337  0-17 6312.0 177.0 243.0 4.048 0.293 0.158 1.318 0.182 0.273   3.80  0.62   104.5    11.0   2     1 
 4456427 14.745  1-17 5639.8  97.5  98.8 4.480 0.030 0.039 0.940 0.049 0.057  17.47  1.36  2151.0    72.5   1 0   0 
 4456483 15.214  1-17 5004.7  88.2  81.0 4.506 0.036 0.028 0.803 0.047 0.036  13.35  0.91    31.2    11.4   1 0   0 
 4456519 14.523  1-17 4449.2  80.7  77.8 4.612 0.020 0.020 0.693 0.027 0.025  15.75  1.10  3612.2   122.6   1 0   0 
 4456589 15.771  1-17 4757.7  79.6  72.1 4.506 0.023 0.018 0.783 0.024 0.019  23.87  3.07   612.8    27.5   1 1   0 
 4456616 13.326  0-17 5059.5  78.1  76.0 4.448 0.019 0.013 0.800 0.026 0.020  34.70  5.67   877.8    21.3   1 0   0 
 4456656 15.119  1-17 5832.3 108.0 106.5 4.407 0.041 0.050 1.003 0.064 0.075  17.51  0.65   136.3    12.6   1 0   0 
 4456788 15.868  1-17 4678.7  22.9  33.7 4.496 0.009 0.009 0.787 0.011 0.009  20.07  1.93  2627.3    88.4   1 1   0 
 4456940 11.902  0-17 6537.0 181.0 250.0 4.280 0.108 0.201 1.190 0.192 0.174   3.99  0.31   179.8    14.8 1 2     1 
 4456983 14.985  1-17 5939.5 118.1 109.9 4.223 0.049 0.050 1.090 0.076 0.084  21.49  1.55    86.8     9.4   1 0   0 
 4457061 14.412  1-17 5377.9 102.9  87.3 4.331 0.053 0.049 0.875 0.058 0.043  21.96  1.96  1167.5    36.8   1 0   0 
 4457443 13.780  1-17 4359.4  70.4  64.9 4.604 0.021 0.016 0.694 0.026 0.021  36.93  4.36  1041.7    24.6   1 0   0 
 4457446 15.138  1-17 5082.0 151.0 151.0 4.537 0.077 0.056 0.722 0.100 0.057  24.71  2.16  1833.0    59.2   2     1 
 4457475 13.844  1-17 5258.2  92.0  88.9 4.137 0.099 0.094 0.882 0.043 0.032   4.55  0.32 10031.4   608.5   1     0 
 4457554 15.425  4-17 5729.9 109.4 105.2 4.364 0.054 0.056 0.973 0.073 0.074  18.60  1.90   357.5    20.7   1 0   0 
 4457582 14.859  1-17 4180.9  57.6  41.4 4.639 0.028 0.033 0.628 0.011 0.012  24.71  1.79  3831.1   104.6   1 0   0 
 4457606 15.572  4-17 4186.6  63.1  41.3 4.643 0.025 0.036 0.628 0.013 0.014  23.87  2.41  1192.8    41.1   1 0   0 
 4457668 13.982  1-17 5868.9 108.2 103.1 4.144 0.035 0.045 1.141 0.074 0.089  16.81  2.74    29.0     5.3   1 0   0 
 4457722 15.465  1-17 5381.1  98.4  95.4 4.522 0.033 0.046 0.867 0.047 0.058  26.27  3.68   752.1    27.5   1 0   0 
 4457812 13.729  1-17 5349.1 102.8  95.8 4.474 0.039 0.040 0.869 0.062 0.060  37.19  6.20   134.1     5.4   1 0   0 
 4457818 12.821  0-17 5951.0 109.1 114.7 4.007 0.050 0.045 1.187 0.126 0.080  24.90  2.43    36.4     3.0   1 0   0 
 4458042 13.360  0-17 6238.1 115.5 112.6 3.907 0.028 0.045 1.470 0.065 0.135  13.52  2.11    46.3     5.2   1 0   0 
 4458155 15.848  1-17 3746.0  81.7  69.9 4.723 0.012 0.012 0.502 0.012 0.013  16.53  1.24  2851.1   104.3   1 0   0 
 4458219 15.703  1-17 4426.0  82.1  78.4 4.667 0.016 0.018 0.626 0.022 0.021  45.48  6.07   298.3    13.5   1 0   0 
 4458225 13.691  1-17 5149.6  87.0  80.2 4.495 0.038 0.033 0.827 0.053 0.046  11.06  0.75  5757.5   226.2   1 0   0 
 4458260 11.661  0- 1 6562.5 132.1 126.8 3.946 0.031 0.032 1.465 0.073 0.071   3.66  0.20   153.7    13.4   1 0   0 
 4458346 15.276  1-17 4927.9  84.6  79.6 4.511 0.034 0.025 0.793 0.042 0.031   8.50  0.61  5970.0   275.2   1 0   0 
 4458465 14.761  1-17 5570.2 102.0 101.0 4.449 0.040 0.047 0.924 0.062 0.068  25.42  2.00    95.8     8.0   1 0   0 
 4458619 14.243  1-17 6200.8 112.1 110.3 4.370 0.028 0.039 1.129 0.052 0.071   8.35  0.91    92.0    11.3   1 0   0 
 4458629 14.677  1-17 5685.2 101.7  98.8 4.458 0.034 0.044 0.953 0.056 0.067  15.41  1.42  1587.1    58.5   1 0   0 
 4458639 15.903  1-17 5136.9  98.3  91.7 4.547 0.034 0.044 0.813 0.045 0.050  25.58  3.21   142.8    15.8   1 0   0 
 4458709 15.885  4-17 5659.8 112.9 108.7 4.405 0.062 0.070 0.948 0.069 0.070  27.25  1.47   109.3    14.4   1 0   0 
 4458832 15.009  1-17 4805.1  83.7  76.6 4.571 0.027 0.027 0.760 0.037 0.037  35.67  2.06   481.5    22.3   1 0   0 
 4458833 14.921  1-17 5594.4 116.5 109.5 4.207 0.049 0.049 0.950 0.073 0.068  24.72  2.27   340.9    15.0   1 0   0 
 4458878 15.198  1-17 4964.5 121.9 108.3 4.518 0.063 0.108 0.797 0.063 0.053  16.30  1.28  5692.0   189.5   1     0 
 4458921 15.711  1-17 5456.0 111.7 105.0 4.354 0.143 0.247 0.900 0.082 0.066  15.62  1.23   489.9    29.4   1     0 
 4458935 14.893  1-17 5345.3 102.0  85.3 4.352 0.041 0.033 0.867 0.056 0.039  28.38  2.29   875.2    26.7   1 0   0 
 4459063 15.348  1-17 5102.9  93.1  86.2 4.523 0.037 0.037 0.817 0.047 0.047  23.05  1.88  1418.6    46.3   1 0   0 
 4459146 15.697  1-17 4980.4  84.7  79.7 4.630 0.022 0.027 0.707 0.036 0.038  24.20  2.94   583.3    25.9   1 0   0 
 4459343 15.695  1-17 5016.5  94.6  89.0 4.577 0.026 0.035 0.777 0.040 0.046  32.15  3.10   729.6    25.8   1 0   0 
 4459394 11.476  1-17 5909.1 113.9 107.4 4.149 0.042 0.041 1.035 0.090 0.072   9.43  0.84  2581.9   109.3 1 1 0   0 
 4459448 11.823  0-17 5836.0  96.1  96.0 4.439 0.026 0.036 1.018 0.049 0.062   9.81  0.70  2850.4   118.4   1 0   0 
 4459544 12.268  0-17 5569.9 101.2  99.0 4.370 0.039 0.039 0.978 0.065 0.065  19.97  2.27   174.2     3.4   1 0   0 
 4459716 15.493  1- 3 5743.8 116.9 115.7 4.132 0.067 0.072 1.038 0.096 0.081  22.29  2.02   252.4    16.5   1 0   0 
 4459766 14.558  1-17 5929.2 125.2 119.0 4.159 0.047 0.045 0.943 0.072 0.062  23.82  2.66    42.5     6.2   1 0   0 
 4459924 14.287  1-17 5441.1 103.0  94.3 4.462 0.041 0.032 0.791 0.055 0.042  19.82  3.24    96.7     7.6   1 0   0 
 4460061 13.502  0-17 6143.3 122.5 107.0 4.076 0.031 0.044 1.241 0.058 0.101   9.05  1.25   311.4     9.0   1 0   0 
 4460220 14.880  1-17 5885.9 113.0 124.9 3.904 0.059 0.057 1.328 0.142 0.088  14.79  1.08    35.7     9.1   1 0   0 
 4460309 14.748  1-17 5209.0 118.8 119.2 4.312 0.182 0.655 0.863 0.296 0.071  25.40  4.24   345.2    14.3   1     0 
 4460411 15.621  1-17 5013.3  87.5  83.4 4.457 0.032 0.027 0.817 0.033 0.026  25.93  0.81   650.7    37.0   1 1   0 
 4464268 15.634  2-17 5307.3 109.7 102.2 4.499 0.042 0.048 0.858 0.053 0.057  15.00  1.07  3935.1   142.9   1 0   0 
 4464689 12.928  0-17 6457.8 143.9 118.6 4.242 0.031 0.030 1.297 0.059 0.056   3.18  0.21   108.7    13.8   3 0   0 
 4464825 13.839  1-17 6034.7 139.4 133.4 3.917 0.041 0.039 0.957 0.063 0.054   7.19  0.56  1564.3    80.9   1 0   0 
 4464927 15.200  1-17 4845.7  92.7  84.5 4.589 0.026 0.027 0.725 0.035 0.034   8.74  0.61  6253.3   283.2   1 0   0 
 4465000 13.323  0-17 5728.6  92.8  97.1 4.532 0.017 0.026 0.912 0.029 0.040  47.08  3.45   580.5    12.7   1 0   0 
 4465188 13.879  1-17 6614.0 133.6 132.2 3.822 0.041 0.052 1.488 0.092 0.146   3.27  0.19   145.7    19.8 1 1 0   0 
 4465314 15.146  1-17 5664.2 121.6 118.7 4.091 0.081 0.083 1.020 0.088 0.079   3.05  0.20   732.6    74.3   1 0   0 
 4465330 14.139  1-17 5727.1 126.3 117.1 3.825 0.037 0.035 1.255 0.060 0.063  25.91  4.92   284.6    13.2   1 0   0 
 4465341 12.652  0-17 5378.7  79.1  67.7 4.259 0.026 0.022 0.844 0.035 0.025  23.68  0.16   298.6     9.8   1 0   0 
 4465419 14.563  1-17 5765.3 109.6 108.6 4.406 0.040 0.047 0.982 0.068 0.075  15.32  1.09    90.9     9.4   1 0   0 
 4465454 15.315  1-17 5468.8 112.1 110.4 4.562 0.040 0.051 0.836 0.063 0.064  20.89  1.60   753.5    29.9   1     0 
 4465529  9.867  0-17 6376.0  77.0  83.0 4.111 0.025 0.023 1.219 0.129 0.075  19.49  3.99   608.3    18.2   2     1 
 4465537 12.520  1-17 6564.2 149.2 148.8 4.068 0.210 0.255 1.378 0.239 0.149   2.95  0.41   111.0    13.4   1     0 
 4465539 15.638  4-17 5503.0 109.2 106.8 4.430 0.054 0.058 0.905 0.065 0.066  22.58  2.64  1277.8    45.0   1 0   0 
 4465645 13.880  1-17 6076.4 130.0 110.4 4.182 0.040 0.041 1.182 0.067 0.084   6.96  0.65   133.8    13.0   1 0   0 
 4465781 12.868  0-17 6263.0 104.8 102.2 4.404 0.014 0.020 1.153 0.029 0.038  17.24  2.70   246.6    10.1   1 0   0 
 4465790 14.822  1-17 4039.4  68.4  73.1 4.677 0.017 0.014 0.566 0.013 0.014  20.80  2.56   226.5    12.8   1 0   0 
 4465829 16.405  6- 6 4292.2  89.1  81.8 4.626 0.025 0.026 0.662 0.032 0.027  28.98  2.20  2053.1  2053.1   1 0   0 
 4465895 13.853  1-17 5098.1  81.5  86.2 4.559 0.022 0.015 0.690 0.030 0.019  50.46  5.22   347.4     8.6   1 0   0 
 4466272 14.613  1-17 4905.9  75.6  73.9 4.457 0.020 0.016 0.813 0.020 0.016  27.44  2.78   169.9     9.1   1 1   0 
 4466275 11.958  0- 1 5619.9 146.1 124.2 3.677 0.024 0.026 1.531 0.037 0.048   3.11  0.21   414.9    34.0   1 0   0 
 4466333 15.009  1-17 4549.9  77.5  74.4 4.630 0.020 0.018 0.656 0.024 0.020  26.30  1.91  1715.0    49.2   1 0   0 
 4466498 14.273  1-17 4516.0  71.8  65.6 4.578 0.025 0.019 0.736 0.031 0.024  12.35  0.94  4178.1   158.0   1 0   0 
 4466733 15.480  1-17 5373.4 119.1 105.3 4.164 0.134 0.128 0.898 0.067 0.052  26.12  2.71   296.8    16.2   1     0 
 4469030 15.218  1-17 5761.9 113.2 113.4 4.187 0.052 0.053 1.024 0.088 0.079   5.26  0.37   630.0    53.7   1 0   0 
 4469290 15.040  1-17 5334.5  99.9  95.8 4.544 0.027 0.041 0.849 0.041 0.055   1.94  0.12    76.5    31.7   1 0   0 
 4469337 14.887  1-17 5768.5 114.8 110.2 4.329 0.059 0.059 0.991 0.075 0.076  13.63  1.04  1163.4    52.4   1 0   0 
 4469448 11.740  0-17 6084.2 138.5 125.4 4.125 0.033 0.040 1.220 0.071 0.096  21.83  2.35    60.7     1.7   1 0   0 
 4469623 15.301  1-17 4875.8  94.3  90.2 4.597 0.021 0.029 0.746 0.035 0.040  26.17  2.57   173.9    13.8   1 0   0 
 4469638 15.394  1-17 4709.9  83.7  76.9 4.588 0.024 0.026 0.737 0.034 0.034  29.18  2.64  1825.9    57.0   1 0   0 
 4469766 15.972  4-17 5827.0 109.0 104.8 4.525 0.031 0.038 0.914 0.052 0.053  19.92  2.29   335.5    26.6   1 0   0 
 4469825 12.724  0-17 6646.6 134.7 129.3 3.954 0.036 0.038 1.607 0.076 0.079   2.84  0.18   261.2    25.9 1 1 0   0 
 4469840 12.334  0-17 6637.0 136.0 129.6 4.345 0.016 0.022 1.257 0.032 0.044   2.65  0.20   913.9    78.2 1 1 0   0 
 4469921 15.830  2-17 4917.2  93.5  87.6 4.592 0.025 0.032 0.753 0.039 0.042  25.76  2.65   407.9    24.9   1 0   0 
 4469945 14.274 15-16 5816.7 113.2 108.5 4.254 0.043 0.046 1.024 0.077 0.078  18.96  2.99   191.8    10.5   1 0   0 
 4470102 15.653  1-17 5724.6 116.8 115.2 4.159 0.064 0.065 1.018 0.092 0.080  24.53  3.99   115.5    16.0   1 0   0 
 4470289 15.333  4-17 5535.1 115.4 109.7 4.222 0.089 0.087 0.929 0.072 0.066  20.93  2.23   793.0    38.5   1 0   0 
 4470477 13.148  0-17 6483.3 131.0 132.8 4.207 0.033 0.031 1.297 0.060 0.051  11.04  0.99   805.2    36.2   1 0   0 
 4470499 13.131  0-17 6271.0 111.4 108.7 4.388 0.020 0.032 1.135 0.040 0.062   3.24  0.23  2993.2   222.8 1 1 0   0 
 4470587 13.581  0-17 5646.4 114.5 114.1 3.645 0.031 0.032 1.441 0.066 0.074  23.62  1.00   327.1     9.6   1 0   0 
 4470609 14.102  1-17 4943.2  81.9  75.5 4.563 0.027 0.030 0.782 0.038 0.044   7.40  0.52  4183.9   211.3   1 0   0 
 4470764 13.937  1-17 5622.3 121.7 110.9 3.879 0.035 0.032 1.243 0.050 0.058   7.00  0.50  2253.0   118.5   1 0   0 
 4470832 15.310  1-17 5880.0 110.8 108.4 4.122 0.064 0.071 1.108 0.099 0.089   9.11  0.74   234.1    23.4   1 0   0 
 4470930 11.399  1-17 5705.3 118.4 113.5 3.981 0.037 0.035 1.096 0.069 0.064   3.43  0.21   547.3    41.6   1 0   0 
 4470937 10.935  1-17 3715.7  36.9  55.7 4.805 0.010 0.009 0.410 0.010 0.010  72.35  5.13  1063.7    18.7   1 0   0 
 4470964 14.814  1-17 5824.4 106.8 103.8 4.413 0.040 0.049 0.998 0.063 0.073   7.97  0.58  5410.9   262.6   1 0   0 
 4471058 13.082  0-17 6695.3 143.1 132.2 4.174 0.034 0.033 1.376 0.073 0.060   4.39  0.67    85.2    10.9   3 0   0 
 4471313 15.792  4-17 5477.8 117.0 104.5 4.271 0.064 0.063 0.904 0.067 0.056  18.73  1.66  1848.8    69.3   1 0 1 0 
 4471374 14.276  1-17 5665.9  97.8  94.9 4.533 0.024 0.035 0.871 0.036 0.046  24.88  2.10   677.4    23.7   1 0   0 
 4471424 15.791  1-17 4511.0 137.0 137.0 4.574 0.053 0.021 0.724 0.048 0.052  31.06  3.98   721.5    34.4   2     1 
 4471447 15.396  1-17 5282.1  98.1  83.7 4.380 0.045 0.037 0.855 0.051 0.036  25.59  3.61   172.4    15.8   1 0   0 
 4471487 14.953  1-17 5461.0 180.0 164.0 4.258 0.242 0.198 0.908 0.101 0.074  14.70  1.21  2703.9   102.1   2     1 
 4471619 15.399  1-17 4510.8  82.9  80.0 4.619 0.019 0.022 0.691 0.028 0.027  12.88  1.02  1443.1    68.4   1 0   0 
 4471641 11.551  0-17 5694.7  98.3  87.7 4.181 0.030 0.037 1.139 0.059 0.078   5.14  0.61   629.9    39.1 1 1 0   0 
 4471741 15.697  1-17 3973.1  71.3  76.7 4.682 0.014 0.014 0.557 0.013 0.014  39.86  3.31   971.9    35.4   1 0   0 
 4471819 13.736  1-17 4035.7  75.9  76.3 4.644 0.015 0.014 0.595 0.013 0.013  14.79  1.19  1193.2    49.1   1 0   0 
 4471850 14.659  1-17 4537.7  77.8  71.0 4.615 0.019 0.022 0.698 0.028 0.028  25.40  1.91  2334.0    77.9   1 0   0 
 4471979 14.737  1-17 6271.8 115.7 112.0 4.380 0.026 0.036 1.138 0.047 0.063  15.63  1.09   249.7    15.8   1 0   0 
 4472027 15.231  1-17 5439.0  97.9  94.6 4.563 0.021 0.033 0.846 0.036 0.049  26.12  2.28   224.0    15.6   1 0   0 
 4472040 12.683  0- 1 6576.8 122.4 130.2 4.255 0.026 0.030 1.357 0.054 0.054   1.96  0.19   264.2    31.0   3 0   0 
 4472096 15.964  1-17 4385.5  74.1  67.3 4.591 0.023 0.017 0.707 0.026 0.023  11.36  0.61   295.9    31.3   1 0   0 
 4472233 15.660  4-17 5524.6 118.7 112.2 4.332 0.057 0.054 0.911 0.071 0.063  14.79  1.27  1283.7    59.0   1 0   0 
 4472239 15.070  1-17 4265.0 115.0 128.0 4.646 0.042 0.028 0.630 0.056 0.056  20.21  2.12   677.1    29.4   2     1 
 4472254 15.740  1-17 5018.0  64.7  65.7 4.410 0.026 0.025 0.836 0.020 0.017  15.75  1.31   888.8    44.1   1 1   0 
 4472267 15.854  2-17 5252.1  87.6  78.8 4.354 0.044 0.042 0.856 0.041 0.030  17.09  2.02   208.2    24.1   1 0   0 
 4472371 14.758  1-17 5910.6 113.2 114.7 4.002 0.076 0.075 1.179 0.114 0.092  15.83  1.20  1241.4    50.9   1 0   0 
 4472375 15.656  2-17 5509.8 111.6 104.0 4.337 0.061 0.057 0.907 0.069 0.061   7.29  0.56  2941.6   165.4   1 0   0 
 4472504 13.260  1-17 6365.7 129.8 120.8 3.962 0.032 0.033 1.479 0.072 0.073   9.00  0.69    86.6     8.4   1 0   0 
 4472590 14.934  1-17 5987.4 107.7 108.3 4.115 0.042 0.051 1.172 0.077 0.098   8.03  0.51   278.0    25.2   1 0   0 
 4472818 12.720  0-17 5698.0  91.2  93.1 4.455 0.028 0.037 0.990 0.050 0.062  10.10  0.76  4127.5   186.5   1 0 0 0 
 4472867 14.622  1-17 5942.8 107.4 103.0 4.432 0.029 0.041 1.025 0.050 0.068  20.47  1.91    77.2     8.5   1 0   0 
 4473119 15.480  1-17 5576.5 101.2  96.7 4.517 0.028 0.041 0.903 0.044 0.056   9.43  0.77  1614.3    91.2   1 0   0 
 4473193 14.409  1-17 6350.5 145.2 134.2 4.377 0.061 0.068 1.138 0.096 0.097   8.97  0.58   396.6    26.8   1     0 
 4473226 15.707  2-17 5748.6 109.9 106.8 4.536 0.025 0.032 0.907 0.040 0.040  15.32  1.22  2499.0   115.0   1 0 1 0 
 4473359 14.634  1-17 6000.1 116.5 105.5 4.513 0.018 0.025 0.950 0.033 0.043  17.83  2.98   424.2    20.8   1 0   0 
 4473525 15.906  1-17 4492.9  80.0  76.8 4.624 0.020 0.023 0.684 0.028 0.028  24.71  2.07   400.4    26.0   1 0   0 
 4473613 14.951  1-17 5440.1  92.3  92.4 4.507 0.026 0.036 0.928 0.043 0.052  10.25  0.89  2905.5   143.0   1 0 0 0 
 4473631 15.171  1-17 5930.0 114.7 114.2 4.491 0.026 0.033 0.968 0.045 0.055  13.06  1.29   893.9    45.0   1 0   0 
 4473811 15.159  1-17 4537.1  79.4  72.8 4.625 0.018 0.022 0.688 0.027 0.027  10.68  0.82  2614.9   124.7   1 0   0 
 4474033 15.365  1-17 5683.1 106.8 103.4 4.505 0.027 0.039 0.928 0.045 0.056  15.98  1.61   521.6    29.4   1 0   0 
 4474039 15.624  1-17 4911.2  93.4  85.2 4.576 0.026 0.032 0.768 0.038 0.042  15.22  1.37   482.2    31.9   1 0   0 
 4474127 13.012  0-17 5916.6 119.9 113.7 4.207 0.029 0.035 1.181 0.060 0.079   4.87  0.35  2685.3   162.6   1 0   0 
 4474136 14.084 15-16 6491.2 129.8 121.2 3.797 0.036 0.040 1.652 0.077 0.103   4.58  0.56   192.0    20.4   1 0   0 
 4474154 13.936  1-17 5896.0 118.8 114.7 4.281 0.041 0.042 1.002 0.074 0.070  23.05  3.98   373.3    15.3   1 0   0 
 4474283 13.128  0-17 5745.5 117.8 114.3 4.277 0.045 0.048 1.003 0.074 0.072  20.06  2.88    46.1     4.4   1 0   0 
 4474292 15.595  1-17 3955.1  86.1  85.9 4.668 0.015 0.013 0.569 0.014 0.016  17.37  1.68   870.2    42.4   1 0   0 
 4474407 12.177  0-17 6488.7 129.8 131.9 4.036 0.031 0.033 1.404 0.073 0.070   5.92  0.39   103.7     8.7 1 3 0   0 
 4474898 15.874  2-17 5197.3 103.9  96.1 4.527 0.039 0.047 0.830 0.049 0.053  23.87  2.56   717.2    31.3   1 0   0 
 4474921 12.728  0-17 6474.9 134.3 124.9 3.948 0.036 0.037 1.529 0.076 0.079   4.37  0.76   166.6    15.1   1 0   0 
 4475573 14.814  1-17 6186.0 116.3 112.3 4.385 0.029 0.041 1.112 0.051 0.068  12.34  1.30  1151.1    53.3   1 0   0 
 4476003 12.514  0-17 6574.8 129.2 126.0 3.726 0.034 0.038 1.772 0.075 0.088   3.22  0.16   265.9    24.4   1 0   0 
 4476088 15.370  4-17 5883.7 108.6 105.7 4.430 0.039 0.051 1.008 0.058 0.069  13.72  1.58   408.8    27.2   1 0   0 
 4476123 15.583  1-17 5328.5 109.2  95.7 4.400 0.053 0.048 0.862 0.061 0.046  12.52  0.78   255.0    23.9   1   0 0 
 4476193 13.632  1-17 6109.0 182.0 200.0 4.320 0.136 0.187 0.977 0.155 0.103  13.39  1.63   396.0    19.0   2     1 
 4476369 13.148  1-17 6292.0 174.0 174.0 3.975 0.247 0.114 1.164 0.210 0.172   7.71  0.96  1309.2    67.4   2     1 
 4476392 13.689  1-17 6167.6 126.1 112.9 4.016 0.033 0.047 1.320 0.066 0.121   9.15  0.56    93.4     9.2 1 1 0   0 
 4476546 15.889  4-17 3626.7  73.1  75.2 4.748 0.012 0.012 0.466 0.013 0.013  44.85  3.60   946.5    31.1   1 0   0 
 4476578 14.374  1-17 5608.3 104.3 102.1 4.396 0.046 0.048 0.934 0.071 0.070  21.77  4.68   166.0    10.3   1 0   0 
 4476884 12.774  0-17 6176.8 131.9 119.2 4.104 0.037 0.038 1.259 0.062 0.091  10.80  0.78   165.2     5.1   1 0   0 
 4477012 14.369  1-17 5966.3 127.6 117.7 4.201 0.037 0.044 1.113 0.076 0.088  28.19  2.56    74.6     7.1   1 0   0 
 4477013 15.391  4-17 5833.4 119.7 114.5 4.268 0.057 0.059 1.027 0.079 0.079  21.96  2.70   184.5    16.3   1 0   0 
 4477083 12.737  0-17 6169.9 121.8 117.8 3.877 0.037 0.052 1.451 0.081 0.155  13.32  1.04   135.1     8.4   1 0   0 
 4477148 15.245  1-17 5513.1 101.2  98.3 4.528 0.027 0.040 0.887 0.043 0.055  25.23  2.88  1021.1    37.3   1 0   0 
 4477178 14.152  1-17 6509.3 130.1 138.1 4.089 0.039 0.040 1.372 0.071 0.064   4.98  0.45   797.8    55.5   1 0   0 
 4477211 15.081  1-17 5106.3  91.7  83.8 4.518 0.038 0.037 0.818 0.049 0.047  30.21  2.89  1977.0    59.9   1 0   0 
 4477247 14.226  1-17 5421.0 185.0 167.0 4.567 0.048 0.112 0.803 0.096 0.078  19.49  2.42    98.1     8.3   2     1 
 4477339 14.644  1-17 5900.0 119.8 112.3 4.247 0.045 0.049 1.062 0.076 0.081  17.35  1.97   655.8    29.5   1 0   0 
 4477362 15.463  4-17 5690.8 119.7 113.8 4.219 0.061 0.062 0.984 0.080 0.075  15.42  1.24   993.2    48.9   1 0   0 
 4477511 14.730  1-17 6115.7 114.6 111.7 4.387 0.032 0.042 1.094 0.055 0.071  13.72  1.26   575.0    29.7   1 0   0 
 4477567 12.043  0-17 5115.0  86.8  78.9 4.528 0.033 0.034 0.815 0.046 0.048  51.54  7.70   234.2     6.0   1 0   0 
 4477744 13.563  0-17 5578.2  96.5  96.4 4.442 0.034 0.039 0.984 0.057 0.065  21.34  3.57   222.4    10.8   1 0   0 
 4477753 14.847  1-17 5674.7 104.0 101.3 4.465 0.034 0.045 0.947 0.054 0.065  21.97  2.69   376.4    18.4   1 0   0 
 4477902 14.625  1-17 5902.7 106.0 101.6 4.459 0.027 0.039 1.000 0.046 0.062   9.12  1.43    20.1     9.5   1 0   0 
 4477910 15.087  1-17 6184.6 114.9 110.4 4.388 0.033 0.043 1.108 0.054 0.067   7.86  0.72  1100.9    68.1   1 0   0 
 4477984 13.597  1-17 6109.2 125.5 115.4 4.234 0.044 0.042 1.153 0.067 0.082  17.37  1.21   234.2    11.9   1 0   0 
 4478177 15.189  4-17 5462.4 105.0 100.7 4.510 0.032 0.044 0.889 0.048 0.061  29.58  4.49   411.7    18.9   1 0   0 
 4478202 15.235  1-17 5152.6  90.4  86.6 4.598 0.021 0.030 0.768 0.035 0.045  12.03  0.90  1104.5    54.5   1 0   0 
 4478229 13.991  1-17 5930.9 119.0 120.5 3.964 0.057 0.045 1.198 0.138 0.079   3.78  0.24   632.0    54.0   1 0   0 
 4478262 15.797  4-17 5613.3 106.0  99.9 4.527 0.032 0.044 0.894 0.050 0.055  17.45  1.27  1248.9    61.6   1 0   0 
 4478334 15.108  1-17 5315.3  98.6  93.6 4.528 0.032 0.043 0.855 0.046 0.057  21.22  2.15  1764.7    69.6   1 0   0 
 4478359 11.648  0-17 5890.2 116.3 114.5 4.102 0.047 0.041 1.036 0.095 0.071   8.28  0.58    41.6     4.0   1 0   0 
 4478397 15.106  1-17 5094.8  97.5  91.6 4.573 0.024 0.034 0.793 0.037 0.049  17.11  1.35  4620.1   166.5   1 0   0 
 4478441 15.569  4-17 5556.2 102.5  98.5 4.539 0.027 0.038 0.881 0.044 0.052   4.34  0.33   302.4    43.0   1 0   0 
 4478457 13.469  1-17 6589.7 139.3 132.0 4.189 0.034 0.032 1.336 0.063 0.052   4.40  0.34   604.3    44.6   1 0   0 
 4478464 13.970  1-17 6252.1 116.2 118.8 3.774 0.041 0.057 1.607 0.083 0.175   6.72  0.71   478.5    15.3   1 0   0 
 4478882 13.747  1-17 6262.3 116.6 118.9 3.853 0.035 0.052 1.501 0.072 0.156   4.92  0.53   180.5    18.3   1 0   0 
 4479046 14.906  1-17 6059.3 117.3 114.7 4.377 0.036 0.046 1.081 0.062 0.075   6.35  0.49  1626.3    99.4   1 0   0 
 4479059 15.466  4-17 5655.4 108.5 104.8 4.445 0.043 0.052 0.945 0.061 0.068  10.74  0.74   310.7    27.3   1 0   0 
 4479073 14.241  1-17 4429.1  72.5  68.7 4.606 0.021 0.019 0.697 0.028 0.024  10.76  0.87  1467.9    67.2   1 0   0 
 4479131 15.520  2- 3 5186.2 102.8  97.8 4.568 0.025 0.036 0.808 0.039 0.051  18.72  0.72  2743.8   129.8   1 0   0 
 4479178 14.631  1-17 5902.2 107.9 104.1 4.448 0.027 0.039 1.008 0.047 0.066  18.62  1.57   297.0    17.4   1 0   0 
 4479670 15.510  1-17 5125.0  99.3  94.1 4.589 0.022 0.032 0.777 0.038 0.047  30.21  6.14  1155.9    41.5   1 0   0 
 4479685 14.885  1-17 5534.0 149.0 166.0 4.548 0.048 0.152 0.886 0.092 0.092  16.74  2.27   798.0    36.5   2     1 
 4479727 15.950  2-17 5227.7 113.4 101.9 4.489 0.047 0.047 0.842 0.055 0.051  21.97  2.16   713.1    37.7   1 0   0 
 4479881 15.961  2-17 5709.5 113.3 107.3 4.500 0.033 0.044 0.930 0.052 0.058  17.82  1.81  1125.0    57.2   1 0   0 
 4480068 13.686  1-17 5225.3  99.4  91.5 4.540 0.026 0.036 0.855 0.038 0.050  20.35  1.64  4332.2   134.4   1 0   0 
 4480218 15.132  1-17 5305.0 158.0 158.0 4.592 0.054 0.072 0.724 0.088 0.051  15.97  1.45  1690.3    69.1   2     1 
 4480250 15.248  1-17 4614.3  29.6  40.9 4.514 0.013 0.011 0.773 0.013 0.012  27.04  1.92  1257.8    44.0   1 1   0 
 4480475 14.905  1-17 4253.0 127.0 127.0 4.662 0.052 0.028 0.580 0.062 0.051  28.58  2.59  1520.5    48.9   2     1 
 4480561 14.051  1-17 6245.3 116.7 111.2 4.426 0.019 0.028 1.086 0.037 0.053  12.97  1.09   183.6    13.5   1 0   0 
 4480575 14.897  1-17 4978.3  92.5  91.3 2.877 0.160 0.078 2.010 0.157 0.598  61.26  4.17  3186.9    63.3   2     0 
 4480672 15.419  4-17 5388.1 131.5 118.2 4.112 0.058 0.057 0.909 0.064 0.055  22.73  0.76   856.8    48.2   1 0   0 
 4480680 15.685  1-17 4562.1  84.4  80.2 4.599 0.023 0.024 0.714 0.032 0.030  42.43  6.25   638.3    24.8   1 0   0 
 4480683 14.624  1-17 5390.0 180.0 147.0 4.203 0.319 0.196 0.924 0.090 0.074  12.44  0.93  1902.0    82.3   2     1 
 4480701 12.580  1-17 6305.4 118.7 121.2 3.730 0.029 0.054 1.698 0.066 0.187  10.59  1.33   521.0    25.0   1 0   0 
 4480705 12.903  1-17 6325.2 130.0 132.0 4.218 0.033 0.040 1.228 0.057 0.067  11.03  0.55    96.1     7.3   1 0   0 
 4480706 13.254  1-17 6122.1 109.8 107.6 4.417 0.023 0.032 1.067 0.043 0.058  10.45  0.78  1350.8    60.6   1 0   0 
 4480769 14.065  1-17 5555.6 100.6  97.0 4.522 0.023 0.036 0.902 0.039 0.056  16.42  1.52  2523.0    94.5   1 0   0 
 4480783 15.067  1-17 4292.2  83.9  78.3 4.638 0.022 0.025 0.651 0.028 0.025  11.21  0.76  5105.3   214.7   1 0   0 
 4480814 15.363  1-17 5211.0 154.0 154.0 4.506 0.090 0.081 0.747 0.111 0.052  18.60  1.65  1186.3    52.4   2     1 
 4480880 13.459  0-17 4485.5  77.6  72.3 4.609 0.021 0.016 0.670 0.025 0.019  46.10  6.73   650.8    16.4   1 0   0 
 4481012 15.342  4-17 6067.7 126.5 123.9 4.269 0.058 0.060 1.122 0.077 0.085  27.43  2.80   114.7    13.4   1 0   0 
 4481056 13.488  0-17 5027.4 112.0  99.0 3.666 0.056 0.077 1.110 0.122 0.162 118.52 10.11  2129.1    32.6   1 0   0 
 4481350 13.309  0-17 4753.0 139.0 139.0 4.712 0.044 0.028 0.554 0.036 0.022   8.04  0.59  4398.0   212.7   2     1 
 4481681 12.907  0-17 5936.6 107.9 107.4 4.090 0.035 0.041 1.257 0.057 0.108  19.23  3.47    48.8     4.1   1 0   0 
 4481954 15.753  1-17 4764.2  89.1  83.1 4.576 0.028 0.029 0.750 0.037 0.036  32.38  2.99  1228.0    42.8   1 0   0 
 4482126 13.506  0-17 6125.9 119.4 113.9 3.964 0.032 0.044 1.414 0.063 0.123  16.03  1.48   177.3    10.2   1 0   0 
 4482203 15.978  1-17 3764.6  76.6  73.2 4.736 0.012 0.012 0.490 0.013 0.013  42.13  3.74   637.8    26.5   1 0   0 
 4482348 14.148  1-17 5698.2 117.9 111.8 4.244 0.045 0.046 0.980 0.076 0.074   6.49  0.48  3356.8   179.8   1 0   0 
 4482641 15.000  1-17 4318.8  91.2  99.0 4.609 0.023 0.022 0.681 0.030 0.028  30.21  1.14   939.8    33.7   1 0   0 
 4482881 15.331  1-17 5654.6 122.4 116.6 4.299 0.054 0.053 0.955 0.076 0.072  10.10  0.65  1398.5    73.5   1 0   0 
 4482890 13.922  1-17 6612.5 140.1 133.0 4.221 0.034 0.032 1.324 0.062 0.049   4.01  0.29   246.7    25.3   1 0   0 
 4482903 14.584  1-17 5731.4 132.6 120.8 3.828 0.056 0.055 1.231 0.080 0.086   4.04  0.30   567.7    50.7   1 0   0 
 4483138 15.384  4-17 5011.0 192.0 174.0 4.484 0.105 0.105 0.806 0.074 0.062  22.11  2.37   795.9    35.0   2   0 1 
 4483211 14.101  1-17 5621.8 105.2 102.7 4.458 0.035 0.043 0.937 0.058 0.068   5.53  0.39  6086.2   355.3 1 1 0   0 
 4483256 15.671  4-17 4885.5  93.6  86.6 4.547 0.033 0.030 0.779 0.042 0.037  19.79  1.69  1771.9    71.2   1 0   0 
 4483658 15.808  4-17 4809.3  96.4  87.6 4.592 0.024 0.030 0.743 0.036 0.038  19.79  1.65  3425.3   132.1   1 0   0 
 4483769 11.405  0-17 5925.9 120.7 117.7 4.017 0.049 0.044 1.172 0.127 0.082   4.76  0.36   106.1     9.0   1 0   0 
 4483841 15.358  1-17 3777.8  76.4  75.7 4.675 0.012 0.013 0.552 0.013 0.013  33.75  2.74  2906.2    79.4   1 0   0 
 4483920 14.559  1-17 5987.5 111.6 114.9 4.125 0.037 0.047 1.168 0.072 0.100  13.39  3.65   192.5    14.4   1 0   0 
 4484020 11.825  0-17 5650.6  97.0  92.6 4.461 0.032 0.040 0.945 0.056 0.067  18.81  4.09   238.4    10.1   1 0   0 
 4484377 14.533  1-17 5315.6 106.3 100.3 4.498 0.037 0.041 0.862 0.055 0.059   5.93  0.42  3803.4   213.4   1 0   0 
 4484378 14.693  1-17 5601.6 105.0 100.2 4.524 0.022 0.035 0.905 0.038 0.054  20.38  3.97   251.8    14.0   1 0   0 
 4484814 12.769  0-17 4254.9  75.2  60.5 4.618 0.024 0.022 0.653 0.025 0.020  25.58  2.82  1184.3    40.2   1 0   0 
 4484916 15.216  4-17 5800.6 130.5 124.6 4.315 0.051 0.051 1.004 0.079 0.079  22.27  1.88   270.5    17.7   1 0   0 
 4487865 14.453  2-15 5940.7 116.8 114.2 4.156 0.041 0.047 1.127 0.078 0.092   2.57  0.17   603.4    63.9   1 0   0 
 4488006 15.786  4-17 3348.0  55.0  45.0 4.972 0.050 0.050 0.263 0.059 0.039  27.80  2.26   863.7    31.7   2     1 
 4488216 12.493  0-17 6162.7 135.3 110.8 4.109 0.032 0.040 1.182 0.063 0.094  18.71  1.47    39.2     3.2   1 0   0 
 4488363 12.305  0-17 5844.5 104.5 100.6 3.966 0.027 0.047 1.403 0.053 0.140   5.60  0.38  1814.9   101.5   1 0   0 
 4488558 15.427  4-17 4690.2  79.9  76.1 4.573 0.027 0.024 0.745 0.035 0.031  35.18  4.08   848.9    25.6   1 0   0 
 4488580 13.942  1-17 6566.7 151.6 144.7 4.182 0.036 0.033 1.304 0.059 0.050   3.88  0.42   597.4    47.8   1 0   0 
 4488660 15.495  1-17 5367.0 175.0 159.0 4.540 0.072 0.088 0.769 0.104 0.061   5.45  0.39  5515.4   321.3 1 2     1 
 4488884 13.531  1-17 6082.3 110.4 107.4 4.420 0.023 0.035 1.066 0.044 0.065   3.62  0.26  8768.1   597.1   1 0   0 
 4489036 15.277  1-17 5044.7 101.6  92.1 4.545 0.032 0.035 0.803 0.043 0.047  16.53  1.33  5118.6   170.6   1 1   0 
 4489051 14.636  1-17 3737.0  77.5  71.7 4.745 0.011 0.011 0.478 0.012 0.012  33.52  2.44  1547.7    38.7   1 0   0 
 4489414 14.754  1-17 3826.5  78.8  73.6 4.690 0.012 0.013 0.540 0.012 0.013  34.74  1.85   352.0    17.5   1 0   0 
 4489603 13.924  1-17 6795.8 142.3 139.0 4.292 0.026 0.030 1.296 0.045 0.044   1.16  0.09   250.3    46.1   1 0   0 
 4489755 13.685  1-17 6522.2 124.4 132.9 4.289 0.029 0.033 1.256 0.052 0.056   4.67  0.37    66.5    11.2   1 0   0 
 4489821 15.556  1-17 5347.1 112.7 106.6 4.493 0.042 0.048 0.867 0.056 0.060  22.27  1.81  1639.6    54.5   1 0   0 
 4489829 15.125  1-17 6052.7 132.9 127.6 3.989 0.084 0.088 1.264 0.127 0.119  27.36  4.02   320.3    14.6   1 0   0 
 4489840 15.259  1-17 5351.4 101.8  99.0 4.543 0.027 0.040 0.853 0.041 0.056  28.57  2.50   265.6    13.6   1 0   0 
 4489844 13.230  0-17 5816.3 107.9 108.0 4.368 0.034 0.039 1.082 0.060 0.070   8.04  0.61  3984.6   184.0   1 0   0 
 4489993 14.186  1-17 5895.1 106.6 100.4 4.477 0.021 0.033 0.986 0.039 0.058  25.21  1.69   131.7     7.4   1 0   0 
 4490159 14.417  1-17 5738.6 103.4 100.4 4.477 0.027 0.039 0.958 0.047 0.063  24.66  0.78   103.7     7.3   1 0   0 
 4490769 14.666  3-16 6032.9 123.6 123.4 4.193 0.039 0.046 1.146 0.072 0.091   4.20  0.25   357.8    36.5   1 0   0 
 4540355 15.070  1-16 5832.4 105.2 101.4 4.470 0.027 0.039 0.979 0.046 0.062  14.59  1.08   565.1    32.1   1 0   0 
 4540403 15.367  1- 3 5164.3 100.5  94.6 4.548 0.029 0.038 0.821 0.041 0.053  27.99  3.11   682.3    33.8   1 0   0 
 4540488 13.255  0-16 5063.8  86.6  84.0 4.592 0.016 0.025 0.800 0.025 0.036  13.61  0.98  3238.0   121.4   1 0   0 
 4540508 15.840  1-16 3907.3  68.3  78.7 4.706 0.013 0.013 0.530 0.013 0.013  21.36  1.64  2009.5    81.3   1 0   0 
 4540592 14.421  1-16 5176.9  91.0  88.0 4.582 0.020 0.032 0.794 0.033 0.049  22.11  2.01  1567.2    52.4   1 0   0 
 4540598 12.266  0-16 6532.0 136.3 134.7 4.035 0.034 0.035 1.400 0.068 0.062   3.67  0.31   405.2    31.5   1 0   0 
 4540705 14.603  1-16 5708.2 106.2 105.0 4.454 0.033 0.042 0.959 0.056 0.068  19.52  2.57   535.4    23.0   1 0   0 
 4540727 14.544  1-16 4962.3  91.2  85.0 4.598 0.020 0.028 0.753 0.032 0.041  16.19  1.27  3533.7   129.7   1 0   0 
 4540728 12.263  0-16 6250.9 112.7 107.1 4.394 0.020 0.032 1.126 0.040 0.061   3.34  0.26  1247.8    93.1   1 0   0 
 4540916 15.190  1-16 5502.6 104.5 102.6 4.505 0.031 0.045 0.899 0.047 0.061  29.38  3.36  1006.6    36.3   1 0   0 
 4542936 15.686  1-17 4975.1  92.2  85.4 4.514 0.038 0.031 0.799 0.045 0.036  32.37  1.73   975.4    38.0   1 0   0 
 4543048 15.856  1-17 5413.4 112.4  96.7 4.348 0.058 0.051 0.881 0.064 0.050  27.98  1.99   127.1    14.3   1 0   0 
 4543084 15.066  1-17 4667.7  83.8  76.4 4.604 0.021 0.024 0.720 0.031 0.033  19.52  1.62  1995.7    65.5   1 0   0 
 4543171 10.376  0-17 6008.2 100.8 100.0 4.088 0.032 0.040 1.247 0.059 0.102  13.72  2.82   179.3     3.5   1 0   0 
 4543198 15.410  1-17 5981.1 112.5 106.5 4.481 0.027 0.035 0.984 0.046 0.055  34.22  2.62   788.5    24.6   1 0   0 
 4543226 13.124  0-17 6340.3 127.3 126.5 3.846 0.185 0.175 1.433 0.221 0.170  17.69  1.26   417.1    15.5   1     0 
 4543236 15.767  1-17 3671.1  63.6  79.1 4.797 0.011 0.011 0.416 0.011 0.011  44.84  3.01   882.5    25.2   1 0   0 
 4543237 14.496  1-17 3887.2  66.4  78.5 4.709 0.012 0.012 0.525 0.012 0.012  40.98  2.80  1240.3    28.5   1 0   0 
 4543257 12.928  0-17 5382.0 177.0 161.0 3.783 0.222 0.148 1.075 0.170 0.170  45.16  3.12   256.6     6.5   2     1 
 4543412 11.169  0-17 5272.2  82.6  70.9 4.385 0.032 0.022 0.838 0.044 0.030   2.12  0.14 19635.2  1725.4 1 1 0   0 
 4543424 15.059  1-17 4402.5  71.5  61.5 4.572 0.018 0.016 0.722 0.023 0.018  32.83  3.88   976.7    27.7   1     0 
 4543577 15.584  2-17 5262.6 107.0 101.2 4.559 0.026 0.039 0.826 0.040 0.053  25.40  2.57   546.4    23.5   1 0   0 
 4543599 15.946  2-17 6023.7 122.9 119.0 4.303 0.068 0.070 1.091 0.075 0.081  11.77  0.90   932.5    53.4   1 0   0 
 4543619 15.041  1-17 4475.4  75.8  77.7 4.652 0.018 0.015 0.619 0.020 0.016  30.21  2.40  2235.4    58.1   1 0   0 
 4543661 15.275  1-17 5773.6 113.7 111.5 4.425 0.041 0.050 0.981 0.062 0.073   6.66  0.49  2904.6   159.1   1 0   0 
 4543677 13.815  1-17 5723.4  90.7  86.8 4.459 0.018 0.028 1.056 0.035 0.050  20.75  3.15    95.7     6.4   1 0   0 
 4543732 15.170  1-17 5387.8 125.1 116.1 4.314 0.167 0.295 0.891 0.090 0.064  15.97  1.36  3671.7   126.6   1     0 
 4543737 13.874  1-17 5972.4 108.2 102.3 4.478 0.018 0.029 0.995 0.035 0.054  13.79  1.28  1825.3    67.5   1 0   0 
 4543822 13.458  0-17 5571.2  93.4  88.8 4.542 0.019 0.031 0.887 0.033 0.049   7.81  0.58  4353.2   204.2   1 0   0 
 4543879 13.571  0-17 5844.9 118.9 117.0 4.083 0.047 0.047 1.105 0.114 0.083  23.83  2.42    82.5     5.2   1 0   0 
 4543884 16.124  2-17 3815.2  71.1  80.0 4.730 0.012 0.013 0.499 0.013 0.014  30.42  2.55  2562.3    88.8   1 0   0 
 4543923 11.623  0-17 5793.3  96.9  96.3 4.418 0.030 0.037 1.035 0.057 0.066  18.23  2.60   301.3    10.4   1 0   0 
 4544170 15.570  2-17 5233.4  93.2  91.3 4.522 0.025 0.038 0.925 0.040 0.048  12.62  1.02  1088.5    52.7   1 0   0 
 4544623 15.999  4-17 4008.8  81.6  83.2 4.639 0.015 0.015 0.598 0.013 0.014   3.45  0.24  7368.0   543.2   1 0   0 
 4544639 15.925  2-15 3664.2  77.0  70.9 4.779 0.011 0.011 0.435 0.011 0.012  47.73  6.75  1410.7    52.2   1 0   0 
 4544670 15.684  1-17 5756.0 130.7 127.2 4.008 0.079 0.069 1.100 0.102 0.082  22.86  2.51   210.7    16.6   1 0 1 0 
 4544757 13.144  0-17 5583.9 104.1 107.9 4.319 0.038 0.038 1.067 0.053 0.056  31.06  2.46   981.4    24.7   1 0   0 
 4544775 13.358  0-17 5900.2 131.7 124.5 3.726 0.031 0.030 1.337 0.059 0.059  22.36  3.07   127.2     3.1   1 0   0 
 4544783 15.937  1-17 3647.7  80.2  67.5 4.781 0.011 0.011 0.433 0.012 0.012  44.85  3.63  1011.2    28.8   1 0   0 
 4544859 15.289  1-17 4818.8  95.8  86.7 4.593 0.022 0.028 0.744 0.034 0.038  22.74  1.85  1754.1    55.3   1 0   0 
 4544868 13.927  2-17 6057.2 113.8 113.4 4.373 0.032 0.042 1.083 0.063 0.076  14.00  2.05   646.2    26.8   1 0   0 
 4544931 14.750  1-17 5446.8  88.3  89.7 4.543 0.015 0.022 0.924 0.028 0.033  18.83  2.37   255.1    14.0   1 0   0 
 4544938 14.379  1-17 4734.2  81.5  77.1 4.622 0.018 0.024 0.707 0.027 0.032  28.38  3.52   584.3    18.3   1 0   0 
 4544988 13.887  1-17 3756.9  80.7  68.1 4.719 0.011 0.012 0.507 0.012 0.012  41.55  3.30  1886.1    40.1   1 0   0 
 4545041 15.886  6- 6 3336.0  43.0  40.0 4.983 0.045 0.045 0.252 0.047 0.034   0.41  0.03 10849.2  2265.4 1 2     1 
 4545145 15.656  1-17 4370.9 118.0 132.2 4.587 0.028 0.021 0.706 0.032 0.036  24.03  1.73  5822.0   162.3   1 0   0 
 4545209 16.052  6- 6 3472.5  94.5  68.0 4.848 0.010 0.010 0.344 0.010 0.010  38.50  4.51  3721.3   128.6   1 0   0 
 4545210 15.478  1-17 5833.5 109.8 106.6 4.452 0.035 0.047 0.986 0.054 0.066  14.19  1.30  1962.2    78.6   1 0   0 
 4545266 15.279  1-17 4989.7  99.2  90.7 4.568 0.027 0.033 0.784 0.039 0.045  24.71  2.90   324.0    16.2   1 0   0 
 4545357 14.792  1-17 6041.5 119.6 116.6 4.312 0.045 0.049 1.095 0.073 0.079   7.73  0.72   114.9    15.6   1 0   0 
 4545410 15.995  1-17 4317.5  86.2  82.5 4.629 0.024 0.025 0.663 0.031 0.027  22.42  1.72  1969.0    67.2   1 0   0 
 4545433 14.993  1-17 5444.6 100.1  97.9 4.545 0.023 0.037 0.867 0.037 0.054  24.54  1.90  2213.5    63.7   1 0   0 
 4545439 13.126  0-17 5445.4  99.4  95.9 4.426 0.041 0.042 0.895 0.066 0.060  25.07  3.04   439.7     6.8   1 0   0 
 4545570 15.683  1-17 5277.9 105.9  94.0 4.463 0.049 0.045 0.852 0.059 0.051  18.74  2.85   168.3    17.0   1 0 1 0 
 4545649 15.171  1-17 5902.6 136.3 127.3 3.610 0.097 0.087 1.671 0.117 0.115   7.35  0.77   430.6    33.7   1 0   0 
 4545683 15.480  1-17 5029.4 105.0 109.6 4.509 0.041 0.039 0.807 0.048 0.040  45.16  5.28   413.2    14.6   1 0   0 
 4545861 15.232  1-17 5490.3 120.4 109.8 4.355 0.051 0.046 0.900 0.070 0.060  24.05  2.19   178.2    12.4   1 0   0 
 4545942 13.845  1-17 5938.7 127.9 122.4 3.902 0.038 0.037 1.101 0.069 0.062  22.55  2.37   116.1     3.3   1 0   0 
 4545964 15.411  1-17 3981.3  71.0  77.9 4.678 0.014 0.014 0.561 0.013 0.013  16.53  1.50   294.0    19.8   1 0   0 
 4545983 11.852  0-17 5693.0  98.9  96.9 4.179 0.036 0.041 1.083 0.079 0.073  41.49  4.03   309.3     7.1   1 0   0 
 4545994 16.435  6- 6 4228.6  92.4  69.6 4.647 0.026 0.028 0.630 0.029 0.024  29.38  3.80  1559.6   120.7   1 0   0 
 4546129 13.822  1-17 5936.0 176.0 176.0 4.312 0.153 0.187 1.001 0.152 0.110   3.25  0.22   847.1    69.3   2     1 
 4546250 13.319  0-17 5515.0 186.5 212.1 4.424 0.047 0.049 0.908 0.083 0.076  27.35  1.79   175.8     3.4   1     0 
 4546285 15.136  1-17 5657.4 131.6 125.4 4.327 0.109 0.116 0.956 0.078 0.073  17.84  1.62   898.0    35.6   1     0 
 4546387 13.780  1-17 6557.3 129.7 146.1 4.131 0.032 0.031 1.351 0.063 0.052  13.71  1.52   212.9    14.0   1 0   0 
 4546432 13.611  0-17 5960.4 164.7 607.7 4.293 0.161 0.295 1.073 0.185 0.211  11.39  1.20   269.8    14.7   1     0 
 4546462 14.801  1-17 4628.1  87.2  85.6 4.617 0.022 0.028 0.731 0.040 0.037  16.41  1.26  4886.1   161.3   1     0 
 4546501 13.003  0-17 6630.8 138.0 128.4 4.183 0.031 0.032 1.439 0.067 0.067   2.12  0.17   244.7    29.2   1 0   0 
 4546539 15.031  1-17 5179.3 299.5 189.6 4.594 0.018 0.027 0.784 0.031 0.047  26.30  1.81   265.3    13.1   1 0   0 
 4546591 15.763  1-17 4505.6  89.7  78.0 4.619 0.020 0.022 0.691 0.029 0.027  23.05  1.76  2050.5    66.2   1 0   0 
 4546642 15.820  1-17 4020.4  77.0  78.9 4.637 0.015 0.015 0.601 0.014 0.014  17.35  1.33  1061.2    46.5   1 0   0 
 4546748 13.100  0-17 6357.7 141.9 134.1 4.049 0.046 0.048 1.354 0.071 0.076  19.43  1.88    65.0     4.5   1 0   0 
 4546770 13.998  2-17 4721.9  95.3  89.0 4.538 0.029 0.028 0.747 0.029 0.028  11.45  0.90  1303.4    54.6   1     0 
 4546781 15.576  2- 3 5493.8 123.1 121.9 4.472 0.041 0.051 0.903 0.058 0.066  19.52  2.31  1166.6    57.0   1 0   0 
 4546924 12.262  0-17 5645.4  94.7  92.9 4.442 0.033 0.038 0.976 0.058 0.064  22.03  2.03    54.9     3.4   1 0   0 
 4547219 13.472  0-17 6367.4 122.9 115.7 4.383 0.019 0.029 1.158 0.037 0.055   8.03  0.68  1255.8    61.6   1 0   0 
 4547294 13.188  0-17 6671.8 143.4 132.1 4.241 0.030 0.031 1.342 0.062 0.058   6.13  0.46    68.3     8.5   1 0   0 
 4547322 13.783  1-17 6039.6 214.2 217.1 4.428 0.021 0.035 1.050 0.047 0.078  19.54  2.82   287.7    12.7   1 0   0 
 4547377 15.412  1-17 5326.3 118.7 110.8 4.503 0.038 0.046 0.862 0.053 0.059  13.33  1.22  2410.9    96.2   1 0   0 
 4547380 15.072  1-17 4081.2  65.9  77.4 4.638 0.019 0.016 0.603 0.014 0.014  29.18  2.06  2958.8    76.4   1 0   0 
 4547416 14.657  1-17 4130.2  49.0  73.5 4.628 0.026 0.017 0.616 0.014 0.015  15.21  1.16  1698.4    62.4   1 0   0 
 4547614 13.878  1-17 6177.3 142.9 124.8 4.229 0.034 0.042 1.187 0.068 0.085   9.03  0.51    28.2     6.9   1 0   0 
 4547660 14.510  1-17 5967.5 119.5 115.8 4.542 0.016 0.022 0.909 0.028 0.036  15.32  1.36  1703.4    61.8   1 0   0 
 4547733 12.777  0-17 6783.0 149.0 155.9 4.129 0.035 0.034 1.425 0.078 0.068  10.57  1.33    60.4     5.5   1 0   0 
 4547769 14.287  1-17 6121.8 137.4 135.1 4.230 0.043 0.044 1.160 0.070 0.086  25.77  5.81    28.0     4.9   1 0   0 
 4548074 12.833  0-17 5800.8  98.5  98.4 4.400 0.033 0.039 1.046 0.061 0.069  20.72  2.65   202.5     8.0   1 0   0 
 4548088 14.685  1-17 5177.0  99.9  92.4 4.496 0.037 0.039 0.876 0.053 0.054  16.64  1.32  4778.6   156.4   1 0   0 
 4548098 12.692  0-17 6340.5 121.7 121.4 4.339 0.024 0.033 1.199 0.048 0.064   5.92  0.65   141.5    11.4   1 0 1 0 
 4548162 15.761  4-17 4696.2  31.3  44.7 4.496 0.015 0.014 0.787 0.013 0.013   6.63  0.35   173.6    30.1   1 1   0 
 4548442 14.671  1-17 5027.3  86.7  79.4 4.553 0.028 0.033 0.799 0.041 0.047  13.33  1.07  4344.2   159.4   1 0   0 
 4548458 15.331  4-17 5200.3 110.0 102.6 4.557 0.026 0.037 0.821 0.039 0.053  18.34  1.40  3311.6   108.4   1 0   0 
 4548465 14.787  1-17 6007.6 134.8 129.4 3.941 0.046 0.044 1.066 0.071 0.066  18.34  1.60  1208.5    45.3   1 0   0 
 4548519 15.992  1-17 4300.9  74.0  67.9 4.626 0.020 0.021 0.665 0.026 0.021  22.59  2.37    85.8    16.3   1 0   0 
 4548572 14.637  1-17 5498.5 126.5 113.8 4.262 0.046 0.042 0.910 0.069 0.058  22.11  1.83   784.2    26.9   1 1   0 
 4548586 13.444  1-17 6410.8 132.1 131.0 3.990 0.034 0.034 1.417 0.073 0.073  20.05  1.74    79.4     5.4   1 0   0 
 4548600 14.144  1-17 6050.5 121.6 111.5 4.470 0.018 0.028 1.011 0.034 0.052  20.18  1.82  1042.3    34.1   1 0   0 
 4548647 11.449  0-17 4593.1  16.7  24.5 4.510 0.009 0.008 0.775 0.009 0.007  18.34  1.57  1133.4    35.1   1 1   0 
 4548654 12.988  0-17 5716.7  95.2  92.6 4.525 0.015 0.022 0.946 0.027 0.036  18.86  2.65   862.4    27.9   1 0   0 
 4550648 14.916  1-17 5355.9  99.4  82.9 4.269 0.050 0.048 0.878 0.051 0.036  25.58  3.53   272.9    13.0   1 0   0 
 4550775 15.588  1-17 5190.8  82.3  74.5 4.363 0.031 0.028 0.853 0.031 0.024  28.58  2.85   762.2    27.4   1 1   0 
 4550881 14.680  1-17 5899.2 119.2 113.4 4.149 0.043 0.049 1.109 0.085 0.089  23.81  3.47    78.1     7.5   1 0   0 
 4551014 16.409  6- 6 4209.5  80.9  53.2 4.631 0.028 0.029 0.639 0.027 0.022  41.84  4.45   741.4    44.5   1 0   0 
 4551171 15.115  1-17 5267.3 104.4  93.1 4.460 0.045 0.040 0.850 0.060 0.050  38.51  3.89   134.5     8.4   1 0   0 
 4551189 13.422  0-17 6074.0 115.8 122.5 4.116 0.040 0.044 1.081 0.091 0.079   5.26  0.36   271.3    21.1   1 0   0 
 4551202 15.122  4-17 5177.9 103.8  96.3 4.546 0.029 0.038 0.824 0.041 0.053   5.23  0.37 14243.0   811.7 1 1 0   0 
 4551260 13.238  1-17 6217.2 141.5 128.9 4.159 0.031 0.039 1.242 0.057 0.079   5.99  0.44    21.0     6.2   1 0   0 
 4551390 15.629  1-17 4441.6  92.9  89.6 4.577 0.027 0.023 0.721 0.028 0.028  43.62  3.98  1270.6    32.2   1 1   0 
 4551410 14.040  1-17 6174.2 116.3 111.5 3.928 0.032 0.040 1.471 0.064 0.122   6.75  0.84   140.1    14.1   1 0   0 
 4551429 14.569  1-17 3773.1  75.7  76.7 4.694 0.012 0.012 0.533 0.012 0.012  35.43  3.34  1416.5    34.6   1 0   0 
 4551461 13.466  0-17 6236.0 113.7 117.6 3.804 0.028 0.050 1.601 0.063 0.162   5.01  0.57   110.1    12.6   1 0   0 
 4551563 12.779  0-17 6613.0 135.4 134.2 4.057 0.032 0.034 1.376 0.065 0.058   3.47  0.22   273.0    24.1   1 0   0 
 4551645 15.098  1-17 5161.1  95.8  90.2 4.552 0.028 0.037 0.819 0.040 0.052  20.21  1.98  1878.5    61.2   1 0   0 
 4551663 14.166  1-17 5131.3  92.8  86.4 4.579 0.021 0.031 0.793 0.033 0.049  21.08  3.14    71.8     6.4   1 0   0 
 4551704 14.817  1-17 5733.1  96.8  95.2 4.486 0.022 0.032 0.989 0.039 0.049  19.02  1.50    55.6     8.3   1 0   0 
 4551723 14.000  1-17 6187.4 131.1 126.0 4.270 0.042 0.042 0.973 0.070 0.065  19.63  1.59   827.5    28.0   1 0   0 
 4551745 13.184  1-17 6267.7 136.1 129.1 4.171 0.042 0.038 1.250 0.062 0.077  17.87  2.22    22.3     3.6   1 0   0 
 4551842 14.775  1-17 5561.4  98.1 115.5 4.159 0.048 0.050 1.069 0.089 0.062  29.61  6.37   181.3     9.5   1 0   0 
 4552031 13.969  1-17 4869.3  84.0  77.0 4.593 0.021 0.027 0.752 0.032 0.040  21.07  1.71  2078.7    61.8   1 0   0 
 4552062 13.747  1-17 6494.4 133.8 128.7 4.341 0.039 0.042 1.006 0.065 0.067  10.01  0.82    28.2     6.2   1 0   0 
 4552155 14.622  1-17 6216.0 133.3 123.9 4.206 0.050 0.057 1.213 0.069 0.085   2.32  0.14    98.0    25.2   1 0   0 
 4552267 13.824  1-17 5992.3 116.9 113.2 4.351 0.040 0.042 1.028 0.071 0.071  16.31  1.94   307.5     6.9   1 0   0 
 4552478 15.022  1-17 4044.0  80.0  84.5 4.665 0.029 0.027 0.576 0.026 0.028  25.59  2.39   739.7    25.2   1     0 
 4552491 15.019  1-17 5539.6 110.8 109.2 4.401 0.049 0.050 0.914 0.070 0.067  45.79  3.73   199.8     8.7   1 0   0 
 4552562 14.172  1-17 5511.5 112.9 110.2 4.203 0.042 0.040 0.951 0.066 0.061  22.25  1.97   311.0    12.7   1 0   0 
 4552597 13.765  1-17 5934.7 122.0 119.5 4.136 0.026 0.028 1.324 0.039 0.048  18.61  1.68   105.7     6.9   1 0   0 
 4552607 13.521  0-17 6408.4 119.9 110.1 3.753 0.030 0.041 1.685 0.065 0.145   2.50  0.19   198.8    25.2   1 0   0 
 4552729 14.981  1-17 4709.1  87.0  81.3 4.610 0.021 0.025 0.707 0.030 0.030  21.81  1.66  5076.8   145.9   1 0 1 0 
 4552791 13.027  0-17 6201.3 130.1 111.2 4.236 0.038 0.034 1.180 0.062 0.073   5.67  0.57  1525.2    86.6 1 1 0   0 
 4552939 14.449  1-17 6062.6 106.0 104.1 4.452 0.023 0.032 1.027 0.039 0.051  20.63  2.37   141.4     9.1   1 0   0 
 4552962 13.133  0-17 6856.8 144.1 140.3 4.267 0.023 0.027 1.370 0.052 0.052   1.67  0.14   187.4    27.8   2 0   0 
 4552970 15.239  1-17 5794.4 102.6 101.4 4.449 0.035 0.047 0.980 0.055 0.067  15.40  1.89   646.1    30.8   1 0   0 
 4553079 14.919  1-17 5381.0  96.8  92.9 4.552 0.023 0.037 0.852 0.036 0.054  25.23  2.04  1008.8    31.9   1 0   0 
 4553110 15.415  1-17 4954.6  81.2  75.5 4.466 0.026 0.020 0.810 0.029 0.021  25.95  2.76   286.1    15.6   1 1   0 
 4553205 15.885  4-17 3786.9  96.4  86.1 4.671 0.016 0.023 0.554 0.028 0.017  41.55  3.18  1319.1    35.6   1 0   0 
 4553221 14.636  1-17 5740.8  99.4  96.5 4.486 0.026 0.038 0.953 0.044 0.061  21.62  1.55   356.6    15.4   1 0   0 
 4553286 15.681  4-17 4353.4  96.0  94.3 4.644 0.034 0.033 0.646 0.041 0.041  18.09  1.42  1862.6    68.3   1     0 
 4553344 14.411  1-17 5103.5  91.6  85.2 4.516 0.035 0.036 0.840 0.049 0.049  35.43  2.91  1341.7    32.7   1 0   0 
 4553377 15.257  1-17 5727.9 104.2  99.5 4.450 0.038 0.050 0.963 0.058 0.067  14.09  1.16   528.2    28.3   1 0   0 
 4553592 14.358  1-17 5774.0 105.4 103.2 4.421 0.037 0.045 0.984 0.063 0.074  24.20  1.59     9.8     4.8   1 0   0 
 4553760 15.165  1-17 5767.6 116.6 111.6 4.317 0.052 0.052 0.992 0.076 0.076  36.87  3.83   255.7    11.4   1 0   0 
 4553861 13.389  0-17 5831.4 107.6 107.0 4.427 0.035 0.040 0.968 0.061 0.066  18.36  2.54   258.5    10.9   1 0   0 
 4553972 15.750  1-17 4398.2  81.2  77.9 4.638 0.018 0.021 0.662 0.024 0.024  21.66  1.63  2750.8    87.4   1 0   0 
 4554031 14.080  1-17 4306.3  77.2  67.9 4.640 0.018 0.017 0.645 0.020 0.018  19.93  1.62  3400.2   101.7   1 0   0 
 4554094 14.875  1-17 4896.8  82.7  74.9 4.540 0.032 0.027 0.783 0.043 0.036   4.52  0.36   339.1    34.6   1 0   0 
 4554156 15.433  1-17 5191.6  95.9  86.5 4.468 0.045 0.038 0.835 0.055 0.043  28.38  4.85  1340.9    42.5   1 0   0 
 4554367 15.038  1-17 4092.5  63.4  76.9 4.633 0.020 0.016 0.609 0.014 0.014  16.19  1.16  1976.7    71.1   1 0   0 
 4554425 15.328  4-17 5387.9  98.3  95.0 4.534 0.029 0.043 0.864 0.044 0.057  21.04  2.24  1190.0    42.0   1 0   0 
 4554475 13.931  1-17 5989.3 111.8 110.1 4.359 0.037 0.041 1.063 0.067 0.071  28.74  2.80   178.9     7.6   1 0   0 
 4554561 14.818  1-17 5922.9 110.3 115.1 4.096 0.045 0.057 1.145 0.095 0.094  11.93  0.95     5.0     8.6   1 0   0 
 4554595 12.868  0-17 5949.0 112.1  98.8 4.034 0.031 0.038 1.360 0.051 0.104  14.10  2.18   436.9    17.7   1 0   0 
 4554781 14.016  1-17 4254.0 155.0 172.0 4.607 0.056 0.020 0.666 0.053 0.059  17.59  0.65   663.7    34.9   2     1 
 4554822 15.407  1-17 5815.8 109.6 107.2 4.390 0.048 0.055 0.999 0.068 0.075  18.96  1.23    28.3    10.7   1 0   0 
 4554845 14.087  1-17 5500.9 100.7 100.7 4.465 0.035 0.042 0.931 0.057 0.062  28.94  3.31   731.9    10.5   1 0   0 
 4554957 15.137  1-17 5580.9 113.2 108.5 4.121 0.052 0.051 0.971 0.074 0.069  27.38  4.28   724.1    12.3   1 0   0 
 4554999 15.082  1-17 4232.1  65.5  41.3 4.626 0.021 0.036 0.653 0.022 0.014  51.51  6.99   369.4    11.8   1 0   0 
 4555021 13.625  1-17 5871.8 112.5 103.7 4.226 0.038 0.040 1.101 0.068 0.078  32.57  6.11   320.0     9.8   1 0   0 
 4555243 13.617  1-17 5443.8 109.1 109.5 4.534 0.053 0.081 0.809 0.051 0.047  28.52  2.91   260.1     4.5   1     0 
 4555394 13.978  1-17 6209.2 113.0 115.3 3.797 0.042 0.057 1.555 0.090 0.171   4.97  0.39   208.7    20.1   1 0   0 
 4555523 15.940  2-17 4110.7  53.4  80.1 4.643 0.027 0.018 0.602 0.016 0.016  22.12  2.07   261.8    20.7   1 0   0 
 4555540 15.147  1-17 5371.0 159.0 143.0 4.542 0.056 0.104 0.817 0.094 0.071  14.90  1.40  3582.3   127.9   2     1 
 4555566 14.892  1-17 5343.4 117.2 110.3 3.848 0.047 0.050 1.076 0.076 0.081   7.30  0.53  2962.7   154.8   1 0   0 
 4555636 12.493  0-17 6100.1 112.1 109.7 4.349 0.035 0.042 1.106 0.064 0.077  28.38  4.61   168.1     5.7   1 0   0 
 4555661 14.385  1-17 5940.8 114.5 111.2 3.942 0.058 0.047 1.217 0.139 0.079   5.48  0.40  2300.6   135.4   1 0   0 
 4555662 12.344  0-17 5903.6 109.1 107.1 4.381 0.037 0.041 1.045 0.065 0.070   2.49  0.17  5098.9   418.4 1 1 0   0 
 4555711 14.252  1-17 5831.2 108.6 101.1 4.167 0.048 0.052 1.116 0.080 0.083  18.86  2.22   565.5    21.5   1 0   0 
 4555737 14.558  1-17 5953.6 113.0 106.0 4.135 0.037 0.040 1.264 0.053 0.085  13.91  1.07    19.3     7.4   1 0   0 
 4555772 14.885  1-17 5460.1 106.0 101.1 4.430 0.046 0.048 0.894 0.067 0.064  13.50  1.14  4673.1   170.9   1 0   0 
 4555798 15.263  4-17 6137.0 190.0 233.0 4.487 0.052 0.221 1.038 0.139 0.139  13.80  0.88   401.7    13.9   2     1 
 4555946 14.945  1-17 5820.7 115.5 111.0 4.307 0.049 0.050 1.012 0.076 0.077  34.42  7.10   494.9     8.1   1 0   0 
 4555954 11.926  0-17 5339.5  85.3  85.7 4.508 0.026 0.036 0.918 0.044 0.054  16.17  1.26  4009.5   129.2   1 0   0 
 4556086 13.464  0-17 5829.4  96.4  96.6 4.445 0.023 0.033 1.038 0.043 0.059  26.46  3.18   402.7    12.7   1 0   0 
 4556211 13.232  0-17 5787.2  98.5 103.5 4.059 0.034 0.051 1.222 0.083 0.099  39.26  7.09   382.5     9.8   1 0   0 
 4556245 13.020  0-17 6189.8 125.0 127.8 4.439 0.016 0.024 1.067 0.033 0.049   3.52  0.25  2652.3   186.9   1 0   0 
 4556354 15.202  1-17 5414.9 103.7 101.9 4.492 0.037 0.047 0.883 0.054 0.062  10.04  0.71  1559.5    74.7   1 0   0 
 4556365 15.825  4-17 5352.1 122.1 116.2 3.838 0.083 0.080 1.082 0.112 0.102   7.87  0.59  4387.5   220.6 1 1 0   0 
 4556498 15.216  1-17 5431.8 104.0 101.9 4.482 0.040 0.049 0.888 0.057 0.063  28.18  3.25   575.1    20.9   1 0   0 
 4556556 12.480  0-17 6833.0 139.9 143.1 4.091 0.034 0.033 1.412 0.068 0.061   5.56  0.66    74.3     7.7   2 0   0 
 4556587 14.475  1-17 5139.0  82.0  82.0 4.544 0.025 0.070 0.898 0.029 0.044  29.58  2.09   184.5     8.7   2     1 
 4556638 14.849  1-17 5160.5  83.7  75.8 4.405 0.031 0.025 0.839 0.037 0.026  31.49  3.35   575.3    18.4   1 0   0 
 4556677 15.549  1-17 4745.4  85.5  78.0 4.591 0.024 0.028 0.738 0.035 0.035  33.52  2.83  2248.0    57.8   1 0   0 
 4557025 15.935  4-17 5200.7 103.5  96.7 4.569 0.028 0.039 0.805 0.044 0.052   2.84  0.20 13557.3  1065.4 1 1 0   0 
 4557336 15.430  1-17 4518.2  77.8  73.3 4.614 0.020 0.023 0.697 0.029 0.028  17.11  1.30  3116.0   106.8   1 0   0 
 4557341 12.673  0-17 4985.7  72.7  71.5 4.544 0.024 0.033 0.866 0.036 0.045  32.38  5.76  1161.6    28.1   1 0   0 
 4557345 12.055  0-17 6501.1 127.7 123.8 3.947 0.031 0.040 1.405 0.066 0.108   3.01  0.40   241.7    21.9   1 0   0 
 4557406 14.938  1-17 5501.5 104.1 101.4 4.281 0.046 0.048 1.008 0.057 0.058   5.80  0.42  3865.9   218.2   1 0   0 
 4557546 14.357  1-17 5305.6  88.1  75.8 4.373 0.038 0.029 0.857 0.052 0.037  28.36  2.72   383.8    13.4   1 0   0 
 4557559 12.433  0-17 5032.1  78.2  73.3 4.555 0.022 0.032 0.845 0.034 0.045  21.51  1.68  3484.0    97.9   1 0   0 
 4557623 15.331  1-17 5199.8  88.6  81.0 4.468 0.047 0.041 0.837 0.054 0.044  18.09  1.95  1422.8    52.3   1 0   0 
 4557653 15.656  1-17 4583.1  73.1  68.4 4.540 0.022 0.017 0.755 0.023 0.020  35.43  5.28   586.8    21.2   1 1   0 
 4557830 11.969  0-17 6156.1 121.0 132.5 3.559 0.064 0.041 1.747 0.197 0.081  10.49  0.93   291.1     6.8   1 0   0 
 4557850 14.031 14-14 5078.1 103.1  89.1 3.540 0.062 0.080 1.299 0.139 0.192  82.53  5.12  6763.1   345.9   1 0   0 
 4557905 15.504  4-17 4802.0  87.7  81.9 4.604 0.022 0.027 0.730 0.034 0.036  24.03  2.71   578.5    24.4   1 0   0 
 4561954 13.227  0-17 6454.0 108.0 109.9 4.431 0.015 0.022 1.092 0.026 0.036  15.54  1.25    78.1     5.7   1 0   0 
 4562148 11.381  0-17 6623.2 136.4 128.4 3.879 0.033 0.035 1.623 0.079 0.083  20.61  1.88   330.7    10.5   1 0   0 
 4562228 15.430  1-17 4083.6  68.5  77.6 4.629 0.019 0.016 0.611 0.014 0.014  19.25  1.54  1283.3    47.3   1 0   0 
 4562244 15.929  1-17 4369.9  89.8  87.1 4.588 0.026 0.022 0.707 0.028 0.028  20.49  1.90   938.5    40.5   1 0   0 
 4562317 14.889  1-17 5515.3 117.6 113.7 4.404 0.055 0.056 0.908 0.070 0.066  10.53  0.77  2438.4   105.5   1 0   0 
 4562450 15.554  1-17 5546.8 112.9 107.4 4.295 0.055 0.055 0.920 0.070 0.064  21.64  2.04   772.8    39.0   1 0   0 
 4562532 13.295  0-17 6077.7  98.5  98.4 4.494 0.015 0.023 0.985 0.026 0.037   5.80  0.38   287.8    20.6   1 0   0 
 4562627 11.112  0-17 6557.9 128.0 129.0 3.873 0.027 0.042 1.506 0.064 0.136   3.20  0.24    96.4     9.4   3 0   0 
 4562715 15.355  1-17 4716.1  96.1  90.6 4.610 0.021 0.026 0.718 0.032 0.034  30.00  2.36  1537.3    47.1   1 0   0 
 4562762 13.307  0-17 6387.5 109.0 103.8 4.397 0.013 0.018 1.174 0.026 0.032  14.02  1.41   216.1     5.4   1 0   0 
 4562989 15.535  4-17 5343.7  98.3  82.4 4.267 0.061 0.062 0.877 0.050 0.036   9.96  0.73  1769.3    86.5   1 0   0 
 4562996 13.013  0-17 5809.3 100.6  93.6 4.053 0.023 0.047 1.330 0.041 0.121  30.26  2.04   398.5    11.3   3 0   0 
 4563006 11.886  0-17 6561.3 130.7 131.4 3.864 0.027 0.036 1.539 0.071 0.123   2.27  0.17   332.4    32.6 1 3 0   0 
 4563134 14.119  1-17 5715.9 129.2 140.1 4.561 0.016 0.024 0.872 0.029 0.039  15.42  1.25  5870.1   196.1   1 0   0 
 4563188 14.568  1-17 5990.0 125.5 116.4 4.159 0.043 0.046 1.149 0.072 0.094   5.09  0.36  2120.2   132.1   1 0   0 
 4563261 11.387  0-17 5949.3 106.1 105.9 4.367 0.035 0.039 1.054 0.067 0.070   9.03  0.76  1381.1    60.5   1 0   0 
 4563270 15.318  1-17 5066.3  92.5  86.9 4.618 0.019 0.027 0.734 0.030 0.039  23.54  2.20  1173.4    39.2   1 0   0 
 4563391 15.592  4-17 5563.3 108.2 105.6 4.514 0.031 0.042 0.894 0.045 0.052   9.11  0.74  1436.4    77.1   1 0   0 
 4563423 12.554  0-17 4771.1  83.2  77.0 4.598 0.024 0.019 0.691 0.033 0.025  33.51  2.01   398.6    10.9   1 0   0 
 4565726 14.449  1-17 5743.7  99.2  96.4 4.492 0.023 0.035 0.951 0.041 0.059  18.47  1.75   811.6    36.1   1 0   0 
 4565732 14.264  1-17 5760.0 115.6 111.0 4.357 0.042 0.044 0.984 0.076 0.076  29.18  5.26   318.1    13.4   1 0   0 
 4565752 11.019  0-17 6197.0 118.4 118.4 4.250 0.040 0.036 1.175 0.072 0.078   6.52  0.54    50.6     4.4   1 0   0 
 4565873 15.744  1-17 5820.1 108.2 103.1 4.516 0.028 0.035 0.927 0.047 0.052  22.11  2.79   457.1    27.0   1 0   0 
 4565954 13.190  0-17 5981.6 112.2 107.0 4.147 0.036 0.042 1.151 0.071 0.093  18.32  2.53   103.8     6.9   1 0   0 
 4566051 14.502  1-17 4527.4  73.9  70.0 4.588 0.022 0.016 0.700 0.028 0.021  20.63  1.77  4539.5   143.8   1 0   0 
 4566244 15.499  1-17 5360.0 177.0 160.0 4.501 0.100 0.100 0.747 0.115 0.054  19.53  2.17   750.9    35.1   2     1 
 4566277 15.887  1-17 4163.9  63.1  66.2 4.641 0.032 0.027 0.617 0.019 0.019  25.94  1.99  2532.9    91.5   1 0   0 
 4566436 15.403  1-17 5835.7 108.3 106.5 4.429 0.040 0.052 0.996 0.059 0.071  15.75  1.73  1071.7    47.9   1 0   0 
 4566479 15.645  2-17 5521.1 122.6 116.3 4.057 0.066 0.062 0.976 0.073 0.070  28.19  3.06   838.7    34.0   1 0   0 
 4566487 13.154  0-17 6564.8 128.7 123.9 3.890 0.032 0.034 1.516 0.073 0.096   6.37  0.54   196.7    15.1   1 0   0 
 4566596 15.327  1-17 5652.4 102.8  98.1 4.513 0.027 0.038 0.917 0.044 0.055  21.98  2.38    77.4    11.9   1 0   0 
 4566689 15.605  1-17 5568.6 102.4 100.6 4.496 0.035 0.048 0.912 0.051 0.060  29.34  1.42   627.5    28.2   1 0   0 
 4566691 14.677  1-17 5764.0 109.6 107.6 4.107 0.050 0.050 1.057 0.107 0.079  16.08  1.68   631.9    28.5   1 0   0 
 4566756 15.927  4-17 5907.6 116.8 112.2 4.285 0.075 0.074 1.052 0.078 0.080  14.98  1.45   779.7    52.4   1 0   0 
 4566771 14.725  1-17 6136.4 124.4 115.8 4.218 0.040 0.048 1.174 0.068 0.085  11.69  0.78   145.0    14.6   1 0   0 
 4566849 14.289  1-17 6937.6 152.5 150.6 3.982 0.050 0.052 1.590 0.089 0.092   1.54  0.13   176.3    35.7   2 0   0 
 4566859 15.319  4-17 5957.0 124.8 129.9 3.893 0.077 0.076 1.269 0.136 0.099  20.61  1.06   354.2    22.3   1 0   0 
 4566878 12.394  0-17 5890.8 105.7 104.8 4.416 0.036 0.040 0.971 0.062 0.067   4.37  0.31  2620.9   168.2   1 0   0 
 4566906 15.623  1-17 5119.0  98.4  91.3 4.542 0.034 0.041 0.814 0.045 0.049  34.46  3.93  1523.8    46.9   1 0   0 
 4566907 15.859  4-17 5881.5 116.5 111.3 4.169 0.075 0.076 1.086 0.093 0.088   4.48  0.35     8.0    29.9   1 0   0 
 4566990 12.820  0-17 5474.6  94.1  93.5 4.477 0.035 0.044 0.900 0.058 0.065  28.78  9.78   684.8    21.3   1 0   0 
 4567004 15.445  1-17 4979.8  83.7  78.0 4.464 0.029 0.023 0.812 0.032 0.024  33.99  3.78   715.1    25.9   1 1   0 
 4567165 13.925  1-17 5899.0 158.0 175.0 4.394 0.128 0.192 0.914 0.129 0.097   9.90  0.76  5552.9   236.7   2     1 
 4567224 12.658  0-17 6167.6 112.8 106.8 4.435 0.018 0.029 1.067 0.035 0.056   9.82  0.77   868.9    40.6   1 0   0 
 4567303 14.984  1-17 5035.0 150.0 135.0 4.622 0.045 0.050 0.680 0.080 0.049  16.76  1.37  2958.4   105.4   2     1 
 4567393 15.811  4-17 4888.4  87.4  82.4 4.563 0.031 0.034 0.772 0.040 0.040  37.72  5.40   426.5    21.5   1 0   0 
 4567431 15.566  1-17 4188.7  58.4  53.4 4.623 0.033 0.026 0.636 0.022 0.018  20.78  1.94   954.9    40.7   1 0   0 
 4567472 13.776  1-17 6643.4 136.7 128.3 3.762 0.036 0.046 1.665 0.073 0.151   4.03  0.25    64.6    12.7   2 0   0 
 4567480 15.820  1-17 4901.6  84.5  80.7 4.522 0.038 0.032 0.788 0.040 0.034  16.99  1.40  5481.2   197.4   1 0   0 
 4567502 12.818  0-17 6046.5 108.8 107.2 4.000 0.034 0.050 1.333 0.066 0.124  18.44  2.44   126.7     7.4   1 0   0 
 4567525 11.180  0-17 6676.4 136.8 139.5 4.158 0.035 0.032 1.383 0.071 0.056   1.82  0.12    70.4    10.3   1 0   0 
 4567591 13.964  2-17 4971.9  96.1  90.3 4.487 0.059 0.060 0.836 0.040 0.036  20.92  1.73  3571.9   114.4   1     0 
 4567703 15.424  1-17 5457.4 111.2 103.3 4.159 0.061 0.060 0.916 0.065 0.059  10.76  0.90  1122.4    60.5   1 0   0 
 4567714 15.257  1-17 5464.5  99.7  96.4 4.449 0.047 0.052 0.896 0.063 0.064   8.38  0.64  5491.7   282.6   1 0   0 
 4567772 15.575  4-17 5442.5 107.4  94.4 4.258 0.058 0.056 0.895 0.063 0.051  17.48  1.93   382.1    29.3   1 0   0 
 4567796 15.054  1-17 5719.2 100.0  97.4 4.495 0.028 0.039 0.941 0.045 0.058  18.48  2.54   754.4    36.2   1 0   0 
 4567873 15.324  1-17 6373.8 135.3 126.8 4.201 0.064 0.067 1.272 0.067 0.074  24.00  1.83   149.6    14.1   1 0   0 
 4567902 12.132  0-17 6198.1 127.8 118.1 4.024 0.051 0.052 1.299 0.077 0.104   4.01  0.30  4228.0   277.9   1 0   0 
 4567997 13.134  1-17 6087.0 110.6 111.7 4.358 0.033 0.040 1.086 0.063 0.070   3.99  0.29  3020.8   203.8 1 1 0   0 
 4568269 15.590  1-17 4813.7  82.2  78.3 4.549 0.032 0.028 0.770 0.039 0.034  21.38  2.68   157.7    16.6   1 0   0 
 4568380 15.565  1-17 5551.6 108.3 104.2 4.530 0.029 0.040 0.888 0.047 0.055  15.40  1.31  1948.0    81.9   1 0   0 
 4568458 15.151  1-17 5080.7  91.2  82.7 4.503 0.039 0.033 0.815 0.050 0.042  15.43  1.39   952.0    43.4   1 0   0 
 4568467 15.196  4-17 5005.2  84.6  78.8 4.479 0.034 0.025 0.809 0.040 0.029  15.75  1.59  1189.7    52.2   1 0   0 
 4568485 15.233  1-17 5955.6 118.4 117.8 3.956 0.069 0.065 1.224 0.125 0.089  17.66  1.60    46.0    11.4   1 0   0 
 4568694 14.493  1-17 4754.7  76.4  72.1 4.560 0.028 0.023 0.759 0.038 0.032  36.20  5.42   458.9    15.9   1 0   0 
 4568748 14.253  1-17 6183.0 169.0 206.0 4.394 0.105 0.195 0.959 0.136 0.111   2.94  0.21  1133.2    98.2 1 2     1 
 4568835 15.393  1-17 5139.9  95.4  90.1 4.638 0.025 0.028 0.709 0.036 0.037   8.56  0.71  1191.4    69.3   1 0   0 
 4568936 13.775  1-17 6139.0 127.0 137.4 3.581 0.066 0.046 1.708 0.186 0.086   6.19  0.74  1230.8    70.1 1 1 0   0 
 4569063 15.880  1-17 4291.3  75.6  69.4 4.623 0.021 0.021 0.667 0.026 0.022  38.77  3.91   753.6    27.7   1 0   0 
 4569073 12.568  0-17 5745.0  77.0  77.0 4.559 0.018 0.102 0.928 0.045 0.072  20.79  3.76   115.9     5.5   2     1 
 4569119 14.191  1-17 6230.7 134.2 127.8 4.117 0.040 0.040 1.272 0.061 0.084   5.73  0.53    75.5    12.7   1 0   0 
 4569126 11.790  0- 1 6233.9 128.5 124.4 4.192 0.034 0.038 1.214 0.063 0.073   1.64  0.17   200.6    25.0   1 0   0 
 4569180 14.129  1-17 5940.6 110.0 109.3 4.135 0.039 0.046 1.138 0.078 0.094  17.14  2.15   117.0     9.0   1 0   0 
 4569334 15.211  1-17 4379.6  78.7  77.1 4.641 0.019 0.017 0.636 0.021 0.017  27.42  2.29   124.3    11.6   1 0   0 
 4569337 14.531  1-17 5961.4 115.1 112.0 4.347 0.042 0.043 1.036 0.071 0.071  11.84  1.04  1114.9    52.2   1 0   0 
 4569389 14.076  1-17 5778.5 116.9 112.8 4.059 0.052 0.044 1.116 0.124 0.076  25.55  2.28    81.8     7.2   1 0   0 
 4569477 13.271  0-17 6287.7 121.1 115.8 3.942 0.029 0.044 1.427 0.068 0.127  10.50  0.70   119.5     9.0   1 0   0 
 4569579 14.719  1-17 6202.0 118.4 118.8 4.331 0.034 0.045 1.148 0.062 0.076   3.26  0.24  4314.9   325.8 1 1 0   0 
 4569596 13.992  1-17 6623.5 128.9 127.7 4.334 0.019 0.026 1.267 0.036 0.046  41.21  3.97  9909.4   225.5   1 0   0 
 4569690 15.895  2-17 4543.1  86.2  83.9 4.703 0.018 0.020 0.595 0.018 0.019  35.43  3.67   569.4    26.3   1 0   0 
 4569759 13.806  1-17 6126.0 102.6 102.5 4.391 0.018 0.028 1.158 0.038 0.051  11.59  1.40   529.4    26.7   1 0   0 
 4569832 15.340  1-17 6110.4 122.3 107.7 4.070 0.055 0.061 1.253 0.076 0.103   4.25  0.29  1554.3   119.5 1 1 0   0 
 4569930 12.858  0-17 5929.1 117.5 122.6 3.641 0.029 0.030 1.419 0.055 0.061   2.70  0.18  7242.0   578.3 1 1 0   0 
 4569937 14.534 15-16 6373.3 143.1 122.5 4.112 0.042 0.042 1.321 0.065 0.067   4.45  0.61   142.2    20.3   1 0   0 
 4570046 14.989  1-17 5917.1 116.0 119.4 4.119 0.041 0.052 1.132 0.090 0.095  15.53  2.04   801.2    35.6   1 0   0 
 4570113 12.993  0-17 6383.2 158.2 162.0 4.330 0.020 0.029 1.228 0.052 0.070   7.38  0.66    37.9     6.2   1 0   0 
 4570179 13.482  0-17 6259.6 135.0 129.1 4.140 0.031 0.037 1.245 0.057 0.076   7.54  0.54    68.7     8.6   1 0   0 
 4570186 14.292  1-17 6360.8 129.8 120.2 3.942 0.037 0.042 1.446 0.075 0.105   5.21  0.41   184.1    20.1   1 0   0 
 4570231 14.803  1-17 5545.6 104.9 104.6 4.410 0.046 0.048 0.917 0.070 0.068   0.54  0.04   378.1    66.1   1 0   0 
 4570311 15.638  1-17 4386.3  78.4  73.3 4.619 0.020 0.020 0.680 0.027 0.024  31.71  2.78   749.7    29.7   1 0   0 
 4570519 15.824  1-17 5572.3 116.7 113.5 4.359 0.065 0.063 0.925 0.072 0.067  24.04  2.49   279.8    22.5   1 0   0 
 4570544 15.336  1-17 6011.0 189.0 210.0 4.522 0.052 0.221 0.988 0.132 0.120  14.17  1.48    57.7    13.5   2     1 
 4570630 14.938  1-17 4985.0 136.0 151.0 4.591 0.060 0.045 0.691 0.085 0.050  19.13  1.72   222.9    14.0   2     1 
 4570633 15.906  1-17 4197.5  68.6  41.9 4.639 0.025 0.035 0.633 0.017 0.015  12.19  0.87   929.1    54.8   1 0   0 
 4570812 13.400  0-17 6275.5 121.7 113.0 4.337 0.027 0.036 1.181 0.053 0.064   4.30  0.25     8.9     7.3   1 0   0 
 4570825 14.367  1-17 5432.5  98.4  95.8 4.491 0.034 0.044 0.889 0.054 0.063   9.22  0.75  4329.0   191.7   1 0   0 
 4570914 13.693  1-17 5008.8 189.7 191.9 4.223 0.294 0.271 0.861 0.055 0.082   7.45  0.55  4986.1   244.8   1     0 
 4571091 14.971  1-17 3650.0  51.0  58.0 4.777 0.039 0.024 0.479 0.033 0.030  19.53  1.68   545.4    25.0   2     1 
 4571097 11.984  0-17 4690.2  75.0  69.9 4.598 0.020 0.024 0.733 0.030 0.034  13.43  1.21  2457.8    96.7   1 0   0 
 4571194 15.926  4-17 5050.4  75.8  76.9 4.400 0.034 0.033 0.840 0.023 0.021  25.40  2.42   539.7    30.7   1 1   0 
 4571281 14.389  1-17 6225.8 114.4 116.9 3.805 0.047 0.058 1.548 0.094 0.167   9.53  0.76   231.7    18.4   1 0   0 
 4571307 15.576  2-17 4716.6  65.8  66.0 4.504 0.020 0.017 0.783 0.019 0.017  24.04  1.79   432.6    21.2   1 1   0 
 4571317 13.792  1-17 6135.3 119.4 119.1 3.748 0.051 0.054 1.507 0.167 0.110   3.65  0.30   200.2    22.9   1 0   0 
 4571333 15.035  1-17 5510.3 115.1 107.8 4.228 0.090 0.085 0.920 0.071 0.063   6.53  0.52  5119.7   280.1   1 0   0 
 4571351 10.855  0-17 5878.7 102.8  99.3 4.140 0.033 0.037 1.196 0.060 0.091  15.32  1.53   226.7    10.2   1 0   0 
 4571353 15.758  4-17 5227.0 203.0 166.0 4.500 0.095 0.095 0.760 0.112 0.060  21.53  1.94   119.5    17.2   2     1 
 4571416 14.447  1-17 6186.5 131.0 119.1 4.109 0.043 0.043 1.260 0.064 0.091   9.45  0.74    80.5    11.8   1 0   0 
 4571520 11.113  0-17 6326.7 126.6 117.6 3.887 0.030 0.051 1.441 0.067 0.145   6.35  0.63   833.5    45.8   1 0   0 
 4571560 12.119  0-17 6241.7 128.0 133.3 4.194 0.035 0.040 1.227 0.065 0.080   8.25  0.88    69.8     5.8   1 0   0 
 4571573 14.455  1-17 5976.2 132.1 123.9 3.855 0.059 0.045 1.297 0.168 0.080  16.40  2.86   159.0    11.6   1 0   0 
 4571585 13.954  1-17 6304.7 123.7 114.1 3.916 0.038 0.046 1.456 0.074 0.130   5.93  0.35   298.4    23.5   1 0   0 
 4571655 15.856  4-17 5893.4 114.9 109.3 4.466 0.037 0.047 0.984 0.058 0.065   4.33  0.30  9748.0   642.4   1 0   0 
 4572001 15.165  1-17 4768.8  93.1  83.3 4.606 0.021 0.026 0.727 0.032 0.035  27.80  3.18   557.9    24.4   1 0   0 
 4572102 11.474  0-17 5705.4 105.5 100.8 4.311 0.065 0.063 0.971 0.074 0.072  17.46  1.62   123.0     5.2   1     0 
 4572158 13.501  0-17 5569.8 114.0 113.4 3.490 0.029 0.027 1.684 0.062 0.066  13.13  1.06  3224.9   127.6   2 0   0 
 4572196 15.664  1-17 5295.0 158.0 158.0 4.638 0.030 0.090 0.774 0.073 0.088  26.65  4.19   107.3    15.0   2     1 
 4572233 14.453  1-17 5747.3 106.6 104.4 4.413 0.041 0.047 0.976 0.067 0.073  25.95  2.38    34.7     6.8   1 0   0 
 4572427 15.135  1-17 5516.1 110.8 107.9 4.401 0.061 0.062 0.908 0.068 0.065  25.05  2.84   499.4    22.5   1 0   0 
 4572456 13.826  1-17 5255.0  91.0  86.1 4.574 0.022 0.034 0.811 0.036 0.050  36.64  5.56   250.4     9.4   1 0   0 
 4572489 15.835  4-17 5056.6  79.8  78.7 4.408 0.038 0.039 0.838 0.026 0.024  32.15  3.41   834.3    35.0   1 0   0 
 4572492 14.732  1-17 5519.7 115.4 107.7 4.208 0.049 0.047 0.924 0.069 0.062  26.66  6.20   363.7    21.5   1 0   0 
 4572555 15.203  4-17 5632.9 117.3 111.9 4.188 0.058 0.057 0.970 0.077 0.071  30.41  2.38   255.9    14.6   1 0   0 
 4572581 15.153  1-17 5514.0 108.3 107.4 4.432 0.049 0.054 0.908 0.066 0.067  30.21  4.54   463.9    19.6   1 0   0 
 4572653 12.176  0-17 6594.1 139.2 135.3 3.890 0.047 0.038 1.295 0.134 0.057   4.82  0.46   268.5    19.6   1 0   0 
 4573501 15.273  1-17 5730.6 142.8 129.3 4.416 0.089 0.135 0.960 0.092 0.079  12.27  0.98   740.2    40.9   1     0 
 4573582 15.403  1-17 5635.3 117.9 113.3 4.229 0.056 0.057 0.960 0.076 0.071  17.34  1.36   220.5    17.8   1 0   0 
 4573760 14.241  1-17 5903.3 115.2 118.3 4.064 0.046 0.053 1.145 0.112 0.088  14.44  1.08    96.9     9.1   1 0   0 
 4573857 13.171  0-17 4865.6  89.9  88.5 3.159 0.088 0.101 1.150 0.242 0.223 130.69 11.24  1731.5    26.2   2 0   0 
 4573862 13.840  1-17 5664.1 110.5 107.1 4.239 0.042 0.042 0.913 0.068 0.061  18.58  1.56   570.7    25.2   1 0   0 
 4574070 15.808  1-17 5483.4 110.9 109.1 4.454 0.053 0.063 0.899 0.062 0.064  24.88  2.98   989.6    39.4   1 0   0 
 4574081 15.904  1-17 4431.9  81.4  76.9 4.613 0.022 0.022 0.689 0.029 0.026  27.61  2.64   416.3    26.0   1 0   0 
 4574202 15.787  1-17 4202.6  75.0  54.1 4.630 0.028 0.028 0.638 0.025 0.021  14.49  1.18  1767.9    77.6   1 0   0 
 4574211 15.339  1-17 4197.4  77.7  43.6 4.656 0.021 0.040 0.623 0.013 0.017  34.22  1.83   384.5    24.0   1 0   0 
 4574319 15.762  4-17 5365.7 105.0  88.6 4.315 0.052 0.051 0.874 0.056 0.040  31.94  6.48   970.6    38.8   1 0   0 
 4574344 14.983  1-17 5721.0 172.0 155.0 4.403 0.144 0.176 0.840 0.120 0.070   4.37  0.30  4493.0   297.4   2     1 
 4574486 13.999  1-17 5837.4 111.1 112.2 4.135 0.045 0.045 1.054 0.096 0.075  20.36  1.50   308.5    13.7   1 0   0 
 4574607 14.858  1-17 5260.0  93.8  80.6 4.403 0.040 0.030 0.848 0.053 0.037  29.62  4.51   473.9    19.3   1 0   0 
 4574656 14.312  1-17 5026.0  17.7  21.4 4.339 0.031 0.027 0.866 0.007 0.014  46.75  6.70   449.1    13.2   1 1   0 
 4574664 14.867  1-17 5585.1 130.5 135.6 4.379 0.127 0.193 0.927 0.087 0.077   5.49  0.38  1902.9   120.6   1     0 
 4574719 15.199  1-17 5689.9 104.5  99.3 4.502 0.027 0.039 0.931 0.045 0.057  21.64  3.03   204.9    15.2   1 0   0 
 4574797 15.659  4-17 5376.2 104.0 101.1 4.527 0.034 0.049 0.862 0.049 0.058   7.54  0.55  3694.7   201.2   1 0   0 
 4574803 14.548  1-17 6202.8 114.5 110.9 4.382 0.028 0.039 1.120 0.050 0.067  18.23  3.02   128.2    11.2   1 0   0 
 4574976 15.791  1-17 4931.5 102.3 101.5 4.615 0.022 0.029 0.724 0.040 0.040  28.98  3.08  3062.4    97.9   1 0   0 
 4574996 11.549  0-17 6185.5 118.1 121.2 4.054 0.027 0.029 1.441 0.050 0.056  13.59  0.79    70.9     4.2   1 0   0 
 4575057 13.988  1-17 5126.6  86.3  79.9 4.533 0.029 0.036 0.849 0.042 0.050  30.21  5.48   330.4    12.7   1 0   0 
 4575197 14.267  1-17 6085.8 110.6 108.3 4.412 0.026 0.038 1.072 0.048 0.067  16.74  2.61   618.7    27.2   1 0   0 
 4575247 13.179  0-17 6225.2 135.5 126.1 4.173 0.041 0.036 1.232 0.064 0.077  10.73  0.91    67.7     6.8   1 0   0 
 4575599 14.110  1-17 6481.5 128.1 129.4 4.304 0.027 0.038 1.259 0.051 0.063   6.94  0.99   121.3    13.7   1 0   0 
 4575886 15.895  4-17 5271.2 104.2  92.0 4.429 0.055 0.048 0.851 0.057 0.044  17.47  1.73  1391.6    69.1   1 0   0 
 4575944 15.740  2-17 5782.5 129.0 123.8 4.035 0.082 0.078 1.099 0.108 0.086   4.58  0.31  1375.6   109.3   1 0   0 
 4576056 14.503  1-17 5165.2  89.0  83.1 4.417 0.041 0.035 0.837 0.041 0.031  16.19  1.33  5272.0   188.0   1 0   0 
 4576126 11.642  0-17 6031.0 164.0 164.0 4.332 0.160 0.131 0.876 0.108 0.079  20.05  2.33    64.4     3.3   2     1 
 4576331 14.595  1-17 6044.6 123.4 106.8 4.112 0.041 0.047 1.203 0.069 0.100  16.65  1.50   698.3    30.8   1 0   0 
 4576367 14.373  1-17 4590.0 125.0 139.0 4.766 0.028 0.048 0.554 0.027 0.036  14.10  1.57  1085.2    45.6   2     1 
 4576596 14.549  1-17 5085.2  96.1  84.2 4.497 0.038 0.030 0.817 0.051 0.040  35.68  3.16   598.0    17.7   1 0   0 
 4576616 12.603  0-17 6308.0 118.7 113.9 3.865 0.029 0.035 1.564 0.070 0.095  14.02  1.68   210.0    10.3   1 0   0 
 4576686 15.027  1-17 4441.6  75.7  70.8 4.619 0.019 0.021 0.686 0.026 0.025  31.27  1.23  1179.6    50.8   1 0   0 
 4576715 15.846  1-17 4316.6  70.4  62.4 4.602 0.022 0.017 0.691 0.025 0.022  40.98  3.84   884.4    30.8   1 0   0 
 4576866 13.657  1-17 5358.1  93.1  87.7 4.514 0.028 0.038 0.891 0.044 0.054  22.15  2.80   131.0     7.7   1 0   0 
 4576988 11.849  0-17 5763.8 117.0 124.7 3.885 0.056 0.034 1.312 0.153 0.056  19.65  2.19   265.8     9.3   1 0   0 
 4577094 15.869  4-17 4435.6  77.8  72.8 4.616 0.021 0.022 0.688 0.028 0.026   9.76  0.69  5636.5   278.6   1 0   0 
 4577230 14.586  1-17 6434.8 122.0 117.5 4.389 0.020 0.026 1.158 0.038 0.050   7.54  0.76   388.2    28.7   1 0   0 
 4577232 13.641  1-17 5475.0  91.3  93.6 4.474 0.032 0.039 0.934 0.053 0.060  23.00  2.98   105.5     6.6   1 0   0 
 4577441 14.376  1-17 6379.5 140.6 132.3 4.196 0.039 0.038 1.277 0.063 0.067   2.18  0.19   166.3    29.8   1 0   0 
 4577742 14.318  1-17 5589.6 100.7  96.6 4.524 0.021 0.034 0.904 0.037 0.054   6.75  0.48  4482.2   229.8   1 0   0 
 4577768 15.078  1-17 5257.8 102.4  97.9 4.666 0.024 0.024 0.694 0.029 0.032  17.59  1.91  1489.3    57.5   1     0 
 4577818 14.967  1-17 5759.6 125.5 119.6 4.335 0.049 0.049 0.986 0.078 0.077   9.90  0.82  3625.2   167.7   1 0   0 
 4577860 14.294  1-17 5508.6 118.8 110.4 4.317 0.078 0.075 0.909 0.069 0.061   5.09  0.36 10494.7   626.7 1 1     0 
 4577914 15.080  1-17 5782.0 125.6 119.7 4.296 0.047 0.049 1.000 0.078 0.077  25.22  4.99   238.6    14.0   1 0   0 
 4577963 15.122  1-17 4586.4  80.7  77.1 4.576 0.025 0.020 0.734 0.032 0.027  23.87  1.83  3713.3   120.0   1 0   0 
 4578048 15.179  1-17 6082.7 133.5 121.4 4.058 0.072 0.078 1.242 0.094 0.106   4.50  0.29   387.4    41.7   1 0   0 
 4578324 15.928  4-17 5094.4 104.4  96.7 4.502 0.046 0.044 0.817 0.049 0.043  14.41  1.21   460.9    34.3   1 0   0 
 4578337 15.456  1-17 5763.0 125.9 120.2 4.264 0.059 0.060 1.001 0.080 0.078  14.37  0.91   599.7    33.4   1 0   0 
 4578491 12.640  0-17 6707.3 140.5 140.4 4.103 0.036 0.034 1.502 0.074 0.071  13.98  0.96   507.5    20.9   1 0   0 
 4578925 15.446  1-17 5055.4  97.6  90.8 4.633 0.026 0.029 0.707 0.039 0.040  24.54  1.83  1773.0    65.0   1 1   0 
 4578999 14.138  1-17 5405.6 108.6  91.0 4.269 0.041 0.034 0.886 0.059 0.043  27.23  2.62   749.6    25.7   1 0   0 
 4579015 15.886  2-17 5411.8 114.0 109.0 4.461 0.054 0.062 0.881 0.061 0.061  27.80  2.47   299.9    23.4   1 0   0 
 4579180 10.474  0-17 5682.0 107.9 106.2 4.023 0.043 0.038 1.056 0.075 0.069  12.02  1.99   301.2     6.4   1 0   0 
 4579434 15.033  1-17 4319.8  83.5  78.1 4.616 0.024 0.024 0.676 0.030 0.027  45.79  5.06  1263.4    34.6   1 0   0 
 4579598 13.789  1-17 6447.1 135.7 131.1 3.975 0.063 0.059 1.555 0.094 0.092   5.96  0.48   789.5    51.2   1 0   0 
 4579610 12.720  0-17 4809.8  74.9  71.0 4.553 0.029 0.024 0.768 0.040 0.034  28.38  4.53   321.4    11.7   1 0   0 
 4579703 14.795  1-17 5752.9 107.6 102.2 4.518 0.021 0.032 0.926 0.038 0.051  18.61  3.03   515.2    28.7   1 0   0 
 4579965 13.728  1-17 6269.8 132.0 127.6 4.262 0.037 0.040 1.054 0.072 0.073  12.32  0.98   113.3     9.2   1 0   0 
 4579983 15.066  1-17 4541.2  77.3  68.5 4.567 0.024 0.017 0.736 0.029 0.022  46.11  7.24   603.2    19.6   1 1   0 
 4580015 14.751  1-17 5785.0 109.8 107.7 4.429 0.037 0.046 0.984 0.061 0.072   6.09  0.45  2255.4   137.4   1 0   0 
 4580018 14.962  1-17 5628.7 113.5 111.0 4.392 0.048 0.051 0.940 0.072 0.071   9.11  0.68  5944.7   265.2   1 0   0 
 4580911 15.745  4-17 6044.2 137.7 136.3 4.444 0.033 0.040 1.031 0.057 0.065  14.44  1.39   371.4    28.3   1 0   0 
 4581020 13.910  2-17 5709.8 122.0 128.9 4.129 0.042 0.047 1.101 0.103 0.083   0.61  0.05   154.6    48.0   1 0   0 
 4581084 14.031  7- 9 3514.3  86.2  63.9 4.825 0.009 0.009 0.373 0.009 0.009  69.89  7.54  1697.2    31.7   1 0   0 
 4581122 14.398  1-17 6037.6 115.5 111.5 4.464 0.020 0.030 1.017 0.037 0.055  14.19  1.36  1057.1    44.0   1 0   0 
 4581295 15.364  1-17 5511.3 108.1 109.9 4.480 0.037 0.048 0.906 0.055 0.065  19.79  2.64   620.1    29.1   1 0   0 
 4581344 15.974  1-17 3846.0  50.0  50.0 4.704 0.030 0.014 0.549 0.025 0.020  18.60  1.43   962.1    52.5   2     1 
 4581413 14.947  1-17 4454.1  81.7  75.2 4.621 0.019 0.021 0.684 0.026 0.025  10.83  0.79  2272.8   102.0   1 0   0 
 4581540 13.298  1-17 5387.9 114.1  95.4 4.313 0.039 0.034 0.901 0.059 0.047   3.75  0.67 15584.0  1073.8 1 1 0   0 
 4584650 14.878  2-15 6644.9 514.0 265.5 4.295 0.022 0.030 1.313 0.080 0.084  27.19  3.29  2828.0    96.1   1 0   0 
 4584955 14.482  1-17 6055.2 120.3 109.1 4.503 0.017 0.024 0.967 0.030 0.043  15.74  2.57   475.0    21.3   1 0   0 
 4585145 14.559  1-17 4936.0 104.5  95.5 4.591 0.021 0.029 0.760 0.033 0.042  11.06  0.83  3403.1   138.4   1 0   0 
 4585160 15.933  1-17 5006.1 107.3  99.8 4.611 0.025 0.032 0.734 0.043 0.044  21.51  1.67  2108.8    71.8   1 0   0 
 4585201 15.745  4-17 5844.8 130.8 127.8 4.422 0.041 0.052 1.002 0.064 0.075  21.03  3.93   120.8    15.3   1 0   0 
 4585486 14.969  1-17 5527.6 113.7 110.6 4.488 0.036 0.049 0.907 0.054 0.063   3.17  0.22  7609.6   564.3 1 1 0   0 
 4585626 13.327  0-17 6762.2 140.0 138.8 4.236 0.029 0.032 1.365 0.065 0.059   2.69  0.23   189.1    22.7   3 0   0 
 4585631 14.624  1-17 5971.0 123.4 115.2 4.273 0.044 0.047 1.082 0.075 0.081   5.96  0.45  2036.2   117.2   1 0   0 
 4585662 15.468  1-17 5543.2 103.1  98.4 4.523 0.027 0.040 0.894 0.043 0.056  23.83  2.34   386.8    19.3   1 0   0 
 4585727 15.885  1-17 5633.9 130.9 115.1 4.510 0.031 0.039 0.915 0.050 0.058  22.09  1.96  1286.5    48.0   1 0   0 
 4585900 15.273  4-17 5675.7 112.4 109.8 4.451 0.039 0.048 0.950 0.059 0.068   5.09  0.29   162.1    26.5   1 0   0 
 4585905 14.455  1-17 6427.9 185.2 261.7 4.004 0.031 0.040 1.406 0.088 0.097   2.03  0.14   710.5    80.3 1 1 0   0 
 4585906 13.538  1-17 6405.2 134.2 140.6 4.117 0.031 0.034 1.319 0.058 0.055   5.76  0.57   829.7    50.3   1 0   0 
 4586065 12.005  0- 1 6748.6 152.3 128.3 3.660 0.027 0.027 1.913 0.069 0.084   3.69  0.29   269.6    21.6   2 0   0 
 4586081 12.994  0-17 6261.8 123.6 130.2 3.656 0.041 0.062 1.738 0.113 0.171  13.84  1.54   179.5     9.2   1 0   0 
 4586099  9.220  0-17 6216.2 118.9 109.5 3.964 0.027 0.047 1.366 0.062 0.123  10.41  1.64    99.8     4.5   1 0   0 
 4586429 12.953  0-17 6588.0 137.9 128.8 4.004 0.033 0.035 1.538 0.073 0.073   4.71  0.49   256.2    20.1   1 0   0 
 4586691 15.307  4-17 5364.5 105.7 103.2 4.534 0.028 0.041 0.861 0.042 0.057  27.41  3.50   526.8    20.5   1 0   0 
 4586741 15.878  4-17 5887.0 111.9 107.7 4.491 0.031 0.039 0.961 0.050 0.058   6.31  0.46  2632.8   158.2   1 0   0 
 4586745 15.104  1-17 4812.1  98.0  92.4 4.500 0.031 0.029 0.790 0.029 0.025  24.89  1.96   421.0    17.8   1     0 
 4587248 14.224  1-17 6077.6 126.4 122.6 4.034 0.043 0.047 1.172 0.104 0.082   4.44  0.29    52.4    13.0   1 0   0 
 4587805 14.525  1-17 5051.7  99.6  91.7 4.558 0.027 0.033 0.800 0.038 0.049  30.63  2.36  2237.1    56.1   1 0   0 
 4587907 14.186 14-14 5350.7 137.9 129.1 3.756 0.035 0.044 1.213 0.070 0.094  54.83  5.62  3162.2    91.9   1 0   0 
 4587977 14.557  1-17 5852.9 126.9 124.6 4.074 0.050 0.053 1.114 0.117 0.085   9.23  0.60   193.3    16.3   1 0   0 
 4588070 15.824  2-17 5380.0 116.6  97.9 4.190 0.056 0.055 0.891 0.057 0.043  21.36  2.73   930.3    38.3   1 0   0 
 4588387 14.810  1-17 6189.3 117.8 114.3 4.389 0.026 0.037 1.112 0.049 0.067  10.83  1.35   557.6    30.5   1 0   0 
 4588390 14.462  1-17 5889.2 108.3 106.1 4.431 0.030 0.041 1.013 0.054 0.070  29.49  1.48    71.4     6.0   1 0   0 
 4588648 13.674  1-17 6926.5 149.3 148.6 3.724 0.103 0.134 1.671 0.155 0.159   4.64  0.47   270.3    23.3   2     0 
 4633285 12.997  0-16 5408.1 114.0  96.4 4.355 0.042 0.034 0.879 0.064 0.049   0.37  0.03 18424.4  1953.4 1 1 1   0 
 4633379 13.934  1-16 5842.9 117.6 112.6 4.305 0.043 0.044 1.020 0.076 0.076  25.05  2.64   350.1    15.0   1 0   0 
 4633382 13.089  1-16 5288.9 112.1 113.7 4.524 0.030 0.039 0.853 0.047 0.059  25.40  3.02   440.8    16.3   1 0   0 
 4633446 15.760  4-16 4827.1  92.0  84.3 4.581 0.026 0.030 0.754 0.037 0.038  31.93  4.20   562.9    26.7   1 0   0 
 4633469 12.860  0-16 4888.9  76.4  72.7 4.531 0.031 0.024 0.784 0.043 0.033  40.99  5.67   706.8    23.1   1 0   0 
 4633478 15.320  1-16 5684.6 120.9 118.2 4.030 0.065 0.056 1.055 0.085 0.075   6.31  0.44  5076.5   288.4   1 0   0 
 4633577 13.815  1-16 5533.1  86.5  86.3 4.566 0.013 0.019 0.883 0.023 0.029  21.66  1.83  2446.1    74.7   1 0   0 
 4633585 15.186  1-16 4037.9  78.8  78.8 4.631 0.016 0.015 0.607 0.013 0.014  36.93  1.99  1192.0    35.6   1 0   0 
 4633725 13.945  1-16 6113.7 114.3 107.6 4.460 0.018 0.027 1.029 0.034 0.050  18.17  3.02   378.9    18.6   1 0   0 
 4633779 16.079  6- 6 4277.3  86.3  76.3 4.637 0.024 0.027 0.649 0.030 0.026  20.92  1.64  1535.5   109.3   1 0   0 
 4633803 15.278  1-16 5113.8  94.0  89.8 4.598 0.020 0.030 0.766 0.033 0.044  23.87  2.41  1111.2    43.7   1 0   0 
 4634412 14.378  1-16 5245.0  89.4  86.6 4.561 0.016 0.027 0.869 0.028 0.038  16.75  1.20   568.1    25.1   1 0   0 
 4636177 14.693  1-17 5562.4 107.0 115.0 4.435 0.035 0.041 0.985 0.060 0.067  14.90  1.49  3012.2   117.1   1 0   0 
 4636462 15.526  2- 3 5461.0 164.0 147.0 4.307 0.200 0.200 0.899 0.098 0.074  17.35  1.49  1187.6    57.3   2     1 
 4636464 13.476  0-17 6820.2 140.8 140.8 3.764 0.033 0.034 1.789 0.083 0.076   3.68  0.38   242.8    23.5 1 2 0   0 
 4636482 14.880  1-17 5260.6  92.4  91.4 4.594 0.015 0.023 0.812 0.025 0.031  11.53  0.84  1135.9    51.7   1 0   0 
 4636485 15.677  4-17 4528.1  98.5  92.7 4.570 0.031 0.027 0.733 0.031 0.031  11.61  1.05  1217.7    61.0   1 1   0 
 4636603 13.560  1-17 5748.7 139.2 118.0 4.478 0.015 0.024 1.026 0.030 0.049  20.46  3.45   367.5     6.8   1 0   0 
 4636699 15.523  1-17 5404.3 113.7 110.0 4.491 0.041 0.051 0.879 0.054 0.061  26.67  2.50   275.0    15.8   1 0   0 
 4636722 16.265  2- 2 5262.9 108.6  97.5 4.472 0.055 0.055 0.849 0.056 0.050   0.41  0.04 25500.2  5229.9 1 1 0   0 
 4636748 15.482  1-17 6017.6 112.9 110.2 4.393 0.038 0.050 1.060 0.060 0.072  14.84  1.14   275.5    20.9   1 0   0 
 4636769 13.792  1-17 5149.0  86.5  74.1 4.438 0.034 0.023 0.830 0.046 0.031  29.16  2.95   180.8     7.3   1 0   0 
 4636771 14.298  1-17 5669.9  91.3  89.6 4.503 0.013 0.019 1.009 0.028 0.034  16.88  1.52  2333.3    77.9   1 0   0 
 4636774 12.350  1-17 6486.1 117.6 129.2 4.273 0.031 0.030 1.268 0.056 0.054   5.62  0.84    60.6     6.7   1 0   0 
 4636788 12.695  1-17 6058.5 116.2 115.3 3.986 0.038 0.051 1.282 0.091 0.110  24.04  2.40    47.1     3.2   1 0   0 
 4636869 14.445  1-17 5616.7 124.0 118.5 4.309 0.045 0.046 0.941 0.074 0.069   5.34  0.27    53.9    13.1   1 0   0 
 4636938 14.667  1-17 4550.8  96.0  98.6 4.562 0.027 0.023 0.741 0.030 0.027   0.49  0.04  8344.4  1561.5 1 1 1   0 
 4636987 12.345  0-17 6461.6 117.6 135.0 4.273 0.032 0.032 1.264 0.059 0.064   2.32  0.20   101.4    13.9   3 0   0 
 4636995 13.873  1-17 5966.1 132.8 131.2 3.597 0.034 0.032 1.400 0.058 0.059  21.48  2.17   714.3    28.1   1 0   0 
 4636996 12.699  0-17 6568.3 136.7 125.6 4.431 0.014 0.017 1.109 0.025 0.031  10.90  0.86   588.0    25.7   1 0   0 
 4637074 13.432  1-17 6202.7 127.6 116.3 3.945 0.030 0.031 1.517 0.061 0.073  90.82  3.17  2171.1    30.6   1 0   0 
 4637495 14.009  1-17 4720.9  76.6  70.1 4.586 0.023 0.024 0.740 0.033 0.034  13.61  1.08  2678.1    97.8   1 0   0 
 4637506 15.368  1-17 5939.5 120.7 118.5 4.384 0.042 0.052 1.040 0.066 0.076  12.69  1.27  1126.7    52.1   1 0   0 
 4637507 16.772  6- 6 4167.1  54.1  75.0 4.617 0.032 0.022 0.633 0.020 0.018  38.77  4.46  2910.6   118.3   1 0   0 
 4637550 15.501  1-17 5826.1 118.1 115.0 4.365 0.051 0.056 1.006 0.072 0.077  18.60  1.48   249.4    18.0   1 0   0 
 4637562 13.573  0-17 4870.0 168.0 168.0 4.515 0.078 0.045 0.795 0.062 0.056   0.62  0.04 13162.2  2153.9 1 2     1 
 4637591 14.635  1-17 4790.9  91.0  79.3 4.586 0.023 0.027 0.749 0.033 0.038  33.98  3.76   692.8    20.9   1 0   0 
 4637644 13.751  1-17 4354.0  69.5  62.3 4.600 0.021 0.015 0.696 0.026 0.021  28.58  2.85  1320.3    35.6   1 0   0 
 4637661 15.166  1-17 5985.0 123.7 122.4 3.905 0.063 0.058 1.269 0.145 0.085  28.38  3.73   385.1    16.1   1 0   0 
 4637751 15.977  1-17 4731.7  93.3  86.3 4.623 0.021 0.026 0.702 0.032 0.033  32.38  3.46   964.8    33.2   1 0   0 
 4637804 15.547  1-17 5136.8  98.8  90.2 4.610 0.020 0.028 0.750 0.032 0.041  28.57  3.51   979.7    32.3   1 0   0 
 4637812 15.356  1-17 5013.4  94.3  90.9 4.605 0.020 0.028 0.747 0.033 0.041  28.58  3.05   577.4    21.5   1 0   0 
 4637845 14.638  1-17 5018.2  86.8  80.3 4.560 0.027 0.033 0.794 0.039 0.047  30.41  2.45   620.0    19.1   1 0   0 
 4637970 15.269  1-17 6131.9 131.7 118.4 4.208 0.048 0.057 1.179 0.069 0.088  12.91  1.31    79.3    13.7   1 0   0 
 4637975 14.810  1-17 4974.2  99.2  88.6 4.610 0.018 0.026 0.740 0.029 0.040  19.00  2.44   101.9     9.6   1 0   0 
 4638071 16.872  2- 4 5040.4 109.9 102.7 4.532 0.048 0.055 0.801 0.048 0.046  21.22  2.61  1300.8    73.1   1 0   0 
 4638279 15.713  2-17 4988.7  99.5  93.2 4.510 0.042 0.037 0.801 0.044 0.037  27.04  2.22  1202.7    39.9   1 0   0 
 4638325 15.846  2-17 5565.0 127.0 120.6 4.134 0.066 0.066 0.962 0.076 0.070   0.63  0.06  1344.4   291.3 1 1 0   0 
 4638353 15.834  1-17 5386.9 112.8  92.9 4.318 0.052 0.049 0.878 0.059 0.043  25.23  2.27   555.2    25.8   1 0   0 
 4638392 14.832  1-17 4663.4  77.6  73.7 4.562 0.027 0.020 0.748 0.035 0.027  36.94  3.46  1543.1    37.3   1 0   0 
 4638504 13.975  1-17 6373.1 139.2 124.9 4.082 0.036 0.039 1.339 0.065 0.068   2.32  0.01   146.3    24.2   1 0   0 
 4638608 12.782  0-17 5395.4  87.5  86.5 4.571 0.015 0.025 0.855 0.025 0.035   9.17  0.65  5714.8   244.6   1 0   0 
 4638766 16.061  2-17 4416.7  99.7  90.3 4.647 0.017 0.020 0.652 0.026 0.025  25.57  1.02  1262.4    74.4   1 0   0 
 4638835 15.642  2-17 5095.1  92.8  87.4 4.553 0.024 0.035 0.855 0.037 0.044  19.25  1.48  4238.2   135.0   1 0   0 
 4638884  9.857  0-17 6497.4 139.1 125.6 4.030 0.029 0.031 1.461 0.070 0.067   5.97  0.67   114.0     7.0   1 0   0 
 4638965 14.187  1-17 5526.5 131.1 133.6 4.252 0.171 0.172 0.929 0.086 0.077  29.59  5.88   329.0    11.5   1     0 
 4639017 13.962  1-17 5337.7 117.5 100.7 4.332 0.040 0.036 0.920 0.059 0.048  15.53  1.24  2502.8    85.8   1 1   0 
 4639022 13.750  1-17 5867.8 115.4 106.6 4.517 0.016 0.026 0.940 0.030 0.047  10.17  0.71  5644.9   231.4   1 0   0 
 4639098 13.563  0-17 6101.9 155.7 129.3 4.181 0.039 0.039 1.233 0.063 0.081  13.97  1.57   528.2    11.0   1 0   0 
 4639136 14.868  1-17 4696.0  79.6  72.7 4.590 0.023 0.024 0.735 0.033 0.034  11.06  0.88  3167.1   130.8   1 0   0 
 4639149 13.063  0-17 5652.0 103.3 102.3 4.400 0.041 0.043 0.913 0.069 0.064  35.59  5.89   210.9     7.2   1 0   0 
 4639283 12.272  0-17 5621.9  86.8  89.7 4.515 0.020 0.030 0.924 0.035 0.049  19.26  2.09   401.6    13.6   1 0   0 
 4639287 14.014 14-14 5674.0 186.0 186.0 4.127 0.336 0.144 0.978 0.126 0.115  24.16  1.69   390.0     7.7   2     1 
 4639291 11.967  1-17 4905.4  78.9  77.5 4.600 0.019 0.026 0.746 0.029 0.037  18.21  1.32  6524.2   197.1   1 0   0 
 4639311 15.252  4-17 4818.4  89.4  88.1 4.639 0.017 0.023 0.690 0.026 0.032  22.11  2.20  2140.0    66.4   1 0   0 
 4639536 13.771  1-17 5546.0 166.0 150.0 4.101 0.357 0.153 0.975 0.105 0.094  11.20  0.82  2570.0   103.1   2     1 
 4639598 13.339  0-17 4969.0 136.0 136.0 4.546 0.072 0.048 0.722 0.093 0.057  23.21  2.14   813.4    24.3   2     1 
 4639615 15.329  1-17 3756.0  50.0  56.0 4.797 0.039 0.028 0.466 0.025 0.031  26.85  1.85   937.8    31.0   2     1 
 4639771 13.426  0-17 6088.3 135.0 115.4 4.163 0.039 0.040 1.183 0.068 0.091   7.43  0.60    57.9     7.8   1 0   0 
 4639776 15.783  2-17 5368.2 113.9 109.3 4.495 0.041 0.050 0.871 0.052 0.057  14.29  1.26  3023.4   117.2   1 0   0 
 4639803 13.915  1-17 5201.2  77.0  69.5 4.367 0.024 0.019 0.850 0.034 0.023  34.43  2.53   331.0    10.2   1 0   0 
 4639908 14.129  1-17 5880.1 121.8 124.0 4.042 0.052 0.047 1.136 0.123 0.082  16.98  1.57    48.0     6.3   1 0   0 
 4639934 14.816  1-17 5675.9 105.4 101.3 4.503 0.024 0.036 0.931 0.042 0.057  19.16  2.83   139.8    10.7   1 0   0 
 4639948 13.811  1-17 4796.2  69.9  68.9 4.555 0.026 0.031 0.822 0.035 0.039  43.30  2.82   240.2     7.2   1 0   0 
 4640018 14.688  1-17 4341.3  80.7  80.3 4.658 0.023 0.024 0.633 0.029 0.027  15.53  1.22  3574.3   122.8   1     0 
 4640044 15.722  1-17 5995.6 129.8 123.9 4.248 0.061 0.061 1.101 0.078 0.085   2.92  0.21  1821.6   167.9 1 1 0   0 
 4640072 14.700  1-17 5392.6 117.3 109.3 4.475 0.041 0.044 0.869 0.059 0.058  39.32  5.46   475.6    14.0   1 0   0 
 4640082 12.990  0-17 6187.1 131.1 129.4 4.082 0.029 0.032 1.387 0.054 0.060  11.78  1.37   254.6     6.4   1 0   0 
 4640084 15.771  1-17 3947.0  79.2  80.8 4.641 0.014 0.014 0.593 0.014 0.013  31.27  2.62   121.2    12.8   1 0   0 
 4640134 13.470  0-17 5803.9 140.1 129.3 3.748 0.033 0.032 1.342 0.065 0.065  16.62  1.06    79.0     3.0   1 0   0 
 4640185 15.631  2-17 4558.4 160.6 101.4 4.607 0.020 0.022 0.709 0.033 0.030  31.27  2.92   209.4    13.8   1 0   0 
 4640195 10.406  0-17 5256.6  88.3  82.0 4.460 0.032 0.022 0.789 0.046 0.032  20.93  2.52   481.2    14.2   1 0   0 
 4640450 12.955  0-17 7082.5 145.1 144.1 4.379 0.013 0.014 1.266 0.021 0.024   7.64  0.71    39.3     5.8   2 0   0 
 4640452 12.325  0-17 6367.1 208.1 176.1 4.206 0.028 0.034 1.272 0.075 0.081  10.03  1.92    68.1     5.3   1 0   0 
 4640723 14.687  1-17 4833.9  85.0  80.5 4.589 0.025 0.026 0.729 0.034 0.034  33.95  1.99   346.7    12.2   1 0   0 
 4640843 13.609  0-17 5951.5 126.7 130.9 4.118 0.042 0.046 1.081 0.096 0.079  24.50  3.56    89.1     2.7   1 0   0 
 4640877 13.710  1-17 6180.8 136.2 123.6 4.013 0.033 0.048 1.328 0.066 0.122   2.31  0.14   180.8    25.6   1 0   0 
 4640983 12.902  0-17 6724.7 141.6 136.2 4.315 0.020 0.025 1.297 0.038 0.043   8.43  0.78  3684.2   165.9   1 0   0 
 4641091 15.430  1-17 4516.3  77.0  73.4 4.598 0.023 0.021 0.712 0.030 0.027  21.21  1.62  4792.5   142.5   1 0   0 
 4641097 15.834  1-17 3728.4  81.2  66.9 4.729 0.012 0.012 0.495 0.013 0.013  30.42  2.69  1843.9    53.4   1 0   0 
 4641098 13.046  0-17 5622.7  94.4  90.4 4.532 0.029 0.037 0.922 0.048 0.045  17.22  1.15   321.1    12.6   1     0 
 4641210 15.680  4-17 5203.3 139.9 126.5 3.827 0.070 0.074 1.030 0.102 0.100   8.74  0.65  1411.1    78.7   1 0   0 
 4641231 15.366  1-17 5260.2 115.5  99.0 4.101 0.050 0.048 0.886 0.046 0.035   8.85  0.99   312.4    27.4   1 0   0 
 4641383 14.659  1-17 5770.8 138.2 129.4 4.011 0.061 0.045 1.100 0.124 0.077  11.84  0.71   128.3    12.5   1 0   0 
 4641431 14.878  1-17 4506.8  74.4  72.5 4.623 0.019 0.020 0.677 0.026 0.024  13.15  0.96   760.2    35.2   1 0   0 
 4641447 14.138  1-17 4420.0 118.0 131.0 4.638 0.048 0.028 0.608 0.070 0.047  40.42  5.52   879.2    20.8   2     1 
 4641549 15.755  1-17 5661.5 109.9 103.4 4.515 0.029 0.040 0.914 0.047 0.054  21.19  1.67   641.3    29.8   1 0   0 
 4641558 14.334  1-17 4892.8  73.3  72.3 4.557 0.023 0.031 0.842 0.034 0.042  45.47  6.40   836.8    19.1   1 0   0 
 4641584 13.650  1-17 6241.5 122.8 114.0 4.435 0.016 0.026 1.077 0.032 0.051  26.56  2.24   282.9    10.0   1 0   0 
 4643753 14.034  1-17 5058.0 151.0 136.0 4.533 0.078 0.052 0.731 0.100 0.057  11.29  1.02  1082.5    46.7   2     1 
 4643773 13.695  1-17 5372.4  87.5  85.5 4.508 0.021 0.031 0.957 0.036 0.050  25.40  2.51  1801.3    48.8   1 0   0 
 4643830 15.751  2-17 5193.4 101.8  95.8 4.544 0.031 0.041 0.825 0.044 0.053  21.96  2.98   287.5    19.6   1 0   0 
 4643833 11.384  0-17 6807.8 145.4 145.7 4.210 0.029 0.027 1.289 0.050 0.042   4.59  0.77   229.6    16.1   1 0   0 
 4643881 13.620  1-17 5890.2 123.4 106.2 4.164 0.037 0.031 0.779 0.046 0.037  20.96  3.68    74.7     5.4   1 0   0 
 4643916 15.296  1-17 5913.8 113.1 111.2 4.376 0.044 0.052 1.033 0.068 0.076  11.59  1.21  1674.3    75.0   1 0   0 
 4644162 14.971  1-17 5518.8 102.6 104.1 4.452 0.039 0.046 0.928 0.060 0.063  17.93  3.03    49.1     9.0   1 0   0 
 4644171 15.790  1-17 4760.4  90.1  82.6 4.572 0.028 0.024 0.730 0.036 0.030  32.98  1.20   197.9    20.2   1 0   0 
 4644194 17.076  6- 9 3365.9  62.9  86.6 4.965 0.009 0.009 0.225 0.007 0.006 107.89  7.51  2126.2    89.8   1     0 
 4644300 13.689  1-17 4836.7  70.9  69.9 4.552 0.026 0.031 0.826 0.037 0.041  36.68  4.46  1881.9    42.3   1 0   0 
 4644320 16.280  6- 6 4136.8  52.5  77.5 4.627 0.030 0.020 0.619 0.017 0.016  24.54  2.04    66.2    37.8   1 0   0 
 4644327 12.539  0-17 5886.0 129.9 117.2 4.467 0.020 0.030 0.995 0.041 0.058  19.42  2.27    70.9     4.1   1 0   0 
 4644502 15.167  1-17 5024.1  93.7  87.8 4.562 0.031 0.028 0.741 0.041 0.036  17.14  1.88    98.1    11.8   1 0   0 
 4644548 15.210  1-17 5437.6 125.8 121.9 3.931 0.052 0.053 1.030 0.071 0.073  18.99  1.83  1147.3    44.3   1 0   0 
 4644642 14.239  1-17 5893.1 121.5 118.3 4.411 0.043 0.045 0.894 0.066 0.061  19.79  2.33    98.6     7.5   1 0   0 
 4644662 14.973  1-17 5342.0  95.8  97.5 4.465 0.037 0.044 0.952 0.052 0.059  30.42  2.87   536.8    19.5   1 0   0 
 4644715 15.944  4-17 4861.5  93.9  87.6 4.595 0.024 0.031 0.744 0.037 0.040  25.58  2.11  1913.6    61.0   1 0   0 
 4644800 15.256  1-17 5461.4 101.4 100.1 4.498 0.035 0.047 0.892 0.050 0.062  23.54  1.52   596.7    23.7   1 0   0 
 4644881 14.539  1-17 5845.9 112.2 110.0 4.174 0.045 0.049 1.059 0.085 0.077   7.72  1.05    63.2    11.8   1 0   0 
 4644951 13.945  1-17 6227.6 131.5 121.7 4.072 0.035 0.040 1.300 0.062 0.091  10.59  0.91    95.2     9.2   1 0   0 
 4644952 13.828  1-17 5242.3 102.3  91.8 4.479 0.039 0.038 0.860 0.058 0.052  13.22  1.06  5758.2   207.1   1 0 0 0 
 4645045 13.715  1-17 6212.4 115.3 109.3 4.332 0.025 0.037 1.225 0.049 0.062   6.75  0.73   493.8    30.4   1 0   0 
 4645070 12.115  0-17 6120.7 124.7 105.8 4.106 0.035 0.034 1.243 0.061 0.089  11.48  1.01    53.2     4.2   1 0   0 
 4645160 13.443  0-17 6294.6 127.9 119.9 3.999 0.033 0.038 1.374 0.068 0.099  15.19  1.00     8.1     3.8   1 0   0 
 4645193 13.118  0-17 5155.2  86.0  84.7 4.541 0.033 0.028 0.765 0.046 0.041  22.74  2.99    42.3     3.6   1 0   0 
 4645328 14.892  1-17 5312.9  96.5  82.2 4.328 0.050 0.048 0.866 0.048 0.034  13.52  1.00  2317.2    88.9   1 1   0 
 4645366 15.128  1-17 5570.3 109.5  96.7 4.494 0.042 0.035 0.738 0.045 0.035  27.99  2.16   815.6    26.4   1 0   0 
 4645390 15.315  1-17 5544.9 101.6  98.0 4.546 0.025 0.035 0.873 0.041 0.050  22.42  1.68   435.2    20.2   1 0   0 
 4645400 15.955  2-17 5234.9 107.1  99.6 4.537 0.037 0.049 0.831 0.049 0.054  28.38  2.92   730.1    29.6   1 0   0 
 4645492 13.942  1-17 5662.0  88.5  82.9 4.488 0.014 0.020 1.041 0.029 0.036  23.99  3.81   110.0     6.5   1 0   0 
 4645634 13.229  1-17 5139.0 110.8 107.7 3.706 0.043 0.063 1.164 0.101 0.137  82.53  7.00  1615.8    24.1   1 0   0 
 4645733 15.880  1-17 3863.8  72.4  78.2 4.707 0.013 0.013 0.525 0.014 0.014  15.53  1.16  2941.7   110.9   1 0   0 
 4645792 14.734  1-17 5301.2 128.3 107.5 3.411 0.065 0.076 1.432 0.123 0.150  20.49  1.51 13854.4   397.5   2 0   0 
 4645793 14.287 14-15 6500.4 135.6 126.0 4.256 0.036 0.038 1.288 0.060 0.060   3.52  0.28  1283.4    98.9   1 0   0 
 4645822 13.912  1-17 6597.2 132.4 134.3 4.190 0.036 0.034 1.371 0.068 0.056   4.00  0.29    26.0    10.4   1 0   0 
 4645823 15.750  1-17 5652.8 109.6 105.2 4.408 0.059 0.065 0.947 0.068 0.070  21.36  2.39   759.5    32.9   1 0   0 
 4645878 15.364  1-17 4774.5  90.6  83.4 4.607 0.021 0.027 0.725 0.033 0.036  28.58  3.00  1058.8    34.4   1 0   0 
 4645964 15.705  1-17 4878.2  87.5  81.7 4.536 0.034 0.029 0.782 0.041 0.034  30.42  3.01   606.8    23.7   1 0   0 
 4646077 13.999  1-17 5730.7  90.3  87.7 4.467 0.018 0.028 1.042 0.035 0.049  16.62  1.63  2087.3    69.9   1 0   0 
 4646159 13.344  1-17 5074.9  97.2  90.4 4.504 0.035 0.029 0.814 0.052 0.042   3.20  0.22 15157.5  1090.1 1 1 0   0 
 4646333 15.048  1-17 5228.0 102.1  91.0 4.380 0.069 0.063 0.916 0.052 0.043  11.37  1.00  3901.3   157.9   1 0   0 
 4646344 13.417  0-17 6331.3 136.8 118.9 4.120 0.033 0.037 1.304 0.060 0.068  10.83  0.76    31.5     5.4   1 0   0 
 4646358 13.698  1-17 5840.9 115.6 111.2 4.351 0.043 0.043 0.953 0.072 0.067  45.78  9.24   471.6    12.4   1 0   0 
 4646464 15.707  1-17 4476.3  80.0  76.1 4.606 0.022 0.022 0.701 0.030 0.027  31.71  2.51   517.2    21.2   1 0   0 
 4646488 14.476  1-17 6089.6 119.6 107.1 4.139 0.061 0.059 1.199 0.073 0.094   6.67  0.90   129.1    15.6   1 0   0 
 4646578 12.982  0-17 4521.5  64.1  59.3 4.586 0.022 0.025 0.768 0.028 0.030  28.19  2.61  1404.6    35.9   1 0   0 
 4646583 13.252  0-17 5416.8 107.2  96.7 4.417 0.041 0.037 0.867 0.066 0.054  23.98  3.34   124.3     5.8   1 0   0 
 4646586 13.340  0-17 5145.1  88.0  88.4 4.550 0.030 0.026 0.698 0.031 0.024  40.98  5.86   219.7     6.4   1     0 
 4646611 13.704  1-17 6112.7 108.7 106.4 4.444 0.019 0.029 1.049 0.037 0.056  23.49  2.91   108.6     6.1   1 0   0 
 4646657 14.426  1-17 5163.5  97.0  90.0 4.526 0.034 0.037 0.829 0.047 0.052   8.50  0.64  3575.0   164.7   1 0   0 
 4646799 14.866  1-17 5572.8  95.6  91.0 4.514 0.026 0.039 0.907 0.042 0.057  21.66  1.96   723.6    26.3   1 0   0 
 4646804 15.736  2-17 5236.8  89.8  80.2 4.389 0.045 0.039 0.848 0.045 0.033  22.58  1.99  1156.9    42.6   1 0   0 
 4646823 14.583  1-17 5672.6 102.6 100.4 4.427 0.041 0.047 0.953 0.065 0.071  22.05  2.57    69.3     7.3   1 0   0 
 4646848 13.328  0-17 6070.6 118.6 117.6 4.283 0.053 0.054 1.088 0.072 0.075   0.51  0.03  1278.7   248.1 1 1     0 
 4646881 15.562  2-17 5259.4  80.9  73.1 4.206 0.046 0.047 0.881 0.031 0.025  17.47  1.50  2208.4    79.0   1 1   0 
 4646920 12.908  0-17 6742.5 141.0 131.7 4.180 0.035 0.034 1.385 0.075 0.062   4.82  0.44   557.6    37.3   1 0   0 
 4647018 13.933  1-17 6300.0 135.3 137.7 4.237 0.036 0.034 1.238 0.060 0.064   8.92  0.68     2.4     6.0   1 0   0 
 4647084 13.062  0-17 4995.4  69.0  61.1 4.432 0.022 0.015 0.833 0.028 0.017   9.63  0.71  4622.3   194.2   1 1   0 
 4647133 15.864  4-17 5049.3  94.8  87.7 4.566 0.029 0.037 0.790 0.042 0.048  18.86  1.50  3985.4   131.2   1 0   0 
 4647187 13.485  0-17 6084.0  82.0  82.0 4.097 0.174 0.116 1.194 0.131 0.095   8.91  0.48   171.1     7.4   2     1 
 4647299 15.873  1-17 5341.9 101.0  96.6 4.538 0.034 0.047 0.849 0.048 0.056  30.63  5.88   389.2    19.9   1 0   0 
 4647309 14.672  1-17 5208.6 116.2 107.6 3.820 0.046 0.053 1.048 0.081 0.092  20.92  1.57  6514.8   187.9   1 0   0 
 4647313 15.452  1-17 5112.1  97.9  91.2 4.559 0.029 0.038 0.805 0.042 0.050  30.21  3.45   809.3    26.9   1 0   0 
 4647381 15.790  1-17 4320.9 116.7 109.0 4.572 0.029 0.018 0.709 0.027 0.044  29.79  2.20  1587.5    47.6   1 1   0 
 4647386 14.667  1-17 5967.1  91.5  86.8 3.822 0.050 0.052 1.613 0.076 0.118  14.45  1.17   219.3     7.2   1 0   0 
 4647399 13.870  1-17 5886.1 112.0 109.0 4.136 0.034 0.035 1.248 0.050 0.088  25.05  4.13   127.9     6.7   1 0   0 
 4647645 14.729  1-17 6267.9 135.3 165.0 4.272 0.166 0.222 1.094 0.124 0.117  13.81  1.10   196.0    14.2   1     0 
 4647721 14.226 10-10 6365.7 141.9 123.6 4.133 0.040 0.043 1.275 0.056 0.062   5.87  0.33     1.9     8.6   1 0   0 
 4647851 15.868  1-17 5045.8  92.2  85.5 4.528 0.039 0.039 0.806 0.046 0.044  29.18  2.32  1455.4    45.6   1 0   0 
 4648156 12.373  0-17 6579.8 148.6 126.6 4.082 0.033 0.032 1.417 0.069 0.060   2.99  0.45   251.1    23.3   3 0   0 
 4648209 14.235  1-17 4644.2  73.0  70.7 4.578 0.025 0.022 0.742 0.034 0.030  33.52  4.05  1704.3    41.2   1 0   0 
 4648234 13.991  1-17 3907.0  79.9  74.5 4.671 0.013 0.013 0.564 0.013 0.013  15.64  1.13  1540.0    54.4   1 0   0 
 4648275 15.790  1-17 5474.7 103.9 102.3 4.488 0.043 0.056 0.894 0.055 0.062  29.79  2.26   790.0    30.4   1 0   0 
 4648303 12.782  0-17 6629.1 134.2 127.3 3.855 0.036 0.038 1.618 0.084 0.083   3.00  0.58   200.8    20.6   3 0   0 
 4648324 12.355  0-17 6846.3 145.1 142.9 4.188 0.032 0.030 1.380 0.070 0.057   3.39  0.42   146.6    14.7   2 0   0 
 4648414 12.813  0-17 6596.7 139.5 139.2 4.180 0.033 0.032 1.310 0.057 0.046   9.99  1.40    49.4     5.2   1 0   0 
 4648466 15.371  1-17 5591.5 102.0 100.3 4.478 0.038 0.050 0.923 0.054 0.063  16.64  1.55  2307.2    82.6   1 0   0 
 4648469 15.536  1-17 4978.9  89.5  83.9 4.576 0.026 0.033 0.775 0.039 0.044  18.86  1.44  3018.2    99.7   1 0   0 
 4648515 13.436  1-17 6427.7 130.7 128.2 4.037 0.035 0.036 1.384 0.070 0.068   7.24  0.62    14.2     5.8   1 0   0 
 4648602 13.940  1-17 5964.7 123.0 125.6 4.226 0.163 0.183 1.094 0.132 0.109  27.57  2.40   127.8     4.4   1     0 
 4648702 12.681  0-17 6621.5 140.9 134.4 4.187 0.034 0.033 1.349 0.070 0.055   1.57  0.18   200.7    28.1   3 0   0 
 4648747 15.283  1-17 4845.5  88.4  80.0 4.589 0.023 0.029 0.750 0.035 0.039  16.42  1.39  3308.9   114.1   1 0   0 
 4648759 13.856  1-17 5506.5  99.5  98.4 4.439 0.040 0.046 0.907 0.066 0.067  22.86  1.79   693.7    22.1   1 0   0 
 4648915 15.716  1-17 4895.3  89.4  84.5 4.507 0.035 0.027 0.792 0.037 0.029  27.99  4.96   476.9    21.7   1 0   0 
 4648917 15.288  1-17 5535.1 115.3 109.9 4.101 0.056 0.055 0.962 0.071 0.068  25.90  3.92   294.8     7.6   1 0   0 
 4648984 14.180  1-17 4803.8  95.5 104.9 3.122 0.498 0.467 1.210 0.840 0.355  21.96  3.07   300.4    12.5   2     0 
 4649071 12.765  0-17 6150.1 126.2 110.7 4.293 0.033 0.027 1.252 0.056 0.058  14.78  2.71   141.3     3.6   1 0   0 
 4649154 12.970  0-17 6285.0 124.4 127.0 4.276 0.053 0.059 1.237 0.065 0.070  18.22  1.42   275.2    10.8   1     0 
 4649171 14.371  1-17 5863.3  98.3  97.1 4.425 0.025 0.035 1.072 0.046 0.060   9.76  0.72  7106.0   298.0   1 0   0 
 4649173 15.085  1-17 5313.5  92.9  90.8 4.563 0.020 0.031 0.848 0.033 0.042  12.10  0.90  3626.9   143.2   1 0   0 
 4649252 15.851  1-17 5081.9  98.0  90.3 4.526 0.039 0.040 0.812 0.047 0.046  39.86  4.98   241.2    14.3   1 0   0 
 4649279 15.472  1-17 5731.5 108.9 104.7 4.419 0.050 0.060 0.968 0.065 0.071  16.19  1.62  1140.6    47.4   1 0   0 
 4649300 13.061  0-17 5983.6 118.7 117.9 3.911 0.056 0.050 1.173 0.077 0.073  16.22  2.19    29.1     3.8   1 0   0 
 4649302 14.388  1-17 5915.9 107.0 104.1 4.478 0.022 0.032 0.986 0.041 0.056  16.28  1.93   697.8    27.7   1 0   0 
 4649468 15.854  2-17 5167.3  94.7  85.6 4.468 0.048 0.041 0.831 0.052 0.041  25.05  3.90   679.6    29.3   1 0   0 
 4649543 14.806  1-17 5790.0 157.0 175.0 4.528 0.046 0.184 0.998 0.104 0.127  26.82  3.44    62.5     7.1   2     1 
 4649548 13.670  1-17 5221.8  98.1  90.8 4.502 0.036 0.034 0.828 0.053 0.051  23.06  2.60  1480.1    43.5   1 0   0 
 4649625 15.920  1-17 4508.0  81.0  76.0 4.585 0.025 0.021 0.721 0.030 0.027  32.60  3.16   416.9    20.3   1 0   0 
 4649635 14.246  1-17 4676.0  77.0  70.1 4.594 0.023 0.023 0.724 0.032 0.031   8.38  0.60  1365.3    67.5   1 0   0 
 4649711 15.798  2-17 5474.3 110.6 100.0 4.278 0.063 0.062 0.902 0.066 0.056  14.37  1.13  2631.2   103.8   1 0   0 
 4649749 15.018  4-17 5682.2 117.3 110.0 3.965 0.051 0.048 1.095 0.075 0.072   5.77  0.48  1252.1    85.7   1 0   0 
 4649785 15.699  1- 3 5230.9  99.0  91.2 4.524 0.037 0.045 0.839 0.047 0.054  20.63  1.56  2735.4   105.6   1 0   0 
 4649800 15.559  1-17 5343.0 177.0 160.0 4.630 0.032 0.091 0.768 0.084 0.069  12.53  1.09  1086.7    52.8   2     1 
 4649836 11.920  0-17 6483.0 157.0 196.0 4.367 0.092 0.138 0.992 0.114 0.103   6.74  1.44    40.7     4.6   2     1 
 4650093 13.479  0-17 6122.9 116.3 112.9 3.835 0.046 0.054 1.418 0.144 0.107  17.34  1.14    35.3     4.5   1 0   0 
 4650270 14.351  1-17 5278.0 111.2 112.2 4.529 0.029 0.038 0.850 0.046 0.059  21.36  1.70  4229.6   121.8   1 0   0 
 4650281 11.840  0-17 5943.4 105.1 104.6 4.436 0.032 0.039 0.967 0.056 0.063  13.32  1.84   600.1    22.8   1 0   0 
 4650342 14.840  1-17 5375.6  98.5  94.5 4.550 0.025 0.039 0.851 0.039 0.055  14.19  1.15  5251.4   186.1   1 0   0 
 4650350 15.648  1-17 5523.8  97.9  95.0 4.528 0.030 0.043 0.885 0.046 0.056   0.72  0.05  4350.6   716.0   1 0   0 
 4650607 15.548  1-17 5639.1 106.2 101.6 4.266 0.078 0.078 0.956 0.074 0.070  17.84  2.34    40.0    12.4   1 0   0 
 4650679 15.170  4-17 5742.3 103.1 101.5 4.441 0.038 0.049 0.969 0.059 0.069  17.21  1.69   565.3    26.2   1 0   0 
 4650693 13.760  1-17 6781.8 156.8 183.1 4.150 0.204 0.259 1.272 0.147 0.112   2.01  0.20   123.6    22.6   1     0 
 4650709 15.583  1-17 5136.6  87.4  83.4 4.408 0.047 0.046 0.839 0.035 0.030  30.01  2.95   301.1    15.9   1 1   0 
 4650944 13.930  1-17 6347.8 123.3 103.2 4.298 0.025 0.032 1.287 0.047 0.060   3.33  0.25  1070.7    84.6   1 0   0 
 4651014 14.178  1-17 4834.4  91.3  85.2 4.536 0.030 0.024 0.752 0.034 0.027  13.24  1.08  1444.0    56.3   1     0 
 4651163 14.088  1-17 6048.9 104.3 106.8 4.605 0.039 0.039 0.702 0.048 0.043  15.44  2.58   191.9     5.6   1 0   0 
 4651273 15.923  1-17 4002.0  78.7  80.6 4.657 0.015 0.015 0.582 0.014 0.014  16.53  1.30  2005.2    78.5   1 0   0 
 4651312 15.450  1-17 5291.8  83.5  72.6 4.228 0.042 0.042 0.879 0.037 0.028  29.59  3.16  1070.4    33.3   1 0   0 
 4651334 13.948  1-17 5530.8 109.4 101.7 4.268 0.041 0.039 0.902 0.065 0.056  13.15  1.02  2428.4    90.5   1 0   0 
 4651398 15.163  1-17 5290.3  85.3  74.1 4.334 0.035 0.031 0.862 0.043 0.031  26.47  2.07   251.1    13.3   1 0   0 
 4651430 14.783 14-15 5717.1 113.4 106.9 3.856 0.044 0.042 1.198 0.068 0.074   7.14  0.55  1842.1    98.8   1 0   0 
 4651519 14.107  1-17 5692.0 154.0 154.0 4.378 0.158 0.193 0.828 0.129 0.059  16.76  1.45   774.0    29.4   2     1 
 4651916 14.701  3-16 5795.1 103.4 103.7 4.412 0.038 0.046 0.991 0.065 0.074  18.70  2.15   611.9    25.2   1 0   0 
 4655612 14.041  1-17 4072.3  46.3  64.7 4.694 0.026 0.016 0.552 0.014 0.015  39.58  2.83  1008.2    23.5   1 0   0 
 4655752 14.204  1-17 5234.5  91.8  80.8 4.362 0.027 0.022 0.853 0.039 0.026  18.62  2.17   408.8    16.9   1 1   0 
 4655956 14.868  1-17 6019.0 117.5 114.3 4.373 0.038 0.048 1.070 0.064 0.076  15.40  1.44   357.1    19.3   1 0   0 
 4656246 13.235  1-17 6083.2 120.2 117.9 4.004 0.030 0.050 1.328 0.062 0.124  17.23  2.95   108.3     6.4   1 0   0 
 4658305 15.094  1- 3 6222.5 130.4 121.3 4.326 0.038 0.047 1.157 0.064 0.077   5.54  0.55   439.5    38.6   1 0   0 
 4658536 14.010  1-17 5536.3  92.6  87.3 4.531 0.017 0.026 0.925 0.031 0.040  23.37  2.72   436.2    17.7   1 0   0 
 4658537 15.083  1-17 5401.2  99.2  97.6 4.545 0.024 0.038 0.860 0.039 0.055  11.06  0.89  2141.1   101.3   1 0   0 
 4658549 15.930  4-17 4266.5  94.9  74.4 4.634 0.022 0.026 0.650 0.028 0.022  11.45  0.80  1746.8    87.7   1 0   0 
 4658550 12.389  0-17 6679.6 135.0 134.8 3.772 0.032 0.032 1.735 0.080 0.074   3.16  0.34   235.9    22.0   2 0   0 
 4658673 15.486  1-17 5412.0 147.0 164.0 4.562 0.034 0.136 0.945 0.057 0.106  19.52  1.76  1405.9    56.3   2     1 
 4658687 15.527  2-17 6255.2 174.8 171.3 4.062 0.063 0.068 1.305 0.106 0.113   5.27  0.53   404.9    44.1   1 0   0 
 4658746 15.116  1-17 5998.8 116.1 118.5 3.985 0.059 0.061 1.234 0.116 0.095  13.85  1.65   112.8    14.2   1 0   0 
 4658768 15.962  4-17 5376.7 110.3  96.4 4.169 0.070 0.071 0.894 0.058 0.045  22.71  2.30   353.1    28.5   1 0   0 
 4658920 15.116  1-17 5639.0 101.5  97.3 4.501 0.028 0.040 0.924 0.046 0.058  21.04  1.72  1400.3    54.9   1 0   0 
 4658991 15.713  1-17 5463.8 113.1 108.0 4.447 0.052 0.058 0.895 0.063 0.064  22.42  2.01   604.4    29.3   1 0   0 
 4659062 14.308  1-17 5835.0 119.5 119.5 3.927 0.055 0.044 1.181 0.090 0.076  24.54  2.25    44.3     6.7   1 0   0 
 4659099 15.529  2-17 5564.7 118.7 112.7 4.131 0.064 0.063 0.962 0.075 0.069   1.27  0.08   618.3    70.9   1 0   0 
 4659193 15.249  1-17 5361.3 107.2  95.7 4.430 0.050 0.045 0.869 0.065 0.054  37.97  2.84  1359.5    41.4   1 0   0 
 4659326 13.786  1-17 5510.0  94.5  89.7 4.576 0.016 0.027 0.841 0.027 0.041  25.56  2.47    56.3     5.8   1 0   0 
 4659416 14.272  1-17 5891.9 113.9 104.7 4.188 0.041 0.047 1.087 0.079 0.085   3.07  0.21  2039.5   167.8   1 0   0 
 4659454 15.881  4-17 4569.0  82.8  77.0 4.619 0.020 0.024 0.695 0.031 0.030  30.00  4.93  1328.9    49.2   1 0   0 
 4659485 15.396  4-17 5224.3  94.0  89.4 4.567 0.025 0.036 0.812 0.040 0.052  19.66  1.63  2796.7   106.2   1 0   0 
 4659505 14.456  1-17 4910.6  83.9  76.5 4.574 0.025 0.030 0.772 0.036 0.043   8.15  0.59  6322.1   299.3   1 0   0 
 4659530 15.397  1-17 4356.4  76.6  69.9 4.629 0.019 0.020 0.668 0.024 0.022  17.72  1.67  1058.7    45.6   1 0   0 
 4659608 15.130  1-17 4865.6  81.9  76.7 4.506 0.030 0.021 0.789 0.035 0.025  29.18  3.23  1692.0    53.6   1 1   0 
 4659635 15.935  2-17 5254.7 100.1  94.3 4.548 0.033 0.046 0.829 0.047 0.055  20.07  1.78  2076.4    83.5   1 0   0 
 4659640 15.842  4-17 5531.5 123.0 118.9 3.826 0.076 0.073 1.165 0.100 0.099  12.70  0.84   861.5    49.9   1 0   0 
 4659670 14.604  1-17 6059.9 114.8 111.8 4.012 0.045 0.056 1.269 0.084 0.113  13.67  1.41   275.7    18.6   1 0   0 
 4659697 14.734  1-17 5801.6 116.9 116.1 3.910 0.057 0.050 1.181 0.081 0.076  12.53  1.54   884.4    43.3   1 0   0 
 4659705 14.093  1-17 5875.7 104.4  98.2 4.482 0.021 0.033 0.979 0.039 0.057  16.28  2.44   553.0    24.2   1 0   0 
 4659816 15.607  2- 3 5343.1 126.0 120.3 3.800 0.071 0.071 1.129 0.107 0.105  31.27  1.48   596.8    22.5   1 0   0 
 4659838 15.413  1-17 5876.4 107.3 103.0 4.471 0.031 0.042 0.982 0.050 0.061  19.69  2.19   412.0    23.6   1 0   0 
 4659851 15.984  1-17 5666.3 104.4  98.1 4.514 0.033 0.045 0.912 0.052 0.056  23.70  2.86   792.8    39.8   1 0   0 
 4659915 15.443  1-17 5698.2 115.1 110.6 3.476 0.152 0.154 1.665 0.244 0.240  14.82  2.20   361.8    27.1   2     0 
 4660012 13.484  0-17 5240.6  72.0  65.8 4.321 0.023 0.019 0.862 0.031 0.023   5.97  0.44  1606.6    93.3   1 0   0 
 4660038 15.800  4-17 4700.0 166.0 166.0 4.597 0.052 0.032 0.693 0.075 0.056   1.49  0.10  6543.3   741.0 1 2     1 
 4660071 15.836  2-17 5818.1 113.0 110.1 4.243 0.081 0.078 1.029 0.084 0.080  25.94  2.75   971.1    41.6   1 0   0 
 4660134 11.529  0-17 6403.4 135.7 128.4 4.080 0.031 0.033 1.297 0.055 0.063   6.49  1.13   127.9     9.0   1 0   0 
 4660242 15.127  1-17 4344.9  71.9  68.1 4.618 0.020 0.019 0.678 0.025 0.022  18.47  1.51  1051.3    46.3   1 0   0 
 4660255 15.391  1-17 3914.0  86.0  86.0 4.692 0.030 0.020 0.570 0.029 0.029   1.18  0.08  9737.3  1195.9 1 2     1 
 4660304 14.719  1-17 4535.7  73.0  67.4 4.580 0.025 0.021 0.742 0.031 0.027  34.72  6.20   768.3    25.1   1 0   0 
 4660413 14.741  1-17 5271.7  99.9  93.3 4.513 0.035 0.041 0.851 0.050 0.057  27.99  2.90   645.8    24.6   1 0   0 
 4660434 13.214  0-17 6080.7 107.4 105.3 4.468 0.023 0.032 0.972 0.039 0.054  15.12  3.04    97.6     7.5   1 0   0 
 4660441 14.387  1-17 5219.3  98.1  92.0 4.522 0.034 0.039 0.840 0.048 0.055  33.06  3.99  1431.0    41.7   1 0   0 
 4660449 15.211  1-17 5033.0  77.3  69.2 4.429 0.024 0.021 0.828 0.026 0.020  26.28  5.24   261.7    16.8   1 1   0 
 4660560 15.686  4-17 5236.9 120.9 114.6 3.748 0.150 0.141 1.123 0.198 0.176  16.62  1.39  1199.0    54.5   1     0 
 4660562 15.331  1-17 5440.2 110.2 102.3 4.402 0.052 0.049 0.887 0.068 0.059   0.77  0.06    69.8    56.7   1 0   0 
 4660657 12.963  0-17 6032.3 110.3 107.6 4.056 0.040 0.054 1.234 0.076 0.112  20.92  1.45   245.0     9.8   1 0   0 
 4660693 15.350  1-17 4771.9  94.7  89.1 4.583 0.033 0.038 0.743 0.042 0.041  21.51  1.76   958.1    40.3   1     0 
 4660747 15.385  1-17 5438.0 178.0 162.0 4.495 0.115 0.105 0.724 0.105 0.045   0.76  0.06    52.5    55.9   2     1 
 4660797 11.526  0-17 5877.0  70.0  79.0 4.405 0.066 0.114 1.018 0.074 0.059   4.68  0.36  5732.3   357.3 1 2     1 
 4660819 15.562  1-17 5295.0 158.0 158.0 4.638 0.030 0.096 0.774 0.073 0.081  29.99  3.89   324.0    19.3   2     1 
 4660838 15.036  1-17 4493.1  76.6  72.0 4.608 0.021 0.022 0.701 0.029 0.027  25.94  1.92  4051.2   131.4   1 0   0 
 4660971 10.736  0-17 5349.3  85.1  81.6 4.607 0.016 0.026 0.777 0.023 0.033   9.49  0.67  3930.5   181.2 1 1 0   0 
 4661053 15.383  1-17 4766.6  80.2  75.8 4.536 0.031 0.023 0.770 0.035 0.028  29.79  2.63  1142.3    39.5   1 0   0 
 4661213 15.203  1-17 4532.6  77.6  72.5 4.615 0.020 0.022 0.697 0.028 0.028  27.42  2.18  2028.9    65.1   1 0   0 
 4661250 15.269  1- 3 5714.7 116.0 110.9 4.293 0.077 0.076 0.978 0.077 0.074  14.46  0.42   167.6    15.9   1 0   0 
 4661301 14.661  1-17 5652.5 122.0 116.7 4.026 0.055 0.047 1.044 0.078 0.072  10.90  0.71  1024.4    49.2   1 0   0 
 4661392 14.246  1-17 5661.9 112.1 107.1 4.279 0.044 0.046 0.960 0.073 0.071  12.95  0.83   152.9    12.7   1 0   0 
 4661432 15.662  4-17 4712.8  88.1  82.5 4.604 0.023 0.027 0.723 0.034 0.034  18.21  1.46  3488.9   118.7   1 0   0 
 4661483 10.680  0-17 6148.6 119.5 108.9 4.042 0.053 0.062 1.212 0.082 0.092  20.34  1.39   184.6     6.7   1     0 
 4661511 12.365  1-17 5575.1  98.1 100.3 4.201 0.040 0.039 1.024 0.074 0.064  15.21  2.10  1415.0    53.4   1 0   0 
 4661789 10.850  0-17 6596.0 137.3 130.8 3.965 0.032 0.035 1.498 0.077 0.082   2.86  0.22  4732.6   368.4 1 3 0   0 
 4661946 15.219  1-17 5305.1  93.1  78.9 4.213 0.040 0.039 0.881 0.040 0.029   4.19  0.30 11105.1   733.4   1 1   0 
 4661980 13.484  0-17 6321.8 126.2 116.4 3.913 0.032 0.043 1.466 0.071 0.131   1.46  0.08   152.8    28.2 1 3 0   0 
 4662152 14.137  1-17 5743.1 126.6 117.5 3.971 0.047 0.042 1.115 0.077 0.073  22.61  2.02    62.5     6.6   1 0   0 
 4662248 14.820  1-17 5292.8 106.0  93.1 4.445 0.046 0.039 0.855 0.062 0.049  13.79  1.21  3569.4   137.7   1 0   0 
 4662416 14.202  1-17 5533.2  98.8  93.2 4.533 0.021 0.034 0.890 0.036 0.054  10.83  0.92  2714.8   117.5   1 0   0 
 4662431 15.977  1-17 3815.0  80.7  73.4 4.696 0.013 0.013 0.534 0.013 0.014  14.90  1.21  3512.3   164.9   1 0   0 
 4662448 12.358  0-17 5097.2  82.9  77.1 4.516 0.033 0.035 0.849 0.049 0.049  15.75  1.25  3367.9   124.4   1 0   0 
 4662822 13.296  0-17 5571.5 105.3 108.7 4.240 0.035 0.038 1.040 0.066 0.062  14.88  1.18  5110.5   183.7   1 0   0 
 4662885 15.685  4-17 4529.2  77.3  73.7 4.624 0.019 0.023 0.687 0.028 0.028  30.80  3.44    87.8    13.7   1 0   0 
 4662945 13.153  0-17 6680.2 154.7 138.7 4.147 0.031 0.033 1.287 0.048 0.047   3.02  0.24   310.1    30.0   1 0   0 
 4663163 13.029  0-17 5439.8  94.2  82.7 4.306 0.035 0.028 0.854 0.052 0.038  24.53  3.37    19.3     3.2   1 0   0 
 4663267 12.785  0-17 6449.5 129.9 106.7 3.735 0.031 0.036 1.728 0.070 0.121   8.92  0.65  6897.7   327.8   1 0   0 
 4663291 13.542  0-17 5198.0  90.6  82.5 4.508 0.036 0.036 0.831 0.051 0.050  18.09  1.63  1729.0    65.9   1 0   0 
 4663358 14.298  1-17 5306.0 102.0  93.4 4.471 0.042 0.040 0.859 0.061 0.056  21.23  2.55    65.1     7.9   1 0   0 
 4663393 15.792  2-17 5662.2 125.1 121.3 4.153 0.073 0.074 0.994 0.085 0.077  23.37  3.15    96.1    16.1   1 0   0 
 4663406 14.921  1-17 5946.0 112.8 110.8 4.358 0.043 0.048 1.048 0.071 0.078   9.16  0.81   792.1    44.0   1 0   0 
 4663537 11.953  0-17 5852.7 116.7 105.8 3.943 0.039 0.033 1.143 0.070 0.065  26.78  2.88   230.0     8.6   1 0   0 
 4663969 14.832  1-17 4662.6  80.7  74.0 4.602 0.021 0.024 0.721 0.032 0.032  24.20  1.83  3554.0   112.4   1 0   0 
 4663993 13.202  0-17 5035.4 106.9  85.5 3.156 0.080 0.080 1.532 0.280 0.233 105.27  9.05  3918.9    57.4   2 0   0 
 4663999 14.999  1-17 4363.7  78.6  70.7 4.625 0.019 0.019 0.673 0.024 0.022  12.97  0.94  2976.2   124.7   1 0   0 
 4664046 15.625  1-17 5384.4 107.8  90.5 4.307 0.059 0.058 0.879 0.058 0.043  10.91  0.89  1409.3    71.6   1 0   0 
 4664200 12.968  0-17 6177.0 186.0 186.0 3.852 0.300 0.100 1.314 0.214 0.262  20.50  1.65   213.1     9.2   2     1 
 4664405 15.628  4-17 5508.4 116.6 108.6 4.226 0.065 0.062 0.918 0.069 0.061  17.12  1.40   626.4    34.1   1 0   0 
 4664466 13.264  0-17 5749.5 106.5 102.8 4.366 0.041 0.043 0.980 0.075 0.074   6.99  0.51  4858.6   248.0   1 0   0 
 4664471 15.260  1-17 5761.8 110.0 107.0 4.412 0.045 0.054 0.979 0.066 0.073  15.63  1.61  1137.1    48.5   1 0   0 
 4664636 14.611  1-17 5007.7  83.7  78.3 4.556 0.028 0.033 0.794 0.040 0.046  14.29  1.15  4792.1   177.2   1 0   0 
 4664679 15.676  1-17 4340.0 117.0 143.0 4.747 0.070 0.035 0.497 0.037 0.041  10.18  0.77   889.6    53.4   2     1 
 4664775 14.598  1-17 6198.7 117.8 116.6 4.328 0.040 0.050 1.147 0.063 0.076  10.97  1.22   549.4    30.7   1 0   0 
 4665056 15.737  2-17 5288.0 159.0 159.0 4.613 0.032 0.104 0.828 0.078 0.094  17.72  1.47  2038.0    85.6   2     1 
 4665196 15.654  2-17 5749.5 162.7 199.7 4.273 0.050 0.054 0.992 0.095 0.092  25.37  1.84   798.6    22.7   1 0   0 
 4665337 13.305  2-15 5135.9  72.8  67.4 4.398 0.024 0.018 0.840 0.031 0.022  26.65  4.27   238.4    11.2   1 1   0 
 4665343 15.198  4-17 5746.3 125.5 118.3 3.808 0.067 0.067 1.255 0.092 0.095   4.77  0.21   410.3    24.9   1 0   0 
 4665406 14.719  1-17 5272.7  97.2  90.8 4.539 0.029 0.040 0.844 0.042 0.056  30.91  2.42   380.1    16.4   1 0   0 
 4665568 13.933  1-17 5690.7 119.7 114.6 3.933 0.040 0.040 1.122 0.069 0.070   2.03  0.14  6615.9   606.3   1 0   0 
 4665991 14.665  1-17 5763.2 107.1 105.4 4.410 0.041 0.048 0.981 0.067 0.074  19.41  1.64   308.4    15.2   1 0   0 
 4666185 13.335  0-17 6266.4 129.9 129.9 4.181 0.040 0.036 1.241 0.063 0.075   9.16  1.06    95.9     8.5   1 0   0 
 4666400 14.279  1-17 5653.4  97.5  93.2 4.473 0.031 0.041 0.942 0.052 0.065   5.80  0.43  4873.4   274.2   1 0   0 
 4666436 13.259  1-17 5791.6 113.3 116.9 3.932 0.057 0.035 1.248 0.148 0.064  19.72  1.68    40.4     4.4   1 0   0 
 4666450 15.443  1-17 5679.3 112.4 108.0 4.329 0.063 0.061 0.960 0.074 0.072  13.33  1.10   341.0    25.5   1 0   0 
 4667066 15.234  1-17 5134.9 126.2 111.9 3.677 0.062 0.072 1.185 0.131 0.155  77.54 13.19  1932.1    35.9   1 0   0 
 4667313 14.991  1-17 5729.3 115.9 109.7 4.287 0.051 0.052 0.983 0.075 0.074   9.70  0.63   185.4    19.6   1 0   0 
 4667393 15.661  1-17 5147.0  99.2  92.7 4.556 0.030 0.040 0.811 0.043 0.051  11.29  0.87  2967.1   131.1   1 0   0 
 4667689 13.832  1-17 4473.1  75.7  71.4 4.624 0.018 0.021 0.684 0.025 0.025  11.21  0.79  2854.6   119.1   1 0   0 
 4667812 13.448  1-17 6086.8 110.0 108.0 4.405 0.028 0.036 1.058 0.050 0.064  13.38  2.67    85.0     7.2   1 0   0 
 4668003 14.645  1-17 5754.6 121.3 115.4 4.271 0.045 0.047 0.996 0.077 0.077  24.68  1.76   157.6    11.3   1 0   0 
 4668005 14.088  1-17 6296.7 135.7 136.6 4.221 0.039 0.046 1.237 0.063 0.078  24.68  1.96   203.5     5.8   1 0   0 
 4668066 15.089  4-17 5877.5 110.8 105.4 4.487 0.025 0.034 0.971 0.043 0.056  10.39  0.82  3245.9   151.4   1 0   0 
 4668131 14.148  1-17 5390.2 107.7  92.9 4.375 0.045 0.036 0.874 0.064 0.049  21.08  2.29   366.0    16.9   1 0   0 
 4668477 14.904  1-17 5998.8 107.8 111.6 4.087 0.046 0.054 1.194 0.078 0.103  18.89  2.80   126.3    11.8   1 0   0 
 4668481 15.450  1-17 5948.3 114.2 110.0 4.397 0.044 0.055 1.037 0.063 0.073   6.70  0.48   934.2    63.2   1 0   0 
 4668496 15.379  4-17 5135.0  98.0  92.5 4.575 0.024 0.035 0.795 0.038 0.049   8.61  0.62  2396.9   128.5   1 0   0 
 4668801 13.299  0-17 5799.0 190.0 173.0 4.508 0.120 0.120 0.691 0.076 0.029  18.09  1.43   954.9    36.1   2     1 
 4668850 14.012 15-16 6433.2 120.2 118.2 4.338 0.023 0.033 1.219 0.044 0.062   1.94  0.16   633.5    71.3 1 1 0   0 
 4668880 14.006 15-16 6378.9 126.8 112.6 3.825 0.033 0.043 1.588 0.071 0.142   4.41  0.34   181.1    19.8   1 0   0 
 4669007 15.995  1-17 5945.3 129.0 123.0 4.299 0.073 0.074 1.063 0.078 0.082  24.68  1.77   141.4    19.7   1 0   0 
 4669176 15.054  1-17 3699.1  82.3  66.7 4.751 0.011 0.011 0.469 0.011 0.011  36.43  4.69  2126.0    63.5   1 0   0 
 4669182 15.158  1-17 5638.2 116.3 112.3 4.372 0.052 0.052 0.944 0.074 0.071  21.33  2.52   697.4    33.7   1 0   0 
 4669317 14.445  1-17 5524.1 113.3 106.9 4.365 0.046 0.044 0.909 0.071 0.063  24.21  2.08   348.6    15.7   1 0   0 
 4669417 14.154  1-17 5249.5  80.4  71.4 4.184 0.025 0.023 0.884 0.029 0.024   0.78  0.05 16839.4  2465.3 1 1 1   0 
 4669532 14.556  1-17 5342.7 108.6 105.7 4.525 0.029 0.041 0.863 0.045 0.060  21.96  2.02  1587.7    55.1   1 0   0 
 4669675 15.621  4-17 5648.2 118.7 115.3 4.371 0.058 0.059 0.947 0.073 0.071  23.66  1.68   632.7    15.9   1 0   0 
 4669820 15.224  1-17 4419.3  88.6  91.1 4.645 0.016 0.019 0.655 0.022 0.023  11.37  0.76  4175.3   172.6   1 0   0 
 4669977 15.686  1-17 3784.5  77.0  78.0 4.679 0.013 0.013 0.548 0.013 0.014  22.74  1.97  1957.9    70.3   1 0   0 
 4670008 14.983  1-17 5059.4 100.7  95.1 4.576 0.023 0.032 0.786 0.036 0.047  38.77  5.51   749.9    24.1   1 0   0 
 4670019 15.683  4-17 6153.5 125.5 120.8 4.348 0.050 0.058 1.119 0.069 0.077   7.66  0.76   378.1    38.1   1 0   0 
 4670032 15.125  4-17 6186.2 129.6 121.7 4.287 0.050 0.053 1.159 0.068 0.080  10.16  1.69   275.9    11.5   1 0   0 
 4670457 13.751  1-17 5567.7  89.3  86.6 4.496 0.019 0.029 0.979 0.037 0.049  21.93  2.80   868.7    30.2   1 0   0 
 4670468 14.843  1-17 6180.3 120.2 113.4 4.410 0.025 0.035 1.091 0.045 0.062   4.13  0.30  2123.7   152.9 1 1 0   0 
 4670712 14.884  1-17 5920.1 129.2 122.2 4.280 0.051 0.053 1.058 0.078 0.082  11.67  0.95  1440.3    68.2   1 0   0 
 4670813 15.427  1-17 4872.8  80.8  73.6 4.482 0.023 0.018 0.800 0.026 0.019  12.62  0.82   694.0    41.4   1 1   0 
 4671009 15.407  4-17 4937.6  91.1  86.5 4.608 0.020 0.028 0.738 0.033 0.039  32.83  2.95   824.3    30.2   1 0   0 
 4671186 15.982  1-17 5946.2 121.9 116.5 4.401 0.052 0.067 1.032 0.069 0.074   8.79  0.77  1404.2    85.8   1 0   0 
 4671347 15.850  4-17 5522.2 104.8 104.0 4.493 0.038 0.052 0.903 0.053 0.061  10.60  0.88   402.2    37.1   1 0   0 
 4671361 15.346  4-17 5678.4 105.6 102.3 4.476 0.033 0.045 0.944 0.052 0.063  10.61  0.84  5613.8   255.6   1 0   0 
 4671547 11.293  0-17 4220.9  63.7  46.6 4.603 0.029 0.025 0.661 0.031 0.019   8.04  0.54 11465.2   553.6   1 0   0 
 4671579 15.625  2-17 5026.4  92.4  85.9 4.488 0.040 0.032 0.810 0.044 0.034  23.87  3.31   977.4    36.0   1 0   0 
 4671612 14.660  1-17 5863.4 120.2 116.0 4.286 0.046 0.049 1.034 0.077 0.079  21.84  2.37   180.7    11.8   1 0   0 
 4671769 13.173  1-17 6477.0  71.0  90.0 4.056 0.195 0.105 1.353 0.108 0.176  17.63  1.06   256.0    11.9   2     1 
 4671891 12.020  0-17 5812.1 107.5 108.1 4.177 0.041 0.045 1.053 0.085 0.081   8.31  0.56   156.0     9.5   1 0   0 
 4672626 15.130  1-17 6158.3 139.7 178.5 4.399 0.029 0.038 1.093 0.056 0.077   9.17  0.83   754.0    44.0   1 0   0 
 4672699 14.581  1-17 5974.0 137.9 132.3 4.280 0.108 0.121 1.079 0.104 0.095   4.41  0.60   166.1    22.8   1     0 
 4672706 15.095  1-17 5617.0 103.9 101.0 4.459 0.038 0.048 0.934 0.058 0.067  14.09  1.20  2057.4    85.1   1 0   0 
 4672795 14.838  1-17 6300.0 165.9 175.5 4.152 0.172 0.233 1.263 0.191 0.163  15.84  1.27   576.4    28.9   1     0 
 4672878 14.911  1-17 5697.1 106.1 100.2 4.500 0.025 0.037 0.935 0.043 0.057  23.87  1.00   806.7    22.6   1 0   0 
 4672900 15.013  1-17 3676.1  61.8  79.0 4.798 0.010 0.010 0.415 0.010 0.010  39.86  3.26   915.9    28.5   1 0   0 
 4673107 15.593  4-17 4815.2  90.0  85.1 4.548 0.032 0.027 0.770 0.040 0.033   9.63  0.69   685.8    45.5   1 1   0 
 4673231 15.693  4-17 5227.8  91.1  82.1 4.340 0.035 0.032 0.859 0.034 0.025  14.90  1.08  1086.9    61.2   1 1   0 
 4673262 14.881  1-17 5148.3 105.4  95.2 4.522 0.036 0.037 0.826 0.048 0.051  21.96  1.85  4572.6   152.0   1 0   0 
 4673539 14.209 15-16 6644.8 141.3 134.5 3.992 0.037 0.038 1.487 0.081 0.082   2.13  0.14   279.1    38.4 1 1 0   0 
 4673560 14.990  1-17 4977.1  98.0  90.5 4.582 0.023 0.031 0.773 0.034 0.045   8.15  0.59  4970.0   238.1   1 0   0 
 4673751 13.580  0-17 5925.1 104.3 111.0 4.360 0.030 0.037 1.138 0.058 0.066  17.46  3.67   394.2    16.1   1 0   0 
 4677074 15.258  4-17 5707.6 125.4 133.6 4.492 0.027 0.039 0.942 0.047 0.062  19.93  1.94   519.4    23.5   1 0   0 
 4677260 12.695  0-17 5776.0 172.0 189.0 4.184 0.312 0.168 0.890 0.131 0.087  14.37  1.35  1533.3    54.3   2     1 
 4677281 13.928  1-17 5848.0 131.3 117.4 4.207 0.096 0.090 1.120 0.096 0.087   5.68  0.40   909.5    56.2   1     0 
 4677478 13.822  1-17 6348.3 145.2 147.6 3.483 0.036 0.034 1.703 0.071 0.065   2.13  0.14   202.6    29.3   2 0   0 
 4677691 12.779  0-17 6780.1 154.3 139.3 3.971 0.033 0.035 1.572 0.079 0.078   3.04  0.43   204.6    20.8   2 0   0 
 4677820 13.236  1-17 5967.0  77.0  83.0 4.317 0.103 0.115 1.058 0.085 0.062  13.60  1.32   630.9    12.6   2     1 
 4678241 13.171  0-17 5813.1  98.9  96.2 4.425 0.024 0.033 1.069 0.047 0.063   6.39  0.45  3366.2   175.1   1 0   0 
 4678358 13.422  0-17 6271.4 140.0 134.8 4.136 0.032 0.037 1.259 0.059 0.070  10.75  0.91   116.0     8.7   1 0   0 
 4678456 13.443  0-17 6483.0 162.0 194.0 4.264 0.149 0.182 1.052 0.176 0.122   6.96  0.78   208.0    15.3   2     1 
 4678677 15.843  4-17 5910.4 149.9 157.8 4.452 0.034 0.045 1.002 0.058 0.070  18.09  1.52  3264.9   112.0   1 0   0 
 4678681 13.409  0-17 6913.6 154.2 141.3 4.210 0.032 0.031 1.352 0.063 0.052  12.89  0.83   323.6    15.3   2 0   0 
 4678919 13.689  1-17 6146.9 130.3 112.0 4.117 0.037 0.037 1.221 0.063 0.088   4.52  0.34  1931.8   123.4 1 1 0   0 
 4679110 14.384  1-17 5006.5  96.3  88.7 4.562 0.026 0.032 0.791 0.038 0.047  27.42  2.97   760.7    22.9   1 0   0 
 4679151 14.435  1-17 5961.4 117.4 107.0 4.515 0.018 0.025 0.945 0.033 0.044  21.32  5.42   101.9     7.9   1 0   0 
 4679269 15.628  4-17 5686.4 141.0 113.2 4.535 0.021 0.029 0.902 0.038 0.049  23.55  2.50   205.8    15.8   1 0   0 
 4679307 15.153  4-17 6114.4 130.4 130.1 4.295 0.047 0.048 1.129 0.072 0.082  26.47  2.78   140.2    10.5   1 0   0 
 4679432 14.823  1-17 4934.6  91.7  85.3 4.561 0.031 0.035 0.779 0.041 0.042  31.06  4.81   565.6    18.2   1 0   0 
 4679619 14.325  1-17 6117.0 211.0 253.0 4.422 0.087 0.203 1.017 0.154 0.126  10.89  1.78  2840.0   116.7   2     1 
 4679696 15.899  2-17 5092.6 101.8  94.0 4.562 0.029 0.038 0.800 0.043 0.050   4.28  0.29   486.9    59.9   1 0   0 
 4679711 15.014  1-17 5607.1 101.3  94.8 4.546 0.020 0.030 0.882 0.035 0.047  20.18  2.29   827.1    30.9   1 0   0 
 4679776 14.806  1-17 6005.4 128.4 123.4 4.075 0.039 0.053 1.212 0.077 0.113  18.92  2.15   221.0    13.1   1 0   0 
 4679834 13.424  1-17 6545.7 125.2 119.8 4.337 0.019 0.025 1.250 0.035 0.046   1.63  0.12  1742.0   184.9 1 1 0   0 
 4679850 14.536  1-17 4479.6  75.0  72.8 4.602 0.022 0.020 0.705 0.029 0.025  39.04  6.03   605.1    16.3   1 0   0 
 4679943 15.223  1-17 5402.9 102.3  99.0 4.555 0.023 0.036 0.852 0.037 0.053  24.03  2.92   406.7    18.3   1 0   0 
 4680494 13.933  1-17 6197.2 105.4 104.2 4.440 0.017 0.025 1.068 0.031 0.043   9.42  0.82  1931.4    86.3   1 0   0 
 4680642 15.812  1-17 3744.6  77.1  74.0 4.711 0.012 0.012 0.514 0.012 0.013  38.24  2.90  3114.9    73.7   1 0   0 
 4680656 15.464  4-17 4768.0  85.1  77.5 4.583 0.025 0.027 0.747 0.035 0.036  12.97  1.14   324.0    23.9   1 0   0 
 4680747 15.238  4-17 4852.6  98.1  92.0 4.587 0.032 0.039 0.748 0.044 0.044   8.56  0.63  3388.8   161.2   1     0 
 4680753 15.740  4-17 5481.6 102.4 102.8 4.496 0.037 0.050 0.895 0.052 0.061  10.75  0.92  1196.1    63.3   1 0   0 
 4680923 15.119  1-17 5632.5 102.6  98.8 4.486 0.031 0.043 0.931 0.050 0.062  16.40  1.58  1981.7    71.3   1 0   0 
 4680982 15.573  2- 3 4919.3  90.3  86.5 4.614 0.020 0.027 0.728 0.033 0.038  18.99  1.77  1194.6    58.0   1 0   0 
 4680991 15.942  4-17 5562.2 107.1 103.4 4.518 0.031 0.044 0.899 0.047 0.056  12.70  0.89  2435.7   105.3   1 0   0 
 4681067 15.375  4-17 4365.2  77.1  70.3 4.625 0.019 0.019 0.673 0.025 0.023   5.05  0.35 10343.0   607.0   1 0   0 
 4681121 14.579  1-17 5409.3 103.1 103.5 4.506 0.032 0.044 0.881 0.050 0.062  14.19  1.16  6500.8   227.4   1 0   0 
 4681294 14.827  1-17 4184.2  61.8  40.6 4.642 0.025 0.035 0.628 0.012 0.013  15.00  1.05   769.1    32.9   1 0   0 
 4681298 15.196  1-17 5030.6  97.3  88.4 4.557 0.029 0.034 0.797 0.039 0.048  30.85  5.73  1014.0    30.0   1 0   0 
 4681327 13.402  0-17 6945.0 379.3 185.2 4.017 0.059 0.043 1.565 0.151 0.108   1.58  0.11   749.2    86.9 1 2     0 
 4681385 15.969  4-17 5149.4  99.5  94.2 4.589 0.025 0.034 0.776 0.042 0.048  14.79  1.23  2503.7   100.2   1 0   0 
 4681408 15.569  4-17 5713.7 118.0 106.4 4.465 0.035 0.043 0.956 0.056 0.066  14.80  1.21  1457.0    60.9   1 0   0 
 4681502 15.034  1-17 5558.4 107.4 107.4 4.458 0.038 0.046 0.921 0.061 0.068  21.51  2.67   616.1    24.2   1 0   0 
 4681551 13.808  1-17 6026.3 117.0 121.4 3.993 0.052 0.039 1.171 0.126 0.071  17.14  3.85    90.8     6.8   1 0   0 
 4681812 14.256  1-17 5626.3 123.9 120.1 4.452 0.070 0.110 0.926 0.071 0.070   4.68  0.34   395.0    33.1   1     0 
 4681874 15.897  1-17 5842.7 126.3 119.6 4.462 0.034 0.044 0.982 0.056 0.065  20.86  1.03   219.7    19.6   1 0   0 
 4681906 14.071  1-17 5979.4 110.1 116.4 4.083 0.037 0.052 1.193 0.075 0.108  23.55  3.10   146.1     7.8   1 0   0 
 4681924 13.412  0-17 5831.9 131.2 132.8 3.649 0.026 0.027 1.383 0.055 0.057  22.39  2.01   439.7    14.8   1 0   0 
 4681993 15.496  4-17 6199.6 131.3 126.3 4.311 0.048 0.052 1.154 0.067 0.079   2.08  0.15   785.6   101.4   1 0   0 
 4681994 12.755  0-17 6549.1 130.5 118.9 4.386 0.015 0.020 1.183 0.029 0.041   2.08  0.14  1870.0   172.8 1 1 0   0 
 4682430 15.603  4-17 4218.5  80.1  53.4 4.642 0.026 0.030 0.635 0.025 0.021  14.60  1.09   748.0    37.9   1 0   0 
 4682854 13.613  0-17 6003.7 111.4 109.5 4.368 0.036 0.041 1.039 0.067 0.070  11.10  0.77   160.8    10.7   1 0   0 
 4682938 15.352  4-16 5632.1 117.5 114.9 4.459 0.036 0.046 0.938 0.060 0.068  21.93  3.38   200.6    17.0   1 0   0 
 4725292 14.785  1-16 4428.1  93.3 104.4 4.579 0.025 0.020 0.718 0.029 0.026   1.14  0.08 26509.0  3261.4 1 1 0   0 
 4725531 15.775  1-16 3945.1  84.9  79.9 4.661 0.015 0.016 0.574 0.017 0.014  25.94  2.18   656.6    31.7   1 0   0 
 4725681 15.414  1-16 3937.4  77.6  77.9 4.641 0.014 0.014 0.592 0.013 0.013  15.32  1.19  4783.3   174.0   1 0 0 0 
 4725734 15.983  1-16 4126.7  48.2  75.3 4.639 0.031 0.019 0.607 0.016 0.016  16.41  0.63  1248.6    81.5   1 0   0 
 4725737 11.127  0-16 6178.7 109.0 110.9 3.844 0.030 0.058 1.503 0.072 0.170   8.20  0.68   168.7     9.3   1 0   0 
 4725775 13.893  1-16 5255.0  91.6  87.5 4.519 0.033 0.039 0.847 0.049 0.056  19.68  3.47   199.6    10.3   1 0   0 
 4725913 14.533  1-16 4495.4  59.1  51.8 4.554 0.017 0.011 0.740 0.020 0.015   4.13  0.28 10383.2   685.5   1 0   0 
 4726009 15.410  1-16 4693.0  77.2  73.6 4.576 0.026 0.024 0.743 0.035 0.032  33.75  3.32  1948.2    59.0   1 0   0 
 4726114 13.096  0-16 5423.3 275.8 169.5 4.490 0.054 0.061 0.885 0.083 0.074  22.24  1.80  1032.3    32.2   1     0 
 4726192 14.699  1-16 3829.0  57.0  51.0 4.732 0.027 0.020 0.529 0.024 0.024  13.90  1.24  8840.4   333.8   2 1   1 
 4726489 14.106  1-16 5170.0 153.0 153.0 4.519 0.085 0.076 0.735 0.106 0.049  17.89  1.34   234.3    13.4   2     1 
 4726589 15.220  1-16 5038.3  86.9  83.0 4.617 0.019 0.026 0.734 0.030 0.039  28.58  2.73   710.8    29.7   1 0   0 
 4726803 15.790  1-16 4285.5  80.4  75.3 4.655 0.018 0.021 0.634 0.021 0.020  21.36  1.83  1484.0    60.9   1 0   0 
 4726915 15.568  1-16 5182.4  89.0  83.7 4.603 0.022 0.031 0.757 0.029 0.038  23.05  3.35   483.5    25.7   1 0   0 
 4726945 13.240  0-16 5338.8  93.3  79.5 4.241 0.063 0.064 0.879 0.048 0.035  18.73  1.61  1884.5    68.3   1     0 
 4727007 13.614  1-16 4694.0  74.8  71.4 4.562 0.027 0.020 0.752 0.036 0.028  34.46  2.31  1047.3    28.3   1 0   0 
 4727032 14.579  1-16 4995.2  90.1  84.0 4.579 0.022 0.030 0.778 0.035 0.046  20.21  1.61  5519.1   181.8   1 0   0 
 4727097 14.689  1-16 5826.5 113.0 106.2 4.141 0.041 0.048 1.140 0.077 0.089  23.21  3.32   206.1    12.1   1 0   0 
 4727175 15.505  1-16 5867.6 117.3 115.8 4.074 0.064 0.073 1.124 0.110 0.089  10.23  0.81  3577.0   162.1   1 0   0 
 4728952 15.333  1-17 3994.0  73.4  78.2 4.667 0.014 0.014 0.572 0.013 0.013  26.12  1.95  1205.2    38.1   1 0   0 
 4729092 14.081  1-17 5068.0  84.6  82.1 4.564 0.028 0.031 0.774 0.040 0.044  36.18  5.34   283.7     9.2   1 0   0 
 4729531 13.667  1-17 5585.3 132.7 106.4 4.508 0.015 0.024 0.971 0.030 0.047  30.62  3.02    98.5     5.1   1 0   0 
 4729654 14.828  1-17 6080.9 130.5 115.2 4.180 0.046 0.048 1.173 0.070 0.091  22.61  2.47    64.0     7.9   1 0   0 
 4729962 15.844  1-17 3931.3  72.5  80.1 4.696 0.014 0.013 0.541 0.013 0.014  23.05  1.74  1819.7    60.8   1 0   0 
 4730042 15.219  1- 3 5372.4 115.8 106.9 4.452 0.047 0.046 0.873 0.065 0.059  50.45  4.01   788.6    21.0   1 0   0 
 4730060 14.140  1-17 5052.1  82.8  74.7 4.443 0.026 0.018 0.822 0.034 0.023  37.71  4.41   448.0    12.5   1 1   0 
 4730162 15.513  1-17 5049.8 102.1  93.5 4.551 0.031 0.036 0.801 0.042 0.047  46.75  5.95   687.8    19.6   1 0   0 
 4730248 15.025  1-17 4377.3  77.2  69.7 4.621 0.019 0.019 0.678 0.025 0.023  37.97  3.55   821.7    22.4   1 0   0 
 4730322 13.946  1-17 5941.1 124.6 113.7 4.218 0.041 0.045 1.094 0.075 0.085  22.09  1.91   166.0     4.2   1 0   0 
 4730331 15.222  1-17 5910.3 112.9 111.0 4.408 0.039 0.050 1.024 0.061 0.073  15.21  1.35   732.7    33.7   1 0   0 
 4730902 16.642  6- 6 4200.8  81.4  53.4 4.636 0.030 0.030 0.633 0.026 0.021  20.78  1.66   223.1    58.7   1 0   0 
 4730961 14.847  1-17 5562.4 108.2  97.4 4.603 0.038 0.029 0.667 0.043 0.029  31.71  2.93   465.8    15.8   1 0   0 
 4731143 13.793  1-17 5160.7  89.9  80.6 4.478 0.038 0.031 0.829 0.055 0.043  14.09  0.99  4590.6   160.8   1 0   0 
 4731294 13.886  1-17 5615.4 104.1  99.6 4.500 0.025 0.037 0.925 0.043 0.060  15.10  1.10  7640.6   255.8   1 0   0 
 4731391 13.782  1-17 6799.9 143.2 137.9 4.284 0.026 0.029 1.309 0.048 0.046   2.19  0.20   153.0    24.3   1 0   0 
 4731525 14.060  1-17 3586.4  74.8  72.6 4.818 0.009 0.010 0.386 0.010 0.010  43.92  3.12  2315.1    47.5   1 0   0 
 4731586 13.603  0-17 6843.9 145.2 151.0 4.162 0.034 0.030 1.416 0.074 0.060   3.42  0.29   101.7    15.2   2 0   0 
 4731594 12.935  0-17 5754.2 100.8  96.7 4.454 0.033 0.038 0.946 0.055 0.063   6.94  0.57   919.2    48.7   1 0   0 
 4731622 13.648  1-17 6320.5 120.9 124.3 4.521 0.014 0.017 0.961 0.020 0.029  22.24  2.36   353.0    12.8   1 0   0 
 4731797 11.056  0- 1 6471.0 126.6 128.9 3.856 0.029 0.035 1.570 0.076 0.100   1.09  0.07   105.7    17.2   1 0   0 
 4731815 15.720  1-17 4340.4  89.6  84.9 4.674 0.016 0.017 0.617 0.018 0.020  25.77  4.09    99.0    13.1   1 0   0 
 4731919 14.533  1-17 4746.9  76.9  72.4 4.538 0.028 0.019 0.767 0.036 0.025  52.60  6.14   840.1    18.8   1 0   0 
 4731961 14.660  1-17 6075.0 124.6 107.5 4.107 0.041 0.043 1.218 0.067 0.100  11.68  1.13    59.9    10.0   1 0   0 
 4732150 13.001  0-17 6260.0 114.4 118.1 4.436 0.017 0.026 1.062 0.033 0.049  13.18  2.79   160.1     8.7   1 0   0 
 4732224 11.915  1-17 7295.6 169.0 184.6 4.378 0.014 0.014 1.295 0.023 0.024   6.89  0.98    94.0     7.1   2 0   0 
 4732250 15.950  1-17 4107.8  69.4  90.9 4.622 0.021 0.017 0.620 0.016 0.016  14.29  1.04  2272.6    93.9   1 0   0 
 4732363 13.797  1-17 6142.4 125.2 118.1 4.492 0.015 0.022 0.988 0.029 0.041  17.84  1.93   955.1    32.8   1 0   0 
 4732422 10.764  0-17 5487.3  94.3  96.8 4.495 0.033 0.041 0.876 0.052 0.059  15.21  1.16  3609.6   119.4   1 0   0 
 4732475 15.102  1-17 4964.9  97.0  94.1 4.574 0.020 0.030 0.818 0.033 0.041  26.48  2.18  2968.9    91.8   1 0   0 
 4732481 13.173  0-17 6009.5 117.8 113.8 4.123 0.032 0.044 1.182 0.068 0.099  17.07  1.82   150.8     7.6   1 0   0 
 4732603 13.531  0-17 5013.2  82.5  77.4 4.550 0.029 0.032 0.798 0.041 0.047  40.97  6.99   194.8     6.3   1 0   0 
 4732672 12.524  1-17 5114.6  84.3  78.5 4.508 0.036 0.033 0.823 0.051 0.045  31.30  3.30   258.9     7.5   1 0   0 
 4732683 13.621  1-17 5008.0  85.7  79.8 4.557 0.027 0.032 0.795 0.040 0.047  29.59  3.80   495.1    14.4   1 0   0 
 4732693 13.866  1-17 5780.2 116.1 106.6 4.063 0.029 0.052 1.289 0.050 0.124  13.84  1.85   395.1    18.2   1 0   0 
 4732733 15.209  4-17 4937.7 125.9 156.6 4.581 0.022 0.029 0.777 0.036 0.044  44.53  9.48   729.0    19.6   1 0   0 
 4732759 14.134  1-17 5056.0  83.0  79.2 4.562 0.021 0.032 0.835 0.033 0.044  37.19  4.55   710.2    18.1   1 0   0 
 4732914 15.073  4-17 4742.9 144.2  91.9 4.571 0.026 0.024 0.755 0.040 0.035  29.18  3.40   795.3    25.2   1 0   0 
 4732983 15.617  2-17 4200.9  80.6  53.7 4.631 0.025 0.024 0.632 0.021 0.018  31.27  1.07  2015.5    77.8   1 0   0 
 4733023 15.674  1-17 4995.1  25.2  36.9 4.393 0.020 0.019 0.844 0.013 0.012  14.80  1.26  1565.8    65.6   1 1   0 
 4733216 13.459  0-17 6329.1 140.1 121.1 4.139 0.031 0.032 1.357 0.057 0.056   1.66  0.20   199.8    30.6   1 0   0 
 4733445 14.959  1-17 4977.4  92.5  89.0 4.482 0.036 0.031 0.800 0.035 0.028  25.23  2.07  1131.2    36.6   1 1   0 
 4735672 13.998  1-17 5810.6 107.8 102.9 4.055 0.030 0.053 1.266 0.062 0.120   6.88  0.48    92.4     5.7   1 0   0 
 4735754 14.280  1-17 3890.2  79.7  73.0 4.673 0.013 0.013 0.561 0.013 0.013  20.21  1.54  2899.0    87.2   1 0   0 
 4735815 15.789  4-17 3905.1  83.0  82.5 4.647 0.018 0.017 0.585 0.017 0.018  28.98  2.48   417.9    20.4   1     0 
 4735826 11.158  0-17 5620.1  89.5 101.3 4.150 0.039 0.039 1.083 0.090 0.066  20.63  3.21   122.0     4.5   1 0 1 0 
 4736011 15.555  1-17 4986.9  80.7  74.5 4.446 0.025 0.021 0.820 0.026 0.020  32.39  2.59   292.9    14.9   1 1   0 
 4736074  9.577  0-17 4936.8  75.6  72.3 4.579 0.019 0.028 0.806 0.029 0.040  20.78  1.54  3826.3   107.8   1 0   0 
 4736079 13.448  0-17 6335.9 112.8 114.5 4.359 0.017 0.023 1.221 0.035 0.049   8.64  0.85   343.4    19.7   1 0   0 
 4736137 12.448  0-17 6245.0 117.9 121.4 4.385 0.038 0.036 1.195 0.064 0.069  14.38  1.14   152.3     7.4   1     0 
 4736201 15.026  1-17 5205.4 105.2  98.1 4.540 0.030 0.039 0.831 0.043 0.054  32.38  6.44   600.8    19.3   1 0   0 
 4736244 14.413  1-17 5692.6 124.7 115.7 3.943 0.043 0.040 1.115 0.071 0.070  25.56  5.09    84.0     6.7   1 0   0 
 4736363 13.841  1-17 6699.1 136.4 130.6 3.856 0.039 0.038 1.596 0.078 0.085   2.01  0.14   147.3    25.2 1 2 0   0 
 4736440 14.606  1-17 4761.9  87.3  79.4 4.580 0.025 0.026 0.749 0.035 0.036  20.65  2.34   119.9     9.0   1 0   0 
 4736457 13.281  1-17 5914.5  90.5  87.1 4.524 0.012 0.017 0.957 0.022 0.027   4.84  0.35  6329.0   373.7 1 1 0   0 
 4736527 14.641  1-17 5624.1  98.2  95.6 4.477 0.025 0.036 0.982 0.044 0.057  13.61  1.15  3446.4   126.5   1 0   0 
 4736537 15.321  4-17 6164.4 125.7 120.3 4.280 0.052 0.055 1.155 0.069 0.080  13.69  1.13   524.1    29.0   1 0   0 
 4736554 14.991  1-17 4253.5 158.3  80.1 4.583 0.029 0.022 0.687 0.040 0.039  29.38  1.94  3824.4    96.2   1     0 
 4736569 15.629  4-17 4847.1 113.5 105.3 4.588 0.039 0.048 0.743 0.052 0.053  19.93  1.39  7450.8   224.7   1   0 0 
 4736615 15.367  1-17 4972.6  56.7  62.2 4.426 0.021 0.021 0.829 0.018 0.015  14.19  1.25  2108.6    82.6   1 1   0 
 4736809 12.105  0-17 5584.5  89.4  85.7 4.479 0.025 0.034 0.975 0.044 0.056  11.51  0.91  2963.8   113.8   1 0   0 
 4736896 14.072 14-14 5147.2  92.5  80.3 4.464 0.035 0.026 0.806 0.045 0.032  21.36  1.94  1340.9    74.7   1 0   0 
 4737129 15.780  1-17 3958.3  93.9  96.1 4.638 0.019 0.013 0.596 0.013 0.021  26.66  1.87   428.1    21.5   1 0   0 
 4737215 13.626  1-17 5030.1  92.7  88.7 4.509 0.035 0.032 0.839 0.051 0.045  23.21  1.96  3370.6   106.5   1 0   0 
 4737236 15.126  1-17 5481.8 128.4 121.6 3.954 0.054 0.054 1.027 0.072 0.072  36.68  3.56  3753.2    85.1   1 0   0 
 4737322 15.852  2-17 5583.3 104.6  99.6 4.522 0.034 0.048 0.894 0.051 0.057  25.02  1.79   549.0    13.0   1 0   0 
 4737354 13.288  0-17 5526.5 101.3 107.3 4.550 0.030 0.040 0.866 0.043 0.046  23.91  2.07   154.9     6.7   1     0 
 4737378 13.049  0-17 6645.0 145.2 137.1 4.076 0.036 0.037 1.391 0.067 0.058  17.95  1.26   348.3    13.2   1 0   0 
 4737440 14.163  1-17 6102.2 121.7 119.0 4.274 0.041 0.047 1.134 0.071 0.081  17.84  2.26   565.7    21.9   1 0   0 
 4737572 14.858  1-17 5117.4  72.3  68.7 4.465 0.019 0.017 0.760 0.019 0.016  32.62  3.75   165.7     8.9   1 1   0 
 4737580 15.229  1-17 5583.8 113.4 106.2 4.417 0.055 0.053 0.851 0.065 0.057  18.68  1.37   472.7    14.1   1 0   0 
 4737595 15.257  1-17 4490.6  99.8  95.3 4.598 0.033 0.035 0.706 0.039 0.040  21.81  1.65  1511.0    49.6   1     0 
 4737621 14.300 14-15 5972.5 119.0 113.4 4.454 0.040 0.045 0.929 0.055 0.058   7.39  0.58   958.5    53.0   1 0   0 
 4737685 13.399  0-17 5990.5 105.2 101.2 4.488 0.022 0.032 0.948 0.037 0.050  24.33  1.86   123.2     3.0   1 0   0 
 4737756 13.696  1-17 5694.7 119.5 114.8 3.825 0.035 0.035 1.225 0.062 0.073  32.76  4.47   334.0     5.1   1 0   0 
 4737785 14.465 14-14 5420.5 118.7 112.9 3.864 0.038 0.038 1.187 0.057 0.065  32.34  2.54  1182.0    19.8   1 0   0 
 4737789 15.838  4-17 4590.7  85.6  79.7 4.632 0.020 0.024 0.680 0.030 0.031  30.00  4.28  1775.9    54.8   1 0   0 
 4737848 13.228  0-17 5997.2  94.1  91.4 4.452 0.014 0.021 1.078 0.028 0.037  19.73  2.58    94.3     5.5   1 0 1 0 
 4738015 15.524  4-17 6235.1 117.5 112.1 4.380 0.039 0.049 1.122 0.060 0.069  17.24  1.24    47.8    12.7   1 0   0 
 4738155 10.585  0-17 6396.7 133.8 124.4 4.037 0.029 0.031 1.385 0.066 0.061   0.84  0.06   116.0    20.2 1 3 0   0 
 4738451 16.424  6- 6 3999.4 114.9  95.7 4.628 0.020 0.026 0.606 0.027 0.019  41.27  4.69  3798.5   137.0   1 0   0 
 4738515 14.244  1-17 5795.1 109.7 110.2 4.148 0.044 0.048 1.056 0.095 0.081  24.89  2.34    53.4     5.6   1 0   0 
 4738722 15.259  1-17 5163.6  97.5  92.1 4.560 0.027 0.037 0.812 0.040 0.052  13.33  0.98  4066.7   153.0   1 0   0 
 4738781 15.241  1-17 4474.0 134.0 134.0 4.611 0.046 0.025 0.678 0.060 0.054  11.13  0.77  2419.8   104.2   2     1 
 4738796 14.770  1-17 4477.7  76.0  72.3 4.614 0.021 0.019 0.680 0.026 0.023  12.61  0.89  1308.1    55.0   1 0   0 
 4738885 13.295  0-17 6224.8 139.2 124.8 4.168 0.038 0.037 1.237 0.063 0.076   7.59  0.76    54.9     7.2   1 0   0 
 4739088 15.667  1-17 4965.4  86.2  81.0 4.503 0.036 0.028 0.799 0.043 0.032  48.40  7.88   766.4    22.3   1 0   0 
 4739187 15.968  1-17 4978.7  92.3  86.1 4.513 0.040 0.035 0.799 0.044 0.036  28.59  2.73   795.8    31.2   1 0   0 
 4739202 15.987  1-17 4669.3  84.5  79.6 4.585 0.026 0.027 0.735 0.035 0.033  29.59  2.84  1167.3    39.6   1 0   0 
 4739246 14.894  1-17 5791.1 103.9 101.6 4.463 0.029 0.041 0.975 0.050 0.065  20.53  2.78    76.0     8.9   1 0   0 
 4739269 15.949  4-17 5233.7 100.3  90.8 4.455 0.051 0.045 0.843 0.056 0.045  22.89  1.88  1132.3    45.6   1 0   0 
 4739290 15.638  2-17 4957.8  88.7  83.3 4.516 0.037 0.030 0.796 0.044 0.035  39.30  5.22   122.1    10.6   1 0   0 
 4739323 14.464  1-17 5641.4 105.5 102.6 4.403 0.045 0.048 0.944 0.071 0.071  13.43  1.00  3784.9   138.5   1 0   0 
 4739347 11.671  0-17 5502.2  74.9  79.9 4.473 0.022 0.032 1.015 0.039 0.053  27.76  4.92   425.1     5.7   1 0   0 
 4739363 13.263  0-17 6434.7 122.3 114.9 4.362 0.022 0.030 1.173 0.041 0.055   5.82  0.40   161.8    13.8   1 0   0 
 4739604 13.357  0-17 5985.3 118.4 114.9 4.419 0.039 0.041 0.907 0.062 0.060  29.61  1.75   288.5     9.2   1 0   0 
 4739683 13.419  1-17 6029.4 101.4  97.2 4.443 0.018 0.028 1.060 0.035 0.048   6.04  0.44  2687.3   145.3   1 0   0 
 4739703 13.949  1-17 5157.8  78.1  68.3 4.372 0.023 0.018 0.853 0.030 0.020   9.97  0.87  4433.3   185.2   1 1   0 
 4739768 15.835  1-17 5077.6  93.5  88.0 4.597 0.023 0.032 0.760 0.040 0.045  29.18  4.40   744.7    28.5   1 0   0 
 4739825 14.822  1-17 5147.5  86.3  81.0 4.606 0.018 0.028 0.759 0.029 0.043  29.17  2.83   249.0    11.3   1 0   0 
 4739885 15.952  1-17 4110.3  59.6  82.1 4.630 0.024 0.018 0.612 0.016 0.016  31.71  2.29  2291.4    63.4   1 0   0 
 4739906 14.934  1-17 4219.5  74.9  46.8 4.620 0.028 0.028 0.651 0.030 0.020  20.78  1.67  2752.8    84.1   1 0   0 
 4740019 15.708  1-17 5228.9 103.7  97.0 4.552 0.029 0.040 0.826 0.042 0.053  20.35  1.81  1881.0    65.1   1 0   0 
 4740244 15.237  1-17 5504.1  99.3  96.1 4.510 0.031 0.045 0.896 0.047 0.059  32.60  4.22   454.3    16.8   1 0   0 
 4740364 14.960  1-17 5791.6 112.3 110.4 4.212 0.051 0.054 1.028 0.083 0.079   5.88  0.40  2960.8   169.2   1 0   0 
 4740375 14.817  1-17 6025.0 117.4 113.6 4.317 0.046 0.048 1.087 0.072 0.079   5.88  0.40  2807.0   159.9   1 0   0 
 4740500 13.021  0-17 6025.7 115.1 116.9 3.936 0.048 0.041 1.276 0.136 0.073  30.02  5.04   293.8     8.9   1 0   0 
 4740581 15.238  4-17 5857.9 108.9 106.2 4.412 0.046 0.057 1.006 0.063 0.072  11.76  2.01   183.6    18.0   1 0   0 
 4740598 10.782  0-17 5400.7  82.7  85.3 4.559 0.015 0.027 0.874 0.026 0.039   9.49  0.71  3487.1   146.0   1 0   0 
 4740688 15.726  1-17 4301.0  89.0  84.1 4.605 0.026 0.023 0.683 0.031 0.031  16.76  1.22  2288.8    84.7   1     0 
 4740780 13.883  1-17 6153.9 138.4 116.3 4.190 0.037 0.042 1.200 0.064 0.090  16.51  1.38   960.9    34.5   1 0   0 
 4740871 15.258  1-17 5490.2 115.6 111.2 3.917 0.050 0.051 1.061 0.071 0.073  10.68  0.74  7034.8   287.1   1 0   0 
 4740878 15.799  4-17 5984.5 132.3 155.6 3.970 0.066 0.081 1.242 0.127 0.124   0.80  0.05  2065.0   358.8 1 1 0   0 
 4741034 11.457  0-17 6024.6 110.6 104.9 3.359 0.027 0.023 1.952 0.055 0.062   4.73  0.39   463.3    29.7   2 0   0 
 4741069 15.192  1-17 5858.0 115.1 110.8 4.240 0.050 0.052 1.047 0.079 0.081  22.25  2.35   186.4    12.9   1 0   0 
 4741348 13.281  0-17 6925.9 145.7 143.3 4.242 0.027 0.031 1.406 0.060 0.059   4.66  0.77   109.0    12.4   2 0   0 
 4741455 15.167  1-17 3801.0  76.0  83.0 4.752 0.042 0.025 0.499 0.031 0.034   4.95  0.34 10720.4   632.2   2 1   1 
 4741541 14.093  1-17 5575.6  84.5  85.2 4.497 0.020 0.030 0.972 0.038 0.049   9.88  0.76  5625.5   234.9   1 0   0 
 4741565 15.448  1-17 5330.0 106.3  94.5 4.435 0.049 0.043 0.863 0.063 0.052  21.93  1.69  2729.1    83.9   1 0   0 
 4741576 15.817  1-17 4823.7  89.5  86.6 4.535 0.032 0.026 0.776 0.039 0.031  30.42  0.89  1285.1    57.0   1 0   0 
 4741625 15.614  1-17 4460.3  77.8  73.8 4.661 0.017 0.018 0.634 0.023 0.022  46.74  6.78   194.7    10.9   1 0   0 
 4741685 13.793  1-17 5783.6 122.8 115.7 3.984 0.041 0.038 1.038 0.071 0.062   0.71  0.05   290.0    63.9   1 0   0 
 4741839 14.649  1-17 5384.7 123.3 116.9 3.622 0.045 0.052 1.420 0.085 0.111  29.38  2.15  2753.4    69.8   1 0   0 
 4741867 13.684  1-17 6497.8 135.7 125.7 4.263 0.032 0.030 1.271 0.056 0.053   4.64  0.32    17.3     8.3   1 0   0 
 4741942 15.849  4-17 5697.1 106.5 102.4 4.434 0.052 0.065 0.955 0.064 0.068  12.61  0.98  1787.5    81.0   1 0   0 
 4742000 15.062  1-17 4603.4  62.8  57.6 4.531 0.017 0.013 0.761 0.020 0.015  20.64  1.56   506.7    21.7   1 1   0 
 4742186 14.885  1-17 5257.4  76.8  69.7 4.273 0.030 0.028 0.874 0.031 0.023  12.79  1.02  3353.5   128.4   1 0   0 
 4742306 14.207  1-17 5720.5 110.5 106.8 4.360 0.045 0.045 0.970 0.075 0.073  34.68  6.12   503.0    15.9   1 0   0 
 4742311 13.806  1-17 5511.2  96.4  99.0 4.514 0.024 0.035 0.907 0.040 0.053  18.99  1.96  2015.0    62.9   1 0   0 
 4742436 10.600  0-17 5774.1 112.6 104.5 3.936 0.080 0.071 1.137 0.088 0.079   2.31  0.15  2132.4   181.8 1 1     0 
 4742494 15.190  1-17 6102.6 114.3 113.3 4.317 0.048 0.052 1.116 0.071 0.078  38.45  4.22   154.7     9.1   1 0   0 
 4742533 14.969  1-17 5434.5  97.6  97.4 4.497 0.034 0.045 0.888 0.052 0.063  20.49  1.85  1281.5    43.3   1 0   0 
 4742541 15.752  1-17 4838.0  87.6  80.9 4.566 0.029 0.030 0.765 0.039 0.038  32.83  5.34   776.3    26.9   1 0   0 
 4742655 15.109  1-17 5032.1  87.6  80.3 4.512 0.037 0.031 0.807 0.048 0.040  29.79  2.77  2141.6    56.6   1 0   0 
 4742660 15.580  2-17 6008.0 180.0 217.0 4.467 0.056 0.210 1.025 0.142 0.129  24.03  3.41    24.5    10.5   2     1 
 4742705 15.833  1-17 4234.6  82.0  60.9 4.658 0.019 0.028 0.626 0.018 0.018  16.99  1.43  1092.2    48.1   1 0   0 
 4742786 13.000  0-17 6028.6 108.4 108.9 4.299 0.034 0.032 1.215 0.051 0.066  16.16  2.21   122.0     6.7   1 0   0 
 4742800 15.298  1-17 5154.9  94.3  90.7 4.560 0.026 0.037 0.812 0.040 0.052  27.99  2.68  1810.7    51.3   1 0   0 
 4742825 12.343  0-17 5119.9  85.3  83.0 4.551 0.029 0.033 0.793 0.042 0.047  20.50  2.46   127.0     5.4   1 0   0 
 4742888 13.472  1-17 5828.9 174.4 215.5 4.564 0.044 0.072 0.852 0.108 0.063   8.78  0.72  1797.0    41.1   1     0 
 4742905 13.160  1-17 4572.0  42.1  52.5 4.670 0.012 0.009 0.580 0.012 0.009  13.71  1.07  3191.1   113.4   1 0   0 
 4743065 16.490  6- 6 3905.4  76.0  77.5 4.688 0.015 0.015 0.547 0.015 0.015  19.38  1.25  1127.7    68.7   1 0   0 
 4743081 15.371  1-17 5492.7 112.5 103.8 4.197 0.053 0.050 0.918 0.067 0.060  12.79  1.00  2612.9   105.1   1 0   0 
 4743097 13.633  1-17 5825.6 101.4  97.7 4.499 0.019 0.031 0.957 0.035 0.055   9.48  0.70  6075.8   257.2   1 0   0 
 4743116 13.756  1-17 5914.6 127.4 124.6 3.702 0.034 0.033 0.928 0.046 0.043  21.94  2.11   281.7    11.1   1 0   0 
 4743123 12.350  0-17 6403.4 138.9 126.9 4.363 0.021 0.030 1.158 0.046 0.064   5.21  0.45   103.5     9.4   1 0   0 
 4743196 14.506  1-17 5217.8 117.4 111.4 3.950 0.040 0.042 0.944 0.058 0.060   9.54  1.03   195.5     8.0   1 0   0 
 4743258 14.092 10-10 6037.0 112.9 112.2 3.993 0.042 0.051 1.256 0.104 0.098  18.08  1.37    76.2     6.8   1 0   0 
 4743267 15.864  1-17 5439.8 109.1 100.9 4.396 0.061 0.057 0.887 0.067 0.058  29.04  2.79  1188.8    39.4   1 0   0 
 4743351 13.806  1-17 4053.1  73.0  78.0 4.644 0.016 0.015 0.597 0.013 0.014  13.52  0.91  2680.6    97.7   1 0   0 
 4743356 15.056  1-17 4547.1  85.8  80.3 4.620 0.018 0.021 0.694 0.027 0.028  38.77  4.16   868.6    24.6   1 0   0 
 4743400 13.917  1-17 5415.7 104.8  92.6 4.015 0.036 0.032 0.817 0.047 0.033   6.09  0.44  5651.4   299.7   1 0   0 
 4743401 15.726  4-17 5049.9  88.2  82.5 4.477 0.039 0.031 0.814 0.044 0.033  19.93  1.48  3450.8   110.9   1 0   0 
 4743582 13.573  0-17 6326.5 118.2 116.3 4.343 0.028 0.034 1.166 0.051 0.064   5.06  0.53    88.9    11.6   1 0   0 
 4743682 15.716  1-17 4693.1  63.4  64.0 4.508 0.018 0.016 0.780 0.018 0.016  11.29  0.81  2329.1   104.6   1 1   0 
 4743808 13.857  1-17 5966.9 117.7 128.6 3.680 0.059 0.040 1.572 0.175 0.076   5.02  0.46   169.0    17.3   1 0   0 
 4743839 12.900  0-17 6560.7 150.4 145.7 4.180 0.031 0.032 1.255 0.046 0.053   3.76  0.41   255.1    22.3   1 0   0 
 4743888 14.862  1-17 6156.0 171.0 236.0 4.443 0.054 0.216 1.114 0.151 0.151  10.89  0.79   284.1    20.1   2     1 
 4749912 14.071  1-17 5472.3 118.4 102.8 4.520 0.024 0.037 0.892 0.043 0.060   5.01  0.37  9992.8   599.9   1 0   0 
 4750012 15.391  1-17 5601.0 183.0 200.0 4.538 0.034 0.195 0.989 0.094 0.113  16.88  1.33  4116.1   152.9   2     1 
 4750043 13.811  1-17 6359.0 142.6 135.7 4.097 0.032 0.034 1.354 0.062 0.058   8.16  0.71   103.4    10.7   1 0   0 
 4750239 12.965  0-17 5993.6 119.4 118.6 4.288 0.039 0.037 1.146 0.069 0.072  17.94  1.88   998.6    35.9   1 0   0 
 4750406 15.370  1-17 5228.2 111.4 102.4 4.532 0.033 0.042 0.837 0.046 0.055  22.27  1.82  1134.7    43.4   1 0   0 
 4750433 12.719  0-17 5705.2 106.4 101.1 4.236 0.042 0.043 0.984 0.075 0.073   7.60  0.59  1942.1    96.5   1 0   0 
 4750560 13.413  1-17 6547.1 128.7 123.5 3.832 0.032 0.032 1.621 0.078 0.079  10.71  0.87   303.0    17.6   3 0   0 
 4750570 13.601  1-17 6086.9 124.5 110.5 4.054 0.031 0.035 1.354 0.055 0.073   8.72  0.82   171.2     6.6   1 0   0 
 4750609 13.514  0-17 4949.8  78.0  73.1 4.562 0.025 0.031 0.802 0.036 0.044  35.43  6.14   851.2    24.2   1 0   0 
 4750612 13.583  0-17 6458.6 119.0 127.1 4.279 0.029 0.034 1.281 0.054 0.057   5.46  0.44    38.9     8.8   1 0   0 
 4750643 15.020  1-17 5864.0 115.3 113.1 4.366 0.048 0.053 1.019 0.072 0.077  16.82  2.08   134.4    12.9   1 0   0 
 4750669 15.446  1-17 5534.3 108.1 107.6 4.461 0.044 0.054 0.913 0.060 0.066  20.89  1.77  2501.5    86.8   1 0 1 0 
 4750706 13.367  0-17 5976.3 115.9 111.9 4.295 0.039 0.039 1.076 0.071 0.072  42.09  3.55   240.1     3.9   1 0   0 
 4750751 13.967  1-17 5222.3  89.2  82.6 4.555 0.023 0.033 0.844 0.034 0.046  30.20  4.17   340.7    13.3   1 0   0 
 4750834 13.539  0-17 6054.5 110.9  97.9 4.122 0.032 0.039 1.195 0.062 0.088  13.38  1.47    42.2     5.9   1 0   0 
 4750909 15.917  2-17 5028.4  96.4  90.5 4.580 0.027 0.036 0.775 0.042 0.047  20.63  1.80  3403.2   122.5   1 0   0 
 4750925 13.737  1-17 5877.6 113.0 110.8 4.352 0.040 0.042 1.017 0.072 0.071  27.20  3.34   353.6    14.0   1 0   0 
 4751044 15.954  1-17 4043.4  79.6  85.2 4.645 0.017 0.016 0.595 0.015 0.015  18.60  1.42  2261.8   100.3   1 0   0 
 4751145 15.414  1- 3 5512.3 113.2 104.9 4.264 0.065 0.064 0.914 0.068 0.061  12.53  1.24  1573.1    69.0   1 0   0 
 4751196 12.419  0-17 6054.8 113.3 111.2 3.962 0.032 0.051 1.363 0.070 0.130  19.51  1.83   191.9     8.1   1 0   0 
 4751272 15.743  2-17 5424.4 103.2  96.6 4.599 0.024 0.030 0.791 0.039 0.044  27.22  1.27    88.1    14.9   1 0   0 
 4751387 14.544  1-17 6608.3 135.1 135.8 4.222 0.045 0.047 1.331 0.065 0.058   3.00  0.30   228.3    31.6   1 0   0 
 4751423 13.201  0-17 5724.3 129.9 125.8 4.349 0.039 0.038 0.972 0.077 0.071  37.42  4.14   474.0    13.9   1 0   0 
 4751492 15.159  1-17 5688.7 117.1 113.4 4.381 0.052 0.055 0.959 0.073 0.073  25.42  2.93    76.0    10.6   1 0   0 
 4751552 14.240  1-17 5735.5 100.0  98.4 4.450 0.033 0.043 0.967 0.056 0.068  12.61  1.18  1621.8    68.7   1 0   0 
 4751558 15.689  1-17 4613.7  82.4  77.2 4.566 0.029 0.023 0.743 0.032 0.028  21.81  1.76  2521.4    91.6   1 0   0 
 4751599 15.085  1-17 5024.7  54.5  81.2 4.386 0.045 0.063 0.846 0.027 0.023  16.19  1.64   776.9    36.8   1 1   0 
 4751604 15.247  1-17 4423.2  73.9  69.9 4.601 0.022 0.019 0.701 0.028 0.025  19.93  1.61  4815.0   170.4   1 0   0 
 4751659 11.934  0-17 5916.2 107.5 105.7 4.357 0.039 0.043 1.038 0.073 0.077  17.64  3.08    30.3     2.6   1 0   0 
 4751670 13.233  0-17 6254.9 125.2 117.0 3.944 0.032 0.047 1.415 0.068 0.129  15.33  3.07    56.5     5.6   1 0   0 
 4751701 15.074  1-17 5580.9 103.2  99.6 4.493 0.032 0.045 0.917 0.050 0.060  26.96  1.61   112.8    11.3   1 0   0 
 4751716 13.206  0-17 6820.0 150.8 137.7 4.116 0.031 0.031 1.357 0.060 0.051   1.80  0.13   503.8    58.2 1 2 0   0 
 4751745 14.296  1-17 5969.5 123.6 126.7 3.768 0.193 0.225 1.466 0.241 0.211  12.53  1.25  1736.3    71.8   1     0 
 4751822 15.558  4-17 5500.9 111.9 109.6 4.452 0.050 0.058 0.904 0.062 0.066  25.58  3.05  1585.2    57.8   1 0   0 
 4751968 15.753  4-17 5151.0  99.6  92.0 4.537 0.035 0.042 0.820 0.046 0.051  25.05  2.64  1046.5    47.3   1 0   0 
 4752008 15.517  2- 3 5461.9 116.8 111.6 4.436 0.051 0.054 0.895 0.066 0.064  25.58  3.31   840.3    30.4   1 0   0 
 4752038 15.736  1-17 5616.4 109.0 104.8 4.490 0.035 0.049 0.922 0.052 0.060   8.66  0.63  4313.8   219.2   1 0   0 
 4752155 12.197  0-17 5724.9 103.9  94.2 4.215 0.031 0.037 1.117 0.060 0.072  24.86  6.41   131.7     3.0   1 0   0 
 4752279 12.804  0-17 5876.0 111.8 105.0 4.114 0.028 0.041 1.236 0.052 0.105  10.40  0.94   173.1     5.0   1 0   0 
 4752284 14.289  1-17 5444.7 110.2 117.4 4.595 0.042 0.039 0.791 0.059 0.066  26.91  2.64    74.1     7.1   1     0 
 4752318 15.405  1-17 5780.8 109.4 106.4 4.450 0.042 0.052 0.939 0.057 0.062  24.17  2.70   328.6    16.2   1 0   0 
 4752362 15.823  1-17 5732.2 113.0 109.6 4.424 0.051 0.064 0.967 0.066 0.071  20.66  2.60    87.3    16.1   1 0   0 
 4752424 14.768  1-17 5881.5 111.3 110.9 4.370 0.044 0.049 1.024 0.071 0.077  15.65  1.94   418.3    10.8   1 0   0 
 4752512 15.454  1-17 5788.8 107.7 104.9 4.452 0.038 0.051 0.975 0.057 0.067  20.22  2.27   212.8    18.1   1 0   0 
 4752647 15.373  4-17 5468.6 102.8 100.9 4.507 0.033 0.046 0.891 0.049 0.061  10.25  0.74  4108.6   202.1   1 0   0 
 4752967 12.127  0-17 4200.8  61.9  35.9 4.639 0.023 0.040 0.638 0.016 0.012  12.44  0.89  4331.2   168.2   1 0   0 
 4753016 12.558  0-17 6082.0 120.1 117.0 4.003 0.048 0.039 1.166 0.119 0.071  12.71  1.06    40.8     4.3   1 0   0 
 4753021 13.922  1-17 6629.3 134.4 126.5 3.933 0.036 0.041 1.440 0.071 0.099   3.25  0.21    39.8    12.8   1 0   0 
 4753142 14.673  1-17 6029.0 180.0 198.0 4.337 0.128 0.192 1.006 0.153 0.126   4.07  0.29   178.5    25.1   2     1 
 4753390 10.693  0-17 6721.7 149.7 186.4 3.935 0.051 0.060 1.640 0.099 0.117   4.42  0.95    87.3     7.2   2     0 
 4753561 14.928  1-17 4560.7  85.9  69.1 4.557 0.026 0.019 0.754 0.031 0.023  27.99  4.08  1676.8    51.0   1 0   0 
 4753633 13.735  1-17 6506.1 112.0 111.5 4.366 0.015 0.019 1.232 0.030 0.034   2.88  0.21  2344.6   189.8 1 1 0   0 
 4753642 15.959  4-17 4769.1  65.2  59.5 4.759 0.012 0.013 0.581 0.010 0.013  24.89  2.52   120.5    19.4   1     0 
 4753734 14.617  1-17 5786.6 111.3 109.9 4.433 0.035 0.045 0.985 0.059 0.073  11.13  0.78  2521.5   113.3   1 0   0 
 4753787 11.577  0-17 6205.3 129.6 122.5 4.246 0.033 0.029 1.293 0.056 0.059   6.81  0.55   104.8     7.5   1 0   0 
 4753792 13.811  1-17 6168.5 146.1 122.2 3.714 0.051 0.039 1.387 0.102 0.063   2.71  0.33   176.9    24.0   1 0   0 
 4753885 13.158  0-17 5424.2 121.6 116.2 4.006 0.031 0.032 1.071 0.049 0.052  20.36  3.93   100.6     6.3   1 0   0 
 4754031 15.547  2-17 5753.8 114.4 112.6 4.109 0.064 0.069 1.052 0.100 0.081  14.78  1.23   947.4    45.2   1 0   0 
 4754049 15.725  2- 3 5285.2 123.3 115.9 3.987 0.065 0.065 0.932 0.068 0.066  11.82  0.89   158.9    21.6   1 0   0 
 4754054 15.545  2-17 5886.5 113.4 111.6 4.421 0.042 0.054 1.011 0.061 0.071  20.35  1.85   769.8    34.5   1 0   0 
 4754115 15.616  1-17 4148.8  69.3  82.1 4.595 0.014 0.019 0.642 0.023 0.012  27.99  1.97  2792.8    83.9   1     0 
 4754117 13.921  1-17 6356.1 122.4 136.1 4.109 0.034 0.035 1.362 0.062 0.059   6.23  0.63   178.8    16.3   1 0   0 
 4754134 15.013  1-17 5339.0 125.8 117.2 3.875 0.179 0.163 1.026 0.203 0.139  14.10  1.30  4037.1   158.3   1     0 
 4754260 14.973  1-17 5520.6 113.9 106.0 4.327 0.049 0.047 0.910 0.069 0.062  16.79  1.16    56.5    10.0   1 0   0 
 4754306 14.091  1-17 6073.8 116.8 115.3 4.320 0.038 0.043 1.104 0.073 0.078  14.11  1.60    74.2     8.0   1 0   0 
 4754378 14.740  1-17 5593.5 104.5  98.2 4.550 0.019 0.030 0.877 0.034 0.046  13.90  1.23  2100.8    80.6   1 0   0 
 4754460 14.883  1-17 5766.0 172.0 172.0 4.284 0.214 0.175 0.895 0.133 0.082  24.01  4.47   545.8    12.1   2     1 
 4754691 13.292  0-17 4300.0 115.0 153.0 4.763 0.077 0.033 0.485 0.037 0.046  10.32  0.77  1687.2    74.5   2 1   1 
 4754716 14.539 15-16 6096.8 122.4 114.2 4.194 0.039 0.047 1.173 0.068 0.089  11.27  0.95   205.7    15.2   1 0   0 
 4755210 15.479  4-17 5690.6 113.2 111.9 4.118 0.064 0.064 1.019 0.088 0.077   5.96  0.45   930.2    68.9   1 0   0 
 4755216 15.970  4-17 5213.0  83.9  83.3 4.161 0.083 0.086 0.882 0.029 0.025   1.76  0.12  9558.3   992.2 1 1 0   0 
 4755222 14.427  1-17 5381.5 102.3  97.7 4.488 0.037 0.044 0.877 0.057 0.061   5.96  0.41  5524.0   318.8   1 0   0 
 4755270 13.724  1-17 5269.5 116.0 112.7 3.860 0.026 0.032 1.179 0.045 0.062  27.23  2.13  3293.3   106.7   1 0   0 
 4755287 11.449  0-17 6476.6 132.2 115.8 4.259 0.030 0.032 1.280 0.060 0.059   1.59  0.12   302.4    35.1 1 3 0   0 
 4755297 15.602  1-17 6038.3 121.7 118.7 3.947 0.081 0.081 1.280 0.127 0.106  13.63  1.10   176.4    20.7   1 0   0 
 4755422 15.830  1-17 5793.2 111.9 108.7 4.418 0.049 0.062 0.985 0.064 0.072  19.26  1.92   482.3    27.8   1 0   0 
 4755441 15.639  1-17 3657.7  61.1  74.4 4.815 0.010 0.010 0.395 0.011 0.011  46.75  5.58   842.5    28.9   1 0   0 
 4755470 14.670  1-17 5993.1 114.3 108.1 4.163 0.045 0.047 1.146 0.073 0.092  15.34  1.08   138.0    12.6   1 0   0 
 4755493 14.612  1-17 6009.1 122.7 119.7 4.186 0.164 0.175 1.130 0.126 0.109  18.60  1.53   599.4    29.3   1     0 
 4755515 15.142  1-17 4879.8  86.2  79.4 4.586 0.023 0.029 0.757 0.035 0.041  14.09  1.20  1662.3    70.2   1 0   0 
 4755554 14.245 15-16 6137.3 121.6 111.2 4.020 0.037 0.050 1.305 0.067 0.120  20.17  1.91    45.8     6.0   1 0   0 
 4755621  9.487  0-17 6075.7 108.0 108.7 4.190 0.036 0.041 1.167 0.064 0.089   1.67  0.15   498.9    51.4 1 1 0   0 
 4755749 13.982  1-17 6353.0 169.0 207.0 4.349 0.087 0.203 1.054 0.186 0.115   4.77  0.39   604.5    44.7   2     1 
 4755907 15.500  2-17 5362.4 144.2 152.9 4.506 0.033 0.042 0.870 0.056 0.064  30.21  3.82   734.0    31.0   1 0   0 
 4755919 15.200  1-17 4793.9  83.6  77.3 4.653 0.025 0.027 0.662 0.038 0.035  24.89  2.85   201.2    13.3   1     0 
 4756072 14.556  1-17 5422.0  92.7  88.1 4.541 0.024 0.038 0.867 0.038 0.056  24.04  2.63   457.1    19.0   1 0   0 
 4756121 14.494  4-17 5969.1 113.7 115.4 4.426 0.030 0.042 1.034 0.053 0.070  25.40  3.93  1024.9    33.5   1 0   0 
 4756232 14.028  1-17 5835.7 113.8 112.5 4.383 0.039 0.044 1.007 0.072 0.078  15.87  1.88   521.8    25.1   1 0   0 
 4756241 15.518  2-17 5693.8 121.2 115.6 4.210 0.060 0.061 0.988 0.081 0.075  13.22  0.85   235.6    22.5   1 0   0 
 4756243 13.120  0-17 6293.5 126.5 127.3 3.553 0.064 0.049 1.771 0.202 0.103   2.34  0.17    77.6    14.4   1 0   0 
 4756244 11.438  0-17 4874.4  67.9  65.8 4.570 0.017 0.027 0.846 0.028 0.038  37.71  5.00   965.5    25.7   1 0   0 
 4756519 12.980  0-17 6848.8 139.9 138.6 4.279 0.025 0.030 1.357 0.049 0.052   3.29  0.30   490.5    41.4   1 0   0 
 4756644 13.861  1-17 6493.7 151.1 172.1 4.242 0.036 0.042 1.291 0.067 0.076   5.56  0.42   953.1    60.5   1 0   0 
 4756671 13.342  1-17 6348.1 119.3 115.0 4.353 0.024 0.036 1.184 0.046 0.065   6.01  0.67   245.3    19.2   1 0   0 
 4756694 14.696  1-17 5040.1  86.2  81.6 4.570 0.025 0.033 0.790 0.037 0.048  29.59  2.32  1257.3    39.9   1 0   0 
 4756715 14.053  1-17 6217.5 151.6 195.4 4.172 0.065 0.075 1.229 0.088 0.125   7.86  0.67  1495.6    86.5   1     0 
 4756732 15.903  1-17 3997.8  84.9  84.0 4.637 0.019 0.020 0.598 0.018 0.019  29.38  2.23  1069.9    44.4   1     0 
 4756798 15.618  4-17 5069.2  98.2  90.5 4.529 0.038 0.039 0.810 0.046 0.045   0.64  0.04 26723.8  4357.4 1 1 0   0 
 4756821 15.355  4-17 5810.5 107.0 102.5 4.479 0.033 0.045 0.963 0.052 0.061  19.84  3.40   224.0    18.1   1 0   0 
 4756833 15.064  1-17 5935.8 110.9 107.9 4.546 0.021 0.025 0.899 0.034 0.038  18.45  2.11   590.8    30.4   1 0   0 
 4756862 14.708  1-17 5669.2 114.8 109.8 4.329 0.052 0.051 0.956 0.075 0.071  24.54  3.21   408.1    20.3   1 0   0 
 4756981 15.604  4-17 5718.3 121.2 117.3 3.978 0.112 0.100 1.103 0.104 0.093  19.95  1.73   106.4    15.5   1 0   0 
 4757017 13.054  0-17 6608.6 137.6 147.9 4.090 0.033 0.035 1.401 0.076 0.069  11.12  0.88   756.2    34.1   1 0   0 
 4757021 15.546  1-17 5192.3  98.3  93.7 4.576 0.025 0.036 0.799 0.041 0.050  20.92  1.96   603.4    29.4   1 0   0 
 4757032 15.744  4-17 5346.5  99.1  83.2 4.259 0.064 0.065 0.878 0.050 0.036  24.88  2.47   449.3    26.9   1 0   0 
 4757289 15.464  1-17 5669.3 107.4 102.2 4.473 0.037 0.048 0.941 0.055 0.063  17.82  1.60   335.2    22.9   1 0   0 
 4757305 14.224  1-17 4899.4  83.5  78.9 4.597 0.020 0.028 0.749 0.032 0.040  28.97  1.53   552.6    25.2   1 0   0 
 4757338 13.470  1-17 6691.1 133.7 127.1 4.272 0.026 0.031 1.331 0.053 0.053   7.68  0.57    34.5     6.9   3 0   0 
 4757340 13.875  1-17 5766.7 119.7 115.1 3.957 0.047 0.040 1.134 0.078 0.074   7.93  0.59  3316.3   162.8   1 0   0 
 4757567 14.285  1-17 6130.5 130.5 114.3 4.211 0.032 0.046 1.178 0.068 0.088  18.45  1.39   584.4    26.7   1 0   0 
 4757568 13.794  1-17 5517.8 127.1 124.6 3.651 0.033 0.036 1.410 0.066 0.079  62.47  6.34  2829.4    54.3   1 0   0 
 4757665 14.099  1-17 5208.4  99.3  90.0 4.503 0.038 0.038 0.839 0.054 0.052  39.31  5.15   533.8    14.0   1 0   0 
 4757792 14.996  1-17 6045.4 113.6 110.0 4.429 0.028 0.039 1.048 0.049 0.064   8.31  0.66  1780.2    93.4   1 0   0 
 4757871 12.701  0-17 5396.5  93.9  80.3 4.207 0.036 0.030 0.883 0.053 0.040  27.75  1.53   370.1    13.1   1 0   0 
 4757912 14.533  1-17 6060.7 124.8 110.2 4.164 0.048 0.046 1.173 0.070 0.092   9.32  0.61    36.5    10.8   1 0   0 
 4757923 14.073  1-17 6188.4 121.3 120.1 3.887 0.132 0.130 1.401 0.179 0.146  25.72  1.71   331.0     7.5   1     0 
 4758361 15.041  1-17 6062.1 112.5 108.6 4.406 0.032 0.043 1.067 0.054 0.068  10.11  1.07   575.8    36.2   1 0   0 
 4758421 14.867  1-17 6357.6 129.3 128.2 4.266 0.044 0.045 1.235 0.064 0.074   3.78  0.40   393.2    42.1   1 0   0 
 4758472 15.876  1-17 4889.7  93.9  89.0 4.484 0.032 0.029 0.801 0.029 0.025  35.43  3.50   771.1    33.5   1 1   0 
 4758494 14.420  1-17 6349.6 124.3 129.0 4.074 0.038 0.041 1.335 0.066 0.071   3.52  0.63   164.2    23.7   1 0   0 
 4758531 15.538  1-17 5866.2 110.9 108.4 4.419 0.042 0.053 1.007 0.061 0.071  14.10  1.91   532.6    31.1   1 0   0 
 4758595 12.148  0-17 3889.1  78.8  76.2 4.663 0.013 0.013 0.570 0.013 0.013  19.52  1.48  2941.5    93.9   1 0   0 
 4758719 12.068  0-17 5442.9 118.5 109.2 3.755 0.033 0.035 1.109 0.068 0.069  12.09  0.97  2540.2   102.8   1 0   0 
 4758852 15.751  1-17 4533.2  85.2  80.1 4.620 0.020 0.023 0.692 0.030 0.029  14.39  1.01  1515.9    68.2   1 0   0 
 4758926 15.792  1-17 3755.0  66.0  66.0 4.774 0.042 0.025 0.485 0.029 0.034  19.26  1.50   311.2    22.4   2     1 
 4758956 15.519  1-17 3641.6  82.0  63.8 4.768 0.010 0.010 0.446 0.011 0.011  41.55  2.84   623.3    24.6   1 0   0 
 4759114 12.578  0-17 5487.8  98.8  97.1 4.426 0.041 0.045 0.901 0.068 0.065  16.08  1.24  2140.0    75.7   1 0   0 
 4759201 14.642  1-17 5788.2  99.2  98.1 4.481 0.024 0.034 0.976 0.040 0.053  24.89  3.54   459.0    19.0   1 0   0 
 4759349 13.227  0-17 5407.9  99.5  95.5 4.396 0.039 0.039 0.943 0.061 0.059  30.19  5.08   464.4    15.7   1 0   0 
 4759796 15.112  1-17 5689.0 169.0 169.0 4.396 0.128 0.192 0.899 0.123 0.085  25.56  3.50   274.0    16.1   2     1 
 4760128 15.621  4-17 6012.5 127.0 121.9 4.391 0.044 0.055 1.058 0.068 0.075   4.82  0.31   247.6    38.2   1 0   0 
 4760140 13.847  1-17 6013.4 125.5 120.9 4.330 0.044 0.042 0.941 0.071 0.064   4.81  0.33  2624.5   166.8   1 0   0 
 4760242 13.931  1-17 5707.2 104.9 117.2 4.111 0.043 0.056 1.186 0.085 0.099   9.61  0.72  3721.1   163.4   1 0   0 
 4760272 13.130  0-17 6566.1 123.8 115.7 4.295 0.020 0.027 1.341 0.041 0.047   5.76  0.47    45.3     7.7   1 0   0 
 4760493 14.652  1-17 6362.6 134.5 128.6 4.278 0.038 0.044 1.232 0.064 0.076   3.02  0.30   550.3    56.1   1 0   0 
 4760625 13.845  1-17 4477.1  67.7  61.0 4.589 0.023 0.022 0.745 0.029 0.028  41.56  8.34   961.2    27.7   1 0   0 
 4760641 13.751  1-17 6117.2 131.1 121.7 4.279 0.028 0.038 1.257 0.054 0.063  18.57  2.56    77.7     7.1   1 0   0 
 4760642 15.361  1-17 5710.6 114.4 110.6 4.379 0.052 0.055 0.966 0.072 0.073  14.90  2.18   896.2    48.2   1 0   0 
 4760660 15.689  1-17 5357.4 102.2  86.2 4.214 0.058 0.057 0.884 0.052 0.038  21.07  1.74   825.6    44.3   1 0   0 
 4760679 14.265  1-17 5947.1 122.4 111.1 4.191 0.040 0.046 1.110 0.076 0.087  16.17  1.35    85.2     8.3   1 0   0 
 4760900 14.402  1-17 5476.1 113.8 101.6 4.307 0.043 0.040 0.899 0.066 0.055  14.10  1.24  2980.4   115.2   1 0   0 
 4760943 14.944  1-17 5885.8 126.0 121.4 4.263 0.047 0.049 1.050 0.078 0.082  32.52  2.71   398.0    17.4   1 0   0 
 4760945 15.534  1-17 5253.7 103.3  97.5 4.566 0.025 0.037 0.818 0.041 0.053   6.09  0.44  8599.6   495.2   1 0   0 
 4760946 12.970  0-17 6745.0 138.8 132.7 3.924 0.034 0.035 1.523 0.076 0.077   2.81  0.16   221.6    23.7 1 2 0   0 
 4761031 14.376  1-17 3920.4  66.8  68.5 4.715 0.012 0.012 0.523 0.012 0.012  25.58  2.03  1165.9    40.5   1 0   0 
 4761084 13.691  1-17 5624.7 120.0 114.8 4.279 0.046 0.046 0.908 0.069 0.061  20.37  2.14   267.5    11.7   1 0   0 
 4761126 14.336  1-17 6521.3 135.4 127.6 3.954 0.041 0.042 1.482 0.081 0.084   4.97  0.59   241.6    24.1   1 0   0 
 4761142 13.569  1-17 6024.3 127.1 122.0 3.823 0.036 0.035 1.145 0.064 0.061  24.71  3.00   445.9    17.4   1 0   0 
 4761172 15.716  1-17 4837.7  94.1  86.9 4.601 0.023 0.029 0.737 0.035 0.038  28.58  3.51   450.7    25.0   1 0   0 
 4761207 14.790  1-17 4844.7  94.7  88.7 4.615 0.018 0.025 0.723 0.029 0.036  28.18  1.13  1361.4    57.6   1 0   0 
 4761250 14.305  1-17 5656.9 129.2 126.8 3.792 0.038 0.040 1.251 0.064 0.074  22.29  1.94   242.2    12.0   1 0   0 
 4761373 14.711  1-17 5417.0 177.0 160.0 4.509 0.060 0.140 0.888 0.090 0.081  16.88  1.59  1662.1    63.3   2     1 
 4761393 13.727  1-17 5442.7 115.4 107.2 4.312 0.039 0.039 0.969 0.059 0.058  14.37  1.75   836.7    33.7   1 0   0 
 4761400 12.673  0-17 6568.3 155.1 140.2 4.115 0.030 0.035 1.278 0.048 0.056  21.95  3.32    89.4     4.9   1 0   0 
 4761427 15.941  1-17 5525.0 122.7 117.3 4.481 0.043 0.054 0.906 0.059 0.064  13.24  1.16   442.7    34.7   1 0 1 0 
 4761588 13.540  0-17 6551.6 133.2 137.7 4.245 0.033 0.035 1.325 0.059 0.055  20.48  1.80   159.7     9.1   1 0   0 
 4761654 15.327  1-17 5468.9  95.6  93.4 4.531 0.021 0.031 0.915 0.037 0.042  32.15  3.47   687.8    25.6   1 0   0 
 4761862 12.043  0-17 6146.0 225.0 275.0 4.477 0.073 0.147 0.951 0.113 0.124  16.07  1.72   938.4    35.4   2     1 
 4762048 13.194  1-17 5869.6  99.5  98.8 4.452 0.022 0.032 1.027 0.040 0.056   4.67  0.48   916.7    61.5   1 0   0 
 4762130 14.938  1-17 6153.0 135.0 119.7 4.236 0.048 0.044 1.170 0.071 0.084   0.79  0.05 15163.2  2240.9 1 1 0   0 
 4762283 15.263  1-17 4485.1  79.3  74.5 4.612 0.020 0.021 0.697 0.028 0.026   2.71  0.19 12037.4   963.0 1 1 0 1 0 
 4762445 15.542  4-17 5930.6 112.7 107.7 4.458 0.031 0.042 1.001 0.051 0.062  12.00  0.97  1864.5    90.8   1 0   0 
 4762466 14.982  1-17 5900.7 122.4 123.2 4.103 0.046 0.054 1.130 0.100 0.094  13.30  0.98   209.2    17.2   1 0   0 
 4762608 14.027  1-17 6285.4 120.9 112.9 4.347 0.026 0.037 1.169 0.053 0.070   6.72  0.53  1059.5    59.4   1 0   0 
 4762609 13.872  1-17 5481.9 114.9 104.1 4.311 0.040 0.039 0.912 0.065 0.057  17.00  1.54  1429.3    52.1   1 0   0 
 4762986 14.680  1-17 5838.0 104.9 100.8 4.482 0.023 0.035 0.972 0.041 0.059   4.64  0.35  6098.4   387.2   1 0   0 
 4763493 15.625  4-17 5125.2 100.8  97.1 4.592 0.022 0.032 0.772 0.038 0.046  27.42  2.46    40.0    13.3   1 0   0 
 4763605 15.513  2-17 6276.0 128.3 127.4 3.825 0.076 0.080 1.527 0.129 0.154   3.73  0.22   179.1    37.0   1 0   0 
 4763606 12.278  0-17 6890.1 150.8 133.4 3.970 0.032 0.032 1.653 0.077 0.078   4.72  0.52   210.4    16.3   2 0   0 
 4764033 13.015  0-17 5663.3 125.5 119.5 4.182 0.194 0.217 0.992 0.125 0.093  26.09  2.69   629.5    10.8   1     0 
 4764069 14.792  1-17 6265.0 133.0 126.7 4.054 0.047 0.049 1.321 0.068 0.089   5.15  0.47   191.8    24.1   1 0   0 
 4764328 15.828  1-17 4654.1  87.4  82.4 4.589 0.025 0.026 0.730 0.034 0.032  38.24  3.98  1054.8    37.3   1 0   0 
 4764492 13.950  1-17 6176.1 136.4 125.0 4.092 0.034 0.037 1.329 0.057 0.067  11.52  1.36   225.8     7.5   1 0   0 
 4764505 14.193  1-17 6731.1 138.3 143.7 4.131 0.040 0.038 1.409 0.075 0.067   1.77  0.10    70.0    22.4   1 0   0 
 4764523 13.606  0-17 6631.8 140.4 126.6 3.981 0.034 0.033 1.420 0.070 0.067   6.48  0.39   152.6    14.1 1 1 0   0 
 4764652 15.504  1-17 4240.6  50.9  46.5 4.589 0.020 0.027 0.681 0.026 0.018  30.84  2.87   824.2    31.9   1 0   0 
 4764775 15.122  4-17 5709.9 139.2 131.2 3.837 0.049 0.048 1.218 0.071 0.079  21.22  3.59   380.0    21.1   1 0   0 
 4764817 13.646  1-17 6217.4 119.6 112.4 3.942 0.030 0.043 1.427 0.065 0.125   7.65  0.72   186.8    15.0   1 0   0 
 4764938 15.564  1-17 4273.2  87.1  79.4 4.655 0.023 0.026 0.631 0.026 0.024  21.21  1.74  1427.7    61.4   1 0   0 
 4764960 15.479  4-17 5901.6 132.0 124.9 4.257 0.053 0.055 1.059 0.079 0.083   7.17  0.46    37.2    19.6   1 0   0 
 4768149 14.480  1-17 5484.8  98.5  97.5 4.533 0.023 0.037 0.883 0.038 0.056   7.15  0.52  1392.1    75.5   1 0   0 
 4768453 14.634  1-17 3926.8  78.5  75.9 4.658 0.014 0.014 0.576 0.013 0.013  20.21  1.52  2030.3    63.6   1 0   0 
 4768583 13.805  1-17 5755.7 142.5 134.4 4.032 0.057 0.042 1.083 0.133 0.080   5.94  0.48  2689.1   148.0 1 1 0   0 
 4768671 15.265  1-17 4793.1  96.2  86.2 4.579 0.025 0.027 0.753 0.036 0.037  21.81  1.71  4273.7   125.3   1 1   0 
 4768708 12.987  0-17 6303.1 112.5 106.9 4.367 0.020 0.028 1.180 0.039 0.052   9.22  0.88   204.5    12.3   1 0   0 
 4768794 15.812  4-17 4748.0 167.0 167.0 4.622 0.028 0.052 0.751 0.058 0.072  20.49  1.59  1788.9    63.3   2     1 
 4768846 13.298  1-17 6238.4 114.5 109.2 4.418 0.017 0.028 1.097 0.035 0.056   6.99  0.57  1759.7    90.0   1 0   0 
 4768944 15.672  1-17 3811.9 120.0 105.1 4.672 0.023 0.018 0.553 0.024 0.024  33.52  3.44   254.6    14.6   1 0   0 
 4769169 14.873  1-17 5242.7 109.5 103.3 4.544 0.028 0.039 0.836 0.041 0.055  20.35  1.97  1134.9    38.8   1 0   0 
 4769185 13.813  2-17 5223.5 112.6 100.5 4.401 0.074 0.072 0.923 0.055 0.047  16.19  1.29  3688.9   121.4   1     0 
 4769228 15.517  4-17 5238.4 169.3 150.0 3.685 0.126 0.139 1.215 0.180 0.181  12.70  0.96  2687.1   109.4   1     0 
 4769372 14.738  1-17 5955.7 118.9 124.4 4.097 0.041 0.053 1.169 0.083 0.103  14.29  1.10  3036.9   113.6   1 0   0 
 4769443 15.135  1-17 4379.4  88.0  83.4 4.586 0.026 0.022 0.710 0.028 0.027  28.19  2.01  4433.4   113.5   1 1   0 
 4769794 15.951  4-17 5375.0 126.1 119.3 4.473 0.048 0.053 0.874 0.061 0.061  21.96  1.93   849.4    36.9   1 0   0 
 4769833 15.379  4-17 6115.9 130.9 129.4 4.301 0.050 0.051 1.127 0.072 0.082  21.36  3.04   328.2    18.2   1 0   0 
 4769838 15.037  1-17 5437.0 179.0 163.0 4.549 0.085 0.076 0.711 0.093 0.040   4.23  0.33   126.4    24.1   2     1 
 4769931 13.907  1-17 5449.1  99.7 100.7 4.498 0.030 0.041 0.903 0.049 0.057   5.38  0.38  9977.6   557.6   1 0   0 
 4769998 14.664  1-17 5356.6 105.9 103.5 4.513 0.032 0.042 0.869 0.049 0.060  22.11  1.85  4729.8   134.2   1 0   0 
 4770022 15.464  1-17 5642.3 156.6 131.2 4.511 0.025 0.034 0.921 0.045 0.059  14.09  1.05  2356.0    92.1   1 0   0 
 4770093 14.653  1-17 5612.0 114.8 113.1 4.412 0.043 0.048 0.935 0.071 0.071  21.66  4.41   409.5    16.9   1 0   0 
 4770174 12.742  1-17 6633.7 137.3 126.2 4.142 0.032 0.034 1.465 0.070 0.069   5.59  0.42   116.0    10.4   1   1 0 
 4770187 14.990  1-17 5484.5 150.9 119.2 4.268 0.042 0.038 0.907 0.073 0.058  22.89  2.07  1104.3    36.3   1 0   0 
 4770232 14.929  1-17 4820.7  22.9  32.5 4.456 0.012 0.011 0.812 0.010 0.009  13.80  0.92  3636.2   133.6   1 1   0 
 4770260 14.535  1-17 5557.7  96.5  94.2 4.530 0.018 0.028 0.918 0.032 0.042  18.21  1.56  1677.7    56.0   1 0   0 
 4770365 15.937  2-17 4468.1  83.5  80.3 4.618 0.022 0.020 0.669 0.026 0.022  26.85  1.82  2794.7    84.4   1 0 1 0 
 4770372 12.227  0-17 5057.1  77.3  78.0 4.511 0.032 0.035 0.882 0.046 0.048  38.77  4.72  1035.6    22.6   1 0   0 
 4770589 14.904  1-17 6074.7 114.1 108.7 4.464 0.021 0.030 1.018 0.039 0.053   6.95  0.53  1496.0    84.2   1 0   0 
 4770674 14.664  1-17 6149.2 153.3 120.3 4.139 0.035 0.043 1.229 0.067 0.092   4.49  0.29   418.1    37.7 1 1 0   0 
 4770707 14.352  1-17 3638.8  62.1  79.2 4.813 0.010 0.010 0.396 0.010 0.010  43.02  3.28  2224.3    46.7   1 0   0 
 4770838 13.834  1-17 6408.8 137.5 134.6 4.219 0.033 0.040 1.299 0.060 0.056   2.61  0.30   289.1    33.3   1 0   0 
 4770881 14.245  1-17 5241.1  80.7  72.7 4.346 0.027 0.021 0.857 0.036 0.025  20.63  1.89  2195.5    66.4   1 1   0 
 4770891 14.987  1-17 6508.8 279.3 405.2 4.262 0.031 0.039 1.278 0.086 0.134   8.82  1.46   365.4    26.6   1 0   0 
 4770893 13.905  1-17 5829.4 111.9 110.0 4.400 0.041 0.043 0.938 0.068 0.067  20.35  1.98   623.0    21.5   1 0   0 
 4771030 12.654  0-17 6881.5 162.4 129.1 3.967 0.031 0.033 1.699 0.075 0.080   1.17  0.08   102.2    20.9 1 2 0   0 
 4771183 14.771  1-17 5617.2 122.8 117.0 4.265 0.046 0.046 0.947 0.074 0.070  26.48  2.46   488.9    17.6   1 0   0 
 4771196 14.905  1-17 5596.1 121.5 117.5 4.345 0.047 0.046 0.931 0.074 0.068  14.29  1.13  3290.3   119.4   1 0   0 
 4771201 14.610  1-17 6038.3 124.7 114.4 4.168 0.044 0.044 1.163 0.071 0.093  17.84  1.24   469.9    20.3   1 0   0 
 4771241 15.772  4-17 4869.9  94.5  89.5 4.606 0.021 0.028 0.735 0.035 0.039  25.93  2.66   470.1    22.8   1 0   0 
 4771521 15.935  4-17 5886.2 136.9 118.5 4.465 0.034 0.040 0.987 0.056 0.064  15.74  1.56   395.8    28.7   1 0   0 
 4771705 15.642  1-17 5728.5 136.7 125.9 4.306 0.059 0.057 0.980 0.080 0.077   9.05  0.67  2018.2   102.7   1 0   0 
 4772074 15.430  1-17 5476.4 106.8 106.0 4.502 0.034 0.048 0.893 0.050 0.062  30.42  5.46   759.0    25.5   1 0   0 
 4772193 15.402  1-17 5736.3 109.7 101.6 4.520 0.024 0.034 0.920 0.042 0.051  19.52  3.05   434.0    22.2   1 0   0 
 4772204 13.723  1-17 6246.8 110.4 110.9 4.420 0.021 0.031 1.076 0.038 0.052   6.00  0.39   109.6    12.2   1 0   0 
 4772476 15.602  1-17 4788.6  90.3  83.2 4.561 0.030 0.027 0.762 0.038 0.034  12.44  0.92   958.6    48.7   1 1   0 
 4772638 15.309  4-17 6330.2 254.8 238.7 4.298 0.032 0.038 1.212 0.086 0.108  17.71  3.89   297.0    18.5   1 0   0 
 4772808 13.547  1-17 6695.4 153.6 139.1 3.917 0.035 0.035 1.573 0.087 0.089   6.34  0.51   433.7    27.8   2 0   0 
 4772834 12.925  0-17 5374.8 115.2 109.0 4.429 0.036 0.038 0.937 0.064 0.063  13.50  1.08  5183.4   183.3   1 0   0 
 4772938 14.292  1-17 7757.9 181.5 168.6 4.274 0.028 0.033 1.557 0.062 0.077   5.47  0.49   103.7    14.9   2 0   0 
 4772973 15.150  1-17 6233.0 122.1 116.0 4.415 0.026 0.034 1.092 0.048 0.059  16.31  2.25   145.5    13.5   1 0   0 
 4773065 15.319  1-17 3943.5  79.2  78.4 4.648 0.015 0.015 0.587 0.014 0.014  18.09  1.53   773.3    32.7   1 0   0 
 4773088 13.501  1-17 6091.2 130.0 105.4 4.127 0.031 0.040 1.215 0.066 0.094   4.40  0.44   247.8    21.9   1 0   0 
 4773100 12.610  0-17 6400.9 308.6 304.9 4.136 0.200 0.334 1.309 0.363 0.211  22.10  1.63   212.2     7.7   1     0 
 4773250 15.229  1-17 3681.0  80.3  69.4 4.766 0.011 0.011 0.451 0.012 0.011  33.99  2.69  1291.4    34.8   1 0   0 
 4773282 12.240  0-17 6681.8 139.8 133.4 3.714 0.033 0.033 1.924 0.076 0.085  21.04  1.46   124.2     5.2   2 0   0 
 4773369 15.590  1-17 4624.9  85.6  80.4 4.603 0.022 0.024 0.717 0.032 0.032  34.70  3.45  1195.4    34.2   1 0   0 
 4773376 15.270  1-17 5946.1 114.7 108.7 4.426 0.033 0.044 1.027 0.055 0.069   6.00  0.46  4331.9   242.0   1 0   0 
 4773395 15.394  1-17 5878.2 109.9 105.1 4.470 0.029 0.040 0.984 0.048 0.061  10.32  0.76  2707.7   121.0   1 0   0 
 4773427 13.001  0-17 4985.8  84.2  74.8 4.524 0.029 0.020 0.760 0.040 0.028  28.94  3.95   769.7    10.2   1 0   0 
 4773448 14.160  1-17 6084.8 123.4 107.9 4.143 0.035 0.039 1.196 0.065 0.092  14.20  3.07   221.8    12.8   1 0   0 
 4773451 14.420  1-17 5869.0 158.0 193.0 4.513 0.040 0.216 1.054 0.115 0.140  16.23  1.77   229.9    13.0   2     1 
 4773623 15.461  1-17 5534.3 107.7 101.5 4.490 0.036 0.046 0.909 0.053 0.062  20.21  2.08   678.7    29.2   1 0   0 
 4773789 14.006  1-17 5309.3  99.5  92.1 4.527 0.030 0.040 0.856 0.045 0.058  29.18  2.96  1291.7    35.5   1 0   0 
 4773950 14.712  1-17 6115.8 133.7 137.8 3.749 0.060 0.060 1.496 0.167 0.116   8.12  0.65   171.7    17.3   1 0   0 
 4773952 15.202  1-17 5895.5 158.3 128.6 4.469 0.041 0.049 0.982 0.068 0.070   5.58  0.45   277.4    30.8   1     0 
 4774370 14.096  1-17 6838.7 149.6 140.7 4.307 0.020 0.025 1.329 0.042 0.046   0.92  0.06   582.1    97.9 1 1 0   0 
 4774407 13.623  1-17 6503.6 134.4 144.7 4.269 0.033 0.032 1.208 0.056 0.066   3.08  0.32   263.3    27.8   1 0   0 
 4774574 15.056  4-17 4582.8  89.0  80.3 4.622 0.019 0.022 0.695 0.027 0.029   3.24  0.23 14415.5  1043.3 1 1 0   0 
 4813536 11.843  1-16 6762.6 143.5 133.9 4.312 0.017 0.023 1.317 0.036 0.046   3.53  0.32   513.0    39.2   1 0   0 
 4813563 14.254  1-16 4750.9  82.1  76.1 4.604 0.024 0.022 0.693 0.032 0.027  24.88  2.44   998.2    34.3   1 0 0 0 
 4813853 14.732  1-16 4844.7  81.8  78.3 4.566 0.023 0.031 0.811 0.034 0.041  40.42  4.21  1156.7    34.0   1 0   0 
 4813924 12.041  0-16 6066.8 135.3 126.5 4.199 0.025 0.038 1.263 0.047 0.069  13.13  1.29  1560.4    62.1   1 0   0 
 4813961 12.650  0-16 5932.8  91.0  89.9 4.463 0.012 0.016 1.076 0.025 0.031   7.75  0.55  6234.9   305.9   1 0   0 
 4813990 15.799  4-16 5021.0  94.7  86.1 4.523 0.039 0.035 0.804 0.046 0.041  30.00  2.40   866.0    35.1   1 0   0 
 4814005 10.589 10-16 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  24.20  1.88   686.2    21.5   2     1 
 4814109 14.295  1-16 5597.6 120.0 122.6 3.379 0.044 0.041 1.853 0.075 0.086  31.93  2.69  1344.8    43.4   2 0   0 
 4814184 15.790  2- 2 5706.5 116.1 114.3 4.149 0.063 0.065 1.014 0.089 0.078  13.03  0.96   453.2    31.8   1 0   0 
 4814214 14.600  1-16 4837.4  93.7  86.4 4.606 0.019 0.026 0.734 0.029 0.037  30.21  2.73  1493.5    44.1   1 0   0 
 4814229 15.895  2- 3 3943.7  49.2  62.1 4.607 0.013 0.012 0.620 0.011 0.012  16.41  1.22  9429.0   365.9   1 0   0 
 4814290 13.811  1-16 4970.0 151.0 136.0 4.537 0.072 0.090 0.735 0.100 0.057   3.36  0.23 22968.8  1635.5 1 2     1 
 4814309 11.708  0- 1 6222.6 134.8 128.0 4.216 0.028 0.040 1.201 0.059 0.079   3.38  0.22   407.3    31.6 1 1 0   0 
 4814376 13.278  0-16 4383.7  74.1  67.4 4.623 0.019 0.019 0.677 0.024 0.022   9.97  0.72  3826.5   174.6   1 0   0 
 4814502 12.697  0-16 5576.0  90.1  89.2 4.512 0.024 0.034 0.905 0.041 0.053   6.21  0.45  4523.0   243.9   1   1 0 
 4814530 16.477  6- 6 4202.2  92.4  79.4 4.721 0.029 0.032 0.556 0.029 0.028   1.03  0.07  2187.6   373.7   1     0 
 4814895 13.842  1-16 5077.3  87.8  83.6 4.584 0.021 0.030 0.781 0.032 0.044  20.49  1.72  1944.8    62.3   1 0   0 
 4814913 14.517  1-16 4649.8  78.7  75.1 4.633 0.020 0.021 0.664 0.025 0.024  18.99  1.47  4130.9   135.4   1 0   0 
 4814934 15.256  1-16 4654.0  80.6  75.2 4.592 0.023 0.024 0.729 0.033 0.032  46.43  4.49  1054.5    28.9   1 0   0 
 4814964 12.776  0-16 6554.5 129.4 131.4 4.055 0.034 0.033 1.407 0.070 0.061   5.12  0.52   286.6    21.4   1 0   0 
 4815134 12.118  0-16 6394.1 111.1 113.0 4.374 0.020 0.030 1.158 0.037 0.054   3.77  0.27  2298.5   158.3   1 0   0 
 4815154 15.210  1-16 5238.5  95.2  94.6 4.335 0.103 0.157 0.861 0.043 0.040  27.61  2.70  1694.5    57.4   1     0 
 4815520 11.105  0-16 5699.8  91.1  89.4 4.447 0.025 0.034 1.026 0.047 0.061  18.62  3.48   253.9    10.4   1 0 0 0 
 4815548 11.421  0-16 5409.6  89.6  87.1 4.542 0.022 0.036 0.867 0.036 0.056  12.61  0.96  5440.4   202.4   1 0   0 
 4815565 11.149  0-16 6160.5 117.4 105.6 4.056 0.030 0.043 1.257 0.057 0.108  16.97  2.49    78.5     3.8   1 0   0 
 4815947 14.735  1-16 6007.7 103.0  99.7 4.438 0.022 0.032 1.059 0.040 0.051   9.68  0.77  1163.2    61.4   1 0   0 
 4815965 13.138  0-16 5140.5  76.9  62.8 4.364 0.027 0.020 0.874 0.035 0.022   7.98  0.59  6282.3   300.4   1 0   0 
 4816062 15.066  1-16 5151.7 100.4  94.2 4.551 0.028 0.037 0.818 0.041 0.052  49.08  7.88   447.9    15.3   1 0   0 
 4816098 11.433  3-16 6132.9 124.5 115.0 4.276 0.029 0.038 1.146 0.067 0.071   0.95  0.06  1269.8   173.9 1 1 0   0 
 4816116 12.719  3-16 6098.2 136.7 123.3 4.223 0.040 0.040 0.978 0.078 0.068   7.11  0.70    75.0     7.4   1 0   0 
 4816200 14.618  1-16 4402.5  72.2  68.7 4.612 0.020 0.019 0.689 0.026 0.024  10.53  0.80  3285.8   151.0   1 0   0 
 4818089 15.421  1-17 3689.2  77.0  69.7 4.735 0.011 0.011 0.485 0.012 0.012  43.62  4.47  1254.2    40.5   1 0   0 
 4818145 13.918  1-17 5865.2 114.0 110.4 4.137 0.040 0.048 1.098 0.092 0.087  11.83  1.86   112.2     9.3   1 0   0 
 4818195 13.478  1-17 5387.9  99.5  96.7 4.550 0.022 0.036 0.857 0.034 0.055  22.25  3.16   164.5     7.4   1 0   0 
 4818203 15.608  4-17 5937.8 130.5 124.8 3.866 0.079 0.074 1.279 0.133 0.094   4.62  0.45   148.6    31.8   1 0   0 
 4818236 14.741  1-17 5605.8 103.3 100.8 4.489 0.029 0.041 0.925 0.049 0.062  13.24  0.97  5920.8   215.7   1 0   0 
 4818308 14.413  1-17 5932.8 110.9 108.9 4.412 0.031 0.043 1.032 0.057 0.073  20.32  2.57   524.0    20.0   1 0   0 
 4818326 12.638  0-17 6799.9 137.5 131.0 4.275 0.017 0.023 1.405 0.039 0.047   7.93  0.65   110.5     8.4   1 0   0 
 4818348 15.402  1-17 5155.4 103.7  94.6 4.537 0.032 0.039 0.824 0.044 0.052  33.98  1.79   750.5    33.6   1 0   0 
 4818354 15.426  1-17 5750.5 104.9 101.1 4.469 0.032 0.044 0.962 0.051 0.064  20.51  2.62   230.5    16.1   1 0   0 
 4818425 14.979  1-17 5769.9 103.9 100.2 4.471 0.029 0.041 0.967 0.048 0.064  19.41  3.19   152.5    11.7   1 0   0 
 4818462 14.872  1-17 5103.5  96.6  88.9 4.543 0.030 0.036 0.814 0.043 0.050  27.99  2.82  1580.6    43.9   1 0   0 
 4818574 13.100  1-17 6337.3 120.1 120.8 4.334 0.034 0.043 1.190 0.055 0.071  17.38  1.38    91.9     5.6   1 0   0 
 4818576 14.507  1-17 6085.2 112.0 106.5 4.416 0.025 0.037 1.069 0.046 0.066  11.92  1.24  1048.2    45.8   1 0   0 
 4818604 15.575  1-17 5460.2 106.1 104.3 4.496 0.036 0.048 0.892 0.052 0.062  21.07  1.91   803.3    32.9   1 0   0 
 4818671 15.249  1-17 4238.6  84.9  62.7 4.642 0.024 0.029 0.638 0.026 0.022  17.59  1.51   808.0    33.8   1 0   0 
 4818740 15.884  1-17 4555.6  83.8  79.2 4.619 0.020 0.024 0.695 0.030 0.029  22.74  1.72  4261.5   127.0   1 0   0 
 4818778 14.056  1-17 4725.4  81.9  78.7 4.560 0.028 0.022 0.756 0.037 0.030  42.13  5.20   514.3    13.7   1 0   0 
 4818821 15.833  1-17 3843.0  97.0  97.0 4.720 0.042 0.021 0.531 0.037 0.030  31.71  1.53   279.3    23.7   2     1 
 4818927 14.950  1-17 4612.5  77.0  70.9 4.557 0.025 0.017 0.747 0.031 0.023  32.83  2.68  1574.5    40.7   1 0   0 
 4818963 15.731  1-17 4831.2  96.2  90.8 4.624 0.019 0.025 0.710 0.030 0.034  43.92  3.82   877.5    26.3   1 0   0 
 4818971 13.156  0-17 6058.7 120.6 101.6 4.098 0.038 0.042 1.221 0.066 0.103   9.86  0.84   121.0     4.4   1 0   0 
 4819040 13.276  0-17 6038.3 119.1 117.1 4.013 0.048 0.056 1.254 0.091 0.111  13.41  1.69   833.5    32.6   1 0   0 
 4819096 14.511  1-17 5095.4  80.3  74.5 4.417 0.038 0.036 0.834 0.032 0.027  30.13  3.04   289.0    11.2   1     0 
 4819189 13.166  0-17 5920.6 122.3 122.3 4.370 0.038 0.041 1.000 0.071 0.073  20.52  3.42   135.2     6.5   1 0   0 
 4819268 14.751  1-17 5276.6 128.9 121.0 3.789 0.040 0.049 1.129 0.077 0.095  80.84  3.23  1176.3    28.1   1 0   0 
 4819301 12.720  0-17 5594.4 102.1 100.5 4.356 0.042 0.042 0.929 0.072 0.066   3.45  0.24 12432.6   861.2 1 1 1   0 
 4819376 14.083  1-17 5914.4 109.8 107.2 4.426 0.029 0.041 1.022 0.053 0.071  20.35  2.78    96.2     7.0   1 0   0 
 4819423 15.525  1-17 4445.9 136.3 125.0 4.631 0.017 0.019 0.674 0.024 0.025   1.73  0.12 14146.7  1409.4 1 1 0   0 
 4819454 15.990  1-17 4806.1  92.1  86.8 4.561 0.029 0.031 0.781 0.038 0.037  33.75  3.67  1195.7    37.7   1 1   0 
 4819498 13.588  1-17 5403.0 125.1 103.7 4.519 0.026 0.039 0.879 0.046 0.061  18.21  1.34   138.5     7.6   1 0   0 
 4819512 16.872  6- 6 3774.3 104.0  84.7 4.711 0.018 0.021 0.513 0.028 0.020  30.00  4.44  1015.6    64.1   1 0   0 
 4819528 13.797  1-17 5044.8  84.5  79.4 4.483 0.036 0.033 0.881 0.049 0.044  33.99  3.16  1166.4    28.4   1 0   0 
 4819564 14.672  1-17 4277.5  73.9  53.9 4.591 0.023 0.022 0.694 0.025 0.026   0.39  0.03 16596.4  1724.2 1 1 1   0 
 4819762 13.982  2-17 6220.6 127.3 118.5 4.479 0.015 0.021 1.011 0.028 0.040   6.70  0.48  3473.4   178.6   1 0   0 
 4819766 15.675  1-17 3635.0  58.0  65.0 4.849 0.040 0.040 0.434 0.032 0.044  11.13  0.75  8497.9   341.2   2     1 
 4819916 12.939  0-17 6782.1 152.4 145.5 4.011 0.033 0.035 1.515 0.081 0.079   2.02  0.13   212.5    26.7 1 2 0   0 
 4819950 13.274  0-17 6609.8 116.5 113.0 4.384 0.011 0.013 1.216 0.021 0.024  11.51  1.31   667.3    28.9   1 0   0 
 4820062 13.967  1-17 5427.1  98.8  95.8 4.496 0.033 0.043 0.888 0.053 0.063  22.55  1.89  2117.1    60.8   1 0   0 
 4820170 12.196  0-17 5606.9  80.7  76.6 4.464 0.020 0.030 1.040 0.037 0.053   9.63  0.73  3702.1   155.0   1 0   0 
 4820175 14.605  1-17 5314.1  93.6  90.8 4.554 0.021 0.032 0.861 0.032 0.045  16.65  1.33  2613.1    88.2   1 0   0 
 4820297 14.029  1-17 4930.6  80.0  81.0 4.629 0.020 0.023 0.724 0.029 0.033  19.12  2.38   165.5     9.1   1     0 
 4820318 14.196  1-17 5192.9  96.3  88.3 4.540 0.029 0.037 0.831 0.042 0.054  26.48  2.68  1045.9    29.9   1 0   0 
 4820356 14.170  1-17 6163.6 133.2 121.2 4.284 0.038 0.042 1.153 0.068 0.079   4.46  0.47    26.3    11.1   1 0   0 
 4820365 15.259  1-17 6197.7 135.2 123.6 4.035 0.051 0.055 1.311 0.074 0.106   8.77  0.72   117.6    18.1   1 0   0 
 4820368 11.557  0-17 6695.6 137.7 131.4 4.276 0.023 0.027 1.331 0.051 0.055   0.97  0.08   210.3    33.1 1 3 0   0 
 4820462 14.238  1-17 6167.9 131.9 120.2 3.984 0.034 0.037 1.432 0.063 0.082  10.43  0.94    28.0     7.6   1 0   0 
 4820550 13.922  1-17 5564.5 112.7  97.9 4.498 0.021 0.031 0.951 0.041 0.054  14.39  1.09  2747.6    97.3   1 0 1 0 
 4820652 14.773  1-17 5134.0 153.0 138.0 4.514 0.090 0.067 0.748 0.103 0.051  42.71  3.73   400.2    12.2   2     1 
 4820690 15.790  1-17 4589.1  88.8  90.5 4.596 0.023 0.023 0.720 0.032 0.030  17.35  1.64   855.4    39.9   1 0   0 
 4820741 14.066  1-17 5653.0 152.0 152.0 4.285 0.225 0.184 0.884 0.125 0.073  24.25  1.74   842.8    25.7   2     1 
 4820990 13.945  1-17 6273.7 133.5 129.8 4.057 0.032 0.035 1.392 0.063 0.064  10.88  0.63    12.1     5.9   1 0   0 
 4821020 16.255  6- 6 4631.6  89.4  84.7 4.574 0.027 0.024 0.739 0.034 0.030  33.98  1.28  2779.1  2779.1   1 0   0 
 4821181 14.959  1-17 4909.4  94.6  85.0 4.575 0.021 0.030 0.797 0.033 0.042   8.04  0.61  3734.5   179.6   1 0   0 
 4821187 14.077  1-17 5509.5 111.4 119.1 4.568 0.017 0.029 0.850 0.030 0.045  18.47  1.55  1782.2    57.5   1 0   0 
 4821247 13.167  0-17 5949.0 160.0 160.0 4.473 0.078 0.195 0.923 0.120 0.098  20.61  4.14   481.8    16.2   2     1 
 4821573 13.364  0-17 6039.9 116.5 115.1 4.393 0.029 0.041 1.071 0.055 0.075  34.47  5.71   300.8     8.8   1 0   0 
 4821781 11.488  0- 1 6657.3 135.1 148.5 4.173 0.029 0.028 1.314 0.056 0.045   2.76  0.20   214.7    19.8   1 0   0 
 4821787 16.876  6- 6 4101.8  85.0 159.9 4.628 0.036 0.025 0.615 0.027 0.023  15.75  1.20  2126.4   169.2   1     0 
 4821932 15.526  1-17 4386.4  80.1  78.4 4.656 0.017 0.019 0.640 0.022 0.022  24.03  2.04   281.9    16.9   1 0   0 
 4821955 15.396  1- 3 5251.3  82.4  74.2 4.320 0.034 0.032 0.864 0.034 0.026  23.54  2.61   305.7    21.4   1 0   0 
 4823854 12.857  0-17 6076.4 100.4  94.4 4.456 0.013 0.018 1.069 0.026 0.034  17.84  1.83   136.2     6.6   1 0   0 
 4823925 15.818  4-17 4942.3  96.9  88.1 4.539 0.035 0.032 0.789 0.043 0.039   9.24  0.65   698.1    42.5   1 0   0 
 4823976 13.031  0-17 6340.5 121.2 116.1 4.069 0.034 0.043 1.219 0.056 0.090   6.76  0.47    28.2     5.8   1 0   0 
 4823996 15.087  1-17 5574.5 111.5 110.9 4.415 0.047 0.051 0.925 0.069 0.069  30.00  2.50   339.3    14.2   1 0   0 
 4824019 13.020  2-15 5849.0  70.0  87.0 4.517 0.022 0.088 1.014 0.048 0.067   8.45  0.91  2129.5   113.9   2     1 
 4824034 15.404  1-17 5494.2 121.1 114.7 3.818 0.056 0.055 1.166 0.083 0.087   7.76  0.59  4230.4   209.4 1 1 0   0 
 4824160 15.251  1-17 4306.0 128.0 140.0 4.748 0.070 0.035 0.494 0.037 0.042  11.94  1.01  2355.3    98.3   2     1 
 4824324 15.711  4-17 4532.2 114.9 116.3 4.557 0.054 0.875 0.703 0.131 0.060  33.28  2.26   232.5    14.4   1     0 
 4824814 12.476  0-17 5802.2 114.7 106.1 4.524 0.041 0.059 0.893 0.053 0.045  18.06  2.87    46.6     1.7   1     0 
 4824868 15.993  1-17 4265.6  80.8  63.3 4.614 0.025 0.025 0.669 0.031 0.025  21.36  1.64  1408.3    53.3   1 0   0 
 4824957 12.035  0-17 6606.2 135.9 130.0 3.749 0.032 0.033 1.846 0.075 0.083   3.78  0.72   156.9    14.3   1 0   0 
 4824987 15.559  1-17 5211.2  90.1  80.9 4.391 0.038 0.032 0.846 0.042 0.030   7.00  0.52  8582.0   432.9   1 0   0 
 4825003 13.515  1-17 5018.0  76.0  70.3 4.468 0.029 0.019 0.811 0.039 0.026  24.37  2.70  1638.4    55.7   1 0   0 
 4825102 15.475  1-17 5316.4 110.3 101.7 4.482 0.045 0.047 0.861 0.057 0.057  20.35  2.06  1411.5    57.6   1 0   0 
 4825143 12.711  0-17 6746.9 146.4 137.7 4.203 0.032 0.031 1.336 0.064 0.048   2.01  0.18   187.1    23.7   1 0   0 
 4825183 15.129  1-17 5516.0 199.0 182.0 4.385 0.175 0.193 0.821 0.129 0.065  15.73  1.73  1987.3    86.0   2     1 
 4825286 14.676  1-17 5774.1 102.3 101.1 4.464 0.025 0.036 0.998 0.044 0.058   8.68  0.65  4780.7   216.5   1 0   0 
 4825478 14.715  1-17 4937.4 103.4  97.3 4.522 0.037 0.034 0.750 0.033 0.031  25.40  1.75   834.4    26.6   1     0 
 4825741 15.663  4-17 5759.1 108.8 105.6 4.449 0.044 0.058 0.967 0.060 0.067  11.29  0.87   761.7    44.3   1 0   0 
 4825843 14.190 10-10 5990.8 124.1 119.8 3.837 0.061 0.049 1.319 0.171 0.078   5.18  0.58   202.2    10.1   1 0   0 
 4825892 15.006  1-17 5703.5 109.7 106.3 4.406 0.047 0.053 0.963 0.069 0.072  19.81  2.85   248.2    14.5   1 0   0 
 4825916 15.623  1-17 5015.7  90.1  84.2 4.478 0.038 0.030 0.811 0.041 0.030  21.26  2.63   161.5    15.3   1 0   0 
 4826058 14.017  1-17 5852.0  79.0  79.0 4.520 0.045 0.113 0.882 0.049 0.059  21.67  2.69    43.7     5.2   2     1 
 4826151 12.103  0-17 6223.9 113.6 108.6 4.430 0.017 0.028 1.080 0.035 0.054  16.09  2.64    86.4     4.6   1 0   0 
 4826185 15.731  1-17 5046.7  98.0  91.2 4.579 0.026 0.035 0.779 0.041 0.047  22.89  1.84  1739.8    57.8   1 0   0 
 4826287 13.687  1-17 6508.0 144.3 142.7 4.180 0.036 0.038 1.246 0.049 0.057   6.62  1.02    70.0     9.6   1 0   0 
 4826429 15.912  4-17 4696.5  90.9  85.0 4.614 0.023 0.027 0.710 0.034 0.034  18.22  1.40  2170.1    79.6   1 0   0 
 4826451 15.252  1-17 5975.3 108.8 104.5 4.457 0.030 0.040 1.010 0.049 0.061   3.98  0.25   327.3    40.3   1 0   0 
 4826605 15.232  1-17 5500.3 125.4 119.7 3.973 0.051 0.051 1.019 0.070 0.070  25.23  1.71    57.8     9.0   1 0   0 
 4826706 15.093  1-17 5462.5 124.4 120.0 4.475 0.072 0.123 0.883 0.068 0.068  14.70  1.67  1403.2    55.8   1     0 
 4826941 13.917  1-17 6111.0 124.0 114.9 4.057 0.160 0.145 1.329 0.148 0.120   3.44  0.21   129.4    18.4   1     0 
 4827004 14.914  1-17 4485.6  74.2  68.4 4.583 0.024 0.018 0.720 0.029 0.024  40.98  6.18   626.9    17.4   1 0   0 
 4827033 15.094  1-17 5336.2 101.6  97.3 4.515 0.034 0.044 0.863 0.048 0.059  33.29  4.81   564.3    20.0   1 0   0 
 4827123 14.815  1-17 5363.1  97.7  94.3 4.566 0.020 0.033 0.835 0.034 0.051  16.19  1.30  3839.0   129.2   1 0   0 
 4827160 14.653  1-17 4731.0  85.0  75.0 4.639 0.009 0.054 0.780 0.027 0.055  12.44  0.99  2928.7   113.6   2     1 
 4827161 15.112  1-17 3735.1  80.8  69.1 4.734 0.011 0.011 0.489 0.012 0.012  20.63  1.50  4313.7   129.2   1 0   0 
 4827244 15.940  1-17 4655.4  75.4  68.2 4.525 0.020 0.016 0.767 0.023 0.018  31.71  4.21   336.2    18.9   1 1   0 
 4827254 14.103  1-17 5111.0  87.7  83.6 4.566 0.024 0.033 0.803 0.036 0.050  39.29  3.13   138.7     5.9   1 0   0 
 4827260 13.027  0-17 6362.4 122.3 128.1 4.219 0.031 0.038 1.229 0.054 0.064   9.01  0.65     7.3     4.1   1 0   0 
 4827453 13.915  1-17 5503.6  84.5  87.5 4.583 0.014 0.023 0.837 0.022 0.030  28.15  4.44   666.1     9.7   1 0   0 
 4827662 13.075  0-17 6418.4 124.7 116.0 3.834 0.032 0.032 1.627 0.074 0.073   2.66  0.28  2048.7   167.6 1 1 0   0 
 4827723 13.359  0-17 5192.5  85.2  81.2 4.526 0.028 0.037 0.868 0.044 0.052  21.96  1.89  2677.2    75.9   1 0 0 0 
 4827759 12.216  1-17 5296.4  93.7  81.8 4.112 0.036 0.033 0.886 0.048 0.038   6.91  0.48  2498.9   124.4   1 0   0 
 4827905 12.565  0-17 5954.9 118.6 108.4 4.181 0.036 0.041 1.126 0.071 0.084  23.31  3.19    81.1     4.0   1 0   0 
 4827910 15.553  1-17 5560.5 118.4 114.0 3.825 0.138 0.125 1.165 0.161 0.137   1.75  0.12  5355.2   554.3 1 1     0 
 4827974 15.141  1-17 5164.3  96.3  91.6 4.552 0.028 0.037 0.819 0.040 0.053  21.51  1.90  2567.7    78.5   1 0   0 
 4827981 15.202  1-17 5803.0  94.0  92.7 4.470 0.023 0.032 1.023 0.041 0.048  13.60  1.20  1933.1    77.1   1 0   0 
 4828029 14.492  1-17 4880.8  83.4  79.9 4.630 0.016 0.023 0.708 0.026 0.034  38.76  4.19    97.6     5.9   1 0   0 
 4828160 13.058  0-17 5193.1  71.1  66.6 4.380 0.022 0.016 0.836 0.030 0.022  19.67  2.09  1114.5    34.7   1 0   0 
 4828323 15.219  1-17 5608.8 102.1  99.5 4.488 0.032 0.044 0.925 0.050 0.062  23.87  2.50   721.0    26.6   1 0   0 
 4828576 14.332  1-17 4757.8  80.7  74.9 4.601 0.020 0.025 0.732 0.030 0.036  33.52  5.83  1037.6    26.7   1 0   0 
 4828577 15.924  2-17 5507.3 100.8  98.4 4.533 0.031 0.044 0.877 0.047 0.056  31.27  4.46   433.8    21.8   1 0   0 
 4828585 12.592  0-17 6323.2 123.1 115.0 3.920 0.034 0.035 1.536 0.070 0.078   9.73  0.80    24.0     3.9   1 0   0 
 4828706 14.225  1-17 6027.7 120.7 115.6 4.232 0.043 0.044 1.122 0.072 0.083  12.23  1.00    84.9     9.0   1 0   0 
 4828743 14.029  1-17 5221.6  90.7  90.5 4.586 0.017 0.027 0.805 0.028 0.039  18.86  1.63  3232.1    99.5   1 0   0 
 4828765 13.259  0-17 6365.0 115.9 130.1 4.242 0.031 0.026 1.287 0.062 0.052   7.59  0.65    68.0     3.9   1 0   0 
 4828998 13.965  1-17 6448.9 130.2 123.6 4.247 0.035 0.036 1.277 0.060 0.064   4.14  0.27    12.5     9.6   1 0   0 
 4829092 12.521  0-17 5622.3 105.9  98.0 4.348 0.043 0.038 0.855 0.065 0.054  40.16  5.66   521.4    11.9   1 0   0 
 4829303 15.397  1-17 5962.0 108.6 103.5 4.432 0.034 0.045 1.026 0.054 0.066   6.13  0.44  4249.3   236.6   1 0   0 
 4829425 13.107  0-17 5533.7  93.4  94.6 4.440 0.038 0.043 0.959 0.060 0.064  14.19  1.14  2435.7    85.8   1 0   0 
 4829488 13.594  0-17 5288.2  88.1  86.9 4.552 0.022 0.034 0.850 0.033 0.048  17.84  1.42  2801.1    94.5   1 0   0 
 4829545 15.059  1-17 5620.3 103.9 101.9 4.442 0.040 0.048 0.937 0.063 0.069  22.62  1.42   170.3    11.7   1 0   0 
 4829605 15.171  4-17 5679.1 120.3 108.8 3.882 0.050 0.047 1.161 0.071 0.075  18.25  1.59   161.0    13.4   1 0   0 
 4829624 12.630  0-17 5217.4  82.9  79.2 4.555 0.019 0.030 0.866 0.031 0.043  18.09  1.46  4389.8   134.2   1 0   0 
 4829710 13.583  0-17 6234.8 114.1 106.9 3.809 0.029 0.031 1.666 0.060 0.075   5.46  0.61   125.2     6.6   1 0   0 
 4830001 13.424  2-15 5274.8 112.7  92.2 4.312 0.145 0.238 0.881 0.067 0.047   0.98  0.07  4715.2   627.9 1 1     0 
 4830016 12.597  0-17 5875.8 101.4 101.1 4.408 0.033 0.039 1.022 0.059 0.068  12.53  1.62   276.9     6.3   1 0   0 
 4830138 14.972  1-17 5133.3 103.3  97.6 4.462 0.041 0.036 0.826 0.051 0.037  30.41  2.11   593.7    20.5   1 0   0 
 4830190 14.827  1-17 5930.1 104.5  99.2 4.469 0.023 0.034 0.997 0.042 0.059  10.09  0.89   500.0    14.7   1 0   0 
 4830196 14.676  1-17 5788.1 114.0 108.8 4.299 0.045 0.045 0.982 0.072 0.068  20.93  3.35   132.0     9.5   1 0   0 
 4830306 14.992  1-17 6436.0 121.7 116.6 4.376 0.025 0.032 1.173 0.046 0.055   1.71  0.12   698.2    93.4   1 0   0 
 4830550 15.302  1-17 5929.0 112.9 107.9 4.175 0.056 0.058 1.107 0.084 0.088  11.75  0.93  2821.2   116.8   1 0   0 
 4830690 15.799  2-17 5156.9  81.1  75.7 4.376 0.040 0.039 0.849 0.030 0.026  24.54  2.37  1750.2    56.7   1 1   0 
 4830696 15.417  1-17 5475.0  97.4  97.1 4.510 0.032 0.046 0.891 0.047 0.060  24.88  2.01  2992.9    85.4   1 0   0 
 4830721 15.045  1-17 4191.9  76.7  43.4 4.660 0.020 0.041 0.619 0.013 0.016  19.66  1.61  1016.5    36.9   1 0   0 
 4830840 15.347  1-17 5158.7  90.7  81.1 4.448 0.039 0.031 0.830 0.050 0.035  26.12  2.31   805.5    28.2   1 0   0 
 4830928 15.513  1-17 5401.3 106.6 103.5 4.493 0.040 0.050 0.879 0.054 0.061  23.87  2.34  2042.3    65.4   1 0   0 
 4831130 12.991  0-17 5298.8 126.7 117.8 3.749 0.034 0.046 1.203 0.073 0.098  74.90  7.26  2247.9    34.5   1 0   0 
 4831198 12.969  0-17 6250.4 106.9 104.8 4.390 0.018 0.028 1.148 0.037 0.050   3.69  0.26  3780.5   257.2 1 1 0   0 
 4831203 15.293  4-17 5595.0 120.0 114.8 4.201 0.133 0.130 0.958 0.082 0.075  67.50  5.18 10843.6   181.3   1     0 
 4831251 15.334  1-17 5753.4 120.0 118.7 4.040 0.127 0.128 1.086 0.112 0.098   7.19  0.51  3883.8   200.3   1 0   0 
 4831272 13.240  0-17 6104.1 114.2 107.4 4.469 0.016 0.026 1.019 0.031 0.050  11.04  0.98  1640.9    66.9   1 0   0 
 4831331 15.563  1-17 3735.1  78.5  69.5 4.722 0.012 0.012 0.502 0.012 0.012  20.49  1.50  1317.5    47.8   1 0   0 
 4831350 11.432  0-17 4793.8  74.5  68.9 4.578 0.023 0.027 0.769 0.033 0.039  24.71  2.06   904.3    24.3   1 0   0 
 4831453 13.218  0-17 6516.0 146.0 195.0 4.347 0.125 0.125 0.956 0.112 0.092   3.78  0.49   128.0    14.8   2 0   1 
 4831454 10.690  0-17 5448.9  89.5  92.8 4.489 0.030 0.039 0.917 0.051 0.058   5.12  0.35  2767.5   158.1   1 0   0 
 4831551 14.349  1-17 5274.3  97.5  90.6 4.519 0.033 0.041 0.851 0.048 0.057  34.95  5.15   394.5    12.3   1 0   0 
 4831557 15.677  2-17 5645.7 100.8  96.7 4.471 0.039 0.051 0.936 0.056 0.063  14.47  1.46  1403.6    60.9   1 0   0 
 4831733 14.644  1-17 6276.9 122.9 118.9 4.056 0.043 0.048 1.255 0.060 0.094   9.64  0.72   132.2    13.9   1 0   0 
 4831741 15.744  2-17 5781.6 114.9 111.3 4.059 0.080 0.082 1.088 0.104 0.085  12.97  0.92   149.4    20.5   1 0   0 
 4831821 13.863  1-17 6020.3 112.8 103.8 3.988 0.031 0.044 1.389 0.057 0.125  12.13  1.52   178.2     5.7   1 0   0 
 4832023 15.125  1-17 5544.9 101.9 100.5 4.464 0.043 0.054 0.915 0.058 0.065  18.74  1.86    40.3     9.4   1 0   0 
 4832175 15.761  4-17 4244.0  78.8  56.5 4.626 0.025 0.027 0.654 0.029 0.022  15.75  1.14  1232.5    53.7   1 0   0 
 4832241 14.469  1-17 6351.4 128.2 135.3 4.177 0.041 0.036 1.305 0.060 0.056   6.71  0.41    21.9    10.2   1 0   0 
 4832273 14.131  1-17 6106.9 123.6 114.8 4.206 0.034 0.046 1.171 0.067 0.087  16.82  2.25    51.1     6.4   1 0   0 
 4832355 15.633  1-17 4127.4  57.5  78.6 4.615 0.024 0.017 0.626 0.015 0.015  31.71  2.21  4432.6   109.6   1 0   0 
 4832452 15.673  1-17 4248.6  75.4  55.0 4.640 0.019 0.024 0.645 0.021 0.018  11.85  0.82  2850.3   120.9   1 0   0 
 4832493 14.574  1-17 5637.3 100.4  97.3 4.484 0.029 0.040 0.934 0.049 0.062  17.09  1.62  2003.9    68.1   1 0   0 
 4832572 15.393  1-17 3805.3  66.7  65.9 4.651 0.014 0.013 0.576 0.013 0.013  40.14  2.72  3402.5    75.4   1 0   0 
 4832726 13.595  1-17 6617.5 135.4 137.7 4.063 0.032 0.032 1.297 0.053 0.055   4.52  0.74   249.0    22.0   1 0   0 
 4832734 13.967  1-17 6286.8 129.8 124.4 4.081 0.033 0.035 1.320 0.059 0.065  16.17  2.12    56.0     6.3   1 0   0 
 4832769 14.515  1-17 5377.1  97.6  92.5 4.551 0.022 0.036 0.853 0.036 0.055  28.58  2.48   680.4    20.8   1 0   0 
 4832813 13.362  0-17 5500.3  93.4  93.4 4.473 0.031 0.041 0.963 0.050 0.059  40.45  4.54   187.8     5.9   1 0   0 
 4832833 14.120  1-17 5808.8 107.5 106.2 4.416 0.036 0.043 0.994 0.063 0.074  17.58  2.82   360.4     7.8   1 0   0 
 4832837 14.915  1-17 4737.9  71.8  68.0 3.689 0.121 0.138 0.899 0.058 0.039  28.19  2.53  1836.7    50.1   1   0 0 
 4832873 14.658  1-17 6008.6 108.8 103.0 4.451 0.024 0.035 1.024 0.043 0.059  14.17  1.31   996.6    40.9   1 0   0 
 4832949 14.949  1-17 4187.9  61.1  50.3 4.630 0.032 0.028 0.632 0.020 0.018   9.63  0.68  9786.2   413.4   1 0   0 
 4833036 14.896  1-17 5127.4  61.4  61.2 4.146 0.026 0.031 0.892 0.015 0.012  28.38  2.55  1020.3    34.6   1 1   0 
 4833053 14.353  1-17 6231.0 198.0 298.0 4.424 0.070 0.224 1.140 0.170 0.170   6.59  0.88    63.8    11.8   2     1 
 4833059 14.691  1-17 4763.7  91.1  84.0 4.603 0.022 0.027 0.729 0.034 0.035  27.23  2.62   305.6    12.7   1 1   0 
 4833145 15.367  1-17 6080.6 118.3 105.2 4.116 0.050 0.055 1.211 0.074 0.097  16.93  1.09    17.2    10.7   1 0   0 
 4833344 14.738  1-17 5756.5 121.4 119.6 4.080 0.060 0.062 1.065 0.109 0.081  17.45  1.16   568.3    24.0   1 0   0 
 4833352 14.736  1-17 5871.3 118.1 116.7 4.042 0.055 0.053 1.134 0.122 0.083  13.52  0.88    65.7     9.8   1 0   0 
 4833367 15.990  1-17 4134.5  49.1  75.8 4.635 0.032 0.020 0.611 0.016 0.016  14.19  1.14   739.7    42.7   1 0   0 
 4833409 13.887  1-17 6353.3 129.1 125.1 4.001 0.034 0.035 1.391 0.067 0.068  18.49  2.91   664.3    23.8   1 0 1 0 
 4833429 15.149  1-17 5873.0 158.0 175.0 4.503 0.062 0.175 0.862 0.109 0.079  19.43  1.96   146.5    12.4   2     1 
 4833652 13.427  0-17 5027.1  79.9  75.1 4.565 0.022 0.032 0.819 0.033 0.045   9.43  0.68  4387.4   187.1   1 0   0 
 4838376 13.897  1-17 5292.2  92.9  90.1 4.525 0.028 0.038 0.873 0.042 0.053  13.88  1.18  2470.5    96.8   1 0   0 
 4838459 14.883  1-17 5166.4  94.2  85.0 4.506 0.038 0.037 0.831 0.052 0.049   6.70  0.50  3106.1   165.3   1 0   0 
 4838511 15.663  2- 3 5703.4 121.2 121.1 4.127 0.068 0.071 1.021 0.091 0.079   8.80  0.82   457.7    37.1   1 0   0 
 4838549 14.209  1-17 4292.7  78.3  75.4 4.650 0.018 0.015 0.621 0.018 0.015  12.79  0.91  2363.8    99.4   1 0   0 
 4838707 15.604  4-17 5656.1 109.5 103.5 4.515 0.029 0.039 0.913 0.047 0.055  24.71  3.45   124.8    15.7   1 0   0 
 4838799 15.298  1-17 5734.6 120.0 115.8 4.363 0.050 0.052 0.975 0.075 0.075  23.23  3.37   325.7    18.9   1 0   0 
 4838811 14.338  1-17 5971.1 108.3 105.0 4.424 0.028 0.039 1.038 0.051 0.069  16.90  3.57   147.0    10.9   1 0   0 
 4838854 13.445  0-17 6414.1 132.4 135.2 4.183 0.033 0.029 1.320 0.059 0.054   3.79  0.34   558.8    44.5   1 0   0 
 4838873 15.276  1-17 5581.5 104.5  99.8 4.546 0.022 0.032 0.879 0.037 0.048  25.72  1.43  1138.0    25.9   1 0   0 
 4838887 15.448  1-17 5619.6 128.5 122.6 3.751 0.063 0.062 1.284 0.090 0.095  21.38  3.12   124.0    15.1   1 0   0 
 4838980 15.970  4-17 4864.0 175.0 175.0 4.636 0.031 0.058 0.755 0.061 0.088  14.79  1.05  1058.6    55.2   2     1 
 4838981 14.204  1-17 5875.9 134.9 130.2 3.806 0.047 0.038 1.301 0.081 0.071  31.94  5.63   560.8    18.0   1 0   0 
 4839002 12.491  0-17 5397.6 127.9 121.2 3.690 0.026 0.028 1.416 0.049 0.063  27.04  4.13   328.8    11.5   1 0   0 
 4839411 15.077  1-17 4326.5  77.1  72.8 4.633 0.020 0.022 0.661 0.026 0.024  17.00  1.40  1371.7    54.4   1     0 
 4839493 15.959  1-17 4260.1  81.5  64.3 4.623 0.025 0.026 0.660 0.031 0.024  36.43  7.46  1074.8    42.5   1 0   0 
 4839729 10.813  0-17 6761.4 141.0 148.8 4.240 0.028 0.029 1.336 0.061 0.048   0.81  0.06   106.3    19.6 1 3 0   0 
 4839790 13.474  1-17 6336.2 123.3 112.7 3.811 0.030 0.046 1.595 0.068 0.157  17.96  1.48  1040.3    38.3   1 0   0 
 4839799 13.825  1-17 4843.9  85.7  79.8 4.589 0.026 0.021 0.699 0.035 0.027  18.09  1.65  1842.6    71.5   1 0   0 
 4839860 15.131  1-17 5145.8 102.7  98.2 4.574 0.024 0.035 0.797 0.038 0.050  26.12  2.09    46.6     9.6   1 0   0 
 4839897 15.437  4-17 5677.9 111.9 107.7 4.461 0.038 0.050 0.947 0.056 0.066  22.73  3.64   106.7    14.0   1 0   0 
 4839912 14.960  1-17 6021.2 114.2 108.5 4.453 0.025 0.035 1.022 0.044 0.059  15.30  1.35   608.0    30.0   1 0   0 
 4840049 12.510  0-17 6595.5 137.2 133.4 4.138 0.033 0.033 1.423 0.070 0.064   4.70  0.46   538.2    37.2   1 0   0 
 4840053 15.655  2- 3 5463.7 102.4  99.7 4.504 0.037 0.051 0.889 0.051 0.061  21.96  1.61   933.5    36.4   1 0   0 
 4840065 13.317  0-17 5557.7 126.6 100.8 4.537 0.030 0.037 0.881 0.050 0.056  19.81  4.20    24.3     3.9   1     0 
 4840079 15.960  1-17 3588.1  73.9  73.3 4.819 0.010 0.010 0.384 0.011 0.010  60.00  6.34   552.5    22.2   1 0   0 
 4840359 14.496  1-17 5328.8  93.1  98.2 4.568 0.015 0.022 0.873 0.028 0.034  25.40  2.24  2287.8    71.8   1 0   0 
 4840365 15.026  1-17 6029.9 112.1 110.0 4.400 0.035 0.046 1.061 0.057 0.071   7.09  0.61   827.8    53.9   1 0   0 
 4840377 12.110  1-17 6381.3 116.1 129.8 4.266 0.030 0.033 1.302 0.056 0.056   5.72  0.46    65.1     6.7   1 0   0 
 4840410 13.235  0-17 6378.6 121.9 114.3 3.800 0.030 0.044 1.607 0.066 0.153   3.92  0.61   186.4     9.3   1 0   0 
 4840420 15.951  4-17 5789.1 125.2 120.6 4.041 0.095 0.096 1.101 0.107 0.090  17.57  0.57   732.5    26.3   1 0   0 
 4840439 12.511  0-17 5860.6 103.9 102.6 4.410 0.036 0.041 0.982 0.063 0.067  18.42  2.04    26.2     3.3   1 0   0 
 4840470 14.386  1-17 5728.8 119.8 121.1 4.149 0.048 0.049 1.023 0.094 0.078  34.63  2.71   244.4    10.8   1 0   0 
 4840513 15.189  1-17 6284.6 129.6 126.6 4.287 0.048 0.056 1.197 0.067 0.078   2.44  0.17  2348.2   219.2 1 1 0   0 
 4840518 12.729  0-17 5826.5 110.1 106.3 4.260 0.039 0.041 1.014 0.073 0.071   9.17  1.06   624.5    15.0   1 0   0 
 4840519 13.053  0-17 6968.0 148.0 156.0 4.149 0.034 0.031 1.369 0.063 0.052   1.76  0.11   275.0    35.5 1 2 0   0 
 4840727 12.448  0-17 5783.3 132.5 119.6 3.743 0.031 0.033 1.342 0.062 0.067  18.40  1.91    36.9     3.7   1 0   0 
 4840779 14.092  1-17 6441.0 115.8 108.8 4.346 0.019 0.026 1.246 0.037 0.043   8.57  0.78   116.4    12.2   1 0   0 
 4840835 14.633  1-17 5255.0 157.0 157.0 4.645 0.050 0.050 0.647 0.055 0.032  12.89  0.88   172.3    14.8   2     1 
 4840991 14.834  1-17 5470.9 103.3 101.0 4.531 0.025 0.039 0.881 0.040 0.057   9.97  0.91  3058.9   136.8   1 0   0 
 4840994 15.408  1-17 4509.5 107.5 101.1 4.597 0.022 0.020 0.712 0.032 0.027  19.66  1.74  2779.5    96.4   1 0   0 
 4841064 15.375  1-17 4580.6  82.7  77.5 4.603 0.022 0.023 0.713 0.030 0.030  27.23  2.01  4597.2   132.0   1 0   0 
 4841110 14.106  1-17 6017.1 121.4 121.4 4.199 0.037 0.045 1.134 0.073 0.089  20.36  2.25   114.4     8.1   1 0   0 
 4841218 15.324  1- 3 5764.1 114.0 108.0 4.516 0.025 0.034 0.926 0.043 0.052  21.51  1.94  1059.5    37.9   1 0   0 
 4841289 14.901  1-17 5361.5 102.5  99.8 4.512 0.033 0.044 0.869 0.049 0.060  26.85  2.85   757.8    28.7   1 0   0 
 4841399 15.712  4-17 5646.2 132.6 125.9 4.032 0.120 0.112 1.043 0.102 0.091  19.80  2.11   275.4    23.0   1 0   0 
 4841427 12.666  0-17 6585.7 137.8 130.6 4.007 0.033 0.034 1.400 0.068 0.064   7.14  1.99   183.8    13.1   1 0   0 
 4841651 15.117  1-17 4539.7  79.0  69.7 4.558 0.024 0.017 0.741 0.026 0.021  16.42  1.65  1528.1    61.6   1 0   0 
 4841663 14.393  1-17 5607.1  96.7  92.7 4.507 0.025 0.037 0.918 0.042 0.058   5.72  0.40  7954.8   445.0   1 0   0 
 4841734 14.544  1-17 5987.8 120.2 115.2 4.310 0.043 0.045 1.075 0.075 0.079   8.84  0.71  1203.2    62.5   1 0   0 
 4841888 12.334  0-17 3825.8  77.1  74.2 4.709 0.012 0.012 0.521 0.012 0.012  33.52  2.91  2438.0    63.3   1 0   0 
 4842151 14.561  1-17 5860.3 121.6 117.8 4.478 0.023 0.033 0.980 0.042 0.061  17.69  2.31   711.8    29.8   1 0   0 
 4842164 14.743  1-17 5109.8  93.6  90.9 4.586 0.021 0.031 0.782 0.033 0.047  22.12  1.96  1664.0    55.8   1 0   0 
 4842185 14.758  1-17 5373.5  96.8  93.4 4.572 0.020 0.033 0.828 0.033 0.048  23.04  2.53   358.8    17.1   1 0   0 
 4842204 11.782  0-17 5716.9 110.1 103.0 4.216 0.041 0.040 0.895 0.066 0.059  25.58  2.29   179.5     3.4   1 0   0 
 4842407 14.703  1-17 4678.9  87.0  80.1 4.618 0.019 0.023 0.707 0.028 0.031  12.79  0.91  3216.6   132.7   1 0   0 
 4842416 14.885  1-17 4891.9  86.6  79.6 4.544 0.031 0.027 0.781 0.042 0.037  47.40  6.87   438.8    16.1   1 0   0 
 4842598 13.850  1-17 6459.0 127.7 124.3 3.937 0.038 0.040 1.478 0.079 0.086   5.12  0.37   663.2    46.2   1 0   0 
 4842623 15.883  1-17 4648.0  90.5  83.5 4.640 0.020 0.023 0.673 0.031 0.031  27.04  1.92  2666.0    91.4   1 0   0 
 4842714 13.428  0-17 6350.6 123.6 113.6 3.840 0.032 0.044 1.561 0.070 0.146   5.74  0.62   395.7    14.0   1 0   0 
 4842793 13.083  1-17 5180.9  84.3  81.9 4.542 0.026 0.035 0.848 0.038 0.049  25.40  2.90  1042.4    32.8   1 0   0 
 4842829 15.254  1-17 4832.4  86.3  80.1 4.606 0.021 0.028 0.731 0.033 0.037   7.45  0.55  4618.9   237.7   1 0   0 
 4842839 14.901  1-17 6178.0 186.0 205.0 4.513 0.052 0.195 0.918 0.105 0.105   7.49  0.56   919.8    56.3   2     1 
 4843152 13.354  0-17 6434.4 136.2 122.5 4.237 0.032 0.034 1.279 0.061 0.065   0.48  0.03  2793.3   529.4 1 1 0   0 
 4843255 13.053  0-17 6625.1 133.2 132.0 4.092 0.032 0.031 1.371 0.062 0.054   5.06  0.47   481.9    33.3   1 0   0 
 4843454 12.954  1-17 5646.7  99.2  98.2 4.379 0.039 0.041 1.007 0.066 0.068   5.72  0.42  2414.6   137.5   1 0   0 
 4843462 14.290  1-17 6026.0 113.8 105.1 4.476 0.019 0.029 1.000 0.037 0.052  16.54  2.08   429.9    20.1   1 0   0 
 4843480 14.054  1-17 6169.2 119.6 120.4 3.854 0.045 0.057 1.459 0.100 0.148   2.72  0.25   141.5    22.5   1 0   0 
 4843557 13.904  1-17 5578.0 166.0 149.0 4.325 0.195 0.195 0.871 0.122 0.071   9.36  0.67  1030.8    54.5   2     1 
 4843645 15.639  1-17 5969.4 114.9 106.9 4.495 0.029 0.035 0.963 0.049 0.054  16.74  1.75   909.5    44.5   1 0   0 
 4843751 15.503  1-17 5934.9 117.3 115.6 4.420 0.039 0.051 1.025 0.060 0.071   9.16  0.67  2961.0   141.7   1 0   0 
 4843935 15.428  1-17 5516.7 106.1 106.9 4.470 0.041 0.051 0.908 0.057 0.065  17.55  1.34   220.0    19.0   1 0   0 
 4843944 14.933  1-17 5619.5 117.8 112.8 4.189 0.049 0.048 0.964 0.076 0.070  27.59  6.05   265.6    14.9   1 0   0 
 4844022 14.460  1-17 5980.0 105.2 111.2 4.104 0.037 0.050 1.178 0.073 0.103  24.94  3.04    89.9     7.7   1 0   0 
 4844032 14.901  1-17 5210.0  98.2  93.0 4.541 0.030 0.039 0.831 0.042 0.054  33.06  4.55  1533.3    45.7   1 0   0 
 4844130 14.171  1-17 5534.9  99.3  94.3 4.544 0.019 0.032 0.881 0.033 0.051  10.32  0.66   683.1    37.2   1 0   0 
 4844169 13.199  0-17 4867.0 146.0 117.0 3.718 0.840 0.280 1.266 0.150 0.419  10.68  0.80  4077.6   176.6   2     1 
 4844263 15.321  1-17 5749.0 155.0 172.0 4.568 0.040 0.160 0.907 0.090 0.110  11.43  0.98  1226.2    64.6   2     1 
 4844287 13.606  0-17 6286.6 115.6 110.5 4.381 0.021 0.033 1.144 0.041 0.062   8.66  0.94  1155.2    57.0   1 0   0 
 4844367 14.841  1-17 5752.9 102.1 102.0 4.483 0.030 0.040 0.935 0.047 0.056   9.88  0.74  5802.9   253.6   1 0 1 0 
 4844368 15.393  1-17 5896.3 122.1 117.3 4.269 0.056 0.058 1.053 0.078 0.081   9.56  0.63   129.5    19.9   1 0   0 
 4844407 14.462  1-17 5264.1  90.6  78.3 4.405 0.041 0.031 0.848 0.053 0.037  29.39  4.46   282.2    13.7   1 0   0 
 4844458 15.829  1-17 4965.4  93.9  85.7 4.553 0.032 0.035 0.787 0.042 0.043  35.18  4.00  1511.8    56.0   1 0   0 
 4844470 14.196  1-17 5568.1 114.2 109.7 4.168 0.044 0.043 0.950 0.072 0.066   6.53  0.48  3415.4   184.1   1 0 1 0 
 4844523 14.692  1-17 5309.1  93.3  79.1 4.344 0.035 0.027 0.862 0.048 0.034  29.78  2.47   427.9    17.5   1 0   0 
 4844526 15.302  1-17 5832.9 111.2 105.0 4.529 0.023 0.030 0.915 0.040 0.046  22.24  2.35   787.3    34.1   1 0   0 
 4844661 11.764  0-17 6443.6 129.2 127.1 4.012 0.027 0.039 1.303 0.055 0.098   2.19  0.29   172.1    19.2   1 0   0 
 4844669 14.745  1-17 6329.3 133.0 126.8 4.063 0.044 0.045 1.336 0.068 0.076  12.82  1.66   343.2    22.0   1 0   0 
 4844677 13.941  1-17 5150.8  92.0  83.9 4.539 0.030 0.036 0.824 0.043 0.052  12.79  1.11  3592.7   146.8   1 0   0 
 4844798 15.078  1-17 6006.1 128.5 121.4 4.234 0.047 0.048 1.112 0.076 0.085  17.72  1.20   181.3    14.7   1 0   0 
 4844951 15.978  1-17 5999.8 123.2 118.6 4.331 0.064 0.070 1.073 0.074 0.079  11.45  1.31   681.7    50.1   1 0   0 
 4844987 14.876  1-17 3958.2  79.5  81.2 4.629 0.014 0.014 0.604 0.013 0.013  21.96  1.93  1428.2    51.3   1 0   0 
 4845003 15.002  1-17 5970.9 126.5 115.6 4.222 0.049 0.049 1.103 0.077 0.086   8.61  0.56   104.0    16.5   1 0   0 
 4845057 13.845  1-17 5886.5 115.9 110.8 4.230 0.041 0.045 1.063 0.075 0.082  18.69  3.90    29.7     5.5   1 0   0 
 4845141 14.382  1-17 5945.3 110.1 121.5 4.057 0.041 0.054 1.173 0.104 0.094  17.31  3.58   135.6    10.0   1 0   0 
 4845301 15.974  4-17 5933.0 129.1 125.9 3.868 0.115 0.109 1.279 0.140 0.115  10.40  1.07   360.6    38.6   1 0   0 
 4845323 14.552  1-17 6090.6 124.8 108.5 4.071 0.046 0.055 1.249 0.071 0.107  21.70  0.46    26.2     6.8   1 0   0 
 4845361 15.554  1-17 6373.7 139.4 128.3 4.223 0.066 0.069 1.261 0.068 0.077   6.96  0.59   251.7    31.3   1 0   0 
 4845396 15.705  2-17 5359.2 108.2 102.1 4.489 0.045 0.053 0.869 0.056 0.059  21.22  2.05   339.8    23.4   1 0   0 
 4845401 15.786  2-17 6001.4 121.8 117.1 4.311 0.067 0.067 1.080 0.076 0.081   3.20  0.22  2445.0   213.1   1 0   0 
 4845559 15.860  1-17 5494.4 102.7  99.1 4.550 0.027 0.039 0.861 0.044 0.052  16.30  1.28  3866.5   147.9   1 0   0 
 4845591 15.134  1-17 5698.0 128.2 121.8 4.186 0.210 0.231 1.004 0.145 0.099  16.10  2.19    18.9     9.9   1     0 
 4845723 15.412  1-17 5706.3 123.2 119.1 3.957 0.072 0.065 1.110 0.086 0.081  13.91  1.28   848.3    43.3   1 0   0 
 4845734 14.530  1-17 5969.6 115.0 115.1 4.014 0.052 0.056 1.203 0.114 0.091  11.47  2.01   435.6    13.3   1 0   0 
 4845849 15.599  1-17 5795.4 106.0 102.6 4.455 0.041 0.055 0.974 0.058 0.066  18.72  3.66   501.5    30.0   1 0   0 
 4845862 15.238  1-17 4635.8  82.0  75.0 4.603 0.022 0.025 0.717 0.032 0.032  22.11  1.80  3809.6   129.0   1 0   0 
 4845877 15.045  1-17 5668.1 112.9 107.8 4.304 0.053 0.053 0.959 0.074 0.071  18.09  1.77   607.9    32.8   1 0   0 
 4845904 14.381  1-17 4713.2  78.0  71.8 4.595 0.022 0.025 0.733 0.032 0.035  28.78  3.11  1449.2    48.3   1 1   0 
 4845953 14.044  1-17 5241.8 112.0 111.0 4.538 0.028 0.038 0.840 0.043 0.057   3.35  0.20    19.5    11.6   1 0   0 
 4846015 13.551  0-17 5920.4 126.9 119.7 3.557 0.037 0.035 1.615 0.067 0.073  12.61  0.98   215.8     6.5   1 0   0 
 4846150 15.225  1-17 4723.7  95.9  82.4 4.592 0.023 0.026 0.736 0.035 0.035  25.05  2.55  1096.4    39.2   1 0   0 
 4846236 15.396  4-17 5929.1 115.5 116.9 4.136 0.057 0.060 1.127 0.092 0.095   5.38  0.41  1959.0   129.5   1 0   0 
 4846427 15.901  2-17 4719.6  91.4  85.0 4.590 0.026 0.029 0.735 0.037 0.036  33.99  1.23  1302.1    60.8   1 0   0 
 4846450 14.816  1-17 5595.2 118.0 113.6 4.321 0.147 0.198 0.941 0.085 0.074  10.83  0.90  2359.2   110.8   1     0 
 4846452 14.248  1-17 5127.2  95.4  90.3 4.569 0.024 0.034 0.801 0.037 0.050  10.76  0.86  2607.3   115.9   1 0   0 
 4846539 13.920  1-17 6480.7 126.5 116.0 3.738 0.040 0.042 1.727 0.082 0.112   2.46  0.17   296.2    35.7 1 1 0   0 
 4846734 14.161  1-17 6005.2 112.2 112.1 4.038 0.040 0.054 1.231 0.083 0.111   9.27  0.94   140.4    12.7   1 0   0 
 4846813 15.991  1-17 4397.6  80.5  76.0 4.626 0.020 0.022 0.674 0.027 0.025  29.38  2.43  1311.2    50.4   1 0   0 
 4846856 15.266  1-17 5322.7 100.5  96.4 4.572 0.023 0.035 0.819 0.038 0.050  11.45  1.00  1738.9    88.0   1   1 0 
 4847057 14.482  1-17 6478.4 135.6 124.8 4.328 0.025 0.032 1.240 0.049 0.063   2.30  0.16  1437.6   137.2 1 1 0   0 
 4847058 15.680  2-17 5236.6  89.7  80.1 4.364 0.039 0.035 0.853 0.040 0.029  31.90  1.49   282.3    23.2   1 0   0 
 4847078 13.366  0-17 6513.5 139.2 129.8 4.074 0.033 0.034 1.386 0.069 0.065   6.27  0.40   451.2    29.4   1 0   0 
 4847174 14.822  1-17 5942.5 123.5 122.4 3.930 0.061 0.052 1.228 0.140 0.080  14.92  1.80   162.2    16.1   1 0   0 
 4847205 14.139  1-17 4559.9  74.5  72.3 4.584 0.024 0.019 0.726 0.032 0.026  21.07  1.70  1473.4    53.9   1 0   0 
 4847222 12.945  1-17 6148.4 124.7 124.0 3.761 0.033 0.032 1.206 0.053 0.060  17.53  1.34    70.7     5.3   1 0   0 
 4847250 15.856  4-17 5955.5 120.6 121.8 3.940 0.099 0.094 1.240 0.122 0.104   4.91  0.34   151.4    37.6   1 0   0 
 4847255 15.875  4-17 4884.0 174.0 174.0 4.621 0.025 0.065 0.813 0.048 0.090  20.11  2.28   155.8    19.7   2     1 
 4847304 10.604  0-17 6482.3 130.7 130.0 4.022 0.031 0.032 1.413 0.072 0.071  30.17  1.90   674.7    19.1   1 0   0 
 4847456 14.981 15-16 6380.2 119.4 119.3 4.349 0.031 0.042 1.189 0.054 0.065  11.43  1.04   526.8    29.5   1 0   0 
 4847465 10.377  0-17 5915.5 298.0 135.5 3.906 0.112 0.078 1.232 0.248 0.123   6.54  0.63   109.0     6.9   1     0 
 4847522 15.247  1-17 5489.1 114.7 106.0 4.199 0.051 0.048 0.917 0.067 0.059  20.61  2.53   741.3    31.1   1 0   0 
 4847656 12.431  0-17 6109.0 118.5 107.9 4.207 0.029 0.040 1.180 0.061 0.078   3.91  0.28    30.9     6.4   1 0   0 
 4847713 13.274  0-17 4263.0  75.1  56.7 4.606 0.026 0.025 0.679 0.029 0.026  42.02  1.61   279.6    11.4   1 0   0 
 4847794 13.918  1-17 5031.0 201.0 201.0 4.635 0.030 0.075 0.771 0.071 0.087  13.62  1.11  1137.7    46.7   2     1 
 4848031 14.851  1-17 6175.8 132.5 121.3 4.154 0.046 0.047 1.225 0.066 0.086  15.75  1.27   598.0    28.5   1 0   0 
 4848105 15.476  1-17 5554.3 107.4 105.7 4.408 0.052 0.056 0.919 0.069 0.068  19.93  2.74   435.6    24.7   1 1   0 
 4848115 15.522  1-17 5745.9 128.9 132.2 4.190 0.050 0.056 1.016 0.091 0.083   7.45  0.59  4904.8   254.3   1 1   0 
 4848257 15.213  1-17 6514.4 140.7 132.3 4.034 0.055 0.055 1.412 0.081 0.077   6.01  0.63   182.6    25.6   1 0   0 
 4848270 14.498  1-17 5403.9  93.5  94.8 4.508 0.032 0.043 0.879 0.049 0.061  21.21  1.95  1453.5    52.7   1 1   0 
 4848301 15.961  4-17 6044.6 131.1 131.5 3.814 0.108 0.110 1.388 0.170 0.134   7.47  0.58   798.3    39.4   1 0   0 
 4848325 15.292  1-17 5119.2  95.7  89.7 4.555 0.028 0.037 0.810 0.041 0.051  20.49  1.82  2658.2    91.3   1 0   0 
 4848497 14.261  1-17 5141.0 258.0 258.0 4.472 0.108 0.162 0.801 0.117 0.068  20.71  2.84    82.1     7.4   2     1 
 4848532 14.934  4-16 4219.5  71.4  40.6 4.638 0.020 0.037 0.641 0.019 0.015  12.10  0.97  1651.8    89.3   1 0   0 
 4848654 13.499  0-17 6386.2 131.3 120.6 4.102 0.031 0.033 1.222 0.055 0.080  17.98  3.56    71.2     5.9   1 0   0 
 4848756 11.015  0-17 5982.6 106.5 106.0 4.039 0.030 0.050 1.282 0.059 0.122   9.25  0.79    64.7     4.2   1 0   0 
 4848826 15.647  1-17 4287.0 150.0 165.0 4.625 0.042 0.024 0.672 0.047 0.062  16.51  1.19   100.7    17.1   2     1 
 4848902 12.844  0-17 5528.0  93.8  96.3 4.478 0.029 0.037 0.949 0.049 0.059  11.83  0.90  5965.4   248.2   1 0   0 
 4848916 15.029  2-16 5584.2 116.7 111.4 4.259 0.047 0.047 0.937 0.072 0.067   6.05  0.42  8049.4   450.1   1 1   0 
 4849723 11.800  2- 2 5743.0 171.0 188.0 4.185 0.246 0.164 1.050 0.133 0.120  13.62  1.30  2569.3    90.7   2 0   1 
 4849896 13.402  1-17 5515.3 127.5 124.1 3.403 0.026 0.025 1.848 0.058 0.063  22.39  1.76  3407.1   100.8   2 0   0 
 4849951 15.110  1-17 5733.6 107.7  99.5 4.541 0.021 0.029 0.896 0.036 0.044  26.26  1.79   694.2    29.1   1 0   0 
 4850024 13.848  1-17 6575.5 130.1 117.9 4.354 0.018 0.024 1.233 0.034 0.045   2.31  0.15   461.0    50.1 1 1 0   0 
 4850127 15.957  1-17 5497.7 120.7 115.2 4.424 0.062 0.065 0.904 0.067 0.066  21.24  2.87   433.2    32.8   1 0   0 
 4850194 11.613  0-17 5840.9 102.2 100.9 4.444 0.032 0.039 0.960 0.056 0.064  21.94  2.44    58.9     3.2   1 0   0 
 4850231 15.758  1-17 6128.3 138.6 141.2 4.398 0.040 0.051 1.084 0.067 0.074   7.15  0.46   697.5    55.6   1 0   0 
 4850311 15.338  1-17 5687.0 121.7 115.9 4.313 0.051 0.051 0.964 0.076 0.073  25.94  2.65   302.4    17.9   1 0   0 
 4850358 14.725  1-17 5514.0 166.0 166.0 4.349 0.184 0.205 0.837 0.122 0.071  28.52  1.83   336.8    15.8   2     1 
 4850463 14.867  1-17 5752.6 105.3 101.3 4.500 0.023 0.034 0.944 0.040 0.056   4.68  0.33  3833.2   248.5   1 0   0 
 4850488 11.231  0-17 5742.8 102.1 100.8 4.376 0.038 0.041 1.007 0.069 0.070   8.78  0.63  5277.6   242.0   1 0   0 
 4850494 13.914  1-17 6244.3 132.2 125.8 4.038 0.039 0.043 1.327 0.068 0.099   8.81  0.68   243.2     8.7   1 0   0 
 4850499 14.807  4-17 5445.0 180.0 180.0 4.569 0.034 0.144 0.918 0.073 0.110   8.86  0.68  5525.8   268.1   2     1 
 4850582 14.841  1-17 6172.4 115.3 113.3 4.378 0.030 0.041 1.115 0.052 0.072   8.06  2.21   131.5    17.0   1 0   0 
 4850882 15.885  2-17 6040.9 116.3 113.0 4.380 0.049 0.061 1.069 0.066 0.073   2.00  0.13  2253.4   250.2   1 0   0 
 4850888 12.831  0-17 6445.7 130.0 132.1 4.054 0.031 0.033 1.334 0.061 0.060   4.25  0.31  1104.3    73.8 1 1 0   0 
 4851029 14.354  1-17 4978.1  86.1  81.0 4.587 0.021 0.029 0.769 0.033 0.044  24.04  2.37   812.9    30.6   1 0   0 
 4851072 14.989  1-17 6045.8 112.4 106.9 4.435 0.026 0.038 1.044 0.047 0.062  19.65  1.35   429.5    21.3   1 0   0 
 4851089 15.547  4-17 5517.6 130.2 122.4 4.091 0.056 0.057 0.960 0.074 0.070  15.12  2.24   756.8    42.7   1 0   0 
 4851145 15.637  1-17 6144.9 126.0 120.2 4.282 0.060 0.063 1.146 0.072 0.081  23.21  3.11   181.3    17.9   1 0   0 
 4851239 11.438  0-17 5620.5  88.1  83.2 4.497 0.019 0.029 0.971 0.035 0.050   8.04  0.67  1080.1    52.6   1 0   0 
 4851349 15.586  1-17 4528.7  85.9  81.3 4.628 0.018 0.022 0.683 0.027 0.027  11.37  0.81  2354.8   106.3   1 0   0 
 4851356 14.712  1-17 5808.2 106.7  99.4 4.534 0.019 0.027 0.910 0.034 0.044  27.80  3.26   762.9    27.8   1 0   0 
 4851365 14.059  1-17 5551.4 113.4 107.7 4.129 0.043 0.042 0.957 0.071 0.067   5.27  0.46  7048.4   414.1   1 0   0 
 4851397 14.796  1-17 5295.2  97.2  93.6 4.530 0.030 0.041 0.851 0.044 0.057  16.65  1.47  1808.6    69.8   1 0   0 
 4851418 15.313  1-17 5015.7  91.4  87.0 4.589 0.022 0.031 0.767 0.036 0.044  31.27  2.53   873.4    29.4   1 0   0 
 4851427 12.266  0-17 6558.6 134.4 130.6 3.969 0.032 0.033 1.605 0.066 0.075   4.81  0.53   276.1    20.2   1 0   0 
 4851436 14.687  1-17 6384.8 128.7 119.7 3.895 0.044 0.048 1.499 0.082 0.117   6.26  0.61   242.5    23.8   1 0   0 
 4851530 15.462  4-17 5313.1 105.8 101.4 4.552 0.027 0.041 0.838 0.042 0.054  11.29  0.84  1952.9    98.3   1   1 0 
 4851535 15.739  4-17 6182.3 135.9 121.3 4.117 0.075 0.073 1.248 0.078 0.096  11.27  0.83  1278.1    72.3   1 0   0 
 4851785 13.274  0-17 5813.2  96.9  92.9 4.490 0.024 0.028 1.008 0.042 0.043  11.68  0.98  2889.0   117.8   1     0 
 4851894 15.521  1-17 4813.4  97.1  90.2 4.619 0.019 0.026 0.715 0.030 0.035  16.88  1.47  1762.3    69.9   1 0   0 
 4851941 15.430  1-17 5408.5 108.1 106.7 4.516 0.032 0.046 0.876 0.047 0.060   8.80  0.64  2116.9   109.2   1 0   0 
 4852019 15.914  4-17 4296.8  88.0  80.0 4.633 0.023 0.025 0.656 0.030 0.025   6.62  0.46 13174.1   709.4   1 0   0 
 4852133 15.762  2-17 5281.8 112.2 102.0 4.487 0.046 0.048 0.853 0.056 0.055  21.96  2.12  1391.4    58.4   1 0   0 
 4852283 14.329  1-17 6947.1  48.5  29.9 4.545 0.009 0.006 1.000 0.007 0.010   4.74  0.34  2070.0   135.1   1 0   0 
 4852299 15.927  4-17 5328.7 125.2 116.2 4.519 0.049 0.069 0.848 0.060 0.061  17.00  1.79  1497.8    70.2   1     0 
 4852301 11.844  1-17 5868.0 175.0 193.0 4.444 0.120 0.180 0.840 0.108 0.072   5.54  0.40  1021.8    59.8   2     1 
 4852315 14.344  4-17 5891.3 118.1 113.2 4.255 0.042 0.046 1.056 0.075 0.081   5.61  0.44  2567.5   161.2   1 0   0 
 4852379 15.066  4-17 4484.1  81.7  77.8 4.629 0.019 0.022 0.678 0.027 0.026  45.79  8.38  1484.3    44.4   1 0   0 
 4852406 14.157 15-16 6704.2 147.2 137.4 3.985 0.039 0.040 1.513 0.081 0.084   2.45  0.16   250.0    33.1 1 1 0   0 
 4852513 14.935  1-17 6265.2 142.7 136.8 4.144 0.046 0.051 1.266 0.064 0.082  22.24  2.41   315.2     8.6   1 0   0 
 4852528 14.804  1-17 4453.2  76.9  71.3 4.597 0.022 0.019 0.712 0.029 0.025  24.37  2.40  2957.3   104.6   1 0 0 0 
 4852834 15.547  1-17 5137.6 103.4  97.8 4.570 0.025 0.035 0.800 0.038 0.050  18.34  1.42  3214.9   123.5   1 0   0 
 4853159 14.354  1-17 5770.6 129.8 122.4 4.174 0.170 0.166 1.031 0.124 0.095   1.44  0.08    31.4    22.1   1     0 
 4853320 15.819  1-17 5036.7  59.9  73.7 4.396 0.035 0.035 0.842 0.021 0.020  20.35  1.84  3906.8   133.1   1 1   0 
 4853412  8.730  1-17 6329.8 115.4 114.3 3.834 0.025 0.056 1.523 0.061 0.168   8.65  0.68   311.2    15.5   1 0   0 
 4853523 15.039  1-17 4622.0 138.0 138.0 4.640 0.054 0.027 0.601 0.072 0.039   3.24  0.23 13833.7  1030.8   2     1 
 4856601 14.358  1-17 6032.1 125.7 113.7 4.082 0.035 0.048 1.223 0.068 0.114   4.65  0.33  1768.2   115.3   1 0   0 
 4857058 14.316  1-17 5067.0  94.9  90.1 4.568 0.027 0.032 0.777 0.038 0.045  24.88  3.49   936.7    28.4   1 0 1 0 
 4857132 12.828  1-17 5977.0 180.0 144.0 3.884 0.315 0.105 1.058 0.177 0.177  17.33  3.81   354.3    13.4   2     1 
 4857168 14.554  1-17 6514.9 212.1 160.2 4.217 0.034 0.035 1.311 0.079 0.068   3.41  0.35   431.1    43.3   1 0   0 
 4857213 13.714  1-17 5071.6  91.0  87.3 4.602 0.018 0.028 0.758 0.029 0.043  19.64  0.77  2019.2    87.4   1 0 1 0 
 4857335 14.464  1-17 4932.5  95.7  85.5 4.578 0.024 0.030 0.771 0.035 0.043   7.24  0.51 11554.2   557.7   1 0   0 
 4857336 14.910  1-17 5212.8 104.2  91.4 4.475 0.042 0.036 0.840 0.057 0.048  15.10  1.17  5538.8   190.1   1 0   0 
 4857398 13.648  1-17 6196.7 125.2 120.3 3.959 0.033 0.050 1.381 0.069 0.132   4.55  0.38   121.7    14.5   1 0   0 
 4857405 15.126  1-17 4159.3  69.5  84.5 4.628 0.028 0.024 0.625 0.026 0.021  18.21  1.60  1376.0    49.5   1     0 
 4857428 14.276  1-17 4739.0  91.0  82.6 4.603 0.020 0.025 0.729 0.031 0.035  16.30  1.29  2125.3    72.6   1 0   0 
 4857525 15.930  1-17 5645.6 174.9 121.8 4.497 0.035 0.041 0.926 0.059 0.062   5.93  0.42  4137.8   243.5   1 0   0 
 4857678  7.017  0-10 6420.6 158.2 121.9 4.204 0.031 0.032 1.238 0.055 0.056   0.72  0.05   270.1    41.5 1 1 0   0 
 4857693 14.534  1-17 5956.7 141.6 132.3 4.232 0.042 0.039 1.150 0.071 0.083  10.14  0.54    45.0     9.5   1 0   0 
 4857737 15.285  1-17 4788.5  87.0  81.0 4.557 0.030 0.025 0.764 0.039 0.033  42.13  3.56   730.9    20.5   1 0   0 
 4857845 14.654  1-17 5209.0 155.0 155.0 4.590 0.055 0.061 0.724 0.086 0.058   1.41  0.09  2635.8   306.5 1 2     1 
 4857942 14.207  1-17 6737.3 158.7 154.3 3.641 0.078 0.076 1.939 0.154 0.154  17.02  4.46    69.8     7.1   2 0   0 
 4858243 15.179  1-17 5553.7 107.8 107.2 4.444 0.043 0.050 0.920 0.064 0.068  23.34  2.18  1705.1    26.4   1 0   0 
 4858244 15.258  4-17 4844.0 170.0 170.0 4.646 0.032 0.059 0.744 0.060 0.083  32.84  2.60  1289.4    35.5   2     1 
 4858286 15.510  4-17 5635.2 144.3 136.2 4.211 0.100 0.094 0.968 0.090 0.080  22.40  2.22   507.6    23.5   1     0 
 4858820 14.144  1-17 6696.5 159.2 145.9 4.132 0.055 0.058 1.401 0.087 0.077  18.20  1.49   232.3    11.6   1 0   0 
 4859022 12.920  0-17 6094.7 128.8 118.9 4.057 0.049 0.042 1.081 0.108 0.073   4.55  0.33  4175.3   255.3   1 0   0 
 4859118 12.826  0-17 5888.1 101.2 100.7 4.424 0.024 0.034 1.074 0.045 0.060  19.23  3.60    90.8     5.3   1 0   0 
 4859121 12.940  1-17 5815.0  78.0  78.0 3.887 0.240 0.080 1.140 0.102 0.175  21.96  1.59   109.0     5.3   2     1 
 4859190 14.333  1-17 5314.3  89.7  88.3 4.557 0.023 0.036 0.839 0.036 0.054  20.07  2.12  1522.1    48.3   1 0   0 
 4859338 15.897  0-17 6196.1  87.9 126.4 3.610 0.022 0.061 1.918 0.052 0.200   5.83  0.50   313.6    17.5   1 0   0 
 4859390 11.332  0-17 5999.6 114.2 115.5 4.283 0.035 0.035 1.139 0.070 0.072  15.75  2.53    54.4     3.1   1 0   0 
 4859400 13.997  1-17 5875.4 133.8 131.1 4.023 0.061 0.052 1.098 0.116 0.077  21.49  2.72   190.1     9.2   1 0   0 
 4859469 15.460  1-17 5904.7 198.0 147.8 4.250 0.044 0.046 1.067 0.098 0.093  26.50  2.79   184.7    13.2   1 0   0 
 4859490 15.574  1-17 5076.1  98.1  91.5 4.552 0.030 0.037 0.805 0.042 0.049  27.80  3.39   383.3    18.5   1 0   0 
 4859537 15.547  2-17 5364.9 120.5 104.9 4.412 0.048 0.043 0.869 0.067 0.052  25.55  3.79   203.8    14.5   1 0   0 
 4859824 13.579  0-17 6156.1 165.9 191.3 3.683 0.058 0.043 1.545 0.193 0.092  47.08  5.57   613.9    13.9   1 0   0 
 4859846 14.285 14-14 5950.7 169.3 156.1 3.514 0.040 0.040 1.686 0.077 0.072   5.29  0.34   272.4    24.4   1 0   0 
 4860175 15.015  1-17 6648.6 156.6 158.1 4.268 0.035 0.044 1.319 0.059 0.060   7.04  0.49  2169.8   117.0   1 0   0 
 4860300 13.490  1-17 6494.2 157.1 135.7 3.898 0.041 0.039 1.618 0.090 0.091   1.36  0.08    53.5    18.0 1 3 0   0 
 4860414 15.574  1-17 5785.7 109.1 106.3 4.466 0.035 0.047 0.968 0.053 0.064  14.00  1.15  2007.4    81.5   1 0   0 
 4860670 13.180  0-17 6095.5 120.6 118.3 4.279 0.036 0.039 1.127 0.071 0.080  10.10  0.91    50.6     5.9   1 0   0 
 4860861 13.146  1-17 6466.1 140.6 131.2 3.871 0.045 0.043 1.342 0.138 0.078  18.07  1.75   822.6    27.6   1 0   0 
 4860903 13.951  1-17 4841.5  78.1  73.3 4.516 0.029 0.018 0.783 0.037 0.025  40.98  4.01   561.3    14.0   1 0   0 
 4860907 15.221  4-17 6646.0 258.9 359.3 4.360 0.032 0.037 1.218 0.084 0.085   4.58  0.37  1058.4    80.8   1 0   0 
 4861072 15.923  2-17 5701.4 145.0 120.8 4.482 0.033 0.039 0.945 0.056 0.064  24.20  2.16   629.8    29.2   1 0   0 
 4861096 15.280  1-17 6526.6 192.1 392.5 4.285 0.036 0.045 1.272 0.068 0.136  20.49  2.08   500.4    22.8   1 0   0 
 4861172 14.741  1-17 5683.2 118.4 112.7 4.320 0.047 0.048 0.961 0.075 0.072  17.69  1.53  1109.6    40.3   1 0   0 
 4861179 14.410  1-17 6171.0 113.3 110.4 4.387 0.028 0.038 1.109 0.049 0.069   9.74  1.04   285.0    19.0   1 0   0 
 4861287 14.989  1-17 3941.8  76.1  77.0 4.677 0.013 0.013 0.560 0.013 0.013  39.58  3.41  1100.1    27.5   1 0   0 
 4861723 15.704  1-17 5147.6  78.3  70.1 4.355 0.028 0.028 0.856 0.024 0.019  10.68  0.76  2192.0   102.0   1 1   0 
 4861784 15.993  4-17 5488.6 104.8 102.0 4.538 0.030 0.042 0.872 0.046 0.055   5.80  0.41  5092.3   297.9   1 0   0 
 4861988 11.928  0-17 6382.0 133.2 119.8 4.143 0.028 0.029 1.420 0.059 0.058  14.04  1.10   174.8     7.8   1 0   0 
 4861991 10.671  0-17 5994.7 130.9 112.7 4.149 0.120 0.109 1.139 0.116 0.100   7.55  0.58   765.5    37.0   1     0 
 4862089 15.524  4-17 6036.9 124.5 116.2 4.449 0.029 0.035 1.026 0.050 0.061  18.70  2.52   578.8    27.9   1 0   0 
 4862155 13.911  1-17 6574.3 149.9 140.6 4.231 0.039 0.036 1.314 0.064 0.056   9.48  0.61   142.5    11.6   1 0   0 
 4862168 13.645  1-17 5840.3 100.2  97.8 4.560 0.021 0.023 0.895 0.032 0.032   9.50  0.73   169.9    12.0   1     0 
 4862206 14.453  1-17 6233.8 120.6 115.5 4.438 0.019 0.027 1.068 0.037 0.051   3.69  0.27  3469.8   243.0   1 0   0 
 4862255 15.720  4-17 5509.7 162.5 128.4 4.431 0.058 0.056 0.910 0.077 0.069  22.74  1.92  1107.3    41.0   1 0   0 
 4862325 15.761  1-17 5529.4 398.9 185.8 4.397 0.045 0.048 0.926 0.116 0.084  15.86  1.39  1461.5    60.9   1 0   0 
 4862360 14.979  1-17 5443.8  97.7  94.3 4.555 0.022 0.035 0.857 0.036 0.051  27.57  3.79   750.2    24.4   1 0   0 
 4862492 15.044  4-17 6269.0 146.3 140.5 4.180 0.051 0.047 1.245 0.070 0.085  10.45  0.62   304.5    22.4   1 0   0 
 4862505 15.991 14-17 3606.0  72.7  75.7 4.749 0.011 0.011 0.463 0.012 0.012  48.74  8.05  1482.7    36.7   1 0   0 
 4862545 13.814  1-17 6175.5 129.6 119.5 4.277 0.029 0.040 1.183 0.062 0.074   7.37  0.95    84.5    10.1   1 0   0 
 4862737 15.328  1-17 4960.5  94.8  87.6 4.583 0.024 0.032 0.768 0.037 0.044  11.06  0.81  3440.8   144.5   1 0   0 
 4862742 12.723  0-17 6093.4 109.3 104.1 3.737 0.036 0.051 1.704 0.067 0.163  18.53  1.59   132.5     6.2   1 0   0 
 4862765 12.643  0-17 6310.4 193.6 208.0 3.861 0.126 0.135 1.597 0.212 0.213   4.65  0.36  1613.1   100.0   1     0 
 4862789 15.383  1-17 4911.8  92.8  89.0 4.608 0.020 0.028 0.736 0.033 0.039  21.07  1.64  3120.4    96.1   1 0   0 
 4863001 14.223  1-17 5961.0 124.5 117.3 4.272 0.041 0.044 1.078 0.076 0.082   7.77  0.63  1245.9    64.6   1 0   0 
 4863192 12.606  0-17 5811.9 112.5 108.9 4.105 0.046 0.048 1.082 0.108 0.081  36.92  5.32   399.1     9.9   1 0   0 
 4863193 15.680  4-17 5345.5 107.9 103.0 4.530 0.033 0.046 0.856 0.047 0.057   8.98  0.67  2205.3   111.5   1 0   0 
 4863233 12.942  0-17 5956.9 107.8  95.7 3.929 0.028 0.043 1.483 0.050 0.133  19.36  2.44    58.1     4.2   1 0   0 
 4863241 15.872  1-17 5234.5 140.1 125.1 4.588 0.022 0.032 0.788 0.042 0.049  18.73  1.53  5421.3   174.2   1 0   0 
 4863369 15.146  1-17 6153.1 122.6 115.3 4.434 0.027 0.034 1.059 0.047 0.058  14.80  2.14   457.6    24.5   1 0   0 
 4863550 13.133  0-17 6631.7 142.8 135.2 4.014 0.032 0.032 1.533 0.072 0.073   6.39  2.10   181.8    13.9   1 0   0 
 4863614 12.453  0-17 6236.5 113.0 115.1 4.362 0.029 0.036 1.128 0.051 0.066   1.00  0.07  3496.5   456.3 1 1 0   0 
 4863808 14.036  1-17 6544.7 137.5 142.4 4.070 0.042 0.043 1.395 0.074 0.068  12.61  1.04   118.8     9.5   1 0   0 
 4863817 14.982  1-17 5637.8 116.1 112.4 4.455 0.039 0.048 0.940 0.061 0.068  21.99  2.46   201.8    12.4   1 0   0 
 4863833 13.451  1-17 5797.5 122.9 117.5 4.325 0.043 0.043 0.989 0.075 0.070  12.61  1.01  1349.3    52.5   1 0   0 
 4863874 15.285  1-17 3705.3  64.5  77.9 4.779 0.011 0.011 0.438 0.011 0.011  47.08  3.51  1534.3    34.3   1 0   0 
 4863918 14.244  1-17 6542.9 129.2 121.2 4.342 0.023 0.030 1.239 0.043 0.052   3.15  0.21   264.2    30.8   1 0   0 
 4863931 13.858  1-17 6509.3 148.6 146.0 4.192 0.037 0.038 1.260 0.051 0.056   3.17  0.22   286.5    30.1 1 1 0   0 
 4864033 13.556  1-17 5741.4 124.0 116.6 4.230 0.044 0.044 0.977 0.076 0.069   9.42  0.71  1693.4    75.3   1 0   0 
 4864074 13.250  0-17 6643.2 127.5 123.0 4.296 0.019 0.025 1.339 0.041 0.046  10.52  1.09    89.7     7.4   1 0   0 
 4864449 13.257  1-17 5894.9 173.6 137.9 3.993 0.243 0.308 1.194 0.317 0.168   5.15  0.36  2469.3   151.2   1     0 
 4902017 15.218  1-16 4713.0  79.4  73.0 4.584 0.025 0.025 0.741 0.035 0.034  29.38  2.66  1759.4    57.8   1 0   0 
 4902057 16.836  2- 2 5170.0 196.0 179.0 4.553 0.063 0.070 0.744 0.098 0.057  13.06  1.01  2342.6   180.5   2     1 
 4902072 14.721  1-16 5600.9 103.9 102.3 4.486 0.028 0.038 0.942 0.046 0.056  16.67  1.71     5.1     8.2   1 0   0 
 4902090 15.964  1-16 4376.8  74.7  68.9 4.600 0.023 0.018 0.699 0.027 0.024  21.51  1.71  3125.4   107.8   1 0   0 
 4902107 15.795  1-16 5018.0  50.6  61.1 4.405 0.025 0.024 0.839 0.018 0.016  10.46  0.78  3501.2   156.7   1 1   0 
 4902158 13.304  0-16 6052.9 140.1 139.3 4.179 0.038 0.042 1.162 0.078 0.098   2.67  0.20  5291.9   429.1 1 1 0   0 
 4902183 12.874  0-16 5900.9 192.9 184.7 4.427 0.029 0.038 0.994 0.064 0.079   7.54  0.57  5403.0   261.2   1 0   0 
 4902371 15.293  1-16 5690.6 122.6 116.5 4.264 0.052 0.054 0.973 0.076 0.074  10.68  0.74  3834.6   176.1   1 0   0 
 4902609 12.536  0-16 5480.0  90.6  91.6 4.467 0.032 0.038 0.947 0.055 0.060  22.55  2.28  1042.0    34.1   1 0   0 
 4902670 15.628  1-16 5664.9 106.8 102.0 4.489 0.031 0.043 0.935 0.049 0.061   7.50  0.57  3406.6   180.7   1 0   0 
 4902673 14.576  1-16 5533.4 119.8 115.9 3.958 0.085 0.079 1.042 0.088 0.084   4.88  0.62   134.7    20.0   1     0 
 4902806 14.596  1-16 3734.1  80.2  68.3 4.728 0.011 0.011 0.495 0.012 0.012  38.24  2.98  2350.0    64.1   1 0   0 
 4902877 15.655  1-16 5209.0 158.0 158.0 4.495 0.104 0.085 0.760 0.101 0.062  15.42  1.29  3208.5   123.6   2     1 
 4902925 13.939  1-16 5476.7  85.5  84.8 4.564 0.013 0.018 0.888 0.022 0.028  18.99  1.65  3730.7   125.2   1 0   0 
 4902976 15.373  1-16 5588.8 106.3 103.9 4.475 0.036 0.048 0.924 0.054 0.064  23.54  2.48   713.1    32.0   1 0   0 
 4903070 15.067  1-16 6044.6 117.5 114.8 4.319 0.045 0.048 1.094 0.072 0.079   6.81  0.47  2294.0   131.8   1 0   0 
 4903181 14.213  1-16 4963.0 152.0 157.0 4.589 0.032 0.050 0.775 0.062 0.053   8.50  0.63  3631.4   173.8   1     0 
 4903183 13.801  1-16 6029.6 111.9 111.6 3.993 0.039 0.049 1.261 0.099 0.095   5.37  0.45   785.0    51.1   1 0   0 
 4903203 13.994  1-16 5580.1 118.6 111.9 4.091 0.045 0.043 0.983 0.074 0.069  27.59  3.78   530.1     9.7   1 0   0 
 4903353 15.482  1-16 5274.6 108.6 102.1 4.583 0.031 0.041 0.792 0.053 0.055  23.70  1.84   913.7    38.1   1     0 
 4903847 10.683  0-16 5746.6  82.7  82.7 4.425 0.022 0.032 1.091 0.042 0.058  13.71  1.33  1349.3    51.9   1 0   0 
 4903891 16.255  6- 6 4464.8  84.2  81.1 4.584 0.025 0.020 0.719 0.029 0.026  22.58  3.38  1498.5    73.9   1 0   0 
 4903896 13.810  1-16 6292.9 119.1 115.6 3.863 0.033 0.049 1.517 0.069 0.152   5.43  0.39   156.2    16.3   1 0   0 
 4903956 12.789  0-16 6142.1 133.9 123.9 4.177 0.040 0.036 1.274 0.060 0.066  18.93  2.25   181.9     8.9   1 0   0 
 4904000 14.253  1-16 6031.3 110.9 104.6 4.120 0.033 0.039 1.234 0.060 0.091  23.21  2.11   228.5    11.7   1 0   0 
 4904088 13.336  0-16 6593.9 137.2 132.5 4.027 0.032 0.033 1.401 0.067 0.064   2.50  0.15   108.6    17.3 1 1 0   0 
 4904293 14.887  1-16 6107.7 130.0 125.2 3.928 0.050 0.048 1.073 0.068 0.065   7.42  0.71   352.5    29.2   1 0   0 
 4904345 15.064  1-16 4774.8 101.1  83.4 4.590 0.022 0.026 0.744 0.035 0.037  27.42  2.90  1683.2    57.1   1 0   0 
 4904416 16.896  6- 6 4198.6  90.3  61.4 4.661 0.031 0.033 0.611 0.028 0.027  28.98  2.89  4610.5   173.2   1 0   0 
 4904469 16.943  6- 6 4020.9  91.7 101.0 4.660 0.020 0.020 0.581 0.020 0.020  23.37  2.25   646.7    55.2   1 0   0 
 4904484 14.403  1-16 4218.4  80.7  75.3 4.724 0.022 0.025 0.557 0.023 0.022  27.42  2.07  1757.0    54.7   1     0 
 4904647 14.020  1-16 3559.3  79.5  62.4 4.800 0.010 0.009 0.404 0.010 0.010  45.16  4.97  2612.3    70.6   1 0   0 
 4904941 15.560  1-16 5680.3 106.2 102.1 4.489 0.031 0.044 0.936 0.049 0.060  19.09  3.04   717.2    34.6   1 0   0 
 4904964 13.248  3-16 5248.9  75.9  69.0 4.330 0.035 0.033 0.861 0.035 0.026  24.88  2.19  1640.5    53.6   1 0   0 
 4906636 15.200  1-17 5268.7 135.3 123.9 3.576 0.063 0.079 1.416 0.123 0.147  75.95  7.19  1671.9    28.8   1 0   0 
 4907146 14.360  1-17 5454.3 101.5  99.4 4.526 0.025 0.040 0.883 0.040 0.058  37.20  6.19   349.4    11.0   1 0   0 
 4907159 14.382  1-17 4351.8  71.2  67.3 4.615 0.020 0.018 0.682 0.026 0.022   1.56  0.11 24787.9  2561.3 1 1 0   0 
 4907256 16.487  6- 6 4590.5  70.5  64.5 4.534 0.018 0.018 0.760 0.021 0.018  30.84  2.50  2222.8    90.7   1 1   0 
 4907576 13.789  1-17 5060.1  70.0  62.3 4.405 0.019 0.015 0.838 0.023 0.016  27.42  2.50   902.7    25.2   1 1   0 
 4907631 14.758  1-17 5310.0 159.0 159.0 4.585 0.028 0.112 0.895 0.063 0.102  30.84  3.02   524.6    17.1   2     1 
 4907633 15.412  1-17 5257.8  83.6  74.7 4.251 0.033 0.031 0.877 0.030 0.023   8.74  0.66  2938.5   141.6   1 1   0 
 4907642 15.514  1-17 4893.0   1.6  16.1 4.422 0.003 0.007 0.832 0.006 0.006  10.90  0.73  2859.0   124.7   1 1   0 
 4907701 15.016  1-17 4434.3  94.6  88.3 4.586 0.030 0.028 0.714 0.032 0.033  17.96  1.38  2724.0    89.9   1     0 
 4908089 14.544  1-17 3978.6  78.3  75.8 4.654 0.014 0.014 0.583 0.013 0.013  24.04  2.67   472.6    17.4   1 0   0 
 4908107 13.438  0-17 6124.5 138.5 134.0 3.937 0.051 0.037 1.176 0.113 0.070  18.65  2.41    72.8     5.4   1 0   0 
 4908380 15.400  1-17 5019.6 104.4  95.8 4.572 0.025 0.033 0.785 0.038 0.047  24.88  4.17   246.3    14.9   1 0   0 
 4908565 15.871  1-17 4145.8  67.1  45.4 4.684 0.031 0.030 0.575 0.019 0.023  17.72  1.44   854.3    40.3   1 0   0 
 4908590 14.346 14-14 5746.0 131.5 127.2 4.217 0.047 0.049 1.006 0.083 0.079   4.58  0.41   732.9    54.1   1 0   0 
 4908726 14.515  1-17 5306.9 113.0  93.1 4.401 0.042 0.031 0.857 0.060 0.042  17.84  1.41  3471.2   110.9   1 0   0 
 4908995 12.609  0-17 6950.9 144.3 146.0 4.201 0.031 0.031 1.430 0.074 0.069   5.01  0.85   153.7    12.9   2 0   0 
 4908997 14.505  1-17 4177.2  48.6  63.4 4.614 0.035 0.022 0.636 0.019 0.016  13.43  1.03  1320.8    52.7   1 0   0 
 4908999 13.977  1-17 4754.0  80.3  74.0 4.601 0.020 0.025 0.732 0.031 0.036  13.42  1.01   891.9    36.1   1 0   0 
 4909031 11.258  0-17 5196.4  74.5  66.2 4.357 0.024 0.018 0.860 0.033 0.022   9.97  0.71  5282.8   215.4   1 0   0 
 4909253 15.688  1-17 4294.2  93.1  92.7 4.627 0.023 0.024 0.659 0.031 0.027   6.35  0.44  2504.5   147.8   1 2   0 
 4909364 15.908  1-17 4359.0 131.0 131.0 4.622 0.046 0.025 0.645 0.063 0.052  20.49  1.60   800.0    36.3   2     1 
 4909486 13.970  1-17 5822.5 119.0 116.7 4.365 0.041 0.045 1.004 0.075 0.078  18.35  2.79   449.9    17.6   1 0   0 
 4909530 14.502  1-17 5865.7 130.7 129.7 3.863 0.050 0.042 1.246 0.084 0.073  10.97  1.10   100.5    11.2   1 0   0 
 4909745 16.356  6- 6 4424.5  91.8  88.6 4.599 0.027 0.026 0.702 0.033 0.031  29.59  2.49  2893.5   108.4   1 0   0 
 4909770 13.129  0-17 6428.9 137.2 133.1 4.011 0.032 0.034 1.406 0.073 0.071   3.53  0.53   182.4    18.7   1 0   0 
 4909851 15.282  1-17 5157.2 111.8 102.9 4.550 0.029 0.038 0.818 0.041 0.052  21.36  1.59  2784.3    85.5   1 0   0 
 4909931 14.874  1-17 4849.6  72.1  66.7 4.476 0.019 0.016 0.802 0.021 0.016  40.70  6.27  1363.3    32.0   1 1   0 
 4909945 13.592  1-17 5869.6 119.2 117.4 3.926 0.038 0.035 1.131 0.067 0.065  18.65  1.58    35.0     6.0   1 0   0 
 4911881 15.584  1-17 5322.3  94.4  80.1 4.246 0.063 0.065 0.877 0.045 0.033  18.86  1.89  1024.2    41.4   1 0   0 
 4911932 14.028  1-17 4589.7  80.8  75.9 4.614 0.020 0.016 0.660 0.025 0.018  43.03  3.63   288.2     8.5   1 0   0 
 4912049 15.962  4-17 5584.4 121.7 117.5 4.281 0.066 0.065 0.956 0.071 0.066  15.73  1.48  1557.3    66.5   1 0   0 
 4912066 15.053  1-17 5379.0 110.7 107.4 4.491 0.038 0.046 0.876 0.055 0.062  47.41  5.40   329.7    11.0   1 0   0 
 4912069 14.985  1-17 5735.1 106.5 105.0 4.425 0.034 0.043 1.024 0.056 0.066   8.21  0.59  5668.1   264.3   1 0   0 
 4912088 13.493  0-17 6003.9 127.3 106.6 4.137 0.030 0.036 1.236 0.053 0.088   3.91  0.28  5271.5   348.2 1 1 0   0 
 4912212 15.612  1- 3 5098.0 100.6  91.4 4.532 0.036 0.039 0.815 0.046 0.048  27.78  4.48   170.6    18.7   1 0   0 
 4912254 14.238  1-17 6037.6 129.5 122.1 3.571 0.057 0.047 1.631 0.104 0.081   7.97  0.94   539.5    31.8   1 0   0 
 4912275 12.634  0-17 6080.8 113.2 115.2 4.444 0.018 0.026 1.058 0.034 0.050  18.98  2.31   145.0     6.4   1 0   0 
 4912387 15.431  1-17 5558.6 105.1 102.3 4.468 0.040 0.051 0.918 0.057 0.065  22.74  3.66   471.9    21.8   1 0   0 
 4912584 14.052  1-17 5621.2 118.8 113.7 4.162 0.056 0.054 0.973 0.078 0.071  16.56  1.71   165.1     9.8   1 0   0 
 4912593 15.885  4-17 5120.9 103.2 101.2 4.457 0.063 0.063 0.828 0.044 0.040  29.17  2.68   116.2    14.1   1 0   0 
 4912650 14.855  1-17 5180.0 103.0 103.0 4.548 0.041 0.054 0.825 0.046 0.046  26.12  2.19   737.8    24.3   2   1 1 
 4912674 15.547  1-17 5129.6 100.0  93.3 4.539 0.034 0.041 0.818 0.045 0.050  28.58  2.36  1158.3    36.6   1 0   0 
 4912698 15.646  1-17 5453.8 101.4 101.1 4.503 0.036 0.049 0.888 0.050 0.061  24.72  2.31    47.3    11.5   1 0   0 
 4912729 15.741  1-17 4243.0 119.0 149.0 4.746 0.078 0.036 0.492 0.042 0.046  21.36  1.60  1296.6    47.7   2     1 
 4912962 13.614  1-17 5679.1  91.3  91.4 4.503 0.018 0.027 0.968 0.033 0.045  19.66  1.94  1104.2    35.2   1 0   0 
 4912978 14.904  1-17 5039.4 102.7  89.0 3.485 0.073 0.093 1.296 0.154 0.209 121.38 10.45  1943.4    28.3   2 0   0 
 4913121 18.469  6- 9 3135.1  69.7  64.1 5.174 0.011 0.011 0.118 0.003 0.003  25.05  1.81 12706.2   458.8   1     0 
 4913528 14.703  1-17 5799.0 127.0 133.5 4.225 0.204 0.260 1.038 0.147 0.105  15.00  1.25  1283.4    49.4   1     0 
 4913533 15.693  1-17 5155.6  80.9  76.3 4.345 0.047 0.053 0.859 0.026 0.025   4.68  0.33  7118.9   445.3   1 3   0 
 4913561 14.863  1-17 5801.8 119.6 116.5 4.265 0.045 0.047 1.031 0.074 0.073  28.78  5.30   279.0    12.2   1 0   0 
 4913740 15.303  1-17 5898.4 111.1 104.1 4.477 0.026 0.037 0.982 0.045 0.058  13.52  1.21   843.8    40.2   1 0   0 
 4913765 15.755  2-17 5590.3 126.7 121.6 3.933 0.073 0.071 1.083 0.086 0.083  16.80  1.34   642.7    20.2   1 0   0 
 4913852 15.877  1-17 3751.9  79.1  65.6 4.667 0.014 0.013 0.557 0.015 0.015  33.75  2.36  3346.2    84.1   1 0 0 0 
 4913858 14.892  1-17 5962.8 115.1 114.3 4.171 0.044 0.047 1.126 0.078 0.091   2.27  0.14   379.7    32.4   1 0   0 
 4913880 15.298  1-17 5662.2 107.1 103.3 4.485 0.032 0.045 0.936 0.050 0.061  26.45  3.57   114.4    10.6   1 0   0 
 4913910 15.211  1-17 4499.9  42.8  48.4 4.647 0.014 0.010 0.609 0.015 0.010  30.63  2.50  1980.1    52.5   1 1   0 
 4914029 15.895  1-17 5356.4 106.6 103.4 4.520 0.036 0.049 0.862 0.049 0.058  24.03  2.35   314.8    20.8   1 0   0 
 4914415 15.016  1-17 5424.2 126.1 109.8 4.524 0.026 0.038 0.880 0.044 0.060  26.50  3.80   472.3    18.1   1 0   0 
 4914474 14.245  1-17 4816.1  79.3  71.9 4.574 0.025 0.027 0.766 0.035 0.039  17.84  1.38  6767.8   209.9   1 0   0 
 4914490 14.580  1-17 5177.6  96.3  92.9 4.601 0.019 0.029 0.768 0.031 0.044  25.59  3.63   775.2    25.6   1 0   0 
 4914569 15.462  4-17 5692.3 121.1 114.8 4.223 0.061 0.061 0.983 0.080 0.075   2.78  0.16   470.8    36.3   1 0   0 
 4914601 15.500  1-17 4874.3  84.8  76.7 4.489 0.026 0.019 0.797 0.029 0.021  26.30  2.54    76.3    10.8   1 1   0 
 4914606 15.189  1-17 6195.7 126.9 118.9 4.273 0.046 0.053 1.171 0.069 0.081   3.38  0.27  1159.8   100.9   1 0   0 
 4914688 14.962  1-17 5743.5 106.3 103.2 4.486 0.026 0.037 0.953 0.045 0.060  21.26  0.86    78.4     9.1   1 0   0 
 4914709 15.639  1-17 5370.9 112.7 105.1 4.471 0.047 0.051 0.873 0.060 0.059  33.06  6.77   473.4    19.3   1 0   0 
 4914737 15.109  1-17 4137.0  62.3  84.1 4.603 0.024 0.018 0.636 0.017 0.016  41.55  5.89   472.4    14.8   1     0 
 4914771 14.634  1-17 6052.7 119.1 119.7 4.283 0.044 0.041 1.150 0.067 0.074  13.06  1.50  1108.9    46.4   1 0   0 
 4914882 15.456  4-17 5625.6 106.1  99.3 4.546 0.023 0.032 0.881 0.039 0.046   4.91  0.35  3979.8   249.4   1 0   0 
 4914923  9.458  0-17 5480.0 105.6 102.5 4.090 0.038 0.038 0.977 0.061 0.060  24.54  3.84   125.3     3.7   1 0   0 
 4914938 14.777  1-17 5134.9 122.8 116.5 4.565 0.016 0.025 0.863 0.031 0.039  10.68  0.73  5460.8   222.4   1 0   0 
 4914942 14.816  1-17 6127.2 112.7 108.8 4.406 0.027 0.037 1.084 0.048 0.066  10.16  0.93   294.3    10.5   1 0   0 
 4915111 15.027  1-17 4712.1  86.7  77.8 4.602 0.021 0.025 0.727 0.031 0.035  32.37  2.94   539.8    18.6   1 0   0 
 4915214 15.101  1-17 5277.1  82.7  80.7 4.520 0.020 0.031 0.954 0.034 0.044  27.99  2.63   651.2    22.3   1 0   0 
 4915301 15.216  1-17 5810.4 106.6 104.5 4.454 0.032 0.044 0.982 0.052 0.067  15.53  1.61  1587.4    61.0   1 0   0 
 4915365 14.679  1-17 6279.5 136.9 131.1 4.208 0.037 0.047 1.239 0.062 0.077  10.20  0.51   317.4    12.8   1 0   0 
 4915399 13.731  1-17 6151.7 110.2 109.0 4.409 0.021 0.031 1.096 0.040 0.056  16.91  2.45     1.9     3.9   1 0   0 
 4915545 12.086  0-17 6274.0 133.7 122.9 4.105 0.062 0.061 1.372 0.071 0.066  24.66  2.81   206.5     3.4   1     0 
 4915552 14.543  1-17 5628.8 124.9 118.7 4.128 0.049 0.046 0.988 0.081 0.072  45.15  5.49   181.3     7.1   1 0   0 
 4915573 15.493  1-17 4224.0 126.0 126.0 4.640 0.052 0.021 0.608 0.066 0.055  14.29  1.20  1641.3    67.6   2     1 
 4915582 13.026  0-17 6560.8 128.5 141.4 4.098 0.031 0.030 1.374 0.064 0.054  13.77  0.86    24.3     3.9   1   1 0 
 4915600 14.370  1-17 5299.2  94.9  80.1 4.340 0.039 0.033 0.872 0.049 0.034  24.71  2.00  1103.4    32.9   1 1   0 
 4915612 14.409 14-15 6446.2 127.7 135.1 4.122 0.038 0.039 1.334 0.064 0.062   3.18  0.24  1662.1   131.9 1 1 0   0 
 4915661 14.171  1-17 5639.9 103.0 101.7 4.465 0.032 0.042 0.939 0.056 0.066  33.25  5.22   286.1     4.9   1 0   0 
 4915749 14.871  1-17 4024.0  73.5  78.8 4.655 0.015 0.014 0.585 0.013 0.013  14.00  1.09  2951.8   108.9   1 0   0 
 4915765 12.826  0-17 6886.4 143.0 137.2 4.318 0.017 0.021 1.333 0.033 0.035   1.58  0.12   244.7    33.0 1 2 0   0 
 4915776 13.626  1-17 5610.4 107.2 106.8 4.444 0.036 0.041 0.949 0.061 0.064  16.77  3.45    68.4     5.8   1 0   0 
 4915780 14.917  1-17 6038.6 111.6 107.4 4.424 0.027 0.039 1.052 0.048 0.066  16.72  1.65   262.5    15.8   1 0   0 
 4916039 15.437  1-17 4754.5  96.8  90.8 4.592 0.028 0.032 0.736 0.040 0.038  32.37  2.74   496.8    18.9   1     0 
 4916269 13.118  0-17 4734.0  55.2  50.3 4.493 0.016 0.011 0.793 0.017 0.012  30.43  2.89   513.3    14.0   1 1   0 
 4916312 13.537  0-17 5019.1  84.7  78.4 4.555 0.028 0.032 0.798 0.040 0.048  14.90  1.16  3770.6   128.7   1 0   0 
 4916439 15.613  1-17 4808.8  92.0  85.6 4.615 0.021 0.027 0.719 0.033 0.035  22.58  1.93   664.6    28.3   1 0   0 
 4916457 15.536  1-17 5793.9 105.9 102.1 4.493 0.028 0.039 0.951 0.047 0.058  20.32  3.72    67.6    12.3   1 0   0 
 4916470 13.890  1-17 5333.2  90.7  85.3 4.548 0.030 0.037 0.800 0.043 0.050   9.04  0.67  4303.3   188.8   1 0   0 
 4916845 14.942  1-17 5499.6  99.5  98.8 4.478 0.037 0.047 0.905 0.056 0.065  30.17  3.73   526.5    18.0   1 0   0 
 4916857 15.592  1-17 5394.1  99.8  95.6 4.509 0.036 0.048 0.875 0.050 0.060  19.36  1.41  3174.6   103.4   1 0   0 
 4917066 14.842  1-17 5701.4 102.7 100.0 4.440 0.037 0.045 0.960 0.061 0.070  39.04  5.14   174.5     8.3   1 0   0 
 4917139 15.761  4-17 3980.1  77.0  76.5 4.660 0.015 0.014 0.578 0.013 0.014   8.86  0.65  1024.9    62.7   1 0   0 
 4917145 13.266  0-17 5248.1  87.9  84.2 4.537 0.025 0.035 0.865 0.038 0.050   8.92  0.66  4843.3   211.5   1 0   0 
 4917213 13.528  0-17 5161.7  91.3  84.3 4.493 0.037 0.035 0.845 0.054 0.049   7.20  0.50  3035.0   150.1   1 0   0 
 4917316 15.422  1-17 5420.9 101.1  99.1 4.487 0.040 0.050 0.884 0.055 0.062  17.96  1.57  1927.4    68.4   1 0   0 
 4917357 15.109  1-17 5306.8 103.4  94.5 4.472 0.043 0.043 0.859 0.060 0.055  31.93  2.85   935.4    27.4   1 0   0 
 4917400 15.784  4-17 5785.6 114.2 109.9 4.264 0.071 0.071 1.010 0.080 0.078   7.97  0.62  1287.4    78.3   1 0   0 
 4917525 14.677  1-17 5755.9 114.8 107.9 4.291 0.044 0.045 0.992 0.075 0.075   4.49  0.33  1773.8   119.8   1 0   0 
 4917596 15.753  1-17 4615.2  91.5  86.0 4.572 0.031 0.028 0.739 0.034 0.032  12.88  1.07  2468.1   103.3   1   0 0 
 4917600 14.279  1-17 4622.4  77.4  70.2 4.608 0.020 0.022 0.713 0.029 0.030  14.59  1.28  1270.4    48.1   1 0   0 
 4917619 14.312  1-17 4717.3  73.9  70.9 4.582 0.023 0.026 0.757 0.033 0.036  14.19  1.29  2421.7    88.0   1 0   0 
 4917648 13.787  1-17 5814.5 119.9 115.1 3.876 0.048 0.036 1.266 0.089 0.062  21.19  1.83    28.7     4.4   1 0   0 
 4917825 11.358  0-17 5479.4 105.6  99.3 4.116 0.085 0.083 0.987 0.068 0.066  27.95  2.15   168.7     2.5   1     0 
 4917867 13.819  2-15 6318.9 105.5 102.0 4.405 0.015 0.019 1.155 0.028 0.035   3.52  0.25  3557.7   260.7 1 1 0   0 
 4917878 15.151  1-17 6023.1 110.1 104.4 4.444 0.028 0.038 1.031 0.048 0.061  17.21  2.33   429.5    21.9   1 0   0 
 4917889 13.688  1-17 6072.0 103.8 101.2 4.415 0.022 0.031 1.085 0.041 0.057  11.79  1.66   312.0    16.2   1 0   0 
 4917946 15.186  1-17 5691.0 104.0  97.5 4.552 0.021 0.028 0.878 0.036 0.042  20.77  4.45    42.2     9.3   1 0   0 
 4917957 15.707  1-17 4527.4  94.3  89.6 4.577 0.032 0.028 0.728 0.033 0.033  29.59  2.21  3101.2    82.7   1     0 
 4917989 14.921  1-17 5795.9 124.7 112.1 3.757 0.052 0.050 1.325 0.078 0.080  17.61  1.90   101.9    10.5   1 0   0 
 4918016 14.529  1-17 5460.4 103.3  99.8 4.558 0.036 0.048 0.842 0.056 0.060  21.81  2.56   385.7    15.8   1     0 
 4918088 13.139  1-17 6114.3  99.6  98.6 4.422 0.017 0.025 1.105 0.032 0.047   9.42  0.81  1641.0    72.3   1 0   0 
 4918154 15.675  2-17 4340.5  38.0  38.3 4.574 0.013 0.008 0.715 0.016 0.012  22.42  1.88   823.8    33.2   1     0 
 4918196 15.562  1-17 5358.3  96.5  81.7 4.255 0.063 0.064 0.879 0.052 0.038   4.91  0.34  7803.6   471.4   1 0   0 
 4918333 13.664  1-17 3828.1  81.1  71.0 4.698 0.012 0.012 0.533 0.012 0.012  19.66  1.44  3635.9   108.4   1 0   0 
 4918343 14.310  1-17 5653.5 110.1 105.0 4.226 0.042 0.044 1.005 0.073 0.069  16.88  1.33   867.8    32.3   1 0   0 
 4918685 14.019  1-17 5708.7 127.8  96.8 4.259 0.028 0.033 1.151 0.045 0.059  27.98  2.20   159.4     7.4   1 0   0 
 4918708 11.892  0-17 5215.3  61.4  63.4 4.352 0.025 0.025 0.833 0.021 0.020  45.78  4.87   462.3     9.7   1     0 
 4918802 12.193  0-17 6553.6 113.2 125.4 4.313 0.019 0.025 1.299 0.037 0.046   1.98  0.15  1247.2   118.8 1 1 0   0 
 4918824 15.218  1-17 4912.2  87.1  79.6 4.543 0.032 0.029 0.784 0.043 0.038  34.70  4.88   354.6    14.1   1 0   0 
 4918982 13.323  0-17 6329.6 141.3 132.9 4.175 0.034 0.035 1.271 0.062 0.070  10.01  1.08    44.9     5.9   1 0   0 
 4919039 15.200  1-17 5921.3 105.4 102.2 4.439 0.034 0.045 1.013 0.053 0.066  11.28  1.12  1056.3    51.3   1 0   0 
 4919060 14.157  1-17 4639.0  78.2  72.7 4.621 0.019 0.022 0.695 0.026 0.029  30.20  3.35   403.6    13.0   1 0   0 
 4919183 15.688  1-17 5128.9  95.7  90.1 4.547 0.032 0.041 0.813 0.044 0.050  31.49  4.61   756.6    26.6   1 0   0 
 4919184 12.610  0-17 5953.0 109.9 108.6 4.372 0.037 0.044 1.048 0.069 0.077  12.88  1.00  1612.2    60.0   1 0   0 
 4919190 15.867  1-17 5097.0  95.0  88.6 4.585 0.025 0.035 0.777 0.041 0.048  22.42  1.76  2526.7    80.9   1 0   0 
 4919241 15.021  1-17 4173.6  33.1  19.4 4.877 0.020 0.015 0.435 0.012 0.014  20.78  1.66  3602.8   108.3   1     0 
 4919320 13.275  0-17 5398.3  95.0  94.0 4.543 0.018 0.029 0.889 0.032 0.044  10.82  0.77  4125.5   164.3   1 0   0 
 4919328 15.745  4-17 5416.2 108.4  92.6 4.236 0.058 0.057 0.892 0.060 0.047  10.67  0.83   801.8    48.2   1 0   0 
 4919361 14.437  1-17 5032.2 126.6 108.7 4.426 0.102 0.721 0.828 0.200 0.067  15.86  1.40  1712.9    60.8   1     0 
 4919377 15.378  1-17 5130.0  95.9  89.3 4.540 0.032 0.038 0.818 0.044 0.051  41.84  5.92   236.0    11.2   1 0   0 
 4919405 13.420  0-17 5945.7 113.5 110.2 3.668 0.029 0.027 1.360 0.059 0.052  31.44  2.14    94.8     2.7   1 0   0 
 4919440 15.849  1-17 4767.6  85.1  77.9 4.587 0.025 0.028 0.744 0.036 0.036  15.53  1.23  2215.2    86.9   1 0   0 
 4919481 14.871  1-17 6020.7 125.1 119.7 3.841 0.063 0.057 1.336 0.168 0.086   2.51  0.14    33.3    21.7   1 0   0 
 4919496 15.222  1-17 5646.4  96.8  93.7 4.516 0.025 0.037 0.915 0.042 0.054  23.65  2.19   315.9     8.0   1 0   0 
 4919569 15.735  1-17 4304.7  81.4  73.9 4.606 0.025 0.023 0.685 0.029 0.028  12.27  0.88   814.0    45.2   1 0   0 
 4919586 15.844  4-17 4829.5  89.3  82.1 4.601 0.023 0.029 0.736 0.036 0.038  39.59  3.12   535.7    20.3   1 0   0 
 4919722 15.406  1-17 5616.8 102.2 100.1 4.444 0.044 0.052 0.935 0.062 0.067  20.48  2.03    63.8    11.3   1 0   0 
 4919739 14.663  1-17 5415.2 106.3  93.9 4.368 0.045 0.038 0.880 0.065 0.051  11.43  0.97  5311.9   208.7   1 0   0 
 4919800 15.882  4-17 5794.7 105.2 102.0 4.461 0.039 0.053 0.970 0.057 0.065  23.00  1.43   401.6    11.7   1 0   0 
 4919809 15.307  4-17 5608.8 101.7  99.5 4.453 0.041 0.050 0.933 0.060 0.067   7.76  0.46    41.9    16.3   1 0   0 
 4919814 13.592  0-17 6357.8 113.8 112.7 3.714 0.061 0.065 1.705 0.112 0.153  10.26  0.82   121.6     9.5   3 0   0 
 4919905 12.636  0-17 6480.6 127.1 118.0 3.813 0.032 0.034 1.637 0.073 0.081   4.11  0.24   475.1    34.6 1 1 0   0 
 4920186 15.818  1-17 5611.5  98.0  94.3 4.484 0.041 0.056 0.921 0.055 0.061  20.92  1.89   444.6    25.1   1 0   0 
 4920290 14.684  1-17 4937.7  82.3  78.3 4.543 0.028 0.034 0.834 0.040 0.044  39.04  6.57  1149.6    27.8   1 0   0 
 4920344 13.614  1-17 5893.6 115.1 110.1 4.286 0.040 0.043 1.046 0.075 0.078   6.66  0.46  1310.1    70.8   1 0   0 
 4920359 15.247  1-17 5385.3  96.7  92.6 4.507 0.036 0.047 0.874 0.050 0.060  32.35  6.12   297.9    13.4   1 0   0 
 4920396 15.655  1-17 5238.8 101.2  95.3 4.533 0.034 0.043 0.838 0.046 0.055  10.32  0.76  2905.0   131.6   1 0   0 
 4920474 15.616  1-17 5552.0 169.0 169.0 4.594 0.034 0.128 0.852 0.078 0.097  27.19  2.62   841.7    15.1   2     1 
 4920506 13.412  0-17 6100.6 135.4 123.7 4.182 0.032 0.037 1.293 0.053 0.062   9.60  0.70    50.5     6.5   1 0   0 
 4920612 11.586  0-17 6741.5 142.0 131.5 4.149 0.033 0.030 1.446 0.075 0.067   2.35  0.16    96.1    11.7 1 1 0   0 
 4920632 12.023  0-17 6646.2 147.8 132.9 4.107 0.030 0.030 1.390 0.065 0.056  18.35  1.26   202.1     7.7   1 0   0 
 4920640 14.791  1-17 5344.8 101.8  95.6 4.482 0.040 0.042 0.862 0.057 0.056  16.22  2.33    94.9    10.1   1 0   0 
 4920812 13.344  0-17 4940.3  83.4  76.5 4.569 0.026 0.029 0.768 0.037 0.042  11.37  0.78  4698.7   182.1   1 0   0 
 4920839 15.264  1-17 5175.7  95.5  88.5 4.526 0.035 0.040 0.830 0.047 0.052  27.61  2.50  1397.5    41.4   1 0   0 
 4920946 15.429  1-17 5302.5  91.2  78.1 4.330 0.041 0.037 0.864 0.046 0.032  13.43  0.94  5304.4   197.0   1 0   0 
 4920949 15.573  4-17 5569.8 121.4 115.2 4.072 0.063 0.060 0.988 0.075 0.072   4.70  0.39  2347.3   160.8   1 0   0 
 4921031 14.556  1-17 5582.7 114.7 109.2 4.153 0.046 0.045 0.960 0.074 0.068  13.69  0.93   179.2    12.9   1 0   0 
 4921105 15.967  1-17 5732.2 111.1 106.9 4.401 0.057 0.066 0.970 0.068 0.072  10.39  0.71  5236.3   228.0   1 0   0 
 4921135 15.913  4-17 5258.7  98.2  87.9 4.391 0.051 0.046 0.851 0.050 0.036   6.21  0.39   182.9    34.4   1 0   0 
 4921143 14.873  1-17 3739.3  77.8  71.0 4.682 0.014 0.014 0.542 0.015 0.015  20.22  1.57   790.7    29.2   1     0 
 4921174 15.520  1-17 5025.6 130.3 114.0 3.956 0.184 0.105 0.883 0.047 0.037   7.82  0.55  3922.1   196.0   1     0 
 4921216 14.266  1-17 5215.8  97.4  89.7 4.500 0.041 0.041 0.840 0.053 0.052  21.66  1.87   876.4    28.6   1 0   0 
 4921242 14.536  1-17 6333.0 117.7 111.6 3.814 0.045 0.045 1.641 0.078 0.097   5.84  0.54    45.2    12.6   1 0   0 
 4921273 13.026  0-17 6292.7 117.5 112.9 3.896 0.031 0.034 1.520 0.070 0.099   6.13  0.58   684.8    39.9   1 0   0 
 4921380 15.741  1-17 5159.9  95.0  85.9 4.479 0.046 0.040 0.830 0.052 0.043  33.52  5.69   581.8    22.3   1 0   0 
 4921468 15.380  4-17 5757.7 115.7 113.4 4.229 0.056 0.057 1.008 0.081 0.077  23.18  1.89   655.0    19.7   1 0   0 
 4921578 10.067  0-17 5966.4  99.7  98.9 4.377 0.026 0.035 1.123 0.052 0.068   6.21  0.45  4331.3   223.3 1 1 0   0 
 4921615 15.149  1-17 4880.9  91.4  86.0 4.607 0.020 0.027 0.735 0.031 0.038  26.12  2.22  1654.2    52.2   1 0   0 
 4921698 12.075  0-17 6458.3 135.3 141.1 4.186 0.029 0.031 1.274 0.054 0.052  10.70  0.88    84.4     5.5   1 0   0 
 4921932 15.003  1-17 5564.4 114.3 109.4 4.150 0.051 0.049 0.955 0.072 0.067  25.21  2.69   317.6    14.6   1 0   0 
 4921935 14.479  1-17 5876.9 105.5  97.9 4.488 0.021 0.032 0.972 0.038 0.055  10.74  0.75  3644.6   149.5   1 0   0 
 4921997 15.041  1-17 5489.6  93.4  92.8 4.512 0.025 0.036 0.929 0.041 0.048  16.65  1.42  1615.5    63.2   1 0   0 
 4922001 12.984  0-17 6264.6 131.2 128.3 4.190 0.036 0.037 1.232 0.058 0.068  11.25  0.89   112.0     3.8   1 0   0 
 4922031 15.275  1-17 4730.5  76.9  73.5 4.564 0.028 0.024 0.754 0.037 0.031  13.61  1.12  3102.8   118.1   1 0   0 
 4922098 15.740  1-17 5047.6  93.4  84.7 4.519 0.039 0.036 0.808 0.047 0.042  41.55  6.64   304.7    14.5   1 0   0 
 4922233 13.110  1-17 6084.6 116.9 114.8 3.997 0.040 0.048 1.240 0.101 0.086  12.99  0.98    41.8     4.8   1 0   0 
 4922245 15.474  4-16 4943.4  93.9  86.0 4.578 0.025 0.032 0.770 0.038 0.043  12.88  0.85  1997.0    91.3   1 0   0 
 4922406 12.838  0-17 5638.0 209.2 168.8 4.048 0.203 0.144 1.024 0.194 0.125  33.44  1.66   121.0     4.5   1     0 
 4922498 15.527  2-17 5628.4 103.1  98.9 4.492 0.033 0.046 0.926 0.050 0.060  27.61  3.52   267.6    15.4   1 0   0 
 4922526 15.160  1-17 5515.6 114.4 106.1 4.314 0.048 0.046 0.909 0.068 0.060  22.11  4.17    74.9    11.5   1 0   0 
 4922544 13.202  0-17 6311.2 124.6 127.7 4.222 0.030 0.036 1.262 0.057 0.061  12.75  1.26    85.4     3.3   1 0   0 
 4922612 15.192  1-16 5262.6 101.3  95.7 4.542 0.029 0.040 0.839 0.042 0.055   7.30  0.54  5175.5   279.5   1 0   0 
 4922794 13.949  3-16 6170.2 112.7 110.8 4.364 0.030 0.037 1.130 0.052 0.066  11.36  1.19   107.7     5.1   1 0   0 
 4926962 13.128  0-17 4893.2  67.1  59.3 4.462 0.017 0.012 0.810 0.020 0.014   1.47  0.10 39625.0  4259.4 1 1 0   0 
 4927000 12.372  0-17 5520.0 149.0 149.0 4.412 0.120 0.180 0.893 0.102 0.074  15.83  1.27  1181.9    45.3   2     1 
 4927128 12.611  0-17 6479.1 125.3 117.7 3.777 0.031 0.033 1.690 0.074 0.073   3.58  0.71   224.9    20.6   1 0   0 
 4927168 15.698  2-17 4513.0  80.3  76.6 4.593 0.024 0.022 0.715 0.031 0.027  40.70  4.39   487.6    20.4   1 0   0 
 4927267 15.632  4-17 5267.2  83.1  73.3 4.267 0.046 0.047 0.874 0.033 0.026  18.83  1.84   738.3    34.1   1 0   0 
 4927286 14.971  1-17 4991.4  81.1  74.8 4.456 0.025 0.018 0.815 0.030 0.021  16.53  1.36  2307.2    85.3   1 1   0 
 4927448 15.058  1-17 5425.6 110.6  96.1 4.348 0.048 0.041 0.883 0.064 0.051  12.00  0.90  2501.2   108.6   1 0   0 
 4927621 15.915  4-17 5802.0 115.5 111.5 4.350 0.072 0.075 0.999 0.073 0.076  27.39  3.37   500.8    14.4   1 0   0 
 4927695 15.627  2- 3 5702.4 106.1 102.7 4.510 0.029 0.040 0.923 0.048 0.056  22.24  2.82   548.0    12.7   1 0   0 
 4927782 15.945  4-17 5765.1 110.2 104.2 4.492 0.036 0.048 0.942 0.056 0.060  18.10  3.32   545.8    35.9   1 0   0 
 4927784 14.631  1-17 5409.2  94.4  89.8 4.569 0.019 0.032 0.838 0.033 0.048  24.51  3.50  1030.7    18.9   1 0   0 
 4927841 12.737  0-17 5907.7 118.1 112.0 4.341 0.042 0.040 0.893 0.068 0.058  21.77  3.12   124.0     3.2   1 0   0 
 4927862 15.086  4-17 5689.0 115.4 109.9 4.211 0.050 0.051 0.985 0.079 0.074  10.52  1.04   523.3    34.3   1 0   0 
 4927891 15.949  2-17 5574.4 106.9 103.1 4.471 0.045 0.057 0.919 0.058 0.064  18.47  1.51  2610.7    93.3   1 0   0 
 4928091 15.101  1-17 5452.2  98.1  97.7 4.493 0.036 0.046 0.891 0.053 0.062  24.20  2.06   451.5    22.1   1 0   0 
 4928249 15.461  1-17 4619.1  79.0  75.5 4.577 0.026 0.023 0.736 0.034 0.029  28.38  2.33   936.9    33.3   1 0   0 
 4928277 13.497  0-17 6622.3 135.6 128.2 4.166 0.033 0.033 1.417 0.071 0.063   3.75  0.30    87.0    13.4   1 0   0 
 4928476 10.178  0-17 5290.7  88.3  76.0 4.354 0.034 0.027 0.880 0.050 0.037  21.84  4.22   207.1     6.9   1 0   0 
 4928560 14.662  1-17 5771.3 104.2 101.2 4.480 0.027 0.039 0.961 0.046 0.062  21.07  2.17   654.1    28.8   1 0   0 
 4928578 15.537  2-17 5739.9 117.0 111.5 4.324 0.063 0.062 0.981 0.075 0.075  25.24  1.56   745.8    22.6   1 0   0 
 4928666 13.387  0-17 5819.5 122.6 113.5 4.289 0.035 0.038 1.066 0.071 0.074   8.94  0.90   372.3    22.4   1 0   0 
 4928773 13.883  1-17 5918.6 120.8 119.7 3.950 0.056 0.039 1.189 0.135 0.072  23.67  2.25    83.8     6.7   1 0   0 
 4928792 13.708  1-17 4950.2  78.4  73.3 4.519 0.033 0.031 0.828 0.046 0.041  51.51  7.33   981.6    21.8   1 0   0 
 4929016 13.702  1-17 4365.6  33.8  41.1 4.619 0.012 0.010 0.634 0.011 0.007  11.69  0.85 17723.2   741.4   1 1   0 
 4929092 13.769  1-17 4436.3  75.6  69.3 4.615 0.020 0.018 0.674 0.025 0.021  16.41  1.33  1981.1    70.4   1 0   0 
 4929259 12.383  0-17 6550.3 135.9 130.7 3.787 0.034 0.034 1.771 0.076 0.085   5.20  0.88   140.6    11.8   1 0   0 
 4929397 15.682  1-17 5204.1  84.8  77.7 4.355 0.040 0.039 0.855 0.033 0.026  28.01  2.45   301.1    21.2   1 0   0 
 4929508 15.783  1-17 4330.9  75.5  70.7 4.623 0.020 0.020 0.673 0.026 0.023  15.11  1.22  1736.9    86.0   1 0   0 
 4929615 15.382  1-17 5284.6  99.0  94.9 4.577 0.023 0.034 0.809 0.038 0.049  16.64  1.36  3850.9   142.9   1 0   0 
 4929638 13.506  0-17 6689.3 140.8 135.8 4.203 0.032 0.031 1.344 0.064 0.051   3.58  0.34   346.5    31.8   1 0   0 
 4929747 15.345  4-17 5163.9  99.8  90.9 4.509 0.040 0.040 0.829 0.051 0.049   5.97  0.42 21880.3  1210.9   1 0   0 
 4929754 12.360  0-17 6037.3 110.1 108.0 4.385 0.033 0.039 1.048 0.060 0.068  10.76  1.23   168.8     4.9   1 0   0 
 4929793 15.703  4-17 5794.1 120.8 116.3 4.303 0.061 0.062 1.004 0.078 0.078   0.74  0.05    80.0    74.8   1 0   0 
 4929808 14.980  1-17 5733.0 108.7 101.2 4.532 0.021 0.029 0.907 0.037 0.047   7.87  0.52   915.2    56.3   1 0   0 
 4929905 12.623  0-17 6165.5 105.1 102.7 4.454 0.018 0.027 1.032 0.032 0.046   9.88  0.81  1744.7    77.9   1 0   0 
 4929952 14.939  1-17 5586.9  97.9  95.2 4.518 0.025 0.038 0.906 0.041 0.056  14.80  1.23  3672.1   145.7   1 0   0 
 4929989 13.557  1-17 5984.7 120.3 114.0 4.142 0.029 0.027 1.295 0.048 0.061  15.16  1.49   102.3     7.9   1 0   0 
 4930093 14.298 15-16 6665.7 139.4 142.1 4.200 0.037 0.037 1.356 0.069 0.059   7.01  0.97   106.2    13.3   1 0   0 
 4930226 15.038  1-17 5849.7 109.6 101.5 4.509 0.022 0.031 0.943 0.039 0.051  29.16  2.67   422.3     9.3   1 0   0 
 4930312 15.320  1-17 5675.2 108.8 106.5 4.439 0.042 0.051 0.952 0.062 0.069  27.59  2.69   157.1    13.5   1 0   0 
 4930324 15.327  1-17 4314.4  71.1  66.9 4.612 0.021 0.017 0.681 0.026 0.021  35.92  3.13   612.7    23.4   1 0   0 
 4930364 14.362  1-17 5581.9  97.1  94.4 4.518 0.023 0.036 0.908 0.039 0.056  27.99  3.33   332.3     7.5   1 0   0 
 4930372 15.083  1-17 5780.3 105.5 102.9 4.467 0.030 0.042 0.970 0.049 0.064  24.70  3.81   149.7    12.9   1 0   0 
 4930393 14.949  1-17 6233.6 134.6 130.5 4.190 0.048 0.050 1.229 0.065 0.085  20.51  2.52   119.1    11.1   1 0   0 
 4930424 13.984  1-17 6031.0 109.8 106.1 4.430 0.023 0.036 1.048 0.044 0.065  11.12  0.88  1639.6    72.4   1 0   0 
 4930514 12.537  0-17 6446.4 112.9 112.3 4.381 0.017 0.024 1.174 0.032 0.043   2.03  0.15  1460.4   138.4 1 1 0   0 
 4930531 15.259  1-17 5513.2 100.2  98.4 4.518 0.027 0.041 0.894 0.044 0.058  28.34  2.03   820.4    18.6   1 0   0 
 4930551 13.173  0-17 6611.2 123.7 127.4 4.326 0.018 0.026 1.275 0.036 0.048   3.70  0.31   373.8    32.4   1 0   0 
 4930560 10.939  0-17 4600.6  21.4  30.0 4.526 0.009 0.009 0.754 0.010 0.009  10.25  0.74  8058.8   345.6   1 1   0 
 4930663 15.895  1-17 5858.2 114.5 111.3 4.369 0.062 0.070 1.015 0.071 0.075   9.75  0.73  1363.6    82.7   1 0   0 
 4930802 12.757  0-17 5971.1 118.0 119.7 4.098 0.035 0.038 1.248 0.065 0.105  16.64  1.48   127.5     7.0   1 0   0 
 4930913 13.956  1-17 5726.0  77.0  77.0 4.346 0.132 0.108 0.901 0.072 0.046  16.42  1.88  1038.3    39.2   2     1 
 4930979 14.509  1-17 5826.7 117.8 112.3 4.245 0.048 0.048 0.964 0.073 0.067  31.93  2.49   247.9    11.4   1 0   0 
 4931047 14.617  1-17 5475.2 101.0  99.9 4.494 0.032 0.044 0.897 0.052 0.063  10.02  0.70  3023.8   134.9   1 0   0 
 4931104 15.356  1-17 4830.9  90.2  82.1 4.593 0.023 0.028 0.745 0.035 0.038   7.50  0.53  7463.3   380.0   1 0   0 
 4931190 15.898  2-17 5535.0 166.0 166.0 4.578 0.038 0.152 0.887 0.083 0.102  15.19  1.20  4387.8   165.5   2     1 
 4931205 15.606  1-17 4373.9  86.3  82.8 4.590 0.026 0.022 0.706 0.028 0.028  17.73  1.23   646.2    34.4   1 0   0 
 4931223 15.012  1-17 6169.8 116.9 115.2 3.882 0.060 0.066 1.418 0.116 0.134   5.19  0.41   148.0    23.2   1 0   0 
 4931285 13.935  1-17 5786.8  96.0  98.4 4.498 0.022 0.032 0.944 0.037 0.051  10.98  0.90  6036.6   249.5   1 0   0 
 4931303 15.109  1-17 5530.4  99.9  96.1 4.514 0.028 0.041 0.900 0.045 0.058  27.42  2.72   190.0    14.5   1 0   0 
 4931385 13.691  1-17 4190.8  59.2  39.4 4.640 0.025 0.036 0.632 0.014 0.012  12.18  0.81  3023.3   121.4   1 0   0 
 4931596 13.504  0-17 6221.7 124.9 112.7 4.187 0.038 0.040 1.103 0.069 0.078   9.34  0.75    34.4     6.2   1 0   0 
 4931714 14.448  1-17 5245.6  99.6  92.2 4.560 0.023 0.036 0.826 0.036 0.054  23.56  3.51   207.8    11.9   1 0   0 
 4931722 15.490  1-17 5667.0 171.0 171.0 4.458 0.078 0.195 0.975 0.111 0.100  20.49  1.83  1177.0    45.1   2     1 
 4931729 13.315  0-17 4751.4  72.2  68.9 4.588 0.020 0.027 0.768 0.030 0.038  12.02  0.98  1816.8    76.3   1 0   0 
 4931743 10.557  0-17 6442.1 116.7 129.6 4.262 0.030 0.028 1.276 0.058 0.053   2.11  0.16   126.3    13.8   1 0   0 
 4931767 14.806  1-17 5375.7 102.7 100.5 4.517 0.031 0.043 0.872 0.047 0.060  15.94  1.34  5373.2   199.2   1 0   0 
 4931768 15.999  4-17 5101.3 112.1  95.8 4.518 0.041 0.042 0.817 0.050 0.047  30.29  1.15   296.6    33.0   1 0   0 
 4931852 14.962  1-17 5181.9 121.3 113.1 3.709 0.063 0.075 1.176 0.116 0.135  20.09  2.07   114.9    11.9   1 0   0 
 4931856 14.778  1-17 5103.5  90.6  83.3 4.549 0.029 0.035 0.812 0.041 0.051  21.81  3.21  1033.0    38.4   1 0   0 
 4931955 15.507  4-17 5899.2 118.8 113.2 4.231 0.058 0.060 1.068 0.082 0.084  43.26  6.04   996.4    31.9   1 0   0 
 4932034 14.506  1-17 6523.6 127.6 125.7 4.290 0.032 0.038 1.276 0.053 0.059   7.13  0.42   106.2    14.7   1 0   0 
 4932081 13.409  1-17 6073.9 107.8  96.2 3.835 0.026 0.034 1.621 0.050 0.112  21.81  1.64     4.1     3.4   1 0   0 
 4932095 15.974  4-17 5657.2 113.2 107.7 4.407 0.064 0.071 0.947 0.068 0.070  11.12  0.84  3024.6   152.5   1 0   0 
 4932105 14.762  1-17 5241.1  95.5  91.4 4.557 0.025 0.037 0.827 0.038 0.053   9.43  0.73  2986.6   144.4   1 0   0 
 4932114 13.895  1-17 4960.1  89.9  83.4 4.585 0.022 0.029 0.768 0.033 0.044   8.98  0.65  4283.9   205.0   1 0   0 
 4932143 12.874  0-17 6338.3 125.2 123.1 4.292 0.030 0.040 1.207 0.062 0.067   2.42  0.19   243.0    27.3   3 0   0 
 4932225 14.851  1-17 6155.1 118.1 114.5 4.363 0.034 0.042 1.118 0.059 0.075   8.43  0.65   861.8    51.1   1 0   0 
 4932233 15.382  4-17 5943.9 123.3 114.3 4.245 0.058 0.058 1.081 0.077 0.083   8.50  0.67   600.5    43.8   1 0   0 
 4932287 15.864  2-17 4172.3  50.4  68.7 4.615 0.034 0.022 0.635 0.019 0.017  30.63  2.66  3435.0   112.6   1 0   0 
 4932300 14.372  1-17 4929.4  92.5  85.1 4.586 0.022 0.029 0.764 0.034 0.043  33.06  4.90   621.1    21.0   1 0   0 
 4932309 14.251  1-17 6126.1 117.4 113.5 4.351 0.035 0.042 1.115 0.062 0.078   7.04  0.55  1186.4    68.5   1 0   0 
 4932476 13.852  1-17 6241.7 123.4 121.1 3.909 0.085 0.083 1.417 0.131 0.131   6.40  0.69   549.5    35.4   1 0   0 
 4932500 15.412  1-17 5652.7 109.6 101.8 4.565 0.022 0.029 0.859 0.036 0.041  22.55  2.11   603.8    28.4   1 0   0 
 4932557 12.752  0-17 5127.9  63.7  52.4 4.336 0.019 0.016 0.867 0.021 0.014  23.38  1.97  2848.9    94.9   1 1   0 
 4932562 13.563  1-17 6857.0 189.0 283.0 4.298 0.070 0.210 1.344 0.204 0.204   1.25  0.08   575.0    79.1 1 2     1 
 4932600 15.196  1-17 5644.1 115.5 112.6 4.378 0.050 0.052 0.945 0.074 0.071  17.10  1.51   156.7    15.2   1 0   0 
 4932663 13.883  1-17 5554.9 123.0 116.7 4.022 0.040 0.039 1.006 0.070 0.067   1.35  0.09  4966.6   565.3 1 1 0   0 
 4932708 13.762  1-17 4971.3  86.9  83.1 3.263 0.070 0.091 1.361 0.198 0.239  82.53  2.42  4938.4   117.6   2 0   0 
 4932752 13.923  1-17 5323.5  97.6  88.0 4.462 0.042 0.040 0.863 0.063 0.056  28.91  2.56   271.5    12.0   1 0   0 
 4932777 13.524  0-17 6522.9 147.8 126.9 4.085 0.034 0.034 1.381 0.069 0.063   4.31  0.51   130.9    15.7   1 0   0 
 4932778 14.171  1-17 5574.5 111.7 108.7 4.371 0.045 0.045 0.924 0.073 0.067  18.77  3.11    99.6     8.6   1 0   0 
 4932821 15.421  1-17 5046.4 100.0  89.4 4.569 0.026 0.033 0.791 0.040 0.048  26.29  2.86   302.0    18.3   1 0   0 
 4932837 14.346  1-17 5635.4 118.0 111.6 4.171 0.046 0.044 0.975 0.079 0.071  42.12  3.72   437.9    13.6   1 0   0 
 4932942 15.960  4-17 5416.6 107.7 106.0 4.516 0.037 0.051 0.873 0.051 0.059  24.03  2.45   922.0    43.6   1 0   0 
 4932999 15.609  2-17 5134.8  86.6  80.3 4.431 0.036 0.030 0.831 0.041 0.030  37.71  1.31   830.0    28.6   1 0   0 
 4933027 14.650  1-17 6028.3 116.8 118.1 4.163 0.043 0.044 1.158 0.073 0.092  17.13  1.14   193.8    13.4   1 0   0 
 4933065 15.998  4-17 6001.7 115.9 111.4 4.454 0.038 0.048 1.010 0.059 0.065   8.86  0.66  5235.9   266.0   1 0   0 
 4933068 15.306  1-17 5645.9 105.8 103.3 4.452 0.040 0.049 0.943 0.059 0.068  21.23  1.90   383.7    24.1   1 0   0 
 4933069 14.595  1-17 4975.3  86.1  78.5 4.499 0.034 0.024 0.801 0.044 0.031  33.75  2.70   675.6    22.0   1 0   0 
 4933113 15.772  4-17 5594.5 104.9 101.4 4.483 0.040 0.055 0.920 0.055 0.062  22.13  1.85   120.8    17.2   1 0   0 
 4933168 14.047  1-17 6100.1 114.3 110.3 4.396 0.027 0.038 1.086 0.051 0.071  20.65  2.58    84.8     6.9   1 0   0 
 4933169 13.336  0-17 6163.4 143.8 138.0 4.306 0.103 0.159 1.137 0.121 0.108  11.92  1.26   949.4    42.0   1     0 
 4933254 15.744  2-15 5273.9 105.8  97.7 4.508 0.042 0.049 0.849 0.052 0.055  23.21  1.93  2577.7    93.8   1 0   0 
 4933358 15.097  1-17 5330.3 110.9  94.7 4.403 0.046 0.038 0.861 0.062 0.046  19.52  1.80  2470.7    86.9   1 0   0 
 4933446 13.267  0-17 5766.5  96.4  94.5 4.460 0.028 0.039 0.972 0.051 0.066  15.03  1.75   190.8    11.1   1 0   0 
 4933476 14.256  1-17 5543.6 118.8 120.4 3.561 0.037 0.041 1.561 0.075 0.092   4.55  0.32  7689.0   476.2 1 1 0   0 
 4933568 12.663  0-17 5591.0 107.3 102.3 4.122 0.043 0.042 0.975 0.073 0.068  22.76  2.45   113.8     5.7   1 0   0 
 4933585 13.341  0-17 5922.6 124.5 118.4 3.874 0.057 0.037 1.257 0.151 0.073  12.09  1.28   162.7    10.8   1 0   0 
 4933657 13.268  1-17 5879.9 132.7 124.8 3.800 0.071 0.070 1.308 0.121 0.098  24.21  1.49   185.4     8.6   1 0   0 
 4933812 14.655  1-17 5474.2 123.9 120.0 3.739 0.039 0.042 1.274 0.071 0.085  25.41  2.66   810.7    31.0   1 0   0 
 4933813 14.121  1-17 5284.0 101.6  87.4 4.429 0.043 0.034 0.852 0.060 0.045   9.68  0.75  4322.1   193.8   1 0   0 
 4933923 14.290  1-17 5192.8  89.6  79.7 4.424 0.036 0.026 0.837 0.048 0.033  24.36  2.89   894.6    32.6   1 0   0 
 4933978 13.743  1-17 5760.9 121.4 117.0 3.235 0.119 0.116 2.038 0.184 0.187  21.31  3.44   112.8     7.8   2 0   0 
 4934103 11.421  0-17 6469.7 146.3 126.0 4.233 0.031 0.034 1.293 0.062 0.064   2.01  0.19   183.8    20.6   3 0   0 
 4934110 15.577  2-17 5717.1 119.6 114.8 4.414 0.046 0.054 0.967 0.068 0.074  38.50  4.79   502.0    21.1   1 0   0 
 4934169 14.759  1-17 5803.2 118.0 114.6 4.357 0.047 0.050 0.999 0.075 0.077  20.01  0.75   312.5    17.2   1 0   0 
 4934239 14.552  1-17 5910.7 116.2 117.6 4.004 0.058 0.050 1.170 0.129 0.082  15.30  1.81   194.3     7.1   1 0   0 
 4934374 15.707  2-17 4988.9 100.3  94.8 4.600 0.023 0.030 0.750 0.038 0.043  18.99  1.54  3397.9   124.1   1 0   0 
 4934436 13.119  0-17 5990.6 122.9 113.8 4.298 0.039 0.042 1.080 0.074 0.079  20.35  3.77    57.3     4.9   1 0   0 
 4934630 15.624  1-17 4487.0  80.9  76.6 4.625 0.020 0.023 0.683 0.028 0.027  18.86  1.91  1683.9    66.3   1 0   0 
 4934731 15.691  1-17 5059.5  98.3  91.3 4.570 0.027 0.036 0.789 0.041 0.048  13.33  1.11  2214.8    96.9   1 0   0 
 4934790 15.110  1-17 5625.9 106.8 102.8 4.469 0.036 0.046 0.935 0.056 0.065  17.66  0.65  1627.7    64.1   1 0   0 
 4934807 14.692  1-17 5754.3 102.5 102.1 4.438 0.029 0.039 1.021 0.052 0.064  17.00  1.52   474.2    23.1   1 0   0 
 4934855 15.572  1-17 5782.7 111.2 107.1 4.461 0.036 0.048 0.971 0.054 0.066  14.97  1.15    82.0    18.1   1 0   0 
 4934935 15.613  1-17 4681.3  87.6  80.9 4.613 0.021 0.025 0.711 0.032 0.033   8.56  0.62  3021.8   154.3   1 0   0 
 4934951 13.970  1-17 6207.9 133.4 123.4 4.074 0.033 0.037 1.318 0.062 0.071   9.05  1.42    78.7     9.5   1 0   0 
 4935074 16.767  2- 5 5839.0 185.0 205.0 4.337 0.162 0.180 0.926 0.132 0.096  11.37  0.82  3831.7   183.6   2     1 
 4935084 14.011  1-17 5494.2  96.5  91.6 4.554 0.019 0.032 0.866 0.032 0.050  15.94  2.42   247.4    14.6   1 0   0 
 4935149 15.232  1-17 5219.8 105.1  94.5 4.527 0.035 0.041 0.837 0.048 0.055  19.56  2.46    99.2    12.3   1 1   0 
 4935168 15.003  1-17 5667.8 108.9 104.7 4.457 0.036 0.046 0.947 0.058 0.067  15.75  1.24  2292.3    87.9   1 0   0 
 4935172 14.229  1-17 5919.1 185.5 200.9 4.258 0.172 0.244 1.064 0.192 0.132  17.24  2.72    68.1     7.9   1   1 0 
 4935181 16.269  2-17 4818.0 146.0 146.0 4.575 0.060 0.035 0.696 0.088 0.054   2.65  0.19 10758.2   916.9 1 2     1 
 4935189 11.203  0-17 6048.5 108.0 106.9 4.372 0.031 0.039 1.081 0.061 0.069   3.59  0.25  3415.0   236.9 1 1 0   0 
 4935198 13.489  1-17 6172.3 126.3 117.6 4.292 0.040 0.038 1.153 0.069 0.079   3.59  0.26  2132.6   154.9   1 0   0 
 4935306 13.628  1-17 4881.7  80.0  76.2 4.626 0.016 0.023 0.713 0.025 0.034  25.41  4.49   583.3    21.2   1 0   0 
 4935322 15.366  1-17 4878.4  88.3  80.8 4.553 0.031 0.029 0.776 0.041 0.038  16.65  1.54  1732.3    71.7   1 0   0 
 4935398 14.929  1-17 5135.4  75.4  66.6 4.364 0.022 0.020 0.853 0.023 0.018  36.94  6.03   931.8    28.6   1 1   0 
 4935456 14.519  1-17 5989.6 104.6 112.7 4.078 0.042 0.055 1.197 0.080 0.105   5.34  0.43   180.1    21.3   1 0   0 
 4935479 15.466  1-17 5152.9 102.0  96.5 4.564 0.027 0.038 0.807 0.041 0.051  16.76  1.47  4929.6   173.6   1 0   0 
 4935511 14.655  1-17 5245.1 106.4  92.4 4.464 0.043 0.036 0.846 0.060 0.048  36.17  4.52   695.3    22.4   1 1   0 
 4935512 16.246  2- 5 5192.2 102.9  97.2 4.574 0.031 0.042 0.795 0.049 0.053  11.37  0.79  1948.6    98.2   1 0   0 
 4935578 15.446  1-17 5943.9 114.4 111.1 4.396 0.044 0.054 1.037 0.063 0.073   9.97  0.96   943.4    53.7   1 1   0 
 4935950 11.071  0-17 4296.5  74.4  72.3 4.651 0.017 0.018 0.638 0.018 0.019  12.61  0.96  2091.0    81.9   1 0   0 
 4936020 15.681  1-17 5834.0 108.0 105.0 4.457 0.036 0.048 0.982 0.055 0.065  12.34  1.04  2411.2   109.8   1 0   0 
 4936057 14.984  1-17 6200.8 117.3 116.2 4.329 0.038 0.048 1.148 0.063 0.076   5.92  0.48  1123.2    73.6   1 0   0 
 4936264 14.292  1-17 4892.8  81.1  74.9 4.536 0.031 0.025 0.783 0.043 0.035  11.29  0.88  4506.8   180.1   1 0   0 
 4936284 14.656  1-17 6621.1 151.3 142.2 4.159 0.041 0.042 1.294 0.051 0.049   2.81  0.30   136.9    26.4   1 0   0 
 4936305 13.359  0-17 6257.3 135.6 116.2 4.246 0.042 0.034 1.204 0.073 0.075   3.47  0.30   178.8    19.6   1 0   0 
 4936404 14.892  1-17 6344.2 130.8 138.1 3.871 0.042 0.049 1.513 0.086 0.147   4.23  0.19   165.4    25.8   1 0   0 
 4936488 15.321  1-17 5402.4 111.4 100.8 4.464 0.045 0.047 0.882 0.062 0.062  19.39  2.07  1485.4    52.9   1 0   0 
 4936533 16.453  2-17 5037.6  98.9  93.9 4.500 0.049 0.046 0.809 0.045 0.039   7.24  0.50  7139.0   379.8   1 0   0 
 4936635 13.287  0-17 5912.0  97.3  94.9 4.485 0.016 0.025 1.001 0.030 0.043  21.95  1.68   101.1     6.1   1 0   0 
 4936672 14.895  1-17 6302.1 142.3 139.8 3.941 0.039 0.047 1.493 0.088 0.095   4.29  0.40   236.3    30.1   1 0   0 
 4936756 15.913  4-17 5092.6 103.6  94.1 4.554 0.032 0.039 0.804 0.044 0.049  19.79  1.84  2171.4    88.6   1 0   0 
 4936771 15.222  1-17 5332.0 175.0 159.0 4.524 0.099 0.081 0.708 0.104 0.045  26.11  3.93   214.3    16.1   2     1 
 4936850 15.852  1-17 5367.0 111.5 105.3 4.496 0.043 0.052 0.870 0.054 0.059  21.51  3.52  1085.4    48.9   1 1   0 
 4936856 14.176  1-17 6212.0 117.3 117.1 3.887 0.037 0.053 1.459 0.075 0.151   8.42  1.34    67.5    10.5   1 0   0 
 4936891 18.076  2-17 5327.0 190.0 190.0 4.646 0.030 0.096 0.772 0.072 0.081  21.81  1.70    85.0   108.2   2     1 
 4937034 15.184  1-17 5738.0 119.6 117.2 4.195 0.050 0.053 1.010 0.085 0.078  14.96  1.17   188.4    18.9   1 1   0 
 4937090 12.163  0-17 5951.1 117.6 125.3 4.215 0.031 0.030 1.247 0.046 0.057  39.82  4.91   271.5     3.8   1 0   0 
 4937119 18.164  2-17 5410.0 212.0 191.0 4.514 0.080 0.120 0.790 0.104 0.070  21.96  1.92  4827.1   146.7   2     1 
 4937149 17.739  2-17 5596.0 197.0 197.0 4.535 0.044 0.176 0.935 0.104 0.104  21.21  1.77  1205.1   113.8   2     1 
 4937169 17.410  2-17 6053.0 217.0 299.0 4.364 0.090 0.210 1.228 0.164 0.180  21.33  1.86  2440.9    75.2   2     1 
 4937170 16.438  2-13 4918.8 100.7  94.7 4.578 0.032 0.039 0.762 0.044 0.045  10.76  0.80  1380.3    88.0   1 0   0 
 4937206 16.710  2-17 4809.1 100.7  95.9 4.548 0.038 0.036 0.769 0.039 0.036   3.99  0.28 17116.9  1191.1 1 3 0   0 
 4937255 15.019  1-17 6357.1 131.6 127.0 3.950 0.048 0.051 1.435 0.083 0.105   2.08  0.16   435.5    62.1   1 0   0 
 4937270 15.781  4-17 4862.0  94.1  85.7 4.581 0.026 0.031 0.758 0.038 0.040   9.63  0.69  2827.2   142.1   1 0   0 
 4937520 15.746  4-17 5109.0  79.3  73.2 4.384 0.031 0.030 0.846 0.025 0.021  24.20  2.02   880.2    40.4   1 1   0 
 4937546 14.702  4- 4 6078.4 117.1 115.6 3.756 0.050 0.059 1.603 0.106 0.152   7.04  0.50  1115.2    64.0   1 0   0 
 4937564 13.466  1-17 6316.3 113.5 114.8 3.692 0.028 0.043 1.788 0.064 0.161   2.59  0.18   142.3    20.6 1 1 0   0 
 4937716 13.378  1-17 5286.9 100.0  96.7 4.550 0.024 0.036 0.841 0.037 0.055  20.50  2.13   527.8    18.9   1 0   0 
 4937733 13.114  0-17 4897.1  79.8  72.6 4.563 0.027 0.028 0.776 0.039 0.042  28.98  3.46  1109.7    36.6   1 0   0 
 4938215 14.223  1-17 6435.2 123.3 116.4 4.340 0.024 0.032 1.218 0.044 0.061   5.43  0.35    32.0    10.8   1 0   0 
 4938988 12.285  1-17 6407.5 145.4 129.3 4.193 0.030 0.036 1.202 0.050 0.072   8.92  0.96    82.2     3.6   1 0   0 
 4939301 13.846  1-17 6345.7 120.0 113.2 3.790 0.031 0.042 1.634 0.065 0.147   3.56  0.24   416.2    37.9   1 0   0 
 4939348 12.202  0-17 6860.5 145.9 142.9 4.075 0.030 0.030 1.434 0.070 0.063   3.59  0.52   149.8    14.3   2 0   0 
 4939472 14.477  1-17 5345.8 100.3  98.2 4.564 0.021 0.034 0.836 0.033 0.051   5.72  0.38  2523.5   148.0   1 0   0 
 4939537 15.120  1-17 6053.4 125.1 121.8 4.267 0.047 0.049 1.116 0.076 0.083   4.81  0.38  1032.4    77.7   1 0   0 
 4939539 15.589  4-17 5817.3 120.0 116.7 4.403 0.045 0.054 0.998 0.067 0.076   9.83  0.79  1500.5    86.4   1 0   0 
 4939548 14.930  1-17 6198.2 138.5 123.2 4.237 0.049 0.044 1.188 0.069 0.084   9.82  0.65   709.8    44.1   1 0   0 
 4939621 15.329  1-17 4275.6  85.8  73.1 4.621 0.025 0.025 0.664 0.031 0.026  29.37  2.68   220.1    14.9   1     0 
 4939691 15.682  2-17 6075.9 121.1 116.7 4.379 0.043 0.054 1.082 0.063 0.074   8.31  0.84  1393.7    93.7   1 0   0 
 4939712 14.001  1-17 6462.7 148.9 134.1 4.155 0.034 0.038 1.242 0.049 0.066  11.63  1.14   120.9    10.7   1 0   0 
 4939810 14.698  1-17 5394.8 113.0 102.1 4.429 0.045 0.042 0.877 0.067 0.058  27.04  2.08  1507.5    49.4   1 0   0 
 4939907 15.185  1-17 4996.9  99.9  93.4 4.591 0.022 0.030 0.765 0.034 0.044  15.85  2.40   338.3    22.1   1 0   0 
 4939914 14.588  4-17 6985.2 160.8 152.0 4.334 0.022 0.024 1.311 0.044 0.041  10.93  0.83   381.4    24.2   2 0   0 
 4939923 15.754  1-17 5450.1 106.3 102.6 4.580 0.024 0.032 0.822 0.040 0.047   6.21  0.46 12985.9   692.3   1 0   0 
 4939945 14.588  1-17 5066.8  77.6  70.0 4.420 0.022 0.017 0.831 0.028 0.019  22.58  1.93  2469.1    82.9   1 1   0 
 4939982 15.540  2-17 4940.7  94.2  85.1 4.541 0.033 0.031 0.789 0.043 0.040  19.52  1.51  2433.7    95.7   1 0   0 
 4940091 15.670  4-17 5728.6 123.5 118.1 4.380 0.052 0.056 0.973 0.074 0.075  11.04  0.68   138.9    22.3   1 0   0 
 4940113 15.222  4-17 6415.1 145.3 139.7 4.159 0.051 0.052 1.307 0.065 0.066   2.37  0.16   666.9    81.4 1 1 0   0 
 4940259 15.736  1-17 5697.9 116.2 112.5 4.451 0.040 0.051 0.955 0.059 0.069  20.34  2.18   841.8    38.4   1 0   0 
 4940318 14.790  1-17 5480.2  98.8  96.7 4.541 0.023 0.036 0.875 0.037 0.054  24.16  2.18  1118.5    30.6   1 0   0 
 4940319 14.617  1-17 4334.3  75.2  66.9 4.626 0.019 0.018 0.669 0.024 0.021  14.69  1.37  2015.6    78.8   1 0   0 
 4940470 15.842  4-17 5426.0 118.2 108.3 4.414 0.057 0.053 0.885 0.068 0.059  23.54  2.31   560.9    32.6   1 0   0 
 4940597 15.729  2-17 5618.3 112.1 106.9 4.471 0.040 0.051 0.930 0.057 0.064  23.83  2.15  1506.7    29.0   1 0   0 
 4940663 15.782  2-17 5784.0 118.4 114.6 4.391 0.054 0.062 0.988 0.070 0.075  24.03  1.55   836.7    35.0   1 0   0 
 4940698 14.349  1-17 5950.5 107.4 102.4 4.473 0.020 0.032 0.998 0.037 0.056   4.81  0.35  6342.1   391.4   1 0   0 
 4940979 15.281  4-17 5246.3 148.0 156.3 4.560 0.033 0.048 0.815 0.059 0.060   2.93  0.18    36.5    25.9   1     0 
 4941080 13.696  1-17 6580.9 148.2 127.8 4.117 0.031 0.032 1.378 0.071 0.061   1.44  0.17   172.2    31.8   1 0   0 
 4941099 15.849  2-17 5674.7 115.8 108.6 4.487 0.034 0.045 0.936 0.053 0.061  22.27  2.30   560.0    31.8   1 0   0 
 4941180 13.059  0-17 4732.5  75.7  69.1 4.586 0.023 0.024 0.742 0.033 0.035  17.23  1.41  4175.9   142.2   1 0   0 
 4941197 15.965  4-17 4601.1  87.1  83.0 4.584 0.027 0.025 0.729 0.034 0.031  27.41  2.49   535.3    31.8   1 0   0 
 4941212 14.438  1-17 5803.6 155.3 152.2 4.126 0.049 0.052 1.069 0.119 0.098  22.76  2.78   106.9    10.1   1 0   0 
 4941223 15.459  4-17 3682.1  76.2  71.8 4.772 0.010 0.011 0.445 0.011 0.011  26.30  2.35   932.4    37.9   1 0   0 
 4944225 15.881  2-15 4463.9  82.3  78.2 4.601 0.023 0.022 0.704 0.030 0.027  12.10  0.93  4613.6   198.9   1 0   0 
 4944361 12.204  0-17 6276.8 123.0 119.8 4.269 0.037 0.035 1.173 0.066 0.069   7.17  0.60    47.3     5.1   1 0   0 
 4944394 14.120 14-15 6215.0 198.0 242.0 4.172 0.264 0.176 0.976 0.158 0.115   6.03  0.76   216.1    19.2   2     1 
 4944582 15.602  4-17 5621.5 125.3 122.7 4.446 0.042 0.053 0.936 0.063 0.070  20.07  1.98  1260.5    47.0   1 0   0 
 4944604 14.283  1-17 5875.5 125.0 128.4 4.058 0.051 0.053 1.130 0.118 0.085   7.08  0.55   148.2    15.2   1 0   0 
 4944689 14.918  1-17 6669.6 268.8 385.5 4.302 0.025 0.032 1.295 0.067 0.101   6.95  0.51   622.0    41.9   1 0   0 
 4945026 14.688  1-17 5897.1 113.4 106.5 4.490 0.021 0.031 0.973 0.038 0.054  18.57  2.05   568.8    23.1   1 0   0 
 4945118 15.481  4-17 5506.7 109.3 108.2 4.471 0.041 0.050 0.906 0.058 0.066  13.04  0.93  3799.9   147.0   1 0   0 
 4945398 15.507  1-17 5379.1 113.2 102.6 4.565 0.022 0.033 0.836 0.038 0.051  15.75  1.34  3103.7   111.6   1 0   0 
 4945547 14.465  1-17 5029.6  97.6  94.6 4.589 0.021 0.030 0.770 0.033 0.045  24.88  2.05  2302.9    63.8   1 0   0 
 4945607 14.739  1-17 4864.1  67.1  63.2 4.469 0.018 0.014 0.806 0.019 0.015  12.36  1.06  1954.6    79.0   1 1   0 
 4945639 15.825  1-17 5571.6 116.0 106.6 4.568 0.024 0.030 0.848 0.040 0.045  22.43  2.14   921.0    37.2   1 0   0 
 4945680 14.842  1-17 6239.5 128.9 124.6 4.429 0.024 0.030 1.078 0.044 0.056  14.11  2.41   443.3    23.0   1 0   0 
 4945934 14.085  1-17 6713.2 140.2 133.3 4.358 0.019 0.022 1.245 0.035 0.042   3.15  0.25  1288.8   103.6   1 0   0 
 4946028 15.009  1-17 4025.3  76.6  77.4 4.638 0.015 0.015 0.600 0.013 0.014  37.71  2.57  1184.8    30.0   1 0   0 
 4946106 15.913  2-17 5293.0 175.0 159.0 4.594 0.039 0.091 0.804 0.087 0.078  23.70  2.64   413.2    23.7   2     1 
 4946140 14.128  1-17 5338.7  97.4  81.2 4.301 0.035 0.028 0.872 0.049 0.034  16.76  1.37  1652.6    56.4   1 1   0 
 4946152 15.046  4-17 5019.6  96.0  90.7 4.584 0.023 0.032 0.773 0.036 0.046  24.56  2.05   422.5    17.7   1 0   0 
 4946165 13.895  1-17 5796.0 102.8  99.9 4.464 0.026 0.039 0.977 0.047 0.066   6.44  0.50  4893.1   253.4   1 0   0 
 4946341 12.903  0-17 6465.6 112.2 109.6 4.344 0.018 0.025 1.246 0.034 0.044   2.69  0.20  1031.6    86.8   1 0   0 
 4946382 15.397  4-17 5519.5 102.2 101.4 4.505 0.032 0.045 0.901 0.048 0.060  18.09  1.44   394.9    21.9   1 0   0 
 4946401 10.370  0-17 5296.3  78.3  68.5 4.295 0.028 0.021 0.870 0.040 0.028  33.75  3.91   261.4     6.3   1 0   0 
 4946433 14.292  6- 9 3971.9  80.7  82.9 4.629 0.016 0.016 0.604 0.015 0.015  30.84  3.00  1764.3    44.5   1     0 
 4946469 13.655  1-17 6580.1 141.1 135.5 3.990 0.032 0.034 1.446 0.076 0.072   5.60  0.47   675.3    43.0   1 0   0 
 4946483 15.689  4-17 3790.0  79.0  73.1 4.699 0.013 0.013 0.529 0.014 0.013  30.42  3.32   558.9    22.5   1 0   0 
 4946488 14.171  1-17 5973.4 111.2 109.3 4.398 0.032 0.041 1.048 0.060 0.074  32.40  3.13   397.5    13.6   1 0   0 
 4946734 13.799  1-17 6245.8 504.3 218.7 3.908 0.037 0.055 1.469 0.121 0.176  15.71  1.50    63.7     6.2   1 0   0 
 4946811 14.573  1-17 5733.9 112.9 104.5 4.535 0.018 0.028 0.907 0.033 0.046   7.24  0.53  3827.5   193.6   1 0   0 
 4946992 14.389  1-17 6242.4 132.5 129.3 4.303 0.038 0.039 1.173 0.067 0.079   2.88  0.20  4074.0   320.4 1 1 0   0 
 4947002 14.721  1-17 6042.4 122.4 119.1 4.356 0.039 0.046 1.082 0.068 0.078  16.99  1.01   144.3    11.1   1 0   0 
 4947154 15.767  4-17 5300.6 285.5 140.6 4.487 0.043 0.044 0.864 0.075 0.064   6.57  0.48  4311.2   236.8   1 0   0 
 4947242 13.687  1-17 6144.3 138.1 129.1 3.933 0.030 0.032 1.536 0.058 0.071  22.23  2.66    84.2     5.6   1 0   0 
 4947394 14.817  1-17 5951.7 197.0 132.5 4.218 0.045 0.047 1.105 0.099 0.093   7.40  0.53  1678.4    89.6   1 0   0 
 4947462 14.757  1-17 5821.6 117.7 115.4 4.369 0.044 0.048 1.004 0.074 0.077  26.85  3.40   200.2    10.4   1 0   0 
 4947509 15.575  1-17 5829.1 189.8 136.7 4.397 0.038 0.045 1.008 0.080 0.083  19.79  2.23   196.9    16.5   1 0   0 
 4947556 13.336  0-17 4906.2  88.7  83.6 4.566 0.025 0.029 0.787 0.037 0.043   7.10  0.50  8292.6   403.0   1 0 1 0 
 4947612 15.576  4-17 5400.8 113.4 109.7 4.502 0.038 0.050 0.877 0.052 0.061  23.54  2.29   397.3    20.4   1 0   0 
 4947622 15.550  1-17 5657.7 112.1 108.6 4.452 0.041 0.052 0.944 0.060 0.067  15.21  1.54  1089.4    47.9   1 0   0 
 4947759 12.355  0-17 6796.6 144.9 134.4 4.320 0.017 0.022 1.308 0.034 0.038   2.68  0.23    91.1    12.1   1 0   0 
 4947841 14.523  1-17 6306.2 120.9 113.2 4.367 0.025 0.034 1.160 0.047 0.065   2.94  0.21  2171.9   176.3 1 1 0   0 
 4947915 13.782  1-17 5586.9  96.2  96.2 4.528 0.021 0.032 0.895 0.035 0.048  16.64  1.35  3508.1   114.0   1 0   0 
 4948088 14.534  1-17 4976.1  92.2  85.1 4.470 0.031 0.025 0.810 0.034 0.025  13.71  1.31   896.3    37.6   1 1   0 
 4948108 15.099  1-17 4573.6  83.0  79.2 4.600 0.022 0.022 0.715 0.030 0.029  18.21  1.42  3758.4   120.8   1 0   0 
 4948138 15.207  1-17 5035.0 151.0 151.0 4.510 0.090 0.060 0.767 0.095 0.055  11.94  1.12  1226.5    56.2   2     1 
 4948158 13.503  0-17 6039.9 107.4 105.4 4.360 0.028 0.035 1.156 0.054 0.067  24.46  2.78    33.9     3.8   1 0   0 
 4948236 15.290  1-17 5958.6 120.5 112.1 4.446 0.031 0.040 1.017 0.053 0.064  10.32  0.76  3094.0   135.5   1 0   0 
 4948343 13.246  0-17 7187.7 623.7 757.9 3.935 0.048 0.050 1.848 0.194 0.195   5.29  0.53   222.0    17.8   2 0   0 
 4948407 14.303  1-17 6176.6 120.4 113.2 4.458 0.018 0.026 1.037 0.034 0.048  17.96  1.88   282.7    13.6   1 0   0 
 4948427 15.390  1-17 6138.2 148.8 144.6 4.297 0.049 0.050 1.137 0.077 0.087  31.89  3.21   596.9    10.5   1 0   0 
 4948486 15.070  1-17 6486.1 167.3 151.9 4.372 0.024 0.029 1.189 0.052 0.060   4.60  0.43   163.0    25.6   1 0   0 
 4948655 15.846  4-17 4301.9  83.2  76.0 4.617 0.025 0.024 0.673 0.031 0.027  28.21  2.31    91.4    13.3   1 0   0 
 4948679 14.008 14-14 5620.3 224.4 250.7 3.697 0.029 0.034 1.368 0.074 0.091   7.13  0.78   360.3    12.1   1 0   0 
 4948720 12.571  0-17 6611.8 147.6 139.1 4.215 0.033 0.034 1.291 0.054 0.047   3.81  0.51   138.5    13.7   1 0   0 
 4948860 13.135  0-17 6052.2 486.5 190.5 3.745 0.050 0.046 1.476 0.222 0.114  17.85  2.03    44.0     4.2   1 0   0 
 4948914 15.728  2-17 5591.6 140.6 110.5 4.473 0.038 0.045 0.927 0.062 0.066  15.08  1.31  1065.2    49.0   1 0   0 
 4949004 14.803  1-17 4616.4  80.2  76.8 4.577 0.025 0.021 0.736 0.033 0.028  41.55  3.22  1517.4    34.6   1 0   0 
 4949012 15.613  1-17 4184.1  51.9  74.5 4.602 0.031 0.020 0.646 0.024 0.017  17.50  1.69   154.9    16.6   1 0   0 
 4949045 13.782  1-17 5840.9 108.8 107.0 4.419 0.034 0.043 1.003 0.061 0.073  25.58  2.94   418.4    14.7   1 0   0 
 4949054 15.988  4-17 5118.6 105.8  95.7 4.504 0.046 0.044 0.821 0.050 0.045  18.73  2.02   609.3    33.3   1 0   0 
 4949117 13.434  0-17 5197.5  69.2  63.1 4.255 0.020 0.019 0.879 0.020 0.015  26.12  2.67  1106.6    33.0   1 1   0 
 4949295 14.528  1-17 5588.3 103.3  99.6 4.492 0.029 0.042 0.921 0.048 0.062  19.80  1.81  1443.4    47.0   1 0   0 
 4949350 13.672  1-17 6689.1 133.6 133.6 4.280 0.025 0.030 1.325 0.050 0.049   0.84  0.06   164.7    40.1   1 0   0 
 4949366 14.856  1-17 6390.8 419.7 840.3 4.143 0.081 0.088 1.267 0.193 0.330  25.92  2.04   122.5     8.9   1     0 
 4949391 12.084  0-17 6749.5 139.5 131.0 4.337 0.019 0.023 1.266 0.032 0.039   3.51  0.26    65.4     8.3   1 0   0 
 4949406 14.533  1-17 5740.7 104.5  95.5 4.517 0.021 0.032 0.926 0.037 0.051  22.74  2.23   186.3    10.2   1 0   0 
 4949524 15.402  1-17 5576.7 116.8 114.8 4.408 0.053 0.056 0.925 0.070 0.069   4.18  0.29  8052.7   524.2 1 1 0   0 
 4949544 15.294  1-17 4963.0  94.6  86.2 4.572 0.026 0.032 0.778 0.038 0.044  17.23  1.28  5955.3   193.0   1 0   0 
 4949553 13.560  0-17 6247.0 169.0 225.0 4.350 0.108 0.201 1.021 0.173 0.115   0.71  0.05  1518.5   249.1 1 2     1 
 4949568 14.473  1-17 5810.1 120.2 117.4 4.246 0.047 0.051 1.024 0.080 0.079  16.97  1.26   493.9    21.1   1 0   0 
 4949766 14.556  1-17 8313.4 300.7 1699.3 4.379 0.034 0.028 1.458 0.072 0.213   0.80  0.06   207.7    57.6   2 0   0 
 4949785 15.523  4-17 5121.1 103.8  94.8 4.530 0.036 0.040 0.819 0.047 0.050  26.65  2.59   333.6    17.3   1 0   0 
 4949801 15.605  2-17 5295.9 110.9  97.8 4.440 0.053 0.048 0.856 0.061 0.049  30.21  2.98  1081.3    34.1   1 0   0 
 4949845 13.733  1-17 5068.8  92.6  83.3 4.530 0.033 0.033 0.811 0.047 0.047  50.11  5.46   691.2    15.7   1 0   0 
 4949866 13.036  1-17 5924.3 101.3  97.2 4.458 0.020 0.030 1.026 0.037 0.052   8.03  0.59  5374.1   246.5   1 0   0 
 4949887 15.716  4-17 4973.6  97.6  89.6 4.563 0.031 0.037 0.782 0.042 0.044  15.00  1.25  1576.6    65.9   1 0   0 
 4949892 13.894  2-17 4550.8 218.1 210.3 4.482 0.089 1.174 0.740 0.238 0.088  39.59  2.75   977.3    22.6   1     0 
 4949934 15.275  1-17 5454.2 123.3 107.5 4.208 0.050 0.049 0.906 0.067 0.054   7.00  0.54  3126.1   165.9   1 0   0 
 4949935 13.900  1-17 5975.0 106.2 114.4 4.096 0.038 0.050 1.182 0.075 0.106   7.74  0.80   269.2    18.6   1 0   0 
 4949940 14.759  1-17 5948.3 109.9 105.2 4.493 0.023 0.031 0.969 0.041 0.052  20.47  2.54   201.4    11.9   1 0   0 
 4949960 15.971  4-17 5284.1 121.4 109.4 4.482 0.052 0.056 0.853 0.058 0.054  29.38  2.51   999.7    35.6   1 0   0 
 4950051 14.977  1-17 5623.0 152.0 152.0 4.596 0.040 0.120 0.853 0.080 0.097  27.32  1.59   674.6    22.7   2     1 
 4950074 15.751  4-17 4357.8  92.6  89.8 4.603 0.027 0.025 0.693 0.032 0.032  33.99  1.23   776.9    37.4   1     0 
 4950101 15.879  1-17 5875.3 194.1 131.6 4.488 0.020 0.033 0.974 0.041 0.058  11.93  1.02  1876.5    88.2   1 0   0 
 4950289 15.340  1-17 5813.9 113.4 110.0 4.464 0.032 0.045 0.976 0.052 0.064   4.58  0.32  7363.8   459.2   1 0   0 
 4950295 15.386  1-17 6300.8 157.6 135.7 4.423 0.024 0.027 1.092 0.047 0.057  10.74  1.24   797.0    44.0   1 0   0 
 4950322 15.623  1-17 4695.4  89.4  82.1 4.597 0.023 0.026 0.728 0.034 0.034  10.04  0.80  1417.4    73.0   1 0   0 
 4950326 15.675  1-17 6666.8 159.5 154.5 4.393 0.035 0.033 1.172 0.063 0.067  12.42  0.96   844.1    45.4   1 0   0 
 4950341 13.604  1-17 6032.0 162.0 180.0 4.508 0.050 0.213 1.014 0.130 0.143  16.64  3.13   132.6     7.8   2     1 
 4950416 13.580  0-17 5555.3 110.1 110.5 4.431 0.042 0.047 0.920 0.068 0.069  46.80  6.82   315.5     8.7   1 0   0 
 4950433 14.290  1-17 4076.3  66.3  76.9 4.642 0.018 0.015 0.599 0.013 0.014  13.52  1.01  1908.0    72.2   1 0   0 
 4950661 12.479  0-17 5484.8 127.1 118.2 3.634 0.027 0.028 1.509 0.056 0.065  55.59  1.57  2241.0    56.0   1 0   0 
 4950724 13.022  0-17 6455.0 137.5 129.9 4.016 0.034 0.035 1.409 0.073 0.073   4.02  0.44   278.4    23.4   1 0   0 
 4950804 15.585  4-17 5808.8 111.5 106.3 4.471 0.033 0.046 0.969 0.052 0.062  22.27  3.64   173.8    15.0   1 0   0 
 4950816 13.415  0-17 7339.8 288.1 999.9 3.863 0.160 0.271 2.097 0.374 0.557   6.56  0.46    51.2     7.9   2     0 
 4950850 13.270  0-17 4676.7  78.6  71.5 4.603 0.020 0.023 0.722 0.030 0.033  40.97  3.72   261.4     7.4   1 0   0 
 4950853 14.873  1-17 5861.0 159.0 176.0 4.541 0.036 0.192 0.966 0.108 0.120  19.28  1.79   297.8    15.5   2     1 
 4950985 13.999  1-17 7532.6 170.7 170.1 3.865 0.146 0.142 1.889 0.184 0.175   9.42  0.62    82.3     9.4   2     0 
 4951027 15.272  1-17 5589.9 103.6  99.6 4.519 0.025 0.038 0.905 0.042 0.055   5.73  0.32   185.4    26.2   1 0   0 
 4951047 15.647  4-17 5944.3 245.7 213.3 3.855 0.183 0.129 1.276 0.288 0.188   5.72  0.41  6739.3   381.5   1     0 
 4951110 15.892  4-17 5487.5 112.5 109.5 4.461 0.051 0.061 0.900 0.060 0.064  21.36  2.19   917.7    38.7   1 0   0 
 4951148 14.648  1-17 6418.0 192.0 189.8 4.113 0.034 0.037 1.332 0.077 0.080  19.70  4.18   216.6    12.2   1 0   0 
 4951301 15.977  4-17 5204.2  90.6  82.8 4.374 0.047 0.045 0.850 0.037 0.030   8.86  0.63  1745.9    97.0   1 0   0 
 4951372 14.680  1-17 6124.1 111.7 108.7 4.400 0.028 0.039 1.088 0.050 0.068   2.01  0.14  2780.5   269.6 1 1 0   0 
 4951383 15.673  1-17 4587.9  83.5  77.8 4.616 0.020 0.024 0.701 0.030 0.030  20.07  1.54  3075.3    99.3   1 0   0 
 4951385 15.869  4-17 4723.1  89.7  83.4 4.612 0.022 0.027 0.715 0.034 0.035  18.34  1.37  3713.4   124.9   1 0   0 
 4951466 15.808  4-17 4135.6  49.4  75.5 4.642 0.035 0.020 0.606 0.016 0.016  18.73  1.50  1596.6    60.4   1 0   0 
 4951599 12.228  0-17 4626.2  76.3  72.9 4.616 0.019 0.022 0.696 0.026 0.028  12.61  0.95  5461.4   198.7   1 0   0 
 4951643 15.287  1-17 5263.1 108.1  99.9 4.512 0.038 0.044 0.848 0.051 0.056  21.96  2.13  2596.1    79.3   1 0   0 
 4951776 14.800  1-17 6206.5 126.9 123.3 4.320 0.038 0.044 1.154 0.066 0.079   9.05  1.24   474.8    29.8   1 0   0 
 4951891 13.597  1-17 6095.0 163.0 200.0 4.320 0.153 0.187 0.981 0.153 0.111  12.57  0.99   251.3     6.6   2     1 
 4951971 14.297  1-17 6233.0 169.0 225.0 4.442 0.070 0.210 1.025 0.147 0.120  12.73  1.63   169.4    12.1   2     1 
 4952019 14.831  1-17 5670.4 125.5 120.7 4.162 0.050 0.049 0.992 0.086 0.075  18.72  1.76  1054.1    37.9   1 0   0 
 4952020 15.385  4-17 5782.7 108.7 104.9 4.477 0.030 0.042 0.962 0.049 0.061  16.42  1.73  1330.2    52.4   1 0   0 
 4952208 15.429  1-17 5257.1  98.8  86.9 4.389 0.048 0.042 0.851 0.049 0.035   7.14  0.50  6289.6   317.1   1 1   0 
 4952214 15.499  1-17 4586.4  81.7  78.3 4.601 0.022 0.024 0.715 0.032 0.030  26.12  1.84  3182.2    88.5   1 0   0 
 4952462 13.746  1-17 6075.1 110.2 108.7 4.372 0.029 0.038 1.106 0.057 0.068  11.22  2.11   151.7    10.6   1 0   0 
 4952538 15.441  1-17 4840.7  93.4  85.5 4.591 0.023 0.030 0.748 0.035 0.039  19.93  1.51  4460.0   137.6   1 0   0 
 4953018 12.014  0-17 6795.8 143.1 142.4 4.110 0.032 0.030 1.416 0.069 0.061   7.19  0.52   970.4    48.9   2 0   0 
 4953091 14.457  1-17 5715.4 105.1 102.7 4.475 0.028 0.040 0.954 0.048 0.064   7.25  0.52  2661.9   135.2   1 0   0 
 4953173 13.931  1-17 5947.0 214.0 214.0 3.814 0.504 0.126 1.378 0.181 0.363   3.43  0.18   137.3    19.0 1 2   1 1 
 4953193 14.615  1-17 5480.1 116.5 109.0 4.393 0.047 0.045 0.897 0.071 0.062   1.34  0.09  4067.1   471.4 1 1 0   0 
 4953211 15.119  4-17 5146.7  50.2  51.6 4.300 0.025 0.028 0.872 0.017 0.013   1.34  0.09  4972.4   579.6 1 1 1   0 
 4953282 15.355  1-17 3721.5  77.7  71.5 4.752 0.011 0.011 0.469 0.012 0.012  36.43  2.60  1778.7    44.5   1 0   0 
 4953358 15.487  1-17 4122.4  61.4  81.3 4.614 0.023 0.017 0.627 0.015 0.015   0.64  0.04  9018.6  1500.9 1 1 0   0 
 4953935 14.704  1-17 5776.2 117.4 115.6 4.410 0.039 0.047 0.985 0.068 0.075  11.69  0.89  3360.7   133.6   1 0   0 
 4953998 15.799  1-17 4405.2  82.5  77.5 4.633 0.019 0.021 0.668 0.025 0.024  13.33  0.94  2222.6    93.4   1 0   0 
 4989057 14.139  1-16 5488.6  88.3  90.4 4.527 0.017 0.026 0.937 0.031 0.040  33.52  5.47   720.5    23.9   1 0 0 0 
 4989204 13.373  1-16 6549.3 133.5 127.5 4.446 0.014 0.017 1.084 0.024 0.030   7.39  0.53  3142.4   160.6   1 0   0 
 4989298 16.862  6- 6 3951.6  83.0  82.5 4.658 0.017 0.017 0.578 0.016 0.017  30.63  2.77  3149.4  3149.4   1 0   0 
 4989672 14.549  1-16 5759.7 115.2 113.0 4.404 0.040 0.047 0.980 0.069 0.075  20.36  3.85   305.1    15.4   1 0   0 
 4989768 13.748  1-16 5748.0 129.1 125.9 3.954 0.145 0.132 1.134 0.125 0.111   6.81  0.51  2231.1   120.4   1     0 
 4989856 14.828  1-16 5575.9 100.3  97.0 4.506 0.026 0.039 0.913 0.044 0.059  10.61  0.83  4982.1   220.9   1 0   0 
 4989930 15.809  2-16 5651.7 128.5 122.8 3.848 0.074 0.070 1.183 0.091 0.092  16.19  1.52  2656.1   111.4   1 0   0 
 4989977 13.303  0-16 5745.7  97.9  96.1 4.474 0.033 0.045 0.957 0.051 0.062  11.67  0.86   465.3    11.1   1     0 
 4990023 15.758  4-16 5784.5 122.4 120.6 4.206 0.063 0.064 1.027 0.087 0.081   5.88  0.41  2032.2   137.0   1 0   0 
 4990169 14.906  1-16 5196.6 113.5 113.5 4.008 0.113 0.098 0.895 0.064 0.045  24.37  2.56   745.0    29.4   1     0 
 4990204 13.374  0-16 5391.0  89.8  87.5 4.538 0.015 0.025 0.920 0.029 0.039  19.63  1.73  2198.4    75.8   1 0   0 
 4990290 14.615  1-16 5424.0  99.0  93.0 4.588 0.016 0.028 0.816 0.027 0.041  31.06  1.40   543.6    26.0   1 0   0 
 4990413 14.209  1-16 4467.2  69.9  59.9 4.572 0.022 0.014 0.726 0.026 0.020  10.98  0.76  3032.1   125.7   1 0   0 
 4990452 14.648  1-16 5278.4 104.0  99.2 4.543 0.027 0.038 0.843 0.040 0.056  34.94  4.63  2501.5    67.3   1 0   0 
 4990484 15.839  4-16 5373.6 104.4 100.7 4.554 0.027 0.040 0.845 0.042 0.054  27.60  2.81   497.7    29.2   1 0   0 
 4990563 15.133  1-16 4994.1  96.3  91.8 4.601 0.020 0.028 0.752 0.032 0.042  22.11  1.76  2835.8    93.2   1 0   0 
 4990601 14.020  1-16 6105.9  97.8  96.6 4.482 0.014 0.019 1.018 0.024 0.032  19.79  2.38   197.7    10.7   1 0   0 
 4990630 12.897  0-16 6174.7 104.9 103.0 4.406 0.019 0.029 1.113 0.037 0.053  20.47  2.38   170.9     8.1   1 0   0 
 4990711 16.471  6-16 3843.8  90.3  81.7 4.683 0.014 0.016 0.548 0.017 0.016  22.74  1.81  3158.9   121.7   1 0   0 
 4990857 13.383  1-16 4716.3  78.2  72.6 4.598 0.022 0.023 0.721 0.031 0.032  31.49  0.48  1173.0    47.2   1 0   0 
 4990934 13.027  0-16 6205.0 167.0 167.0 3.789 0.323 0.108 1.127 0.185 0.206  21.82  1.68   111.2     5.8   2     1 
 4991026 15.878  1-16 3848.6  79.5  73.9 4.684 0.013 0.013 0.548 0.013 0.013  29.18  2.61  1082.3    43.9   1 0   0 
 4991083 14.782  1-16 4958.6  87.8  85.8 4.617 0.018 0.025 0.728 0.028 0.037  41.27  4.19   676.4    20.8   1 0   0 
 4991163 13.258  0-16 5127.3  86.5  81.3 4.528 0.032 0.035 0.822 0.047 0.051  21.51  1.87  2479.2    81.0   1 0   0 
 4991196 13.998  1-16 5503.0 168.0 151.0 3.976 0.480 0.160 1.046 0.118 0.145  24.50  1.93  1487.1    24.9   2     1 
 4991208 13.348  0-16 6120.4 121.0 119.1 4.301 0.089 0.091 1.060 0.077 0.074  21.78  2.07   556.2    20.6   1   0 0 
 4991326 14.616  1-16 5870.4 107.6 105.9 4.439 0.029 0.041 1.005 0.051 0.070  19.94  1.64   425.9    19.2   1 0   0 
 4991436 15.197  1-16 5275.8 111.6 104.5 4.504 0.056 0.075 0.843 0.056 0.055   1.35  0.09  7626.3   881.5 1 1     0 
 4991454 12.956  0-16 5676.0 172.0 129.0 3.847 0.287 0.123 1.140 0.161 0.196  26.46  5.50   181.7     7.7   2     1 
 4991533 15.886  1-16 4179.8  66.6  61.8 4.731 0.019 0.018 0.529 0.019 0.017  17.72  1.48   766.9    40.8   1 0   0 
 4991624 13.638  1-16 4282.0 127.0 140.0 4.683 0.060 0.030 0.543 0.056 0.041  30.00  2.63  1611.6    53.5   2 1   1 
 4992056 15.656  1-16 3711.4  74.9  75.6 4.717 0.013 0.013 0.505 0.014 0.014  46.75  4.04  1086.2    31.6   1 0   0 
 4992153 14.710  1-16 4766.7  76.9  70.9 4.577 0.025 0.025 0.752 0.036 0.036  13.24  1.23  2700.2   107.6   1 0   0 
 4992237 12.425  0-16 6089.4 132.9 108.8 4.196 0.031 0.040 1.212 0.057 0.081   7.75  0.58  2867.8   145.3   1 0   0 
 4992427 12.675  0-16 6379.3 150.3 128.4 4.375 0.014 0.022 1.190 0.032 0.050   8.08  0.76   212.5    13.3   1 0   0 
 4992502 13.366  3-16 5532.3  91.4  93.3 4.439 0.035 0.040 0.970 0.060 0.064  23.20  2.61   951.6    34.3   1 0   0 
 4992587  8.980  0-16 6347.9 102.5 114.2 3.739 0.022 0.051 1.701 0.058 0.169   4.55  0.31   178.3    11.7 1 1 0   0 
 4994506 12.762  0-17 5598.7  98.2  96.8 4.438 0.038 0.044 0.932 0.065 0.069   2.96  0.20 24652.5  1838.2 1 1 0   0 
 4994537 11.542  0-17 7585.2 160.7 185.4 4.161 0.033 0.031 1.521 0.079 0.072  15.01  1.52    69.9     3.8   2 0   0 
 4994545 14.724  1-17 4739.2 107.1  96.8 4.548 0.027 0.020 0.762 0.039 0.028  14.29  1.14   274.2    16.6   1 0   0 
 4994563 15.033  1-17 4268.8  67.0  56.7 4.624 0.020 0.019 0.663 0.024 0.017  13.34  1.27  1598.5    65.1   1 0   0 
 4994641 15.446  1-17 4011.3  76.5  76.9 4.650 0.015 0.014 0.589 0.013 0.013  22.58  1.72   579.8    24.9   1 0   0 
 4994727 13.689  1-17 6049.6 117.3 114.8 4.210 0.031 0.042 1.145 0.067 0.087  21.21  1.70    71.1     5.4   1 0   0 
 4994806 15.784  1-17 4710.8  85.6  81.1 4.556 0.029 0.023 0.756 0.036 0.029  36.17  2.62  2860.7    72.2   1 0   0 
 4994975 14.938  1-17 5589.8 120.1 111.6 4.144 0.045 0.042 0.871 0.062 0.053  14.98  1.80   690.7    30.9   1 0   0 
 4995091 13.930  1-17 6007.2 114.5 120.3 3.993 0.045 0.047 1.225 0.119 0.084  21.33  2.50   130.4     3.7   1 0   0 
 4995116 12.339  0-17 5619.6 100.5  87.8 4.432 0.038 0.030 0.774 0.049 0.038  36.64  7.21   451.9    10.9   1 0   0 
 4995189 14.573  1-17 5911.1 108.4 106.6 4.428 0.030 0.041 1.020 0.053 0.071  18.75  1.98    74.1     8.0   1 0   0 
 4995199 14.656  1-17 6106.2 122.9 115.6 3.967 0.036 0.038 1.500 0.056 0.069   4.49  0.49   478.9    41.4   1 0   0 
 4995223 13.546  0-17 4703.1  74.8  69.9 4.551 0.028 0.020 0.765 0.037 0.027  43.92  6.45   945.7    20.4   1 0   0 
 4995318 14.754  1-17 5774.5 121.8 112.2 4.319 0.038 0.036 1.137 0.058 0.058  15.45  2.88   246.0    15.1   1 0   0 
 4995320 14.710  1-17 5541.5 124.6 118.1 4.235 0.046 0.045 0.964 0.070 0.065  19.25  2.89   123.3     9.8   1 0   0 
 4995346 14.503  1-17 5383.8 103.7 101.5 4.521 0.029 0.042 0.872 0.045 0.060  22.58  2.00  1888.1    55.9   1 0   0 
 4995418 13.331  0-17 5870.1 105.2 100.0 4.470 0.019 0.029 1.003 0.037 0.053  11.83  0.98  1725.1    67.9   1 0   0 
 4995425 15.726  2- 3 5719.5 112.9 109.9 4.410 0.049 0.056 0.967 0.067 0.072   9.90  0.75  6251.1   271.3   1 0   0 
 4995581 15.655  1-17 3625.1  80.5  75.4 4.757 0.021 0.021 0.454 0.025 0.024  42.13  3.93  1783.5    43.0   1     0 
 4995719 13.418  0-17 4929.0  99.8  83.7 3.611 0.065 0.059 0.963 0.137 0.108  48.83  7.15   199.8     5.6   3 0   0 
 4995749 14.231  1-17 5797.0 109.5 107.1 4.459 0.028 0.039 0.979 0.049 0.067   5.65  0.43  1699.5   100.9   1 0   0 
 4995754 13.132  1-17 5686.7 132.7 120.4 3.848 0.031 0.034 1.200 0.063 0.069   5.80  0.44  2786.1   152.9   1 0   0 
 4995974 14.265 14-14 5336.2 113.3 106.9 4.340 0.053 0.065 0.867 0.056 0.040  21.36  1.66  3755.5   197.1   1     0 
 4996009 14.194  1-17 4861.0  75.3  73.1 4.529 0.031 0.022 0.781 0.041 0.030  35.92  3.42  1456.4    34.5   1 0   0 
 4996024 13.646  1-17 5537.3 130.8 123.8 3.806 0.032 0.035 1.203 0.062 0.075  47.73  6.35   510.1    11.7   1 0   0 
 4996173 10.532  0-17 6712.3 142.2 140.0 4.041 0.029 0.030 1.550 0.073 0.072   9.10  0.63   135.7     6.9   3 0   0 
 4996215 13.661  1-17 5497.0 131.7 127.7 3.742 0.034 0.037 1.093 0.068 0.065  41.50  4.81   754.2     8.7   1 0   0 
 4996531 13.818  1-17 5523.5 132.5 132.1 3.800 0.033 0.037 1.206 0.063 0.075  38.58  4.32   801.0    19.2   1 0   0 
 4996722 10.815  0-17 5464.6  86.0  81.5 4.502 0.022 0.031 0.952 0.040 0.051  21.78  2.11  1089.3    30.7   1 0   0 
 4996764 13.185  1- 2 5316.5 136.1 124.3 3.686 0.032 0.047 1.310 0.071 0.106   9.39  0.67    89.9     8.2   1 0   0 
 4996874 15.175  1-17 4101.0  61.8  77.2 4.627 0.020 0.016 0.614 0.014 0.014  27.99  2.07  2330.0    63.2   1 0   0 
 4996878 14.165  1-17 4222.3  67.2  45.2 4.611 0.029 0.027 0.659 0.031 0.019  33.52  4.11  1039.6    26.4   1 0   0 
 4997022 14.197  1-17 5412.4  97.8  96.6 4.524 0.027 0.041 0.877 0.043 0.059  31.04  7.22   415.1    13.2   1 0   0 
 4997032 14.978  1-17 6238.9 148.1 143.4 4.180 0.049 0.044 1.275 0.062 0.070  10.08  0.60    80.3    13.4   1 0   0 
 4997082 13.891  1-17 6109.1 103.6  99.0 4.433 0.013 0.019 1.112 0.028 0.035  10.10  0.78  3711.4   154.8   1 0   0 
 4997135 13.625  1-17 5612.5 134.3 129.3 4.071 0.048 0.044 1.005 0.080 0.072  21.96  3.41   321.4    12.0   1 0   0 
 4997179 15.346  1-17 3636.9  74.7  73.7 4.733 0.012 0.012 0.483 0.012 0.012  66.57  7.84  1531.5    29.0   1 0   0 
 4997207 13.030  1-17 6114.8 118.0 112.3 3.888 0.027 0.047 1.511 0.059 0.147  14.39  1.16    91.9     7.3   1 0   0 
 4997227 14.863  1-17 6140.0 151.3 127.8 4.162 0.049 0.038 1.288 0.059 0.068  12.43  0.73   176.8     7.5   1 0   0 
 4997281 13.477  0-17 5600.1  92.1  85.7 4.523 0.013 0.020 0.963 0.027 0.034  17.84  1.43  2714.1    85.5   1 0   0 
 4999196 12.665  0-17 6479.7 137.4 130.0 4.075 0.032 0.031 1.391 0.066 0.059  17.58  1.18   198.8     8.3   1 0   0 
 4999351 15.618  2-17 6140.8 123.0 111.0 4.054 0.105 0.106 1.260 0.110 0.108  15.87  1.42   470.5    27.6   1 0   0 
 4999366 14.179  1-17 4900.0 146.0 132.0 4.490 0.114 0.599 0.810 0.057 0.052  19.79  1.62  4518.5   134.4   2     1 
 4999499 15.462  1-17 5764.7 114.0 110.5 4.080 0.068 0.071 1.070 0.104 0.081  25.57  2.42     9.2     9.0   1 0   0 
 4999514 15.954  2- 3 5003.0  91.2  82.3 4.540 0.037 0.039 0.796 0.044 0.043  29.18  2.35  1004.5    35.7   1 0   0 
 4999529 14.260  1-17 4990.6  85.7  78.5 4.555 0.028 0.031 0.793 0.040 0.046  33.75  3.63  1207.2    30.2   1 0   0 
 4999571 12.907  0-17 5463.0  81.0  81.0 4.552 0.020 0.104 0.933 0.039 0.066  43.64  6.69   175.7     5.3   2     1 
 4999583 16.664  6- 6 3809.6  83.0  79.0 4.685 0.015 0.018 0.544 0.018 0.016  42.72  6.01  1579.6  1579.6   1 0   0 
 4999595 14.539  1-17 5302.7  96.8  82.2 4.373 0.039 0.029 0.857 0.053 0.036  30.00  4.19   523.3    16.7   1 0   0 
 4999647 12.708  0-17 5136.1  83.5  81.4 4.577 0.024 0.031 0.778 0.035 0.045  34.21  6.71   323.3     8.7   1 0   0 
 4999695 15.305  1-17 5637.1 102.3  94.9 4.540 0.022 0.032 0.890 0.038 0.048  20.33  2.13   226.9    15.3   1 0   0 
 4999718 14.444 14-15 6363.9 117.9 115.7 4.351 0.026 0.037 1.188 0.047 0.065   4.73  0.37   227.7    24.1   1 0   0 
 4999917 15.519  1-17 4751.5  92.5  85.3 4.618 0.020 0.025 0.711 0.031 0.034  12.27  0.86   329.3    25.3   1 0   0 
 5000047 15.791  2-17 5042.6  80.4  76.3 4.419 0.030 0.028 0.832 0.025 0.021  43.01  3.28    74.1    10.1   1 1   0 
 5000102 12.680  0-17 6354.0 125.2 132.0 4.098 0.033 0.036 1.322 0.063 0.067  10.52  1.02   189.8     5.2   1 0   0 
 5000199 13.614  1-17 6121.4 104.1 102.1 4.442 0.017 0.026 1.062 0.032 0.046  11.84  1.10  1210.0    49.4   1 0   0 
 5000404 15.331  1-17 4674.1  81.4  77.8 4.578 0.026 0.024 0.741 0.034 0.031  40.98  3.71   618.3    19.3   1 0   0 
 5000413 14.826  1-17 6058.8 119.8 117.2 4.282 0.053 0.053 1.049 0.073 0.072   7.18  0.83   555.7    37.4   1 0   0 
 5000486 12.890  0-17 6579.4 115.6 120.2 4.323 0.016 0.021 1.307 0.034 0.038   5.48  0.48   121.8    11.2   1 0   0 
 5000569 13.738  1-17 6033.3 114.9 104.3 4.168 0.038 0.038 1.175 0.066 0.086  11.67  1.04   599.8    27.1   1 0   0 
 5000686 12.622  1-17 4840.1  75.5  72.2 4.532 0.032 0.026 0.799 0.042 0.034  39.32  2.42   391.2     9.5   1 0   0 
 5000804 15.410  1-17 6152.5 115.4 112.1 4.369 0.040 0.051 1.111 0.061 0.072  10.45  1.00  1058.4    55.2   1 0   0 
 5000815 14.904  1-17 5187.3  99.8  94.5 4.640 0.032 0.030 0.708 0.042 0.041  20.35  1.83  2594.1    80.3   1     0 
 5000970 14.502  1-17 3779.6  81.7  69.8 4.713 0.012 0.012 0.515 0.012 0.012  45.47  3.88  1345.4    29.1   1 0   0 
 5001018 12.807  0-17 6336.7 117.9 123.6 4.319 0.031 0.035 1.199 0.056 0.072  11.43  0.76   162.6     9.2   1 0   0 
 5001655 15.078  1-17 5807.5 140.0 121.7 3.876 0.061 0.050 1.253 0.117 0.076   2.30  0.12   394.2    33.5   1 0   0 
 5001737 15.936  2-17 5263.6 108.5 100.4 4.502 0.044 0.049 0.848 0.053 0.054  21.51  1.96  1929.1    66.9   1 0   0 
 5001752 13.976  1-17 6253.9 128.3 118.1 4.001 0.033 0.042 1.343 0.063 0.108   1.42  0.10   435.8    62.0 1 1 0   0 
 5001754 14.762  1-17 5420.5 100.5 100.6 4.522 0.026 0.038 0.893 0.040 0.051  16.08  1.17  6977.8   229.6   1 0   0 
 5001768 13.580  1-17 5925.0  71.0  88.0 4.419 0.026 0.091 1.201 0.035 0.071  23.54  1.82   380.2    16.3   2     1 
 5001832 15.807  1-17 5276.9 107.9  99.1 4.493 0.044 0.047 0.852 0.055 0.055  30.38  1.43   556.8    23.3   1 0   0 
 5001945 12.227  0-17 5958.5 255.7 289.8 4.358 0.055 0.069 1.125 0.117 0.118  15.01  1.11   388.7    14.8   1     0 
 5001964 14.015 10-10 6198.9 117.5 115.3 4.330 0.029 0.041 1.168 0.059 0.069   6.00  0.56  1485.0    85.1   1 0   0 
 5001976 15.832  4-17 5391.3 107.7 104.9 4.503 0.039 0.051 0.874 0.052 0.060  26.48  2.66  1615.9    51.5   1 0   0 
 5002147 14.201 10-10 6387.3 132.8 129.8 4.163 0.035 0.038 1.297 0.062 0.065   3.72  0.52   322.2    32.0   1 0   0 
 5002171 13.025  0-17 5846.4 118.4 114.3 4.308 0.041 0.041 0.999 0.073 0.070  31.09  4.13   221.3     7.1   1 0   0 
 5002206 12.512  0-17 5345.3  88.6  87.2 4.563 0.020 0.034 0.838 0.033 0.052  25.06  2.75   557.8    16.2   1 0   0 
 5002247 14.955  1-17 5781.7 125.6 118.9 4.030 0.063 0.052 1.097 0.120 0.079  10.75  0.70    26.9    10.7   1 0   0 
 5002294 15.739  1-17 4488.8  83.4  79.3 4.616 0.021 0.023 0.692 0.029 0.027  26.30  2.11  1067.8    37.3   1 0   0 
 5002557 12.944  0-17 6709.1 146.0 142.5 4.065 0.032 0.031 1.403 0.066 0.060   2.85  0.23  1059.0    86.7 1 1 0   0 
 5002643 15.429  1-17 4352.1  92.9  93.4 4.662 0.015 0.018 0.631 0.019 0.020  24.03  1.90  2696.9    79.2   1 0   0 
 5002747 15.945  2-17 5594.0 107.2 104.2 4.485 0.038 0.052 0.920 0.054 0.062  20.07  2.56   755.6    35.8   1 0   0 
 5002805 13.968  1-17 6371.7 139.0 133.0 4.260 0.037 0.036 1.241 0.066 0.069   2.16  0.19   163.7    26.5   1 0   0 
 5002836 13.713  1-17 3575.5  92.4  71.5 4.900 0.009 0.009 0.296 0.008 0.008  23.56  2.41   364.3    22.2   1     0 
 5002869 15.563  1-17 4763.1  95.4  87.2 4.607 0.020 0.026 0.726 0.031 0.035  35.43  3.65  1187.6    33.6   1 0   0 
 5003001 13.035  0-17 6038.2 116.7 107.6 4.087 0.035 0.047 1.220 0.066 0.109  10.23  0.97   476.7    22.6   1 0   0 
 5003098 15.381  1-17 5773.1 112.9 104.4 4.524 0.022 0.031 0.919 0.039 0.048  21.36  3.91   108.0    12.1   1 0   0 
 5003144 13.865  1-17 5990.9 119.3 118.2 4.369 0.036 0.042 1.046 0.066 0.072  22.88  4.63    70.6     5.5   1 0   0 
 5003233 12.691  0-17 6485.3 136.0 133.0 4.071 0.032 0.034 1.378 0.069 0.064   6.13  0.85    89.5     8.5   1 0   0 
 5003319 14.841  1-17 6140.1 130.1 115.1 4.038 0.042 0.051 1.291 0.069 0.114   6.22  0.46  3702.4   201.8   1 0   0 
 5003456 15.350  1-17 5837.7 111.8 111.0 4.405 0.043 0.052 1.004 0.064 0.075  25.78  1.32   581.9    14.7   1 0   0 
 5003539 14.302 14-14 5526.2 126.5 122.2 3.678 0.034 0.037 1.375 0.064 0.082  41.21  6.20  4506.5   135.5   1 0   0 
 5003670 14.955  1-17 5795.3  95.0  94.5 4.541 0.016 0.020 0.926 0.027 0.031  21.38  2.36   403.4    18.0   1 0 1 0 
 5003889 13.707  1-17 6143.4 106.6 104.2 4.429 0.019 0.029 1.076 0.036 0.051  12.77  1.24   864.2    35.3   1 0   0 
 5003920 15.720  1-17 5186.8  79.5  76.7 4.189 0.069 0.079 0.884 0.022 0.020  32.60  4.50   516.2    22.0   1 1   0 
 5003951 13.358  0-17 6240.2 111.3 113.9 4.340 0.029 0.038 1.158 0.056 0.074   6.27  0.59   141.3    12.5   1 0   0 
 5003985 13.683  1-17 5554.7 102.6 102.1 4.513 0.024 0.037 0.907 0.041 0.059  26.26  2.29  2503.5    32.8   1 0   0 
 5004096 12.494  1-17 6634.9 138.5 133.0 3.999 0.035 0.036 1.540 0.075 0.075   2.88  0.43   170.6    18.0   1 0   0 
 5004136 15.890  1-17 5330.8 107.4  99.6 4.480 0.047 0.051 0.864 0.057 0.057  18.73  1.63  2813.9    97.3   1 0   0 
 5004165 13.119  0-17 6041.4 115.4 107.0 4.486 0.029 0.024 1.013 0.042 0.046  16.28  1.44   471.9    17.9   1     0 
 5004189 14.608  1-17 5657.7 102.0  98.7 4.458 0.034 0.044 0.946 0.057 0.068  23.87  2.05   906.9    29.0   1 0   0 
 5004367 13.706  1-17 5505.7 106.5 106.8 4.430 0.041 0.044 0.921 0.066 0.064  33.53  4.76   241.8     8.1   1 0   0 
 5004459 15.561  4-17 5446.0 114.4 102.2 4.283 0.101 0.104 0.897 0.066 0.055  28.15  3.33   779.0    27.8   1 0   0 
 5004478 13.078  1-17 5864.8 114.2 108.0 4.295 0.036 0.038 1.099 0.065 0.072  15.40  1.85   770.4    28.1   1 0   0 
 5004533 13.538  0-17 6186.4 124.7 115.6 4.048 0.032 0.035 1.344 0.061 0.072  16.28  1.77   103.2     3.4   1 0   0 
 5004555 14.791  1-17 5766.2 116.4 111.6 4.277 0.044 0.046 0.992 0.073 0.070  15.63  1.58   367.5    19.1   1 0   0 
 5004687 15.786  1-17 5056.8  69.0  68.1 4.394 0.029 0.029 0.843 0.021 0.018  27.23  2.46  1115.5    38.2   1 1   0 
 5004700 14.760  1-17 5318.9 117.8 112.0 3.761 0.040 0.048 1.188 0.080 0.094  58.36  8.63  1141.0    22.8   1 0   0 
 5004796 14.610  1-17 5229.6  80.7  72.7 4.356 0.027 0.021 0.854 0.036 0.025  20.63  1.89  1559.4    49.6   1 0   0 
 5005054 12.852  0-17 5961.6 113.6 112.2 4.405 0.039 0.041 0.939 0.065 0.065  15.62  3.22   143.7     3.6   1 0   0 
 5005121 15.165  1-17 5719.7 111.0 105.7 4.275 0.050 0.051 0.994 0.072 0.069  35.37  4.39   336.3    13.3   1 0 1 0 
 5005158 11.281  0-17 6231.6 111.7 123.6 3.760 0.037 0.054 1.571 0.101 0.153   7.13  1.39   152.8     9.2   1 0   0 
 5005219 15.332  1-17 6469.0 158.0 248.0 4.385 0.056 0.210 1.260 0.165 0.202   7.61  0.59   161.0    22.2   2     1 
 5005332 15.739  4-17 5048.2  91.6  84.5 4.542 0.034 0.038 0.803 0.044 0.046  22.27  2.01   828.2    34.0   1 0   0 
 5005335 13.310  0-17 5598.6 114.3 110.3 4.352 0.039 0.038 0.938 0.071 0.064  12.51  1.79   598.0    25.3   1 0   0 
 5005406 15.376  1-17 3933.6  78.9  76.9 4.651 0.014 0.014 0.583 0.013 0.013  31.06  2.57  3198.7    80.9   1 0   0 
 5005415 14.510  1-17 5906.0 104.3 106.0 4.125 0.036 0.046 1.171 0.072 0.095  18.74  1.69   195.6    11.4   1 0   0 
 5005421 14.456  1-17 6645.2 134.9 133.7 4.245 0.036 0.039 1.331 0.061 0.056   1.87  0.23   101.6    26.8   1 0   0 
 5005430 13.906  1-17 5182.9  88.2  82.4 4.503 0.037 0.036 0.834 0.052 0.051  21.63  2.10  1291.9    39.3   1 0   0 
 5005557 15.175  1-17 5621.0  98.1  94.1 4.539 0.022 0.032 0.891 0.037 0.049  17.72  1.64   768.4    34.2   1 0   0 
 5005594 14.943  1-17 5279.3  97.2  88.4 4.114 0.063 0.061 0.885 0.047 0.036   8.86  0.67  2245.1   107.0   1 0   0 
 5005644 14.378  1-17 5962.0  79.0  79.0 4.217 0.156 0.104 1.099 0.088 0.079  19.53  1.55    93.1     7.8   2     1 
 5005731 15.651  4-17 5371.6 100.1  96.7 4.549 0.027 0.040 0.849 0.042 0.054  17.69  1.39  2882.6    99.8   1 0   0 
 5005736 15.208  1-17 6099.6 115.9 115.4 4.297 0.051 0.051 1.170 0.062 0.073   2.20  0.15  2235.7   218.2 1 1 0   0 
 5005751 13.535  1-17 6103.4 118.8 125.8 3.823 0.051 0.048 1.400 0.162 0.094  24.66  2.24    83.6     2.5   1 0   0 
 5006008 13.133  0-17 6020.3 107.5 104.2 4.102 0.036 0.046 1.200 0.068 0.102  19.26  1.92    51.5     4.2   1 0   0 
 5006091 15.247  1-17 5279.4  85.4  75.3 4.310 0.035 0.033 0.867 0.038 0.028  35.17  3.25   252.5    11.9   1 0   0 
 5006208 13.767  1-17 6490.5 132.1 126.5 4.020 0.194 0.170 1.384 0.168 0.115  13.42  0.89   173.3    10.5   3     0 
 5006347 15.694  4-17 4802.3  86.1  80.1 4.512 0.028 0.022 0.783 0.031 0.024  26.12  2.56  1468.4    47.1   1 1   0 
 5006384 15.083  1-17 4367.9  73.7  68.4 4.614 0.021 0.018 0.685 0.026 0.023  13.15  0.88  3452.7   131.3   1 0   0 
 5006502 14.190  1-17 5652.8 101.0  95.4 4.488 0.027 0.038 0.936 0.047 0.061  29.00  2.88   352.6    12.1   1 0   0 
 5006559 14.691  1-17 4879.2 106.1  94.5 4.608 0.022 0.017 0.649 0.025 0.017  26.67  2.19   788.9    26.5   1 0   0 
 5006634 13.773  1-17 5202.9  94.0  87.1 4.560 0.020 0.031 0.845 0.032 0.045   7.29  0.52  5711.5   276.6   1 0   0 
 5006676 15.996  4-17 5374.6 115.9 107.9 4.057 0.080 0.074 0.925 0.068 0.062  12.10  0.87  6108.1   243.7   1 0   0 
 5006694 14.799  1-17 5970.0 114.2 112.1 4.328 0.047 0.049 1.063 0.074 0.078  13.70  1.49    77.5    10.5   1 0   0 
 5006728 15.157  1-17 4467.1  86.4  84.1 4.595 0.022 0.019 0.710 0.030 0.025  44.54  4.61   709.8    19.0   1 0   0 
 5006765 15.646  1-17 5932.4 109.6 103.5 4.469 0.031 0.040 0.991 0.051 0.060  10.98  0.89   117.0    19.9   1 0   0 
 5006823 14.869  1-17 4614.0 124.0 152.0 4.773 0.028 0.048 0.548 0.026 0.035   7.72  0.54    38.0    12.6   2     1 
 5006875 15.438  1-17 5025.4  93.0  87.5 4.573 0.025 0.033 0.784 0.037 0.047  10.76  0.85  3966.9   169.8   1 0   0 
 5006920 15.138  1-17 6370.0 153.0 230.0 4.410 0.065 0.208 1.148 0.157 0.157  22.26  2.40     8.6     7.8   2     1 
 5007050 14.193  1-17 5250.8  84.2  74.8 4.357 0.030 0.022 0.855 0.040 0.028  21.96  1.72   777.3    25.5   1 1   0 
 5007122 11.839  0-17 5356.4  95.7  89.5 4.504 0.035 0.039 0.861 0.051 0.057  29.79  3.15   641.0    16.2   1 0   0 
 5007253 14.266  1-17 5405.0  86.5  87.3 4.495 0.025 0.036 0.957 0.042 0.054  29.18  3.17   554.6    17.0   1 0   0 
 5007286 11.281  0-17 6841.2 133.8 144.0 4.051 0.031 0.031 1.547 0.077 0.071  13.51  0.92   332.0    12.9   2 0   0 
 5007306 15.729  2- 3 5174.5  91.6  86.9 4.410 0.055 0.053 0.841 0.041 0.034   8.26  0.66  3431.3   171.4   1 0   0 
 5007342 11.366  0-17 6193.9 127.8 116.7 4.130 0.033 0.037 1.232 0.059 0.082   1.95  0.22   254.9    27.1   1 0   0 
 5007386 15.711  1-17 5737.8 114.5 109.2 4.259 0.067 0.068 0.993 0.078 0.076  40.42  3.98   237.9    13.2   1 0   0 
 5007471 14.910  1-17 5902.5 115.3 112.0 4.305 0.048 0.049 1.044 0.076 0.078  19.10  2.29   612.4    25.0   1 0   0 
 5007505 14.485  1-17 4901.3  99.1  92.1 3.421 1.016 0.487 1.014 0.434 0.238  21.97  1.85   549.7    20.1   2     0 
 5007640 13.650  1-17 6328.6 123.3 120.2 3.903 0.032 0.049 1.431 0.066 0.136   2.06  0.25  1581.1   151.6   1 0   0 
 5007731 15.381  4-17 5690.7 116.7 114.7 4.144 0.057 0.058 1.008 0.088 0.076   5.16  0.39   656.1    55.4   1 0   0 
 5007735 15.333  1-17 4894.2  90.1  81.4 4.568 0.027 0.031 0.772 0.038 0.041  34.47  5.29   456.5    16.9   1 0   0 
 5007775 13.491  0-17 6501.8 126.3 136.0 4.165 0.032 0.031 1.350 0.063 0.053   6.43  0.99   560.2    33.8   1 0   0 
 5007809 14.569 11-13 6626.7 145.0 125.2 4.113 0.044 0.043 1.393 0.075 0.065   5.07  0.62   322.8    30.4   3 0   0 
 5007875 14.485  1-17 5979.0 111.6 114.3 4.004 0.048 0.051 1.217 0.112 0.084  14.27  1.35   922.7    37.6   1 0   0 
 5007902 15.996  1-17 4674.3  89.9  83.9 4.629 0.022 0.026 0.690 0.034 0.034  26.12  2.35   633.8    28.9   1 0   0 
 5007913 13.324  0-17 5449.1 122.4 116.0 3.766 0.030 0.037 1.233 0.062 0.082  53.26  7.03   509.8    10.7   1 0   0 
 5007922 15.634  4-17 5685.4 104.2  99.3 4.502 0.030 0.042 0.927 0.048 0.057  18.09  1.69  1421.6    60.5   1 0   0 
 5008289 14.835  1-17 6015.1 114.7 110.0 4.148 0.047 0.047 1.163 0.073 0.094  14.83  0.92   371.8    12.4   1 0   0 
 5008368 15.846  1-17 4869.0  91.8  86.5 4.635 0.027 0.031 0.692 0.043 0.041  14.59  1.19  1700.7    72.4   1 1   0 
 5008373 14.226 10-10 6127.8 102.4 100.2 4.417 0.019 0.027 1.113 0.036 0.047   8.54  0.97  2976.8   137.2   1 0   0 
 5008408 13.059  0-17 6131.6 120.5 108.8 4.178 0.038 0.040 1.111 0.073 0.079  31.23  2.02    55.4     3.3   1 0   0 
 5008470 14.657  1-17 5202.7  72.4  64.9 4.214 0.026 0.026 0.884 0.020 0.017   7.76  0.55  1355.5    71.7   1 1   0 
 5008492 14.595  1-17 5916.5 117.4 110.0 4.211 0.045 0.047 1.045 0.079 0.075  24.20  3.96   305.9     6.6   1 0   0 
 5008575 15.954  2-17 5703.2 105.8  99.9 4.519 0.031 0.040 0.912 0.050 0.055  12.35  0.88  4908.6   203.0   1 0   0 
 5008665 15.948  1-17 5487.1 102.7 101.1 4.531 0.032 0.046 0.877 0.048 0.057  17.84  1.54  1647.6    69.6   1 0   0 
 5008689 14.545  1-17 4498.4  79.3  76.8 4.628 0.021 0.019 0.653 0.024 0.020  16.88  1.36   979.4    36.5   1 0   0 
 5008702 13.234  1-17 5100.3 102.2  91.2 3.556 0.054 0.076 1.192 0.130 0.172  19.06  3.08    15.6     3.3   1 0   0 
 5008736 15.370  4-17 4982.4 103.0  91.7 3.617 0.074 0.090 1.096 0.153 0.168   7.45  0.55  1966.8   107.4   1 0   0 
 5008740 13.672  1-17 5550.3  88.0  92.0 4.539 0.018 0.027 0.900 0.030 0.041   7.44  0.54  3911.7   189.1   1 0   0 
 5008938 14.890  1-17 5625.7 119.8 114.2 3.991 0.046 0.044 0.912 0.061 0.054   4.75  0.38  5501.9   337.1   1 0   0 
 5008988 15.548  4-17 5459.2 115.9 109.9 4.083 0.055 0.053 0.941 0.067 0.064  21.37  1.78   572.5    15.9   1 0   0 
 5009036 15.821  1-17 4063.4  80.8  81.1 4.616 0.017 0.016 0.620 0.014 0.014  24.70  2.45   282.8    19.0   1 0   0 
 5009133 15.172  1-17 5976.1 108.4 105.6 4.416 0.035 0.046 1.038 0.056 0.068  16.62  1.92   500.9    24.7   1 0   0 
 5009157 15.161  1-17 5722.0 114.2 108.9 4.341 0.052 0.052 0.972 0.075 0.073   4.62  0.34  6138.8   382.3   1 0   0 
 5009162 15.596  1-17 5586.6 101.8  99.0 4.500 0.032 0.046 0.914 0.048 0.059  23.54  2.08   651.1    27.3   1 0   0 
 5009189 14.832  1-17 5733.7 103.2  98.5 4.491 0.025 0.037 0.949 0.043 0.060  21.51  2.13   571.7    22.1   1 0   0 
 5009366 12.759  0-17 6669.8 140.9 141.3 4.193 0.033 0.031 1.354 0.067 0.052   6.64  0.52   122.5     9.9   1 0   0 
 5009403 13.355  0-17 6184.1 133.4 115.7 4.149 0.030 0.040 1.237 0.060 0.085  18.84  1.47   399.1    14.8   1 0   0 
 5009418 14.773  1-17 4786.6  77.9  74.2 4.574 0.024 0.029 0.783 0.034 0.039  41.27  6.26   404.0    12.5   1 0   0 
 5009428 15.464  1-17 5383.7 106.4  96.5 4.418 0.054 0.049 0.874 0.065 0.055  12.53  0.80   527.5    19.2   1 0   0 
 5009619 15.877  4-17 5499.1 110.4 101.8 4.279 0.068 0.067 0.909 0.067 0.059  18.34  1.41  2453.3    87.4   1 0   0 
 5009642 14.815  1-17 5624.1 100.8  97.8 4.468 0.034 0.045 0.935 0.055 0.065   5.16  0.35  2239.8   141.1   1 0   0 
 5009677 15.010  1-17 5062.0 151.0 136.0 4.481 0.095 0.104 0.803 0.085 0.057  18.09  1.48  4130.4   131.9   2     1 
 5009688 14.943  1-17 5634.4  97.0 103.1 4.377 0.042 0.045 1.062 0.056 0.061   2.81  0.15   339.4    26.0   1 0   0 
 5009702 15.625  4-17 5037.3  92.5  86.1 4.557 0.030 0.037 0.796 0.041 0.047  56.37  4.80  8562.0   180.0   1 0   0 
 5009722 13.728  1-17 5153.2  86.2  75.8 4.445 0.035 0.026 0.839 0.050 0.035  44.55  5.41   129.5     4.9   1 0   0 
 5009805 15.113  1-17 5484.9 113.3 109.1 3.994 0.048 0.048 0.998 0.066 0.067  48.73  4.78   471.9    13.7   1 0   0 
 5009839 15.495  1-17 5335.8 109.0  96.7 4.439 0.050 0.045 0.864 0.063 0.053  22.09  2.16   256.5    16.7   1 0   0 
 5009951 15.136  1-17 5138.9  99.7  92.0 4.542 0.031 0.038 0.819 0.044 0.052  42.42  7.76   274.7    10.9   1 0   0 
 5010036 15.849  1-17 4445.9  81.1  77.6 4.631 0.019 0.022 0.673 0.027 0.026  26.48  1.89  1768.2    55.5   1 0   0 
 5010088 14.983  1-17 5382.9 105.0 101.2 4.483 0.041 0.047 0.876 0.057 0.061  32.08  2.08   608.9    24.2   1 0   0 
 5010137 14.918  1-17 5286.3  96.7  93.0 4.540 0.028 0.040 0.845 0.041 0.056  20.32  1.79  1687.4    54.7   1 0   0 
 5010357 15.233  3-16 5660.8 118.5 112.8 4.316 0.152 0.247 0.964 0.107 0.081   1.81  0.13   987.6   122.5   1     0 
 5010390 14.133  1-17 5825.0 118.9 114.6 4.229 0.037 0.038 1.190 0.051 0.072  26.47  2.31   111.2     7.1   1 0   0 
 5010465 14.020  3-16 5775.2  96.8  95.5 4.487 0.023 0.034 0.957 0.041 0.053  21.99  3.50   283.4    14.7   1 0   0 
 5010666 13.495  3-16 6035.7 108.7 106.2 4.401 0.029 0.037 1.054 0.054 0.065  10.44  0.92   221.2    14.3   1 0   0 
 5014693 15.935  4-17 5588.0 182.0 182.0 4.543 0.042 0.168 0.929 0.092 0.102  16.76  1.67   877.9    47.3   2     1 
 5014699 15.120  1-17 5921.1 122.2 112.9 4.253 0.048 0.052 1.069 0.076 0.082  15.86  1.40  1207.1    53.4   1 0   0 
 5014857 15.970  4-17 5675.1 120.3 116.2 4.106 0.102 0.106 1.019 0.093 0.083  15.97  1.23  1301.6    68.2   1 0   0 
 5014903 15.648  2-17 5489.7 101.7  96.6 4.555 0.025 0.036 0.857 0.042 0.051  23.70  1.81  1529.3    51.5   1 0   0 
 5015027 12.157  0-17 5466.6  91.8  88.7 4.522 0.026 0.037 0.881 0.040 0.054  26.84  2.97   274.1     9.8   1 0   0 
 5015037 15.743  2-17 4749.5  84.1  78.8 4.570 0.029 0.028 0.753 0.037 0.034  33.29  2.73  1759.2    57.8   1 0   0 
 5015062 15.054  1-17 5562.1 107.1 105.6 4.463 0.039 0.048 0.921 0.059 0.067   9.97  0.75  4889.3   215.1   1 0   0 
 5015099 14.934  1-17 5477.1 103.8 103.1 4.462 0.041 0.049 0.900 0.061 0.065  28.38  4.25   348.4    16.8   1 0   0 
 5015105 14.625  1-17 5985.0 110.5 106.0 4.445 0.025 0.036 1.027 0.046 0.063  18.99  1.62   178.7    13.2   1 0   0 
 5015145 13.332  1-17 5966.9 122.2 119.4 3.956 0.040 0.037 1.124 0.071 0.071   9.62  0.05    35.6     5.9   1 0   0 
 5015402 15.390  4-17 5859.5 109.0 106.8 4.407 0.046 0.056 1.008 0.064 0.072  10.67  0.97  2024.7   102.9   1 0   0 
 5015405 13.399  1-17 4006.2  74.7  76.9 4.657 0.014 0.014 0.582 0.013 0.013  31.06  2.32  2137.2    58.2   1 0   0 
 5015459 15.557  1-17 4546.7  81.4  78.2 4.600 0.023 0.023 0.712 0.031 0.029  37.45  5.62   513.7    22.1   1 0   0 
 5015542 15.741  1-17 4307.2 166.7  94.0 4.584 0.031 0.029 0.701 0.036 0.039   2.80  0.20 14339.5  1160.5   1 0   0 
 5015560 15.821  1-17 5071.5  96.9  90.1 4.537 0.037 0.041 0.807 0.046 0.046  26.12  3.56  1013.5    43.6   1 0   0 
 5015564 15.067  4-17 5466.0 180.0 180.0 4.374 0.153 0.187 0.890 0.101 0.074   2.20  0.15  2595.6   249.6   2     1 
 5015632 14.685  1-17 5191.0 172.0 156.0 4.076 0.462 0.198 0.948 0.069 0.092  22.27  2.21  1438.7    49.9   2     1 
 5015695 14.831  1-17 6084.6 119.6 106.3 4.127 0.061 0.063 1.203 0.077 0.095   6.76  0.77   451.8    17.5   1 0   0 
 5015744 15.606  2-17 5213.4  82.0  76.2 4.171 0.050 0.055 0.885 0.026 0.022  22.58  1.95  1011.4    45.0   1 1   0 
 5015764 14.925  1-17 5970.0 122.5 119.9 3.885 0.065 0.060 1.276 0.146 0.084   0.94  0.06  1623.4   246.6   1 0   0 
 5015953 15.691  2-17 5363.5 101.5  98.7 4.549 0.028 0.041 0.847 0.043 0.055  27.80  3.67   538.0    27.4   1 0   0 
 5015966 12.943  0-17 6241.1 126.6 123.7 3.647 0.051 0.053 1.664 0.165 0.116   5.03  0.92   182.4    15.4   1 0   0 
 5016009 12.220  0-17 5619.3 103.9  99.8 4.274 0.041 0.042 0.946 0.070 0.068  23.83  3.02     6.9     2.0   1 0   0 
 5016061 14.702  1-17 6213.9 133.0 118.7 4.229 0.047 0.048 1.200 0.067 0.083   4.27  0.30  2834.9   193.0   1 0   0 
 5016076 15.982  1-17 4679.4  85.7  81.0 4.582 0.027 0.027 0.738 0.036 0.033  33.06  4.01   531.5    27.5   1 0   0 
 5016098 15.707  1-17 4270.1  81.9  70.3 4.646 0.018 0.023 0.642 0.022 0.019  15.00  1.24  1002.6    55.1   1 0   0 
 5016444 14.490  1-17 6073.6 110.3 106.0 4.408 0.028 0.039 1.071 0.050 0.068   7.81  0.58  2544.9   128.7   1 0   0 
 5016469 14.854  1-17 5077.1  95.0  88.0 4.557 0.028 0.035 0.804 0.040 0.049  30.64  3.50   360.3    18.0   1 0   0 
 5016635 12.185  0-17 6813.2 153.4 141.1 4.336 0.021 0.026 1.247 0.036 0.042   1.25  0.08   870.2   107.5 1 1 0   0 
 5016839 13.194  0-17 4811.2  30.3  39.7 4.473 0.011 0.010 0.797 0.012 0.010  12.70  0.87  2301.6    91.7   1 1   0 
 5016873 12.708  0-17 5175.3  61.1  55.3 4.257 0.018 0.016 0.880 0.017 0.013   1.29  0.09 12533.2  1427.2 1 1 1   0 
 5016904 15.151  1-17 3564.1  79.6  70.7 4.824 0.010 0.009 0.378 0.010 0.010  24.20  1.96  3422.6   113.1   1 0   0 
 5016917 14.948  1-17 4641.8  74.2  70.8 4.525 0.021 0.017 0.767 0.021 0.018  14.29  1.18  2933.3   111.3   1 1   0 
 5017011 15.251  4-17 5732.2 108.0 104.2 4.424 0.043 0.051 0.969 0.064 0.071   5.90  0.44   340.8    36.2   1 0   0 
 5017410 14.387 15-16 6143.0 132.3 111.1 4.163 0.044 0.041 1.207 0.064 0.087  11.05  0.69   228.0    15.6   1 0   0 
 5017523 15.556  1-17 4505.6  76.9  73.3 4.592 0.024 0.020 0.715 0.030 0.027  45.79  4.87   623.3    26.2   1 0   0 
 5017555 15.358  1-17 5842.4 110.0 108.4 4.434 0.036 0.048 0.998 0.057 0.070  23.03  3.99    72.8    11.8   1 0   0 
 5017695 14.835  1-17 5730.1 112.5 108.3 4.384 0.045 0.049 0.972 0.073 0.074  28.35  4.58   169.2    11.5   1 0   0 
 5017876 13.713  1-17 5941.3 123.3 121.4 4.387 0.040 0.041 0.901 0.067 0.062  10.46  0.82  3242.4   141.9   1 0   0 
 5018071 12.167  0-17 6685.5 139.8 135.3 3.836 0.033 0.032 1.688 0.080 0.082   5.53  0.70   268.3     9.2   2 0   0 
 5018101 13.819  1-17 5941.0 160.0 178.0 4.194 0.258 0.172 0.994 0.145 0.119  19.77  2.11   918.2    32.3   2     1 
 5018121 12.666  1-17 6371.3 116.4 110.8 4.381 0.019 0.028 1.162 0.035 0.056   2.54  0.17  3037.4   251.8 1 1 0   0 
 5018171 15.642  2- 3 5128.3 102.6  95.7 4.578 0.025 0.034 0.789 0.041 0.050  10.98  0.81  2453.8   110.0   1 0   0 
 5018203 13.863  1-17 5805.3 115.5 113.4 4.242 0.047 0.050 1.023 0.079 0.079  25.17  2.38   380.8    14.1   1 0   0 
 5018226 15.867  4-17 5407.4 116.0 105.7 4.413 0.058 0.056 0.880 0.066 0.057  26.30  2.60  1479.8    57.3   1 0   0 
 5018367 11.553  0-17 6381.2 202.0 339.8 4.059 0.222 0.343 1.459 0.360 0.278   5.12  0.69   171.6    12.5   1     0 
 5018396 14.798  1-17 5580.8 103.4  97.3 4.554 0.019 0.029 0.872 0.033 0.045  30.28  4.99   105.0     8.9   1 0   0 
 5018442 11.109  0-17 6205.6 124.3 117.7 4.054 0.036 0.038 1.377 0.062 0.067   1.94  0.12  1307.5   124.8 1 1 0   0 
 5018454 14.398  1-17 5267.7  91.4  80.6 4.346 0.029 0.022 0.859 0.041 0.028  15.21  1.27  2944.1   108.4   1 1   0 
 5018572 15.306  1-17 5230.8  81.5  73.3 4.315 0.037 0.037 0.866 0.030 0.024  22.27  1.71  1871.9    66.0   1 1   0 
 5018683 15.449  1-17 6024.1 112.9 110.5 4.398 0.041 0.052 1.058 0.061 0.071  12.09  1.03  1913.8    89.1   1 0   0 
 5018711 14.896  1-17 5407.3 110.4 104.8 4.448 0.048 0.049 0.881 0.064 0.061  27.80  2.91  1403.3    46.2   1 0   0 
 5018719 13.196  0-17 6548.2 141.4 127.2 4.270 0.028 0.029 1.297 0.058 0.060   7.23  0.69    71.7     8.4   1 0   0 
 5018767 15.147  1-17 5814.3 114.2 111.3 4.370 0.050 0.054 1.001 0.072 0.076  25.90  2.79   549.6    16.2   1 0   0 
 5018808 12.726  0-17 6457.3 136.1 124.0 4.083 0.033 0.031 1.418 0.066 0.061  13.61  2.36    93.7     6.2   1 0   0 
 5018956 15.355  1-17 5177.9  99.4  95.0 4.580 0.023 0.034 0.793 0.038 0.049  26.30  2.62  1212.2    45.3   1 0   0 
 5018976 14.282  1-17 4835.1  67.0  60.8 4.477 0.017 0.013 0.801 0.019 0.014   1.79  0.12 16297.1  1595.8 1 1 3   0 
 5019013 15.176  1-17 4384.0 131.0 144.0 4.681 0.059 0.027 0.548 0.056 0.038  32.60  4.14   451.5    18.8   2     1 
 5019060 11.818  0-17 6037.9 110.1 109.8 4.337 0.039 0.041 1.086 0.071 0.078  17.60  1.92    25.5     2.4   1 0   0 
 5019091 15.034 15-16 6056.3 118.4 105.4 4.085 0.048 0.054 1.225 0.072 0.105  10.90  1.46   108.7    14.3   1 0   0 
 5019170 15.421  1-17 5681.6 109.6 106.4 4.429 0.048 0.058 0.954 0.064 0.070   3.24  0.24   384.8    52.4   1 0   0 
 5019183 13.641  1-17 6219.3 113.9 108.8 4.437 0.017 0.027 1.071 0.034 0.052   7.29  0.55  2021.2   107.2   1 0   0 
 5019205 14.478 15-16 6601.7 132.3 131.7 4.272 0.033 0.038 1.306 0.056 0.057   4.22  0.41   244.2    26.8   1 0   0 
 5019298 12.798  0-17 5396.3  94.8  90.6 4.494 0.034 0.043 0.881 0.054 0.062  25.22  2.51   475.0    15.3   1 0   0 
 5019399 14.398  1-17 5957.0 160.0 178.0 4.506 0.050 0.200 1.026 0.119 0.145  23.75  1.16   265.5    13.5   2     1 
 5019547 13.739  1-17 6352.9 117.4 111.6 4.382 0.021 0.030 1.156 0.039 0.056   5.68  0.41  3088.9   184.6   1 0   0 
 5019716 15.913  2-17 4951.3 101.7  98.2 4.513 0.042 0.038 0.796 0.043 0.036  11.85  0.88  1264.4    68.2   1 0   0 
 5019722 15.928  4-17 4160.0  49.7  72.6 4.620 0.033 0.021 0.628 0.018 0.016  23.22  2.26   647.6    35.1   1 0   0 
 5019736 14.731  1-17 5848.2 129.3 124.9 3.867 0.054 0.046 1.237 0.083 0.077  27.83  2.26    48.0     7.6   1 0   0 
 5019807 15.579  4-17 5254.3 150.3 109.6 4.589 0.019 0.030 0.793 0.036 0.048  23.05  1.86  1846.4    68.7   1 0   0 
 5019871 14.041  1-17 5822.8 101.0  97.0 4.484 0.022 0.034 0.970 0.040 0.059  17.69  1.56  1416.4    51.4   1 0   0 
 5019933 12.150  0-17 6604.3 127.1 123.8 4.322 0.019 0.027 1.277 0.037 0.051   1.26  0.09   333.8    44.9 1 3 0   0 
 5019968 12.759  1-17 6334.6 119.3 120.4 4.302 0.031 0.038 1.212 0.058 0.075   4.88  0.49   108.9    11.3   1 0   0 
 5020113 15.192  1-17 4196.3  63.2  55.8 4.615 0.032 0.025 0.644 0.026 0.018  19.28  1.43    98.3    11.5   1 0   0 
 5020179 15.708  2-17 4462.9  81.6  76.2 4.567 0.024 0.019 0.730 0.025 0.023  42.72  1.86   949.3    42.5   1 1   0 
 5020224 15.255  2-15 5761.9 121.1 114.6 4.465 0.031 0.041 0.967 0.054 0.066  20.36  1.87   786.1    39.2   1 0   0 
 5020319 13.034  1-17 6012.0 104.8 103.5 4.384 0.030 0.038 1.087 0.057 0.067   8.85  0.76  1251.7    60.7   1 0 1 0 
 5020403 15.968  1-17 4371.7  77.5  71.3 4.611 0.022 0.021 0.687 0.028 0.025  34.94  3.51   580.1    28.3   1 0   0 
 5020480 13.723  1-17 6075.3 120.9 117.4 4.222 0.042 0.044 1.145 0.069 0.084  17.97  1.47   161.4     9.7   1 0   0 
 5020481 15.707  1-17 4867.8  93.7  88.2 4.601 0.023 0.029 0.740 0.036 0.039  11.08  0.49   119.1    22.7   1 0   0 
 5020563 14.045  1-17 5856.0 113.6 107.6 4.169 0.041 0.047 1.078 0.085 0.085  25.75  2.40    27.2     5.5   1 0   0 
 5020593 15.310  1-17 5722.8 117.3 111.9 4.347 0.054 0.054 0.972 0.075 0.074  23.20  3.62   305.1    19.4   1 0   0 
 5021010 13.687  1-17 5874.2 116.8 113.3 4.311 0.046 0.047 1.031 0.076 0.078  21.82  1.60   117.6     7.5   1 0   0 
 5021042 15.024  1-17 5882.1 119.1 115.3 4.290 0.049 0.051 1.040 0.077 0.079  15.11  2.50   129.0    15.3   1 0   0 
 5021109 14.925  1-17 5640.6 112.5 107.8 4.300 0.047 0.048 0.950 0.073 0.069  17.96  2.32   650.3    30.0   1 0   0 
 5021115 15.467  1-17 5338.7 100.1  96.4 4.540 0.029 0.042 0.851 0.043 0.056   8.21  0.58  6344.2   304.8   1 0   0 
 5021166 14.562  1-17 5896.4 107.9 109.2 4.136 0.044 0.051 1.113 0.088 0.089   8.22  1.00   159.4     8.1   1 0   0 
 5021172 13.279  0-17 5649.3  99.1  98.8 4.411 0.039 0.041 0.978 0.066 0.067  22.91  4.68    47.9     4.5   1 0   0 
 5021286 14.686  1-17 4708.8  84.6  76.3 4.601 0.021 0.025 0.727 0.031 0.034  27.99  2.50  1157.7    41.1   1 0   0 
 5021613 13.533  0-17 6394.6 127.5 133.9 4.225 0.034 0.037 1.196 0.057 0.072  12.68  1.58   339.5    17.1   1 0   0 
 5021623 13.652  1-17 5600.8  95.8  90.8 4.506 0.025 0.036 0.918 0.042 0.058  37.22  7.16   395.8    14.0   1 0   0 
 5021784 15.176  1-17 5903.0 112.8 109.2 4.426 0.035 0.045 1.017 0.057 0.071   6.09  0.43  2905.4   173.1   1 0   0 
 5021899 15.540  2-17 5434.2 108.6 106.5 4.509 0.035 0.048 0.882 0.049 0.061  29.76  2.55   480.8    23.8   1 0 0 0 
 5022052 13.661  1-17 5677.8  99.6  98.2 4.499 0.023 0.035 0.935 0.042 0.059  24.02  2.16   548.5    10.1   1 0   0 
 5022113 15.589  1-17 5782.1 111.1 104.5 4.506 0.028 0.037 0.937 0.046 0.055  23.52  1.17   138.8    16.0   1 0   0 
 5022132 14.748  1-17 4818.3  91.2  82.0 4.591 0.022 0.027 0.747 0.033 0.038  31.69  1.90   278.4    17.7   1 0   0 
 5022193 11.968  0-17 6317.3 124.0 124.3 4.011 0.033 0.033 1.410 0.067 0.068   4.43  0.76   188.7    15.1   1 0   0 
 5022293 13.988  1-17 5182.9 126.1 110.3 3.681 0.042 0.061 1.239 0.094 0.138  21.51  1.77  5610.8   176.5   1 0   0 
 5022316 14.564  1-17 5045.4  61.4  56.7 4.397 0.018 0.015 0.841 0.019 0.014  38.24  4.66   892.5    28.5   1 1   0 
 5022408 15.198  1-17 6322.0 124.5 115.1 3.901 0.063 0.065 1.466 0.100 0.123   5.51  0.56   367.0    36.9   1 0   0 
 5022454 13.216  1-17 5997.3  97.2  94.5 4.462 0.015 0.023 1.046 0.029 0.041   6.70  0.50  1910.6    99.2   1 0   0 
 5022748 14.988  1-17 5757.4 124.9 120.9 3.951 0.076 0.067 1.136 0.093 0.083  19.39  1.50   343.7    17.7   1 0   0 
 5022778 14.599  1-17 5618.1 124.8 119.4 4.104 0.078 0.079 0.995 0.083 0.076  11.77  1.04  2195.7    94.1   1     0 
 5022858 14.267  1-17 6083.4 113.2 112.0 4.369 0.032 0.042 1.093 0.061 0.076  17.21  0.56   202.8    13.0   1 0   0 
 5022935 15.587  2-17 5689.2 111.0 107.2 4.414 0.052 0.060 0.957 0.067 0.070  24.70  3.63   112.6    15.9   1 0   0 
 5022937 12.619  0-17 5372.9  98.3  91.8 4.446 0.042 0.041 0.873 0.065 0.058  26.00  2.99   192.1     8.0   1 0   0 
 5022943 13.866  1-17 6317.5 127.2 116.4 3.739 0.032 0.032 1.866 0.055 0.067   2.20  0.15   235.7    32.1 1 1 0   0 
 5022990 15.098  1-17 5839.3 138.1 125.1 3.827 0.061 0.053 1.266 0.097 0.083   5.27  0.58    21.7    17.0   1 0   0 
 5023113 14.140  1-17 5305.9  88.8  76.1 4.321 0.032 0.026 0.866 0.044 0.031  14.00  1.04  3558.8   138.0   1 0   0 
 5023483 13.836  1-17 6436.7 125.0 120.0 4.319 0.026 0.032 1.237 0.048 0.066   3.91  0.44   557.7    46.1   1 0   0 
 5023486 15.984  2-17 4968.0 118.5 112.8 3.607 0.738 0.242 1.042 0.268 0.237  21.22  2.09   366.7    27.4   1     0 
 5023534 13.083  0-17 5095.4  89.2  84.7 3.222 0.092 0.098 1.064 0.228 0.200  18.83  1.95  2031.7    73.4   2 0   0 
 5023548 14.583  3-11 5190.1 156.1 117.4 3.449 0.055 0.075 1.508 0.180 0.212  36.13  3.71  1600.2    48.3   2 0   0 
 5023552 15.518  1-17 6296.7 148.9 150.3 4.116 0.053 0.061 1.290 0.080 0.094   4.20  0.35   505.8    56.3   1 0   0 
 5023649 17.580  2-17 5931.0 215.0 215.0 4.545 0.037 0.200 0.953 0.118 0.118  21.21  2.41  2820.4    87.5   2     1 
 5023666 17.597  2-17 5481.0 191.0 172.0 4.629 0.032 0.097 0.806 0.073 0.097  21.66  2.06   128.8    70.3   2     1 
 5023691 15.621  2-17 5603.8 106.2 104.0 4.471 0.042 0.056 0.925 0.057 0.064   4.91  0.44   212.5    34.9   1 0   0 
 5023743 13.462  0-17 5714.4 119.2 110.1 3.770 0.030 0.031 1.225 0.058 0.063   5.54  0.40    84.2    10.8   3 0   0 
 5023772 15.697  2-17 4941.7  93.0  86.9 4.520 0.037 0.030 0.793 0.044 0.035  16.41  1.27  3616.8   144.7   1 0   0 
 5023806 11.569  0-17 5811.7 119.8 104.0 4.252 0.149 0.182 1.093 0.119 0.087  18.48  3.44    50.0     3.3   1     0 
 5023821 14.456  1-17 5945.5 107.6 118.4 4.059 0.042 0.055 1.172 0.103 0.093  11.77  1.14   210.9     7.8   1 0   0 
 5023847 17.973  2-17 5638.0 225.0 225.0 4.440 0.153 0.187 0.741 0.122 0.044  22.89  3.46  3340.8   185.7   2     1 
 5023874 15.354  1-17 6208.0 168.0 225.4 4.070 0.041 0.051 1.288 0.086 0.128  11.38  0.62   113.1    16.9   1 0   0 
 5023926 17.464  2-17 6000.0 242.0 218.0 4.218 0.306 0.204 0.797 0.125 0.054  21.19  1.91   916.9    87.7   2     1 
 5023985 13.495  0-17 5763.4 108.0 103.9 4.369 0.041 0.043 0.984 0.074 0.075   6.53  0.47  4821.8   257.9   1 0   0 
 5024008 17.148  2-17 5745.0 172.0 189.0 4.559 0.040 0.160 0.928 0.090 0.120  19.09  1.39  1861.4    60.0   2     1 
 5024032 14.055  1-17 5348.8  97.7  84.0 4.374 0.040 0.031 0.864 0.059 0.043  27.61  5.21   482.2    18.8   1 0   0 
 5024079 15.219  1-17 4591.5  76.3  71.7 4.603 0.021 0.023 0.714 0.031 0.030  15.32  1.32  1540.3    67.4   1 0   0 
 5024123 12.725  0-17 6001.3 107.5 104.0 4.395 0.031 0.040 1.059 0.058 0.073  14.47  1.18   153.4     8.0   1 0   0 
 5024173 14.672  1-17 5428.7 128.7 115.4 3.670 0.041 0.041 1.363 0.077 0.100   6.27  0.40   322.4    28.3   1 0   0 
 5024182 17.570  2-17 5778.0 182.0 223.0 4.531 0.038 0.212 1.028 0.112 0.137  20.78  2.38  2668.1    85.4   2     1 
 5024202 15.217  4-17 6467.9 142.1 140.2 4.039 0.056 0.058 1.394 0.082 0.082   2.90  0.21   259.3    43.2   1 0   0 
 5024254 13.898  1-17 5243.9  87.6  79.7 4.605 0.017 0.028 0.771 0.026 0.041  17.72  1.47  2226.9    80.7   1 0   0 
 5024263 15.255  4-17 5488.6  97.9  93.9 4.564 0.020 0.032 0.850 0.035 0.046  17.25  1.70   717.7    36.2   1 0   0 
 5024372 14.564  1-17 5832.0 263.4 363.8 3.643 0.036 0.032 1.485 0.122 0.098  22.75  2.76   146.4    10.2   1 0   0 
 5024493 14.853  1-17 6222.8 133.5 168.1 3.796 0.042 0.050 1.558 0.093 0.195   4.82  0.38   342.1    34.8   1 0   0 
 5024607 15.124  4-17 6287.0 208.0 208.0 4.421 0.182 0.149 0.711 0.079 0.021   6.21  0.42   553.6    43.2   2     1 
 5024641 14.812  1-17 5790.1 172.3 123.8 3.748 0.044 0.039 1.334 0.092 0.079   5.49  0.55   464.0    38.8   1 0   0 
 5024654 15.248  4-17 5958.8 211.4 145.3 3.937 0.058 0.049 1.238 0.177 0.106  13.17  0.95   175.8    18.4   1 0   0 
 5024667 15.003  1-17 6315.8 140.3 160.0 3.868 0.040 0.046 1.506 0.087 0.160  22.92  2.09   626.9    13.0   1 0   0 
 5024720 18.179  2-17 5568.0 200.0 200.0 4.503 0.058 0.184 0.970 0.094 0.105  21.36  1.88  3999.1   122.5   2     1 
 5024984 14.326  1-17 4848.6 140.0 124.6 4.471 0.082 0.748 0.794 0.146 0.069 132.82 11.39  4037.1    61.1   1     0 
 5025161 17.792  2-17 5416.0 185.0 185.0 4.603 0.032 0.120 0.847 0.086 0.096  23.05  1.88   408.6    90.9   2     1 
 5025233 12.435  1-17 5888.2 110.8 103.6 4.187 0.055 0.056 1.083 0.086 0.086   4.01  0.32  2192.4   148.6   1 0   0 
 5025271 17.434  2-17 5688.0 180.0 240.0 4.468 0.058 0.184 1.097 0.100 0.144  21.07  1.98  2454.5    76.9   2     1 
 5025366 17.957  2-17 5388.0 191.0 191.0 4.512 0.060 0.140 0.901 0.082 0.082  21.81  2.00  3373.4   102.5   2     1 
 5025523 13.399  0-17 6409.3 123.5 120.0 4.351 0.028 0.036 1.134 0.052 0.065   8.21  0.82   315.6     9.8   1 0   0 
 5025643 15.226  4-17 5078.6 100.6  95.5 4.575 0.024 0.033 0.789 0.037 0.048   7.87  0.56  4469.5   226.4   1 0   0 
 5025692 13.394  0-17 6769.3 159.3 139.9 3.975 0.031 0.031 1.650 0.073 0.078   3.32  0.19   132.3    17.3 1 2 0   0 
 5025810 14.839  1-17 6149.9 128.6 118.5 4.274 0.041 0.048 1.153 0.068 0.081  12.42  0.65   265.9     9.7   1 0   0 
 5025935 15.223  1-17 4625.5  92.5  86.7 4.653 0.027 0.028 0.650 0.040 0.036  11.61  0.94  2494.3   113.6   1     0 
 5025999 14.208  1-17 5950.1 109.2 106.2 4.428 0.027 0.039 1.031 0.051 0.069  21.51  4.71   120.2     8.6   1 0   0 
 5026060 14.748  1-17 6052.1 119.7 117.7 4.011 0.046 0.056 1.264 0.087 0.113   9.16  0.61    88.2    13.1   1 0   0 
 5026081 14.677  4-17 6309.8 143.5 123.9 3.954 0.043 0.045 1.418 0.079 0.113  11.49  0.79   406.5    24.0   1 0   0 
 5026088 14.654  1-17 5983.6 111.1 103.9 4.468 0.022 0.032 1.005 0.040 0.056   7.30  0.64  3482.8   187.9   1 0   0 
 5026093 15.602  4-17 6080.0 154.7 189.5 3.803 0.061 0.074 1.423 0.182 0.155  14.60  1.00   362.8    26.7   1 0   0 
 5026139 15.968  4-17 5917.5 118.3 114.5 4.339 0.072 0.078 1.041 0.075 0.078  27.47  1.11    62.0    17.5   1 0   0 
 5026303 15.541  1-17 5187.3 100.5  96.1 4.579 0.024 0.035 0.795 0.040 0.050  19.39  1.59  3928.3   128.3   1 0   0 
 5026306 15.115  1-17 5905.9 127.4 125.1 3.869 0.081 0.075 1.261 0.121 0.093   4.08  0.27   801.3    69.5   1 0   0 
 5026396 14.403  1-17 5019.8  88.6  86.4 4.591 0.019 0.029 0.776 0.029 0.041   7.66  0.56  2862.7   147.2   1 0   0 
 5026618 12.799  0-17 5478.9 112.5 100.8 4.323 0.042 0.039 0.898 0.066 0.056  19.92  2.93   103.0     5.7   1 0   0 
 5026776 15.748  2-17 5454.5 116.1 105.6 4.382 0.064 0.059 0.892 0.068 0.059  21.67  2.42   593.2    31.8   1 0   0 
 5026961 12.224  0-17 6167.1 128.4 113.6 4.063 0.033 0.037 1.308 0.058 0.086  12.52  1.05    51.5     4.3   1 0   0 
 5027063 13.830  1-17 5197.3  94.8  90.0 4.538 0.031 0.036 0.812 0.044 0.051  10.98  0.87  2442.4   103.4   1 0   0 
 5027314 14.358  2- 2 6614.3 139.4 135.4 4.211 0.036 0.036 1.339 0.066 0.059   2.92  0.22   269.2    33.1   1 0   0 
 5027441 13.220  1-17 6537.9 132.4 131.5 3.960 0.032 0.032 1.481 0.078 0.078   4.22  0.37   131.4    14.6   1 0   0 
 5027600 14.248  1-17 5174.7  97.8  92.3 4.567 0.024 0.035 0.809 0.037 0.051  21.96  2.17  1609.8    54.4   1 0   0 
 5027606 14.610  1-17 4984.7  93.6  89.1 4.596 0.020 0.028 0.758 0.031 0.043  21.96  2.17  1422.4    49.8   1 0   0 
 5027650 15.949  1-17 4226.0 127.0 139.0 4.640 0.053 0.021 0.604 0.060 0.055  26.48  1.92  1331.4    52.5   2     1 
 5027658 15.184  4-17 6114.9 116.3 111.1 4.430 0.027 0.036 1.058 0.049 0.061  11.44  1.05   600.4    34.5   1 0   0 
 5027715 13.966  1-17 3826.2  77.0  78.6 4.672 0.013 0.013 0.558 0.013 0.013  41.55  3.07  1371.1    35.2   1 0   0 
 5027780 14.659  1-17 5660.7 105.0  99.5 4.490 0.027 0.039 0.937 0.046 0.061   2.25  0.15 14242.9  1316.7 1 1 0   0 
 5027857 15.067  1-17 5724.2 111.6 109.2 4.425 0.041 0.048 0.968 0.064 0.073  23.87  3.10  1120.3    42.5   1 0   0 
 5027948 14.841  1-17 5703.2 106.1 102.5 4.471 0.030 0.041 0.954 0.051 0.066   8.68  0.63  2172.0   113.7   1 0   0 
 5028135 13.924  1-17 6626.0  66.0  92.0 4.116 0.176 0.108 1.313 0.081 0.162   2.76  0.24    90.4    17.7   2     1 
 5028174 15.739  2-17 5911.9 115.8 111.4 4.449 0.036 0.048 1.002 0.056 0.065  12.61  1.02  1970.6    92.2   1 0   0 
 5028183 14.490  1-17 6032.4 116.2 119.0 4.187 0.041 0.045 1.149 0.070 0.090  19.56  1.63   254.8    13.8   1 0   0 
 5028289 13.634  1-17 5360.1  96.3  79.7 4.331 0.033 0.024 0.851 0.046 0.032   7.50  0.60  6050.2   298.5   1 1   0 
 5031870 12.869  0-17 7348.0 174.1 168.0 3.878 0.040 0.041 1.908 0.096 0.097  17.21  1.37   213.6     9.1   2 0   0 
 5031916 13.735  1-17 7091.1 146.2 156.8 3.987 0.035 0.037 1.635 0.086 0.089   4.72  0.36   501.4    36.9   2 0   0 
 5032037 15.896  1-17 5578.5 149.0 139.4 4.188 0.066 0.067 0.951 0.082 0.072  25.05  3.31   297.2    19.9   1 1   0 
 5032042 13.154  0-17 5245.3 102.5  99.5 4.282 0.151 0.205 0.893 0.061 0.046  17.96  1.62  1774.6    56.4   1     0 
 5032068 15.487  1-17 5247.0 122.7 118.6 4.527 0.041 0.052 0.837 0.052 0.056  12.44  0.82   407.5    27.6   1 0   0 
 5032343 15.098  1-17 4596.6  78.1  74.5 4.578 0.026 0.021 0.734 0.032 0.028   9.97  0.73  3001.0   132.5   1 0   0 
 5032822 15.009  1-17 5947.4 124.1 121.1 4.397 0.037 0.045 1.040 0.064 0.076  15.79  0.62   257.2    16.5   1 0   0 
 5032853 13.467  0-17 5826.6 123.2 128.0 3.912 0.056 0.037 1.280 0.155 0.068   6.00  0.44  2382.2   130.1   1 0   0 
 5032950 12.617  0-17 5159.5  69.5  64.3 4.369 0.019 0.016 0.844 0.023 0.019  10.61  0.87  1900.4    77.5   1 1   0 
 5033134 15.003  1-17 6060.1 132.7 126.0 4.375 0.038 0.046 1.083 0.066 0.078  22.71  4.05   182.8    11.8   1 0   0 
 5033166 15.204  1-17 5883.9 114.6 111.6 4.494 0.026 0.034 0.962 0.045 0.055   4.52  0.34  4624.7   295.8   1 0   0 
 5033179 14.793  1-17 5301.4  92.3  90.2 4.559 0.016 0.023 0.889 0.029 0.033   8.56  0.62  2080.7   100.8   1 0   0 
 5033191 15.798  1-17 5456.7 125.4 121.6 4.530 0.031 0.043 0.874 0.049 0.059  27.80  2.04  1447.4    45.9   1 0   0 
 5033311 12.553  0-17 5587.3  97.1  95.2 4.475 0.032 0.039 0.923 0.054 0.059  14.49  1.24  2351.1    85.3   1 0   0 
 5033359 14.607  1-17 5924.1 129.3 118.9 4.234 0.045 0.048 1.078 0.078 0.085   1.93  0.13   354.2    51.0   1 0   0 
 5033412 14.721  1-17 5688.0 102.9  98.4 4.537 0.021 0.030 0.897 0.037 0.047  28.34  3.07   745.0    23.1   1 0   0 
 5033420 15.734  1-17 5929.0 130.8 128.5 4.512 0.019 0.026 0.947 0.035 0.051  18.22  1.87   173.5    17.9   1 0   0 
 5033470 15.132  1-17 5082.1  95.7  90.7 4.580 0.024 0.033 0.784 0.037 0.048  13.06  1.01  2659.7   103.9   1 0   0 
 5033579 15.180  1-17 5588.1 114.2 103.8 4.495 0.032 0.042 0.918 0.051 0.061  23.22  2.82   143.0    11.4   1 0   0 
 5033898 13.789  1-17 6458.0 118.2 122.0 4.346 0.024 0.033 1.200 0.042 0.056   1.48  0.10  1783.5   200.5 1 1 0   0 
 5033905 15.837  1-17 4524.1  83.9  80.6 4.610 0.022 0.024 0.701 0.031 0.029  26.67  2.10   413.9    21.6   1 0   0 
 5033931 14.050  1-17 5129.8  90.0  84.8 4.568 0.018 0.029 0.841 0.029 0.041  32.14  3.06   523.5    15.1   1 0   0 
 5033977 13.712  1-17 6679.3 138.1 134.1 4.089 0.033 0.032 1.452 0.075 0.067   4.98  0.53   126.7    14.3   1 0   0 
 5034124 14.665  1-17 5235.3 101.7  93.3 4.508 0.037 0.040 0.844 0.052 0.055   2.23  0.15   283.8    42.1   1 0   0 
 5034131 14.413  1-17 5934.5 128.8 131.9 4.018 0.050 0.050 1.178 0.126 0.089  23.07  3.02   116.8     7.9   1 0   0 
 5034202 15.674  1-17 6153.8 144.5 124.8 4.460 0.018 0.025 1.033 0.036 0.052  14.66  0.90   250.6    21.9   1 0   0 
 5034263 14.285  1-17 5980.7 116.6 111.2 4.530 0.017 0.023 0.927 0.029 0.039   7.35  0.53  2576.9   129.5   1 0   0 
 5034284 14.075  1-17 6299.2 116.7 112.1 4.399 0.020 0.030 1.126 0.039 0.056   6.43  0.52  1179.3    67.0   1 0   0 
 5034340 12.375  0-17 6787.4 145.3 138.9 4.242 0.030 0.031 1.352 0.061 0.052   3.26  0.34   460.7    37.2   1 0   0 
 5034559 14.195  1-17 5850.2 111.2 102.8 4.514 0.018 0.028 0.941 0.034 0.049  18.09  1.80   780.9    28.3   1 0   0 
 5034643 14.060  1-17 4687.4  93.5  84.7 4.617 0.019 0.023 0.709 0.028 0.032  37.97  6.13   666.1    16.9   1 0   0 
 5034722 14.700  1-17 8150.1 322.2 1706.6 4.278 0.038 0.076 1.614 0.102 0.307   8.25  0.56   178.7    17.4   2 0   0 
 5034847 13.509  0-17 6388.8 117.3 115.3 4.380 0.019 0.027 1.166 0.036 0.055   2.35  0.16  2494.5   217.2 1 1 0   0 
 5034864 14.746  4-17 5752.7 1096.2 280.5 4.136 0.216 0.158 1.061 0.475 0.181   2.34  0.16  5424.3   471.8 1 1     0 
 5034916 13.626  1-17 6465.8 1538.3 222.1 3.968 0.267 0.168 1.420 0.688 0.224  19.51  1.77   237.4    10.3   1     0 
 5035237 13.825  1-17 5282.0  91.6  78.4 4.353 0.036 0.028 0.879 0.050 0.036   8.56  0.63  4214.6   190.0   1 0   0 
 5035297 12.917  0-17 6016.6 129.0 116.5 4.015 0.065 0.066 1.414 0.080 0.090  31.92  6.75   203.7     6.5   1     0 
 5035339 14.733  1-17 5821.3 110.8 104.8 4.512 0.021 0.031 0.939 0.038 0.051   7.09  0.50  2369.9   124.1   1 0   0 
 5035480 14.125  1-17 7172.7 245.9 396.7 4.197 0.031 0.032 1.479 0.099 0.108   6.23  0.66    90.9    12.5   2 0   0 
 5035505 15.848  1-17 4492.0  81.5  77.3 4.620 0.020 0.023 0.688 0.029 0.027  26.29  2.71   148.1    15.3   1 0   0 
 5035641 15.449  1-17 6049.5 280.4 135.1 4.458 0.019 0.046 1.029 0.043 0.059  14.00  2.40   249.7    20.3   1 0   0 
 5035733 13.795  1-17 5563.6  95.8  96.4 4.553 0.024 0.036 0.836 0.034 0.045  25.23  1.88   336.2    12.4   1 0   0 
 5035754 15.685  2-17 5970.0 167.0 209.0 4.521 0.048 0.192 0.996 0.118 0.131  16.76  3.09   377.2    24.6   2     1 
 5035870 15.299  1-17 4197.0  96.9  84.9 4.631 0.039 0.033 0.634 0.042 0.040  31.06  2.15   776.9    25.0   1     0 
 5035937 14.009  1-17 6464.4 121.7 117.7 4.368 0.019 0.028 1.194 0.038 0.053   3.26  0.24  1825.8   139.3 1 1 0   0 
 5035938 15.316  1-17 5253.8 102.4  93.8 4.484 0.045 0.044 0.848 0.056 0.052  28.98  2.41   981.5    31.7   1 0   0 
 5036092 14.548  1-17 5750.9 116.0 112.3 4.364 0.046 0.047 0.980 0.075 0.075  24.36  2.96   343.1    13.9   1 0   0 
 5036181 15.660  2-17 5912.1 154.2 131.9 4.456 0.032 0.040 1.001 0.056 0.066  21.97  1.98   110.6    14.0   1 0   0 
 5036291 14.108  1-17 5464.4  98.6  94.8 4.547 0.020 0.035 0.869 0.034 0.053  21.04  1.94  1729.2    52.4   1 0   0 
 5036393 15.219  4-17 5472.0 191.0 172.0 4.400 0.144 0.192 0.842 0.121 0.070  22.12  2.04   980.3    34.7   2     1 
 5036480 15.213  1-17 5801.3 107.6 103.1 4.476 0.029 0.040 0.968 0.048 0.062  12.88  1.40  1725.8    71.9   1 0   0 
 5036496 13.354  0-17 6512.7 140.0 131.0 4.060 0.035 0.032 1.520 0.065 0.067  20.33  1.66   464.6    16.1   3 0   0 
 5036501 15.431  4-17 6214.9 138.4 135.4 4.333 0.042 0.049 1.150 0.069 0.080  21.50  6.22    85.5    11.7   1 0   0 
 5036571 14.102 10-10 7145.2 162.5 153.8 4.188 0.036 0.037 1.488 0.082 0.078   1.57  0.09   157.2    31.5   2 0   0 
 5036804 15.600  1-17 4470.0  96.3  94.6 4.581 0.028 0.024 0.721 0.031 0.030  36.42  2.46   688.0    22.7   1     0 
 5036928 15.534  4-17 5833.4 124.6 120.5 4.283 0.059 0.060 1.023 0.079 0.080   4.98  0.37  2060.2   139.0   1 0   0 
 5037001 14.973  1-17 5951.4 227.1 135.2 4.262 0.048 0.048 1.087 0.108 0.092  18.62  3.03   226.1    14.1   1 0   0 
 5037114 14.506  1-17 6093.3 122.9 120.4 4.329 0.044 0.050 1.109 0.072 0.080   2.37  0.17  1751.3   161.2   1 0   0 
 5037294 14.768  1-17 5271.8 102.8  96.1 4.541 0.028 0.039 0.843 0.042 0.056   7.71  0.53  6477.1   308.3   1 0   0 
 5037423 15.693  1-17 5496.7 132.6 126.9 4.424 0.051 0.053 0.904 0.071 0.068   6.31  0.45  1589.8   101.9   1 0   0 
 5037443 15.804  4-17 5946.1 174.9 167.4 3.789 0.107 0.116 1.358 0.203 0.154   4.94  0.61   129.8    33.3   1 0   0 
 5037511 15.837  4-17 4572.2  82.8  78.5 4.605 0.023 0.025 0.710 0.032 0.031   2.23  0.15  6732.2   616.7 1 1 0   0 
 5037554 15.292  1-17 6418.1 199.6 291.7 4.281 0.033 0.041 1.246 0.075 0.115   2.34  0.29   119.2    35.8   1 0   0 
 5037589 15.073  1-17 4961.0  86.1  79.6 4.535 0.034 0.031 0.793 0.044 0.040  21.33  1.91  1003.8    35.2   1 0   0 
 5037709 15.171  4-17 5028.6 104.3  90.4 4.489 0.036 0.029 0.809 0.048 0.034  21.07  1.72  2904.9    88.9   1 0   0 
 5037740 15.820  4-17 5782.0 136.8 147.1 4.436 0.044 0.056 0.979 0.066 0.075   7.24  0.57  3713.9   198.1   1 0   0 
 5037742 15.433  1-17 4965.2 113.0  97.5 4.536 0.033 0.031 0.794 0.047 0.042  30.40  1.59   942.3    42.1   1 0   0 
 5037859 15.288  4-17 5970.9 129.9 121.6 4.276 0.052 0.052 1.080 0.078 0.083   1.71  0.08    51.8    35.2   1 0   0 
 5037878 15.751  4-17 5313.0 110.3 104.3 4.523 0.036 0.048 0.853 0.050 0.057  23.70  2.27  1671.3    55.2   1 0   0 
 5037959 15.857  4-17 5309.5 108.8 103.1 4.539 0.033 0.045 0.844 0.048 0.056  21.19  1.93   496.7    26.8   1 0   0 
 5038045 15.905  1-17 5397.5 119.8  99.6 4.289 0.061 0.062 0.883 0.061 0.045  20.63  1.91   501.3    27.8   1 0   0 
 5038074 15.290  1-17 5685.0 158.0 197.0 4.537 0.035 0.184 0.987 0.091 0.125   7.25  0.50  2725.8   144.2   2     1 
 5038288 15.512  1-17 5920.4 121.2 115.3 4.473 0.029 0.038 0.987 0.050 0.060   0.86  0.06   315.8    92.9   1 0   0 
 5038386 14.357  1-17 5904.7 117.2 123.0 4.070 0.047 0.056 1.143 0.108 0.089   8.92  0.75   240.0    17.7   1 0   0 
 5038584 14.890  1-17 6671.7 138.3 129.0 4.327 0.027 0.033 1.278 0.047 0.052   1.79  0.12   696.8    89.6 1 1 0   0 
 5038672 15.294  1-17 5532.5 153.9 136.1 4.474 0.072 0.118 0.898 0.079 0.074  21.07  1.84   544.2    23.8   1     0 
 5038679 15.488  4-17 5783.9 120.3 113.4 4.500 0.028 0.037 0.944 0.047 0.057   4.92  0.34  2562.3   168.1   1 0   0 
 5038695 15.703  2-17 6109.5 134.5 114.7 4.140 0.077 0.070 1.204 0.081 0.096   1.20  0.08  1336.0   204.3   1 0   0 
 5038734 13.358  0-17 6549.2 133.1 125.2 4.066 0.031 0.031 1.559 0.060 0.065   3.54  0.34   331.3    29.5   1 0   0 
 5038754 13.811  1-17 6078.8 121.8 102.5 4.117 0.036 0.040 1.214 0.067 0.096  23.08  2.16   149.2     7.4   1 0   0 
 5038858 15.580  4-17 5351.4 112.2  91.0 4.299 0.046 0.045 0.874 0.053 0.037   6.81  0.51  3941.7   211.8   1 0   0 
 5039033 13.371  1-17 5114.3  82.9  78.7 4.543 0.024 0.034 0.859 0.037 0.048   5.84  0.42  5780.3   311.5   1 0   0 
 5039101 14.898  1-17 5860.7 119.2 116.2 4.353 0.046 0.050 1.019 0.075 0.078  20.50  2.65   300.6    15.2   1 0   0 
 5039209 15.370  4-17 6286.5 132.8 126.9 4.412 0.027 0.034 1.102 0.049 0.059  28.75  2.53   110.6    10.4   1 0   0 
 5039213 11.848  1-17 6804.2 145.2 138.5 3.932 0.035 0.036 1.597 0.082 0.090   3.54  0.47   245.9    20.2   2 0   0 
 5039262 14.876  1-17 5336.6 103.1  97.5 4.584 0.019 0.031 0.809 0.031 0.045   7.35  0.51  6433.7   314.8   1 0   0 
 5039409 11.554  0-17 6759.5 135.5 138.1 4.040 0.029 0.030 1.610 0.068 0.075   4.47  0.43   177.9     6.7   2 0   0 
 5039684 14.682  1-17 6042.9 138.9 117.6 4.152 0.048 0.046 1.176 0.071 0.097   2.23  0.15  3241.2   295.7   1 0   0 
 5039689 15.122  4-17 6089.5 140.1 123.3 4.176 0.056 0.054 1.178 0.072 0.093   2.23  0.15  2874.8   270.2   1 0   0 
 5039751 15.385  4-17 6134.3 188.5 140.0 4.389 0.029 0.035 1.100 0.063 0.077  20.62  2.10   192.4    14.7   1 0   0 
 5039912 12.451  0-17 6553.8 132.6 122.5 3.720 0.030 0.034 1.776 0.074 0.082   2.55  0.29   126.6    15.5   1 0   0 
 5040077 14.603  1-17 5866.8 112.5 105.4 4.493 0.020 0.031 0.966 0.037 0.055  15.21  1.34  2236.5    99.9   1 0 1 0 
 5040156 14.339  1-17 5534.2 106.4  97.4 4.520 0.024 0.036 0.900 0.041 0.057  13.43  0.95  4720.2   170.8   1 0   0 
 5040287 13.259  0-17 6054.3 130.6 130.5 3.864 0.056 0.042 1.316 0.163 0.070   4.94  0.29    41.9     8.1   1 0   0 
 5040378 15.425  1-17 4295.5  84.1  68.0 4.587 0.024 0.020 0.698 0.026 0.028  25.58  1.95   611.0    24.0   1 1   0 
 5040480 14.018  1-17 5043.7  85.8  80.6 4.546 0.030 0.033 0.804 0.042 0.048   8.15  0.57  6711.6   306.9   1 0   0 
 5041031 13.910  1-17 6029.0 148.1 152.4 3.654 0.062 0.038 1.554 0.187 0.079   5.97  1.26   115.6    13.2   1 0   0 
 5041192 15.517  1-17 3601.0  71.0  78.0 4.910 0.066 0.054 0.363 0.055 0.067  10.61  0.38  4140.2   250.1   2     1 
 5041658 13.713  1-17 6249.3 132.9 129.9 4.200 0.041 0.043 1.012 0.077 0.070   8.03  0.58  3592.5   167.7   1 0   0 
 5041690 13.929  1-17 6231.7 133.5 121.3 4.137 0.032 0.037 1.224 0.060 0.079   7.99  0.48    48.9     8.5   1 0   0 
 5041734 14.646  1-17 5387.5 104.9  88.3 4.215 0.039 0.033 0.889 0.055 0.041  27.46  5.49   539.3    18.2   1 0   0 
 5042015 14.996  1-17 6000.8 130.2 125.9 4.266 0.046 0.049 1.097 0.077 0.084   4.53  0.33  1303.1    93.6   1 0   0 
 5042037 15.716  2-17 5315.2 109.7 103.7 4.547 0.028 0.040 0.842 0.043 0.055  14.90  1.22  3450.7   128.2   1 0   0 
 5042237 13.737  1-17 5216.0 190.0 190.0 4.544 0.063 0.084 0.788 0.095 0.069  18.86  1.70   837.9    28.4   2     1 
 5042255 11.383  0-17 5753.7 126.5 117.7 3.774 0.028 0.030 1.299 0.058 0.066   8.09  0.56  3640.0   165.4 1 1 0   0 
 5042276 14.265  4-17 5134.6  98.4  90.5 4.551 0.027 0.036 0.816 0.040 0.052   8.04  0.57  1556.0    77.6   1 0   0 
 5042629 14.139  1-17 4400.1  71.6  68.4 4.609 0.021 0.018 0.691 0.027 0.023  12.44  0.99  2414.3    93.1   1 0   0 
 5042776 12.198  3-15 6568.1 143.3 132.1 4.047 0.043 0.044 1.420 0.079 0.074  12.25  0.86   264.3    13.8   1 0   0 
 5077245 13.065  0-16 6429.7 214.4 580.5 4.087 0.125 0.182 1.282 0.172 0.302   9.33  0.74   556.1    28.0   1     0 
 5077303 14.274  1-16 5376.3  98.9  95.1 4.581 0.024 0.035 0.788 0.031 0.043  29.15  2.77   566.8    21.2   1 0   0 
 5077535 13.607  0-16 5377.9 100.9  96.8 4.560 0.020 0.035 0.845 0.033 0.052  12.02  1.05  4013.0   173.9   1 0   0 
 5077615 15.911  1-16 4119.0  51.3  69.8 4.674 0.043 0.021 0.575 0.016 0.019  28.18  3.07   565.8    30.1   1 0   0 
 5077721 13.054  0-16 6346.5 136.0 125.5 4.006 0.033 0.034 1.385 0.070 0.074   5.48  0.58   268.9    10.2   1 0   0 
 5077772 15.398  1-16 4471.9  82.7  78.9 4.600 0.023 0.021 0.706 0.030 0.027  10.98  0.87  3020.1   132.4   1 0   0 
 5077889 15.818  1-16 3590.1  72.6  74.0 4.822 0.010 0.010 0.382 0.010 0.010  48.40  3.57  1676.1    45.4   1 0   0 
 5078017 12.454  0-16 5318.3  94.9  82.5 4.429 0.040 0.031 0.839 0.057 0.043  44.17  7.38   363.4     4.8   1 0   0 
 5078025 15.034  1-16 5884.5 112.8 113.7 4.113 0.046 0.056 1.117 0.098 0.089  20.36  3.81   372.2    20.6   1 0   0 
 5078099 13.416  0-16 6459.3 147.2 128.2 4.240 0.031 0.034 1.269 0.058 0.054   3.13  0.27   286.7    29.4   1 0   0 
 5078126 12.725  0-16 6318.0 171.0 190.0 3.690 0.308 0.132 1.100 0.160 0.221   1.87  0.15   256.1    31.3   2     1 
 5078254 15.697  1-16 4325.8  79.7  71.1 4.633 0.018 0.020 0.661 0.024 0.021  19.12  1.67  1779.4    65.0   1 0   0 
 5078299 12.983  1-16 6740.3 137.3 129.1 4.351 0.015 0.020 1.263 0.029 0.036   2.62  0.21   158.6    19.9   3 0   0 
 5078391 14.675  1-16 6089.3 124.8 111.5 4.092 0.088 0.088 1.231 0.091 0.096  12.79  1.17   691.0    34.9   1     0 
 5078404 15.129  1-16 4773.3  80.4  73.9 4.581 0.025 0.027 0.749 0.036 0.037  28.78  3.22  1081.3    44.0   1 0   0 
 5078411 11.349  0-16 5836.2 110.2 105.9 4.061 0.061 0.063 1.112 0.115 0.083  20.64  1.58   402.0    14.5   1     0 
 5078414 14.769  1-16 5789.5  98.3  98.6 4.500 0.019 0.028 0.971 0.033 0.044  10.48  0.83  1525.3    75.3   1 0   0 
 5078426 13.686  1-16 6562.5 147.1 147.8 4.168 0.034 0.036 1.265 0.048 0.052   1.23  0.08   428.1    63.4 1 1 0   0 
 5078498 15.343  1-16 4658.5  43.6  52.5 4.512 0.015 0.013 0.773 0.016 0.014  41.84  4.26   862.9    27.1   1 1   0 
 5078594 15.532  2-16 5552.3 107.0 103.0 4.524 0.027 0.040 0.896 0.043 0.055  21.81  2.10  1096.7    44.6   1 0   0 
 5078666 15.491  1-16 4150.6  60.9  62.7 4.650 0.036 0.023 0.605 0.017 0.017  22.27  1.70  3184.4   109.8   1 0   0 
 5078917 16.505  6- 6 4192.9  68.1  54.2 4.627 0.031 0.028 0.636 0.024 0.020  22.27  1.82  1158.3   102.2   1 0   0 
 5078938 15.243  1-16 5153.3 104.8  96.6 4.549 0.028 0.037 0.819 0.041 0.052  15.32  1.24  4879.8   176.2   1 0   0 
 5079114 12.075  0-16 5381.8  91.6  78.3 4.297 0.036 0.029 0.878 0.054 0.040  16.63  2.64   108.5     5.4   1 0   0 
 5079124 13.812  1-16 5330.9  82.3  76.7 4.522 0.019 0.029 0.942 0.034 0.045  18.60  1.64  2487.8    86.8   1 0   0 
 5079238 15.421  1-16 4771.0  99.7  92.7 4.614 0.019 0.025 0.718 0.030 0.035  36.17  3.60  1670.1    49.1   1 0   0 
 5079294 13.143  0-16 6747.1 143.7 138.0 4.215 0.031 0.029 1.350 0.065 0.051   2.44  0.27   205.2    25.0   1 0   0 
 5079428 14.374  1-16 5999.3 125.4 124.1 3.822 0.041 0.041 1.064 0.064 0.057   3.12  0.18   316.1    37.5   1 0   0 
 5079500 13.900  1-16 5742.4 116.6 107.5 4.302 0.036 0.040 1.071 0.061 0.069  11.75  0.93  2279.8    99.3   1 0   0 
 5079590 15.331  1-16 4841.1  86.7  79.0 4.513 0.029 0.019 0.785 0.036 0.024   2.00  0.14 16509.9  1544.1   1 1   0 
 5079661 14.595  1-16 5592.8 107.3  99.1 4.562 0.017 0.027 0.863 0.030 0.042  22.74  2.02  2207.3    72.5   1 0   0 
 5079733 15.306  1-16 5185.4  95.3  90.1 4.599 0.020 0.030 0.771 0.032 0.044  27.61  3.54   458.1    22.3   1 0   0 
 5079853 12.662  0-16 5930.3 123.9 115.8 4.111 0.028 0.033 1.328 0.040 0.058  33.21  1.58   353.5    13.2   1 0   0 
 5079951 10.489  0-16 6299.2 152.5 137.3 4.266 0.031 0.032 1.252 0.065 0.070   4.35  0.48   412.0    27.5   1 0   0 
 5079963 13.849  2-16 4863.6  60.1  57.9 4.464 0.016 0.013 0.809 0.017 0.013  11.06  0.88  1607.3    73.5   1 1   0 
 5079986 14.783  1-16 5033.0  88.9  84.4 4.568 0.025 0.032 0.792 0.037 0.048  26.12  2.38   899.4    31.3   1 0   0 
 5080003 13.808  1-16 4987.1  80.0  72.4 4.511 0.034 0.026 0.800 0.047 0.035  23.70  1.91  1225.2    44.9   1 0   0 
 5080089 13.095  0-16 5203.9  84.0  81.5 4.569 0.026 0.033 0.781 0.037 0.047  34.75  4.46   371.6    12.5   1 0   0 
 5080174 15.962  1-16 4298.7  73.6  67.3 4.623 0.020 0.020 0.669 0.026 0.021  49.07  8.58  3318.3    87.3   1 0   0 
 5080192 11.284  0-16 5960.2  96.3 110.1 4.069 0.033 0.053 1.182 0.087 0.099  10.44  0.90    94.1     5.3   1 0   0 
 5080302 12.971  0-16 6037.2 112.7 112.5 4.055 0.031 0.053 1.248 0.065 0.119   3.83  0.52   151.2    15.8   1 0   0 
 5080470 15.842  1-16 4446.9  94.3  86.8 4.586 0.028 0.025 0.716 0.031 0.030  21.66  1.73   785.9    36.5   1 1   0 
 5080500 14.744  1-16 5955.7 127.3 131.8 4.098 0.048 0.048 1.052 0.103 0.076   5.09  0.38  1797.6   119.9 1 1 0   0 
 5080636 14.404  1-16 3701.0  72.6  61.2 4.692 0.012 0.012 0.530 0.012 0.012  34.22  2.80  2953.6    82.0   1 0 0 0 
 5080741 16.040  6- 6 4190.0  68.4  46.3 4.635 0.028 0.026 0.626 0.019 0.019  30.85  3.37  2223.4    83.3   1 0   0 
 5080798 14.982  1-16 4751.5  95.4  88.1 4.609 0.020 0.025 0.723 0.030 0.034  38.50  5.85   681.3    23.5   1 0   0 
 5080922 13.912  1-16 6088.9 134.8 127.0 4.103 0.046 0.046 1.354 0.057 0.065  15.73  2.06   199.9     6.0   1 0   0 
 5081242 14.543  3-16 4843.9  82.6  75.6 4.584 0.020 0.029 0.784 0.030 0.040  23.22  2.06  4400.1   146.7   1 0   0 
 5082913 15.818  1-17 4369.6  89.2  85.2 4.618 0.023 0.021 0.659 0.027 0.023  25.05  1.97   744.8    35.2   1 0   0 
 5083085 15.449  1-17 4808.1  93.6  88.1 4.606 0.021 0.027 0.728 0.030 0.034  23.54  1.78  1830.8    57.3   1 0   0 
 5083272 12.109  0- 1 6750.6 128.7 119.2 4.394 0.011 0.013 1.203 0.020 0.022   3.82  0.32   710.8    50.3   1 0   0 
 5083302 15.362  1-17 5388.7 113.9  98.1 4.386 0.049 0.041 0.874 0.066 0.050  29.19  5.80   667.5    23.5   1 0   0 
 5083330 15.735  2-17 4044.4  84.8  87.8 4.620 0.013 0.015 0.616 0.014 0.012   1.93  0.13  9041.5   871.5 1 1 0   0 
 5083428 13.256  0-17 5106.5  85.1  77.2 4.506 0.036 0.032 0.820 0.051 0.045  31.06  4.63  1082.6    27.1   1 0   0 
 5083480 15.920  1-17 3835.7  76.4  77.2 4.711 0.013 0.013 0.520 0.013 0.013  39.31  3.03  2269.9    58.4   1 0   0 
 5083549 13.442  0-17 6177.0 133.2 131.8 4.190 0.032 0.038 1.272 0.060 0.069   6.77  0.64    48.6     7.7   1 0   0 
 5083579 15.018  1-17 5649.0 106.1 101.4 4.484 0.030 0.042 0.936 0.049 0.063  26.29  2.99   142.6    10.0   1 0   0 
 5083626 14.969  1-17 5306.9  98.6  83.9 4.164 0.040 0.038 0.885 0.044 0.033   8.21  0.63  1469.9    76.8   1 0   0 
 5083679 16.327  2-17 3900.0  87.0 107.0 4.727 0.040 0.036 0.555 0.036 0.048  29.59  1.87  1037.6    50.6   2     1 
 5083911 12.964  0-17 6296.2 187.1 357.2 4.235 0.050 0.064 1.224 0.093 0.154   2.98  0.20   786.7    64.6 1 1     0 
 5084031 14.184  1-17 5679.9  99.3  97.3 4.507 0.022 0.034 0.930 0.039 0.057  23.53  4.99   153.6     8.2   1 0   0 
 5084070 14.916  1-17 5105.3 100.2  97.4 4.608 0.018 0.027 0.753 0.030 0.042  14.59  1.21  3770.7   134.3   1 0   0 
 5084071 14.500  1-17 6014.9 125.8 118.5 4.227 0.046 0.044 1.119 0.073 0.084  11.09  1.41   195.3    14.7   1 0   0 
 5084118 13.984  1-17 6002.4 115.5 107.1 4.495 0.016 0.026 0.976 0.032 0.048  24.50  2.83   335.8    12.3   1 0   0 
 5084131 12.703  0-17 5964.2  99.1  99.7 4.380 0.026 0.034 1.128 0.050 0.067   4.81  0.34  2256.5   136.0   1 0   0 
 5084188 13.474  1-17 6593.6 142.5 133.0 4.126 0.032 0.032 1.375 0.070 0.060   3.65  0.59   228.9    22.7   1 0   0 
 5084267 15.648  1-17 4790.2  83.6  78.2 4.538 0.033 0.032 0.816 0.040 0.035  48.06  8.18   998.2    25.8   1 0   0 
 5084598 12.983  0-17 6114.3 126.3 108.1 4.076 0.029 0.040 1.278 0.060 0.101  11.06  0.97   132.1     8.4   1 0   0 
 5084601 12.057  0-17 4927.9  74.7  70.5 4.563 0.022 0.030 0.828 0.032 0.043  28.38  2.90  1034.1    26.2   1 0   0 
 5084752 12.462  0-17 6453.4 121.1 114.1 4.380 0.017 0.025 1.178 0.033 0.049   8.77  0.78    54.9     5.3   1 0   0 
 5084775 14.895  1-17 5546.1 122.2 114.7 4.209 0.049 0.047 0.933 0.072 0.065   8.32  0.59  1896.6    94.7   1 0   0 
 5084790 13.286  0-17 5568.9 104.5 101.2 4.247 0.042 0.042 0.933 0.069 0.065  30.16  4.14   308.0     9.5   1 0   0 
 5084803 13.508  0-17 5959.5 123.2 117.1 4.285 0.041 0.043 1.072 0.075 0.080   9.99  0.84    73.0     7.5   1 0   0 
 5084923 15.283  1-17 4871.6 101.9 103.3 4.555 0.029 0.028 0.775 0.042 0.039  26.48  2.13  2483.8    69.4   1 0   0 
 5084942 13.341  1-17 4772.7  71.2  69.1 4.545 0.029 0.029 0.816 0.038 0.037  44.23  6.06   705.0    15.5   1   0 0 
 5085020 13.722  1-17 5865.7 126.9 123.1 3.952 0.058 0.041 1.177 0.138 0.077  26.82  2.86    75.9     4.9   1 0   0 
 5085041 15.423  1-17 5400.5 111.5 108.0 4.509 0.034 0.047 0.876 0.049 0.061  28.18  2.40   540.3    21.2   1 0   0 
 5087022 15.269  2-15 5647.0 108.7 106.8 4.416 0.047 0.051 0.921 0.066 0.064  19.93  1.96   906.7    35.9   1 0   0 
 5087041 12.509  0-17 6439.7 128.8 127.5 4.244 0.030 0.034 1.253 0.056 0.057   3.27  0.40   212.3    19.9   1 0   0 
 5087108 15.649  1-17 3692.0  59.0  59.0 4.803 0.042 0.028 0.457 0.031 0.034  29.59  2.14   411.4    19.0   2     1 
 5087223 15.627  1-17 4283.4  83.1  76.7 4.644 0.022 0.025 0.644 0.027 0.024  31.93  2.37   882.3    28.8   1 1 1 0 
 5087352 14.526  1-17 5533.0 166.0 149.0 4.332 0.205 0.205 0.842 0.122 0.071  16.95  2.39    38.0     7.1   2     1 
 5087394 15.217  1-17 5627.9 108.6  96.2 4.573 0.020 0.026 0.849 0.032 0.038   8.15  0.59  5371.5   256.2   1 0   0 
 5087424 15.757  1-17 4908.9  89.3  82.5 4.543 0.035 0.032 0.783 0.042 0.038  33.29  3.63   923.7    30.1   1 0   0 
 5087430 14.792  1-17 5961.3 106.6 104.8 4.422 0.031 0.042 1.034 0.053 0.069  12.09  1.02   831.1    38.8   1 0   0 
 5087582 15.141  1-17 5399.6  97.9  98.3 4.525 0.029 0.042 0.873 0.044 0.059  18.73  1.44   741.6    30.2   1 0   0 
 5087604 14.868  1-17 6218.6 135.9 128.4 4.166 0.050 0.044 1.234 0.064 0.084  10.75  0.79   147.8    14.9   1 0   0 
 5087608 15.159  1-17 5581.7 120.1 118.6 3.416 0.094 0.094 1.775 0.157 0.171   5.09  0.28   440.0    25.1   2 0   0 
 5087941 14.589  1-17 5155.0 111.9 118.3 4.195 0.268 0.491 0.903 0.305 0.068  10.61  0.82  4233.0   174.0   1     0 
 5088023 14.866  1-17 4559.1  73.8  70.6 4.600 0.021 0.022 0.713 0.030 0.028  49.08  3.79   273.1     9.3   1 0   0 
 5088049 12.242  0-17 4923.8  76.9  71.2 4.571 0.021 0.030 0.808 0.032 0.042  14.79  1.17  5015.9   168.8   1 0   0 
 5088147 14.498  1-17 6344.3 140.1 134.6 4.263 0.041 0.038 1.231 0.068 0.076   3.38  0.27   920.8    77.1   1 0   0 
 5088178 13.618  1-17 6241.8 128.4 125.5 4.085 0.034 0.039 1.296 0.062 0.082  10.23  0.84    64.4     7.3   1 0   0 
 5088195 12.830  0-17 6064.2 108.8 107.9 4.017 0.034 0.052 1.278 0.070 0.120  12.65  1.51    63.7     5.2   1 0   0 
 5088326 15.620  1-17 5571.0 166.0 166.0 4.564 0.040 0.160 0.917 0.081 0.112  24.33  2.74   446.8    10.8   2     1 
 5088368 13.450  0-17 5458.1  85.2  80.2 4.523 0.014 0.022 0.969 0.028 0.037  21.33  2.13  1413.2    42.1   1 0   0 
 5088400 15.247  4-17 5424.5  94.7  92.0 4.514 0.027 0.039 0.918 0.043 0.050  11.85  0.82  6823.8   264.6   1 0 0 0 
 5088425 13.997  2-17 6113.2 127.3 111.8 4.214 0.036 0.047 1.180 0.064 0.079  16.19  1.18   113.2     8.1   1 0   0 
 5088451 13.490  0-17 6168.0 137.9 113.5 4.232 0.037 0.035 1.222 0.063 0.067  18.88  1.87   104.1     6.3   1 0   0 
 5088530 14.313  1-17 5247.8  94.4  91.1 4.545 0.027 0.038 0.837 0.040 0.055  23.21  1.93  2348.0    66.8   1 0   0 
 5088563 13.404  0-17 5364.1  88.4  74.4 4.317 0.028 0.021 0.840 0.039 0.028   7.10  0.53  4897.4   240.2   1 1   0 
 5088591 14.625  1-17 5221.2  91.5  89.2 4.590 0.019 0.031 0.787 0.032 0.046   7.50  0.54  5805.8   280.5   1 0 0 0 
 5088644 14.785  1-17 5275.0 103.4  97.5 4.546 0.042 0.057 0.802 0.048 0.047  23.06  2.25   355.3    15.4   1     0 
 5088806 15.953  4-17 4536.4  80.8  77.2 4.600 0.023 0.023 0.711 0.031 0.029  36.93  3.68   993.5    33.8   1 0   0 
 5088912 15.329  1-17 5172.7  91.9  80.8 4.455 0.042 0.033 0.832 0.052 0.038  28.38  2.27  2768.9    74.1   1 0   0 
 5088977 14.565  1-17 5999.4 106.2 102.0 4.436 0.026 0.038 1.035 0.046 0.064  24.86  1.68   212.3     5.2   1 0   0 
 5089026 14.965  1-17 5360.6 104.4  98.3 4.473 0.042 0.045 0.872 0.060 0.060  21.96  2.35  1738.3    54.2   1 0   0 
 5089037 12.243  0-17 6379.5 128.4 127.6 4.032 0.031 0.032 1.343 0.061 0.063  10.60  0.78    26.9     3.4   1 0   0 
 5089195 13.673  1-17 6170.6 109.1 110.2 4.142 0.032 0.037 1.184 0.060 0.084   9.60  0.88    13.8     5.6   1 0   0 
 5089301 14.113  1-17 5422.7  92.9  90.7 4.561 0.019 0.033 0.850 0.032 0.051  19.23  1.60  1878.4    59.2   1 0   0 
 5089311 15.735  2-17 5109.6  99.6  93.5 4.565 0.028 0.038 0.799 0.041 0.050  18.86  1.58  1975.6    70.7   1 0   0 
 5089331 13.837  1-17 5854.5 121.7 101.4 4.118 0.025 0.035 1.284 0.043 0.083  21.05  2.33   115.9     6.9   1 0   0 
 5089530 13.902  1-17 6600.7 136.7 139.4 4.146 0.033 0.032 1.335 0.060 0.049   1.98  0.17   135.9    24.8   1 0   0 
 5089833 13.983  1-17 6031.1 125.2 121.7 4.230 0.035 0.033 1.264 0.050 0.057  17.50  2.52    82.6     6.9   1 0   0 
 5089905 15.341  4-17 5228.7 102.9  95.0 4.502 0.041 0.043 0.842 0.052 0.053  21.66  2.32  1190.5    41.5   1 0   0 
 5089941 14.434  1-17 5828.5 120.0 118.5 4.173 0.186 0.198 1.116 0.141 0.108  40.80  8.07   119.8     6.0   1     0 
 5090326 13.449  0-17 5884.0  94.5  96.3 4.496 0.016 0.025 0.983 0.029 0.042  11.83  0.88  5023.4   190.7   1 0   0 
 5090667 13.110  1-17 5231.3  71.8  62.2 4.411 0.015 0.013 0.784 0.019 0.016  32.15  2.96   123.5     4.9   1 0   0 
 5090681 14.808  1-17 5411.7 109.0  92.1 4.236 0.041 0.036 0.891 0.059 0.045  34.41  5.51   468.0     7.6   1 0   0 
 5090792 14.340  1-17 5725.4 106.7  99.3 4.543 0.017 0.026 0.896 0.031 0.043  27.78  5.25   262.6     5.3   1 0   0 
 5090828 15.563  1-17 5590.5 119.8 113.2 4.184 0.057 0.056 0.955 0.075 0.069   6.95  0.50  4330.7   228.2   1 0   0 
 5090873 15.743  1-17 5167.9  98.5  92.4 4.606 0.020 0.029 0.758 0.034 0.043  32.60  3.34   641.3    23.9   1 0   0 
 5090972 13.235  0-17 4982.0  79.4  72.1 4.510 0.034 0.025 0.800 0.047 0.035  44.23  5.80   602.7    13.7   1 0   0 
 5090982 14.661  1-17 5980.5 124.7 115.0 4.249 0.042 0.046 1.096 0.075 0.082  19.68  2.70    99.3     9.0   1 0   0 
 5091218 13.408  0-17 5428.9 115.3 117.5 4.497 0.031 0.040 0.888 0.054 0.065  28.34  4.40  1266.3    16.5   1 0   0 
 5091352 14.208  1-17 6361.0 136.0 136.8 4.206 0.037 0.042 1.266 0.064 0.068   9.55  0.85   110.1     5.6   1 0   0 
 5091415 15.375  1-17 4892.0  92.0  85.9 4.554 0.030 0.030 0.778 0.041 0.039  38.24  5.54   428.5    15.6   1 0   0 
 5091497 14.108 10-10 5906.2 123.8 109.9 4.206 0.036 0.040 1.172 0.061 0.080   2.20  0.16  4831.1   430.1 1 1 0   0 
 5091569 15.082  1-17 5683.1 105.9 102.7 4.475 0.032 0.043 0.946 0.051 0.064  27.61  3.34   862.2    27.5   1 0   0 
 5091586 13.970  1-17 4835.6  83.2  77.2 4.611 0.018 0.025 0.728 0.029 0.036  20.35  1.64  2182.1    65.8   1 0   0 
 5091679 15.945  4-17 5584.4 116.4 111.8 4.190 0.072 0.070 0.952 0.074 0.069   6.54  0.50    61.1    28.1   1 0   0 
 5091688 14.185 10-10 6043.6 113.0 114.7 3.993 0.042 0.052 1.263 0.099 0.103   6.52  0.50  4262.7   221.3   1 0   0 
 5091741 15.840  1-17 4571.0 138.0 124.0 4.595 0.049 0.025 0.685 0.068 0.056  27.04  2.03  2437.3    71.3   2     1 
 5091785 15.641  2- 3 5776.9 107.1 101.2 4.500 0.030 0.040 0.941 0.049 0.057  13.71  1.54  2034.8    83.9   1 0   0 
 5091839 13.540  0-17 6023.8 132.0 130.9 3.793 0.062 0.049 1.380 0.182 0.086   9.48  0.69  1703.9    75.5   1 0   0 
 5091897 11.014  0-17 5647.7 104.1 100.0 4.289 0.040 0.042 0.953 0.071 0.069  22.27  1.84   455.0    13.3   1 0   0 
 5091941 12.757  0-17 5104.7  68.2  59.5 4.378 0.020 0.017 0.852 0.024 0.016  16.19  1.26  4258.2   137.8   1 1   0 
 5091947 15.413  1-17 5052.8  98.8  92.2 4.581 0.023 0.033 0.780 0.037 0.047  29.79  3.30   912.6    29.3   1 0   0 
 5092028 14.399  1-17 5472.2 126.0 123.6 3.672 0.039 0.042 1.369 0.072 0.090  23.84  1.92    18.1     5.1   1 0   0 
 5092279 15.992  4-17 5412.7 111.8 109.8 4.508 0.037 0.049 0.878 0.052 0.061  26.67  2.80   370.7    22.0   1 0   0 
 5092403 14.682  1-17 4260.7  67.8  53.8 4.626 0.020 0.020 0.660 0.023 0.016  33.75  3.94  1050.4    27.7   1 0   0 
 5092467 12.540  0-17 5627.2 103.6 107.3 4.110 0.048 0.039 1.062 0.102 0.067  37.45  4.42   127.6     4.1   1 0   0 
 5092700 11.982  0-17 6956.7 164.7 144.4 4.090 0.029 0.031 1.507 0.078 0.069  17.93  6.06   103.3     4.7   2 0   0 
 5092731 14.272  1-17 5762.4 113.8 108.2 4.321 0.043 0.043 0.992 0.072 0.069  21.74  2.47    69.6     6.5   1 0   0 
 5092901 13.964  1-17 5759.0 108.1 105.9 4.364 0.040 0.043 1.032 0.069 0.071  18.82  1.90   211.4     6.3   1 0   0 
 5092905 14.948  1-17 5432.8 112.2 104.5 4.476 0.044 0.044 0.847 0.059 0.057  23.05  1.70   219.9    12.4   1 0   0 
 5092957 13.084  0-17 5009.0  80.5  73.4 4.517 0.034 0.028 0.803 0.048 0.039  20.08  2.03   337.5    12.2   1 0   0 
 5093036 14.620  1-17 5678.5 116.9 112.1 3.970 0.053 0.040 1.162 0.080 0.065  12.34  1.37  1687.8    68.8   1 0   0 
 5093247 15.715  1-17 4854.7  90.5  84.1 4.587 0.025 0.031 0.752 0.037 0.040  22.90  2.51   215.2    16.9   1 0   0 
 5093288 15.338  1-17 5757.5 106.0 102.0 4.496 0.027 0.039 0.945 0.046 0.057  19.68  1.37    16.8     9.7   1 0   0 
 5093376 15.164  1-17 5404.0 100.8  99.4 4.558 0.023 0.036 0.847 0.037 0.052  24.03  3.17   681.1    25.2   1 0   0 
 5093410 15.798  1-17 4807.6  86.1  83.0 4.644 0.019 0.024 0.680 0.030 0.032  19.93  1.53  2690.1    89.8   1 0   0 
 5093466 14.124  1-17 5418.9  95.9  84.4 4.112 0.033 0.031 0.834 0.041 0.031  23.16  4.35    12.2     4.4   1 0   0 
 5093512 15.429  4-17 5701.3 116.4 114.1 3.901 0.064 0.060 1.151 0.081 0.081   0.77  0.05   575.8   133.6   1 0   0 
 5093519 13.750  1-17 6433.5 136.2 125.3 4.306 0.027 0.039 1.233 0.052 0.063   4.65  0.42    94.4    13.1   1 0   0 
 5093529 13.887  1-17 5919.3 114.5 106.6 4.173 0.036 0.040 1.186 0.060 0.086  17.89  3.32   118.4     7.7   1 0   0 
 5093599 15.500  4-17 4618.4  82.6  78.0 4.598 0.023 0.024 0.721 0.032 0.031  13.43  1.06  2475.0    98.9   1 0   0 
 5093807 15.639  1-17 5736.6 104.7  99.4 4.507 0.030 0.041 0.929 0.048 0.056  20.23  2.04   102.4    14.2   1 0   0 
 5093851 12.116  0-17 4071.0  81.0  81.0 4.684 0.042 0.015 0.549 0.034 0.027  15.00  1.43   821.8    29.0   2     1 
 5093865 14.667  1-17 5591.9 110.6 108.7 4.397 0.045 0.048 0.930 0.072 0.070  28.36  5.16   457.3     8.0   1 0   0 
 5093932 13.228  1-17 5614.1 120.4 115.8 3.575 0.025 0.029 1.444 0.064 0.059  24.54  2.82   883.0    25.4   1 0   0 
 5093943 14.910  1-17 5838.3 116.3 111.5 4.603 0.025 0.033 0.821 0.043 0.035  21.35  1.47     2.3     6.7   1     0 
 5093950 12.742  1-17 6195.4 121.6 115.0 4.124 0.035 0.040 1.177 0.060 0.087  16.53  1.29    82.7     5.0   1 0   0 
 5093963 15.360  4-17 5322.8 100.7  97.2 4.521 0.034 0.045 0.857 0.048 0.058  16.30  1.23  2329.5    84.0   1 0   0 
 5093980 15.822  1-17 3974.6  78.6  80.2 4.665 0.015 0.014 0.573 0.014 0.014  20.37  1.75    10.8    13.2   1 0   0 
 5094011 14.388  1-17 5245.5 100.1  87.8 4.455 0.041 0.034 0.845 0.059 0.047   0.71  0.05  7918.0  1234.5   1 0   0 
 5094047 15.890  1-17 5897.6 111.3 107.5 4.394 0.059 0.074 1.019 0.069 0.073  12.98  1.00    95.1    20.4   1 0   0 
 5094136 13.566  0-17 5868.4 108.5 105.9 4.190 0.038 0.044 1.069 0.078 0.077  18.99  1.88   457.2    16.8   1 0   0 
 5094231 15.194  1-17 5228.1 114.4 112.0 4.414 0.114 0.447 0.852 0.096 0.061  29.79  4.61   342.8    14.8   1     0 
 5094276 14.959  1-17 5582.5  99.0  95.5 4.500 0.030 0.043 0.915 0.048 0.059  13.13  0.93  5940.7   218.4   1 0   0 
 5094301 10.291  4-17 5578.3  85.3  84.5 4.488 0.020 0.031 0.983 0.039 0.052  18.70  1.54  2767.6    82.6   1 0   0 
 5094336 15.870  1-17 5101.6  99.7  93.8 4.586 0.030 0.039 0.771 0.049 0.051  17.12  1.36    74.7    16.9   1 0   0 
 5094414 13.064  0-17 6015.0 110.4 109.3 4.362 0.033 0.039 1.094 0.064 0.070   6.43  0.87    81.0     8.6   1 0   0 
 5094427 15.498  1-17 4455.7  80.7  76.4 4.623 0.019 0.021 0.683 0.026 0.025  18.34  1.64  1115.0    44.0   1 0   0 
 5094433 15.632  4-17 4600.9  81.4  77.8 4.591 0.024 0.023 0.725 0.032 0.030  16.30  1.39  1278.7    53.0   1 0   0 
 5094483 15.278  1-17 5781.0 106.0 102.2 4.446 0.037 0.049 0.977 0.057 0.068  20.13  0.78   682.5    28.2   1 0   0 
 5094486 14.634  1-17 4373.4  75.5  70.2 4.589 0.024 0.019 0.707 0.026 0.024  34.94  4.89   790.3    21.5   1     0 
 5094579 14.389  1-17 6023.0 118.2 115.5 3.859 0.042 0.040 1.147 0.065 0.064  15.95  0.54    90.7     8.6   1 0   0 
 5094625 14.360  1-17 5974.4 115.1 113.9 4.180 0.038 0.042 1.175 0.064 0.085  36.62  2.30   337.7    10.8   1 0   0 
 5094885 15.219  1-17 5720.4 102.6  98.8 4.476 0.031 0.043 0.952 0.050 0.063  21.50  3.20   176.2     6.5   1 0   0 
 5094944  9.162  0-17 6035.2 113.9 109.0 4.214 0.028 0.039 1.179 0.059 0.077   4.16  0.43   220.5    14.7   1 0   0 
 5095098 15.057  1-17 4088.6  68.5  78.3 4.629 0.019 0.016 0.612 0.015 0.014   0.73  0.05 24133.7  3637.1 1 1 0   0 
 5095113 15.571  2-17 6089.6 113.5 108.5 4.438 0.031 0.040 1.043 0.052 0.061  16.48  1.98    36.2    13.0   1 0   0 
 5095193 15.974  1-17 4354.9  84.4  80.3 4.601 0.026 0.023 0.695 0.029 0.029  23.38  1.92  1434.6    51.5   1 0   0 
 5095232 11.841  0-17 4805.6  73.9  68.4 4.584 0.020 0.028 0.783 0.030 0.039  18.99  1.36  8440.2   249.2   1 0   0 
 5095243 15.657  2-17 5435.7 112.4  96.4 4.270 0.055 0.052 0.893 0.063 0.049  26.12  2.59   341.9    18.6   1 0   0 
 5095368 15.091  1-17 5371.9 105.8  89.2 4.357 0.045 0.036 0.871 0.060 0.044  24.71  2.75   285.4    14.3   1 0   0 
 5095449 15.117  4-17 5604.4  99.9  95.9 4.507 0.027 0.040 0.916 0.044 0.057   8.61  0.70   839.5    48.6 1 1 0   0 
 5095561 14.214  1-17 4102.4  57.9  75.8 4.635 0.022 0.016 0.607 0.014 0.014  41.27  3.68   297.4     9.4   1 0   0 
 5095635 14.482  1-17 5637.4  91.6  89.8 4.470 0.024 0.035 1.005 0.043 0.056  16.53  1.93  1067.8    39.5   1 0 1 0 
 5095745 14.447  1-17 5751.8 105.7 104.9 4.416 0.039 0.046 0.977 0.066 0.073  31.18  2.77   215.3     4.6   1 0   0 
 5095919 15.343  4-17 5163.4  96.4  90.7 4.582 0.027 0.037 0.785 0.045 0.050  17.97  1.74  1261.3    48.5   1 0   0 
 5095968 14.598  1-17 5460.7 126.0 124.6 3.600 0.039 0.046 1.475 0.085 0.095  46.75  3.43  2108.2    43.2   1 0   0 
 5095980 15.531  1-17 5597.8 102.9 100.4 4.480 0.037 0.048 0.924 0.054 0.063  18.84  1.89   514.8    25.9   1 0   0 
 5096151 15.661  4-17 4387.2  83.1  79.4 4.609 0.021 0.019 0.691 0.028 0.024  25.75  1.18  1401.7    64.3   1 0   0 
 5096155 12.995  0-17 6196.7 118.2 113.1 4.241 0.041 0.034 1.159 0.063 0.072  25.37  1.76   265.0     4.5   1 0   0 
 5096204 14.405  1-17 4154.5  51.5  53.3 4.645 0.034 0.022 0.608 0.016 0.017  14.90  1.02  1012.1    39.5   1 0   0 
 5096247 15.159  1-17 4712.6  81.2  77.4 4.567 0.027 0.023 0.751 0.036 0.031  42.72  2.53   435.7    14.1   1 0   0 
 5096338 15.254  1-17 5050.5  65.9  63.7 4.397 0.024 0.023 0.842 0.020 0.016  35.19  4.62   344.2    15.2   1 1   0 
 5096452 15.846  4-17 5122.2  96.8  88.1 4.495 0.045 0.040 0.822 0.051 0.043  36.43  6.74  1054.2    34.8   1 0   0 
 5096539 15.422  1-17 5057.5  95.3  88.2 4.557 0.029 0.036 0.800 0.040 0.048  25.38  3.12   138.7    12.1   1 0   0 
 5096578 15.133  1-17 5942.8 111.4 109.5 4.377 0.042 0.050 1.043 0.066 0.076  15.00  1.17  1319.6    52.7   1 0   0 
 5096590 13.619  1-17 5962.2 114.1 111.9 4.214 0.076 0.072 1.128 0.080 0.082  11.02  0.82   268.4    14.9   1   0 0 
 5096597 14.053  1-17 6137.4 140.8 108.9 4.155 0.034 0.038 1.262 0.058 0.073  11.04  0.98    46.6     7.5   1 0   0 
 5096805 14.510 14-15 6610.6 135.1 128.8 3.967 0.047 0.047 1.453 0.079 0.079  17.00  1.17   182.3    11.5   3 0   0 
 5096846 15.755  1-17 4801.5  86.5  81.9 4.552 0.032 0.029 0.767 0.039 0.034  42.42  1.53   850.5    35.6   1 0   0 
 5096873 15.685  2-17 5208.4  82.0  75.6 4.358 0.042 0.041 0.854 0.034 0.027  23.87  2.26   199.7    15.9   1 0   0 
 5096889 15.536  2- 3 5968.7 109.7 107.3 4.387 0.047 0.057 1.046 0.065 0.074   9.68  0.69  4538.3   201.6   1 0   0 
 5096906 13.225  0-17 6583.7 141.6 126.4 4.280 0.030 0.030 1.253 0.051 0.052   3.28  0.65   137.1    16.5   1 0   0 
 5096924 15.959  1-17 3966.0  71.0  71.9 4.699 0.014 0.014 0.541 0.013 0.013  26.30  1.81  2349.6    71.2   1 0   0 
 5096969 15.693  4-17 5529.1 111.1 106.2 4.191 0.066 0.065 0.932 0.070 0.064  19.77  2.34   403.6    11.7   1 0   0 
 5096978 14.421  1-17 4802.3  82.7  75.4 4.572 0.026 0.026 0.759 0.036 0.037  35.44  6.80   287.2    10.0   1 0   0 
 5097025 13.310  0-17 6202.8 119.4 114.5 4.163 0.034 0.038 1.126 0.067 0.081   4.73  0.52    57.4     9.3   1 0   0 
 5097045 14.110  1-17 5694.6 118.8 112.0 3.685 0.034 0.034 1.245 0.064 0.067   7.82  0.58  2635.4   127.5   1 0   0 
 5097104 15.349  1-17 4999.9  82.1  78.8 4.479 0.025 0.020 0.783 0.029 0.023  26.67  2.36   189.0    12.6   1 1   0 
 5097121 15.874  1-17 5034.8  93.3  85.2 4.534 0.037 0.038 0.803 0.045 0.044  34.22  5.76   246.0    15.7   1 0   0 
 5097229 14.601  1-17 6218.0 110.1 112.3 4.354 0.032 0.040 1.142 0.053 0.065   8.42  0.91   280.4    21.2   1 0   0 
 5097310 15.255  1-17 6242.4 116.5 116.6 3.866 0.066 0.071 1.470 0.115 0.140   7.54  0.70   230.3    24.8   1 0   0 
 5097379 14.811  1-17 4426.8  72.5  69.3 4.614 0.020 0.020 0.689 0.027 0.024   1.40  0.10 26052.1  2833.7 1 1 0   0 
 5097584 15.161  1-17 5909.7 107.8 106.3 4.410 0.040 0.051 1.023 0.061 0.072   9.82  0.73  3447.1   152.3   1 0   0 
 5097608 13.735  1-17 6391.0 134.7 129.1 4.213 0.033 0.040 1.273 0.064 0.067   6.55  0.40   202.4    10.2   1 0   0 
 5097629 12.248  0-17 5626.2  93.5  92.1 4.512 0.025 0.035 0.901 0.041 0.052  21.21  2.00  1003.9    29.6   1 0   0 
 5097754 13.154  0-17 6471.2 127.2 116.2 3.830 0.029 0.041 1.576 0.065 0.137   2.94  0.24   240.8    25.0   1 0   0 
 5097827 13.629  1-17 5497.0  87.0  76.0 4.423 0.126 0.063 0.782 0.071 0.028  16.76  1.60  1722.7    57.5   2     1 
 5097889 12.879  0-17 6524.2 148.0 129.5 4.159 0.031 0.031 1.313 0.058 0.049   6.32  0.76   156.5    12.1   1 0   0 
 5097897 15.410  1-17 5046.0  93.4  86.1 4.559 0.029 0.036 0.796 0.041 0.048  28.18  2.69   339.0    16.3   1 0   0 
 5097943 14.700  1-17 6267.7 116.7 110.7 4.358 0.031 0.041 1.154 0.053 0.068   6.23  0.56   306.3    26.6   1 0   0 
 5098119 13.894  1-17 5045.3  84.4  80.5 4.567 0.028 0.030 0.762 0.040 0.042  37.46  4.97   317.8     9.5   1 0   0 
 5098163 14.306  1-17 5676.6  92.2  88.7 4.533 0.016 0.023 0.927 0.029 0.037   7.00  0.51  2747.7   141.0   1 0   0 
 5098172 15.970  1-17 5549.2 101.7  98.7 4.535 0.032 0.044 0.880 0.049 0.055  29.79  3.41   365.2    20.5   1 0   0 
 5098253 15.769  1-17 5535.0 166.0 166.0 4.578 0.038 0.152 0.887 0.083 0.102  22.55  2.09  1531.7    53.0   2     1 
 5098334 13.521  0-17 5679.8 106.2 104.3 4.351 0.063 0.062 1.053 0.062 0.067  24.67  4.61   218.0     8.5   1   1 0 
 5098361 14.209  1-17 5856.4 119.0 114.4 4.056 0.065 0.068 1.122 0.111 0.081  27.99  2.06   102.2     6.3   1 0   0 
 5098378 15.887  4-17 5048.6  96.9  90.8 4.566 0.030 0.039 0.789 0.043 0.048  34.70  2.45   879.2    29.5   1 0   0 
 5098410 15.662  2-17 4440.4  90.3  89.8 4.713 0.028 0.029 0.577 0.029 0.027  37.19  4.13   770.8    24.6   1     0 
 5098419 14.908  1-17 5419.9 108.3  93.3 4.322 0.049 0.045 0.884 0.062 0.048  25.95  3.69   197.3    11.0   1 0   0 
 5098460 15.537  1-17 4218.8  86.3  67.0 4.678 0.019 0.030 0.604 0.017 0.018  15.42  1.41  1314.9    54.8   1 0   0 
 5098483 10.785  0-17 6533.1 126.7 118.3 4.289 0.025 0.029 1.281 0.050 0.052   2.74  0.28   186.6    16.8   1 0   0 
 5098505 13.753  1-17 5795.1 109.0  95.7 4.449 0.037 0.028 0.730 0.045 0.033  29.99  1.96   171.0     6.9   1 0   0 
 5098587 15.458  1-17 4754.8  82.2  78.0 4.542 0.031 0.023 0.767 0.036 0.028  24.54  1.78  2919.0    84.3   1 0   0 
 5098671 14.176  1-17 5622.2 123.9 116.4 4.314 0.166 0.219 0.906 0.090 0.068  24.88  2.15   209.8     9.4   1     0 
 5098778 13.877  2-17 4943.4  83.0  78.8 4.586 0.023 0.033 0.796 0.040 0.042   8.50  0.69   882.8    44.6   1     0 
 5098783 15.878  1-17 4458.2  82.8  77.5 4.592 0.025 0.021 0.711 0.030 0.027  30.63  2.51  1017.8    34.5   1 0   0 
 5098869 13.015  1-17 5897.7 125.8 117.0 4.002 0.043 0.040 1.037 0.074 0.066   3.12  0.24  1488.0   117.1   1 0   0 
 5098965 15.543  2-17 5435.3 116.6 116.4 4.448 0.107 0.385 0.799 0.071 0.049  20.32  4.17    34.1    11.4   1     0 
 5103934 12.971  0- 1 6138.9 117.3 116.2 3.944 0.038 0.049 1.329 0.093 0.106   1.51  0.10  5421.0   571.1 1 1 0   0 
 5104204 14.174  1-17 5910.6 130.8 121.8 3.678 0.049 0.042 1.453 0.092 0.075  24.19  1.00    92.8     6.2   1 0   0 
 5104230 13.192  0-17 5915.5 116.2 107.6 4.162 0.037 0.046 1.113 0.079 0.090  28.59  3.72   319.8    11.1   1 0   0 
 5104302 15.334  1-17 5103.3 102.5 106.4 4.436 0.062 0.068 0.831 0.040 0.038  40.98  3.80   951.7    29.0   1     0 
 5104321 13.231  0-17 6465.4 138.0 138.7 4.130 0.032 0.033 1.336 0.064 0.059   6.09  0.64   524.7    32.7   1 0   0 
 5104348 14.751  1-17 4574.6  81.0  78.2 4.603 0.021 0.022 0.712 0.030 0.029  26.30  2.27  3090.5    92.0   1 0   0 
 5104456 15.354  1-17 5644.0 152.0 169.0 4.564 0.042 0.168 0.928 0.094 0.115  25.41  2.49   313.0    18.9   2     1 
 5104481 13.628  1-17 6745.8 144.3 127.4 4.134 0.034 0.031 1.398 0.072 0.057   2.91  0.40   181.2    22.7   1 0   0 
 5104538 15.003  1-17 5659.8 101.6  96.3 4.498 0.027 0.038 0.931 0.045 0.059  19.93  3.15   206.4    15.2   1 0   0 
 5104568 14.682  1-17 4839.6  81.0  76.1 4.532 0.032 0.023 0.778 0.040 0.030  18.11  2.02    92.9    10.5   1 0   0 
 5104629 14.860  1-17 4622.9  79.5  73.1 4.604 0.021 0.023 0.716 0.030 0.031  22.58  1.94  2422.5    81.7   1 0   0 
 5104637 15.175  4-17 6075.6 119.2 116.7 4.229 0.054 0.055 1.142 0.073 0.085  10.30  0.77  1662.1    82.1   1 0   0 
 5104638 12.811  0-17 5519.3 118.6 113.1 3.808 0.033 0.034 1.039 0.062 0.057  10.39  0.73  6171.4   249.4   1 0   0 
 5104647 14.970  1-17 5400.7 105.3  88.9 4.310 0.044 0.038 0.881 0.059 0.044   6.90  0.52  3463.3   187.8   1 0   0 
 5104709 13.633  1-17 5239.6  88.3  84.2 4.522 0.025 0.035 0.899 0.041 0.052  24.71  3.19   734.6    26.1   1 0   0 
 5104951 14.638  1-17 5775.7 114.7 114.3 4.140 0.046 0.048 1.050 0.099 0.081  13.70  1.56   510.3    13.5   1 0   0 
 5104983 15.835  1-17 6177.6 131.2 121.3 4.143 0.084 0.081 1.227 0.082 0.095  16.51  1.01    46.4    17.2   1 0   0 
 5105015 15.383  1-17 5853.0 157.0 192.0 4.529 0.037 0.213 0.990 0.113 0.126  22.43  4.93    75.0    11.6   2     1 
 5105070 11.451  0-17 6028.0  72.0  81.0 4.097 0.188 0.101 1.011 0.083 0.083  13.85  1.34    61.4     2.0   2     1 
 5105083 15.045  1-17 5692.8 120.7 115.0 4.339 0.112 0.123 0.965 0.080 0.075  28.21  3.73   285.4    15.5   1     0 
 5105091 13.205  1-17 6328.6 110.4 117.3 3.714 0.027 0.054 1.728 0.064 0.178  12.95  0.90    34.6     5.3   1 0   0 
 5105118 13.142  0-17 5309.9  86.9  76.4 4.351 0.049 0.045 0.862 0.050 0.036  15.75  1.35  1109.9    41.7   1     0 
 5105148 14.559  1-17 5895.2 117.6 114.5 4.315 0.045 0.045 1.038 0.076 0.078  18.46  4.02    62.7     9.2   1 0   0 
 5105209 14.720  1-17 6722.0 142.5 136.0 4.016 0.049 0.049 1.492 0.084 0.084   1.36  0.09   100.5    34.9 1 1 0   0 
 5105216 14.584  1-17 5510.2 112.8 106.8 4.377 0.047 0.045 0.905 0.071 0.063  16.76  2.47  1026.2    39.8   1 0   0 
 5105251 14.888  1-17 5630.0 100.2  95.9 4.519 0.023 0.035 0.912 0.040 0.054  22.73  2.75   489.5    22.7   1 0   0 
 5105367 14.424  1-17 6090.0 107.8 105.1 4.372 0.026 0.037 1.149 0.049 0.064  13.45  1.60   177.2     6.6   1 0   0 
 5105390 14.647  1-17 5727.2 114.0 108.9 4.355 0.046 0.047 0.973 0.076 0.074  19.09  2.12   193.3    12.8   1 0   0 
 5105459 14.807  1-17 5767.0 117.6 115.2 4.085 0.054 0.052 1.067 0.113 0.079   8.10  0.59  2629.0   131.6   1 0   0 
 5105615 15.116  1-17 5491.4  97.5  93.7 4.565 0.020 0.031 0.850 0.034 0.046  23.68  4.69    65.7    10.4   1 0   0 
 5105638 14.306  1-17 5835.8  96.8  95.3 4.482 0.020 0.030 0.989 0.036 0.049  17.96  1.94   461.9    24.0   1 0   0 
 5105777 15.338  1-17 5862.3 125.2 119.1 3.920 0.068 0.058 1.201 0.107 0.082  21.81  2.43   253.6    17.3   1 0   0 
 5105797 12.513  0-17 5693.8  87.2  85.8 4.443 0.024 0.034 1.048 0.044 0.060   7.00  0.51  4114.3   209.0   1 0   0 
 5105798 15.920  4-17 5595.9 121.4 115.7 4.153 0.070 0.070 0.967 0.078 0.071  22.06  1.29    70.9    17.5   1 0   0 
 5105805 14.642  1-17 5745.7 106.7 104.4 4.425 0.039 0.046 0.975 0.063 0.073  14.69  2.45  1135.7    47.8   1 0   0 
 5105817 15.184  1-17 5983.6 122.3 115.1 4.214 0.050 0.053 1.113 0.077 0.086  21.78  2.02   441.6    22.3   1 0   0 
 5105904 14.563  1-17 5782.6 107.2 101.6 4.512 0.020 0.030 0.937 0.037 0.052  17.84  3.47   141.3    11.6   1 0   0 
 5105922 13.025  0-17 6633.2 129.4 123.8 4.319 0.023 0.029 1.260 0.039 0.047   1.85  0.15    99.5    17.9   3 0   0 
 5105935 15.512  1-17 4948.7  86.4  79.9 4.518 0.036 0.028 0.794 0.044 0.035  38.51  5.77  1113.4    34.4   1 0   0 
 5106172 15.567  1-17 4938.1  90.4  81.7 4.565 0.028 0.033 0.779 0.040 0.043  27.42  3.86   917.3    33.4   1 0   0 
 5106226 13.886  1-17 6048.4 111.9 103.9 3.928 0.029 0.042 1.476 0.056 0.132  19.05  1.63    26.1     5.1   1 0   0 
 5106313 14.756  1-17 4916.7  85.2  80.3 4.580 0.024 0.029 0.766 0.034 0.041  36.41  4.64   322.3    13.5   1 0 1 0 
 5106360 15.878  4-17 4642.0  79.8  74.0 4.597 0.024 0.026 0.723 0.034 0.032  28.78  3.46   466.9    26.9   1 0   0 
 5106421 14.984  1-17 5983.2 113.1 107.5 4.430 0.029 0.039 1.035 0.050 0.066  19.64  2.50   451.1    21.9   1 0   0 
 5106436 15.286  1-17 4716.2  81.5  75.0 4.583 0.024 0.025 0.742 0.035 0.034  21.81  1.72  3887.0   128.9   1 0   0 
 5106485 12.964  0-17 5559.2  87.6  88.6 4.462 0.028 0.035 0.989 0.050 0.060  19.67  2.54   269.4    11.8   1 0   0 
 5106486 14.013  1-17 6438.4 130.3 125.6 4.015 0.035 0.034 1.377 0.066 0.064   7.70  0.74   130.6    13.2   1 0   0 
 5106550 15.487  1-17 5611.1 102.6  96.1 4.559 0.022 0.030 0.864 0.037 0.043  20.21  3.29   438.2    22.5   1 0   0 
 5106576 12.678  0-17 5903.8 123.7 123.0 3.859 0.052 0.036 1.262 0.103 0.070   4.61  0.33  6084.9   370.8 1 1 0   0 
 5106592 15.469  1-17 5877.7 115.2 113.3 4.347 0.055 0.057 1.026 0.073 0.077   5.53  0.41   830.9    66.2   1 0   0 
 5106721 13.967  1-17 5129.7  57.5  59.3 4.460 0.017 0.020 0.758 0.016 0.013  36.95  5.47   384.4    12.7   1 1   0 
 5106729 14.147  1-17 5041.9  91.7  83.9 4.550 0.029 0.033 0.803 0.041 0.048  28.19  3.40   323.0    13.6   1 0   0 
 5106731 14.468  1-17 5221.7  98.1  91.5 4.538 0.030 0.038 0.836 0.043 0.055   5.02  0.37 11593.0   687.5   1 0   0 
 5106755 14.175  1-17 4812.3  74.8  72.7 4.553 0.028 0.029 0.795 0.039 0.038  36.17  4.60  1335.7    37.1   1 0   0 
 5106931 13.044  0-17 6487.0 129.6 124.8 4.013 0.032 0.033 1.424 0.071 0.066   3.43  0.44   141.8    16.3   1 0   0 
 5106934 15.929  1-17 4311.4  80.2  79.9 4.661 0.018 0.020 0.628 0.022 0.021  25.58  2.32  1861.8    73.5   1 0   0 
 5106958 15.768  4-17 4951.5  90.7  83.5 4.551 0.032 0.034 0.786 0.042 0.042  29.59  3.30  1172.2    45.6   1 0   0 
 5107035 15.047  1-17 5353.0 107.7  94.1 4.405 0.047 0.040 0.866 0.064 0.049  20.78  2.60   961.2    36.3   1 0   0 
 5107092 15.303  1-17 5740.8 111.3 107.6 4.430 0.040 0.049 0.972 0.063 0.072  20.39  2.29    78.7    11.9   1 0   0 
 5107334 15.647  4-17 5399.1 121.8 114.6 4.381 0.132 0.270 0.884 0.083 0.064  17.48  1.59  1072.9    52.1   1     0 
 5107349 13.256  0-17 5915.6 129.5 129.5 4.260 0.037 0.042 1.063 0.077 0.085  25.22  1.68   105.3     6.2   1 0   0 
 5107381 14.903  1-17 5771.0 155.0 172.0 4.413 0.124 0.186 0.909 0.123 0.089  23.88  3.12    83.4     9.7   2     1 
 5107391 15.074  1-17 5032.1  94.3  90.0 4.588 0.022 0.031 0.770 0.036 0.045  21.67  3.52   172.9    13.7   1 0   0 
 5107392 15.657  1-17 4674.2  81.5  75.0 4.525 0.024 0.019 0.769 0.025 0.021  34.46  3.87   633.3    26.0   1 1   0 
 5107399 15.723  4-17 5186.8  93.8  84.6 4.438 0.047 0.039 0.836 0.050 0.037  19.28  3.51    21.9    15.4   1 0   0 
 5107452 15.222  1-17 5512.2  99.7  96.4 4.554 0.022 0.033 0.863 0.038 0.049  10.32  0.77  3885.8   186.0   1 0   0 
 5107659 15.858  1-17 5344.6 134.8 168.0 4.414 0.125 0.232 0.865 0.078 0.068  23.87  1.87   369.1    25.0   1     0 
 5107843 15.359  1-17 5702.4 110.7 106.8 4.450 0.040 0.052 0.956 0.059 0.068  18.86  1.82  1270.1    63.1   1 0   0 
 5107846 13.132  0-17 4806.6  75.7  71.5 4.547 0.029 0.023 0.769 0.040 0.032  36.68  4.33   934.4    24.1   1 0   0 
 5107869 15.003  1-17 5378.6  93.2  89.7 4.554 0.023 0.037 0.849 0.038 0.054  10.67  0.85  3562.7   162.5   1 0   0 
 5107920 14.169  1-17 6075.3 119.8 113.7 4.033 0.036 0.051 1.273 0.069 0.121  15.09  1.51   448.8    23.5   1 0   0 
 5107944 15.930  1-17 4242.7  84.5  62.8 4.639 0.025 0.029 0.641 0.028 0.023  17.72  1.58  1069.3    52.5   1 0   0 
 5107956 15.493  1-17 4498.9  83.8  78.2 4.626 0.019 0.022 0.683 0.027 0.026  39.58  1.46   997.3    42.1   1 0   0 
 5108053 13.830  1-17 5064.9 114.4  96.0 3.577 0.056 0.081 1.253 0.133 0.191   0.57  0.04   790.2   155.9 1 1 0   0 
 5108114 15.159  1-17 5871.8 122.7 118.6 4.303 0.051 0.051 1.033 0.078 0.080  17.24  1.68  1033.5    45.1   1 0   0 
 5108185 15.982  1-17 4645.7  89.0  81.7 4.615 0.022 0.026 0.704 0.034 0.033  30.00  2.33  1027.4    40.2   1 0   0 
 5108214  7.837  0-17 5966.6  87.9  86.7 3.827 0.030 0.044 1.607 0.051 0.144  17.74  1.51   115.7     4.1   1 0   0 
 5108317 15.406  1-17 5804.6 109.8 105.5 4.455 0.036 0.049 0.978 0.055 0.066  14.90  1.26  1626.5    79.8   1 0   0 
 5108380 15.341  1-17 5680.0 120.7 128.3 4.502 0.028 0.040 0.929 0.048 0.059  21.81  3.38   527.0    25.4   1 0   0 
 5108451 15.698  1-17 3686.4  62.2  78.3 4.792 0.011 0.010 0.422 0.011 0.012  46.11  4.10  1528.9    41.8   1 0   0 
 5108594 15.566  2- 3 5669.8 106.1 101.4 4.496 0.033 0.046 0.929 0.051 0.059  18.47  1.42   918.1    38.5   1 0   0 
 5108624 12.815  0-17 6326.9 126.7 135.9 4.221 0.033 0.040 1.247 0.062 0.073  18.14  0.75    94.2     6.0   1 0   0 
 5108665 15.896  4-17 5559.4 105.5 103.1 4.487 0.041 0.055 0.911 0.055 0.061  19.66  2.15  1023.6    53.7   1 0   0 
 5108740 15.559  2-17 5301.6 100.2  84.9 4.375 0.046 0.038 0.858 0.053 0.037  23.71  2.40   784.6    32.9   1 0   0 
 5108757 14.120  1-17 4806.7  84.9  76.7 4.592 0.022 0.026 0.745 0.033 0.038  33.64  5.15   409.1    15.3   1 0   0 
 5108769 15.883  1-17 3988.6  99.6  90.8 4.628 0.018 0.021 0.605 0.022 0.017  31.28  3.19   774.0    32.3   1 0   0 
 5108945 14.365  1-17 5179.2  94.9  87.6 4.545 0.029 0.037 0.826 0.041 0.053   7.14  0.50  7939.8   403.3   1 0   0 
 5108946 15.046  1-17 6414.0 141.5 134.9 4.083 0.052 0.053 1.348 0.072 0.069  20.89  8.32     0.7     8.1   1 0   0 
 5108981 15.224  1-17 6446.0 174.0 232.0 4.404 0.070 0.210 1.150 0.164 0.164   6.70  0.54   282.0    28.5   2     1 
 5109179 13.983  1-17 6326.2 320.4 227.2 4.085 0.127 0.106 1.304 0.186 0.149   7.10  0.52    64.0    10.3   1     0 
 5109217 13.493  0-17 6625.1 136.1 131.6 4.087 0.032 0.031 1.434 0.073 0.064   5.03  0.58   130.3    13.9   1 0   0 
 5109309 15.104  1-17 5799.5 132.3 127.9 3.888 0.057 0.050 1.199 0.080 0.078   4.20  0.29   105.9    24.7   1 0   0 
 5109357 15.533  2-17 4838.0  84.8  82.6 4.637 0.018 0.024 0.692 0.029 0.033  11.69  0.93  1076.4    58.5   1 0   0 
 5109502 14.481  1-17 5306.6  91.4  88.8 4.555 0.024 0.037 0.838 0.037 0.054  10.32  0.98  1632.4    75.1   1 0   0 
 5109521 15.307  1-17 5439.2 160.4 134.7 4.521 0.027 0.038 0.883 0.049 0.062  16.08  1.68   964.6    43.1   1 0   0 
 5109685 13.524  0-17 5377.5 107.1  97.8 4.362 0.038 0.036 0.935 0.059 0.055  30.88  4.55   273.4    10.9   1 0   0 
 5109782 14.015  1-17 6795.8 139.6 132.8 4.283 0.024 0.030 1.344 0.048 0.051   1.42  0.16   106.6    27.1   1 0   0 
 5109804 14.137  1-17 5556.8 108.0 103.2 4.319 0.044 0.044 0.921 0.069 0.064  45.15  7.38   359.6    10.8   1 0   0 
 5109851 15.185  1-17 5540.5 115.4 110.7 4.371 0.052 0.050 0.914 0.071 0.066  30.84  4.68   488.4    20.9   1 0   0 
 5109854 15.727  1-17 5013.1 106.6 102.3 4.569 0.026 0.034 0.786 0.040 0.047  24.20  2.26  1416.6    54.7   1 0   0 
 5109927 14.870  1-17 4920.1  84.3  78.8 4.493 0.030 0.022 0.798 0.036 0.025  34.70  3.20   891.3    26.2   1 0   0 
 5109944 12.761  1-17 5521.8 103.7 103.4 4.390 0.041 0.041 0.959 0.066 0.065  50.72  3.99   183.2     5.5   1 0   0 
 5109962 14.480  1-17 5256.4  95.9  91.4 4.511 0.036 0.040 0.848 0.051 0.056  11.94  0.98  3935.7   158.4   1 0   0 
 5109984 15.744  4-17 5685.9 109.5 104.1 4.489 0.033 0.046 0.936 0.051 0.060  22.89  1.96   793.5    42.3   1 0   0 
 5109996 15.594  2-17 5272.3 102.2 100.0 4.566 0.025 0.038 0.820 0.041 0.053  25.40  2.65   501.7    25.6   1 0   0 
 5110034 13.673  1-17 6272.4 139.1 137.5 4.183 0.038 0.029 1.263 0.063 0.062   3.75  0.29   509.4    42.4   1 0   0 
 5110065 13.487  1-17 5767.6 104.0 101.6 4.422 0.036 0.043 0.981 0.064 0.073  19.25  2.47   585.7    20.7   1 0   0 
 5110116 15.611  1-17 5633.3 112.1 106.4 4.552 0.023 0.031 0.873 0.039 0.045  17.59  1.42  3639.9   135.4   1 0   0 
 5110283 14.782  1-17 4705.4  84.0  75.4 4.625 0.018 0.023 0.701 0.027 0.031  33.99  3.63   625.6    21.1   1 0   0 
 5110407 16.786  2-17 5157.1 112.9 108.3 4.459 0.063 0.062 0.832 0.049 0.042   3.47  0.25 14978.7  1136.9 1 1 0   0 
 5110496 15.975  4-17 6283.8 135.4 133.3 4.260 0.069 0.076 1.207 0.074 0.083   4.98  0.41   169.7    40.4   1 0   0 
 5110509 15.684  4-17 6565.1 142.3 134.9 4.024 0.083 0.081 1.431 0.098 0.089   6.01  0.45   340.0    41.1   1 0   0 
 5110677 14.515  1-17 6571.4 148.7 142.2 4.191 0.041 0.040 1.283 0.052 0.050  12.44  0.97   230.7    16.2   1 0   0 
 5110683 15.725  4-17 5804.7 115.6 114.8 4.149 0.066 0.070 1.059 0.096 0.084  12.36  0.82   278.9    27.1   1 0   0 
 5110704 14.918  1-17 5512.5 122.9 116.0 4.121 0.048 0.047 0.945 0.071 0.066   6.14  0.52  3122.4   176.0   1 0   0 
 5110724 15.242  4-17 5582.2 103.5 100.4 4.486 0.033 0.046 0.920 0.051 0.063  10.91  0.84  2558.1   120.6   1 0   0 
 5110817 15.108  1-17 3961.8  84.9  82.0 4.647 0.019 0.019 0.588 0.018 0.018  25.75  4.19   481.2    23.5   1     0 
 5110832 15.070  1-17 3422.0  46.0  46.0 4.914 0.048 0.032 0.334 0.045 0.045  27.04  2.20  2306.6    74.9   2     1 
 5110849 14.544  1-17 5191.3 100.4  89.1 4.483 0.040 0.035 0.836 0.056 0.047  34.70  2.77   915.9    24.1   1 0   0 
 5110877 15.583  1-17 4760.9  85.9  79.7 4.580 0.026 0.027 0.749 0.036 0.036  25.05  2.16  1730.6    56.3   1 0   0 
 5110882 15.002  1-17 5118.9  97.9  92.0 4.567 0.025 0.034 0.802 0.037 0.050  27.04  2.14  2602.8    80.0   1 0   0 
 5110949 14.340  1-17 5988.4 123.7 116.6 4.234 0.042 0.045 1.105 0.073 0.083  24.68  4.16   419.8    17.2   1 0   0 
 5110960 13.337  0-17 6803.7 143.9 138.5 3.956 0.033 0.034 1.488 0.075 0.075   0.74  0.05    22.2    18.8   2 0   0 
 5111062 14.824  1-17 6158.7 117.7 126.0 3.793 0.062 0.066 1.496 0.139 0.143  22.24  4.65   333.5    17.4   1 0   0 
 5111073 13.998  1-17 6871.3 151.2 143.4 4.243 0.033 0.032 1.323 0.057 0.047   1.21  0.10   153.0    34.6   2 0   0 
 5111192 15.225  4-17 5654.6 128.8 126.8 4.073 0.062 0.057 1.022 0.086 0.075  10.39  0.73   673.9    42.0   1 0   0 
 5111396 12.729  0-17 6036.2 193.7 236.8 3.944 0.286 0.251 1.373 0.349 0.290   6.19  0.55   581.4    36.6   1     0 
 5111423 13.458  0-17 6062.4 125.7 120.1 4.244 0.040 0.035 1.188 0.063 0.074  16.52  1.12    24.1     4.6   1 0   0 
 5111525 14.724  4- 9 6274.0 122.9 116.4 3.885 0.046 0.052 1.475 0.085 0.143   4.55  0.42   276.3    29.5   1 0   0 
 5111544 15.669  2-17 4778.0 129.0 143.0 4.535 0.070 0.030 0.766 0.061 0.051  23.70  1.81  2358.3    78.1   2     1 
 5111768 13.263  1-17 5892.9 124.9 112.0 3.797 0.043 0.035 1.316 0.084 0.068  25.72  2.37  4141.0   137.8   1 0   0 
 5111815 14.869  1-17 6392.9 125.2 114.9 3.815 0.059 0.060 1.590 0.099 0.134   3.61  0.29  1614.5   126.4   1 0   0 
 5111820 14.352  5-17 4941.0  86.8  82.9 3.157 0.078 0.096 1.395 0.204 0.247 136.26 11.70  4179.2    79.6   2 0   0 
 5111847 13.106  0-17 6284.0 130.4 118.6 4.148 0.031 0.037 1.201 0.055 0.080   4.97  0.89   106.8    11.9   3 0   0 
 5111849 14.598  3- 8 6164.3 130.5 150.7 3.789 0.047 0.054 1.516 0.123 0.166   5.87  0.51   752.3    51.7   1 0   0 
 5111890 13.874  1-17 5712.9 114.6 109.8 3.794 0.033 0.035 1.264 0.060 0.070   8.08  0.60  1964.0    99.7   1 0   0 
 5111891 17.278  2-17 5784.0 190.0 190.0 4.581 0.040 0.160 0.877 0.096 0.096  19.23  1.57   808.1    76.3   2     1 
 5111908 16.785  2-17 5931.0 178.0 195.0 4.554 0.042 0.168 0.933 0.100 0.120  19.50  1.67   600.7    55.4   2     1 
 5111922 17.764  2-17 5416.0 185.0 185.0 4.603 0.030 0.120 0.847 0.077 0.096  21.66  2.08  3186.1    96.1   2     1 
 5111932 12.288  1-17 6347.7 125.5 135.1 4.260 0.033 0.032 1.281 0.059 0.060   1.43  0.10   411.2    50.9 1 3 1   0 
 5111934 18.100  2-17 5255.0 184.0 184.0 4.573 0.052 0.084 0.775 0.095 0.069  21.66  2.49  4280.7   130.2   2     1 
 5111939 17.479  2-17 6038.0 217.0 241.0 4.508 0.052 0.208 1.000 0.130 0.143  21.04  1.74   744.4    82.3   2     1 
 5111982 13.036  0-17 5870.5 108.1 102.6 4.137 0.038 0.047 1.101 0.091 0.086   6.04  0.42    30.7     6.3   3 0   0 
 5112002 17.542  2-17 5524.0 191.0 191.0 4.622 0.035 0.112 0.816 0.073 0.097  22.39  1.94   641.2    90.5   2     1 
 5112104 14.666  4-17 6235.2 139.0 222.3 3.746 0.041 0.047 1.621 0.094 0.219   5.60  0.61   529.8    40.8   1 0   0 
 5112117 15.026  1-17 4047.9  72.7  78.3 4.650 0.016 0.015 0.590 0.013 0.014  13.61  0.95  2024.1    85.0   1 0   0 
 5112137 17.068  2-17 5749.0 182.0 202.0 4.547 0.035 0.196 0.961 0.102 0.114  20.50  1.64  1614.3    53.9   2     1 
 5112146 17.672  2-17 5912.0 186.0 228.0 4.532 0.048 0.192 0.980 0.116 0.129  21.51  1.94   286.2    81.6   2     1 
 5112157 15.244  1-17 4094.0  70.6  78.8 4.614 0.018 0.016 0.624 0.014 0.014  27.04  2.18  3607.9   110.9   1 0   0 
 5112169 10.948  0-17 6131.6 101.9  98.0 3.773 0.021 0.036 1.694 0.050 0.136   4.81  0.73   268.7    18.3   1 0   0 
 5112228 13.747  1-17 5445.4  90.1  94.4 4.511 0.029 0.040 0.885 0.046 0.056  21.04  2.02  1371.8    48.0   1 0   0 
 5112268 17.360  2-17 6123.0 217.0 271.0 4.472 0.054 0.216 1.053 0.150 0.150  19.90  1.93  2173.1    71.4   2     1 
 5112307 15.165  1-17 5697.9 142.3 115.9 3.883 0.053 0.045 1.163 0.086 0.082   6.08  0.64   234.8    28.6   1 0   0 
 5112402 17.108  2-17 6058.0 220.0 244.0 4.247 0.231 0.189 0.916 0.141 0.094   4.81  0.35  4952.3   377.4   2     1 
 5112451 15.488  4-17 6195.9 136.4 178.9 3.909 0.048 0.057 1.407 0.108 0.163  14.27  0.65  3266.0   129.5   1 0   0 
 5112494 17.654  2-17 5581.0 174.0 194.0 4.559 0.042 0.168 0.946 0.091 0.112  20.07  3.62  2638.6    86.8   2     1 
 5112508 15.342 15-17 3648.4  75.0  72.9 4.746 0.011 0.011 0.470 0.011 0.011   0.74  0.05  4358.4   697.4 1 1 0   0 
 5112541 14.844  1-17 6402.5 240.8 168.9 3.937 0.038 0.040 1.462 0.107 0.111   4.45  0.42    74.6    19.3   1 0   0 
 5112549 18.303  2-17 5556.0 182.0 182.0 4.550 0.050 0.160 0.880 0.102 0.092  22.55  2.21  4383.2   144.8   2     1 
 5112553 12.314  0-17 5356.4  94.4  90.9 4.543 0.033 0.048 0.878 0.049 0.048   5.33  0.38  2907.2   166.1   1     0 
 5112714 17.783  2-17 5907.0 208.0 261.0 4.458 0.056 0.210 1.117 0.133 0.147  20.78  3.94  2979.6    95.0   2     1 
 5112716 12.832  0-17 6294.2 113.1 109.8 3.697 0.030 0.039 1.791 0.065 0.139   2.90  0.34   268.4    26.9   1 0   0 
 5112738 15.762  4-17 4928.5  92.7  84.7 4.570 0.028 0.034 0.774 0.039 0.043  24.37  2.97   530.2    29.6   1 0   0 
 5112855 17.400  2-17 5868.0 208.0 255.0 4.432 0.062 0.188 1.181 0.109 0.163  19.80  3.11  1875.4    61.4   2     1 
 5112871 17.623  2-17 5740.0 180.0 240.0 4.456 0.060 0.180 1.113 0.106 0.146  21.07  3.21  2355.5    73.0   2     1 
 5112995 14.891  1-17 5575.3 106.8 103.8 4.269 0.045 0.046 0.932 0.070 0.065  39.81  4.99   613.6    19.8   1 0   0 
 5113001 14.755  1-17 6025.6 197.6 302.5 3.740 0.048 0.037 1.426 0.225 0.111   6.47  0.54   458.1    35.4   1 0   0 
 5113123 14.431  1-17 5349.9  89.6  76.5 4.268 0.034 0.028 0.877 0.049 0.034  32.82  5.74   323.5    13.5   1 0   0 
 5113250 14.490  1-17 6290.3 123.2 114.9 3.960 0.039 0.045 1.407 0.073 0.113   2.58  0.20   336.7    42.6   1 0   0 
 5113332 17.705  2-17 5585.0 198.0 198.0 4.488 0.088 0.162 0.830 0.115 0.071  19.00  2.55  2106.1    68.0   2     1 
 5113336 18.082  2-17 5086.0 168.0 168.0 4.614 0.030 0.075 0.815 0.057 0.098  20.78  1.62  1279.9   153.2   2     1 
 5113350 17.306  2-17 5332.0 204.0 185.0 4.495 0.105 0.115 0.750 0.118 0.055  21.66  1.88   369.4    61.0   2     1 
 5113378 15.564  2-17 4400.7  73.7  69.5 4.602 0.022 0.018 0.698 0.027 0.024  24.37  1.80  4925.1   137.3   1 0   0 
 5113382 13.740  1-17 5990.2 101.0 106.3 4.089 0.035 0.049 1.198 0.069 0.108  11.99  1.12   105.5     9.2   1 0   0 
 5113456 14.997  1-17 6219.2 119.2 117.1 3.873 0.050 0.059 1.463 0.094 0.145   5.69  0.48   131.3    21.8   1 0   0 
 5113822 13.595  1-17 5654.0  97.9  94.2 4.482 0.027 0.035 0.943 0.047 0.057  18.10  2.91   565.6    24.4   1 0 0 0 
 5113825 15.163  1-17 4256.0 127.0 140.0 4.676 0.063 0.027 0.549 0.056 0.046  17.00  1.43   886.6    39.7   2     1 
 5113832 14.506  1-17 5832.2 248.7 229.2 3.693 0.159 0.154 1.396 0.293 0.246  18.26  3.16   361.9    19.4   1     0 
 5113843 14.970  1-17 5305.5  96.1  93.0 4.578 0.021 0.033 0.812 0.034 0.048  32.60  2.60   589.2    19.3   1 0   0 
 5113902 15.467  4-17 4707.2  81.6  77.7 4.553 0.029 0.022 0.757 0.035 0.028  36.43  2.95   920.4    32.4   1 0   0 
 5114054 15.114  1-17 4680.7  84.0  79.3 4.577 0.026 0.023 0.743 0.035 0.032  31.27  2.51   987.9    35.2   1 0   0 
 5114070 15.423  1-17 5161.1  99.2  93.6 4.574 0.024 0.035 0.799 0.038 0.050  21.66  2.11  1500.0    57.8   1 0   0 
 5114159 15.051  1-17 5399.5 100.3  98.6 4.555 0.023 0.036 0.851 0.037 0.053  26.12  2.70  1506.5    52.1   1 0   0 
 5114165 14.316  1-17 5804.9 122.4 117.8 4.097 0.048 0.050 1.081 0.113 0.083  18.46  2.13    65.6     8.4   1 0   0 
 5114169 13.631  1-17 5945.0 196.0 196.0 4.168 0.299 0.161 0.953 0.141 0.115  18.34  2.14   121.0     8.6   2     1 
 5114173 15.072  1-17 5311.8 106.3  97.8 4.482 0.042 0.044 0.861 0.058 0.057  11.45  0.89   295.5    23.1   1 0   0 
 5114174 15.963  4-17 4497.0 157.0 157.0 4.609 0.052 0.024 0.648 0.078 0.054  11.61  0.91   364.5    34.5   2     1 
 5114200 14.694  1-17 5614.6 113.4 108.8 4.259 0.047 0.048 0.947 0.073 0.068  74.38  9.78  4377.4    75.3   1 0   0 
 5114295 14.776  1-17 5927.7 121.6 117.3 4.301 0.047 0.048 1.054 0.076 0.079  18.04  4.59    85.4    10.4   1 0   0 
 5114296 14.793  1-17 6555.0 127.3 127.0 4.316 0.029 0.038 1.265 0.049 0.057   1.58  0.20   105.0    33.8 1 1 0   0 
 5114470 13.481  1-17 5908.0 146.0 175.0 4.436 0.105 0.180 0.887 0.119 0.089   3.91  0.28   534.9    43.2   2     1 
 5114480 12.430  1-17 5749.1 109.5 109.9 4.108 0.049 0.044 1.049 0.107 0.077   4.00  0.30   290.5    23.4   1 0   0 
 5114491 14.322  1-17 5141.7  95.9  87.3 4.555 0.026 0.035 0.815 0.039 0.052  10.46  0.73  3725.4   169.8   1 0   0 
 5114591 14.025  1-17 6285.4 115.4 111.7 4.386 0.022 0.032 1.139 0.042 0.062   2.47  0.17  2115.5   187.8 1 1 0   0 
 5114973 15.192  1-17 6400.4 131.1 130.5 4.265 0.050 0.053 1.248 0.063 0.072   9.54  0.63   352.2    27.5   1 0   0 
 5114986 14.962  1-17 5299.9  98.8  96.2 4.567 0.022 0.035 0.824 0.037 0.052  23.70  2.98    66.3     9.5   1 0   0 
 5114994 12.882  1-17 6911.4 141.7 145.0 4.116 0.037 0.036 1.470 0.083 0.073   6.34  0.44   597.3    36.4   2 0   0 
 5115008 12.339  1-17 5500.1 111.5 104.6 4.279 0.036 0.037 0.971 0.063 0.062   6.34  0.45  3062.3   168.1   1 0   0 
 5115044 13.623  1-17 6093.8 101.7  97.6 4.458 0.015 0.022 1.053 0.029 0.039   4.61  0.33  2846.1   182.2   1 0   0 
 5115180 14.208  1-17 5798.7 117.0 113.1 4.339 0.045 0.046 0.999 0.076 0.076  26.64  2.39    49.9     6.2   1 0   0 
 5115189 15.598  4-17 4618.8  82.1  74.9 4.545 0.025 0.019 0.755 0.027 0.022  27.23  2.06   345.1    21.5   1 0   0 
 5115335 14.113  1-17 4412.2  65.9  55.1 4.578 0.021 0.013 0.717 0.024 0.018   0.77  0.05 20872.8  3079.1 1 1 0   0 
 5115501 14.891  1-17 6109.4 124.0 118.7 3.978 0.051 0.059 1.312 0.093 0.118  10.18  1.03   387.7    13.1   1 0   0 
 5115590 13.536  0-17 6476.5 134.2 128.8 3.980 0.033 0.035 1.503 0.075 0.076   6.07  0.54   138.7    13.3   1 0   0 
 5115642 12.712  0-17 6082.8 119.1 106.1 4.074 0.034 0.049 1.249 0.064 0.110   5.45  0.40  3636.1   211.4   1 0   0 
 5115791 14.967  1-17 5526.2 125.9 117.1 4.154 0.110 0.115 0.946 0.083 0.074  23.85  2.54    74.7     9.8   1     0 
 5119861 15.913  2-17 5222.6  93.5  86.0 4.337 0.049 0.048 0.860 0.034 0.027  20.49  1.48  2830.6    93.7   1 1   0 
 5119899 14.027 14-15 6615.0 139.5 135.8 4.276 0.029 0.033 1.309 0.055 0.057   4.68  0.37   892.6    61.4   1 0   0 
 5120062 13.042  0-17 6293.6 131.1 130.5 3.924 0.032 0.051 1.393 0.068 0.129   5.28  0.32    16.8     5.9   1 0   0 
 5120087 13.500  0-17 6392.0 118.9 118.7 4.354 0.020 0.028 1.215 0.037 0.051   7.65  1.00   266.8    17.5   1 0 0 0 
 5120190 13.555  0-17 5904.8 118.1 120.6 4.028 0.040 0.051 1.221 0.104 0.093   3.29  0.23  3575.6   260.3 1 1 0   0 
 5120654 13.979  1-17 5781.8 104.0 100.1 4.517 0.021 0.031 0.917 0.034 0.046  25.05  2.31   828.3    24.8   1 0   0 
 5120867 12.985  0-17 5861.0 177.0 148.0 3.798 0.323 0.129 1.071 0.166 0.202  21.68  2.37   255.6     9.4   2     1 
 5121003 13.518  0-17 6362.0 133.6 130.8 4.043 0.032 0.041 1.267 0.055 0.098   3.38  0.24  2827.6   204.6 1 1 0   0 
 5121051 13.266  1-17 6600.1 123.8 121.4 4.349 0.017 0.023 1.247 0.032 0.039   2.03  0.14  2422.1   226.4 1 1 0   0 
 5121118 13.864  1-17 5256.9 101.8  85.0 4.380 0.039 0.028 0.870 0.053 0.036   8.68  0.62  5659.3   251.4   1 0   0 
 5121136 13.794  1-17 6670.6 135.0 149.8 4.110 0.039 0.039 1.331 0.059 0.050  16.54  1.50   239.1     5.8   1 0   0 
 5121233 13.122  1-17 6250.0 117.9 117.3 4.359 0.031 0.038 1.110 0.054 0.068   4.33  0.37   318.3    25.2   1 0   0 
 5121239 12.335  1-17 6439.7 133.2 132.2 4.170 0.033 0.036 1.239 0.050 0.065   4.37  0.33  1585.6   100.9   1 0   0 
 5121261 14.187  1-17 5614.8 116.3 113.0 4.348 0.046 0.045 0.936 0.074 0.069  24.18  2.26   375.7    13.9   1 0   0 
 5121320 13.668  1-17 5958.9 196.1 175.4 3.535 0.040 0.035 1.659 0.080 0.069  37.27  2.82  4235.5    91.2   3 0   0 
 5121477 13.465  0-17 6165.1 130.9 125.3 3.856 0.029 0.040 1.562 0.066 0.142  11.94  1.06   116.6     8.4   1 0   0 
 5121511 13.332  0-17 5324.0 106.0 106.0 4.544 0.024 0.090 0.928 0.037 0.059  32.79  3.29   310.9     9.2   2   0 1 
 5121586 14.868  1-17 4771.5  83.7  77.5 4.532 0.029 0.020 0.772 0.036 0.025  31.93  1.33   450.7    21.9   1 0   0 
 5121603 12.987  0-17 6211.4 134.5 132.4 4.130 0.046 0.049 1.366 0.061 0.058  21.22  3.54    71.0     4.4   1 0   0 
 5121711 15.022  1-17 6034.8 123.8 117.7 4.472 0.025 0.032 1.002 0.044 0.055  20.36  2.52   188.9    12.7   1 0   0 
 5121791 12.256  0-17 6834.9 146.9 139.7 4.265 0.025 0.030 1.364 0.055 0.056   1.24  0.12   202.4    30.2 1 1 0   0 
 5121964 15.713  1-17 4347.1  79.9  72.8 4.627 0.020 0.020 0.669 0.026 0.023  22.58  1.77  2541.7    79.7   1 0   0 
 5121989 13.996  1-17 5758.7  98.7  98.7 4.416 0.030 0.038 1.061 0.053 0.066  32.59  2.98   376.4    11.6   1 0   0 
 5121993 14.649  1-17 5453.2 121.6 108.6 4.211 0.047 0.043 0.915 0.064 0.054  11.99  0.72   153.0    13.2   1 0   0 
 5121994 15.948  2- 3 5203.2 104.7  98.1 4.591 0.025 0.034 0.778 0.042 0.048  15.97  1.28  3902.1   162.6   1 0   0 
 5122110 14.665  1-17 4783.0  85.6  79.7 4.604 0.020 0.026 0.730 0.031 0.036  16.64  1.31  1655.8    58.4   1 0   0 
 5122201 14.796  1-17 7164.1 189.6 201.4 4.231 0.034 0.041 1.456 0.073 0.081  16.91  1.88   171.7    12.3   2 0   0 
 5122248 14.334  1-17 5939.3 131.9 129.7 4.296 0.090 0.099 1.063 0.088 0.089   4.13  0.27   136.8    19.4   1     0 
 5122276 15.354  1-17 7114.7 193.8 186.2 4.271 0.036 0.042 1.407 0.069 0.065  23.37  2.09   310.4    16.7   2 0   0 
 5122491 14.573  1-17 6054.7 126.4 128.6 4.292 0.042 0.041 1.138 0.069 0.075  19.50  2.56   150.8    10.1   1 0   0 
 5122808 15.872  4-17 5030.8 105.6  96.4 4.555 0.031 0.037 0.796 0.043 0.047  26.85  3.30   184.8    16.2   1 0   0 
 5122990 13.467  0-17 5868.7 105.6  95.7 4.015 0.025 0.047 1.365 0.048 0.126  15.55  1.36   242.6    11.4   1 0   0 
 5123097 11.270  0-17 6544.3 122.7 115.4 4.297 0.021 0.028 1.310 0.043 0.050   1.73  0.14  1276.2   127.7 1 1 0   0 
 5123323 14.833  1-17 4270.3  84.6  72.0 4.634 0.023 0.026 0.651 0.029 0.024  27.99  1.98  1332.1    37.8   1 0   0 
 5123435 15.703  1-17 5552.3 134.7 116.1 4.498 0.034 0.043 0.910 0.054 0.062  24.17  2.23  2024.6    31.7   1 0   0 
 5123568 12.941  0-17 5367.5  97.1  84.7 4.353 0.039 0.034 0.893 0.059 0.047   9.95  0.74  4182.4   172.9   1 0   0 
 5123580 15.381  1-17 6071.8 125.2 121.6 4.419 0.031 0.041 1.059 0.054 0.067  21.62  2.47   270.9    16.5   1 0   0 
 5123682 15.752  1-17 3805.0  78.5  74.1 4.719 0.012 0.012 0.510 0.013 0.013  21.36  1.68   556.4    27.3   1 0   0 
 5123819 13.826  1-17 6548.2 138.6 138.8 4.138 0.032 0.031 1.389 0.069 0.058   2.72  0.20  2260.0   185.3 1 1 0   0 
 5123838 15.930  4-17 5679.7 137.2 130.0 4.305 0.067 0.067 0.964 0.079 0.075  11.53  0.41  2916.1   181.5   1 0   0 
 5123884 15.508  1-17 5617.7 115.6 110.9 4.465 0.038 0.049 0.933 0.058 0.066  12.95  0.89  1843.4    78.3   1 0   0 
 5124013 15.201  4-17 5653.6 132.6 126.0 4.324 0.048 0.048 0.951 0.078 0.072  17.00  1.71   689.6    33.3   1 0   0 
 5124109 15.317  1-17 4538.9  86.4  79.4 4.628 0.018 0.021 0.684 0.026 0.027  22.11  1.68  2881.0    86.9   1 0   0 
 5124157 15.161  1-17 5130.4  99.3  95.0 4.583 0.022 0.032 0.786 0.034 0.047  25.56  0.09   688.1    24.6   1 0   0 
 5124254 15.648  1-17 4180.0  75.8  48.6 4.652 0.031 0.033 0.616 0.019 0.020  19.12  1.78  1117.2    44.3   1 0   0 
 5124299 14.441  1-17 6014.1 151.8 173.8 3.954 0.048 0.045 1.245 0.141 0.097  11.92  0.85  2801.5   110.5   1 0   0 
 5124331 14.034  1-17 6612.6 148.0 139.1 3.985 0.036 0.038 1.484 0.080 0.083   6.14  0.43   100.3    12.7   1 0   0 
 5124351 15.863  4-17 5567.6 118.2 111.1 4.550 0.025 0.035 0.869 0.043 0.049   6.13  0.45  3201.2   189.6   1 0   0 
 5124372 14.716  1-17 3882.1  79.1  75.9 4.666 0.013 0.013 0.566 0.013 0.013  35.93  2.87  2600.3    60.0   1 0   0 
 5124509 13.816  1-17 5470.9 105.2 104.7 4.407 0.040 0.042 0.957 0.064 0.064  12.86  1.07  2285.3    86.1   1 0   0 
 5124542 14.990  1-17 6313.5 153.5 156.0 4.166 0.044 0.047 1.270 0.065 0.081   1.15  0.08  1093.4   161.0 1 1 0   0 
 5124657 13.693  1-17 6640.0 145.6 138.3 4.203 0.033 0.033 1.330 0.062 0.051   9.64  0.75    41.3     6.8   1 0   0 
 5124667 12.443  0-17 6462.6 108.1 106.1 4.439 0.014 0.019 1.088 0.024 0.031  10.70  1.36   103.2     6.6   1 0 1 0 
 5124735 14.700  1-17 4065.7  72.2  76.9 4.636 0.017 0.015 0.604 0.013 0.014  17.47  1.37  1080.6    39.5   1 0   0 
 5124907 15.073  1-17 5600.0 103.3  96.4 4.551 0.020 0.029 0.876 0.034 0.045  27.60  3.48   908.6    28.6   1 0   0 
 5124949 14.953  1-17 5033.5  95.1  87.4 4.569 0.025 0.032 0.790 0.037 0.048  27.99  2.64  1317.8    37.8   1 0   0 
 5125000 13.389  1-17 5214.8 127.5 118.2 3.832 0.028 0.035 1.196 0.048 0.071  27.60  4.03   123.3     5.6   1 0   0 
 5125098 13.651  1-17 5990.9 111.7 110.8 4.384 0.030 0.038 1.083 0.058 0.069  12.72  1.90   530.8    23.3   1 0   0 
 5125100 14.395  1-17 5241.5  98.8  93.6 4.555 0.025 0.036 0.830 0.038 0.054  24.37  2.56   443.4    16.1   1 0   0 
 5125196 15.091  1-17 6291.7 121.4 116.5 4.408 0.026 0.032 1.109 0.047 0.058  19.36  1.67   608.6    25.6   1 0   0 
 5125244 13.649  1-17 6644.3 132.4 132.6 4.207 0.030 0.032 1.415 0.065 0.063   5.81  0.67   112.9    12.4   1 0   0 
 5125261 15.437  1-17 3854.5  80.5  72.4 4.690 0.013 0.013 0.543 0.013 0.013  26.85  0.96   377.5    25.1   1 0   0 
 5125347 15.302  1-17 6096.8 201.3 142.3 4.387 0.026 0.037 1.094 0.063 0.080  11.20  1.27   557.4    16.6   1 0 1 0 
 5125441 14.675  1-17 5943.2 152.0 147.8 4.374 0.035 0.041 1.046 0.075 0.085  12.44  1.24   513.9    26.2   1 0   0 
 5125727 13.468  0-17 6161.6 153.0 136.2 4.130 0.072 0.070 1.229 0.092 0.105  14.07  1.27  1234.2    45.8   1     0 
 5125783 15.976  4-17 4373.0  82.9  77.9 4.624 0.021 0.022 0.674 0.028 0.025  11.61  0.86   516.7    38.6   1 0   0 
 5125793 14.862  1-17 6887.4 157.6 148.4 4.288 0.031 0.038 1.351 0.058 0.055  11.51  0.71   357.7    22.3   2 0   0 
 5125870 15.179  1-17 6713.6 149.7 140.2 4.317 0.030 0.037 1.293 0.052 0.054   2.98  0.21  3274.1   264.0 1 1 0   0 
 5125902 14.631  1-17 7014.9 158.6 156.6 4.283 0.027 0.031 1.380 0.055 0.056   2.81  0.29   397.9    45.9   2 0   0 
 5125948 15.100  1-17 5197.7  86.8  79.6 4.356 0.043 0.045 0.855 0.032 0.027   8.10  0.58   882.8    51.9   1 1   0 
 5125987 14.924  1-17 5490.0 162.0 162.0 4.490 0.115 0.127 0.747 0.114 0.053  19.66  1.94   401.0    18.6   2     1 
 5126149 15.561  2-17 5636.5 111.5 106.9 4.483 0.034 0.047 0.931 0.053 0.062   4.77  0.33  1174.5    90.6   1 0   0 
 5126225 15.546  1-17 4470.5  80.2  75.7 4.610 0.021 0.021 0.697 0.028 0.026  23.54  1.81  1590.3    51.7   1 0   0 
 5126248 15.497  1-17 3529.4  84.8  69.3 4.834 0.009 0.010 0.364 0.010 0.010  78.62  7.08  1998.4    34.0   1 0   0 
 5126279 13.515  0-17 6088.0 182.0 200.0 4.106 0.336 0.144 0.993 0.149 0.134   2.65  0.17   260.2    29.2   2     1 
 5126303 14.953  1-17 5164.7  95.6  83.6 4.448 0.038 0.028 0.831 0.051 0.035  27.80  2.63  1733.7    48.1   1 0   0 
 5126330 13.429  0-17 6539.6 129.1 135.2 4.243 0.030 0.033 1.335 0.059 0.057   3.31  0.36   134.6    17.0   1 0   0 
 5126426 14.051  1-17 5430.2 102.3 102.8 4.497 0.033 0.044 0.888 0.052 0.063  27.80  2.84   955.7    26.7   1 0   0 
 5126434 14.545  1-17 4938.0  94.8  84.4 4.565 0.027 0.030 0.780 0.038 0.044  21.08  2.30   194.4    10.8   1 0   0 
 5126463 15.800  4-17 6468.9 160.0 189.9 4.407 0.038 0.034 1.127 0.059 0.082  18.34  2.49   340.2    23.5   1 0   0 
 5126509 14.133 14-14 5522.7 100.5 100.6 4.505 0.028 0.040 0.905 0.046 0.061   8.97  0.79  1093.6    53.2   1 0   0 
 5126608 13.155  0-17 6111.2 104.6 107.9 4.330 0.023 0.035 1.223 0.051 0.064  18.99  3.79    60.8     4.5   1 0   0 
 5126629 15.019  1-17 5257.3  98.9  93.2 4.601 0.018 0.029 0.777 0.030 0.042  27.77  1.76   630.1    21.6   1 0   0 
 5126666 13.288  0-17 6706.0 145.0 143.4 4.222 0.031 0.030 1.314 0.061 0.045   4.96  0.33    21.1     7.0   1 0   0 
 5126855 15.982  4-17 5469.3 109.0 103.9 4.561 0.025 0.035 0.848 0.042 0.050  21.51  2.00   345.0    23.7   1 0   0 
 5127030 15.245  4-17 6163.2 140.0 134.3 4.352 0.037 0.044 1.125 0.066 0.080   5.63  0.38   601.8    53.3   1 0   0 
 5127106 11.878  0-17 5096.0 137.0 137.0 3.889 0.688 0.172 0.898 0.140 0.140  43.29  5.01   264.0     6.1   2     1 
 5127180 14.825  1-17 5981.5 149.1 131.2 4.218 0.040 0.044 1.110 0.082 0.090  15.76  2.34   537.5    24.7   1 0   0 
 5127332 14.945  1-17 5466.2 122.2 111.2 4.388 0.049 0.045 0.894 0.071 0.060  16.42  1.46  1678.9    60.8   1 0   0 
 5127367 13.949  1-17 5328.5  96.9  81.8 4.244 0.075 0.081 0.875 0.047 0.034  25.40  2.18  1086.9    32.5   1     0 
 5127513 13.112  0-17 5830.1 125.9  96.3 4.192 0.033 0.036 1.170 0.058 0.080  12.52  0.88  1133.3    44.3   1 0   0 
 5127545 14.116  1-17 6174.5 141.6 127.6 4.139 0.033 0.042 1.239 0.063 0.088  16.28  1.93   117.8     8.6   1 0   0 
 5127652 15.109  4-17 5864.1 107.5 103.4 4.481 0.025 0.036 0.975 0.043 0.057   0.69  0.05   312.9    45.1   1 0   0 
 5127730 12.991  0-17 5732.5 141.6 135.9 3.571 0.023 0.028 1.601 0.054 0.055  27.80  1.89  2051.2    51.9   1 0   0 
 5127774 12.823  0-17 6237.6 141.8 127.7 4.326 0.073 0.117 1.188 0.104 0.088   4.61  0.43    45.6     7.5   1     0 
 5127794 15.963  4-17 5043.6 100.4  94.5 4.615 0.022 0.028 0.734 0.036 0.041  14.00  1.08  2326.2    96.9   1 0   0 
 5127807 15.503  4-17 6056.1 147.0 148.2 4.383 0.037 0.047 1.077 0.065 0.080   9.04  0.76  1510.3    79.5   1 0   0 
 5127812 15.746  1-17 6250.7 136.1 130.3 4.414 0.031 0.038 1.092 0.054 0.063  12.97  1.32   902.3    47.6   1 0   0 
 5127830 13.358  1-17 6640.0 129.6 124.7 4.470 0.033 0.031 1.050 0.049 0.049   8.82  0.56   118.5     9.6   1     0 
 5127939 15.978  4-17 4441.8  84.0  78.1 4.619 0.020 0.022 0.685 0.028 0.026  12.79  0.95  2081.3    92.8   1 0   0 
 5127947 15.107  4-17 4948.2  98.3  91.1 4.579 0.024 0.030 0.771 0.035 0.043  20.63  1.59  3583.3   108.6   1 0   0 
 5128051 14.124  1-17 5373.8 118.4  97.7 4.368 0.044 0.033 0.871 0.063 0.045  10.25  0.73  2653.6   112.1   1 0   0 
 5128086 14.363  1-17 5218.6 101.9  94.0 4.505 0.038 0.038 0.841 0.053 0.053  26.67  3.18  1924.4    55.1   1 0   0 
 5128159 12.229  0-17 6394.8 119.6 115.0 4.322 0.027 0.031 1.219 0.050 0.065   2.56  0.18  2952.8   240.9 1 1 0   0 
 5128223 14.593  1-17 7013.4 164.1 160.4 4.097 0.043 0.042 1.514 0.086 0.081   3.67  0.32   231.8    28.8   2 0   0 
 5128437 12.813  0-17 6861.9 160.1 145.4 3.995 0.035 0.037 1.557 0.084 0.084   3.62  0.40   113.2    13.0   2 0   0 
 5128550 13.666  1-17 5611.4 105.7  99.4 4.541 0.018 0.030 0.891 0.032 0.048   8.49  0.64  3328.8   151.4   1 0   0 
 5128725 12.988  0-17 6175.1 138.1 123.9 4.101 0.035 0.036 1.262 0.063 0.093  38.99  5.85   249.4     6.9   1 0   0 
 5129074 15.602  4-17 5890.1 133.7 128.5 4.291 0.074 0.075 1.044 0.081 0.083   9.22  1.15   549.7    39.4   1 0   0 
 5129134 13.967  2-17 5969.3 120.4 127.1 4.134 0.045 0.050 1.149 0.080 0.097  12.25  0.86   366.8    18.6   1 0   0 
 5129409 15.817  4-17 5505.6 162.8 157.1 3.719 0.078 0.081 1.295 0.121 0.127  46.11  4.26   542.6    18.7   1 0   0 
 5129687 14.394  1-17 6123.1 142.2 135.1 4.084 0.230 0.249 1.213 0.238 0.147  19.14  1.57   313.7    14.4   1     0 
 5130000 14.749  1-17 5862.0 158.0 175.0 4.555 0.037 0.200 0.935 0.105 0.117  10.66  0.77   429.1    25.4   2     1 
 5130005 10.629  0-17 5927.4 104.0 108.8 4.106 0.036 0.051 1.147 0.086 0.096   1.57  0.11  3618.4   372.2 1 1 0   0 
 5130066 14.100  1-17 5683.3 120.4 114.6 4.269 0.043 0.045 0.969 0.075 0.073  26.66  2.84   360.3    12.7   1 0   0 
 5130206 13.967  1-17 5616.0 169.0 152.0 4.391 0.171 0.209 0.779 0.124 0.053   6.12  0.72   112.4    13.1   2     1 
 5130268 14.862  1-17 6347.7 156.4 139.2 3.955 0.044 0.044 1.426 0.087 0.108  18.98  1.50   202.8    12.8   1 0   0 
 5130311 13.417  1-17 5746.2 132.1 123.1 3.803 0.031 0.032 1.266 0.060 0.069  29.12  1.28   632.5    17.5   1 0   0 
 5130326 14.650  1-17 5706.8 103.7  97.8 4.512 0.021 0.033 0.928 0.038 0.054  21.38  2.48   407.3    17.0   1 0   0 
 5130466 15.625  4-17 5130.8 104.1  97.7 4.576 0.024 0.035 0.793 0.038 0.049  19.39  1.55  5094.3   159.3   1 0   0 
 5130563 13.806  2-17 6097.1 122.0 125.4 4.232 0.042 0.043 1.149 0.067 0.084   6.00  0.41  2804.4   153.2   1 0   0 
 5130729 10.354  0-17 5092.7  83.6  76.6 4.523 0.032 0.035 0.839 0.047 0.049   7.24  0.54  3831.5   183.2   1 0   0 
 5130771 15.169  4-17 6168.6 122.6 118.9 4.523 0.018 0.022 0.945 0.029 0.034  18.33  1.93  1191.6    44.1   1 0   0 
 5130844 14.493  1-17 6183.2 142.2 131.0 4.142 0.072 0.066 1.233 0.079 0.095   6.52  0.49  3854.3   202.4   1 0   0 
 5130848 15.002  1- 3 5035.2 101.2  93.9 4.571 0.024 0.033 0.789 0.036 0.048  33.29  2.48   965.0    27.1   1 0   0 
 5130888 15.838  4-17 5501.9 112.7 109.1 4.524 0.029 0.042 0.887 0.044 0.056   8.50  0.62  3695.4   182.2   1 0   0 
 5130983 14.329  1-17 6448.9 122.8 124.1 4.364 0.020 0.028 1.196 0.039 0.056   4.10  0.30  2911.9   194.7   1 0   0 
 5131026 13.364  1-17 6438.0 144.5 136.5 3.927 0.049 0.036 1.228 0.116 0.056   8.86  0.76   555.3    28.3   1 0   0 
 5131287 15.645  4-17 5197.0 179.0 179.0 4.545 0.060 0.075 0.778 0.098 0.065  22.73  2.33  3340.4   100.2   2     1 
 5131313 15.254  1-17 6281.8 131.4 128.1 4.309 0.042 0.045 1.184 0.062 0.076   6.20  0.27   220.0    26.8   1 0   0 
 5131330 15.492  1-17 4917.4  63.1  64.2 4.450 0.019 0.017 0.817 0.019 0.015  20.07  0.80  1864.1    89.6   1 1   0 
 5131463 15.365  1-17 4263.9  82.9  68.6 4.637 0.023 0.027 0.648 0.028 0.023   6.76  0.48 13710.2   690.6   1 0   0 
 5131480 14.469  1-17 6205.3 125.3 117.3 4.443 0.018 0.026 1.061 0.034 0.051   2.94  0.22  4355.5   338.5 1 1 0   0 
 5131600 14.431  1-17 6271.6 124.5 118.1 4.435 0.019 0.027 1.075 0.037 0.049   7.09  0.50  3984.6   200.1   1 0   0 
 5131601 15.713  4-17 4543.3 136.4 102.4 4.645 0.015 0.020 0.663 0.025 0.026  24.03  1.74  1843.1    59.0   1 0   0 
 5164397 14.790  1-16 5545.2 102.0  95.2 4.530 0.020 0.029 0.906 0.035 0.045  15.08  1.18  4592.1   164.3   1 0   0 
 5164410 14.435  1-16 5066.6  92.4  88.6 4.581 0.022 0.031 0.784 0.034 0.047  16.76  1.41  4030.2   141.2   1 0   0 
 5164536 14.060  1-16 5017.4  88.4  79.5 4.503 0.035 0.026 0.806 0.048 0.036  42.72  8.24   646.6    20.7   1 0   0 
 5164618 15.009  1-16 5065.9  97.0  88.8 4.621 0.018 0.026 0.730 0.028 0.038  31.49  3.00  1085.2    38.1   1 0   0 
 5164633 14.747  1-16 5848.3 122.5 119.3 4.249 0.046 0.049 1.039 0.078 0.081   5.60  0.35   231.9    25.2   1 0   0 
 5164701 15.800  1-16 3852.3  78.8  75.1 4.699 0.013 0.014 0.533 0.014 0.014  30.63  2.18  3169.4    99.5   1 0   0 
 5164821 11.704  0-16 7022.2 158.1 148.5 4.152 0.034 0.033 1.478 0.084 0.076   3.69  0.36   202.0    17.3   2 0   0 
 5165298 15.349  1- 3 5630.8 132.7 126.4 3.894 0.057 0.054 1.134 0.076 0.078  10.10  0.62   716.7    41.8   1 0   0 
 5165452 13.854  1-16 5988.8 100.7  96.1 4.506 0.018 0.027 0.950 0.029 0.042  16.17  1.33  2220.9    83.6   1 0   0 
 5165604 15.023  1-16 4329.5  69.4  66.3 4.613 0.021 0.017 0.682 0.025 0.021  30.84  1.16  2531.0    94.9   1 0   0 
 5165628 15.968  4-16 4905.2  98.9  93.1 4.611 0.027 0.034 0.726 0.044 0.043  25.05  2.80   956.0    44.2   1 0   0 
 5165799 12.347  0-16 5690.7  92.4  92.1 4.447 0.029 0.037 0.995 0.053 0.063   6.57  0.42  4760.4   249.4 1 1 0   0 
 5165872 15.149  1-16 3886.1  76.4  75.3 4.691 0.013 0.013 0.543 0.013 0.013  17.35  1.32  2197.7    81.2   1 0   0 
 5166088 11.548  0-16 6406.3 136.2 121.0 4.037 0.030 0.032 1.343 0.061 0.061  12.53  1.13    82.0     5.0   1 0   0 
 5166247 15.165  1-16 5253.7 106.0  98.0 4.606 0.018 0.028 0.769 0.030 0.041  17.47  1.33  3992.3   140.3   1 0   0 
 5166269 14.677  1-16 6168.3 138.6 123.7 4.083 0.037 0.041 1.332 0.058 0.071  13.37  1.14   102.5    11.5   1 0   0 
 5166310 12.835  0-16 6359.0 151.0 189.0 4.349 0.092 0.138 1.031 0.147 0.110  19.28  2.82    93.6     5.6   2     1 
 5166347 14.790  1-16 4764.7 341.3 134.2 4.527 0.057 0.111 0.778 0.059 0.053  21.81  1.74  3165.4   103.1   1     0 
 5166441 11.420  0-16 5721.2 112.0 106.3 3.961 0.039 0.038 1.113 0.069 0.070  21.93  2.02    68.3     3.2   1 0   0 
 5166452 14.435  1-16 4961.9  80.8  77.8 4.585 0.022 0.029 0.772 0.032 0.041  13.06  0.93  2429.4   100.9   1 0   0 
 5166567 15.281  1-16 4754.6  98.7  82.0 4.620 0.018 0.024 0.711 0.030 0.034  23.38  2.25  2119.2    77.6   1 0   0 
 5166592 11.578  0-16 6866.6 147.1 141.9 3.906 0.031 0.034 1.616 0.080 0.085   6.63  1.13    71.2     6.0   2 0   0 
 5166815 15.662  1-16 5862.2 119.1 114.9 4.141 0.054 0.059 1.092 0.096 0.088   4.71  0.33 25507.8  1567.7   1 0   0 
 5167126 14.237  1-16 6009.7 110.4 104.3 4.447 0.021 0.034 1.031 0.040 0.062  14.57  1.19  1745.8    72.8   1 0   0 
 5167192 12.792  0-16 4087.1  67.9  77.0 4.625 0.018 0.016 0.615 0.013 0.014  24.70  3.18   511.2    17.6   1 0   0 
 5167297 13.644  1-16 6299.5 130.1 121.8 4.008 0.032 0.035 1.367 0.068 0.091  22.50  2.42   103.0     7.0   1 0   0 
 5167358 13.725  1-16 5669.5  97.3  88.8 4.527 0.019 0.030 0.912 0.034 0.051  22.75  5.01   131.1     7.4   1 0   0 
 5167364 12.239  0-16 6078.1 110.4 103.7 4.478 0.016 0.026 1.005 0.031 0.049  20.07  2.89   638.9    21.4   1 0   0 
 5167724 14.932  1-16 5847.1  99.8  97.9 4.488 0.021 0.031 0.976 0.037 0.049  24.00  3.46   819.2    16.3   1 0   0 
 5167767 12.551  0-16 6946.6 149.0 143.6 4.175 0.033 0.032 1.445 0.078 0.071   3.65  0.50   196.8    18.2   2 0   0 
 5167770 12.682  0-16 6383.0 130.3 119.2 3.996 0.033 0.032 1.386 0.066 0.068   5.01  0.59   203.9    16.7   1 0   0 
 5167837 15.839  2-16 5325.5 102.2  97.2 4.561 0.026 0.038 0.832 0.041 0.053  22.43  2.17   867.5    40.2   1 0   0 
 5167899 15.060  1-16 4246.3  79.4  65.4 4.658 0.017 0.022 0.629 0.016 0.018  11.85  0.82  3164.0   131.6   1 0   0 
 5167941 14.324  1-16 5027.6  91.5  86.8 4.618 0.017 0.025 0.733 0.027 0.038  12.36  0.94  2728.7   112.9   1 0   0 
 5167970 15.025  1-16 6216.5 120.0 118.2 4.344 0.034 0.043 1.146 0.058 0.074  25.20  1.64   254.9    15.8   1 0   0 
 5168032 15.145  1-16 5581.3 107.5 106.0 4.473 0.037 0.048 0.923 0.055 0.065   1.85  0.15   116.8    37.8   1 0   0 
 5168334 14.764  1-16 5324.0 175.0 159.0 4.535 0.099 0.110 0.699 0.109 0.036  20.50  1.53   296.1    15.9   2     1 
 5168465 15.579  2- 3 5133.0 153.0 153.0 4.547 0.082 0.067 0.704 0.103 0.044  30.42  3.14  1171.8    35.9   2     1 
 5168479 15.287  1-16 5977.3 110.8 105.3 4.459 0.028 0.038 1.009 0.047 0.060  20.64  1.97   168.9    14.5   1 0   0 
 5168524 14.803  1-16 5262.3 103.5  89.0 4.415 0.044 0.034 0.848 0.056 0.039  11.14  0.80  3379.4   144.0   1 1   0 
 5168532 14.969  1-16 4739.1  87.5  77.1 4.594 0.022 0.026 0.736 0.033 0.036  42.72  5.56   462.7    16.1   1 0   0 
 5168614 15.926  1-16 3931.3  94.0  83.9 4.658 0.016 0.020 0.575 0.021 0.016  25.76  2.15   474.5    27.8   1 0   0 
 5168677 15.705  1-16 4002.2  70.8  74.8 4.681 0.015 0.014 0.560 0.014 0.014  25.76  2.65   336.7    21.6   1 0   0 
 5168723 14.983  1-16 4856.5  81.2  77.6 4.522 0.019 0.014 0.745 0.024 0.019  13.15  1.24  1206.1    53.6   1 1   0 
 5168793 15.340  1-16 6498.1 125.0 124.6 4.230 0.045 0.054 1.387 0.064 0.059  21.19  1.87    50.4    11.2   1 0   0 
 5168796 15.518  1-16 4270.7  68.0  57.1 4.620 0.021 0.020 0.668 0.025 0.018  19.66  2.01  1027.9    44.0   1 0   0 
 5168799 14.954  1-16 5784.0 182.0 202.0 4.374 0.124 0.186 0.981 0.136 0.099  14.59  1.36  1744.2    76.6   2     1 
 5168890 12.387  0-16 5812.9  97.6  98.2 4.465 0.028 0.036 0.958 0.048 0.060  13.98  1.29  1269.5    48.4   1 0   0 
 5168931 15.537  1-16 4574.7 107.8 100.4 4.594 0.035 0.038 0.716 0.042 0.043  22.74  2.31  1364.1    48.7   1     0 
 5171026 13.023  1-17 4834.9  88.9  84.2 4.574 0.036 0.043 0.759 0.042 0.041  24.88  2.61  1430.1    44.7   1     0 
 5171031 14.149  1-17 5890.9 105.5 100.0 4.468 0.022 0.035 0.994 0.041 0.061  16.02  1.85   103.0     8.3   1 0   0 
 5171053 13.060  0-17 5876.5 123.1 113.5 3.573 0.031 0.031 1.583 0.071 0.061   5.23  0.40  2016.7   117.8   1 0   0 
 5171167 13.361  0-17 6118.3 134.0 115.9 4.220 0.027 0.039 1.204 0.059 0.076  14.60  3.27   103.7     7.0   1 0   0 
 5171228 14.092 10-10 6282.7 132.4 125.9 4.042 0.056 0.057 1.334 0.075 0.090  12.10  1.06   525.9    24.9   1 0   0 
 5171232 12.903  0-17 5412.6  80.7  82.4 4.489 0.025 0.034 0.965 0.043 0.055   3.99  0.27 16004.4  1029.9 1 1 0   0 
 5171235 12.458  0-17 7118.3 152.9 158.9 4.306 0.019 0.023 1.374 0.038 0.047   3.36  0.30   350.5    29.1   2 0   0 
 5171285 15.287  1-17 4772.2  96.4  89.8 3.905 0.592 0.119 0.869 0.041 0.105  24.03  1.77  3475.2    98.7   1     0 
 5171311 15.398  1-17 5563.7 109.5 104.1 4.530 0.024 0.037 0.894 0.040 0.053  25.19  2.44   375.1    12.6   1 0   0 
 5171330 13.973  1-17 5505.3 123.6 116.7 4.314 0.041 0.042 0.972 0.065 0.064  24.71  1.85  1349.6    38.4   1 0   0 
 5171332 14.771  1-17 5736.6 118.8 112.3 4.261 0.048 0.050 0.991 0.076 0.075  35.93  5.67  1469.1    36.1   1 0   0 
 5171451 13.132  0-17 6004.9 133.1 134.3 3.887 0.059 0.040 1.283 0.159 0.076  21.09  1.82    28.1     3.4   1 0   0 
 5171478 14.451  1-17 5555.8 129.3 121.3 4.255 0.046 0.045 0.928 0.073 0.065  11.06  0.93  2150.8    89.8   1 0   0 
 5171499 13.513  0-17 4880.7  80.7  74.7 4.579 0.024 0.028 0.763 0.034 0.040  10.68  0.80  3078.2   124.9   1 0   0 
 5171577 14.523  1-17 5326.8 113.4  91.9 4.367 0.043 0.033 0.863 0.057 0.039  30.85  2.05   722.7    21.0   1 1   0 
 5171623 12.607  0-17 6399.1 201.9 343.7 4.210 0.030 0.034 1.341 0.080 0.096  11.36  1.28   217.8     5.5   1 0   0 
 5171653 14.884  1-17 5834.9 122.6 120.3 4.225 0.048 0.051 1.042 0.081 0.082   4.78  0.34  2160.9   140.1   1 0   0 
 5171687 13.370  0-17 6079.0 192.0 213.0 4.336 0.158 0.193 0.919 0.130 0.094  12.29  1.40   181.0     5.2   2     1 
 5171744 14.361  1-17 4742.2  83.1  76.3 4.585 0.024 0.026 0.743 0.035 0.036  42.42  6.85   313.6     9.6   1 0   0 
 5171890 13.404  0-17 5756.6 120.8 121.4 4.133 0.049 0.050 1.050 0.098 0.076  21.02  2.90   315.9    11.8   1     0 
 5171909 14.573  1-17 5524.0 117.8 117.4 4.412 0.045 0.048 0.910 0.071 0.068  21.66  2.12   982.0    32.4   1 0   0 
 5171959 13.667  1-17 6171.8 136.8 123.1 4.067 0.033 0.037 1.344 0.060 0.070   8.43  0.68   106.6    10.0   1 0   0 
 5172050 14.427 14-14 5622.9 125.4 118.5 4.148 0.048 0.046 0.978 0.080 0.071  27.02  2.32   734.1    13.3   1 0   0 
 5172170 14.708  1-17 4879.3  84.2  75.5 4.568 0.026 0.029 0.771 0.038 0.041  20.92  1.68  1984.2    61.4   1 0   0 
 5172280 16.394  6- 6 4517.3  36.4  41.0 4.540 0.012 0.010 0.751 0.016 0.012   1.57  0.11 14738.3  1578.2   1 1   0 
 5172426 13.831  1-17 5956.0 111.7 113.2 4.439 0.025 0.037 1.026 0.047 0.068  10.39  0.83  5108.9   207.8   1 0   0 
 5172447 13.470  1-17 4584.4  79.2  76.3 4.574 0.026 0.021 0.723 0.030 0.026  17.72  1.37  3790.9   118.5   1     0 
 5174235 14.248 10-10 5992.7 124.7 120.2 4.215 0.062 0.061 0.907 0.067 0.058   9.09  0.83   878.9    44.2   1 0   0 
 5174376 14.535  1-17 4419.8  73.8  68.9 4.607 0.021 0.019 0.695 0.028 0.024  26.85  1.99  3506.7    91.3   1 0   0 
 5174415 14.995  1-17 5567.0  98.1 100.2 4.432 0.039 0.045 0.978 0.060 0.065  24.35  2.85    15.7     7.0   1 0   0 
 5174424 13.744  1-17 5165.1  94.2  88.9 4.547 0.028 0.036 0.824 0.040 0.053  10.39  0.81  3913.0   160.2   1 0   0 
 5174443 15.396  1-17 5633.8 103.6 102.5 4.454 0.040 0.050 0.938 0.059 0.067  19.79  1.75   790.7    32.3   1 0   0 
 5174476 15.889  2-17 5148.4 110.7 119.2 4.442 0.081 0.103 0.835 0.047 0.046  13.06  1.05  3575.3   143.4   1     0 
 5174523 14.949  1-17 5043.1  89.1  78.7 3.329 0.084 0.095 1.411 0.186 0.219 104.70  9.19  1320.1    20.3   2 0   0 
 5174665 15.572  1-17 4811.5  39.7  52.3 4.468 0.018 0.017 0.806 0.014 0.014  17.72  1.43   671.4    31.8   1 1   0 
 5174837 14.823  1-17 5820.7 121.3 110.2 3.849 0.051 0.048 1.242 0.075 0.076  19.54  1.52    17.5     7.1   1 0   0 
 5174847 14.333  1-17 5984.9 119.2 110.8 4.205 0.038 0.044 1.119 0.072 0.086  24.17  1.56   193.8     9.5   1 0   0 
 5174858 15.430  1-17 5036.4  90.0  83.1 4.545 0.032 0.035 0.802 0.043 0.046  27.23  2.26  3261.0    88.2   1 0 1 0 
 5174872 13.647  1-17 5683.3 117.4 112.6 4.195 0.221 0.302 0.999 0.169 0.100  14.73  2.46   220.0    11.3   1     0 
 5174931 14.425  1-17 5801.3 118.7 113.5 3.949 0.050 0.041 1.153 0.083 0.074  26.30  3.11    43.8     5.6   1 0   0 
 5174999 11.210  0-17 5668.6 106.3 104.0 4.144 0.053 0.052 0.998 0.082 0.073  22.08  3.20    57.1     2.6   1     0 
 5175065 16.059  6- 6 3893.0 117.0 117.0 4.713 0.046 0.032 0.548 0.045 0.045  34.22  2.71   684.8    37.2   2     1 
 5175145 14.886  1-17 5411.1  95.0  90.9 4.557 0.021 0.035 0.852 0.035 0.052  25.58  2.98    27.4     6.7   1 0   0 
 5175195 13.746  1-17 5183.8  78.7  65.5 4.194 0.023 0.020 0.898 0.027 0.017  43.93  5.10   395.4    10.1   1 1   0 
 5175233 15.926  4-17 5692.4 108.5 105.2 4.415 0.054 0.063 0.957 0.067 0.070  20.63  3.56     0.9    13.9   1 0   0 
 5175240 16.122  6- 6 3845.2  71.2  76.7 4.717 0.013 0.013 0.515 0.014 0.013  39.04  3.94   888.5    44.2   1 0   0 
 5175379 15.108  1-17 5181.1  92.0  88.3 4.582 0.021 0.032 0.793 0.035 0.048  17.47  1.32  2832.9    95.0   1 0   0 
 5175427 14.784  1-17 5675.7 102.9 101.3 4.436 0.039 0.046 0.953 0.063 0.070  20.94  2.08   247.0    13.1   1 0   0 
 5175503 15.402  4-17 4803.9  93.0  86.8 4.577 0.033 0.038 0.751 0.042 0.041   2.53  0.18  7880.2   659.8 1 1     0 
 5175527 14.675  1-17 5833.8 113.1 108.8 4.310 0.041 0.042 1.076 0.067 0.071  19.16  1.61   195.6     5.9   1 0   0 
 5175576 11.621  0-17 6212.9 124.8 119.4 3.958 0.045 0.037 1.230 0.118 0.065  12.69  0.61   187.9     8.4   1 0   0 
 5175607 13.942  1-17 6322.2 133.9 127.6 4.214 0.110 0.126 1.240 0.098 0.099   1.52  0.08  1856.3   206.9 1 1     0 
 5175623 15.045  1-17 5232.3  97.2  90.6 4.534 0.031 0.040 0.838 0.044 0.055  19.44  2.19   116.3    11.0   1 0   0 
 5175650 15.287  1-17 6163.7 129.8 117.3 4.111 0.054 0.056 1.247 0.070 0.095   9.02  1.01   111.8    17.9   1 0   0 
 5175667 15.738  1-17 4505.4  79.6  74.6 4.589 0.024 0.020 0.718 0.030 0.026  34.22  2.80  1931.5    51.5   1 0   0 
 5175758 15.280  1-17 5764.7 104.3 100.1 4.464 0.033 0.044 0.967 0.052 0.065  11.77  0.85  1689.9    75.5   1 0   0 
 5175760 15.124  1-17 5771.7 105.2 102.7 4.435 0.038 0.047 0.979 0.059 0.071  27.39  2.95    96.6     9.1   1 0   0 
 5175788 15.455  1-17 5906.2 110.5 107.8 4.394 0.044 0.054 1.026 0.065 0.074  15.84  1.72   619.4    31.0   1 0   0 
 5175814 14.290  1-17 4845.6 101.9  87.8 4.580 0.032 0.038 0.753 0.045 0.043  26.30  2.75   595.2    20.1   1     0 
 5175854 18.317  6- 9 3150.9  66.4  62.0 5.149 0.011 0.011 0.126 0.004 0.003   0.55  0.04  3766.0   229.4   1     0 
 5175926 15.522  1-17 5369.6 103.8  89.5 4.177 0.052 0.051 0.890 0.055 0.042  19.70  2.48   113.3    13.7   1 0   0 
 5175929 13.089  0-17 6187.3 135.3 126.0 4.201 0.032 0.044 1.207 0.065 0.088  11.84  0.98   715.1    30.0   1 0   0 
 5175986 15.898  2-17 4535.9  81.3  74.9 4.642 0.019 0.022 0.664 0.029 0.028  10.46  0.73  3334.1   150.8   1 0 0 0 
 5176067 14.263  1-17 4943.1  98.9  94.3 4.509 0.048 0.044 0.791 0.039 0.036  23.05  1.72  1646.9    48.3   1     0 
 5176131 13.237  0-17 6106.9 115.8 119.3 3.915 0.039 0.048 1.344 0.118 0.102  90.82  6.82   170.5     3.6   1 0   0 
 5176161 15.330  1-17 4926.3  83.8  78.6 4.522 0.035 0.027 0.791 0.043 0.034  21.70  2.37    63.8    10.5   1 0   0 
 5176204 15.019  1-17 4555.1  78.1  73.3 4.605 0.021 0.022 0.709 0.029 0.028  13.90  1.11  2482.5    94.0   1 0   0 
 5176344 13.965  1-17 6357.6 135.4 116.7 4.116 0.036 0.037 1.236 0.052 0.076  13.39  0.84    21.2     5.7   1 0   0 
 5176386 15.707  1-17 5256.0  81.9  74.3 4.201 0.050 0.052 0.881 0.031 0.025  39.86  2.80   279.4    14.1   1 0   0 
 5176547 13.712  1-17 4966.2  83.6  78.5 4.527 0.032 0.029 0.813 0.047 0.042   4.98  0.33  3317.3   197.0   1 0   0 
 5176630 15.621  1-17 4118.8  47.2  73.6 4.657 0.036 0.019 0.591 0.015 0.016  16.13  1.38    73.2    14.8   1 0   0 
 5176707 13.717  1-17 3970.0 123.0 165.0 4.756 0.112 0.048 0.483 0.060 0.080  14.29  1.07  1176.3    44.0   2     1 
 5176899 15.300  1-17 4758.4  85.5  83.4 4.655 0.017 0.022 0.662 0.024 0.029  22.89  3.12   335.8    17.3   1 0   0 
 5176912 13.868  1-17 6571.0 140.7 130.3 4.201 0.034 0.033 1.311 0.060 0.049   2.38  0.31   172.6    25.4   3 0   0 
 5176981 15.494  1-17 5569.8 113.4 113.9 3.796 0.059 0.058 1.216 0.085 0.092  20.43  2.62   199.9    15.7   1 0   0 
 5176994 14.792  1-17 5539.5  97.5  94.3 4.546 0.020 0.033 0.877 0.035 0.050  33.24  2.96   154.2     8.4   1 0   0 
 5177000 15.901  1-17 5458.7 104.3 101.7 4.456 0.052 0.059 0.893 0.061 0.063  11.35  0.88  5157.5   214.0   1 0   0 
 5177104 14.429  1-17 6054.8 108.3 106.3 4.403 0.029 0.040 1.069 0.053 0.070  21.65  1.20    80.9     7.2   1 0 0 0 
 5177193 15.984  1-17 3819.0  91.0  91.0 4.763 0.054 0.036 0.487 0.045 0.041  26.67  2.06  2908.9    84.8   2     1 
 5177213 15.850  1-17 5221.1 102.1  93.4 4.487 0.047 0.046 0.841 0.054 0.050  38.50  4.10  1055.2    32.9   1 0   0 
 5177314 13.825  1-17 6287.3 123.2 128.0 3.990 0.039 0.045 1.230 0.095 0.076   8.92  0.72   116.5    10.6   1 0   0 
 5177340 14.048  1-17 6086.2 103.6 102.7 4.471 0.018 0.027 1.007 0.032 0.045   6.75  0.47  5291.0   267.6   1 0   0 
 5177475 15.716  1-17 5386.2 113.0  95.1 4.214 0.064 0.063 0.889 0.058 0.043  25.76  2.49   832.1    31.5   1 0   0 
 5177573 12.544  0-17 6496.0 131.3 122.8 3.926 0.033 0.033 1.511 0.076 0.075   5.12  0.59   375.5    25.2   1 0   0 
 5177591 15.273  1-17 5107.6  94.1  91.3 4.583 0.022 0.032 0.783 0.036 0.048  18.87  1.88   165.3    13.9   1 0   0 
 5177593 14.943  1-17 5533.0 120.9 124.9 4.350 0.139 0.220 0.921 0.085 0.074  13.15  0.91  2864.1   109.7   1     0 
 5177657 13.994  1-17 5937.2 102.0 111.4 4.096 0.037 0.052 1.160 0.084 0.099  19.90  1.64   100.4     7.0   1 0   0 
 5177853 12.241  3-16 6813.0 147.7 136.7 4.319 0.017 0.022 1.315 0.033 0.042   3.43  0.35   405.7    33.3   1 0   0 
 5178042 15.268  4-17 5120.1  82.8  76.0 4.407 0.028 0.023 0.837 0.031 0.023  16.32  1.51   472.1    24.6   1 1   0 
 5178369 13.196  1-17 6311.1 134.2 124.1 4.049 0.032 0.032 1.339 0.062 0.064   9.99  0.88    12.8     5.0   1 0   0 
 5178403 15.299  1-17 5325.0 159.0 159.0 4.591 0.032 0.104 0.874 0.070 0.104  30.43  4.39   439.8    17.4   2     1 
 5178483 13.718  1-17 6259.1 130.8 124.9 4.056 0.034 0.038 1.320 0.064 0.086   3.36  0.40   284.6    28.5   1 0   0 
 5178501 14.495  1-17 5853.0 157.0 175.0 4.524 0.038 0.212 0.979 0.113 0.126  10.17  0.85   939.0    45.2   2     1 
 5178512 12.853  1-17 6594.8 140.1 132.7 4.139 0.033 0.032 1.367 0.070 0.059  10.02  1.08   184.9    10.8   1 0   0 
 5178720 13.961  1-17 5988.9 103.8 111.5 4.077 0.035 0.053 1.202 0.073 0.110  12.84  1.36    81.4     7.9   1 0   0 
 5178913 13.509  1-17 5998.0 103.4 107.5 4.116 0.033 0.046 1.181 0.069 0.100  13.82  3.21    15.3     4.4   1 0   0 
 5179059 15.569  1-17 5496.0 164.0 164.0 4.607 0.040 0.112 0.825 0.079 0.088  11.61  0.86  2920.8   123.7   2     1 
 5179087 13.933  1-17 5147.4  91.8  87.9 4.578 0.021 0.032 0.796 0.034 0.050  20.92  1.64  1277.8    39.6   1 0   0 
 5179118 14.692  1-17 5902.3 105.9 101.4 4.461 0.025 0.037 0.999 0.044 0.062  26.29  2.63   265.3    11.9   1 0   0 
 5179185 10.871  0-17 6346.3 255.6 150.4 4.052 0.152 0.101 1.420 0.201 0.115   3.50  0.24   269.6    20.6   1     0 
 5179232 15.116  4-17 5166.7  98.2  93.0 4.567 0.024 0.035 0.808 0.036 0.051  17.47  1.88   409.4    20.9   1 0   0 
 5179328 10.825  0-17 7062.3 158.7 137.0 4.034 0.030 0.031 1.575 0.078 0.073   2.00  0.12   464.3    44.9 1 2 0   0 
 5179375 15.502  1-17 4093.4  56.8  74.6 4.652 0.024 0.016 0.592 0.014 0.015  25.05  1.92  1412.1    45.2   1 0   0 
 5179392 14.359  1-17 5664.3 121.8 119.2 3.514 0.035 0.040 1.643 0.077 0.081  22.15  0.80    80.5     6.9   1 0   0 
 5179517 13.680  1-17 6034.8 111.0 104.5 4.088 0.035 0.046 1.217 0.066 0.107  12.60  1.20   140.0     9.4   1 0   0 
 5179541 14.003 10-10 6277.3 134.1 134.9 4.220 0.032 0.041 1.220 0.058 0.071   7.53  0.52    52.4     9.1   1 0   0 
 5179584 13.510  0-17 5441.5 113.0  99.6 4.368 0.045 0.039 0.887 0.068 0.055  17.87  1.30    68.1     5.4   1 0   0 
 5179724 14.820  1-17 4918.5  89.9  81.6 4.569 0.026 0.030 0.776 0.038 0.043  10.39  0.75  3979.1   166.8   1 0   0 
 5179744 14.490  1-17 5900.9 120.8 118.7 4.320 0.043 0.046 1.039 0.077 0.078  22.28  3.00   152.9     9.2   1 0   0 
 5179841 13.086  0-17 5648.1 122.6 115.4 3.972 0.038 0.037 1.076 0.069 0.067   5.09  0.35  2136.0   126.3   1 0   0 
 5179847 13.900  1-17 5521.5 123.1 109.4 4.466 0.034 0.042 0.913 0.062 0.068  13.24  0.94  6979.1   250.0   1 0   0 
 5180114 15.100  2-15 5520.8 124.7 117.0 4.222 0.047 0.046 0.922 0.071 0.062  18.47  1.87  1459.2    51.8   1 0   0 
 5180156 15.855  2-17 5102.5 104.6  95.0 4.528 0.038 0.040 0.815 0.047 0.047  24.03  2.20   774.2    33.4   1 0   0 
 5180232 12.622  0-17 6348.0 119.1 124.8 4.308 0.031 0.035 1.210 0.057 0.071  22.79  2.91    57.1     1.7   1 0   0 
 5180305 14.708  1-17 4761.4 149.2 255.2 4.536 0.054 0.043 0.766 0.045 0.051  12.27  0.84  1922.4    77.9   1     0 
 5180524 13.825  1-17 5534.7  91.4  83.4 4.531 0.013 0.019 0.949 0.026 0.033  12.60  1.03  5479.0   202.1   1 0   0 
 5180528 15.433  1-17 3771.3  65.0  78.2 4.750 0.011 0.011 0.475 0.012 0.012  45.79  3.86   482.6    15.6   1 0   0 
 5180542 15.422  1-17 5979.0 162.0 198.0 4.480 0.078 0.195 0.928 0.118 0.108  16.59  2.68    25.5    11.4   2     1 
 5180568 15.507  2- 3 5243.7 109.9 103.0 4.550 0.027 0.040 0.831 0.041 0.054  18.22  1.65  1364.2    63.7   1 0   0 
 5180727 15.181  1-17 5684.0 120.8 114.0 4.375 0.051 0.048 0.862 0.068 0.059  14.59  1.27  1939.8    74.5   1 0   0 
 5180761 15.297  1- 3 5656.9 125.2 119.9 4.287 0.169 0.270 0.970 0.121 0.086  14.80  1.28   232.6    18.1   1     0 
 5180996 13.522  0-17 6179.1 132.8 119.5 4.097 0.032 0.034 1.269 0.058 0.082  10.85  0.92    74.5     7.3   1 0   0 
 5181029 12.663  0-17 6495.5 119.0 126.2 4.280 0.029 0.034 1.274 0.055 0.063  18.75  1.46    10.1     2.5   1 0   0 
 5181111 14.804  1-17 5330.4 101.7  96.8 4.557 0.023 0.036 0.841 0.036 0.054  24.20  2.21  2646.7    74.7   1 0   0 
 5181177 13.189  0-17 6146.2 123.9 112.8 4.039 0.038 0.046 1.175 0.094 0.079  12.67  0.93    72.2     6.0   1 0   0 
 5181545 15.727  2-17 5262.5 104.0  98.6 4.572 0.024 0.036 0.811 0.040 0.051  24.54  2.83   925.1    34.8   1 0   0 
 5181547 12.409  0-17 6049.5 122.2 124.8 4.404 0.022 0.031 1.091 0.047 0.066   8.14  0.59  2436.0   112.1   1 0   0 
 5181576 14.847  1-17 5054.7  98.0  91.6 4.579 0.022 0.032 0.784 0.035 0.047  26.67  2.23  1644.6    46.5   1 0   0 
 5181578 13.865  1-17 5951.1 124.8 119.1 3.947 0.057 0.040 1.208 0.139 0.071  27.56  2.47    88.8     5.4   1 0   0 
 5181740 12.225  0-17 6954.3 137.2 143.2 4.336 0.016 0.018 1.308 0.029 0.030   5.98  0.47    27.4     4.6   2 0   0 
 5181762 15.951 14-17 3643.1  74.9  74.7 4.737 0.011 0.011 0.480 0.012 0.012  43.02  3.07  2919.0    66.7   1 0   0 
 5181817 13.211  0-17 5948.1 119.2 110.2 4.237 0.038 0.040 1.098 0.070 0.078  17.35  2.10   661.6    23.3   1 0   0 
 5181889 15.497  1-17 5616.0 183.0 167.0 4.576 0.064 0.104 0.742 0.088 0.051  13.88  1.16  2199.4    87.7   2     1 
 5181930 15.023  1-17 5030.6  94.7  86.7 4.555 0.029 0.034 0.798 0.040 0.047  22.42  1.77  3357.9    97.6   1 0   0 
 5181964 13.582  0-17 5354.7  90.3  89.6 4.560 0.015 0.025 0.880 0.026 0.036  14.59  1.11  5975.4   203.8   1 0   0 
 5181985 14.877  1-17 4330.6 163.4  98.3 4.582 0.030 0.030 0.707 0.035 0.036  13.43  1.19  2675.6   101.6   1     0 
 5182126 15.375  4-17 5207.4 100.4  94.7 4.558 0.026 0.038 0.819 0.040 0.053  26.67  2.31   695.6    25.3   1 0   0 
 5182135 15.728  1-17 5801.8 121.0 116.3 4.002 0.095 0.087 1.127 0.105 0.090  36.18  3.30   260.0    14.5   1 0   0 
 5182272 13.187  1-17 6249.8 130.0 119.4 4.012 0.036 0.045 1.308 0.064 0.109  16.32  1.79    38.0     4.2   1 0   0 
 5182328 14.512  1-17 5761.7 105.4 101.2 4.452 0.031 0.042 0.973 0.055 0.068  16.76  1.94   549.4    23.1   1 0   0 
 5182604 15.735  2-17 4448.3  83.0  79.5 4.632 0.018 0.021 0.672 0.026 0.025  12.53  1.07  1158.9    57.2   1 0   0 
 5182718 15.447  4-17 5905.4 113.0 110.8 4.344 0.052 0.056 1.036 0.073 0.077  10.16  0.77  1549.7    76.0   1 0   0 
 5182799 15.148  1-17 4706.8  82.6  76.2 4.586 0.024 0.025 0.739 0.034 0.033  21.36  1.65  6011.4   174.1   1 0   0 
 5182822 15.673  1-17 4196.9  65.3  60.7 4.614 0.031 0.025 0.645 0.028 0.020  15.32  1.20  2360.8    90.4   1     0 
 5182832 14.737  1-17 5285.6  92.8  79.4 4.352 0.033 0.026 0.858 0.046 0.031   7.14  0.53  6937.7   342.3   1 0   0 
 5182856 15.619  4-17 5755.7 108.8 101.2 4.535 0.025 0.032 0.902 0.042 0.047  23.86  2.17   125.6    10.5   1 0   0 
 5182967 15.597  4-17 5327.0 187.0 187.0 4.517 0.099 0.090 0.733 0.107 0.054   5.81  0.43   421.8    42.8   2     1 
 5183039 13.209  0-17 5970.6 119.9 113.0 4.293 0.039 0.037 1.134 0.069 0.071  11.35  0.84  7190.8   276.5   1 0   0 
 5183169 12.656  0-17 6448.6 128.9 119.4 3.782 0.034 0.032 1.771 0.070 0.083   2.79  0.34   243.8    24.4   1 0   0 
 5183190 15.818  1-17 4727.3  89.9  83.0 4.615 0.021 0.026 0.712 0.032 0.033  36.43  2.60   287.5    15.7   1 0   0 
 5183327 14.783  1-17 6194.8 114.0 114.2 4.348 0.034 0.043 1.137 0.058 0.075  19.37  1.21   200.8    12.3   1 0   0 
 5183364 14.519  1-17 5837.7 106.8 105.9 4.409 0.037 0.045 1.004 0.064 0.074  13.60  1.21  1220.5    48.9   1 0   0 
 5183416 14.159  1-17 5711.4 108.6 105.7 4.390 0.043 0.046 0.966 0.073 0.074  25.58  3.03     5.2     4.1   1 0   0 
 5183524 15.866  2-17 5167.5  70.3  65.1 4.285 0.062 0.074 0.873 0.022 0.022  29.59  2.38  1540.0    47.3   1 1   0 
 5183536 14.348  1-17 4831.2  81.2  75.7 4.581 0.019 0.029 0.797 0.030 0.039  29.18  2.54  1483.4    39.2   1 0   0 
 5183543 15.391  1-17 5542.9 106.3 105.7 4.473 0.040 0.051 0.914 0.056 0.065  24.31  3.50    11.2     8.9   1 0   0 
 5183568 13.588  0-17 5698.2  97.2 108.1 4.053 0.050 0.042 1.151 0.120 0.066  35.94  5.67   347.2     9.9   1 0   0 
 5183581  9.811  0-17 6371.4 122.1 125.6 3.937 0.026 0.047 1.398 0.059 0.124   6.24  1.14   193.0    10.9   1 0   0 
 5183662 14.088 10-10 5260.4 120.8 111.3 3.540 0.046 0.068 1.469 0.111 0.153  10.91  0.82  1698.8    71.6   1 0   0 
 5183729 14.699  1-17 5259.2  94.6  91.1 4.587 0.019 0.031 0.796 0.032 0.046  11.61  0.99  2477.8   100.9   1 0   0 
 5183855 14.341 14-15 6545.0 134.5 127.1 4.272 0.033 0.035 1.293 0.056 0.059   6.94  0.54   235.2    19.8   1 0   0 
 5184060 14.765  1-17 4962.0 107.1  87.6 3.479 0.166 0.180 1.358 0.201 0.198   1.46  0.10  2341.3   271.6 1 2     0 
 5184088 13.280  0-17 6233.1 114.4 111.5 3.873 0.030 0.047 1.506 0.064 0.150   1.62  0.11   271.1    37.3 1 1 0   0 
 5184209 16.754  6- 6 4042.6  81.3  82.5 4.638 0.020 0.019 0.600 0.017 0.018  26.48  2.57   920.7   100.1   1 0   0 
 5184211 11.947  0-17 5977.4 113.1 108.2 4.300 0.036 0.038 1.103 0.070 0.071  12.46  0.95    29.0     1.5   1 0   0 
 5184256 15.139  1-17 5912.5 117.8 109.9 4.251 0.054 0.055 1.066 0.077 0.082   7.98  0.78   982.5    57.1   1 0   0 
 5184272 15.783  2-17 6092.8 119.9 114.5 3.978 0.097 0.098 1.288 0.126 0.112  21.50  2.28   275.0    19.7   1 0   0 
 5184292 13.647  1-17 4564.9  76.0  70.7 4.597 0.022 0.017 0.692 0.029 0.022  38.50  6.03   628.7    16.0   1 0   0 
 5184355 13.785  1-17 5102.9 143.2 111.0 3.391 0.160 0.579 1.191 0.794 0.284  79.72  9.54  1103.9    17.6   2     0 
 5184384 11.041  0-17 6013.4 113.3 111.9 3.950 0.057 0.050 1.235 0.129 0.075  12.10  1.46   113.0     2.7   1 0   0 
 5184479 14.174  1-17 6073.4 124.6 109.8 4.222 0.037 0.036 1.246 0.055 0.064  13.98  1.96   140.0     5.1   1 0   0 
 5184487 16.681  6- 6 3547.0 128.0 157.0 4.833 0.108 0.063 0.426 0.075 0.122   1.09  0.07  5799.6   822.5   2     1 
 5184498 14.947  1-17 5756.1 109.6 110.1 4.189 0.048 0.051 1.020 0.087 0.079  10.61  0.75  2851.5   121.6   1 0   0 
 5184500 13.004  0-17 6473.9 144.2 125.0 4.238 0.033 0.036 1.235 0.053 0.057   5.66  0.55    74.6     8.7   1 0   0 
 5184526 15.887  2-17 5446.4  98.3  95.2 4.546 0.031 0.044 0.858 0.048 0.056  23.70  2.78   612.8    29.5   1 0   0 
 5184709 14.572  1-17 6005.5 118.3 114.7 4.337 0.045 0.045 1.018 0.072 0.070  11.44  1.44   511.5    26.8   1 0 1 0 
 5184732  8.165  0-17 5901.5 107.7 110.4 4.265 0.027 0.034 1.201 0.046 0.065  20.47  2.27   186.6     5.5   1 0   0 
 5184740 15.988  1-17 3872.2  80.5  74.5 4.679 0.014 0.014 0.554 0.014 0.015  41.84  3.29  1736.5    44.6   1 0   0 
 5184829 15.026  1-17 5799.5 103.9 102.5 4.408 0.037 0.046 1.039 0.059 0.067  26.76  3.30   253.1    12.7   1 0   0 
 5184832 14.040  1-17 5952.6 107.5 105.3 4.410 0.031 0.042 1.038 0.057 0.072  14.00  1.37  1312.2    52.2   1 0   0 
 5184842 13.655  1-17 5840.2 121.9 117.6 3.866 0.050 0.045 1.216 0.071 0.070  14.08  1.06   320.5    15.2   1 0   0 
 5184874 15.362  1-17 6601.0 162.0 255.0 4.378 0.062 0.200 1.190 0.165 0.165  29.36  3.08   272.1     9.7   2     1 
 5184882 15.269  1-17 4402.3  76.5  72.2 4.629 0.018 0.020 0.672 0.024 0.023  16.88  1.35  1164.7    45.7   1 0   0 
 5184911 15.141  1-17 4601.2  81.5  75.5 4.613 0.020 0.023 0.705 0.029 0.030  12.53  0.86  4412.1   169.5   1 0 0 0 
 5185057 11.850  0-17 5050.6  89.9  88.3 4.471 0.036 0.035 0.777 0.029 0.027  24.03  1.72  1101.7    30.1   1     0 
 5185067 13.972  1-17 6069.3 115.8 111.0 4.022 0.041 0.049 1.215 0.095 0.089   7.09  0.51  2745.6   138.7   1 0   0 
 5185153 15.466  1-17 5497.5 110.6 107.1 4.424 0.053 0.056 0.904 0.067 0.065  22.27  2.32   744.7    29.6   1 0   0 
 5185228 14.507  1-17 5823.5 111.3 111.0 4.184 0.043 0.047 1.052 0.083 0.076  14.33  1.45   332.7    17.6   1 0   0 
 5185309 15.891  1-17 4022.6  79.0  79.5 4.640 0.016 0.015 0.598 0.014 0.015  13.90  0.96  3880.6   149.5   1 0   0 
 5185321 13.536  0-17 6698.4 139.9 129.1 3.754 0.036 0.035 1.784 0.083 0.078   6.12  0.39    33.3     7.6 1 2 0   0 
 5185349 10.087  0-17 6404.8 133.1 125.6 4.146 0.030 0.036 1.205 0.053 0.077  25.90  1.49   179.8     5.1   1 0   0 
 5185481 12.355  0-17 5931.1 112.5 117.9 4.163 0.033 0.036 1.244 0.053 0.082  14.61  1.06    83.6     4.9   1 0   0 
 5185516 13.196  0-17 6418.9 137.5 129.3 4.171 0.033 0.033 1.302 0.061 0.061   9.80  0.85    16.5     4.6   1 0   0 
 5185561 15.606  2-17 5504.0 104.9 102.4 4.446 0.053 0.061 0.905 0.062 0.065  18.73  1.59  1855.4    66.2   1 0   0 
 5185609 14.848  1-17 5446.5 102.1 100.7 4.462 0.042 0.048 0.892 0.061 0.064  26.08  2.86  1711.6    24.3   1 0   0 
 5185642 12.715  0-17 6453.1 121.5 119.5 4.258 0.049 0.061 1.353 0.065 0.062  17.72  1.39   308.3    11.7   1     0 
 5185653 12.081  0-17 6007.2 104.4 104.1 4.377 0.031 0.037 1.088 0.059 0.068  10.20  0.97   169.9     9.1   1 0   0 
 5185728 15.605  2-17 5406.2  99.3  97.1 4.541 0.029 0.042 0.860 0.045 0.056  22.73  3.27   336.5    19.4   1 0   0 
 5185743 14.294  1-17 5589.8 104.0 103.7 4.377 0.042 0.043 1.008 0.064 0.066  20.04  1.96   574.8    21.2   1 0   0 
 5185897 13.256  0-17 4409.1  75.0  69.5 4.626 0.019 0.019 0.669 0.024 0.022  29.79  2.52  2444.2    59.6   1 0 0 0 
 5185901 14.692  1-17 5425.1  99.3  97.1 4.510 0.031 0.044 0.883 0.047 0.061  23.05  2.08  2522.5    72.8   1 0   0 
 5185991 15.309  1-17 4662.1 100.8  93.7 4.581 0.036 0.039 0.735 0.041 0.041  31.06  3.41  1907.8    51.0   1     0 
 5185995 14.682  1-17 5813.9 118.8 110.5 3.930 0.058 0.049 1.172 0.088 0.077  15.62  1.53   112.6     5.2   1 0   0 
 5186075 15.252  1-17 5254.6  94.8  91.3 4.571 0.024 0.037 0.812 0.040 0.051  16.19  1.15  4749.5   160.5   1 0   0 
 5186098 10.082  0-17 6151.2 114.3 109.4 4.057 0.030 0.046 1.225 0.059 0.107   6.13  0.48  1027.5    54.2 1 1 0   0 
 5186104 15.654  1-17 5250.3  96.0  84.5 4.421 0.052 0.044 0.847 0.054 0.040  29.18  2.17  1487.4    44.7   1 0   0 
 5186152 15.418  1-17 5354.7  97.1  82.5 4.312 0.055 0.054 0.873 0.053 0.039  28.20  4.23   355.8    16.7   1 0   0 
 5186257 15.018  1-17 5060.4  91.6  85.2 4.530 0.032 0.025 0.751 0.042 0.031  32.60  5.68   312.2    12.8   1 0   0 
 5186354 13.967  1-17 6037.3 107.0 106.6 4.131 0.030 0.039 1.238 0.058 0.086  15.29  2.23   143.6     4.7   1 0   0 
 5186378 12.573  0-17 5297.1  81.6  71.5 4.337 0.031 0.023 0.861 0.044 0.031   8.86  0.62  1035.9    47.6   1 0   0 
 5191975 14.491  1-17 4218.4  67.8  38.1 4.636 0.020 0.038 0.643 0.019 0.014  32.16  5.72   969.3    29.1   1 0   0 
 5191997 14.974  1-17 5792.4 114.1 110.8 4.364 0.047 0.050 0.994 0.074 0.076  38.19  6.33   446.4    16.8   1 0   0 
 5192095 14.869  1-17 6244.7 135.2 135.0 4.026 0.070 0.071 1.330 0.090 0.108  11.71  0.82   340.9    22.7   1 0   0 
 5192150 12.704  0-17 5840.7 116.2 111.5 4.042 0.054 0.042 1.117 0.128 0.079   8.83  0.62   162.4    10.7   1 0   0 
 5192189 15.964  1-17 5762.3 116.3 111.9 4.267 0.077 0.076 1.001 0.080 0.077  27.08  2.30   175.5    20.9   1 0   0 
 5192450 13.129  0-17 6212.8 113.4 117.6 3.865 0.029 0.056 1.493 0.070 0.163  23.13  1.58    46.7     4.2   1 0   0 
 5192454 12.886  0-17 5823.2  96.6  97.2 4.431 0.029 0.037 1.015 0.054 0.063   8.91  0.68  2327.2   106.7   1 0   0 
 5192476 14.493  1-17 6155.4 128.6 116.5 4.137 0.035 0.042 1.230 0.064 0.089   3.72  0.35   985.7    78.9 1 1 0   0 
 5192516 13.930  1-17 5432.1 127.2 125.1 3.550 0.024 0.024 1.728 0.043 0.044  51.52  5.04   650.6    16.1   1 0   0 
 5192567 15.115  1-17 4715.8  83.1  77.1 4.613 0.020 0.025 0.714 0.030 0.033  26.67  2.83   580.5    24.3   1 0   0 
 5192595 15.690  2-17 6277.2 130.2 126.6 4.301 0.053 0.059 1.185 0.071 0.080   2.67  0.20  1373.3   142.5 1 1 0   0 
 5192614 15.502  1-17 5822.9 111.0 108.1 4.398 0.048 0.056 0.999 0.067 0.074  17.21  1.89   555.4    31.2   1 0   0 
 5192642 15.634  1-17 5410.6 115.9  99.6 4.358 0.055 0.048 0.880 0.065 0.050  25.77  2.18    83.7    14.6   1 0   0 
 5192836 15.476  1-17 4153.3  47.1  68.0 4.627 0.034 0.021 0.622 0.016 0.016  35.19  5.08   756.8    29.9   1 0   0 
 5192941 14.162  1-17 6174.8 124.2 122.6 4.352 0.038 0.042 1.045 0.067 0.070  24.39  1.98   299.1     9.4   1 0   0 
 5193053 13.659  1-17 6398.7 133.3 127.8 4.117 0.033 0.037 1.269 0.052 0.070  19.52  1.64   524.6    19.9   1 0   0 
 5193112 15.671  1-17 3501.0  42.0  42.0 4.961 0.040 0.040 0.312 0.040 0.040  20.92  1.61  1483.1    55.8   2     1 
 5193197 13.565  0-17 6655.8 138.5 128.7 3.841 0.034 0.034 1.642 0.083 0.080   3.72  0.26   206.6    22.1   2 0   0 
 5193335 14.492  1-17 5767.4 117.6 115.2 4.103 0.051 0.049 1.060 0.110 0.080  26.47  3.17   235.2    12.5   1 0   0 
 5193396 15.085  1-17 5854.8 107.8 101.9 4.497 0.023 0.033 0.957 0.041 0.054  18.22  3.92   258.7    18.3   1 0   0 
 5193446 14.825  1-17 5124.9  93.0  86.8 4.584 0.021 0.031 0.785 0.034 0.048  33.29  3.87  1142.3    34.8   1 0   0 
 5193491 15.446  1-17 5895.6 109.3 103.1 4.479 0.028 0.038 0.978 0.047 0.058  16.53  1.99   624.2    33.2   1 0   0 
 5193502 15.662  1-17 5840.2 111.2 109.0 4.415 0.045 0.057 1.000 0.063 0.072  17.14  2.80   201.7    20.3   1 0   0 
 5193512 14.380  1-17 5514.6 117.3 108.0 4.265 0.044 0.042 0.914 0.068 0.060  32.61  2.32    69.6     6.1   1 0   0 
 5193546 14.396  1-17 6189.3 129.4 117.0 4.230 0.040 0.043 1.189 0.069 0.082  11.04  0.55     0.9     7.6   1 0   0 
 5193550 15.406  1-17 5340.0  99.2  82.4 4.299 0.051 0.050 0.873 0.050 0.036   4.22  0.30  2977.0   211.1 1 1 2   0 
 5193690 15.488  1-17 6138.1 118.3 112.6 4.395 0.040 0.050 1.087 0.062 0.069   6.89  0.51  2039.5   119.7   1 0   0 
 5193735 15.433  1-17 5450.2 104.2 104.2 4.496 0.037 0.049 0.889 0.052 0.062   6.94  0.50  4228.9   229.2   1 0   0 
 5193753 14.425  1-17 5774.4 105.2 103.2 4.449 0.031 0.042 0.978 0.054 0.069   5.72  0.39   707.8    48.2   1 0   0 
 5193760 15.743  4-17 5358.7 129.5 122.4 3.915 0.061 0.061 1.012 0.077 0.078   5.68  0.36    47.6    26.6   1 0   0 
 5193770 13.754  1-17 5465.5  91.8  89.4 4.549 0.016 0.026 0.892 0.028 0.039   5.64  0.39  5409.4   316.7   1 0   0 
 5193861 14.203 15-16 6475.2 141.9 127.7 4.070 0.036 0.039 1.377 0.070 0.066  20.63  1.36   279.3    12.4   1 0   0 
 5193876 15.766  2-17 5861.0 158.0 176.0 4.541 0.036 0.204 0.966 0.108 0.120  76.47  8.23  3041.1    60.3   2     1 
 5193887 15.758  4-17 5568.6 102.4  99.6 4.510 0.033 0.046 0.904 0.049 0.058  18.47  1.97   588.4    30.6   1 0   0 
 5193894 13.873  1-17 5287.2  81.2  71.2 4.270 0.029 0.024 0.879 0.039 0.027  24.03  1.79   361.9    14.7   1 1   0 
 5194028 13.761  1-17 4821.9  41.2  47.2 4.467 0.014 0.011 0.806 0.014 0.011  17.37  1.78   352.2    15.9   1 1   0 
 5194090 15.826  1-17 5837.4 112.3 106.1 4.526 0.028 0.034 0.915 0.048 0.050  19.66  1.69   832.6    39.8   1 0   0 
 5194092 13.317  0-17 6512.9 116.6 119.6 4.364 0.016 0.025 1.212 0.032 0.049   6.23  0.42    28.3     6.9   1 0   0 
 5194176 11.448  0-17 6794.4 143.8 140.1 4.069 0.030 0.031 1.526 0.075 0.070   2.85  0.28   268.9    23.7   2 0   0 
 5194246 15.415  1-17 6063.8 114.2 110.5 4.397 0.036 0.047 1.071 0.057 0.070   3.93  0.30  4357.3   313.1 1 1 0   0 
 5194270 13.450  1-17 6286.2 131.2 126.8 4.092 0.032 0.037 1.306 0.061 0.073  16.20  1.55    40.4     5.3   1 0   0 
 5194444 15.100  1-17 5699.2 111.1 106.7 4.345 0.049 0.049 0.964 0.075 0.072   2.54  0.18 12627.2  1044.5 1 1 0   0 
 5194550 14.394  1-17 6053.5 121.1 101.9 4.132 0.034 0.042 1.193 0.067 0.094  12.06  0.88    40.3     8.6   1 0   0 
 5194586 14.096 15-16 6436.1 124.9 117.8 3.821 0.035 0.040 1.604 0.074 0.120   5.55  0.72   505.5    35.6   1 0   0 
 5194631 15.645  4-17 5238.4  92.9  81.6 4.405 0.045 0.037 0.846 0.050 0.035  17.96  1.51  3032.1   117.3   1 0   0 
 5194645 15.878  4-17 4496.0 157.0 173.0 4.729 0.058 0.027 0.517 0.036 0.033   4.34  0.31  6716.9   457.3 1 2     1 
 5194698 15.408  1-17 4306.9  81.5  75.1 4.614 0.024 0.023 0.677 0.030 0.027  11.37  0.82  4161.1   175.0   1 0   0 
 5194710 14.907  1-17 5251.7  83.2  74.2 4.344 0.030 0.025 0.858 0.038 0.027  15.42  1.30  3837.9   152.2   1 0   0 
 5194762 15.480  1-17 4922.5  87.8  81.4 4.530 0.035 0.029 0.789 0.043 0.036  29.59  3.13  1366.1    48.3   1 0   0 
 5194925 15.926  2-17 5340.6 105.2 100.5 4.547 0.030 0.044 0.844 0.046 0.055  28.19  2.63  2228.8    82.3   1 0   0 
 5195106 14.402  1-17 6421.1 131.2 125.3 4.241 0.039 0.042 1.270 0.062 0.065   5.06  0.31    10.2    11.0   1 0   0 
 5195160 14.288  1-17 5552.2 111.6 106.6 4.250 0.045 0.044 0.927 0.070 0.064  35.17  7.43   163.9     8.2   1 0   0 
 5195172 13.522  1-17 5890.3 115.0 111.0 4.251 0.036 0.040 1.067 0.071 0.075  18.67  2.63    63.8     6.0   1 0 1 0 
 5195194 14.737  1-17 6211.7 115.8 111.9 4.392 0.028 0.039 1.114 0.049 0.065  12.44  1.82   274.5    19.0   1 0   0 
 5195297 14.825  1-17 5436.7 114.1 106.4 4.137 0.048 0.049 0.915 0.064 0.058  13.15  1.14   356.5    21.8   1 0   0 
 5195410 14.750  1-17 5682.7 113.4 109.4 4.344 0.051 0.050 0.959 0.074 0.072   4.02  0.30  2142.3   152.0 1 1 0   0 
 5195442 15.283  1-17 5491.8 116.6 110.0 4.150 0.061 0.060 0.930 0.069 0.063   4.42  0.28    49.1    22.4   1 0   0 
 5195478 15.003  4-17 5438.5 124.4 117.1 4.364 0.141 0.249 0.895 0.086 0.067   9.36  0.72  1231.3    63.3   1     0 
 5195530 15.746  4-17 5450.0 112.5 103.1 4.379 0.067 0.062 0.890 0.067 0.058   1.29  0.10   683.9    77.9   1 0   0 
 5195727 15.547  4-17 4400.6  77.3  73.3 4.628 0.020 0.021 0.673 0.027 0.024  23.54  1.68  6263.8   207.8   1 0   0 
 5195743 11.569  0-17 6212.0 133.9 116.4 3.981 0.049 0.051 1.357 0.082 0.118  23.38  1.62   244.5     9.0   1 0   0 
 5195758 14.245  1-17 6081.4 112.7 105.3 4.460 0.020 0.029 1.025 0.037 0.053   7.59  0.57  4802.5   243.3   1 0   0 
 5195885 15.909  4-17 5075.5  94.4  89.6 4.451 0.043 0.039 0.823 0.039 0.031  31.71  1.20   274.5    26.7   1 1   0 
 5195941 12.719  1-17 5770.3  97.3  97.2 4.444 0.032 0.041 0.978 0.057 0.069  15.22  1.77   350.7    15.9   1 0   0 
 5196068 14.131  1-17 4118.0 112.0 137.0 4.649 0.056 0.020 0.597 0.060 0.060  23.22  2.44   393.9    17.7   2     1 
 5196091 14.108 15-16 6207.6 118.1 115.0 3.894 0.040 0.054 1.446 0.080 0.146   5.30  0.58   847.2    55.5   1 0   0 
 5196150 15.352  1-17 6462.1 127.4 121.2 4.327 0.038 0.047 1.228 0.059 0.066   1.31  0.08   124.7    50.2   1 0   0 
 5196168 13.841  1-17 6313.3 117.4 111.6 3.827 0.037 0.048 1.564 0.073 0.156   3.16  0.35   206.6    24.6   1 0   0 
 5196288 12.524  1-17 6059.4 261.9 167.1 4.112 0.172 0.155 1.178 0.217 0.147   7.29  0.61   896.3    50.3   1     0 
 5196442 14.748  1-17 5853.8 107.3 104.6 4.452 0.029 0.040 0.995 0.050 0.067  20.49  2.22   655.0    25.9   1 0   0 
 5196573 15.852  1-17 4352.9  74.9  70.1 4.620 0.021 0.020 0.677 0.026 0.023  23.21  1.69  2336.3    86.1   1 0   0 
 5196745 15.831  4-17 4846.1 129.7 122.7 4.588 0.023 0.029 0.752 0.039 0.042  13.52  1.10  1646.8    79.2   1 0   0 
 5196784 14.727  1-17 5709.5 107.9 103.9 4.457 0.033 0.044 0.959 0.055 0.068  34.69  3.55   401.1    17.8   1 0   0 
 5196838 15.512  2-17 5561.8 103.3  96.7 4.565 0.022 0.030 0.853 0.037 0.043  20.35  1.87   879.6    38.7   1 0   0 
 5196864 15.601  2-17 5174.0 169.0 154.0 4.483 0.095 0.105 0.782 0.107 0.058   2.88  0.20  1604.3   151.9   2   1 1 
 5196929 15.519  1-17 5276.0 104.9 100.8 4.568 0.024 0.036 0.818 0.040 0.052  10.98  0.83  2559.6   118.3   1 0   0 
 5197151 14.648  1-17 5608.0 152.0 152.0 4.596 0.034 0.127 0.855 0.088 0.097  32.30  2.00   233.7    11.5   2     1 
 5197187 12.046  0-17 6384.2 121.2 124.7 4.233 0.031 0.036 1.263 0.060 0.067  17.21  1.12   915.1    33.0   1 0   0 
 5197233 14.404  1-17 6396.2 128.4 122.1 4.302 0.031 0.042 1.234 0.057 0.071   3.44  0.31   433.0    42.5   1 0 1 0 
 5197259 15.259  1-17 5460.3 100.8  97.7 4.535 0.026 0.039 0.875 0.041 0.056  28.34  3.81   535.0    24.2   1 0   0 
 5197285 15.514  4-17 5013.0  90.8  83.0 4.522 0.037 0.033 0.803 0.046 0.041  22.88  4.63   263.0    18.8   1 0   0 
 5197342 13.073  0-17 5886.3 110.6 109.5 4.365 0.039 0.044 1.026 0.073 0.078  18.53  1.85   134.6     7.8   1 0   0 
 5197528 15.548  2- 3 5567.7 134.6 131.0 3.718 0.058 0.058 1.317 0.091 0.098   5.97  0.45  3819.0   219.3   1 0   0 
 5197614 13.460  0-17 4994.7  50.2  62.2 4.447 0.019 0.019 0.803 0.018 0.018  15.42  1.25  3036.6   111.4   1     0 
 5197637 14.593  1-17 5170.7  95.7  88.2 4.520 0.034 0.037 0.831 0.049 0.052   8.15  0.58  8020.4   378.4   1 0   0 
 5197666 15.509  1-17 5409.8 120.9 100.9 4.205 0.051 0.048 0.895 0.061 0.046  21.51  2.03  1163.2    48.1   1 0   0 
 5197672 15.587  1-17 5301.7 103.0  94.5 4.592 0.020 0.030 0.792 0.035 0.045  24.39  2.15   296.5    21.3   1 0   0 
 5197778 15.893  2-17 5729.5 109.1 104.8 4.470 0.037 0.050 0.953 0.055 0.064  15.00  0.22    24.0    17.1   1 0   0 
 5197844 12.727  0-17 5470.7  91.3  86.3 4.576 0.017 0.028 0.835 0.029 0.043   8.68  0.67  4857.4   229.7   1 0   0 
 5197853 15.447  1-17 5801.8 117.1 112.7 4.519 0.043 0.050 0.914 0.065 0.064  22.62  1.98    17.0    11.0   1     0 
 5197876 15.328  1-17 4807.0  91.4  86.3 4.621 0.019 0.025 0.713 0.030 0.034   9.36  0.66  4490.2   221.1   1 0   0 
 5197884 13.984  1-17 6194.4 117.3 109.4 4.455 0.017 0.025 1.042 0.033 0.048   9.29  0.80  2029.2    97.8   1 0   0 
 5197917 14.457  1-17 5829.0 121.0 118.8 4.072 0.051 0.048 1.102 0.119 0.083   5.57  0.43  3548.2   207.5   1 0   0 
 5197925 13.804  1-17 5127.6  80.2  69.3 4.388 0.023 0.018 0.846 0.029 0.020  14.19  1.12   690.2    29.2   1 1   0 
 5198027 14.608  1-17 6074.5 119.5 119.5 4.297 0.041 0.044 1.112 0.074 0.080   8.09  0.94   406.7    14.3   1 0   0 
 5198141 13.123  1-17 5976.5 124.2 108.1 4.087 0.035 0.034 1.289 0.054 0.100  28.14  2.05    41.8     3.9   1 0   0 
 5198231 14.305  1-17 5574.2 107.9 107.8 4.455 0.037 0.046 0.924 0.062 0.068   6.13  0.44  5679.3   327.5   1 0   0 
 5198278 15.783  1-17 5896.1 116.0 112.5 4.437 0.039 0.051 1.006 0.058 0.068  19.24  1.90    79.3    15.4   1 0   0 
 5198377 14.821  1-17 5760.4 104.6  99.6 4.488 0.025 0.037 0.954 0.044 0.059  19.94  1.64   794.9    33.4   1 0   0 
 5198508 15.710  2-17 5244.7  86.2  77.4 4.329 0.040 0.041 0.862 0.035 0.027  25.95  1.98   189.1    17.4   1 1   0 
 5198529 13.177  0-17 6174.8 124.6 120.5 4.254 0.038 0.036 1.170 0.066 0.072  20.53  4.63    63.0     4.8   1 0   0 
 5198546 13.235  0-17 5957.9 106.6 111.5 4.153 0.037 0.042 1.136 0.074 0.088  34.70  7.42   194.4     7.5   1 0   0 
 5198592 14.026  1-17 6621.2 153.1 148.8 3.996 0.188 0.168 1.448 0.207 0.143  11.78  0.87   284.5    16.9   1     0 
 5198609 15.434  1-17 5116.0 101.3  94.6 4.546 0.031 0.038 0.814 0.044 0.050  26.85  3.12   997.8    40.4   1 0   0 
 5198654 12.768  0-17 6494.0 124.0 112.2 4.276 0.026 0.030 1.316 0.051 0.053   3.48  0.33   525.0    41.8   1 0   0 
 5198662 15.519  4-17 5344.1  99.5  83.5 4.320 0.044 0.040 0.870 0.052 0.037  18.47  2.56   883.6    37.3   1 0   0 
 5198683 15.306  4-17 5873.9 117.5 113.1 4.362 0.098 0.143 1.017 0.088 0.082  18.20  1.42   486.6    24.6   1     0 
 5198758 14.764  1-17 5973.0 127.8 127.2 4.042 0.078 0.081 1.193 0.117 0.110  11.20  1.71   122.6    14.4   1 0   0 
 5198906 15.537  2-17 5532.9 124.1 117.9 4.161 0.058 0.055 0.940 0.073 0.066  25.92  4.85    93.3    13.6   1 0   0 
 5199174 15.876  4-17 5834.3 137.6 135.3 3.941 0.078 0.077 1.179 0.118 0.103   7.98  0.62  2665.2   152.8   1 0   0 
 5199217 14.184  1-17 5009.3  91.7  84.7 4.550 0.029 0.032 0.798 0.041 0.046  32.15  2.84  1088.6    34.0   1 0   0 
 5199265 14.479  1-17 5586.6 100.2  96.9 4.516 0.025 0.038 0.908 0.042 0.056   8.80  0.75  1702.4    84.2   1 0   0 
 5199273 14.442  1-17 6067.1 117.1 105.7 4.061 0.035 0.051 1.252 0.066 0.114   8.78  0.66  1736.8    85.0   1 0   0 
 5199301 14.476  1-17 4975.5  91.8  83.7 4.544 0.031 0.030 0.794 0.043 0.043  32.83  4.98  1423.7    42.5   1 0   0 
 5199359 15.481  4-17 5402.7 108.1 103.8 4.482 0.042 0.050 0.881 0.057 0.062  27.42  2.57  1670.3    61.4   1 0   0 
 5199387 12.929  0-17 4604.5  75.0  65.4 3.070 0.074 0.055 0.950 0.136 0.062   3.23  0.33   283.0    26.6   2 0   0 
 5199464 14.809  1-17 6300.2 122.3 116.9 3.887 0.047 0.053 1.481 0.088 0.136   4.27  0.46   215.5    28.1   1 0   0 
 5199560 14.554  1-17 6043.2 110.1 106.7 4.419 0.027 0.039 1.057 0.048 0.067  17.85  3.66   134.5    11.4   1 0   0 
 5199571 15.183  1-17 5430.3 102.8 100.1 4.515 0.031 0.044 0.882 0.046 0.060   7.30  0.53  4283.4   227.5   1 0   0 
 5199627 13.973  1-17 5035.4  93.0  87.8 3.403 0.067 0.091 1.238 0.175 0.215 127.18 10.80  2503.1    38.3   2 0   0 
 5199830 15.768  1-17 4709.1  71.5  68.8 4.509 0.020 0.017 0.780 0.021 0.018  24.03  1.93  1725.8    62.2   1 1   0 
 5199843 14.715  4- 9 6250.3 118.9 120.6 3.743 0.051 0.062 1.628 0.105 0.167  16.85  1.33    31.1     7.9   1 0   0 
 5199920 17.236  2-17 5977.0 214.0 238.0 4.501 0.054 0.216 1.007 0.142 0.128  19.39  2.64    21.6    52.9   2     1 
 5199960 13.567  1-17 6117.0 184.0 202.0 4.078 0.299 0.161 1.113 0.174 0.156   2.06  0.12   692.6    73.0   2     1 
 5199997 14.959  1-17 6269.6 124.8 116.0 3.924 0.052 0.057 1.430 0.089 0.125   6.64  0.44   118.2    19.1   1 0   0 
 5200038 15.221  4-17 6619.7 134.2 128.5 4.315 0.034 0.042 1.276 0.055 0.057   2.74  0.30   288.1    45.9   1 0   0 
 5200160 14.767  1-17 4954.4  89.4  85.3 4.603 0.019 0.028 0.747 0.032 0.040  27.81  2.29   240.5    13.1   1 0   0 
 5200184 15.656  2-17 5983.9 114.1 110.1 4.351 0.057 0.064 1.062 0.070 0.077   7.39  0.65   656.2    52.0   1 0   0 
 5200185 15.509  4-17 4408.4 104.6 100.8 4.610 0.033 0.034 0.689 0.041 0.041   3.70  0.25  3754.6   278.2   1     0 
 5200198 15.226  1-17 3640.6  75.2  71.9 4.794 0.010 0.010 0.417 0.011 0.011  53.70  4.31  2170.0    55.0   1 0   0 
 5200207 15.311  4-17 5582.0 182.0 182.0 4.563 0.032 0.179 0.936 0.091 0.112  23.04  2.29   583.0    28.3   2     1 
 5200237 15.880  1-17 4523.6  84.0  79.3 4.627 0.019 0.023 0.683 0.028 0.028  39.04  3.54   730.5    30.9   1 0   0 
 5200296 15.811  4-17 4928.5  93.1  85.8 4.574 0.028 0.034 0.770 0.040 0.043  21.21  1.74  3019.0   110.7   1 0   0 
 5200316 14.380 15-16 6134.7 121.9 116.3 4.283 0.041 0.044 1.142 0.070 0.079   7.54  1.08   525.4    32.7   1 0   0 
 5200391 13.980  1-17 5702.0  97.2  96.8 4.474 0.022 0.033 0.993 0.041 0.055  26.64  3.25   382.7     7.7   1 0   0 
 5200500 15.555  1-17 3856.8  71.4  78.2 4.710 0.012 0.012 0.523 0.012 0.013  18.99  1.45  1461.9    58.1   1 0   0 
 5200508 15.570  1-17 5804.9 107.7 104.0 4.465 0.033 0.046 0.973 0.052 0.064  18.34  2.09   659.2    36.7   1 0   0 
 5200554 14.912  1-17 5671.4  98.5  94.5 4.530 0.021 0.030 0.907 0.034 0.042  21.21  2.81   623.5    29.7   1 0   0 
 5200832 13.213  0-17 5971.9 102.8  98.1 4.487 0.018 0.028 0.976 0.033 0.046   6.48  0.49  2088.5   116.0   1 0   0 
 5200943 13.563  0-17 6069.4 118.9 109.4 4.027 0.030 0.040 1.355 0.058 0.110  20.61  1.97    83.5     6.1   1 0   0 
 5201047 15.381  1-17 5799.1 108.5 105.6 4.454 0.034 0.046 0.979 0.054 0.067  12.62  1.45  2873.8   133.5   1 0   0 
 5201075 14.489  1-17 4802.4  61.4  64.2 4.474 0.016 0.013 0.802 0.016 0.013  32.97  1.20   262.6    15.5   1 1   0 
 5201089 15.198  1-17 5449.7 109.9 106.2 4.445 0.046 0.048 0.892 0.065 0.064  25.79  2.28   385.3    21.7   1 0   0 
 5201115 12.861  1-17 5826.7 111.9 106.9 4.115 0.086 0.090 1.147 0.104 0.093  12.26  1.18   879.0    37.3   1     0 
 5201163 14.388  1-17 5208.0  84.4  75.6 4.378 0.028 0.021 0.848 0.038 0.026  10.68  0.92  1145.6    55.1   1 0   0 
 5201228 15.796  4-17 4506.8  80.7  76.9 4.600 0.023 0.022 0.709 0.031 0.028  22.27  2.89   638.0    34.5   1 0   0 
 5201375 15.273  1-17 5864.5 126.3 119.6 4.259 0.166 0.233 1.044 0.135 0.098   4.77  0.32   785.5    64.6   1     0 
 5201443 15.870  4-17 6036.9 141.4 160.5 4.136 0.064 0.073 1.177 0.092 0.118  20.11  1.86    45.2    16.0   1 0   0 
 5201496 15.531  4-17 4997.3  93.8  85.3 4.539 0.034 0.035 0.797 0.044 0.043  17.23  1.60  2485.5    99.5   1 0   0 
 5201501 14.734  1-17 5517.9 101.1 100.9 4.489 0.034 0.046 0.906 0.052 0.063  17.69  1.47  2069.6    74.7   1 0   0 
 5201593 13.639  1-17 6009.8 148.1 150.3 4.093 0.023 0.026 1.386 0.047 0.056  10.46  0.83  3856.2   176.4   1 0   0 
 5201596 15.030  1-17 5404.5  99.2  98.6 4.528 0.028 0.042 0.871 0.043 0.058  30.42  3.74   788.5    27.7   1 0   0 
 5201676 14.579  1-17 5162.4  94.2  89.3 4.573 0.022 0.033 0.802 0.035 0.050  32.83  1.76   623.1    30.0   1 0   0 
 5201677 14.048  1-17 5330.4  90.5  96.3 4.457 0.035 0.040 0.959 0.053 0.057   9.30  0.69  7188.3   347.0   1 0   0 
 5201695 15.677  1-17 5080.9  95.0  90.7 4.585 0.024 0.033 0.776 0.039 0.047  29.24  0.80   135.6    19.0   1 0   0 
 5201711 14.484  1-17 4262.2 141.7 316.5 2.588 1.936 0.332 0.886 0.124 0.319  37.97  2.87   637.4    20.3   2     0 
 5201822 15.388  1-17 6358.7 136.2 129.1 4.031 0.076 0.073 1.362 0.089 0.088  20.07  1.57   236.8    18.2   1 0   0 
 5201897 15.184  1-17 5009.3  89.7  81.6 4.537 0.033 0.033 0.800 0.045 0.044  10.75  0.79  3657.9   162.7   1 0   0 
 5201952 11.506  0-17 5687.8  95.0  88.3 4.478 0.026 0.034 0.959 0.045 0.057   6.67  0.47  2742.0   145.0   1 0   0 
 5202074 14.344  1-17 5254.2  88.5  77.3 4.144 0.032 0.032 0.884 0.035 0.028  21.24  2.68   136.8    11.1   1 1   0 
 5202404 12.581  0-17 6016.3 120.1 106.6 4.144 0.034 0.041 1.167 0.069 0.094   4.77  0.44  4220.2   269.1   1 0   0 
 5202421 14.554  1-17 4075.2  67.9  77.2 4.638 0.018 0.015 0.603 0.013 0.014  23.22  1.83  1431.7    50.6   1 0   0 
 5202445 13.945  2-17 4527.8  73.8  68.5 4.608 0.020 0.021 0.705 0.028 0.027  22.58  1.93  2068.8    69.6   1 0   0 
 5202645 12.799  0-17 6622.8 135.6 129.1 3.817 0.035 0.037 1.661 0.083 0.081   3.18  0.25   242.3    23.5   1 0   0 
 5202754 14.387  1-17 5998.3 111.9 105.8 4.456 0.021 0.033 1.020 0.040 0.059  18.34  2.21   507.7    25.0   1 0   0 
 5202826 13.593  1-17 5829.2  96.2  97.5 4.518 0.019 0.027 0.941 0.032 0.040   3.86  0.27  6089.3   406.1 1 1 0   0 
 5202885 15.965  4-17 5517.2 138.9 130.2 3.905 0.088 0.085 1.076 0.107 0.098  10.39  0.88   895.3    61.6   1 0   0 
 5202930 14.382  1-17 5415.4  95.0  90.8 4.585 0.017 0.029 0.817 0.029 0.042  24.54  2.84  1147.7    40.9   1 0   0 
 5206128 15.081  1-17 5690.8 116.0 111.7 4.437 0.040 0.048 0.957 0.063 0.071  23.54  3.50  1034.8    34.4   1 0   0 
 5206257 12.051  0-17 6441.0  70.0  90.0 4.297 0.051 0.119 1.289 0.092 0.092  14.41  1.17   366.5    14.2   2     1 
 5206282 12.674  0-17 6277.3 131.6 234.9 4.313 0.024 0.029 1.259 0.053 0.089  10.14  1.20    99.8     3.5   1 0   0 
 5206473 14.026  1-17 6399.9 123.0 114.8 4.406 0.018 0.025 1.131 0.035 0.047  10.55  1.54   106.9     9.9   1 0   0 
 5206643 13.697  1-17 6031.5 129.0 115.7 4.070 0.029 0.040 1.300 0.060 0.108  25.53  3.30    62.5     4.7   1 0   0 
 5207064 15.498  1-17 5593.3 118.1 115.5 4.355 0.063 0.061 0.931 0.073 0.069  21.07  2.29   392.2    20.9   1 0   0 
 5207114 15.793  2-17 5212.7 142.6 118.1 4.413 0.089 0.158 0.847 0.056 0.046  41.84  3.56   637.8    24.0   1 1   0 
 5207255 15.236  4-17 5880.8 110.7 104.5 4.483 0.028 0.038 0.972 0.047 0.057  19.12  1.62   563.4    25.2   1 0   0 
 5207265 14.105  1-17 4983.6 146.2 184.6 4.418 0.096 0.501 0.829 0.068 0.064  26.67  2.68  1309.5    36.2   1     0 
 5207271 14.817  1-17 5997.5 127.9 123.5 4.337 0.051 0.054 1.079 0.072 0.075  18.35  3.52   268.0    14.8   1 0   0 
 5207272 12.883  0-17 6203.5 125.3 119.6 4.301 0.038 0.037 1.156 0.064 0.070  21.92  2.43    57.1     3.8   1 0   0 
 5207287 11.244  0-17 5621.5  88.2  85.3 4.462 0.025 0.034 1.005 0.046 0.059  12.25  0.90  6525.4   239.7   1 0   0 
 5207289 15.467  1-17 3796.8  78.9  72.9 4.718 0.012 0.012 0.511 0.012 0.013  18.47  1.39  2486.5    84.4   1 0   0 
 5207294 14.041  1-17 4949.7 102.0  97.8 4.613 0.018 0.026 0.734 0.029 0.039  21.66  3.03   830.2    26.8   1 0   0 
 5207308 15.601  4-17 5689.1 133.8 127.0 4.330 0.061 0.060 0.964 0.078 0.075  21.07  3.84    91.3    13.3   1 0   0 
 5207309 13.947  1-17 6740.5 143.2 135.0 4.169 0.036 0.035 1.383 0.072 0.058   4.22  0.54    98.3    14.8   1 0   0 
 5207655 14.763  1-17 6666.0 144.8 144.1 4.304 0.032 0.040 1.276 0.051 0.052   2.54  0.25   483.1    56.4   1 0   0 
 5207689 14.830  1-17 5849.0 113.7 110.0 4.456 0.028 0.040 0.991 0.049 0.066  23.56  2.47   115.6     9.1   1 0   0 
 5207828 15.636  4-17 5053.7 105.6  97.1 4.561 0.029 0.037 0.795 0.042 0.048  25.58  2.36  1638.3    51.4   1 0   0 
 5207889 15.158  1-17 4903.8  91.9  84.4 4.534 0.034 0.028 0.785 0.043 0.035  27.04  2.65   819.5    27.1   1 0   0 
 5208115 15.215  1-17 6035.8 138.4 132.9 4.248 0.051 0.052 1.117 0.077 0.087  10.38  0.85  1413.8    67.8   1 0   0 
 5208171 13.627  1-17 6414.8 123.1 116.9 4.393 0.017 0.025 1.154 0.034 0.050   4.36  0.32  3859.8   243.6   1 0   0 
 5208177 14.851  1-17 5381.8 111.2  91.2 4.285 0.048 0.044 0.880 0.056 0.040  20.63  1.82  2386.6    73.7   1 1   0 
 5208448 13.265  0-17 5594.1 108.2 107.7 4.429 0.041 0.045 0.888 0.066 0.063  20.63  2.23    42.2     4.0   1 0   0 
 5208456 15.051  1-17 5202.4 104.4 100.8 4.565 0.024 0.035 0.814 0.038 0.052  23.87  2.05  2032.0    69.6   1 0   0 
 5208749 14.616  1-17 5697.4 107.1 103.7 4.479 0.028 0.040 0.949 0.049 0.063  12.44  0.91  4821.1   182.1   1 0   0 
 5208927 13.862  1-17 6678.8 151.6 144.7 3.734 0.037 0.035 1.788 0.082 0.082   0.97  0.06   136.0    17.5   2 0   0 
 5209040 14.776  1-17 6498.6 170.7 214.9 4.237 0.036 0.040 1.293 0.070 0.087  12.26  0.68   240.4    16.9   1 0   0 
 5209115 14.696  1-17 6348.1 218.6 329.4 4.085 0.035 0.044 1.228 0.078 0.148   4.51  0.32  2047.5   135.9   1 0   0 
 5209208 15.661  4-17 5549.9 113.1 108.4 4.491 0.040 0.053 0.908 0.055 0.062  21.21  1.78   756.4    32.2   1 0   0 
 5209214 14.691  1-17 5874.7 122.7 118.5 4.286 0.045 0.046 1.033 0.075 0.073   5.12  0.40  1100.6    74.1   1 0   0 
 5209218 15.288  4-17 5493.6 110.2 108.5 4.474 0.040 0.050 0.903 0.058 0.065   5.09  0.36  2747.3   173.8   1 0   0 
 5209299 15.444  4-17 6589.0 168.8 231.9 4.369 0.035 0.033 1.205 0.056 0.095  12.68  0.91   105.6    16.1   1 0   0 
 5209450 15.401  1-17 5051.9 101.0  92.0 4.532 0.035 0.035 0.807 0.047 0.045  26.48  2.50   665.2    24.8   1 0   0 
 5209632 13.870  1-17 6715.9 129.3 133.3 4.362 0.015 0.019 1.251 0.028 0.034   4.71  0.41   710.3    49.8   1 0   0 
 5209845 15.911  4-17 4244.0  86.6  70.1 4.650 0.025 0.028 0.631 0.027 0.024  33.52  2.98  7398.2   174.2   1 0 0 0 
 5209916 15.198  1-17 5674.8 108.2 102.3 4.515 0.024 0.035 0.919 0.041 0.054   4.91  0.35  5245.2   319.5   1 0   0 
 5209980 14.301  1-17 7302.6 172.4 165.9 4.296 0.025 0.029 1.418 0.049 0.057   1.04  0.07   213.1    48.1 1 2 0   0 
 5210011 13.659  1-17 6514.6 141.4 141.6 4.107 0.034 0.035 1.364 0.068 0.061   4.34  0.86   257.5    23.2   1 0   0 
 5210045 13.880  1-17 6512.8 167.4 148.6 3.789 0.034 0.034 1.714 0.080 0.077  34.65  3.66   912.6    11.4   1 0   0 
 5210066 14.421  1-17 6087.2 117.5 116.5 4.364 0.035 0.043 1.096 0.062 0.077   2.07  0.14  2404.8   229.9 1 1 0   0 
 5210109 15.332  1-17 5054.4  95.8  86.4 4.487 0.038 0.028 0.813 0.048 0.035  21.96  2.01  2667.8    81.5   1 0   0 
 5210152 11.556  0-17 6423.0 134.2 125.4 3.952 0.030 0.029 1.469 0.076 0.069   5.80  0.43   582.7    33.3   1 0   0 
 5210502 15.410  4-17 5523.8 112.2 108.4 4.510 0.029 0.042 0.900 0.046 0.060   8.44  0.70   948.3    56.5   1 0   0 
 5210507 15.377  1-17 4203.4  82.9  68.4 4.612 0.029 0.026 0.648 0.038 0.026   8.44  0.70  7691.3   353.0   1     0 
 5210533 15.765  4-17 5448.2 106.3 106.5 4.522 0.032 0.046 0.878 0.048 0.058  16.16  0.95   432.4    27.6   1 0   0 
 5210596 14.789  1-17 5932.3 126.0 119.2 4.281 0.050 0.051 1.063 0.077 0.081  19.62  1.30   101.9     9.4   1 0   0 
 5210788 14.048  1-17 6172.8 138.9 129.5 4.165 0.043 0.039 1.216 0.065 0.087  14.81  4.19    72.2     7.3   1 0   0 
 5210791  8.914  0-17 5975.2 126.0 110.1 3.800 0.064 0.034 1.341 0.188 0.070   3.11  0.34   309.4    23.4   1 0   0 
 5211007 14.013 10-10 6145.0 136.8 116.4 4.166 0.051 0.047 1.207 0.068 0.090   1.30  0.09   396.5    60.8   1 0   0 
 5211054 14.975  1-17 6022.7 502.5 219.2 4.264 0.041 0.050 1.126 0.148 0.118  16.28  0.75   118.4    11.7   1 0   0 
 5211083 15.365  1-17 4244.2  77.7  52.7 4.610 0.026 0.026 0.666 0.031 0.022  40.42  4.65   807.8    22.8   1 0   0 
 5211089 15.083  1-17 4405.6  75.6  69.9 4.598 0.022 0.017 0.702 0.028 0.023  40.14  3.35  1312.4    33.7   1 0   0 
 5211220 14.327  1-17 6203.7 116.3 110.9 4.382 0.026 0.038 1.123 0.048 0.068  14.75  0.42   201.0    12.4   1 0   0 
 5211460 14.995  1-17 6346.0 173.1 130.1 4.399 0.016 0.025 1.137 0.038 0.055   4.16  0.30   898.8    72.4   1 0   0 
 5211564 14.990  1-17 3893.5  78.1  76.0 4.659 0.013 0.013 0.573 0.013 0.013  31.71  2.23  3364.9    82.2   1 0   0 
 5211922 15.329  1-17 5567.8 113.0 114.1 4.463 0.038 0.048 0.921 0.059 0.067  23.52  4.49   321.6    16.8   1 0   0 
 5212062 15.259  4-17 5688.1 110.1 104.9 4.502 0.025 0.038 0.933 0.043 0.057  23.38  3.24   335.4    16.9   1 0   0 
 5212070 15.332  4-17 5643.2 110.8 104.9 4.521 0.025 0.037 0.909 0.042 0.053  23.70  3.17   355.1    17.7   1 0   0 
 5212333 13.934  1-17 6305.4 121.8 113.0 4.356 0.024 0.035 1.170 0.048 0.068   5.95  0.42    82.3    11.6   1 0   0 
 5212336 13.494  0-17 6952.4 164.1 143.8 4.308 0.019 0.023 1.349 0.034 0.041   1.82  0.14   527.9    60.7 1 2 0   0 
 5212506 14.314  1-17 4897.3  92.6  89.2 4.606 0.019 0.026 0.739 0.029 0.039   9.04  0.64  4636.8   204.4   1 0   0 
 5212661 13.733  1-17 6292.0 128.1 118.4 4.186 0.034 0.038 1.161 0.062 0.081  19.93  1.64    31.3     4.5   1 0   0 
 5212670 14.397  1-17 5538.4  99.3  94.6 4.545 0.020 0.032 0.879 0.034 0.050  14.39  1.24  1515.9    57.1   1 0   0 
 5212725 14.655  1-17 5823.7 113.0 107.3 4.526 0.030 0.035 0.914 0.049 0.052  20.94  1.50   275.9    13.5   1     0 
 5212823 15.147  1-17 4167.0 112.0 137.0 4.660 0.059 0.023 0.576 0.062 0.057  11.77  1.02  1762.9    76.2   2     1 
 5212828 14.527  1-17 6113.0 130.1 124.5 4.263 0.038 0.045 1.142 0.071 0.082  11.67  0.90  1316.2    56.4   1 0   0 
 5212855 15.711  2-17 3995.0  55.0  63.0 4.710 0.025 0.030 0.582 0.029 0.042  33.29  2.84  1860.4    50.5   2 1   1 
 5212865 13.054  0-17 6589.6 136.7 134.5 4.118 0.030 0.032 1.501 0.067 0.067   5.28  0.44   879.1    53.9   1 0   0 
 5212916 15.629  1-17 5640.2 121.1 118.6 4.414 0.049 0.056 0.944 0.069 0.072  21.79  3.61   335.9    20.0   1 0   0 
 5212948 15.814  2-17 5379.0 108.2 105.8 4.548 0.027 0.041 0.851 0.042 0.055  19.39  1.53  1814.4    65.8   1 0   0 
 5213142 12.678  0-17 5862.1 104.1 104.7 4.438 0.027 0.037 1.016 0.049 0.063   2.47  0.17 14668.8  1199.8 1 1 0   0 
 5213320 14.536  1-17 5966.2 139.8 125.5 4.248 0.038 0.042 1.090 0.080 0.086   1.82  0.13  3122.0   313.9 1 1 0   0 
 5213362 15.536  1-17 5142.6  99.4  91.3 4.526 0.036 0.040 0.824 0.047 0.050  26.85  2.47  1432.9    44.4   1 0   0 
 5213402 15.902  4-17 4401.6  80.0  75.1 4.615 0.021 0.020 0.686 0.027 0.025  21.81  1.93   790.7    34.9   1 0   0 
 5213532 15.419  4-17 5467.8  99.9  97.0 4.536 0.026 0.040 0.876 0.041 0.055  15.32  1.21  1553.6    61.8   1 0   0 
 5213950 14.265  1-17 6014.4 114.1 108.9 4.109 0.036 0.046 1.193 0.069 0.102  14.02  3.29   114.5     9.6   1 0   0 
 5213979 12.313  0-17 5451.9 102.6  96.2 4.340 0.037 0.037 0.953 0.060 0.058   2.04  0.13    71.0    12.0   1 0   0 
 5214255 14.581  1-17 4858.0  90.5  81.2 4.564 0.028 0.028 0.769 0.039 0.039  39.58  6.12   622.0    16.7   1 0   0 
 5214262 15.932  4-17 5843.3 125.1 121.6 4.311 0.065 0.067 1.022 0.079 0.080   5.57  0.39  3132.5   197.2   1 0   0 
 5214286 15.533  2-17 4756.9  76.4  65.2 3.679 0.098 0.107 0.910 0.072 0.041   5.55  0.37   132.5    27.1   1     0 
 5214334 14.382  1-17 5853.4 131.4 120.8 3.626 0.043 0.039 1.507 0.076 0.077  16.00  0.92   114.4     9.3   1 0   0 
 5214444 15.101  4-17 5858.4 130.7 124.1 3.715 0.070 0.065 1.392 0.110 0.096  12.18  0.88   738.7    37.0   1 0   0 
 5214604 15.680  4-17 5473.9 103.0 101.0 4.528 0.030 0.044 0.879 0.045 0.057  22.10  3.59   359.4    20.9   1 0   0 
 5214670 15.595  4-17 6144.4 123.9 119.6 4.380 0.039 0.051 1.101 0.060 0.072   6.18  0.50   252.4    32.7   1 0   0 
 5214862 13.812  1-17 6166.9 113.7 112.7 4.377 0.027 0.037 1.108 0.052 0.065  16.55  2.84   161.6     9.2   1 0   0 
 5214951 14.817  1-17 5467.6 111.3 109.5 4.455 0.043 0.049 0.897 0.063 0.065  15.86  1.26  5369.3   179.7   1 0   0 
 5215031 15.154  1-17 6188.1 129.4 121.3 4.272 0.047 0.053 1.167 0.069 0.081   7.98  0.53   305.1    13.3   1 0   0 
 5215083 15.317  4-17 5408.5 138.7 140.0 3.556 0.070 0.077 1.508 0.128 0.143  24.36  2.93   221.6    13.9   1 0   0 
 5215209 15.321  1-17 5468.1 136.1 129.4 3.815 0.129 0.115 1.143 0.157 0.136  15.97  1.22  3858.8   133.6   1 0   0 
 5215225 15.560  2-17 6076.5 123.5 115.1 4.170 0.063 0.059 1.174 0.074 0.093  14.39  1.14   255.1    21.2   1 0   0 
 5215233 14.992  2-15 5788.5 131.7 122.0 3.871 0.055 0.049 1.210 0.078 0.078  16.62  1.08   115.3    12.6   1 0   0 
 5215283 14.634  1-17 6159.9 124.1 117.8 3.972 0.043 0.054 1.347 0.080 0.125  15.42  0.96   501.1    23.0   1 0   0 
 5215305 13.078  0-17 4334.7  80.8  74.4 4.583 0.025 0.020 0.712 0.025 0.024  13.43  0.93  1553.5    57.4   1 1   0 
 5215335 12.461  0-17 6168.0 165.0 184.0 3.682 0.352 0.110 1.310 0.210 0.315   2.96  0.35   185.7    18.8   2     1 
 5215367 15.771  4-17 5128.9 104.1  97.5 4.565 0.027 0.037 0.802 0.041 0.050  30.00  2.67  1063.8    35.0   1 0   0 
 5215494 14.394 14-14 5074.0 113.2  91.7 3.412 0.070 0.086 1.399 0.174 0.214   2.63  0.09   411.8    66.2   2 0   0 
 5215565 15.872  2-17 5464.8 108.3 106.4 4.515 0.033 0.047 0.885 0.048 0.059  13.52  1.12  4484.2   172.4   1 0   0 
 5215576 14.641  1-17 6118.4 207.7 161.6 3.321 0.057 0.047 1.986 0.143 0.116   2.24  0.12    64.9    23.0   2 0   0 
 5215632 13.244  0-17 5977.0 161.0 161.0 4.396 0.128 0.192 0.876 0.120 0.080   4.55  0.33  2705.8   167.9 1 2     1 
 5215669 15.506  1-17 5584.3 120.1 115.7 4.320 0.055 0.054 0.930 0.073 0.067   4.16  0.30  5126.4   343.5   1 0   0 
 5215699 15.739  4-17 5045.1  92.7  86.8 4.436 0.035 0.034 0.826 0.031 0.025  15.42  1.25  1489.1    62.4   1 1   0 
 5215758 13.417  0-17 6279.7 124.7 117.2 3.925 0.031 0.046 1.442 0.069 0.133  10.14  0.54    99.6     4.1   1 0   0 
 5215867 14.620  1-17 6293.5 136.5 137.2 4.230 0.039 0.046 1.231 0.065 0.078   3.31  0.26   901.2    77.6   1 0   0 
 5215931 13.824  2-17 5086.3 105.3  99.1 4.555 0.026 0.032 0.804 0.040 0.049  30.42  1.90   763.7    20.7   1 0   0 
 5216008 14.267  1-17 6211.5 117.2 112.4 4.396 0.023 0.034 1.113 0.044 0.065   6.85  0.53  1857.4    98.9   1 0   0 
 5216146 15.364  1-17 5557.6 121.9 116.4 4.202 0.076 0.074 0.940 0.074 0.068  14.08  1.46  1475.6    61.4   1 0   0 
 5216148 15.364  1-17 5777.7 128.3 122.2 3.990 0.072 0.060 1.119 0.103 0.081  26.87  2.65   149.4    11.7   1 0   0 
 5216662 15.687  4-17 5040.2 101.9  92.7 4.514 0.041 0.037 0.808 0.047 0.041  28.78  2.09  1908.6    58.7   1 1   0 
 5216664 13.834  1-17 5892.9 120.3 116.4 4.246 0.040 0.044 1.060 0.075 0.082  21.78  2.63   430.9    15.4   1 0   0 
 5216763 14.356  1-17 5950.1 110.9 107.1 4.444 0.025 0.038 1.021 0.046 0.065  24.00  2.50    91.9     6.9   1 0   0 
 5216777 15.595  1-17 4293.7  85.0  81.0 4.658 0.018 0.020 0.632 0.019 0.020  12.97  1.07  1170.5    55.1   1 0   0 
 5216883 11.032  0-17 4576.8  78.5  69.9 4.617 0.018 0.022 0.701 0.027 0.029  15.86  1.47  1245.8    41.1   1 0   0 
 5216891 14.704  1-17 6176.4 119.8 118.9 4.331 0.035 0.045 1.139 0.063 0.078   5.52  0.40   627.9    45.7   1 0   0 
 5217088 14.590  1-17 5146.1 105.3  97.8 4.566 0.023 0.034 0.808 0.036 0.051  20.39  2.77   186.0    10.9   1 0   0 
 5217106 15.140  4-17 5149.6 103.3  98.5 4.572 0.023 0.034 0.802 0.036 0.050  15.00  1.19  4968.9   173.2   1 0   0 
 5217286 15.441  1-17 6009.0 123.6 119.1 4.441 0.028 0.039 1.030 0.049 0.063   4.22  0.30  3859.3   261.6 1 1 0   0 
 5217324 15.833  4-17 6812.4 160.5 163.8 3.785 0.109 0.100 1.748 0.154 0.159   2.10  0.15    55.7    45.4   2 0   0 
 5217332 13.866  1-17 6207.0 169.0 206.0 4.405 0.087 0.203 1.018 0.158 0.115   1.54  0.11  5471.7   576.6 1 2     1 
 5217339 14.106  1-17 5397.0 175.0 175.0 4.562 0.048 0.104 0.814 0.096 0.078   1.55  0.11  5864.2   617.2   2     1 
 5217497 15.026  4-17 4881.1  93.8  84.8 4.583 0.023 0.029 0.761 0.035 0.041  10.31  0.71   768.4    40.9   1 0   0 
 5217512 14.681  1-17 5137.8 100.1  94.7 4.579 0.021 0.032 0.793 0.034 0.049  10.39  0.73  2277.8    98.6   1 0   0 
 5217515 14.194  1-17 6370.3 127.0 118.9 4.397 0.018 0.027 1.142 0.036 0.053  12.93  1.13   178.3    12.0   1 0   0 
 5217688 13.921  1-17 4894.7  78.8  72.4 4.468 0.022 0.018 0.808 0.023 0.018   0.95  0.06 16116.6  2134.4 1 3 1   0 
 5217805  9.425  0-17 6030.0 109.3 107.5 4.363 0.035 0.041 1.077 0.066 0.077  16.24  3.17    59.6     2.4   1 0   0 
 5217910 14.727  1-17 6093.0 166.2 136.0 3.205 0.089 0.078 2.153 0.164 0.150   3.51  0.26   310.4    36.0 1 2 0   0 
 5217928 15.057  1-17 6126.3 152.9 139.9 4.245 0.146 0.260 1.148 0.168 0.120  23.87  2.56   213.5    12.5   1     0 
 5217960 14.329  1-17 4948.0 149.0 149.0 4.624 0.061 0.039 0.624 0.069 0.032  18.86  1.62   577.7    22.1   2     1 
 5218053 13.530  1-17 6282.6 147.9 147.0 4.092 0.217 0.251 1.276 0.238 0.161  25.57  2.87   128.6     6.1   1     0 
 5218113 13.034  0-17 6657.2 140.9 128.3 4.392 0.014 0.018 1.184 0.026 0.034   5.66  0.51    73.6     8.7   1 0   0 
 5218259 13.294  0-17 5744.9 129.8 125.2 3.916 0.037 0.036 1.156 0.069 0.071   9.40  0.64    68.0     7.0   1 0   0 
 5218365 15.169  1-17 5553.7 103.2 100.6 4.518 0.025 0.039 0.902 0.041 0.057   6.95  0.47  7866.1   395.4   1 0   0 
 5218626 15.854  4-17 5417.9 109.5 108.5 4.502 0.038 0.050 0.880 0.052 0.061  16.86  1.33  2628.1    96.4   1 0   0 
 5218751 13.094  0-17 6265.8 139.6 133.2 3.528 0.068 0.037 1.764 0.222 0.089  18.73  3.84   275.5    10.8   3 0   0 
 5218871 15.019  1-17 6140.4 130.4 123.8 4.261 0.048 0.051 1.154 0.069 0.083   3.88  0.28  3877.9   268.1 1 1 0   0 
 5218947 14.461  1-17 4163.1  53.4  48.9 4.634 0.041 0.018 0.618 0.009 0.012  28.60  2.25   261.9    10.7   1 0   0 
 5219001 14.520  1-17 6284.0 135.0 123.7 4.001 0.039 0.043 1.369 0.070 0.100  21.35  1.75   157.7     9.6   1 0   0 
 5219040 13.887  1-17 5996.5  98.9  92.8 4.381 0.021 0.029 1.175 0.041 0.057  19.77  4.15    73.9     6.0   1 0   0 
 5219046 14.708  1-17 5145.2  99.5  90.6 4.512 0.037 0.036 0.827 0.050 0.049  15.42  1.24  4490.9   153.2   1 0   0 
 5219067 15.902  4-17 4015.8  77.4  80.1 4.649 0.015 0.015 0.589 0.014 0.014  21.36  1.61  1639.1    58.7   1 0   0 
 5219084 14.875  1-17 5892.7 114.9 111.5 4.439 0.031 0.042 1.010 0.053 0.069   6.01  0.41  1836.2   110.6   1 0   0 
 5219234 15.812  4-17 5089.6 101.1  95.0 4.557 0.026 0.037 0.827 0.039 0.046  26.12  2.18   656.4    27.7   1 0 0 0 
 5219484 14.919  1-17 5464.3  98.6  95.5 4.550 0.021 0.035 0.865 0.035 0.052   8.20  0.62  2052.9   102.5   1 0   0 
 5219691 14.459  1-17 4980.4  86.4  78.4 4.561 0.027 0.031 0.789 0.039 0.046  11.29  0.81  3391.0   136.0   1 0   0 
 5219815 14.983  1-17 6594.6 142.0 136.2 3.955 0.050 0.052 1.503 0.090 0.092   3.26  0.42   150.1    28.5   1 0   0 
 5219818 13.689  1-17 5550.0 182.0 182.0 4.347 0.175 0.195 0.828 0.129 0.065   8.49  0.49   566.8    30.2   2     1 
 5219825 12.182  1-17 5632.6  98.1  98.5 4.428 0.038 0.043 0.942 0.067 0.070  22.24  2.61   533.2    16.1   1 0   0 
 5219921 11.050  0-17 6386.5 115.8 122.3 4.311 0.029 0.029 1.218 0.051 0.061   1.17  0.09  1127.4   137.0 1 1 0   0 
 5219979 14.384  1-17 6271.7 123.6 116.8 4.333 0.030 0.043 1.172 0.058 0.073   7.39  0.58   958.6    53.4   1 0   0 
 5220009 15.244  1-17 5631.3 117.2 114.1 4.378 0.058 0.060 0.942 0.072 0.071  14.70  1.73   401.9    23.4   1 0   0 
 5220061 15.041  4-17 5693.2 112.3 103.6 4.537 0.020 0.029 0.899 0.035 0.046   4.28  0.29  3076.6   206.3   1 0   0 
 5220084 10.353  0-17 5581.3 112.1 105.6 3.713 0.026 0.030 1.340 0.055 0.071   4.28  0.26   273.9    18.5   1 0   0 
 5220311 14.449  1-17 6039.4 125.8 124.8 3.990 0.048 0.056 1.260 0.104 0.103   9.83  0.84  1439.6    66.7   1 0   0 
 5220315 15.153  4-17 5909.4 116.5 109.3 4.502 0.021 0.029 0.957 0.038 0.051  19.36  2.54   854.0    33.0   1 0   0 
 5220352 15.784  4-17 6012.4 122.0 119.2 4.385 0.044 0.055 1.060 0.064 0.074   7.10  0.92   494.5    44.9   1 0   0 
 5220528 15.401  1-17 4666.5  92.2  86.1 4.615 0.028 0.032 0.704 0.041 0.039   4.19  0.29 14925.0   953.7 1 1 0   0 
 5220531 14.004  1-17 5897.1 110.6 103.6 4.487 0.019 0.031 0.977 0.036 0.055  17.82  1.65  1708.4    56.1   1 0   0 
 5220765 13.077  0-17 5915.7 122.0 119.2 3.945 0.058 0.042 1.203 0.143 0.076   9.83  0.64    21.9     4.6   1 0   0 
 5220976 14.454  1-17 6223.9 126.6 122.8 4.266 0.038 0.044 1.184 0.069 0.080   9.35  0.57   260.4     9.3   1 0   0 
 5221138 13.321  0-17 5834.7 142.1 142.1 3.538 0.024 0.029 1.639 0.058 0.072  19.52  1.72  3248.0    97.0   1 0   0 
 5221655 13.895  3-15 5730.0 169.0 186.0 4.433 0.101 0.188 0.898 0.122 0.089  18.87  1.82   137.7     8.5   2     1 
 5252321 16.835  6-16 4203.9  79.7  53.7 4.637 0.030 0.030 0.633 0.027 0.023  33.75  4.06  2086.7    85.8   1 0   0 
 5252332 15.367  1-16 5844.4 130.9 121.6 3.801 0.065 0.057 1.295 0.094 0.084  40.64  3.96  2519.5    67.1   1 0   0 
 5252367 14.433  1-16 3481.4  63.4  90.9 4.893 0.008 0.008 0.297 0.008 0.008  69.40  7.86  1708.1    32.6   1 0   0 
 5252412 12.707  0-16 4893.6  79.2  77.0 4.467 0.028 0.026 0.810 0.023 0.021  17.35  1.27  2671.3    87.4   1     0 
 5252423 15.289  1-16 4979.8  92.4  84.8 4.563 0.028 0.033 0.786 0.039 0.045  17.48  1.86   545.7    27.7   1 0 0 0 
 5252506 14.920  1-16 5651.9  95.6  91.5 4.507 0.020 0.029 0.961 0.036 0.045  16.80  1.83   431.0    22.5   1 0   0 
 5252575 16.063  6- 6 4415.7  80.8  77.5 4.614 0.022 0.022 0.688 0.029 0.026  33.52  3.54  1800.1    70.9   1 0   0 
 5252732 15.695  1-16 4952.2  96.8  90.4 4.583 0.024 0.032 0.767 0.037 0.044  20.21  1.72  3979.7   137.9   1 0   0 
 5252803 12.569  0-16 6488.2 140.0 117.3 4.256 0.031 0.035 1.287 0.061 0.059  17.00  1.49   204.9     9.2   1 0   0 
 5252824 12.577  0-16 6138.4 113.7 106.6 4.449 0.017 0.028 1.047 0.034 0.052  23.23  3.22   198.2     7.4   1 0   0 
 5252845 15.663  1-16 5318.0  93.7  80.3 4.204 0.053 0.053 0.881 0.044 0.032   9.69  0.74  5093.2   239.1   1 1   0 
 5252847 10.341  0-16 6411.6 152.7 248.5 3.930 0.057 0.077 1.545 0.113 0.146   6.15  0.60   151.6     4.8   1     0 
 5253013 14.894  1-16 4701.3  89.2  81.5 4.610 0.020 0.024 0.718 0.029 0.033  16.53  1.49  1032.7    41.5   1 0   0 
 5253082 14.631  1-16 5566.3 130.0 119.7 3.833 0.041 0.042 0.868 0.054 0.052  15.53  1.18  1093.8    45.9   1 0   0 
 5253360 15.764  1-16 4588.8  84.6  80.4 4.586 0.026 0.024 0.727 0.033 0.030  20.63  1.68  5969.2   194.2   1 0   0 
 5253434 15.832  1-16 5044.7  96.9  90.7 4.559 0.030 0.038 0.795 0.042 0.047  26.85  2.04  2390.0    89.5   1 0   0 
 5253542 10.548  0-16 5712.2 106.9  96.5 4.310 0.034 0.035 1.078 0.053 0.063  27.44  4.78    51.5     2.2   1 0   0 
 5253697 16.250  6- 6 3902.1  80.5  77.4 4.664 0.014 0.015 0.570 0.014 0.014  37.97  4.20  2614.5    98.2   1 0   0 
 5253722 14.821  1-16 5608.7 105.8  99.1 4.561 0.017 0.027 0.866 0.030 0.041  24.85  2.80  1250.1    22.8   1 0   0 
 5253844 15.944  1-16 3583.2  69.8  72.3 4.851 0.023 0.024 0.345 0.028 0.026  48.74  4.06  1198.2    40.4   1     0 
 5253858 15.369  1-16 4151.4  49.0  64.3 4.637 0.037 0.022 0.614 0.016 0.016  15.00  1.23  1056.1    47.5   1 0   0 
 5253956 15.197  1-16 5041.2  86.8  79.2 4.459 0.033 0.026 0.817 0.038 0.027  49.75  6.52   567.3    17.0   1 1   0 
 5254000 14.965  1-16 5191.8  98.4  93.8 4.571 0.023 0.035 0.808 0.036 0.051  21.22  2.00   989.8    37.5   1 0   0 
 5254089 11.294  0-16 5481.5  76.9  84.5 4.460 0.026 0.034 1.014 0.044 0.055  22.09  2.43   537.3    16.7   1 0   0 
 5254208 15.641  4-16 5744.0 138.9 131.1 3.806 0.079 0.075 1.256 0.099 0.098  39.04  5.40  1668.7    55.1   1 0   0 
 5254210 15.830  1-16 4838.4  98.2  89.6 4.582 0.026 0.030 0.755 0.037 0.039  16.19  1.45   997.5    51.1   1 0   0 
 5254309 13.613  0-16 4344.5  47.1  40.4 4.575 0.014 0.009 0.715 0.018 0.013  14.79  1.14  2183.3    89.5   1     0 
 5254392 15.728  2- 3 5165.9 100.2  79.0 4.362 0.047 0.042 0.889 0.045 0.029   5.68  0.39  7538.7   426.8   1 1   0 
 5254398 11.641  0-16 5936.3 115.0 110.4 4.377 0.042 0.043 0.933 0.069 0.065   9.16  0.78  1265.6    56.3   1 0   0 
 5254629 13.523  0-16 6221.5 132.8 121.3 4.067 0.034 0.038 1.299 0.062 0.094   9.06  0.82   169.8    12.5   1 0   0 
 5254668 13.907  1-16 6098.7 114.0 108.4 4.463 0.017 0.028 1.025 0.034 0.052  17.58  1.56   599.0    23.9   1 0   0 
 5254818 15.750  4-16 5052.3  97.7  88.0 4.523 0.037 0.036 0.809 0.047 0.044  19.66  1.74  1006.0    46.6   1 0   0 
 5254831 16.032  6- 6 3871.1  79.4  79.2 4.664 0.014 0.014 0.568 0.013 0.014  36.18  2.95  3512.7  3512.7   1 0   0 
 5254896 13.727  1-16 6279.6 120.4 121.6 3.780 0.045 0.052 1.480 0.142 0.115   1.18  0.08 15713.6  1882.1 1 1 0   0 
 5255211 12.735  0-16 6457.8 133.5 123.7 4.000 0.029 0.044 1.283 0.056 0.098  10.07  1.05    49.5     5.4   1 0   0 
 5255259 15.805  2-16 5215.7 103.0  96.6 4.561 0.026 0.038 0.817 0.040 0.052  11.06  0.77  3230.3   154.7   1 0 1 0 
 5255317 14.606  1-16 5435.6 125.4 117.4 3.620 0.039 0.045 1.441 0.081 0.099  54.08  5.44  1590.7    35.1   1 0   0 
 5255326 15.396  1-16 4208.6  79.0  49.1 4.659 0.019 0.040 0.623 0.013 0.017  22.26  2.05   419.4    22.5   1 0   0 
 5255363 12.752  0-16 5104.5  84.6  79.5 4.526 0.033 0.033 0.813 0.046 0.047  24.88  2.11   914.1    29.4   1 0   0 
 5255412 15.190  1-16 4313.6  83.8  77.2 4.612 0.024 0.023 0.680 0.030 0.027  43.02  2.78  1448.1    33.9   1 0   0 
 5255451 13.010  0-16 6445.1 128.8 122.7 3.941 0.033 0.034 1.471 0.076 0.078   4.88  0.55   292.1    22.4   1 0   0 
 5255454 15.148  1-16 5481.2 100.9  96.6 4.573 0.019 0.030 0.839 0.032 0.044  11.85  0.84  5916.0   245.3   1 0   0 
 5255469 13.548  0-16 5404.2 116.9  99.5 4.437 0.093 0.147 0.876 0.067 0.059  11.85  0.90  2448.6   105.4   1     0 
 5255778 14.099  1-16 5573.9  90.0  86.5 4.530 0.019 0.028 0.911 0.033 0.043  26.83  1.73   560.3    20.4   1 0   0 
 5255876 15.753  4-16 5139.0 121.3 119.2 4.436 0.095 0.384 0.838 0.063 0.056  20.63  1.98  2329.7    89.7   1     0 
 5255954 15.063  1-16 4297.6  86.1  84.2 4.597 0.023 0.019 0.689 0.028 0.029  23.23  2.07   420.9    20.9   1 0   0 
 5256478 14.512  1-16 5691.3 106.4 103.3 4.463 0.032 0.041 0.953 0.054 0.067  24.85  3.48   966.5    17.4   1 0   0 
 5256565 14.818  1-16 5974.2 110.2 103.2 4.494 0.021 0.029 0.972 0.037 0.049   9.63  0.72  4627.2   209.7   1 0   0 
 5256645 15.191  1-16 4067.5  74.2  77.5 4.627 0.017 0.016 0.612 0.014 0.014  24.73  2.64   245.3    15.8   1 0   0 
 5256668 11.850  0-16 6119.0 217.0 217.0 4.018 0.357 0.153 1.108 0.167 0.185   5.97  0.46   561.2    16.4   2 0   1 
 5256849 15.975  1-16 4980.4  95.1  88.7 4.577 0.028 0.036 0.772 0.042 0.045  38.50  1.79  1169.7    49.4   1 0   0 
 5256872 13.577  0-16 5930.2 128.4 120.9 3.827 0.040 0.032 1.259 0.065 0.063  34.90  5.28   604.4     8.8   1 0   0 
 5256927 14.157  1-16 6650.7 136.2 130.9 4.228 0.035 0.035 1.340 0.065 0.058   5.82  0.30    24.1     9.8   1 0   0 
 5256967 15.728  1-16 4352.8  75.8  70.1 4.605 0.022 0.019 0.692 0.027 0.024  21.66  1.71  1983.2    71.3   1 0   0 
 5257072 13.727  1-16 5913.7 118.5 109.3 4.266 0.034 0.038 1.149 0.065 0.073  14.31  1.07   230.6    13.8   1 0   0 
 5257119 14.430  1-16 4501.6  73.4  65.9 4.575 0.024 0.016 0.727 0.029 0.022  37.45  6.02  1672.0    45.1   1 0   0 
 5257177 13.460  1-16 5887.8 116.4 111.0 4.224 0.040 0.044 1.067 0.076 0.083  15.97  2.10   759.9    28.7   1 0   0 
 5257178 14.492  1-16 5578.2 108.4 112.2 4.167 0.045 0.044 1.037 0.083 0.066  22.77  1.95   428.4    17.5   1 0   0 
 5257185 15.229  4-16 5412.3 110.8 100.4 4.405 0.050 0.046 0.880 0.068 0.056  18.35  2.03   205.4    15.1   1 0   0 
 5257199 12.791  0-16 5908.9 104.9 103.8 4.420 0.034 0.040 0.982 0.060 0.066  13.02  0.41   412.7    19.5   1 0   0 
 5257265 15.448  1-16 6061.5 120.8 119.4 4.285 0.063 0.063 1.111 0.074 0.081  23.50  2.54    90.7    13.3   1 0   0 
 5257373 13.899  1-16 5961.9 113.0 114.4 4.105 0.149 0.152 1.140 0.118 0.103   2.28  0.16  2137.6   196.5 1 1     0 
 5257460 13.960  2-16 6294.8 126.3 136.5 4.217 0.030 0.046 1.240 0.059 0.079  10.20  0.92    61.2     8.9   1 0   0 
 5257696 13.741  1-16 5868.1 115.4 105.0 4.149 0.035 0.040 1.196 0.061 0.090  24.62  2.09    84.8     6.3   1 0   0 
 5260148 13.051  0-17 5947.7 112.7 109.9 4.348 0.039 0.043 1.051 0.074 0.078  28.16  4.31   279.4     8.9   1 0   0 
 5260180 14.682  1-17 5087.5  86.1  80.0 4.548 0.025 0.034 0.851 0.036 0.046  18.86  1.59  3672.4   114.3   1 0   0 
 5260210 13.780  1-17 6410.0 135.6 129.0 4.186 0.034 0.040 1.147 0.059 0.078   6.67  0.50    24.3     7.6   1 0   0 
 5260358 15.319  1-17 5862.8 121.4 118.3 4.115 0.052 0.061 1.103 0.102 0.088   5.91  0.40    17.5    17.5   1 0   0 
 5260359 14.240  1-17 6110.8 113.0 111.1 4.403 0.027 0.038 1.083 0.048 0.068  10.89  1.02  1767.3    74.8   1 0   0 
 5260363 13.038  0-17 6111.7 135.6 121.9 4.166 0.042 0.039 1.193 0.067 0.091  14.72  2.06   112.6     3.4   1 0   0 
 5260403 13.298  0-17 6491.3 130.8 120.4 3.874 0.034 0.036 1.556 0.079 0.088   1.64  0.09   207.6    30.9 1 1 0   0 
 5260476 15.121  1-17 5120.9  90.4  82.4 4.439 0.034 0.025 0.828 0.042 0.029  29.76  0.99   353.2    20.9   1 1   0 
 5262313 15.417  2-15 5210.4  81.1  73.9 4.365 0.033 0.030 0.852 0.035 0.026  11.21  0.98  1704.9    86.7   1 0   0 
 5262367 15.882  2-17 4922.6  89.3  83.3 4.544 0.035 0.033 0.785 0.042 0.039  29.38  5.29   494.3    22.9   1 0   0 
 5262405 13.175  0- 1 6404.1 130.1 121.8 4.296 0.026 0.035 1.270 0.049 0.064   4.64  0.41   886.5    58.2   1 0   0 
 5262504 12.126  2-15 5036.1  86.2  77.2 4.526 0.032 0.024 0.773 0.045 0.035  42.43  7.32   198.3     7.1   1 0   0 
 5262539 14.427  1-17 5778.1 115.0 110.4 4.236 0.044 0.047 1.014 0.079 0.077  19.13  2.01   407.7    17.3   1 0   0 
 5262543 15.609  2-17 5392.1 118.9 114.2 3.827 0.060 0.060 1.117 0.090 0.091  29.80  3.41  1156.3    36.2   1 0   0 
 5262561 15.382  4-17 3977.2  23.1  30.1 4.593 0.005 0.005 0.634 0.005 0.003   7.82  0.58 12835.0   602.1   1 1   0 
 5262580 16.373  6- 6 3666.9  80.2  68.5 4.771 0.011 0.011 0.444 0.012 0.012  39.86  4.36   356.7    32.2   1 0   0 
 5262650 13.752  1-17 6138.8 114.2 112.6 4.356 0.032 0.040 1.116 0.060 0.076  10.31  1.49   144.9    10.8   1 0   0 
 5262701 12.906  0-17 6487.6 141.1 125.2 4.245 0.031 0.036 1.292 0.062 0.060   3.50  0.31   118.7    13.8   1 0   0 
 5262739 14.402  1-17 5499.6 103.6  97.7 4.361 0.043 0.042 0.921 0.067 0.060  13.88  1.59   703.0    30.3   1 0   0 
 5262779 13.986  1-17 5755.0  99.5  98.3 4.493 0.022 0.035 0.952 0.041 0.059  14.67  1.35  2153.9    76.6   1 0   0 
 5262816 14.730  1-17 6018.3 122.4 107.4 4.162 0.046 0.042 1.237 0.058 0.082  15.65  1.23    26.4     7.8   1 0   0 
 5262820 14.710  1-17 4108.9  63.5  77.4 4.617 0.020 0.016 0.623 0.014 0.014  38.24  5.30   293.0    10.5   1 0   0 
 5262835 15.062  1-17 6199.0 118.9 116.6 4.317 0.046 0.051 1.151 0.066 0.077   6.27  0.38   433.8    22.3   1 0   0 
 5262912 12.754  0-17 6297.4 117.5 122.4 4.295 0.032 0.040 1.200 0.063 0.075   2.81  0.21  1003.1    82.4 1 1 0   0 
 5262939 14.108  1-17 5074.8 105.0  90.1 3.537 0.056 0.080 1.302 0.136 0.194  57.16  4.35  6110.1   105.9   1 0   0 
 5263060 15.029  1-17 4919.0 146.0 146.0 4.585 0.070 0.035 0.669 0.088 0.041  25.23  2.46   648.1    23.1   2     1 
 5263150 15.976  4-17 4968.4  98.0  92.3 4.561 0.038 0.048 0.779 0.047 0.047  34.46  2.80   442.4    20.8   1     0 
 5263278 13.523  0-17 5842.9 118.8 118.6 3.941 0.056 0.036 1.204 0.141 0.068  23.50  2.90    31.7     3.8   1 0   0 
 5263331 14.647  1-17 5959.7 115.0 119.2 4.079 0.054 0.057 1.074 0.105 0.076   8.85  0.66  1698.3    81.8   1 0   0 
 5263440 14.478  1-17 5889.0 158.0 158.0 4.505 0.062 0.188 0.889 0.109 0.089  18.49  1.88   415.9    17.9   2     1 
 5263507 14.881  1-17 6219.3 126.7 115.6 4.046 0.046 0.050 1.311 0.069 0.099   9.46  0.66    12.6    10.4   1 0   0 
 5263545 11.446  0-17 5940.9 112.7 106.0 4.252 0.033 0.038 1.111 0.067 0.075   1.28  0.09  1901.3   219.3 1 1 0   0 
 5263628 15.621  2-17 5555.2 100.4  98.4 4.487 0.038 0.050 0.912 0.053 0.062  23.85  2.72   619.6    16.3   1 0   0 
 5263650 14.443  1-17 5787.5 107.0 105.2 4.418 0.037 0.045 0.988 0.064 0.074   8.26  0.61  1727.6    84.9   1 0   0 
 5263676 15.784  4-17 5602.3 103.5 102.5 4.463 0.042 0.054 0.928 0.058 0.065  33.01  2.62   399.5    18.7   1 0   0 
 5263732 15.618  1-17 5625.7 105.6 103.2 4.437 0.046 0.054 0.938 0.064 0.068  10.97  0.80  5041.5   209.7   1 0   0 
 5263767 14.702  1-17 5656.3 112.6 111.5 3.828 0.039 0.040 1.209 0.064 0.075  25.93  2.46   146.2     9.0   1 0   0 
 5263770 15.168  1-17 4972.9  89.6  82.6 4.562 0.028 0.032 0.786 0.039 0.045  15.21  1.19  2393.5    87.8   1 0   0 
 5263815 15.235  4-17 4934.3  88.5  79.6 4.549 0.031 0.031 0.786 0.042 0.041  16.08  1.03   861.6    37.0   1 0   0 
 5263823 15.903  1-17 3963.0  83.6  82.7 4.650 0.015 0.014 0.586 0.013 0.015  31.06  2.31  1418.9    43.7   1 0   0 
 5263899 14.014  1-17 6188.6 129.5 117.8 4.101 0.036 0.038 1.268 0.061 0.091   9.14  0.78    97.4    10.2   1 0   0 
 5263990 13.431  0-17 5993.4 107.5 106.9 4.396 0.031 0.037 1.057 0.056 0.067  20.80  2.74    38.4     4.1   1 0   0 
 5263998 12.858  1-17 5715.3 101.1  97.2 4.465 0.029 0.039 0.959 0.052 0.066  27.80  5.21   902.3    23.9   1 0   0 
 5264013 14.762  1-17 4361.1  72.7  67.2 4.621 0.019 0.019 0.677 0.025 0.022  20.49  1.79  2273.9    70.4   1 0   0 
 5264033 15.146  1-17 6045.9 115.2 102.9 4.097 0.051 0.055 1.210 0.076 0.100  15.59  1.05     5.0     9.2   1 0   0 
 5264059 15.527  1-17 4396.7 141.1 177.2 4.615 0.043 0.074 0.676 0.093 0.061  23.54  1.60  1327.5    44.6   1     0 
 5264312 12.965  0-17 6094.0 126.6 135.1 4.194 0.160 0.154 1.141 0.119 0.109  26.45  1.82   243.2     4.1   1     0 
 5264392 15.680  1-17 4810.9  90.6  84.2 4.572 0.031 0.034 0.757 0.040 0.039  25.76  2.57   237.4    16.3   1 0   0 
 5264478 15.981  2-17 4313.0 129.0 129.0 4.636 0.052 0.024 0.609 0.066 0.050  20.92  1.86   513.3    28.7   2     1 
 5264482 14.441  1-17 5475.6 100.3 104.3 4.437 0.038 0.044 0.961 0.060 0.064  35.18  4.44   257.9     9.5   1 0   0 
 5264568 12.458  0-17 6265.2 122.3 120.7 4.172 0.035 0.036 1.176 0.059 0.079  10.51  1.27    67.6     2.7   1 0   0 
 5264638 13.193  0-17 6428.3 125.8 118.2 3.903 0.037 0.036 1.542 0.077 0.080   3.14  0.47   171.6    19.3   1 0   0 
 5264662 15.636  1-17 4326.1  81.0  81.9 4.669 0.017 0.019 0.622 0.020 0.020  31.06  1.89   398.4    18.2   1 0   0 
 5264738 13.950  1-17 5229.9  85.0  79.9 4.525 0.023 0.034 0.911 0.038 0.050  15.97  1.31  5124.3   168.4   1 0   0 
 5264764 15.182  1-17 5171.9  78.2  70.5 4.366 0.028 0.025 0.852 0.029 0.022  12.70  1.00  1888.8    78.1   1 0   0 
 5264776 12.852  0-17 6065.9  99.3  95.8 4.438 0.017 0.025 1.079 0.033 0.045  10.61  1.01   808.7    34.9   1 0   0 
 5264804 15.724  1-17 4433.6  75.9  71.8 4.603 0.023 0.020 0.700 0.029 0.025  54.83  7.20   670.8    18.9   1 0   0 
 5264970 14.319  1-17 5591.2 101.3 100.3 4.407 0.043 0.047 0.930 0.071 0.069  33.27  5.51   217.9     8.6   1 0   0 
 5264982 12.725  0-17 6059.3 108.6 110.2 4.338 0.032 0.036 1.151 0.061 0.068  11.47  0.88    73.6     5.7   1 0   0 
 5265060 14.403  1-17 6041.4 108.7 102.6 4.461 0.020 0.030 1.020 0.038 0.055  14.89  2.33   111.8     9.6   1 0   0 
 5265063 15.442  1-17 5630.2 103.9  98.0 4.554 0.022 0.030 0.871 0.038 0.044  22.11  2.12   723.5    29.0   1 0   0 
 5265188 14.786  1-17 4160.7  48.6  75.7 4.605 0.029 0.018 0.638 0.016 0.015  36.43  2.92  1332.7    33.8   1 0   0 
 5265212 13.346  1-17 6308.8 129.2 132.3 4.197 0.060 0.062 1.250 0.067 0.080  22.55  1.75   170.7     7.4   1 0   0 
 5265241 13.565  1-17 5872.6 117.4 113.5 4.331 0.043 0.042 0.978 0.073 0.068  17.10  2.27   241.5     5.5   1 0   0 
 5265288 13.797  1-17 5905.8 106.5 109.2 4.008 0.039 0.048 1.238 0.110 0.085  12.68  1.03   170.3     5.4   1 0   0 
 5265306 14.895  1-17 4736.0  80.9  74.7 4.604 0.021 0.025 0.727 0.031 0.035  24.03  2.24  3059.8   106.4   1 0   0 
 5265409 15.404  1-17 5089.1  94.1  85.4 4.638 0.019 0.025 0.707 0.029 0.035  13.80  1.09  4220.1   156.8   1 0   0 
 5265517 15.649  4-17 5891.7 108.1 104.3 4.433 0.039 0.052 1.007 0.058 0.068  21.47  2.47   583.7    16.2   1 0   0 
 5265563 14.469  1-17 5896.4 114.1 107.4 4.195 0.041 0.046 1.084 0.078 0.085  20.35  1.73    52.3     6.7   1 0   0 
 5265631 14.539  1-17 6073.4 111.6 104.7 4.461 0.020 0.030 1.023 0.038 0.053  17.94  1.90    37.2     7.0   1 0   0 
 5265666 14.923 14-15 6191.5 120.5 121.2 3.678 0.063 0.073 1.633 0.151 0.141   5.05  0.59   142.5    21.9   1 0   0 
 5265726 13.405  1-17 6522.5 111.3 113.6 4.365 0.015 0.022 1.218 0.029 0.039   6.78  0.86   336.8    21.8   1 0   0 
 5265774 15.534  2-17 4998.1  89.3  82.6 4.503 0.037 0.028 0.803 0.046 0.034   4.02  0.28 11325.4   745.5   1 2   0 
 5265818 13.698  1-17 6413.8 129.8 129.1 3.917 0.044 0.049 1.313 0.111 0.080   3.67  0.41   175.3    19.9   1 0   0 
 5266003 12.871  0-17 6353.6 133.2 133.6 4.207 0.031 0.036 1.279 0.059 0.059  22.07  1.44    86.4     4.6   1 0   0 
 5266013 13.520  0-17 4732.9  86.7  82.0 4.618 0.029 0.035 0.701 0.040 0.036  14.29  1.14  3900.0   135.7   1     0 
 5266045 15.023  1-17 5950.6 107.1 104.7 4.417 0.033 0.043 1.033 0.055 0.070  14.78  3.36   157.6    13.9   1 0   0 
 5266111 12.950  0-17 6617.1 135.7 132.7 3.828 0.032 0.034 1.735 0.076 0.085   3.80  0.52    65.8     9.9   1 0   0 
 5266167  9.915  0-17 6138.8 134.3 118.3 3.769 0.028 0.030 1.137 0.056 0.055  16.07  1.00   292.0    10.0   1 0   0 
 5266322 14.723  1-17 5449.9 115.7 100.0 4.335 0.044 0.038 0.886 0.064 0.050  10.98  0.84  1822.4    78.6   1 0   0 
 5266341 13.985  1-17 6308.8 106.1 105.6 4.396 0.016 0.023 1.159 0.031 0.041   8.97  0.98   665.1    34.5   1 0   0 
 5266343 15.047  4-17 5574.0 123.7 120.9 3.779 0.045 0.046 1.243 0.072 0.083  22.14  2.19   109.9    10.1   1 0   0 
 5266364 13.126  0-17 6865.2 150.2 138.8 4.195 0.031 0.029 1.357 0.066 0.051   4.74  0.76    58.8     8.9   2 0   0 
 5266549 15.774  1-17 3866.1  74.7  75.9 4.702 0.013 0.013 0.531 0.013 0.013  15.42  1.09  1967.3    78.3   1 0   0 
 5266748 15.672  1-17 5512.5 100.0  95.7 4.561 0.024 0.033 0.853 0.040 0.047  24.54  2.92   110.9    13.3   1 0   0 
 5267416 14.585  1-17 6168.1 134.1 121.5 4.126 0.038 0.043 1.242 0.064 0.091  22.87  3.19   292.4     7.9   1 0   0 
 5267541 15.334  4-17 5042.4  96.8  90.5 4.516 0.046 0.045 0.807 0.046 0.042  22.27  3.12   117.7    11.8   1     0 
 5267544 15.133  1-17 5575.4  97.6  93.4 4.528 0.024 0.036 0.897 0.040 0.053  27.03  4.14   250.8    13.0   1 0   0 
 5267721 13.138  0-17 6595.8 139.3 132.2 4.147 0.033 0.032 1.363 0.068 0.058   0.63  0.04   243.4    53.9 1 3 0   0 
 5267775 15.072  1-17 4709.2  98.6  95.2 4.629 0.017 0.023 0.695 0.027 0.031  36.43  3.50   272.2    11.4   1 0   0 
 5267789 15.915  1-17 4874.0  90.5  84.3 4.547 0.034 0.031 0.777 0.041 0.037  33.99  3.08   691.1    37.0   1 0   0 
 5267816 14.997  1-17 5490.7 116.9 105.1 4.279 0.047 0.044 0.906 0.067 0.057  14.69  1.44   634.0    29.6   1 0   0 
 5267861 14.856  1-17 5994.8 106.6 108.2 4.101 0.042 0.052 1.185 0.076 0.101  15.33  3.52    41.5     9.0   1 0   0 
 5268005 15.757  4-17 5760.7 105.2 101.1 4.501 0.032 0.042 0.937 0.051 0.057  24.87  3.73    12.5    11.4   1 0   0 
 5268015 14.775  1-17 5210.9 134.4 111.9 3.494 0.061 0.079 1.476 0.140 0.179  30.84  2.45  4909.3   118.1   2 0   0 
 5268037 15.666  1-17 4623.3  86.9  80.2 4.621 0.020 0.024 0.697 0.030 0.030  12.02  0.87  2923.1   122.7   1 0   0 
 5268091 14.537  1-17 5962.3 116.7 117.8 3.999 0.053 0.053 1.202 0.123 0.085  10.55  0.87    78.7    10.7   1 0   0 
 5268212 12.856  0-17 5824.8 125.5 119.1 3.847 0.033 0.032 1.243 0.062 0.063  11.27  2.34    43.4     4.8   1 0   0 
 5268306 13.998  1-17 6513.8 141.4 127.2 4.065 0.036 0.037 1.393 0.071 0.067   5.64  0.42   207.2    18.9   1 0   0 
 5268358 14.060  1-17 5674.8 127.3 123.5 4.139 0.075 0.074 1.004 0.090 0.080  16.88  1.51  1422.8    48.9   1     0 
 5268387 15.712  2-17 5235.5  87.3  79.9 4.154 0.051 0.054 0.884 0.031 0.026   8.38  0.62  1399.1    80.2   1 1   0 
 5268552 13.186  0-17 6892.1 144.8 147.1 4.271 0.028 0.030 1.305 0.051 0.044  19.49  1.55   478.4    16.6   2 0   0 
 5268581 13.250  0-17 6474.7 106.1 105.1 4.419 0.011 0.013 1.145 0.021 0.024   9.96  1.27   548.4    26.2   1 0   0 
 5268680 15.169  1-17 3598.5  80.2  68.5 4.805 0.010 0.010 0.402 0.010 0.010  41.84  3.41  1746.8    40.2   1 0   0 
 5268696 14.793  1-17 3805.0  68.5  66.9 4.764 0.011 0.011 0.463 0.011 0.011  53.33  4.92   798.5    17.9   1 0   0 
 5268702 15.609  1-17 5066.3 105.0  97.1 4.557 0.029 0.036 0.800 0.041 0.048   7.48  0.41   594.1    36.2   1 0   0 
 5268780 14.411  1-17 5720.6 130.0 126.9 4.130 0.120 0.128 1.032 0.104 0.089  23.01  2.95   340.4    13.9   1     0 
 5268823 14.213 14-14 5644.4  92.4 108.7 4.389 0.034 0.038 1.093 0.042 0.058   8.57  0.78  2554.6    59.3   1 0   0 
 5268904 14.236  1-17 3885.1  82.8  80.8 4.663 0.011 0.012 0.570 0.012 0.011   4.28  0.29  7089.4   448.0   1 0   0 
 5269052 12.566  1-17 6544.1 120.1 116.9 4.338 0.016 0.021 1.275 0.031 0.037  10.53  0.97    66.6     5.4   1 0   0 
 5269192 13.087  0-17 6244.8 133.9 132.4 4.049 0.047 0.040 1.068 0.098 0.069  15.44  2.30    97.5     3.1   1 0   0 
 5269222 12.299  0-17 5993.0 111.7 109.1 4.397 0.025 0.033 1.089 0.052 0.067   3.13  0.22  5315.6   388.9 1 1 0   0 
 5269324 14.947  1-17 5218.0  76.7  68.8 4.278 0.027 0.025 0.874 0.025 0.019  28.38  2.96  1047.7    31.1   1 1   0 
 5269411 13.622  1-17 6064.3 118.9 102.6 4.053 0.032 0.048 1.269 0.059 0.113  13.99  0.87   207.6    11.1   1 0   0 
 5269467 15.810  1-17 4630.1  88.0  81.4 4.606 0.023 0.024 0.701 0.031 0.029  21.06  2.54   269.1    20.0   1 0 0 0 
 5269492 14.314  1-17 6088.2 120.8 118.0 4.320 0.038 0.043 1.111 0.072 0.079  16.61  2.27   208.3    11.9   1 0   0 
 5269609 13.327  0-17 5125.2  96.7  86.7 4.484 0.036 0.035 0.884 0.054 0.051  14.09  1.02  6433.0   222.6   1 0   0 
 5269621 15.308  1-17 5733.8 110.8 107.3 4.421 0.044 0.053 0.970 0.065 0.072  20.93  1.62   149.7    12.9   1 0   0 
 5269670 15.845  1-17 4517.2  87.0  80.8 4.638 0.018 0.022 0.670 0.026 0.027  29.18  2.36  1312.7    42.0   1 0   0 
 5269729 11.571  0-17 6311.4 138.4 133.4 4.172 0.031 0.032 1.259 0.055 0.064   9.56  0.91    32.2     3.2   1 0   0 
 5269799 14.870  1-17 5360.6  98.3  81.8 4.301 0.039 0.033 0.875 0.052 0.037  30.00  2.76   103.6     7.9   1 0   0 
 5269971 13.578  0-17 5316.6  78.3  76.5 4.514 0.020 0.030 0.954 0.035 0.048  26.87  3.65   515.5    15.6   1 0   0 
 5269979 14.552  1-17 5852.6 111.9 110.9 4.214 0.044 0.047 1.055 0.079 0.082  14.57  1.74   465.4    22.1   1 0   0 
 5270059 15.799  2-17 4974.6  98.0  91.2 4.575 0.028 0.036 0.775 0.041 0.045  35.19  3.58   825.1    27.4   1 0   0 
 5270114 13.019  0-17 6308.2 116.2 110.9 4.414 0.017 0.026 1.112 0.033 0.052  11.69  0.76    54.3     5.3   1 0   0 
 5270192 14.348  1-17 4484.1  75.5  68.8 4.609 0.021 0.018 0.685 0.027 0.023  36.94  6.20  1117.2    27.2   1 0   0 
 5270393 14.589  1-17 6026.8 118.0 114.6 4.344 0.045 0.046 0.998 0.070 0.069   9.03  0.75    72.6    11.5   1 0   0 
 5270459 15.264  1-17 5526.4 117.5 117.0 3.886 0.057 0.057 1.102 0.078 0.079   9.63  0.67  1475.4    73.3   1 0   0 
 5270561 13.666  1-17 6308.7 122.4 113.8 4.343 0.027 0.037 1.179 0.052 0.069  14.63  0.90    75.1     3.3   1 0   0 
 5270627 15.371  1-17 5848.0 107.1 102.1 4.469 0.031 0.041 0.979 0.050 0.062  18.20  1.60   132.1    13.8   1 0   0 
 5270685 14.839  1-17 5820.9 102.9 101.8 4.472 0.026 0.038 0.977 0.046 0.063  18.45  2.95   345.5    17.2   1 0   0 
 5270698 14.985  1-17 5892.1 119.1 116.6 4.045 0.125 0.135 1.111 0.111 0.097   4.07  0.30  3297.0   224.9 1 1     0 
 5270719 14.836  1-17 5074.0 164.0 149.0 4.474 0.110 0.132 0.809 0.085 0.056   9.63  0.70  4988.5   215.0   2     1 
 5270813 12.830  0-17 6658.3 135.9 141.7 4.165 0.035 0.034 1.370 0.068 0.054   6.64  1.02    83.9     8.2   1 0   0 
 5270833 15.630  2-17 5903.5 115.1 111.8 4.316 0.063 0.064 1.042 0.075 0.079  17.95  2.09   473.4    26.2   1 0   0 
 5270858 13.988  1-17 6358.4 138.8 129.2 4.063 0.035 0.036 1.359 0.063 0.061   4.91  0.52   718.5    49.6   1 0   0 
 5270913 13.669  1-17 6365.0 128.5 132.5 4.245 0.038 0.034 1.247 0.062 0.068   9.30  0.64    27.4     6.2   1 0   0 
 5270944 12.640  0-17 5636.0  84.0  67.0 4.222 0.221 0.119 0.854 0.066 0.036  13.88  1.32  1801.6    64.3   2     1 
 5270970 15.679  1-17 4905.3  90.8  85.7 4.536 0.035 0.031 0.785 0.043 0.036  24.71  1.53   383.4    20.3   1 0   0 
 5270991 12.994  0-17 5201.3  84.9  83.5 4.543 0.033 0.030 0.763 0.046 0.042  31.22  1.35   412.1    16.4   1 0   0 
 5271040 13.911  1-17 6022.6  96.3  90.6 4.391 0.017 0.026 1.181 0.036 0.048  13.06  1.27  1186.3    46.8   1 0   0 
 5271138 15.922  2-17 5358.5 104.8  94.7 4.429 0.064 0.062 0.869 0.062 0.053  26.67  3.06   613.8    29.0   1 0   0 
 5271167 13.242  0-17 6037.0 102.6 103.1 4.400 0.024 0.034 1.095 0.046 0.063  16.55  2.89   190.3     4.5   1 0   0 
 5271181 15.697  1-17 4709.1  88.0  80.4 4.594 0.024 0.027 0.731 0.035 0.034  22.29  2.13    44.7    12.4   1 0   0 
 5271270 15.792  2-17 4399.7  76.5  71.9 4.601 0.023 0.019 0.699 0.028 0.024  21.36  2.03  2066.2    69.4   1 0   0 
 5271275 15.897  1-17 4940.5 104.7 100.2 4.496 0.049 0.046 0.801 0.038 0.036  27.62  2.41   891.3    54.3   1     0 
 5271300 13.334  0-17 5768.7 123.3 105.4 3.911 0.038 0.034 1.203 0.067 0.063  41.27  7.29   191.3     5.9   1 0   0 
 5271316 13.538  0-17 5854.9 104.3 106.5 4.491 0.030 0.038 0.894 0.048 0.053  10.32  0.75  7599.8   307.1   1 0   0 
 5271362 15.774  2-17 5130.1 121.9 119.5 3.927 0.309 0.168 0.900 0.118 0.060  14.59  1.12  3875.6   144.4   1     0 
 5271414 14.445  1-17 5812.9 123.0 111.6 3.881 0.046 0.042 1.212 0.073 0.074  21.34  2.84   111.8     4.1   1 0   0 
 5271534 15.679  1-17 4626.0  82.1  78.2 4.578 0.027 0.024 0.736 0.034 0.030  37.71  4.56  1208.1    33.6   1 0   0 
 5271612 14.845  1-17 5623.3 110.1 108.4 4.413 0.045 0.049 0.939 0.069 0.071  27.67  3.32     6.8     5.8   1 0   0 
 5271650 15.378  1-17 5745.9 108.5 102.0 4.513 0.026 0.035 0.927 0.044 0.053  22.45  2.00    99.6    11.5   1 0   0 
 5271675 14.085 10-10 5863.2 120.7 117.0 3.852 0.048 0.039 1.253 0.077 0.071  15.11  1.16   146.8     9.8   1 0   0 
 5271731 13.968  1-17 5672.9  99.2  97.9 4.461 0.029 0.038 0.979 0.049 0.061  33.52  3.52   391.6    12.9   1 1   0 
 5271737 15.186  1-17 6015.8 113.6 111.6 4.371 0.044 0.054 1.067 0.065 0.075   8.67  0.77  1462.4    76.0   1 0   0 
 5271750 15.440  1-17 5892.9 109.3 105.0 4.500 0.028 0.035 0.953 0.047 0.054  21.36  4.40   394.7    20.4   1 0   0 
 5271767 15.657  1-17 4451.8  80.7  75.3 4.618 0.020 0.022 0.687 0.028 0.026  27.99  2.22  3543.9    95.3   1 0   0 
 5271780 15.894  2-17 6111.6 124.3 112.7 4.184 0.099 0.096 1.177 0.087 0.093  10.96  0.69    51.3    20.5   1 0   0 
 5271872 15.149  1-17 5604.2 101.3  96.3 4.529 0.024 0.035 0.898 0.040 0.052  28.38  3.60   408.4    16.5   1 0   0 
 5271947 12.339  0-17 5531.1 103.3  98.1 4.231 0.040 0.039 0.943 0.065 0.061  39.23  4.33   218.8     5.8   1 0   0 
 5272068 13.410  0-17 5663.6 114.0 102.3 4.406 0.044 0.038 0.816 0.063 0.049  26.08  2.39   184.9     4.9   1 0   0 
 5272123 13.156  1-17 4963.0  78.5  73.3 4.527 0.032 0.029 0.809 0.046 0.041  40.17  4.15   365.9     9.3   1 0   0 
 5272233 13.642  1-17 5885.0 105.0 117.0 4.348 0.110 0.110 1.004 0.082 0.067  12.86  1.22  1337.4    51.9   2   0 1 
 5272297 15.027  1-17 5118.1  96.7  87.4 4.516 0.037 0.037 0.821 0.049 0.048  40.98  6.18   702.6    19.2   1 0   0 
 5272326 15.558  2-17 4955.7  84.0  79.1 4.498 0.035 0.026 0.800 0.041 0.030  33.99  3.06  1369.4    38.2   1 0   0 
 5272366 13.938  1-17 5558.4  92.9  93.5 4.462 0.031 0.037 0.969 0.053 0.061  25.07  2.93   338.0    12.2   1 0   0 
 5272392 14.914  1-17 5103.6  82.4  74.8 4.445 0.033 0.024 0.825 0.042 0.028  33.53  5.05   437.6    15.0   1 0   0 
 5272400 15.584  1-17 4406.6 108.5 114.5 4.635 0.041 0.039 0.660 0.049 0.053  20.49  3.06   275.9    18.5   1     0 
 5272434 15.108  1-17 4731.5  79.3  73.3 4.533 0.027 0.019 0.768 0.033 0.024  16.42  1.77   294.5    17.9   1 0   0 
 5272436 15.597  2-17 5286.9  99.1  93.0 4.505 0.041 0.047 0.853 0.052 0.056  16.42  1.37   205.8    18.6   1 0   0 
 5272453 15.372  1-17 4835.8  78.8  72.2 4.492 0.024 0.019 0.794 0.026 0.020  36.18  5.95   569.3    20.0   1 1   0 
 5272458 12.877  0-17 6516.7 132.4 128.3 4.000 0.034 0.034 1.385 0.067 0.064   3.35  0.23  1011.7    76.4 1 1 0   0 
 5272493 15.772  2-17 5421.3 124.2 123.8 3.586 0.104 0.111 1.450 0.188 0.171  17.84  1.33  5858.7   190.6   1 0   0 
 5272494 15.269  1-17 5630.5 109.0 104.1 4.266 0.065 0.066 0.952 0.073 0.069  18.54  2.40   476.3    14.2   1 0   0 
 5272556 15.961  2-17 5330.8 111.4 104.7 4.494 0.065 0.100 0.852 0.059 0.058   0.83  0.05  2050.8   358.1   1     0 
 5272778 13.561  1-17 5931.0  70.0  88.0 4.554 0.021 0.126 0.933 0.039 0.077  18.86  3.20   336.0    13.3   2     1 
 5272791 13.736  1-17 5900.0 158.0 176.0 4.172 0.252 0.168 1.035 0.152 0.124  28.35  3.01   180.3     7.3   2     1 
 5272895 14.578  1-17 5721.4 104.2  97.6 4.546 0.018 0.027 0.891 0.032 0.042  18.72  3.12    60.4     7.6   1 0   0 
 5272914 15.977  1-17 5102.7  97.7  90.1 4.527 0.041 0.046 0.814 0.047 0.047  23.54  2.56   826.7    35.3   1 0   0 
 5273087 12.554  0-17 5156.1  83.6  78.9 4.555 0.021 0.032 0.852 0.033 0.045  21.21  1.66  2686.3    76.5   1 0   0 
 5273097 15.617  1-17 4785.5  90.9  86.3 4.627 0.021 0.026 0.700 0.034 0.035  32.38  5.95   821.5    27.2   1 0   0 
 5273102 13.805  1-17 5189.5  88.1  80.9 4.542 0.023 0.033 0.869 0.037 0.047  20.92  1.70  2235.6    66.1   1 0   0 
 5273125 14.273 14-14 5326.2 140.4 139.9 3.425 0.056 0.074 1.684 0.120 0.207  26.63  2.66  2855.7    87.6   2 0   0 
 5273131 15.052  1-17 5084.7  90.0  80.0 4.479 0.032 0.024 0.786 0.038 0.027  22.27  1.83  2003.2    61.4   1 0   0 
 5273184 15.636  4-17 5463.0 191.0 191.0 4.441 0.116 0.174 0.815 0.121 0.070  23.21  2.40   340.2    19.5   2     1 
 5273236 14.876  1-17 4199.1  61.7  37.4 4.635 0.024 0.036 0.638 0.015 0.013  33.76  3.70   352.4    13.0   1 0   0 
 5273296 13.782  1-17 6116.7 123.1 120.6 4.135 0.023 0.041 1.333 0.049 0.061  11.32  0.94   144.7     5.2   1 0   0 
 5273446 15.706  1-17 4076.2  64.8  80.6 4.676 0.031 0.027 0.570 0.025 0.026  16.43  1.51   841.6    39.7   1     0 
 5273487 15.080  1-17 3714.0  59.0  59.0 4.748 0.035 0.020 0.505 0.031 0.025  21.07  1.78   726.3    27.7   2     1 
 5273490 13.778  1-17 5767.7 119.2 115.6 4.072 0.047 0.042 1.005 0.078 0.066  21.49  1.84   101.3     6.3   1 0   0 
 5273519 13.027  0-17 5393.4 101.5  91.5 4.367 0.041 0.037 0.908 0.062 0.053  38.19  3.55   131.7     4.6   1 0   0 
 5273564 13.457  0-17 6041.0 110.0 108.2 4.383 0.034 0.041 1.053 0.060 0.068  13.04  1.37   197.3    10.8   1 0   0 
 5273677 15.067  1-17 4627.4  80.2  75.1 4.604 0.021 0.024 0.716 0.031 0.031  13.62  1.22  1919.1    75.7   1 0   0 
 5273739 15.212  4-17 5528.3 121.1 117.1 3.960 0.061 0.059 1.039 0.075 0.075  44.85  4.59  1452.4    35.1   1 0   0 
 5273758 15.050  1-17 4994.1  90.7  83.3 4.573 0.025 0.032 0.782 0.037 0.046  30.62  0.99   700.2    31.5   1 0   0 
 5273923 14.246 14-15 6503.3 129.2 125.3 3.913 0.197 0.164 1.485 0.202 0.162   7.09  0.54   362.1    25.2   3     0 
 5274019 14.065  1-17 5912.4 117.1 108.3 4.204 0.038 0.041 1.155 0.064 0.080  15.35  3.67     2.2     4.9   1 0   0 
 5274142 15.599  1-17 5496.3  99.5  95.5 4.545 0.027 0.039 0.868 0.043 0.052  19.12  2.56   452.9    25.4   1 0   0 
 5276291 13.822  1-17 5618.3  94.9  95.1 4.517 0.022 0.032 0.909 0.037 0.049  53.34  9.34   241.9     6.5   1 0   0 
 5276332 12.117  0-17 6073.6 116.8 108.8 4.204 0.029 0.039 1.201 0.058 0.079  28.21  0.93   150.0     5.0   1 0   0 
 5276397 13.190  0-17 6376.3 111.3 114.0 4.364 0.016 0.025 1.209 0.034 0.048   9.41  0.68    92.2     3.9   1 0   0 
 5280587 15.332  1-17 5674.9 102.5  99.2 4.485 0.031 0.043 0.938 0.050 0.061   7.82  0.54  4367.1   221.3   1 0 0 0 
 5280727 13.211  1-17 6053.5 110.6 110.6 3.980 0.030 0.050 1.339 0.068 0.127  21.94  2.20    56.3     5.2   1 0   0 
 5280869 14.910  1-17 6171.4 128.3 130.8 3.600 0.145 0.169 1.692 0.173 0.182   5.49  0.55    67.8    17.3   1     0 
 5281167 13.054  0-17 5887.0  71.0  79.0 4.263 0.120 0.120 1.174 0.073 0.080   9.42  0.64   931.1    45.8   2     1 
 5281189 15.316  1-17 5706.0 156.0 190.0 4.537 0.035 0.196 0.986 0.091 0.125  22.58  4.26   503.6    15.5   2     1 
 5281228 13.922  1-17 5995.6 110.7 110.5 4.398 0.034 0.040 1.020 0.060 0.068  18.19  1.95   115.6     8.9   1 0   0 
 5281279 14.815  1-17 5860.7 117.9 115.3 4.363 0.044 0.048 1.018 0.074 0.078  24.53  2.01   418.2    13.2   1 0   0 
 5281361 14.418  1-17 5847.5 102.9 100.6 4.456 0.027 0.039 0.992 0.048 0.066  18.19  2.42   468.4    22.3   1 0   0 
 5281475 14.252  1-17 5851.4 107.2 104.8 4.431 0.036 0.042 0.961 0.060 0.065  16.13  2.26   318.7    16.1   1 0   0 
 5281517 14.428  1-17 5284.4  91.0  86.9 4.582 0.020 0.031 0.806 0.031 0.048  28.69  1.33   360.6    14.7   1 0   0 
 5281537 15.578  2-17 5444.6 113.2  98.2 4.251 0.054 0.051 0.897 0.063 0.051  17.35  1.68  1207.2    53.4   1 0   0 
 5281608 15.936  1-17 4376.0  79.2  74.5 4.633 0.019 0.021 0.666 0.025 0.024  26.85  4.57   179.0    19.6   1 0   0 
 5281643 15.415  1-17 6157.8 126.5 117.2 4.263 0.054 0.056 1.160 0.069 0.082   6.66  0.83   431.5    38.2   1 0   0 
 5281714 15.269  1-17 5985.5 106.6 108.1 4.093 0.050 0.059 1.181 0.084 0.100  11.85  1.11   184.9    19.5   1 0   0 
 5281796 14.707  1-17 5731.1  83.9  83.1 4.426 0.024 0.033 1.104 0.036 0.053  18.46  3.32   231.8    15.5   1 0   0 
 5281811 15.638  1-17 4921.0  90.5  85.2 4.598 0.022 0.030 0.749 0.036 0.041  21.81  2.01   682.7    33.6   1 0   0 
 5281958 15.765  1-17 5710.1 103.3  99.0 4.482 0.038 0.052 0.942 0.055 0.061  12.00  1.00  2666.6   120.8   1 0   0 
 5281966 14.147  1-17 5564.4  94.9  91.0 4.503 0.027 0.038 0.914 0.044 0.060   4.85  0.34  7197.4   432.5 1 1 0   0 
 5282007 14.936  1-17 5234.3  92.1  87.7 4.562 0.024 0.036 0.821 0.037 0.053  24.00  2.74  1202.5    22.4   1 0   0 
 5282039 15.913  2-17 5134.6 102.9  93.2 4.498 0.044 0.041 0.825 0.051 0.045  26.12  3.90   322.1    24.6   1 0   0 
 5282045 14.225  1-17 5064.3  67.7  60.4 4.397 0.018 0.015 0.841 0.021 0.015   9.36  0.69  5291.5   248.6   1 1   0 
 5282051 14.276  1-17 5373.5 122.0 116.8 3.832 0.038 0.042 1.111 0.071 0.078   8.60  0.63  1280.3    65.3   1 0   0 
 5282148 15.688  2-17 5361.5 110.4  94.8 4.383 0.053 0.045 0.869 0.063 0.047  14.49  1.36  3580.6   144.0   1 0   0 
 5282229 15.790  4-17 6174.1 119.3 115.1 4.411 0.038 0.048 1.080 0.061 0.067  14.68  1.16   682.3    40.8   1 0   0 
 5282285 15.318  4-17 5958.9 110.4 104.6 4.488 0.025 0.033 0.975 0.044 0.053  17.82  1.33   548.5    29.2   1 0   0 
 5282297 15.019  4-17 5925.3 108.3 104.0 4.466 0.025 0.036 0.998 0.044 0.060  19.11  2.28   412.3    21.6   1 0   0 
 5282345 13.543  0-17 5948.6 122.4 109.8 4.219 0.039 0.043 1.097 0.073 0.084   7.93  0.62  1740.5    88.9   1 0   0 
 5282553 15.541  2-17 6150.2 123.7 119.5 4.292 0.058 0.060 1.143 0.071 0.080  19.13  4.35    20.6    13.2   1 0   0 
 5282827 11.427  0-17 5622.8 108.3 104.0 4.004 0.037 0.038 1.044 0.068 0.066  30.19  5.37   270.7     4.2   1 0   0 
 5282849 15.604  4-17 5286.1 103.6  88.3 4.403 0.049 0.040 0.853 0.056 0.040  37.71  3.90  1907.3    57.4   1 0   0 
 5282890 15.058  1-17 5721.1 105.8 101.9 4.471 0.031 0.042 0.956 0.050 0.065  20.61  2.43  1684.6    60.9   1 0   0 
 5282952 14.772  1-17 6408.2 138.8 138.3 4.167 0.041 0.043 1.300 0.064 0.065   9.20  0.81    96.1    13.5   1 0   0 
 5283073 12.247  0-17 6579.0 131.4 126.2 3.900 0.032 0.033 1.553 0.081 0.079   4.39  0.36   250.4    19.3   1 0   0 
 5283112 15.399  1-17 5410.1 108.8  96.8 4.383 0.053 0.046 0.879 0.066 0.053  20.04  1.53  3633.3   133.7   1 0   0 
 5283113 14.674  1-17 4889.2  91.2  84.8 4.596 0.021 0.028 0.750 0.032 0.041  20.07  1.55  4176.9   147.9   1 0   0 
 5283141 15.418  1-17 5471.7  98.6  97.2 4.519 0.030 0.044 0.886 0.046 0.058   8.14  0.63  3354.7   170.9   1 0   0 
 5283268 14.644  1-17 5647.7 116.0 112.2 3.856 0.144 0.130 1.165 0.148 0.128  13.90  1.64   580.4    28.9   1     0 
 5283331 15.998  2-17 5301.6  87.9  77.0 4.229 0.071 0.074 0.877 0.042 0.031   9.17  0.66  3379.7   167.5   1 0   0 
 5283351 15.595  1-17 5027.1  89.8  83.9 4.629 0.020 0.026 0.714 0.032 0.037  27.99  2.00   857.9    35.3   1 0   0 
 5283399 14.984  1-17 4863.2  88.2  80.9 4.581 0.024 0.029 0.760 0.036 0.040  10.10  0.79  4645.3   214.8   1 0   0 
 5283406 15.682  4-17 5068.8 108.7 102.5 4.533 0.055 0.074 0.801 0.051 0.054  35.92  4.80   720.4    29.4   1     0 
 5283458 15.673  4-17 5713.1 102.1  99.5 4.486 0.035 0.049 0.941 0.053 0.060   7.60  0.56  3191.7   176.4   1 0 1 0 
 5283470 13.248  0-17 5629.6 107.0 105.4 4.426 0.038 0.042 0.941 0.068 0.071  18.86  3.52   354.2    15.9   1 0   0 
 5283475 15.470  1-17 5435.3  99.7  98.0 4.507 0.036 0.049 0.883 0.050 0.060   7.61  0.55   112.9    22.4   1 0   0 
 5283568 14.303  1-17 5917.3 122.2 122.6 4.109 0.209 0.234 1.126 0.166 0.128  15.23  1.37   289.0    16.3   1     0 
 5283930 12.807  0-17 6152.7 147.7 184.7 3.897 0.037 0.045 1.414 0.086 0.162  15.43  2.43   110.4     6.9   1 0   0 
 5283939 15.115  1-17 5836.1 124.0 119.3 3.923 0.075 0.065 1.188 0.101 0.085  24.19  1.91    33.8     9.4   1 0   0 
 5284103 15.502  2-17 5153.0 171.0 155.0 4.381 0.151 0.258 0.873 0.067 0.053  31.49  2.77  1223.0    43.3   2     1 
 5284183 15.794  2-17 5193.5 103.7  96.9 4.557 0.029 0.041 0.815 0.043 0.053  33.06  5.44   477.0    24.0   1 0   0 
 5284217 14.434  1-17 4154.7  47.4  72.5 4.617 0.032 0.019 0.628 0.016 0.015  20.35  1.70   664.6    25.7   1 0   0 
 5284284 15.522  1-17 6355.8 123.4 117.4 3.859 0.120 0.113 1.504 0.162 0.152   2.46  0.21   107.2    38.7   1 0   0 
 5284449 15.943  1-17 4572.0  83.7  78.6 4.619 0.022 0.026 0.695 0.032 0.031  20.78  1.81   915.4    42.8   1 0   0 
 5284591 14.230  1-17 5846.0 158.0 176.0 4.292 0.185 0.185 0.954 0.140 0.102  28.17  4.92   383.8     7.6   2     1 
 5284599 15.495  4-17 5107.2  98.0  94.2 4.593 0.022 0.031 0.770 0.037 0.046  30.34  1.99   970.2    37.6   1 0   0 
 5284823 14.965  1-17 5236.6  81.2  73.6 4.323 0.032 0.030 0.863 0.033 0.024  10.17  0.70  3809.6   166.2   1 0   0 
 5284840 14.945  1-17 5164.1  72.2  64.4 4.327 0.025 0.025 0.864 0.022 0.017  24.88  2.00   787.3    31.2   1 1   0 
 5285056 15.717  1-17 5706.9 110.2 105.9 4.483 0.033 0.046 0.944 0.051 0.061  17.46  1.74   768.5    39.8   1 0   0 
 5285116 15.434  1-17 4448.5  78.3  73.3 4.605 0.022 0.020 0.699 0.028 0.025  33.99  7.46   766.7    27.1   1 0   0 
 5285151 14.005  1-17 6242.1 135.6 127.3 4.253 0.040 0.037 1.195 0.074 0.080  21.43  2.37    84.4     7.1   1 0   0 
 5285194 15.658  1-17 5015.8  91.7  83.0 4.520 0.038 0.033 0.804 0.047 0.040   7.82  0.55  7096.8   355.8   1 0   0 
 5285267 14.409  1-17 6135.3 112.3 106.5 4.440 0.020 0.031 1.055 0.038 0.056  13.84  2.79    73.9     9.3   1 0   0 
 5285359 13.459  1-17 5086.2 102.0  88.6 4.475 0.035 0.027 0.818 0.050 0.035  17.94  1.41  3317.1   118.7   1 0   0 
 5285394 15.443  4-17 5210.8 109.1  99.1 4.508 0.039 0.041 0.839 0.053 0.053  30.63  4.59  1148.9    43.1   1 0   0 
 5285532 14.922  1-17 6017.7 130.2 134.8 3.745 0.068 0.060 1.425 0.178 0.093   1.07  0.06    76.7    39.8   1 0   0 
 5285693 14.980  1-17 5805.4 116.6 114.9 4.540 0.021 0.027 0.900 0.037 0.045  13.88  1.25  2536.3   101.0   1 0   0 
 5285707 15.894  1-17 3675.7  78.6  67.3 4.745 0.011 0.011 0.474 0.012 0.012  21.51  1.73  4556.3   157.4   1 0   0 
 5285744 12.221  0-17 6314.8 139.3 133.6 4.180 0.038 0.033 1.261 0.065 0.070   5.50  0.47    61.4     6.9   1 0   0 
 5285768 15.220  1-17 5772.8 119.9 114.4 4.293 0.051 0.053 0.998 0.077 0.076   8.72  0.66  3588.9   179.4   1 0   0 
 5285825 14.079  1-17 6167.0 115.6 107.6 4.450 0.018 0.027 1.047 0.035 0.051  13.98  1.53   314.1     8.7   1 0   0 
 5286134 14.377  1-17 5896.7 108.7 103.4 4.507 0.018 0.028 0.953 0.034 0.049  24.52  2.30    44.9     6.9   1 0   0 
 5286138 15.653  2-17 5278.9 108.9 100.5 4.495 0.043 0.046 0.853 0.055 0.055  30.63  2.61  1707.5    55.4   1 0   0 
 5286142 14.573  1-17 6386.2 132.7 127.4 3.988 0.046 0.047 1.459 0.077 0.077  16.18  1.80   345.2    18.8   1 0   0 
 5286275 15.154  1-17 6340.1 132.9 134.3 4.235 0.050 0.051 1.243 0.064 0.075   2.41  0.22   523.6    66.8   1 0   0 
 5286347 13.162  0-17 6908.0 156.2 140.2 4.308 0.018 0.023 1.342 0.037 0.045   3.69  0.26    39.3     9.2   2 0   0 
 5286368 15.040  1-17 5502.4 107.2 101.7 4.580 0.023 0.031 0.826 0.039 0.045  19.39  1.95   318.2    17.1   1 0   0 
 5286386 15.055  1-17 5434.1 100.6  97.4 4.573 0.019 0.031 0.834 0.033 0.045  17.11  1.38  6694.6   240.4   1 0   0 
 5286398 15.652  1-17 4191.3  66.8  51.8 4.630 0.031 0.029 0.633 0.021 0.018  29.18  2.19  3179.0    89.6   1 0   0 
 5286548 15.097  1-17 5622.7 121.8 116.7 4.311 0.048 0.048 0.942 0.074 0.070   4.81  0.33  1648.1   114.2   1 0   0 
 5286550 14.333  1-17 6108.0 172.0 215.0 4.466 0.052 0.208 1.132 0.141 0.141   6.21  0.50  1262.8    74.1   2     1 
 5286631 14.761  1-17 5869.2 110.5 109.3 4.436 0.031 0.043 1.006 0.053 0.070  24.89  3.79   178.3    10.7   1 0   0 
 5286679 15.804  1-17 4466.8  78.2  74.1 4.609 0.022 0.022 0.697 0.029 0.026  24.37  1.83  5234.0   169.8   1 0   0 
 5286770 11.853  0-17 7007.6 149.3 151.9 4.217 0.031 0.030 1.379 0.068 0.056   3.02  0.45   136.0    13.9   2 0   0 
 5286790 15.553  2- 3 5969.0 114.3 108.5 4.469 0.029 0.038 0.996 0.048 0.058  19.25  1.96   833.1    35.1   1 0   0 
 5286812 14.908  1-17 5329.6  97.9  92.2 4.571 0.021 0.034 0.825 0.035 0.050  23.07  3.92   182.8    12.7   1 0   0 
 5286892 15.742  4-17 5765.5 126.0 121.3 4.273 0.062 0.062 1.000 0.081 0.079  10.99  0.74   637.6    26.6   1 0   0 
 5286949 14.965  1-17 5352.2 102.4  96.6 4.578 0.020 0.032 0.817 0.035 0.047  14.59  1.16  3891.6   145.5   1 0   0 
 5287033 15.930  1-17 5217.5 108.4  98.0 4.483 0.052 0.051 0.839 0.054 0.048  24.37  2.18  1872.0    72.4   1 0   0 
 5287127 15.456  1-17 6380.7 137.8 127.1 4.117 0.065 0.065 1.318 0.071 0.074   3.38  0.28   235.5    41.2   1 0   0 
 5287185 15.724  1-17 5748.8 128.6 121.5 3.835 0.078 0.073 1.227 0.095 0.094   4.10  0.34  3847.6   276.4   1 0   0 
 5287198 13.789  1-17 6727.4 144.9 138.2 4.261 0.031 0.033 1.300 0.053 0.047   2.93  0.21   286.2    31.2   3 0   0 
 5287248 14.561  1-17 5128.6 105.6  98.2 4.552 0.037 0.049 0.805 0.048 0.052  14.29  1.22  2045.2    79.0   1     0 
 5287269 13.897  2-17 6117.3 103.5 100.8 4.431 0.017 0.025 1.089 0.032 0.045  13.06  1.32   816.6    38.7   1 0   0 
 5287296 15.632  1-17 4965.6  99.1  91.5 4.581 0.025 0.033 0.770 0.038 0.044  27.23  3.81   770.2    34.4   1 0   0 
 5287325 15.429  1- 3 5326.4 112.4  99.9 4.447 0.049 0.045 0.862 0.063 0.053  14.59  1.79   480.6    27.5   1 0   0 
 5287460 15.254  4-17 6010.0 129.3 129.9 3.783 0.122 0.124 1.397 0.177 0.143   6.08  0.45  1290.1    85.9   1 0   0 
 5287542 15.063  4-17 4578.1  91.3  84.3 4.662 0.017 0.019 0.640 0.022 0.024  16.88  1.33  1923.8    79.2   1 0   0 
 5287636 15.138  1-17 5770.4 121.8 116.1 4.285 0.054 0.056 0.999 0.078 0.077   2.90  0.21   259.3    40.9   1 0   0 
 5287889 15.650  4-17 5887.0 120.7 116.4 4.281 0.065 0.065 1.045 0.079 0.081  17.59  0.97  2001.8    87.0   1 0   0 
 5288041 13.379  0-17 6077.4 118.9 108.5 4.186 0.037 0.042 1.173 0.066 0.092  24.36  2.66   209.2     9.3   1 0   0 
 5288534 15.625  1-17 4342.7  87.0  82.5 4.584 0.025 0.020 0.707 0.026 0.027   3.80  0.26 13923.6   969.4   1 1   0 
 5288569 15.797  4-17 5475.0 197.0 180.0 4.523 0.063 0.147 0.872 0.101 0.082  30.84  3.18   903.4    38.0   2     1 
 5288638 12.909  0-17 4161.8  55.4  49.9 4.646 0.036 0.026 0.612 0.016 0.016  18.73  1.98   695.6    26.4   1     0 
 5288678 15.035  1-17 5706.9 104.7 101.9 4.465 0.034 0.044 0.954 0.053 0.065  24.41  1.98   344.7    18.1   1 0   0 
 5288735 14.215  1-17 5772.7 112.5 113.8 4.164 0.045 0.048 1.039 0.091 0.080   5.23  0.42  3920.2   233.9   1 0   0 
 5288744 13.435  1-17 6032.5 115.2 117.1 3.959 0.036 0.049 1.331 0.089 0.115   5.34  0.40  1725.5   105.6   1 0   0 
 5288799 13.963  1-17 6360.7 138.1 124.0 4.287 0.030 0.041 1.231 0.063 0.076   6.58  0.48    40.4     9.6   1 0   0 
 5288880 11.764  0-17 6514.2 131.1 124.8 4.114 0.031 0.029 1.442 0.066 0.063  11.04  0.99    89.5     5.6   1 0   0 
 5288896 15.021  1-17 5944.2 108.8 104.4 4.449 0.027 0.038 1.014 0.047 0.063  18.83  2.41   382.1    20.4   1 0   0 
 5288957 15.895  2-17 4491.3  82.3  78.9 4.609 0.022 0.023 0.699 0.030 0.028  19.81  1.66   338.7    27.4   1 0   0 
 5288996 15.460  1-17 4679.2  89.4  84.5 4.645 0.018 0.022 0.671 0.026 0.029  18.74  1.48   138.0    16.2   1 0   0 
 5289108 15.486  1-17 5668.0 123.1 116.6 4.227 0.060 0.060 0.973 0.078 0.073  25.22  2.24    83.0    12.1   1 0   0 
 5289138 14.692  1-17 5938.5 115.9 112.4 4.394 0.039 0.046 1.038 0.065 0.075   5.88  0.44  1648.4   100.9   1 0   0 
 5289414 14.760  1-17 5358.2 103.4  85.3 4.290 0.038 0.032 0.876 0.052 0.036  20.36  3.75   342.9    17.0   1 0   0 
 5289416 14.294  1-17 6286.0 116.7 111.3 4.396 0.021 0.032 1.127 0.041 0.058  10.29  1.37   292.9    19.0   1 0   0 
 5289857 13.681  1-17 4736.4  80.4  76.8 4.606 0.023 0.021 0.694 0.031 0.027  18.22  1.58  1210.5    47.5   1 0   0 
 5289867 14.833  1-17 5935.1 126.1 115.8 4.225 0.047 0.048 1.087 0.078 0.085  17.86  1.97   409.0    23.6   1 0   0 
 5290060 15.047  1-17 6261.8 140.9 137.1 4.186 0.049 0.050 1.239 0.068 0.086   3.43  0.28   456.6    50.5   1 0   0 
 5290153 14.783  1-17 5249.5  79.7  71.8 4.215 0.030 0.029 0.882 0.028 0.023   0.53  0.04 13700.0  2427.9 1 1 1   0 
 5290179 15.048  1-17 5588.1 104.6  99.7 4.561 0.021 0.029 0.861 0.035 0.043  16.44  1.31   180.3    15.4   1 0   0 
 5290236 15.893  4-17 5728.0 121.0 114.9 4.322 0.076 0.076 0.979 0.077 0.075  20.35  4.48    62.7    17.8   1 0   0 
 5290338 15.743  1-17 5657.2 112.0 109.3 4.479 0.041 0.056 0.933 0.058 0.063   4.30  0.32  5202.4   353.9   1 0   0 
 5293276 14.920  1-17 5699.5 141.0 124.5 4.475 0.061 0.090 0.933 0.080 0.074  22.29  3.10    89.6     9.0   1     0 
 5293929 14.476 14-14 5172.8 116.4 112.4 4.024 0.089 0.080 0.888 0.051 0.037  17.72  1.34 13662.3   695.3   1     0 
 5293988 14.939  1-17 5846.0 176.0 193.0 4.326 0.175 0.193 0.951 0.140 0.105  24.54  2.72   733.5    26.1   2     1 
 5294018 14.361  1-17 5938.4 105.3 102.0 4.442 0.027 0.039 1.019 0.048 0.065  19.66  1.59   406.6    16.8   1 0   0 
 5294203 15.398  1-17 4590.3  82.8  77.4 4.616 0.020 0.024 0.700 0.029 0.030  11.45  0.83  2527.1   108.1   1 0   0 
 5294672 11.587  0-17 6587.8 132.2 146.6 4.244 0.030 0.031 1.304 0.058 0.053   1.86  0.22   217.3    24.5   1 0   0 
 5294945 14.564  1-17 6107.7 140.9 129.4 4.227 0.046 0.045 1.158 0.073 0.088  30.18  5.58   372.6     6.6   1   1 0 
 5294962 15.141  4-17 5462.3 107.8 102.5 4.547 0.032 0.044 0.858 0.049 0.056  24.53  2.69   175.6    11.8   1 0   0 
 5294983 13.686  1-17 6128.0 126.7 116.5 4.065 0.042 0.047 1.124 0.101 0.078   9.83  0.76    56.7     7.3   1 0   0 
 5295023 15.386  1-17 6026.5 119.4 115.4 4.431 0.032 0.043 1.040 0.054 0.065  17.95  2.16   263.6    17.9   1 0   0 
 5295061 15.143  1-17 5093.9  96.5  90.1 4.574 0.024 0.033 0.792 0.037 0.049  19.79  1.85  2678.8    85.0   1 0   0 
 5295082 15.529  1-17 4107.0  69.0  81.2 4.615 0.021 0.018 0.624 0.016 0.015  15.86  1.25  1444.1    58.1   1 0   0 
 5295254 13.681  1-17 6198.0 168.0 206.0 4.464 0.054 0.216 1.072 0.144 0.144   7.10  0.51    33.1     7.4   2     1 
 5295303 15.260  1-17 4752.9  84.2  80.9 4.503 0.023 0.021 0.785 0.023 0.020  15.00  1.25  1731.5    67.1   1 1   0 
 5295397 13.337  0-17 6018.6 101.8  98.8 4.441 0.020 0.029 1.055 0.037 0.051   6.26  0.46  4608.2   240.8   1 0   0 
 5295400 15.847  4-17 5468.3 113.9 110.4 4.533 0.032 0.044 0.873 0.048 0.057   5.68  0.43 11747.9   654.6   1 0   0 
 5295439 15.040  1-17 5481.7 107.4 108.7 4.484 0.038 0.048 0.899 0.055 0.064  14.59  1.01  7386.7   255.9   1 0   0 
 5295688 14.175  1-17 6512.0 125.3 120.3 4.353 0.021 0.029 1.221 0.040 0.053   1.56  0.11  2044.1   225.3 1 1 0   0 
 5295692 15.492  4-17 5608.7 118.3 115.5 4.478 0.040 0.053 0.926 0.057 0.064   9.93  1.02   161.3    21.0   1 0   0 
 5295907 15.157  4-17 6200.4 180.9 149.3 4.342 0.036 0.038 1.145 0.076 0.086   8.71  1.09   303.2    25.4   1 0   0 
 5296029 12.280  1-17 5052.0 183.0 183.0 4.525 0.071 0.065 0.789 0.085 0.062  11.61  0.81  4725.6   179.7   2     1 
 5296036 12.593  1-17 6378.1 115.3 117.6 4.363 0.022 0.032 1.182 0.043 0.060   5.78  0.67   534.0    32.2   1 0   0 
 5296040 14.042  1-17 6138.9 115.1 112.2 4.399 0.025 0.037 1.093 0.048 0.067  20.24  3.35   200.9     9.9   1 0   0 
 5296288 14.124  1-17 5721.6 118.6 113.5 4.356 0.046 0.047 0.971 0.076 0.074  20.49  2.61   459.8    17.3   1 0   0 
 5296299 13.245  0-17 6896.9 149.6 141.9 4.318 0.017 0.021 1.331 0.034 0.038   4.12  0.35   396.3    31.2   2 0   0 
 5296356 14.904  1-17 4834.5  95.3  87.8 4.608 0.019 0.026 0.732 0.030 0.037   9.69  0.73  2844.6   126.7   1 0   0 
 5296510 15.446  1-17 4384.1  82.1  82.1 4.665 0.016 0.018 0.628 0.021 0.020  22.89  1.66  2757.7    82.9   1 0   0 
 5296623 14.155  1-17 5929.7 114.3 120.1 4.035 0.047 0.051 1.168 0.118 0.087  10.98  0.96   101.8     9.9   1 0   0 
 5296631 14.619  1-17 5893.5 336.4 172.3 4.148 0.041 0.050 1.125 0.120 0.116  19.12  1.51   491.8    20.3   1 0   0 
 5296773 15.061  1-17 5468.7 117.4 109.5 4.523 0.027 0.040 0.885 0.044 0.059  31.06  6.23  1082.2    30.9   1 0   0 
 5296943 13.488  0-17 6622.5 114.8 114.2 4.396 0.013 0.015 1.187 0.023 0.026   1.30  0.09  4933.7   567.6 1 1 0   0 
 5297117 13.008  1-17 6358.9 137.0 134.4 4.136 0.031 0.027 1.429 0.058 0.056  18.75  1.66   203.3     8.6   1 0   0 
 5297260 14.283  1-17 6357.2 1035.4 279.4 4.066 0.072 0.045 1.373 0.221 0.110  19.78  1.99   245.7    11.9   1 0   0 
 5297346 14.526  1-17 5072.0  96.4  91.9 4.586 0.021 0.030 0.779 0.033 0.047   9.30  0.66  4667.1   203.7   1 0   0 
 5297427 14.325  1-17 6247.4 141.6 139.9 4.099 0.038 0.040 1.288 0.064 0.083  12.58  0.75   340.6    18.4   1 0   0 
 5297448 13.673  1-17 6190.0 124.6 122.4 4.351 0.042 0.048 1.083 0.063 0.071  12.67  1.18   237.6    12.9   1 0   0 
 5297523 14.034  1-17 5806.2 125.6 123.6 4.101 0.048 0.049 1.080 0.111 0.083   5.52  0.39  7245.3   402.2   1 0   0 
 5297791 13.275  0-17 6787.1 140.4 132.0 4.209 0.028 0.031 1.445 0.064 0.066   1.19  0.10   232.4    38.9 1 1 0   0 
 5297821 15.671  1-17 4099.5  59.0  78.1 4.640 0.023 0.017 0.603 0.014 0.015  39.59  3.96   765.0    23.8   1 0   0 
 5298000 15.653  2-17 5858.7 252.5 159.7 4.416 0.031 0.041 1.016 0.075 0.085   1.60  0.11   581.2    99.1   1 0   0 
 5298013 15.455  1-17 5739.5 159.8 133.8 4.326 0.047 0.047 0.983 0.087 0.080  15.25  1.52   545.0    29.2   1 0   0 
 5298217 14.081  1-17 5128.3  94.5  89.1 4.540 0.030 0.036 0.820 0.043 0.052  20.08  1.68   614.3    21.8   1 0   0 
 5298316 14.960  1-17 5492.4 150.8 137.3 4.039 0.047 0.044 0.974 0.075 0.070  19.93  1.84   586.3    23.9   1 0   0 
 5298349 13.533  1-17 6099.0 193.0 236.0 4.137 0.280 0.172 1.070 0.178 0.162   2.72  0.19  3928.3   313.2   2     1 
 5298426 15.159  1-17 5416.9 106.8 105.8 4.529 0.026 0.040 0.874 0.042 0.058  19.50  1.73  1119.1    40.6   1 0   0 
 5298650 15.896  1-17 4310.4  79.3  72.0 4.633 0.019 0.021 0.660 0.024 0.021  11.93  0.81  1978.8    91.1   1 0   0 
 5298904 14.948  1-17 5975.3 118.9 126.8 4.126 0.041 0.050 1.160 0.078 0.100   2.09  0.12    59.9    27.1   1 0   0 
 5298911 15.523  1-17 3645.5  59.2  77.0 4.819 0.010 0.010 0.388 0.010 0.010  47.07  3.84   760.1    23.0   1 0   0 
 5299062 12.352  0-17 6132.1  99.7 101.6 4.401 0.017 0.026 1.141 0.035 0.049   5.34  0.38  2916.4   164.9   1 0   0 
 5299148 12.722  0-17 7133.4 154.9 149.0 4.281 0.021 0.027 1.410 0.046 0.058   4.19  0.91   140.0    13.5   2 0   0 
 5299245 14.282 14-14 4635.4  78.2  74.9 4.585 0.024 0.022 0.733 0.033 0.030   9.30  0.75  5585.7   289.1   1 0   0 
 5299252 15.494  4-17 5152.5 102.5  91.9 4.510 0.040 0.039 0.828 0.050 0.049  11.53  0.93  2527.4   108.6   1 0   0 
 5299265 14.589  1-17 6684.5 276.9 491.2 4.288 0.024 0.039 1.306 0.064 0.127   2.35  0.18   214.6    34.4   1 0   0 
 5299273 14.230  1-17 6492.0 145.0 209.0 4.388 0.072 0.180 1.173 0.164 0.164   2.36  0.18   210.5    31.1   2     1 
 5299306 10.920  0-17 6082.6 113.8 111.2 4.321 0.033 0.036 1.137 0.066 0.071   8.56  0.99   108.5     6.2   1 0   0 
 5299443 15.607  4-17 4760.5  92.5  85.1 4.612 0.021 0.026 0.719 0.032 0.035  10.98  0.80  3347.2   144.0   1 0   0 
 5299459 14.072  1-17 5479.7  91.3  91.5 4.484 0.025 0.035 0.971 0.044 0.057  25.23  2.78  1186.1    35.2   1 0 0 0 
 5299605 15.035  4-17 5816.3 109.2 108.0 4.454 0.030 0.042 0.984 0.051 0.067  23.70  3.54   171.0    11.3   1 0   0 
 5299628 13.573  1-17 5690.1 105.4 101.8 4.485 0.028 0.037 0.926 0.047 0.058  16.28  1.44  1428.9    48.9   1 0   0 
 5299656 14.638  1-17 5578.3  99.1  95.1 4.522 0.023 0.036 0.904 0.039 0.054   7.00  0.52  4705.3   237.3   1 0   0 
 5299905 14.957  1-17 5936.8 124.2 126.0 4.114 0.041 0.053 1.148 0.086 0.098  15.00  2.02   797.4    34.5   1 0   0 
 5299919 12.563  0-17 6436.0 137.8 129.8 4.228 0.063 0.074 1.348 0.078 0.071  11.51  0.92  1232.8    49.1   1     0 
 5299947 15.133  1- 3 5782.3 133.2 126.1 4.274 0.047 0.049 1.005 0.080 0.079  21.21  1.81   687.1    26.8   1 0   0 
 5300008 14.875  1-17 5482.7 108.1 109.0 4.446 0.043 0.047 0.901 0.065 0.066  26.82  2.87   849.0    19.1   1 0   0 
 5300023 15.079  1-17 4250.7  75.0  51.3 4.595 0.025 0.022 0.681 0.028 0.024  34.94  2.84  1040.5    28.3   1 0   0 
 5300039 15.013  1- 3 5524.0 166.0 166.0 4.234 0.246 0.164 0.977 0.104 0.085  12.50  1.48   637.6    32.4   2     1 
 5300176 15.174  4-17 6031.0 125.2 120.3 4.127 0.042 0.050 1.185 0.072 0.100  22.27  2.04   309.0    16.1   1 0   0 
 5300219 12.922  0-17 5896.6 110.0 101.3 3.985 0.027 0.051 1.385 0.051 0.135  19.91  2.32   758.1    24.1   1 0   0 
 5300273 14.658  1-17 5396.3 102.2 100.6 4.503 0.034 0.044 0.879 0.051 0.062  24.88  3.53   185.5    10.1   1 0   0 
 5300355 14.154  1-17 6188.0 129.7 122.9 3.954 0.034 0.050 1.382 0.071 0.134  17.27  1.96   178.0    10.3   1 0   0 
 5300529 15.107  1-17 6023.2 119.3 115.2 4.090 0.047 0.055 1.205 0.076 0.105   3.67  0.34   241.4    34.4   1 0   0 
 5300709 15.500  1-17 5732.6 130.8 124.2 4.270 0.056 0.058 0.988 0.079 0.077   5.68  0.43  6214.1   352.3   1 0   0 
 5300806 15.000  1-17 5928.9 116.4 116.3 4.407 0.035 0.046 1.031 0.060 0.074  16.62  1.35   730.2    30.9   1 0   0 
 5300910 12.965  1-17 6485.6 132.0 124.4 4.423 0.017 0.021 1.112 0.032 0.040   7.97  0.63  3005.2   140.0   1 0   0 
 5300919 13.194  1-17 6240.1 121.3 115.2 4.448 0.015 0.024 1.058 0.030 0.047   7.97  0.63  3065.5   143.1   1 0   0 
 5301178 15.772  1-17 5000.2  84.0  79.3 4.437 0.026 0.023 0.824 0.025 0.020  28.97  3.41   194.5    15.0   1 1   0 
 5301216 13.812  1-17 6215.0 119.4 123.8 3.849 0.037 0.055 1.503 0.078 0.164  21.06  1.55   117.4     6.9   1 0   0 
 5301385 15.099  4-17 6263.2 141.1 135.1 4.110 0.051 0.052 1.284 0.067 0.085   9.21  0.85    25.5    12.5   1 0   0 
 5301441 13.849  1-17 6286.1 106.4 106.2 4.435 0.015 0.022 1.089 0.028 0.038  12.86  1.08   754.4    31.6   1 0   0 
 5301484 14.596  4-17 5107.4  97.6  88.6 4.518 0.036 0.034 0.819 0.049 0.047  14.00  0.96  3546.0   128.0   1 0   0 
 5301565 14.976  1-17 5615.8 131.1 128.6 3.876 0.047 0.046 1.145 0.071 0.075  16.22  1.18   110.7    11.5   1 0   0 
 5301635 13.614  1-17 5937.3 146.1 130.9 3.664 0.045 0.033 1.483 0.091 0.070   7.75  0.55  3540.6   168.0   1 0   0 
 5301750 14.764  1-17 6091.3 184.9 162.7 4.270 0.159 0.213 1.074 0.180 0.108  20.12  2.20   316.2    15.3   1   0 0 
 5301752 14.176  1-17 6169.8 115.4 110.3 4.439 0.018 0.029 1.063 0.036 0.054  10.23  0.92  1377.4    61.4   1 0   0 
 5301756 13.594  1-17 5461.6 115.8 103.5 4.354 0.042 0.038 0.898 0.067 0.055  10.68  0.75   769.3    34.7   1 0   0 
 5301884 15.215  1-17 6087.8 122.2 121.7 3.930 0.061 0.065 1.322 0.123 0.110  10.24  0.77   375.2    26.7   1 0   0 
 5301938 14.097  1-17 6199.9 127.6 128.5 3.851 0.050 0.056 1.477 0.102 0.156  18.28  1.42    52.4     6.1   1 0   0 
 5301955 12.939  1-17 4526.9  73.0  68.6 4.621 0.017 0.022 0.701 0.024 0.028   0.68  0.05 19946.1  3128.3 1 1 0   0 
 5301961 15.901  4-17 6019.8 190.6 177.9 3.810 0.095 0.080 1.365 0.233 0.155   2.58  0.15  2174.1   211.4 1 1 0   0 
 5301962 13.432  1-17 6256.0 168.0 205.0 4.342 0.105 0.210 1.078 0.187 0.125   3.70  0.76   344.7    30.0   2     1 
 5302013 13.599  0-17 5861.7 102.9 103.6 4.411 0.032 0.038 1.025 0.059 0.068   9.35  0.81  1872.2    83.2   1 0   0 
 5302032 14.397  1-17 5982.0 271.0 298.0 4.535 0.054 0.216 0.967 0.130 0.130  12.27  1.02  1538.9    62.7   2     1 
 5302101 14.942  1-17 6462.8 139.6 139.0 4.203 0.048 0.047 1.299 0.065 0.063   4.43  0.43   589.3    50.7   1 0   0 
 5302244 14.652  1-17 5900.4 122.6 112.8 4.183 0.043 0.049 1.093 0.081 0.087   1.85  0.12   107.2    29.5   1 0   0 
 5302622 15.854  4-17 5070.4  98.0  89.2 4.496 0.043 0.036 0.814 0.048 0.039  21.66  1.62  2292.8    75.8   1 0   0 
 5302704 14.963  1-17 5708.5 121.0 116.9 4.192 0.051 0.052 0.999 0.084 0.076   9.37  0.99  1437.9    70.5   1 0   0 
 5302789 15.816  4-17 4906.5  94.6  87.2 4.571 0.027 0.032 0.771 0.039 0.042  25.76  1.90  1700.1    54.2   1 0   0 
 5302828 15.254  4-17 5733.5 122.0 114.1 4.527 0.032 0.038 0.906 0.052 0.054  18.47  2.10   521.0    24.5   1 0   0 
 5302855 14.533  1-17 6156.0 120.3 130.8 3.840 0.046 0.057 1.460 0.112 0.145  24.19  2.86   130.3     8.4   1 0   0 
 5302866 14.864  1-17 6164.3 124.9 120.9 3.934 0.050 0.059 1.375 0.094 0.127   7.52  0.53   115.0    16.3   1 0   0 
 5302931 15.826  4-17 4987.4  93.7  86.3 4.535 0.036 0.035 0.796 0.044 0.041  11.13  0.81  2074.2    97.0   1 0   0 
 5302973 13.721  1-17 6299.0 190.0 228.0 3.994 0.420 0.140 1.021 0.152 0.152   2.52  0.17   293.8    33.7 1 2     1 
 5302974 15.204  1-17 5254.3 101.2  95.6 4.579 0.021 0.033 0.806 0.034 0.049  10.76  0.82  2762.4   119.1   1 0   0 
 5303566 14.501  1-17 6077.6 121.7 106.5 4.127 0.039 0.045 1.206 0.068 0.095  13.49  1.53   154.4    12.0   1 0   0 
 5303881 13.997  1-17 5548.7 126.6 119.4 4.191 0.093 0.088 0.941 0.080 0.072  15.54  1.43   703.9    27.5   1     0 
 5303896 14.827  1-17 5868.2 127.2 122.9 3.949 0.075 0.066 1.186 0.114 0.087  10.98  1.06   162.4    15.1   1 0   0 
 5303920 14.702  1-17 5968.0 114.5 113.4 4.403 0.032 0.042 1.045 0.059 0.074   2.90  0.20  1495.9   128.4   1 0   0 
 5303942 11.505  0-17 5380.5 101.7  94.1 4.145 0.085 0.083 0.943 0.061 0.057   9.17  0.65  2898.8   124.2   1     0 
 5303949 14.524  1-17 5934.3 120.2 120.3 3.958 0.059 0.048 1.205 0.137 0.080  21.93  1.81   370.2     7.7   1 0   0 
 5304023 15.301  4-17 5623.5 120.9 115.6 4.282 0.052 0.053 0.946 0.074 0.070   5.41  0.75   549.0    48.1   1 0   0 
 5304091 12.506  0-17 5334.4  90.9  88.2 4.488 0.032 0.039 0.912 0.053 0.059  34.92  5.52   217.4     3.1   1 0   0 
 5304146 14.499  6- 9 3514.2  87.8  69.1 4.836 0.009 0.010 0.361 0.010 0.010  81.96  3.33  1531.5    34.4   1     0 
 5304150 15.093  1-17 5809.4 118.7 118.5 4.217 0.047 0.051 1.033 0.083 0.081  18.99  1.29   364.4    18.6   1 0   0 
 5304359 14.531  1-17 6118.5 127.9 111.9 4.047 0.046 0.055 1.276 0.073 0.110  13.70  1.14   292.2    16.7   1 0   0 
 5304860 15.527  4-17 4449.6  77.9  71.7 4.590 0.023 0.018 0.712 0.028 0.024  27.23  2.94   593.6    23.5   1 0   0 
 5304977 15.844  2-17 6409.5 129.2 125.4 4.349 0.040 0.048 1.192 0.065 0.072   4.55  0.47   400.7    51.8   1 0   0 
 5305128 11.430  1-17 6870.3 146.8 144.8 3.546 0.067 0.141 2.111 0.150 0.159   1.55  0.09   652.8    71.2 1 2 0   0 
 5305185 13.019  0-17 6717.3 137.4 133.3 4.310 0.019 0.025 1.309 0.038 0.046   3.93  0.40   426.2    33.1   1 0   0 
 5305237 14.775  1-17 5147.8  97.0  85.4 4.454 0.042 0.032 0.829 0.050 0.036  15.10  1.08  4850.0   166.9   1 0   0 
 5305240 12.334  0-17 5838.6 118.1 123.7 4.526 0.016 0.026 0.926 0.031 0.046   4.91  0.34  6359.0   370.7 1 1 0   0 
 5305318 15.959  4-17 4968.6 101.3  95.9 4.598 0.024 0.031 0.750 0.038 0.043  13.90  1.09  1522.9    69.6   1 0   0 
 5305541 15.518  2-17 5961.9 118.3 124.1 4.088 0.058 0.068 1.168 0.095 0.099   1.28  0.08   105.5    53.0   1 0   0 
 5305764 14.488  1-17 6369.4 149.5 141.9 4.160 0.033 0.038 1.295 0.062 0.072   4.75  0.37   448.6    37.4   1 0   0 
 5305939 14.751  1-17 4574.7  83.4  76.9 4.614 0.019 0.022 0.703 0.027 0.029  12.97  1.05  1021.5    44.0   1 0   0 
 5306127 15.721  1-17 4454.6  83.4  82.1 4.638 0.017 0.021 0.665 0.024 0.025  13.52  0.93  1712.8    74.2   1 0   0 
 5306240 13.858  1-17 6041.1 124.3 121.0 4.282 0.041 0.042 1.105 0.074 0.080  17.47  1.30   462.5    18.2   1 0   0 
 5306368 15.593  4-17 4997.2 104.3  95.7 4.571 0.027 0.034 0.782 0.040 0.046  14.29  0.59  1784.9   103.7   1 0   0 
 5306383 13.319  1-17 5894.0 115.0 116.7 4.121 0.039 0.048 1.119 0.092 0.091   7.25  0.60  1721.3    86.6   1 0   0 
 5306429 13.633  1-17 5319.1 118.8 106.9 4.069 0.060 0.056 0.903 0.060 0.051   1.52  0.10  1127.2   129.2 1 1     0 
 5306770 13.583  1-17 6346.7 117.1 111.6 4.367 0.020 0.031 1.171 0.042 0.061   6.48  0.75   557.4    33.8   1 0   0 
 5306932 14.910  1-17 6107.6 118.4 117.2 4.385 0.031 0.042 1.092 0.057 0.073   2.98  0.21  2157.0   177.6   1 0   0 
 5306984 13.050  0-17 5994.9 108.5 105.7 4.407 0.029 0.039 1.052 0.055 0.072   3.11  0.22 17689.7  1289.8 1 1 0 1 0 
 5307007 13.114  0-17 6532.5 133.9 133.5 4.024 0.032 0.034 1.426 0.075 0.072  16.40  1.23   443.0    16.9   1 0   0 
 5307212 13.824  1-17 5443.6 143.8 150.1 3.407 0.034 0.037 1.781 0.077 0.089  20.61  1.55  2784.1    82.1   2 0   0 
 5307319 14.662  1-17 5420.2 102.1 101.2 4.498 0.034 0.045 0.884 0.052 0.062   6.75  0.48  5700.4   290.7   1 0   0 
 5307341 13.664  1-17 4864.5  97.3  89.2 4.592 0.019 0.026 0.765 0.030 0.040  24.20  2.55  1092.3    32.9   1 0   0 
 5307537 15.910  4-17 5980.5 117.6 112.8 4.447 0.038 0.049 1.014 0.058 0.065   5.27  0.37  1987.8   137.9   1 0   0 
 5307554 15.386  1-17 6271.3 141.7 132.4 4.103 0.057 0.058 1.292 0.068 0.085  26.81  2.37   166.4    12.3   1 0   0 
 5307568 14.037  1-17 5637.8 100.8  98.6 4.440 0.037 0.044 0.943 0.063 0.069  16.77  1.84  1160.0    40.8   1 0   0 
 5307574 14.935  1-17 5922.2 136.9 136.0 3.797 0.062 0.053 1.325 0.130 0.081  57.96  4.16  6527.7   113.8   1 0   0 
 5307615 15.825  2-17 5163.8  84.4  79.5 4.347 0.026 0.022 0.857 0.025 0.019  25.40  2.19   892.3    34.2   1 1   0 
 5307816 15.159  1-17 4143.3  49.0  73.6 4.632 0.033 0.019 0.616 0.016 0.016  36.12  1.72   232.8    15.5   1 0   0 
 5307845 14.003  1-17 5691.6 131.7 126.0 3.864 0.181 0.194 1.347 0.222 0.164  28.97  3.32   257.4     9.5   1     0 
 5308049 14.609  1-17 4872.8  34.2  45.6 4.448 0.015 0.014 0.817 0.013 0.012  24.71  2.26   613.7    21.0   1 0   0 
 5308255 15.919  4-17 5123.5 111.7 116.2 4.617 0.024 0.030 0.736 0.041 0.045   8.56  0.69  1064.5    68.0   1 0   0 
 5308270 13.737  1-17 5820.4 116.7 104.5 4.547 0.015 0.023 0.897 0.027 0.039   8.56  0.64  1717.4    80.5   1 0   0 
 5308344 15.944  2-17 4492.0  90.2  82.1 4.661 0.018 0.019 0.635 0.024 0.023  11.37  0.74   615.3    42.3   1 0   0 
 5308533 14.522  1-17 6117.8 120.3 111.5 4.485 0.018 0.025 0.994 0.034 0.045  18.60  2.12   226.2    12.4   1 0   0 
 5308537 12.515  0-17 6012.6 108.7 111.5 4.334 0.030 0.036 1.168 0.060 0.069  27.21  5.44   152.5     5.4   1   1 0 
 5308600 15.121  1-17 6328.3 141.4 140.3 4.222 0.050 0.055 1.246 0.066 0.077   2.37  0.23   209.5    40.3   1 0   0 
 5308659 12.960  1-17 4023.8  36.6  46.5 4.749 0.046 0.009 0.498 0.007 0.020  39.04  2.59  2502.5    53.0   1 0   0 
 5308674 14.628  4-17 6251.1 128.6 119.5 3.949 0.045 0.053 1.403 0.080 0.122   6.29  0.40   113.5    16.1   1 0   0 
 5308886 14.044  1-17 6440.0 140.0 135.4 4.296 0.039 0.048 1.247 0.062 0.073   6.43  0.51  1120.6    63.9   1 0   0 
 5309077 14.490  1-17 6178.8 121.9 116.1 4.411 0.024 0.034 1.092 0.044 0.063  10.39  0.93   562.4    29.8   1 0   0 
 5309111 12.914  1-17 6294.0 118.8 124.1 3.794 0.034 0.052 1.602 0.072 0.171   5.73  0.31   145.3    12.2 1 1 0   0 
 5309483 15.457  1-17 5632.5 108.3 102.7 4.525 0.026 0.037 0.903 0.042 0.052  15.32  1.21  3873.7   137.9   1 0   0 
 5309646 13.770  1-17 6650.1 143.7 132.0 4.394 0.015 0.019 1.178 0.029 0.035   2.47  0.17  1848.6   160.8 1 1 0   0 
 5309966 10.488  0-17 6319.8 151.2 137.5 4.116 0.027 0.027 1.351 0.064 0.058  10.84  0.75    53.5     3.1   1 0   0 
 5339846 13.389  0-16 5744.1  86.6  86.6 4.495 0.014 0.023 1.003 0.029 0.039  24.71  2.83   949.9    31.8   1 0   0 
 5339858 15.711  1-14 5531.0 102.2  98.3 4.521 0.030 0.043 0.893 0.045 0.056  24.21  2.69   494.3    29.0   1 0   0 
 5339870 15.225  1-16 5328.3 102.1  98.1 4.550 0.025 0.039 0.844 0.039 0.054  24.71  1.89  2066.3    71.7   1 0   0 
 5339921 15.332  1-16 5248.2 101.4  96.1 4.556 0.025 0.038 0.828 0.038 0.054  31.06  3.06  1200.0    40.6   1 0   0 
 5340107 14.494  1-16 3831.5  63.5  69.1 4.748 0.011 0.011 0.482 0.012 0.012  30.20  2.47   225.5    11.1   1 0   0 
 5340379 13.462  0-16 5747.0 156.0 156.0 4.221 0.258 0.172 0.925 0.134 0.093   5.26  0.37  3902.7   227.5   2     1 
 5340403 13.486  0-16 6323.1 124.3 117.3 4.467 0.015 0.020 1.034 0.028 0.038  11.20  1.11  1173.1    51.0   1 0   0 
 5340502 15.184  1-16 4745.0  88.5  79.6 4.591 0.023 0.026 0.738 0.034 0.035  31.49  5.50  1160.4    40.5   1 0   0 
 5340535 13.103  0-16 6217.5 112.7 122.5 4.268 0.026 0.035 1.308 0.049 0.057  23.11  3.74   152.2     7.1   1 0   0 
 5340581 14.700  1-16 5341.3  99.0  83.3 4.323 0.038 0.032 0.881 0.053 0.038   8.50  0.62  1041.1    60.0   1 0   0 
 5340644 15.000  1-16 4383.6  82.8  85.6 4.664 0.015 0.017 0.626 0.019 0.019  30.41  4.72  1517.9    52.7   1 0 0 0 
 5340862 15.122  4-16 4498.3  81.4  76.4 4.625 0.019 0.022 0.684 0.026 0.026  27.61  2.43   873.6    34.0   1 0   0 
 5340961 15.819  1-16 5070.1  98.8  92.7 4.581 0.025 0.035 0.779 0.040 0.047  31.71  1.04   868.5    45.4   1 0   0 
 5340992 14.410  1-16 4830.6  88.9  80.1 4.582 0.024 0.028 0.755 0.034 0.039  19.25  1.57  3760.6   118.3   1 0   0 
 5341053 14.451  1-16 4211.4  76.4  42.1 4.648 0.020 0.039 0.633 0.016 0.016  41.27  4.07   806.5    19.7   1 0   0 
 5341426 12.205  0-16 7017.7 152.3 148.6 4.211 0.030 0.032 1.441 0.071 0.071   4.18  0.43   399.5    29.5   2 0   0 
 5341486 16.522  6-16 3530.9  83.9  79.7 4.769 0.026 0.027 0.433 0.032 0.032  13.33  0.88  8484.2   375.4   1     0 
 5341647 13.951  1-16 4951.2  81.2  72.8 4.459 0.021 0.014 0.812 0.026 0.018  29.79  2.57  1195.4    37.4   1 1   0 
 5341753 14.148  1-16 5656.6 115.4 116.0 4.204 0.077 0.077 1.053 0.086 0.076  11.14  1.07  1083.9    50.0   1     0 
 5341795 14.938  1-16 4096.0  79.0  85.4 4.590 0.015 0.014 0.642 0.013 0.013  18.47  1.47  2411.1    97.1   1 0   0 
 5341829 15.053  1-16 5044.0 104.0  98.2 4.604 0.028 0.036 0.743 0.049 0.047  26.11  3.15   867.7    32.9   1     0 
 5341893 15.463  4-16 4810.8  93.8  84.7 4.572 0.027 0.028 0.759 0.038 0.037  11.06  0.77  1790.2    86.8   1 0   0 
 5342009 15.266  1-16 3858.5  80.7  72.5 4.687 0.013 0.013 0.545 0.013 0.013  25.57  2.32   376.9    19.7   1 0   0 
 5342160 14.259  1-16 5197.8 139.6 109.9 4.560 0.022 0.034 0.823 0.037 0.054  31.93  2.34   764.0    22.7   1 0   0 
 5342194 11.139  0-16 5639.9 108.8 105.3 4.070 0.044 0.041 1.017 0.077 0.070  17.71  1.95   124.0     5.3   1 0   0 
 5342223 12.818  0-16 5022.4  85.9  80.6 4.561 0.029 0.029 0.763 0.041 0.041  22.42  1.71   884.9    30.9   1 0   0 
 5342314 12.434  0-16 6445.5 120.3 117.8 4.391 0.016 0.024 1.161 0.031 0.047  26.85  5.50   478.2     7.9   1 0   0 
 5342558 13.880  2-16 3370.3  80.8  65.5 4.882 0.008 0.008 0.303 0.008 0.008   8.38  0.58  6905.6   323.9   1 0   0 
 5342574 13.597  1-16 5411.3 107.5 100.3 4.445 0.074 0.085 0.869 0.059 0.053  15.75  1.33   728.7    30.2   1     0 
 5342611 15.271  4-16 5711.1 118.6 113.1 4.227 0.054 0.055 0.990 0.079 0.075   0.32  0.02  2924.7   723.4 1 1 0   0 
 5342892 15.887  1-16 5274.2  95.7  82.9 4.367 0.046 0.041 0.856 0.047 0.034  10.83  0.80  2061.1   106.2   1 1   0 
 5342922 15.593  1-16 4179.8  49.8  62.6 4.615 0.034 0.022 0.637 0.020 0.016  17.47  1.35   641.4    33.4   1 0   0 
 5342975 14.392  1-16 6023.4 109.9 104.6 4.433 0.024 0.036 1.044 0.045 0.064  17.12  1.55  1095.9    46.3   1 0   0 
 5343256 13.337  0-16 5940.5 104.0  99.3 4.433 0.026 0.037 1.027 0.049 0.068  19.09  2.23   280.0    12.4   1 0   0 
 5343384 12.840  1-16 6471.8 142.9 133.6 4.186 0.168 0.289 1.220 0.168 0.122  23.16  2.22    73.8     4.6   1     0 
 5343453 15.746  4-16 4635.3  88.7  81.7 4.613 0.021 0.024 0.707 0.031 0.031  32.82  1.54   439.9    29.0   1 0   0 
 5343801 15.348  1-16 4524.3  78.0  67.9 4.568 0.024 0.016 0.733 0.029 0.022  22.74  2.02  2234.7    74.3   1 0   0 
 5343896 13.106  0-16 6455.0 133.7 121.0 4.316 0.024 0.029 1.248 0.046 0.057   7.53  0.68    36.7     6.2   1 0   0 
 5343973 14.641  1-16 4975.1  87.9  79.5 4.527 0.035 0.030 0.797 0.046 0.039  15.11  1.32  1807.0    69.0   1 0   0 
 5344012 14.974  1-16 5415.5  88.0  88.0 4.571 0.014 0.021 0.870 0.025 0.030  25.40  2.63   952.2    35.4   1 0   0 
 5344022 14.991  1-16 5766.3 108.7 102.9 4.531 0.020 0.029 0.911 0.037 0.046  16.88  1.56  1839.1    70.6   1 0   0 
 5344075 14.769  1-16 5361.7 100.0  97.5 4.555 0.023 0.036 0.848 0.036 0.053  21.21  1.95  2090.6    68.2   1 0   0 
 5344087 13.181  0-16 6283.2 110.9 116.8 3.795 0.028 0.054 1.604 0.065 0.174  27.01  2.17   203.1     5.5   1 0   0 
 5344105 15.663  1-16 4190.0  87.5  56.1 4.663 0.027 0.032 0.610 0.022 0.022  17.96  1.47  1417.9    65.4   1 0   0 
 5344110 15.401  1-16 5741.0 101.7  98.6 4.494 0.027 0.039 0.944 0.046 0.058  17.00  1.78   337.9    23.7   1 0   0 
 5344121 11.213  0-16 4963.9  77.5  72.7 4.503 0.032 0.022 0.798 0.044 0.031  28.19  2.68  1372.4    39.2   1 0   0 
 5344211 13.555  0-16 5590.5  86.6  82.2 4.565 0.013 0.018 0.886 0.022 0.027  28.35  3.11   869.7    13.8   1 0   0 
 5344278 12.634  0- 1 6615.9 129.4 147.8 4.112 0.032 0.032 1.328 0.056 0.050   7.72  0.76   269.0    15.8   1 0   0 
 5344353 15.281  1-16 5966.6 116.5 113.1 4.312 0.051 0.053 1.067 0.074 0.079   9.24  0.69   136.7    19.7   1 0   0 
 5344390 14.822  1-16 5832.2 119.2 115.7 4.052 0.059 0.057 1.112 0.120 0.082  23.86  1.64   203.9    13.2   1 0   0 
 5344537 15.588  1-16 6414.0 157.0 204.0 4.424 0.058 0.173 1.115 0.143 0.129   2.86  0.19    93.1    36.4   2     1 
 5344559 15.837  1-16 3623.9  72.4  73.8 4.806 0.010 0.010 0.402 0.010 0.010  33.06  2.78  2683.1    81.5   1 0   0 
 5344609 15.452  1-16 4462.4  74.7  71.1 4.598 0.023 0.020 0.707 0.029 0.026  29.38  2.49  2727.1    86.5   1 0   0 
 5344612 11.110  0-16 6125.0 112.2 106.2 4.025 0.029 0.048 1.288 0.058 0.116  14.90  2.78   105.0     5.2   1 0   0 
 5344647 15.695  4-16 5572.0 182.0 182.0 4.564 0.040 0.160 0.898 0.091 0.102  20.59  0.96   627.1    32.8   2     1 
 5344682 16.500  2- 2 5210.6 101.9  96.4 4.431 0.066 0.063 0.842 0.049 0.041   0.99  0.07 15397.2  2073.2 1 1 1   0 
 5344688 15.778  1-16 4328.4  86.0  79.0 4.650 0.018 0.020 0.642 0.024 0.022  28.78  2.92   123.7    16.3   1 0   0 
 5344690 12.912  0-16 5996.2 120.7 118.0 4.332 0.042 0.040 0.874 0.063 0.055  20.04  2.82   158.6     7.5   1 0   0 
 5344699 10.336  0- 1 6042.4 121.3 112.0 4.151 0.031 0.026 1.301 0.048 0.054   1.21  0.09   244.7    31.4   1 0   0 
 5344704 15.553  4-16 4540.3 207.9 162.7 4.594 0.042 0.043 0.713 0.054 0.055  11.69  0.77  1044.0    55.9   1     0 
 5344752 14.285  1-16 4346.7  79.2  74.2 4.597 0.022 0.019 0.682 0.026 0.024  11.14  0.90  2969.0   125.4   1 1   0 
 5344760 15.596  1-16 5029.1  98.2  93.0 4.588 0.023 0.032 0.768 0.037 0.045  24.71  3.00   452.1    24.8   1 0   0 
 5344892 15.001 14-15 6347.0 130.0 133.2 4.136 0.054 0.056 1.312 0.062 0.064   4.97  0.53   277.9    30.6   1 0   0 
 5344895 11.785  0-16 4727.0  13.9  23.0 4.477 0.009 0.008 0.798 0.008 0.008   3.43  0.23 20239.8  1419.7   1 3   0 
 5344906 15.579  1-16 5718.1 120.6 115.1 4.271 0.070 0.070 0.983 0.078 0.075  11.04  0.91  2161.0   102.8   1 0   0 
 5345104 13.497  0-16 6153.1 115.9 114.2 4.409 0.029 0.038 1.042 0.050 0.063  21.97  2.28   274.3    11.6   1 0   0 
 5345182 13.429  0-16 5054.5  88.7  85.8 3.992 0.036 0.042 0.863 0.026 0.025  10.53  0.88  1743.2    73.1   1     0 
 5345313 14.132  1-16 5853.4 112.2 109.6 4.054 0.037 0.052 1.206 0.096 0.094  14.61  4.07    33.2     7.4   1 0   0 
 5345351 15.948  1-16 4530.0  94.4  94.9 4.620 0.020 0.023 0.691 0.030 0.029  40.70  5.53  1178.7    38.3   1 0   0 
 5345426 11.420  3-16 5697.0 108.2 103.5 4.173 0.043 0.040 0.995 0.079 0.067   5.56  0.47   527.5    32.4   1 0   0 
 5347567 12.926  0- 1 6592.5 134.9 129.9 3.859 0.034 0.035 1.602 0.081 0.081   1.26  0.10  2253.8   266.4   1 0   0 
 5347734 15.256  1-17 5020.9 107.0 109.4 4.581 0.022 0.031 0.777 0.037 0.047  23.21  3.53   229.2    19.0   1 0   0 
 5347887 15.918  1-17 4741.3 109.9 116.1 4.617 0.023 0.026 0.689 0.033 0.031  17.96  1.37  3455.3   119.0   1 0   0 
 5349595 14.380  2-15 5515.8 109.5 105.6 4.398 0.045 0.045 0.905 0.068 0.061  14.48  1.61  1777.7    74.6   1 0   0 
 5349614 15.323  2-15 5120.6 108.3 114.2 4.031 0.150 0.096 0.883 0.038 0.031  17.00  1.52  3052.3   119.1   1     0 
 5349619 13.410  0-17 6101.0 121.0 114.5 4.239 0.042 0.034 1.177 0.064 0.075   9.70  0.70    12.0     4.9   1 0   0 
 5349690 11.024  0-17 4918.6  77.1  70.5 4.498 0.032 0.022 0.814 0.043 0.029  11.85  0.87  3241.9   121.7   1 0   0 
 5349731 15.707  1-17 4900.5  91.2  84.8 4.588 0.024 0.031 0.756 0.037 0.041  20.78  1.74  3589.0   112.4   1 0   0 
 5349767 15.582  4-17 5593.0 102.2 100.3 4.467 0.040 0.051 0.926 0.056 0.065  23.21  2.68   583.4    27.1   1 0   0 
 5349769 14.002  1-17 5373.0  91.3  89.7 4.553 0.018 0.029 0.876 0.029 0.041  21.66  2.52   368.8    14.1   1 0   0 
 5349773 14.774  1-17 5880.8 104.3  98.8 4.483 0.022 0.033 0.977 0.040 0.057  13.50  1.19  1037.3    43.8   1 0   0 
 5349780 13.323  0-17 6810.5 167.8 151.0 4.400 0.036 0.027 1.177 0.057 0.068   3.05  0.20   175.9    20.4   3     0 
 5349825 14.426  1-17 4994.2  80.9  81.7 4.602 0.020 0.028 0.744 0.030 0.038  28.37  5.13   371.4    13.9   1 0   0 
 5349936 14.807  1-17 4696.7  85.0  76.4 4.604 0.020 0.024 0.723 0.030 0.033  27.05  3.41   441.2    16.4   1 0   0 
 5350100 14.733  1-17 5609.3 116.3 110.9 3.672 0.043 0.044 1.391 0.078 0.082   3.54  0.26  9192.7   638.7 1 1 0   0 
 5350161 15.220  4-17 5819.0 109.0 105.7 4.380 0.047 0.052 1.002 0.070 0.076   5.12  0.37  5511.2   328.2 1 1 0   0 
 5350199 13.599  0-17 5475.7 107.5  97.0 4.282 0.041 0.038 0.901 0.065 0.055  16.42  1.27  2850.9    93.7   1 0   0 
 5350244 12.885  0-17 6354.7 107.7 108.3 4.404 0.017 0.025 1.131 0.031 0.044   8.43  2.11   237.1    14.1   1 0 0 0 
 5350252 14.389  1-17 5417.0  91.2  90.2 4.539 0.020 0.032 0.891 0.033 0.045  30.20  2.81   303.3    11.2   1 0   0 
 5350342 15.192  1-17 5875.8 112.1 111.5 4.093 0.049 0.060 1.120 0.106 0.087  28.75  2.26   249.0    12.8   1 0   0 
 5350447 15.187  1-17 5492.7  98.7  96.6 4.517 0.028 0.042 0.892 0.044 0.058  18.10  1.82   241.9    15.9   1 0   0 
 5350479 15.654  2-17 4561.3  76.1  71.6 4.600 0.022 0.023 0.713 0.031 0.029  13.43  0.94  2011.0    84.2   1 0   0 
 5350571 15.651  1-17 5452.1 108.5 101.0 4.404 0.055 0.053 0.891 0.068 0.060  27.19  3.01  1228.7    39.9   1 0   0 
 5350680 15.041  1-17 5587.4 117.8 129.8 4.337 0.157 0.255 0.937 0.100 0.082  23.83  1.67   235.8     6.5   1     0 
 5350727 15.942  4-17 5842.5 112.9 109.7 4.278 0.074 0.073 1.029 0.079 0.079   4.10  0.29  1868.0   149.4   1 0   0 
 5350729 14.717  1-17 5740.0 155.0 155.0 4.582 0.033 0.176 0.862 0.096 0.088  11.67  0.75     1.3     8.1   2     1 
 5350736 15.738  1-17 5541.7 116.5 109.9 4.064 0.069 0.065 0.981 0.073 0.071   4.11  0.30   544.6    61.3   1 0   0 
 5350780 15.779  1-17 3447.0  55.0  48.0 4.931 0.055 0.040 0.328 0.048 0.053  26.12  1.86  1332.2    44.3   2     1 
 5350785 13.814  1-17 6117.8 119.1 106.9 4.062 0.033 0.047 1.271 0.062 0.112  13.18  3.12    34.7     5.8   1 0   0 
 5350822 14.364  1-17 4758.8  80.9  74.9 4.601 0.020 0.025 0.733 0.030 0.036   8.38  0.63 11747.4   526.4   1 0   0 
 5350970 15.943  4-17 4754.2  87.7  80.5 4.591 0.025 0.029 0.739 0.036 0.036  12.10  0.79   150.6    23.9   1 0   0 
 5350977 15.085  1-17 4688.9  84.5  76.1 4.544 0.027 0.019 0.760 0.033 0.024  43.62  5.16  1213.7    29.5   1 0   0 
 5350995 14.408  1-17 5246.8  88.9  75.9 4.353 0.033 0.026 0.879 0.046 0.032  20.63  1.86  1501.3    47.3   1 0   0 
 5351023 15.678  1-17 4448.8  81.7  79.2 4.608 0.021 0.020 0.697 0.029 0.026  11.61  0.84  1538.9    73.0   1 0   0 
 5351033 13.027  0-17 5627.5  99.9 100.1 4.467 0.036 0.041 0.888 0.059 0.062  23.63  0.62   108.0     5.2   1 0   0 
 5351034 15.293  1-17 4542.2  77.5  71.7 4.614 0.020 0.022 0.699 0.028 0.028  35.68  3.09   830.0    24.4   1 0   0 
 5351109 13.851  1-17 5393.3 100.4  83.8 4.315 0.038 0.031 0.882 0.057 0.043  25.73  2.18   540.2    17.0   1 0   0 
 5351136 15.755  4-17 5265.8  81.0  71.8 4.215 0.049 0.050 0.880 0.032 0.025   1.36  0.09  4028.0   489.5   1 0   0 
 5351226 14.998  1-17 5140.3  95.6  87.4 4.521 0.035 0.037 0.825 0.049 0.050  37.70  3.01   537.1    17.4   1 0   0 
 5351250 14.985  1-17 5587.4  92.3  89.3 4.514 0.020 0.030 0.943 0.036 0.044  17.35  1.37  3116.9   103.5   1 0 0 0 
 5351320 15.662  1-17 3360.0  43.0  40.0 4.961 0.044 0.044 0.274 0.052 0.034   0.89  0.06  2470.0   387.3   2     1 
 5351399 12.058  0-17 4601.3  72.3  66.5 4.608 0.018 0.023 0.729 0.027 0.031  22.89  1.82  2960.9    80.6   1 0   0 
 5351450 15.114  1-17 4385.3  72.0  68.3 4.613 0.021 0.019 0.687 0.026 0.023  12.53  0.87  2808.0   111.4   1 0   0 
 5351452 14.180 10-10 5949.3 108.0 107.2 4.392 0.034 0.043 1.042 0.063 0.075  14.77  1.50  1322.2    49.2   1 0   0 
 5351528 12.133  1-17 5955.7 111.6 108.3 4.339 0.038 0.040 1.035 0.072 0.070  20.71  2.47    48.6     3.0   1 0   0 
 5351541 15.072  1-17 6344.8 129.4 127.7 4.089 0.050 0.051 1.319 0.064 0.065  19.66  1.62   168.7    12.6   1 0   0 
 5351584 15.181  1-17 5134.4  92.1  89.2 4.591 0.021 0.031 0.776 0.034 0.046   9.90  0.78  2827.4   126.5   1 0   0 
 5351652 14.740  1-17 5585.8 108.5 107.5 4.424 0.041 0.046 0.929 0.069 0.070  40.66  6.40   306.2    10.5   1 0   0 
 5351672 15.718  1-17 5072.2  93.7  87.4 4.564 0.027 0.037 0.803 0.038 0.045  30.63  4.69   546.2    22.3   1 0   0 
 5351714 13.758  1-17 4639.3  79.1  72.7 4.585 0.022 0.016 0.698 0.030 0.021  47.41  5.86   356.5     9.0   1 0   0 
 5351738 13.134  0-17 6079.9 101.0 101.4 4.433 0.020 0.029 1.065 0.036 0.052   7.29  0.54  4347.3   210.3   1 0   0 
 5351798 12.296  0-17 6809.7 142.5 130.9 4.314 0.018 0.023 1.319 0.034 0.040   1.53  0.12   559.6    64.5 1 1 0   0 
 5351929 14.817  1-17 5650.7 109.3 104.3 4.497 0.026 0.038 0.931 0.046 0.060  21.66  3.30   485.3    19.6   1 0   0 
 5351938 15.427  1-17 4848.1  88.6  79.1 4.588 0.023 0.029 0.752 0.035 0.039  24.37  4.67   194.1    13.8   1 0   0 
 5351968 12.922  0-17 5383.0  81.0  81.0 4.587 0.018 0.068 0.885 0.032 0.070  21.98  3.47    83.8     4.6   2     1 
 5351969 15.974  1-17 4889.2  94.2  86.8 4.580 0.027 0.032 0.761 0.039 0.041  15.64  1.21  2277.7    90.2   1 0   0 
 5352027 15.727  4-17 5586.1 116.6 112.0 4.181 0.069 0.067 0.954 0.075 0.069   1.36  0.09 16240.6  1829.0 1 1 0   0 
 5352084 14.885  1-17 5275.6  95.2  83.9 4.138 0.041 0.042 0.884 0.042 0.032  10.10  0.74  1988.3    89.5   1 0   0 
 5352130 15.874  4-17 5532.5 110.5 107.6 3.952 0.080 0.075 1.045 0.085 0.082  14.17  1.14  2090.1    87.1   1 0   0 
 5352137 14.922  1-17 4846.7  87.7  80.7 4.595 0.021 0.027 0.746 0.033 0.039  21.97  2.00   495.4    20.1   1 0   0 
 5352151 12.932  0-17 5118.3  82.1  77.0 4.553 0.022 0.033 0.848 0.034 0.046   7.40  0.52  7149.9   340.3   1 0   0 
 5352283 13.478  1-17 5421.5  90.7  90.7 4.561 0.017 0.029 0.860 0.028 0.041  18.19  1.37  3852.7   118.8   1 0   0 
 5352346 15.355  1-17 5081.9  96.3  90.6 4.559 0.034 0.044 0.796 0.046 0.049  24.20  2.79   680.4    27.2   1 0   0 
 5352480 14.714  1-17 5619.9 116.4 111.2 4.087 0.052 0.048 1.001 0.078 0.071  11.43  0.95  2418.9    99.6   1 0   0 
 5352496 13.275  0-17 5624.2  84.8  88.9 4.443 0.025 0.034 1.052 0.043 0.058  24.69  1.84   260.0     9.3   1 0   0 
 5352500 14.811  1-17 5624.0  99.3  96.1 4.501 0.026 0.036 0.926 0.042 0.052  25.58  2.93   521.0    18.9   1 0   0 
 5352626 14.951  1-17 5965.7 119.6 119.8 3.981 0.128 0.123 1.126 0.104 0.096   9.41  0.60   171.2    17.4   1 0   0 
 5352640 15.907  4-17 5202.3  91.5  83.4 4.406 0.047 0.042 0.843 0.044 0.033  19.52  1.81   737.7    21.5   1   1 0 
 5352676 13.950  1-17 5575.3  90.5  87.4 4.519 0.019 0.028 0.931 0.034 0.045  13.78  1.15  6000.1   211.5   1 0   0 
 5352687 13.472  0-17 5792.4 108.8 107.0 4.393 0.039 0.045 0.992 0.070 0.077   5.12  0.37  5785.6   333.2 1 1 0   0 
 5352708 15.481  1-17 5763.0 105.9 103.2 4.457 0.037 0.049 0.968 0.056 0.066  24.54  2.70  1513.3    48.2   1 0   0 
 5352889 13.555  1-17 6209.2 122.3 119.7 3.974 0.117 0.117 1.284 0.128 0.105   8.78  1.26   160.2    11.9   1     0 
 5352909 11.880  0-17 5668.8  86.4  81.3 4.471 0.018 0.028 1.037 0.035 0.050  19.39  2.62   601.7    19.9   1 0   0 
 5352999 15.281  1-17 5718.5  99.7  98.3 4.476 0.032 0.044 0.951 0.051 0.062  21.21  3.17   351.6    18.3   1 0   0 
 5353023 15.172  1-17 5087.7  91.3  87.1 4.584 0.022 0.032 0.781 0.035 0.047  21.96  1.70   670.8    26.1   1 0   0 
 5353137 15.327  1-17 3553.0  64.0  72.0 4.887 0.050 0.041 0.383 0.041 0.056  19.12  1.42  2152.0    72.2   2     1 
 5353186 11.425  0-17 6328.8 121.0 114.0 3.916 0.029 0.029 1.507 0.072 0.073  12.86  1.08    26.8     2.4   1 0   0 
 5353192 15.221  1-17 4175.0  55.9  51.0 4.631 0.031 0.024 0.625 0.017 0.017  36.93  3.48   693.3    20.8   1 0   0 
 5353271 12.700  0-17 6314.9 136.5 125.2 4.105 0.030 0.035 1.291 0.055 0.066   8.68  0.60    26.1     4.4   1 0   0 
 5353335 15.992  2-17 3938.3  79.4  75.7 4.666 0.014 0.014 0.570 0.014 0.014  19.12  1.39   335.4    25.0   1 0   0 
 5353395 14.896  1-17 5772.6 105.7 103.9 4.442 0.034 0.045 0.978 0.057 0.070  21.17  4.94    17.0     7.1   1 0   0 
 5353432 14.365  1-17 4826.0 129.0 129.0 3.869 0.728 0.312 0.960 0.205 0.187   9.83  0.76  3016.6   130.2   2     1 
 5353518 14.216  1-17 5704.9 118.1 111.9 4.331 0.044 0.043 0.889 0.068 0.061  24.54  2.51   814.4    25.2   1 0   0 
 5353558 15.258  1-17 6210.9 123.5 114.7 4.381 0.032 0.039 1.120 0.056 0.068   3.36  0.24  2357.8   185.8 1 1 0   0 
 5353686 14.118  1-17 5625.8 112.0 107.2 4.268 0.041 0.042 0.972 0.069 0.066  25.41  3.24   348.4    12.7   1 0   0 
 5353874 13.659  1-17 5872.3 111.2 103.6 4.133 0.073 0.073 1.182 0.086 0.090  20.98  1.58    48.7     4.7   1     0 
 5353899 14.486  1-17 5716.7 100.3  99.4 4.489 0.025 0.037 0.948 0.044 0.061  28.35  2.08   155.2     8.2   1 0   0 
 5353938 15.516  1-17 4043.4  73.4  77.4 4.651 0.016 0.015 0.590 0.014 0.014  32.60  2.72   799.1    26.0   1 0 1 0 
 5354075 15.862  2-17 3856.9  69.9  78.6 4.713 0.013 0.013 0.520 0.013 0.013  41.86  3.86   908.7    27.2   1 0   0 
 5354226 13.688  1-17 5243.5  92.5  91.9 4.482 0.035 0.040 0.906 0.053 0.057  13.78  1.18  5459.7   192.3   1 0   0 
 5354311 15.241  1-17 5682.5 103.1  99.6 4.471 0.033 0.045 0.947 0.053 0.064  25.72  2.14   450.1     9.4   1 0   0 
 5354341 16.221  6- 9 3344.8  83.1  64.7 4.955 0.009 0.008 0.233 0.006 0.006   2.65  0.18  6972.8   597.0   1 0   0 
 5354477 14.878  1-17 5809.5 111.5 108.4 4.119 0.048 0.051 1.075 0.102 0.082  29.15  4.33   417.7    15.5   1 0   0 
 5354491 14.899  1-17 4642.2  78.2  67.5 4.542 0.024 0.015 0.757 0.029 0.020  34.70  4.48  1019.8    28.6   1 0   0 
 5354508 12.077  0-17 6813.7 140.8 141.3 4.262 0.024 0.028 1.355 0.055 0.051   3.23  0.37   419.2    33.8   1 0   0 
 5354549 14.807  1-17 5783.8 113.3 109.4 4.345 0.047 0.049 0.993 0.076 0.076  21.36  2.17   192.8    11.6   1 0   0 
 5354574 15.450  1-17 5052.8  94.9  87.4 4.554 0.030 0.035 0.801 0.041 0.048  15.86  1.29  6177.4   209.4   1 0   0 
 5354578 13.956  2-17 5750.9 113.4 109.6 4.232 0.041 0.042 1.016 0.076 0.072   1.90  0.13  2594.7   254.0 1 1 0   0 
 5354713 13.597  3-16 5460.4  87.3  81.2 4.543 0.013 0.020 0.927 0.026 0.032  21.66  2.01  1789.9    60.9   1 0   0 
 5354845 14.702  4-17 5557.0 182.0 182.0 4.406 0.124 0.186 0.891 0.111 0.074   7.82  0.58  1527.9    79.6   2     1 
 5354946 13.387  0-17 6350.4 105.1 114.2 3.727 0.028 0.048 1.716 0.064 0.168   4.93  0.62   166.7    15.7   3 0   0 
 5355471 13.640  1-17 5252.2 120.3 110.5 3.884 0.029 0.034 1.130 0.048 0.061  35.10  4.23   117.3     5.1   1 0   0 
 5355577 14.688  1-17 5653.5 118.4 113.6 3.701 0.040 0.039 1.410 0.067 0.068  24.17  3.90    58.8     7.0   1 0   0 
 5355775 13.181  0-17 5976.4 107.1 105.2 4.050 0.029 0.053 1.254 0.062 0.118  19.63  2.01    52.2     4.3   1 0   0 
 5355872 16.617  6- 6 4243.2  85.1  61.8 4.626 0.027 0.027 0.652 0.032 0.025  13.52  1.01  2138.8   157.7   1 0   0 
 5355882 13.637  1-17 5536.1 120.1 114.7 4.108 0.043 0.041 0.982 0.069 0.063   8.62  0.55   100.5     9.6   1 0   0 
 5355936 13.063  0-17 5952.3 121.3 116.1 4.212 0.042 0.042 0.974 0.074 0.068  30.17  2.93    43.9     3.1   1 0   0 
 5355998 15.309  1-17 5857.2 107.3 104.5 4.435 0.036 0.049 1.001 0.056 0.069  17.94  1.76   104.8    12.6   1 0   0 
 5356058 14.764  1-17 5857.6 106.1 103.8 4.462 0.030 0.040 0.963 0.049 0.060   7.70  0.56  3829.2   186.6   1 0   0 
 5356193 13.773  1-17 5234.2  98.6  92.0 4.535 0.028 0.037 0.852 0.041 0.051  26.11  3.46    67.9     4.9   1 0   0 
 5356467 14.752  1-17 5318.5 112.6 107.5 4.424 0.045 0.045 0.931 0.062 0.058  21.51  3.19   479.3    19.2   1 1   0 
 5356586 15.294  1-17 4225.9 102.9  71.0 4.620 0.033 0.030 0.650 0.043 0.034  30.84  3.99   475.1    18.1   1     0 
 5356643 13.937  1-17 6813.1 145.6 146.4 4.240 0.034 0.035 1.330 0.059 0.047   4.37  0.30    84.7    13.7   1 0   0 
 5356823 12.905  0-17 6516.9 146.1 141.1 4.174 0.033 0.032 1.327 0.060 0.051   1.81  0.17   242.0    30.9   1 0   0 
 5356878 14.709  1-17 6414.6 126.5 127.0 4.344 0.033 0.040 1.156 0.052 0.064   4.30  0.39   554.0    47.3   1 0   0 
 5357108 12.628  0-17 4664.4  70.4  63.9 4.541 0.031 0.023 0.791 0.036 0.026  33.75  2.67  2777.8    62.7   1 1   0 
 5357279 13.258  0-17 5642.2 146.7 130.3 4.388 0.035 0.038 1.018 0.075 0.074  24.17  4.23   665.6    19.9   1 0   0 
 5357446 10.025  0-17 6061.2 108.7 108.3 4.362 0.033 0.037 1.088 0.063 0.070   3.52  0.25  3645.2   250.1 1 1 0   0 
 5357470 14.845  1-17 5924.2 107.9 104.5 4.433 0.030 0.042 1.020 0.052 0.068  13.60  1.92   585.9    28.3   1 0   0 
 5357504 14.785  1-17 4202.0  49.7  68.4 4.591 0.028 0.020 0.658 0.030 0.016  21.67  2.01   166.1    10.7   1 0   0 
 5357510 14.866  1-17 5519.5 116.6 115.0 3.871 0.048 0.049 1.117 0.073 0.076  41.88  4.93    59.0     5.8   1 0   0 
 5357530 15.404  1-17 5030.6  92.7  84.0 4.530 0.036 0.035 0.804 0.046 0.044  31.71  2.85   946.8    29.1   1 0   0 
 5357545 14.099  1-17 4901.0  78.0  78.0 4.618 0.012 0.054 0.807 0.028 0.056  38.77  4.90   555.0    16.3   2   1 1 
 5357565 15.230  1-17 5655.5 116.7 112.4 4.362 0.051 0.051 0.949 0.074 0.071  29.54  2.72   554.7    10.0   1 0   0 
 5357718 13.161  0-17 5808.0  70.0  87.0 4.384 0.105 0.116 0.947 0.067 0.054  10.97  0.81  2412.5    96.8   2     1 
 5357848 14.229  1-17 6248.0 169.0 206.0 4.533 0.048 0.192 0.977 0.107 0.128   8.43  0.54   480.1    28.3   2     1 
 5357850 15.404  1-17 4437.0  79.1  73.7 4.621 0.019 0.021 0.683 0.027 0.025  22.74  1.75  3446.3   101.4   1 0   0 
 5357901 14.741  1-17 5138.7  87.2  84.2 4.507 0.034 0.039 0.883 0.048 0.052  44.53  7.44   493.9    13.6   1 0 0 0 
 5358110 14.998  1-17 5130.0  83.2  74.1 4.428 0.032 0.024 0.831 0.040 0.028  10.32  0.74  3175.2   136.6   1 0   0 
 5358149 15.834  4-17 4948.5  88.7  83.8 4.497 0.037 0.029 0.800 0.040 0.030  24.20  1.81  3267.7    96.9   1 0   0 
 5358169 14.127  1-17 4948.5  89.8  83.6 4.568 0.025 0.030 0.781 0.037 0.045   8.32  0.59  5201.0   237.3   1 0   0 
 5358196 15.903  4-17 5242.8  97.6  89.2 4.486 0.052 0.054 0.844 0.054 0.050  21.36  3.36     7.9    13.6   1 0   0 
 5358212 14.998  1-17 5584.3  99.6  95.0 4.513 0.026 0.039 0.909 0.043 0.057  33.29  3.39   264.9    11.5   1 0   0 
 5358436 15.148  1-17 5655.4 101.4  96.3 4.504 0.027 0.039 0.925 0.044 0.057  25.90  1.75   344.0    15.7   1 0   0 
 5358474 15.549  2-17 5230.2  78.9  71.7 4.278 0.039 0.037 0.873 0.027 0.022  19.79  1.54  2567.5    84.4   1 1   0 
 5358522 13.977  1-17 6272.3 124.7 119.3 4.015 0.037 0.038 1.377 0.066 0.073  14.76  1.29    32.9     5.8   1 0   0 
 5358534 15.897  1-17 4813.1  93.1  91.6 4.668 0.034 0.028 0.642 0.041 0.036  39.59  3.78   418.0    18.3   1     0 
 5358542 14.814  1-17 5730.6 113.9 108.5 4.264 0.049 0.051 0.988 0.076 0.074  22.87  2.66    57.7     7.6   1 0   0 
 5358562 15.698  1-17 5806.9 105.0 100.0 4.499 0.031 0.041 0.945 0.050 0.057  30.43  4.02   205.9    14.4   1 0   0 
 5358771 15.698  1-17 4537.3  78.8  74.6 4.622 0.019 0.023 0.690 0.029 0.028  41.56  6.27   437.3    16.9   1 0   0 
 5358843 16.027  6-17 3933.6  92.1  89.8 4.633 0.022 0.021 0.598 0.021 0.022  20.49  1.77  1756.8    67.6   1     0 
 5358860 15.603  1-17 5127.6  96.9  89.0 4.518 0.039 0.041 0.822 0.049 0.048  29.79  2.48  1611.6    46.8   1 0   0 
 5358905 12.134  0-17 5803.5 114.1 111.3 4.120 0.044 0.040 1.060 0.104 0.076  23.86  4.44    11.3     1.8   1 0   0 
 5358923 15.450  1-17 5492.3 103.4 102.6 4.468 0.045 0.054 0.902 0.058 0.064  26.14  2.72   225.9    14.3   1 0   0 
 5358965 14.904  1-17 5565.8 100.2 100.7 4.478 0.034 0.045 0.920 0.054 0.065   9.48  0.69  4397.1   192.6   1 0   0 
 5359075 14.441  1-17 4438.3  76.4  72.7 4.623 0.020 0.018 0.666 0.024 0.020  12.27  0.86  3536.3   135.7   1 0   0 
 5359114 15.877  4-17 5526.3 104.9 102.8 4.444 0.056 0.065 0.910 0.062 0.065  21.12  1.33   612.9    17.1   1 0   0 
 5359125 14.571  1-17 6131.1 108.3 109.3 4.133 0.040 0.045 1.136 0.071 0.085  25.36  2.08   115.6     7.9   1 0   0 
 5359170 15.671  1-17 5037.5  91.6  84.6 4.526 0.038 0.037 0.806 0.046 0.043  31.49  1.72   554.2    21.9   1 0   0 
 5359173 14.624  1-17 6055.6 119.6 115.3 4.286 0.046 0.046 1.061 0.072 0.072  27.94  2.22   124.5     7.9   1 0   0 
 5359225 14.871  1-17 5765.3 103.2  98.5 4.512 0.022 0.032 0.934 0.038 0.053  26.27  4.04   255.5    12.2   1 0   0 
 5359275 11.444  0-17 6553.3 132.9 134.3 3.785 0.180 0.144 1.642 0.211 0.206   5.72  0.61    33.7     4.0   1     0 
 5359451 14.200  1-17 4943.0  74.0  89.0 4.607 0.010 0.056 0.834 0.025 0.055  11.69  0.87  3207.1   125.9   2     1 
 5359456 15.349  1-17 5962.4 111.2 104.6 4.460 0.029 0.039 1.005 0.048 0.060  11.12  0.94  2724.7   116.8   1 0   0 
 5359490 15.572  1-17 4171.0  48.3  70.4 4.612 0.033 0.021 0.636 0.018 0.016  29.79  2.27   608.4    25.0   1 0   0 
 5359662 15.386  1-17 5552.5 120.7 112.7 3.939 0.056 0.054 1.064 0.077 0.075   6.27  0.39   416.0    21.4   1 0   0 
 5359738 15.405  1-17 5464.7 108.5 105.7 4.466 0.044 0.052 0.896 0.060 0.064  26.12  2.16  1105.4    36.0   1 0   0 
 5359817 15.073  1-17 5439.4  98.7  99.1 4.520 0.029 0.043 0.881 0.044 0.059  29.62  3.67   664.5    21.9   1 0   0 
 5359818 14.911  1-17 5434.6 113.0  98.6 4.211 0.046 0.041 0.899 0.062 0.050  16.09  1.58  1294.0    48.9   1 0   0 
 5359848 15.443  1-17 4378.3  74.4  69.9 4.608 0.022 0.019 0.691 0.027 0.023  18.73  1.83   640.5    29.1   1 0   0 
 5359857 13.873  1-17 6276.1 125.3 118.3 4.263 0.039 0.038 1.156 0.063 0.069   8.11  1.14   209.6    15.4   1 0   0 
 5359933 15.287  1-17 5656.9 115.5 109.7 4.308 0.052 0.052 0.954 0.074 0.070  18.20  1.32   241.5    16.5   1 0   0 
 5360129 15.878  4-17 4052.8  81.1  86.9 4.617 0.013 0.014 0.619 0.012 0.011   3.52  0.25 10484.1   745.7 1 1 0   0 
 5360232 15.399  1-17 5302.0 106.6  99.9 4.508 0.038 0.046 0.856 0.051 0.057   7.60  0.55  5600.2   275.2   1 0   0 
 5360347 13.984  2-17 5838.0  79.0  79.0 4.529 0.019 0.117 0.992 0.048 0.066  20.61  1.72   462.6    17.0   2     1 
 5360478 15.141  1-17 6134.4 127.3 116.4 4.039 0.062 0.067 1.137 0.099 0.079   6.80  0.52  1526.1    88.5   1 0   0 
 5360491 13.545  0-17 6330.2 126.7 123.2 4.008 0.033 0.037 1.348 0.063 0.092   4.81  0.35  1513.3    94.9   1 0   0 
 5360560 15.616  1-17 5787.8 117.8 114.0 4.093 0.104 0.115 1.077 0.105 0.092  19.41  2.50    15.2    11.7   1 0   0 
 5360563 11.979  1-17 6022.0  72.0  90.0 4.316 0.084 0.126 1.153 0.071 0.079  20.47  2.21    97.4     4.3   2     1 
 5360750 12.928  0-17 5965.7 120.1 110.5 4.209 0.038 0.042 1.116 0.071 0.081  20.35  1.61   195.8     7.9   1 0   0 
 5360809 15.432  1-17 5915.8 118.0 111.4 4.231 0.060 0.060 1.075 0.080 0.083  21.61  2.69    59.1    11.0   1 0   0 
 5360906 15.331  1-17 5820.5 108.2 105.3 4.412 0.046 0.057 0.996 0.064 0.072  18.25  1.93   176.6    14.8   1 0   0 
 5360920 15.789  1-17 5547.4 104.4 103.1 4.451 0.051 0.062 0.915 0.061 0.065  20.46  1.87  1545.4    56.2   1 0 1 0 
 5360976 15.392  1-17 3989.7  77.6  78.6 4.638 0.015 0.015 0.598 0.013 0.014  15.32  1.12   946.0    41.7   1 0   0 
 5360981 15.164  1-17 5905.1 106.6 103.8 4.431 0.036 0.047 1.014 0.055 0.068  17.23  1.61   183.5    14.4   1 0   0 
 5361056 15.824  4-17 5692.6 127.6 118.2 4.000 0.102 0.085 1.072 0.106 0.088   7.66  0.54  2422.5   133.0   1 0   0 
 5361249 12.336  0-17 6148.0 146.6 201.5 4.040 0.236 0.238 1.340 0.263 0.218  19.81  1.60   193.6     7.4   1     0 
 5361260 15.488  1- 3 5671.5 114.8 110.7 3.999 0.079 0.068 1.068 0.085 0.079  21.04  1.46   217.1    15.9   1 0   0 
 5363864 15.704  4-17 6089.1 138.9 128.7 4.145 0.056 0.062 1.195 0.086 0.104   2.86  0.20  2400.6   212.9 1 1 0   0 
 5363966 14.511  1-17 5348.5  94.6  97.2 4.451 0.037 0.041 0.955 0.055 0.059  40.69  6.93   480.4    13.4   1 0   0 
 5363995 15.487  1-17 5322.2  89.8  76.6 4.287 0.042 0.040 0.872 0.045 0.032  22.27  1.90  1116.4    39.9   1 0   0 
 5364017 14.520  1-17 5197.4  94.5  90.5 4.488 0.038 0.039 0.875 0.055 0.053  13.61  1.06  5048.0   181.5   1 0   0 
 5364090 13.357  0-17 4436.4  73.7  67.5 4.607 0.021 0.016 0.680 0.026 0.020  33.99  2.75  1181.2    28.2   1 0   0 
 5364217 15.880  1-17 4735.4  89.5  81.7 4.595 0.024 0.028 0.734 0.035 0.036  28.98  2.38  1248.7    40.9   1 0   0 
 5364296 10.623  0-17 6244.7 128.0 121.5 3.950 0.046 0.037 1.233 0.119 0.064   5.36  0.56   137.2     9.2   1 0   0 
 5364331 14.501  4-17 5465.1  99.3  97.0 4.485 0.034 0.042 0.900 0.054 0.059   7.35  0.54  1931.6   100.1   1 0   0 
 5364578 14.331  1-17 5866.0  79.0  79.0 4.217 0.162 0.108 1.027 0.093 0.062   8.97  0.64  1386.8    66.5   2     1 
 5364579 14.632  1-17 5550.7 106.7 103.3 4.514 0.022 0.031 0.925 0.039 0.050   8.98  0.64  1457.1    70.9   1 0   0 
 5368862 15.046  1-17 4726.6  81.5  72.3 4.527 0.025 0.017 0.770 0.030 0.021   9.90  0.71  7478.4   331.0   1 1   0 
 5369032 15.062  1-17 5883.3 116.1 117.2 4.057 0.057 0.062 1.138 0.115 0.087  21.57  3.14    65.7    10.4   1 0   0 
 5369175 15.499  1-17 5150.2  70.3  68.3 4.721 0.011 0.013 0.645 0.010 0.014  19.65  1.89   231.5    18.8   1     0 
 5369179 13.845  1-17 5593.7  91.5  84.5 4.520 0.016 0.024 0.954 0.030 0.039  13.69  1.15  3837.2   155.8   1 0   0 
 5369220 14.970  1-17 6169.8 112.0 107.7 4.388 0.030 0.041 1.106 0.052 0.068   8.20  0.66  1131.3    63.2   1 0   0 
 5369301 15.436  1-17 5411.0 106.0  91.7 4.339 0.050 0.045 0.881 0.062 0.048  20.91  1.72   266.8    18.9   1 0   0 
 5369333 15.199  1-17 5613.7 114.9 110.4 4.242 0.052 0.052 0.949 0.073 0.069  28.39  3.10   210.6    14.4   1 0   0 
 5369403 15.783  2-17 5546.8 111.8 108.9 4.381 0.063 0.062 0.917 0.070 0.066  22.33  2.76    17.1    14.0   1 0   0 
 5369410 13.073  0-17 5180.5  87.4  82.7 4.519 0.033 0.036 0.837 0.048 0.051  20.11  3.60   209.1     9.2   1 0   0 
 5369438 15.574  1-17 4623.5  87.0  80.1 4.624 0.020 0.023 0.694 0.029 0.030  16.88  1.37  2134.0    88.1   1 0   0 
 5369565 14.315  1-17 5443.0 164.0 147.0 4.457 0.100 0.150 0.847 0.101 0.073  17.84  1.67  1676.8    65.4   2     1 
 5369613 14.716  1-17 5429.9  99.3  94.3 4.567 0.019 0.032 0.843 0.033 0.048  27.60  2.30   358.5    16.6   1 0   0 
 5369648 15.468  1-17 5624.2 104.1  98.6 4.522 0.027 0.038 0.904 0.045 0.053  31.48  2.34   176.9    14.0   1 0   0 
 5369760 14.515  1-17 5247.1 111.6 109.7 4.128 0.279 0.139 0.877 0.068 0.049  31.95  4.77   378.6    15.0   1     0 
 5369795 14.921  1-17 5565.1 109.8 103.3 4.515 0.026 0.037 0.906 0.044 0.058   5.19  0.39  5500.3   331.5   1 0   0 
 5369858 15.730  1-17 6104.2 122.3 110.5 4.157 0.085 0.078 1.190 0.083 0.094   1.13  0.08  5225.2   685.8 1 1 0   0 
 5369969 15.824  4-17 5769.5 113.6 109.8 4.380 0.060 0.066 0.985 0.070 0.074  21.22  3.10   357.0    26.2   1 0   0 
 5370002 13.661  1-17 5805.2 115.4 115.4 4.420 0.038 0.041 0.931 0.066 0.067  31.25  6.11   320.7    13.0   1 0   0 
 5370055 12.987  1-17 5276.6  93.3  86.3 4.495 0.038 0.039 0.853 0.055 0.056  21.48  2.16  1239.3    40.0   1 0   0 
 5370116 15.514  2-17 6043.9 114.2 110.9 4.380 0.044 0.054 1.072 0.064 0.073  14.19  1.44   480.7    31.8   1 0   0 
 5370222 15.633  1-17 6003.5 110.8 105.8 4.473 0.030 0.037 0.994 0.050 0.057  20.25  1.56     3.3    13.0   1 0   0 
 5370236 15.916  1-17 5315.8 104.4  91.0 4.404 0.057 0.050 0.859 0.059 0.045  27.28  2.81  1573.5    61.3   1 0   0 
 5370315 12.286  0-17 6464.0 121.9 115.4 3.666 0.027 0.025 1.914 0.069 0.067   6.41  0.48   301.7    18.8   1 0   0 
 5370322 15.544  1-17 5215.4 100.4  93.9 4.521 0.037 0.044 0.837 0.049 0.053  26.12  2.00   976.2    41.0   1 0   0 
 5370512 15.237  1-17 5105.6 111.4  91.8 3.454 0.091 0.105 1.391 0.162 0.198  92.85  9.91  2576.6    42.8   2 0   0 
 5370669 15.187  1-17 5677.7 117.0 108.2 3.848 0.052 0.051 1.193 0.073 0.079  15.21  1.36    54.2    12.3   1 0   0 
 5370683 15.087  1-17 6075.0 189.0 232.0 4.486 0.052 0.208 1.048 0.139 0.139  10.25  0.67   131.5    17.3   2     1 
 5370690 15.261  1-17 5563.4 116.3 110.4 3.999 0.064 0.059 1.025 0.074 0.073  19.52  2.29   686.8    30.5   1 0   0 
 5370701 15.358  1-17 4371.3  74.7  70.2 4.612 0.021 0.019 0.686 0.027 0.023  43.62  2.00   629.4    28.3   1 0   0 
 5370753 14.244  1-17 5779.8 116.9 117.5 3.736 0.037 0.037 1.346 0.066 0.070  11.69  1.00  1869.3    82.8   1 0   0 
 5370867 13.662  1-17 5213.4 121.2 110.3 3.695 0.039 0.056 1.240 0.087 0.129  77.54 11.91  1409.7    24.0   1 0   0 
 5370877 14.192  1-17 6177.7 127.5 113.3 4.052 0.039 0.045 1.295 0.065 0.108  13.24  1.12    32.8     7.1   1 0   0 
 5370920 14.094  1-17 5573.6 120.7 120.7 3.848 0.036 0.039 1.160 0.066 0.069  49.76  6.11   429.9    12.2   1 0   0 
 5370922 12.765  0-17 5959.8 105.4 108.3 4.123 0.035 0.046 1.155 0.075 0.097  27.02  5.36   199.6     8.6   1 0   0 
 5370936 13.732  1-17 6057.8 118.9 103.8 4.118 0.035 0.042 1.205 0.067 0.096  12.14  1.43   243.8    14.2   1 0   0 
 5371013 15.626  2-17 4950.9  84.9  81.4 4.705 0.021 0.022 0.629 0.021 0.021  30.63  1.75   803.3    43.4   1 0   0 
 5371212 12.412  0-17 4717.7  70.9  67.6 4.587 0.018 0.026 0.786 0.028 0.037  24.37  3.02   489.6    17.2   1 0   0 
 5371225 15.548  1-17 5648.3 108.6 103.6 4.533 0.028 0.037 0.894 0.046 0.052  21.04  2.22   978.9    44.3   1 0   0 
 5371234 14.015  1-17 5284.0 128.0 118.9 3.701 0.039 0.052 1.268 0.080 0.112  25.24  2.16   404.2    15.3   1 0   0 
 5371325 14.589  1-17 5982.6 121.8 118.6 3.984 0.053 0.050 1.221 0.129 0.093   7.96  0.54    59.0    12.1   1 0   0 
 5371516  8.371  0-17 6331.2 122.5 118.0 3.956 0.029 0.029 1.438 0.068 0.072   5.19  0.48   318.4    19.0   1 0   0 
 5371527 12.782  1-17 5985.0 190.0 232.0 4.202 0.214 0.175 1.075 0.166 0.151  23.02  2.44   373.2     6.7   2     1 
 5371597 12.239  0-17 5820.8  91.7  87.6 4.441 0.019 0.028 1.080 0.038 0.053   3.47  0.24  6167.1   441.7 1 1 0   0 
 5371624 12.598  0-17 6570.5 187.2 155.1 4.127 0.032 0.030 1.370 0.079 0.066  13.00  0.80    32.5     4.0   1 0   0 
 5371717 15.853  1-17 4285.3  77.7  79.4 4.684 0.018 0.020 0.603 0.021 0.020  15.64  1.22  1691.5    73.0   1 0   0 
 5371776 14.840  1-17 4596.5  76.2  70.5 4.620 0.018 0.023 0.703 0.026 0.029  13.90  1.13  2997.9   117.7   1 0 0 0 
 5371796 14.972  1-17 5739.9 120.6 119.3 4.051 0.064 0.056 1.068 0.106 0.078  17.84  1.76  1322.9    51.3   1 0   0 
 5371837 14.467  1-17 4901.1  89.3  81.4 4.582 0.024 0.030 0.763 0.036 0.042  31.06  3.95   214.9    11.2   1 0   0 
 5371892 14.144  1-17 5735.6 102.2  99.3 4.436 0.036 0.044 0.970 0.061 0.070  25.00  2.84   297.0    13.2   1 0   0 
 5371906 13.631  1-17 6142.3 137.4 125.0 4.163 0.049 0.037 1.318 0.053 0.062  15.02  1.09   167.0    10.8   1 0   0 
 5371918 15.575  2-17 5110.0 122.4 121.7 4.490 0.039 0.036 0.820 0.054 0.043  20.63  1.63  2011.7    74.5   1 0   0 
 5372011 13.373  0-17 6215.0 197.0 241.0 4.286 0.160 0.131 1.002 0.147 0.120  19.79  2.46   155.0     8.4   2     1 
 5372018 15.422  1-17 5351.3 105.3  87.1 4.214 0.051 0.050 0.884 0.051 0.036   6.76  0.51  2144.9   130.1   1 3   0 
 5372031 14.230  1-17 5253.7  86.5  80.7 4.570 0.031 0.032 0.743 0.040 0.041  17.02  1.23   170.6    11.0   1 0   0 
 5372053 14.570  1-17 6513.0 141.0 138.1 4.154 0.046 0.045 1.336 0.068 0.060   3.72  0.35    45.1    16.2   1 0   0 
 5372081 13.501  0-17 6834.5 139.7 147.0 3.954 0.036 0.039 1.584 0.082 0.090   1.50  0.10   181.7    31.1 1 2 0   0 
 5372086 15.531  1-17 5338.1 101.1  97.0 4.548 0.028 0.042 0.844 0.043 0.055  10.32  0.80  3695.1   169.0   1 0   0 
 5372208 13.712  1-17 6238.3 117.7 127.5 3.789 0.038 0.055 1.559 0.084 0.170  21.36  1.57   175.2     9.5   1 0   0 
 5372290 15.722  1-17 5087.7  99.7  93.2 4.564 0.028 0.038 0.797 0.041 0.049  34.23  3.58   651.5    30.6   1 0   0 
 5372390 15.072  1-17 5926.0 111.0 106.2 4.461 0.027 0.037 1.001 0.046 0.062  19.41  3.15   220.3    14.4   1 0   0 
 5372408 13.845  1-17 5878.0 158.0 176.0 4.512 0.039 0.221 1.058 0.115 0.140  35.69  6.25   383.8    13.2   2     1 
 5372518 14.336  1-17 6400.0 161.2 145.7 4.054 0.036 0.036 1.364 0.077 0.073  19.66  1.63   138.8     9.6   1 0   0 
 5372623 13.172  0-17 6704.0 141.9 130.0 3.892 0.032 0.032 1.565 0.077 0.076   2.57  0.18   105.1    16.4 1 2 0   0 
 5372664 14.724  1-17 5070.0  97.0  86.9 4.633 0.017 0.024 0.715 0.026 0.036  20.80  1.86   202.0    12.2   1 0   0 
 5372679 13.504  0-17 5818.0 103.8 100.3 4.503 0.026 0.035 0.909 0.041 0.052  20.27  3.71   149.3     8.3   1 0   0 
 5372687 15.439  4-17 4633.5  82.2  77.1 4.560 0.027 0.020 0.747 0.033 0.026  18.86  1.52  2451.9    84.3   1 0   0 
 5372726 14.515  1-17 5564.0 110.7 108.4 4.383 0.061 0.060 0.922 0.070 0.067  13.52  1.31  1812.1    74.1   1 0   0 
 5372728 15.527  4-17 5385.7 113.8  96.0 4.219 0.072 0.073 0.889 0.058 0.044  24.00  1.07   186.9    16.7   1 0   0 
 5373028 15.276  1-17 5381.9 106.6 101.8 4.498 0.038 0.046 0.875 0.053 0.061  21.81  2.03   684.6    29.7   1 0   0 
 5373045 14.953  1-17 4794.1  85.2  78.6 4.594 0.022 0.027 0.741 0.033 0.037  16.30  1.35  3468.5   125.6   1 0   0 
 5373059 13.811  1-17 5787.6 104.3 102.7 4.162 0.037 0.044 1.100 0.080 0.081  17.22  2.65   131.0     8.4   1 0   0 
 5373089 15.726  1-17 4903.0 146.0 146.0 4.563 0.066 0.039 0.703 0.088 0.054  28.82  4.07   374.8    21.3   2     1 
 5373246 14.334  1-17 5912.0 148.0 177.0 4.532 0.037 0.213 0.980 0.119 0.119   9.37  0.67   618.7    37.0   2     1 
 5373525 12.727  1-17 4974.4  67.4  53.1 4.429 0.025 0.018 0.845 0.030 0.017  30.21  3.57   653.4    19.8   1 0   0 
 5373547 15.915  4-17 4992.9 108.7  94.3 4.562 0.032 0.037 0.785 0.045 0.046  32.82  4.84   400.4    23.6   1 0   0 
 5373555 13.949  1-17 4584.5  82.6  75.0 4.605 0.020 0.022 0.712 0.029 0.029  23.87  1.74  5304.1   163.6   1 0   0 
 5373570 14.811  1-17 5201.8  98.5  91.8 4.584 0.021 0.032 0.793 0.033 0.048  13.61  1.12  1317.8    56.6   1 0   0 
 5373666 10.488  0-17 5949.6 129.1 111.1 3.694 0.044 0.030 1.449 0.100 0.071   3.59  0.32   185.0    14.6   1 0   0 
 5373740 15.958  4-17 5801.0 113.2 106.6 4.514 0.030 0.038 0.927 0.050 0.054  12.02  1.06  1036.0    60.5   1 0   0 
 5373741 12.619  0-17 7000.7 138.6 164.2 4.364 0.015 0.019 1.260 0.025 0.029   2.32  0.20   356.4    36.3   2 0   0 
 5373962 14.037  1-17 5326.4  92.5  79.1 4.246 0.058 0.061 0.877 0.046 0.033  10.61  0.75  3825.8   164.9   1     0 
 5373964 14.034  1-17 5040.5  70.8  63.4 4.409 0.018 0.014 0.836 0.021 0.015  48.40  6.83   633.2    16.3   1 1   0 
 5374049 14.982  1-17 6051.1 113.1 110.3 4.397 0.033 0.044 1.069 0.056 0.071  23.70  2.66   185.3    13.4   1 0   0 
 5374070 12.374  0-17 6825.1 141.8 142.6 4.085 0.033 0.034 1.469 0.081 0.071   3.82  0.33   200.5    18.0   2 0   0 
 5374075 13.552  1-17 6535.4 130.5 118.1 3.729 0.032 0.032 1.788 0.075 0.072  12.61  1.01   156.6    11.0   1 0   0 
 5374110 14.834  1-17 5964.2 124.7 116.7 4.276 0.045 0.048 1.078 0.075 0.081  11.28  0.87   804.2    40.3   1 0   0 
 5374128 15.612  2-17 5097.4 124.7 110.0 3.679 0.068 0.085 1.151 0.128 0.155  51.51  5.53  1056.2    31.9   1 0   0 
 5374151 14.894  1-17 6075.8 119.0 114.5 4.541 0.020 0.023 0.914 0.032 0.035  21.81  2.44   160.8    12.2   1 0   0 
 5374203 13.038  0-17 6504.2 123.3 105.4 4.279 0.022 0.028 1.344 0.045 0.053   6.57  0.51    47.7     7.0   1 0   0 
 5374271 14.807  1-17 5722.4 121.8 115.2 4.263 0.046 0.048 0.985 0.077 0.075  23.86  3.25   195.5    12.4   1 0   0 
 5374281 15.840  4-17 5485.5 109.1 108.6 4.496 0.040 0.054 0.894 0.054 0.062  30.51  1.18   863.6    24.3   1 0   0 
 5374501 15.551  2-17 4701.8  82.1  77.3 4.551 0.029 0.022 0.758 0.035 0.028  20.21  1.63  2004.7    77.6   1 0   0 
 5374551 15.632  1-17 5756.9 119.1 115.1 4.392 0.053 0.061 0.980 0.070 0.075   1.79  0.12   684.6    66.9   1 0   0 
 5374675 15.557  4-17 5230.5 132.9 120.3 3.967 0.058 0.061 0.927 0.069 0.065  16.54  1.77   436.1    14.6   1 0   0 
 5374713 15.914  1-17 4378.8  86.4  80.9 4.708 0.018 0.018 0.581 0.018 0.019  35.43  2.37   497.8    24.1   1 0   0 
 5374723 15.617  2-17 5525.4 107.4 105.6 4.493 0.037 0.051 0.904 0.052 0.062  26.49  3.92   896.0    37.8   1 0   0 
 5374789 12.890  0-17 5962.6 105.7 104.0 4.403 0.029 0.038 1.055 0.055 0.066   3.77  0.26  8884.7   597.2 1 1 0   0 
 5374809 14.031  1-17 5725.6 134.0 122.2 4.192 0.042 0.043 1.007 0.090 0.079   7.24  0.54  4099.1   210.2   1 0   0 
 5375003 14.228  1-17 6363.3 120.7 114.8 3.772 0.045 0.051 1.645 0.084 0.148   2.74  0.16    66.3    17.9   1 0   0 
 5375049 15.505  4-17 5550.3 119.1 112.9 4.279 0.061 0.061 0.924 0.071 0.065  23.38  1.77   723.9    34.7   1 0   0 
 5375131 15.260  1-17 5854.6 119.7 116.9 4.342 0.054 0.056 1.019 0.075 0.078  16.54  1.92   499.8    26.2   1 0   0 
 5375166 15.856  2- 3 5784.8 116.5 112.5 4.394 0.058 0.068 0.987 0.068 0.074  21.07  1.81   767.2    34.4   1 0   0 
 5375194 13.895  1-17 5210.8  88.0  83.7 4.545 0.023 0.034 0.867 0.035 0.047  10.10  0.76  3904.8   174.0   1 0 0 0 
 5375352 15.920  4-17 5948.3 130.3 125.0 3.765 0.178 0.187 1.376 0.226 0.173   3.41  0.36  1251.3   122.4 1 1     0 
 5375484 14.410  1-17 6495.1 130.5 135.9 4.175 0.042 0.043 1.321 0.065 0.060  10.72  0.64    35.7     9.1   1 0   0 
 5375490 12.333  0-17 6863.1 153.9 143.9 3.923 0.035 0.037 1.626 0.087 0.094   3.39  0.22   124.2    13.2 1 2 0   0 
 5375515 15.868  4-17 5751.1 109.1 105.2 4.506 0.033 0.044 0.929 0.053 0.058  21.37  2.06   206.1    23.6   1 0   0 
 5375529 15.126  1-17 6238.7 121.9 123.9 3.728 0.084 0.090 1.614 0.142 0.161  20.75  2.00   370.5    19.4   1 0   0 
 5375660 14.851  1-17 5836.1 117.3 115.6 4.355 0.047 0.050 1.010 0.075 0.078  18.45  2.32   347.6    20.4   1 0   0 
 5375675 12.924  0-17 5407.8 100.2  91.6 4.412 0.046 0.043 0.879 0.065 0.054  17.21  1.65  1335.8    49.3   1 0   0 
 5375807 13.070  0-17 5988.7 124.1 121.7 3.865 0.059 0.041 1.292 0.168 0.072  21.37  2.20    38.4     4.1   1 0   0 
 5375835 14.783  1-17 5329.0 124.5 117.4 3.825 0.039 0.040 1.222 0.061 0.073  29.78  4.08   213.3    12.1   1 0   0 
 5375859 15.294  1-17 5292.2  91.3  79.1 4.360 0.042 0.036 0.858 0.048 0.034  25.94  5.35   476.5    24.6   1 0   0 
 5375950 13.775  1-17 5540.8 109.8  99.9 4.314 0.041 0.038 0.877 0.063 0.052  25.19  2.04   629.0    20.9   1 0   0 
 5376018 15.269  1-17 5875.0 158.0 175.0 4.572 0.033 0.187 0.895 0.099 0.099  17.99  2.36   140.4    15.4   2     1 
 5376089 15.877  2-17 5505.4 123.4 113.8 4.219 0.076 0.075 0.920 0.070 0.062  16.08  1.18   373.2    29.6   1 0   0 
 5376123 14.191  1-17 5116.4  96.4  92.3 4.588 0.020 0.031 0.781 0.032 0.047  21.66  3.09   202.2    11.3   1 0   0 
 5376150 12.495  0-17 5363.5 128.3 122.3 3.697 0.027 0.032 1.409 0.054 0.069  78.08  6.20  1455.9    24.1   1 0   0 
 5376156 15.917  1-17 4437.4 132.9 131.9 4.609 0.048 0.110 0.682 0.124 0.062  18.47  1.89   985.0    51.8   1     0 
 5376167 15.620  4-17 5832.4 122.4 118.8 4.349 0.063 0.067 1.010 0.075 0.078  24.88  4.06   417.5    24.7   1 0   0 
 5376244 15.589  2- 3 6067.0 127.2 126.4 3.891 0.096 0.098 1.335 0.152 0.119  19.77  2.19   127.4    14.6   1 0   0 
 5376533 15.410  1-17 4999.0 149.0 149.0 4.554 0.050 0.055 0.789 0.073 0.067  11.85  0.91  2837.5   129.3   2     1 
 5376761 14.500  1-17 6095.8 129.8 117.6 4.171 0.048 0.044 1.183 0.070 0.091  25.85  2.02   125.7     9.9   1 0   0 
 5376811 15.334  1-17 5141.3  63.9  58.9 4.324 0.033 0.037 0.866 0.019 0.017  32.60  3.35  1271.1    45.1   1 1   0 
 5376851 15.616  2-17 5841.0 164.0 226.0 4.520 0.038 0.225 1.047 0.115 0.140  18.21  2.97   931.5    40.3   2     1 
 5376873 15.797  1-17 5217.3 128.1 129.7 3.981 0.146 0.141 0.912 0.103 0.062  36.18  6.36  1038.4    37.5   1     0 
 5376911 15.698  1-17 5126.3  85.8  82.0 4.687 0.020 0.020 0.662 0.022 0.025   3.13  0.22   807.5    89.4 1 1     0 
 5376971 14.838  1-17 5608.6 108.3 105.7 4.366 0.049 0.048 0.934 0.073 0.069   6.22  0.44  3010.2   168.0   1 0   0 
 5377021 14.421  1-17 7123.7 155.1 151.2 4.269 0.028 0.035 1.416 0.055 0.061   0.98  0.07   125.1    39.7   2 0   0 
 5377123 15.816  4-17 6318.1 140.1 133.3 4.081 0.090 0.088 1.314 0.089 0.091  17.45  1.46  1291.8    62.0   1 0   0 
 5377124 13.724  1-17 6418.3 130.2 124.7 3.961 0.035 0.035 1.432 0.071 0.076   5.89  0.48   192.3    17.0   1 0   0 
 5377130 14.990  1-17 4113.4  61.0  77.5 4.618 0.021 0.016 0.623 0.014 0.014  18.34  1.55   920.3    41.6   1 0   0 
 5377140 10.905  0-17 6009.5 120.3 108.3 4.116 0.028 0.039 1.315 0.048 0.069   5.43  0.41   116.5     8.4   1 0   0 
 5377209 14.695  1-17 4832.0 143.0 143.0 4.510 0.071 0.071 0.791 0.061 0.051  30.00  2.93   649.4    23.6   2     1 
 5377367 13.889  1-17 5893.9  95.7  91.3 4.476 0.016 0.024 1.025 0.031 0.041  14.57  1.45  1509.1    58.5   1 0   0 
 5377453 15.383  1- 3 6353.3 134.4 130.3 3.983 0.065 0.066 1.399 0.096 0.099   2.14  0.12   164.2    43.1   1 0   0 
 5377596 15.202  1-17 5876.0 149.5 140.2 4.204 0.043 0.047 1.070 0.090 0.093  17.72  1.48   678.0    32.1   1 0   0 
 5380443 13.508  0-17 5478.4 117.2 111.2 4.222 0.040 0.039 0.945 0.065 0.059   7.05  0.59  2582.9   129.8   1 0   0 
 5380815 14.865  1-17 5911.1 125.2 129.7 4.036 0.052 0.054 1.159 0.121 0.089  23.87  2.78    43.8     7.3   1 0   0 
 5380921 14.700  1-17 6515.9 124.6 120.6 4.394 0.020 0.022 1.170 0.039 0.042   4.45  0.35   843.9    64.0   1 0   0 
 5380980 12.701  0-17 5031.0  78.9  73.2 4.579 0.016 0.026 0.826 0.026 0.037  30.84  2.77  1831.0    43.9   1 0   0 
 5380995 15.341  1-17 5190.7 101.6  95.5 4.562 0.027 0.037 0.813 0.041 0.052  26.85  3.44   127.3    11.0   1 0   0 
 5381046 14.592  1-17 4363.5  73.6  67.9 4.623 0.019 0.019 0.675 0.025 0.022  21.96  1.80  1498.3    46.3   1 0   0 
 5381077 15.760  2-17 5468.5 111.5 105.1 4.605 0.024 0.029 0.787 0.040 0.042  14.59  1.22  4413.2   165.9   1 0   0 
 5381229 13.474  0-17 6705.5 131.1 129.8 4.349 0.020 0.027 1.230 0.033 0.043   8.08  1.08    77.4     8.4   1 0   0 
 5382555 14.050  1-17 5819.2 105.5 103.5 4.437 0.032 0.042 0.993 0.056 0.071   6.57  0.43   908.4    52.7   1 0   0 
 5382582 15.427  1-17 4871.7  89.3  86.3 4.622 0.020 0.026 0.713 0.033 0.036  21.51  1.61  2311.4    73.1   1 0   0 
 5382591 15.609  4-17 5744.3 291.8 206.1 4.475 0.032 0.041 0.961 0.066 0.074  10.90  0.78  4560.1   191.6   1 0   0 
 5382964 14.308  1-17 5336.1  95.2  92.9 4.514 0.027 0.038 0.908 0.042 0.053  42.43  2.75   463.8    12.4   1 0   0 
 5383022 12.059  0-17 6284.3 112.2 115.4 4.338 0.022 0.035 1.223 0.045 0.062   7.10  0.70   413.1    22.5   1 0   0 
 5383031 14.811  4-17 4953.2  92.6  83.9 4.559 0.030 0.033 0.784 0.040 0.043  21.36  1.60  3060.1    90.9   1 0   0 
 5383048 10.768  0-17 5887.0  70.0  88.0 4.473 0.040 0.120 0.998 0.055 0.068   9.74  1.16  1628.6    68.0   2     1 
 5383054 15.665  4-17 6113.8 176.9 204.7 4.372 0.044 0.056 1.096 0.080 0.093  10.53  0.81  2593.9   118.1   1 0   0 
 5383248 10.297  0-17 5702.9  90.0  90.1 4.479 0.022 0.033 0.985 0.040 0.055  14.90  1.40   957.3    32.5   1 0 0 0 
 5383369 11.636  0-17 6294.7 138.1 132.3 4.185 0.035 0.031 1.275 0.061 0.061   4.65  0.79   108.3     9.1   1 0   0 
 5383372 14.532  1-17 5911.3 113.4 110.8 4.440 0.028 0.040 1.014 0.049 0.068   5.45  0.38  9226.9   515.4   1 0   0 
 5383408 14.584  1-17 6103.2 115.7 113.1 4.443 0.021 0.029 1.048 0.038 0.051   3.13  0.22  6847.4   508.5   1 0   0 
 5383436 14.981  1-17 5286.5  97.2  92.2 4.587 0.019 0.031 0.799 0.033 0.046  26.62  2.58   143.3     9.8   1 0   0 
 5383476 13.973  1-17 5720.4 140.1 136.6 3.400 0.042 0.037 1.948 0.057 0.062   3.22  0.23 10932.4   789.0 1 2 0   0 
 5383482 13.908  1-17 7948.3 254.1 262.1 4.186 0.074 0.147 1.760 0.183 0.186   2.67  0.25   175.9    24.5   2     0 
 5383735 14.025  1-17 7085.3 159.6 154.6 4.209 0.033 0.036 1.458 0.073 0.073   3.07  0.45   139.1    20.7   2 0   0 
 5383946 15.465  1-17 5779.4 166.6 128.9 4.369 0.044 0.048 0.994 0.086 0.082  12.17  0.84   148.8    18.2   1 0   0 
 5383966 14.644  1-17 5764.1 106.3 102.1 4.472 0.027 0.039 0.966 0.048 0.064  23.22  2.54   166.0     9.8   1 0   0 
 5384016 15.865  2-17 4999.4  95.1  90.8 4.604 0.022 0.029 0.746 0.036 0.042  26.67  2.61   447.4    22.7   1 0   0 
 5384035 15.764  1-17 5192.9 104.7  98.4 4.629 0.024 0.029 0.725 0.038 0.040  24.20  1.90  2176.3    67.9   1 0   0 
 5384039 15.692  4-17 5498.0 116.6 112.9 4.418 0.054 0.055 0.904 0.068 0.066  20.04  2.03  2196.9    74.5   1 0   0 
 5384079 12.556  0-17 6744.0 137.6 130.3 4.328 0.017 0.022 1.296 0.031 0.036   3.91  0.33    50.2     7.8   1 0 0 0 
 5384194 11.828  0-17 6521.7 142.9 126.5 4.077 0.032 0.032 1.437 0.067 0.065   7.49  0.77   106.0     7.3   1 0   0 
 5384229 12.469  0-17 6620.9 136.2 132.8 3.849 0.031 0.035 1.731 0.071 0.085   2.78  0.40   267.2    25.7   1 0   0 
 5384249 14.125  1-17 6948.2 181.9 184.5 4.005 0.034 0.037 1.577 0.090 0.097  24.88  3.19    49.9     5.2   2 0   0 
 5384341 12.897  0-17 6409.8 135.1 130.7 4.121 0.029 0.029 1.423 0.062 0.060  12.65  1.26   221.4    10.9   1 0   0 
 5384366 15.923  4-17 4346.7  86.6  82.2 4.588 0.025 0.021 0.705 0.027 0.027  23.05  1.90   600.9    29.1   1 1   0 
 5384593 15.643  4-17 4870.5  93.6  82.1 4.551 0.032 0.030 0.776 0.041 0.037  28.19  2.18  1656.9    49.5   1 0   0 
 5384604 15.246  4-17 6370.9 1171.5 578.7 4.300 0.044 0.048 1.214 0.252 0.207  17.96  2.41   572.1    26.3   1 0   0 
 5384707 15.892  1-17 4126.0  53.9  79.7 4.626 0.027 0.018 0.617 0.015 0.015  34.94  2.92  1051.0    33.1   1 0   0 
 5384991 15.002  1-17 6269.1 119.4 114.7 4.400 0.024 0.034 1.118 0.044 0.059  14.11  1.27   255.7    17.4   1 0   0 
 5385051 13.530  0-17 6019.2 111.2 109.7 4.433 0.030 0.038 0.996 0.051 0.063  14.70  1.93   570.4    22.8   1 0   0 
 5385113 14.767  1-17 4389.8  76.7  71.4 4.617 0.020 0.019 0.684 0.026 0.023  32.38  2.42  2787.1    67.6   1 0   0 
 5385128 14.763  1-17 5159.2  93.1  89.0 4.595 0.019 0.030 0.775 0.031 0.045  16.19  1.45   465.3    21.8   1 0   0 
 5385151 14.646  1-17 5709.0 118.5 114.3 4.386 0.045 0.046 0.909 0.071 0.065   2.49  0.17 18420.6  1510.8 1 1 0   0 
 5385187 15.847  1-17 5368.1 117.5 111.4 4.488 0.043 0.051 0.871 0.056 0.060  25.76  1.99  2183.6    66.7   1 0   0 
 5385509 15.710  2-17 5064.4  97.2  88.5 4.476 0.038 0.030 0.816 0.047 0.033  26.11  2.68   589.9    25.2   1 1   0 
 5385575 14.652  1-17 4830.1  98.0  96.7 4.491 0.032 0.029 0.795 0.027 0.025  14.10  1.33  1887.9    71.3   1     0 
 5385647 13.994  1-17 5545.1 120.2 113.8 4.258 0.044 0.043 0.924 0.071 0.064  15.86  1.16  1834.4    63.5   1 0   0 
 5385826 13.906  1-17 6160.0 225.0 282.0 4.341 0.136 0.187 0.972 0.158 0.115   5.26  0.56  1134.0    70.8   2     1 
 5386271 15.525  1-17 6387.3 153.0 142.3 4.415 0.023 0.029 1.112 0.048 0.053  14.39  2.41   377.9    25.0   1 0   0 
 5386327 15.742  1-17 3897.7  88.8  83.0 4.674 0.014 0.012 0.560 0.013 0.016  19.52  1.42  1793.5    64.3   1 0   0 
 5386712 12.236  0-17 6253.0 150.0 206.0 4.462 0.063 0.147 1.002 0.111 0.123  20.62  2.13   308.5    10.4   2     1 
 5386722 12.107  0-17 6516.0 175.0 194.0 4.119 0.192 0.128 1.255 0.150 0.206   3.18  0.33    65.9     8.8   2     1 
 5386779 14.311  1-17 7140.1 612.5 991.0 4.099 0.059 0.078 1.535 0.180 0.217  14.38  1.15   121.4     9.8   2 0   0 
 5386872  9.608  0-17 6220.3 119.7 110.0 3.966 0.027 0.047 1.385 0.065 0.127   3.56  0.22   359.5    25.6 1 1 0   0 
 5387112 14.931  1-17 6067.1 116.8 115.2 4.367 0.036 0.044 1.087 0.063 0.076  10.02  0.87  1238.2    59.9   1 0   0 
 5387222 14.367  1-17 6751.9 148.0 134.5 4.264 0.027 0.032 1.348 0.058 0.055   1.34  0.10   153.3    36.3   1 0   0 
 5387249 14.999  1-17 5988.6 118.5 110.3 4.484 0.021 0.029 0.986 0.038 0.052   4.34  0.30  1518.9   109.0   1 0   0 
 5387310 13.707  1-17 6839.0 148.1 144.3 4.032 0.032 0.033 1.402 0.069 0.063   6.72  0.76   113.8    11.7   2 0   0 
 5387326 14.870  1-17 5647.6 115.7 111.7 4.457 0.035 0.045 0.943 0.058 0.069   8.04  0.58   254.4    22.1   1 0   0 
 5387482 15.298  4-17 5904.5 124.8 129.4 4.027 0.058 0.060 1.160 0.121 0.088   5.77  0.56  1455.3    94.7   1 0   0 
 5387550 14.465  1-17 6205.3 138.2 125.2 4.241 0.047 0.040 1.188 0.070 0.083   5.36  0.32   188.8    20.6   1 0   0 
 5387695 15.253  4-17 6090.3 135.5 117.1 4.158 0.056 0.051 1.189 0.073 0.095  18.44  1.62  5131.3   161.8   1 0   0 
 5387741 12.921  1-17 5920.1 112.2 114.4 4.016 0.052 0.044 1.169 0.127 0.081   9.08  0.61    76.8     6.8   1 0   0 
 5387853 15.306  1-17 5145.5 100.4  92.7 4.530 0.035 0.039 0.823 0.046 0.051  11.21  0.81  2577.1   110.3   1 0   0 
 5387905 13.260  0-17 6038.1 118.5 112.5 4.210 0.027 0.035 1.233 0.053 0.067  18.22  1.79   872.3    31.1   1 0   0 
 5387919 15.521  1-17 4746.5  71.4  67.0 4.502 0.019 0.016 0.785 0.021 0.017  39.31  3.81  1250.3    32.9   1 1   0 
 5388018 13.123  0-17 5579.0  86.0  83.8 4.504 0.013 0.021 1.005 0.028 0.038   7.93  0.57  4032.6   187.3   1 0   0 
 5388027 14.704  1-17 6054.4 133.1 135.7 3.927 0.050 0.051 1.292 0.138 0.092  10.89  1.08   118.4    12.8   1 0   0 
 5388072 15.300  4-17 5745.1 114.8 108.1 4.504 0.025 0.035 0.938 0.043 0.055  19.66  3.02   904.9    35.1   1 0   0 
 5388229 14.684  1-17 5371.0 160.0 160.0 4.403 0.152 0.247 0.830 0.115 0.062   0.61  0.04  7720.2  1303.7 1 2     1 
 5388256 13.355  0-17 7008.0 191.0 191.2 4.051 0.171 0.282 1.584 0.343 0.188  15.41  0.97    90.5     6.3   2     0 
 5388314 14.311 14-14 5203.7 153.2 140.7 3.718 0.040 0.060 1.197 0.092 0.136  43.34  4.59   582.4    37.7   1 0   0 
 5388347 13.813  1-17 6355.1 132.9 125.7 3.863 0.060 0.060 1.581 0.092 0.109  19.65  1.39   198.5     9.5   1 0   0 
 5388440 14.740  1-17 6115.0 192.0 214.0 4.453 0.070 0.196 0.956 0.127 0.114   5.64  0.37   157.8    20.2   2     1 
 5388485 15.095  1-17 5503.4 103.8  99.5 4.539 0.023 0.036 0.879 0.038 0.053   6.76  0.46  4800.8   249.6   1 0   0 
 5388594 14.923  1-17 5992.0 162.0 198.0 4.521 0.050 0.212 0.981 0.121 0.133   6.28  0.57   192.9    22.3   2     1 
 5388700 11.953  0-17 6437.8 132.4 131.8 3.885 0.051 0.036 1.281 0.138 0.057   2.12  0.12    63.2    10.2   1 0   0 
 5388853 13.515  0-17 6738.4 138.0 135.5 4.239 0.030 0.032 1.357 0.063 0.058   0.77  0.05   130.4    35.4   1 0   0 
 5388916 13.392  0-17 6187.1 123.1 131.0 3.547 0.066 0.038 1.711 0.206 0.086  19.54  1.65    77.4     5.3   1 0   0 
 5389027 12.872  1-17 6668.2 134.5 147.7 4.146 0.034 0.032 1.418 0.074 0.063   3.42  0.64   145.4    15.7   1 0   0 
 5389030 13.322  1-17 6015.6 103.8 113.6 4.170 0.037 0.041 1.114 0.075 0.082  13.78  1.42   871.4    33.5   1 0   0 
 5389066 12.630  0-17 6179.4 105.7 101.2 4.385 0.017 0.027 1.172 0.037 0.050   2.21  0.15  2922.7   257.8 1 1 0   0 
 5389068 14.699  1-17 6705.2 138.2 132.4 4.280 0.030 0.035 1.326 0.052 0.053   0.70  0.05   169.0    58.1   1 0   0 
 5389086 11.929  0-17 6387.0 161.0 177.0 3.557 0.352 0.117 1.539 0.204 0.378   0.69  0.05   244.5    45.8 1 2     1 
 5389250 14.615  1-17 5039.8  95.9  91.7 4.583 0.022 0.031 0.778 0.035 0.046   7.50  0.54  4624.5   225.3   1 0   0 
 5389303 15.189  1-17 5543.3 126.0 120.6 3.809 0.046 0.048 1.197 0.075 0.084   8.92  0.61   730.4    43.6   1 0   0 
 5389448 15.028  1-17 5578.7 116.0 111.0 4.303 0.050 0.051 0.929 0.071 0.066  20.22  1.73   186.2    12.7   1 0   0 
 5389693 15.257  1-17 5490.6  98.9  94.4 4.554 0.021 0.034 0.863 0.036 0.049  12.97  0.91  1919.7    78.9   1 0   0 
 5389826 15.852  1-17 5098.2  81.6  78.3 4.385 0.037 0.037 0.846 0.025 0.022  20.49  1.67  2758.5    91.1   1 1   0 
 5389872 15.331  4-17 5719.7 113.3 109.9 4.410 0.046 0.053 0.967 0.067 0.073   7.40  0.52  1814.1   100.2   1 0   0 
 5389958 15.843  4-17 5187.0  83.9  75.7 4.348 0.036 0.036 0.858 0.029 0.024   7.87  0.58  1092.5    70.8   1 1   0 
 5390272 12.690  0-17 5279.4  82.6  72.2 4.341 0.031 0.023 0.867 0.044 0.031  20.35  1.95  1175.0    35.4   1 0   0 
 5390304 13.573  0-17 6478.8 142.2 129.7 4.079 0.033 0.035 1.372 0.068 0.064   6.88  0.88   228.2    16.8   1 0   0 
 5390458 14.269  1-17 6321.9 122.6 122.1 4.315 0.036 0.041 1.196 0.059 0.073   1.09  0.07  2147.5   282.6 1 1 0   0 
 5390515 13.888  1-17 5978.4 115.0 114.9 3.997 0.048 0.046 1.207 0.123 0.082  22.13  2.36   137.3     7.4   1 0   0 
 5390532 12.270  0-17 6567.3 127.5 134.3 4.102 0.031 0.032 1.382 0.069 0.062   6.36  0.82   325.4    19.6   1 0   0 
 5390570 14.056 10-10 5974.0 198.0 198.0 4.284 0.214 0.175 0.901 0.129 0.086   5.08  0.37  2468.5   148.4   2     1 
 5390660 13.941  1-17 5436.5 122.7 115.4 4.057 0.069 0.066 0.946 0.070 0.067  16.30  1.30  2725.4    90.7   1     0 
 5390675 15.227  4-17 5743.2 129.9 119.3 3.815 0.058 0.055 1.247 0.079 0.084  13.95  1.20    49.9    11.8   1 0   0 
 5390858 14.870  1-17 5479.7 127.1 120.3 3.737 0.043 0.047 1.275 0.076 0.089  14.42  1.42   158.0    13.2   1 0   0 
 5390988 15.310  4-17 5495.3 123.4 113.3 4.361 0.052 0.047 0.901 0.071 0.061  20.35  1.55  2066.0    67.4   1 0   0 
 5391286 13.221  0-17 6094.6 127.1 133.7 3.638 0.064 0.036 1.575 0.203 0.081   5.15  1.01   175.3    15.4   1 0   0 
 5391512 14.204 10-10 6479.7 132.0 127.3 3.988 0.039 0.041 1.440 0.078 0.080   1.77  0.11   260.2    40.3   1 0   0 
 5391520 11.925  0-17 6918.8 142.7 116.0 4.464 0.013 0.013 1.097 0.018 0.018   1.99  0.14  4975.4   455.2 1 1 0   0 
 5391522 14.750  1-17 6544.8 136.3 128.2 3.940 0.046 0.046 1.500 0.084 0.089   2.38  0.13    82.6    24.9   1 0   0 
 5391550 12.825  1-17 6673.0 139.6 136.5 4.205 0.034 0.035 1.355 0.070 0.058   1.22  0.10   171.0    29.2   3 0   0 
 5391602 15.747  4-17 5105.9  97.4  92.9 4.587 0.023 0.032 0.778 0.038 0.047  18.99  1.54  1718.6    63.0   1 0   0 
 5391679 14.645  1-17 6172.1 137.8 122.9 4.118 0.041 0.042 1.249 0.066 0.092   7.29  0.48   789.5    47.1   1 0   0 
 5391734 14.434  1-17 6279.6 132.5 126.3 4.050 0.040 0.043 1.330 0.067 0.084   4.98  0.43   132.0    18.0   1 0   0 
 5391770 15.484  4-17 5329.1 130.3 125.5 3.863 0.054 0.057 1.052 0.086 0.089   7.66  0.52   610.8    44.5   1 0   0 
 5391780 14.072  1-17 4866.5  92.6  88.9 4.496 0.035 0.030 0.795 0.031 0.027  31.50  1.35   376.3    16.9   1     0 
 5391808 14.729  1-17 5021.5  90.4  87.8 4.598 0.020 0.029 0.758 0.032 0.043   7.66  0.54  3844.1   187.7   1 0   0 
 5391814 14.828  1-17 5873.2 109.7 108.2 4.415 0.036 0.045 1.013 0.060 0.073  14.91  0.52  1712.4    64.3   1 0   0 
 5391822 14.571  1-17 6089.0 164.0 201.0 4.527 0.037 0.200 0.971 0.118 0.118   7.92  0.63  1005.1    54.6   2     1 
 5392265 15.869  4-17 5247.5 104.1  98.2 4.572 0.024 0.036 0.810 0.040 0.051  22.42  2.24   915.0    37.4   1 0   0 
 5392320 14.544  1-17 4991.0  95.7  91.6 4.603 0.019 0.027 0.751 0.030 0.042  26.48  2.42  1508.0    42.3   1 0   0 
 5392387 15.835  4-17 5074.1  96.9  88.4 4.483 0.042 0.034 0.816 0.048 0.036  26.12  3.57   896.8    33.9   1 0   0 
 5392402 13.205  0-17 6375.3 119.5 112.3 3.768 0.028 0.043 1.664 0.064 0.154   3.09  0.21   230.7    23.8 1 3 0   0 
 5392431 15.848  4-17 5354.0 189.0 189.0 4.639 0.030 0.096 0.765 0.075 0.075   9.04  0.74  2868.7   141.7   2     1 
 5392453 15.615  4-17 5569.0 113.2 111.8 4.487 0.034 0.048 0.917 0.052 0.063  25.19  5.96  1759.6    27.4   1 0   0 
 5392455 13.500  0-17 6325.3 137.4 132.3 4.057 0.032 0.036 1.340 0.066 0.072   8.26  0.53   369.1    21.4   1 0   0 
 5392702 15.352  1-17 5708.2 109.7 106.7 4.479 0.033 0.045 0.947 0.052 0.062  13.71  1.00  1663.5    68.6   1 0   0 
 5392936 15.142  1-17 5719.3 119.4 116.1 4.400 0.045 0.051 0.968 0.071 0.075  25.23  1.86  2203.9    63.2   1 0   0 
 5392966 13.316  0-17 6129.7 130.0 108.1 4.140 0.029 0.038 1.218 0.062 0.087   7.03  0.62    56.3     7.6   1 0   0 
 5393025 15.386  1-17 4157.5  60.9  58.2 4.649 0.037 0.026 0.609 0.017 0.018  34.70  3.42   968.2    28.2   1 0   0 
 5393102 14.369  1-17 5450.6 108.4 105.1 4.444 0.042 0.045 0.893 0.066 0.064   7.77  0.59  1656.7    90.7   1 0   0 
 5393159 14.825  1-17 5771.2 119.8 115.3 4.368 0.045 0.048 0.987 0.075 0.077  16.46  2.23   324.0    17.4   1 0   0 
 5393225 15.877  4-17 5743.2 122.5 119.5 4.223 0.072 0.072 1.004 0.084 0.079  14.00  1.17   497.1    33.2   1 0   0 
 5393544 12.423  0-17 6735.4 134.4 125.6 4.215 0.025 0.030 1.462 0.056 0.066   2.97  0.44   312.8    28.1   1 0   0 
 5393609 14.049  1-17 5561.7 116.7 111.8 4.317 0.046 0.045 0.923 0.071 0.065   8.32  0.62  3133.8   145.4   1 0   0 
 5393675 12.099  0-17 6798.0 137.5 132.5 4.174 0.032 0.031 1.464 0.073 0.069   2.72  0.24   239.1    23.0   1 0   0 
 5393802 11.783  0-17 5950.0 105.9 105.0 4.357 0.034 0.038 1.093 0.065 0.071   2.40  0.16  6929.5   575.6 1 1 0   0 
 5394048 15.678  4-17 4439.7  81.0  75.5 4.618 0.020 0.022 0.686 0.027 0.025  12.18  0.85   279.2    25.2   1 0   0 
 5394186 13.811  1-17 6051.6 117.9 114.8 4.336 0.038 0.040 1.108 0.066 0.072  12.02  0.82   749.3    32.4   1 0   0 
 5394435 11.978  0-17 6232.3 118.9 103.3 4.340 0.019 0.029 1.254 0.038 0.053  16.08  2.43  1059.9    35.5   1 0   0 
 5394680 10.346  0-17 5664.5 121.9 120.1 3.611 0.019 0.027 1.505 0.058 0.068  43.94  4.78   523.7    10.6   1 0   0 
 5394683 14.591  4-17 5401.4 105.6 103.7 4.512 0.031 0.044 0.878 0.048 0.061  21.07  2.06  1405.3    44.7   1 0   0 
 5395009 15.135  1-17 5489.0 182.0 166.0 4.497 0.088 0.132 0.800 0.111 0.065  25.39  1.97   203.3    12.2   2     1 
 5395033 14.307  1-17 6421.1 125.6 117.7 4.323 0.029 0.034 1.226 0.051 0.064   2.69  0.19  2220.3   186.6 1 1 0   0 
 5395120 14.205  1-17 5768.3 104.5 101.5 4.465 0.030 0.041 0.969 0.050 0.065   7.55  0.55  1284.4    67.2   1 0   0 
 5395337 15.528  2-17 5471.7 132.9 126.4 4.001 0.141 0.127 0.989 0.109 0.091   6.26  0.83  3733.0   209.4   1 0   0 
 5395400 13.069  0-17 5580.8 110.7 105.9 4.387 0.044 0.043 0.914 0.070 0.063   9.75  0.73  1317.2    57.7   1 0   0 
 5395409 14.764  1-17 5036.9  97.2  91.2 4.577 0.023 0.032 0.784 0.035 0.047  24.71  1.96  1494.7    44.1   1 0   0 
 5395490 15.829  2-17 5411.3 121.2 111.8 4.435 0.053 0.052 0.882 0.066 0.060   4.40  0.33 10704.8   680.5 1 1 0   0 
 5395519 15.638  2-17 5365.8 109.6 104.8 4.499 0.040 0.050 0.870 0.053 0.060  17.84  1.49  2044.5    73.9   1 0   0 
 5395670 11.425  0-17 6711.7 146.5 131.9 3.977 0.031 0.033 1.572 0.078 0.076   4.54  0.80   347.1    23.3   1 0   0 
 5395858 15.569  4-17 5598.6 115.5 114.2 4.440 0.048 0.058 0.930 0.064 0.068  25.94  2.13   193.5    14.3   1 0   0 
 5396090 13.758  1-17 6072.7 111.1 106.9 4.414 0.025 0.037 1.068 0.047 0.067   3.32  0.23  2560.5   190.4   1 0   0 
 5396322 11.681  0-17 5157.5  88.3  80.5 4.511 0.036 0.035 0.830 0.050 0.051  29.77  2.25   413.6    10.8   1 0   0 
 5396452 13.282  1-17 6592.2 139.1 137.9 4.010 0.034 0.035 1.457 0.077 0.077  12.37  2.54    63.4     5.9   1 0   0 
 5396479 13.926  1-17 6469.0 142.8 137.0 4.397 0.018 0.023 1.152 0.037 0.048   7.49  0.60  1185.3    61.8   1 0   0 
 5396800 13.201  0-17 5762.8  90.3  94.2 4.527 0.014 0.022 0.939 0.026 0.036  11.35  0.78  7239.2   278.4   1 0   0 
 5396882 14.643  1-17 5354.8 100.4  98.3 4.532 0.028 0.041 0.862 0.042 0.058   5.53  0.38  8036.3   448.3 1 1 0   0 
 5396894 15.338  1-17 4296.2  74.9  67.5 4.628 0.019 0.019 0.663 0.024 0.020  25.05  1.83  2536.0    72.9   1 0   0 
 5396951 14.958  1-17 4503.4  78.5  73.9 4.587 0.024 0.019 0.719 0.030 0.025  26.30  2.36  1803.1    51.1   1 0   0 
 5397064 14.058  1-17 3900.1  79.3  75.0 4.666 0.013 0.013 0.567 0.013 0.013  43.02  4.59  1336.0    33.9   1 0   0 
 5397106 14.950  1-17 6321.0 131.4 122.7 4.360 0.029 0.039 1.167 0.053 0.067   9.37  1.14   310.1    23.3   1 0   0 
 5397166 13.493  1-17 6019.4 121.7 139.8 3.758 0.044 0.050 1.545 0.142 0.111  41.93  3.07 27024.7   535.8   1     0 
 5397172 15.579  2-17 4795.9 106.9 101.1 4.521 0.038 0.034 0.780 0.034 0.031  12.27  0.82  2680.4   111.6   1 1   0 
 5397423 13.669  1-17 6338.1 122.9 120.1 4.360 0.023 0.031 1.168 0.046 0.060   9.16  0.62   248.3    15.6   1 0   0 
 5397702 13.878  1-17 6632.2 136.8 133.4 4.287 0.025 0.031 1.308 0.050 0.055   2.78  0.30   220.6    27.3   1 0   0 
 5397900 15.005  1-17 5973.6 119.6 118.2 4.383 0.038 0.048 1.052 0.064 0.077   2.17  0.15 12398.8  1097.3 1 1 0   0 
 5397905 13.426  1-17 5346.7 439.0 187.1 4.066 0.413 0.303 0.901 0.373 0.101   9.04  0.66  2862.1   126.3   1     0 
 5397993 14.905  1-17 5529.0 166.0 166.0 4.454 0.094 0.162 0.859 0.111 0.074  26.85  3.80   216.7    11.3   2     1 
 5398063 13.434  1-17 5940.6 138.6 126.9 4.289 0.037 0.038 1.080 0.075 0.077  21.34  1.91   834.5    33.0   1 0   0 
 5425643 15.594  4-16 4269.3 152.9 106.0 4.631 0.046 0.051 0.647 0.069 0.053  19.39  1.46  1070.6    48.4   1   1 0 
 5425908 12.714  0-16 6143.8 123.4 111.2 4.021 0.041 0.051 1.305 0.071 0.118  14.37  2.49    93.5     6.2   1 0   0 
 5425989 16.942  6- 6 4449.5  91.2  88.6 4.627 0.024 0.028 0.675 0.035 0.032  15.10  1.28  1660.0   148.6   1 0   0 
 5426018 15.766  2-16 5922.4 118.6 114.4 4.319 0.064 0.064 1.048 0.075 0.079  13.15  1.20  2850.5   121.1   1 0   0 
 5426168 15.703  1-16 4369.6 217.6 141.2 4.548 0.063 1.195 0.677 0.193 0.064  13.24  0.95  2200.3    99.5   1     0 
 5426191 12.895  0- 1 4697.5  78.7  73.6 4.614 0.020 0.023 0.702 0.027 0.030  13.90  1.51  1213.5    96.4   1 0   0 
 5426210 13.338  0-16 6133.5 103.5 103.0 4.454 0.018 0.028 1.030 0.033 0.047  21.66  1.58   145.0     7.6   1 0   0 
 5426352 15.439  4-16 5129.6  93.6  90.0 4.584 0.023 0.033 0.784 0.037 0.048  23.05  2.49   620.4    27.5   1 0   0 
 5426423 13.298  0-16 6208.5 128.7 128.0 4.185 0.042 0.041 0.966 0.072 0.063  12.02  1.09  1517.3    64.0   1 0   0 
 5426828 15.431  1-16 4718.0 139.0 153.0 4.685 0.052 0.032 0.562 0.044 0.027  17.98  2.11   348.1    24.6   2     1 
 5426926 15.984  4-16 5252.0 102.7  97.0 4.550 0.031 0.043 0.828 0.045 0.054  24.88  2.02  3118.2   111.8   1 0   0 
 5427241 15.538  1-16 4129.1  49.5  79.4 4.638 0.031 0.019 0.608 0.015 0.016  18.86  1.48  2409.7    91.5   1 0   0 
 5427364 15.835  4-16 5453.0 208.0 189.0 4.627 0.035 0.112 0.771 0.082 0.074   7.20  0.59  2630.7   156.9   2     1 
 5427387 13.389  0-16 6430.8 134.1 121.6 4.311 0.027 0.033 1.232 0.049 0.062   4.37  0.41   419.0    32.4   1 0   0 
 5427445 15.269  1-16 4917.3  95.2  87.1 4.552 0.030 0.030 0.782 0.042 0.041   0.64  0.04 23644.8  3852.5 1 1 1   0 
 5427456 14.438 14-14 5308.0  98.8  94.5 4.571 0.020 0.033 0.823 0.032 0.051  12.53  1.06  4886.0   254.6   1 0   0 
 5427524 11.804  0-16 6288.4 128.0 126.7 4.090 0.029 0.033 1.330 0.057 0.060   4.71  0.35  1214.5    75.1 1 1 0   0 
 5427586 14.626  1-16 5301.6 108.9  92.5 4.378 0.044 0.035 0.889 0.059 0.044  20.35  1.80  1833.2    64.1   1 1   0 
 5427596 10.136  0-16 6499.0 142.0 168.0 4.114 0.192 0.128 1.185 0.193 0.145   2.08  0.14   378.6    36.3 1 2     1 
 5427641 14.530  1-16 5454.4 102.3 102.0 4.509 0.030 0.043 0.890 0.047 0.062   3.40  0.24 16266.1  1168.0   1 0   0 
 5427753 14.670  1-16 5784.8 106.8 103.4 4.472 0.028 0.040 0.969 0.048 0.063  18.73  1.79  1009.6    39.5   1 0   0 
 5427777 16.230  6- 6 4348.0 152.0 167.0 4.620 0.053 0.021 0.636 0.069 0.057  39.04  4.98  2057.4  2057.4   2     1 
 5427784 13.683  1-16 6152.5 129.2 124.5 4.294 0.041 0.041 1.030 0.074 0.070  24.36  1.64   134.1     7.7   1 0   0 
 5427790 14.555  1-16 5907.8 123.3 114.2 4.222 0.046 0.048 1.077 0.077 0.084  31.22  2.56   571.9    22.4   1 0   0 
 5427948 15.178  1-16 5002.8  97.0  91.6 4.595 0.022 0.030 0.758 0.035 0.043  32.83  4.40   578.0    24.0   1 0   0 
 5428125 11.267  0-16 6313.8 122.2 131.3 4.214 0.029 0.043 1.247 0.061 0.073   4.36  0.30  2036.0   128.4   1 0   0 
 5428192 12.407  1-16 4561.7  54.0  50.0 4.537 0.015 0.010 0.755 0.018 0.013  22.74  1.92  1804.4    53.0   1 1   0 
 5428199 13.347  1-16 4067.1  76.4  80.4 4.614 0.016 0.015 0.622 0.013 0.013  21.51  1.75   619.4    21.0   1 0 1 0 
 5428358 13.299  0-16 6198.5 111.3 109.2 4.372 0.026 0.038 1.129 0.050 0.071   6.80  0.55  1717.7    91.9   1 0   0 
 5428470 14.863  1-16 5407.8 109.1  97.4 4.546 0.023 0.036 0.862 0.040 0.055  26.30  3.35   311.2    15.3   1 0   0 
 5428553 12.890  0-16 6001.9 118.2 109.2 4.239 0.039 0.040 1.096 0.071 0.076  20.64  3.16   176.5     8.3   1 0   0 
 5428575 13.553  0-16 5406.3 116.4 104.4 4.413 0.045 0.040 0.879 0.069 0.057  14.00  1.15  4363.6   162.2   1 0   0 
 5428605 16.964  6- 6 4185.0  58.8  88.6 4.604 0.028 0.022 0.647 0.027 0.020  13.71  1.02  1643.0   148.9   1 0   0 
 5428649 11.298  0-16 5670.0 157.0 128.0 3.971 0.301 0.129 0.976 0.152 0.101   3.57  0.41   192.0    16.2   2     1 
 5428657 15.121  1-16 4559.7  90.8  82.1 4.559 0.029 0.024 0.743 0.029 0.027   3.02  0.21  9481.6   735.3 1 1 2 1 0 
 5428929 15.894  1-16 4137.1  50.1  75.1 4.625 0.030 0.019 0.619 0.016 0.016  22.42  1.96   907.9    42.0   1 0   0 
 5429227 14.486  1-16 4533.8  73.9  70.4 4.580 0.023 0.016 0.717 0.030 0.023  11.21  0.82  4206.5   176.5   1 0   0 
 5429605 15.857  1-16 5898.3 116.0 115.3 4.098 0.072 0.081 1.128 0.103 0.093  15.40  1.25  4492.4   169.6   1 0   0 
 5429690 12.820  0-16 6381.1 130.9 133.1 4.072 0.036 0.040 1.409 0.070 0.067   5.54  0.49    49.7     7.4   1 0   0 
 5429922 14.873  1-16 5249.0 158.0 142.0 4.541 0.067 0.075 0.771 0.103 0.060  23.37  2.94  2726.7    45.6   2     1 
 5429924 14.741  1-16 6063.0 216.0 264.0 4.343 0.132 0.198 0.993 0.169 0.113  24.67  3.75  2011.3    67.6   2     1 
 5430087 14.467  1-16 6227.8 132.7 121.9 4.230 0.102 0.115 1.199 0.090 0.093  13.41  2.19   644.6    30.5   1     0 
 5430154 15.100  4-16 5730.3 106.2 101.5 4.480 0.028 0.040 0.954 0.046 0.063  20.61  2.95   488.0    24.0   1 0   0 
 5430181 16.858  2- 2 4293.9  89.8  86.2 4.648 0.026 0.028 0.639 0.032 0.030  17.34  0.79   653.1    92.4   1 0   0 
 5430242 12.783  0-16 5246.3  89.1  84.5 4.557 0.024 0.035 0.829 0.036 0.054   9.49  0.69  4473.5   204.7   1 0   0 
 5430261 14.859  1-16 5855.3 114.7 113.1 4.478 0.050 0.069 0.913 0.055 0.053  20.63  2.24   234.9    14.2   1     0 
 5430288 13.619  1-16 6313.1 120.2 111.2 4.350 0.025 0.036 1.177 0.048 0.068  13.80  2.94   101.7     8.3   1 0   0 
 5430414 13.992  1-16 6069.2 112.8 119.0 4.322 0.034 0.039 1.143 0.064 0.072  27.40  4.06   309.4    13.0   1 0   0 
 5430495 15.991  1-16 3883.0  62.0  70.0 4.723 0.020 0.025 0.568 0.021 0.030  22.12  1.76   835.0    41.3   2     1 
 5430602 15.569  2- 3 5856.6 124.6 123.4 4.038 0.071 0.072 1.133 0.115 0.088  18.34  1.38  3101.4   103.8   1 0   0 
 5430611 15.882  1-16 5748.9 120.4 114.8 4.295 0.066 0.066 0.989 0.077 0.076   7.81  0.59  3644.6   192.5   1 0   0 
 5430836 13.051  1-16 6243.2 117.2 117.0 4.360 0.026 0.036 1.148 0.051 0.072   6.80  0.56  1288.1    68.5   1 0   0 
 5430849 12.036  0-16 6236.4 122.8 114.1 3.952 0.033 0.047 1.401 0.069 0.128  17.73  1.24    84.1     4.6   1 0   0 
 5430895 12.637  0-16 5823.0  98.8  96.5 4.454 0.027 0.037 0.982 0.049 0.061  13.79  1.48  1082.6    43.6   1 0   0 
 5431009 13.506  0-16 6157.7 118.3 114.1 4.352 0.032 0.040 1.125 0.060 0.077  26.28  4.40   286.2     5.6   1 0   0 
 5431197 14.665  1-16 6035.0 114.0 111.2 4.378 0.035 0.044 1.073 0.061 0.075  15.94  0.41    75.8    10.0   1 0   0 
 5431213 14.042  1-16 6095.6 129.5 105.6 4.139 0.034 0.041 1.207 0.064 0.092  13.41  0.34   116.3    10.1   1 0   0 
 5431390 14.401  1-16 4589.1  73.3  70.3 4.596 0.022 0.022 0.720 0.031 0.030  29.18  2.78  1616.1    50.2   1 0   0 
 5431581 15.509  2-16 5288.1 105.1  98.9 4.507 0.038 0.045 0.854 0.052 0.057  20.63  1.88  1462.2    56.9   1 0   0 
 5431598 13.512  0-16 6685.4 138.4 133.2 3.712 0.031 0.031 1.798 0.070 0.078   0.94  0.06   103.1    28.6   2 0   0 
 5431741 15.258  1-16 5577.2 101.2  96.0 4.544 0.022 0.033 0.882 0.037 0.049  15.64  1.41  2162.7    86.0   1 0   0 
 5431749 15.305  1-16 5581.0 103.4 101.4 4.481 0.034 0.046 0.922 0.052 0.064   5.68  0.44  7349.1   422.1   1 0   0 
 5431793 15.207  1-16 4725.0  83.1  78.5 4.551 0.028 0.021 0.759 0.036 0.028  26.30  2.61  1923.8    64.5   1 1   0 
 5435589 14.144  1-17 5691.5 100.0  94.0 4.479 0.027 0.038 0.948 0.049 0.063  23.18  2.11   407.5    14.9   1 0   0 
 5435628 11.081  0-17 4930.9  82.8  76.7 4.572 0.024 0.029 0.776 0.036 0.044  31.51  6.31   158.1     4.7   1 0   0 
 5435835 15.941  4-17 5314.3  99.4  91.7 4.479 0.051 0.054 0.859 0.057 0.055  25.40  1.76   625.2    29.5   1 0   0 
 5435849 14.759  1-17 5364.0 160.0 160.0 4.579 0.065 0.071 0.717 0.084 0.045  13.65  0.84    49.0     9.3   2     1 
 5435886 15.641  2- 3 5598.4  99.7  92.9 4.549 0.024 0.033 0.874 0.040 0.047  22.87  1.63    82.7    12.8   1 0   0 
 5435923 15.422  1-17 3795.7  94.3  90.3 4.681 0.031 0.030 0.543 0.032 0.034  27.61  2.26  1909.9    56.0   1     0 
 5436013 14.556  1-17 5471.5 108.2 100.5 4.492 0.041 0.041 0.818 0.057 0.054  14.57  0.92    16.7     7.1   1 0 1 0 
 5436222 14.637  1-17 5658.8 105.0 101.4 4.421 0.041 0.047 0.949 0.067 0.071  21.60  2.16   319.9     8.8   1 0   0 
 5436338 15.906  2-17 4501.7  80.0  76.1 4.623 0.019 0.023 0.686 0.028 0.027  23.21  1.60  4836.1   141.2   1 0 1 0 
 5436455 12.489  0-17 6519.4 142.9 127.8 4.080 0.032 0.033 1.383 0.069 0.063  14.43  1.19    89.1     5.3   1 0 1 0 
 5436508 12.447  0-17 6369.9 116.9 107.5 3.759 0.028 0.034 1.694 0.063 0.128   2.05  0.14  1149.4   108.8 1 1 0   0 
 5436582 11.227  0-17 4181.0  52.6  42.1 4.635 0.030 0.031 0.631 0.012 0.010  17.00  1.46   580.1    19.2   1 0   0 
 5436688 12.786  0-17 6614.2 129.6 117.0 4.314 0.021 0.028 1.281 0.039 0.046   5.31  0.39    17.9     5.4   1 0   0 
 5436702 15.171  1-17 5024.7  93.5  86.3 4.573 0.024 0.032 0.785 0.037 0.047  11.85  0.97  2498.6   103.4   1 0   0 
 5436887 14.369  1-17 6006.7 105.6 111.1 4.019 0.043 0.053 1.229 0.098 0.099   5.92  0.41    46.4    11.6   1 0   0 
 5436899 11.579  0-17 6370.1 109.7 121.5 4.098 0.031 0.039 1.167 0.061 0.082  21.17  1.57    10.4     1.5   1 0   0 
 5436946 15.160  1-17 5940.6 114.5 105.8 4.461 0.027 0.035 1.004 0.047 0.061   6.16  0.48   907.3    61.3   1 0   0 
 5437018 11.542  0-17 5567.6 102.9  99.5 4.347 0.042 0.042 0.922 0.070 0.065  32.99  5.95    57.3     2.4   1 0   0 
 5437025 13.964  1-17 5944.2 108.9 101.7 4.007 0.033 0.051 1.329 0.063 0.127   6.70  0.48  1780.0    94.9   1 0   0 
 5437181 13.411  0-17 5180.4 106.3  97.1 3.696 0.038 0.058 1.219 0.089 0.133  61.60  6.98  6481.3   107.3   1 0   0 
 5437200 14.979  1-17 5328.2  84.2  72.1 4.288 0.035 0.030 0.872 0.045 0.032  18.99  1.67  1196.7    42.5   1 0   0 
 5437354 15.326  1-17 3877.9  79.2  75.5 4.688 0.013 0.013 0.545 0.013 0.013  16.76  1.37   711.1    32.1   1 0   0 
 5437367 14.769  1-17 5581.5 120.0 114.4 4.146 0.142 0.149 0.971 0.096 0.083  27.97  4.15   404.4    15.1   1     0 
 5437431 15.706  4-17 5737.8 106.5 102.8 4.437 0.043 0.054 0.967 0.061 0.069  18.07  2.90   254.6    20.2   1 0   0 
 5437459 15.230  1-17 4134.6  61.2  81.2 4.601 0.021 0.016 0.638 0.014 0.014  13.06  0.91  3634.0   139.1   1 0   0 
 5437613 13.314  0-17 5161.7  73.1  63.9 4.361 0.024 0.018 0.863 0.032 0.020  16.19  1.19  3261.3   106.9   1 0   0 
 5437724 14.436  1-17 5893.2 116.8 113.3 4.297 0.044 0.046 1.042 0.076 0.078   5.94  0.40  1206.2    72.9   1 0   0 
 5437830 14.380  1-17 5190.3  89.4  75.2 4.432 0.025 0.019 0.796 0.032 0.023   9.04  0.74  2234.1   102.5   1 1   0 
 5437831 15.450  4-17 5168.5 123.5 111.6 3.734 0.058 0.070 1.136 0.109 0.126   8.92  0.70   948.5    55.4   1 0   0 
 5437849 13.783  1-17 5531.2 116.3 112.1 3.703 0.032 0.035 1.153 0.069 0.067   2.60  0.18 12936.8  1036.1 1 1 0   0 
 5437880 15.970  1-17 4552.8  84.0  79.6 4.587 0.026 0.023 0.723 0.032 0.029  45.16  7.12   678.5    22.6   1 0   0 
 5437905 15.700  1-17 5967.4 116.6 109.9 4.204 0.070 0.069 1.108 0.082 0.086  39.81  7.25   330.3    15.1   1 0   0 
 5437945 13.771  1-17 6340.0 171.0 209.0 4.163 0.246 0.164 1.031 0.171 0.128  17.68  1.31    34.4     4.9   2   0 1 
 5437956 14.647  1-17 4912.5  84.6  79.6 4.499 0.032 0.024 0.796 0.037 0.027  10.18  0.85  1167.2    55.0   1 0   0 
 5438022 11.933  0-17 5288.3 131.4 114.3 4.158 0.049 0.048 0.954 0.062 0.054  28.21  3.84   424.4    11.5   1     0 
 5438121 15.705  4-17 5881.8 111.3 109.0 4.384 0.053 0.062 1.020 0.068 0.075  12.80  1.25   566.5    35.1   1 0   0 
 5438146 14.986  1-17 5311.8  90.6  89.4 4.583 0.016 0.025 0.832 0.027 0.033  21.07  1.63  1473.5    48.1   1 0   0 
 5438179 15.538  1-17 4276.5  81.8  73.7 4.652 0.018 0.021 0.637 0.020 0.019  11.69  0.84  3119.6   130.4   1 0   0 
 5438187 15.731  4-17 5409.3 100.4  96.8 4.547 0.027 0.041 0.855 0.043 0.054  19.25  1.84   671.7    32.4   1 0   0 
 5438282 13.988  1-17 6394.5 126.7 123.3 3.864 0.185 0.170 1.423 0.216 0.159   6.43  0.99    66.7    10.6   1     0 
 5438386 12.991  0-17 5822.3 109.2 107.9 4.357 0.039 0.041 1.030 0.071 0.071  29.55  2.29   152.9     5.6   1 0   0 
 5438471 14.665  1-17 5605.3 110.3 106.2 4.326 0.048 0.047 0.911 0.068 0.061  25.72  2.26   412.6    15.6   1 0   0 
 5438524 13.481  0-17 6063.1 113.0 108.0 4.206 0.029 0.038 1.199 0.055 0.079  18.84  1.62    18.1     3.8   1 0   0 
 5438620 15.430  1-17 5714.2 123.4 119.3 3.870 0.057 0.053 1.183 0.076 0.079  33.52  5.66   594.7    20.6   1 0   0 
 5438841 13.572  1-17 5688.9 117.1 113.8 4.088 0.044 0.041 0.986 0.075 0.064  13.04  0.76    20.4     4.8   1 0   0 
 5438886 16.673  6- 9 3388.7  96.1  72.1 4.895 0.009 0.009 0.291 0.009 0.008  77.54  6.26  3624.2   117.8   1 0   0 
 5438940 15.366  1-17 5530.0  83.0  74.0 4.563 0.015 0.085 0.939 0.039 0.067  21.51  2.34   670.0    27.4   2     1 
 5439274 13.980  2-17 5567.1  88.6  89.0 4.566 0.016 0.025 0.861 0.026 0.033  26.75  1.75   257.9     6.9   1 0   0 
 5439289 11.815  0- 1 5988.2 116.2 119.5 3.942 0.054 0.040 1.238 0.142 0.076   2.79  0.20  1756.3   138.1 1 1 0   0 
 5439384 14.138  1-17 6289.6 110.8 107.6 4.379 0.021 0.029 1.157 0.039 0.053   5.68  0.41  2554.7   145.4   1 0   0 
 5439433 15.948  1-17 4239.6  79.6  54.7 4.623 0.026 0.028 0.655 0.030 0.022  39.31  3.89  1600.3    42.9   1 0   0 
 5439653 13.173  0-17 5967.0 163.0 199.0 4.197 0.214 0.175 1.168 0.141 0.176  29.08  2.96   158.2     6.0   2     1 
 5439660 14.109  6-17 4581.7  67.7  58.3 4.536 0.016 0.015 0.757 0.021 0.016   0.39  0.03 26959.4  5534.1 1 3     0 
 5439684 14.990  1-17 5397.5 105.6  87.3 4.272 0.041 0.036 0.884 0.057 0.042  24.34  2.50   707.9    24.9   1 0   0 
 5439722 15.058  1-17 5408.1  98.6  98.8 4.536 0.026 0.040 0.868 0.040 0.057  15.97  1.31  2503.0    88.6   1 0   0 
 5439836 15.331  1-17 3865.2  84.5  82.6 4.653 0.019 0.018 0.576 0.018 0.019  44.54  3.25  1914.7    42.8   1     0 
 5440027 13.701  1-17 6454.5 137.4 122.0 4.246 0.031 0.030 1.292 0.059 0.054   4.89  0.36    26.5     8.7   1 0   0 
 5440042 15.710  2-17 5270.0  90.9  80.0 4.353 0.040 0.036 0.857 0.043 0.031  16.88  1.31  3633.5   126.1   1 0   0 
 5440099 15.820  4-17 5160.1  98.3 105.6 4.083 0.098 0.081 0.884 0.030 0.027   3.91  0.28  8143.8   556.1   1 1   0 
 5440117 15.088  4-17 5641.0 110.5 107.6 4.363 0.050 0.050 0.944 0.073 0.070  18.20  2.47   288.6    16.7   1 0   0 
 5440151 13.787  1-17 6311.0 131.1 137.7 4.178 0.038 0.032 1.298 0.059 0.059   7.77  0.65   160.9    13.3   1 0   0 
 5440162 15.963  4-17 6032.8 113.6 108.2 4.474 0.033 0.040 0.993 0.055 0.059   5.84  0.43  2914.1   181.1   1 0   0 
 5440165 15.632  1-17 5245.7 104.8  97.9 4.542 0.039 0.054 0.828 0.051 0.056  15.42  1.30  4202.8   149.7   1     0 
 5440209 15.707  1-17 5017.2  92.9  86.7 4.572 0.026 0.035 0.783 0.040 0.046  29.17  2.33   422.1    19.8   1 0   0 
 5440362 13.725  1-17 6231.0 125.7 120.8 4.362 0.039 0.041 0.988 0.065 0.065   9.66  0.96   146.9    11.2   1 0   0 
 5440365 14.187  1-17 5843.2 112.5 109.8 4.345 0.043 0.046 1.014 0.075 0.077  24.71  2.51   131.3     7.5   1 0   0 
 5440397 15.498  1-17 4824.5  78.1  79.2 4.481 0.025 0.024 0.800 0.022 0.020  42.13  5.46   379.9    14.5   1 1   0 
 5440421 12.732  0-17 6067.0 211.0 232.0 4.201 0.246 0.164 1.005 0.168 0.126  28.54  2.29   130.3     5.0   2     1 
 5440434 12.975  0-17 6317.4 118.5 110.7 4.423 0.016 0.025 1.101 0.032 0.049  10.20  1.23   449.4    21.4   1 0   0 
 5440435 12.878  0-17 6175.9 119.0 115.8 3.923 0.029 0.031 1.586 0.051 0.066  11.70  0.82    12.9     3.6   1 0   0 
 5440472 14.795  1-17 6358.2 129.8 124.8 4.277 0.039 0.043 1.231 0.063 0.074   5.82  0.38    15.4    12.7   1 0   0 
 5440570 13.528  0-17 6102.6 102.7 101.5 4.412 0.019 0.029 1.106 0.038 0.053  19.34  2.51   138.8     7.3   1 0   0 
 5440599 14.029  1-17 5636.0  95.3  90.5 4.527 0.020 0.030 0.907 0.034 0.045  15.86  1.31  3779.5   126.0   1 0   0 
 5440609 15.759  4-17 5705.6 109.0 105.6 4.389 0.057 0.063 0.964 0.070 0.072  16.18  1.20   220.3    23.4   1 0   0 
 5440630 14.775  1-17 4846.0  91.0  85.6 4.608 0.019 0.026 0.733 0.030 0.038  23.54  1.92   938.8    30.6   1 0   0 
 5440674 15.344  1-17 5440.0  96.5  96.3 4.540 0.025 0.039 0.869 0.040 0.055  13.43  0.99  3389.0   129.5   1 0   0 
 5440787 13.240  1-17 4593.1  77.1  74.0 4.620 0.021 0.019 0.673 0.026 0.023  11.85  0.83  2843.1   132.5   1 0   0 
 5440863 15.886  4-17 4632.0  84.3  78.8 4.591 0.025 0.025 0.727 0.033 0.032  42.72  5.45   905.1    27.0   1 0   0 
 5441012 16.972  6- 6 4193.8  61.3  75.7 4.601 0.029 0.022 0.651 0.031 0.020  16.53  1.25   738.3   102.1   1 0   0 
 5441028 13.718  1-17 6049.4 101.2  99.0 4.416 0.019 0.029 1.104 0.038 0.053  11.68  1.62   441.0    21.1   1 0   0 
 5441058 14.311  1-17 5797.8  99.4 101.3 4.442 0.028 0.038 1.011 0.050 0.062  19.26  2.92   455.2    18.3   1 0   0 
 5441380 14.443  1-17 5446.4 111.9 101.6 4.408 0.045 0.042 0.881 0.067 0.057  31.67  2.55   602.0    17.8   1 0   0 
 5441980 14.377  1-17 5687.0  95.5  92.4 4.481 0.022 0.032 0.991 0.040 0.053  13.04  1.17  4045.1   165.9   1 0 1 0 
 5442026 13.319  0-17 4432.9  75.5  72.0 4.629 0.018 0.019 0.668 0.022 0.022  13.43  0.89  3700.9   132.7   1 0   0 
 5442122 13.852  1-17 6495.1 131.1 133.1 4.055 0.034 0.035 1.379 0.068 0.060   5.78  0.55   155.3    15.3   1 0   0 
 5442186 13.149  0-17 5889.5 122.8 117.2 3.869 0.046 0.036 1.248 0.079 0.064  21.94  1.63    39.7     3.6   1 0   0 
 5442366 15.439  1-17 4511.0 121.0 135.0 4.623 0.052 0.024 0.623 0.076 0.044  32.16  3.54   435.6    20.9   2     1 
 5442438 15.130  5-17 5405.4 116.6 107.7 4.393 0.051 0.048 0.927 0.065 0.060   9.11  0.79   433.6    32.1   1 0   0 
 5442451 10.235  0-17 5942.0  71.0  83.0 4.439 0.030 0.120 1.104 0.060 0.066   9.03  0.66  4857.8   222.7   2     1 
 5442725 13.836  1-17 3613.8  64.2  67.9 4.846 0.009 0.009 0.357 0.009 0.009  52.96  4.74  1461.4    28.0   1 0   0 
 5442808 13.446  1-17 5015.8  80.3  76.8 4.569 0.022 0.031 0.807 0.033 0.045   6.90  0.48  6109.6   302.7   1 0   0 
 5442880 15.948  2-17 5420.1 117.9 100.7 4.313 0.075 0.074 0.887 0.064 0.050  11.53  0.99   925.8    53.8   1 1   0 
 5442973 14.325  1-17 5709.0 104.8 107.2 4.409 0.035 0.042 1.032 0.060 0.069   9.29  0.69  4360.1   190.1   1 0   0 
 5442977 14.934  1-17 6128.2 132.6 120.0 4.263 0.040 0.048 1.233 0.064 0.066  11.95  0.76    14.3     9.6   1 0   0 
 5443320 15.470  1-17 5085.9 100.7  93.0 4.547 0.035 0.042 0.806 0.045 0.048  10.25  0.81  1834.6    87.3   1 0 1 0 
 5443408 15.377  1-17 5319.0 160.0 144.0 4.631 0.036 0.090 0.783 0.076 0.076  19.93  1.63  1800.9    61.0   2     1 
 5443444 15.981  1-17 5073.4  97.0  89.5 4.491 0.046 0.039 0.815 0.047 0.039  15.21  1.26   743.8    41.3   1 0   0 
 5443486 15.841  1-17 4859.6  87.5  83.1 4.641 0.020 0.024 0.687 0.031 0.034  25.94  2.01  1320.6    44.7   1 0   0 
 5443604 14.985  1-17 4672.7  85.7  79.0 4.630 0.018 0.023 0.691 0.027 0.030  11.21  0.78  1697.9    74.5   1 0   0 
 5443678 15.582  1-17 4786.3  84.1  82.0 4.652 0.018 0.023 0.667 0.027 0.030  25.58  2.36   578.1    24.2   1 0   0 
 5443759 15.944  4-17 5370.8 100.9  97.2 4.508 0.041 0.054 0.867 0.052 0.059  11.83  0.84  1162.4    61.8   1 0   0 
 5443790 14.327  1-17 5518.9 109.4 103.3 4.356 0.046 0.044 0.908 0.070 0.062  16.72  2.59    63.3     7.3   1 0   0 
 5443837 14.545  1-17 5901.5 108.6 109.2 4.015 0.051 0.050 1.187 0.121 0.078   4.19  0.31  3055.3   203.1 1 1 0 1 0 
 5443858 15.907  1-17 4200.0  73.5  48.6 4.634 0.029 0.031 0.634 0.024 0.020  23.70  1.92  2545.2    79.6   1 0   0 
 5443872 14.738  1-17 5185.2  95.1  84.5 4.447 0.041 0.035 0.869 0.057 0.045  30.83  4.63   516.3    16.9   1 0   0 
 5443913 13.474  0-17 5552.1  91.7  96.8 4.427 0.034 0.039 1.002 0.058 0.064  27.61  5.34   542.5    15.9   1 0   0 
 5443980 14.718  1-17 5730.4 107.4 102.6 4.431 0.038 0.046 0.969 0.063 0.072  10.82  0.91  2696.7   113.1   1 0   0 
 5444011 13.455  0-17 6238.7 123.2 115.4 4.014 0.040 0.041 1.394 0.068 0.075   5.28  0.59    52.0     9.0   1 0   0 
 5444087 14.908  1-17 5466.0 164.0 164.0 4.525 0.057 0.133 0.857 0.101 0.082  28.58  5.66   194.2    10.4   2     1 
 5444131 14.590  1-17 5672.0 109.0 103.5 4.412 0.076 0.096 0.948 0.069 0.069  18.80  1.78   123.8     9.5   1     0 
 5444165 14.846  1-17 5969.6 117.1 110.1 4.187 0.045 0.050 1.121 0.076 0.088  20.34  2.76   154.1     5.5   1 0   0 
 5444190 14.453  1-17 5682.5 115.8 108.6 3.810 0.041 0.041 1.238 0.065 0.075  27.19  3.99   494.5    16.6   1 0   0 
 5444191 15.968  1-17 4963.9  86.9  82.5 4.601 0.023 0.031 0.746 0.039 0.042  21.66  1.98  1443.5    53.7   1 0   0 
 5444303 15.974  4-17 4712.1  83.2  77.8 4.592 0.025 0.029 0.734 0.036 0.035  32.83  1.26   673.6    37.4   1 0   0 
 5444333 15.767  4-17 5775.5 113.5 111.7 4.162 0.070 0.072 1.040 0.093 0.082  20.06  1.66    12.2    12.8   1 0   0 
 5444373 15.576  1-17 5364.4 100.8  84.1 4.217 0.052 0.051 0.885 0.052 0.038  37.19  3.11   158.7    11.3   1 0   0 
 5444375 14.481  1-17 6011.7 108.1 114.2 4.315 0.035 0.042 1.188 0.056 0.072  18.49  3.57    40.7     6.8   1 0   0 
 5444614 11.308  0-17 6507.5 126.9 125.8 3.935 0.030 0.033 1.601 0.070 0.078   7.84  0.90   289.3    15.0   1 0   0 
 5444665 12.989  1-17 5418.1  93.3  88.0 4.436 0.038 0.028 0.799 0.053 0.040  14.78  3.07    95.0     6.0   1 0   0 
 5444682 13.825  1-17 6080.9 121.7 120.3 3.931 0.055 0.040 1.215 0.130 0.067  32.33  2.73   139.1     6.1   1 0   0 
 5444699 14.858  1-17 5176.4  74.1  66.8 4.343 0.025 0.024 0.859 0.025 0.020  22.11  0.76  1959.1    84.3   1 1   0 
 5444731 13.858  2-17 5831.0 195.0 177.0 4.266 0.294 0.221 0.789 0.123 0.053  14.07  1.00  3182.5   113.0   2     1 
 5444922 15.661  1-17 4385.6  75.3  70.4 4.617 0.021 0.020 0.683 0.027 0.024  45.79  6.78   194.0    11.3   1 0   0 
 5444932 15.612  2- 3 5514.5 101.9 101.4 4.451 0.049 0.057 0.908 0.061 0.066  26.46  2.68   377.6    19.0   1 0   0 
 5444940 14.681  1-17 5578.9 111.5 108.5 4.263 0.044 0.045 0.934 0.071 0.067  10.30  0.75  3076.3   130.9   1 0   0 
 5444950 14.105  1-17 5592.9 112.4 104.9 4.170 0.043 0.041 0.958 0.075 0.068  22.39  1.52   571.8    19.5   1 0   0 
 5445048 15.038  1-17 4695.7  79.5  72.1 4.524 0.023 0.017 0.770 0.026 0.019  32.38  2.82   849.3    25.0   1 1   0 
 5445111 13.741  1-17 6180.2 123.2 119.9 3.535 0.039 0.038 1.592 0.069 0.070   5.84  0.80   326.0    23.9   1 0   0 
 5445158 15.135  1-17 5397.1 108.7  98.3 4.418 0.049 0.045 0.877 0.067 0.056  25.37  3.14     9.0     7.3   1 0   0 
 5445312 15.776  4-17 4466.8  79.7  75.9 4.608 0.022 0.022 0.698 0.029 0.027  29.18  1.29   562.6    33.5   1 0   0 
 5445334 12.795  1-17 5347.0  74.0  85.0 4.582 0.013 0.081 0.899 0.032 0.069   9.76  1.17  2310.1    97.8   2     1 
 5445340 15.234  1-17 5654.6 100.9  96.7 4.492 0.030 0.042 0.931 0.049 0.059  12.86  1.03  1610.0    68.0   1 0   0 
 5445348 13.359  1-17 5490.0 114.2 100.7 4.332 0.042 0.036 0.876 0.064 0.050  11.29  0.96  1759.2    70.9   1 0   0 
 5445367 15.806  1-17 3791.7  77.0  76.3 4.690 0.013 0.013 0.538 0.013 0.013  20.63  1.50  2158.7    73.4   1 0   0 
 5445519 14.897  1-17 5445.1 113.7  98.8 4.255 0.045 0.041 0.896 0.063 0.050   5.93  0.41  1065.9    68.6   1 0   0 
 5445520 14.806  1-17 5652.4 122.0 119.5 4.101 0.053 0.049 1.008 0.084 0.074   5.97  0.43  3905.6   216.3 1 1 0   0 
 5445867 13.233  0-17 5816.7 110.0 107.6 4.394 0.038 0.042 0.980 0.068 0.069   8.78  0.65  3565.8   158.1   1 0   0 
 5445929 15.981  1-17 5182.6  92.7  84.9 4.441 0.049 0.042 0.836 0.049 0.037  24.88  1.94  2437.6    75.7   1 0   0 
 5446107 15.415  1-17 5264.8  99.4  88.6 4.450 0.048 0.041 0.849 0.059 0.047  27.60  2.87   275.4    14.9   1 0   0 
 5446179 13.412  0-17 6592.6 127.2 125.9 4.229 0.029 0.032 1.382 0.061 0.058   1.38  0.12   177.4    30.8   1 0   0 
 5446285 13.113  0-17 5399.5  88.2  84.0 4.501 0.022 0.032 0.959 0.039 0.052  31.52  3.94   505.4    13.6   1 0 0 0 
 5446299 12.454  0-17 6579.0 158.0 198.0 4.179 0.185 0.167 1.160 0.178 0.178   7.39  0.63    46.3     5.3   2     1 
 5446341 13.437  0-17 5963.1 100.9 102.8 4.113 0.029 0.043 1.211 0.058 0.100  26.44  3.46   308.8    10.4   1 0   0 
 5446504 12.346  0-17 6024.3 105.7 103.5 4.397 0.030 0.039 1.064 0.056 0.072  10.50  0.86   264.3    13.0   1 0   0 
 5446518 11.033  0-17 6259.8 120.1 113.9 4.335 0.023 0.036 1.209 0.051 0.064   2.26  0.15  2973.2   256.0 1 1 0   0 
 5446657 15.378  1-17 4491.9  77.8  72.3 4.596 0.023 0.021 0.711 0.030 0.027  21.96  1.76  2198.5    68.9   1 0   0 
 5446664 14.857  1-17 5661.9 102.2  96.9 4.518 0.024 0.035 0.915 0.041 0.053  21.74  3.95    15.7     6.8   1 0   0 
 5446681 15.991  1-17 5280.9 102.7  96.5 4.577 0.028 0.038 0.804 0.047 0.052  13.33  1.18  1938.4    86.0   1 0   0 
 5446787 14.211 10-10 6091.0 104.9 102.3 4.414 0.023 0.033 1.087 0.043 0.056   7.60  0.82   772.3    43.3   1 0   0 
 5446798 13.383  0-17 6130.0 118.4 118.1 3.818 0.165 0.149 1.556 0.204 0.220  20.19  1.39   257.9    10.3   1     0 
 5446821 15.340  1-17 4276.3  77.8  66.1 4.637 0.019 0.021 0.651 0.022 0.019   0.64  0.04 41330.1  6669.3 1 1 0   0 
 5446881 15.818  1-17 4907.7  89.0  84.1 4.494 0.035 0.028 0.798 0.034 0.028  17.96  1.23   376.5    25.0   1 1   0 
 5446908 15.454  1-17 5492.0 113.2 106.7 4.365 0.062 0.059 0.914 0.067 0.060  24.54  2.14  1219.7    40.4   1 0   0 
 5449288 15.274  1-17 5690.0 119.1 115.9 4.006 0.062 0.053 1.070 0.082 0.074   6.39  0.45  6813.5   360.0 1 1 0   0 
 5449391 14.519 14-15 6268.1 136.1 133.2 4.156 0.037 0.043 1.261 0.062 0.077   3.58  0.28    57.8    16.8   1 0   0 
 5449636 14.785  1-17 5448.9 110.3 106.3 4.471 0.038 0.044 0.894 0.061 0.065  26.30  3.60   487.4    17.7   1 0   0 
 5449651 14.713  1-17 4222.8  73.4  71.5 4.698 0.020 0.024 0.572 0.021 0.020  20.08  2.24   308.2    14.9   1 0   0 
 5449665 16.658  6- 6 4388.8  91.8  86.0 4.592 0.028 0.025 0.706 0.030 0.031  12.18  1.00   285.7    62.6   1 1   0 
 5449839 15.142  1-17 5594.6 102.4 102.1 4.460 0.037 0.046 0.934 0.057 0.061  22.42  2.63   383.8    17.9   1 0   0 
 5449930 14.854  1-17 5865.5 119.2 117.4 4.252 0.037 0.041 1.193 0.052 0.069  15.57  0.70    96.8    10.7   1 0   0 
 5450054 13.432  0-17 6612.3 131.9 138.6 4.157 0.032 0.030 1.405 0.071 0.060   2.62  0.38   186.1    23.2   1 0   0 
 5450060 16.799  3- 5 4799.2  98.7  92.9 4.570 0.035 0.039 0.756 0.041 0.040   9.04  0.70  5566.1   283.1   1 0   0 
 5450093 15.949  2-17 4505.1  85.1  68.6 2.616 0.190 0.132 0.979 0.213 0.098  52.23  3.53 24517.5   442.6   2     0 
 5450114 12.874  0-17 6489.0 134.9 137.8 4.041 0.073 0.070 1.449 0.093 0.087   3.36  0.36   598.9    47.5   1     0 
 5450178 14.417  1-17 5515.1 112.4 106.0 4.245 0.044 0.042 0.916 0.068 0.060  10.76  0.84  1701.3    73.3   1 0   0 
 5450195 15.472  4-17 5952.1 119.8 112.8 4.256 0.056 0.058 1.080 0.077 0.082   8.21  0.60  6171.7   291.1   1 0   0 
 5450224 15.598  1-17 5702.7 119.8 114.2 3.674 0.207 0.217 1.361 0.321 0.223  32.60  4.82   598.1    22.0   1     0 
 5450307 12.854  0-17 6691.9 127.2 123.2 4.362 0.013 0.018 1.247 0.026 0.030   0.98  0.07  1234.8   170.0 1 1 0   0 
 5450334 15.315  4-17 4417.2  78.3  73.1 4.619 0.020 0.020 0.683 0.026 0.024  40.70  4.14   694.6    20.2   1 0   0 
 5450347 12.102  0-17 6121.0 131.2 110.4 4.128 0.029 0.038 1.248 0.059 0.083   9.42  0.80  1713.8    73.8   1 0   0 
 5450537 13.502  0-17 6219.5 121.7 143.1 3.516 0.064 0.048 1.887 0.178 0.104   4.86  0.57   170.2    16.4   1 0   0 
 5450640 14.572  1-17 5863.1 151.7 153.1 4.099 0.142 0.137 1.107 0.148 0.132  27.76  5.97   352.9     6.7   1     0 
 5450651 14.861  1-17 5431.1 105.6  87.9 4.276 0.041 0.035 0.865 0.054 0.038  26.30  2.51   579.3    20.3   1 1   0 
 5450680 14.784  1-17 6170.0 126.0 118.5 4.172 0.181 0.255 1.194 0.178 0.117  27.18  2.03   395.8     8.6   1     0 
 5450764 14.967  1-17 5783.7 102.8 100.3 4.489 0.025 0.036 0.957 0.043 0.059  16.76  1.44  2251.5    78.1   1 0   0 
 5450769 13.281  0-17 5992.4 109.8  92.3 3.913 0.025 0.038 1.518 0.047 0.126  21.94  2.00    97.1     5.4   1 0   0 
 5450893 12.861  0-17 6440.8 111.2 112.3 4.397 0.016 0.023 1.152 0.030 0.040   8.72  0.98    28.0     4.8   1 0 1 0 
 5451045 14.803  1-17 5886.9 134.6 142.0 4.021 0.050 0.046 1.151 0.136 0.092   6.05  0.42   327.0    28.7   1 0   0 
 5451141 14.596  1-17 5573.6 111.6 106.1 4.219 0.044 0.044 0.940 0.071 0.066  20.64  2.74   419.1    17.4   1 0   0 
 5451209 14.832 14-15 6023.0 117.3 112.9 4.296 0.045 0.047 1.093 0.074 0.079   7.24  0.70   741.2    46.1   1 0   0 
 5451219 14.219  1-17 5639.7 109.8 105.4 4.335 0.044 0.044 0.945 0.073 0.069  23.70  1.94    87.6     6.5   1 0   0 
 5451336 14.111  4-16 5960.6 122.0 114.5 4.198 0.043 0.043 0.999 0.078 0.070   1.06  0.07  7522.4   970.0 1 1 0   0 
 5455407 12.214  1-17 5538.3 118.3 111.6 3.486 0.022 0.026 1.750 0.053 0.059  26.82  2.84  5676.1   171.3   2 0   0 
 5455780 13.019  1-17 4726.4  67.6  67.1 4.556 0.026 0.030 0.817 0.034 0.037  48.40  6.78  1069.1    24.5   1 0   0 
 5455898 11.266  0-17 6376.9 121.1 129.2 4.242 0.031 0.030 1.265 0.058 0.056   1.60  0.11   606.5    65.6 1 3 0   0 
 5455967 15.768  1-17 5602.5 103.6 101.8 4.460 0.046 0.058 0.927 0.059 0.065  17.48  2.18   409.5    28.7   1 0   0 
 5456134 14.777  1-17 4550.8  81.2  75.9 4.609 0.020 0.022 0.705 0.029 0.029  15.42  1.28  2076.2    85.3   1 0   0 
 5456135 14.842  1-17 6234.0 194.0 259.0 4.402 0.087 0.217 1.071 0.168 0.137  20.89  3.15   172.5    12.1   2     1 
 5456158 15.742  4-17 5604.8 113.7 108.8 4.261 0.065 0.065 0.944 0.073 0.068  24.37  3.25   194.7    18.9   1 0   0 
 5456247 15.091  1-17 4426.9  74.1  69.4 4.605 0.022 0.019 0.697 0.028 0.024  10.83  0.79  2863.8   128.7   1 0   0 
 5456253 15.883  1-17 4641.8  30.9  39.7 4.509 0.011 0.011 0.777 0.013 0.012  18.47  1.58   685.2    40.3   1 1   0 
 5456269 13.287  0-17 5989.7 107.4 109.1 4.038 0.036 0.052 1.223 0.086 0.107  11.33  1.00   121.6     9.1   1 0   0 
 5456319 14.403  1-17 5380.0 108.1  97.3 4.421 0.048 0.043 0.873 0.067 0.055  33.97  5.07   662.7    21.4   1 0   0 
 5456359 12.458  0-17 6001.3 115.8 115.2 3.944 0.053 0.043 1.245 0.141 0.077   7.35  0.47   385.5    22.7   1 0   0 
 5456397 11.697  0-17 5918.2 114.3 104.7 4.168 0.036 0.044 1.111 0.079 0.089  24.83  4.26   249.2     9.8   1 0   0 
 5456466 13.770  1-17 6113.0 124.5 105.6 4.106 0.038 0.038 1.236 0.064 0.098  31.44  2.25   129.7     4.4   1 0   0 
 5456561 13.675  1-17 6411.8 132.4 139.1 4.167 0.035 0.035 1.300 0.062 0.061   6.18  0.40    67.4     9.8   1 0   0 
 5456673 14.643  1-17 5384.6 123.1 119.0 3.723 0.048 0.052 1.265 0.087 0.105  23.55  2.76   114.0     9.8   1 0   0 
 5456689 14.982  1-17 4880.3  88.9  80.6 4.566 0.027 0.029 0.772 0.038 0.040  37.45  3.81   566.4    20.2   1 0   0 
 5456703 15.301  4-17 5704.6 108.6 105.2 4.431 0.044 0.052 0.960 0.063 0.070  24.87  3.81   375.6    22.2   1 0   0 
 5456726 14.953  1-17 5527.7 100.1  96.4 4.520 0.025 0.039 0.897 0.042 0.056  17.33  1.52   965.4    38.8   1 0   0 
 5456746 13.114  0-17 6089.3 126.8 111.8 4.159 0.035 0.036 1.190 0.060 0.084  29.70  2.39   146.0     6.5   1 0   0 
 5456757 15.094  1-17 5958.2 111.1 112.7 4.133 0.050 0.052 1.144 0.083 0.096  14.68  2.23   941.2    43.0   1 0   0 
 5456979 15.668  4-17 5697.3 119.3 113.3 4.327 0.062 0.061 0.966 0.075 0.073  15.97  2.16   103.2    18.2   1 0 1 0 
 5456998 14.464  1-17 4403.8  62.7  54.2 4.573 0.019 0.013 0.720 0.022 0.017  31.05  2.19   430.6    16.9   1 0   0 
 5457051 13.392  0-17 4405.5  76.2  73.8 4.659 0.015 0.017 0.638 0.019 0.021  25.23  2.30  1201.6    35.5   1 0   0 
 5457269 12.030  0-17 4294.4  77.7  65.2 4.590 0.024 0.020 0.697 0.025 0.028  48.40  4.58   656.8    14.6   1     0 
 5457281 14.919  1-17 5507.5 116.9 110.6 4.154 0.048 0.046 0.933 0.069 0.063   5.28  0.41  2020.5   129.5   1 0   0 
 5457326 15.352  1-17 4907.4 116.1 114.5 4.479 0.045 0.046 0.805 0.033 0.032  27.61  2.58  1114.4    41.2   1   1 0 
 5457329 15.180  1-17 5709.8 103.4  99.8 4.483 0.030 0.042 0.947 0.048 0.061  21.66  2.01   757.0    32.7   1 0   0 
 5457337 14.939  1-17 5812.2 106.6 102.8 4.468 0.029 0.040 0.976 0.048 0.063   4.43  0.36  1077.6    94.3   1 0   0 
 5457374 15.069  1-17 5146.8  96.2  86.7 4.449 0.043 0.035 0.830 0.048 0.035  15.97  1.22  3742.7   137.5   1 0   0 
 5457393 12.814  0-17 6233.2 131.1 115.3 4.148 0.031 0.040 1.217 0.057 0.076   7.25  0.57    53.2     6.6   1 0   0 
 5457402 14.066  1-17 6361.2 119.4 112.0 4.380 0.022 0.030 1.159 0.041 0.056   9.94  1.58   156.1    12.7   1 0   0 
 5457537 15.372  1-17 5007.2  90.9  86.6 4.594 0.023 0.030 0.760 0.036 0.043  25.40  2.99   689.2    31.3   1 0   0 
 5457628 15.889  1-17 5285.2 111.3 102.4 4.516 0.041 0.051 0.849 0.052 0.057  17.94  1.46  2336.8    96.9   1 0   0 
 5457799 12.115  0-17 5790.8  94.5  94.3 4.452 0.027 0.036 0.998 0.048 0.060   6.10  0.44  3403.2   186.0   1 0   0 
 5457823 14.870  1-17 6929.0 142.3 146.3 4.083 0.062 0.061 1.497 0.091 0.085   6.59  0.40   120.4    18.8 1 2 0   0 
 5457942 15.826  4-17 5538.0 116.1 107.2 4.555 0.026 0.035 0.861 0.044 0.050  28.58  4.43   607.7    31.3   1 0   0 
 5457977 13.794  1-17 6138.4 128.9 123.2 4.071 0.034 0.036 1.382 0.054 0.064  15.90  1.85    49.3     6.5   1 0   0 
 5457986 14.325  1-17 6705.4 139.6 131.6 4.305 0.024 0.031 1.307 0.047 0.051   1.98  0.14   562.9    67.8 1 1 0   0 
 5458101 15.402  1-17 4593.6  89.9  84.3 4.637 0.023 0.026 0.673 0.035 0.034  26.48  2.72   628.9    29.0   1 0   0 
 5458458 14.300  1-17 5984.0 179.0 179.0 4.322 0.236 0.193 0.756 0.099 0.035  11.71  1.07   385.2    22.1   2     1 
 5458573 15.902  1-17 5346.6 116.9 110.9 4.498 0.042 0.052 0.865 0.055 0.059  22.42  2.15   770.3    36.4   1 0   0 
 5458813 14.658  1-17 6135.8 121.0 113.3 4.476 0.020 0.027 1.007 0.036 0.047  14.00  1.26  3158.4   124.1   1 0   0 
 5458843 15.929  1-17 4385.5  82.2  78.7 4.636 0.019 0.021 0.662 0.025 0.024  33.31  5.58   655.7    29.9   1 0   0 
 5458845 13.659  1-17 6328.7 136.6 124.0 4.147 0.033 0.038 1.230 0.052 0.076   3.48  0.44    13.1     9.4 1 1 0   0 
 5458878 15.670  1-17 4669.5  96.1  91.7 4.611 0.021 0.025 0.713 0.032 0.033  40.98  6.90   484.5    20.2   1 0   0 
 5458946 14.598  1-17 5377.7 114.9  99.9 4.402 0.046 0.039 0.872 0.067 0.052  23.87  2.31  1210.2    41.7   1 0   0 
 5459126 15.517  1-17 5953.1 109.6 106.5 4.421 0.039 0.051 1.028 0.058 0.068  12.42  1.20   505.0    33.5   1 0   0 
 5459134 15.376  1-17 5368.0 104.4 101.3 4.532 0.029 0.042 0.862 0.045 0.058  19.50  2.00  2224.4    80.8   1 0   0 
 5459164 13.915  1-17 5496.0 166.0 149.0 4.575 0.036 0.144 0.876 0.083 0.092  18.21  1.62  1007.0    39.7   2     1 
 5459170 15.849  4-17 4944.0 176.0 176.0 4.564 0.061 0.044 0.730 0.085 0.064  18.34  1.96   679.9    34.5   2     1 
 5459288 15.884  1-17 3955.3  74.3  78.7 4.676 0.015 0.015 0.562 0.014 0.014  32.60  2.81  1189.8    44.7   1 0   0 
 5459300 13.445  0-17 6049.8 110.0 109.8 4.412 0.028 0.038 1.039 0.052 0.064   8.68  0.62  3450.7   163.1   1 0   0 
 5459339 13.069  0-17 6308.8 114.3 110.6 3.763 0.028 0.030 1.721 0.063 0.072  17.54  3.39    39.0     4.1   1 0   0 
 5459383 14.513  1-17 5709.6 115.8 114.9 4.120 0.051 0.047 1.026 0.095 0.076  24.52  2.96   243.5    13.4   1 0   0 
 5459480 14.744  1-17 6042.1 126.5 127.0 4.007 0.043 0.051 1.263 0.090 0.118   5.97  0.44  2164.2   133.4   1 0   0 
 5459518 15.327  4-17 6220.2 126.7 117.6 4.357 0.039 0.045 1.137 0.062 0.073   5.45  0.33   160.4    27.1   1 0   0 
 5459534 12.191  0-17 5776.0  94.2  93.1 4.433 0.027 0.036 1.031 0.051 0.063   5.41  0.41  3725.5   214.5   1 0   0 
 5459562 14.809  1-17 5193.7  94.3  92.0 4.564 0.024 0.035 0.815 0.037 0.052  11.69  0.82  4295.0   185.9   1 0   0 
 5459581 15.818  1-17 5466.8 117.6 108.7 4.225 0.166 0.177 0.916 0.079 0.066  21.68  1.57   164.0    19.4   1     0 
 5459593 15.188  1-17 3884.2  79.5  73.4 4.683 0.013 0.013 0.551 0.013 0.013  25.94  2.27  1537.4    53.9   1 0   0 
 5459612 14.440  1-17 5166.8 101.3  94.5 4.515 0.051 0.060 0.824 0.051 0.049  17.84  1.35  2852.4    98.6   1     0 
 5459729 15.160  1-17 6010.3 115.9 109.3 4.489 0.023 0.030 0.979 0.041 0.050  16.42  1.85   932.9    42.2   1 0   0 
 5459793 15.136  1-17 6126.2 114.9 109.2 4.428 0.028 0.037 1.061 0.049 0.060  20.58  2.91    64.0    10.2   1 0   0 
 5459981 13.942  1-17 5989.0  95.8  93.6 4.437 0.015 0.022 1.107 0.031 0.040  24.20  3.78   131.3     8.1   1 0   0 
 5460010 15.670  4-17 5990.8 114.9 109.8 4.444 0.033 0.044 1.021 0.053 0.063  15.73  1.57  1166.8    58.0   1 0   0 
 5460121 15.485  4-17 5304.6  99.0  83.6 4.350 0.041 0.035 0.861 0.049 0.034  12.79  1.02  1843.7    83.8   1 0   0 
 5460237 15.606  1-17 5604.2 113.5 106.6 4.525 0.027 0.036 0.900 0.044 0.054  22.24  2.16  1276.5    54.1   1 0   0 
 5460315 15.619  1-17 4397.2  86.1  76.8 4.585 0.024 0.022 0.713 0.028 0.026  26.49  2.29   240.9    18.7   1     0 
 5460427 15.527  2- 3 5008.1  99.3  93.3 4.590 0.023 0.031 0.765 0.037 0.044  24.71  2.01  3451.7   141.0   1 0   0 
 5460668 13.118  1-17 6825.2 141.9 138.0 4.288 0.025 0.028 1.308 0.047 0.045   1.98  0.30   208.8    27.8   1 0   0 
 5460675 15.299  4-17 6380.8 137.9 128.2 4.173 0.064 0.062 1.288 0.066 0.073  16.09  1.20   177.9    18.5   1 0   0 
 5460828 14.244  1-17 4439.3  72.4  64.7 4.586 0.023 0.016 0.714 0.027 0.022   1.89  0.13 18356.1  1744.6 1 1 0   0 
 5460829 13.062  0-17 4584.4  73.1  69.0 4.584 0.023 0.022 0.742 0.032 0.030  16.53  1.45  3539.9   121.3   1 0   0 
 5460947 15.837  4-17 5150.5 104.6  97.4 4.456 0.046 0.040 0.829 0.050 0.038  22.74  2.10  3004.6   113.8   1 0   0 
 5460956 15.444  4-17 5529.8 195.6 166.1 4.437 0.041 0.044 0.916 0.078 0.075  25.38  1.46   286.9    21.1   1 0   0 
 5460968 15.266  4-17 5677.1 116.1 113.2 4.444 0.040 0.051 0.952 0.063 0.070  21.19  1.85   150.5    14.4   1 0   0 
 5460974 13.636  1-17 5182.7  88.6  78.1 4.463 0.039 0.031 0.833 0.054 0.041  20.65  2.33   488.8    18.0   1 0   0 
 5460990 15.191  1-17 6105.1 127.4 121.0 4.235 0.056 0.054 1.151 0.071 0.085   2.25  0.17  1287.5   138.9 1 1 0   0 
 5461040 15.115  1-17 5234.2 104.9 107.3 4.556 0.027 0.039 0.825 0.042 0.054  16.20  1.46   463.3    25.6   1 0   0 
 5461285 12.667  0-17 6050.7 119.4 116.8 4.206 0.035 0.042 1.104 0.071 0.078  17.21  1.44   725.8    26.6   1 0   0 
 5461395 14.976  1-17 5277.0 158.0 158.0 4.515 0.095 0.095 0.725 0.115 0.046   4.44  0.35   192.3    28.2   2     1 
 5461440 14.560  1-17 5747.3 117.1 112.5 4.503 0.038 0.045 0.834 0.050 0.053  33.01  2.69   770.0    25.4   1 0 0 0 
 5461454 15.173  1-17 4786.8  87.2  79.0 4.571 0.027 0.027 0.757 0.037 0.036  32.16  5.99  1528.3    50.2   1 0   0 
 5461481 15.163  1-17 5772.5 114.7 111.3 4.379 0.051 0.056 0.986 0.071 0.075  11.04  0.92  3461.6   157.7   1 0   0 
 5461642 13.035  0-17 6560.2 134.0 132.5 4.054 0.036 0.038 1.412 0.075 0.070  22.24  1.92   222.0     9.5   1 0   0 
 5461699 12.439  0-17 5818.1 107.9 101.2 4.278 0.038 0.040 1.088 0.064 0.072  10.76  0.97   140.1     8.7   1 0   0 
 5461756 13.905  1-17 4014.0 140.0 154.0 4.643 0.056 0.020 0.622 0.043 0.064   6.53  0.44  3058.4   167.5   2     1 
 5461759 15.163  1-17 4039.6  77.4  78.0 4.631 0.016 0.015 0.607 0.013 0.014  36.94  4.27   717.4    24.6   1 0   0 
 5461839 15.184  4-17 5733.4 121.3 120.4 4.148 0.058 0.062 1.026 0.094 0.080  10.49  0.74   299.6    25.0   1 0   0 
 5461840 15.053  1-17 5311.1 109.7  96.0 4.423 0.055 0.048 0.858 0.061 0.047  10.76  0.84  2587.6   116.9   1 0   0 
 5462111 15.654  4-17 5287.6  97.7  85.7 4.351 0.050 0.048 0.860 0.047 0.034   6.18  0.42   568.9    50.2   1 1   0 
 5462125 13.361  0-17 5584.4  93.9  97.8 4.544 0.017 0.026 0.893 0.029 0.040   6.13  0.45  4506.8   249.5   1 0   0 
 5462169 14.781  1-17 6462.5 136.9 132.6 3.918 0.057 0.058 1.496 0.092 0.107   5.18  0.34   570.3    45.7   1 0   0 
 5462286 14.275  1-17 5865.0 105.8 103.3 4.442 0.029 0.041 1.002 0.052 0.068  21.18  2.55   217.1    12.5   1 0   0 
 5462311 12.523  0-17 6084.0 103.1 103.9 4.401 0.024 0.033 1.106 0.044 0.059  17.93  2.22   221.5     9.8   1 0   0 
 5462312 14.322  1-17 5866.8 137.2 136.1 4.116 0.124 0.127 1.101 0.134 0.117  28.15  2.08   523.3    20.9   1     0 
 5462390 15.239  1-17 5938.7 113.3 110.3 4.405 0.043 0.055 1.032 0.062 0.072  28.36  2.51   180.2    13.2   1 0   0 
 5462411 14.960  1-17 5999.4 127.3 121.5 4.438 0.028 0.037 1.033 0.050 0.066  19.66  2.07   294.8    16.7   1 0   0 
 5462506 14.206  1-17 6236.9 114.7 108.9 4.411 0.022 0.031 1.102 0.041 0.058  11.07  0.75    43.0     8.4   1 0   0 
 5462536 15.798  1-17 5027.6  95.9  91.1 4.597 0.024 0.032 0.756 0.039 0.044  32.83  2.79  1342.5    47.5   1 0   0 
 5462597 15.650  1-17 5450.4 105.4 100.5 4.559 0.025 0.036 0.849 0.042 0.051  18.07  1.98  1676.9    69.9   1 0   0 
 5462626 14.323  1-17 6162.6 123.1 122.4 4.320 0.035 0.041 1.138 0.069 0.080  14.91  2.06   172.1    14.1   1 0   0 
 5462650 15.868  4-17 4892.7  93.4  87.3 4.601 0.024 0.031 0.740 0.038 0.040  25.58  2.26  1053.0    44.9   1 0   0 
 5462662 15.565  1-17 5078.1  96.6  89.5 4.548 0.032 0.039 0.806 0.043 0.049  25.94  2.11  1350.5    53.0   1 0   0 
 5462670 15.182  1-17 4501.7  95.5  90.8 4.593 0.034 0.034 0.712 0.038 0.039  27.04  2.01   880.8    34.5   1     0 
 5462834 14.090  1-17 6408.0 116.2 114.8 4.338 0.025 0.035 1.211 0.047 0.064   5.51  0.53   225.5    21.0   1 0   0 
 5465831 15.297  1- 3 5834.9 125.6 122.4 4.226 0.053 0.055 1.042 0.082 0.082  14.69  2.19   545.4    28.5   1 0   0 
 5466012 12.419  0-17 6721.3 124.8 119.6 4.401 0.015 0.019 1.167 0.026 0.030   1.40  0.11  1182.1   134.6 1 1 0   0 
 5466016 15.166  1-17 5029.2 100.0  90.4 4.533 0.034 0.033 0.804 0.046 0.044  44.54  8.60   580.2    16.6   1 0   0 
 5466017 15.590  4-17 4142.9  50.2  76.7 4.626 0.032 0.020 0.620 0.016 0.016  13.06  0.97   793.7    41.6   1 0   0 
 5466033 15.520  4-17 5961.5 164.9 164.8 3.672 0.086 0.085 1.494 0.151 0.126   6.26  0.47   132.1    25.3   1 0   0 
 5466109 15.225  1-17 6076.8 123.0 119.3 4.341 0.045 0.052 1.099 0.068 0.079   8.09  0.68   620.4    41.2   1 0 1 0 
 5466243 15.640  2-17 4586.2  85.9  80.6 4.601 0.022 0.024 0.715 0.031 0.030  10.11  0.73  2769.3   127.3   1 0   0 
 5466397 12.938  0-17 4957.4  65.7  57.2 4.437 0.018 0.013 0.826 0.021 0.014   9.11  0.67  3650.9   158.3   1 1   0 
 5466477 12.843  0-17 6709.9 142.4 143.1 4.069 0.033 0.033 1.467 0.074 0.066   3.62  0.41   244.1    21.8   1 0   0 
 5466687 14.575  1-17 5497.0 102.0  98.6 4.571 0.018 0.029 0.843 0.032 0.043   4.49  0.35  3857.0   246.5   1 0   0 
 5466688 13.395  0-17 5830.3 120.4 114.3 4.239 0.039 0.043 1.057 0.074 0.076   4.53  0.32  2264.9   142.4   1 0   0 
 5466760 14.478  1-17 5328.7  99.6  93.0 4.581 0.022 0.033 0.809 0.037 0.047  31.71  4.90   511.8    15.9   1 0   0 
 5466770 15.341  1-17 6093.7 127.1 125.6 4.292 0.053 0.053 1.122 0.075 0.083   4.81  0.36  1489.7   105.5   1 0   0 
 5466914 14.995  1-17 6208.7 121.8 118.6 4.376 0.032 0.043 1.123 0.055 0.069   5.13  0.61   458.3    40.2   1 0   0 
 5466948 15.659  2-17 4961.8  89.1  84.4 4.491 0.036 0.028 0.802 0.039 0.029  26.67  2.22  1761.4    53.6   1 0   0 
 5467160 13.653  1-17 4596.9  74.5  71.3 4.582 0.024 0.021 0.730 0.033 0.028  45.16  5.93   727.7    16.1   1 0   0 
 5467257 15.330  1-17 6184.5 127.8 118.5 4.480 0.024 0.029 1.001 0.043 0.048  11.52  1.00   147.2    17.5   1 0   0 
 5467283 15.994  4-17 5851.3 142.0 140.1 4.076 0.073 0.085 1.115 0.116 0.098  18.76  2.00    87.9    17.9   1 0   0 
 5467375 14.123  1-17 5522.7 122.4 113.6 4.435 0.061 0.062 0.898 0.064 0.062  15.74  1.77   469.8    20.1   1     0 
 5467380 15.121  4-17 6353.0 174.4 210.3 3.879 0.041 0.047 1.480 0.093 0.166  15.67  1.92   335.7    19.8   1 0   0 
 5467466 13.860  1-17 5475.6  85.2  87.0 4.506 0.020 0.031 0.958 0.037 0.049  29.38  4.35   423.9    13.1   1 0   0 
 5467490 12.632  0-17 6521.5 127.9 127.7 4.321 0.022 0.029 1.259 0.042 0.057   3.47  0.43   186.8    17.9   1 0   0 
 5467495 14.258  1-17 6033.0 181.0 199.0 4.460 0.050 0.212 1.153 0.125 0.138  12.57  1.37   458.9    22.5   2     1 
 5467710 14.928  1-17 5580.7 100.9  99.5 4.634 0.021 0.021 0.766 0.026 0.032   8.55  0.78   538.7    34.2   1     0 
 5468084 14.125  1-17 5207.9  98.2  91.8 4.570 0.022 0.034 0.811 0.034 0.051  23.87  2.06  1297.0    38.0   1 0   0 
 5468089 10.232  0-17 6202.1 113.8 112.6 3.973 0.027 0.045 1.376 0.061 0.121  10.87  0.90    89.8     4.4   1 0   0 
 5468127 15.950  4-17 5021.2 105.5  97.4 4.554 0.033 0.039 0.793 0.044 0.046  22.42  1.94  2512.2    81.4   1 0   0 
 5468219 13.800  1-17 5494.5 100.5 101.6 4.499 0.030 0.042 0.901 0.049 0.062  22.16  1.87    99.8     6.2   1 0   0 
 5469402 15.846  1-17 4240.7  84.8  62.8 4.642 0.024 0.029 0.638 0.026 0.022  39.04  4.87   738.3    29.8   1 0   0 
 5469500 14.171  1-17 6269.0 116.7 123.7 4.278 0.027 0.039 1.304 0.050 0.060   3.65  0.54   237.3    26.4   1 0   0 
 5469501 15.165  1-17 6299.4 223.6 308.4 4.151 0.042 0.055 1.270 0.078 0.135   4.85  0.39  6305.7   382.4   1 0   0 
 5469517 13.701  1-17 6013.4 103.8 106.9 4.081 0.031 0.048 1.211 0.065 0.107  12.65  1.68   198.2    11.6   1 0   0 
 5469546 15.467  1-17 4313.0 116.0 129.0 4.636 0.049 0.025 0.613 0.066 0.050  23.70  1.81   599.2    24.9   2     1 
 5469562 13.585  0-17 6004.2 124.2 121.9 3.904 0.055 0.039 1.272 0.154 0.069   2.26  0.16  3724.8   327.0 1 1 0   0 
 5469681 13.699  1-17 5248.3 104.6  91.3 4.176 0.032 0.029 0.941 0.042 0.036  45.16  4.18   297.2     8.0   1 0   0 
 5469689 14.913  1-17 5767.1 107.6 102.7 4.494 0.024 0.036 0.951 0.042 0.058  14.00  1.16  1837.2    71.1   1 0   0 
 5469721 12.880  0-17 6385.8 105.5 102.6 4.298 0.017 0.020 1.362 0.032 0.042   3.62  0.26  2701.7   186.9 1 1 0   0 
 5469748 13.828  1-17 4696.1  85.3  77.6 4.607 0.020 0.023 0.713 0.030 0.031  13.06  1.11  1575.1    60.4   1 0   0 
 5469863 14.821  1-17 6240.9 115.8 114.1 4.386 0.026 0.037 1.126 0.047 0.065   8.60  0.80   286.3    22.4   1 0   0 
 5470013 13.524  0-17 6941.2 145.3 142.2 4.205 0.030 0.033 1.448 0.070 0.067   0.80  0.06   190.3    43.3   2 0   0 
 5470021 15.529  1-17 4954.2  96.4  87.6 4.568 0.027 0.032 0.779 0.038 0.044  25.76  2.55   357.5    18.2   1 0   0 
 5470359 14.380  1-17 6049.8 111.3 107.3 4.434 0.022 0.035 1.049 0.043 0.063  15.64  2.90   210.1    12.5   1 0   0 
 5470396 13.677  1-17 5522.0  82.0  74.0 4.062 0.434 0.102 0.875 0.045 0.068  15.96  2.13  1405.9    48.9   2     1 
 5470413 14.661  1-17 5667.5 114.8 111.8 4.383 0.044 0.046 0.952 0.074 0.073  19.79  3.90   294.3    14.4   1 0   0 
 5470414 14.802  1-17 5044.0  75.0  68.4 4.419 0.021 0.017 0.832 0.024 0.017  37.19  3.23  1271.8    31.4   1 1   0 
 5470455 13.635  1-17 8291.6 246.5 217.9 4.045 0.042 0.042 2.033 0.102 0.099   3.67  0.58   180.2    20.0   2 0   0 
 5470620 15.956  1-17 5712.8 137.4 111.4 4.486 0.024 0.036 0.950 0.047 0.062   9.69  0.72  5016.2   226.7   1 0   0 
 5470641 15.455  1-17 5541.2 125.6 117.7 4.319 0.051 0.049 0.917 0.072 0.064   5.61  0.39  1451.3    97.1   1 0   0 
 5470739 15.401  1-17 5796.1 122.4 119.1 4.361 0.050 0.053 0.996 0.075 0.077  21.35  3.49   150.4    13.4   1 0 0 0 
 5470752 15.334  1-17 5642.5 120.0 115.1 4.341 0.053 0.052 0.946 0.075 0.071  19.90  2.02   439.6    21.7   1 0   0 
 5470767 14.799  1-17 7037.0 179.0 166.6 4.082 0.046 0.046 1.538 0.087 0.087  13.89  1.54   849.8    36.9   2 0   0 
 5470939 13.571  0-17 5930.7 129.9 123.4 3.863 0.057 0.039 1.269 0.158 0.072  22.73  4.30   531.7    17.4   1 0   0 
 5470964 15.402  1-17 5867.8 121.7 114.2 4.435 0.035 0.044 1.005 0.057 0.071  20.33  2.16   453.0    22.3   1 0   0 
 5471006 12.806  0-17 6112.5 122.5 118.9 4.348 0.034 0.039 1.094 0.065 0.072  24.21  2.51    64.6     3.7   1 0   0 
 5471016 15.227  4-17 6363.2 128.4 119.2 4.399 0.026 0.031 1.131 0.047 0.057   9.63  0.76  1536.4    75.5   1 0   0 
 5471373 15.343  1-17 5819.7 133.2 122.5 4.291 0.049 0.050 1.016 0.081 0.080   7.00  0.59  1015.9    64.6   1 0   0 
 5471496 15.889  1-17 4609.4  93.6  85.8 4.637 0.019 0.023 0.677 0.028 0.029  23.87  1.87  2599.0    80.5   1 0   0 
 5471519 14.491  1-17 5220.7  86.4  77.0 4.365 0.028 0.022 0.852 0.037 0.026   7.14  0.52  4558.5   227.0   1 1   0 
 5471566 15.466  1-17 5314.8 106.0  98.8 4.491 0.042 0.046 0.861 0.056 0.058   9.29  0.71  3898.8   178.2   1 0   0 
 5471838 15.688  2- 3 6102.8 146.3 125.3 4.455 0.026 0.032 1.029 0.047 0.058   7.09  0.52  4177.4   220.5   1 0   0 
 5471960 14.671  1-17 5123.2 101.8  96.9 4.572 0.023 0.033 0.799 0.035 0.050  12.88  0.96  2156.1    84.2   1 0   0 
 5472014 15.312  1-17 5895.7 120.8 118.4 4.398 0.040 0.049 1.024 0.064 0.076  19.12  1.78  1606.0    56.1   1 0   0 
 5472185 15.683  1-17 3838.1  78.7  73.5 4.705 0.012 0.013 0.527 0.013 0.013  33.99  2.43  2943.4    73.5   1 0   0 
 5472280 13.607  0-17 7487.5 205.3 279.3 3.950 0.030 0.032 1.917 0.089 0.114   6.72  1.36   152.4    13.3   2 0   0 
 5472305 14.482  1-17 4934.6 102.5  94.1 4.557 0.045 0.055 0.775 0.047 0.050  10.76  0.91  1296.5    57.8   1     0 
 5472428 15.699  2-17 5311.5 106.2 101.4 4.576 0.022 0.034 0.813 0.038 0.049  13.33  1.11  4172.5   160.6   1 0   0 
 5472644 13.873  1-17 6585.0 161.4 139.2 4.263 0.032 0.036 1.227 0.052 0.057  20.36  1.33   358.2    14.0   1 0   0 
 5472829 15.591  2-17 5319.4 114.5 108.6 4.570 0.026 0.037 0.819 0.043 0.052  34.70  3.44   518.1    19.5   1 0   0 
 5472865 13.278  0-17 6645.6 144.2 136.7 4.167 0.030 0.028 1.343 0.064 0.049   2.76  0.30   176.1    21.2   1 0   0 
 5472917 15.609  2-17 4934.0  97.5  88.5 4.552 0.031 0.032 0.784 0.042 0.041  24.54  1.87  1628.8    52.0   1 0   0 
 5472950 14.512  1-17 5405.5 139.0 130.0 4.021 0.043 0.043 0.954 0.066 0.065   1.06  0.07 21555.2  2697.2 1 1 0   0 
 5473087 15.936  1-17 4941.0 102.1  93.0 4.547 0.033 0.033 0.787 0.043 0.041  18.60  1.39  2748.8    96.2   1 0   0 
 5473119 15.686  4-17 4915.1  98.5  93.9 4.610 0.020 0.027 0.733 0.033 0.038  11.77  0.82  1466.9    69.9   1 0   0 
 5473157 15.985  1-17 4897.3  97.5  93.6 4.627 0.019 0.026 0.710 0.032 0.035  18.34  1.42  3328.9   114.8   1 0   0 
 5473223 14.785  1-17 6678.9 140.0 134.2 4.305 0.025 0.033 1.302 0.048 0.051   4.10  0.28   121.4    21.8   1 0   0 
 5473278 14.410  1-17 6124.5 139.3 139.7 4.331 0.034 0.042 1.122 0.071 0.084  13.62  1.11  1534.5    59.4   1 0   0 
 5473342 15.308  1-17 6278.1 154.4 142.9 4.177 0.104 0.103 1.247 0.092 0.101   7.37  0.66   323.5    30.0   1 0   0 
 5473615 14.342  1-17 5654.4 102.3  96.9 4.485 0.028 0.039 0.937 0.048 0.062   7.60  0.54  1647.8    84.4   1 0   0 
 5473743 15.813  2-17 5815.8 118.8 114.7 4.486 0.031 0.042 0.959 0.051 0.060  14.17  1.47  1079.2    52.0   1 0   0 
 5473758 15.925  4-17 5336.0 122.5 105.0 4.414 0.056 0.049 0.864 0.064 0.049  35.43  4.53   684.6    25.3   1 0   0 
 5473865 15.209  4-17 5071.0 196.0 161.0 4.514 0.082 0.067 0.755 0.098 0.057  15.42  1.15  1991.0    74.4   2     1 
 5473886 14.878  1-17 6163.0 159.8 137.4 4.017 0.042 0.048 1.313 0.080 0.124   3.03  0.39   131.2    27.0   1 0   0 
 5474113 15.478  1-17 5543.0 166.0 166.0 4.547 0.032 0.179 0.974 0.085 0.104  24.90  2.69   186.7    13.8   2     1 
 5474120 13.094  0-17 6424.9 109.7 101.6 4.347 0.014 0.019 1.269 0.030 0.037   5.45  0.46  1170.1    69.1   1 0   0 
 5474188 15.271  1-17 3940.0  63.3  57.8 4.789 0.062 0.036 0.451 0.036 0.035  15.23  1.33   309.4    20.1   1     0 
 5474205 13.882  1-17 6757.9 141.7 137.4 4.314 0.022 0.026 1.297 0.038 0.042   3.88  0.36   747.6    57.3   1 0   0 
 5474291 14.985  1-17 5394.8 110.0 106.4 4.491 0.038 0.046 0.879 0.055 0.062  24.88  2.14  2202.0    62.9   1 0   0 
 5474298 13.871  1-17 4875.1  80.5  72.0 4.564 0.027 0.028 0.768 0.038 0.039  20.21  1.56  4013.6   118.0   1 0   0 
 5474302 14.513  1-17 6047.1 116.1 108.8 4.463 0.019 0.029 1.019 0.037 0.055  17.96  2.65   570.0    22.9   1 0   0 
 5474416 14.840  1-17 5803.1 111.5 102.5 4.531 0.018 0.027 0.915 0.033 0.045  12.70  0.88   674.8    32.5   1 0   0 
 5474520 15.900  1-17 6054.0 145.6 143.0 4.351 0.052 0.060 1.087 0.076 0.084   9.04  0.68   314.4    33.9   1 0   0 
 5474533 13.617  1-17 6433.9 126.6 138.9 4.269 0.034 0.032 1.256 0.058 0.059   1.02  0.07  6389.1   826.4 1 1 0   0 
 5474654 14.513  1-17 5669.5 110.2 107.6 4.448 0.036 0.045 0.950 0.060 0.070  21.38  2.07   200.7    10.8   1 0   0 
 5474672 15.615  1-17 4151.7  64.2  66.3 4.652 0.034 0.024 0.605 0.018 0.018  14.80  1.15   613.2    33.3   1 0   0 
 5474775 13.548  1-17 4512.2  75.5  69.5 4.596 0.022 0.015 0.688 0.027 0.020  26.67  2.20  1602.5    42.5   1 0   0 
 5474812 14.355  1-17 4665.0 139.0 139.0 4.717 0.048 0.028 0.535 0.039 0.022   3.07  0.21 25134.1  1845.8   2     1 
 5474872 14.020  1-17 5579.3 126.0 119.3 4.178 0.046 0.044 0.952 0.075 0.068  16.76  1.35  1502.4    51.5   1 0   0 
 5475123 15.883  4-17 5522.0 182.0 182.0 4.570 0.040 0.160 0.906 0.083 0.102  20.04  1.73   679.6    33.0   2     1 
 5475158 14.848  1-17 6032.0 115.9 114.5 4.010 0.046 0.055 1.252 0.094 0.109   4.28  0.31  1863.8   129.5 1 1 0   0 
 5475309 14.348  1-17 6297.8 117.2 113.2 4.365 0.026 0.035 1.159 0.047 0.065   9.43  0.74   745.0    38.2   1 0   0 
 5475346 12.157  0-17 6165.8 137.8 127.0 4.195 0.035 0.044 1.200 0.066 0.088   9.43  0.70  3101.2   131.5   1 0   0 
 5475421 15.136  1-17 5764.3 123.4 119.2 4.024 0.135 0.134 1.098 0.119 0.102   4.71  0.38   970.5    73.6   1     0 
 5475431 14.456  1-17 5638.7  85.3  89.9 4.649 0.016 0.016 0.759 0.019 0.027   0.90  0.06  6241.2   866.4 1 1   1 0 
 5475440 15.079  4-17 6140.0 193.0 257.0 4.455 0.056 0.224 1.094 0.151 0.151   4.74  0.35  1591.3   109.2 1 2     1 
 5475492 14.362  1-17 6107.3 115.8 114.1 4.368 0.032 0.043 1.102 0.058 0.076  20.64  0.80    84.3     7.3   1 0   0 
 5475495 13.315  0-17 4996.4  80.8  73.3 4.521 0.034 0.028 0.800 0.047 0.039  31.93  2.15   649.5    17.0   1 0   0 
 5475531 13.058  0-17 6824.3 138.6 142.6 4.176 0.033 0.031 1.409 0.076 0.066   5.68  0.80    96.4    10.0   2 0   0 
 5475620 15.326  1-17 4994.3 104.5 113.5 4.439 0.045 0.053 0.824 0.031 0.030  39.04  4.50  1202.6    31.1   1     0 
 5475621 13.668  1-17 6376.2 117.0 121.7 3.653 0.033 0.058 1.822 0.077 0.189   4.75  0.98   131.3    14.8   1 0   0 
 5475628 14.560  4-17 5178.0 179.0 179.0 4.521 0.096 0.072 0.732 0.106 0.057   7.24  0.51  3981.3   198.4   2     1 
 5475641 14.298  1-17 4828.4  90.8  82.4 4.591 0.021 0.026 0.750 0.032 0.040   9.36  0.64  8514.7   362.7   1 0   0 
 5475788 14.765  1-17 5940.9 112.4 110.6 4.404 0.034 0.044 1.036 0.060 0.073  18.35  0.92   714.5    27.9   1 0   0 
 5475843 15.274  1-17 5720.3 106.5 103.2 4.502 0.026 0.037 0.936 0.044 0.056  23.38  2.48   495.0    21.2   1 0   0 
 5475958 14.783  1-17 4497.8  81.7  78.0 4.632 0.017 0.021 0.676 0.024 0.026  10.68  0.84  3245.9   135.8   1 0   0 
 5475985 15.911  4-17 5199.1 104.7  98.9 4.562 0.028 0.040 0.813 0.043 0.052  22.74  1.91   364.3    22.8   1 0   0 
 5476125 13.759  1-17 5819.2 103.4 102.0 4.474 0.024 0.036 0.977 0.043 0.062  20.49  2.62   993.8    33.3   1 0   0 
 5476288 15.892  2-17 4598.0  89.4  82.2 4.632 0.019 0.023 0.683 0.028 0.029  25.05  1.95  1765.4    57.3   1 0   0 
 5476322 15.334  1-17 6548.3 132.7 126.9 3.845 0.076 0.074 1.597 0.112 0.123  17.23  2.29   696.2    31.3   1 0   0 
 5476486 15.890  4-17 5830.2 131.5 126.5 4.007 0.087 0.077 1.135 0.117 0.097  12.38  0.91   102.8    21.1   1 0   0 
 5476585 14.395 15-15 5003.1  98.2  89.5 4.560 0.027 0.032 0.792 0.039 0.046  11.61  1.05  4426.4   230.6   1 0   0 
 5476635 14.784  1-17 5131.5  84.5  75.0 4.401 0.026 0.021 0.839 0.032 0.023  26.85  2.13  1490.1    42.3   1 1   0 
 5476731 14.607  1-17 5924.3 138.2 133.7 3.739 0.059 0.047 1.387 0.122 0.077  23.70  2.03   172.5     9.8   1 0   0 
 5476815 13.293  0-17 6527.0 129.1 117.0 4.285 0.026 0.030 1.287 0.052 0.053   2.23  0.18   369.9    40.2 1 3 0   0 
 5476920 14.519  1-17 5988.8 111.1 109.5 4.407 0.031 0.042 1.049 0.056 0.071   2.61  0.18  2762.1   233.5 1 1 0   0 
 5476949 14.658  1-17 5628.3 107.3  96.8 4.561 0.018 0.027 0.865 0.031 0.040  18.06  1.59  1567.5    53.4   1 0   0 
 5477315 13.935  1-17 6434.3 127.9 121.5 3.650 0.035 0.057 1.844 0.083 0.173   1.61  0.12   215.5    35.8   1 0   0 
 5477340 14.229  1-17 6179.2 134.2 122.3 4.081 0.037 0.044 1.277 0.063 0.101  17.97  1.93    55.4     6.6   1 0   0 
 5477484 14.076  1-17 6146.7 123.1 117.2 3.963 0.038 0.052 1.353 0.077 0.129  10.57  1.01    55.8     8.1   1 0   0 
 5477590 15.056  4-17 5791.1 107.9 103.8 4.507 0.023 0.033 0.940 0.040 0.053  16.44  1.75   975.2    39.1   1 0   0 
 5477655 15.155  4-17 6056.3 135.3 134.2 4.230 0.145 0.172 1.131 0.127 0.113  18.23  1.64   129.7    12.3   1     0 
 5477662 15.188  1-17 5382.8 107.5 105.6 4.509 0.034 0.045 0.874 0.049 0.061  21.36  1.77  2259.8    70.5   1 0   0 
 5477673 15.102  1-17 6258.9 137.8 131.6 4.181 0.055 0.052 1.240 0.065 0.082   5.01  0.56   468.2    42.3   1 0   0 
 5477741 15.080  4-17 5447.7 106.3 106.6 4.485 0.037 0.047 0.891 0.055 0.064  30.00  4.83  1041.7    30.6   1 0   0 
 5477872 15.539  4-17 5156.5 105.0  97.3 4.536 0.034 0.042 0.823 0.045 0.051  13.15  1.07  1066.7    50.6   1 0   0 
 5478055 14.508  1-17 5880.4 134.2 134.8 4.165 0.080 0.083 1.087 0.108 0.102  38.77  2.79  4910.8   104.7   1     0 
 5478182 13.069  1-17 5762.2 103.6  99.1 4.506 0.019 0.031 0.942 0.036 0.054  17.69  1.76  1468.8    47.4   1 0   0 
 5478183 11.336  1-17 6705.0 142.7 129.8 3.749 0.029 0.028 1.774 0.080 0.067   2.99  0.26   324.4    26.9   2 0   0 
 5478261 13.223  1-17 5558.9  89.7  85.9 4.478 0.021 0.032 1.006 0.039 0.054  24.22  2.34   122.5     5.7   1 0   0 
 5478269 13.227  0-17 6956.1 146.2 147.6 4.243 0.026 0.030 1.406 0.061 0.065   2.27  0.21   208.3    25.9   2 0   0 
 5478310 12.197  0-17 5415.5  90.2  87.7 4.538 0.023 0.038 0.871 0.038 0.057  18.96  1.86  1806.7    54.8   1 0   0 
 5478337 13.745  1-17 6531.6 139.6 134.0 3.958 0.035 0.036 1.482 0.080 0.080   1.44  0.08   136.4    28.0 1 1 0   0 
 5478410 13.974  1-17 5252.8 152.3 165.6 3.534 0.031 0.055 1.661 0.070 0.132  47.08  3.54  2047.2    40.8   1 0   0 
 5478460 15.367  1-17 5782.7 114.0 111.7 4.451 0.034 0.046 0.977 0.055 0.068  20.61  1.93   970.6    36.5   1 0   0 
 5478508 12.842  0-17 5784.8 111.2 105.3 4.341 0.036 0.038 1.082 0.060 0.068  21.10  2.31    72.6     4.3   1 0   0 
 5478777 13.755  1-17 5070.7 131.3 104.0 3.559 0.050 0.070 1.379 0.120 0.168  81.40  7.95  4050.3    59.2   1 0   0 
 5478858 10.527  0-17 6327.0 114.4 105.8 3.815 0.025 0.037 1.610 0.064 0.133   4.05  0.63   230.8    16.5   1 0   0 
 5479106 12.649  0-17 5952.0 213.0 196.0 3.860 0.292 0.097 1.336 0.182 0.251   4.91  0.33   334.9    23.6 1 2     1 
 5479210 12.470  0-17 6369.1 129.8 124.3 4.080 0.029 0.029 1.474 0.057 0.059  10.16  0.79    50.8     4.8   1 0   0 
 5479440 15.066  1-17 5935.5 143.6 133.2 3.802 0.067 0.057 1.331 0.145 0.085   3.25  0.13  1970.0   159.8 1 1 0   0 
 5479600 12.800  0-17 6137.5 119.6 114.7 3.787 0.039 0.053 1.616 0.073 0.163  12.66  0.89    48.2     4.6   1 0   0 
 5479668 15.745  4-17 5320.0 185.0 185.0 4.589 0.030 0.120 0.882 0.070 0.104  18.47  1.39  1164.7    47.4   2     1 
 5479699 13.846  1-17 4392.0  64.2  64.6 4.711 0.016 0.012 0.548 0.015 0.011  40.70  5.98   693.7    16.6   1 0   0 
 5479714 14.414  1-17 5304.6 103.7  86.0 4.348 0.037 0.030 0.862 0.049 0.033  27.23  2.10  2182.8    57.9   1 1   0 
 5479717 15.859  4-17 5428.4 123.7 106.2 4.341 0.066 0.061 0.886 0.066 0.052   0.69  0.05 10102.9  1631.1 1 1 1   0 
 5479819 14.701  1-17 6136.6 133.5 123.7 4.210 0.042 0.052 1.181 0.069 0.089   3.55  0.29  1206.0    96.3 1 1 0   0 
 5479935 12.546  0-17 6276.7 116.4 112.3 4.342 0.028 0.037 1.169 0.055 0.070   6.18  0.78   284.6    18.3   1 0   0 
 5479944 15.381  4-17 5559.3 126.2 120.9 4.213 0.061 0.059 0.937 0.074 0.067  24.87  3.77   195.8    13.5   1 0   0 
 5479950 15.774  4-17 6016.4 123.2 118.9 4.366 0.053 0.061 1.067 0.071 0.077   7.71  0.62   992.8    65.9   1 0   0 
 5479971 14.428  1-17 6044.5 126.7 114.8 4.425 0.024 0.034 1.055 0.048 0.067   7.71  0.59  4104.9   197.3   1 0   0 
 5480080 15.101  1-17 5067.0  99.9  95.1 4.587 0.022 0.031 0.775 0.035 0.046  12.53  0.92  1901.3    78.5   1 0   0 
 5480164 12.681  1-17 6316.0 150.0 188.0 4.281 0.136 0.187 1.047 0.185 0.108   1.62  0.11  1036.5   111.7 1 2     1 
 5480203 15.947  4-17 4745.1  90.1  83.5 4.581 0.027 0.029 0.745 0.038 0.035  29.38  1.03   522.4    34.1   1 0   0 
 5480272 15.508  1-17 4713.1  92.3  84.6 4.600 0.023 0.027 0.727 0.034 0.034  26.85  1.95  1458.5    44.9   1 0   0 
 5480273 14.847  1-17 5165.1  76.7  68.7 4.344 0.023 0.022 0.859 0.024 0.018   1.26  0.09  6910.2   813.9   1 1   0 
 5480275 15.775  1-17 4610.0  91.4  85.4 4.626 0.020 0.024 0.689 0.031 0.030  23.38  1.75  2569.1    79.5   1 0   0 
 5480328 13.776  1-17 5612.3 125.5 126.4 3.786 0.033 0.036 1.248 0.060 0.073  39.27  4.26   391.4    10.6   1 0   0 
 5480340 15.097  1-17 4038.9  79.8  80.7 4.625 0.016 0.016 0.612 0.014 0.014  20.35  1.54   772.7    29.6   1 0   0 
 5480481 15.295  4-17 5090.0 100.5  93.3 4.574 0.025 0.034 0.790 0.038 0.048  13.06  1.21   663.9    34.5   1 0   0 
 5480510 13.621  1-17 6140.7 114.7 111.6 3.858 0.030 0.037 1.581 0.059 0.117   5.45  0.33   533.4    35.7   1 0   0 
 5480537 13.739  1-17 6323.2 112.4 116.2 3.762 0.036 0.050 1.651 0.073 0.168   3.01  0.27   209.3    24.7   1 0   0 
 5480545 15.792  4-17 6834.8 157.4 144.8 4.327 0.040 0.045 1.294 0.065 0.067   0.92  0.06   469.8   122.1   1 0   0 
 5480555 15.561  2-17 5670.6 115.7 112.7 4.485 0.035 0.048 0.935 0.053 0.062  25.76  3.20   548.5    23.2   1 0   0 
 5480640 14.467  1-17 5930.6 129.1 131.3 4.058 0.098 0.107 1.115 0.110 0.098  19.66  0.83   343.9    21.6   1   0 0 
 5480805 13.986  1-17 6730.3 139.7 136.6 4.264 0.034 0.038 1.319 0.055 0.048   2.36  0.17   177.6    26.7   1 0   0 
 5480884 15.986  2-17 4794.8  95.8  89.4 4.595 0.026 0.032 0.737 0.039 0.038  26.30  1.67  1397.4    47.7   1 0   0 
 5481001 14.434  1-17 6332.4 120.8 113.6 4.367 0.027 0.035 1.164 0.047 0.062   7.85  1.15   626.9    36.9   1 0   0 
 5481013 15.411  4-17 6524.9 137.2 127.7 4.257 0.057 0.068 1.290 0.066 0.067   2.45  0.17  1096.9   117.0 1 1 0   0 
 5481021 14.934  1-17 5265.7  83.1  73.3 4.258 0.032 0.030 0.876 0.032 0.024  20.09  1.91   270.1    14.7   1 1   0 
 5481023 14.844  1-17 5683.7 122.4 116.5 4.333 0.051 0.051 0.960 0.076 0.073  23.69  5.00   168.9    10.5   1 0   0 
 5481024 13.074  0-17 5396.2 129.7 121.4 3.797 0.036 0.038 1.124 0.065 0.070   9.30  0.70  2649.0   114.8   1 0   0 
 5481150 15.071  4-17 6417.6 133.4 129.9 4.273 0.050 0.054 1.250 0.063 0.071   3.01  0.20   358.7    46.1   1 0   0 
 5481340 15.855  4-17 5138.1 107.9 106.2 4.591 0.025 0.034 0.772 0.043 0.048  28.19  1.31   448.9    31.2   1 0   0 
 5481375 15.352  1-17 5843.3 129.0 122.6 3.990 0.095 0.086 1.153 0.112 0.095  11.35  0.87  1657.1    75.1   1 0   0 
 5481416 15.836  2-17 4774.7  92.6  85.1 4.600 0.024 0.029 0.732 0.036 0.036  15.10  1.09  6048.6   214.1   1 0   0 
 5481995 15.022  1-17 5514.0 134.0 149.0 4.506 0.028 0.040 0.901 0.049 0.064  11.77  0.90  3373.9   135.4   1 0   0 
 5482110 14.761  1-17 5559.7 106.3 106.6 4.459 0.038 0.047 0.921 0.060 0.067  25.42  2.95   258.0    12.1   1 0   0 
 5482194 15.298  1-17 5406.5 114.3 112.8 4.494 0.038 0.048 0.881 0.053 0.062  20.10  2.70   363.2    19.2   1 0   0 
 5482295 13.399  1-17 5508.9  94.6  94.4 4.498 0.029 0.041 0.904 0.049 0.063   9.55  0.72  4314.6   182.9   1 0   0 
 5482302 15.144  4-17 5728.9 152.4 141.7 3.929 0.056 0.053 1.143 0.084 0.082   6.26  0.44  4994.5   269.5   1 0   0 
 5482330 12.594  0-17 8622.2 342.3 282.9 4.075 0.137 0.178 2.017 0.258 0.227  12.69  1.13   612.6    24.6   2     0 
 5482415 14.407  1-17 6820.6 146.6 139.4 4.417 0.018 0.019 1.155 0.032 0.031   1.85  0.13  1224.8   132.1 1 1 0   0 
 5482420 14.752  1-17 5680.0 108.6 101.7 4.527 0.021 0.031 0.910 0.037 0.050   7.34  0.57  2519.9   129.3   1 0   0 
 5482447 14.762  1-17 5808.2 119.0 117.6 4.424 0.036 0.046 0.992 0.062 0.074  20.63  2.00   805.0    28.9   1 0   0 
 5482516 15.725  4-17 6011.7 235.7 157.8 3.819 0.218 0.218 1.335 0.337 0.187  39.86  5.45  5825.3   126.5   1     0 
 5482802 14.855  1-17 5869.3 113.7 107.1 4.496 0.022 0.032 0.962 0.039 0.054  20.46  1.90   884.7    31.6   1 0   0 
 5482876 13.237  1-17 6118.2 150.4 167.9 3.562 0.061 0.033 1.730 0.207 0.080  12.10  3.03   146.6     9.0   1 0   0 
 5483173 15.200  1-17 6307.6 152.2 145.2 4.066 0.051 0.052 1.327 0.072 0.083   1.13  0.12   171.6    57.0   1 0   0 
 5483179 14.097  1-17 5352.0 106.2  98.7 4.585 0.018 0.030 0.811 0.028 0.044  17.96  1.33  2558.0    81.7   1 0   0 
 5510789 14.810  1-16 5725.9 124.8 123.5 4.270 0.184 0.199 0.896 0.085 0.069  10.60  0.61   439.9    28.4   1     0 
 5510843 14.193  1-16 5427.8 112.2 105.0 4.426 0.044 0.043 0.885 0.069 0.061   1.03  0.07 31954.7  4076.9 1 1 0   0 
 5510898 14.048  1-16 5410.9  83.3  82.4 4.563 0.014 0.022 0.884 0.025 0.032  11.53  0.78  3575.6   148.3   1 0   0 
 5510904 10.696  0-16 6185.8 124.1 118.2 4.241 0.041 0.029 1.214 0.069 0.066   4.29  0.46   231.2    16.8   1 0   0 
 5510966 15.219  1-16 4407.4 160.7 130.9 4.513 0.059 1.913 0.674 0.315 0.064  13.24  1.01  1587.4    71.3   1     0 
 5511086 13.848  2-16 6272.6 122.8 117.6 4.487 0.017 0.022 1.000 0.030 0.037  13.51  1.28   636.6    30.0   1 0   0 
 5511275 13.988  1-16 4431.5  72.5  69.6 4.624 0.018 0.020 0.679 0.024 0.024  24.37  1.75  3604.7   113.2   1 0   0 
 5511366 15.013  1-16 4655.8  85.0  78.2 4.540 0.027 0.021 0.760 0.029 0.024  27.80  4.75   749.5    30.1   1 1   0 
 5511414 13.616  1-16 4874.0 170.0 170.0 4.567 0.066 0.039 0.699 0.090 0.053   8.68  0.68  2763.9   128.6   2     1 
 5511496 15.688  1-16 5435.0 144.0 160.0 4.578 0.028 0.161 0.937 0.063 0.099  21.51  1.98   823.0    36.9   2     1 
 5511530 13.149  0-16 6192.8 127.9 115.8 4.031 0.029 0.031 1.424 0.056 0.066  13.67  1.29   165.3     9.4   1 0   0 
 5511600 14.940  1-16 5243.9 101.8  91.2 4.492 0.041 0.040 0.846 0.055 0.053  25.40  2.66   900.1    34.6   1 0   0 
 5511659 15.377  1-16 5779.2  94.4  93.0 4.560 0.019 0.024 0.884 0.030 0.030  21.80  2.66   314.6    20.0   1 0 1 0 
 5511702 15.174  1-16 4543.1 102.6  98.0 4.594 0.033 0.034 0.715 0.039 0.039  29.79  2.49  1137.8    39.4   1     0 
 5511752 14.114  1-16 6033.2 124.2 121.2 4.269 0.042 0.042 0.904 0.065 0.058   8.37  0.64  3821.3   187.1   1 0   0 
 5512048 12.065  1-14 6216.7 110.2 110.3 4.430 0.016 0.024 1.088 0.030 0.045   3.91  0.29  2927.6   213.0 1 1 0   0 
 5512161 14.600  1-16 4598.5  82.0  77.3 4.620 0.018 0.023 0.701 0.026 0.028  35.68  4.40  1496.7    41.9   1 0   0 
 5512283 11.118  0-16 5456.5  98.0  84.0 4.228 0.041 0.037 0.872 0.057 0.042  30.03  3.23   313.0     9.8   1 0   0 
 5512309 13.943  1-16 5739.8  97.1  91.4 4.522 0.019 0.029 0.916 0.033 0.045  27.25  5.84   416.3    16.5   1 0   0 
 5512406 14.242  1-16 5669.7 112.3 107.8 4.364 0.046 0.046 0.953 0.074 0.071  19.23  1.69  1381.8    46.0   1 0   0 
 5512409 15.245  1-16 4453.6  77.6  71.8 4.592 0.023 0.018 0.711 0.029 0.024  30.00  2.73  4836.0   148.9   1 0   0 
 5512501 15.138  1-16 4654.0  87.3  81.0 4.623 0.018 0.023 0.699 0.028 0.031  18.21  1.47  1851.5    73.6   1 0   0 
 5512513 14.737  1-16 4711.0 142.0 142.0 4.671 0.052 0.032 0.573 0.053 0.025   0.76  0.05  7003.3  1058.7 1 2     1 
 5512558 15.217  1-16 5654.7 118.3 115.0 4.015 0.059 0.051 1.050 0.078 0.073   8.98  0.65  3889.4   185.1   1 0   0 
 5513012 14.159  1-16 5556.8 135.7 121.0 4.518 0.022 0.032 0.902 0.041 0.054  20.78  2.14  1086.0    37.9   1 0 0 0 
 5513061 11.542  0-16 5659.6 105.1 102.1 4.402 0.042 0.043 0.876 0.067 0.062  27.07  3.60   112.2     4.2   1 0   0 
 5513074 13.693  1-16 6088.5 124.1 116.3 3.991 0.157 0.155 1.283 0.168 0.129  19.77  1.47   289.0    12.4   1     0 
 5513085 15.716  1-16 4543.8 113.0  99.8 4.610 0.021 0.023 0.702 0.033 0.030  29.79  3.07  1054.1    39.7   1 0   0 
 5513094 15.438  1-16 5609.8 105.3 102.4 4.461 0.041 0.051 0.931 0.058 0.066  19.64  2.42   841.2    36.1   1 0   0 
 5513247 14.296  1-16 5744.4 122.3 116.0 4.187 0.045 0.043 0.901 0.068 0.060  22.57  2.52   412.7    18.0   1 0   0 
 5513266 15.947  1-16 4230.4  90.8  62.2 4.610 0.030 0.027 0.659 0.039 0.028   5.16  0.37 14328.4   842.9   1     0 
 5513456 14.739  1-16 5010.0 136.0 136.0 4.545 0.078 0.048 0.720 0.100 0.050  15.70  1.66   199.8    14.6   2     1 
 5513586 14.739  1-16 5869.7 111.9 108.0 4.154 0.046 0.052 1.091 0.088 0.086   6.95  0.54  1760.7   102.2   1 0   0 
 5513605 13.526  0-16 4356.7  72.4  67.8 4.639 0.015 0.020 0.670 0.021 0.022  13.52  1.15  2458.6    93.7   1 0   0 
 5513611 15.290  1-16 4455.6  83.2  80.1 4.589 0.023 0.018 0.713 0.029 0.024  33.99  3.16  1178.6    38.4   1 0   0 
 5513612 11.669  0-16 5357.6  81.8  76.8 4.507 0.022 0.032 0.952 0.038 0.051  27.76  4.45  1204.0    36.8   1 0   0 
 5513638 14.994  1-16 5237.8  98.2  94.3 4.564 0.024 0.036 0.819 0.038 0.052  32.60  3.67  1170.6    38.7   1 0   0 
 5513648 10.770  0-16 6030.5 123.9 126.3 3.374 0.249 0.238 1.822 0.373 0.301  22.45  3.55   172.0     6.4   2   1 0 
 5513658 13.301  0-16 6868.1 151.2 143.6 4.191 0.033 0.032 1.299 0.050 0.042   6.34  0.79   195.0    15.5   2 0   0 
 5513760 12.240  0-16 6664.6 136.6 129.2 4.070 0.030 0.031 1.597 0.061 0.069   4.43  0.56   188.6    15.4   1 0   0 
 5513769 15.381  1-16 3985.2  80.9  82.7 4.622 0.015 0.015 0.611 0.014 0.014  21.97  1.93   599.7    29.1   1 0   0 
 5513784 14.577  1-16 6049.9 113.2 110.2 4.402 0.030 0.041 1.068 0.054 0.071  17.26  3.42   223.8    14.1   1 0   0 
 5513852 16.377  6- 6 3864.9  71.4  78.0 4.709 0.014 0.014 0.524 0.014 0.014  30.63  3.76   882.1    83.4   1 0   0 
 5513892 13.423  0-16 5605.5  94.0  93.4 4.483 0.029 0.039 0.929 0.050 0.064  16.08  1.24  1571.1    57.2   1 0   0 
 5513893 13.009  0-16 6163.8 100.8  97.8 4.457 0.013 0.018 1.065 0.025 0.032  18.91  1.81   175.3     8.4   1 0   0 
 5513897 13.974  1-16 5518.8  90.2  86.0 4.565 0.013 0.019 0.881 0.023 0.029  23.05  2.06  1012.5    33.8   1 0   0 
 5513906 15.222  1- 3 5271.2 100.9  85.0 4.394 0.041 0.032 0.851 0.053 0.036  25.40  2.79  1398.0    56.8   1 0   0 
 5513913 13.233  0-16 6324.4 136.6 128.3 4.071 0.031 0.033 1.352 0.062 0.060  25.02  5.50   328.4     6.3   1 0   0 
 5513928 16.716  6- 6 4338.9  90.3  87.7 4.643 0.026 0.027 0.648 0.033 0.031  22.73  2.17   583.6    80.7   1 0   0 
 5514022 15.055  1-16 5271.9 109.6  96.1 4.463 0.044 0.039 0.851 0.061 0.051  22.43  2.62   200.9    14.1   1 0   0 
 5514134 14.491  1-16 5772.9 109.3 107.3 4.431 0.036 0.045 0.981 0.061 0.072  22.90  3.13   201.8    11.4   1 0   0 
 5514184 14.683  1-16 5596.7 110.9 110.0 4.389 0.046 0.047 0.931 0.073 0.070   8.04  0.58   954.8    53.6   1 0   0 
 5514252 13.179  0-16 5199.6  72.7  65.6 4.351 0.022 0.017 0.856 0.030 0.021   8.56  0.68  2446.3   114.1   1 0   0 
 5514871 12.792  0-16 5318.8  97.0  85.2 4.369 0.038 0.033 0.903 0.057 0.047   0.27  0.02 17331.0  4355.7 1 1 0   0 
 5514960 13.978  1-16 6082.4 119.7 116.6 3.934 0.043 0.050 1.312 0.121 0.096  15.11  3.69   110.7     8.7   1 0   0 
 5515000 15.035  1-16 3746.3  74.5  74.0 4.747 0.011 0.011 0.477 0.012 0.012  20.35  1.56  1261.5    47.6   1 0   0 
 5515077 13.253  0-16 6128.2 113.5 106.9 4.467 0.015 0.026 1.024 0.031 0.049  15.62  1.63   671.7    26.1   1 0   0 
 5515099 14.624  1-16 6119.2 116.9 116.4 4.339 0.037 0.043 1.116 0.065 0.078  20.93  2.00    92.3     8.8   1 0   0 
 5515130 14.513  1-16 6113.5 121.2 116.5 4.001 0.047 0.049 1.199 0.109 0.075  22.23  2.89    51.8     7.4   1 0   0 
 5515133 15.468  1-16 4202.9  64.7  50.1 4.618 0.030 0.027 0.645 0.026 0.018  25.58  2.40  1045.4    40.7   1 0   0 
 5515142 16.932  6- 6 3788.2  82.2  76.7 4.703 0.017 0.017 0.524 0.018 0.018  11.29  0.73  1315.9   130.0   1 0   0 
 5515149 16.644  6- 6 3943.6  78.1  79.1 4.676 0.016 0.016 0.561 0.016 0.016  26.12  2.21   447.5    70.5   1 0   0 
 5515180 14.665  1-16 5222.9  92.9  89.0 4.567 0.023 0.034 0.817 0.035 0.052  28.98  4.90  1526.7    50.0   1 0   0 
 5515259 16.741  6- 6 3303.5  79.0  66.2 4.986 0.009 0.009 0.208 0.006 0.006  34.22  4.23   397.0    72.1   1 0   0 
 5515285 13.935  1-16 5852.0 101.6  98.4 4.455 0.026 0.037 0.994 0.047 0.066  20.35  3.58   263.2    13.2   1 0   0 
 5515466 14.478  1-16 5639.4 106.4  97.9 4.561 0.017 0.026 0.869 0.029 0.040  23.87  2.59  1734.9    58.8   1 0   0 
 5515865 13.715  1-16 5678.8 114.5 108.8 4.233 0.044 0.044 0.975 0.076 0.072  24.62  2.76    43.2     5.1   1 0   0 
 5515881 13.591  0-16 5017.7  80.3  72.6 4.505 0.034 0.026 0.805 0.048 0.036  24.71  2.73   744.3    25.3   1 0   0 
 5515892 13.235  0-16 5539.9 112.6  98.7 4.490 0.045 0.056 0.905 0.059 0.062  26.55  3.63   195.0     8.1   1     0 
 5515978 15.033  1-16 5680.0 124.8 119.9 3.995 0.054 0.047 1.073 0.078 0.073  22.25  1.82   139.8    12.6   1 0   0 
 5516027 13.880  1-16 3912.1  78.6  74.9 4.677 0.013 0.013 0.559 0.012 0.013  15.53  1.21  2167.9    78.7   1 0   0 
 5516047 14.903  1-16 5231.7  98.2  87.6 4.464 0.042 0.036 0.843 0.058 0.047  19.91  1.60    33.0     8.4   1 0   0 
 5516058 15.135  1-16 5676.9 101.9  98.8 4.462 0.035 0.045 0.949 0.055 0.066  21.98  3.19   142.9    13.4   1 0   0 
 5516303 14.746  1-16 5287.3 102.3  95.6 4.584 0.019 0.031 0.804 0.031 0.047  21.53  3.26   164.7    11.5   1 0   0 
 5516329 15.989  4-16 5664.3 120.1 117.4 4.143 0.073 0.074 1.014 0.084 0.073  14.41  1.27   574.5    42.9   1 0   0 
 5516466 14.426  1-16 5783.2 104.0 101.4 4.473 0.026 0.038 0.970 0.045 0.063  22.43  2.10   297.5    14.2   1 0   0 
 5516473 13.167  0-16 6008.5 118.9 117.4 3.919 0.043 0.047 1.325 0.132 0.085  19.01  1.44   106.7     6.5   1 0   0 
 5516520 15.969  1-16 4762.0 143.0 129.0 4.612 0.021 0.056 0.830 0.031 0.076  39.31  4.62   837.8    32.7   2     1 
 5516671 15.446  1-16 4235.3  18.9  13.6 4.556 0.037 0.007 0.678 0.021 0.005   2.51  0.17 13146.1  1105.0   1     0 
 5516740 13.798  1-16 6345.0 158.0 206.0 4.354 0.120 0.180 0.971 0.146 0.110  12.04  1.20    93.8     8.6   2     1 
 5516852 12.739  0-16 5940.1 102.1  98.1 4.441 0.024 0.037 1.022 0.046 0.066  19.23  1.65    81.9     5.0   1 0   0 
 5516855 11.859  0-16 6766.3 148.2 148.6 4.197 0.029 0.028 1.344 0.065 0.050  14.09  1.76    77.2     4.6   1 0   0 
 5516936 13.487  0-16 5886.6 118.1 114.6 4.179 0.046 0.046 1.005 0.083 0.071  22.91  2.01   134.8     7.5   1 0   0 
 5516982  9.799  0-16 6316.4 133.1 133.8 4.155 0.028 0.036 1.265 0.054 0.065  24.51  1.99   134.0     4.6   1 0   0 
 5516985 16.348  2- 4 3550.4  80.0  71.4 4.831 0.010 0.010 0.369 0.010 0.010  34.22  3.26  1095.6    54.3   1 0   0 
 5517211 15.732  1-16 5325.0 175.0 143.0 4.591 0.030 0.112 0.874 0.070 0.104   0.45  0.03  1279.4   322.2 1 2     1 
 5517340 15.587  2-16 5961.5 114.1 116.6 3.922 0.083 0.079 1.251 0.126 0.096   8.33  0.95   454.9    42.0 1 1 0   0 
 5517361 13.734  1-16 4761.7  81.7  77.1 4.614 0.018 0.024 0.719 0.027 0.034  33.99  5.62   722.7    22.7   1 0   0 
 5517480 15.153  1-16 4205.3  78.5  44.3 4.654 0.020 0.040 0.626 0.014 0.017  28.78  2.64  1057.5    38.3   1 0   0 
 5517561 15.820  4-16 5939.5 114.8 115.0 4.124 0.063 0.068 1.138 0.092 0.094  12.19  1.21  2049.7   112.1   1 0   0 
 5517570 15.368  1-16 5544.3 127.1 121.2 3.975 0.051 0.050 1.035 0.071 0.070  12.61  1.23  1122.9    55.4   1 0   0 
 5517608 11.844  1-16 6006.0 180.0 180.0 4.218 0.220 0.180 1.014 0.153 0.126   9.23  0.73   495.4    23.9   2     1 
 5517635 15.378  1-16 5201.9 106.1  97.8 4.525 0.035 0.041 0.834 0.048 0.053  18.21  1.46  3858.8   149.6   1 0   0 
 5520418 13.295  0-17 6415.2 142.3 126.2 4.106 0.032 0.035 1.337 0.063 0.062   6.30  0.54    96.4    10.1   1 0   0 
 5520450 15.757  4-17 5377.6 107.4  96.6 4.418 0.056 0.052 0.873 0.065 0.054  17.84  1.90  1226.1    50.2   1 0   0 
 5520508 14.510  1-17 5843.4 119.7 116.5 3.930 0.053 0.042 1.184 0.095 0.075  21.56  2.47   169.6     9.9   1 0   0 
 5520544 14.452  1-17 5669.4 112.6 107.8 4.330 0.045 0.045 0.955 0.074 0.070  16.75  1.76   378.5    17.6   1 0   0 
 5520736 15.830  2-17 4958.9 120.9 105.3 4.385 0.107 0.501 0.842 0.055 0.059  18.09  1.40  1106.7    47.0   1     0 
 5520823 15.293  1-17 5353.2 102.8  94.1 4.453 0.047 0.045 0.869 0.063 0.057  27.22  1.98   486.5    19.5   1 0   0 
 5520881 14.996  1-17 4626.8  76.2  74.4 4.587 0.024 0.022 0.730 0.033 0.030  25.76  2.02  2656.4    73.3   1 0   0 
 5520896 15.382  1-17 3993.0  71.0  71.0 4.696 0.028 0.018 0.556 0.025 0.023  13.24  0.88  2149.9    87.1   2     1 
 5520966 14.953  1-17 5684.3 111.9 111.1 4.120 0.052 0.048 1.015 0.088 0.074  32.59  1.88   443.9    15.5   1 0   0 
 5520985 14.724  1-17 4558.7  77.4  71.0 4.570 0.025 0.017 0.735 0.031 0.023  39.04  2.89  1910.5    43.5   1 0   0 
 5521011 14.287  1-17 5414.2  96.1  94.1 4.531 0.025 0.039 0.873 0.040 0.058  27.61  4.41   521.8    16.8   1 0   0 
 5521187 15.331  1-17 5913.9 113.5 108.0 4.161 0.058 0.060 1.107 0.088 0.088   7.44  0.43   458.9    21.6   1 0   0 
 5521364 15.473  1-17 5837.1 112.1 109.5 4.343 0.053 0.054 1.012 0.074 0.077  19.91  3.88   463.0    13.3   1 0   0 
 5521447 13.569  0-17 5940.0 132.0 117.5 3.740 0.055 0.033 1.394 0.126 0.070  20.36  1.57   129.2     6.9   1 0   0 
 5521451 14.367  1-17 5454.6 119.1 112.4 3.741 0.034 0.038 1.270 0.066 0.083  63.86  6.27   853.3    18.2   1 0   0 
 5521501 13.907  1-17 6549.4 137.3 142.7 4.210 0.035 0.033 1.278 0.054 0.050   4.76  0.50   390.5    30.9   1 0   0 
 5521533 11.277  0-17 6873.5 147.9 141.6 4.240 0.027 0.029 1.389 0.063 0.061  10.75  0.96    21.0     2.3   2 0   0 
 5521555 13.550  1-17 5651.8  92.7  92.9 4.509 0.024 0.033 0.915 0.039 0.052  33.75  4.17   625.7    18.8   1 0   0 
 5521644 15.046  1-17 5801.0 101.1  99.5 4.444 0.037 0.045 0.959 0.056 0.062  13.50  1.12   473.2    25.6   1 0   0 
 5521652 14.051  1-17 5815.4 104.3 102.7 4.385 0.040 0.045 1.001 0.071 0.076  15.51  2.84   260.7    13.2   1 0   0 
 5521789 15.657  1-17 5533.2  98.9  93.9 4.516 0.030 0.044 0.897 0.046 0.057  21.51  1.99   262.8    18.3   1 0   0 
 5521834 14.640  1-17 5821.9 108.0 105.9 4.383 0.043 0.048 1.002 0.071 0.076  17.34  1.72   129.3    10.3   1 0   0 
 5521852 15.546  1-17 5673.3 115.3 111.5 3.636 0.079 0.075 1.445 0.125 0.126  20.98  1.96    16.0    10.8   1 0   0 
 5521853 13.446  0-17 5924.5 110.2 109.1 4.361 0.038 0.043 1.040 0.072 0.078  24.71  1.91   210.2     5.4   1 0   0 
 5521874 15.605  1-17 5117.2  93.7  87.8 4.570 0.026 0.035 0.797 0.039 0.050  27.04  2.38  1493.2    46.2   1 0   0 
 5521887 14.399  1-17 5765.7 115.7 110.6 4.404 0.044 0.044 0.850 0.065 0.056  20.03  2.65    55.0     6.7   1 0   0 
 5521952 13.787  1-17 5785.7 101.4  95.4 4.516 0.018 0.029 0.934 0.033 0.051  27.17  2.57   154.6     5.6   1 0   0 
 5521966 12.965  0-17 5810.5  99.6  93.0 4.502 0.019 0.031 0.953 0.035 0.055  14.77  1.63   614.2    23.3   1 0   0 
 5522034 15.104  1-17 3619.4  66.7  60.4 4.847 0.009 0.009 0.355 0.009 0.009  52.60  4.13   822.6    19.3   1 0   0 
 5522313 14.868  1-17 5085.8  89.2  79.9 4.485 0.037 0.028 0.817 0.050 0.037  40.42  5.13   359.1    11.9   1 0   0 
 5522339 14.579  1-17 4191.3  56.1  53.8 4.618 0.033 0.025 0.640 0.022 0.017   9.76  0.66 12644.5   525.6   1 0   0 
 5522345 12.122  0-17 7353.5 175.7 170.1 4.207 0.032 0.033 1.494 0.077 0.074   4.18  0.44   361.3    26.2   2 0   0 
 5522397 14.686  1-17 5384.6  98.1  93.4 4.536 0.026 0.039 0.866 0.039 0.058  32.13  3.06   355.0    12.8   1 0   0 
 5522469 13.429  0-17 6127.2 106.7 108.3 4.314 0.028 0.033 1.236 0.052 0.061  11.29  1.44   339.8    17.0   1 0   0 
 5522492 13.009  0-17 6059.1 120.6 105.6 4.110 0.032 0.040 1.212 0.070 0.099  11.49  1.42   154.6     9.1   1 0   0 
 5522519 14.308  1-17 5937.9 108.5 101.6 4.505 0.017 0.027 0.958 0.033 0.048  15.86  2.73   482.2    20.9   1 0   0 
 5522608 15.004  1-17 4915.8  87.2  80.1 4.569 0.026 0.030 0.775 0.037 0.043  23.54  1.79  2548.0    73.9   1 0   0 
 5522802 12.033  0-17 5540.0  86.7  90.5 4.435 0.032 0.037 1.010 0.053 0.062  25.59  4.85   571.9    15.8   1 0   0 
 5522885 14.428  1-17 6180.0 118.2 113.4 3.970 0.042 0.053 1.358 0.078 0.124  11.83  1.06    15.5     7.3   1 0   0 
 5522955 15.006  1-17 4714.8  79.8  77.2 4.552 0.028 0.021 0.758 0.036 0.027  45.47  6.20  1125.0    26.2   1 0   0 
 5523045 15.754  1-17 4261.2 101.4  71.9 4.601 0.027 0.021 0.677 0.033 0.030  41.84  3.95  1283.1    33.9   1 0   0 
 5523048 14.781  1-17 5096.7  93.5  87.6 4.551 0.028 0.035 0.810 0.041 0.051  33.29  4.93   803.6    22.7   1 0   0 
 5523092 14.105  6-10 6193.2 111.5 107.7 4.400 0.023 0.035 1.107 0.043 0.064  11.35  2.04   243.3    17.6   1 0   0 
 5523114 13.845  1-17 4918.0  84.7  80.4 4.590 0.026 0.024 0.713 0.036 0.032  39.03  5.58   132.0     5.4   1 0   0 
 5523319 14.688  1-17 6227.4 168.1 225.5 4.037 0.030 0.040 1.367 0.082 0.095   4.62  0.63   413.5    37.2   1 0   0 
 5523407 15.549  1-17 5083.5  77.6  70.3 4.402 0.027 0.024 0.839 0.025 0.020  25.40  2.61    48.9    10.6   1 1   0 
 5523471 13.845  1-17 5453.5  92.3  91.2 4.484 0.027 0.036 0.960 0.047 0.057   4.81  0.35 11194.6   660.6 1 1 0   0 
 5523513 12.946  0-17 6169.4 127.1 127.8 4.163 0.039 0.033 1.271 0.058 0.067   4.67  0.65    85.4    10.1   1 0   0 
 5523571 15.270  1-17 5732.7 105.0 102.5 4.457 0.036 0.047 0.962 0.055 0.066  18.73  1.74  1533.2    54.3   1 0   0 
 5523658 15.403  1-17 5691.2 103.7  98.2 4.480 0.032 0.044 0.944 0.051 0.061  18.45  2.17   290.3    18.6   1 0   0 
 5523873 14.736  1-17 5381.0  90.2  91.8 4.524 0.026 0.037 0.924 0.042 0.045  17.72  1.46  3543.3   114.2   1 0   0 
 5523937 15.981  1-17 4460.6  82.8  78.6 4.619 0.021 0.023 0.686 0.029 0.027  11.45  0.78  2946.5   130.8   1 0   0 
 5523980 13.993  1-17 6683.2 127.2 123.6 4.292 0.020 0.024 1.358 0.040 0.044  25.02  6.32   157.8     3.8   1 0   0 
 5524031 14.491  1-17 5562.2  98.8  98.8 4.486 0.031 0.042 0.918 0.051 0.063  39.04  5.52   698.7    18.1   1 0   0 
 5524057 13.058  0-17 6174.4 111.3 109.3 4.398 0.023 0.033 1.093 0.045 0.062  17.12  2.01     9.9     3.1   1 0   0 
 5524212 14.720  1-17 5506.0 119.7 115.2 3.762 0.039 0.041 1.249 0.068 0.082  78.62 11.14  1630.5    26.6   1 0   0 
 5524340 15.969  4-17 5173.1 101.2  94.4 4.559 0.030 0.041 0.811 0.044 0.052  18.86  1.51  3797.8   126.9   1 0   0 
 5524341 16.088  6- 6 4077.9  69.2  87.5 4.644 0.020 0.017 0.598 0.015 0.016  32.83  3.37  1852.8   126.1   1 0   0 
 5524373 13.078  0-17 5110.7  86.0  79.9 4.565 0.022 0.032 0.814 0.033 0.046  34.23  5.91   296.7     8.8   1 0   0 
 5524498 15.882  4-17 4102.2  62.1  81.4 4.631 0.022 0.017 0.611 0.015 0.015  14.00  1.17  2382.4    97.7   1 0   0 
 5524546 13.095  0-17 6458.6 140.8 141.3 4.142 0.030 0.033 1.291 0.053 0.053  12.26  0.99    64.1     5.7   1 0   0 
 5524705 15.974  4-17 5241.1 103.5  97.6 4.541 0.034 0.045 0.832 0.046 0.055  18.48  1.41   660.3    34.9   1 0   0 
 5524810 15.567  1-17 5861.4 114.0 108.9 4.144 0.060 0.064 1.089 0.095 0.087  12.43  1.18  1596.5    71.5   1 0   0 
 5524851 12.392  0-17 5223.8  78.0  70.6 4.374 0.034 0.028 0.849 0.039 0.028   6.85  0.46  5974.2   295.0 1 1 0   0 
 5524901 13.024  1-17 5891.6 100.9  99.4 4.428 0.030 0.040 1.016 0.054 0.071   9.75  0.82  1301.9    56.9   1 0   0 
 5524929 14.945  1-17 6067.9 111.9 109.8 4.376 0.036 0.046 1.084 0.060 0.074   9.91  0.79   409.8    16.7   1 0   0 
 5524945 15.363  1-17 5215.8  96.6  92.3 4.576 0.023 0.034 0.802 0.037 0.050  10.32  0.81  1790.8    84.2   1 0   0 
 5525023 15.333  1-17 6062.1 116.3 115.3 4.351 0.046 0.053 1.090 0.066 0.077  28.73  4.16   405.5    17.3   1 0   0 
 5525160 11.938  0-17 6086.6 116.1 101.0 4.078 0.028 0.040 1.262 0.057 0.103  16.27  2.11   101.8     4.9   1 0   0 
 5525165 14.875  1-17 5436.0 102.6  98.7 4.501 0.064 0.103 0.844 0.055 0.050  22.60  2.62     2.1     6.4   1     0 
 5525418 16.935  6- 6 4397.9  88.4  83.5 4.597 0.027 0.024 0.702 0.031 0.030  37.71  4.50   276.8    75.9   1 0   0 
 5525577 14.801  1-17 5855.2 105.4 100.6 4.464 0.026 0.039 0.988 0.046 0.063  16.06  1.68  2165.8    76.3   1 0   0 
 5525655 14.243  1-17 5692.0  77.0  77.0 4.301 0.150 0.100 0.956 0.071 0.057  19.25  1.80   632.7    23.2   2     1 
 5525716 14.504  1-17 5803.9 112.0 108.9 4.364 0.043 0.046 0.998 0.074 0.077  18.44  2.65   571.3    22.6   1 0   0 
 5525733 14.208  1-17 5552.8 110.3 108.0 4.224 0.041 0.041 0.987 0.067 0.064  24.20  1.98   514.6    17.5   1 0   0 
 5525754 14.373  1-17 5438.9  87.7  90.7 4.466 0.029 0.038 0.987 0.047 0.058  26.67  2.34  1669.4    45.7   1 0   0 
 5525794 14.574  2-15 5133.2  97.1  82.7 4.421 0.049 0.040 0.889 0.051 0.038  20.49  2.51   394.7    20.4   1 0   0 
 5525818 15.631  1-17 5679.1 118.1 109.0 3.841 0.072 0.068 1.198 0.089 0.091  17.82  1.73  1098.6    45.2   1 0   0 
 5526020 13.849  1-17 6121.9 120.8 109.6 4.180 0.054 0.053 1.153 0.070 0.081  10.45  1.09   626.4    30.0   1 0   0 
 5526021 15.680  1-17 4008.9  78.4  78.7 4.632 0.015 0.015 0.604 0.013 0.014  25.76  2.26  1363.4    44.6   1 0   0 
 5526054 13.476  1-17 6642.0 112.2 113.3 4.404 0.012 0.014 1.176 0.022 0.024   8.78  0.89   793.8    39.0   1 0   0 
 5526411 15.547  1-17 5459.5 102.7 101.9 4.490 0.039 0.050 0.892 0.053 0.063  16.08  1.68  1613.1    63.2   1 0   0 
 5526428 12.220  0-17 6470.1 137.4 128.9 4.038 0.031 0.031 1.367 0.064 0.060   5.81  0.53   380.0    23.4   1 0   0 
 5526484 16.797  6-17 4139.5  63.3  88.5 4.610 0.025 0.021 0.633 0.020 0.019  31.27  2.53  3148.3   139.7   1 0   0 
 5526508 10.851  0-17 6255.6 123.3 120.1 4.179 0.040 0.032 1.226 0.057 0.066   1.03  0.06    66.0    12.3 1 3 0   0 
 5526527 14.786  1-17 4313.8  73.0  65.0 4.630 0.019 0.018 0.657 0.022 0.019   9.23  0.66 10779.4   462.9   1 0 0 0 
 5526623 14.640  1-17 5127.7  93.5  82.4 4.484 0.039 0.031 0.824 0.053 0.041  44.54  4.78  1044.4    23.9   1 0   0 
 5526686 14.892  1-17 5281.3 104.9  98.0 4.507 0.046 0.057 0.848 0.053 0.054  19.79  2.03   197.0    12.5   1     0 
 5526717 14.279  1-17 5918.6  92.3 113.7 4.351 0.031 0.037 1.202 0.045 0.056  16.98  2.19   225.1    12.2   1   0 0 
 5526772 15.185  1-17 4648.5  80.1  75.0 4.596 0.022 0.024 0.726 0.032 0.032  22.58  1.82  4510.4   129.1   1 0   0 
 5527100 15.966  1-17 4592.7  84.7  79.7 4.626 0.022 0.025 0.688 0.033 0.032  39.59  5.25  1927.6    49.5   1 0   0 
 5527107 14.867  1-17 5700.9 102.1  99.3 4.439 0.039 0.047 0.959 0.061 0.069  18.32  2.15   985.5    36.5   1 0   0 
 5527259 15.078  1-17 5249.0 158.0 142.0 4.656 0.030 0.090 0.735 0.070 0.064  24.53  2.52   303.3    14.8   2     1 
 5527289 15.979  1-17 3970.0  77.8  77.6 4.666 0.015 0.015 0.571 0.015 0.015  31.71  2.36  1570.4    47.3   1 0   0 
 5528061 14.904  1-17 5738.3 124.5 121.3 4.296 0.161 0.242 0.993 0.119 0.090   3.78  0.27  5005.1   345.1   1     0 
 5528100 15.753  1-17 5790.9 107.4 103.1 4.520 0.029 0.037 0.919 0.048 0.052  12.53  1.00  1355.2    67.7   1 0   0 
 5528123 14.290  1-17 5676.7  96.0  94.8 4.507 0.021 0.030 0.943 0.037 0.048  17.33  1.46   797.6    29.6   1 0   0 
 5528183 14.863  1-17 4951.7  90.1  82.5 4.541 0.032 0.030 0.791 0.044 0.041  30.21  2.46  3788.7    93.6   1 0   0 
 5528318 15.031  1-17 5811.8 120.2 114.4 4.072 0.057 0.060 1.095 0.117 0.082   6.52  0.48  2514.0   138.9   1 0   0 
 5528477 15.394  1-17 5327.0 101.3  98.6 4.514 0.036 0.046 0.860 0.049 0.058  15.86  1.19  8008.7   267.8   1 0   0 
 5528572 14.610  1-17 5930.2 112.8 111.7 4.413 0.039 0.044 0.968 0.062 0.067  27.33  3.42   166.0     9.0   1 0   0 
 5528650 15.633  1-17 4448.8  77.3  72.8 4.614 0.021 0.021 0.691 0.028 0.026  52.60  8.36  1107.8    26.5   1 0   0 
 5528867 14.945  1-17 4690.3  81.8  75.3 4.595 0.022 0.024 0.730 0.032 0.033  24.20  1.74  3152.6    88.4   1 0   0 
 5528897 15.661  1-17 4719.1  88.8  82.6 4.625 0.019 0.024 0.699 0.030 0.032  20.78  1.61  1007.9    39.6   1 0   0 
 5528922 15.064  1-17 5284.5  95.9  90.9 4.574 0.021 0.034 0.815 0.036 0.050  17.69  1.41  3058.3   101.1   1 0   0 
 5529014 13.987  1-17 5727.6 105.7 103.5 4.261 0.037 0.040 1.069 0.066 0.070  25.05  1.52    91.8     6.0   1 0   0 
 5529047 15.291  1-17 4035.3  76.9  76.5 4.641 0.015 0.015 0.598 0.013 0.014  16.64  1.26  3639.6   123.8   1 0   0 
 5529084 15.472  1-17 5079.1 102.6  90.5 3.592 0.078 0.093 1.233 0.141 0.178   9.81  0.69 11464.7   482.4   1 0   0 
 5529098 14.867  1-17 5606.1  88.6  90.9 4.432 0.032 0.040 1.040 0.049 0.060  20.64  3.77   310.8    15.4   1 0   0 
 5529318 15.374  4-17 5260.2  84.4  74.4 4.171 0.039 0.039 0.883 0.034 0.027  24.06  2.93    58.8    10.1   1 0   0 
 5529385 13.372  0-17 5687.7 112.9 108.6 4.371 0.045 0.045 0.886 0.069 0.062  17.48  1.78   532.8    19.5   1 0 1 0 
 5529408 14.604  1-17 5506.1  94.9  94.5 4.516 0.027 0.038 0.890 0.042 0.054   5.38  0.41  6622.1   376.1   1 0   0 
 5529415 15.532  1-17 5505.4  98.6  93.8 4.576 0.021 0.030 0.834 0.036 0.043  16.88  1.59  1509.8    58.4   1 0   0 
 5529420 15.582  4-17 5560.8 110.0 105.6 4.203 0.060 0.058 0.939 0.071 0.066   5.37  0.42   401.8    43.1   1 0   0 
 5529426 15.991  1-17 5277.1  97.7  93.5 4.558 0.030 0.043 0.824 0.046 0.055  19.50  1.76   367.9    25.7   1 0   0 
 5529501 12.585  0-17 6276.6 140.9 129.2 4.156 0.030 0.035 1.281 0.055 0.063  11.65  1.17    41.6     4.2   1 0   0 
 5529590 14.477  1-17 6081.2 116.7 113.4 4.197 0.037 0.045 1.163 0.069 0.087  24.68  1.42    82.5     6.9   1 0   0 
 5529629 14.584  1-17 5892.7 118.1 114.3 4.341 0.044 0.044 0.969 0.072 0.069  20.36  1.58    62.3     7.4   1 0   0 
 5529672 15.260  1-17 5374.0 105.5  92.7 4.370 0.080 0.076 0.873 0.061 0.048  29.37  1.25   534.3    27.9   1 0   0 
 5529682 13.092  1-17 4237.8  59.7  54.4 4.585 0.033 0.023 0.681 0.038 0.025  47.40  4.64   607.0    13.0   1 0   0 
 5529749 15.515  1-17 5012.6  88.2  85.7 4.603 0.027 0.028 0.700 0.034 0.032  30.84  2.70   261.3    14.3   1 0   0 
 5529842 13.410  0-17 5240.5  82.3  72.1 4.393 0.033 0.023 0.846 0.047 0.032  20.34  3.58    97.2     5.8   1 0   0 
 5529894 14.733  1-17 5795.0 118.3 114.1 4.274 0.046 0.049 1.010 0.077 0.078   5.05  0.51  1789.5   114.1   1 0   0 
 5529898 15.530  2-17 5644.5 120.3 114.6 4.150 0.060 0.060 0.987 0.082 0.074   5.09  0.47  1068.2    81.8   1 0   0 
 5529921 14.211  1-17 6178.9 113.1 110.4 4.399 0.028 0.038 1.100 0.050 0.065  12.10  1.96   105.9     9.8   1 0   0 
 5530076 13.123  0-17 6039.4 123.1 117.4 4.291 0.038 0.035 1.126 0.072 0.073  14.65  2.32    86.0     6.0   1 0   0 
 5530112 14.158 10-10 6212.2 112.2 107.6 4.403 0.022 0.033 1.107 0.042 0.062   8.31  1.01   113.2    11.9   1 0 1 0 
 5530204 14.882  1-17 4624.7  75.4  71.9 4.589 0.023 0.022 0.728 0.033 0.030  48.74  6.40   847.7    19.9   1 0   0 
 5530255 15.579  1-17 5776.1 111.3 110.4 4.126 0.063 0.068 1.056 0.099 0.082  21.94  2.21    43.2    11.5   1 0   0 
 5530330 13.686  1-17 6598.8 142.4 144.2 4.222 0.033 0.034 1.218 0.047 0.059   4.40  0.44   852.7    59.4   1 0   0 
 5530366 15.224  4-17 5650.3 106.1 102.4 4.447 0.047 0.058 0.942 0.061 0.066  13.71  1.27  1530.2    63.0   1 0   0 
 5530420 15.853  1-17 5659.5 105.9 101.4 4.460 0.044 0.057 0.941 0.059 0.065  19.25  1.85  1025.9    43.5   1 0   0 
 5530516 14.311  1-17 5935.4 118.4 112.1 4.273 0.041 0.044 1.066 0.074 0.080  24.03  2.13   268.6     5.7   1 0   0 
 5530536 12.890  0-17 6413.5 119.9 123.0 4.211 0.031 0.032 1.383 0.058 0.054   5.68  0.41    48.9     7.1   1 0   0 
 5530576 13.242  0-17 5955.7 102.4 101.0 4.421 0.028 0.039 1.035 0.053 0.069   9.03  0.81  1345.4    61.4   1 0   0 
 5530623 15.470  1-17 5589.2 108.6 107.2 4.419 0.049 0.054 0.929 0.068 0.069  23.21  2.70   474.6    21.9   1 0   0 
 5530646 14.823  1-17 5725.5 101.7  97.8 4.518 0.021 0.032 0.924 0.038 0.051  18.72  3.80    88.1     9.4   1 0   0 
 5530683 13.981  1-17 5761.2 100.8  98.1 4.488 0.026 0.036 0.935 0.044 0.056  11.35  0.80  3493.6   138.0   1 0   0 
 5530689 14.094  1-17 5915.5 100.8 109.6 4.069 0.032 0.049 1.262 0.059 0.117  20.75  1.58    16.8     4.7   1 0   0 
 5530713 14.351  1-17 4972.4  77.2  69.8 4.457 0.022 0.016 0.814 0.028 0.019  14.00  1.43   919.1    37.3   1 0   0 
 5530723 15.680  2-17 5781.9 110.4 106.5 4.370 0.057 0.061 0.990 0.071 0.075  16.39  2.04   741.7    36.3   1 0   0 
 5530734 15.675  1-17 4615.1  98.6  94.5 4.593 0.035 0.038 0.721 0.042 0.043  19.39  1.55  4819.7   151.8   1     0 
 5530806 15.541  4-17 5681.0 169.0 186.0 4.467 0.078 0.182 0.896 0.115 0.083   3.45  0.24 13653.7   965.3 1 2     1 
 5530832 13.957  1-17 5729.6 105.2 102.3 4.435 0.039 0.042 0.917 0.063 0.064  23.05  2.70   214.8     9.5   1 0   0 
 5530963 12.454  0-17 6530.3 145.4 122.7 4.263 0.029 0.029 1.283 0.055 0.053   1.07  0.08   530.3    74.1 1 3 0   0 
 5530974 15.199  4-17 5423.2 108.9  92.7 4.268 0.049 0.045 0.890 0.061 0.047  23.87  1.67   387.0    17.7   1 0   0 
 5530979 14.886  1-17 5985.6 108.7 106.0 4.416 0.031 0.042 1.044 0.053 0.070  24.20  2.20   513.8    19.5   1 0   0 
 5531040 15.001  1-17 5762.1 115.0 110.7 4.345 0.055 0.056 0.986 0.075 0.075  22.89  3.56    39.1     7.9   1 0   0 
 5531145 10.670  0-17 6356.1 123.0 117.3 3.908 0.029 0.028 1.543 0.071 0.074   3.69  0.34   304.7    22.2   1 0   0 
 5531152 15.939  1-17 5036.5  96.5  88.8 4.552 0.032 0.038 0.797 0.043 0.046  14.09  1.00  2417.9    99.3   1 0   0 
 5531282 13.529  0-17 6160.2 114.7 112.9 3.872 0.031 0.053 1.481 0.069 0.155  12.38  1.14    35.3     5.4   1 0   0 
 5531560 15.158  1-17 5342.5  96.1  82.0 4.287 0.069 0.073 0.874 0.051 0.037  10.83  0.69   388.5    26.1   1 0   0 
 5531567 15.788  4-17 4272.3  81.9  68.3 4.623 0.025 0.026 0.663 0.030 0.025  27.99  2.22  2044.8    60.1   1 0   0 
 5531576 15.660  1-17 4768.8  77.9  74.0 4.568 0.023 0.033 0.825 0.032 0.037  31.06  2.53  2350.9    63.2   1 0 0 0 
 5531604 15.927  1-17 4277.7  80.3  62.7 4.596 0.026 0.022 0.689 0.027 0.028  30.84  2.30   331.6    19.0   1 0   0 
 5531616 15.651  4-17 5836.6 113.5 110.9 4.383 0.053 0.060 1.006 0.069 0.075   6.09  0.45  2885.5   170.1 1 1 0   0 
 5531621 14.603  1-17 5142.6 119.6 116.7 4.527 0.058 0.084 0.813 0.055 0.059  31.70  3.18   290.4    11.1   1     0 
 5531826 15.899  1-17 5483.3  97.1  96.1 4.540 0.030 0.043 0.869 0.046 0.055   5.19  0.38  2951.6   192.6   1 0   0 
 5531845 14.363  1-17 4896.7  79.8  75.8 4.551 0.027 0.032 0.817 0.039 0.043  39.59  7.22   593.5    15.6   1 0   0 
 5531949 15.846  4-17 6047.4 119.2 111.7 4.215 0.080 0.083 1.152 0.077 0.083  22.87  2.20    22.0    13.0   1 0   0 
 5534322 12.213  0-17 6003.5 141.5 131.4 4.204 0.034 0.039 1.055 0.081 0.080  31.45  3.67   142.0     4.6   1 0   0 
 5534332 15.748  1-17 5358.0  98.6  96.0 4.535 0.031 0.045 0.856 0.045 0.057  23.41  1.68    65.7    13.1   1 0   0 
 5534473 13.493  0-17 6148.7  98.2 106.3 4.343 0.023 0.028 1.217 0.045 0.061  17.59  1.66    68.2     5.5   1 0   0 
 5534624 15.383  1-17 4987.0 149.0 134.0 4.537 0.061 0.050 0.795 0.070 0.063  44.23  5.19   412.4    14.3   2     1 
 5534656 15.219  1-17 4144.8  49.6  74.5 4.622 0.032 0.019 0.623 0.016 0.015  30.42  2.25  2988.3    76.1   1 0   0 
 5534783 15.709  4-17 5220.1  85.7  78.6 4.360 0.038 0.035 0.854 0.036 0.027   3.70  0.26 12231.9   841.4   1 0   0 
 5534792 15.815  4-17 6092.5 121.4 119.1 4.313 0.062 0.067 1.112 0.073 0.080   3.69  0.26  6720.1   477.1 1 1 0   0 
 5534914 15.895  1-17 5583.2 103.0  98.9 4.508 0.033 0.047 0.907 0.050 0.057  24.53  2.29  1200.8    43.4   1 0   0 
 5534920 14.996  1-17 5326.9  95.2  94.4 4.545 0.022 0.035 0.873 0.035 0.045  22.42  3.05   213.1    12.6   1 0   0 
 5534970 14.633  1-17 5946.7 120.5 110.1 4.198 0.039 0.045 1.106 0.076 0.086  18.37  1.55    33.1     7.1   1 0   0 
 5535083 15.349  1-17 4473.3  80.6  61.6 4.558 0.018 0.018 0.737 0.025 0.019  20.63  1.69  1174.5    42.1   1     0 
 5535138 14.175  1-17 5772.7 109.5 101.8 4.215 0.035 0.038 1.144 0.060 0.075  36.19  6.11   389.7    11.6   1 0   0 
 5535212 15.011  1-17 6434.1 115.8 117.9 4.200 0.041 0.044 1.443 0.057 0.057  20.20  1.43   225.4    13.7   3 0   0 
 5535404 15.293  1-17 5261.5  86.4  76.0 4.347 0.036 0.033 0.858 0.040 0.029  20.07  1.67  2260.0    73.3   1 1   0 
 5535418 15.440  1-17 5708.0 119.1 115.6 3.791 0.071 0.068 1.259 0.093 0.094  21.10  1.69   111.8    12.7   1 0   0 
 5535547 15.175  1-17 4757.4  88.2  81.0 4.604 0.021 0.026 0.728 0.032 0.035  26.85  1.99  3518.0    93.8   1 0   0 
 5535735 14.724  1-17 5420.9  88.3  88.7 4.521 0.023 0.035 0.915 0.039 0.048  14.09  1.11  3981.1   142.9   1 0   0 
 5535786 15.531  1-17 4564.8  88.9  84.5 4.552 0.027 0.023 0.747 0.027 0.025  16.76  1.52  2010.7    74.2   1 1   0 
 5535860 16.014  6- 6 4491.3  35.3  41.6 4.544 0.012 0.011 0.746 0.016 0.013  21.36  1.73  2575.0   162.1   1 1   0 
 5535915 15.362  4-17 5845.4 107.5 105.2 4.424 0.041 0.052 1.000 0.060 0.071  16.52  3.10   272.6    18.8   1 0   0 
 5535947 14.881  1-17 5918.2 116.5 112.4 4.297 0.051 0.052 1.052 0.076 0.079  13.60  1.31   940.2    40.8   1 0   0 
 5536038 13.361  1-17 6708.8 143.7 132.6 3.912 0.033 0.035 1.611 0.083 0.083   3.43  0.20   186.1    20.0 1 2 0   0 
 5536219 14.965  1-17 5939.6 115.3 116.3 3.988 0.061 0.058 1.196 0.125 0.086  31.08  4.24   277.5    13.3   1 0   0 
 5536250 14.166  1-17 6125.4 114.0 113.8 4.322 0.037 0.043 1.124 0.068 0.078   4.45  0.32  3012.3   191.8   1 0   0 
 5536266 12.750  0-17 5405.1  85.0  85.3 4.520 0.021 0.032 0.922 0.038 0.048   4.81  0.33  7099.7   418.6 1 1 0   0 
 5536282 15.917  4-17 4889.0 175.0 175.0 4.541 0.072 0.044 0.745 0.088 0.059  45.16  5.93   906.0    26.6   2     1 
 5536332 14.443  1-17 5726.3 111.3 106.0 4.272 0.044 0.047 0.984 0.074 0.074  24.17  2.17   255.3     5.7   1 0   0 
 5536388 15.147  1-17 4639.0 124.0 138.0 4.616 0.048 0.032 0.660 0.071 0.052  19.52  1.49  2368.4    76.7   2     1 
 5536585 13.371  0-17 6793.3 146.1 134.9 4.188 0.033 0.030 1.324 0.057 0.046   5.08  0.50   463.0    32.2   1 0   0 
 5536695 15.017  1-17 5796.4 109.0 107.1 4.430 0.039 0.049 0.986 0.060 0.071   3.17  0.22  1658.6   137.6 1 1 0   0 
 5536715 13.993  1-17 6760.2 141.4 137.5 4.202 0.036 0.036 1.379 0.072 0.061   2.02  0.25   158.8    27.2   1 0   0 
 5536843 13.631  1-17 6672.5 127.4 115.8 4.329 0.018 0.023 1.285 0.034 0.037   3.76  0.25    21.1     9.2   1 0   0 
 5536977 12.517  0-17 5836.0  95.9  95.8 4.445 0.023 0.033 1.032 0.045 0.059  17.33  1.91   972.2    32.0   1 0   0 
 5537064 15.578  1-17 4097.0  76.7  82.7 4.602 0.018 0.015 0.633 0.014 0.014  22.42  2.73   454.0    22.5   1 0   0 
 5537309 13.049  4-16 6822.4 175.5 200.7 4.037 0.029 0.031 1.408 0.075 0.074  14.67  1.42    84.2     7.6   2 0   0 
 5541569 15.905  1-17 4647.0  87.7  88.9 4.580 0.027 0.026 0.736 0.035 0.032  33.99  4.59   829.6    33.4   1 0   0 
 5541881 15.154  1-17 5102.2  77.7  69.6 4.384 0.024 0.022 0.846 0.024 0.018  31.71  2.88   791.3    28.7   1 1   0 
 5541919 14.346  1-17 4683.3  79.3  72.1 4.607 0.020 0.023 0.719 0.029 0.033   9.23  0.70  3890.2   174.3   1 0   0 
 5541981 15.901  1-17 4529.3  87.6  85.1 4.597 0.026 0.026 0.712 0.034 0.031  27.04  1.98  3464.0   112.0   1 0   0 
 5542059 15.127  1-17 5518.8 119.1 110.1 4.261 0.050 0.049 0.916 0.069 0.061  10.10  0.86  2274.2   115.1   1 0   0 
 5542166 14.451 15-15 5681.8 130.5 119.7 3.882 0.039 0.040 1.164 0.067 0.070  18.67  1.58   184.1    10.9   1 0   0 
 5542197 13.368  0-17 5622.7 107.0 105.9 4.409 0.041 0.045 0.939 0.071 0.071  35.91  3.94   266.0     9.0   1 0   0 
 5542224 14.113  1-17 6157.1 130.7 120.4 4.252 0.040 0.040 1.163 0.069 0.081  16.07  2.35   216.4    12.3   1 0   0 
 5542307 15.188  1-17 5873.4 119.6 119.1 4.102 0.052 0.062 1.115 0.104 0.089  20.79  2.01    47.9    10.1   1 0   0 
 5542466 15.674  2-17 4976.5 112.8 105.6 4.562 0.042 0.052 0.765 0.046 0.044  29.79  3.38   683.0    30.0   1   1 0 
 5542491 15.379  1-17 5384.6 109.1  90.6 4.315 0.045 0.041 0.878 0.058 0.042   7.05  0.49  5474.1   288.8   1 0   0 
 5542496 14.888  1-17 5700.7 122.2 121.7 4.059 0.060 0.052 1.047 0.095 0.076  15.11  1.18   575.9    31.5   1 0   0 
 5542557 15.049  1-17 5603.5 133.4 127.0 3.580 0.058 0.058 1.525 0.098 0.106  22.12  2.01  1111.5    46.9   1 0   0 
 5542732 14.929  1-17 5602.0 169.0 169.0 4.436 0.116 0.174 0.863 0.114 0.076  14.09  1.32  2081.6    87.4   2     1 
 5542787 13.560  0-17 5238.9  94.0  87.2 4.522 0.028 0.036 0.878 0.044 0.053  28.98  2.37  1882.2    54.7   1 0   0 
 5543056 15.993  1-17 5338.6 105.2  98.6 4.505 0.043 0.055 0.861 0.053 0.057  13.15  1.21  1918.7    94.5   1 0   0 
 5543141 15.845  2-17 5102.0 152.0 152.0 4.582 0.022 0.088 0.922 0.032 0.097  31.06  4.96   998.3    41.1   2     1 
 5543285 14.220  1-17 5929.5 126.1 127.8 3.952 0.057 0.044 1.205 0.143 0.080  25.75  1.75   152.2     9.2   1 0   0 
 5543332 14.987  1-17 5508.8 119.3 114.1 4.123 0.051 0.051 0.943 0.070 0.065   3.93  0.28  2349.1   171.5 1 1 0   0 
 5543337 14.339  1-17 5523.2 120.0 118.9 3.852 0.040 0.041 1.140 0.068 0.073   9.24  1.03  2667.7   121.5   1 0   0 
 5543371 15.943  1-17 5041.9 130.6 117.0 4.496 0.071 0.217 0.812 0.067 0.056  23.21  1.99  1903.0    73.6   1     0 
 5543462 11.113  0-17 6096.8 116.4 116.4 4.228 0.038 0.041 1.061 0.072 0.074  21.34  2.36   111.4     3.7   1 0   0 
 5543483 15.610  1-17 5378.9 107.7 105.0 4.538 0.029 0.043 0.858 0.045 0.057  12.77  1.06  4478.2   190.6   1 0   0 
 5543538 14.076 15-16 6407.0 120.4 120.2 4.337 0.026 0.036 1.212 0.049 0.066   8.36  0.83    97.4    10.9   1 0   0 
 5543638 15.587  1-17 4941.4  98.4  93.2 4.604 0.022 0.029 0.742 0.035 0.040  24.54  1.87  2167.4    81.7   1 0   0 
 5543652 15.393  1-17 3878.7  69.8  78.4 4.706 0.013 0.013 0.528 0.013 0.013  26.30  2.60   903.2    36.3   1 0   0 
 5543693 15.594  1-17 4456.6  94.2  88.6 4.580 0.029 0.025 0.721 0.030 0.030  14.49  1.25   687.9    37.6   1 1   0 
 5543840 12.571  0-17 6598.8 125.4 116.9 4.365 0.018 0.022 1.217 0.031 0.038   0.81  0.05  3154.1   461.1 1 1 0   0 
 5543958 14.895  1-17 5075.1  65.0  60.5 4.384 0.023 0.022 0.847 0.020 0.016  30.21  3.40   368.0    16.8   1 1   0 
 5543966 15.874  2-17 4794.3 127.9 103.9 4.587 0.024 0.029 0.747 0.040 0.040  21.96  1.74  3204.4   110.9   1 0   0 
 5544060 14.669  1-17 6122.9 116.6 112.6 4.376 0.031 0.042 1.102 0.056 0.073  19.49  3.00   517.1    23.8   1 0   0 
 5544173 14.264  1-17 5354.6 104.2  99.3 4.485 0.039 0.043 0.871 0.058 0.061  17.21  1.75   197.4    12.4   1 0   0 
 5544227 12.963  0-17 6556.3 127.6 120.4 4.374 0.016 0.022 1.202 0.032 0.044   1.74  0.12  2329.2   237.0 1 1 0   0 
 5544246 13.693  1-17 6102.9 133.1 115.5 4.219 0.030 0.038 1.230 0.056 0.072  18.63  1.75    44.4     5.9   1 0   0 
 5544326 15.923  1-17 4980.6  99.9  92.8 4.582 0.026 0.034 0.769 0.040 0.044  32.15  2.69  1118.5    41.0   1 0   0 
 5544338 10.517  0-17 6357.8 125.9 121.0 3.703 0.079 0.077 1.776 0.139 0.145   4.80  0.58   164.2    11.3   1     0 
 5544356 13.811  1-17 6535.0 161.0 210.0 4.373 0.065 0.195 1.202 0.173 0.173   2.32  0.15    66.3    16.6 1 2     1 
 5544408 15.260  1-17 5733.8 112.6 105.8 4.491 0.028 0.038 0.947 0.046 0.060  21.63  2.60  1084.4    41.9   1 0   0 
 5544450 12.209  0-17 6787.7 141.4 137.3 4.248 0.027 0.029 1.375 0.059 0.055   1.73  0.17   216.5    27.1   1 0 1 0 
 5544539 15.400  1-17 5745.8 127.2 121.4 3.922 0.071 0.062 1.151 0.087 0.082  10.25  0.84  1468.8    78.8   1 0   0 
 5544545 13.200  1-17 6604.6 132.7 114.2 4.307 0.021 0.029 1.289 0.043 0.051   4.41  0.38   395.0    30.7   1 0   0 
 5544572 15.760  2-17 5394.1 116.9  97.3 4.260 0.050 0.052 0.885 0.059 0.042  29.15  1.24   390.1    29.4   1 1   0 
 5544637 15.912  1-17 4932.3  94.7  88.1 4.540 0.037 0.035 0.787 0.043 0.039  16.53  1.31  1893.1    81.4   1 0   0 
 5544643 13.233  0-17 6049.4 123.9 119.6 4.232 0.041 0.037 1.176 0.065 0.075  14.89  1.55    21.3     4.1   1 0   0 
 5544655 15.307  1-17 5871.0 182.0 243.0 4.493 0.050 0.200 1.097 0.109 0.150  23.67  4.39   112.2    13.0   2     1 
 5544664 14.307  1-17 5978.5 123.4 113.7 4.229 0.043 0.045 1.104 0.073 0.084  21.98  2.41    42.6     6.5   1 0   0 
 5544711 15.596  1-17 4923.3  94.2  89.6 4.609 0.021 0.028 0.734 0.034 0.039  15.75  1.33  1709.6    70.9   1 0   0 
 5544745 15.458  4-17 6176.8 131.4 123.4 4.215 0.063 0.067 1.192 0.072 0.087   8.25  0.61   431.5    40.2   1 0   0 
 5544866 14.881  1-17 5838.0 157.0 175.0 4.529 0.036 0.204 0.992 0.116 0.127   8.98  0.69  4717.4   230.8   2     1 
 5544985 15.130  1-17 5562.0 166.0 166.0 4.556 0.032 0.179 0.955 0.081 0.112  17.69  1.63   991.8    41.9   2     1 
 5545072 15.420  1-17 5863.9 121.3 120.3 4.177 0.050 0.054 1.076 0.090 0.089  14.49  1.00   352.7    24.5   1 0   0 
 5545266 15.219  1-17 5910.3 124.6 118.7 4.278 0.053 0.054 1.055 0.077 0.081  20.77  1.37    79.2    11.1   1 0   0 
 5545794 15.075  1-17 4769.0  91.7  81.3 4.603 0.021 0.026 0.731 0.031 0.036  17.72  1.39  4126.7   142.5   1 0   0 
 5545815 14.685  1-17 5835.4 104.8 103.0 4.447 0.031 0.042 0.992 0.052 0.068  12.62  0.99  1399.1    66.3   1 0   0 
 5545831 11.816  1-17 5471.3 124.7 113.8 3.635 0.027 0.030 1.372 0.060 0.068  56.69  5.90  4294.5    82.9   1 0   0 
 5545902 14.387  1-17 5754.7 106.2 100.2 4.525 0.019 0.029 0.920 0.035 0.049  18.86  1.63  2664.5    90.9   1 0   0 
 5545946 15.778  2-17 5226.3  97.5  86.6 4.396 0.045 0.039 0.846 0.046 0.033   8.26  0.64  4059.4   204.9   1 0   0 
 5546055 15.012  1-17 6078.5 113.3 107.5 4.462 0.025 0.032 1.018 0.044 0.055  11.92  1.01  1059.5    50.8   1 0   0 
 5546156 14.147 15-16 6527.6 132.4 128.0 3.944 0.040 0.040 1.493 0.080 0.085   4.23  0.38   311.6    29.0   1 0   0 
 5546165 14.401  1-17 5935.9 110.3 108.5 4.380 0.039 0.046 1.040 0.067 0.076  16.07  2.83   183.4    12.2   1 0   0 
 5546277 13.610  0-17 6086.8 137.9 121.0 4.260 0.032 0.036 1.236 0.061 0.067  23.04  3.70    99.2     6.4   1 0   0 
 5546338 13.575  1-17 4778.0 130.0 130.0 4.588 0.063 0.031 0.673 0.079 0.053  22.27  1.72  2038.9    66.3   2     1 
 5546429 13.963  1-17 6361.5 126.8 128.2 4.039 0.035 0.035 1.477 0.062 0.067   5.61  0.51   166.2    16.9   1 0   0 
 5546502 15.117  1-17 5608.2 122.8 118.9 4.380 0.051 0.051 0.935 0.074 0.071   9.82  0.72  4370.5   210.2   1 0   0 
 5546506 13.623  1-17 5414.0 160.0 144.0 4.620 0.035 0.112 0.802 0.084 0.084   7.25  0.51   536.9    32.2   2     1 
 5546521 13.951  1-17 6497.8 142.8 118.0 3.709 0.042 0.040 1.782 0.085 0.102   7.55  0.65  1121.5    59.6   1 0   0 
 5546539 13.976  1-17 5723.4 113.4 103.1 4.238 0.036 0.040 1.089 0.064 0.073   7.50  0.57  3435.9   172.2   1 0   0 
 5546590 14.691  1-17 6085.5 124.7 120.3 4.355 0.038 0.044 1.098 0.066 0.079  20.50  4.49   121.0     9.9   1 0   0 
 5546640 12.604  0-17 6138.8 155.0 131.6 3.969 0.034 0.044 1.357 0.073 0.134   9.48  0.66    56.6     5.9   1 0   0 
 5546694 12.907  0-17 6469.8 132.1 127.5 4.009 0.036 0.037 1.344 0.061 0.076  13.22  1.15    57.6     5.6   1 0   0 
 5546780 15.732  1-17 4720.2  85.1  80.3 4.622 0.021 0.026 0.703 0.033 0.034  30.21  2.92   795.2    34.0   1 0   0 
 5546828 15.219  4-17 5696.5 126.1 124.2 4.051 0.065 0.058 1.050 0.092 0.077   5.64  0.42  2778.1   169.6   1 0   0 
 5546944 13.812  1-17 5051.5  86.3  76.5 4.515 0.034 0.027 0.790 0.047 0.037  26.12  1.39   863.2    29.9   1 0   0 
 5547013 15.830  1-17 3869.3  76.0  76.0 4.699 0.014 0.013 0.535 0.014 0.013  19.27  1.30   376.1    24.8   1 0   0 
 5547209 13.568  0-17 6657.5 141.6 145.2 4.095 0.034 0.035 1.313 0.055 0.050   1.41  0.16   103.5    23.8   1 0   0 
 5547237 14.131  1-17 6014.0 114.0 115.3 4.003 0.049 0.056 1.237 0.105 0.098   3.20  0.40   120.0    20.3   1 0   0 
 5547424 15.999  1-17 4272.9  85.1  72.4 4.626 0.025 0.026 0.659 0.031 0.025  30.63  2.26  1057.5    43.1   1 0   0 
 5547482 15.257  1-17 4975.7  91.1  84.6 4.576 0.025 0.033 0.776 0.038 0.045   8.68  0.67  2594.1   137.7   1 0   0 
 5547510 15.586  1-17 5299.2 111.2  98.6 4.441 0.051 0.047 0.856 0.062 0.050  27.47  2.05  1012.3    39.5   1 0   0 
 5547525 15.248  1-17 6078.6 117.8 116.5 4.337 0.049 0.054 1.100 0.068 0.078   6.34  0.46  3021.3   175.3   1 0   0 
 5547697 14.252  1-17 6687.0 209.1 520.3 4.155 0.151 0.267 1.332 0.219 0.252  14.56  1.19   253.6    14.7   1     0 
 5550330 13.601  1-17 6511.2 136.9 128.8 4.321 0.026 0.031 1.219 0.046 0.061  18.96  1.41   305.2    12.4   1 0   0 
 5550495 15.561  1-17 5615.7 127.2 115.6 4.448 0.043 0.049 0.936 0.064 0.069  19.80  2.21   260.5    18.2   1 0   0 
 5550563 15.051  1-17 5008.0  91.4  82.7 4.540 0.033 0.033 0.799 0.044 0.044  18.73  1.49  5432.5   168.3   1 0   0 
 5550692 12.781  0-17 7020.6 152.1 142.7 4.242 0.028 0.031 1.409 0.061 0.060   2.14  0.14   168.0    21.5   2 0   0 
 5550756 15.877  1-17 5955.7 123.3 119.9 4.417 0.042 0.054 1.029 0.061 0.071  15.32  2.36   635.9    36.3   1 0   0 
 5551222 14.621  1-17 5630.4  93.5  89.5 4.480 0.020 0.029 1.020 0.037 0.048  16.76  1.42  2203.0    75.1   1 0   0 
 5551310 15.449  4-17 5218.5 104.5  95.0 4.498 0.042 0.042 0.841 0.054 0.052  35.93  6.55   874.1    26.0   1 0   0 
 5551492 14.873  1-17 5819.1 106.2 103.1 4.459 0.029 0.041 0.983 0.049 0.066   9.10  0.61   124.8    15.3   1 0   0 
 5551504 14.259  1-17 5389.6 108.1  88.1 4.271 0.039 0.031 0.883 0.056 0.041   9.17  0.68  2029.3    92.6   1 0   0 
 5551555 14.192  1-17 5263.1  88.0  75.7 4.340 0.029 0.022 0.864 0.041 0.028  13.90  1.02  5308.2   187.5   1 1   0 
 5551634 13.483  0-17 5898.8 131.5 120.1 3.835 0.048 0.036 1.283 0.093 0.069  23.69  2.05   201.2     8.2   1 0   0 
 5551679 15.181  1-17 5734.5 119.2 113.4 4.367 0.048 0.050 0.975 0.075 0.075  23.81  3.44    70.9     9.4   1 0   0 
 5551698 13.815  1-17 6258.2 108.1 107.6 4.414 0.018 0.027 1.106 0.035 0.048   5.01  0.37  4369.4   256.8 1 1 0   0 
 5551779 13.775  1-17 5678.8 123.3 118.7 4.008 0.044 0.041 1.065 0.076 0.070  14.77  1.15  4644.0   158.7   1 0   0 
 5551819 15.018  1-17 5865.0 225.6 156.4 4.415 0.023 0.031 1.092 0.052 0.073  17.99  3.08   172.2    13.0   1 0   0 
 5551878 12.561  0-17 6107.6 121.5 108.1 4.287 0.033 0.032 1.240 0.056 0.059  11.02  1.31    73.2     5.5   1 0   0 
 5551885 15.024  1-17 4353.5  80.8  73.3 4.632 0.018 0.020 0.666 0.024 0.022  23.87  1.80  1411.0    43.7   1 0   0 
 5552002 14.050  1-17 6127.3 125.7 113.7 4.025 0.034 0.040 1.343 0.063 0.108  23.84  1.73   237.2    10.1   1 0   0 
 5552024 13.024  0-17 4712.0  83.7  79.4 4.638 0.027 0.030 0.676 0.042 0.041  24.71  2.22  1323.7    36.3   1     0 
 5552125 15.166  1-17 5927.7 135.9 158.3 4.060 0.054 0.068 1.164 0.112 0.110  18.73  1.52  1125.3    41.6   1 0   0 
 5552319 14.768  1-17 5914.8 109.1 106.0 4.418 0.034 0.044 1.024 0.057 0.072  19.27  2.63   175.4    11.5   1 0   0 
 5552358 15.319  1-17 5820.5 132.5 128.0 4.077 0.059 0.064 1.098 0.115 0.085  15.32  1.28   522.2    27.4   1 0   0 
 5552398 13.662  1-17 5880.7 112.1 103.9 4.184 0.034 0.038 1.179 0.059 0.082  14.75  2.43    28.1     5.0   1 0   0 
 5552485 14.139  1-17 6402.9 121.3 117.0 4.355 0.023 0.034 1.195 0.044 0.061   1.51  0.10  2578.7   284.9 1 1 0   0 
 5552488 15.637  1-17 5091.0 168.0 153.0 4.575 0.044 0.066 0.790 0.081 0.073  19.52  1.57  1478.1    54.2   2     1 
 5552552 14.283  1-17 5367.0 100.2  99.0 4.538 0.025 0.039 0.861 0.040 0.057   7.40  0.52  3765.7   185.0   1 0   0 
 5552801 13.680  1-17 5403.0 160.0 144.0 4.471 0.125 0.125 0.755 0.118 0.050   5.19  0.37  3849.8   222.7   2     1 
 5552900 15.149  1-17 5727.1 110.1 105.7 4.461 0.035 0.046 0.960 0.055 0.066  25.39  2.95   355.1    16.1   1 0   0 
 5553152 14.888  1-17 6360.0 177.0 222.0 4.474 0.052 0.208 1.035 0.142 0.142  13.04  1.07    53.6    10.3   2     1 
 5553228 13.236  0-17 6308.5 127.5 131.5 4.216 0.027 0.037 1.328 0.053 0.060  12.35  1.14    87.2     6.7   1 0   0 
 5553294 14.599  1-17 5911.8 125.7 115.7 4.236 0.044 0.047 1.072 0.076 0.083  22.75  1.79   209.6    11.0   1 0   0 
 5553303 10.166  0-17 6452.0 146.0 178.0 3.987 0.247 0.114 1.281 0.201 0.181   3.90  0.26   150.8    11.3   2     1 
 5553323 12.420  1-17 5265.0 184.0 184.0 4.508 0.090 0.099 0.761 0.112 0.060  10.53  0.68  1350.6    55.8   2     1 
 5553327 13.812  1-17 5582.6  91.2  87.1 4.507 0.014 0.022 0.994 0.029 0.039  17.24  1.70   431.9    17.3   1 0   0 
 5553330 15.912  2-17 5228.9 104.5  99.0 4.569 0.026 0.037 0.809 0.042 0.052   0.60  0.05   612.5   180.8   1 0   0 
 5553362 13.234  0-17 5683.4 116.4 111.3 4.330 0.042 0.041 0.975 0.072 0.068   4.71  0.34  5594.6   335.4 1 1 0   0 
 5553445 14.857  1-17 5636.6 107.6 103.7 4.479 0.031 0.043 0.935 0.051 0.064  13.71  1.00  4288.0   156.1   1 0   0 
 5553557 14.487  1-17 6297.4 139.3 144.0 4.189 0.042 0.040 1.250 0.064 0.075  13.22  1.15    63.5     8.8   1 0   0 
 5553565 15.004  1- 3 7026.7 185.4 173.3 4.115 0.047 0.047 1.507 0.088 0.084   4.15  0.33   265.2    32.7   2 0   0 
 5553598 15.389  1-17 5872.8 114.2 111.5 4.456 0.032 0.044 0.993 0.051 0.065  19.56  1.90   331.5    19.2   1 0   0 
 5553633 15.193  1-17 5981.0 143.7 146.7 3.984 0.055 0.056 1.222 0.129 0.101  13.42  1.55   508.0    27.8   1 0   0 
 5553808 14.914  1-17 5393.6 100.6  96.8 4.574 0.019 0.032 0.828 0.033 0.047   1.01  0.07   808.2   133.4   1 0   0 
 5553834 15.337  1-17 5547.8 102.4  99.6 4.503 0.031 0.044 0.907 0.047 0.060   4.78  0.33  6306.4   387.9   1 0   0 
 5553959 15.318  1-17 4338.0 117.0 143.0 4.731 0.065 0.035 0.507 0.039 0.039  30.42  2.55  1018.1    30.9   2   1 1 
 5554330 14.971  3-16 6308.6 127.9 125.3 4.376 0.026 0.035 1.150 0.049 0.065  11.73  1.68   350.4    25.5   1 0   0 
 5554382 15.453  1-17 4623.4  90.6  83.6 4.620 0.019 0.023 0.699 0.028 0.030  32.60  2.46   946.2    28.9   1 0   0 
 5554798 15.503  1-17 5564.1 116.4 112.4 4.488 0.034 0.047 0.915 0.052 0.063  12.25  0.88  3561.0   143.1   1 0   0 
 5555629 15.325  1-17 5666.4 129.2 122.1 4.267 0.052 0.054 0.964 0.077 0.073  21.07  1.86  1172.0    41.5   1 0   0 
 5555994 12.980  0-17 6900.1 146.5 145.5 4.174 0.033 0.030 1.465 0.076 0.070   5.01  0.63   235.4    18.4   2 0   0 
 5556265 14.254  1-17 5134.5  91.8  86.1 4.546 0.029 0.036 0.818 0.041 0.052  14.59  1.20  4839.8   167.5   1 0   0 
 5556342 15.073  1-17 5555.5 102.9 102.5 4.488 0.032 0.044 0.916 0.051 0.064  24.37  3.45   912.3    30.6   1 0   0 
 5556425 15.561  1-17 5073.1  65.7  63.7 4.387 0.024 0.023 0.845 0.020 0.017  12.27  0.83  1745.1    77.4   1 1   0 
 5556442 13.658  1-17 7122.8 184.6 151.7 4.379 0.019 0.019 1.272 0.039 0.041  17.77  3.45   122.5     7.4   2 0   0 
 5556463 13.288  1-17 6279.6 101.1 103.0 4.396 0.013 0.018 1.178 0.028 0.035   8.26  0.68  1148.6    55.6   1 0   0 
 5556603 14.579  1-17 5309.7 106.3  95.1 4.454 0.043 0.039 0.859 0.063 0.053  25.58  2.48   315.9    13.0   1 0   0 
 5556704 15.017  1-17 6045.4 117.3 108.9 4.462 0.022 0.032 1.018 0.040 0.055  18.32  2.64   753.8    30.2   1 0   0 
 5556760 15.301  4-17 4302.4  80.1  68.9 4.636 0.018 0.020 0.656 0.023 0.020  11.29  0.86  2919.7   122.9   1 0   0 
 5556778 14.829  1-17 5995.0 113.9 112.1 4.384 0.037 0.046 1.059 0.063 0.076  22.43  1.67   205.3    11.7   1 0   0 
 5556976 15.394  1-17 5335.4 105.5  98.7 4.579 0.021 0.032 0.814 0.036 0.048  18.60  1.53  2786.0    92.4   1 0   0 
 5557006 13.901  1-17 6516.9 131.3 122.7 4.396 0.016 0.021 1.160 0.032 0.042   4.36  0.36  1314.9    88.8   1 0   0 
 5557145 14.842  1-17 5511.1 118.8 114.4 4.398 0.046 0.046 0.906 0.072 0.066   8.98  0.62  6542.0   289.1   1 0   0 
 5557151 13.248  1-17 5280.0  92.4  86.7 4.524 0.031 0.039 0.852 0.047 0.057   9.63  0.74  3451.0   146.3   1 0   0 
 5557167 12.607  1-17 5706.5  96.4  95.8 4.452 0.032 0.041 0.959 0.057 0.068   9.29  0.76  4606.7   196.3   1 0   0 
 5557251 13.192  0-17 6397.6 131.8 136.9 4.130 0.029 0.030 1.310 0.058 0.057   7.04  0.52   983.2    52.0   1 0   0 
 5557290 13.934  1-17 4535.3  49.8  54.2 4.555 0.013 0.010 0.722 0.015 0.013  20.35  1.73  1743.5    53.3   1 0   0 
 5557392 15.771  4-17 5334.8 106.0  98.6 4.592 0.022 0.031 0.794 0.038 0.045  16.19  1.40  1872.4    73.4   1 0   0 
 5557472 15.927  1-17 5452.0 178.0 162.0 4.623 0.035 0.112 0.795 0.082 0.082  17.59  1.31  1215.3    52.1   2     1 
 5557597 13.474  1-17 6444.1 117.1 136.5 4.281 0.028 0.035 1.276 0.055 0.058   3.76  0.36   408.3    34.2   1 0   0 
 5557707 13.769  1-17 7010.2 157.1 146.6 4.191 0.032 0.032 1.457 0.074 0.068   3.12  0.38   190.7    23.0   2 0   0 
 5557729 14.400  1-17 6379.1 231.8 185.0 4.153 0.029 0.035 1.300 0.080 0.083   3.38  0.25   543.8    50.2 1 1 0   0 
 5557754 13.663  1-17 6161.3 110.2 107.2 4.402 0.023 0.035 1.098 0.043 0.066   3.40  0.25  3819.0   273.2 1 1 0   0 
 5558152 15.979  1-17 5263.0 111.5 105.6 4.558 0.028 0.041 0.824 0.044 0.054  11.29  0.92  1845.4    89.8   1 0   0 
 5558263 14.555  1-17 6194.4 117.9 115.1 4.380 0.028 0.039 1.120 0.051 0.069  15.42  1.98   363.8    18.2   1 0   0 
 5558275 13.025  0-17 6254.9 114.5 118.7 3.850 0.028 0.045 1.551 0.064 0.147  22.08  2.24    43.4     3.6   1 0   0 
 5558294 15.609  2-17 5445.6 111.9 111.7 4.515 0.033 0.047 0.882 0.047 0.060  21.96  1.95  2338.3    74.4   1 0   0 
 5558317 15.714  4-17 5986.9 135.7 119.8 4.411 0.038 0.045 1.044 0.063 0.072  21.56  1.76    35.7    12.5   1 0   0 
 5558350 14.271  1-17 6077.3 119.1 112.0 4.496 0.017 0.024 0.978 0.032 0.044   4.31  0.32  3997.8   256.3 1 1 0   0 
 5558494 13.219  1-17 6317.5 134.2 131.1 4.281 0.041 0.041 0.947 0.068 0.062  18.06  1.16   175.9     8.2   1 0   0 
 5558498 15.066  1-17 6238.1 119.5 115.0 4.403 0.025 0.034 1.108 0.046 0.060   5.37  0.39  5440.5   314.6 1 1 0   0 
 5558542 14.698  1-17 5685.1 136.9 128.3 4.296 0.143 0.158 0.970 0.095 0.080   5.09  0.38  4494.5   266.9   1     0 
 5558548 13.575  0-17 7000.4 135.8 149.0 4.039 0.034 0.035 1.558 0.083 0.080   1.61  0.12    86.8    20.4 1 2 0   0 
 5558768 13.379  1-17 6827.0 130.7 125.2 4.391 0.013 0.015 1.208 0.022 0.024   1.22  0.09  2838.6   342.2 1 1 0   0 
 5558801 14.393  1-17 5890.9 110.0 104.0 4.508 0.018 0.028 0.951 0.034 0.049  18.21  1.79   293.0    14.1   1 0   0 
 5558892 12.587  0-17 6615.1 139.6 132.1 3.993 0.033 0.035 1.458 0.074 0.071  12.56  0.98    50.6     4.4   1 0   0 
 5558914 14.373  1-17 6113.8 113.4 107.5 4.433 0.021 0.032 1.059 0.040 0.059   6.44  0.47  4122.3   216.5   1 0   0 
 5558962 13.638  1-17 5109.0  90.1  83.6 4.547 0.028 0.034 0.818 0.040 0.049  23.54  1.85  1280.9    36.9   1 0   0 
 5558988 13.714  1-17 6474.9 125.3 136.0 4.292 0.028 0.037 1.263 0.054 0.066   4.48  0.29   245.7    22.3   1 0   0 
 5559056 15.344  1-17 5671.0 107.7 104.1 4.489 0.030 0.042 0.937 0.048 0.061  18.06  1.61  1934.7    67.8   1 0   0 
 5559057 15.060  1-17 4977.0  91.1  88.8 4.604 0.020 0.027 0.747 0.032 0.040  15.86  1.29  3435.1   118.8   1 0   0 
 5559280 12.509  0-17 4811.3  74.0  68.4 4.588 0.019 0.027 0.779 0.028 0.039  20.92  1.57  5135.7   145.5   1 0   0 
 5559442 15.316  6-15 6534.7 152.1 147.8 4.211 0.050 0.051 1.315 0.067 0.063  10.39  0.86  1114.7    59.5   1 0   0 
 5559446 15.655  4-17 5528.9 105.7 102.7 4.509 0.032 0.046 0.900 0.048 0.059  10.52  0.74  1742.1    84.4   1 0   0 
 5559470 15.162  1-17 5166.9 106.5 100.5 4.561 0.025 0.036 0.814 0.038 0.052  31.06  4.07   853.6    26.1   1 0   0 
 5559651 14.198  1-17 6110.5 140.5 121.6 4.158 0.040 0.042 1.199 0.065 0.092  26.29  2.11   154.4     7.8   1 0   0 
 5559671 15.664  2-17 4836.1  75.5  71.0 4.481 0.021 0.018 0.800 0.021 0.017   7.50  0.53  4765.9   241.3   1 1   0 
 5559776 15.635  4-17 5781.1 137.8 132.6 3.965 0.081 0.071 1.138 0.102 0.086   6.31  0.42   295.2    35.1   1 0   0 
 5559805 15.621  4-17 5926.4 121.2 119.4 4.393 0.044 0.055 1.032 0.064 0.075   6.30  0.45   528.9    46.9   1 0   0 
 5559868 12.466  1-17 6464.3 132.6 129.3 4.008 0.034 0.035 1.418 0.074 0.072   6.70  0.64   243.8    15.4   1 0   0 
 5559935 14.328  1-17 6085.1 196.5 213.4 4.349 0.097 0.163 1.092 0.134 0.119   9.36  0.60  1973.4    89.6   1     0 
 5560110 12.572  0-17 6452.5 141.7 140.4 4.201 0.037 0.036 1.280 0.059 0.058   2.06  0.14   201.7    24.3 1 1 0   0 
 5560139 13.980  1-17 5179.0  94.1  86.0 4.570 0.014 0.023 0.865 0.026 0.033  41.55  6.94   826.0    19.2   1 0   0 
 5560161 11.741  0-17 6336.9 122.8 110.4 3.873 0.029 0.033 1.546 0.070 0.103   8.97  0.64   169.3     9.3   1 0   0 
 5560269 14.133  1-17 6116.9 144.2 120.1 4.198 0.035 0.044 1.184 0.066 0.093   1.93  0.13  2768.3   269.0 1 1 0   0 
 5560273 14.650  1-17 6169.1 120.4 123.4 4.350 0.033 0.041 1.128 0.061 0.077   2.15  0.15  4676.3   424.9 1 1 0   0 
 5560314 13.709  1-17 6380.0 132.2 120.5 3.860 0.031 0.048 1.506 0.065 0.151  13.97  0.94    53.1     6.1   1 0   0 
 5560359 12.585  0-17 6315.0 173.0 173.0 3.862 0.292 0.097 1.272 0.238 0.214   3.90  0.48    94.7    10.8   2     1 
 5560472 15.736  4-17 4834.2  89.8  85.3 4.623 0.020 0.026 0.710 0.032 0.035   2.20  0.15  5998.3   552.9   1 0   0 
 5560507 15.506  4-17 5534.7 107.3 101.1 4.552 0.023 0.033 0.866 0.039 0.049  20.89  1.72   840.1    33.6   1 0   0 
 5560529 13.306  0-17 6319.5 120.7 117.5 4.330 0.043 0.054 1.182 0.065 0.073   2.86  0.33   141.5    18.4   1     0 
 5560560 15.260  1-17 5538.8 100.1  96.8 4.552 0.021 0.033 0.868 0.037 0.048  24.85  4.19   881.0    21.5   1 0   0 
 5560667 15.216  1-17 6558.3 141.7 137.6 4.276 0.040 0.045 1.291 0.059 0.061  12.72  0.85   135.0    15.4   1 0   0 
 5560764 15.590  4-17 5897.0 165.0 206.0 4.531 0.048 0.192 0.983 0.120 0.132  27.16  1.21   419.1    21.6   2     1 
 5560779 13.971  1-17 5296.9  99.4  96.2 4.536 0.025 0.036 0.870 0.039 0.050  27.83  3.03   146.7     7.0   1 0   0 
 5560850 15.592  2-17 5280.8 106.7  92.1 4.413 0.046 0.038 0.852 0.058 0.042   9.23  0.66  2717.9   130.4   1 0   0 
 5560853 14.847  1-17 5230.6 100.6  96.2 4.557 0.026 0.037 0.825 0.038 0.053   9.23  0.66  3406.7   153.1   1 0   0 
 5560934 15.947  4-17 4393.7  82.3  77.8 4.630 0.019 0.022 0.670 0.026 0.025  13.15  1.04  1895.3    84.5   1 0   0 
 5560966 14.940  1-17 5345.1 107.4 102.6 4.596 0.031 0.037 0.783 0.052 0.053  22.23  1.86   335.9    15.8   1     0 
 5561188 12.925  1-17 6650.3 124.3 121.9 4.382 0.018 0.025 1.173 0.031 0.041   5.21  0.79   420.2    28.2   1 0   0 
 5561276 15.044  4-17 5765.0 123.9 119.7 4.235 0.048 0.051 1.009 0.081 0.079  22.12  2.19   421.5    18.6   1 0   0 
 5561695 14.721  1-17 5843.9 111.5 102.9 4.509 0.020 0.030 0.946 0.037 0.051  18.34  1.88  1459.6    53.6   1 0   0 
 5561755 12.530  0-17 5141.0  80.1  77.7 4.552 0.021 0.032 0.862 0.033 0.044  27.61  2.88  1370.2    35.0   1 0   0 
 5561860 13.442  0-17 5859.7 114.9 111.0 4.232 0.040 0.043 1.067 0.073 0.077  25.60  1.82   123.5     5.9   1 0   0 
 5561896 15.520  4-17 5317.3  94.6  79.6 4.245 0.044 0.043 0.878 0.043 0.031  20.21  2.02   865.1    34.9   1 1   0 
 5561899 15.252  1-17 5418.3 104.6 103.4 4.519 0.030 0.044 0.878 0.045 0.060  25.40  2.45   796.9    27.9   1 0   0 
 5561963 12.854  0-17 6238.9 114.0 109.5 4.392 0.021 0.033 1.124 0.041 0.063   2.82  0.20  2914.4   227.8 1 1 0   0 
 5562016 12.771  1-17 6517.9 126.6 127.7 4.321 0.023 0.030 1.259 0.042 0.058   4.21  0.53   299.8    23.5   1 0   0 
 5562149 15.695  1-17 5562.5 114.7 113.8 4.409 0.055 0.058 0.921 0.068 0.069  20.93  1.90   595.5    28.2   1 0   0 
 5562249 14.072  1-17 5889.0 118.0 115.6 4.359 0.040 0.045 1.028 0.074 0.079  19.22  2.75    85.8     6.8   1 0   0 
 5562396 15.014  1-17 5480.1 119.5 107.0 4.250 0.047 0.044 0.906 0.067 0.056  17.84  1.66  1202.6    44.2   1 0   0 
 5562457 13.256  1-17 5832.4 102.4 101.9 4.421 0.033 0.042 1.000 0.062 0.072   2.86  0.20  6306.7   484.2 1 1 0   0 
 5562532 15.017  1-17 6010.0 145.0 156.9 4.278 0.152 0.248 1.093 0.156 0.122   9.26  0.37   102.3    15.1   1     0 
 5562625 14.666  1-17 5665.9 123.6 117.1 4.262 0.047 0.048 0.964 0.076 0.072  13.81  1.25   140.8    12.0   1 0   0 
 5562669 15.934  4-17 6075.2 131.4 118.8 4.151 0.076 0.074 1.183 0.086 0.098  21.04  1.81   291.3    21.9   1 0   0 
 5562735 13.496  1-17 5756.1 107.2 106.5 4.430 0.035 0.041 0.968 0.061 0.067  11.61  0.89  1521.7    61.3   1 0   0 
 5562776 13.451  1-17 5921.7 109.3 107.8 4.393 0.031 0.038 1.062 0.059 0.069   8.03  0.60  2833.9   132.8   1 0   0 
 5562784 14.716  1-17 4668.1 115.4 118.4 4.578 0.039 0.041 0.738 0.042 0.045  13.24  0.97  2020.7    78.5   1     0 
 5562796 15.025  1-17 4351.7  89.0  97.2 4.583 0.022 0.016 0.708 0.026 0.026  23.87  1.62  3771.2   105.5   1 0   0 
 5562842 13.384  1-17 5935.1 121.7 113.3 4.165 0.038 0.046 1.121 0.078 0.091  18.09  0.69  1036.7    34.3   1 0   0 
 5562912 12.153  1-17 6708.8 140.8 133.0 4.239 0.029 0.031 1.349 0.065 0.056   3.11  0.40   144.0    14.7   1 0   0 
 5563041 15.903  4-17 5370.6 136.7 129.8 4.469 0.057 0.068 0.871 0.064 0.060  19.52  1.57  2792.0    94.8   1 0   0 
 5563059 15.987  4-17 4421.2  83.9  78.8 4.617 0.021 0.021 0.685 0.028 0.025  21.66  1.61  2272.5    76.6   1 0   0 
 5563080 14.333  1-17 5605.2 121.4 117.1 4.314 0.075 0.073 0.938 0.073 0.069  17.35  1.36  2135.3    70.8   1     0 
 5563209 11.753  0-17 5809.8  97.2  95.6 4.448 0.027 0.036 0.998 0.049 0.061  10.89  1.02  1600.7    63.9   1 0   0 
 5563244 14.146 10-10 6479.2 137.4 130.2 4.259 0.039 0.042 1.279 0.060 0.063   1.81  0.13  1542.4   161.1 1 1 0   0 
 5563561 15.079  1-17 5648.2 107.8 102.3 4.510 0.026 0.038 0.919 0.043 0.056  19.12  2.75   697.1    28.2   1 0   0 
 5563615 14.490  1-17 5740.0 143.5 134.4 3.745 0.116 0.116 1.312 0.166 0.135   0.49  0.05  5561.1  1049.6 1 1     0 
 5563676 13.254  1-17 5041.5 103.2  88.6 3.394 0.062 0.078 1.378 0.164 0.200  84.85  8.56  7313.2   102.9   2 0   0 
 5563780 13.893  1-17 5587.8 106.9 105.9 4.471 0.033 0.043 0.926 0.056 0.066   8.66  0.71  2578.4   117.9   1 0   0 
 5563953 13.926  1-17 6784.5 142.1 139.6 4.212 0.034 0.035 1.381 0.070 0.062   2.54  0.26   209.3    27.9   1 0   0 
 5564047 15.508  2-17 5152.4 103.0  96.4 4.590 0.022 0.032 0.778 0.037 0.046  19.52  1.52  2260.5    75.8   1 0   0 
 5564058 15.092  1- 3 6048.4 130.7 126.0 4.220 0.052 0.052 1.136 0.075 0.086  19.55  1.76   218.2    14.1   1 0   0 
 5564082 10.715  0-17 5912.5  99.5  97.3 4.426 0.027 0.035 1.034 0.050 0.063   5.42  0.39  2906.1   161.4 1 1   1 0 
 5564089 12.899  0-17 6038.0 137.0 140.0 3.610 0.058 0.035 1.579 0.174 0.077  12.31  1.14   168.4     9.2   1 0   0 
 5564427 15.285  4-17 4924.4  91.0  88.3 4.614 0.019 0.026 0.729 0.032 0.037  17.35  1.35  1792.2    64.5   1 0   0 
 5564467 15.682  4-17 4183.1  52.4  78.0 4.607 0.032 0.020 0.643 0.022 0.016  24.55  2.86   153.4    14.5   1 0   0 
 5564492 15.834  4-17 4110.8  60.0  92.0 4.650 0.027 0.018 0.597 0.017 0.016  23.70  1.99  1219.7    44.1   1 0   0 
 5564784 15.413  4-17 5276.8 105.1 100.5 4.562 0.025 0.038 0.825 0.040 0.053  28.77  3.44   357.3    16.5   1 0   0 
 5564913 12.181  0-17 6433.5 127.4 125.7 3.933 0.033 0.034 1.569 0.069 0.081  10.55  0.77    74.3     5.3   1 0   0 
 5564928 12.823  0-17 6352.5 135.7 129.1 4.043 0.034 0.037 1.358 0.068 0.072  11.38  0.96    66.9     5.6   1 0   0 
 5564968 15.020  1-17 6266.4 119.8 114.7 4.396 0.027 0.036 1.120 0.048 0.061   9.89  1.15   240.8    20.3   1 0   0 
 5565098 14.389  1-17 6364.8 129.5 124.1 4.295 0.034 0.045 1.224 0.061 0.072   3.44  0.27   469.7    44.6   1 0   0 
 5565247 13.330  1-17 6863.9 146.9 142.2 4.100 0.035 0.034 1.471 0.077 0.066   5.88  0.36   176.9    14.7   2 0   0 
 5565315 14.386  1-17 5733.2 105.0 104.1 4.460 0.031 0.042 0.964 0.053 0.067  16.42  1.48  2100.9    71.9   1 0   0 
 5565330 13.876  1-17 6541.9 132.7 120.1 4.395 0.016 0.021 1.165 0.032 0.040   9.75  0.81   259.0    16.1   1 0   0 
 5565387 15.569  4-17 4431.4  85.1  83.1 4.645 0.017 0.020 0.655 0.023 0.023  28.78  1.93  2713.6    73.6   1 0   0 
 5565416 15.592  4-17 6248.1 125.1 120.9 4.325 0.050 0.061 1.162 0.067 0.076   6.48  0.54   718.4    55.3   1 0   0 
 5565429 15.474  4-17 4608.1  87.8  83.3 4.581 0.026 0.024 0.732 0.033 0.030  21.96  1.66  2745.8    84.5   1 0   0 
 5565606 15.437  1-17 4827.8  92.4  83.0 4.575 0.027 0.029 0.759 0.037 0.038  16.42  2.14  4596.6   155.9   1 0   0 
 5565717 15.776  4-17 6162.2 124.1 119.9 4.340 0.057 0.069 1.124 0.071 0.078  20.21  1.93   290.5    20.7   1 0   0 
 5565731 14.281  1-17 5349.5  96.5  80.9 4.260 0.036 0.030 0.878 0.049 0.034  13.71  1.24  2048.1    76.5   1 0   0 
 5565734 14.764  1-17 5249.2 100.4  94.9 4.587 0.020 0.031 0.794 0.033 0.046  24.20  1.97  1904.0    55.2   1 0   0 
 5565773 14.657  1-17 6527.3 239.2 170.5 3.752 0.083 0.065 1.697 0.168 0.159   3.92  0.48   113.0    20.6   1 0   0 
 5566277 15.069  1-17 5265.8 100.3  95.8 4.560 0.025 0.038 0.826 0.040 0.053   7.05  0.51  4412.0   225.4   1 0   0 
 5566397 13.182  1-17 6556.0 132.5 143.1 4.147 0.033 0.034 1.350 0.069 0.058   1.37  0.09   313.3    44.6   1 0   0 
 5566412 14.497  1-17 4444.0  76.9  72.4 4.612 0.020 0.020 0.693 0.027 0.025  26.85  2.05  2405.0    64.0   1 0   0 
 5566503 15.312  4-17 5579.0 115.9 115.5 4.434 0.048 0.055 0.926 0.065 0.069  20.07  1.72  3813.4   117.8   1 0   0 
 5566531 14.460  1-17 6355.9 138.6 137.8 4.131 0.045 0.047 1.302 0.063 0.070  17.08  1.34   379.1    17.4   1 0   0 
 5566672 15.596  4-17 5910.7 126.5 120.0 4.271 0.069 0.069 1.058 0.080 0.083   7.45  0.55   824.7    56.6   1 0   0 
 5566839 15.904  1-17 4724.0  81.7  75.9 4.513 0.021 0.018 0.778 0.024 0.019  21.51  1.69  1656.7    59.0   1 1   0 
 5566860 13.897  1-17 5923.0 187.0 250.0 4.339 0.112 0.192 1.098 0.148 0.148   3.29  0.24   174.9    21.9   2     1 
 5566913 15.850  4-17 5123.9 106.3  96.7 4.508 0.044 0.043 0.822 0.050 0.046  22.27  1.67  4525.2   135.2   1 0   0 
 5567065 15.602  4-17 5093.2 106.2 100.8 4.665 0.023 0.023 0.676 0.028 0.032  16.65  2.22   473.7    26.9   1     0 
 5567165 13.803  1-17 3802.0  80.0  71.7 4.697 0.012 0.012 0.533 0.012 0.013  32.83  2.70  3038.4    70.7   1 0   0 
 5567292 15.280  1-17 5815.3 114.1 109.9 4.480 0.028 0.040 0.966 0.047 0.060  25.40  3.17   227.0    13.5   1 0   0 
 5567341 15.370  1-17 5843.1 124.2 120.2 4.165 0.058 0.062 1.071 0.094 0.086  11.51  0.74   294.9    23.4   1 0   0 
 5567464 12.820  0-17 6476.6 137.8 137.2 3.889 0.031 0.035 1.709 0.066 0.076   7.58  0.80   234.7    14.6   1 0   0 
 5567557 14.706  1-17 6193.6 126.5 118.6 4.440 0.022 0.029 1.059 0.041 0.054   1.58  0.10    59.5    27.7   1 0   0 
 5567685 15.841  2-17 5222.0 118.2 107.9 4.524 0.043 0.054 0.833 0.052 0.053  12.62  0.99  3307.5   135.6   1 0   0 
 5568016 14.651  1-17 6368.0 132.1 127.2 4.308 0.034 0.041 1.218 0.057 0.072  10.45  1.02   487.7    27.4   1 0   0 
 5568091 12.219  0-17 6370.6 137.5 123.4 4.163 0.030 0.031 1.319 0.056 0.053   6.92  0.60   117.8     8.6   1 0   0 
 5568259 13.225  1-17 6114.6 124.4 125.4 3.918 0.038 0.051 1.361 0.102 0.118  14.55  2.90   176.5     9.2   1 0   0 
 5568265 14.233  1-17 5165.8 109.5  98.3 4.491 0.048 0.046 0.830 0.052 0.046  41.84  7.45  1342.0    34.3   1     0 
 5568417 14.819  1-17 6040.0 131.7 126.7 4.219 0.045 0.048 1.134 0.074 0.086  10.93  1.01   427.8    29.6   1 0   0 
 5596373 15.238  1-16 5882.9 112.8 111.5 4.377 0.046 0.053 1.023 0.069 0.077  11.67  0.93  4082.4   171.9   1 0   0 
 5596422 15.199  1-16 4084.1  82.6 107.4 4.627 0.026 0.019 0.614 0.018 0.022  35.19  2.57  1167.8    36.4   1     0 
 5596546 14.170  1-16 5897.0 107.1 100.7 4.482 0.020 0.032 0.981 0.038 0.056  16.64  1.97   515.5    23.6   1 0   0 
 5596558 12.615  0-16 6297.0 127.5 123.0 4.070 0.031 0.031 1.458 0.056 0.058  18.21  1.74   136.0     7.3   1 0   0 
 5596818 15.003  1- 3 4998.6  97.3  90.0 4.567 0.026 0.033 0.786 0.039 0.046  23.21  1.90   737.3    33.3   1 0   0 
 5596965 10.791  0-16 6593.8 132.4 130.1 3.967 0.031 0.032 1.520 0.075 0.077   3.49  0.24   103.0     9.3 1 1 0   0 
 5597140 13.359  0-16 6081.5  98.9  94.8 4.463 0.014 0.020 1.051 0.027 0.035  17.12  1.58   542.0    21.2   3 0   0 
 5597401 14.592  1-16 4550.0  79.7  74.2 4.570 0.025 0.017 0.734 0.031 0.023   3.07  0.21 21827.4  1643.3 1 1 2   0 
 5597406 12.920  0-16 4882.6  80.7  76.9 4.506 0.025 0.017 0.780 0.034 0.023   3.07  0.20 21986.4  1628.0 1 1 1   0 
 5597445 12.487  1-16 6492.0 131.9 114.1 3.748 0.029 0.030 1.742 0.074 0.067   6.21  0.94   290.0    18.6   1 0   0 
 5597604 12.007  0-16 3886.0  79.7  74.0 4.681 0.013 0.013 0.553 0.013 0.013  35.19  3.53  1481.4    39.1   1 0   0 
 5597743 11.369  0-16 6404.1 125.9 127.2 3.997 0.028 0.028 1.524 0.065 0.072  13.95  1.33    69.1     4.0   1 0   0 
 5597879 13.078  0-16 5953.0 178.0 160.0 3.677 0.330 0.110 1.386 0.187 0.347  16.92  1.92   650.8    23.4   2     1 
 5597891 13.395  0-16 5284.5  82.1  72.6 4.136 0.035 0.035 0.864 0.033 0.026   0.49  0.04 22099.9  4061.2 1 1 1   0 
 5597996 13.743  1-16 6846.4 143.7 152.8 4.158 0.031 0.030 1.313 0.053 0.043   3.93  0.35   237.3    24.2   2 0   0 
 5598026 14.200  1-16 5726.3 104.4  99.6 4.531 0.018 0.029 0.911 0.033 0.047  18.86  1.43  4479.8   145.0   1 0   0 
 5598061 15.543  2- 3 4802.8  89.4  83.3 4.605 0.022 0.027 0.730 0.034 0.036  11.69  0.41  2592.0   156.5   1 0   0 
 5598145 15.552  1-16 4195.8  78.4  51.8 4.647 0.030 0.032 0.624 0.024 0.023  23.54  1.72  2441.1    88.9   1     0 
 5598173 12.560  0-16 5268.0 189.0 126.0 4.014 0.420 0.150 0.919 0.102 0.074  29.39  2.50   963.4    28.4   2     1 
 5598269 15.166  1-16 6286.0 118.5 112.7 4.434 0.025 0.030 1.073 0.045 0.052  10.97  1.29   546.2    32.9   1 0   0 
 5598360 14.631  1-16 5615.3  99.6  95.4 4.516 0.023 0.036 0.913 0.040 0.055  21.21  3.18   797.4    31.3   1 0   0 
 5598500 15.105  1-16 4521.5  77.8  69.4 4.573 0.024 0.016 0.730 0.029 0.022  29.38  2.45  3937.8   115.1   1 0   0 
 5598537 11.602  0-16 6150.0 165.0 184.0 4.376 0.096 0.144 1.037 0.140 0.115   5.72  0.40  2377.1   132.7   2     1 
 5598595 15.399  1-16 4960.3  95.8  88.3 4.581 0.024 0.032 0.770 0.037 0.043  13.90  0.98  4041.3   156.2   1 0   0 
 5598971 15.350  1-16 5064.8  80.5  73.5 4.414 0.024 0.021 0.834 0.026 0.019  16.99  1.34  4376.8   155.8   1 1   0 
 5599394 13.461  0-16 6296.0 173.0 173.0 3.716 0.312 0.098 1.422 0.253 0.310   5.24  0.42    59.5     9.7   2     1 
 5599658 15.416  1-16 4821.0 131.0 146.0 4.566 0.063 0.031 0.704 0.081 0.054  12.44  1.05  1258.3    61.6   2     1 
 5599675 14.917  1-16 4186.5  52.3  80.0 4.595 0.028 0.020 0.651 0.027 0.017  12.79  0.91  1962.0    82.7   1     0 
 5599683 14.244  1-16 4577.5  81.1  77.0 4.595 0.020 0.015 0.673 0.023 0.018  12.79  0.90  2089.8    84.5   1 0   0 
 5599851 14.399  1-16 5751.7 125.5 108.8 4.113 0.039 0.035 0.796 0.047 0.038   5.40  0.50  2641.0   162.0 1 1 0   0 
 5600162 12.443  0-16 5984.2 114.7 114.1 4.103 0.046 0.040 1.033 0.092 0.071   1.29  0.09  3834.9   443.6 1 1 0   0 
 5600412 13.011  2-15 6595.1 131.3 131.6 4.254 0.035 0.039 1.335 0.058 0.053  18.84  1.28   179.2     8.5   1 0   0 
 5600504 13.797  1-16 5664.1 115.4 110.0 4.202 0.043 0.041 0.932 0.070 0.062  24.70  2.23    67.0     5.9   1 0   0 
 5600675 14.452  1-16 5607.4 114.8 110.0 4.275 0.044 0.045 0.942 0.072 0.068  10.83  0.97  1106.7    53.7   1 0   0 
 5600745 13.466  0-16 6963.2 148.6 142.2 4.220 0.030 0.033 1.422 0.068 0.068   3.73  0.36   159.8    18.3   2 0   0 
 5600763 16.493  6- 6 4083.4  79.2  90.7 4.609 0.014 0.014 0.628 0.013 0.012  17.84  1.41  1670.0   128.6   1 0   0 
 5600785 14.334  1-16 6221.6 123.3 114.9 4.316 0.032 0.034 1.225 0.056 0.062   6.49  0.59   593.3    40.6   1 0   0 
 5600824 13.337  0-16 6138.0 136.9 116.0 4.220 0.027 0.034 1.256 0.054 0.060   8.86  0.71    68.6     8.1   1 0   0 
 5600842 13.418  0-16 4679.5  79.2  73.5 4.605 0.022 0.021 0.698 0.030 0.027  24.03  1.96  2238.6    72.3   1 0   0 
 5600905 15.395  1-16 4940.3  91.0  89.6 4.620 0.019 0.026 0.722 0.030 0.037  26.28  3.43   368.9    20.1   1 0   0 
 5600992 15.987  1-16 3662.1  64.2  73.8 4.890 0.032 0.030 0.307 0.032 0.033  37.19  2.90   686.9    29.0   1     0 
 5601175 14.031  1-16 5815.9 115.6 101.9 4.150 0.041 0.047 1.161 0.071 0.089  25.39  3.84    63.1     6.5   1 0   0 
 5601258 14.911  1-16 3913.2  78.2  75.6 4.651 0.014 0.013 0.582 0.013 0.013  17.47  1.28  3285.8   117.3   1 0 1 0 
 5601400 12.452  0-16 6362.6 115.2 121.2 4.323 0.028 0.033 1.205 0.054 0.069  14.46  1.11    60.4     2.3   1 0   0 
 5601648 15.885  4-16 4682.1  90.5  84.1 4.622 0.021 0.025 0.700 0.032 0.033  25.41  2.24   378.6    25.6   1 0   0 
 5601682 15.407  1-16 4658.2  82.5  75.6 4.618 0.020 0.024 0.704 0.030 0.031  24.71  2.54   898.2    36.7   1 0   0 
 5601706 13.517  0-16 5762.7 115.0 105.5 4.230 0.041 0.037 0.834 0.060 0.046  24.18  4.75   250.8     5.4   1 0   0 
 5601723 15.358  1-16 5099.0 103.9 100.2 4.553 0.029 0.037 0.808 0.042 0.051  23.87  2.76   670.8    29.8   1 0   0 
 5601728 15.588  1-16 5288.7  84.7  74.4 4.281 0.042 0.041 0.872 0.038 0.028  26.12  2.13  1255.6    50.2   1 1   0 
 5601736 15.196  1-16 5642.0 169.0 152.0 4.499 0.072 0.156 0.831 0.106 0.071  18.75  1.83   376.4    22.3   2     1 
 5601906 15.471  1-16 4335.2  80.3  79.3 4.679 0.023 0.024 0.608 0.028 0.026  23.54  1.88  3433.6   117.7   1     0 
 5602174 16.656  6- 6 3579.1  81.1  74.5 4.775 0.022 0.022 0.430 0.026 0.026  36.18  5.53  1357.4    81.5   1     0 
 5602310 15.462  1-16 3584.6  74.1  75.6 4.758 0.012 0.012 0.452 0.013 0.013  94.15 12.13  3216.9    52.7   1     0 
 5602405 14.612  1-16 5558.3  98.9  87.7 4.406 0.037 0.027 0.774 0.046 0.031   2.58  0.19    53.3    20.8   1 0   0 
 5602454 14.502  1-16 5588.5  99.8  96.4 4.541 0.020 0.032 0.886 0.035 0.049  28.58  2.90   414.8    17.6   1 0   0 
 5602489 12.593  0-16 4431.7  72.7  66.8 4.594 0.022 0.017 0.708 0.028 0.023  30.21  2.30  2996.5    84.1   1 0   0 
 5602666 12.707  0-16 4633.0  73.6  70.9 4.576 0.025 0.019 0.733 0.033 0.027  22.58  2.07  1849.1    59.6   1 0   0 
 5602894 15.489  1-16 5187.0  84.8  76.7 4.388 0.033 0.028 0.845 0.037 0.027  22.58  2.05  1512.4    57.4   1 1   0 
 5603110 15.608  1-16 5982.8 107.2 109.5 4.077 0.063 0.073 1.184 0.095 0.099  12.25  0.99  2760.1   125.2   1 0   0 
 5603139 12.525  0-16 6841.9 142.8 140.7 4.200 0.032 0.032 1.402 0.073 0.064   7.84  0.53   232.0    14.3   2 0   0 
 5603238 15.765  2-16 5417.2 115.8 110.6 4.027 0.306 0.277 0.955 0.225 0.100   8.15  0.64  1964.1   110.7   1     0 
 5603270 12.970  0-16 5958.0 115.5 118.7 4.081 0.050 0.045 1.060 0.107 0.073  27.57  0.27   176.3     7.5   1 0   0 
 5603295 15.759  2-16 4578.2  82.5  75.6 4.566 0.027 0.020 0.739 0.031 0.025  31.49  3.15  2048.7    67.7   1 0   0 
 5603326 14.131  1-16 4809.3  76.2  70.7 4.563 0.027 0.026 0.765 0.038 0.036  37.98  4.16   513.0    16.2   1 0   0 
 5603377 15.774  2-16 5218.7  99.9  93.3 4.539 0.033 0.043 0.832 0.045 0.054  26.85  2.57   624.2    30.3   1 0   0 
 5603441 15.922  1-16 4426.1 118.1  89.8 4.585 0.022 0.020 0.702 0.027 0.026  19.93  2.24   930.6    43.7   1 0   0 
 5603457 15.165  1-16 5444.0 102.4 102.8 4.501 0.035 0.047 0.887 0.050 0.062  29.57  3.58   213.0    14.7   1 0   0 
 5603484 15.415  1-16 3471.3  93.7  71.4 4.856 0.009 0.009 0.336 0.009 0.009  40.42  3.73  2765.1    71.9   1 0   0 
 5603605 15.222  1-16 4891.1  92.5  85.7 4.597 0.021 0.028 0.748 0.033 0.040  27.04  3.35   592.5    27.3   1 0   0 
 5603639 13.132  0-16 4936.2  77.3  77.1 4.613 0.024 0.023 0.680 0.031 0.028  30.00  3.47   685.6    21.9   1 0   0 
 5603762 12.194  0-16 6593.8 132.5 128.2 4.352 0.027 0.034 1.143 0.046 0.061  17.60  4.16    87.6     4.6   1 0   0 
 5603859 13.692  1-16 6101.6 105.3 105.3 4.395 0.024 0.034 1.103 0.046 0.062  10.75  2.05   199.8    13.5   1 0   0 
 5606495 12.257  2-15 5839.2  98.8  95.7 4.461 0.025 0.037 0.989 0.045 0.065   5.61  0.40  3416.8   198.2   1 0   0 
 5606515 12.317  2-15 6780.5 140.2 129.5 4.279 0.022 0.027 1.346 0.048 0.052   4.03  0.44   151.3    14.1   1 0   0 
 5606700 12.526  0-17 4829.9  76.1  67.5 4.505 0.025 0.016 0.786 0.032 0.021  43.61  6.12    80.3     2.9   1 0   0 
 5606797 13.556  0-17 6012.5 106.3 102.6 4.470 0.018 0.029 1.009 0.034 0.055  19.36  2.21   114.3     6.7   1 0   0 
 5607025 13.319  0-17 4997.5  88.5  80.4 3.451 0.065 0.088 1.269 0.165 0.216  18.38  1.35    33.1     4.0   2 0   0 
 5607052 13.691  1-17 4970.7  94.6  86.0 3.591 0.064 0.084 1.113 0.154 0.177   6.01  0.41 20396.1  1069.6 1 1 0   0 
 5607145 14.382  1-17 5158.9  64.0  57.1 4.310 0.019 0.017 0.869 0.019 0.014   0.97  0.07 13881.3  1830.2 1 1 1   0 
 5607251 16.373  6-17 3881.3  74.3  80.5 4.704 0.014 0.014 0.530 0.015 0.015  17.84  1.43  1736.3    76.1   1 0   0 
 5607266 15.772  4-17 5397.3  97.8  94.4 4.489 0.043 0.052 0.878 0.055 0.061  24.88  2.56   850.8    33.0   1 0   0 
 5607312 15.422  4-17 5998.9 116.4 111.4 4.317 0.053 0.054 1.078 0.073 0.079  23.34  2.60    32.0     9.8   1 0   0 
 5607335 15.018  1-17 5592.2 106.8 106.1 4.399 0.047 0.050 0.929 0.071 0.069  18.60  2.15   644.5    26.8   1 0   0 
 5607395 15.593  1-17 4080.4  81.5  85.2 4.600 0.016 0.015 0.634 0.013 0.013   6.05  0.43 10530.8   567.4   1 0   0 
 5607520 14.869  1-17 5983.4 108.8 110.0 4.034 0.047 0.059 1.209 0.100 0.099  10.17  0.70    65.8    12.1   1 0   0 
 5607575 15.630  1-17 5483.4 116.4 113.9 3.865 0.071 0.069 1.107 0.091 0.090  31.49  5.25   840.9    28.1   1 0   0 
 5607649 13.986  1-17 5379.3 108.6 104.2 4.485 0.066 0.098 0.865 0.060 0.059  17.11  2.02  1748.8    58.4   1     0 
 5607655 15.642  1-17 5568.0 107.9 105.2 4.367 0.057 0.056 0.923 0.071 0.067  21.23  2.92    13.0    11.4   1 0   0 
 5607728 11.940  0-17 6629.4 144.2 130.6 4.193 0.039 0.040 1.351 0.069 0.059  19.09  3.08   247.9     8.8   1 0   0 
 5607779 14.122 14-15 6471.6 130.3 128.8 3.997 0.037 0.037 1.428 0.075 0.074   5.69  0.35   180.1    17.9 1 3 0   0 
 5607833 15.631  1-17 4811.8  24.1  32.0 4.460 0.009 0.011 0.811 0.010 0.008  29.59  2.95   834.6    28.9   1 1   0 
 5607906 14.804  1-17 5835.1 100.8  96.8 4.494 0.022 0.033 0.961 0.040 0.056  12.17  1.10  2274.4    91.7   1 0   0 
 5607955 14.670  1-17 5956.5 102.2 110.1 4.062 0.041 0.056 1.181 0.096 0.097  15.17  1.51   320.7    17.4   1 0   0 
 5607957 15.264  4-17 5458.0  95.8  92.4 4.551 0.023 0.035 0.862 0.038 0.052  19.12  1.62  2526.2    82.7   1 0   0 
 5607987 14.195  1-17 6364.3 122.7 117.4 4.306 0.032 0.039 1.218 0.058 0.071   3.27  0.29   347.7    35.8   1 0   0 
 5608002 15.833  4-17 3604.0  79.9  76.1 4.747 0.020 0.020 0.463 0.023 0.023   6.13  0.21  9174.7   702.6   1     0 
 5608021 15.544  1-17 3764.2  80.3  70.4 4.724 0.012 0.012 0.502 0.012 0.012  37.97  2.71  3247.9    75.0   1 0   0 
 5608037 12.854  0-17 5403.5 119.9 123.8 3.494 0.032 0.048 1.640 0.083 0.137  28.34  2.57  2371.6    58.9   2 0   0 
 5608120 14.286  1-17 5470.6  94.5  90.8 4.556 0.019 0.033 0.861 0.033 0.050  52.16  9.19   283.6     8.0   1 0   0 
 5608171 15.337  1-17 5025.1  89.9  84.4 4.582 0.023 0.032 0.776 0.036 0.046  23.54  2.02  1223.9    40.7   1 0   0 
 5608176 15.513  1-17 5086.2  94.8  88.2 4.546 0.031 0.037 0.809 0.043 0.049  33.30  3.62   264.9    13.9   1 0   0 
 5608315 14.281  1-17 4652.4  80.4  76.6 4.653 0.018 0.013 0.607 0.020 0.014  29.40  3.57   278.8    10.5   1 0   0 
 5608469 15.780  2-17 5575.3 119.8 113.5 4.119 0.068 0.067 0.971 0.076 0.071  20.92  1.96  1827.8    63.4   1 0   0 
 5608478 14.610  1-17 5302.2 101.1  95.1 4.526 0.031 0.041 0.855 0.045 0.058  24.54  2.67   775.3    25.2   1 0   0 
 5608479 14.570  1-17 6179.3 114.6 110.6 4.413 0.023 0.034 1.091 0.043 0.062  10.90  0.85   183.8    14.7   1 0   0 
 5608670 12.745  0-17 5198.7  73.5  66.8 4.349 0.022 0.018 0.857 0.029 0.021  20.49  1.94  1299.0    38.9   1 0   0 
 5608729 14.507  1-17 5451.7  93.9  96.2 4.489 0.034 0.044 0.893 0.054 0.064  24.71  4.81   671.3    22.1   1 0   0 
 5608865 15.923  1-17 4763.3  87.4  80.5 4.582 0.027 0.029 0.746 0.037 0.036  16.19  1.22  4850.5   169.8   1 0   0 
 5608881 14.819  1-17 5381.8 122.5 134.1 3.238 0.124 0.114 1.979 0.191 0.265  47.73  4.65   565.0    14.7   2 0   0 
 5608920 13.922  1-17 4527.6  77.6  76.0 4.626 0.019 0.016 0.650 0.022 0.017  40.42  6.13   614.1    15.1   1 0   0 
 5608986 14.649  1-17 5781.0 102.3 101.0 4.426 0.034 0.042 1.007 0.057 0.066   7.39  0.52  4797.0   235.3   1 0   0 
 5609010 15.577  1-17 5091.0 153.0 153.0 4.578 0.039 0.066 0.792 0.073 0.073  31.71  3.48   434.2    18.4   2     1 
 5609052 14.634  1-17 5918.0 158.0 176.0 4.455 0.067 0.202 0.998 0.127 0.115  28.64  4.43   119.5     7.7   2     1 
 5609183 13.738  1-17 6010.0 113.9 111.1 4.341 0.038 0.041 1.084 0.069 0.071  11.29  0.88  4627.9   180.8   1 0   0 
 5609331 13.699  1-17 6160.5 122.9 119.0 4.297 0.040 0.040 1.057 0.071 0.071  24.31  3.62   167.2     7.5   1 0   0 
 5609446 15.177  4-17 5827.5 107.2 100.1 4.533 0.021 0.028 0.911 0.037 0.044  16.28  1.51  1940.1    70.5   1 0   0 
 5609456 15.161  1-17 5635.4  98.1  91.9 4.519 0.025 0.037 0.911 0.042 0.054  30.42  3.25   103.4     9.0   1 0   0 
 5609695 15.290  1-17 5698.5 117.4 113.6 3.803 0.059 0.056 1.245 0.079 0.085  36.68  4.93   238.0    11.5   1 0   0 
 5609774 15.236  1-17 4604.1  72.0  63.8 4.538 0.020 0.014 0.757 0.023 0.018  14.90  1.30  1412.5    56.7   1 1   0 
 5609941 15.195  1-17 5380.0  94.5  90.5 4.587 0.019 0.030 0.809 0.032 0.043  23.70  2.04   741.9    28.4   1 0   0 
 5609982 15.868  2-17 4684.0  83.4  78.6 4.552 0.029 0.022 0.756 0.033 0.027  10.17  0.69  4850.9   213.4   1 0   0 
 5610149 14.136  1-17 5991.4 115.6 109.0 4.179 0.046 0.050 1.136 0.076 0.089  15.43  2.93   126.7     9.1   1 0   0 
 5610169 14.467  1-17 5338.5  77.6  76.0 4.512 0.018 0.028 0.976 0.031 0.043  26.85  2.51  1927.4    52.1   1 0   0 
 5610232 13.400  0-17 6746.6 146.9 130.2 4.152 0.032 0.029 1.358 0.064 0.051   6.48  0.77   149.9    12.9   1 0   0 
 5610260 15.609  4-17 4924.1 107.5 102.4 4.493 0.047 0.046 0.798 0.036 0.035  21.69  1.82   108.6    13.6   1     0 
 5610261 12.386  0-17 6234.2 130.1 123.2 4.291 0.079 0.095 1.172 0.084 0.089  20.04  1.95   154.8     6.3   1     0 
 5610267 15.521  1-17 5497.1 114.3 108.8 4.096 0.066 0.065 0.950 0.070 0.067  21.64  1.95    29.6    10.8   1 0   0 
 5610563 12.748  0-17 4631.0 165.0 165.0 4.623 0.040 0.036 0.673 0.073 0.061  39.05  5.36   307.6     7.9   2     1 
 5610690 15.653  1-17 5420.6 110.3 102.5 4.424 0.086 0.102 0.882 0.062 0.057  30.85  3.08   167.2    13.1   1     0 
 5610749 12.467  0-17 6235.9 107.6 106.7 3.759 0.027 0.041 1.690 0.059 0.148   4.27  0.68   285.0    21.8   1 0   0 
 5610815 14.943  1-17 5551.4  95.7  94.9 4.497 0.031 0.043 0.911 0.048 0.061  18.86  1.71  1422.0    49.1   1 0   0 
 5611092 15.090  1-17 3892.0  78.0  78.0 4.708 0.033 0.018 0.546 0.028 0.028  14.61  1.34   647.0    30.7   2     1 
 5611371 11.915  0-17 4972.6  75.9  71.6 4.585 0.014 0.024 0.820 0.025 0.035   9.43  0.66  5390.0   226.6   1 0   0 
 5611424 13.976  1-17 5872.8 114.0 112.6 4.479 0.036 0.042 0.868 0.053 0.054  33.51  2.23   413.6    12.3   1 0   0 
 5611481 15.611  4-17 4417.1  80.6  75.7 4.621 0.020 0.021 0.682 0.027 0.025  39.87  4.77   355.7    15.1   1 0   0 
 5611497 15.307  1-17 5791.6 116.9 112.7 4.338 0.054 0.054 0.997 0.075 0.076  20.36  2.38   239.3    15.6   1 0   0 
 5611535 15.046  1-17 5335.7  99.6  83.5 4.345 0.042 0.035 0.866 0.053 0.038  20.36  1.63    66.9     9.3   1 0   0 
 5611547 13.043  0-17 6041.9 120.7 119.6 3.849 0.033 0.034 1.174 0.060 0.063  27.19  3.02   142.4     5.7   1 0   0 
 5611569 14.659  1-17 6254.0 117.8 122.3 4.294 0.037 0.043 1.230 0.062 0.065  16.28  1.65   202.2    13.0   1 0   0 
 5611578 14.053  1-17 6162.1 126.2 112.7 4.292 0.037 0.035 1.204 0.061 0.070   7.75  0.72    28.8     8.1   1 0   0 
 5611924 15.439  1-17 5824.5 113.9 110.8 4.362 0.054 0.057 1.005 0.072 0.076  17.48  1.74   256.2    18.3   1 0   0 
 5611966 14.950  1-17 5556.6 107.8 104.0 4.351 0.049 0.047 0.919 0.071 0.065  17.11  1.51  1389.4    50.6   1 0   0 
 5611978 12.326  0-17 6849.8 143.4 144.5 4.174 0.033 0.031 1.407 0.073 0.060   2.62  0.39   227.5    23.0   2 0   0 
 5612032 12.546  0-17 6307.3 114.9 106.1 4.357 0.022 0.030 1.180 0.044 0.057   9.68  0.93    93.8     6.7   1 0   0 
 5612111 14.969  1-17 5935.6 108.8 104.4 4.453 0.027 0.038 1.009 0.047 0.062   9.55  0.70  3331.2   148.2   1 0   0 
 5612160 12.786  0-17 6126.5 115.4 112.4 4.297 0.036 0.028 1.219 0.058 0.064  11.36  1.61    61.1     5.3   1 0   0 
 5612188 12.881  0-17 6251.5 122.9 120.6 4.140 0.072 0.068 1.213 0.069 0.084   5.98  0.62   397.2    25.1   1     0 
 5612298 14.936  1-17 5040.7 108.4 104.4 4.480 0.063 0.068 0.815 0.044 0.042  26.30  2.61   500.9    18.6   1     0 
 5612378 15.635  1-17 5733.7 112.7 110.7 4.157 0.066 0.068 1.022 0.090 0.079  20.46  1.82   322.3    20.3   1 0   0 
 5612448 15.658  1-17 5106.9  81.3  81.0 4.379 0.044 0.049 0.848 0.026 0.025  29.59  2.67  1342.5    41.0   1 1   0 
 5612478 15.270  1-17 5165.6  94.6  89.3 4.562 0.026 0.037 0.810 0.040 0.052  23.37  2.78   724.1    27.2   1 0   0 
 5612501 15.614  1-17 4732.0  88.2  79.9 4.608 0.022 0.026 0.720 0.033 0.034  28.38  3.14  1501.1    45.4   1 0   0 
 5612508 14.882  1-17 5005.6  77.7  69.4 4.442 0.023 0.019 0.822 0.027 0.019  17.23  1.53  1080.4    40.6   1 1   0 
 5612527 12.568  0-17 4903.4  73.0  70.4 4.552 0.025 0.032 0.829 0.037 0.044  31.28  3.09   704.4    17.7   1 0   0 
 5612641 14.768  1-17 5531.7 104.2  91.1 4.138 0.041 0.040 0.825 0.048 0.035   8.10  0.61  1686.6    85.7   1 0   0 
 5612675 12.013  0- 1 6037.9 122.7 130.2 3.724 0.063 0.039 1.448 0.198 0.078   2.95  0.15   186.3    18.0   1 0   0 
 5612776 15.621  1-17 3806.3  62.5  79.0 4.744 0.012 0.012 0.485 0.012 0.012  22.89  2.10   520.9    24.4   1 0   0 
 5612865 14.983  1-17 5927.4 114.3 112.4 4.339 0.047 0.050 1.045 0.074 0.078  16.98  2.45   424.5    21.0   1 0   0 
 5613005 12.576  0-17 6405.7 126.5 124.4 3.985 0.033 0.033 1.409 0.068 0.068  10.02  0.64    67.7     5.6   1 0   0 
 5613008 13.825  1-17 5278.6 123.5 111.5 3.670 0.032 0.041 1.347 0.068 0.089  66.11  5.47  1057.9    18.7   1 0   0 
 5613031 14.060  6-10 6425.2 131.2 129.4 4.287 0.032 0.041 1.251 0.057 0.069   7.51  1.30   287.2    22.3   1 0   0 
 5613039 15.159  1-17 4311.9  76.7  69.5 4.639 0.019 0.017 0.641 0.020 0.018  16.19  1.31  1752.5    64.7   1 0   0 
 5613218 15.831  4-17 5667.3 113.3 109.6 4.368 0.066 0.068 0.953 0.072 0.071  18.22  2.06  1170.8    48.8   1 0   0 
 5613297 13.152  0-17 5077.6  66.2  59.3 4.389 0.018 0.014 0.844 0.021 0.015  29.79  3.39   501.2    13.9   1 1   0 
 5613405 15.105  1-17 5756.1 122.2 117.3 3.998 0.066 0.056 1.104 0.098 0.078  10.25  0.71  6872.2   285.4   1 0   0 
 5613532 13.302  0-17 5033.8  83.5  80.1 4.576 0.024 0.030 0.768 0.036 0.044  25.76  2.45  1329.1    36.0   1 0   0 
 5613597 15.825  4-17 5927.5 111.9 109.3 4.418 0.045 0.058 1.021 0.062 0.070  20.07  2.02   415.7    24.9   1 0   0 
 5613804 16.693  6- 6 4122.8  55.5  69.2 4.678 0.040 0.024 0.574 0.018 0.021  38.50  3.69   549.6    78.0   1 0   0 
 5614003 15.696  1-17 5265.8 102.2  87.6 4.411 0.048 0.039 0.850 0.055 0.039   4.88  0.36 13336.6   795.2   1 3   0 
 5614236 14.294  1-17 6110.5  97.8  97.1 4.400 0.017 0.022 1.165 0.035 0.044  25.01  2.58   428.6    15.3   1 0   0 
 5614380 12.679  0-17 4755.9  70.4  69.3 4.555 0.027 0.029 0.805 0.037 0.037  41.85  6.72   273.8     6.9   1 0   0 
 5614602 14.380  1-17 4622.8  79.8  74.1 4.580 0.019 0.013 0.689 0.024 0.017  31.49  2.65   688.9    19.7   1 0   0 
 5614903 15.911  1-17 4509.4  80.8  76.9 4.613 0.021 0.023 0.697 0.030 0.028  33.06  2.71   767.6    27.9   1 0   0 
 5614959 13.417  2-14 6108.5 127.0 106.0 4.108 0.036 0.033 1.272 0.059 0.082  25.73  3.66   215.2    12.2   1 0   0 
 5614968 15.210  1-17 4552.9  79.5  72.9 4.555 0.025 0.019 0.744 0.026 0.022  33.99  4.14   819.0    24.4   1 1   0 
 5615000 14.382  1-17 5718.2 111.9 106.3 4.312 0.044 0.045 0.974 0.074 0.072  32.17  4.29   108.9     8.1   1 0   0 
 5615202 11.280  0-17 6588.8 130.5 124.1 3.817 0.027 0.038 1.599 0.063 0.136   2.77  0.20   193.0    17.8 1 1 0   0 
 5615315 15.521  2-17 5767.0 104.9 102.0 4.460 0.036 0.048 0.968 0.054 0.065  21.48  2.33   596.5    31.6   1 0   0 
 5615457 14.403  1-17 4288.3  68.0  61.8 4.622 0.019 0.018 0.669 0.024 0.018  29.18  2.90   263.8    10.5   1 0   0 
 5615496 15.671  1-17 5442.9 105.3 101.5 4.447 0.051 0.055 0.890 0.063 0.063  24.84  2.86   240.2    16.6   1 0   0 
 5615605 14.814  1-17 5818.6 103.2 100.5 4.473 0.026 0.038 0.975 0.046 0.062  30.79  1.89   190.2     9.6   1 0   0 
 5615635 14.805  1-17 6302.1 126.9 133.2 4.161 0.044 0.047 1.268 0.062 0.076  21.22  1.63   231.3    12.7   1 0   0 
 5615763 13.118  0-17 5956.5 122.8 111.9 3.907 0.038 0.034 1.187 0.067 0.067  23.85  5.24   144.2     6.5   1 0   0 
 5615772 13.663  1-17 5783.9 107.6  91.7 4.154 0.032 0.039 1.168 0.061 0.088  45.46  4.38   210.6     6.8   1 0   0 
 5615969 12.445  0-17 5939.3 112.4 111.6 4.128 0.024 0.034 1.296 0.045 0.064  23.80  2.31   121.5     4.9   1 0   0 
 5616132 12.822  0-17 6699.5 146.9 142.5 4.232 0.031 0.029 1.288 0.050 0.047   8.40  0.65    41.9     5.4   1 0   0 
 5616138 14.817  1-17 5768.4 125.5 111.4 3.874 0.045 0.043 1.202 0.069 0.074  27.77  1.98   179.7     9.9   1 0   0 
 5616166 14.596  1-17 6247.8 132.9 127.9 4.232 0.043 0.045 1.210 0.068 0.080   7.76  0.48     0.4     9.2   1 0   0 
 5616190 15.720  2-17 5399.5  98.8  94.9 4.568 0.023 0.035 0.833 0.040 0.049  20.07  1.57  2103.8    72.0   1 0   0 
 5616198 12.294  0-17 5639.2  83.7  78.2 4.470 0.018 0.028 1.041 0.034 0.050  22.08  2.12   726.2    21.5   1 0   0 
 5616222 12.770  0-17 6958.9 167.3 141.9 4.070 0.034 0.033 1.493 0.076 0.069   4.04  0.55   237.8    20.1   2 0   0 
 5616280 15.219  1-17 4117.2  73.1  85.8 4.595 0.019 0.015 0.641 0.014 0.014  18.21  1.50   997.1    38.7   1 0   0 
 5616412 15.786  1-17 5526.0 106.4 105.1 4.434 0.053 0.059 0.911 0.065 0.066  16.88  1.39  1380.2    59.2   1 0   0 
 5616415 12.641  0-17 6667.8 153.0 144.0 4.261 0.032 0.036 1.191 0.049 0.059   6.52  0.49   109.0     5.5   1 0   0 
 5616423 13.449  0-17 5797.8 106.2 100.1 4.138 0.035 0.046 1.124 0.084 0.084  19.41  1.53   223.3     9.6   1 0   0 
 5616432 13.828  1-17 5724.5 101.9  99.1 4.442 0.043 0.057 1.022 0.059 0.060   4.31  0.31  3465.3   221.4   1     0 
 5616441 15.236  4-17 5200.1  99.7  87.9 4.477 0.043 0.037 0.837 0.056 0.046  23.21  2.18  1606.9    50.5   1 0   0 
 5616471 15.638  1-17 4843.7  91.5  85.1 4.607 0.021 0.028 0.732 0.033 0.038   8.86  0.63  5694.0   261.6   1 0   0 
 5616494 15.993  1-17 3867.2  80.4  76.6 4.670 0.014 0.014 0.562 0.014 0.014  28.38  2.21   946.7    35.2   1 0   0 
 5616540 14.955  1-17 6206.4 127.3 123.1 3.565 0.094 0.085 1.735 0.146 0.127   6.53  0.48   548.4    39.9   1 0   0 
 5616652 15.690  1-17 4900.1  85.7  78.7 4.555 0.032 0.032 0.778 0.041 0.039  38.50  3.96   582.2    20.5   1 0   0 
 5616680 14.515  1-17 5458.0  98.6  97.4 4.478 0.037 0.046 0.895 0.057 0.064  38.72  7.33   237.3     8.8   1 0   0 
 5616999 14.546  1-17 5930.4 109.4 108.1 4.363 0.041 0.047 1.042 0.071 0.077  19.79  2.06    69.5     7.6   1 0   0 
 5617013 14.236 10-10 6080.2 112.8 103.0 4.086 0.038 0.045 1.236 0.065 0.105   9.04  0.63    78.9    10.3   1 0   0 
 5617043 15.016  1-17 5472.0  94.1  92.2 4.542 0.024 0.037 0.873 0.038 0.054  40.70  3.38   244.3    10.1   1 0   0 
 5617044 15.843  4-17 5557.7  97.7  95.0 4.518 0.032 0.045 0.897 0.048 0.056   7.93  0.58  2495.1   134.3   1 0   0 
 5617051 13.603  1-17 6486.1 126.5 122.6 3.932 0.031 0.043 1.414 0.063 0.118   7.98  0.66   245.0    16.4   1 0   0 
 5617171 14.431  1-17 5595.7 100.9  99.3 4.484 0.030 0.041 0.926 0.050 0.064  25.55  2.76    59.0     6.1   1 0   0 
 5617377 13.216  0-17 6143.9 114.3 120.5 3.886 0.036 0.053 1.421 0.090 0.140   2.25  0.16  2683.7   237.6 1 1 0   0 
 5617378 15.423  1-17 5876.1 114.3 115.3 4.045 0.067 0.071 1.140 0.113 0.089   9.03  0.68  2741.9   132.0   1 0   0 
 5617426 15.961  1-17 5734.4 115.0 112.2 4.000 0.093 0.082 1.095 0.097 0.085  12.10  1.11   188.4    25.6   1 0   0 
 5617448 15.372  4-17 5782.7 119.3 114.0 3.971 0.068 0.059 1.132 0.097 0.080  25.40  2.33   392.1    20.7   1 0   0 
 5617499 15.386  1-17 5698.6 106.4 103.4 4.411 0.047 0.054 0.961 0.067 0.071  28.52  1.48   189.0    12.4   1 0   0 
 5617506 14.109  1-17 5870.5 114.8 111.0 4.294 0.042 0.044 1.034 0.075 0.077  21.97  2.26    62.9     5.9   1 0   0 
 5617674 13.633  1-17 6251.1 121.8 112.8 3.977 0.032 0.035 1.417 0.067 0.081  12.71  2.09    50.7     6.1   1 0   0 
 5617705 13.987  1-17 6325.5 125.6 135.5 4.214 0.031 0.042 1.241 0.057 0.065   4.16  0.37   230.8    23.4   3 0   0 
 5617716 15.846  1-17 4481.9  77.2  70.6 4.576 0.025 0.018 0.725 0.028 0.024  27.04  2.33   761.9    30.1   1 0   0 
 5617797 14.641  1-17 5717.5 103.9 101.9 4.489 0.025 0.037 0.948 0.044 0.061  22.74  2.56   440.2    18.3   1 0   0 
 5617801 15.135  1-17 5342.7  92.1  78.5 4.218 0.043 0.040 0.882 0.047 0.034  12.86  1.07  3514.1   135.2   1 0   0 
 5617854 14.699  1-17 4183.1  78.3  46.3 4.670 0.026 0.030 0.598 0.018 0.020  30.63  2.62  1299.0    34.9   1 0 0 0 
 5618072 15.855  4-17 5399.1 103.7  88.3 4.276 0.059 0.058 0.884 0.058 0.044  25.22  2.74     5.5    12.0   1 0   0 
 5618090 13.372  1-17 5599.2  91.6 125.3 4.058 0.050 0.036 1.153 0.120 0.050  37.19  5.55   339.5     9.3   1 0   0 
 5620182 15.148  2-15 4724.3  80.2  76.4 4.574 0.026 0.024 0.748 0.036 0.033  20.92  1.70  2482.1    95.4   1 0   0 
 5620329 14.532  1-17 4885.2  80.3  79.5 4.610 0.019 0.026 0.730 0.029 0.034  11.14  0.89  1878.9    79.4   1 0   0 
 5620470 14.302  1-17 5915.5 132.3 121.6 3.729 0.044 0.035 1.384 0.078 0.066   4.52  0.36  1168.7    80.5   1 0   0 
 5620545 15.121  1-17 5867.6 108.5 107.4 4.430 0.035 0.046 1.006 0.056 0.071  20.93  3.06   134.2    11.5   1 0   0 
 5620587 15.083  1-17 3998.4  73.6  78.1 4.667 0.015 0.014 0.573 0.013 0.014  22.42  2.08   564.1    22.5   1 0   0 
 5620591 14.824  1-17 5455.9 102.0 102.3 4.476 0.039 0.047 0.894 0.058 0.064  18.47  1.59  1712.1    57.7   1 0   0 
 5620647 15.641  1-17 5025.2 108.7 103.8 4.549 0.049 0.063 0.789 0.051 0.054  28.35  2.32   157.6    13.3   1     0 
 5620711 13.100  1-17 6489.0  77.0  77.0 4.121 0.162 0.108 1.327 0.109 0.133   2.74  0.24  2230.5   179.2 1 2     1 
 5620772 13.366  0-17 5678.6 111.9 123.1 3.995 0.058 0.034 1.186 0.138 0.056  18.73  2.66    95.6     5.9   1 0   0 
 5620809 14.588  1-17 6029.0 119.7 115.7 4.231 0.043 0.045 1.088 0.072 0.076   9.61  0.74  1512.8    70.6   1 0   0 
 5621021 13.925  1-17 6634.6 136.0 133.5 3.989 0.032 0.039 1.340 0.059 0.090   4.93  0.68   204.4    19.7   1 0   0 
 5621043 13.377  0-17 5773.7 119.8 113.1 4.326 0.034 0.036 1.066 0.064 0.071  14.39  1.85   410.8    17.4   1 0   0 
 5621054 15.904  4-17 4570.1  86.5  82.4 4.616 0.022 0.026 0.698 0.033 0.031   7.76  0.55  4227.9   216.2   1 0   0 
 5621105 12.577  1-17 5507.2  94.4  96.5 4.424 0.037 0.041 0.963 0.062 0.064   4.91  0.36  4936.3   288.6 1 1 0   0 
 5621180 14.721  1-17 5944.3 111.0 109.1 4.333 0.044 0.044 1.057 0.071 0.071   9.61  0.86   571.5    32.4   1 0   0 
 5621194 15.325  1-17 4555.4  88.3  83.8 4.591 0.029 0.030 0.719 0.036 0.034  17.47  1.30  3654.0   121.4   1     0 
 5621213 14.073  1-17 5302.8  86.0  73.9 4.268 0.050 0.049 0.887 0.045 0.033  18.22  1.72  1435.6    47.5   1     0 
 5621299 13.910  1-17 6862.5 137.4 139.5 4.195 0.032 0.034 1.437 0.071 0.066   1.71  0.24   152.9    28.4 1 2 0   0 
 5621360 14.431  1-17 5349.0 159.0 159.0 4.451 0.117 0.143 0.797 0.113 0.061  26.48  4.01   434.1    15.3   2     1 
 5621528 15.974  1-17 3856.3  79.7  78.1 4.670 0.015 0.014 0.561 0.014 0.015  15.97  1.16  5881.1   204.5   1 0   0 
 5621599 13.688  1-17 5920.9 121.6 115.9 3.859 0.048 0.034 1.262 0.086 0.063  21.08  5.10    49.0     4.8   1 0   0 
 5621672 15.485  1- 3 5432.3 109.5  98.1 4.179 0.054 0.053 0.905 0.062 0.053  21.51  2.41   604.5    26.4   1 0   0 
 5621724 14.735  1-17 5184.5 113.7  98.8 3.655 0.055 0.063 0.939 0.094 0.099  24.04  1.75   286.6    13.1   1 0   0 
 5621772 15.232  1-17 5753.8 103.4 101.7 4.478 0.035 0.045 0.927 0.050 0.057  19.55  1.75   101.1    11.5   1 0   0 
 5621887 15.833  4-17 5527.9 103.2 101.1 4.498 0.039 0.053 0.902 0.053 0.060  28.78  2.38   814.8    30.3   1 0   0 
 5621894 13.991  1-17 5254.2  83.6  79.2 4.583 0.024 0.033 0.775 0.032 0.044  28.19  4.15   423.5    13.6   1 0   0 
 5621950 15.298  1-17 5242.4  97.1  91.6 4.551 0.028 0.039 0.829 0.041 0.054  24.37  2.67   745.2    27.3   1 0   0 
 5622276 14.429  1-17 5581.7  98.4  95.3 4.520 0.023 0.035 0.906 0.039 0.055  21.63  3.09  1121.4    35.8   1 0   0 
 5622300 13.403  0-17 6471.6 113.4 113.1 4.382 0.015 0.020 1.191 0.028 0.038   5.53  0.47   981.1    59.1   1 0   0 
 5622550 14.943  1-17 5491.3 195.6 155.1 3.689 0.055 0.044 1.503 0.086 0.097   0.96  0.07     1.5    32.3   1 0   0 
 5622640 15.781  1-17 4233.6  80.8  60.4 4.659 0.020 0.028 0.625 0.018 0.019  25.94  1.85  1761.9    55.3   1 0   0 
 5622709 11.750  0-17 5265.3  85.5  81.0 4.547 0.020 0.031 0.877 0.032 0.045  34.46  4.85   887.1    20.4   1 0   0 
 5622759 12.420  0-17 6912.9 139.5 139.5 3.768 0.031 0.033 1.729 0.072 0.087   1.86  0.12    89.5    14.6 1 2 0   0 
 5622796 14.074  1-17 5658.6 104.3 100.9 4.400 0.043 0.046 0.950 0.071 0.071  19.12  2.02   618.6    22.4   1 0   0 
 5622915 14.976  1-17 4729.4  78.4  72.9 4.580 0.025 0.025 0.745 0.035 0.034  36.93  3.42   854.1    23.3   1 0   0 
 5622955 14.360  1-17 5726.2 127.3 120.7 3.985 0.050 0.044 1.060 0.074 0.066  50.46  7.07   288.1     8.3   1 0   0 
 5623130 13.991  1-17 6398.7 106.0 106.5 4.421 0.017 0.021 1.118 0.029 0.035   4.24  0.30  1702.0   114.4   1 0   0 
 5623194 13.315  0-17 5593.3 104.4 101.6 4.352 0.043 0.043 0.929 0.072 0.067  24.16  3.56   208.7     8.1   1 0   0 
 5623209 13.239  0-17 5643.5 104.8 101.0 4.354 0.060 0.059 0.946 0.072 0.070  21.79  2.26   259.8     9.8   1     0 
 5623254 15.948  2-17 4252.2  71.0  52.8 4.624 0.022 0.026 0.659 0.026 0.018  33.06  4.43  1505.2    47.2   1 0   0 
 5623300 15.808  1-17 4423.3  78.5  75.4 4.654 0.017 0.019 0.642 0.024 0.023  24.37  1.84  1532.4    51.3   1 0   0 
 5623319 15.456  1-17 5466.5  99.1  95.9 4.554 0.024 0.036 0.857 0.040 0.051  12.08  0.85   396.1    27.3   1 0   0 
 5623538 12.908  0-17 6749.3 137.2 132.0 4.320 0.018 0.023 1.303 0.035 0.038   0.99  0.07  1013.3   141.7 1 3 0   0 
 5623556 14.927  1-17 5137.0 153.0 138.0 4.616 0.033 0.083 0.810 0.065 0.090  22.42  1.93   790.9    27.9   2     1 
 5623589 13.963  1-17 5159.1  81.3  76.6 4.567 0.013 0.022 0.878 0.026 0.032  23.38  1.84  3550.0    97.6   1 0   0 
 5623688 14.520  1-17 5928.2 125.9 120.3 4.152 0.046 0.044 0.882 0.061 0.053  25.53  1.25   215.6     5.1   1 0   0 
 5623702 15.346  1-17 5911.0 160.0 177.0 4.519 0.044 0.187 1.006 0.110 0.135  23.86  2.13    44.5     9.6   2     1 
 5623839 13.462  2-16 5947.3 103.2 100.9 4.114 0.030 0.042 1.219 0.062 0.099  20.19  1.82    38.6     5.1   1 0   0 
 5623991 13.806  1-17 5831.4 116.6 111.7 4.137 0.041 0.039 0.887 0.063 0.052  20.32  1.98   562.3    19.6   1 0   0 
 5624031 14.866  1-17 6224.2 115.5 109.7 4.424 0.025 0.032 1.081 0.045 0.057  10.02  0.86   612.7    34.2   1 0   0 
 5624091 12.729  0-17 6252.0  68.0  81.0 4.354 0.051 0.119 1.178 0.084 0.092   7.36  0.85   317.8    18.6   2     1 
 5628536 15.267  1-17 5806.5 106.6 106.0 4.466 0.029 0.040 0.996 0.048 0.055  15.95  1.53  1590.4    67.0   1 0   0 
 5628695 15.983  4-17 5588.0 120.3 115.5 4.319 0.071 0.069 0.932 0.073 0.068  11.37  0.79   619.3    47.1   1 0   0 
 5628737 11.301  0-17 5655.7  98.3  97.5 4.429 0.037 0.041 0.945 0.064 0.064  20.04  1.86   263.6     9.0   1 0   0 
 5629017 14.686  1-17 4248.9  69.6  42.7 4.600 0.023 0.029 0.679 0.028 0.020  36.93  3.27  2201.4    59.6   1     0 
 5629390 13.378  0-17 6690.0 142.6 129.9 4.080 0.033 0.032 1.436 0.070 0.062   4.72  0.44   195.8    18.4   3 0   0 
 5629449 13.086  1-17 6821.8 148.0 136.6 4.326 0.019 0.025 1.293 0.035 0.038   0.71  0.05   382.2    72.5 1 3 0   0 
 5629465 14.340  1-17 5968.2 124.9 114.1 4.225 0.043 0.042 1.107 0.072 0.079  12.95  1.00  3202.8   135.8   1 0   0 
 5629538 14.724  1-17 6000.6 110.3 105.3 4.445 0.025 0.037 1.028 0.045 0.061  35.88  5.15   216.7    10.8   1 0 0 0 
 5629605 15.111  1-17 5721.2 122.9 116.3 4.262 0.053 0.055 0.985 0.077 0.075  38.22  3.16   209.7    10.8   1 0   0 
 5629691 13.589  0-17 6321.5 129.5 138.5 4.236 0.033 0.024 1.319 0.059 0.060   6.23  0.47    86.2    10.7   1 0   0 
 5629754 13.460  0-17 5119.0 104.5  87.0 4.418 0.033 0.026 0.881 0.050 0.036  26.83  4.57   612.4    21.1   1 0   0 
 5629759 14.974  1-17 4499.8  68.7  60.8 4.558 0.020 0.014 0.738 0.023 0.018  36.68  5.08   752.4    25.4   1 0   0 
 5629802 15.161  1-17 5134.4  72.5  64.8 4.362 0.028 0.028 0.854 0.023 0.019  34.70  4.70   520.7    20.3   1 1   0 
 5629808 14.496  1-17 7150.3 157.7 148.7 4.231 0.034 0.040 1.455 0.070 0.070   2.68  0.45   109.1    23.6   2 0   0 
 5629838 14.292  1-17 6084.6 110.0 105.5 4.426 0.025 0.036 1.060 0.046 0.063  11.53  1.12   297.5    19.4   1 0   0 
 5629900 14.310  1-17 6337.4 132.1 130.5 4.263 0.082 0.101 1.224 0.082 0.089  25.55  2.79   185.6     5.7   1     0 
 5630115 14.172  1-17 6173.0 120.4 121.6 3.810 0.051 0.061 1.503 0.114 0.152  32.11  2.58   143.0     7.9   1 0   0 
 5630274 15.464  1-17 5141.0 154.0 154.0 4.598 0.030 0.084 0.857 0.057 0.092  11.29  0.81  2126.7    97.8   2     1 
 5630291 15.078  1-17 5088.1 133.5  95.7 4.526 0.034 0.035 0.817 0.051 0.049  11.05  0.70   627.6    37.6   1 0   0 
 5630323 13.827  1-17 5201.5  84.6  79.7 4.550 0.019 0.030 0.879 0.032 0.042  14.59  1.08  3573.7   131.5   1 0   0 
 5630394 15.130  1-17 5570.7 119.8 113.6 4.177 0.054 0.052 0.949 0.074 0.068  25.93  3.54   387.4    20.5   1 0   0 
 5630581 15.703  2-17 4990.0  94.1  85.2 4.542 0.035 0.036 0.795 0.044 0.043  39.04  4.69  1261.5    38.4   1 0   0 
 5630611 13.886  1-17 6122.0 132.2 128.9 3.990 0.040 0.040 0.996 0.067 0.061   3.62  0.46  1604.8   119.1 1 1 0   0 
 5630676 14.410  1-17 4647.5  97.3  84.1 4.723 0.022 0.022 0.587 0.021 0.022   9.36  0.71  2408.3   117.5   1     0 
 5630766 10.542  0-17 6506.8 122.4 136.5 4.233 0.028 0.029 1.352 0.061 0.055   2.58  0.24   375.7    32.4   1 0   0 
 5630775 14.154  1-17 6139.5 125.0 109.6 4.046 0.036 0.050 1.254 0.062 0.107   6.91  0.53    63.8    11.0   1 0   0 
 5630914 15.071  1-17 5326.7 162.5 141.6 3.723 0.039 0.047 1.246 0.092 0.117  40.42  5.02   664.0    21.3   1 0   0 
 5630944 15.596  1-17 5449.8 102.8 100.4 4.560 0.023 0.035 0.848 0.040 0.051  21.36  2.09  1934.2    73.1   1 0   0 
 5630953 14.723  1-17 4628.0  73.5  71.6 4.584 0.024 0.022 0.732 0.033 0.030  24.71  2.04  5543.4   176.9   1 0   0 
 5631042 15.411  1-17 5422.0 101.8  98.3 4.550 0.024 0.037 0.857 0.039 0.053  12.35  1.08  4686.5   198.1   1 0   0 
 5631073 11.232  0-17 5407.7  81.2  80.0 4.516 0.018 0.027 0.954 0.033 0.046   6.94  0.49  3865.2   195.4   1 0   0 
 5631087 15.903  1-17 4608.0 137.0 137.0 4.651 0.028 0.048 0.698 0.061 0.067  33.06  2.85   416.4    23.1   2     1 
 5631179 13.805  1-17 5378.4 138.2 129.1 3.663 0.033 0.038 1.297 0.069 0.084  64.31  6.47  1108.0    22.7   3 0   0 
 5631229 13.991  1-17 6470.2 139.7 133.4 3.934 0.032 0.034 1.619 0.068 0.079   6.44  0.59   168.7    16.4   1 0   0 
 5631339 15.003  1-17 5382.5 100.3  97.2 4.557 0.022 0.036 0.847 0.036 0.052  24.20  1.87   649.6    28.0   1 0   0 
 5631365 13.794  1-17 6789.6 138.5 138.5 4.172 0.034 0.034 1.438 0.074 0.066   2.71  0.51   158.5    22.5   1 0   0 
 5631519 13.789  1-17 5370.4 156.1 141.4 3.517 0.034 0.046 1.472 0.078 0.103  96.13 12.56  2254.9    35.0   1 0   0 
 5631564 13.752  1-17 5968.1 117.3 108.7 4.019 0.029 0.048 1.350 0.055 0.126  31.02  2.71   123.0     3.8   1 0   0 
 5631580 15.444  1-17 5991.6 115.0 106.3 4.478 0.026 0.034 0.990 0.046 0.055  16.40  1.39   777.0    40.1   1 0   0 
 5631582 14.868  1-17 5993.0 126.8 123.5 3.898 0.061 0.057 1.277 0.150 0.084  18.38  2.69    36.1     9.5   1 0   0 
 5631638 13.696  1-17 6332.0  83.0  76.0 4.038 0.196 0.098 1.128 0.134 0.098   5.09  0.88   133.6    15.0   2     1 
 5631701 14.625  1-17 5802.0 117.2 117.9 4.191 0.046 0.050 1.041 0.086 0.082  19.14  1.62   164.0    11.6   1 0   0 
 5631860 13.196  0-17 6439.7 126.3 120.2 4.419 0.030 0.033 1.106 0.054 0.056   5.65  0.37    32.3     7.0   1     0 
 5631970 15.544  1-17 5718.3 111.1 103.5 4.543 0.024 0.031 0.889 0.040 0.045  14.69  1.18  4309.9   164.8   1 0   0 
 5632035 15.873  1-17 4539.0  82.7  78.4 4.603 0.023 0.024 0.708 0.031 0.029  25.05  2.15  1953.2    67.8   1 0   0 
 5632050 15.431  1-17 5135.3  97.4  90.2 4.543 0.032 0.040 0.817 0.044 0.051  17.84  1.42  3810.5   140.4   1 0   0 
 5632110 15.659  4-17 4319.8  83.2  77.3 4.589 0.025 0.020 0.701 0.026 0.028   1.40  0.09  3560.3   434.1   1 1   0 
 5632118 13.819  1-17 5122.7  90.0  84.5 4.521 0.031 0.036 0.860 0.047 0.051  19.53  1.52  1068.7    36.6   1 0   0 
 5632161 14.418 15-16 6323.0 177.0 243.0 4.364 0.075 0.225 1.242 0.184 0.184  36.38  2.43   428.6    12.9   2     1 
 5632274 14.191  1-17 6576.3 134.7 125.0 4.283 0.029 0.034 1.296 0.053 0.057   4.69  0.53   232.2    23.7   1 0   0 
 5632288 15.602  1-17 4416.5  81.6  79.3 4.643 0.017 0.020 0.656 0.024 0.024  15.86  1.18   997.7    49.1   1 0   0 
 5632313 15.395  1-17 4549.1  41.9  46.8 3.146 0.062 0.077 0.930 0.058 0.028  18.47  1.46  1057.0    48.9   2     0 
 5632377 15.314  1-17 4984.3  91.6  87.7 4.600 0.021 0.029 0.751 0.034 0.042  27.99  3.21   934.9    36.2   1 0   0 
 5632529 14.996  1-17 4597.4  80.6  75.4 4.594 0.023 0.022 0.722 0.031 0.030  29.38  2.62  1696.5    54.5   1 0   0 
 5632939 13.927  1-17 5677.9 114.2 108.1 4.251 0.040 0.043 1.037 0.071 0.071  14.07  1.15  4224.0   156.8   1 0   0 
 5633003 13.870  1-17 6086.8 138.3 127.8 4.065 0.149 0.124 1.346 0.155 0.121  21.36  1.73   165.1     9.5   1     0 
 5633131 15.484  1-17 5314.7 110.9 103.1 4.165 0.166 0.157 0.886 0.065 0.046  30.84  2.81  1648.3    53.8   1     0 
 5633167 14.088  1-17 4648.5  79.1  74.3 4.627 0.017 0.022 0.694 0.026 0.030  19.25  1.54  3114.3    97.4   1 0   0 
 5633179 13.904  1-17 4548.8  71.7  69.9 4.592 0.023 0.021 0.722 0.031 0.027  11.06  0.85  2791.4   127.0   1 0   0 
 5633236 12.347  0-17 5400.7  99.3  92.6 4.453 0.041 0.041 0.873 0.063 0.057  20.30  2.63    64.7     4.2   1 0   0 
 5633283 15.953  4-17 5848.7 120.4 113.7 4.462 0.037 0.048 0.981 0.058 0.065  18.45  1.85   159.7    19.8   1 0   0 
 5633326 15.420  1-17 5261.9 116.6 107.9 4.545 0.046 0.069 0.822 0.059 0.062  27.42  1.78   617.5    27.0   1     0 
 5633330 13.664  1-17 5959.4 128.9 138.3 4.186 0.026 0.032 1.297 0.042 0.044  36.42  5.12   385.4    14.9   1 0   0 
 5633373 14.713  1-17 6084.3 126.7 125.3 4.250 0.044 0.046 1.135 0.072 0.083  19.73  1.53   291.7     9.1   1 0   0 
 5633401 15.312  4-17 5974.6 113.7 108.5 4.437 0.031 0.042 1.027 0.051 0.065   6.17  0.44  3270.7   185.8   1 0   0 
 5633663 13.938  1-17 5731.3  89.9  88.1 4.494 0.015 0.022 1.011 0.029 0.038  20.79  2.77   633.9    26.7   1 0   0 
 5636407 12.652  0-17 6238.9 102.7 101.8 4.447 0.013 0.019 1.080 0.025 0.033  17.27  3.60   112.5     5.7   1 0   0 
 5636577 12.806  0-17 6241.8 120.7 112.2 3.776 0.030 0.030 1.726 0.059 0.070  21.04  1.88    96.9     4.9   1 0   0 
 5636582 13.900  1-17 6357.4 131.3 123.7 3.910 0.034 0.044 1.450 0.070 0.131  12.76  1.13    67.8     7.3   1 0   0 
 5636671 14.349 14-15 5906.6 105.7 102.9 4.438 0.028 0.040 1.015 0.050 0.068  16.86  1.32   374.4    17.1   1 0   0 
 5636734 14.909  1-17 4228.5  61.8  63.2 4.578 0.023 0.014 0.675 0.034 0.020  40.98  3.75  1563.3    36.0   1 0   0 
 5636737 15.042  1-17 5929.0 175.0 175.0 4.413 0.108 0.186 0.905 0.119 0.097  25.06  2.05   111.0     9.5   2     1 
 5637012 15.484  4-17 5717.7 118.1 112.1 4.431 0.042 0.051 0.965 0.064 0.072   6.17  0.46  3015.4   173.5   1 0   0 
 5637094 15.478  1-17 6090.8 125.0 121.2 4.379 0.039 0.048 1.088 0.064 0.075   6.52  0.46  1528.1    94.1   1 0   0 
 5637164 15.317  1-17 5814.6 125.0 120.8 4.254 0.055 0.057 1.024 0.081 0.080  24.17  2.90   596.3    23.7   1 0   0 
 5637289 15.815  1-17 5650.1 110.8 106.2 4.487 0.036 0.050 0.929 0.053 0.061  25.19  2.24   616.4    27.2   1 0   0 
 5637306 14.986  1-17 6171.2 122.4 114.5 4.470 0.021 0.027 1.016 0.038 0.047  14.67  1.23   642.0    29.9   1 0   0 
 5637313 13.201  0-17 6106.3 105.2 101.6 4.430 0.017 0.026 1.085 0.033 0.048   5.19  0.37  3205.5   185.4   1 0   0 
 5637317 14.707  1-17 4789.8  77.5  71.9 4.560 0.028 0.025 0.763 0.039 0.034  10.61  0.73  4527.4   186.1   1 0   0 
 5637448 15.889  2-17 5638.4 112.9 107.3 4.501 0.035 0.047 0.919 0.052 0.059  26.85  2.16   104.4    15.1   1 0   0 
 5637468 15.492  1-17 5252.9  81.7  73.7 4.280 0.039 0.039 0.872 0.031 0.024   9.37  0.68  2144.9   104.5   1 1   0 
 5637589 15.356  4-17 5341.4 109.5  93.1 4.391 0.052 0.044 0.864 0.061 0.045   7.92  0.59  3441.6   171.1   1 0   0 
 5637591 13.382  0-17 6076.1 119.4 110.6 4.066 0.060 0.071 1.210 0.089 0.097   5.12  0.37  2598.0   152.8   1     0 
 5637725 14.180  1-17 5028.9 103.0  97.3 4.587 0.044 0.056 0.718 0.045 0.039  24.72  2.58   570.1    18.7   1     0 
 5637772 13.235  0-17 5176.3  83.4  79.4 4.537 0.021 0.031 0.899 0.034 0.047  11.14  0.90  3158.4   124.8   1 0   0 
 5637805 15.788  1-17 4681.3 135.7  97.1 4.587 0.024 0.026 0.735 0.039 0.035  25.58  2.40  1911.4    59.5   1 0   0 
 5637994 13.763  1-17 6643.5 143.7 136.7 4.327 0.031 0.036 1.158 0.050 0.061   3.64  0.26  2096.6   148.9 1 1 0   0 
 5638021 14.075 15-15 5237.6  98.9  89.0 4.490 0.040 0.038 0.845 0.057 0.053   7.49  0.56  6659.7   318.2   1 0   0 
 5638061 15.237  4-17 5779.6 130.7 125.5 4.478 0.027 0.038 0.964 0.048 0.064  26.78  1.28   850.6    28.4   1 0   0 
 5638131 11.721  0-17 7158.0 133.2  95.7 4.403 0.010 0.010 1.239 0.024 0.019   3.35  0.24  2655.4   188.8   2 0   0 
 5638257 15.491  1-17 5148.1  99.4  91.1 4.523 0.038 0.041 0.825 0.049 0.050  24.20  2.05  1769.0    55.2   1 0   0 
 5638262 13.932  1-17 6992.3 151.1 144.6 4.274 0.027 0.031 1.358 0.053 0.050   3.29  0.29    87.6    15.9   2 0   0 
 5638494 14.380  1-17 5408.7  93.8  91.1 4.564 0.018 0.029 0.856 0.030 0.040  21.21  1.77  2764.2    81.6   1 0   0 
 5638555 15.902  4-17 5641.2 118.2 113.2 4.510 0.033 0.045 0.914 0.051 0.058   7.54  0.61   321.6    37.5   1 0   0 
 5638608 14.174  1-17 6032.6 120.8 118.3 4.392 0.037 0.042 0.996 0.065 0.069   4.35  0.27   104.4    16.0   1 0   0 
 5638632 15.049  1-17 4126.1  45.4  65.4 4.663 0.048 0.011 0.584 0.009 0.014  40.98  3.97  1099.1    27.2   1 0   0 
 5638654 14.047  1-17 5228.0 158.0 142.0 4.498 0.098 0.182 0.754 0.121 0.060   7.40  0.51  8757.6   418.8   2     1 
 5638854 15.259  4-17 6610.8 147.8 133.8 4.363 0.029 0.030 1.217 0.053 0.059   3.85  0.27  2736.2   197.8   1 0   0 
 5638856 15.856  2-17 4738.2  96.3  87.5 4.593 0.025 0.028 0.735 0.036 0.035  36.93  3.01  1922.5    50.3   1 0   0 
 5638921 13.872  2-17 5978.0  71.0  89.0 4.445 0.051 0.119 1.016 0.061 0.067   9.96  0.64   183.6    12.9   2     1 
 5639271 13.590  0-17 6078.8 120.5 127.0 4.192 0.041 0.043 1.041 0.079 0.075   2.45  0.16    32.8    12.2 1 1 0   0 
 5639370 11.473  0-17 5171.1  84.7  82.2 4.549 0.025 0.034 0.839 0.036 0.049   5.76  0.39  6283.0   336.7   1 0   0 
 5639444 14.650  1-17 5811.8  94.5  89.2 4.431 0.021 0.030 1.102 0.037 0.052  21.34  3.17   401.5    16.8   1 0   0 
 5639518 12.238  0-17 5486.5  88.3  90.1 4.488 0.027 0.036 0.940 0.047 0.057  20.35  2.05   452.7    14.6   1 0   0 
 5639794 12.246  0-17 6230.5 116.5 124.0 3.762 0.030 0.057 1.631 0.068 0.189   7.09  0.60  1211.1    61.1   1 0   0 
 5639968 15.426  1-17 5080.0 104.5 100.3 4.595 0.021 0.030 0.766 0.034 0.045  22.42  2.04  2480.0    76.1   1 0   0 
 5640166 15.218  1-17 5451.4 100.3  97.0 4.555 0.022 0.035 0.857 0.037 0.051   9.17  0.65  3549.4   162.3   1 0   0 
 5640239 13.706  1-17 6688.4 144.6 142.9 4.215 0.031 0.031 1.305 0.056 0.046   8.55  0.66    35.3     6.9   1 0   0 
 5640284 13.862  1-17 6634.3 142.2 139.3 3.777 0.033 0.044 1.644 0.069 0.149  17.24  1.43   108.1     7.4   2 0   0 
 5640471 15.582  2-17 5645.7 111.3 107.3 4.484 0.033 0.046 0.933 0.051 0.062  26.67  2.95   754.9    28.1   1 0   0 
 5640552 15.124  1-17 5367.4 109.2 105.4 4.507 0.035 0.045 0.871 0.051 0.060  24.37  2.43   917.3    30.9   1 0   0 
 5640626 15.338  1-17 5298.3 274.0 158.6 3.961 0.103 0.070 0.943 0.154 0.082  34.22  4.95   992.9    28.7   1     0 
 5640636 14.780  1-17 5862.1 127.7 123.0 4.114 0.043 0.050 1.105 0.103 0.090  24.67  1.95   427.0     8.4   1 0   0 
 5640782 14.294  1-17 5941.9 112.5 127.2 4.081 0.040 0.055 1.165 0.093 0.099  23.67  1.34   223.1     7.1   1 0   0 
 5640849 14.349  1-17 5425.4 102.9 101.4 4.557 0.020 0.034 0.854 0.033 0.051  23.70  2.49  1037.5    31.8   1 0   0 
 5640885 13.612  0-17 5796.4  86.0  91.4 4.608 0.015 0.016 0.826 0.020 0.021   0.65  0.04  1659.7   281.2 1 1 0   0 
 5640952 15.345  1-17 5858.0 116.1 112.2 4.454 0.030 0.042 0.993 0.050 0.066  26.84  2.97   133.1    11.2   1 0   0 
 5641239 15.722  1-17 5154.6 107.5 100.4 4.570 0.025 0.036 0.802 0.039 0.050  22.11  1.77  2389.8    76.4   1 0   0 
 5641273 15.591  1-17 4549.8  84.3  79.3 4.606 0.022 0.023 0.707 0.030 0.028  14.79  1.16  1737.8    70.5   1 0   0 
 5641403 14.690  1-17 5881.1 115.8 112.2 4.450 0.027 0.039 1.002 0.049 0.067  19.63  1.38   474.0    19.8   1 0   0 
 5641513 15.621  1-17 4270.4  83.5  79.7 4.673 0.017 0.020 0.615 0.017 0.020  27.99  2.18   493.2    21.4   1 0   0 
 5641606 13.957  1-17 6439.6 126.8 125.8 4.358 0.020 0.028 1.203 0.039 0.060   3.38  0.30   715.5    59.5   1 0   0 
 5641801 12.648  0-17 5839.4  94.7  89.9 4.503 0.014 0.021 0.985 0.026 0.036  13.98  1.19  2872.6   100.8   1 0   0 
 5642386 12.521  2-14 5821.8  95.2  95.0 4.528 0.018 0.027 0.911 0.030 0.041  17.94  1.58   579.1    23.5   1 0   0 
 5642725 15.540  4-17 5620.5 117.2 104.7 4.567 0.019 0.027 0.857 0.033 0.040  24.06  2.54   160.5    13.8   1 0   0 
 5643118 14.967  1-17 5718.0 106.1 101.2 4.530 0.021 0.030 0.909 0.037 0.048  26.63  2.81   783.0    18.7   1 0   0 
 5643230 15.439  4-17 5889.1 134.9 128.5 4.272 0.050 0.052 1.048 0.081 0.083  17.35  2.75   822.1    35.7   1 0   0 
 5643643 14.172  1-17 5790.4 133.3 133.6 3.943 0.048 0.040 1.153 0.081 0.074  21.82  2.67   337.1    13.5   1 0   0 
 5643711 13.339  0-17 6205.0 110.1 104.7 4.395 0.019 0.030 1.131 0.038 0.054   7.65  0.57   844.8    43.8   1 0   0 
 5643801 14.372  1-17 6541.5 129.3 121.4 4.380 0.017 0.023 1.190 0.034 0.045   6.04  0.52  1378.4    80.8   1 0   0 
 5643917 13.565  0-17 4576.0 123.0 137.0 4.662 0.048 0.032 0.589 0.061 0.037  30.42  2.52   902.5    23.6   2     1 
 5644060 15.566  1-17 6081.6 130.7 118.5 4.455 0.026 0.030 1.026 0.046 0.058  14.27  1.34   382.2    25.6   1 0   0 
 5644113 12.697  1-17 6641.5 135.2 132.6 4.221 0.030 0.030 1.359 0.066 0.053  14.17  1.00  1466.6    52.4   1 0   0 
 5644133 13.663  1-17 4570.7  76.2  71.2 4.618 0.018 0.021 0.698 0.027 0.028   9.90  0.73  1762.7    76.6   1 0   0 
 5644193 15.239  4-17 5588.6 106.2 104.0 4.462 0.040 0.049 0.926 0.058 0.066  19.66  1.39  1680.3    57.1   1 0   0 
 5644211 12.934  0-17 6505.4 139.6 127.4 4.013 0.034 0.034 1.409 0.069 0.065   1.68  0.13   312.5    39.1 1 3 0   0 
 5644384 12.387  0-17 6440.6 131.5 134.5 4.204 0.032 0.031 1.314 0.061 0.056  12.69  1.68   192.7     9.3   1 0   0 
 5644412 15.329  4-17 4957.5  96.4  90.9 4.603 0.020 0.028 0.746 0.033 0.040   7.40  0.51  6603.3   325.5   1   0 0 
 5644613 13.668  1-17 5690.2 110.6 109.6 4.490 0.029 0.038 0.905 0.049 0.059  21.97  2.50   279.4    10.9   1 0   0 
 5644948 15.600  2-17 4943.0  92.5  84.7 4.534 0.035 0.031 0.790 0.044 0.038  16.88  1.95   496.7    27.4   1 0   0 
 5644966 14.477  1-17 6329.3 156.3 146.5 4.165 0.037 0.042 1.278 0.063 0.074   5.12  0.39  1646.0   103.4   1 0   0 
 5644969 15.845  4-17 5847.2 161.2 122.8 4.449 0.027 0.039 0.998 0.055 0.071   6.17  0.44  3589.1   208.7   1 0   0 
 5645052 14.949  1-17 3373.0  50.0  45.0 4.952 0.050 0.041 0.286 0.051 0.042  52.23  4.67  1285.2    27.1   2     1 
 5645063 13.508  1-17 5103.9 125.6 100.6 4.623 0.018 0.025 0.716 0.028 0.038  29.38  1.61   579.3    23.1   1 0   0 
 5645372 13.205  0-17 5683.5 115.7 116.2 4.185 0.103 0.087 1.063 0.100 0.083  15.64  1.45  1495.7    51.5   1     0 
 5645555 14.700  1-17 5364.3 104.1  85.7 4.303 0.039 0.033 0.875 0.054 0.038  22.44  2.29   331.5    14.7   1 1   0 
 5645764 15.180  1-17 6291.8 220.0 166.6 4.329 0.030 0.037 1.184 0.078 0.088  11.52  1.51   872.7    43.7   1 0   0 
 5645776 14.147  4-17 5907.4 106.2 103.2 4.456 0.024 0.037 1.004 0.045 0.063   5.60  0.43  2644.2   151.1   1 0   0 
 5645796 13.391  1-17 6474.5 109.0 109.1 4.459 0.014 0.019 1.053 0.022 0.031   6.94  0.52   669.8    37.6   1 0   0 
 5645927 15.641  2-17 5282.3 102.9  97.0 4.587 0.022 0.032 0.795 0.037 0.046  15.10  1.13  4221.3   151.9   1 0   0 
 5646001 13.849  1-17 4806.0 170.0 170.0 4.606 0.044 0.044 0.710 0.075 0.061  19.66  1.62  4006.6   119.4   2     1 
 5646013 14.173  1-17 6277.0 169.0 188.0 4.449 0.050 0.188 1.085 0.144 0.144   1.58  0.11   417.8    58.4   2     1 
 5646103 14.359  1-17 4858.2  93.6  85.0 4.593 0.021 0.027 0.750 0.032 0.040  44.53  5.17   518.0    13.3   1 0   0 
 5646125 15.849  4-17 5144.3  87.0  79.7 4.379 0.033 0.031 0.847 0.029 0.023  27.80  2.47   187.5    15.8   1 1   0 
 5646176 12.618  0-17 6202.1 109.6 116.0 4.339 0.031 0.039 1.145 0.060 0.076   0.99  0.07  6312.5   817.6 1 1 0   0 
 5646350 14.758  1-17 5715.0 106.4 101.3 4.516 0.022 0.032 0.924 0.038 0.053  21.34  2.25   740.1    26.6   1 0   0 
 5646678 15.157  1-17 5344.9 105.6  88.0 4.321 0.061 0.061 0.871 0.054 0.039  30.01  3.35   376.0    15.4   1 1   0 
 5646687 12.557  0-17 6282.7 114.0 111.0 4.357 0.025 0.035 1.162 0.048 0.068   7.60  0.90   518.3    27.3   1 0   0 
 5646890 15.513  4-17 4868.6  95.5  89.5 4.610 0.021 0.028 0.729 0.034 0.037  14.19  1.17  1846.2    74.9   1 0   0 
 5647107 12.755  0-17 6025.8 124.0 117.6 4.192 0.043 0.041 0.973 0.075 0.066   4.78  0.35  2604.6   157.0   1 0   0 
 5647463 14.297  1-17 4867.5  84.7  79.6 4.529 0.035 0.028 0.782 0.040 0.032   1.51  0.10 12446.4  1308.1   1 0   0 
 5647633 15.200  1-17 5242.1  87.6  78.5 4.332 0.027 0.027 0.862 0.034 0.024   3.25  0.20   515.3    57.1   1 1   0 
 5647711 15.985  1-17 5238.4 110.1 103.7 4.543 0.032 0.044 0.831 0.046 0.054  23.70  1.94  2036.1    67.0   1 0   0 
 5647727 13.690  1-17 6370.3 187.9 252.4 4.339 0.022 0.034 1.199 0.054 0.096   9.40  0.96   107.2     9.6   1 0   0 
 5647808 13.467  1-17 6044.5 119.0 115.0 4.281 0.040 0.040 1.005 0.071 0.068   7.13  0.53    40.5     7.2   1 0   0 
 5647952 15.139  1-17 5760.7 126.1 120.8 4.358 0.049 0.051 0.984 0.077 0.077  23.87  2.18   351.1    16.5   1 0   0 
 5647960 13.806  1-17 5116.8  92.0  83.5 4.539 0.030 0.035 0.818 0.043 0.051  10.68  0.89  1323.1    56.9   1 0   0 
 5648291 14.198  1-17 5894.8 106.8 104.6 4.438 0.029 0.041 1.012 0.051 0.069   1.11  0.07     9.1    20.4   1 0   0 
 5648294 14.757  1-17 5918.4 119.3 117.7 4.373 0.042 0.049 1.036 0.069 0.078  21.93  1.88   386.3    16.5   1 0   0 
 5648350 14.834  1-17 5201.1  85.7  75.9 4.378 0.030 0.023 0.848 0.037 0.026  14.39  1.17  1860.3    70.5   1 1   0 
 5648428 15.594  4-17 5006.9  99.7  91.0 4.552 0.031 0.034 0.795 0.042 0.045  27.80  2.63   426.2    19.6   1 0   0 
 5648491 13.672  1-17 6363.4 113.7 106.3 4.398 0.014 0.020 1.168 0.029 0.037   2.67  0.20  2041.9   169.4 1 1 0   0 
 5648509 15.956  2-17 4052.0  93.8 102.5 4.619 0.021 0.015 0.618 0.014 0.019  17.84  1.42  1202.3    51.7   1 0   0 
 5648616 15.610  2-17 5552.4 112.6 114.5 4.527 0.028 0.041 0.891 0.045 0.055  18.99  1.71  1549.6    57.6   1 0   0 
 5648820 15.261  4-17 5358.3 120.3  97.9 4.165 0.046 0.046 0.891 0.056 0.041  23.86  2.00   154.0    12.0   1 1   0 
 5648907 13.922  1-17 4911.5  76.2  72.0 4.500 0.029 0.019 0.794 0.038 0.026  26.48  2.55   179.8     7.9   1 0   0 
 5649085 15.933  4-17 3487.0  67.7  87.5 4.884 0.009 0.009 0.307 0.009 0.008  31.71  2.23  6661.2   162.5   1 0   0 
 5649114 15.380  1-17 5910.8 123.4 115.7 4.524 0.025 0.028 0.925 0.042 0.047  16.42  1.86   579.8    28.7   1 0   0 
 5649155 15.081  4-17 5434.3 108.8 105.8 4.471 0.041 0.049 0.889 0.059 0.064  36.43  4.48  1669.5    41.1   1 0   0 
 5649286 15.611  1-17 5354.9 133.8 116.3 4.454 0.049 0.047 0.870 0.065 0.059   6.86  0.49   539.3    45.2   1 0   0 
 5649290 12.725  0-17 6078.1 149.7 152.7 3.999 0.028 0.043 1.354 0.069 0.137  27.36  1.90   291.2     5.6   1 0   0 
 5649301 13.917  1-17 5590.1 139.3 138.9 4.224 0.038 0.038 0.988 0.080 0.072   9.29  0.74  3090.2   135.4   1 0   0 
 5649456 14.353  1-17 5318.9 104.5  84.5 4.359 0.037 0.029 0.862 0.054 0.037  28.58  3.61   476.7    15.6   1 1   0 
 5649583 14.637  1-17 5466.8  99.4  93.9 4.585 0.017 0.027 0.821 0.029 0.040  26.84  3.92   638.4    20.8   1 0   0 
 5649723 15.563  4-17 4750.5 100.3  94.2 4.607 0.035 0.041 0.716 0.049 0.049  17.59  1.44  4272.6   141.7   1     0 
 5649757 14.656  1-17 4483.6  83.0  80.6 4.628 0.017 0.021 0.680 0.025 0.026  20.07  1.52  4492.5   134.1   1 0   0 
 5649801 12.629  0- 1 6552.3 130.8 124.3 3.819 0.033 0.042 1.589 0.069 0.136   4.25  0.40   193.9    16.6   3 0   0 
 5649849 15.465  1-17 5094.1 101.4  93.7 4.541 0.034 0.039 0.811 0.044 0.049  22.42  1.83  1644.4    53.8   1 0   0 
 5649926 15.535  1-17 4995.3  93.1  85.8 4.524 0.037 0.033 0.799 0.046 0.040  32.38  3.09  1665.4    45.7   1 0   0 
 5650200 14.524  1-17 5860.6 114.5 107.9 4.514 0.019 0.028 0.940 0.035 0.049   8.68  0.79  3343.5   153.4   1 0   0 
 5650215 13.571  1-17 5438.6 139.2 137.2 3.411 0.105 0.110 1.916 0.166 0.163   6.29  0.75   257.2    19.0   2 0   0 
 5650411 14.026  1-17 5354.4 113.9 109.0 4.482 0.067 0.094 0.861 0.060 0.058  23.21  1.83  1577.3    45.7   1     0 
 5650483 14.250  1-17 6556.2 129.5 126.2 4.335 0.021 0.029 1.251 0.041 0.051   1.36  0.09  1440.5   176.1 1 1 0   0 
 5650812 13.835  1-17 6271.5 155.5 135.9 4.167 0.033 0.036 1.256 0.066 0.079   3.22  0.21   621.8    53.7   1 0   0 
 5650816 15.815  4-17 4717.0 170.0 170.0 4.575 0.063 0.032 0.696 0.079 0.058  11.77  0.97   986.4    53.6   2     1 
 5650839 12.733  0-17 6297.1 125.2 128.1 4.144 0.030 0.035 1.336 0.054 0.057  18.81  7.43    47.0     3.7   1 0   0 
 5650888 12.967  0-17 5498.3 193.4 251.5 4.353 0.118 0.140 0.919 0.101 0.081   7.20  0.63  2256.8   111.6   1     0 
 5650930 12.376  0-17 6779.5 147.9 138.6 3.925 0.032 0.035 1.497 0.078 0.078   2.80  0.17   146.6    16.2 1 2 0 1 0 
 5651229 14.828  1-17 6019.2 114.2 111.1 4.403 0.032 0.043 1.058 0.056 0.071  14.52  1.57   327.9    18.7   1 0   0 
 5651233 15.450  1- 3 6004.8 123.8 119.4 4.488 0.045 0.051 0.966 0.071 0.069   1.06  0.07   814.0   143.8   1     0 
 5651304 15.796  2-17 4921.4 106.1  99.9 4.601 0.033 0.041 0.737 0.051 0.049  19.25  1.65   612.5    30.9   1 0   0 
 5651496 15.543  1-17 4440.1  73.4  66.4 4.573 0.022 0.016 0.724 0.025 0.020  26.30  1.78  2146.2    62.7   1 0   0 
 5651498 14.830  1-17 5827.1 114.4 107.1 4.537 0.020 0.026 0.907 0.034 0.042  17.09  1.23   164.3    12.2   1 0   0 
 5651627 15.097  1-17 4753.0  85.4  78.0 4.591 0.023 0.026 0.740 0.034 0.036  11.37  0.81  2709.6   113.1   1 0   0 
 5651921 14.762  1-17 5522.8 100.7  96.7 4.531 0.024 0.037 0.888 0.040 0.055  24.71  2.65   665.9    22.8   1 0   0 
 5652411 15.159  1-17 4584.2  81.6  78.2 4.575 0.026 0.020 0.734 0.032 0.027   9.49  0.68  5500.5   239.9   1 0   0 
 5652737 13.112  0-17 6320.4 118.5 118.1 4.414 0.028 0.036 1.026 0.047 0.059   2.24  0.16  1592.7   143.9 1 1 0   0 
 5652786 15.270  1-17 5976.8 122.3 117.8 4.421 0.036 0.047 1.035 0.057 0.069   2.73  0.19  4824.6   396.9   1 0   0 
 5652795 14.591  1-17 5170.9  87.9  81.3 4.366 0.024 0.019 0.851 0.029 0.020  28.58  1.41   808.0    29.6   1 1   0 
 5652832 13.999  1-17 4744.2  77.3  72.0 4.565 0.026 0.019 0.732 0.035 0.026  34.46  5.36  1428.9    34.2   1 0   0 
 5653095 16.598  6-13 4612.5 105.7 101.7 4.621 0.024 0.029 0.694 0.038 0.036   0.32  0.09 12958.4  3091.3 1 1 0   0 
 5653629 15.604  2-17 5160.9 114.2 104.4 4.541 0.032 0.040 0.822 0.045 0.052   9.69  0.68  5248.9   231.4   1 0   0 
 5653795 13.172  1-17 6378.3 122.8 117.9 3.674 0.025 0.029 1.857 0.060 0.079   1.74  0.11   114.0    20.2   3 0   0 
 5653796 15.482  1-17 4986.2  98.6  92.9 4.592 0.022 0.031 0.761 0.037 0.043   9.56  0.71  3913.0   176.4   1 0   0 
 5653804 14.384  1-17 4879.5  84.4  77.6 4.550 0.030 0.027 0.778 0.041 0.038  39.86  3.42  1416.9    32.3   1 0   0 
 5653841 13.446  1-17 6461.7 138.5 130.2 3.823 0.033 0.038 1.611 0.075 0.113   2.97  0.42   220.9    24.4   3 0   0 
 5653884 15.425  1-17 4453.1  76.9  71.8 4.598 0.023 0.019 0.706 0.029 0.025  28.38  1.97  2887.1    77.4   1 0   0 
 5653964 15.779  1-17 4323.7  91.9  89.4 4.666 0.024 0.025 0.622 0.029 0.028  30.42  2.23  1297.5    40.3   1     0 
 5653978 12.627  1-17 6608.2 130.5 133.0 4.375 0.019 0.026 1.171 0.036 0.049  10.32  0.68   391.8    18.5   1 0   0 
 5654027 15.026  1-17 4476.4  77.0  72.2 4.591 0.023 0.018 0.714 0.029 0.024  22.11  1.73  3417.6   100.0   1 0   0 
 5654092 15.316  4-17 5874.6 118.6 111.2 4.498 0.023 0.032 0.958 0.041 0.053  18.09  1.59  1283.6    48.0   1 0   0 
 5654105 14.350  1-17 6343.8 148.6 153.6 4.175 0.042 0.040 1.274 0.065 0.072  21.08  1.91   108.5     7.9   1 0   0 
 5682476 14.864  1-16 4842.1  83.9  79.5 4.525 0.031 0.022 0.780 0.039 0.028   0.76  0.05 17196.3  2550.6 1 1 0   0 
 5682521 14.683  1-16 5598.2 119.3 113.3 4.195 0.049 0.047 0.902 0.067 0.058   6.90  0.53  1756.4    98.9   1 0   0 
 5682522 13.981  1-16 3961.9  76.3  77.1 4.666 0.014 0.014 0.572 0.013 0.013  16.30  1.33  1431.5    51.2   1 0   0 
 5682633 15.613  2- 3 5618.7 121.3 116.1 4.120 0.061 0.061 0.987 0.080 0.073   9.63  0.73  5344.2   236.2   1 0   0 
 5682812 15.793  4-16 4840.4  94.5  88.0 4.600 0.023 0.029 0.737 0.036 0.038  27.04  2.38  1343.9    54.1   1 0   0 
 5682841 15.760  1-16 4447.1  86.8  82.0 4.645 0.018 0.021 0.656 0.025 0.025  22.42  1.83  1915.6    70.8   1 0   0 
 5682876 15.643  1-16 4643.9  42.7  55.7 4.507 0.018 0.016 0.779 0.014 0.016  13.06  1.00  5309.0   219.5   1 1   0 
 5682921 13.550  1-16 6032.3  98.6  97.8 4.493 0.013 0.017 1.008 0.024 0.030  20.35  2.45   917.8    32.8   1 0   0 
 5683004 14.708  1-16 5281.9 102.3  98.1 4.564 0.022 0.036 0.827 0.036 0.053  50.11  5.56  1225.4    30.2   1 0   0 
 5683131 15.317  1-16 5717.5 106.4  99.6 4.529 0.023 0.032 0.908 0.039 0.048  21.97  3.14   325.6    20.0   1 0   0 
 5683152 14.972  1-16 4525.0  76.1  71.5 4.610 0.020 0.022 0.702 0.028 0.028  18.47  1.48  1243.5    53.2   1 0   0 
 5683280 15.321  1-16 5237.7  84.7  75.4 4.342 0.030 0.027 0.859 0.035 0.026   7.78  0.46   178.1    23.1   1 1   0 
 5683346 14.032  1-16 6217.8 108.3 107.0 4.425 0.020 0.029 1.083 0.036 0.048  16.28  1.36  1292.1    47.6   1 0   0 
 5683390 15.211  1-16 5148.5  96.7  85.4 4.459 0.042 0.032 0.829 0.051 0.037  22.58  2.09  3111.7   105.4   1 0   0 
 5683727 15.101  1-16 5920.2 109.6 104.7 4.478 0.027 0.037 0.982 0.047 0.057  26.30  3.05   150.8    13.4   1 0   0 
 5683734 13.953  1-16 4795.5  75.4  73.8 4.648 0.020 0.022 0.649 0.024 0.025  25.77  2.52   276.3    11.8   1 0   0 
 5683934 14.641  1-16 6188.5 114.1 109.8 4.393 0.025 0.037 1.111 0.046 0.067  32.15  3.23  1715.6    53.7 0 1 0   0 
 5684202 13.056  0-16 6427.5 128.4 123.9 4.324 0.049 0.065 1.248 0.070 0.073  22.69  2.90   330.3    12.9   1     0 
 5684429 16.129  6- 6 3779.1  75.9  74.6 4.733 0.013 0.013 0.494 0.013 0.013  19.25  1.63  3758.0   226.6   1 0   0 
 5684825 11.636  0-16 5663.5 118.3 112.4 3.600 0.020 0.027 1.604 0.043 0.044   3.80  0.57   270.4    21.0   1 0   0 
 5684887 15.518  1-16 4026.6  88.0  92.1 4.629 0.016 0.013 0.608 0.012 0.016  40.99  3.60  1042.6    34.2   1 0   0 
 5684988 12.952  0-16 5640.0 108.0 101.7 4.195 0.041 0.040 0.922 0.068 0.060  12.16  0.80   141.0     8.9   1 0   0 
 5685114 14.471  1-16 4928.3  83.7  77.6 4.575 0.024 0.030 0.774 0.035 0.044  41.56  5.84  1375.2    35.6   1 0   0 
 5685160 15.014  1-16 5354.2 103.9  86.2 4.337 0.040 0.033 0.870 0.055 0.039  23.86  1.94   501.9    23.5   1 0   0 
 5685194 14.540  1-16 5643.8 107.9 107.1 4.384 0.041 0.043 1.007 0.067 0.069  16.28  1.44  1234.8    46.4   1 0   0 
 5685339 13.938  1-16 6088.0 183.0 183.0 4.162 0.293 0.158 0.961 0.152 0.110   7.99  0.91   745.2    42.6   2     1 
 5685509 14.125  1-16 5678.9 113.4 109.3 4.396 0.057 0.062 0.955 0.070 0.071   9.83  0.76  2666.8   125.9   1     0 
 5685704 14.700  1-16 4196.5  53.3  76.0 4.591 0.027 0.019 0.656 0.031 0.017   0.49  0.04 23469.3  4336.5 1 1     0 
 5685799 13.120  0-16 5371.2  88.8  91.9 4.519 0.029 0.039 0.874 0.044 0.054  13.59  1.17  6204.0   230.9   1 0   0 
 5685838 13.331  0-16 5745.1 109.5 103.4 4.426 0.029 0.035 1.025 0.057 0.068  17.97  3.69   266.9    12.6   1 0   0 
 5685860 14.385 14-15 5905.6 120.8 116.6 3.947 0.058 0.054 1.045 0.073 0.066   7.07  0.64   345.0    25.1   1 0   0 
 5685898 15.473  1-16 5022.1  91.8  88.6 4.593 0.021 0.030 0.763 0.035 0.044   9.56  0.69  5099.3   231.7   1 0   0 
 5685904 14.967  1-16 4281.0 129.0 129.0 4.619 0.049 0.021 0.647 0.057 0.057  46.75  6.05   689.4    20.0   2     1 
 5685924 14.204  1-16 5327.5 108.4 106.8 4.550 0.023 0.036 0.848 0.037 0.056  23.70  1.87  2013.6    66.3   1 0   0 
 5686072 15.818  1-16 5790.8 108.7 104.6 4.496 0.031 0.041 0.946 0.050 0.058  17.45  1.53   749.8    40.7   1 0   0 
 5686174 14.672  1-16 4216.7  72.4  46.3 4.625 0.027 0.027 0.644 0.025 0.019  36.18  4.57  1454.2    40.7   1 0 0 0 
 5686400 16.396  6- 6 4358.8 103.2 114.1 4.634 0.019 0.023 0.661 0.027 0.025  20.35  1.64  1637.3   123.4   1 0   0 
 5686427 13.731  1-16 5236.0 157.0 157.0 4.069 0.469 0.201 0.946 0.078 0.096  36.93  4.84   321.4    10.8   2     1 
 5686435 13.773  1-16 4993.9  78.9  71.3 4.481 0.033 0.024 0.829 0.046 0.032  10.11  0.78  3431.9   154.9   1 0   0 
 5686578 13.810  1-16 5731.6 120.8 117.3 3.931 0.039 0.037 1.139 0.068 0.071   6.81  0.47  4268.9   221.4 1 1 0   0 
 5686723 15.202  1-16 4979.9  97.1  88.4 4.578 0.024 0.031 0.776 0.036 0.045  40.42  5.12  1330.8    37.5   1 0   0 
 5686724 14.666  1-16 5297.7  98.0  81.8 4.362 0.036 0.026 0.858 0.050 0.034  26.30  3.22  1015.4    33.6   1 1   0 
 5686800 12.936  0-16 6137.5 114.1 111.3 4.541 0.015 0.019 0.922 0.023 0.029  19.23  2.64   652.8    22.8   1 0   0 
 5686889 12.997  1-16 6152.3 124.4 111.2 4.044 0.032 0.047 1.294 0.062 0.116  11.71  1.41   154.2     9.9   1 0   0 
 5687033 15.557  1-16 4177.0  47.9  76.2 4.600 0.029 0.018 0.645 0.020 0.015  20.10  2.60   585.1    30.8   1 0   0 
 5687065 14.540  1-16 5952.1 118.5 110.3 4.186 0.039 0.044 1.187 0.060 0.084  17.85  1.91    84.0     9.6   1 0   0 
 5687468 14.518  1-16 4838.3  98.3  95.2 3.541 0.237 0.250 0.955 0.223 0.110  26.67  2.23   939.1    31.0   1     0 
 5687507 13.994  1-16 5831.9 112.2 109.4 4.131 0.042 0.048 1.083 0.097 0.084  18.71  1.95    93.1     7.6   1 0   0 
 5687528 14.117  1-16 5632.4 103.1  96.4 4.509 0.023 0.035 0.922 0.039 0.057  12.68  0.96  6286.9   244.7   1 0   0 
 5687665 13.456  1-16 4354.2  78.5  68.6 4.637 0.017 0.019 0.660 0.021 0.022  32.83  2.76  1531.5    41.8   1 0   0 
 5687723 14.967  1-16 4136.2  54.2  59.5 4.667 0.043 0.022 0.585 0.015 0.018  23.54  1.76  1358.1    50.9   1     0 
 5687757 14.335  1-16 5387.7  99.4  98.2 4.447 0.038 0.042 0.941 0.059 0.062  33.52  4.48   486.0    17.2   1 0   0 
 5687809 14.908  1-16 4955.1 105.9  99.4 4.611 0.034 0.042 0.725 0.057 0.053  16.64  1.40  4579.5   163.7   1     0 
 5687852 14.535  1-16 6266.4 135.7 131.9 4.206 0.039 0.050 1.233 0.064 0.080  17.97  1.38    76.1     9.6   1 0   0 
 5687909 15.027  1-16 5503.8 108.2 108.2 4.461 0.041 0.049 0.906 0.061 0.066  12.27  0.89  4401.9   180.7   1 0   0 
 5687941 13.955  1-16 5121.6  87.0  85.3 4.506 0.030 0.035 0.901 0.046 0.052  25.90  2.81   313.5    13.4   1 0   0 
 5688143 14.699  1-16 5699.0 112.0 112.4 4.070 0.055 0.048 1.041 0.092 0.074  22.58  2.58   147.5    11.2   1 0   0 
 5688188 13.865  1-16 5797.6 119.8 114.9 3.865 0.038 0.036 1.219 0.065 0.070  22.37  2.31   210.0    10.6   1 0   0 
 5688298 15.109  1-16 5846.8 107.5 104.7 4.406 0.040 0.049 1.007 0.064 0.075  17.82  2.06   375.0    22.3   1 0   0 
 5688301 12.654  0-16 6143.8 164.9 152.9 4.345 0.023 0.033 1.177 0.058 0.078  10.03  1.26   120.0     8.4   1 0   0 
 5688440 12.658  0-16 6358.5 126.3 124.4 4.000 0.031 0.046 1.283 0.059 0.103  13.26  0.95    77.6     5.8   1 0   0 
 5688534 15.449  1-16 5418.3 110.9 100.3 4.403 0.053 0.048 0.882 0.067 0.057  25.58  3.63   971.9    41.1   1 0   0 
 5688622 14.679  1-16 5074.3  92.2  87.5 4.568 0.024 0.033 0.796 0.037 0.049  21.06  3.20    88.1     9.0   1 0   0 
 5688669 13.954  1-16 6087.5 120.1  99.9 4.105 0.035 0.043 1.191 0.064 0.093   3.24  0.33   349.6    35.4   1 0   0 
 5688683 13.435  0-16 4300.2  57.8  46.0 4.602 0.022 0.020 0.713 0.026 0.024  12.70  0.89  4862.8   192.6   1 0 1 0 
 5688775 15.122  1-16 5049.6  98.1  88.5 4.541 0.032 0.035 0.805 0.044 0.047  21.36  1.94  2294.4    83.8   1 0   0 
 5688790 16.109  6-16 3776.6  66.0  63.3 4.787 0.011 0.011 0.436 0.012 0.012  33.52  2.76  2227.2    78.2   1 0 0 0 
 5688792 14.616  1-16 5413.1 103.4 102.9 4.517 0.029 0.043 0.879 0.046 0.060  20.63  1.82   772.0    29.8   1 0   0 
 5688840 15.881  1-16 4622.7  91.6  83.0 4.627 0.019 0.023 0.690 0.029 0.030  42.72  3.45   505.3    22.2   1 0   0 
 5688849 13.585  0-16 6122.0 165.0 202.0 4.471 0.054 0.216 1.070 0.139 0.153  20.32  1.68   537.9    20.8   2     1 
 5689016 14.300  1-16 4951.2  79.2  73.3 4.514 0.033 0.024 0.795 0.045 0.033  21.51  2.06  2496.2    79.9   1 0   0 
 5689116 15.476  1-16 5842.3 116.0 111.9 4.332 0.121 0.172 1.016 0.097 0.084  10.39  0.81  1583.5    76.9   1     0 
 5689142 15.471  1-16 4363.2  75.6  69.7 4.628 0.019 0.020 0.669 0.025 0.023  37.45  4.13   452.0    19.2   1 0   0 
 5689211 13.063  0-16 5937.5 108.0 106.9 4.151 0.037 0.045 1.130 0.076 0.092  22.71  3.32   168.0     7.7   1 0   0 
 5689219  9.828  0-16 6579.0  52.0  58.0 4.066 0.013 0.012 1.215 0.183 0.133   0.98  0.07  1885.6   247.8 1 2     1 
 5689244 14.230 10-10 6189.0 110.9 108.0 4.391 0.024 0.036 1.113 0.045 0.067  20.86  1.20   180.1    10.1   1 0   0 
 5689351 14.194  1-16 4868.0  75.1  70.4 4.586 0.018 0.027 0.792 0.028 0.039  25.76  2.31  2650.9    84.8   1 0 0 0 
 5689517 14.505  1-16 6032.1 113.3 109.8 4.356 0.038 0.045 1.080 0.068 0.077  10.89  1.13   554.2    31.4   1 0   0 
 5689671 16.747  6- 6 4339.7  88.4  83.9 4.611 0.026 0.026 0.683 0.032 0.031  23.05  2.44   313.4    68.1   1 0   0 
 5689764 13.320  0-16 5587.0 152.0 152.0 4.507 0.088 0.143 0.804 0.106 0.071  18.09  2.68   539.8    23.5   2     1 
 5689849 15.015  1-16 5358.4  96.9  82.2 4.227 0.067 0.068 0.882 0.052 0.038  14.29  1.23  2806.0   115.7   1 0   0 
 5689962 16.936  2-16 4296.4  85.9  76.9 4.610 0.027 0.025 0.679 0.032 0.030  18.61  1.55   305.3    44.7   1 0   0 
 5689996 15.272  1-16 4670.1 113.1 116.2 4.574 0.037 0.040 0.741 0.041 0.042   1.20  0.08 12444.7  1490.0 1 1     0 
 5690014 11.975  0-16 6471.1 126.8 121.6 3.860 0.030 0.032 1.570 0.074 0.079   2.59  0.38   244.2    24.0   1 0   0 
 5690057 13.651  1-16 5556.3 107.1 104.1 4.262 0.043 0.043 0.963 0.066 0.064  11.52  0.86  2625.2   109.5   1 0   0 
 5690067 14.842  1-16 5750.2  99.1  99.4 4.404 0.036 0.043 1.040 0.060 0.068  16.17  2.24   910.5    39.4   1 0   0 
 5690085 13.790  1-16 5890.8  95.8  97.2 4.490 0.019 0.030 0.970 0.034 0.047   9.81  0.74  6234.4   278.5   1 0   0 
 5690089 14.641  1-16 4871.8  86.1  77.1 4.562 0.028 0.028 0.773 0.038 0.040  38.24  4.97   465.9    13.9   1 0   0 
 5690106 15.100  1-16 4854.5  83.9  77.8 4.538 0.032 0.025 0.778 0.041 0.033  24.37  2.04  2418.2    80.3   1 0   0 
 5690315 15.560  1-16 5307.7  99.7  93.0 4.515 0.036 0.046 0.856 0.049 0.057  24.37  1.96   724.0    32.0   1 0   0 
 5693039 15.552  1-17 5536.5  99.0  97.3 4.479 0.039 0.051 0.911 0.055 0.063  22.89  3.13   382.2    20.1   1 0   0 
 5693059 15.764  4-17 5613.4 112.2 108.8 3.956 0.073 0.068 1.073 0.082 0.079  10.52  0.75  2377.8   110.8   1 0   0 
 5693112 14.089 10-10 5626.5  98.2  92.1 4.513 0.022 0.034 0.918 0.039 0.056   7.81  0.63  2833.9   136.5   1 0   0 
 5693155 14.521  1-17 5615.5  99.0  94.8 4.477 0.031 0.041 0.932 0.052 0.064   4.88  0.36  8524.0   504.0 1 1 0   0 
 5693165 12.999  1-17 6682.1 135.7 132.0 4.089 0.033 0.033 1.424 0.074 0.067   3.45  0.21   145.4    16.4   3 0   0 
 5693196 14.412  1-17 5058.7  83.8  76.1 4.471 0.033 0.023 0.815 0.045 0.030   8.68  0.60  5824.1   260.5   1 0   0 
 5693248 13.577  0-17 5808.7 121.2 111.2 3.897 0.037 0.036 1.196 0.070 0.069  16.42  1.56    29.8     4.6   1 0   0 
 5693289 15.028  1-17 3844.4  79.5  74.0 4.682 0.013 0.013 0.550 0.013 0.013  26.85  2.19   830.7    26.9   1 0   0 
 5693298 15.795  1-17 3920.7  79.1  75.5 4.657 0.014 0.014 0.578 0.013 0.014  40.42  3.93   380.2    16.6   1 0   0 
 5693353 14.279  1-17 5397.1  95.3  95.7 4.530 0.026 0.040 0.871 0.041 0.058  21.63  1.91  1765.1    53.1   1 0   0 
 5693434 14.358  1-17 6054.5 115.9 122.1 3.857 0.056 0.047 1.337 0.165 0.082  26.87  3.70   113.4     7.1   1 0   0 
 5693438 15.614  1-17 5337.8  98.5  94.6 4.520 0.036 0.047 0.860 0.048 0.058  19.12  1.60  2541.1    85.7   1 0   0 
 5693603 15.690  1-17 5648.1 103.2  99.3 4.468 0.039 0.051 0.938 0.056 0.064  18.59  2.11   641.3    31.2   1 0   0 
 5693620 15.506  1-17 5208.8  86.8  83.2 4.591 0.022 0.032 0.782 0.037 0.047  25.58  5.21    87.7    11.3   1 0   0 
 5693740 15.025  1-17 5525.6 100.0 101.4 4.479 0.035 0.046 0.910 0.055 0.065  18.99  2.20  1068.9    39.0   1 0   0 
 5693763 11.913  0-17 6823.3 141.8 134.7 4.318 0.017 0.022 1.319 0.032 0.042   1.73  0.15   163.8    21.0   3 0   0 
 5693804 15.610  1-17 4985.3  91.9  84.3 4.540 0.035 0.035 0.795 0.044 0.042  29.59  2.44   756.2    26.9   1 0   0 
 5693832 15.421  1-17 5437.0  96.4  93.9 4.558 0.023 0.035 0.850 0.038 0.050  28.15  3.35   434.4    18.6   1 0   0 
 5693869 14.257  1-17 5773.2  96.4  96.4 4.458 0.027 0.037 0.993 0.047 0.059  19.78  3.91   364.3    15.2   1 0   0 
 5693894 13.778  1-17 5104.4  78.6  75.2 4.563 0.016 0.026 0.868 0.028 0.038  15.97  1.21  3562.6   118.1   1 0   0 
 5693926 13.026  0-17 4510.4  75.3  73.3 4.621 0.020 0.019 0.673 0.025 0.022   0.56  0.04 17919.1  3088.3 1 1 0   0 
 5693982 15.503  2-17 5288.6  83.1  72.7 4.282 0.039 0.038 0.871 0.038 0.028  27.04  5.16   656.8    25.0   1 0   0 
 5693985 13.797  1-17 6067.3 111.1 108.0 4.383 0.031 0.041 1.084 0.057 0.074  15.96  2.16   433.9    18.0   1 0   0 
 5694104 15.405  1-17 4137.7  46.1  72.0 4.636 0.034 0.020 0.611 0.016 0.016  29.59  2.30   889.2    28.8   1 0   0 
 5694114 13.719  1-17 5726.1 117.0 104.1 3.874 0.034 0.035 1.187 0.063 0.069  15.01  2.53    57.3     6.0   1 0   0 
 5694127 14.965  1-17 4237.4  78.3  53.6 4.610 0.026 0.025 0.664 0.031 0.022   2.07  0.14 17178.8  1552.7 1 1 2   0 
 5694225 15.602  1-17 4637.5  80.1  77.0 4.566 0.028 0.022 0.744 0.034 0.028  36.18  3.31  2549.8    62.4   1 0   0 
 5694260 16.907  6- 6 4195.3  74.8  54.9 4.634 0.031 0.030 0.632 0.028 0.024   9.53  0.62   114.9    65.8   1 0   0 
 5694296 12.105  0-17 5338.8 104.4 103.0 3.984 0.027 0.027 1.076 0.040 0.044   5.84  0.49   118.2     9.3   1 0   0 
 5694368 12.685  0-17 6265.2 134.5 124.7 4.255 0.037 0.033 1.245 0.064 0.064   8.16  0.73    44.3     5.3   1 0   0 
 5694374 12.089  0-17 6587.4 144.6 134.2 4.186 0.029 0.031 1.267 0.046 0.049   4.01  0.81   153.1    13.4   1 0   0 
 5694391 13.369  1-17 5099.3 106.0  87.3 3.443 0.059 0.076 1.408 0.162 0.207  84.74  7.97  2540.9    36.7   2 0   0 
 5694392 15.661  1-17 4208.8 106.3  82.4 4.643 0.034 0.032 0.621 0.036 0.035  31.06  2.02  1849.0    51.7   1     0 
 5694562 14.748  1-17 5475.0 147.0 147.0 4.561 0.036 0.144 0.923 0.073 0.101  27.04  4.08   686.1    22.2   2     1 
 5694787 15.116  1-17 5091.7  94.6  88.1 4.558 0.028 0.036 0.804 0.040 0.049  33.97  1.53   307.3    18.1   1 0   0 
 5694791 13.354  0-17 5860.9 109.6 101.7 4.172 0.034 0.041 1.131 0.070 0.084  23.98  3.20    22.6     3.3   1 0   0 
 5694799 15.201  4-17 6299.0 198.0 242.0 4.450 0.070 0.210 0.984 0.133 0.120  16.20  1.20   517.3    16.5   2     1 
 5694839 13.597  0-17 5573.1 120.1 113.6 4.059 0.049 0.038 1.055 0.072 0.063  13.71  0.96  3641.6   129.8   1 0   0 
 5694895 15.225  4-17 5800.7 115.7 111.1 4.090 0.057 0.062 1.083 0.110 0.082  20.61  1.45   163.6     6.5   1 0   0 
 5694957 14.315  1-17 5842.0 145.0 160.0 4.520 0.050 0.200 0.937 0.110 0.110  21.07  1.71  1004.7    34.6   2     1 
 5694967 13.701  1-17 5505.3 103.9  97.3 4.200 0.042 0.041 0.921 0.066 0.060  51.55  2.52   725.4    15.8 0 1 0   0 
 5695003 15.681  2-17 6075.4 116.2 113.8 4.325 0.072 0.086 1.100 0.076 0.080  27.00  1.91   545.6    23.5   1 0   0 
 5695049 14.745  1-17 5727.0 101.7  97.3 4.531 0.019 0.029 0.910 0.035 0.047  37.14  2.26   489.0    14.8   1 0   0 
 5695060 14.947  1-17 5431.3  96.9  96.0 4.550 0.022 0.035 0.860 0.037 0.053  31.49  3.32   779.1    23.4   1 0   0 
 5695085 15.208  1-17 5372.6  99.3  94.5 4.578 0.020 0.032 0.819 0.035 0.046  19.93  1.76  2170.1    70.5   1 0   0 
 5695091 15.204  1-17 5493.5  98.9  93.8 4.557 0.021 0.033 0.859 0.036 0.048  20.63  2.00  1360.6    48.3   1 0   0 
 5695154 15.653  1-17 5209.3  99.0  92.2 4.527 0.041 0.051 0.831 0.049 0.052  29.18  2.24  1039.5    34.1   1 0   0 
 5695159 14.429  1-17 5514.1  94.1  94.3 4.518 0.025 0.038 0.896 0.042 0.058  21.81  3.07   356.9    14.7   1 0   0 
 5695213 14.791  1-17 5781.8 113.0 107.9 4.308 0.048 0.048 0.998 0.075 0.075  20.02  4.50    72.2     8.5   1 0   0 
 5695281 13.886  1-17 5305.9 114.3 110.3 3.708 0.038 0.046 1.126 0.081 0.089  92.73 11.30   768.6    12.0   1 0   0 
 5695372 14.054  1-17 5634.1  97.8  94.3 4.497 0.025 0.037 0.929 0.044 0.060  20.92  1.72  2124.6    63.5   1 0   0 
 5695396 11.525  0-17 5699.3  90.9  89.9 4.443 0.026 0.035 1.027 0.049 0.062  17.73  2.34   523.4    18.8   1 0 0 0 
 5695415 14.858  1-17 5696.3 102.3  96.6 4.522 0.022 0.032 0.916 0.038 0.051  25.05  2.62   556.8    20.2   1 0   0 
 5695524 13.952  1-17 6094.5 122.7 119.2 4.320 0.042 0.042 1.015 0.073 0.069  26.43  2.52   344.4    12.0   1 0 1 0 
 5695579 16.658  6- 6 4310.8  87.2  79.2 4.603 0.027 0.024 0.688 0.030 0.031  24.03  0.97  1729.0   138.0   1 0   0 
 5695600 14.691  1-17 4307.1  69.4  65.1 4.622 0.020 0.018 0.671 0.024 0.020  21.36  1.75  3071.5    90.8   1 0   0 
 5695608 13.843  1-17 6039.7 116.5 117.9 4.419 0.039 0.041 0.910 0.061 0.060  35.40  5.04   215.5     7.5   1 0   0 
 5695661 14.365  1-17 5949.0 106.5 108.9 4.119 0.037 0.049 1.153 0.079 0.097  27.43  2.44   203.1     9.2   1 0   0 
 5695673 13.924  1-17 5559.5  94.0  94.4 4.478 0.029 0.037 0.947 0.050 0.058  14.59  1.16  3414.5   118.9   1 0   0 
 5695719 15.078  4-17 5842.0 164.0 205.0 4.427 0.084 0.196 1.009 0.127 0.115   8.80  0.64  3490.9   162.1   2     1 
 5695779 14.570  1-17 5807.9 117.2 111.4 4.072 0.059 0.061 1.093 0.115 0.082  22.64  0.86    26.2     6.0   1 0   0 
 5695850 15.793  1-17 4014.4  71.4  77.7 4.671 0.015 0.014 0.570 0.014 0.014  17.23  1.42  1341.2    55.0   1 0   0 
 5695896 12.746  0-17 6508.5 127.2 123.6 3.946 0.030 0.037 1.415 0.066 0.104   6.28  0.66   450.5    26.9   1 0   0 
 5695904 15.586  1-17 3757.9  77.4  72.1 4.708 0.012 0.012 0.518 0.013 0.013  43.32  3.24  1168.9    30.1   1 0   0 
 5696194 15.879  1-17 5310.8 103.2  93.0 4.439 0.064 0.062 0.858 0.058 0.049  29.73  1.69   120.5    19.8   1 0   0 
 5696218 14.987  1-17 5777.5 113.9 108.9 4.314 0.049 0.050 0.995 0.075 0.075  29.99  3.24   154.2     9.5   1 0   0 
 5696284 15.376  1-17 5555.3 117.7 111.5 4.034 0.077 0.071 1.002 0.077 0.074  21.39  2.59    70.2    11.0   1 0   0 
 5696303 14.192  1-17 6097.9 121.1 119.0 4.242 0.040 0.043 1.052 0.072 0.073  10.52  0.88  1937.7    82.6   1 0   0 
 5696306 15.351  1-17 6161.0 172.0 215.0 4.454 0.052 0.208 1.150 0.138 0.169  20.78  1.60    34.6    10.0   2     1 
 5696316 15.540  2-17 3610.8  76.6  65.9 4.771 0.010 0.011 0.440 0.011 0.011  27.61  2.19  1037.0    34.2   1 0   0 
 5696320 15.589  1-17 5639.6 116.4 110.8 3.846 0.070 0.067 1.180 0.088 0.091  20.49  1.98   112.8    14.0   1 0   0 
 5696518 14.002  1-17 4761.9  85.2  75.3 4.519 0.026 0.020 0.777 0.031 0.023  10.03  0.67  4600.6   191.5   1 1   0 
 5696590 12.392  0-17 6786.6 139.0 130.6 4.262 0.024 0.030 1.392 0.051 0.052   3.17  0.22    44.4     7.9   1 0   0 
 5696614 15.937  1-17 5095.8  95.2  90.3 4.590 0.025 0.033 0.770 0.041 0.047  26.67  1.98  2703.9    79.3   1 0   0 
 5696625 11.500  0-17 6652.7 133.5 134.4 3.585 0.041 0.067 1.925 0.122 0.175  10.56  1.33   105.1     5.9   2 0   0 
 5696702 13.442  0-17 5485.1  88.5  89.3 4.497 0.022 0.032 0.964 0.040 0.052  28.79  1.48   256.1     8.7   1 0   0 
 5696716 13.513  0-17 5769.0  89.9  84.5 4.452 0.018 0.028 1.065 0.036 0.051  19.52  2.08   846.7    27.8   1 0   0 
 5696777 14.551  1-17 4678.5  64.0  64.2 4.512 0.019 0.016 0.776 0.019 0.017  32.38  2.51   679.0    19.6   1 1   0 
 5696797 15.896  2-17 4642.5  91.9  86.7 4.568 0.033 0.031 0.743 0.035 0.034  13.33  1.00  2393.8   100.7   1 0   0 
 5696918 14.800  1-17 4207.4  63.4  62.2 4.744 0.018 0.016 0.513 0.016 0.013  49.76  4.82   746.3    17.6   1 0   0 
 5696992 15.219  1-17 6175.8 117.3 110.8 4.468 0.026 0.030 1.016 0.045 0.051  12.84  1.13   200.4    17.7   1 0   0 
 5697040 13.152  0-17 5825.8 114.6 110.9 4.421 0.038 0.041 0.940 0.065 0.066  21.81  2.40   216.7     8.5   1 0   0 
 5697071 14.866  1-17 5478.0 164.0 147.0 4.462 0.117 0.156 0.812 0.115 0.066  22.58  2.87   396.4    17.0   2     1 
 5697108 14.370  1-17 6037.9 117.6 114.9 4.327 0.043 0.046 1.089 0.071 0.079  14.57  1.59    53.4     7.7   1 0   0 
 5697161 14.766  1-17 5628.3 120.5 107.5 4.108 0.045 0.044 0.829 0.055 0.043  10.52  0.78  4929.9   203.0   1 0   0 
 5697225 11.119  0-17 6252.0 116.1 115.3 4.342 0.030 0.036 1.124 0.058 0.070   2.35  0.16  2981.6   251.5 1 1 0   0 
 5697290 15.156  1-17 5318.4 100.9  97.3 4.529 0.030 0.042 0.855 0.044 0.058  27.96  1.46   416.6    27.6   1 0   0 
 5697395 14.867  1-17 4928.8  92.3  85.0 4.575 0.025 0.029 0.765 0.036 0.041  31.27  2.34  1013.9    28.6   1 0 1 0 
 5697396 15.099  1-17 5850.8 118.5 114.9 4.300 0.049 0.051 1.025 0.076 0.078  24.85  4.48   365.4    16.3   1 0   0 
 5697489 14.715  1-17 6220.3 121.0 118.3 4.157 0.041 0.044 1.150 0.065 0.084   5.68  0.81   931.2    61.4   1 0   0 
 5697512 15.063  1-17 5861.3 113.5 108.4 4.163 0.047 0.052 1.083 0.088 0.085  32.38  7.80   336.2    13.5   1 0   0 
 5697538 13.639  1-17 4868.7 143.4 142.0 4.039 0.473 0.179 0.832 0.049 0.089  32.83  2.39   329.5    10.0   1     0 
 5697553 14.954  1-17 4052.4  75.1  77.7 4.635 0.016 0.015 0.604 0.014 0.014  39.86  3.21  1240.5    30.1   1 0   0 
 5697777 12.987  0-17 6274.8 114.4 111.4 3.695 0.030 0.052 1.765 0.067 0.177   3.67  0.27   253.6    22.7   1 0   0 
 5697805 13.035  0-17 5928.5 111.9 109.9 4.399 0.036 0.041 0.995 0.064 0.069  30.88  4.81   392.9    11.1   1 0   0 
 5697900 15.893  4-17 4552.5 140.8 120.2 4.530 0.042 0.788 0.731 0.157 0.045  12.44  0.89  2110.0    93.9   1     0 
 5697935 14.709  1-17 5829.7 110.3 108.9 4.392 0.042 0.048 1.004 0.068 0.076  28.16  2.05   654.4    20.9   1 0   0 
 5698005 10.443  0-17 5367.9  92.3  89.4 4.498 0.032 0.040 0.889 0.051 0.057  27.00  4.65   386.4    10.2   1 0   0 
 5698015 15.355  1-17 5327.4 102.0  96.2 4.569 0.023 0.035 0.824 0.038 0.051  14.69  1.13  6658.4   232.8   1 0   0 
 5698056 13.333  0-17 6033.1 110.9 115.5 4.198 0.031 0.039 1.201 0.059 0.079  19.41  2.36    79.0     5.3   1 0   0 
 5698202 13.292  0-17 6196.7 125.9 113.5 4.152 0.029 0.037 1.210 0.059 0.077  11.73  1.01    69.5     6.4   1 0   0 
 5698327 14.108  1-17 5147.6 116.2 107.4 3.815 0.045 0.055 1.021 0.081 0.095  20.49  1.70   174.7     9.2   1 0   0 
 5698339 12.370  0-17 5615.3  90.4  87.5 4.475 0.026 0.034 0.974 0.046 0.058  26.08  4.39    28.7     2.3   1 0   0 
 5698515 15.215  1-17 4689.2  85.9  80.8 4.552 0.030 0.024 0.757 0.034 0.028  37.19  5.06   585.6    18.4   1 0   0 
 5698607 14.895  1-17 4486.8  81.5  76.6 4.621 0.019 0.021 0.688 0.026 0.026  12.36  0.89  2377.3    95.2   1 0   0 
 5698694 14.051  1-17 5623.2 126.7 119.0 3.983 0.044 0.036 1.137 0.064 0.062  40.06  5.15   245.2     7.9   1 0   0 
 5698707 15.337  1-17 4770.5  82.0  77.0 4.566 0.028 0.025 0.758 0.038 0.034  33.99  2.76  1718.1    44.7   1 0   0 
 5698728 13.763  1-17 5622.8  90.7  85.5 4.482 0.018 0.028 1.020 0.035 0.048  28.15  4.48   241.4     8.9   1 0   0 
 5698762 14.313  1-17 5489.4  95.2  96.6 4.509 0.026 0.037 0.907 0.043 0.054  21.62  3.79   230.5    11.0   1 0   0 
 5698788 13.564  0-17 5944.2 111.0 116.6 4.109 0.036 0.047 1.132 0.086 0.088  21.06  2.52    76.7     5.3   1 0   0 
 5699086 15.223  1-17 4506.0 134.0 148.0 4.729 0.052 0.032 0.524 0.034 0.028  12.10  1.04  2257.6    93.8   2     1 
 5699171 15.775  2-17 4410.3  88.8  83.3 4.593 0.027 0.024 0.707 0.030 0.029   0.64  0.04   993.4   229.5   1 0   0 
 5699242 14.509  1-17 6125.2 127.5 115.4 4.185 0.046 0.047 1.174 0.066 0.082  22.56  1.72   264.7    12.2   1 0   0 
 5699304 13.298  0-17 6350.6 112.3 134.5 4.251 0.030 0.030 1.325 0.056 0.056  11.45  1.99    94.3     7.4   1 0   0 
 5699396 15.171  1-17 5807.2 133.4 130.3 3.977 0.065 0.059 1.140 0.114 0.084   5.81  0.44  3195.7   184.8   1 0   0 
 5699411 14.583  1-17 5144.1  83.3  74.6 4.406 0.027 0.020 0.838 0.035 0.024  20.21  1.59  1760.1    55.7   1 1   0 
 5699595 12.953  0-17 6668.5 134.2 129.6 3.886 0.029 0.036 1.511 0.072 0.113   1.96  0.18  1733.6   166.1 1 1 0   0 
 5699681 12.666  0-17 5934.4 117.8 102.4 4.052 0.030 0.041 1.335 0.050 0.110  30.19  2.84   249.3     7.5   1 0   0 
 5699890 15.047  1-17 4173.9  54.0  58.2 4.626 0.035 0.024 0.628 0.019 0.017  11.93  0.87  3224.2   129.1   1 0   0 
 5699934 15.455  1-17 4363.3  88.2  81.2 4.586 0.024 0.022 0.709 0.027 0.026  27.04  1.98  1832.2    53.6   1     0 
 5699984 15.969  4-17 4720.2  84.9  78.8 4.522 0.026 0.020 0.773 0.027 0.022  16.30  1.41  2012.3    79.9   1 1   0 
 5700025 13.322  1-17 5187.3  82.5  72.4 4.439 0.031 0.021 0.812 0.043 0.029  24.54  2.68  1307.4    36.4   1 0   0 
 5700158 15.726  1-17 5410.2 108.8 101.7 4.436 0.053 0.053 0.881 0.065 0.059  16.88  1.47  2791.3   100.0   1 0   0 
 5700315 14.812  1-17 5070.7  88.9  80.3 4.476 0.038 0.028 0.816 0.047 0.034  15.86  1.31  4483.7   151.3   1 0   0 
 5700336 15.364  1-17 4342.9 101.5  99.3 4.583 0.027 0.021 0.707 0.027 0.032  20.64  2.32   808.0    31.9   1 1   0 
 5700385 14.896 14-15 5639.1 109.8 105.5 4.298 0.047 0.048 0.949 0.072 0.069  14.32  1.64   255.9    16.7   1 0   0 
 5700588 12.780  0-17 6564.5 138.0 140.6 4.155 0.031 0.030 1.332 0.060 0.049   5.88  0.51   555.2    33.4   1 0   0 
 5701405 13.012  0-17 5651.0  93.0  68.0 4.076 0.360 0.112 0.841 0.054 0.049   7.10  0.86  2277.6   113.4   2     1 
 5701440 13.866  1-17 5911.6  96.0  92.3 4.500 0.016 0.025 0.970 0.030 0.041  11.51  1.01  3173.0   124.6   1 0   0 
 5701469 14.570  1-17 5758.7 108.9 108.7 4.109 0.050 0.048 1.054 0.106 0.078  26.96  1.97   208.3     5.0   1 0   0 
 5701529 13.403  0-17 5749.0 155.0 155.0 4.552 0.044 0.176 0.875 0.100 0.091  28.93  2.95   476.9    13.9   2     1 
 5701773 14.226  1-17 5935.7 104.5 113.2 4.096 0.037 0.051 1.159 0.086 0.099  19.09  1.58   603.8    22.4   1 0   0 
 5701870 15.878  1-17 5170.3  96.0  90.4 4.584 0.025 0.034 0.786 0.041 0.049  30.63  3.73   809.1    29.7   1 0   0 
 5701892 15.323  1-17 6035.2 116.3 113.0 4.332 0.048 0.052 1.087 0.070 0.078   4.77  0.35  2801.5   182.4   1 0   0 
 5701925 15.152  1-17 5266.5  99.2  96.2 4.560 0.024 0.037 0.828 0.038 0.053   8.80  0.63  4217.2   194.0   1 0   0 
 5701973 13.749  1-17 5532.6  95.7  97.0 4.487 0.023 0.033 0.971 0.043 0.056  28.58  2.52   538.9    15.9   1 0   0 
 5702005 15.888  4-17 5081.1  16.6  27.0 4.307 0.035 0.042 0.873 0.010 0.013  34.46  3.63   392.7    19.0   1 1   0 
 5702026 14.942  1-17 5970.2 120.4 111.0 4.221 0.058 0.058 1.102 0.078 0.084  25.72  3.89   230.9    12.0   1 0   0 
 5702075 12.756  0-17 6456.0 126.8 132.6 4.084 0.033 0.035 1.361 0.066 0.063   9.94  0.81    14.6     3.7   1 0   0 
 5702188 15.632  1-17 4847.7  88.2  83.3 4.607 0.021 0.028 0.732 0.033 0.038  16.41  1.35  4386.8   150.9   1 0   0 
 5702224 13.771  1-17 5926.6 106.7 103.6 4.459 0.031 0.038 0.950 0.050 0.059  19.51  1.39   245.0    10.8   1 0   0 
 5702228 15.328  1-17 4583.6  79.2  74.0 4.568 0.026 0.019 0.739 0.031 0.025  19.40  1.75   844.1    33.7   1 0   0 
 5702236 14.322  1-17 5244.2  81.1  73.0 4.358 0.030 0.024 0.854 0.039 0.027   4.68  0.37  6423.8   389.9   1 0   0 
 5702239 11.730  0-17 6219.4 108.5 109.4 4.364 0.024 0.032 1.155 0.047 0.061   1.67  0.12   972.3   101.0   1 0   0 
 5702405 14.672  1-17 4204.5  62.1  35.6 4.633 0.023 0.037 0.640 0.017 0.013  12.02  0.90  1016.7    45.2   1 0   0 
 5702461 13.856  1-17 5863.7 115.7 112.5 3.690 0.032 0.030 1.346 0.059 0.057   8.60  0.69   735.2    37.9   1 0   0 
 5702483 15.904  1-17 4116.4  51.7  77.7 4.638 0.027 0.018 0.606 0.015 0.015  12.44  0.88  1963.8    88.7   1 0   0 
 5702501 14.576  1-17 5002.6 115.3 104.9 4.393 0.108 0.521 0.841 0.061 0.058  10.68  0.87   427.9    24.4   1     0 
 5702550 14.832  1-17 4759.3  84.9  78.3 4.600 0.021 0.026 0.733 0.031 0.036  27.23  3.79   743.5    23.8   1 0   0 
 5702619 13.480  0-17 6472.2 135.6 122.8 4.193 0.033 0.031 1.331 0.061 0.051  10.02  0.79    52.9     6.6   1 0   0 
 5702634 15.518  2-17 5907.9 113.9 110.6 4.333 0.056 0.058 1.040 0.073 0.078  27.38  4.43   316.8    16.6   1 0   0 
 5702680 14.979  1-17 4673.2  80.1  73.6 4.605 0.021 0.024 0.720 0.031 0.033  25.04  3.02   283.7    13.7   1 0   0 
 5702730 12.247  0-17 5823.7 108.4 104.9 4.340 0.041 0.041 1.000 0.073 0.069  16.84  2.23   237.9     9.3   1 0   0 
 5702872 13.783  1-17 5936.0  77.0  82.0 4.501 0.015 0.128 1.075 0.058 0.071  10.02  0.67   784.0    36.9   2     1 
 5703130 14.165 10-10 6062.9 109.4 107.1 4.012 0.041 0.053 1.275 0.079 0.116  17.69  1.29   131.7     8.8   1 0   0 
 5703135 14.274  1-17 5256.5  98.6  87.7 4.476 0.041 0.037 0.849 0.059 0.052  33.77  4.51   479.3    14.2   1 0   0 
 5703160 13.136  0-17 6251.1 120.3 126.7 4.132 0.029 0.035 1.317 0.052 0.062   9.34  0.77   119.4     8.9   1 0   0 
 5703174 13.038  0-17 5183.6 111.0 103.4 3.775 0.040 0.053 1.097 0.081 0.105  71.35 11.97   473.9     8.5   1 0   0 
 5703216 15.988  1-17 4288.5 101.0  90.3 4.608 0.030 0.028 0.677 0.037 0.038  24.71  1.82  2211.2    70.2   1     0 
 5703234 15.725  2-17 4909.1  90.5  83.4 4.582 0.026 0.032 0.762 0.038 0.042  19.39  1.67  1604.4    58.8   1 0   0 
 5703242 15.394  1-17 5327.0 159.0 143.0 4.646 0.030 0.090 0.772 0.072 0.080  12.94  0.90    39.6    13.2   2     1 
 5703256 13.240  0-17 5877.6 114.7 112.9 4.030 0.051 0.040 1.139 0.125 0.073  19.25  1.95   769.4    25.3   1 0   0 
 5703294 13.766  1-17 6404.6 133.3 124.7 4.049 0.037 0.038 1.308 0.058 0.074  21.64  1.69   101.2     6.3   1 0   0 
 5705452 13.367  2-15 6406.6 139.9 123.2 4.065 0.031 0.032 1.424 0.066 0.064   6.89  0.77   128.3    12.0   1 0   0 
 5705556 15.454  1-17 4881.5  84.6  77.9 4.574 0.027 0.031 0.766 0.038 0.041  31.06  1.98   439.3    25.5   1 0   0 
 5705590 15.377  1-17 5214.4 106.2  94.4 4.567 0.024 0.035 0.814 0.040 0.053  28.78  2.21  1601.8    46.0   1 0   0 
 5705657 13.877  1-17 6280.5 121.4 115.9 3.922 0.033 0.034 1.546 0.067 0.077   4.01  0.33   271.0    25.9   1 0   0 
 5705679 13.080  1-17 5312.0 144.0 144.0 3.697 0.149 0.182 1.017 0.202 0.135 133.96 11.59  1307.3    18.1   2     1 
 5705819 15.789  1-17 5296.4 108.3  98.8 4.434 0.054 0.055 0.903 0.060 0.055  19.25  1.66  1489.7    56.3   1   1 0 
 5705922 14.413 14-15 6581.8 137.6 131.2 4.007 0.044 0.045 1.454 0.080 0.078   3.77  0.40   160.2    22.4   1 0   0 
 5705957 12.242  0-17 5674.8  89.7  87.8 4.507 0.019 0.029 0.951 0.034 0.047  20.05  2.65   212.1     7.8   1 0   0 
 5706047 14.041  1-17 4019.5  78.3  80.4 4.621 0.015 0.014 0.614 0.013 0.013  15.21  1.18  1630.6    58.2   1 0   0 
 5706164 13.663  1-17 6077.1 112.8  98.8 4.129 0.031 0.041 1.207 0.063 0.093  13.17  1.48   155.4     9.7   1 0   0 
 5706167 14.919  1-17 5479.1 120.1 116.5 3.697 0.041 0.045 1.333 0.075 0.089  21.19  1.64  2620.6    79.5   1 0   0 
 5706179 13.797  1-17 5464.5 120.5 117.2 3.685 0.027 0.030 1.371 0.057 0.065  21.07  1.57   694.0    22.9   1 0   0 
 5706292 15.888  1-17 5023.1  91.2  84.5 4.498 0.041 0.034 0.807 0.046 0.036  38.50  5.96  1372.7    38.1   1 0   0 
 5706320 12.668  0-17 6217.9 121.6 114.8 4.006 0.030 0.036 1.376 0.065 0.085   9.60  1.07    79.2     6.3   1 0   0 
 5706517 15.275  1-17 5706.2 115.8 109.1 4.262 0.052 0.053 0.979 0.076 0.073  15.83  1.49  1758.9    66.3   1 0   0 
 5706558 13.292  0-17 5762.9 103.6 101.3 4.477 0.033 0.039 0.900 0.054 0.058  19.07  4.09    92.4     5.7   1 0   0 
 5706628 13.659  1-17 5862.5 115.7 107.6 4.268 0.037 0.040 1.094 0.065 0.074  24.01  1.87   461.0    16.1   1 0   0 
 5706632 11.982  0-17 6326.3 126.2 120.7 4.288 0.030 0.040 1.215 0.060 0.068   2.09  0.14   148.2    17.9   1 0   0 
 5706756 13.905  1-17 5431.0 162.0 146.0 4.522 0.081 0.108 0.786 0.107 0.062  20.69  2.26    66.2     5.7   2     1 
 5706811 13.829  1-17 5795.2 124.2 118.0 3.854 0.038 0.035 1.228 0.066 0.069  33.97  4.61   246.7     8.3   1 0   0 
 5706895 13.625  1-17 6022.9 147.2 130.7 4.156 0.186 0.163 1.113 0.163 0.111   8.10  0.59   295.5    18.6   1     0 
 5707083 14.186  1-17 6047.6 108.5 106.3 4.404 0.029 0.040 1.067 0.052 0.070  17.11  2.97    81.0     7.4   1 0   0 
 5707094 15.652  1-17 4905.3  88.9  81.9 4.548 0.033 0.031 0.781 0.042 0.039  36.68  4.07   948.9    28.5   1 0   0 
 5707147 15.110  1-17 4435.9  74.7  70.1 4.619 0.020 0.021 0.685 0.026 0.025  23.21  1.67  3593.8   102.6   1 0   0 
 5707208 14.145  1-17 5871.5 115.8 116.5 4.040 0.053 0.048 1.133 0.123 0.082  21.79  2.12   126.4     7.7   1 0   0 
 5707352 14.033  1-17 5846.0 102.6  99.0 4.462 0.026 0.038 0.988 0.046 0.064  24.36  2.98   176.2     8.3   1 0   0 
 5707412 15.983  1-17 5163.2  99.7  91.6 4.515 0.044 0.049 0.826 0.050 0.049  19.52  1.41  4951.8   158.2   1 0   0 
 5707580 15.473  1-17 5953.4 116.6 112.2 4.329 0.058 0.061 1.058 0.074 0.079   3.77  0.27  5095.5   358.4 1 1 0   0 
 5707620 14.057  1-17 5864.5 128.6 164.7 4.369 0.086 0.127 1.081 0.089 0.090  11.35  1.14   314.3    17.5   1     0 
 5707641 13.549  1-17 5929.4 103.6 107.1 4.346 0.034 0.039 1.115 0.063 0.070  18.71  3.56   110.8     6.6   1 0   0 
 5707662 14.255  1-17 6042.2 120.9 106.4 4.137 0.036 0.042 1.184 0.069 0.095   9.19  1.29   105.1    11.4   1 0   0 
 5707706 14.521  1-17 5563.0  96.5  95.0 4.500 0.028 0.041 0.913 0.047 0.060  24.85  2.98   601.3    20.3   1 0   0 
 5707759 14.178  1-17 6127.4 115.0 113.1 3.985 0.038 0.048 1.364 0.069 0.119  17.70  1.18    27.1     5.6   1 0   0 
 5708004 14.489  1-17 5861.3 106.3 104.2 4.406 0.032 0.039 1.058 0.057 0.067  20.73  2.46    96.8     8.0   1 0   0 
 5708129 13.906  1-17 5996.3 120.5 108.7 4.143 0.037 0.033 1.266 0.053 0.075  15.94  3.35    97.0     7.5   1 0   0 
 5708178 14.912  1-17 5121.9  97.6  92.2 4.560 0.026 0.036 0.807 0.039 0.050  32.83  5.48   920.2    25.9   1 0   0 
 5708183 15.100  1-17 4651.6  77.8  78.6 4.650 0.021 0.022 0.668 0.027 0.031  10.61  0.84  1862.1    83.8   1     0 
 5708229 14.088  1-17 5861.9 138.5 129.1 4.051 0.141 0.132 1.121 0.143 0.112  21.99  5.18    67.6     5.9   1     0 
 5708413 12.253  0-17 6548.1 145.1 131.5 4.263 0.031 0.035 1.253 0.052 0.055   2.65  0.23   356.1    32.8   1 0   0 
 5708486 14.166  1-17 5788.5 103.5 102.7 4.407 0.037 0.042 1.013 0.062 0.069  18.60  3.04   113.3     8.0   1 0   0 
 5708495 13.463  0-17 6479.5 133.9 128.9 3.949 0.034 0.035 1.514 0.076 0.077   3.77  0.49   118.8    15.0   1 0   0 
 5708509 15.916  4-17 5862.5 114.8 110.8 4.436 0.045 0.059 0.996 0.062 0.068  17.60  1.80   216.2    21.5   1 0   0 
 5708546 15.944  4-17 4400.2  78.9  75.0 4.609 0.023 0.021 0.691 0.029 0.026  12.53  0.86  3033.5   127.7   1 0   0 
 5708575 12.586  0-17 6639.3 136.9 132.8 4.194 0.032 0.031 1.377 0.069 0.057   2.21  0.20   217.6    24.9   3 0   0 
 5708923 15.799  1-17 4121.3  59.6  84.0 4.621 0.024 0.018 0.621 0.015 0.015  38.50  2.53   799.6    25.7   1 0   0 
 5709012 15.031  1-17 5522.4  99.0  97.9 4.512 0.028 0.041 0.900 0.045 0.059  27.57  4.23  1907.9    52.8   1 0   0 
 5709057 15.285  4-17 5620.0 101.9  97.0 4.519 0.026 0.038 0.908 0.043 0.054  29.38  3.62   490.1    18.8   1 0   0 
 5709066 14.137  1-17 6318.5 138.5 134.7 4.159 0.035 0.036 1.313 0.057 0.058  20.63  1.64   264.2    11.8   1 0   0 
 5709069 15.520  2-17 5273.7  96.8  88.8 4.145 0.071 0.073 0.883 0.042 0.032  25.38  4.88   198.9    14.3   1 1   0 
 5709103 12.879  0-17 6192.5 114.2 113.8 4.388 0.031 0.039 1.051 0.056 0.066   5.49  0.41  1903.5   108.3   1 0   0 
 5709127 14.708  1-17 5028.5  82.7  77.6 4.579 0.019 0.029 0.813 0.030 0.040  10.91  0.78  3524.2   144.7   1 0   0 
 5709187 13.358  0-17 6068.8 126.4 114.1 4.089 0.038 0.044 1.232 0.068 0.109  34.54  2.93   158.9     5.7   1 0   0 
 5709193 15.477  1-17 3948.8  74.5  77.6 4.677 0.014 0.014 0.561 0.013 0.013  13.33  0.97  3329.1   128.9   1 0   0 
 5709204 13.641  1-17 5010.4  63.3  58.1 4.409 0.023 0.021 0.839 0.020 0.015  37.73  3.19   285.3     8.4   1 0   0 
 5709260 14.427  1-17 6131.0  85.0  85.0 4.497 0.024 0.102 1.023 0.049 0.067  21.65  2.28   211.5    10.8   2     1 
 5709283 15.333  1-17 4026.3  67.6  73.9 4.651 0.014 0.014 0.589 0.013 0.014  28.58  2.21  1763.1    49.8   1 0   0 
 5709496 15.798  2-17 4758.8  83.8  79.3 4.627 0.021 0.026 0.698 0.034 0.034  33.75  2.55  1067.6    33.3   1 0   0 
 5709513 15.226  1-17 5533.9 142.2 168.4 3.649 0.094 0.107 1.477 0.167 0.163  23.19  1.91    37.5     8.9   1 0   0 
 5709521 14.536  1-17 6010.9 123.2 114.2 4.243 0.042 0.046 1.110 0.073 0.083  15.29  1.24  1249.5    47.1   1 0   0 
 5709547 13.162  0-17 5317.1  97.7  90.0 4.477 0.042 0.043 0.864 0.058 0.055  25.40  3.92   732.9    21.0   1 0   0 
 5709611 13.066  0-17 6060.7 101.1  98.7 4.398 0.020 0.031 1.130 0.041 0.057   8.20  0.61  2289.2   106.3   1 0   0 
 5709831 13.636  1-17 6324.9 121.3 112.7 3.844 0.033 0.035 1.627 0.070 0.078   5.56  0.63   101.8    12.0   1 0   0 
 5709843 11.111  0-17 6447.4 113.8 111.0 3.547 0.023 0.046 2.117 0.063 0.173   1.76  0.15   159.4    18.8   1 0   0 
 5709882 15.658  4-17 4570.2  83.1  79.4 4.597 0.024 0.024 0.716 0.032 0.030  11.53  0.91  2620.7   113.8   1 0   0 
 5709889 14.694  1-17 4227.4  80.2  63.9 4.655 0.024 0.025 0.613 0.020 0.020  40.42  3.77  1099.4    26.4   1 0   0 
 5710083 14.506  1-17 5897.8  96.3  93.2 4.466 0.021 0.030 1.020 0.037 0.049  17.09  1.51   246.1    13.5   1 0   0 
 5710099 13.153  0-17 6328.1 111.4 118.5 3.697 0.028 0.054 1.744 0.068 0.178   4.04  0.47   173.3    17.0   1 0   0 
 5710376 14.616  4-16 4107.2  75.8  84.8 4.591 0.016 0.014 0.642 0.013 0.013   7.00  0.51 16714.7   884.5   1 0   0 
 5710399 15.347  4-16 5094.9 112.8  93.8 3.507 0.085 0.101 1.335 0.153 0.194   7.00  0.52  1036.4    70.9   1 0   0 
 5714912 15.536  1-17 4954.0 151.0 151.0 4.572 0.066 0.039 0.692 0.093 0.050   6.57  0.48  2037.7   123.8   2     1 
 5715077 13.975  1-17 6319.6 142.5 128.7 4.109 0.033 0.035 1.309 0.057 0.063   7.65  0.57    43.8     8.9   1 0   0 
 5715088 15.774  1-17 4477.1  82.6  77.4 4.660 0.017 0.019 0.636 0.023 0.023  15.98  1.17   270.2    25.0   1 0   0 
 5715119 13.885  1-17 5891.0  94.6  94.6 4.412 0.022 0.033 1.109 0.042 0.059  20.33  2.22    68.6     6.1   1 0   0 
 5715314 15.410  1- 3 5591.6 119.0 116.8 4.377 0.054 0.054 0.929 0.073 0.069  24.20  1.98  1167.1    39.1   1 0   0 
 5715408 14.728  1-17 5594.0 171.8 165.8 4.509 0.023 0.035 0.917 0.045 0.063  18.49  3.03   200.7    14.3   1 0   0 
 5715483 14.867  1-17 5213.5  94.3  82.5 4.113 0.037 0.035 0.884 0.033 0.027  40.16  5.99   341.2    13.2   1 1   0 
 5715508 14.238  1-17 6109.0 101.7 100.9 4.472 0.018 0.026 1.012 0.031 0.041  11.77  0.78   812.5    38.3   1 0   0 
 5715630 12.688  0-17 5235.0  81.6  77.2 4.526 0.023 0.034 0.908 0.038 0.050   6.39  0.45  5148.5   268.7   1 0   0 
 5715686 13.691  1-17 6143.1 130.9 118.2 4.089 0.033 0.036 1.312 0.055 0.073   9.20  0.73   163.5    12.2   1 0   0 
 5715725 14.861  1-17 4844.5  87.2  84.0 4.611 0.019 0.026 0.728 0.030 0.036  15.75  1.14  3231.0   115.4   1 0   0 
 5716073 15.000  1-17 4067.6  68.4  76.4 4.646 0.018 0.015 0.595 0.014 0.014  27.80  2.03   673.7    27.6   1 0   0 
 5716131 14.836  1-17 6167.0 193.0 236.0 4.428 0.052 0.208 1.200 0.132 0.165  14.08  1.18  1176.7    50.8   2     1 
 5716224 15.873  1-17 4273.2  73.8  62.6 4.627 0.020 0.022 0.661 0.025 0.019  18.47  1.62  2083.7    90.2   1 0   0 
 5716461 11.881  1-17 5512.1 102.4  98.2 4.208 0.040 0.038 0.912 0.064 0.056  19.36  1.69  1122.0    34.8   1 0   0 
 5716625 14.626  1-17 5247.8 147.3 135.7 3.782 0.036 0.041 1.259 0.063 0.081  31.92  2.79   140.9     9.1   1 0   0 
 5716720 12.326  0-17 6506.5 127.1 132.3 4.069 0.032 0.032 1.376 0.065 0.057   6.11  0.67    94.1     8.4   1 0   0 
 5716726 13.971  1-17 5899.6 117.3 114.4 4.308 0.036 0.040 1.153 0.064 0.066  17.37  4.48    69.5     7.2   1 0   0 
 5716734 13.272  0-17 4803.4  74.8  70.8 4.541 0.030 0.026 0.795 0.041 0.034  11.93  1.04 10382.3   408.1   1 0   0 
 5716781 15.408  1-17 4664.8  88.8  81.1 4.624 0.019 0.023 0.697 0.029 0.031  30.42  4.13   799.4    30.4   1 0   0 
 5716875 14.199  1-17 6462.6 138.5 140.8 4.170 0.038 0.037 1.315 0.063 0.060   3.56  0.41   228.8    26.8   1 0   0 
 5716932 13.524  0-17 6701.3 134.8 131.1 4.200 0.028 0.031 1.456 0.064 0.068   5.91  0.46   106.3    11.8   1 0 1 0 
 5717218 14.472  1-17 4463.1  73.9  71.0 4.609 0.020 0.020 0.697 0.028 0.025  37.69  2.71   401.4    18.4   1 0   0 
 5717253 15.776  1-17 4053.4  64.4  70.9 4.593 0.009 0.012 0.638 0.010 0.008  33.06  2.31   609.5    27.7   1 0   0 
 5717352 15.438  1-17 5519.5 105.7 101.7 4.536 0.026 0.037 0.882 0.042 0.055  23.67  3.38  1065.5    42.8   1 0   0 
 5717638 15.808  1-17 4801.0  87.5  81.9 4.610 0.022 0.028 0.724 0.036 0.037  22.11  1.72  3465.1   122.0   1 0   0 
 5717647 14.669  1-17 6060.0 181.0 181.0 4.509 0.048 0.204 1.008 0.130 0.130   5.76  0.69   525.6    39.7   2     1 
 5717687 15.308  1-17 5735.5 123.4 133.5 4.503 0.026 0.036 0.937 0.045 0.058  32.38  3.51   608.8    25.6   1 0   0 
 5717765 15.612  1-17 3675.1  81.7  67.0 4.763 0.011 0.011 0.454 0.012 0.011  49.07  3.89  2812.3    67.2   1 0   0 
 5717786 14.508  1-17 6523.0 129.1 130.0 4.308 0.027 0.037 1.266 0.050 0.060   1.78  0.15   209.7    38.6 1 1 0   0 
 5717832 14.628  1-17 5934.9 113.0 110.6 4.392 0.037 0.045 1.038 0.064 0.076  20.75  2.46   230.1    12.7   1 0   0 
 5717844 12.871  0-17 5684.1 116.1 110.0 4.108 0.043 0.040 0.963 0.072 0.063  16.97  2.12  1111.0    40.5   1 0   0 
 5718014 14.148 15-16 6471.0 181.0 250.0 4.325 0.120 0.195 1.044 0.175 0.117  20.75  1.37    98.2     7.1   2     1 
 5718054 15.819  1-17 5495.3 117.5 112.5 4.503 0.042 0.057 0.891 0.056 0.062   5.09  0.37  3961.3   257.8   1 0   0 
 5718076 13.806  1-17 6648.9 131.5 122.1 4.314 0.020 0.025 1.295 0.040 0.044   2.88  0.23   440.0    43.8 1 1 0   0 
 5718262 15.595  1-17 4535.1 119.7 112.7 4.581 0.036 0.036 0.725 0.039 0.040  36.94  4.53   570.1    23.3   1     0 
 5718325 13.887  1-17 5418.0 153.3 156.6 3.464 0.038 0.045 1.588 0.084 0.105  26.45  2.04  3512.5   104.1   2 0   0 
 5718671 14.135  1-17 5962.2 119.4 116.4 4.308 0.042 0.044 1.066 0.076 0.079  17.62  1.76   104.0     9.2   1 0   0 
 5721447 15.173  1-17 5640.1 110.5 109.7 4.427 0.043 0.050 0.943 0.066 0.071  22.11  1.78  1551.3    49.9   1 0   0 
 5721498 14.271  1-17 6167.4 139.2 122.5 4.071 0.032 0.041 1.280 0.066 0.108   5.72  0.66   752.3    49.1   1 0   0 
 5721501 13.949  2-16 7083.3 158.0 152.8 4.218 0.027 0.032 1.483 0.066 0.067   0.68  0.04    41.9    28.5   2 0   0 
 5721863 15.556  2-17 5438.0 179.0 163.0 4.387 0.153 0.187 0.862 0.111 0.065  27.22  1.89   495.3    21.3   2     1 
 5721958 15.438  1-17 5908.4 148.4 135.4 4.475 0.026 0.034 0.987 0.047 0.061  20.21  3.38   306.0    18.4   1 0   0 
 5722229 15.339  1-17 6031.5 122.0 118.4 4.372 0.041 0.050 1.073 0.066 0.077  12.15  0.76   122.8    16.2   1 0   0 
 5722327 14.403  1-17 4864.5  96.5  85.3 4.560 0.027 0.027 0.773 0.040 0.040  10.03  0.74  3793.2   160.3   1 0   0 
 5722394 15.003  1-17 5353.3 100.4  83.2 4.274 0.038 0.032 0.877 0.050 0.035  13.43  1.11  2642.6   101.1   1 0   0 
 5722395 13.088  1-17 6623.6 129.7 116.4 4.358 0.015 0.020 1.234 0.027 0.037   5.97  0.52    62.7     8.1   1 0   0 
 5722533 15.002  4-17 4770.3  80.5  75.9 4.560 0.028 0.024 0.760 0.038 0.033  25.94  2.52   853.7    27.8   1 0   0 
 5722554 13.022  0-17 5821.2 112.5 107.4 4.298 0.040 0.042 1.014 0.075 0.075  26.48  2.16   384.0    11.7   1 0   0 
 5722668 14.241  1-17 4226.4  65.8  46.0 4.602 0.028 0.025 0.665 0.031 0.020  13.06  0.98  2944.7   110.0   1 0   0 
 5722703 14.068  1-17 5660.8 102.7  96.7 4.498 0.025 0.036 0.933 0.043 0.059  23.86  1.92   506.0    18.9   1 0   0 
 5722734 12.102  0-17 5890.2 110.4 107.2 4.384 0.039 0.042 0.966 0.069 0.068  14.63  1.83   288.9     5.8   1 0   0 
 5722767 13.480  0-17 6471.5 134.3 135.7 4.030 0.032 0.033 1.403 0.072 0.070   5.44  0.54   351.8    25.3   1 0   0 
 5722931 13.992  1-17 6447.2 137.1 122.5 3.742 0.036 0.035 1.785 0.075 0.079   3.02  0.71   211.4    26.0   1 0   0 
 5722953 15.027  1-17 4075.4  66.3  76.9 4.645 0.019 0.015 0.597 0.014 0.014  30.21  2.28  1752.9    46.8   1 0   0 
 5723085 14.931  1-17 6174.1 124.1 119.6 4.268 0.046 0.047 1.092 0.070 0.073   3.62  0.31   722.9    64.9   1 0   0 
 5723096 13.711  1-17 6264.0 169.0 206.0 4.342 0.112 0.192 1.008 0.173 0.101   9.74  0.75   285.3    16.8   2     1 
 5723199 10.076  1-17 6306.1 108.8 126.6 4.305 0.027 0.028 1.244 0.054 0.058   1.64  0.12  1167.0   118.9 1 1 0   0 
 5723318 13.957  1-17 6582.0 125.2 120.9 4.265 0.023 0.027 1.388 0.046 0.053   2.51  0.20   742.8    71.4 1 1 0   0 
 5723667 15.582  1-17 4737.8  85.4  79.0 4.583 0.026 0.028 0.743 0.036 0.035  26.30  3.21  1931.4    57.6   1 0   0 
 5724060 15.667  4-17 5033.2 101.1  93.8 4.565 0.028 0.036 0.791 0.040 0.047  30.00  3.03  1538.9    45.4   1 0   0 
 5724158 15.465  1-17 5330.6 123.3 108.2 4.506 0.039 0.045 0.863 0.054 0.060   2.47  0.17 13590.9  1134.4 1 1 0   0 
 5724212 15.561  1-17 5296.4 105.1  98.8 4.590 0.021 0.031 0.794 0.036 0.046  11.85  0.99  2250.8    97.5   1 0   0 
 5724266 15.259  1-17 5628.0 152.0 169.0 4.558 0.032 0.179 0.936 0.094 0.104  31.03  5.21   376.4    15.6   2     1 
 5724286 15.430  1- 3 5453.1 104.5 103.1 4.554 0.024 0.036 0.856 0.040 0.051  20.92  2.67   529.4    24.3   1 0   0 
 5724407 14.270  1-17 6853.6 157.4 157.6 4.321 0.021 0.025 1.316 0.042 0.047   4.00  0.29   373.3    34.4   1 0   0 
 5724456 13.610  0-17 6217.7 137.4 132.2 4.116 0.043 0.041 0.950 0.071 0.060  18.20  1.09   238.9    10.7   1 0   0 
 5724462 15.984  4-17 4357.1  82.8  81.8 4.652 0.019 0.021 0.642 0.024 0.023  18.34  1.51  1186.3    50.8   1 0   0 
 5724755 13.792  1-17 6737.3 365.2 222.9 4.060 0.031 0.031 1.473 0.112 0.093   2.80  0.36   156.4    21.8   1 0   0 
 5724813 14.517  1-17 5957.4 107.3 106.0 4.434 0.027 0.039 1.028 0.049 0.066   9.35  0.70  2677.8   119.9   1 0   0 
 5724836 14.780  1-17 5121.4  97.4  91.4 4.578 0.022 0.033 0.792 0.035 0.049   6.96  0.60  2470.0   130.5   1 0   0 
 5724837 14.264  1-17 5563.0  99.6  96.5 4.514 0.026 0.039 0.907 0.042 0.058   6.85  0.55  2614.0   135.8   1 0   0 
 5724958 15.856  2-17 5445.1 110.3 106.4 4.564 0.025 0.036 0.841 0.042 0.050  23.54  2.02   335.0    21.1   1 0   0 
 5725063 13.110  0-17 6503.5 147.0 136.1 3.767 0.029 0.028 1.750 0.080 0.075  15.38  3.54   164.2     8.4   1 0   0 
 5725202 15.256  4-17 5102.4  96.2  86.6 4.481 0.042 0.034 0.820 0.050 0.038  11.85  0.84  4014.8   160.3   1 0   0 
 5725370 13.101  0-17 6028.2 101.6  97.5 4.513 0.015 0.024 0.949 0.026 0.038   6.48  0.45  4422.5   226.8   1 0   0 
 5725672 14.280  1-17 5360.9  98.8  97.0 4.531 0.027 0.040 0.864 0.042 0.058   9.43  0.79   708.8    36.5   1 0   0 
 5725977 15.879  1-17 4322.8  81.8  80.1 4.651 0.018 0.020 0.641 0.022 0.021  10.46  0.73  7243.5   305.1   1 0   0 
 5726023 11.852  0-17 5316.5  70.7  64.6 4.277 0.023 0.019 0.852 0.030 0.024  27.99  2.16   681.4    17.7   1 0   0 
 5726061 15.876  2-17 5867.8 211.5 148.2 4.457 0.032 0.038 0.995 0.060 0.071  21.23  2.56   654.1    18.2   1 0   0 
 5726143 14.769  1-17 5387.6 102.5  98.9 4.549 0.023 0.037 0.856 0.036 0.055  29.79  2.80  1111.2    31.2   1 0   0 
 5726279 14.408  1-17 6396.4 132.1 127.7 4.293 0.031 0.043 1.239 0.059 0.071   2.94  0.32   304.9    36.1   1 0   0 
 5726373 12.331  0-17 5394.5  93.2  90.2 4.527 0.035 0.038 0.811 0.049 0.053  28.38  2.65   825.2    21.3   1 0   0 
 5726509 13.943  1-17 6138.7 127.4 115.3 4.299 0.036 0.027 1.229 0.058 0.062  19.56  2.40    77.5     6.3   1 0   0 
 5726557 15.728  1-17 5498.1 108.4 103.4 4.559 0.023 0.033 0.854 0.039 0.048  16.19  1.29  3555.7   126.5   1 0   0 
 5726723 15.103  1-17 6509.8 128.7 128.8 4.311 0.032 0.042 1.257 0.052 0.061   2.07  0.15   947.3   108.7 1 1 0   0 
 5726771 15.027  1-17 5916.8 109.3 104.0 4.465 0.025 0.037 0.997 0.044 0.060  20.05  2.15   240.4    14.3   1 0   0 
 5726850 15.172  4-17 5243.3 131.0 110.3 4.460 0.071 0.075 0.844 0.057 0.048  14.90  1.11  4007.5   142.2   1     0 
 5727041 13.243  0-17 6431.7 135.7 131.0 4.073 0.031 0.034 1.363 0.067 0.065  14.44  1.94    51.4     5.0   1 0   0 
 5727139 15.357  4-17 4538.6 101.3  95.8 4.607 0.035 0.038 0.701 0.044 0.045  29.59  3.07  1190.4    35.6   1     0 
 5727211 14.677  1-17 5709.1 121.7 115.2 4.325 0.047 0.047 0.969 0.076 0.073  14.59  1.39   943.1    38.6   1 0   0 
 5727413 13.471  0-17 6098.3 129.5 107.6 4.128 0.029 0.038 1.249 0.061 0.084  15.82  2.55   181.1     9.4   1 0   0 
 5727611 15.758  4-17 4235.7  70.9  52.4 4.590 0.027 0.021 0.675 0.032 0.023  19.79  1.79   910.9    38.6   1 0   0 
 5728073 15.079  1-17 5847.2 108.6 106.5 4.450 0.031 0.043 0.993 0.052 0.067  21.66  2.67   904.8    32.2   1 0   0 
 5728079 13.256  0-17 5482.3  90.3  90.7 4.492 0.025 0.034 0.952 0.043 0.055  14.37  1.17  3614.7   125.3   1 0   0 
 5728231 15.133  1-17 5819.5 136.9 144.2 4.187 0.072 0.077 1.050 0.100 0.095   6.10  0.47  2086.1   122.4   1 0   0 
 5729050 15.243  1-17 5257.1  99.9  94.3 4.552 0.027 0.038 0.832 0.040 0.055  21.36  1.64   572.4    24.1   1 0   0 
 5729315 11.883  0-17 4417.1  69.2  74.7 4.668 0.016 0.014 0.604 0.018 0.015  33.29  3.61   548.6    13.3   1 0   0 
 5729397 15.045  1-17 5302.5 104.0  97.9 4.548 0.026 0.039 0.843 0.039 0.055  17.96  1.38  4433.4   141.7   1 0   0 
 5729682 12.802  0-17 4942.6  76.2  76.5 4.609 0.022 0.026 0.709 0.030 0.034  38.77  5.54   266.7     7.1   1 0   0 
 5729898 15.734  1-17 4710.5 125.7 145.2 2.878 0.431 0.388 1.110 0.532 0.271   2.90  0.20  3464.4   292.3   2     0 
 5729931 15.191  1-17 5717.3 136.0 123.6 4.363 0.049 0.050 0.971 0.079 0.077  19.04  2.47   112.2    11.8   1 0   0 
 5729976 13.605  0-17 6560.2 142.7 141.8 3.933 0.034 0.035 1.501 0.079 0.079  11.01  0.83    44.6     6.2   1 0   0 
 5730015 15.460  1-17 6427.7 157.4 157.3 4.305 0.040 0.049 1.236 0.066 0.079   7.91  0.94   305.5    29.7   1 0   0 
 5730179 14.313  1-17 6616.3 183.8 197.8 3.799 0.113 0.119 1.667 0.188 0.193   6.81  0.51  2539.1   141.7   1     0 
 5730371 13.871  1-17 6001.6 711.8 168.2 4.151 0.244 0.293 1.020 0.423 0.119  22.74  2.02   251.8    10.4   1     0 
 5730445 15.253  4-17 4884.8  93.0  86.7 4.600 0.023 0.030 0.741 0.036 0.040  14.49  1.02  1180.6    49.8   1 0 1 0 
 5730536 15.305  4-17 5909.9 127.3 125.0 4.157 0.055 0.057 1.107 0.090 0.092  21.66  2.26   316.4    17.3   1 0   0 
 5730566 14.830  1-17 5998.5 114.4 108.2 4.470 0.023 0.032 1.004 0.041 0.056   7.92  0.60  3968.6   190.8   1 0   0 
 5730601 13.478  1-17 6507.3 140.3 134.8 3.825 0.033 0.035 1.753 0.070 0.086   6.71  2.23   198.7    15.2   1 0   0 
 5730753 15.799  4-17 5787.5 139.8 134.5 4.376 0.062 0.068 0.991 0.074 0.078  25.05  1.70  1359.1    46.1   1 1   0 
 5730772 13.232  0-17 6802.8 144.5 148.4 4.312 0.025 0.028 1.250 0.040 0.046  25.36  1.92    40.3     3.5   3 0   0 
 5730922 13.829  1-17 6622.1 161.2 180.1 3.766 0.031 0.038 1.728 0.083 0.088   3.79  0.35   178.3    20.3   2 0   0 
 5731097 13.119  0-17 6876.2 149.9 140.9 4.140 0.033 0.032 1.446 0.083 0.073   3.09  0.43   157.4    18.2   2 0   0 
 5731329 15.354  4-17 5401.0 133.8 127.2 4.368 0.142 0.317 0.886 0.098 0.068  21.68  4.76   113.6    12.0   1     0 
 5731359 15.728  4-17 4159.7  60.8  88.5 4.608 0.028 0.022 0.637 0.024 0.020   5.12  0.36  7941.4   472.8   1     0 
 5731425 15.642  2-17 5508.0 120.0 113.7 4.177 0.062 0.061 0.928 0.070 0.063  18.82  1.45   302.4    20.6   1 0   0 
 5731633 13.959  1-17 5906.4 132.2 131.3 3.994 0.051 0.040 1.182 0.136 0.078  11.04  0.88   768.2    35.0   1 0   0 
 5731643 13.694  1-17 5962.7 109.3 114.0 4.130 0.035 0.045 1.151 0.074 0.096  26.85  1.97   603.2    17.9   1 0   0 
 5731733 13.479  0-17 5686.0 134.7 132.8 3.644 0.029 0.028 1.380 0.059 0.059  15.93  1.25   129.0     7.7   1 0   0 
 5731960 12.060  0-17 6569.4 130.7 140.5 4.121 0.032 0.032 1.369 0.069 0.060  13.79  0.98   683.6    25.5   1 0   0 
 5731978 14.414  1-17 5067.3  83.6  76.5 4.453 0.032 0.024 0.820 0.039 0.027  17.96  1.43  3300.8   105.0   1 0   0 
 5732052 15.908  4-17 4603.9  68.3  67.1 4.531 0.020 0.017 0.762 0.020 0.018  31.06  2.48   768.8    28.8   1 1   0 
 5732057 11.502  0-17 6348.3 120.7 111.0 3.874 0.029 0.043 1.519 0.069 0.141   4.36  0.71   253.3    18.1   1 0   0 
 5732121 14.228 10-10 6285.8 141.3 130.5 4.287 0.032 0.040 1.199 0.070 0.080   4.48  0.32  2538.7   163.2   1 0   0 
 5732178 14.331  1-17 6892.4 157.6 144.7 4.294 0.023 0.029 1.351 0.048 0.051   0.62  0.05   150.6    52.3   2 0   0 
 5732553 15.396  1-17 5852.7 130.9 192.2 4.561 0.055 0.041 0.865 0.058 0.082  10.54  1.10  1381.7    67.5   1 0   0 
 5732659 15.820  4-17 4915.0 175.0 175.0 4.634 0.036 0.059 0.728 0.068 0.075  12.97  0.92  1837.1    81.4   2     1 
 5732661 13.736  1-17 5699.6 139.6 134.3 3.640 0.031 0.033 1.457 0.068 0.069  25.71  0.23   452.3    14.6   1 0   0 
 5732672 12.700  0-17 4939.0  78.7  73.1 4.580 0.020 0.029 0.796 0.029 0.042  31.49  4.02  1043.3    25.5   1 0   0 
 5732728 12.916  0-17 5436.2  83.4  80.3 4.499 0.019 0.030 0.983 0.035 0.049  39.28  3.26   212.2     6.0   1 0   0 
 5732773 15.857  2-17 4775.6  92.2  84.1 4.600 0.023 0.029 0.732 0.035 0.037  30.63  2.14  1403.6    43.2   1 0   0 
 5732782 13.649  1-17 5684.0  96.9  96.4 4.505 0.022 0.034 0.932 0.040 0.056   8.37  0.62  3432.0   157.0   1 0   0 
 5732812 15.020  1-17 4901.5  91.5  86.2 4.596 0.021 0.028 0.750 0.033 0.041  10.68  0.76  2421.6   104.9   1 0   0 
 5732966 13.919  1-17 6350.3 125.4 119.1 4.463 0.018 0.022 1.040 0.033 0.039   8.76  0.68    66.8     8.8   1 0   0 
 5733033 15.484  4-17 5382.0 189.0 189.0 4.627 0.039 0.091 0.749 0.082 0.067  24.69  1.84    30.7     9.9   2     1 
 5733083 15.916  4-17 5437.5 127.3 111.7 4.185 0.080 0.079 0.907 0.067 0.055  18.73  2.06   874.7    40.3   1 0   0 
 5733090 15.457  1-17 5644.3 114.6 110.6 4.499 0.031 0.042 0.925 0.050 0.059  11.76  1.06  1037.1    51.6   1 0   0 
 5733202 15.993  1-17 5296.7 112.5 106.0 4.542 0.032 0.045 0.840 0.046 0.055  15.12  1.54   385.5    29.8   1 0   0 
 5733223 14.134  1-17 4113.6  51.2  76.7 4.637 0.026 0.017 0.606 0.014 0.014  25.23  1.79  3824.1   101.3   1 0   0 
 5733478 13.902  1-17 5814.0 156.0 156.0 4.197 0.299 0.184 0.893 0.132 0.081   6.48  0.78   589.5    36.5   2     1 
 5733660 14.968  1-17 5740.9 106.7 104.7 4.446 0.036 0.046 0.968 0.057 0.069  20.90  2.16   209.5    12.9   1 0   0 
 5733815 15.779  2-17 4800.8 109.8  91.6 4.592 0.024 0.028 0.743 0.038 0.039  28.00  4.37   298.6    17.8   1 0   0 
 5733828 15.067  1-17 5318.0 102.1  93.5 4.579 0.020 0.032 0.812 0.036 0.048   7.65  0.56  4396.6   215.6   1 0   0 
 5733844 15.553  4-17 5545.9 123.7 116.7 4.522 0.029 0.040 0.895 0.047 0.057  20.80  1.63   132.0    14.1   1 0   0 
 5733972 13.808  1-17 6130.2 113.9 112.9 4.400 0.023 0.032 1.100 0.044 0.061   2.63  0.18  5509.3   444.4 1 1 0   0 
 5734009 14.380  1-17 4139.4  56.1  78.3 4.606 0.024 0.017 0.634 0.015 0.014  44.22  3.62   507.8    13.2   1 0   0 
 5734129 13.794  1-17 5263.7  68.1  66.3 4.357 0.018 0.016 0.818 0.022 0.019  24.37  1.74  2447.6    66.7   1 1   0 
 5734417 15.550  2-17 5642.3 170.5 225.4 4.538 0.025 0.033 0.888 0.047 0.053  21.48  2.04   589.6    26.5   1 0   0 
 5734506 13.587  0-17 6241.4 136.3 132.0 3.987 0.031 0.034 1.463 0.069 0.076   9.39  0.89   226.2    14.3   1 0   0 
 5734976 15.290  1-17 5366.1 124.0 119.6 4.535 0.027 0.039 0.862 0.044 0.059  25.94  2.02  1661.5    49.5   1 0   0 
 5735195 12.894  1-17 6496.6 128.7 117.6 3.556 0.030 0.034 2.122 0.072 0.107   1.60  0.10   179.0    26.5   3 0   0 
 5735207 12.108  1-17 4605.0  89.2  84.7 4.600 0.028 0.025 0.674 0.031 0.026  30.42  4.39   549.5    14.1   1     0 
 5735222 15.256  4-17 5090.4 121.7 104.2 4.590 0.020 0.029 0.775 0.034 0.047   9.04  0.65  3444.5   159.3   1 0   0 
 5735286 14.827  1-17 4973.8  88.8  82.3 4.551 0.030 0.032 0.791 0.041 0.044  14.20  1.30  1147.5    46.7   1 0   0 
 5735717 13.896  1-17 4462.9  74.3  68.1 4.601 0.022 0.016 0.686 0.026 0.021  12.27  0.83  4400.0   165.5   1 0   0 
 5735725 15.518  1-17 5779.5 121.3 114.8 4.548 0.024 0.030 0.886 0.042 0.043  14.08  1.20  1408.3    60.3   1 0   0 
 5736112 14.952  1-17 6220.4 130.2 131.9 3.693 0.067 0.078 1.646 0.137 0.158   2.01  0.15   885.0   102.1 1 1 0   0 
 5736178 11.324  0-17 6294.7 281.4 364.3 4.134 0.214 0.339 1.246 0.347 0.241   5.91  0.52   175.0    11.3   1     0 
 5736270 15.194  1-17 6521.9 141.1 131.5 4.176 0.094 0.102 1.327 0.084 0.076  12.86  0.86   618.6    32.4   1 0   0 
 5736540 15.128  1-17 5890.6 114.6 111.4 4.449 0.032 0.044 1.001 0.052 0.066  21.46  1.43   134.1    11.4   1 0   0 
 5736629 13.590  1-17 6282.0 203.0 226.0 3.778 0.527 0.093 1.344 0.216 0.324  25.37  2.29  1948.7    28.2   2     1 
 5736643 14.465  1-17 5083.3  96.2  90.7 4.569 0.024 0.033 0.797 0.036 0.049  25.05  2.10  1741.2    49.2   1 0   0 
 5736696 15.396  1-17 6158.0 139.8 124.2 4.220 0.059 0.061 1.182 0.072 0.087   3.77  0.23   225.6    36.7   1 0   0 
 5736728 15.633  2-17 5639.6 108.7 103.5 4.517 0.027 0.039 0.911 0.045 0.054  10.23  0.73  2373.2   110.6   1 0   0 
 5736860 15.564  4-17 5432.0 122.4 103.8 4.323 0.052 0.046 0.887 0.065 0.050  11.21  0.65   302.0    25.8   1 0   0 
 5737016 11.884  0-17 5561.5  92.1  86.3 4.537 0.019 0.032 0.891 0.034 0.052  21.04  3.30   499.2    15.3   1 0   0 
 5737442 15.458  4-17 5284.5 107.0 100.2 4.583 0.024 0.034 0.799 0.040 0.048  12.53  0.88  2845.8   115.4   1 0   0 
 5737898 13.008  0-17 6589.6 124.9 118.2 4.354 0.015 0.020 1.245 0.029 0.037   6.09  0.55    78.5     8.6   1 0   0 
 5738078 15.092  1- 3 6088.3 127.8 123.6 4.205 0.045 0.052 1.161 0.071 0.088   1.52  0.10   518.8    81.9   1 0   0 
 5738091 15.574  4-17 5132.4 100.0  94.1 4.572 0.025 0.036 0.798 0.039 0.050  27.61  2.72   438.9    19.9   1 0   0 
 5738138 14.451  1-17 3840.7  67.0  77.0 4.723 0.012 0.012 0.508 0.012 0.012  41.55  2.92  1763.9    38.6   1 0   0 
 5738346 15.970  4-17 4104.3  55.3  80.1 4.653 0.029 0.018 0.593 0.016 0.016  29.38  2.28  2033.5    60.0   1 0   0 
 5738404 13.354  1-17 5750.2 103.8 101.7 4.500 0.021 0.033 0.947 0.038 0.058  25.53  2.20   438.2     6.9   1 0   0 
 5739031 13.963  1-17 6635.0 156.9 157.0 4.214 0.030 0.031 1.258 0.049 0.053   3.19  0.30   361.9    36.0 1 1 0   0 
 5739054 15.034  1-17 6127.4 128.4 121.2 4.429 0.024 0.033 1.065 0.045 0.061   9.82  0.83   780.0    42.5   1 0   0 
 5739220 14.534  1-17 5970.3 119.4 128.8 4.125 0.039 0.049 1.158 0.079 0.101   9.16  0.67   304.2    21.0   1 0   0 
 5739251 13.789  1-17 4167.2  48.9  72.3 4.582 0.013 0.012 0.653 0.014 0.007   9.17  0.65  7609.7   326.7   1     0 
 5767509 15.875  1-16 4829.9 109.2  91.0 4.614 0.020 0.026 0.723 0.033 0.037  25.94  2.39  1753.0    64.0   1 0   0 
 5767580 15.830  2-16 4910.5  93.8  85.3 4.551 0.032 0.031 0.781 0.042 0.040   5.49  0.39 13763.5   781.9   1 2   0 
 5767585 13.544  0-16 5802.7  92.8  87.9 4.516 0.014 0.020 0.965 0.026 0.034  26.12  2.91   726.7    23.5   1 0   0 
 5767592 15.922  1-16 4593.2  83.7  79.6 4.584 0.025 0.023 0.729 0.033 0.029  35.19  5.01  1674.1    53.2   1 0   0 
 5767689 15.615  1-16 5118.5  98.0  92.7 4.565 0.027 0.037 0.802 0.040 0.050  16.64  1.32  8141.4   288.8   1 0   0 
 5767773 10.863  0-16 6386.9 132.0 117.4 4.066 0.029 0.032 1.285 0.053 0.077   5.48  0.53   180.4    12.0   1 0   0 
 5767865 13.897  1-16 6149.8 118.9 118.2 3.930 0.035 0.051 1.382 0.077 0.128  18.85  1.91   122.7     8.4   1 0   0 
 5768082 13.637  1-16 5133.4  81.9  77.9 4.573 0.013 0.020 0.870 0.024 0.030  30.84  3.60  1524.8    45.9   1 0   0 
 5768295 14.360  1-16 5274.0  95.3  90.0 4.575 0.020 0.033 0.815 0.032 0.050  25.58  2.00  1691.4    52.9   1 0   0 
 5768459 12.271  0-16 5790.0 145.0 130.0 4.075 0.280 0.120 0.934 0.144 0.084   7.70  0.56   884.6    44.6   2     1 
 5768540 14.154  1-16 5264.8  76.7  75.0 4.522 0.018 0.029 0.952 0.031 0.045  19.06  1.42    83.8     7.7   1 0   0 
 5768601 15.751  1-16 5716.1 109.0 105.0 4.489 0.032 0.044 0.941 0.050 0.060  22.11  3.63   612.3    31.9   1 0   0 
 5768948 15.464  1-16 5943.0 123.9 116.2 4.270 0.056 0.057 1.071 0.077 0.082  31.02  5.13  1354.7    48.0   1 0   0 
 5768996 12.150  0-16 6377.0 194.6 149.1 4.287 0.027 0.034 1.217 0.069 0.074   3.12  0.35   325.3    28.1 1 1 0   0 
 5768999 12.249  0-16 5874.9  93.2  90.1 4.492 0.017 0.027 0.980 0.031 0.045  32.79  3.24   888.0    25.1   1 0   0 
 5769151 14.441  1-16 5796.0 155.0 155.0 4.459 0.081 0.189 0.918 0.123 0.092  31.49  3.54  1826.4    23.5   2     1 
 5769252 14.591  1-16 5920.2 124.9 117.6 4.136 0.038 0.038 1.276 0.050 0.077  32.56  2.99   878.7    28.9   1 0   0 
 5769267 14.503  1-16 4663.6  67.1  62.6 4.519 0.019 0.015 0.771 0.020 0.016  13.43  1.37  2128.7    85.1   1 1   0 
 5769456 15.412  1-16 5853.9 102.8  98.3 4.474 0.031 0.042 0.976 0.050 0.061  17.01  2.95   532.8    30.0   1 0   0 
 5769476 15.695  1-16 5716.8 119.7 114.7 4.214 0.062 0.063 0.996 0.082 0.076  20.49  1.83  1076.8    45.2   1 0   0 
 5769480 14.354  1-16 5531.5  94.9  91.1 4.508 0.027 0.040 0.905 0.044 0.060  21.48  2.30  1075.9    37.4   1 0   0 
 5769712 14.517  1-16 5097.7  92.0  88.3 4.597 0.019 0.029 0.767 0.030 0.045  12.97  0.92  2580.2   107.7   1 0   0 
 5769779 15.057  1-16 6502.8 132.5 128.9 4.018 0.057 0.057 1.420 0.082 0.080   7.88  0.59   206.5    22.5   1 0   0 
 5769810 13.360  1-16 6794.5 139.8 130.0 4.295 0.020 0.026 1.337 0.042 0.048   3.39  0.28   106.7    14.9   1 0 1 0 
 5769824 14.309  1-16 6589.3 125.9 123.9 4.337 0.021 0.027 1.256 0.038 0.048   4.40  0.34   298.3    29.1   1 0   0 
 5770074 13.605  0-16 6143.8 100.3  94.8 4.427 0.013 0.018 1.126 0.027 0.034  18.44  2.31   273.3    13.2   1 0 1 0 
 5770405 15.930  1-16 4600.2  81.7  76.3 4.605 0.022 0.025 0.712 0.032 0.031  27.06  4.18   409.2    29.6   1 0   0 
 5770515 13.662  1-16 6216.2 119.0 123.2 3.701 0.040 0.057 1.670 0.101 0.176   5.80  0.49   681.6    43.5   1 0   0 
 5770769 15.264  1-16 4796.3  92.0  84.6 4.596 0.022 0.027 0.740 0.032 0.037   1.19  0.08 19805.6  2370.5 1 1 0   0 
 5770995 14.129  1-16 6095.8 119.6 118.6 4.389 0.038 0.042 0.992 0.063 0.067  30.83  4.87   391.6    14.5   1 0   0 
 5771020 12.442  0-16 4593.0 160.0 160.0 4.599 0.056 0.028 0.672 0.075 0.054  30.42  2.43  1399.5    41.1   2     1 
 5771097 13.558  0-16 6615.3 150.1 145.9 4.198 0.030 0.031 1.265 0.048 0.047   5.84  0.60   794.2    50.3   1 0   0 
 5771126 14.229  1-16 5287.0  98.3  91.6 4.585 0.019 0.031 0.803 0.030 0.046  41.84  4.47   724.5    20.6   1 0   0 
 5771150 15.187  1-16 4217.8  62.5  58.8 4.594 0.028 0.021 0.664 0.033 0.019  13.06  1.11  2318.2   101.9   1 0   0 
 5771742 13.102  0-16 6349.1 133.3 121.0 4.015 0.030 0.031 1.374 0.065 0.064  11.26  0.84    71.6     6.5   1 0   0 
 5771761 16.614  6-16 4210.2  82.7  55.1 4.661 0.024 0.034 0.618 0.020 0.020  24.87  0.92  1536.8    98.2   1 0   0 
 5771775 13.285  0-16 6308.6 133.8 119.7 4.260 0.038 0.035 1.194 0.065 0.068   4.58  0.35    46.6     9.0   1 0   0 
 5771915 10.955  0-16 6263.0 127.8 123.9 4.095 0.029 0.033 1.298 0.056 0.066   9.28  0.63    96.8     5.6   1 0   0 
 5771956 15.931  1-16 4899.6 109.7 118.0 4.565 0.028 0.032 0.774 0.041 0.043  31.28  2.26   768.9    34.0   1 0   0 
 5772278 12.050  0-16 5155.1  88.4  80.5 4.505 0.039 0.035 0.812 0.050 0.044  34.70  4.80   595.9    16.7   1     0 
 5772327 12.640  0-16 6351.3 120.1 109.5 4.376 0.020 0.030 1.164 0.039 0.059  17.94  2.16   108.0     5.9   1 0   0 
 5772478 13.890  2-16 6120.0 109.7 109.9 4.149 0.029 0.037 1.201 0.060 0.080  10.39  0.76    34.4     7.0   1 0   0 
 5772572 13.503  0- 1 6143.2 129.9 107.6 4.189 0.039 0.039 1.145 0.068 0.079   1.26  0.10   199.0    35.4   1 0   0 
 5772578 14.683  1-16 4588.5  74.4  71.7 4.574 0.025 0.019 0.735 0.032 0.026  32.83  2.79  2080.0    60.6   1 0   0 
 5772625 13.891  1-16 6230.9 118.1 113.6 3.942 0.032 0.038 1.455 0.067 0.105  12.54  1.32    78.7     8.2   1 0   0 
 5772694 16.126  6- 6 4193.8  73.1 111.4 4.602 0.022 0.023 0.654 0.033 0.026  14.90  1.11  1484.2   107.7   1 0   0 
 5772806 13.572  0-16 4296.5  79.8  68.7 4.595 0.025 0.021 0.693 0.027 0.028  27.04  3.06   707.0    22.9   1     0 
 5772911 12.933  0-16 6513.8 134.2 129.4 4.057 0.032 0.030 1.535 0.063 0.065   0.87  0.06  4162.4   587.2 1 1 0   0 
 5772927 15.626  1-16 5162.7  90.4  94.9 4.332 0.085 0.141 0.861 0.032 0.035  20.63  1.64  2128.3    75.0   1 1   0 
 5773058 14.513  1-16 5403.0 101.5  99.5 4.546 0.033 0.047 0.851 0.050 0.057  25.76  1.80   495.1    19.7   1     0 
 5773086 15.186  1-16 6227.6 135.6 128.1 4.205 0.052 0.058 1.217 0.069 0.085   4.18  0.30  2742.1   192.3   1 0   0 
 5773121 15.040  1-16 5140.1  87.6  83.6 4.545 0.023 0.035 0.871 0.037 0.045  18.09  1.65  5473.0   205.3   1 0 1 0 
 5773135 15.684  2-16 5072.2  96.8  91.2 4.556 0.026 0.038 0.835 0.040 0.045  27.23  2.54   836.9    37.0   1 0   0 
 5773146 15.143  1-16 4257.9  80.6  65.5 4.650 0.017 0.022 0.637 0.019 0.018  43.32  6.37   691.5    21.7   1 0   0 
 5773155 10.308  0-16 6215.3 120.9 113.8 4.010 0.029 0.029 1.404 0.063 0.068   7.31  0.90   121.4     7.2   1 0   0 
 5773195 13.568  0-16 5963.8 113.5 111.3 3.950 0.046 0.043 1.277 0.131 0.077  27.56  1.79    62.3     5.1   1 0   0 
 5773306 12.700  0-16 5942.3 118.1 107.5 4.190 0.028 0.038 1.221 0.050 0.077  25.52  3.81   138.2     6.5   1 0   0 
 5773345  9.157  0-16 6205.6 117.4 112.3 3.987 0.027 0.029 1.461 0.058 0.071  11.29  0.62    78.9     3.7   1 0   0 
 5773403 14.200  1-16 5331.3  95.1  89.3 4.500 0.039 0.032 0.787 0.053 0.044  20.78  2.45  1653.2    55.2   1 0   0 
 5773422 13.159  0-16 5673.7  99.0  96.1 4.504 0.025 0.034 0.910 0.043 0.054  18.72  2.01   346.2    15.6   1 0   0 
 5773489 12.371  0-16 5621.1  95.5  89.8 4.483 0.028 0.038 0.932 0.050 0.063   7.29  0.55  3177.5   161.7   1 0   0 
 5773502 14.599  1-16 5994.6 109.7 107.3 4.401 0.031 0.042 1.053 0.057 0.073  12.25  1.15   497.4    27.5   1 0   0 
 5773656 15.091  4-16 5105.5 100.9  92.4 4.556 0.027 0.036 0.808 0.039 0.050  28.58  3.43   495.3    22.0   1 0   0 
 5773661 14.702  1-16 5857.3 126.5 120.8 3.999 0.060 0.045 1.116 0.119 0.072  19.30  1.50   100.1     9.3   1 0   0 
 5773914 15.146  1-16 6174.1 134.8 120.0 4.094 0.049 0.050 1.265 0.066 0.097   5.96  0.45  2060.1   127.1   1 0   0 
 5774262 14.844  1-16 5165.8  74.5  68.6 4.317 0.042 0.069 0.867 0.024 0.021  38.00  6.26   405.6    15.3   1     0 
 5774321 14.549  1-16 4571.0  73.9  71.4 4.581 0.024 0.020 0.729 0.032 0.026  44.23  5.22   872.7    24.0   1 0   0 
 5774349 14.970  1-16 4942.4 112.7  97.6 4.603 0.018 0.026 0.747 0.032 0.041  32.15  3.16   814.1    28.9   1 0 0 0 
 5774421 12.333  0-16 6792.7 148.0 138.8 4.046 0.033 0.034 1.490 0.080 0.075   5.20  0.74   632.9    39.9   2 0   0 
 5774607 15.238  1-16 3522.0  70.6  55.0 4.904 0.009 0.009 0.289 0.008 0.008  81.96  7.13  3891.8    67.7   1 0   0 
 5774694  8.308  0-16 5549.9 100.5 100.4 4.385 0.041 0.041 0.930 0.068 0.063  12.10  1.01  2286.2    92.6   1 0   0 
 5774752 15.623  4-16 5481.0 180.0 180.0 4.574 0.036 0.144 0.914 0.082 0.101   8.98  0.64  7103.1   341.8   2     1 
 5774815 11.957  0-16 5730.0 144.0 144.0 4.315 0.180 0.135 0.889 0.124 0.072  20.75  1.87   323.8    11.4   2     1 
 5774865 15.023  1-16 5536.4 103.6 104.0 4.438 0.043 0.049 0.915 0.065 0.068  21.47  1.89    83.4    11.5   1 0   0 
 5774866 14.385  1-16 5775.7 109.9 109.1 4.127 0.047 0.048 1.055 0.101 0.079  18.74  3.61   116.0     9.5   1 0   0 
 5774920 12.732  1-16 4985.8  81.0  75.0 4.541 0.031 0.030 0.796 0.044 0.043  36.42  5.05   364.1    10.8   1 0   0 
 5774937 13.362  1-16 5996.2 115.8 112.0 4.320 0.039 0.042 1.075 0.074 0.078   9.23  0.75  1821.6    84.7   1 0   0 
 5774944 15.638  2- 3 5028.7  93.6  85.9 4.559 0.029 0.035 0.794 0.040 0.047  24.54  0.78  1295.0    62.4   1 0   0 
 5774954 13.985  1-16 5509.5  94.2  93.2 4.525 0.023 0.037 0.893 0.039 0.057  21.07  1.90   979.4    34.8   1 0   0 
 5775182 13.954  2-16 5798.0 174.0 192.0 4.187 0.364 0.224 0.808 0.114 0.066  16.28  1.51  1183.3    47.3   2     1 
 5775195 15.485  1-16 5145.3  98.1  88.0 4.494 0.042 0.037 0.827 0.052 0.045  39.59  2.64   823.3    26.6   1 0   0 
 5775290 14.871  1-16 4675.4  81.1  78.0 4.570 0.026 0.021 0.745 0.035 0.030  23.87  2.41   457.6    21.8   1 0   0 
 5775294 14.567  1-16 4291.4  74.9  62.9 4.631 0.019 0.015 0.647 0.020 0.017  19.79  1.67  1075.2    38.5   1 0   0 
 5775419 13.119  0-16 6506.4 152.0 127.3 4.133 0.033 0.037 1.238 0.049 0.069   4.96  0.86   252.8    20.3   1 0   0 
 5778913 14.296  1-17 4939.8  97.1 105.9 4.611 0.029 0.036 0.731 0.042 0.041  29.18  3.84   733.3    21.3   1     0 
 5778943 14.566  1-17 4261.6  89.9  81.3 4.640 0.032 0.030 0.634 0.033 0.031  19.25  1.77  1251.1    42.2   1     0 
 5778952 15.895  4-17 5114.1  91.0  83.2 4.475 0.044 0.036 0.822 0.049 0.038  26.67  2.20  2144.3    65.0   1 0   0 
 5778974 13.898  1-17 6361.9 139.6 135.3 4.161 0.032 0.037 1.278 0.055 0.059   6.66  0.63    30.5     9.0   1 0   0 
 5779005 14.965  1-17 5702.0 115.7 110.4 4.357 0.114 0.157 0.965 0.082 0.075  25.36  1.78   152.9    13.4   1     0 
 5779010 12.156  0-17 6380.7 130.9 124.9 4.003 0.171 0.150 1.377 0.161 0.125   8.70  0.78    49.7     4.7   1     0 
 5779061 14.273  1-17 5646.1 109.7 104.6 4.280 0.040 0.042 1.014 0.067 0.068  40.98  5.43   588.1    15.1   1 0   0 
 5779070 16.980  3- 6 4212.6  84.3  56.8 4.636 0.030 0.030 0.636 0.030 0.025  36.94  4.13   749.2    63.8   1 0   0 
 5779130 14.950  1-17 5184.1  93.0  89.0 4.563 0.025 0.036 0.814 0.038 0.052  11.77  0.78  5521.7   215.0   1 0   0 
 5779152 12.952  0-17 6725.0 182.0 223.0 4.160 0.160 0.131 1.262 0.158 0.193   4.24  0.77   227.2    19.4   2     1 
 5779190 15.657  1-17 5007.4  89.9  82.5 4.543 0.034 0.035 0.797 0.044 0.044  36.43  3.37  1255.4    35.1   1 0   0 
 5779298 15.803  1-17 4898.9  87.8  81.2 4.561 0.031 0.033 0.775 0.040 0.040  17.96  1.45  4540.3   150.5   1 0   0 
 5779308 15.478  1-17 4609.8  80.5  75.6 4.588 0.024 0.023 0.728 0.033 0.030  25.58  2.19   666.2    25.7   1 0   0 
 5779492 13.768  1-17 5922.0 116.8 113.0 4.271 0.034 0.038 1.178 0.060 0.071  20.78  2.20    24.9     4.3   1 0   0 
 5779510 15.104  1-17 5512.9  98.0  96.6 4.526 0.026 0.039 0.890 0.041 0.056  14.90  1.14  4585.2   161.0   1 0   0 
 5779615 15.380  4-17 4323.2  58.8 107.2 4.608 0.022 0.012 0.652 0.015 0.022   3.29  0.22  2691.6   213.0 1 1 0   0 
 5779621 14.963  1-17 4998.4  81.4  77.6 4.533 0.031 0.036 0.836 0.043 0.046  28.18  2.55   420.7    16.1   1 0   0 
 5779623 15.403  4-17 5646.1 116.1 110.8 4.224 0.057 0.058 0.965 0.076 0.071   3.31  0.23  2947.2   230.9 1 1 0   0 
 5779658 15.170  1-17 5330.7  94.1  92.0 4.526 0.031 0.043 0.858 0.045 0.058  27.04  3.51  1039.0    32.6   1 0   0 
 5779711 15.094  4-17 5788.6 115.8 119.4 4.124 0.049 0.056 1.062 0.104 0.084  26.45  3.12   808.8    26.9   1 0   0 
 5779723 13.300  0-17 6017.9 111.1 109.7 4.326 0.039 0.041 1.082 0.072 0.078  11.04  0.60   101.3     7.8   1 0   0 
 5779809 15.308  1-17 4224.0  75.7  66.2 4.683 0.018 0.021 0.594 0.016 0.017  28.38  2.34  1115.6    34.3   1 0   0 
 5779846 14.734  1-17 5819.8 104.6 102.4 4.165 0.048 0.053 1.062 0.089 0.082  26.44  4.38   220.7     5.4   1 0   0 
 5779873 15.242  1-17 4783.0  78.3  74.6 4.565 0.028 0.026 0.759 0.038 0.035  70.37 11.35   315.3     9.4   1 0   0 
 5779914 12.679  0-17 4866.1  72.2  71.4 4.544 0.028 0.031 0.826 0.040 0.041  39.31  3.64  1126.1    24.5   1 0   0 
 5779962 13.588  0-17 5351.9 110.4 105.0 4.427 0.085 0.089 0.866 0.061 0.053   8.21  0.74  3229.5   149.3   1     0 
 5780084 14.651  1-17 5068.5  70.0  62.8 4.396 0.020 0.018 0.842 0.021 0.016  21.51  1.68  2034.0    61.7   1 1   0 
 5780123 15.996  1-17 4097.8  58.9  75.7 4.642 0.024 0.018 0.601 0.016 0.016  14.69  1.22  1119.8    54.7   1 0   0 
 5780169 14.813  1-17 5530.0 148.0 165.0 4.567 0.034 0.136 0.961 0.067 0.109  32.00  3.54   549.6    17.6   2     1 
 5780194 15.683  1-17 5223.3 100.0  94.1 4.515 0.039 0.045 0.839 0.051 0.054  21.07  2.98   785.7    33.3   1 0   0 
 5780241 14.148 10-10 6401.2 119.8 112.4 3.747 0.072 0.071 1.674 0.119 0.145   8.30  1.18   358.9    22.8   1 0   0 
 5780245 13.725  1-17 5686.2 105.7 101.6 4.358 0.042 0.042 0.952 0.071 0.065  13.70  1.85   296.8    14.6   1 0   0 
 5780269 12.390  0-17 5202.1  86.0  81.7 4.559 0.020 0.031 0.848 0.032 0.044   7.98  0.58  3795.6   174.8 1 1 0   0 
 5780304 12.626  0-17 5969.7 102.5  99.0 4.438 0.025 0.035 1.023 0.045 0.059  11.13  1.63   131.0     7.8   1 0   0 
 5780336 15.906  2-17 5224.4  97.6  92.5 4.551 0.032 0.044 0.822 0.046 0.054  26.30  4.12   604.9    27.2   1 0   0 
 5780381 13.942  1-17 4861.4  79.9  78.2 4.599 0.021 0.027 0.733 0.031 0.036  19.12  1.61  3123.3    95.4   1 0   0 
 5780458 15.318  1-17 5127.4  88.5  81.6 4.496 0.043 0.039 0.823 0.051 0.044  28.77  3.31   190.7    12.1   1 0   0 
 5780460 15.703  2-17 5123.0 168.0 138.0 4.523 0.084 0.063 0.737 0.103 0.051  73.87  7.57  1592.6    29.9   2   0 1 
 5780503 15.381  1-17 4444.8  86.3  86.4 4.571 0.026 0.021 0.726 0.026 0.025  29.59  3.06  1049.7    32.4   1     0 
 5780613 10.692  0-17 6213.3 112.5 126.2 4.132 0.026 0.035 1.333 0.050 0.062   2.50  0.21   324.8    28.6   1 0   0 
 5780616 13.811  2-17 5406.5 112.9 108.5 3.884 0.092 0.086 1.158 0.114 0.102   0.42  0.03  2075.6   441.3 1 1     0 
 5780930 14.534  1-17 4467.5  76.1  74.0 4.635 0.017 0.020 0.671 0.024 0.024  14.09  1.00  2441.0    89.7   1 0 0 0 
 5781140 14.917  1-17 5999.0 158.3 136.5 3.997 0.047 0.047 1.232 0.123 0.107   7.54  0.62   614.2    39.9   1 0   0 
 5781190 14.820  1-17 5924.8 104.2 111.4 4.069 0.048 0.057 1.156 0.104 0.091   9.68  0.68    14.3    10.0   1 0   0 
 5781247 15.566  1-17 5468.0 107.2 100.7 4.406 0.054 0.053 0.895 0.068 0.062   1.63  0.11  2301.3   267.7 1 1 0   0 
 5781264 13.949  1-17 5841.3 109.7  99.2 4.164 0.099 0.092 1.193 0.088 0.088  12.96  1.84   244.9    13.7   1     0 
 5781301 14.853  1-17 6127.0 122.8 106.6 4.107 0.045 0.045 1.229 0.064 0.090   9.87  0.68     2.5     9.6   1 0   0 
 5781408 12.856  0-17 6562.0 119.1 132.6 4.324 0.021 0.027 1.264 0.039 0.047   1.27  0.09   195.9    31.6 1 3 0   0 
 5781444 15.083  1-17 5459.0  96.8  94.0 4.567 0.021 0.032 0.844 0.036 0.047  22.18  1.61   252.9    14.2   1 0   0 
 5781475 17.622 14-17 4149.5  81.4 104.7 4.635 0.041 0.035 0.618 0.039 0.043  86.52  8.39 18961.4   341.0   1     0 
 5781516 15.438  1-17 4666.6  81.7  74.9 4.547 0.027 0.019 0.757 0.032 0.024  38.24  3.95   684.0    21.2   1 0   0 
 5781559 15.824  2-17 4990.1  88.2  82.7 4.496 0.039 0.031 0.804 0.043 0.033  21.66  1.81  3500.7   108.7   1 0   0 
 5781663 15.868  4-17 6006.3 116.4 112.0 4.242 0.078 0.076 1.106 0.080 0.084  34.66  4.78   385.1    18.6   1 0   0 
 5781673 14.068 10-10 6409.6 131.7 134.5 4.102 0.035 0.038 1.336 0.065 0.064   6.35  0.69     1.1     7.6   1 0   0 
 5781739 15.305  1-17 5049.4  93.8  87.8 4.573 0.025 0.033 0.787 0.037 0.047  22.74  3.27   341.9    17.5   1 0   0 
 5781749 13.957  1-17 5920.4 103.4 100.8 4.463 0.026 0.036 0.978 0.044 0.057  15.40  2.07   822.6    31.4   1 0   0 
 5781846 15.084  4-17 5497.8  97.4  91.2 4.534 0.024 0.037 0.883 0.039 0.055  22.61  1.94   117.5    10.4   1 0   0 
 5781851 14.278  1-17 4954.4  88.0  86.4 4.609 0.018 0.026 0.739 0.029 0.039  11.37  0.78  4320.7   170.2   1 0   0 
 5781874 13.003  0-17 6226.2 115.7 120.4 4.080 0.032 0.042 1.224 0.055 0.097  14.33  1.10    40.8     4.3   1 0   0 
 5781895 12.898  0-17 6654.1 145.9 143.7 4.205 0.033 0.031 1.303 0.055 0.046   3.51  0.39   453.3    36.6   1 0   0 
 5781991 14.768  1-17 5481.3  92.3  94.8 4.524 0.024 0.036 0.897 0.038 0.049  15.53  1.25  1311.0    49.7   1 0   0 
 5782096 13.602  0-17 4777.0 143.0 114.0 3.909 0.663 0.357 0.953 0.196 0.178  17.60  1.86   473.7    18.0   2     1 
 5782134 12.428  0-17 5814.6 104.7 103.3 4.433 0.035 0.040 0.946 0.061 0.065  14.07  1.46   722.6    26.9   1 0   0 
 5782223 15.374  1-17 4559.4  80.3  76.5 4.592 0.023 0.022 0.720 0.031 0.028  32.38  2.79  1110.4    32.3   1 0   0 
 5782377 13.922  1-17 6072.7 103.5 101.9 4.456 0.020 0.029 1.022 0.036 0.049  14.90  1.48   360.1    16.5   1 0   0 
 5782434 14.298  1-17 5854.8 129.3 116.9 3.664 0.041 0.039 1.453 0.079 0.072   8.14  0.63  2106.2   101.9   1 0   0 
 5782443 15.109  4-17 5910.6 114.7 110.4 4.232 0.096 0.091 1.072 0.088 0.086   8.20  0.68   419.3    31.0   1     0 
 5782501 13.140  0-17 5307.4  89.1  88.6 4.486 0.036 0.040 0.888 0.055 0.057  24.88  2.28  1538.6    41.8   1 0   0 
 5782535 14.467  1-17 5334.9 105.6 100.5 4.497 0.037 0.042 0.866 0.055 0.060  27.42  3.69   642.7    20.2   1 0   0 
 5782570 13.223  0-17 5765.0  78.0  78.0 3.998 0.202 0.093 1.070 0.114 0.114   4.21  0.40   446.3    33.8   2     1 
 5782660 15.777  1-17 5306.3 104.4  96.5 4.487 0.045 0.049 0.858 0.056 0.056  27.99  2.39  2172.6    63.1   1 0   0 
 5782710 15.995  1-17 4473.6  84.9  78.1 4.659 0.018 0.020 0.638 0.025 0.024  36.68  3.37  1259.4    37.6   1 0   0 
 5782933 15.755  2-17 5764.2 105.7 102.2 4.477 0.035 0.047 0.956 0.053 0.062  13.33  1.00  3412.2   134.6   1 0   0 
 5783056 15.517  1-17 5274.4 100.2  93.6 4.529 0.034 0.044 0.845 0.047 0.056   1.66  0.09    72.2    43.2   1 0   0 
 5783173 13.701  1-17 6176.1 102.9  98.7 4.391 0.015 0.022 1.183 0.032 0.043  10.64  0.84   216.8    13.3   1 0   0 
 5783181 14.853  1-17 4240.1  76.3  52.0 4.644 0.019 0.025 0.641 0.019 0.017  25.05  1.78  3102.9    85.2   1 0   0 
 5783428 13.861  1-17 5473.1 112.5 106.1 4.046 0.040 0.038 0.931 0.062 0.056  22.58  1.80   707.4    22.6   1 0   0 
 5783430 14.082  1-17 5564.0 102.5 102.9 4.426 0.042 0.046 0.922 0.068 0.069  27.38  4.81   721.1    21.3   1 0   0 
 5783432 15.981  4-17 5228.0 100.6  95.1 4.552 0.031 0.043 0.823 0.045 0.054  29.58  2.05   518.6    34.4   1 0   0 
 5783528 12.214  0-17 6582.5 135.2 153.4 4.237 0.032 0.030 1.277 0.056 0.050   5.80  0.73   406.4    24.8   1 0   0 
 5783576 14.135  1-17 5997.7 109.4 115.2 4.310 0.034 0.037 1.193 0.055 0.070  12.49  1.20   119.9     9.9   1 0   0 
 5783802 15.484  1-17 3648.6  82.2  66.0 4.773 0.011 0.011 0.441 0.011 0.011  52.60  5.99  1164.3    26.8   1 0   0 
 5783884 15.394  4-17 5228.4  91.2  80.7 4.391 0.038 0.030 0.847 0.044 0.031   8.15  0.60  5162.3   246.0   1 0   0 
 5783919 13.958  1-17 5597.8 116.0 110.6 4.241 0.044 0.044 0.944 0.073 0.068  18.51  1.37    96.1     7.0   1 0   0 
 5783932 15.678  2-17 5800.1 115.7 114.1 4.224 0.063 0.064 1.027 0.084 0.080   9.10  0.61   387.0    33.7   1 0   0 
 5783974 13.910  1-17 5482.7  92.0  81.7 4.182 0.037 0.035 0.831 0.042 0.031  22.58  2.48    95.7     6.3   1 0   0 
 5784019 12.436  0-17 6748.2 140.0 129.6 4.140 0.034 0.032 1.389 0.069 0.057   4.96  0.35   167.1    13.4   1 0   0 
 5784065 13.546  0-17 5674.9 102.1  94.1 4.536 0.017 0.028 0.902 0.032 0.047   9.17  0.77  1781.1    80.0   1 0   0 
 5784101 12.561  0-17 6407.0 123.2 114.5 4.411 0.015 0.023 1.127 0.030 0.045   7.81  0.57  1037.2    50.7   1 0   0 
 5784122 15.012  1-17 5726.5 117.8 111.4 4.317 0.050 0.050 0.977 0.075 0.074  22.39  3.33   414.1    18.1   1 0   0 
 5784220 11.178  1-17 5981.6 115.2 110.4 4.311 0.041 0.040 1.010 0.073 0.069   4.13  0.31  1947.3   124.8 1 1 0   0 
 5784222 15.475  1-17 5667.0 155.0 169.0 4.587 0.036 0.135 0.873 0.088 0.097  12.24  1.25   338.7    25.2   2     1 
 5784252 14.725  1-17 6002.2 121.0 118.6 4.343 0.043 0.046 1.045 0.070 0.072  15.53  1.73   427.6    20.9   1 0   0 
 5784256 14.796  1-17 5031.9  94.7  84.9 4.506 0.037 0.029 0.808 0.049 0.038   3.43  0.24 19146.6  1336.8   1 2   0 
 5784274 14.887  4-17 5399.8 107.1 104.7 4.534 0.026 0.040 0.868 0.041 0.057  15.00  1.24  2576.4    92.9   1 0   0 
 5784291 13.148  1-17 4887.0  75.9  72.5 4.515 0.030 0.020 0.787 0.041 0.028  44.54  3.65   838.2    17.9   1 0   0 
 5784457 13.700  1-17 5685.8 100.2  99.0 4.528 0.014 0.022 0.937 0.027 0.037  10.04  0.69  1075.2    55.6   1 0   0 
 5784803 14.161  1-17 5523.6  90.1  84.6 4.499 0.018 0.028 0.992 0.034 0.047  30.84  2.67   392.5    12.6   1 0   0 
 5785234 12.605  0-17 6545.4 125.7 126.7 3.871 0.030 0.044 1.503 0.065 0.137  14.53  3.05   199.1     9.1   1 0   0 
 5785346 15.508  4-17 3517.8  87.3  67.4 4.832 0.009 0.009 0.366 0.010 0.010  49.07  3.60  3339.6    67.5   1 0   0 
 5785418 15.776  4-17 4671.2  83.6  79.6 4.577 0.027 0.025 0.741 0.035 0.032   9.23  0.65  3849.3   180.4   1 0   0 
 5785481 14.616  1-17 5564.0 150.0 150.0 4.587 0.036 0.135 0.878 0.082 0.100  23.34  2.77   594.7    21.1   2     1 
 5785625 13.405  1-17 6359.6 117.3 111.4 3.760 0.027 0.045 1.672 0.063 0.160   5.00  0.51   137.1    13.9   1 0   0 
 5785651 14.386  1-17 5873.5 114.5 108.8 4.286 0.039 0.038 1.148 0.064 0.068  18.33  2.98   265.0    13.2   1 0   0 
 5785684 13.831  1-17 5903.9 117.1 111.3 4.251 0.036 0.040 1.113 0.068 0.075  29.35  2.65   410.7    12.8   1 0   0 
 5785688 15.867  4-17 4180.5  54.0  63.2 4.619 0.033 0.024 0.635 0.020 0.017  28.58  2.81  1576.6    49.0   1 0   0 
 5785806 15.648  1-17 4217.6  55.2  59.5 4.588 0.028 0.020 0.665 0.032 0.016   8.15  0.56  4623.2   224.8   1 0   0 
 5785904 14.164  1-17 6007.3 116.3 114.3 4.195 0.036 0.044 1.132 0.072 0.087   7.66  0.52   222.8    17.5   1 0   0 
 5785910 15.813  1-17 4508.6  80.3  76.4 4.593 0.024 0.021 0.715 0.031 0.027  10.90  0.75  4775.9   202.4   1 0   0 
 5785926 15.733  1-17 4016.0  79.3  80.0 4.633 0.015 0.015 0.604 0.013 0.014  36.43  2.96  2080.0    53.1   1 0   0 
 5785952 12.202  0-17 6485.5 121.4 129.7 4.270 0.031 0.030 1.244 0.055 0.056   4.84  0.52    61.5     7.0   1 0   0 
 5786072 14.867  1-17 4604.9  83.5  75.3 4.642 0.017 0.020 0.670 0.024 0.027  27.23  2.59  1418.0    40.5   1 0   0 
 5786132 15.788  1-17 5335.8 108.9  97.4 4.446 0.055 0.052 0.864 0.062 0.054  17.11  1.48  3107.6   109.7   1 0   0 
 5786235 14.787  1-17 5441.4  94.8  95.9 4.509 0.030 0.043 0.886 0.048 0.061  26.48  4.01   614.5    20.8   1 0   0 
 5786382 13.649  1-17 5071.2  79.1  68.4 4.417 0.023 0.016 0.839 0.032 0.019   1.49  0.10 21202.9  2235.3 1 1 3   0 
 5786510 15.021  1-17 4336.2 122.3  97.3 4.581 0.028 0.025 0.709 0.029 0.034  12.88  0.87  2601.8   101.9   1 0   0 
 5786676 13.594  0-17 4965.0  79.7  73.2 4.550 0.028 0.031 0.800 0.041 0.043  35.19  3.04   736.3    18.4   1 0 1 0 
 5786765 15.870  4-17 5777.6 115.4 111.5 4.247 0.068 0.068 1.011 0.081 0.078  11.06  0.89  1800.3    89.7   1 0   0 
 5787054 13.264  0-17 6226.4 128.5 116.1 4.292 0.037 0.035 1.143 0.064 0.069   6.13  0.57   953.2    54.4   1 0   0 
 5787132 14.155  1-17 5430.7 112.3 114.8 4.513 0.022 0.032 0.918 0.042 0.053  35.14  6.49   411.3    12.2   1 0   0 
 5787337 14.098  1-17 5380.0 144.0 144.0 4.581 0.024 0.136 0.924 0.057 0.105  21.36  1.77  1219.1    37.9   2     1 
 5787689 15.093  1-17 5346.8  85.8  85.1 4.553 0.015 0.022 0.907 0.029 0.033  20.75  1.82  2012.5    64.1   1 0   0 
 5787695 15.809  4-17 5640.0 108.1 104.2 4.317 0.065 0.064 0.948 0.073 0.070  14.37  0.86     6.3    15.4   1 0   0 
 5787762 15.399  1-17 5865.0 158.0 175.0 4.519 0.060 0.180 0.865 0.099 0.079  27.04  2.62   871.9    31.8   2     1 
 5787868 15.595  1-17 5221.5 104.6 102.5 4.465 0.049 0.049 0.841 0.056 0.047  14.59  1.09  5907.3   210.5   1 0   0 
 5787929 13.420  0-17 5995.9 111.4 108.8 4.180 0.075 0.072 1.176 0.075 0.086  19.25  1.81    43.2     4.4   1     0 
 5787950 15.404  1-17 5380.0 176.0 160.0 4.410 0.144 0.176 0.822 0.115 0.062  17.96  1.38  1279.7    48.7   2     1 
 5788010 14.377  1-17 5473.3  86.0  84.7 4.510 0.022 0.032 0.943 0.038 0.048  17.84  1.77  1056.9    40.1   1 0   0 
 5788044 14.095  1-17 6572.0 157.0 235.0 4.365 0.062 0.188 1.298 0.163 0.218   7.27  0.60    43.2     9.2   2     1 
 5788095 14.679  1-17 5385.4 105.0  97.0 4.441 0.045 0.043 0.876 0.065 0.059  12.19  0.98  1993.2    80.7   1 0   0 
 5788112 15.887  1-17 4484.6  86.2  78.6 4.666 0.021 0.022 0.627 0.029 0.026  36.17  3.94   731.7    25.7   1 0   0 
 5788323 13.989  1-17 5846.4 110.7 107.4 4.208 0.040 0.045 1.055 0.079 0.082  14.49  1.10  2094.5    75.2   1 0   0 
 5788405 13.411  0-17 5506.7  91.4  94.8 4.458 0.028 0.035 0.993 0.051 0.062  30.06  2.39   165.6     7.1   1 0   0 
 5788426 13.962  1-17 5786.1  91.6  93.7 4.494 0.018 0.028 0.978 0.034 0.047  15.21  1.47  1943.8    68.3   1 0   0 
 5788471 14.732  1-17 5389.2  99.8  84.6 4.255 0.041 0.036 0.884 0.055 0.041  33.53  4.62   324.5    11.9   1 0   0 
 5788488 14.769  1-17 5577.4 110.9 106.9 4.237 0.084 0.082 0.940 0.072 0.068  30.15  2.80    81.9     7.1   1 0   0 
 5788647 14.927  1-17 5687.6 114.6 110.3 3.985 0.055 0.049 1.082 0.077 0.072   9.11  0.72   182.5    18.1   1 0   0 
 5788648 12.952  0-17 5746.7  98.7  96.3 4.447 0.031 0.038 0.975 0.055 0.063   9.17  0.69  3904.4   168.4   1 0   0 
 5788666 14.326  1-17 5674.6  86.4  90.0 4.428 0.027 0.036 1.067 0.047 0.061  24.88  3.15   688.1    22.9   1 0   0 
 5790645 14.318  1-17 5373.6 101.3  98.1 4.483 0.038 0.044 0.875 0.058 0.061  31.23  2.75   731.2    20.6   1 0   0 
 5790745 15.042  1-17 5778.5 111.0 107.5 4.385 0.047 0.052 0.988 0.071 0.075  20.67  2.66   165.2    12.0   1 0   0 
 5790787 11.458  0-17 6384.1 114.9 123.0 4.246 0.031 0.026 1.308 0.059 0.051   2.69  0.59   183.5    17.6   1 0   0 
 5790939 13.475  1-17 6793.8 144.0 129.3 4.351 0.016 0.023 1.255 0.029 0.034   1.72  0.13   245.8    34.7 1 1 0   0 
 5791052 14.717  1-17 4659.4  78.7  71.0 4.602 0.021 0.024 0.721 0.031 0.032  43.93  7.86   508.2    13.9   1 0   0 
 5791099 15.621  4-17 5362.6 122.0 116.5 3.811 0.065 0.065 1.124 0.099 0.098  17.47  1.28  9459.4   301.3   1 0   0 
 5791190 14.131  1-17 5345.5 165.2 131.3 4.438 0.070 0.070 0.891 0.068 0.059  17.94  1.50  2317.0    74.6   1     0 
 5791231 12.363  0-17 6201.0  68.0  86.0 4.316 0.066 0.123 1.211 0.076 0.093  11.95  1.25   427.3    18.2   2     1 
 5791255 13.151  1-17 5293.1  93.2  82.4 4.431 0.041 0.033 0.853 0.061 0.047  34.68  4.50   412.8    11.0   1 0   0 
 5791302 12.154  0-17 6040.0 211.0 211.0 4.096 0.319 0.147 1.007 0.150 0.135  22.11  1.94   202.7     7.1   2     1 
 5791308 15.810  1-17 5784.4 128.6 122.6 4.322 0.063 0.063 0.998 0.080 0.080  20.21  2.73   441.6    25.4   1 0   0 
 5791366 15.793  4-17 5157.9 102.5  95.2 4.537 0.036 0.045 0.820 0.047 0.051  19.14  2.57   259.1    20.6   1 0   0 
 5791390 15.272  1-17 5070.5  95.9  90.2 4.574 0.025 0.034 0.788 0.038 0.048  11.29  0.79  4237.1   172.8   1 0   0 
 5791430 14.263  1-17 6245.9 105.4 104.8 4.368 0.021 0.028 1.194 0.040 0.050  12.53  2.58   215.3    13.7   1 0   0 
 5791521 14.795  0-17 6315.9 115.7  99.9 3.616 0.020 0.048 1.943 0.049 0.190   5.10  0.64    91.4     6.5   1 0   0 
 5791529 15.697  1-17 4393.1  98.9  98.9 4.635 0.025 0.028 0.661 0.037 0.033   0.64  0.05   800.4   194.3   1     0 
 5791603 13.467  0-17 6012.1 125.0 109.1 4.160 0.038 0.034 1.257 0.053 0.077   9.83  0.80    73.4     7.5   1 0   0 
 5791696 15.351  4-17 5030.7  92.2  86.8 4.581 0.023 0.032 0.777 0.037 0.046  21.36  1.86  1430.8    48.5   1 0   0 
 5791705 13.541  0-17 6183.0 134.3 113.0 4.146 0.029 0.038 1.243 0.058 0.075   7.83  0.98    86.9     9.2   1 0   0 
 5791712 13.229  1-17 6336.5 134.1 121.4 4.022 0.031 0.032 1.474 0.062 0.069  20.90  1.54   384.0    13.5   1 0   0 
 5791714 15.572  1-17 5061.9 108.2 112.1 4.526 0.045 0.053 0.807 0.049 0.047  17.35  1.45  1848.7    68.3   1     0 
 5791720 14.067  1-17 3539.1  75.0  65.1 4.799 0.010 0.009 0.403 0.010 0.010   0.76  0.05  7366.9  1108.1 1 1 0   0 
 5791769 15.335  1-17 4758.7  58.7  60.2 4.490 0.017 0.014 0.792 0.017 0.014  17.47  1.45   550.1    26.6   1 1   0 
 5791848 15.202  1-17 4670.8  80.5  74.4 4.593 0.023 0.024 0.730 0.033 0.033  22.26  3.01   221.9    13.9   1 0   0 
 5791940 10.778  0-17 6142.0 147.0 221.0 4.456 0.042 0.168 1.143 0.104 0.143  10.59  0.95  1165.0    47.0   2     1 
 5791986 14.769  1-17 5198.8 113.3 106.7 4.523 0.029 0.036 0.864 0.048 0.054  22.58  2.03  1441.1    44.7   1 0 0 0 
 5792079 15.670  1-17 5257.3  97.2  90.2 4.521 0.037 0.046 0.844 0.049 0.055  20.75  1.87   681.9    30.5   1 0   0 
 5792101 12.691  0-17 6035.6 112.7 131.7 3.646 0.056 0.041 1.634 0.181 0.082   7.53  1.06   239.8    14.7   1 0   0 
 5792108 11.315  0-17 5243.9  83.4  78.0 4.530 0.022 0.033 0.902 0.037 0.049  13.33  0.98  6066.0   213.7   1 0   0 
 5792144 14.318  1-17 5597.5 123.5 120.0 3.748 0.034 0.035 1.197 0.066 0.068  23.05  2.90   602.6    13.1   1 0   0 
 5792146 12.258  1-17 6340.9 112.8 108.5 3.659 0.025 0.030 1.886 0.059 0.082   8.73  0.84  2142.6    95.4   1 0   0 
 5792202 15.855  1-17 5330.9  97.0  92.8 4.577 0.020 0.026 0.848 0.035 0.037  14.69  1.06  5775.5   208.2   1   0 0 
 5792242 15.897  2-17 5586.0 166.0 166.0 4.560 0.032 0.168 0.917 0.092 0.111  11.51  0.79  1330.0    68.3   2     1 
 5792243 14.268  1-17 5996.6 107.0 103.9 4.420 0.028 0.039 1.046 0.050 0.069  10.31  1.02  1338.4    59.9   1 0   0 
 5792250 15.497  4-17 5432.2 106.9 102.9 4.471 0.044 0.051 0.888 0.059 0.063  25.94  2.53   568.3    15.8   1 0   0 
 5792307 14.955  1-17 5808.9 106.7 104.0 4.438 0.036 0.047 0.987 0.057 0.070  12.27  1.14  1583.9    67.8   1 0   0 
 5792311 15.559  2-17 4873.1 100.2  84.6 3.873 0.081 0.090 0.891 0.045 0.034  30.21  4.57   933.3    30.4   1     0 
 5792328 15.338  4-17 5499.3 109.7 106.8 4.414 0.051 0.052 0.904 0.069 0.065  11.53  1.11    23.7    12.9   1 0   0 
 5792430 14.979  1-17 4712.0  76.5  73.8 4.555 0.028 0.021 0.757 0.036 0.028  15.75  1.19  4573.1   155.5   1 0   0 
 5792627 13.343  1-17 6465.1 152.3 136.0 4.216 0.033 0.032 1.234 0.054 0.058   2.23  0.24   187.5    24.9   1 0   0 
 5792807 12.898  0-17 6708.9 135.5 134.1 4.299 0.022 0.028 1.316 0.044 0.050   3.07  0.29   218.3    22.0   1 0   0 
 5792878 14.981  1-17 5896.0 100.1  97.9 4.490 0.021 0.028 0.987 0.037 0.043  22.88  2.18    72.4     8.7   1 0   0 
 5792983 11.502  0-17 6132.5 120.1 117.2 4.280 0.026 0.039 1.213 0.057 0.068   8.11  0.62    80.2     5.5   1 0   0 
 5793059 14.780  1-17 5968.1 117.2 122.9 4.089 0.052 0.055 1.062 0.102 0.075  24.18  1.66   248.1    12.2   1 0   0 
 5793093 14.162  1-17 5776.7 111.0 108.2 4.369 0.044 0.046 0.997 0.071 0.070  22.59  2.27    41.8     5.3   1 0   0 
 5793112 15.361  1-17 5517.1 100.5  96.5 4.550 0.025 0.036 0.866 0.041 0.051  25.19  3.40   437.7    19.4   1 0   0 
 5793322 14.620  1-17 5126.9  93.9  89.0 4.555 0.025 0.035 0.825 0.037 0.047  31.49  2.93  1103.5    29.8   1 0   0 
 5793463 15.530  1-17 5469.3 107.4 101.7 4.585 0.022 0.030 0.818 0.038 0.044  18.60  2.85   753.0    33.2   1 0   0 
 5793491 15.104  1-17 5837.3 130.2 128.5 4.582 0.019 0.025 0.849 0.033 0.034  20.32  1.95   153.8    12.1   1 0   0 
 5793518 12.635  0-17 6226.4 129.4 116.1 3.934 0.031 0.037 1.462 0.071 0.115  14.57  1.52    40.7     3.8   1 0   0 
 5793552 15.961  1-17 4732.2  92.7  86.1 4.541 0.032 0.026 0.765 0.034 0.029  12.88  0.94  2246.7    98.1   1 1   0 
 5793619 14.722  1-17 5130.4 100.1  91.5 4.458 0.042 0.037 0.889 0.056 0.046  42.44  7.91   285.2     9.8   1 0   0 
 5793668 11.772  0-17 5958.9  97.9  96.7 4.413 0.024 0.033 1.081 0.046 0.061  11.51  1.46   508.0    21.0   1 0   0 
 5793702 12.882  0-17 5742.5 112.4 106.9 4.278 0.040 0.042 1.009 0.071 0.070  26.48  1.86    84.1     4.1   1 0   0 
 5793716 15.370  1-17 4968.1  91.8  86.2 4.600 0.021 0.029 0.751 0.034 0.042  35.43  4.42   264.2    12.7   1 0   0 
 5793784 13.952  1-17 5596.8 114.1 110.4 4.248 0.041 0.041 0.984 0.070 0.067  35.15  5.01   500.9     6.9   1 0   0 
 5794238 15.230  1-17 5983.7 123.8 114.8 4.226 0.055 0.055 1.107 0.077 0.085  12.53  0.86  1680.6    71.4   1 0   0 
 5794240 15.979  1-17 3895.5  83.6  75.8 4.628 0.015 0.015 0.600 0.014 0.015  15.64  1.10  5709.0   201.2   1 0 0 0 
 5794265 15.087  1-17 5698.4 105.3 100.4 4.527 0.023 0.032 0.909 0.040 0.049  14.19  1.08  3220.8   118.5   1 0   0 
 5794279 15.641  1-17 5467.1  98.9  95.5 4.564 0.025 0.035 0.844 0.042 0.049  28.35  5.01   981.6    16.5   1 0   0 
 5794339 15.497  1-17 5800.2 117.3 112.9 4.501 0.028 0.037 0.945 0.047 0.056  15.84  2.25   787.0    37.3   1 0   0 
 5794459 14.499  1-17 5506.6 116.5 106.8 4.333 0.046 0.043 0.905 0.069 0.060  36.43  2.90   265.7     9.6   1 0   0 
 5794519 12.701  0-17 5439.6  85.4  85.4 4.518 0.021 0.032 0.923 0.037 0.049   5.41  0.38  8178.6   453.7 1 1 0   0 
 5794566 15.495  1-17 4644.5  78.0  73.9 4.586 0.025 0.025 0.732 0.034 0.031  17.59  1.37  2701.3    93.2   1 0   0 
 5794597 15.845  2-17 5509.3 102.4  99.0 4.541 0.029 0.040 0.872 0.045 0.054  21.19  1.86  1157.1    47.8   1 0   0 
 5794625 15.595  1-17 4703.4  84.5  77.7 4.572 0.028 0.025 0.747 0.036 0.032  21.96  1.61  8605.4   245.3   1 0   0 
 5794687 15.171  1-17 4949.2  78.5  74.0 4.462 0.025 0.020 0.812 0.027 0.020  23.21  2.06  1277.5    41.5   1 1   0 
 5794694 15.679  1-17 4460.0 134.0 121.0 4.646 0.021 0.046 0.732 0.037 0.068  43.62  2.00  2122.9    49.0   2     1 
 5794739 15.695  1-17 5082.5  98.8  92.3 4.550 0.032 0.038 0.805 0.043 0.049  40.40  6.01  1072.2    29.9   1 0   0 
 5794792 15.258  1-17 4934.5  93.2  87.3 4.636 0.024 0.028 0.695 0.039 0.039   9.90  0.71  2859.4   128.5   1     0 
 5794905 12.410  0-17 6443.9 127.8 123.8 3.995 0.029 0.043 1.319 0.056 0.102  16.38  2.38    37.1     3.3   1 0   0 
 5795198 15.117  1-17 5977.0  77.0  77.0 4.473 0.024 0.096 1.133 0.047 0.087  16.86  2.20   429.8    22.0   2     1 
 5795235 11.844  0-17 6559.3 148.8 128.5 4.281 0.027 0.028 1.275 0.055 0.055   0.87  0.07   359.2    55.7 1 1 0   0 
 5795237 15.479  1-17 5453.6 102.7 101.6 4.527 0.028 0.041 0.880 0.044 0.058  18.60  1.46  3047.6   100.8   1 0   0 
 5795259 15.818  2-17 5104.0 153.0 138.0 4.621 0.033 0.077 0.799 0.065 0.090  10.18  0.88  1104.3    62.4   2     1 
 5795269 15.241  1-17 5545.2 106.4 105.8 4.466 0.038 0.048 0.916 0.059 0.066  21.66  1.97   297.4    16.4   1 0   0 
 5795353 15.891  1-17 4678.4 107.5 101.8 2.735 0.284 0.305 1.137 0.431 0.241  57.16  4.25 18159.6   315.2   2     0 
 5795447 15.985  1-17 4852.9  90.3  86.0 4.512 0.034 0.027 0.787 0.035 0.028  32.15  2.78  1439.9    44.1   1 1   0 
 5795551 14.933  1-17 4594.8  84.0  77.4 4.609 0.020 0.023 0.709 0.029 0.030  11.61  0.77  3220.5   130.0   1 0   0 
 5795572 15.548  1-17 5362.1 110.9  99.0 4.425 0.052 0.048 0.869 0.065 0.053  20.92  2.50   578.2    26.5   1 0   0 
 5795615 14.971  1-17 5299.0 143.0 143.0 4.597 0.032 0.104 0.856 0.070 0.104  17.35  1.70  1109.2    41.7   2     1 
 5795707 13.990  1-17 6080.6 125.1 128.4 3.707 0.062 0.049 1.501 0.189 0.095   6.97  0.49   199.2    16.6   1 0   0 
 5795798 15.274  1-17 5161.1  83.9  76.1 4.398 0.032 0.027 0.841 0.035 0.026  44.23  7.19  1261.1    30.1   1 1   0 
 5795898 15.145  4-17 6192.8 130.3 121.0 4.466 0.025 0.031 1.020 0.047 0.051   9.62  0.71   133.8    17.1   1 0   0 
 5795900 15.410  4-17 5692.0 110.7 106.3 4.463 0.038 0.049 0.950 0.057 0.066   9.62  0.75    35.0    15.3   1 0   0 
 5795920 15.554  1-17 4432.3  84.5  80.2 4.621 0.019 0.021 0.683 0.027 0.025  12.18  0.93  4410.0   175.2   1 0   0 
 5795922 15.238  1-17 5780.0 121.5 119.4 4.161 0.073 0.076 1.042 0.095 0.084  12.53  1.06  1315.1    58.3   1 0   0 
 5795968 14.141  1-17 5094.0  99.0  76.0 4.000 0.464 0.116 0.949 0.116 0.095  11.06  0.96  2383.0    97.6   2     1 
 5795969 15.781  4-17 5666.8 115.1 110.8 4.346 0.067 0.067 0.955 0.073 0.072  17.21  3.07   476.1    28.2   1 0   0 
 5796186 13.909  1-17 6164.7 125.0 120.8 4.360 0.038 0.041 1.009 0.067 0.069  14.06  0.94   139.6     9.4   1 0   0 
 5796208 15.719  1-17 5468.7 101.3  96.6 4.567 0.025 0.035 0.840 0.042 0.048  19.23  1.74  1864.0    66.6   1 0   0 
 5796268 14.558  1-17 6360.7 120.9 116.1 4.359 0.025 0.035 1.178 0.049 0.063   4.80  0.41   358.9    32.3   1 0   0 
 5796313 15.027  1-17 5940.8 136.2 122.5 3.607 0.076 0.067 1.554 0.121 0.105   6.53  0.62   326.0    29.3   1 0   0 
 5796522 15.471  1-17 5877.9 124.5 121.3 3.912 0.078 0.070 1.216 0.110 0.088   5.30  0.38   789.5    63.3   1 0   0 
 5801273 14.763  1-17 5577.5  99.5  94.3 4.555 0.019 0.029 0.870 0.033 0.045  10.03  0.77  2241.4   112.7   1 0   0 
 5801297 15.600  5-17 5619.5 108.7 103.2 4.505 0.030 0.043 0.916 0.048 0.058  10.23  0.83   696.3    47.4   1 0   0 
 5801326 12.921  0-17 6365.3 129.1 125.5 4.011 0.034 0.044 1.243 0.067 0.093  13.56  1.21    42.2     4.7   1 0   0 
 5801455 15.362  1-17 5470.6 105.1 101.5 4.574 0.020 0.030 0.835 0.035 0.045  17.21  1.61   908.4    41.6   1 0   0 
 5801501 14.841  1-17 5661.5 110.9 108.5 4.435 0.044 0.048 0.905 0.063 0.064  16.19  1.46   378.2    21.0   1 0   0 
 5801509 13.662  1-17 6281.1 124.3 114.7 3.921 0.031 0.046 1.435 0.066 0.130   6.00  0.62  2015.4   115.4   1 0   0 
 5801599 14.292  1-17 5631.1 121.7 110.2 4.479 0.028 0.038 0.937 0.053 0.065   9.56  0.82  4122.3   186.1   1 0   0 
 5801606 14.795  1-17 4903.1  53.0  54.3 4.446 0.016 0.014 0.819 0.015 0.012  30.21  3.26   509.4    19.8   1 1   0 
 5801643 14.148  1-17 6391.6 121.3 114.8 4.416 0.018 0.024 1.115 0.034 0.046   6.21  0.53  1486.3    84.6   1 0   0 
 5801675 11.479  1-17 7029.5 144.3 143.2 3.777 0.029 0.032 2.013 0.064 0.080   1.32  0.08    79.1    14.1 1 2 0   0 
 5801747 14.467  1-17 5710.3 115.9 110.1 4.450 0.032 0.041 0.961 0.060 0.070  13.43  1.09  1850.1    74.1   1 0   0 
 5801758 13.427  0-17 6080.7 108.8 109.7 4.149 0.033 0.040 1.189 0.063 0.091  13.12  1.29   108.5     8.4   1 0   0 
 5801876 14.622  1-17 5544.4 127.8 130.4 4.288 0.092 0.099 0.924 0.077 0.070   9.90  0.70  6208.6   266.4   1     0 
 5801924 15.414  4-17 5351.6 109.6  94.1 4.349 0.047 0.044 0.868 0.057 0.041  19.93  2.86  1898.0    71.5   1 0   0 
 5801940 11.936  0-17 5657.4 101.0  99.7 4.407 0.039 0.041 0.943 0.068 0.065  14.37  1.54   665.3    25.2   1 0   0 
 5802008 13.790  1-17 6569.0 138.2 134.9 4.197 0.034 0.032 1.360 0.067 0.054   3.89  0.34   456.5    38.9   1 0   0 
 5802022 15.014  1-17 5723.0 123.0 117.2 4.332 0.050 0.051 0.974 0.077 0.075  17.70  2.09   391.8    22.4   1 0   0 
 5802107 15.496  4-17 6156.0 193.0 257.0 4.443 0.056 0.224 1.114 0.146 0.162   9.82  0.70  5973.3   280.5   2     1 
 5802147 15.463  1-17 5549.0 113.4 108.7 4.561 0.022 0.031 0.857 0.039 0.046  16.17  1.37  3006.9   111.4   1 0   0 
 5802190 14.808  1-17 5743.9 105.6  99.8 4.508 0.023 0.034 0.935 0.039 0.054  25.72  4.07   721.6    30.9   1 0   0 
 5802205 11.402  0-17 5831.7 102.1 103.4 4.196 0.039 0.044 1.054 0.080 0.081  20.54  3.93    20.2     1.9   1 0 1 0 
 5802292 15.912  4-17 5842.1 135.1 118.0 4.208 0.086 0.077 1.050 0.099 0.086  24.85  2.05   905.2    43.2   1 0   0 
 5802304 14.495  1-17 6259.6 126.4 117.2 4.477 0.018 0.022 1.014 0.032 0.040  12.96  1.26   368.2    22.5   1 0   0 
 5802313 14.423  1-17 6411.0 138.4 130.3 4.077 0.041 0.042 1.352 0.068 0.067   3.31  0.56   104.5    20.4   1 0   0 
 5802426 14.234  1-17 5532.6 125.7 115.3 4.029 0.043 0.042 0.995 0.070 0.066   8.15  0.62  2312.9   113.9   1 0   0 
 5802438 15.125  1-17 5320.5  99.7  93.8 4.592 0.019 0.030 0.795 0.032 0.043  10.32  0.74  3762.5   165.9   1 0   0 
 5802478 14.394  1-17 5921.0 108.9 104.2 4.435 0.028 0.040 1.019 0.050 0.068   6.61  0.43  4093.3   226.5   1 0   0 
 5802621 11.548  0-17 4888.1  73.8  65.5 4.481 0.022 0.014 0.800 0.028 0.018  44.85  5.36   581.6    13.4   1 0   0 
 5802637 15.486  4-17 5188.7 104.7  95.0 4.486 0.046 0.043 0.835 0.054 0.047  17.82  1.54  2519.2    94.4   1 0 1 0 
 5802784 15.254  1-17 5049.1  34.0  41.2 4.367 0.019 0.018 0.854 0.014 0.011   2.58  0.18 13601.2  1126.2 1 1 3   0 
 5802921 14.726  1-17 5480.5 107.5  98.0 4.315 0.043 0.041 0.899 0.066 0.056   1.08  0.07  8451.7  1075.8 1 1 0   0 
 5802955 13.177  0-17 6837.9 142.2 141.6 4.197 0.029 0.031 1.451 0.070 0.068   2.66  0.20   239.2    26.9   2 0   0 
 5803007 14.883  1-17 5516.2  93.6  91.5 4.542 0.022 0.034 0.878 0.037 0.052  21.37  2.48    75.2     9.9   1 0   0 
 5803144 15.310  1-17 4027.4  77.6  77.6 4.638 0.015 0.015 0.600 0.014 0.014  17.47  1.33  1611.0    65.5   1 0   0 
 5803208 10.912  0-17 6319.7 127.9 119.4 4.172 0.029 0.026 1.370 0.055 0.048   4.59  0.56   715.7    45.4   1 0   0 
 5803334 15.929  1-17 5870.7 115.8 111.5 4.429 0.046 0.058 1.001 0.063 0.070  13.45  1.92   621.6    43.0   1 0   0 
 5803415 15.484  1-17 5769.9 112.0 106.4 4.492 0.028 0.039 0.950 0.048 0.059  22.24  2.07   170.7    16.7   1 0   0 
 5803538 14.154  1-17 6000.5 118.8 119.9 3.954 0.053 0.047 1.240 0.136 0.080  16.98  1.62   128.4    10.5   1 0   0 
 5803540 15.515  1-17 4603.5  90.8  82.6 4.627 0.018 0.022 0.690 0.028 0.029  16.19  1.55   757.8    39.0   1 0   0 
 5806530 14.510  1-17 5900.4 134.3 132.4 3.881 0.055 0.042 1.243 0.132 0.077   4.78  0.38   480.1    39.1   1 0   0 
 5806573 14.280  1-17 6123.6 105.3 104.7 4.395 0.020 0.028 1.144 0.040 0.053  11.84  1.04  1575.9    64.8   1 0   0 
 5806702 15.234  1-17 5005.7  93.0  86.2 4.562 0.027 0.033 0.791 0.039 0.047  45.47  4.48   670.5    18.4   1 0   0 
 5806765 15.568  1-17 5315.9 101.9  99.2 4.567 0.023 0.036 0.825 0.039 0.051  16.53  1.22  2767.6    98.9   1 0   0 
 5806860 12.197  0-17 5820.4 105.0 103.2 4.363 0.035 0.038 1.059 0.067 0.071  14.90  1.59   249.5    10.2   1 0   0 
 5806861 15.050  1-17 4853.2  79.9  75.5 4.529 0.032 0.023 0.780 0.041 0.030  14.00  1.23  1164.8    48.8   1 0   0 
 5807077 15.100  1-17 6536.1 179.1 360.5 4.155 0.180 0.294 1.335 0.247 0.228  14.81  1.22   341.0    20.4   1     0 
 5807172 15.434  1-17 5294.1 116.6  98.4 4.120 0.080 0.079 0.888 0.055 0.038  32.80  1.92   107.8    14.2   1 1   0 
 5807205 11.811  0-17 6100.3 122.6  99.8 4.067 0.032 0.048 1.179 0.074 0.097  18.58  1.37   124.2     5.2   1 0   0 
 5807260 13.355  0-17 6503.7 138.8 132.7 4.191 0.033 0.031 1.316 0.065 0.056   3.23  0.51   115.7    15.6   3 0   0 
 5807262 14.792  1-17 4748.7  77.0  71.4 4.581 0.024 0.025 0.747 0.035 0.035  26.12  2.21  1136.8    34.0   1 0   0 
 5807359 15.217  1-17 5825.0 112.1 105.2 4.485 0.026 0.036 0.966 0.045 0.058  18.03  1.43   163.0    13.8   1 0   0 
 5807377 15.765  4-17 5594.5 163.3 151.1 4.050 0.068 0.060 1.007 0.100 0.088  25.37  2.35   600.3    18.8   1 0   0 
 5807464 15.982  1-17 4850.7 163.0 120.3 4.548 0.053 0.085 0.770 0.065 0.055  22.42  2.43   870.6    37.4   1     0 
 5807484 15.690  1-17 4609.2  80.4  76.7 4.588 0.025 0.024 0.727 0.033 0.030   0.77  0.07   663.4    40.4   1 0   0 
 5807496 15.233  1-17 5968.0 122.8 125.9 4.085 0.050 0.056 1.175 0.094 0.105   5.63  0.53   183.5    25.9   1 0   0 
 5807731 15.999  4-17 5733.2 130.9 132.9 4.169 0.064 0.071 1.019 0.095 0.084   6.00  0.42  6661.6   375.0 1 1 0   0 
 5807795 15.841  1-17 4776.0  86.3  82.5 4.544 0.032 0.025 0.768 0.037 0.030  30.00  2.33  2079.9    59.3   1 0   0 
 5807917 15.327  1-17 4566.9  80.9  74.8 4.607 0.021 0.023 0.709 0.029 0.029  25.58  1.03  2433.2    98.3   1 0   0 
 5808113 14.555  1-17 5912.3 127.6 118.0 4.241 0.041 0.047 1.071 0.077 0.084  14.08  1.25  1781.0    67.3   1 0   0 
 5808142 14.750  1-17 4377.9  76.0  69.3 4.627 0.018 0.019 0.672 0.024 0.023  20.21  1.72  2657.7    81.8   1 0   0 
 5808194 15.374  1-17 4522.0 121.0 134.0 4.585 0.056 0.021 0.688 0.066 0.054  24.88  2.93   207.3    13.7   2 0   1 
 5808236 14.526  1-17 5594.4  98.6  92.7 4.538 0.020 0.031 0.892 0.035 0.049  20.35  2.16   505.4    19.8   1 0   0 
 5808396 14.135  1-17 6017.7 107.9 100.7 4.453 0.022 0.033 1.025 0.040 0.058   5.56  0.40  4400.0   247.0   1 0   0 
 5808416 15.333  1-17 4416.7  73.3  66.8 4.592 0.023 0.017 0.708 0.027 0.023  32.15  2.54  2519.3    64.0   1 0   0 
 5808421 15.036  1-17 5518.1  96.8  95.8 4.520 0.026 0.040 0.895 0.043 0.057  22.74  2.31  1158.5    38.1   1 0   0 
 5808571 13.046  0-17 6119.5 120.2 117.3 4.264 0.037 0.040 1.039 0.071 0.071  10.03  1.03   232.1    13.0   1 0   0 
 5808611 14.276  1-17 5937.4 129.1 119.2 4.233 0.040 0.043 1.085 0.077 0.086  27.21  3.36   391.9     6.8   1 0   0 
 5808667 14.639  1-17 5837.9 104.9 104.7 4.436 0.033 0.043 0.997 0.056 0.070  13.60  1.72  1136.4    46.5   1 0   0 
 5808791 13.914  1-17 6175.6 187.1 194.2 3.632 0.031 0.030 1.430 0.082 0.075  13.61  1.11   447.0    20.2   1 0   0 
 5808831 13.933  1-17 6406.7 135.5 138.3 3.954 0.038 0.046 1.295 0.087 0.090   4.99  0.69   321.4    26.3   1 0   0 
 5808880 14.616  1-17 5813.2 126.6 123.2 4.221 0.044 0.048 1.034 0.083 0.082  16.40  1.29    72.3     8.7   1 0   0 
 5808883 13.555  1-17 6334.9 129.8 123.2 3.835 0.032 0.032 1.690 0.064 0.077  10.31  0.67    20.3     5.4   1 0   0 
 5808975 14.450  1-17 6320.1 129.7 124.6 4.289 0.035 0.047 1.212 0.064 0.076   5.48  0.42  1755.2   105.9   1 0   0 
 5809018 14.319  1-17 6050.1 120.8 119.2 4.292 0.042 0.042 1.104 0.074 0.080   3.11  0.21  2132.5   167.1 1 1 0   0 
 5809111 15.328  1-17 4727.2  64.4  62.8 4.503 0.018 0.015 0.783 0.019 0.015  31.93  2.16   789.9    25.1   1 1   0 
 5809336 12.536  0-17 6308.1 134.4 125.0 4.266 0.043 0.042 1.180 0.064 0.071  20.29  3.31    95.0     4.7   1 0   0 
 5809367 15.321  1-17 4234.0 128.0 128.0 4.619 0.052 0.016 0.640 0.056 0.056  20.49  1.48   582.3    25.4   2     1 
 5809372 12.954  0-17 6205.8 128.0 112.5 4.238 0.042 0.034 1.192 0.065 0.071   1.39  0.11   378.5    50.3 1 3 0   0 
 5809564 14.598  1-17 5652.0 152.0 152.0 4.600 0.036 0.135 0.829 0.089 0.080  21.48  1.64   466.2    18.4   2     1 
 5809567 15.311  4-17 6203.3 153.7 182.2 4.428 0.031 0.035 1.070 0.057 0.064  15.00  1.63   942.9    41.7   1 0   0 
 5809573 14.622  1-17 5761.7 106.8 103.1 4.511 0.021 0.032 0.935 0.038 0.053  20.78  1.94   755.0    26.9   1 0   0 
 5809639 14.306  1-17 5778.0 104.6 103.6 4.450 0.031 0.042 0.977 0.054 0.069  22.56  2.54   230.6    10.8   1 0   0 
 5809710 14.062 10-10 6611.5 137.8 149.4 4.163 0.035 0.036 1.359 0.070 0.061   7.92  0.66  1193.8    61.0   1 0   0 
 5809758 12.916  0-17 6343.5 128.9 125.3 4.148 0.030 0.032 1.338 0.057 0.057  10.52  0.80  1387.6    58.0   1 0   0 
 5809890 13.999  1-17 4897.0  78.3  73.7 4.559 0.027 0.031 0.794 0.038 0.042  29.18  2.69  1450.9    37.7   1   0 0 
 5809967 15.544  4-17 5448.0 189.0 189.0 4.512 0.070 0.130 0.820 0.107 0.071  22.12  2.18   957.9    36.1   2     1 
 5810112 14.736  1-17 5367.8  91.3  88.9 4.551 0.023 0.037 0.851 0.036 0.055   7.77  0.61  3266.1   159.8   1 0   0 
 5810184 15.428  1-17 5406.0  98.1  98.1 4.509 0.034 0.046 0.878 0.049 0.060   5.23  0.38  5461.3   324.3 1 1 0   0 
 5810240 15.195  1-17 5031.9  84.5  77.6 4.483 0.035 0.026 0.810 0.045 0.032  20.92  3.02   311.4    16.8   1 0   0 
 5810272 15.626  4-17 5349.0 204.0 185.0 4.514 0.067 0.114 0.831 0.096 0.078  31.65  1.26   226.9    19.9   2     1 
 5810383 15.689  2-17 4448.8  81.3  77.1 4.624 0.019 0.022 0.681 0.027 0.025  15.53  1.15  1456.9    60.6   1 0   0 
 5810671 12.617  0-17 6722.3 136.4 137.3 4.306 0.021 0.027 1.298 0.041 0.044   2.86  0.29   618.9    52.3   1 0   0 
 5810714 12.709  0-17 5517.2 124.2 109.0 4.501 0.023 0.032 0.933 0.044 0.056  12.61  0.90  3402.7   127.8   1 0   0 
 5810739 15.194  1-17 6259.6 135.0 123.1 4.429 0.022 0.028 1.080 0.042 0.054  15.51  2.83   250.7    17.5   1 0   0 
 5810783 14.655  1-17 5911.2 114.4 113.0 4.394 0.037 0.045 1.029 0.065 0.076  19.40  2.52   206.2    12.0   1 0   0 
 5810959 12.824  0-17 6136.7 137.7 120.2 4.105 0.035 0.034 1.259 0.063 0.090  21.95  2.15    55.1     3.7   1 0   0 
 5811035 14.231  1-17 6309.2 125.4 116.7 4.343 0.027 0.037 1.180 0.052 0.071  16.59  1.14    96.1     8.1   1 0   0 
 5811054 14.343  1-17 5190.3  91.4  79.8 4.433 0.035 0.025 0.829 0.047 0.032  44.85  1.79   422.4    11.4   1 0   0 
 5811098 15.295  4-17 6205.3 160.4 169.8 3.669 0.072 0.084 1.652 0.148 0.151  27.04  1.69   730.1    25.6   1 0   0 
 5811127 14.636  1-17 6308.7 381.4 201.3 4.211 0.032 0.042 1.255 0.104 0.098  22.12  1.74   411.8    16.7   1 0   0 
 5811262 15.379  1-17 5569.3 116.0 116.2 4.461 0.039 0.050 0.922 0.060 0.068   2.40  0.17 16715.0  1405.7 1 1 0   0 
 5811270 14.930  1-17 5181.5 101.3  93.8 4.539 0.031 0.038 0.828 0.043 0.054  34.92  1.33   290.7    16.4   1 0   0 
 5811352 14.946  1-17 4563.3  53.2  42.3 4.801 0.012 0.012 0.532 0.009 0.013  19.39  1.45  2024.0    65.9   1     0 
 5811371 14.282  1-17 5364.2  97.9  97.0 4.545 0.024 0.038 0.857 0.037 0.056  11.06  0.87  2298.6    94.8   1 0   0 
 5811462 14.614  1-17 6278.9 151.0 139.0 4.175 0.044 0.041 1.254 0.064 0.076  16.30  1.24   170.1    11.8   1 0   0 
 5811471 15.788  1-17 6061.6 215.0 229.5 3.951 0.059 0.059 1.292 0.157 0.158  22.74  1.65    99.5    14.5   1 0   0 
 5811650 15.911  4-17 5431.9 115.3 112.1 4.505 0.039 0.052 0.881 0.052 0.061  25.94  1.96  2012.3    62.7   1 0   0 
 5811660 12.468  0-17 6625.2 136.0 133.7 4.141 0.034 0.032 1.375 0.071 0.060   3.35  0.34   387.2    31.8   1 0   0 
 5811893 14.678  1-17 6112.0 115.7 111.2 4.397 0.028 0.038 1.088 0.051 0.070  10.15  0.82   316.7    21.1   1 0   0 
 5812016 15.918  1-17 3854.8  80.7  73.4 4.679 0.013 0.014 0.553 0.014 0.014  39.59  3.17  1528.1    41.0   1 0   0 
 5812087 14.129 10-10 6090.0 192.0 143.4 4.389 0.024 0.036 1.093 0.057 0.080   6.22  0.46   360.9    26.4   1 0   0 
 5812263 13.810  1-17 6926.3 145.6 153.3 4.015 0.034 0.034 1.511 0.079 0.076   9.62  0.53    46.9     7.3   2 0   0 
 5812344 15.230  1-17 5230.6 103.5  94.7 4.500 0.039 0.040 0.844 0.054 0.054  30.00  2.15   888.7    27.7   1 0   0 
 5812654 14.108  1-17 5732.8 103.8 103.0 4.464 0.029 0.040 0.963 0.050 0.067  19.25  2.08  1026.5    34.3   1 0   0 
 5812785 13.894  1-17 6301.8 126.2 138.7 4.218 0.030 0.043 1.241 0.060 0.076   9.67  0.96   877.3    41.7   1 0   0 
 5812868 15.014  1-17 5443.0 180.0 164.0 4.396 0.140 0.193 0.819 0.121 0.060  12.02  0.94  1300.7    57.5   2     1 
 5812944 15.423  1-17 5257.5 107.6  99.5 4.522 0.035 0.043 0.845 0.048 0.056  25.76  2.12  2049.2    60.2   1 0   0 
 5812960 14.915  1-17 5241.8  98.0  92.2 4.587 0.020 0.032 0.794 0.033 0.047  12.27  1.00  4142.5   160.0   1   0 0 
 5812973 13.124  0-17 6838.4 140.4 136.8 4.282 0.022 0.027 1.355 0.045 0.047   0.73  0.06   321.9    61.8 1 3 0   0 
 5813059 14.211  1-17 6386.4 138.7 135.2 4.198 0.040 0.039 1.278 0.062 0.067  20.33  1.64    89.0     7.1   1 0   0 
 5813106 12.021  0-17 5916.8 119.2 112.2 4.404 0.026 0.035 1.065 0.057 0.069  15.19  2.42   575.2    20.7   1 0   0 
 5813189 13.890  1-17 6269.5 132.1 134.7 3.746 0.027 0.036 1.726 0.065 0.132   6.46  0.45    59.6     9.8   1 0   0 
 5813286 14.156  1-17 6392.5 121.4 121.6 4.340 0.026 0.035 1.205 0.047 0.065   1.39  0.10  2940.0   335.8 1 1 0   0 
 5813705 15.869  1-17 5030.5  97.5  89.6 4.526 0.039 0.037 0.804 0.046 0.042  19.12  1.45  2441.1    85.1   1 0   0 
 5813937 13.417  0-17 5525.6  96.3  98.4 4.479 0.032 0.039 0.918 0.053 0.059  19.77  2.15   847.4    27.4   1 0   0 
 5814100 15.697  4-17 6032.2 125.3 120.1 4.429 0.035 0.044 1.041 0.057 0.066  16.08  2.15   363.2    24.8   1 0   0 
 5814135 13.719  1-17 5980.8 134.2 130.2 3.365 0.037 0.036 1.901 0.075 0.079   7.12  0.52   295.7    20.1   2 0   0 
 5814391 15.047  1-17 5642.6 152.1 121.4 4.515 0.022 0.032 0.919 0.042 0.056  42.66  4.03   539.8    15.7   1 0   0 
 5814512 11.225  0-17 6365.2 127.8 124.9 4.017 0.033 0.034 1.359 0.064 0.067   5.65  0.67    82.5     6.5   1 0   0 
 5814596 15.917  2-17 4409.7  79.5  74.9 4.608 0.023 0.022 0.693 0.030 0.026  20.21  1.63  1283.4    50.4   1 0   0 
 5814613 12.782  0-17 7086.2 161.7 150.8 4.256 0.032 0.032 1.358 0.062 0.052   5.40  1.05   136.9    11.9   2 0   0 
 5814696 12.677  0-17 6757.2 150.8 143.7 3.978 0.035 0.035 1.535 0.084 0.088  11.62  0.66    62.6     5.2   2 0   0 
 5815118 14.208  1-17 6033.7 124.4 121.2 4.284 0.064 0.063 1.101 0.077 0.083  13.43  1.18  1800.4    68.4   1 0   0 
 5816100 14.844  1-17 5046.0  96.7  86.8 4.525 0.035 0.033 0.808 0.048 0.044  45.17  2.88   458.0    13.1   1 0   0 
 5816144 14.191  1-17 6251.3 121.9 115.4 4.384 0.024 0.033 1.132 0.047 0.065   5.52  0.40  2340.7   136.0   1 0 1 0 
 5816179 15.892  1-17 5228.3 116.8 107.2 4.580 0.025 0.035 0.797 0.044 0.051  14.79  1.21  3372.2   128.0   1 0   0 
 5816239 13.678  1-17 6366.1 140.0 133.2 4.056 0.032 0.041 1.238 0.058 0.096  19.50  3.54   153.5     9.3   1 0   0 
 5816474 15.541  1-17 5519.8 103.7 100.4 4.539 0.027 0.039 0.877 0.043 0.053   5.30  0.37  6572.7   385.6   1 0   0 
 5816655 15.495  1-17 5917.1 119.2 119.0 4.133 0.065 0.068 1.120 0.095 0.092  10.47  0.68   232.3    23.3   1 0   0 
 5816667 15.395  1-17 5463.5 106.1 103.5 4.525 0.030 0.043 0.880 0.045 0.057   9.29  0.72  2756.7   129.6   1 0   0 
 5816706 13.981  1-17 5776.0 155.0 155.0 4.554 0.036 0.192 0.939 0.109 0.109  15.53  1.49  1669.4    58.8   2     1 
 5817197 13.103  0-17 5363.7  95.0  95.4 4.534 0.026 0.039 0.864 0.041 0.058  11.53  0.89  4225.2   162.6   1 0   0 
 5817221 15.699  4-17 5546.8 138.2 130.4 4.018 0.095 0.085 1.008 0.086 0.081  16.30  0.97   852.6    40.1   1 0   0 
 5817457 14.658  1-17 5820.4 113.3 110.3 4.415 0.037 0.045 0.998 0.063 0.074  18.32  2.06  1262.9    43.9   1 0   0 
 5817657 14.097  1-17 5696.1 136.2 129.0 3.647 0.038 0.039 1.446 0.075 0.080   6.35  0.20   804.7    68.6   1 0   0 
 5817758 14.283  1-17 5971.6 109.3 119.9 4.084 0.041 0.054 1.183 0.082 0.104  11.39  0.87    75.4     9.2   1 0   0 
 5817841 15.270  1-17 5314.2 103.1  96.9 4.574 0.022 0.033 0.817 0.039 0.051   5.19  0.39   984.9    72.3   1 0   0 
 5817844 13.636  1-17 6521.5 120.8 114.8 4.297 0.021 0.027 1.328 0.043 0.049   1.68  0.13   235.7    35.0   1 0   0 
 5817895 11.551  0-17 6253.3 124.2 121.8 3.940 0.039 0.045 1.290 0.110 0.078   5.60  0.90   349.6    21.3   1 0   0 
 5817947 13.830  2-17 4882.1  86.0  80.3 4.577 0.027 0.032 0.763 0.039 0.041  19.39  1.57  3348.1   101.0   1 0   0 
 5818017 15.037  1-17 5670.0 171.0 171.0 4.382 0.124 0.186 0.948 0.120 0.090  10.54  1.18   518.8    30.7   2     1 
 5818042 15.981  1-17 3801.7  77.5  76.8 4.687 0.014 0.013 0.541 0.014 0.014  20.92  1.62  1106.7    45.3   1 0   0 
 5818049 13.524  1-17 6446.2 150.7 160.5 4.072 0.030 0.032 1.396 0.070 0.068   3.20  0.43   175.0    20.6   1 0   0 
 5818099 14.663  1-17 4953.5  83.3  76.1 4.565 0.026 0.031 0.782 0.038 0.044  32.60  4.19   755.4    21.6   1 0   0 
 5818116 15.383  4-17 3552.2  77.7  72.6 4.833 0.009 0.009 0.366 0.010 0.010  36.68  2.33  2338.8    56.3   1 0   0 
 5818415 15.435  1-17 5830.0 114.3 107.7 4.517 0.023 0.031 0.931 0.041 0.050   4.98  0.35  5368.0   327.5 1 1 0   0 
 5818573 15.218  1-17 5581.5 121.3 118.5 4.386 0.050 0.051 0.926 0.073 0.070  48.73  4.28   759.5    19.3   1 0   0 
 5818739 14.505  1-17 5671.4 104.8  98.3 4.529 0.020 0.030 0.908 0.035 0.050   7.98  0.57   686.9    39.7   1 0   0 
 5818756 15.224  4-17 5573.7 111.2 105.2 4.522 0.024 0.036 0.902 0.042 0.055   7.93  0.58  2756.2   138.6   1 0   0 
 5818932 13.894  1-17 6508.5 140.0 136.7 3.996 0.034 0.036 1.442 0.077 0.076   3.67  0.35   123.1    17.3   1 0   0 
 5819004 13.726  1-17 5873.0 140.0 176.0 4.480 0.065 0.208 0.988 0.127 0.115   3.95  0.32  1885.4   129.5   2     1 
 5819013 13.421  0-17 6380.9 119.9 138.8 4.250 0.033 0.029 1.285 0.061 0.055   7.60  0.58   722.7    38.5   1 0   0 
 5819256 15.210  1-17 5276.6  96.4  92.3 4.567 0.023 0.036 0.821 0.037 0.052  17.96  1.31  3059.0   101.1   1 0   0 
 5819969 15.481  4-17 4862.0  87.5  81.8 4.535 0.033 0.026 0.780 0.041 0.033  15.21  1.18  4763.9   167.8   1 0   0 
 5820068 15.928  2-17 4870.4  95.3  87.6 4.543 0.034 0.030 0.778 0.041 0.036  27.04  2.01  2079.5    63.3   1 0   0 
 5820123 14.256  1-17 6399.5 126.0 125.0 4.359 0.022 0.031 1.191 0.043 0.061  25.47  3.81   425.8     7.5   1 0   0 
 5820132 14.817  1-17 5548.6 106.3 101.8 4.529 0.022 0.036 0.895 0.038 0.054  20.23  1.49   186.7    11.8   1 0   0 
 5820218 15.258  1-17 4190.0 105.0  68.1 4.647 0.027 0.024 0.619 0.024 0.017  19.79  1.58  2076.0    68.3   1 0   0 
 5820276 15.072  1-17 4955.3  94.2  85.2 4.546 0.032 0.031 0.790 0.043 0.042  20.49  2.58   302.7    16.1   1 0   0 
 5820303 12.644  0-17 6304.3 122.0 121.2 3.785 0.037 0.051 1.614 0.074 0.169   7.46  0.46    87.0     7.5   3 0   0 
 5820367 12.975  0-17 6418.1 148.0 131.5 4.099 0.031 0.033 1.343 0.066 0.065  17.38  2.77    63.3     4.6   1 0   0 
 5820449 15.492  4-17 5601.8 115.9 109.2 4.513 0.028 0.040 0.910 0.045 0.056  25.94  3.07   562.4    23.0   1 0   0 
 5820540 14.913  1-17 5860.4 111.0 106.0 4.493 0.024 0.034 0.963 0.041 0.055  17.72  2.34   810.1    31.9   1 0   0 
 5820546 15.530  4-17 5321.7 114.6 106.5 4.508 0.038 0.047 0.860 0.051 0.059  11.05  0.79   769.3    43.7   1 0   0 
 5820605 14.946  1-17 5964.9 120.4 118.0 4.430 0.029 0.040 1.031 0.052 0.069  10.30  0.86  3510.5   149.7   1 0   0 
 5820851 12.726  1-17 5864.4 106.3 105.7 4.388 0.035 0.041 1.048 0.063 0.070  20.32  1.81   190.1     7.6   1 0   0 
 5821090 13.875  1-17 6211.3 130.2 126.5 4.278 0.042 0.043 1.062 0.071 0.073  24.21  2.53   329.9    12.1   1 0   0 
 5821354 15.275  1-17 5323.1 147.1 166.7 4.527 0.038 0.055 0.851 0.057 0.062  23.05  2.16   502.1    21.5   1     0 
 5821875 14.860  1-17 6286.8 141.2 136.3 4.060 0.046 0.049 1.325 0.068 0.085   4.22  0.36   301.7    33.3   1 0   0 
 5822031 13.286  0-17 6577.7 143.4 139.7 4.009 0.033 0.035 1.453 0.076 0.076   6.80  1.08   180.6    13.8   1 0   0 
 5822286 13.787  1-17 5480.2  90.3  92.2 4.544 0.017 0.026 0.899 0.029 0.039   5.57  0.40  5649.8   312.9 1 1 0   0 
 5823237 13.232  0-17 5829.1 112.8 108.9 4.366 0.040 0.044 1.007 0.074 0.077   5.27  0.38  2778.4   160.3   1 0   0 
 5823474 15.123  4-17 6245.8 137.5 132.2 4.497 0.018 0.022 0.985 0.031 0.037  19.26  2.42   296.1    16.7   1 0   0 
 5823491 13.248  0-17 5940.9 118.0 116.4 4.548 0.015 0.021 0.901 0.025 0.035  26.50  4.61   383.4    12.0   1 0   0 
 5823769 15.547  4-17 3711.1  69.2  68.5 4.826 0.027 0.027 0.383 0.032 0.031   3.65  0.25  5705.3   406.8 1 1     0 
 5823825 15.882  1-17 4703.5  90.6  82.8 4.600 0.023 0.027 0.726 0.034 0.034  13.61  0.89  2938.2   118.3   1 0   0 
 5823958 14.308  1-17 6144.4 159.2 132.2 4.273 0.031 0.041 1.155 0.076 0.085   2.92  0.21  1833.1   150.1 1 1 0   0 
 5823964 12.415  0-17 5632.7 103.9  99.7 4.284 0.041 0.042 0.949 0.070 0.068   2.63  0.18  2504.7   202.6 1 1 0   0 
 5824155 15.003  1-17 5203.4 110.2 103.6 4.447 0.068 0.072 0.839 0.051 0.043  24.19  2.40   263.0    13.5   1     0 
 5824233 14.112  1-17 5541.0 149.0 166.0 4.613 0.037 0.112 0.820 0.078 0.087   2.76  0.19  4127.2   339.5 1 2     1 
 5853070 15.191  1-16 3910.9  82.1  81.4 4.645 0.016 0.016 0.587 0.015 0.015  40.98  3.18  2881.9    73.6   1     0 
 5853270 15.648  1-16 4691.9  90.7  84.0 4.613 0.020 0.024 0.712 0.031 0.032  21.96  1.73  3341.3   112.7   1 0   0 
 5853304 13.116  0-16 6773.9 152.1 151.0 4.202 0.028 0.029 1.241 0.042 0.044   4.55  0.53   115.6    12.7   1 0   0 
 5853459 12.079  0-16 6840.8 142.0 143.3 4.002 0.031 0.034 1.517 0.074 0.075  18.48  1.27   117.7     6.0   2 0   0 
 5853561 13.923  2-16 4422.1  76.8  72.4 4.621 0.020 0.016 0.659 0.023 0.018  31.96  1.51   370.4    17.9   1 0   0 
 5853603 13.935  1-16 5190.1  76.1  68.0 4.371 0.026 0.020 0.856 0.036 0.024  16.53  1.32  2602.9    89.1   1 0   0 
 5853829 11.459  0-16 5499.9 102.7  97.2 4.241 0.038 0.038 0.955 0.063 0.060  18.20  1.61   926.6    33.8   1 0   0 
 5854037 13.167  0-16 5241.8  95.4  81.9 4.440 0.039 0.030 0.844 0.057 0.043  30.21  4.10   890.7    27.3   1 0   0 
 5854092 13.180  0-16 6409.9 127.6 132.4 4.162 0.029 0.029 1.397 0.060 0.055   7.02  0.63   225.8    16.2   1 0   0 
 5854163 13.086  0-16 5392.7  85.0  81.4 4.558 0.012 0.019 0.902 0.023 0.029   9.03  0.67  5412.5   245.9   1 0   0 
 5854296 15.024  4-16 5742.3 104.7  98.7 4.510 0.022 0.033 0.933 0.039 0.053  17.72  2.05  1000.0    42.5   1 0   0 
 5854458 15.208  1-16 5553.9 110.2 107.1 4.489 0.051 0.073 0.902 0.060 0.063  21.21  2.73   429.7    22.1   1     0 
 5854528 13.457  0-16 6221.6 134.6 123.1 4.059 0.065 0.064 1.294 0.075 0.090  15.53  1.16   613.5    24.6   1     0 
 5854567 10.923  0-16 5112.1  70.9  63.9 4.383 0.024 0.022 0.846 0.024 0.019   7.71  0.57  6856.2   335.8 1 1 1   0 
 5854755 14.877  1-16 4504.9  74.2  71.1 4.601 0.022 0.021 0.708 0.029 0.027  34.22  1.11   573.3    27.2   1 0   0 
 5854943 12.499  0-16 6474.5 150.6 124.6 4.163 0.029 0.030 1.284 0.053 0.052   1.62  0.11  3408.0   354.1 1 1 0   0 
 5855096 15.088  1-16 4173.8  54.3  66.9 4.620 0.033 0.024 0.633 0.022 0.019  12.36  0.96  3599.3   150.5   1     0 
 5855128 14.621  1-16 5287.7  95.8  88.7 4.590 0.019 0.030 0.795 0.031 0.045  11.61  0.80  2091.7    91.9   1 0   0 
 5855221 15.934  4-16 5344.6 104.5  98.6 4.592 0.023 0.032 0.793 0.040 0.046  12.79  0.98  2764.6   127.7   1 0   0 
 5855522 14.817  1-16 4366.9  79.6  79.5 4.662 0.016 0.018 0.632 0.019 0.020  24.88  2.02   873.6    32.5   1 0   0 
 5855611 14.945  1-16 5475.5  97.8  95.1 4.555 0.021 0.033 0.861 0.035 0.050  12.27  0.89  3927.4   161.8   1 0   0 
 5855695 13.599  0-16 6322.5 108.5 100.7 4.389 0.015 0.022 1.178 0.030 0.039  11.77  1.69   255.9    15.0   1 0   0 
 5855808 14.532  1-16 3834.0  76.0  75.7 4.709 0.012 0.012 0.522 0.012 0.012  15.64  1.16  1909.0    75.0   1 0   0 
 5855841 15.328  1-16 5711.5 106.7  97.4 4.549 0.021 0.028 0.884 0.036 0.042  22.11  2.54  1432.8    57.5   1 0   0 
 5855851 14.495  1-16 3540.3  83.3  69.2 4.830 0.009 0.009 0.369 0.010 0.009  34.70  2.82  4222.4   111.2   1 0   0 
 5856013 15.347  1-16 5286.1  96.3  92.3 4.582 0.021 0.033 0.804 0.035 0.048  15.32  1.30  3343.7   124.7   1 0   0 
 5856143 12.924  0-16 5240.3  91.3  85.2 4.531 0.030 0.038 0.843 0.044 0.056   6.81  0.48  8849.6   450.9   1 0   0 
 5856480 15.052  1-16 3823.5  85.4  81.7 4.684 0.023 0.023 0.544 0.024 0.025  34.70  2.81  2111.8    58.3   1     0 
 5856571 13.237  0-16 5447.1  87.0  89.2 4.543 0.017 0.025 0.912 0.031 0.036   6.22  0.43  6709.1   357.6   1 0 0 0 
 5856634 13.907  1-16 5757.1 105.2 101.4 4.503 0.029 0.040 0.936 0.048 0.056  18.46  2.80   223.2    12.7   1     0 
 5856823 15.514  2-16 5075.8  98.7  91.7 4.563 0.027 0.036 0.798 0.039 0.049  18.73  1.53  2875.7    98.6   1 0   0 
 5856836 10.848  0-16 6113.7 128.8 100.2 4.214 0.024 0.037 1.222 0.049 0.072   7.06  0.68    60.5     4.7   1 0   0 
 5857267 14.224  1-15 5225.2  96.2  93.4 4.574 0.021 0.033 0.809 0.033 0.051  32.16  1.93   531.4    25.3   1 0   0 
 5857421 10.425  0-16 6228.0 109.6 116.6 3.758 0.031 0.059 1.634 0.069 0.189   3.80  0.39   204.6    15.3   1 0   0 
 5857501 13.541  0-16 6566.7 142.4 130.3 4.274 0.032 0.031 1.234 0.050 0.056   1.78  0.12   595.1    68.3   1 0   0 
 5857505 12.833  0-16 6005.5 110.7 129.1 3.762 0.050 0.045 1.500 0.161 0.092  26.82  4.24   181.4     7.3   1 0   0 
 5857537 15.186  1-16 6014.9 123.1 126.2 3.871 0.067 0.064 1.311 0.156 0.091   3.59  0.27  1821.1   150.7 1 1 0   0 
 5857540 15.462  4-16 4857.3  89.5  81.0 4.570 0.027 0.030 0.766 0.038 0.040  28.58  2.81   779.5    33.7   1 0 0 0 
 5857622 15.482  1-16 5805.4 114.5 113.2 4.139 0.060 0.065 1.064 0.098 0.084  11.45  0.99  2497.3   122.8   1 0   0 
 5858062 15.021  1-16 5372.3 107.5  97.6 4.431 0.047 0.043 0.872 0.066 0.056  27.04  2.61   294.5    15.8   1 1   0 
 5858173 14.160  1-16 5097.1 112.8 100.5 4.554 0.023 0.032 0.831 0.037 0.049  31.27  1.91   871.3    28.5   1 0   0 
 5858217 14.765  1-16 5906.6 113.6 112.0 4.381 0.040 0.047 1.031 0.068 0.077  18.38  2.73   121.4    12.4   1 0   0 
 5858266 14.899  1-16 5615.9  92.0  88.1 4.509 0.018 0.026 0.974 0.034 0.042  20.07  2.12  1214.1    45.6   1 0   0 
 5858361 14.231  1-16 3702.9  78.3  68.2 4.734 0.011 0.011 0.487 0.011 0.012  20.78  1.74  3410.6   108.7   1 0   0 
 5858515 14.222 10-10 6312.9 116.4 113.8 3.866 0.039 0.049 1.514 0.076 0.146  15.18  1.09   238.3    13.1   1 0   0 
 5858533 15.186  4-16 5538.9 103.9 102.8 4.476 0.037 0.048 0.913 0.055 0.065  21.51  2.23  1357.2    51.1   1 0   0 
 5858801 13.250  0-16 6829.4 141.3 149.2 4.190 0.033 0.029 1.351 0.065 0.050   4.37  0.63    99.2    12.3   2 0   0 
 5858897 13.435  1-16 5455.3 117.6 108.5 4.234 0.149 0.153 0.929 0.073 0.064  25.94  3.05   493.5    17.2   1     0 
 5858970 13.702  1-16 5444.0 163.0 146.0 4.637 0.032 0.104 0.777 0.074 0.074  24.71  2.94  4423.9    72.6   2     1 
 5858994 11.743  0-16 5798.4 111.9 107.9 4.263 0.040 0.039 0.882 0.065 0.057  26.88  1.24   234.5     7.9   1 0   0 
 5859067 13.203  0-16 5912.5 110.9 108.9 4.126 0.037 0.048 1.127 0.087 0.091  13.60  1.17   561.2    24.1   1 0   0 
 5859089 13.002  0-16 4848.3  80.9  72.7 4.578 0.024 0.027 0.761 0.035 0.040  24.20  2.24  2000.4    63.4   1 0   0 
 5859281 13.020  0-16 5922.3 124.8 163.4 4.370 0.071 0.089 1.103 0.078 0.086  32.75  3.64   169.2     6.7   1     0 
 5859365 15.679  1-16 3812.4  81.2  71.6 4.707 0.012 0.012 0.523 0.013 0.013   9.43  0.68  4852.0   238.8   1 0   0 
 5859371 14.360  1-16 5085.3  98.2  93.4 4.579 0.022 0.031 0.787 0.034 0.048  16.08  1.33  3891.4   146.3   1 0   0 
 5859441 11.483  0-16 6946.3 151.1 143.2 4.165 0.032 0.028 1.412 0.073 0.057   6.01  0.68    70.0     6.0   2 0   0 
 5859446 14.435  1-16 4701.4  82.1  75.6 4.634 0.017 0.022 0.688 0.025 0.030  27.22  2.27   574.3    22.4   1 0   0 
 5859478 16.181  6- 6 4370.4  81.0  74.0 4.622 0.021 0.021 0.677 0.026 0.024  33.29  3.19  1758.0   123.4   1 0   0 
 5859537 15.720  1-16 4961.6  90.7  86.3 4.627 0.020 0.026 0.712 0.033 0.037  23.54  1.92  1247.4    52.2   1 0   0 
 5859556 14.779  1-16 5374.8 108.8  91.5 4.368 0.043 0.034 0.871 0.062 0.046   8.27  0.68  3640.1   185.2   1 0   0 
 5859620 14.634  1-16 4323.0  68.1  58.9 4.602 0.021 0.015 0.693 0.025 0.020  33.75  4.73   441.9    16.7   1 0   0 
 5859626 12.352  0-16 5878.9 116.1 101.8 4.078 0.030 0.043 1.285 0.052 0.114  15.19  0.96    89.2     5.3   1 0   0 
 5859642 15.856  2-16 5208.8  79.1  71.6 4.320 0.036 0.036 0.865 0.028 0.022  33.99  3.59   877.1    33.7   1 1   0 
 5859701 14.822  1-16 5304.2 101.3  96.0 4.522 0.032 0.041 0.856 0.046 0.058  26.30  2.24   831.6    30.1   1 0   0 
 5859728 15.436  1-16 5091.4  93.7  87.0 4.569 0.025 0.034 0.797 0.038 0.049  28.19  2.83  1525.8    52.3   1 0   0 
 5860011 14.103  1-16 4866.3  85.7  77.9 4.566 0.027 0.028 0.770 0.038 0.040  32.83  4.78   652.7    21.2   1 0   0 
 5860163 13.637  1-16 6002.6  96.6  94.3 4.494 0.014 0.021 0.993 0.026 0.036  11.59  1.21  1099.7    50.1   1 0   0 
 5860294 15.023  1- 3 4950.8  77.3  69.7 4.457 0.022 0.017 0.814 0.025 0.018  20.57  3.79   142.9    11.3   1 0   0 
 5860296 14.743  1-16 5759.0 100.9  98.2 4.506 0.021 0.033 0.940 0.038 0.054  18.70  1.77   477.2    22.0   1 0   0 
 5860349 15.797  1-16 4772.2  62.5  54.6 3.894 0.042 0.041 0.902 0.019 0.016  14.00  1.26  1070.6    55.0   1 1   0 
 5860441 12.357  0-16 5742.9  89.5  85.9 4.441 0.022 0.032 1.059 0.043 0.059   2.80  0.19 20585.1  1601.2 1 1 0   0 
 5860444 12.276  0-16 6311.1 128.3 121.1 4.015 0.031 0.037 1.334 0.060 0.099   6.06  0.79   459.9    27.7   1 0   0 
 5860763 15.716  1-16 4510.7  79.0  72.0 4.574 0.025 0.018 0.729 0.029 0.024  45.79  4.14  1237.2    36.8   1 0   0 
 5860847 13.596  0-16 4875.8  76.0  71.4 4.567 0.025 0.030 0.788 0.036 0.042  21.07  1.78  2681.0    82.5   1 0   0 
 5860848 14.723  1-16 5625.8  93.9 113.1 4.120 0.039 0.051 1.132 0.093 0.069   1.57  0.11 21321.5  2220.8 1 1 0   0 
 5860928 13.613  0-16 5163.2  88.7  80.3 4.493 0.037 0.033 0.830 0.055 0.047  28.18  1.71   492.4    17.0   1 0   0 
 5861082 11.354  0-16 6080.3 117.0 117.1 4.133 0.042 0.040 1.017 0.084 0.069  13.45  1.68    76.6     4.3   1 0   0 
 5864912 15.611  1-17 5505.2 124.7 118.6 3.925 0.130 0.118 1.054 0.125 0.105  16.86  1.51  1953.8    92.5   1 0   0 
 5865009 14.288  1-17 5468.2  99.7  87.2 4.286 0.036 0.030 0.835 0.045 0.032  34.00  6.89   149.3     6.9   1 0   0 
 5865193 14.014  1-17 4161.9  49.9  60.8 4.630 0.037 0.022 0.621 0.017 0.016  35.19  3.19   729.1    18.8   1 0   0 
 5865324 12.793  1-17 6768.7 141.9 143.7 4.197 0.033 0.032 1.371 0.070 0.055   2.33  0.23   236.7    26.5   1 0   0 
 5865344 13.176  0-17 5872.0 176.0 158.0 3.728 0.638 0.150 1.353 0.167 0.389  18.35  3.70   100.2     5.8   2     1 
 5865556 15.648  1-17 5955.5 112.9 114.5 3.990 0.086 0.087 1.211 0.113 0.099  14.08  2.19   341.8    25.2   1 0   0 
 5865613 15.378  4-17 5635.5 111.1 108.4 4.371 0.055 0.055 0.943 0.073 0.070  24.00  3.63   782.0    29.0   1 0   0 
 5865654 14.553  1-17 5011.0 134.0 149.0 3.903 0.644 0.297 0.926 0.193 0.158  28.98  2.70   897.8    25.9   2   0 1 
 5865729 13.016  0-17 5700.4 104.0 102.3 4.441 0.037 0.041 0.928 0.062 0.064  19.53  1.90   454.3    16.8   1 0   0 
 5865886 14.759  4-17 5170.5  90.3  85.4 4.547 0.028 0.037 0.823 0.041 0.052  25.76  2.50  1627.2    49.9   1 0   0 
 5865937 13.869  1-17 5411.4  97.5  83.8 4.255 0.039 0.033 0.888 0.058 0.044   8.09  0.59  4004.6   186.0   1 0   0 
 5866001 11.658  0-17 6772.5 150.8 132.3 3.918 0.033 0.035 1.608 0.081 0.081   5.18  0.34   170.3    12.2 1 2 0   0 
 5866132 14.035  1-17 5562.7  94.9  97.8 4.632 0.015 0.021 0.769 0.018 0.025  30.84  4.46   117.1     6.1   1 0   0 
 5866180 14.155  1-17 5963.9 113.0 111.5 4.402 0.031 0.041 1.045 0.060 0.075  18.96  2.39   252.0    12.0   1 0   0 
 5866181 13.171  0-17 6153.2 126.1 109.3 4.059 0.032 0.044 1.285 0.061 0.111  14.77  1.74   174.1     9.0   1 0   0 
 5866197 13.262  0-17 6007.4 113.7 105.8 4.126 0.031 0.043 1.179 0.066 0.099   8.29  0.73   145.9    10.9   1 0   0 
 5866245 13.760  1-17 6079.2 127.3 106.5 4.175 0.041 0.039 1.165 0.068 0.083  15.75  1.54   408.0    17.2   1 0   0 
 5866511 13.804  1-17 5462.3  90.5  85.8 4.493 0.024 0.033 0.966 0.040 0.055   7.77  0.46   103.8    10.7   1 0   0 
 5866603 15.961  4-17 4533.6  82.5  79.0 4.592 0.026 0.025 0.717 0.032 0.030  33.98  3.66   158.6    14.6   1 0   0 
 5866636 15.806  4-17 4805.0  84.8  79.6 4.523 0.032 0.024 0.779 0.034 0.027  34.70  2.98  1273.1    37.4   1 0   0 
 5866655 15.503  2-17 5419.7 107.0 100.1 4.126 0.059 0.060 0.913 0.063 0.057   5.92  0.46  2070.3   127.7   1 0   0 
 5866969 15.989  2-17 4765.4 105.0  99.4 4.556 0.046 0.061 0.760 0.056 0.047  23.54  1.75  1381.9    52.4   1     0 
 5867131 15.430  1-17 4766.1  81.7  76.1 4.572 0.027 0.026 0.754 0.037 0.035  37.19  3.76  1487.7    38.3   1 0   0 
 5867278 15.313  1-17 5189.9  94.4  87.8 4.538 0.032 0.040 0.829 0.044 0.053  19.93  1.77  1859.1    62.2   1 0   0 
 5867346 15.449  4-17 4920.2  84.3  78.3 4.543 0.034 0.032 0.785 0.042 0.039  20.35  1.50  1939.9    64.8   1 0   0 
 5867472 15.053  1-17 5082.9  93.4  86.6 4.546 0.030 0.036 0.809 0.043 0.049  24.37  2.02  3895.4   107.7   1 0   0 
 5867588 15.957  2-17 5010.7 113.5 120.0 4.044 0.325 0.110 0.882 0.024 0.038  38.50  6.19   451.2    20.5   1 1   0 
 5867742 15.784  1-17 3784.6  77.4  75.2 4.694 0.013 0.013 0.533 0.013 0.013  30.84  2.35  3421.5    88.9   1 0   0 
 5867759 15.714  1-17 4195.8  56.5  58.1 4.609 0.032 0.024 0.646 0.025 0.017  32.83  2.53  1391.0    48.8   1 0   0 
 5867825 13.560  0-17 6121.6 111.9 110.7 4.376 0.029 0.037 1.090 0.057 0.066  11.25  1.68   188.0    11.5   1 0   0 
 5868059 14.214  1-17 5776.0  87.6  84.0 4.421 0.021 0.031 1.114 0.035 0.053  28.00  4.10   199.5     8.7   1 0   0 
 5868105 14.716  1-17 5802.1 119.3 114.3 3.683 0.208 0.210 1.298 0.297 0.207   3.50  0.25  3400.9   247.1 1 1     0 
 5868669 15.663  1-17 5456.4 109.3  92.6 4.201 0.055 0.054 0.863 0.055 0.040  14.19  1.18  2106.5    85.2   1 0   0 
 5868793 17.058  6- 9 3233.3  76.8  77.4 5.023 0.009 0.009 0.182 0.005 0.005  95.47  9.18  6495.0   202.3   1 0 0 0 
 5869160 13.033  1-17 5287.3  86.9  84.3 4.532 0.023 0.035 0.887 0.038 0.049   6.08  0.43  6273.8   329.9 1 1 0   0 
 5869284 15.755  4-17 5003.9  88.1  81.2 4.655 0.019 0.024 0.684 0.025 0.028  23.67  2.14   223.7     8.6   1 0   0 
 5869290 13.764  1-17 6417.1 125.6 121.3 3.927 0.053 0.057 1.425 0.085 0.108  23.99  1.70   416.3    11.3   1 0   0 
 5869301 15.728  4-17 4697.2  86.0  78.5 4.597 0.024 0.027 0.728 0.034 0.034   5.05  0.35 21788.1  1263.6   1 0   0 
 5869314 14.634  1-17 4279.3  61.1  58.3 4.622 0.016 0.015 0.641 0.017 0.015  16.42  1.25  1273.5    46.6   1 0   0 
 5869410 15.353  1-17 4527.2  82.0  79.7 4.632 0.019 0.020 0.660 0.024 0.022  36.93  5.32  1194.0    31.9   1 0   0 
 5869596 14.368  1-17 5820.4 127.9 119.2 3.695 0.053 0.048 1.451 0.087 0.077  18.45  4.22    90.9     7.9   1 0   0 
 5869610 14.780 14-15 6261.0 177.0 265.0 4.263 0.153 0.187 1.091 0.181 0.148   9.88  0.72    21.3     9.9   2     1 
 5869658 15.697  2-17 5359.5 107.9  93.9 4.371 0.050 0.045 0.868 0.061 0.045  21.81  2.25   825.8    33.9   1 0   0 
 5869806 13.044  0-17 6341.7 125.5 124.9 4.297 0.029 0.037 1.229 0.056 0.068   4.83  0.57   279.7    21.5   1 0   0 
 5869898 13.496  0-17 6137.4 124.5 122.4 4.389 0.036 0.041 1.003 0.063 0.067  31.50  6.45   303.2     9.4   1 0   0 
 5870102 12.324  0-17 5678.1  92.8  88.9 4.467 0.026 0.035 0.984 0.046 0.059   6.48  0.48  2424.4   125.0   1 0   0 
 5870541 15.381  1-17 4359.0 131.0 145.0 4.765 0.070 0.030 0.488 0.035 0.039  10.03  0.34  2586.1   166.4   2     1 
 5870568 15.702  1-17 4588.7  85.6  78.8 4.617 0.020 0.024 0.699 0.029 0.029  13.33  1.00  3182.3   125.9   1 0   0 
 5870587 15.338  4-17 4161.7  47.1  71.2 4.614 0.033 0.019 0.632 0.017 0.015  47.73  7.76   869.8    22.0   1 0   0 
 5870707 13.395  0-17 6317.7 130.4 124.4 4.297 0.088 0.149 1.193 0.099 0.090   3.54  0.26  1124.1    83.5 1 1     0 
 5870759 15.939  4-17 5438.6 101.7 100.1 4.551 0.027 0.040 0.854 0.044 0.054  27.42  4.12  1227.0    42.1   1 0   0 
 5870791 11.609  0-17 6223.7 119.1 124.5 4.080 0.032 0.043 1.181 0.063 0.096  12.21  2.74    54.7     3.7   1 0   0 
 5870867 16.655  3- 5 4901.7 112.1 104.8 4.554 0.046 0.055 0.774 0.047 0.048  20.92  2.94  2274.1    95.7   1     0 
 5870899 15.900  4-17 4303.0 150.0 165.0 4.622 0.056 0.021 0.632 0.064 0.057   4.85  0.35  3006.8   202.8   2     1 
 5871088 15.635  1-17 4787.8  90.8  86.6 4.632 0.023 0.028 0.692 0.036 0.036  31.93  2.12  1115.6    34.2   1 0   0 
 5871116 15.393  1-17 4961.5  92.0  88.4 4.603 0.020 0.028 0.746 0.033 0.040  26.48  2.31   915.3    31.0   1 0   0 
 5871194 13.332  0-17 6315.4 106.9 105.7 4.408 0.015 0.023 1.132 0.030 0.041   6.85  0.53  1866.8    96.2   1 0   0 
 5871245 15.158  1-17 5027.7  92.5  86.4 4.563 0.027 0.034 0.793 0.039 0.047   7.50  0.54  4134.6   206.2   1 0   0 
 5871405 14.123  6-10 6075.6 109.7 107.4 4.373 0.032 0.042 1.089 0.060 0.075   9.95  1.30   299.6    20.6   1 0   0 
 5871463 11.136  0-17 6343.3 120.3 123.1 3.337 0.025 0.027 2.151 0.060 0.067   8.49  0.67  1731.8    77.6   2 0   0 
 5871510 15.408  1-17 4400.7 112.5 127.4 4.602 0.030 0.031 0.696 0.039 0.040  10.68  0.80  1529.8    73.0   1     0 
 5871551 11.899  0-17 6206.2 118.4 107.9 3.954 0.028 0.036 1.438 0.064 0.111  21.67  2.54   139.3     5.2   1 0   0 
 5871915 15.433  4-17 5621.8 107.4 105.1 4.371 0.054 0.055 0.939 0.072 0.069  13.71  1.14  1495.9    63.4   1 0   0 
 5871943 13.117  0-17 6168.1 117.2 111.8 3.987 0.029 0.049 1.328 0.063 0.120  18.70  2.02    94.6     5.5   1 0   0 
 5871957 10.817  0-17 6194.0  83.0  83.0 4.252 0.143 0.117 1.057 0.099 0.069   5.72  0.49   780.7    43.4   2     1 
 5871985 15.165  1-17 4535.8  78.7  74.8 4.600 0.023 0.022 0.711 0.031 0.028  56.37  5.69  4457.7    80.8   1 0 0 0 
 5872023 14.585  1-17 5957.3  94.3  91.6 4.438 0.017 0.023 1.101 0.035 0.042  10.23  0.73  3458.6   146.2   1 0   0 
 5872074 14.988  1-17 5282.7  93.8  91.6 4.540 0.028 0.040 0.844 0.042 0.056  12.53  1.09  2236.3    93.5   1 0   0 
 5872194 13.638  1-17 6274.8  94.5  95.4 4.340 0.013 0.017 1.307 0.027 0.034   5.05  0.55   165.3    16.2   1 0   0 
 5872232 13.002  0-17 5359.3  88.0  90.5 4.448 0.034 0.037 0.966 0.053 0.057  32.50  1.65   191.4     6.3   1 0   0 
 5872283 14.758  1-17 4457.2  72.2  62.4 4.579 0.023 0.015 0.721 0.027 0.021  45.47  6.76   896.2    21.2   1 0   0 
 5872292 15.085  1-17 4980.1  36.9  47.5 4.408 0.020 0.019 0.837 0.015 0.013  26.67  2.07  1289.3    38.6   1 1   0 
 5872435 13.624  1-17 5983.4 109.7 103.3 3.986 0.029 0.048 1.388 0.055 0.131  15.11  2.01   228.0    11.4   1 0   0 
 5872521 14.419  1-17 5844.3  97.7  97.3 4.451 0.025 0.036 1.014 0.045 0.058  18.96  1.89   663.6    24.8   1 0   0 
 5872544 15.319  1-17 4843.4  72.6  75.3 4.489 0.019 0.018 0.785 0.021 0.018  33.52  1.35   983.8    40.6   1 1   0 
 5872552 15.620  4-17 6200.1 116.4 113.9 4.333 0.050 0.059 1.142 0.066 0.075   1.29  0.09  1023.8   159.1 1 1 0   0 
 5872666 15.061  1-17 4912.2  90.2  84.9 4.596 0.021 0.028 0.751 0.033 0.041  24.54  1.88  2826.2    79.8   1 0   0 
 5872706 12.757  3-16 6731.2 156.4 137.6 4.183 0.030 0.034 1.224 0.042 0.052   2.68  0.38   187.9    21.3   3 0   0 
 5872720 15.103  1-17 4544.2  75.3  73.3 4.622 0.018 0.022 0.691 0.027 0.028  14.19  1.28  1732.3    68.1   1 0   0 
 5872905 13.815  1-17 5930.0 160.0 178.0 4.151 0.299 0.161 0.960 0.143 0.119  15.95  1.43  2848.0    95.3   2     1 
 5873158 13.640  1-17 6008.0  72.0  90.0 4.311 0.088 0.121 1.144 0.071 0.079   4.91  0.35  2762.6   166.4   2     1 
 5873375 14.314  1-17 6295.8 128.9 128.4 3.942 0.035 0.043 1.426 0.074 0.128  10.59  0.65     2.0     7.3   1 0   0 
 5873470 14.788  1-17 5260.8  93.1  86.9 4.551 0.025 0.038 0.835 0.038 0.055  27.80  2.57   694.4    24.3   1 0   0 
 5873472 14.095  1-17 5167.2  88.4  82.0 4.503 0.036 0.030 0.799 0.050 0.042  29.37  3.09   148.5     8.6   1 0   0 
 5873509 15.181 14-14 3718.0  72.2  74.8 4.762 0.011 0.011 0.458 0.011 0.011  30.21  3.18   899.4    59.5   1 0   0 
 5873642 14.678  1-17 4908.6  84.5  76.2 4.564 0.027 0.030 0.777 0.039 0.042  35.18  3.16   565.5    16.7   1 0   0 
 5873644 15.738  1-17 3986.1  80.9  81.4 4.636 0.017 0.017 0.599 0.016 0.016  16.53  1.26  1375.1    56.7   1 0   0 
 5873713 11.616  0-17 5963.0 114.4 108.2 4.289 0.037 0.037 1.115 0.070 0.071  14.61  1.58    77.4     4.1   1 0   0 
 5875933 14.956  1-17 5208.8  93.7  87.7 4.560 0.025 0.036 0.819 0.039 0.053  10.83  0.79  2465.4   106.2   1 0   0 
 5875951 14.195  1-17 5042.8  72.0  70.2 4.436 0.018 0.015 0.811 0.021 0.019  33.29  2.32   690.4    18.8   1 1   0 
 5876057 13.991  1-17 6182.4 120.4 116.2 4.348 0.038 0.042 1.075 0.064 0.070   9.04  1.04   109.4    10.7   1 0   0 
 5876063 14.613  1-17 5979.9 104.9 109.3 4.081 0.044 0.056 1.188 0.082 0.102  26.07  2.20    43.8     6.1   1 0   0 
 5876075 15.625  4-17 5800.0 119.9 114.9 3.885 0.091 0.083 1.202 0.102 0.095  18.96  2.13   487.9    25.8   1 0   0 
 5876088 14.329 15-15 5180.2  91.1  86.3 4.532 0.032 0.038 0.830 0.045 0.053  19.90  1.81  5515.6   164.5   1 0   0 
 5876243 15.649  1-17 5908.8 107.6 103.6 4.479 0.031 0.041 0.976 0.051 0.059  13.98  1.06  1149.1    52.9   1 0   0 
 5876359 12.318  0-17 5174.0  76.7  78.6 4.510 0.028 0.036 0.912 0.043 0.052  20.63  1.63  2890.5    83.1   1 0   0 
 5876367 13.599  0-17 6444.7 118.0 106.8 4.325 0.018 0.023 1.295 0.036 0.043   4.82  0.42   398.1    30.0   1 0   0 
 5876614 14.425  1-17 4979.6  78.7  74.4 4.550 0.024 0.033 0.851 0.036 0.045  35.43  6.65   888.8    23.0   1 0   0 
 5876621 13.084  0-17 6608.0 128.1 131.7 4.335 0.018 0.025 1.265 0.035 0.048   3.82  0.62   104.3    12.8   1 0   0 
 5876629 15.261  1-17 4876.3  85.0  78.1 4.570 0.027 0.030 0.768 0.038 0.040  17.96  1.42  5407.5   172.3   1 0   0 
 5876689 13.359  0-17 6602.3 134.9 125.2 4.001 0.032 0.031 1.362 0.063 0.062  17.17  1.42    32.9     4.2   1 0   0 
 5876824 12.163  0-17 6060.5 103.8 105.3 4.396 0.027 0.036 1.080 0.051 0.065   9.61  0.88   979.6    42.8   1 0   0 
 5876831 14.949  1-17 5151.1  97.0  92.1 4.571 0.018 0.029 0.837 0.031 0.040  21.36  1.79  1609.9    51.4   1 0   0 
 5876918 13.414  0-17 5980.5 120.1 114.3 4.256 0.034 0.039 1.139 0.067 0.076  43.56  4.83   193.9     5.8   1 0   0 
 5877026 13.117  0-17 6325.2 126.9 115.1 3.837 0.044 0.048 1.391 0.143 0.091   3.13  0.35   233.2    23.6   1 0   0 
 5877189 12.302  0-17 6231.3 113.1 109.8 3.871 0.027 0.042 1.530 0.064 0.140  27.37  1.80    84.3     3.6   1 0   0 
 5877283 15.823  1-17 5013.0 151.0 136.0 4.655 0.030 0.070 0.726 0.064 0.071  27.22  2.35   172.1    15.4   2     1 
 5877337 15.544  1-17 4795.0 100.9  95.9 4.540 0.039 0.035 0.772 0.038 0.035  28.18  1.44   373.5    25.3   1     0 
 5877465 15.937  1-17 5159.4  99.1  90.4 4.507 0.045 0.046 0.827 0.050 0.048  20.21  3.59   319.1    23.2   1 0   0 
 5877510 14.683  1-17 5987.2 114.0 107.2 4.151 0.043 0.041 1.220 0.063 0.086   8.66  0.56   822.8    44.9   1 0   0 
 5877514 15.518  2-17 5638.8 119.0 114.4 4.133 0.063 0.063 0.991 0.081 0.074   7.35  0.52   620.2    46.3   1 0   0 
 5877533 15.696  4-17 4786.8  81.7  79.7 4.495 0.026 0.023 0.791 0.023 0.021  21.36  1.75  1317.9    47.9   1 1   0 
 5877741 13.611  0-17 5121.2  85.8  81.2 4.551 0.028 0.034 0.813 0.039 0.049   7.82  0.56  3473.2   164.2   1 0   0 
 5877962 15.319  1-17 5677.0 114.4 112.0 4.149 0.057 0.058 1.000 0.084 0.075  24.46  0.52   131.9    11.6   1 0   0 
 5878143 15.502  1-17 4888.4  86.5  80.4 4.543 0.033 0.029 0.781 0.042 0.037  30.63  3.40  1556.5    44.2   1 0   0 
 5878178 14.940  1-17 5099.5  82.9  79.2 4.597 0.023 0.030 0.747 0.032 0.040  30.33  2.01   359.8    19.9   1 0   0 
 5878307 13.621  1-17 6666.6 133.5 145.8 4.139 0.034 0.033 1.412 0.071 0.061   9.44  0.57    41.3     6.6   3 0   0 
 5878421 15.146  1-17 5648.0 118.3 110.1 4.124 0.053 0.053 0.849 0.060 0.049   7.23  0.53  4472.4   225.8   1 0   0 
 5878476 15.922  4-17 5090.7  94.1  87.7 4.554 0.033 0.043 0.802 0.045 0.049  14.27  1.03  6867.5   249.1   1 0   0 
 5878506 15.327  1-17 4242.1  75.6  53.0 4.641 0.019 0.026 0.643 0.021 0.017  21.84  2.10   108.4    11.6   1 0 1 0 
 5878531 13.567  1-17 4654.7  80.0  74.9 4.621 0.018 0.022 0.702 0.026 0.031  18.74  2.65   310.3    12.6   1 0   0 
 5878550 15.458  4-17 5486.5 109.0 102.2 4.167 0.061 0.059 0.923 0.067 0.061  12.18  0.97  2041.0    87.5   1 0   0 
 5878671 14.004  1-17 5873.4 112.9 110.8 4.180 0.115 0.111 1.031 0.093 0.079   7.24  1.14   476.2    29.5   1     0 
 5878690 13.455  0-17 5843.9 106.6  95.2 4.132 0.032 0.038 1.215 0.055 0.095  15.74  0.88    29.2     4.5   1 0   0 
 5878747 12.502  0-17 6091.7  98.9 102.5 3.689 0.029 0.044 1.802 0.058 0.160  27.00  2.09   382.7    11.1   1 0   0 
 5878871 12.931  0-17 6326.5 131.3 121.3 4.058 0.034 0.035 1.322 0.060 0.066   7.57  1.00    89.3     8.1   1 0   0 
 5879067 14.963  4-17 6078.8 115.2 115.2 3.971 0.060 0.065 1.292 0.108 0.109  10.89  0.75   705.2    37.0   1 0   0 
 5879071 12.748  0-17 5122.9  73.4  67.1 4.416 0.024 0.018 0.827 0.031 0.022  10.91  0.84  2417.4    96.6   3 0   0 
 5879274 15.798  1-17 5156.5  98.9  94.6 4.563 0.029 0.041 0.805 0.045 0.052  13.43  1.02  4823.3   183.9   1 0   0 
 5879318 13.988  1-17 6035.2 111.6 107.1 4.178 0.041 0.040 1.162 0.066 0.083   5.57  0.39   935.8    58.4   1 0   0 
 5879321 15.941  4-17 5222.7 104.8 101.8 4.046 0.084 0.078 0.890 0.053 0.040   5.57  0.40  4966.2   295.9   1 0   0 
 5879323 15.339  1-17 3601.0  46.0  50.0 5.002 0.032 0.059 0.308 0.040 0.044  21.82  1.84   639.0    26.2   2     1 
 5879439 12.657  0-17 6775.4 140.9 144.0 4.118 0.035 0.033 1.462 0.075 0.067   1.65  0.14   238.8    31.1   3 0   0 
 5879477 15.293  4-17 4912.7  56.4  61.2 4.444 0.020 0.018 0.820 0.017 0.014   3.29  0.23  7477.1   549.2   1 1   0 
 5879535 15.656  1-17 5237.9  96.4  91.1 4.571 0.026 0.037 0.808 0.042 0.051   8.68  0.68  2951.3   147.0   1 0   0 
 5879562 12.296  0-17 5789.8 110.5 106.6 4.220 0.040 0.044 1.024 0.080 0.078  26.32  4.63   189.8     6.5   1 0   0 
 5879661 15.720  1-17 3928.7  74.1  78.2 4.684 0.014 0.015 0.552 0.014 0.014  42.43  3.64  1102.4    29.9   1 0   0 
 5879702 13.847  1-17 5889.8 103.2 102.5 4.416 0.033 0.041 1.019 0.058 0.073  26.83  5.05   364.6    12.3   1 0   0 
 5879822 13.623  1-17 5966.2 118.0 115.1 4.123 0.045 0.042 1.014 0.086 0.069  22.98  2.60   119.3     6.3   1 0   0 
 5879844 14.989  1-17 5518.7 122.2 114.3 4.201 0.095 0.092 0.929 0.075 0.067  40.14  4.09   401.8    13.2   1     0 
 5879967 14.881  1-17 4248.7  76.0  52.4 4.597 0.027 0.022 0.678 0.030 0.025  38.50  3.02  1083.6    27.2   1 0   0 
 5880025 12.658  0-17 6673.8 143.3 151.2 4.343 0.015 0.021 1.271 0.032 0.041   5.96  0.46    37.7     5.9   1 0   0 
 5880107 12.679  0-17 5958.6 103.6 104.5 4.078 0.029 0.045 1.260 0.057 0.111   9.09  0.65  4350.6   187.7   1 0   0 
 5880374 14.332  1-17 4101.4  64.3  77.0 4.621 0.020 0.016 0.619 0.014 0.014  17.35  1.28   997.2    35.9   1 0   0 
 5880444 15.602  1-17 4711.3  91.6  87.5 4.601 0.023 0.028 0.726 0.035 0.035  24.54  1.85  2492.7    74.3   1 0   0 
 5880467 13.239  0-17 5818.1 123.2 110.3 3.853 0.036 0.033 1.237 0.065 0.068  19.38  1.68   113.7     6.2   1 0   0 
 5880470 13.112  0-17 6337.5 128.4 127.1 4.084 0.032 0.035 1.326 0.062 0.069  11.45  0.76    51.2     5.4   1 0   0 
 5880515 13.080  0-17 5755.0 119.0 112.4 3.988 0.054 0.043 1.108 0.087 0.073  36.62  5.92   389.0    10.1   1 0   0 
 5880537 15.738  1-17 5073.2  98.1  92.1 4.564 0.029 0.038 0.795 0.042 0.048   8.04  0.57  3117.0   159.7   1 0   0 
 5880589 12.895  0- 1 4633.0 167.0 167.0 4.600 0.044 0.032 0.702 0.070 0.058   2.14  0.17  1282.8   119.3   2     1 
 5880666 13.258  1-17 5511.0 166.0 166.0 4.414 0.139 0.186 0.844 0.111 0.074   9.82  0.78  4142.4   173.2   2     1 
 5880667 13.780  1-17 5761.0 173.0 173.0 4.214 0.264 0.176 0.923 0.136 0.091   9.95  0.80  4047.6   169.2   2     1 
 5880698 15.919  4-17 5846.4 115.9 112.6 4.193 0.076 0.074 1.059 0.089 0.085   5.34  0.38  2445.0   162.3   1 0   0 
 5880707 13.329  1-17 6105.5 123.4 118.3 4.354 0.037 0.039 1.026 0.069 0.071   5.34  0.38   296.0    22.0   1 0   0 
 5880739 15.102  1-17 5506.9 110.6 109.0 4.433 0.049 0.052 0.907 0.066 0.067  24.70  2.51    50.1     8.3   1 0   0 
 5880843 13.246  1-17 4805.7  85.6  76.5 4.585 0.023 0.026 0.752 0.034 0.038  10.54  0.75  2642.8   108.0   1 0   0 
 5880873 15.088  1-17 5213.7  94.7  88.5 4.559 0.025 0.037 0.821 0.039 0.053  27.42  2.55   575.2    20.6   1 0   0 
 5881031 15.731  1-17 4796.8  86.6  80.1 4.516 0.029 0.022 0.781 0.032 0.024  33.05  1.84   395.2    25.8   1 0   0 
 5881169 15.306  1-17 5715.8 113.6 112.6 4.548 0.024 0.030 0.883 0.040 0.046  18.60  1.71  1139.4    43.0   1 0   0 
 5881189 14.136 10-10 6516.5 194.6 238.7 4.386 0.060 0.051 1.158 0.098 0.111  15.34  1.35   127.6     9.2   1     0 
 5881201 15.104  4-17 5941.0 187.0 208.0 4.519 0.039 0.221 1.001 0.122 0.134   5.89  0.40  1686.3   103.3   2     1 
 5881213 10.969  1-17 5514.7  89.9  91.7 4.480 0.029 0.037 0.937 0.051 0.058   5.84  0.41  2836.4   151.9   1 0   0 
 5881276 14.075  1-17 6369.1 118.4 117.9 4.322 0.030 0.034 1.208 0.054 0.069   8.40  0.60    65.0     9.4   1 0   0 
 5881315 14.059  1-17 6355.0 120.2 123.3 4.315 0.032 0.035 1.209 0.055 0.071  12.76  1.16    91.0     8.6   1 0   0 
 5881377 15.979  4-17 5404.3 106.7 104.2 4.523 0.036 0.051 0.868 0.049 0.058  21.04  1.98  1374.3    52.6   1 0   0 
 5881384 15.082  1-17 5998.2 110.9 105.7 4.431 0.030 0.041 1.036 0.051 0.065  14.59  2.31   323.1    19.8   1 0   0 
 5881398 13.634  1-17 6053.2 112.5 111.2 4.384 0.030 0.040 1.078 0.059 0.075  19.89  3.26   125.7     7.0   1 0   0 
 5881599 15.655  1-17 5624.7 117.8 112.7 4.197 0.117 0.114 0.968 0.083 0.076  24.02  2.75    64.0    12.1   1 0   0 
 5881664 15.206  1-17 5816.2 106.1 104.9 4.429 0.038 0.049 0.991 0.060 0.071  21.48  2.22   320.7     8.5   1 0   0 
 5881665 13.865  1-17 5801.9  99.5  96.3 4.485 0.026 0.035 0.942 0.043 0.055  13.98  1.42  1863.5    68.3   1 0   0 
 5881670 15.266  1-17 4168.7  50.1  61.0 4.625 0.035 0.023 0.627 0.018 0.017  12.18  0.90  1380.1    61.7   1 0   0 
 5881786 15.483  4-17 5705.0 169.0 186.0 4.556 0.034 0.184 0.936 0.104 0.115  27.74  2.16   288.7    15.6   2     1 
 5881813 15.162  1-17 5398.8 109.7 100.9 4.450 0.050 0.048 0.867 0.062 0.056  17.87  3.51    74.9    10.8   1   0 0 
 5881893 15.404  2-15 4661.6  83.5  79.5 4.570 0.027 0.022 0.744 0.035 0.029  11.29  0.79  2455.0   118.7   1 0   0 
 5882083 13.884  1-17 6503.1 134.5 139.9 4.219 0.034 0.035 1.305 0.063 0.061   5.71  0.52    61.9    10.5   1 0   0 
 5882119 14.966  1-17 5998.1 117.6 113.4 4.327 0.047 0.049 1.074 0.073 0.079  27.78  1.61   109.9     5.9   1 0   0 
 5882164 14.959  1-17 4883.3  83.4  79.0 4.537 0.032 0.026 0.782 0.042 0.035  24.54  1.68   599.9    21.9   1 0   0 
 5882343 13.863  1-17 6534.0 140.5 132.7 4.068 0.034 0.035 1.357 0.063 0.057   8.60  0.49    51.5     8.1 1 1 0   0 
 5882631 13.903  3-16 6598.6 134.4 129.5 3.973 0.037 0.038 1.490 0.080 0.082   1.20  0.08    89.2    26.8   3 0   0 
 5887357 12.616  0-17 6680.7 135.0 131.3 4.056 0.034 0.035 1.444 0.072 0.064   3.79  0.26   231.8    20.4 1 3 0   0 
 5887519 15.826  1-17 4134.2  60.1  81.8 4.608 0.023 0.018 0.632 0.016 0.015  35.19  2.93  2063.6    64.1   1 0   0 
 5887692 14.188  1-17 5987.8 124.4 118.3 4.248 0.051 0.054 1.098 0.079 0.086   5.34  0.40  3279.0   194.6   1 0   0 
 5887703 13.696  1-17 4883.7  74.1  70.3 4.565 0.023 0.031 0.815 0.034 0.042  39.86  1.50   779.4    29.8   1 0   0 
 5887742 13.783  1-17 4628.9  74.3  69.3 4.566 0.027 0.022 0.760 0.034 0.029  13.52  1.34  6031.4   228.2   1 0   0 
 5887803 14.764  1-17 4092.4  63.5  76.4 4.632 0.020 0.016 0.609 0.014 0.014  36.69  5.43   454.5    16.7   1 0   0 
 5887965 13.757  1-17 5775.8 116.8 112.1 4.333 0.043 0.042 0.988 0.073 0.069  31.23  2.85   227.2     9.3   1 0   0 
 5888187 13.623  1-17 5097.9  82.5  77.9 4.543 0.025 0.035 0.852 0.038 0.048  23.38  1.94  1981.1    64.9   1 0 1 0 
 5888194 15.348  4-17 6302.5 145.4 138.8 4.219 0.062 0.063 1.236 0.072 0.083  23.51  1.96  1777.0    46.0   1 0   0 
 5888212 15.968  4-17 5210.5 103.7  93.3 4.457 0.056 0.050 0.839 0.054 0.043  31.06  3.16  1027.7    44.6   1 0   0 
 5888256 15.096  1- 3 6022.4 175.6 159.9 3.973 0.053 0.051 1.257 0.135 0.119  15.60  1.29   108.4    12.3   1 0   0 
 5888258 15.488  1-17 5161.3  93.0  85.2 4.416 0.038 0.032 0.837 0.041 0.030  27.99  2.98   323.4    19.2   1 1   0 
 5888264 15.006  4-17 6282.8 121.1 115.4 4.345 0.035 0.046 1.164 0.058 0.070   8.10  0.79   225.4    22.2   1 0   0 
 5888317 15.486  1-17 5108.6  94.4  90.7 4.578 0.025 0.035 0.788 0.040 0.049  30.21  2.36   949.1    35.0   1 0   0 
 5888355 15.682  1-17 5800.9 111.7 108.6 4.435 0.045 0.058 0.983 0.061 0.069  15.21  1.34  1186.0    57.2   1 0   0 
 5888404 15.160  1-17 6328.2 131.5 122.6 4.374 0.061 0.077 1.138 0.091 0.092   7.70  0.60  1182.6    71.1   1     0 
 5888474 13.677  1-17 5220.6  91.0  85.2 4.548 0.022 0.033 0.860 0.035 0.047  26.67  3.08  1049.1    33.6   1 0   0 
 5888493 13.029  0-17 6493.6 129.1 120.0 4.412 0.015 0.020 1.133 0.030 0.039   2.76  0.46   273.0    28.2   3 0   0 
 5891243 15.887  1-17 5292.6 112.9 107.1 4.530 0.035 0.046 0.847 0.048 0.057   8.04  0.59  4370.6   218.6   1 0   0 
 5891396 15.734  1-17 5344.1 103.4  99.0 4.519 0.036 0.047 0.861 0.048 0.058   7.82  0.54  8440.7   405.5   1 0   0 
 5891455 15.335  2-15 4662.7  80.8  72.8 4.544 0.026 0.017 0.758 0.031 0.022  46.09  5.87   418.8    18.8   1 1   0 
 5891611 14.931  1-17 5150.8 101.7  95.0 4.587 0.032 0.041 0.773 0.054 0.055   0.28  0.03  1884.4   516.3 1 1     0 
 5891780 15.552  4-17 4773.0  90.9  82.2 4.590 0.024 0.028 0.742 0.035 0.037  15.32  1.45  1378.4    57.2   1 0   0 
 5891785 14.368  1-17 5590.3  91.4  88.1 4.524 0.015 0.023 0.948 0.029 0.038  14.98  1.16  4543.7   155.9   1 0   0 
 5891895 14.730  1-17 5896.0 113.6 115.7 4.117 0.042 0.053 1.121 0.094 0.090  16.09  1.37   422.4    20.4   1 0   0 
 5891901 14.868  1-17 5485.5 115.8 104.6 4.317 0.058 0.055 0.901 0.068 0.058  23.70  2.37   751.6    25.9   1 0   0 
 5891914 15.441  1-17 5352.4  96.3  95.0 4.663 0.020 0.023 0.710 0.025 0.028  23.21  1.78   985.4    35.3   1 0   0 
 5891917 15.335  4-17 5607.9 117.7 113.6 4.247 0.054 0.054 0.947 0.073 0.069   5.49  0.40  3058.9   185.8   1 0   0 
 5892011 15.959  1-17 3891.5  67.8  64.0 4.737 0.014 0.014 0.498 0.015 0.014  19.12  1.51   962.7    42.9   1 0   0 
 5892037 15.045  1-17 6399.3 133.4 129.3 4.285 0.047 0.048 1.094 0.066 0.072  17.45  1.24   296.6    17.1   1 0   0 
 5892096 13.609  1-17 5651.3  89.7  87.7 4.499 0.016 0.026 0.988 0.031 0.044  14.98  1.63  3329.0   113.9   1 0   0 
 5892229 15.889  1-17 5212.7  94.4  85.4 4.376 0.040 0.036 0.849 0.039 0.029  33.06  3.15   549.8    22.9   1 1   0 
 5892340 15.550  4-17 4490.3  76.3  73.6 4.616 0.020 0.022 0.693 0.028 0.027  17.35  1.32  2575.1    90.4   1 0   0 
 5892356 14.313  1-17 6299.8 137.2 140.5 4.233 0.039 0.043 1.231 0.066 0.077  24.84  1.74   223.2     6.8   1 0   0 
 5892439 14.539  1-17 6010.1 126.9 128.9 3.922 0.055 0.049 1.266 0.146 0.081   6.76  0.45  2479.1   131.5   1 0   0 
 5892657 14.366  1-17 5519.9 113.0 107.2 4.378 0.045 0.044 0.908 0.071 0.064  30.83  4.15   202.5     9.3   1 0   0 
 5892675 15.439  1-17 5362.9  99.4  96.4 4.551 0.025 0.039 0.848 0.040 0.055  20.89  1.82  1677.0    56.5   1 0   0 
 5892953 15.226  1-17 5638.5 132.9 126.1 4.167 0.050 0.049 0.978 0.084 0.074   7.93  0.63  2597.6   131.4   1 0   0 
 5892974 13.611  0-17 6162.8  99.0  95.6 4.461 0.011 0.015 1.069 0.023 0.027  15.09  1.89   556.7    22.2   1 0   0 
 5892991 11.644  0-17 5800.6 103.6  92.0 4.170 0.032 0.041 1.131 0.068 0.084  16.99  2.15    83.3     4.0   1 0   0 
 5893006 15.058  1-17 4604.2  77.7  72.5 4.597 0.022 0.023 0.720 0.031 0.030  38.77  5.13   814.9    22.2   1 0   0 
 5893039 12.916  0-17 5657.4 114.0 107.7 4.497 0.023 0.032 0.930 0.044 0.055  24.04  1.56   334.1    10.9   1 0   0 
 5893143 14.968  1-17 5461.5 119.9 112.4 4.411 0.047 0.046 0.894 0.071 0.063  24.89  1.93   388.0    16.4   1 0   0 
 5893210 14.536  1-17 5654.9 110.6 107.7 4.456 0.035 0.044 0.945 0.058 0.069  32.38  1.99   643.1    18.8   1 0   0 
 5893500 15.518  1-17 5076.4  94.0  85.3 4.523 0.038 0.037 0.813 0.047 0.046   8.74  0.65  5372.6   248.2   1 0   0 
 5893570 15.629  2-17 5742.1 283.9 163.8 4.456 0.030 0.038 0.974 0.065 0.077  12.79  1.07  1762.8    77.1   1 0   0 
 5893807 15.135  1-17 6432.1 142.5 139.0 4.026 0.052 0.055 1.393 0.082 0.081   5.23  0.30    51.6    18.5   1 0   0 
 5893899 13.906  1-17 6000.9 107.9 105.7 4.398 0.031 0.039 1.055 0.055 0.066  16.52  2.20   192.0    10.3   1 0   0 
 5893924 15.741  4-17 5204.2 105.0  97.3 4.609 0.022 0.030 0.756 0.038 0.044  31.49  3.30   816.6    32.8   1 0   0 
 5894073 13.748  1-17 5966.1 100.2  98.3 4.429 0.024 0.034 1.053 0.045 0.058   8.27  0.65  2301.2   107.9   1 0   0 
 5894141 15.071  1-17 5520.7 104.8 101.3 4.539 0.024 0.036 0.880 0.039 0.053  11.29  0.98  3802.7   154.8   1 0   0 
 5894155 15.044  1-17 4844.2  80.8  72.6 4.491 0.023 0.017 0.795 0.027 0.019   3.55  0.24 21325.3  1465.5   1 3   0 
 5894184 15.020  1-17 6257.0 175.0 241.0 4.454 0.056 0.210 1.079 0.144 0.158   2.08  0.16  1224.6   131.6 1 2     1 
 5894197 12.787  1-17 5451.9  93.3  88.6 4.437 0.039 0.029 0.792 0.053 0.039  46.74  2.19   233.3     5.8   1 0   0 
 5894341 15.911  1-17 3570.2  77.7  64.3 4.790 0.011 0.011 0.416 0.012 0.011  28.78  1.93  2375.4    68.2   1 0   0 
 5894407 15.089  1-17 5528.8 306.9 258.1 3.960 0.145 0.114 1.025 0.219 0.152   7.30  0.64  4047.8   204.5   1     0 
 5894480 14.170  1-17 5770.7 123.2 118.6 4.211 0.050 0.051 1.018 0.087 0.080  26.27  5.89   160.0     7.9   1 0   0 
 5894530 15.908  4-17 5114.7  99.2  92.4 4.527 0.040 0.045 0.816 0.048 0.047   6.85  0.48  1133.1    79.1   1 0   0 
 5894682 15.661  4-17 4604.0 165.0 165.0 4.591 0.059 0.027 0.675 0.075 0.054  12.88  0.91   758.8    41.4   2     1 
 5894972 13.276  0-17 6465.8 204.2 211.9 3.811 0.024 0.040 1.614 0.079 0.149   3.34  0.21   105.6    14.4   1 0   0 
 5895158 14.815  1-17 5554.3  97.3  94.7 4.529 0.023 0.035 0.895 0.038 0.054   6.48  0.49  4969.1   260.8   1 0 0 0 
 5895289 14.944  1-17 5849.1 136.0 132.7 4.309 0.042 0.044 1.023 0.081 0.082  10.87  0.91   246.0    19.1   1 0   0 
 5895344 13.393  0-17 4915.8  75.6  71.9 4.556 0.026 0.031 0.810 0.038 0.044  28.79  3.61   519.5    14.9   1 0   0 
 5895623 15.817  1-17 4728.0 187.0 187.0 4.593 0.028 0.046 0.811 0.041 0.070  16.65  1.36  1604.5    64.5   2     1 
 5895632 15.610  4-17 5941.7 124.4 117.7 4.463 0.030 0.039 0.999 0.050 0.061  17.69  1.65  1105.7    45.4   1 0   0 
 5895712 15.390  1-17 6385.5 137.1 128.3 4.405 0.025 0.031 1.125 0.049 0.056   6.26  0.52   800.9    57.8   1 0   0 
 5895719 14.569  1-17 4615.4  76.6  73.0 4.571 0.026 0.020 0.739 0.033 0.026  43.02  1.56  1124.9    36.4   1 0   0 
 5895761 14.054  1-17 5899.1  98.6  96.5 4.472 0.017 0.027 1.020 0.033 0.046   7.29  0.52  3448.7   170.3   1 0   0 
 5895809 15.864  2-17 5359.3 181.4 168.8 4.513 0.050 0.071 0.859 0.069 0.067  15.53  1.36  2117.8    83.9   1     0 
 5895891 13.718  1-17 6459.8 110.0 107.8 4.411 0.013 0.018 1.144 0.025 0.032   3.42  0.25  2843.2   205.3 1 1 0   0 
 5895919 14.435  1-17 3713.0  44.0  50.0 4.798 0.035 0.028 0.469 0.026 0.031  18.47  1.27   587.7    22.9   2     1 
 5895924 15.311  1-17 6245.3 128.2 123.7 4.399 0.028 0.036 1.112 0.050 0.063   6.25  0.47  3969.7   218.9   1 0   0 
 5896291 15.378  1-17 5365.6 104.1 102.5 4.552 0.024 0.038 0.848 0.038 0.054  24.20  2.03   281.3    15.8   1 0   0 
 5896387 13.231  0-17 5955.8  98.4  95.2 4.477 0.015 0.023 1.019 0.029 0.041  10.98  0.99  2342.2    94.1   1 0   0 
 5896419 14.257  1-17 5817.4 180.6 135.4 4.201 0.039 0.045 1.049 0.097 0.090  27.02  4.08   122.6     7.1   1 0   0 
 5896579 15.139  1-17 5999.2 139.6 129.0 4.178 0.046 0.047 1.140 0.076 0.094  21.06  1.55   180.3    12.8   1 0   0 
 5896585 14.847  1-17 4412.2  76.3  69.7 4.626 0.018 0.020 0.677 0.025 0.024  11.13  0.76  1778.6    77.0   1 0   0 
 5896656 13.177  0-17 6224.8 127.8 117.0 4.297 0.036 0.036 1.157 0.064 0.069   9.40  1.12    73.7     7.0   1 0   0 
 5896658 13.570  0-17 6500.3 151.8 135.2 4.252 0.027 0.028 1.340 0.060 0.059   3.72  0.25    33.5     9.9   1 0   0 
 5896684 13.370  0-17 4605.3  72.4  70.7 4.582 0.024 0.020 0.727 0.032 0.027  18.73  1.40  6205.9   186.5   1 0   0 
 5896832 15.266  1-17 5575.3 181.5 197.0 4.251 0.201 0.255 0.947 0.155 0.099  16.10  1.68   199.6    16.0   1     0 
 5896951 15.682  4-17 5683.4 157.7 167.6 4.350 0.135 0.207 0.963 0.112 0.090  18.44  1.90   754.0    34.6   1     0 
 5897029 15.042  1-17 5898.4 129.2 126.0 4.322 0.045 0.047 1.038 0.079 0.081  12.78  0.81   213.5    17.0   1 0   0 
 5897056 15.958  2-17 4862.8  97.6  89.0 4.563 0.031 0.034 0.769 0.041 0.039   6.85  0.48 26353.4  1312.1   1 0   0 
 5897218 15.744  2-17 5413.3 114.8 109.1 4.558 0.024 0.036 0.846 0.042 0.053  23.67  2.16  1982.7    63.4   1 0   0 
 5897396 11.822  0-17 6097.8 109.6 108.5 4.396 0.029 0.037 1.057 0.053 0.065   2.18  0.15  2551.1   224.7 1 1 0   0 
 5897435 11.957  0-17 6293.1 122.8 111.7 3.800 0.028 0.027 1.730 0.057 0.072  10.48  1.64   304.1    14.1   1 0   0 
 5897530 13.470  0-17 5669.7  94.7  89.0 4.537 0.015 0.022 0.920 0.026 0.036  19.36  1.73  1466.7    45.8   1 0   0 
 5897788 15.661  4-17 5777.8 118.3 114.8 4.404 0.049 0.058 0.985 0.067 0.074  17.33  1.27   637.9    32.0   1 0   0 
 5897804 15.318  1-17 6301.8 122.5 116.8 4.411 0.027 0.034 1.105 0.049 0.058   8.04  0.63   540.7    38.6   1 0   0 
 5897811 15.845  1-17 4573.8  84.8  79.0 4.617 0.020 0.024 0.698 0.030 0.030  44.53  3.22  1015.9    28.3   1 0   0 
 5897952 14.239  1-17 4219.5  51.9  57.3 4.585 0.027 0.019 0.667 0.032 0.017  39.34  5.06   348.2    10.4   1 0   0 
 5898014 13.573  0-17 7119.6 152.3 166.2 4.329 0.016 0.021 1.351 0.031 0.036   0.79  0.06   165.9    40.6   2 0   0 
 5898124 13.868  1-17 6128.5 115.7 110.2 3.781 0.031 0.045 1.657 0.062 0.154   3.58  0.59   219.3    23.9   1 0   0 
 5898374 14.981  1-17 5042.2  84.8  76.7 4.447 0.027 0.020 0.821 0.034 0.023  26.12  1.93  1048.0    32.5   1 1   0 
 5898395 12.698  0-17 5670.7 109.0 100.9 4.353 0.044 0.039 0.849 0.065 0.054  21.05  1.45    46.2     3.4   1 0   0 
 5898578 15.012  1-17 5797.3 108.2 104.0 4.498 0.025 0.036 0.949 0.043 0.056  17.45  1.66  1336.9    48.8   1 0   0 
 5898706 15.280  1-17 5721.1 169.5 226.2 4.114 0.077 0.108 1.095 0.134 0.137   0.59  0.04   432.0   123.2   1     0 
 5898953 13.902  1-17 6499.6 143.0 137.4 4.034 0.035 0.035 1.392 0.071 0.064   2.24  0.17  1070.4   103.1 1 1 0   0 
 5898983 13.201  0-17 5825.2 107.4 103.7 4.416 0.027 0.035 1.062 0.053 0.067   9.68  0.71  6174.8   257.7   3 0 1 0 
 5899165 10.185  0-17 5668.8 105.3 100.7 4.303 0.040 0.039 0.942 0.069 0.063  10.10  1.28   532.5    22.4   1 0   0 
 5899254 14.606  1-17 6735.5 274.0 283.3 4.259 0.026 0.030 1.344 0.079 0.081   4.15  0.35   462.5    41.6   1 0   0 
 5899323 15.387  4-17 5191.4 103.9  94.6 4.548 0.030 0.039 0.824 0.044 0.053  24.03  2.88   347.9    17.7   1 0   0 
 5899436 15.400  1-17 5828.1 156.2 138.8 4.282 0.053 0.052 1.022 0.087 0.084   8.15  0.63  1867.7    98.5   1 0   0 
 5899495 14.039  4-17 5977.4 117.5 111.2 4.517 0.017 0.025 0.943 0.031 0.043  12.61  0.87  2259.3    86.6   1 0   0 
 5899553 14.991  1-17 5939.6 143.9 134.1 4.265 0.047 0.050 1.072 0.081 0.086  18.44  1.49   777.2    30.7   1 0   0 
 5899902 15.689  2-15 5260.0 184.0 184.0 4.573 0.049 0.084 0.783 0.093 0.070   6.53  0.46  1123.7    83.3   2     1 
 5900071 11.471  0-17 6549.6 133.6 136.3 4.149 0.032 0.030 1.358 0.066 0.051  10.68  1.70   172.7     8.3   1 0   0 
 5900212 14.512  1-17 4737.8  78.8  74.9 4.571 0.027 0.024 0.752 0.036 0.033  37.71  2.84  1007.6    24.9   1 0   0 
 5900253 15.509  2- 3 5043.8  97.6  93.3 4.612 0.021 0.028 0.739 0.035 0.041  24.37  3.55   327.1    25.4   1 0   0 
 5900261 15.515  1-17 5447.4 105.0 101.4 4.547 0.025 0.038 0.862 0.042 0.054  10.46  0.78  2329.2   106.4   1 0   0 
 5900368 13.128  0-17 6161.8 105.2 102.4 4.453 0.015 0.021 1.063 0.028 0.037  23.84  4.80   183.9     7.3   1 0   0 
 5900518 15.189  1-17 5144.7 109.7 103.2 4.565 0.026 0.036 0.806 0.039 0.051  15.11  1.24  1568.6    61.1   1 0   0 
 5900600 15.324  1-17 4068.4  74.2  80.8 4.632 0.017 0.016 0.608 0.014 0.014  13.90  0.95  2195.6    86.2   1 0   0 
 5900909 15.793  2-17 5071.0 101.2  93.8 4.562 0.029 0.038 0.796 0.042 0.049   0.73  0.05   308.4   113.5   1 0   0 
 5900965 15.452  1-17 5512.8 134.9 131.4 4.401 0.111 0.165 0.906 0.076 0.069  24.23  1.98   314.6    17.2   1     0 
 5900994 15.020  1-17 5881.0 131.6 129.1 3.999 0.092 0.086 1.166 0.117 0.100   7.77  0.56  3090.9   153.7   1 0   0 
 5901781 12.774  0-17 5791.1 128.8 125.1 3.881 0.054 0.034 1.267 0.130 0.063  35.89  3.45   156.1     5.0   1 0   0 
 5901840 15.308  1-17 4278.6  87.2  81.0 4.629 0.023 0.024 0.656 0.030 0.026  14.39  1.27  1050.5    49.8   1 0   0 
 5901887 15.155  1-17 5406.4 101.3  99.8 4.545 0.025 0.039 0.860 0.040 0.055  25.55  3.28   114.4    10.0   1 0   0 
 5902029 15.061  1-17 5905.0 120.0 123.5 4.078 0.051 0.061 1.142 0.106 0.094   6.26  0.69   767.2    52.8   1 0   0 
 5902301 13.493  0-17 5791.0 156.0 156.0 4.363 0.132 0.181 0.954 0.125 0.102   2.29  0.16 10927.3   932.9 1 2     1 
 5902460 15.814  4-17 5004.0 199.0 159.0 4.580 0.025 0.080 0.898 0.037 0.080  15.64  1.35   590.3    33.7   2     1 
 5902488 14.976  1-17 5522.6 116.5 115.5 4.447 0.043 0.050 0.911 0.065 0.068  15.86  1.28  1378.9    52.3   1 0   0 
 5902608 14.182 15-15 5715.9 141.3 135.1 4.024 0.060 0.045 1.071 0.101 0.076  28.32  2.38   221.7    11.0   1 0   0 
 5902629 15.720  1-17 4396.1  77.8  72.9 4.611 0.022 0.020 0.690 0.028 0.024  28.98  2.22  2709.0    74.3   1 0   0 
 5902749 15.827  4-17 4713.7 114.3  89.7 4.601 0.022 0.026 0.726 0.036 0.035   9.49  0.67  2204.1   110.4   1 0   0 
 5903162 13.981  1-17 6115.5 106.6 101.3 4.440 0.016 0.022 1.084 0.030 0.041   9.42  0.72  2114.4    94.0   1 0   0 
 5903312 12.450  0-17 5930.3  97.0  95.4 4.485 0.018 0.028 0.983 0.033 0.047  15.97  1.49  1076.2    36.6   1 0   0 
 5903453 14.217  1-17 5743.8 110.8 108.1 4.412 0.040 0.046 0.975 0.067 0.074   5.80  0.44  1256.2    77.9   1 0   0 
 5903649 15.770  1-17 5487.4 115.8 114.1 4.513 0.033 0.047 0.890 0.048 0.059  19.39  1.55  5023.4   158.5   1 0   0 
 5903749 14.948  1-17 5300.0  79.0  79.0 4.385 0.126 0.092 0.861 0.059 0.034  18.73  1.62  2129.7    70.2   2   1 1 
 5903913 13.875  1-17 5849.8 129.6 125.9 4.221 0.040 0.042 1.028 0.082 0.076   9.01  0.71    89.0     9.5   1 0   0 
 5904170 13.624  1-17 6473.5 138.7 124.0 3.813 0.031 0.036 1.628 0.073 0.103   2.60  0.35   167.9    22.7   1 0   0 
 5904275 15.613  1-17 3611.7  83.2  64.8 4.788 0.010 0.010 0.421 0.011 0.011  30.63  2.57  2585.3    68.7   1 0   0 
 5904478 14.062  1-17 5521.5 104.1 104.1 4.480 0.032 0.042 0.911 0.056 0.066   7.59  0.56  4410.2   211.4   1 0   0 
 5904622 12.828  0-17 5543.1  87.3  83.6 4.144 0.069 0.074 0.793 0.033 0.023  22.26  3.45    73.7     4.2   1     0 
 5904654 13.938  1-17 6148.0 195.0 238.0 3.846 0.488 0.122 1.247 0.190 0.286   4.07  0.30  1054.9    75.7   2     1 
 5904937 14.114 10-10 6887.1 148.4 145.4 4.130 0.035 0.036 1.455 0.083 0.072   1.24  0.10  1847.1   229.4 1 2 0   0 
 5905093 15.282  1-17 5704.8 118.5 112.7 4.490 0.027 0.038 0.944 0.047 0.061   7.98  0.64  4620.3   223.1   1 0   0 
 5905179 13.421  1-17 5704.8 131.5 132.5 3.422 0.024 0.030 1.754 0.061 0.062   8.73  0.71  2266.1   102.7   2 0   0 
 5905183 13.163  0-17 6593.1 139.0 133.8 3.935 0.034 0.034 1.523 0.080 0.081   5.79  0.48    44.4     7.4   1 0   0 
 5905217 14.171  1-17 6017.2 115.4 112.2 4.390 0.032 0.043 1.064 0.059 0.075  19.26  2.31   368.1    15.3   1 0   0 
 5905229 13.955  1-17 4494.5  76.3  70.0 4.620 0.018 0.021 0.689 0.026 0.026  15.64  1.25  1020.9    37.5   1 0   0 
 5905323 15.686  2-17 5072.2  87.1  81.2 4.429 0.030 0.026 0.829 0.032 0.024   4.59  0.34    81.0    29.3   1 1   0 
 5905382 15.570  1-17 3741.3  75.9  76.6 4.704 0.012 0.012 0.521 0.012 0.013  32.15  2.74   552.9    21.0   1 0   0 
 5905418 12.355  0-17 5116.0  74.2  76.1 4.520 0.027 0.035 0.900 0.041 0.050  31.27  3.11  2303.7    54.1   1 0   0 
 5905536 15.586  4-17 5073.9 102.2  94.8 4.569 0.026 0.035 0.794 0.039 0.048  26.67  2.31  1469.4    45.8   1 0   0 
 5905628 14.243  1-17 6161.5 117.4 113.6 4.379 0.026 0.038 1.113 0.053 0.072  19.91  1.86   140.1     8.7   1 0   0 
 5905644 13.856  1-17 5608.8 100.8 101.9 4.530 0.021 0.031 0.895 0.035 0.047  20.04  1.72  2215.9    67.1   1 0   0 
 5905728 11.237  0-17 5374.3  97.9  89.2 4.269 0.038 0.036 0.937 0.054 0.050   9.24  0.66  2770.0   118.1   1 0   0 
 5905768 12.933  1-17 5743.2  93.3  94.3 4.501 0.018 0.028 0.967 0.032 0.045   4.10  0.28  8060.0   514.1 1 1 0   0 
 5905942 14.385 15-15 4979.4  98.8  91.4 4.565 0.033 0.040 0.780 0.044 0.045  16.76  1.48  2517.3   100.8   1     0 
 5906026 11.241  0-17 6953.1 143.7 141.7 3.807 0.030 0.029 1.736 0.081 0.075   2.10  0.14   201.9    21.2   2 0   0 
 5906103 15.097  1-17 5779.6 110.9 105.4 4.495 0.024 0.036 0.951 0.042 0.057  18.21  1.49  2143.3    72.4   1 0   0 
 5906138 15.406  4-17 5169.3 111.2 101.8 4.539 0.032 0.040 0.825 0.044 0.053  32.00  1.21   322.3    21.0   1 0   0 
 5906426 14.782  1-17 5261.0 265.0 265.0 4.523 0.076 0.123 0.817 0.113 0.078  23.38  1.77  1504.3    45.7   2   1 1 
 5906557 15.246  1-17 5566.4 164.6 122.8 4.497 0.026 0.038 0.918 0.051 0.063  18.34  1.43  2908.1    95.8   1 0   0 
 5906598 14.553  1-17 5521.1 102.9 102.0 4.514 0.026 0.040 0.899 0.043 0.058  28.15  2.47   817.2    15.8   1 0   0 
 5906690 13.093  1-17 6007.3 109.7 103.1 4.432 0.023 0.035 1.043 0.045 0.066  15.13  2.07   144.8     7.8   1 0   0 
 5906694 14.885  1-17 4616.9  81.9  74.5 4.604 0.021 0.023 0.715 0.030 0.031   7.82  0.54 17318.7   803.0 1 1 0 1 0 
 5906714 15.940  4-17 4379.3  96.8  92.3 4.656 0.032 0.031 0.634 0.041 0.038  13.06  0.88  2811.0   117.1   1     0 
 5906736 13.745  1-17 6925.2 155.1 145.8 4.225 0.029 0.033 1.410 0.069 0.066  13.04  0.94   430.0    19.7   2 0   0 
 5906771 13.905  1-17 6906.6 161.4 143.5 4.305 0.020 0.025 1.344 0.039 0.046   3.05  0.25   700.0    61.3   2 0   0 
 5907353 13.121  0-17 6148.0 182.0 200.0 4.367 0.108 0.201 1.006 0.166 0.111  13.69  1.41   543.2    22.0   2     1 
 5907373 13.524  1-17 5251.1  97.1  84.0 4.444 0.040 0.031 0.841 0.057 0.042  16.76  1.59  2339.5    76.6   1 0   0 
 5907636 14.250  1-17 5686.6 104.8 100.8 4.464 0.031 0.040 0.952 0.054 0.066  21.19  2.53   759.3    25.6   1 0   0 
 5907690 13.552  1-17 4592.5  72.0  69.3 4.594 0.022 0.021 0.717 0.031 0.028  11.06  0.75  4623.9   182.2   1 0   0 
 5907868 14.927  1-17 5681.0 116.4 110.8 4.511 0.029 0.040 0.919 0.048 0.055  22.42  2.08  1211.0    39.3   1 0   0 
 5936645 15.649  1-16 4489.1  79.7  75.6 4.631 0.018 0.022 0.677 0.026 0.026  21.07  1.69  1318.0    51.8   1 0   0 
 5936852 11.330  0-16 5763.4 108.4 103.7 4.267 0.039 0.041 1.010 0.071 0.070  10.74  0.91   572.5    25.2   1 0   0 
 5937017 15.307  1-16 5529.6 103.1 102.5 4.452 0.044 0.051 0.913 0.062 0.067  23.38  3.62   504.5    25.4   1 0   0 
 5937046 15.229  1-16 4545.2  77.3  74.0 4.582 0.025 0.020 0.726 0.031 0.026  43.32  4.21  3176.2    78.8   1 0   0 
 5937190 14.764  1-16 5109.2  96.7  90.9 4.573 0.023 0.033 0.797 0.034 0.050  34.94  3.56  1151.8    34.3   1 0   0 
 5937213 15.159  1-16 4183.0  47.4  80.2 4.591 0.028 0.016 0.651 0.021 0.012  20.49  1.67   946.8    37.6   1 0   0 
 5937224 15.393  1-16 5967.0 161.0 179.0 4.460 0.081 0.202 0.971 0.121 0.121   6.53  0.45  3897.9   218.1   2     1 
 5937264 14.633  1-16 4070.4  75.2  77.5 4.619 0.017 0.015 0.618 0.014 0.013  15.32  1.23   981.7    40.5   1 0   0 
 5937488 16.690  6- 6 4197.1  84.7  54.8 4.656 0.030 0.033 0.616 0.024 0.024  23.87  1.89  5967.6   360.8   1 0   0 
 5937679 15.109  1-16 4499.0  83.7  79.3 4.635 0.017 0.021 0.673 0.024 0.025  34.95  3.51  1499.7    45.0   1 0   0 
 5937709 13.579  1-16 6651.7 132.6 133.5 4.264 0.027 0.029 1.319 0.054 0.049   4.19  0.35   357.7    30.1   1 0   0 
 5937733 13.379  0-16 5901.4  86.5  93.2 4.395 0.019 0.029 1.161 0.038 0.052  25.39  3.65   357.1    13.4   1 0   0 
 5938220 12.617  0-16 6625.8 139.5 127.5 4.165 0.032 0.032 1.410 0.070 0.062   5.89  1.04   246.4    17.2   1 0   0 
 5938341 13.738  1-16 5476.0 109.0  97.7 4.601 0.014 0.024 0.802 0.023 0.035  25.94  2.29  1032.7    33.8   1 0   0 
 5938347 14.046  1-16 5172.3 100.1  94.6 4.541 0.029 0.037 0.826 0.042 0.053  23.54  2.38   326.9    14.1   1 0   0 
 5938440 13.209  0-16 5292.8  84.7  82.9 4.539 0.020 0.032 0.894 0.033 0.045  25.55  3.87   960.8    30.9   1 0   0 
 5938531 15.962  1-16 4055.5  74.8  79.7 4.642 0.017 0.016 0.599 0.014 0.015  14.79  1.12  2666.5   114.0   1 0   0 
 5938683 15.419  1-16 5651.1 106.3 100.6 4.495 0.030 0.042 0.930 0.047 0.060  26.48  3.21   380.1    20.7   1 0   0 
 5938905 16.654  6- 6 3851.9  78.6  77.6 4.702 0.015 0.015 0.529 0.015 0.015  36.43  4.28  2633.4   185.1   1 0   0 
 5938970 14.073  1-16 4444.4  77.5  76.2 4.630 0.019 0.017 0.650 0.022 0.018  15.21  1.33  1012.5    39.6   1 0 0 0 
 5939072 15.826  1-16 4616.7  83.8  77.5 4.603 0.022 0.025 0.715 0.032 0.031  23.54  1.77  5026.3   167.0   1 0   0 
 5939163 15.713  2-16 5728.3 104.3  99.5 4.523 0.027 0.036 0.913 0.045 0.052  19.41  2.23   329.4    24.4   1 0   0 
 5939166 13.894  1-16 4855.6  82.1  75.5 4.565 0.025 0.030 0.794 0.036 0.042  48.40  7.39   638.8    16.6   1 0   0 
 5939450  7.311  0-16 5970.3 113.3 127.6 3.635 0.025 0.023 1.419 0.053 0.051   9.63  0.92   129.0     5.9   1 0   0 
 5939498 14.581  1-16 5100.2  88.2  83.2 4.601 0.027 0.027 0.701 0.035 0.034  20.27  2.39   200.2    12.7   1 0   0 
 5939623 13.620  1-16 5615.8  84.9  83.1 4.514 0.013 0.020 0.986 0.027 0.035  16.74  1.41  2896.5   102.5   1 0   0 
 5939661 15.421  1-16 3837.2  63.6  74.2 4.736 0.012 0.012 0.494 0.013 0.013  25.94  2.11  1457.5    52.3   1 0   0 
 5939736 13.826  1-16 5522.3 116.0 110.2 4.199 0.048 0.047 0.927 0.070 0.063  32.38  2.00   193.9    11.3   1 0   0 
 5939737 10.538  0-16 6340.3 126.2 122.7 4.300 0.037 0.038 1.070 0.067 0.069   2.38  0.20   266.8    24.5 1 1 0   0 
 5939753 13.096  1-16 6246.6 101.9  96.5 4.405 0.013 0.017 1.165 0.026 0.033  12.60  1.18   697.6    29.8   1 0   0 
 5939919 14.951  1-16 5820.1 103.3 100.5 4.479 0.025 0.037 0.971 0.044 0.060  15.86  1.76  1686.1    71.8   1 0   0 
 5939938 12.134  0-16 5429.7  80.6  82.0 4.479 0.024 0.033 0.991 0.042 0.054  25.56  2.83   268.3     9.6   1 0   0 
 5940013 12.618  0-16 6185.3 115.5 110.3 3.940 0.028 0.045 1.427 0.064 0.129  19.85  1.85    37.6     3.5   1 0   0 
 5940051 11.949  0-16 6367.9 126.0 122.6 3.984 0.032 0.032 1.409 0.072 0.073  48.01  6.27   268.0     6.9   1 0   0 
 5940100 15.892  1-16 3717.2  79.8  77.6 4.709 0.017 0.017 0.513 0.019 0.019  42.44  4.40  1255.4    39.6   1     0 
 5940165 14.796  1-16 4594.1  79.4  75.9 4.591 0.023 0.022 0.724 0.031 0.029  15.64  1.16  2366.5    89.9   1 0 0 0 
 5940173 15.435  1-16 5429.9  97.9  95.9 4.552 0.024 0.037 0.855 0.039 0.053  15.08  1.18  3293.8   125.0   1 0   0 
 5940176 14.478  1-16 5668.6 120.8 112.8 3.954 0.041 0.040 1.098 0.069 0.069   6.95  0.48  3523.2   190.7   1 0   0 
 5940344 14.758  1-16 5666.9 102.4  95.3 4.534 0.020 0.030 0.902 0.035 0.048  21.21  2.32   718.6    28.6   1 0   0 
 5940547 14.957  1-16 5564.5  96.0  96.1 4.564 0.022 0.033 0.840 0.031 0.039  29.39  4.26   454.8    20.1   1 0   0 
 5941021 14.124  1-16 6159.8 121.2 111.5 4.084 0.033 0.041 1.253 0.059 0.097  12.33  1.08    71.9     8.9   1 0   0 
 5941047 16.690  6- 6 4241.1  87.3  60.2 4.613 0.029 0.026 0.661 0.035 0.027  14.39  1.25   648.5    83.0   1 0   0 
 5941062 13.797  1-16 5843.8 108.4  97.9 4.511 0.017 0.028 0.946 0.032 0.050  17.84  1.55  2196.8    78.8   1 0   0 
 5941130 16.901  6- 6 3555.7  82.0  66.4 4.799 0.012 0.013 0.404 0.015 0.014  27.61  2.63  4669.4   303.4   1 0   0 
 5941160 13.984  1-16 6058.5 102.9  99.2 4.470 0.016 0.024 1.023 0.030 0.042  19.52  1.94   468.9    18.8   1 0 0 0 
 5941214 15.984  4-16 4800.4  92.1  84.1 4.583 0.026 0.030 0.750 0.037 0.038  20.07  1.78   858.1    46.3   1 0   0 
 5941354 15.628  1-16 4085.4  71.5  78.4 4.618 0.018 0.016 0.620 0.014 0.014  38.77  3.82  1260.9    40.1   1 0   0 
 5941510 14.934  1-16 5237.0 158.0 142.0 4.481 0.096 0.120 0.774 0.112 0.060  24.54  1.94  1771.2    59.8   2     1 
 5941661 14.918  1-16 5515.7 122.8 116.2 4.355 0.152 0.318 0.869 0.094 0.062  15.66  1.19   576.4    28.4   1     0 
 5941726 15.644  4-16 4804.2  90.9  83.6 4.597 0.023 0.028 0.739 0.035 0.037  16.53  1.31  2894.2   116.6   1 0   0 
 5941861 14.062  1-16 5588.4 100.1  95.2 4.523 0.021 0.034 0.906 0.037 0.055  21.34  1.88   695.0    26.9   1 0   0 
 5941911 15.687  1-16 4815.5  90.2  85.4 4.620 0.026 0.031 0.709 0.041 0.040  22.11  3.65  1074.3    46.7   1 1   0 
 5941980 13.481  1-16 5140.6  81.6  79.6 4.538 0.026 0.035 0.860 0.040 0.049  24.54  2.41   916.2    31.1   1 0   0 
 5942138 13.691  1- 1 3986.0 126.0 168.0 4.711 0.090 0.036 0.523 0.064 0.071  16.34  1.64   656.0    67.4   2     1 
 5942172 15.544  1-16 5030.7  91.1  86.5 4.613 0.021 0.028 0.736 0.034 0.040  14.10  1.16  1144.9    54.1   1 1   0 
 5942176 13.657  1-16 5978.7 112.1 114.5 4.006 0.046 0.045 1.204 0.121 0.083   7.49  0.60  1098.9    60.2   1 0   0 
 5942225 13.608  0-16 4600.3  73.3  69.5 4.592 0.023 0.021 0.721 0.031 0.028  30.84  4.03  1116.9    33.4   1 0   0 
 5942269 13.997  1-16 5438.6  89.7  92.3 4.551 0.016 0.027 0.887 0.028 0.039  33.23  1.92   438.4    15.6   1 0   0 
 5942346 13.262  0-16 5652.8  90.4  87.1 4.520 0.013 0.020 0.967 0.025 0.034   6.22  0.45  6792.3   368.2 1 1 0   0 
 5942773 16.736  6- 6 4289.1  83.3  77.2 4.637 0.023 0.025 0.651 0.029 0.025  17.35  1.43  3313.9   224.2   1 0   0 
 5942806 14.070  1-16 5695.1 107.9 103.5 4.412 0.040 0.045 0.961 0.069 0.073  41.86  7.20   453.6    14.0   1 0   0 
 5942808 15.622  4-16 4846.0  86.5  80.7 4.552 0.032 0.029 0.773 0.040 0.036  24.54  1.89  2972.5   106.6   1 0 1 0 
 5942891 14.500  1-16 3938.6  78.6  78.3 4.647 0.014 0.014 0.587 0.013 0.013   9.56  0.69 12717.7   555.6   1 0   0 
 5942949 15.699  1-16 4617.1  87.2  78.8 4.609 0.021 0.025 0.710 0.031 0.031  23.87  1.84  2231.0    81.3   1 0 1 0 
 5942985 14.749  1-16 5184.3  99.4 117.9 4.099 0.166 0.115 0.869 0.029 0.028   6.01  0.42   884.7    60.4   1 2   0 
 5943072 16.735  2- 2 4575.0  93.5  88.1 4.580 0.030 0.028 0.730 0.034 0.033  32.38  3.75  2784.4   198.8   1 0   0 
 5943174 15.542  1-16 5050.0 151.0 136.0 4.532 0.077 0.063 0.734 0.103 0.055  15.00  1.20  4267.9   160.9   2     1 
 5943305 16.323  6- 6 4263.4  77.3  63.1 4.636 0.021 0.024 0.651 0.024 0.020  23.87  1.98  4272.4   258.8   1 0   0 
 5943359 14.071  1-16 4372.6  70.6  64.3 4.601 0.021 0.016 0.697 0.026 0.021  45.16  7.22  1008.5    25.0   1 0   0 
 5943385 15.626  1-16 3245.1  77.7  81.5 4.942 0.008 0.008 0.240 0.006 0.006 103.56  7.20  6280.9    98.1   1     0 
 5943512 15.713  4-16 5153.1  92.7  82.7 4.454 0.042 0.033 0.830 0.050 0.036  29.18  3.61   169.3    17.1   1 0   0 
 5943513 16.089  2- 4 4993.5  88.0  84.4 4.452 0.033 0.031 0.819 0.029 0.025  24.88  3.37   228.6    23.9   1 1   0 
 5943616 15.663  1-16 5364.8 103.0 100.7 4.511 0.036 0.047 0.868 0.050 0.059  26.81  1.51   569.3    28.0   1 0   0 
 5943622 11.186  0-16 5872.0 140.0 158.0 4.368 0.154 0.126 0.859 0.108 0.072  24.16  2.04   387.8    12.8   2     1 
 5943863 14.313  1-16 5485.0 164.0 148.0 4.459 0.121 0.148 0.781 0.123 0.057  22.42  1.96  1561.5    53.8   2     1 
 5943889 16.677  6- 6 3364.0  45.0  40.0 4.958 0.044 0.044 0.278 0.047 0.039   5.84  0.45  4169.6   269.5 1 2     1 
 5944209 11.278  0-16 5389.6  85.1  86.5 4.471 0.030 0.037 0.958 0.050 0.059  18.75  3.19    84.2     4.3   1 0   0 
 5944337 13.932  1-16 6013.7 121.3 127.9 4.428 0.022 0.032 1.053 0.044 0.063   3.59  0.27  4469.4   324.6 1 1 0   0 
 5944563 14.299  1-16 5957.0 103.2 101.8 4.440 0.020 0.029 1.066 0.037 0.051  23.19  2.55   210.9    11.4   1 0   0 
 5944731 15.758  1-16 5097.0  82.2  75.1 4.404 0.029 0.027 0.838 0.028 0.022  12.02  1.07  1052.4    55.7   1 1   0 
 5944764 16.181  6- 6 3476.1  75.8  65.2 4.826 0.010 0.009 0.369 0.010 0.010  28.98  2.65 11151.6   614.3   1 0   0 
 5946568 12.936  0-17 5323.3  88.6  87.7 4.543 0.024 0.036 0.860 0.036 0.050   7.00  0.49  6345.2   310.8   1 0 1 0 
 5946671 13.559  0-17 6069.7 119.3 117.0 4.384 0.054 0.071 1.071 0.071 0.075  30.21  2.36  1169.3    29.9   1     0 
 5946748 12.264  3-16 6210.5 139.6 125.5 4.131 0.032 0.034 1.228 0.061 0.082   9.03  2.03    78.1     6.5   1 0   0 
 5946806 15.917  2-16 3601.0  83.1  65.0 4.789 0.011 0.010 0.420 0.011 0.011  48.07  4.04  2323.3    61.7   1 0   0 
 5949511 15.623  1-17 5271.3 117.3 116.0 4.389 0.127 0.434 0.863 0.100 0.061  27.42  2.46   690.0    42.0   1     0 
 5949536  9.831  1-17 5836.6 114.2 108.2 4.254 0.032 0.034 1.148 0.062 0.068  19.57  1.57    90.3     3.9   1 0   0 
 5949548 16.309  6-17 3723.2  76.5  74.3 4.715 0.013 0.012 0.508 0.014 0.013  38.50  1.17  3073.5   128.8   1 0   0 
 5949551 11.753  0-17 5463.6  98.7  90.5 4.477 0.042 0.038 0.812 0.059 0.051  33.98  4.78   329.5     8.3   1 0   0 
 5949617 15.518  1-17 5962.6 123.7 114.8 4.205 0.059 0.059 1.107 0.081 0.086   5.30  0.39   204.1    31.5   1 0   0 
 5949718 15.842  1-17 4579.6  87.4  80.8 4.630 0.019 0.023 0.684 0.028 0.029  35.93  5.56   567.5    22.0   1 0   0 
 5949751 12.733  0-17 6216.9 125.1 139.9 3.808 0.056 0.042 1.376 0.171 0.075  34.91  2.71   176.5     5.7   1 0   0 
 5949878 13.302  0-17 5653.0 184.0 184.0 3.523 0.848 0.212 1.388 0.184 0.553  95.22  8.89   852.7    12.5   2     1 
 5949881 14.069  1-17 5535.9 120.8 112.5 4.249 0.044 0.043 0.922 0.070 0.063  25.95  1.73   136.1    10.1   1 0   0 
 5949967 14.469  1-17 4638.1  76.8  70.3 4.602 0.021 0.022 0.713 0.030 0.029  11.21  0.80  3857.1   154.3   1 0   0 
 5949982 13.890  1-17 6714.0 161.0 241.0 4.293 0.087 0.203 1.265 0.187 0.187   8.08  0.78    42.3     8.0   2     1 
 5950001 13.689  1-17 5928.8 112.6 108.9 4.153 0.038 0.046 1.123 0.078 0.091  22.04  2.69    72.7     5.3   1 0   0 
 5950024 14.297  1-17 4003.2  77.1  76.2 4.652 0.014 0.014 0.586 0.013 0.013  14.09  1.10  2208.6    81.0   1 0   0 
 5950157 14.032 10-10 6160.4 108.1  96.6 4.327 0.020 0.033 1.276 0.039 0.053   9.57  1.47   444.7    24.4   1 0   0 
 5950226 14.865  1-17 4869.3  86.7  78.1 4.576 0.025 0.029 0.765 0.036 0.041  35.43  3.22  1302.3    33.0   1 0   0 
 5950287 15.564  1-17 4423.0 132.0 132.0 4.588 0.053 0.018 0.690 0.054 0.048  36.18  4.98   532.6    19.3   2     1 
 5950312 14.153  1-17 5754.3 115.5 110.6 3.857 0.221 0.201 1.194 0.222 0.155   8.75  0.56    73.9     9.9   1     0 
 5950320 15.605  1-17 4620.0  83.1  76.1 4.604 0.021 0.024 0.715 0.031 0.031  35.93  4.02  1675.4    44.0   1 0   0 
 5950459 15.956  1-17 4837.9  89.5  83.6 4.594 0.025 0.032 0.744 0.038 0.040  26.67  2.21   886.7    34.5   1 0   0 
 5950533 14.261  1-17 3770.6  78.0  72.6 4.703 0.012 0.012 0.524 0.012 0.012  20.35  1.49  2867.2    85.9   1 0   0 
 5950539 14.570  1-17 5863.5 115.0 110.7 4.252 0.170 0.237 1.047 0.136 0.098  20.75  1.76   447.4    18.1   1     0 
 5950543 13.688  1-17 6057.6 116.2 111.5 4.008 0.125 0.131 1.236 0.125 0.109  25.35  4.17   158.0     7.1   1     0 
 5950604 12.889  0-17 6383.9 118.4 112.2 4.395 0.016 0.026 1.147 0.033 0.051   8.60  0.83   703.2    34.3   1 0   0 
 5950605 15.253  1-17 4691.8  80.5  78.0 4.573 0.026 0.023 0.745 0.035 0.031  13.71  0.99  3202.4   121.0   1 0   0 
 5950611 15.426  1-17 4249.4  59.0  92.7 4.584 0.016 0.015 0.688 0.024 0.037  16.88  1.22  1720.7    64.1   1 0   0 
 5950617 13.639  1-17 4988.9  79.5  76.7 4.504 0.034 0.034 0.871 0.046 0.043  36.44  5.02   293.8     8.8   1 0   0 
 5950676 14.045 10-10 6241.2 126.6 117.9 4.020 0.042 0.047 1.339 0.070 0.104   8.82  0.71   107.1    10.9   1 0   0 
 5950695 14.139  1-17 4813.0 146.0 131.0 4.565 0.066 0.033 0.706 0.088 0.054  30.21  3.39   557.4    16.6   2     1 
 5950779 15.737  1-17 3653.1  82.5  67.0 4.772 0.011 0.011 0.442 0.011 0.011  36.17  2.61  1581.4    42.7   1 0   0 
 5950818 14.516  1-17 5556.5 103.2 104.0 4.423 0.049 0.053 0.920 0.067 0.068  21.07  2.51   394.0    16.3   1 0   0 
 5950833 15.541  1-17 5314.4 103.5  94.2 4.463 0.048 0.047 0.860 0.060 0.054  19.79  1.69  2593.7    85.1   1 0   0 
 5950914 11.810  0-17 6175.9 123.7 128.0 4.247 0.031 0.032 1.301 0.054 0.055   1.65  0.12  1834.1   187.4 1 1 0   0 
 5950936 14.399  1-17 4883.3  89.9  83.0 4.591 0.021 0.028 0.754 0.033 0.040  31.49  2.68  1521.0    38.7   1 0   0 
 5950961 13.994  1-17 5501.9  96.2  92.6 4.511 0.027 0.040 0.899 0.044 0.060  48.02  6.67   350.9     9.1   1 0   0 
 5950982 15.462  1-17 5075.4  93.6  89.1 4.576 0.024 0.034 0.787 0.038 0.048  21.81  1.96  1854.0    60.3   1 0   0 
 5951259 14.594  1-17 5730.2 102.3 100.2 4.419 0.040 0.046 0.970 0.066 0.073  12.60  1.16  1732.8    69.6   1 0   0 
 5951314 14.675  1-17 5979.4 106.0 102.5 4.418 0.030 0.041 1.041 0.053 0.069  13.79  1.54   530.7    25.5   1 0   0 
 5951459 15.607  1-17 5535.4 100.2  95.4 4.522 0.029 0.042 0.894 0.045 0.056  24.20  2.26  2339.4    76.4   1 0   0 
 5951649 14.341  1-17 5936.5 117.1 109.9 4.280 0.041 0.044 1.064 0.074 0.079  29.75  2.67   266.5    10.3   1 0   0 
 5951750 14.747  1-17 5887.0 104.0 101.6 4.432 0.031 0.042 1.012 0.054 0.070  12.77  0.91  1901.3    75.8   1 0   0 
 5951779 13.932  1-17 6741.0 144.0 130.1 4.161 0.034 0.032 1.369 0.067 0.053   2.78  0.40   169.6    23.6   1 0   0 
 5951951 14.575  1-17 5886.1 102.0  98.2 4.454 0.026 0.039 1.001 0.046 0.065  16.97  2.86   516.8    22.2   1 0   0 
 5952244 13.911  1-17 5779.0 110.9 104.3 4.106 0.042 0.046 1.105 0.103 0.078   5.49  0.39  2680.1   153.7   1 0   0 
 5952338 12.763  0-17 4707.5  73.3  70.4 4.572 0.026 0.021 0.741 0.035 0.030  44.85  5.13   234.7     6.0   1 0   0 
 5952369 14.545  1-17 5466.0  97.8  95.1 4.561 0.019 0.032 0.854 0.032 0.048  21.19  2.34   687.1    24.5   1 0   0 
 5952385 15.784  4-17 4658.5  84.7  77.7 4.552 0.028 0.020 0.754 0.032 0.026  33.06  4.02   658.9    24.5   1 0   0 
 5952457 15.283  1-17 4901.5  99.5  85.8 3.662 0.136 0.148 0.955 0.167 0.096  40.98  8.20   626.1    18.6   1     0 
 5952482 14.866 14-15 5930.8 116.0 113.9 4.380 0.038 0.045 1.039 0.069 0.077  40.64  2.43   271.5    10.3   1 0   0 
 5952534 13.441  0-17 6003.7 113.6 102.4 4.132 0.030 0.037 1.212 0.057 0.090   6.85  0.57  2159.9   110.8   1 0   0 
 5952853 13.296  0-17 4301.5  67.2  60.6 4.613 0.020 0.017 0.682 0.025 0.020  12.44  0.95  3389.7   126.5   1 0   0 
 5952987 14.981  1-17 5729.5 113.6 107.7 4.287 0.048 0.050 0.983 0.075 0.074  21.07  2.01   662.3    25.5   1 0   0 
 5953007 14.948  1-17 4967.8  91.5  83.0 4.559 0.028 0.032 0.787 0.039 0.044  19.39  1.52  2865.6    90.4   1 0   0 
 5953100 15.066  4-17 5711.4 112.7 107.5 4.337 0.055 0.054 0.970 0.074 0.073  24.71  1.92   285.7    14.2   1 0   0 
 5953138 15.015  1-17 3699.6  81.7  66.6 4.746 0.011 0.011 0.475 0.012 0.012  36.68  2.79  1125.2    29.2   1 0   0 
 5953179 16.864  3-17 4853.8 105.8  99.6 4.528 0.045 0.043 0.782 0.039 0.037  12.18  0.83  2907.9   173.8   1 0   0 
 5953216 14.914  1-17 6014.8 121.9 120.9 3.874 0.064 0.062 1.308 0.156 0.089  22.24  2.49   203.9    12.1   1 0   0 
 5953297 14.009  1-17 4761.7 112.1 122.8 4.535 0.051 0.101 0.773 0.074 0.047  12.27  0.87  2268.4    88.0   1   1 0 
 5953307 13.442  0-17 6000.9 123.1 112.2 4.232 0.040 0.042 1.067 0.073 0.075   7.65  0.65   936.2    48.3   1 0   0 
 5953422 15.584  2-17 5267.5 107.8 100.9 4.552 0.043 0.063 0.819 0.058 0.062  16.64  1.38  2028.3    75.5   1     0 
 5953556 12.784  1-17 6231.3 129.2 121.8 4.070 0.034 0.038 1.301 0.061 0.090   8.86  0.65   172.8    10.8   1 0   0 
 5953596 13.195  0-17 5377.4 108.3  95.8 4.167 0.048 0.047 0.914 0.057 0.049   5.56  0.39  8105.1   444.8 1 1 0   0 
 5953631 15.479  4-17 5412.7 109.1  96.6 4.377 0.054 0.047 0.880 0.066 0.053  14.39  1.06  2822.2   107.0   1 0   0 
 5953810 11.234  0- 1 6662.6 137.0 132.0 3.865 0.032 0.033 1.617 0.083 0.081   2.62  0.24   170.5    16.5   1 0   0 
 5953849 14.901  1-17 5086.7  97.3  88.5 4.525 0.035 0.034 0.815 0.048 0.047  34.46  4.54   761.3    21.8   1 0   0 
 5953934 14.727  1-17 5001.1  63.8  53.8 4.410 0.019 0.016 0.842 0.021 0.014  36.43  3.94  1002.0    25.8   1 1   0 
 5953966 14.264  1-17 5899.3 116.2 113.4 4.105 0.082 0.090 1.124 0.103 0.093  22.12  1.45   153.6     8.7   1     0 
 5953990 14.973  4-17 6108.1 123.6 126.9 3.720 0.118 0.127 1.530 0.169 0.168   7.54  0.74   532.7    36.5   1 0   0 
 5954222 14.535  1-17 5027.4  94.9  90.4 4.585 0.021 0.030 0.776 0.033 0.046  17.23  1.35  3823.9   123.7   1 0   0 
 5954552 14.856  1-17 4022.1  76.5  77.6 4.639 0.015 0.015 0.599 0.013 0.013  14.69  1.06  5186.1   180.7   1 0   0 
 5954624 14.432  1-17 5232.0  90.7  83.6 4.551 0.023 0.034 0.852 0.035 0.047  18.47  1.58  3133.5    98.6   1 0   0 
 5954795 13.644  1-17 6160.3 123.0 135.3 3.800 0.046 0.050 1.446 0.154 0.099   3.45  0.24  1491.9   111.0 1 1 0   0 
 5954894 12.429  0-17 5355.3  90.7  84.8 4.517 0.025 0.036 0.903 0.042 0.053  27.43  5.00   167.2     5.7   1 0 1 0 
 5955003 13.400  0-17 5962.3 119.1 117.1 4.338 0.046 0.049 1.058 0.073 0.079  27.01  3.47   185.8     7.2   1 0   0 
 5955099 13.674  1-17 5971.7 122.1 121.3 3.928 0.055 0.037 1.206 0.136 0.067  21.08  2.59   107.6     6.4   1 0   0 
 5955110 14.196  1-17 5102.8  78.8  77.3 4.592 0.024 0.029 0.738 0.034 0.039  25.94  3.10   560.5    18.1   1 0   0 
 5955175 13.065  0-17 5446.1  88.6  92.8 4.511 0.028 0.041 0.889 0.046 0.062  19.23  1.84  2231.4    67.7   1 0   0 
 5955197 15.825  4-17 5154.4 111.9 105.0 4.505 0.061 0.080 0.822 0.051 0.051  25.24  2.34   735.8    18.8   1   1 0 
 5955379 15.151  4-17 5292.6 107.2  95.3 4.457 0.048 0.043 0.855 0.061 0.052  19.93  1.58  2042.8    66.6   1 0   0 
 5955427 15.599  1-17 4577.7  82.3  77.6 4.580 0.026 0.022 0.730 0.032 0.028  27.61  2.18  1932.3    56.4   1 0   0 
 5955461 12.393  0-17 5978.6 115.1 111.4 4.321 0.037 0.039 1.089 0.070 0.072   4.68  0.31   903.5    57.3   1 0   0 
 5955621 12.966  0-17 5864.6  91.2  88.8 4.453 0.016 0.025 1.066 0.033 0.047  11.75  1.04  2200.7    85.3   1 0   0 
 5955641 15.678  1-17 5203.9  80.9  74.1 4.353 0.035 0.033 0.856 0.032 0.025  23.54  3.15   416.3    21.7   1 1   0 
 5955695 15.675  2-17 4693.6  88.1  80.8 4.630 0.019 0.024 0.691 0.029 0.031  38.24  4.14  1256.5    34.4   1 0   0 
 5955846 15.685  1-17 4304.9  78.3  68.0 4.632 0.019 0.020 0.661 0.024 0.021  32.38  2.60  1485.2    42.6   1 0   0 
 5956051 13.641  1-17 4981.3  84.0  73.9 4.469 0.029 0.020 0.825 0.041 0.026   0.45  0.04 31351.3  3000.6 1 1 1   0 
 5956062 15.128  1-17 5255.8 100.8  91.1 4.477 0.042 0.040 0.849 0.058 0.052  17.72  1.65  2506.4    94.1   1 0   0 
 5956125 15.226  1-17 5037.7  94.5  88.9 4.582 0.023 0.032 0.778 0.036 0.046  21.36  1.65  3366.5   101.3   1 0   0 
 5956142 14.765  1-17 4044.5  74.1  77.2 4.645 0.016 0.015 0.595 0.013 0.013  17.96  1.81  1211.2    43.2   1 0   0 
 5956162 13.389  0-17 6231.5 127.4 125.5 3.911 0.051 0.038 1.258 0.134 0.064   8.78  0.57    42.6     6.4   1 0   0 
 5956339 15.350  1-17 5322.5 104.5  92.5 4.434 0.049 0.042 0.860 0.063 0.050  22.27  2.16  1255.3    42.7   1 0   0 
 5956385 15.855  1-17 5688.9 109.6 105.0 4.417 0.052 0.061 0.957 0.066 0.070  20.21  3.47   944.4    42.4   1 0   0 
 5956476 14.096 10-10 6248.4 138.3 127.0 4.228 0.035 0.043 1.215 0.066 0.080   9.55  0.71   243.0    10.2   1 0   0 
 5956587 14.953  1-17 4906.5 100.7  94.9 4.552 0.042 0.048 0.776 0.044 0.044  24.37  2.11  1606.6    48.0   1     0 
 5956656 15.376  1-17 5310.8 109.8 103.3 4.052 0.141 0.122 0.984 0.096 0.073  25.90  1.80  1078.6    35.3   1   0 0 
 5956680 14.680  1-17 4480.6  73.1  70.3 4.604 0.021 0.020 0.703 0.029 0.026  30.42  2.84  1133.6    31.1   1 0   0 
 5956717 14.173  1-17 5439.4  94.4  94.9 4.545 0.021 0.036 0.868 0.035 0.055  22.55  2.01  2062.6    59.8   1 0   0 
 5956727 13.497  0-17 5266.1  90.8  86.0 4.528 0.030 0.039 0.848 0.045 0.057   5.96  0.42  5422.8   289.7 1 1 0   0 
 5956957 14.963  1-17 4036.7  76.8  76.8 4.639 0.015 0.015 0.600 0.013 0.014  14.69  1.06  3185.5   114.6   1 0   0 
 5957137 12.884  0-17 5488.5  88.0  91.8 4.505 0.026 0.036 0.913 0.043 0.054  13.13  1.13  3621.5   130.7   1 0   0 
 5957168 13.500  3-16 6205.6 111.7 107.7 3.884 0.030 0.035 1.541 0.063 0.112  18.29  2.27    98.2     6.5   1 0   0 
 5957181 15.646  1-17 3989.0 107.0 107.0 4.714 0.031 0.035 0.581 0.037 0.050  19.12  1.63  1437.8    53.7   2     1 
 5957220 13.251  0-17 6377.2 140.1 123.4 4.291 0.029 0.039 1.219 0.059 0.066   5.19  0.48   154.3    14.2   1 0   0 
 5957279 13.878  4-16 5921.6 104.3 103.3 4.391 0.034 0.040 1.045 0.062 0.069  14.24  3.05   143.5    14.6   1 0   0 
 5959491 15.681  1-17 4788.3  84.6  79.6 4.555 0.032 0.028 0.765 0.038 0.034  32.83  5.74  1714.6    47.4   1 0   0 
 5959837 12.176  0-17 6521.9 133.4 127.5 3.839 0.032 0.034 1.700 0.074 0.084   3.12  0.20   156.3    15.6 1 3 0   0 
 5960062 14.876  1-17 5747.0 155.0 155.0 4.587 0.040 0.160 0.868 0.087 0.096   3.59  0.24  1362.5   107.8 1 2     1 
 5960066 15.658  4-17 4337.1  84.4  78.4 4.588 0.025 0.021 0.705 0.026 0.027  30.63  2.27  1315.0    39.7   1 1   0 
 5960215 13.205  0-17 6456.1 124.3 135.5 4.095 0.032 0.034 1.354 0.066 0.062   2.08  0.25   154.4    22.3   1 0   0 
 5960236 14.639  1-17 5722.0 153.0 170.0 4.547 0.034 0.195 0.937 0.106 0.106  27.23  2.37   405.5    10.3   2     1 
 5960267 13.007  0-17 5725.0 115.7 110.3 4.150 0.043 0.040 0.947 0.072 0.063   9.61  1.28   767.1    35.2   1 0   0 
 5960420 13.799  1-17 4948.3  75.3  72.4 4.559 0.023 0.032 0.834 0.034 0.044  20.49  1.77  2121.8    63.6   1 0   0 
 5960592 15.590  4-17 5613.2 105.1 101.1 4.474 0.040 0.053 0.927 0.056 0.063  21.81  2.19   370.5    20.6   1 0   0 
 5960713 15.733  2-17 5627.3 108.5 105.6 4.413 0.056 0.063 0.939 0.067 0.069   7.15  0.53  1104.2    73.1   1 0   0 
 5960889 15.038  1-17 5412.2 121.2 117.4 3.798 0.045 0.043 1.335 0.066 0.067  30.17  3.20   485.6    17.4   1 0   0 
 5960954 15.377  1-17 6516.9 134.0 126.7 4.254 0.052 0.060 1.291 0.064 0.064   4.43  0.37   619.0    57.5   1 0   0 
 5960966 13.790  1-17 4271.0  85.0  76.0 4.666 0.039 0.015 0.561 0.034 0.022  32.38  4.80   656.0    17.6   2     1 
 5960988 12.709  0-17 6368.7 142.2 121.6 4.158 0.032 0.037 1.243 0.053 0.069   8.26  0.65    68.0     6.4   1 0   0 
 5961058 15.728  1-17 5648.0 104.9 101.0 4.445 0.050 0.064 0.940 0.062 0.066  21.37  3.12   136.7    15.5   1 0   0 
 5961066 13.064  0-17 6562.9 127.2 123.9 3.715 0.038 0.037 1.783 0.076 0.090   1.00  0.05    66.5    20.0   3 0   0 
 5961146 15.737  1-17 4860.0 101.1  95.3 4.551 0.041 0.044 0.772 0.042 0.042  24.03  1.92  1067.8    39.0   1     0 
 5961286 14.044  1-17 4418.8  76.1  68.3 4.614 0.021 0.016 0.667 0.024 0.019  24.71  2.22   571.5    18.5   1 0   0 
 5961302 13.453  0-17 4676.1  73.2  70.1 4.578 0.025 0.021 0.737 0.034 0.030  31.71  5.04   197.9     7.0   1 0   0 
 5961373 12.976  1-17 5463.0 164.0 147.0 3.795 0.704 0.176 1.168 0.167 0.309   0.24  0.02 20423.4  5481.5 1 2     1 
 5961403 12.467  1-17 6430.8 136.1 119.2 4.150 0.031 0.030 1.388 0.063 0.057   6.97  0.60   108.7     8.5   1 0   0 
 5961472 12.807  0-17 6483.4 131.9 122.4 3.833 0.037 0.036 1.700 0.074 0.084   2.42  0.26   251.5    27.2   1 0   0 
 5961597 10.332  0-17 6395.9 128.7 126.0 3.989 0.029 0.031 1.472 0.069 0.072   2.85  0.44   286.4    23.5   1 0   0 
 5961696 15.890  2-17 6132.8 122.0 117.8 4.332 0.057 0.068 1.120 0.073 0.080  10.54  1.01   232.4    28.0   1 0   0 
 5961845 14.140  1-17 6143.0 127.1 124.9 4.230 0.037 0.031 1.317 0.048 0.049  10.39  1.04   171.5    12.9   1 0   0 
 5961866 15.786  1-17 5235.5  99.8  95.2 4.559 0.030 0.042 0.819 0.045 0.053  21.21  1.60  1399.6    51.1   1 0   0 
 5962022 15.792  4-17 4938.1  89.1  86.6 4.475 0.031 0.026 0.806 0.031 0.025   8.86  0.70  4774.0   224.1   1 1   0 
 5962040 15.495  1-17 5284.0  83.6  73.7 4.272 0.044 0.044 0.873 0.037 0.027  26.47  2.48   365.9    17.9   1 1   0 
 5962129 15.448  1-17 5010.0  90.8  82.6 4.522 0.038 0.034 0.802 0.046 0.040  17.23  1.30  6273.2   203.8   1 0   0 
 5962144 16.649  3- 5 4481.4  91.6  86.6 4.581 0.029 0.026 0.721 0.031 0.030  27.04  2.96   212.0    33.7   1 0   0 
 5962157 15.520  1-17 4814.0  93.2  83.4 4.587 0.025 0.029 0.749 0.037 0.039  10.98  0.82  4492.8   187.3   1 0   0 
 5962180  9.455  0-17 5667.8 108.4 101.7 4.177 0.040 0.038 0.903 0.065 0.058  21.54  2.00    60.2     2.1   1 0   0 
 5962199 12.999  0-17 6679.0  70.0  90.0 4.221 0.080 0.120 1.312 0.093 0.093   3.90  0.46   198.3    18.5   2     1 
 5962223 15.540  1-17 5138.0  98.3  92.4 4.565 0.028 0.038 0.803 0.041 0.050  13.52  0.93  5304.8   197.3   1 0   0 
 5962348 15.832  1-17 5469.8 109.1 105.1 4.486 0.045 0.057 0.893 0.056 0.062  22.58  3.15   674.2    30.5   1 0   0 
 5962465 14.051  1-17 6326.8 138.2 117.4 4.124 0.036 0.036 1.374 0.060 0.057   5.42  0.41    83.0    12.6   1 0   0 
 5962497 14.975  1-17 5458.6 120.1 118.4 3.665 0.053 0.057 1.367 0.100 0.102  19.26  1.40   467.7    21.0   1 0   0 
 5962509 15.530  1-17 5339.7 100.1  85.5 4.190 0.058 0.058 0.885 0.050 0.037  25.78  1.97   173.2    13.6   1 0   0 
 5962532 15.433  1-17 4970.6  91.9  83.9 4.522 0.037 0.031 0.797 0.045 0.038   2.04  0.14  8437.5   785.2   1 0   0 
 5962538 14.701  1-17 6175.2 127.4 117.7 4.233 0.050 0.047 1.181 0.068 0.084   9.54  0.61    29.3    10.0   1 0   0 
 5962587 14.782  1-17 5052.0 181.0 181.0 4.660 0.028 0.077 0.726 0.071 0.071  34.23  6.54  1229.3    31.7   2     1 
 5962674 15.636  1-17 5481.0 102.7 102.5 4.487 0.040 0.053 0.897 0.054 0.063  21.21  1.75  2197.8    72.0   1 0   0 
 5962682 14.881  1-17 5635.5 126.1 114.0 3.854 0.041 0.040 1.249 0.062 0.067   6.10  0.47  1683.2    99.4   1 0   0 
 5962693 13.068  0-17 6183.5 120.4 117.5 3.990 0.031 0.047 1.341 0.064 0.119  21.03  2.17    61.2     4.2   1 0   0 
 5962714 15.510  1-17 5395.2 112.5 100.2 4.151 0.074 0.075 0.902 0.062 0.051  19.63  1.86  1104.7    42.3   1 0   0 
 5962848 13.302  0-17 6777.6 149.7 143.2 4.225 0.030 0.030 1.311 0.058 0.046   2.52  0.23   200.7    24.3   1 0   0 
 5962877 12.764  1-17 5700.9 111.4 111.4 4.055 0.051 0.042 1.048 0.091 0.073   0.59  0.04  1867.1   324.2 1 1 0   0 
 5962956 15.087  1-17 3838.9  77.4  78.7 4.661 0.013 0.013 0.569 0.013 0.013   1.38  0.09 13352.4  1477.6 1 1 0   0 
 5963116 15.844  4-17 5584.2 100.4  98.1 4.392 0.069 0.072 0.927 0.067 0.067  14.69  1.56  1078.8    51.4   1 0   0 
 5963253 13.033  0-17 5503.7 102.7 102.1 3.353 0.028 0.031 2.011 0.060 0.050   7.49  0.55  2650.9   128.0   2 0   0 
 5963360 13.478  0-17 6332.7 124.2 124.2 3.897 0.035 0.050 1.414 0.073 0.133  12.94  1.04    65.9     6.3   1 0   0 
 5963412 13.642  1-17 5795.9  98.6  93.7 4.480 0.023 0.036 0.969 0.042 0.061  16.42  0.94   151.9     8.6   1 0   0 
 5963456 15.014  1-17 5499.4 115.5 106.5 4.292 0.069 0.068 0.908 0.068 0.060  15.32  1.39   949.4    39.4   1 0   0 
 5963469 13.409  0-17 6657.4 131.2 125.6 4.305 0.021 0.028 1.301 0.041 0.050   3.78  0.33   308.3    27.3   1 0   0 
 5963565 15.281  4-17 5674.0 169.0 186.0 4.436 0.098 0.182 0.922 0.115 0.094  13.06  1.07  2168.1    87.6   2     1 
 5963616 13.059  1-17 6528.4 130.1 125.8 3.854 0.034 0.036 1.588 0.080 0.086   8.98  0.83   179.6    11.5   1 0   0 
 5963681 15.755  4-17 5092.1  93.5  88.5 4.568 0.028 0.037 0.794 0.041 0.049  22.42  2.50   180.7    16.5   1 0   0 
 5963726 13.981  1-17 5865.0  96.0  92.1 4.474 0.019 0.029 1.007 0.035 0.049   7.86  0.56  4585.9   215.6   1 0   0 
 5963742 14.535  1-17 4966.0 136.0 136.0 4.642 0.035 0.065 0.742 0.064 0.078  13.24  1.02  2975.4   111.3   2     1 
 5963753 11.639  0-17 4621.6  79.1  78.6 4.668 0.016 0.019 0.634 0.020 0.023  37.96  4.10   589.4    13.2   1 0   0 
 5963775 10.631  0-17 5804.6 116.6 108.9 3.633 0.027 0.023 1.545 0.057 0.054   4.87  0.37   248.0    16.0   1 0   0 
 5963915 13.603  1-17 6524.0 120.9 111.2 4.345 0.016 0.022 1.265 0.031 0.038   2.29  0.19   822.3    79.4 1 1 0   0 
 5963951 15.922  1-17 5090.5  94.7  89.2 4.583 0.026 0.035 0.778 0.042 0.048  24.54  1.79  2751.5    83.7   1 0   0 
 5963970 12.670  0-17 5908.7 101.1 102.6 4.128 0.030 0.036 1.226 0.053 0.094  14.42  2.67   151.4     7.6   1 0   0 
 5964024 11.764  0-17 5946.7 104.3 106.4 4.344 0.035 0.038 1.109 0.065 0.071   3.77  0.27  2739.1   183.4 1 1 0   0 
 5964063 14.672  1-17 5747.7  99.8  98.0 4.466 0.031 0.042 0.964 0.051 0.065  19.11  2.17   386.4    17.4   1 0   0 
 5964346 14.650  1-17 5142.4  91.0  87.3 4.583 0.022 0.032 0.787 0.037 0.048  25.58  2.06  1085.8    32.7   1 0   0 
 5964374 14.618  1-17 6417.0 126.6 121.0 3.878 0.128 0.120 1.505 0.164 0.153   3.75  0.32   260.0    30.5   1     0 
 5964402 12.645  0-17 6283.0 170.0 189.0 4.053 0.343 0.147 1.030 0.169 0.138  25.84  3.35   134.0     5.2   2     1 
 5964516 14.266  1-17 5940.7 120.8 117.4 3.886 0.058 0.041 1.256 0.152 0.074   8.91  0.86   125.1    12.4   1 0   0 
 5964539 15.771  1-17 4891.2  21.3  34.2 4.433 0.011 0.014 0.825 0.010 0.008  17.72  1.50   470.7    27.6   1 1   0 
 5964598 15.897  4-17 3855.3  84.7  82.6 4.687 0.024 0.024 0.543 0.025 0.026  25.94  2.12   246.3    18.3   1     0 
 5964656 14.261  1-17 5443.8  97.4  98.3 4.539 0.023 0.037 0.874 0.036 0.056  11.61  0.82  3688.3   144.6   1 0   0 
 5964675 15.367  1-17 5362.6  96.0  81.1 4.310 0.042 0.038 0.874 0.053 0.039  14.79  1.20  2089.0    80.3   1 0   0 
 5964734 12.966  0-17 4531.2  73.3  69.4 4.603 0.021 0.020 0.700 0.029 0.025  19.12  1.48  4745.9   141.3   1 0   0 
 5964908 13.854  1-17 6286.4 134.4 125.5 4.252 0.039 0.034 1.194 0.065 0.068   1.95  0.15    52.5    17.0   1 0   0 
 5965012 14.525  1-17 5109.5  95.2  87.7 4.553 0.028 0.035 0.811 0.040 0.051   9.43  0.69  8283.2   352.8   1 0   0 
 5965047 15.674  1-17 5729.0 200.0 240.0 4.509 0.050 0.200 1.037 0.110 0.134  12.18  0.84  3288.4   135.4   2     1 
 5965052 13.868  2-17 4099.0 131.0 160.0 4.739 0.078 0.045 0.520 0.055 0.067  22.89  1.81  1016.8    30.7   2 1   1 
 5965087 12.886  0-17 5907.5 102.3  98.0 4.453 0.024 0.035 1.008 0.044 0.064  11.67  1.13  1327.8    52.8   1 0   0 
 5965468 13.945  1-17 4744.2  88.0  80.9 4.598 0.019 0.026 0.747 0.030 0.036  16.78  1.58   380.3    16.2   1 0   0 
 5965471 14.604  1-17 5865.2 106.4 105.4 4.405 0.037 0.045 1.013 0.064 0.074  11.92  1.08   762.4    35.7   1 0   0 
 5965500 15.487  1-17 5100.1  95.8  89.5 4.536 0.034 0.038 0.814 0.045 0.049  24.88  2.09   909.2    32.4   1 0   0 
 5965533 14.508  1-17 6341.0 130.8 130.5 4.274 0.039 0.042 1.225 0.066 0.074   5.23  0.49   238.7    23.9   1 0   0 
 5965562 15.403 14-15 6025.5 168.7 151.7 4.336 0.041 0.044 1.084 0.084 0.089   7.92  0.59  1871.7   100.3   1 0   0 
 5965629 15.495  1-17 5539.0 105.6 105.3 4.456 0.043 0.052 0.911 0.059 0.062  20.92  1.98  1024.3    38.6   1   1 0 
 5965661 14.451  1-17 5659.3 106.8 103.9 4.415 0.041 0.045 0.950 0.069 0.071  20.35  2.54   177.9    10.2   1 0   0 
 5965662 14.171  2-15 5280.5  86.0  73.0 4.347 0.030 0.024 0.859 0.044 0.030  20.63  2.93   668.6    28.8   1 0   0 
 5965747 16.014  6- 6 4104.0  70.9  83.0 4.610 0.020 0.017 0.628 0.015 0.015  31.71  2.87  1060.3    83.0   1 0   0 
 5965897 13.608  0-17 5870.0  70.0  79.0 4.220 0.149 0.108 1.047 0.093 0.062  15.00  1.26  1387.7    49.7   2     1 
 5965935 15.589  2-17 5958.0 121.1 114.4 4.279 0.058 0.057 1.074 0.077 0.082  24.66  2.16     3.3     9.9   1 0   0 
 5965961 14.507  1-17 5337.1  97.4  85.0 4.395 0.043 0.034 0.862 0.061 0.045  29.05  1.74   301.7    11.7   1 0   0 
 5966043 15.126  1-17 5595.5  98.5  97.9 4.448 0.043 0.051 0.930 0.061 0.067   7.66  0.57  3812.6   189.0   1 0   0 
 5966243 15.968  4-17 5830.1 114.4 110.5 4.445 0.044 0.056 0.986 0.062 0.068  12.35  0.88   300.6    29.5   1 0   0 
 5966247 15.238  1-17 6115.2 123.5 120.3 4.255 0.049 0.051 1.145 0.073 0.084   6.22  0.48    23.7    16.5   1 0   0 
 5966302 15.104  1-17 4008.6  77.9  79.0 4.630 0.015 0.015 0.605 0.013 0.013  15.75  1.12  1197.9    47.4   1 0   0 
 5966322 12.193  0-17 5583.7 105.2  99.7 4.372 0.043 0.040 0.870 0.067 0.057  48.06  8.15   472.8    10.9   1 0 0 0 
 5966352 15.477  4-17 5997.4 121.7 115.5 4.298 0.057 0.058 1.083 0.075 0.081  21.94  1.74   209.3    15.3   1 0   0 
 5966384 15.117  1-17 5905.0 113.2 110.1 4.144 0.053 0.056 1.112 0.089 0.089  14.88  1.52    26.7    10.0   1 0   0 
 5966432 14.502  1-17 4059.1  75.0  82.1 4.658 0.026 0.024 0.584 0.023 0.024  37.97  4.97   793.3    20.4   1     0 
 5966658 14.315  1-17 5947.2 114.2 109.5 4.171 0.041 0.046 1.121 0.076 0.090  16.10  3.08   140.6     9.9   1 0   0 
 5966747 14.408  1-17 5602.5 128.7 116.0 4.123 0.253 0.316 0.989 0.202 0.103  31.28  2.65   110.0     6.6   1     0 
 5966807 14.994  1-17 5685.2 100.5  95.2 4.524 0.023 0.033 0.911 0.040 0.050  24.52  2.13   296.0     7.1   1 0   0 
 5966824 13.994  1-17 6226.2 113.5 111.8 4.399 0.027 0.037 1.070 0.048 0.062   5.80  0.44  1337.3    78.6   1 0   0 
 5966912 15.626  4-17 5832.2 113.5 110.5 4.252 0.068 0.068 1.032 0.081 0.080   5.08  0.35  7410.8   442.5 1 1 0   0 
 5966921 14.499  1-17 4059.1  72.7  80.9 4.593 0.014 0.013 0.638 0.012 0.013   5.09  0.35 28267.5  1613.6   1 0   0 
 5966966 15.647  1-17 5570.1 104.1 103.5 4.432 0.051 0.058 0.923 0.064 0.067  27.00  4.21   879.2    31.4   1 0   0 
 5967045 12.918  1-17 6151.2 121.5 112.0 4.026 0.032 0.048 1.308 0.063 0.121  24.32  2.24    39.4     3.2   1 0   0 
 5967092 13.574  0-17 6376.7 125.8 121.2 4.341 0.029 0.037 1.153 0.054 0.064  17.69  1.86    31.3     4.5   1 0   0 
 5967315 13.864  3-16 4505.0  67.3  55.8 4.560 0.021 0.013 0.737 0.025 0.017  29.79  3.42  2765.6    82.3   1 0   0 
 5967447 13.963  1-17 6167.6 128.2 120.6 4.110 0.038 0.038 1.252 0.063 0.093   8.54  0.83   909.6    45.9   1 0   0 
 5972315 13.670  1-17 4384.0  79.0  79.0 4.678 0.012 0.042 0.655 0.030 0.036  49.07  7.68   575.3    14.8   2     1 
 5972541 13.445  1-17 5830.2  92.9  93.4 4.459 0.021 0.032 1.021 0.040 0.054  18.29  2.46   177.6    10.2   1 0   0 
 5975314 15.650  2-17 4375.9 102.1 102.5 4.632 0.035 0.034 0.662 0.043 0.044   1.31  0.09  1217.2   180.7   1     0 
 5975349 14.118  2-15 6213.0 128.9 120.8 3.966 0.066 0.066 1.361 0.102 0.116   4.51  0.41   170.1    20.1   1 0   0 
 5975523 15.915  4-17 5621.0 110.5 105.1 4.530 0.030 0.040 0.894 0.047 0.053  28.78  2.98   853.4    20.5   1 0   0 
 5975663 13.350  0-17 5685.4 115.0 107.5 4.248 0.040 0.041 1.018 0.072 0.071   5.48  0.44  3956.2   221.8   1 0   0 
 5975974 14.030  1-17 6194.1 136.7 120.2 4.148 0.031 0.041 1.242 0.061 0.084  25.53  2.40   236.0     7.0   1 0   0 
 5976006 13.806  2-17 6523.0 135.8 118.4 3.598 0.028 0.033 2.033 0.069 0.089   1.87  0.12   251.0    35.7 1 1 0   0 
 5976166 15.501  4-17 6040.9 129.6 124.6 4.250 0.053 0.054 1.118 0.077 0.085  19.52  1.91   205.9    16.3   1 0   0 
 5976189 14.609  1-17 5900.5 122.6 114.4 4.248 0.041 0.044 1.098 0.070 0.077  18.99  2.34   808.8    29.6   1 0   0 
 5976379 12.529  0-17 6597.2 127.2 138.8 4.267 0.026 0.030 1.326 0.054 0.052   1.26  0.08  2340.8   274.7 1 1 0   0 
 5976413 13.018  0-17 6925.5 153.4 141.5 4.312 0.018 0.023 1.338 0.036 0.039   3.24  0.17   141.1    16.3   2 0   0 
 5976467 15.788  4-17 4572.4  82.4  76.7 4.616 0.021 0.024 0.699 0.030 0.030  34.00  4.37   917.8    29.8   1 0   0 
 5976530 14.626  1-17 6299.8 117.5 113.3 4.383 0.024 0.033 1.143 0.044 0.061   9.88  1.02   592.1    32.3   1 0   0 
 5976621 14.501  1-17 4642.3  82.7  77.2 4.590 0.023 0.023 0.730 0.033 0.031  36.43  5.66  1224.3    29.9   1 0   0 
 5976705 15.206  1-17 5705.9 132.5 113.5 4.441 0.038 0.044 0.962 0.065 0.072  20.51  2.76   337.5    17.8   1 0   0 
 5976800 13.682  1-17 6315.8 116.0 108.8 4.286 0.023 0.026 1.324 0.045 0.049   9.37  0.84    58.0     7.5   1 0   0 
 5976831 13.078  0-17 6496.3 125.7 113.5 3.686 0.026 0.028 1.832 0.065 0.073   5.08  0.91   163.1    14.4   1 0   0 
 5977073 14.799  1-17 5979.3 168.3 164.4 4.427 0.026 0.036 1.038 0.055 0.075   7.65  0.55  2866.0   142.9   1 0   0 
 5977477 15.709  1-17 4369.1  79.8  72.4 4.628 0.019 0.020 0.670 0.025 0.023  27.23  2.20  1170.9    38.9   1 0   0 
 5977527 15.745  4-17 4888.3 100.7  93.0 4.598 0.022 0.030 0.745 0.037 0.041  16.42  1.22  3088.9   111.0   1 0   0 
 5977859 15.610  1-17 4362.9  75.3  71.1 4.613 0.021 0.019 0.685 0.026 0.023  31.71  3.53  1050.0    32.6   1 0   0 
 5977899 15.959  1-17 4056.5  79.7  84.3 4.629 0.016 0.015 0.610 0.014 0.014  33.06  2.41  3705.4    93.7   1 0   0 
 5977935 15.533  1-17 3830.7  80.2  73.2 4.692 0.013 0.013 0.539 0.013 0.013  17.60  1.35  1643.3    61.3   1 0   0 
 5978095 14.048 14-15 6393.2 129.4 117.2 3.834 0.036 0.043 1.578 0.074 0.137   2.18  0.20   152.6    25.9   1 0   0 
 5978170 15.561  1-17 4234.0 128.0 141.0 4.630 0.049 0.021 0.636 0.056 0.056  32.36  3.08    54.4     9.6   2   1 1 
 5978209 12.020  0-17 5951.0  77.0  82.0 4.381 0.080 0.120 1.033 0.075 0.060  12.68  1.70   549.8    21.7   2     1 
 5978266 15.250  1-17 5748.6 129.9 114.0 4.581 0.013 0.020 0.851 0.022 0.032  21.07  2.83   412.1    19.9   1 0   0 
 5978312 14.943  1-17 5169.8 134.8  99.3 4.699 0.014 0.017 0.660 0.022 0.021  27.04  3.32   238.5     8.7   1     0 
 5978361 14.874  1-17 5564.1 102.1  99.4 4.520 0.025 0.038 0.902 0.041 0.056  34.66  5.77   676.1    19.8   1   1 0 
 5978390 15.991  4-17 4357.7  80.3  78.9 4.653 0.019 0.021 0.641 0.025 0.024  29.59  2.56  1334.6    43.6   1 0   0 
 5978395 15.023  1-17 5569.7 103.8  97.9 4.560 0.020 0.030 0.862 0.034 0.044  27.19  2.85  1503.4    43.2   1 0   0 
 5978423 15.327  1-17 6061.5 134.2 125.8 4.436 0.030 0.038 1.043 0.054 0.064  10.54  0.97  1072.7    54.7   1 0   0 
 5978436 11.563  0-17 6605.3 135.3 124.8 3.872 0.031 0.032 1.557 0.072 0.077   4.52  0.32  1087.5    68.1   1 0   0 
 5978549 14.941  1-17 6209.0 155.3 138.8 4.242 0.051 0.047 1.190 0.072 0.085  13.98  0.93  2140.9    81.6   1 0   0 
 5978777 14.427  1-17 5827.8 105.3 102.9 4.505 0.020 0.030 0.949 0.037 0.053   5.52  0.40  2731.1   158.4   1 0   0 
 5978815 14.569  1-17 5183.5 101.0  93.1 4.518 0.035 0.038 0.834 0.049 0.053  19.67  1.59   961.3    33.4   1 0   0 
 5978947 14.736  1-17 4153.4  54.9  81.5 4.596 0.023 0.016 0.643 0.016 0.014  39.86  4.11  1359.1    31.9   1 0   0 
 5979001 14.798  1-17 5203.7  98.4  92.9 4.558 0.025 0.037 0.820 0.038 0.053   8.56  0.63  3031.9   142.4   1 0   0 
 5979075 12.072  0-17 5417.0 180.0 180.0 4.499 0.063 0.158 0.918 0.082 0.082  45.46  3.89    97.2     2.9   2     1 
 5979096 13.101  0-17 5915.0 111.7 110.0 3.964 0.039 0.049 1.319 0.101 0.103  13.45  1.13    49.0     4.9   1 0   0 
 5979251 15.092  1-17 5162.5  99.3  93.0 4.546 0.030 0.038 0.821 0.041 0.053   5.88  0.40 10911.7   589.4   1 0   0 
 5979488 15.861  1-17 4453.9  80.7  76.8 4.623 0.020 0.022 0.682 0.028 0.026  11.85  0.81  2931.5   126.3   1 0   0 
 5979561 13.886  1-17 5971.9 116.2 113.9 4.054 0.031 0.053 1.252 0.064 0.118   9.82  0.87  1189.3    54.0   1 0   0 
 5979710 15.262  4-17 4436.0 156.0 156.0 4.607 0.052 0.024 0.658 0.067 0.054  10.53  0.70   698.0    39.5   2     1 
 5979712 12.146  0-17 5992.0 161.0 161.0 4.301 0.214 0.175 0.870 0.120 0.070  15.61  4.77   227.7     9.3   2     1 
 5979719 12.895  1-17 5078.3  80.7  73.0 4.449 0.028 0.020 0.820 0.039 0.026  28.38  4.12   155.6     5.7   1 0   0 
 5979723 11.541  0- 1 6334.4 126.9 121.9 3.978 0.030 0.035 1.404 0.072 0.091   3.10  0.33   247.6    21.1   1 0   0 
 5979848 14.190  1-17 5938.6 101.9 102.1 4.418 0.026 0.036 1.064 0.048 0.062  21.97  3.08    87.1     6.7   1 0   0 
 5979871 14.574  1-17 5281.5  95.1  79.6 4.146 0.035 0.035 0.884 0.041 0.032  24.62  2.08   147.7     8.9   1 1   0 
 5980099 13.434  0-17 4865.0  76.0  71.6 4.524 0.031 0.022 0.785 0.041 0.030  30.00  3.49  1535.2    38.4   1 0   0 
 5980128 15.889  1-17 5283.6 115.8 104.4 4.185 0.111 0.121 0.880 0.050 0.036  24.54  2.17  1211.6    43.6   1 1   0 
 5980165 15.721  4-17 4904.8  97.3  91.3 4.595 0.023 0.030 0.750 0.036 0.041  11.13  0.82  2734.1   120.9   1 0   0 
 5980208 15.031  1-17 4255.0  86.5  72.1 4.657 0.017 0.022 0.629 0.017 0.018  15.75  1.35  1296.5    50.2   1 0 0 0 
 5980248 13.663  1-17 4317.0 115.0 140.0 4.737 0.065 0.035 0.507 0.037 0.042  39.33  6.24   323.8     9.1   2     1 
 5980361 14.803  1-17 5116.3  97.4  92.7 4.569 0.024 0.034 0.801 0.036 0.050  21.51  1.66  2607.7    78.1   1 0   0 
 5980410 15.159  1-17 4695.0  66.8  61.6 4.512 0.018 0.014 0.777 0.020 0.015  12.88  0.92  1067.9    48.1   1 1   0 
 5980509 13.612  1-17 6666.1 138.3 147.7 4.129 0.033 0.033 1.391 0.074 0.064   4.61  0.39   786.3    53.8   1 0   0 
 5980538 15.384  1-17 5119.5  94.1  88.8 4.597 0.021 0.030 0.767 0.035 0.045  31.29  4.37   412.8    17.0   1 0   0 
 5980631 15.875  4-17 5301.5 115.2 108.0 4.515 0.039 0.049 0.853 0.052 0.057  24.03  1.91  1124.3    41.7   1 0   0 
 5980882 15.347  1-17 4844.6  89.0  81.8 4.596 0.022 0.028 0.744 0.034 0.039  14.19  1.08  3000.7   112.8   1 0   0 
 5980953 15.167  1-17 5219.1  86.6  78.2 4.361 0.037 0.034 0.853 0.036 0.027  21.97  2.03   100.1    10.5   1 1   0 
 5981012 12.252  0-17 6422.2 126.7 116.1 3.870 0.033 0.039 1.540 0.077 0.120  10.87  0.90    64.7     4.9   1 0   0 
 5981126 13.389  0-17 5657.7 107.9 105.0 4.493 0.034 0.042 0.981 0.056 0.055  20.93  1.68   162.2     7.5   1     0 
 5981151 15.633  4-17 5986.1 128.2 121.5 4.166 0.067 0.064 1.136 0.085 0.093   2.29  0.16  1946.4   197.8 1 1 0   0 
 5981224 13.743  1-17 5372.4  92.7  92.6 4.551 0.016 0.026 0.893 0.028 0.038   7.98  0.58  3160.2   148.8   1 0   0 
 5981268 15.641  1-17 5585.8 113.9 105.2 4.507 0.033 0.043 0.909 0.050 0.058  25.40  2.22  1022.7    36.0   1 0   0 
 5981295 14.771  1-17 5988.7 115.5 113.0 4.425 0.029 0.041 1.040 0.050 0.068  15.09  1.42  1699.5    63.2   1 0   0 
 5981351 13.663  1-17 6860.8 146.7 145.9 4.269 0.029 0.029 1.276 0.047 0.043   3.94  0.40   148.0    17.3   2 0   0 
 5981515 15.448  1-17 5355.4 109.5  88.9 4.279 0.045 0.042 0.877 0.052 0.036  11.06  0.83  2116.9    94.6   1 1   0 
 5981595 13.174  1-17 6153.7 115.1 109.5 4.438 0.018 0.029 1.062 0.035 0.056  15.77  2.28   404.9    16.1   1 0   0 
 5981636 13.366  1-17 5706.5  90.1  89.9 4.486 0.014 0.022 1.030 0.029 0.040   9.23  0.66  6549.7   279.9   1 0   0 
 5981655 15.699  4-17 5559.4 131.4 124.8 4.315 0.058 0.057 0.923 0.074 0.067  23.03  4.60   172.6    15.6   1 0   0 
 5981689 12.643  0-17 6679.4 130.7 126.4 4.311 0.019 0.025 1.312 0.038 0.043   3.96  0.41   144.7    14.0   1 0   0 
 5981820 13.026  0-17 6180.0 133.4 118.3 4.154 0.029 0.039 1.229 0.062 0.083  11.52  0.98    62.8     5.7   1 0   0 
 5981925 11.660  0-17 6071.6 114.5  97.5 4.087 0.030 0.039 1.244 0.059 0.099  17.10  2.20    74.9     3.7   1 0   0 
 5982132 14.087  1-17 4335.0 129.0 142.0 4.697 0.059 0.032 0.532 0.052 0.036  12.27  0.87  1904.8    75.0   2     1 
 5982241 15.909  4-17 5421.1 117.4 109.3 4.599 0.028 0.032 0.789 0.046 0.048  33.06  5.83   788.7    28.4   1 0   0 
 5982423 13.319  0-17 5772.9 129.7 125.7 4.247 0.039 0.042 1.009 0.082 0.080  25.25  3.35   167.6     4.6   1 0   0 
 5982557 14.377  1-17 5585.7 104.5 100.5 4.509 0.025 0.037 0.914 0.042 0.059  15.83  1.34  2388.0    82.4   1 0   0 
 5982605 11.915  0-17 5250.1  70.3  65.8 4.308 0.021 0.017 0.860 0.027 0.022  16.51  2.47   399.1    14.2   1 0   0 
 5982901 13.676  1-17 6365.0 177.0 222.0 4.171 0.220 0.180 1.053 0.167 0.137   9.68  0.77  1202.7    54.4   2     1 
 5982938 12.981  0-17 6168.3 135.0 115.0 4.231 0.037 0.040 1.186 0.063 0.076  19.92  1.42   261.8    10.0   1 0   0 
 5983143 15.245  1-17 4407.8  75.9  70.6 4.617 0.020 0.020 0.684 0.026 0.024  13.43  1.07  2179.0    86.5   1 0   0 
 5983214 14.220  1-17 4946.3  93.4  86.0 4.576 0.024 0.030 0.775 0.035 0.044  24.69  3.67   206.5     9.5   1 0   0 
 5983256 15.093  1-17 5365.4 136.5 112.1 4.527 0.027 0.039 0.867 0.046 0.060  18.34  1.55  1719.4    59.4   1 0   0 
 5983447 15.757  1-17 5186.2 116.0 104.3 4.498 0.045 0.046 0.834 0.054 0.049  29.38  2.71  1517.8    46.0   1 0   0 
 5983490 13.343  0-17 5268.4 104.9  89.8 4.170 0.030 0.028 0.924 0.046 0.037  41.55  6.81   353.4     9.1   1 1   0 
 5983813 14.168  1-17 5882.9 109.2 104.4 4.496 0.019 0.030 0.965 0.035 0.053  47.70  3.80   296.9     8.8   1 0   0 
 5983830 11.658  0-17 6771.8 143.6 135.8 3.726 0.033 0.030 1.854 0.082 0.076   3.26  0.37   295.9    24.3   2 0   0 
 5983877 15.387  1-17 5887.6 159.4 187.8 4.529 0.027 0.032 0.914 0.050 0.047  17.35  1.36  1863.5    67.4   1 0   0 
 5983969 14.288  1-17 5054.8 102.1  94.1 4.481 0.051 0.048 0.815 0.044 0.037  14.09  1.04  6298.0   220.2   1     0 
 5983993 15.955  4-17 5058.3 106.7  96.6 4.561 0.033 0.043 0.792 0.046 0.049  15.42  1.23  3944.4   144.9   1 0   0 
 5984278 11.991  0-17 7127.7 156.0 150.4 3.737 0.033 0.032 1.924 0.093 0.092   2.20  0.11   109.0    14.0 1 2 0   0 
 5984320 14.110  1-17 5495.2 172.4 124.2 4.328 0.040 0.037 0.913 0.077 0.061  21.35  2.42   414.1    15.7   1 0   0 
 5984356 14.109  1-17 5508.6 918.1 255.1 4.043 0.129 0.073 0.994 0.394 0.141   8.27  0.60  2701.6   126.9   1     0 
 5984357 14.264  1-17 5351.7 106.7  95.4 4.435 0.045 0.041 0.867 0.065 0.054  31.28  2.49   370.1    13.0   1 0   0 
 5984358 15.615  1-17 4594.6  84.5  80.5 4.591 0.024 0.024 0.724 0.033 0.030  13.81  1.04   461.3    29.3   1 0   0 
 5984483 13.939  1-17 6454.4 116.6 116.8 4.407 0.019 0.026 1.119 0.035 0.045   7.52  0.79   234.1    17.4   1 0   0 
 5984589 13.004  0-17 6661.2 162.8 144.8 3.884 0.033 0.035 1.692 0.085 0.090   3.55  0.22    97.3    12.5   1 0   0 
 5984603 14.751  4-17 6017.3 114.4 106.8 4.476 0.023 0.031 0.997 0.041 0.053   6.30  0.54  2667.7   146.9   1 0   0 
 5984627 14.503  1-17 5768.0 119.7 114.6 4.354 0.046 0.047 0.987 0.076 0.076  20.80  2.97   388.5    16.2   1 0   0 
 5984759 13.921  1-17 5884.0  97.1  98.2 4.525 0.020 0.029 0.911 0.031 0.041  20.22  2.36   110.2     7.0   1 0   0 
 5985135 13.631  1-17 6915.6 162.1 168.5 4.113 0.030 0.030 1.354 0.063 0.050  18.51  2.11    69.5     5.6   2 0   0 
 5985144 14.605  1-17 6044.9 118.3 117.1 4.369 0.035 0.045 1.080 0.064 0.077  17.63  2.36   171.2    11.3   1 0   0 
 5985197 13.842  1-17 5946.2  96.9  93.0 4.475 0.014 0.020 1.037 0.028 0.036  11.67  0.87  1112.2    46.6   1 0   0 
 5985293 12.809  1-17 6357.4 126.8 117.3 3.762 0.031 0.031 1.738 0.071 0.072  36.56  3.36   217.5     6.3   1 0   0 
 5985314  8.904  0-17 6354.5 129.0 129.7 4.066 0.030 0.034 1.344 0.064 0.068   2.64  0.16    76.1     7.0   1 0   0 
 5985363 15.093  1-17 5949.9 125.8 121.5 4.347 0.065 0.070 1.050 0.075 0.079   3.85  0.28  3599.6   252.0 1 1 0   0 
 5985398 11.650  0-17 5903.7 109.6 110.7 4.269 0.031 0.035 1.181 0.057 0.070  15.42  1.58    95.7     4.6   1 0   0 
 5985533 14.922  1-17 4643.8  92.5  84.1 4.632 0.018 0.022 0.687 0.025 0.029  22.12  2.40   206.8    12.2   1 0   0 
 5985577 15.013  1-17 5891.4 117.3 105.1 4.479 0.021 0.032 0.984 0.040 0.058  18.86  1.33   318.6    17.0   1 0   0 
 5985654 13.762  1-17 5149.7  75.4  72.4 4.410 0.024 0.017 0.828 0.032 0.023  30.84  2.62   490.9    14.2   1 1   0 
 5985713 11.458  0-17 6610.0 116.4 113.9 4.404 0.013 0.018 1.158 0.023 0.029   9.29  0.69    68.1     4.6   1   1 0 
 5986246 15.244  1-17 4550.2  84.3  78.9 4.631 0.018 0.021 0.682 0.025 0.028  20.07  1.56  2718.9    86.1   1 0   0 
 5986518 15.272  1-17 5478.9 350.3 142.1 4.534 0.030 0.047 0.879 0.062 0.062  21.07  2.04   207.1    14.3   1     0 
 5987139 15.212  1-17 5458.8 122.2 107.2 4.225 0.050 0.046 0.904 0.066 0.053  15.21  1.30  3635.2   159.3   1 0   0 
 5987205 15.583  2-17 5580.1 108.4 105.3 4.525 0.027 0.039 0.897 0.043 0.054  18.83  1.82  1943.4    70.8   1 0   0 
 5987383 14.728  1-17 5822.0 137.4 122.9 4.347 0.044 0.047 1.008 0.081 0.080   6.21  0.44  3959.8   214.2   1 0   0 
 5987444 15.668  1-17 4224.5  70.0  51.0 4.599 0.029 0.023 0.665 0.033 0.020  35.68  4.50   880.0    33.0   1 0   0 
 5987529 15.251  1-17 5886.3 118.9 108.5 4.497 0.022 0.030 0.960 0.040 0.053   4.81  0.34  5127.8   316.6 1 1 0   0 
 5987983 15.549  1-17 4525.3 117.7  89.2 4.549 0.024 0.027 0.747 0.026 0.024  16.99  1.25  4897.2   163.4   1 0   0 
 5988029 11.308  0-17 6120.1  98.7  94.6 4.441 0.013 0.019 1.092 0.026 0.036  13.24  1.65   603.3    22.6   1 0   0 
 5988330 12.481  0-17 4607.0 123.0 137.0 4.713 0.048 0.028 0.534 0.035 0.022  33.29  3.71  1358.3    31.6   2     1 
 5988379 14.210 15-15 5657.0 186.0 186.0 4.382 0.190 0.190 0.797 0.124 0.053   3.03  0.26  1114.0    93.7   2     1 
 5988823 15.192  1-17 4983.0 136.0 136.0 4.633 0.035 0.065 0.764 0.064 0.085  26.48  2.03   712.5    24.9   2 0   1 
 5988860 13.850  1-17 6058.8 150.2 129.0 4.256 0.030 0.032 1.257 0.059 0.064  22.89  2.20   264.6    10.6   1 0   0 
 5988874 15.681  4-17 6395.6 141.8 131.4 3.865 0.071 0.073 1.529 0.110 0.131   4.75  0.40   316.8    42.5   1 0   0 
 5989099 12.561  0-17 6505.0 123.8 133.3 4.308 0.025 0.035 1.263 0.047 0.061   1.09  0.07  1245.5   160.8 1 1 0   0 
 5989187 14.191  1-17 4891.1  87.3  80.0 4.589 0.021 0.028 0.758 0.032 0.042   8.15  0.62  3777.3   176.2   1 0   0 
 5989323 14.356  1-17 5775.1 111.6 102.2 4.527 0.018 0.028 0.919 0.032 0.047  17.33  1.36  2907.1    94.6   1 0   0 
 5989401 15.780  1-17 4293.6  83.4  71.5 4.602 0.026 0.023 0.686 0.029 0.028  12.53  0.72  1431.2    67.6   1 0   0 
 5989570 15.548  4-17 4953.0  96.7  95.4 4.621 0.019 0.026 0.722 0.030 0.037  13.61  1.04   911.9    44.4   1 0   0 
 5989769 12.607  0-17 6221.0 171.0 190.0 3.875 0.308 0.103 1.130 0.205 0.205  17.97  1.31   341.1    12.5   2     1 
 5989889 14.377  1-17 6236.4 127.1 118.8 4.475 0.016 0.022 1.016 0.030 0.040   9.76  0.81   571.3    30.6   1 0   0 
 5989914 13.750  1-17 5581.4 115.4 110.7 4.249 0.066 0.068 0.938 0.073 0.068  20.23  2.18   151.5     7.9   1     0 
 5990119 12.514  0-17 6313.5 139.6 125.0 4.098 0.031 0.034 1.298 0.057 0.064  13.45  1.22    63.7     4.6   1 0   0 
 5990487 15.569  1-17 4733.9  91.8  83.3 4.591 0.023 0.026 0.737 0.034 0.035  28.78  2.32  2331.4    64.5   1 0   0 
 5990786 12.725  0-17 5790.9 115.5 113.9 4.239 0.038 0.042 1.044 0.075 0.075  26.14  3.56   127.7     5.1   1 0   0 
 5990853 15.989  2-17 4460.6  87.9  82.4 4.652 0.018 0.020 0.647 0.025 0.025  10.68  0.76  3310.7   152.3   1 0   0 
 5990918 15.370  1-17 4207.9  77.2  49.9 4.635 0.027 0.030 0.637 0.024 0.020  15.64  1.15  2286.1    84.5   1 0   0 
 5990956 15.256  4-17 6147.0 133.9 123.7 4.459 0.023 0.029 1.029 0.041 0.051  15.97  1.26   945.4    39.9   1 0   0 
 5990980 13.068  0-17 5608.4  93.1  88.8 4.520 0.017 0.026 0.938 0.031 0.043  27.38  4.12   556.4    15.8   1 0   0 
 5991070 13.134  0-17 5982.7 128.5 118.6 4.251 0.035 0.039 1.142 0.068 0.077  13.50  1.09  2826.6   101.6   1 0   0 
 5991314 14.747  1-17 5383.3 117.5 100.3 4.385 0.046 0.037 0.873 0.066 0.049  29.79  2.32  1084.2    30.5   1 0   0 
 5991378 15.544  1-17 4405.0  82.9  80.6 4.643 0.017 0.020 0.656 0.023 0.023  19.69  1.90   361.9    21.1   1 0   0 
 5991422 14.806  1-17 5801.0 110.8 104.4 4.518 0.020 0.030 0.930 0.036 0.049  19.50  1.80  1109.9    38.7   1 0   0 
 5991479 14.385  1-17 5469.6 102.7  99.4 4.550 0.020 0.034 0.867 0.034 0.051  25.05  2.35  1039.3    31.1   1 0   0 
 5991528 14.500  1-17 6246.7 131.5 123.1 4.399 0.022 0.030 1.117 0.043 0.062  10.02  0.84  1812.7    80.8   1 0   0 
 5991682 13.008  0-17 5288.0 147.5 133.3 3.651 0.034 0.052 1.344 0.079 0.121  73.87 10.80  1193.2    19.1   1 0   0 
 5991932 14.015  1-17 5623.8 101.5  96.0 4.512 0.023 0.035 0.917 0.040 0.056   6.76  0.46  7403.0   370.9 1 1 0   0 
 5992210 14.098  1-17 6440.6 124.3 126.3 4.494 0.016 0.018 1.004 0.024 0.030  12.19  1.16   786.2    39.3   1 0   0 
 6019232 12.749  0-16 6012.6 126.0 121.0 3.852 0.060 0.033 1.287 0.162 0.064   3.25  0.39   165.7    17.5   1 0   0 
 6019393 13.807  2-16 6340.1 120.7 122.3 4.036 0.040 0.044 1.150 0.093 0.068   1.77  0.14   420.8    53.7   1 0   0 
 6019406 14.405  1-16 4441.0 120.0 146.0 4.710 0.054 0.031 0.526 0.040 0.029  37.71  5.61  1293.3    35.2   2     1 
 6019479 13.767  1-16 5748.8  96.5  94.5 4.530 0.015 0.023 0.926 0.027 0.039  16.17  1.58  1290.1    49.8   1 0   0 
 6019612 10.711  0-16 6246.6  93.3 120.7 3.587 0.019 0.059 1.985 0.053 0.196   1.22  0.08   158.2    21.8   1 0   0 
 6019796 15.833  1-16 4975.6  80.3  75.9 4.446 0.024 0.021 0.820 0.024 0.019  21.51  1.80  2587.6    90.8   1 1   0 
 6019923 14.036  1-16 3530.0  64.0  71.0 4.876 0.050 0.041 0.390 0.041 0.056  37.97  2.97  2732.7    70.7   2     1 
 6019999 15.880  1-16 3660.5  71.7  73.8 4.789 0.011 0.010 0.424 0.012 0.011  40.14  3.23  2946.2    81.2   1 0   0 
 6020045 14.100  1-16 6274.1 113.0 112.0 4.384 0.022 0.032 1.134 0.040 0.057  10.89  0.96   895.1    44.5   1 0   0 
 6020153 13.040  0-16 5493.4  81.6  89.5 4.454 0.027 0.035 1.025 0.044 0.055  18.19  1.43  2842.1   106.7   1 0   0 
 6020256 15.965  1-16 4294.1  82.3  70.6 4.598 0.025 0.021 0.690 0.027 0.028  20.35  1.69   987.8    47.0   1 0   0 
 6020456 15.287  1-16 6342.1 126.6 121.3 3.976 0.055 0.056 1.404 0.083 0.096   2.73  0.20  1766.1   161.8 1 1 0   0 
 6020556 13.819  1-16 6084.7 127.8 116.5 4.071 0.029 0.034 1.385 0.049 0.058   8.38  0.60   767.5    41.7   1 0   0 
 6020636 14.510  1-16 5138.7  93.4  91.5 4.579 0.022 0.032 0.793 0.034 0.049  21.21  1.70  3499.6   108.3   1 0   0 
 6020691 16.266  6- 6 3911.5  68.0  75.0 4.713 0.013 0.013 0.524 0.013 0.014  16.08  1.34  2074.6   142.3   1 0   0 
 6020746 13.597  0-16 6510.6 124.6 111.6 4.279 0.026 0.032 1.337 0.048 0.052   7.82  0.67    83.7     9.8   1 0   0 
 6020848 12.600  0-16 4841.0 170.0 170.0 4.585 0.054 0.041 0.702 0.083 0.053   7.93  0.57  4043.7   188.8   2     1 
 6020919 10.892  0- 1 6894.7 142.9 150.0 4.222 0.030 0.030 1.316 0.058 0.045   4.48  0.37   151.2    11.1   2 0   0 
 6020929 13.608  0-16 6026.9 117.8 114.0 4.295 0.039 0.042 1.095 0.074 0.079   7.92  0.65   502.8    28.8   1 0   0 
 6020953 15.168  1-16 5174.3  95.1  88.9 4.543 0.029 0.038 0.825 0.042 0.053   7.93  0.52   749.2    48.9   1 0   0 
 6021107 13.400  0-16 6162.0 103.4  99.2 4.411 0.016 0.025 1.126 0.033 0.047  23.97  2.80   294.0     6.1   1 0   0 
 6021160 12.031  0-16 5608.9 112.4 107.8 4.404 0.082 0.100 0.933 0.071 0.068  18.33  3.14   103.7     5.5   1     0 
 6021186 12.957  0-16 4714.6  81.3  76.4 4.623 0.017 0.023 0.704 0.026 0.032  24.63  1.17   317.7    15.4   1 0   0 
 6021204 15.065  1-16 5030.4  93.4  84.2 4.539 0.032 0.034 0.803 0.045 0.046  24.71  4.38   316.2    17.4   1 0   0 
 6021387 14.735  1-16 5126.8  89.8  85.5 4.558 0.026 0.035 0.810 0.039 0.051  16.64  1.27  6414.8   224.9   1 0   0 
 6021431 14.042  1-16 4520.4  76.9  73.5 4.611 0.021 0.019 0.682 0.028 0.022  12.88  0.94  3065.4   132.7   1 0   0 
 6021510 15.391  1-16 4462.6  77.1  73.2 4.611 0.021 0.021 0.695 0.028 0.026  46.11  3.19  1229.1    34.1   1 0   0 
 6021570 15.768  1-16 4116.6  47.7  71.8 4.665 0.040 0.019 0.583 0.016 0.018  15.75  1.34  1853.7    81.9   1 0   0 
 6021728 14.762  1-16 5594.3  99.1  96.6 4.497 0.028 0.041 0.920 0.047 0.060  20.63  1.89  2055.9    68.0   1 0   0 
 6021738 13.982  1-16 5690.4  94.0  91.8 4.512 0.019 0.028 0.946 0.033 0.044  21.78  1.87  2217.4    72.5   1 0   0 
 6021786 15.269  1-16 4380.0 132.0 132.0 4.612 0.039 0.024 0.704 0.043 0.054   0.55  0.04  8392.6  1519.8 1 2     1 
 6021812 15.385  4-16 5334.8 115.9 110.2 4.295 0.183 0.381 0.885 0.113 0.063  14.79  1.26  1662.3    73.3   1     0 
 6021852 13.413  0-16 5413.1 120.5 117.3 3.802 0.025 0.028 1.288 0.044 0.057  53.70  6.86  1500.0    33.1   1 0   0 
 6021874 12.580  0-16 5479.7 114.8 104.9 4.343 0.042 0.040 0.915 0.067 0.058  28.58  2.25   648.3    20.4   1 0   0 
 6021998 13.143  0-16 6806.2 142.1 138.4 4.222 0.030 0.032 1.382 0.067 0.056   3.07  0.27   156.7    18.5   1 0   0 
 6022204 15.234  1- 3 4659.0  83.2  75.2 4.610 0.020 0.024 0.713 0.030 0.031  15.75  1.53   799.0    36.8   1 0   0 
 6022651 15.314  1-16 5120.9  99.5  93.6 4.561 0.027 0.036 0.806 0.040 0.050  15.86  1.24  4509.9   170.7   1 0   0 
 6022753 14.771  1-16 5912.0 121.3 121.5 3.971 0.061 0.050 1.187 0.134 0.081  21.97  2.20   186.1    12.8   1 0   0 
 6022971 14.683  1-16 5383.4  95.1  93.3 4.554 0.022 0.035 0.851 0.035 0.053  11.61  0.97  2799.5   126.2   1 0   0 
 6023332 14.471  2-15 4532.6  73.0  63.9 4.565 0.023 0.015 0.736 0.028 0.021   4.65  0.33 15352.8   949.0   1 0   0 
 6023350 15.236  1-16 5413.0 112.6  99.9 4.339 0.101 0.101 0.884 0.064 0.052  14.09  1.15  2896.7   116.2   1     0 
 6023369 15.418  1-16 4944.1  93.9  86.0 4.550 0.031 0.032 0.787 0.042 0.042  32.83  2.57  1667.6    52.7   1 0   0 
 6023436 13.997  1-16 6090.1 127.2 101.6 4.123 0.032 0.038 1.220 0.063 0.087   4.33  0.32   587.6    45.6   1 0   0 
 6023441 14.936  1-16 4801.6  76.8  72.3 4.554 0.029 0.025 0.766 0.039 0.034  35.19  3.35  2784.2    76.7   1 0   0 
 6023651 13.369  0-16 5942.1  99.7  96.4 4.496 0.017 0.026 0.971 0.030 0.044  25.83  2.41   183.9     8.8   1 0   0 
 6023713 15.855  1-16 5034.8  92.4  84.7 4.481 0.039 0.030 0.812 0.044 0.032  19.39  1.58  3921.2   129.9   1 1   0 
 6023816 11.354  0-16 6001.6 121.7 117.5 4.305 0.041 0.039 0.934 0.070 0.061  19.42  4.73   125.7     5.2   1 0   0 
 6023835 12.678  0-16 7329.5 163.6 156.8 3.759 0.037 0.039 2.033 0.091 0.094   2.38  0.15   129.8    17.0 1 2 0   0 
 6024170 13.121  0-16 5765.2  94.5  94.3 4.446 0.028 0.035 1.001 0.050 0.063   6.57  0.48  2717.3   147.2   1 0   0 
 6024213 14.763  1-16 5014.1  84.4  77.2 4.477 0.033 0.022 0.814 0.043 0.028  26.85  2.03  3123.8    91.4   1 0   0 
 6024238 14.179  1-16 4172.2  58.3  43.3 4.644 0.029 0.031 0.622 0.009 0.013  24.37  1.78  4085.6   127.5   1 0   0 
 6024250 15.345  1- 3 5013.5  97.6  89.1 4.562 0.027 0.034 0.791 0.040 0.046  17.36  2.48   434.9    25.3   1 0   0 
 6024382 15.628  1-16 5563.2 114.6 109.5 4.242 0.056 0.056 0.933 0.071 0.066  11.20  0.93  5017.0   219.2   1 0   0 
 6024455 12.493  0-16 6772.4 131.7 126.9 4.205 0.024 0.029 1.496 0.054 0.068   4.72  0.43   137.2    12.4   1 0   0 
 6024482 12.703  0-16 5183.7 104.9  93.4 4.000 0.066 0.062 0.913 0.063 0.050   2.41  0.16  3279.7   279.1 1 1     0 
 6024496 15.634  1-16 4833.5  71.8  70.1 4.479 0.021 0.018 0.801 0.020 0.017  15.42  1.31  1631.0    68.0   1 1   0 
 6024551 13.653  1-16 5936.1 108.4 110.5 4.113 0.031 0.045 1.186 0.067 0.102  13.12  0.94    76.1     7.2   1 0   0 
 6024609 13.724  1-16 5947.3 105.0 113.9 4.084 0.033 0.049 1.220 0.065 0.109  17.94  2.11   171.3    10.9   1 0   0 
 6024737 15.681  1-16 4691.2  76.1  69.4 4.518 0.022 0.017 0.773 0.023 0.018  18.86  1.49  5515.8   195.2   1 1   0 
 6024752 14.623  1-16 4623.1  73.7  72.0 4.582 0.024 0.021 0.733 0.033 0.029  26.48  2.03  4280.6   134.2   1 0   0 
 6024807 14.841  1-16 5353.6  96.3  79.9 4.253 0.040 0.036 0.879 0.050 0.035  24.71  2.07  1212.6    44.2   1 0   0 
 6024814 14.776  1-16 5131.6  97.9  90.0 4.563 0.025 0.034 0.807 0.038 0.051  44.85 11.56   404.9    13.7   1 0   0 
 6025092 15.073  1-16 5324.1 118.4 113.9 3.735 0.045 0.052 1.227 0.085 0.103   6.90  0.47 13435.5   704.3 1 1 0   0 
 6025130 15.695  1-16 5052.3  92.7  85.0 4.532 0.036 0.037 0.807 0.046 0.045  21.81  3.07   984.5    43.3   1 0   0 
 6025177 15.325  1-16 4602.9  93.6  86.0 4.585 0.024 0.022 0.729 0.034 0.030  32.60  3.03   245.4    14.5   1 0   0 
 6025291 14.506  1-16 5662.6 115.8 111.1 3.779 0.036 0.038 1.268 0.063 0.072  17.31  2.27    60.4     8.4   1 0   0 
 6025335 15.567  1-16 4993.1  85.1  79.6 4.475 0.034 0.026 0.810 0.037 0.028  27.61  3.79   379.0    21.4   1 0   0 
 6025339 14.006  1-16 5217.0 155.0 140.0 4.448 0.117 0.130 0.816 0.104 0.056  31.28  4.07   463.6    16.7   2     1 
 6025356 14.516  1-16 5646.3 100.4  97.9 4.485 0.029 0.040 0.935 0.048 0.062  54.38  9.02   823.9    19.9   1 0   0 
 6025375 15.701  1-16 5107.5 105.9  99.1 4.543 0.045 0.060 0.804 0.051 0.053  27.59  3.24   120.6    15.4   1     0 
 6025389 12.843  0-16 5212.0  94.9  91.7 4.544 0.027 0.036 0.833 0.041 0.056   6.95  0.48  6800.5   355.4   1 0   0 
 6025805 14.101 11-11 6635.6 142.5 138.7 3.885 0.051 0.049 1.293 0.133 0.057   6.58  0.65   176.3    16.3   1 0   0 
 6025961 15.692  2- 3 4972.2 116.3  99.7 3.892 0.090 0.093 0.892 0.061 0.041   6.05  0.47  3471.2   201.9   1     0 
 6026059 14.522  1-16 5444.7  93.4  95.9 4.504 0.024 0.036 0.937 0.042 0.053  17.23  1.45  2525.0    94.0   1 0   0 
 6026065 13.659  1-16 5367.1  92.9  92.7 4.565 0.018 0.030 0.847 0.029 0.041  27.23  2.69  1354.7    45.5   1 0   0 
 6026124 12.785  0-16 5844.4 131.5 115.0 3.718 0.035 0.029 1.407 0.069 0.057  28.92  2.37   120.4     5.6   1 0   0 
 6026138 13.882  1-16 6180.0 174.0 218.0 4.399 0.090 0.210 1.017 0.159 0.116  16.17  1.49   379.9    18.7   2     1 
 6026154 15.930  1-16 4718.7  89.2  84.9 4.635 0.019 0.024 0.686 0.030 0.032  27.23  1.90   912.4    43.1   1 0   0 
 6026213 13.620  1-16 5440.5  84.1  85.0 4.531 0.015 0.024 0.940 0.029 0.038  30.21  3.38   791.4    25.3   1 0   0 
 6026273 15.204  1-16 5865.0 116.6 113.4 3.808 0.054 0.052 1.174 0.071 0.073  28.53  2.75   226.2    15.1   1 0   0 
 6026438 15.549  1-16 4590.8  83.5  77.9 4.615 0.020 0.023 0.702 0.029 0.030  28.38  2.14  1905.4    66.1   1 0 0 0 
 6026442 14.184 15-15 5442.3 108.3  94.1 4.251 0.041 0.035 0.895 0.062 0.049  35.63  3.80   663.5    23.8   1 0   0 
 6026443 14.858  1-16 4467.2  79.9  74.0 4.621 0.019 0.021 0.686 0.025 0.025  40.14  3.87   671.6    20.7   1 0   0 
 6026531 12.760  0-16 6268.6 120.3 119.4 3.876 0.038 0.050 1.388 0.112 0.107   6.29  0.61   107.1     9.8   1 0   0 
 6026593 14.326  1-16 5346.4  94.0  79.5 4.230 0.037 0.033 0.881 0.048 0.034  36.68  5.35   297.1    11.2   1 0   0 
 6026814 15.663  1-16 3730.2  68.9  75.8 4.762 0.011 0.011 0.458 0.012 0.011  44.54  4.05  1506.2    42.5   1 0   0 
 6026831 15.318  1- 3 5639.0 117.6 112.8 4.139 0.055 0.054 0.988 0.081 0.073  24.04  1.61  1153.0    38.3   1 0   0 
 6026859 15.628  2-16 4751.0  90.7  82.7 4.613 0.020 0.026 0.718 0.031 0.034  24.03  1.80  3433.1   122.7   1 0   0 
 6026869 15.646  1-16 4387.5  94.5  98.8 4.586 0.026 0.022 0.710 0.029 0.029  15.53  1.18  1491.3    67.0   1 1   0 
 6026924 12.561  0-16 6374.3 125.5 114.3 3.859 0.033 0.033 1.599 0.073 0.077  15.82  1.05    61.6     4.7   1 0 0 0 
 6026981 14.675  1-16 4691.6  74.8  70.9 4.587 0.023 0.024 0.737 0.034 0.033  22.27  1.74  3414.5   111.8   1 0   0 
 6027033 15.288  1-16 5170.1  97.7  91.3 4.542 0.031 0.039 0.824 0.043 0.053  24.54  2.20  2013.4    69.1   1 0   0 
 6028942 12.283  0-17 5999.5 101.8 100.8 4.438 0.022 0.035 1.037 0.042 0.065   3.49  0.24  7336.1   505.7 1 1 0   0 
 6029002 13.541  0-17 5304.0  93.6  89.6 4.489 0.038 0.040 0.859 0.057 0.057   9.83  0.64  9032.8   373.1   1 0   0 
 6029024 15.857  1-17 5295.4 100.5  95.2 4.532 0.035 0.047 0.846 0.047 0.056  11.92  0.92  3813.0   158.5   1 0   0 
 6029084 14.723  1-17 5690.4 116.5 110.6 4.197 0.047 0.048 0.989 0.081 0.074  22.27  4.24    56.5     7.4   1 0   0 
 6029105 15.668  4-17 5827.1 114.8 110.8 4.329 0.062 0.062 1.012 0.075 0.077  11.12  0.94   694.5    42.1   1 0   0 
 6029112 15.216  4-17 6062.1 118.3 116.0 4.266 0.066 0.068 1.120 0.076 0.083  21.48  1.66    29.2     8.9   1 0   0 
 6029239 12.549  0-17 5761.2 100.9  96.9 4.474 0.030 0.037 0.929 0.049 0.060  16.97  1.92   598.1    20.7   1 0 0 0 
 6029297 15.359  4-17 4151.5  55.9  77.4 4.623 0.031 0.023 0.624 0.022 0.020  27.80  1.93  1412.2    42.1   1     0 
 6029332 14.966  1-17 5779.5  97.6  99.0 4.028 0.041 0.054 1.308 0.068 0.114  22.55  2.73    50.6     8.1   1 0   0 
 6029563 14.828  1-17 5519.8 113.9 109.5 4.252 0.202 0.324 0.935 0.131 0.080  15.21  1.59   778.1    33.0   1     0 
 6029617 14.660  1-17 5091.1  71.9  62.4 4.383 0.020 0.018 0.847 0.021 0.016  28.38  2.28   416.1    15.0   1 1   0 
 6029871 15.530  3-16 5623.0 180.0 180.0 4.538 0.036 0.192 0.989 0.100 0.110  16.30  1.49  1130.0    51.2   2     1 
 6032302 12.423  0-17 6325.9 121.8 112.2 4.391 0.016 0.024 1.156 0.033 0.047   3.93  0.28  2222.9   147.5   1 0   0 
 6032318 15.917  1-17 5168.5  90.5  81.8 4.461 0.050 0.043 0.832 0.051 0.040  34.22  2.25   493.7    21.5   1 0   0 
 6032362 15.276  4-17 5693.1 104.1 100.1 4.406 0.046 0.051 0.959 0.069 0.071  20.64  2.96    16.0     9.1   1 0   0 
 6032373 15.637  1-17 3999.9  73.5  78.0 4.667 0.015 0.014 0.572 0.013 0.014  24.54  1.92  1255.6    42.6   1 0   0 
 6032448 15.548  1-17 4673.4  62.0  59.7 4.514 0.017 0.014 0.775 0.019 0.015   1.21  0.08 34317.5  4032.4 1 1 1   0 
 6032557 15.431  1-17 4805.7  88.5  83.8 4.613 0.020 0.026 0.722 0.031 0.035  32.38  3.97   312.5    14.7   1 0   0 
 6032666 15.974  1-17 3968.5  83.3  81.4 4.653 0.014 0.014 0.584 0.013 0.014  31.93  2.40  3483.2    90.4   1 0   0 
 6032882 15.430  1-17 4863.8  86.5  78.5 4.564 0.028 0.029 0.770 0.039 0.039  28.58  2.65  2000.9    56.0   1 0   0 
 6032907 15.338  1-17 3969.3  72.0  77.3 4.679 0.014 0.014 0.560 0.013 0.013  21.66  1.84  1501.7    50.0   1 0   0 
 6032916 15.717  4-17 5322.4  96.6  90.4 4.589 0.022 0.032 0.796 0.038 0.045  20.04  1.81  1540.5    56.0   1 0   0 
 6032920 13.492  1-17 5534.0 115.6 104.3 4.103 0.183 0.182 1.003 0.121 0.085   3.13  0.21  1120.7    88.9 1 1     0 
 6032946 14.795  1-17 4431.5  76.5  72.6 4.633 0.017 0.020 0.671 0.024 0.024  14.19  0.96  2444.5    90.6   1 0   0 
 6033031 15.574  1-17 5562.5 100.5  93.8 4.568 0.023 0.031 0.849 0.038 0.044  10.04  0.77  2849.4   130.2   1 0   0 
 6033083 15.957  1-17 5157.7  99.5  93.0 4.554 0.031 0.041 0.813 0.044 0.051  11.93  0.84  3281.9   140.2   1 0   0 
 6033205 15.169  1-17 5141.4  89.4  85.0 4.570 0.024 0.034 0.802 0.037 0.050  31.93  5.37   699.1    22.3   1 0   0 
 6033233 15.504  2-17 5289.1 103.0  96.6 4.511 0.050 0.067 0.845 0.054 0.055  27.38  2.04   499.9    21.0   1     0 
 6033361 13.163  0-17 6214.7 126.7 115.5 4.044 0.031 0.041 1.314 0.063 0.109  13.75  2.17    86.8     6.3   1 0   0 
 6033372 15.971  4-17 5588.4 102.4  98.0 4.506 0.036 0.050 0.907 0.052 0.058  14.00  1.03  3142.7   124.9   1 0   0 
 6033524 11.628  0-17 5301.4 111.2 104.4 4.032 0.029 0.030 1.020 0.040 0.044  12.69  0.87   182.4     8.2   1 0   0 
 6033614 13.542  0-17 6219.0 129.7 131.1 4.200 0.033 0.043 1.218 0.062 0.085  21.33  2.07   163.2     7.7   1 0   0 
 6033699 15.734  2-17 4507.4  78.2  75.2 4.628 0.019 0.022 0.680 0.028 0.027  33.06  3.10   691.8    24.8   1 0   0 
 6033801 14.979  1-17 5141.0 153.0 138.0 4.526 0.084 0.063 0.731 0.106 0.057  13.90  1.09  3447.5   126.9   2     1 
 6033873 15.332  1-17 5413.5 111.1 101.5 4.133 0.049 0.050 0.909 0.062 0.055   1.69  0.12 13669.8  1378.3 1 1 0   0 
 6033907 14.985  1-17 5875.0 103.6 101.9 4.442 0.031 0.043 1.004 0.052 0.068  14.27  1.16   786.6    35.2   1 0   0 
 6033969 15.242  1-17 5160.0  96.4  87.6 4.517 0.037 0.039 0.829 0.049 0.051  27.80  2.54  1589.9    45.8   1 0   0 
 6034033 12.095  0-17 6353.6 121.2 133.2 4.191 0.031 0.030 1.352 0.057 0.058   6.65  0.55   145.8    10.0   1 0   0 
 6034088 13.364  0-17 5415.4 109.8 104.6 4.101 0.043 0.043 0.919 0.062 0.059  42.13  3.61   325.8     8.5   1 0   0 
 6034108 10.464  0-17 5837.1 109.9 105.4 4.310 0.040 0.042 1.017 0.075 0.075  17.05  3.35   246.0     8.4   1 0   0 
 6034120 14.882  1-17 5433.4 115.2 108.1 3.736 0.040 0.043 1.267 0.074 0.090   5.64  0.41  4434.8   251.5   1 0   0 
 6034193 14.758  1-17 5711.7 110.8 105.6 4.234 0.047 0.048 0.987 0.077 0.074  10.46  0.80  3180.4   142.9   1 0   0 
 6034257 13.706  1-17 6204.1 124.3 116.0 4.253 0.041 0.038 1.181 0.069 0.080  12.16  1.03    76.0     7.3   1 0   0 
 6034341 13.877  1-17 4385.8  71.7  76.4 4.663 0.016 0.016 0.614 0.019 0.016  29.79  2.66  1192.4    31.1   1 0   0 
 6034386 15.596  1-17 5839.9 104.2 100.2 4.476 0.031 0.042 0.972 0.050 0.060  20.05  2.46   237.1    17.7   1 0   0 
 6034409 15.779  4-17 5524.9  97.8  93.3 4.543 0.026 0.038 0.873 0.042 0.052  27.23  3.60   524.8    23.6   1 0   0 
 6034565 12.358  0-17 5142.0  86.2  81.3 4.568 0.022 0.032 0.812 0.033 0.046   7.55  0.52  6310.2   296.6   1 0   0 
 6034587 15.653  1-17 3701.9  81.4  67.4 4.751 0.011 0.011 0.469 0.012 0.011  29.79  2.51  2120.9    59.0   1 0   0 
 6034767 14.856  1-17 4689.9 100.2  90.0 4.589 0.023 0.020 0.711 0.034 0.028  22.89  1.88  2622.5    76.3   1 0   0 
 6034849 15.673  2-17 5308.0  94.9  81.5 4.358 0.046 0.040 0.861 0.051 0.036  24.88  1.81   970.9    27.6   1 0   0 
 6034912 15.705  4-17 5184.8 104.7 104.3 4.568 0.026 0.037 0.806 0.043 0.052  19.25  1.63  2110.8    73.6   1 0   0 
 6034933 12.628  0-17 4971.4  78.7  74.7 4.583 0.018 0.028 0.800 0.028 0.040   7.98  0.58  2094.4    98.1   1 0   0 
 6034945 14.630  1-17 5555.7  99.0  99.9 4.439 0.041 0.047 0.920 0.065 0.068  16.99  1.57  2299.6    79.7   1 0 0 0 
 6034997 15.036  1-17 5710.8 103.1  94.3 4.531 0.021 0.031 0.908 0.037 0.048  19.91  3.13   411.9    19.3   1 0   0 
 6035124 13.746  1-17 5285.7  92.0  87.2 4.538 0.020 0.032 0.896 0.034 0.045  27.82  4.85   576.5    17.0   1 0 0 0 
 6035145 14.886  1-17 4165.0  46.8  67.6 4.617 0.034 0.020 0.631 0.017 0.016  22.11  1.75  1990.4    60.6   1 0   0 
 6035214 15.987  4-17 5225.2  99.3  91.4 4.508 0.045 0.050 0.839 0.051 0.052  19.26  2.12   808.6    38.6   1 0   0 
 6035247 15.179  1-17 6112.0 193.0 214.0 4.400 0.090 0.210 1.024 0.153 0.125  16.97  1.26  4054.2   134.7   2     1 
 6035253 14.209  1-17 5496.0  95.1  90.0 4.543 0.020 0.034 0.877 0.035 0.052  20.92  2.26   636.2    22.4   1 0   0 
 6035405 13.542  1-17 5166.9 127.2 112.7 3.591 0.039 0.054 1.444 0.092 0.131  69.40  6.67  2759.9    44.1   3 0   0 
 6035464 14.496  1-17 4942.0  79.0  79.0 4.620 0.009 0.051 0.827 0.025 0.065  30.00  3.47  1031.9    28.5   2     1 
 6035466 12.680  0-17 5974.8 106.2 108.5 3.998 0.039 0.048 1.257 0.103 0.093  15.26  0.92    48.5     4.0   1 0   0 
 6035535 15.526  1-17 4291.8  81.4  75.3 4.622 0.024 0.024 0.667 0.030 0.026   0.57  0.04 31892.9  5452.5 1 1 0   0 
 6035563 15.482  1-17 5983.1 108.2 102.9 4.434 0.035 0.047 1.028 0.055 0.065  12.00  1.36   638.6    36.6   1 0   0 
 6035716 15.893  2-17 5286.2 102.6  91.1 4.444 0.055 0.050 0.853 0.059 0.048   6.48  0.45  9753.9   513.6   1 0   0 
 6035754 15.647  4-17 5145.2  97.6  90.0 4.526 0.038 0.042 0.823 0.047 0.050  30.00  3.02   982.0    32.2   1 0   0 
 6035769 12.960  0-17 6527.9 141.1 125.4 4.164 0.032 0.031 1.348 0.064 0.052   9.52  0.59    34.9     5.0   1 0   0 
 6035837 15.385  1-17 5128.4  98.0  88.0 4.493 0.041 0.035 0.824 0.052 0.044  16.19  1.28  4478.9   152.8   1 0   0 
 6035844 15.972  1-17 4426.6  83.6  79.7 4.662 0.018 0.020 0.632 0.024 0.024  25.94  2.09  1392.7    47.8   1 0   0 
 6035912 14.886  1-17 5766.6 110.3 108.4 4.407 0.043 0.050 0.982 0.067 0.074  10.32  0.83   836.8    42.8   1 0   0 
 6036221 12.893  0-17 5350.5  86.5  74.2 4.364 0.033 0.025 0.827 0.042 0.029  23.39  3.99   117.5     5.3   1 0   0 
 6036286 15.347  1-17 3626.6  82.6  66.9 4.785 0.010 0.010 0.426 0.011 0.011  52.96  3.61  2867.0    56.0   1 0 1 0 
 6036295 14.172 10-10 6050.7 110.9 105.4 4.435 0.022 0.034 1.048 0.042 0.062   3.59  0.28  4394.7   306.9 1 1 0   0 
 6036565 14.172  1-17 5827.0  78.0  78.0 3.729 0.240 0.080 1.282 0.118 0.275  19.61  2.06    95.9     7.3   2     1 
 6036770 13.719  1-17 5519.7  95.5  95.2 4.541 0.019 0.031 0.884 0.032 0.046  14.79  1.26  5104.9   173.8   1 0   0 
 6036776 14.960  1-17 4827.0 144.0 129.0 3.942 0.637 0.343 0.952 0.197 0.144  10.10  0.69  4430.1   188.2   2     1 
 6036812 15.339  1-17 4813.0  97.8 100.3 4.496 0.023 0.016 0.789 0.027 0.018  17.23  1.41  1254.8    48.5   1 1   0 
 6037009 15.944  4-17 3468.0  86.4  77.0 4.870 0.009 0.009 0.320 0.009 0.009  25.58  1.76  5235.6   145.0   1 0   0 
 6037036 12.507  0-17 5796.6  92.9  91.7 4.434 0.025 0.035 1.046 0.048 0.062   8.14  0.58  5284.2   239.9   1 0   0 
 6037132 15.899  1-17 4970.4  84.5  80.0 4.510 0.039 0.032 0.799 0.043 0.035  17.72  1.32  7547.8   243.9   1 0   0 
 6037147 14.344  1-17 5051.0 104.9  93.5 3.859 0.042 0.045 0.932 0.069 0.074  24.88  1.76   155.7     8.4   1 0   0 
 6037240 15.614  1-17 5161.8  92.4  84.9 4.514 0.040 0.042 0.828 0.049 0.049  28.98  2.52   769.2    27.5   1 0   0 
 6037260 12.965  0-17 6235.8 110.3 119.3 3.772 0.033 0.055 1.601 0.074 0.179  19.97  1.46    45.4     3.8   1 0   0 
 6037470 15.708  4-17 5029.7  94.5  86.1 4.536 0.035 0.036 0.803 0.045 0.044  25.76  1.85  2474.6    72.8   1 0   0 
 6037581 13.598  0-17 6023.8 115.0 111.7 4.079 0.229 0.253 1.280 0.256 0.144  10.02  0.95  1204.5    53.4   1   0 0 
 6037598 13.182  0-17 6211.2 123.9 117.4 4.293 0.066 0.073 1.163 0.072 0.081  28.38  4.14   192.4     6.9   1     0 
 6037633 15.928  4-17 5271.0 184.0 184.0 4.499 0.085 0.095 0.772 0.112 0.060  20.21  1.73  1780.8    64.7   2     1 
 6037748 14.723  1-17 5740.1 119.3 114.7 3.954 0.047 0.042 1.125 0.074 0.072   9.11  0.72   238.8    19.2   1 0   0 
 6037904 11.414  0-17 6913.3 150.8 139.0 4.251 0.025 0.028 1.388 0.058 0.056   1.97  0.18   203.7    22.4   2 0   0 
 6037987 15.124  4-17 5468.3  98.0  96.4 4.504 0.032 0.045 0.893 0.048 0.061  16.28  1.46  1277.6    49.2   1 0   0 
 6038049 15.457  1-17 4731.0  88.2  79.8 4.610 0.021 0.026 0.719 0.031 0.034  13.92  1.35   827.4    40.3   1 0   0 
 6038153 15.069  1-17 4932.6  81.5  77.1 4.510 0.033 0.024 0.794 0.043 0.031  39.04  5.74   833.2    22.5   1 0   0 
 6038200 15.761  4-17 5526.6 107.8 105.0 4.398 0.060 0.060 0.911 0.068 0.065  20.92  3.96   725.8    32.4   1 0   0 
 6038269 15.745  4-17 5452.1  98.2  94.5 4.544 0.027 0.040 0.864 0.043 0.054  22.11  2.92  1267.2    46.1   1 0   0 
 6038325 14.672  1-17 5535.4  97.0  91.7 4.522 0.024 0.038 0.898 0.040 0.057  26.08  2.27  1127.3    33.4   1 0   0 
 6038355 11.732  0-17 5748.6  95.7  97.5 4.474 0.029 0.036 0.938 0.049 0.059   7.98  0.60  4098.8   187.7   1 0   0 
 6038431 15.227  1-17 5425.0 106.4 101.3 4.453 0.045 0.048 0.886 0.064 0.063  30.21  4.22   821.6    26.0   1 0   0 
 6038432 15.636  1-17 4414.4  93.3  87.0 4.578 0.027 0.023 0.719 0.028 0.027  17.00  1.60  1343.6    53.9   1 1   0 
 6038486 15.433  1-17 4954.7  92.1  87.8 4.595 0.022 0.029 0.754 0.035 0.042  16.19  1.33  3809.1   131.9   1 0   0 
 6038568 15.973  2-17 4125.7  65.7  83.1 4.603 0.021 0.016 0.635 0.015 0.015  29.79  2.56  1248.0    41.2   1 0   0 
 6038761 14.844  1-17 5068.0  89.1  86.8 4.602 0.019 0.028 0.757 0.031 0.043  28.78  5.23   479.4    16.9   1 0   0 
 6038810 15.150  4-17 5141.1  94.0  90.2 4.581 0.023 0.033 0.789 0.036 0.049  20.21  1.72  3185.4    98.6   1 0   0 
 6038825 15.876  4-17 5712.9 115.8 114.1 4.152 0.072 0.074 1.016 0.089 0.079  20.36  1.77   341.2    23.1   1 0   0 
 6038844 15.715  1-17 5486.2 100.1  97.8 4.549 0.027 0.038 0.863 0.043 0.052  16.19  1.18  5620.8   192.0   1 0   0 
 6038860 15.960  1-17 4666.3  63.9  66.3 4.515 0.019 0.017 0.775 0.019 0.017  19.93  1.71  1073.6    45.2   1 1   0 
 6038870 12.165  0-17 5094.7  81.4  77.2 4.553 0.023 0.033 0.841 0.035 0.046  27.61  2.66  1198.4    30.6   1 0   0 
 6038882 14.648  1-17 4073.8  69.9  76.8 4.634 0.018 0.015 0.606 0.014 0.014   9.17  0.64  8150.7   352.8   1 0   0 
 6039091 10.961  0-17 5459.8  81.7  78.1 4.493 0.021 0.031 0.981 0.038 0.053  21.04  1.79  1370.6    39.1   1 0   0 
 6041411 16.029  6- 6 4298.5  90.4  81.9 4.647 0.019 0.022 0.643 0.024 0.022  13.71  1.05  2998.8   184.5   1 0   0 
 6041469 12.986  0-17 5824.3 125.3 108.8 4.211 0.030 0.034 1.221 0.044 0.068  22.75  3.51   206.7     7.9   1 0   0 
 6041551 12.434  0-17 6458.9 133.3 129.5 4.079 0.033 0.036 1.366 0.068 0.064   9.17  0.72    72.2     5.9   1 0   0 
 6041560 15.423  1-17 5648.9 109.1 104.0 4.286 0.059 0.060 0.955 0.073 0.070  13.32  0.93  2538.4   100.8   1 0   0 
 6041711 14.455  1-17 5682.7  97.6  96.9 4.415 0.037 0.042 1.006 0.062 0.068  24.66  3.12   417.2    15.5   1 0   0 
 6041761 14.832  1-17 4129.8  57.4  77.9 4.613 0.024 0.017 0.628 0.015 0.014  24.88  1.86  4906.2   131.6   1 0   0 
 6041854 14.984  1-17 5941.1 116.2 108.3 4.200 0.045 0.050 1.102 0.078 0.086  10.81  1.12   322.0    22.4   1 0   0 
 6042068 15.561  2-17 5686.4 117.3 109.3 3.885 0.064 0.061 1.161 0.080 0.082   7.87  0.59  2318.9   122.7   1 0   0 
 6042361 15.108  1-17 5615.0 169.0 169.0 4.552 0.044 0.176 0.942 0.094 0.104  20.78  1.77   901.9    33.0   2     1 
 6042542 15.162  1-17 4641.8  79.4  70.7 4.547 0.026 0.017 0.754 0.030 0.022  22.74  1.75  1283.8    42.0   1 0   0 
 6042631 14.662  1-17 5550.0  97.6  97.1 4.443 0.042 0.048 0.919 0.064 0.067  28.97  4.06   275.4    11.5   1 0   0 
 6042691 14.259  1-17 6089.3 119.5 119.2 3.906 0.047 0.053 1.334 0.133 0.096  18.78  1.92    68.5     6.9   1 0   0 
 6042798 13.293  0-17 6415.3 122.1 120.0 4.199 0.031 0.031 1.398 0.059 0.052   5.80  0.45   103.7    10.8   1 0   0 
 6042883 13.662  1-17 4677.0  76.5  68.2 4.603 0.019 0.024 0.730 0.029 0.033   8.21  0.58  9196.2   415.8   1 0   0 
 6042893 14.485  1-17 6078.2 116.8 115.2 4.159 0.043 0.046 1.084 0.079 0.078  13.13  0.83    22.8     7.4   1 0   0 
 6042898 15.525  2-17 5766.2 108.1 105.0 4.427 0.048 0.060 0.976 0.063 0.070  18.71  1.92   520.6    26.2   1 0   0 
 6042905 12.408  0-17 6408.0 134.4 128.2 4.020 0.031 0.031 1.395 0.068 0.064   6.73  0.95   435.3    24.7   1 0   0 
 6042926 14.942  1-17 6025.8 109.0 105.2 4.429 0.029 0.040 1.044 0.049 0.064  15.26  1.55   165.2    13.5   1 0   0 
 6042943 15.202  1-17 5467.0 162.0 146.0 4.594 0.045 0.105 0.782 0.092 0.067  45.16  4.49   657.5    18.1   2     1 
 6043010 13.712  1-17 5964.2 108.6 105.7 4.418 0.034 0.040 0.990 0.058 0.066  10.99  1.10   244.4    14.2   1 0   0 
 6043042 14.470 14-15 6194.1 121.9 116.7 3.942 0.041 0.052 1.390 0.079 0.132  23.03  1.44   153.9     9.0   1 0   0 
 6043153 14.707  1-17 5382.4 126.9 122.4 3.570 0.049 0.057 1.490 0.105 0.118  17.96  1.42  4276.4   135.4   1 0   0 
 6043159 13.253  0-17 4881.8  81.4  76.7 4.537 0.035 0.031 0.781 0.041 0.035  27.04  2.77  1458.5    38.3   1     0 
 6043168 13.389  0-17 6381.9 127.3 126.5 4.226 0.038 0.040 1.079 0.067 0.072  25.19  1.61   107.2     5.4   1 0   0 
 6043170 11.982  0-17 6337.9 104.4 109.2 3.550 0.023 0.031 2.112 0.062 0.095   2.29  0.14    95.8    12.6   1 0   0 
 6043337 15.430  1-17 5727.8 111.9 106.8 4.382 0.054 0.057 0.972 0.072 0.074  22.24  2.21   147.4    13.2   1 0   0 
 6043445 15.174  4-17 4923.0 176.0 176.0 4.586 0.055 0.045 0.709 0.085 0.057  27.04  2.49   906.3    29.3   2     1 
 6043464 15.358  1-17 5417.9 101.5  94.1 4.604 0.020 0.027 0.787 0.033 0.039  18.32  1.51   834.4    34.6   1 0   0 
 6043492 12.511  0-17 6640.1 139.0 133.9 4.050 0.033 0.033 1.532 0.071 0.072   3.61  0.60   194.4    17.7   1 0   0 
 6043531 15.832  4-17 5126.3  81.6  77.0 4.397 0.042 0.041 0.842 0.031 0.027  18.47  1.54  1893.3    69.9   1 0   0 
 6043535 15.203  1-17 5026.8  84.8  80.0 4.612 0.019 0.027 0.738 0.032 0.040  37.71  5.77   383.5    14.1   1 0   0 
 6043538 14.918  1-17 6061.6 130.4 121.9 3.802 0.061 0.054 1.266 0.076 0.071   6.00  0.62   694.3    48.9   1 0 1 0 
 6043547 15.915  4-17 5313.5  98.8  93.5 4.527 0.038 0.052 0.849 0.050 0.057  22.74  2.07  1075.9    41.9   1 0   0 
 6043574 12.428  0-17 6056.0 183.0 165.0 3.816 0.300 0.100 1.252 0.204 0.272  18.83  1.82   407.1    14.0   2     1 
 6043632 14.335  1-17 5739.0 119.1 114.9 3.767 0.043 0.041 1.153 0.069 0.066  25.40  3.69   546.9    19.3   1 0   0 
 6043742 13.511  0-17 5898.4 124.9 158.0 4.344 0.097 0.134 1.111 0.093 0.094  27.79  2.21   195.6     7.5   1     0 
 6043749 14.631  1-17 4623.9  78.7  73.2 4.602 0.023 0.019 0.691 0.030 0.024  23.87  1.81  2051.9    59.0   1 0   0 
 6043782 14.441  1-17 5291.5  88.0  76.2 4.343 0.032 0.025 0.861 0.044 0.031   8.56  0.64  3493.8   160.8   1 0   0 
 6043886 14.703  1-17 5319.2  89.4  76.9 4.325 0.036 0.031 0.866 0.047 0.033  12.97  1.13   784.6    35.4   1 0   0 
 6043954 12.941  0-17 5996.9 124.8 115.6 3.624 0.053 0.037 1.576 0.128 0.064   6.15  0.94   184.9    13.9   1 0   0 
 6044022 14.039  6-10 6152.5 135.7 116.7 4.193 0.037 0.043 1.198 0.065 0.089  11.69  0.88    36.0     8.0   1 0   0 
 6044049 15.144  1-17 5164.0 138.0 153.0 4.609 0.033 0.077 0.833 0.057 0.098   8.04  0.59  1979.3   101.9   2     1 
 6044117 15.254  1-17 3804.4  81.0  71.2 4.711 0.012 0.012 0.518 0.012 0.013  17.72  1.32  3224.3   107.1   1 0   0 
 6044222 15.236  1-17 5349.7 113.5 110.3 3.857 0.052 0.054 1.068 0.080 0.083  13.80  1.48  4223.9   155.6   1 0   0 
 6044252 13.974  1-17 4942.2  99.3  88.4 3.674 0.058 0.067 1.082 0.124 0.139  48.40  5.53   416.4    10.3   1 0   0 
 6044259 14.560  1-17 6340.1 115.9 111.9 3.780 0.052 0.056 1.622 0.093 0.152   3.18  0.31   123.6    22.8   1 0   0 
 6044285 13.954  1-17 5539.6  85.1  83.9 4.491 0.020 0.030 0.990 0.037 0.051  26.48  4.17   558.7    17.4   1 0   0 
 6044553 15.397  1-17 5157.8  95.8  88.6 4.541 0.032 0.040 0.822 0.044 0.052  24.03  2.06  1363.9    44.2   1 0   0 
 6044714 14.049  1-17 5537.2 114.7 110.2 4.120 0.041 0.039 0.993 0.069 0.064  11.86  1.15  1838.9    75.8   1 0   0 
 6044739 13.777  1-17 5865.0 119.0 116.1 3.886 0.057 0.036 1.264 0.149 0.065  18.83  2.04   130.6     3.8   1 0   0 
 6044768 15.914  4-17 4895.0  86.7  80.1 4.554 0.033 0.033 0.777 0.041 0.039  35.68  3.75  1531.9    43.2   1 0   0 
 6044844 15.386  1-17 5233.4  92.3  80.7 4.418 0.042 0.034 0.844 0.052 0.037  29.38  3.02  2125.2    57.9   1 0   0 
 6044882 14.984  1-17 5995.7 108.9 118.0 4.077 0.049 0.054 1.110 0.104 0.082   1.24  0.09  4909.2   592.1 1 1 0   0 
 6044941 14.742  1-17 5381.4  94.2  93.6 4.526 0.025 0.037 0.886 0.040 0.051  22.89  2.43  1120.4    35.7   1 0   0 
 6045006 15.740  2-17 4772.7  87.3  82.6 4.618 0.022 0.027 0.712 0.034 0.035  18.34  1.40  2578.6    89.7   1 0   0 
 6045017 14.589  1-17 5528.2  90.2  85.8 4.519 0.021 0.031 0.925 0.036 0.046  14.44  1.08   186.6    13.0   1 0   0 
 6045117 13.832  1-17 5782.8 125.0 116.5 3.826 0.034 0.034 1.145 0.067 0.064  20.79  2.50   151.0     7.9   1 0   0 
 6045209 14.994  1-17 5681.9 107.7 103.4 4.367 0.049 0.050 0.957 0.073 0.072  17.69  1.42   482.0    22.4   1 0   0 
 6045247  9.698  0-17 6620.7 139.7 134.3 4.234 0.084 0.125 1.324 0.094 0.082   0.82  0.07   172.1    27.0   1     0 
 6045279 13.301  1-17 6089.0 183.0 183.0 4.012 0.252 0.108 1.194 0.185 0.185  24.85  3.66   296.7     5.1   2     1 
 6045309 15.818  1-17 6044.5 125.6 119.7 4.135 0.076 0.075 1.180 0.087 0.103  17.11  2.11   271.4    22.4   1 0   0 
 6045323 13.432  0-17 5042.3  85.5  78.6 4.553 0.028 0.033 0.801 0.040 0.048  25.58  2.20  1697.9    45.6   1 0   0 
 6045333 15.905  1-17 5200.8  97.6  89.6 4.507 0.044 0.047 0.835 0.051 0.050  21.36  1.85  1000.0    41.1   1 0   0 
 6045384 15.987  1-17 4840.0 175.0 175.0 4.580 0.065 0.035 0.682 0.088 0.047  22.27  1.70  2816.1    90.3   2     1 
 6045400 15.993  1-17 4470.1  81.6  77.7 4.640 0.019 0.022 0.662 0.029 0.027   9.83  0.76  1032.1    63.3   1 0   0 
 6045412 14.399  1-17 5547.2 107.9 102.7 4.324 0.044 0.044 0.917 0.069 0.063  18.47  2.73   754.0    27.7   1 0   0 
 6045496 11.906  0-17 5760.5  96.1  92.0 4.473 0.025 0.035 0.964 0.045 0.058   9.23  0.71   625.9    28.5   1 0   0 
 6045511 13.893  2-17 4786.3  65.4  58.3 4.491 0.017 0.012 0.792 0.020 0.014   0.25  0.02 19362.6  5037.7 1 1 1   0 
 6045682 13.599  0-17 6311.6 132.3 137.0 4.168 0.035 0.037 1.265 0.061 0.072   6.89  0.54    92.4    10.2   1 0   0 
 6045906 15.951  4-17 5802.8 128.2 120.0 3.767 0.116 0.111 1.309 0.149 0.124  24.88  2.82   255.5    19.4   1 0   0 
 6045909 13.387  0-17 6181.1 127.8 117.0 4.057 0.032 0.036 1.308 0.061 0.092   9.69  1.04   137.9    10.0   1 0   0 
 6045914 14.694  1-17 6036.9 114.6 109.5 4.130 0.064 0.062 1.180 0.081 0.096  22.10  1.95   275.1    13.2   1 0   0 
 6045936 15.179  1-17 5675.7 101.0  95.0 4.524 0.024 0.034 0.910 0.041 0.051  12.69  0.93  1663.4    70.0   1 0   0 
 6045952 13.746  1-17 5408.8  89.5  87.3 4.543 0.022 0.037 0.866 0.036 0.056  20.64  3.78   322.2    12.6   1 0   0 
 6045966 15.778  1-17 5320.2 109.2  95.7 4.424 0.054 0.047 0.860 0.062 0.049  33.52  7.35   959.3    30.9   1 0   0 
 6046093 11.722  0-17 5933.4 105.0 105.0 4.379 0.036 0.042 1.040 0.067 0.077  12.49  1.87   299.8    12.6   1 0   0 
 6046163 15.018  1-17 6281.5 136.1 137.6 4.075 0.046 0.050 1.314 0.069 0.089  19.51  1.69    64.2     9.3   1 0   0 
 6046169 14.655  1-17 6234.6 158.2 131.4 4.132 0.039 0.041 1.264 0.068 0.085   3.83  0.39   132.0    22.1   1 0   0 
 6046541 15.509  2-17 5480.3 118.0 110.4 4.157 0.055 0.053 0.924 0.068 0.061   8.74  0.63  5188.7   240.1   1 0   0 
 6046570 13.533  0-17 5999.9 115.6 116.5 4.245 0.051 0.052 1.242 0.053 0.067  17.03  1.57    56.5     5.5   1     0 
 6046643 11.590  0-17 5464.8 111.9 112.0 3.635 0.019 0.026 1.493 0.051 0.067  36.38  4.30   750.4    16.9   1 0   0 
 6046787 15.375  1-17 6367.1 124.6 116.6 4.434 0.027 0.031 1.078 0.049 0.053   8.07  1.20   168.8    22.3   1 0   0 
 6046788 14.908  1-17 5438.2 102.4  95.8 4.543 0.023 0.035 0.868 0.038 0.055  19.50  3.51   263.9    14.6   1 0   0 
 6047089 15.337  1-17 5996.7 116.1 112.6 4.155 0.055 0.053 1.149 0.078 0.093  21.20  2.32   107.0    11.8   1 0   0 
 6047135 15.670  1-17 5858.0 112.7 109.4 4.302 0.061 0.061 1.028 0.076 0.078   2.73  0.20  1759.3   167.5 1 1 0   0 
 6047142 13.989  1-17 5894.5 104.5  97.7 4.468 0.022 0.035 0.994 0.042 0.060   7.29  0.54  3723.2   183.1   1 0   0 
 6047166 15.119  1-17 5941.5 117.6 109.1 4.223 0.050 0.051 1.090 0.077 0.083   9.00  0.90   218.2    21.0   1 0   0 
 6047186 15.560  1-17 4401.2  74.0  69.9 4.608 0.022 0.019 0.693 0.028 0.024  40.42  3.48  1273.7    33.1   1 0   0 
 6047221 15.934  2-17 4697.5  84.0  78.5 4.577 0.028 0.027 0.743 0.036 0.033  40.14  2.60   641.5    24.5   1 0   0 
 6047472 12.775  0-17 6445.4 132.3 128.2 4.244 0.081 0.102 1.270 0.078 0.083  15.34  1.34   162.2     7.9   1     0 
 6047556 13.468  0-17 6567.3 134.6 130.7 4.219 0.033 0.033 1.322 0.065 0.057   5.49  0.36    14.8     6.8   1 0   0 
 6047628 15.970  2-17 3704.0  74.0  81.0 4.797 0.052 0.032 0.463 0.034 0.042  26.85  2.21  1589.1    51.8   2     1 
 6047644 15.726  2-17 4376.8  16.2   8.1 4.912 0.010 0.010 0.444 0.006 0.008  25.05  2.04  1301.5    44.0   1     0 
 6047663 13.818  1-17 5977.3 110.4 111.5 3.984 0.049 0.042 1.211 0.128 0.072  21.79  1.65    99.7     6.3   1 0   0 
 6047786 15.086  1-17 5530.1 109.0 102.8 4.271 0.049 0.048 0.918 0.068 0.062  20.77  1.99   546.9    22.9   1 0   0 
 6047788 15.955  4-17 5251.8  99.3  86.5 4.411 0.051 0.043 0.848 0.053 0.038  16.08  1.27  6792.5   232.7   1 0   0 
 6047825 14.289  1-17 5074.2 119.5 104.5 3.716 0.103 0.112 1.061 0.162 0.141  24.70  2.21    93.9     6.7   1     0 
 6047853 13.710  1-17 6113.6 138.3 125.5 3.695 0.181 0.192 1.486 0.217 0.195  21.24  2.03    65.6     5.3   1     0 
 6047885 15.279  1-17 5563.4 121.5 119.4 3.762 0.051 0.051 1.259 0.079 0.089  51.51  7.30   653.8    17.1   1 0   0 
 6047929 14.419  1-17 4015.0  85.8  87.6 4.608 0.018 0.017 0.623 0.015 0.017  39.60  3.56  1299.8    30.1   1     0 
 6047951 15.510  2-17 4594.2  74.3  73.7 4.532 0.021 0.020 0.761 0.022 0.020  17.84  1.31  2011.2    71.8   1 1   0 
 6048073 14.908  1-17 4921.4 150.5 155.8 4.405 0.135 1.059 0.808 0.511 0.101  31.50  2.76   162.8     9.2   1     0 
 6048135 13.529  1-17 5904.6 104.8 104.5 4.132 0.037 0.047 1.120 0.084 0.089  10.02  0.91  1034.6    46.4   1 0   0 
 6048139 13.179  0-17 6237.3 133.6 136.8 4.139 0.028 0.036 1.275 0.056 0.073   8.80  0.66    25.8     5.2   1 0   0 
 6048250 13.760  1-17 6487.2 131.9 120.3 3.814 0.034 0.036 1.627 0.075 0.096   0.79  0.05   226.4    51.0 1 1 0   0 
 6048403 11.543  0-17 6641.3 137.9 133.2 3.990 0.030 0.034 1.524 0.075 0.074   7.67  2.85   225.1    12.4   1 0   0 
 6048439 13.880  1-17 6402.8 125.8 137.5 4.258 0.035 0.035 1.243 0.059 0.061   2.32  0.26   123.5    21.7   1 0   0 
 6048460 15.658  4-17 5450.7 100.1  96.1 4.551 0.026 0.038 0.857 0.042 0.053  17.09  1.61  2658.8    94.7   1 0   0 
 6048561 15.729  4-17 5280.1  98.7  89.3 4.463 0.052 0.050 0.852 0.058 0.051  25.72  2.08  1036.9    36.8   1 0   0 
 6048571 15.708  4-17 5932.6 114.3 111.9 4.350 0.059 0.064 1.044 0.071 0.077  26.30  2.22    54.7    11.8   1 0   0 
 6048655 15.437  1-17 3864.5  78.4  74.2 4.693 0.013 0.013 0.540 0.013 0.013  24.88  2.99    79.4    10.8   1 0   0 
 6048734 14.818  1-17 6120.2 123.5 112.7 4.144 0.046 0.047 1.210 0.067 0.091  13.33  0.91   275.8    17.6   1 0   0 
 6048736 14.279  1-17 6105.0 116.2 118.1 4.290 0.043 0.042 1.126 0.072 0.079  18.33  3.24   132.5     8.9   1 0   0 
 6048801 15.476  4-17 6272.0 134.9 131.9 4.158 0.072 0.070 1.257 0.072 0.086   6.09  0.31   631.8    32.9   1 0   0 
 6048834 13.855  1-17 6565.6 133.3 135.4 4.231 0.034 0.035 1.317 0.064 0.059   3.68  0.39   448.1    38.8   1 0   0 
 6048902 15.109  1-17 5464.7 113.6 102.3 4.349 0.050 0.045 0.893 0.068 0.056  23.99  1.66   484.0     9.9   1 0   0 
 6049001 15.346  1-17 5793.0 113.1 112.7 4.162 0.058 0.062 1.048 0.093 0.082  27.96  2.16   355.8     8.2   1 0   0 
 6049025 14.228  1-17 6033.3 131.5 127.9 3.626 0.064 0.049 1.564 0.152 0.085  21.82  1.59   140.7     8.3   1 0   0 
 6049116 14.834  1-17 6130.9 126.8 109.3 4.078 0.047 0.052 1.259 0.069 0.103  14.92  1.42   324.8    18.4   1 0   0 
 6049200 13.987  1-17 5099.6 115.3  97.8 3.596 0.054 0.077 1.271 0.120 0.178  84.85 13.05  2533.6    37.1   1 0   0 
 6049366 11.192  0-17 6020.2 112.3 109.9 3.975 0.053 0.036 1.161 0.127 0.069   9.55  0.82    46.2     3.5   1 0   0 
 6049470 10.067  0-17 4051.4  68.2  76.6 4.594 0.012 0.013 0.637 0.011 0.011  25.23  1.80  2246.2    57.7   1     0 
 6049532 14.038 10-10 5991.3 115.3 108.8 4.187 0.038 0.044 1.133 0.072 0.089   7.97  0.58   344.6    22.2   1 0   0 
 6049546 14.331  1-17 5944.7 122.2 111.1 4.214 0.038 0.044 1.097 0.074 0.085  20.95  1.99   137.8     8.6   1 0   0 
 6049552 12.933  0-17 4802.7  81.9  73.5 4.574 0.026 0.021 0.728 0.037 0.030  41.84  4.65   299.8     7.6   1 0   0 
 6049620 13.538  0-17 5458.9 103.6  92.0 4.271 0.040 0.036 0.897 0.063 0.052  26.85  3.55   232.9     9.3   1 0   0 
 6049640 14.794  1-17 5454.5  95.4  92.9 4.526 0.026 0.040 0.882 0.041 0.058  26.28  5.08   406.3     7.9   1 0   0 
 6049678 14.968  1-17 5866.1 105.1 103.7 4.429 0.034 0.044 1.006 0.056 0.070  14.00  2.11   521.7    26.4   1 0   0 
 6049803 14.203  1-17 6017.3 120.5 115.1 4.068 0.032 0.034 1.377 0.049 0.058   9.74  0.73   158.7    13.1   1 0   0 
 6049873 13.606  0-17 5092.8 139.5 117.3 3.576 0.054 0.068 1.527 0.118 0.152  90.32  9.72   988.1    14.9   1 0   0 
 6050062 15.303  1-17 4988.4  91.6  83.3 4.527 0.036 0.031 0.799 0.046 0.040  34.94  4.71  1005.8    28.5   1 0   0 
 6050088 13.079  0-17 4302.8  67.2  60.5 4.618 0.019 0.020 0.688 0.026 0.023  36.68  5.35   647.1    15.6   1 0   0 
 6050154 15.626  3-16 4649.7  88.1  82.4 4.614 0.020 0.024 0.708 0.030 0.032  15.64  1.38  1373.2    70.2   1 0   0 
 6050230 15.964  4-17 5213.6 102.8  95.4 4.526 0.039 0.048 0.833 0.048 0.053  16.76  1.44  1135.7    51.3   1 0   0 
 6050594 15.077  1-17 4561.0 137.0 123.0 4.573 0.056 0.020 0.710 0.061 0.050  17.71  1.30  1828.2    63.7   2 1   1 
 6056983 15.467  1-17 5323.2 124.6 112.7 4.055 0.058 0.055 0.909 0.062 0.055   2.88  0.20   513.6    65.1 1 1 0   0 
 6057020 15.793  1-17 4967.3  98.0  91.0 4.587 0.024 0.032 0.764 0.038 0.044  28.37  1.55   629.2    36.4   1 0   0 
 6057060 14.692  1-17 5901.5 119.1 119.6 3.997 0.059 0.052 1.170 0.130 0.082   8.22  0.63    82.3    13.1   1 0   0 
 6057113 15.462  1-17 5316.7 102.7  99.7 4.573 0.023 0.035 0.818 0.038 0.050  16.88  1.32  5223.8   173.5   1 0   0 
 6057236 14.102  1-17 6311.4 137.0 135.2 4.135 0.035 0.039 1.288 0.060 0.073   4.06  0.62    89.1    15.3   1 0   0 
 6057250 15.892  4-17 4693.6  88.1  81.3 4.604 0.022 0.027 0.720 0.034 0.033  26.85  2.60   694.3    29.0   1 0   0 
 6057258 14.365  1-17 6104.9 117.1 118.7 4.315 0.038 0.042 1.119 0.070 0.080   9.68  1.09    96.4    11.1   1 0   0 
 6057293 13.122  0-17 6168.6 123.5 113.2 4.006 0.030 0.048 1.330 0.064 0.123   6.80  0.48  2731.5   138.5   1 0   0 
 6057369 15.806  4-17 6092.6 120.4 113.9 4.442 0.035 0.043 1.036 0.057 0.063   6.52  0.48  2101.6   127.7   1 0   0 
 6057567 14.571  1-17 6069.5 116.4 112.7 4.005 0.043 0.056 1.279 0.084 0.115  22.41  1.85   173.8    10.0   1 0   0 
 6057598 14.328  1-17 6229.5 115.4 110.0 4.389 0.024 0.035 1.123 0.045 0.065  11.76  1.21   460.7    23.6   1 0   0 
 6057684 14.568  1-17 5808.1 106.4 103.9 4.461 0.028 0.039 0.981 0.050 0.066  10.46  0.78  3590.5   149.7   1 0   0 
 6057755 12.138  0-17 6344.9 114.5 111.3 4.377 0.015 0.023 1.190 0.031 0.047   4.68  0.41  1066.6    66.5   1 0   0 
 6057776 15.992  1-17 4948.4  99.9  93.7 4.524 0.038 0.033 0.793 0.044 0.037   3.85  0.15   797.0    48.5   1 1   0 
 6057836 14.803  1-17 6393.2 135.1 134.7 4.181 0.048 0.045 1.286 0.063 0.066  27.75  1.83    56.8     6.9   1 0   0 
 6057893 15.000  1-17 5072.1  99.8  92.6 4.568 0.025 0.034 0.795 0.037 0.048  23.71  3.35   104.5     9.4   1 0   0 
 6058109 15.172  1-17 6473.0 130.6 124.2 4.324 0.033 0.041 1.236 0.054 0.064   2.69  0.23   200.8    38.0 1 1 0   0 
 6058145 15.490  4-17 5947.9 113.0 107.4 4.484 0.027 0.035 0.978 0.046 0.055  24.68  1.73   335.2     8.9   1 0   0 
 6058482 15.877  4-17 5004.0 101.5  93.8 4.564 0.029 0.036 0.787 0.041 0.046  26.12  3.29   294.9    19.2   1 0   0 
 6058544 13.985  1-17 5719.2 123.4 117.9 4.273 0.042 0.044 1.010 0.073 0.072   5.23  0.31    45.3    10.5   1 0   0 
 6058575 14.604 14-15 6003.2 112.8 107.5 4.429 0.029 0.040 1.039 0.050 0.066  12.34  0.89  1446.7    59.9   1 0   0 
 6058659 14.184  1-17 6412.6 126.1 121.9 4.359 0.021 0.030 1.194 0.042 0.060   7.60  0.69  1445.3    74.4   1 0   0 
 6058858 15.978  4-17 4907.5  96.2  88.8 4.560 0.032 0.035 0.776 0.041 0.041   7.98  0.46   129.0    29.1   1 0   0 
 6058987 15.670  1-17 5755.6 115.3 111.4 4.443 0.044 0.057 0.969 0.061 0.069  10.97  0.81  4443.9   187.2   1 0   0 
 6059055 14.826  1-17 5946.1 127.7 116.1 4.221 0.050 0.050 1.094 0.077 0.085   1.98  0.14 13446.9  1243.3 1 1 0   0 
 6059260 15.697  2-17 6364.9 129.3 124.2 3.799 0.107 0.102 1.582 0.153 0.163   3.03  0.33    67.1    35.3   1 0   0 
 6059270 14.948  4-17 5146.1  98.1  90.8 4.565 0.025 0.035 0.807 0.037 0.051  15.42  1.21  2492.9    89.2   1 0   0 
 6059644 15.979  4-17 5080.1 104.0  97.9 4.573 0.027 0.037 0.788 0.043 0.050  19.39  1.46  4992.1   159.9   1 0   0 
 6059649 14.329  1-17 5145.0  82.1  79.2 4.525 0.027 0.036 0.884 0.042 0.051   8.44  0.58  8858.9   397.5   1 0   0 
 6059842 13.405  0-17 5919.7 122.7 109.9 4.260 0.034 0.040 1.154 0.064 0.073  10.39  0.73  4669.7   189.5   1 0   0 
 6059860 10.807  0-17 6210.4 153.7 120.3 3.436 0.027 0.024 1.854 0.070 0.076   3.26  0.21   228.9    18.4 1 2 0   0 
 6059892 13.364  0-17 5786.2 103.2 100.5 4.430 0.034 0.040 0.972 0.060 0.066   9.43  0.70  4384.7   193.9   1 0   0 
 6059961 10.892  0-17 5636.8 111.3 105.4 4.049 0.040 0.036 0.906 0.062 0.055  18.66  2.06   112.5     4.3   1 0   0 
 6060010 13.462  0-17 6277.6 103.7 102.3 4.398 0.014 0.021 1.165 0.031 0.037   5.76  0.42  3380.1   186.0   1 0   0 
 6060042 15.577  2-17 3501.0  89.3  65.2 4.834 0.009 0.009 0.363 0.010 0.010  35.43  2.87  2892.3    70.3   1 0   0 
 6060193 12.845  0-17 6468.6 130.0 126.3 4.309 0.026 0.037 1.253 0.049 0.065  20.05  1.55   251.7     9.5   1 0   0 
 6060203 14.803  1-17 5760.3 123.2 118.1 4.282 0.048 0.050 1.030 0.073 0.073  27.99  2.15   387.0    14.8   1 0 0 0 
 6060311 12.661  0-17 6467.3 156.1 153.4 3.434 0.088 0.053 2.071 0.163 0.115   5.95  0.78   392.9    24.5   2 0   0 
 6060355 13.732  1-17 6229.6  46.7  37.8 4.524 0.007 0.005 0.980 0.009 0.013   8.43  0.63   644.4    33.9   1     0 
 6060426 15.231  1-17 6074.2 237.1 162.9 4.431 0.025 0.032 1.056 0.052 0.069  17.47  2.09   261.4    17.1   1 0   0 
 6060431 14.528  1-17 5987.5 108.8 103.3 4.449 0.024 0.035 1.024 0.044 0.062  19.10  2.07   520.8    20.9   1 0   0 
 6060450 13.107  0-17 6447.0 132.8 122.6 3.872 0.032 0.036 1.545 0.075 0.110  17.95  1.41    49.7     4.3   1 0   0 
 6060473 14.196  1-17 5228.5  81.3  72.3 4.329 0.025 0.021 0.862 0.031 0.023   9.23  0.66  4063.8   177.7   1 1   0 
 6060563 13.412  1-17 6257.9 128.1 117.9 3.956 0.032 0.041 1.412 0.066 0.117  15.87  1.62    44.3     4.8   1 0   0 
 6060585 13.909  1-17 6741.5 143.1 141.5 3.883 0.038 0.040 1.675 0.081 0.086   8.94  0.58    65.3     8.6   2 0   0 
 6060654 14.947  1-17 5906.0 121.0 122.8 4.103 0.049 0.060 1.132 0.098 0.093  12.95  0.80   201.0    15.9   1 0   0 
 6060847 10.452  0-17 6220.3 122.7 117.2 3.912 0.025 0.045 1.468 0.064 0.137  22.40  1.65   123.7     4.1   1 0   0 
 6061005 14.814  1-17 5524.4 103.3 100.5 4.529 0.024 0.038 0.890 0.039 0.055  35.68  1.96   652.0    18.8   1 0   0 
 6061042 15.419  4-17 4737.2  89.9  83.0 4.578 0.027 0.027 0.747 0.036 0.035  14.80  1.35  1480.8    60.5   1 0   0 
 6061047 13.222  1-17 5658.2  97.5  97.6 4.432 0.039 0.054 1.072 0.050 0.056  15.51  1.30  2083.1    70.8   1     0 
 6061107 14.196  1-17 6013.3 128.2 124.6 4.217 0.038 0.043 1.123 0.075 0.087   5.23  0.40  2443.2   145.5   1 0   0 
 6061178 15.758  4-17 4864.3  98.2  93.8 4.603 0.023 0.030 0.737 0.037 0.039  10.90  0.80  3266.7   143.2   1 0   0 
 6061253 14.505  1-17 5427.7 289.2 195.0 4.535 0.044 0.072 0.859 0.090 0.077  20.62  2.36   356.2    15.4   1     0 
 6061592 15.406  1-17 4705.8 114.1 108.0 4.577 0.039 0.044 0.741 0.044 0.045  30.00  2.54   397.1    17.1   1     0 
 6061714 13.634  1-17 6042.0 122.5 107.2 4.108 0.035 0.038 1.225 0.064 0.096   2.15  0.20   179.8    26.0   3 0   0 
 6061773 13.115  0-17 4941.3  78.0  72.4 4.556 0.027 0.032 0.807 0.038 0.044  16.19  1.24  6553.1   211.2   1 0 1 0 
 6061774 15.126  4-17 6080.3 121.0 114.5 4.442 0.026 0.035 1.041 0.046 0.059  15.21  1.93  1238.1    50.5   1 0   0 
 6061830 15.067  1-17 6199.1 146.5 129.4 4.234 0.052 0.050 1.191 0.070 0.085  22.90  2.01    80.2     9.3   1 0   0 
 6062024 11.318  0-17 6568.5 139.6 130.1 3.989 0.030 0.033 1.486 0.073 0.074  12.97  2.52    24.7     2.3   1 0   0 
 6062048 14.477  1-17 4931.2  89.7  81.5 4.579 0.023 0.029 0.770 0.035 0.043   8.44  0.61  4048.1   186.4   1 0   0 
 6062088 13.989  1-17 6101.7 105.7 101.3 4.442 0.017 0.024 1.078 0.031 0.041  15.32  1.89   630.8    25.3   1 0 0 0 
 6062157 13.833  1-17 5656.3 106.5  99.7 4.526 0.020 0.032 0.910 0.036 0.051  16.42  1.57  1198.7    42.0   1 0   0 
 6062168 14.692  1-17 5571.6 126.2 121.5 4.206 0.049 0.047 0.942 0.074 0.067  16.19  1.50   816.5    32.7   1 0   0 
 6062185 13.344  0-17 6072.4 104.7 102.7 4.433 0.020 0.029 1.065 0.037 0.052  15.15  2.93   221.1    10.7   1 0   0 
 6062189 15.164  1-17 5872.1 121.3 119.5 4.381 0.044 0.052 1.019 0.070 0.077  14.28  1.99   404.9    23.3   1 0   0 
 6062292 14.303  1-17 5631.5 135.5 121.2 4.191 0.166 0.168 0.880 0.085 0.066   7.29  0.51  1552.7    81.5   1     0 
 6062306 15.850  4-17 3626.0  83.1  66.1 4.783 0.010 0.011 0.428 0.011 0.011  45.47  3.30  4487.7    93.9   1 0   0 
 6062337 14.650  1-17 5477.6 105.3 106.2 4.486 0.035 0.045 0.899 0.054 0.065  25.22  4.59   358.3    14.4   1 0   0 
 6062348 15.080  1-17 6061.0 210.0 231.0 4.314 0.153 0.187 0.994 0.169 0.112  17.46  1.83   993.5    38.6   2     1 
 6062399 14.839  1-17 5265.5  83.7  74.2 4.271 0.031 0.029 0.874 0.032 0.024  21.96  1.77  3456.8   100.6   1 1   0 
 6062401 14.515  1-17 4463.8  88.7  82.2 4.607 0.020 0.019 0.699 0.029 0.025  39.04  6.01  1361.0    31.7   1 0   0 
 6062486 12.606  1-17 6757.9 135.9 131.7 4.238 0.024 0.028 1.431 0.053 0.062   2.91  0.33   216.3    21.6   1 0   0 
 6062495 13.091  0-17 5866.3 110.3 108.2 4.371 0.049 0.059 1.093 0.061 0.068  10.59  0.83  3711.2   149.4   1     0 
 6062591 13.931  1-17 5210.9 143.0 130.7 3.755 0.032 0.043 1.262 0.064 0.087  11.55  0.88    96.5     8.8   1 0   0 
 6062673 13.129  0-17 6313.8 131.2 124.2 4.019 0.031 0.037 1.331 0.061 0.096  45.73  6.39   306.7     7.6   1 0   0 
 6062681 13.327  1-17 5608.7 575.3 198.6 3.975 0.176 0.176 1.200 0.473 0.202  26.31  4.80   508.2    15.2   1     0 
 6062693 13.361  1-17 6944.7 155.0 148.3 4.085 0.042 0.042 1.504 0.085 0.079  15.86  1.20   364.9    15.1   2 0   0 
 6062756 13.357  0-17 6096.8 125.1 105.0 4.135 0.030 0.040 1.210 0.063 0.090  19.26  1.91    56.7     4.7   1 0   0 
 6063081 15.199  1-17 5870.6 111.7 106.1 4.480 0.027 0.037 0.975 0.046 0.059  20.46  2.59   607.1    25.4   1 0   0 
 6063190 14.888  1-17 5536.0 105.3 101.2 4.509 0.027 0.040 0.904 0.045 0.059  14.49  1.19  3153.7   113.9   1 0   0 
 6063217 15.331  1-17 5198.1 104.2  96.9 4.567 0.024 0.035 0.811 0.038 0.052  13.61  1.10  2253.4    89.1   1 0   0 
 6063220 12.970  1-17 4684.2  70.9  67.4 4.575 0.023 0.027 0.782 0.032 0.036  28.98  2.81  1488.9    37.4   1 0 0 0 
 6063228 12.451  1-17 4966.7  71.2  70.4 4.542 0.025 0.033 0.864 0.036 0.045  28.58  2.11  1999.5    49.4   1 0   0 
 6063291 10.701  1-17 5599.1  92.9  90.4 4.494 0.027 0.037 0.924 0.046 0.061  20.64  3.56    91.9     3.4   1 0   0 
 6063326 15.847  1-17 5527.8 117.8 115.3 4.493 0.037 0.051 0.905 0.053 0.062  16.64  1.26  3028.9   109.5   1 0   0 
 6063385 12.850  0-17 6276.9 138.9 116.0 4.150 0.029 0.031 1.367 0.057 0.051   9.03  0.72   166.3    10.5   1 0   0 
 6063533 15.541  2-17 5211.9 101.0  93.1 4.524 0.036 0.042 0.836 0.048 0.054  23.37  2.41   775.6    30.3   1 0   0 
 6063741 13.895  1-17 6100.2 137.8 111.4 4.151 0.033 0.037 1.208 0.066 0.085   4.51  0.31  1386.0    91.6 1 1 0   0 
 6063925 15.990  4-17 4972.0 176.0 176.0 4.560 0.061 0.050 0.735 0.085 0.064   8.68  0.62  2518.5   131.8   2     1 
 6064024 13.094  0-17 5262.7  65.1  62.9 4.238 0.020 0.019 0.867 0.021 0.021   9.11  0.69  4630.9   200.1   1 0   0 
 6064051 12.082  0-17 6134.9 118.9 108.2 4.029 0.031 0.048 1.300 0.063 0.120   0.77  0.05   685.7   108.3 1 3 0   0 
 6064061 13.418  0-17 5537.9 145.5 142.0 3.555 0.022 0.025 1.605 0.060 0.058  32.15  2.47   788.8    20.2   1 0   0 
 6064473 14.854  1-17 5545.7  98.5  94.1 4.513 0.026 0.039 0.904 0.043 0.058  20.78  2.76   398.5    17.7   1 0   0 
 6064517 12.723  0-17 6555.8 127.6 137.8 4.070 0.033 0.033 1.400 0.067 0.059  20.38  1.63    68.6     4.1   1 0   0 
 6064518 14.905  1-17 6174.5 162.7 142.2 4.087 0.042 0.046 1.272 0.067 0.105  18.24  2.42   106.3    10.4   1 0   0 
 6064684 12.654  1-17 5354.8  86.2  83.2 4.555 0.017 0.028 0.880 0.029 0.039   6.67  0.48  5743.6   288.0   1 0   0 
 6064844 15.063  1-17 5580.0 122.1 122.6 4.445 0.041 0.048 0.927 0.065 0.070   8.56  0.64  5265.1   241.9   1 0   0 
 6064919 14.042  1-17 6076.3 118.1 107.6 4.429 0.022 0.033 1.058 0.043 0.063  12.38  1.95   255.1    14.6   1 0   0 
 6065010 12.885  0-17 6674.9 141.3 140.4 4.193 0.033 0.031 1.364 0.069 0.056   7.60  0.55   989.6    49.7   1 0   0 
 6065320 13.719  1-17 5691.7 116.4 108.6 4.408 0.037 0.039 0.980 0.069 0.069  20.71  4.46   223.3     9.8   1 0   0 
 6065339 14.857  1-17 5839.1 168.3 127.2 4.543 0.013 0.023 0.907 0.024 0.040  40.64  7.65   474.3    14.2   1 0   0 
 6065478 12.666  0-17 5660.4 122.8 110.1 4.464 0.052 0.074 0.988 0.072 0.066  28.99  2.06   221.3     7.0   1     0 
 6065523 15.892  4-17 4176.9  79.0  64.1 4.637 0.030 0.024 0.623 0.023 0.018  23.22  2.06   886.4    36.3   1 0   0 
 6065706 15.484  4-17 6391.7 188.1 604.1 4.457 0.051 0.031 1.045 0.052 0.104   8.74  0.64  3201.4   153.8   1 0   0 
 6065787 11.446  0-17 5714.0 103.1 100.4 4.267 0.069 0.068 1.033 0.073 0.071   8.26  0.72  2036.1    92.5   1     0 
 6065960 14.239  1-17 4695.5  77.2  69.7 4.587 0.023 0.024 0.737 0.033 0.033   8.09  0.57  5421.1   251.0   1 0   0 
 6066599 15.782  4-17 5332.0 120.0 115.0 4.553 0.026 0.039 0.841 0.042 0.055   7.15  0.55   517.3    45.8   1 0   0 
 6066629 14.101  1-17 5640.0  99.4  97.0 4.501 0.025 0.036 0.927 0.043 0.058   7.15  0.55  2953.2   153.5   1 0   0 
 6066772 12.471  0-17 6883.4 180.1 228.4 3.843 0.029 0.032 1.711 0.097 0.105   6.57  0.80   542.8    30.5   2 0   0 
 6067029 15.178  1-17 5574.1 106.2 101.1 4.529 0.023 0.035 0.896 0.039 0.053  19.52  1.54  4322.1   133.4   1 0   0 
 6067087 14.254  1-17 5343.5  95.6  89.4 4.579 0.019 0.031 0.817 0.030 0.047  19.80  2.27   895.1    30.6   1 0   0 
 6067271 12.516  0-17 6303.2  99.4 100.0 4.452 0.012 0.018 1.071 0.023 0.031   6.30  0.47  4198.0   217.5   1 0   0 
 6067277 14.805  1-17 6561.1 211.2 576.9 4.487 0.033 0.022 1.027 0.039 0.084   3.64  0.26  3016.7   217.1 1 1 0   0 
 6067282 16.352 14-17 3609.1  83.3  65.8 4.788 0.011 0.010 0.421 0.011 0.012  34.70  4.14   961.1    46.2   1 0   0 
 6067321 12.564  0-17 5090.1  82.5  78.2 4.552 0.024 0.034 0.831 0.036 0.047  21.51  1.67  2209.6    62.9   1 0   0 
 6067378 14.985  1-17 5706.4 194.0 137.4 4.469 0.025 0.038 0.959 0.054 0.070  21.51  2.37   890.8    31.5   1 0   0 
 6067634 15.504  1-17 5779.0 123.1 118.0 4.547 0.024 0.029 0.888 0.040 0.044  20.78  2.02  1046.0    39.4   1 0   0 
 6067911 14.071  1-17 5186.2  93.0  81.6 4.406 0.030 0.021 0.840 0.042 0.028  29.38  2.77  1028.6    27.8   1 1   0 
 6067942 14.889  1-17 6104.4 153.1 123.7 4.448 0.016 0.028 1.047 0.034 0.057   8.15  0.59  4312.7   203.7   1 0   0 
 6067956 13.586  0-17 5753.6 102.8 103.6 4.511 0.028 0.032 0.968 0.046 0.049   3.59  0.25  9374.1   639.8 1 1     0 
 6068038 13.647  1-17 7175.2 160.0 165.3 4.158 0.033 0.036 1.517 0.085 0.079  12.86  0.87   224.0    12.3   2 0   0 
 6068129 14.499  1-17 5838.9 110.8 110.8 4.399 0.038 0.045 1.006 0.067 0.076  49.35  8.58   588.6    14.1   1 0   0 
 6068136 13.838  1-17 6289.2 118.2 130.8 4.289 0.028 0.039 1.263 0.055 0.068  18.84  3.69    97.6     6.8   1 0   0 
 6068143 14.499  1-17 6429.1 163.3 149.7 4.236 0.037 0.041 1.276 0.065 0.068  10.46  0.87   134.2    12.8   1 0   0 
 6068144 15.029  4-17 5921.8 354.2 197.3 4.445 0.024 0.034 1.021 0.049 0.078   5.93  0.45  4845.3   268.3 1 1 0   0 
 6068328 13.974  1-17 6217.3 177.5 238.1 4.180 0.037 0.033 1.307 0.069 0.088  33.75  5.93   267.4     9.0   1 0   0 
 6068383 14.725  1-17 4354.3  73.6  66.9 4.622 0.019 0.018 0.675 0.025 0.022  40.14  4.45  1168.2    27.9   1 0   0 
 6068628 14.729  1-17 6453.7 137.8 138.4 4.358 0.022 0.030 1.204 0.043 0.061   9.02  0.79   392.5    25.9   1 0   0 
 6068632 13.964  1-17 6567.5 127.9 118.8 4.353 0.019 0.027 1.222 0.033 0.044   9.69  0.65    82.4     9.2   1 0   0 
 6068775 15.207  1-17 4627.2  77.9  74.1 4.597 0.022 0.023 0.722 0.032 0.031  24.54  1.98  1953.7    58.0   1 0   0 
 6069741 13.573  0-17 6234.4 132.5 141.6 3.698 0.035 0.060 1.698 0.085 0.190   4.46  0.61   172.8    17.5   1 0   0 
 6070129 15.599  2-17 5935.8 133.6 126.8 4.165 0.054 0.056 1.117 0.084 0.092  16.97  1.43   564.2    29.4   1 0   0 
 6070513 12.240  0-17 5971.0 164.0 164.0 4.036 0.273 0.117 1.021 0.160 0.145  28.77  2.97   218.4     6.7   2     1 
 6070594 13.838  1-17 6593.9 148.8 157.9 4.173 0.031 0.030 1.403 0.074 0.065  11.35  0.92   260.0    14.9   1 0   0 
 6070653 12.599  0-17 4913.4  33.9  35.7 4.425 0.013 0.012 0.832 0.012 0.009  28.98  2.47  1452.2    36.2   1 1   0 
 6070740 13.336  1-17 6623.9 135.0 144.9 4.127 0.031 0.031 1.381 0.072 0.061  13.41  1.04   666.1    26.9   1 0   0 
 6070981 14.307  1-17 5553.6 122.9 116.4 4.139 0.045 0.044 0.954 0.073 0.067   0.96  0.06   299.0    61.0 1 1 0   0 
 6071132 12.992  0-17 7250.0 156.8 150.9 3.776 0.037 0.040 2.146 0.072 0.082  14.17  0.94    69.8     5.3   2 0   0 
 6071189 12.955  1-17 4694.7  73.6  68.4 4.597 0.020 0.025 0.742 0.029 0.035  33.29  2.64  1603.2    37.4   1 0   0 
 6071394 14.752  1-17 5121.0 153.0 153.0 4.533 0.090 0.090 0.723 0.106 0.057  19.93  1.74  1085.9    37.4   2     1 
 6071604 15.186  4-17 5547.0 193.0 193.0 4.596 0.043 0.128 0.803 0.096 0.078   4.70  0.33  2507.3   164.7 1 2     1 
 6071673 15.373  1- 3 5349.1 116.8 109.0 4.484 0.041 0.045 0.869 0.058 0.060   1.39  0.10   363.6    74.9   1 0   0 
 6071791 13.939  1-17 6571.8 146.7 138.8 4.025 0.034 0.036 1.438 0.077 0.075   2.63  0.17   544.5    53.9   1 0   0 
 6071856 14.596  1-17 4542.8  80.3  74.6 4.615 0.019 0.022 0.698 0.027 0.028  16.99  1.37  2533.7    84.8   1 0   0 
 6071903 12.630  0-17 5030.4  78.4  74.2 4.551 0.024 0.033 0.841 0.036 0.046  17.47  1.43  4502.5   139.9   1   0 0 
 6071998 13.081  0-17 6276.8 134.0 126.0 4.082 0.029 0.030 1.414 0.057 0.059   5.96  0.64   821.2    47.7   1 0   0 
 6072164 14.893  1-17 4669.9  88.5  79.5 4.598 0.022 0.024 0.726 0.031 0.033  27.99  2.16  4383.4   111.7   1 0   0 
 6072177 13.919  1-17 5653.7 107.9 107.3 4.489 0.034 0.042 0.878 0.053 0.059  21.06  2.30   189.9     9.1   1 0   0 
 6072216 13.993  1-17 6065.5 116.3 121.8 4.365 0.027 0.036 1.156 0.051 0.067  19.25  2.07   234.8    11.0   1 0   0 
 6072268 15.852  1-17 4109.2  65.6  81.2 4.616 0.021 0.017 0.623 0.015 0.015  25.76  1.76  1186.7    41.6   1 0   0 
 6072388 13.369  1-17 6399.2 133.9 131.4 3.982 0.031 0.034 1.487 0.072 0.076  19.64  1.53   486.7    17.1   1 0   0 
 6072451 13.818  1-17 6603.1 136.6 134.2 4.361 0.023 0.032 1.175 0.039 0.055   2.97  0.21  2048.8   161.6 1 1 0   0 
 6072535 12.484  0-17 5452.7  89.4  92.0 4.497 0.027 0.037 0.922 0.047 0.056  14.00  1.10  4387.3   152.3   1 0   0 
 6072647 13.974  1-17 5611.6 149.9 141.0 3.787 0.032 0.031 1.301 0.054 0.060   6.48  0.46  2656.1   140.4   1 0   0 
 6072702 13.003  0-17 5760.3 105.8 107.4 4.151 0.041 0.044 1.072 0.090 0.077   3.77  0.35  3941.1   265.1   1 0   0 
 6072759 12.882  1-17 6170.7 192.4 128.4 4.078 0.031 0.039 1.283 0.073 0.109  18.44  1.85   110.4     2.9   1 0   0 
 6099502 15.561  2-16 3378.0  84.2  85.2 4.920 0.008 0.008 0.266 0.007 0.007  94.81 10.39  2880.7    48.7   1     0 
 6099637 16.014  6- 6 4050.4  67.4  83.3 4.702 0.024 0.014 0.544 0.014 0.013  31.27  2.14  1665.8   114.6   1 0   0 
 6099785 13.227  0-16 3742.5  80.3  71.1 4.736 0.012 0.011 0.488 0.012 0.012  40.70  3.13  2843.7    68.1   1     0 
 6099800  9.384  0- 1 5809.0 110.8 106.1 3.536 0.018 0.020 1.532 0.053 0.045   8.44  0.60   393.1    18.0   1 0   0 
 6099826 12.741  0-16 5125.9  81.0  77.8 4.568 0.018 0.028 0.841 0.029 0.040   6.57  0.47  5835.4   317.8   1 0   0 
 6099969 15.115  1- 3 5058.3  96.4  89.5 4.564 0.027 0.034 0.796 0.038 0.048  22.42  2.64  1542.1    60.9   1 0   0 
 6100291 15.726  1-16 5018.2  88.5  84.7 4.619 0.018 0.026 0.729 0.030 0.038  19.39  1.78  1639.4    61.5   1 0   0 
 6100469 15.192  1-16 5244.6  82.4  73.7 4.296 0.028 0.026 0.870 0.030 0.023   4.46  0.31 10958.7   696.9   1 1   0 
 6100483 15.080  1-16 5487.6 107.2 106.6 4.451 0.043 0.049 0.902 0.064 0.066  28.98  1.06   470.3    30.7   1 0   0 
 6100515 14.705  1-16 5826.2 119.2 116.9 4.097 0.047 0.051 1.092 0.110 0.083  11.91  1.13   384.6    24.1   1 0   0 
 6100516 14.295  1-16 5908.5 116.0 124.9 4.038 0.048 0.048 1.152 0.121 0.083  11.77  1.02   187.0    14.4   1 0   0 
 6100818 13.373  1-16 6281.3 113.7 108.2 4.355 0.022 0.031 1.182 0.045 0.058   7.86  1.05   183.5    13.7   1 0   0 
 6100854 12.075  0-16 6576.8 136.7 123.6 4.155 0.032 0.029 1.403 0.070 0.059   2.89  0.44   174.0    17.6   3 0   0 
 6101079 12.571  0-16 6108.8 122.3 114.3 4.096 0.030 0.031 1.340 0.050 0.065  23.87  2.58   236.5     9.0   1 0   0 
 6101149 15.239  1- 3 5367.8  98.7  97.1 4.540 0.027 0.040 0.858 0.040 0.057  21.18  4.03   536.8    23.2   1 0   0 
 6101163 14.702  1-16 4778.5  90.3  83.6 4.609 0.020 0.025 0.725 0.029 0.036  25.40  2.19  1340.7    49.8   1 0   0 
 6101173 14.354  1-16 5123.3  92.1  86.8 4.597 0.019 0.029 0.769 0.031 0.045  25.40  2.35  1939.1    64.8   1 0   0 
 6101189 13.443  0-16 5927.4  92.0  87.4 4.478 0.015 0.019 1.041 0.029 0.033  17.47  3.14   340.5    14.2   3 0   0 
 6101315 15.620  1-16 5024.7  91.4  88.3 4.596 0.022 0.030 0.759 0.036 0.043  25.58  3.73   756.9    34.7   1 0   0 
 6101389 14.107  1-16 5758.7  93.4  93.1 4.416 0.028 0.036 1.071 0.050 0.064  26.79  3.23   369.2    14.5   1 0   0 
 6101462 13.449  0-16 6083.8 117.9 121.0 4.240 0.041 0.040 1.137 0.073 0.081  20.49  2.94    80.1     6.0   1 0   0 
 6101530 13.521  0-16 5569.8  90.6  84.4 4.524 0.018 0.028 0.928 0.033 0.043  19.52  1.78  1318.6    47.5   1 1   0 
 6101661 15.495  1-16 5951.0 104.9 110.9 4.069 0.058 0.069 1.172 0.099 0.096   6.94  0.50  1926.2   120.1   1 0   0 
 6101722 14.566  1-16 4973.4  73.9  65.2 4.442 0.019 0.014 0.821 0.023 0.016  20.92  1.64  4556.1   141.6   1 1   0 
 6102091 16.860  6- 6 3327.7  96.2  65.9 4.931 0.009 0.009 0.254 0.008 0.008   0.49  0.03  7222.2  1518.9   1 0   0 
 6102338 15.350  1-16 4084.0  61.6  74.7 4.583 0.011 0.010 0.647 0.010 0.011   5.16  0.37 10630.8   623.2   1 1   0 
 6102556 15.455  1- 3 4903.4  82.1  78.2 4.567 0.021 0.032 0.842 0.033 0.039  31.28  4.06   706.6    35.3   1 0   0 
 6102697 14.655  1-16 4261.0 115.0 141.0 4.704 0.065 0.030 0.525 0.050 0.041  10.83  0.77  2827.3   128.2   2     1 
 6102714 13.729  1-16 6032.4 100.1  96.3 4.444 0.017 0.026 1.070 0.033 0.045  18.33  1.91   296.4    14.8   1 0   0 
 6102963 13.964  1-16 6233.4 125.9 113.9 4.127 0.038 0.042 1.173 0.061 0.087  20.39  1.81   122.6     8.5   1 0   0 
 6102976 13.153  0-16 6398.1 111.7 108.8 4.400 0.015 0.022 1.151 0.029 0.039  12.71  2.14   136.0     8.8   1 0   0 
 6103125 16.416  6- 6 3709.6  86.5  74.5 4.746 0.010 0.011 0.475 0.012 0.012   5.97  0.90  3972.6   246.6   1 0   0 
 6103297 13.105  0-16 5987.8  95.3  94.9 4.507 0.016 0.024 0.959 0.027 0.039  19.80  2.97   694.7    27.5   1 0   0 
 6103815 14.662  1-16 5170.3  98.3  90.6 4.548 0.028 0.037 0.823 0.041 0.053  20.95  2.84   179.5    11.7   1 0   0 
 6103862 15.699  1-16 3890.6  69.9  78.6 4.703 0.013 0.013 0.532 0.013 0.013  40.42  4.92   934.9    31.4   1 0   0 
 6103873 13.439  3-15 6506.4 116.2 113.2 4.394 0.016 0.024 1.152 0.030 0.042   5.05  0.40  1530.7   101.4   1 0   0 
 6103993 15.215  1- 3 4783.1  87.7  80.1 4.580 0.025 0.027 0.754 0.035 0.037  18.34  1.57  3718.2   134.6   1 0   0 
 6104115 15.331  1-16 5534.8  99.6  94.2 4.536 0.024 0.036 0.885 0.039 0.052  20.07  1.65  2228.1    83.7   1 0   0 
 6104198 15.623  1-16 5223.4 101.0  92.8 4.518 0.038 0.044 0.839 0.049 0.054  33.29  2.74  1159.2    41.0   1 0   0 
 6104207 14.395  1-16 4470.8  73.8  69.3 4.613 0.020 0.021 0.694 0.027 0.026  46.75  3.76   474.1    14.0   1 0   0 
 6104237 15.182  1-16 4585.3  78.1  72.4 4.602 0.021 0.023 0.714 0.031 0.029  11.58  0.63   295.0    23.7   1 0   0 
 6104247 15.050  1- 3 4893.8  89.5  81.6 4.579 0.024 0.029 0.765 0.035 0.042  26.30  1.93  3211.0   116.5   1 0   0 
 6104287 14.285  1-16 4098.0 145.0 145.0 4.637 0.052 0.020 0.621 0.052 0.057  15.86  1.19  2506.1    95.3   2     1 
 6104322 15.180  1-16 4974.7  94.7  90.1 4.599 0.020 0.028 0.753 0.034 0.042  32.15  3.50   868.1    30.4   1 0   0 
 6104455 14.127  1-16 5501.4  93.9  94.6 4.559 0.019 0.031 0.852 0.031 0.041  26.10  2.91   288.4    12.7   1 0   0 
 6104463 13.889  1-16 4844.4  82.7  75.1 4.564 0.027 0.027 0.769 0.038 0.038   9.43  0.66  7584.2   349.7   1 0   0 
 6104482 12.298  0-16 6108.5 100.6 100.3 4.380 0.021 0.030 1.160 0.042 0.058  16.84  3.68    47.3     3.8   1 0   0 
 6104531 14.681  1-16 5248.1  94.9  90.5 4.571 0.021 0.033 0.815 0.032 0.045  32.50  1.42   765.3    34.2   1 0   0 
 6104587 16.762  6- 6 4420.2  90.2  86.5 4.604 0.026 0.026 0.697 0.033 0.031  30.85  3.26  1383.5   124.6   1 0   0 
 6104631 15.903  4-16 4913.7 123.0 113.2 4.481 0.048 0.060 0.806 0.039 0.035   2.23  0.15 15245.0  1357.7 1 1 1   0 
 6104771 15.010  1-16 4712.4  22.5  33.5 4.485 0.012 0.010 0.794 0.010 0.010  21.51  1.68  2001.1    65.4   1 1   0 
 6104801 15.432  1- 3 5147.7  98.0  90.3 4.542 0.032 0.040 0.820 0.043 0.052  28.58  2.01   453.6    26.6   1 0   0 
 6104859 13.929  1-16 5160.5  79.5  77.1 4.526 0.026 0.036 0.890 0.041 0.051  15.86  1.30  6269.7   238.2   1 0   0 
 6104910 16.618  6- 6 4603.5  90.9  85.0 4.538 0.025 0.024 0.759 0.026 0.024  18.60  2.02   191.4    56.0   1 1   0 
 6104993 15.535  2-14 4908.3  85.1  81.6 4.565 0.025 0.034 0.808 0.036 0.042  21.96  2.30  1742.5    79.2   1 0   0 
 6105013 14.913  1-16 5967.8 110.4 116.9 4.116 0.048 0.054 1.091 0.096 0.080  21.04  2.10    94.7    10.1   1 0   0 
 6105105 15.011  1-16 5290.4 121.0 112.5 3.598 0.057 0.069 1.406 0.108 0.136  19.31  2.40   170.4    12.7   1 0   0 
 6105114 15.017  1-16 5511.2 116.2 107.4 4.338 0.049 0.045 0.906 0.069 0.061  25.41  4.63   107.3    11.6   1 0   0 
 6105145 14.686  1-16 5281.3  99.3  95.7 4.547 0.026 0.039 0.840 0.039 0.055  23.38  1.89  2482.4    80.7   1 0   0 
 6105180 13.265  0-16 6157.3 103.7 102.3 4.420 0.017 0.026 1.103 0.033 0.048  14.20  2.07   446.8    19.7   1 0   0 
 6105203 13.452  0-16 5046.7  79.5  73.0 4.476 0.035 0.025 0.813 0.044 0.031  11.61  0.83  3369.4   146.1   1 0   0 
 6105325 14.480 15-15 5433.4  99.4  99.3 4.500 0.033 0.044 0.887 0.051 0.063   8.54  0.77  5397.1   244.2   1 0   0 
 6105359 14.489  1-16 5333.6 103.8  97.1 4.485 0.040 0.043 0.866 0.058 0.059  18.19  2.01   236.4    15.3   1 0   0 
 6105433 15.836  1-16 4028.2  86.2  90.1 4.640 0.017 0.016 0.599 0.015 0.017  17.97  1.41   924.7    50.7   1 0   0 
 6105540 11.684  0-16 6126.0 115.2 113.4 3.945 0.029 0.049 1.394 0.065 0.134   7.23  0.50  2632.8   133.4   1 0   0 
 6105574 14.281 14-15 6016.4 113.1 110.2 4.359 0.038 0.045 1.073 0.068 0.077  10.59  0.83   976.9    44.9   1 0   0 
 6105669 12.286  0-16 5530.7  91.1  90.6 4.488 0.029 0.037 0.922 0.049 0.057  15.73  1.51  1102.3    39.9   1 0   0 
 6105715 15.660  1-16 5354.7 101.0  96.2 4.509 0.034 0.047 0.892 0.048 0.054   8.32  0.64  3823.6   202.8   1 0   0 
 6105749 15.355  1-16 4295.0 116.0 129.0 4.645 0.052 0.024 0.595 0.066 0.050  47.08  4.88   928.5    26.3   2     1 
 6105762 15.470  1-16 5488.0 100.2 100.4 4.495 0.035 0.047 0.898 0.051 0.063  25.24  2.09   320.7    13.9   1 0   0 
 6105780 13.493  0-16 5878.6 124.4 116.6 3.840 0.043 0.034 1.270 0.076 0.069  23.16  2.25   157.5     3.8   1 0   0 
 6105994 15.942  1-16 3764.1  78.0  71.7 4.712 0.013 0.013 0.515 0.013 0.013  44.85  4.41  1918.5    54.9   1 0   0 
 6106040 14.627  1-16 5311.2 100.2  94.6 4.531 0.029 0.041 0.854 0.043 0.057  12.70  0.87  2886.3   117.0   1 0   0 
 6106112 16.556  6- 6 3899.1  77.1  81.1 4.693 0.015 0.015 0.542 0.015 0.016  17.12  1.24   214.9    54.8   1 0   0 
 6106282 15.134  1-16 4170.7  55.9  49.1 4.632 0.028 0.021 0.621 0.016 0.016  17.47  1.41  1634.6    63.7   1 0 0 0 
 6106306 15.535  2- 3 5701.5 115.7 115.4 4.072 0.068 0.066 1.043 0.092 0.078  19.93  2.03   249.9    17.7   1 0   0 
 6106318 12.768  0-16 5694.1 112.8 107.0 4.277 0.042 0.044 1.015 0.069 0.070  19.50  1.62  1244.6    41.8   1 0   0 
 6106623 13.987  1-16 5819.8 114.0 110.5 4.341 0.043 0.045 1.006 0.076 0.076  23.36  1.51   247.0     7.7   1 0   0 
 6106724 15.822  4-16 5311.7 113.3 108.7 4.393 0.125 0.334 0.867 0.082 0.059  28.39  2.96   249.4    20.6   1     0 
 6106752 15.044  1-16 5322.3  93.7  80.0 4.291 0.057 0.059 0.872 0.046 0.034  31.07  5.80   240.7    13.5   1 0   0 
 6106869 14.481  1-16 6099.1 114.2 114.4 4.346 0.037 0.044 1.105 0.066 0.077   6.89  0.77   520.7    36.0   1 0   0 
 6107000 15.812  1-16 5315.5  91.5  78.2 4.213 0.051 0.051 0.880 0.043 0.032  29.39  2.84   222.2    19.0   1 0   0 
 6107137 15.792  1-16 4476.8  84.3  78.5 4.648 0.017 0.020 0.654 0.024 0.025  27.42  2.50  1455.5    55.3   1 0   0 
 6107171 16.545  6- 6 4001.4  76.3  79.3 4.665 0.016 0.016 0.574 0.015 0.015  15.32  1.19  1133.0   102.3   1 0   0 
 6107266 12.004  1-16 6519.1 140.5 127.6 4.040 0.031 0.031 1.361 0.063 0.059   4.34  0.35  1042.1    70.4   1 0   0 
 6107280 14.987  1-16 5140.0 153.0 153.0 3.883 0.758 0.303 0.883 0.111 0.153  24.54  3.18   173.1    12.6   2 0   1 
 6107350 15.780  1-16 4965.3  63.0  73.0 4.429 0.026 0.024 0.827 0.019 0.017  28.98  3.04  1356.5    51.9   1 1   0 
 6107355 13.831  1-16 5020.9  86.0  78.9 4.577 0.018 0.029 0.815 0.029 0.040  11.69  1.08  1996.3    86.8   1 0   0 
 6107421 15.907  1-16 3855.2  84.9  80.2 4.678 0.015 0.014 0.553 0.015 0.017  37.97  3.76  1326.1    43.8   1 0   0 
 6107716 15.315  1-16 4894.4 103.0  89.7 3.648 0.813 0.256 0.912 0.225 0.125  31.27  2.35  1239.4    42.3   1     0 
 6109501 15.409  1-17 4567.7  86.0  79.2 4.662 0.017 0.019 0.639 0.023 0.024  30.00  2.60   765.2    25.7   1 0   0 
 6109561 13.997  1-17 6036.3 117.2 114.4 4.214 0.034 0.042 1.134 0.069 0.084  10.49  0.73     1.9     5.7   1 0   0 
 6109590 15.694  1-17 5381.1 105.6  88.5 4.198 0.059 0.058 0.890 0.057 0.043  22.74  2.73   303.6    19.2   1 0   0 
 6109614 15.744  1-17 3900.3  84.4  76.5 4.735 0.033 0.032 0.497 0.036 0.039  39.04  6.86   606.8    21.2   1     0 
 6109619 11.752  0-17 6348.9 118.6 124.8 4.338 0.024 0.033 1.204 0.047 0.062   4.68  0.31    18.4     3.9   1 0   0 
 6109670 15.637  2- 3 5281.0  80.5  72.4 4.248 0.050 0.050 0.876 0.035 0.027   8.59  0.53   197.1    25.9   1 0   0 
 6109686 15.580  1-17 5447.2  97.9  94.0 4.568 0.022 0.033 0.839 0.037 0.047  21.36  2.53   761.4    31.5   1 0   0 
 6109799 15.859  1-17 6198.0 119.3 115.9 4.340 0.052 0.062 1.137 0.067 0.076   8.91  0.69  1992.2   105.4   1 0   0 
 6109806 12.113  0-17 5371.3  96.4  90.7 4.440 0.042 0.040 0.872 0.065 0.057  15.75  1.41  2610.8    86.0   1 0   0 
 6109819 15.754  1-17 5128.3  97.9  91.9 4.560 0.029 0.039 0.806 0.041 0.051  17.99  2.15   204.6    19.2   1 0   0 
 6109908 14.927  1-17 5835.8 101.2 100.1 4.406 0.033 0.042 1.065 0.055 0.066  12.60  1.24  1570.3    65.3   1 0   0 
 6109983 15.697  1-17 5348.7 100.3  84.5 4.327 0.049 0.046 0.870 0.053 0.038  28.78  3.11   380.7    18.9   1 0   0 
 6109998 13.730  1-17 6037.1 122.4 118.1 3.862 0.035 0.035 1.178 0.061 0.065  19.27  1.45   111.5     6.9   1 0   0 
 6110015 13.907  1-17 5809.2 103.5  94.5 4.509 0.019 0.030 0.944 0.035 0.052  27.07  4.92    96.3     5.7   1 0   0 
 6110070 15.005  1-17 5450.3 112.1 102.8 4.392 0.049 0.045 0.889 0.069 0.059  29.11  3.85   456.6    16.9   1 0   0 
 6110200 15.694  1-17 4701.1  90.2  82.4 4.614 0.021 0.025 0.712 0.031 0.033  24.37  1.91  1939.8    60.9   1 0   0 
 6110207 15.087  1-17 4895.5  93.4  87.6 4.602 0.020 0.027 0.744 0.031 0.040  25.76  1.79  3034.5    83.2   1 0   0 
 6110268 13.819  1-17 4529.2  72.6  70.5 4.585 0.023 0.018 0.721 0.030 0.025  18.86  1.38  2676.1    82.6   1 0   0 
 6110291 15.094  1-17 5612.2 110.5 106.5 4.357 0.051 0.049 0.894 0.068 0.061  33.05  1.76   273.9    12.7   1 0   0 
 6110369 15.528  1-17 4240.9  70.1  48.0 4.632 0.020 0.029 0.650 0.022 0.016  44.23  7.09   668.7    19.9   1 0   0 
 6110415 14.164  1-17 5555.1  95.9  93.9 4.518 0.023 0.036 0.904 0.040 0.057   6.90  0.54  4423.2   222.9   1 0   0 
 6110449 12.968  0-17 6210.7 112.3 111.8 4.370 0.026 0.038 1.132 0.050 0.071   6.67  0.41   133.9    10.9   1 0   0 
 6110582 14.048  6-10 6255.6 139.3 130.8 4.227 0.034 0.042 1.218 0.064 0.080   9.42  1.02    88.7    10.0   1 0   0 
 6110600 13.881  1-17 5944.0 160.0 196.0 4.299 0.153 0.187 1.095 0.133 0.148  19.63  2.58   115.2     3.6   2     1 
 6110601 15.175  1-17 5606.0 169.0 169.0 4.496 0.060 0.180 0.944 0.104 0.095  28.22  4.12   250.2    12.9   2     1 
 6110816 13.244  0-17 5276.2  91.8  85.8 4.513 0.032 0.039 0.861 0.049 0.054  21.33  1.96   756.0    23.7   1 0   0 
 6110880 15.446  3-16 6011.5 119.5 116.2 4.303 0.051 0.053 1.086 0.074 0.080  19.64  2.09    82.3    14.8   1 0   0 
 6111024 13.991  3-16 4854.6  78.3  72.9 4.591 0.019 0.028 0.768 0.029 0.040  10.11  0.75  3129.4   147.4   1 0   0 
 6111027 14.393  1-17 5501.3 101.3  91.4 4.359 0.038 0.028 0.814 0.051 0.036  30.00  6.65   295.1    11.0   1 0   0 
 6111092 15.496  4-17 5546.5 100.4  98.0 4.501 0.032 0.045 0.908 0.048 0.060  24.37  3.43   509.6    22.4   1 0   0 
 6111127 15.181  1-17 5638.4 104.8 102.0 4.449 0.039 0.048 0.942 0.061 0.068  21.07  1.91   849.2    31.7   1 0   0 
 6113605 13.425  0-17 5772.4 102.7  95.6 4.527 0.017 0.027 0.921 0.031 0.047  20.92  2.75   802.5    28.4   1 0   0 
 6113843 15.419  1- 3 5895.5 105.6 100.9 4.500 0.026 0.034 0.955 0.045 0.054   5.19  0.43  1602.4   108.8   1 0   0 
 6113867 15.728  1-17 4891.1  83.1  78.2 4.478 0.027 0.022 0.803 0.026 0.021  27.41  2.25  1079.9    36.7   1 1   0 
 6113908 15.029  1-17 6214.0 173.0 239.0 4.442 0.056 0.238 1.169 0.158 0.158  15.73  1.77   844.4    35.6   2     1 
 6114003 13.458  1- 1 4227.0 134.0 164.0 4.675 0.059 0.032 0.567 0.062 0.057   1.15  0.08  6022.7   732.9   2     1 
 6114020 15.845  2-17 4976.0  92.5  85.0 4.550 0.033 0.035 0.790 0.042 0.043  36.17  1.33  1292.3    52.8   1 0   0 
 6114233 14.382  1-17 5874.1 116.3 113.0 4.281 0.042 0.046 1.039 0.075 0.078   9.63  0.88  1260.8    59.2   1 0   0 
 6114333 13.045  0-17 6039.5 110.6 102.4 4.129 0.029 0.040 1.193 0.063 0.096  12.98  1.64   216.1    10.8   1 0   0 
 6114517 13.548  0-17 6533.7 138.2 131.4 4.257 0.030 0.035 1.299 0.060 0.059   3.11  0.32   171.1    20.7   3 0   0 
 6114541 14.715  1-17 5539.2 103.2 103.2 4.431 0.043 0.048 0.915 0.067 0.068  13.71  1.16  1603.1    62.7   1 0   0 
 6114709 14.263  1-17 5938.4 104.3 113.0 4.084 0.040 0.054 1.163 0.091 0.097  38.19  7.22   332.4    10.3   1 0   0 
 6114745 11.775  0-17 6479.0 144.3 124.1 4.107 0.030 0.030 1.375 0.064 0.055  20.34  1.35   298.7     9.9   1 0   0 
 6114904 13.837  1-17 5857.3 107.0 104.7 4.437 0.034 0.041 0.959 0.058 0.065  33.01  2.48   170.6     6.7   1 0   0 
 6115013 14.654 14-15 6109.0 113.8 115.8 4.314 0.040 0.044 1.119 0.071 0.078  21.90  1.66   111.0     8.7   1 0   0 
 6115042 15.670  2-17 5796.3 103.9 100.1 4.480 0.033 0.045 0.960 0.052 0.061  12.00  0.87  2345.1   101.5   1 0   0 
 6115053 15.798  2-17 5177.8  88.4  79.8 4.419 0.041 0.034 0.837 0.044 0.032  32.60  3.50   471.9    20.6   1 0   0 
 6115083 15.982  2-17 3922.5  75.6  76.9 4.681 0.014 0.014 0.555 0.013 0.014  37.19  2.79   894.1    29.5   1 0   0 
 6115165 15.942  4-17 5737.6 106.7 102.2 4.457 0.043 0.057 0.959 0.059 0.065  12.53  0.88  4449.8   178.8   1 0   0 
 6115212 15.751  4-17 5687.2 112.8 108.2 4.339 0.062 0.061 0.962 0.074 0.072  22.29  2.07   140.1    15.4   1 0   0 
 6115379 14.470  1-17 5684.7 115.4 109.1 4.297 0.044 0.045 0.965 0.074 0.072  18.48  1.65   776.7    28.6   1 0   0 
 6115494 14.996  1-17 4747.3  87.4  79.6 4.608 0.020 0.025 0.723 0.030 0.034  39.31  4.80   877.6    23.1   1 0   0 
 6115511 15.914  4-17 4934.1  91.6  84.4 4.569 0.029 0.034 0.775 0.040 0.043  30.63  2.92   735.5    28.3   1 0   0 
 6115805 13.825  1-17 4949.7  78.8  74.2 4.509 0.033 0.032 0.854 0.046 0.041  37.96  6.37   546.3    14.1   1 0   0 
 6116048  8.418  0-17 6057.4 118.6 113.8 4.255 0.038 0.040 1.020 0.071 0.070  17.31  3.67    47.5     1.8   1 0   0 
 6116204 13.748  1-17 5787.9  91.6  88.4 4.437 0.021 0.031 1.077 0.041 0.057  23.36  2.26   313.0    11.6   1 0   0 
 6116234 12.199  0-17 5733.2 109.3 105.4 3.937 0.036 0.036 1.134 0.069 0.069   6.43  0.50  3814.7   195.4   1 0   0 
 6116270 15.549  4-17 5036.8  90.7  83.7 4.560 0.029 0.036 0.795 0.041 0.047  22.42  1.63  1305.8    45.3   1 0   0 
 6116277 14.893  1-17 4438.7  75.5  70.5 4.623 0.019 0.020 0.682 0.025 0.025  27.99  2.21  1490.0    41.8   1 0   0 
 6116346 15.171  1-17 5605.5  99.5  95.3 4.510 0.027 0.040 0.914 0.044 0.056  19.12  1.61  1725.3    58.8   1 0   0 
 6116413 14.983 14-15 5969.4 106.3 103.6 4.420 0.032 0.043 1.037 0.053 0.069   9.42  0.78  1912.8    90.2   1 0   0 
 6116442 13.557  0-17 5626.0  94.6  91.5 4.496 0.025 0.034 0.929 0.043 0.054  19.39  2.20   751.5    26.7   1 0   0 
 6116632 14.738  1-17 4291.6  69.2  63.0 4.624 0.019 0.018 0.667 0.024 0.019  47.73  5.20   862.9    20.0   1 0   0 
 6116676 12.595  0-17 5950.6 130.7 123.5 4.101 0.030 0.033 1.342 0.040 0.057  36.94  4.61   237.5     7.9   1 0   0 
 6116731 13.039  0-17 5934.7 115.5 109.7 4.289 0.037 0.039 1.088 0.069 0.073  29.29  2.74   351.5    10.4   1 0   0 
 6116846 14.967  1-17 5953.5 108.9 107.2 4.385 0.039 0.048 1.044 0.064 0.075  10.40  0.56   197.4    17.7   1 0   0 
 6116888 16.282  6- 6 4129.7  55.9  78.6 4.644 0.029 0.020 0.605 0.018 0.018  16.64  1.29  1724.9   124.5   1 0   0 
 6117234 13.593  0-17 4695.5  78.3  73.9 4.608 0.020 0.023 0.708 0.029 0.030  17.96  1.42  4917.3   151.9   1 0   0 
 6117486 16.171  6- 6 3551.6  85.3  64.8 4.814 0.010 0.010 0.388 0.011 0.011  26.85  2.17  2784.6   176.8   1 0   0 
 6117516 10.595  0-17 6458.0 146.0 178.0 3.984 0.247 0.133 1.281 0.221 0.181   1.51  0.11  1004.0   107.6 1 2     1 
 6117602 16.089  1-17 3340.8  49.7  58.1 5.165 0.016 0.011 0.125 0.004 0.004  76.47  6.32  3539.3    60.0   1     0 
 6117654 13.136  0-17 6404.6 122.7 134.0 4.144 0.030 0.030 1.388 0.061 0.055   6.72  0.56   175.8    13.3   1 0   0 
 6117671 12.837  0-17 6221.2 110.8 111.0 3.784 0.029 0.046 1.645 0.061 0.157  10.30  2.24   117.7     7.9   1 0   0 
 6117778 15.007  1-17 5178.9  98.5  92.8 4.567 0.024 0.035 0.810 0.037 0.051  22.27  1.64  5012.3   142.8   1 0   0 
 6117823 15.475  1-17 4735.8  99.7  94.4 4.610 0.034 0.039 0.713 0.048 0.048   3.47  0.20   220.7    39.3   1     0 
 6117832 15.869  1-17 4056.4  86.2 102.1 4.609 0.019 0.011 0.626 0.010 0.016   0.60  0.04 27591.1  4613.4 1 1 0   0 
 6117879 15.054  1- 3 5547.5 118.4 114.4 3.833 0.302 0.245 1.126 0.320 0.190  44.79  4.77   567.6    16.1   1     0 
 6118145 12.640  0-17 6696.4 142.8 132.5 3.982 0.033 0.033 1.436 0.071 0.067   3.65  0.29   541.6    41.2 1 1 0   0 
 6118148 14.221  1-17 5488.1 114.8 115.1 4.425 0.041 0.043 0.901 0.070 0.066  26.85  3.88   284.9    11.0   1 0   0 
 6118166 14.298  1-17 4824.9  79.3  71.4 4.568 0.027 0.027 0.764 0.038 0.038  15.53  1.72  1703.8    60.7   1 0   0 
 6118234 12.953  0-17 6309.8 109.7 122.3 4.308 0.029 0.027 1.245 0.052 0.060   8.61  0.72    51.4     6.0   1 0   0 
 6118377 14.942  1-17 5644.9  98.1  95.2 4.505 0.025 0.037 0.924 0.043 0.057  19.39  2.33  1564.4    52.6   1 0   0 
 6118601 15.425  1-17 5150.8  94.4  85.9 4.495 0.041 0.037 0.828 0.052 0.046  30.42  3.68  1432.0    41.1   1 0   0 
 6118616 14.941  1-17 5915.6 116.2 107.4 4.172 0.045 0.049 1.105 0.080 0.087   5.22  0.40  4749.3   279.2 1 1 0   0 
 6118678 15.716  1-17 4777.8  85.4  79.3 4.571 0.028 0.028 0.755 0.038 0.035  28.19  2.41  1079.3    36.1   1 0   0 
 6118840 15.458  1-17 5229.3  98.9  93.3 4.593 0.021 0.032 0.782 0.036 0.046  28.18  2.67   275.9    15.0   1 0   0 
 6118964 15.477  1-17 5605.2 113.5 108.1 4.171 0.059 0.058 0.964 0.075 0.070  29.75  2.07   500.4    20.0   1 0   0 
 6119107 13.405  0-17 5993.6 100.2  98.3 4.118 0.030 0.040 1.205 0.063 0.094  12.02  1.01    85.6     7.1   1 0   0 
 6119141 14.409  1-17 5799.0 157.0 157.0 4.370 0.144 0.192 0.928 0.137 0.095  32.38  3.44   452.5    14.2   2   1 1 
 6119211 15.085  1-17 3983.7  77.8  77.6 4.640 0.014 0.014 0.596 0.013 0.013  26.48  1.92  3190.8    86.0   1 0   0 
 6119269 15.333  1-17 5085.8  90.5  84.2 4.549 0.031 0.037 0.808 0.042 0.049  30.39  1.46   586.7    29.7   1 0   0 
 6119510 14.395  1-17 5484.2  95.7  97.5 4.522 0.025 0.039 0.890 0.041 0.058  19.93  1.90  1231.9    40.4   1 0   0 
 6119605 14.288  1-17 5362.8 123.1 122.6 3.604 0.038 0.048 1.441 0.086 0.112   6.09  0.42  4978.9   266.5   1 0   0 
 6119648 15.922  4-17 4944.9 101.2  95.7 4.558 0.040 0.048 0.777 0.046 0.046  30.42  3.20  1185.7    38.9   1     0 
 6119940 14.322  1-17 4509.8  76.0  75.1 4.623 0.020 0.018 0.660 0.024 0.020  22.74  1.81  2990.0    84.7   1 0   0 
 6119964 12.531  0-17 6149.0 117.6 107.5 3.446 0.035 0.035 1.740 0.070 0.068  10.74  1.03   816.8    34.6   2 0   0 
 6119994 13.647  1-17 5032.7  82.2  75.6 4.541 0.030 0.033 0.814 0.042 0.046  10.83  0.82  3398.5   136.6   1 0   0 
 6119999 12.434  0-17 6552.1 129.1 125.0 3.819 0.033 0.033 1.646 0.078 0.073   3.28  0.42   262.5    23.2   3 0   0 
 6120039 14.444 16-17 5953.0 122.1 121.8 3.863 0.058 0.048 1.280 0.156 0.077   2.54  0.17  7498.8   617.0 1 1 0   0 
 6120154 14.484 16-17 6011.1 113.7 109.6 4.214 0.114 0.111 1.120 0.094 0.091   9.55  1.51   621.6    33.5   1     0 
 6122428 14.721  1-17 5632.9 144.9 117.2 4.189 0.044 0.039 0.889 0.073 0.059   7.44  0.61  2663.6   134.9   1 0   0 
 6122646 12.896  1-17 5084.7  84.9  80.3 4.567 0.027 0.031 0.771 0.039 0.044  25.58  3.63   686.2    19.4   1 0   0 
 6122678 13.831  1-17 5815.2 122.6 113.3 3.487 0.035 0.033 1.602 0.064 0.067   3.64  0.24   299.1    28.8   2 0   0 
 6122713 15.744  4-17 5466.7 105.0  98.1 4.116 0.076 0.075 0.932 0.068 0.064  12.42  0.89  6439.7   249.1   1 0   0 
 6122790 15.705  1-17 4116.2  72.9  84.0 4.597 0.018 0.015 0.639 0.014 0.014   1.11  0.08 39496.2  4886.8 1 1 0   0 
 6122829 15.606  1-17 5107.6  83.3  77.3 4.465 0.044 0.036 0.822 0.046 0.035  30.17  2.72   722.5    25.8   1 0   0 
 6122954 15.224  1-17 4936.8  87.9  79.5 4.544 0.033 0.031 0.787 0.043 0.040  15.32  1.18  5810.8   199.5   1 0   0 
 6123055 15.991  1-17 4545.7  84.5  79.7 4.640 0.020 0.023 0.667 0.029 0.029  30.84  3.27   503.4    23.5   1 0   0 
 6123109 14.997  1-17 5313.7  99.2  94.3 4.520 0.033 0.043 0.857 0.047 0.058  25.19  2.59  1510.2    45.0   1 0   0 
 6123124 13.407  0-17 6310.3 122.7 138.4 4.149 0.029 0.034 1.299 0.057 0.061   6.09  0.47  1585.1    87.7   1 0   0 
 6123144 15.565  1-17 4924.7  90.9  80.9 4.554 0.032 0.033 0.782 0.042 0.041   8.86  0.65  2822.1   137.3   1 0   0 
 6123205 15.810  1-17 4788.3  89.5  85.2 4.506 0.030 0.026 0.786 0.028 0.025   4.28  0.30 12750.7   815.6 1 1 3   0 
 6123381 15.932  1-17 5307.6 101.7  96.6 4.525 0.037 0.050 0.850 0.050 0.057  19.53  2.07   742.3    35.8   1 0   0 
 6123570 15.689  1-17 4389.8  79.9  76.2 4.639 0.018 0.021 0.660 0.025 0.024  13.81  1.17   673.0    37.3   1 0   0 
 6123735 15.552  1-17 5920.7 112.9 110.9 4.357 0.050 0.055 1.039 0.071 0.077   3.59  0.25  7409.7   524.6 1 1 0   0 
 6123830 15.240  1-17 4263.8  76.1  56.0 4.597 0.026 0.022 0.684 0.028 0.027  43.62  5.22   676.7    18.9   1 0   0 
 6123953 13.964  1-17 4195.5  69.1  38.0 4.645 0.022 0.039 0.631 0.013 0.014  32.15  4.14   542.1    15.4   1 0   0 
 6123967 13.691  1-17 4362.3  75.3  74.4 4.640 0.018 0.017 0.646 0.020 0.019  29.18  2.35   768.4    21.1   1 0   0 
 6124059 15.861  1-17 5865.0 175.0 210.0 4.518 0.046 0.184 1.012 0.116 0.139  24.87  2.65   175.9    16.5   2     1 
 6124087 14.168  1-17 6106.2 120.0 115.6 4.256 0.037 0.039 1.160 0.063 0.075  13.69  1.01   494.1    22.5   1 0   0 
 6124132 15.829  1-17 3609.6  71.8  54.0 4.860 0.009 0.009 0.340 0.009 0.009  62.12  4.98   931.6    22.5   1 0   0 
 6124219 15.924  1-17 5152.6  96.1  88.8 4.509 0.045 0.047 0.826 0.050 0.047   7.05  0.50  6027.2   314.0   1 0   0 
 6124318 14.823  1-17 5625.1 103.6 102.6 4.423 0.044 0.049 0.939 0.067 0.070  25.94  2.46  1312.1    38.7   1 0   0 
 6124335 15.708  2-17 5115.9  93.1  87.5 4.585 0.025 0.034 0.778 0.041 0.048  13.90  1.23  2116.8    86.9   1 0   0 
 6124357 13.463  0-17 6650.5 141.2 151.4 4.260 0.030 0.035 1.261 0.050 0.051   3.48  0.42    73.5    12.5   1 0   0 
 6124359 15.349  1-17 5692.9 106.9 102.4 4.334 0.076 0.075 0.965 0.073 0.072  23.79  2.45   128.7    11.8   1 0   0 
 6124382 15.722  2-17 5895.2 112.6 107.3 4.198 0.075 0.074 1.079 0.088 0.085   6.34  0.44  1995.5   122.7   1 0   0 
 6124396 12.904  0-17 5934.3 115.3 103.5 4.144 0.033 0.033 1.237 0.054 0.087  25.73  1.82   236.5     8.1   1 0   0 
 6124420 15.292  1-17 4785.4  60.9  61.5 4.485 0.018 0.016 0.796 0.018 0.015  28.18  2.56  1416.4    41.6   1 1   0 
 6124447 15.190  1-17 4768.6  88.8  82.4 4.589 0.023 0.027 0.743 0.035 0.037  38.77  3.12   882.3    24.0   1 0   0 
 6124560 14.356  1-17 5305.1 104.1  97.8 4.503 0.035 0.041 0.859 0.054 0.059  18.09  1.53  1393.2    47.1   1 0   0 
 6124597 13.844  2-17 5744.4 118.2 112.0 3.959 0.041 0.036 1.140 0.069 0.066  25.56  4.24   198.7     8.4   1 0   0 
 6124836 14.558  1-17 6402.5 127.2 120.3 3.943 0.045 0.048 1.455 0.080 0.096   2.18  0.21  1445.4   141.7   1 0   0 
 6124963 15.313  1-17 3750.2  70.0  58.0 4.796 0.011 0.011 0.423 0.011 0.011  49.42  5.58  1553.0    34.0   1 0   0 
 6125005 13.577  0-17 5363.2 117.6 114.9 3.842 0.026 0.029 1.228 0.044 0.063  34.18  2.03   129.6     5.4   1 0   0 
 6125019 14.418  1-17 3862.0  83.0  82.6 4.708 0.029 0.029 0.521 0.031 0.032  15.85  1.10   536.8    23.0   1     0 
 6125035 13.779  1-17 5976.9 117.9 119.8 3.885 0.207 0.213 1.397 0.255 0.202  15.52  2.48   211.3    11.0   1     0 
 6125107 15.420  1-17 4645.5  82.5  75.3 4.618 0.020 0.024 0.703 0.030 0.031  33.96  1.06   208.9    17.0   1 0   0 
 6125118 15.255  1-17 5294.3 139.0 118.5 3.955 0.479 0.288 0.922 0.342 0.108  31.06  2.48  3607.6    89.7   1     0 
 6125537 13.997  1-17 5807.7 118.8 105.0 4.304 0.031 0.037 1.171 0.056 0.051  19.83  2.42    69.5     6.1   1 0   0 
 6125558 13.814  1-17 6291.7 135.3 136.5 4.253 0.037 0.032 1.260 0.061 0.062  17.72  1.43     8.8     4.2   1 0   0 
 6125596 15.915  4-17 4979.8 118.5 100.6 3.783 0.142 0.154 0.929 0.143 0.076  25.94  2.60   590.2    27.1   1     0 
 6125631 10.958  0-17 6453.1 131.2 102.7 3.745 0.026 0.032 1.720 0.066 0.095  18.08  1.17   166.0     6.0   1 0   0 
 6125705 14.072  1-17 5550.6  93.3  92.9 4.531 0.021 0.034 0.894 0.036 0.053  25.58  2.92   712.1    21.8   1 0   0 
 6125895 15.866  1-17 5322.1 100.0  92.8 4.490 0.048 0.054 0.860 0.055 0.056  18.32  1.56   253.6    21.6   1 0   0 
 6125921 12.628  0-17 5744.5 114.9 110.3 3.954 0.047 0.043 1.126 0.074 0.072  28.18  5.68   190.0     6.3   1 0   0 
 6125989 12.948  0- 1 6208.5 120.0 114.0 3.953 0.032 0.034 1.514 0.061 0.073   7.11  0.52   374.9    22.1   1 0   0 
 6125999 15.293  1-17 4997.0  83.4  77.0 4.522 0.036 0.031 0.800 0.046 0.039  17.35  1.36  5762.9   186.4   1 0   0 
 6126081 13.196  0-17 5432.5  99.8  95.4 4.435 0.042 0.043 0.887 0.067 0.062  20.43  2.46   599.0    19.7   1 0   0 
 6126115 15.785  1-17 5019.7  93.3  86.0 4.500 0.041 0.034 0.807 0.046 0.036  26.67  2.11  3618.7   100.5   1 0   0 
 6126171 14.657  1-17 5851.7 103.4  99.1 4.478 0.024 0.035 0.978 0.042 0.060  18.20  2.57   201.6    12.2   1 0   0 
 6126188 11.837  0-17 6442.4 284.7 175.3 4.302 0.082 0.099 1.225 0.146 0.116   4.28  0.45   348.9    24.7   1     0 
 6126245 12.761  1-17 6307.6 123.3 125.7 4.132 0.034 0.036 1.251 0.054 0.072   5.62  0.34    26.1     5.6   1 0   0 
 6126257 15.061  4-17 5781.1 117.6 116.5 4.180 0.046 0.051 1.036 0.089 0.081  14.79  1.26  2259.5    85.2   1 0   0 
 6126265 14.640  1-17 5960.6 109.0 106.8 4.409 0.032 0.043 1.040 0.056 0.072  14.90  1.20  1753.3    64.9   1 0   0 
 6126267 15.021  1-17 6058.8 121.1 120.0 4.235 0.049 0.048 1.132 0.072 0.084  20.10  1.82    68.7     9.3   1 0   0 
 6126309 14.977  1-17 5991.0 107.9 103.0 4.429 0.030 0.041 1.037 0.051 0.066  15.51  2.22   170.2    13.7   1 0   0 
 6126376 13.379  0-17 6234.3 113.2 120.6 3.754 0.032 0.057 1.638 0.070 0.189  12.48  0.93    34.0     5.0   1 0   0 
 6126451 15.612  2-17 5393.1 105.7  95.1 4.407 0.056 0.050 0.876 0.065 0.054  35.14  7.35   522.5     9.8   1 0   0 
 6126512 14.123 10-10 6333.5 119.6 112.7 4.428 0.018 0.024 1.092 0.034 0.047  11.28  2.68   104.6     9.8   1 0   0 
 6126596 15.112  1-17 6348.1 126.0 117.6 3.913 0.055 0.057 1.465 0.090 0.116   4.84  0.33   147.0    24.5   1 0   0 
 6126608 13.593  0-17 6512.0 155.0 214.0 4.246 0.128 0.192 1.236 0.188 0.188  19.27  2.81   276.0    11.4   2     1 
 6126754 14.545  1-17 4256.6  68.8  54.0 4.632 0.019 0.021 0.654 0.022 0.016  21.21  1.70  2532.7    75.7   1 0   0 
 6126911 15.927  1-17 4677.8  84.9  78.4 4.617 0.022 0.026 0.704 0.034 0.033  17.72  1.32  4670.6   156.8   1 0   0 
 6127143 14.093  1-17 6329.0 169.0 207.0 4.440 0.056 0.224 1.095 0.154 0.138   5.47  0.63   265.7    22.8   2     1 
 6127275 13.514  1-17 5783.5 112.5 107.8 4.460 0.039 0.042 0.846 0.058 0.055  17.70  2.61   375.7    14.8   1 0   0 
 6127293 15.108  1-17 6452.5 138.3 147.2 4.125 0.048 0.052 1.335 0.071 0.072   5.37  0.39   880.4    63.6   1 0   0 
 6127433 15.817  1-17 4282.7  81.4  71.7 4.646 0.019 0.022 0.643 0.023 0.020  31.71  2.80   919.1    33.4   1 0   0 
 6127471 13.697  1-17 5838.0  98.4  98.8 4.453 0.027 0.038 0.992 0.049 0.067  20.91  2.45    32.4     4.3   1 0   0 
 6127506 14.282  1-17 4570.8  84.2  79.5 4.565 0.025 0.021 0.724 0.027 0.026  11.29  0.78  4889.8   192.4   1     0 
 6127512 15.334  1-17 4542.5  80.6  74.5 4.626 0.018 0.022 0.687 0.027 0.027  16.76  1.53  1789.2    65.8   1 0   0 
 6127764 13.557  0-17 6248.9 115.2 124.0 4.077 0.032 0.041 1.238 0.055 0.094   5.00  0.55   115.9    13.2   1 0   0 
 6127813 14.552  1-17 6038.3 105.7 102.8 4.417 0.027 0.039 1.056 0.049 0.067   3.67  0.26  2643.8   189.2 1 1 0   0 
 6127823 15.156  1-17 5515.3 115.3 107.0 4.247 0.048 0.047 0.917 0.069 0.061  23.35  2.30   249.0     7.0   1 0   0 
 6127993 12.492  0-17 6162.0 113.7 107.7 4.318 0.029 0.036 1.217 0.054 0.066   3.75  0.28  2136.8   145.7   1 0   0 
 6128037 15.937  2-17 4869.1  87.7  80.1 4.565 0.030 0.032 0.769 0.040 0.040  28.98  2.32  1414.3    45.4   1 0   0 
 6128079 14.793  1-17 4602.7  85.0  80.6 4.596 0.026 0.028 0.720 0.035 0.033  13.06  1.06  2494.9    96.2   1     0 
 6128082 14.643  1-17 4575.6  76.3  70.9 4.612 0.019 0.022 0.705 0.028 0.029  27.80  2.42  1242.5    35.1   1 0   0 
 6128128 13.373  0-17 6082.5 124.7 119.7 3.777 0.059 0.038 1.416 0.180 0.079   5.50  0.61   155.7    14.2   1 0   0 
 6128245 14.796  1-17 5734.7  99.7  94.3 4.484 0.027 0.039 0.953 0.045 0.062  20.21  2.83   579.0    22.9   1 0 1 0 
 6128255 14.389  1-17 4800.7  81.1  78.4 4.543 0.029 0.022 0.770 0.040 0.030  50.81  5.76   688.0    15.5   1 0   0 
 6128287 13.438  1-17 5223.9  90.4  84.5 4.530 0.031 0.038 0.839 0.045 0.056  22.58  2.41   448.6    15.0   1 0   0 
 6128360 13.985  2-15 5456.0  93.4  93.9 4.504 0.030 0.042 0.892 0.049 0.062  15.10  1.22  2168.3    89.6   1 0   0 
 6128365 14.402  2-15 5622.8 102.9 101.0 4.416 0.042 0.045 0.939 0.070 0.070  18.32  1.82   891.0    32.4   1 0   0 
 6128368 14.831  1-17 5877.0 112.0 110.1 4.359 0.044 0.048 1.024 0.073 0.077  22.51  2.49    66.7     8.0   1 0   0 
 6128385 12.120  0-17 6002.0  95.0 101.4 4.097 0.034 0.043 1.211 0.064 0.100  10.20  0.85   145.1     8.1   1 0   0 
 6128438 13.617  1-17 5668.6 106.7 102.1 4.265 0.041 0.043 0.965 0.072 0.071  36.66  2.79   278.8     8.7   1 0   0 
 6128464 13.581  1-17 6206.9 127.0 109.9 4.186 0.038 0.042 1.076 0.073 0.076  11.53  0.85   204.4     7.7   1 0   0 
 6128721 15.357  1-17 5219.1  86.3  80.1 4.695 0.016 0.017 0.669 0.017 0.021   8.85  0.71  4293.4   198.5   1     0 
 6128744 15.981  4-17 5705.3 124.7 119.3 3.795 0.091 0.087 1.252 0.112 0.108   6.57  0.50  1894.1   120.1   1 0   0 
 6128797 15.017  1-17 5629.8 107.7 103.2 4.275 0.048 0.049 0.950 0.071 0.069  17.87  1.30   143.8    12.2   1 0   0 
 6128801 15.859  4-17 4794.0 173.0 173.0 4.580 0.063 0.036 0.683 0.086 0.053  17.84  1.33  2284.4    83.3   2     1 
 6128867 15.423  1-17 5417.6 100.7  87.2 4.276 0.049 0.045 0.887 0.059 0.046  20.89  1.58  1648.6    55.6   1 0   0 
 6128889 14.920  1-17 5514.0 115.8 109.1 4.367 0.047 0.045 0.906 0.071 0.063  26.26  3.92   567.3    10.1   1 0   0 
 6128983 14.722  1-17 4619.3  77.8  71.7 4.605 0.020 0.023 0.715 0.030 0.030  16.53  1.42  1082.0    40.8   1 0   0 
 6129022 14.706  1-17 5987.6 122.3 114.6 4.259 0.041 0.046 1.094 0.075 0.082  22.25  1.36    38.8     6.8   1 0   0 
 6129077 13.445  0-17 6187.3 127.4 109.8 4.296 0.039 0.038 1.157 0.069 0.076   7.51  0.69    56.0     7.7   1 0   0 
 6129171 13.667  1-17 5903.0 147.0 177.0 4.382 0.124 0.186 0.944 0.132 0.096  17.71  3.00    69.0     5.8   2     1 
 6129282 14.425  1-17 5963.8 111.3 113.0 3.969 0.048 0.051 1.268 0.120 0.087  11.59  1.26    55.3     8.9   1 0   0 
 6129451 14.876  1-17 3979.0  76.1  78.0 4.610 0.014 0.013 0.620 0.012 0.013   3.24  0.23 16919.6  1219.2 1 1 0   0 
 6129523 15.206  1-17 5198.0  78.1  70.6 4.326 0.028 0.026 0.864 0.027 0.020  30.00  2.72   533.0    19.3   1 1   0 
 6129528 15.470  1-17 5719.7 117.1 111.6 4.246 0.061 0.062 0.989 0.079 0.075  12.62  1.04  2012.1    85.0   1 0   0 
 6129545 12.473  0-17 6388.6 127.8 133.3 4.241 0.030 0.036 1.233 0.055 0.064   7.16  0.95    88.3     7.5   1 0   0 
 6129619 15.258  4-17 5555.1 118.8 106.6 4.199 0.057 0.054 0.939 0.075 0.067   3.70  0.26  5252.3   369.5 1 1 0   0 
 6129696 13.421  0-17 5799.7 112.6 114.6 3.901 0.038 0.037 1.188 0.069 0.070   3.96  0.29  2592.6   173.6 1 1 0   0 
 6129709 13.411  0-17 5732.1 104.6 108.8 4.417 0.027 0.035 1.058 0.056 0.068   7.49  0.54  5594.8   266.4   1 0   0 
 6129736 14.628  1-17 5218.1  94.1  88.7 4.538 0.030 0.039 0.835 0.043 0.055  30.40  5.88   303.4    11.7   1 0   0 
 6129785 14.325  1-17 4736.6  78.1  68.9 4.527 0.025 0.016 0.771 0.031 0.021  40.42  3.98  2209.4    47.9   1 0   0 
 6129801 14.868  1-17 5411.7  92.3  91.3 4.539 0.025 0.040 0.867 0.040 0.057  19.80  2.10  2396.3    75.6   1 0   0 
 6129877 10.122  0-17 5959.5 112.1 105.3 4.178 0.037 0.041 1.104 0.074 0.081  33.23  3.32    88.9     2.5   1 0   0 
 6129930 14.660  1-17 5943.3 119.2 118.1 3.930 0.062 0.053 1.228 0.138 0.081  15.86  2.29    54.6     8.4   1 0   0 
 6130185 14.301  1-17 6173.9 108.0 108.0 4.347 0.028 0.036 1.181 0.051 0.065  20.18  1.73   311.3    13.7   1 0   0 
 6130259 13.440  0-17 6226.2 134.5 122.4 4.116 0.064 0.064 1.256 0.068 0.085   7.90  0.82    99.6     9.5   1 0   0 
 6130395 13.321  0-17 6553.1 140.4 140.2 4.192 0.031 0.030 1.295 0.056 0.048   8.48  0.69    80.3     8.0   1 0   0 
 6130409 12.488  0-17 5480.4  83.8  89.1 4.458 0.030 0.037 0.986 0.051 0.060   1.99  0.13 27700.4  2514.1 1 1 0   0 
 6130511 15.807  4-17 5099.8  94.9  86.5 4.474 0.046 0.039 0.821 0.047 0.037  24.53  4.08    75.4    13.5   1 0   0 
 6130569 11.936  0-17 5022.7  79.2  75.4 4.555 0.025 0.033 0.820 0.037 0.046  20.63  1.63  3049.1    87.3   1 0   0 
 6130589 14.360  1-17 6063.3 114.2 106.2 4.057 0.037 0.051 1.251 0.068 0.114   7.77  0.59    99.8    12.6   1 0   0 
 6130679 13.804  1-17 5418.9 119.6 115.6 3.801 0.097 0.089 1.112 0.130 0.115  21.49  4.07   141.6     7.5   1     0 
 6130876 13.546  0-17 5729.2 106.3 101.6 4.366 0.042 0.044 0.973 0.074 0.073   4.48  0.32  7850.1   481.1 1 1 0   0 
 6130907 15.077  1-17 5762.6 115.9 114.9 4.206 0.051 0.053 1.017 0.084 0.078  37.46  4.24   306.9    12.5   1 0   0 
 6130977 11.232  0-17 6583.5 149.7 172.9 4.233 0.027 0.027 1.333 0.067 0.058   4.78  0.38    65.5     6.1   1 0   0 
 6130986 15.768  4-17 5647.5 108.4 103.8 4.452 0.047 0.060 0.940 0.060 0.066  20.75  2.66   502.6    26.3   1 0   0 
 6131060 13.446  1-17 6697.1 143.4 141.1 4.261 0.029 0.031 1.281 0.052 0.047   4.54  0.43    77.5    11.2   1 0   0 
 6131077 15.426  1-17 4593.0 124.0 137.0 4.599 0.052 0.024 0.667 0.075 0.048  20.78  1.77   433.1    21.7   2     1 
 6131130 15.654  2-17 5159.5  94.7  90.2 4.568 0.029 0.038 0.784 0.039 0.045  18.99  1.76  1061.1    42.9   1 0 1 0 
 6131150 10.632  0-17 6648.3 132.9 125.7 3.840 0.029 0.028 1.614 0.077 0.067   2.94  0.43   268.6    22.2   1 0   0 
 6131221 12.318  0-17 6363.1 126.3 135.3 4.119 0.030 0.030 1.361 0.060 0.055   2.05  0.24   158.4    19.8   1 0   0 
 6131232 13.766  1-17 5349.8 103.3  83.3 4.153 0.076 0.067 0.879 0.054 0.037  15.53  1.71   989.4    36.2   1     0 
 6131295 13.108  0-17 5175.5  67.7  60.2 4.317 0.019 0.016 0.867 0.022 0.016   8.38  0.59  3281.9   149.0   1 1   0 
 6131366 15.306  1-17 4772.1  82.7  74.1 4.521 0.027 0.018 0.776 0.032 0.022  53.70  9.00   716.1    17.9   1 0   0 
 6131405 13.083  0-17 5685.5 109.5 103.8 4.294 0.034 0.040 1.053 0.062 0.068  16.28  2.68   157.0     7.9   1 0   0 
 6131436 12.833  0-17 6358.1 110.5 126.5 4.266 0.028 0.034 1.323 0.052 0.058   8.40  0.70    71.5     6.7   1 0   0 
 6131587 10.808  0-17 6327.7 198.0 220.2 3.874 0.257 0.240 1.603 0.319 0.306   4.46  1.11   212.2    14.7   1     0 
 6131668 15.845  2-17 5147.7  99.6  91.3 4.506 0.043 0.043 0.826 0.051 0.047  18.09  1.34  6332.2   204.3   1 0   0 
 6131772 13.958  1-17 5551.6 109.7 112.0 4.287 0.098 0.095 1.033 0.068 0.064  11.86  1.16   209.0    13.0   1     0 
 6132134 14.696  1-17 5254.5  99.0  93.6 4.523 0.033 0.040 0.846 0.047 0.057  20.49  1.67  2755.1    83.8   1 0   0 
 6137794 14.587  1-17 4754.2  81.7  78.6 4.554 0.029 0.022 0.761 0.038 0.030  24.37  1.69  3894.8   106.0   1 0   0 
 6137864 14.599 14-15 6539.0 133.7 130.8 4.032 0.046 0.047 1.421 0.078 0.074   2.75  0.18   223.3    32.7 1 3 0   0 
 6137882 14.989  1-17 5495.5 132.2 126.0 3.784 0.045 0.046 1.214 0.077 0.087  16.68  1.64   105.6    11.2   1 0   0 
 6137914 15.962  4-17 4755.7  89.4  82.5 4.575 0.028 0.028 0.750 0.037 0.035  30.21  2.31  1634.5    49.8   1 0   0 
 6138030 15.693  1-17 4246.4  78.2  54.0 4.605 0.027 0.024 0.671 0.031 0.024  31.27  2.38  3243.2    83.6   1 0   0 
 6138043 15.698  1-17 4729.5  87.3  81.0 4.579 0.026 0.027 0.745 0.036 0.034  32.15  2.30  3209.6    81.7   1 0   0 
 6138071 14.499  1-17 5825.4 114.6 110.8 4.280 0.043 0.047 1.020 0.076 0.077  45.10  7.79   557.3    14.2   1 0   0 
 6138081 15.821  4-17 5148.0 104.1  95.4 4.484 0.048 0.043 0.827 0.052 0.043  22.12  2.21   488.3    25.6   1 0   0 
 6138299 14.794  1-17 5774.2 111.4 111.3 4.188 0.048 0.051 1.029 0.087 0.079  16.29  1.04   369.6    18.8   1 0   0 
 6138407 13.883  1-17 5939.0 116.3 111.6 4.269 0.035 0.039 1.117 0.069 0.073  56.69  5.14  1671.9    30.7   1 0   0 
 6138443 14.801  1-17 5852.9 119.8 113.7 4.107 0.046 0.053 1.102 0.105 0.087   8.21  0.62  3382.4   161.0   1 0   0 
 6138476 15.487  1-17 5369.6 101.4  97.4 4.549 0.026 0.040 0.850 0.041 0.055  11.69  0.84  4681.7   188.3   1 0   0 
 6138551 15.320  1-17 4846.6  92.6  85.3 4.582 0.025 0.029 0.757 0.036 0.040  11.85  0.93  5336.5   209.9   1 0   0 
 6138714 14.180  1-17 5617.0 123.4 118.7 4.079 0.049 0.045 1.003 0.079 0.072   6.90  0.51  4870.5   244.8   1 0   0 
 6138920 14.364  1-17 5485.5 116.2 106.1 4.359 0.046 0.042 0.898 0.070 0.059  28.78  3.10   593.9    18.3   1 0   0 
 6138944 13.506  0-17 5768.8 142.9 127.1 3.507 0.032 0.034 1.187 0.065 0.062  21.06  2.09    89.5     5.6   1 0   0 
 6139092 15.770  4-17 5593.9 113.1 108.7 4.484 0.037 0.050 0.921 0.054 0.063  25.05  2.11   145.0    14.9   1 0   0 
 6139383 12.484  0-17 6963.7 157.5 141.1 4.137 0.035 0.033 1.477 0.079 0.068   4.67  0.64   267.4    19.8   2 0   0 
 6139483 13.632  1-17 6772.5 149.2 139.4 3.976 0.036 0.037 1.521 0.077 0.078   1.99  0.12   251.4    33.5 1 2 0   0 
 6139611 15.232  1-17 6135.6 135.1 117.2 4.075 0.052 0.058 1.262 0.075 0.104   8.15  0.78   100.2    17.8   1 0   0 
 6139802 15.051  1-17 6333.5 135.6 133.4 4.265 0.049 0.048 1.225 0.067 0.077  11.43  0.70   557.7    31.1   1 0   0 
 6139835 13.853  1-17 6381.3 110.3 105.8 4.394 0.014 0.020 1.175 0.029 0.035   9.75  1.30   631.3    31.3   1 0   0 
 6139856 13.451  0-17 6338.8 127.6 126.9 4.035 0.034 0.036 1.344 0.064 0.066   3.14  0.19    57.0    12.0   1 0   0 
 6139865 15.257  1-17 5681.2 126.7 120.6 4.298 0.053 0.054 0.964 0.076 0.073  13.32  1.08  1751.4    71.9   1 0   0 
 6139884 12.933  0-17 5879.0  99.2  95.0 4.520 0.016 0.024 0.939 0.028 0.038  14.49  1.57  1026.8    37.3   1 0   0 
 6139905 15.606  2-17 5825.8 118.6 115.0 4.346 0.064 0.066 1.008 0.074 0.077   9.81  0.82   778.0    47.6   1 0   0 
 6139946 14.982  1-17 6054.5 114.4 110.5 4.399 0.034 0.044 1.068 0.056 0.070  19.09  1.26   616.9    25.4   1 0   0 
 6140229 13.385  0-17 6370.0 139.3 121.2 4.094 0.033 0.033 1.395 0.063 0.060   6.24  0.83   234.6    17.4   1 0   0 
 6140259 14.758  1-17 4983.6  90.0  81.4 4.524 0.035 0.029 0.798 0.046 0.039  35.43  4.20   592.9    17.5   1 0   0 
 6140265 15.860  4-17 5638.3 121.5 116.7 4.399 0.064 0.068 0.943 0.070 0.070  23.05  2.69    95.1    15.0   1 0   0 
 6140300 13.846  1-17 6108.4 109.0 106.6 4.406 0.024 0.034 1.085 0.044 0.060   2.26  0.16  4510.7   395.3 1 1 0   0 
 6140659 15.036  1-17 5289.7 104.0  90.5 4.423 0.048 0.040 0.854 0.060 0.045  27.28  4.33   936.5    29.3   1 0   0 
 6140892 14.096  1-17 5969.8 121.6 121.4 4.400 0.031 0.040 1.047 0.061 0.077   8.73  0.75  1626.7    76.9   1 0   0 
 6140944 15.661  1-17 4268.3  75.1  61.6 4.625 0.021 0.023 0.662 0.026 0.020  31.28  2.93   844.8    28.5   1 0   0 
 6141016 14.742  1-17 5646.1 111.3 109.5 4.515 0.026 0.037 0.916 0.044 0.056  35.43  2.20   356.2    12.8   1 0   0 
 6141033 15.618  4-17 5427.8 113.5 105.0 4.421 0.060 0.059 0.885 0.066 0.060  17.84  1.55  2027.5    77.9   1 0   0 
 6141071 15.891  2-17 5776.7 116.2 109.7 4.466 0.044 0.058 0.961 0.062 0.066  18.86  2.07   491.1    28.6   1 0   0 
 6141120 14.371 14-15 6059.8 114.8 108.2 4.463 0.021 0.030 1.018 0.039 0.054  16.29  1.28    95.3     8.6   1 0   0 
 6141125 15.632  1-17 4152.4  49.7  75.6 4.620 0.031 0.020 0.626 0.017 0.016  35.68  4.76   966.5    29.1   1 0   0 
 6141207 13.748  1-17 6460.5 120.7 120.4 4.280 0.027 0.033 1.321 0.051 0.056   8.00  0.61    39.5     7.5   1 0   0 
 6141300 15.744  1-17 4731.8  86.6  79.4 4.523 0.027 0.020 0.773 0.029 0.023   5.30  0.37 13429.2   769.9   1 3   0 
 6141431 12.934  0-17 6617.1 143.7 132.7 3.959 0.033 0.035 1.616 0.072 0.078   5.66  0.64   236.4    17.3   1 0   0 
 6141438 14.410  1-17 6665.9 136.1 148.4 4.140 0.045 0.044 1.385 0.075 0.064   2.61  0.22   186.0    28.9   1 0   0 
 6141529 13.191  0-17 5715.9 126.7 119.9 3.874 0.035 0.036 1.183 0.066 0.069  27.75  1.57   266.2     8.8   1 0   0 
 6141620 13.613  0-17 6569.0  72.0  85.0 4.136 0.090 0.110 1.500 0.100 0.091   2.83  0.30   154.4    20.7   2     1 
 6141881 15.696  1-17 5150.0 179.0 161.0 4.601 0.036 0.078 0.793 0.082 0.082   8.50  0.54   100.5    22.5   2     1 
 6142078 14.808  1-17 6198.5 139.0 124.8 4.014 0.042 0.046 1.327 0.075 0.117   4.69  0.70   207.1    25.6   1 0   0 
 6142102 15.131  1-17 5480.9  99.2 100.0 4.501 0.034 0.046 0.895 0.049 0.061  27.57  3.24   166.3    10.8   1 0   0 
 6142199 13.535  0-17 5823.7 131.5 127.5 4.157 0.064 0.061 1.064 0.108 0.095  28.98  1.90   179.3     7.0   1     0 
 6142202 14.144 10-10 6109.3 117.2 114.3 4.341 0.060 0.068 1.106 0.073 0.078  19.78  1.33   100.2     7.5   1     0 
 6142232 13.937  1-17 6134.0  82.0  73.0 3.852 0.182 0.078 1.327 0.176 0.160  10.28  0.95   164.9    12.1   2 0   1 
 6142317 13.672  1-17 5769.6 115.3 112.0 4.332 0.040 0.041 1.040 0.070 0.071  28.00  1.90   306.3    10.3   1 0   0 
 6142433 14.325  1-17 6047.5 127.8 111.9 4.157 0.047 0.045 1.174 0.069 0.094  17.99  3.93   106.3     8.4   1 0   0 
 6142471 12.842  0-17 6578.8 133.6 133.3 4.226 0.033 0.033 1.322 0.064 0.058   5.10  0.74   130.3    12.0   1 0   0 
 6142862 14.853  1-17 4485.8  81.1  75.1 4.622 0.018 0.021 0.687 0.025 0.026  12.97  0.87  3667.4   138.5   1 0   0 
 6143030 12.988  0-17 6289.2 127.0 127.6 4.331 0.052 0.066 1.267 0.080 0.086  13.35  0.92   706.7    27.8   1     0 
 6143040 13.985  1-17 5330.3 122.4 113.6 4.426 0.090 0.139 0.903 0.062 0.055  30.38  2.03  2405.7    59.1   1     0 
 6143050 15.381  1-17 5196.1  87.6  78.1 4.377 0.032 0.027 0.848 0.036 0.026  10.46  0.76  2970.9   130.4   1 1   0 
 6143078 13.752  1-17 4831.6  76.8  70.7 4.586 0.019 0.028 0.778 0.029 0.039  13.61  0.98  4555.8   162.2   1 0   0 
 6143126 11.426  0-17 6305.5 119.4 131.9 4.096 0.029 0.032 1.346 0.059 0.058  17.90  1.99    16.8     1.8   1 0   0 
 6143158 15.453  1-17 5587.0 107.4 105.3 4.475 0.037 0.049 0.924 0.054 0.065  22.58  2.06  1094.3    41.5   1 0   0 
 6143331 13.467  0-17 6526.6 118.4 115.1 4.336 0.019 0.023 1.286 0.037 0.039  11.93  0.98   849.8    35.5   1 0   0 
 6143356 13.030  0-17 6270.0  91.8 108.6 4.317 0.019 0.026 1.308 0.034 0.049   9.48  0.70   109.5     8.2   1 0   0 
 6143547 14.522  1-17 5453.9 104.3 106.1 4.495 0.033 0.044 0.892 0.052 0.063  20.51  3.15   110.1     8.5   1 0   0 
 6143648 15.318  1-17 5922.2 118.8 111.6 4.460 0.028 0.038 1.001 0.049 0.062  14.59  1.14   742.1    35.4   1 0   0 
 6143882 15.837  2-17 5203.3 108.3  96.2 4.442 0.048 0.041 0.838 0.054 0.040  22.58  2.31  1006.8    39.5   1 0   0 
 6143946 13.375  0-17 6949.7 152.1 147.0 4.098 0.034 0.034 1.496 0.082 0.074   1.93  0.13   139.1    22.5 1 2 0   0 
 6144016 14.030  1-17 6219.5 181.5 207.0 3.856 0.033 0.050 1.498 0.077 0.190  17.34  1.94   287.4    13.3   1 0   0 
 6144072 15.396  1- 3 5888.0 119.3 117.4 4.402 0.042 0.052 1.019 0.064 0.075   9.36  1.04  1524.2    77.6   1 0   0 
 6144188 15.438  4-17 5903.0 129.6 119.9 4.538 0.021 0.026 0.908 0.036 0.042  15.00  1.20  3069.1   112.6   1 0   0 
 6144190 15.664  1-17 4449.9  85.4  77.6 4.625 0.020 0.022 0.680 0.028 0.026  11.29  0.78  4038.7   169.0   1 0   0 
 6144262 13.855  2-17 4744.7  74.4  70.8 4.566 0.027 0.023 0.755 0.037 0.032  33.99  5.53   819.1    20.9   1 0   0 
 6144304 15.523  1-17 6020.9 158.5 158.6 3.881 0.066 0.067 1.310 0.159 0.102  20.79  2.25    57.8    11.8   1 0   0 
 6144404 15.634  1-17 5214.0 107.5  99.4 4.526 0.036 0.043 0.835 0.048 0.053  25.40  2.02  1553.9    49.4   1 0   0 
 6144587 15.470  1-17 4547.1  96.6  80.4 4.568 0.025 0.019 0.736 0.031 0.025  37.71  2.08   847.6    24.9   1 0   0 
 6144694 13.910  1-17 6173.7 236.6 222.5 3.974 0.152 0.130 1.318 0.220 0.196  22.41  1.55    98.2     6.4   1     0 
 6144865 14.619 14-15 6441.6 842.0 403.5 4.359 0.024 0.031 1.201 0.112 0.115   5.37  0.45  1171.4    75.7   1 0   0 
 6145012 14.351  1-17 6173.0 193.4 209.7 4.199 0.032 0.042 1.201 0.080 0.108  15.52  1.75   295.4    15.2   1 0   0 
 6145023 14.370  1-17 5687.3 115.1 108.8 4.228 0.045 0.046 0.980 0.077 0.073   9.04  0.65  2136.2    98.3   1 0   0 
 6145032 13.870  1-17 6226.4 128.5 118.7 4.294 0.037 0.038 1.172 0.066 0.077   0.81  0.06   206.5    48.2 1 1 0   0 
 6145098 12.646  0-17 6642.7 133.1 127.6 4.347 0.017 0.022 1.255 0.031 0.042   2.06  0.15   658.4    65.2 1 1 0   0 
 6145134 14.459  1-17 6048.9 109.8 105.8 4.415 0.028 0.039 1.060 0.050 0.067  10.25  1.13   359.6    21.7   1 0   0 
 6145160 15.881  1-17 5163.9 106.3  98.6 4.551 0.031 0.040 0.816 0.044 0.052  27.23  3.59   144.9    15.2   1 0   0 
 6145162 13.840  1-17 6144.7 113.1 109.9 4.379 0.028 0.039 1.109 0.052 0.073  14.35  1.86   165.9    10.1   1 0   0 
 6145216 14.514  1-17 6495.6 181.6 138.2 4.344 0.021 0.027 1.230 0.050 0.061  20.33  1.65   332.4    14.8   1 0   0 
 6145290 14.353  1-17 5845.3 105.1 100.8 4.480 0.023 0.035 0.975 0.041 0.059   5.76  0.43  4612.6   254.8   1 0   0 
 6145351 14.202  1-17 4550.1  73.8  70.1 4.604 0.021 0.022 0.710 0.029 0.028  43.92  5.54   524.6    13.2   1 0   0 
 6145471 12.915  1-17 5788.9 109.3 100.8 4.463 0.026 0.037 0.977 0.049 0.067   8.31  0.59  5641.1   254.0   1 0   0 
 6145475 14.137  1-17 5074.4  18.0 231.3 4.263 0.173 0.045 0.878 0.011 0.054  42.13  4.76   540.4    13.7   1     0 
 6145754 15.537  1-17 4932.1 107.2 101.8 4.474 0.038 0.038 0.808 0.032 0.028  13.43  0.99  2383.3    96.0   1     0 
 6145790 14.831  1-17 3916.7  79.1  77.8 4.652 0.014 0.014 0.582 0.013 0.013  36.18  4.13  1015.8    26.5   1 0   0 
 6145958 15.899  1-17 5035.9 105.6  98.2 4.564 0.030 0.038 0.789 0.043 0.047  19.66  1.84  2256.9   100.6   1 0   0 
 6145980 15.330  1-17 4187.5  52.3  58.4 4.614 0.034 0.023 0.640 0.021 0.017  50.45  5.45  1130.3    26.1   1 0   0 
 6146008 15.537  1-17 5192.2 105.2  92.4 4.456 0.046 0.038 0.836 0.055 0.041  10.82  0.83  1818.3    85.0   1 0   0 
 6146069 14.727  1-17 5437.1 122.7 108.3 4.173 0.046 0.043 0.907 0.064 0.054  14.62  2.87   180.8    13.3   1 0   0 
 6146246 13.392  0- 1 6016.0 138.1 138.0 4.138 0.099 0.090 1.076 0.118 0.102   3.99  0.29  1851.1   125.3   1     0 
 6146418 11.878  0-17 5925.6  99.3 105.3 4.060 0.027 0.052 1.246 0.065 0.118  13.54  1.69   249.3    10.4   1 0   0 
 6146617 12.479  0-17 6986.1 149.1 145.7 3.875 0.031 0.032 1.792 0.079 0.086   7.14  0.85   387.0    21.8   2 0   0 
 6146732 15.250  1-17 5472.9 132.0 113.5 4.274 0.049 0.045 0.902 0.068 0.055  31.49  2.57  1665.0    44.8   1 1   0 
 6146782 15.869  1-17 5519.2 109.2 106.6 4.522 0.031 0.045 0.889 0.048 0.057  27.41  3.50   523.7    24.3   1 0   0 
 6146804 14.290  1-17 5215.8  99.4  84.7 4.418 0.037 0.026 0.841 0.051 0.034   8.04  0.58  4373.2   204.7   1 1   0 
 6146983 15.746  1-17 4381.9  83.0  77.3 4.627 0.019 0.021 0.672 0.026 0.024  13.06  1.00  2011.9    86.3   1 0   0 
 6147224 15.076  1-17 4034.7  78.3  77.8 4.632 0.015 0.015 0.606 0.013 0.014  15.11  1.10  3072.6   109.9   1 0   0 
 6147359 13.859  1-17 5657.3 100.3  98.0 4.519 0.022 0.032 0.905 0.037 0.049  13.04  0.93  4517.9   164.7   1 0   0 
 6147636 14.526  1-17 5494.0 487.3 164.4 4.321 0.154 0.140 0.915 0.202 0.082  30.63  3.09   627.9    18.9   1     0 
 6147648 12.494  0-17 6029.8 116.7 111.1 4.332 0.037 0.039 1.102 0.067 0.071  26.09  4.41   394.2    11.6   1 0   0 
 6147712 15.430  1-17 4152.3  55.2  83.6 4.615 0.028 0.019 0.630 0.019 0.016  28.78  2.20  4261.3   109.7   1 0   0 
 6147892 14.819  1-17 4777.6  88.9  79.7 4.596 0.021 0.026 0.738 0.032 0.036  13.90  1.13   764.4    34.0   1 0   0 
 6148003 13.666  1-17 6007.5 164.1 151.3 3.584 0.037 0.032 1.590 0.072 0.065   4.99  0.42   173.7    16.9   1 0   0 
 6148238 15.402  1-17 5105.0 153.0 153.0 4.532 0.077 0.056 0.742 0.095 0.059  33.29  3.65   709.4    23.1   2     1 
 6148249 14.192  1-17 5761.0 155.0 172.0 4.428 0.116 0.188 0.864 0.120 0.080   6.31  0.45  4933.2   259.2 1 2     1 
 6148318 15.021  1-17 5195.1  95.6  92.3 4.568 0.023 0.035 0.811 0.036 0.051  30.42  3.22   817.6    24.9   1 0   0 
 6148370 12.063  0-17 6401.1 133.4 128.0 4.062 0.030 0.031 1.397 0.064 0.061   8.69  0.75    78.3     5.8   1 0   0 
 6148475 14.179  1-17 6068.4 126.8 123.5 4.347 0.040 0.046 1.095 0.068 0.080  11.42  0.94   142.2    11.3   1 0   0 
 6148537 15.193  1- 3 5972.0 130.6 132.9 4.145 0.047 0.051 1.145 0.079 0.097   2.36  0.17  2794.4   257.0 1 1 0   0 
 6148636 14.565  1-17 5348.0 159.0 159.0 4.485 0.084 0.126 0.840 0.096 0.070  10.91  0.86  1710.6    73.8   2     1 
 6148675 15.930  4-17 5126.0 124.6 112.3 4.535 0.034 0.040 0.818 0.048 0.051  29.38  2.21  2599.1    73.0   1 0   0 
 6148690 12.474  0-17 7135.0 147.8 145.9 3.723 0.044 0.042 1.886 0.092 0.095  18.46  1.32   138.1     6.1   2 0   0 
 6148782 14.184  1-17 5353.9 103.8 100.5 4.521 0.030 0.041 0.866 0.046 0.059  20.75  1.74  2315.5    69.4   1 0   0 
 6148874 14.260  1-17 5409.5  98.6  93.8 4.558 0.020 0.034 0.852 0.033 0.052   7.29  0.56  1590.7    83.1   1 0   0 
 6149138 13.804  1-17 6202.6 101.9 101.4 4.455 0.012 0.017 1.072 0.024 0.031   2.40  0.17  5261.8   444.7 1 1 0   0 
 6149180 15.009  1-17 5474.2 139.5 134.3 4.424 0.044 0.045 0.898 0.073 0.067  26.48  2.78   332.6    14.6   1 1   0 
 6149358 13.184  0-17 6598.3 120.2 131.6 4.322 0.022 0.028 1.258 0.039 0.048   0.87  0.06   419.3    70.7 1 3 0   0 
 6149501 14.346  1-17 5477.0 101.7  99.1 4.553 0.019 0.033 0.865 0.033 0.050   9.49  0.68  2470.8   109.7   1 0   0 
 6149553 15.886  1-17 3786.9  67.4  83.3 4.745 0.012 0.012 0.481 0.012 0.012  42.43  4.58   814.9    25.4   1 0   0 
 6149578 14.441  1-17 5139.5 103.0  94.4 4.526 0.034 0.037 0.824 0.047 0.051  16.99  1.22  3178.8   104.2   1 0   0 
 6149660 15.303  1-17 5397.7 106.5 103.8 4.540 0.026 0.040 0.863 0.040 0.056  40.98  6.29   884.5    23.9   1 0   0 
 6149774 14.916  1-17 5204.5  91.2  79.6 4.382 0.031 0.023 0.847 0.038 0.027  27.04  2.14  1410.1    40.6   1 1   0 
 6149779 13.157  0-17 6092.1 118.9 119.4 4.244 0.039 0.039 1.140 0.073 0.081  19.24  1.26    39.4     3.9   1 0   0 
 6149824 15.090  1-17 5929.8 212.6 305.6 4.360 0.039 0.048 1.036 0.091 0.112  23.54  1.72   187.5    12.1   1 0   0 
 6149885 13.499  0-17 6424.4 149.7 131.2 4.306 0.026 0.036 1.214 0.055 0.071   2.23  0.16  1212.6   113.1 1 1 0   0 
 6149910 15.048  1-17 4898.0  78.0  88.0 4.518 0.068 0.018 0.774 0.048 0.028  36.68  4.76  1062.9    28.0   2   1 1 
 6149980 13.911  1-17 6620.7 172.6 145.3 4.348 0.013 0.018 1.264 0.027 0.041   1.62  0.11   120.6    25.9   1 0   0 
 6150002 15.730  1-17 4940.1 100.4  91.1 4.575 0.026 0.032 0.773 0.039 0.044  33.45  1.54   562.8    30.8   1 0   0 
 6150086 15.483  1-17 4932.8  92.6  88.2 4.600 0.021 0.029 0.748 0.034 0.040  31.49  2.83   850.5    27.4   1 0   0 
 6150118 13.786  1-17 4640.7  80.4  74.1 4.581 0.019 0.013 0.689 0.025 0.018  27.61  2.66  1108.6    30.1   1 0   0 
 6150291 14.061  1-17 5456.1  94.8  89.4 4.538 0.022 0.037 0.877 0.036 0.056   8.49  0.63  3260.0   149.6   1 0   0 
 6150355 15.970  1-17 4442.4  77.5  73.5 4.598 0.023 0.020 0.704 0.029 0.026  23.70  1.88  1666.2    57.2   1 0   0 
 6150498 11.241  0-17 6428.8 130.4 123.5 3.952 0.031 0.030 1.468 0.073 0.069  13.71  1.43    81.2     4.1   1 0   0 
 6150591 14.065  1-17 5810.2 116.5 116.6 4.155 0.043 0.047 1.061 0.093 0.083  15.86  1.27  1120.4    40.7   1 0   0 
 6150909 14.172  1-17 5860.1 116.6 115.9 4.360 0.041 0.044 1.018 0.075 0.079  19.40  3.71   381.2    15.6   1 0   0 
 6150943 15.913  4-17 4213.0  76.0  49.2 4.628 0.028 0.029 0.643 0.027 0.020  28.58  2.44   673.9    27.8   1 0   0 
 6151053 15.825  4-17 5313.2 121.5 116.6 4.583 0.023 0.033 0.803 0.041 0.048   7.66  0.58  3589.6   187.0   1 0   0 
 6151139 14.846  1-17 4049.0  80.2  82.9 4.611 0.016 0.015 0.623 0.014 0.014  16.53  1.19  1190.3    44.7   1 0   0 
 6151368 15.314  1-17 5998.8 133.8 127.4 4.252 0.048 0.052 1.101 0.078 0.085   2.65  0.18  2321.8   213.7 1 1 0   0 
 6151532 15.481  1-17 4357.9  86.2  82.8 4.624 0.023 0.024 0.672 0.031 0.028  34.22  3.76  1204.3    34.0   1 0   0 
 6152974 14.711  1-17 5129.1  92.0  86.8 4.545 0.025 0.036 0.849 0.038 0.048  26.85  2.37  1396.4    39.7   1 0 0 0 
 6153030 13.638  1-17 6002.7  93.9  89.6 4.391 0.017 0.027 1.173 0.036 0.052  18.33  2.99    69.8     5.7   1 0   0 
 6153050 13.934  1-17 6454.0 148.6 136.9 4.057 0.033 0.037 1.380 0.070 0.068  16.64  1.53   211.2    11.0   1 0   0 
 6153281 14.156  1-17 6135.4 136.2 133.1 4.265 0.040 0.046 1.150 0.072 0.086  23.88  2.04   446.9    15.8   1 0   0 
 6153404 15.519  4-17 3845.0  79.1  74.8 4.680 0.013 0.014 0.551 0.013 0.013  18.99  1.45  1971.1    68.5   1 0   0 
 6153407 10.884  0-17 5721.0 102.0 113.0 4.442 0.072 0.117 0.954 0.063 0.063  18.57  1.72  1098.1    33.5   2   1 1 
 6153762 14.013  1-17 6709.6 141.4 141.5 4.210 0.036 0.038 1.362 0.070 0.058   0.88  0.07    49.5    26.4   1 0   0 
 6153776 14.057  1-17 5128.5 102.6  96.0 4.568 0.023 0.034 0.804 0.035 0.050  34.70  5.03   571.2    15.6   1 0   0 
 6153960 14.199  1-17 5940.4 127.2 119.2 4.275 0.041 0.044 1.068 0.076 0.081   1.28  0.09   545.4    79.8 1 1 0   0 
 6154067 13.724  1-17 5274.8 105.0 102.1 4.419 0.040 0.039 0.950 0.056 0.051  28.80  4.64   511.2    15.1   1 0   0 
 6154127 14.878  1-17 5583.6 140.4 126.2 4.313 0.043 0.043 0.931 0.076 0.069  27.01  2.50   118.9     8.7   1 0   0 
 6154200 12.056  0-17 5567.0  84.1  75.1 4.547 0.013 0.015 0.928 0.023 0.030  24.71  2.17   362.8    11.4   1     0 
 6181175 13.789  1-16 5959.0  87.9  98.2 4.369 0.023 0.033 1.182 0.043 0.060  20.19  1.63   342.7    15.2   1 0   0 
 6181503 12.437  0-16 6212.1 131.1 121.0 4.069 0.030 0.032 1.374 0.057 0.063  12.39  1.12   171.2     9.4   1 0   0 
 6181526 14.695  1-16 3698.3  81.9  65.8 4.744 0.011 0.011 0.476 0.012 0.012  48.07  4.53  1600.1    39.5   1 0   0 
 6181735 12.026  0-16 6420.0 123.7 114.6 4.244 0.028 0.025 1.343 0.054 0.056  11.26  0.84    84.9     5.6   1 0   0 
 6181761 15.082  1-16 3619.4  65.6  63.3 4.846 0.009 0.009 0.357 0.009 0.010  54.45  7.24  1018.3    25.7   1 0   0 
 6181800 10.318  0-16 6274.3 113.2 114.1 4.339 0.020 0.033 1.234 0.043 0.059   2.55  0.18  1118.2    94.1   1 0   0 
 6181869 13.351  1-16 6459.2 120.5 113.3 4.383 0.016 0.023 1.175 0.032 0.047  11.06  1.14    73.7     7.3   1 0   0 
 6182085 15.553  1-16 4448.1  80.7  75.4 4.622 0.019 0.021 0.683 0.026 0.025  30.42  2.42  1984.1    64.2   1 0   0 
 6182093  9.666  0-16 6574.9 126.6 130.6 3.737 0.023 0.045 1.707 0.056 0.160   4.25  0.27   282.8    19.0 1 3 0   0 
 6182131 12.608  0-16 5720.7 124.9 115.0 3.783 0.031 0.026 1.335 0.055 0.055   7.92  0.56  7601.7   359.6 1 1 0   0 
 6182276 12.963  0-16 6015.7  95.4  95.2 4.425 0.016 0.025 1.116 0.032 0.046  23.58  1.79    40.4     3.8   1 0   0 
 6182308 15.959  1-16 4498.8  83.6  78.5 4.627 0.019 0.023 0.681 0.028 0.027  38.50  4.22  1066.3    37.6   1 0   0 
 6182410 15.018  1-16 5815.3 112.4 110.2 4.364 0.047 0.050 1.002 0.074 0.077  17.16  2.89   331.2    18.8   1 0   0 
 6182423 15.425  4-16 4963.8  93.2  85.3 4.568 0.027 0.032 0.781 0.038 0.044  37.45  4.13  1096.5    36.2   1 0   0 
 6182442 12.638  0-16 6235.7 127.3 118.1 4.048 0.033 0.039 1.317 0.064 0.099  11.87  0.91   139.8     8.4   1 0   0 
 6182502 14.490  1-16 5586.4  96.2  94.7 4.534 0.020 0.032 0.894 0.035 0.051  29.79  0.94   770.8    33.7   1 0   0 
 6182512 14.745  1-16 4440.9  76.3  71.9 4.597 0.023 0.018 0.706 0.028 0.024  27.80  2.18  2918.8    90.1   1 0   0 
 6182516 15.666  1-16 4396.0  81.2  79.4 4.651 0.017 0.019 0.647 0.022 0.023  21.83  2.26   345.2    23.4   1 0   0 
 6182518 16.701  6- 6 4366.6  81.9  76.5 4.606 0.024 0.022 0.692 0.029 0.027  16.64  1.92  1245.7    89.6   1 0   0 
 6182658 13.318  0-16 6279.0 111.6 103.4 4.356 0.017 0.023 1.227 0.036 0.049  11.02  1.76   402.9    10.6   1 0   0 
 6182700 13.131  0-16 5542.8 114.6 112.6 3.766 0.029 0.033 1.257 0.059 0.074  12.08  0.85  2696.4   112.8   1 0   0 
 6183098 15.896  2-16 4855.0  91.7  87.1 4.616 0.022 0.028 0.720 0.035 0.037  27.03  2.52   559.2    30.6   1 0   0 
 6183182 15.442  1-16 4790.7  82.6  74.8 4.503 0.023 0.018 0.786 0.026 0.020  23.38  1.67  2312.6    77.5   1 1   0 
 6183203 15.535  1-16 4907.4  90.8  84.6 4.527 0.037 0.031 0.787 0.042 0.035  17.23  1.39  3273.2   119.8   1 0   0 
 6183511 15.527  1-16 3879.4 100.9  99.8 4.632 0.026 0.018 0.596 0.018 0.028  28.78  2.21  1708.0    59.8   1   1 0 
 6183672 15.570  4-16 4047.4  80.9  81.6 4.622 0.017 0.016 0.615 0.014 0.014  15.00  1.32  2102.7    85.1   1 0   0 
 6183676 13.553  0-16 5037.3  85.3  79.8 4.586 0.015 0.024 0.819 0.025 0.035  10.46  0.73  1052.2    49.1   1 0   0 
 6183716 13.288  0-16 6355.0 114.0 107.8 4.385 0.019 0.027 1.155 0.036 0.049   7.51  0.94   392.2    23.8   1 0   0 
 6183736 16.540  6- 6 3356.3  75.6  65.4 4.875 0.009 0.009 0.309 0.009 0.009   1.15  0.13 12689.1  1615.0   1 0   0 
 6183740 12.285  0-16 6055.5 105.6 101.9 3.834 0.030 0.051 1.573 0.057 0.161  17.18  1.50   112.2     5.8   1 0   0 
 6183859 15.664  1-16 3882.7  85.4  79.4 4.681 0.012 0.013 0.553 0.013 0.013  30.42  1.59  2262.6    91.4   1 0   0 
 6183900 12.533  0- 1 6227.5 127.0 116.9 4.022 0.035 0.043 1.334 0.066 0.110   4.18  0.46   392.0    28.9   1 0   0 
 6183934 14.977  1-16 5373.1  97.0  94.3 4.574 0.022 0.034 0.824 0.037 0.048   9.96  0.70  2268.6   105.7   1 0   0 
 6183971 15.634  1-16 4148.3  49.5  75.0 4.620 0.032 0.019 0.625 0.016 0.016  26.12  1.92  2837.0    96.9   1 0   0 
 6184044 15.883  1-16 4310.3  77.0  71.1 4.626 0.020 0.021 0.666 0.026 0.022  20.35  1.95   845.1    43.0   1 0   0 
 6184059 15.539  1-16 4151.4  52.6  79.1 4.611 0.028 0.019 0.633 0.017 0.016  16.30  1.28  1493.1    61.2   1 0   0 
 6184124 14.373  1-16 5867.3  91.4  94.2 4.402 0.024 0.032 1.131 0.043 0.055  19.66  4.33   147.8    10.1   1 0   0 
 6184133 11.869  0-16 5441.0  91.2  93.7 4.513 0.032 0.040 0.861 0.048 0.058  22.42  2.86   853.7    28.2   1 0   0 
 6184283 14.748  1-16 5233.8 103.8  94.7 4.510 0.036 0.039 0.844 0.051 0.055  30.23  4.58   479.7    19.4   1 0   0 
 6184293 13.371  0-16 5903.1 114.5 122.1 3.917 0.055 0.047 1.283 0.148 0.074  15.32  1.63   877.8    33.4   1 0   0 
 6184839 15.790  1-16 5756.7 113.9 110.2 4.268 0.070 0.070 0.998 0.079 0.076  20.63  2.30   711.9    34.8   1 0   0 
 6184857 15.203  1-16 5444.0  99.3  99.6 4.507 0.033 0.046 0.886 0.048 0.061  29.17  4.50   635.0    25.9   1 0   0 
 6184858 15.005  1-16 4634.3  85.7  78.1 4.615 0.019 0.023 0.706 0.029 0.031  24.03  1.81  1122.6    40.6   1 0   0 
 6184874 15.389  1-16 4623.5  81.3  76.7 4.594 0.023 0.024 0.724 0.032 0.031  29.18  2.83  1443.4    49.9   1 0   0 
 6184894 13.028  0-16 5357.3  95.3  90.9 4.514 0.025 0.037 0.917 0.041 0.052   2.62  0.18 14199.0  1136.4 1 1 0 0 0 
 6184944 14.583  1-16 5736.6 130.8 124.1 3.947 0.041 0.040 0.906 0.057 0.052   6.39  0.45 10879.6   568.8   1 0   0 
 6185004 13.176  0-16 6577.8 131.9 118.2 4.288 0.023 0.027 1.318 0.047 0.051   2.85  0.26   475.8    43.9 1 1 0   0 
 6185019 16.640  6- 6 4241.7  91.4  74.5 4.653 0.027 0.029 0.626 0.030 0.026  18.73  1.97   936.9    95.9   1 0   0 
 6185183 13.605  0-16 5009.5  76.5  77.6 4.515 0.031 0.034 0.871 0.045 0.046  34.94  2.19   386.5    12.6   1 0   0 
 6185204 12.786  0-16 5136.1  86.4  76.1 4.486 0.037 0.031 0.830 0.053 0.043  26.08  2.24  1115.4    32.4   1 0   0 
 6185257 14.726  1-16 6214.7 114.4 117.3 3.846 0.050 0.059 1.490 0.099 0.154   4.00  0.27   117.7    22.2   1 0   0 
 6185346 15.611  4-16 4647.5  63.5  62.2 4.520 0.018 0.015 0.770 0.019 0.016  24.20  1.80  3689.2   120.5   1 1   0 
 6185349 13.886  1-16 5584.8  88.0  87.8 4.440 0.031 0.038 1.020 0.051 0.062  24.54  1.76   886.8    29.5   1 0   0 
 6185416 11.220  0-16 6627.7 139.8 129.6 3.980 0.031 0.031 1.443 0.073 0.068   2.05  0.15  1726.7   158.7 1 3 0   0 
 6185417 13.560  0-16 5744.4  94.2 101.3 4.062 0.032 0.050 1.252 0.063 0.113  20.30  2.68   158.4     8.6   1 0   0 
 6185457 15.324  1-16 5370.4 109.0 101.5 4.465 0.046 0.047 0.873 0.061 0.059  24.03  3.01   987.6    39.7   1 0   0 
 6185481 15.338  1-16 4484.1  75.7  71.3 4.589 0.024 0.019 0.716 0.030 0.025  38.77  6.91  1091.5    33.3   1 0   0 
 6185496 15.692  1-16 4809.8  91.0  83.8 4.579 0.026 0.029 0.754 0.037 0.038  30.43  3.42  1101.4    40.7   1 0   0 
 6185594 15.682  1-16 4309.2 115.7 123.7 4.637 0.027 0.029 0.648 0.039 0.033  26.67  3.11   121.5    15.1   1     0 
 6185841 11.916  0- 1 7221.6 175.2 167.0 4.069 0.034 0.035 1.518 0.075 0.071   6.84  0.56   239.2    14.2   2 0   0 
 6185898 14.151  1-16 6228.1 114.1 114.9 3.845 0.041 0.055 1.509 0.082 0.162   7.29  0.60   738.2    44.2   1 0   0 
 6185921 15.985  1-16 4516.7  83.8  79.0 4.620 0.020 0.023 0.690 0.029 0.028  12.18  0.83  2661.3   132.5   1 0   0 
 6185976 15.119  1-16 3905.5  80.6  83.5 4.692 0.014 0.012 0.543 0.014 0.014  34.70  2.72  1184.7    37.4   1 0   0 
 6186082 15.688  2-16 3994.8  81.7  84.9 4.616 0.015 0.014 0.616 0.013 0.014   5.05  0.36 13798.8   835.7   1 0   0 
 6186085 15.187  4-16 3922.4  82.1  80.2 4.653 0.018 0.018 0.580 0.017 0.018  18.47  1.43  2411.5    81.1   1     0 
 6186107 15.659  1-16 4128.9  60.8  79.7 4.608 0.022 0.017 0.632 0.015 0.015  41.85  5.94  1309.7    40.3   1 0   0 
 6186119 15.023  1-16 5353.0 104.0  99.8 4.492 0.037 0.045 0.887 0.053 0.057  23.87  2.82  1846.1    64.7   1 0   0 
 6186169 13.738  1-16 5927.0 110.9 112.4 4.345 0.036 0.040 1.087 0.068 0.072  18.94  2.38   145.4     8.5   1 0   0 
 6186182 15.602  1-16 5380.5 110.1 102.6 4.441 0.051 0.051 0.874 0.065 0.058  26.11  3.53   440.6    23.3   1 0 1 0 
 6186262 15.902  1-16 4795.6  91.1  84.5 4.587 0.026 0.031 0.745 0.038 0.038  36.68  2.67   236.1    17.4   1 0   0 
 6186504 15.931  2-16 4840.4  88.1  82.7 4.560 0.032 0.033 0.768 0.040 0.038  13.33  0.97  4320.8   183.7   1 0   0 
 6186554 13.622  1-16 6162.6 119.2 110.1 4.076 0.034 0.044 1.250 0.059 0.099   6.97  0.51    51.0     8.6   1 0   0 
 6186738 16.301  6- 6 3964.1  75.0  80.3 4.681 0.016 0.015 0.557 0.015 0.015  20.48  2.16   181.6    44.5   1 0   0 
 6186915 13.808  1-16 5999.2 117.8 114.2 4.311 0.041 0.041 1.048 0.073 0.071   9.22  0.90    55.7     8.1   1 0   0 
 6186964 15.877  4-16 4196.6  62.8  59.8 4.613 0.029 0.023 0.645 0.025 0.018  17.72  1.42  1509.8    65.4   1 0 0 0 
 6187073 12.850  0-16 6325.5 132.1 125.4 4.061 0.035 0.037 1.337 0.065 0.071   4.58  0.34   252.8    20.4   1 0   0 
 6187161 15.111  1-16 5876.9 119.6 116.3 3.908 0.063 0.055 1.215 0.108 0.080  21.98  1.76   157.4    13.3   1 0   0 
 6187201 14.913  1-16 4933.0  87.6  81.0 4.547 0.031 0.030 0.786 0.042 0.040  21.81  2.16   487.0    23.5   1 0   0 
 6187292 14.246  1-16 5771.8 103.7  96.6 4.519 0.019 0.030 0.927 0.035 0.050  19.12  1.84   987.8    34.3   1 0   0 
 6187312 13.866  1-16 5696.4  92.0  91.3 4.470 0.021 0.031 1.020 0.039 0.053  14.16  2.32   184.6    11.1   1 0   0 
 6187322 14.981  1-16 4040.0  74.2  78.1 4.657 0.016 0.015 0.585 0.014 0.014  20.81  1.55   151.6    12.1   1 0   0 
 6187330 14.499 15-15 5347.8 118.5 113.9 3.928 0.040 0.043 0.999 0.063 0.068  19.23  1.88  7469.9   223.3   1 0   0 
 6187531 15.388  1-16 4818.4  87.3  79.3 4.579 0.025 0.028 0.756 0.036 0.038  25.58  2.18  1424.7    49.7   1 0   0 
 6187565 15.791  1-16 4851.0  82.7  76.2 4.488 0.026 0.021 0.797 0.026 0.021  32.40  4.93   255.8    18.8   1 1   0 
 6187639 13.002  0-16 5150.4  85.7  75.1 4.421 0.035 0.026 0.863 0.048 0.034   2.98  0.21  4030.4   309.2   1 0   0 
 6187656 15.260  1-16 6317.2 122.5 120.6 4.300 0.043 0.051 1.202 0.064 0.074   5.21  0.67   253.7    33.3   1 0   0 
 6187812 15.977 14-16 3775.9  43.3  51.6 4.650 0.014 0.013 0.574 0.013 0.013   1.50  0.10 14246.3  1538.8   1 0   0 
 6187864 15.259  1-16 4684.7  91.4  80.7 4.617 0.019 0.024 0.709 0.028 0.032  25.23  1.81  1698.4    59.1   1 0   0 
 6187888 15.352  1-16 4656.8  88.1  82.3 4.592 0.025 0.026 0.729 0.035 0.033  20.78  1.69  3808.9   125.3   1 0   0 
 6187910 12.988  0-16 5504.8 119.7 117.4 3.877 0.035 0.037 1.107 0.065 0.068  50.04  9.23   444.6    11.1   1 0   0 
 6187942 15.108  1-16 3669.5  75.7  70.7 4.739 0.011 0.011 0.480 0.012 0.012  39.86  3.25  3792.5    95.4   1 0   0 
 6187980 14.461  1-16 5578.6 102.0  99.3 4.485 0.030 0.042 0.922 0.050 0.064   6.30  0.45  3608.1   202.0   1 0   0 
 6188126 16.922  6- 6 4240.3  90.1  63.8 4.614 0.030 0.027 0.660 0.037 0.029  41.27  4.16   320.0    77.4   1 0   0 
 6188159 14.946  1-16 5109.2  89.0  84.0 4.612 0.020 0.028 0.744 0.032 0.041  30.63  2.23   202.7    10.4   1 0   0 
 6188162 11.151  0-16 5084.7  85.1  78.7 4.530 0.032 0.033 0.815 0.046 0.048   7.98  0.58  5378.7   262.5   1 0   0 
 6188207 11.505  0-16 7256.3 162.1 163.7 4.176 0.033 0.032 1.528 0.082 0.083   3.17  0.23   646.9    50.5   2 0   0 
 6188229 14.189 15-15 4459.3  76.4  73.1 4.633 0.017 0.020 0.673 0.023 0.024  21.96  1.87  2227.7   119.6   1 0   0 
 6188402 13.074  0-16 6194.0 117.7 113.4 3.942 0.043 0.053 1.389 0.081 0.129  22.75  2.49    43.7     4.4   1 0   0 
 6188567 14.933  1-16 5654.7 107.2 105.1 4.432 0.041 0.048 0.947 0.065 0.070  31.02  5.90   740.8    26.2   1 0   0 
 6188789 13.834  1-16 5868.8 114.9 111.5 4.139 0.046 0.042 1.003 0.085 0.069   9.10  0.67  3777.6   168.4   1 0   0 
 6190535 15.602  4-17 5339.2  98.6  81.6 4.254 0.049 0.047 0.878 0.048 0.034  27.04  1.83  1053.2    35.4   1 1   0 
 6190599 15.601  1-17 4310.0 116.0 129.0 4.635 0.053 0.021 0.608 0.066 0.050  18.47  1.96   361.5    26.8   2     1 
 6190721 15.588  2-17 5029.7  91.7  85.5 4.577 0.025 0.034 0.781 0.038 0.047  37.18  6.48   820.2    25.2   1 0   0 
 6190725 14.605  1-17 5856.0 115.3 111.4 4.280 0.045 0.047 1.032 0.076 0.078  25.93  5.00   261.2    11.6   1 0   0 
 6190762 15.669  2- 3 5178.4  98.3  92.0 4.558 0.029 0.040 0.814 0.043 0.052  31.27  2.51  2184.4    95.6   1 0   0 
 6190835 14.955  1-17 5410.7 115.3 104.0 4.161 0.047 0.044 1.003 0.055 0.050   6.81  0.50  4223.0   219.2   1 0   0 
 6190868 15.082  1-17 5279.0 159.0 159.0 4.588 0.045 0.091 0.796 0.086 0.078  48.06  3.60  2892.6    58.3   2     1 
 6190898 13.020  0-17 4900.9  77.2  71.7 4.510 0.033 0.027 0.828 0.045 0.035  39.04  5.71   286.9     7.7   1 0   0 
 6191036 12.559  0-17 6044.1 112.5 107.4 3.975 0.027 0.043 1.415 0.055 0.126   3.99  0.29  5355.8   347.4 1 1 0   0 
 6191113 14.946  1-17 6287.0 168.0 224.0 4.418 0.056 0.210 1.143 0.152 0.152  10.75  0.69   136.7    15.0   2     1 
 6191195 13.863  2-17 6372.4 132.6 130.1 4.181 0.035 0.029 1.324 0.058 0.054  20.62  2.66   209.3     9.7   1 0   0 
 6191218 15.826  2-17 5052.6  98.2  92.6 4.583 0.025 0.034 0.776 0.040 0.047  27.04  2.10  1880.4    57.4   1 0   0 
 6191289 15.593  2-17 5669.3 109.6 107.0 4.387 0.055 0.058 0.953 0.071 0.071  14.90  1.81  1661.9    69.4   1 0   0 
 6191317 16.085  6- 6 3929.3  69.3  64.9 4.724 0.013 0.013 0.514 0.014 0.013  42.43  4.89  1159.7    89.8   1 0   0 
 6191323 15.323  4-17 5420.5 102.1  99.4 4.533 0.027 0.042 0.871 0.042 0.057   5.49  0.39  7322.5   416.7 1 1 0   0 
 6191441 15.291  1-17 4759.7  81.6  77.3 4.502 0.023 0.019 0.786 0.023 0.019  27.04  2.00  1327.0    40.2   1 1   0 
 6191539 15.538  1-17 4980.6  90.0  86.8 4.618 0.019 0.026 0.726 0.032 0.038  21.36  1.68  1606.2    54.6   1 0   0 
 6191559 14.066  1-17 6085.9 125.2 119.4 4.296 0.042 0.041 1.017 0.072 0.070  23.52  2.06    27.5     4.6   1 0   0 
 6191834 14.828  1-17 4766.5 133.3 166.8 4.582 0.038 0.045 0.721 0.046 0.045  27.41  2.11  1738.4    48.0   1     0 
 6191854 14.175  1-17 5113.9  84.7  78.7 4.556 0.022 0.033 0.844 0.033 0.045  17.11  1.30  5619.7   178.5   1 0   0 
 6192000 15.251  1-17 5335.2 102.4  97.7 4.548 0.026 0.039 0.848 0.039 0.055  27.61  2.21  1040.0    32.6   1 0   0 
 6192008 15.565  1-17 4321.8  80.2  70.1 4.606 0.022 0.020 0.688 0.027 0.024  52.23  3.71  1632.3    35.5   1 0   0 
 6192046 11.285  0-17 6693.1 138.1 133.1 3.958 0.029 0.033 1.403 0.065 0.093  15.04  3.49    28.6     2.2   1 0   0 
 6192136 15.466  1-17 5323.6 103.4  86.9 4.374 0.047 0.038 0.861 0.056 0.040   9.86  0.62   529.4    21.7   1 0   0 
 6192309 15.608  1-17 3748.3  81.9  69.6 4.724 0.012 0.012 0.501 0.012 0.012  21.36  1.59  3007.4    93.9   1 0   0 
 6192336 14.500  1-17 5078.6  91.3  83.2 4.538 0.031 0.034 0.811 0.044 0.048  37.71  5.78   419.5    12.7   1 0   0 
 6192338 14.334  1-17 5463.0 291.0 291.0 4.444 0.124 0.186 0.836 0.125 0.084  19.52  1.55   858.1    29.8   2     1 
 6192406 14.782  1-17 4484.0 134.0 134.0 4.643 0.054 0.027 0.595 0.066 0.044  29.34  1.58   142.5    12.2   2     1 
 6192408 15.157  1-17 5848.1 117.7 115.7 4.243 0.049 0.052 1.041 0.079 0.081  32.58  2.40   364.3    14.5   1 0   0 
 6192578 15.819  2-17 5400.5 106.6  89.6 4.277 0.055 0.053 0.884 0.058 0.044  24.37  1.95  1577.3    52.6   1 0   0 
 6192736 12.449  0-17 4857.3  76.3  72.3 4.524 0.032 0.025 0.803 0.043 0.032  43.92  4.34   296.9     7.0   1 0   0 
 6195509 15.575  1-17 4644.8  80.3  74.8 4.599 0.022 0.025 0.722 0.032 0.032  43.02  5.48   935.1    25.6   1 0   0 
 6195777 14.720  1-17 4412.2  79.2  73.3 4.623 0.018 0.020 0.679 0.025 0.024  20.21  1.47  3663.4   110.3   1 0   0 
 6195792 15.846  4-17 4910.0 177.0 177.0 4.545 0.072 0.048 0.730 0.092 0.054  13.24  1.00  1974.2    85.6   2     1 
 6195838 13.079  0-17 6060.1 113.9 111.9 3.955 0.042 0.047 1.279 0.122 0.087   9.83  2.10    99.7     7.8   1 0   0 
 6195954 13.960  1-17 6423.8 128.1 123.3 3.948 0.040 0.042 1.457 0.078 0.088   7.59  0.54   561.5    32.6   3 0   0 
 6195999 14.206  1-17 5344.8 122.1 121.3 3.724 0.244 0.201 1.186 0.279 0.243   2.88  0.21  5686.5   440.7 1 1     0 
 6196202 13.120  0-17 4942.5  78.0  72.1 4.501 0.034 0.025 0.821 0.046 0.033  39.31  3.25   406.9    10.2   1 0   0 
 6196233 11.116  0-17 6074.4 114.3 102.6 4.155 0.032 0.037 1.177 0.064 0.084  12.66  1.52   162.2     7.1   1 0   0 
 6196238 14.034 10-10 6163.7 141.1 142.1 4.281 0.033 0.041 1.154 0.072 0.086  20.49  1.92    25.6     5.1   1 0   0 
 6196388 14.133  1-17 5722.9  97.8  94.4 4.454 0.032 0.041 0.963 0.056 0.067  19.10  1.21   381.1    15.7   1 0   0 
 6196419 14.816  1-17 4787.2  78.3  73.7 4.538 0.030 0.021 0.771 0.038 0.028  37.19  7.83  1158.3    29.1   1 0   0 
 6196431 13.926  1-17 5685.8 107.7 108.1 4.059 0.051 0.042 1.040 0.084 0.072  44.47  1.70   479.9    11.8   1 0   0 
 6196475 11.621  1-17 6014.0 109.0 112.4 4.140 0.043 0.044 1.062 0.088 0.075   6.31  0.49    19.9     3.3   1 0   0 
 6196501 13.242  0-17 6573.1 119.7 117.4 4.373 0.016 0.024 1.196 0.029 0.041   6.01  0.66   100.7    10.4   1 0   0 
 6196543 13.266  0-17 5489.0  87.9  91.1 4.500 0.026 0.036 0.922 0.044 0.055  12.88  1.06  3444.8   126.3   1 0   0 
 6196587 12.828  0-17 6578.6 146.1 128.9 4.092 0.035 0.036 1.393 0.071 0.064   6.66  0.89   145.5    11.2   1 0   0 
 6196908 14.845  1-17 5846.9 111.4 109.7 4.224 0.045 0.048 1.048 0.079 0.081  14.07  1.21  1252.1    50.6   1 0   0 
 6196918 15.139  1-17 3662.5  72.0  75.4 4.791 0.016 0.016 0.421 0.018 0.019  36.34  1.81   207.9    14.6   1     0 
 6196936 14.505  1-17 5192.3  97.4  88.3 4.502 0.038 0.037 0.836 0.053 0.051  39.86  4.23   566.2    15.3   1 0   0 
 6197084 11.563  0-17 4790.4  73.8  68.9 4.575 0.023 0.028 0.776 0.034 0.039  18.86  1.41  5886.7   174.7   1 0   0 
 6197136 14.019  1-17 5644.0 152.0 152.0 4.393 0.144 0.192 0.869 0.123 0.076  19.39  1.86  1151.6    37.6   2     1 
 6197377 12.582  0-17 5906.8  75.4  71.1 4.545 0.009 0.011 0.938 0.014 0.020   2.06  0.14    93.9    14.7   1     0 
 6197504 13.339  0-17 6106.2 123.8 116.0 4.165 0.039 0.039 1.191 0.065 0.090   5.49  0.70   109.2    11.6   1 0   0 
 6197530 14.909  1-17 5513.2 113.9 104.7 4.084 0.048 0.046 0.960 0.071 0.066  22.86  2.62   111.6     9.4   1 0   0 
 6197539 13.985  1-17 5843.5 112.3 106.7 4.316 0.043 0.042 0.958 0.071 0.066   8.55  0.73  1068.5    52.9   1 0   0 
 6197559 14.373  1-17 6299.8 131.9 128.3 4.001 0.037 0.041 1.373 0.072 0.098   8.46  0.79   123.9    13.2   1 0   0 
 6197810 13.407  0-17 5112.6  64.7  56.9 4.362 0.017 0.014 0.855 0.020 0.014   6.95  0.46   121.7    11.1   1 1   0 
 6197966 14.576  1-17 5934.4 106.3 106.0 4.396 0.035 0.044 1.037 0.062 0.075  28.94  2.17   285.5    11.5   1 0   0 
 6197974 14.092  1-17 5676.7 113.1 109.6 4.144 0.050 0.047 1.002 0.085 0.073  29.80  2.03   245.6     9.3   1 0   0 
 6198118 12.524  0-17 6095.3 119.0 116.4 4.225 0.033 0.036 1.220 0.058 0.067  19.64  1.45   105.7     5.1   1 0   0 
 6198182 12.320  0-17 5531.2 100.7  99.8 4.390 0.040 0.041 0.935 0.068 0.063  16.39  2.46   633.7    22.0   1 0 1 0 
 6198204 13.936  1-17 5829.2 113.6 109.4 4.343 0.043 0.041 0.958 0.072 0.067  36.69  3.44   282.4     8.9   1 0   0 
 6198256 13.790  1-17 6807.4 141.2 143.7 4.262 0.028 0.029 1.315 0.055 0.046   1.84  0.23   165.6    27.7 1 1 0   0 
 6198383 13.634  1-17 6056.2 112.8 114.0 3.981 0.051 0.041 1.194 0.124 0.070   9.15  0.81   175.8    12.5   1 0   0 
 6198395 14.952  1-17 5034.9  85.4  77.7 4.490 0.035 0.026 0.809 0.047 0.034  31.28  4.12   792.7    23.8   1 0   0 
 6198533 13.495  0-17 5734.0 111.0 117.3 3.759 0.030 0.030 1.287 0.055 0.061  27.76  2.11   414.2    12.8   1 0   0 
 6198658 14.680  1-17 6047.5 119.8 107.2 4.164 0.047 0.045 1.169 0.070 0.092  28.73  2.29   219.1    10.2   1 0   0 
 6198720 14.122  1-17 6307.3 115.4 110.3 4.384 0.021 0.031 1.145 0.041 0.060   7.27  0.79   110.9    12.5   1 0   0 
 6198748 15.497  1-17 5929.2 110.5 108.3 4.371 0.051 0.059 1.038 0.068 0.075  23.51  1.79   467.4    21.7   1 0   0 
 6198776 13.711  1-17 5692.2 113.4 108.1 4.281 0.042 0.044 0.970 0.073 0.072   7.25  0.67  2908.9   144.1   1 0   0 
 6198885 13.592  0-17 5365.5  91.0  87.1 4.572 0.016 0.026 0.851 0.026 0.037  23.70  1.82  1696.4    47.6   1 0   0 
 6198918 14.621  1-17 5568.5 111.7 106.3 4.288 0.045 0.045 0.928 0.070 0.065  10.03  0.78  4789.1   201.4   1 0   0 
 6198999 15.320  1-17 4553.9  77.4  73.0 4.607 0.021 0.023 0.707 0.030 0.028  24.37  1.76  3618.5   101.9   1   0 0 
 6199163 14.859  1-17 5555.4 111.6 106.3 4.272 0.046 0.046 0.925 0.069 0.064  16.17  1.28   734.4    30.8   1 0   0 
 6199170 15.809  4-17 4510.3  79.7  76.0 4.611 0.021 0.023 0.699 0.030 0.028  34.22  4.50  1059.4    33.0   1 0   0 
 6199205 14.117 10-10 6286.6 115.2 113.0 4.361 0.026 0.033 1.152 0.047 0.063  13.50  1.81   251.1    14.0   1 0   0 
 6199262 14.854  1-17 5813.8 105.8 104.7 4.413 0.039 0.047 0.996 0.063 0.075  15.95  2.87   209.1    14.1   1 0   0 
 6199294 15.467  4-17 6607.0 164.0 258.0 4.363 0.065 0.195 1.224 0.168 0.168   4.74  0.41   496.4    49.7 1 2     1 
 6199740 14.921  1-17 4236.8  66.3  43.7 4.629 0.020 0.034 0.653 0.022 0.014  46.75  7.41   813.1    19.7   1 0   0 
 6199790 15.568  1-17 5522.5 103.1 101.9 4.499 0.034 0.048 0.903 0.050 0.061   6.05  0.42 10277.3   553.8   1 0   0 
 6199864 15.720  1-17 4197.1  62.7  51.0 4.621 0.031 0.027 0.641 0.024 0.018  23.38  1.67  2662.3    81.5   1 0   0 
 6200064 13.057  0-17 6448.6 144.9 136.9 4.140 0.029 0.028 1.373 0.067 0.057   4.35  0.55   125.5    13.2   1 0   0 
 6200235 15.143  1-17 5098.3  92.0  85.7 4.568 0.025 0.034 0.799 0.037 0.050  10.75  0.80  4082.3   170.1   1 0 0 0 
 6200401 15.726  1-17 3629.9  64.2  79.1 4.814 0.010 0.010 0.393 0.010 0.011  44.23  4.24  1335.5    33.8   1 0   0 
 6200443 13.968  1-17 6347.1 136.6 133.9 4.261 0.037 0.037 1.234 0.066 0.072  10.71  2.10   103.6     9.6   1 0   0 
 6200529 15.822  1-17 4223.4  99.8  78.4 4.632 0.038 0.033 0.640 0.044 0.042  41.27  7.02   823.1    25.4   1     0 
 6200639 15.523  2-17 5654.0 114.7 110.0 4.324 0.059 0.058 0.952 0.074 0.070  11.61  1.00   617.3    36.8   1 0   0 
 6200734 14.478  1-17 5623.9  95.5  92.6 4.519 0.022 0.034 0.912 0.039 0.054  22.08  2.03   387.3    15.6   1 0   0 
 6200893 12.335  0-17 6248.0  82.0  82.0 4.168 0.168 0.112 1.085 0.105 0.079   6.00  0.79   219.8    14.8   2     1 
 6200981 14.359  1-17 5413.2 107.3  90.7 4.270 0.041 0.035 0.887 0.059 0.044  25.25  2.85   438.2    15.6   1 0   0 
 6201018 15.783  1-17 4648.5  84.8  80.1 4.566 0.028 0.023 0.745 0.034 0.029  28.58  2.31   958.5    33.5   1 0   0 
 6201035 14.454  1-17 5804.0 155.0 155.0 4.451 0.084 0.196 0.927 0.123 0.100   8.44  0.62  3905.6   180.0   2     1 
 6201064 14.670  1-17 5977.3 111.3 106.6 4.500 0.019 0.027 0.965 0.036 0.048  12.60  0.90  4247.5   160.5   1 0   0 
 6201205 15.676  2-17 5525.5 108.0 102.8 4.243 0.160 0.170 0.930 0.079 0.070  19.52  2.03   976.9    40.0   1     0 
 6201269 13.058  1-17 6260.2 125.8 127.0 4.021 0.049 0.039 1.117 0.104 0.068  14.68  1.16   152.6     9.8   1 0   0 
 6203311 15.309  1-17 5049.6  87.6  79.0 4.519 0.037 0.034 0.809 0.047 0.043  32.38  2.13   638.9    21.4   1 0   0 
 6203421 13.786  1-17 5255.7  93.0  77.9 4.426 0.037 0.027 0.831 0.051 0.036   2.12  0.14 16136.6  1426.6 1 1 0   0 
 6203481 15.997  1-17 4460.6  80.6  76.6 4.618 0.021 0.023 0.687 0.029 0.027  17.35  1.46  1347.6    57.4   1 0   0 
 6203696 15.496  1-17 5542.0 109.9 106.6 3.892 0.064 0.062 1.102 0.081 0.082  16.39  1.47  1342.7    53.7   1 0   0 
 6203753 14.195  1-17 5549.3  96.3  97.6 4.416 0.038 0.042 0.987 0.061 0.065  18.73  2.02  1017.5    34.8   1 0   0 
 6203755 13.463  1-17 5878.6 118.6 123.6 3.758 0.042 0.031 1.377 0.081 0.060  10.15  1.15   427.8    21.6   1 0   0 
 6203955 14.518  3-16 5908.8 101.8  99.9 4.439 0.029 0.040 1.014 0.050 0.067  15.71  2.46   186.6    14.2   1 0 1 0 
 6204113 15.681  3-16 5732.6 101.5  97.2 4.490 0.033 0.045 0.943 0.051 0.059  20.06  2.35   283.8    24.1   1 0   0 
 6204529 14.069  1-17 5691.7 100.8 102.4 4.151 0.043 0.044 1.060 0.092 0.072  20.47  2.08   444.3    16.8   1 0   0 
 6204684 13.800  1-17 5499.9 114.2 109.3 4.049 0.246 0.231 0.998 0.178 0.100  21.96  1.94   706.8    22.8   1     0 
 6204699 14.222  1-17 5204.7  67.8  60.8 4.267 0.024 0.023 0.877 0.022 0.017  23.38  2.16  1478.8    43.4   1 1   0 
 6204758 15.150  1-17 4888.6  82.8  78.1 4.539 0.032 0.027 0.782 0.043 0.036  32.38  2.72  1415.6    38.1   1 0   0 
 6204838 14.604  1-17 5550.1 112.5 108.4 4.353 0.048 0.046 0.917 0.071 0.065  13.15  0.92   564.2    27.0   1 0   0 
 6204846 15.668  4-17 5704.1 105.2  98.4 4.529 0.027 0.036 0.904 0.045 0.051  13.06  0.96  1591.8    70.6   1 0   0 
 6204878 12.820  1-17 5604.2 102.3 106.6 4.300 0.087 0.084 1.055 0.065 0.064  11.53  0.89  3763.4   165.0   1     0 
 6204976 15.410  1-17 5789.8 117.7 112.7 4.079 0.061 0.064 1.082 0.111 0.082   4.52  0.34  4487.2   290.3 1 1 0   0 
 6205055 12.951  0-17 6205.3 112.6 112.0 3.732 0.121 0.117 1.686 0.165 0.175  17.58  1.81    56.3     4.3   1     0 
 6205141 15.668  1-17 4536.4  76.2  71.0 4.577 0.025 0.019 0.729 0.030 0.025  21.07  1.72  3067.0    96.7   1 0   0 
 6205514 13.719  1-17 6540.0 155.0 214.0 4.137 0.209 0.171 1.167 0.206 0.150  18.81  2.65   117.8     7.1   2     1 
 6205566 15.202  1-17 5896.1 111.1 114.8 4.096 0.050 0.062 1.130 0.101 0.090  24.85  2.42   271.6     7.2   1 0   0 
 6205651 15.295  1-17 5689.1 104.3 100.5 4.482 0.032 0.045 0.943 0.051 0.062  25.55  4.23   774.7    13.7   1 0   0 
 6205699 15.967  2-17 5269.3 105.1  96.8 4.502 0.046 0.053 0.848 0.053 0.054  20.64  2.11   486.9    28.3   1 0   0 
 6205852 12.209  0-17 5895.0  70.0  88.0 4.463 0.038 0.120 1.048 0.059 0.074  19.40  1.39   424.8    14.1   2     1 
 6205945 14.893  1-17 5446.3 122.1 118.9 3.629 0.048 0.051 1.420 0.092 0.102  48.67  3.34   725.4    17.7   1 0   0 
 6206018 15.228  1-17 5889.0 158.0 175.0 4.547 0.038 0.212 0.952 0.108 0.119  20.08  2.52   130.4    12.2   2     1 
 6206195 15.651  2-17 5338.7  98.7  95.0 4.568 0.025 0.037 0.824 0.042 0.051  10.68  0.76  2367.3   108.3   1 0   0 
 6206242 13.355  0-17 5745.2  82.3  82.4 4.495 0.012 0.016 1.032 0.026 0.030  29.96  3.73   560.9    15.5   1 0   0 
 6206665 13.649  1-17 6145.2 141.0 119.9 4.199 0.030 0.042 1.259 0.057 0.069   1.39  0.09  3619.2   405.6 1 1 0   0 
 6206842 15.286  1-17 4900.7  87.4  78.8 4.557 0.030 0.030 0.778 0.041 0.040  39.59  4.42  1498.1    36.7   1 0   0 
 6206983 11.555  0-17 5815.2 119.8 107.4 4.134 0.187 0.208 1.091 0.148 0.102  11.25  0.81    43.4     3.3   1     0 
 6207046 16.965  6- 6 4098.7 112.6 155.1 4.641 0.046 0.036 0.606 0.042 0.058  22.58  2.34  1307.9    79.7   1     0 
 6207232 11.969  0-17 6662.9 137.6 138.1 3.737 0.030 0.029 1.859 0.080 0.084   1.29  0.07   169.6    25.1   2 0   0 
 6207301 15.300  4-17 5979.5 118.5 119.0 3.940 0.068 0.066 1.247 0.130 0.091   8.92  0.65  2007.1    99.2   1 0   0 
 6207345 13.984  1-17 6332.0 125.9 133.2 4.262 0.032 0.034 1.296 0.056 0.063   6.73  0.46    15.0     7.8   1 0   0 
 6207412 13.883  1-17 6281.1 138.9 132.7 4.238 0.040 0.038 1.219 0.067 0.076   1.46  0.14   235.3    39.0 1 1 0   0 
 6207498 15.737  1-17 5238.1  95.1  90.6 4.566 0.026 0.038 0.814 0.042 0.053  21.19  1.93   679.4    30.7   1 0   0 
 6207535 13.915  1-17 5698.1  88.0  87.4 4.479 0.019 0.028 1.014 0.036 0.049  17.96  2.31  1168.5    39.7   1 0   0 
 6207539 13.591  0-17 6138.2 114.7 108.4 4.011 0.030 0.041 1.355 0.062 0.112   7.55  0.93   148.8    12.3   1 0   0 
 6207637 15.166  1-17 5560.9 116.0 110.6 4.146 0.051 0.050 0.955 0.073 0.067  18.88  1.83   153.5    12.9   1 0   0 
 6207758 13.989  1-17 6957.6 155.8 146.6 4.108 0.035 0.033 1.385 0.065 0.055   4.55  0.28    79.9    13.3 1 2 0   0 
 6207779 13.833  1-17 6422.1 138.3 127.2 4.062 0.034 0.036 1.367 0.068 0.066   8.77  0.68    41.6     7.5   1 0   0 
 6207852 14.564  1-17 4613.7  81.1  78.1 4.533 0.024 0.022 0.762 0.024 0.022  16.99  1.36  3236.9   106.4   1     0 
 6208008 14.241  1-17 5700.5  98.2  92.2 4.500 0.023 0.035 0.938 0.041 0.058  31.89  5.25   390.5    12.5   1 0   0 
 6208068 12.969  0-17 6394.2 116.6 112.8 4.333 0.023 0.031 1.224 0.045 0.057   5.14  0.42    23.0     6.1   1 0   0 
 6208244 15.126  1-17 5073.0 151.0 136.0 4.481 0.100 0.100 0.800 0.085 0.057  30.00  2.71  1380.0    38.7   2     1 
 6208303 14.893  1-17 5773.9 100.2  96.5 4.478 0.027 0.039 0.964 0.046 0.062  25.21  4.51   393.5     8.0   1 0   0 
 6208367 13.300  0-17 5309.4  74.6  78.9 4.493 0.025 0.033 0.968 0.040 0.051  33.51  4.15   301.7     8.9   1 0   0 
 6208382 14.354  1-17 5915.7 109.5 118.1 4.093 0.040 0.053 1.143 0.097 0.093  28.79  3.68   246.1     6.8   1 0   0 
 6208397 10.696  0-17 6515.0 137.2 129.2 4.047 0.063 0.063 1.453 0.084 0.077   8.73  0.64   381.2    17.8   1     0 
 6208441 13.805  2-17 6522.5 118.1 115.6 4.299 0.022 0.029 1.307 0.043 0.050   1.92  0.14  1119.5   115.5 1 1 0   0 
 6208483 15.628  1-17 5381.0 162.0 162.0 4.600 0.052 0.078 0.735 0.082 0.052   1.75  0.12 10418.3  1045.1 1 2     1 
 6208611 14.117  1-17 5125.7  91.1  82.6 4.453 0.039 0.035 0.893 0.052 0.044  35.42  4.62   166.4     6.9   1 0   0 
 6208655 13.157  0-17 5987.9 106.8 109.0 4.022 0.041 0.049 1.211 0.107 0.090  11.75  0.91  1683.6    66.3   1 0   0 
 6208742 14.475  1-17 5614.0 186.0 186.0 4.452 0.094 0.175 0.899 0.115 0.083   8.56  0.59  1517.9    74.5   2     1 
 6208799 15.433  1-17 4950.2  87.3  82.2 4.585 0.024 0.031 0.765 0.037 0.044  23.86  3.48   310.7    17.1   1 0   0 
 6208921 13.984  1-17 6390.6 152.3 154.0 4.031 0.026 0.029 1.504 0.072 0.076   3.15  0.37   203.9    24.9   1 0   0 
 6208934 14.999  1-17 5502.5  95.5  91.5 4.527 0.025 0.039 0.888 0.041 0.056   8.27  0.61  2631.2   128.3   1 0   0 
 6208964 15.498  1-17 4925.4  93.0  88.1 4.602 0.022 0.029 0.744 0.035 0.040  25.40  2.64   342.4    17.7   1 0   0 
 6208990 14.832  1-17 5476.1  96.9  94.3 4.547 0.022 0.035 0.869 0.036 0.052  18.73  2.03   665.2    27.6   1 0   0 
 6209071 13.313  0-17 6077.7 117.0 105.7 4.067 0.034 0.049 1.252 0.064 0.112  24.11  3.29   145.7     3.2   1 0   0 
 6209152 14.686  1-17 5499.7  97.5  92.6 4.535 0.023 0.037 0.883 0.038 0.054  22.59  2.16   159.9    10.0   1 0   0 
 6209153 15.625  1-17 5094.0 152.0 152.0 4.599 0.024 0.090 0.859 0.055 0.083  15.00  1.27  2275.1    88.0   2     1 
 6209179 13.856  1-17 4784.5  75.8  70.4 4.571 0.026 0.024 0.752 0.037 0.034  25.23  1.87  3085.5    81.9   1 0   0 
 6209318 14.724  1-17 5278.0  88.5  86.6 4.552 0.023 0.034 0.850 0.035 0.046  19.25  1.66  2020.4    65.1   1 0   0 
 6209585 17.025  6- 9 3369.7  82.7  64.2 5.056 0.010 0.010 0.168 0.005 0.005  89.07  6.70  6000.8   188.5   1     0 
 6209679 16.292  6-17 4299.5  79.7  73.2 4.634 0.021 0.023 0.657 0.026 0.023  32.38  3.17  1426.5    59.0   1 0   0 
 6209756 14.162  1-17 5210.1  92.9  88.5 4.528 0.032 0.038 0.836 0.046 0.054  20.08  2.04   115.6     7.8   1 0   0 
 6209798 13.064  0-17 5932.7 106.1  96.6 4.491 0.017 0.028 0.977 0.033 0.052  10.52  1.10  1373.3    57.7   1 0   0 
 6209816 14.888  1-17 4890.6  87.9  79.9 4.589 0.022 0.029 0.756 0.033 0.041  12.44  0.85  4807.0   182.9   1 0   0 
 6209929 15.068  4-17 5761.6 124.8 117.7 4.282 0.168 0.227 1.000 0.134 0.093   7.65  0.56   940.7    55.8   1     0 
 6209934 14.385  1-17 5343.2  94.5  90.6 4.549 0.023 0.037 0.850 0.036 0.055   7.71  0.57  4150.7   199.2   1 0   0 
 6209937 15.204  4-17 5074.2 111.5  88.6 3.373 0.230 0.349 1.371 0.448 0.262   4.33  0.30   848.3    70.0   2     0 
 6209989 15.412  1-17 4700.1  83.3  76.1 4.593 0.023 0.025 0.733 0.033 0.034  25.58  2.31  1357.4    42.8   1 0   0 
 6210012 15.688  4-17 5553.3  98.7  96.6 4.493 0.038 0.052 0.909 0.052 0.061   8.25  0.60  2275.8   119.5   1 0   0 
 6210072 13.480  0-17 5717.7 114.1 111.7 4.168 0.077 0.078 1.012 0.091 0.081  20.64  2.00   701.1    22.8   1     0 
 6210100 14.921  1-17 5797.8 111.2 108.8 4.380 0.045 0.049 0.995 0.072 0.076  28.33  4.37   429.9    16.2   1 0   0 
 6210109 13.361  0-17 6745.8 137.0 133.9 4.305 0.020 0.025 1.318 0.039 0.047   3.13  0.29   299.8    29.2   3 0   0 
 6210148 13.099  0-17 6682.4 139.1 133.4 4.205 0.032 0.032 1.358 0.071 0.058   3.92  0.35    63.7    10.0   1 0   0 
 6210212 13.747  1-17 6199.5 129.2 119.5 3.978 0.046 0.040 1.205 0.114 0.067  18.05  1.30    67.4     5.8   1 0   0 
 6210398 15.100  4-17 5414.9  95.0  94.6 4.490 0.039 0.048 0.883 0.054 0.062  25.55  3.19   262.7     6.8   1 0   0 
 6210480 13.484  1-17 6590.7 136.0 129.4 4.005 0.033 0.032 1.387 0.066 0.062   1.68  0.12   242.3    34.8 1 3 0   0 
 6210969 14.651  1-17 5235.7 103.2  97.7 4.560 0.040 0.057 0.809 0.057 0.061  18.99  1.55  1515.1    50.5   1     0 
 6210982 15.371  1-17 4844.6  34.9  48.9 4.456 0.016 0.015 0.813 0.013 0.013  44.54  6.61  1171.8    28.7   1 1   0 
 6211103 14.380  1-17 5315.4  98.0  95.1 4.562 0.022 0.035 0.833 0.035 0.053  21.22  1.83  1438.2    44.8   1 0   0 
 6211188 14.830  1-17 4744.8  76.4  72.9 4.570 0.027 0.025 0.752 0.037 0.033  31.06  2.53  1582.6    41.6   1 0   0 
 6211203 15.884  1-17 4213.6  51.5  63.0 4.587 0.029 0.019 0.664 0.031 0.014  20.08  2.01   271.0    21.3   1 0   0 
 6211276 15.291  1-17 4866.7  89.3  87.5 4.626 0.019 0.025 0.710 0.029 0.035  37.71  4.11   568.8    19.0   1 0   0 
 6211370 14.683  1-17 5698.7 105.1  98.1 4.513 0.022 0.033 0.926 0.040 0.054  10.10  0.74  3687.3   156.8   1 0   0 
 6211382 14.672  1-17 5807.2 112.5 112.9 4.154 0.048 0.053 1.060 0.094 0.083  25.05  1.56   302.5     7.8   1 0   0 
 6211597 14.732  1-17 4992.3  90.8  81.9 4.555 0.029 0.032 0.792 0.041 0.045  37.71  4.77   609.6    17.2   1 0   0 
 6211747 14.975  1-17 4829.9  78.7  74.1 4.552 0.030 0.026 0.770 0.040 0.035  45.79  7.33   947.9    22.7   1 0   0 
 6211757 14.410  1-17 5860.3 103.0  98.9 4.490 0.021 0.032 0.968 0.038 0.056   6.17  0.45  4278.3   229.6   1 0   0 
 6211942 14.033  1-17 5467.0 109.8  97.9 4.228 0.042 0.038 0.905 0.064 0.054  22.86  2.36   946.0    29.2   1 0   0 
 6211958 14.936  1-17 5167.3  71.6  63.8 4.329 0.024 0.023 0.864 0.022 0.017  13.06  0.95  1461.4    60.4   1 1   0 
 6211998 13.455  1-17 6367.0 122.1 122.4 4.280 0.027 0.038 1.295 0.050 0.062   7.30  0.53    20.2     6.1   1 0   0 
 6212069 14.356  1-17 5945.4 105.3 101.1 4.438 0.027 0.039 1.023 0.048 0.066  19.80  3.59     5.0     5.1   1 0   0 
 6212071 14.708  1-17 6164.6 119.3 112.2 3.992 0.045 0.053 1.332 0.078 0.119  16.21  1.08     9.2     7.1   1 0   0 
 6212165 13.565  0-17 6382.4 132.1 119.0 4.109 0.033 0.035 1.237 0.052 0.077   4.07  0.47   288.8    25.6   1 0   0 
 6212294 12.340  0-17 6094.4 133.1 104.8 4.110 0.033 0.038 1.228 0.067 0.098   8.67  0.68   103.8     7.3   1 0   0 
 6212336 15.750  4-17 4907.0  87.3  81.3 4.566 0.029 0.033 0.774 0.039 0.042  24.37  2.22  2132.3    66.4   1 0   0 
 6212405 13.613  0-17 6254.4 108.4 108.9 4.381 0.021 0.030 1.146 0.040 0.056   9.68  0.95   199.4    13.0   1 0   0 
 6212430 13.268  0-17 6007.9 100.1  95.8 4.446 0.014 0.021 1.086 0.029 0.040   7.39  0.53  3176.4   154.1   1 0   0 
 6212569 13.420  0-17 6009.4 100.1 101.8 4.079 0.030 0.049 1.208 0.065 0.105   2.92  0.26   125.1    17.4   3 0   0 
 6212599 15.917  1-17 3884.8  96.0  91.0 4.652 0.028 0.027 0.577 0.026 0.029  29.18  2.06  2816.3    78.2   1     0 
 6212640 15.569  1-17 4364.9  80.6  73.3 4.626 0.019 0.020 0.672 0.026 0.023  32.83  2.44  1162.0    34.3   1 0   0 
 6212983 12.198  0-17 6014.4 102.1  86.3 3.854 0.023 0.028 1.616 0.042 0.068   5.13  0.51   561.7    35.1   1 0   0 
 6213012 15.321  1-17 5215.0 113.8 103.5 4.007 0.051 0.051 0.900 0.057 0.051  31.24  1.46    23.5    11.0   1 0   0 
 6213019 13.278  0-17 6345.8 133.0 122.3 4.019 0.031 0.032 1.397 0.066 0.065   6.38  0.46     8.0     5.5   1 0   0 
 6213051 14.985  1-17 5382.8 114.0 106.6 4.072 0.066 0.062 0.920 0.064 0.060  24.71  2.19   530.9    20.2   1 0   0 
 6213173 15.040  1-17 5741.4 114.9 111.7 4.212 0.050 0.052 1.006 0.082 0.077  17.59  1.04    74.3    10.2   1 0   0 
 6213181 12.384  0-17 6274.9 125.9 120.9 4.025 0.032 0.033 1.364 0.064 0.067  13.23  1.24   421.4    17.1   1 0   0 
 6213401 15.139  1-17 4886.6  88.2  80.6 4.574 0.026 0.030 0.767 0.037 0.041   8.04  0.56  6676.3   313.6   1 0   0 
 6213405 13.757  1-17 5046.9  79.4  75.2 4.559 0.022 0.032 0.839 0.034 0.044  17.84  1.43  4624.9   143.9   1 0   0 
 6213430 15.395  1-17 5876.5 107.3 105.7 4.437 0.036 0.048 1.004 0.055 0.068   8.37  0.61  4425.3   210.3   1 0   0 
 6213523 13.940  1-17 6096.4 126.3 124.8 3.855 0.038 0.037 1.051 0.062 0.057  21.93  1.69    22.9     4.4   1 0   0 
 6213607 13.719  1-17 6468.3 132.5 125.3 3.942 0.275 0.234 1.461 0.272 0.187   2.93  0.24   302.8    31.9   1     0 
 6213627 15.144  1-17 5242.2  86.3  75.8 4.385 0.037 0.029 0.849 0.045 0.032  26.85  2.57  1048.8    32.8   1 0   0 
 6213648 15.916  4-17 5006.4  94.6  88.1 4.579 0.033 0.043 0.769 0.048 0.049  23.56  2.43   203.0    18.2   1 0   0 
 6213672 14.212  1-17 5340.8  92.8  89.3 4.553 0.023 0.036 0.846 0.036 0.054  10.68  0.74  5037.0   203.4   1 0   0 
 6213678 14.607  1-17 5336.6 101.1  93.8 4.470 0.043 0.043 0.866 0.061 0.058  19.93  1.64  2288.5    71.3   1 0   0 
 6213736 13.720  1-17 6326.0 136.4 132.1 4.191 0.037 0.033 1.300 0.059 0.059   3.53  0.63    89.0    14.5   1 0   0 
 6213766 15.039  1-17 5112.7  53.9  51.3 4.341 0.022 0.021 0.862 0.017 0.013  31.27  3.06   704.3    22.1   1 1   0 
 6213806 14.349  1-17 6528.2 135.3 130.3 4.238 0.035 0.039 1.304 0.062 0.060   3.45  0.35   313.0    33.5   1 0   0 
 6213879 12.810  0-17 5443.0 157.0 152.4 3.973 0.329 0.212 0.985 0.232 0.136  14.58  1.48   797.7    29.4   1     0 
 6213947 14.602  1-17 5577.2 121.2 117.2 3.619 0.037 0.042 1.471 0.074 0.087  26.30  2.08   737.1    23.4   1 0   0 
 6213989 15.953  4-17 4913.8  94.1  88.8 4.602 0.023 0.030 0.741 0.038 0.041  27.23  2.34   865.2    33.5   1 0   0 
 6214001 13.289  0-17 6517.1 134.3 124.1 3.726 0.032 0.032 1.874 0.069 0.080   3.15  0.28   214.1    22.6   1 0   0 
 6214028 13.630  1-17 5164.1  86.4  82.5 4.549 0.027 0.035 0.826 0.038 0.050  16.88  1.30  4044.5   129.6   1 0   0 
 6214048 14.837  1-17 5991.4 103.7 111.2 4.070 0.043 0.058 1.201 0.083 0.104   5.60  0.44  2339.8   138.8   1 0   0 
 6214072 15.287  1-17 6455.0 132.9 130.8 4.228 0.053 0.057 1.285 0.064 0.065   2.10  0.15   189.8    44.0 1 1 0   0 
 6214108 13.915  2-16 6218.4 119.3 110.6 4.329 0.024 0.037 1.237 0.049 0.060   8.44  0.99   120.4    11.9   1 0   0 
 6214118 13.425  1-17 5008.8  84.2  77.6 4.556 0.028 0.032 0.795 0.040 0.047  21.96  1.91  2651.2    75.2   1 0   0 
 6214232 14.682  1-17 5782.7 121.6 112.6 3.828 0.045 0.041 1.248 0.068 0.073  20.53  2.17    13.7     6.3   1 0   0 
 6214454 14.099 10-10 6762.2 140.1 136.9 4.141 0.037 0.038 1.513 0.072 0.073   3.25  0.26   130.4    20.0   3 0   0 
 6219870 14.703  1-17 5477.0 107.5  97.7 4.341 0.047 0.042 0.897 0.067 0.057   0.81  0.06   509.6   103.2 1 1 0   0 
 6219880 13.060  0-17 5729.4 112.0 108.9 4.161 0.044 0.040 0.980 0.079 0.066  15.86  1.38  1218.1    42.9   3 0   0 
 6219926 14.394  1-17 5678.9 107.6 104.2 4.363 0.046 0.047 0.956 0.074 0.071  16.53  2.05  1572.9    55.1   1 0   0 
 6220038 15.700  1-17 4108.1  84.0 110.9 4.629 0.037 0.031 0.614 0.031 0.037  16.42  1.27  1194.9    50.8   1     0 
 6220078 15.033  1-17 5561.0 167.0 167.0 4.546 0.050 0.150 0.851 0.100 0.082  20.07  1.98   529.8    22.6   2     1 
 6220160 15.664  4-17 5845.6 125.5 115.7 4.417 0.048 0.055 1.001 0.067 0.073  11.84  1.05  1734.6    79.5   1 0   0 
 6220300 15.321  4-17 5498.1 105.5 100.1 4.536 0.025 0.038 0.880 0.041 0.055  20.21  1.85   497.5    23.1   1 0   0 
 6220309 15.898  4-17 4344.3  80.8  75.0 4.633 0.019 0.021 0.662 0.025 0.023  13.24  1.03  1782.4    79.6   1 0   0 
 6220316 14.235  1-17 6320.2 140.6 135.6 4.168 0.041 0.040 1.272 0.061 0.072  13.23  1.08   332.6    17.4   1 0   0 
 6220616 11.977  0-17 6751.5 139.5 133.6 4.322 0.018 0.023 1.294 0.034 0.038   2.84  0.25   167.4    16.8   1 0   0 
 6220711 15.226  4-17 6038.0 113.9 111.1 4.377 0.041 0.050 1.072 0.063 0.074   5.48  0.36   552.9    46.4   1 0   0 
 6221001 15.080  1-17 5778.9 129.3 120.0 3.899 0.058 0.055 1.184 0.083 0.081   3.33  0.23  2120.9   168.0 1 1 0   0 
 6221004 13.904  1-17 6019.3  99.8  97.2 4.464 0.017 0.025 1.034 0.030 0.043  11.84  1.34   901.0    38.6   1 0   0 
 6221223 15.375  1-17 4181.8  83.3  55.8 4.653 0.028 0.031 0.616 0.020 0.021  21.07  1.57  1048.2    38.3   1 0   0 
 6221260 15.544  2-17 3951.0  89.0  99.0 4.674 0.039 0.015 0.576 0.032 0.028  13.43  1.01  2029.8    83.7   2     1 
 6221274 14.935  1-17 4700.1  90.5  80.1 4.599 0.021 0.025 0.728 0.031 0.034  13.43  1.07  2332.1    89.9   1 0   0 
 6221371 13.376  0-17 6036.8 123.6 119.0 4.254 0.057 0.057 1.103 0.074 0.077  17.94  2.36   192.3     9.0   1 0   0 
 6221377 13.423  0-17 6850.1 141.1 136.7 4.185 0.031 0.032 1.465 0.072 0.069   2.69  0.47   140.6    19.3   2 0   0 
 6221385 14.263 14-15 5971.7 114.0 111.3 4.376 0.037 0.044 1.053 0.067 0.077  12.56  2.25   367.9    19.2   1 0 0 0 
 6221441 12.203  0-17 5598.0 102.6  99.9 4.348 0.040 0.039 0.957 0.069 0.064  18.59  3.20   381.2    13.1   1 0   0 
 6221476 15.138  1-17 5430.4 106.8 105.5 4.538 0.025 0.039 0.870 0.041 0.057  16.08  1.49  1101.9    44.0   1 0   0 
 6221526 15.622  2-17 5392.3 111.1  92.9 4.321 0.055 0.052 0.879 0.060 0.044  25.05  4.55   272.0    16.9   1 0   0 
 6221619 14.958  1-17 5478.8 102.4 100.4 4.582 0.018 0.028 0.826 0.032 0.042  21.82  2.25   307.1    15.2   1 0   0 
 6221648 14.491  1-17 5518.9 127.6 120.7 4.107 0.043 0.044 0.953 0.072 0.068  17.23  1.46  2311.4    77.0   1 0   0 
 6221981 15.036  1-17 4524.1  77.1  70.6 4.574 0.025 0.018 0.730 0.030 0.024  42.72  6.07   734.3    19.5   1 0   0 
 6221992 13.615  1-17 6147.8 130.2 137.9 3.531 0.070 0.048 1.810 0.178 0.081   1.78  0.13   315.9    41.6   1 0   0 
 6222064 14.577  1-17 5944.0 178.0 196.0 4.294 0.180 0.180 0.990 0.146 0.119  20.48  1.68    43.9     6.8   2     1 
 6222157 13.014  0-17 5008.9  79.0  73.1 4.506 0.034 0.026 0.804 0.048 0.036  38.50  5.74  1003.1    22.5   1 0   0 
 6222237 15.310  1-17 5229.6  99.9  91.6 4.512 0.039 0.043 0.842 0.050 0.054  28.34  2.11   725.6    24.9   1 0   0 
 6222304 15.244  1-17 5361.2 104.2  85.2 4.264 0.046 0.043 0.880 0.052 0.037  26.12  2.19   407.8    17.7   1 0   0 
 6222407 14.718  1-17 5860.8 124.6 124.3 4.042 0.058 0.057 1.130 0.121 0.084  18.51  1.91   127.6    10.2   1 0   0 
 6222624 13.006  1-17 6743.0 189.0 283.0 4.208 0.121 0.135 1.300 0.152 0.209  20.37  1.64    79.3     4.7   2     1 
 6222739 15.700  2-17 5116.6 114.8  95.4 4.535 0.036 0.040 0.816 0.048 0.050  17.36  2.39   286.1    21.5   1 0   0 
 6222793 15.356  1-17 5384.5 101.2  98.3 4.550 0.026 0.039 0.851 0.040 0.054  21.96  1.79  2009.1    63.6   1 0   0 
 6222929 15.503  4-17 4429.0  87.0  83.6 4.599 0.027 0.025 0.702 0.032 0.030  12.02  0.93  1069.3    52.7   1     0 
 6223082 15.069  1-17 5582.9 101.4  97.7 4.539 0.022 0.033 0.887 0.038 0.050  14.47  1.07  2334.1    87.4   1 0   0 
 6223120 13.828  1-17 6755.8 142.2 135.3 4.275 0.026 0.030 1.323 0.051 0.049  13.12  2.89    84.4     7.6   1 0   0 
 6223256 14.352  1-17 6035.9 120.7 116.8 4.147 0.044 0.047 1.119 0.079 0.085   2.08  0.15  5900.6   539.0 1 1 0   0 
 6223262 13.105  0-17 6541.8 113.5 125.0 4.320 0.017 0.023 1.298 0.035 0.042   6.71  0.66   124.1    10.7   1 0   0 
 6223408 15.991  2-17 5019.8 119.6 114.7 4.528 0.049 0.057 0.799 0.048 0.046  11.37  0.81  2165.8   101.8   1     0 
 6223521 15.590  1-17 5017.7  99.0  90.4 4.555 0.031 0.036 0.795 0.042 0.046  30.21  2.81  2142.2    58.7   1 0   0 
 6223697 15.273  1-17 6232.2 140.4 134.6 4.165 0.056 0.051 1.240 0.067 0.085  10.73  0.85   199.1    19.7   1 0   0 
 6223827 14.575  1-17 5634.3 106.0 101.4 4.526 0.021 0.032 0.908 0.036 0.052  23.21  1.82   925.1    29.8   1 0   0 
 6224062 14.454  1-17 3844.7  77.1  74.5 4.706 0.012 0.012 0.526 0.012 0.012   8.50  0.60  5784.6   261.7   1 0   0 
 6224121 13.603  0-17 5623.5 130.0 121.3 4.145 0.045 0.042 0.952 0.074 0.064  36.69  3.31   179.9     6.3   1 0   0 
 6224137 12.923  0-17 6776.8 139.6 135.9 4.352 0.019 0.024 1.233 0.032 0.040   3.43  0.31   628.5    49.2 1 1 0   0 
 6224159 15.006  4-17 5208.5 108.3 102.4 4.550 0.027 0.037 0.827 0.040 0.054   8.92  0.66  3619.5   165.9   1 0   0 
 6224166 15.886  1-17 3684.1  81.1  67.5 4.750 0.011 0.011 0.469 0.012 0.012  32.60  2.75  1210.0    37.8   1 0   0 
 6224216 12.683  0-17 4979.7  81.3  75.4 4.584 0.019 0.028 0.793 0.029 0.041   7.76  0.56  4456.4   207.9   1 0   0 
 6224305 13.136  1-17 6470.2 143.8 127.4 4.163 0.031 0.030 1.336 0.062 0.052   6.79  0.57   122.2    10.6   1 0   0 
 6224540 14.950  4-17 6233.8 132.4 124.9 4.338 0.036 0.045 1.155 0.062 0.076   7.14  0.58  1092.8    64.1   1 0   0 
 6224562 15.722  1-17 4770.3 114.4 103.4 4.512 0.035 0.037 0.783 0.032 0.029  12.18  0.87  1841.1    82.9   1     0 
 6224602 12.807  1-17 6316.1 127.8 132.7 4.209 0.033 0.042 1.249 0.062 0.071  24.49  1.67   178.0     6.7   1 0   0 
 6225118 15.463  1-17 6134.3 119.0 116.8 4.380 0.039 0.050 1.098 0.060 0.072   3.80  0.29  3279.4   238.2 1 1 0   0 
 6225396 15.497  1-17 5232.0 111.0 106.7 4.573 0.023 0.035 0.809 0.037 0.051  16.19  1.50  1992.7    74.7   1 0   0 
 6225454 14.981  1-17 4545.4  75.7  73.8 4.594 0.023 0.021 0.717 0.031 0.028  14.59  1.19  1743.4    66.8   1 0   0 
 6225460 15.529  2-17 5825.0 127.1 125.2 4.389 0.047 0.055 1.002 0.070 0.078  14.59  1.18  1360.3    57.7   1 0   0 
 6225599 15.992  4-17 5038.7 108.4  98.4 4.546 0.033 0.038 0.800 0.045 0.047  25.05  1.75  4214.4   120.9   1 0   0 
 6225718  7.501  0-17 5948.7 113.0 105.2 4.234 0.037 0.040 1.057 0.073 0.074   8.60  1.04    24.2     1.4   1 0   0 
 6225898 13.953  1-17 6763.9 151.2 137.4 4.353 0.016 0.020 1.262 0.031 0.037   2.91  0.23  1047.9    89.0 1 1 0   0 
 6225921 14.436  1-17 5439.8  96.7  92.5 4.562 0.020 0.032 0.850 0.033 0.049  30.58  5.19   416.4    13.8   1 0   0 
 6226251 14.996  1-17 5567.0 219.8 171.8 4.560 0.017 0.027 0.865 0.029 0.045   9.69  0.71  3303.9   146.1   1 0   0 
 6226257 13.782  1-17 6168.6 111.8 108.6 4.393 0.024 0.035 1.107 0.046 0.068   7.19  0.53  3168.1   157.2   1 0   0 
 6226290 15.624  2-17 5816.2 147.0 137.7 4.497 0.026 0.033 0.952 0.046 0.058  13.43  1.10  2530.7   102.0   1   0 0 
 6226533 15.479  1-17 4839.6  74.3  68.8 4.478 0.021 0.018 0.801 0.021 0.017  15.53  1.28  1174.2    49.5   1 1   0 
 6226556 13.591  0-17 5257.3  90.0  86.8 4.519 0.033 0.039 0.848 0.049 0.056   8.98  0.65  4697.4   205.5   1 0   0 
 6226908 15.412  1-17 5549.1 119.6 132.4 4.509 0.027 0.040 0.906 0.046 0.061  22.74  2.91  2288.4    88.9   1 0 0 0 
 6227103 13.725  1-17 5437.4 107.6 104.2 4.447 0.042 0.044 0.889 0.066 0.064  27.61  2.47   884.1    24.5   1 0   0 
 6227153 13.588  0-17 5978.3 127.7 130.4 3.946 0.054 0.041 1.231 0.143 0.079  26.81  4.10   249.2     6.8   1 0   0 
 6227168 15.357  1-17 5384.5 125.8 112.2 4.449 0.046 0.045 0.877 0.066 0.060  18.60  1.58  2057.7    70.6   1 0   0 
 6227213 15.711  1-17 5021.3  99.6  94.4 4.588 0.023 0.032 0.767 0.037 0.045  33.06  4.37   578.7    22.2   1 0   0 
 6227218 15.382  1-17 4510.6  83.6  78.8 4.641 0.017 0.020 0.665 0.025 0.026  21.81  3.15   505.6    22.9   1 0   0 
 6227220 15.741  1-17 5214.1 112.2  99.8 4.412 0.039 0.034 0.842 0.050 0.034  15.86  1.06  1948.0    76.3   1 1   0 
 6227442 15.513  1-17 5547.8 389.2 302.2 4.402 0.051 0.048 0.919 0.111 0.084   8.15  0.61  3791.9   185.9   1 1   0 
 6227515 13.598  0-17 6604.5 139.6 140.6 4.111 0.032 0.031 1.512 0.068 0.069  10.98  0.79    67.5     7.1   1 0   0 
 6227573 13.574  0-17 6835.9 255.6 153.7 4.295 0.021 0.025 1.350 0.051 0.053   2.01  0.21   164.5    25.3   3 0   0 
 6227651 14.443  1-17 4960.1  90.3  81.4 4.547 0.030 0.030 0.790 0.043 0.042  42.43  6.83   899.0    21.2   1 0   0 
 6228107 15.064  1-17 4613.5 106.4 117.1 4.551 0.030 0.026 0.751 0.032 0.029  13.06  1.01  3895.2   147.2   1     0 
 6228193 11.877  0-17 6455.0 137.0 141.6 4.159 0.031 0.032 1.293 0.054 0.053  15.88  2.24   222.1     8.8   1 0   0 
 6228270 15.798  1-17 5100.1 101.8  95.8 4.567 0.027 0.036 0.797 0.041 0.049  22.11  1.91  1524.0    53.6   1 0   0 
 6228275 14.980  1-17 6236.9 133.6 126.2 4.463 0.021 0.025 1.030 0.038 0.046  17.57  2.62   468.7    22.0   1 0   0 
 6228486 14.333  1-17 6124.8 173.9 141.0 4.352 0.029 0.039 1.117 0.070 0.085  12.58  1.38   188.9    13.0   1 0   0 
 6228505 15.531  4-17 4537.2  82.7  76.5 4.578 0.025 0.020 0.728 0.031 0.026  24.54  1.82  1177.5    39.8   1 0   0 
 6228783 15.464  4-17 5832.9 190.4 215.0 4.534 0.024 0.031 0.906 0.047 0.047  24.34  2.52   483.6    21.6   1 0   0 
 6228986 15.471  4-17 6226.7 148.4 145.6 4.380 0.037 0.045 1.122 0.065 0.074   9.10  0.71   200.6    23.4   1 0   0 
 6229103 13.594  0-17 5199.0 102.0  90.7 4.489 0.039 0.035 0.837 0.056 0.049  19.79  1.97   507.5    17.9   1 0   0 
 6229285 15.578  4-17 6069.8 135.6 126.5 4.165 0.062 0.059 1.174 0.078 0.096   9.58  1.01   127.6    20.9   1 0   0 
 6229374 14.504  1-17 5854.4 113.0 107.8 4.447 0.028 0.039 0.998 0.051 0.068  12.61  0.94  2455.3    95.2   1 0   0 
 6230001 13.870  1-17 6599.8 140.4 132.5 4.281 0.027 0.029 1.295 0.051 0.053   2.69  0.21   602.7    57.5   1 0   0 
 6230031 15.491  4-17 5287.2  95.7  81.1 4.296 0.035 0.032 0.870 0.039 0.028  27.80  2.59  1773.1    51.6   1 1   0 
 6230245 13.312  0-17 5393.7 112.8 106.2 4.078 0.040 0.039 0.919 0.062 0.059   3.49  0.25 15493.0  1066.0 1 1 0   0 
 6230566 13.359  0-17 5449.3 312.2 169.3 4.143 0.221 0.123 0.959 0.206 0.093  27.13  4.03   356.5    11.3   1     0 
 6230649 11.765  0-17 6469.2 125.6 132.3 4.249 0.029 0.036 1.214 0.052 0.062   5.04  0.62   228.6    15.8   1 0   0 
 6230760 15.593  4-17 5262.7 103.0  89.4 4.367 0.049 0.046 0.856 0.046 0.033  12.27  0.89   869.5    45.7   1 1   0 
 6230776 14.954  1-17 6020.8 139.6 136.8 3.858 0.062 0.057 1.322 0.166 0.087  12.30  0.87    92.8    12.5   1 0   0 
 6230798 13.890  2-17 5919.7 246.3 148.5 4.213 0.200 0.284 1.061 0.269 0.109  12.71  0.72    83.3     7.9   1     0 
 6230801 15.400  1-17 5873.4 114.8 112.2 4.453 0.030 0.042 0.996 0.050 0.065  17.11  1.96   494.0    25.6   1 0   0 
 6230812 15.501  1-17 4198.0  76.0  48.7 4.639 0.029 0.032 0.631 0.022 0.019  13.43  0.94  2208.4    89.6   1 0   0 
 6230996 15.544  1-17 5667.4 121.6 117.9 4.538 0.024 0.033 0.893 0.042 0.048  16.49  1.26   100.2    14.8   1 0   0 
 6231124 13.798  1-17 6264.7  98.3  95.4 4.488 0.012 0.015 1.021 0.020 0.024   5.52  0.41  1695.6    99.3   1 0   0 
 6231129 13.626  1-17 6111.7 240.8 164.0 4.228 0.031 0.037 1.213 0.080 0.088  33.03  3.26   273.0     8.7   1 0   0 
 6231301 13.300  0-17 6633.5 208.0 221.1 3.988 0.257 0.272 1.467 0.347 0.215  16.28  1.68   811.2    28.9   1     0 
 6231541 15.970  4-17 5069.5 129.0 101.8 4.621 0.018 0.026 0.730 0.032 0.040  23.54  2.34   367.2    23.1   1 0   0 
 6231572 13.277  1-17 6105.9 117.6 114.9 4.361 0.036 0.039 1.054 0.066 0.071   9.30  1.83   269.5    15.5   1 0   0 
 6231656 15.318  1-17 4474.5  81.2  76.8 4.614 0.021 0.022 0.693 0.029 0.027   9.97  0.75  6935.3   293.6   1 0   0 
 6231756 14.615  1-17 5817.6 146.6 148.1 4.538 0.017 0.025 0.908 0.030 0.043  21.48  2.93   449.6    18.0   1 0   0 
 6231894 15.763  2-17 4356.3  88.8  85.4 4.625 0.023 0.024 0.671 0.031 0.028  42.43  7.72  1022.5    28.6   1 0   0 
 6231909 15.921  4-17 4714.6  90.2  83.1 4.606 0.022 0.027 0.720 0.034 0.034  11.53  0.82  2402.4   109.0   1 0   0 
 6232382 14.444  1-17 5237.3  90.6  88.7 4.558 0.024 0.036 0.827 0.037 0.054  20.07  1.97  1049.5    35.2   1 0   0 
 6232600  8.897  0-17 6447.5 129.5 134.9 4.256 0.031 0.033 1.207 0.054 0.064   6.37  0.64   107.7     6.1   1 0   0 
 6232989 13.560  1-17 6072.5 242.7 196.9 3.763 0.173 0.112 1.422 0.308 0.211  28.35  2.19   380.6    11.9   1     0 
 6233090 13.197  0-17 6471.5 114.2 115.5 4.366 0.015 0.022 1.219 0.029 0.039   3.67  0.26  2275.3   158.1 1 1 0   0 
 6233093 13.883  1-17 6154.7 139.7 142.4 3.853 0.052 0.043 1.336 0.161 0.076  17.46  3.19   180.1     4.8   1 0   0 
 6233553 14.696  1-17 6352.0 132.9 124.6 4.439 0.019 0.024 1.076 0.036 0.045   2.59  0.18  4303.3   358.1 1 1 0   0 
 6233648 13.624  1-17 5925.9 122.0 118.5 4.305 0.042 0.044 1.052 0.077 0.079   4.81  0.35  3439.3   207.5   1 0   0 
 6233711 16.595  6- 9 3314.3  67.7  74.1 4.994 0.009 0.009 0.203 0.006 0.005   6.40  0.45  2623.5   176.4   1 0   0 
 6233860 15.750  4-17 4956.0 101.9  93.5 4.570 0.028 0.034 0.777 0.040 0.044  16.88  1.40  2252.7    83.5   1 0   0 
 6233948 15.561  1-17 5996.9 139.0 132.0 4.487 0.026 0.032 0.979 0.046 0.053  18.19  1.64  1360.9    52.0   1 0   0 
 6234585 15.040  1-17 5014.9  97.5  93.5 4.638 0.028 0.032 0.695 0.046 0.041  18.34  1.98  1929.1    65.4   1     0 
 6235276 15.292  6- 6 5616.8 121.6 118.0 4.355 0.052 0.051 0.938 0.074 0.070  14.31  1.12   157.7    15.8   1 0   0 
 6235301 14.486  1-17 6871.0 158.5 144.2 4.031 0.039 0.041 1.527 0.084 0.081   9.48  0.76   682.2    36.1   2 0   0 
 6262379 15.093  1-16 6175.5 114.9 113.2 4.333 0.041 0.049 1.136 0.063 0.076  25.55  1.02   578.3    25.2   1 0   0 
 6262419 15.013  1-16 5715.0 154.0 154.0 4.581 0.040 0.160 0.882 0.089 0.107  22.24  1.98   532.1    23.7   2     1 
 6262628 13.816  1-16 5938.5 104.6  99.1 4.466 0.020 0.033 1.003 0.039 0.059  22.60  3.01   351.3    14.5   1 0   0 
 6262679 15.868  2-16 5058.6  88.0  84.3 4.432 0.039 0.037 0.828 0.032 0.027  22.74  2.12  1840.4    74.7   1 1   0 
 6262714 13.255  0-16 5172.3  89.5  84.6 4.517 0.035 0.034 0.819 0.049 0.049  27.99  4.81  1221.5    38.4   1 0   0 
 6262995 14.875  1-16 5050.1  78.8  68.6 4.425 0.023 0.018 0.829 0.027 0.019   6.31  0.43  7418.9   418.4   1 3   0 
 6263016 15.450  1-16 4800.5  83.9  76.1 4.514 0.027 0.019 0.782 0.032 0.023   8.86  0.63  2973.1   145.2   1 1   0 
 6263060 15.742  1-16 3983.0  70.5  74.6 4.689 0.014 0.014 0.552 0.013 0.014  24.37  2.11   429.3    25.4   1 0   0 
 6263166 15.341  1-16 5437.8 103.3  98.0 4.621 0.020 0.025 0.765 0.028 0.034  20.63  1.75  1090.8    44.0   1 0   0 
 6263220 14.231  1-16 5114.6  91.6  88.4 4.590 0.020 0.030 0.778 0.032 0.046  23.71  3.16   436.0    18.3   1 0   0 
 6263235 15.309  1- 3 5675.3  99.9  97.0 4.494 0.029 0.041 0.933 0.047 0.058  19.25  2.27  2709.0    88.0   1 0   0 
 6263565 15.211  1-16 5528.9  98.7  93.5 4.553 0.022 0.033 0.865 0.038 0.048  24.51  2.80   806.3    32.2   1 0   0 
 6263593 15.037  1-16 4563.0 123.0 137.0 4.704 0.032 0.048 0.592 0.049 0.045  12.10  0.98  2566.5   111.2   2   0 1 
 6263661 14.075  1-16 4856.0 146.0 146.0 4.686 0.052 0.028 0.568 0.042 0.021   1.66  0.11  9212.9   951.0 1 2 2   1 
 6263684 15.283  1-16 5688.8 103.2  98.3 4.472 0.034 0.046 0.947 0.053 0.063  15.09  1.19  3777.9   140.4   1 0   0 
 6263801 14.515  1-16 4937.4  89.0  80.5 4.545 0.033 0.031 0.787 0.042 0.040  12.79  1.01  3013.0   124.2   1 0   0 
 6263831 13.995  1-16 4893.4  80.9  80.8 4.617 0.016 0.024 0.736 0.025 0.032  17.84  1.43  4450.7   159.5   1 0   0 
 6263848 13.172  0-16 6084.0 181.0 163.0 3.771 0.315 0.105 1.273 0.218 0.266  15.66  1.79   360.4    15.9   2     1 
 6263957 13.055  0-16 6082.9 102.1 102.8 4.383 0.024 0.033 1.132 0.046 0.062   9.89  1.15   856.6    40.6   1 0   0 
 6263983 13.173  0-16 5672.1  91.2  94.3 4.469 0.028 0.036 0.964 0.049 0.060  13.60  1.17  3214.1   121.8   1 0   0 
 6264181 14.102  1-16 6062.0 116.8 109.5 4.514 0.016 0.023 0.953 0.030 0.040  49.76  5.52   325.7     9.8   1 0   0 
 6264426 15.997 14-16 3551.9  61.5  88.4 4.859 0.009 0.010 0.337 0.010 0.010  68.45  7.35  2101.3    77.1   1 0   0 
 6264450 14.785  1-16 4442.8  76.7  71.5 4.595 0.023 0.018 0.708 0.028 0.024  37.71  3.15  2376.7    62.5   1 0   0 
 6264551 14.989  1-16 4630.4  79.4  76.2 4.584 0.025 0.023 0.732 0.033 0.030  35.19  2.96  2337.1    64.2   1 0   0 
 6264626 15.431  1-16 5457.5 100.8  98.7 4.526 0.030 0.044 0.879 0.045 0.057  14.77  1.17  4986.4   190.0   1 0   0 
 6264638 15.160  1-16 5328.5  97.8  82.8 4.190 0.053 0.053 0.883 0.047 0.034  21.51  3.17   543.9    25.2   1 1   0 
 6264768 12.461  0-16 6653.1 139.9 136.2 3.911 0.037 0.035 1.195 0.045 0.051   1.82  0.12   181.7    23.6 1 1 0   0 
 6264857 13.879  1-16 4974.4  83.3  77.6 4.495 0.033 0.023 0.797 0.041 0.029  11.21  0.97  2374.1   100.8   1 0   0 
 6264919 15.273  4-16 5307.0 185.0 185.0 4.518 0.072 0.099 0.809 0.096 0.070  30.62  3.05   247.9    14.7   2     1 
 6265031 15.462  1-16 5573.7 105.6 104.5 4.465 0.040 0.050 0.923 0.057 0.066   6.13  0.45  6741.3   378.4 1 1 0   0 
 6265041 13.374  0-16 5981.4 123.0 123.2 3.855 0.055 0.042 1.352 0.162 0.075  18.87  1.76   134.3     7.7   1 0   0 
 6265065 15.995  1-16 5052.1  98.8  92.0 4.552 0.032 0.039 0.799 0.043 0.047  25.23  2.17  2525.4    95.2   1 0   0 
 6265480 15.308  1-16 5328.5 106.0  99.3 4.487 0.043 0.047 0.864 0.056 0.058  21.07  1.92  1131.1    42.7   1 0   0 
 6265603 14.722  1-16 5412.6 109.6  91.8 4.309 0.042 0.036 0.884 0.060 0.046  30.01  4.16   201.2    11.6   1 0   0 
 6265665 13.509  0-16 4991.6  83.4  78.9 4.558 0.023 0.032 0.831 0.035 0.045  14.59  1.12  5329.4   209.0   1 0 0 0 
 6265736 15.884  1-16 4782.9  85.9  81.9 4.540 0.032 0.025 0.770 0.037 0.030  20.35  1.98   253.7    23.9   1 0   0 
 6266194 14.866  1-16 5640.8  97.2  96.3 4.530 0.023 0.034 0.889 0.036 0.046  20.89  3.29   456.7    20.6   1 0   0 
 6266232 15.804  2-16 5085.2  76.7  71.9 4.393 0.029 0.028 0.843 0.024 0.020  20.35  1.71  2121.6    79.5   1 1   0 
 6266306 13.384  0-16 6071.8 158.0 120.8 4.131 0.031 0.039 1.174 0.075 0.097  18.09  1.57   275.2    13.6   1 0   0 
 6266324 15.406  1-16 5832.2 105.2 103.3 4.457 0.032 0.044 0.985 0.052 0.065  16.76  2.22   607.7    32.0   1 0   0 
 6266411 13.838  1-16 5475.0 164.0 147.0 4.426 0.120 0.165 0.829 0.119 0.064   9.11  0.64  1814.7    83.4   2     1 
 6266423 14.318  1-16 6116.5 125.7 115.1 4.217 0.035 0.044 1.168 0.067 0.085  15.71  1.07    57.3     8.0   1 0   0 
 6266444 15.927  1-16 5604.2 116.0 111.3 4.213 0.072 0.071 0.953 0.075 0.070   6.22  0.45  1359.6    98.9   1 0   0 
 6266475 13.560  0-16 5619.7  92.7  87.6 4.498 0.023 0.032 0.948 0.039 0.052  16.62  1.50  2031.2    69.9   1 0   0 
 6266494 15.235  4-16 5910.4 117.8 109.9 4.218 0.053 0.054 1.079 0.078 0.084  26.81  2.68   676.9    28.0   1 0   0 
 6266495 15.624  4-16 5220.3 101.1  90.5 4.465 0.048 0.043 0.841 0.056 0.046  24.88  2.50  3532.4   113.8   1 0   0 
 6266567 15.928  1-16 4279.8  79.5  65.2 4.604 0.026 0.023 0.682 0.029 0.027  42.14  1.93   811.9    38.5   1 0   0 
 6266621 13.822  2-16 5372.9 106.4  94.8 4.354 0.109 0.120 0.903 0.061 0.053   6.01  0.45  2494.9   142.9   1     0 
 6266788 14.579  1-16 5452.8 112.6 100.3 4.216 0.042 0.039 0.903 0.064 0.052  29.96  2.47   251.8    12.5   1 0   0 
 6266820 15.200  1-16 5892.9 121.4 119.1 3.885 0.065 0.058 1.239 0.112 0.081  20.78  1.41    73.6    10.9   1 0   0 
 6266846 14.514  1-16 5739.7 103.2  95.3 4.513 0.021 0.032 0.931 0.037 0.053  13.98  0.97  3189.4   122.1   1 0   0 
 6266866 10.926  0-16 5627.0 101.9  99.0 4.359 0.039 0.039 0.991 0.068 0.067  30.17  2.78    35.9     1.9   1 0 1 0 
 6267041 15.557  2-16 4561.3  76.8  71.6 4.570 0.026 0.019 0.735 0.030 0.025  32.60  3.09  1159.1    40.2   1 0   0 
 6267051 16.144  6- 6 4150.3  49.3  73.2 4.620 0.031 0.020 0.626 0.017 0.016  25.05  2.29  2391.6   155.6   1 0   0 
 6267065 14.944  1-16 5468.7  94.5  92.0 4.491 0.029 0.040 0.932 0.048 0.056  49.77  8.20   291.8    11.9   1 0   0 
 6267144 12.796  0-16 5361.4  80.6  87.8 4.466 0.031 0.036 0.974 0.048 0.055  20.49  1.89  2263.6    73.3   1 0   0 
 6267288 15.810  1-16 4899.2  76.5  79.5 4.459 0.026 0.026 0.813 0.022 0.020  18.99  1.51  3630.4   134.3   1 1   0 
 6267317 12.902  0-16 6185.2 113.0 111.1 4.365 0.029 0.038 1.128 0.053 0.073  22.62  3.65    44.0     4.0   1 0   0 
 6267326 14.278  1-16 5219.9  98.2  85.8 4.457 0.042 0.033 0.840 0.057 0.044  21.82  2.26   347.6    16.3   1 0   0 
 6267330 14.736  1-16 5566.7 120.5 110.5 3.919 0.048 0.045 1.181 0.061 0.065  21.82  2.51   231.3    14.0   1 0   0 
 6267461 14.913  1-16 4223.5  58.4  53.5 4.590 0.028 0.022 0.668 0.032 0.018  14.69  1.01  1910.4    78.8   1 0   0 
 6267544 13.018  0-16 6032.0 102.5 100.1 4.436 0.020 0.030 1.059 0.037 0.053  20.60  2.14   184.4     8.8   1 0   0 
 6267613 15.915  1-16 4198.2  79.8  52.3 4.645 0.027 0.031 0.627 0.023 0.021  40.42  3.46   564.3    25.2   1 0   0 
 6267712 12.768  0-16 6218.0 122.6 122.4 3.769 0.054 0.045 1.440 0.172 0.088   7.30  0.79   220.1    14.8   1 0   0 
 6267739 15.407  1-16 4624.4  85.8  82.4 4.590 0.027 0.027 0.727 0.035 0.033  32.60  5.18   706.9    28.6   1 0   0 
 6267785 12.764  0-16 5400.4  84.4  80.1 4.503 0.020 0.031 0.970 0.036 0.050  30.63  4.02   464.7    15.6   1 0   0 
 6267809 12.827  0-16 6305.8 136.6 126.4 4.263 0.036 0.034 1.219 0.068 0.065   5.63  0.61   406.5    27.4   1 0   0 
 6267900 13.459  0-16 6085.5 103.0 101.2 4.418 0.019 0.030 1.092 0.038 0.053  15.79  2.50   249.1    13.0   1 0   0 
 6267953 12.480  1-16 6340.7 121.6 110.2 3.888 0.031 0.043 1.499 0.071 0.134   6.89  0.69   130.0    10.0   1 0   0 
 6267972 12.658  0-16 6037.9 100.1  97.3 4.427 0.018 0.029 1.090 0.036 0.052  20.90  3.83   181.4     7.7   1 0   0 
 6268068 12.363  0-16 6097.1 100.2  99.2 4.480 0.017 0.025 1.000 0.029 0.041  18.33  1.76   343.4    14.6   1 0   0 
 6268173 14.835  1-16 4433.0 133.0 133.0 4.694 0.056 0.032 0.543 0.048 0.035  34.46  3.71  1041.4    32.0   2     1 
 6268206 15.190  1-16 5095.0 153.0 138.0 4.529 0.084 0.063 0.733 0.103 0.051  28.60  4.53   132.7    12.6   2     1 
 6268254 15.288  1-16 5292.4  84.1  73.8 4.257 0.045 0.045 0.875 0.038 0.028  12.02  0.99  3052.2   125.6   1 0   0 
 6268335 14.790  1-16 5858.5 114.5 113.1 4.010 0.062 0.053 1.143 0.125 0.081  11.98  2.30   137.3    13.7   1 0   0 
 6268357 15.565  1-16 4511.1  78.5  73.6 4.586 0.024 0.019 0.720 0.030 0.026  34.70  3.08  3012.8    88.8   1 0   0 
 6268387 16.812  2-16 4469.9  87.9  82.0 4.572 0.027 0.022 0.727 0.028 0.026   1.63  0.11 18116.6  1920.4   1 0   0 
 6268411 16.675  6- 8 3361.3  80.2  68.3 4.950 0.008 0.009 0.239 0.007 0.007  92.85  9.38  2384.3   101.2   1 0   0 
 6268520 13.768  1-16 6272.3 121.0 122.3 4.286 0.031 0.040 1.180 0.062 0.071   6.49  0.45    37.9     8.7   1 0   0 
 6268607 11.764  0-16 6151.7 118.9 127.1 3.793 0.060 0.035 1.370 0.182 0.068   7.75  0.86   228.7    11.9   1 0   0 
 6268643 16.135  2-16 4991.9  94.4  88.9 4.591 0.026 0.034 0.759 0.042 0.045  11.29  0.89  3325.6   168.7   1 0   0 
 6268673 16.850  6- 6 3991.4  77.1  82.0 4.667 0.018 0.017 0.572 0.016 0.017  18.99  1.54  1792.6   150.4   1 0   0 
 6268681 12.476  0-16 6088.3 124.3 116.6 3.963 0.053 0.037 1.164 0.122 0.070   3.47  0.25  3282.4   239.8 1 1 0   0 
 6268785 13.822  1-16 6083.1 124.7 125.2 3.682 0.060 0.041 1.542 0.192 0.078   5.71  0.51   901.6    56.7   1 0   0 
 6268867 12.872  0-16 6135.3 133.9 110.6 4.117 0.034 0.035 1.264 0.059 0.081  18.01  2.24    45.9     4.5   1 0   0 
 6268870 15.917  4-16 4264.0 133.0 163.0 4.637 0.056 0.024 0.607 0.061 0.055  16.30  1.28   749.8    41.3   2     1 
 6268872 13.610  1-16 3761.6  61.0  76.6 4.766 0.011 0.011 0.457 0.011 0.011  32.15  2.74  1330.0    38.0   1 0   0 
 6268920 13.384  0-16 6360.0 117.7 113.5 4.359 0.021 0.032 1.183 0.042 0.063   9.16  0.84    97.5     8.7   1 0   0 
 6269032 15.524  1-16 5301.0  86.1  74.5 4.290 0.042 0.040 0.871 0.041 0.030  29.38  3.95   372.1    22.4   1 0   0 
 6269045 14.921  1-16 5349.0  96.4  93.6 4.547 0.025 0.038 0.851 0.038 0.055  26.48  3.30   486.7    20.8   1 0   0 
 6269070 13.321  0-16 6327.9 121.8 120.5 4.329 0.041 0.050 1.204 0.061 0.065  19.91  1.72   274.3    11.6   1   0 0 
 6270949 15.326  1-17 4688.9  83.1  79.6 4.576 0.026 0.024 0.743 0.035 0.032  39.59  4.78   954.8    25.8   1 0   0 
 6271032 11.562  0-17 6651.0 142.2 138.0 4.043 0.031 0.032 1.398 0.066 0.061   2.30  0.16    77.3    10.2   1 0   0 
 6271033 15.000  4-17 3636.8  82.1  66.3 4.780 0.010 0.010 0.433 0.011 0.011  31.71  3.37   708.6    21.9   1 0   0 
 6271063 14.214  1-17 4908.4  93.7  87.3 4.591 0.021 0.028 0.758 0.032 0.042  30.00  3.02  1191.9    31.6   1 0   0 
 6271094 12.292  0-17 6365.6 140.6 125.1 4.087 0.030 0.033 1.360 0.061 0.058  11.22  1.07    54.3     4.4   1 0   0 
 6271106 13.281  0-17 6304.1 116.9 116.6 4.360 0.026 0.034 1.144 0.047 0.064   9.24  0.72    33.1     5.6   1 0   0 
 6271307 12.818  0-17 6299.0 169.0 188.0 4.199 0.209 0.171 1.057 0.185 0.123  28.75  1.84   160.5     5.7   2     1 
 6271439 14.954  1-17 5479.7 121.2 119.6 3.485 0.065 0.071 1.655 0.125 0.139  11.37  0.92  1272.0    57.7   2 0   0 
 6271442 13.164  0-17 6569.0 130.4 126.9 4.294 0.027 0.032 1.260 0.049 0.052   4.14  0.27    24.6     7.5   1 0   0 
 6271467 14.781  1-17 5091.9 115.5 118.5 4.401 0.090 0.267 0.842 0.044 0.048  19.93  1.56  3355.7   102.5   1     0 
 6271483 13.766  1-17 6419.2 125.1 116.1 3.857 0.034 0.037 1.584 0.075 0.082   2.51  0.22   181.7    25.0   1 0   0 
 6271530 12.030  1-17 6303.1 127.0 118.6 4.336 0.027 0.035 1.156 0.058 0.067   3.11  0.22  2184.2   162.5 1 1 0   0 
 6271549 16.926  6- 6 4107.0  63.0  82.6 4.632 0.026 0.021 0.611 0.019 0.019  15.31  1.11  2093.4   170.2   1 0   0 
 6271551 13.008  0-17 6927.3 134.7 148.6 4.050 0.030 0.031 1.449 0.069 0.066   4.51  0.50    70.8     6.8   2 0   0 
 6271613 14.457  1-17 5820.0 106.7 105.8 4.358 0.036 0.040 1.107 0.059 0.065  15.11  1.69   239.1    14.3   1 0   0 
 6271621 14.939  1-17 5795.7 117.1 112.0 4.014 0.062 0.052 1.146 0.123 0.075   9.83  0.59    65.2    12.7   1 0   0 
 6271712 15.797  1-17 4508.6  79.9  76.4 4.606 0.022 0.023 0.703 0.030 0.028  22.27  1.74  1499.6    52.7   1 0   0 
 6271872 11.279  0-17 5781.6 109.0 103.9 4.333 0.042 0.040 0.952 0.072 0.065  12.77  2.01    44.2     3.0   1 0   0 
 6271960 14.738  1-17 5266.9 100.2  91.9 4.343 0.097 0.109 0.875 0.049 0.040   5.23  0.36  1256.7    82.4   1     0 
 6272039 15.833  1-17 4049.8  75.9  81.6 4.666 0.018 0.015 0.577 0.015 0.015  25.40  1.78  2796.6    82.6   1 0   0 
 6272178 12.299  0-17 6361.5 125.7 116.8 3.916 0.031 0.031 1.531 0.073 0.075   9.86  0.71   257.3    13.0   1 0   0 
 6272204 15.693  2-17 5331.5 102.1  86.5 4.368 0.049 0.041 0.863 0.056 0.040  31.49  2.23   569.7    22.4   1 0   0 
 6272206 13.284  0-17 6402.2 136.9 133.3 4.151 0.031 0.036 1.252 0.051 0.063  12.18  1.73    76.3     6.5   1 0   0 
 6272252 11.897  0-17 5858.0  98.3  97.4 4.405 0.030 0.037 1.056 0.057 0.067  11.67  1.12  1383.7    53.7   1 0   0 
 6272265 15.650  2- 3 5355.0 101.9  98.9 4.524 0.033 0.046 0.862 0.047 0.058  17.10  2.15   234.2    23.4   1 0   0 
 6272460 14.843  1-17 5928.5 104.0 100.9 4.452 0.023 0.033 1.029 0.041 0.053  17.83  2.62   376.5    18.4   1 0   0 
 6272493 14.505  1-17 6152.0 112.2 108.5 4.402 0.025 0.037 1.093 0.047 0.065  21.65  2.18    30.8     6.0   1 0   0 
 6272526 16.284  6- 6 3829.3  97.7  92.1 4.665 0.031 0.029 0.561 0.030 0.033  29.38  2.72   781.1    75.3   1     0 
 6272547 11.519  0-17 5847.2 112.3 108.2 4.233 0.041 0.040 0.953 0.071 0.065  19.37  1.40   292.7     9.8   1 0   0 
 6272563 15.837  1-17 5286.4 107.8  99.1 4.491 0.044 0.047 0.854 0.055 0.055  30.63  2.51   496.3    23.4   1 0   0 
 6272567 15.746  2-17 5317.0 101.2  85.5 4.358 0.047 0.041 0.862 0.053 0.037   8.44  0.59  3331.6   165.5   1 0   0 
 6272638 14.840  1-17 5419.4 115.7  99.9 4.369 0.047 0.039 0.881 0.067 0.052  30.00  3.81   510.2    17.3   1 0   0 
 6272732 15.217  1-17 4069.1  73.4  77.3 4.627 0.017 0.016 0.612 0.014 0.014  28.38  2.22  1901.7    52.7   1 0   0 
 6272915 12.365  0-17 7660.8 177.9 168.8 4.234 0.032 0.032 1.480 0.078 0.069   4.20  0.06   144.4    13.0   2 0   0 
 6273159 12.815  0-17 6230.3 131.9 121.9 4.035 0.032 0.037 1.335 0.063 0.086   5.82  0.58   166.0    13.0   1 0   0 
 6273335 14.083 10-10 6529.8 131.1 125.8 4.217 0.031 0.033 1.391 0.061 0.059   4.92  0.54   972.1    64.7   1 0   0 
 6273415 16.729  6- 6 4575.9  96.9  91.2 4.573 0.031 0.027 0.735 0.033 0.032  23.38  2.22   572.9    80.8   1 1   0 
 6273524 14.322  1-17 5931.1 124.8 111.9 4.202 0.037 0.043 1.102 0.072 0.080  25.06  1.96   370.6    15.2   1 0   0 
 6276453 13.405  0-17 5579.8 111.2  94.2 4.251 0.037 0.030 0.840 0.057 0.042  21.44  4.14   132.9     6.6   1 0   0 
 6276477 15.018  1-17 5391.5 103.4 100.8 4.499 0.035 0.045 0.878 0.052 0.061  31.67  4.99   574.1    18.9   1 0 0 0 
 6276707 15.604  1-17 4688.7  20.8  29.2 4.489 0.010 0.011 0.791 0.009 0.009  16.88  1.19  2073.1    76.5   1 1   0 
 6276708 15.310  1-17 4079.4  70.0  78.4 4.629 0.018 0.016 0.611 0.014 0.014  24.71  1.65  4229.2   116.9   1 0   0 
 6276750 13.850  1-17 4753.0 171.0 171.0 4.646 0.052 0.036 0.611 0.065 0.038  33.35  2.80   155.8     7.0   2 0   1 
 6276938 13.545  0-17 6011.6 122.4 115.1 4.241 0.039 0.038 1.146 0.067 0.076   3.57  0.25  3236.5   226.9   1 0   0 
 6277018 15.055  1-17 5673.1 114.4 108.5 4.210 0.049 0.050 0.978 0.078 0.072   1.75  0.10   237.4    48.5   1 0   0 
 6277105 15.379  1-17 5102.1  91.4  82.5 4.495 0.041 0.035 0.819 0.051 0.041  19.52  1.49  3231.6   103.0   1 0   0 
 6277110 15.887  4-17 5381.0 204.0 185.0 4.565 0.040 0.120 0.851 0.087 0.087  31.27  2.77   907.8    31.7   2     1 
 6277127 15.769  4-17 5648.1 115.0 109.7 3.874 0.071 0.068 1.156 0.087 0.087  20.07  1.57   974.6    40.3   1 0   0 
 6277136 15.260  1-17 5477.6  94.5  94.7 4.527 0.027 0.041 0.884 0.042 0.057  28.58  2.06   468.7    18.5   1 0   0 
 6277167 14.682  1-17 5984.0 161.0 179.0 4.521 0.052 0.208 0.993 0.121 0.133  15.42  1.58   880.7    35.5   2     1 
 6277205 15.999  4-17 4985.8  92.2  87.6 4.591 0.026 0.034 0.759 0.041 0.045  25.76  2.39   960.1    37.3   1 0   0 
 6277256 14.265  1-17 4237.2  82.5  69.4 4.676 0.016 0.021 0.611 0.015 0.018  27.61  2.16   856.0    24.9   1 0   0 
 6277287 14.772  1-17 5932.2 116.8 108.3 4.198 0.044 0.049 1.099 0.077 0.086  27.19  2.13   270.3    12.1   1 0   0 
 6277302 12.092  0-17 6033.5 104.2  96.8 3.881 0.029 0.045 1.529 0.054 0.147  13.58  0.94    81.4     4.8   1 0   0 
 6277305 14.103  1-17 5542.0 109.2 105.1 4.185 0.043 0.042 0.936 0.069 0.064  31.22  2.44   128.6     6.4   1 0   0 
 6277508 15.679  2-17 4731.5  63.4  63.7 4.500 0.019 0.016 0.786 0.019 0.016  38.01  0.70  1044.4    30.1   1 1   0 
 6277509 15.142  1-17 5223.0  94.0  89.7 4.559 0.025 0.036 0.823 0.038 0.053  25.76  2.08   845.8    28.4   1 0   0 
 6277594 13.164  0-17 6137.8 119.3 124.4 3.879 0.048 0.041 1.328 0.149 0.075   7.14  0.67    40.6     6.5   1 0   0 
 6277706 16.216  6- 6 4221.0  79.4  52.3 4.624 0.028 0.028 0.648 0.030 0.022  22.73  2.17   466.7    56.9   1 0   0 
 6277891 15.606  4-17 5485.7  95.7  93.9 4.533 0.028 0.041 0.878 0.043 0.055  26.67  2.10  1389.8    33.8   1 0   0 
 6277903 14.304  1-17 6058.3 107.4 104.0 4.408 0.027 0.038 1.068 0.050 0.069  14.04  1.41   339.4    17.3   1 0   0 
 6278032 13.832  1-17 6372.1 146.7 126.4 4.205 0.033 0.035 1.272 0.060 0.056  14.78  1.30   472.5    20.1   1 0   0 
 6278054 15.988  2-17 5263.0  94.5  90.1 4.566 0.028 0.039 0.816 0.044 0.053  25.92  4.34   247.6    19.2   1 0   0 
 6278105 15.196  1-17 5099.3  95.1  91.1 4.581 0.022 0.032 0.786 0.035 0.048  11.85  0.87  2980.8   121.5   1 0   0 
 6278118 13.332  0-17 5744.2 122.5 111.6 4.476 0.025 0.033 0.957 0.047 0.060  24.66  4.09   171.9     7.1   1 0   0 
 6278183 15.985  4-17 5566.6 101.8  96.0 4.571 0.024 0.032 0.843 0.041 0.044  11.67  0.92  3224.9   140.0   1 0   0 
 6278192 15.623  2-17 4670.9  88.9  82.0 4.620 0.020 0.024 0.703 0.030 0.032  19.52  1.56  2051.2    70.7   1 0   0 
 6278238 15.590  1-17 4952.8  94.3  86.1 4.574 0.026 0.032 0.775 0.038 0.044  41.27  4.71  1469.6    36.9   1 0   0 
 6278465 15.873  2-17 5416.6 104.6  93.5 4.368 0.061 0.054 0.881 0.064 0.052   6.30  0.61  4221.2   239.2   1 0   0 
 6278482 15.096  1-17 4440.8  77.2  73.0 4.625 0.019 0.021 0.680 0.025 0.025  19.00  1.83   682.5    28.0   1 0   0 
 6278518 11.783  0-17 6125.1 110.3 110.0 3.994 0.028 0.045 1.363 0.061 0.121  19.22  2.03   176.2     6.6   1 0   0 
 6278670 13.640  1-17 4820.3  79.3  76.3 3.402 0.062 0.081 1.300 0.170 0.203   8.68  0.59 11251.3   493.5   2 0 1 0 
 6278692 13.779  1-17 6206.6 128.8 127.0 3.892 0.053 0.037 1.243 0.135 0.063   4.79  0.63   207.7    19.6   1 0   0 
 6278728 13.050  0-17 6527.3 125.8 136.7 4.296 0.029 0.034 1.239 0.051 0.057   4.15  0.29    63.2     9.6   1 0   0 
 6278734 15.241  1-17 5453.0  95.5  93.0 4.527 0.027 0.041 0.881 0.042 0.058  20.07  1.79  1590.9    53.9   1 0   0 
 6278829 13.803  1-17 6083.8 116.2 116.0 4.223 0.038 0.041 1.147 0.067 0.084   1.15  0.08  2897.4   359.3 1 1 0   0 
 6278992 11.652  0-17 5175.2  81.1  75.7 4.546 0.019 0.030 0.887 0.033 0.043  10.17  0.71  5478.6   221.5   1 0   0 
 6279009 15.932  4-17 5374.3 105.2  99.6 4.497 0.050 0.066 0.866 0.056 0.058  13.61  0.96  4586.1   180.5   1 0   0 
 6279010 14.515  1-17 4947.5  76.4  68.0 4.455 0.020 0.015 0.814 0.024 0.017  25.23  2.14  1097.9    32.8   1 1   0 
 6279085 13.233  1-17 5851.0 116.6 105.9 3.521 0.031 0.030 1.656 0.062 0.072  15.32  2.12   463.2    18.3   1 0   0 
 6279111 13.511  1-17 5276.7 111.6  97.6 4.465 0.040 0.036 0.853 0.063 0.053  31.27  5.91   159.5     6.2   1 0   0 
 6279118 15.361  1-17 4676.9  87.6  80.5 4.622 0.019 0.024 0.702 0.028 0.032  25.40  2.09  2027.8    59.7   1 0   0 
 6279144 15.777  1-17 4067.0  63.6  74.7 4.670 0.022 0.016 0.574 0.014 0.016  37.97  3.43   507.3    19.6   1 0   0 
 6279213 14.837  4-17 5307.4  87.5  75.3 4.333 0.035 0.029 0.864 0.046 0.032  25.94  2.80   567.6    20.0   1 0   0 
 6279286 15.465  4-17 5496.6 107.6  99.1 4.298 0.055 0.053 0.905 0.066 0.058  22.12  3.57   736.2    31.4   1 0   0 
 6279323 13.795  1-17 5683.9  92.2  91.6 4.452 0.026 0.036 1.018 0.047 0.061  21.37  2.69   299.0    11.8   1 0   0 
 6279342 13.445  0-12 5943.2 116.2 105.8 4.206 0.036 0.043 1.101 0.072 0.085  18.68  2.45   165.9     8.1   1 0   0 
 6279363 15.956 17-17 5334.2  99.5  87.6 4.397 0.060 0.052 0.863 0.059 0.046   6.13  0.47  7615.7   419.3 1 1 0   0 
 6279477 12.341  0-17 6374.4 126.3 124.1 4.022 0.031 0.033 1.447 0.067 0.069  12.21  1.30    67.5     4.8   1 0   0 
 6279524 15.824  2-17 4252.1  72.8  54.8 4.630 0.020 0.025 0.654 0.024 0.018  11.06  0.77  2582.2   116.8   1 0   0 
 6279639 15.116  1-17 3967.5  75.8  77.5 4.669 0.014 0.014 0.569 0.013 0.013  26.31  2.95   382.9    16.4   1 0   0 
 6279692 15.486  1-17 5929.6 110.2 107.8 4.397 0.043 0.053 1.032 0.063 0.073   8.20  0.59  2698.0   136.4   1 0   0 
 6279740 11.798  0-17 6594.7 137.3 137.1 4.060 0.031 0.029 1.477 0.070 0.067   4.99  0.48   707.2    43.3   1 0   0 
 6279789 14.605  1-17 5735.1 118.6 116.8 4.054 0.058 0.047 1.064 0.113 0.075  13.98  1.09  3707.5   133.7   1 0   0 
 6279823 14.425  1-17 5222.0 184.0 184.0 4.586 0.028 0.105 0.891 0.058 0.095  23.38  3.00  1631.3    47.9   2     1 
 6280300 14.574  1-17 4925.9  77.8  73.5 4.561 0.024 0.032 0.824 0.035 0.043   9.63  0.65  5916.0   251.9   1 0   0 
 6280366 10.745  0-17 5843.6 103.4 101.5 4.133 0.038 0.043 1.094 0.092 0.079  15.81  1.21   171.0     6.5   1 0   0 
 6280416 13.330  0-17 6444.2 138.1 132.9 4.207 0.034 0.033 1.285 0.060 0.053   3.85  0.34   500.0    39.2   1 0   0 
 6280485 15.456  4-17 5344.0 204.0 185.0 4.457 0.104 0.143 0.823 0.113 0.070  17.35  1.52  1384.5    53.1   2     1 
 6280503 14.970  1-17 3713.0  66.0  74.0 4.798 0.055 0.040 0.469 0.043 0.051  15.97  1.45  1090.2    42.9   2     1 
 6280633 14.938  1-17 5902.7 115.6 109.5 4.240 0.045 0.050 1.066 0.076 0.082  11.84  2.19   261.7    18.8   1 0   0 
 6280958 13.330  1-17 6070.0 165.0 184.0 4.279 0.145 0.131 1.014 0.153 0.115  19.19  4.46   164.6     7.8   2     1 
 6280959 15.148  1-17 4691.3  78.6  72.7 4.547 0.028 0.019 0.759 0.033 0.025  40.14  5.44   789.7    21.6   1 0   0 
 6280977 15.286  1-17 5818.0 105.6 102.4 4.440 0.036 0.047 0.989 0.057 0.069  13.79  1.47   709.9    35.1   1 0   0 
 6280995 15.852  4-17 5501.7 115.9 110.4 3.962 0.073 0.070 1.027 0.080 0.079  23.51  1.75  1809.1    60.0   1 0   0 
 6280999 15.666  4-17 5165.9  89.3  82.1 4.445 0.043 0.035 0.832 0.049 0.036  23.37  1.87   544.1    25.1   1 0   0 
 6281015 14.727  1-17 5035.2  82.0  74.1 4.507 0.036 0.029 0.808 0.048 0.039  19.93  1.60  2854.7    87.9   1 0   0 
 6281030 15.284  1-17 5386.4 103.6  99.1 4.482 0.042 0.048 0.877 0.057 0.061  19.63  1.51  2678.0    86.2   1 0   0 
 6281323 15.133  1-17 4328.0  71.7  67.9 4.617 0.020 0.018 0.678 0.025 0.021  20.63  1.85  3350.0   117.1   1 0   0 
 6283291 14.928  1-17 5542.7 107.4 106.6 4.426 0.045 0.050 0.916 0.068 0.068  11.06  0.79  2470.8   104.4   1 0   0 
 6283374 13.106  0-17 5363.6 118.3 113.3 3.834 0.021 0.022 1.291 0.028 0.043  27.19  2.13  3445.0    86.7   1 0   0 
 6283455 14.871  1-17 5319.8  91.7  88.1 4.571 0.021 0.034 0.823 0.035 0.050  21.48  2.81   676.5    25.2   1 0   0 
 6283465 13.401  0-17 5741.3 110.1 104.7 4.275 0.040 0.043 0.989 0.074 0.074  19.01  2.89   136.5     7.1   1 0   0 
 6283481 15.093  1-17 5509.3 104.1 103.0 4.468 0.039 0.048 0.908 0.058 0.066  29.57  2.02   411.5    16.0   1 0   0 
 6283494 15.646  2-17 6032.1 112.4 106.4 4.458 0.031 0.039 1.014 0.051 0.059  22.08  3.49   138.7    14.6   1 0   0 
 6283543 13.757  1-17 5411.4 120.3 116.7 3.745 0.034 0.038 1.094 0.069 0.069  75.33  9.09   660.2    11.6   1 0   0 
 6283694 15.837  2-17 4782.7  35.9  49.3 4.474 0.017 0.016 0.802 0.013 0.013  16.30  1.26  1419.7    59.5   1 1   0 
 6283698 15.336  1-17 4958.9  86.2  79.9 4.530 0.035 0.030 0.793 0.045 0.038  19.39  1.50  3242.5   103.4   1 0   0 
 6283862 11.650  0-17 6163.9 123.1 111.2 4.298 0.037 0.027 1.211 0.059 0.065   6.13  0.57   955.2    51.7   1 0   0 
 6283999 14.438  1-17 6023.3 111.3 109.9 4.358 0.038 0.046 1.075 0.068 0.077  19.91  1.31   406.7    11.7   1 0   0 
 6284029 15.524  1-17 4524.6  77.1  74.3 4.607 0.021 0.022 0.704 0.030 0.028  31.06  2.84   733.6    25.2   1 0   0 
 6284047 14.172  1-17 6268.2 124.8 116.1 4.170 0.039 0.041 1.139 0.062 0.082   7.08  0.98   206.5    17.5   1 0   0 
 6284073 14.647  1-17 5118.2 112.8 101.8 3.634 0.055 0.074 1.238 0.115 0.163 101.43  8.75  1759.1    25.5   1 0   0 
 6284158 15.527  4-17 5936.6 108.1 106.8 4.147 0.064 0.064 1.123 0.089 0.090  10.97  0.57    32.6    15.3   1 0   0 
 6284173 15.725  4-17 6198.8 132.6 123.5 4.073 0.084 0.083 1.278 0.088 0.101   6.86  0.48    11.6    21.2   1 0   0 
 6284221 14.831  1-17 5163.7 101.7  95.9 4.579 0.037 0.048 0.782 0.057 0.058  18.99  1.95   745.4    28.6   1     0 
 6284251 15.313  1-17 5398.8 103.5 101.0 4.577 0.035 0.043 0.812 0.057 0.060  26.86  3.95   335.5    16.0   1     0 
 6284274 15.606  1-17 5412.0  97.8  95.2 4.533 0.030 0.044 0.867 0.044 0.057  17.69  1.57  1570.9    59.5   1 0   0 
 6284565 14.810  1-17 5731.0 104.1  99.2 4.513 0.022 0.033 0.929 0.039 0.053  19.39  2.07   998.0    35.6   1 0   0 
 6284645 15.362  1-17 4805.2  82.4  74.5 4.584 0.025 0.028 0.751 0.035 0.038   9.98  0.72   833.6    46.9   1 0   0 
 6284745 13.852  1-17 6038.5 106.4 106.4 4.138 0.030 0.036 1.229 0.058 0.085  11.15  0.91   183.7    12.1   1 0   0 
 6284778 13.344  0-17 6526.6 123.9 113.6 4.350 0.019 0.027 1.232 0.035 0.043   2.84  0.22  1214.4    99.9   1 0   0 
 6285013 13.887  2-16 6360.6 134.6 121.3 4.290 0.027 0.039 1.249 0.057 0.066   8.89  0.77    42.4     7.8   1 0   0 
 6285289 13.148  1-17 6453.6 127.8 130.4 4.259 0.030 0.032 1.272 0.062 0.064   1.00  0.06  1066.9   149.8 1 3 0   0 
 6285677  9.476  0-17 6026.3 101.1 109.7 4.332 0.027 0.037 1.182 0.055 0.068   6.89  0.49  2857.7   139.9   1 0   0 
 6285722 15.527  1-17 4998.7  78.9  71.0 4.436 0.025 0.022 0.825 0.024 0.019  10.39  0.69  3685.8   160.7   1 1   0 
 6285751 15.562  2- 3 5575.8 106.7 104.7 4.382 0.058 0.058 0.925 0.070 0.068  16.98  1.37   607.2    30.4   1 0   0 
 6285848 13.502  1-17 5559.5  95.6  97.7 4.456 0.035 0.041 0.922 0.060 0.062   9.43  0.69  5595.5   237.6   1 0   0 
 6285906 15.232  1-17 5408.2 103.8  89.4 4.212 0.048 0.045 0.893 0.058 0.046  14.37  1.12  5238.2   186.7   1 0   0 
 6285918 14.076  1-17 4714.7  80.6  75.1 4.612 0.019 0.024 0.717 0.028 0.033  31.27  2.87   905.7    24.1   1 0   0 
 6285930 15.656  1-17 5812.9 107.8 104.8 4.433 0.043 0.054 0.988 0.061 0.070  20.05  2.71   285.5    19.6   1 0   0 
 6285969 15.180  1-17 5683.0 117.7 111.2 4.219 0.051 0.053 0.981 0.078 0.074   6.39  0.47  4516.3   243.5   1 0   0 
 6285985 13.216  0-17 6465.8 127.3 121.8 4.242 0.028 0.026 1.353 0.056 0.056   6.27  0.48   241.5    17.3   1 0   0 
 6286007 15.950  4-17 4709.5  89.6  81.8 4.612 0.022 0.027 0.713 0.033 0.033  32.60  2.81   989.9    33.4   1 0   0 
 6286090 15.800  1-17 5336.7 103.6  98.9 4.521 0.036 0.048 0.858 0.049 0.057  27.19  2.25  1231.6    25.6   1 0   0 
 6286120 13.000  1-17 6527.4 130.7 128.7 4.256 0.029 0.031 1.323 0.057 0.055   5.96  0.55    26.9     6.0   1 0   0 
 6286176 15.410  1-17 5449.9 109.4  96.4 4.311 0.052 0.049 0.892 0.064 0.052   7.35  0.57   587.6    43.6   1 0   0 
 6286185 15.176  1-17 5519.7 105.0 104.5 4.440 0.045 0.051 0.910 0.065 0.067  38.50  5.31   935.1    25.2   1 0   0 
 6286236 13.721  1-17 6067.8 128.3 124.2 3.976 0.041 0.041 1.069 0.070 0.065  25.58  2.31   484.3    15.4   1 0   0 
 6286278 15.149  1-17 5030.4  84.8  79.3 4.439 0.033 0.030 0.825 0.030 0.024  19.66  1.48  3094.0    97.4   1 1   0 
 6286296 14.682  1-17 5016.4  95.2  91.3 4.578 0.041 0.054 0.768 0.054 0.058  33.06  1.25   427.4    20.0   1     0 
 6286382 15.769  1-17 4111.6  48.4  68.0 4.678 0.048 0.013 0.568 0.010 0.015  26.48  1.91  1683.2    52.7   1 0   0 
 6286447 15.860  4-17 5991.7 123.2 118.3 3.824 0.124 0.123 1.345 0.171 0.130  29.96  2.07   705.1    16.6   1 0   0 
 6286450 11.566  1-17 5681.7  85.0  90.7 4.133 0.028 0.045 1.165 0.064 0.088  22.57  2.51   109.8     4.2   1 0   0 
 6286469 15.498  1-17 4698.0  88.9  81.8 4.588 0.026 0.028 0.735 0.036 0.035  20.92  1.84  3785.9   115.8   1 0   0 
 6286592 15.591  1-17 4682.3  60.4  62.2 4.510 0.018 0.016 0.778 0.018 0.016  15.97  1.43  1293.3    53.6   1 1   0 
 6286616 14.347  1-17 5833.0 101.3 100.8 4.492 0.025 0.035 0.936 0.041 0.053  24.84  3.83   275.4    11.5   1 0   0 
 6286674 15.284  1-17 4477.3  78.5  74.1 4.607 0.021 0.021 0.700 0.028 0.027  12.97  0.94   941.5    44.4   1 0   0 
 6286686 15.945  1-17 5481.0 111.0 101.4 4.261 0.070 0.069 0.906 0.066 0.057   5.16  0.39  5327.4   327.8 1 1 0   0 
 6286724 15.372  1-17 5339.6 100.5  95.3 4.538 0.029 0.042 0.854 0.044 0.057  23.51  2.06   981.0    34.5   1 0   0 
 6286866 14.704  1-17 5773.9 101.1  95.9 4.498 0.023 0.035 0.949 0.040 0.057  12.61  1.06  3532.9   134.8   1 0   0 
 6286880 14.853  1-17 5145.6  95.9  88.4 4.535 0.032 0.037 0.824 0.045 0.052  18.47  1.50  5482.5   170.0   1 0   0 
 6286956 13.877  1-17 6454.3 122.0 112.6 4.317 0.019 0.024 1.298 0.039 0.046   5.18  0.44   407.6    30.5   1 0   0 
 6286982 15.950  4-17 4812.0  91.6  83.5 4.586 0.026 0.031 0.748 0.038 0.038  35.67  2.62   769.8    27.2   1 0   0 
 6286996 13.910  2-17 5496.5 111.8 108.2 4.201 0.040 0.039 0.962 0.065 0.060   6.75  0.49  6362.7   319.8   1 0   0 
 6287060 10.299  0-17 5886.3 118.9 110.6 4.036 0.053 0.038 1.114 0.122 0.071  30.14  2.45   260.3     6.6   1 0   0 
 6287131 15.494  1-17 5356.8 107.1  92.1 4.385 0.052 0.043 0.867 0.062 0.046  29.38  1.94   868.7    28.9   1 0   0 
 6287242 14.727  1-17 5633.3 100.4  98.9 4.457 0.037 0.046 0.940 0.058 0.068  19.52  1.80  2088.9    66.7   1 0   0 
 6287277 15.928  4-17 5116.6  95.0  88.6 4.613 0.023 0.030 0.740 0.039 0.043  21.09  2.53   563.2    15.8   1 0   0 
 6287336 15.154  1-17 5750.9 102.3 101.7 4.446 0.037 0.047 0.970 0.057 0.068  21.78  2.58   209.3    13.5   1 0   0 
 6287415 15.155  1-17 5601.7 103.2  99.9 4.491 0.032 0.044 0.923 0.049 0.062  26.09  2.32    30.8     7.8   1 0   0 
 6287600 15.293  1-17 4913.9  86.1  78.4 4.554 0.030 0.030 0.781 0.041 0.041  28.58  2.26  1709.8    48.3   1 0   0 
 6287745 14.168  1-17 5945.3 138.0 129.6 3.693 0.053 0.038 1.448 0.111 0.075  19.95  1.82   108.4     7.6   1 0   0 
 6287834 15.134  1-17 5976.3 111.7 106.9 4.441 0.028 0.039 1.027 0.047 0.065  10.33  0.39   356.4    25.3   1 0   0 
 6287968 15.427  1-17 5014.4  91.3  86.8 4.599 0.021 0.029 0.754 0.035 0.043  21.21  1.84   715.9    29.3   1 0   0 
 6288231 14.986  1-17 6643.7 130.2 126.1 4.462 0.029 0.030 1.061 0.048 0.044  21.63  1.82   574.9    22.8   1 0   0 
 6288275 15.347  1-17 4890.4 114.7 141.6 4.440 0.102 1.130 0.798 0.392 0.090  28.98  4.67   115.2    10.4   1     0 
 6288330 14.798  1-17 5920.2 107.4 103.0 4.458 0.026 0.037 1.004 0.046 0.062   8.72  0.64  4738.2   214.8   1 0   0 
 6288404 14.858  1-17 5151.1  94.2  90.1 4.569 0.023 0.034 0.805 0.037 0.051  19.52  1.57  4851.1   147.1   1 0   0 
 6288445 14.399 14-15 6314.3 127.5 119.5 4.051 0.036 0.041 1.291 0.058 0.091   6.47  0.72   406.3    29.4   1 0   0 
 6288671 13.674  1-17 6376.3 140.0 124.3 4.160 0.031 0.035 1.281 0.055 0.057   6.25  0.45    31.6     7.8   1 0   0 
 6288701 15.008  1-17 4863.5  87.9  82.3 4.593 0.022 0.028 0.750 0.033 0.040  29.18  3.11  1040.5    30.7   1 0   0 
 6288713 15.759  2-17 5176.3  99.4  94.0 4.568 0.026 0.037 0.805 0.042 0.052  24.03  1.84  2272.9    70.6   1 0   0 
 6288823 14.411  1-17 6611.4 132.7 122.6 4.356 0.019 0.024 1.234 0.037 0.045   4.84  0.50   477.1    38.2   1 0   0 
 6288889 15.300  1-17 5345.5 103.5  96.2 4.486 0.042 0.046 0.868 0.057 0.059  16.30  1.33  2430.1    86.8   1 0   0 
 6288896 12.174  0-17 6401.5 127.9 127.1 3.799 0.107 0.107 1.434 0.163 0.127   2.14  0.24   819.6    76.8 1 1     0 
 6288932 12.885  1-17 6203.5 121.2 117.6 4.306 0.042 0.040 1.247 0.061 0.065  17.53  2.59   174.6     9.0   1     0 
 6288968 13.431  0-17 5706.1 115.5 108.8 3.960 0.037 0.033 1.083 0.068 0.062  13.02  0.86    49.7     5.6   1 0   0 
 6288970 15.778  4-17 5525.5 119.1 113.1 3.975 0.066 0.064 1.027 0.076 0.075   4.10  0.29 14531.3   944.9 1 1 0   0 
 6288999 13.104  0-17 5338.1  84.3  73.0 4.231 0.032 0.025 0.880 0.045 0.032  44.16  6.57   308.1     7.7   1 0   0 
 6289181 15.041  1-17 5798.8 102.6  98.9 4.475 0.028 0.040 0.969 0.048 0.062  21.78  2.91   126.4    10.6   1 0   0 
 6289256 14.369  1-17 5192.5  85.9  80.2 4.560 0.017 0.027 0.869 0.029 0.039  23.87  1.87   794.6    25.4   1 0   0 
 6289257 12.797  0-17 6062.3 112.5 102.9 4.094 0.068 0.075 1.169 0.089 0.090  14.03  3.37   103.6     6.2   1   0 0 
 6289270 14.336  1-17 5867.8 124.9 112.3 4.412 0.033 0.040 1.015 0.064 0.076  13.33  2.20   575.3    26.2   1 0   0 
 6289344 15.407  1-17 5099.3  95.9  87.9 4.520 0.038 0.038 0.817 0.048 0.046  17.11  1.43  3295.2   112.2   1 0   0 
 6289367 13.908  0-17 6491.5 126.5 113.5 3.703 0.026 0.056 1.714 0.060 0.202   2.89  0.34    60.3     6.0   1 0   0 
 6289371 15.568  1-17 5671.0 110.4 106.9 4.382 0.057 0.060 0.954 0.071 0.071  16.65  1.86  1272.8    51.6   1 0   0 
 6289383 12.063  0-17 6535.5 147.6 151.7 4.215 0.085 0.097 1.298 0.077 0.078   2.63  0.30   124.2    14.2   1     0 
 6289393 15.692  1-17 4445.0 119.0 132.0 4.695 0.036 0.045 0.593 0.058 0.048  18.99  1.44  4805.4   153.1   2     1 
 6289405 15.416  1-17 5711.2 101.8  99.3 4.486 0.031 0.043 0.943 0.049 0.060  22.24  3.01   580.3    24.9   1 0   0 
 6289471 11.508  0-17 6582.8 143.2 154.2 4.225 0.030 0.027 1.301 0.060 0.052   6.21  0.42  2384.9   124.6   1 0   0 
 6289479 15.529  1-17 5172.1  94.2  88.6 4.606 0.021 0.030 0.757 0.036 0.044   9.63  0.72  3544.9   161.1   1 0   0 
 6289669 15.389  1-17 4504.6  79.6  75.0 4.622 0.019 0.022 0.688 0.027 0.027  13.90  1.18  1832.8    74.2   1 0   0 
 6289713 15.558  2- 3 5735.4 105.6 102.2 4.431 0.045 0.055 0.968 0.062 0.070  17.81  3.10  1058.6    43.4   1 0   0 
 6289748 14.825  1-17 5511.8 128.6 129.7 4.492 0.064 0.102 0.889 0.071 0.073   6.13  0.41  5010.4   270.6 1 1     0 
 6289892 12.054  0-17 5709.0  97.0  93.9 4.354 0.033 0.035 1.093 0.051 0.059  22.99  1.87   224.0     7.5   1 0   0 
 6289920 15.214  1-17 5713.0 109.8 105.2 4.408 0.045 0.051 0.966 0.069 0.073  19.83  2.35   134.5    12.3   1 0   0 
 6289956 15.605  2-17 5791.5 121.8 116.9 3.876 0.089 0.081 1.207 0.101 0.095   7.35  0.54  1275.1    78.4   1 0   0 
 6289985 14.138  1-17 5262.3  93.1  88.6 4.487 0.040 0.039 0.850 0.057 0.054  18.96  1.72  1034.1    34.9   1 0   0 
 6290048 15.239  1-17 4729.3  83.1  76.5 4.614 0.020 0.025 0.714 0.030 0.033  43.91  5.27   421.1    13.9   1 0   0 
 6290078 14.410  1-17 6078.8 109.5 108.0 4.354 0.036 0.041 1.117 0.060 0.069   5.45  0.39  1530.3    93.7   1 0   0 
 6290158 15.353  1-17 5771.5 108.4  99.5 4.520 0.024 0.032 0.923 0.041 0.051  25.90  2.42   445.7    19.3   1 0   0 
 6290222 13.467  0-17 5716.4 107.5 102.9 4.326 0.040 0.041 1.021 0.069 0.069  26.49  2.75   369.7    11.9   1 0   0 
 6290377 14.472  1-17 6527.9 141.6 127.7 4.187 0.040 0.041 1.326 0.066 0.058  14.65  1.78    36.5     7.4   1 0   0 
 6290384 14.517  1-17 5841.4 113.3 106.7 4.443 0.029 0.039 0.997 0.054 0.070  21.64  3.10    99.5     8.0   1 0   0 
 6290452 15.753  4-17 5183.2  82.3  77.1 4.388 0.039 0.036 0.845 0.036 0.028  29.96  2.41   632.3    24.8   1 0   0 
 6290496 15.155  1-17 5546.7  99.1  95.8 4.501 0.031 0.043 0.908 0.048 0.060  26.08  3.05   507.9    19.8   1 0   0 
 6290547 15.004  1-17 5167.2  93.6  86.5 4.520 0.037 0.039 0.829 0.049 0.051  20.23  1.58    36.7     8.3   1 0   0 
 6290636 13.469  0-17 6103.2 122.7 108.2 4.147 0.031 0.039 1.200 0.065 0.087   9.83  0.82    45.8     6.3   1 0   0 
 6290770 14.284  1-17 5259.9  93.0  87.0 4.533 0.030 0.039 0.845 0.043 0.056  24.54  2.18  1650.7    46.9   1 0   0 
 6290785 13.438  1-17 5532.8 105.6  99.8 4.206 0.041 0.041 0.928 0.068 0.062  28.88  4.31   153.4     6.2   1 0   0 
 6290789 15.103  1-17 4335.9  86.0  79.9 4.583 0.024 0.020 0.708 0.025 0.026   7.98  0.59  9402.5   438.0   1 1   0 
 6290811 15.411  1-17 4045.0  53.0  58.4 4.591 0.006 0.009 0.639 0.007 0.005   2.78  0.19  4272.8   353.5 1 1 1   0 
 6290825 13.705  1-17 5350.2  93.0  89.5 4.534 0.027 0.039 0.861 0.041 0.058  30.63  3.27   575.6    16.1   1 0   0 
 6290888 15.133  1-17 5367.1 101.0  97.3 4.480 0.043 0.047 0.873 0.058 0.060  17.23  1.32  3531.8   117.4   1 0   0 
 6290894 15.714  1-17 4956.0  85.6  80.1 4.532 0.038 0.035 0.792 0.043 0.039  27.04  2.15  1331.4    43.0   1 0   0 
 6290993 12.829  1-17 6479.0  71.0  77.0 4.220 0.132 0.108 1.175 0.083 0.104   4.89  0.47   125.8    11.9   2     1 
 6291000 15.296  1-17 5918.0 111.2 112.4 3.992 0.074 0.072 1.187 0.116 0.090  18.72  1.55    92.1    11.9   1 0   0 
 6291065 14.502 14-15 6296.6 129.7 135.5 4.107 0.041 0.046 1.298 0.065 0.082   8.87  0.82   100.0    12.4   1 0   0 
 6291452 15.331  4-17 5658.0 109.5 105.4 4.437 0.047 0.058 0.946 0.063 0.069  10.67  0.75  4107.7   173.3   1 0   0 
 6291564 12.634  0-17 6190.6 122.1 115.6 3.936 0.033 0.036 1.538 0.062 0.075  15.74  1.33   181.3     8.2   1 0   0 
 6291694 11.224  0-17 6454.4 132.2 119.9 3.876 0.030 0.030 1.602 0.076 0.078   4.01  0.73   279.4    20.3   1 0   0 
 6291715 14.044  1-17 4684.7  72.0  61.8 4.526 0.021 0.014 0.768 0.025 0.018  37.19  4.16  1091.0    26.0   1 1   0 
 6291729 14.815  1-17 4609.0 138.0 138.0 4.613 0.052 0.028 0.647 0.078 0.045  40.70  4.40   486.0    14.3   2     1 
 6291837 12.351  0-17 6276.7 132.1 132.8 4.230 0.037 0.042 1.236 0.060 0.067   5.69  0.76   204.4    14.4   1 0 1 0 
 6291906 14.366  1-17 5990.7 109.6 101.1 4.479 0.020 0.030 0.994 0.037 0.053  18.58  3.76   177.2    10.4   1 0   0 
 6291911 12.447  0-17 5283.3  98.1  89.8 4.163 0.033 0.031 0.944 0.044 0.041  43.04  5.28   137.9     4.0   1 0   0 
 6291946 15.887  4-17 5234.9  98.9  93.3 4.534 0.037 0.049 0.833 0.048 0.054  10.61  0.70   594.4    42.1   1 0   0 
 6291961 15.061  1-17 5773.1 112.0 107.3 4.333 0.051 0.051 0.991 0.075 0.075  18.60  3.99   204.6    13.9   1 0   0 
 6292015 14.254  1-17 6024.5 106.1 103.1 4.417 0.027 0.037 1.055 0.048 0.061  13.18  1.89   219.7    13.5   1 0   0 
 6292134 13.646  1-17 6277.7 129.1 122.0 4.039 0.032 0.036 1.329 0.061 0.077   5.27  0.40    65.7    10.3   1 0   0 
 6292197 13.719  1-17 5948.4 122.6 112.9 4.275 0.041 0.044 1.072 0.074 0.080  24.04  3.60   189.7     8.2   1 0   0 
 6292260 15.028  1-17 5803.0 138.0 172.0 4.564 0.042 0.168 0.917 0.090 0.110  21.78  1.75   741.8    27.4   2     1 
 6292264 14.644  1-17 5887.0 109.9 102.7 4.523 0.018 0.026 0.930 0.033 0.045  17.97  1.90  1270.0    44.5   1 0   0 
 6292310 15.917  4-17 5775.1 117.9 113.6 4.112 0.178 0.190 1.063 0.129 0.103   6.53  0.54   865.8    67.8   1     0 
 6292336 15.678  1-17 4953.4  91.0  84.8 4.582 0.025 0.033 0.767 0.038 0.044  24.20  2.46   352.5    19.8   1 0   0 
 6292373 15.095  1-17 6305.3 124.4 119.5 4.341 0.037 0.045 1.174 0.061 0.071  10.02  0.79    70.5    13.8   1 0   0 
 6292426 13.152  0-17 6030.3 109.7 108.7 4.401 0.031 0.038 1.037 0.057 0.066  31.61  2.32    51.3     3.3   1 0   0 
 6292447 12.496  1-17 5789.6 111.1 103.1 4.088 0.044 0.052 1.127 0.108 0.079   8.31  0.65  1311.5    61.2   1 0   0 
 6292574 15.375  1-17 5261.0 158.0 142.0 4.647 0.030 0.090 0.756 0.073 0.073  14.09  1.07  4261.4   156.3   2     1 
 6292619 15.868  4-17 4955.5  93.0  86.1 4.557 0.032 0.035 0.784 0.042 0.043  10.03  0.66   480.1    38.4   1 0   0 
 6292673 15.510  1-17 4603.4  78.5  74.3 4.598 0.023 0.024 0.719 0.032 0.031  25.76  1.88  3450.4    96.0   1 0   0 
 6292716 15.832  4-17 4754.0 172.0 172.0 4.621 0.024 0.056 0.801 0.041 0.081  33.97  1.64   173.6    19.6   2     1 
 6292732 13.907  1-17 5813.7 114.6  93.9 4.144 0.033 0.036 1.214 0.053 0.090  11.12  0.78  1974.6    81.0   1 0   0 
 6292873 15.167  1-17 5236.8  94.5  91.7 4.577 0.022 0.034 0.804 0.036 0.050  46.75  7.35   751.4    19.4   1 0   0 
 6292882 15.850  4-17 5820.3 107.8 104.6 4.451 0.042 0.057 0.979 0.060 0.067  18.22  1.91   346.1    24.3   1 0   0 
 6292949 12.967  0-17 6367.7 111.6 116.4 4.348 0.020 0.031 1.217 0.040 0.055   1.79  0.12  1712.2   172.2 1 1 0   0 
 6292970 13.258  0-17 5038.8 127.1  96.8 3.270 0.070 0.080 1.455 0.256 0.237   3.60  0.24  1352.9    97.9 1 2 0   0 
 6293130 13.631  1-17 5828.9 125.0 115.7 3.814 0.040 0.036 1.278 0.068 0.069  20.06  1.51   121.5     6.9   1 0   0 
 6293204 13.137  0-17 6185.5 119.1 109.2 4.154 0.033 0.036 1.157 0.062 0.082   4.91  0.43  2353.2   141.0   1 0   0 
 6293236 14.394  1-17 5112.0 153.0 153.0 4.532 0.085 0.095 0.727 0.110 0.051  18.60  1.53  1619.9    53.3   2     1 
 6293275 14.661  1-17 5729.0 100.8  97.2 4.476 0.029 0.040 0.956 0.048 0.063  17.11  1.99   823.0    31.8   1 0   0 
 6293287 13.051  0-17 6384.1 132.2 123.1 4.002 0.032 0.034 1.458 0.069 0.071   4.50  0.50   172.1    15.8   3 0   0 
 6293606 14.430  1-17 6093.1 126.5 114.8 4.187 0.041 0.046 1.175 0.069 0.090  22.86  2.49    50.9     6.2   1 0   0 
 6293672 14.738  1-17 6061.7 118.7 118.5 4.235 0.045 0.046 1.132 0.072 0.083  10.74  1.18   135.0    13.7   1 0   0 
 6293695 12.175  0-17 5189.5  67.9  64.8 4.350 0.019 0.016 0.849 0.023 0.019  11.77  1.04  1835.6    70.6   1 1   0 
 6293770 15.504  1-17 5754.8 104.9 100.8 4.476 0.033 0.046 0.957 0.052 0.062   7.93  0.60  3405.8   170.9   1 0   0 
 6293773 15.242  4-17 5886.7 120.7 119.7 3.910 0.065 0.057 1.218 0.114 0.081  11.27  0.78  2083.1    90.7   1 0   0 
 6293814 15.129  1-17 5516.0 113.7 105.8 4.307 0.047 0.046 0.910 0.068 0.061  25.15  1.95   474.3    19.2   1 0   0 
 6293852 14.621  1-17 6187.7 116.2 117.9 3.842 0.053 0.060 1.476 0.108 0.150  11.33  0.74   156.3    13.6   1 0   0 
 6293855 13.116  0-17 5173.4  86.1  80.1 4.530 0.028 0.037 0.861 0.042 0.050  24.66  3.62   381.1    12.2   1 0   0 
 6293862 13.626  1-17 5453.3 105.0 101.5 4.101 0.047 0.048 0.931 0.064 0.062  11.02  0.77   151.1    10.4   1 0   0 
 6293887 15.076  1-17 5255.8 103.5  87.7 4.449 0.046 0.039 0.848 0.059 0.047  22.36  4.70    79.1     9.4   1 0   0 
 6293911 12.726  0-17 6392.0  76.0  76.0 3.889 0.188 0.116 1.540 0.145 0.217   3.72  0.31   184.0    17.3   2     1 
 6293933 15.411  1-17 5669.2 104.6 101.2 4.503 0.029 0.040 0.927 0.047 0.057   9.49  0.69  1097.8    59.5   1 0   0 
 6294042 11.875  0-17 6578.6 124.0 124.1 4.274 0.022 0.027 1.359 0.046 0.052   4.24  0.42   130.0    11.2   1 0   0 
 6294443 15.232  4-17 5248.0 184.0 184.0 4.590 0.039 0.091 0.809 0.086 0.078  20.35  1.61  1448.5    49.5   2     1 
 6294447 15.446  1-17 4484.6  79.8  76.7 4.632 0.018 0.022 0.674 0.026 0.026  20.78  1.72  2161.1    70.3   1 0   0 
 6294461 14.305  1-17 5935.5 129.7 123.9 4.173 0.031 0.037 1.294 0.040 0.051  14.79  1.21  2389.4    85.0   1 0   0 
 6294540 15.779  4-17 5222.8  94.7  90.1 4.571 0.027 0.038 0.806 0.043 0.052  13.34  1.20  2536.7   104.2   1 0   0 
 6294626 11.927  0-17 6341.6 124.8 117.1 3.862 0.031 0.051 1.476 0.067 0.156  13.59  1.83    85.3     4.8   1 0   0 
 6294638 15.771  4-17 5228.9 103.4  93.3 4.476 0.049 0.045 0.842 0.056 0.048  30.21  3.50   734.3    27.2   1 0   0 
 6294656 14.340  1-17 5697.2 122.7 117.8 3.833 0.037 0.039 1.218 0.064 0.072  34.69  6.35   488.8    14.4   1 0   0 
 6294917 13.368  1-17 4886.5  76.1  72.8 4.526 0.031 0.023 0.785 0.042 0.031  48.40  5.53   744.0    15.6   1 0   0 
 6294922 15.138  1-17 5513.5  99.9  97.1 4.529 0.026 0.039 0.887 0.041 0.055   8.62  0.63  6076.7   276.9   1 0   0 
 6295084 12.654  0-17 6028.3 123.6 120.0 4.364 0.095 0.142 1.044 0.096 0.079  23.37  1.81   134.7     5.5   1     0 
 6295173 15.881  1-17 5194.7  97.5  91.0 4.590 0.025 0.034 0.779 0.042 0.048  18.34  1.76  2158.5    78.6   1 0   0 
 6295222 14.738  1-17 5356.6  98.7  96.4 4.545 0.025 0.039 0.854 0.039 0.056  13.33  1.03  1279.2    52.4   1 0   0 
 6295264 12.358  0-17 6634.2 130.0 125.9 4.347 0.018 0.024 1.244 0.031 0.041   4.00  0.45   195.4    16.6   1 0   0 
 6295350 13.831  1-17 5390.0 101.2  87.4 4.378 0.038 0.028 0.830 0.051 0.036  23.70  2.05  1342.4    38.7   1 1   0 
 6300348 14.858  1-17 6106.0 190.0 233.0 4.497 0.052 0.221 1.013 0.139 0.139  16.05  2.88   631.6    31.5   2   1 1 
 6301046 15.030  1-17 5524.3 104.3  99.3 4.566 0.019 0.030 0.852 0.033 0.044  21.33  2.37  1005.4    35.0   1 0   0 
 6301204 13.801  1-17 6220.1 104.9 104.8 4.463 0.016 0.024 1.028 0.028 0.040   6.61  0.47  4294.3   220.1   1 0   0 
 6301297 13.915  1-17 6326.5 137.8 120.4 4.146 0.030 0.033 1.392 0.057 0.053  23.66  2.03    90.5     6.0   1 0   0 
 6301329 15.579  2-17 5132.3 128.7 114.4 3.709 0.063 0.078 1.143 0.117 0.141  21.67  2.08   122.3    13.8   1 0   0 
 6301428 14.709  1-17 5641.1 102.5 100.2 4.461 0.035 0.043 0.941 0.057 0.067  15.44  1.46   735.6    30.9   1 0   0 
 6301448 14.947  1-17 5338.4 105.1  84.8 4.207 0.034 0.032 0.884 0.048 0.034  39.59  5.37   668.8    18.6   1 1   0 
 6301466 15.213  1-17 5413.6 118.3  98.0 4.293 0.046 0.042 0.886 0.061 0.046  15.00  1.16  3215.1   115.8   1 0   0 
 6302008 15.089  1-17 5543.8 118.1 112.3 4.136 0.052 0.051 0.952 0.072 0.067   3.48  0.27  6559.3   468.0 1 1 0   0 
 6302241 15.020  1-17 5695.6 117.0 111.8 4.331 0.052 0.050 0.964 0.075 0.073  18.21  1.65   711.5    29.1   1 0   0 
 6302282 15.166  1-17 4415.7  92.1  88.9 4.589 0.027 0.024 0.711 0.030 0.030  21.51  1.76  2920.4    88.3   1 0   0 
 6302347 15.602  2-17 4553.9  81.1  76.8 4.587 0.025 0.023 0.723 0.032 0.028  17.59  1.33  6289.8   203.5   1 0   0 
 6302714 15.190  1-17 5403.0 113.2 101.7 4.408 0.051 0.046 0.878 0.067 0.056  29.95  3.73   749.1    24.3   1 0   0 
 6302777 15.332  1-17 6195.0 121.0 117.2 4.315 0.051 0.056 1.150 0.066 0.077   6.68  0.69   244.6    27.9   1 0   0 
 6303052 12.863  0-17 6447.4 199.1 442.9 4.000 0.091 0.125 1.297 0.155 0.234  14.00  1.11   252.9    11.4   1     0 
 6303110 12.101  1-17 6272.1 136.0 128.3 4.142 0.031 0.039 1.274 0.058 0.076   6.30  0.50   121.1     9.1   1 0   0 
 6303119 13.627  1-17 6795.9 150.4 129.0 4.345 0.015 0.019 1.285 0.028 0.030   2.65  0.21   782.0    70.8 1 1 0   0 
 6303121 13.841  1-17 5181.1  94.6  88.8 4.550 0.030 0.035 0.797 0.041 0.050  18.85  2.47    85.7     6.4   1 0   0 
 6303142 15.665  1-17 5091.2 160.0 155.3 4.603 0.020 0.029 0.755 0.040 0.045  10.83  0.92  1705.6    82.0   1 0   0 
 6303170 14.832  1-17 5998.7 123.2 117.7 4.388 0.056 0.071 1.050 0.071 0.075  13.50  0.94  2111.3    81.5   1     0 
 6303230 15.766  4-17 5510.1 127.0 116.1 4.297 0.064 0.062 0.910 0.070 0.061  15.52  0.90   127.7    18.3   1 0   0 
 6303333 13.668  1-17 6492.3 141.0 130.8 4.002 0.035 0.036 1.433 0.075 0.073  13.88  1.14    50.0     5.9   1 0   0 
 6303460 14.528  1-17 6238.0 135.7 128.7 4.303 0.037 0.040 1.173 0.068 0.080  14.47  1.37  1029.6    41.1   1 0   0 
 6303519 14.088  1-17 6494.1 115.1 112.4 4.384 0.017 0.022 1.179 0.031 0.040   1.58  0.11  2360.8   255.0 1 1 0   0 
 6303574 15.639  1-17 5252.6 116.5 119.5 4.232 0.183 0.184 0.870 0.053 0.043  16.76  1.33  5381.8   180.5   1     0 
 6303643 14.427  1-17 5318.1 107.1 103.0 4.413 0.048 0.047 0.951 0.057 0.055  43.01  4.04   288.9     9.2   1 0   0 
 6303842 15.593  1-17 5268.0 104.4  96.4 4.620 0.022 0.028 0.747 0.034 0.040  25.76  3.23   457.9    21.2   1 0   0 
 6303854 13.487  0-17 5053.6  87.1  78.5 4.523 0.034 0.030 0.799 0.047 0.041  34.23  3.31   238.3     7.6   1 0   0 
 6303937 15.756  4-17 5272.4 122.1 120.0 4.573 0.024 0.034 0.811 0.041 0.052  16.08  1.25  1489.6    61.3   1 0   0 
 6303971 15.309  1-17 4913.0  93.8  85.7 4.573 0.026 0.031 0.772 0.037 0.042  39.86  2.77   719.0    20.9   1 0   0 
 6304528 13.166  0-17 5933.0 132.7 129.0 3.575 0.026 0.026 1.509 0.055 0.057   5.10  0.44  2508.3   147.4 1 1 0   0 
 6304644 15.258  4-17 6005.4 153.7 147.6 4.136 0.207 0.233 1.144 0.198 0.139   2.53  0.18   910.0    97.7 1 1     0 
 6304869 12.553  0-17 6736.0 134.7 132.4 4.303 0.019 0.026 1.319 0.040 0.047   3.60  0.31    98.6    11.4   1 0   0 
 6305165 15.201  1-17 4732.1  86.5  79.7 4.610 0.020 0.025 0.720 0.030 0.033  14.19  1.28  1374.9    56.5   1 0   0 
 6305301 15.162  1-17 4949.8  88.6  81.3 4.529 0.034 0.028 0.793 0.045 0.037  31.49  2.41  2377.9    60.6   1 0   0 
 6305367 14.991  1-17 5193.7  97.2  93.7 4.573 0.022 0.034 0.806 0.035 0.051  29.58  3.19   455.3    16.7   1 0   0 
 6305531 15.086  1-17 5062.0  99.6  98.2 4.592 0.021 0.030 0.768 0.034 0.045   7.55  0.54  5688.4   277.2   1 0   0 
 6305570 13.874  1-17 5804.5 107.7 105.7 4.454 0.029 0.039 0.983 0.051 0.067  17.96  1.53  2095.9    72.1   1 0   0 
 6305589 15.479  4-17 4390.6  77.8  76.8 4.667 0.016 0.018 0.625 0.020 0.021  10.53  0.79   886.6    48.8   1 0   0 
 6305665 13.747  1-17 6218.0 137.4 126.1 4.048 0.036 0.043 1.312 0.065 0.106  10.89  0.83  2887.6   116.8   1 0   0 
 6305859 15.162  1- 3 5329.1 108.7  90.5 4.378 0.047 0.037 0.862 0.058 0.041  25.94  2.56   550.7    28.0   1 0   0 
 6306015 15.001  1-17 4583.3  75.5  72.6 4.583 0.024 0.021 0.729 0.032 0.028  38.77  5.47   995.2    25.7   1 0   0 
 6306122 13.752  1-17 5395.6  97.8  95.3 4.529 0.026 0.040 0.872 0.041 0.059   5.79  0.50 11706.5   628.9 1 1 0   0 
 6306123 13.316  1-17 5481.9 103.1  98.8 4.410 0.045 0.045 0.899 0.069 0.064   3.38  0.22 12171.7   855.1 1 1 0   0 
 6306269 14.173  1-17 5754.8  99.1  97.9 4.500 0.021 0.034 0.946 0.038 0.057   7.24  0.55  3076.8   153.7   1 0   0 
 6306295 13.248  1-17 6424.7 125.5 137.6 4.265 0.033 0.031 1.257 0.062 0.068   7.19  0.54    20.7     5.7   1 0   0 
 6306440 15.925  1-17 4219.6  80.3  52.9 4.629 0.027 0.028 0.644 0.028 0.021  13.81  1.25  1221.1    58.9   1 0   0 
 6306451 15.951  6-15 5598.0 219.6 139.6 4.475 0.036 0.043 0.930 0.067 0.070  17.61  2.00   295.3    27.3   1 0   0 
 6306482 15.487  1-17 5136.5 101.5  93.4 4.536 0.033 0.039 0.821 0.045 0.051  21.96  1.75  2376.6    74.5   1 0   0 
 6306562 12.990  0-17 4941.0 176.0 176.0 4.604 0.041 0.054 0.739 0.078 0.064  40.14  2.65  3573.1    73.9   2     1 
 6306718 14.515  1-17 6411.7 130.5 122.6 4.416 0.017 0.023 1.118 0.034 0.045  12.34  1.20  1034.6    44.6   1 0   0 
 6306744 15.590  1-17 5226.0 142.0 142.0 4.591 0.032 0.097 0.859 0.069 0.095  10.11  0.76  2869.7   130.8   2     1 
 6306827 13.849  1-17 5745.4 863.4 252.7 4.117 0.300 0.272 1.029 0.559 0.160  13.03  0.88   314.7    15.9   1     0 
 6306891 15.544  1-17 3643.9  61.7  79.5 4.811 0.010 0.010 0.397 0.010 0.010  48.06  3.34  2099.0    45.5   1 0   0 
 6306929 13.998  1-17 5071.7 202.1 118.2 3.883 0.089 0.074 0.916 0.139 0.065   9.56  0.79   187.0    13.7   3     0 
 6306941 13.878  1-17 6447.0 151.5 146.1 4.289 0.026 0.035 1.258 0.061 0.074   3.24  0.23   818.0    67.7 1 3 0   0 
 6307013 13.696  1-17 6041.8 118.0 113.5 4.323 0.038 0.042 1.092 0.071 0.079  10.97  1.06   930.9    40.7   1 0   0 
 6307167 14.938  1-17 5663.8 110.4 106.7 4.425 0.042 0.047 0.950 0.067 0.071  20.50  1.98  1333.4    44.6   1 0   0 
 6307198 15.120  1-17 4994.5  97.7  92.6 4.588 0.022 0.030 0.768 0.034 0.044  33.52  3.37   568.4    18.6   1 0   0 
 6307325 15.770  4-17 5415.7 186.8 135.0 4.524 0.028 0.038 0.877 0.050 0.062  20.35  1.71   989.6    40.4   1 0   0 
 6307328 14.976  1-17 7195.9 226.4 249.7 4.222 0.033 0.039 1.473 0.083 0.094  20.36  1.64   393.6    18.3   2 0   0 
 6307430 14.443  1-17 5895.4 268.8 191.8 4.261 0.038 0.044 1.062 0.109 0.102  19.14  2.38   136.8     9.3   1 0   0 
 6307686 14.756  1-17 4104.1  61.8  75.9 4.625 0.021 0.016 0.616 0.014 0.014  13.33  1.03  3165.4   118.5   1 0   0 
 6307746 11.980  0-17 6314.0 125.8 130.1 4.221 0.027 0.036 1.294 0.057 0.061  11.12  0.83    87.4     5.4   1 0   0 
 6307767 14.507  1-17 5918.2 110.6 106.8 4.483 0.021 0.031 0.982 0.039 0.056  18.58  2.92   249.5    13.0   1 0   0 
 6307957 13.291  0-17 5835.5 101.0 101.1 4.414 0.030 0.037 1.040 0.057 0.067  17.59  2.39   202.7     9.2   1 0   0 
 6308164 14.875  4-17 6084.0 279.0 295.7 4.367 0.029 0.044 1.094 0.076 0.113   1.68  0.12 11094.7  1116.4 1 1 0   0 
 6308258 13.229  0-17 6864.1 433.4 343.1 4.078 0.035 0.035 1.567 0.125 0.110   4.23  0.42   162.6    16.2   2 0   0 
 6308708 13.695  1-17 5282.5  93.6  78.8 4.279 0.034 0.029 0.887 0.044 0.028   5.23  0.37 16095.5   906.6 1 1 3   0 
 6308786 14.831  1-17 6055.3 136.9 129.2 4.026 0.042 0.056 1.264 0.079 0.119  11.12  1.12  1734.7    75.3   1 0   0 
 6309042 15.771  2-17 5611.7 115.6 113.4 4.496 0.035 0.048 0.919 0.052 0.060  28.37  1.89   419.0    29.1   1 0   0 
 6309157 14.972  1-17 6452.1 128.9 122.4 4.341 0.028 0.035 1.217 0.050 0.061   2.33  0.17   707.3    80.4 1 1 0   0 
 6309164 14.865  1-17 5533.0 165.0 165.0 4.510 0.094 0.115 0.747 0.109 0.047   6.53  0.49  2514.4   137.6   2     1 
 6309175 13.923  1-17 6316.0 118.1 113.3 4.415 0.018 0.026 1.109 0.034 0.051  16.34  3.03   103.2     7.6   1 0   0 
 6309206 13.693  1-17 5921.8 149.2 141.1 3.708 0.042 0.031 1.418 0.084 0.062  12.14  0.92    92.5     7.9   1 0   0 
 6309264 15.130  1-17 5393.8 122.2 112.2 4.511 0.054 0.084 0.861 0.061 0.063  25.76  1.83   532.4    20.4   1     0 
 6309517 15.429  4-17 6461.5 141.8 139.3 4.225 0.057 0.061 1.288 0.065 0.067   3.11  0.27   602.6    68.4   1 0   0 
 6309545 14.372 15-15 5589.8 137.9 134.8 3.696 0.034 0.037 1.361 0.064 0.079  10.45  1.00  1352.4    60.4   1 0   0 
 6309641 13.894  1-17 5998.4 115.5 108.1 4.483 0.017 0.028 0.991 0.033 0.051  12.42  1.14  1142.2    46.4   1 0   0 
 6309693 15.377  1-17 5031.7  91.2  82.8 4.527 0.036 0.034 0.805 0.046 0.043  35.43  5.30   754.1    23.2   1 0   0 
 6309715 13.949  1-17 5297.0  92.3  75.1 4.374 0.021 0.017 0.809 0.029 0.022  18.34  1.37  3117.4    97.2   1 1   0 
 6309744 15.907  4-17 5654.8 134.9 128.0 4.247 0.064 0.066 0.965 0.080 0.074  12.10  0.91   319.2    29.6   1 0   0 
 6310017 11.972  0-17 6524.5 115.5 132.3 4.290 0.027 0.031 1.265 0.053 0.054   1.71  0.14   351.7    39.7 1 1 0   0 
 6310107 14.962  1-17 3685.2  62.6  79.2 4.791 0.010 0.010 0.424 0.011 0.011  43.02  3.05  2536.0    54.3   1 0   0 
 6310112 13.183  0-17 6080.1 134.9 135.1 3.890 0.049 0.046 1.328 0.146 0.086  20.32  1.51  4080.4   118.4   1 0   0 
 6310128 13.122  0-17 4065.0 127.0 159.0 4.659 0.064 0.024 0.586 0.054 0.066  27.42  1.93  1049.7    27.9   2     1 
 6310258 15.871  2-17 5057.0 151.0 151.0 4.543 0.078 0.054 0.724 0.100 0.057  22.11  1.75  3525.1   108.7   2     1 
 6310279 15.450  1-17 5431.3 112.8 110.2 4.511 0.032 0.045 0.883 0.047 0.061   8.09  0.58  6418.1   304.0   1 0   0 
 6310413 15.927  2-17 5403.1 135.7 115.1 4.369 0.057 0.051 0.879 0.068 0.052   6.09  0.44 11779.6   636.8   1 1   0 
 6310457 14.811  1-17 6043.5 118.2 111.7 4.471 0.020 0.030 1.008 0.037 0.053   5.68  0.43  3571.2   203.6   1 0   0 
 6310734 15.349  1-17 4393.3  87.9  83.1 4.615 0.024 0.024 0.684 0.032 0.028  19.12  1.53  3280.5   105.3   1     0 
 6310790 14.194  1-17 5848.3 105.7 105.1 4.425 0.032 0.043 1.004 0.058 0.073  16.52  2.65   453.5    19.3   1 0   0 
 6310795 14.393  1-17 6231.1 133.9 129.7 4.286 0.034 0.043 1.179 0.067 0.080  10.61  1.03  1498.0    65.8   1 0   0 
 6310904 13.779  1-17 5752.8 127.9 120.5 4.253 0.065 0.062 1.092 0.080 0.080  24.50  2.64   168.4     3.8   1     0 
 6311285 13.662  1-17 5848.7 103.1  98.5 4.483 0.021 0.033 0.976 0.038 0.059  13.16  1.19   669.8    27.9   1 0   0 
 6311552 14.364  1-17 4761.8  87.8  81.9 4.613 0.018 0.024 0.720 0.028 0.034  32.83  4.07   704.6    19.6   1 0   0 
 6311620 15.773  1-17 4052.8  74.3  81.0 4.646 0.017 0.015 0.595 0.014 0.014  18.47  1.39  1497.2    57.6   1 0   0 
 6311645 13.059  1-17 6536.6 156.1 141.0 4.089 0.031 0.030 1.382 0.075 0.065   3.53  0.33    95.4    12.6   1 0   0 
 6311778 13.755  1-17 6229.9 146.7 141.4 3.625 0.066 0.036 1.569 0.207 0.074   3.59  0.21   213.7    22.9 1 1 0   0 
 6311927 14.436  1-17 6540.6 145.7 136.8 3.973 0.039 0.040 1.471 0.080 0.081   7.19  0.53   630.6    38.7   1 0   0 
 6312100 13.495  0-17 6002.6 114.4 114.8 4.356 0.033 0.039 1.105 0.063 0.072  10.99  1.75   100.5     8.2   1 0   0 
 6312317 13.823  1-17 5817.3 184.8 383.6 4.107 0.053 0.056 1.060 0.135 0.157  14.67  1.35  1779.8    63.8   1     0 
 6312319 13.956  1-17 5849.4 147.4 135.4 3.708 0.031 0.031 1.330 0.059 0.060  21.34  1.66    78.7     6.1   1 0   0 
 6312534 15.583  1-17 4928.3 106.2  93.9 4.556 0.029 0.031 0.782 0.042 0.042   2.96  0.22   972.4   100.5   1 0   0 
 6312568 15.068  1-17 5825.3 109.9 107.3 4.456 0.030 0.042 0.986 0.050 0.067  18.86  2.05   604.0    25.6   1 0   0 
 6312738 14.131  1-17 4345.4  72.5  66.2 4.623 0.019 0.018 0.674 0.024 0.022  18.86  1.61  1367.5    44.8   1 0   0 
 6312787 12.759  0-17 4723.8  19.6  27.1 3.909 0.009 0.025 0.908 0.011 0.008   6.69  0.62    80.7     7.8   1 0   0 
 6312858 13.590  0-17 4193.1  73.3  46.5 4.647 0.027 0.030 0.620 0.019 0.019  43.62  7.79   891.9    19.5   1 0   0 
 6312950 15.783  4-17 5064.6 110.2 106.7 4.560 0.031 0.040 0.796 0.044 0.049  24.71  2.48   810.4    32.2   1 0   0 
 6312959 14.838  1-17 5681.3 102.4  99.6 4.506 0.024 0.036 0.930 0.041 0.056  20.65  2.01   772.8    28.2   1 0   0 
 6313013 14.110  1-17 5101.5 106.4  96.0 4.551 0.028 0.035 0.811 0.041 0.051  38.24  5.31   740.0    18.4   1 0   0 
 6313028 15.092  1-17 6354.4 151.4 147.2 4.125 0.046 0.047 1.305 0.066 0.073   4.65  0.47   390.4    39.2   1 0   0 
 6313267 14.108 10-10 6427.5 124.7 123.6 4.351 0.023 0.034 1.205 0.042 0.061   5.56  0.44  1306.3    79.1   1 0   0 
 6313490 14.987  1-17 5498.1 130.8 118.8 4.233 0.046 0.044 0.914 0.070 0.059   0.86  0.06  8345.7  1192.4 1 1 1   0 
 6313828 14.145  1-17 5614.0  98.9  96.1 4.491 0.028 0.039 0.926 0.047 0.061   7.45  0.54  4261.0   206.8   1 0   0 
 6313849 15.125  1-17 7362.9 167.0 159.7 4.188 0.056 0.064 1.542 0.093 0.090  16.23  1.12   180.4    14.5   2 0   0 
 6313891 12.506  0-17 6384.0 176.0 195.0 3.772 0.328 0.082 1.238 0.233 0.233   3.11  0.26   214.4    20.5   2     1 
 6314180 13.989  1-17 5200.6  94.4  87.9 4.537 0.027 0.036 0.858 0.039 0.050   7.00  0.49  6277.2   310.3   1 0   0 
 6314380 14.730  1-17 6330.1 138.9 138.3 4.245 0.046 0.040 1.235 0.065 0.078   2.83  0.27   212.0    32.5   1 0   0 
 6314433 12.552  0-17 6121.4 115.0 119.4 4.320 0.034 0.039 1.136 0.065 0.072  16.63  2.99   177.9     7.8   1 0   0 
 6314490 14.173  1-17 5972.2 131.4 126.0 4.313 0.040 0.043 1.068 0.078 0.081  31.93  3.50   437.5    13.5   1 0   0 
 6314495 13.368  0-17 6193.6 132.1 126.1 3.912 0.029 0.031 1.607 0.052 0.063  15.36  1.73   193.8     9.7   1 0   0 
 6314631 13.561  0-17 5515.5  93.2  93.3 4.665 0.019 0.021 0.727 0.025 0.027  21.07  2.23   762.2    24.4   1     0 
 6341792 13.917  1-16 5295.1  86.1  86.3 4.595 0.014 0.022 0.815 0.023 0.031  13.80  1.18  3421.5   132.3   1 0   0 
 6341876 10.753  2-14 6030.9  99.4  98.6 4.416 0.021 0.031 1.088 0.041 0.057   9.90  0.94  1337.6    65.2   1 0   0 
 6341899 15.110  1-16 5991.6 109.6 106.8 4.391 0.037 0.047 1.055 0.061 0.073  16.50  1.61   453.8    23.8   1 0   0 
 6342027 14.954  1-16 6052.9 108.7 104.4 4.419 0.029 0.040 1.057 0.050 0.066   5.08  0.36  6181.4   373.5 1 1 0   0 
 6342154 14.741  1-16 5559.3  99.5  92.4 4.563 0.018 0.028 0.859 0.031 0.043  27.04  2.23  1091.3    42.7   1 0   0 
 6342272 14.572  1-16 4528.4  78.2  73.4 4.647 0.016 0.019 0.657 0.023 0.025  15.32  1.47  1754.5    66.4   1 0   0 
 6342437 14.059  1-16 5188.4  90.9  84.7 4.560 0.019 0.031 0.854 0.031 0.042  24.36  3.27   179.2     9.8   1 0   0 
 6342486 13.720  1-16 4791.4  75.6  68.8 4.587 0.020 0.027 0.767 0.031 0.039  10.90  0.78  2291.7    99.7   1 0   0 
 6342517 14.606  1-16 5105.6  96.3  88.3 4.538 0.034 0.038 0.815 0.044 0.050  23.70  3.01   365.0    17.9   1 0   0 
 6342758 14.586  1-16 5095.1  95.1  88.0 4.574 0.023 0.033 0.794 0.035 0.049  26.48  2.26  2131.5    68.3   1 0   0 
 6342767 14.944  1-16 5180.6 104.4  97.9 4.569 0.037 0.051 0.795 0.055 0.057  14.90  1.33  3442.7   130.0   1     0 
 6342770 15.788  2-16 4797.4  86.0  80.3 4.516 0.030 0.023 0.781 0.032 0.025  33.99  5.29  1559.8    50.9   1 0   0 
 6343314 14.951  1-16 5410.9 104.5 101.0 4.462 0.045 0.049 0.883 0.062 0.062  21.82  2.59   398.0    19.8   1 0   0 
 6343322 15.637  1-16 4551.4  85.5  83.2 4.596 0.024 0.023 0.716 0.032 0.029  33.99  2.86  1212.2    41.0   1 0   0 
 6343359 14.738  1-16 5514.5 104.8 104.7 4.439 0.045 0.050 0.909 0.065 0.067  24.37  3.49   623.3    25.4   1 0   0 
 6343390 14.962  1-16 5217.7  98.8  92.2 4.546 0.028 0.039 0.830 0.041 0.054  32.83  2.45   868.5    30.2   1 0   0 
 6343492 15.027  1-16 5301.5  97.3  93.1 4.565 0.023 0.036 0.826 0.037 0.052  12.70  1.17  3939.8   161.1   1 0   0 
 6343726 16.688  6- 6 4374.3  89.0  84.1 4.616 0.025 0.026 0.682 0.033 0.030  40.42  4.33  1752.0   140.6   1 0   0 
 6343817 12.560  1-16 6724.0 144.1 134.5 4.016 0.037 0.038 1.539 0.076 0.075  28.34  2.22    48.9     3.5   1 0   0 
 6343818 13.279  1-16 5195.2  78.6  70.8 4.370 0.026 0.020 0.850 0.033 0.024   0.33  0.03 24971.9  5615.0 1 1 1   0 
 6344375 15.286  1-16 4552.2  84.3  78.8 4.632 0.018 0.021 0.680 0.026 0.027   6.90  0.51  4681.0   254.3   1 0   0 
 6344379 13.954  1-16 5324.1  96.9  93.1 4.514 0.028 0.039 0.893 0.044 0.054   6.90  0.50  5879.7   305.5   1 0   0 
 6344405 15.710  4-16 5186.1  81.8  75.1 4.353 0.039 0.039 0.856 0.030 0.025  31.07  1.34   176.2    20.3   1 1   0 
 6344453 15.255  1-16 4493.5  80.6  74.3 4.619 0.019 0.022 0.690 0.027 0.026  23.87  1.80  2831.8    96.9   1 0   0 
 6344749 15.836  1-16 4140.1  48.2  73.8 4.634 0.034 0.020 0.614 0.016 0.016  32.60  2.98  3186.8    96.8   1 0   0 
 6345048 14.063  1-16 4322.7  20.8  31.2 2.674 0.032 0.067 0.943 0.060 0.026  22.11  1.73  1030.3    35.6   2     0 
 6345159 15.756  2-16 4134.9  49.0  75.3 4.631 0.032 0.019 0.614 0.016 0.016  15.42  1.21  2922.8   116.8   1 0   0 
 6345165 14.493  1-16 5488.0  95.4  90.8 4.552 0.020 0.033 0.866 0.034 0.050  16.97  1.42  2187.0    78.0   1 0   0 
 6345207 15.965  1-16 4118.1  61.6  79.7 4.616 0.022 0.017 0.625 0.015 0.015  40.14  3.48   946.8    33.7   1 0   0 
 6345362 16.965  6- 6 3782.3  82.0  74.5 4.706 0.015 0.015 0.521 0.016 0.016  22.27  1.76  1022.6   116.5   1 0   0 
 6345537 15.955  1-16 5102.3  89.4  83.4 4.432 0.043 0.039 0.830 0.037 0.030  22.89  1.90  1521.1    57.9   1 0   0 
 6345550 15.718  1-16 4256.9  80.1  64.3 4.632 0.024 0.027 0.652 0.028 0.023  35.68  3.75  1133.4    38.2   1 0   0 
 6345596 15.482  1- 3 5687.3 113.3 107.9 4.306 0.055 0.055 0.965 0.074 0.072   8.37  0.48   378.9    32.4   1 0   0 
 6345700 15.707  1-16 4385.7  86.0  81.2 4.592 0.027 0.023 0.706 0.029 0.029  44.84  3.93   322.1    16.2   1 0   0 
 6345773 15.044  1-16 4664.6  64.5  59.5 4.767 0.014 0.014 0.564 0.011 0.015  28.19  2.17  1354.7    47.0   1     0 
 6345787 15.345  1-16 5116.6  87.4  80.6 4.439 0.034 0.027 0.827 0.042 0.029  25.05  1.86  1081.5    41.9   1 0   0 
 6345835 11.986  0-16 4219.7  59.8  50.9 4.596 0.029 0.023 0.664 0.032 0.018  32.16  3.34  1034.9    29.8   1     0 
 6345851 15.587  1-16 4209.8  79.3  52.7 4.640 0.026 0.030 0.634 0.024 0.021  15.21  1.28  1788.7    73.7   1 0   0 
 6345853 14.943  1-16 5456.7 122.4 113.1 4.135 0.158 0.160 0.932 0.094 0.075  17.47  1.52  1462.9    55.3   1     0 
 6345888 15.598  1-16 5320.7  97.1  92.9 4.566 0.024 0.036 0.826 0.039 0.051  24.85  2.28  1025.1    33.8   1 0   0 
 6345910 15.613  1-16 4204.7  69.5  48.3 4.625 0.029 0.029 0.642 0.025 0.019  41.27  2.97  1538.5    45.3   1 0   0 
 6346065 11.688  0-16 5929.8 113.4 103.4 4.237 0.037 0.039 1.103 0.069 0.076  22.42  2.04    21.3     2.0   1 0   0 
 6346105 15.032  1-16 5845.5 114.6 111.5 4.500 0.022 0.032 0.955 0.040 0.054  20.78  1.63   196.8    14.8   1 0   0 
 6346119 15.231  1-16 5323.6  96.7  91.9 4.574 0.021 0.034 0.819 0.036 0.049  24.37  2.14  1317.9    48.9   1 0   0 
 6346135 15.041  1-16 5473.3  96.2  94.7 4.548 0.022 0.035 0.867 0.036 0.052  27.96  3.48   501.2    21.5   1 0   0 
 6346186 15.589  1-16 5767.5 103.9  98.9 4.499 0.029 0.040 0.942 0.047 0.057  15.11  1.37  1942.1    79.4   1 0   0 
 6346208 15.622  1-16 5355.1  99.1  96.6 4.542 0.029 0.042 0.852 0.043 0.056  29.38  2.98   942.1    37.4   1 0   0 
 6346275 15.488  1-16 4907.0  95.0  88.5 4.583 0.024 0.030 0.762 0.037 0.042  33.75  4.88   816.2    30.4   1 0   0 
 6346298 13.667  1-16 5451.6 108.5  99.7 4.242 0.040 0.038 0.936 0.062 0.056  22.89  3.11   558.3    19.6   1 0   0 
 6346513 13.456  0-16 5495.8  99.1  87.0 4.252 0.033 0.026 0.834 0.046 0.033  28.61  5.05   207.0     8.6   1 0   0 
 6346546 13.158  0-16 5908.0 177.0 195.0 4.310 0.180 0.180 0.944 0.143 0.096  16.46  1.47   263.1    12.2   2     1 
 6346550 15.132  1-16 5113.7  96.5  89.2 4.532 0.034 0.037 0.818 0.046 0.049  22.58  1.85  2476.6    87.2   1 0   0 
 6346553 15.594  2-16 4440.3  77.5  72.6 4.620 0.020 0.021 0.684 0.027 0.025  12.88  0.93  1847.7    85.0   1 0   0 
 6346734 12.689  0-16 6355.1 126.3 132.2 4.089 0.031 0.033 1.357 0.061 0.058  10.66  1.10    79.5     6.3   1 0   0 
 6346777 13.343  0-16 5211.6  80.5  66.2 4.281 0.027 0.021 0.894 0.036 0.023  38.26  3.78   321.3     9.9   1 0   0 
 6346785 15.128  1-16 5072.0  99.7  97.3 4.574 0.024 0.033 0.790 0.037 0.049  37.73  5.25   318.3    14.3   1 0   0 
 6346865 14.235  1-16 5844.3 102.9 101.1 4.465 0.024 0.037 0.987 0.044 0.064  18.98  1.91   435.6    19.8   1 0   0 
 6346886 14.960  1-16 5853.1 115.9 112.3 4.260 0.047 0.050 1.037 0.076 0.079   6.48  0.47  2677.3   153.0   1 0   0 
 6346894 12.358  0-16 5654.4  99.1  97.7 4.393 0.039 0.040 0.985 0.068 0.068   4.71  0.35  4185.9   251.7 1 1 0 1 0 
 6346977 15.135  1-16 4847.3  89.1  81.9 4.601 0.021 0.027 0.738 0.034 0.038  43.93  4.84   465.3    16.3   1 0   0 
 6347007 11.880  0-16 5351.1  89.3  86.3 4.538 0.022 0.034 0.879 0.035 0.049  25.90  2.80   690.8    22.2   1 0   0 
 6347059 13.742  1-16 5563.0 107.8  98.9 4.322 0.047 0.041 0.858 0.062 0.050  48.32  7.27   477.1    12.7   1 0   0 
 6347103 14.123  1-16 5795.9  94.5  95.4 4.447 0.025 0.035 1.024 0.046 0.059  11.27  1.00  1424.7    63.6   1 0   0 
 6347218 15.567  1-16 5132.7  93.8  87.8 4.555 0.030 0.039 0.810 0.042 0.051  32.60  2.29   908.9    32.6   1 0   0 
 6347252 15.522  2- 3 5833.8 106.1 104.7 4.410 0.045 0.055 1.000 0.064 0.072  24.49  2.21   267.1    13.0   1 0   0 
 6347257 14.448  1-16 5223.4  90.1  85.3 4.596 0.018 0.030 0.780 0.030 0.044  25.05  2.49  1703.7    56.6   1 0   0 
 6347289 15.334  1-16 4198.2  73.5  47.5 4.638 0.028 0.032 0.632 0.022 0.019  36.68  3.98   839.5    27.4   1 0   0 
 6347423 14.984  1-16 4827.7  82.1  75.8 4.565 0.028 0.027 0.765 0.038 0.037   1.60  0.11 15488.5  1606.4 1 1 0   0 
 6347434 15.973  1-16 4064.4  77.0  81.0 4.627 0.018 0.017 0.612 0.015 0.015  15.32  1.31  1110.1    55.6   1 0   0 
 6347470 12.015  0-16 5758.6 107.1 104.8 4.372 0.038 0.041 1.014 0.071 0.071   4.78  0.36  4478.0   277.9 1 1 0   0 
 6347477 15.055  1-16 5068.6  86.7  77.6 4.481 0.037 0.028 0.815 0.047 0.034  17.72  1.47  3940.9   140.5   1 0   0 
 6347656 14.860  1-16 5315.2  98.9  92.4 4.514 0.034 0.042 0.859 0.049 0.058  26.66  2.85   920.2    33.4   1 0   0 
 6347662 12.281  0-16 6441.8 123.2 108.4 3.714 0.026 0.034 1.757 0.064 0.132   3.59  0.23   149.0    14.6 1 1 0   0 
 6347838 14.531  1-16 5570.5  98.0  93.5 4.514 0.024 0.037 0.908 0.041 0.057  12.60  1.04  2739.4   111.0   1 0   0 
 6347843 12.677  0-16 6078.0 118.1 128.5 4.216 0.025 0.038 1.180 0.061 0.083  40.65  7.64   459.7    12.7   1 0   0 
 6347864 14.672  1-16 3995.7  77.8  77.1 4.643 0.014 0.014 0.594 0.013 0.013  25.76  2.04  1500.2    49.1   1 0   0 
 6347880 15.221  1-16 5205.5 100.2  86.7 4.470 0.043 0.035 0.838 0.057 0.045  31.71  1.50   915.6    33.3   1 0   0 
 6347986 15.978 16-16 3838.0  65.4  69.9 4.743 0.012 0.012 0.487 0.013 0.013  21.67  2.03    93.3    32.4   1 0   0 
 6349910 15.428  1-17 5357.4 103.9  93.4 4.425 0.052 0.047 0.868 0.064 0.053  25.40  1.96   711.8    18.7   1 0   0 
 6349923 14.485  1-17 5337.9  86.5  84.5 4.520 0.022 0.033 0.926 0.038 0.049  12.02  0.85  5466.0   208.5   1 0   0 
 6349999 13.383  0-17 4873.4  82.5  76.9 4.590 0.021 0.027 0.754 0.032 0.041   8.56  0.65  4805.9   214.8   1 0   0 
 6350075 15.805  2-17 5326.5  97.2  82.8 4.333 0.052 0.049 0.867 0.051 0.037  23.70  2.28   406.9    22.5   1 0   0 
 6350087 12.927  0-17 6046.8 125.3 109.2 4.079 0.030 0.035 1.312 0.052 0.085  10.15  1.14    26.8     4.5   1 0   0 
 6350119 14.299  1-17 6360.9 142.9 134.3 4.099 0.039 0.042 1.324 0.063 0.068   8.75  0.60    58.0     9.8   1 0   0 
 6350390 15.033  1-17 4480.3  89.6  85.0 4.621 0.018 0.021 0.688 0.027 0.026  45.16  3.90   578.2    16.0   1 0   0 
 6350507 15.081  1-17 6186.4 113.3 109.0 4.394 0.029 0.040 1.105 0.050 0.065   7.81  0.78   518.9    36.0   1 0   0 
 6350522 15.043  1-17 4846.4  12.4  13.8 4.440 0.006 0.006 0.822 0.007 0.005  15.53  1.13   666.8    30.1   1 1   0 
 6350526 14.700  1-17 5855.7 104.5 102.5 4.468 0.025 0.036 0.986 0.044 0.063  20.21  2.49   399.4    17.4   1 0   0 
 6350563 15.166  1-17 4291.9  78.9  74.9 4.653 0.017 0.019 0.638 0.019 0.020  19.39  1.56   776.0    30.8   1 0   0 
 6350620 15.485  4-17 5336.6  93.3  79.2 4.290 0.043 0.040 0.873 0.048 0.034  16.19  1.20  3569.9   124.7   1 0   0 
 6350694 15.623  1-17 5363.9  96.2  81.3 4.305 0.047 0.044 0.875 0.053 0.039  21.04  3.44   473.8    24.1   1 0   0 
 6350812 13.907  1-17 6258.3 141.6 130.0 4.241 0.040 0.029 1.241 0.062 0.064   8.99  0.65    22.1     6.8   1 0   0 
 6350840 15.259  1-17 5057.9  95.2  89.7 4.671 0.026 0.025 0.666 0.031 0.030  17.05  1.85    28.7    10.3   1     0 
 6350882 15.744  2-17 5766.6 110.0 106.3 4.396 0.052 0.060 0.982 0.068 0.074  18.45  2.07   151.7    17.3   1 0 1 0 
 6350976 15.139  1-17 5189.4  97.7  89.3 4.454 0.051 0.044 0.836 0.052 0.041  24.71  2.07  1311.2    40.9   1 0   0 
 6351084 14.449  1-17 5846.7 104.4 101.0 4.461 0.025 0.038 0.990 0.046 0.064  13.98  1.40  1184.7    46.8   1 0   0 
 6351097 14.521  1-17 5728.4 109.2 107.1 4.538 0.026 0.036 0.852 0.037 0.046  19.80  2.29   142.8     9.6   1 0   0 
 6351285 12.292  0-17 5806.5  93.9  88.3 4.508 0.018 0.028 0.946 0.032 0.046  17.36  2.21   725.0    24.2   1 0   0 
 6351368 15.157  1-17 4974.7  92.8  89.5 4.619 0.018 0.025 0.727 0.029 0.037  27.23  2.08  2065.6    57.5   1 0   0 
 6351388 14.172  1-17 5625.9 119.0 114.3 4.325 0.045 0.045 0.941 0.074 0.069  20.63  1.50  1167.1    37.3   1 0   0 
 6351473 15.266  4-17 4672.2  79.6  76.2 4.577 0.025 0.023 0.741 0.035 0.031  41.55  7.16   722.7    20.4   1 0   0 
 6351493 15.716  1-17 4319.3  72.1  64.4 4.608 0.021 0.017 0.686 0.026 0.022  40.42  3.32   969.1    27.9   1 0   0 
 6351499 14.202  1-17 5199.5  85.8  89.2 4.524 0.028 0.020 0.730 0.039 0.026   9.04  0.65  2855.3   128.2   1 0   0 
 6351629 13.902  1-17 6470.4 139.8 121.1 4.098 0.032 0.036 1.207 0.053 0.077   3.70  0.27  1956.6   139.2   1 0   0 
 6351674 13.469  0-17 5998.1 118.6 117.7 4.163 0.039 0.044 1.083 0.083 0.079  20.64  2.24    55.0     4.6   1 0   0 
 6351794 13.634  1-17 5781.6 115.9 112.4 4.245 0.038 0.042 1.057 0.072 0.075  10.90  1.15   232.9    13.6   1 0   0 
 6351838 12.885  0-17 4435.7  64.9  57.7 4.590 0.023 0.021 0.740 0.028 0.026  40.70  4.16   912.1    19.9   1 0   0 
 6351958 15.865  2-17 4455.0 136.1 189.3 4.615 0.045 0.044 0.684 0.053 0.076  34.22  4.04   791.1    27.6   1     0 
 6352261 14.997  1-17 4982.2  94.0  85.0 4.586 0.016 0.026 0.811 0.027 0.036  24.03  1.84  1849.5    54.9   1 0   0 
 6352355 15.657  1-17 3857.6  75.1  76.4 4.704 0.013 0.013 0.529 0.013 0.013  28.58  2.14  1561.3    46.9   1 0   0 
 6352540 15.946  1-17 4354.0  73.4  67.8 4.608 0.022 0.019 0.689 0.027 0.024  45.16  4.45  1315.6    34.6   1 0   0 
 6352685 13.894  1-17 6161.9 120.6 112.4 4.214 0.034 0.042 1.111 0.068 0.076  19.71  2.22    54.9     5.5   1 0   0 
 6352768 15.601  1-17 5566.8 106.2 103.0 4.336 0.059 0.057 0.923 0.070 0.066   5.72  0.45  3765.1   221.8   1 0   0 
 6352776 15.377  1-17 5527.7 100.4  96.2 4.528 0.040 0.056 0.879 0.056 0.060   9.30  0.66  5438.6   241.8   1     0 
 6352839 14.321  1-17 6069.7 108.4 103.1 4.457 0.020 0.030 1.027 0.038 0.055   9.03  0.79   589.6    32.3   1 0   0 
 6352901 15.727  1-17 3338.0  74.0  60.0 5.022 0.070 0.070 0.229 0.066 0.054  54.83  8.55  1079.6    25.9   2     1 
 6352940 13.205  0-17 4838.1  73.5  69.2 4.569 0.022 0.030 0.806 0.033 0.041  12.53  0.99  5194.0   191.2   1 0   0 
 6352951 15.909  1-17 4282.0  71.2  59.3 4.614 0.022 0.020 0.676 0.026 0.021  43.32  4.44  1351.6    35.7   1 0   0 
 6352981 15.778  1-17 5747.2 115.4 115.0 4.113 0.066 0.071 1.047 0.098 0.081  20.24  2.35   131.9    16.2   1 0   0 
 6353059 14.415  1-17 5536.8  96.8  95.7 4.492 0.030 0.042 0.912 0.050 0.063  25.40  2.56  1210.4    35.3   1 0   0 
 6353125 13.951  1-17 5864.1 123.0 111.1 3.845 0.035 0.033 1.237 0.061 0.063  25.37  3.52   356.0    12.6   1 0   0 
 6353198 15.174  1-17 5340.0 103.8  94.8 4.454 0.045 0.043 0.866 0.063 0.056  19.79  1.71  2061.6    67.5   1 0   0 
 6356002 14.098  1-17 6240.9 114.2 112.6 4.346 0.029 0.038 1.155 0.055 0.073   9.31  0.77   131.7    11.9   1 0   0 
 6356088 15.077  1-17 5627.9 109.7 107.1 4.369 0.051 0.052 0.940 0.073 0.070  18.33  3.19   395.8    19.8   1 0   0 
 6356144 14.749  1-17 3764.0  60.0  60.0 4.787 0.042 0.025 0.466 0.031 0.031   5.30  0.37 14051.5   792.8   2     1 
 6356149 13.799  1-17 5849.1 119.2 114.4 4.378 0.044 0.043 0.897 0.069 0.062   5.31  0.33    91.0    12.2   1 0   0 
 6356207 15.484  4-17 4827.9  83.9  78.2 4.551 0.031 0.027 0.771 0.040 0.035  18.86  1.51  5014.8   158.1   1 0 0 0 
 6356277 15.452  1-17 4379.0  79.0  80.2 4.647 0.017 0.019 0.649 0.023 0.022  33.29  2.16   614.3    21.3   1 0   0 
 6356292 13.624  1-17 5862.6 126.7 119.8 4.471 0.042 0.043 0.817 0.055 0.054  38.38  3.33   354.3    13.6   1 0   0 
 6356331 13.342  0-17 6452.1 124.5 134.8 4.189 0.031 0.031 1.327 0.060 0.052   6.61  0.53    59.6     8.1   1 0   0 
 6356337 15.005  4-17 5102.2  71.8  64.1 4.377 0.022 0.019 0.849 0.022 0.017  30.00  2.13  1750.4    46.8   1 1   0 
 6356400 15.671  1-17 4364.9  77.5  71.7 4.625 0.020 0.020 0.673 0.026 0.023  31.93  2.63  1103.2    34.1   1 0 1 0 
 6356506 15.160  1-17 6012.5 113.7 111.9 4.175 0.052 0.053 1.144 0.074 0.090  22.93  2.38   170.5    12.1   1 0 1 0 
 6356556 13.451  1-17 5718.5  93.3  94.8 4.520 0.020 0.030 0.912 0.035 0.047  24.37  3.04   571.0    17.6   1 0   0 
 6356673 15.160  1-17 5422.7 102.7  98.7 4.482 0.047 0.058 0.883 0.056 0.061  14.05  1.57   183.0    15.9   1 0   0 
 6356679 15.256  1-17 4991.5  88.5  84.5 4.592 0.022 0.030 0.762 0.035 0.044  28.19  2.73  1374.5    40.4   1 0   0 
 6356885 15.223  1-17 5750.9 109.2 104.7 4.364 0.050 0.053 0.980 0.073 0.074  36.89  3.30   487.6    16.5   1 0   0 
 6356901 15.112  1-17 5740.3 103.7 101.8 4.417 0.043 0.050 0.973 0.065 0.072  25.71  2.47   526.2    20.2   1 0   0 
 6356984 14.456  1-17 5451.3  95.3  94.4 4.523 0.026 0.040 0.884 0.042 0.059  19.36  1.81   997.3    34.3   1 0   0 
 6357015 14.842  1-17 6072.8 112.6 114.5 4.282 0.048 0.047 1.117 0.071 0.080  11.82  1.25   337.6    21.2   1 0   0 
 6357083 15.199  1-17 4588.7  78.8  75.2 4.577 0.026 0.021 0.734 0.032 0.028  34.94  5.76   640.4    20.1   1 0   0 
 6357770 15.550  1-17 4688.3  79.1  76.2 4.579 0.026 0.025 0.741 0.035 0.032  38.50  4.76   647.6    21.0   1 0   0 
 6357860 13.761  1-17 5543.6  99.3  99.0 4.451 0.037 0.045 0.917 0.063 0.068  20.35  3.13   155.3     8.0   1 0   0 
 6357902 12.419  1-17 4362.5  80.2  75.1 4.588 0.022 0.019 0.698 0.025 0.025  17.49  1.77   818.6    27.0   1 1   0 
 6357909 15.166  1-17 5189.7  82.1  74.5 4.391 0.031 0.024 0.844 0.038 0.027  34.41  1.94   240.6    16.2   1 0   0 
 6357913 13.055  1-17 4178.5  50.2  60.7 4.618 0.035 0.023 0.635 0.019 0.016  16.19  1.25  1031.1    35.6   1 0   0 
 6358021 12.362  0-17 6125.7 127.5 108.0 4.088 0.033 0.041 1.254 0.063 0.103  13.80  1.52   111.2     6.0   1 0   0 
 6358070 14.149  1-17 4873.5  82.1  76.3 4.585 0.022 0.028 0.759 0.033 0.041  27.02  3.20   506.9    16.3   1 0   0 
 6358125 15.803  4-17 4883.2  89.7  85.6 4.610 0.022 0.028 0.729 0.035 0.038  13.06  0.97  3048.7   123.7   1 0   0 
 6358149 14.373  1-17 4832.4  77.7  71.5 4.563 0.028 0.027 0.767 0.038 0.038  37.19  4.19  1311.8    31.2   1 0   0 
 6358198 14.648  1-17 5129.2 117.5  91.3 3.370 0.078 0.092 1.494 0.202 0.213   2.59  0.18 11238.8   907.6 1 2 0   0 
 6358416 14.680  1-17 5661.7 113.6 107.5 4.257 0.048 0.049 0.964 0.074 0.071   8.26  0.60  4494.6   209.1   1 0   0 
 6358453 15.246  1-17 5910.5 115.3 108.3 4.219 0.055 0.056 1.078 0.079 0.083  17.01  2.38   184.2    15.0   1 0   0 
 6358475 15.772  1-17 5782.6 118.3 112.0 3.910 0.087 0.078 1.176 0.097 0.091   7.29  0.52  4597.6   238.4   1 0   0 
 6358667 13.947  1-17 6415.5 135.7 142.8 4.193 0.036 0.032 1.285 0.058 0.053   2.19  0.20   152.1    25.2   1 0   0 
 6358701 15.271  1-17 5647.5  99.1  94.7 4.539 0.024 0.033 0.891 0.040 0.048  25.76  2.58   456.1    19.2   1 0   0 
 6358735 15.083  1-17 3718.9  75.8  73.3 4.757 0.011 0.011 0.464 0.011 0.012  33.29  2.36  1123.9    30.9   1 0   0 
 6358759 15.784  4-17 5616.9 114.6 109.6 4.104 0.072 0.073 0.994 0.079 0.074  10.37  0.77  3205.3   144.7   1 0   0 
 6358817 15.448  1-17 4474.7  80.0  76.3 4.631 0.018 0.021 0.676 0.026 0.026  33.52  4.30   723.1    23.6   1 0   0 
 6358894 15.330  1-17 5461.3  98.0  95.0 4.530 0.028 0.042 0.878 0.043 0.057  16.30  1.25  5182.2   174.2   1 0   0 
 6358963 13.979  1-17 6319.9 121.6 112.0 3.914 0.036 0.040 1.494 0.073 0.095   4.65  0.78   113.2    15.1   1 0   0 
 6358972 13.135  0-17 6553.6 116.8 130.8 4.310 0.024 0.031 1.274 0.044 0.056   4.97  0.44    99.8    11.1   1 0   0 
 6358993 13.526  1-17 5516.2  98.5  91.6 4.504 0.039 0.038 0.793 0.052 0.049  25.22  2.20   108.3     5.8   1 0   0 
 6359017 14.753  1-17 5576.0 116.7 113.9 3.918 0.043 0.045 1.092 0.069 0.070   7.71  0.56  2793.4   138.7   1 0   0 
 6359228 13.494  0-17 6815.8 145.8 140.7 4.305 0.024 0.029 1.282 0.041 0.043   4.25  0.36   613.4    44.9   3 0   0 
 6359292 13.851  1-17 5496.4  91.2  89.1 4.500 0.024 0.034 0.942 0.042 0.053  18.34  1.76  1564.9    50.7   1 0   0 
 6359539 14.328  1-17 5873.5 107.8  99.6 4.510 0.018 0.028 0.948 0.034 0.049   9.17  0.70  3719.8   164.3   1 0   0 
 6359576 15.741  1-17 5602.9 103.7 100.8 4.479 0.041 0.054 0.923 0.055 0.062  20.49  2.85   643.2    30.2   1 0   0 
 6359592 15.664  2-17 6092.0 192.0 214.0 4.471 0.052 0.208 1.074 0.137 0.137  21.93  2.58   282.6    18.7   2     1 
 6359598 13.271  0-17 6405.7 139.0 132.0 4.112 0.031 0.036 1.290 0.054 0.062   8.26  1.12   167.0    11.9   1 0   0 
 6359801 10.129  0-17 6581.1 150.1 128.9 4.089 0.030 0.028 1.398 0.068 0.057   3.21  0.64    80.7     7.4   1 0   0 
 6359846 15.355  1- 9 5430.0 101.2  95.9 4.449 0.050 0.053 0.887 0.062 0.062  20.92  2.94   635.8    26.8   1 0   0 
 6359867 13.935  1-17 5847.7 104.4  97.3 4.101 0.031 0.046 1.243 0.053 0.108   9.52  0.79   143.8    11.7   1 0   0 
 6359893 15.936  4-17 5972.7 115.0 109.8 4.446 0.039 0.051 1.013 0.060 0.066   7.18  0.48  1703.2   105.0   1 0   0 
 6359929 15.392  1-17 5352.9  92.2  90.0 4.578 0.019 0.029 0.829 0.031 0.037  20.35  2.63   879.2    34.3   1 0 1 0 
 6359981 15.413  1-17 4895.6  82.2  74.8 4.558 0.030 0.031 0.776 0.040 0.040  29.79  2.40  1565.5    44.5   1 0   0 
 6362153 14.065 10-10 6030.1 112.4 111.9 4.170 0.040 0.042 1.156 0.071 0.090  12.78  1.18    99.5     8.9   1 0   0 
 6362157 12.737  0-17 5796.5 143.6 125.2 3.749 0.080 0.070 1.420 0.143 0.103  17.60  2.05    24.9     3.1   1     0 
 6362164 14.986  1-17 5569.0 166.0 149.0 4.476 0.087 0.163 0.849 0.111 0.074  35.43  2.41  2528.7    59.8   2     1 
 6362177 15.872  4-17 5243.6  85.1  80.4 4.323 0.033 0.034 0.863 0.034 0.025  22.27  1.96  1203.9    45.4   1 0   0 
 6362190 15.788  1-17 4084.7  80.2  88.5 4.602 0.015 0.014 0.633 0.013 0.012  20.35  1.56  1177.4    45.9   1 0   0 
 6362279 14.146 10-10 6599.2 131.5 126.8 4.287 0.026 0.033 1.300 0.051 0.055   1.56  0.12    91.8    25.2   1 0   0 
 6362324 14.462  1-17 5246.9  98.7  92.2 4.564 0.023 0.035 0.822 0.036 0.053  28.78  3.16  1228.8    33.7   1 0   0 
 6362332 14.828  1-17 5770.7 102.4  98.9 4.470 0.028 0.040 0.968 0.048 0.064  21.96  2.00   681.2    24.8   1 0   0 
 6362384 14.304  1-17 5836.5 119.6 117.0 3.922 0.050 0.040 1.186 0.083 0.075  29.59  2.47   296.8    10.9   1 0   0 
 6362395 15.440  1-17 5670.5 101.6  97.0 4.517 0.026 0.037 0.915 0.043 0.054  15.00  1.19  4983.1   176.9   1 0   0 
 6362397 13.123  0-17 4162.2  49.6  53.4 4.632 0.030 0.021 0.619 0.016 0.016  37.70  4.15   320.3     8.6   1 0   0 
 6362412 15.474  1-17 5556.0  99.3  93.9 4.537 0.025 0.036 0.884 0.041 0.051  22.89  2.12   627.8    26.2   1 0   0 
 6362493 14.766  1-17 4533.7  79.4  75.1 4.649 0.016 0.019 0.656 0.023 0.024  26.31  2.59   221.9    11.0   1 0   0 
 6362501 15.748  2-17 5348.5  99.5  95.6 4.543 0.030 0.043 0.849 0.044 0.056   8.68  0.63  4813.4   227.5   1 0   0 
 6362530 15.931  1-17 5285.1 103.2  97.8 4.542 0.033 0.046 0.838 0.047 0.055  32.83  3.76  1379.9    44.4   1 0   0 
 6362596 15.210  1-17 5255.2  81.3  73.1 4.318 0.033 0.031 0.865 0.035 0.026  13.61  1.24  2010.3    79.8   1 1   0 
 6362601 14.809  1-17 5882.1 120.1 121.9 3.902 0.059 0.049 1.278 0.149 0.073   8.09  0.58  2031.8   101.5   1 0   0 
 6362609 12.733  0-17 6664.0 167.0 217.0 3.965 0.252 0.126 1.472 0.187 0.281  13.26  1.03   186.5     9.2   2     1 
 6362861 15.371  1-17 5334.3 103.0  93.6 4.454 0.047 0.044 0.864 0.063 0.055  31.45  5.00   415.8    16.9   1 0   0 
 6362964 15.159  1-17 4929.0 148.0 148.0 4.614 0.032 0.054 0.757 0.069 0.077  21.66  1.79  1038.6    36.3   2     1 
 6362977 15.559  1-17 5265.3  86.8  78.1 4.162 0.047 0.050 0.883 0.036 0.028   9.76  0.81   396.3    31.5   1 1   0 
 6362984 15.291  4-17 5464.7  95.8  92.9 4.516 0.031 0.045 0.886 0.046 0.059  18.19  1.89  1429.6    52.1   1 0   0 
 6362985 15.997  1-17 5477.3 117.4 114.7 3.852 0.102 0.095 1.111 0.124 0.109   7.70  0.54  2618.3   144.7   1 0   0 
 6363125 15.772  2-17 3943.6  74.5  77.9 4.680 0.014 0.014 0.557 0.013 0.013  17.72  1.34   720.5    35.2   1 0   0 
 6363233 14.291  1-17 4198.6  51.1  81.4 4.587 0.024 0.019 0.659 0.031 0.017  15.32  1.15  1545.1    56.0   1 0   0 
 6363365 11.222  0-17 5850.6 118.9 114.7 3.870 0.071 0.069 0.934 0.066 0.061   8.79  0.61   154.1     8.3   1     0 
 6363423 14.721  1-17 4882.1  95.1  91.5 4.478 0.034 0.033 0.804 0.027 0.026  28.18  3.18   205.4    10.1   1     0 
 6363502 11.916  0-17 6649.7 135.5 125.1 4.238 0.030 0.032 1.337 0.064 0.057   4.26  0.38   441.2    30.5   1 0   0 
 6363522 15.250  1-17 5409.1  93.4  94.0 4.518 0.032 0.045 0.876 0.047 0.059   9.35  0.67  2660.4   123.8   1 0   0 
 6363542 15.093  1-17 4793.9  87.4  79.4 4.588 0.023 0.027 0.746 0.034 0.037  26.67  2.19  1901.5    53.8   1 0   0 
 6363565 14.945  1-17 5906.7 104.7 103.3 4.425 0.034 0.045 1.018 0.056 0.070  14.27  2.08   605.1    28.8   1 0   0 
 6363583 15.743  1-17 6229.3 128.1 119.6 4.288 0.063 0.070 1.175 0.072 0.081   6.75  0.59  1049.3    72.7   1 0   0 
 6363603 15.961  1-17 5321.9 102.1  92.6 4.447 0.057 0.055 0.861 0.060 0.052  25.90  5.28  1330.4    23.1   1 0   0 
 6363613 15.096  1-17 3791.7  79.0  72.3 4.701 0.012 0.012 0.527 0.012 0.012  23.21  1.64  1866.2    56.7   1 0   0 
 6363640 13.392  0-17 6040.0  98.4  90.3 4.391 0.017 0.027 1.171 0.036 0.052  15.83  0.29   112.4     7.0   1 0   0 
 6363682 12.693  0-17 5940.0 118.3 105.7 4.231 0.039 0.037 1.154 0.064 0.075  17.48  2.54    75.2     4.6   1 0   0 
 6363744 15.415  1-17 5824.4 110.6 108.0 4.374 0.052 0.057 1.004 0.071 0.076  18.72  1.79    57.7    11.7   1 0   0 
 6363768 12.820  0-17 6034.3 107.1 103.2 4.388 0.028 0.035 1.094 0.054 0.065  11.76  1.43   649.4    27.2   1 0   0 
 6363902 14.595  1-17 6161.6 124.9 117.3 4.276 0.037 0.046 1.156 0.069 0.080  11.17  0.78    99.7    11.4   1 0   0 
 6363987 15.524  1-17 5614.2 122.6 115.8 3.976 0.060 0.055 1.061 0.076 0.074   7.40  0.54  2651.4   141.7   1 0   0 
 6364071 14.380  1-17 5464.2  97.6  95.9 4.469 0.036 0.042 0.900 0.059 0.061  21.07  2.89   213.8    10.9   1 0   0 
 6364161 14.766  1-17 5820.2 103.9 102.4 4.421 0.037 0.047 0.996 0.062 0.072  12.00  1.02  1575.5    66.3   1 0   0 
 6364164 14.729  1-17 5123.7  87.6  79.0 4.492 0.038 0.032 0.823 0.052 0.043  20.78  1.97  1752.8    55.2   1 0   0 
 6364195 15.924  1-17 4782.9  84.6  78.7 4.577 0.028 0.030 0.752 0.038 0.037  22.11  1.87   899.5    37.8   1 0   0 
 6364326 12.722  0-17 5799.0  94.1  92.8 4.431 0.027 0.036 1.042 0.049 0.063   6.48  0.46  3473.3   178.4   1 0   0 
 6364499 11.613  1-17 6620.8 180.9 160.4 4.095 0.027 0.027 1.428 0.078 0.067   6.65  0.58    78.2     6.1   1 0   0 
 6364582 12.988  2-16 5656.1 107.8  99.8 4.217 0.042 0.039 0.859 0.062 0.052  24.22  2.49    60.2     4.2   1 0 0 0 
 6364924 14.976  1-17 4587.4  74.6  70.3 4.599 0.022 0.022 0.718 0.030 0.030  27.99  2.11  2663.9    83.7   1 0   0 
 6365172 15.754  2-17 5674.0 108.5 104.4 4.433 0.049 0.060 0.950 0.064 0.069  19.91  2.66   397.4    23.8   1 0   0 
 6365421 11.881  0-17 6251.7 114.2 120.2 4.290 0.029 0.038 1.218 0.064 0.063   2.31  0.16  1164.2   102.4 1 1 0   0 
 6365649 12.719  0-17 6773.1 145.4 135.8 4.284 0.026 0.029 1.304 0.048 0.047   1.16  0.09   250.0    38.7   3 0   0 
 6365739 14.330 14-15 6309.4 128.0 127.8 4.101 0.039 0.042 1.306 0.061 0.072   4.15  0.48   269.6    27.7   1 0   0 
 6365804 15.338  1-17 5113.5  97.5  91.4 4.472 0.053 0.047 0.823 0.047 0.039  22.42  1.83  1521.2    49.7   1 0   0 
 6365805 14.307  1-17 5711.6 124.0 117.5 3.939 0.041 0.038 1.156 0.067 0.067   8.49  0.61  3552.8   163.4   1 0   0 
 6365887 15.189  1-17 5325.1  97.9  87.0 4.431 0.048 0.042 0.861 0.063 0.050  25.90  2.52   806.7    18.5   1 0   0 
 6365934 15.054  1-17 4840.7  82.1  76.4 4.552 0.031 0.027 0.772 0.040 0.035  40.70  6.74  1156.5    28.5   1 0   0 
 6365943 13.684  1-17 5811.5 116.6  98.8 4.197 0.032 0.035 1.211 0.044 0.073  20.04  1.56   148.8     7.7   1 0   0 
 6366035 15.121  4-17 5740.2 114.7 107.7 4.443 0.068 0.100 0.956 0.074 0.072  15.72  1.31   780.7    34.1   1     0 
 6366177 15.842  1-17 4733.6  81.7  76.9 4.573 0.029 0.028 0.749 0.037 0.034  28.78  1.77  1081.2    38.0   1 0   0 
 6366224 14.755  1-17 4501.3  74.2  71.0 4.590 0.023 0.019 0.716 0.030 0.025  13.24  0.97  1046.6    44.5   1 0   0 
 6366330 15.970  1-17 3769.7  87.4  83.6 4.722 0.030 0.031 0.500 0.034 0.035  16.53  1.21  4088.3   144.6   1     0 
 6366374 15.122  1-17 5627.7 116.0 111.4 4.107 0.055 0.052 0.996 0.080 0.072   7.09  0.53  2720.3   143.8   1 0   0 
 6366391 14.238  1-17 5219.4  72.6  76.6 4.513 0.023 0.033 0.947 0.035 0.047  16.64  1.26  6738.6   216.3   1 0   0 
 6366501 12.606  0-17 6496.1 129.9 118.0 3.718 0.056 0.052 1.830 0.093 0.100   1.19  0.09   304.8    44.1 1 1 0   0 
 6366603 15.869  1-17 5162.7  99.8  93.3 4.568 0.027 0.037 0.802 0.043 0.051  33.75  2.28   511.6    30.6   1 0   0 
 6366641 12.364  0-17 6385.8 141.5 126.6 3.829 0.049 0.033 1.283 0.143 0.051   5.32  0.51   177.7    13.4   1 0   0 
 6366698 15.034  1-17 5533.0 166.0 166.0 4.276 0.231 0.189 0.883 0.112 0.071  31.91  4.62   503.5     8.7   2     1 
 6366739 16.362  6- 6 3810.4  81.7  72.0 4.707 0.014 0.014 0.522 0.014 0.014  16.88  1.34  4553.8   274.6   1 0   0 
 6366741 13.620  1-17 5886.1 105.0 105.4 4.427 0.030 0.040 1.014 0.054 0.071  22.14  2.26    69.8     5.1   1 0   0 
 6366770 13.186  0-17 5058.4  84.1  79.6 4.482 0.036 0.033 0.879 0.051 0.044  35.68  6.32   501.2    12.8   1 0   0 
 6366817 14.347  1-17 5174.7  96.4  88.9 4.548 0.028 0.036 0.824 0.041 0.053  37.45  5.36   599.8    16.1   1 0   0 
 6366975 15.812  1-17 4190.5  62.6  55.6 4.622 0.032 0.026 0.637 0.023 0.018  15.76  1.66   396.6    27.3   1 0   0 
 6366976 12.202  0-17 5842.6 133.8 122.3 3.738 0.038 0.029 1.412 0.077 0.055  21.37  1.84    32.0     2.5   1 0   0 
 6367024 14.146 10-10 5983.7 114.7 109.0 4.174 0.039 0.044 1.137 0.073 0.091  23.84  1.85   329.1    14.3   1 0   0 
 6367079 14.310  1-17 4878.9  88.7  80.7 4.578 0.024 0.028 0.765 0.035 0.042  31.27  2.67  1635.2    41.3   1 0   0 
 6367387 13.180  1-17 6466.4 118.3 118.8 4.270 0.027 0.030 1.300 0.056 0.054   5.57  0.48    16.2     6.0   1 0   0 
 6367444 15.914  4-17 5622.9 104.9  98.1 4.544 0.028 0.037 0.878 0.046 0.050  25.22  2.46   238.8    18.5   1 0   0 
 6367460 12.496  0-17 6160.1 125.0 116.2 4.012 0.066 0.067 1.266 0.095 0.102  18.77  1.54   179.8     7.3   1 0   0 
 6367481 14.480  1-17 5300.8  84.2  82.5 4.506 0.024 0.035 0.947 0.039 0.052  23.70  1.95  3407.7    94.4   1 0   0 
 6367829 13.559  1-17 5667.0  76.0  76.0 3.998 0.195 0.065 1.175 0.125 0.125  35.14  3.27  1948.8    44.5   2     1 
 6367842 13.764  1-17 6164.8 115.9 113.1 3.909 0.033 0.051 1.432 0.069 0.142  16.64  1.38    14.5     4.4   1 0   0 
 6367903 15.956  4-17 5237.8 104.8  99.7 4.576 0.039 0.048 0.792 0.060 0.062  26.13  1.89   117.3    15.6   1     0 
 6367954 12.323  0-17 6522.2 142.5 130.1 4.165 0.032 0.033 1.335 0.066 0.057  13.56  2.09    50.1     3.9   1 0   0 
 6368045 11.318  0-17 4248.2  72.9  49.9 4.599 0.026 0.024 0.677 0.029 0.024  40.42  2.84   899.0    18.9   1 0   0 
 6368086 15.190  1-17 6021.7 111.3 107.8 4.394 0.036 0.047 1.061 0.059 0.072  12.60  1.02  1668.1    70.5   1 0   0 
 6368104 13.921  1-17 5161.5 100.0  90.4 4.542 0.020 0.030 0.886 0.035 0.047  19.12  1.63  3297.9   100.4   1 0   0 
 6368235 13.397  0-17 6242.2 137.9 136.4 4.229 0.034 0.029 1.273 0.059 0.056  10.03  0.92    99.3     8.3   1 0   0 
 6368273 15.725  1-17 5361.5  99.4  83.3 4.296 0.053 0.052 0.876 0.053 0.038  22.42  2.23   519.6    25.4   1 0   0 
 6368387 15.586  1-17 5381.9 107.1  99.3 4.448 0.052 0.052 0.875 0.063 0.058  15.19  1.20  3034.6   112.1   1 0   0 
 6368508 15.313  1-17 4761.2  83.4  78.0 4.568 0.028 0.026 0.756 0.037 0.034  35.93  5.32   728.1    22.2   1 0   0 
 6368512 14.758  1-17 6429.0 153.0 211.0 4.404 0.065 0.195 1.152 0.162 0.162  10.65  1.08   227.0    17.5   2     1 
 6368534 14.831  1-17 5597.9  98.4  91.2 4.555 0.019 0.029 0.870 0.034 0.044  18.70  1.79  2267.9    73.8   1 0   0 
 6368556 15.052  1-17 5307.0  98.5  94.0 4.529 0.031 0.042 0.853 0.045 0.057  12.53  0.89  4849.0   184.7   1 0   0 
 6368626 14.357  1-17 5759.5 111.6 110.1 4.102 0.050 0.048 1.057 0.110 0.079  39.64  3.60   408.1    11.8   1 0   0 
 6368662 15.678  1-17 5467.9 100.3  96.1 4.528 0.032 0.045 0.877 0.047 0.057  18.86  1.64  1717.4    65.9   1 0   0 
 6368779 12.277  0-17 5277.8  79.1  68.9 4.204 0.027 0.023 0.888 0.037 0.027  21.51  3.35   941.0    27.6   1 1   0 
 6368848 15.494  1-17 5188.3 116.8 107.6 3.959 0.065 0.066 0.916 0.067 0.061  14.70  1.43   255.6    20.4   1 0   0 
 6368988 13.881  1-17 5278.7  92.1  87.7 4.576 0.018 0.029 0.826 0.028 0.041  12.88  0.93  3606.8   133.3   1 0   0 
 6369237 14.920  1-17 5522.3  96.2  93.2 4.532 0.024 0.037 0.887 0.039 0.054  22.42  2.31   568.8    21.9   1 0   0 
 6369255 13.030  0-17 6420.3 127.3 120.9 3.985 0.033 0.033 1.433 0.073 0.069   6.18  0.44    16.9     5.4   1 0   0 
 6369289 13.763  1-17 6182.2 132.9 113.5 4.156 0.033 0.038 1.227 0.064 0.083  10.94  0.95    91.7     8.5   1 0   0 
 6369358 15.168  1-17 5346.9 106.1  93.2 4.416 0.050 0.043 0.865 0.064 0.050   6.90  0.50  5951.8   306.8   1 0   0 
 6369398 15.995  1-17 5528.5 103.8 100.9 4.513 0.036 0.051 0.893 0.051 0.058  15.40  1.24  3834.2   141.9   1 0   0 
 6369404 14.889  1-17 4918.7  85.1  79.6 4.581 0.024 0.031 0.766 0.036 0.043  12.53  0.90  2251.3    89.9   1 0   0 
 6369443 15.378  1-17 4771.6  85.9  78.4 4.597 0.022 0.027 0.736 0.034 0.036  27.04  4.35   312.6    15.8   1 0   0 
 6369573 13.840  2-17 5903.4 103.7 102.2 4.434 0.030 0.041 1.015 0.053 0.068  18.19  3.57   248.3    11.4   1 0   0 
 6369666 12.593  0-17 6022.8 108.0 111.1 4.165 0.040 0.043 1.155 0.071 0.090  21.08  2.06   170.2     6.7   1 0   0 
 6369913 15.396  1-17 5594.5 109.6 108.4 4.387 0.056 0.058 0.930 0.071 0.069   9.83  0.70  1312.6    69.4   1 0   0 
 6369919 15.470  4-17 5767.6 104.6  99.9 4.488 0.032 0.043 0.950 0.050 0.060   9.82  0.72  2681.3   123.8   1 0   0 
 6369928 14.680  1-17 5755.3 104.0 101.4 4.454 0.032 0.043 0.971 0.054 0.068  22.74  3.32   589.4    21.4   1 0   0 
 6370015 13.418  0-17 5967.6 113.3 117.8 4.189 0.026 0.037 1.252 0.048 0.068  19.54  2.23   122.0     7.1   1 0   0 
 6370146 14.732  1-17 5165.9 112.5 116.5 4.007 0.316 0.146 0.885 0.076 0.047   7.05  0.42    21.9    11.5   1     0 
 6370174 15.608  2-17 3878.5  67.8  70.3 4.630 0.015 0.015 0.599 0.013 0.014  14.79  0.98  8867.7   307.6   1 0   0 
 6370181 15.010  1-17 5571.9 101.6 100.0 4.483 0.034 0.046 0.919 0.052 0.063  22.42  2.32  1511.3    47.7   1 0   0 
 6370188 13.476  0-17 4463.7  72.4  68.9 4.590 0.021 0.014 0.695 0.026 0.020  21.51  1.60  5631.8   158.3   1 0   0 
 6370196 11.968  0-17 6382.2 148.1 159.3 3.925 0.073 0.082 1.375 0.131 0.127   4.25  0.53   852.0    56.2 1 1 0   0 
 6370596 15.530  1-17 4882.0  62.4  65.7 4.458 0.021 0.019 0.812 0.018 0.016  13.90  1.19  1974.2    80.3   1 1   0 
 6370632 15.604  4-17 5445.3  99.7  97.6 4.544 0.027 0.040 0.864 0.042 0.055  19.90  1.58  7919.7   238.0   1 0   0 
 6370674 14.494  1-17 5339.5 110.8  97.7 4.106 0.043 0.041 0.896 0.057 0.048   6.01  0.43  6785.4   363.5   1 0   0 
 6371036 15.369  1-17 5157.4  91.1  82.2 4.441 0.043 0.034 0.832 0.047 0.034  35.43  3.24   577.1    19.4   1 0   0 
 6371097 15.841  4-17 5660.2 116.7 112.3 4.323 0.073 0.071 0.955 0.074 0.072  19.26  3.09   113.6    16.7   1 0   0 
 6371100 13.773  1-17 3978.8  83.7  74.8 4.598 0.013 0.013 0.629 0.012 0.013  29.38  2.09  4602.5   111.6   1 0   0 
 6371127 13.984  1-17 5866.4 120.4 112.5 4.283 0.037 0.040 1.093 0.069 0.074   9.61  0.57   416.4    23.0   1 0   0 
 6371179 15.972  4-17 5380.5 108.9  92.1 4.323 0.056 0.055 0.876 0.059 0.043  25.37  2.50   865.5    34.9   1 0   0 
 6371578 14.604  1-17 6401.1 128.1 121.8 4.300 0.034 0.044 1.235 0.058 0.070   5.60  0.51   356.6    30.1   1 0   0 
 6371632 11.417  0- 1 4926.7  74.8  70.3 4.554 0.024 0.032 0.833 0.036 0.045  15.86  1.77  1674.6   127.2   1 0   0 
 6371675 13.511  1-17 5879.3  98.0  96.9 4.459 0.023 0.033 1.018 0.041 0.053  12.36  2.17   602.9    26.0   1 0   0 
 6371810 15.817  4-17 5390.9 112.3 106.5 4.455 0.087 0.146 0.870 0.064 0.060   8.04  0.59  1943.0   108.0   1     0 
 6371865 16.475  3-17 4976.3 120.2 108.2 4.463 0.071 0.449 0.814 0.062 0.049  27.42  4.06  1148.9    56.2   1 1   0 
 6371905 12.404  0-17 6047.8 119.3 130.5 3.740 0.063 0.040 1.440 0.193 0.085  21.12  1.68    23.6     2.5   1 0   0 
 6371932 14.191 10-10 6047.1 115.3 109.1 4.078 0.108 0.110 1.206 0.108 0.106   4.61  0.39   561.3    42.9   1     0 
 6371978 15.241  1-17 5502.9 118.3 113.0 4.358 0.139 0.263 0.913 0.092 0.072  21.80  4.26   159.1    12.5   1     0 
 6371982 15.508  4-17 5385.6 102.7  99.1 4.534 0.032 0.046 0.860 0.046 0.057  27.41  3.05   306.7    16.3   1 0   0 
 6371993 14.987  1-17 5101.2  95.0  86.5 4.511 0.038 0.035 0.819 0.050 0.046  33.06  3.41  1294.5    34.4   1 0   0 
 6371999 16.302  6- 6 3857.9  77.5  77.3 4.701 0.015 0.015 0.531 0.015 0.016  36.94  4.35   347.0    53.1   1 0   0 
 6372002 14.244  1-17 5504.0 165.0 148.0 4.459 0.135 0.148 0.767 0.121 0.049  26.45  3.87   798.7    23.9   2     1 
 6372030 14.838  1-17 5876.3 110.1 106.2 4.168 0.047 0.052 1.088 0.086 0.086  19.36  2.17    86.4     9.2   1 0   0 
 6372184 15.281  1-17 5300.0 107.2  95.1 4.455 0.048 0.044 0.857 0.061 0.052  19.10  1.40   188.6    14.5   1 0   0 
 6372282 12.510  0-17 5808.8 101.4 100.1 4.389 0.036 0.041 1.036 0.065 0.070   8.55  0.64   735.2    35.2   1 0   0 
 6372346 14.427  1-17 5297.0  86.0  81.8 4.590 0.019 0.030 0.794 0.028 0.038  26.08  4.29   907.5    27.2   1 0   0 
 6372415 14.861  1-17 5804.0 106.5 100.9 4.506 0.021 0.032 0.944 0.039 0.053   8.14  0.63   888.4    50.3   1 0   0 
 6372531 15.701  2-17 5506.5 128.5 118.9 4.364 0.136 0.253 0.911 0.094 0.072  20.47  1.67   271.0    19.4   1     0 
 6372606 15.019  4-17 6290.1 118.0 110.9 4.417 0.025 0.032 1.097 0.046 0.056   5.37  0.43  1170.3    78.8   1 0   0 
 6372635 13.613  1-17 5726.1 110.2 110.2 4.178 0.043 0.043 1.031 0.085 0.073  13.91  1.79   153.6     4.7   1 0   0 
 6372674 15.499  1-17 4719.2  72.8  67.2 4.509 0.020 0.017 0.780 0.021 0.017  32.37  1.32   425.6    24.9   1 1   0 
 6372718 13.835  1-17 5953.1 124.5 122.3 3.834 0.053 0.039 1.294 0.131 0.065  18.61  1.57    88.3     6.5   1 0   0 
 6372817 13.700  1-17 5589.8 126.2 121.3 3.629 0.026 0.023 1.541 0.044 0.053  16.97  2.81   151.0     8.5   1 0   0 
 6372834 13.434  0-17 6371.9 130.8 125.6 3.885 0.038 0.035 1.217 0.055 0.056  17.37  1.54    28.9     4.2   1 0   0 
 6372942 13.084  1-17 6320.4 121.2 114.0 3.888 0.034 0.035 1.555 0.072 0.082  20.48  1.57   123.0     6.0   1 0   0 
 6372955 15.339  1-17 6131.7 116.0 112.5 4.400 0.035 0.046 1.085 0.058 0.068  12.34  1.45   480.3    29.1   1 0   0 
 6372977 14.649  1-17 6175.1 121.6 118.5 4.440 0.022 0.030 1.058 0.042 0.055  17.58  2.50   284.6    15.0   1 0   0 
 6373065 15.359  1-17 5964.8 116.8 111.9 4.408 0.061 0.084 1.029 0.074 0.076  25.90  1.96   237.1    10.1   1     0 
 6373066 15.810  4-17 4382.0 153.0 168.0 4.616 0.052 0.021 0.642 0.071 0.052  21.56  1.88   361.4    22.0   2     1 
 6373119 13.849  1-17 6076.0 112.3 109.3 4.001 0.039 0.052 1.290 0.077 0.119  14.17  1.14    27.9     5.5   1 0   0 
 6373202 14.714  1-17 6004.3 109.6 104.8 4.442 0.025 0.037 1.031 0.045 0.062  28.35  7.11   315.1     6.4   1 0   0 
 6373383 14.990  1-17 5914.6 118.1 109.5 4.171 0.051 0.054 1.104 0.084 0.088   8.98  0.79  1855.1    89.9   1 0   0 
 6373604 14.973  1-17 5735.3 113.4 114.2 4.112 0.056 0.056 1.041 0.099 0.078  31.24  5.22   442.5     7.9   1 0   0 
 6373680 15.413  1-17 5869.8 117.7 117.5 4.038 0.071 0.073 1.140 0.113 0.089   6.56  0.44  2384.3   135.9   1 0   0 
 6373918 15.579  2-17 5282.5 102.7  95.8 4.514 0.039 0.048 0.850 0.050 0.056  15.75  1.22  3994.0   140.9   1 0   0 
 6374120 13.727  1-17 5587.5 114.0 110.7 4.428 0.090 0.147 0.920 0.074 0.069  16.13  0.91    46.0     5.4   1     0 
 6374179 13.672  1-17 6363.2 140.8 135.7 4.193 0.038 0.037 1.272 0.064 0.067   9.13  0.65    11.4     5.6   1 0   0 
 6374238 12.843  1-17 6104.1 178.8 130.1 3.874 0.162 0.157 1.427 0.273 0.181   4.21  0.46    89.2    11.4   1     0 
 6380340 13.997  2-14 6185.8 124.3 115.7 4.257 0.039 0.041 1.171 0.069 0.080  28.55  2.28   444.8    20.8   1 0   0 
 6380410 13.656  1-17 5985.5 109.4 108.9 4.380 0.034 0.042 1.057 0.065 0.076   6.04  0.44  3696.1   208.1   1 0   0 
 6380533 14.744  1-17 5144.8  84.8  75.8 4.444 0.035 0.025 0.829 0.047 0.032   9.43  0.66  5075.5   220.4   1 0   0 
 6380765 14.847  1-17 4758.3  83.9  77.2 4.580 0.025 0.026 0.749 0.035 0.036  35.93  5.06   734.7    20.6   1 0   0 
 6380982 13.823  1-17 5879.2 127.3 113.6 3.849 0.036 0.037 1.148 0.065 0.064  17.34  2.68    93.3     6.9   1 0   0 
 6381035 15.057  1-17 4531.2  80.0  77.3 4.591 0.024 0.021 0.718 0.031 0.027  16.65  1.49   905.6    36.7   1 0   0 
 6381167 11.846  0-17 6505.7 135.2 135.9 4.183 0.032 0.029 1.340 0.061 0.053   8.88  0.96    77.4     5.5   1 0   0 
 6381309 12.775  0-17 6622.4 132.1 132.0 3.832 0.036 0.036 1.641 0.083 0.081   2.06  0.15    96.9    15.6 1 1 0   0 
 6381352 12.738  0-17 5492.0 111.5 106.9 4.127 0.040 0.039 0.941 0.064 0.059   9.61  0.70  4280.9   179.7   1 0   0 
 6381393 15.376  1-17 5425.7 101.1  97.5 4.552 0.024 0.037 0.855 0.040 0.053   7.24  0.53  3179.3   166.6   1 0   0 
 6381489 15.798  4-17 6036.2 161.5 178.9 4.175 0.055 0.062 1.154 0.095 0.115  13.59  0.93   305.7    26.1   1 0   0 
 6381505 13.659  1-17 6817.8 141.9 140.8 4.232 0.031 0.033 1.380 0.066 0.061   4.59  0.69    64.8    11.1   1 0   0 
 6381663 15.636  4-17 5222.0 182.0 182.0 4.553 0.090 0.060 0.688 0.093 0.043   9.69  0.71  2613.6   123.5   2     1 
 6381763 14.874  1-17 5577.6 108.4 107.2 4.463 0.038 0.047 0.924 0.059 0.067  18.70  1.67  2061.8    67.9   1 0   0 
 6381778 12.760  0-17 5964.2 108.5 116.0 4.118 0.034 0.046 1.148 0.077 0.092  29.69  0.97   185.6     6.2   1 0   0 
 6381837 11.407  0-17 5945.3 116.3 111.9 4.261 0.039 0.040 0.951 0.069 0.065  24.17  2.13   107.4     3.0   1 0   0 
 6381846 14.883  1-17 5672.5  98.0  95.3 4.500 0.020 0.029 0.977 0.037 0.045  20.21  1.97  1819.7    58.5   1   0 0 
 6381879 13.678  1-17 6615.5 130.1 129.4 3.690 0.036 0.033 1.870 0.080 0.078   8.71  0.64   154.1    12.0   2 0   0 
 6381934 12.365  0-17 5017.0 150.0 135.0 4.585 0.071 0.044 0.663 0.086 0.043  12.18  0.82  3350.8   125.1   2     1 
 6382023 15.059  1-17 5349.4 100.7  97.6 4.569 0.021 0.034 0.828 0.036 0.050  36.68  7.28   571.6    17.7   1 0   0 
 6382129 15.608  4-17 4327.9  82.1  77.3 4.642 0.018 0.020 0.651 0.023 0.021  25.23  1.81  1695.6    53.0   1 0   0 
 6382217 15.773  1-17 4097.0  71.4  80.9 4.616 0.020 0.017 0.622 0.015 0.014  31.93  2.33  3042.7    78.8   1 0 0 0 
 6382280 15.950  2-17 4857.5 133.8 153.7 3.780 0.741 0.224 0.875 0.152 0.134  26.85  2.04   843.9    34.4   1     0 
 6382329 15.003  1-17 4533.2  82.1  75.4 4.617 0.019 0.022 0.696 0.027 0.027  34.23  5.72   975.0    26.9   1 0   0 
 6382428 13.407  0-17 6775.7 149.3 130.1 4.301 0.017 0.021 1.350 0.037 0.042   1.49  0.13   540.6    67.8 1 3 0   0 
 6382476 14.298 15-15 5841.9 135.6 129.7 4.024 0.058 0.047 1.126 0.132 0.081  22.44  1.61   172.4     9.9   1 0   0 
 6382616 14.483  1-17 5489.4 106.2 101.8 4.410 0.046 0.046 0.901 0.069 0.064  10.87  0.68   191.5    14.7   1 0   0 
 6382637 15.892  2-17 4750.1  84.0  79.2 4.572 0.029 0.028 0.751 0.037 0.035  25.58  2.16  1339.6    46.0   1 0   0 
 6382838 14.183 15-15 5469.8 111.2 110.2 4.472 0.037 0.045 0.899 0.060 0.066   9.60  1.73   168.0    13.5   1 0   0 
 6382962 15.758  4-17 5390.7 108.4 106.0 4.524 0.033 0.047 0.867 0.047 0.058  11.84  0.92  3071.3   130.2   1 0   0 
 6383063 13.954  1-17 6177.5 136.9 136.2 4.142 0.028 0.038 1.325 0.053 0.060  19.25  2.68    90.1     6.7   1 0   0 
 6383133 12.440  0-17 6118.3 122.9 111.2 4.096 0.039 0.036 1.293 0.057 0.078   6.90  0.78  1519.7    77.2   1 0   0 
 6383347 13.926  1-17 6243.1 104.0 100.7 4.400 0.015 0.021 1.160 0.030 0.039   9.29  0.90   806.0    39.6   1 0   0 
 6383413 13.816  1-17 5408.2 110.0  92.1 4.304 0.042 0.037 0.883 0.060 0.045  14.90  1.32  3856.4   132.1   1 0   0 
 6383424 13.098  0-17 6781.5 138.7 139.8 4.186 0.030 0.031 1.452 0.070 0.070   2.72  0.30   164.5    19.9   1 0   0 
 6383563 15.956  1-17 5345.7 113.4 107.7 4.548 0.029 0.041 0.846 0.044 0.056  25.94  4.24   226.4    18.4   1 0   0 
 6383654 13.925  1-17 7050.7 156.3 161.3 4.283 0.025 0.028 1.345 0.052 0.049   0.70  0.06   139.4    42.3   2 0   0 
 6384089 15.361  1-17 5352.8 104.7 100.0 4.534 0.030 0.042 0.858 0.044 0.057  25.22  2.96   137.2    11.8   1 0   0 
 6384132 12.813  1-17 5797.1 129.2 125.3 3.486 0.030 0.030 1.702 0.063 0.071  13.78  0.99  4305.3   151.0   2 0   0 
 6384202 15.077  1-17 5766.6 145.2 137.7 3.972 0.064 0.053 1.125 0.100 0.079   3.97  0.38   361.8    40.4   1 0   0 
 6384349 15.995  2-17 4487.6  82.1  78.5 4.621 0.021 0.024 0.687 0.030 0.028  16.88  1.33  1525.3    63.7   1 0   0 
 6384425 13.363  0-17 6203.5 115.5 113.0 4.372 0.025 0.037 1.130 0.051 0.071   5.48  0.40  5518.7   307.2 1 1 0   0 
 6384496 12.895  0-17 6735.0 162.0 222.0 4.198 0.144 0.192 1.317 0.184 0.224   2.82  0.21  1230.3   100.1 1 2     1 
 6385060 15.585  1-17 3818.7  77.4  74.1 4.714 0.012 0.012 0.516 0.013 0.012  36.68  2.93  1906.4    48.3   1 0   0 
 6385065 13.555  1-17 6944.6 150.5 140.8 4.180 0.029 0.032 1.512 0.073 0.074   5.29  0.31   102.4    12.1 1 2 0   0 
 6385254 14.939  1-17 6402.3 167.2 166.5 4.234 0.039 0.044 1.266 0.070 0.077  22.40  1.71   430.3    18.3   1 0   0 
 6385370 14.836  1-17 5082.6  96.1  86.8 4.526 0.035 0.035 0.814 0.047 0.047  26.67  2.59  1357.0    39.3   1 0   0 
 6385476 14.482  1-17 6455.6 250.9 278.6 4.403 0.020 0.024 1.139 0.051 0.059   9.15  0.91   225.3    17.4   1 0   0 
 6385586 15.048  1-17 3770.3  81.1  71.2 4.721 0.012 0.012 0.506 0.012 0.012  30.21  2.37  2398.5    61.9   1 0   0 
 6385657 13.792  1-17 6152.0 129.4 122.4 4.229 0.038 0.041 1.173 0.067 0.082  14.03  1.05   133.2     9.0   1 0   0 
 6385671 12.023  0-17 5101.5  83.6  72.5 4.485 0.034 0.024 0.799 0.046 0.033  36.07  4.03   284.1     7.2   1 0   0 
 6385711 15.166  1-17 5250.8 103.0  93.5 4.426 0.062 0.057 0.848 0.054 0.042  21.50  1.83   261.5    15.1   1     0 
 6385779 15.910  1-17 4624.7  83.6  77.9 4.595 0.024 0.025 0.723 0.033 0.031  21.36  1.73  1362.6    51.2   1 0   0 
 6385867 14.051 14-17 5294.4  91.5  78.3 4.330 0.031 0.023 0.864 0.043 0.030   0.58  0.04 10244.4  1732.0 1 1 0   0 
 6385897 13.616  1-17 5937.6 116.9 114.3 4.396 0.050 0.065 1.124 0.071 0.070  22.42  2.20   201.5     8.6   1     0 
 6385943 15.499  1-17 4609.5  81.2  77.3 4.592 0.024 0.023 0.725 0.032 0.030  11.45  0.78  2797.6   119.3   1 0   0 
 6385956 13.581  1-17 6841.6 149.1 154.7 4.177 0.031 0.029 1.377 0.069 0.057   8.72  0.97   658.6    33.5   2 0   0 
 6385972 13.104  0-17 5528.2  96.8  89.9 4.542 0.019 0.032 0.883 0.033 0.052   8.20  0.67  2878.5   132.6   1 0   0 
 6386391 15.477  1-17 5151.0 154.0 154.0 4.563 0.084 0.049 0.682 0.090 0.042  30.21  2.58   387.7    17.2   2     1 
 6386444 13.956  1-17 5978.0 196.0 178.0 3.820 0.576 0.144 1.150 0.165 0.268  14.04  1.29   289.4    14.7   2     1 
 6386480 13.996  1-17 6234.5 108.1 106.3 4.433 0.018 0.027 1.072 0.033 0.046  11.34  1.08   602.2    28.3   1 0   0 
 6386541 15.385  1-17 5204.4 107.5  97.1 4.505 0.039 0.040 0.838 0.053 0.053  34.46  3.85   882.6    26.4   1 0   0 
 6386598 12.667  0-17 6588.0 137.0 119.7 4.289 0.026 0.029 1.287 0.050 0.050   0.74  0.05   331.2    59.8 1 3 0   0 
 6386695 14.740  1-17 5630.7 102.7  98.9 4.498 0.027 0.038 0.927 0.044 0.060  13.52  1.01  4247.9   155.3   1 0   0 
 6386764 15.346  1-17 5071.0  98.6  89.5 4.541 0.032 0.036 0.809 0.044 0.048  29.59  5.14   923.8    29.3   1 0   0 
 6386983 15.022  1-17 4273.2  93.9  85.0 4.623 0.023 0.024 0.659 0.030 0.025  35.93  3.39   944.6    25.7   1 0   0 
 6387058 15.683  4-17 5054.3  94.1  86.2 4.451 0.031 0.024 0.820 0.038 0.026  12.70  0.85  1777.0    78.4   1 1   0 
 6387311 13.325  0-17 6579.4 137.4 129.7 3.821 0.029 0.032 1.616 0.072 0.085   1.57  0.09   213.3    32.2 1 1 0   0 
 6387330 15.479  1-17 4927.3  84.7  76.7 4.478 0.026 0.019 0.804 0.031 0.022  26.85  3.11  1062.3    34.9   1 1   0 
 6387418 13.422  0-17 6479.5 140.6 133.8 3.904 0.032 0.034 1.519 0.079 0.083  18.51  1.88    76.3     5.5   1 0   0 
 6387419 13.775  1-17 5363.5 101.2 100.5 4.540 0.025 0.039 0.859 0.039 0.057  16.08  1.19  3979.4   131.0   1 0   0 
 6387474 15.954  1-17 5572.0 114.9 111.3 4.512 0.031 0.044 0.904 0.048 0.057  17.96  1.52  1760.0    68.3   1 0   0 
 6387557 14.775  1-17 6024.4 126.6 117.0 4.134 0.046 0.050 1.226 0.069 0.092  19.94  2.26   217.0    12.6   1 0 1 0 
 6387679 15.447  1-17 5272.5  98.7  93.8 4.575 0.023 0.035 0.810 0.038 0.050  18.06  1.45  2886.0    97.2   1 0   0 
 6387774 15.637  4-17 5997.5 123.5 120.5 4.386 0.042 0.052 1.056 0.064 0.075   9.97  0.74  2278.7   108.3   1 0   0 
 6387785 13.557  0-17 5477.8 119.1 104.5 4.532 0.034 0.044 0.905 0.055 0.050   5.88  0.47   266.6    20.1   1     0 
 6387843 15.089  1-17 5559.2 104.6 101.6 4.515 0.026 0.038 0.905 0.043 0.057  20.75  1.99  1010.4    36.0   1 0   0 
 6387969 11.579  0-17 6373.2 130.5 119.5 4.096 0.026 0.028 1.468 0.056 0.057   6.48  0.62   216.9    13.1   1 0   0 
 6388011 15.368  1-17 5177.6  91.5  80.2 4.414 0.035 0.027 0.838 0.043 0.030  15.75  1.16  5922.5   201.4   1 1   0 
 6388208 15.674  4-17 5510.0 182.0 182.0 4.584 0.034 0.144 0.888 0.083 0.111  16.97  1.56   743.1    35.7   2     1 
 6388229 15.170  1-17 4061.9  87.0  90.5 4.632 0.021 0.020 0.607 0.019 0.019  33.99  2.91  1251.2    33.7   1     0 
 6388255 14.266  1-17 5550.4 101.8 102.3 4.440 0.040 0.046 0.919 0.065 0.068   2.21  0.15 14903.1  1296.9 1 1 0   0 
 6388313 15.351  1-17 5989.8 118.0 121.6 4.067 0.052 0.063 1.197 0.092 0.105  24.19  2.54   163.8    12.6   1 0   0 
 6388398 15.759  2-17 4633.2  86.9  81.8 4.622 0.020 0.024 0.697 0.030 0.031  31.27  1.11   474.9    29.4   1 0   0 
 6388405 14.624  1-17 5410.1  97.3  98.5 4.513 0.030 0.042 0.879 0.047 0.061  34.46  6.10   726.1    20.2   1 0   0 
 6388602 15.833  4-17 4736.5  87.5  80.5 4.602 0.023 0.027 0.727 0.034 0.035  20.92  1.52  4519.1   139.1   1 0   0 
 6388651 15.306  1-17 4586.0 124.0 137.0 4.597 0.052 0.024 0.670 0.075 0.054  19.66  1.51   778.9    31.5   2     1 
 6388864 13.816  1-17 6260.4 239.4 241.8 4.078 0.033 0.041 1.302 0.096 0.121   3.13  0.31  1696.6   131.9 1 1 0   0 
 6389120 14.419  1-17 5878.4 119.6 117.0 4.346 0.044 0.046 1.026 0.075 0.078  18.17  2.04   270.8    13.5   1 0   0 
 6389154 15.590  1-17 5655.9 125.3 119.9 4.442 0.044 0.054 0.946 0.065 0.070  21.07  1.83  1637.6    56.2   1 0   0 
 6389262 13.988  1-17 6493.3 142.2 139.3 4.029 0.032 0.033 1.357 0.064 0.062   3.19  0.23  1676.4   130.3 1 1 0   0 
 6389314 15.825  2-17 5654.9 130.6 125.5 4.449 0.042 0.052 0.945 0.063 0.070  19.66  1.99   220.7    19.5   1 0   0 
 6389331 15.347  1-17 6340.5 148.7 145.8 4.124 0.052 0.051 1.300 0.071 0.080   4.82  0.54   159.8    28.0   1 0   0 
 6389396 14.934  1-17 4386.2  75.5  70.2 4.596 0.024 0.019 0.702 0.027 0.025  13.58  0.95   378.6    21.6   1     0 
 6389397 13.911  1-17 5390.9  97.5  93.5 4.403 0.040 0.040 0.949 0.059 0.058  13.87  1.96   235.7    12.8   1 0   0 
 6389519 13.497  0-17 5578.1 117.4 112.7 4.291 0.041 0.042 0.943 0.068 0.064  28.96  0.57   323.5    10.3   1 0   0 
 6389587 15.763  1-17 5730.8 127.5 120.8 4.556 0.024 0.029 0.874 0.040 0.042  26.27  4.85  1092.7    19.0   1 0   0 
 6389662 15.950  1-17 4369.5  77.3  72.5 4.629 0.020 0.021 0.669 0.026 0.024  23.54  1.94   651.6    30.4   1 0   0 
 6389682 13.073  0-17 6507.8 141.9 124.3 3.699 0.025 0.029 1.800 0.064 0.087   3.36  0.31   251.9    23.9   3 0   0 
 6389733 15.310  1-17 3641.6  76.8  67.1 4.757 0.010 0.011 0.458 0.011 0.011  30.42  2.66  1199.0    35.1   1 0   0 
 6389755 14.777  1-17 6057.5 130.7 116.5 4.054 0.040 0.056 1.250 0.071 0.115   3.09  0.23  1032.4    91.3 1 1 0   0 
 6390057 15.789  1-17 4272.9  83.1  76.3 4.658 0.017 0.021 0.631 0.019 0.019  18.47  1.74   273.8    21.3   1 0   0 
 6390121 15.932  1-17 4445.1  84.1  79.6 4.608 0.021 0.020 0.696 0.029 0.026  22.42  2.23   354.1    22.9   1 0   0 
 6390122 14.761  1-17 4269.6  77.4  62.5 4.628 0.019 0.021 0.659 0.024 0.017  24.88  1.74  3693.6   100.3   1 0   0 
 6390236 11.203  0-17 5990.2 103.3 101.0 4.419 0.026 0.037 1.046 0.050 0.069  10.52  0.96  1193.8    48.5   1 0   0 
 6390285 13.765  1-17 4551.0 164.0 164.0 4.640 0.048 0.032 0.626 0.070 0.052  13.90  1.17  1347.4    50.6   2     1 
 6390413 14.977  1-17 5789.1 141.6 114.4 4.501 0.019 0.030 0.952 0.037 0.056  20.78  2.66   262.8    14.4   1 0   0 
 6390424 13.259  0-17 5442.6  92.5  90.8 4.562 0.013 0.021 0.885 0.024 0.032   6.81  0.48  2530.0   128.9   1 0   0 
 6390463 14.312  1-17 6063.0 154.9 124.4 4.179 0.038 0.040 1.171 0.074 0.096  13.60  1.40   116.7     9.9   1 0   0 
 6390479 14.189  1-17 5868.9 118.9 115.3 4.295 0.042 0.045 1.033 0.076 0.078  32.58  6.00   415.2    12.9   1 0   0 
 6390783 15.371  4-17 5146.1  99.0  94.7 4.578 0.023 0.033 0.793 0.037 0.049  25.40  2.14  1366.1    42.9   1 0   0 
 6390901 15.476  1-17 4361.5  80.0  72.4 4.629 0.019 0.020 0.669 0.024 0.022  46.43  4.45   757.3    20.8   1 0   0 
 6391003 13.291  0-17 6541.5 134.4 130.5 4.000 0.033 0.035 1.450 0.077 0.076  12.84  0.87   102.5     7.2   1 0   0 
 6391071 13.328  0-17 6471.0 181.0 227.0 3.834 0.464 0.116 1.313 0.193 0.289  22.88  2.38   105.7     5.6   2     1 
 6391080 12.476  0-17 6077.0 183.0 183.0 3.906 0.285 0.095 1.225 0.211 0.211  20.07  3.26   164.6     6.6   2     1 
 6391248 14.939  1-17 5351.3 118.4 101.4 4.420 0.047 0.040 0.867 0.066 0.052  17.23  1.34  2089.1    71.9   1 0   0 
 6391574 15.578  4-17 5102.3  98.6  94.7 4.601 0.022 0.030 0.758 0.036 0.044  18.73  1.76  1527.3    56.3   1 0   0 
 6391602 15.767  4-17 5749.4 118.6 114.1 4.443 0.044 0.055 0.968 0.061 0.069   7.50  0.54  1202.8    76.5   1 0   0 
 6391609 14.914  1-17 6055.0 127.1 125.9 4.321 0.043 0.047 1.098 0.074 0.082  11.18  0.97   198.0    16.8   1 0   0 
 6391896 12.539  1-17 5874.4  94.1  93.7 4.476 0.015 0.022 1.033 0.029 0.040   3.45  0.23  7868.5   546.5 1 1 0   0 
 6391956 13.042  0-17 5552.2 133.1 118.2 4.284 0.171 0.308 0.981 0.137 0.080   4.96  0.89    94.4    10.5   1     0 
 6392750 15.731  1-17 4846.0 161.0 146.0 4.592 0.045 0.041 0.722 0.081 0.061  13.15  0.93   628.2    37.1   2     1 
 6392760 13.666  1-17 6658.4 152.1 147.5 3.858 0.216 0.166 1.581 0.245 0.203  11.27  0.89   392.1    19.6   1     0 
 6392858 14.867  1-17 5777.0 119.6 116.9 4.390 0.045 0.051 0.987 0.071 0.077   6.81  0.49  5085.9   260.9   1 0   0 
 6392876 13.217  0-17 4802.9  74.5  68.7 4.524 0.032 0.026 0.814 0.041 0.031  40.70  5.23  1607.8    34.2   1 0   0 
 6392963 14.329  1-17 5701.8 117.6 112.4 4.340 0.047 0.047 0.965 0.076 0.073  17.35  1.43  1334.5    46.2   1 0   0 
 6392993 13.687  1-17 6022.3 129.8 125.8 4.087 0.057 0.060 1.199 0.095 0.110   5.05  0.44   265.9    22.1   1 0   0 
 6393008 14.946  1-17 5717.3 112.2 104.0 4.554 0.021 0.027 0.877 0.035 0.041  17.00  1.52  1400.7    61.6   1 0   0 
 6418856 15.759  2-17 5200.3  89.4  82.6 4.392 0.049 0.045 0.846 0.040 0.032  27.04  2.78   507.8    23.1   1 0   0 
 6418986 12.805  0-17 4924.5  62.7  60.1 4.454 0.015 0.012 0.811 0.018 0.014   8.50  0.62  4922.6   219.4   1 1   0 
 6419082 14.990  1-17 5131.8  75.7  68.0 4.374 0.024 0.022 0.849 0.025 0.019   7.60  0.50  6244.2   301.3   1 1   0 
 6420895 14.108  1-16 4143.2  59.9  75.8 4.583 0.012 0.013 0.651 0.012 0.009  28.18  1.26  1088.3    44.9   1 0   0 
 6420909 12.926  0-16 6468.0 138.9 128.9 4.183 0.043 0.041 1.311 0.063 0.062  28.16  0.93   592.3    19.1   1 0   0 
 6421008 13.301  0-16 5592.0  95.5  95.8 4.442 0.039 0.046 0.959 0.059 0.063   7.88  0.57  2423.3   120.1   1 0   0 
 6421025 12.111  0-16 6306.2 120.3 118.6 3.970 0.033 0.040 1.402 0.069 0.110   2.63  0.18   498.5    44.6 1 1 0   0 
 6421063 14.629  1-16 6011.3 122.8 115.4 4.251 0.042 0.044 1.098 0.072 0.076  19.41  1.86   391.9    19.4   1 0   0 
 6421137 11.426  0-16 6192.0 186.9 170.9 3.676 0.037 0.046 1.627 0.173 0.135   2.41  0.16   149.9    16.0 1 1 0   0 
 6421219 13.668  1-16 6327.2 133.9 127.0 4.275 0.034 0.038 1.220 0.069 0.076   0.78  0.06   311.0    62.6 1 1 0   0 
 6421450 13.586  1-16 4780.6  72.7  69.4 4.557 0.027 0.030 0.807 0.036 0.038  14.29  1.22  1955.7    78.4   1 0   0 
 6421480 12.468  0-16 5717.4  92.5  86.1 4.466 0.017 0.026 1.046 0.034 0.050   6.09  0.47  4557.3   256.0   1 0   0 
 6421581 15.644  1-16 4606.1  85.6  80.8 4.578 0.027 0.024 0.734 0.033 0.029  22.42  1.69  1997.2    71.9   1 0   0 
 6421732 15.440  4-16 5244.0 103.2  92.9 4.487 0.045 0.044 0.846 0.056 0.052  30.63  3.12  1237.0    45.2   1 0   0 
 6421769 15.852  1-16 4406.3  81.8  77.2 4.630 0.019 0.022 0.671 0.026 0.024  20.63  1.63  1262.4    52.4   1 0   0 
 6421831 11.939  0-16 6243.0 116.6 126.4 4.051 0.034 0.047 1.172 0.082 0.082  11.16  0.79    45.6     4.0   1 0   0 
 6422087 14.611  1-16 5360.3 100.7  93.6 4.569 0.020 0.033 0.832 0.034 0.050  26.26  2.17  1166.6    39.0   1 0   0 
 6422155 14.532  1-16 5582.2  84.1  85.0 4.457 0.025 0.035 1.043 0.041 0.053  25.58  2.50  1003.5    33.7   1   0 0 
 6422192 12.150  0-16 5654.0 185.0 113.0 4.024 0.357 0.153 0.838 0.127 0.049  19.91  1.76   211.7     8.3   2     1 
 6422364 13.529  0-16 5716.5 143.4 160.8 4.210 0.041 0.042 0.994 0.091 0.084   4.66  0.33  3300.3   219.1 1 1 0   0 
 6422398 14.746  1-16 4927.9  94.5  85.2 4.580 0.023 0.029 0.769 0.036 0.043  26.30  3.04   188.1    12.0   1 0   0 
 6422470 12.810  0-16 5213.4  90.3  84.2 4.505 0.037 0.033 0.812 0.051 0.047  25.94  2.31  1330.7    43.6   1 0   0 
 6422953 16.655  6- 6 4346.1  67.5  56.0 4.581 0.018 0.014 0.711 0.022 0.017  18.58  0.68   643.3    81.2   1 1   0 
 6422966 13.826  2-16 5140.0  81.7  70.4 4.454 0.031 0.021 0.806 0.042 0.028  17.72  1.47  3113.2   105.2   1 0   0 
 6423062 15.443  1-16 5219.0 109.8 103.4 4.552 0.044 0.064 0.812 0.057 0.061  12.97  0.95  4458.0   183.8   1     0 
 6423086 15.857  1-16 3988.9  78.3  78.8 4.650 0.015 0.015 0.588 0.014 0.014  25.76  1.97  2306.8    82.2   1 0   0 
 6423094 15.350  1-16 5072.7  90.5  82.9 4.475 0.039 0.030 0.817 0.046 0.034  18.99  1.55  3062.2   110.4   1 0   0 
 6423203 14.214  1-16 5237.9  88.9  78.4 4.396 0.039 0.030 0.846 0.047 0.033  12.42  0.90  5610.1   221.5   1 0   0 
 6423219 12.816  0-16 5468.2 117.7 110.5 4.183 0.043 0.038 0.997 0.064 0.057  24.46  2.27   351.8    13.0   1 0   0 
 6423437 13.356  0-16 6104.2 137.6 115.0 4.194 0.032 0.040 1.225 0.059 0.078   9.26  0.81    53.8     6.7   1 0   0 
 6423531 10.919  1-16 5788.7 103.5 135.6 3.846 0.053 0.030 1.391 0.155 0.047  10.55  0.79   103.5     5.8   1 0   0 
 6423563 15.728  1-16 4141.2  49.8  75.3 4.624 0.031 0.019 0.621 0.016 0.016  34.22  2.92  1055.8    37.3   1 0   0 
 6423596 15.608  2-16 5720.5 115.9 112.4 4.004 0.080 0.069 1.086 0.092 0.080  17.84  1.53   527.3    32.2   1 0   0 
 6423605 15.280  1-16 5056.7  94.0  86.8 4.559 0.028 0.035 0.799 0.040 0.048  29.79  3.01   698.5    27.6   1 0   0 
 6423857 14.497  1-16 4730.4  48.5  54.3 4.511 0.013 0.010 0.767 0.015 0.013   1.18  0.08 22597.8  2704.5 1 1 1   0 
 6424033 16.618  6- 6 3516.7  87.4  68.7 4.835 0.010 0.010 0.363 0.010 0.010  32.60  3.28  3741.6   241.5   1 0   0 
 6424104 13.464  0-16 5954.7 108.4 104.2 4.126 0.028 0.037 1.240 0.053 0.093  17.33  3.40    89.4     6.8   1 0   0 
 6424212 12.419  0-16 6433.8 131.5 113.9 4.070 0.031 0.035 1.240 0.052 0.085  14.45  1.34    65.1     4.7   1 0   0 
 6424288 13.302  0-16 5888.9 127.3 122.0 3.703 0.036 0.030 1.418 0.073 0.072  30.10  1.84   122.5     6.1   1 0   0 
 6424306 13.722  1-16 5944.3 109.6 112.1 4.062 0.084 0.098 1.169 0.105 0.099  13.71  2.10   819.0    36.4   1     0 
 6424413 14.371 14-15 6275.4 136.8 122.0 4.097 0.036 0.040 1.299 0.059 0.067   6.75  0.52    48.8    11.0   1 0   0 
 6424414 13.929  2-16 4836.8  84.1  75.4 4.567 0.026 0.027 0.767 0.037 0.039  17.84  1.36  3489.5   117.1   1 0   0 
 6424516 15.718  1-16 3780.1  81.3  70.6 4.711 0.012 0.012 0.517 0.013 0.013  32.15  2.49  2329.8    75.2   1 0   0 
 6424526 14.580  1-16 4566.7  77.4  73.2 4.604 0.021 0.022 0.712 0.029 0.029  39.32  4.62  1337.2    36.4   1 0   0 
 6424551 13.664  1-16 6153.5 103.9 103.0 4.412 0.019 0.028 1.108 0.036 0.051  11.83  0.85  1093.5    50.2   1 0   0 
 6424778 15.567  2-16 5646.4 102.0  97.4 4.505 0.029 0.042 0.921 0.047 0.057  17.85  1.89   416.3    26.2   1 0   0 
 6424796 13.518  0-16 5683.8 105.2 112.8 4.048 0.057 0.038 1.101 0.127 0.067  23.38  1.63   241.1    10.7   1 0   0 
 6424923 16.014  2- 2 4410.0 134.0 147.0 4.601 0.053 0.021 0.664 0.063 0.052   2.42  0.17  3226.6   308.7   2     1 
 6425024 15.150  1-16 4518.0 123.0 137.0 4.565 0.064 0.016 0.729 0.043 0.052  24.20  1.82  2987.9   100.0   2     1 
 6425088 15.023  1-16 5386.2 102.3  98.6 4.491 0.038 0.046 0.877 0.055 0.061  10.83  0.86  1409.9    69.1   1 0   0 
 6425135 11.913  0-16 5251.6  99.1  89.1 4.451 0.041 0.035 0.868 0.060 0.050  22.58  2.16  1178.3    38.2   1 0   0 
 6425358 11.062  0-16 6269.7 124.5 145.1 4.288 0.023 0.035 1.258 0.060 0.074  10.11  0.73    56.5     4.0   1 0   0 
 6425580 15.716  2-16 5483.9 104.0 104.0 4.482 0.041 0.053 0.898 0.055 0.063  18.21  1.87  1478.7    60.0   1 0   0 
 6425653 10.988  0-16 6062.7 111.9 100.1 3.781 0.027 0.056 1.620 0.061 0.177   3.08  0.27   245.8    20.6   1 0   0 
 6425783 13.566  1-16 5063.5  84.9  80.5 4.557 0.022 0.032 0.843 0.033 0.044   3.86  0.26 28298.8  1879.8 1 1 0   0 
 6425891 14.771  1-16 5256.0  88.4  77.5 4.365 0.036 0.029 0.854 0.043 0.030   0.94  0.06 19294.2  2604.8 1 1 1   0 
 6425928 14.522  1-16 3862.0  50.0  50.0 4.699 0.030 0.012 0.553 0.025 0.021   2.88  0.25 17466.5  1349.8 1 2     1 
 6425941 15.803  1-16 4500.1  79.4  75.2 4.616 0.021 0.023 0.694 0.029 0.027  35.43  4.36   894.4    33.3   1 0   0 
 6425957 13.506  0-16 4278.7  79.0  76.9 4.666 0.017 0.016 0.609 0.017 0.015  34.71  5.07   724.5    21.2   1   0 0 
 6425989 15.671  1-16 3818.9  80.1  73.4 4.699 0.013 0.013 0.531 0.014 0.013  16.19  1.32  3610.5   139.3   1 0   0 
 6425994 15.533  1-16 4896.2  85.4  79.7 4.558 0.030 0.031 0.777 0.040 0.040  21.51  1.60  3213.3   103.5   1 0   0 
 6426160 15.548  4-16 5553.7 102.5 101.4 4.457 0.045 0.056 0.917 0.060 0.066   4.81  0.25    94.1    27.7   1 0   0 
 6426230 15.477  1-16 5065.7  89.6  81.5 4.490 0.040 0.031 0.814 0.048 0.037  22.58  2.16   285.5    19.2   1 0   0 
 6426320 10.835  0-16 5354.7  95.2  88.9 4.507 0.033 0.039 0.870 0.049 0.056   7.92  0.61  1781.7    83.5   1 0   0 
 6426404 15.747  1-16 4529.9  80.5  76.0 4.586 0.025 0.021 0.722 0.031 0.027  11.21  0.85  4693.3   204.3   1 0   0 
 6426453 14.930  1-16 4535.8  72.4  66.3 4.574 0.026 0.021 0.748 0.032 0.026  43.32  6.17  1080.6    30.4   1 0   0 
 6426507 12.867  0-16 5525.9  93.0  94.5 4.470 0.031 0.037 0.956 0.052 0.061   4.10  0.28 18637.7  1209.8 1 1 0   0 
 6428426 14.966  1-17 4421.6  74.2  60.6 4.572 0.020 0.015 0.723 0.025 0.019  23.70  1.62  3279.3    92.7   1     0 
 6428674 11.304  0-17 6546.5 127.7 126.3 3.843 0.029 0.052 1.507 0.062 0.162   5.53  0.43   885.6    50.3   1 0   0 
 6428698 14.445  1-17 4536.1  76.0  70.8 4.603 0.021 0.022 0.709 0.029 0.028  28.19  2.16  4615.2   115.6   1 0   0 
 6428749 11.174  0-17 5999.3 115.8 113.6 4.103 0.045 0.041 1.036 0.094 0.071   3.36  0.29   594.6    44.1   1 0   0 
 6428794 14.566  1-17 5216.1  90.9  85.9 4.558 0.020 0.031 0.855 0.032 0.042  23.70  1.85  2430.3    69.0   1 0 1 0 
 6428962 14.842  1-17 4835.5 150.7 188.4 4.553 0.049 0.080 0.767 0.064 0.059  16.42  1.21  2856.7    97.5   1     0 
 6428971 14.271  1-17 6215.1 124.4 129.2 4.125 0.034 0.037 1.344 0.051 0.062  10.31  1.00  1037.0    47.9   1 0   0 
 6429048 14.891  1-17 5190.2  93.5  89.5 4.598 0.019 0.030 0.774 0.031 0.044  27.27  3.47   232.4    11.5   1 0   0 
 6429100 11.200  0-17 6140.3 134.0 109.1 4.221 0.024 0.035 1.250 0.050 0.066   3.23  0.36   533.7    40.7 1 1 0   0 
 6429168 15.324  1-17 4850.6  92.0  88.5 4.619 0.019 0.025 0.718 0.029 0.035  10.17  0.78  4306.7   185.4   1 0   0 
 6429185 13.434  0-17 4832.1  74.5  69.7 4.575 0.023 0.029 0.782 0.033 0.040  14.29  0.98  3697.8   128.7   1 0   0 
 6429221 15.697  1-17 5140.2 100.2  92.0 4.644 0.020 0.025 0.705 0.028 0.034  23.36  3.97   169.3    15.4   1 0   0 
 6429436 13.987  1-17 4959.8  82.0  78.0 4.570 0.025 0.030 0.778 0.037 0.043  26.11  2.79  1337.8    37.0   1 0   0 
 6429576 14.032 10-10 6299.8 121.3 127.0 4.120 0.035 0.038 1.293 0.059 0.073   7.00  0.53     7.9     7.4   1 0   0 
 6429680 15.354  1-17 4013.3  79.0  80.9 4.619 0.015 0.014 0.615 0.013 0.014  43.32  3.83  1272.0    31.0   1 0   0 
 6429762 15.016  1-17 5227.0  97.1  93.5 4.566 0.023 0.035 0.817 0.036 0.052  21.51  1.94   999.7    34.7   1 0   0 
 6429860 14.857  1-17 6173.4 117.6 116.7 3.835 0.050 0.060 1.476 0.111 0.147  25.55  1.55   216.1     5.7   1 0   0 
 6429869 15.360  1-17 4215.7 140.7  98.1 4.727 0.029 0.034 0.551 0.033 0.031  50.11  3.32   506.0    15.0   1     0 
 6430019 14.566  1-17 5589.6  92.6  90.5 4.466 0.024 0.034 1.016 0.042 0.057  22.43  2.53   519.0    19.3   1 0   0 
 6430051 14.754  1-17 5580.1 111.4 107.7 4.492 0.041 0.044 0.827 0.057 0.055  27.22  2.37   203.3    10.4   1 0   0 
 6430237 15.749  1-17 4594.9  80.3  76.3 4.584 0.025 0.022 0.729 0.033 0.029  46.11  8.04  1235.1    31.4   1 0   0 
 6430253 14.563  1-17 5404.4  93.4  95.2 4.541 0.023 0.036 0.869 0.036 0.049  26.63  4.97   644.0    20.8   1 0   0 
 6430289 15.045  1-17 4952.0 136.0 136.0 4.543 0.071 0.052 0.728 0.087 0.055  25.96  4.65    56.4     8.0   2     1 
 6430397 14.925  1-17 6045.4 105.9 105.6 4.492 0.023 0.032 0.952 0.036 0.046  18.26  2.23    42.6     8.6   1 0   0 
 6430866 13.828  1-17 5454.9 110.6 100.4 4.405 0.039 0.028 0.806 0.053 0.037  38.51  4.45   147.7     6.0   1 0   0 
 6430899 12.992  0-17 5193.2  68.8  58.4 4.260 0.021 0.018 0.884 0.024 0.016   7.10  0.43   295.6    18.3   1 1   0 
 6431095 15.031  1-17 5482.1 109.9  99.8 4.325 0.047 0.044 0.899 0.066 0.057  26.83  1.95   297.4    13.8   1 0   0 
 6431171 15.811  1-17 4084.1  76.8  83.7 4.627 0.019 0.018 0.614 0.017 0.016  25.23  1.71  2459.0    74.1   1 0   0 
 6431261 15.624  2-17 5071.4  99.5  90.4 4.521 0.038 0.037 0.812 0.048 0.045  24.54  2.09  2682.3    79.3   1 0   0 
 6431380 15.000  1-17 5509.5  98.1  97.2 4.462 0.040 0.048 0.908 0.060 0.066  13.71  1.09  3446.5   128.6   1 0   0 
 6431431 14.872  1-17 5560.0 105.7 101.4 4.265 0.046 0.046 0.966 0.066 0.064   4.52  0.34   185.3    25.3   1 0   0 
 6431497 15.035  1-17 4788.6  85.3  82.2 4.624 0.023 0.023 0.672 0.028 0.026  16.65  1.74  1059.7    41.4   1 0   0 
 6431515 12.487  0-17 6162.4 117.5 109.5 4.065 0.031 0.043 1.259 0.057 0.103   7.29  0.64   730.4    37.8   1 0   0 
 6431624 14.900  1-17 4766.1  78.6  72.7 4.576 0.026 0.025 0.752 0.036 0.035  22.42  1.65  5048.7   142.8   1 0   0 
 6431753 15.076  1-17 4909.8  79.3  74.0 4.518 0.033 0.024 0.790 0.042 0.031  10.76  0.81  3136.6   132.7   1 0   0 
 6431800 12.018  0-17 4725.5  78.8  71.1 4.605 0.019 0.024 0.729 0.028 0.034  34.45  5.59  1049.9    24.1   1 0   0 
 6431832 13.896  1-17 5940.6 123.8 119.0 4.045 0.041 0.040 0.944 0.066 0.057  27.00  1.63   219.2     5.2   1 0   0 
 6431878 15.903  4-17 5927.9 116.0 117.7 3.982 0.088 0.086 1.200 0.114 0.097   7.34  0.59  1204.3    79.7   1 0   0 
 6431989 16.844  3- 4 4035.5  78.3  81.1 4.671 0.025 0.023 0.571 0.022 0.023  25.57  1.44   671.9    64.4   1 0   0 
 6432069 12.712  0-17 5771.8 115.2  94.0 4.178 0.031 0.034 1.195 0.049 0.079  35.45  7.15   319.0     9.3   1 0   0 
 6432226 14.827  1-17 5359.5 100.5  95.6 4.493 0.037 0.044 0.871 0.055 0.060  22.42  2.09  2027.9    60.9   1 0   0 
 6432235 15.707  1-17 5693.4 102.5  98.6 4.458 0.040 0.052 0.951 0.057 0.065  25.23  2.87    97.4    13.1   1 0   0 
 6432245 13.828  1-17 4160.6  74.3  42.4 4.688 0.026 0.033 0.578 0.019 0.022  16.77  1.83   203.8    10.5   1 0   0 
 6432259 11.590  0-17 5024.0 176.0 176.0 4.500 0.096 0.072 0.782 0.085 0.057  20.49  2.32   799.0    23.8   2 1   1 
 6432345 14.607  1-17 5437.4  96.3  96.7 4.503 0.031 0.041 0.890 0.048 0.057  24.03  2.53  1297.2    39.1   1 0 1 0 
 6432431 15.185  1-17 4680.3  77.0  71.7 4.582 0.025 0.024 0.739 0.035 0.032  33.75  5.17   671.6    21.1   1 0   0 
 6432467 15.296  1-17 4143.2  52.1  76.0 4.614 0.028 0.018 0.629 0.015 0.015  24.71  2.00  1128.3    37.0   1 0   0 
 6432563 15.789  4-17 5104.9  89.8  85.7 4.440 0.044 0.039 0.828 0.039 0.031  11.06  0.83  1606.4    78.8   1 0   0 
 6435613 12.832  0-17 6310.5 128.3 134.6 4.155 0.032 0.037 1.274 0.055 0.062   8.07  1.05   190.9    12.2   1 0   0 
 6435654 15.837  4-17 5465.8 113.2 106.4 4.111 0.073 0.072 0.934 0.069 0.064  24.71  2.48  1216.1    43.1   1 0   0 
 6435767 14.554  1-17 5241.5  92.7  88.6 4.585 0.020 0.032 0.796 0.032 0.047  12.88  1.13  7180.8   262.7   1 0   0 
 6435906 15.534  4-17 5485.1  96.8  93.9 4.540 0.027 0.040 0.871 0.043 0.054  28.18  2.47   886.0    21.1   1 0   0 
 6435912 14.342 11-13 6193.0 125.1 114.6 4.063 0.040 0.045 1.292 0.065 0.102   7.26  0.73   122.8    14.6   1 0   0 
 6435936 15.849  1-17 3686.1  68.6  51.2 4.680 0.013 0.013 0.540 0.013 0.014  19.93  1.44  3493.3   113.3   1 0 0 0 
 6435979 14.226  1-17 4302.1  67.7  60.0 4.610 0.020 0.016 0.683 0.025 0.019  22.89  1.66  5027.2   138.6   1 0   0 
 6436105 14.835  1-17 5538.7  95.8  92.5 4.507 0.028 0.041 0.906 0.045 0.059  26.64  2.95   516.5    18.5   1 0   0 
 6436162 14.650  1-17 5487.0 106.9  97.7 4.289 0.045 0.043 0.903 0.065 0.057  21.51  2.18   457.5    18.3   1 0   0 
 6436275 12.608  0-17 6126.2 115.7 116.9 3.934 0.044 0.045 1.287 0.126 0.076  16.39  2.69    87.3     5.0   1 0   0 
 6436291 13.649  1-17 3625.0  75.3  70.0 4.759 0.010 0.011 0.454 0.011 0.011  47.08  3.39  4265.7    81.7   1 0   0 
 6436327 13.955  1-17 6139.0 118.3 114.4 4.293 0.040 0.040 1.139 0.070 0.078   8.56  0.67   334.2    20.7   1 0   0 
 6436380 12.823  0-17 5999.2 115.3 116.0 4.224 0.034 0.037 1.188 0.059 0.077  50.38  9.04   348.1     7.7   1 0   0 
 6436420 15.355  1-17 5348.9  88.1  74.6 4.242 0.046 0.044 0.879 0.048 0.035  11.45  0.83  4322.4   175.6   1 0   0 
 6436582 13.297  0-17 6653.4 137.3 130.1 3.982 0.033 0.034 1.422 0.070 0.067   2.35  0.44   198.5    25.0   3 0   0 
 6436652 12.064  0-17 5029.9  47.9  37.4 4.376 0.016 0.014 0.857 0.017 0.011  26.85  1.87  1935.7    49.1   1 1   0 
 6436764 13.256  0-17 6246.0 119.7 115.4 4.325 0.032 0.038 1.144 0.061 0.069   9.34  1.25    55.5     6.5   1 0   0 
 6436837 15.255  1-17 4544.4  77.9  72.3 4.607 0.021 0.022 0.706 0.029 0.028  28.98  4.05   553.7    20.3   1 0   0 
 6436854 12.141  0-17 6403.0 146.3 127.7 4.229 0.027 0.028 1.318 0.060 0.061   5.42  0.52    46.5     5.7   1 0   0 
 6436856 12.038  0-17 6182.4 126.0 121.2 4.305 0.033 0.035 1.123 0.070 0.072   7.73  0.90    84.0     6.4   1 0   0 
 6436910 13.802  1-17 5829.7  93.5  90.7 4.473 0.019 0.029 1.010 0.036 0.048  14.88  1.56   986.8    37.0   1 0   0 
 6436995 15.945  4-17 5402.0 206.0 187.0 4.570 0.052 0.105 0.779 0.101 0.067  23.87  1.99  1227.9    45.2   2     1 
 6437016 13.761  1-17 5870.4 113.5 102.5 4.239 0.034 0.036 1.189 0.053 0.072  14.89  2.80    93.5     7.3   1 0   0 
 6437215 15.455  1-17 5140.7  98.2  90.1 4.522 0.038 0.040 0.824 0.048 0.049  29.80  2.80   444.6    18.5   1 0   0 
 6437237 15.663  1-17 4818.9  91.1  84.4 4.608 0.022 0.027 0.728 0.034 0.036  13.88  1.68   416.0    28.1   1 0   0 
 6437315 13.115  0-17 4943.4  78.1  72.3 4.555 0.027 0.031 0.805 0.038 0.044  42.71  9.38   333.8     9.5   1 0   0 
 6437478 15.029  1-17 4625.6  80.5  73.0 4.558 0.026 0.018 0.748 0.032 0.024  23.21  1.64  4036.6   114.0   1 0   0 
 6437644 12.213  0-17 6561.1 131.5 115.6 4.291 0.023 0.029 1.309 0.046 0.051   2.71  0.28   142.7    15.7   1 0   0 
 6437727 15.004  1-17 5857.0 158.0 176.0 4.400 0.124 0.186 0.937 0.132 0.099  28.38  2.62   466.3    17.3   2     1 
 6437745 14.959  1-17 4231.0 127.0 140.0 4.695 0.063 0.031 0.532 0.056 0.046  32.83  2.18  1099.7    30.1   2     1 
 6437802 15.651  1-17 5152.9  94.6  87.1 4.519 0.039 0.042 0.826 0.048 0.050  21.36  1.83  2091.5    68.9   1 0   0 
 6437919 13.206  0-17 6182.0 129.2 119.4 4.104 0.027 0.030 1.375 0.051 0.054   9.88  0.65   182.4    11.3   1 0   0 
 6437945 15.430  4-17 5328.7  98.5  94.3 4.587 0.021 0.031 0.802 0.036 0.046  24.00  2.15  1527.9    48.8   1 0   0 
 6437972 13.832  1-17 5055.1 106.0  96.4 3.667 0.052 0.075 1.138 0.117 0.160  16.19  1.14   234.3    11.6   1 0   0 
 6437993 12.763  1-17 4947.3  75.5  71.5 4.566 0.020 0.031 0.830 0.032 0.042  15.97  1.21  6252.5   202.5   1 0   0 
 6438099 15.862  1-17 5406.5  99.2  97.4 4.527 0.033 0.047 0.868 0.047 0.058  18.60  1.49  2403.3    85.1   1   1 0 
 6438107 11.094  0-17 5843.7 114.3 113.2 3.853 0.033 0.031 1.244 0.062 0.060  18.45  1.51   111.0     4.4   1 0   0 
 6438216 15.228  1-17 4599.1  81.1  75.4 4.612 0.021 0.024 0.705 0.030 0.030   4.22  0.29 18269.6  1155.9   1 0   0 
 6438242 13.422  0-17 6502.2 113.3 112.9 4.369 0.015 0.022 1.215 0.029 0.037   3.24  0.23   845.2    67.7   1 0   0 
 6438333 13.330  0-17 6140.5 124.1 107.2 4.050 0.031 0.039 1.314 0.060 0.102  15.93  1.26   128.7     7.4   1 0   0 
 6438339 15.498  1-17 4682.5  86.2  81.9 4.571 0.030 0.028 0.745 0.036 0.033  42.13  6.01   655.1    19.9   1 0   0 
 6438389 13.857  1-17 3608.9  80.6  69.0 4.800 0.010 0.010 0.408 0.010 0.010  43.62  3.66  1269.9    27.2   1 0   0 
 6438439 14.826  1-17 5772.0 155.0 172.0 4.540 0.048 0.192 0.928 0.109 0.109  19.80  1.92  1490.8    49.6   2     1 
 6440528 15.417  1-17 5032.5  78.6  73.3 4.430 0.030 0.027 0.828 0.027 0.022  24.88  3.15    56.1    10.1   1 1   0 
 6440555 15.047  2-15 4805.0 172.0 172.0 4.554 0.066 0.039 0.725 0.086 0.053  21.96  1.89   765.2    34.4   2     1 
 6440833 15.482  1-17 5512.4  97.0  95.5 4.534 0.027 0.039 0.881 0.042 0.054  11.67  0.93  4850.9   194.8   1 0   0 
 6440881 14.381  1-17 5039.5  89.6  84.8 4.566 0.025 0.033 0.793 0.037 0.048  27.04  2.14  1835.9    49.5   1 0   0 
 6440915 14.557  1-17 5705.1 116.9 113.9 3.796 0.037 0.038 1.259 0.062 0.072   8.15  0.57  3250.6   154.2   1 0   0 
 6440936 15.101  4-17 4891.5  86.2  84.2 4.619 0.018 0.025 0.721 0.029 0.035  22.42  2.57  1454.1    46.6   1 0   0 
 6441178 12.915  0-17 6482.2 125.5 127.3 4.216 0.030 0.033 1.345 0.062 0.055   6.27  0.51    85.1     8.6   1 0   0 
 6441201 15.276  1-17 5191.0 171.0 155.0 4.427 0.126 0.168 0.878 0.067 0.060  39.86  4.70  1130.4    29.1   2     1 
 6441208 15.329  1-17 5642.3 114.9 112.3 4.068 0.059 0.055 1.019 0.080 0.073   7.50  0.56  1943.4   105.5   1 0   0 
 6441212 13.311  0-17 6008.1 107.8 108.3 4.027 0.036 0.051 1.237 0.086 0.108  19.46  1.37    46.8     4.3   1 0   0 
 6441248 15.695  2- 3 5306.7  96.6  90.5 4.479 0.047 0.048 0.858 0.057 0.055  25.23  1.99  2736.7    80.2   1 0   0 
 6441377 14.777  1-17 5352.5 103.0  93.7 4.446 0.044 0.041 0.868 0.065 0.056  36.86  4.89   238.7     9.7   1 0   0 
 6441398 13.419  1-17 5139.2  83.8  74.8 4.440 0.035 0.026 0.852 0.050 0.036   5.84  0.41 11895.6   635.3 1 1 0   0 
 6441401 13.888  1-17 6140.9 120.6 115.5 4.234 0.041 0.037 1.183 0.061 0.076   4.55  0.31   287.9    25.3   1 0   0 
 6441423 15.338  4-17 5618.8  99.7  98.1 4.428 0.047 0.054 0.937 0.065 0.068   5.80  0.41   485.1    42.7   1 0   0 
 6441481 15.289  1-17 5497.3 112.6 105.7 4.174 0.051 0.050 0.924 0.067 0.061   2.08  0.12    39.4    30.9 1 1 0   0 
 6441500 13.647  1-17 5803.8  99.2  96.4 4.480 0.023 0.035 0.970 0.042 0.061  18.73  1.55   899.6    30.1   1 0   0 
 6441569 14.232  1-17 6675.3 132.4 133.6 4.282 0.027 0.031 1.320 0.050 0.053   2.55  0.36   229.8    31.4   1 0   0 
 6441588 14.592  1-17 5743.2 111.6 109.7 4.162 0.047 0.047 1.025 0.091 0.077  11.06  0.92   444.2    26.8   1 0   0 
 6441589 13.812  1-17 4641.3  74.9  71.9 4.566 0.026 0.019 0.745 0.034 0.026  11.13  0.81  1908.0    78.1   1 0   0 
 6441604 12.887  0-17 5801.3  96.3  93.7 4.020 0.026 0.051 1.331 0.050 0.127   7.15  0.51   732.6    39.0   1 0   0 
 6441871 14.810  1-17 5936.8 105.8 102.3 4.421 0.032 0.043 1.029 0.054 0.070  12.08  0.99  1208.8    52.8   1 0   0 
 6441910 12.247  0-17 6597.2 130.0 128.7 3.748 0.031 0.049 1.673 0.064 0.166   4.04  0.26   116.6    11.3   1 0   0 
 6441983 13.654  1-17 6103.7 118.6 115.0 4.276 0.037 0.041 1.132 0.070 0.079  16.39  2.77   128.4     3.9   1 0   0 
 6442045 15.247  1-17 3688.6  80.4  69.6 4.760 0.011 0.011 0.459 0.011 0.011  37.97  2.84  1034.8    27.7   1 0   0 
 6442058 13.817  1-17 4639.6  72.4  69.2 4.591 0.022 0.023 0.735 0.031 0.032  13.24  1.06  2249.9    83.6   1 0   0 
 6442094 15.482  1-17 5338.2 102.4  96.7 4.594 0.020 0.030 0.793 0.034 0.044  24.68  2.57   861.9    31.3   1 0   0 
 6442144 15.368  1-17 5449.0 111.2  97.5 4.323 0.049 0.045 0.891 0.065 0.052  21.81  2.70   820.8    31.4   1 0   0 
 6442263 14.155  1-17 5204.0 153.0 153.0 4.515 0.096 0.072 0.736 0.106 0.057  36.93  5.33   398.7    11.7   2     1 
 6442279 14.846  1-17 5329.7  95.6  90.1 4.574 0.020 0.033 0.822 0.034 0.049  23.34  1.73  1903.9    56.5   1 0   0 
 6442336  9.325  0-17 5492.0 101.7  97.1 4.179 0.039 0.038 0.921 0.065 0.059  21.47  1.85    95.0     3.1   1 0   0 
 6442367 14.521  1-17 6305.7 122.8 123.1 3.997 0.198 0.167 1.346 0.184 0.137   7.03  0.49   344.8    25.8   1     0 
 6442378 15.060  1-17 5862.3 118.7 117.4 3.989 0.065 0.054 1.155 0.126 0.081  19.13  1.69   181.7    13.1   1 0   0 
 6442389 14.673  1-17 5473.6  94.7  94.7 4.483 0.036 0.045 0.898 0.055 0.064  18.60  1.83  1060.2    39.4   1 0   0 
 6442541 15.200  1-17 4953.7  74.6  68.5 4.448 0.021 0.017 0.818 0.022 0.017  20.72  2.05   158.4    12.6   1 1   0 
 6442602 15.530  4-17 4715.1 104.7 103.4 4.592 0.023 0.026 0.735 0.036 0.035  11.06  0.81  1162.0    58.8   1 0   0 
 6442604 13.046  0-17 6186.6 138.7 130.2 4.210 0.026 0.042 1.234 0.056 0.076  24.16  2.29    75.8     4.3   1 0   0 
 6442607 11.909  0-17 6047.9 113.3 104.0 4.037 0.029 0.040 1.337 0.057 0.113  11.10  0.86    77.0     5.0   1 0   0 
 6442621 15.320  4-17 5634.9 128.6 122.8 4.250 0.139 0.142 0.964 0.090 0.080  14.37  1.01   573.8    30.0   1     0 
 6442683 15.400  1-17 4982.2  23.8  42.5 4.396 0.024 0.024 0.843 0.014 0.014  19.79  1.51  1362.7    48.7   1 1   0 
 6442780 14.071  1-17 5244.1  92.1  86.3 4.528 0.031 0.038 0.844 0.045 0.057   8.44  0.64  2511.7   117.1   1 0   0 
 6443090 12.738  0-17 5807.6 113.6 108.7 4.482 0.018 0.027 0.992 0.036 0.053  13.33  0.97  1866.8    69.7   1 0   0 
 6443274 15.059  1-17 4360.4  85.6  77.8 4.628 0.018 0.019 0.670 0.024 0.022  25.40  1.99  2500.2    70.1   1 0 1 0 
 6443334 15.954  4-17 4741.4  91.9  84.7 4.605 0.023 0.028 0.724 0.035 0.036  21.21  3.04    70.4    15.9   1 0   0 
 6443347 13.991  1-17 6678.4 136.4 131.6 4.057 0.035 0.035 1.435 0.071 0.064   3.54  0.15   107.6    17.0   3 0   0 
 6443503 11.384  0-17 6660.6 142.4 130.6 3.727 0.030 0.030 1.882 0.075 0.084  16.80  1.52    67.0     3.4   2 0   0 
 6443601 14.714  1-17 6076.3 116.5 104.8 4.173 0.048 0.046 1.174 0.069 0.090  19.00  3.30    60.9     8.1   1 0   0 
 6443705 14.836  1-17 4229.7  75.9  47.5 4.644 0.019 0.032 0.639 0.018 0.016  19.93  1.68   586.5    23.4   1 0   0 
 6443796 12.707  0-17 5484.0 107.5 100.3 4.231 0.039 0.038 0.937 0.064 0.059   9.75  0.79  2739.8   115.3   1 0   0 
 6444432 16.132  6- 6 4168.5  50.6  68.2 4.619 0.034 0.022 0.631 0.019 0.017   3.09  0.22 11735.7   896.0   1 0   0 
 6444754 15.060  4-17 6106.1 112.6 110.0 4.366 0.039 0.049 1.100 0.060 0.075   7.49  0.65  1266.1    71.6   1 0   0 
 6444773 14.697  1-17 5839.6 114.3 110.1 4.326 0.047 0.048 1.016 0.076 0.077  15.00  1.40  1741.6    64.5   1 0   0 
 6444796 13.556  0-17 5720.0  94.7  92.7 4.483 0.022 0.032 0.976 0.039 0.054  16.28  1.32  1512.1    51.5   1 0   0 
 6444851 13.742  1-17 6393.6 121.2 115.5 4.325 0.027 0.032 1.216 0.047 0.061   4.71  0.38   778.3    53.3   1 0   0 
 6444981 15.033  1-17 5534.0 166.0 149.0 4.433 0.116 0.174 0.869 0.111 0.074  12.02  1.16  2790.3   112.5   2     1 
 6444989 15.365  1-17 4768.1  86.2  77.8 4.606 0.021 0.026 0.727 0.032 0.036  33.27  1.91   371.5    21.8   1 0   0 
 6444990 14.896  1-17 4403.3  75.7  68.9 4.621 0.019 0.020 0.680 0.025 0.024  13.06  1.08  2556.2    98.9   1 0   0 
 6444995 13.664  1-17 6421.7 126.4 127.1 3.972 0.033 0.047 1.319 0.064 0.105   5.08  0.57    81.1    11.5   1 0   0 
 6445027 15.464  1-17 5237.3  96.1  92.9 4.566 0.025 0.037 0.816 0.041 0.052  22.58  2.03   865.1    35.1   1 0   0 
 6445047 13.694  1-17 5806.0 158.0 158.0 4.380 0.158 0.193 0.837 0.117 0.063  29.76  2.49   158.7     8.1   2     1 
 6445061 15.950  1-17 5559.2 112.5 108.4 4.352 0.070 0.066 0.921 0.070 0.066  20.75  1.59   720.2    34.3   1 0   0 
 6445237 15.263  1-17 5714.0 121.2 114.0 3.891 0.055 0.052 1.165 0.076 0.077   6.67  0.48  2640.4   145.7   1 0   0 
 6445252 15.758  1-17 4658.2  84.6  77.8 4.604 0.022 0.026 0.718 0.032 0.032  31.71  3.24   824.7    28.6   1 0   0 
 6445256 14.120  1-17 6018.0 163.0 199.0 4.485 0.054 0.229 1.058 0.134 0.147  20.51  3.24    59.9     6.0   2     1 
 6445499 15.154  1-17 5241.8 101.6  91.5 4.487 0.042 0.040 0.846 0.056 0.052  19.54  2.32   312.0    17.2   1 0   0 
 6445537 15.604  1-17 4798.7  97.7  92.3 4.617 0.035 0.041 0.707 0.052 0.052   1.63  0.11  1307.3   169.3   1 0   0 
 6445538 15.719  2-17 5594.0 169.0 169.0 4.485 0.072 0.180 0.916 0.104 0.083  15.21  1.21  4571.2   163.7   2     1 
 6445541 14.028  1-17 5997.2 114.5 112.3 4.348 0.039 0.044 1.069 0.072 0.078  20.21  2.99   165.0     8.8   1 0   0 
 6445584 14.052  1-17 5507.1 112.5 103.8 4.278 0.043 0.041 0.910 0.067 0.059  16.62  1.28  1665.1    56.8   1 0   0 
 6445783 15.072  1-17 5827.6 101.5  99.1 4.498 0.024 0.034 0.953 0.042 0.054  20.89  2.08   164.4    12.1   1 0   0 
 6445878 15.892  1-17 4724.7 105.2  95.6 4.594 0.023 0.027 0.734 0.037 0.037  39.86  5.07  1429.0    38.7   1 0   0 
 6445944 15.092 14-15 5943.9 120.6 111.2 4.210 0.048 0.049 1.098 0.077 0.085   8.54  0.64  3235.6   153.3   1 0   0 
 6445968 15.454  4-17 5266.0 185.0 185.0 4.536 0.094 0.077 0.702 0.103 0.044   4.37  0.31  7273.0   466.3   2     1 
 6446029 15.499  1-17 4982.0  93.2  87.6 4.592 0.023 0.031 0.760 0.036 0.043  25.58  2.45  1433.7    45.3   1 0   0 
 6446039 15.358  1-17 5806.3 104.3 100.0 4.474 0.030 0.041 0.970 0.048 0.062  20.63  2.37   620.1    26.6   1 0   0 
 6446128 15.210  1-17 5030.0  89.6  82.4 4.499 0.039 0.031 0.808 0.047 0.036  22.74  2.00   868.5    31.1   1 1   0 
 6446130 14.022  1-17 5458.7 110.7 105.0 4.272 0.039 0.039 0.974 0.060 0.058  35.91  3.53   458.0    12.9   1 0   0 
 6446157 15.084  1-17 5714.5 106.3 103.0 4.463 0.041 0.054 0.953 0.057 0.065  26.85  2.71   444.4     8.8   1 0   0 
 6446172 15.739  2-17 5687.4 104.6  99.9 4.510 0.030 0.041 0.921 0.048 0.056  18.47  1.99   721.4    34.2   1 0   0 
 6446266 15.780  4-17 5563.5 109.2 101.4 4.600 0.023 0.028 0.804 0.036 0.039  22.42  2.47   499.9    25.4   1 0   0 
 6446268 14.709  1-17 5994.6 108.6 106.6 4.412 0.030 0.042 1.049 0.054 0.071  19.01  1.84   109.4     9.5   1 0   0 
 6446340 14.605  1-17 6338.2 116.6 117.7 4.353 0.027 0.039 1.178 0.050 0.066  10.68  0.92    66.6    10.5   1 0   0 
 6446399 14.900  1-17 5338.9  93.6  89.2 4.555 0.024 0.037 0.842 0.038 0.054  21.33  1.80  2954.9    88.4   1 0   0 
 6446499 14.206  1-17 5676.1 116.2 114.3 3.719 0.035 0.035 1.248 0.067 0.068  20.35  2.22   442.4    17.1   1 0   0 
 6446622 15.887  2-17 4198.1  76.0  54.0 4.634 0.031 0.030 0.633 0.028 0.024  29.79  1.97   743.8    28.6   1 0   0 
 6446638 11.681  0-17 5155.5  38.5  41.5 4.254 0.016 0.016 0.879 0.013 0.009  22.88  3.00   304.2     9.4   1 0   0 
 6446681 15.066  1-17 5552.1 126.3 124.5 4.321 0.156 0.239 0.931 0.100 0.078  18.40  2.24    94.1    10.7   1     0 
 6446750 15.477  1-17 5620.6 112.2 107.9 4.253 0.057 0.057 0.950 0.073 0.069  20.89  2.10   411.8    21.4   1 0   0 
 6446880 15.316  1-17 5214.6  87.3  78.9 4.419 0.044 0.037 0.841 0.049 0.035  10.32  0.78  2473.7   111.0   1 0   0 
 6447069 14.400  1-17 5225.2  88.2  85.4 4.540 0.023 0.034 0.882 0.036 0.047  18.73  2.38   672.5    25.1   1 0   0 
 6447280 15.300  1-17 4545.1  81.4  78.5 4.546 0.023 0.021 0.749 0.024 0.022  22.74  1.74  3379.9    99.0   1     0 
 6447326 15.604  2-17 5916.9 111.4 104.7 4.487 0.030 0.037 0.970 0.050 0.058  14.89  2.75   457.9    14.0   1 0   0 
 6447465 15.302  1-17 5494.1 101.8 100.7 4.483 0.038 0.050 0.902 0.054 0.064  20.50  1.91   759.0    30.2   1 0   0 
 6447481 15.525  1-17 5213.2  73.4  66.4 4.272 0.042 0.043 0.875 0.024 0.020   4.40  0.31 11895.9   747.5   1 3   0 
 6447556 15.488  1-17 5277.1  83.4  73.9 4.303 0.042 0.041 0.868 0.037 0.028  19.94  2.31   179.6    15.3   1 0   0 
 6447747 14.685  4-17 4882.9  91.4  84.9 4.601 0.020 0.027 0.743 0.031 0.040  24.88  2.84   768.0    25.1   1 0   0 
 6447818 13.489  0-17 5689.5 112.1 106.7 4.339 0.044 0.042 0.955 0.072 0.066  19.09  1.67  1244.9    39.7   1 0   0 
 6448067 13.655  1-17 5736.2  99.4  98.5 4.461 0.030 0.040 0.964 0.053 0.066  21.83  2.08   402.0    14.3   1 0   0 
 6448093 15.718  1-17 4606.3  85.9  79.6 4.626 0.020 0.024 0.689 0.031 0.031  13.24  0.97  1366.7    62.8   1 0   0 
 6448101 15.690  1-17 5261.0 104.3  95.8 4.501 0.044 0.049 0.847 0.053 0.054  31.49  3.32   623.7    23.6   1 0   0 
 6448122 14.629  1-17 6000.6 116.2 112.7 4.330 0.045 0.047 1.074 0.073 0.079  18.73  1.90    94.0     8.8   1 0   0 
 6448185 14.842  1-17 5540.4 156.8 151.6 3.745 0.040 0.046 1.277 0.085 0.100   9.68  0.71  3383.5   148.6   1 0   0 
 6448249 13.255  0-17 6627.6 142.7 131.6 4.066 0.034 0.034 1.370 0.063 0.056   2.47  0.19   117.4    17.6   3 0   0 
 6448262 11.859  0-17 6360.4 136.9 129.4 4.110 0.032 0.035 1.304 0.057 0.059  18.34  1.27   324.8    11.2   1 0   0 
 6448304 12.803  1-17 5175.7  86.8  78.7 4.462 0.039 0.033 0.860 0.056 0.046  16.19  1.39  1672.1    55.7   1 0   0 
 6448373 14.623  1-17 5742.1 110.4 105.0 4.339 0.048 0.046 0.951 0.071 0.065  26.66  4.20   327.1    13.1   1 0   0 
 6448418 12.544  0-17 6231.0 150.0 206.0 4.449 0.063 0.147 1.027 0.123 0.123   9.03  0.59   182.8    10.8   2     1 
 6448449 15.964  1-17 4567.8  44.3  50.6 3.178 0.109 0.085 0.930 0.059 0.029  15.42  1.29   585.0    35.6   2     0 
 6448530 15.159  1-17 5911.9 110.7 113.1 4.061 0.067 0.077 1.153 0.108 0.093  11.51  0.86  2931.6   121.2   1 0   0 
 6448651 14.156  1-17 5294.0 159.0 143.0 4.507 0.095 0.086 0.733 0.110 0.047  10.83  0.80  1661.5    70.6   2     1 
 6448661 15.267 14-15 6259.6 128.9 123.1 4.242 0.062 0.062 1.207 0.071 0.082   7.70  0.56  1717.6    93.2   3 0   0 
 6448737 15.466  4-17 6521.0 182.0 250.0 4.352 0.054 0.216 1.334 0.172 0.210   6.99  0.47   353.1    33.9   2     1 
 6448751 14.942  1-17 4320.1  69.9  61.9 4.605 0.021 0.016 0.689 0.025 0.021  44.85  7.24  1357.7    30.6   1 0   0 
 6448786 14.930  1-17 5567.9  98.9  98.1 4.460 0.040 0.049 0.922 0.059 0.066  40.14  9.46   204.8     9.1   1 0   0 
 6448796 15.080  1-17 5958.0 118.1 109.9 4.519 0.021 0.027 0.936 0.037 0.045  19.77  2.30   784.2    30.3   1 0   0 
 6448979 15.971  1-17 5366.2 106.3  99.0 4.465 0.058 0.065 0.870 0.059 0.057  20.33  1.74   160.9    19.0   1 0   0 
 6449039 15.611  4-17 5397.8 103.8  87.9 4.298 0.054 0.052 0.882 0.058 0.044   8.67  0.90  1571.5    85.1   1 0   0 
 6449065 14.454  1-17 5294.8  96.8  82.2 4.384 0.038 0.029 0.855 0.054 0.037  16.08  1.28  2031.6    70.7   1 0   0 
 6449098 15.425  1-17 5232.0  97.9  94.2 4.569 0.025 0.036 0.811 0.040 0.052   9.43  0.68  2397.1   113.9   1 0   0 
 6449102 13.886  1-17 6158.5 136.8 120.2 4.185 0.040 0.042 1.202 0.065 0.088   7.29  0.53  5531.8   268.3   1 0   0 
 6449140 12.357  0-17 6042.2 122.8 121.9 3.815 0.035 0.036 1.098 0.063 0.058  23.81  1.85   210.6     7.2   1 0   0 
 6449247 15.758  4-17 5393.8 102.4  99.6 4.547 0.029 0.042 0.851 0.046 0.055  25.37  2.89   821.4    31.8   1 0   0 
 6449291 13.712  1-17 5273.3 144.7 131.3 3.462 0.047 0.074 1.591 0.118 0.201  40.14  2.86  6266.4   129.0   2 0   0 
 6449433 15.413  1-17 5658.1 104.7 100.0 4.493 0.031 0.044 0.931 0.049 0.060  21.93  3.36   501.8    22.9   1 0   0 
 6449479 13.426  0-17 5678.9  91.5  89.8 4.534 0.017 0.026 0.912 0.029 0.040  15.21  1.29  2294.0    78.7   1 0   0 
 6449644 13.830  1-17 6347.9 130.1 123.0 4.287 0.032 0.043 1.225 0.063 0.075   2.79  0.17   441.3    43.9   1 0   0 
 6449760 14.217  1-17 4417.2  72.3  66.6 4.595 0.022 0.017 0.705 0.028 0.022  35.68  3.12   498.3    14.1   1 0   0 
 6449879 14.848  1-17 6219.2 125.8 118.0 4.316 0.040 0.044 1.160 0.064 0.077   4.42  0.43   289.0    31.7   1 0   0 
 6449895 14.612  1-17 5846.4 103.9  98.3 4.484 0.024 0.035 0.971 0.042 0.058  11.12  0.83  2474.8   102.6   1 0   0 
 6450004 15.020  1-17 4644.3  96.6  92.4 4.616 0.036 0.039 0.698 0.048 0.051  10.03  0.72  3521.6   152.6   1     0 
 6450037 12.934  0-17 5792.5  93.1  93.1 4.447 0.022 0.033 1.043 0.043 0.058  28.02  2.81    73.0     3.8   1 0   0 
 6450053 14.608  1-17 4705.2  80.5  74.0 4.610 0.019 0.024 0.718 0.029 0.033  30.63  2.54   532.3    16.9   1 0   0 
 6450067 13.473  1-17 5154.0 179.0 179.0 4.570 0.065 0.058 0.719 0.095 0.059   2.65  0.18 21297.1  1681.9 1 2     1 
 6450156 15.069  1-17 4367.0 130.0 143.0 4.706 0.058 0.031 0.526 0.045 0.034  16.08  1.91   614.4    28.1   2     1 
 6450410 14.018 10-10 5983.8 102.9  99.3 4.435 0.023 0.033 1.048 0.043 0.056  15.71  2.43   259.3    13.0   1 0   0 
 6450415 15.172  1-17 6359.2 132.7 133.1 4.206 0.054 0.058 1.264 0.066 0.073  13.40  1.28    65.8    12.3   1 0   0 
 6450518 15.752  4-17 5529.5 106.6 102.3 4.359 0.072 0.069 0.913 0.068 0.064  22.24  2.47   460.6    24.2   1 0   0 
 6450625 15.257  1-17 5261.0 122.9 115.6 3.686 0.059 0.070 1.262 0.109 0.130   5.02  0.35 19440.0  1126.7   1 0   0 
 6450644 14.468  1-17 6309.9 122.2 115.0 4.341 0.030 0.041 1.179 0.054 0.070  10.56  1.64   265.8    17.8   1 0   0 
 6450799 14.153  6-10 6356.0 128.2 131.2 4.255 0.039 0.034 1.261 0.059 0.061   5.27  0.35    12.2    10.2   1 0   0 
 6450872 13.663  1-17 5179.3 115.8 108.3 3.771 0.040 0.054 1.100 0.084 0.107  72.76 11.07  1429.5    23.2   1 0   0 
 6450910 14.558  1-17 4999.0 149.0 149.0 4.490 0.090 0.110 0.800 0.074 0.055  12.18  0.86  4268.5   163.5   2     1 
 6450960 13.342  0-17 6258.9 130.6 130.8 4.161 0.031 0.036 1.259 0.057 0.068  18.71  1.27   376.2    14.2   1 0   0 
 6451125 13.492  1-17 6564.1 144.6 127.0 4.268 0.030 0.032 1.271 0.055 0.051   2.43  0.22   229.1    27.9   3 0   0 
 6451270 13.902  1-17 5694.2 112.4 108.1 4.453 0.043 0.044 0.843 0.063 0.057  30.00  5.66   276.8     9.6   1 0   0 
 6451294 15.336  4-17 6623.0 187.0 258.0 4.355 0.067 0.202 1.317 0.168 0.206   6.48  0.45   392.8    35.8   2     1 
 6451391 15.539  4-17 6218.1 140.6 131.1 4.130 0.068 0.062 1.251 0.076 0.093   3.29  0.19   601.8    42.7 1 1 0   0 
 6451558 15.023  1-17 6228.1 122.4 113.6 4.315 0.044 0.047 1.163 0.063 0.075   4.28  0.34  1023.0    79.2   1 0   0 
 6451671 14.249  1-17 4220.2  77.5  56.5 4.658 0.019 0.023 0.617 0.014 0.017  12.71  1.08   220.3    13.8   1 0   0 
 6451795 13.174  0-17 6427.1 120.6 119.3 3.719 0.036 0.054 1.660 0.077 0.185   3.81  0.69   170.8    17.4   1 0   0 
 6451818 13.568  0-17 5494.5 111.8 104.8 4.212 0.053 0.051 0.947 0.065 0.060  37.94  5.10   144.6     5.4   1 0   0 
 6451833 15.922  4-17 5525.5 101.2  98.1 4.540 0.031 0.043 0.873 0.048 0.055  27.95  2.30   371.7    14.4   1 0   0 
 6451979 15.850  2-17 5600.2 134.9 118.3 4.451 0.048 0.054 0.930 0.067 0.068   4.91  0.35  4538.0   288.3 1 1 0   0 
 6452015 13.647  1-17 4578.6  76.3  69.7 4.598 0.022 0.020 0.702 0.030 0.026  32.83  3.22  1044.7    26.0   1 0   0 
 6452163 13.894  1-17 6273.0 169.0 188.0 4.454 0.052 0.195 1.077 0.144 0.129  11.59  1.64   258.4    14.8   2     1 
 6452288 15.935  4-17 5461.8 108.0 103.6 4.455 0.055 0.065 0.893 0.061 0.063  31.93  4.58   612.3    25.1   1 0   0 
 6452389 15.606  1-17 3862.2  80.0  73.1 4.685 0.013 0.013 0.548 0.013 0.013  19.52  1.45  1818.0    63.8   1 0   0 
 6452635 13.894  1-17 4658.7  75.0  71.6 4.563 0.026 0.019 0.747 0.035 0.027  17.84  1.42  3852.6   120.8   1 0   0 
 6455318 13.254  3-15 6556.3 131.7 123.3 3.853 0.032 0.031 1.636 0.078 0.077   3.39  0.29   121.2    15.9   1 0   0 
 6460583 15.581  4-17 5483.6 131.3 115.0 4.284 0.053 0.050 0.904 0.069 0.057  17.00  1.66  1203.6    49.1   1 0   0 
 6460611 13.856  1-17 5690.7 109.0 104.8 4.493 0.048 0.071 0.921 0.059 0.054   2.25  0.15   673.3    68.9 1 1     0 
 6460979 12.511  0-17 7011.4 142.3 150.0 3.703 0.034 0.031 1.931 0.088 0.078  15.06  0.85    80.7     4.9   2 0   0 
 6461004 13.335  0-17 6508.0 206.0 229.0 3.603 0.344 0.086 1.562 0.209 0.389   3.46  0.20   185.0    19.8   2     1 
 6461082 14.420  1-17 5439.2  94.0  95.0 4.508 0.030 0.043 0.887 0.047 0.062  15.11  1.29  2736.0    97.3   1 0   0 
 6461113 13.846  1-17 5900.0 118.6 115.7 4.132 0.041 0.046 1.112 0.088 0.085   9.90  0.93  1505.8    66.6   1 0   0 
 6461153 15.980  1-17 4244.4  85.3  66.1 4.647 0.024 0.029 0.635 0.027 0.023  19.52  1.98   365.7    25.5   1 0   0 
 6461187 13.025  1-17 6215.0 142.4 131.9 3.633 0.064 0.034 1.554 0.201 0.079   4.18  0.67   198.3    18.0   1 0   0 
 6461231 14.007  1-17 5938.8 110.4 107.4 4.415 0.030 0.040 1.033 0.056 0.072  11.28  0.98  1651.4    68.3   1 0   0 
 6461262 15.310  1-17 4885.3  82.7  77.3 4.524 0.033 0.025 0.785 0.041 0.031  36.94  4.12   917.1    25.9   1 0   0 
 6461305 14.036  1-17 5970.2 127.5 118.7 4.259 0.039 0.045 1.087 0.074 0.083  18.32  1.89   587.6    21.9   1 0   0 
 6461823 12.955  0-17 6181.3 124.9 114.7 4.019 0.032 0.048 1.276 0.061 0.111   9.64  0.81    57.6     5.9   1 0   0 
 6461850 15.966  4-17 5352.1 130.9 113.5 4.458 0.051 0.050 0.869 0.064 0.058  23.54  2.64  1326.2    48.4   1 0   0 
 6461990 13.538  0-17 7287.7 168.3 160.7 4.229 0.026 0.030 1.518 0.067 0.069  13.36  0.96    23.5     4.8   2 0   0 
 6462102 15.275  1-17 5362.2 120.1  98.6 4.369 0.045 0.036 0.869 0.062 0.044  29.99  4.69    71.4     8.8   1 1   0 
 6462298 15.873  1-17 4863.5  97.1  86.5 4.566 0.029 0.031 0.769 0.039 0.039  31.93  3.00  2283.9    62.4   1 0   0 
 6462423 13.630  1-17 6977.5 150.7 155.6 4.152 0.032 0.030 1.382 0.070 0.054   2.42  0.14   197.1    26.0 1 2 0   0 
 6462645 14.403  1-17 6187.2 118.9 111.9 4.427 0.020 0.030 1.077 0.038 0.057   4.47  0.29   109.4    17.4   1 0   0 
 6462827 15.515  4-17 6129.9 131.3 129.7 4.335 0.045 0.050 1.119 0.069 0.080   6.49  0.55   441.9    40.3   1 0   0 
 6462874 15.719  1-17 4458.2  91.5  87.4 4.619 0.024 0.026 0.685 0.033 0.030  22.58  2.21  1025.1    48.4   1 0   0 
 6462902 13.814  1-17 6242.0 122.1 116.8 4.457 0.015 0.023 1.044 0.030 0.045  11.18  1.01    87.3     8.3   1 0   0 
 6463206 15.122  1-17 4526.9  81.6  75.8 4.614 0.019 0.022 0.698 0.028 0.028  44.54  6.26   477.3    14.4   1 0   0 
 6463272 14.031  1-17 6038.4 120.4 115.4 4.054 0.033 0.052 1.248 0.067 0.120  16.08  3.09   151.4     9.5   1 0   0 
 6463498 14.882  1-17 5024.6  93.0  85.8 4.565 0.026 0.033 0.791 0.038 0.047  23.70  1.88   874.1    29.2   1 0   0 
 6463513 13.847  1-17 5100.7  84.4  77.0 4.482 0.037 0.032 0.851 0.053 0.044  34.70  4.61   535.1    14.5   1 0   0 
 6463555 15.568  2-17 5258.8 110.0 103.3 4.532 0.032 0.042 0.842 0.045 0.056   8.74  0.64  5078.7   236.0   1 0   0 
 6463650 13.711  1-17 5160.4  79.4  87.3 4.501 0.029 0.036 0.926 0.044 0.051  41.57  4.78   201.4     6.5   1 0   0 
 6463800 13.859  1-17 6122.4 127.4 118.4 4.019 0.032 0.051 1.303 0.066 0.123  10.08  0.86    84.2     8.8   1 0   0 
 6463864 12.265  0-17 6640.6 137.7 136.1 4.212 0.032 0.032 1.345 0.068 0.057   5.41  0.39  1004.0    58.6   1 0   0 
 6463961 15.453  4-17 4676.0  89.9  83.6 4.636 0.018 0.022 0.683 0.026 0.030  24.87  3.10   209.9    14.3   1 0   0 
 6464194 13.666  1-17 6129.6 112.9 111.0 4.403 0.024 0.036 1.090 0.045 0.068  10.68  0.80  4231.7   170.3   1 0   0 
 6464341 14.951  1-17 4989.3  92.0  88.5 4.597 0.020 0.029 0.757 0.032 0.043  40.98  4.70   418.5    13.3   1 0   0 
 6464393 14.337  1-17 5564.8  99.7  94.2 4.527 0.022 0.034 0.899 0.037 0.054  24.68  2.51  1156.8    34.2   1 0   0 
 6464396 15.460  1-17 4004.1  77.9  76.9 4.648 0.015 0.014 0.590 0.013 0.014  12.97  0.89  3850.2   149.1   1 0   0 
 6464555 15.598  2-17 4769.7  92.8  84.3 4.603 0.022 0.027 0.729 0.033 0.036  12.44  1.08  1249.7    59.2   1 0   0 
 6464701 13.369  0-17 6288.2 137.1 134.8 3.959 0.034 0.048 1.327 0.070 0.114  18.78  1.60    99.5     6.0   1 0   0 
 6464785 15.119  1-17 5958.0 124.0 133.1 4.075 0.050 0.062 1.176 0.094 0.102  14.90  1.44   622.4    29.8   1 0   0 
 6464797 15.440  1-17 6538.1 136.9 128.5 4.389 0.028 0.031 1.165 0.053 0.056   5.81  0.41    88.0    22.9   1 0   0 
 6464937 15.607  2-17 5168.7  95.5  90.3 4.597 0.021 0.031 0.770 0.036 0.045  21.81  2.55   826.5    33.2   1 0   0 
 6464993 12.987  0-17 6319.5 128.7 124.1 4.016 0.031 0.038 1.325 0.061 0.100  14.13  2.44    65.5     5.2   1 0   0 
 6465033 14.500  4-17 5844.4 108.0 100.3 4.516 0.019 0.028 0.937 0.035 0.049   9.29  0.71  4521.1   197.6   1 0   0 
 6465248 15.525  2-17 5208.8 103.8  98.9 4.575 0.023 0.035 0.803 0.038 0.050  15.97  1.26  3743.5   131.4   1 0   0 
 6465289 12.779  0-17 5974.9 104.7 101.5 4.464 0.017 0.025 1.028 0.032 0.047  14.10  2.07   797.3    29.8   1 0   0 
 6465365 13.460  0-17 6011.4 114.5 114.1 4.324 0.039 0.042 1.080 0.074 0.078   8.76  0.73    56.8     7.2   1 0   0 
 6465391 15.375  1-17 5686.9 115.4 111.5 4.440 0.040 0.050 0.955 0.062 0.070  18.73  2.52   441.3    22.7   1 0   0 
 6465597 13.950  1-17 6646.4 122.2 114.2 4.429 0.010 0.012 1.133 0.019 0.020   6.48  0.51  1599.2    87.4   1 0   0 
 6466022 15.802  2-17 5046.4 107.4  94.9 4.525 0.037 0.035 0.808 0.047 0.044  15.00  1.23  2255.2    89.2   1 1   0 
 6466312 14.301  1-17 6675.2 168.7 191.6 4.310 0.019 0.026 1.300 0.044 0.060   3.02  0.26   529.5    51.3   1 0   0 
 6466436 15.439  4-17 3878.1  78.7  73.9 4.687 0.013 0.013 0.546 0.013 0.013  17.47  1.23  2142.4    76.0   1 0   0 
 6466441 14.823  1-17 5956.2 116.1 111.4 4.441 0.027 0.039 1.022 0.047 0.065  13.15  1.03  1927.6    76.0   1 0   0 
 6466852 15.110  1-17 5363.7 111.1  90.1 4.309 0.039 0.033 0.875 0.055 0.038   8.44  0.78  4286.4   200.8   1 1   0 
 6467116 12.144  0-17 6305.3 108.2 109.2 4.388 0.018 0.028 1.147 0.036 0.051   9.34  0.93   279.1    14.1   1 0   0 
 6467221 15.138  1-17 4685.7  42.4  49.8 4.502 0.015 0.013 0.782 0.015 0.013  15.76  1.46  1077.8    43.7   1 1   0 
 6467234 15.066  1-17 6217.0 169.4 193.9 4.456 0.024 0.028 1.037 0.046 0.052  19.66  2.15   533.2    23.1   1 0   0 
 6467241 15.065  1-17 5792.1 114.2 110.6 4.443 0.033 0.044 0.983 0.056 0.071  35.42  3.21   551.3    18.7   1 0   0 
 6467245 14.807  1-17 6155.5 120.6 118.1 4.396 0.027 0.038 1.099 0.051 0.069  18.04  2.39    79.7     9.2   1 0   0 
 6467256 11.928  0-17 5905.9 124.1 124.0 4.222 0.029 0.035 1.228 0.047 0.064  27.20  3.34   278.6     8.1   1 0   0 
 6467308 13.846  1-17 5298.4 143.9 129.7 3.696 0.031 0.040 1.325 0.066 0.086  14.59  1.10  6645.8   226.8   1 0   0 
 6467339 14.021  1-17 3899.8  67.1  75.8 4.709 0.012 0.012 0.527 0.012 0.012  28.38  2.04   499.9    15.5   1 0   0 
 6467479 15.580  2-17 5529.2 115.4 112.5 4.488 0.037 0.049 0.908 0.053 0.063  14.09  1.08  5757.5   209.0   1 0   0 
 6467490 13.963  1-17 6528.5 128.9 130.7 4.320 0.025 0.031 1.250 0.043 0.053   2.25  0.19   583.0    61.6 1 1 0   0 
 6467722 15.710  1-17 5201.0 197.5 185.1 4.531 0.030 0.036 0.835 0.054 0.060  31.27  2.76  1823.8    51.2   1 0   0 
 6467826 12.140  1-17 6756.4 142.9 138.4 3.965 0.033 0.036 1.549 0.081 0.088   1.74  0.11   121.4    17.4 1 2 0   0 
 6467856 15.939  2-17 5105.8 120.5 113.6 4.548 0.036 0.046 0.806 0.048 0.050  15.10  1.07  1299.8    59.1   1 0   0 
 6467880 13.112  0-17 6291.8 110.8 109.8 4.388 0.021 0.030 1.133 0.038 0.055   2.28  0.16  1818.6   162.1 1 1 0   0 
 6467945 12.947  0-17 6671.6 145.2 139.1 3.923 0.034 0.036 1.560 0.084 0.089  11.73  0.70    51.4     5.1   1 0   0 
 6468101 15.385  1-17 4362.0  72.4  66.6 4.604 0.022 0.017 0.693 0.027 0.023  41.55  5.99  1201.6    30.4   1 0   0 
 6468337 11.787  0-17 6094.0 123.0 102.0 4.082 0.030 0.044 1.247 0.061 0.107   7.05  0.49   505.4    26.7   1 0   0 
 6468390 13.519  0-17 6536.1 460.3 431.4 4.075 0.231 0.262 1.278 0.360 0.257  11.29  1.46   147.4     9.9   1     0 
 6468397 14.658  1-17 5668.6 108.4 105.7 4.472 0.031 0.041 0.945 0.052 0.065  22.23  2.31   180.9    10.5   1 0   0 
 6468409 14.936  1-17 5794.7 108.7 105.9 4.466 0.028 0.041 0.974 0.049 0.064  23.38  1.68  1005.8    25.5   1 0   0 
 6468687 13.807  1-17 5540.3  99.2  94.3 4.531 0.021 0.034 0.893 0.036 0.054   4.65  0.32  8475.3   510.6 1 1 0   0 
 6468721 15.300  1-17 5400.3 114.5 109.7 4.483 0.040 0.047 0.880 0.058 0.062   6.85  0.48  3522.1   187.3   1 0   0 
 6468867 15.758  1-17 4504.2  81.6  77.9 4.605 0.022 0.022 0.704 0.030 0.027  30.42  2.13  2041.9    57.4   1 0   0 
 6468884 15.046  1-17 5803.3 136.1 135.7 4.104 0.050 0.057 1.078 0.113 0.088  26.50  2.71   244.6    12.6   1 0   0 
 6468904 14.940  1-17 5651.8 107.7 103.9 4.497 0.027 0.039 0.930 0.046 0.059   5.41  0.39  7141.4   406.0 1 1     0 
 6468930 13.161  1-17 6562.5 129.6 116.6 4.350 0.016 0.024 1.239 0.032 0.047   5.56  0.49   688.4    42.5   1 0   0 
 6468931 15.120  4-17 6517.9 145.2 143.7 4.209 0.050 0.051 1.313 0.065 0.063  33.95  4.76   812.8    23.9   1 0   0 
 6468996 12.727  0-17 6448.0 129.3 120.2 3.804 0.032 0.038 1.631 0.074 0.119   4.53  0.45   198.7    16.5   1 0   0 
 6469002 15.404  1-17 5080.4  97.3  86.9 4.497 0.040 0.032 0.816 0.050 0.040  13.81  1.26  2576.4   100.1   1 0   0 
 6469052 15.701  1-17 5759.0 121.7 112.3 4.544 0.023 0.029 0.891 0.040 0.044  20.05  2.76   896.7    37.5   1 0   0 
 6469126 15.036  1-17 4841.5  88.3  79.2 4.576 0.025 0.028 0.761 0.036 0.039  35.68  3.67   557.2    17.5   1 0   0 
 6469563 14.404  1-17 4936.0 148.0 148.0 4.476 0.105 0.595 0.820 0.061 0.049  10.61  0.73  4491.9   183.3   2     1 
 6469920 15.777  1-17 3645.0  82.0  91.0 4.834 0.055 0.045 0.438 0.039 0.058  17.11  1.28  1600.3    63.0   2     1 
 6470390 15.098  1-17 5798.4 116.4 114.2 4.425 0.038 0.046 0.989 0.062 0.074  13.61  1.08  3956.4   146.5   1 0   0 
 6470422 14.923  1-17 5947.9 132.0 117.4 4.354 0.043 0.046 1.051 0.076 0.080  11.81  0.91   304.7    20.4   1 0   0 
 6470514 13.589  0-17 6488.9 122.6 116.5 4.370 0.017 0.026 1.199 0.034 0.049   1.55  0.11  1619.7   178.1 1 1 0   0 
 6470598 11.751  0-17 4835.6  77.1  72.4 4.593 0.019 0.027 0.767 0.029 0.039  20.07  1.58  3879.7   112.1   1 0   0 
 6470646 14.760  1-17 4697.6  87.0  80.2 4.613 0.019 0.024 0.713 0.029 0.032  21.66  1.60  3600.1   104.9   1 0   0 
 6470796 13.882  1-17 6342.8 129.8 126.3 4.005 0.036 0.046 1.304 0.061 0.103  18.85  1.27    82.4     6.4   1 0   0 
 6470828 14.888  1-17 5049.3  95.3  87.8 4.576 0.024 0.033 0.785 0.037 0.047  19.93  1.55  2809.0    87.3   1 0   0 
 6470892 11.866  0-17 6073.4 132.4 112.0 3.789 0.038 0.035 1.253 0.059 0.060   6.85  0.55   969.3    49.8   1 0   0 
 6471021 12.391  0-17 5781.4 119.9 121.7 4.496 0.018 0.028 0.961 0.036 0.053  11.77  0.98  3303.3   125.6   1 0 0 0 
 6471174 12.870  0-17 6696.0 213.0 293.0 4.314 0.081 0.138 1.231 0.135 0.202   3.07  0.22  1905.8   145.0 1 2     1 
 6471229 13.978  1-17 6035.2 114.2 107.4 4.143 0.045 0.040 1.229 0.062 0.086   2.45  0.16   586.3    59.5   1 0   0 
 6471230 13.294  1-17 5837.9 111.6 111.0 4.104 0.051 0.059 1.095 0.106 0.084   2.46  0.15   540.4    52.3 1 1 0   0 
 6471237 13.037  0-17 6519.1 145.3 128.0 4.142 0.034 0.033 1.358 0.063 0.053   7.21  0.45   152.7    11.5   1 0   0 
 6471340 14.410  1-17 5658.3 111.3 105.6 4.482 0.049 0.070 0.926 0.063 0.064  19.95  3.57   258.8    12.5   1     0 
 6471516 13.698  1-17 6048.0 136.2 139.1 3.770 0.043 0.047 1.549 0.128 0.144   8.41  0.57   118.6    10.7   1 0   0 
 6496872 16.256 17-17 3383.8  73.3  63.8 4.853 0.009 0.009 0.334 0.009 0.009   3.94  0.29 15766.6  1440.4   1 0   0 
 6497141 14.923  1-17 4130.9  52.3  77.3 4.624 0.028 0.018 0.619 0.015 0.015  22.74  1.73  2197.8    65.4   1 0   0 
 6497197 12.218  0-17 6124.5 114.4 113.1 4.349 0.032 0.038 1.112 0.061 0.070  28.96  4.19   249.8     7.4   1 0   0 
 6497250 15.430  1-17 5355.6 100.6  97.4 4.527 0.033 0.045 0.861 0.046 0.058  15.86  1.35  3373.5   121.7   1 0   0 
 6497315 13.242  0-17 5867.8 109.6 107.6 4.203 0.038 0.043 1.060 0.077 0.077  23.21  2.97    83.4     4.8   3 0   0 
 6497336 11.916  0-17 5860.1 111.8 104.4 4.222 0.042 0.044 1.092 0.070 0.078  22.86  1.56   259.7     8.3   1 0   0 
 6497820 14.240  1-17 5246.5  75.1  70.3 4.316 0.025 0.022 0.856 0.027 0.023   6.57  0.49  4557.4   235.4   1 3   0 
 6499772 13.479  0-16 6393.5 131.7 131.0 4.257 0.052 0.051 1.251 0.063 0.068  20.65  1.61   349.4    14.6   3     0 
 6499877 13.780  1-16 6121.7 128.0 119.6 3.956 0.050 0.037 1.158 0.112 0.068  10.66  0.93    94.5     9.6   1 0   0 
 6500065 14.046  1-16 4462.8  75.5  69.8 4.624 0.018 0.021 0.683 0.025 0.025  12.19  1.01  1811.7    81.0   1 0   0 
 6500181 16.684  6- 6 3807.6  87.6  81.2 4.666 0.018 0.018 0.561 0.019 0.018   4.91  0.36  5552.4   373.9   1 0   0 
 6500206 14.738  1-16 5398.7  90.0  88.7 4.492 0.025 0.036 0.966 0.042 0.054  30.00  2.18   671.2    25.0   1 0   0 
 6500531 13.417  0-16 5768.1  98.7  98.3 4.444 0.031 0.039 0.979 0.055 0.063  18.23  1.97   260.4    13.3   3 0   0 
 6500633 13.832  1-16 5380.6  92.1  87.7 4.541 0.024 0.038 0.862 0.038 0.057  18.57  1.58  2203.9    79.7   1 0   0 
 6500714 14.422  1-16 5599.4 103.3 103.4 4.454 0.037 0.045 0.931 0.060 0.068   6.67  0.46  7421.7   391.6 1 1 0   0 
 6501273 15.798  2- 3 5342.5 108.1 100.2 4.467 0.050 0.052 0.866 0.060 0.056  16.99  1.65  2307.3   101.7   1 0   0 
 6501302 13.238  0-16 6112.5 119.5 116.5 4.215 0.033 0.041 1.107 0.070 0.075  19.51  1.47    53.4     4.8   1 0   0 
 6501332 14.287  1-16 4941.8  81.8  76.5 4.576 0.019 0.029 0.813 0.030 0.040  19.79  1.89  3876.4   127.3   1 0   0 
 6501635 14.721  1-16 5279.8 101.2  96.8 4.532 0.030 0.040 0.848 0.044 0.057  15.75  1.27  6178.4   224.1   1 0 0 0 
 6501709 15.641  1-16 4696.6  86.6  81.1 4.568 0.029 0.026 0.748 0.036 0.031  33.06  5.12  1727.5    57.8   1 0   0 
 6501743 15.165  4-16 5846.1 121.9 117.5 3.995 0.066 0.056 1.146 0.123 0.082  10.23  0.94   857.2    48.0   1 0   0 
 6502013 12.920  0-16 6075.8 112.5 102.3 3.860 0.030 0.052 1.522 0.063 0.160  16.42  3.06    56.4     4.9   1 0   0 
 6502016 15.412  1-16 5030.0 151.0 151.0 4.555 0.061 0.050 0.752 0.085 0.064  22.42  1.82  2771.1    95.0   2     1 
 6502018 15.592  1-16 4742.0 127.0 141.0 4.593 0.048 0.032 0.705 0.071 0.058  22.27  1.79  2749.2    96.8   2     1 
 6502217 12.068  0-16 6059.9 104.3 102.1 4.435 0.021 0.032 1.048 0.040 0.055   5.68  0.42  3354.0   193.6   1 0   0 
 6502257 14.912  1-16 4812.3  82.5  78.8 4.541 0.031 0.025 0.772 0.039 0.031  39.86  2.14   661.4    27.6   1 0   0 
 6502294 15.562  1-16 4015.3  94.3  99.2 4.617 0.020 0.019 0.616 0.017 0.019  34.94  3.34  2216.9    65.1   1     0 
 6502413 16.897  6- 6 4362.2  87.6  85.9 4.670 0.028 0.029 0.618 0.036 0.032  23.70  2.06  5066.7   323.9   1 0   0 
 6502466 13.655  1-16 5279.5  95.4  86.4 4.610 0.016 0.027 0.769 0.025 0.039  28.54  1.26   275.9    15.6   1 0   0 
 6502468 14.418  1-16 5516.0  95.5  93.8 4.536 0.021 0.035 0.885 0.036 0.053  16.18  2.48   111.9    10.1   1 0   0 
 6502475 15.784  1-16 4029.2  76.3  79.5 4.654 0.016 0.015 0.586 0.014 0.014  14.19  1.02  1960.8    91.1   1 0   0 
 6502775 15.537  4-16 5288.4  89.6  77.2 4.345 0.039 0.034 0.860 0.045 0.032  28.38  2.97   287.3    18.8   1 0   0 
 6502944 14.935  1-16 4993.5  92.2  87.6 4.603 0.019 0.028 0.750 0.031 0.042  13.06  1.05  4492.0   180.5   1 0   0 
 6503070 15.248  1-16 5274.1 104.2  90.8 4.438 0.047 0.039 0.851 0.060 0.046  39.86  5.65   430.7    17.1   1 0   0 
 6503078 15.269  4-16 5189.8  96.4  91.6 4.569 0.024 0.035 0.808 0.038 0.051  13.33  1.03  2303.2    98.1   1 0   0 
 6503083 13.337  0-16 5988.0 190.0 232.0 4.456 0.067 0.216 1.048 0.147 0.134  13.07  1.13  1162.8    50.7   2     1 
 6503104 15.379  1-16 3786.2  78.5  77.2 4.675 0.014 0.014 0.552 0.014 0.014  33.06  4.16  1793.6    54.3   1     0 
 6503138 13.472  1-16 6477.8 136.2 129.4 4.248 0.032 0.035 1.233 0.053 0.058  16.88  1.19   243.5    11.9   1 0   0 
 6503166 11.699  0-16 5510.4  81.0  82.0 4.475 0.024 0.033 0.997 0.042 0.057  20.18  2.16  1173.4    37.3   1 0   0 
 6503367 15.325  1-16 5798.1 104.7 102.0 4.465 0.031 0.043 0.973 0.051 0.064  20.21  2.24   785.2    35.7   1 0   0 
 6503431 14.659  1-16 6142.1 116.8 121.5 3.891 0.048 0.058 1.398 0.109 0.128  14.17  1.19   168.8    13.6   1 0   0 
 6503434 12.640  0-16 6057.1 112.0 113.4 3.995 0.031 0.051 1.312 0.070 0.121   3.82  0.26   909.6    66.2   1 0   0 
 6503533 15.482  1-16 4144.4  47.2  69.6 4.637 0.036 0.021 0.612 0.016 0.016  20.92  1.66  1469.9    54.8   1 0   0 
 6503536 13.605  1-16 6194.9 105.7 100.2 4.391 0.017 0.027 1.160 0.035 0.049  16.88  2.55   187.9    10.4   1 0   0 
 6503539 14.231  1-16 5067.9  78.9  74.4 4.554 0.019 0.029 0.874 0.031 0.042  16.41  1.33  5019.9   170.0   1 0   0 
 6503735 14.334  1-16 6082.5 124.3 109.0 4.181 0.041 0.044 1.175 0.069 0.091  17.82  2.53    92.9     9.4   1 0   0 
 6503763 15.778  1-16 5384.2 102.5  86.5 4.256 0.057 0.056 0.884 0.056 0.041  22.42  2.05  1017.1    44.2   1 0   0 
 6503821 14.290  1-16 5623.7 109.1 106.8 4.365 0.045 0.045 0.939 0.074 0.069  20.47  2.75   320.3    16.6   1 0   0 
 6503862 13.694  1-16 5675.0  93.2  91.7 4.507 0.020 0.030 0.942 0.036 0.049  15.01  1.91   730.8    29.1   1 0   0 
 6503941 14.914  1-16 4977.6  88.6  82.3 4.567 0.025 0.032 0.792 0.035 0.044  23.21  1.85  2433.4    82.7   1 0   0 
 6503950 15.936  4-16 4133.8  49.2  76.5 4.631 0.031 0.019 0.614 0.016 0.015  23.38  1.87   505.8    31.0   1 0   0 
 6504129 15.875  2- 2 4858.7  89.9  85.1 4.607 0.022 0.029 0.732 0.035 0.039  15.00  1.06  4102.9   241.8   1 0   0 
 6504143 15.074  1-16 5408.8  99.2  98.8 4.530 0.027 0.041 0.872 0.042 0.058  22.71  3.43    84.1    11.2   1 0   0 
 6504214 15.941  1-16 3889.0  82.5  83.6 4.689 0.012 0.013 0.546 0.013 0.013  21.51  1.63  1246.9    52.0   1 0   0 
 6504259 15.518  1-16 4601.1  80.8  77.3 4.573 0.026 0.021 0.737 0.033 0.027  44.85  5.80   411.6    17.1   1 0   0 
 6504268 15.642  1-16 5655.8 119.9 116.5 4.060 0.070 0.065 1.029 0.084 0.076  27.39  1.65   257.7    19.2   1 0   0 
 6504295 13.396  0-16 6406.7 130.8 132.3 3.732 0.068 0.065 1.451 0.174 0.098  21.37  1.87    32.0     4.2   1 0   0 
 6504463 12.815  0-16 6280.7 139.3 134.1 4.255 0.035 0.032 1.262 0.061 0.063  20.06  2.11    18.5     3.0   1 0   0 
 6504489 14.319  1-16 5172.0  93.8  87.4 4.569 0.019 0.030 0.831 0.030 0.041  20.63  1.69  1228.8    42.0   1 0   0 
 6504503 12.813  0-16 5528.0  84.3  80.8 4.485 0.019 0.030 1.007 0.036 0.051  29.75  2.49   461.9    14.6   1 0   0 
 6504558 15.248  1-16 4908.4  88.9  79.9 4.554 0.030 0.030 0.780 0.041 0.040  31.71  2.85  2295.3    68.9   1 0   0 
 6504581 15.935  4-16 5530.1 106.4 104.0 4.475 0.046 0.060 0.907 0.058 0.063  11.75  0.90  1367.3    76.7   1 0   0 
 6504584 14.511  1-16 5236.4  88.5  86.4 4.580 0.016 0.026 0.830 0.027 0.036  11.69  0.83  2875.1   123.2   1 0   0 
 6504604 15.946  1-16 4141.9  49.7  66.6 4.649 0.039 0.023 0.602 0.017 0.017  12.79  1.02  1330.7    70.0   1 0   0 
 6504736 15.332  1-16 3652.6  82.8  75.8 4.750 0.023 0.024 0.464 0.027 0.027  37.19  2.54   942.6    30.1   1     0 
 6504806 12.937  0-16 5899.0  95.3  89.4 3.912 0.039 0.045 1.497 0.061 0.129   6.01  0.45  3267.2   183.7   1 0   0 
 6504960 14.791  1-16 5859.7 114.5 104.3 4.165 0.103 0.096 1.201 0.088 0.090  18.36  2.74    64.1    10.1   1     0 
 6504962 16.545  2- 2 4882.1  95.6  89.8 4.547 0.038 0.038 0.777 0.042 0.039  24.88  2.91  2867.7   195.2   1 0   0 
 6505001 13.207  0-16 5457.1 105.2  94.9 4.268 0.039 0.037 0.913 0.062 0.054  16.72  0.94    27.7     4.0   1 0   0 
 6505046 15.253  1-16 5634.3  99.4  92.9 4.531 0.022 0.033 0.900 0.038 0.050  13.61  1.30  1718.3    74.2   1 0   0 
 6505086 14.589  1-16 4560.3  76.9  74.4 4.581 0.024 0.019 0.728 0.032 0.026  33.75  4.35   998.9    31.3   1 0   0 
 6505156 15.963  1-16 4097.5  74.7  93.8 4.648 0.035 0.032 0.597 0.030 0.033  31.93  3.50   627.8    30.2   1     0 
 6505262 14.717  1-16 5592.2  98.0  96.0 4.481 0.031 0.042 0.925 0.052 0.063   8.55  0.62  1534.4    83.0   1 0   0 
 6507082 12.681  0-17 6501.0 126.5 123.3 3.847 0.030 0.046 1.532 0.065 0.148   2.04  0.28   245.8    28.7   1 0   0 
 6507095 15.006  1-17 5032.4  91.9  84.0 4.559 0.027 0.033 0.797 0.039 0.048  16.76  1.30  5759.5   187.9   1 0   0 
 6507160 15.002  1-17 5882.2 113.5 108.0 4.230 0.046 0.049 1.061 0.077 0.081  14.08  1.37   843.6    37.5   1 0   0 
 6507207 13.185  0-17 6151.3 114.7 106.2 3.959 0.028 0.042 1.418 0.063 0.123  13.63  3.22    34.8     4.5   1 0   0 
 6507218 15.127  1-17 5343.6  98.4  94.7 4.527 0.031 0.042 0.861 0.045 0.058  30.42  3.09  1974.7    52.2   1 0   0 
 6507302 15.603  1-17 5312.3  98.4  94.7 4.529 0.033 0.045 0.852 0.046 0.057  29.75  2.48   729.5    26.1   1 0   0 
 6507334 14.840  1-17 5563.8 114.5 111.8 3.735 0.042 0.042 1.194 0.075 0.077   1.77  0.12  3652.5   373.7 1 1 0 1 0 
 6507427 14.413  1-17 5835.4 110.4 109.6 4.006 0.056 0.047 1.183 0.128 0.074   4.58  0.31  2178.0   140.9 1 1 0   0 
 6507433 15.432  4-17 5866.5 105.7 104.2 4.399 0.046 0.055 1.013 0.065 0.073   4.58  0.33  3477.1   228.2 1 1 0 1 0 
 6507505 13.027  0-17 5389.0  92.7  88.6 4.520 0.028 0.038 0.878 0.043 0.054  18.32  1.48  3781.5   115.6   1 0   0 
 6507554 14.433  1-17 5530.5  94.2  92.3 4.547 0.022 0.033 0.863 0.034 0.046  27.94  2.33   326.8    12.3   1 0   0 
 6507784 13.172  0-17 6186.5 122.7 105.8 4.143 0.032 0.036 1.176 0.058 0.084  24.67  3.11   225.9     8.3   1 0   0 
 6507790 13.198  0-17 6341.1 124.4 130.8 4.076 0.029 0.030 1.365 0.062 0.060  12.56  0.93    74.3     6.1   1 0   0 
 6507815 13.348  0-17 6235.1 120.9 120.3 4.326 0.036 0.039 1.075 0.068 0.071  17.60  1.94   115.9     6.7   1 0   0 
 6507888 15.271  1-17 3949.0  47.0  47.0 4.692 0.026 0.014 0.561 0.023 0.019   2.46  0.17  7579.3   643.8 1 2 1   1 
 6507962 10.640  0-17 5873.5 102.1  97.6 4.076 0.028 0.045 1.277 0.051 0.114  25.50  4.97   151.3     2.3   1 0   0 
 6507971 13.678  1-17 5272.3  90.4  78.4 4.418 0.039 0.029 0.849 0.057 0.041  40.07  4.18   475.4    12.1   1 0   0 
 6507982 15.345  1-17 5414.9 100.5  89.4 4.355 0.049 0.042 0.880 0.063 0.050   7.71  0.60  4569.1   225.1   1 0   0 
 6508055 12.845  0-17 6243.4 119.1 114.9 4.212 0.037 0.041 1.064 0.069 0.075  22.39  1.92    42.8     3.3   1 0   0 
 6508111 12.418  0-17 6719.1 139.1 148.1 4.159 0.031 0.030 1.408 0.073 0.061   4.13  0.40    93.3    10.0   1 0   0 
 6508169 12.127  0-17 5564.4  95.6  95.9 4.485 0.033 0.041 0.887 0.054 0.060  10.74  0.80  5802.4   228.6   1 0   0 
 6508255 16.180  3-17 4960.8 111.4 105.5 4.468 0.050 0.056 0.813 0.036 0.035  18.21  1.52  2700.1   100.6   1 1   0 
 6508291 13.393  1-17 5902.6 104.0 110.4 4.116 0.035 0.046 1.132 0.086 0.086  16.40  1.40   753.8    27.1   1 0   0 
 6508366  8.972  0-17 6394.0 123.5 120.9 3.934 0.027 0.037 1.440 0.066 0.115   3.72  0.33   230.9    16.2   1 0   0 
 6508436 14.461  1-17 5825.8 109.9 108.2 4.387 0.043 0.049 1.004 0.069 0.077   2.11  0.14  7127.5   643.8 1 1 0   0 
 6508530 15.042  1-17 5149.3  98.5  89.7 4.534 0.033 0.038 0.824 0.045 0.052  12.27  0.85  3099.6   122.8   1 0   0 
 6508532 15.071  1-17 5430.3 108.2  93.4 4.244 0.045 0.040 0.894 0.061 0.048  25.19  2.69   584.0    21.7   1 0   0 
 6508629 15.351  1-17 4989.5 116.7 105.3 4.544 0.051 0.067 0.787 0.050 0.053  12.88  1.04  1770.0    74.5   1     0 
 6508642 14.590 14-15 6306.5 117.4 110.4 4.407 0.020 0.029 1.117 0.039 0.054   6.48  0.51  1626.3    91.7   1 0   0 
 6508710 16.022  6- 6 3571.6  84.2  66.2 4.810 0.010 0.010 0.394 0.010 0.010  55.60  5.08  4644.9   270.4   1 0   0 
 6508734 15.644  1-17 3756.9  80.7  69.4 4.732 0.011 0.012 0.494 0.012 0.012  36.43  2.72  3042.1    72.9   1 0   0 
 6508787 13.972  1-17 5631.9  91.0  92.5 4.469 0.027 0.036 0.972 0.049 0.059  19.66  1.94  1005.0    33.1   1 0   0 
 6508920 14.351  1-17 5557.2 109.5 107.3 4.352 0.043 0.042 1.029 0.060 0.060  36.38  2.41   588.2    16.1   1 0   0 
 6508924 15.818  4-17 3949.3  78.8  79.0 4.644 0.014 0.015 0.590 0.014 0.014  36.68  2.64  1750.3    46.5   1 0   0 
 6509237 15.975  4-17 5521.5 114.3 109.0 4.021 0.080 0.073 0.995 0.077 0.075   1.13  0.49 14373.9  1792.1 1 1 0   0 
 6509275 15.904  4-17 4392.7  79.9  74.9 4.619 0.020 0.020 0.682 0.027 0.024  20.35  1.54  2228.8    76.9   1 0   0 
 6509288 12.573  1-17 6698.6 135.8 126.7 4.264 0.026 0.030 1.336 0.056 0.055   5.95  0.61    63.3     7.1   1 0   0 
 6509354 15.007  1-17 5630.8 121.3 116.9 4.117 0.052 0.049 0.993 0.081 0.072  19.52  3.27   344.1    17.4   1 0   0 
 6509364 15.389  1-17 5124.1  98.6  91.8 4.529 0.035 0.038 0.820 0.046 0.050  13.71  1.14  2334.0    92.0   1 0   0 
 6509496 15.103  1- 3 5028.6 103.5  94.1 3.583 0.068 0.087 1.192 0.145 0.190  73.87  5.61  4420.8   157.5   1 0   0 
 6509497 13.880  1-17 5965.5 117.1 113.4 4.272 0.033 0.039 1.156 0.064 0.073  51.16  4.09   286.6     7.5   1 0   0 
 6509680 12.525  0-17 6770.8 138.0 136.2 4.251 0.027 0.030 1.355 0.059 0.051   1.68  0.11    60.8    12.8   1 0   0 
 6509710 16.878  3-17 4086.9  76.0  86.6 4.622 0.022 0.019 0.618 0.017 0.018  24.20  2.08  1644.3    83.4   1 0   0 
 6509787 15.372  1-17 5701.7 115.6 109.2 4.572 0.027 0.031 0.850 0.042 0.042  20.50  3.33    28.2    10.0   1 0   0 
 6509788 15.270  1-17 5400.1  98.6  97.9 4.515 0.032 0.045 0.875 0.047 0.060  30.42  3.77   727.8    23.9   1 0   0 
 6509957 13.809  1-17 6036.6  95.6  98.3 4.347 0.023 0.031 1.221 0.042 0.057  22.91  1.98   187.4     8.5   1 0   0 
 6510202 13.411  0-17 6282.6 104.0 105.8 4.454 0.016 0.024 1.041 0.028 0.041  19.11  3.06    90.2     5.8   1 0   0 
 6510289 15.579  1-17 5184.5 116.2 109.1 3.877 0.057 0.060 0.974 0.077 0.081  10.17  0.73 13078.0   539.6   1 0   0 
 6510314 14.421  1-17 5787.3 114.5 109.7 4.290 0.044 0.046 1.003 0.075 0.076  22.27  2.17   477.5    17.8   1 0   0 
 6510345 13.534  0-17 5926.6 106.8 108.3 4.129 0.038 0.046 1.175 0.071 0.093  25.79  3.27    79.2     4.9   1 0   0 
 6510398 11.741  0-17 6737.3 137.1 136.1 4.120 0.034 0.034 1.448 0.075 0.066  19.25  1.59   253.3     8.8   3 0   0 
 6510658 14.725  1-17 5488.1 103.6  95.9 4.238 0.044 0.042 0.909 0.065 0.057  28.09  1.39   454.5    16.2   1 0   0 
 6510749 14.434  1-17 5897.7 112.3 103.8 4.199 0.040 0.046 1.083 0.077 0.084  21.35  1.57    89.2     7.5   1 0   0 
 6510851 15.020  1-17 5259.3  94.1  90.9 4.578 0.021 0.033 0.807 0.035 0.049  25.94  3.14  1780.9    51.2   1 0   0 
 6510861 14.088  1-17 5529.7  97.8  99.2 4.469 0.035 0.044 0.913 0.059 0.066  33.96  5.37   379.5    11.6   1 0   0 
 6510909 13.170  0-17 5381.1  92.9  77.7 4.237 0.035 0.028 0.880 0.051 0.037   7.56  0.59  1419.0    70.4   1 0   0 
 6511203 13.250  1-17 4376.8  73.2  67.1 4.630 0.017 0.020 0.677 0.023 0.023  26.48  1.93  3340.4    85.4   1 0   0 
 6511221 11.227  0-17 5733.0  93.4  91.6 4.442 0.027 0.036 1.018 0.050 0.064  39.57  4.37   400.3     9.6   1 0   0 
 6511320 14.053 10-10 6102.5 114.6 106.4 4.039 0.034 0.048 1.280 0.063 0.119   5.91  0.39    21.7     8.9   1 0   0 
 6511362 15.013  1-17 6038.9 110.5 108.0 4.380 0.036 0.045 1.074 0.060 0.075   9.55  0.74  2693.5   122.1   1 0   0 
 6511368 15.345  1-17 5001.3  85.3  78.8 4.506 0.036 0.027 0.803 0.047 0.035  22.27  2.38  1233.1    60.0   1 0   0 
 6511386 13.350  0-17 6515.0 140.2 129.6 4.042 0.031 0.031 1.436 0.069 0.065   2.57  0.25   132.1    18.8   1 0   0 
 6511405 13.775  1-17 5484.6  96.1  98.1 4.442 0.038 0.043 0.950 0.060 0.064  20.92  2.49   929.2    33.3   1 0   0 
 6511711 13.642  2-15 5795.8  91.1  91.9 4.458 0.018 0.029 1.044 0.036 0.052  18.09  2.34  1095.2    39.5   1 0   0 
 6511785 11.970  1-17 6188.4 114.5 115.4 4.332 0.032 0.037 1.117 0.063 0.071   7.99  0.75   135.5     8.6   1 0   0 
 6511808 15.186  1-17 5448.4 105.1 103.8 4.467 0.041 0.047 0.892 0.060 0.064  26.81  2.86  1677.2    48.5   1 0   0 
 6511858 14.788  1-17 5909.1 107.8 101.5 4.482 0.021 0.032 0.983 0.039 0.056  15.19  2.47   693.6    15.0   1 0   0 
 6515078 15.322  2-14 4522.2  77.9  74.7 4.601 0.022 0.022 0.710 0.030 0.028  14.59  1.19  2924.8   138.8   1 0   0 
 6515221 15.682  1-17 5238.4  96.9  92.2 4.573 0.025 0.036 0.806 0.041 0.051  20.35  1.92  1742.4    61.0   1 0   0 
 6515237 14.352  1-17 5828.6 109.5 107.1 4.185 0.042 0.048 1.057 0.084 0.082  34.65  6.21   379.0    12.0   1 0   0 
 6515318 14.495  1-17 5061.0  94.9  89.4 4.589 0.020 0.029 0.775 0.032 0.047  25.05  2.58   994.8    30.2   1 0   0 
 6515323 15.266  1-17 4440.0  93.0 111.2 2.522 1.964 0.292 0.922 0.258 0.262  26.12  1.93  2819.6    78.1   2     0 
 6515488 14.057  1-17 5458.8  94.4  89.4 4.532 0.023 0.038 0.881 0.038 0.057  24.34  2.24   872.7    26.4   1 0   0 
 6515579 13.806  1-17 5989.6 104.1 109.1 4.045 0.042 0.056 1.211 0.092 0.103  21.41  2.16   139.2     7.4   1 0   0 
 6515627 14.574  1-17 5351.8 102.6  87.6 4.378 0.043 0.033 0.865 0.060 0.044  25.92  2.51   228.5    11.8   1 0   0 
 6515630 14.582  1-17 4888.6  82.2  76.1 4.543 0.031 0.026 0.781 0.042 0.037  29.18  3.05  2291.6    58.9   1 0   0 
 6515689 12.749  0-17 6412.1 121.1 126.9 4.207 0.031 0.033 1.361 0.059 0.056   8.31  0.64    95.2     7.7   1 0   0 
 6515694 13.223  1-17 5929.4 115.3 118.6 3.937 0.058 0.039 1.213 0.146 0.075   8.25  0.73    92.7     8.5   1 0   0 
 6515731 15.010  1-17 5119.1  78.5  69.2 4.398 0.024 0.019 0.840 0.029 0.021  35.20  4.40   468.5    15.6   1 1   0 
 6515761 13.286  0-17 6279.0 149.0 187.0 4.364 0.088 0.143 1.079 0.145 0.119  13.27  0.81    63.1     5.7   2     1 
 6515768 15.362  1-17 5457.6 107.4  97.9 4.205 0.049 0.046 0.906 0.064 0.054   8.92  0.67  2960.6   140.6   1 0   0 
 6516039 15.328  1-17 5316.5  95.4  92.4 4.541 0.027 0.040 0.849 0.041 0.056  26.30  2.20   763.9    27.0   1 0   0 
 6516101 13.879  1-17 5500.1 110.7 106.3 3.708 0.030 0.035 1.329 0.062 0.080  22.26  2.60   155.1     7.9   1 0   0 
 6516390 13.182  0-17 6583.3 125.8 125.1 4.202 0.028 0.030 1.426 0.063 0.064   6.39  0.77   107.2    10.2   1 0   0 
 6516525 13.654  1-17 6489.7 118.0 117.5 4.228 0.026 0.030 1.404 0.054 0.056   5.02  0.32    59.9    10.3   1 0   0 
 6516529 13.782  1-17 5833.6 108.8 109.0 4.093 0.046 0.046 1.096 0.111 0.082  26.47  2.71   237.4     9.4   1 0   0 
 6516535 15.536  4-17 5221.4  97.0  91.7 4.578 0.025 0.036 0.799 0.041 0.050  28.98  2.88  1583.7    46.3   1 0   0 
 6516588 13.225  0-17 4642.0  34.5  43.0 4.504 0.014 0.012 0.785 0.012 0.011  13.24  1.04  1938.1    71.5   1     0 
 6516601 15.968  4-17 4212.3  75.4  48.6 4.628 0.028 0.029 0.643 0.026 0.020  36.93  3.45  1172.6    35.4   1 0   0 
 6516751 15.960  4-17 5018.7  93.9  86.5 4.539 0.036 0.038 0.799 0.044 0.044  11.77  0.97  2573.5   114.8   1 0   0 
 6516795 15.112  1-17 5320.1 102.6  90.6 4.409 0.063 0.056 0.860 0.059 0.046  15.42  1.19  5438.9   186.1   1 0   0 
 6516820 14.783  1-17 5009.8  38.4  47.8 4.396 0.015 0.018 0.843 0.015 0.012  36.43  2.77   887.2    23.5   1 1   0 
 6516854 15.863  4-17 5676.0 109.9 105.2 4.326 0.068 0.067 0.959 0.073 0.071  16.28  1.86   775.0    39.4   1 0   0 
 6516879 15.014  1-17 5190.3  92.3  87.1 4.550 0.027 0.037 0.825 0.040 0.053  21.07  1.68  2501.3    76.8   1 0   0 
 6517123 15.245  1-17 4643.5  88.9  84.2 4.652 0.017 0.020 0.658 0.023 0.026  27.04  2.16  1621.0    47.2   1 0   0 
 6519643 13.887  2-15 5836.3 112.6 110.7 4.212 0.042 0.043 0.997 0.078 0.070  21.20  1.70   349.4    15.0   1 0   0 
 6519732 14.223  1-17 4887.7  82.1  78.7 4.520 0.034 0.026 0.787 0.040 0.031  31.27  2.97   906.0    24.4   1 0   0 
 6519744 15.843  1-17 5444.7 106.6 101.8 4.428 0.055 0.057 0.890 0.066 0.061  28.17  4.16   494.7    23.0   1 0   0 
 6519769 14.376  1-17 5585.6 107.6 104.7 4.241 0.044 0.044 0.939 0.071 0.066  45.16  2.79   296.3     9.0   1 0   0 
 6519813 14.853  1-17 4442.3 104.7  91.7 4.642 0.033 0.033 0.654 0.044 0.044  36.17  3.12   483.5    15.2   1     0 
 6519865 15.644  2-17 5472.0 109.0 103.0 4.143 0.057 0.057 0.925 0.066 0.061   4.11  0.29  2060.0   155.1 1 1 0   0 
 6519878 14.733  1-17 5225.8  99.0  92.0 4.544 0.037 0.051 0.825 0.049 0.055  13.41  0.93   399.2    21.5   1     0 
 6519961 13.195  0-17 5822.1  96.9  94.3 4.458 0.024 0.034 1.003 0.044 0.058  19.10  2.42   312.2    11.9   1 0   0 
 6520259 12.047  0-17 6779.1 143.9 139.7 4.405 0.014 0.015 1.174 0.023 0.027   2.63  0.18  2980.2   239.3 1 1 0   0 
 6520289 14.088  1-17 5841.9 115.6 112.4 4.049 0.054 0.044 1.115 0.126 0.080  20.35  2.93   168.1     9.0   1 0   0 
 6520343 14.203  1-17 6085.6 112.0 101.8 4.131 0.033 0.041 1.206 0.064 0.091   9.33  0.50    22.0     7.6   1 0   0 
 6520433 15.438  1-17 4505.0 123.0 137.0 4.552 0.064 0.016 0.746 0.036 0.044  10.46  0.71   585.8    36.7   2     1 
 6520530 15.187  1-17 5233.1  78.0  70.3 4.244 0.046 0.047 0.878 0.026 0.022  11.22  0.84   900.2    46.5   1 1   0 
 6520533 12.843  0-17 5567.6  96.5  96.2 4.446 0.038 0.044 0.924 0.063 0.068  19.23  1.94  1180.8    36.8   1 0   0 
 6520551 15.240  4-17 5742.6 113.0 108.7 3.898 0.056 0.053 1.168 0.077 0.076  25.70  1.57   451.1     9.5   1 0   0 
 6520612 13.320  0-17 6393.4 126.8 129.1 4.206 0.030 0.033 1.336 0.060 0.058   6.06  0.48    49.6     7.9   1 0   0 
 6520669 15.199  4-17 5278.2  93.4  89.5 4.547 0.027 0.040 0.839 0.041 0.055  19.12  1.94   318.9    17.8   1 0   0 
 6520753 15.956  4-17 5238.2 100.3  90.3 4.465 0.049 0.045 0.844 0.057 0.047   9.04  0.65  3494.4   170.1   1 0 1 0 
 6520754 13.513  0-17 6216.4 131.3 130.6 4.133 0.035 0.041 1.256 0.063 0.085   9.03  0.69   459.7    24.3   1 0   0 
 6520835 10.043  0-17 6114.1 128.1 111.1 3.855 0.056 0.035 1.317 0.162 0.067  13.48  1.18   147.6     5.9   1 0   0 
 6520910 14.477  1-17 5631.5 117.2 113.7 4.102 0.048 0.044 0.999 0.080 0.071   6.62  0.50  2370.1   135.4   1 0   0 
 6520967 15.447  4-17 5542.8  99.7  97.2 4.498 0.032 0.046 0.908 0.049 0.060  16.65  1.78  1008.5    42.4   1 0   0 
 6520997 15.268  1-17 5484.3 101.5 102.2 4.465 0.042 0.049 0.901 0.060 0.065  20.36  2.90   123.5    12.1   1 0   0 
 6521016 15.636  4-17 4092.3  66.6  91.2 4.645 0.023 0.017 0.599 0.015 0.015  30.42  2.58  2103.9    57.9   1 0   0 
 6521074 14.507  1-17 6178.9 112.0 107.6 4.433 0.020 0.030 1.068 0.039 0.055  13.60  1.47   413.6    20.9   1 0   0 
 6521136 14.675  1-17 4211.3  80.1  49.1 4.659 0.018 0.040 0.624 0.013 0.017  20.25  1.81    91.0     8.5   1 0   0 
 6521238 13.683  1-17 5800.7 118.9 109.6 4.060 0.057 0.049 1.093 0.123 0.079  20.78  1.68   175.0     8.3   1 0   0 
 6521246 15.744  1-17 5508.4 102.2  99.7 4.496 0.037 0.050 0.900 0.052 0.061  18.86  1.68  1353.7    52.5   1 0   0 
 6521254 15.708  1-17 5436.4 107.6  97.3 4.382 0.055 0.049 0.886 0.067 0.056  27.76  4.99   738.2    28.0   1 0   0 
 6521467 13.960  1-17 5056.0  88.0  81.7 4.531 0.032 0.024 0.765 0.045 0.035  17.11  1.31  3381.5   108.8   1 0   0 
 6521518 12.902  0-17 4704.4  71.6  66.9 4.598 0.018 0.025 0.758 0.027 0.036  21.96  2.10  2930.4    82.2   1 0   0 
 6521526 15.084  4-17 3867.2  68.5  68.9 4.633 0.014 0.013 0.595 0.013 0.013   7.35  0.51 17151.7   822.2   1 0   0 
 6521665 15.119  1-17 6189.7 116.0 112.5 4.341 0.040 0.048 1.138 0.061 0.075   6.84  0.49  4277.6   222.4   1 0   0 
 6521704 15.926  4-17 4914.9  87.7  84.4 4.630 0.021 0.027 0.705 0.035 0.037  14.20  1.24   767.5    42.8   1 0   0 
 6521729 15.677  1-17 4385.5  93.2  95.4 4.715 0.021 0.022 0.573 0.023 0.022  11.13  0.76  2719.8   119.8   1 0   0 
 6521734 15.805  1-17 5653.1 115.8 111.0 4.176 0.068 0.068 0.982 0.080 0.074  20.78  2.26   428.1    24.6   1 0   0 
 6521737 15.341  1-17 5705.9 105.8 103.3 4.439 0.041 0.051 0.959 0.061 0.069  20.64  2.09   728.6    29.5   1 0   0 
 6521819 13.613  1-17 5631.8 124.2 120.5 3.651 0.026 0.026 1.527 0.042 0.054  33.24  3.45  1982.5    46.6   1 0   0 
 6521844 15.369  1-17 5100.4  84.2  75.4 4.416 0.030 0.025 0.834 0.032 0.023  27.04  4.33   114.6    10.8   1 1   0 
 6521894 13.509  0-17 6410.8 134.4 128.7 4.023 0.033 0.034 1.390 0.071 0.070   4.14  0.74   108.1    13.8   1 0   0 
 6521917 11.586  0-17 6421.6 136.9 128.5 4.050 0.030 0.031 1.381 0.065 0.061   1.34  0.09  1467.7   167.0 1 1 0   0 
 6522011 13.614  1-17 4216.0  62.9  35.5 4.630 0.022 0.038 0.646 0.019 0.013  28.78  2.31  1965.7    49.7   1 0   0 
 6522041 14.233 15-15 5319.8  95.2  93.4 4.549 0.024 0.037 0.846 0.038 0.056  20.61  2.09  3277.6    99.5   1 0   0 
 6522073 15.024  1-17 6096.4 109.7 107.4 4.400 0.031 0.042 1.079 0.053 0.068   9.42  0.89  1415.3    69.8   1 0   0 
 6522124 15.385  1-17 5170.0 100.9  94.8 4.553 0.028 0.038 0.819 0.041 0.052  11.37  0.83  2018.5    89.1   1 0   0 
 6522258 12.928  0-17 6015.1 114.2 128.6 3.720 0.075 0.083 1.615 0.131 0.136  23.87  1.96   147.6     5.0   1 0   0 
 6522259 15.623  1-17 4905.2  88.1  80.7 4.547 0.033 0.031 0.782 0.042 0.038  20.79  2.05    72.4    13.0   1 0   0 
 6522353 15.685  1-17 5197.2 100.0  95.3 4.554 0.029 0.040 0.820 0.043 0.053  23.21  1.79  2021.9    64.5   1 0   0 
 6522487 12.718  0-17 6395.9 104.3 104.2 4.432 0.014 0.020 1.098 0.026 0.033   7.09  0.60  1641.3    82.4   1 0   0 
 6522503 15.370  1-17 5688.7 112.1 108.3 4.395 0.051 0.056 0.958 0.070 0.072  24.17  3.59   577.0    23.5   1 0   0 
 6522544 14.654  1-17 5181.4  98.2  92.9 4.552 0.030 0.041 0.819 0.043 0.053  14.79  1.11  5897.8   202.9   1 0   0 
 6522674 15.559  1-17 5924.5 115.0 110.1 4.279 0.064 0.064 1.061 0.077 0.080   7.77  0.57  2167.9   116.6   1 0   0 
 6522745 15.954  4-17 5960.9 120.5 114.4 4.258 0.085 0.085 1.083 0.083 0.084  69.31  6.09  5208.6    87.7   1 0   0 
 6522851 15.589  1-17 5746.9 109.5 105.8 4.434 0.047 0.059 0.969 0.062 0.069  44.54  3.55  3356.4    71.6   1 0   0 
 6523048 14.094  1-17 5099.7  68.8  71.5 4.360 0.047 0.056 0.856 0.023 0.024  36.32  2.51   292.7     9.4   1     0 
 6523074 15.181  1-17 5314.0 104.9  99.2 4.527 0.033 0.044 0.854 0.047 0.058  22.12  1.93  1038.6    36.0   1 0   0 
 6523086 13.667  1-17 5746.1 100.6  98.4 4.418 0.037 0.042 0.973 0.064 0.066  16.88  2.35   493.2    19.1   1 0   0 
 6523093 13.882  1-17 5087.9  87.8  93.4 4.404 0.073 0.101 0.854 0.036 0.036  17.72  1.38  2959.5    94.0   1     0 
 6523198 13.689  1-17 5952.4 117.5 112.6 4.274 0.040 0.042 1.011 0.072 0.070  15.47  2.89   106.1     7.4   1 0   0 
 6523229 14.079  1-17 4847.7  80.9  75.1 4.570 0.028 0.031 0.764 0.038 0.039  36.43  5.50   557.7    15.0   1 0   0 
 6523259 12.833  0-17 6842.7 139.4 145.6 4.037 0.035 0.035 1.452 0.075 0.069   1.42  0.09   169.2    26.8 1 2 0   0 
 6523265 13.463  1-17 6468.8 146.8 127.1 4.232 0.033 0.035 1.255 0.056 0.054   1.10  0.08  3503.0   441.3 1 1 0   0 
 6523351 13.163  0-17 5436.6  93.5  94.1 4.465 0.035 0.041 0.922 0.058 0.061  24.17  1.97  1331.1    37.1   1 0 1 0 
 6523373 14.250  1-17 5511.5  99.6  99.4 4.464 0.037 0.046 0.909 0.060 0.066  26.30  5.40   982.9    28.6   1 0   0 
 6523389 14.578  1-17 5958.5 117.5 113.6 4.320 0.061 0.065 1.062 0.076 0.080   1.26  0.08  1875.8   236.3 1 1 0   0 
 6523490 13.670  1-17 4569.5  73.8  66.3 4.561 0.023 0.015 0.738 0.028 0.021  43.03  7.38   176.0     5.8   1 0   0 
 6523521 15.242  1-17 5882.5 117.7 113.5 4.299 0.055 0.055 1.038 0.076 0.079  20.51  1.73   136.5    12.3   1 0   0 
 6523549 13.873  1-17 5837.6 113.3 108.8 4.315 0.043 0.044 1.017 0.076 0.076  24.51  2.72   217.3     9.5   1 0   0 
 6523569 13.688  1-17 6024.7 109.2 103.6 4.135 0.033 0.042 1.176 0.067 0.095  12.20  1.57   118.0     8.8   1 0   0 
 6523698 14.577  1-17 6004.2 111.6 104.7 4.488 0.020 0.029 0.982 0.038 0.049  20.46  2.63   604.0    22.6   1 0   0 
 6523711 13.731  1-17 5898.9 114.2 116.6 3.496 0.033 0.032 1.460 0.063 0.064   9.04  0.70  1162.1    54.7   2 0   0 
 6523905 15.146  1-17 5060.9 119.3 102.9 3.758 0.184 0.175 0.978 0.209 0.119   8.86  0.57   324.3    26.0   1     0 
 6523982 15.961  4-17 4335.1  80.3  71.1 4.589 0.023 0.021 0.704 0.025 0.024  23.38  1.65  2149.8    70.2   1     0 
 6524037 13.375  1-17 5717.7 106.6 126.0 3.917 0.055 0.034 1.294 0.146 0.047  16.09  1.64   478.3    18.6   1 0   0 
 6524078 15.229  1-17 5082.7  82.1  74.4 4.449 0.035 0.027 0.823 0.040 0.029  24.20  2.44   582.8    22.9   1 0   0 
 6524921 15.970  4-17 5519.3 101.8 100.4 4.489 0.044 0.060 0.900 0.056 0.061  21.66  2.03   653.2    32.0   1 0   0 
 6525023 15.816  4-17 5329.7 112.8 104.9 4.057 0.067 0.063 0.910 0.062 0.056   4.98  0.36  9205.2   553.0 1 1 0   0 
 6525025 11.338  0-17 6087.4 112.4 107.9 4.331 0.027 0.038 1.158 0.060 0.070   7.65  0.93   340.5    17.6   1 0   0 
 6525026 13.409  0-17 6418.4 135.3 127.0 4.046 0.031 0.032 1.386 0.066 0.061  12.95  1.02   821.0    33.0   1 0   0 
 6525193 15.795  1-17 5729.0 109.6 104.1 4.443 0.046 0.057 0.962 0.062 0.068  24.37  4.79   521.6    25.0   1 0   0 
 6525195 13.848  1-17 5301.0 117.6 108.4 3.778 0.035 0.041 1.123 0.069 0.079  68.45  8.51   795.7    14.3   1 0   0 
 6525281 13.997  1-17 5918.6 114.0 106.9 4.204 0.039 0.044 1.072 0.076 0.077   7.70  0.55  1934.2    95.7   1 0   0 
 6525282 15.174  1-17 4733.8  87.0  81.0 4.625 0.019 0.024 0.703 0.028 0.032  23.54  1.75  2285.3    67.8   1 0   0 
 6525326 14.576  1-17 5013.7  91.3  83.6 4.570 0.024 0.032 0.787 0.036 0.047  15.11  1.19  3054.7   107.0   1 0   0 
 6525398 15.884  2-17 4592.6  84.5  79.4 4.606 0.023 0.025 0.710 0.033 0.031  41.55  3.36  1469.3    40.3   1 0   0 
 6525409 15.746  1-17 5493.1 122.5 116.3 3.997 0.071 0.067 1.000 0.075 0.075  12.27  0.84  7333.1   283.2   1 0   0 
 6525438 15.045  1-17 6226.3 132.1 121.0 4.074 0.052 0.055 1.295 0.068 0.093  10.92  1.01    81.9    13.3   1 0   0 
 6525688 13.946  1-17 6285.0 127.5 124.4 3.974 0.050 0.039 1.139 0.090 0.063  10.83  0.62     8.0     5.7   1 0   0 
 6525747 13.227  1-17 6174.0 128.3 118.8 4.077 0.028 0.032 1.386 0.053 0.060  22.55  2.10  2897.2    80.6   1 0   0 
 6525936 14.836  1-17 5618.8 105.5 103.2 4.430 0.043 0.049 0.938 0.066 0.070  24.68  3.46   781.2    26.0   1 0   0 
 6525975 15.061  1-17 6734.3 138.9 132.6 4.253 0.042 0.049 1.346 0.063 0.057   3.81  0.42   345.5    40.0   1 0   0 
 6525998 14.953  1-17 5755.4 112.5 110.8 4.201 0.050 0.052 1.016 0.084 0.078  21.36  2.92   348.4    16.5   1 0   0 
 6526020 14.186  1-17 5305.2  93.4  89.1 4.502 0.036 0.041 0.859 0.053 0.058   9.23  0.85   236.8    16.6   1 0   0 
 6526113 14.773  1-17 5735.9 181.5 135.2 4.472 0.026 0.035 0.964 0.053 0.069  10.82  0.92  2321.0    98.8   1 0   0 
 6526178 14.924  1-17 5702.1  99.5  94.2 4.505 0.025 0.036 0.932 0.042 0.056  21.97  2.62    23.8     7.3   1 0   0 
 6526196 15.587  4-17 5416.2 125.1 121.3 3.882 0.059 0.059 1.065 0.081 0.081  15.58  1.10   156.6    17.4   1 0   0 
 6526264 12.834  0-17 6238.2 119.3 110.0 3.886 0.031 0.032 1.589 0.063 0.075  15.80  1.13    46.2     4.1   1 0   0 
 6526330 15.242  1-17 5621.0 100.4  95.4 4.501 0.030 0.042 0.921 0.047 0.058  24.54  3.20   228.4    13.6   1 0   0 
 6526405 14.695  1-17 5929.6 107.2 113.1 4.113 0.042 0.053 1.142 0.088 0.095  23.21  2.46    82.8     7.8   1 0   0 
 6526567 12.597  0-17 6808.9 147.5 142.3 4.199 0.028 0.030 1.464 0.069 0.071   3.21  0.31   227.3    21.4   1 0   0 
 6526672 14.009  1-17 6032.8 113.7 108.4 4.162 0.042 0.043 1.162 0.070 0.091   7.76  0.58  4570.9   216.3   1 0   0 
 6526689 15.916  4-17 4567.0 170.2 117.2 4.587 0.044 0.065 0.719 0.068 0.054  18.86  2.98  1188.2    49.4   1     0 
 6526696 15.344  1-17 4818.6  68.7  72.3 4.476 0.023 0.023 0.802 0.019 0.018  17.47  1.35  2244.9    78.5   1 1   0 
 6526765 14.850  1-17 5534.7 115.5 116.6 3.440 0.067 0.066 1.740 0.115 0.129  25.94  1.86  4652.2   122.6   2 0   0 
 6526802 15.845  4-17 5019.8  92.2  87.3 4.584 0.026 0.034 0.771 0.040 0.046  15.00  1.30  3127.0   118.5   1 0   0 
 6526878 15.799  4-17 5744.1 111.4 106.9 4.334 0.070 0.069 0.982 0.074 0.074  12.75  1.02   185.8    22.6   1 0   0 
 6526880 15.039  1-17 5157.9  94.1  88.9 4.546 0.029 0.038 0.821 0.041 0.052  34.94  5.91   520.7    16.9   1 0   0 
 6526881 15.776  4-17 4732.1  88.7  81.0 4.615 0.022 0.027 0.711 0.034 0.034  16.76  1.32  1739.2    68.0   1 0   0 
 6526893 15.726  1-17 5479.3  99.6  97.2 4.552 0.027 0.039 0.858 0.043 0.052  24.37  3.15   194.3    16.0   1 0   0 
 6526930 15.214  1-17 4147.4  60.3  85.0 4.584 0.017 0.015 0.651 0.014 0.013  28.98  2.33  2970.7    77.5   1 0   0 
 6526967 15.071  1-17 5518.5  96.8  95.8 4.515 0.029 0.043 0.897 0.045 0.058  21.07  2.11  1809.5    57.9   1 0   0 
 6526973 12.637  0-17 6602.8 123.7 133.5 4.331 0.020 0.026 1.253 0.037 0.046   1.50  0.11   934.0   105.0 1 3 0   0 
 6526987 14.791  1-17 5314.4  95.3  81.9 4.335 0.035 0.031 0.864 0.048 0.033   9.36  0.68  1944.3    90.6   1 0   0 
 6527012 11.385  0-17 5459.1  79.9  79.5 4.530 0.015 0.024 0.935 0.030 0.040   6.17  0.44  6146.1   318.6 1 1 0   0 
 6527025 14.234  1-17 5855.2 104.3 102.5 4.416 0.035 0.044 1.008 0.061 0.073  12.77  1.10  2601.2    98.9   1 0   0 
 6527050 15.867  2-17 5768.0 116.1 114.2 4.106 0.082 0.090 1.061 0.100 0.085   0.87  0.06 14205.0  2015.8 1 1 0   0 
 6527082 15.396  1-17 4933.4 124.3  95.7 4.556 0.031 0.033 0.783 0.045 0.044  20.63  1.66  1981.8    65.1   1 0   0 
 6527093 14.400  1-17 5624.3 100.1  95.3 4.501 0.026 0.039 0.924 0.044 0.059  10.53  0.99  1265.6    58.4   1 0   0 
 6527157 15.465  1-17 5309.0 103.4  96.9 4.551 0.029 0.042 0.838 0.043 0.055  31.49  5.55  1820.7    49.4   1 0   0 
 6527190 13.658  1-17 5701.7 106.1 103.6 4.432 0.041 0.044 0.877 0.065 0.062  18.78  2.59    88.9     6.2   1 0   0 
 6527245 14.421  1-17 6248.9 131.3 122.0 4.245 0.045 0.038 1.200 0.065 0.071  14.46  2.68    83.5     8.9   1 0   0 
 6527315 15.669  1-17 5132.5  93.7  87.7 4.581 0.025 0.035 0.785 0.041 0.049  25.40  3.96   569.4    24.7   1 0   0 
 6527458 13.050  0-17 5398.0 113.6 110.7 3.820 0.036 0.040 1.136 0.068 0.078  27.57  3.28   493.1    14.2   1 0   0 
 6527514 14.444  1-17 5839.1 109.5 102.1 4.094 0.041 0.055 1.187 0.080 0.098   9.22  0.71   484.1    28.1   1 0   0 
 6527594 14.502  1-17 4847.7  90.3  85.2 4.611 0.019 0.026 0.729 0.029 0.037  24.54  2.10  1746.8    50.0   1 0   0 
 6527651 15.972  2-17 5096.0 154.0 154.0 4.671 0.028 0.083 0.723 0.069 0.069  24.20  4.24   246.7    20.8   2     1 
 6527653 15.783  2-17 4560.1  84.6  78.3 4.634 0.019 0.023 0.676 0.029 0.029  22.11  1.62  1795.6    60.8   1 0   0 
 6527663 15.599  2-17 5869.3 111.1 108.0 4.440 0.041 0.054 0.998 0.059 0.068  10.30  0.76  2703.0   123.0   1 0   0 
 6527799 15.047  1-17 6394.9 129.1 129.5 4.153 0.062 0.063 1.302 0.067 0.071   6.30  0.80    48.1    15.9   1 0   0 
 6527822 15.974  4-17 5639.3 114.8 111.5 4.357 0.120 0.158 0.946 0.078 0.072   9.81  0.71  4405.2   200.7   1     0 
 6527849 14.665  1-17 5805.8 109.4 107.9 4.373 0.046 0.050 0.998 0.072 0.076  28.56  3.64   175.2     9.4   1 0   0 
 6528103 15.878  4-17 5063.6  91.7  86.0 4.490 0.047 0.041 0.814 0.046 0.038  19.38  0.70  1131.9    66.0   1 0   0 
 6528260 15.089  1-17 5924.2 107.4 102.3 4.468 0.028 0.038 0.993 0.047 0.060   8.97  0.71  4128.7   187.7   1 0   0 
 6528345 15.962  4-17 5144.9 101.0  93.2 4.525 0.041 0.046 0.822 0.048 0.049  18.17  1.67   601.0    18.1   1 0   0 
 6528376 13.052  0-17 6261.8 115.0 118.4 3.780 0.030 0.056 1.615 0.068 0.177  27.78  2.12   191.2     4.8   1 0   0 
 6528476 14.904  1-17 5607.9 109.2 107.6 4.473 0.033 0.044 0.931 0.055 0.066  30.19  1.44   278.5    12.1   1 0   0 
 6528494 14.950  1-17 5463.0 116.2 101.8 4.277 0.047 0.043 0.899 0.065 0.053  13.24  0.91  3928.5   146.7   1 0   0 
 6528503 13.057  0-17 6504.3 118.8 118.4 4.367 0.016 0.025 1.206 0.031 0.050   1.90  0.13  2589.0   248.7 1 1 0   0 
 6528598 14.788  1-17 5591.3  97.6  96.1 4.470 0.035 0.046 0.927 0.055 0.065  25.18  3.95   310.5    13.6   1 0   0 
 6528650 14.354  1-17 5325.0 159.0 159.0 4.652 0.030 0.090 0.748 0.073 0.066  22.27  3.35   605.8    21.1   2     1 
 6528676 13.332  0-17 5505.4 107.7 103.1 4.154 0.041 0.040 0.932 0.067 0.062  40.64  2.81   413.3    10.3   1 0   0 
 6528708 14.911  1-17 5336.2  94.5  89.6 4.556 0.024 0.037 0.841 0.038 0.053  24.17  1.65   862.2    17.7   1 0   0 
 6528759 13.741  1-17 6134.5 115.6 116.4 3.901 0.038 0.051 1.425 0.081 0.137  21.72  2.00    29.3     4.3   1 0   0 
 6528811 15.077  1-17 4906.6  93.7  88.6 4.607 0.020 0.027 0.736 0.033 0.039  24.88  1.93  1878.9    55.0   1 0   0 
 6529063 15.541  4-17 6084.3 115.6 112.7 4.349 0.050 0.059 1.097 0.067 0.076  11.67  1.05   543.1    34.1   1 0   0 
 6529076 15.157  1-17 5270.7 116.5 110.1 3.975 0.046 0.048 0.935 0.062 0.064  36.93  3.91   619.7    19.0   1 0   0 
 6529129 15.800  4-17 5461.3 112.2 103.0 4.179 0.084 0.082 0.914 0.067 0.059  16.29  1.08    34.2    15.2   1 0   0 
 6529189 14.570  1-17 4810.8  94.3  89.9 4.611 0.018 0.025 0.726 0.029 0.036  24.37  2.08   608.8    20.9   1 0   0 
 6529280 14.834  1-17 5832.6 109.3 107.2 4.391 0.042 0.048 1.005 0.068 0.076  32.11  5.00   726.0    21.6   1 0   0 
 6529357 13.862  1-17 6031.1 129.6 115.4 3.834 0.058 0.046 1.343 0.175 0.078   5.93  0.67   438.8    30.0   1 0   0 
 6529378 13.821  2-17 4493.8  79.9  69.2 2.583 0.133 0.160 0.993 0.227 0.109   6.76  0.47 35128.4  1735.0 1 2     0 
 6529408 15.369  1-17 5733.0 119.1 114.8 4.010 0.069 0.058 1.087 0.093 0.077  24.53  2.56   146.9    12.2   1 0   0 
 6529439 15.396  4-17 5411.7 123.4 118.6 3.900 0.052 0.053 1.048 0.073 0.076  17.11  1.40  5243.5   172.3   1 0   0 
 6529443 14.795  1-17 5774.4 116.7 112.2 4.173 0.216 0.277 1.040 0.163 0.104  17.12  1.21   726.1    29.4   1     0 
 6529483 13.968  1-17 5343.1 103.0  95.7 4.512 0.039 0.042 0.827 0.050 0.054  31.89  1.40   597.6    23.7   1 0   0 
 6529494 15.780  4-17 5840.5 120.0 116.8 3.965 0.095 0.085 1.166 0.107 0.092   5.08  0.38  2401.4   161.1   1 0   0 
 6529558 15.410  1-17 5487.6 100.7 100.3 4.506 0.033 0.047 0.894 0.049 0.060   7.93  0.57  6477.3   309.4   1 0   0 
 6529693 13.442  0-17 6735.3 138.6 135.5 4.076 0.034 0.034 1.449 0.077 0.072   8.13  1.27   156.7    11.9   1 0   0 
 6529695 13.799  1-17 6100.7 110.4 116.4 4.222 0.035 0.038 1.136 0.068 0.076  10.08  1.01    67.8     7.9   1 0   0 
 6529713 14.303  1-17 5641.5 114.2 109.1 4.235 0.044 0.045 0.961 0.074 0.070   9.55  0.70  5252.4   224.3   1 0   0 
 6529822 15.792  4-17 6063.7 116.9 116.6 4.275 0.067 0.068 1.117 0.075 0.083   8.85  0.65  3007.9   148.4   1 0   0 
 6529892 14.391  1-17 5788.8 100.7  98.0 4.461 0.028 0.040 0.977 0.049 0.066   9.09  0.70  4131.5   182.7   1 0   0 
 6529931 15.357  1-17 5452.8 111.6 105.8 4.420 0.051 0.050 0.892 0.068 0.062  25.56  2.91   139.9    11.7   1 0   0 
 6529968 15.655  1-17 5452.8 112.4  99.4 4.247 0.062 0.061 0.900 0.064 0.053  25.78  2.24   350.8    18.9   1 0   0 
 6530009 14.558  1-17 5766.0 104.5 101.9 4.441 0.035 0.044 0.976 0.058 0.070  21.07  2.55   207.2    11.2   1 0   0 
 6530024 13.546  1-17 5286.4  87.4  75.0 4.309 0.031 0.025 0.879 0.044 0.030  37.19  4.88   484.7    12.6   1 0   0 
 6530155 15.954  4-17 5198.1 102.7  97.2 4.581 0.027 0.037 0.790 0.046 0.051  12.95  0.95  3602.6   145.9   1 0   0 
 6530236 13.860  1-17 5871.0  97.4  96.7 4.456 0.023 0.033 1.013 0.041 0.056  17.53  1.38   627.1    23.2   1 0   0 
 6530248 13.286  0-17 6650.0 128.7 126.8 4.339 0.016 0.023 1.266 0.031 0.042   2.88  0.29   540.9    48.3   3 0   0 
 6530251 14.639  1-17 5806.2 120.5 113.4 3.920 0.054 0.046 1.176 0.081 0.075  32.53  2.36   312.0    11.6   1 0   0 
 6530561 13.313  0-17 5977.3 103.5  89.3 3.897 0.026 0.031 1.559 0.043 0.074  16.54  1.14    82.2     5.8   1 0   0 
 6530612 15.488  4-17 5011.2  88.5  81.2 4.520 0.039 0.034 0.803 0.046 0.040  21.66  1.86  1952.1    63.4   1 0   0 
 6530656 15.891  4-17 4697.8  84.8  78.1 4.590 0.026 0.028 0.733 0.036 0.035  11.85  0.90  2861.9   124.1   1 0   0 
 6530690 13.606  0-17 6204.2 128.1 117.7 4.048 0.030 0.030 1.457 0.052 0.057  13.96  0.89    67.4     6.3   1 0   0 
 6530748 15.376  1-17 5724.3 103.4 101.0 4.473 0.033 0.046 0.953 0.052 0.063  17.11  1.69  1904.9    73.9   1 0   0 
 6530785 15.230  1-17 6100.6 112.1 107.5 4.425 0.031 0.040 1.059 0.051 0.063  19.65  2.43    84.6    11.0   1 0   0 
 6530792 15.941  4-17 3831.4  78.8  75.0 4.652 0.014 0.014 0.576 0.013 0.014   5.09  0.36  5787.8   356.5   1 0   0 
 6530901 10.210  0-17 6246.2 124.5 125.7 4.123 0.031 0.034 1.281 0.059 0.066  10.06  0.84   136.0     6.4   1 0   0 
 6530932 15.973  4-17 5222.2  76.8  71.1 4.235 0.063 0.069 0.878 0.026 0.023  31.71  1.71   451.9    30.9   1 0   0 
 6531002 15.154  1-17 6417.0 155.0 222.0 4.440 0.065 0.208 1.068 0.156 0.128  19.64  1.48   173.2    13.1   2     1 
 6531103 14.148 10-10 6745.0 141.4 133.9 4.220 0.036 0.038 1.368 0.068 0.061   6.67  0.52   319.0    23.5   3 0   0 
 6531196 14.950  1-17 5763.0 138.0 172.0 4.557 0.040 0.160 0.937 0.087 0.120  21.97  1.98    50.3     8.1   2     1 
 6531322 15.572  2-17 6023.3 111.7 108.2 4.400 0.045 0.058 1.054 0.063 0.070   8.79  0.68  2152.1   109.1   1 0   0 
 6531339 14.232  1-17 5020.0 151.0 136.0 4.577 0.035 0.060 0.807 0.064 0.071   7.71  0.55  3226.8   156.0   2     1 
 6531416 12.548  0-17 6678.0 189.0 259.0 4.122 0.190 0.190 1.360 0.196 0.261   4.71  0.63   253.8    19.1   2     1 
 6531459 14.809  1-17 4993.8  85.0  81.4 4.605 0.019 0.027 0.748 0.030 0.041  31.70  2.56   316.9    12.3   1 0   0 
 6531772 15.308  1-17 5923.5 111.7 112.2 4.127 0.058 0.063 1.127 0.092 0.091  20.78  1.71   135.0    12.6   1 0   0 
 6531816 15.932  4-17 5218.3  80.3  73.7 4.291 0.048 0.052 0.871 0.027 0.023  19.25  1.48  2446.3    85.7   1 1   0 
 6531834 14.323  1-17 6151.0 173.0 216.0 4.428 0.058 0.232 1.145 0.155 0.155  11.76  1.24   108.2    10.4   2     1 
 6531835 15.799  4-17 4813.5  86.5  82.4 4.623 0.021 0.027 0.708 0.035 0.036  22.12  2.84    23.0    12.8   1 0   0 
 6531912 14.421  1-17 6209.0 127.9 121.9 4.283 0.037 0.045 1.171 0.069 0.080   9.68  0.91   684.3    35.5   1 0   0 
 6531948 15.059  1-17 5313.5  97.9  91.4 4.508 0.037 0.044 0.859 0.051 0.058  20.04  2.03  1554.1    52.0   1 0   0 
 6531953 10.935  0-17 6614.1 151.3 153.3 3.978 0.213 0.209 1.468 0.239 0.182  11.43  0.88   243.6    10.5   1     0 
 6531962 13.838  1-17 6432.4 132.2 126.0 3.978 0.038 0.040 1.432 0.077 0.078  11.78  0.83    77.9     7.8   1 0   0 
 6531981 15.355  1-17 3919.9  71.3  78.6 4.690 0.013 0.013 0.546 0.013 0.013  25.05  1.88  1018.6    34.3   1 0   0 
 6532006 15.961  4-17 5286.4 106.3  99.8 4.525 0.037 0.048 0.847 0.048 0.056  23.87  2.00  2146.7    69.4   1 0   0 
 6532047 14.614  1-17 6103.8 120.0 124.4 3.884 0.054 0.060 1.366 0.135 0.111   5.51  0.46   133.6    18.3   1 0   0 
 6532135 14.293 14-15 6263.2 125.8 120.3 4.280 0.040 0.042 1.077 0.068 0.072   2.68  0.16   263.0    20.9   3 0   0 
 6534993 15.398  1-17 5334.4 102.0  85.6 4.189 0.047 0.046 0.885 0.048 0.035   8.62  0.70  2938.5   142.5   1 0   0 
 6534994 15.918  4-17 5793.5 112.0 109.8 4.429 0.048 0.062 0.982 0.063 0.070   9.81  0.71  5968.3   263.6   1 0   0 
 6535050 13.202  0-17 5956.0 123.5 115.7 3.470 0.026 0.026 1.604 0.061 0.056   2.39  0.17  3879.9   329.1 1 2 0   0 
 6535078 15.432  2-15 5385.0 114.7 112.2 4.516 0.031 0.043 0.873 0.049 0.061  19.23  1.74  2688.7   109.7   1 0   0 
 6535125 13.870  1-17 6277.4 132.9 123.8 4.242 0.033 0.035 1.113 0.066 0.075  18.99  3.37   115.6     7.3   1 0   0 
 6535166 14.658  1-17 5585.3 103.0 100.8 4.473 0.033 0.044 0.926 0.055 0.065  12.17  0.88  6790.4   256.5   1 0   0 
 6535211 14.199  1-17 6016.6 111.4 102.5 4.481 0.018 0.028 0.995 0.034 0.051  13.67  1.42   565.6    28.3   1 0   0 
 6535319 15.730  4-17 5131.1 129.3 115.9 3.869 0.058 0.063 0.958 0.079 0.081   2.34  0.16  6300.7   562.3 1 1 0   0 
 6535392 13.444  1-17 5923.7 118.7 120.1 3.606 0.029 0.028 1.458 0.064 0.055  18.23  2.89    43.1     4.5   1 0   0 
 6535393 15.448  1-17 5560.2 104.3  98.4 4.558 0.022 0.031 0.862 0.037 0.045  26.26  2.96   239.8    14.6   1 0   0 
 6535475 14.703  1-17 6168.1 124.3 117.2 4.281 0.040 0.045 1.156 0.067 0.079   5.64  0.62   432.4    34.7   1 0   0 
 6535656 14.558  1-17 6186.0 134.9 123.7 4.096 0.040 0.042 1.270 0.064 0.096  10.24  1.00   107.4    12.1   1 0   0 
 6541118 15.889  1-17 4548.0  82.8  79.0 4.609 0.021 0.024 0.704 0.031 0.029  37.45  5.85   853.2    27.8   1 0   0 
 6541522 12.781  0-17 5180.9  76.9  70.4 4.352 0.020 0.016 0.856 0.027 0.019  14.39  1.01   999.6    36.3   1 1   0 
 6541604 15.413  1-17 5062.8 100.1  89.6 4.510 0.038 0.033 0.812 0.049 0.042  73.36  6.65   328.2     9.9   1 0   0 
 6541670 13.758  1-17 6899.2 148.6 143.9 4.228 0.029 0.030 1.391 0.066 0.058  19.12  1.41   202.7     9.6   2 0   0 
 6541683 13.131  0-17 6104.1 125.9 116.9 4.232 0.038 0.039 1.148 0.065 0.075  11.12  1.12  1125.0    46.7   1 0   0 
 6541829 15.912  1-17 4207.9  59.7  59.1 4.598 0.030 0.022 0.657 0.031 0.017  25.40  2.09   478.7    24.5   1 0   0 
 6542087 15.314  1-17 4170.8  58.7  56.1 4.633 0.035 0.025 0.623 0.018 0.017   9.90  0.69 10191.4   427.1   1 0   0 
 6542224 14.965  1-17 5132.4 101.3  93.8 4.560 0.026 0.035 0.810 0.038 0.051  29.59  2.68  1253.1    35.3   1 0   0 
 6542243 14.214  1-17 6595.9 181.3 167.2 4.016 0.036 0.038 1.454 0.081 0.079  33.94  3.80   233.7     8.7   1 0   0 
 6542256 15.767  2-17 4944.5 101.1  96.1 4.612 0.021 0.028 0.733 0.034 0.039   8.62  0.62  2696.2   136.4   1 0   0 
 6542322 13.268  0-17 6190.5 114.3 110.0 4.372 0.027 0.036 1.112 0.051 0.067   1.88  0.13  2087.5   203.9 1 1 0   0 
 6542477 13.819  1-17 5404.2  91.8  93.1 4.471 0.033 0.040 0.938 0.054 0.061  35.42  5.66   467.0    12.8   1 0   0 
 6542487 13.619  1-17 4935.3  91.1  91.1 4.454 0.034 0.034 0.818 0.027 0.023  21.07  1.60  1575.6    47.2   1     0 
 6542534 14.093  1-17 6312.1 398.7 360.0 4.235 0.042 0.051 1.233 0.112 0.131  19.11  2.82   158.7     9.0   1 0   0 
 6542640 15.376  1-17 5624.4 132.1 123.9 4.352 0.053 0.051 0.941 0.077 0.072  15.53  1.50  1081.1    45.7   1 0   0 
 6542804 14.785  1-17 4968.8  93.7  87.3 4.588 0.021 0.029 0.766 0.033 0.044  24.03  1.78  2343.0    66.9   1 0   0 
 6542923 14.436  1-17 5911.1 111.8 104.7 4.480 0.020 0.032 0.986 0.038 0.057  22.15  1.87   210.9    10.7   1 0   0 
 6542983 14.636  1-17 6399.6 149.9 137.0 4.312 0.029 0.035 1.228 0.057 0.073   4.53  0.47   444.1    39.0   1 0   0 
 6543192 14.441  1-17 5592.1  94.4  88.5 4.516 0.014 0.021 0.976 0.029 0.037  36.17  6.08   267.5     9.6   1 0 1 0 
 6543441 13.048  0-17 6569.1 125.0 119.1 4.348 0.017 0.025 1.243 0.032 0.041   2.72  0.20  1603.5   131.0 1 1 0   0 
 6543547 15.611  1-17 4006.1  90.1  96.0 4.656 0.014 0.013 0.584 0.013 0.015  16.41  1.33  1790.1    68.7   1 0   0 
 6543623 13.200  1-17 6079.6 148.6 127.6 4.143 0.034 0.036 1.271 0.058 0.077  15.53  1.35   523.4    20.1   1 0   0 
 6543692 15.078  1-17 5978.3 206.4 160.0 4.517 0.017 0.026 0.946 0.032 0.044  21.37  2.37   167.4    12.1   1 0   0 
 6543821 15.852  4-17 4211.4  94.7  75.1 4.679 0.025 0.027 0.597 0.023 0.023  31.45  1.18   306.0    24.9   1 0   0 
 6543823 14.908  1-17 5590.5 192.7 162.0 4.285 0.043 0.042 0.938 0.087 0.074  22.23  3.31   195.7    11.8   1 0   0 
 6543891 12.304  0-17 6729.0 140.6 134.4 4.007 0.031 0.031 1.598 0.072 0.076  15.65  2.85   281.6    11.1   1 0   0 
 6543893 15.767  4-17 6068.0  82.0  82.0 4.040 0.182 0.112 1.294 0.131 0.145  26.63  3.64   839.0    31.6   2   0 1 
 6544069 15.149  1-17 5576.7 124.7 120.1 4.221 0.049 0.048 0.940 0.074 0.068   7.00  0.60  3336.6   174.9   1 0   0 
 6544107 15.350  1-17 5422.2 103.9 100.4 4.544 0.024 0.039 0.864 0.039 0.055  13.52  1.01  5090.9   188.2   1 0   0 
 6544160 11.594  0-17 6066.1 125.0 118.4 3.885 0.056 0.039 1.257 0.146 0.066   4.94  0.34  2355.6   138.1 1 1 0   0 
 6544371 15.174  1-17 5343.3 114.5  95.7 4.341 0.038 0.033 0.868 0.055 0.038  15.53  1.18  2635.2    94.8   1 1   0 
 6544437 15.565  1-17 5515.6 110.1 111.1 4.494 0.035 0.048 0.903 0.051 0.063   4.51  0.36    67.5    26.6   1 0   0 
 6544570 14.105  1-17 5859.6 157.7 151.5 3.853 0.049 0.036 1.253 0.089 0.076  18.98  2.19   176.9     9.6   1 0   0 
 6544636 14.679  1-17 6609.8 140.8 138.8 3.960 0.188 0.174 1.518 0.189 0.152   6.53  0.47  1321.4    76.6   1     0 
 6544765 14.030  1-17 5883.0 159.0 177.0 4.422 0.139 0.186 0.828 0.114 0.061  18.66  2.24   193.3    10.0   2     1 
 6544841 15.237  1-17 5817.3 111.1 107.2 4.470 0.032 0.044 0.972 0.051 0.063  17.21  1.44  2139.5    75.1   1 0   0 
 6544888 15.688  2-17 5538.8 110.7 107.2 4.500 0.035 0.049 0.904 0.051 0.060  18.84  1.64   144.4    16.4   1 0   0 
 6544944 14.970  1-17 5737.7 127.4 123.6 4.204 0.050 0.052 1.007 0.087 0.079  20.90  1.97   140.8    10.9   1 0   0 
 6545005 13.179  1-17 5690.2  98.7  98.3 4.482 0.015 0.023 1.032 0.030 0.043  17.23  1.61  1624.8    53.0   1 0   0 
 6545009 11.282  0-17 7028.4 149.3 153.0 3.930 0.039 0.041 1.656 0.084 0.089   2.98  0.19    53.5     6.8 1 2 0   0 
 6545261 12.935  0-17 4886.4  76.2  66.1 4.485 0.032 0.022 0.827 0.040 0.025  34.45  2.50   416.4    10.9   1 0   0 
 6545267 15.428  1-17 5849.3 132.2 129.6 4.350 0.053 0.057 1.016 0.076 0.080  10.61  0.90   428.3    30.2   1 0   0 
 6545292 13.363  0-17 5962.6  97.9  97.3 4.433 0.018 0.028 1.081 0.037 0.052  20.49  3.14   237.8     9.7   1 0   0 
 6545403 11.415  0-17 5161.0  65.4  56.5 4.315 0.018 0.015 0.869 0.021 0.014   5.57  0.43  5343.3   291.6 1 1 0   0 
 6545415 14.505  1-17 3894.3  79.3  73.7 4.675 0.013 0.013 0.559 0.013 0.013   5.57  0.44  3917.4   222.4   1 0   0 
 6545529 15.519  4-17 5678.7 120.1 114.4 4.490 0.030 0.041 0.937 0.049 0.061  31.06  2.76   816.3    17.7   1 0   0 
 6545682 13.514  1-17 6110.3 118.4 118.4 4.428 0.034 0.040 0.958 0.056 0.062  26.99  2.52   375.6    12.0   1 0   0 
 6545714 13.645  1-17 6519.9 153.8 139.6 4.071 0.032 0.032 1.390 0.069 0.061  17.49  2.15   118.3     7.3   1 0   0 
 6545951 15.907  4-17 4418.6  84.8  78.0 4.606 0.023 0.021 0.695 0.030 0.026  43.92  5.02   444.2    17.9   1 0   0 
 6545986 10.983  0-17 6147.6 124.9 110.3 4.164 0.035 0.036 1.206 0.064 0.084   0.54  0.04  1499.1   266.8 1 1 0   0 
 6546013 13.426  0-17 5745.2 118.7 106.2 4.194 0.077 0.071 1.151 0.086 0.082  30.80  3.48   364.2    11.0   1     0 
 6546361 15.787  4-17 5459.5 142.9 132.6 4.440 0.049 0.051 0.895 0.069 0.067  13.71  0.97  2169.1    90.2   1 0   0 
 6546398 14.859  1-17 5441.0 161.0 161.0 4.582 0.034 0.136 0.896 0.072 0.108  17.59  1.39  4364.0   140.2   2     1 
 6546528 14.598  1-17 5879.0 108.4 104.5 4.439 0.030 0.042 1.006 0.052 0.068  15.86  1.38   886.9    34.9   1 0   0 
 6546614 14.007  1-17 6505.4 143.7 143.3 4.183 0.036 0.034 1.320 0.065 0.058   2.17  0.15  3882.8   349.2 1 1 0   0 
 6546675 15.660  1-17 3995.0  47.0  51.0 4.710 0.014 0.026 0.582 0.019 0.026  21.07  1.96   695.6    30.6   2     1 
 6546726 15.606  4-17 5291.1 112.5  95.7 4.432 0.050 0.043 0.854 0.062 0.047  25.05  3.00   681.6    27.3   1 0   0 
 6546881 15.043  1-17 4338.0  86.6  83.6 4.643 0.017 0.020 0.652 0.022 0.021  14.59  1.29  2238.8    83.7   1 0   0 
 6547089 14.765  1-17 4130.0 123.0 135.0 4.632 0.053 0.018 0.626 0.052 0.058  15.97  1.24   795.8    32.5   2     1 
 6547418 15.392  1-17 4047.6  73.9  85.5 4.656 0.018 0.015 0.585 0.014 0.015  43.92  4.94   473.0    15.5   1 0   0 
 6547439 14.552  1-17 6729.8 147.8 139.9 4.395 0.017 0.020 1.183 0.033 0.036   6.71  0.57   898.6    54.0   1 0   0 
 6547575 15.264  1-17 5214.7 104.8  90.2 4.438 0.044 0.034 0.840 0.055 0.039  14.00  1.12  3335.8   124.4   1 0   0 
 6547639 14.474  1-17 5632.0 152.0 152.0 4.379 0.153 0.187 0.885 0.123 0.076  21.36  2.20   832.1    28.2   2     1 
 6547641 14.124  1-17 5296.5  80.1  71.8 4.325 0.022 0.019 0.839 0.029 0.023   3.80  0.27  8626.1   575.1   1 3   0 
 6547646 15.414  1-17 5302.8 111.1 104.8 4.544 0.028 0.041 0.844 0.042 0.056  25.94  2.07  1404.8    43.7   1 0   0 
 6547806 10.645  0-17 6035.1 123.9 123.3 3.629 0.051 0.028 1.558 0.159 0.066   7.19  1.53   202.9    11.1   1 0   0 
 6547925 13.937  1-17 5967.6  91.5  91.0 4.380 0.020 0.030 1.186 0.037 0.057  21.79  4.52   128.8     7.3   1 0   0 
 6548274 14.030  1-17 6047.8 111.2 107.8 4.407 0.027 0.039 1.066 0.052 0.070  15.99  2.32   184.4    10.6   1 0   0 
 6548314 14.902  1-17 6375.0 134.5 136.6 4.373 0.026 0.033 1.167 0.050 0.065  10.26  1.30   320.5    22.4   1 0   0 
 6548343 14.064  1-17 6476.9 123.1 118.5 4.366 0.019 0.027 1.200 0.037 0.052   3.88  0.29   929.7    70.0   1 0   0 
 6548429 15.106  1-17 6020.0 115.7 111.8 4.415 0.032 0.043 1.050 0.055 0.068   7.55  0.56  1596.4    87.0   1 0   0 
 6548567 14.036  1-17 6153.9 130.1 129.2 3.950 0.039 0.053 1.367 0.078 0.131  17.88  1.42    61.1     6.3   1 0   0 
 6548637 15.980  1-17 4449.5  94.6  85.6 4.607 0.023 0.022 0.697 0.031 0.027  42.43  6.06   976.0    29.3   1 0   0 
 6548655 13.779  1-17 6263.9 119.6 116.3 4.375 0.026 0.036 1.142 0.049 0.068   8.73  0.93   594.0    31.3   1 0   0 
 6548735 15.130  1-17 5986.0 130.1 126.9 4.338 0.046 0.049 1.067 0.074 0.081  18.00  2.11   284.1    16.9   1 0   0 
 6548885 12.962  0-17 6574.1 145.0 141.0 3.876 0.030 0.033 1.683 0.076 0.087   4.53  0.80   199.4    17.1   1 0   0 
 6548898 14.751  1-17 3963.6  53.5  66.0 4.605 0.013 0.013 0.624 0.011 0.012  21.36  1.73  2473.5    74.5   1 0   0 
 6548934 14.308  1-17 4561.5  79.5  77.3 4.582 0.024 0.019 0.728 0.032 0.027   9.37  0.68  2685.3   119.3   1 0   0 
 6548941 12.801  0-17 5790.0 157.0 157.0 4.139 0.397 0.214 0.811 0.103 0.060   9.42  0.70  2886.2   123.6   2     1 
 6549138 13.576  1-17 7095.3 159.1 153.7 4.272 0.025 0.030 1.387 0.056 0.055   3.31  0.32   176.9    20.6   2 0   0 
 6549202 12.110  0-17 6765.8 141.4 143.0 4.200 0.033 0.033 1.381 0.073 0.061   2.77  0.37   242.5    23.0   1 0   0 
 6549430 15.833  2-17 4939.7 113.3 101.8 4.578 0.026 0.033 0.768 0.041 0.044  33.06  2.45   842.3    28.9   1 0   0 
 6549486 14.512  1-17 6274.4 121.0 117.1 4.394 0.023 0.033 1.126 0.044 0.061  15.76  1.71   293.7    15.6   1 0   0 
 6549573 15.162  1-17 6632.0 148.3 138.6 4.337 0.027 0.030 1.258 0.049 0.055   3.03  0.21   508.4    58.2   1 0   0 
 6549597 14.504  1-17 5242.0 157.0 157.0 4.556 0.088 0.072 0.684 0.095 0.038   3.05  0.21  5593.5   424.0 1 2     1 
 6549665 14.689  1-17 6163.2 117.2 112.2 4.401 0.026 0.037 1.096 0.048 0.066  15.54  2.62   213.0    13.7   1 0   0 
 6549746 15.487  1-17 5846.1 116.8 111.0 4.447 0.037 0.047 0.991 0.057 0.068  10.68  0.80  2454.6   116.5   1 0   0 
 6549777 15.577  1-17 5494.1 114.1 111.0 4.508 0.033 0.047 0.894 0.050 0.060  25.23  2.24  1096.1    37.5   1 0   0 
 6549966 13.935  1-17 5358.7 155.3 167.7 3.573 0.030 0.037 1.621 0.063 0.080  54.83  6.94   344.1     8.3   1 0   0 
 6550074 15.315  1-17 5829.6 112.2 108.5 4.466 0.029 0.041 0.979 0.048 0.064  16.65  1.60  1130.2    45.3   1 0   0 
 6550210 13.090  0-17 7251.6 169.1 145.3 4.075 0.035 0.034 1.490 0.076 0.069   2.70  0.15    60.8    11.8   2 0   0 
 6550276 13.498  0-17 6824.2 144.0 138.1 4.309 0.022 0.026 1.297 0.040 0.043   1.79  0.14   676.2    75.4 1 3 0   0 
 6550338 15.291  1-17 5928.0 133.1 125.8 4.175 0.054 0.058 1.108 0.087 0.092   9.82  2.07   666.0    39.8   1 0   0 
 6550346 15.142  1-17 6098.9 133.7 130.2 4.242 0.050 0.050 1.146 0.072 0.085   2.11  0.15  4099.1   385.5 1 1 0   0 
 6550387 13.556  0-17 6012.3 123.1 111.2 3.999 0.029 0.041 1.399 0.054 0.118   5.34  0.41  1901.7   111.5   1 0   0 
 6550516 13.449  0-17 6162.9 103.5 100.4 4.464 0.015 0.022 1.036 0.027 0.038  17.23  1.97   278.5    11.9   1 0   0 
 6550536 15.652  2- 3 5790.8 148.9 138.4 3.892 0.074 0.068 1.195 0.099 0.090  19.38  1.81   488.6    25.8   1 0   0 
 6550751 15.665  1-17 4886.4  87.6  89.0 4.470 0.028 0.026 0.807 0.024 0.021   6.90  0.51  3812.9   205.3   1 0   0 
 6550818 14.902  1-17 5778.0 172.0 172.0 4.282 0.236 0.193 0.847 0.130 0.070  18.32  1.54   389.7    18.8   2     1 
 6550956 15.032  4-17 5830.2 114.1 112.5 4.427 0.037 0.047 0.997 0.061 0.072  16.33  2.31  1182.8    45.7   1 0   0 
 6550975 15.115  4-17 5071.8  94.3  90.3 4.589 0.021 0.030 0.773 0.034 0.046  27.80  2.39   561.3    20.3   1 0   0 
 6551010 14.849  1-17 6817.6 150.0 146.7 4.283 0.034 0.041 1.343 0.058 0.056   1.48  0.10   331.8    59.1   1 0   0 
 6551102 15.066  1-17 4737.6  84.6  78.8 4.538 0.029 0.020 0.766 0.035 0.026  37.71  3.66  1988.5    46.9   1 1   0 
 6551250 15.130  1-17 5349.6 100.0  96.9 4.558 0.024 0.037 0.839 0.038 0.053   7.04  0.50  5100.3   259.4   1 0   0 
 6551349 14.712  1-17 6123.5 126.4 122.6 4.239 0.052 0.049 1.156 0.069 0.084  14.39  1.27  1292.7    50.8   1 0   0 
 6579355 15.782  3-15 4795.1  85.3  79.8 4.572 0.029 0.030 0.756 0.038 0.037  17.63  1.98   402.7    33.3   1 0   0 
 6579373 14.832  1-17 5421.8 100.5  99.3 4.498 0.035 0.045 0.885 0.052 0.062  32.83  2.81  1465.6    39.0   1 0   0 
 6579424 15.045  1-17 4748.2  81.3  76.8 4.566 0.027 0.024 0.755 0.037 0.033  46.11  4.56  1078.1    25.2   1 0   0 
 6579570 14.053  1-17 4568.4  74.3  72.4 4.594 0.022 0.022 0.729 0.030 0.030  24.71  1.83  2143.8    58.9   1 0   0 
 6579609 14.759  1-17 5660.0 111.4 106.6 4.314 0.047 0.047 0.954 0.073 0.070   1.81  0.11   474.6    66.2 1 1 0   0 
 6579645 12.708  0-17 4807.7  77.3  69.4 4.590 0.019 0.027 0.766 0.029 0.039   8.09  0.57  2093.0    97.5   1 0   0 
 6579878 13.852  1-17 5331.8  89.3  86.2 4.565 0.015 0.026 0.867 0.026 0.037  15.21  1.17  6884.2   230.1   1 0   0 
 6579884 15.307  1-17 4015.1  77.4  79.0 4.647 0.015 0.014 0.592 0.013 0.013  35.93  2.68  2209.7    53.8   1 0   0 
 6579934 15.099  1-17 4780.4  86.3  81.7 4.559 0.029 0.025 0.762 0.039 0.034  10.76  0.85  2578.0   111.1   1 0   0 
 6580019 18.906  6- 9 3229.6  69.1  61.5 5.120 0.014 0.014 0.137 0.005 0.005   1.76  0.12  8166.8   497.5   1     0 
 6580167 14.477  1-17 5650.8 131.7 114.0 3.865 0.041 0.036 1.282 0.057 0.058   6.44  0.47  4754.4   248.9   1 0   0 
 6580292 12.906  0-17 5845.0 100.9 100.4 4.414 0.032 0.039 1.018 0.059 0.067  24.93  4.06   217.6     7.7   1 0   0 
 6580345 15.170  1-17 5154.5  93.2  81.9 4.453 0.039 0.029 0.830 0.051 0.036  21.81  3.40   468.7    21.8   1 0   0 
 6580503 12.235  0-17 5423.0 163.0 136.0 3.965 0.584 0.146 0.855 0.090 0.100  21.66  1.68  1279.3    36.8   2     1 
 6580624 14.453  1-17 5270.7  83.2  73.0 4.196 0.027 0.024 0.882 0.033 0.026  49.76  4.38   640.8    14.9   1 1   0 
 6580696 15.103  1-17 5026.7  94.9  86.2 4.540 0.032 0.033 0.802 0.044 0.046  20.35  1.75  1181.2    41.2   1 0   0 
 6582912 14.310  1-16 4594.4 105.0  87.1 4.609 0.029 0.030 0.676 0.035 0.030  11.93  1.02  2275.7    92.3   1     0 
 6582949 13.977  2-16 5033.1  96.8  90.6 4.597 0.021 0.027 0.745 0.032 0.040  20.92  1.80  1498.3    49.6   1 0   0 
 6583060 14.093  1-16 5457.0 162.0 146.0 4.513 0.076 0.123 0.816 0.107 0.071  30.20  3.00   555.6    19.1   2     1 
 6583177 15.369  1-16 3814.4  79.3  73.1 4.712 0.012 0.012 0.518 0.012 0.013  31.06  5.32  1344.7    43.8   1 0   0 
 6583180 15.020  1-16 5920.7 117.9 119.0 3.949 0.063 0.053 1.206 0.132 0.081  41.51  4.79   464.1    17.0   1 0   0 
 6584132 12.988  0-16 6215.4 108.0 106.5 4.401 0.021 0.030 1.111 0.039 0.055   3.75  0.27  3831.1   264.4 1 1 0   0 
 6584163 15.799  4-16 4015.9  73.2  76.8 4.678 0.016 0.015 0.563 0.014 0.015  27.23  1.99  1744.0    67.8   1 0   0 
 6584196 15.246  1-16 6118.8 123.3 110.2 4.065 0.049 0.057 1.262 0.073 0.105  12.69  1.45   757.2    40.4   1 0   0 
 6584248 12.944  0-16 5777.2 109.3 105.5 4.363 0.041 0.041 0.982 0.072 0.069  21.49  3.36   291.2    11.7   1 0   0 
 6584491 15.474  4-16 5778.8 117.2 114.0 4.085 0.064 0.068 1.074 0.108 0.082  11.83  0.92   339.6    28.4   1 0   0 
 6584500 15.383  1-16 3713.7  79.5  70.4 4.750 0.011 0.011 0.471 0.011 0.011  33.29  3.07  1226.5    40.3   1 0   0 
 6584721 15.198  1-16 5789.5 104.1 101.0 4.498 0.025 0.036 0.948 0.044 0.056  25.85  1.69   483.0    16.7   1 0   0 
 6584908 15.693  2- 3 5370.5  99.9  95.6 4.560 0.026 0.039 0.837 0.042 0.053  26.67  2.04  2376.8   103.0   1 0   0 
 6585029 14.699  1-16 5495.3 105.1 104.6 4.477 0.038 0.048 0.903 0.057 0.065  26.66  3.16   588.6    24.3   1 0   0 
 6585067 14.738  1-16 3737.3  80.5  69.4 4.732 0.011 0.011 0.492 0.012 0.012  19.25  1.41  4433.4   139.3   1 0   0 
 6585104 14.925  1-16 5573.1 102.5 100.4 4.473 0.035 0.045 0.922 0.056 0.065  12.97  1.11  3864.3   158.5   1 0   0 
 6585228 11.684  0-16 6548.1 130.2 136.1 4.173 0.029 0.029 1.327 0.059 0.049   7.61  0.75   129.2     8.6   1 0   0 
 6585236 15.233  1-16 5107.0 153.0 153.0 4.510 0.090 0.067 0.757 0.098 0.057  18.99  1.41   676.6    30.9   2     1 
 6585252 16.820  6- 6 4136.9  68.0  64.8 4.679 0.038 0.029 0.579 0.023 0.024  40.70  4.78   254.8    68.6   1 0   0 
 6585265 13.564  0-16 6007.7  98.7  95.4 4.460 0.016 0.024 1.046 0.030 0.043  15.51  1.64  1104.4    41.5   1 0   0 
 6585341 12.496  0-16 6721.6 127.4 121.5 4.345 0.016 0.021 1.264 0.028 0.034   2.12  0.13  1036.7    98.6 1 1 0   0 
 6585565 15.789  2-16 4488.4  63.6  77.5 2.935 0.181 0.214 0.932 0.064 0.030   0.86  0.06   725.7   162.3 1 2     0 
 6585608 15.165  1-16 4881.4  84.7  79.3 4.528 0.033 0.025 0.784 0.042 0.032  11.93  0.86  4341.2   174.2   1 0   0 
 6585895 14.638  1-16 3948.2  78.3  75.3 4.659 0.013 0.013 0.577 0.013 0.013  18.25  1.39   295.4    18.4   1 0   0 
 6585944 15.968  1-16 4847.1  80.2  78.1 4.478 0.025 0.023 0.802 0.022 0.020  37.45  5.24   458.5    22.9   1 1   0 
 6585960 12.559  0-16 5953.6 104.3 104.4 4.391 0.033 0.039 1.042 0.061 0.068  16.52  3.55    79.7     5.3   1 0   0 
 6586004 13.063  0-16 4963.0 136.0 136.0 4.564 0.071 0.058 0.696 0.100 0.050  30.63  4.05   750.0    23.2   2     1 
 6586053 10.620  0-16 5923.9 111.9 109.6 4.372 0.039 0.041 0.960 0.069 0.068  18.35  2.27    30.7     2.1   1 0   0 
 6586078 12.997  0-16 5518.3  93.5  95.1 4.466 0.033 0.040 0.933 0.056 0.061  22.13  2.30   158.9     7.1   1 0   0 
 6586231 15.679  1-16 4601.9  81.2  77.8 4.587 0.025 0.023 0.727 0.033 0.030  12.27  0.84  3171.4   140.9   1 0   0 
 6586313 15.064  1-16 5744.0 119.1 113.0 3.871 0.050 0.047 1.194 0.072 0.075   9.97  0.84  1893.5    91.6   1 0   0 
 6586402 15.728  1-16 5281.7  97.1  92.8 4.586 0.023 0.033 0.795 0.039 0.047  27.99  2.71   332.7    18.3   1 0   0 
 6586451 15.305  1-16 5616.5 101.2  96.9 4.532 0.024 0.035 0.896 0.041 0.050  19.77  1.69  1252.3    50.2   1 0   0 
 6586544 15.409  1-16 5310.0 159.0 159.0 4.585 0.030 0.120 0.895 0.061 0.096  22.74  2.32  1536.4    53.1   2     1 
 6586694 15.701  1-16 4318.5  80.5  75.7 4.648 0.018 0.020 0.645 0.022 0.021  36.93  4.38   830.3    30.0   1 0   0 
 6586746 15.329  1-16 4865.2  90.4  80.8 4.573 0.026 0.029 0.766 0.037 0.040  23.21  1.73  4345.4   146.8   1 0 0 0 
 6586872 14.942  1-16 5077.9  90.5  81.2 4.488 0.038 0.028 0.816 0.050 0.037  33.75  5.77  1575.8    46.8   1 0   0 
 6586955 14.407  1-16 4797.8  81.6  77.3 4.540 0.030 0.021 0.769 0.039 0.028  42.42  9.04   275.4    10.4   1 0   0 
 6587075 12.483  0-16 6580.8 123.6 139.9 4.326 0.022 0.029 1.242 0.040 0.053   3.47  0.33   578.1    46.1 1 1 0   0 
 6587091 15.441  1-16 5780.7 103.7 100.4 4.487 0.029 0.041 0.954 0.048 0.059  15.19  1.35  2896.0   110.2   1 0   0 
 6587280 15.086  1-16 5134.9  96.2  87.9 4.512 0.037 0.036 0.824 0.051 0.048  25.94  2.45  2713.5    85.5   1 0 0 0 
 6587387 13.894  1-16 5908.6 111.6 112.4 4.463 0.034 0.040 0.903 0.055 0.057  17.47  2.77   100.9     7.8   1 0   0 
 6587565 15.511  1-16 5427.0 108.5  96.9 4.374 0.053 0.047 0.883 0.066 0.054  26.49  3.49   457.0    25.2   1 0   0 
 6587630 14.956  1-16 5988.0 109.9 112.9 4.033 0.060 0.070 1.209 0.102 0.098  10.83  0.81  1002.9    52.3   1 0   0 
 6587732 15.370  1- 3 5337.1 101.9  97.4 4.545 0.027 0.040 0.849 0.041 0.055  35.92  4.67   630.6    32.1   1 0   0 
 6587755 15.614  1-16 4261.0 115.0 128.0 4.636 0.049 0.021 0.615 0.062 0.050  34.70  2.96   801.4    30.0   2     1 
 6587780 12.452  0-16 7148.8 158.6 149.1 4.189 0.020 0.025 1.655 0.047 0.063   9.34  0.98   222.7    12.7   2 0   0 
 6587796 12.325  0-16 5927.6  92.1  90.3 4.462 0.013 0.021 1.059 0.028 0.039  10.83  0.77  4680.7   201.1   1 0 0 0 
 6589996 15.896  4-17 4644.1  77.9  70.7 4.535 0.023 0.017 0.762 0.026 0.020  13.33  1.15  1513.6    69.8   1 1   0 
 6590007 13.148  0-17 6592.7 131.6 139.3 4.268 0.027 0.031 1.315 0.053 0.052  13.27  0.79    49.4     5.0   1 0   0 
 6590043 15.979  4-17 5231.1  92.4  83.6 4.423 0.050 0.042 0.844 0.052 0.038  28.78  2.57   809.7    31.6   1 0   0 
 6590048 15.145  1-17 4132.8  52.2  76.1 4.620 0.027 0.018 0.623 0.015 0.015  28.98  2.51  1054.5    31.7   1 0   0 
 6590052 11.717  0-17 6506.4 125.7 140.1 4.097 0.028 0.030 1.347 0.059 0.052  10.90  0.77    85.8     5.2   1 0   0 
 6590155 13.960  1-17 5549.1  86.3  87.0 4.561 0.013 0.021 0.881 0.024 0.032  13.33  0.95  1723.3    65.2   1 0   0 
 6590166 15.024  1-17 5270.8  99.8  92.0 4.487 0.041 0.040 0.852 0.057 0.055  27.95  3.49   395.4     7.9   1 0   0 
 6590179 13.408  1-17 4402.4  73.0  70.1 4.641 0.015 0.019 0.670 0.019 0.023   9.83  0.71  5082.7   211.7   1 0   0 
 6590263 15.839  1-17 3613.5  68.1  75.8 4.816 0.010 0.010 0.390 0.010 0.010  42.43  3.12  1200.6    32.6   1 0   0 
 6590360 15.515  1-17 5421.0 100.6  98.3 4.496 0.037 0.048 0.883 0.052 0.062  25.90  2.58   611.1    24.4   1 0   0 
 6590394 12.658  0-17 6315.2 118.5 116.5 3.926 0.029 0.047 1.421 0.063 0.129  19.09  1.23    12.3     2.5   1 0   0 
 6590466 15.416  1-17 4643.0 125.0 125.0 4.580 0.059 0.023 0.693 0.070 0.051  12.10  0.83   155.3    18.1   2     1 
 6590726 15.477  1-17 5298.2  99.0  95.4 4.440 0.045 0.047 0.930 0.057 0.057  24.88  2.13  1575.4    49.4   1 0 1 0 
 6590737 13.363  0-17 5327.8  90.9  78.7 4.397 0.036 0.026 0.832 0.050 0.035  25.75  2.70   419.3    13.2   1 0   0 
 6590829 13.385  0-17 5361.4  86.1  72.0 4.253 0.030 0.023 0.865 0.043 0.030  10.61  0.73  4707.7   188.9   1 0   0 
 6590912 14.809  1-17 5758.9 111.2 109.0 4.227 0.046 0.048 1.008 0.080 0.076  14.46  1.14    37.0     8.9   1 0   0 
 6591017 14.944  1-17 4796.4  92.2  88.4 4.586 0.024 0.025 0.737 0.035 0.035  19.79  1.50  6266.7   187.2   1 0   0 
 6591021 13.196  0-17 5690.3 111.3 103.5 4.446 0.027 0.035 1.003 0.055 0.065  20.93  2.49   425.3    14.6   1 0   0 
 6591123 12.511  0-17 6437.5 127.4 117.5 3.820 0.031 0.051 1.542 0.063 0.166   6.03  0.95   192.2    13.6   1 0   0 
 6591189 15.060  1-17 4332.8  71.5  66.3 4.623 0.019 0.018 0.672 0.024 0.021  29.38  2.47  1395.3    39.2   1 0   0 
 6591226 13.829  1-17 6600.0 149.0 233.0 4.320 0.084 0.196 1.234 0.191 0.174  19.53  2.65     9.9     4.1   2     1 
 6591233 14.394  1-17 5908.9 111.1 119.0 4.094 0.040 0.053 1.139 0.097 0.092  36.68  7.32   354.9    11.9   1 0   0 
 6591364 14.187  1-17 5359.7  92.7  79.0 4.331 0.037 0.030 0.870 0.054 0.039  25.76  3.06   318.1    12.0   1 0   0 
 6591436 15.284  1-17 5454.2 110.3  99.4 4.207 0.050 0.047 0.905 0.064 0.054  27.04  2.45  1101.7    34.7   1 0   0 
 6591477 14.221 10-10 6534.2 133.2 118.8 4.279 0.030 0.034 1.287 0.054 0.058   6.95  0.72    18.1     8.7   1 0   0 
 6591483 13.111  0-17 5796.2  96.8  96.6 4.406 0.029 0.037 1.072 0.053 0.067  15.88  3.43   126.7     7.3   1 0   0 
 6591498 15.357  1-17 5304.3  94.0  83.2 4.202 0.086 0.090 0.879 0.045 0.033  12.27  0.86  4699.6   183.3   1 0   0 
 6591548 14.535  1-17 4948.1  89.5  80.6 4.551 0.030 0.030 0.788 0.041 0.042  30.42  2.84   448.3    14.9   1 0   0 
 6591581 13.711  1-17 6448.7 124.4 130.8 4.189 0.033 0.031 1.353 0.062 0.054   7.12  0.58    89.0    10.2   1 0   0 
 6591649 14.507  1-17 4334.4  77.1  69.1 4.637 0.017 0.019 0.658 0.022 0.021  20.92  1.62  2222.2    67.4   1 0   0 
 6591653 15.637  2-17 4897.5  88.6  83.7 4.512 0.034 0.025 0.790 0.040 0.029  42.72  4.95   970.8    26.7   1 0   0 
 6591775 15.320  1-17 5033.9  99.6  85.2 3.214 0.116 0.121 1.478 0.247 0.231  10.46  0.72 10018.6   408.5   2 0   0 
 6591850 15.889  1-17 4559.2  88.0  80.5 4.636 0.018 0.022 0.675 0.027 0.028  24.20  1.81  1234.9    44.5   1 0   0 
 6591859 15.920  4-17 5342.0 104.2  98.4 4.516 0.039 0.051 0.860 0.050 0.057  19.90  1.70  1256.2    50.0   1 0   0 
 6591881 15.553  1-17 5248.3  97.7  91.5 4.581 0.022 0.033 0.800 0.037 0.049  33.47  1.90   674.7    23.1   1 0   0 
 6591903 15.844  2- 3 5489.1 107.5 104.9 4.442 0.053 0.060 0.902 0.063 0.065  13.24  0.93  4657.1   179.9   1 0   0 
 6592305  9.952  0-17 6013.3 112.7 123.1 3.831 0.061 0.032 1.340 0.175 0.065  11.34  0.90    77.8     3.7   1 0   0 
 6592335 15.896  1-17 3571.1  83.2  67.4 4.812 0.010 0.009 0.391 0.010 0.010  43.62  3.16  1501.8    38.4   1 0 1 0 
 6592517 15.733  1-17 5537.6 103.2 101.3 4.461 0.045 0.055 0.913 0.059 0.065  24.88  4.00   518.3    24.2   1 0   0 
 6592643 15.750  1-17 5464.8 108.1  98.2 4.349 0.059 0.053 0.894 0.067 0.057  25.76  2.35   506.7    23.6   1 0   0 
 6592652 14.146  1-17 5852.1 107.4 106.5 4.409 0.036 0.042 0.997 0.063 0.068  18.85  2.42   117.1     8.0   1 0   0 
 6592742 14.818  1-17 5390.0 100.5  97.5 4.511 0.032 0.044 0.876 0.048 0.061  12.35  0.93  2984.5   116.8   1 0   0 
 6592772 11.775  0-17 6559.6 144.0 135.3 4.300 0.020 0.026 1.295 0.046 0.057   3.88  0.30    26.0     4.9   1 0   0 
 6592790 12.752  0-17 5609.7 104.2 104.6 4.420 0.039 0.044 0.935 0.070 0.070  27.76  4.73   373.3    10.9   1 0   0 
 6592892 13.182  0-17 5474.4  96.3  89.5 4.533 0.035 0.037 0.789 0.046 0.049  21.52  1.93   225.9     8.9   1 0   0 
 6592998 15.049  1-17 5347.5  99.1  95.2 4.541 0.026 0.040 0.855 0.041 0.057  15.11  1.23  3429.4   121.5   1 0   0 
 6593006 15.689  1-17 5201.8  99.2  89.6 4.486 0.045 0.041 0.837 0.054 0.048  24.68  1.95   373.1    10.1   1 0   0 
 6593061 14.149 10-10 5991.8 119.8 116.1 4.322 0.042 0.042 0.999 0.073 0.069  29.15  2.50   312.5    13.8   1 0   0 
 6593233 15.064  1-17 4662.9  82.5  77.6 4.595 0.022 0.024 0.728 0.032 0.032  11.13  0.86  4565.7   185.1   1 0   0 
 6593461 11.336  0-17 5668.0  94.0  95.9 4.204 0.032 0.039 1.083 0.069 0.069  25.46  1.94   165.4     5.2   1 0   0 
 6593531 14.973  1-17 5891.8 104.9 100.8 4.462 0.027 0.039 0.995 0.047 0.062  11.06  0.78   212.4    17.8   1 0   0 
 6593533 12.709  1-17 6668.5 134.3 128.4 4.083 0.034 0.033 1.529 0.071 0.070   3.86  0.59   179.1    16.6   1 0   0 
 6593538 15.750  4-17 5202.1  91.5  81.7 4.421 0.045 0.038 0.840 0.048 0.035  11.06  0.88  1861.6    88.1   1 0   0 
 6593559 13.303  1-17 5885.6  95.9  96.3 4.494 0.017 0.027 0.975 0.031 0.045   5.72  0.43  3926.2   215.3   1 0   0 
 6593564 14.079  1-17 5758.1 120.6 114.2 3.944 0.042 0.039 1.140 0.071 0.072  52.22  6.44   284.2     7.7   1 0   0 
 6593655 15.729  1-17 4512.4  82.1  77.6 4.629 0.018 0.022 0.680 0.027 0.027  12.70  0.87  2242.8    95.7   1 0   0 
 6593667 15.342  4-17 4875.6  90.3  82.8 4.588 0.023 0.029 0.755 0.035 0.040  32.15  5.04   736.0    23.8   1 0   0 
 6593672 15.264  1-17 5723.9 111.6 106.5 4.304 0.051 0.052 0.978 0.075 0.073  26.81  3.12   201.5     6.2   1 0   0 
 6593714 13.029  0-17 6469.0 154.0 212.0 4.385 0.054 0.229 1.260 0.165 0.184   9.28  0.79    43.5     5.5   2     1 
 6593797 15.224  1-17 5573.5 107.3 106.4 4.450 0.041 0.049 0.924 0.062 0.068  18.83  1.48  2848.7    92.6   1 0   0 
 6593845 13.903  1-17 6041.0 118.5 116.7 4.274 0.037 0.040 1.141 0.068 0.074  14.29  1.02   547.4    23.1   1 0   0 
 6593906 13.655  1-17 6483.4 120.1 124.8 4.276 0.030 0.031 1.283 0.054 0.055   5.76  0.48    23.6     7.7   1 0   0 
 6593918 14.375  1-17 6004.0 105.4 104.7 4.105 0.039 0.048 1.189 0.072 0.101  14.92  1.50   137.3    10.4   1 0   0 
 6593968 15.778  2-17 4322.4  77.5  70.3 4.630 0.019 0.020 0.664 0.024 0.021   9.76  0.74  4612.2   206.7   1 0   0 
 6594017 13.543  0-17 5571.4 111.4 109.5 3.833 0.027 0.029 1.255 0.048 0.059  36.70  4.74   312.0     9.0   1 0   0 
 6594104 13.622  1-17 6185.6 126.9 109.8 4.129 0.034 0.039 1.186 0.062 0.085   9.82  0.66    47.2     6.8   1 0   0 
 6594152 14.047  1-17 6129.6 121.9 117.5 4.276 0.034 0.042 1.144 0.069 0.080  15.96  2.03    77.5     7.2   1 0   0 
 6594158 15.930  2-17 4684.9  85.1  78.9 4.593 0.024 0.027 0.730 0.035 0.033  23.21  1.77  2687.0    84.4   1 0   0 
 6594199 13.974  1-17 5681.8 103.0 100.1 4.477 0.042 0.056 0.928 0.053 0.056  17.01  2.22   384.4    16.3   1     0 
 6594262 13.426  0-17 5411.7 107.4  99.1 4.269 0.037 0.036 0.956 0.058 0.054  11.85  0.84  4141.9   157.8   1 0   0 
 6594960 13.965  2-14 6201.6 121.2 117.6 4.357 0.052 0.065 1.116 0.068 0.069   1.04  0.07   534.2    85.7 1 1     0 
 6595004 15.328  2-15 4428.8  83.0  80.0 4.640 0.016 0.019 0.662 0.023 0.023  28.78  2.58   502.5    24.2   1 0   0 
 6595030 14.217  1-17 5272.2  84.1  86.2 4.503 0.026 0.036 0.936 0.042 0.054  21.08  3.25   215.1    10.5   1 0   0 
 6595040 15.391  1-17 5051.2  78.2  69.5 4.419 0.025 0.021 0.832 0.026 0.020  30.21  4.09   556.1    20.6   1 1   0 
 6595043 12.516  0-17 5553.7  90.3  88.4 4.482 0.027 0.035 0.949 0.048 0.057  23.59  2.90   593.1    17.4   1 0   0 
 6595145 13.003  0-17 6238.0 150.7 314.7 4.290 0.140 0.211 1.207 0.139 0.176  16.60  2.09   100.6     5.9   1     0 
 6595167 12.881  1-17 6376.8 138.9 122.4 4.143 0.031 0.031 1.333 0.059 0.053  16.28  1.45   597.6    21.5   1 0   0 
 6595202 15.421  1-17 5300.2 101.0  88.9 4.424 0.048 0.040 0.855 0.061 0.046  12.34  1.02  5079.1   197.2   1 0   0 
 6595429 14.813  1-17 5015.3  93.0  89.9 4.597 0.020 0.029 0.759 0.033 0.043  10.83  0.98  1873.8    81.6   1 0   0 
 6595436 15.506  4-17 5549.9 116.3 112.4 4.192 0.054 0.053 0.938 0.071 0.066  12.17  0.98  2063.9    88.8   1 0   0 
 6599291 13.485  1-17 6304.5 119.9 125.7 4.310 0.035 0.036 1.191 0.060 0.074  20.76  1.82    73.0     5.2   1 0   0 
 6599305 14.519  1-17 5722.5 100.0  96.3 4.510 0.021 0.033 0.933 0.038 0.054  20.90  1.87    71.9     7.3   1 0   0 
 6599374 15.236  1-17 6134.8 112.5 110.0 4.379 0.034 0.044 1.102 0.056 0.071   4.10  0.31  2067.6   149.3 1 1 0   0 
 6599468 14.985  1-17 5790.4 111.7 102.6 4.557 0.017 0.024 0.881 0.029 0.037  22.55  1.31   771.8    27.6   1 0   0 
 6599588 15.330  1-17 5412.6 104.9  91.2 4.215 0.052 0.050 0.894 0.059 0.047  26.82  2.21   965.8    31.7   1 0   0 
 6599612 15.692  1-17 4796.3  99.8  94.6 4.509 0.035 0.032 0.785 0.031 0.028  19.12  1.57  3240.4   106.8   1 1   0 
 6599635 12.326  0-17 6063.1 119.4 117.5 4.389 0.034 0.038 1.007 0.065 0.069  11.85  0.98    49.7     4.2   1 0   0 
 6599881 15.044  1-17 5808.8 101.8  98.9 4.480 0.026 0.038 0.968 0.044 0.060   8.25  0.62  2860.5   139.0   1 0   0 
 6599917 14.390  1-17 5034.3  76.6  65.4 4.423 0.020 0.015 0.830 0.025 0.017  17.23  1.43  2156.0    71.9   1 1   0 
 6599993 13.057  0-17 6199.1 125.8 122.1 4.090 0.029 0.033 1.331 0.055 0.065   8.55  0.66  2458.6   111.4   1 0   0 
 6600001 15.680  2-17 5313.9  87.4  75.9 4.259 0.042 0.041 0.875 0.042 0.030  27.60  2.46   647.8    25.7   1 0   0 
 6600109 15.288  1-17 4248.5  82.8  55.1 4.612 0.027 0.027 0.666 0.033 0.023  40.42  3.63  1729.8    41.0   1 0   0 
 6600145 15.793  4-17 5041.3  73.9  69.5 4.411 0.026 0.024 0.835 0.023 0.018  11.06  0.83  2111.0    98.2   1 1   0 
 6600155 10.871  0-17 5884.9 106.5 105.2 4.375 0.038 0.040 1.015 0.069 0.070  17.65  2.60   106.0     4.2   1 0   0 
 6600158 11.648  0-17 5681.7 104.2  98.9 4.264 0.041 0.042 1.039 0.066 0.069  12.70  1.61   775.0    29.5   1 0   0 
 6600301 13.864  1-17 6082.5 117.9 115.2 4.309 0.040 0.044 1.112 0.073 0.079  11.70  1.76   222.1    13.3   1 0   0 
 6600338 15.489  1-17 5253.5 100.8  93.5 4.507 0.038 0.042 0.847 0.052 0.055  24.71  3.20   651.8    25.9   1 0   0 
 6600368 15.711  1-17 4778.2  88.0  85.2 4.638 0.018 0.023 0.688 0.026 0.032  27.23  2.36   317.1    18.0   1 0   0 
 6600477 11.745  0-17 6604.3 127.3 116.8 4.361 0.014 0.021 1.226 0.028 0.039   2.56  0.18  2214.5   180.6 1 1 0   0 
 6600479 15.637  4-17 5324.6 104.4  98.1 4.490 0.042 0.047 0.863 0.055 0.058  16.85  1.37  3508.3   121.6   1 0   0 
 6600629 11.822  0-17 5947.4  95.3  88.9 4.464 0.015 0.023 1.044 0.029 0.042  17.00  2.54   234.8     8.8   1 0   0 
 6600677 15.964  4-17 5547.7  98.8  95.3 4.543 0.028 0.039 0.874 0.045 0.052  18.34  1.56  1251.6    54.3   1 0   0 
 6600686 12.602  0-17 6476.3 127.9 119.5 4.164 0.028 0.031 1.466 0.058 0.059   5.61  0.54   224.0    16.0   1 0   0 
 6600764 13.596  0- 1 6147.5 123.9 108.4 4.069 0.033 0.042 1.275 0.062 0.108   4.90  0.32   211.8    19.0   1 0   0 
 6600771 15.618  1-17 3945.7  78.8  75.2 4.663 0.014 0.014 0.574 0.013 0.013  13.61  1.08  5366.1   199.4   1 0   0 
 6603026 14.797  1-17 5536.9 114.2 113.7 3.628 0.042 0.040 1.443 0.079 0.086  39.53  4.30   784.3    20.5   1 0   0 
 6603157 15.547  1-17 5400.7  95.4  92.8 4.561 0.023 0.036 0.842 0.039 0.051   7.55  0.56  4436.3   223.6   1 0   0 
 6603185 15.976  2-17 4888.4  88.2  81.5 4.557 0.032 0.032 0.775 0.041 0.039  25.56  2.98    89.4    16.0   1 0   0 
 6603433 13.537  0-17 6076.6 102.8 102.1 4.367 0.025 0.034 1.153 0.050 0.065  13.33  2.55   149.0     9.2   1 0   0 
 6603656 14.874  1-17 5854.6 113.1 107.1 4.111 0.046 0.054 1.102 0.102 0.085  22.87  1.68   467.8    18.8   1 0   0 
 6603907 15.337  1-17 5314.9  85.5  73.8 4.226 0.039 0.037 0.879 0.041 0.030  26.13  3.29   147.4    11.7   1 0   0 
 6604107 15.568  1-17 4394.5  82.4  78.7 4.620 0.022 0.023 0.680 0.029 0.026  27.80  1.99   983.1    33.0   1 0   0 
 6604137 13.802  1-17 5891.1 118.8 116.0 4.265 0.034 0.038 1.152 0.063 0.071  37.71  6.59   224.4     7.4   1 0   0 
 6604168 15.399  1-17 5209.0 158.0 158.0 4.543 0.052 0.084 0.831 0.078 0.078  24.20  2.86   237.8    14.8   2     1 
 6604263 15.619  1-17 5550.4 118.8 111.4 4.039 0.062 0.056 0.997 0.072 0.071  15.77  1.18    49.2    14.1   1 0   0 
 6604279 15.001  4-17 5791.4 120.5 112.1 4.013 0.062 0.050 1.110 0.119 0.077  38.49  3.28   309.3    11.6   1 0   0 
 6604312 15.843  4-17 5625.8 108.7 105.6 4.367 0.063 0.063 0.940 0.071 0.069  13.71  1.35   500.6    33.2   1 0   0 
 6604328 15.898  1-17 5718.3 108.8 104.7 4.385 0.061 0.066 0.968 0.070 0.072  21.34  2.49   146.4    17.4   1 0 0 0 
 6604460 15.852  4-17 5214.0  90.5  82.1 4.449 0.050 0.042 0.840 0.054 0.042   9.96  0.87   154.2    25.1   1 0   0 
 6604510 14.576  1-17 5852.0 140.0 158.0 4.572 0.038 0.142 0.895 0.089 0.099  19.36  1.54   417.2    17.8   2     1 
 6604578 14.402  1-17 4299.7  78.1  66.2 4.640 0.017 0.019 0.652 0.021 0.019  13.15  0.95  1571.1    61.7   1 0   0 
 6604675 13.074  0-17 5764.8 113.2 105.7 4.217 0.041 0.040 0.908 0.067 0.060  20.32  2.44   318.4    11.6   1 0   0 
 6604752 15.829  4-17 5356.6 107.1  97.9 4.446 0.052 0.050 0.869 0.063 0.056  27.04  3.23  1088.1    38.0   1 0   0 
 6604784 14.453  1-17 6117.6 113.3 114.4 4.337 0.038 0.042 1.115 0.067 0.077   9.47  1.08    75.6    10.8   1 0   0 
 6604836 13.713  1-17 6315.9 132.6 134.8 4.147 0.032 0.038 1.283 0.060 0.071   1.21  0.08  1164.7   149.8 1 1 0   0 
 6604856 14.203  1-17 6222.9 117.6 109.7 4.341 0.031 0.039 1.153 0.056 0.075  11.35  1.61   100.1     9.9   1 0   0 
 6604985 12.747  0-17 6491.3 130.6 133.8 4.080 0.030 0.031 1.392 0.065 0.058   9.44  1.18    42.1     5.0   1 0   0 
 6604994 14.226  1-17 5016.4  93.5  85.3 4.574 0.023 0.031 0.785 0.035 0.047  35.19  4.53   571.7    15.8   1 0   0 
 6605022 15.430  4-17 5109.0 112.9 102.9 3.717 0.058 0.073 1.115 0.114 0.136  37.97  3.05  6158.5   134.8   1 0   0 
 6605049 13.995  2-17 6056.0 102.4 101.6 4.411 0.022 0.033 1.092 0.042 0.059   6.13  0.45  4349.3   232.0   1 0   0 
 6605121 15.091  1-17 4490.2  79.7  74.5 4.583 0.023 0.017 0.720 0.030 0.023  13.52  1.10  2277.1    88.6   1 0   0 
 6605178 14.937  1-17 5223.6  79.0  71.0 4.343 0.027 0.022 0.858 0.033 0.024  19.93  1.68  2101.7    67.2   1 0   0 
 6605187 12.735  1-17 6465.2 113.2 118.0 4.299 0.019 0.026 1.325 0.040 0.047   7.54  0.62    15.3     4.3   1 0   0 
 6605236 15.484  1-17 5525.1 106.3 105.6 4.428 0.049 0.054 0.911 0.066 0.067  23.53  3.76   224.9    15.3   1 0   0 
 6605264 14.858  1-17 5928.5 115.8 117.1 3.970 0.060 0.049 1.197 0.133 0.080  24.67  2.21   546.3    20.1   1 0   0 
 6605492 16.184  6- 6 4202.7  44.8  75.1 4.582 0.026 0.017 0.662 0.028 0.014  30.63  3.02  1848.1   128.2   1 1   0 
 6605570 15.244  1-17 4701.5  83.0  76.4 4.618 0.019 0.024 0.709 0.029 0.033  33.28  2.45   880.3    26.1   1 0   0 
 6605595 14.709  1-17 3501.4  76.5  64.6 4.818 0.009 0.009 0.380 0.010 0.010  51.16  4.35  2388.0    46.5   1 0   0 
 6605745 13.537  0-17 5518.2  91.3  90.4 4.536 0.021 0.034 0.886 0.036 0.053  19.76  3.00   253.7    10.6   1 0   0 
 6605754 12.981  0-17 6364.6 127.9 112.5 3.883 0.033 0.034 1.624 0.068 0.079   2.89  0.42   216.4    22.8   1 0   0 
 6605813 15.491  1-17 5755.4 102.7 100.6 4.468 0.035 0.048 0.962 0.053 0.064  18.21  2.50   261.5    18.5   1 0   0 
 6605816 13.700  1-17 5512.3  90.5  92.5 4.459 0.032 0.038 0.969 0.054 0.062  22.12  2.36   715.2    22.8   1 0   0 
 6605819 15.872  1-17 5215.0  99.3  93.0 4.548 0.033 0.045 0.823 0.046 0.053  18.86  1.38   664.8    33.5   1 0   0 
 6605846 15.813  4-17 5607.8 105.7 104.2 4.429 0.054 0.064 0.932 0.065 0.068  13.43  0.92  4382.8   168.7   1 0   0 
 6605885 14.623  1-17 6184.0 173.0 238.0 4.443 0.058 0.232 1.157 0.155 0.171  25.35  2.52    51.7     6.5   2     1 
 6605945 15.546  1-17 5620.0 152.0 169.0 4.592 0.036 0.144 0.863 0.088 0.097   4.87  0.37  3091.1   200.5 1 2     1 
 6605949 13.639  1-17 6280.9 135.9 121.5 4.130 0.032 0.034 1.306 0.056 0.060   5.10  0.44   350.7    26.6   1 0   0 
 6606008 14.640  1-17 5941.0 105.8 100.1 4.475 0.022 0.033 0.992 0.040 0.056  13.13  1.29  1395.8    56.5   1 0   0 
 6606063 15.972  2-17 5523.1 102.2 101.6 4.485 0.044 0.058 0.904 0.055 0.062  10.98  0.77  2894.3   131.4   1 0   0 
 6606110 14.176  1-17 4125.1  49.5  75.3 4.632 0.028 0.017 0.612 0.014 0.015  15.97  1.13  1526.2    53.9   1 0   0 
 6606167 14.867  1-17 5024.6  79.9  71.8 4.438 0.024 0.019 0.823 0.028 0.020   3.07  0.21 11119.1   828.1 1 1 3   0 
 6606186 14.896  1-17 5265.3  81.4  72.0 4.198 0.034 0.032 0.882 0.032 0.025  15.21  1.17  2715.4    96.9   1 0   0 
 6606194 14.368  1-17 5204.7  72.5  64.2 4.276 0.023 0.022 0.875 0.022 0.017  22.27  1.77  2829.4    81.4   1 1   0 
 6606228 15.779  1-17 4830.2  90.3  86.2 4.618 0.021 0.028 0.715 0.035 0.036  11.06  0.87  3634.7   156.7   1 0   0 
 6606234 13.650  1-17 6691.0 139.9 142.9 4.290 0.028 0.030 1.272 0.047 0.048   5.16  0.62    59.3    10.1   1 0   0 
 6606370 14.711  1-17 5311.0 176.0 160.0 4.599 0.078 0.052 0.648 0.071 0.029   3.80  0.26  2835.7   199.8   2     1 
 6606438 15.549  4-17 5835.0 105.3 101.6 4.459 0.037 0.050 0.980 0.056 0.064  15.30  1.76   818.6    38.9   1 0 1 0 
 6606473 14.577  1-17 6235.8 127.1 121.8 4.262 0.044 0.045 1.191 0.068 0.080   2.43  0.18   399.9    48.9 1 1 0   0 
 6606510 15.395  1-17 4893.1  82.7  77.4 4.544 0.034 0.031 0.781 0.042 0.037  35.43  4.66  1036.9    29.4   1 0   0 
 6606569 13.557  0-17 6418.2 137.4 127.6 4.048 0.033 0.034 1.340 0.062 0.060  11.42  0.79   100.1     8.1   1 0   0 
 6606574 14.302  1-17 5882.3 103.4  98.5 4.480 0.022 0.034 0.980 0.040 0.057  12.51  1.00  2451.1    94.7   1 0   0 
 6606780 15.700  1-17 4563.0 124.0 124.0 4.653 0.020 0.060 0.742 0.043 0.071  27.23  2.38  1369.1    43.7   2     1 
 6607015 14.442  1-17 5370.1  96.4  96.0 4.527 0.029 0.042 0.867 0.043 0.059  33.52  6.09  1094.2    28.2   1 0   0 
 6607150 11.656  0-17 5810.2 106.2  91.1 4.180 0.032 0.039 1.140 0.064 0.081   3.91  0.27  3013.9   197.9 1 1 0   0 
 6607271 14.369  1-17 4835.1  78.1  73.9 4.570 0.022 0.030 0.808 0.033 0.041  27.41  3.20   389.2    13.8   1 0   0 
 6607273 15.295  1-17 5426.2 100.6  97.7 4.503 0.036 0.049 0.883 0.050 0.061  34.22  3.52   787.8    24.0   1 0   0 
 6607338 15.218  1-17 5518.7 100.4  99.2 4.517 0.029 0.042 0.895 0.045 0.058  30.18  5.60   379.4    15.7   1 0   0 
 6607551 15.483  1-17 4961.1  92.0  84.1 4.545 0.033 0.033 0.790 0.043 0.042  26.85  2.02  2665.1    74.5   1 0   0 
 6607588 13.809  1-17 5105.8  92.8  89.3 4.579 0.021 0.031 0.790 0.033 0.049  44.52  3.40   206.5     6.4   1 0   0 
 6607602 14.415  1-17 5268.6  98.3  92.0 4.544 0.027 0.038 0.841 0.040 0.056  22.27  1.70  3659.7   104.0   1 0   0 
 6607612 15.634  1-17 4004.8  85.2  87.4 4.639 0.014 0.013 0.598 0.012 0.014  18.09  1.39  2677.6    92.3   1 0   0 
 6607637 14.651  1-17 4870.0  84.4  78.9 4.549 0.031 0.027 0.777 0.041 0.036  11.69  0.87  1169.2    51.4   1 0   0 
 6607660 15.679  2-17 3571.1  84.1  66.3 4.810 0.010 0.010 0.394 0.011 0.011  16.64  1.26  5378.3   181.3   1 0   0 
 6607680 15.605  1-17 5420.8 109.1  98.2 4.384 0.059 0.053 0.882 0.066 0.055  22.37  3.85   314.3    18.9   1 0   0 
 6607684 15.010  1-17 5284.3  85.6  75.1 4.320 0.035 0.032 0.865 0.040 0.029  25.03  2.73    85.3     8.7   1 0   0 
 6607696 15.464  1-17 5659.5 102.3  97.6 4.525 0.027 0.037 0.905 0.045 0.052  19.63  1.65  1425.8    51.2   1 0   0 
 6607700 13.498  0-17 6663.9 136.4 137.6 4.291 0.028 0.029 1.276 0.047 0.049   1.00  0.07  1245.6   173.8 1 3 0   0 
 6607749 13.446  0-17 6639.3 144.7 134.0 4.045 0.032 0.033 1.329 0.058 0.054   1.75  0.19    91.8    19.4   1 0   0 
 6607760 14.111  6-10 6122.7 119.5 107.7 4.169 0.042 0.042 1.120 0.072 0.080  24.34  2.05    73.2     6.8   1 0   0 
 6607779 10.599  0-17 6311.0 143.4 146.4 4.061 0.027 0.029 1.357 0.065 0.066  20.76  2.54   126.1     4.2   1 0   0 
 6607802 13.977  1-17 6227.5 102.7 100.4 4.367 0.019 0.025 1.217 0.036 0.046   9.57  1.30   164.1    12.6   1 0   0 
 6607832 15.815  4-17 5601.9 101.9  97.5 4.508 0.034 0.048 0.909 0.051 0.057  33.71  4.03   755.8    26.6   1 0   0 
 6608081 15.646  1-17 4882.1  91.4  84.8 4.597 0.023 0.030 0.745 0.037 0.040  25.76  2.19  1708.8    53.1   1 0   0 
 6608090 13.589  0-17 5359.0 104.7  98.0 4.413 0.041 0.040 0.918 0.063 0.058  26.47  2.65   302.5    10.4   1 0   0 
 6608362 14.269  1-17 5045.8  95.9  82.6 3.416 0.068 0.086 1.357 0.164 0.212  99.52  8.30  4157.4    56.0   2 0   0 
 6608371 15.767  2-17 5483.5  97.7  96.5 4.518 0.034 0.050 0.884 0.049 0.058  10.39  0.80  2812.6   128.8   1 0   0 
 6608436 14.988  1-17 5166.6 108.3  99.2 3.967 0.044 0.045 0.905 0.058 0.056   3.27  0.22  2979.8   228.6   1 0   0 
 6608724 11.342  0- 1 5123.7 101.8  92.7 3.812 0.073 0.075 0.917 0.089 0.076   1.75  0.15   215.1    24.7   1     0 
 6608856 12.128  0-17 6431.8 136.8 119.7 4.066 0.031 0.033 1.286 0.053 0.071  11.31  0.74    21.2     3.0   1 0   0 
 6608963 14.381  1-17 6235.0 112.9 110.7 4.379 0.026 0.036 1.130 0.047 0.060   8.74  0.95   141.1    13.7   1 0   0 
 6609270 15.665  5-17 3994.2  77.2  77.6 4.641 0.015 0.015 0.595 0.014 0.015  27.04  2.12  2518.2    74.9   1 0 1 0 
 6609541 15.814  2-17 5443.0 164.0 164.0 4.541 0.030 0.170 1.013 0.065 0.115  18.60  1.60  1699.1    63.9   2     1 
 6609683 14.911  1-17 5506.0  99.5  99.5 4.456 0.039 0.048 0.941 0.057 0.062  22.58  2.33   353.4    16.0   1 0   0 
 6609876 12.169  0-17 5725.6 106.0 101.9 4.412 0.041 0.043 0.909 0.066 0.064  20.02  4.07   118.2     5.1   1 0   0 
 6609879 14.045  1-17 5956.5  98.0 101.9 4.378 0.026 0.036 1.139 0.051 0.063  18.58  1.96   468.3    18.2   1 0   0 
 6609888 14.079  1-17 5688.1 121.1 113.5 3.833 0.034 0.037 1.214 0.063 0.071  31.92  1.77   338.6    11.0   1 0   0 
 6609906 15.187  1-17 3847.4  81.2  78.7 4.674 0.017 0.017 0.557 0.017 0.018  18.21  1.43  1598.4    56.5   1     0 
 6610100 15.326  1-17 5964.4 107.9 110.5 4.135 0.055 0.057 1.144 0.083 0.094  16.88  1.93   102.3    13.0   1 0   0 
 6610186 13.758  1-17 6368.4 119.2 123.8 4.016 0.040 0.044 1.181 0.092 0.066   6.34  0.68   536.6    33.7   1 0   0 
 6610203 15.294  1-17 5316.0 159.0 159.0 4.577 0.030 0.112 0.884 0.071 0.094  25.76  2.24  1163.1    37.1   2     1 
 6610336 15.712  2-17 4978.5  93.3  86.6 4.571 0.029 0.037 0.777 0.042 0.045  13.15  0.98  3427.3   135.6   1 0   0 
 6610346 11.263  0-17 6153.2 119.2 107.2 4.004 0.029 0.034 1.391 0.061 0.084   1.96  0.15   653.8    63.2 1 1 0   0 
 6610438 15.339  1-17 5820.1 105.9 102.2 4.451 0.035 0.048 0.984 0.054 0.067  13.98  1.26  2019.1    80.0   1 0   0 
 6610449 14.212  1-17 5456.0 109.0  96.9 4.252 0.043 0.038 0.899 0.063 0.052  40.13  3.72   318.4     9.7   1 0   0 
 6610456 15.236  1-17 4643.0 130.1  98.0 4.562 0.040 0.047 0.747 0.044 0.040   9.23  0.65  3633.3   165.4   1     0 
 6610530 15.186  1-17 4757.2  78.5  72.8 4.580 0.026 0.027 0.748 0.036 0.035  33.29  3.43  1228.7    33.6   1 0   0 
 6610548 15.635  1-17 5453.3 112.1 101.3 4.371 0.059 0.053 0.891 0.068 0.057  28.18  1.28   433.2    28.2   1 0   0 
 6610597 11.322  0-17 6124.0 142.1 114.4 3.748 0.034 0.027 1.321 0.063 0.056   4.58  0.34   275.5    18.8   1 0   0 
 6610693 13.292  0-17 6632.3 126.1 122.0 4.179 0.028 0.031 1.505 0.057 0.065   1.61  0.14   245.9    35.0 1 1 0   0 
 6610811 15.448  1-17 4661.1  90.7  80.2 4.608 0.023 0.026 0.714 0.035 0.033  11.53  0.78  3487.1   144.3   1 0   0 
 6610832 15.744  4-17 5729.9 115.7 111.8 4.179 0.154 0.153 1.016 0.102 0.087  19.30  1.45   644.0    18.9   1     0 
 6610837 15.249  1-17 3837.2  80.4  78.9 4.649 0.017 0.017 0.578 0.017 0.018  18.21  1.45  4491.3   143.6   1     0 
 6610882 15.124  1-17 4881.6  93.6  84.0 4.575 0.025 0.030 0.766 0.038 0.042  35.93  4.18  1698.6    42.1   1 0   0 
 6610891 13.773  1-17 6009.3 107.6 104.7 4.442 0.027 0.036 1.005 0.046 0.060   3.90  0.29  9208.3   603.9 1 1 0   0 
 6611009 13.567  1-17 6757.3 145.4 135.3 4.180 0.034 0.031 1.366 0.069 0.051   3.96  0.39   657.9    49.7   1 0   0 
 6611022 12.480  0-17 6306.3 134.8 128.4 4.156 0.032 0.037 1.223 0.057 0.074  28.55  2.41   141.9     5.0   1 0   0 
 6611114 12.859  1-17 5667.5 106.2  94.3 4.293 0.039 0.033 0.830 0.059 0.045  31.21  4.15   266.1     8.0   1 0   0 
 6611172 13.763  1-17 6618.4 133.2 129.4 3.898 0.037 0.038 1.524 0.077 0.083   2.73  0.18   275.4    31.2 1 3 0   0 
 6611254 15.757  1-17 4754.2  72.6  78.2 4.492 0.021 0.022 0.791 0.020 0.018  10.25  0.75  3012.5   137.6   1 1   0 
 6611344 14.581  1-17 6275.0 133.7 130.1 4.170 0.060 0.054 1.253 0.066 0.081   5.69  0.49   353.3    29.5   1 0   0 
 6611351 15.464  1-17 4854.0  81.1  86.0 4.470 0.024 0.018 0.805 0.020 0.017  37.19  4.25  1465.0    38.0   1 1   0 
 6611371 14.585  1-17 5902.4 108.0 104.3 3.978 0.046 0.055 1.323 0.092 0.113  30.63  2.51   350.3    15.5   1 0   0 
 6611419 15.774  4-17 4588.0 165.0 165.0 4.608 0.052 0.028 0.656 0.075 0.054  25.40  1.82 26931.0   694.3   2     1 
 6611426 14.975  1-17 6079.6 116.4 104.5 4.093 0.050 0.054 1.226 0.073 0.101  25.37  1.92  3686.7   100.0   1 0   0 
 6611448 15.141  1-17 5781.8 102.0  99.5 4.474 0.030 0.041 0.966 0.049 0.062  17.90  1.56   165.0    13.4   1 0   0 
 6611476 14.547  1-17 5650.5 100.1  95.8 4.485 0.029 0.040 0.936 0.048 0.062   7.29  0.53  4065.4   201.7   1 0   0 
 6611515 15.142  1-17 5675.4 120.1 111.7 3.856 0.056 0.054 1.184 0.076 0.080   5.27  0.42  4910.6   289.3 1 1 0   0 
 6611558 15.699  1-17 5647.1 107.3 103.3 4.420 0.055 0.064 0.944 0.066 0.069   8.80  0.64  2764.3   137.0   1 0   0 
 6611562 14.653  1-17 5960.7 108.5 110.4 4.152 0.046 0.043 1.207 0.061 0.088  11.32  0.79    79.4    10.9   1 0   0 
 6611563 15.638  1-17 4959.0  96.0  87.2 4.579 0.025 0.032 0.771 0.040 0.044  27.61  2.51  1121.2    36.9   1 0   0 
 6611608 15.025  1-17 5258.8 101.5  88.8 4.411 0.038 0.032 0.847 0.055 0.038  36.43  4.70   457.3    15.2   1 0   0 
 6611609 13.971  2-17 5581.5  91.8  91.5 4.515 0.021 0.030 0.926 0.036 0.048  11.27  0.81  3760.1   148.5   1 0   0 
 6611615 15.861  4-17 5312.7  93.4  80.7 4.317 0.055 0.054 0.867 0.047 0.034  25.76  2.23   294.6    19.2   1 0   0 
 6611650 13.733  1-17 5204.7  72.4  66.3 4.331 0.019 0.017 0.856 0.023 0.020   7.76  0.55  4675.7   220.3   1 1   0 
 6611726 12.756  0-17 6588.9 145.3 144.7 4.225 0.033 0.032 1.253 0.050 0.052   2.07  0.20   208.6    25.4   1 0   0 
 6611767 14.387  1-17 5319.2  98.7  88.9 4.457 0.043 0.040 0.861 0.062 0.055   8.80  0.67  4651.8   208.2   1 0   0 
 6611775 12.034  1-17 6095.0 165.0 202.0 4.254 0.185 0.185 1.047 0.167 0.139  10.89  0.96  1158.7    47.0   2     1 
 6611779 12.351  1-17 6028.0 162.0 180.0 4.241 0.190 0.190 1.020 0.153 0.126  11.04  0.91  1193.2    48.4   2     1 
 6611897 14.310  1-17 5416.1 100.6  98.7 4.473 0.039 0.045 0.885 0.060 0.063  21.94  2.21   309.0    13.1   1 0   0 
 6611940 14.750  1-17 4819.0  88.8  78.4 4.583 0.024 0.027 0.753 0.034 0.039  24.88  2.03  1639.5    47.6   1 0   0 
 6611942 13.690  1-17 6615.5 147.4 147.7 4.163 0.033 0.034 1.293 0.051 0.047   4.59  0.69   285.6    24.4   1 0   0 
 6612016 12.738  0-17 5236.7  89.9  85.5 4.507 0.036 0.029 0.782 0.050 0.041  21.96  1.86   847.0    25.2   1 0   0 
 6612099 15.512  2-17 4575.7  78.4  73.5 4.573 0.026 0.021 0.735 0.031 0.027  13.06  0.47  3831.4   209.9   1 0   0 
 6612117 14.670  1-17 5527.7 120.7 118.6 3.556 0.051 0.054 1.559 0.094 0.114  48.40  3.13  1469.4    30.8   1 0   0 
 6612225 10.432  0-17 6277.0 124.7 125.7 3.950 0.049 0.034 1.200 0.117 0.062   7.63  1.40    71.0     4.5   1 0   0 
 6612256 14.436  1-17 5316.4  95.4  88.9 4.595 0.019 0.030 0.789 0.032 0.043  34.22  6.33   834.3    22.2   1 1   0 
 6612327 15.249  1-17 5205.0 154.0 154.0 4.604 0.036 0.084 0.827 0.066 0.091  24.19  0.94   755.5    38.8   2     1 
 6612438 14.415  1-17 5324.0 102.0  85.2 4.379 0.041 0.031 0.860 0.057 0.040  40.70  5.29   563.6    14.9   1 0   0 
 6612511 12.169  0-17 6552.1 133.2 131.4 3.988 0.034 0.035 1.461 0.076 0.077   5.21  0.99   158.7    12.2   1 0   0 
 6612521 15.695  1-17 4941.2  91.2  83.5 4.553 0.033 0.034 0.784 0.042 0.041  12.36  0.75   357.0    28.0   1 0   0 
 6612522 15.077  1-17 4853.5  85.5  78.9 4.557 0.030 0.028 0.772 0.040 0.038  30.21  2.51  1281.7    36.1   1 0   0 
 6612620 15.348  1-17 4916.2  86.0  80.2 4.533 0.034 0.029 0.787 0.043 0.036  12.44  0.88 11237.1   419.0   1 0   0 
 6612659 15.303  1-17 5894.9 109.7 107.9 4.410 0.040 0.051 1.019 0.061 0.072  17.59  2.27   491.8    24.5   1 0   0 
 6612725 13.698  1-17 6081.6 110.9 109.6 4.373 0.031 0.041 1.092 0.059 0.076  10.24  0.99   368.5    19.6   1 0   0 
 6612766 15.373  1-17 5762.9 109.1 105.9 4.448 0.037 0.049 0.973 0.057 0.069  16.88  1.64   973.0    40.5   1 0   0 
 6612869 11.163  0-17 6615.5 135.2 126.5 4.059 0.030 0.030 1.490 0.071 0.068   8.56  1.20   176.0     9.3   1 0   0 
 6612910 14.483  1-17 5882.2 104.3  99.7 4.457 0.026 0.039 0.998 0.046 0.064  20.86  2.78   112.4     8.4   1 0   0 
 6612959 14.933  1-17 5048.6  94.5  87.0 4.560 0.027 0.034 0.798 0.039 0.048  13.80  1.09  3129.1   116.1   1 0   0 
 6612973 12.119  0-17 6664.3 138.1 131.3 4.420 0.013 0.016 1.136 0.024 0.028  16.18  2.93   140.5     6.3   1 0   0 
 6613030 12.750  0-17 6714.0 138.9 140.9 4.184 0.035 0.034 1.376 0.072 0.061   4.05  0.32   603.1    43.2   1 0   0 
 6613065 14.384  1-17 5476.8 102.1 104.0 4.558 0.028 0.038 0.849 0.046 0.054  19.37  1.37   174.0    10.2   1 0   0 
 6613091 15.144  1-17 6030.1 129.5 121.6 4.062 0.179 0.168 1.194 0.171 0.131  19.37  1.44   192.4    13.7   1     0 
 6613142 13.369  1-17 6144.7 105.0 101.5 4.375 0.019 0.031 1.174 0.041 0.056  17.61  2.70    25.4     4.0   1 0   0 
 6613210 15.331  1-17 5377.7 102.5  85.5 4.291 0.045 0.041 0.879 0.055 0.040  22.11  1.99  1050.6    37.2   1 0   0 
 6613313 14.520  1-17 5775.0 101.0  97.7 4.488 0.024 0.036 0.958 0.042 0.059   7.77  0.60  2027.1   103.5   1 0   0 
 6613381 12.990  0-17 5364.3  88.5  87.4 4.553 0.022 0.035 0.851 0.035 0.055   1.36  0.09   121.5    13.4 1 1 0   0 
 6613488 13.882  1-17 5608.6  95.6  94.8 4.494 0.027 0.038 0.926 0.046 0.061  22.27  2.99   429.9    15.3   1 0   0 
 6613542 14.131  1-17 6024.1 129.3 121.5 3.837 0.059 0.048 1.338 0.174 0.078  21.80  1.43   137.7     8.0   1 0   0 
 6613545 15.239  1-17 5921.0 119.7 110.2 4.232 0.052 0.054 1.077 0.078 0.083  17.22  2.70   356.4    20.2   1 0   0 
 6613586 13.599  0-17 5807.6 104.5 102.7 4.455 0.027 0.039 0.984 0.050 0.068  25.06  2.76   199.5     8.1   1 0   0 
 6613699 15.116  1-17 5548.3 122.2 115.6 4.019 0.053 0.049 1.006 0.071 0.069  36.17  1.88   405.0    15.0   1 0   0 
 6613747 13.598  0-17 4674.6  75.1  71.6 4.555 0.027 0.018 0.753 0.035 0.025  31.27  5.29  1252.0    31.3   1 0   0 
 6613754 15.373  4-17 5324.4 106.0  96.1 4.458 0.047 0.045 0.862 0.062 0.055  24.54  2.55  1617.3    50.2   1 0   0 
 6613778 15.263  1-17 5654.4 102.2  97.4 4.492 0.030 0.042 0.932 0.048 0.060  22.42  1.90   952.0    33.9   1 0   0 
 6613812 15.117  1-17 5854.6 105.0 101.6 4.455 0.030 0.042 0.992 0.050 0.065  14.09  1.40  1242.6    51.7   1 0   0 
 6613829 14.607  1-17 6306.9 123.8 124.0 4.286 0.035 0.048 1.207 0.065 0.075   6.10  0.53   539.3    38.3   1 0   0 
 6613871 15.936  4-17 5888.1 116.3 112.3 4.293 0.073 0.073 1.042 0.078 0.080  11.75  1.22  1461.8    73.0   1 0   0 
 6613928 15.281  1-17 5354.8  99.8  97.2 4.549 0.026 0.039 0.848 0.040 0.055  21.36  1.80  2009.4    64.1   1 0   0 
 6613965 15.862  4-17 5543.4 106.2 104.7 4.461 0.048 0.060 0.913 0.059 0.065  20.36  2.20   573.6    29.5   1 0   0 
 6614134 13.936  1-17 4444.3  70.9  66.6 4.601 0.021 0.021 0.723 0.028 0.027  13.80  1.06  3281.3   117.7   1 0   0 
 6614188 15.350  1-17 5819.5 115.2 111.3 4.359 0.052 0.055 1.004 0.074 0.077  16.19  2.06   425.0    23.7   1 0   0 
 6614289 15.083  1-17 5466.2 116.3 103.0 4.307 0.059 0.056 0.897 0.066 0.055  13.55  1.00    60.8    11.5   1 0   0 
 6614330 14.043 10-10 6302.8 128.7 130.4 4.199 0.037 0.042 1.247 0.063 0.073  10.23  0.88   247.5    15.8   1 0   0 
 6614383 15.740  1-17 4001.7  76.5  77.5 4.657 0.015 0.015 0.582 0.014 0.014  38.77  3.07  1042.2    30.2   1 0   0 
 6614386 12.923  0-17 6847.0 142.1 135.9 4.225 0.026 0.030 1.447 0.058 0.064   5.56  0.60   777.7    46.7   2 0   0 
 6614391 15.930  4-17 5842.7 119.9 115.6 4.357 0.064 0.068 1.012 0.074 0.077   4.98  0.38  3902.0   252.2 1 1 0   0 
 6614624 15.336  1-17 4784.1  82.4  78.1 4.537 0.030 0.022 0.771 0.038 0.028  42.13  2.94   846.8    23.0   1 0   0 
 6614630 15.061  1-17 5775.8 103.6 102.7 4.415 0.041 0.049 0.984 0.065 0.073   1.29  0.09   270.1    60.3 1 1 0   0 
 6614842 14.455  1-17 5641.1 113.1 109.7 4.220 0.045 0.045 0.963 0.075 0.070  11.75  0.91  2910.6   115.4   1 0   0 
 6615000 15.729  2-17 5132.1 101.6  92.7 4.507 0.042 0.040 0.824 0.051 0.047  29.38  2.51  1084.1    35.6   1 0   0 
 6615004 15.755  4-17 5739.8 118.9 114.0 4.283 0.069 0.068 0.988 0.078 0.076  16.07  1.46   266.6    22.3   1 0   0 
 6615040 15.187  1-17 5587.2 115.8 112.0 4.266 0.062 0.062 0.937 0.072 0.068  15.53  1.31  1776.5    67.0   1 0   0 
 6615086 13.886  1-17 5840.0  96.2  96.8 4.444 0.022 0.033 1.047 0.042 0.058  24.55  3.36   279.7    10.7   1 0   0 
 6615161 15.109  1-17 4407.3  74.7  70.3 4.610 0.021 0.019 0.691 0.027 0.024  18.73  1.40  3546.1   112.9   1 0   0 
 6615201 14.931  1-17 5976.7 107.7 103.0 4.437 0.028 0.040 1.029 0.049 0.065   7.29  0.54  4902.4   243.7   1 0   0 
 6615212 15.067  1-17 6083.6 118.1 118.1 3.897 0.060 0.063 1.340 0.138 0.106   3.13  0.23  1923.9   158.1 1 1 0   0 
 6615255 15.021  1-17 5745.4 115.4 111.7 4.244 0.049 0.051 0.998 0.078 0.076  21.23  2.73   101.4    10.0   1 0   0 
 6615432 12.271  0-17 5271.4  85.1  83.1 4.510 0.028 0.037 0.903 0.045 0.055  28.15  2.93  1180.7    29.9   1 0   0 
 6615545 15.476  1-17 5506.2  96.6  93.6 4.546 0.024 0.036 0.871 0.040 0.052  26.85  3.89   651.9    24.8   1 0   0 
 6615567 15.613  2-17 5369.5  99.9  97.2 4.560 0.025 0.037 0.839 0.040 0.053   8.80  0.66  3805.8   180.8   1 0   0 
 6615684 13.940  1-17 6163.8 112.5 108.4 4.388 0.025 0.037 1.109 0.048 0.069   4.13  0.30  2353.6   157.0   1 0   0 
 6615697 13.120  0-17 6799.1 150.9 133.9 4.308 0.025 0.027 1.367 0.052 0.048  10.37  1.10  1035.1    44.8   1 0   0 
 6615725 15.980  4-17 5482.3 104.5 104.2 4.486 0.043 0.057 0.895 0.055 0.062   5.41  0.38 12031.5   689.6 1 1 0   0 
 6615769 15.374  4-17 6478.0 179.0 246.0 4.371 0.072 0.180 1.209 0.152 0.169   1.23  0.09   493.8    94.8 1 2     1 
 6615772 15.431  1-17 5688.7 110.6 107.0 4.404 0.050 0.056 0.958 0.069 0.072  14.00  1.38  1110.6    49.6   1 0   0 
 6616064 10.930  0-17 6225.8 118.0 123.2 3.721 0.031 0.058 1.678 0.071 0.194   5.95  0.82   295.6    17.2   1 0   0 
 6616088 14.259  1-17 6035.1 108.5 108.5 4.137 0.036 0.043 1.178 0.068 0.094   7.39  0.54  1431.3    75.1   1 0   0 
 6616190 15.691  4-17 5654.5 110.4 106.5 4.339 0.062 0.060 0.951 0.073 0.070   3.13  0.22 18668.5  1380.6 1 1 0   0 
 6616218 12.557  1-17 5241.6  73.2  78.7 4.504 0.025 0.033 0.942 0.040 0.052  25.58  2.56  2296.0    91.0   1   0 0 
 6616346 13.563  0-17 5755.7 108.2 103.4 4.347 0.043 0.044 0.983 0.075 0.074   9.16  0.77   807.9    39.0   1 0   0 
 6619133 15.912  4-17 4608.7  84.8  80.6 4.590 0.025 0.025 0.726 0.033 0.031  23.70  1.97  3469.0   103.9   1 0   0 
 6619224 15.878  1-17 5494.0 107.6 106.0 4.498 0.038 0.052 0.897 0.052 0.062   9.43  0.70  4203.4   194.8   1 0   0 
 6619240 15.511  1-17 5768.9 111.9 105.5 4.529 0.024 0.032 0.911 0.042 0.048  18.32  2.55   607.7    28.9   1 0   0 
 6619384 15.713  1-17 5695.8 116.5 110.5 4.276 0.060 0.061 0.973 0.076 0.073  19.64  3.00    66.3    14.0   1 0   0 
 6619469 13.500  0-17 6281.7 130.2 139.8 4.172 0.033 0.027 1.345 0.052 0.055  10.79  1.05   141.8     9.9   1 0   0 
 6619552 15.799  1-17 5297.4 101.6  96.3 4.561 0.027 0.038 0.826 0.042 0.053  24.03  2.42  1215.5    43.3   1 0   0 
 6619556 15.298  4-17 6133.0 140.0 174.4 3.893 0.109 0.130 1.379 0.180 0.179  12.35  0.75     7.8    11.6   1     0 
 6619645 13.626  1-17 4781.6  75.4  66.5 4.516 0.027 0.017 0.785 0.033 0.021  49.08  5.15   261.0     6.9   1 0   0 
 6619830 15.095  1-17 5315.6 142.6 127.4 3.712 0.042 0.047 1.257 0.090 0.114   1.03  0.07 106690.6 13475.9 1 1 0   0 
 6619854 15.445  1-17 5237.9  98.4  91.5 4.522 0.037 0.044 0.841 0.048 0.055  14.98  1.06  5408.8   190.1   1 0   0 
 6619885 13.883  1-17 6706.3 137.5 129.5 3.772 0.035 0.036 1.707 0.076 0.086   0.96  0.06    48.1    23.9 1 2 0   0 
 6619929 15.888  4-17 5205.8 108.7 113.0 4.338 0.129 0.282 0.859 0.051 0.047  29.38  2.58   704.2    27.9   1     0 
 6619975 14.741  1-17 5814.5 102.4  97.9 4.492 0.023 0.034 0.960 0.040 0.057  10.75  0.82  3667.8   151.5   1 0   0 
 6620033 15.654  1-17 4527.4  80.7  76.2 4.609 0.021 0.022 0.703 0.029 0.028  43.32  6.73  1127.8    29.7   1 0   0 
 6620046 14.704  1-17 5963.1 111.0 105.3 4.447 0.025 0.037 1.021 0.045 0.063  19.93  2.40   853.4    30.5   1 0   0 
 6620065 12.604  0-17 6651.6 138.9 135.7 4.165 0.032 0.030 1.363 0.069 0.052   9.83  1.13   479.2    22.5   1 0   0 
 6620070 12.922  0-17 6567.1 129.0 139.3 4.083 0.031 0.032 1.344 0.059 0.053  18.04  1.34    32.9     3.5   1 0   0 
 6620073 12.008  0-17 6414.2 135.9 113.6 4.234 0.029 0.031 1.300 0.058 0.057   6.37  0.50    51.0     5.4   1 0   0 
 6620193 15.352  1-17 5243.5  97.9  92.6 4.563 0.025 0.037 0.820 0.038 0.052   8.15  0.58  2937.0   145.9   1 0   0 
 6620223 15.326  4-17 5463.5 100.1  97.9 4.503 0.034 0.047 0.891 0.050 0.061  24.37  3.25   419.0    19.1   1 0   0 
 6620250 15.619  1-17 4460.4  78.9  75.8 4.606 0.022 0.021 0.700 0.029 0.026  31.06  2.62   664.2    24.2   1 0   0 
 6620305 15.574  1-17 5454.2 113.5 101.9 4.359 0.060 0.054 0.891 0.067 0.056  17.59  1.72  1320.0    51.7   1 0   0 
 6620375 11.189  1-17 5694.8  99.6  95.9 4.488 0.031 0.038 0.897 0.050 0.058  23.35  4.16   502.4     7.1   1 0   0 
 6620405 15.639  4-17 5448.8 113.1 100.2 4.342 0.060 0.055 0.890 0.066 0.054  10.67  0.71  5172.0   218.1   1 0   0 
 6620480 13.661  1-17 6420.1 138.0 130.9 4.151 0.187 0.280 1.241 0.193 0.128   8.63  0.84    97.6     9.5   1     0 
 6620510 14.430  1-17 5186.7  97.5  93.2 4.565 0.023 0.034 0.813 0.036 0.052  11.77  1.16  1559.2    64.9   1 0   0 
 6620529 15.156  1-17 6282.3 134.2 128.9 4.205 0.052 0.057 1.240 0.065 0.079   3.77  0.31   651.8    61.6   1 0   0 
 6620585 15.217  1-17 6183.2 162.0 137.3 4.076 0.046 0.048 1.278 0.080 0.106  22.86  1.82   129.0    11.3   1 0   0 
 6620627 14.761  1-17 6312.8 134.0 126.9 4.043 0.047 0.050 1.344 0.074 0.085  14.48  1.18   138.3    12.0   1 0   0 
 6620691 15.728  2-17 5578.1 119.7 113.2 4.328 0.142 0.188 0.933 0.085 0.072   7.15  0.55  1549.7    94.4   1     0 
 6620719 13.720  1-17 6117.4 131.5 124.3 4.176 0.041 0.038 1.230 0.062 0.077  14.09  1.75    61.5     6.3   1 0   0 
 6620730 14.556  1-17 5882.8 106.7 103.6 4.454 0.028 0.040 0.999 0.048 0.065  20.03  3.59    97.0     8.3   1 0   0 
 6621202 14.560  1-17 6331.3 135.5 136.5 4.222 0.039 0.043 1.247 0.064 0.072   9.48  0.67    22.6     9.1   1 0   0 
 6621280 15.771  1-17 5663.7 129.3 125.6 4.069 0.070 0.066 1.029 0.090 0.080  11.28  1.03  1135.1    59.9   1 0   0 
 6621372 14.186  1-17 6037.6 109.9 105.0 4.455 0.020 0.031 1.028 0.038 0.057  25.38  3.62   167.0     8.3   1 0   0 
 6626854 14.713  1-17 5026.8  91.9  83.1 4.512 0.037 0.031 0.806 0.048 0.039  26.84  4.18   306.5    12.8   1 0   0 
 6627063 15.841  2-17 4863.8 106.8 103.5 4.574 0.028 0.033 0.762 0.040 0.041  17.25  1.50   361.5    25.3   1 0   0 
 6627129 15.174  1-17 5469.8 131.5 124.5 4.417 0.049 0.048 0.896 0.071 0.064  37.45  5.88   657.9    19.7   1 1   0 
 6627310 15.733  1-17 5848.5 263.4 146.5 4.508 0.019 0.033 0.950 0.037 0.052  22.75  2.19   398.1    29.2   1 0   0 
 6627541 12.777  1-17 6189.9 133.7 117.7 4.220 0.030 0.043 1.200 0.061 0.085   5.15  0.40  1804.9   106.1   1 0   0 
 6627759 13.838  1-17 5970.9  95.3  93.2 4.489 0.012 0.016 1.025 0.023 0.028   6.05  0.44  2218.3   122.2   1 0   0 
 6627912 14.573  1-17 5120.3  74.1  61.9 4.366 0.022 0.018 0.860 0.027 0.017   9.49  0.72  3831.0   167.1   1 1   0 
 6627990 15.230  4-17 6251.7 126.2 120.1 4.424 0.027 0.033 1.083 0.049 0.058   4.77  0.31   885.3    69.2   1 0   0 
 6628089 13.598  0-17 6099.2 131.1 124.4 4.268 0.106 0.142 1.177 0.101 0.095  16.57  1.92   374.3    15.4   1     0 
 6628101 14.921  1-17 5828.3 132.1 126.6 4.325 0.045 0.046 1.012 0.080 0.079  13.06  0.98  4006.9   155.5   1 0   0 
 6628136 15.107  4-17 5757.1 131.1 126.9 4.228 0.050 0.052 1.008 0.084 0.080  19.14  2.07   354.0    18.3   1 0   0 
 6628202 14.650  1-17 5996.3 116.1 113.9 4.362 0.038 0.045 1.065 0.069 0.078  20.90  2.38    97.3     8.5   1 0   0 
 6628254 14.207  1-17 5794.2 107.7 107.3 4.433 0.033 0.043 0.986 0.060 0.072  21.07  2.54   774.1    26.0   1 0   0 
 6628328 15.493  1-17 5490.5 107.6 107.5 4.505 0.032 0.045 0.896 0.049 0.061  20.92  1.70   784.2    31.9   1 0   0 
 6628338 13.999  1-17 5612.4  89.5  91.3 4.556 0.014 0.022 0.888 0.025 0.033  15.11  1.26  2871.4    99.2   1 0   0 
 6628476 15.016  1-17 5321.3 106.1  86.9 4.185 0.064 0.064 0.884 0.049 0.035  24.54  2.22   745.3    25.9   1 1   0 
 6628632 12.815  0-17 6856.0 172.5 154.3 3.989 0.030 0.031 1.647 0.081 0.082   6.45  0.76   182.8    13.2   2 0   0 
 6628656 15.193  4-17 4102.3  76.0  83.7 4.589 0.015 0.013 0.643 0.012 0.013  27.80  2.70   859.3    27.9   1 0   0 
 6628827 13.641  1-17 6628.7 160.8 153.7 3.739 0.029 0.040 1.720 0.066 0.148  21.64  2.29    90.6     5.8   2 0   0 
 6628885 14.050  1-17 6945.1 149.4 146.6 4.256 0.026 0.032 1.394 0.057 0.061   2.78  0.28   222.1    28.3   2 0   0 
 6629042 13.486  0-17 6273.1 132.1 123.5 3.959 0.031 0.033 1.506 0.066 0.074   8.14  0.85   142.1    11.3   1 0   0 
 6629210 14.935  1-17 5419.1 102.6 101.2 4.552 0.022 0.036 0.857 0.037 0.054  35.19  5.03   861.3    23.8   1 0   0 
 6629216 11.481  1-17 4882.3  73.0  69.7 4.573 0.020 0.029 0.815 0.030 0.041  41.27  4.92   541.5    11.6   1 0   0 
 6629271 15.701  1-17 5443.2 127.7 107.3 4.265 0.056 0.053 0.896 0.066 0.051  11.29  0.79  1857.5    86.4   1 0   0 
 6629307 15.428  4-17 6224.0 135.3 126.5 4.302 0.050 0.054 1.166 0.067 0.079  14.49  0.97   146.3    16.3   1 0   0 
 6629456 13.293  0-17 5253.7  99.5  87.6 4.464 0.039 0.031 0.827 0.055 0.044  10.61  0.74  4385.2   176.1   1 0   0 
 6629800 13.826  1-17 6653.2 160.9 169.5 4.218 0.030 0.029 1.291 0.057 0.054   6.26  0.50  1587.5    87.8   1 0   0 
 6629962 13.892  1-17 6209.8 127.8 125.2 3.928 0.035 0.052 1.416 0.073 0.139   6.62  0.55   630.0    38.0   1 0   0 
 6630032 13.250  0-17 5842.3  91.5  89.5 4.489 0.014 0.021 1.014 0.027 0.037   8.21  0.60  5445.2   247.4   1 0   0 
 6630131 13.533  0-17 7166.4 161.8 159.4 4.176 0.033 0.031 1.454 0.078 0.068  15.01  1.06   276.2    12.9   2 0   0 
 6630499 14.841  1-17 5314.0 160.0 144.0 4.586 0.052 0.078 0.759 0.092 0.061  26.63  2.81   162.2     9.7   2     1 
 6630600 14.051  1-17 5938.2 181.5 155.2 4.224 0.187 0.253 1.078 0.202 0.120  15.16  1.46   189.3    11.0   1     0 
 6630715 14.455  1-17 5688.1 114.4 112.4 4.445 0.036 0.044 0.955 0.061 0.070   9.56  0.70  4847.1   208.0   1 0   0 
 6630958 15.237  1-17 4987.7  97.9  91.1 4.580 0.024 0.031 0.775 0.036 0.045  11.45  0.84  2927.4   121.9   1 0   0 
 6630991 14.835  1-17 6146.5 119.1 113.6 4.443 0.022 0.030 1.051 0.040 0.055  13.04  0.92   515.4    26.4   1 0   0 
 6631015 15.245  1-17 4116.1  99.0  96.9 4.603 0.018 0.017 0.635 0.030 0.016  15.32  1.16  2579.1    94.0   1 0   0 
 6631158 15.192  1-17 5390.7 106.2 103.8 4.553 0.023 0.037 0.851 0.037 0.054  21.81  1.79   582.9    23.9   1 0   0 
 6631337 15.203  4-17 4346.9  84.0  79.1 4.596 0.025 0.022 0.699 0.028 0.028  14.39  1.09   791.8    36.5   1 0   0 
 6631423 15.849  4-17 5846.6 138.4 135.4 4.348 0.057 0.060 1.015 0.076 0.081  10.03  0.73  2383.3   114.9   1 0   0 
 6631491 13.219  0-17 6734.7 137.6 150.1 3.936 0.031 0.033 1.637 0.077 0.079   9.08  0.78   227.1    13.8   2 0   0 
 6631540 13.771  1-17 6981.2 150.3 145.8 4.237 0.024 0.029 1.457 0.055 0.063   8.14  0.70    92.3     9.9   2 0   0 
 6632154 13.691  1-17 6114.8 100.8 100.1 4.489 0.015 0.023 0.990 0.026 0.038  21.03  2.72   263.1    10.8   1 0   0 
 6632325 13.430  1-17 6136.0 164.0 201.0 4.347 0.144 0.192 0.972 0.154 0.115  11.59  0.85   701.4    30.4   2     1 
 6632340 15.033  4-17 5488.9 107.9 103.6 4.551 0.021 0.033 0.866 0.035 0.051  11.67  1.00  2357.5    98.0   1 0   0 
 6632621 14.696  1-17 5937.8 160.5 223.5 4.087 0.239 0.288 1.143 0.243 0.186  22.33  1.94    54.9     7.2   1     0 
 6632661 13.003  0-17 6463.8 137.4 127.5 4.183 0.033 0.029 1.335 0.063 0.050   5.12  0.38    81.5     9.6   1 0   0 
 6632768 14.320  1-17 5577.1  96.4  92.8 4.522 0.022 0.035 0.904 0.038 0.055  10.68  0.77  4464.1   181.4   1 0   0 
 6632793 12.907  1-17 7293.6 158.0 157.7 3.986 0.035 0.036 1.724 0.083 0.079   2.83  0.18   118.7    15.4   2 0   0 
 6632836 13.169  0-17 5493.8 119.5 116.8 3.945 0.035 0.037 1.039 0.064 0.066   7.80  0.64   147.9    11.1   1 0   0 
 6632948 14.944  1-17 4364.4  75.5  68.5 4.627 0.019 0.019 0.671 0.024 0.022  21.96  1.80  2679.1    79.8   1 0   0 
 6633200 14.803  1-17 4907.2  85.3  80.2 4.530 0.033 0.026 0.786 0.043 0.035  37.45  5.92   402.7    13.1   1 0   0 
 6633398 14.661  1-17 5935.9 118.0 116.4 4.381 0.038 0.046 1.041 0.067 0.078   5.80  0.42  3590.4   201.6   1 0   0 
 6633420 14.315  1-17 5795.4 103.0 102.0 4.456 0.029 0.041 0.980 0.051 0.067  10.52  0.75  3055.4   127.2   1 0   0 
 6633493 15.459  1-17 5262.7 111.0 104.0 4.527 0.035 0.045 0.844 0.049 0.056  19.93  1.81  1613.1    56.2   1 0   0 
 6633496 15.179  1-17 6014.7 122.6 120.6 4.107 0.050 0.056 1.187 0.083 0.103  14.57  1.13   820.8    37.1   1 0   0 
 6633581 15.056  1-17 5677.8 130.9 128.6 4.118 0.060 0.061 1.013 0.091 0.077  24.88  2.29   126.9    10.0   1 0   0 
 6633724 15.899  1-17 5002.9 102.7  95.3 4.527 0.039 0.038 0.800 0.046 0.041  16.88  1.31  4700.0   161.3   1 0   0 
 6633818 15.038  1-17 5765.8 121.9 118.1 4.362 0.050 0.052 0.986 0.075 0.077   2.14  0.15  2517.1   242.8 1 1 0   0 
 6633844 12.857  0-17 5940.6 104.5 113.4 4.105 0.035 0.049 1.156 0.081 0.094  22.70  2.64   150.4     6.2   1 0   0 
 6634026 13.489  0-17 5765.5 119.2 119.7 4.039 0.052 0.039 1.140 0.130 0.074   7.05  0.51  2106.7   106.8   1 0   0 
 6634133 14.129  1-17 5357.7 111.4  91.2 4.349 0.041 0.031 0.869 0.058 0.041   9.63  0.74  1669.0    75.1   1 0   0 
 6634240 15.907  1-17 5680.0 129.5 122.4 4.401 0.062 0.069 0.955 0.072 0.072  11.85  0.83  1537.8    75.1   1 0   0 
 6634431 13.754  1-17 5837.0 158.0 158.0 4.128 0.344 0.185 0.889 0.129 0.086   5.41  0.44  1080.3    66.3   2     1 
 6634472 15.499  1-17 4469.9  80.8  74.3 4.589 0.024 0.019 0.714 0.029 0.025  21.21  1.71  3458.0   105.9   1 0   0 
 6634679 15.533  1-17 6397.4 129.5 125.0 4.334 0.041 0.050 1.203 0.063 0.071   7.49  0.66   463.8    38.8   1 0   0 
 6634924 14.050 10-10 6880.3 147.2 136.7 3.768 0.045 0.043 1.748 0.087 0.094   2.24  0.16   193.8    29.1 1 2 0   0 
 6635015 14.108 10-10 6689.7 146.8 139.0 4.223 0.035 0.037 1.353 0.068 0.060   6.22  0.40   448.1    30.8   1 0   0 
 6635023 14.201 15-15 5939.5 137.9 151.8 4.172 0.100 0.104 1.108 0.110 0.114   6.75  0.57   422.5    28.7   1     0 
 6635031 13.917  1-17 6609.4 143.3 139.4 3.808 0.138 0.121 1.605 0.186 0.180  15.15  1.35   175.7    10.3   1     0 
 6635454 15.266  4-17 5884.1 111.5 104.9 4.489 0.026 0.036 0.966 0.045 0.056  24.54  3.08   619.1    27.6   1 0   0 
 6635557 14.840  1-17 5776.4 112.0 103.3 4.523 0.020 0.029 0.922 0.036 0.048  20.50  2.29   581.0    22.9   1 0   0 
 6635648 15.877  4-17 5294.1 113.4 106.5 4.554 0.030 0.042 0.831 0.046 0.055   5.23  0.39   597.7    59.9   1 0   0 
 6635717 15.501  1-17 5706.0 152.0 169.0 4.561 0.040 0.160 0.930 0.092 0.112  10.23  0.77  3306.5   146.5   2     1 
 6635906 14.762  1-17 5722.9 115.1 111.7 4.439 0.036 0.044 0.966 0.062 0.071  27.58  4.06   449.9    16.3   1 0   0 
 6635963 12.368  0-17 6454.0 129.6 141.2 4.105 0.030 0.032 1.346 0.067 0.063   5.67  0.61   135.4    10.7   1 0   0 
 6635994 15.337  4-17 3954.4  82.6  78.2 4.659 0.014 0.016 0.577 0.015 0.014  43.32  3.53  1245.9    30.4   1 0   0 
 6636266 12.743  0-17 5126.6  87.2  85.9 4.504 0.031 0.035 0.892 0.049 0.053  18.34  1.54  5137.8   155.7   1 0   0 
 6636310 13.110  1-17 6411.4 107.3 106.1 4.415 0.014 0.019 1.131 0.026 0.034   6.26  0.44  5260.8   282.9   1 0   0 
 6636320 15.411  1-17 5418.5 102.5  97.9 4.557 0.024 0.036 0.849 0.039 0.052  28.38  2.40   917.8    30.1   1 0 1 0 
 6664519 14.088 15-15 5565.1 115.8 114.7 3.959 0.038 0.038 1.054 0.065 0.066  22.63  1.50   288.0    12.7   1 0   0 
 6664612 14.694  1-17 6017.6 121.6 114.1 4.473 0.020 0.030 1.004 0.038 0.054  18.55  2.56   219.1    12.8   1 0   0 
 6664639 16.566  2-17 4039.7  86.4  87.9 4.608 0.017 0.016 0.625 0.015 0.016   5.27  0.36 10058.9   638.5   1 0   0 
 6664711 15.508  1-17 5148.3 111.4 109.3 4.472 0.079 0.121 0.831 0.052 0.051  28.18  3.42   798.0    27.9   1     0 
 6664748 15.233  1-17 3637.7  82.2  74.8 4.775 0.024 0.025 0.435 0.029 0.029  30.42  2.03  1200.6    34.7   1     0 
 6664822 15.006  1-17 4666.6  80.0  76.9 4.570 0.026 0.021 0.745 0.035 0.029  29.79  2.38  1081.8    31.3   1 0   0 
 6664854 15.545  4-17 5366.2 109.2 104.8 4.562 0.023 0.036 0.838 0.040 0.053  21.04  1.68  1112.4    41.3   1 0   0 
 6664904 16.702  6- 6 4164.5  53.7  71.8 4.622 0.032 0.023 0.629 0.021 0.019  25.94  2.52  2253.4   167.4   1 0   0 
 6665024 12.746  0-17 5695.4 109.2 105.1 4.393 0.041 0.043 0.935 0.070 0.066  47.74  4.57   301.0     7.0   1 0   0 
 6665048 14.200  1-17 5631.2 117.0 116.7 3.878 0.036 0.037 1.148 0.064 0.069  25.71  3.02   433.1    14.9   1 0   0 
 6665166 14.514  1-17 5498.2 111.4 101.8 4.278 0.043 0.041 0.908 0.066 0.058  18.01  1.49   280.9    14.2   1 0   0 
 6665171 15.496  1-17 5239.2  95.9  93.5 4.564 0.024 0.037 0.819 0.038 0.052  15.21  1.21  2996.4   110.0   1 0   0 
 6665187 13.025  0-17 6407.2 115.0 125.1 4.288 0.023 0.030 1.313 0.046 0.055   6.86  0.55    79.7     8.2   1 0   0 
 6665250 16.176  6- 6 4452.8  80.2  75.5 4.598 0.024 0.021 0.706 0.029 0.026  26.67  2.14  5728.5   330.7   1 0   0 
 6665290 12.938  0-17 6456.8 123.4 132.7 4.282 0.030 0.036 1.261 0.058 0.065   8.46  0.66    66.2     6.6   1 0   0 
 6665390 13.200  0-17 6014.0 129.0 125.0 4.036 0.038 0.038 0.911 0.060 0.054  15.10  0.52   261.4    11.8   1 0   0 
 6665512 14.832  1-17 4940.8  60.4  62.3 4.450 0.016 0.013 0.812 0.017 0.014  15.86  1.23  1907.6    68.6   1 1 0 0 
 6665513 15.682  1-17 4289.1  81.0  70.6 4.602 0.025 0.022 0.686 0.029 0.028  27.04  1.90  3470.5    95.4   1 0   0 
 6665554 13.710  1-17 5748.5 122.6 118.9 4.273 0.156 0.190 1.032 0.118 0.088  53.33  6.10   538.5    11.6   1     0 
 6665734 14.230  1-17 4732.3  82.3  76.4 4.613 0.018 0.024 0.717 0.028 0.034  25.58  1.92  2781.7    74.4   1 0   0 
 6665840 15.719  1-17 5327.6 103.7 100.1 4.510 0.037 0.047 0.861 0.050 0.059  28.74  2.10  1177.8    38.1   1 0   0 
 6666031  9.860  0-17 6128.8 125.1 117.9 3.913 0.050 0.033 1.209 0.121 0.065   4.48  0.39   369.1    23.5   1 0   0 
 6666126 15.402  1-17 4398.1  81.7  78.3 4.643 0.017 0.020 0.656 0.022 0.022  48.74  4.44  1009.5    24.6   1 0   0 
 6666139 16.633  6- 6 3608.3  82.8  67.7 4.793 0.011 0.011 0.415 0.012 0.011  24.71  1.94  8641.0   498.0   1 0   0 
 6666179 11.962  0-17 5824.2 107.5 104.6 4.371 0.039 0.041 0.979 0.070 0.069  10.47  0.99   391.5    17.6   1 0   0 
 6666233 14.780  1-17 4090.7  74.0  79.3 4.609 0.017 0.015 0.627 0.013 0.013  24.20  1.89  2909.0    81.4   1 0   0 
 6666347 16.536  6- 6 4004.7  76.5  80.5 4.664 0.016 0.016 0.575 0.015 0.015  20.92  1.59  1477.7   120.0   1 0   0 
 6668281 13.607  1-16 5897.2 116.7 123.6 4.396 0.034 0.041 1.025 0.067 0.078  18.83  2.09   436.7    22.5   1 0   0 
 6668602 15.730  4-16 5540.7 101.9  99.2 4.495 0.036 0.049 0.907 0.051 0.061  10.45  0.89  1148.7    69.9   1 0   0 
 6668608 13.990  1-16 4214.6  74.6  42.9 4.645 0.019 0.033 0.631 0.014 0.016  10.39  0.76  5443.7   222.0   1 0   0 
 6668625 15.218  1-16 4985.0 136.0 136.0 4.549 0.078 0.052 0.716 0.093 0.050   1.52  0.10   175.5    49.5   2     1 
 6668646 15.201  1-16 3801.9  80.8  71.0 4.700 0.012 0.012 0.529 0.012 0.013   6.09  0.41  9819.1   544.2   1 0   0 
 6668663 15.209  4-16 5684.6 118.6 113.6 3.956 0.053 0.051 1.101 0.076 0.073  15.53  1.51  1215.3    52.0   1 0   0 
 6668936 13.528  1-16 4255.9  82.2  81.3 4.729 0.023 0.024 0.555 0.023 0.022  10.25  0.76  3117.9   131.7   1     0 
 6669028 15.170  1-16 4107.2  64.7  96.1 4.636 0.024 0.017 0.609 0.015 0.015  24.20  1.88   901.5    35.7   1 0   0 
 6669495 15.494  1-16 4310.5  79.7  72.4 4.640 0.018 0.020 0.652 0.022 0.020  19.66  1.78  1099.9    45.6   1 0   0 
 6669610 14.791  1-16 5463.7 111.1  98.4 4.287 0.044 0.040 0.897 0.064 0.053   9.63  0.79  2516.0   120.8   1 0   0 
 6669674 15.747  1-16 5431.6  99.5  97.6 4.551 0.028 0.040 0.853 0.044 0.054  28.74  2.74   443.1    24.3   1 0   0 
 6669912 15.273  1-16 4154.3  47.2  67.0 4.628 0.035 0.021 0.621 0.016 0.016  15.42  1.26  1124.6    48.7   1 0   0 
 6670104 13.485  0-16 5596.2 105.8 105.5 4.353 0.038 0.038 1.028 0.063 0.063  18.87  2.11   135.3     8.2   1 0   0 
 6670128 13.633  1-16 4813.9  76.2  70.9 4.567 0.026 0.026 0.763 0.038 0.036  15.97  1.30  3544.2   125.2   1 0   0 
 6670192 15.686  2-16 4713.8  87.7  83.7 4.644 0.020 0.024 0.673 0.030 0.032  20.35  1.90  1661.0    63.3   1 0   0 
 6670270 15.597  2-16 5311.3 125.2 109.1 4.524 0.033 0.042 0.856 0.050 0.059  17.11  1.28  3298.6   125.6   1 0   0 
 6670373 14.419  2-16 6283.4 122.2 115.8 3.925 0.037 0.048 1.442 0.072 0.130   1.54  0.10 10574.0  1127.6 1 1 0   0 
 6670603 13.777  1-16 6195.0 118.7 117.5 4.351 0.034 0.040 1.088 0.062 0.070   4.10  0.30  2422.1   162.3   1 0   0 
 6670606 15.668  4-16 4980.7  93.6  86.4 4.553 0.032 0.035 0.790 0.042 0.044  13.52  1.44   816.0    50.5   1 0   0 
 6670610 15.537  1-16 4242.8  80.5  57.5 4.630 0.025 0.028 0.649 0.028 0.022  28.58  2.11  3400.1   111.1   1 0 1 0 
 6670624 15.584  1-16 3996.9  74.4  77.7 4.665 0.014 0.015 0.574 0.014 0.014  35.92  2.03   451.1    20.4   1 0   0 
 6670929 15.026  1-16 5072.6  96.3  86.5 4.534 0.034 0.035 0.811 0.045 0.047  31.06  3.98  1376.8    44.7   1 0   0 
 6671282 12.992  0-16 5824.5 116.0 112.0 4.086 0.044 0.044 1.110 0.111 0.078  25.38  1.78   201.2     8.4   1 0   0 
 6671442 14.778  1-16 5928.4 111.8 110.4 4.148 0.045 0.050 1.123 0.082 0.091  14.62  2.61   204.0    16.3   1 0   0 
 6671560 10.751  0-16 4843.0  80.1  73.7 4.582 0.023 0.027 0.754 0.034 0.038  22.74  2.37  1672.7    53.5   1 0   0 
 6671587 15.587  1-16 3953.4  72.9  79.9 4.681 0.014 0.014 0.557 0.013 0.013  19.79  1.69  1078.3    44.4   1 0   0 
 6671697 14.895  1-16 5866.5 105.6 101.7 4.485 0.024 0.035 0.972 0.042 0.057  10.68  0.90  1903.3    91.1   1 0   0 
 6671727 15.679  1-16 3778.1  71.5  76.2 4.738 0.012 0.012 0.488 0.012 0.012  31.49  2.52   957.1    36.2   1 0   0 
 6671751 15.574  1-16 4787.1  92.9  84.6 4.603 0.022 0.027 0.731 0.033 0.036  28.78  2.80  2127.4    70.9   1 0   0 
 6672090 12.643  0-16 6039.9 107.9 105.6 4.427 0.029 0.038 1.000 0.052 0.063  12.37  1.39   157.4     8.9   1 0   0 
 6672238 11.566  0-16 6046.4 114.6 112.8 4.073 0.049 0.041 1.047 0.103 0.071   6.79  0.51    40.2     4.3   1 0   0 
 6672247 15.989  2-16 4396.9  80.4  78.2 4.632 0.019 0.022 0.668 0.026 0.025  27.80  5.08   296.9    23.5   1 0   0 
 6672416 14.768  1-16 5309.1  91.1  87.9 4.546 0.018 0.029 0.895 0.032 0.041  17.11  1.48  4294.4   151.4   1 0   0 
 6672455 12.889  0-16 5495.0 165.0 148.0 4.455 0.126 0.154 0.763 0.121 0.049  26.28  2.93   417.6    14.8   2     1 
 6672483 12.934  0-16 6003.6 117.5 115.5 4.304 0.034 0.038 1.132 0.069 0.072  16.96  3.17   289.1    12.5   1 0   0 
 6672588 11.148  0-16 5696.0 109.6 119.7 3.988 0.057 0.033 1.193 0.139 0.057  15.19  2.21   269.4    10.5   1 0   0 
 6672652 13.556  0-16 5058.4  94.1  86.3 4.546 0.030 0.033 0.800 0.042 0.046  15.32  1.26  5950.1   208.7   1 0   0 
 6672696 14.692  1-16 5717.7 121.8 113.7 3.796 0.041 0.041 1.262 0.065 0.074  22.38  2.17    25.1     7.2   1 0   0 
 6672745 14.940  1-16 5464.8 109.1 104.7 4.434 0.047 0.050 0.896 0.066 0.064  20.63  1.91  1574.6    54.8   1 0   0 
 6672779 14.572  1-16 4892.4  89.4  82.7 4.575 0.024 0.029 0.768 0.036 0.042  33.06  2.72  1306.7    39.8   1 0   0 
 6672794 15.842  1-16 4643.1  12.1  17.5 4.497 0.006 0.005 0.785 0.008 0.005  35.68  2.94   635.5    27.4   1 1   0 
 6672803 14.552  1-16 5385.0 160.0 144.0 4.508 0.085 0.095 0.762 0.109 0.059  23.54  1.82  1425.1    51.0   2     1 
 6672856 12.774  0-16 6206.1 111.6 110.9 3.873 0.028 0.034 1.558 0.064 0.110  10.64  0.86    36.7     4.7   1 0   0 
 6672874 13.395  0-16 5596.8 119.1 116.4 3.691 0.026 0.027 1.352 0.057 0.059   9.88  0.70  6283.5   272.6   1 0   0 
 6672876 14.868  1-16 4612.1  80.6  76.7 4.579 0.025 0.021 0.734 0.033 0.028  39.04  5.57   998.7    30.4   1 0   0 
 6672887 14.297  1-16 5862.0 112.6 110.7 4.376 0.040 0.046 1.017 0.071 0.078  14.49  1.52  1079.8    50.3   1 0   0 
 6672945 11.925  1-16 5500.3 102.5  95.0 4.429 0.043 0.038 0.844 0.064 0.055  18.32  1.94   901.1    33.8   1 0   0 
 6672948 16.445  6- 6 3867.8  83.2  83.4 4.653 0.015 0.015 0.577 0.014 0.015   2.32  0.16 45673.1  3896.4   1 0   0 
 6674875 15.357  4-17 5948.2 116.8 112.2 4.308 0.052 0.053 1.061 0.075 0.079   5.41  0.43  1209.7    84.3   1 0   0 
 6674903 12.095  0-17 6072.4 111.1 113.3 3.963 0.035 0.047 1.309 0.093 0.103  23.28  2.18   215.5     7.2   1 0   0 
 6674908 14.155  1-17 4180.4  51.4 111.0 4.587 0.023 0.020 0.657 0.022 0.021   9.97  0.69 14469.7   592.2   1     0 
 6674913 12.051  0-17 6549.5 133.4 138.0 4.085 0.041 0.042 1.363 0.065 0.057   2.44  0.17  4120.5   342.1 1 1 0   0 
 6675093 14.722  1-17 5777.4 104.9 102.9 4.460 0.035 0.042 0.929 0.054 0.062  19.52  1.96   228.4    12.8   1 0   0 
 6675216 14.466  1-17 5929.2 105.1 101.1 4.431 0.028 0.040 1.023 0.051 0.068  18.58  1.51    80.4     7.9   1 0   0 
 6675318 15.222  1-17 4187.3  64.5  71.9 4.611 0.029 0.022 0.643 0.026 0.018   0.57  0.04 31174.9  5319.4 1 1 0   0 
 6675323 15.153  1-17 6104.8 118.7 116.3 4.240 0.052 0.050 1.148 0.069 0.083  17.57  1.54   955.8    37.7   1 0   0 
 6675401 15.391  1-17 6043.0 190.0 232.0 4.417 0.070 0.210 1.144 0.136 0.151  17.81  2.06   187.1     7.9   2     1 
 6675458 15.727  4-17 4407.1  77.4  72.5 4.608 0.022 0.020 0.694 0.028 0.025  18.21  1.40  2666.9    92.6   1 0   0 
 6675478 15.410  1-17 5459.0  98.5  96.2 4.507 0.033 0.046 0.889 0.048 0.061  21.07  2.41  1347.5    46.9   1 0   0 
 6675516 16.445  6- 6 3884.6  72.1  83.6 4.709 0.013 0.014 0.526 0.014 0.015  15.53  1.13  4277.8   263.0   1 0   0 
 6675546 15.254  1-17 5978.3 118.6 112.8 4.274 0.052 0.052 1.084 0.075 0.081  31.45  2.75   250.8    12.6   1 0   0 
 6675685 16.304 14-17 3619.1  81.9  63.8 4.774 0.011 0.011 0.437 0.012 0.012  33.52  2.87  1914.5    71.9   1 0   0 
 6675714 14.607  1-17 4402.7  63.4  61.1 4.619 0.015 0.012 0.639 0.014 0.011   6.67  0.45  6065.9   310.3   1 3   0 
 6675757 13.993  1-17 5644.8  98.6  96.0 4.449 0.030 0.039 0.988 0.054 0.064  20.49  1.97   769.8    25.8   1 0 1 0 
 6675879 11.304  0-17 5607.4 103.6 101.0 4.241 0.038 0.038 1.000 0.068 0.066  14.72  1.56   206.7     8.2   1 0   0 
 6675936 12.927  0-17 5314.2  85.8  81.6 4.544 0.019 0.030 0.891 0.031 0.043  20.35  2.16   798.8    26.5   1 0   0 
 6675953 13.684  1-17 5446.5 110.2 106.5 4.230 0.038 0.036 0.992 0.057 0.054  19.40  1.59   198.6     9.3   1 0   0 
 6675967 12.257  0- 1 6686.9 130.4 118.4 4.336 0.016 0.021 1.277 0.030 0.041   4.38  0.45   283.5    21.1   1 0   0 
 6675987 13.768  1-17 5603.0 152.0 152.0 4.556 0.033 0.176 0.941 0.085 0.114  12.88  1.09  3933.8   154.6   2     1 
 6676079 14.084  1-17 5830.3 115.4 112.9 3.865 0.036 0.033 1.165 0.063 0.064  20.60  1.76    76.5     6.4   1 0   0 
 6676157 14.347  1-17 5463.6 109.2  99.0 4.369 0.044 0.040 0.892 0.068 0.058  27.95  4.28   750.2    22.3   1 0   0 
 6676236 13.975  1-17 5832.8 117.5 113.5 4.233 0.042 0.041 0.928 0.070 0.063  19.98  2.32   167.3     8.8   1 0   0 
 6676296 14.803  1-17 5757.3  94.5  96.1 4.509 0.020 0.029 0.949 0.034 0.045   8.54  0.67  2106.4   102.0   1 0   0 
 6676298 14.760  1-17 5857.2 104.2 102.3 4.434 0.031 0.043 1.003 0.055 0.070   8.54  0.66   202.5    18.5   1 0   0 
 6676516 15.583  1-17 5453.6 102.0 100.5 4.526 0.029 0.044 0.879 0.045 0.057  21.81  2.87   234.6    16.8   1 0   0 
 6676517 16.300  6- 9 3836.0  33.1  42.2 4.834 0.066 0.013 0.390 0.012 0.013  55.98  4.36   508.7    30.5   1 0   0 
 6676555 14.141  1-17 4575.8  72.9  69.7 4.596 0.022 0.022 0.718 0.030 0.029  45.79  6.46   789.1    17.8   1 0   0 
 6676626 15.722  1-17 5279.1  99.3  95.4 4.547 0.030 0.042 0.836 0.043 0.055  28.98  3.60  1011.1    34.0   1 0   0 
 6676643 13.946  1-17 5502.0 112.1 102.1 4.301 0.041 0.040 0.908 0.065 0.056  20.63  1.67  1112.0    35.2   1 0   0 
 6676675 15.938  4-17 5957.9 111.2 108.5 4.392 0.052 0.065 1.039 0.066 0.072   3.74  0.21   738.3    49.1   1 0   0 
 6676725 14.701  1-17 6142.4 115.5 116.5 4.313 0.040 0.044 1.133 0.067 0.079   5.88  0.42  3633.5   202.7   1 0   0 
 6676752 15.835  1-17 4734.7  82.3  76.9 4.577 0.028 0.028 0.747 0.037 0.034  15.42  1.25  2550.6    98.0   1 0   0 
 6676823 13.459  0-17 6128.3 131.8 118.1 4.154 0.029 0.037 1.255 0.055 0.075  24.70  2.32   178.4     7.4   1 0   0 
 6676830 15.957  1-17 5771.1 113.0 110.4 4.230 0.082 0.080 1.014 0.084 0.079  28.57  2.62   996.2    23.9   1 0   0 
 6676909 12.331  0-17 6292.3 126.6 111.4 4.228 0.034 0.039 1.111 0.064 0.073   5.52  0.34   147.7    11.5   1 0   0 
 6677003 15.684  2-17 4871.6  89.8  77.0 3.659 0.075 0.080 0.952 0.128 0.091   3.11  0.21 26069.1  1920.9 1 1 0   0 
 6677024 13.794  1-17 6404.5 127.0 134.1 4.180 0.032 0.030 1.302 0.057 0.053   6.28  0.49     5.3     6.9   1 0   0 
 6677048 14.223  1-17 4874.3  96.0  86.3 4.587 0.021 0.027 0.758 0.033 0.042  19.39  1.72   434.6    17.3   1 0   0 
 6677318 13.620  1-17 6212.8 107.6 105.7 4.387 0.021 0.031 1.135 0.041 0.057   9.23  0.94   413.4    22.4   1 0   0 
 6677415 15.959  1-17 5014.9  95.6  87.9 4.528 0.039 0.038 0.801 0.045 0.042  11.45  0.86  2862.8   127.3   1 0   0 
 6677530 14.839  1-17 5995.1 113.2 118.0 4.273 0.044 0.048 1.194 0.059 0.071  21.22  1.78    17.6     6.9   1 0   0 
 6677616 14.437  1-17 5859.7 121.5 105.8 4.207 0.037 0.039 1.207 0.051 0.075  12.77  0.99  1756.6    69.4   1 0   0 
 6677841 13.659  1-17 6574.1 144.3 141.2 4.242 0.033 0.035 1.248 0.051 0.053   3.24  0.26   164.2    20.2   1 0 0 0 
 6677981 14.714  1-17 5550.9 114.3 108.5 4.154 0.046 0.045 0.948 0.071 0.066  29.18  3.12   368.2    13.8   1 0   0 
 6678067 15.598  1-17 5581.5 101.3  99.4 4.461 0.044 0.055 0.924 0.058 0.066  18.22  1.88  2011.4    74.6   1 0   0 
 6678108 15.896  1-17 5148.8  97.4  90.7 4.554 0.031 0.042 0.811 0.044 0.051  25.40  2.66   703.7    30.1   1 0   0 
 6678212 14.656  1-17 5556.9  99.0  93.9 4.512 0.026 0.038 0.907 0.043 0.057  20.47  2.00  1007.7    34.3   1 0   0 
 6678230 12.393  0-17 6357.7 134.9 130.6 4.145 0.031 0.034 1.279 0.053 0.061  13.13  1.21   113.8     6.3   1 0   0 
 6678291 14.396 14-15 5973.3 117.1 112.9 4.301 0.043 0.044 1.072 0.075 0.078   7.41  0.56  2388.3   120.6   1 0   0 
 6678293 15.950  4-17 5039.1  94.4  87.2 4.532 0.038 0.039 0.804 0.046 0.044  26.48  1.90  2141.2    65.7   1 0   0 
 6678305 14.901  1-17 5551.3 110.6 107.5 4.364 0.049 0.047 0.917 0.071 0.065  28.58  2.87   561.2    19.2   1 0   0 
 6678388 14.914  1-17 5814.1 112.6 111.7 4.199 0.046 0.051 1.043 0.083 0.081   8.09  0.63  3696.7   177.0   1 0   0 
 6678515 14.842  1-17 4185.6  56.3  84.0 4.596 0.026 0.021 0.650 0.030 0.019  16.08  1.29  1524.0    56.0   1     0 
 6678588 13.539  0-17 4469.5  71.9  77.4 4.654 0.017 0.014 0.618 0.019 0.016  25.23  2.15   586.2    17.8   1 0   0 
 6678623 16.018  6- 6 3923.0  76.4  76.4 4.679 0.014 0.014 0.557 0.014 0.014  35.19  4.38  1747.9   119.0   1 0   0 
 6678644 15.188  1-17 4931.1  91.4  84.0 4.578 0.024 0.031 0.770 0.036 0.043  27.41  2.24  1060.3    32.9   1 0   0 
 6678901 14.057  1-17 5534.1 100.4  99.3 4.445 0.039 0.045 0.915 0.064 0.068  27.24  3.22   180.6     8.0   1 0   0 
 6678954 13.877  1-17 5958.9  92.9  86.2 4.422 0.015 0.021 1.143 0.031 0.040  11.45  0.97   151.5    10.8   1 0   0 
 6679056 12.741  1-17 5257.4  81.5  84.5 4.481 0.032 0.037 0.938 0.048 0.054  36.70  4.14   617.1    14.7   1 0   0 
 6679080 15.133  1-17 5445.2 102.4 100.9 4.479 0.040 0.047 0.891 0.058 0.064   8.80  0.65  2809.8   133.1   1 0   0 
 6679295 15.907  4-17 3876.8 162.9 118.3 4.630 0.039 0.038 0.593 0.039 0.041  17.59  1.28  2658.3    95.8   1   1 0 
 6679363 15.406  1-17 5801.5 115.5 111.5 4.263 0.054 0.056 1.016 0.078 0.078  14.98  1.39  1563.2    62.7   1 0   0 
 6679371  8.728  0-17 6459.4 126.9 124.6 3.907 0.029 0.029 1.513 0.074 0.072   5.36  0.41   108.4     6.6   1 0   0 
 6679442 14.440  1-17 5803.2 100.1  96.8 4.477 0.026 0.038 0.970 0.044 0.062  13.04  1.44   809.2    35.1   1 0   0 
 6679451 15.331  1-17 4575.2  78.8  74.7 4.592 0.023 0.022 0.721 0.032 0.028  27.23  2.65   832.2    28.2   1 0   0 
 6680013 14.000  1-17 6211.0 216.0 281.0 4.381 0.090 0.210 1.064 0.183 0.137  26.63  2.01   199.3     8.5   2     1 
 6680045 10.960  2-15 6180.4 114.7 114.6 4.330 0.032 0.038 1.117 0.063 0.072   9.73  0.77    16.6     2.4   1 0   0 
 6680189 15.529  1-17 4639.4  82.7  79.0 4.570 0.028 0.025 0.742 0.034 0.030  35.18  2.81   603.1    20.9   1 0   0 
 6680211 15.550  1-17 4708.0  80.3  77.5 4.561 0.029 0.023 0.753 0.036 0.030  35.43  3.04  1821.0    47.1   1 0   0 
 6680250 12.750  0-17 5831.9  94.6  95.2 4.396 0.027 0.035 1.100 0.049 0.064  24.88  3.72   301.0    10.0   1 0   0 
 6680396 12.682  0-17 5528.8  90.2  84.1 4.522 0.021 0.031 0.909 0.036 0.048  21.07  2.03  1134.8    36.8   1 0   0 
 6680536 15.689  1-17 4514.7 107.1 106.0 4.607 0.036 0.038 0.700 0.044 0.047  22.42  1.83  1982.4    64.6   1     0 
 6680567 15.803  4-17 4233.8  84.9  70.0 4.675 0.018 0.025 0.610 0.016 0.018  29.79  2.16  1896.4    54.9   1 0   0 
 6680640 15.631  1-17 5214.4 120.4 111.2 3.688 0.060 0.073 1.232 0.111 0.134  22.42  1.66 12362.6   344.4   1 0   0 
 6680644 14.710  1-17 5947.8 109.3 108.0 4.387 0.037 0.044 1.043 0.064 0.076  17.71  1.52    60.7     8.3   1 0   0 
 6680645 15.571  1-17 5753.6 115.4 110.0 4.306 0.056 0.056 0.988 0.076 0.075  12.61  0.91  4343.3   169.9   1 0   0 
 6680841 14.593  1-17 6088.0 181.0 199.0 4.434 0.070 0.210 1.004 0.143 0.117  22.24  3.14    99.9     8.1   2     1 
 6680846 12.625  0-17 6394.2 108.1 103.1 4.348 0.016 0.024 1.251 0.032 0.046  10.54  0.82   120.4     7.6   1 0   0 
 6681041 13.806  2-17 6326.6 125.9 126.5 3.979 0.039 0.045 1.244 0.095 0.075  11.42  0.90    48.4     6.7   1 0   0 
 6681173 12.827  0-17 5714.9  90.4  92.2 4.489 0.023 0.032 0.954 0.041 0.054  18.32  2.11   717.9    23.9   1 0   0 
 6681452 13.051  0-17 5695.8  90.3  89.8 4.461 0.024 0.034 1.006 0.045 0.059  10.39  0.76  3558.4   149.2   1 0   0 
 6681500 14.828  1-17 5557.8 104.4 104.6 4.445 0.042 0.049 0.920 0.064 0.068  21.81  3.03   613.8    23.1   1 0   0 
 6681913 12.756  0-17 6124.0 165.0 183.0 4.269 0.185 0.185 0.958 0.140 0.102   8.91  0.65  4634.0   201.8   2     1 
 6681940 15.309  1-17 4337.2  71.4  66.5 4.612 0.021 0.018 0.683 0.026 0.022  44.54  3.58  1406.1    32.9   1 0   0 
 6682035 15.481  1-17 5061.8  93.9  87.9 4.570 0.026 0.035 0.791 0.038 0.048  12.36  0.90  2567.1   106.2   1 0   0 
 6685134 14.710  1-17 5911.6 106.6 100.0 4.490 0.019 0.031 0.974 0.037 0.053  26.99  2.10   288.4    14.2   1 0   0 
 6685526 15.001  1-17 5085.1  87.5  86.1 4.586 0.023 0.031 0.766 0.033 0.043  31.27  3.50   740.6    22.8   1 0 0 0 
 6685609 13.182  0-17 6181.5 127.6 124.4 4.121 0.030 0.027 1.369 0.050 0.051  16.07  2.22   330.7    13.6   1 0 0 0 
 6685629 14.307  1-17 5791.9 116.6 112.2 4.311 0.042 0.042 1.004 0.073 0.070  13.33  1.02  3248.8   119.7   1 0   0 
 6688100 15.863  4-17 4779.2  20.7  30.1 4.469 0.008 0.010 0.806 0.010 0.008   6.31  0.45 18026.7   941.4   1 1   0 
 6688129 15.532  1-17 4406.5  75.4  71.4 4.608 0.021 0.019 0.693 0.027 0.024  35.92  2.98  1492.3    39.6   1 0   0 
 6688223 13.750  1-17 5230.8  78.8  70.8 4.344 0.025 0.020 0.858 0.034 0.024   8.50  0.61  2908.6   133.1   1 0   0 
 6688310 14.758  1-17 5694.0  99.0  93.0 4.491 0.025 0.038 0.942 0.044 0.060  19.63  1.88   860.9    31.2   1 0   0 
 6688374 15.347  1-17 5457.3 105.2  93.9 4.274 0.048 0.045 0.897 0.063 0.052  14.08  1.23   838.7    39.5   1 0   0 
 6688398 15.958  4-17 4753.3  85.8  78.9 4.585 0.026 0.028 0.744 0.036 0.036  21.07  1.68  2565.2    85.5   1 0   0 
 6688609 15.631  1-17 4973.3  89.8  86.1 4.606 0.021 0.028 0.743 0.034 0.041  27.99  2.53  1277.7    40.4   1 0   0 
 6688676 12.575  0-17 5870.0 115.6 110.6 4.372 0.041 0.041 0.917 0.070 0.064  26.97  2.11   184.9     6.3   1 0   0 
 6688722 13.547  0-17 5950.5 107.3 105.5 4.447 0.029 0.038 0.972 0.051 0.062  17.13  1.87   277.1    12.1   1 0   0 
 6688756 15.122  1-17 5927.4 110.4 112.9 4.116 0.045 0.056 1.138 0.090 0.093  17.01  1.95    62.9    10.5   1 0   0 
 6688796 15.861  1-17 4817.9  88.0  80.5 4.592 0.024 0.029 0.744 0.036 0.038  15.32  1.23  4048.6   147.6   1 0   0 
 6688977 15.401  1-17 5076.2  91.6  87.0 4.579 0.025 0.034 0.783 0.038 0.048  15.53  1.27  1935.3    73.6   1 0   0 
 6688997 13.119  0-17 6134.4 114.0 110.0 4.325 0.043 0.050 1.180 0.060 0.069  24.01  2.01   169.0     4.7   1     0 
 6689030 13.584  1-17 5593.8  92.8  88.7 4.535 0.016 0.025 0.913 0.029 0.039   9.83  0.76  5425.8   226.1   1 0   0 
 6689044 14.206 10-10 6185.1 131.7 126.1 4.189 0.040 0.042 1.209 0.066 0.086   9.23  1.10   127.1    12.1   1 0   0 
 6689073 15.164  1-17 5297.8  88.7  90.5 4.665 0.020 0.021 0.701 0.024 0.029  19.41  2.48   115.6    11.6   1     0 
 6689133 15.994  2-17 5222.0  75.0  69.4 4.275 0.055 0.061 0.873 0.027 0.024  26.12  2.46  1676.6    57.7   1 0   0 
 6689146 14.852  1-17 4797.8  82.5  74.9 4.587 0.023 0.027 0.749 0.033 0.038  28.19  2.27  1237.7    35.4   1 0   0 
 6689191 14.589  1-17 5113.6  74.2  66.1 4.385 0.021 0.017 0.845 0.025 0.018  10.25  0.73   793.7    39.6   1 1   0 
 6689475 15.680  2-17 5376.1 106.5  98.2 4.440 0.053 0.052 0.873 0.064 0.057  22.90  1.81    30.8    11.7   1 0   0 
 6689772 13.133  0-17 5086.1 101.7  91.6 3.655 0.049 0.070 1.187 0.112 0.161  38.45  3.07  3613.9    76.4   1 0   0 
 6689911 14.806  1-17 5914.3 105.4 104.6 4.386 0.040 0.047 1.032 0.066 0.075   9.95  0.88   401.6    25.4   1 0   0 
 6689943 10.242  0-17 5938.3 105.0 108.2 4.073 0.037 0.047 1.151 0.098 0.083  11.72  0.94   135.3     6.0   1 0   0 
 6689961 15.138  1-17 5868.4 117.5 115.0 4.010 0.063 0.057 1.149 0.124 0.083   8.14  0.61  3650.4   176.1   1 0   0 
 6690088 15.751  1-17 5290.7  93.6  81.0 4.372 0.048 0.041 0.857 0.050 0.036  26.30  3.22   605.9    25.8   1 0   0 
 6690107 15.207  1-17 5657.8 100.7  94.4 4.504 0.026 0.038 0.926 0.043 0.057  10.18  0.80  3836.2   165.5   1 0   0 
 6690270 15.895  4-17 5039.6  94.2  94.9 4.436 0.044 0.046 0.827 0.032 0.029  25.58  1.80  3042.0    89.1   1 1   0 
 6690307 15.578  2-17 5551.2 114.2 113.3 4.399 0.053 0.055 0.918 0.070 0.068  29.18  3.15   613.0    23.5   1 0   0 
 6690428 13.998  1-17 5946.0 109.5 107.7 4.400 0.035 0.041 1.015 0.062 0.068  13.41  1.08  1510.3    57.7   1 0   0 
 6690551 14.385  1-17 5652.0 117.8 113.4 3.773 0.034 0.037 1.272 0.061 0.072  19.43  3.07   206.0    11.1   1 0   0 
 6690561 16.639  3- 5 4992.7 100.8  97.7 4.501 0.048 0.044 0.804 0.043 0.037  22.74  3.04   258.0    34.8   1 0   0 
 6690679 15.781  4-17 5638.6 112.9 108.7 4.322 0.063 0.061 0.947 0.073 0.070  21.96  2.57   518.7    26.2   1 0   0 
 6690696 14.936  1-17 5035.4  98.0  87.9 3.507 0.069 0.089 1.273 0.151 0.206  20.93  2.67   143.1    10.9   1 0   0 
 6690704 13.099  1-17 6154.4 124.7 122.0 4.218 0.041 0.041 1.004 0.075 0.069  21.14  2.79    34.9     3.5   1 0   0 
 6690713 14.726  1-17 5394.7  95.9  94.7 4.558 0.021 0.035 0.850 0.034 0.053  28.38  4.55   553.2    18.5   1 0   0 
 6690735 14.253  1-17 5301.9  92.9  78.9 4.356 0.035 0.026 0.859 0.049 0.034  21.10  2.08   119.3     7.9   1 0   0 
 6690769 15.486  1-17 5201.0 181.0 163.0 4.447 0.121 0.175 0.820 0.096 0.064  32.62  1.40    81.6    13.8   2     1 
 6690799 14.975  1-17 5313.9 106.2  95.8 4.458 0.045 0.042 0.860 0.063 0.054  26.08  1.95   499.5    18.8   1 0   0 
 6690803 14.767  1-17 6072.9 115.3 116.5 4.308 0.044 0.047 1.108 0.073 0.079   6.53  0.53   604.2    41.3   1 0   0 
 6690836 15.230  1-17 4958.9  80.7  76.4 4.560 0.021 0.032 0.848 0.034 0.042  21.07  1.73  2884.9    88.6   1 0 0 0 
 6690898 15.692  4-17 5647.1 106.1 103.4 4.441 0.048 0.059 0.942 0.062 0.067  21.04  2.00   653.8    29.7   1 0   0 
 6690916 14.783  1-17 6174.0 165.0 220.0 4.455 0.054 0.216 1.090 0.153 0.153  17.69  2.65   540.7    23.2   2     1 
 6690942 15.802  1-17 4227.4  64.6  51.3 4.593 0.028 0.022 0.669 0.032 0.020  17.23  1.43  1097.5    47.6   1 0   0 
 6691035 12.744  0-17 6340.0 136.8 132.4 4.265 0.037 0.035 1.228 0.068 0.075   6.64  0.63    76.5     7.6   1 0   0 
 6691114 14.180  1-17 5771.3 100.4  97.6 4.445 0.032 0.042 0.978 0.056 0.069  11.67  0.95  3456.3   135.3   1 0   0 
 6691339 14.593  1-17 5517.8 117.6 113.6 3.873 0.083 0.079 1.109 0.099 0.095   3.50  0.24  5743.0   406.2 1 1 0   0 
 6691449 13.780  1-17 5790.4 100.1 101.3 4.494 0.026 0.035 0.922 0.043 0.055  19.50  1.90   572.1    20.3   1 0   0 
 6691457 15.803  1-17 4234.2  80.8  56.9 4.636 0.025 0.029 0.642 0.027 0.022  13.06  1.01  2587.9   107.4   1 0   0 
 6691501 15.717  1-17 5176.1  97.4  91.6 4.560 0.030 0.040 0.810 0.044 0.052  20.07  1.71  4257.4   133.5   1 0   0 
 6691549 14.670  1-17 5267.5  81.4  72.6 4.318 0.029 0.025 0.865 0.037 0.026  13.43  1.09  3949.9   145.1   1 0   0 
 6691605 13.119  0-17 6615.9 137.6 128.5 3.888 0.033 0.033 1.603 0.080 0.080   3.72  0.38   176.6    17.9   1 0   0 
 6691648 15.035  1-17 4838.6  80.8  75.7 4.519 0.030 0.021 0.782 0.037 0.026  33.75  5.66  1216.7    32.5   1 0   0 
 6691721 13.558  0-17 5924.8 113.6 109.1 4.268 0.033 0.038 1.153 0.063 0.072  23.34  3.28   289.4    10.7   1 0   0 
 6691882 13.569  0-17 6092.6 118.7 118.4 4.229 0.038 0.041 1.081 0.071 0.075  18.08  4.38   114.7     6.9   1 0   0 
 6691930 15.501  1-17 5234.2 121.5 114.0 3.768 0.072 0.076 1.119 0.117 0.119  13.13  0.99 11261.1   410.0   1 0   0 
 6691942 15.668  1-17 4977.4  85.2  79.8 4.529 0.038 0.035 0.796 0.044 0.039  32.83  3.02  1322.2    38.5   1 0   0 
 6692032 12.902  0-17 5916.5 104.3  99.7 3.959 0.031 0.051 1.410 0.056 0.137  30.15  2.38   142.0     5.2   1 0   0 
 6692092 15.557  1-17 5085.5  33.7  50.6 4.336 0.045 0.057 0.865 0.018 0.019  16.60  1.83   128.3    15.7   1 1   0 
 6692180 14.004  1-17 5010.7 110.5 102.1 3.869 0.026 0.031 1.139 0.042 0.052   5.30  0.35 25537.7  1426.7 1 1 0   0 
 6692266 15.199  1-17 4966.8  96.1  87.0 3.609 0.080 0.092 1.081 0.159 0.164  10.53  0.71   324.9    24.3   1 0   0 
 6692317 15.691  2- 3 5011.4  91.2  85.3 4.499 0.043 0.036 0.806 0.044 0.036  15.53  2.89   839.2    46.2   1 0   0 
 6692320 15.599  4-17 3454.0  69.0  76.0 4.892 0.066 0.044 0.362 0.057 0.069   4.78  0.34 32221.0  1908.1   2     1 
 6692424 15.422  1-17 5628.8 114.3 109.5 3.885 0.078 0.074 1.138 0.092 0.090   7.34  0.54  2602.0   139.2   1 0   0 
 6692460 15.480  1-17 4382.3  78.9  75.3 4.635 0.018 0.021 0.664 0.024 0.023  32.15  2.35   851.8    27.2   1 0   0 
 6692546 13.583  1-17 5826.6 112.0 107.7 4.221 0.043 0.042 0.947 0.071 0.065  19.92  2.21    67.8     5.3   1 0   0 
 6692600 14.686  1-17 4441.0  72.9  69.4 4.597 0.023 0.018 0.705 0.028 0.024  16.65  1.42  2036.7    70.4   1 0   0 
 6692690 14.630  1-17 5769.5 109.5 105.2 4.379 0.044 0.048 0.986 0.073 0.076  30.17  3.00   655.7    20.0   1 0   0 
 6692732 14.682  1-17 6361.4 118.8 116.8 4.339 0.032 0.041 1.194 0.053 0.068   3.74  0.27  2965.0   209.8 1 1 0   0 
 6692754 15.197  4-17 5241.8  95.0  90.5 4.549 0.031 0.043 0.828 0.045 0.054   8.80  0.65  2086.8   102.5   1 0   0 
 6692779 12.801  0-17 5476.6  86.5  89.3 4.524 0.023 0.034 0.897 0.037 0.050  22.58  3.75   584.0    20.9   1 0   0 
 6692839 15.433  1-17 5200.9  98.8  93.1 4.538 0.033 0.042 0.829 0.045 0.053  26.48  2.57  1520.4    46.3   1 0   0 
 6692929 15.618  4-17 5449.5 100.6 100.0 4.515 0.034 0.049 0.882 0.049 0.059  37.71  5.70   505.7    21.9   1 0   0 
 6692940 14.413  1-17 5824.9 105.4 103.1 4.392 0.041 0.047 1.002 0.069 0.075  11.20  1.03  1504.5    64.3   1 0   0 
 6692946 15.919  4-17 5203.4 103.3  98.4 4.484 0.049 0.051 0.837 0.054 0.048  18.44  1.36  6443.0   206.4   1 0   0 
 6692972 12.056  0-17 6006.9 115.1 110.1 3.353 0.036 0.033 1.919 0.073 0.077   7.78  0.64   359.0    19.0   2 0   0 
 6692976 14.006  1-17 4243.5  71.4  49.4 4.598 0.027 0.023 0.676 0.030 0.024  39.86  5.01  1134.2    25.9   1 0   0 
 6693011 14.404  1-17 6132.9 110.6 107.9 4.400 0.028 0.039 1.090 0.050 0.067  14.20  2.66   371.8    18.7   1 0   0 
 6693042 15.001  1-17 3619.7  73.3  74.1 4.752 0.011 0.011 0.462 0.012 0.012  85.44  7.91  2762.4    41.7   1 0   0 
 6693102 14.854  1-17 5827.4 111.7 110.1 4.152 0.049 0.054 1.070 0.093 0.084  39.31  3.92   927.6    23.7   1 0   0 
 6693131 14.999  1-17 5440.5  91.3  91.5 4.535 0.027 0.041 0.871 0.042 0.056  20.78  1.84  1483.7    48.8   1 0   0 
 6693212 13.971  1-17 6269.3 131.5 123.4 4.118 0.039 0.039 1.255 0.057 0.076   6.84  0.53  1260.4    68.5   1 0   0 
 6693234 14.769  1-17 4795.0  86.6  92.4 3.767 0.678 0.096 0.887 0.065 0.080  35.43  4.26  1187.9    30.3   1     0 
 6693439 15.806  1-17 4900.5  86.8  80.8 4.564 0.031 0.035 0.773 0.041 0.041  20.63  1.70  3442.4   109.5   1 0   0 
 6693553 15.968  4-17 5039.4  90.8  85.1 4.557 0.033 0.042 0.793 0.044 0.047  23.87  1.86  2303.4    73.6   1 0   0 
 6693771 15.203  1-17 5387.9 101.8  85.6 4.298 0.044 0.040 0.879 0.057 0.042  27.77  4.42   469.1    18.4   1 0   0 
 6693843 15.167  4-17 5710.2 113.1 113.3 4.115 0.057 0.057 1.029 0.094 0.077  27.04  3.77   631.4    16.1   1 0   0 
 6693851 14.306  1-17 5982.2 107.7 101.2 4.479 0.020 0.030 0.994 0.037 0.054  18.35  2.54   173.2    10.2   1 0   0 
 6693864 12.796  0-17 6757.6 138.6 130.0 4.300 0.021 0.026 1.329 0.040 0.044   0.86  0.06   347.2    59.1 1 3 0   0 
 6693934 13.719  1-17 5877.8 104.1 109.7 4.330 0.035 0.036 1.130 0.063 0.066  19.23  2.41   116.9     3.5   1 0   0 
 6694000 15.406  1-17 5895.9 113.5 113.6 4.093 0.059 0.067 1.130 0.105 0.092   6.13  0.45  3474.2   197.2   1 0   0 
 6694043 15.571  1-17 5428.3 114.7 105.8 4.115 0.120 0.112 0.923 0.075 0.064  22.42  1.76   556.5    25.2   1 0   0 
 6694140 13.103  0-17 5885.1 132.6 120.7 3.743 0.038 0.031 1.374 0.077 0.059  29.52  2.04   167.2     4.2   1 0   0 
 6694166 15.996  2-17 3576.1  78.5  70.8 4.818 0.010 0.010 0.385 0.011 0.010  47.40  3.50  1889.5    44.8   1 0   0 
 6694219 12.722  0-17 5567.4  95.8  91.3 4.517 0.022 0.032 0.908 0.038 0.051  21.96  2.98   732.0    22.1   1 0   0 
 6694227 15.087  1-17 5251.0  80.3  71.9 4.324 0.031 0.028 0.863 0.035 0.025  16.99  1.32  4566.5   150.0   1 0   0 
 6694279 13.998  2-17 5944.2 118.7 113.7 4.236 0.042 0.042 0.984 0.073 0.069  24.36  4.30   260.2     5.2   1 0   0 
 6694306 15.905  2-17 5579.9 106.2  99.8 4.616 0.027 0.029 0.783 0.039 0.038  11.61  0.81  6562.2   264.5   1 0   0 
 6694376 13.623  1-17 6031.0 122.6 117.0 4.206 0.042 0.043 1.009 0.076 0.071  27.04  4.39   211.2     8.1   1 0   0 
 6694396 14.362  1-17 5728.9 102.1  95.6 4.510 0.022 0.033 0.932 0.039 0.054   8.15  0.64  2151.3   104.1   1 0   0 
 6694509 14.566  1-17 5332.3  95.7  90.4 4.571 0.020 0.033 0.825 0.034 0.050  22.12  1.97    80.1     7.5   1 0   0 
 6694575 14.585  1-17 5946.5 106.9 101.0 4.473 0.023 0.033 0.994 0.041 0.057  18.70  2.56   562.7    22.5   1 0   0 
 6694694 14.108  1-17 5577.9  95.3  91.5 4.523 0.022 0.035 0.903 0.039 0.054  19.36  1.71  1569.1    50.0   1 0   0 
 6694734 15.462  6- 9 3895.2  79.4  74.2 4.668 0.013 0.013 0.566 0.013 0.013  56.37  6.70  1016.0    35.3   1 0   0 
 6694755 15.921  1-17 4967.4  92.1  85.6 4.553 0.034 0.039 0.786 0.043 0.043  21.07  1.77  2944.2    95.7   1 0   0 
 6695363 15.684  2-17 4780.1  81.9  75.8 4.504 0.024 0.019 0.786 0.025 0.020  35.92  3.03  1582.1    42.5   1 1   0 
 6695752 14.807  1-17 6262.4 121.8 115.1 4.328 0.037 0.047 1.169 0.061 0.073  14.54  1.70   167.5    13.2   1 0   0 
 6695770 15.355  1-17 4140.5  47.3  71.2 4.634 0.034 0.020 0.613 0.016 0.016  16.76  1.45  1039.8    52.5   1 0   0 
 6695801 14.582  1-17 5852.2 103.7  98.7 4.494 0.023 0.033 0.962 0.040 0.055   9.81  0.73  4554.6   194.0   1 0   0 
 6695918 15.431  1-17 5664.0 113.8 110.7 4.143 0.066 0.067 0.998 0.083 0.075   7.45  0.53  2011.7   110.2   1 0   0 
 6696016 14.616  1-17 3764.6  75.7  73.3 4.736 0.011 0.012 0.490 0.012 0.012  21.36  1.76  1656.7    51.4   1 0   0 
 6696265 12.091  0-17 5387.0  86.7  74.9 4.170 0.031 0.026 0.859 0.044 0.031  12.02  0.98  4563.3   170.4   1 0   0 
 6696289 14.467  1-17 5460.1 110.1 104.2 4.408 0.048 0.046 0.893 0.069 0.062  27.61  3.33  1109.2    31.5   1 0   0 
 6696325 13.388  0-17 6569.0 126.6 114.4 4.299 0.021 0.029 1.310 0.043 0.048   7.97  0.55    27.5     6.0   1 0   0 
 6696360 15.632  2-17 5876.5 123.6 119.7 4.553 0.031 0.034 0.882 0.048 0.046  18.86  1.53  1873.0    66.8   1 0   0 
 6696576 15.253  1-17 5740.1 106.1 101.6 4.450 0.038 0.050 0.966 0.057 0.067  21.66  2.10   825.9    31.0   1 0   0 
 6696628 15.338  1-17 5337.1 123.5 118.5 3.840 0.057 0.059 1.081 0.086 0.089  11.37  1.02   262.8    22.1   1 0   0 
 6696809 15.953  4-17 6363.0 199.0 243.0 4.386 0.052 0.195 1.273 0.151 0.184  16.97  1.92   283.1    24.4   2     1 
 6696862 15.810  4-17 5400.7 108.0 103.6 4.501 0.041 0.054 0.876 0.054 0.060  15.32  1.07  7986.0   275.6   1 0   0 
 6696928 12.840  0-17 5892.0 110.7  98.4 4.067 0.029 0.048 1.277 0.056 0.118  29.17  2.08   165.9     5.8   1 0   0 
 6697126 15.849  2-17 5366.2  97.7  83.7 4.228 0.069 0.069 0.883 0.053 0.040  15.19  1.20  6906.5   241.8   1 0   0 
 6697305 13.664  1-17 5513.3 110.6 101.8 4.310 0.041 0.040 0.909 0.067 0.060  29.33  3.07   390.5    12.1   1 0   0 
 6697447 14.519  1-17 4552.5  73.6  69.8 4.593 0.023 0.020 0.714 0.030 0.027  24.71  1.85  3850.2   104.0   1 0   0 
 6697458 11.537  0-17 4770.3  81.1  74.8 4.598 0.023 0.023 0.715 0.032 0.031  28.78  4.69   845.2    21.2   1 0   0 
 6697518 13.667  1-17 6620.8 155.3 135.6 4.169 0.033 0.035 1.249 0.043 0.054   9.04  1.34     6.1     5.4 1 3 0   0 
 6697605 15.472  4-17 5370.0  85.0  75.0 4.411 0.104 0.076 0.877 0.064 0.037  11.29  0.80  1691.1    77.7   2   1 1 
 6697690 13.933  1-17 5427.3 113.5 107.9 4.103 0.040 0.041 0.922 0.063 0.060  11.14  0.92  3511.6   139.9   1 0   0 
 6697756 14.107  1-17 4264.7  67.4  78.6 4.688 0.016 0.015 0.584 0.017 0.014  30.63  3.77   590.3    17.1   1 0 0 0 
 6697831 12.895  1-17 6269.8 111.2 111.8 3.804 0.034 0.053 1.583 0.070 0.169   5.41  0.52   586.1    36.8   1 0   0 
 6697866 14.715  1-17 5312.6  93.0  79.1 4.180 0.037 0.035 0.883 0.043 0.032  28.38  2.75  1157.3    32.9   1 0   0 
 6698198 14.341  1-17 6427.7 129.1 124.8 4.291 0.034 0.043 1.248 0.057 0.068   3.16  0.25   523.6    50.1   1 0   0 
 6698214 15.645  1-17 5357.3  99.6  97.8 4.534 0.031 0.045 0.857 0.046 0.057  12.42  0.96  3985.3   159.0   1 0   0 
 6698276 15.743  4-17 4975.7  91.3  86.9 4.598 0.023 0.031 0.751 0.037 0.042  24.53  2.49   400.0    21.4   1 0   0 
 6698448 13.849  1-17 6666.3 139.2 140.5 4.205 0.036 0.036 1.353 0.069 0.058   2.85  0.21    49.0    13.8   1 0   0 
 6698804 15.203  1-17 4699.5  84.5  80.1 4.552 0.029 0.022 0.757 0.035 0.028  12.02  0.83  2724.8   111.3   1 1   0 
 6699025 13.125  1-17 6467.7 119.1 117.9 4.339 0.020 0.030 1.228 0.042 0.058  10.20  0.46    39.9     5.3   1 0   0 
 6699346 13.739  1-17 6434.4 132.0 127.9 4.384 0.029 0.033 1.160 0.055 0.061   1.23  0.11   105.2    26.5   1 0   0 
 6699368 14.336  1-17 5912.9 116.2 107.1 4.201 0.046 0.050 1.088 0.078 0.085  17.81  4.06   294.0    14.1   1 0   0 
 6699374 15.226  1-17 5285.2  97.5  92.5 4.566 0.023 0.036 0.823 0.038 0.052  18.73  2.08   948.0    36.7   1 0   0 
 6699421 13.826  1-17 6082.6 195.2 182.7 3.572 0.050 0.031 1.641 0.232 0.088   9.85  0.70   317.1    18.3   1 0   0 
 6699441 14.115  1-17 6389.0 121.6 115.7 4.318 0.029 0.034 1.220 0.052 0.068   1.93  0.14   254.9    37.5 1 1 0   0 
 6699514 12.957  0-17 5870.6 113.9 113.9 4.409 0.032 0.040 1.015 0.065 0.075  11.29  1.09  1818.8    74.2   1 0   0 
 6699526 13.069  0- 1 6202.4 118.5 109.8 3.968 0.032 0.036 1.427 0.065 0.097   1.89  0.20   173.8    24.6   1 0   0 
 6699560 13.865  1-17 4640.4  75.1  72.9 4.560 0.021 0.014 0.727 0.027 0.020  15.42  1.30  2959.4   100.7   1 0   0 
 6699598 14.724  1-17 6195.0 175.0 219.0 4.474 0.052 0.208 1.040 0.144 0.144  16.62  1.07   547.6    23.9   2     1 
 6699642 15.219  1-17 5727.4 120.8 112.2 4.446 0.058 0.076 0.956 0.070 0.070   6.57  0.46  1522.3    90.6   1     0 
 6699759 15.223  1-17 5841.3 109.3 108.8 4.412 0.039 0.049 1.004 0.063 0.074  16.86  2.07   662.6    29.8   1 0   0 
 6699878 15.120  1-17 4527.0  75.7  70.1 4.576 0.024 0.017 0.728 0.030 0.024  46.43  4.89   833.4    20.8   1 0   0 
 6699951 14.723  1-17 6041.6 111.9 110.9 4.351 0.040 0.045 1.083 0.068 0.077  10.34  0.93   108.9    12.9   1 0   0 
 6699984 13.884  2-17 5761.7 101.5  98.9 4.422 0.035 0.041 0.979 0.063 0.066   2.84  0.20  6462.3   500.3 1 1 0   0 
 6700137 15.088  1-17 5761.5 112.9 110.9 4.105 0.054 0.056 1.058 0.105 0.080   8.92  0.62   141.4    17.6   1 0   0 
 6700200 13.756  1-17 5715.0 108.4 104.8 4.393 0.042 0.042 0.937 0.069 0.066   3.67  0.26  5496.5   375.7 1 1 0   0 
 6700225 13.926  1-17 4936.3  14.2  23.4 4.410 0.012 0.011 0.836 0.008 0.009  25.58  1.89  3173.5    83.7   1 1   0 
 6700289 14.801  1-17 5276.4 101.1  86.1 4.110 0.039 0.037 0.885 0.047 0.036  25.94  3.88   418.0    16.2   1 0   0 
 6700344 14.247  1-17 4881.8  82.4  75.4 4.545 0.031 0.026 0.780 0.042 0.037  26.45  2.76   116.4     7.0   1 0   0 
 6700378 12.626  0-17 6184.9 114.9 107.8 4.330 0.026 0.039 1.185 0.057 0.068   8.91  0.93   260.1    14.3   1 0   0 
 6700400 15.382  1-17 5803.8 114.4 112.3 4.245 0.053 0.055 1.021 0.080 0.078  25.94  2.21   277.3    15.2   1 0   0 
 6700484 15.228  1-17 4508.1  77.9  74.4 4.613 0.020 0.022 0.697 0.028 0.027  29.59  2.22  2005.1    54.1   1 0   0 
 6700755 14.434  1-17 6039.2 113.3 113.1 4.368 0.035 0.044 1.079 0.064 0.077  19.11  2.28    92.9     8.0   1 0   0 
 6700773 15.562  2-17 5333.3 108.7  94.3 4.405 0.050 0.043 0.862 0.062 0.047  22.58  2.33  1012.1    37.3   1 0   0 
 6700841 14.986  1-17 5644.9 101.1  97.3 4.494 0.028 0.040 0.931 0.045 0.061  25.05  2.93   592.4    21.6   1 0   0 
 6700850 13.658  1-17 6199.5 122.1 112.4 3.812 0.031 0.030 1.715 0.052 0.066  10.18  0.77    68.4     7.6   1 0   0 
 6700873 14.961  1-17 4035.0  77.0  76.4 4.639 0.015 0.015 0.600 0.013 0.013  33.99  2.79  1865.1    46.4   1 0   0 
 6700976 15.612  2-17 5639.4 111.6 109.0 4.397 0.054 0.059 0.944 0.070 0.071  22.42  2.86   324.4    19.2   1 0   0 
 6701046 14.071  1-17 5857.4 102.8  99.4 4.492 0.020 0.032 0.967 0.037 0.055  17.33  1.80   925.7    33.0   1 0   0 
 6701112 14.879  1-17 5464.6 120.9 116.0 3.702 0.042 0.046 1.321 0.076 0.091  14.77  1.25    62.3     9.9   1 0   0 
 6701137 15.319  1-17 6072.5 116.3 108.2 4.036 0.056 0.064 1.256 0.086 0.107   5.05  0.38    95.1    23.3   1 0   0 
 6701384 13.617  1-17 5274.8  93.8  90.7 4.553 0.024 0.036 0.837 0.037 0.055  22.26  4.18   548.0    18.1   1 0   0 
 6701414 14.446  1-17 5672.5 122.4 122.1 4.112 0.047 0.043 1.012 0.091 0.076   5.73  0.44  2356.7   135.6   1 0   0 
 6701610 12.903  0-17 5834.5  99.6 101.1 4.446 0.028 0.036 0.999 0.049 0.062  22.73  2.02   234.6     8.5   1 0   0 
 6701699 13.974  1-17 5450.9 110.3  96.1 4.218 0.041 0.037 0.903 0.062 0.050  25.76  1.89  1285.2    35.9   1 0   0 
 6701704 14.934  1-17 5904.2 125.7 120.9 3.815 0.062 0.053 1.302 0.113 0.078  25.19  2.52   569.0    10.4   1 0   0 
 6701770 13.588  0-17 6420.7 144.4 126.3 4.089 0.032 0.033 1.350 0.062 0.056   5.84  0.61   721.1    44.3   1 0   0 
 6704613 13.569  2-15 3728.0  44.0  52.0 4.780 0.028 0.028 0.498 0.022 0.030  16.76  1.25  2140.3    77.0   2     1 
 6704617 13.597  1-17 3992.0 138.0 152.0 4.654 0.056 0.024 0.605 0.050 0.062  16.76  1.22  2195.5    72.2   2     1 
 6704825 15.946  4-17 5275.7 100.1  87.0 4.388 0.052 0.045 0.854 0.052 0.037  29.79  3.78   643.3    26.8   1 0   0 
 6704889 15.727  2-17 5593.3 123.3 117.6 3.911 0.066 0.064 1.103 0.082 0.082   1.33  0.09  5443.4   651.8 1 1 0   0 
 6704990 15.895  4-17 5848.1 121.7 118.1 4.028 0.088 0.088 1.136 0.110 0.092  20.35  1.62   624.3    31.5   1 0   0 
 6705003 14.367  1-17 6239.6 115.0 111.7 4.377 0.025 0.036 1.135 0.047 0.067   8.79  0.74  1122.7    56.0   1 0   0 
 6705137 14.626  1-17 5921.7 123.2 132.4 3.887 0.055 0.049 1.322 0.159 0.083   9.36  0.63   652.8    35.8   1 0   0 
 6705142 15.969  4-17 5543.6 107.7 105.8 4.463 0.049 0.062 0.912 0.059 0.064   9.36  0.67  1324.4    76.6   1 0 1 0 
 6705164 15.146  1-17 4995.2  88.2  83.0 4.578 0.024 0.032 0.778 0.037 0.045  24.88  2.25  1627.9    48.9   1 0   0 
 6705173 14.301  1-17 6234.9 117.3 119.0 3.825 0.071 0.074 1.510 0.124 0.150   5.93  0.41    19.6     9.9   1 0   0 
 6705181 15.598  1-17 5832.7 118.4 115.4 4.086 0.064 0.073 1.100 0.110 0.087   4.27  0.31  7004.5   457.3 1 1 0   0 
 6705286 13.836  1-17 6160.5 127.4 120.1 4.262 0.084 0.092 1.160 0.079 0.087   7.65  0.55   260.4    18.1   1     0 
 6705292 12.408  0-17 4948.1  80.4  79.9 4.596 0.024 0.025 0.712 0.034 0.033  37.19  4.49   679.1    15.6   1 0   0 
 6705313 13.447  1-17 5190.0 154.0 154.0 4.493 0.092 0.127 0.766 0.107 0.058  12.27  0.93  2572.3    97.9   2     1 
 6705373 14.182  1-17 5642.9 104.8 103.9 4.451 0.035 0.043 0.943 0.061 0.069  21.33  2.17  1060.0    33.7   1 0   0 
 6705446 14.839  1-17 6130.6 121.8 119.0 4.266 0.042 0.047 1.134 0.068 0.074   9.40  0.71   155.3    16.1   1 0   0 
 6705508 15.329  1-17 5832.6 113.9 111.7 4.394 0.046 0.054 1.003 0.067 0.075   8.91  0.65  4786.7   218.6   1 0   0 
 6705533 15.871  2-17 5137.0 105.1  99.3 4.589 0.023 0.032 0.776 0.041 0.048  27.61  3.61  1053.2    37.1   1 0   0 
 6705688 15.216  4-17 5819.1 109.3 104.8 4.497 0.025 0.035 0.953 0.043 0.056  20.89  1.89   793.0    30.4   1 0   0 
 6705695 14.117  1-17 4026.5  87.8  88.6 4.618 0.021 0.019 0.616 0.018 0.019  20.78  1.59   972.8    31.6   1     0 
 6705706 11.163  0-17 5827.0  92.7  93.1 4.452 0.023 0.033 1.022 0.042 0.058  14.88  2.16  1147.2    39.2   1 0   0 
 6705735 14.574  1-17 5754.5 122.0 120.4 4.064 0.058 0.050 1.068 0.118 0.078   3.38  0.23  2264.7   171.1 1 1 0   0 
 6705739 15.886  4-17 5156.1  77.1  70.2 4.341 0.036 0.039 0.860 0.024 0.021   3.38  0.23  2813.8   228.8   1 1   0 
 6705821 13.768  1-17 5856.4  94.7  90.5 4.476 0.016 0.024 1.025 0.031 0.043   5.42  0.39  6819.8   381.9 1 1 0   0 
 6705887 14.574  1-17 5823.8 113.2 111.3 4.394 0.040 0.047 1.002 0.069 0.077  21.52  2.41   177.0    10.3   1 0   0 
 6706050 15.867  4-17 5876.7 114.3 110.5 4.421 0.046 0.060 1.007 0.063 0.070   7.23  0.54  4551.3   238.6   1 0   0 
 6706109 15.051  1-17 5821.9 124.4 119.4 4.271 0.137 0.145 1.023 0.101 0.086  26.45  1.67   123.4     7.1   1     0 
 6706245 12.723  0-17 6332.0 171.0 190.0 4.193 0.228 0.123 0.890 0.129 0.079  22.71  1.86    68.1     3.9   2     1 
 6706375 15.468  1-17 4587.0 137.0 137.0 4.597 0.056 0.024 0.665 0.073 0.049  34.70  4.38   445.4    17.3   2     1 
 6706383 15.542  1-17 4556.0 122.0 136.0 4.601 0.056 0.024 0.660 0.073 0.049  34.94  4.34   426.5    17.2   2     1 
 6706406 13.045  0-17 5222.7  79.0  70.2 4.382 0.030 0.021 0.851 0.042 0.028  28.33  3.14   200.9     7.0   1 0   0 
 6706493 15.436  1- 3 5393.5 109.4  90.8 4.286 0.047 0.044 0.882 0.058 0.042  27.04  4.46   339.9    22.9   1 0   0 
 6706506 15.955  1-17 4267.9  77.4  64.1 4.634 0.020 0.023 0.653 0.024 0.020  13.52  0.92  1272.7    61.8   1 0   0 
 6706543 13.975  1-17 6611.5 135.9 146.1 4.184 0.035 0.033 1.328 0.063 0.049   2.79  0.23   270.0    31.5   1 0   0 
 6706752 13.898  1-17 6502.6 148.7 134.8 3.834 0.081 0.070 1.683 0.120 0.113   4.28  0.30    24.6     9.9   1 0   0 
 6706864 14.560  1-17 6535.3 135.7 136.9 4.219 0.040 0.040 1.313 0.065 0.062   5.06  0.32   127.8    18.4   1 0   0 
 6706875 14.987  1-17 6011.0 126.7 120.3 4.253 0.045 0.049 1.105 0.075 0.083  24.88  2.78   282.1     9.6   1 0   0 
 6706901 15.769  4-17 4993.3 104.4  98.0 4.502 0.047 0.044 0.804 0.043 0.037  25.40  2.35   836.9    32.3   1 1   0 
 6707096 14.197  1-17 5924.9 120.2 117.5 4.329 0.044 0.045 1.046 0.076 0.079  12.86  1.17  1611.5    63.1   1 0   0 
 6707179 12.961  0-17 6131.8 106.7 102.8 4.406 0.021 0.030 1.105 0.039 0.056  13.23  2.68   250.4    11.8   1 0   0 
 6707390 15.326  1-17 5205.3  90.9  80.6 4.407 0.037 0.029 0.841 0.046 0.031  12.97  1.03  3058.6   119.9   1 0   0 
 6707414 14.785  1-17 5449.3 115.0  99.9 4.305 0.050 0.047 0.893 0.064 0.052  15.00  1.07  4209.6   146.3   1 0   0 
 6707668 15.214  1-17 5223.2  99.0  94.3 4.567 0.023 0.036 0.815 0.037 0.052  26.85  3.63   287.8    14.3   1 0   0 
 6707742 15.777  2-17 5065.9  98.8  90.2 4.538 0.035 0.038 0.807 0.045 0.047  38.50  5.23   688.9    23.2   1 0   0 
 6708043 14.046  1-17 5918.6 111.3 109.6 4.129 0.038 0.047 1.129 0.083 0.092  21.80  1.87   206.6     9.7   1 0   0 
 6708110 13.672  1-17 5747.1 103.0  99.9 4.452 0.031 0.041 0.970 0.055 0.068  12.53  1.00  3319.5   124.3   1 0   0 
 6708115 15.271  4-17 5896.9 111.8 110.2 4.366 0.047 0.052 1.029 0.070 0.077  13.50  1.83   662.7    33.7   1 0   0 
 6708216 15.495  3- 3 5408.0 180.0 164.0 4.333 0.180 0.180 0.972 0.082 0.082  14.39  2.77  2769.7   161.9   2     1 
 6708252 15.294  1-17 4673.9  80.1  77.0 4.577 0.026 0.023 0.742 0.035 0.031  39.60  6.20   290.3    12.2   1 0   0 
 6708318 15.914  1-17 4399.8  80.2  75.1 4.609 0.023 0.021 0.692 0.029 0.026  34.22  4.05  2134.8    57.3   1 0   0 
 6714398 15.948  4-17 4970.1  97.5  92.9 4.619 0.021 0.028 0.723 0.036 0.039  15.53  1.27  3747.3   137.8   1 0   0 
 6714721 15.323  1-17 5092.0  99.3  92.8 4.570 0.025 0.034 0.795 0.038 0.049  18.34  1.43  6003.4   188.7   1 0   0 
 6715205 13.860  1-17 4611.3  76.4  73.5 4.611 0.021 0.020 0.687 0.029 0.025  16.30  1.25  3213.4   106.0   1 0   0 
 6715283 15.680  1-17 5395.5 307.2 211.4 4.505 0.030 0.039 0.882 0.063 0.071  30.84  2.76  1266.7    38.6   1 0   0 
 6715577 11.954  1-17 5747.0  90.6  87.4 4.467 0.020 0.031 1.020 0.038 0.054   5.08  0.38  4271.4   245.2 1 1 0   0 
 6715608 12.718  0-17 5782.8 100.6 101.8 4.177 0.036 0.043 1.099 0.076 0.080  30.51  6.10   274.4     8.1   1 0   0 
 6715677 15.366  1-17 5357.8 112.4 106.4 4.490 0.041 0.048 0.870 0.055 0.060  36.93  3.62  1318.1    34.6   1 0   0 
 6715751 14.467  1-17 5878.0 140.1 139.2 3.991 0.060 0.048 1.160 0.138 0.083  19.95  0.80   316.5    14.4   1 0   0 
 6715866 14.635  1-17 5442.7  95.6  96.7 4.521 0.027 0.041 0.883 0.043 0.059  24.71  4.33   756.4    24.7   1 0   0 
 6715926 15.519  2-17 4966.0 151.0 151.0 4.624 0.030 0.070 0.795 0.055 0.087  10.98  0.89  2173.6    97.8   2     1 
 6716021 13.455  0-17 6246.5 114.3 107.9 4.341 0.026 0.034 1.194 0.050 0.061   2.17  0.15  2773.7   250.9 1 1   1 0 
 6716115 13.462  0-17 6669.4 140.6 127.7 4.379 0.014 0.016 1.221 0.028 0.031   5.12  0.40  1417.3    86.3   1 0   0 
 6716161 12.472  0-17 6894.8 164.9 151.3 4.113 0.031 0.029 1.428 0.073 0.065   2.25  0.14    99.0    14.2 1 2 0   0 
 6716408 14.909  1-17 5993.0 217.0 241.0 4.390 0.105 0.210 1.027 0.159 0.130  25.40  4.19   579.5    20.8   2     1 
 6716635 15.714  2-17 4562.8  79.7  74.0 4.562 0.026 0.019 0.741 0.029 0.024  26.67  2.15  1390.7    44.8   1 1   0 
 6716744 13.579  0-17 5680.1 100.8 100.1 4.431 0.036 0.041 0.963 0.062 0.066  26.06  3.25  1275.3    17.4   1 0   0 
 6716804 14.659  1-17 5303.3 106.5 101.3 4.540 0.028 0.040 0.848 0.041 0.057  31.06  2.90   884.3    25.0   1 0   0 
 6717202 15.788  4-17 4279.3  86.5  80.7 4.653 0.023 0.026 0.633 0.027 0.025  13.97  0.82   116.6    19.1   1 0   0 
 6717216 13.843  1-17 4280.0  73.8  72.0 4.652 0.023 0.020 0.610 0.019 0.019   4.19  0.29 10716.7   678.1   1 2   0 
 6717248 14.736  1-17 4741.0  86.1  78.2 4.606 0.020 0.025 0.725 0.030 0.035  23.05  1.77  2709.3    77.9   1 0   0 
 6717252 13.818  1-17 5442.3 106.6  99.4 4.408 0.043 0.042 0.895 0.067 0.058  16.42  1.66  1511.4    51.8   1   1 0 
 6717472 13.647  1-17 5793.9  96.0  96.0 4.458 0.021 0.032 1.030 0.040 0.055  21.96  2.13   223.7     9.4   1 0   0 
 6717567 15.669  1-17 5900.2 128.5 129.2 4.473 0.034 0.042 0.981 0.055 0.063  10.37  0.75  3425.6   152.0   1 0   0 
 6717610 15.141  1-17 5797.2 115.6 110.4 4.476 0.027 0.039 0.968 0.047 0.062  11.29  0.80  6035.0   240.2   1 0   0 
 6717631 15.869  4-17 5979.0 135.6 130.0 4.330 0.063 0.068 1.066 0.076 0.081   7.04  0.59   313.3    37.8   1 0   0 
 6718482 15.485  1-17 4226.4  74.5  48.6 4.615 0.028 0.027 0.656 0.030 0.020   2.86  0.19   200.3    41.9   1 0   0 
 6718494 13.151  0-17 6349.4 140.8 131.8 4.158 0.033 0.037 1.222 0.055 0.073   4.55  0.46   111.8    12.3   1 0   0 
 6719090 15.073  1-17 4639.8  83.8  78.9 4.587 0.024 0.023 0.732 0.033 0.031  19.25  1.72  1286.0    45.3   1 0   0 
 6719093 13.479  1-17 6057.3 118.2 117.0 4.339 0.037 0.039 1.115 0.065 0.072  24.91  0.43   186.9     7.6   1 0   0 
 6719129 15.399  4-17 5506.6 107.9 104.5 4.535 0.027 0.039 0.879 0.043 0.054  18.09  1.86  3181.1   105.6   1 0   0 
 6719243 15.272  1-17 5555.4 128.8 123.3 4.186 0.057 0.056 0.941 0.074 0.067  16.31  1.90   828.1    35.9   1 0   0 
 6719464 15.831  2-17 5277.1  91.2  79.8 4.283 0.047 0.048 0.872 0.037 0.028   5.68  0.41 15391.1   849.8   1 3   0 
 6719501 15.452  1-17 5631.6 127.0 121.8 4.312 0.058 0.058 0.946 0.075 0.071  18.84  4.73   216.9    16.6   1 0   0 
 6719833 14.213 10-10 6148.6 128.5 121.3 4.284 0.041 0.044 1.147 0.071 0.080   7.44  0.77    63.1    10.5   1 0   0 
 6719893 13.965  1-17 4965.6  81.1  74.6 4.466 0.023 0.017 0.806 0.028 0.020   0.53  0.04 28317.3  4953.9 1 1 0   0 
 6719944 15.735  1-17 4934.7 116.0 101.4 3.550 0.247 0.195 1.022 0.285 0.172  10.39  0.98  1041.9    58.2   1     0 
 6719971 13.546  1-17 5740.1 131.0 122.3 3.812 0.033 0.034 1.170 0.062 0.065   9.35  0.69  4020.0   172.9   1 0   0 
 6720029 14.698  1-17 5370.0 177.0 160.0 4.519 0.104 0.143 0.710 0.107 0.038  14.90  1.20  2272.2    82.3   2     1 
 6720039 15.005  1-17 5719.5 111.8 106.8 4.508 0.024 0.034 0.932 0.041 0.056  25.53  1.94   492.2    18.9   1 0   0 
 6720160 14.697  1-17 6142.5 135.4 121.0 4.086 0.042 0.047 1.260 0.068 0.104  17.46  1.42   334.0    16.7   1 0   0 
 6720314 13.008  1-17 5349.5 106.9 102.5 4.487 0.037 0.040 0.864 0.057 0.057  33.28  7.11   463.5    12.2   1 0   0 
 6720359 11.704  0-17 5357.7  87.4  87.6 4.557 0.022 0.033 0.842 0.033 0.047  15.53  1.42  3013.7   101.7   1 0   0 
 6720541 13.947  1-17 5692.2 159.5 143.1 4.232 0.206 0.259 1.006 0.183 0.097   3.36  0.20   399.9    37.6   1     0 
 6720765 15.087  1-17 3540.5  85.7  65.7 4.822 0.010 0.009 0.378 0.010 0.010  39.31  3.13  1369.5    33.4   1 0   0 
 6720879 15.550  4-17 4840.2  94.6  87.1 4.589 0.024 0.030 0.750 0.036 0.039  14.09  1.06  1897.1    77.2   1 0   0 
 6721044 13.814  1-17 5578.0 186.0 152.0 3.924 0.520 0.130 1.109 0.128 0.193   3.72  0.25 18260.7  1218.0 1 2     1 
 6721391 15.743  4-17 5700.3 128.4 121.7 4.380 0.060 0.062 0.963 0.074 0.074  14.90  2.08   743.3    38.8   1 0   0 
 6721401 15.047  1-17 4633.3  84.5  77.3 4.612 0.020 0.023 0.710 0.029 0.031  30.63  2.82  1032.1    29.9   1 0   0 
 6721510 13.227  1-17 5803.0 158.0 175.0 3.952 0.416 0.104 1.223 0.147 0.221  25.88  3.01   416.0     8.9   2     1 
 6721586 13.115  0-17 5814.3 128.0 121.7 4.332 0.056 0.053 0.953 0.074 0.069  14.47  1.37  1633.6    58.0   1     0 
 6721658 15.726  1-17 3655.0  66.0  73.0 4.889 0.055 0.050 0.393 0.044 0.059  14.70  1.53  1426.9    74.0   2     1 
 6721982 14.924  1-17 4990.5  93.9  85.2 4.530 0.034 0.030 0.799 0.046 0.041  31.93  5.16   980.3    34.0   1 0   0 
 6751111 16.579  6- 9 3239.8  87.2  67.4 4.962 0.010 0.010 0.224 0.008 0.007   0.49  0.03  1866.5   496.3   1     0 
 6751156 15.972  1-17 3791.3  80.8  74.9 4.699 0.012 0.012 0.529 0.012 0.012  47.73  3.57  2043.5    47.3   1 0   0 
 6751227 13.787  1-17 5966.3  96.1  93.1 4.528 0.013 0.020 0.940 0.022 0.031  11.75  1.00  2588.2   101.3   1 0   0 
 6751242 14.704  1-17 5201.8  99.7  92.5 4.527 0.034 0.039 0.835 0.046 0.054  10.98  0.87  4157.4   168.6   1 0   0 
 6751266 13.826  1-17 5647.3  99.3  95.4 4.520 0.020 0.032 0.916 0.036 0.054  16.62  1.28  3671.3   119.2   1 0   0 
 6751295 14.206  1-17 5524.6  91.3  87.8 4.538 0.016 0.026 0.910 0.029 0.039  12.79  1.01  4621.7   171.0   1 0   0 
 6751411 13.917  1-17 3979.3  77.8  76.2 4.648 0.014 0.014 0.588 0.013 0.013  23.06  1.83   263.9    10.7   1 0   0 
 6751496 14.611  1-17 5156.1  97.3  87.1 4.505 0.037 0.035 0.829 0.052 0.049  19.71  2.85   294.6    14.3   1 0   0 
 6751512 15.786  1-17 4168.2  76.9  45.9 4.666 0.031 0.034 0.602 0.018 0.019  27.99  2.52   868.1    31.7   1 0   0 
 6751784 14.917  1-17 5145.8  85.4  79.6 4.395 0.043 0.041 0.843 0.033 0.028  24.71  2.60   691.0    24.0   1     0 
 6751866 13.400  0-17 6230.2 120.4 115.3 3.952 0.027 0.047 1.398 0.063 0.125  11.75  0.96    74.6     6.7   1 0   0 
 6751898 13.347  0-17 6136.3 113.0 114.9 3.946 0.031 0.052 1.372 0.073 0.134  17.47  2.53   188.4     8.9   1 0   0 
 6751950 15.194  1-17 5099.7  95.6  86.8 4.563 0.026 0.035 0.804 0.038 0.050  25.23  1.79  4860.2   131.1   1 0   0 
 6752002 13.473  0-17 4991.0 149.0 134.0 4.513 0.082 0.060 0.767 0.087 0.060  29.79  2.68  1312.8    33.3   2   1 1 
 6752013 15.236  4-17 5114.9  98.5  93.3 4.599 0.031 0.038 0.755 0.052 0.052  32.36  6.01   104.1     9.0   1     0 
 6752030 14.598  1-17 5108.5  94.1  87.1 4.565 0.024 0.034 0.804 0.037 0.050  19.12  1.54  5269.4   159.9   1 0   0 
 6752078 13.985  1-17 5780.2  99.3  98.4 4.492 0.021 0.034 0.957 0.039 0.059  22.22  3.62   230.0    10.1   1 0   0 
 6752126 13.984  1-17 5889.2 118.5 114.1 4.181 0.196 0.242 1.120 0.173 0.111  27.39  2.42   383.8    12.8   1     0 
 6752462 14.942  1-17 4185.0  59.8  51.7 4.628 0.033 0.027 0.632 0.020 0.017  14.80  1.11  2293.0    84.4   1 0   0 
 6752569 14.553  1-17 5260.6  81.8  72.9 4.307 0.026 0.022 0.867 0.034 0.025  25.94  2.48   889.1    27.2   1 0   0 
 6752672 15.560  1-17 5375.1 102.7  95.1 4.584 0.020 0.031 0.812 0.034 0.045  18.34  1.58   521.4    26.7   1 0   0 
 6752730 15.381  1-17 4992.7  85.9  79.6 4.470 0.029 0.021 0.810 0.036 0.025   1.19  0.08 21130.8  2511.7 1 1 1   0 
 6752762 15.731  1-17 4610.9  81.9  78.1 4.585 0.025 0.023 0.730 0.033 0.029  41.55  3.59  2033.3    48.7   1 0   0 
 6752937 15.317  1-17 3946.5  68.4  70.7 4.704 0.013 0.013 0.535 0.012 0.012  24.20  1.79   567.4    22.9   1 0   0 
 6753195 14.935  1-17 5561.9 101.3 100.4 4.493 0.030 0.042 0.915 0.049 0.062  29.18  2.79  1067.5    32.7   1 0   0 
 6753253 15.745  1-17 4740.9  47.2  58.9 4.490 0.018 0.017 0.792 0.016 0.015   0.89  0.06 24072.9  3303.8 1 1 1   0 
 6755266 13.964  1-16 5726.9 117.4 113.3 3.595 0.200 0.214 1.450 0.323 0.254  25.37  2.35    61.0     6.4   1     0 
 6755437 15.972  1-16 4555.5  82.7  78.7 4.606 0.022 0.024 0.708 0.031 0.030  16.32  2.55   376.5    29.6   1 0   0 
 6755461 13.637  1-16 6068.7  95.3  94.6 4.485 0.013 0.019 1.013 0.025 0.033  21.49  2.48   174.1     8.8   1 0   0 
 6755500 16.497  2-16 4937.8 100.0  96.4 4.491 0.043 0.039 0.802 0.036 0.032  17.11  1.31  5203.7   185.3   1 1   0 
 6755866 14.463  1-16 5435.3  92.1  89.4 4.568 0.026 0.037 0.800 0.034 0.045  26.07  1.58   399.9    16.3   1 0   0 
 6755882 15.212  1-16 5150.6 121.0 109.3 3.940 0.046 0.048 0.916 0.062 0.062   1.21  0.08 11338.1  1357.0   1 0   0 
 6756044 14.921  1-16 5115.1  89.2  85.5 4.574 0.023 0.033 0.795 0.036 0.050   8.98  0.66  2662.9   130.5   1 0   0 
 6756087 13.253  0-16 6269.1 139.0 131.5 4.142 0.031 0.038 1.272 0.059 0.078   9.61  0.57    99.2     8.5   1 0   0 
 6756111 14.482  1-16 5784.9 112.3 112.2 4.143 0.046 0.049 1.053 0.097 0.081   5.53  0.40  3113.1   181.4   1 0   0 
 6756161 13.821  2-16 4770.8 108.9 104.3 4.508 0.044 0.040 0.803 0.032 0.029  43.02  6.82  2004.6    49.1   1     0 
 6756192 15.593  1-16 4987.6  94.2  86.2 4.525 0.037 0.033 0.799 0.046 0.039  21.22  2.90   337.7    21.8   1 0   0 
 6756902 15.451  1-16 6145.5 126.2 114.8 4.220 0.062 0.066 1.176 0.072 0.087   9.76  1.04   330.1    29.5   1 0   0 
 6757075 14.125  1-16 5029.1  94.1  88.6 4.616 0.035 0.038 0.724 0.055 0.053   7.45  0.45   151.0    14.9   1     0 
 6757103 15.692  1-16 5584.2 114.6 110.5 4.190 0.072 0.070 0.952 0.074 0.069  24.52  2.27   118.3    15.9   1 0   0 
 6757116 13.762  1-16 5894.2 115.5 108.6 4.216 0.040 0.044 1.074 0.076 0.083  23.35  1.74   375.9    14.9   1 0   0 
 6757167 14.911  1-16 4192.4  67.6  76.4 4.607 0.030 0.025 0.647 0.035 0.025  16.41  1.26  1277.2    49.9   1     0 
 6757493 15.524  4-16 5889.8 105.3 101.9 4.461 0.034 0.046 0.990 0.053 0.062  10.16  0.93   345.8    31.0   1 0   0 
 6757511 11.855  0-16 6379.4 192.2 170.6 4.298 0.024 0.030 1.247 0.064 0.075   1.31  0.09   970.1   115.4 1 1 0   0 
 6757637 10.085  0-16 5442.0 164.0 131.0 3.973 0.504 0.180 0.972 0.107 0.131  11.93  0.91  3903.3   156.9   2     1 
 6757959 15.209  1-16 4670.7  82.3  75.9 4.594 0.023 0.024 0.729 0.033 0.032  39.31  3.92  1875.3    51.2   1 0   0 
 6758063 13.847  1-16 5174.1  67.1  64.0 4.358 0.017 0.015 0.844 0.020 0.019  35.92  3.18   382.5    12.5   1 1   0 
 6758083 15.393  1-16 5327.0  92.2  77.9 4.285 0.040 0.037 0.873 0.046 0.032  29.18  4.19   476.0    22.7   1 0   0 
 6758178 13.149  0-16 6174.5 103.8 101.5 4.421 0.015 0.022 1.118 0.029 0.042  12.69  1.86  1073.9    44.2   1 0   0 
 6758184 15.922  1-16 5210.0 103.1  95.1 4.515 0.042 0.047 0.836 0.050 0.052  25.77  3.10  1088.4    45.8   1 0   0 
 6758217 13.594  0-16 6375.6 120.5 119.5 4.351 0.028 0.036 1.134 0.051 0.066   4.86  0.46   835.0    57.3   1 0   0 
 6758299 13.859  1-16 4046.4  76.5  76.6 4.631 0.016 0.015 0.607 0.013 0.013  15.75  1.29  2510.2    91.4   1 0   0 
 6758368 15.086  1- 3 5220.1  79.3  73.6 4.258 0.067 0.076 0.875 0.027 0.025  25.58  2.72   577.3    28.4   1 1   0 
 6758401 12.243  0-16 6538.5 140.5 138.6 4.339 0.025 0.031 1.179 0.048 0.064  24.33  1.72    62.0     3.7   1 0   0 
 6758733 14.616  1-16 5917.0 108.7 105.9 4.434 0.029 0.040 1.019 0.051 0.069  16.99  1.79   758.8    31.7   1 0   0 
 6758985 13.978  1-16 5325.0  89.2  89.0 4.565 0.014 0.024 0.872 0.025 0.034  27.23  2.49   414.4    16.2   1 0   0 
 6758989 15.343  1-16 3987.9  77.1  77.8 4.652 0.014 0.014 0.585 0.013 0.013  18.23  1.51   303.7    22.4   1 0   0 
 6759024 15.360  1-16 5237.0 183.0 183.0 4.399 0.144 0.198 0.860 0.088 0.061  15.75  1.23  6552.1   299.8   2     1 
 6759089 13.378  0-16 6224.4 113.3 106.8 4.415 0.018 0.029 1.099 0.036 0.057  10.73  1.21   470.2    23.8   1 0   0 
 6759100 13.722  1-16 6095.9 123.2 117.8 4.245 0.038 0.040 1.094 0.070 0.075  13.99  1.22   779.1    32.5   1 0   0 
 6761075 13.583  2-15 4848.3  85.2  78.8 4.515 0.025 0.016 0.773 0.033 0.022  12.79  0.96  2005.0    84.8   1 0   0 
 6761374 15.829  1-17 4492.0 121.0 134.0 4.581 0.053 0.018 0.711 0.052 0.052  25.94  1.88  1430.7    47.4   2     1 
 6761498 12.027  0-17 5376.3  89.0  91.2 4.491 0.032 0.040 0.905 0.052 0.058   7.18  0.52  4874.2   235.0   1 0   0 
 6761532 11.064  1-17 5512.1  98.2  98.6 4.417 0.039 0.042 0.932 0.066 0.064   4.78  0.34  8711.3   534.8 1 1 0   0 
 6761569 15.146  0-17 6480.6 132.1 125.5 3.973 0.029 0.029 1.454 0.073 0.067  11.58  0.70    84.3     4.0   1 0   0 
 6761777 14.553  1-17 5907.4 105.9 105.8 4.130 0.037 0.044 1.181 0.067 0.094  40.37  4.20   336.3    10.7   1 0 0 0 
 6761792 15.000  1-17 5678.4 114.7 109.2 4.214 0.049 0.050 0.980 0.078 0.073  13.06  1.01  2989.3   114.8   1 0   0 
 6761964 13.656  1-17 5808.2 106.6 105.3 4.216 0.033 0.036 1.152 0.059 0.076  43.32  9.12   469.9    12.1   1 0   0 
 6761974 16.114  6- 6 3857.9  90.1  85.3 4.691 0.013 0.013 0.542 0.013 0.016  16.64  0.63  1423.4   104.3   1 0   0 
 6762054 15.452  1-17 4346.9  74.2  69.4 4.618 0.020 0.019 0.679 0.025 0.022  34.70  3.60  1027.0    29.8   1 0   0 
 6762124 16.839  6- 6 3977.6  82.1  82.1 4.644 0.017 0.017 0.591 0.016 0.017  39.86  5.91  1740.9   147.1   1 0   0 
 6762296 15.407  1-17 4622.5  78.1  77.4 4.561 0.018 0.014 0.715 0.023 0.020  33.72  2.04   201.7    16.7   1 0   0 
 6762323 13.537  0-17 4243.0 147.0 162.0 4.632 0.056 0.020 0.617 0.061 0.061  30.85  4.35   297.1     9.5   2 1   1 
 6762336 15.104  1- 3 5448.9  95.6  93.9 4.535 0.025 0.039 0.875 0.040 0.056  22.68  1.65    52.0     8.7   1 0   0 
 6762366 12.680  0-17 6413.0 117.1 116.1 4.369 0.018 0.028 1.185 0.037 0.055  19.60  1.49    12.0     2.5   1 0   0 
 6762389 16.963  6- 6 3656.2  85.4  70.6 4.768 0.013 0.013 0.447 0.014 0.014   0.41  0.03 14081.6  3057.7   1 0   0 
 6762445 13.748  1-17 4787.1  70.8  67.0 4.574 0.020 0.028 0.809 0.030 0.039  26.12  2.12  2065.2    54.8   1 0   0 
 6762583 14.721  1-17 5354.2 102.0  95.3 4.492 0.038 0.044 0.871 0.056 0.061  32.38  2.96   852.8    24.0   1 0   0 
 6762592 15.327  1-17 4896.6  89.3  81.3 4.586 0.023 0.030 0.760 0.035 0.042  12.35  0.90  1929.5    81.7   1 0   0 
 6762594 15.025  1-17 5481.1 105.7 103.6 4.433 0.046 0.049 0.900 0.067 0.065  23.87  2.24  1686.1    50.9   1 0   0 
 6762624 15.251  1-17 5244.1  92.5  87.8 4.591 0.020 0.031 0.787 0.033 0.045  27.61  2.80   854.0    28.1   1 0   0 
 6762923 14.946  1-17 4294.2  81.5  72.6 4.609 0.025 0.023 0.679 0.029 0.027   4.34  0.30 13871.0   867.2 1 1 2   0 
 6763067 15.720  1-17 3872.5  79.7  77.9 4.696 0.013 0.013 0.537 0.013 0.014   2.94  0.20  5813.9   464.7   1 0   0 
 6763155 15.794  1-17 5310.2 101.0  97.2 4.560 0.027 0.040 0.829 0.043 0.053  29.40  3.04   247.5    16.3   1 0   0 
 6763227 14.704  1-17 5585.2 101.2  99.9 4.442 0.042 0.049 0.928 0.063 0.068  26.30  2.38   309.8    13.0   1 0   0 
 6763358 14.092  1-17 5721.8 102.8  99.1 4.529 0.018 0.029 0.913 0.033 0.048   7.09  0.53  4373.9   217.4   1 0   0 
 6763400 12.408  0-17 5148.5  69.5  57.2 4.336 0.022 0.016 0.873 0.028 0.017  14.10  1.23  2067.5    72.7   1 1   0 
 6763402 15.768  2-17 5254.7  80.2  73.2 4.277 0.055 0.058 0.872 0.032 0.026  27.23  2.25  1076.8    37.1   1 0   0 
 6763517 14.758  1-17 5376.4  95.9  80.5 4.305 0.038 0.032 0.868 0.051 0.036  37.98  4.72   265.2    10.1   1 0   0 
 6763543 12.614  0-17 6251.1 119.5 111.7 3.954 0.031 0.037 1.437 0.067 0.100  27.00  2.13    72.6     2.5   1 0   0 
 6763616 15.739  1-17 4654.0  84.9  78.6 4.613 0.021 0.024 0.709 0.030 0.032  34.64  1.28   133.7    17.2   1 0   0 
 6763859 15.139  1-17 4401.6  80.1  78.1 4.648 0.016 0.019 0.649 0.022 0.022  19.39  1.45  3128.3    98.9   1 0   0 
 6763884 12.160  0-17 5863.1  95.5  94.6 4.451 0.018 0.028 1.049 0.037 0.053  20.65  2.87   238.8     8.4   1 0 1 0 
 6763891 14.200  1-17 6148.3 116.0 110.8 3.991 0.039 0.052 1.330 0.073 0.122  16.62  1.30    27.8     5.9   1 0   0 
 6763970 14.145  1-17 5758.0 116.7 109.7 3.836 0.038 0.038 1.233 0.064 0.072  14.95  1.35   107.2     8.7   1 0   0 
 6763988 15.264  1-17 4792.9  85.2  77.8 4.578 0.026 0.028 0.753 0.036 0.037  24.54  2.15  1397.9    43.9   1 0   0 
 6764124 13.384  0-17 5862.0  81.3  86.6 4.410 0.017 0.027 1.149 0.035 0.047  21.75  2.36   114.5     6.0   1 0   0 
 6764184 13.787  1-17 4786.8  90.5  82.4 3.604 0.066 0.076 1.165 0.138 0.162  31.93  2.41    44.6     3.9   1 0   0 
 6764302 14.949  1-17 4645.4  78.1  73.5 4.591 0.023 0.023 0.729 0.033 0.031  19.25  1.43  2852.1    90.3   1 0   0 
 6764335 13.540  0-17 5646.2  90.4  89.0 4.506 0.018 0.027 0.965 0.033 0.046  22.89  2.09   974.1    29.1   1 0   0 
 6764347 13.841  1-17 5439.5  82.7  78.6 4.505 0.017 0.027 0.986 0.032 0.045  20.35  1.75  1775.9    54.1   1 0   0 
 6764479 15.217  1-17 5301.6  97.6  93.2 4.523 0.033 0.043 0.854 0.047 0.057  31.02  3.10  1531.0    41.9   1 0   0 
 6764530 11.967  0-17 5910.2  95.5  96.0 4.420 0.024 0.034 1.065 0.047 0.063   4.43  0.32  2822.8   174.7 1 1 0   0 
 6764598 15.633  1-17 5468.6 112.5 100.8 4.233 0.057 0.056 0.906 0.065 0.055  26.08  1.57   681.1    26.9   1 0   0 
 6764843 15.375  1-17 4664.6 117.3 159.8 3.412 1.113 0.541 0.881 0.250 0.202  38.50  3.14  1781.0    43.5   2     0 
 6764928 15.460  1-17 5406.3 103.1 100.5 4.486 0.040 0.048 0.882 0.056 0.062  28.38  4.52  1381.5    41.5   1 0   0 
 6764934 10.341  0-17 6065.1 115.7 115.9 4.216 0.036 0.041 1.075 0.072 0.076   3.25  0.23  2014.1   144.6 1 1 0   0 
 6764948 15.052  4-17 5321.2 130.3 120.6 4.539 0.025 0.037 0.854 0.043 0.059   3.23  0.20   127.3    27.9   1 0   0 
 6764977 14.033  1-17 5624.4  98.9  95.3 4.530 0.019 0.031 0.904 0.034 0.051  16.17  1.43  1888.4    64.7   1 0   0 
 6765121 13.863  1-17 5623.4  91.5  88.1 4.485 0.022 0.032 0.978 0.041 0.054  25.58  2.42  1023.4    29.2   1 0   0 
 6765143 16.544  6- 6 3872.7  82.1  78.2 4.671 0.015 0.015 0.561 0.015 0.015  40.70  6.22  1032.9    97.1   1 0   0 
 6765302 12.779  0-17 6292.3 126.9 126.9 3.974 0.040 0.044 1.241 0.102 0.072  21.48  2.01    50.0     3.5   1 0   0 
 6765310 14.757  1-17 5083.7  93.6  85.8 4.491 0.036 0.029 0.816 0.051 0.039  21.07  1.94   987.7    33.6   1 0   0 
 6765325 14.816  1-17 5699.5 101.6  98.4 4.478 0.029 0.040 0.950 0.048 0.064  28.76  3.16   182.6     9.8   1 0   0 
 6765508 13.554  0-17 5837.6  96.1  99.4 4.421 0.029 0.037 1.035 0.054 0.065   8.97  0.71  4431.3   194.0   1 0   0 
 6765528 14.408  1-17 5858.0 106.5 104.7 4.385 0.039 0.045 1.014 0.069 0.076  17.14  2.99   148.0    10.1   1 0   0 
 6766182 15.321  1-17 5397.4  91.8  90.6 4.555 0.023 0.037 0.849 0.038 0.053  18.34  1.48  2667.8    89.1   1 0   0 
 6766298 12.604  0-17 5008.3  79.1  74.8 4.573 0.019 0.029 0.816 0.029 0.042  14.49  1.02   957.7    34.6   1 0   0 
 6766578 15.302  1-17 5039.5  90.9  83.7 4.541 0.032 0.035 0.804 0.044 0.046  34.94  1.63   535.7    25.9   1 0   0 
 6766615 14.839  1-17 6015.5 113.5 110.7 4.334 0.043 0.046 1.079 0.072 0.078   9.03  0.80   804.4    44.1   1 0   0 
 6766663 13.846  1-17 4221.0  50.9  54.4 4.584 0.028 0.019 0.668 0.032 0.016  10.32  0.78  6099.1   248.1   1 0   0 
 6766786 13.000  0-17 6035.9 118.5 113.2 4.197 0.036 0.040 1.107 0.072 0.079  27.73  2.27   215.4     7.4   1 0   0 
 6766964 12.127  0-17 6884.1 145.4 136.3 4.285 0.016 0.019 1.408 0.034 0.042   2.54  0.09   257.0    25.3   2 0   0 
 6766990 14.837  1-17 4782.9  93.9  90.7 4.527 0.027 0.018 0.774 0.037 0.024   5.10  0.28    37.5    15.2   1 0   0 
 6767100 14.603  1-17 5551.5  98.3  95.3 4.548 0.019 0.031 0.878 0.033 0.049  21.95  1.96   424.1    17.0   1 0   0 
 6767241 13.802  1-17 6190.1 132.9 115.5 4.142 0.030 0.036 1.235 0.056 0.076  20.05  2.14   181.7     8.9   1 0   0 
 6767424 15.518  1-17 3732.7  69.6  75.8 4.761 0.011 0.011 0.461 0.011 0.011  30.42  2.24  1435.7    41.7   1 0   0 
 6767592 15.559  1-17 4401.3  72.7  65.7 4.591 0.022 0.016 0.708 0.027 0.022  43.32  4.18  1605.3    38.4   1 0   0 
 6767651 15.240  1-17 5551.8  98.3  95.0 4.528 0.024 0.037 0.894 0.040 0.054  21.51  2.72   624.7    25.5   1 0   0 
 6767897 13.829  1-17 5284.9  85.3  79.8 4.525 0.021 0.032 0.920 0.036 0.049  19.49  1.65  3061.4    92.4   1 0   0 
 6767906 15.207  1-17 5110.1  95.6  90.6 4.569 0.025 0.035 0.798 0.038 0.049  30.41  2.86    99.1     9.1   1 0   0 
 6767913 15.449  1-17 5045.2  95.1  89.3 4.493 0.048 0.043 0.812 0.045 0.038   9.97  0.69  4222.6   184.9   1 0   0 
 6767962 14.049  1-17 5313.9  93.6  91.2 4.546 0.025 0.037 0.848 0.038 0.056  16.64  1.30  4885.4   157.7   1 0   0 
 6767973 12.746  0-17 5015.0  81.0  74.2 4.540 0.029 0.033 0.821 0.043 0.046  45.50  4.41   150.4     4.3   1 0   0 
 6768036 14.000  1-17 3812.6  82.2  70.4 4.702 0.012 0.012 0.528 0.012 0.012  46.75  1.81  1317.5    38.6   1 0   0 
 6768085 15.125  1-17 5417.9  97.6  93.3 4.545 0.024 0.038 0.862 0.039 0.055  20.21  1.64  3547.1   108.8   1 0   0 
 6768125 13.606  1-17 6349.7 111.5 111.7 4.393 0.020 0.030 1.124 0.037 0.054   6.09  0.52   918.8    53.7   1 0   0 
 6768217 14.599  1-17 3811.5  81.4  70.9 4.704 0.012 0.012 0.526 0.012 0.012  35.18  3.07   159.0     7.7   1 0   0 
 6768341 15.918  2-17 4865.8  90.2  83.1 4.573 0.029 0.033 0.763 0.040 0.040  23.05  1.84   756.9    33.2   1 0   0 
 6773763 14.290  1-17 5997.5 120.4 114.3 4.294 0.040 0.043 1.083 0.074 0.079  21.04  2.45    68.5     6.6   1 0   0 
 6773823 14.635  1-17 5197.7  93.0  89.4 4.581 0.020 0.032 0.798 0.032 0.049  28.78  2.21  1066.1    30.3   1 0   0 
 6773862 15.220  1-17 4149.9  48.4  72.2 4.634 0.032 0.020 0.616 0.016 0.016  24.71  1.91  2152.2    62.9   1 0 0 0 
 6774015 15.735  1-17 5985.9 108.0 108.4 4.064 0.094 0.105 1.187 0.105 0.103   2.80  0.19  2726.4   241.0 1 1 0   0 
 6774054 12.790  0-17 5536.9 122.7 114.8 3.831 0.034 0.034 1.098 0.063 0.062  32.77  5.06   320.3     8.9   1 0   0 
 6774059 15.283  4-17 5304.9  90.4  78.2 4.340 0.043 0.039 0.863 0.047 0.034  11.37  0.93  2933.0   122.9   1 0   0 
 6774300 14.751  1-17 5734.9 116.3 111.8 4.209 0.045 0.047 1.004 0.083 0.077  23.23  2.70   171.1    10.3   1 0   0 
 6774408 12.812  0-17 5850.8  90.7  86.2 4.477 0.013 0.019 1.043 0.027 0.036  10.61  0.79  3783.7   151.7   1 0   0 
 6774537 15.333  1-17 4797.6  79.1  74.3 4.596 0.016 0.025 0.786 0.027 0.035  28.19  2.32  1828.4    51.7   1 0 0 0 
 6774636 13.688  1-17 5068.8  85.1  77.5 4.519 0.034 0.031 0.813 0.049 0.045  29.18  2.67   593.3    16.9   1 0   0 
 6774678 14.220  1-17 5461.5  97.7  92.1 4.530 0.023 0.038 0.883 0.039 0.057  33.28  3.12   460.3    13.8   1 0   0 
 6774679 14.818  1-17 5151.7  70.1  62.0 4.337 0.020 0.018 0.862 0.021 0.016   1.45  0.10 17811.5  1912.2 1 1 1   0 
 6774726 13.331  0-17 4136.3  48.9  73.1 4.625 0.030 0.018 0.619 0.015 0.014  16.42  1.24  2359.9    77.7   1 0   0 
 6774920 14.469  1-17 5262.3  95.6  89.1 4.533 0.029 0.039 0.845 0.043 0.057  15.75  1.23  4064.9   137.0   1 0   0 
 6774948 15.173  1-17 5237.2 101.3  91.8 4.496 0.040 0.040 0.845 0.054 0.053  27.99  3.21  2522.6    67.9   1 0   0 
 6775103 15.572  1-17 3886.7  78.8  76.8 4.661 0.014 0.013 0.572 0.013 0.013  20.78  1.79   909.9    36.1   1 0   0 
 6775148 15.854  4-17 5185.8  95.9  90.2 4.594 0.023 0.032 0.775 0.038 0.046  25.05  2.95   824.4    33.0   1 0   0 
 6775171 15.874  4-17 5266.6  84.5  75.4 4.317 0.046 0.046 0.865 0.037 0.029   6.48  0.44  7602.7   405.3   1 0   0 
 6775356 13.589  0-17 6300.1 139.4 141.2 4.241 0.037 0.030 1.242 0.061 0.062  14.80  2.47    49.0     5.5   1 0   0 
 6775546 13.017  0-17 6265.5 133.5 129.6 4.097 0.031 0.033 1.355 0.056 0.061  13.97  1.05   109.2     6.7   1 0   0 
 6775632 15.267  1-17 5623.5 105.0 100.7 4.486 0.031 0.043 0.930 0.050 0.062  31.23  3.25   538.2    19.3   1 0   0 
 6775689 14.248  1-17 3991.6  76.8  77.1 4.648 0.014 0.014 0.589 0.013 0.013  30.84  2.43  3097.8    75.1   1 0   0 
 6775869 15.833  1-17 4492.8  81.2  77.4 4.626 0.019 0.022 0.682 0.027 0.026  17.84  1.61  1695.7    65.2   1 0   0 
 6775967 15.780  2-17 4984.9  93.2  86.7 4.587 0.024 0.032 0.766 0.038 0.045  22.70  3.14   171.6    16.4   1 0   0 
 6776072 14.336  1-17 5914.7 104.3 100.9 4.469 0.021 0.033 0.997 0.039 0.060  19.89  1.70   305.2    13.7   1 0   0 
 6776202 14.942  1-17 4591.2  78.7  75.3 4.593 0.023 0.022 0.723 0.031 0.029  32.60  3.06  1854.3    47.0   1 0   0 
 6776401 14.812  1-17 5079.5  85.2  82.5 4.592 0.020 0.029 0.775 0.030 0.041  20.92  1.76  2623.0    79.7   1 0 0 0 
 6776600 14.928  1-17 5926.5 110.5 109.1 4.386 0.040 0.047 1.036 0.066 0.076  13.41  1.24  1210.8    50.8   1 0   0 
 6776613 15.180  1-17 4629.9  85.0  77.4 4.613 0.020 0.023 0.708 0.029 0.031  23.70  1.82  2412.3    70.9   1 0   0 
 6776746 14.543  1-17 5671.1  98.2  92.5 4.517 0.022 0.033 0.920 0.038 0.053  19.93  2.00   746.1    26.9   1 0   0 
 6776936 15.166  1-17 3883.3  64.8  77.6 4.715 0.012 0.012 0.519 0.012 0.012  24.37  2.01  1555.6    47.7   1 0   0 
 6777146 11.279  0-17 5856.3 117.1 110.6 4.064 0.052 0.040 1.094 0.119 0.073   7.25  0.52   343.4    18.1   1 0   0 
 6777168 15.900  4-17 5000.3  94.5  89.2 4.575 0.028 0.036 0.777 0.041 0.046  22.74  3.63   211.2    18.6   1 0   0 
 6777171 13.027  0-17 5329.0 159.0 143.0 4.455 0.120 0.180 0.786 0.122 0.061  15.75  1.23  4721.1   155.0   2     1 
 6777191 14.557  1-17 6213.9 114.5 108.7 4.439 0.021 0.029 1.064 0.039 0.052   8.49  0.69  1261.1    63.9   1 0   0 
 6777549 14.257  1-17 6114.6 115.6 107.2 4.040 0.039 0.050 1.281 0.067 0.115  13.52  1.74    60.0     7.8   1 0   0 
 6777707 13.830  1-17 6222.4 109.7 109.0 4.384 0.024 0.035 1.126 0.045 0.067   8.37  0.74   617.1    33.1   1 0   0 
 6777781 15.266  1-17 4517.1  77.3  70.2 4.570 0.024 0.017 0.732 0.028 0.023  19.25  1.61  3883.3   122.0   1 0   0 
 6777853 15.133  1-17 5333.6  99.4  94.5 4.555 0.026 0.039 0.840 0.040 0.054  12.61  0.88  2820.6   111.5   1 0   0 
 6777953 12.037  1-17 5951.1 116.1 111.8 3.932 0.038 0.036 1.149 0.067 0.067  18.07  1.45   100.8     4.7   1 0   0 
 6777975 11.080  0-17 6169.8 110.8 116.3 4.326 0.032 0.038 1.125 0.064 0.071   4.58  0.32  2324.4   141.0 1 1 0   0 
 6778008 15.263  1-17 5855.3 112.5 109.5 4.154 0.056 0.060 1.082 0.093 0.086  21.36  2.51   345.3    17.9   1 0   0 
 6778019 14.762  1-17 5839.6 108.9 107.3 4.402 0.041 0.048 1.005 0.066 0.075  19.77  1.61   794.4    29.2   1 0   0 
 6778099 15.912  2-17 5215.9  97.7  87.4 4.447 0.054 0.047 0.840 0.053 0.042  12.02  1.04  1928.0    89.1   1 0   0 
 6778227 14.989  1-17 6057.0 169.0 211.0 4.381 0.124 0.201 0.976 0.143 0.117  22.06  2.32   102.6     9.7   2     1 
 6778739 15.599  1-17 5548.6 112.6 107.2 4.250 0.065 0.061 0.927 0.071 0.065  17.94  1.76   952.9    40.4   1 0   0 
 6778848 14.002  1-17 6402.7 122.3 117.6 4.319 0.030 0.033 1.207 0.052 0.061   7.99  0.68   107.8    11.4   1 0   0 
 6778890 16.510  3- 5 4871.9  97.5  92.4 4.515 0.042 0.038 0.788 0.037 0.034   6.53  0.48 35129.3  2030.3   1 0   0 
 6778974 12.308  0-17 5000.0  75.7  72.2 4.535 0.027 0.034 0.859 0.040 0.047  31.70  5.88   368.8     9.8   1 0   0 
 6779003 15.671  1-17 5690.5 102.4  97.3 4.488 0.035 0.048 0.936 0.053 0.060  11.51  0.90  4002.0   166.1   1 0   0 
 6779113 15.648  1-17 4962.0  89.5  84.1 4.566 0.029 0.035 0.780 0.040 0.044  18.34  1.45  2865.2    97.4   1 0   0 
 6779115 13.090  0-17 6378.4 118.5 109.6 3.783 0.029 0.030 1.698 0.069 0.071  16.30  1.03   350.9    14.0   1 0   0 
 6779188 15.159  1-17 6083.1 116.5 116.0 4.182 0.053 0.054 1.090 0.079 0.079  22.08  1.94    70.4     9.6   1 0   0 
 6779260 11.799  0-17 5236.1  85.3  80.9 4.559 0.018 0.029 0.861 0.029 0.040   6.13  0.42  7506.6   390.3 1 1 0 0 0 
 6779279 15.139  1-17 6451.0 129.7 130.6 4.244 0.051 0.053 1.276 0.063 0.066  19.63  2.02   287.4    16.4   1 0   0 
 6779538 15.870  2-17 5412.0 101.9  97.4 4.540 0.031 0.045 0.859 0.047 0.056  19.77  1.66  1492.2    56.5   1 0   0 
 6779613 12.629  0-17 5572.5 109.9 105.7 4.292 0.041 0.043 0.987 0.065 0.065   0.76  0.05 12334.3  1829.4 1 1 0   0 
 6779680 15.491  1-17 5103.3  81.6  75.2 4.409 0.030 0.027 0.837 0.030 0.023  18.34  1.45  1559.5    57.2   1 1   0 
 6779726 15.695  4-17 5522.2 100.2  96.4 4.569 0.024 0.033 0.843 0.041 0.046   9.11  0.69  2547.7   125.4   1 0 1 0 
 6779927 15.405  1-17 4187.1  61.9  74.7 4.611 0.029 0.022 0.643 0.025 0.018  36.93  3.57   477.4    19.5   1 0   0 
 6779966 13.390  0-17 5552.1  91.5  92.6 4.510 0.025 0.038 0.908 0.043 0.059   7.55  0.56  3785.7   181.0   1 0   0 
 6780025 11.021  0-17 6140.2 112.6 106.8 3.965 0.027 0.044 1.404 0.061 0.126   8.35  1.89   164.1     8.8   1 0   0 
 6780052 12.865  0-17 5152.7  82.7  71.3 4.460 0.030 0.020 0.796 0.041 0.028   3.11  0.21 19940.7  1452.6 1 1 0   0 
 6780260 13.546  1-17 5052.6  85.8  79.5 4.565 0.025 0.033 0.796 0.037 0.048  31.44  2.55   205.3     7.3   1 0   0 
 6780263 13.792  1-17 5807.4 102.5 101.4 4.434 0.032 0.040 0.991 0.056 0.065  19.40  2.24   541.8    20.3   1 0   0 
 6780562 14.119  6-10 6091.8 119.6 103.5 4.079 0.037 0.048 1.247 0.065 0.107  17.48  1.48   406.7    18.2   1 0   0 
 6780715 13.483  1-17 6557.4 130.7 133.3 4.068 0.035 0.036 1.401 0.072 0.067   4.69  0.30    66.2    10.4   3 0   0 
 6780790 12.496  0-17 6582.0  72.0  85.0 4.172 0.120 0.108 1.301 0.096 0.118   9.03  0.64   261.1    14.0   2     1 
 6780796 15.159  1-17 5518.8  99.6  96.0 4.550 0.023 0.034 0.868 0.038 0.049  20.18  1.70  2845.4    89.0   1 0   0 
 6780893 14.886  1-17 5347.4 126.4 117.2 3.765 0.044 0.049 1.192 0.081 0.094   4.71  0.34 14749.1   883.1 1 1 0   0 
 6780922 15.555  2-17 5446.6 112.0  98.0 4.246 0.058 0.056 0.898 0.063 0.051  22.42  2.04   662.3    27.9   1 0   0 
 6781110 14.721  1-17 4994.4  99.3  89.1 3.477 0.074 0.094 1.243 0.168 0.218   5.50  0.35   210.3    23.2   2 0   0 
 6781111 15.495  2-16 5404.5 100.2  98.8 4.547 0.026 0.040 0.856 0.042 0.054  31.49  3.96   445.9    21.0   1 0   0 
 6781148 13.251  0-17 5586.2 109.0 107.3 4.396 0.042 0.045 0.928 0.072 0.069  28.70  3.26   232.9     7.9   1 0   0 
 6781160 13.867  2-17 4475.6  76.1  71.5 4.625 0.017 0.021 0.683 0.024 0.025  26.48  2.14  1676.8    45.0   1 0   0 
 6781315 13.547  0-17 5574.6  89.1  85.4 4.526 0.017 0.026 0.930 0.031 0.041  20.75  2.03   594.0    19.9   1 0   0 
 6781352 12.802  0-17 6404.1 122.6 127.3 4.020 0.032 0.032 1.537 0.061 0.067   6.21  0.60   745.1    42.3   1 0   0 
 6781383 13.986  1-17 6015.8 102.3  95.1 3.816 0.031 0.044 1.621 0.053 0.145   5.60  0.42  3147.4   177.6   1 0   0 
 6782035 14.885  1-17 4272.0  71.4  60.0 4.631 0.019 0.020 0.658 0.023 0.018  12.27  0.86  1870.0    76.9   1 0   0 
 6782068 13.539  0-17 5333.1 125.8 120.4 3.672 0.026 0.033 1.436 0.059 0.072  79.17  8.55  1618.0    24.9   1 0   0 
 6782111 14.478  1-17 5752.2 117.3 123.1 3.785 0.041 0.040 1.147 0.068 0.065   7.89  0.49   169.0    16.2   1 0   0 
 6782208 15.134  4-17 5177.9  99.3  93.3 4.566 0.025 0.036 0.809 0.039 0.051  35.18  5.57   322.2    12.9   1 0   0 
 6782351 14.142  1-17 6157.6 127.6 112.0 4.193 0.040 0.042 1.147 0.068 0.078  25.89  2.29    55.6     6.1   1 0   0 
 6782383 15.756  1-17 5335.2 103.5  98.0 4.582 0.026 0.035 0.804 0.045 0.050  26.12  2.38  1346.7    44.5   1 0   0 
 6782399 12.540  1-17 6841.1 139.3 142.3 4.076 0.032 0.034 1.527 0.078 0.072   7.91  0.80   152.3    10.1   2 0   0 
 6782515 13.440  0-17 5899.1  94.5  88.7 4.485 0.014 0.020 1.021 0.027 0.036   6.75  0.54  4600.7   231.7   1 0   0 
 6782567 13.059  0-17 5763.0 109.4 110.9 4.250 0.035 0.041 1.074 0.067 0.074  30.43  6.05   363.4    10.5   1 0   0 
 6782577 15.363  1-17 4723.1  93.7  91.5 4.641 0.032 0.033 0.673 0.046 0.047   8.86  0.65  4729.3   217.1   1     0 
 6782589 15.604  4-17 4995.0 181.0 161.0 4.523 0.077 0.056 0.767 0.087 0.063  11.06  0.96  1018.9    54.0   2     1 
 6782860 15.377  1-17 3679.1  80.1  76.1 4.727 0.019 0.019 0.490 0.022 0.022  37.19  2.59  2359.9    56.4   1     0 
 6782944 13.300  0-17 6566.0 127.1 143.2 4.133 0.032 0.030 1.388 0.067 0.057   9.64  0.63    52.7     6.3   1 0   0 
 6782983 12.981  0-17 6444.1 122.2 134.9 4.263 0.033 0.031 1.246 0.057 0.058   1.73  0.13   738.7    80.2 1 1 0   0 
 6782996 13.899  1-17 5821.9  95.4  91.3 4.432 0.021 0.032 1.080 0.042 0.058  20.48  3.11   101.0     6.9   1 0   0 
 6783054 12.514  0-17 6683.8 138.9 133.6 4.068 0.032 0.033 1.343 0.059 0.054   7.69  0.88    98.0     7.7   1 0   0 
 6783075 13.122  0-17 6036.3 126.8 125.7 3.425 0.276 0.268 1.674 0.396 0.361   4.91  0.37   473.6    32.7   2     0 
 6783369 14.524  1-17 3703.5  81.4  66.8 4.741 0.011 0.011 0.480 0.012 0.012  27.42  2.14  2686.4    70.3   1 0   0 
 6783373 14.724  1-17 5548.5  91.7  91.7 4.526 0.020 0.030 0.917 0.035 0.044  10.17  0.74  4523.7   190.0   1 0   0 
 6783395 13.725  1-17 5495.2 112.3 110.9 4.272 0.048 0.049 1.020 0.061 0.058  30.38  4.16   608.1    17.0   1     0 
 6783572 14.400 14-15 5794.4 111.3 110.6 4.170 0.044 0.048 1.047 0.089 0.081  23.83  1.89   671.4    22.3   1 0   0 
 6783662 12.229  0-17 6534.4 118.0 109.3 4.388 0.014 0.020 1.179 0.026 0.036   3.24  0.23  2538.9   184.7 1 1 0   0 
 6783673 15.768  2-17 5332.3 106.7 100.4 4.501 0.043 0.052 0.862 0.053 0.058  27.61  2.86   687.6    27.3   1 0   0 
 6783681 15.274  1-17 5198.5 101.7  91.3 4.496 0.041 0.039 0.837 0.054 0.050  20.21  1.69  3818.9   117.3   1 0   0 
 6784466 15.052  1-17 5527.1 113.1 105.8 4.258 0.048 0.046 0.919 0.069 0.062  16.76  1.34  1147.2    44.1   1 0   0 
 6784587 12.119  1-17 6442.2 120.5 116.5 4.354 0.019 0.030 1.210 0.036 0.059   3.42  0.25  2446.0   173.2 1 1 0   0 
 6784590 12.156  1-17 6155.2 122.1 118.7 4.325 0.030 0.036 1.135 0.067 0.072   3.70  0.29  1897.6   130.1   1 0   0 
 6784660 16.332  6- 9 3423.0  79.7  62.1 4.990 0.008 0.008 0.210 0.006 0.005  80.83  7.78  1920.9    67.5   1 0   0 
 6784738 14.245  1-17 5671.7 112.1 107.4 4.342 0.045 0.045 0.955 0.075 0.071  21.21  3.51   149.8     8.7   1 0   0 
 6784749 14.454 14-15 6414.6 126.4 118.5 3.874 0.041 0.045 1.533 0.080 0.118   6.64  0.71    59.9    12.1   1 0   0 
 6784787 13.829  1-17 4841.2  86.8  80.1 4.587 0.024 0.025 0.736 0.035 0.036  27.61  2.34  1472.0    39.0   1 0   0 
 6784811 14.490  1-17 5630.5 101.1 100.3 4.463 0.034 0.043 0.938 0.057 0.066  23.85  2.91   424.8    16.0   1 0   0 
 6784857 11.477  0-17 6327.3 128.0 127.8 4.052 0.029 0.031 1.375 0.063 0.062  12.07  0.84    80.6     4.5   1 0   0 
 6784873 14.749  4-17 5570.0 183.0 183.0 4.346 0.158 0.193 0.953 0.104 0.085  15.32  1.32  3395.1   118.1   2     1 
 6784907 13.435  0-17 5815.8 113.1 111.7 4.185 0.067 0.069 1.034 0.088 0.076  17.23  1.37  1571.6    51.7   1     0 
 6785304 15.153  1-17 5721.8 106.8 104.8 4.480 0.029 0.041 0.952 0.049 0.062  13.88  1.06  3338.2   124.2   1 0   0 
 6785377 12.479  0-17 6585.9 108.9 104.2 4.392 0.012 0.012 1.207 0.022 0.023  21.92  2.46   238.6     8.4   1 0   0 
 6785401 10.868  0-17 6699.8 143.6 136.3 3.977 0.031 0.031 1.495 0.075 0.076   3.22  0.18   194.2    16.1 1 1 0   0 
 6785502 13.263  0-17 6372.3 122.9 131.0 4.270 0.029 0.034 1.287 0.055 0.062   6.35  0.50    65.8     8.4   1 0   0 
 6785604 14.616  1-17 5245.6  79.9  71.6 4.285 0.025 0.022 0.872 0.030 0.022  28.78  3.69   542.9    17.8   1 1   0 
 6785638 15.198  1- 3 5569.7 162.2 123.0 4.135 0.261 0.295 0.964 0.223 0.095  24.03  2.49   688.7    21.5   1     0 
 6785683 13.931  1-17 6538.2 120.8 122.6 3.680 0.030 0.040 1.812 0.072 0.147  15.41  1.05    85.4     7.3   1 0   0 
 6785706 14.968  1-17 6084.0 165.0 183.0 4.542 0.046 0.196 0.944 0.106 0.117  20.80  1.55    28.9     7.8   2     1 
 6785740 13.540  0-17 4957.0 176.0 176.0 4.552 0.072 0.048 0.728 0.095 0.055  27.74  2.06   113.8     5.5   2     1 
 6785805 14.491  1-17 5948.5 109.9 112.9 4.005 0.052 0.049 1.190 0.124 0.083  10.93  0.77    34.0     8.6   1 0   0 
 6785813 15.721  1-17 5466.9 108.8 103.1 4.421 0.055 0.056 0.896 0.067 0.063  21.04  1.73   766.5    33.1   1 0   0 
 6785922 15.507  4-17 5046.1 108.8 108.9 4.445 0.055 0.065 0.825 0.037 0.036   7.00  0.48  8725.8   439.2   1     0 
 6785967 13.068  0-17 6364.1 141.8 136.5 4.196 0.035 0.034 1.271 0.066 0.065  23.66  1.59   172.1     4.7   1 0   0 
 6786006 15.311  1-17 5354.5 108.8  95.9 4.135 0.048 0.048 0.894 0.056 0.045  16.88  1.40  1371.3    52.4   1 0   0 
 6786143 11.597  0-17 6227.4 113.7 112.3 3.814 0.023 0.043 1.612 0.059 0.148   5.97  0.73   100.0     7.6   1 0   0 
 6786224 14.147  1-17 5583.7  96.1  95.5 4.467 0.031 0.039 0.950 0.053 0.061  24.17  3.11   145.9     5.7   1 0 1 0 
 6786267 13.951  1-17 5866.5 106.5 106.3 4.384 0.034 0.040 1.062 0.063 0.071   5.76  0.42  2655.5   149.0   1 0   0 
 6786275 12.866  0-17 5690.8 110.0 113.1 4.003 0.057 0.035 1.160 0.134 0.062   9.04  0.66  4021.1   174.5   1 0   0 
 6786431 13.879  1-17 5628.7  93.3  87.9 4.499 0.020 0.030 0.959 0.037 0.050  17.47  1.76   925.9    32.4   1 0   0 
 6786799 15.847  1-17 5493.2 118.9 111.6 4.140 0.076 0.075 0.934 0.071 0.065  25.40  2.80   187.1    16.5   1 0   0 
 6786867 12.161  0-17 6080.8 107.4 107.1 4.394 0.027 0.037 1.084 0.050 0.064  18.30  2.37    27.9     2.6   1 0   0 
 6787017 11.638  0-17 6239.7 119.2 120.4 4.041 0.028 0.046 1.239 0.058 0.104   8.41  0.73    30.6     3.4   1 0   0 
 6789804 14.864  1-17 6073.6 120.6 110.3 4.143 0.040 0.043 1.192 0.068 0.095  14.57  1.13   132.0     6.1   1 0   0 
 6790055 15.463  1-17 6349.2 124.9 117.4 3.894 0.068 0.068 1.481 0.104 0.123   5.40  0.43    63.6    22.7   1 0   0 
 6790075 15.061  1-17 3666.7  79.7  65.5 4.751 0.011 0.011 0.466 0.011 0.011  52.96  3.70  2341.7    45.8   1 0   0 
 6790080 15.917  1-17 5048.1  97.7  89.7 4.538 0.036 0.039 0.804 0.045 0.046  27.22  3.64   263.8    18.5   1 0   0 
 6790175 11.855  0-17 5835.2 111.5 107.5 4.312 0.038 0.038 1.028 0.072 0.070  16.77  1.64    27.6     2.4   1 0   0 
 6790250 14.937  1-17 5926.1 106.8 105.1 4.415 0.033 0.044 1.028 0.057 0.072   6.48  0.46  2961.3   161.1   1 0   0 
 6790311 15.702  1-17 5705.8 113.8 109.4 4.257 0.064 0.065 0.981 0.077 0.074  17.09  1.60   462.8    27.2   1 0   0 
 6790374 15.068  1-17 6214.0 118.9 117.5 4.346 0.036 0.046 1.144 0.060 0.074   2.52  0.19  1566.6   147.7 1 1 0   0 
 6790378 14.365  1-17 5644.1 102.5  98.0 4.492 0.026 0.038 0.932 0.046 0.060  18.09  1.67  1760.4    58.2   1 0   0 
 6790426 15.427  4-17 5766.2 120.2 114.3 4.294 0.053 0.054 0.995 0.076 0.076   9.23  0.66  3173.5   151.9   1 0   0 
 6790468 11.910  0-17 5594.0  92.2  90.8 4.480 0.028 0.036 0.937 0.050 0.057  25.41  4.39   114.3     4.2   1 0   0 
 6790535 13.477  0-17 5624.0 102.2  88.7 4.320 0.038 0.029 0.813 0.054 0.039  34.90  6.08   285.6     8.6   1 0   0 
 6790633 14.596  1-17 5833.8 137.8 204.4 4.262 0.182 0.236 1.034 0.149 0.120  27.62  2.82   134.9     8.1   1     0 
 6790726 14.713  1-17 6049.3 121.4 117.4 4.310 0.042 0.046 1.098 0.074 0.080  19.29  3.05   155.6    10.8   1 0   0 
 6790796 15.966  4-17 5119.6 101.8  98.4 4.455 0.052 0.049 0.827 0.045 0.037  28.38  4.26   839.2    32.4   1 0   0 
 6790798 15.746  1-17 5052.5 118.9 103.8 3.715 0.138 0.142 1.030 0.189 0.140  22.27  2.54   593.1    27.7   1     0 
 6790992 13.425  0-17 6349.9 121.4 134.1 4.096 0.030 0.033 1.351 0.060 0.059  21.63  2.65    40.4     4.1   1 0   0 
 6791165 13.415  0-17 6235.5 128.2 117.7 4.052 0.033 0.039 1.315 0.064 0.098  11.70  0.77    20.7     4.8   1 0   0 
 6791303 15.376  1-17 4729.2  93.2  85.2 4.623 0.019 0.024 0.705 0.029 0.032  30.85  2.97   386.6    16.4   1 0   0 
 6791336 14.815  1-17 6109.1 120.7 112.6 4.017 0.043 0.053 1.292 0.076 0.118  10.91  0.96    57.7    11.0   1 0   0 
 6791620 14.663  1-17 5243.0 157.0 141.0 4.646 0.036 0.078 0.722 0.069 0.063  30.85  4.44   398.5    14.0   2     1 
 6791672 14.471  1-17 5922.0 179.0 161.0 4.486 0.138 0.125 0.713 0.079 0.026  16.43  1.40   249.0    13.7   2     1 
 6791708 13.404  1-17 6370.5 124.8 114.3 3.801 0.032 0.031 1.719 0.068 0.075   3.77  0.65   160.3    17.5   1 0   0 
 6791755 14.995  1-17 5943.7 109.4 104.4 4.468 0.024 0.035 0.998 0.043 0.058  16.76  1.66   625.8    27.5   1 0   0 
 6792124 13.274  0-17 6300.8 116.5 120.6 3.792 0.027 0.046 1.618 0.062 0.164  15.40  1.47    60.1     5.2   1 0   0 
 6792172 14.458  1-17 6095.8 119.7 120.1 4.214 0.035 0.046 1.160 0.067 0.086  24.88  3.52   216.3    10.3   1 0   0 
 6792235 13.419  1-17 6528.7 136.4 126.4 3.738 0.031 0.033 1.870 0.069 0.081   3.69  0.43   269.3    25.0   1 0   0 
 6792259 15.923  4-17 5162.7  88.3  80.1 4.385 0.037 0.034 0.846 0.033 0.026  25.58  1.83  1428.1    48.5   1 1   0 
 6792288 15.207  1-17 3870.1  78.4  74.7 4.673 0.013 0.013 0.560 0.013 0.013  34.70  2.74  2990.7    71.2   1 0   0 
 6792370 15.280  1-17 6139.6 122.8 121.1 4.287 0.049 0.052 1.142 0.070 0.081  18.55  2.19    56.4    10.8   1 0   0 
 6792545 14.728  1-17 5218.7  91.5  89.0 4.584 0.020 0.032 0.796 0.032 0.048  18.99  1.44  3808.2   118.1   1 0   0 
 6792579 14.913  1-17 5587.5 129.4 130.2 4.250 0.072 0.082 0.942 0.078 0.072  15.31  1.09   109.3    11.5   1     0 
 6792745 14.815  1-17 5073.0  96.6  89.2 4.551 0.029 0.034 0.806 0.041 0.049  24.88  2.26  1646.3    48.0   1 0   0 
 6792806 14.476  1-17 5940.7 108.2 107.3 4.417 0.030 0.041 1.032 0.055 0.071  16.08  1.32  1837.5    64.5   1 0   0 
 6792923 13.897  1-17 6170.5 137.4 132.4 4.163 0.046 0.035 1.307 0.057 0.064  22.37  2.48   178.7     8.5   1 0   0 
 6792941 15.078  1-17 5974.4 115.6 117.8 3.997 0.057 0.058 1.212 0.118 0.090  16.47  3.03   104.1    11.7   1 0   0 
 6793075 14.688  1-17 4380.2  70.0  68.2 4.606 0.021 0.017 0.692 0.026 0.022  30.42  2.93  2412.2    60.8   1 0   0 
 6793228 13.991  1-17 6275.1 117.0 113.9 4.371 0.024 0.034 1.150 0.045 0.067  19.01  2.57    20.6     4.8   1 0   0 
 6793510 15.264  4-17 4799.3  84.7  79.4 4.607 0.020 0.027 0.728 0.032 0.036  33.52  5.19   998.9    31.3   1 0   0 
 6793728 13.807  1-17 5868.2 118.7 113.9 4.243 0.039 0.044 1.050 0.076 0.081   6.13  0.47  4996.3   264.7 1 1 0   0 
 6793755 15.575  2-17 5186.7  83.3  75.5 4.370 0.032 0.029 0.850 0.033 0.025  26.30  2.45  1158.9    38.3   1 1   0 
 6793830 15.089  4-17 5483.0 112.6 109.0 4.377 0.048 0.047 0.974 0.063 0.063  13.33  1.00  3969.6   148.4   1 0   0 
 6793873 15.326  1-17 5132.3  96.1  88.7 4.541 0.032 0.039 0.818 0.044 0.051  30.63  3.45   921.5    28.6   1 0   0 
 6793877 15.556  2-17 5873.2 119.9 116.5 4.282 0.058 0.058 1.039 0.078 0.080   7.38  0.46   157.0    24.9   1 0   0 
 6793880 15.194  4-17 6174.5 123.3 120.6 3.896 0.058 0.063 1.408 0.113 0.133   3.51  0.33   118.6    27.8   1 0   0 
 6793927 13.827  1-17 6026.7 112.2 108.6 4.402 0.028 0.039 1.063 0.054 0.072  14.19  1.24  2307.7    82.8   1 0   0 
 6794023 14.591  1-17 6073.5 140.8 144.4 4.437 0.022 0.032 1.050 0.043 0.065  15.40  2.62   510.0    11.6   1 0   0 
 6794070 15.049  4-17 5547.2 118.3 110.3 4.466 0.037 0.044 0.918 0.060 0.067  16.08  1.36  1560.3    63.4   1 0   0 
 6794119 13.369  1-17 6300.5 113.5 120.3 4.293 0.027 0.037 1.256 0.053 0.068   6.86  0.58    66.8     8.4   1 0   0 
 6794240 13.787  1-17 6244.7 110.4 107.2 4.396 0.022 0.032 1.115 0.040 0.056  10.31  0.86    36.1     6.6   1 0   0 
 6794259 15.635  1-17 4382.3  79.4  73.7 4.625 0.019 0.020 0.674 0.025 0.023  12.35  0.82  2529.9   106.4   1 0   0 
 6794451 13.326  0-17 6551.5 131.1 134.5 4.191 0.033 0.031 1.388 0.067 0.059   4.51  0.62   108.7    12.7   1 0   0 
 6794489 15.895  4-17 4940.5 166.2 123.9 4.511 0.063 0.435 0.789 0.088 0.059  24.20  1.78   814.9    33.7   1     0 
 6794614 15.282  4-17 4921.5 140.1 151.9 4.530 0.040 0.039 0.787 0.049 0.041  33.75  1.53   428.4    22.9   1     0 
 6794650 14.601  1-17 5519.1 132.7 129.6 3.790 0.042 0.043 1.214 0.070 0.082   1.79  0.12 17171.5  1663.9 1 1 0   0 
 6794719 15.740  2-17 4967.3  97.0  92.6 4.600 0.022 0.030 0.749 0.036 0.042  30.21  3.19   584.5    23.5   1 0   0 
 6794864 14.645  1-17 6142.4 125.2 127.6 3.821 0.053 0.061 1.456 0.134 0.134  21.18  1.66    98.3     8.4   1 0   0 
 6794999 15.832  4-17 4773.1  88.9  82.4 4.571 0.029 0.029 0.754 0.038 0.036  27.60  2.81   180.0    15.5   1 0   0 
 6795300 15.795  2-17 5717.4 116.5 111.9 4.424 0.050 0.061 0.963 0.065 0.071  25.05  2.65   122.2    14.5   1 0   0 
 6800598 13.599  1-17 4958.9  78.3  78.3 4.515 0.031 0.033 0.880 0.042 0.044  41.27  5.27   791.0    22.4   1 0   0 
 6801278 14.633  1-17 5200.9  92.5  88.6 4.563 0.024 0.036 0.816 0.037 0.052  20.49  1.85  1415.2    45.7   1 0   0 
 6801296 13.239  0-17 4614.1  73.9  70.1 4.572 0.025 0.021 0.748 0.034 0.028  22.58  1.77  5269.3   144.4   1 0   0 
 6801566 13.291  0-17 6931.2 149.6 154.2 4.346 0.014 0.016 1.304 0.027 0.027   1.45  0.10   863.6   102.2 1 2 0   0 
 6801575 13.628  1-17 6982.7 153.2 153.2 4.182 0.046 0.050 1.429 0.075 0.068  11.39  1.49   271.7    14.8   2 0   0 
 6801692 15.825  4-17 5234.3 131.2 115.9 4.486 0.046 0.045 0.844 0.058 0.052  19.25  1.41  4287.2   138.2   1 0   0 
 6801698 15.677  1-17 5439.7 126.6 118.7 4.595 0.021 0.028 0.801 0.036 0.043  26.12  2.00  1155.9    39.1   1 0   0 
 6801784 15.592  1-17 4229.6  81.1  55.6 4.638 0.025 0.030 0.640 0.026 0.021  42.43  3.12   645.8    20.2   1 0   0 
 6801812 15.546  1-17 4249.3  79.8  59.7 4.647 0.018 0.024 0.639 0.020 0.018  11.61  0.78  1208.2    59.2   1 0   0 
 6801987 12.901  0-17 6956.0 165.9 135.3 4.032 0.035 0.036 1.522 0.079 0.072   4.65  0.74   217.3    17.8   2 0   0 
 6802333 13.758  1-17 6417.9 144.9 133.1 4.118 0.031 0.031 1.458 0.062 0.062   9.65  0.72   146.5    11.2   1 0   0 
 6802602 12.449  0-17 6672.9 138.8 131.9 3.834 0.034 0.033 1.665 0.080 0.078   4.49  0.33   818.4    53.5   2 0   0 
 6802926 15.471  4-17 5976.5 129.8 136.6 4.433 0.034 0.045 1.028 0.056 0.070  11.21  0.78  5805.3   235.0   1 0   0 
 6803286 12.085  0-17 6530.3 134.3 127.5 3.926 0.032 0.033 1.511 0.080 0.080   3.87  0.40   250.8    20.0   1 0   0 
 6803306 15.522  1-17 3788.0  81.7  79.7 4.686 0.019 0.019 0.541 0.020 0.020  30.84  2.90   221.7    13.5   1     0 
 6803358 14.904  1-17 6078.8 123.5 118.1 4.420 0.026 0.037 1.063 0.048 0.066   9.95  0.70  4322.0   184.9   1 0   0 
 6803478 12.667  0-17 6197.0 167.0 186.0 3.957 0.266 0.114 1.183 0.198 0.198   9.64  0.72    32.3     4.4   2     1 
 6803487 13.757  1-17 6243.3 168.7 138.4 4.184 0.119 0.111 1.202 0.109 0.097  16.65  1.67   260.2    12.1   1     0 
 6803524 15.921  4-17 3551.2  69.2  82.8 4.847 0.010 0.009 0.351 0.010 0.010  55.98  5.45  1109.3    27.3   1 0   0 
 6803555 15.940  1-17 3569.0  50.0  57.0 4.820 0.042 0.028 0.439 0.037 0.037  20.78  1.52  1830.3    65.3   2     1 
 6803724 14.707  1-17 4955.0  93.1  86.3 4.583 0.023 0.030 0.769 0.034 0.044  12.27  0.90  1970.6    79.7   1 0   0 
 6803785 14.924  1-17 4376.9  77.9  70.0 4.622 0.019 0.019 0.677 0.024 0.023  16.19  1.41   825.3    34.0   1 0   0 
 6803898 13.785  1-17 6204.0 188.0 207.0 4.310 0.175 0.193 0.935 0.135 0.098   6.34  0.48   921.4    53.3   2     1 
 6803967 11.764  0-17 6602.9 148.3 142.4 4.216 0.030 0.032 1.198 0.049 0.063  10.50  0.79    82.5     5.2   1 0   0 
 6804013 15.626  2-17 4916.0  95.3  90.4 4.518 0.034 0.027 0.791 0.043 0.032  19.12  1.38  2738.9    91.5   1 1   0 
 6804018 13.097  0-17 3507.6  79.2  57.3 4.931 0.008 0.008 0.262 0.007 0.007  81.40  7.00   990.4    15.3   1 0   0 
 6804152 14.497  1-17 5864.4 111.4 104.9 4.483 0.022 0.034 0.975 0.040 0.057  16.30  1.28  3101.7   104.2   1 0   0 
 6804602 15.665  4-17 5258.0 184.0 184.0 4.480 0.095 0.116 0.818 0.103 0.069  30.42  2.16  1915.3    53.8   2     1 
 6804648 12.609  0-17 6932.3 148.7 150.8 4.033 0.033 0.034 1.542 0.084 0.081   9.06  0.81   253.2    13.8   2 0   0 
 6804725 14.288 15-15 5364.0 197.0 164.0 3.930 0.547 0.182 1.095 0.139 0.191   8.86  0.65  2884.6   153.1   2     1 
 6804729 15.611  2-17 5618.6 123.7 114.6 4.552 0.022 0.030 0.873 0.038 0.045  24.37  2.18  1294.6    43.6   1 0   0 
 6804793 13.764  1-17 5908.5 129.6 127.6 3.925 0.060 0.039 1.211 0.147 0.076  15.19  1.51  1047.2    38.5   1 0   0 
 6805049 16.441  6- 9 3242.0  48.0  28.0 5.089 0.082 0.067 0.174 0.048 0.035  57.96  5.27  1384.3    55.4   2 0   1 
 6805252 14.996  1-17 5980.5 141.5 139.2 4.413 0.029 0.039 1.045 0.058 0.076   9.49  0.70  2367.9   108.8   1 0   0 
 6805389 14.557  1-17 6613.2 143.0 140.3 4.227 0.037 0.036 1.331 0.066 0.059   3.37  0.32   295.5    34.2   1 0   0 
 6805414 15.392  1-17 6326.4 142.7 139.1 4.104 0.058 0.058 1.309 0.070 0.078   5.23  0.52   234.0    31.6   1 0 1 0 
 6805834 15.841  4-17 5004.4  29.4  36.6 4.370 0.032 0.032 0.853 0.014 0.015  31.49  5.52   768.3    28.0   1 1   0 
 6805909 14.449 15-15 5306.2 106.8 100.2 4.528 0.030 0.041 0.855 0.044 0.058  28.15  3.59   830.3    29.3   1 0   0 
 6805922 13.501  1-17 6211.1 110.7 110.9 4.398 0.022 0.032 1.107 0.041 0.058   3.57  0.25  3242.3   227.2 1 1 0   0 
 6806658 11.280  0-17 6111.5 123.8 112.1 4.058 0.032 0.036 1.328 0.057 0.084  11.59  1.09   909.8    35.6   1 0   0 
 6806695 14.663  1-17 5667.6 137.7 128.4 4.401 0.082 0.098 0.949 0.077 0.073   7.00  0.51  5159.1   259.4   1     0 
 6806738 15.872  1-17 5764.8 122.6 117.9 4.469 0.036 0.049 0.961 0.056 0.065  15.40  1.34  2823.0   107.4   1 0   0 
 6807014 13.783  1-17 6058.8 108.0 107.6 4.440 0.026 0.036 1.013 0.045 0.059  12.09  1.03  1205.3    55.0   1 0   0 
 6836201 15.605  1-17 4481.7  94.0  86.0 4.640 0.016 0.020 0.666 0.024 0.025  19.66  1.59  1427.8    52.3   1 0   0 
 6836239 13.481  0-17 4752.3  77.1  74.2 4.559 0.029 0.035 0.810 0.035 0.036  26.67  2.05  2369.0    61.4   1     0 
 6836266 14.362  1-17 5863.3 107.9 106.0 4.536 0.031 0.036 0.917 0.047 0.043  24.17  1.72   340.4     6.7   1     0 
 6836342 15.796  1-17 4916.2  89.3  83.7 4.526 0.035 0.029 0.789 0.043 0.034  20.92  1.65  4902.0   149.5   1 0   0 
 6836363 14.449  1-17 5365.9 103.6  90.5 4.409 0.041 0.030 0.833 0.055 0.040  26.64  3.80   239.0    10.5   1 0   0 
 6836470 14.952  1-17 5681.0 103.8  97.6 4.530 0.020 0.031 0.906 0.036 0.049  22.42  2.11   590.1    22.6   1 0   0 
 6836589 14.089  1-17 5561.0 112.3 108.2 4.317 0.039 0.040 1.005 0.062 0.064   0.72  0.05 19418.5  2950.1 1 1 0   0 
 6836622 14.769  1-17 5811.6 104.8 102.7 4.453 0.030 0.042 0.984 0.051 0.068  20.93  2.51   374.4    16.6   1 0   0 
 6836722 12.625  0-17 6193.2 117.6 116.2 4.400 0.030 0.037 1.025 0.056 0.065  12.33  1.05   132.6     7.5   1 0   0 
 6836871 11.902  0-17 5350.2  81.6  83.1 4.516 0.022 0.033 0.927 0.039 0.050  13.71  1.09  5607.6   195.4   1 0   0 
 6836876 16.759  2-17 4612.6  91.2  86.0 4.607 0.026 0.030 0.709 0.037 0.036  22.12  2.02  3486.9   129.9   1 0   0 
 6836955 14.937  1-17 5539.3 120.7 120.2 3.595 0.070 0.072 1.489 0.119 0.129  26.72  1.94  5262.8   136.2   1 0   0 
 6837050 13.160  0-17 5455.5  94.3  91.6 4.602 0.016 0.027 0.788 0.022 0.034  26.48  3.89   669.0    19.0   1 0   0 
 6837150 15.796  1-17 5144.2  99.8  89.9 4.488 0.044 0.038 0.827 0.053 0.044  26.67  2.31  1465.2    47.3   1 0   0 
 6837184 15.396  1-17 5724.3 114.2 110.3 4.112 0.138 0.145 1.040 0.107 0.092  21.34  1.65   197.3    14.7   1     0 
 6837270 14.461  1-17 4933.0  83.3  77.7 4.551 0.028 0.031 0.808 0.040 0.044  11.21  0.92  1964.6    82.1   1 0   0 
 6837283 12.199  0-17 6622.3 137.2 129.2 3.951 0.031 0.029 1.455 0.073 0.068   3.98  0.32    70.4     8.3 1 1   1 0 
 6837566 13.066  0-17 6704.2 139.7 134.1 4.155 0.031 0.029 1.388 0.070 0.056   2.69  0.26   241.8    25.8   3 0   0 
 6837702 16.029  6- 6 3683.9  84.1  78.3 4.703 0.022 0.024 0.516 0.026 0.025   5.80  0.41  4016.0   241.5   1     0 
 6837709 14.704  1-17 5910.8 107.9 114.4 4.085 0.044 0.055 1.143 0.100 0.091   5.08  0.38  2861.7   174.3   1 0   0 
 6837815 13.471  0-17 6022.6 118.3 115.6 4.383 0.037 0.041 0.993 0.066 0.070  34.91  6.11  1146.6    13.6   1 0   0 
 6837899 14.794  1-17 5892.6 111.5 110.5 4.373 0.041 0.047 1.027 0.070 0.077  28.35  3.62   703.1    22.3   1 0   0 
 6837969 15.601  1-17 5079.8 109.0  95.2 3.578 0.076 0.093 1.252 0.141 0.185  38.77  2.64 18118.2   379.9   1 0   0 
 6837998 11.751  0-17 6322.0 204.0 227.0 3.736 0.608 0.152 1.194 0.159 0.319   6.05  0.97   185.7    12.2   2     1 
 6838178 11.658  0-17 5142.2  88.3  83.1 4.540 0.032 0.030 0.777 0.046 0.044  24.03  2.14  1376.4    37.1   1 0   0 
 6838270 13.163  0-17 4427.4  70.4  61.4 4.588 0.023 0.016 0.718 0.028 0.022  18.09  1.39  4110.2   126.4   1 0   0 
 6838367 14.664  1-17 5649.6 102.4 102.6 4.527 0.027 0.038 0.865 0.040 0.050  21.81  2.30   611.1    22.4   1 0   0 
 6838434 15.338  1-17 3959.6  91.6  84.1 4.638 0.015 0.019 0.595 0.019 0.014  18.73  1.35  2339.0    78.5   1 0   0 
 6838446 13.366  0-17 5569.6  91.3  92.0 4.489 0.028 0.036 0.922 0.048 0.057  13.06  0.97  3503.7   127.6   1 0   0 
 6838659 15.487  1-17 5241.0 121.2 111.5 3.975 0.049 0.049 0.906 0.060 0.056   1.04  0.07  4145.3   562.5 1 1 0   0 
 6838894 12.583  0-17 6158.9 116.5 114.3 3.952 0.029 0.049 1.384 0.064 0.130  20.38  1.86   100.1     4.9   1 0   0 
 6839270 15.120  4-16 5007.9  92.0  83.1 4.537 0.033 0.032 0.800 0.045 0.043  27.80  2.83  5921.4   191.5   1 0   0 
 6839317 15.620  1-17 3887.0  46.0  54.0 4.743 0.015 0.030 0.553 0.018 0.027  14.90  1.35   651.3    34.5   2     1 
 6841427 12.107  0-16 5696.6 107.9 102.7 4.435 0.042 0.041 0.830 0.063 0.053  32.35  1.43   136.0     5.1   1 0   0 
 6841465 14.523  1-16 5976.0 106.9 103.6 4.443 0.024 0.037 1.027 0.045 0.064  13.60  1.34  1058.7    46.0   1 0   0 
 6841560 13.146  1-16 6470.8 134.7 121.0 4.155 0.031 0.030 1.391 0.065 0.056   4.74  0.42   107.7    12.5   1 0   0 
 6841567 15.477  1-16 5021.9 105.3  93.9 3.598 0.100 0.115 1.148 0.168 0.182   5.15  0.27    20.8    21.3   1 0   0 
 6841665 15.262  1-16 5596.4 113.0 110.1 4.355 0.055 0.054 0.931 0.072 0.068  21.35  2.81   192.8    16.4   1 0   0 
 6841854 13.975  1-16 6086.1 128.4 124.3 4.017 0.043 0.041 1.019 0.071 0.063  15.30  1.79   250.5    13.4   1 0   0 
 6841909 13.731  1-16 4621.4  79.9  76.7 4.596 0.018 0.014 0.664 0.019 0.016  31.06  3.24  1848.8    56.6   1 0   0 
 6842079 15.733  2- 3 5324.4 101.8  90.3 4.173 0.094 0.095 0.884 0.052 0.038   7.40  0.54  3781.7   197.9   1 0   0 
 6842260 13.561  0-16 5902.4 107.3 105.1 4.404 0.036 0.041 0.990 0.064 0.069  22.19  2.39   109.2     6.5   1 0   0 
 6842384 15.149  1-16 5673.9 114.6 108.9 4.285 0.051 0.053 0.963 0.074 0.071  20.27  3.04   205.5    15.8   1 0   0 
 6842409 15.602  1-16 5178.3  85.2  77.0 4.395 0.037 0.032 0.843 0.037 0.028  43.02  7.71   751.3    25.5   1 0   0 
 6842564 13.932  1-16 5429.3  91.7  88.8 4.523 0.023 0.035 0.904 0.038 0.049  15.19  1.10  5323.7   184.9   1 0   0 
 6842569 13.407  0-16 5228.8  75.1  67.8 4.313 0.023 0.018 0.866 0.029 0.021   8.32  0.61  3565.6   173.3   1 1   0 
 6842578 15.283  1-16 5520.9 105.2 104.8 4.450 0.048 0.055 0.910 0.062 0.066  21.37  2.12  1238.5    48.5   1 0   0 
 6842602 14.353  1-16 6130.5 110.7 105.0 4.560 0.015 0.018 0.900 0.021 0.026  40.92  5.16   409.3    13.8   1 0   0 
 6842620 13.541  0-16 4839.6  81.8  74.5 4.582 0.022 0.028 0.768 0.032 0.040  24.54  2.05  2997.0    93.6   1 0   0 
 6842682 14.640  1-16 5765.4 107.1 105.5 4.430 0.038 0.047 0.978 0.062 0.072  27.39  3.31   247.4    12.9   1 0 0 0 
 6842697 15.703  2-16 5302.4 104.1  99.1 4.541 0.033 0.046 0.841 0.047 0.055  26.48  3.48   772.3    35.2   1 0   0 
 6842741 15.643  1-16 4135.8  47.9  74.2 4.633 0.032 0.020 0.613 0.016 0.016  21.81  1.62  1176.5    47.6   1 0   0 
 6842747 15.103  1-16 4530.2  78.5  74.5 4.635 0.017 0.021 0.674 0.026 0.027  37.21  5.35   418.9    16.4   1 0   0 
 6843054 14.692  1-16 5395.3 112.9 101.6 4.417 0.045 0.042 0.876 0.068 0.056  33.29  3.82  1135.8    35.2   1 0   0 
 6843123 15.331  1-16 5281.9 102.1  97.0 4.568 0.024 0.036 0.820 0.039 0.052  19.25  1.59  3606.0   117.0   1 0   0 
 6843185 15.151  1-16 4273.6  79.2  63.4 4.609 0.025 0.024 0.676 0.029 0.025   5.53  0.38  9347.8   527.9   1 0   0 
 6843257 13.735  1-16 4892.0 175.0 175.0 4.601 0.045 0.045 0.704 0.081 0.061  34.94  3.46  2004.5    51.8   2     1 
 6843400 12.035  0-16 6301.6 128.0 117.5 3.988 0.034 0.035 1.404 0.068 0.075  12.37  1.08    35.7     3.5   1 0   0 
 6843426 14.161  1-16 5504.0  97.5  95.5 4.502 0.029 0.042 0.902 0.048 0.061  24.85  1.94  1517.9    49.0   1 0   0 
 6843454 15.516  1-16 5260.1 105.8  97.9 4.506 0.041 0.046 0.848 0.052 0.055  20.21  1.57  2824.4    97.9   1 0   0 
 6843500 15.982  1-16 5572.2 118.7 113.3 4.166 0.081 0.079 0.955 0.076 0.070  10.53  0.87  2302.6   122.2   1 0   0 
 6843676 11.402  0-16 6167.2 126.2 109.2 4.127 0.033 0.037 1.197 0.062 0.084   8.88  0.73    95.5     6.2   1 0   0 
 6843766 15.134  1-16 3787.3  80.7  70.2 4.717 0.012 0.012 0.511 0.012 0.012  18.09  1.30  1045.9    46.1   1 0   0 
 6843826 13.498  0-16 6055.7 120.8 113.0 4.032 0.029 0.032 1.390 0.052 0.070  13.30  0.94   162.7     9.9   1 0   0 
 6844066 10.577  0-16 6423.6 130.7 129.7 3.469 0.032 0.026 1.837 0.085 0.062  22.08  1.56   131.2     4.6   2 0   0 
 6844087 13.484  0-16 5804.7 129.3 122.4 3.862 0.055 0.033 1.294 0.153 0.062  30.61  2.57   149.2     4.9   1 0   0 
 6844155 10.796  0-16 5738.0 108.2 102.2 4.307 0.040 0.039 0.952 0.070 0.064  29.55  2.38   505.1    14.7   1 0   0 
 6844205 14.615  1-16 5084.4  91.0  85.2 4.586 0.021 0.031 0.779 0.033 0.047  30.66  5.80   320.9    15.2   1 0   0 
 6844298 15.887  4-16 5942.7 113.6 114.1 4.118 0.070 0.073 1.141 0.095 0.095  17.72  2.11   636.4    37.0   1 0   0 
 6844366 12.156  0-16 5793.2  97.8  93.0 4.473 0.024 0.036 0.973 0.044 0.063  44.06  3.52   113.6     3.8   1 0   0 
 6844372 12.359  0-16 6598.7 137.4 136.2 4.049 0.080 0.075 1.385 0.090 0.075   6.55  0.45   259.7    16.6   1     0 
 6844456 13.445  0-16 5611.7 125.5 118.0 3.998 0.049 0.033 1.143 0.084 0.058  20.47  1.60    30.8     4.6   1 0   0 
 6846224 14.100  1-17 5467.7 115.2 110.3 3.908 0.039 0.039 1.069 0.063 0.062  17.59  1.44  7167.6   223.1   1 0   0 
 6846346 15.096  1-17 3720.0  44.0  50.0 4.764 0.035 0.017 0.488 0.028 0.025  33.06  2.38  1089.7    30.3   2 1   1 
 6846383 15.975  1-17 5221.8  83.9  79.6 4.339 0.059 0.066 0.860 0.034 0.030  24.20  2.48   653.6    30.3   1 0   0 
 6846385 14.180  1-17 5984.4  99.8  96.5 4.437 0.020 0.030 1.067 0.038 0.052   9.29  0.69  4801.3   208.1   1 0   0 
 6846443 15.899  1-17 5132.9  98.1  91.2 4.559 0.030 0.040 0.806 0.043 0.050  19.25  1.64   691.6    34.2   1 0   0 
 6846460 15.506  1-17 5432.5 114.6 108.4 4.098 0.056 0.056 0.926 0.065 0.061  18.99  1.49  3932.4   126.0   1 0   0 
 6846515 13.107  0-17 4801.0 144.0 130.0 4.582 0.065 0.040 0.680 0.086 0.046  40.74  6.78   287.0     7.6   2     1 
 6846550 14.178  1-17 5468.8  96.4  94.1 4.518 0.026 0.040 0.890 0.043 0.060  27.61  2.31  1129.0    33.2   1 0   0 
 6846557 15.254  1-17 5807.3 105.1  99.6 4.494 0.025 0.036 0.956 0.043 0.056  23.21  2.38   117.5    11.1   1 0   0 
 6846570 14.696  1-17 4175.2  50.1  84.6 4.589 0.024 0.016 0.652 0.019 0.014   4.08  0.29 15509.0   996.3   1 0   0 
 6846583 14.951  1-17 5215.9  99.4  92.9 4.539 0.030 0.039 0.834 0.043 0.055  17.84  1.52  4018.4   129.1   1 0   0 
 6846595 12.066  0-17 6539.0 132.1 125.8 4.332 0.021 0.027 1.235 0.038 0.054   0.99  0.07   862.8   117.7 1 3 0   0 
 6846674 14.751  1-17 5575.9 110.2 109.0 4.371 0.045 0.046 0.986 0.067 0.066  33.01  3.75   309.9    11.8   1 0   0 
 6846844 13.614  1-17 5584.4 109.3 109.8 4.154 0.044 0.040 1.027 0.081 0.066  38.25  4.56   322.3     9.1   1 0   0 
 6847008 14.196  1-17 5882.6 112.4 109.6 4.341 0.042 0.043 1.014 0.072 0.070  29.95  2.95   428.5    13.7   1 0   0 
 6847094 14.798  1-17 5472.6  97.8  92.3 4.574 0.018 0.029 0.838 0.031 0.043  24.50  2.90  1053.5    33.0   1 0   0 
 6847171 15.668 14-17 3625.8  71.7  75.6 4.749 0.011 0.011 0.465 0.012 0.012  25.23  1.72  2174.3    82.4   1 0   0 
 6847463 15.547  1-17 5463.7 102.4  99.9 4.490 0.039 0.050 0.893 0.053 0.062  28.40  4.41   299.0    16.1   1 0   0 
 6847698 14.458  1-17 5377.0 105.6  98.3 4.448 0.043 0.042 0.874 0.065 0.059  27.80  1.38   609.0    19.2   1 0   0 
 6847924 13.215  0-17 6040.0 113.7 121.6 4.268 0.027 0.040 1.195 0.055 0.071  19.86  1.71    15.7     3.2   1 0   0 
 6848271 15.233  1-17 5771.1 101.8  98.8 4.458 0.033 0.045 0.972 0.052 0.067  15.75  1.53  1573.4    60.3   1 0   0 
 6848448 14.607 14-15 5844.5 105.3 105.0 4.406 0.037 0.045 1.007 0.064 0.075  17.46  1.70   468.0    20.5   1 0   0 
 6848552 15.306  1-17 5065.1 105.5  99.3 4.533 0.055 0.073 0.801 0.051 0.053  22.42  1.97   844.0    31.2   1     0 
 6848592 14.026  1-17 5670.0 152.0 152.0 4.434 0.116 0.174 0.823 0.115 0.062   1.63  0.11  3085.6   323.1 1 2     1 
 6848654 14.277  1-17 5488.7  94.5  95.5 4.511 0.027 0.041 0.897 0.044 0.061  18.73  1.45  3054.5    95.1   1 0   0 
 6848842 16.487  6- 6 3829.8  82.3  73.5 4.699 0.013 0.013 0.532 0.014 0.014  19.93  1.59  2174.5   154.6   1 0   0 
 6849002 15.836  4-17 5291.0 122.4 115.7 3.720 0.071 0.078 1.219 0.121 0.130   1.37  0.09 22682.6  2525.0 1 1 0   0 
 6849086 12.416  0-17 5781.9  97.6  98.4 4.483 0.018 0.028 0.997 0.034 0.050  18.34  1.75   914.5    29.3   1 0   0 
 6849095 15.232  1-17 4999.5  66.7  61.0 4.737 0.011 0.013 0.620 0.009 0.013  24.52  4.18   129.9    11.0   1     0 
 6849112 16.202  6- 6 3963.5  89.8  89.9 4.655 0.024 0.024 0.580 0.023 0.025  10.46  0.76  6875.6   391.3   1     0 
 6849305 15.198  1-17 5260.6  95.0  81.9 4.410 0.043 0.034 0.848 0.054 0.038  21.98  3.81   253.2    14.8   1 0   0 
 6849429 15.093  1-17 5905.6 107.8 105.5 4.385 0.054 0.065 1.026 0.068 0.073  28.33  4.17   100.9     8.9   1 0   0 
 6849658 15.089  1-17 5281.1  96.1  92.8 4.554 0.026 0.038 0.834 0.040 0.055  17.11  1.34  4409.5   144.6   1 0   0 
 6849740 15.526  2-17 5766.7 110.2 109.8 4.166 0.063 0.067 1.034 0.092 0.080  36.88  2.43   393.2    16.0   1 0   0 
 6849742 15.738  1-17 4825.7  55.7  65.5 4.470 0.021 0.020 0.805 0.017 0.016  35.39  1.41   217.5    19.6   1 1   0 
 6849816 14.828  1-17 5223.2  74.2  67.9 4.280 0.027 0.025 0.874 0.025 0.019  28.78  2.18  1435.7    39.7   1 1   0 
 6849821 15.918  2-17 4958.5  76.1  81.0 4.439 0.030 0.031 0.823 0.022 0.021  16.65  1.36  2100.7    81.2   1 1   0 
 6849840 15.778  4-17 5056.9  95.0  89.1 4.563 0.030 0.039 0.793 0.043 0.048  26.48  2.49   922.1    33.8   1 0   0 
 6849873 13.953  1-17 6177.1 132.5 119.2 4.207 0.033 0.044 1.195 0.062 0.079   2.25  0.16  3101.1   276.9 1 1 0   0 
 6850029 14.614  1-17 5640.5 102.5  99.8 4.444 0.038 0.045 0.943 0.062 0.069  51.08  4.87   473.5    12.1   1 0   0 
 6850035 15.439  1-17 5557.7  99.9  94.8 4.532 0.026 0.038 0.889 0.042 0.053  23.72  2.34   210.6    14.5   1 0   0 
 6850111 13.157  0-17 6230.1 121.1 115.6 3.997 0.029 0.045 1.337 0.061 0.114   9.44  0.67    70.8     6.9   1 0   0 
 6850166 15.362  1-17 5619.1 103.3  99.1 4.471 0.036 0.047 0.932 0.055 0.065  28.38  2.62   733.5    26.9   1 0   0 
 6850232 15.468  1-17 5447.3 114.8 110.2 4.346 0.151 0.293 0.901 0.093 0.069  26.08  2.30   230.8     7.3   1     0 
 6850310 15.636  2-17 5634.7 104.1 101.5 4.464 0.040 0.052 0.936 0.057 0.065  12.53  0.88  5543.4   214.6   1 0   0 
 6850360 15.722  1-17 5238.9 102.1  94.7 4.518 0.038 0.045 0.842 0.049 0.054  21.81  1.79  3200.2    99.2   1 0   0 
 6850504 12.498  1-17 5438.4  87.3  87.2 4.505 0.025 0.036 0.922 0.043 0.054  26.30  2.98   294.4     9.1   1   0 0 
 6850631 15.134  1-17 5793.8 119.1 118.8 4.253 0.044 0.048 1.015 0.079 0.079  29.55  4.34   355.3    14.9   1 0   0 
 6850710 13.558  0-17 5743.8 113.7 110.2 4.432 0.041 0.043 0.858 0.065 0.059  33.56  6.51   194.2     7.6   1 0   0 
 6850802 15.721  1-17 5283.3  86.2  76.0 4.329 0.044 0.042 0.863 0.042 0.031  19.12  1.52  3382.7   111.2   1 0   0 
 6850818 16.239  6- 6 3993.0  95.0 107.0 4.696 0.052 0.028 0.556 0.054 0.054  15.86  1.74   668.6    68.1   2     1 
 6851234 14.804  1-17 5061.8  90.5  83.2 4.534 0.033 0.033 0.810 0.045 0.047  22.27  2.42   549.6    21.0   1 0   0 
 6851380 14.903  1-17 5000.0 134.0 149.0 3.907 0.707 0.303 0.930 0.202 0.165  23.21  0.97  1865.9    79.0   2     1 
 6851483 13.141  0-17 4176.6  76.1  38.7 4.677 0.019 0.040 0.599 0.010 0.019  21.51  1.65  1476.2    43.3   1 0   0 
 6851506 14.177  1-17 5443.5  93.1  92.8 4.537 0.023 0.037 0.875 0.037 0.056  27.61  2.91   638.0    19.4   1 0   0 
 6851580 15.890  1-17 5305.8 179.3 123.5 4.586 0.020 0.031 0.802 0.039 0.049  25.03  2.11   161.7    16.4   1 0   0 
 6851603 15.527  1-17 4740.9  82.6  77.1 4.543 0.030 0.022 0.765 0.036 0.027  19.79  1.55  4823.6   149.1   1 0   0 
 6851647 12.198  0-17 6267.3 123.6 111.9 3.978 0.030 0.031 1.447 0.066 0.071  13.44  1.94   104.1     5.7   1 0   0 
 6851708 13.265  0-17 5548.1 108.7 102.7 4.364 0.043 0.039 0.881 0.067 0.056  10.30  0.74  2188.6    91.2   1 0   0 
 6851733 15.100  1-17 4774.0  81.2  77.0 4.631 0.017 0.023 0.698 0.026 0.032  25.94  2.12   970.1    31.2   1 0   0 
 6851742 15.428  1-17 4663.9  90.8  86.6 4.539 0.031 0.026 0.761 0.029 0.027  24.54  1.79  2139.1    64.0   1     0 
 6851890 15.715  1-17 5242.1  95.7  84.5 4.437 0.047 0.039 0.844 0.056 0.042  25.37  2.16  1882.8    58.4   1 0   0 
 6851910 15.104  1-17 5440.1 110.0 109.0 4.470 0.077 0.129 0.877 0.065 0.066  19.63  1.85  1135.5    40.6   1     0 
 6851927 12.909  1-17 5387.1  82.3  70.3 4.287 0.028 0.021 0.843 0.039 0.027  25.41  2.36   416.1    12.7   1 0   0 
 6851944 14.760  1-17 4877.1  51.7  51.0 4.454 0.015 0.012 0.814 0.015 0.012   7.71  0.53 28786.9  1335.1   1 1   0 
 6852071 15.783  2-17 5339.9 101.3  96.0 4.507 0.040 0.050 0.863 0.052 0.058  19.79  1.74  1676.2    60.8   1 0   0 
 6852153 14.867  1-17 5091.2  83.3  75.7 4.458 0.034 0.024 0.821 0.044 0.030  14.79  1.05  8279.2   283.0   1 0   0 
 6852157 15.828  1-17 5605.4 107.1 104.6 4.375 0.061 0.062 0.934 0.071 0.068  17.23  1.19   481.2    28.9   1 0   0 
 6852201 15.462  1-17 5694.1 100.9  97.1 4.462 0.037 0.048 0.951 0.055 0.065   4.84  0.35  4229.3   266.1 1 1 0   0 
 6852279 15.957  1-17 4890.4  59.6  71.7 4.452 0.025 0.026 0.816 0.019 0.018  31.05  1.50   317.2    26.7   1 1   0 
 6852489 13.952  1-17 5859.4 113.8 107.7 4.249 0.036 0.039 1.097 0.067 0.075   8.66  0.64  3090.4   140.3   1 0   0 
 6852497 15.243  1-17 5879.3 113.4 109.1 4.241 0.098 0.095 1.056 0.087 0.084  25.03  1.57   605.8    11.6   1     0 
 6852544 14.763  1-17 5840.1 113.0 110.8 4.228 0.043 0.047 1.043 0.078 0.080  16.19  1.24   138.5    11.4   1 0   0 
 6852587 15.973  1-17 5256.3 101.8  94.7 4.528 0.036 0.046 0.842 0.047 0.055  11.69  0.85  5598.2   228.5   1 0   0 
 6852626 14.298  1-17 5535.1 119.4 120.4 4.284 0.172 0.258 1.008 0.122 0.083  43.26  4.44   300.5     9.1   1     0 
 6852702 15.370  1-17 4160.5  66.5  43.4 4.671 0.027 0.036 0.601 0.010 0.016  15.32  1.24   859.6    38.7   1 0   0 
 6853007 14.849  1-17 5517.3  95.8  94.8 4.532 0.023 0.036 0.888 0.038 0.054   8.80  0.63  5129.7   231.2   1 0   0 
 6853020 10.724  0-17 6238.1 114.2 106.7 3.939 0.029 0.031 1.467 0.066 0.091   4.88  0.49   401.7    25.0   1 0   0 
 6853086 12.914  0-17 6629.3 122.0 122.9 4.299 0.018 0.024 1.340 0.037 0.044   4.57  0.37    43.0     7.6   1 0   0 
 6853131 15.881  1-17 4477.0 134.0 147.0 4.604 0.056 0.024 0.656 0.067 0.054  17.84  1.20   385.1    26.1   2     1 
 6853151 15.983  1-17 4713.5  86.1  81.5 4.561 0.030 0.026 0.754 0.036 0.031  10.53  0.76  3767.1   168.8   1 0   0 
 6853239 14.646  1-17 4173.6  50.0  59.5 4.623 0.035 0.023 0.630 0.018 0.016  23.21  1.68  3676.9   103.0   1 0   0 
 6853248 14.338  1-17 5417.9  93.9  91.1 4.559 0.019 0.034 0.851 0.033 0.051  24.67  2.46   426.8    15.4   1 0   0 
 6853356 15.531  1-17 4877.7  87.0  82.6 4.516 0.033 0.024 0.787 0.039 0.029  25.05  1.83  3693.1   103.7   1 0   0 
 6853480 15.864  4-17 4905.0 173.0 173.0 4.575 0.045 0.050 0.771 0.067 0.067  28.98  3.81   305.8    18.4   2     1 
 6853715 14.091  1-17 5893.0 109.1 112.0 4.072 0.046 0.053 1.137 0.110 0.087  20.49  1.83   261.0    11.6   1 0   0 
 6853795 14.644  1-17 4761.8  84.7  77.1 4.551 0.029 0.023 0.763 0.039 0.030  37.45  3.04   868.0    22.4   1 0   0 
 6853932 15.526  1-17 4297.3  78.5  70.6 4.630 0.020 0.021 0.661 0.025 0.021  43.02  3.07   726.1    21.3   1 0   0 
 6853936 13.140  0-17 5853.8 121.2 114.3 4.087 0.048 0.042 1.078 0.111 0.074   7.19  0.51  4932.2   239.6   1 0   0 
 6854344 15.304  3-16 5167.3  90.7  86.6 4.581 0.022 0.033 0.791 0.036 0.049  24.20  2.07  1964.4    70.7   1 0   0 
 6854373 15.667  1-17 4804.8  82.4  78.0 4.540 0.032 0.025 0.772 0.038 0.031  30.84  1.69   542.7    30.8   1 0   0 
 6854461 10.587  3-16 6544.3 134.9 115.5 4.278 0.024 0.027 1.320 0.050 0.052   0.94  0.06   714.9    98.7 1 1 0   0 
 6854503 14.753  1-17 4507.9  75.4  70.4 4.606 0.021 0.021 0.704 0.029 0.027  15.11  1.31  1562.9    58.6   1 0   0 
 6854528 14.875  1-17 5744.0 100.9  98.5 4.464 0.031 0.042 0.964 0.051 0.065  15.09  1.86  1111.4    44.3   1 0   0 
 6854817 15.426  1-17 5347.5  65.9  56.3 4.714 0.009 0.011 0.675 0.008 0.012  23.51  2.98   404.0     9.8   1     0 
 6859348 15.374  1-17 5284.8 103.1  89.9 4.434 0.048 0.041 0.853 0.060 0.046  23.87  2.01  2705.2    79.4   1 0   0 
 6859409 15.832  2-17 5459.0 118.7 113.2 3.993 0.067 0.064 0.989 0.073 0.073  12.79  1.01  6620.7   262.1   1 0   0 
 6859453 15.089  1-17 5779.6 103.8 102.9 4.434 0.037 0.047 0.981 0.059 0.071  16.89  1.61   240.2    15.9   1 0   0 
 6859546 15.256  1-17 4860.0  89.7  82.8 4.594 0.022 0.028 0.748 0.033 0.039  31.49  4.42   829.0    25.8   1 0 1 0 
 6859625 14.052 15-15 5397.4 127.3 119.3 3.832 0.036 0.038 1.059 0.064 0.065   1.04  0.07   110.9    32.3   1 0   0 
 6859664 15.490  1-17 5946.6 108.8 104.2 4.478 0.027 0.036 0.985 0.046 0.056  17.32  1.19    95.9    13.9   1 0   0 
 6859669 10.331  0-17 6504.4 132.8 143.1 4.226 0.030 0.030 1.305 0.059 0.056   1.74  0.17   177.7    19.6   1 0   0 
 6859806 13.667  1-17 5343.9 107.5 102.6 4.407 0.046 0.045 0.950 0.059 0.056   5.13  0.33   512.1    35.7   1 0   0 
 6859919 14.035  1-17 5790.2 121.0 116.8 3.956 0.046 0.039 1.145 0.079 0.074  37.45  3.63   327.6     9.9   1 0   0 
 6860138 16.067  6- 6 4176.7  49.9  81.0 4.595 0.027 0.018 0.648 0.021 0.015  16.30  1.24  1341.5    98.9   1 0   0 
 6860244 15.772  4-17 5709.6 106.9 102.6 4.478 0.034 0.046 0.948 0.053 0.063  11.12  0.91  4901.4   204.7   1 0   0 
 6860272 14.707  1-17 4867.5  80.5  74.3 4.502 0.027 0.017 0.790 0.034 0.023  40.98  5.26  1609.5    36.4   1 0   0 
 6860320 14.874  1-17 5262.1  95.3  91.8 4.570 0.021 0.034 0.818 0.034 0.051  26.62  1.92   466.5    17.4   1 0   0 
 6860350 13.074  0-17 5936.7 118.9 113.0 4.244 0.037 0.042 1.079 0.074 0.083  30.62  5.88   277.7     8.9   1 0   0 
 6860837 15.856  4-17 4087.4  63.4  77.5 4.641 0.021 0.017 0.601 0.014 0.015  42.43  5.20   651.5    21.9   1 0   0 
 6860896 13.359  0-17 5344.0 111.3 102.8 3.721 0.027 0.033 1.292 0.062 0.075  43.86  3.47   390.4     9.5   1 0   0 
 6860958 12.588  1-17 5531.4 106.8 104.8 3.890 0.033 0.036 1.103 0.064 0.067  39.26  3.43   276.0     7.1   1 0   0 
 6861183 14.470  1-17 5864.2 116.8 116.3 4.114 0.041 0.050 1.106 0.100 0.088  39.04  3.84   438.3    12.8   1 0   0 
 6861326 15.390  1-17 4871.8  84.8  80.4 4.524 0.032 0.024 0.784 0.041 0.030  38.77  3.04  2217.2    52.3   1 0   0 
 6861478 14.716  1-17 5082.6  94.1  88.6 4.585 0.021 0.031 0.780 0.033 0.047  23.05  2.05  1677.5    50.4   1 0   0 
 6861510 15.430  1-17 4347.0  81.4  75.8 4.643 0.017 0.019 0.652 0.021 0.021  41.55  3.10   486.9    16.4   1 0   0 
 6861540 15.535  2- 3 5679.3 106.5 103.4 4.458 0.038 0.050 0.949 0.057 0.066  10.02  0.73  3004.9   136.2   1 0   0 
 6861556 13.912  1-17 5749.2 112.3  99.1 4.466 0.038 0.030 0.740 0.048 0.038  34.81  2.23   310.9     9.7   1 0   0 
 6862174 15.506  1-17 4679.8  88.9  80.9 4.613 0.020 0.024 0.712 0.030 0.032  13.71  0.97   445.2    27.8   1 0   0 
 6862296 15.596  1-17 4074.4  69.3  79.1 4.641 0.019 0.016 0.600 0.014 0.014  31.27  3.42   366.9    17.2   1 0   0 
 6862328 15.085  1-17 5646.0  95.4  93.6 4.508 0.024 0.033 0.944 0.040 0.046  17.49  2.32   428.9    21.4   1 0 1 0 
 6862332 15.644  2-17 5633.8 104.3 102.0 4.472 0.039 0.052 0.933 0.056 0.063  17.72  1.97   469.5    26.3   1 0   0 
 6862386 14.701  1-17 6080.7 122.1 103.4 4.088 0.044 0.047 1.234 0.069 0.104  15.01  1.28   206.7    13.8   1 0   0 
 6862395 14.975  1-17 5629.7 101.6  98.6 4.476 0.033 0.044 0.934 0.052 0.064  26.81  2.21   673.4    16.8   1 0   0 
 6862499 13.398  0-17 5854.3 107.1 107.0 4.389 0.036 0.041 1.032 0.065 0.070  18.61  2.60   130.1     7.0   1 0   0 
 6862557 15.602  2-17 5804.4 106.1 100.6 4.490 0.031 0.042 0.953 0.051 0.059  25.19  1.89   317.6    17.9   1 0   0 
 6862721 15.768  1-17 5362.9  99.1  94.6 4.582 0.024 0.034 0.809 0.042 0.048   9.17  0.66  5442.5   248.2   1 0 1 0 
 6862841 15.806  4-17 4923.3  92.0  84.7 4.563 0.031 0.035 0.776 0.041 0.042  17.84  1.41  4341.1   145.0   1 0   0 
 6862842 15.589  2-17 5107.0 167.0 167.0 4.563 0.030 0.084 0.884 0.052 0.077  17.98  1.66   328.4    21.4   2     1 
 6862851 15.917  4-17 5748.5 109.6 105.7 4.398 0.060 0.070 0.975 0.068 0.072  17.72  1.77   129.6    18.8   1 0   0 
 6862999 14.870  1-17 5614.3 108.6 105.6 4.346 0.053 0.051 0.937 0.073 0.068  17.73  2.29   522.9    23.0   1 0   0 
 6863012 14.393  1-17 5662.8 111.2 107.9 4.181 0.048 0.048 0.983 0.079 0.072  26.48  4.76   125.2     7.5   1 0   0 
 6863063 14.275  1-17 5438.1 115.8 110.0 3.716 0.035 0.040 1.300 0.069 0.088  39.04  5.87   722.5    18.2   1 0   0 
 6863065 16.658  6- 6 4279.0 149.0 164.0 4.617 0.056 0.021 0.641 0.061 0.056  19.52  1.76  1875.0   145.7   2     1 
 6863158 15.846  1-17 3967.0  79.3  78.3 4.646 0.015 0.015 0.590 0.014 0.014  34.22  2.26  3686.9    90.7   1 0 1 0 
 6863267 15.256  1-17 4865.1  86.8  80.6 4.549 0.032 0.029 0.776 0.041 0.037  33.28  3.32   748.7    23.3   1 0   0 
 6863276 15.126  1-17 5506.0 104.6 101.2 4.471 0.052 0.068 0.901 0.059 0.062  13.13  0.90  4250.8   159.8   1 0   0 
 6863306 12.901  0-17 6048.1 116.5 116.8 3.921 0.091 0.091 1.302 0.139 0.111  16.42  1.44    96.5     5.7   1     0 
 6863338 14.211  1-17 5959.1 106.3 101.1 4.467 0.021 0.033 1.005 0.039 0.058  14.49  1.46   907.9    35.9   1 0   0 
 6863365 13.684  1-17 6550.2 134.5 138.3 4.200 0.062 0.063 1.307 0.062 0.056  12.64  0.93   218.4    12.3   3 0   0 
 6863374 13.431  0-17 6474.8 118.5 114.9 4.337 0.019 0.027 1.244 0.038 0.048   1.65  0.11   128.0    23.5   1 0   0 
 6863390 13.082  0-17 5163.4  78.7  75.3 4.527 0.025 0.035 0.895 0.040 0.050  14.49  1.04  7261.3   247.0   1 0   0 
 6863403 15.315  1-17 4501.2  89.9  88.1 4.630 0.018 0.021 0.678 0.026 0.026  27.61  2.77   662.1    23.8   1 0   0 
 6863453 13.417  0-17 5558.9 108.8 104.6 4.247 0.042 0.042 0.930 0.070 0.065  23.86  2.85   453.6    14.7   1 0   0 
 6863470 15.747  2-17 5397.4  97.1  93.1 4.490 0.049 0.063 0.874 0.056 0.059  23.84  2.56   148.1    15.1   1 0   0 
 6863574 10.078  0-17 6471.9 122.0 126.0 3.866 0.025 0.044 1.517 0.063 0.140   2.73  0.30   287.5    24.0   1 0   0 
 6863598 15.188  1-17 5200.9  88.4  83.1 4.383 0.049 0.047 0.848 0.039 0.031  23.70  1.81  1666.5    51.3   1 1   0 
 6863602 15.211  1-17 5453.3 104.2 103.4 4.475 0.042 0.051 0.893 0.058 0.064  24.17  2.45  1872.1    56.3   1 0   0 
 6863607 14.095  1-17 6510.4 136.4 128.8 4.020 0.040 0.041 1.423 0.075 0.074   5.44  0.60   377.8    29.0   1 0   0 
 6863726 13.957  1-17 3951.5  81.5  81.1 4.623 0.015 0.015 0.608 0.014 0.014  21.22  1.71   928.8    29.7   1     0 
 6863880 15.636  4-17 5541.2 100.8  95.3 4.564 0.025 0.033 0.850 0.042 0.046  18.73  1.55  3029.4   101.2   1 0   0 
 6863987 15.701  2-17 4893.0 160.0 145.0 4.611 0.066 0.039 0.636 0.078 0.036   1.49  0.10 12644.6  1369.0 1 2     1 
 6864069 14.376  1-17 5277.8  97.9  91.0 4.513 0.035 0.040 0.852 0.050 0.057  11.37  0.93  3054.5   122.5   1 0   0 
 6864119 14.892  1-17 5802.0 102.5  99.7 4.451 0.033 0.045 0.981 0.054 0.067  18.83  2.69   415.4    19.3   1 0   0 
 6864168 15.503  1-17 5928.5 107.6 103.7 4.424 0.041 0.054 1.020 0.060 0.068  20.07  1.53   138.1    14.2   1 0   0 
 6864179 14.144  1-17 5530.5 118.7 115.9 3.920 0.218 0.184 1.060 0.194 0.133  27.05  2.44   404.2    13.7   1     0 
 6864181 14.037  1-17 5624.3 106.4 104.4 4.373 0.044 0.045 0.939 0.074 0.069  12.18  0.94  3456.0   132.0   1 0   0 
 6864338 14.008  6-10 6370.3 128.0 128.5 4.239 0.036 0.040 1.255 0.061 0.069   7.58  0.60     9.2     8.9   1 0   0 
 6864510 15.497  1-17 5064.0  93.8  87.9 4.579 0.025 0.034 0.782 0.038 0.047  25.05  2.51   260.0    15.8   1 0   0 
 6864604 15.925  1-17 5340.0 159.0 143.0 4.593 0.032 0.097 0.871 0.070 0.104   8.09  0.60  4729.0   234.7   2     1 
 6864624 14.383  1-17 5555.3 100.0 101.2 4.455 0.038 0.046 0.920 0.062 0.067  17.84  1.83  1972.2    65.6   1 0   0 
 6864625 14.808  1-17 5193.5  95.2  90.0 4.555 0.026 0.037 0.821 0.039 0.053  12.44  1.12  1204.5    51.9   1 0   0 
 6864703 13.525  1-17 4416.0  69.1  57.9 4.581 0.021 0.014 0.716 0.026 0.019  46.43  7.88   248.6     6.8   1 0   0 
 6864830 15.975  1-17 5336.9  95.6  80.7 4.222 0.067 0.066 0.880 0.049 0.035  15.21  1.20  4384.3   160.6   1 0   0 
 6864881 12.266  0-17 5902.6 107.6 106.0 4.372 0.038 0.043 1.032 0.071 0.077  20.34  3.39    82.0     4.1   1 0   0 
 6864891 15.943  1-17 4073.0  77.0  80.6 4.620 0.018 0.016 0.618 0.014 0.014  26.30  2.17  2173.9    66.6   1 0   0 
 6864893 14.923  1-17 5267.0  93.8  87.1 4.602 0.018 0.029 0.777 0.030 0.042  28.57  2.33   466.9    17.0   1 0   0 
 6865136 15.756  1-17 5259.6  97.1  91.9 4.592 0.024 0.033 0.783 0.041 0.047  29.99  0.90   561.4    32.8   1 0   0 
 6865143 15.374  1-17 5490.7 111.5 103.0 4.358 0.056 0.051 0.901 0.069 0.060  28.15  2.68   511.7    20.2   1 0   0 
 6865151 14.537  1-17 5266.1  98.2  91.3 4.515 0.035 0.041 0.849 0.049 0.057  28.98  4.32   545.9    17.5   1 0   0 
 6865180 15.455  1-17 4704.9  79.7  76.5 4.564 0.029 0.024 0.752 0.036 0.030  39.04  7.04  1059.7    28.8   1 0   0 
 6865383 13.859  2-17 6193.0 122.3 114.2 3.980 0.035 0.049 1.303 0.072 0.111  10.69  0.62     8.4     5.5   1 0   0 
 6865416 13.708  1-17 5237.4  95.8  79.3 4.280 0.033 0.027 0.915 0.045 0.032   3.26  0.22 16987.2  1209.9 1 1 0   0 
 6865484 13.780  1-17 5573.5 107.5 103.7 4.353 0.042 0.040 0.901 0.068 0.060  10.39  0.85  2562.7   109.0   1 0   0 
 6865518 13.499  0-17 6216.7 108.0 105.8 4.441 0.033 0.028 1.079 0.048 0.053  13.24  1.22   314.2    15.0   1     0 
 6865603 13.082  0-17 4513.0  81.0  81.0 4.592 0.045 0.012 0.676 0.045 0.024  34.70  2.42   450.5    11.8   2     1 
 6865635 14.745  1-17 5707.8 100.0  96.7 4.469 0.031 0.042 0.954 0.051 0.065  23.69  2.61   287.1    13.3   1 0   0 
 6865644 15.712  1-17 4949.2  99.8  93.7 4.574 0.043 0.056 0.764 0.052 0.056  19.52  2.08  1185.5    62.4   1     0 
 6865828 15.980  2-17 5515.4 110.3 105.2 4.363 0.070 0.066 0.908 0.069 0.063  14.88  1.42  1985.3    82.9   1 0   0 
 6865853 14.184  1-17 6000.3 118.9 116.3 4.259 0.039 0.044 1.098 0.074 0.081   8.21  0.52   108.0    11.9   1 0   0 
 6865966 13.991  1-17 6143.4 125.0 114.1 4.020 0.052 0.059 1.207 0.092 0.087   6.28  0.41   308.7    23.0   1 0   0 
 6866030 14.929  4-17 6313.3 132.6 125.2 4.056 0.051 0.052 1.334 0.071 0.081  17.96  1.45   195.2    13.3   1 0   0 
 6866092 15.196  1-17 5110.1 116.9  93.1 3.395 0.087 0.100 1.447 0.193 0.209  67.50  6.89  3190.5    54.2   2 0   0 
 6866122 12.911  0-17 5807.4 119.0 113.0 4.011 0.056 0.038 1.110 0.126 0.070   3.57  0.26  4776.3   328.4 1 1 0   0 
 6866144 14.847  1-17 4981.9  90.1  81.8 4.568 0.026 0.032 0.784 0.037 0.046  20.49  1.63  3116.4    94.6   1 0   0 
 6866242 14.249  1-17 6139.0 113.3 111.7 4.368 0.032 0.042 1.112 0.056 0.075   4.87  0.33  3361.8   204.2   1 0   0 
 6866268 10.817  0-17 6779.1 142.3 129.6 3.896 0.030 0.030 1.541 0.074 0.071   4.58  0.56   254.2    17.1   2 0   0 
 6866342 15.537  1-17 4528.4  79.4  75.7 4.591 0.024 0.021 0.718 0.031 0.027  31.71  3.52   610.3    22.2   1 0   0 
 6866464 14.203  1-17 6050.7 113.2 106.2 4.046 0.035 0.046 1.302 0.059 0.113  22.29  2.07    84.3     6.6   1 0   0 
 6866518 15.254  1-17 4266.7  73.6  72.1 4.685 0.025 0.025 0.576 0.023 0.026  31.49  2.31  1910.2    50.4   1 0   0 
 6866602 15.034  1-17 5923.5 108.4 106.1 4.431 0.033 0.045 1.019 0.054 0.068  17.33  2.36   452.8    21.9   1 0   0 
 6866916 13.258  0-17 6320.9 120.8 116.7 3.830 0.220 0.177 1.630 0.234 0.233   8.55  0.60   716.9    35.7   1     0 
 6867005 13.602  0-17 6620.3 127.8 131.3 4.280 0.024 0.028 1.331 0.048 0.050   1.78  0.18   214.6    31.8 1 1 0   0 
 6867026 14.826  1-17 5496.8 101.0  98.6 4.541 0.031 0.041 0.823 0.042 0.050  24.88  2.64   913.6    20.0   1 0   0 
 6867027 13.905  1-17 6579.7 145.4 133.4 4.176 0.057 0.056 1.321 0.063 0.053   6.86  0.61   126.6    12.8   1 0   0 
 6867096 13.398  0-17 4441.7  73.9  68.5 4.613 0.020 0.020 0.691 0.027 0.024  10.25  0.72  3883.2   159.3   1 0   0 
 6867144 15.920  4-17 4945.4 101.3  92.6 4.591 0.025 0.031 0.758 0.039 0.044  29.38  2.65  1099.5    37.5   1 0   0 
 6867155 15.172  1-17 4311.4  70.4  60.4 4.608 0.021 0.019 0.696 0.026 0.024  28.19  2.03  6054.4   152.7   1 0 1 0 
 6867166 14.042  1-17 6382.4 138.9 130.6 4.172 0.036 0.035 1.290 0.061 0.067   8.60  0.71    77.0     9.7   1 0   0 
 6867208 15.005  1-17 5147.5  97.4  89.2 4.528 0.034 0.038 0.825 0.046 0.052  31.71  3.40   786.4    23.7   1 0   0 
 6867217 15.906  2-17 5304.0 110.0  96.2 4.428 0.057 0.050 0.857 0.060 0.047  28.38  5.15   646.1    27.2   1 0   0 
 6867232 12.979  0-17 5893.1  93.4  92.0 4.445 0.018 0.028 1.067 0.036 0.050  14.59  2.17   755.8    28.2   1 0   0 
 6867350 15.246  1-17 5878.6 113.2 110.6 4.338 0.056 0.057 1.028 0.074 0.077   7.07  0.56   378.0    32.6   1 0   0 
 6867362 15.099  1-17 5667.6 107.7  97.3 4.562 0.021 0.028 0.865 0.036 0.041  25.93  2.09   928.9    23.5   1 0   0 
 6867420 14.668  1-17 5509.8 112.3 104.5 4.358 0.048 0.044 0.903 0.068 0.058  20.49  1.64   720.7    26.2   1 0   0 
 6867535 15.578  1-17 5276.5 106.3  96.6 4.479 0.048 0.048 0.852 0.057 0.053  35.92  4.21  1197.3    33.6   1 0   0 
 6867551 14.530  1-17 5394.1  95.6  91.8 4.579 0.019 0.031 0.822 0.032 0.045  26.48  2.12  1100.3    32.1   1 0   0 
 6867588 14.434  1-17 5375.4 119.4 107.2 4.186 0.044 0.041 0.960 0.056 0.052  33.06  2.35   580.5    17.0   1 0 1 0 
 6867593 15.340  1-17 5658.0 104.9 100.4 4.484 0.034 0.046 0.935 0.051 0.061  18.60  1.47   704.7    30.4   1 0   0 
 6867627 14.997  1-17 5038.0  94.3  90.8 4.601 0.020 0.028 0.754 0.033 0.043  27.23  2.34  1502.4    43.1   1 0   0 
 6867639 14.166 10-10 5762.1 117.3 113.0 4.368 0.045 0.046 0.941 0.072 0.067  25.85  2.37   276.8    12.8   1 0   0 
 6867645 15.964  4-17 5088.4 100.9  95.0 4.559 0.033 0.043 0.798 0.046 0.049  23.37  2.50   299.0    21.3   1 0   0 
 6867725 15.904  4-17 5187.6 106.6  98.7 4.519 0.048 0.059 0.827 0.051 0.051  31.71  3.16   831.6    29.9   1 0   0 
 6867770 14.858  1-17 4934.0  92.9  84.2 4.563 0.028 0.031 0.780 0.039 0.043  38.51  3.19   467.8    14.5   1 0   0 
 6867971 16.844  6- 6 4153.8  61.3  89.5 4.609 0.027 0.022 0.636 0.023 0.020  18.34  1.33   160.6    64.9   1 0   0 
 6867973 15.549  4-16 5713.1 111.5 106.5 4.505 0.033 0.045 0.926 0.052 0.057  16.41  1.50   117.1    17.4   1 0   0 
 6868006 15.901  3-16 4808.5  92.2  87.4 4.514 0.032 0.026 0.783 0.032 0.027   2.07  0.14 24879.4  2290.5   1 1   0 
 6868127 11.455  1-17 5682.8 117.6 106.0 3.916 0.033 0.032 1.128 0.065 0.062  24.37  2.79    72.6     3.2   1 0   0 
 6868269 11.742  1-17 6409.0  63.0  95.0 4.341 0.037 0.112 1.273 0.081 0.099   7.11  0.68    53.4     4.9   2     1 
 6868567 14.933  5-17 6007.4 111.0 109.3 4.383 0.038 0.048 1.062 0.063 0.075  17.59  1.41   900.3    45.2   1 0   0 
 6868580 11.605  1-17 5314.7 100.4  91.2 4.178 0.033 0.031 0.953 0.046 0.043  17.01  1.46  1694.2    65.7   1 0   0 
 6868717 13.373  0-17 6093.4 106.8 114.7 4.190 0.038 0.039 1.142 0.068 0.080  18.72  3.01   125.0     6.8   1 0   0 
 6868860 14.113  1-17 5018.7  96.6  88.9 4.556 0.027 0.032 0.797 0.040 0.048  21.07  1.60  3862.8   111.8   1 0   0 
 6868871 15.545  2-17 4813.2  86.0  80.7 4.549 0.032 0.027 0.769 0.040 0.033  36.68  3.78   961.7    28.1   1 0   0 
 6868952 14.125  1-17 6036.1 126.5 115.6 4.049 0.031 0.033 1.408 0.047 0.058  11.46  1.97   207.1    13.6   1 0   0 
 6868970 15.916  4-17 6115.5 121.4 120.6 4.310 0.064 0.070 1.121 0.073 0.081   4.40  0.29   684.0    71.5   1 0   0 
 6869038 11.702  0-17 5847.0 139.0 191.0 4.491 0.050 0.150 1.051 0.091 0.136  15.31  2.57   752.3    27.0   2     1 
 6869105 15.500  1-17 5610.6 114.2 110.2 4.328 0.056 0.055 0.937 0.073 0.068  21.50  2.45    51.0    11.3   1 0   0 
 6869184 15.737  1-17 5322.9  92.0  78.8 4.316 0.048 0.046 0.879 0.050 0.036  17.45  1.20  2725.9    96.5   1 0 0 0 
 6869185 14.120  1-17 5878.9 100.7  96.9 4.499 0.021 0.031 0.944 0.036 0.049  18.71  1.78   649.5    23.7   1 0   0 
 6869296 13.707  1-17 5700.7 105.4 102.5 4.428 0.037 0.043 0.962 0.065 0.072  29.45  5.26   354.0    11.7   1 0   0 
 6869471 14.656  1-17 4565.4  79.3  76.1 4.579 0.024 0.019 0.730 0.032 0.026  34.46  3.95  1265.8    32.1   1 0   0 
 6869661 15.825  2-17 4395.2  94.7  90.7 4.603 0.029 0.028 0.696 0.034 0.033  15.86  1.26  1373.5    58.7   1     0 
 6869776 14.472  1-17 5491.2 121.6 115.0 4.262 0.201 0.336 0.925 0.139 0.079  24.84  1.73   462.2    11.9   1     0 
 6869823 15.151  1-17 5911.2 114.3 112.9 4.379 0.043 0.050 1.032 0.068 0.077  16.62  2.23   605.3    27.8   1 0   0 
 6869861 13.773  1-17 6247.4 111.8 109.9 4.398 0.023 0.033 1.104 0.041 0.058  12.91  2.61    80.4     7.4   1 0   0 
 6870010 14.960  1-17 6015.2 114.1 108.0 4.127 0.041 0.047 1.178 0.072 0.097   5.45  0.40  2139.0   130.9   1 0   0 
 6870033 15.935  4-17 5516.0 126.9 122.1 3.692 0.083 0.084 1.333 0.127 0.130   7.70  0.55  2840.2   153.7   1 0   0 
 6870042 14.906  1-17 5467.6 109.1 106.8 4.462 0.046 0.053 0.897 0.060 0.065  24.84  1.96  1179.2    36.4   1 0   0 
 6870067 13.384  0-17 6785.9 140.2 139.5 4.304 0.022 0.026 1.297 0.041 0.044   2.89  0.22    46.6    11.4   1 0   0 
 6870135 11.921  0-17 5751.3 108.3 103.8 4.305 0.040 0.042 0.987 0.074 0.073  18.27  0.92   139.4     5.7   1 0   0 
 6870147 13.422  1-17 6613.7 133.0 130.5 4.036 0.032 0.034 1.444 0.076 0.073   1.86  0.18   218.2    30.5   1 0   0 
 6870149 13.834  1-17 5781.1 110.8 110.5 4.179 0.043 0.046 1.036 0.087 0.080  18.34  1.57   954.9    32.4   1 0   0 
 6870232 14.912  1-17 5586.1 101.9  96.9 4.533 0.021 0.033 0.894 0.037 0.051  26.83  4.52   431.9     8.3   1 0   0 
 6870327 14.556  1-17 5646.7 117.8 112.2 4.147 0.048 0.045 0.988 0.081 0.072   1.01  0.07 21329.0  2733.5 1 1 0   0 
 6870369 13.477  0-17 5957.8 122.4 114.4 3.494 0.030 0.026 1.593 0.063 0.057   6.39  0.53  1409.9    76.9   2 0   0 
 6870444 14.148  1-17 5092.4  83.9  79.8 4.563 0.021 0.031 0.830 0.032 0.044  13.71  1.06  4824.8   171.9   1 0   0 
 6870449 14.160  1-17 5846.0 119.4 113.0 4.100 0.045 0.050 1.101 0.107 0.084  20.78  1.66  1122.5    35.9   1 0   0 
 6870503 15.245  1-17 5420.0  95.7  91.6 4.525 0.030 0.044 0.875 0.045 0.058  21.07  2.27   943.9    34.6   1 0   0 
 6870760 15.863  4-17 5245.6 100.6  88.8 4.454 0.051 0.045 0.845 0.057 0.046   7.55  0.55  4706.3   240.8   1 0   0 
 6870866 15.360  1-17 5611.6 104.0  98.6 4.503 0.028 0.041 0.918 0.046 0.058   8.79  0.70  2679.4   129.5   1 0   0 
 6870888 12.727  0-17 5746.6 105.3 102.8 4.412 0.038 0.043 0.976 0.068 0.074  16.53  2.04  1394.4    46.3   1 0   0 
 6870946 14.984  1-17 6227.3 125.7 116.8 4.294 0.044 0.047 1.173 0.066 0.078   4.27  0.37   605.9    53.1   1 0   0 
 6870964 15.373  1-17 5128.3  90.0  85.2 4.541 0.032 0.038 0.817 0.043 0.051  17.72  1.41  3595.6   119.1   1 0   0 
 6871027 13.741  1-17 5473.2 102.5  99.5 4.456 0.039 0.043 0.879 0.063 0.060   8.15  0.61  3671.6   170.0   1 0   0 
 6871084 14.938  1-17 5523.6 101.2 100.5 4.448 0.041 0.047 0.912 0.064 0.067  20.32  1.54   306.5    15.7   1 0   0 
 6871117 15.180  1-17 5326.0  90.6  77.3 4.338 0.039 0.033 0.865 0.050 0.035  23.71  2.28   197.0    12.7   1 0   0 
 6871137 14.316  1-17 5994.4 122.6 121.7 3.885 0.056 0.047 1.282 0.160 0.079  16.09  1.67    44.5     6.8   1 0   0 
 6871224 15.343  1-17 4714.5  79.9  70.9 4.528 0.025 0.017 0.769 0.029 0.021   4.46  0.31 10843.0   675.6   1 3   0 
 6871235 15.745  4-17 5450.5 101.9 100.6 4.486 0.043 0.055 0.890 0.055 0.062  21.21  1.95   971.0    38.8   1 0   0 
 6871246 13.171  1-17 6456.4 127.9 136.3 4.102 0.030 0.033 1.320 0.056 0.055   6.17  0.84   125.0    11.3   1 0   0 
 6871280 15.721  4-17 5432.9 110.3 100.6 4.160 0.061 0.060 0.909 0.063 0.055  10.61  0.86  2778.1   125.6   1 0   0 
 6871390 14.952  1-17 3963.9  79.4  81.3 4.631 0.015 0.015 0.602 0.013 0.014   0.64  0.04 21084.4  3415.9 1 1 0   0 
 6871394 15.440  4-17 5312.7  87.3  75.7 4.246 0.043 0.041 0.877 0.041 0.030  12.35  0.88  3357.6   134.6   1 0   0 
 6871567 13.672  1-17 5754.5 128.3 119.2 3.801 0.035 0.031 1.314 0.059 0.057  21.19  1.96    91.5     3.0   1 0   0 
 6871612 15.026  1-17 5620.9 123.7 118.9 4.048 0.053 0.047 1.019 0.077 0.071   6.67  0.49  2038.5   113.8   1 0   0 
 6871688 12.027  0-17 6410.0 145.5 126.9 4.216 0.030 0.032 1.226 0.054 0.063   1.85  0.31   187.2    22.8   3 0   0 
 6871713 11.795  0-17 4975.2  83.1  74.8 4.534 0.031 0.024 0.771 0.043 0.035  26.30  2.44  1426.6    36.8   1 0   0 
 6871780 14.573  1-17 5952.4 109.5 108.4 4.388 0.036 0.044 1.044 0.064 0.075  18.21  2.96   157.0    10.6   1 0   0 
 6871865 14.371  1-17 5713.6 113.2 114.8 4.113 0.050 0.044 1.039 0.098 0.072  20.78  1.47   773.9    26.6   1 0   0 
 6871887 15.020  1-17 5460.6 124.5 120.5 3.842 0.044 0.045 1.128 0.072 0.077  13.98  1.13   985.2    42.5   1 0   0 
 6871896 14.553  1-17 3959.8  78.3  76.2 4.651 0.014 0.014 0.585 0.013 0.013  14.00  1.00  6015.4   212.3   1 0   0 
 6871911 14.190  1-17 4626.6  87.6  83.6 4.557 0.033 0.028 0.749 0.031 0.030  41.84  6.48   688.7    16.7   1     0 
 6875207 14.463  1-17 5347.6 106.9 101.5 4.517 0.043 0.058 0.857 0.053 0.058  21.96  1.65  2570.8    75.2   1     0 
 6875287 15.111  4-17 5235.0 106.0  97.0 4.506 0.038 0.041 0.844 0.053 0.054   8.50  0.60  7443.4   338.4   1 0   0 
 6875322 12.184  0-17 6508.1 120.6 126.1 4.280 0.028 0.030 1.276 0.053 0.054   1.20  0.09  1387.8   168.2 1 1 0   0 
 6875333 14.160  4-17 5360.1  98.1  95.3 4.561 0.021 0.034 0.842 0.033 0.053   9.96  0.72  3761.6   158.6   1 0   0 
 6875342 14.296  1-17 6305.7 123.9 127.1 4.305 0.035 0.040 1.196 0.061 0.076  41.51  6.60   188.1     7.1   1   1 0 
 6875394 13.891  1-17 6159.6 113.7 108.4 4.435 0.020 0.030 1.064 0.037 0.056  14.62  1.53   372.2    17.0   1 0   0 
 6875450 14.116 10-10 6559.6 140.5 133.7 3.990 0.037 0.039 1.463 0.079 0.079   3.86  0.35   132.7    18.6   1 0   0 
 6875640 15.437  1-17 5183.3  97.1  92.4 4.590 0.022 0.032 0.781 0.036 0.047  18.34  1.40  3649.7   119.2   1 0   0 
 6875646 15.380  1-17 5399.1  93.3  89.1 4.485 0.030 0.027 0.721 0.030 0.022  23.39  1.76   155.5    12.8   1 0   0 
 6875658 15.420  4-17 5420.6 116.3 101.2 4.365 0.052 0.045 0.882 0.066 0.052  24.90  2.62    45.8     9.8   1 0   0 
 6875754 15.838  2-17 5701.8 129.2 124.8 3.945 0.151 0.134 1.119 0.129 0.115  24.20  1.95   657.3    17.2   1     0 
 6875846 15.595  1-17 5691.1 120.8 114.8 4.271 0.136 0.133 0.977 0.088 0.079  11.93  1.05   243.1    23.2   1     0 
 6875992 14.197  1-17 5406.6  89.0  91.7 4.538 0.018 0.030 0.902 0.032 0.043  23.37  1.90   944.1    29.2   1 0   0 
 6876124 14.189  1-17 5668.0 127.7 119.9 3.971 0.040 0.040 1.086 0.071 0.069  37.19  3.31   169.7     6.9   1 0   0 
 6876186 15.892  1-17 5671.6 107.6 104.1 4.478 0.036 0.050 0.939 0.053 0.063  20.66  2.44   108.2    16.5   1 0   0 
 6876199 15.271  1-17 5343.2 110.1  99.5 4.444 0.047 0.043 0.866 0.064 0.055  30.06  2.86  1210.0    35.3   1 0   0 
 6876235 14.097  1-17 5434.6 110.9 103.7 4.368 0.041 0.039 0.957 0.062 0.059  27.21  4.63   307.2    11.2   1 0   0 
 6876367 15.728  1-17 5233.1  89.7  79.4 4.374 0.039 0.034 0.851 0.041 0.030  14.19  1.10  4185.8   156.4   1 0   0 
 6876401 15.141  1-17 5470.9 100.8  99.4 4.501 0.032 0.045 0.895 0.049 0.062  21.81  2.87   418.6    19.1   1 0   0 
 6876473 15.664  1-17 5011.1  94.4  88.4 4.591 0.023 0.031 0.765 0.036 0.045  25.23  2.55  1503.3    48.5   1 0   0 
 6876551 12.440  0-17 5711.3 100.9 107.9 4.133 0.043 0.049 1.093 0.095 0.076  24.20  1.75   499.0    14.7   1 0   0 
 6876577 14.253  1-17 6196.1 137.8 115.8 4.226 0.036 0.041 1.198 0.066 0.083   8.12  0.67   263.1    11.9   1 0   0 
 6876614 15.845  2-17 5177.6  95.4  85.0 4.453 0.046 0.037 0.834 0.052 0.039  23.54  2.07  1396.4    49.0   1 0   0 
 6876635 15.481  1-17 5326.7 113.6 106.1 4.541 0.043 0.063 0.836 0.057 0.061  10.67  0.79  2473.6   110.6   1     0 
 6876668 14.037  1-17 6242.9 131.4 129.5 3.887 0.040 0.040 1.045 0.062 0.056   5.45  0.51   676.9    45.1   1 0   0 
 6876671 15.718  4-17 4826.6  95.0  85.8 4.591 0.024 0.030 0.747 0.036 0.038  28.78  2.59  1050.5    35.0   1 0   0 
 6876709 14.367  1-17 6067.9 111.6 110.4 4.372 0.033 0.042 1.087 0.062 0.075   6.66  0.56  1474.9    81.8   1 0   0 
 6876878 13.705  1-17 5918.4 117.3 111.2 4.272 0.039 0.042 1.041 0.073 0.072   9.07  0.97   244.4    15.6   1 0   0 
 6876918 15.444  1-17 5207.5 109.0 101.3 4.559 0.037 0.051 0.809 0.053 0.057  21.38  2.33    87.8    11.9   1     0 
 6876921 12.829  0-17 5267.1  77.3  69.3 4.313 0.025 0.021 0.862 0.034 0.024  12.70  0.90  3649.3   133.8   1 0   0 
 6877004 14.262  1-17 6558.2 128.7 124.3 4.294 0.028 0.035 1.284 0.052 0.055   3.23  0.23    59.1    15.9   1 0   0 
 6877139 15.785  1-17 4826.5  21.4  31.0 4.455 0.008 0.010 0.813 0.010 0.008  35.97  2.72   358.6    17.1   1 1   0 
 6877250 14.924  1-17 6342.8 132.3 129.8 4.281 0.039 0.046 1.223 0.066 0.076   2.38  0.17  1881.2   176.4 1 1 0   0 
 6877266 12.618  0-17 6472.0 149.4 128.1 4.126 0.030 0.033 1.313 0.056 0.052  14.06  2.20    71.8     4.9   1 0   0 
 6877311 13.990  2-17 5069.0 176.0 176.0 4.546 0.078 0.052 0.711 0.100 0.050   3.18  0.22   801.7    69.7   2     1 
 6877404 13.117  0-17 6254.6 128.4 110.5 4.234 0.033 0.040 1.115 0.063 0.073   2.08  0.14  8916.9   799.4 1 1 0   0 
 6877490 15.287  1-17 5491.1 101.7 100.8 4.513 0.030 0.043 0.893 0.046 0.059  11.45  0.81  4827.4   194.1   1 0   0 
 6877517 12.956  0-17 5933.4 103.2 102.8 4.499 0.022 0.032 0.932 0.037 0.049  22.91  2.40    15.1     2.7   1 0   0 
 6877765 12.860  0-17 6593.1 135.1 131.2 4.189 0.041 0.040 1.357 0.067 0.055   9.97  0.77    90.9     7.0   1 0   0 
 6877800 15.311  1-17 4528.0  80.9  76.9 4.610 0.021 0.022 0.702 0.029 0.028  24.03  2.07  1655.4    51.4   1 0   0 
 6877861 15.741  1-17 5574.8 111.0 108.9 4.444 0.049 0.058 0.923 0.063 0.067  21.07  2.54   303.8    20.4   1 0   0 
 6877871 14.801  1-17 6568.6 133.8 129.5 4.268 0.036 0.041 1.300 0.057 0.059   0.54  0.05   252.9    83.3 1 1 0   0 
 6877998 14.812  1-17 5511.0 164.0 164.0 4.554 0.030 0.170 0.960 0.074 0.101  30.43  3.36   143.9     8.6   2     1 
 6878185 14.582  1-17 6049.1 126.8 112.2 4.116 0.046 0.052 1.200 0.076 0.101   8.98  0.89  1426.2    69.3   1 0   0 
 6878203 13.258  1-17 5803.7 127.1 121.2 3.981 0.113 0.107 1.141 0.122 0.110   7.20  0.61  1844.3    92.6   1     0 
 6878207 13.411  1-17 5591.0 114.9 109.5 4.275 0.041 0.040 0.899 0.067 0.058  24.74  1.90   335.5    11.4   1 0   0 
 6878459 13.621  1-17 6285.0 117.6 127.3 4.298 0.031 0.033 1.228 0.060 0.064   9.08  0.86   476.9    25.2   1 0   0 
 6878514 14.367  1-17 5750.0 102.1  99.4 4.492 0.024 0.036 0.951 0.042 0.059  11.53  0.82  5339.2   207.7   1 0   0 
 6878647 15.350  1-17 5688.2 109.4 105.7 4.465 0.036 0.048 0.949 0.054 0.066  24.00  1.89  1542.3    48.7   1 0   0 
 6878652 14.741  1-17 5972.5 107.3 117.2 4.114 0.040 0.051 1.166 0.077 0.100   4.11  0.24    42.3    16.4   1 0   0 
 6878656 15.746  2-17 5769.2 110.0 106.3 4.456 0.039 0.052 0.968 0.057 0.066  20.35  2.86   305.2    20.8   1 0   0 
 6878696 14.738  1-17 4298.1  69.3  64.0 4.625 0.019 0.018 0.667 0.023 0.020  12.61  0.86  3055.0   117.8   1 0   0 
 6878706 14.417  1-17 4401.3  75.1  67.9 4.623 0.019 0.020 0.679 0.024 0.023  12.27  1.00  2648.6   103.2   1 0   0 
 6878738 15.498  1-17 3949.2  93.9  92.3 4.624 0.024 0.022 0.606 0.021 0.023  18.11  1.82   833.8    35.8   1     0 
 6878763 15.815  4-17 5613.4 112.0 108.5 4.448 0.048 0.060 0.932 0.062 0.067  18.73  1.87   855.1    38.6   1 0   0 
 6878798 15.448  1-17 6004.0 116.4 110.9 4.429 0.034 0.046 1.036 0.055 0.066  18.48  1.70   182.0    15.7   1 0   0 
 6878817 14.443  1-17 6177.4 135.5 122.7 4.109 0.042 0.041 1.257 0.063 0.092   9.67  1.04    90.8    11.2   1 0   0 
 6878851 14.166  1-17 5177.4  94.8  87.8 4.513 0.036 0.032 0.804 0.050 0.046  13.29  0.88    98.2     8.9   1 0   0 
 6878913 13.700  1-17 6201.0 114.4 118.3 4.340 0.032 0.039 1.144 0.060 0.076  11.30  1.12   112.9     9.0   1 0   0 
 6879171 13.128  0-17 5633.5 100.6  99.3 4.374 0.039 0.040 1.005 0.066 0.068  10.09  0.79  1602.7    68.3   1 0 1 0 
 6879198 15.235  1-17 5673.2 125.2 122.5 3.601 0.072 0.069 1.498 0.120 0.121  12.36  0.88  2775.7   111.8   1 0   0 
 6879625 15.008  1-17 5249.2 102.8  97.3 4.555 0.025 0.037 0.830 0.038 0.054  29.18  2.41  1087.9    31.8   1 0   0 
 6879639 15.168  1-17 4549.8  92.5 103.0 4.703 0.022 0.023 0.594 0.022 0.024  18.09  1.38  1382.7    50.1   1 0   0 
 6879704 15.712  1-17 6227.0 169.0 225.0 4.501 0.046 0.173 1.003 0.123 0.123   4.19  0.90    17.1    27.2   2     1 
 6879718 15.878  2-17 5657.6 121.9 117.5 4.336 0.067 0.066 0.953 0.075 0.072  20.49  2.57   393.3    24.6   1 0   0 
 6879770 15.144  1-17 5088.9  77.0  70.1 4.400 0.024 0.020 0.840 0.025 0.019  17.47  1.32  2893.3    97.1   1 1   0 
 6879836 14.573  1-17 6362.1 142.6 137.5 4.158 0.041 0.044 1.291 0.061 0.069  13.05  1.09   588.5    27.8   1 0   0 
 6879865 14.847  1-17 5983.6 114.6 119.0 4.028 0.049 0.059 1.210 0.104 0.098  11.85  0.78   999.4    45.7   1 0 1 0 
 6879914 13.349  1-17 6378.2 117.2 114.1 4.388 0.019 0.029 1.139 0.037 0.053   7.54  0.71   829.7    43.4   1 0   0 
 6879965 12.670  0-17 5504.2  95.6  94.0 4.526 0.035 0.039 0.811 0.049 0.051  28.90  1.97   237.9     8.2   1 0   0 
 6880062 13.650  1-17 6092.0 165.0 183.0 4.471 0.048 0.192 1.074 0.137 0.137  11.41  0.97   140.8     9.9   2     1 
 6880124 15.310  1-17 5761.2 113.8 108.6 4.521 0.024 0.033 0.920 0.043 0.051  22.11  2.41   540.5    23.2   1 0   0 
 6880179 15.030  1-17 6013.3 123.5 121.3 4.202 0.047 0.052 1.130 0.075 0.088   4.91  0.38  1723.7   114.4   1 0   0 
 6880288 15.892  2-17 5268.5 112.8 108.9 4.086 0.108 0.093 0.889 0.055 0.040  14.79  1.29  3417.9   129.6   1 0   0 
 6880336 15.268  1-17 5209.0 129.6 128.5 4.412 0.114 0.275 0.848 0.062 0.055   6.01  0.45  4010.7   224.9   1     0 
 6880498 12.553  0-17 6495.1 130.6 128.5 4.357 0.018 0.025 1.216 0.036 0.055  25.21  2.21    38.9     2.8   1 0   0 
 6880517 15.858  4-17 5579.8 113.7 105.8 4.568 0.026 0.033 0.848 0.042 0.046  24.03  2.08  1634.8    54.8   1 0 0 0 
 6880588 15.930  2-17 4689.7  86.1  81.9 4.577 0.027 0.026 0.743 0.035 0.033   8.92  0.66  5514.0   257.1   1 0   0 
 6880595 15.506  2-17 5268.7 109.4  95.8 4.430 0.050 0.042 0.850 0.059 0.044  35.68  3.96   404.5    16.3   1 0   0 
 6880638 14.421  1-17 6264.7 137.9 130.0 4.056 0.042 0.045 1.320 0.067 0.088  11.19  0.74   139.0    12.2   1 0   0 
 6880639 15.946  1-17 4458.3  85.1  79.3 4.650 0.018 0.021 0.649 0.026 0.025  25.22  2.56   332.7    21.2   1 0   0 
 6880641 15.937  4-17 5884.9 126.0 122.5 4.119 0.104 0.110 1.109 0.107 0.097  11.19  0.78   542.6    39.7   1 0   0 
 6880664 13.852  1-17 6184.9 127.9 121.7 3.956 0.034 0.036 1.511 0.061 0.073   8.31  0.86   129.7    11.7   1 0   0 
 6880739 12.965  0-17 5801.4 119.7 112.8 4.077 0.052 0.045 1.085 0.118 0.080  20.03  3.29   175.4     7.5   1 0   0 
 6880781 13.361  0-17 4507.5  78.2  72.3 4.605 0.021 0.016 0.674 0.026 0.019  40.14  5.82   579.9    13.8   1 0   0 
 6880862 15.682  1-17 5427.7 108.3 105.3 4.516 0.034 0.049 0.877 0.049 0.059   9.69  0.86  2910.6   136.3   1 0   0 
 6880959 14.338  1-17 5731.5 109.2 105.9 4.436 0.036 0.043 0.969 0.061 0.072   6.90  0.51  3704.4   188.7   1 0   0 
 6881005 11.732  0-17 6401.8 135.5 127.2 4.053 0.030 0.033 1.371 0.064 0.060  19.21  1.77    68.5     3.4   1 0   0 
 6881138 15.524  1-17 4023.4  71.1  73.2 4.684 0.017 0.014 0.559 0.014 0.014  21.21  1.54   433.5    22.1   1 0   0 
 6881303 14.558  1-17 6034.0 115.0 111.5 4.422 0.027 0.038 1.052 0.048 0.066  23.71  4.26   216.5    10.8   1 0   0 
 6881330 11.248  0-17 6279.3 142.9 124.2 4.173 0.030 0.033 1.241 0.056 0.068  11.96  0.70   112.5     5.6   1 0   0 
 6881577 14.535  1-17 4678.6  86.2  78.7 4.606 0.020 0.023 0.720 0.030 0.033  29.60  4.00   266.0    10.8   1 0   0 
 6886926 15.230  1-17 6077.4 153.7 222.9 4.400 0.030 0.041 1.072 0.060 0.088  17.98  2.31   261.4    21.3   1 0   0 
 6887030 14.810  1-17 5525.4  98.3  95.0 4.565 0.018 0.029 0.854 0.031 0.044   6.99  0.51  5082.8   256.6   1 0 1 0 
 6887765 14.331  1-17 6735.5 190.7 214.7 4.295 0.021 0.028 1.322 0.052 0.064   5.53  0.38    71.3    13.2   1 0   0 
 6887968 15.297  1-17 4400.0 157.0 157.0 4.659 0.059 0.027 0.571 0.065 0.041  22.74  2.17  1271.7    54.3   2     1 
 6888020 14.838  1-17 4976.2  85.7  78.0 4.515 0.035 0.028 0.798 0.046 0.036  14.09  1.08  5418.4   192.4   1 0   0 
 6888121 14.292  1-17 6000.6 112.7 106.5 4.450 0.022 0.034 1.026 0.041 0.061   4.00  0.27  3378.2   242.1 1 1 0   0 
 6888153 15.702  1-17 5474.7 112.9 111.4 4.526 0.030 0.044 0.881 0.045 0.057  39.05  6.43  1057.1    30.1   1 0   0 
 6888154 14.192 10-10 6582.8 141.0 138.3 4.004 0.038 0.039 1.458 0.079 0.079   3.43  0.19   211.1    25.5   1 0   0 
 6888300 14.628  1-17 5365.0 160.0 160.0 4.545 0.075 0.082 0.753 0.099 0.054   8.50  0.68  2939.1   137.8   2     1 
 6888449 13.766  1-17 6564.5 151.2 144.4 4.184 0.032 0.035 1.198 0.049 0.069  16.07  2.42    85.9     6.8   1 0   0 
 6888521 15.280  1-17 3315.0  44.0  34.0 5.040 0.044 0.040 0.210 0.040 0.027  48.74  4.35  1916.2    40.7   2     1 
 6888603 13.430  0-17 5836.1 118.1 112.4 4.015 0.058 0.047 1.128 0.130 0.079  12.44  1.99   132.4     8.7   1 0   0 
 6888613 14.767  1-17 5780.7 107.2 100.5 4.508 0.021 0.032 0.940 0.038 0.053  10.46  0.75  3900.2   162.9   1 0   0 
 6888625 15.877  4-17 5290.4 104.9  96.9 4.594 0.023 0.032 0.784 0.040 0.046   7.61  0.54  2950.3   158.8   1 0   0 
 6888641 15.174  1-17 5733.5 111.7 108.3 4.447 0.036 0.046 0.966 0.059 0.069  17.82  1.76  1168.0    44.0   1 0   0 
 6888947 15.521  1-17 4961.0  40.9  50.3 4.419 0.021 0.021 0.832 0.015 0.014  40.98  6.28   798.3    23.2   1 1   0 
 6888992 15.914  4-17 5072.7 105.0  96.9 4.541 0.035 0.040 0.807 0.045 0.047  23.38  2.16   353.7    22.3   1 0   0 
 6889190 12.969  0-17 6237.9 125.5 135.4 3.516 0.070 0.041 1.761 0.199 0.085   3.67  0.24    52.9     9.3   1 0   0 
 6889274 13.044  0-17 6442.6 128.1 118.0 3.829 0.030 0.036 1.598 0.073 0.120   2.70  0.19   236.0    25.3   1 0   0 
 6889460 15.029  1-17 5911.3 112.6 107.8 4.463 0.026 0.036 0.999 0.045 0.062  18.99  2.68   834.1    32.1   1 0   0 
 6889477 13.181  0-17 6493.3 133.6 126.1 3.662 0.030 0.027 1.948 0.066 0.072   6.14  0.60   262.5    18.5   1 0   0 
 6889549 13.740  1-17 5870.9 113.5 112.4 4.407 0.037 0.042 0.983 0.065 0.069  20.08  3.09   197.6     9.2   1 0   0 
 6889565 15.533  4-17 4773.9  80.7  71.2 4.506 0.023 0.016 0.784 0.025 0.019  21.36  1.84  1870.1    61.9   1 1   0 
 6889649 15.018  4-17 5819.4 127.2 122.3 4.304 0.056 0.057 1.013 0.079 0.079  23.87  1.99   521.1    13.9   1 0   0 
 6889932 14.829  1-17 4208.0 125.0 138.0 4.662 0.059 0.027 0.570 0.063 0.051  15.11  1.27  2254.2    81.7   2     1 
 6889997 13.203  0-17 5891.0 110.4 111.0 4.120 0.023 0.038 1.242 0.053 0.101  25.15  3.09   226.8     8.2   1 0   0 
 6890094 14.146 15-15 5322.1 187.3 124.6 4.260 0.167 0.139 0.877 0.078 0.050  23.21  3.56   156.1    15.6   1     0 
 6890132 13.493  1-17 6541.8 121.0 120.2 4.366 0.016 0.023 1.212 0.031 0.045   6.22  0.54   889.9    51.3   1 0   0 
 6890293 13.240  0-17 5943.1 126.8 128.1 3.848 0.035 0.034 1.123 0.067 0.061  31.05  2.29   481.8    13.3   1 0   0 
 6890577 13.249  1-17 6222.3 130.1 118.2 3.978 0.029 0.031 1.461 0.064 0.072  11.79  1.25   149.0     9.2   1 0   0 
 6890727 15.246  4-17 6001.2 115.9 116.5 4.088 0.051 0.058 1.194 0.082 0.103  16.65  1.34   766.7    33.4   1 0   0 
 6890846 14.662  1-17 4833.8  94.3  83.4 4.584 0.023 0.028 0.755 0.034 0.039  34.46  3.69  1019.5    26.7   1 0   0 
 6891124 14.460  1-17 6269.0 174.0 218.0 4.412 0.070 0.210 1.106 0.171 0.140   3.34  0.41   509.2    48.6   2   1 1 
 6891160 14.225  1-17 6379.3 118.7 115.1 4.379 0.021 0.029 1.163 0.040 0.055   6.89  0.74   428.0    28.7   1 0   0 
 6891253 12.214  0-17 6685.7 137.7 127.3 4.174 0.032 0.032 1.445 0.071 0.066   2.29  0.14   236.0    25.0 1 1 0   0 
 6891366 13.608  1-17 6269.0 139.6 130.0 4.150 0.031 0.038 1.236 0.055 0.073   7.55  0.58   553.0    31.2   1 0   0 
 6891543 14.449  1-17 5505.1  99.0  98.6 4.472 0.036 0.045 0.907 0.058 0.065  15.86  1.41  2387.4    82.5   1 0   0 
 6891637 15.828  2-17 4572.4  86.5  80.5 4.632 0.019 0.023 0.681 0.028 0.029  25.94  2.32  1075.5    38.5   1 0   0 
 6921795 13.436  0-17 5924.0 107.8 101.7 4.508 0.016 0.026 0.955 0.030 0.046  22.88  1.23   407.5    13.8   1 0   0 
 6921817 14.203  1-17 3861.1  80.6  75.8 4.694 0.012 0.012 0.539 0.012 0.012  19.79  1.42  2446.5    74.9   1 0   0 
 6921821 14.278  1-17 3854.5  79.9  81.1 4.661 0.013 0.013 0.570 0.012 0.012  19.79  1.42  1882.3    58.9   1 0   0 
 6921944 15.180  1-17 4167.3  50.7  78.5 4.605 0.042 0.020 0.639 0.022 0.015  13.33  0.93  1766.6    71.9   1 0 0 0 
 6921988 15.206  1-17 4236.0  49.9  45.1 4.585 0.024 0.023 0.678 0.028 0.017  26.12  2.50   637.7    23.3   1 0   0 
 6922010 15.710  1-17 3801.4  70.2  77.5 4.731 0.012 0.012 0.497 0.012 0.012  44.23  3.37  2621.1    58.4   1 0   0 
 6922021 15.649  4-17 5609.4 114.8 110.8 4.271 0.056 0.057 0.944 0.072 0.068  19.54  1.76   150.7    15.9   1 0   0 
 6922049 16.165  6- 6 4253.1  81.3  61.4 4.623 0.025 0.027 0.657 0.030 0.023  25.05  1.78  2778.4   176.3   1 0   0 
 6922059 12.161  0-17 6167.0 100.7  97.5 4.420 0.014 0.022 1.124 0.028 0.040  10.82  0.81  2533.9   100.8   1 0   0 
 6922170 13.027  0-17 5724.5 113.3 107.5 4.276 0.041 0.043 0.983 0.074 0.074  24.37  3.18   643.6    19.8   1 0   0 
 6922183 15.151  1-17 4030.1  82.0  83.9 4.648 0.015 0.014 0.592 0.013 0.014  25.76  1.71  2240.1    63.5   1 0   0 
 6922203 14.847  1-17 5843.8 111.3 108.4 4.170 0.044 0.050 1.071 0.086 0.084  20.35  1.74  1707.6    55.0   1 0 1 0 
 6922301 11.799  1-17 6214.4  64.7  59.1 4.517 0.009 0.010 0.985 0.015 0.016  15.19  1.28  2149.8    72.2   1 0   0 
 6922313 11.366  1-17 6105.5 121.6 114.9 4.094 0.032 0.034 1.345 0.051 0.064  15.67  1.91   236.3     9.0   1 0   0 
 6922375 14.754  1-17 4823.0  90.9  83.1 4.598 0.021 0.026 0.741 0.031 0.038  24.20  1.96  1908.1    55.3   1 0   0 
 6922388 15.061  1-17 4480.9  77.1  76.6 4.640 0.018 0.019 0.649 0.022 0.020  31.27  1.73   884.5    26.3   1 0   0 
 6922404 15.872  1-17 4533.4  82.6  77.8 4.613 0.021 0.023 0.699 0.029 0.029  14.00  0.97  2550.4   103.3   1 0   0 
 6922454 15.560  1-17 4149.2  56.1  60.7 4.651 0.039 0.024 0.603 0.016 0.017  17.11  1.25  2864.9   100.1   1 0   0 
 6922461 15.044  1-17 5388.6 108.8 100.8 4.446 0.046 0.045 0.877 0.065 0.059  25.94  2.60   532.6    20.0   1 0   0 
 6922486 14.367  1-17 5846.2 103.5  99.4 4.463 0.025 0.038 0.989 0.045 0.064  21.21  2.55   531.3    19.6   1 0   0 
 6922510 15.656  1-17 5494.7 113.5 105.0 4.219 0.069 0.067 0.916 0.068 0.060   7.50  0.52   274.2    31.5   1 0   0 
 6922550 13.345  0-17 5540.2  97.6  93.1 4.566 0.016 0.028 0.857 0.027 0.043   7.10  0.49  6347.3   309.6   1 0   0 
 6922583 12.549  0-17 6029.3  96.4  94.3 4.494 0.013 0.020 0.996 0.024 0.034  16.76  1.61  1152.8    38.2   1 0   0 
 6922710 11.863  0-17 6134.5  99.0  99.5 4.457 0.014 0.021 1.054 0.027 0.038  13.52  1.88   715.3    26.6   1 0 0 0 
 6922743 13.640  1-17 6017.8 122.7 125.1 4.078 0.049 0.041 1.023 0.092 0.069  22.68  3.92   153.2     7.3   1 0   0 
 6922774 12.423  0-17 5071.2  68.3  74.5 4.526 0.024 0.033 0.907 0.037 0.046  28.38  2.28  1990.9    49.4   1 0   0 
 6922779 14.987  1-17 5771.9 117.9 112.0 4.256 0.046 0.048 1.006 0.077 0.077  20.52  2.85   440.2    19.6   1 0   0 
 6922821 15.083  1-17 5507.5 101.3  99.4 4.506 0.029 0.042 0.900 0.046 0.061   9.76  0.75  4269.0   185.7   1 0   0 
 6922860 14.582  1-17 5485.0  90.4  91.6 4.535 0.018 0.029 0.906 0.032 0.043  22.58  2.37  1339.9    41.4   1 0   0 
 6922861 15.917  1-17 5194.6  72.1  65.3 4.267 0.041 0.043 0.876 0.022 0.018  31.93  2.37  1662.0    48.7   1 1   0 
 6923278 13.445  0-17 6282.1 123.6 122.3 4.296 0.036 0.037 1.160 0.062 0.070   9.17  0.84    95.6     8.6   1 0   0 
 6923466 14.879  1-17 4855.2  82.6  75.0 4.568 0.027 0.028 0.767 0.038 0.039  33.06  3.00   933.0    26.0   1 0   0 
 6923532 14.010  1-17 5563.2  87.6  87.4 4.469 0.024 0.034 1.005 0.043 0.058   9.90  0.64   498.9    26.1   1 0   0 
 6923535 15.538  4-17 5033.6  86.7  79.7 4.489 0.037 0.028 0.810 0.046 0.033   9.90  0.71  4308.4   190.1   1 0   0 
 6923582 14.967  1-17 5276.8 130.1 118.2 3.525 0.053 0.072 1.500 0.121 0.162  49.07  3.55  2869.4    56.9   1 0   0 
 6923590 15.970  1-17 4831.3  87.2  80.9 4.513 0.031 0.024 0.785 0.034 0.026  25.76  3.45   464.4    24.6   1 0   0 
 6923739 14.808  1-17 5739.1 114.1 109.0 4.323 0.046 0.047 0.980 0.075 0.074  17.84  1.98   377.3    18.3   1 0   0 
 6923749 14.871  1-17 5524.4  98.2  97.3 4.506 0.028 0.041 0.904 0.045 0.061  11.77  0.99  5408.8   210.3   1 0   0 
 6923830 15.472  1-17 4624.4  25.9  37.9 4.510 0.012 0.010 0.776 0.012 0.011  39.04  3.12  1774.9    43.5   1 1   0 
 6923898 12.407  0-17 6223.8 103.6 102.6 4.412 0.015 0.024 1.122 0.030 0.045  16.44  2.54   167.0     7.3   1 0   0 
 6923995 15.950  1-17 4140.4  51.5  76.9 4.622 0.030 0.019 0.623 0.016 0.015  16.30  1.23  2184.8    85.1   1 0   0 
 6924050 15.610  1-17 5184.1  80.3  74.2 4.153 0.043 0.046 0.887 0.022 0.020   1.26  0.09  8692.4  1034.8 1 1 1   0 
 6924320 15.492  1-17 5627.0 127.7 121.4 4.003 0.067 0.060 1.048 0.079 0.075   4.21  0.31 13311.8   850.9 1 1 0   0 
 6924431 13.717  1-17 5827.3 115.4 123.5 3.968 0.057 0.038 1.210 0.140 0.069  29.32  1.46   389.6    12.1   1 0   0 
 6924644 14.266  1-17 4014.2  88.9  89.0 4.636 0.025 0.024 0.600 0.022 0.024  43.92  4.00   710.3    16.9   1     0 
 6924906 12.546  0-17 6785.9 152.5 143.8 3.896 0.046 0.032 1.258 0.119 0.048  11.08  0.78    24.5     3.6   2 0   0 
 6924911 14.434  1-17 5567.5 103.2 100.6 4.557 0.018 0.029 0.868 0.032 0.045  20.05  1.92   896.6    30.8   1 0   0 
 6924939 11.956  0-17 6054.4 114.2 110.6 4.284 0.037 0.035 1.153 0.067 0.071  17.40  1.76    42.1     2.9   1 0   0 
 6925068 11.900  0-17 6756.0 150.1 140.2 4.172 0.029 0.027 1.315 0.055 0.045   8.87  1.77   180.7    10.0   1 0   0 
 6925119 14.958  1-17 5387.7  89.8  87.7 4.546 0.018 0.027 0.900 0.031 0.038  19.79  1.62   900.5    33.0   1 0   0 
 6925135 13.761  1-17 5028.6  68.8  60.6 4.414 0.017 0.013 0.834 0.021 0.015  16.08  1.21  1977.8    67.1   1 1   0 
 6925256 15.736 14-17 3484.1  93.7  66.9 4.845 0.009 0.009 0.349 0.010 0.009   5.61  0.40  4095.1   244.1   1 0   0 
 6927353 14.177  1-14 5863.4 103.5 101.5 4.453 0.028 0.037 0.982 0.048 0.061  18.10  1.54   662.2    35.2   1 0   0 
 6927361 14.760  1-16 5689.1 113.2 106.9 4.424 0.065 0.080 0.952 0.068 0.069  24.16  1.98   554.5    17.7   1     0 
 6927711 13.946  1-16 5356.0 105.5  90.4 4.345 0.039 0.034 0.900 0.058 0.047  24.03  2.11  1141.5    38.8   1 0   0 
 6927845 15.688  2-16 4877.8  93.8  88.2 4.629 0.027 0.031 0.700 0.043 0.042  24.37  1.82  4950.9   149.1   1 0   0 
 6927862 14.095 10-10 6256.2 133.8 123.0 4.044 0.035 0.037 1.383 0.064 0.067  11.47  0.92   193.0    13.0   1 0   0 
 6927938 15.116  1-16 4211.7  54.8  64.5 4.586 0.027 0.019 0.664 0.033 0.017  21.66  2.12   988.5    38.0   1 0   0 
 6927946 14.323  1-16 4320.5  69.1  65.8 4.618 0.020 0.017 0.676 0.025 0.020  30.85  3.33   898.5    28.5   1 0   0 
 6928206 14.345  1-16 4033.8  82.0  83.4 4.606 0.013 0.016 0.626 0.015 0.012  16.41  0.51  1097.2    59.2   1     0 
 6928348 11.456  0-16 6744.7 139.9 135.9 3.861 0.031 0.031 1.781 0.072 0.080   1.07  0.07   117.7    19.9 1 2 0   0 
 6928576 15.083  1-16 5907.5 117.2 113.4 4.305 0.056 0.057 1.046 0.076 0.079  25.02  2.32   282.0    16.7   1 0   0 
 6928582 15.181  1-16 4917.0  86.6  79.2 4.546 0.032 0.030 0.784 0.042 0.039  26.67  2.16   861.3    31.9   1 0   0 
 6928654 15.056  1-16 5007.7  88.7  81.5 4.501 0.037 0.028 0.805 0.046 0.035  48.07  5.27   740.1    21.0   1 0   0 
 6928700 15.415  1-16 5756.3 111.1 107.7 4.398 0.054 0.062 0.978 0.068 0.073  16.77  1.62   206.4    18.6   1 0   0 
 6928897 13.464  0-16 5729.8 100.1  94.4 4.497 0.023 0.033 0.934 0.041 0.052  23.53  2.11   562.6    19.8   1 0   0 
 6929160 14.899  1-16 4712.5  82.7  77.3 4.630 0.018 0.023 0.695 0.027 0.031  27.04  3.12   640.1    26.4   1 0   0 
 6929217 15.255  1-16 5677.4 108.4  99.7 4.567 0.021 0.027 0.859 0.034 0.039  19.52  3.80   417.9    22.2   1 0   0 
 6929334 13.689  1-16 5398.1  94.0  89.0 4.507 0.027 0.036 0.912 0.044 0.055  16.88  1.44  1297.7    46.8   1 0   0 
 6929580 12.603  0-16 6025.5 103.0 101.2 4.402 0.024 0.032 1.101 0.046 0.061  11.92  1.21  1877.3    77.3   1 0   0 
 6929583 15.066  4-16 5543.1 116.1 111.7 4.192 0.231 0.319 0.954 0.158 0.087   3.05  0.22  4964.7   395.2 1 1     0 
 6929655 14.364  1-16 4536.1  79.6  73.8 4.614 0.019 0.022 0.699 0.027 0.027  13.24  0.92  3106.8   123.2   1 0   0 
 6929718 15.175  1-16 5251.7  99.8  93.7 4.531 0.032 0.041 0.842 0.045 0.056  36.68  6.97   710.1    26.9   1 0   0 
 6929841 14.897  1-16 4941.7  83.4  76.6 4.521 0.034 0.026 0.793 0.045 0.035  14.70  1.36  1677.2    71.7   1 0 0 0 
 6929910 12.720  0-16 4303.4  66.7  60.1 4.611 0.020 0.017 0.685 0.025 0.020  36.70  5.46   411.8    11.7   1 0   0 
 6929937 12.889  0-16 4356.2  70.9  82.3 4.671 0.016 0.013 0.595 0.016 0.014  39.85  2.91   527.4    14.0   1 0   0 
 6929943 15.359  1-16 5408.7 106.5  90.4 4.244 0.052 0.049 0.889 0.059 0.045  28.56  2.19   364.1    25.8   1 0   0 
 6930019 13.525  0-16 5010.6  56.2  62.9 4.432 0.018 0.016 0.816 0.017 0.016  32.61  4.95   659.7    21.4   1 1   0 
 6932095 10.835  0-17 6515.8 129.1 119.9 4.272 0.028 0.027 1.280 0.055 0.051   1.60  0.17   198.4    23.2   1 0   0 
 6932118 12.910  0-17 4678.2  77.0  71.5 4.614 0.018 0.023 0.717 0.026 0.032  20.92  1.87  2257.7    65.4   1 0   0 
 6932125 15.654  2- 3 5995.0 179.0 179.0 4.365 0.153 0.187 0.879 0.120 0.076   3.70  0.26  3101.8   233.0 1 2     1 
 6932164 15.883  1-17 5543.4 108.9 105.1 4.365 0.068 0.065 0.916 0.069 0.065  22.12  1.87  1678.5    58.6   1 0   0 
 6932209 15.013  1-17 4884.5  94.7  89.2 4.549 0.039 0.040 0.776 0.042 0.040  32.15  3.73   976.4    27.8   1     0 
 6932281 15.224  1-17 4808.2  88.1  81.1 4.598 0.021 0.027 0.738 0.033 0.037  34.94  4.62   574.2    18.8   1 0   0 
 6932477 15.186  1-17 4613.9  82.4  76.0 4.615 0.019 0.023 0.704 0.028 0.030  43.32  4.51   500.3    15.3   1 0   0 
 6932503 12.600  0-17 6213.7 108.4 107.5 4.399 0.021 0.031 1.108 0.040 0.057   8.79  0.88  1171.0    53.6   1 0   0 
 6932515 15.642  4-17 5327.5  94.1  81.4 4.182 0.055 0.055 0.884 0.048 0.035  11.77  1.07   274.7    25.0   1 0   0 
 6932576 12.849  1-17 6497.1 118.5 112.5 4.382 0.016 0.024 1.174 0.031 0.042   5.98  0.49   120.7    10.6   1 0   0 
 6932584 15.822  1-17 5116.8  91.5  83.3 4.472 0.045 0.037 0.823 0.049 0.037  19.81  2.70   150.2    17.4   1 0   0 
 6932621 15.550  1-17 4503.7  71.5  65.0 4.558 0.021 0.015 0.738 0.024 0.019  47.06  6.06   657.7    19.2   1 0   0 
 6932624 15.982  1-17 5272.8  82.0  73.0 4.258 0.056 0.058 0.874 0.035 0.027  21.22  2.02   772.7    35.7   1 0   0 
 6932641 14.859  1-17 5607.7 106.0 101.2 4.176 0.048 0.047 0.962 0.073 0.068  10.31  1.16  1006.2    49.4   1 0   0 
 6932794 15.922  1-17 4213.0  70.9  47.6 4.619 0.029 0.028 0.649 0.028 0.019  43.62  2.97   726.6    23.6   1 0   0 
 6932987 15.368  1-17 5448.2  95.4  95.8 4.519 0.030 0.044 0.883 0.045 0.059  30.42  2.31   826.7    26.7   1   0 0 
 6933012 15.841  1-17 5553.9 113.4 107.5 4.078 0.072 0.069 0.979 0.074 0.071  29.77  4.49    36.5    11.7   1 0   0 
 6933047 16.058 10-10 5692.6 114.1 110.0 4.017 0.139 0.130 1.069 0.113 0.098   7.24  0.51  1272.0    86.4   1 0   0 
 6933097 12.869  0-17 6069.9 112.0 111.2 4.341 0.036 0.038 1.112 0.064 0.071  21.79  2.80    73.2     4.3   1 0   0 
 6933146 15.322  4-17 5071.3  91.5  87.5 4.582 0.023 0.032 0.781 0.036 0.047  26.85  4.22   379.0    17.1   1 0   0 
 6933237 13.429  0-17 6012.0 103.3 103.5 4.378 0.027 0.036 1.118 0.052 0.068  18.82  1.38    86.7     5.7   1 0   0 
 6933305 14.603  1-17 5498.0  97.8  96.7 4.491 0.033 0.044 0.903 0.052 0.064  29.18  3.75  1495.9    40.1   1 0   0 
 6933309 14.716  1-17 4926.5  91.0  83.1 4.586 0.022 0.029 0.764 0.034 0.043  34.94  3.84  1629.4    39.9   1 0   0 
 6933317 14.323  1-17 5540.6  96.6  95.5 4.491 0.030 0.042 0.913 0.050 0.063  23.35  4.01   582.2    19.9   1 0   0 
 6933371 15.055  1-17 4362.4  78.0  71.9 4.634 0.018 0.019 0.664 0.023 0.022  24.20  2.24  1384.8    42.9   1 0   0 
 6933452 14.060  1-17 5763.2  98.8  97.9 4.432 0.031 0.039 1.003 0.056 0.065  22.29  1.50    53.5     5.5   1 0   0 
 6933492 15.256  1-17 4608.2  81.8  76.0 4.606 0.021 0.023 0.713 0.030 0.030  29.19  2.04   105.5     9.6   1 0   0 
 6933498 15.508  1-17 4298.0  76.7  66.5 4.633 0.019 0.019 0.658 0.023 0.020  32.15  3.56   815.7    26.5   1 0   0 
 6933526 15.773  1-17 5226.5  96.2  86.8 4.450 0.048 0.041 0.842 0.056 0.043   9.76  0.71  5123.7   227.6   1 0   0 
 6933762 15.909  4-17 5104.8  94.0  86.3 4.489 0.047 0.041 0.820 0.049 0.040  24.38  2.48   269.1    19.6   1 0   0 
 6933804 12.047  0-17 5605.0 103.4 100.4 4.265 0.040 0.042 0.942 0.070 0.067  42.09  6.64   372.2     8.4   1 0   0 
 6933848 14.320  1-17 5925.4 112.7 112.0 4.059 0.138 0.150 1.158 0.123 0.110  19.05  1.31    31.8     5.9   1     0 
 6933968 15.073  1-17 5053.2 115.6 118.9 4.036 0.323 0.116 0.878 0.031 0.037  33.06  3.08   734.4    22.3   1     0 
 6933978 13.501  0-17 4521.1  71.9  68.3 4.607 0.020 0.022 0.710 0.028 0.028  17.12  1.92   425.0    16.6   1 0   0 
 6934004 16.796  6- 6 3360.0  43.0  37.0 4.961 0.040 0.044 0.274 0.047 0.034  22.27  1.53   863.3    99.1   2     1 
 6934045 13.491  0-17 6341.2 124.3 127.8 4.060 0.030 0.033 1.372 0.063 0.062  10.03  1.76    50.9     6.5   1 0 1 0 
 6934062 14.396  1-17 5840.0 158.0 158.0 4.570 0.035 0.184 0.898 0.099 0.099  22.42  1.81   504.9    18.4   2     1 
 6934111 14.071 10-10 6042.3 106.7 101.8 4.439 0.022 0.033 1.044 0.041 0.062  15.08  1.72   200.4    11.5   1 0   0 
 6934244 11.798  0-17 6233.0 130.7 123.6 4.106 0.035 0.034 1.266 0.057 0.074   5.03  0.86   241.9    16.6   1 0   0 
 6934291 15.055  1-17 4958.9  87.6  83.5 4.588 0.023 0.029 0.754 0.034 0.040  31.06  4.63   885.7    26.4   1 0 0 0 
 6934317 12.253  0-17 5226.6  86.6  81.4 4.559 0.019 0.030 0.855 0.031 0.042   2.50  0.17   549.2    49.3 1 1 0   0 
 6934362 14.451  1-17 5685.9 101.0  99.2 4.448 0.035 0.043 0.954 0.059 0.068  11.93  0.90  2167.8    87.0   1 0   0 
 6934364 15.267  1-17 5593.4 100.1  98.3 4.456 0.040 0.050 0.929 0.059 0.067  22.40  1.74   214.5    14.0   1 0   0 
 6934412 15.657  1-17 4921.9  86.5  79.5 4.551 0.032 0.032 0.783 0.041 0.040  30.42  3.85  1855.5    52.3   1 0   0 
 6934460 15.097  1-17 5636.6 101.5 100.2 4.439 0.041 0.048 0.942 0.063 0.069  22.09  2.15   228.3    13.6   1 0   0 
 6934521 14.133  1-17 5910.0 102.7 101.9 4.426 0.029 0.040 1.021 0.054 0.070   7.54  0.54  4990.0   239.6   1 0   0 
 6934526 15.495  4-17 6197.0 194.0 259.0 4.449 0.067 0.216 1.096 0.153 0.153   7.54  0.55  1129.6    69.2   2     1 
 6934677 14.779  1-17 4952.5  84.6  77.6 4.540 0.032 0.029 0.791 0.044 0.040  28.98  2.46  2000.3    52.8   1 0   0 
 6934779 15.774  2-17 5486.5  97.1  96.8 4.508 0.034 0.048 0.892 0.049 0.060  22.27  2.05  1509.7    53.6   1 0   0 
 6934797 14.690  1-17 5506.9 104.8 102.9 4.411 0.044 0.046 0.906 0.070 0.066  24.88  3.63   201.5    10.6   1 0   0 
 6934818 13.183  0-17 6090.5 115.0 103.8 4.070 0.033 0.050 1.195 0.071 0.101  24.14  2.00     6.0     2.6   1 0   0 
 6934942 15.710  1-17 5009.5  91.5  83.3 4.541 0.034 0.035 0.798 0.044 0.044  38.24  2.10   948.2    28.2   1 0   0 
 6935009 12.803  0-17 5939.4 115.4 119.0 4.232 0.032 0.034 1.227 0.049 0.064  24.72  3.55   285.8     9.4   1 0   0 
 6935035 12.445  0-17 6122.6 114.7 107.7 4.032 0.028 0.047 1.292 0.060 0.115  12.06  1.40    54.6     4.5   1 0   0 
 6935380 15.357 14-15 5768.7 108.4 105.3 4.403 0.047 0.054 0.983 0.067 0.074  24.00  2.84   726.7    20.4   1 0   0 
 6935617 15.223  4-17 5870.9 110.3 108.5 4.367 0.047 0.052 1.021 0.071 0.077   9.42  0.71  3428.1   155.1   1 0   0 
 6935653 12.474  0-17 4353.9  53.3  46.4 4.583 0.023 0.015 0.730 0.026 0.018  33.06  2.95  2269.2    52.0   1 0   0 
 6935739 12.952  0-17 5471.1 114.9 113.0 3.599 0.026 0.030 1.539 0.061 0.067  50.80  3.64   289.8     6.7   1 0   0 
 6935821 15.370  1-17 5516.2 114.8 108.7 4.176 0.088 0.085 0.933 0.071 0.066  15.53  1.41  1045.0    44.5   1 0   0 
 6936356 15.095  1-17 5756.2 104.5 101.0 4.487 0.027 0.038 0.953 0.045 0.060  21.66  2.87   354.9    17.2   1 0   0 
 6936442 15.478  4-17 5210.9  80.7  73.1 4.368 0.032 0.028 0.851 0.036 0.026  25.58  2.39   319.0    17.0   1 0   0 
 6936455 13.644  1-17 6150.0 124.7 121.0 3.872 0.037 0.037 1.155 0.060 0.062   5.64  0.41  3203.3   178.9   1 0   0 
 6936906 14.754  1-17 5312.1 126.5 123.9 3.532 0.052 0.066 1.511 0.112 0.149  56.37  4.58  2133.7    40.1   1 0   0 
 6936966 11.894  0-17 5718.7  91.3  89.2 4.438 0.026 0.036 1.035 0.049 0.063  20.49  2.85   102.2     4.5   1 0   0 
 6937073 15.927  2-17 5041.3  92.1  84.5 4.551 0.032 0.038 0.799 0.043 0.047  17.23  1.29  5249.5   176.9   1 0   0 
 6937096 15.877  2- 3 5103.2 112.5 113.5 4.016 0.121 0.089 0.884 0.038 0.031  26.30  2.15  1872.8    86.7   1 0   0 
 6937118 15.389  1-17 4807.5  88.4  81.9 4.596 0.022 0.028 0.740 0.033 0.038  12.44  0.86  4030.0   158.1   1 0   0 
 6937199 15.973  2-17 5752.2 116.0 113.0 4.047 0.086 0.084 1.080 0.100 0.084   4.78  0.35  2975.3   204.1 1 1 0   0 
 6937509 15.463  4-17 5243.7  83.0  74.5 4.335 0.033 0.031 0.861 0.035 0.026  28.98  4.35   428.5    18.5   1 0   0 
 6937564 13.579  0-17 5296.9  96.7  89.0 4.413 0.038 0.036 0.911 0.059 0.053  29.59  4.02   286.0     9.4   1 0   0 
 6937713 15.342  1-17 4026.0  77.5  78.5 4.631 0.015 0.015 0.606 0.013 0.014  34.22  3.65  1533.2    40.5   1 0   0 
 6937828 15.017  1-17 3974.7  72.3  77.6 4.676 0.013 0.013 0.563 0.013 0.013  31.06  2.37   483.0    17.0   1 0   0 
 6937870 14.300  1-17 4112.6  51.8  76.7 4.637 0.025 0.017 0.607 0.014 0.014  12.35  0.42  2072.8   115.3   1 0   0 
 6937961 12.410  0-17 6582.0 135.6 129.3 4.000 0.032 0.033 1.515 0.073 0.073   4.07  0.29    88.0     9.8   3 0   0 
 6938023 13.684  1-17 5970.5 107.4 107.7 4.405 0.034 0.040 1.006 0.060 0.068  15.74  2.11   333.4    14.7   1 0   0 
 6938077 15.006  1-17 4037.6  77.5  77.6 4.630 0.015 0.015 0.608 0.013 0.013  39.58  3.39   998.2    25.5   1 0   0 
 6938132 14.056  1-17 5946.0 102.2 100.7 4.431 0.027 0.038 1.028 0.049 0.068   9.75  0.73  2832.8   122.1   1 0   0 
 6938264 13.958  1-17 4518.0 143.0 159.0 4.589 0.042 0.025 0.735 0.044 0.056  27.61  2.11  2490.9    64.0   2     1 
 6938274 12.825  0-17 6788.8 142.0 131.3 3.834 0.032 0.037 1.589 0.071 0.120   2.33  0.24   209.1    24.3   2 0   0 
 6938365 15.631  2-17 5277.7 121.4 114.8 3.736 0.060 0.067 1.195 0.107 0.117  47.08  3.40  5266.9   110.8   1 0   0 
 6938373 15.892  4-17 5239.1 101.0  95.6 4.552 0.030 0.042 0.825 0.044 0.054  14.47  1.20  5145.3   189.1   1 0   0 
 6938520 15.353  1-17 5865.6 104.0 100.5 4.464 0.029 0.041 0.988 0.048 0.063  17.69  2.33   423.6    22.7   1 0   0 
 6938538 15.688  1-17 5674.1 112.8 107.7 4.310 0.060 0.059 0.960 0.074 0.071  21.04  2.33   222.6    17.7   1 0   0 
 6938584 14.283  1-17 5864.1 112.6 106.7 4.137 0.041 0.049 1.097 0.092 0.086  20.61  2.31   680.9    23.9   1 0   0 
 6938635 12.845  0-17 5971.9 113.8 112.3 4.413 0.031 0.037 1.006 0.059 0.068   6.26  0.45  2090.1   110.9   1 0   0 
 6938756 15.519  1-17 5816.7 115.7 110.8 4.006 0.075 0.068 1.129 0.110 0.083   4.81  0.39  3366.7   217.5   1 0   0 
 6938787 12.356  0-17 6412.7 119.0 120.2 3.896 0.028 0.046 1.458 0.063 0.137   2.25  0.14   148.2    18.1   1 0   0 
 6939025 14.619  1-17 5989.2 100.9 107.2 4.060 0.038 0.056 1.207 0.084 0.105   4.04  0.29  2975.0   202.2 1 1 0   0 
 6939026 15.460  1-17 4726.6  81.9  74.9 4.535 0.028 0.019 0.767 0.033 0.024  23.38  1.84  1707.7    54.4   1 0   0 
 6939047 14.001  1-17 4944.3  80.3  73.4 4.522 0.033 0.025 0.793 0.046 0.035  32.38  5.91  1157.8    29.2   1 0   0 
 6939305 11.147  0-17 6885.5 146.3 140.5 3.795 0.030 0.030 1.792 0.083 0.082   1.67  0.11   268.6    30.2 1 2 0   0 
 6939314 15.379  4-17 4004.3  78.8  78.2 4.637 0.015 0.015 0.600 0.014 0.014  25.40  2.57  2844.2    80.5   1 0   0 
 6939527 12.374  0-17 6407.2 113.7 106.2 4.260 0.026 0.030 1.345 0.050 0.057   6.92  0.62   102.7     8.1   1 0   0 
 6939538 14.205  1-17 6017.7 115.8 110.7 4.437 0.054 0.071 1.020 0.075 0.077  17.82  1.52   322.8    14.6   1     0 
 6939552 15.015  1-17 4751.4  84.4  75.4 4.590 0.023 0.026 0.741 0.033 0.036  10.32  0.74  4582.9   192.7   1 0   0 
 6939715 15.077  1-17 4654.8  85.0  79.5 4.637 0.017 0.022 0.681 0.025 0.029  25.40  2.58   688.7    24.3   1 0   0 
 6939874 14.300  1-17 5120.3  93.1  88.5 4.564 0.024 0.033 0.806 0.037 0.051  32.15  3.60   890.7    23.9   1 0   0 
 6939907 14.473 14-15 6036.7 116.3 112.2 4.310 0.105 0.142 1.090 0.096 0.089  14.35  0.99   246.4    14.6   1     0 
 6939913 15.070  1-17 5683.7  98.9  96.5 4.512 0.025 0.036 0.923 0.042 0.054  12.60  0.90  4148.0   159.0   1 0 1 0 
 6939977 14.445  1-17 5235.2  91.8  88.4 4.562 0.023 0.034 0.825 0.034 0.047  33.75  3.73   625.0    17.8   1 0   0 
 6940035 15.462  1-17 4118.7  57.2  76.9 4.622 0.023 0.017 0.620 0.015 0.015  13.81  1.16   915.7    43.5   1 0   0 
 6940117 12.888  0-17 6049.0 119.9 121.0 3.840 0.033 0.035 1.177 0.061 0.061  25.19  2.30   245.0     8.3   1 0   0 
 6940255 14.623  1-17 5516.2  94.2  94.0 4.530 0.023 0.036 0.890 0.038 0.055   9.83  0.78  2703.9   118.6   1 0   0 
 6940386 15.690  2-17 4930.4  90.2  84.1 4.577 0.026 0.033 0.769 0.039 0.042  19.25  1.49  3586.0   116.5   1 0   0 
 6940497 15.301  1-17 5591.6 101.1 100.1 4.468 0.037 0.048 0.927 0.056 0.065  24.88  3.46   331.4    16.5   1 0   0 
 6940543 13.554  1-17 5653.8 104.5 100.8 4.409 0.041 0.044 0.948 0.070 0.071  33.74  5.03   374.9    11.8   1 0   0 
 6940652 14.748  1-17 4718.9  82.5  74.3 4.595 0.022 0.025 0.734 0.032 0.035  12.44  1.02  2571.3   101.1   1 0   0 
 6940654 15.282  1-17 3914.0  86.9  85.6 4.645 0.021 0.021 0.587 0.020 0.021  41.84  3.03  1561.9    36.9   1     0 
 6940818 13.799  1-17 5808.9 108.1  99.2 4.520 0.017 0.028 0.932 0.031 0.048  20.75  1.93  1651.8    50.0   1 0   0 
 6941248 15.164  3-16 5294.7 102.4  97.0 4.515 0.034 0.042 0.855 0.049 0.058  21.81  2.00  2720.5    95.7   1 0   0 
 6944932 15.946  1-17 5063.0  97.2  89.6 4.547 0.034 0.041 0.803 0.044 0.047  17.08  1.75   224.3    22.4   1 0   0 
 6944978 15.459  1-17 6429.0 179.0 246.0 4.378 0.067 0.202 1.200 0.169 0.169   4.61  0.31   930.8    76.1   2     1 
 6945017 15.881  4-17 5150.4  93.4  85.5 4.478 0.047 0.041 0.828 0.051 0.042  23.87  2.04  2125.4    68.1   1 0   0 
 6945041 15.743  1-17 3852.9  80.4  73.3 4.683 0.014 0.014 0.549 0.014 0.014  40.70  2.95  1528.6    39.2   1 0   0 
 6945073 16.486  6- 6 4260.6  79.9  65.2 4.634 0.023 0.027 0.650 0.028 0.022  13.33  1.00  3012.9   198.3   1 0   0 
 6945219 14.784  1-17 5403.5  95.4  95.1 4.502 0.034 0.044 0.880 0.051 0.062  15.73  1.40  1236.7    47.1   1 0   0 
 6945246 12.734  0-17 5764.7  95.7 101.6 4.006 0.033 0.048 1.302 0.078 0.106  40.69  3.56   270.8     7.0   1 0   0 
 6945320 15.233  1-17 5486.1  98.0  98.0 4.489 0.036 0.047 0.899 0.053 0.063  25.05  3.25   812.4    30.6   1 0   0 
 6945529 14.612  1-17 5758.8 117.1 113.1 4.021 0.059 0.046 1.090 0.113 0.075  18.99  2.50   414.9    18.1   1 0   0 
 6945578 15.438  4-17 5370.8 107.0  93.4 4.394 0.050 0.043 0.870 0.064 0.049   7.19  0.51  2504.4   135.7   1 0   0 
 6945591 13.651  1-17 5068.7  69.2  57.3 4.387 0.019 0.014 0.851 0.023 0.015  18.34  1.39  2997.4    93.1   1 1   0 
 6945652 14.951  1-17 5490.9 109.7 100.3 4.304 0.045 0.043 0.903 0.066 0.057  11.85  0.87  3788.4   149.9   1 0   0 
 6945655 15.043  1-17 5043.5  93.7  87.0 4.560 0.027 0.034 0.797 0.039 0.048  18.34  1.60  3236.2   104.4   1 0   0 
 6945816 15.315  1-17 5218.1 100.3  91.9 4.495 0.041 0.040 0.841 0.054 0.052  31.93  4.72   823.6    25.8   1 0   0 
 6945890 15.907  4-17 5438.6  98.2  96.5 4.535 0.030 0.044 0.868 0.045 0.056  19.25  1.87   634.7    32.6   1 0   0 
 6946029 14.165 10-10 6034.9 107.6 102.7 4.460 0.019 0.030 1.022 0.037 0.056  14.47  1.53  1492.4    55.4   1 0   0 
 6946134 14.191 15-15 5419.8 126.3 131.9 3.428 0.038 0.050 1.750 0.083 0.143  40.36  5.13  6670.6   197.6   2 0   0 
 6946148 12.955  0-17 6563.7 115.3 113.8 4.390 0.015 0.020 1.177 0.027 0.035   5.98  0.50   355.8    23.1   1 0   0 
 6946153 13.109  1-17 6389.7 119.3 121.1 4.314 0.028 0.030 1.212 0.051 0.061   5.58  0.47    25.4     6.4   1 0   0 
 6946454 12.985  0-17 6346.4 134.1 132.7 4.268 0.031 0.034 1.272 0.059 0.063  15.40  3.32    48.8     4.4   1 0   0 
 6946486 15.323  1-17 5929.3 109.7 113.3 4.096 0.049 0.061 1.148 0.095 0.094  16.40  2.02   255.7    18.1   1 0   0 
 6946573 13.837  1-17 5976.4 121.1 112.0 4.225 0.047 0.047 1.104 0.074 0.084   6.43  0.58   610.4    37.4   1 0   0 
 6946590 15.325  1-17 4973.8  89.7  81.5 4.527 0.035 0.030 0.796 0.045 0.039  27.99  4.80   132.1    10.8   1 0   0 
 6946682 15.677  1-17 4154.7  88.9  59.2 4.677 0.027 0.026 0.585 0.019 0.019  22.74  1.84  1830.5    60.0   1     0 
 6946700 15.278  1-17 5091.8  69.1  63.2 4.379 0.023 0.021 0.848 0.021 0.016  43.92  6.08   881.3    22.9   1 1   0 
 6946702 15.793  1-17 4590.8 113.0 110.3 4.543 0.046 0.988 0.716 0.145 0.056  26.85  2.05  1809.9    55.6   1     0 
 6946819 12.836  0-17 6274.2 125.3 120.9 3.824 0.055 0.042 1.349 0.166 0.069   7.56  0.77   484.6    26.3   1 0   0 
 6946839 15.515  1-17 4479.1  77.9  73.8 4.621 0.019 0.022 0.687 0.027 0.026  31.93  1.36   781.2    36.6   1 0   0 
 6946895 14.526  1-17 5905.0 141.6 119.7 3.867 0.050 0.041 1.256 0.149 0.075   4.26  0.46   443.7    39.3   1 0   0 
 6946932 13.080  0-17 5774.4 114.9 111.5 4.207 0.045 0.048 1.022 0.083 0.078  32.74  2.93   107.7     4.4   1 0   0 
 6947015 13.835  1-17 5640.2 103.9 109.4 4.096 0.050 0.040 1.076 0.111 0.068  24.03  2.23   601.0    19.5   1 0   0 
 6947058 15.111  1-17 5584.8  97.1  94.2 4.525 0.025 0.037 0.899 0.042 0.053   9.69  0.80  1911.3    89.7   1 0   0 
 6947065 14.331  1-17 4731.0  82.5  75.5 4.591 0.022 0.025 0.738 0.033 0.035  16.64  1.24  3037.3   100.6   1 0   0 
 6947081 13.355  1-17 5191.7  93.4  82.9 4.459 0.039 0.031 0.846 0.056 0.043  11.26  0.91    99.9     7.8   1 0   0 
 6947095 15.126  1-17 4906.3  83.8  81.2 4.628 0.018 0.024 0.710 0.028 0.035  29.14  3.14   602.6    20.8   1 0   0 
 6947099 15.943  4-17 5325.9 101.7  94.0 4.471 0.052 0.055 0.862 0.058 0.055  11.20  0.97  2623.6   119.3   1 0   0 
 6947117 13.267  0-17 6142.9 114.0 111.0 4.359 0.031 0.039 1.111 0.059 0.067   9.88  1.16   178.8    11.3   1 0   0 
 6947198 15.447  1-17 5422.3 105.8 102.6 4.483 0.040 0.049 0.886 0.056 0.063  28.38  2.44  1306.6    39.6   1 0   0 
 6947327 15.340  1-17 4830.0 143.0 143.0 4.569 0.054 0.036 0.745 0.073 0.060  38.24  6.67   922.4    31.0   2     1 
 6947484 13.393  1-17 6586.6 124.0 119.0 4.279 0.020 0.026 1.369 0.043 0.049   5.53  0.48    59.8     9.0   1 0   0 
 6947600 15.565  4-17 3618.9  75.5  69.3 4.763 0.011 0.011 0.450 0.011 0.012  50.45  3.60  2175.4    45.9   1 0   0 
 6947626 14.060 10-10 6046.4 116.1 113.9 4.287 0.043 0.043 1.104 0.074 0.079  16.54  1.19   208.7    11.2   1 0   0 
 6947712 15.900  2-17 5440.3 113.9 103.8 4.172 0.075 0.074 0.909 0.065 0.056  24.03  1.72   873.6    38.8   1 0   0 
 6947767 16.727 14-17 3850.2  69.2  75.5 4.734 0.017 0.018 0.497 0.019 0.019   0.70  0.05  5046.9   917.9   1 0   0 
 6947848 13.425  0-17 6267.8 138.9 132.6 4.176 0.177 0.284 1.203 0.194 0.135  18.08  1.38   185.8     8.8   1     0 
 6947858 15.727  1-17 3458.0  62.0  62.0 4.889 0.055 0.040 0.368 0.050 0.061  44.54  3.37   902.6    25.4   2     1 
 6948247 13.639  1-17 5732.9 102.7  98.5 4.421 0.037 0.043 0.971 0.066 0.072  18.46  2.94   230.2    10.4   1 0   0 
 6948662 14.834  1-17 5068.4  72.9  65.1 4.402 0.022 0.019 0.839 0.023 0.018  22.74  1.81  1205.2    38.5   1 1   0 
 6948764 13.456  0-17 5862.3 114.2 112.5 4.284 0.035 0.036 1.154 0.062 0.065  24.36  2.54    30.4     3.6   1 0   0 
 6948977 14.945  1-17 5711.9 110.8 105.5 4.284 0.051 0.053 0.977 0.074 0.073  24.35  2.25   457.5    12.2   1 0   0 
 6949035 15.764  1-17 5464.5 106.5  97.2 4.340 0.067 0.062 0.895 0.066 0.056  20.07  2.07   493.3    26.5   1 0   0 
 6949105 15.872  4-17 3570.1  78.5  64.2 4.792 0.011 0.011 0.414 0.012 0.011  58.36  4.66  1791.9    37.9   1 0   0 
 6949198 13.974  1-17 5738.8 130.6 121.3 4.272 0.037 0.039 0.999 0.076 0.073  15.00  1.26  1161.5    43.0   1 0   0 
 6949326 14.705  1-17 4245.1  83.1  52.6 4.600 0.029 0.023 0.673 0.033 0.024  14.79  1.09  1769.4    65.9   1     0 
 6949355 15.037  1-17 6019.8 112.0 108.7 4.396 0.035 0.045 1.061 0.059 0.072  32.56  2.35   571.6    10.6   1 0   0 
 6949383 15.150  1-17 5901.3 109.7 102.7 4.508 0.024 0.031 0.946 0.041 0.050  15.95  2.27   419.6    22.4   1 0   0 
 6949400 12.915  0-17 6716.3 137.4 143.7 4.192 0.035 0.034 1.373 0.072 0.060  14.68  1.35   498.3    19.4   3 0   0 
 6949412 15.631  1-17 3906.2  81.7  77.7 4.675 0.013 0.013 0.560 0.013 0.013   1.62  0.11 17260.2  1774.3   1 0   0 
 6949446 15.001  1-17 5595.4 119.7 116.2 3.813 0.049 0.049 1.206 0.074 0.082  28.02  1.16   457.2    17.2   1 0   0 
 6949494 15.277  1-17 5512.5 122.8 116.7 3.972 0.052 0.051 1.025 0.070 0.071   2.47  0.17 14338.1  1191.7 1 1 0   0 
 6949512 15.854  4-17 5164.5 103.8  97.4 4.555 0.041 0.057 0.804 0.053 0.057   4.31  0.30 19399.0  1222.6   1     0 
 6949580 15.692  2- 3 5558.0 115.2 113.5 3.784 0.079 0.077 1.222 0.110 0.108  13.13  1.10  6581.3   246.8   1 0   0 
 6949607 15.036  1-17 4499.3  74.9  70.1 4.628 0.017 0.022 0.684 0.025 0.026  17.84  1.28  3859.7   124.8   1 0 0 0 
 6949872 15.872  1-17 5099.0  97.7  90.5 4.550 0.033 0.042 0.806 0.044 0.049  14.80  1.17  2072.5    84.6   1 0   0 
 6949874 13.784  1-17 5187.9  98.4  96.9 4.580 0.019 0.029 0.801 0.031 0.044  31.49  4.81   466.7    13.6   1 0   0 
 6950283 13.950  1-17 5635.1  94.1  89.2 4.508 0.020 0.030 0.947 0.035 0.047  21.97  2.44   337.9    13.1   1 0   0 
 6950345 15.739  1-17 5786.0 111.7 107.7 4.365 0.063 0.067 0.992 0.072 0.075  19.36  2.84   257.2    19.9   1 0   0 
 6950440 15.593  1-17 3567.0  57.0  72.0 4.898 0.040 0.048 0.389 0.041 0.056  20.21  1.51  1013.4    39.7   2     1 
 6950491 13.017  0-17 6224.0 113.7 114.9 3.825 0.032 0.056 1.544 0.069 0.174  31.67  2.24   155.8     5.5   1 0   0 
 6950532 14.351  1-17 6017.0 109.5 105.5 4.068 0.035 0.052 1.225 0.070 0.114  17.12  1.93    54.6     7.0   1 0   0 
 6950597 14.767  1-17 5455.0 119.1 105.4 4.501 0.031 0.041 0.893 0.052 0.063  10.61  0.83  5446.0   222.4   1 0   0 
 6950677 15.076  1-17 6066.8 111.4 107.0 4.445 0.026 0.036 1.036 0.046 0.059  13.47  2.26   256.1    18.3   1 0   0 
 6950720 15.345  1-17 5977.5 111.9 108.4 4.401 0.039 0.051 1.045 0.060 0.072  18.06  3.59   264.7     8.8   1 0   0 
 6950800 16.239  6- 6 4393.1  90.2  86.6 4.609 0.025 0.025 0.690 0.033 0.030  27.61  2.34  8352.7   469.4   1 0   0 
 6950897 13.560  1-17 4996.0 176.0 176.0 4.562 0.055 0.055 0.759 0.079 0.063  26.48  2.57   494.2    15.1   2     1 
 6950934 15.445  1-17 5150.4  93.1  89.4 4.578 0.024 0.034 0.792 0.038 0.049  10.68  0.74  3142.1   136.4   1 0   0 
 6950960 12.774  0-17 5448.1  93.0  83.7 4.474 0.037 0.029 0.772 0.051 0.038   5.02  0.34  9043.8   520.6 1 1 0   0 
 6950975 12.862  0-17 5977.8 107.2 104.2 4.119 0.028 0.039 1.227 0.058 0.096  32.99  4.40   448.1    11.8   1 0   0 
 6951047 13.409  0-17 4604.2  89.0  84.4 4.590 0.032 0.034 0.724 0.038 0.038   8.87  0.84  2764.9   123.3   1     0 
 6951061 13.356  0-17 5935.3 102.6  92.5 3.938 0.025 0.047 1.461 0.047 0.139  20.07  1.76    42.2     4.2   1 0   0 
 6951213 13.561  0-17 5737.5  97.6  92.6 4.506 0.020 0.030 0.940 0.035 0.049  29.16  2.56   299.6     9.8   1 0   0 
 6951246 15.910  1-17 4540.3  83.0  77.3 4.617 0.021 0.024 0.695 0.031 0.029  36.94  2.77   435.4    19.4   1 0   0 
 6951277 14.639  1-17 5866.7 114.3 111.9 4.342 0.046 0.049 1.023 0.075 0.077  10.59  1.65   121.1    12.8   1 0   0 
 6951365 15.661  2-17 5269.4 104.1  93.2 4.465 0.051 0.048 0.850 0.058 0.050  32.60  2.99   979.5    30.9   1 0   0 
 6951370 15.193  1-17 5465.3 100.0  97.5 4.513 0.031 0.045 0.888 0.046 0.060  24.54  2.23   926.5    32.5   1 0   0 
 6951377 11.315  0-17 5749.0 106.8 102.3 4.306 0.039 0.040 1.006 0.070 0.069   2.76  0.20  1619.2   127.6 1 1 0   0 
 6951397 15.922  4-17 5159.7  98.3  92.0 4.582 0.028 0.038 0.783 0.047 0.051  10.98  0.75  4631.5   197.6   1 0   0 
 6951424 15.728  1-17 5255.7  97.8  87.1 4.428 0.051 0.043 0.847 0.056 0.042  13.50  1.03  4891.6   184.9   1 0   0 
 6951461 14.998  1-17 5532.5 114.6 107.3 4.270 0.048 0.047 0.919 0.069 0.062   9.83  0.75  3797.5   165.3   1 0   0 
 6951568 14.534  1-17 4906.0 145.0 145.0 4.511 0.080 0.072 0.783 0.067 0.054  30.42  2.52  1699.5    43.9   2     1 
 6951578 14.729  1-17 6112.8 121.7 103.5 4.080 0.041 0.047 1.252 0.064 0.098   9.35  0.85    75.8    12.2   1 0   0 
 6951618 14.236  1-17 6559.4 127.0 123.3 4.349 0.024 0.032 1.202 0.041 0.051   5.84  0.47   101.1    14.0   1 0   0 
 6951641 13.262  0-17 5283.0 158.0 142.0 4.551 0.045 0.097 0.843 0.078 0.078  26.67  2.42   992.9    27.0   2     1 
 6951668 14.235  1-17 5151.6  88.5  85.5 4.580 0.020 0.030 0.804 0.030 0.042   8.62  0.65  4385.3   198.1   1 0   0 
 6951696 15.550  4-17 5845.3 110.6 105.7 4.539 0.025 0.030 0.901 0.042 0.045  18.44  2.54   478.9    25.3   1 0   0 
 6951739 13.378  1-17 6052.2 117.9 113.2 4.331 0.037 0.040 1.088 0.068 0.071  26.44  2.49    30.3     3.4   1 0   0 
 6951763 15.481  1-17 5227.9 100.9  92.5 4.505 0.041 0.044 0.842 0.052 0.053  31.71  2.73   835.3    27.0   1 0   0 
 6951806 15.979  4-17 5503.6 103.4  99.3 4.518 0.034 0.049 0.887 0.049 0.058  22.58  2.19   772.2    34.6   1 0   0 
 6951851 13.819  1-17 5477.8  83.5  84.1 4.528 0.014 0.022 0.950 0.029 0.038   6.99  0.50  5497.5   272.1   1 0   0 
 6952060 15.323  4-17 5903.2 114.3 113.5 4.127 0.055 0.061 1.118 0.094 0.090  18.62  2.55   134.3    13.3   1 0   0 
 6952312 14.869  1-17 5633.5 100.5  98.0 4.511 0.025 0.037 0.918 0.042 0.056  25.59  3.76   328.2    14.9   1 0   0 
 6952424 14.098  1-17 4875.8  84.5  77.8 4.559 0.028 0.028 0.779 0.039 0.040  42.72  8.51  1213.6    26.7   1 0   0 
 6952489 14.385  1-17 5647.9 115.6 109.7 4.285 0.042 0.044 1.005 0.068 0.069   6.09  0.43  5189.7   277.9 1 1 0   0 
 6952602 12.513  0-17 6821.1 145.5 139.0 4.286 0.027 0.030 1.290 0.046 0.045   2.06  0.18   152.2    19.7   1 0   0 
 6952649 15.944  1-17 4581.3  82.5  76.9 4.628 0.021 0.025 0.684 0.033 0.031  24.54  1.78  1826.3    60.0   1 0   0 
 6952721 15.536  2-17 4397.2  88.7  87.1 4.654 0.029 0.030 0.639 0.039 0.036  38.50  5.55   340.9    14.6   1     0 
 6952775 14.934  1-17 5873.0 158.0 175.0 4.417 0.120 0.180 0.865 0.117 0.081   7.71  0.55  2759.0   138.3   2     1 
 6952838 13.437  0-17 6193.9 114.5 112.7 4.372 0.031 0.039 1.103 0.053 0.067   8.22  1.17   265.1    16.6   1 0   0 
 6952900 15.398  1-17 6218.6 115.6 111.6 4.392 0.036 0.047 1.109 0.058 0.067  11.27  1.22   146.2    18.3   1 0   0 
 6952971 14.706  1-17 6258.4 133.2 127.4 4.209 0.041 0.051 1.228 0.065 0.080  25.02  1.69   296.8    13.0   1 0 1 0 
 6953008 15.261  1-17 5361.9 101.4  98.8 4.528 0.031 0.044 0.862 0.046 0.058  44.23  5.44   234.2    10.3   1 0   0 
 6953023 13.510  0-17 5877.4 108.7 107.8 4.127 0.039 0.048 1.108 0.091 0.087  33.51  4.68   218.8     7.3   1 0   0 
 6953033 15.985  1-17 4850.5  92.5  86.1 4.565 0.032 0.034 0.766 0.040 0.039  26.30  3.15   600.0    27.8   1 0   0 
 6953069 15.741  1-17 4287.2  80.8  71.1 4.614 0.025 0.024 0.674 0.030 0.026   0.29  0.02 17883.5  2188.6   1 0   0 
 6953188 15.327  1-17 5608.8 116.1 115.2 3.839 0.067 0.065 1.178 0.088 0.090  29.75  2.12  7881.7   192.2   1 0   0 
 6953205 15.629  4-17 5060.5 102.4  94.9 4.572 0.027 0.035 0.787 0.042 0.048  19.80  2.79   532.4    26.6   1 0   0 
 6953213 11.962  0-17 4975.9  80.3  72.4 4.583 0.017 0.027 0.805 0.027 0.039  27.23  2.36  1346.0    34.3   1 0   0 
 6953221 15.007  1-17 5359.1  98.7  96.0 4.543 0.027 0.041 0.854 0.041 0.056  34.46  2.59   582.6    18.3   1 0   0 
 6953491 14.260  1-17 5966.7 118.1 122.5 4.191 0.033 0.041 1.225 0.057 0.080  28.17  4.55   303.9    11.3   1 0   0 
 6953494 15.765  4-17 4802.5  87.7  85.8 4.636 0.020 0.025 0.690 0.032 0.034  25.94  2.51   586.3    25.6   1 0   0 
 6953595 12.508  0-17 5629.5  99.6  99.8 4.205 0.039 0.040 1.026 0.076 0.069  36.42  6.44   204.2     6.8   1 0   0 
 6953747 12.633  0-17 6304.7 106.6 102.4 4.385 0.015 0.022 1.182 0.031 0.042   2.31  0.00  3498.3   300.8 1 1 0   0 
 6953889 12.460  0-17 5880.9 104.5 103.5 4.387 0.036 0.040 1.023 0.066 0.070  11.74  2.10   230.4    11.1   1 0   0 
 6954115 13.835  3-16 5247.3  92.0  84.0 4.519 0.022 0.032 0.924 0.039 0.052  18.44  1.73  2671.4    84.9   1 0   0 
 6954835 14.923  1-17 5045.3  78.4  72.7 4.442 0.026 0.019 0.822 0.032 0.022  27.59  2.84   105.9     8.5   1 1   0 
 6954837 15.036  1-17 5408.4  98.0  96.7 4.532 0.026 0.040 0.871 0.041 0.057  22.27  2.41  1110.6    41.5   1 0   0 
 6954861 14.696  1-17 5655.0 101.6  96.4 4.482 0.029 0.040 0.939 0.049 0.063  10.02  0.75  4086.3   173.6   1 0   0 
 6954882 14.040  1-17 5285.6  94.1  90.1 4.581 0.019 0.032 0.809 0.030 0.048  34.95  7.69   535.2    14.7   1 0   0 
 6954914 13.456  0-17 6690.8 126.9 119.0 4.341 0.016 0.022 1.266 0.029 0.037  18.97  1.24   456.9    16.6   1 0   0 
 6954939 15.466  1-17 5141.2  95.7  85.8 4.491 0.042 0.036 0.826 0.052 0.044  41.55  3.38  1245.8    35.8   1 0   0 
 6954982 15.784  4-17 4410.0  88.0  83.5 4.587 0.027 0.023 0.712 0.029 0.028  13.15  1.04  2312.3    97.1   1 0   0 
 6955009 15.086  1-17 4897.7  91.5  81.6 4.563 0.028 0.029 0.776 0.039 0.041  17.72  1.34  7131.8   224.8   1 0   0 
 6955132 14.210  1-17 5797.9 119.7 112.7 3.484 0.034 0.039 1.704 0.069 0.074   7.30  0.53  2364.7   121.2   2 0   0 
 6955274 13.855  1-17 3847.5  61.9  74.8 4.733 0.011 0.011 0.499 0.012 0.012  28.78  2.14  1585.8    41.0   1 0   0 
 6955308 13.841  2-17 5409.5 110.8 101.6 4.323 0.037 0.038 0.964 0.056 0.056   6.05  0.45  8885.8   468.8   1 0   0 
 6955346 14.052  1-17 6208.7 117.8 111.9 3.949 0.033 0.036 1.471 0.066 0.084   5.08  0.32   203.3    19.9   1 0   0 
 6955353 14.510  1-17 4382.3  73.4  67.2 4.619 0.020 0.019 0.681 0.025 0.023  10.61  0.77  3908.0   160.9   1 0   0 
 6955362 15.454  4-17 5797.8 120.7 119.3 3.875 0.064 0.058 1.209 0.084 0.082  10.59  0.76   317.6    26.1   1 0   0 
 6955397 12.827  0-17 6615.8 127.0 128.7 4.339 0.017 0.024 1.262 0.032 0.046   1.47  0.11  1301.0   145.6 1 1 0   0 
 6955459 13.369  0-17 5752.6 117.6 115.7 3.597 0.025 0.030 1.538 0.061 0.068  14.08  1.25  1178.4    43.7   1 0   0 
 6955481 14.454  1-17 5921.0 159.0 177.0 4.423 0.120 0.180 0.834 0.105 0.070  19.79  2.23   676.2    24.7   2     1 
 6955484 15.733  2-17 5308.8 104.0  99.4 4.569 0.024 0.036 0.822 0.040 0.051  25.55  2.69   979.9    35.5   1 0   0 
 6955916 15.119  1-17 5104.8 116.3 110.7 4.509 0.065 0.094 0.815 0.053 0.054  16.19  1.42  1478.2    55.7   1     0 
 6955934 14.021 15-15 4843.3  79.2  71.0 4.565 0.027 0.027 0.768 0.038 0.038  20.21  2.01  1691.1    92.0   1 0   0 
 6956104 15.878  4-17 6073.6 120.5 117.0 3.887 0.099 0.101 1.341 0.155 0.121   4.01  0.30   825.9    82.9 1 1 0   0 
 6956122 14.505  1-17 5656.0 112.6 111.9 4.484 0.027 0.037 0.940 0.049 0.064  25.93  3.38   119.7     7.8   1 0   0 
 6956136 12.147  0-17 6024.9 121.4 120.1 3.868 0.058 0.041 1.308 0.166 0.076  15.43  1.14   293.7    11.5   1 0   0 
 6956162 15.432  4-17 5767.0 172.0 190.0 4.396 0.128 0.192 0.912 0.123 0.089  10.10  0.74  5131.9   220.2   2     1 
 6956226 14.205  1-17 5424.5  98.7  95.8 4.557 0.020 0.034 0.854 0.033 0.051  16.30  1.17  5204.2   169.9   1 0   0 
 6956255 15.629  4-17 5460.2 116.0 109.7 4.416 0.106 0.182 0.892 0.071 0.065  10.70  0.96   518.8    35.7   1     0 
 6956283 12.970  0-17 5587.8 118.9 117.9 3.546 0.027 0.028 1.580 0.059 0.070  14.17  1.01  2874.6   100.6   1 0   0 
 6956357 14.231  1-17 5936.4 110.8 101.5 4.486 0.019 0.029 0.982 0.036 0.053  20.21  2.78   475.9    18.2   1 0   0 
 6956396 14.248  1-17 5847.1 125.4 122.0 3.897 0.049 0.040 1.211 0.081 0.073  12.10  1.04  3023.7   117.2   1 0   0 
 6956471 13.056  0-17 6159.4 115.7 114.1 4.338 0.033 0.039 1.130 0.062 0.077   9.78  1.59    47.7     5.6   1 0   0 
 6956593 13.076  0-17 5972.1 104.0 104.5 4.074 0.026 0.046 1.260 0.056 0.113  21.54  1.64    35.9     3.5   1 0   0 
 6956595 15.680  1-17 5164.0 104.8  96.6 4.513 0.040 0.042 0.829 0.051 0.050  36.93  5.28  1252.2    34.9   1 0   0 
 6956650 11.891  0-17 6036.2 107.6 109.1 4.015 0.033 0.051 1.263 0.079 0.115  13.56  1.59    35.5     3.0   1 0   0 
 6956712 14.849  1-17 5912.4 118.1 115.0 4.130 0.043 0.051 1.125 0.088 0.092  19.26  1.79    51.3     8.3   1 0   0 
 6956853 14.802 14-15 6013.0 122.5 119.0 3.921 0.059 0.056 1.274 0.144 0.088   4.35  0.34   253.2    29.4   3 0   0 
 6956859 15.588  4-17 5405.7 107.5 103.1 4.466 0.048 0.053 0.881 0.060 0.061  28.94  3.12   439.5    19.5   1 0   0 
 6956886 13.930  1-17 5967.0 101.1  97.9 4.449 0.020 0.031 1.038 0.038 0.052  13.98  1.77   397.5    18.3   1 0   0 
 6957021 13.110  0-17 5611.6 108.5 104.7 4.294 0.039 0.040 0.927 0.068 0.062   9.95  0.73  5043.9   208.1   1 0   0 
 6957287 14.962  1-17 5369.3 106.2 100.3 4.475 0.042 0.046 0.873 0.059 0.060  21.36  3.48   707.5    36.0   1 0   0 
 6960111 14.714  1-17 5719.4 120.6 120.4 4.077 0.055 0.048 1.047 0.106 0.077  25.76  2.03   637.9    21.5   1 0   0 
 6960242 15.491  1-17 5407.4 108.0 105.5 4.488 0.040 0.049 0.881 0.055 0.062  23.05  2.17  1255.5    44.8   1 0   0 
 6960252 15.595  1-17 5439.4 114.6 103.4 4.383 0.056 0.050 0.887 0.068 0.057  20.22  1.99   360.7    21.2   1 0   0 
 6960254 14.396  1-17 4231.2  73.0  47.9 4.618 0.027 0.028 0.657 0.029 0.020  26.30  2.00  3303.5    86.8   1 0   0 
 6960268 15.317  1-17 5208.8  77.5  69.5 4.312 0.029 0.029 0.867 0.026 0.021  27.80  2.39  1493.5    43.9   1 1   0 
 6960292 13.162  0-17 5766.4  90.1  82.8 4.445 0.018 0.028 1.078 0.036 0.053  15.00  1.41  1993.3    68.9   1 0   0 
 6960332 14.621 14-15 6280.9 121.3 116.3 4.333 0.031 0.043 1.174 0.057 0.073   6.77  0.62   192.4    19.4   1 0   0 
 6960413 15.919  1-17 4115.4  51.3  79.1 4.640 0.028 0.018 0.604 0.015 0.016  13.24  0.90  3707.5   147.5   1 0   0 
 6960581 14.688  1-17 5938.0 166.0 187.0 4.340 0.153 0.187 0.977 0.146 0.119  18.60  2.42   383.0    17.6   2     1 
 6960606 14.163 10-13 6613.8 232.3 200.5 4.146 0.030 0.029 1.370 0.087 0.073   5.58  0.47   137.9    16.1   1 0   0 
 6960620 15.294  1-17 5617.9 113.0 111.0 4.380 0.051 0.052 0.937 0.073 0.070   5.98  0.36    98.0    21.3   1 0   0 
 6960668 15.112  4-17 5811.6 102.3  98.7 4.476 0.027 0.039 0.971 0.046 0.061  17.96  1.58   203.3    14.4   1 0   0 
 6960886 15.593  4-17 5492.6  98.3  95.4 4.523 0.030 0.044 0.886 0.045 0.057  19.94  1.96   227.8    17.5   1 0   0 
 6960977 15.023  1-17 5989.7 234.1 211.9 4.218 0.183 0.247 1.101 0.228 0.145   3.33  0.23  1628.7   132.2 1 1     0 
 6961002 13.324  0-17 6573.4 141.1 131.6 4.121 0.031 0.030 1.367 0.064 0.053   4.86  0.63   182.7    16.5   3 0   0 
 6961140 13.492  0-17 6309.6 113.4 111.5 3.783 0.027 0.034 1.665 0.064 0.119   4.13  0.37   269.2    23.9   1 0   0 
 6961299 15.616  2-17 5127.7 125.1 110.9 3.667 0.070 0.087 1.191 0.130 0.155  49.76  4.05  3389.9    68.5   1 0   0 
 6961406 15.080  1-17 6239.2 129.8 125.0 4.249 0.049 0.046 1.197 0.069 0.081  20.47  1.54   437.9    20.0   1 0   0 
 6961441 14.446  1-17 5690.3 110.1 106.7 4.430 0.038 0.045 0.958 0.066 0.071  12.00  0.92  3756.7   145.4   1 0   0 
 6961499 15.273  1-17 5210.0 104.7  98.1 4.557 0.026 0.038 0.821 0.041 0.053  17.23  1.40  3939.1   130.7   1 0   0 
 6961604 13.516  0-17 6733.4 133.8 128.8 4.297 0.020 0.026 1.327 0.041 0.045   1.44  0.11   260.6    39.8   1 0   0 
 6961688 15.707  2-17 5332.5  99.0  83.3 4.313 0.047 0.045 0.870 0.049 0.035  24.53  1.92   398.1    21.0   1 0   0 
 6961782 10.942  0-17 6651.2 130.0 128.5 4.202 0.027 0.029 1.441 0.063 0.064   4.56  0.43   118.2     9.1   1 0   0 
 6961870 14.409  1-17 5755.6 126.3 118.6 4.090 0.090 0.087 0.882 0.071 0.060  21.96  2.36    42.3     6.0   1     0 
 6961935 13.990  1-17 6115.9 118.3 118.6 4.292 0.040 0.037 1.157 0.067 0.072  16.35  5.95    34.5     5.6   1 0   0 
 6962060 12.946  0- 1 6512.3 140.0 127.5 4.064 0.031 0.033 1.393 0.071 0.067   0.81  0.06  2925.9   428.4 1 3 0   0 
 6962075 14.416 15-15 5293.5 128.2 121.5 3.903 0.038 0.043 1.001 0.066 0.074   8.54  0.58  9214.5   410.8   1 0   0 
 6962138 15.542  1-17 5523.3 101.8 100.8 4.507 0.031 0.045 0.900 0.047 0.059  23.70  3.10   873.6    32.6   1 0   0 
 6962308 15.323  4-17 5291.2 100.9  87.3 4.378 0.043 0.036 0.856 0.053 0.037   2.25  0.17   808.9    96.1 1 1 0   0 
 6962329 13.256  0-17 5477.5 118.7 107.4 4.032 0.046 0.040 1.060 0.057 0.057  15.87  1.16    52.7     4.9   1 0   0 
 6962430 14.205  1-17 5745.4 108.8 120.0 4.025 0.048 0.043 1.188 0.128 0.068  12.27  1.71    64.6     8.2   1 0   0 
 6962477 13.803  1-17 6154.7 123.5 122.4 4.097 0.031 0.033 1.317 0.057 0.068   2.81  0.36   168.9    22.8   1 0   0 
 6962536 14.579  1-17 4870.4  91.0  81.9 4.580 0.024 0.028 0.762 0.035 0.041   9.23  0.67  3323.7   148.1   1 0   0 
 6962786 14.110  1-17 5635.7 115.7 111.1 4.357 0.045 0.045 0.943 0.074 0.070  15.55  1.52  1316.9    47.6   1 0   0 
 6962798 15.330  4-17 5890.9 110.7 106.4 4.449 0.032 0.044 1.001 0.051 0.065  21.33  0.78    84.3    11.1   1 0   0 
 6962866 13.128  1-17 5146.2 130.5 264.0 4.348 0.155 0.081 0.859 0.044 0.054  14.39  1.13  4998.9   171.6   1     0 
 6963092 14.634  1-17 5781.3 117.3 114.3 4.398 0.040 0.046 0.988 0.071 0.076  43.32  5.30   537.5    14.4   1 0   0 
 6963116 14.730  1-17 5806.0 157.0 192.0 4.493 0.052 0.208 0.998 0.113 0.126  22.57  3.91    27.2     6.5   2     1 
 6963161 15.008  4-17 5452.3 101.9 100.3 4.530 0.026 0.040 0.879 0.041 0.057  24.03  2.19   234.3    12.8   1 0   0 
 6963180 15.836  4-17 4830.9  92.8  87.5 4.552 0.032 0.030 0.770 0.040 0.036  53.33  5.52   511.8    17.0   1 0   0 
 6963238 15.143  4-17 6135.0 116.0 111.8 4.415 0.029 0.039 1.075 0.050 0.063   6.43  0.46  2805.4   155.6   1 0   0 
 6963269 13.881  1-17 5993.3 118.0 114.2 4.334 0.039 0.040 1.096 0.069 0.072  34.94  5.08   359.4    10.7   1 0   0 
 6963446 14.222  1-17 6273.5 131.8 125.7 4.038 0.040 0.043 1.336 0.068 0.090  28.35  2.85   430.6    14.2   1 0   0 
 6963449 15.060  4-17 5068.2  92.6  87.7 4.568 0.025 0.034 0.794 0.038 0.048  25.40  2.71   550.0    20.7   1 0   0 
 6963577 13.194  0-17 5072.5  84.2  75.3 4.490 0.022 0.015 0.759 0.030 0.021  31.04  5.39   139.3     5.4   1 0   0 
 6963585 11.975  0-17 5957.8 112.7 108.7 4.159 0.039 0.042 1.073 0.085 0.077  15.65  1.08    10.7     2.1   1 0   0 
 6963687 14.263  1-17 6334.5 133.4 137.9 4.244 0.042 0.039 1.238 0.064 0.075   3.91  0.44   728.4    57.8   1 0   0 
 6963869 14.555  1-17 5055.0 102.2  95.4 4.581 0.022 0.031 0.783 0.033 0.048  18.60  1.44  5193.0   159.7   1 0   0 
 6963988 13.330  1-17 5503.5 321.5 135.2 4.571 0.022 0.041 0.842 0.059 0.043  15.90  1.89   374.9    15.3   1     0 
 6964021 15.655  1-17 4858.2  51.4  64.0 4.459 0.020 0.027 0.813 0.017 0.017  15.75  1.13   815.7    39.2   1 1   0 
 6964067 14.713  1-17 4804.7 143.4 180.2 4.647 0.023 0.029 0.669 0.049 0.039  10.10  0.75  3888.4   165.0   1     0 
 6964103 14.501  1-17 5325.3 113.6  95.8 4.138 0.042 0.041 0.889 0.052 0.039  40.69  7.45   323.0    10.3   1 0   0 
 6964159 14.746  1-17 5446.7 108.1 100.5 4.401 0.048 0.045 0.889 0.069 0.060  28.18  2.87   314.2    12.8   1 0   0 
 6964206 15.472  1-17 4877.5  93.8  83.6 4.549 0.033 0.031 0.777 0.042 0.037  38.77  2.82  1381.9    35.6   1 0   0 
 6964210 15.408  4-17 6134.0 193.0 236.0 4.411 0.087 0.203 1.018 0.167 0.125  16.51  1.11   339.5    21.2   2     1 
 6964351 13.471  0-17 6399.3 122.3 111.1 3.773 0.032 0.034 1.691 0.069 0.083   5.58  0.63   123.6    12.6   1 0   0 
 6964594 14.029  1-17 5925.7 110.2 102.9 4.495 0.019 0.029 0.970 0.036 0.051   7.70  0.56  3768.2   180.3   1 0   0 
 6964631 14.446  1-17 5197.2 100.2  93.0 4.542 0.029 0.038 0.830 0.042 0.054  38.50  5.73   564.6    15.4   1 0   0 
 6964929 14.758  1-17 6021.2 107.2 102.7 4.452 0.019 0.025 1.060 0.035 0.044  17.02  4.03   124.3    10.7   1 0 0 0 
 6964982 15.915  4-17 3914.4 105.2 100.9 4.649 0.021 0.014 0.583 0.016 0.023  20.63  1.54  1867.7    66.3   1 0   0 
 6965030 15.930  2-17 6279.5 136.7 130.1 4.281 0.067 0.080 1.196 0.076 0.084   5.93  0.48  1487.3   104.0   1 0   0 
 6965032 13.677  1-17 6460.5 137.6 140.1 4.138 0.031 0.030 1.401 0.067 0.060   7.56  0.68   124.2    11.4   1 0   0 
 6965055 12.304  0-17 6682.5 141.9 131.8 4.197 0.033 0.031 1.362 0.071 0.059   6.44  0.64   156.7    11.1   1 0   0 
 6965426 14.933  1-17 5493.5 105.8 103.6 4.520 0.026 0.040 0.892 0.043 0.059   6.39  0.45  6715.8   352.0   1 0   0 
 6965761 13.520  0-17 4857.3  79.9  77.6 4.598 0.021 0.026 0.736 0.030 0.037  22.74  2.01  1132.1    33.4   1 0   0 
 6965793 14.905  1-17 4368.2  77.8  70.0 4.631 0.018 0.019 0.668 0.022 0.023  32.83  2.82   587.9    18.5   1 0   0 
 6966014 15.294  1-17 5964.8 117.9 113.1 4.459 0.028 0.038 1.008 0.048 0.061  14.91  0.97    86.9    13.1   1 0   0 
 6966093 15.767  4-17 5412.0 208.0 189.0 4.535 0.090 0.090 0.725 0.105 0.045  15.21  1.16  1739.3    71.3   2     1 
 6966132 15.325  1-17 5861.6 191.9 231.3 4.493 0.027 0.034 0.959 0.051 0.061   8.86  0.66  4511.2   207.4   1 0   0 
 6966212 15.914  4-17 5778.7 131.2 127.0 4.360 0.067 0.073 0.991 0.076 0.078  10.23  0.80  1629.8    84.7   1 0   0 
 6966224 13.650  1-17 4047.1  67.6  77.1 4.667 0.016 0.014 0.576 0.013 0.014  21.08  1.65   345.5    13.0   1 0   0 
 6966246 12.990  0-17 6523.2 148.6 138.2 4.034 0.032 0.034 1.416 0.079 0.073  11.05  0.84    21.1     4.2   1 0   0 
 6966285 15.351  1- 3 6071.5 131.1 118.8 4.061 0.065 0.070 1.238 0.090 0.107   3.85  0.34   635.2    62.3   1 0   0 
 6966504 13.192  0-17 6611.8 124.2 117.9 4.323 0.018 0.024 1.287 0.035 0.040   5.45  0.45    30.5     6.9   1 0   0 
 6966513 15.651  2- 3 6018.8 123.2 116.6 4.454 0.033 0.042 1.015 0.053 0.062  19.39  1.31   247.6    18.8   1 0   0 
 6966527 14.541  1-17 6225.8 166.1 138.3 4.449 0.016 0.024 1.055 0.033 0.050   5.80  0.42  5021.1   276.8   1 0   0 
 6966557 12.911  0-17 6361.4 121.7 122.1 4.221 0.031 0.031 1.377 0.054 0.050  10.92  1.07   144.0     8.8   1 0   0 
 6966565 13.673  1-17 3690.0 116.0 141.0 4.856 0.105 0.076 0.435 0.064 0.119  20.79  2.30   847.5    27.2   2     1 
 6966566 13.232  1-17 5004.6  79.4  73.6 4.555 0.024 0.033 0.832 0.036 0.046  25.05  2.46  1604.8    43.5   1 0   0 
 6966643 13.529  0-17 5380.0 180.0 147.0 4.062 0.413 0.138 1.038 0.101 0.124  18.16  2.60    82.4     5.9   2     1 
 6966825 15.887  2-17 4568.9 133.0 110.1 4.628 0.018 0.022 0.686 0.030 0.030  17.59  1.44   747.3    37.4   1 0   0 
 6967075 15.778  2-17 5508.4 215.9 216.6 4.586 0.024 0.033 0.812 0.055 0.046  23.05  2.00  1472.0    42.4   1 0   0 
 6967089 12.528  0-17 5925.1 116.6 109.1 4.298 0.036 0.037 1.154 0.064 0.066  15.13  2.95    74.5     4.7   1 0   0 
 6967103 15.209  1-17 5513.2 142.1 132.6 4.300 0.045 0.045 0.910 0.073 0.061  11.06  0.98  2354.3   101.7   1 0   0 
 6967145 15.289  4-17 6466.2 131.1 127.3 4.360 0.031 0.039 1.195 0.055 0.063  23.50  1.92   262.1    15.1   1 0   0 
 6967382 15.387  4-17 6131.3 126.9 121.1 4.535 0.022 0.024 0.925 0.033 0.036  19.29  2.60   430.3    12.6   1 0   0 
 6967430 14.467  1-17 6229.4 119.9 119.4 4.420 0.028 0.036 1.037 0.046 0.059  30.16  5.55   195.9     8.9   1 0   0 
 6967536 13.441  1-17 5835.6  90.7  89.1 4.480 0.014 0.022 1.029 0.029 0.039  28.34  4.29   641.0    23.2   1 0   0 
 6973983 15.731  1-17 5270.0 106.1 101.4 4.543 0.031 0.043 0.837 0.045 0.055  16.53  1.51  2811.7   118.9   1 0   0 
 6974205 15.310  1-17 4953.8  84.9  78.4 4.524 0.035 0.029 0.794 0.045 0.036  20.92  1.76  2597.4    81.4   1 0   0 
 6974228 15.411  1-17 5167.0 196.0 179.0 4.603 0.030 0.090 0.849 0.065 0.098   5.81  0.44   585.0    50.9   2     1 
 6974509 15.090  1-17 5297.7 108.0  93.6 4.443 0.047 0.040 0.856 0.062 0.050  29.38  3.86   707.4    23.1   1 0   0 
 6974658 13.458  1-17 5244.6  98.9  87.6 4.481 0.039 0.036 0.846 0.059 0.052  27.42  3.13   763.5    21.3   1 0 1 0 
 6974809 14.300  1-17 5690.7 105.5 100.0 4.508 0.022 0.034 0.930 0.039 0.056   9.69  0.71  2195.7    97.1   1 0   0 
 6974954 13.268  0-17 5781.1 118.7 115.1 4.315 0.092 0.094 1.017 0.077 0.073  31.85  2.78   232.6     7.5   1     0 
 6974999 12.006  0-17 5625.1  94.4  92.3 4.467 0.032 0.040 0.936 0.057 0.065  21.49  1.85   389.8    12.3   1 0   0 
 6975013 14.421  1-17 5936.8 120.0 117.5 4.352 0.042 0.047 1.046 0.073 0.079   4.98  0.37  4549.1   271.3 1 1 0   0 
 6975129 12.949  0-17 6325.1 139.3 132.1 4.119 0.031 0.030 1.365 0.060 0.057   5.64  0.48  1510.9    85.9   1 0 0 0 
 6975143 15.296  1-17 6074.8 126.3 125.2 4.299 0.051 0.051 1.111 0.073 0.081  17.96  2.54   464.9    23.4   1 0   0 
 6975380 13.804  1-17 6030.7 103.3 100.0 4.445 0.017 0.026 1.063 0.034 0.046  12.86  1.29   804.2    33.3   1 0   0 
 6975667 14.083  1-17 6100.1 130.6 111.5 4.113 0.044 0.049 1.225 0.071 0.099   4.83  0.35   122.0    15.8   1 0   0 
 6975699 12.658  0-17 5803.0 193.0 157.0 3.738 0.337 0.112 1.409 0.145 0.339  19.26  1.90    60.4     3.9   2     1 
 6975885 14.814  1-17 5750.1 110.8 101.4 4.532 0.018 0.028 0.910 0.034 0.046  25.12  0.15   333.0    14.3   1 0   0 
 6975947 15.587  2- 3 6250.9 124.4 120.4 4.509 0.025 0.027 0.965 0.039 0.040  14.37  1.92   776.9    39.1   1 0   0 
 6975958 14.094  1-17 6240.8 118.6 111.5 4.431 0.018 0.027 1.079 0.035 0.052   6.67  0.48  4105.0   210.7   1 0   0 
 6976008 14.988  1-17 5923.0 124.6 121.4 4.330 0.045 0.047 1.046 0.076 0.080  19.66  1.66   561.0    23.5   1 0   0 
 6976219 15.336  1-17 4987.7  85.0  76.9 4.457 0.025 0.018 0.815 0.030 0.021  19.12  1.50  1471.1    52.3   1 1   0 
 6976397 12.508  0-17 5412.9 104.8  95.1 4.247 0.037 0.035 0.939 0.059 0.054   9.83  0.70  3133.6   130.6   1 0   0 
 6976424 13.827  1-17 4880.4  84.6  77.5 4.549 0.030 0.026 0.779 0.042 0.038  35.68  6.29  1170.5    30.3   1 0   0 
 6976550 13.038  1-17 5797.8 116.3 114.8 4.231 0.041 0.045 1.023 0.079 0.079  16.66  2.47   202.1     9.1   1 0   0 
 6976560 13.889  1-17 5842.0 111.0 108.7 4.416 0.038 0.041 0.939 0.066 0.066  10.98  0.86   811.3    36.5   1 0   0 
 6976666 15.755  4-17 4870.1  88.6  83.0 4.502 0.030 0.023 0.791 0.034 0.025  18.60  1.52  1540.5    58.5   1 1   0 
 6976705 14.610  1-17 6413.3 142.2 138.3 4.174 0.038 0.039 1.299 0.062 0.065   4.73  0.28    75.7    16.3   1 0   0 
 6976811 14.605  1-17 4802.7  84.8  82.8 4.636 0.017 0.023 0.693 0.025 0.032   2.58  0.07   313.8    57.9   1 0   0 
 6976918 14.321 15-15 4689.8  88.0  82.2 4.591 0.022 0.024 0.734 0.033 0.034  14.29  1.10  1326.9    75.0   1 0   0 
 6977064 15.417  1-17 3819.6  79.2  77.4 4.680 0.015 0.015 0.549 0.015 0.015  21.81  1.88  4340.0   160.6   1     0 
 7006918 15.439  1-17 4791.6  88.4  80.6 4.595 0.022 0.027 0.740 0.033 0.037  34.94  1.39   498.4    18.2   1 0   0 
 7007099 13.749  1-17 5592.9  98.2  95.1 4.520 0.022 0.034 0.908 0.038 0.055   7.87  0.56  3506.1   165.4   1 0   0 
 7007146 14.242  1-17 5820.2 118.3 111.8 4.296 0.043 0.045 1.014 0.076 0.077  20.43  4.02   286.8    12.7   1 0   0 
 7007244 11.832  0-17 6554.4 134.9 138.5 3.977 0.221 0.194 1.447 0.214 0.160  11.03  1.19   271.9    12.4   1     0 
 7007617  9.274  0-17 5957.2 107.8 105.8 4.000 0.037 0.044 1.241 0.112 0.083   9.18  0.77    87.0     4.3   1 0   0 
 7007666 14.335  1-17 5530.7  96.1  95.6 4.491 0.030 0.042 0.910 0.051 0.063  21.51  2.39   642.2    22.5   1 0   0 
 7007715 13.122  0-17 5751.0 173.0 156.0 3.583 0.382 0.102 1.601 0.165 0.494  30.66  4.67   234.2     7.5   2     1 
 7007746 13.629  1-17 6263.2 127.2 122.1 3.924 0.034 0.049 1.364 0.078 0.119  10.29  0.76   139.7    10.3   1 0   0 
 7008064 14.837  1-17 5213.2 109.8  99.0 4.499 0.037 0.037 0.840 0.056 0.053  33.29  2.72  1717.6    43.2   1 0   0 
 7008115 15.720  1-17 4296.1  81.0  72.0 4.612 0.025 0.024 0.678 0.030 0.027  34.94  3.35  1476.0    41.0   1 0   0 
 7008143 15.590  2-17 3352.4  81.5  65.8 4.953 0.008 0.008 0.235 0.006 0.006 114.59  7.97  3167.8    46.6   1     0 
 7008200 11.740  0-17 6322.8 129.3 129.9 4.079 0.040 0.040 1.080 0.091 0.069   1.74  0.11   168.5    20.9 1 3 0   0 
 7008211 15.206  1-17 5099.1  94.6  86.9 4.546 0.030 0.036 0.812 0.042 0.050  27.04  3.43   458.2    18.4   1 0 0 0 
 7008244 14.963  1-17 5337.0  97.6  81.3 4.196 0.037 0.033 0.884 0.047 0.034  18.47  1.54  1700.5    58.0   1 0   0 
 7008336 14.463 15-15 5678.1 117.8 114.9 4.129 0.049 0.045 1.008 0.088 0.074   9.49  0.66   211.0    16.4   1 0   0 
 7008602 15.959  1-17 4594.9  85.3  79.5 4.592 0.024 0.024 0.723 0.033 0.030  16.88  1.35  2503.6    93.7   1 0   0 
 7008723 13.515  0-17 6100.3 124.5 127.1 4.065 0.245 0.291 1.168 0.205 0.140  27.00  2.17   100.0     5.2   1     0 
 7008892 15.022  1-17 5272.4  98.8  93.9 4.556 0.025 0.037 0.832 0.038 0.054  14.27  1.09  3023.1   111.1   1 0   0 
 7009116 13.376  0-17 6057.8 110.0 107.8 4.405 0.029 0.037 1.046 0.053 0.065  19.67  1.78   192.9     8.6   1 0   0 
 7009163 15.747  1-17 4084.0  63.5  80.7 4.648 0.021 0.016 0.595 0.014 0.015  16.64  1.19  1042.9    46.1   1 0   0 
 7009168 15.018  4-17 4809.9  87.0  78.5 4.585 0.023 0.027 0.751 0.034 0.038  23.70  1.61  3352.9    94.8   1 0   0 
 7009179 14.431  1-17 4377.6  99.3  84.5 4.597 0.027 0.026 0.701 0.033 0.031  23.87  1.72  4419.5   120.4   1     0 
 7009207 14.619  1-17 5211.9  96.2  90.8 4.525 0.033 0.038 0.838 0.047 0.055  35.68  5.54   826.9    22.0   1 0   0 
 7009210 14.925  1-17 5616.8 113.5 108.9 4.180 0.048 0.047 0.965 0.075 0.070   8.44  0.62  6613.2   301.8   1 0   0 
 7009548 12.493  0-17 6406.3 105.2 104.8 4.416 0.012 0.017 1.137 0.023 0.031   3.09  0.22  2532.5   189.2 1 1 0 1 0 
 7009601 14.780  1-17 5387.2 112.9  94.1 4.191 0.040 0.035 0.892 0.057 0.043  10.10  0.69  2797.8   121.5   1 1   0 
 7010083 14.982  6- 9 4008.8  77.4  76.7 4.642 0.015 0.014 0.596 0.013 0.013  39.04  2.90   797.5    27.2   1 0   0 
 7010256 13.245  0-17 5124.4  76.9  82.2 4.139 0.093 0.085 0.895 0.023 0.018  30.42  3.16   756.4    19.8   1     0 
 7010320 15.674  1-17 4506.5  84.1  80.0 4.620 0.020 0.022 0.690 0.028 0.027  14.29  0.98  2335.9    92.8   1 0   0 
 7010386 15.535  1-17 4685.0  91.2  80.6 4.617 0.020 0.025 0.707 0.030 0.032  11.14  0.82  2635.7   115.1   1 0   0 
 7010441 13.251  0-17 5943.6 120.6 111.0 4.207 0.046 0.047 1.162 0.068 0.081  16.54  1.70    79.2     5.6   1 0   0 
 7010554 14.276  1-17 5209.7 125.9 116.2 4.534 0.029 0.036 0.837 0.047 0.057  39.31  3.55   736.5    18.4   1 0   0 
 7011044 15.292  1-17 5871.1 110.0 103.1 4.528 0.025 0.031 0.917 0.043 0.047  19.95  1.94   478.9    24.1   1 0   0 
 7011067 15.085  1-17 6031.9 152.5 159.4 4.393 0.034 0.044 1.067 0.068 0.082  24.67  4.66   444.5    18.4   1 0   0 
 7013064 12.698  0-16 6296.6 103.3 101.1 4.438 0.021 0.015 1.103 0.029 0.040  12.41  1.40   297.5    14.4   1     0 
 7013200 15.032  4-16 5171.4  98.5  91.7 4.536 0.032 0.039 0.827 0.044 0.053  27.99  3.15  1723.8    62.3   1 0   0 
 7013335 16.348  6- 6 4091.8  74.3  84.0 4.627 0.021 0.020 0.614 0.019 0.017  29.59  2.84  2778.4   181.5   1 0   0 
 7013398 15.306  1-16 4397.5  79.7  73.6 4.616 0.021 0.021 0.684 0.028 0.025  21.51  1.73   905.3    36.9   1 0   0 
 7013430 15.902  1-16 5287.8 103.2  96.4 4.504 0.045 0.053 0.851 0.053 0.055  26.48  4.04   418.2    26.2   1 0   0 
 7013457 15.939  1-16 4706.7  86.7  81.1 4.582 0.028 0.029 0.741 0.036 0.035  37.45  3.13   822.5    31.4   1 0   0 
 7013557 15.914  1-16 4342.9  88.0  87.6 4.643 0.018 0.021 0.651 0.025 0.023  14.49  1.09  3121.6   146.7   1 0   0 
 7013575 13.793  1-16 4720.8  76.2  68.4 4.591 0.022 0.025 0.743 0.031 0.035  23.38  1.76  2598.8    79.9   1 0   0 
 7013635 11.098  0-16 5046.8  83.5  79.4 4.555 0.027 0.033 0.801 0.040 0.048  13.26  1.10   399.9    16.6   1 0   0 
 7013649  8.998  0-16 6063.0 113.3 113.1 4.255 0.034 0.038 1.138 0.067 0.075   4.97  0.41   181.2    11.5   1 0   0 
 7013818 15.706  4-16 5543.0 113.6 108.9 4.276 0.180 0.260 0.936 0.101 0.076  14.80  1.09   410.1    29.9   1     0 
 7013975 12.784  0-16 5262.9  90.7  85.5 4.487 0.036 0.039 0.880 0.056 0.055   6.48  0.44  6774.6   349.4 1 1 0   0 
 7014080 15.182  1-16 5109.0  97.1  89.3 4.561 0.027 0.035 0.805 0.040 0.050  34.46  3.76   698.0    25.3   1 0   0 
 7014119 15.817  2-16 5515.5  99.8  96.6 4.559 0.027 0.036 0.853 0.044 0.050  22.43  2.64   511.7    31.1   1 0   0 
 7014189 15.498  1-16 5092.1  95.3  87.2 4.525 0.038 0.039 0.815 0.047 0.047  19.14  2.31   235.4    17.6   1 0   0 
 7014223 15.619  2-16 4816.4  90.0  82.8 4.602 0.022 0.029 0.735 0.034 0.038  28.78  2.46  1097.1    43.2   1 0   0 
 7014297 15.179  1-16 4011.5  80.3  80.9 4.642 0.014 0.014 0.596 0.013 0.014  37.98  3.50  1416.0    41.2   1 0   0 
 7014502 15.214  1-16 4925.9  90.7  82.0 4.573 0.026 0.032 0.773 0.038 0.043  13.71  1.00  2847.1   120.0   1 0   0 
 7014508 15.318  1-16 5329.0 175.0 159.0 4.554 0.052 0.097 0.811 0.094 0.078  13.71  1.08  1372.5    63.6   2     1 
 7014525 15.813  1-16 4681.8  85.3  79.4 4.579 0.027 0.026 0.740 0.035 0.033  24.88  1.83  1969.5    71.2   1 0   0 
 7014552 15.006  1-16 5381.0 114.1 100.5 4.410 0.045 0.040 0.873 0.067 0.054  26.48  5.20  1162.6    39.2   1 0   0 
 7014579 14.834  1-16 5068.9  91.8  84.3 4.541 0.032 0.035 0.809 0.043 0.048  34.22  2.80  1140.2    34.5   1 0   0 
 7014652 14.101  1-16 5272.2 101.1  91.5 4.481 0.040 0.036 0.836 0.057 0.050  28.59  4.58   358.4    15.9   1 0   0 
 7014749 14.247  1-16 5642.5 114.2 108.7 4.276 0.044 0.046 0.954 0.073 0.070  27.00  3.14   349.6    14.5   1 0   0 
 7014785 12.892  0-16 6510.6 130.3 127.7 4.327 0.021 0.027 1.244 0.042 0.054   7.85  0.92    70.9     7.5   1 0   0 
 7014927 11.505  0-16 6797.9 149.4 142.9 4.062 0.030 0.030 1.391 0.063 0.059   3.96  0.27    71.9     7.6   2 0   0 
 7014972 16.658  6- 6 4135.2  52.0  77.5 4.634 0.031 0.022 0.613 0.018 0.018  32.60  3.58  1186.8   109.7   1 0   0 
 7015032 11.576  0-16 6325.9 136.0 124.4 4.272 0.036 0.035 1.201 0.068 0.067  28.16  3.07   185.7     6.6   1 0   0 
 7015048 12.388  0-16 4562.3  95.7  88.8 4.593 0.032 0.029 0.686 0.035 0.031  38.50  4.92   732.0    18.9   1     0 
 7015082 15.926  1-16 4497.3  84.2  77.9 4.643 0.018 0.021 0.661 0.027 0.027  15.32  1.25  1777.1    76.9   1 0   0 
 7015160 14.640  1-16 5321.8 100.8  95.7 4.495 0.038 0.043 0.863 0.055 0.059  24.89  2.44   501.4    28.7   1 0   0 
 7016864 14.997  1-17 4790.6  84.2  76.5 4.587 0.023 0.027 0.747 0.035 0.037  18.60  1.43  4513.0   141.3   1 0   0 
 7016983 13.226  2-15 6033.4 107.6 101.5 4.112 0.031 0.037 1.243 0.060 0.093  20.69  2.56   100.9     3.4   1 0   0 
 7017003 14.289  1-17 5843.5 109.8 107.5 4.369 0.044 0.048 1.011 0.072 0.077  17.57  2.35   370.3    16.4   1 0   0 
 7017021 15.230  1-17 5082.0 151.0 136.0 4.538 0.078 0.052 0.728 0.100 0.057  14.29  1.19  1584.6    63.6   2     1 
 7017033 14.119 10-10 6540.1 135.5 127.5 4.259 0.033 0.038 1.298 0.059 0.060   3.38  0.26   246.5    27.8   3 0   0 
 7017065 13.195  0-17 6043.3 120.8 115.3 3.959 0.039 0.038 1.091 0.066 0.065   8.48  0.63  2223.0   101.8   1 0   0 
 7017186 14.826  1-17 5693.1 111.4 111.7 4.085 0.055 0.050 1.033 0.091 0.075  15.75  1.65  1175.2    46.7   1 0   0 
 7017211 13.660  1-17 5868.7 119.7 107.7 3.870 0.035 0.035 1.175 0.062 0.066  22.47  0.87   205.1     8.8   1 0   0 
 7017239 15.997  1-17 4585.4  83.2  77.6 4.620 0.021 0.024 0.695 0.031 0.030  13.06  1.11  2053.6    91.1   1 0   0 
 7017241 15.160  1-17 5160.9 117.9 107.1 3.885 0.082 0.080 0.951 0.107 0.084   8.09  0.56  6351.7   298.2   1 0   0 
 7017276 11.833  1-17 6449.2 133.5 128.5 4.285 0.035 0.037 1.075 0.068 0.069   9.72  0.67   108.3     6.5   1 0   0 
 7017298 13.724  1-17 5869.1  95.4  94.5 4.462 0.020 0.031 1.019 0.037 0.053  19.23  1.76   323.3    13.1   1 0   0 
 7017392 13.159  0-17 5004.1  64.1  59.5 4.417 0.019 0.016 0.833 0.019 0.014   7.05  0.58  8271.3   403.0   1 1   0 
 7017604 15.086  1-17 4951.2  82.9  77.1 4.498 0.032 0.022 0.798 0.041 0.029   6.53  0.47 30027.0  1516.7   1 2   0 
 7017609 14.968  1-17 5774.9 100.9  95.3 4.498 0.024 0.035 0.948 0.042 0.056  11.12  0.86  3528.8   144.9   1 0   0 
 7017800 15.437  4-17 4915.3  85.7  80.7 4.519 0.036 0.028 0.790 0.042 0.033  12.53  1.21   222.4    20.4   1 0   0 
 7017862 13.128  0-17 6046.0 144.0 180.0 4.509 0.039 0.221 1.011 0.130 0.130   2.02  0.14  3284.9   303.3 1 2     1 
 7017901 15.539  2- 3 4749.2  81.1  77.7 4.542 0.030 0.022 0.766 0.036 0.027  18.69  2.16   237.0    22.3   1 0   0 
 7017952 14.851  1-17 4935.1  84.0  83.3 4.618 0.017 0.025 0.726 0.027 0.037  22.13  3.29   198.5    11.7   1 0   0 
 7018057 15.329  1-17 5243.2  96.5  92.7 4.562 0.024 0.036 0.822 0.038 0.053  12.77  1.02  3179.8   125.1   1 0   0 
 7018095 14.651  1-17 5359.7 100.6  95.4 4.492 0.038 0.043 0.872 0.056 0.061  27.99  3.00  1167.8    33.2   1 0   0 
 7018115 13.874  1-17 5975.1 112.1 110.9 4.170 0.038 0.044 1.135 0.073 0.091  36.37  4.41   316.1     9.6   1 0   0 
 7018131 13.930  1-17 4836.5  76.7  71.3 4.564 0.027 0.026 0.767 0.039 0.038  10.53  0.73  5009.1   202.8   1 0   0 
 7018187 13.810  2-17 6146.7 122.0 110.4 4.216 0.028 0.040 1.168 0.060 0.079   3.65  0.27    83.3    14.3   1 0   0 
 7018267 13.002  0-17 4471.1  90.6  85.3 4.571 0.030 0.026 0.733 0.029 0.028  17.59  1.43  2143.4    68.0   1     0 
 7018270 13.498  1-17 5805.5 114.2 110.7 4.268 0.040 0.044 1.016 0.076 0.077  27.01  2.55   166.2     4.6   1 0   0 
 7018277 15.841  4-17 5072.0  96.0  90.0 4.565 0.028 0.037 0.794 0.041 0.048   1.56  0.11 13558.9  1438.4 1 1 0   0 
 7018323 15.308  1-17 4183.0  49.7  83.3 4.580 0.016 0.015 0.658 0.024 0.013   6.18  0.44  5243.2   285.8   1 1   0 
 7018370 13.929  1-17 6037.9 118.3 118.0 4.069 0.049 0.042 1.042 0.099 0.071   9.88  0.71  4578.9   191.8   1 0   0 
 7018437 14.632  1-17 4912.0  84.5  77.4 4.546 0.031 0.028 0.784 0.042 0.039  17.11  1.29  7394.0   234.8   1 0   0 
 7018452 14.683  1-17 4950.0  83.3  77.1 4.512 0.033 0.024 0.795 0.044 0.032  23.54  2.13  1180.8    36.7   1 0   0 
 7018509 15.502  1-17 5748.2 110.5 105.7 4.325 0.058 0.057 0.984 0.075 0.074  21.66  2.41   587.1    26.0   1 0   0 
 7018521 12.476  0-17 5657.3 111.1 104.1 4.218 0.041 0.041 0.976 0.072 0.067  10.61  0.85  2499.3   100.8   1 0   0 
 7018621 13.588  0-17 5560.7  92.0  87.3 4.539 0.019 0.029 0.890 0.031 0.044  20.34  2.51   480.3    21.1   1 0   0 
 7018689 15.748  4-17 5045.5  89.5  83.2 4.535 0.036 0.038 0.805 0.045 0.045  22.11  1.63  5010.9   147.9   1 0   0 
 7018802 15.764  2-17 5375.9  95.6  92.0 4.551 0.028 0.041 0.846 0.044 0.055  21.66  1.80  1422.2    51.0   1 0   0 
 7018859 12.008  1-17 5808.8 107.9 107.2 4.245 0.038 0.041 1.045 0.072 0.073  18.83  1.21   132.8     5.5   1 0   0 
 7019127 15.626  1-17 5241.7  86.8  78.5 4.367 0.037 0.033 0.853 0.041 0.029  33.74  1.85   392.5    24.4   1 0   0 
 7019309 14.832  1-17 4567.3  75.2  68.4 4.565 0.025 0.017 0.739 0.030 0.023  24.03  1.73  2857.0    80.5   1 0   0 
 7019407 15.739  1-17 4873.0  84.8  79.0 4.498 0.030 0.023 0.793 0.032 0.025  30.84  2.40  2712.1    72.3   1 0   0 
 7019426 14.926  1-17 5388.8  97.5  94.1 4.522 0.029 0.042 0.872 0.044 0.059  16.49  1.13   357.6    18.9   1 0   0 
 7019520 15.532  4-17 4722.8  90.4  85.5 4.621 0.027 0.032 0.700 0.042 0.040  21.21  1.63  4942.2   147.3   1     0 
 7019524 14.699  1-17 5522.3 105.9 104.8 4.406 0.045 0.047 0.910 0.070 0.066  26.29  2.23   376.1    15.4   1 0 0 0 
 7019526 13.481  0-17 5863.7 112.0 104.0 4.255 0.040 0.043 1.110 0.066 0.074  17.73  3.50   223.9    10.2   1 0   0 
 7019596 13.807  1-17 6113.9 121.4 117.3 3.973 0.052 0.038 1.176 0.121 0.066  20.90  2.36    74.2     5.7   1 0   0 
 7019644 12.988  0-17 5608.1  98.3  99.7 4.470 0.035 0.042 0.888 0.058 0.062  25.39  4.38   218.2     7.7   1 0   0 
 7019739 14.440  1-17 4364.3  70.1  66.8 4.607 0.021 0.017 0.691 0.026 0.022  34.46  5.30  1242.2    31.0   1 0   0 
 7019792 15.731  1-17 5549.3  98.3  95.8 4.503 0.033 0.046 0.906 0.049 0.059  21.33  2.12  1416.6    51.0   1 0   0 
 7019825 14.763 14-15 6120.6 116.8 112.3 3.924 0.047 0.057 1.358 0.105 0.119  11.28  0.93    74.2    11.2   1 0   0 
 7019948 15.196  1-17 5104.9  94.0  87.1 4.559 0.027 0.035 0.806 0.039 0.050  21.36  1.80   681.5    26.9   1 0   0 
 7019978 14.795  1-17 5476.5  96.5  97.2 4.506 0.030 0.042 0.895 0.047 0.062  26.48  2.29  1110.1    33.2   1 0   0 
 7019984 15.865  1-17 4601.3  81.2  77.2 4.569 0.027 0.021 0.740 0.032 0.027  13.61  0.98  1974.7    84.7   1 0   0 
 7020022 13.932  1-17 4795.8  83.2  80.4 4.538 0.027 0.018 0.761 0.037 0.025   9.04  0.65 15597.4   669.2   1 0   0 
 7020040 15.764  1-17 4413.0  78.6  73.0 4.616 0.021 0.021 0.686 0.027 0.025  31.05  1.13   406.7    27.3   1 0   0 
 7020128 15.903  2-17 5026.1  85.8  80.3 4.461 0.036 0.030 0.816 0.036 0.028   9.69  0.70  4979.8   224.4   1 0   0 
 7020140 14.472  1-17 5492.5 109.2 101.0 4.353 0.045 0.042 0.900 0.069 0.059  26.86  2.83   221.0    10.0   1 0   0 
 7020168 13.499  0-17 5196.4 151.5 111.9 3.291 0.055 0.076 1.715 0.165 0.233  39.53  3.71  3089.4    65.1   2 0   0 
 7020182 14.230  1-17 5235.1 104.0  97.5 4.552 0.043 0.062 0.814 0.057 0.060   0.55  0.04  1109.7   221.4 1 1     0 
 7020234 14.996  1-17 5548.1 114.5 108.7 4.321 0.049 0.048 0.918 0.070 0.064  26.08  4.01   769.8    25.6   1 0   0 
 7020381 15.859  1-17 3970.0  84.6  81.7 4.666 0.015 0.016 0.571 0.017 0.015  15.21  1.13  3813.1   140.4   1 0   0 
 7020399 15.230  1-17 4998.8  87.2  79.3 4.536 0.034 0.033 0.798 0.044 0.043  45.16  7.61   906.9    22.9   1 0   0 
 7020446 14.688 14-15 5667.8 115.8 113.0 3.830 0.045 0.044 1.209 0.068 0.077  15.64  2.43   682.4    28.9   1 0   0 
 7020480 14.981  1-17 5215.9  95.2  91.6 4.577 0.022 0.034 0.803 0.035 0.050  25.76  3.86   613.5    21.8   1 0   0 
 7020726 15.596  2-17 5470.3 110.6 100.7 4.210 0.066 0.064 0.910 0.065 0.057  24.03  2.56   507.6    14.6   1 0   0 
 7020854 15.407  4-17 5154.1  92.6  83.6 4.477 0.043 0.036 0.829 0.053 0.042  35.47  5.02  1109.5    31.0   1 0   0 
 7020881 14.590  1-17 5647.1  99.7  95.7 4.534 0.020 0.031 0.900 0.035 0.049  24.85  1.51   451.6    10.4   1 0   0 
 7021689 15.405  1-17 5453.7 118.6 114.6 3.872 0.052 0.053 1.090 0.077 0.078   1.08  0.07 11908.7  1507.0 1 1 0   0 
 7021695 14.771  1-17 5887.1 115.6 111.9 4.273 0.045 0.047 1.047 0.075 0.079  32.09  2.65   283.9     6.8   1 0   0 
 7021696 15.204  1-17 4411.1  72.9  68.4 4.607 0.021 0.019 0.694 0.028 0.024  27.23  3.48   302.4    14.6   1 0   0 
 7021705 15.648  4-17 4678.0 168.0 168.0 4.597 0.056 0.032 0.668 0.082 0.048  29.59  2.90   524.9    21.7   2     1 
 7021842 15.777  1-17 4155.2  50.0  55.4 4.640 0.044 0.017 0.610 0.010 0.013  25.40  2.34   717.8    29.3   1 0   0 
 7021857 13.394  0-17 6507.8 112.1 125.2 4.295 0.023 0.030 1.299 0.046 0.053   2.17  0.20   226.5    28.8 1 3 0   0 
 7021867 10.272  0-17 5273.5  82.8  78.9 4.525 0.022 0.034 0.912 0.038 0.050  19.12  1.40  3297.2    97.1   1 0   0 
 7021892 11.613  0-17 6032.4 109.2 113.6 3.999 0.047 0.039 1.185 0.121 0.070   2.57  0.18    68.0     9.0   1 0   0 
 7022089 12.942  0-17 5921.3  92.7  92.0 4.445 0.016 0.025 1.075 0.033 0.047   8.97  0.66  5117.3   222.0   1 0   0 
 7022090 14.478  1-17 5315.9 103.7  96.7 4.456 0.074 0.088 0.857 0.057 0.052  18.73  1.61  1085.5    37.6   1     0 
 7022114 15.930  1-17 4796.2  89.0  83.6 4.612 0.022 0.028 0.720 0.035 0.036  32.15  1.99   470.3    30.8   1 0   0 
 7022137 15.399  4-17 3496.3  76.8  64.1 4.820 0.009 0.009 0.377 0.010 0.009  61.26  5.75   859.9    19.5   1 0   0 
 7022158 13.135  1-17 5504.8 102.8  94.7 4.325 0.039 0.038 0.899 0.064 0.055  11.44  0.78    73.8     6.3   1 0   0 
 7022229 14.344  1-17 5185.4  88.4  83.0 4.525 0.033 0.037 0.833 0.046 0.054  12.00  0.89  4527.2   173.5   1 0   0 
 7022298 13.613  0-17 5972.4 110.3 105.5 4.132 0.026 0.036 1.257 0.049 0.087  19.64  4.20    68.1     5.4   1 0   0 
 7022345 14.608  1-17 4963.4  83.6  76.8 4.544 0.031 0.030 0.792 0.043 0.042  27.80  2.88  1412.6    39.1   1 0   0 
 7022432 15.877  1-17 3618.5  73.9  74.9 4.748 0.011 0.011 0.466 0.012 0.012  47.73  3.53  3919.6    81.3   1 0   0 
 7022446 13.153  0-17 5549.7 106.9  95.7 4.348 0.041 0.031 0.824 0.056 0.041  31.71  3.28   296.3     8.9   1 0   0 
 7022561 14.159  1-17 5229.3  89.3  84.9 4.557 0.024 0.036 0.827 0.036 0.054  13.88  1.06  4249.1   151.2   1 0   0 
 7022573 15.855  4-17 5334.1  97.5  86.9 4.254 0.120 0.135 0.877 0.055 0.042  44.48  3.64  1940.1    46.1   1   1 0 
 7022598 14.854  1-17 3801.1  81.4  71.6 4.704 0.012 0.012 0.525 0.012 0.012  19.12  1.53  2385.9    76.6   1 0   0 
 7022624 12.586  0-17 6344.6 116.7 116.6 4.375 0.026 0.035 1.112 0.047 0.063   6.40  0.66    76.4     7.5   1 0   0 
 7022743 15.138  1-17 5168.6 100.1  89.7 4.530 0.033 0.038 0.829 0.047 0.053  28.78  2.94   999.6    30.5   1 0   0 
 7022757 14.947  1-17 5255.1  98.5  93.4 4.551 0.026 0.038 0.834 0.038 0.055  19.12  1.50  3364.2   105.6   1 0   0 
 7022813 14.746  1-17 5867.1 105.9 104.7 4.418 0.035 0.045 1.011 0.059 0.073  17.33  1.64   703.8    28.3   1 0   0 
 7022889 14.567  1-17 5278.0 157.0 157.0 4.564 0.088 0.080 0.676 0.091 0.035  12.88  0.98  3398.9   128.1   2     1 
 7023008 11.145  0-17 5149.2  58.4  48.1 4.229 0.017 0.015 0.889 0.016 0.011   6.71  0.47  3675.3   183.1 1 1 0   0 
 7023010 13.884  1-17 5835.0 157.0 157.0 4.589 0.040 0.160 0.882 0.075 0.104  27.02  4.39   260.1     4.9   2     1 
 7023070 14.512  1-17 4925.9  86.9  80.0 4.573 0.025 0.030 0.775 0.036 0.044  21.21  1.64  4049.4   117.7   1 0   0 
 7023124 14.548  1-17 5350.4  95.1  93.1 4.572 0.019 0.033 0.827 0.031 0.049  15.97  1.20  4446.7   148.5   1 0   0 
 7023135 15.071  1-17 4642.7  93.0  83.2 4.609 0.019 0.023 0.714 0.030 0.032  12.35  0.89  1176.8    52.5   1 0   0 
 7023219 14.722  1-17 5427.4  96.0  92.2 4.531 0.025 0.040 0.876 0.040 0.057  28.18  3.00  1055.9    32.2   1 0   0 
 7023246 12.653  0-17 6428.2 127.3 119.6 3.930 0.032 0.033 1.473 0.072 0.078   6.19  0.75   540.7    31.6   1 0   0 
 7023269 12.097  0-17 6324.1 139.7 134.6 4.206 0.029 0.037 1.300 0.058 0.060   9.88  0.85   125.1     7.4   1 0   0 
 7023396 12.881  0-17 6672.9 135.8 131.7 4.054 0.034 0.034 1.428 0.070 0.064   3.56  0.33   238.0    21.7   1 0   0 
 7023432 13.299  0-17 6177.2 124.3 118.2 3.835 0.033 0.031 1.233 0.057 0.058  14.62  0.78    90.0     6.4   1 0   0 
 7023440 14.391  1-17 5128.0 169.0 138.0 4.451 0.104 0.117 0.828 0.079 0.059  30.63  4.21   722.9    20.8   2     1 
 7023726 15.186  1-17 6145.9 114.3 113.6 4.332 0.042 0.049 1.127 0.065 0.077  30.16  2.05   234.0    12.2   1 0   0 
 7023742 13.991  1-17 5188.9  88.1  96.0 4.530 0.023 0.016 0.711 0.032 0.021  32.83  3.30   491.1    14.1   1 0   0 
 7023875 13.830  2-17 6024.4  98.2  98.2 4.412 0.019 0.030 1.116 0.038 0.055  14.57  2.04   690.6    27.5   1 0   0 
 7023973 11.761  0-17 4599.3  74.9  72.0 4.561 0.020 0.013 0.726 0.026 0.019  30.21  3.49   875.8    21.5   1 0   0 
 7024035 13.760  1-17 5752.8  93.7  92.2 4.489 0.020 0.030 0.975 0.036 0.050  19.78  1.99   604.7    21.0   1 0   0 
 7024045 14.869  1-17 4612.6  56.5  54.9 4.526 0.016 0.012 0.765 0.018 0.014  20.21  2.58   384.6    17.6   1 1   0 
 7024096 13.220  1-17 5747.6  82.3  76.7 4.447 0.015 0.024 1.099 0.030 0.045  34.70  5.02   206.8     6.6   1 0   0 
 7024108 12.987  1-17 5108.3  83.8  80.2 4.574 0.019 0.029 0.816 0.029 0.043   7.24  0.53  4623.8   223.8   1 0   0 
 7024131 15.143  1-17 5325.6  83.7  71.2 4.338 0.029 0.026 0.828 0.032 0.024  25.57  3.19   197.5    12.1   1 0   0 
 7024222 12.843  0-17 4504.3  71.1  68.7 4.596 0.021 0.022 0.728 0.029 0.029  22.74  2.94   256.2     9.0   1 0   0 
 7024230 15.665  1-17 4205.9  94.1  72.6 4.695 0.033 0.036 0.581 0.033 0.032  34.22  2.25   827.9    26.9   1     0 
 7024249 13.538  0-17 4919.5  76.7  73.4 4.535 0.030 0.031 0.825 0.043 0.043  40.17  6.20   369.8     9.8   1 0   0 
 7024284 15.690  1-17 4219.6  78.0  72.1 4.702 0.017 0.026 0.583 0.017 0.019  23.38  2.76   558.6    25.6   1 0   0 
 7024399 14.207 10-10 6108.2 112.4 107.2 4.549 0.017 0.021 0.909 0.026 0.030  21.47  2.10   515.7    20.0   1 0   0 
 7024499 14.800  1-17 5858.0 111.7 107.8 4.218 0.045 0.049 1.056 0.078 0.082   7.81  0.58   823.1    48.0   1 0   0 
 7024500 13.518  1-17 5162.8  90.2  82.0 4.560 0.018 0.029 0.854 0.030 0.042   7.76  0.55  5856.8   273.9   1 0   0 
 7024569 13.986  1-17 5320.6  98.5  87.9 4.223 0.035 0.031 0.933 0.049 0.043  20.18  2.06   698.5    23.9   1 0   0 
 7024674 12.260  0-17 4971.0  80.0  80.0 4.619 0.010 0.052 0.806 0.028 0.056  25.40  1.90  2022.3    52.9   2     1 
 7024901 13.336  0-17 5303.8 102.9  87.9 4.288 0.032 0.026 0.910 0.052 0.039   9.11  0.71  4602.3   199.4   1 0   0 
 7025006 15.375  1-17 3517.1  82.1  76.6 4.851 0.009 0.009 0.344 0.009 0.009  58.36  6.53  2456.0    46.6   1 0   0 
 7025075 15.925  1-17 5550.2 118.8 113.0 4.064 0.083 0.078 0.985 0.078 0.074  15.10  1.21  4495.5   164.1   1 0   0 
 7025155 15.325  1-17 5388.4 107.7  98.3 4.541 0.026 0.038 0.861 0.042 0.057  26.12  2.16   763.4    17.1   1 0   0 
 7025326 15.138  1-17 5238.1  97.9  88.9 4.499 0.040 0.041 0.845 0.053 0.054  25.24  2.95   247.2    13.4   1 0   0 
 7025479 13.539  0-17 5325.2  87.6  87.7 4.549 0.023 0.034 0.848 0.035 0.050  11.75  0.94  3120.9   120.6   1 0   0 
 7025883 15.630 14-17 3485.4  79.1  77.9 4.873 0.009 0.009 0.318 0.008 0.008  55.98  7.82  3298.2   102.7   1 0   0 
 7025945 13.570  0-17 4963.0 176.0 176.0 4.535 0.072 0.054 0.754 0.087 0.055  19.79  1.65  1411.6    43.9   2     1 
 7025956 14.562  1-17 4295.5  94.3  86.9 4.617 0.031 0.029 0.670 0.038 0.036  33.99  1.73   559.6    16.6   1     0 
 7025958 15.801  2-17 4579.2  79.8  76.3 4.600 0.022 0.023 0.715 0.031 0.030  36.43  2.98   853.5    27.6   1 0   0 
 7025975 12.845  0-17 6372.3 134.9 117.7 4.200 0.034 0.036 1.203 0.054 0.069   8.92  0.74    59.2     6.0   1 0   0 
 7026127 15.160  1-17 5444.2  94.7  89.9 4.558 0.021 0.034 0.853 0.035 0.050  13.61  1.03  4929.4   180.6   1 0   0 
 7026163 14.705  1-17 6086.0 112.7 112.2 4.364 0.034 0.043 1.096 0.061 0.077  27.61  3.73   354.4    13.8   1 0   0 
 7026266 13.632  1-17 5417.6  78.8  82.7 4.599 0.015 0.020 0.816 0.023 0.029  32.37  5.16   227.9     7.8   1     0 
 7026358 15.903  1-17 4461.4  77.7  74.3 4.610 0.022 0.022 0.695 0.029 0.026  18.60  1.36  1647.5    63.2   1 0   0 
 7026412 13.921  1-17 6375.1 123.8 119.8 4.189 0.031 0.031 1.400 0.057 0.051   4.08  0.33  1041.9    74.8   1 0   0 
 7030479 15.607  2- 3 5589.1 106.8 103.9 4.478 0.039 0.052 0.923 0.055 0.064  15.21  1.16  6157.2   214.6   1 0   0 
 7030578 11.988  1-17 7017.4 139.7 134.4 4.439 0.013 0.014 1.148 0.019 0.019   8.97  0.81   281.8    15.4   2 0   0 
 7030610 12.801  0-17 6700.3 141.6 133.2 3.753 0.036 0.035 1.819 0.083 0.082   2.81  0.20   296.3    28.6 1 2 0   0 
 7030641 12.499  0-17 5119.0 115.0 141.0 3.644 0.153 0.170 1.225 0.139 0.259   0.58  0.04    41.5    18.4   2     1 
 7030821 14.155  1-17 5900.3 113.3 113.5 3.994 0.058 0.047 1.169 0.134 0.080  19.28  2.22   180.2     9.8   1 0   0 
 7030838 15.199  1-17 5596.2 105.0  98.2 4.541 0.021 0.032 0.886 0.038 0.049  14.09  1.18  4639.2   204.0   1 0   0 
 7031066 14.943  1-17 4970.1  93.4  85.7 4.570 0.025 0.032 0.781 0.037 0.045  18.47  1.34  7725.1   237.1   1 0   0 
 7031293 12.817  0-17 5589.3 119.1 109.0 3.853 0.034 0.034 1.161 0.063 0.067  57.96  4.35   287.0     6.2   1 0   0 
 7031340 14.447  1-17 5250.8 134.3 121.4 3.466 0.059 0.080 1.552 0.144 0.192  49.76  4.29  6315.0   117.8   2 0   0 
 7031341 15.147  1-17 5618.4  98.9  95.2 4.518 0.025 0.036 0.910 0.041 0.054  20.78  1.92   451.8    20.5   1 0   0 
 7031343 15.888  4-17 5282.2  92.4  80.8 4.345 0.047 0.045 0.860 0.045 0.033   3.94  0.28 15935.3  1057.3 1 1 0   0 
 7031363 13.933  2-17 6449.2 110.5 109.8 4.365 0.015 0.022 1.223 0.031 0.040   6.51  0.62   342.4    24.1   1 0   0 
 7031402 12.738  0-17 6261.9 105.9 101.4 4.409 0.016 0.023 1.133 0.031 0.041   3.19  0.23  2871.1   211.1 1 1 0   0 
 7031421 13.563  0-17 6070.8 100.3  97.5 4.398 0.018 0.028 1.146 0.038 0.053  15.41  2.26   110.0     7.3   1 0   0 
 7031430 15.510  1-17 3699.2  76.0  71.4 4.727 0.011 0.011 0.494 0.012 0.012  21.66  1.57  3938.4   118.1   1 0   0 
 7031477 15.490  1-17 5268.4 104.7  97.1 4.512 0.039 0.046 0.849 0.050 0.056  28.19  0.99  1036.6    47.4   1 0   0 
 7031517 15.215  1-17 5900.7 118.6 112.4 4.155 0.051 0.054 1.075 0.090 0.079   5.05  0.39  2759.6   173.7   1 0 1 0 
 7031565 15.487  1-17 5258.6  83.9  73.9 4.206 0.040 0.041 0.881 0.031 0.025   2.65  0.18  1935.9   179.9 1 1 3   0 
 7031638 13.145  0-17 6212.5 115.9 108.5 4.449 0.016 0.025 1.053 0.032 0.048   8.85  0.71  1030.4    48.3   1 0   0 
 7031672 14.716  1-17 5030.7  96.5  91.2 4.574 0.024 0.032 0.786 0.036 0.047  19.93  2.04   313.0    15.1   1 0   0 
 7031686 15.501  2-17 5209.0 158.0 142.0 4.559 0.054 0.072 0.782 0.093 0.070  20.07  1.52  1721.7    59.3   2     1 
 7031781 15.827  4-17 5124.3 117.9 107.1 3.896 0.064 0.067 0.933 0.076 0.073  28.19  2.01  6841.1   175.8   1 0   0 
 7031898 12.982  0-17 6504.8 125.3 137.2 4.106 0.046 0.045 1.398 0.070 0.061  11.70  1.21   861.1    35.4   1 0   0 
 7031904 13.336  0-17 6520.1 113.0 113.0 4.365 0.015 0.022 1.221 0.029 0.039   7.49  0.98    38.9     6.6   1 0   0 
 7031942 13.867  1-17 5532.3  92.9  84.4 4.527 0.017 0.026 0.929 0.031 0.041  23.70  1.78   871.9    26.4   1 0   0 
 7032001 14.844  1-17 5706.8  94.3  93.6 4.490 0.022 0.032 0.977 0.039 0.049  26.46  3.48   376.9    15.1   1 0   0 
 7032117 14.873  1-17 5048.2  80.1  72.7 4.444 0.027 0.019 0.822 0.034 0.023  22.12  2.19   756.1    27.0   1 0   0 
 7032174 11.983  0-17 5755.2  96.5  98.4 4.433 0.032 0.039 0.981 0.059 0.066  12.25  1.03  2949.6   109.7   1 0   0 
 7032218 12.946  0-17 5887.6 100.5 101.3 4.424 0.028 0.036 1.033 0.052 0.064  16.42  1.89   540.6    19.7   1 0   0 
 7032421 14.792  1-17 5602.1  88.9  89.0 4.453 0.027 0.036 1.029 0.045 0.058  18.99  1.50  2344.6    75.4   1 0   0 
 7032843 13.307  0-17 5734.0  90.9  93.9 4.137 0.031 0.044 1.163 0.065 0.090  28.79  3.24   220.6     7.7   1 0   0 
 7032929 14.928  1-17 5734.0 107.8 104.1 4.424 0.040 0.048 0.971 0.064 0.072  25.94  2.84   754.9    18.0   1 0   0 
 7032946 15.216  1-17 4235.4  80.3  55.7 4.608 0.026 0.024 0.664 0.031 0.022  39.59  5.54  1376.0    33.9   1 0   0 
 7033033 15.424  1-17 6133.2 113.6 109.8 4.397 0.037 0.049 1.085 0.059 0.068  10.51  0.82   197.5    21.2   1 0   0 
 7033041 12.732  1-17 5572.6  91.5  93.4 4.469 0.034 0.042 0.924 0.057 0.066  21.04  2.23   474.0    15.4   1 0   0 
 7033055 13.290  0-17 6201.1 122.9 129.7 4.143 0.028 0.037 1.309 0.053 0.065  20.18  1.64   381.4    13.7   1 0   0 
 7033063 14.368  1-17 5731.2  99.9  94.0 4.517 0.020 0.031 0.926 0.036 0.052  15.62  1.44  2890.9    99.2   1 0   0 
 7033088 13.378  0-17 5124.5 108.4  98.3 3.687 0.045 0.065 1.183 0.099 0.148  89.69  9.73  3261.7    45.5   1 0   0 
 7033113 14.421  1-17 6499.2 134.1 130.4 4.245 0.037 0.042 1.292 0.062 0.060   1.71  0.14   180.7    35.2 1 1 0   0 
 7033233 15.130  1-17 4565.7  74.2  72.4 4.608 0.018 0.024 0.730 0.028 0.031  17.96  1.32  6267.1   197.4   1 0 0 0 
 7033239 14.715  1-17 5144.5  93.4  86.5 4.540 0.030 0.037 0.822 0.044 0.052  18.86  1.45  4663.0   143.6   1 0   0 
 7033367 13.264  0-17 5155.9  61.7  48.5 4.255 0.020 0.019 0.885 0.018 0.012  13.88  1.67  1167.8    43.5   1 0   0 
 7033421 14.554  1-17 6158.9 122.1 110.2 4.028 0.042 0.051 1.305 0.070 0.114  10.17  1.11   400.7    23.9   1 0   0 
 7033500 14.785  1-17 5208.6  84.7  75.4 4.380 0.031 0.024 0.847 0.038 0.027  16.64  1.31  2295.7    79.0   1 1   0 
 7033676 12.705  0-17 5902.0 113.3 110.2 3.969 0.058 0.041 1.181 0.139 0.077  23.99  2.57    23.7     2.6   1 0   0 
 7033756 15.855  4-17 5424.8 108.6  96.5 4.202 0.067 0.066 0.899 0.062 0.051  13.80  0.99  2506.6   102.3   1 0   0 
 7033830 15.494  1-17 3710.9  73.8  76.8 4.711 0.012 0.012 0.511 0.012 0.012   3.94  0.27 26096.4  1704.0 1 1 0   0 
 7033849 15.820  4-17 4658.8  86.0  81.4 4.565 0.029 0.024 0.747 0.034 0.029   3.94  0.27  3307.5   242.3   1 0   0 
 7033936 13.804  1-17 5351.9  90.9  88.2 4.545 0.018 0.030 0.889 0.031 0.042  23.21  2.54   977.6    29.4   1 0   0 
 7033997 15.401  1-17 5642.8 106.8 105.5 4.470 0.036 0.048 0.937 0.056 0.065  16.65  1.70  1323.3    51.9   1 0   0 
 7034007 14.267  1-17 6131.0 126.9 111.7 4.204 0.034 0.045 1.183 0.066 0.088  19.14  3.49   133.9     8.8   1 0   0 
 7034033 15.789  2-17 5644.9 126.5 127.4 4.044 0.065 0.067 1.034 0.087 0.083   5.41  0.40  3775.2   238.0   1 0   0 
 7034341 15.719  1-17 5745.6 108.9 103.4 4.514 0.028 0.038 0.924 0.048 0.054  16.74  2.03   386.6    25.2   1 0   0 
 7034441 14.976  1-17 5807.1 110.3 107.9 4.393 0.043 0.050 0.996 0.069 0.075   5.05  0.37  4428.8   266.2 1 1 0   0 
 7034555 15.698  4-17 5043.4  88.3  84.2 4.588 0.026 0.035 0.767 0.043 0.047  11.61  0.82  4606.6   188.4   1 0   0 
 7034773 15.844  4-17 4814.1  82.7  78.5 4.541 0.034 0.028 0.773 0.038 0.033  47.07  4.13  1292.9    32.7   1 0   0 
 7034778 13.466  0-17 5473.0  93.9  93.9 4.478 0.032 0.040 0.916 0.054 0.060  15.75  1.35  2284.1    77.1   1 0   0 
 7034911 13.752  1-17 4455.0  75.8  72.9 4.621 0.020 0.018 0.668 0.025 0.020  15.21  1.16  2386.5    82.4   1 0   0 
 7034960 14.625  1-17 5896.5 123.4 121.7 3.922 0.059 0.045 1.210 0.134 0.077   9.69  0.70  3116.5   136.3   1 0   0 
 7034990 14.436  1-17 5922.1 119.3 113.3 4.276 0.042 0.045 1.060 0.075 0.080  18.47  3.21   187.5    11.0   1 0   0 
 7035183 13.820  1-17 5770.9 100.7  99.0 4.471 0.026 0.038 0.969 0.047 0.064  16.97  1.70   851.3    30.5   1 0   0 
 7035198 15.599  2-17 5681.6 103.3  98.9 4.482 0.035 0.048 0.939 0.052 0.061  23.54  4.22   212.5    15.7   1 0   0 
 7035368 15.578  2-17 5597.9 130.9 123.8 4.081 0.060 0.058 0.995 0.081 0.074  29.18  2.17   661.9    13.4   1 0   0 
 7035373 15.488  1-17 3836.7  63.6  76.6 4.733 0.012 0.012 0.498 0.012 0.012  40.98  3.03  1575.3    38.5   1 0   0 
 7035536 14.954  2-15 5474.1 126.4 123.6 3.823 0.041 0.044 1.158 0.071 0.079   5.57  0.39 13982.1   833.8   1 0   0 
 7035681 12.859  0-17 5791.0  78.0  78.0 4.247 0.168 0.112 0.938 0.065 0.059  12.88  1.32   959.7    37.1   2     1 
 7035766 15.112  1-17 4836.5  81.3  73.9 4.570 0.027 0.029 0.763 0.038 0.038  37.20  6.15   881.4    24.2   1 0   0 
 7035844 14.194  1-17 5845.8 103.0 100.5 4.441 0.030 0.041 0.999 0.053 0.069  12.68  1.07  1164.2    47.5   1 0   0 
 7035860 13.879  1-17 5579.6  89.0  88.5 4.515 0.020 0.029 0.935 0.035 0.046  25.23  3.96   729.3    22.0   1 0   0 
 7035911 12.297  0-17 5746.7 108.1 102.7 4.309 0.040 0.040 0.974 0.071 0.067  12.53  1.89   621.0    24.7   1 0   0 
 7035942 15.332  1-17 5142.5  94.1  88.6 4.570 0.025 0.035 0.801 0.038 0.051   8.50  0.62  2448.9   121.3   1 0   0 
 7036086 14.169  1-17 5155.1  92.3  87.7 4.559 0.025 0.035 0.815 0.038 0.052  25.58  3.02  1206.1    34.5   1 0   0 
 7036106 15.180  1-17 5448.9 103.0  97.7 4.572 0.021 0.031 0.835 0.036 0.046  24.51  2.97   710.0    25.8   1 0   0 
 7036209 15.409  1-17 4876.2  81.5  73.8 4.486 0.025 0.019 0.798 0.028 0.021  43.62  7.59   881.3    23.6   1 1   0 
 7036256 14.462  1-17 5631.4 100.3  92.3 4.534 0.020 0.030 0.899 0.034 0.049  20.93  2.53   292.8    13.3   1 0   0 
 7036334 14.636  1-17 5185.0 171.0 155.0 4.440 0.116 0.182 0.831 0.091 0.061  27.04  2.03  2281.0    61.1   2     1 
 7036339 14.786  1-17 5674.6 117.0 113.3 4.315 0.150 0.221 0.968 0.100 0.081  23.01  2.60   130.9     9.4   1     0 
 7036401 14.544  1-17 5666.4 103.9 101.3 4.431 0.040 0.046 0.951 0.064 0.070  19.66  1.83  1005.7    34.6   1 0   0 
 7036422 15.009  1-17 5001.2  71.4  71.4 4.425 0.026 0.025 0.830 0.022 0.018  44.54  4.12   676.3    23.1   1 1   0 
 7036453 14.952  1-17 5880.5 117.5 119.3 3.910 0.060 0.050 1.214 0.110 0.078  21.93  2.00    67.0     8.6   1 0   0 
 7036714 15.097  1-17 5761.0 172.0 189.0 4.501 0.078 0.182 0.867 0.110 0.080  19.12  1.47   834.4    32.3   2     1 
 7036755 13.249  1-17 4582.6  79.3  76.0 4.612 0.020 0.015 0.663 0.025 0.018   3.72  0.25 22283.8  1482.3 1 1 0   0 
 7036952 15.943  1-17 5599.8 103.4  98.9 4.523 0.031 0.043 0.897 0.049 0.055  18.86  1.58  1885.7    70.2   1 0   0 
 7037037 14.986  1-17 5882.7 105.3 102.3 4.460 0.028 0.039 0.994 0.047 0.063  18.99  1.82  1302.8    45.6   1 0   0 
 7037042 11.946  0-17 6535.0 119.4 120.6 3.631 0.023 0.048 1.921 0.062 0.180   1.98  0.20   292.1    31.4   1 0   0 
 7037130 15.005  1-17 5410.9 104.1  99.7 4.447 0.045 0.046 0.882 0.065 0.061  26.08  2.41   975.3    20.0   1 0   0 
 7037144 15.514  4-17 5178.9  94.9  89.6 4.566 0.026 0.037 0.808 0.040 0.052  11.13  0.80  1708.8    79.3   1 0   0 
 7037146 13.697  1-17 5775.6  93.5  91.8 4.453 0.022 0.033 1.034 0.042 0.057  11.04  0.79  2273.3    92.2   1 0   0 
 7037149 13.941  1-17 5920.0 101.8 109.5 4.120 0.030 0.042 1.214 0.058 0.101  19.40  3.44   318.4    13.3   1 0   0 
 7037175 12.547  0-17 5575.5 118.9 112.9 4.101 0.058 0.055 0.973 0.073 0.066  14.39  1.27  1026.1    37.0   1     0 
 7037256 14.572  1-17 5760.1 103.0  99.8 4.460 0.031 0.042 0.969 0.052 0.066   1.43  0.09   655.7    91.4 1 1 0   0 
 7037278 15.544  1-17 5727.4 108.9 106.0 4.420 0.046 0.054 0.968 0.065 0.071  20.76  1.80   236.8    17.0   1 0   0 
 7037362 14.540  1-17 4874.2  91.3  84.2 4.591 0.021 0.028 0.753 0.033 0.040  19.93  1.58  2014.1    63.2   1 0   0 
 7037605 13.274  1-17 6528.6 139.2 130.1 4.040 0.031 0.033 1.341 0.059 0.058   2.02  0.18   146.3    22.1   1 0   0 
 7037723 13.656  1-17 5869.8 114.5 115.4 3.961 0.057 0.039 1.214 0.140 0.071  11.57  1.59   170.6    10.9   1 0   0 
 7037739 14.822  1-17 5677.6 110.2 107.3 4.370 0.047 0.049 0.956 0.074 0.072  19.83  2.73   118.5    10.0   1 0   0 
 7037766 13.413  1-17 6037.5 110.6 110.8 4.183 0.038 0.041 1.129 0.072 0.081  26.46  1.66   114.2     5.5   1 0   0 
 7037767 12.848  1-17 6262.4 118.1 125.4 3.721 0.038 0.035 1.340 0.065 0.055   2.46  0.17  1878.6   160.0 1 1 0   0 
 7037804 15.525  1-17 5515.7 102.2  96.5 4.569 0.023 0.032 0.842 0.039 0.045  23.54  2.01  1670.4    53.6   1 0   0 
 7037895 14.760  1-17 4287.1  78.1  59.9 4.587 0.023 0.021 0.698 0.025 0.027  32.60  3.86   876.8    24.6   1 1   0 
 7037934 14.428  1-17 5723.0 101.6 100.0 4.454 0.033 0.042 0.962 0.056 0.067  25.40  3.53   459.8    10.8   1 0   0 
 7038096 14.650  1-17 5922.2 108.8 106.7 4.417 0.034 0.044 1.026 0.058 0.072  16.63  1.87   497.2    22.0   1 0   0 
 7038138 13.547  1-17 4590.9  74.5  71.5 4.574 0.024 0.017 0.727 0.031 0.024  35.97  2.72   358.6    17.1   1 0   0 
 7038372 15.336  1-17 4016.6  81.5  82.1 4.616 0.015 0.015 0.617 0.013 0.014  17.35  1.27  2403.9    83.6   1 0   0 
 7038396 15.683  2-17 5933.7 115.2 111.5 4.433 0.041 0.055 1.015 0.060 0.068   4.55  0.33  3376.3   226.6 1 1 0   0 
 7038460 15.024  1-17 5674.6 118.7 112.5 4.285 0.052 0.053 0.964 0.075 0.072  10.61  0.77  5048.7   208.4   1 0   0 
 7038675 14.580  1-17 5516.3 119.5 115.1 4.386 0.115 0.169 0.909 0.074 0.067  25.23  2.09   747.8    15.5   1     0 
 7038870 14.534  1-17 5984.2 140.6 155.4 3.870 0.054 0.045 1.289 0.172 0.088  15.06  1.20    41.3     7.7   1 0   0 
 7038904 15.326  4-17 5525.5 105.1 102.7 4.406 0.057 0.058 0.911 0.068 0.066   2.71  0.18   359.4    52.5 1 1 0   0 
 7039052 13.795  1-17 6034.1 115.5 112.9 4.411 0.037 0.042 0.969 0.061 0.065   8.54  0.74  2528.1   116.3   1 0   0 
 7039125 13.152  0-17 6101.5 107.1 104.1 4.400 0.023 0.033 1.101 0.044 0.060  11.99  1.69   137.4     8.5   1 0   0 
 7039167 14.395  1-17 5762.5 101.7  96.2 4.496 0.022 0.034 0.950 0.039 0.057  19.40  2.57   197.8    10.9   1 0   0 
 7039277 13.827  1-17 5879.7 114.6 108.5 4.226 0.040 0.044 1.063 0.076 0.082  28.78  2.29   412.4    14.0   1 0   0 
 7039369 15.176  1-17 5170.3  96.4  85.5 4.487 0.042 0.037 0.832 0.054 0.046  34.94  5.60   561.8    18.3   1 0   0 
 7039399 10.867  0-17 6428.6 139.3 122.7 4.156 0.029 0.029 1.343 0.060 0.052   1.50  0.25   218.7    26.1   1 0   0 
 7039433 15.209  1- 3 5695.3 107.7 103.9 4.444 0.039 0.049 0.957 0.060 0.069  17.59  2.05   561.5    26.0   1 0   0 
 7039612 14.899  1-17 4908.8  86.1  77.3 4.570 0.026 0.030 0.774 0.037 0.042  15.97  1.32   693.9    29.9   1 0   0 
 7039617 15.724  1-17 4618.1  82.3  79.4 4.577 0.026 0.022 0.736 0.033 0.029  24.88  2.10   306.4    18.7   1 0   0 
 7039671 15.610  2-16 5445.0 105.0  98.4 4.579 0.021 0.031 0.824 0.035 0.044  20.75  1.81  1413.8    57.7   1 0   0 
 7040024 13.763  1-17 5864.3 110.9 104.5 4.216 0.036 0.040 1.103 0.068 0.079  28.99  2.64   431.9    13.8   1 0   0 
 7040488 14.596  1-17 5714.7 106.0 114.2 4.052 0.052 0.047 1.158 0.119 0.070  19.54  1.77   183.0    12.8   1 0   0 
 7040826 14.163  1-17 4418.8  72.3  68.7 4.604 0.021 0.018 0.698 0.027 0.024  39.59  4.82   919.0    21.9   1 0   0 
 7040906 14.931  1-17 5047.7  94.0  86.0 4.567 0.025 0.033 0.794 0.037 0.048  25.40  2.51  1336.4    40.1   1 0   0 
 7041041 15.756  2-17 4463.6  92.7  87.4 4.577 0.028 0.024 0.723 0.029 0.029   4.08  0.29 16654.8  1128.1   1 1   0 
 7041081 14.700  1-17 5889.8 116.4 120.3 4.072 0.047 0.054 1.134 0.111 0.087  21.21  2.12   125.6     9.4   1 0   0 
 7041190 13.922  1-17 5697.1 107.8 104.4 4.372 0.042 0.043 0.905 0.069 0.063  17.56  4.25   141.5     8.5   1 0   0 
 7041229 13.536  0-17 6646.2 127.7 126.0 4.336 0.017 0.023 1.270 0.033 0.043   2.68  0.22   773.0    69.2 1 1 0   0 
 7041309 15.558  1-17 4978.5  95.4  90.3 4.587 0.024 0.031 0.766 0.037 0.044  12.61  0.93  3573.0   142.0   1 0   0 
 7041325 13.616  1-17 5646.5 107.3  92.5 4.395 0.041 0.031 0.790 0.054 0.039  32.81  6.16   384.6    11.8   1 0   0 
 7041332 13.839  1-17 5357.0 160.0 144.0 4.042 0.497 0.213 0.911 0.080 0.097  29.37  4.33   427.5    13.2   2     1 
 7041418 15.904  4-17 5720.5 113.2 109.4 4.418 0.053 0.063 0.965 0.066 0.071  20.73  2.71   502.8    14.2   1 0   0 
 7041512 13.888  1-17 6300.0 139.4 127.1 3.855 0.040 0.037 1.238 0.061 0.058   3.67  0.36  3056.4   212.8 1 1 0   0 
 7041554 15.881  4-17 4989.4  96.5  88.4 4.532 0.037 0.035 0.797 0.045 0.041  30.63  2.89  1891.8    54.7   1 0   0 
 7041618 15.386  1-17 5135.8  95.8  87.5 4.508 0.040 0.038 0.824 0.050 0.047  27.80  2.68  1380.3    41.5   1 0   0 
 7041815 14.906  1-17 6172.3 113.7 109.1 4.391 0.031 0.042 1.104 0.052 0.067   8.97  0.97   495.2    31.4   1 0   0 
 7041882 14.173  1-17 5777.2 107.1  98.2 4.525 0.018 0.028 0.922 0.033 0.048  13.32  1.10  2901.5   107.1   1 0   0 
 7041883 15.533  1-17 4716.7  46.0  55.2 4.497 0.017 0.015 0.787 0.016 0.014  17.84  1.25  1148.0    45.8   1 1   0 
 7041927 15.041  1-17 5488.7 120.4 115.2 3.872 0.355 0.269 1.060 0.350 0.177  15.31  1.02   703.3    31.5   1     0 
 7041950 14.872  1-17 6005.8 116.1 112.9 4.329 0.046 0.049 1.077 0.072 0.079   6.61  0.51  2044.4   113.4   1 0   0 
 7042208 14.692  1-17 5629.0 104.9 108.5 4.537 0.020 0.028 0.899 0.034 0.042  15.62  1.24  4047.7   167.4   1 0   0 
 7044734 15.319  1-17 5615.6 122.9 116.7 4.192 0.056 0.055 0.962 0.077 0.071  11.04  0.88  4783.9   196.1   1 0   0 
 7044891 14.233  1-17 5901.3 122.6 114.8 4.275 0.043 0.043 1.133 0.066 0.072  27.10  2.14   206.1     9.1   1 0   0 
 7044893 14.226  1-17 6235.7 118.7 122.0 3.802 0.040 0.056 1.566 0.081 0.174  26.28  5.94   278.6     5.5   1 0   0 
 7044932 13.533  0-17 6560.4 127.0 142.9 4.126 0.032 0.031 1.423 0.069 0.064   5.16  0.59   487.8    33.8   1 0   0 
 7044961 15.929  1-17 4656.0  83.7  78.3 4.591 0.025 0.026 0.729 0.035 0.032  11.53  0.81  2900.0   136.7   1 0   0 
 7044966 15.369  1-17 4843.2  87.5  79.7 4.585 0.024 0.029 0.753 0.036 0.039  37.45  4.67   952.3    26.7   1 0   0 
 7045031 15.803  2-17 5438.1 115.2 110.6 4.456 0.051 0.057 0.889 0.062 0.063   1.35  0.08   637.0    70.6   1 0   0 
 7045042 13.526  0-17 6769.4 139.2 129.0 4.342 0.017 0.024 1.267 0.031 0.035   3.04  0.27   492.4    44.4 1 1 0   0 
 7045051 15.276  1-17 5202.1 105.1  95.0 4.502 0.041 0.040 0.837 0.053 0.051  46.43  8.62   578.0    16.6   1 0   0 
 7045142 15.280  4-17 5924.8 111.5 109.1 4.413 0.038 0.050 1.026 0.060 0.072  11.51  0.88   895.6    45.3   1 0   0 
 7045332 14.739  1-17 5554.4 103.4  97.2 4.562 0.019 0.029 0.860 0.032 0.044  26.48  2.73   413.2    15.7   1 0   0 
 7045357 14.897  1-17 5289.3  97.7  83.1 4.388 0.040 0.031 0.854 0.054 0.037  25.41  3.14   331.7    14.5   1 0   0 
 7045361 15.339  1-17 5651.8 120.6 114.5 4.260 0.054 0.056 0.960 0.075 0.072  17.47  1.63  1049.8    41.9   1 0   0 
 7045365 15.684  2-17 5622.7 102.4  97.2 4.513 0.032 0.044 0.910 0.049 0.056  19.93  1.87  1155.2    44.8   1 0   0 
 7045384 12.753  0-17 5259.3  89.1  84.2 4.490 0.034 0.039 0.893 0.054 0.057  31.06  2.32   434.1    11.7   1 0   0 
 7045496 15.164  1-17 5396.7 100.4  99.5 4.528 0.029 0.043 0.869 0.044 0.058  14.39  1.01  7366.9   257.9   1 0 0 0 
 7045520 15.341  4-17 5844.0 116.7 114.0 4.387 0.047 0.054 1.009 0.069 0.076  20.62  4.11    54.0    10.5   1 0   0 
 7045591 15.041  4-17 5506.4 123.9 117.0 4.048 0.226 0.210 0.979 0.155 0.101  20.66  1.79    73.1     9.4   1     0 
 7045808 11.651  0-17 5610.1 100.1  95.5 4.256 0.034 0.037 1.052 0.060 0.062  22.11  2.11   108.3     4.2   1 0   0 
 7046024 15.894  2-17 5263.7 106.2 103.8 4.607 0.025 0.031 0.763 0.040 0.049   4.22  0.30   725.2    45.4   1 0   0 
 7046116 13.573  1-17 6263.7 116.8 119.0 4.089 0.034 0.038 1.221 0.054 0.091   8.21  0.76   285.4    17.9   1 0   0 
 7046192 13.537  0-17 6358.1 126.0 128.4 3.881 0.031 0.033 1.195 0.050 0.058  16.22  1.16    32.1     2.3   1 0   0 
 7046300 15.866  1-17 4607.3  90.5  84.0 4.622 0.020 0.024 0.695 0.030 0.030  24.54  1.79  1777.6    58.0   1 0   0 
 7046483 15.947  2-17 5344.5 103.7  99.2 4.564 0.026 0.039 0.829 0.044 0.052  27.03  4.83   402.9    22.2   1 0   0 
 7046804 14.518  1-17 5373.2 103.9 101.3 4.532 0.027 0.041 0.866 0.041 0.059  40.70  3.40   427.7    12.4   1 0 0 0 
 7046845 12.694  0-17 6678.3 136.9 131.6 4.105 0.031 0.030 1.400 0.069 0.058  12.07  0.95     2.9     2.9   1 0   0 
 7046921 15.915  1-17 4121.1  50.3  77.7 4.641 0.031 0.018 0.605 0.015 0.016  31.06  2.15  3935.6   101.5   1 0   0 
 7046966 14.704  1-17 5656.0 102.0  96.9 4.514 0.023 0.035 0.920 0.039 0.054  17.94  1.73  1775.9    60.0   1 0   0 
 7047197 15.499  1-17 4258.9  85.7  68.9 4.635 0.024 0.027 0.648 0.028 0.023  34.46  2.89  1379.0    37.8   1 0   0 
 7047221 14.929  1-17 5704.1 111.3 107.8 4.411 0.042 0.048 0.963 0.069 0.073  23.55  3.39   356.9    15.8   1 0   0 
 7047251 12.679  0-17 6653.2 114.3 114.1 4.412 0.013 0.016 1.154 0.023 0.026   2.29  0.16  2217.3   193.7 1 1 0   0 
 7047363 15.956  1-17 5235.7 100.9  95.9 4.562 0.028 0.040 0.816 0.043 0.053  27.23  2.22  2226.4    66.9   1 0 0 0 
 7047645 12.961  0-17 6382.4 138.5 126.2 4.133 0.031 0.031 1.338 0.059 0.054  11.82  1.87   146.0     8.6   1 0   0 
 7047750 15.465  1-17 4129.6  63.2  96.7 4.624 0.026 0.018 0.621 0.017 0.017  23.38  1.77   714.1    28.1   1 0   0 
 7047754 15.036  4-17 5209.7  85.6  77.7 4.348 0.023 0.020 0.857 0.031 0.022  25.76  1.83   860.6    28.3   1 1   0 
 7047824 15.514  2-17 4670.2  81.4  77.8 4.585 0.025 0.024 0.736 0.034 0.032  21.51  1.66  5197.4   153.2   1 0 0 0 
 7047885 13.540  0-17 5952.9 110.5 109.2 4.395 0.034 0.040 1.017 0.063 0.070  18.19  1.75    23.3     4.1   1 0   0 
 7047979 14.452  1-17 4934.7  94.5  85.8 4.579 0.024 0.029 0.770 0.035 0.043  21.96  1.79  2284.4    67.3   1 0   0 
 7048090 15.740  4-17 3791.1  70.2  78.8 4.656 0.023 0.022 0.569 0.022 0.024  30.63  2.59  2418.7    65.7   1     0 
 7048098 15.651  1-17 4405.3  79.0  73.4 4.617 0.020 0.020 0.685 0.027 0.024  31.27  2.88  1007.9    32.2   1 0   0 
 7048344 13.540  0-17 6792.2 142.5 141.4 4.146 0.035 0.033 1.416 0.079 0.066   4.60  0.42   102.6    12.9   1 0   0 
 7048415 15.788  1-17 5147.6 108.2 100.6 4.546 0.032 0.041 0.817 0.044 0.051  31.93  3.25  1548.1    45.1   1 0   0 
 7048538 14.940  1-17 5929.8 133.3 126.1 4.315 0.045 0.046 1.052 0.079 0.082  13.85  2.14    56.1    10.4   1 0   0 
 7048561 14.002 10-10 6557.5 134.3 120.3 4.398 0.017 0.021 1.162 0.032 0.040   6.71  0.59   792.6    46.2   1 0   0 
 7048799 14.896  1-17 5573.1 129.0 138.4 4.394 0.047 0.050 0.923 0.076 0.072  24.71  1.94   668.1    23.3   1 0   0 
 7048858 13.950  1-17 5769.6 139.9 127.7 3.864 0.040 0.038 1.211 0.070 0.073  23.98  1.98     6.9     3.8   1 0   0 
 7048912 15.311  4-17 5450.9 128.0 171.3 4.543 0.025 0.037 0.865 0.044 0.058  15.42  1.24  3084.1   110.6   1 0   0 
 7049035 14.000  1-17 5210.3  76.0  68.6 4.311 0.022 0.018 0.867 0.026 0.019   3.33  0.23 18279.6  1289.9 1 1 3   0 
 7049056 13.683  1-17 6825.5 141.5 134.7 4.223 0.027 0.032 1.457 0.058 0.066   4.70  0.32    29.3     8.9   1 0   0 
 7049057 15.021  1-17 5724.1 149.6 117.9 4.460 0.031 0.040 0.964 0.058 0.070  19.95  2.15   133.1    11.2   1 0   0 
 7049195 15.053  1-17 5067.9  91.3  83.4 4.513 0.038 0.034 0.813 0.048 0.043   8.32  0.63  4184.0   197.2   1 0   0 
 7049247 15.682  2-17 5150.5 124.4 126.9 4.377 0.056 0.041 0.845 0.035 0.027  30.42  2.76   966.1    31.9   1 1   0 
 7049264 12.732  0-17 6124.9 110.0 105.2 4.430 0.020 0.031 1.065 0.039 0.060  18.05  0.76    79.9     4.7   1 0   0 
 7049294 15.658  2-17 5271.3 109.6 103.5 4.547 0.030 0.043 0.835 0.044 0.055  19.25  1.55  1307.7    49.8   1 0   0 
 7049329 15.504  4-17 5328.5 117.2 103.2 4.403 0.071 0.068 0.863 0.060 0.047  20.94  2.24   302.6    18.5   1 0   0 
 7049336 13.291  0-17 4193.9  41.7  45.7 4.604 0.046 0.016 0.644 0.017 0.008  21.21  1.73  2293.5    66.5   1 0   0 
 7049362 12.983  0-17 6173.8 133.2 120.9 4.102 0.039 0.039 1.260 0.063 0.094  10.93  0.78    20.3     4.1   1 0   0 
 7049465 11.252  0-17 4196.9  48.2  68.7 4.595 0.040 0.021 0.653 0.033 0.015  34.70  5.59  1022.5    23.0   1 0   0 
 7049521 14.018  1-17 4128.0 111.0 136.0 4.667 0.059 0.027 0.568 0.062 0.057  37.45  3.96   966.6    23.2   2 1   1 
 7049642 14.498  1-17 5971.0 109.7 106.3 4.432 0.028 0.040 1.031 0.050 0.066  18.35  2.16   172.0    10.8   1 0   0 
 7049758 14.605  1-17 4200.0  62.2  49.5 4.619 0.031 0.027 0.643 0.025 0.018  18.99  1.52   478.8    19.9   1 0   0 
 7049790 15.396  4-17 4810.4  83.7  78.1 4.559 0.030 0.028 0.766 0.039 0.035  19.93  1.68  2586.6    83.6   1 0   0 
 7049824 15.798  1-17 4942.7  60.2  83.1 4.433 0.032 0.038 0.826 0.022 0.020  12.88  0.93  1861.5    82.2   1 1   0 
 7049861 15.753  4-17 5288.4 114.2 106.8 4.544 0.032 0.045 0.838 0.047 0.055  24.88  2.92   553.5    25.2   1 0   0 
 7049894 14.018  1-17 6164.4 116.3 112.9 4.374 0.028 0.040 1.117 0.052 0.073   3.33  0.24   943.0    76.2   1 0   0 
 7050128 12.778  0-17 6344.9 127.3 122.1 4.323 0.034 0.038 1.129 0.061 0.069   1.50  0.10  1226.8   136.1 1 1 0   0 
 7050319 15.194  1-17 4312.1  81.8  75.6 4.615 0.024 0.023 0.677 0.030 0.027  20.21  1.67  1940.5    63.4   1 0   0 
 7050604 10.122  0-17 5941.5 114.7 106.9 4.269 0.037 0.038 1.077 0.068 0.073   4.13  0.34  1304.2    83.6 1 1 0   0 
 7050682 13.606  0-17 5816.8 115.6 121.1 4.224 0.033 0.035 1.196 0.047 0.070  30.83  2.62   245.4     8.4   1 0   0 
 7050683 14.020 15-15 5905.6 144.8 144.3 3.933 0.061 0.043 1.206 0.145 0.077  18.23  1.77    22.4     5.0   1 0   0 
 7050733 15.931  4-17 5444.5 130.4 166.4 4.549 0.029 0.039 0.855 0.048 0.059  29.59  2.80   948.7    33.9   1 0   0 
 7050805 14.871  1-17 4894.0  93.4  84.9 4.582 0.023 0.029 0.763 0.035 0.041  39.32  7.37   281.8    10.5   1 0   0 
 7050820 15.467  1-17 5076.9  98.9  90.9 4.553 0.030 0.036 0.805 0.041 0.049  33.29  3.60   770.2    24.8   1 0   0 
 7050907 16.685  6- 6 4162.4  59.4  64.5 4.636 0.034 0.026 0.619 0.021 0.019  23.70  2.12   829.2    92.2   1 0   0 
 7051138 11.810  0-17 6252.4 121.9 126.7 4.207 0.025 0.039 1.315 0.051 0.065   3.97  0.31    48.7     6.3   1 0   0 
 7051246 13.811  1-17 5941.8 118.5 115.3 4.316 0.041 0.043 1.055 0.076 0.079  36.81  6.69   265.1     8.3   1 0   0 
 7051477 12.382  0-17 6008.5 109.1  98.1 3.965 0.028 0.037 1.448 0.052 0.115  10.12  0.95   208.1    11.0   1 0   0 
 7051480 13.774  1-17 7237.8 166.0 171.1 4.369 0.015 0.017 1.298 0.029 0.027   1.83  0.13  1371.9   141.7 1 2 0   0 
 7051516 13.827  1-17 5978.1 158.2 167.2 3.742 0.065 0.038 1.441 0.188 0.074  21.07  1.39    68.1     5.6   1 0   0 
 7051662 15.270  1-17 4422.8  80.6  75.5 4.597 0.025 0.022 0.704 0.029 0.027  47.40  5.03   665.7    18.0   1 0   0 
 7051673 13.633  1-17 6720.3 147.2 156.0 4.097 0.034 0.032 1.471 0.077 0.069  15.19  2.81   124.8     4.0   1 0   0 
 7052237 14.459  1-17 5953.0 166.0 208.0 4.363 0.105 0.195 1.088 0.136 0.136  24.21  2.04    41.5     5.9   2     1 
 7052306 14.831  4-17 6143.9 154.3 172.6 4.266 0.044 0.046 1.042 0.081 0.087   4.98  0.36  7342.2   433.6 1 1 0   0 
 7052511 15.758  1-17 4881.8  95.3  87.3 4.571 0.028 0.032 0.767 0.039 0.041  16.19  1.92   921.6    56.5   1 0   0 
 7053111 14.641  1-17 4778.2 102.6  96.9 4.540 0.040 0.037 0.770 0.037 0.035  16.08  1.36  1329.6    48.9   1     0 
 7053151 14.475  1-17 5504.8 122.4 111.5 4.340 0.046 0.042 0.904 0.070 0.060  19.79  1.53  2105.9    65.9   1 1   0 
 7053209 14.283  1-17 4954.4  93.3  86.9 4.514 0.035 0.027 0.796 0.045 0.034  22.74  2.03  1140.4    35.1   1 1   0 
 7053261 10.582  0-17 6199.1 113.8 128.5 3.799 0.028 0.060 1.570 0.070 0.182  18.77  1.90    93.0     3.6   1 0   0 
 7053311 13.307  0-17 6354.0 118.8 118.4 4.267 0.047 0.059 1.337 0.060 0.062  24.17  1.49   182.3     7.4   1     0 
 7053334 14.211  1-17 4198.9  77.6  41.4 4.654 0.020 0.041 0.625 0.013 0.016  12.79  0.99  2201.5    84.5   1 0   0 
 7053380 13.328  0-17 6339.2 116.3 115.9 4.377 0.020 0.031 1.160 0.040 0.061  14.79  2.10   191.6     9.8   1 0   0 
 7053425 14.267  1-17 5543.4 123.9 116.3 4.314 0.055 0.054 0.918 0.072 0.064  21.64  3.42   116.6     7.8   1 0   0 
 7053442 14.738  1-17 6078.6 119.3 116.6 4.390 0.031 0.042 1.082 0.056 0.073  14.47  1.56   578.9    26.8   1 0   0 
 7053501 15.489  1-17 5415.0 175.0 159.0 4.482 0.096 0.120 0.780 0.113 0.061  16.08  2.10   156.5    16.3   2     1 
 7053581 11.521  3-16 6674.2 139.1 126.5 4.251 0.027 0.031 1.337 0.061 0.057   2.93  0.44   163.1    15.7   1 0   0 
 7053604 14.734  1-17 5983.7 113.4 106.4 4.469 0.022 0.032 1.004 0.040 0.056  20.48  2.00    23.8     6.8   1 0   0 
 7053722 14.545  1-17 5768.0 110.0 106.9 4.485 0.024 0.036 0.959 0.043 0.061  18.86  2.22   670.6    25.4   1 0   0 
 7060048 13.243  0-17 6599.3 140.2 137.8 4.077 0.030 0.032 1.334 0.058 0.054  18.38  2.78    67.4     4.9   1 0   0 
 7060298 15.418  1-17 5564.4 104.9 100.6 4.527 0.027 0.038 0.893 0.043 0.054  22.12  3.17   570.5    24.7   1 0   0 
 7060301 15.024  4-17 5647.9 115.4 111.8 4.387 0.047 0.049 0.946 0.073 0.072  12.35  0.97  1985.4    81.6   1 0   0 
 7060345 13.800  2-17 5132.0 179.0 179.0 4.502 0.072 0.088 0.854 0.072 0.066  15.32  1.23  1294.7    46.5   2 0   1 
 7060795 11.907  0- 1 7214.9 152.3 161.1 3.969 0.033 0.034 1.695 0.085 0.087   2.04  0.15   151.6    18.2 1 2 0   0 
 7060814 15.518  1-17 5533.1 103.1  99.5 4.546 0.024 0.035 0.872 0.041 0.051  24.85  4.66   693.0    27.1   1 0   0 
 7060864 15.127  1-17 5856.5 106.1 101.7 4.457 0.029 0.041 0.992 0.049 0.065  14.98  1.93   533.1    26.8   1 0   0 
 7090348 14.269  1-17 5516.9  95.6  97.3 4.483 0.033 0.043 0.909 0.053 0.065  18.09  1.63  1150.3    39.6   1 0   0 
 7090405 15.719  4-17 4269.4  83.4  78.1 4.656 0.024 0.024 0.616 0.022 0.022  26.12  1.72   652.7    26.8   1 0   0 
 7090515 15.844  1-17 5185.7  86.5  77.5 4.405 0.041 0.035 0.841 0.041 0.031  31.27  3.36  1751.1    50.6   1 0   0 
 7090535 15.350  1-17 5363.0 111.1 104.6 4.307 0.177 0.388 0.889 0.119 0.065  21.81  2.03   613.9    25.6   1     0 
 7090710 15.587  2-17 5726.0 155.0 155.0 4.504 0.060 0.180 0.908 0.110 0.090  12.71  1.37  2546.7   105.0   2     1 
 7090948 12.611  0-17 5315.9  88.8  87.7 4.494 0.032 0.039 0.900 0.052 0.057  32.37  2.83   549.4    14.0   1 0   0 
 7090977 12.760  0- 1 6517.1 133.3 116.1 4.272 0.029 0.030 1.286 0.057 0.058   3.99  0.32   754.5    53.3   1 0   0 
 7091337 12.731  0-17 6481.1 142.7 129.4 4.139 0.030 0.031 1.321 0.058 0.050  10.17  0.99    55.9     5.3   1 0   0 
 7091445 15.002  1-17 5314.4 105.8  91.1 4.415 0.045 0.036 0.858 0.062 0.046  26.63  3.66   819.5    26.6   1 0   0 
 7091534 12.859  0-17 5185.8  80.2  72.8 4.412 0.030 0.021 0.837 0.044 0.029  30.00  2.93   804.1    20.7   1 0   0 
 7091554 14.696  1-17 5211.0 153.6 162.4 4.544 0.039 0.060 0.821 0.060 0.062  18.70  1.39   555.6    22.7   1     0 
 7091606 15.008  1-17 4971.8 111.4  95.8 4.570 0.024 0.030 0.783 0.038 0.047  18.99  1.59  2775.7    89.0   1 0   0 
 7091639 16.581  2-17 4865.3  94.7  88.2 4.592 0.028 0.035 0.746 0.042 0.042  18.02  1.79   464.8    41.1   1 0   0 
 7091649 13.955  1-17 3920.5  78.8  74.1 4.672 0.013 0.013 0.564 0.013 0.012  27.03  1.79   671.5    20.0   1 0   0 
 7091787 15.594  1-17 3995.5  75.8  79.4 4.662 0.014 0.014 0.577 0.013 0.013  14.39  0.97  1042.6    48.1   1 0   0 
 7091848 15.579  1-17 5331.9  94.3  79.8 4.289 0.050 0.050 0.873 0.047 0.034   9.17  0.66  2954.9   140.8   1 0   0 
 7092014 14.282  1-17 5943.2 105.5 102.7 4.438 0.025 0.037 1.024 0.047 0.067  18.33  3.87   149.3     9.4   1 0   0 
 7092235 14.346  1-17 5643.3 104.2 103.5 4.400 0.041 0.043 0.967 0.068 0.068  19.95  1.90   227.3    11.5   1 0   0 
 7092240 14.092  1-17 4529.9  74.9  71.6 4.586 0.023 0.019 0.722 0.031 0.025  46.75  3.94   697.4    15.9   1 0   0 
 7092246 13.301  0-17 6523.5 134.6 126.7 4.087 0.034 0.032 1.515 0.063 0.066   2.15  0.22   255.0    31.1   1 0   0 
 7092399 14.463  1-17 5490.5  97.3  91.9 4.542 0.020 0.034 0.878 0.034 0.053  28.76  4.20   735.4    21.9   1 0   0 
 7092405 15.016  1-17 5334.0  99.1  96.9 4.518 0.032 0.043 0.862 0.047 0.059  16.19  1.36  5221.6   174.1   1 0   0 
 7092446 12.650  0-17 6541.4 131.9 126.4 3.963 0.028 0.043 1.360 0.059 0.107  21.14  2.61   101.8     4.9   1 0   0 
 7092721 14.992  1-17 4775.0  86.9  79.4 4.599 0.021 0.026 0.735 0.031 0.037  20.92  1.53  5945.0   173.3   1 0   0 
 7092730 12.194  0-17 6250.7 121.2 136.5 3.748 0.061 0.037 1.410 0.191 0.074  17.09  1.31  2698.7    85.3   1 0   0 
 7093228 15.596  1-17 5216.9 101.8  89.9 4.462 0.046 0.039 0.840 0.057 0.045  26.85  2.39   919.0    32.1   1 0   0 
 7093299 15.822  1-17 4427.1  90.9  89.8 4.577 0.025 0.022 0.720 0.028 0.026  17.47  1.42  1155.3    49.2   1 1   0 
 7093401 15.417  1-17 5201.8 129.6 120.6 3.908 0.081 0.082 0.952 0.087 0.079  11.53  0.90  4232.5   173.3   1 0 1 0 
 7093430 14.053  1-17 5278.1  92.7  86.9 4.575 0.020 0.033 0.816 0.031 0.051  16.64  1.19  4810.1   155.4   1 0   0 
 7093456 13.174  0-17 6181.9 103.8  99.2 4.420 0.015 0.023 1.114 0.029 0.043  13.98  2.59   317.0    14.1   1 0   0 
 7093547 13.767  1-17 5241.8  98.5  85.0 4.356 0.041 0.036 0.912 0.049 0.040  27.60  0.89  1062.8    41.0   1 0   0 
 7093589 15.320  1-17 5665.0 169.0 152.0 4.513 0.069 0.150 0.822 0.106 0.071  14.59  1.25  3522.0   128.4   2     1 
 7093599 13.615  1-17 4193.4  65.1  46.7 4.632 0.030 0.029 0.633 0.021 0.018  19.80  1.51   627.5    21.4   1 0   0 
 7093688 15.726  1-17 3639.5  74.0  73.6 4.746 0.011 0.011 0.470 0.012 0.011  42.43  3.04  2091.6    49.4   1 0   0 
 7093721 13.279  0-17 3860.9  79.9  72.5 4.688 0.012 0.012 0.544 0.012 0.012  18.60  1.34  3004.2    92.0   1 0   0 
 7093908 13.061  0-17 5697.6  93.3  95.4 4.536 0.015 0.023 0.920 0.027 0.037   7.82  0.59  4521.2   210.9   1 0   0 
 7093968 15.459  1-17 4892.7  92.0  83.3 4.570 0.027 0.031 0.770 0.038 0.041  34.70  5.19   560.6    19.7   1 0   0 
 7094109 14.645  6- 6 3774.9  60.6  73.4 4.765 0.011 0.011 0.460 0.011 0.011  53.70  5.62  1340.5    80.7   1 0   0 
 7094415 15.221  2- 2 6003.1 108.1 107.0 4.127 0.053 0.056 1.169 0.079 0.096   3.57  0.30  1748.5   138.4   1 0   0 
 7094486 15.278  1-17 4157.1  72.6  92.0 4.578 0.022 0.015 0.654 0.018 0.014  17.96  1.31  2233.9    76.6   1 0 0 0 
 7094777 15.429 14-17 3533.9  72.6  69.6 4.793 0.010 0.010 0.410 0.011 0.010  47.08  4.21  2397.0    76.2   1 0   0 
 7094783 13.507  0-17 5865.1 106.1  91.8 4.020 0.025 0.040 1.380 0.042 0.117  21.40  2.16    91.3     5.6   1 0   0 
 7094821 13.258  0-17 6684.3 137.1 148.4 4.273 0.028 0.029 1.280 0.051 0.048   4.19  0.37   303.3    25.1   1 0   0 
 7094920 14.678  1-17 5106.8 112.1 109.0 4.449 0.084 0.231 0.832 0.053 0.050  10.04  0.74  3082.1   132.8   1     0 
 7094944 15.562  1-17 4757.7  91.3  85.2 4.613 0.021 0.026 0.717 0.032 0.035  27.61  2.12  2077.4    59.7   1 0 1 0 
 7094950 14.697  1-17 5967.8 107.6 104.3 4.422 0.032 0.043 1.035 0.053 0.069  18.99  1.57   254.9    13.7   1 0   0 
 7095032 14.194  1-17 4977.5  88.3  84.5 4.595 0.018 0.028 0.771 0.029 0.039  15.97  1.07  5379.2   177.2   1 0   0 
 7095058 13.590  0-17 4953.1  92.6  92.2 4.571 0.017 0.027 0.839 0.029 0.040   9.04  0.63  7939.4   342.6   1 0   0 
 7095060 14.310  1-17 6066.7 118.9 118.6 4.264 0.038 0.045 1.124 0.072 0.082   7.44  0.56  3016.1   149.3   1 0   0 
 7097146 12.620  0-16 6015.0 108.3 104.0 3.877 0.036 0.051 1.497 0.068 0.155  20.66  2.47    45.1     3.8   1 0   0 
 7097201 10.607  0-16 5955.0 133.0 163.0 4.515 0.057 0.142 0.929 0.090 0.110   9.69  0.78  2516.9   108.9   2     1 
 7097328 14.962  1-16 4671.0 139.0 139.0 4.589 0.048 0.032 0.714 0.064 0.058  28.38  4.66   467.9    20.4   2     1 
 7097538 12.849  0-16 5875.1 111.7 109.2 4.398 0.040 0.042 0.945 0.068 0.067  47.68  6.54   370.8     9.7   1 0   0 
 7097619 14.514  1-16 4285.3  76.2  63.9 4.638 0.018 0.019 0.653 0.021 0.019  16.88  1.44  2161.3    78.0   1 0   0 
 7097869 15.998  1-16 4314.7  81.2  77.1 4.708 0.018 0.018 0.579 0.019 0.019  43.01  6.87   404.3    21.5   1 0   0 
 7097873 15.743  1-16 5860.7 114.2 110.2 4.179 0.065 0.067 1.072 0.090 0.085   7.10  0.56  1074.0    75.2   1 0   0 
 7097965 13.516  0-16 6091.8 120.5 112.6 4.086 0.113 0.112 1.209 0.103 0.103   9.28  1.09   296.3    17.4   1   1 0 
 7098196 15.783  1-16 4334.4  81.1  78.7 4.652 0.018 0.020 0.641 0.022 0.021  19.39  1.73   513.4    28.2   1 0   0 
 7098255 15.674  1-16 4509.4  82.6  77.9 4.638 0.018 0.021 0.668 0.026 0.026  35.92  1.21  1019.8    50.3   1 0 1 0 
 7098274 14.847  1-16 4955.7 123.7 107.0 3.815 0.686 0.287 0.881 0.231 0.117  33.06  3.33  1090.0    33.8   1     0 
 7098311 15.593  2- 3 5219.9 100.2  93.5 4.519 0.038 0.045 0.837 0.049 0.053  18.34  1.61  3707.8   151.0   1 0   0 
 7098331 12.518  0-16 5413.5  99.5  95.5 4.537 0.025 0.037 0.861 0.039 0.053  35.19  6.04   381.8    11.3   1 0   0 
 7098363 14.451  1-16 5996.4 109.6 106.5 4.401 0.031 0.042 1.054 0.057 0.073  17.34  2.04   173.5    12.4   1 0   0 
 7098423 13.560  1-16 5857.9 112.2 107.3 4.517 0.031 0.040 0.927 0.048 0.046  21.49  1.78   216.9    10.2   1     0 
 7100573 16.293  6- 6 3575.8  72.9  70.5 4.778 0.011 0.010 0.430 0.012 0.011   9.30  0.75  6183.2   357.6   1 0   0 
 7100622 15.137  4-17 5328.3 100.3  97.0 4.542 0.028 0.041 0.850 0.042 0.056  12.34  0.93  1609.4    68.7   1 0   0 
 7100632 15.644  1-17 4585.6  79.2  75.0 4.606 0.022 0.024 0.711 0.031 0.030  26.48  2.21  2486.2    71.6   1 0   0 
 7100708 12.968  0-17 6363.4 130.0 134.5 4.113 0.033 0.032 1.376 0.059 0.059   2.78  0.19   500.4    45.0   1 0   0 
 7100739 13.946  1-17 5667.8 111.0 101.5 4.433 0.044 0.041 0.811 0.060 0.050  48.74  4.82   323.4     8.5   1 0   0 
 7100918 11.956  0-17 6480.1 125.9 122.1 3.911 0.029 0.038 1.465 0.069 0.119   5.47  0.65   188.7    13.2   1 0   0 
 7100959 14.106  1-17 5933.3 110.7 106.0 4.173 0.040 0.046 1.114 0.077 0.089  19.63  2.01   149.2     8.7   1 0   0 
 7101130 15.320  1-17 5476.0  95.6  93.2 4.546 0.024 0.037 0.867 0.040 0.053  22.26  2.65   181.8    13.5   1 0   0 
 7101309 15.036  1-17 5873.2 109.6 104.8 4.176 0.050 0.054 1.082 0.086 0.085  27.57  2.41    53.7     7.7   1 0   0 
 7101426 14.773  1-17 4777.2  86.8  78.1 4.596 0.021 0.026 0.738 0.032 0.036  14.19  1.06  1795.8    68.5   1 0   0 
 7101432 14.283  1-17 5922.2 104.5 102.1 4.429 0.029 0.040 1.023 0.052 0.069  10.52  0.98  2090.9    89.0   1 0   0 
 7101552 14.567  1-17 4936.1  99.9  98.0 4.608 0.040 0.047 0.727 0.060 0.059  21.04  2.62   339.2    14.9   1     0 
 7101648 14.470  1-17 4904.3  82.7  75.5 4.537 0.032 0.026 0.785 0.043 0.036  27.23  2.15  3215.0    83.3   1 0   0 
 7101726 15.059  4-17 5457.6 110.6 104.5 4.357 0.143 0.284 0.902 0.090 0.068   4.08  0.31  3799.3   257.6 1 1   1 0 
 7101732 15.522  1-17 4773.8  95.5  90.9 4.653 0.035 0.035 0.658 0.052 0.044  24.54  2.32   692.8    27.3   1     0 
 7101763 15.839  2-17 5187.9  96.2  88.4 4.490 0.047 0.045 0.834 0.052 0.047  21.93  1.82  1385.4    50.4   1 0   0 
 7101816 14.629  1-17 5704.5 115.5 112.2 4.000 0.051 0.044 1.079 0.077 0.071   8.86  0.70  3667.2   166.3   1 0   0 
 7101818 14.146  1-17 4967.1  87.6  81.2 4.563 0.026 0.031 0.786 0.038 0.045  17.35  1.34  2784.7    90.3   1 0   0 
 7101828 14.261  1-17 4405.6  85.8  83.0 4.582 0.026 0.021 0.715 0.027 0.026  39.31  3.57  1444.1    32.8   1 1   0 
 7101833 14.241 10-10 5855.9 108.8 106.5 4.378 0.041 0.047 1.015 0.071 0.077  17.73  1.47   102.5     8.1   1 0   0 
 7101855 10.034  0-17 6460.5 128.9 115.0 3.841 0.028 0.028 1.604 0.072 0.067   2.63  0.16   155.4    14.0 1 1 0   0 
 7101926 13.975  1-17 4937.3  82.9  76.1 4.500 0.038 0.030 0.825 0.045 0.033  51.50  8.00   519.0    11.8   1 1   0 
 7102087 12.893  0-17 5906.2 117.5 113.4 4.347 0.086 0.082 0.931 0.069 0.064   6.21  0.46  2979.3   157.1   1     0 
 7102122 15.262  1-17 5176.6  95.5  89.1 4.550 0.028 0.038 0.821 0.041 0.053  20.49  1.63  4294.8   129.9   1 0   0 
 7102145 16.443 14-17 3740.9  83.0  76.7 4.714 0.015 0.015 0.509 0.018 0.016  40.98  3.91   858.9    37.8   1 0   0 
 7102221 13.799  1-17 6049.8 119.1 115.6 3.950 0.053 0.038 1.175 0.122 0.068  18.20  1.40    42.0     5.1   1 0   0 
 7102227 15.596  1-17 4804.7  87.5  79.7 4.588 0.024 0.029 0.747 0.036 0.038  32.38  3.67   867.2    28.1   1 0 0 0 
 7102272 14.688  1-17 4916.1  85.3  78.5 4.541 0.033 0.029 0.785 0.043 0.038  18.60  1.37  2890.5    91.9   1 0   0 
 7102275 14.530  1-17 5654.7 100.5  96.6 4.514 0.022 0.034 0.920 0.039 0.055  29.18  3.79   274.0    11.0   1 0   0 
 7102366 16.953  6- 9 3659.4  74.2  55.2 4.840 0.010 0.010 0.367 0.010 0.010  62.55  4.80  2389.9    92.8   1 0   0 
 7102500 14.992  4-17 3714.0  75.5  68.5 4.690 0.012 0.012 0.533 0.012 0.012   7.40  0.53  1947.2   103.4   1 0   0 
 7102507 11.960  0-17 5963.9  94.7  95.3 4.491 0.015 0.024 0.989 0.028 0.041  18.36  2.40   487.9    16.1   1 0   0 
 7102607 14.145  1-17 5631.0 110.8 106.5 4.159 0.045 0.043 0.977 0.077 0.070  15.97  1.61   754.8    29.1   1 0   0 
 7102638 15.303  1-17 5025.4  96.0  87.4 3.562 0.078 0.095 1.204 0.151 0.193 126.53 11.10  1636.5    31.3   1 0   0 
 7102661 15.990  1-17 4962.8  27.5  40.3 4.055 0.023 0.019 0.902 0.008 0.008  18.86  1.72  1886.5    70.8   1 1   0 
 7102681 12.623  0-17 6483.4 125.3 124.3 3.847 0.035 0.052 1.489 0.071 0.153   4.98  0.70   138.1    12.1   1 0   0 
 7102876 13.405  0-17 6078.8 122.8 122.9 4.158 0.035 0.026 1.302 0.052 0.057  10.74  0.88    68.5     6.8   1 0   0 
 7103006  8.856  0-17 6371.9 124.9 123.9 4.006 0.030 0.029 1.403 0.067 0.065   4.66  0.46   377.0    23.1   1 0   0 
 7103075 14.104  1-17 4380.1  76.6  71.5 4.634 0.017 0.019 0.665 0.022 0.022  33.06  3.04  1536.3    37.5   1 0   0 
 7103083 13.875  1-17 4330.4  73.3  63.4 4.626 0.019 0.016 0.661 0.022 0.019  18.34  1.59  1231.5    40.8   1 0   0 
 7103084 15.350  1-17 5054.0  61.7  58.3 4.388 0.023 0.023 0.845 0.019 0.016  32.83  3.28  1407.4    38.6   1 1   0 
 7103120 15.549  1-17 4316.9  81.2  73.9 4.589 0.025 0.020 0.701 0.025 0.027  13.71  1.04  1424.9    62.0   1 0   0 
 7103346 14.394  1-17 5016.9  92.9  85.2 4.524 0.033 0.029 0.803 0.048 0.042  42.43  6.24   646.5    16.2   1 0   0 
 7103351 15.233  1-17 5340.2  90.3  77.1 4.245 0.041 0.038 0.879 0.046 0.033  23.06  2.77   362.6    17.6   1 0   0 
 7103401 13.483  1-17 4684.7  72.5  68.7 4.590 0.022 0.024 0.746 0.031 0.035  11.06  0.82  4424.7   174.4   1 0   0 
 7103501 16.104  6- 6 3863.2  76.4  75.7 4.699 0.013 0.013 0.534 0.013 0.013  17.84  1.91   531.8    57.5   1 0   0 
 7103520 14.950  1-17 5342.0  92.2  88.5 4.563 0.022 0.035 0.835 0.036 0.052  25.05  3.62   890.0    29.0   1 0   0 
 7103772 16.125  3-17 5130.5  82.3  78.5 4.388 0.043 0.043 0.845 0.030 0.026  18.21  1.50  1525.5    63.9   1 0   0 
 7103794 15.608  2-17 4839.6  38.9  51.9 4.459 0.017 0.016 0.811 0.014 0.013  20.07  1.63  1030.5    40.4   1 1   0 
 7103804 14.270 14-15 6035.3 108.6 104.8 4.057 0.034 0.053 1.242 0.069 0.115  14.09  1.19   166.6    11.3   1 0   0 
 7103919 14.587  1-17 5243.2  94.7  81.9 4.400 0.041 0.033 0.874 0.055 0.040  16.76  1.33  3655.8   120.4   1 0 1 0 
 7104140 14.684  1-17 5543.6  94.6  92.2 4.539 0.021 0.033 0.885 0.036 0.051  21.66  1.97   992.1    34.0   1 0   0 
 7104190 14.442  1-17 5541.7  95.7  96.9 4.542 0.025 0.037 0.847 0.038 0.049  24.71  2.18   944.7    29.0   1 0   0 
 7104250 14.947  1-17 5577.9  95.7  93.3 4.506 0.028 0.040 0.912 0.045 0.058  15.11  1.32  1954.7    72.4   1 0   0 
 7104276 14.759  1-17 5319.8 101.1  88.2 4.415 0.044 0.035 0.859 0.062 0.047  23.21  2.07   519.1    19.6   1 0   0 
 7104301 15.382  1-17 4795.4  84.1  73.1 3.543 0.164 0.189 0.937 0.154 0.074  47.08  5.70   548.2    16.4   1     0 
 7104378 13.940  1-17 5403.9 116.3 115.6 3.576 0.117 0.120 1.308 0.184 0.191   1.88  0.13   644.5    73.1 1 1     0 
 7104410 14.855  1-17 5200.6  92.1  81.8 4.464 0.041 0.033 0.837 0.056 0.043  26.28  3.16    90.5     8.1   1 0   0 
 7104452 11.755  0-17 6307.9 117.9 125.1 4.306 0.031 0.031 1.204 0.059 0.064   3.14  0.31   767.7    58.9   1 0   0 
 7104517 15.654  1-17 4951.7  90.9  86.0 4.593 0.023 0.031 0.756 0.037 0.043  18.86  1.55  1484.0    55.5   1 0   0 
 7104554 15.293  4-17 4141.3  49.0  73.4 4.624 0.031 0.019 0.621 0.015 0.015  15.64  2.07   655.8    37.0   1 0   0 
 7104562 11.986  0-17 5936.1 106.6 109.4 4.108 0.042 0.042 1.078 0.097 0.075  15.29  1.19    36.1     2.9   1 0   0 
 7104582 11.668  0-17 5666.7 107.1 101.8 4.174 0.042 0.038 0.971 0.074 0.064  15.33  1.90   283.0    10.8   1 0   0 
 7104609 15.757  4-17 5338.6  91.6  78.4 4.331 0.052 0.049 0.868 0.052 0.038  20.35  2.66   390.8    23.3   1 0   0 
 7104629 15.412  1-17 5833.3 111.6 108.6 4.241 0.053 0.055 1.036 0.079 0.079  26.81  2.32   443.1    11.7   1 0   0 
 7104674 15.348  1-17 5578.7 105.6 102.6 4.297 0.052 0.052 0.930 0.070 0.066  41.80  7.50   626.2    18.7   1 0   0 
 7104724 12.627  0-17 5894.5 104.3 104.5 4.376 0.034 0.038 1.056 0.066 0.070  11.43  0.89   884.1    36.2   1 0   0 
 7104739 15.642  4-17 3711.3  65.3  77.2 4.776 0.011 0.011 0.442 0.011 0.011  26.86  2.17   145.2    13.4   1 0   0 
 7104789 12.946  1-17 6497.3 131.6 130.2 4.072 0.200 0.197 1.327 0.166 0.109   9.29  0.60   158.5    10.2   1     0 
 7104854 15.177  1-17 5302.7 101.6  92.6 4.466 0.045 0.042 0.858 0.061 0.054  10.75  0.80  2829.7   121.5   1 0   0 
 7104858 14.340 14-15 5912.5 115.6 108.0 4.254 0.041 0.046 1.065 0.074 0.081   9.92  0.62   128.5    12.2   1 0   0 
 7104891 14.924  1-17 4185.4  58.7  40.5 4.638 0.026 0.034 0.631 0.012 0.012  13.71  1.29   886.7    39.0   1 0   0 
 7105039 13.694  1-17 6506.5 126.9 122.6 3.933 0.033 0.045 1.396 0.065 0.117   3.60  0.69   142.7    17.9   1 0   0 
 7105391 14.391  1-17 5882.1 158.0 255.6 3.591 0.034 0.038 1.561 0.087 0.083  26.25  3.23    79.2     6.4   1 0   0 
 7105442 14.173  1-17 5551.8  90.9  89.5 4.470 0.030 0.037 0.960 0.051 0.060  17.47  1.85  1188.8    44.5   1 0   0 
 7105518 15.623  1-17 5139.3  88.8  82.7 4.536 0.035 0.041 0.820 0.045 0.051  19.36  1.59  2616.3    87.4   1 0   0 
 7105665 15.107  1-17 4873.8  82.8  75.9 4.568 0.027 0.029 0.769 0.038 0.040  25.40  2.01  1745.4    51.2   1 0   0 
 7105676 15.303  1-17 5117.2  90.3  82.3 4.532 0.034 0.038 0.818 0.045 0.049  22.73  1.90  1756.3    55.4   1 0   0 
 7105703 15.171  1-17 5459.8 114.3 105.2 4.182 0.049 0.048 0.911 0.065 0.056  32.15  4.94   782.3    24.1   1 0   0 
 7105753 14.343  1-17 5268.1  94.5  88.5 4.593 0.018 0.030 0.790 0.028 0.045  43.02  5.78   561.7    14.3   1 0   0 
 7105769 15.900  1-17 4520.1  78.6  74.4 4.585 0.025 0.021 0.722 0.031 0.027  50.45  4.03  1224.6    30.7   1 0   0 
 7105818 12.552  0-17 6322.9 122.9 123.9 4.019 0.032 0.033 1.429 0.066 0.068   6.02  0.63   470.6    28.2   1 0   0 
 7105834 14.219  1-17 3533.1  85.9  67.5 4.828 0.009 0.009 0.371 0.009 0.009  59.59  4.44  4063.5    70.0   1 0   0 
 7105891 11.212  0-17 5468.1 101.2  96.2 4.399 0.041 0.041 0.923 0.066 0.062  10.32  0.77  4469.5   179.4   1 0   0 
 7105969 14.848  1-17 5432.4 111.6 101.4 4.403 0.047 0.043 0.885 0.069 0.058  19.90  2.08  1436.9    47.8   1 0   0 
 7106167  9.907  0-17 6176.5 140.5 106.9 4.216 0.028 0.042 1.201 0.059 0.086   3.81  0.56   150.6    11.2   1 0   0 
 7106173 12.857  1-17 5928.2  90.8  90.2 4.394 0.020 0.030 1.149 0.041 0.055  20.64  2.30   262.4     9.7   1 0 1 0 
 7106213 15.320  1- 3 5132.3  70.0  62.4 4.354 0.023 0.022 0.857 0.021 0.017  23.70  2.01  1282.8    53.6   1 1   0 
 7106245 10.791  0-17 5924.7 112.5 109.4 4.306 0.039 0.039 0.998 0.072 0.068  21.21  1.94    20.2     1.4   1 0   0 
 7106306 14.591  1-17 4051.3  72.6  77.8 4.644 0.016 0.015 0.596 0.013 0.013  14.09  1.13  2647.5    97.0   1 0   0 
 7106324 14.573  1-17 5999.1 107.7 102.5 4.127 0.035 0.045 1.174 0.069 0.098  24.50  1.79   126.1     8.3   1 0   0 
 7106335 14.965  1-17 5457.5  95.7  92.3 4.526 0.026 0.040 0.883 0.042 0.058  23.54  2.20   920.1    30.8   1 0   0 
 7106387 11.343  0-17 6588.2 134.6 120.0 3.883 0.029 0.032 1.526 0.072 0.096   3.85  0.48   122.3    10.6   1 0   0 
 7106393 14.072  1-17 5973.4 101.7 102.0 4.372 0.028 0.038 1.125 0.055 0.067  15.47  1.66   197.9    11.3   1 0   0 
 7106453 14.388  1-17 4604.5  72.4  70.5 4.590 0.023 0.021 0.726 0.032 0.029  27.41  2.33   506.7    16.7   1 0   0 
 7106467 15.254  1-17 5925.5 110.8 114.0 4.108 0.047 0.058 1.140 0.092 0.093   6.52  0.46  3085.4   169.6   1 0   0 
 7106500 15.568  1-17 5377.9 103.5  86.3 4.249 0.046 0.042 0.883 0.054 0.039   4.76  0.51    47.7    24.8   1 0   0 
 7106534 13.206  0-17 5859.2 138.8 127.4 4.186 0.031 0.038 1.144 0.074 0.091  13.62  1.45   534.5    21.9   1 0   0 
 7106710 14.031  1-17 6008.8 112.6 111.8 4.194 0.037 0.043 1.136 0.070 0.088  17.59  2.64   125.6     8.3   1 0   0 
 7106802 14.579  1-17 5475.8 114.3 110.2 4.112 0.043 0.044 0.935 0.066 0.063  28.74  2.35   915.3    26.5   1 0   0 
 7106807 13.471  0-17 3716.9  69.1  77.9 4.769 0.010 0.010 0.450 0.011 0.011  50.45  3.66  2024.2    38.4   1 0   0 
 7106833 13.912  1-17 6069.7 115.0 110.9 4.179 0.042 0.044 1.124 0.072 0.081  11.60  1.12   585.7    27.1   1 0   0 
 7106964 14.604  1-17 5496.3  98.8  94.9 4.509 0.028 0.041 0.898 0.045 0.061  13.22  1.04  5850.6   212.7   1 0   0 
 7106993 14.598  1-17 5883.7 103.0 100.4 4.459 0.025 0.037 0.998 0.045 0.063  22.43  1.79   194.9    10.7   1 0   0 
 7107050 12.377  0-17 5802.7 114.0 105.6 4.073 0.041 0.045 1.149 0.111 0.081  14.82  2.21   148.3     7.1   1 0   0 
 7107330 12.888  0-17 6738.4 141.1 133.1 4.166 0.034 0.033 1.404 0.073 0.060   1.08  0.07   139.6    27.4 1 3 0   0 
 7107333 14.469  1-17 4296.0  67.6  58.4 4.610 0.020 0.016 0.682 0.025 0.019  33.06  2.66   608.8    17.7   1 0   0 
 7107393 13.362  0-17 5615.4  97.2  95.1 4.495 0.023 0.032 0.948 0.041 0.053  21.19  2.32   539.9    17.9   1 0   0 
 7107430 13.208  0-17 4262.5  83.4  74.7 4.634 0.028 0.024 0.633 0.026 0.025   9.76  0.69 13426.6   553.5   1     0 
 7107531 13.229  0-17 6411.5 138.5 123.7 4.068 0.030 0.031 1.391 0.065 0.060   3.90  0.73   168.7    17.2   3 0   0 
 7107561 13.429  1-17 5939.6 105.0 111.9 4.040 0.043 0.047 1.171 0.115 0.085  15.30  2.50   157.8     8.7   1 0   0 
 7107642 15.066  4-17 5002.1  85.4  77.8 4.542 0.032 0.033 0.798 0.044 0.044  13.43  1.11  2491.2    96.2   1 0   0 
 7107707 14.245  1-17 5264.5  94.8  90.8 4.560 0.023 0.035 0.830 0.035 0.053  25.76  2.13  2246.1    60.7   1 0   0 
 7107720 13.418  1-17 6285.9 129.8 118.6 4.123 0.032 0.036 1.252 0.055 0.074  10.18  0.75    41.6     6.0   1 0   0 
 7107733 13.784  1-17 5921.8 100.9 106.9 4.092 0.035 0.049 1.208 0.065 0.107   9.96  0.74    72.8     8.2   1 0   0 
 7107762 13.002  0-17 5127.7  80.2  73.1 4.436 0.033 0.023 0.841 0.046 0.031   0.53  0.04 13374.3  2343.4 1 1 0   0 
 7107807 12.754  0-17 5915.3 115.1 111.3 4.313 0.041 0.041 0.983 0.072 0.068  39.81  4.48   164.8     4.9   1 0   0 
 7107922 13.728  1-17 5351.9  82.4  79.6 4.509 0.021 0.032 0.951 0.037 0.050  28.74  2.81   248.3     8.9   1 0   0 
 7108028 14.462  1-17 5513.2 106.8 100.0 4.347 0.045 0.042 0.906 0.069 0.061  22.72  3.53   189.5    10.0   1 0   0 
 7108115 14.906  1-17 5971.0 117.2 114.0 3.902 0.061 0.053 1.261 0.147 0.080   7.62  0.61   100.9    15.8   1 0   0 
 7108212 14.729  1-17 3998.3  78.3  76.9 4.645 0.015 0.014 0.592 0.013 0.014  16.65  1.46   455.1    21.0   1 0   0 
 7108216 15.645  4-17 4706.6  82.6  79.6 4.558 0.029 0.023 0.755 0.036 0.029  16.65  1.88   387.9    24.6   1 0   0 
 7108339 15.534  1-17 5033.8  91.2  83.0 4.511 0.039 0.033 0.807 0.047 0.039  11.29  0.80  5349.6   217.5   1 0   0 
 7108428 14.637  1-17 5564.9  98.5  97.1 4.497 0.028 0.041 0.915 0.047 0.061  21.04  3.08   454.4    18.4   1 0   0 
 7108547 15.030  1-17 5363.7 106.1  95.6 4.434 0.047 0.042 0.870 0.066 0.055  22.43  2.04  1344.9    43.3   1 0   0 
 7108658 15.573  1-17 5155.2  94.8  85.8 4.489 0.042 0.037 0.829 0.053 0.045   9.09  0.76  5633.5   254.9   1 0   0 
 7108863 15.095  1-17 5643.5 103.7 101.4 4.448 0.039 0.047 0.943 0.060 0.068  12.34  1.01  1573.1    67.1   1 0   0 
 7108942 12.837  0-17 6290.7 128.6 127.1 4.139 0.041 0.045 1.241 0.058 0.074   6.33  0.57   101.1     9.2   1 0   0 
 7108981 14.875  1-17 4973.9  89.6  81.1 4.544 0.031 0.031 0.793 0.043 0.043  37.97  4.71  1263.8    31.1   1 0   0 
 7109024 12.691  0-17 6362.6 117.9 117.7 3.666 0.030 0.056 1.803 0.071 0.182   6.60  1.06   196.8    13.5   1 0   0 
 7109052 13.689  1-17 6061.7  99.0  95.1 4.427 0.015 0.024 1.106 0.032 0.045  10.30  0.93  1288.8    56.2   1 0   0 
 7109265 15.653  2-17 4740.1  88.9  82.1 4.536 0.031 0.024 0.768 0.034 0.027  12.44  0.88  3810.1   152.6   1 0   0 
 7109367 15.562  1-17 4203.1  65.9  37.7 4.637 0.023 0.037 0.638 0.017 0.014  19.66  1.61  1486.5    53.7   1 0   0 
 7109436 15.494  1-17 5918.5 104.5 100.3 4.466 0.029 0.040 0.993 0.048 0.060  11.43  0.83  2678.1   114.8   1 0   0 
 7109566 14.134 14-15 6131.3 126.3 111.7 4.166 0.045 0.039 1.198 0.065 0.089  14.57  1.16   583.5    24.7   1 0   0 
 7109675 15.262  1-17 5160.5  90.7  84.9 4.548 0.023 0.035 0.865 0.037 0.045  27.04  2.55  1779.8    51.2   1 0 0 0 
 7109680 12.869  1-17 6078.4 120.8 115.7 4.270 0.026 0.042 1.211 0.055 0.071  12.26  1.00    77.1     5.8   1 0   0 
 7109772 14.791  1-17 4955.3  86.9  84.5 4.612 0.018 0.026 0.735 0.029 0.039  27.07  3.47   142.6     9.0   1 0   0 
 7109975 12.671  0-17 5467.8  86.0  81.0 4.520 0.019 0.029 0.931 0.035 0.046   9.16  0.68  2695.6   117.1   1 0   0 
 7110037 13.120  0-17 6516.3 131.3 128.1 4.126 0.032 0.030 1.414 0.067 0.060   4.69  0.42   744.1    49.4   1 0   0 
 7110077 15.626  1-17 3913.7  81.2  78.6 4.655 0.014 0.014 0.579 0.013 0.013  21.96  1.92  1147.3    42.0   1 0   0 
 7110188 14.744  1-17 5576.4 114.5 109.5 4.245 0.045 0.045 0.936 0.072 0.066  22.43  1.99  1020.2    33.4   1 0   0 
 7110195 15.036  1-17 5069.6  95.1  87.4 4.555 0.028 0.035 0.804 0.040 0.049  10.25  0.79  3695.7   158.0   1 0   0 
 7110380 12.247  0-17 6360.0 140.3 138.0 4.192 0.034 0.029 1.292 0.060 0.055   7.49  0.62   108.0     7.9   1 0   0 
 7110529 14.855  1-17 5280.6 120.2 108.8 4.509 0.033 0.038 0.855 0.055 0.059  30.42  2.35  1269.5    34.8   1 0   0 
 7110600 14.808  1-17 5377.3 112.6 101.7 4.114 0.043 0.042 0.904 0.060 0.053   9.69  0.71  2832.2   125.6   1 0   0 
 7115012 14.894  1-17 5031.6  90.0  86.7 4.593 0.020 0.030 0.766 0.033 0.045  22.74  2.41  1256.8    51.5   1 0   0 
 7115200 12.766  0-17 6247.2 133.5 127.9 4.217 0.032 0.042 1.186 0.062 0.077  29.33  3.56   290.4     8.7   1 0   0 
 7115390 15.966  1-17 4697.1  88.4  82.1 4.603 0.023 0.027 0.722 0.034 0.034  12.19  1.10   995.1    62.9   1 0   0 
 7115550 14.225  1-17 5651.3 110.7 107.2 4.370 0.045 0.047 0.947 0.074 0.071  22.89  2.07   442.4    16.1   1 0   0 
 7115597 15.915  4-17 5446.4 108.4  96.4 4.239 0.067 0.066 0.899 0.063 0.052   6.57  0.46  7855.1   416.1 1 1 0   0 
 7115733 14.569  1-17 4670.9  82.3  73.5 4.596 0.022 0.023 0.728 0.032 0.032  18.60  1.59  3575.9   111.8   1 0   0 
 7115878 14.897  1-17 5825.5 113.9 113.2 4.504 0.021 0.031 0.950 0.038 0.054  24.50  3.84   597.5    15.6   1 0   0 
 7116024 12.060  0-17 6064.4 106.3 104.9 4.429 0.019 0.029 1.069 0.038 0.055   7.81  0.58  4060.3   188.3   1 0   0 
 7116043 14.530  4-17 5363.1  97.5  95.7 4.547 0.024 0.037 0.855 0.038 0.056  14.67  1.04  2978.8   105.8   1 0   0 
 7116137 13.905  1-17 6392.7 116.2 113.5 4.368 0.020 0.030 1.180 0.040 0.057   6.21  0.60   534.8    34.4   1 0   0 
 7116217 15.453  1-17 5532.9 100.5 100.1 4.484 0.036 0.047 0.910 0.053 0.063  26.85  2.55   663.0    15.0   1 0   0 
 7116234 14.388  1-17 5493.6  95.8  90.5 4.534 0.022 0.036 0.884 0.037 0.055  25.19  2.34   532.7    11.1   1 0   0 
 7116236 15.670  4-17 5565.6 118.4 112.3 4.017 0.065 0.059 1.015 0.074 0.072  37.71  3.49   886.6    26.9   1 0   0 
 7116436 14.336  1-17 4555.1  74.3  68.4 4.568 0.025 0.017 0.736 0.030 0.023  20.52  2.91   157.6     9.3   1 0   0 
 7116466 15.926  4-17 5254.5  82.3  74.9 4.343 0.044 0.042 0.859 0.039 0.030  24.20  2.19    35.2    13.7   1 0   0 
 7116561 15.818  1-17 5250.6  97.1  93.0 4.557 0.028 0.040 0.825 0.042 0.053  23.21  1.71  2686.9    83.3   1 0   0 
 7116632 15.903  4-17 5527.3 114.7 110.5 3.965 0.075 0.072 1.034 0.081 0.079   9.36  0.70  4055.9   189.7   1 0   0 
 7116723 15.442  4-17 5366.6 117.9 113.5 3.779 0.060 0.062 1.169 0.099 0.101  23.54  1.69    43.3     7.2   1 0   0 
 7116766 15.160  4-17 4849.1  86.4  73.9 3.711 0.056 0.054 0.922 0.093 0.066   0.54  0.05   435.6    26.5 1 1 0   0 
 7116774 11.999  0-17 6176.0 141.9 116.9 3.762 0.034 0.030 1.311 0.068 0.052  24.66  1.94   140.5     5.0   1 0   0 
 7116849 15.948  4-17 4281.9  81.9  74.4 4.652 0.018 0.021 0.637 0.021 0.020  18.47  1.63  1059.2    46.4   1 0   0 
 7116855 13.091  0-17 6433.8 112.4 118.3 4.343 0.021 0.031 1.217 0.039 0.053   8.00  0.43    61.4     6.9   1 0   0 
 7116859 15.163  4-17 5766.0 172.0 189.0 4.433 0.116 0.188 0.874 0.120 0.080   8.54  0.67  3278.3   155.8   2     1 
 7117147 12.756  0-17 6139.4 114.6 112.8 3.965 0.033 0.050 1.353 0.072 0.131  13.68  0.72    84.8     5.6   1 0   0 
 7117293 15.333  1-17 3720.0  75.7  74.6 4.714 0.012 0.012 0.508 0.013 0.012   2.69  0.19 10079.2   811.9   1 0   0 
 7117330 14.969  1-17 5514.8 100.0  99.2 4.495 0.032 0.044 0.905 0.050 0.063  24.37  2.72   994.2    32.2   1 0   0 
 7117348 15.203  4-17 5401.3  95.9  95.1 4.535 0.028 0.042 0.866 0.042 0.057  11.85  0.81  1955.7    83.5   1 0   0 
 7117359 14.096 10-10 6672.3 135.8 138.3 4.090 0.039 0.039 1.419 0.076 0.068  11.44  1.07   805.3    36.1   3 0   0 
 7117367 14.205  1-17 5902.2 104.7  96.8 4.480 0.021 0.032 0.985 0.038 0.057   9.95  0.77  3040.2   129.7   1 0   0 
 7117444 13.535  0-17 6037.8 113.5 112.9 4.169 0.053 0.052 1.099 0.081 0.079  15.42  2.23   194.8    10.0   1 0   0 
 7117482 14.235  1-17 5621.1 118.3 111.2 3.950 0.039 0.039 1.083 0.068 0.067  30.65  2.14    86.3     5.8   1 0   0 
 7117492 14.300  1-17 4798.6  76.1  71.2 4.560 0.028 0.025 0.764 0.039 0.035  15.42  1.16  7182.3   239.4   1 0   0 
 7117506 15.515  1-17 4075.6  77.8  81.3 4.609 0.017 0.015 0.626 0.014 0.014  22.90  2.42   241.9    16.1   1 0   0 
 7117513 15.916  4-17 5552.9 112.5 106.7 4.193 0.083 0.080 0.941 0.072 0.067   4.86  0.44   972.0    84.8   1 0   0 
 7117532 14.058  1-17 5885.4 104.4  97.9 4.489 0.020 0.031 0.974 0.037 0.055   5.05  0.37  4620.8   271.3 1 1 0   0 
 7117616 17.710  6- 9 3407.0  63.4  71.5 4.952 0.009 0.009 0.237 0.008 0.007   1.13  0.08  2827.1   637.5   1 0   0 
 7117688 15.286  1-17 4080.3  92.3 102.0 4.627 0.034 0.030 0.612 0.028 0.033  45.16  3.83   687.4    18.9   1     0 
 7117710 13.686  1-17 5386.9  81.5  77.2 4.510 0.018 0.028 0.972 0.033 0.046  27.61  3.18   666.0    19.2   1 0   0 
 7117740 15.174  1-17 5759.6 104.0 100.5 4.486 0.028 0.039 0.954 0.046 0.060  21.36  2.18   520.9    22.3   1 0   0 
 7117918 12.152  0-17 5092.7  68.3  61.8 4.396 0.018 0.014 0.838 0.022 0.016  29.38  2.75   449.6    12.0   1 1   0 
 7118047 15.925  2-17 5146.4  97.0  89.5 4.520 0.041 0.044 0.824 0.048 0.049  22.27  2.10  1316.5    49.0   1 0   0 
 7118061 14.853  1-17 4032.3  77.9  79.3 4.624 0.015 0.015 0.612 0.013 0.014  38.50  1.88  1436.5    34.4   1 0   0 
 7118070 14.485  1-17 6161.4 124.0 115.8 4.265 0.038 0.045 1.160 0.067 0.080   7.10  0.93   129.2    15.2   1 0   0 
 7118116 16.176  6- 6 3999.9  79.8  79.3 4.649 0.016 0.016 0.589 0.014 0.015  32.83  3.67  4287.9   255.4   1 0   0 
 7118124 14.484  1-17 5033.3  97.3  83.4 3.261 0.079 0.086 1.450 0.211 0.226 119.50 10.22  3469.8    47.4   2 0   0 
 7118217 13.631  1-17 5968.2 105.6 104.8 4.466 0.025 0.035 0.973 0.043 0.056  18.49  3.55    56.4     5.2   1 0   0 
 7118340 13.815  1-17 4581.7  39.0  43.2 4.525 0.012 0.009 0.763 0.014 0.012  21.96  1.72  3881.6   109.5   1 0   0 
 7118431 13.011  0-17 4702.0  69.1  56.0 4.514 0.029 0.018 0.800 0.033 0.019  40.14  7.38   844.2    18.8   1 0   0 
 7118463 12.296  0-17 5423.5  87.3  87.1 4.479 0.029 0.038 0.948 0.049 0.060  12.70  0.94  7705.4   278.7   1 0   0 
 7118515 14.779  1-17 6005.1 126.1 128.9 4.443 0.024 0.035 1.032 0.046 0.065  14.47  1.39   811.3    34.8   1 0   0 
 7118558 12.540  0-17 4909.6  79.5  76.8 4.599 0.018 0.026 0.760 0.027 0.038  12.02  0.81  2658.4   100.6   1 0   0 
 7118601 13.459  1-17 5545.9 109.3 104.5 4.356 0.044 0.043 0.915 0.071 0.064  25.30  2.76   165.8     7.0   1 0   0 
 7118665 14.592  1-17 6087.8 122.0 118.3 3.863 0.054 0.058 1.367 0.151 0.100   2.65  0.20   912.6    87.3 1 1 0   0 
 7118672 15.376  1-17 5908.3 109.8 107.1 4.434 0.035 0.047 1.013 0.055 0.068  26.81  2.10   322.6    11.0   1 0   0 
 7118732 13.401  1-17 6049.4 114.4 111.5 4.331 0.032 0.038 1.130 0.066 0.071  15.39  3.96    74.6     5.9   1 0   0 
 7118789 14.293  1-17 6146.1 126.5 111.7 4.063 0.036 0.045 1.279 0.062 0.109  10.60  1.03    93.7    10.3   1 0   0 
 7118825 14.002  1-17 5703.9 116.7 109.8 4.276 0.042 0.042 0.943 0.070 0.065  19.79  1.56   572.5    20.6   1 0   0 
 7118902 15.131  1-17 4145.3  56.7  53.9 4.655 0.048 0.015 0.596 0.008 0.015  37.45  6.25   604.7    18.4   1 0   0 
 7119007 15.757  1-17 5794.6 109.4 104.7 4.524 0.028 0.035 0.916 0.047 0.051  20.21  2.04  2001.7    69.2   1 0   0 
 7119008 13.743  1-17 6055.0 101.9  99.3 4.438 0.019 0.028 1.064 0.035 0.050  17.10  3.32   193.2     9.9   1 0   0 
 7119024 15.650  1-17 4951.9  97.8  90.0 4.559 0.030 0.034 0.783 0.041 0.043  25.93  2.58   336.9    18.5   1 0   0 
 7119038 15.941  4-17 5238.3 125.9 115.9 3.703 0.072 0.081 1.217 0.122 0.137  25.96  2.72    96.9    14.9   1 0   0 
 7119040 14.652  1-17 6129.7 121.5 118.3 4.286 0.044 0.044 1.138 0.071 0.080  28.32  2.47    42.6     6.0   1 0   0 
 7119078 12.724  1-17 5192.6  86.6  82.1 4.513 0.033 0.037 0.855 0.049 0.052   8.32  0.58  6821.3   305.7   1 0   0 
 7119092 14.765  1-17 5984.6 111.3 110.5 4.133 0.039 0.046 1.160 0.074 0.096   8.25  0.59   622.4    37.5   1 0   0 
 7119098 15.610  2- 3 5578.8 131.2 151.1 4.548 0.025 0.034 0.872 0.045 0.050  17.59  1.82  1599.5    60.6   1 0   0 
 7119231 14.855  1-17 5864.2 112.4 111.2 4.384 0.041 0.047 1.016 0.069 0.077  14.48  1.61   946.9    39.6   1 0   0 
 7119302 14.779  1-17 6080.3 119.6 116.6 4.320 0.042 0.046 1.107 0.071 0.079  19.92  2.45    96.5     9.1   1 0   0 
 7119319 13.721  1-17 6349.5 117.3 115.8 4.362 0.025 0.034 1.145 0.046 0.062  10.64  2.06    92.7     8.5   1 0   0 
 7119359 15.794  4-17 5904.4 116.5 114.4 4.134 0.064 0.067 1.114 0.096 0.090  17.58  1.18  1349.4    54.7   1 0   0 
 7119412 14.502  1-17 4789.1  88.3  76.9 4.581 0.024 0.026 0.752 0.035 0.037  41.27  4.62   941.7    22.5   1 0   0 
 7119522 13.350  1-17 5585.0 203.0 169.0 3.837 0.615 0.205 1.076 0.152 0.228  15.73  1.12   930.9    33.4   2 0   1 
 7119629 14.860  1-17 5435.4 136.7 134.4 4.303 0.144 0.194 0.897 0.083 0.066  21.21  1.65  2101.3    64.8   1     0 
 7119648 15.871  4-17 5023.9  78.6  76.8 4.420 0.030 0.029 0.832 0.024 0.020   9.90  0.70  2569.6   123.7   1 1   0 
 7119690 15.166  1-17 4532.8  82.8  79.0 4.619 0.019 0.022 0.694 0.028 0.028  14.69  1.06  2372.3    88.6   1 0   0 
 7119706 13.688  1-17 4613.6  77.4  71.1 4.613 0.019 0.022 0.707 0.027 0.030  16.19  1.25  1559.6    53.5   1 0   0 
 7119759 15.721  1-17 4172.2  66.4  73.7 4.624 0.030 0.022 0.630 0.022 0.017  32.60  2.95  1286.7    38.2   1 0   0 
 7119806 12.083  0-17 5018.7  89.0  84.2 4.558 0.027 0.020 0.719 0.039 0.027  44.54  4.57   259.0     6.0   1 0   0 
 7119816 15.134  1-17 4872.6  97.0  90.9 4.614 0.027 0.033 0.721 0.044 0.042  21.07  1.79  1735.3    56.1   1     0 
 7119819 15.791  1-17 5859.5 109.3 103.3 4.530 0.025 0.031 0.913 0.043 0.046  29.38  4.81   514.7    22.6   1 0   0 
 7119872 14.999  1-17 5580.2  99.1  96.3 4.536 0.022 0.034 0.890 0.037 0.051  17.01  1.65  1070.6    41.1   1 0   0 
 7119950 14.276  1-17 4902.5  89.6  80.0 4.568 0.026 0.029 0.775 0.037 0.043  40.98  5.19   641.9    16.1   1 0   0 
 7119971 15.570  4-17 4685.6  78.8  76.0 4.572 0.027 0.024 0.745 0.035 0.031  29.79  2.45  1733.6    49.4   1 0   0 
 7120027 15.382  1-17 4552.7  76.6  73.0 4.599 0.023 0.022 0.714 0.031 0.028  30.00  2.22   694.9    23.9   1 0   0 
 7120041 14.896  1-17 5761.0 101.9  99.7 4.462 0.030 0.041 0.969 0.051 0.066  17.84  1.66  2121.2    71.5   1 0   0 
 7120108 14.413  1-17 4885.3  82.4  77.4 4.585 0.022 0.028 0.762 0.033 0.040  30.00  3.30  1559.0    40.6   1 0 1 0 
 7120146 15.907  1-17 4543.3  79.6  75.3 4.603 0.023 0.024 0.709 0.031 0.029  12.97  1.07   798.7    45.6   1 0   0 
 7120159 13.691  1-17 6300.4 122.0 112.0 3.863 0.031 0.031 1.620 0.065 0.076   7.79  0.78   132.5    11.7   1 0   0 
 7120179 12.296  0-17 6328.9 120.4 130.5 4.214 0.029 0.039 1.260 0.057 0.060  16.68  3.72    17.4     2.5   1 0   0 
 7120184 13.520  0-17 5576.4 115.6 111.2 3.673 0.027 0.031 1.394 0.061 0.075  25.92  2.76   435.4    13.8   1 0   0 
 7120309 15.089  1-17 5020.2  87.3  84.8 4.602 0.020 0.028 0.752 0.032 0.042  20.21  1.55  2548.2    80.2   1 0   0 
 7120312 14.225  1-17 5981.7 105.9 105.0 4.395 0.033 0.042 1.051 0.060 0.073   9.88  0.92  1467.9    66.3   1 0   0 
 7120347 13.651  1-17 5567.8  78.6  78.1 4.471 0.019 0.029 1.038 0.035 0.050  21.81  2.04   936.6    28.9   1 0   0 
 7120391 15.369  1-17 5797.9 107.7 106.9 4.205 0.052 0.055 1.033 0.084 0.079  15.93  1.08    36.8    11.6   1 0   0 
 7120413 14.426  1-17 6038.8 107.6 102.6 4.130 0.035 0.043 1.188 0.065 0.095  10.47  1.69   123.8    12.0   1 0   0 
 7120416 15.334  1-17 5965.9 108.2 112.5 4.030 0.059 0.067 1.197 0.107 0.096  23.69  1.93   153.7    12.4   1 0   0 
 7120426 13.801  1-17 6088.4 128.0 114.3 4.119 0.031 0.037 1.290 0.056 0.080  13.21  1.17   114.8     8.6   1 0   0 
 7120694 15.457  1-17 5515.9 114.1 107.0 4.254 0.052 0.050 0.916 0.068 0.061  14.38  1.26   390.4    24.9   1 0   0 
 7120744 14.966  1-17 5835.3 126.2 118.3 3.839 0.052 0.045 1.255 0.077 0.075  30.83  2.17   320.4    13.1   1 0   0 
 7120838 15.391  1-17 5259.5 102.4  95.7 4.540 0.030 0.041 0.839 0.043 0.055   6.90  0.49   917.8    60.8   1 0   0 
 7120911 12.573  0-17 4828.7  75.0  70.2 4.568 0.025 0.028 0.774 0.036 0.039  44.85  5.07   242.6     6.0   1 0   0 
 7121009 15.875  1-17 4359.0 116.0 129.0 4.611 0.053 0.018 0.648 0.062 0.057  20.21  1.96  1306.8    50.6   2     1 
 7121057 13.644  1-17 5017.6  82.8  77.5 4.549 0.029 0.032 0.799 0.042 0.047  15.21  1.16  4691.3   157.8   1 0   0 
 7121147 12.769  0-17 6227.0 109.3 109.1 4.431 0.021 0.031 1.048 0.038 0.052  13.14  2.52   104.9     6.5   1 0   0 
 7121181 15.207  1-17 4519.1  76.9  71.0 4.576 0.024 0.018 0.728 0.030 0.024  33.29  2.44  1948.4    49.7   1 0   0 
 7121280 13.674  1-17 5863.9  91.5  90.6 4.467 0.016 0.025 1.039 0.032 0.044  19.12  2.20   245.5    10.7   1 0   0 
 7121281 15.570  1-17 4198.3  84.5  56.9 4.644 0.027 0.028 0.626 0.024 0.020  25.05  1.73  2637.1    77.0   1 0   0 
 7121323 15.615  1-17 4899.2  91.9  86.5 4.600 0.022 0.029 0.743 0.036 0.040  23.21  2.16  1972.1    62.7   1 0   0 
 7121359 15.449  1-17 5369.8 102.0  99.4 4.548 0.026 0.040 0.850 0.041 0.055  20.49  1.77  3414.4   106.2   1 0   0 
 7121457 15.787  4-17 5783.8 109.0 105.9 4.429 0.046 0.059 0.980 0.062 0.070  18.48  2.32   153.2    17.7   1 0   0 
 7121664 13.847  4-17 5307.7 100.3  88.0 4.431 0.043 0.035 0.857 0.062 0.049  30.00  1.59  1022.9    29.9   1 0   0 
 7121724 15.803  2-17 5034.5  93.7  86.4 4.532 0.038 0.038 0.804 0.045 0.044  28.78  2.98   294.0    17.7   1 0   0 
 7121852 16.978  6- 6 3768.2  80.5  75.9 4.731 0.014 0.014 0.495 0.015 0.015  40.70  4.30   192.6    74.0   1 0   0 
 7121912 14.081  1-17 6036.8 108.0 106.7 4.404 0.028 0.039 1.065 0.052 0.071  17.34  2.31   295.8    13.7   1 0   0 
 7121935 14.318  1-17 5563.9  98.6 100.2 4.478 0.033 0.043 0.920 0.054 0.065  18.24  2.67    98.4     8.0   1 0   0 
 7121991 14.300  1-17 4763.7  75.2  71.3 4.559 0.028 0.024 0.764 0.038 0.033   9.11  0.66  2056.2    94.3   1 0   0 
 7122176 15.409  1-17 4035.9  89.2  86.6 4.648 0.018 0.017 0.592 0.017 0.016  39.86  3.04   743.7    21.9   1 0   0 
 7122314 12.101  0-17 6530.9 136.0 122.8 3.747 0.028 0.031 1.731 0.070 0.070   5.93  1.04   223.8    14.7   1 0   0 
 7122432 15.918  2-17 5572.9 106.5 103.3 4.495 0.039 0.053 0.910 0.053 0.060  21.07  2.51   166.1    18.3   1 0   0 
 7122480 13.330  0-17 5956.7  90.8  89.8 4.515 0.014 0.020 0.964 0.025 0.031   9.75  0.79   197.6    12.3   1 0   0 
 7122498 16.199  6- 6 4237.7  77.4  55.1 4.641 0.022 0.029 0.641 0.023 0.019  19.39  1.58  6645.6   379.1   1 0   0 
 7122504 15.456  1-17 5511.6 105.0 101.3 4.563 0.024 0.033 0.849 0.040 0.047  14.29  1.06  3901.0   143.7   1 0   0 
 7122598 13.670  1-17 6715.5 138.2 151.6 4.138 0.032 0.035 1.267 0.045 0.049   4.20  0.46   359.7    30.0   1 0   0 
 7122770 14.710  1-17 5783.6 103.9 101.0 4.486 0.027 0.039 0.959 0.045 0.060  17.33  2.20   470.2    21.0   1 0   0 
 7122834 15.582  1-17 5497.0 164.0 164.0 4.570 0.028 0.161 0.952 0.074 0.101  20.92  1.59  2791.4    88.6   2     1 
 7122839 11.797  0-17 6173.2 135.0 126.8 4.086 0.025 0.028 1.387 0.054 0.059   5.93  0.59   251.0    15.8   1 0   0 
 7122876 14.590  1-17 4139.3  51.5  75.2 4.618 0.028 0.018 0.625 0.015 0.015  23.70  1.88  2405.0    68.4   1 0   0 
 7122878 14.512  1-17 5695.7 116.6 110.6 4.304 0.047 0.047 0.968 0.074 0.073  14.57  0.98   204.5    13.2   1 0   0 
 7122963 12.498  0-17 6474.1 124.0 131.3 4.306 0.023 0.034 1.273 0.046 0.055   3.18  0.30   226.1    21.1   1 0   0 
 7123036 15.698  2-17 5069.7  86.3  80.7 4.452 0.036 0.029 0.821 0.039 0.029  22.12  1.88  3024.0    93.5   1 0   0 
 7123082 14.505  1-17 5749.9 107.7 106.5 4.396 0.042 0.047 0.978 0.071 0.075   5.56  0.44  4168.5   236.3   1 0   0 
 7123092 13.360  0-17 5056.7  83.0  78.9 4.548 0.029 0.035 0.811 0.040 0.047   7.60  0.54  4205.6   199.9   1 0   0 
 7123102 13.804  1-17 6081.5 119.7 117.1 4.262 0.033 0.040 1.138 0.066 0.075   9.78  1.39   111.6     9.9   1 0   0 
 7123115 14.758  1-17 5752.1 142.5 140.2 3.628 0.044 0.046 1.599 0.073 0.073   7.93  0.58  2113.8   106.0   1 0   0 
 7123119 15.122  1-17 5464.6 106.3 103.7 4.447 0.046 0.051 0.896 0.064 0.065  19.39  1.61  2310.5    75.1   1 0   0 
 7123139 14.673  1-17 5995.3 117.7 118.3 3.971 0.053 0.053 1.233 0.129 0.087   9.68  0.97   550.9    31.2   1 0   0 
 7123174 13.691  1-17 5878.3 129.4 119.7 3.826 0.045 0.035 1.281 0.079 0.069  20.90  1.75   128.5     7.0   1 0   0 
 7123217 14.190  1-17 6118.3 111.9 106.8 4.443 0.019 0.029 1.051 0.037 0.057  20.47  2.75    54.5     6.0   1 0   0 
 7123354 15.180  1-17 4429.2  84.2  79.1 4.601 0.021 0.018 0.701 0.029 0.024  32.60  3.97   740.0    23.0   1 0   0 
 7123391         6- 9 3326.0 118.0  59.0 5.122 0.092 0.138 0.165 0.105 0.035   1.14  0.08 18322.3  2190.0   2     1 
 7123500 15.631 14-17 3840.6  67.6  67.1 4.640 0.014 0.013 0.587 0.013 0.013   0.63  0.05  3148.8   567.2 1 1 0   0 
 7123708 14.370  1-17 5978.7 108.9 105.6 4.014 0.035 0.052 1.318 0.066 0.122  10.45  0.96   138.2    12.4   1 0   0 
 7123746 15.548  1-17 5229.0  91.2  85.1 4.115 0.060 0.058 0.883 0.036 0.030   6.39  0.43  1903.8   115.0   1 0   0 
 7123751 13.253  1-17 5804.8 102.1 101.2 4.376 0.032 0.037 1.090 0.057 0.067  19.15  2.90   262.5    10.6   1 0   0 
 7123801 13.150  0-17 6254.6 125.8 125.4 4.068 0.032 0.036 1.309 0.063 0.081  19.39  3.48    84.2     5.2   1 0   0 
 7123864 15.202  1-17 5272.0 184.0 184.0 4.574 0.030 0.120 0.902 0.066 0.095  41.84  5.06   703.5    19.7   2     1 
 7123950 14.333  1-17 5807.6 105.4 104.2 4.413 0.037 0.045 0.995 0.064 0.074  19.94  2.30   384.3    15.9   1 0   0 
 7123985 14.630  1-17 5734.3 110.9 105.6 4.323 0.045 0.045 0.978 0.075 0.073  19.36  2.27   279.3    14.0   1 0   0 
 7124012 15.205  1-17 5627.0 114.6 110.4 4.305 0.051 0.052 0.944 0.073 0.069  10.46  0.83  3701.4   157.8   1 0   0 
 7124033 12.002  0-17 6733.2 143.9 131.5 4.061 0.033 0.033 1.508 0.076 0.069   5.30  0.45   207.9    14.6   1 0   0 
 7124119 13.826  1-17 4838.1  76.3  71.2 4.541 0.030 0.023 0.775 0.041 0.032  10.17  0.72  7420.5   302.8   1 0   0 
 7124145 15.351  1-17 5928.8 114.8 109.2 4.274 0.058 0.058 1.064 0.076 0.080   9.83  0.63    32.2    14.5   1 0   0 
 7124489 13.313  0-17 5893.4 115.5 130.3 3.868 0.058 0.036 1.327 0.162 0.069  16.81  1.11   123.4     7.0   1 0   0 
 7124576 15.709  2-17 5301.3 110.1  95.6 4.438 0.050 0.044 0.856 0.062 0.049  31.23  3.69   959.8    31.5   1 0   0 
 7124586 15.998  1-17 5171.7  99.3  99.4 4.085 0.078 0.070 0.884 0.032 0.028  15.21  1.32  1944.7    80.8   1 1   0 
 7125105 13.926  3-16 5367.0 187.0 187.0 4.550 0.076 0.085 0.737 0.101 0.059   8.15  0.60  2398.0   124.3   2     1 
 7125274 14.916  3-16 6310.0 174.0 261.0 4.417 0.067 0.202 1.143 0.157 0.157   7.42  0.51   189.2    20.6   2     1 
 7125585 15.240  1-17 5679.6 116.3 110.4 4.196 0.053 0.053 0.985 0.080 0.074  20.94  1.75    94.0    11.0   1 0   0 
 7125794 12.968  0-17 6486.7 118.2 123.3 4.316 0.018 0.024 1.298 0.037 0.045   6.16  0.48    65.2     7.8   1 0 1 0 
 7125853 15.623  2-17 5521.8 110.5 103.4 4.308 0.060 0.058 0.912 0.069 0.062  17.45  1.31   790.8    36.2   1 0   0 
 7125880 14.725  1-17 4074.3  66.7  77.4 4.644 0.018 0.015 0.598 0.013 0.014  12.88  1.03  6989.4   332.0   1 0   0 
 7125963 12.270  0-17 6433.9 125.0 122.3 3.918 0.033 0.032 1.544 0.075 0.077   5.31  0.45   648.5    39.4   1 0   0 
 7126111 15.890  4-17 5936.0 113.6 114.6 4.054 0.092 0.104 1.169 0.109 0.101  12.52  1.11   676.4    43.1   1 0   0 
 7128666 15.086  1-17 6107.3 125.7 108.3 4.110 0.049 0.051 1.227 0.071 0.097   2.81  0.37   193.5    35.3   1 0   0 
 7128882 12.279  0-17 5873.4 103.3 104.5 4.415 0.036 0.040 0.973 0.063 0.067  12.67  1.87   428.7    17.6   1 0   0 
 7129058 15.480  1-17 5298.9 101.6  96.0 4.542 0.029 0.042 0.844 0.042 0.056  18.47  1.54  2019.8    70.6   1 0   0 
 7129171 15.483  1-17 5570.5 111.7 101.5 4.583 0.020 0.027 0.830 0.033 0.039  24.84  2.30   319.3    17.3   1 0   0 
 7129354 15.399  1-17 5040.7  95.4  87.3 4.539 0.034 0.036 0.804 0.045 0.046  23.38  1.83  1782.1    55.9   1 0   0 
 7129470 15.123  1-17 5685.4 112.5 108.4 4.374 0.050 0.051 0.958 0.074 0.072  13.23  0.79   143.0    14.7   1 0   0 
 7129524 11.189  0-17 6719.7 143.0 145.5 4.195 0.031 0.028 1.358 0.068 0.053   3.89  0.49   239.3    17.9   1 0   0 
 7129531 14.279  1-17 5906.2 105.5 103.9 4.099 0.036 0.045 1.237 0.058 0.106  14.97  1.05   151.8    10.5   1 0   0 
 7129537 15.315  1-17 4957.3  88.8  86.4 4.615 0.019 0.026 0.730 0.032 0.038  12.27  0.90  1195.6    55.1   1 0   0 
 7129634 15.857  4-17 4309.0  86.3  83.1 4.645 0.023 0.025 0.645 0.028 0.026  25.05  1.93  2021.3    63.6   1 0   0 
 7129635 13.576  0-17 6614.4 132.8 132.6 4.048 0.033 0.033 1.417 0.068 0.063  12.17  0.71   194.7    11.4   1 0   0 
 7129680 15.935  4-17 4769.5  88.9  83.7 4.556 0.031 0.027 0.762 0.038 0.033  30.00  2.50  1296.3    41.8   1 0   0 
 7129686 15.764  4-17 4305.7  80.9  77.6 4.651 0.018 0.020 0.640 0.021 0.021  14.79  1.07  2098.7    84.2   1 0   0 
 7129959 13.713  1-17 6495.3 115.5 119.0 4.315 0.017 0.023 1.314 0.036 0.043   3.17  0.23  2597.4   195.4 1 1 0   0 
 7129992 14.723  1-17 5913.2 107.2 102.2 4.473 0.023 0.034 0.990 0.041 0.057  11.85  0.83  2719.6   109.0   1 0   0 
 7130046 15.564  2-17 5416.4 119.7 106.3 4.162 0.056 0.055 0.904 0.063 0.052  26.85  2.54   193.7    14.0   1 0   0 
 7130318 13.971  1-17 6110.4 126.0 127.9 4.222 0.040 0.043 1.068 0.073 0.077  15.97  1.61   393.2    17.1   1 0   0 
 7130322 14.874  1-17 5744.4 107.9 104.8 4.485 0.026 0.038 0.954 0.045 0.061  24.37  2.60   745.0    25.4   1 0   0 
 7130418 15.598  2-17 5829.6 123.9 120.4 4.336 0.060 0.061 1.011 0.076 0.078  12.01  0.66   161.7    20.1   1 0   0 
 7130464 15.733  1-17 5543.4 112.7 111.9 4.458 0.045 0.053 0.915 0.061 0.067  17.45  1.45  2216.8    80.9   1 0   0 
 7130516 15.200  1-17 5684.3 106.2 102.4 4.468 0.033 0.044 0.948 0.053 0.065  16.19  1.51  2460.4    87.4   1 0   0 
 7130612 16.560  6- 6 4163.1  71.4  56.7 4.653 0.035 0.029 0.608 0.020 0.020  15.75  1.22  1598.7   127.2   1 0 1 0 
 7130662 13.493  0-17 6813.5 145.0 135.1 4.148 0.033 0.030 1.370 0.065 0.053   4.77  0.32     5.6     6.8   2 0   0 
 7130851 15.735  1-17 5497.0 194.0 194.0 4.577 0.034 0.136 0.907 0.083 0.102   8.68  0.72   202.0    27.2   2     1 
 7130965 15.334  1-17 4817.4  86.6  79.7 4.566 0.028 0.028 0.763 0.038 0.037  32.15  3.25   888.8    27.2   1 0   0 
 7130968 14.783  1-17 5993.7 113.5 110.2 4.421 0.029 0.041 1.043 0.051 0.069  23.84  2.47   237.3    12.1   1 0   0 
 7131029 15.153  1-17 5839.4 113.1 111.3 4.429 0.037 0.047 0.998 0.059 0.071  21.97  1.98   484.6    20.9   1 0   0 
 7131076 13.881  1-17 5537.0 163.0 147.0 4.624 0.035 0.112 0.800 0.074 0.088  28.34  3.45   424.7    13.4   2     1 
 7131168 13.293  0-17 6218.4 133.0 129.5 4.126 0.034 0.039 1.262 0.062 0.083  12.25  0.98    62.9     6.0   1 0   0 
 7131244 14.519  1-17 5589.0  99.2  98.2 4.465 0.035 0.045 0.928 0.057 0.066  19.66  1.95  1124.8    37.9   1 0   0 
 7131337 14.903  1-17 5785.9 153.6 130.8 4.466 0.026 0.036 0.976 0.052 0.068  12.88  1.05  3418.1   130.3   1 0   0 
 7131348 15.756  4-17 5684.9 118.2 114.6 4.427 0.050 0.061 0.954 0.065 0.070  10.75  0.83  5328.0   224.6   1 0   0 
 7131359 13.201  0-17 3983.4  77.7  78.0 4.637 0.014 0.014 0.599 0.013 0.013  43.32  6.26   618.7    13.9   1 0   0 
 7131515 15.617  2-17 3901.8  63.1  68.9 4.621 0.014 0.015 0.607 0.014 0.014   3.80  0.26  5820.8   406.9   1 0   0 
 7131587 10.089  0-17 6571.6 144.1 133.3 4.018 0.030 0.030 1.407 0.067 0.064   2.37  0.18    95.7     9.8 1 3 0   0 
 7131594 12.719  1-17 4175.9  47.4  74.5 4.601 0.036 0.019 0.644 0.021 0.015  18.09  1.60  1821.0    57.0   1 0   0 
 7131673 15.050  4-17 5690.3 127.2 119.8 4.269 0.049 0.050 0.972 0.076 0.074   9.97  0.80   818.1    43.8   1 0   0 
 7131728 14.972  1-17 5034.4  95.1  87.9 4.557 0.028 0.033 0.798 0.039 0.048  31.93  2.55  1069.2    29.9   1 0   0 
 7131760 15.449  1-17 5434.4 114.5 104.9 4.566 0.021 0.031 0.842 0.036 0.049  18.19  1.38  4087.5   132.9   1 0 0 0 
 7131947 13.127  0-17 6138.3 126.8 117.6 4.000 0.029 0.040 1.380 0.061 0.114  26.86  1.54   153.7     4.2   1 0   0 
 7131985 14.940  1-17 5370.9 109.8 103.3 4.466 0.043 0.045 0.874 0.062 0.060   9.48  0.71  2814.0   127.0   1 0   0 
 7132078 12.573  1-17 6396.4 164.2 126.3 3.772 0.029 0.046 1.638 0.069 0.167  18.52  2.30    50.3     3.6   1 0   0 
 7132397 15.276  1-17 5924.4 125.9 128.2 3.999 0.063 0.060 1.184 0.124 0.088   6.21  0.50   953.0    64.6   1 0   0 
 7132423 15.776  2-17 5559.8 114.9 109.8 4.506 0.032 0.046 0.906 0.049 0.059  34.46  5.12   484.8    20.1   1 0   0 
 7132436 15.517  1-17 5548.3 127.8 119.8 4.277 0.056 0.057 0.923 0.073 0.065  22.12  1.87   223.6    15.9   1 0   0 
 7132468 15.588  4-17 4891.4  88.7  81.7 4.548 0.032 0.030 0.780 0.042 0.038  25.23  3.84   293.4    17.2   1 0   0 
 7132474 15.698  2-17 5433.0 177.0 161.0 4.476 0.096 0.144 0.849 0.108 0.072   0.75  0.06   634.6    94.6   2     1 
 7132502 13.634  1-17 4943.9 380.3 150.6 4.409 0.154 0.748 0.785 0.335 0.103  52.60  6.60   456.3    10.1   3     0 
 7132599 14.750  1-17 4708.6  66.1  56.9 3.655 0.082 0.105 0.913 0.059 0.033  14.39  1.13  3421.2   122.7   1     0 
 7133235 15.875  2-17 4181.2  56.8  61.9 4.622 0.033 0.025 0.634 0.021 0.018  24.03  1.65  2927.4    88.7   1 0   0 
 7133294 13.897  1-17 6125.9 131.7 131.9 3.923 0.045 0.051 1.315 0.123 0.089  16.62  1.39   107.6     3.8   1 0 0 0 
 7133301 15.594  1-17 4242.0 114.0 127.0 4.644 0.052 0.024 0.596 0.066 0.055  13.24  0.89  2341.9    95.7   2     1 
 7133395 15.674  1-17 5549.5 141.2 112.5 4.568 0.022 0.029 0.849 0.038 0.046   9.90  0.75  1323.9    70.3   1 0   0 
 7133439 15.814  4-17 4995.6 106.1  98.5 4.533 0.037 0.037 0.798 0.046 0.042  35.19  5.19   546.7    21.5   1 0   0 
 7133445 15.839  4-17 5064.0 106.5  98.4 4.602 0.023 0.031 0.752 0.040 0.044  24.53  3.63   193.8    16.9   1 0   0 
 7133567 13.469  1-17 5729.8  92.9  90.9 4.524 0.014 0.021 0.950 0.026 0.035   5.49  0.39  8756.3   483.7 1 1 0   0 
 7133789 15.786  4-17 5574.3 165.1 133.0 4.543 0.024 0.034 0.880 0.043 0.053  29.18  2.27   568.1    23.9   1 0   0 
 7133807 15.553  1-17 4345.7  87.4  82.0 4.604 0.026 0.024 0.691 0.031 0.029   2.44  0.17 10094.4   857.4   1 2   0 
 7133888 15.343  1-17 5266.9 121.4 106.1 4.447 0.042 0.037 0.850 0.063 0.049  20.08  2.49    37.0    10.2   1 0   0 
 7133940 14.192  1-17 6610.6 137.5 130.0 4.319 0.022 0.029 1.279 0.042 0.052   8.55  0.85   533.8    30.3   1 0   0 
 7133987 15.409  1-17 5440.0 179.0 163.0 4.403 0.144 0.176 0.858 0.111 0.074  17.11  1.35  1637.7    61.0   2     1 
 7133994 12.705  0- 1 6134.7 119.6 114.4 4.425 0.020 0.032 1.072 0.039 0.060   7.65  0.59  2477.6   118.0   1 0   0 
 7134053 12.748  0-17 7305.7 172.0 161.1 4.233 0.029 0.034 1.493 0.072 0.076  11.83  0.83   784.2    32.0   2 0   0 
 7134079 13.276  0-17 6503.0 142.4 147.4 4.070 0.032 0.033 1.384 0.071 0.068  10.23  0.75   110.2     8.4   1 0   0 
 7134230 13.853  1-17 5766.0 114.4 109.7 4.321 0.043 0.044 0.989 0.076 0.075  14.29  2.69    80.8     7.2   1 0   0 
 7134429 14.669  1-17 5668.5 459.8 173.9 4.286 0.159 0.110 0.972 0.216 0.099   8.14  0.63   368.6    25.9   1     0 
 7134439 15.792  4-17 5739.7 137.9 132.7 4.364 0.058 0.060 0.977 0.076 0.077  18.61  2.97   159.4    17.9   1 0   0 
 7134626 13.063  1-17 7271.3 288.5 731.1 4.089 0.083 0.137 1.666 0.226 0.287  12.26  0.82   419.8    18.6   2   1 0 
 7134737 15.040  4-17 6208.1 130.7 123.3 4.431 0.021 0.030 1.074 0.040 0.055  11.06  1.09   988.0    48.0   1 0   0 
 7134976 15.024  1-17 4955.0  81.5  77.2 4.570 0.020 0.031 0.823 0.032 0.041  22.42  1.81  2381.0    71.3   1 0 0 0 
 7135011 12.200  0-17 6447.9 135.8 128.9 3.992 0.031 0.031 1.426 0.075 0.072   4.95  0.96   116.3    10.1   1 0   0 
 7135025 15.603  4-17 5742.6 144.8 118.2 4.526 0.020 0.029 0.917 0.038 0.050  17.82  1.40  2991.4   102.3   1 0   0 
 7135050 15.324  1-17 5199.8 111.3 107.6 4.571 0.023 0.035 0.809 0.038 0.051  12.35  0.87  4521.6   176.0   1 0   0 
 7135076 15.397  1-17 5551.4 200.8 240.2 4.523 0.024 0.035 0.896 0.045 0.063  31.23  3.95   383.7    16.4   1 0   0 
 7135288 15.686  2- 3 4753.0  83.9  77.8 4.570 0.028 0.027 0.753 0.037 0.034  23.22  3.05   161.0    21.1   1 0   0 
 7135294 12.319  0-17 6222.1 110.9 109.6 4.381 0.022 0.035 1.130 0.045 0.068   2.58  0.18  2027.1   166.3 1 1 0   0 
 7135339 14.117  1-17 6085.3 183.2 137.0 4.371 0.028 0.039 1.100 0.063 0.083   8.56  0.72   260.7    18.1   1 0   0 
 7135402 12.920  0-17 6966.0 149.2 145.2 4.243 0.028 0.031 1.405 0.060 0.059   1.70  0.15   157.8    23.7   2 0   0 
 7135474 13.691  1-17 5726.4 111.9 106.7 4.351 0.043 0.042 0.939 0.072 0.065  16.06  2.67   260.0    12.2   1 0   0 
 7135651 12.944  0-17 6262.5 132.2 125.0 4.081 0.029 0.031 1.405 0.056 0.059   8.44  0.64    36.7     5.4   1 0   0 
 7135711 13.486  1-17 6345.3 129.3 118.9 3.783 0.030 0.029 1.701 0.068 0.072   4.37  0.43   132.2    14.8   1 0   0 
 7135852 15.692  1-17 4548.4  81.5  77.1 4.581 0.025 0.020 0.720 0.030 0.026  38.77  4.81  1613.2    41.6   1 0 1 0 
 7135954 15.533  4-17 5654.2 184.4 192.1 4.523 0.026 0.036 0.908 0.048 0.056  20.63  1.78  2014.2    67.0   1 0   0 
 7135977 15.503  2- 3 5262.9 109.9  95.8 4.460 0.049 0.043 0.849 0.059 0.049  15.96  1.16   189.3    20.2   1 0   0 
 7136729 14.162  1-17 5444.7 100.5 101.4 4.506 0.030 0.043 0.888 0.048 0.062  15.53  1.28  4519.7   151.7   1 0   0 
 7136752 12.749  0-17 6605.6 129.3 125.2 4.346 0.017 0.024 1.250 0.033 0.045   3.31  0.33   415.0    34.6   1 0   0 
 7136883 14.979  1-17 5997.0 152.4 127.8 4.368 0.084 0.112 1.052 0.100 0.087   2.83  0.37    78.9    25.1   1     0 
 7137013 14.185  1-17 5222.6 102.7  94.7 4.543 0.028 0.038 0.834 0.042 0.055  11.45  0.78  7370.7   284.6   1 0   0 
 7137087 12.954  0-17 6574.2 132.0 120.4 4.389 0.014 0.019 1.181 0.028 0.039   6.76  1.32   208.1    14.4   1 0   0 
 7137132 15.477  1-17 3822.7  62.9  77.5 4.737 0.012 0.012 0.493 0.012 0.012  22.11  1.64  1363.9    46.6   1 0   0 
 7137148 12.359  0-17 6602.6 134.5 140.6 4.062 0.030 0.031 1.428 0.071 0.062  12.34  1.39    69.3     4.9   1 0   0 
 7137213 12.642  0-17 6471.8 152.0 131.7 4.222 0.035 0.031 1.250 0.056 0.055   2.14  0.17   366.4    38.4 1 1     0 
 7137234 13.377  0-17 6178.2 105.2 104.7 4.433 0.016 0.025 1.085 0.031 0.044   6.95  0.51  3774.4   188.2   1 0   0 
 7137278 15.595  1-17 5868.3 122.3 115.7 4.487 0.027 0.037 0.967 0.047 0.057  10.97  0.87  3562.9   152.3   1 0   0 
 7137509 15.247  1-17 5393.6 109.6 106.9 4.516 0.032 0.044 0.874 0.047 0.060  27.80  0.73   586.2    21.5   1 0   0 
 7138189 13.685  1-17 6015.3 147.3 141.9 3.831 0.059 0.040 1.332 0.182 0.077  23.84  2.30   290.7     8.0   1 0   0 
 7138225 13.899  1-17 5641.0 169.0 186.0 4.554 0.033 0.187 0.944 0.094 0.104  12.10  0.99  3557.9   135.8   2     1 
 7138277 15.568  4-17 5466.0 191.0 191.0 4.499 0.092 0.127 0.781 0.115 0.062  17.36  1.89   442.4    25.1   2     1 
 7138432 15.570  4-17 5475.2 163.9 157.4 3.925 0.063 0.062 1.050 0.081 0.081   6.05  0.45   347.4    37.6   1 0   0 
 7138551 14.989  1-17 5810.1 133.5 127.5 4.282 0.047 0.049 1.014 0.080 0.080  10.07  0.60   344.8    24.1   1 0   0 
 7138675 13.758  1-17 6284.0 130.4 126.6 4.209 0.040 0.042 1.054 0.073 0.074   5.25  0.38   131.5    14.4   1 0   0 
 7138795 13.918  1-17 6039.0 162.0 198.0 4.445 0.070 0.210 1.021 0.153 0.126  13.79  1.24  1642.8    61.3   2     1 
 7139200 14.717  4-16 5504.4 124.8 116.3 4.365 0.062 0.059 0.905 0.071 0.063  25.91  1.98   413.7    23.1   1 0   0 
 7173075 15.062  1-17 4568.5  79.6  74.0 4.612 0.020 0.022 0.697 0.028 0.027  32.15  2.63  1049.3    29.6   1 0   0 
 7173174 15.658  1-17 4133.4  47.6  75.5 4.647 0.036 0.020 0.602 0.016 0.017  17.47  1.44  1227.6    49.8   1 0   0 
 7173278 13.544  1-17 5221.5  90.9  85.6 4.559 0.022 0.033 0.833 0.033 0.048  25.58  3.47   324.0    12.9   1 0   0 
 7173281 14.138  1-17 5558.1 103.3  90.0 4.232 0.038 0.031 0.834 0.052 0.038  20.81  1.59   214.6    10.3   1 0   0 
 7173327 15.106  1-17 5039.5  99.5  94.3 4.493 0.037 0.030 0.810 0.048 0.036  13.24  1.06  4933.3   182.9   1 0   0 
 7173615 15.327  1-17 5678.9 116.2 112.3 3.518 0.075 0.067 1.623 0.118 0.126  19.77  1.63  1479.7    51.7   1 0   0 
 7173694 11.731  0-17 5899.0 158.0 141.0 3.867 0.315 0.105 1.107 0.187 0.187  10.89  0.76   194.9     9.4   2     1 
 7173695 13.373  1-17 5323.0  92.5  84.8 4.520 0.022 0.033 0.920 0.038 0.050  10.91  0.90  1122.7    47.5   1 0   0 
 7173773 13.651  1-17 5246.7  97.3  91.6 4.550 0.025 0.036 0.835 0.038 0.055  28.19  2.17  1727.2    44.5   1 0   0 
 7173792 15.009  4-17 6519.0 157.0 269.0 4.364 0.067 0.202 1.222 0.181 0.181   4.02  0.35   549.2    51.4   2     1 
 7173823 12.000  0-17 5995.9  96.2  92.3 4.420 0.015 0.024 1.124 0.033 0.046  17.59  3.76   342.2    12.1   1 0   0 
 7173883 14.712  1-17 5475.3 101.6  99.8 4.501 0.030 0.042 0.897 0.049 0.063  28.38  2.55  1773.6    47.7   1 0   0 
 7173933 15.904 14-17 3554.2  82.7  68.9 4.823 0.010 0.009 0.377 0.010 0.010  36.68  4.04  1136.0    45.1   1 0   0 
 7174058 14.422  1-17 4860.6  88.9  78.9 4.566 0.028 0.024 0.745 0.039 0.033  33.29  2.63  1064.9    27.6   1 0   0 
 7174227 14.626  1-17 5957.9 108.6 115.7 4.017 0.050 0.052 1.192 0.118 0.087   8.44  0.61  4702.8   216.0   1 0   0 
 7174267 15.679  1-17 5549.5 110.9 108.1 4.381 0.058 0.057 0.917 0.070 0.066   7.39  0.51  7462.0   370.2 1 1 0   0 
 7174385 15.265  1-17 4230.1  63.9  48.2 4.593 0.027 0.023 0.671 0.031 0.019  14.39  1.23  1841.1    72.3   1 0   0 
 7174505 14.543  1-17 5422.6 119.2 116.6 3.766 0.035 0.041 1.220 0.070 0.084   3.80  0.27 17214.2  1140.4   1 0   0 
 7174509 14.489  1-17 5099.0  97.5  92.4 4.488 0.058 0.058 0.819 0.046 0.042   9.70  0.86   981.4    48.0   1     0 
 7174579 12.771  0-17 5448.4 150.0 198.6 4.384 0.074 0.098 0.900 0.075 0.066  13.24  1.04  3548.4   127.4   1     0 
 7174642 16.002  2- 2 4161.9  49.2  68.5 4.621 0.034 0.021 0.628 0.018 0.016  18.09  1.59  4828.3   282.8   1 0   0 
 7174694 12.865  0-17 4682.8  77.7  70.9 4.634 0.016 0.022 0.689 0.022 0.028  10.46  0.71  3541.6   143.2   1 0   0 
 7174824 14.504  1-17 5542.1  95.1  91.9 4.515 0.025 0.038 0.903 0.042 0.058  14.00  1.15  2552.7    93.7   1 0   0 
 7174914 14.497  1-17 5304.6 101.8  89.1 4.432 0.043 0.036 0.856 0.062 0.048  26.45  3.20   591.8    19.4   1 0   0 
 7174941 14.442  1-17 4721.8  96.0  95.4 2.997 0.438 0.468 1.034 0.392 0.175  19.52  1.42  3089.1    94.7   2     0 
 7174965 12.024  0-17 6230.5 142.6 126.5 4.222 0.030 0.038 1.215 0.059 0.084   8.14  0.64    49.2     4.7   1 0   0 
 7175125 14.387  1-17 5181.7  87.7  84.2 4.543 0.023 0.034 0.867 0.036 0.047  21.96  3.05   389.2    15.4   1 0   0 
 7175140 15.564  1-17 4458.2  76.4  72.5 4.599 0.022 0.019 0.705 0.029 0.025  19.80  1.66  1156.4    44.0   1 0   0 
 7175163 15.657  1-17 4908.9  87.5  80.2 4.562 0.029 0.032 0.776 0.040 0.041  27.23  2.48   875.6    31.3   1 0   0 
 7175168 14.989  1-17 4750.3  55.3  54.2 4.493 0.015 0.012 0.790 0.017 0.013  28.78  2.15  1381.9    39.0   1 1   0 
 7175184 11.992  0-17 6423.2 114.1 113.7 4.374 0.020 0.029 1.157 0.036 0.054   8.10  1.77    71.3     5.6   1 0 0 0 
 7175187 13.590  0-17 5681.9  95.3  99.2 4.396 0.034 0.039 1.049 0.062 0.067  19.82  2.10   253.7    10.6   1 0   0 
 7175202 13.609  0-17 5940.4 111.5 112.0 3.981 0.077 0.075 1.206 0.115 0.093  10.08  0.72    59.4     7.1   1     0 
 7175289 14.731  1-17 5431.9 104.0  98.9 4.441 0.044 0.045 0.888 0.066 0.062  16.76  1.75  1614.5    57.2   1 0   0 
 7175321 15.174  1-17 4988.1  85.8  78.3 4.517 0.036 0.029 0.800 0.046 0.037  30.42  2.27  2806.5    71.7   1 0   0 
 7175349 14.222  1-17 4853.5  75.1  78.1 4.472 0.025 0.025 0.804 0.021 0.020  25.40  1.89  4161.6   109.7   1     0 
 7175391 14.148  1-17 5223.0  92.8  88.9 4.566 0.022 0.034 0.818 0.035 0.052  20.63  1.77  2472.8    74.0   1 0   0 
 7175484 15.595  1-17 5041.4  83.4  78.8 4.460 0.035 0.028 0.817 0.038 0.028  22.74  1.76  2713.8    83.0   1 0   0 
 7175545 13.278  1-17 5754.0 155.0 155.0 4.509 0.084 0.156 0.814 0.096 0.070  23.56  2.35    58.1     4.2   2     1 
 7175569 12.815  0-17 4495.1  75.4  69.4 4.612 0.020 0.020 0.687 0.026 0.024  43.32  6.62   575.0    13.4   1 0   0 
 7175788 15.468  1-17 5385.0 100.4  96.5 4.499 0.040 0.051 0.874 0.053 0.060  11.21  0.78  4784.4   196.0   1 0   0 
 7175889 15.839  1-17 4229.3  77.6  51.3 4.627 0.026 0.028 0.649 0.028 0.021  22.43  2.25   394.0    23.1   1 0   0 
 7176127 13.749  1-17 6304.2 110.7 103.8 4.361 0.015 0.021 1.235 0.032 0.042   9.75  1.74   245.5    15.2   1 0   0 
 7176167 12.521  0-17 6117.1 124.2 117.5 3.923 0.052 0.039 1.249 0.137 0.066  22.48  4.90    90.7     4.3   1 0   0 
 7176278 14.060  1-17 5774.2 110.3 108.0 4.398 0.039 0.043 1.006 0.067 0.070  20.22  3.53   186.4     9.5   1 0   0 
 7176424 15.179  1-17 5343.5 105.1 100.3 4.510 0.035 0.045 0.865 0.050 0.059  19.79  1.52  6379.4   191.6   1 0   0 
 7176707 11.061  4-16 5381.2  93.7  91.1 4.456 0.036 0.041 0.921 0.060 0.061  25.72  3.68  1669.0    63.1   1 0   0 
 7176951 13.730  1-17 5796.3 126.4 118.6 3.816 0.039 0.036 1.265 0.065 0.070  48.67  7.34   864.0    18.1   1 0   0 
 7176987 12.114  2-15 6430.1 132.1 132.8 4.193 0.034 0.032 1.293 0.061 0.061   8.34  0.67   113.6     8.4   1 0   0 
 7177167 14.887  1-17 4457.6  76.9  71.7 4.609 0.021 0.020 0.697 0.028 0.025  11.53  0.94   916.0    43.5   1 0   0 
 7177175 13.784  1-17 4761.8  82.8  77.2 4.513 0.027 0.021 0.780 0.028 0.022  10.98  0.77  1684.6    69.9   1 1   0 
 7177249 15.627  1-17 4383.0  78.8  75.2 4.636 0.018 0.021 0.663 0.024 0.023  18.21  1.38  2335.0    81.7   1 0   0 
 7177464 14.524  1-17 5350.7  94.9  91.8 4.551 0.023 0.037 0.849 0.037 0.055  11.77  0.88  5292.3   204.4   1 0   0 
 7177517 15.986  2-17 5286.9  86.6  77.1 4.286 0.061 0.065 0.870 0.040 0.031   1.16  0.08 10078.1  1257.5 1 1 1   0 
 7177555 14.845  4-17 4437.8  78.5  73.4 4.615 0.020 0.020 0.689 0.027 0.025  12.18  0.93  2960.2   116.9   1 0   0 
 7177589 15.594  1-17 3973.4  92.3  90.3 4.642 0.017 0.015 0.593 0.016 0.017  33.52  2.40  2109.6    55.1   1 0   0 
 7177620 11.465  0-17 7441.0 170.2 162.3 3.807 0.038 0.039 1.980 0.092 0.091  17.97  2.05    53.5     2.9   2 0   0 
 7178158 13.753  1-17 6477.6 128.8 128.0 3.994 0.032 0.041 1.328 0.058 0.097   3.18  0.37   206.1    23.8   1 0   0 
 7178164 13.884  3-16 5469.1  98.9  95.2 4.562 0.018 0.032 0.854 0.031 0.048  16.19  1.42  4527.7   166.8   1 0   0 
 7178178 15.336  1-17 5602.0 102.7  98.0 4.527 0.027 0.039 0.898 0.044 0.053  17.94  1.48  1594.4    57.8   1 0   0 
 7178202 15.647  1-17 4890.7  95.8  88.2 4.597 0.023 0.030 0.745 0.036 0.040  23.54  1.84  4766.7   136.1   1 0   0 
 7178402 15.494  1-17 4884.1 139.8 129.6 4.454 0.043 0.059 0.817 0.026 0.033  36.17  2.99  1137.5    31.8   1 1   0 
 7180298 12.698  1-14 5597.2 140.1 116.5 4.516 0.038 0.049 0.921 0.060 0.054   7.99  0.57  1041.8    54.1   1     0 
 7180560 15.148  1-16 5221.4  96.0  89.2 4.550 0.028 0.039 0.828 0.040 0.054  20.78  2.00   954.2    37.1   1 0   0 
 7180604 15.752  1-16 4855.2  34.6  38.7 4.426 0.016 0.012 0.829 0.007 0.008  24.89  2.62   808.2    38.2   1 1   0 
 7180634 15.831  1-16 4026.9  71.0  73.9 4.678 0.017 0.015 0.564 0.014 0.015  28.38  2.23  1527.1    55.2   1 0   0 
 7180891 15.705  1-16 4230.7  76.7  50.7 4.624 0.026 0.028 0.652 0.029 0.021  33.29  3.20  2436.4    78.5   1 0   0 
 7180925 16.183  6- 6 3896.4  80.5  78.3 4.662 0.014 0.014 0.571 0.014 0.014  28.78  2.45  1000.8    84.0   1 0   0 
 7180954 12.756  0-16 5484.7 102.9 102.3 4.393 0.043 0.043 0.984 0.060 0.062   8.86  0.66  2933.6   141.3   1 0   0 
 7181034 14.279  1-16 5837.1  95.4  91.5 4.504 0.016 0.025 0.971 0.030 0.040  15.11  1.21  1868.5    69.6   1 0   0 
 7181134 13.625  1-16 5840.0 104.6  99.8 4.124 0.033 0.046 1.173 0.069 0.096  19.02  2.11    53.2     5.6   1 0   0 
 7183136 11.935  0-17 6268.4 118.6 115.2 3.913 0.028 0.049 1.434 0.063 0.137  12.99  0.81    62.5     4.1   1 0   0 
 7183209 13.992  1-17 4936.8  60.3  65.6 4.429 0.025 0.035 0.827 0.023 0.017  17.96  1.41  5469.7   169.3   1     0 
 7183217 13.139  0-17 5680.5  93.2  91.0 4.484 0.023 0.033 0.966 0.041 0.055  33.99  8.12   142.1     5.2   1 0   0 
 7183584 16.473  7- 7 4298.0 150.0 165.0 4.598 0.056 0.018 0.681 0.047 0.057   3.43  0.24  5787.2   452.9   2     1 
 7183587 12.594  1-17 6221.8 120.3 118.9 4.302 0.033 0.027 1.230 0.058 0.061  11.87  0.79    39.7     4.1   1 0   0 
 7183653 14.584  1-17 5353.0 103.1  93.9 4.449 0.044 0.041 0.869 0.064 0.057  18.75  1.83   381.1    17.1   1 0   0 
 7183671 13.639  1-17 6329.0 137.7 114.6 4.143 0.031 0.033 1.305 0.057 0.056   7.05  0.56    76.2     9.4   1 0   0 
 7183745 15.860  4-17 5034.2  89.4  85.0 4.583 0.030 0.033 0.736 0.039 0.037  16.89  1.59   403.7    27.1   1 0 0 0 
 7183755 12.457  0-17 4659.1  70.9  63.3 4.545 0.029 0.020 0.776 0.036 0.025  16.76  1.33  5205.7   164.7   1 0   0 
 7183757 14.143  1-17 5706.8 111.3 109.3 4.095 0.092 0.099 1.038 0.093 0.083  18.09  1.98  1389.7    46.4   1     0 
 7183840 14.274  1-17 5926.0 120.7 116.2 3.868 0.058 0.041 1.262 0.146 0.073  23.53  3.55   235.5     5.3   1 0   0 
 7183974 15.192  4-17 5946.8 107.9 106.1 4.392 0.040 0.050 1.040 0.063 0.074  17.36  1.56    87.8    11.6   1 0   0 
 7184058 12.751  0-17 6464.7 116.6 118.1 4.369 0.017 0.026 1.192 0.032 0.049   6.70  0.62   278.0    17.6   1 0   0 
 7184068 15.120  1-17 5890.4 104.5 101.4 4.439 0.033 0.045 1.007 0.053 0.067  22.23  1.93   121.5    10.8   1 0   0 
 7184106 15.084  1-17 5386.6  97.8  94.6 4.523 0.030 0.043 0.871 0.044 0.059  29.15  3.65   346.8    14.6   1 0   0 
 7184169 13.525  0-17 5891.4 117.1 118.7 3.861 0.058 0.036 1.291 0.162 0.064  18.09  1.73    69.6     5.5   1 0   0 
 7184180 13.913  1-17 5303.5  93.4  87.4 4.036 0.054 0.054 0.830 0.035 0.029  28.83  2.54    29.4     4.0   1 0   0 
 7184311 15.907  4-17 4714.9  72.8  70.7 4.729 0.017 0.020 0.592 0.016 0.017   9.56  0.70  4299.6   197.8   1 0   0 
 7184313 13.375  0-17 6711.0 161.0 241.0 4.210 0.128 0.192 1.309 0.200 0.220   9.55  0.65   100.2     8.5   2     1 
 7184587 15.612  1-17 4226.0  59.9  52.0 4.590 0.027 0.021 0.670 0.032 0.019  35.19  2.95  1610.8    43.1   1 0   0 
 7184633 15.856  2-17 5250.6 100.7  93.7 4.516 0.041 0.048 0.843 0.050 0.054  22.86  2.46   348.8    21.8   1 0   0 
 7184711 15.661  1-17 5212.1  96.0  85.8 4.471 0.047 0.042 0.839 0.055 0.046  23.70  2.25   377.3    20.5   1 0   0 
 7184806 13.438  0-17 5193.1  74.3  66.9 4.344 0.020 0.020 0.856 0.026 0.019  27.80  3.39   728.8    20.3   1 0   0 
 7184868 15.747  1-17 3828.8  80.2  72.2 4.687 0.013 0.013 0.544 0.013 0.013  27.99  1.98   347.7    18.8   1 0   0 
 7184965 15.949  1-17 5130.7  84.0  78.5 4.418 0.040 0.035 0.835 0.036 0.029  13.79  0.88   808.2    28.0   1 0   0 
 7185040 15.757  1-17 5288.5  98.2  92.6 4.554 0.029 0.042 0.831 0.044 0.054   8.97  0.70  1582.8    86.0   1 0   0 
 7185180 15.924  1-17 4460.1  81.7  77.4 4.641 0.018 0.021 0.661 0.026 0.026  16.64  1.22  6098.9   206.6   1 0   0 
 7185200 15.532  1-17 3852.7  57.7  58.1 4.807 0.041 0.031 0.419 0.035 0.035   8.61  0.59  1406.0    77.2   1     0 
 7185203 13.247  0-17 5987.0 107.9 105.0 4.456 0.028 0.037 0.962 0.048 0.058  19.12  4.72    27.5     3.7   1 0   0 
 7185248 15.064  1-17 4779.7  80.4  76.9 4.534 0.029 0.020 0.771 0.037 0.026  19.12  1.62  3297.3   104.2   1 0   0 
 7185532 12.354  0-17 5933.8 119.1 115.4 4.168 0.029 0.035 1.271 0.045 0.065  20.62  2.46   245.2     8.7   1 0   0 
 7185607 12.110  0-17 5501.3  87.3  84.1 4.502 0.023 0.032 0.939 0.042 0.052  27.19  2.13   410.5    11.5   1 0   0 
 7185657 14.979  1-17 5258.2  93.1  89.8 4.583 0.020 0.032 0.801 0.034 0.048  25.40  2.25  1476.4    43.8   1 0   0 
 7185757 13.594  0-17 4701.2  71.9  69.0 4.586 0.022 0.025 0.753 0.032 0.035  23.87  1.78  2101.8    58.1   1 0   0 
 7185788 14.174  1-17 5933.0 162.0 203.0 4.475 0.050 0.200 1.086 0.112 0.137  22.88  2.91   408.8    15.1   2     1 
 7185789 15.983 14-17 3402.8  87.6  78.7 4.903 0.009 0.008 0.283 0.008 0.008  60.00  5.78  4753.1   146.6   1 0   0 
 7186037 13.088  0-17 5986.8  93.3  90.4 4.418 0.015 0.024 1.133 0.033 0.046  11.84  1.15  2049.9    79.6   1 0   0 
 7186059 15.832  1-17 5694.8 106.4 102.4 4.385 0.063 0.068 0.961 0.069 0.071  10.30  0.75  6163.1   263.8   1 0   0 
 7186098 14.409  1-17 5143.5  92.2  86.2 4.531 0.032 0.036 0.825 0.046 0.052  18.73  1.44  3022.0    94.6   1 0   0 
 7186201 15.387  1-17 4596.8  80.9  74.0 4.606 0.021 0.023 0.711 0.031 0.030  24.20  1.76  2753.9    80.2   1 0   0 
 7186213 15.830  4-17 4995.8  80.9  77.1 4.442 0.030 0.028 0.823 0.026 0.022  19.13  1.96   975.2    41.9   1 1   0 
 7186217 15.714  1-17 5398.8 100.8  88.0 4.215 0.059 0.058 0.891 0.058 0.045  19.55  1.93   178.4    17.3   1 0   0 
 7186230 15.210  1-17 5160.4  94.4  86.1 4.505 0.042 0.041 0.829 0.051 0.048  21.36  1.83  2372.7    73.7   1 0   0 
 7186291 15.239  1-17 4793.5  83.2  76.8 4.591 0.023 0.027 0.744 0.034 0.038  14.90  1.35  1887.7    72.4   1 0   0 
 7186446 13.875  1-17 4374.0 131.0 131.0 4.626 0.053 0.021 0.621 0.068 0.050   6.31  0.47  8083.5   418.3   2     1 
 7186502 15.432  1-17 5358.5  45.3  37.9 4.729 0.007 0.009 0.667 0.006 0.009  20.07  2.32   287.1    17.9   1     0 
 7186684 14.060  1-17 5666.5 100.9 101.3 4.191 0.035 0.041 1.077 0.076 0.071  20.08  1.94   758.0    25.9   1 0   0 
 7186846 13.963  1-17 5745.5  95.5  91.8 4.470 0.022 0.033 1.002 0.040 0.055  12.97  1.25  2002.9    76.1   1 0   0 
 7186851 14.775  1-17 5760.7 110.3 106.7 4.353 0.046 0.047 0.984 0.075 0.075  13.30  0.85    13.7     8.3   1 0   0 
 7186892 12.620  0-17 4833.0  80.0  80.0 4.624 0.012 0.051 0.792 0.028 0.052  39.05  4.83   381.2     9.3   2     1 
 7186950 14.349  1-17 5344.7 100.2  95.7 4.526 0.029 0.040 0.863 0.043 0.059  14.69  1.11  5928.5   203.5   1 0   0 
 7187021 13.857  1-17 6228.7 122.9 122.0 4.251 0.042 0.034 1.203 0.069 0.070  19.40  3.22    74.2     6.0   1 0   0 
 7187096 15.067  1-17 4175.8  52.5  57.6 4.625 0.035 0.024 0.630 0.018 0.017  33.29  3.03  1109.2    30.5   1 0   0 
 7187166 14.286  1-17 5865.5 110.2 108.2 4.451 0.051 0.067 0.984 0.066 0.072  22.09  1.82   341.1    13.8   1     0 
 7187184 12.812  0-17 6227.0 121.0 122.7 4.176 0.037 0.039 1.121 0.067 0.079  20.04  2.10    32.1     3.2   1 0   0 
 7187220 12.905  0-17 4708.0  68.5  65.5 4.572 0.022 0.029 0.801 0.031 0.038  52.24  6.64   549.1    11.2   1 0   0 
 7187383 14.199  1-17 5821.3 111.2 105.8 4.224 0.038 0.042 1.068 0.072 0.076  26.27  1.73   260.6     7.4   1 0   0 
 7187389 15.109  4-17 5394.1  99.7  97.4 4.503 0.034 0.045 0.878 0.051 0.061  18.86  2.17   179.1    13.6   1 0   0 
 7187461 13.328  0-17 5775.1 113.0 106.3 4.496 0.024 0.032 0.919 0.045 0.055  24.64  2.72   294.3    10.2   1 0   0 
 7187795 15.524  1-17 4894.3  89.2  81.3 4.548 0.032 0.029 0.780 0.041 0.038  39.59  3.26  2363.3    55.4   1 0   0 
 7187965 13.398  0-17 5107.4 122.9 109.9 3.781 0.024 0.035 1.300 0.040 0.075 106.17  9.01  1016.4    14.5   1 0   0 
 7187969 12.690  0-17 6143.0 129.3 115.4 4.236 0.042 0.031 1.217 0.067 0.065  30.40  3.10   157.7     5.4   1 0   0 
 7188087 14.980  1-17 5864.0 117.5 110.9 4.185 0.044 0.050 1.074 0.083 0.085  27.77  4.45   543.5    19.3   1 0   0 
 7188183 15.538  1-17 4218.2  75.8  48.3 4.624 0.027 0.029 0.648 0.027 0.020  34.46  2.80  2038.1    52.4   1 0   0 
 7188204 15.393  1-17 5230.7  84.7  76.2 4.342 0.032 0.029 0.859 0.034 0.025   5.30  0.39  9185.3   528.7   1 3   0 
 7188223 15.609  1-17 5241.4  98.8  94.3 4.563 0.026 0.038 0.819 0.040 0.052  22.89  2.15   578.9    25.8   1 0   0 
 7188253 14.550  1-17 5049.3  77.9  69.8 4.423 0.022 0.016 0.830 0.027 0.018  27.80  1.97  1455.1    40.0   1 1   0 
 7188259 13.492  0-17 4860.9  74.4  72.5 4.525 0.031 0.030 0.836 0.043 0.038  36.95  6.34   333.3     9.3   1 0   0 
 7188425 13.867  1-17 6432.1 135.9 129.7 4.082 0.032 0.032 1.372 0.064 0.057   8.44  0.72   179.7    13.8   1 0   0 
 7188491 12.868  1-17 6066.7 127.6 124.2 4.178 0.031 0.037 1.305 0.046 0.058  17.62  2.05   236.1     9.7   1 0   0 
 7188496 14.800  1-17 4756.0  91.8  83.0 4.577 0.024 0.024 0.751 0.036 0.036  16.53  1.26  4272.7   141.5   1 0   0 
 7188508 15.787  1-17 4891.9  88.1  80.3 4.552 0.032 0.031 0.778 0.041 0.039  25.05  1.86  3320.6    96.1   1 0   0 
 7188533 12.245  1-17 6369.6 149.6 137.0 4.194 0.032 0.032 1.249 0.057 0.058  10.92  1.04   105.7     6.4   1 0   0 
 7188607 13.365  0-17 5789.9 116.7 101.4 4.194 0.030 0.033 1.193 0.047 0.075  44.56  7.64   366.9     9.0   1 0   0 
 7188669 13.919  1-17 5221.6  80.0  72.2 4.364 0.026 0.019 0.852 0.036 0.025  15.00  1.23  2927.3   101.2   1 1   0 
 7188847 14.855  1-17 5397.3  99.0  96.6 4.498 0.036 0.045 0.879 0.052 0.062  12.27  0.88  6195.1   234.6   1 0   0 
 7188873 12.989  0-17 5890.0 100.1 102.8 4.100 0.030 0.048 1.227 0.058 0.110  19.65  3.52   100.8     5.4   1 0   0 
 7189100 15.959  1-17 4834.5  90.2  83.1 4.593 0.024 0.030 0.744 0.036 0.039  15.21  1.33   437.7    30.9   1 0   0 
 7189198 14.648  1-17 5594.3 107.7 106.5 4.387 0.044 0.046 0.930 0.072 0.069  16.99  1.42  1994.6    68.2   1 0   0 
 7189219 12.889  0-17 5796.0  78.0  78.0 3.963 0.217 0.093 1.113 0.113 0.125  27.71  3.42   145.8     5.6   2     1 
 7189231 14.756  1-17 5190.9  99.0  92.1 4.546 0.028 0.037 0.828 0.041 0.054  21.51  2.06  2140.5    65.1   1 0   0 
 7189395 14.128  1-17 5943.3 111.7 109.9 4.169 0.035 0.041 1.147 0.067 0.087   3.67  0.25  3209.5   224.7 1 1 0   0 
 7189415 15.682  1-17 5078.6  94.9  90.5 4.587 0.022 0.032 0.776 0.036 0.046  32.38  5.38  1108.2    34.1   1 0   0 
 7189428 15.534  2-17 5318.0 175.0 159.0 4.481 0.112 0.150 0.760 0.113 0.061   8.68  0.69  1384.9    76.0   2     1 
 7189545 15.609  1-17 5028.7  88.4  80.7 4.507 0.038 0.032 0.807 0.047 0.038  27.23  2.26  1923.6    56.6   1 0   0 
 7189624 11.347  0-17 5582.8  93.3  98.0 4.287 0.030 0.034 1.056 0.051 0.057  32.83  3.31    53.9     2.1   1 0   0 
 7189801 14.302  1-17 5294.2  97.6  92.8 4.533 0.028 0.039 0.851 0.043 0.057   7.55  0.55  4047.5   196.2   1 0   0 
 7189825 13.873  1-17 5471.5 102.8  88.6 4.273 0.038 0.030 0.861 0.056 0.040  24.37  2.70   145.1     7.2   1 0   0 
 7189915 15.385  1-17 5739.0 104.8 101.5 4.433 0.041 0.050 0.969 0.061 0.070  51.09  4.72   453.4    14.0   1 0   0 
 7190388 14.013  1-17 5040.1  67.2  58.0 4.404 0.019 0.015 0.842 0.023 0.015  28.98  2.51  1802.1    46.2   1 1   0 
 7190458 15.153  1-17 3883.7  78.7  74.0 4.687 0.013 0.012 0.547 0.012 0.013  26.12  1.92  1223.1    37.6   1 0   0 
 7190459 14.956  1-17 4047.9  74.8  78.6 4.644 0.017 0.016 0.596 0.014 0.015   6.71  0.45  2417.7   131.5   1 0   0 
 7190470 12.993  0-17 5830.0 146.0 132.0 4.097 0.273 0.117 0.946 0.145 0.100   4.85  0.31    13.2     5.8   2     1 
 7190539 11.812  0-17 6165.7 115.7 114.5 4.338 0.035 0.039 1.101 0.064 0.070   7.68  1.08   148.0     9.1   1 0   0 
 7190584 14.999  1-17 5135.2  95.5  86.9 4.512 0.037 0.036 0.825 0.051 0.048  31.54  4.03   488.6    16.9   1 0   0 
 7190767 13.507  1-17 5216.1  70.9  80.1 4.505 0.023 0.033 0.959 0.037 0.047  38.50  2.87   577.6    14.2   1 0   0 
 7190814 12.695  1-17 5657.8  96.6  90.4 4.482 0.027 0.038 0.940 0.049 0.062   8.74  0.73  1581.7    75.2   1 0   0 
 7190935 15.998  1-17 5282.0  91.2  81.2 4.332 0.040 0.042 0.863 0.042 0.030   6.44  0.51 11875.8   624.6   1 1   0 
 7191040 15.676  2-17 4752.2  86.5  78.5 4.578 0.026 0.027 0.749 0.036 0.035  33.52  2.99  2432.6    62.7   1 0   0 
 7191095 13.797  1-17 5527.3 111.1 108.0 4.283 0.111 0.114 0.975 0.069 0.066  42.38  6.34   476.6    11.9   1     0 
 7191156 15.865  4-17 5869.8 110.0 104.2 4.515 0.029 0.035 0.932 0.048 0.052  17.09  1.40   523.7    30.7   1 0   0 
 7191311 14.535  1-17 3677.0  82.0 100.0 4.839 0.060 0.060 0.456 0.046 0.069   3.72  0.26  8560.7   579.7 1 2     1 
 7191441 13.837  1-17 6090.5 124.0 122.5 3.832 0.052 0.035 1.280 0.131 0.062  14.12  0.85    36.8     5.7   1 0   0 
 7191494 15.449  1-17 5409.2 103.4  90.9 4.351 0.051 0.044 0.880 0.063 0.049  15.04  0.81   513.0    17.0   1 0   0 
 7191523 14.030  1-17 5690.7  90.1  93.3 4.520 0.018 0.027 0.930 0.032 0.044  19.93  2.24  1346.4    45.1   1 0 1 0 
 7191536 12.980  0-17 6132.3 121.4 107.7 4.043 0.034 0.048 1.288 0.064 0.116  13.69  0.93    43.0     4.5   1 0   0 
 7191563 15.434  1-17 5815.3 119.5 114.8 4.028 0.095 0.095 1.121 0.107 0.092   8.91  0.60   494.6    35.8   1 0   0 
 7191629 15.390  1-17 5964.4 112.2 110.1 4.348 0.048 0.053 1.057 0.071 0.077  13.41  0.64   267.2    20.9   1 0   0 
 7191873  9.953  0-17 6735.6 144.2 133.3 4.206 0.030 0.029 1.391 0.069 0.059   0.83  0.06   110.4    18.4   3 0   0 
 7191877 14.838  1-17 5369.5 100.4  84.4 4.339 0.040 0.032 0.872 0.057 0.041   3.11  0.20    28.5    18.8   1 0   0 
 7191956 15.191  1-17 5604.0 109.4 105.4 4.440 0.078 0.121 0.922 0.069 0.067  29.34  1.34   491.9    18.4   1     0 
 7191973 12.954  1-17 6588.4 137.9 130.7 4.173 0.033 0.033 1.348 0.068 0.058   7.05  0.72   694.0    37.5   1 0   0 
 7191982 13.657  1-17 5779.5  97.1  94.2 4.474 0.021 0.032 0.995 0.039 0.054  22.42  2.30   296.2    11.3   1 0   0 
 7192092 11.473  0-17 6669.4 148.3 142.3 3.909 0.046 0.036 1.284 0.123 0.055   5.04  0.30    58.5     5.8   1 0   0 
 7192111 13.833  1-17 6267.9 104.8 103.3 4.446 0.016 0.024 1.059 0.029 0.040  10.37  0.99   695.7    32.8   1 0   0 
 7192199 15.797  1-17 4339.7  81.5  79.6 4.586 0.023 0.019 0.706 0.025 0.025  10.83  0.78  5533.8   232.4   1 0   0 
 7192217 15.222  1-17 5349.8  93.7  78.8 4.322 0.040 0.036 0.870 0.052 0.037  16.08  1.25  3448.6   119.4   1 0   0 
 7192234 15.131  1-17 5410.6 102.7  89.0 4.211 0.044 0.041 0.893 0.058 0.046  21.63  1.90   731.8    27.8   1 0   0 
 7192245 13.090  1-17 4903.7  94.0  90.2 4.497 0.055 0.058 0.850 0.038 0.032  12.79  1.01  2935.8   108.2   1     0 
 7192348 13.058  0-17 6407.5 138.7 121.2 4.051 0.031 0.033 1.384 0.065 0.061  16.19  1.11    17.7     3.4   1 0   0 
 7192455 13.149  0-17 5335.7  87.9  87.4 4.478 0.033 0.039 0.923 0.054 0.060  32.11  6.39   153.3     5.6   1 0   0 
 7192481 14.512  1-17 4247.2  65.1  44.6 4.619 0.021 0.027 0.662 0.025 0.014  21.65  2.88   367.1    15.3   1 0   0 
 7192527 11.849  0-17 6271.0 138.0 132.7 4.140 0.029 0.034 1.251 0.055 0.077  10.23  0.84   114.5     6.6   1 0   0 
 7192620 15.385  1-17 4403.6  76.8  72.6 4.600 0.022 0.018 0.700 0.028 0.023  19.39  1.64  1176.1    43.7   1 0   0 
 7192775 15.464  1- 3 5796.4 110.2 109.0 4.198 0.054 0.056 1.035 0.086 0.080   3.25  0.19    85.8    30.8   1 0   0 
 7192843 14.153  4-16 5823.1 102.2  97.1 4.470 0.024 0.036 0.980 0.044 0.063  20.23  3.24   195.8    12.7   1 0   0 
 7198102 15.511  1-17 5001.0 118.8 101.8 3.842 0.118 0.126 0.911 0.103 0.060  30.21  5.37  1391.0    54.3   1     0 
 7198648 15.524  1-17 5488.0 182.0 182.0 4.584 0.036 0.135 0.877 0.083 0.102   9.30  0.67  2943.6   138.7   2     1 
 7198834 15.673  4-17 5689.2 106.7 101.7 4.483 0.041 0.057 0.935 0.057 0.062   0.56  0.04   994.1   240.1 1 1 0   0 
 7198846 13.978  1-17 5581.0 120.3 111.2 3.969 0.035 0.035 1.119 0.057 0.060   0.56  0.04   482.2   107.0 1 1 0   0 
 7198925 12.060  1-17 4300.0 151.0 166.0 4.628 0.042 0.024 0.669 0.051 0.062   0.56  0.04 62276.4 10689.9 1 2     1 
 7199010 15.915  4-17 5445.0 189.0 189.0 4.599 0.032 0.128 0.846 0.088 0.098   0.56  0.04  5501.2  1027.2 1 2     1 
 7199013 14.163  1-17 5225.9  87.1  75.2 4.400 0.033 0.023 0.844 0.047 0.031   0.56  0.04 10976.4  1909.3 1 1 0   0 
 7199060 12.972  0-17 6774.2 140.6 136.8 4.254 0.027 0.029 1.357 0.057 0.052   2.29  0.22   245.6    28.0   3 0 1 0 
 7199168 15.698  1-17 5372.1 101.2  98.6 4.505 0.039 0.050 0.870 0.052 0.059   0.56  0.04   409.2    70.5 1 1 0   0 
 7199240 15.055  1-17 5188.0 157.0 157.0 4.637 0.065 0.045 0.618 0.060 0.023   0.56  0.04   653.1   157.4 1 2     1 
 7199346 14.872 14-15 5888.8 107.8 100.8 4.519 0.019 0.027 0.935 0.035 0.046  22.39  2.12   583.0    22.1   1 0   0 
 7199351 13.270  0-17 6172.4 134.0 121.7 4.123 0.033 0.038 1.247 0.063 0.091  17.23  1.68   161.1     8.0   1 0   0 
 7199433 14.938  1-17 6060.0 163.0 199.0 4.509 0.048 0.192 1.008 0.117 0.143  15.20  0.92    51.5     9.7   2     1 
 7199436 14.012  1-17 5635.0 152.0 152.0 4.612 0.032 0.136 0.839 0.080 0.097  26.26  3.09   554.8    11.6   2     1 
 7199756 15.742  4-17 3939.0  79.7  76.4 4.654 0.014 0.014 0.581 0.013 0.014  20.63  1.58  1780.6    62.2   1 0   0 
 7199814 15.280  1-17 4801.5  61.7  61.0 4.481 0.018 0.015 0.798 0.018 0.015  25.94  2.00  1362.6    41.9   1 1   0 
 7199884 13.038  0-17 6177.9 122.3 110.0 4.014 0.031 0.047 1.327 0.064 0.120  23.34  1.73   273.2     8.3   1 0   0 
 7200014 13.580  0-17 4926.0  85.1  79.5 3.495 0.072 0.088 1.123 0.178 0.194   0.52  0.06     3.8    21.2 1 2 0   0 
 7200111 12.149  0-17 5819.4 107.7 105.1 4.366 0.040 0.041 0.980 0.071 0.069   6.71  0.49  3081.7   155.1   1 0   0 
 7200269 12.388  0-17 5589.4  89.7  80.0 4.185 0.031 0.024 0.805 0.042 0.028  17.99  3.15   155.0     3.3   1 0   0 
 7200282 12.079  0-17 5385.0  93.5  80.3 4.282 0.036 0.030 0.891 0.055 0.043   7.14  0.53  4514.9   218.9   1 0   0 
 7200299 14.174  1-17 4835.3 101.6 110.8 3.568 0.913 0.286 0.922 0.243 0.165   8.56  0.63  3842.2   174.9   1     0 
 7200373 14.872  1-17 6098.9 111.9 106.3 4.431 0.025 0.035 1.056 0.045 0.060  12.62  1.57   398.0    22.8   1 0   0 
 7200408 14.415  1-17 5937.3 117.1 112.0 4.360 0.039 0.043 1.045 0.073 0.079   8.31  0.63  3806.6   176.9   1 0   0 
 7200457 15.617  4-17 5753.7 113.1 112.7 4.174 0.061 0.063 1.025 0.090 0.080  16.41  1.11   379.6    24.3   1 0   0 
 7200462 15.196  1-17 6296.0 169.0 207.0 4.460 0.054 0.202 1.066 0.143 0.143   8.25  0.87   795.0    48.3   2     1 
 7200463 15.823  1-17 3975.9  79.3  78.5 4.641 0.015 0.015 0.594 0.014 0.014  35.19  2.70  2665.0    67.3   1 0   0 
 7200485 15.111  1-17 5686.1 132.1 152.7 4.289 0.162 0.229 0.979 0.115 0.094  10.46  0.74  2409.3   106.1   1     0 
 7200510 13.307  0-17 5777.7 104.8 101.7 4.449 0.037 0.041 0.903 0.061 0.061  14.17  1.68   584.2    23.3   1 0   0 
 7200570 15.884  1-17 4456.1  80.0  73.4 4.573 0.025 0.019 0.725 0.026 0.024  21.54  2.79   179.2    18.1   1 0   0 
 7200731 13.518  0-17 6095.4 119.8 118.2 3.910 0.103 0.106 1.337 0.159 0.129   2.98  0.22  3239.5   248.5 1 1     0 
 7200788 15.796  2-17 4831.4  86.8  80.7 4.565 0.030 0.031 0.764 0.039 0.037  36.18  5.04   832.0    27.2   1 0   0 
 7200833 16.163  7- 7 4130.1  59.6  80.4 4.612 0.024 0.018 0.629 0.016 0.015  18.09  0.69  1219.4    95.1   1 0   0 
 7200860 15.735  4-17 5443.2 119.2 104.9 4.354 0.056 0.048 0.888 0.068 0.055  19.79  2.46   903.9    38.2   1 0   0 
 7200910 13.223  0-17 5804.1 124.7 117.6 4.092 0.046 0.042 1.083 0.116 0.083  13.09  2.49   117.8     7.6   1 0   0 
 7200935 15.712  4-17 5607.8 119.8 114.0 4.256 0.060 0.061 0.946 0.074 0.069  19.25  1.68  1478.2    59.6   1 0   0 
 7200952 15.684  1-17 4190.6  57.2  60.2 4.612 0.033 0.023 0.643 0.025 0.017  27.99  2.17  2775.9    77.0   1 0   0 
 7201168 10.989  0-17 5372.7  78.3  74.5 4.512 0.018 0.028 0.965 0.033 0.047   9.03  0.65  5460.1   233.8   1 0   0 
 7201208 15.693  1-17 4497.3 112.4 115.9 2.714 1.788 0.346 0.907 0.254 0.244  13.71  1.22  1455.3    64.5   2     0 
 7201273 15.038  1-17 5127.6  93.2  82.5 4.481 0.039 0.031 0.824 0.052 0.040  30.00  4.16   652.0    21.3   1 0   0 
 7201286 14.815  1-17 5152.2 118.9 108.4 3.942 0.043 0.045 0.916 0.061 0.062  10.83  0.79  2680.9   113.0   1 0   0 
 7201289 15.140  4-17 4870.7  87.8  85.7 4.625 0.018 0.024 0.711 0.029 0.034  10.83  0.81  2063.1    91.0   1 0   0 
 7201292 13.458  0-17 5915.5 117.5 105.4 4.242 0.036 0.038 1.130 0.065 0.075  18.10  3.18    63.7     5.2   1 0   0 
 7201601 15.954  4-17 5282.7 105.0 100.3 4.549 0.031 0.044 0.833 0.045 0.055  24.55  2.18   258.1    23.4   1 0   0 
 7201665 13.706  1-17 5009.5  87.2  74.0 3.589 0.054 0.047 0.855 0.097 0.062   1.02  0.07   355.3    60.8 1 1 0   0 
 7201728 12.090  1-17 6056.4 117.8  99.7 4.118 0.033 0.038 1.240 0.060 0.088   5.06  0.35    40.1     5.5   1 0   0 
 7201778 15.422  4-17 5383.0 204.0 185.0 4.603 0.030 0.112 0.851 0.078 0.104  23.21  2.53   508.7    22.5   2     1 
 7201784 14.726  1-17 5262.2  79.4  70.8 4.237 0.028 0.025 0.879 0.030 0.023  26.66  3.17   664.4    21.8   1 0   0 
 7201931 14.753  1-17 5362.5 102.9 100.1 4.509 0.034 0.044 0.870 0.050 0.060  20.35  2.04  1469.5    47.9   1 0   0 
 7201979 15.717  4-17 5096.1 112.9  97.0 3.595 0.079 0.095 1.248 0.141 0.177  15.00  1.17   689.1    36.6   1 0   0 
 7201995 15.048  1-17 5755.3 102.4  99.8 4.489 0.026 0.038 0.952 0.044 0.059   8.68  0.65  4117.3   195.8   1 0   0 
 7202007 15.181  1-17 5710.8 105.7 102.5 4.443 0.038 0.048 0.961 0.059 0.069  19.25  1.74  1103.6    40.5   1 0   0 
 7202027 15.736  1-17 4258.0 128.0 128.0 4.624 0.052 0.021 0.631 0.056 0.056  14.29  1.12  1285.6    57.9   2     1 
 7202112 15.051  1-17 6053.8 113.0 109.2 4.421 0.030 0.040 1.056 0.051 0.066  14.37  1.27    88.6    11.9   1 0   0 
 7202230 15.736  1-17 5457.5 112.4 104.8 4.403 0.057 0.055 0.892 0.068 0.061  20.89  1.90  1083.6    42.2   1 0   0 
 7202386 14.958  1-17 4179.0  59.5  41.8 4.643 0.027 0.033 0.626 0.011 0.013  30.00  2.37  2012.6    52.8   1 0   0 
 7202393 15.818  1-17 5654.1 107.3 102.5 4.451 0.045 0.056 0.942 0.060 0.066  22.56  3.95   201.8    17.6   1 0   0 
 7202537 15.364  1-17 5527.1 100.7 100.8 4.479 0.038 0.049 0.910 0.054 0.064  14.00  1.22  2582.9    99.4   1 0   0 
 7202549 13.560  0-17 5164.7  85.8  80.5 4.477 0.041 0.038 0.865 0.055 0.049   8.26  0.61  4377.3   199.7   1 0   0 
 7202555 15.945  4-17 5164.5  98.9  92.9 4.546 0.033 0.043 0.818 0.045 0.052  19.93  1.62  2173.6    76.6   1 0   0 
 7202556 11.514  0-17 6599.2 139.1 130.2 3.919 0.036 0.043 1.327 0.098 0.082  20.28  1.52    27.7     2.0   1 0   0 
 7202801 15.191  1-17 5664.1 104.8 100.4 4.497 0.028 0.040 0.932 0.046 0.059   7.99  0.52   333.2    28.2   1 0   0 
 7202845 13.731  1-17 5908.6 118.0 107.9 4.232 0.038 0.038 1.151 0.064 0.076  33.28  5.72   401.6    12.3   1 0   0 
 7202882 11.720  0-17 6421.0 132.4 126.0 3.950 0.030 0.032 1.524 0.072 0.077  11.42  0.87    71.1     4.5   1 0   0 
 7202953 14.744  1-17 3871.1  80.8  78.9 4.668 0.017 0.017 0.563 0.017 0.017  29.18  2.32  1958.9    51.5   1     0 
 7202957 10.158  0-17 5682.8  93.0  88.6 4.475 0.025 0.034 0.973 0.044 0.057  14.27  1.18  2036.5    69.7   1 0 1 0 
 7202961 14.129  1-17 5620.3  98.7  96.9 4.446 0.037 0.044 0.938 0.062 0.069  34.18  3.14   231.8     8.4   1 0   0 
 7203017 15.419  1-17 5243.6 105.2  95.8 4.503 0.040 0.043 0.846 0.053 0.054  19.68  1.96    97.6    12.5   1 0   0 
 7203018 13.446  0-17 6012.7 105.6 105.4 4.384 0.031 0.038 1.073 0.058 0.068  12.84  1.10    50.4     5.7   1 0   0 
 7203326 14.172 10-10 5949.0 128.4 123.5 4.133 0.055 0.055 0.951 0.075 0.064   2.30  0.16  2355.8   211.6 1 1 0   0 
 7203341 14.963  1-17 4623.3  74.7  72.4 4.574 0.026 0.021 0.738 0.033 0.028  27.61  2.06  3130.9    82.3   1 0   0 
 7203529 15.338  1-17 5285.1  99.4  95.8 4.547 0.028 0.040 0.839 0.042 0.055  19.25  1.74  1484.4    52.6   1 0   0 
 7203628 14.820  1-17 5970.6 110.1 104.5 4.466 0.023 0.033 1.004 0.042 0.058   6.80  0.47  6373.6   323.7   1 0   0 
 7203786 15.532  1-17 4468.3  84.1 120.8 4.552 0.027 0.020 0.739 0.021 0.028  16.41  1.12  1400.9    55.8   1     0 
 7203835 11.851  0-17 5808.8  99.1  98.2 4.447 0.030 0.037 0.975 0.053 0.063  17.95  1.68   170.9     6.7   1 0   0 
 7203861 13.703  1-17 6233.9 134.7 131.6 4.152 0.028 0.036 1.305 0.058 0.061  21.80  1.63   265.7    10.7   1 0   0 
 7203998 15.665  2-17 5674.0 123.0 119.1 3.863 0.072 0.068 1.175 0.088 0.090  11.21  0.81  2124.6    96.5   1 0   0 
 7204021 13.681  1-17 6227.7 128.2 122.1 4.010 0.031 0.033 1.460 0.060 0.070   5.80  0.68   127.0    13.2   1 0   0 
 7204065 12.509  0-17 6335.2 130.3 139.4 4.300 0.023 0.025 1.289 0.048 0.067  10.02  0.78    24.5     3.8   1 0   0 
 7204073 12.663  0-17 4199.5  69.3  36.6 4.646 0.021 0.041 0.633 0.015 0.013  12.88  0.91  2737.6   100.2   1 0   0 
 7204282 15.083  1-17 5919.2 117.1 110.6 4.260 0.074 0.074 1.065 0.080 0.082   3.85  0.27  2614.5   188.1 1 1 0   0 
 7204303 12.751  0-17 5969.0  97.7 106.7 4.113 0.031 0.044 1.200 0.064 0.098  21.56  2.35    27.5     2.9   1 0   0 
 7204352 14.464  1-17 5746.9 105.4 104.6 4.422 0.033 0.042 1.020 0.058 0.068   3.88  0.28   479.6    43.1   1 0   0 
 7204366 15.839  1-17 5217.8 104.6  97.2 4.541 0.034 0.045 0.829 0.046 0.054  12.70  1.06  1723.6    78.4   1 0   0 
 7204464 14.110  1-17 5988.3 101.3 100.1 4.456 0.023 0.032 1.019 0.039 0.052  12.77  1.41   741.3    32.0   1 0   0 
 7204493 15.391  1-17 5678.3 124.3 117.6 3.884 0.071 0.066 1.159 0.085 0.086  23.05  2.12    29.0     9.6   1 0   0 
 7204521 15.182  1-17 5553.2 107.6 106.3 4.463 0.042 0.052 0.917 0.059 0.066  25.94  2.47   106.6     9.9   1 0   0 
 7204566 15.828  2-17 5204.9 106.3  99.2 4.541 0.035 0.046 0.826 0.047 0.053  26.85  2.08  2106.0    63.2   1 0   0 
 7204656 15.719  1-17 4275.7  85.9  65.4 4.595 0.026 0.022 0.688 0.028 0.030  18.03  2.35    82.1    15.1   1 0   0 
 7204824 15.685  1-17 5332.7  97.9  93.7 4.563 0.034 0.046 0.821 0.053 0.057  17.09  1.38  1867.5    70.4   1 0   0 
 7204825 15.085  1-17 5152.0 171.0 155.0 4.505 0.064 0.088 0.867 0.067 0.067  24.88  2.08  1715.8    50.9   2     1 
 7204858 14.882  1-17 5569.0 150.0 166.0 4.546 0.030 0.170 1.009 0.075 0.113  27.60  3.04   573.7    13.9   2     1 
 7204859 15.714  4-17 5462.5 107.1  96.9 4.321 0.104 0.106 0.898 0.066 0.058  12.97  1.00  3133.2   126.1   1 0   0 
 7204907 15.223  1-17 5602.2  98.5  94.0 4.514 0.028 0.040 0.909 0.045 0.055  24.85  2.46   977.1    32.6   1 0   0 
 7204991 14.497  1-17 5739.9 101.3  98.2 4.482 0.027 0.039 0.955 0.046 0.061  21.19  2.18   446.3    17.6   1 0   0 
 7205057 12.877  0-17 6365.0 175.0 214.0 4.133 0.204 0.119 1.105 0.177 0.145   7.35  0.61    28.3     5.2   2     1 
 7205150 15.379  1-17 4802.8  83.7  70.1 3.884 0.057 0.067 0.898 0.026 0.023  31.06  2.57  1549.6    43.1   1 1   0 
 7205151 15.052  1-17 5658.3 116.5 113.1 4.001 0.140 0.127 1.063 0.114 0.098  24.36  2.13   549.4    21.1   1     0 
 7205181 14.635  1-17 5595.6  97.3  90.5 4.552 0.019 0.029 0.875 0.034 0.045  16.53  1.49   776.6    30.8   1 0   0 
 7205193 15.586  4-17 5708.5 107.6 104.2 4.450 0.042 0.054 0.956 0.060 0.067   6.85  0.51  2596.5   145.5   1 0   0 
 7205315 11.110  0-17 6214.6 127.8 113.4 4.063 0.023 0.026 1.466 0.048 0.051   6.25  0.74   151.4     9.6   1 0   0 
 7205339 14.286  1-17 4545.2  71.9  70.2 4.596 0.022 0.022 0.725 0.030 0.029  26.12  1.83  1738.3    47.7   1 0   0 
 7205369 12.911  0-17 6562.4 128.6 142.9 4.138 0.034 0.033 1.357 0.068 0.057  11.69  0.97    44.9     4.8   1 0   0 
 7205453 15.329  1-17 4862.0 144.0 144.0 4.481 0.114 0.684 0.812 0.056 0.043  15.42  1.36  1164.0    48.2   2     1 
 7205471 14.564  1-17 5515.0 166.0 149.0 4.592 0.036 0.144 0.868 0.083 0.102  29.14  2.26   493.8    10.7   2     1 
 7205520 15.801  1-17 3705.2  78.7  70.6 4.759 0.011 0.011 0.461 0.012 0.012  34.22  3.11  1338.9    39.0   1 0   0 
 7205526 15.107  1-17 6000.9 114.0 110.5 4.376 0.040 0.049 1.062 0.064 0.076  16.09  2.08   188.4    14.7   1 0   0 
 7205588 14.054  1-17 5724.8 112.1 110.6 4.200 0.035 0.039 1.083 0.075 0.078  12.44  1.00  6903.8   255.6   1 0   0 
 7205848 15.606  4-17 5697.9 116.7 110.4 4.297 0.058 0.059 0.970 0.076 0.073  27.78  3.39   317.7    17.1   1 0   0 
 7205980 13.758  1-17 6138.2 117.0 113.5 3.988 0.034 0.051 1.332 0.069 0.127   2.60  0.18  2345.7   196.1 1 1 0   0 
 7206023 14.156  1-17 6287.6 130.8 126.8 4.051 0.092 0.091 1.339 0.097 0.095  17.83  1.27   102.1     7.8   1 0   0 
 7206060 13.044  0-17 4994.1  84.4  80.7 4.564 0.028 0.027 0.752 0.041 0.038  37.21  3.45    95.9     3.9   1 0   0 
 7206132 13.679  1-17 4379.7  69.7  65.6 4.602 0.021 0.016 0.696 0.026 0.021  19.52  1.61  3308.5    99.3   1 0   0 
 7206134 12.883  0-17 5912.3 104.1 104.9 4.129 0.034 0.043 1.168 0.070 0.094  12.81  1.78   163.6     8.8   1 0   0 
 7206167 14.411  1-17 5681.2 103.6 101.1 4.420 0.041 0.046 0.956 0.066 0.071  14.30  1.44  1450.5    55.1   1 0   0 
 7206190 14.053  1-17 4791.0  78.9  73.6 4.524 0.029 0.020 0.777 0.034 0.025  13.33  0.99  3621.7   131.9   1 0   0 
 7206215 15.177  1-17 5590.8 120.5 116.1 4.217 0.050 0.050 0.946 0.074 0.068   4.88  0.35  6081.1   368.2 1 1 0   0 
 7206252 10.285  0-17 5904.4 115.6 114.3 3.962 0.043 0.040 1.039 0.070 0.062  10.08  0.84    26.1     2.0   1 0   0 
 7206257 14.888  1-17 4992.3  89.5  85.4 4.601 0.020 0.027 0.752 0.032 0.042  28.78  2.32   835.1    25.6   1 0   0 
 7206299 14.854  1-17 5441.4 106.3  98.3 4.400 0.047 0.044 0.887 0.069 0.059  20.63  1.73   870.2    31.1   1 0   0 
 7206330 15.153  4-17 5284.0 122.7 113.2 3.681 0.052 0.062 1.287 0.097 0.122  20.49  1.66  1088.6    40.9   1 0   0 
 7206350 13.385  0-17 6169.3 105.8 105.9 4.420 0.019 0.029 1.087 0.036 0.052  10.97  0.85   418.0    20.2   1 0   0 
 7206399 15.949  4-17 5010.8  91.2  84.5 4.504 0.041 0.034 0.805 0.045 0.036  22.42  2.06  2267.3    74.8   1 0   0 
 7206433 15.659  1-17 5395.3 105.3  88.8 4.240 0.060 0.059 0.887 0.057 0.043  13.80  0.96  1112.9    52.1   1 0   0 
 7206604 15.060  1-17 5514.6  98.4  98.5 4.503 0.031 0.044 0.901 0.048 0.060  17.33  1.45  3076.0   102.6   1 0   0 
 7206618 15.004  1-17 6067.3 113.2 112.8 4.327 0.046 0.051 1.100 0.069 0.078   6.75  0.67   216.1    23.2   1 0   0 
 7206627 13.849  1-17 5947.8 128.1 119.0 4.353 0.037 0.039 1.025 0.075 0.073  11.44  2.17    58.7     7.2   1 0   0 
 7206684 15.441  1-17 5445.8  98.9  98.4 4.513 0.033 0.047 0.883 0.048 0.060  22.52  3.21   229.1    15.4   1 0   0 
 7206708 15.326  1-17 5215.3  92.8  87.1 4.596 0.020 0.030 0.777 0.034 0.044  26.85  2.11   994.6    34.0   1 0   0 
 7206794 14.008 10-10 6162.8 107.3 109.3 4.353 0.028 0.035 1.162 0.052 0.065   9.67  0.74   163.7    12.6   1 0   0 
 7206808 14.612  1-17 6674.7 138.4 131.5 3.846 0.056 0.055 1.639 0.096 0.102   3.78  0.21   116.6    20.9 1 2 0   0 
 7206829 13.073  0-17 5299.8  90.4  86.8 4.535 0.028 0.037 0.851 0.041 0.052  17.72  1.71  2378.1    87.3   1 0   0 
 7206837  9.769  0-17 6275.5 142.7 110.9 4.138 0.026 0.032 1.325 0.054 0.057   4.05  0.26   234.2    16.1   1 0   0 
 7206869 15.098  1-17 5463.6 109.4  99.0 4.354 0.050 0.044 0.893 0.067 0.056  28.58  2.11   753.8    24.5   1 0   0 
 7206907 13.790  1-17 6104.2 127.8 130.7 3.821 0.059 0.040 1.312 0.168 0.063   4.13  0.54   228.6    22.5   1 0   0 
 7207013 15.625  2-17 4658.5  85.0  78.6 4.599 0.023 0.026 0.722 0.033 0.032  16.99  1.29  3390.5   117.3   1 0   0 
 7207014 15.294  1-17 5010.2  70.2  66.9 4.421 0.023 0.021 0.831 0.021 0.017  16.19  1.43  1750.5    65.5   1 1   0 
 7207046 15.266  1-17 5949.1 110.8 108.3 4.390 0.043 0.052 1.041 0.064 0.074  10.97  1.38   574.7    33.9   1 0   0 
 7207056 15.785  1-17 4907.7  88.9  82.2 4.542 0.034 0.031 0.783 0.042 0.038  31.27  2.55  1153.6    36.5   1 0   0 
 7207143 14.019  1-17 6017.8 118.3 114.5 4.269 0.039 0.043 1.102 0.073 0.081  26.28  2.45   162.7     5.6   1 0   0 
 7207360 14.221 10-10 6191.9 123.6 113.6 4.038 0.037 0.044 1.310 0.065 0.111   5.05  0.45   174.9    19.1   1 0   0 
 7207391 15.080  1-17 5365.8 106.5  98.2 4.458 0.047 0.047 0.872 0.062 0.058  17.72  1.79  1319.1    48.6   1 0   0 
 7207394 15.000  1-17 5444.6  97.3  96.7 4.534 0.025 0.039 0.875 0.040 0.056  17.12  1.49  1700.6    60.4   1 0   0 
 7207590 15.917  4-17 5310.1  93.4  80.8 4.330 0.055 0.054 0.865 0.047 0.035  24.68  2.27   582.4    27.6   1 0   0 
 7207649 15.617  1-17 5060.6  93.8  85.4 4.523 0.039 0.038 0.810 0.047 0.044  10.32  0.77  3547.5   156.7   1 0   0 
 7207722 14.911  1-17 5929.5 106.6 101.3 4.457 0.026 0.038 1.005 0.046 0.061  20.91  2.22    70.7     8.7   1 0   0 
 7207767 13.564  0-17 6099.5 118.9 109.5 4.007 0.063 0.066 1.283 0.095 0.110   5.40  0.63   255.5    20.4   1 0   0 
 7207774 13.275  0-17 5442.3 117.6 119.5 3.668 0.024 0.028 1.442 0.053 0.061  27.19  1.93  4524.9   113.4   1 0   0 
 7210744 14.084  1-17 5209.0  88.9  83.8 4.557 0.025 0.036 0.824 0.037 0.054  20.47  3.65    86.5     6.7   1 0   0 
 7210832 10.089  2-17 5922.8 110.2 127.8 3.764 0.062 0.028 1.391 0.181 0.059   5.46  0.82   191.4    12.0   1 0   0 
 7210982 12.296  0-17 5361.6 102.5  97.8 4.137 0.034 0.034 0.965 0.050 0.050  40.70  7.45   225.7     5.8   1 0   0 
 7211135 15.406  1-17 5568.6 101.8  97.9 4.495 0.033 0.044 0.914 0.050 0.061  14.09  1.09  2760.0   105.4   1 0   0 
 7211147 15.703  1-17 4721.2  84.8  77.6 4.597 0.023 0.027 0.730 0.034 0.034  13.24  0.93  3204.5   127.2   1 0   0 
 7211157 14.619  1-17 5211.1 125.9 116.8 3.842 0.042 0.050 1.027 0.074 0.086   1.13  0.08 15916.9  1940.5   1 0   0 
 7211234 13.913  1-17 6146.0 132.8 133.2 4.322 0.036 0.038 1.060 0.073 0.075  27.56  4.22   189.2     7.9   1 0   0 
 7211235 14.323  1-17 6049.4 137.7 147.2 4.087 0.171 0.188 1.200 0.167 0.154   4.91  0.36  1360.7    88.3   1     0 
 7211354 15.062  1-17 5856.3 113.6 108.3 4.548 0.019 0.025 0.894 0.033 0.038  22.44  1.60    91.3     9.6   1 0   0 
 7211380 12.669  0-17 6566.8 140.7 127.9 4.073 0.030 0.032 1.521 0.067 0.067  17.83  1.17   186.7     7.9   1 0   0 
 7211410 13.914  1-17 6181.9 136.5 122.5 4.210 0.031 0.044 1.202 0.063 0.087  14.21  2.18    68.9     7.0   1 0   0 
 7211575 15.381  1-17 5971.8 120.6 115.3 4.299 0.056 0.057 1.073 0.075 0.080   5.88  0.53   457.4    41.4   1 0   0 
 7211594 12.106  1-17 6028.9 113.8 111.6 4.263 0.034 0.040 1.109 0.071 0.081  21.22  1.56    84.9     3.9   1 0   0 
 7211675 13.811  1-17 5848.6 115.9 115.9 4.238 0.039 0.043 1.051 0.075 0.075  25.02  2.10   421.9    14.1   1 0   0 
 7211712 14.823  1-17 5087.9  12.6  22.5 4.272 0.024 0.027 0.880 0.009 0.006  27.80  3.69   995.9    29.7   1 1   0 
 7211789 14.225  1-17 6543.4 136.6 131.2 4.256 0.033 0.037 1.301 0.059 0.060   2.68  0.21   256.9    32.7   1 0   0 
 7211879 15.349  1-17 5847.1 106.2 102.3 4.479 0.030 0.040 0.971 0.048 0.060   5.34  0.41  2245.4   142.2   1 0   0 
 7212010 14.833  1-17 5817.7 124.7 121.2 3.978 0.059 0.048 1.141 0.120 0.081   9.73  0.99   149.6    15.6   1 0   0 
 7212025 15.877  1-17 4370.0 131.0 131.0 4.606 0.046 0.021 0.677 0.052 0.052  13.61  1.05   766.3    43.0   2     1 
 7212091 14.606  1-17 4946.3  88.1  82.9 4.509 0.036 0.027 0.791 0.041 0.031  16.88  1.40  4354.7   141.8   1 0   0 
 7212151 13.929  1-17 5093.6  92.7  84.8 4.487 0.038 0.033 0.851 0.054 0.045  23.70  1.75  4804.5   129.8   1 0   0 
 7212181 15.181  4-17 5298.6 124.6 115.9 4.012 0.049 0.050 0.922 0.062 0.061  26.80  2.13   210.0    12.3   1 0   0 
 7212207 15.080  4-17 5301.4 101.7  97.6 4.560 0.023 0.037 0.832 0.037 0.053  25.05  2.06  4953.0   133.4   1 0   0 
 7212293 12.218  0-17 5485.4 103.7  99.8 4.190 0.039 0.036 0.994 0.062 0.057   6.76  0.49  3134.3   157.0   1 0   0 
 7212478 14.076  1-17 5372.7  78.4  75.2 4.512 0.016 0.026 0.984 0.030 0.042  32.38  4.10  1304.1    32.7   1 0   0 
 7212541 15.450  1-17 6293.9 130.3 126.8 4.264 0.104 0.165 1.204 0.111 0.103  19.37  1.24    89.1    12.6   1     0 
 7212581 15.049  1-17 6367.0 139.0 128.0 4.057 0.059 0.059 1.351 0.076 0.078   4.75  0.46    44.2    18.1   1 0   0 
 7212612 13.916  1-17 6190.3 106.5 103.2 4.410 0.018 0.026 1.122 0.035 0.046  11.84  1.86   761.1    33.4   1 0   0 
 7212759 15.931  1-17 5315.9 110.8 105.1 4.553 0.030 0.042 0.834 0.047 0.055  31.73  5.70   280.1    17.6   1 0   0 
 7212764 15.517  1-17 5357.5 104.6  99.6 4.572 0.022 0.034 0.824 0.039 0.050  23.06  2.11   938.7    34.6   1 0   0 
 7212779 15.066  1-17 3900.0  62.0  62.0 4.727 0.027 0.030 0.555 0.034 0.041  24.54  2.05  1072.8    34.6   2     1 
 7212867 14.834  1-17 5790.4 131.0 125.9 4.106 0.050 0.048 0.914 0.069 0.059  28.32  0.81   355.8    14.1   1 0   0 
 7212990 15.200  1-17 4560.8  80.9  75.3 4.611 0.020 0.022 0.704 0.029 0.029  37.71  4.66  1377.7    34.7   1 0   0 
 7213530 15.871  4-17 5471.3 122.7 111.2 4.367 0.062 0.056 0.896 0.069 0.059  21.80  2.03   150.9    17.1   1 0   0 
 7213596 15.958  4-17 5423.8 130.4 121.5 4.060 0.071 0.067 0.940 0.070 0.067   8.14  0.50   267.4    17.3   1 0   0 
 7213653 14.812  1-17 5891.7 124.2 123.9 4.033 0.090 0.094 1.155 0.112 0.097  24.33  2.13   180.7     8.1   1 0   0 
 7213720 15.928  2-17 5304.7 123.1 139.6 4.568 0.027 0.038 0.819 0.047 0.056  11.29  0.83  1863.3    89.7   1 0   0 
 7213849 15.758  4-17 4806.3  90.0  81.5 4.579 0.026 0.029 0.754 0.037 0.037  28.38  2.30   871.0    31.3   1 0   0 
 7213864 15.016  1-17 5386.3 107.1  89.6 4.322 0.042 0.036 0.877 0.058 0.043  28.58  0.98   521.4    18.6   1 0   0 
 7214170 15.498  1-17 5102.0 151.0 151.0 4.565 0.066 0.054 0.716 0.095 0.055  21.67  1.79   137.0    13.6   2     1 
 7214363 14.670  1-17 6169.1 117.9 116.0 4.435 0.023 0.030 1.051 0.041 0.053   8.08  0.68  1864.9    93.2   1 0   0 
 7214434 14.505  1-17 6200.9 121.1 121.2 4.340 0.033 0.041 1.144 0.060 0.077  26.07  2.91   140.0     8.2   1 0   0 
 7214582 15.734  1-17 4576.9  81.6  76.9 4.607 0.021 0.024 0.709 0.031 0.030  37.71  4.75   299.8    15.1   1 0   0 
 7214626 14.704  1-17 6013.5 119.7 115.0 4.094 0.041 0.050 1.202 0.072 0.107   3.58  0.20    25.2    16.1   1 0   0 
 7214667 14.085  1-17 6423.8 128.2 121.7 4.420 0.016 0.021 1.113 0.031 0.043  12.87  1.67   585.9    26.2   1 0   0 
 7214801 15.936  1-17 3780.3  66.2  78.1 4.746 0.012 0.011 0.480 0.012 0.012  35.93  3.09  1119.6    34.5   1 0   0 
 7214820 15.571  2-17 5396.5 118.0  99.4 4.190 0.051 0.049 0.895 0.059 0.045  27.04  3.40   199.7    14.2   1 0   0 
 7214825 15.954  1-17 3949.1 181.5 149.5 4.650 0.059 0.044 0.580 0.047 0.066  31.71  1.07   878.6    44.4   1     0 
 7214842 14.678  1-17 5407.6 112.1  93.9 4.224 0.041 0.035 0.891 0.059 0.044  32.38  2.93   652.5    19.4   1 1   0 
 7214878 15.664  2-17 5627.2 131.2 126.1 4.327 0.102 0.103 0.946 0.077 0.073  22.89  2.39   149.6    14.8   1 0   0 
 7214880 15.799  4-17 5123.0 179.0 179.0 4.614 0.033 0.077 0.799 0.073 0.090  23.54  2.13   282.2    19.2   2     1 
 7215027 14.991  1-17 6318.1 144.1 137.8 4.231 0.043 0.046 1.239 0.067 0.080   4.18  0.43   356.9    38.2   1 0   0 
 7215184 15.256  1-17 5671.6 133.7 145.9 4.432 0.038 0.046 0.951 0.068 0.076  23.54  2.25   793.1    28.9   1 0   0 
 7215369 14.060  1-17 5864.4 102.8 100.1 4.445 0.028 0.039 1.001 0.050 0.068  12.34  1.10  1579.6    62.9   1 0   0 
 7215603 11.600  0-17 6164.5 123.4 127.0 4.181 0.038 0.033 1.267 0.061 0.068   7.16  0.59    44.1     4.3   1 0 0 0 
 7215609 15.852  4-17 3991.4  82.1  83.3 4.667 0.018 0.017 0.571 0.018 0.017  24.88  1.77  2405.5    73.6   1 0   0 
 7215649 13.951  1-17 6359.1 140.4 133.2 4.088 0.034 0.034 1.421 0.062 0.062   5.74  0.79   210.0    18.7   1 0   0 
 7215678 14.519  1-17 6105.3 137.2 128.5 4.364 0.032 0.039 1.103 0.064 0.080  13.88  1.42   643.4    28.6   1 0 1 0 
 7215779 14.334  1-17 6131.8 137.3 132.4 4.225 0.041 0.043 1.167 0.071 0.086  22.73  2.45    33.0     5.5   1 0   0 
 7215790 14.122  1-17 6115.0 184.0 202.0 4.343 0.132 0.198 1.007 0.167 0.111   4.25  0.54   488.6    39.8   2     1 
 7215832 13.987  1-17 4647.1  27.1  39.0 4.504 0.013 0.011 0.781 0.012 0.011  16.99  1.27   646.8    24.5   1 1   0 
 7215856 14.304  1-17 5674.8 117.6 111.3 4.307 0.045 0.046 0.960 0.074 0.071  24.16  2.29    38.2     5.4   1 0   0 
 7215890 13.876  1-17 3857.6  80.5  72.0 4.687 0.013 0.012 0.546 0.013 0.012  17.84  1.38  1968.0    63.7   1 0   0 
 7215906 15.184  4-17 6079.3 132.8 124.5 4.482 0.024 0.029 0.992 0.042 0.051   9.56  0.70  3280.3   152.0   1 0   0 
 7215913 13.818  1-17 6516.9 137.6 132.8 3.861 0.037 0.039 1.577 0.080 0.093   3.41  0.53   143.2    18.9   1 0   0 
 7215936 11.135  0-17 6142.5 111.4 111.8 4.312 0.035 0.038 1.161 0.064 0.069   4.24  0.31  1875.1   118.5   1 0   0 
 7215965 15.899  1-17 4139.3  66.2  88.7 4.587 0.018 0.015 0.648 0.015 0.014  40.98  4.96   538.0    20.4   1 0   0 
 7216003 12.203  0-17 6620.0 166.0 182.0 3.833 0.292 0.097 1.427 0.238 0.262   1.36  0.08   179.0    26.2 1 2     1 
 7216313 12.007  0-17 6457.3 127.6 114.1 3.773 0.029 0.031 1.694 0.073 0.072   2.49  0.25   263.5    25.8   1 0   0 
 7216319 15.700  2-17 4950.6  94.1  86.2 4.566 0.028 0.033 0.780 0.040 0.044  35.93  3.37   170.1    12.5   1 0   0 
 7216420 15.981  2-17 4225.3  75.0  47.8 4.641 0.021 0.033 0.640 0.021 0.017  32.60  2.72  1042.3    34.9   1 0   0 
 7216460 15.048  1-17 5838.0 157.0 175.0 4.529 0.037 0.213 0.992 0.113 0.126  25.18  2.49   306.4    14.5   2     1 
 7216493 15.539  1-17 5309.3 112.5 106.3 4.541 0.029 0.042 0.846 0.045 0.056  11.21  0.81  4462.9   184.4   1 0   0 
 7216641 15.225  1-17 4764.2  89.2  80.0 4.587 0.024 0.027 0.744 0.035 0.036  22.26  2.72    51.8     9.4   1 0   0 
 7216758 15.853  4-17 4815.4  94.8  86.9 4.587 0.026 0.031 0.747 0.038 0.038  14.29  1.06  1283.5    59.2   1 0   0 
 7216879 15.494  1-17 5766.0 144.2 118.6 4.529 0.020 0.027 0.913 0.037 0.048  24.00  3.73   332.5    18.0   1 0   0 
 7216909 14.886  1-17 5766.2 137.6 130.5 4.267 0.047 0.050 1.001 0.081 0.079  15.74  1.82    94.0    10.7   1 0   0 
 7216999 15.597  1-17 5119.3 107.1 100.5 4.575 0.025 0.035 0.792 0.038 0.049  12.62  1.47   131.7    18.6   1 0   0 
 7217059 14.092  1-17 6640.5 132.3 130.6 4.297 0.019 0.025 1.344 0.041 0.046   3.35  0.25  1687.3   128.4 1 1 0   0 
 7217101 15.474  1-17 5665.7 147.6 139.4 3.934 0.061 0.055 1.112 0.081 0.078   5.64  0.40  1005.9    73.1 1 1 0   0 
 7217453 15.401  4-17 5838.1 142.4 141.4 4.080 0.062 0.070 1.105 0.113 0.090   4.37  0.31  1176.9    92.4   1 0   0 
 7217481 12.562  0-17 5945.2 157.5 116.4 4.575 0.022 0.025 0.863 0.035 0.036  13.99  1.07   566.0    21.8   1     0 
 7217720 14.064  1-17 5534.0 103.1  97.7 4.570 0.034 0.035 0.836 0.051 0.058  18.86  1.97   338.0    14.3   1     0 
 7217829 14.657  1-17 6003.6 123.3 116.2 4.105 0.037 0.048 1.193 0.071 0.107  10.52  0.81  1003.8    47.7   1 0   0 
 7217894 13.103  0-17 6195.3 131.4 119.3 3.802 0.025 0.027 1.734 0.053 0.065   4.18  0.40   151.6    15.2   1 0   0 
 7217909 14.490  1-17 6036.0 117.7 115.0 4.122 0.037 0.044 1.192 0.070 0.100  10.55  1.28    64.3     9.9   1 0   0 
 7217938 14.108  1-17 6145.5 131.2 121.2 4.023 0.034 0.049 1.306 0.067 0.122  10.43  0.85    50.0     8.0   1 0   0 
 7217965 12.995  0-17 6032.1 122.9 120.8 4.278 0.039 0.039 1.106 0.071 0.074  26.11  1.81   214.9     7.6   1 0   0 
 7218188 15.806  1-17 5498.3 260.5 172.2 4.549 0.023 0.033 0.869 0.041 0.054  25.41  2.39    19.2    11.9   1 0   0 
 7218267 13.204  0-17 5899.2 105.9  99.4 4.486 0.018 0.031 0.980 0.035 0.055  20.64  2.22   114.6     6.3   1 0   0 
 7218894 15.882  4-17 5276.6  99.2  86.1 4.327 0.039 0.045 0.864 0.041 0.029  14.79  1.09  1710.0    72.7   1 1   0 
 7218950 14.156  1-17 5380.5 112.6  88.5 4.205 0.035 0.030 0.889 0.056 0.040   1.91  0.13 15694.2  1465.3 1 1 0   0 
 7219000 14.157  1-17 6673.1 147.6 151.0 4.178 0.035 0.034 1.367 0.074 0.060   1.83  0.13   509.8    62.9 1 1 0   0 
 7219091 14.300  1-17 4698.0  80.6  77.6 4.571 0.026 0.022 0.747 0.036 0.031  44.23  3.41   341.8     9.8   1 0   0 
 7219239 15.223  1-17 4789.5  93.2  86.1 4.617 0.019 0.025 0.717 0.029 0.035  30.21  3.66  1105.4    32.6   1 0   0 
 7219540 15.210  4-17 5043.8 101.0  94.7 4.572 0.024 0.034 0.788 0.037 0.047  15.42  1.30  4013.6   140.2   1 0   0 
 7219625 14.244  1-17 5862.6 102.6  98.7 4.490 0.020 0.032 0.970 0.038 0.056   5.68  0.43  1567.1    92.9   1 0   0 
 7219652 14.064  1-17 3847.4  80.0  72.8 4.695 0.012 0.012 0.537 0.012 0.012  27.04  1.96  2282.0    59.8   1 0   0 
 7219691 15.627  4-17 6015.4 134.8 130.2 4.346 0.050 0.056 1.075 0.073 0.081  17.11  1.74  1239.4    50.9   1 0   0 
 7219895 11.589  0-17 7028.8 172.7 151.9 4.035 0.033 0.034 1.577 0.083 0.081   1.33  0.09   147.1    21.2 1 2 0   0 
 7219916 15.590  4-17 5396.5 109.1 105.1 4.580 0.021 0.032 0.818 0.037 0.046  25.23  3.87    39.0    10.7   1 0   0 
 7220048 14.939  1-17 6269.1 124.7 117.5 4.449 0.022 0.027 1.052 0.040 0.048  15.30  1.09   393.5    20.9   1 0   0 
 7220098 15.224  4-17 6022.4 121.0 112.5 4.458 0.026 0.034 1.018 0.045 0.058  14.90  1.18  1523.7    60.3   1 0   0 
 7220273 15.803  1-17 4222.0  76.6  46.5 4.642 0.021 0.034 0.638 0.020 0.016  10.10  0.77  5796.4   251.2   1 0   0 
 7220322 11.884  0-17 6293.8 112.9 112.9 4.530 0.013 0.017 0.948 0.020 0.025   8.08  0.57  2834.6   129.7   1 0   0 
 7220429 14.471  1-17 5044.0 151.0 151.0 4.511 0.085 0.570 0.764 0.095 0.055  37.71  7.15   282.0     9.7   2   0 1 
 7220436 13.368  0-17 5982.5 118.6 119.6 3.963 0.049 0.052 1.282 0.117 0.093  11.34  0.74   294.9    15.2   1 0   0 
 7220508 14.207  1-17 5552.5  98.3  96.4 4.494 0.029 0.041 0.914 0.048 0.062  20.64  3.26   569.9    20.6   1 0   0 
 7220604 15.668  2-17 5815.1 140.4 137.7 4.168 0.059 0.062 1.056 0.096 0.088   9.24  0.71  1338.1    73.3   1 0   0 
 7220649 10.458  0-17 6125.0 124.6 106.1 4.094 0.031 0.038 1.249 0.062 0.099  12.78  1.28    38.1     2.3   1 0   0 
 7220674 14.487  1-17 5945.0 180.0 198.0 4.448 0.052 0.208 1.172 0.122 0.149  13.15  1.12  2203.6    84.3   2     1 
 7220715 15.211  1-17 5929.5 112.0 104.1 4.504 0.022 0.030 0.955 0.040 0.049  14.19  1.41   812.0    38.2   1 0   0 
 7220771 13.587  0-17 4650.5  79.0  73.1 4.589 0.023 0.017 0.698 0.031 0.022  27.23  2.11  1387.4    36.9   1 0   0 
 7220791 14.907  1-17 4791.4  91.0  81.4 4.592 0.022 0.027 0.744 0.033 0.038  36.68  6.31   592.8    17.6   1 0   0 
 7220809 14.019  1-17 6654.0 151.2 148.1 4.115 0.037 0.035 1.397 0.074 0.065  21.52  1.55   158.2     8.4   1 0   0 
 7220846 15.550  2-17 5439.2 124.1 108.8 4.561 0.022 0.032 0.848 0.038 0.051  24.03  2.11   934.8    34.1   1 0   0 
 7220948 12.894  0-17 5367.2 132.6 122.1 3.681 0.034 0.042 1.205 0.075 0.087  89.69 10.46   681.5    10.3   1 0   0 
 7220958 15.454  4-17 4907.4  93.2  83.7 4.563 0.029 0.031 0.776 0.039 0.041  33.29  3.46  1338.0    37.3   1 0   0 
 7220968 15.463  1-17 5186.9 105.4  94.8 4.493 0.042 0.040 0.835 0.054 0.048  35.19  5.60   581.8    20.1   1 0   0 
 7221027 14.014  1-17 5111.2  94.3  87.3 4.560 0.026 0.034 0.808 0.037 0.051  36.68  4.36  1289.9    30.3   1 0   0 
 7221039 14.188  1-17 6003.3 113.1 106.3 4.457 0.020 0.031 1.021 0.039 0.059   4.46  0.33  4297.5   269.7 1 1 0   0 
 7221108 13.596  0-17 6182.0 169.0 206.0 4.329 0.153 0.187 0.950 0.148 0.099   6.34  0.66    85.5    10.3   2     1 
 7221252 15.318  1-17 5850.3 136.3 131.9 4.320 0.050 0.050 1.021 0.080 0.081  20.78  3.68    79.5    11.1   1 0   0 
 7221316 15.901  1-17 5918.4 152.9 142.5 4.457 0.034 0.043 0.999 0.059 0.067   7.75  0.56  2120.1   119.6   1 0   0 
 7221541 15.892  4-17 6208.9 140.2 131.3 4.492 0.026 0.027 0.984 0.041 0.046  16.21  1.83   377.4    27.2   1 0   0 
 7221611 15.390  4-17 5892.6 115.6 109.4 4.473 0.028 0.039 0.983 0.047 0.059  25.75  2.55   349.2    17.1   1 0   0 
 7221749 15.807  1-17 5959.1 147.3 143.0 4.446 0.033 0.042 1.016 0.057 0.068  21.34  1.69    74.9    14.5   1 0   0 
 7221755 15.704  4-17 5797.3 115.6 111.4 4.474 0.033 0.045 0.965 0.052 0.062  17.01  1.51   427.8    26.1   1 0   0 
 7221823 12.607  0-17 4463.3  74.0  79.2 4.651 0.017 0.014 0.618 0.019 0.015  44.23  5.01   474.2    10.5   1 0   0 
 7222203 14.799  1-17 6236.7 119.4 113.5 4.437 0.021 0.028 1.067 0.040 0.051   4.58  0.34  3398.5   216.6 1 1 0   0 
 7222208 13.517  1-17 6537.2 138.4 125.2 4.265 0.029 0.029 1.303 0.056 0.052   3.42  0.32   151.1    18.2   1 0   0 
 7254671 15.773  1-17 3798.2  80.7  71.4 4.712 0.012 0.013 0.517 0.013 0.013  36.68  2.63  2418.5    60.3   1 0   0 
 7254750 15.641  1-17 4005.1  78.8  78.3 4.649 0.015 0.014 0.589 0.013 0.014  17.74  1.47   400.7    24.2   1 0   0 
 7254812 14.843  4-17 5185.2  73.6  65.8 4.332 0.024 0.023 0.862 0.025 0.019  15.53  2.26   592.0    26.7   1 1   0 
 7254816 12.877  0-17 6011.9 106.5 102.7 4.044 0.036 0.053 1.239 0.073 0.116  15.40  1.36   487.6    18.6   1 0   0 
 7254989 15.280  1-17 5286.1  96.8  89.1 4.602 0.019 0.029 0.777 0.031 0.042  25.76  2.90   454.5    19.2   1 0   0 
 7254994 13.193  0-17 5893.9 112.4 109.1 4.321 0.053 0.051 1.067 0.070 0.073  16.85  1.54  1035.4    35.2   1     0 
 7255000 15.101  1-17 3979.9  89.9  91.3 4.621 0.018 0.013 0.612 0.012 0.018  33.29  2.40  1473.4    38.7   1 0   0 
 7255169 15.739  1-17 4005.6  79.4  79.3 4.635 0.015 0.015 0.601 0.013 0.014  37.97  3.46  2381.4    58.3   1 0   0 
 7255398 14.940  1-17 4384.5  78.7  73.7 4.635 0.018 0.020 0.664 0.024 0.023  11.37  0.87  2463.7   102.7   1 0   0 
 7255494 16.843  7- 7 4132.8  72.4  53.0 4.706 0.033 0.035 0.559 0.023 0.023  22.43  2.15   662.5    91.2   1 0   0 
 7255509 15.423  1-17 5432.1 101.2  98.9 4.489 0.039 0.049 0.887 0.055 0.063  24.37  1.94  2627.7    76.8   1 0   0 
 7255582 12.898  0-17 4436.9  73.5  70.6 4.634 0.016 0.020 0.676 0.021 0.024  13.90  1.22  2454.1    87.0   1 0   0 
 7255608 12.514  0-17 5587.1 103.9 101.4 4.277 0.039 0.040 0.925 0.067 0.061  16.65  1.63   705.3    24.8   1 0   0 
 7255821 14.984  1-17 4162.5  48.5  63.1 4.627 0.036 0.022 0.624 0.017 0.016  13.43  1.03  2436.2    93.8   1 0   0 
 7255831 14.681  1-17 5509.0  99.2  97.8 4.480 0.034 0.045 0.907 0.054 0.065  17.82  1.78   167.4    11.4   1 0   0 
 7255871 16.728  7- 7 4173.9  55.0  70.5 4.618 0.032 0.024 0.634 0.022 0.019  16.30  1.96  1052.7   106.2   1 0   0 
 7255952 15.159  4-17 5615.7  97.1  97.1 4.506 0.031 0.041 0.893 0.045 0.054  21.39  1.94   312.0    16.5   1 0   0 
 7256125 16.093  2-17 4491.7  77.0  71.3 4.564 0.023 0.017 0.734 0.025 0.022   4.08  0.28 17797.1  1206.8   1 0   0 
 7256281 14.918  1-17 5433.3 107.2  98.0 4.395 0.055 0.050 0.885 0.067 0.057  14.57  1.42  1568.4    60.7   1 0   0 
 7256395 14.840  1-17 5192.1  96.1  89.2 4.532 0.032 0.039 0.832 0.045 0.054  26.85  2.22  2114.4    57.9   1 0   0 
 7256511 11.951  0-17 5813.0 113.8 108.9 4.312 0.037 0.038 1.064 0.066 0.070  19.66  2.14   243.5     8.5   1 0   0 
 7256548 15.481  1-17 5395.0  99.9  84.6 4.262 0.049 0.046 0.884 0.056 0.042   6.18  0.44  3957.7   221.7   1 0   0 
 7256857 14.327  1-17 5484.1  92.4  95.3 4.503 0.029 0.042 0.898 0.047 0.062  22.74  2.36   469.9    17.2   1 0   0 
 7256927 14.096  1-17 5975.2 117.7 110.3 4.238 0.040 0.043 1.099 0.072 0.083  17.86  2.51   169.7     9.7   1 0   0 
 7256960 12.981  0-17 6609.3 129.8 124.2 4.355 0.018 0.026 1.216 0.032 0.044   4.14  0.45   226.3    19.7   3 0   0 
 7256966 15.352  1-17 4743.7  85.5  77.2 4.600 0.021 0.026 0.730 0.032 0.035  30.42  2.20  1212.9    35.6   1 0   0 
 7257035 11.324  0-17 6383.5 136.1 139.6 4.342 0.021 0.030 1.203 0.046 0.064   4.64  0.37  1199.6    73.5   1 0   0 
 7257078 13.740  1-17 5665.5 109.4 104.3 4.333 0.043 0.043 0.954 0.074 0.070  11.96  0.46    93.5     8.1   1 0   0 
 7257089 14.890  1-17 5503.4 107.4  99.1 4.276 0.046 0.044 0.909 0.066 0.059  20.18  1.76  1082.6    37.6   1 0   0 
 7257093 13.000  1-17 5568.3  96.8  97.6 4.472 0.034 0.044 0.922 0.055 0.066  11.13  0.82  3389.7   133.2   1 0   0 
 7257095 13.636  1-17 5175.1  89.4  86.0 4.538 0.027 0.036 0.851 0.040 0.050  11.13  0.83  3089.8   123.0   1 0   0 
 7257200 15.000  1-17 5045.2  88.5  83.5 4.572 0.024 0.033 0.793 0.035 0.044  31.49  3.36  1264.6    34.6   1 0   0 
 7257245 14.931  1-17 6039.5 111.6 108.7 4.172 0.050 0.050 1.158 0.071 0.090  12.05  1.82   359.5    22.2   1 0   0 
 7257263 12.829  0-17 5924.0 114.7 108.9 4.201 0.033 0.038 1.183 0.058 0.079  18.87  2.69   461.5    16.0   1 0   0 
 7257266 14.506  1-17 4769.6  89.8  84.0 4.630 0.017 0.023 0.700 0.026 0.032  26.66  2.91  1036.0    30.3   1 0   0 
 7257526 15.283  1-17 4234.2  83.7  52.1 4.614 0.027 0.026 0.659 0.033 0.022  35.19  2.77  3226.8    76.2   1 0   0 
 7257681 15.494  1-17 4993.0  90.8  84.3 4.570 0.027 0.034 0.782 0.039 0.046  18.99  1.57  3171.3   103.5   1 0   0 
 7257684 12.289  0-17 6048.3  96.8  95.2 4.372 0.021 0.033 1.176 0.044 0.061   6.34  0.46  3335.3   172.5   1 0   0 
 7257721 15.546  1-17 4778.2  86.6  80.1 4.598 0.023 0.028 0.735 0.034 0.037  18.09  1.45  5208.1   167.7   1 0   0 
 7257811 13.432  0-17 6057.9 111.0 102.4 4.132 0.033 0.039 1.166 0.063 0.088   9.55  0.83  1096.9    49.9   1 0   0 
 7257815 14.915  1-17 5102.0  90.8  84.5 4.525 0.036 0.037 0.817 0.047 0.048  26.30  2.19  2990.9    80.6   1 0   0 
 7257855 15.940  1-17 4459.3  80.4  76.9 4.624 0.020 0.023 0.681 0.029 0.027  18.09  1.52  1759.2    67.9   1 0   0 
 7258215 14.540  1-17 4865.1  95.6  80.7 3.825 0.074 0.080 0.912 0.071 0.046  19.60  1.92   198.1    13.8   1     0 
 7258594 15.057  2-15 4478.0 158.0 158.0 4.578 0.056 0.020 0.706 0.055 0.055  13.71  2.02  1174.8    57.2   2     1 
 7258600 15.562  2-16 4395.2  80.2  78.2 4.643 0.017 0.020 0.656 0.024 0.023  13.80  0.96  1667.0    74.3   1 0   0 
 7258656 15.716  1-17 4637.2  91.2  84.9 4.571 0.028 0.024 0.741 0.035 0.030  47.07  3.86   856.4    23.8   1 0   0 
 7258729 11.889  2-15 6506.9 128.2 115.0 4.388 0.015 0.021 1.175 0.030 0.043   6.54  0.66   619.4    36.3   1 0   0 
 7258762 13.610  0-17 5491.7  96.5  92.1 4.549 0.019 0.033 0.871 0.033 0.051  26.81  2.54  1427.2    38.1   1 0   0 
 7258871 13.700  1-17 5753.9 124.0 117.2 3.833 0.034 0.035 1.236 0.062 0.068  24.52  4.31   361.9    12.5   1 0   0 
 7258965 15.311  1-17 5296.9  99.3  93.6 4.566 0.023 0.036 0.824 0.038 0.052  17.47  1.36  4397.8   144.1   1 0   0 
 7258982 16.438 14-17 4237.5  83.1  65.3 4.658 0.023 0.029 0.625 0.022 0.022  25.58  2.46   768.4    42.3   1 0   0 
 7259125 13.352  0-17 5026.7 113.2 115.8 4.479 0.060 0.060 0.813 0.043 0.040  18.86  1.44  2490.3    76.4   1     0 
 7259347 12.432  0-17 6026.0 190.0 232.0 4.205 0.214 0.175 1.090 0.164 0.147  17.23  3.35    48.7     3.6   2     1 
 7259391 15.617  2-17 4928.4  91.8  84.2 4.561 0.030 0.034 0.778 0.041 0.042  16.30  1.40  2111.1    79.2   1 0   0 
 7259443 13.990  2-17 4418.7  73.8  67.0 4.612 0.021 0.017 0.680 0.025 0.021  44.85  6.32   550.8    13.2   1 0   0 
 7259477 14.610  1-17 3913.0  78.7  78.7 4.650 0.014 0.013 0.583 0.013 0.013  44.55  4.71  1081.6    24.6   1 0   0 
 7259627 11.710  0-17 6697.8 147.0 131.9 4.097 0.032 0.032 1.424 0.074 0.067   5.30  0.64    96.3     8.0   1 0   0 
 7259660 15.108  1-17 6066.2 112.4 109.7 4.385 0.037 0.048 1.078 0.060 0.072  12.62  1.61   317.3    21.3   1 0   0 
 7259676 13.157  0-17 5105.7  94.8  93.3 4.564 0.018 0.028 0.853 0.029 0.041   6.81  0.48  6754.9   335.8   1 0   0 
 7259915 13.581  0-17 5190.0 154.0 138.0 4.493 0.095 0.085 0.766 0.107 0.058  48.06  5.72   315.9     8.0   2     1 
 7259930 14.984  1-17 4890.8  77.7  70.1 4.471 0.021 0.017 0.806 0.023 0.018  19.39  1.54  2776.3    88.0   1 1   0 
 7259996 15.487  1-17 3787.0  76.0  84.0 4.742 0.048 0.028 0.514 0.040 0.044  29.79  2.37  1645.0    46.8   2     1 
 7260073 16.621  7- 7 3719.0  93.5  89.5 4.712 0.029 0.028 0.507 0.031 0.034  23.87  1.88  5001.9   308.3   1     0 
 7260348 14.640  1-17 5794.5 104.4 103.4 4.430 0.036 0.045 0.987 0.060 0.072  22.89  2.43   229.9    11.6   1 0   0 
 7260381 10.211  0-17 5822.9 108.0 102.0 4.265 0.036 0.039 1.064 0.068 0.073   9.60  0.89   204.5     9.4   1 0   0 
 7260385 14.888  1-17 4875.2  91.8  85.3 4.597 0.021 0.028 0.746 0.032 0.039  31.71  4.45  1163.0    33.1   1 0   0 
 7260386 15.637  4-17 4993.8  93.8  87.2 4.574 0.026 0.034 0.779 0.039 0.045  20.49  1.58  2782.4    89.8   1 0   0 
 7260508 15.248  1-17 5317.8 103.1  97.4 4.492 0.041 0.045 0.861 0.055 0.058  18.21  2.70   245.1    16.3   1 0   0 
 7262599 15.045  1-16 4405.9  73.1  70.0 4.606 0.021 0.018 0.695 0.027 0.024  29.18  2.39  4954.3   151.1   1 0   0 
 7264622 14.967  2-15 5554.4 111.9 106.4 4.269 0.048 0.048 0.926 0.070 0.064  20.78  1.98   419.4    23.5   1 0   0 
 7264651 14.533  1-17 5547.7 119.6 113.3 4.012 0.070 0.064 1.011 0.075 0.074  15.86  1.41  2657.9    91.5   1 0   0 
 7264671 13.641  1-17 5055.4  82.2  76.0 4.535 0.029 0.035 0.839 0.043 0.049   6.95  0.51  5351.6   265.4   1 0   0 
 7264830 15.780  1-17 4811.3  46.1  56.7 4.471 0.018 0.016 0.804 0.015 0.014  23.05  1.79   233.2    17.9   1 1   0 
 7264857 15.723  1-17 4426.0 120.0 146.0 4.740 0.059 0.032 0.506 0.034 0.034  22.89  2.36   596.7    27.2   2     1 
 7264900 15.680  1-17 3586.6  75.4  66.2 4.780 0.010 0.010 0.428 0.011 0.011  46.43  3.58  3192.6    67.6   1 0   0 
 7265013 10.408  0-17 5343.6  89.0  90.4 4.495 0.032 0.040 0.894 0.052 0.057  38.24  6.25   133.5     3.3   1 0   0 
 7265095 15.018  1-17 4802.3  54.5  56.0 4.479 0.016 0.013 0.800 0.016 0.013  45.79  5.26   431.3    13.0   1 1   0 
 7265105 13.172  0-17 6177.7 129.5 112.8 4.130 0.033 0.037 1.211 0.060 0.085   9.23  0.97   102.1     8.3   1 0   0 
 7265156 15.178  1-17 4212.4  82.2  54.1 4.636 0.026 0.028 0.637 0.026 0.020  33.52  4.14  1000.2    28.4   1 0   0 
 7265200 15.552  2-17 5195.7  85.0  77.4 4.413 0.039 0.032 0.840 0.045 0.032  25.58  2.30   524.0    22.6   1 0   0 
 7265261 15.029  1-17 5282.7  90.8  79.6 4.140 0.038 0.038 0.884 0.042 0.033  18.40  2.62    60.4     9.5   1 0   0 
 7265341 15.442  1-17 4127.6  60.6  87.7 4.659 0.030 0.029 0.593 0.025 0.024  14.09  0.83  1798.4    72.9   1     0 
 7265373 16.882  7- 7 3964.4  84.7  83.6 4.647 0.019 0.019 0.588 0.018 0.019  17.35  1.71   102.0    64.0   1 0   0 
 7265390 16.888  6- 9 3442.5  66.9  56.2 4.962 0.009 0.009 0.232 0.007 0.006 103.88  7.56  1901.2    78.4   1 0   0 
 7265401 15.267  1-17 5311.2  98.3  93.3 4.541 0.029 0.042 0.847 0.043 0.056  27.04  3.51   723.2    25.3   1 0   0 
 7265433 14.850  1-17 5716.5 106.8 103.2 4.400 0.049 0.055 0.967 0.069 0.072  24.54  2.89   452.6     8.8   1 0   0 
 7265464 14.065 10-10 5874.5 101.8 101.5 4.442 0.028 0.039 1.005 0.051 0.068  12.68  1.02  2112.6    81.2   1 0   0 
 7265465 14.062  1-17 5408.2 103.6  89.8 4.352 0.041 0.034 0.878 0.063 0.048  32.57  4.04   499.0    14.5   1 0   0 
 7265490 15.117  1-17 5285.9  99.7  92.7 4.500 0.039 0.043 0.855 0.053 0.057  25.40  4.31   147.0    10.7   1 0   0 
 7265537 13.196  0-17 4924.9  82.5  75.4 4.538 0.031 0.027 0.788 0.044 0.038  36.94  6.95  1041.8    23.9   1 0   0 
 7265569 15.736  1-17 4846.6  85.8  79.6 4.548 0.032 0.029 0.774 0.040 0.035  33.06  3.25  1073.6    33.3   1 0   0 
 7265676 13.366  1-17 5410.7  82.8  84.8 4.492 0.024 0.033 0.968 0.041 0.055  29.80  4.82   315.5     9.8   1 0   0 
 7266030 15.311  1-17 5267.5  98.8  91.0 4.525 0.034 0.042 0.847 0.047 0.056  24.85  1.97  1873.9    56.1   1 0   0 
 7266123 14.828  1-17 4652.2  77.1  73.0 4.587 0.023 0.023 0.733 0.033 0.031  35.92  4.43  1537.3    37.7   1 0   0 
 7266177 15.901  4-17 4796.7 107.1  97.4 4.511 0.038 0.039 0.786 0.033 0.031  37.45  3.93   363.1    17.7   1 1   0 
 7266212 14.726  1-17 5744.0 110.7 105.9 4.259 0.046 0.048 0.994 0.076 0.075  10.10  0.73    78.1    11.8   1 0 1 0 
 7266373 12.827  0-17 6026.9 113.8 103.4 4.166 0.038 0.038 1.187 0.061 0.086   5.39  0.42    39.9     6.6   1 0   0 
 7266412 14.083  1-17 5167.2  90.6  86.7 4.578 0.021 0.032 0.798 0.032 0.050  25.76  2.51  1056.4    30.4   1 0   0 
 7266453 15.925  1-17 4336.5  80.0  73.8 4.630 0.020 0.021 0.664 0.026 0.023  19.66  1.60   577.9    30.9   1 0   0 
 7266478 15.972  4-17 5177.3  86.4  80.3 4.409 0.046 0.041 0.840 0.041 0.032   1.19  0.08  5007.6   645.9 1 1 0   0 
 7266530 13.535  0-17 6409.4 137.7 127.6 4.296 0.030 0.039 1.206 0.058 0.066   6.19  0.68   110.4    11.5   1 0   0 
 7266533 15.225  4-17 5250.4  97.1  90.7 4.552 0.027 0.039 0.831 0.040 0.054  24.51  1.90   673.3    14.6   1 0   0 
 7266590 13.669  1-17 6211.5 123.4 112.8 4.002 0.040 0.042 1.411 0.068 0.078  10.99  0.41   106.8     8.8   1 0   0 
 7266605 13.717  1-17 6189.6 106.4 103.4 4.387 0.021 0.030 1.141 0.040 0.056  12.78  2.14   119.5     8.7   1 0   0 
 7266658 14.257  1-17 5309.6 103.4  95.1 4.461 0.068 0.076 0.856 0.057 0.051  30.00  5.51   301.1    10.9   1     0 
 7266805 13.068  0-17 5779.7 113.8 108.8 4.271 0.047 0.048 0.981 0.072 0.068  14.90  1.33  1218.0    43.3   1 0   0 
 7266877 14.611  1-17 6105.3 109.7 104.9 4.426 0.023 0.034 1.064 0.043 0.062  11.75  1.23  1077.9    47.7   1 0   0 
 7267046 12.377  0-17 6567.0 132.8 126.6 4.101 0.031 0.030 1.413 0.068 0.060   8.50  0.90    39.1     4.6   1 0   0 
 7267061 15.448  1-17 5488.2 102.9 102.9 4.455 0.045 0.052 0.902 0.062 0.065  31.45  5.82   606.5    21.7   1 0   0 
 7267071 14.144  1-17 5874.0  90.6  87.1 4.417 0.020 0.029 1.123 0.036 0.052  17.09  3.25   222.1    11.7   1 0   0 
 7267368 13.586  0-17 5448.0 164.0 147.0 4.174 0.325 0.175 0.915 0.092 0.074  28.79  2.24   545.3    15.8   2     1 
 7267381 15.698  1-17 4500.1  79.3  74.8 4.615 0.020 0.023 0.695 0.029 0.027  23.21  1.78  3031.9    91.4   1 0   0 
 7267385 11.840  0-17 6555.3 129.1 114.2 4.290 0.021 0.027 1.326 0.043 0.051   3.84  0.32    97.7     9.7   1 0   0 
 7267578 14.562  1-17 4900.3  83.2  75.5 4.545 0.031 0.027 0.782 0.043 0.038  23.54  1.74  4449.3   122.4   1 0   0 
 7267654 14.860  1-17 5283.6  93.4  90.9 4.560 0.023 0.036 0.831 0.036 0.053  27.00  3.06   875.6    27.3   1 0   0 
 7267780 15.764  1-17 4769.5  85.8  79.1 4.598 0.023 0.028 0.735 0.034 0.037  32.15  2.80   998.6    32.3   1 0   0 
 7267825 14.551  1-17 6068.9 108.0 103.3 4.431 0.024 0.035 1.053 0.044 0.062  13.80  1.77   471.9    22.9   1 0   0 
 7267861 15.907  1-17 5211.9 101.8  96.4 4.564 0.042 0.056 0.801 0.058 0.062  30.60  4.41   803.5    29.8   1     0 
 7267938 14.371  1-17 5974.5 106.8 105.2 4.384 0.035 0.044 1.052 0.064 0.075  12.17  1.12  1130.6    47.9   1 0   0 
 7267942 13.807  1-17 5985.1 103.4 104.4 4.392 0.030 0.038 1.064 0.057 0.067  16.63  2.34    61.3     6.0   1 0   0 
 7267949 13.459  0-17 5484.1  84.0  89.3 4.519 0.019 0.028 0.936 0.034 0.045  25.23  2.81   997.7    28.2   1 0   0 
 7268047 15.999  1-17 4501.7  79.3  74.6 4.583 0.025 0.020 0.722 0.030 0.026  23.86  3.10   179.2    18.4   1 0   0 
 7268095 16.476  4-17 4570.4  85.2  81.0 4.612 0.024 0.027 0.701 0.034 0.033  21.66  1.79  2783.0   111.1   1 0   0 
 7268202 16.165  4-17 4554.2  83.6  79.5 4.612 0.022 0.025 0.701 0.032 0.030  17.45  1.29   249.6    29.1   1 0   0 
 7268364 12.118  0-17 6555.4 135.5 129.7 3.978 0.033 0.033 1.470 0.078 0.077   8.68  0.92    73.1     5.7   1 0   0 
 7268366 14.515  1-17 5962.7 101.2 109.2 4.103 0.039 0.052 1.170 0.079 0.101  17.09  1.15   180.4     5.7   1 0   0 
 7268506 12.599  0-17 6242.5 124.4 131.1 4.216 0.025 0.039 1.296 0.054 0.062  11.76  1.14   107.8     6.7   1 0   0 
 7268600 12.608  1-17 6282.3 130.0 116.1 4.110 0.028 0.028 1.404 0.054 0.055  11.82  1.41    24.8     3.9   1 0   0 
 7268717 14.823  1-17 5996.8 106.2 103.0 4.449 0.024 0.035 1.025 0.043 0.061  16.32  2.82   106.2    11.4   1 0   0 
 7268738 15.695  1-17 4003.8  78.7  77.7 4.643 0.015 0.014 0.594 0.013 0.013  16.53  1.30  1143.9    49.0   1 0   0 
 7268752 13.089  0-17 5971.9 107.5 106.5 4.323 0.030 0.035 1.176 0.058 0.068  17.31  2.34   134.8     6.9   1 0   0 
 7268847 15.736  2-17 5556.2 101.7  96.9 4.527 0.027 0.039 0.893 0.043 0.054  15.09  1.35  2111.8    83.5   1 0   0 
 7268907 14.416  1-17 5658.1  99.5  91.9 4.494 0.026 0.037 0.934 0.044 0.060  19.39  3.04   603.3    22.7   1 0   0 
 7269420 13.515  1-17 4973.0  79.0  79.0 4.595 0.008 0.072 0.891 0.018 0.060  10.90  0.81  4705.6   203.4   2     1 
 7269516 13.539  0-17 5429.8 111.1 104.7 4.473 0.036 0.039 0.873 0.061 0.060  32.61  4.20   324.5     9.8   1 0   0 
 7269729 15.780  1-17 3847.4  78.3  76.0 4.677 0.013 0.013 0.554 0.013 0.013  17.59  1.30  3203.8   111.1   1 0   0 
 7269798 15.356  1-17 3770.6  76.5  76.4 4.694 0.013 0.013 0.533 0.013 0.013  50.11  3.50  1082.7    25.4   1 0   0 
 7269881 14.409  1-17 5085.3  97.2  91.3 4.567 0.024 0.033 0.799 0.036 0.050  38.76  5.11   403.7    12.0   1 0   0 
 7270323 14.730  1-17 4957.9 100.5  97.3 4.618 0.016 0.025 0.728 0.027 0.037  27.80  2.73   720.1    22.7   1 0   0 
 7270352 12.603  0-17 5710.6 109.1 107.6 4.137 0.045 0.040 1.011 0.085 0.068   6.55  0.61    92.7     4.7   1 0   0 
 7270404 13.010  0-17 5923.0 105.1 113.4 3.771 0.032 0.033 1.244 0.057 0.060   7.35  0.68   541.6    29.7   1 0   0 
 7270472 15.225  1-17 4704.9  84.1  75.2 4.602 0.021 0.025 0.726 0.031 0.034  33.27  2.00   378.8    21.1   1 0   0 
 7270548 13.406  0-17 6177.2 111.1 124.7 4.136 0.023 0.033 1.361 0.047 0.049  10.61  1.10   163.9    10.6   1 0   0 
 7270574 14.365  1-17 5934.1 103.9 103.2 4.125 0.036 0.048 1.142 0.081 0.094  11.99  1.24   522.1    25.7   1 0   0 
 7270630 13.491  0-17 6206.0 114.4 114.3 4.338 0.031 0.037 1.133 0.059 0.069   7.51  0.57    30.5     6.6   1 0   0 
 7270773 14.397  1-17 5174.4  95.9  91.2 4.579 0.022 0.033 0.796 0.035 0.049  28.58  4.52  1540.7    41.1   1 0   0 
 7270844 15.831  1-17 3925.8  72.7  77.9 4.687 0.014 0.013 0.549 0.013 0.013  25.23  2.41   351.8    20.6   1 0   0 
 7270908 15.799  4-17 5287.1 104.9  99.2 4.522 0.035 0.045 0.850 0.049 0.057  23.21  2.21  1644.9    55.5   1 0   0 
 7271071 15.643  2-17 5574.8 106.7 102.9 4.324 0.057 0.056 0.927 0.070 0.066  27.39  3.42   681.6    26.4   1 0   0 
 7271381 13.914  1-17 4314.5  68.0  60.4 4.607 0.021 0.016 0.689 0.025 0.020  46.75  5.81  1093.3    23.0   1 0   0 
 7271405 15.986  1-17 5546.0 166.0 166.0 4.575 0.036 0.144 0.907 0.083 0.111  28.75  5.34   887.7    16.7   2     1 
 7271417 15.050 14-15 6501.5 128.8 130.5 4.034 0.055 0.056 1.407 0.080 0.077  22.09  2.30   357.7    16.9   1 0   0 
 7271552 12.488  0-17 6253.0 194.0 233.0 3.930 0.440 0.138 1.164 0.183 0.203  23.50  2.65   230.4     7.9   2     1 
 7271652 12.650  0-17 5688.3 115.6 112.6 3.944 0.039 0.032 1.189 0.060 0.063  43.86  3.15   150.3     4.3   1 0   0 
 7272009 15.939  2-17 5260.5  94.8  89.5 4.569 0.027 0.039 0.812 0.044 0.053  18.99  2.37   302.6    23.5   1 0   0 
 7272205 15.970 14-17 3542.4  75.1  66.2 4.796 0.010 0.010 0.407 0.011 0.011  43.32  3.11  4089.9   128.0   1 0   0 
 7272220 15.018  1-17 3961.1  77.6  76.5 4.656 0.014 0.014 0.581 0.013 0.013  17.35  1.28  3086.8   102.7   1 0   0 
 7272255 14.071  1-17 6024.1 116.7 116.7 3.924 0.058 0.059 1.278 0.140 0.089  13.86  1.37   124.8     9.4   1 0   0 
 7272273 15.358  1-17 4995.9  92.6  84.3 4.553 0.030 0.034 0.793 0.041 0.045  27.23  2.23   377.5    17.2   1 0   0 
 7272291 16.138  7- 7 3731.0  48.0  48.0 4.775 0.028 0.025 0.498 0.024 0.027  16.30  1.11  1130.3    89.7   2     1 
 7272294 14.562  1-17 5042.4  94.9  90.5 4.588 0.030 0.038 0.764 0.047 0.050  32.83  2.90   444.7    14.3   1     0 
 7272316 15.573  1-17 5167.0  85.5  76.6 4.407 0.037 0.031 0.839 0.039 0.029  24.19  3.25   274.8    16.9   1 1   0 
 7272346 13.150  0-17 5458.9  89.3  93.2 4.452 0.031 0.036 0.985 0.053 0.061  29.59  2.58   186.8     6.6   1 0   0 
 7272373 15.212  1-17 3760.7  72.6  74.2 4.745 0.011 0.011 0.480 0.012 0.012  30.19  2.45   208.4    11.7   1 0   0 
 7272437 11.364  0-17 6115.8 123.4 111.4 4.034 0.027 0.030 1.388 0.056 0.069   8.68  0.81   285.5    14.1   1 0   0 
 7272462 13.011  0-17 5912.6 112.1 123.0 3.898 0.055 0.036 1.303 0.154 0.071  33.95  4.79    66.3     3.4   1 0   0 
 7272468 15.241  1-17 4419.7  75.1  70.9 4.607 0.021 0.019 0.695 0.028 0.024  24.54  1.82  1656.4    50.5   1 0   0 
 7272511 15.161  1-17 5238.2  99.6  88.8 4.474 0.043 0.039 0.845 0.058 0.050  23.05  1.70  4769.9   134.6   1 0   0 
 7272575 14.573  1-17 4198.8  47.6  70.8 4.588 0.028 0.018 0.658 0.028 0.015  39.87  4.24  1148.1    27.2   1 0   0 
 7272606 15.488  1-17 5200.4  96.1  90.4 4.574 0.023 0.035 0.803 0.037 0.050  21.36  2.03  1768.8    58.7   1 0   0 
 7272785 13.686  1-17 5755.0 100.4 101.0 4.489 0.029 0.037 0.914 0.046 0.057  29.34  3.03   305.2    10.1   1 0   0 
 7272996 14.905  1-17 5120.3  95.3  89.5 4.560 0.026 0.035 0.808 0.038 0.051  35.93  5.18   997.0    26.4   1 0   0 
 7273051 15.447  1-17 4636.1 108.8 121.6 4.467 0.087 1.398 0.766 0.223 0.087  11.06  0.80  3206.0   136.6   1     0 
 7273121 14.112 10-10 6306.8 118.6 133.0 4.145 0.034 0.040 1.280 0.060 0.073   9.79  0.64   147.5    12.2   1 0   0 
 7273203 15.079  4-17 4883.9  91.1  84.6 4.596 0.021 0.028 0.749 0.032 0.040  30.42  5.24  1401.3    38.7   1 0   0 
 7273208 12.350  0-17 4864.6  77.3  77.2 4.609 0.019 0.026 0.725 0.028 0.035  33.33  4.44   254.5     7.1   1 0   0 
 7273223 12.712  0-17 6480.5 131.0 128.0 3.878 0.030 0.030 1.622 0.076 0.083   4.29  0.93   266.8    21.2   1 0   0 
 7273277 12.987  0-17 5757.1 107.0 102.9 4.224 0.043 0.045 1.096 0.066 0.074  33.73  2.82   145.4     6.0   1   0 0 
 7273356 15.605  1-17 4693.1  81.7  77.8 4.561 0.028 0.022 0.752 0.035 0.029  44.85  6.49  1508.6    36.2   1 0   0 
 7273476 15.988  1-17 5268.0 103.7  96.3 4.495 0.045 0.049 0.850 0.054 0.054  14.57  1.06   250.6    25.7   1 0   0 
 7273688 13.285  0-17 4947.6  77.0  72.1 4.513 0.031 0.022 0.787 0.043 0.030  15.53  1.20  6363.9   209.7   1 0   0 
 7273833 15.264  1-17 4153.8  53.3  80.6 4.611 0.028 0.021 0.634 0.019 0.017  20.78  2.08   350.1    18.3   1     0 
 7273859 13.400  0-17 5648.9  92.2  88.7 4.483 0.021 0.031 0.989 0.039 0.053  17.84  1.74  1896.0    61.1   1 0   0 
 7273869 14.353 14-15 5973.5 105.1 100.0 4.461 0.021 0.033 1.012 0.039 0.059  14.77  1.29  1484.9    55.2   1 0   0 
 7273910 14.716  1-17 5886.5 112.7 115.3 4.076 0.047 0.055 1.132 0.110 0.087  20.74  2.36   148.4    10.2   1 0   0 
 7273963 14.614  1-17 5680.9  98.8  96.6 4.499 0.024 0.036 0.935 0.042 0.058  31.44  0.02   593.3    18.1   1 0   0 
 7274081 10.875  0-17 6318.9 120.2 110.6 3.920 0.029 0.030 1.496 0.070 0.076   4.17  0.44   297.3    20.6   1 0   0 
 7276728 15.353  1-17 4618.2  81.3  75.2 4.606 0.021 0.024 0.713 0.031 0.031  24.03  2.26  3399.8   145.9   1 0   0 
 7276994 13.819  2-16 6296.5 116.9 113.0 4.369 0.025 0.034 1.155 0.047 0.065   2.75  0.20   678.6    66.8   1 0   0 
 7277008 14.656  2-16 5855.1 111.0 109.0 4.395 0.040 0.048 1.012 0.067 0.076   2.76  0.21   417.8    50.7   1 0   0 
 7280687 13.551  1-17 5428.4 104.6  99.5 4.450 0.041 0.043 0.888 0.065 0.063   0.56  0.04  1892.2   344.1 1 1 0   0 
 7280953 13.072  0-17 3989.2  79.8  81.6 4.619 0.014 0.014 0.614 0.012 0.013  15.75  1.26  3189.3   105.7   1 0   0 
 7281399 15.989  1-17 4466.2  76.6  71.7 4.584 0.025 0.019 0.719 0.029 0.025  27.42  2.51  1513.0    49.6   1 0   0 
 7281484 12.318  0-17 6357.3 135.4 132.9 4.088 0.030 0.032 1.354 0.062 0.058   5.80  0.72   133.6    10.4   1 0   0 
 7281503 15.788  4-17 5696.1 115.4 113.6 4.048 0.077 0.072 1.053 0.090 0.079   7.60  0.57   475.5    42.6   1 0   0 
 7281616 15.888  1-17 4814.5  81.6  77.4 4.567 0.030 0.031 0.761 0.039 0.037  23.38  2.00   741.8    32.3   1 0   0 
 7281668 13.519  1-17 5354.5  98.6  87.1 4.392 0.041 0.036 0.888 0.062 0.051  16.28  1.38  2057.9    68.8   1 0   0 
 7281694 13.903  1-17 4675.1  79.4  74.0 4.614 0.018 0.023 0.711 0.027 0.032  11.45  0.88  1052.1    44.9   1 0   0 
 7281699 15.768  4-17 5335.9  92.8  79.3 4.210 0.057 0.057 0.882 0.048 0.035  18.47  1.46  2362.8    83.3   1 0   0 
 7281856 13.833  1-17 6321.6 122.0 108.9 3.890 0.034 0.044 1.491 0.071 0.138   4.63  0.52   161.5    17.4   1 0   0 
 7282078 15.505  1-17 4153.2  49.1  57.4 4.640 0.033 0.022 0.611 0.016 0.017  34.22  2.53  2003.0    51.6   1 0   0 
 7282108 15.842  4-17 5636.3 101.7  97.4 4.486 0.039 0.053 0.926 0.055 0.061  14.09  1.17  3112.8   121.7   1 0   0 
 7282168 14.916  1-17 5554.0 107.8 106.7 4.386 0.048 0.049 0.918 0.071 0.067   7.19  0.34    47.4    13.8   1 0   0 
 7282182 15.617  1-17 5670.9 124.1 125.7 3.885 0.199 0.182 1.147 0.188 0.145   5.38  0.38  6583.5   384.4 1 1     0 
 7282194 14.732  1-17 5848.2 126.4 113.6 3.774 0.050 0.045 1.326 0.078 0.076  23.34  2.30   449.1    13.2   1 0   0 
 7282195 15.419  1-17 5173.6  82.4  75.6 4.386 0.037 0.034 0.845 0.034 0.027  22.90  2.01   133.7    12.6   1 1   0 
 7282423 13.444  0-17 6124.4 115.2 115.3 4.160 0.035 0.035 1.224 0.059 0.076   5.86  0.73    93.3    10.7   3 0   0 
 7282434 15.350  4-17 5029.2  90.1  83.3 4.562 0.028 0.035 0.793 0.040 0.047  12.27  0.92  1398.3    62.8   1 0   0 
 7282525 15.625  4-17 5312.8 101.0  85.6 4.367 0.047 0.040 0.860 0.053 0.038  15.21  1.20  3434.8   125.5   1 0   0 
 7282610 15.478  4-17 5861.2 110.9 105.2 4.538 0.024 0.029 0.904 0.041 0.044  13.88  1.25  1401.3    60.2   1 0   0 
 7282613 15.864  1-17 3809.9  80.3  72.5 4.694 0.013 0.013 0.536 0.013 0.013  44.54  4.00  1250.4    33.0   1 0   0 
 7282623 13.515  0-17 5645.6 108.4 102.7 4.367 0.042 0.040 0.864 0.067 0.058  28.17  2.51   517.5    15.7   1 0   0 
 7282634 15.067  1-17 5513.7 100.7  94.7 4.555 0.021 0.031 0.863 0.036 0.048  21.48  2.64   123.0    10.7   1 0   0 
 7282705 15.967  1-17 4231.6  67.9  66.8 4.594 0.023 0.023 0.673 0.031 0.022  14.49  1.15  1190.4    57.1   1 0   0 
 7282739 14.346  1-17 5811.4 120.0 115.0 4.242 0.042 0.046 1.026 0.079 0.080  14.00  1.14  4673.9   165.7   1 0   0 
 7282791 12.881  0-17 6642.1 129.2 125.7 4.189 0.028 0.031 1.460 0.064 0.066   2.95  0.48   260.5    25.5   1 0   0 
 7282818 14.426 15-15 5732.1 125.5 118.3 4.002 0.052 0.043 1.091 0.084 0.073  27.38  2.34   740.8    26.7   1 0   0 
 7282822 14.118 14-15 6078.2 106.6 106.0 4.441 0.021 0.031 1.041 0.038 0.053  11.28  1.04   804.5    36.4   1 0   0 
 7282890  9.066  0-17 6360.6 123.2 104.6 3.857 0.025 0.039 1.550 0.067 0.132   3.40  0.35   256.0    18.7   1 0   0 
 7282956 12.747  0-17 5089.9  83.6  80.2 4.553 0.026 0.033 0.817 0.038 0.048  26.12  2.47   519.1    14.9   1 0   0 
 7282980 15.230  1-17 5776.0 173.0 173.0 4.278 0.253 0.207 0.796 0.123 0.053  20.23  2.00   476.5    29.8   2     1 
 7283180 14.888  1-17 5926.5 117.6 114.0 4.316 0.056 0.057 1.051 0.075 0.080  17.23  1.35   983.1    37.6   1 0   0 
 7283194 15.647  2-17 4672.8  84.8  78.8 4.592 0.024 0.026 0.730 0.034 0.033  21.67  1.90   227.5    17.2   1 0   0 
 7283240 14.105  1-17 5992.0 121.1 113.7 4.300 0.040 0.043 1.080 0.074 0.079   3.27  0.20   176.6    23.2   1 0   0 
 7283251 14.038  1-17 6243.1 112.8 108.6 4.389 0.023 0.034 1.126 0.043 0.063  10.33  1.11    85.7     9.2   1 0   0 
 7283273 14.258  1-17 6097.8 110.0 104.3 4.417 0.024 0.036 1.071 0.045 0.065   7.81  0.56  6007.4   282.3   1 0   0 
 7283298 15.300  4-17 5541.1  97.6  93.5 4.543 0.023 0.035 0.878 0.039 0.051   9.30  0.67  2607.1   122.3   1 0   0 
 7283365 15.456  1-17 3744.7  65.3  75.3 4.771 0.015 0.015 0.449 0.017 0.017  18.34  1.38  1452.6    53.7   1     0 
 7283444 14.674  1-17 5701.5 100.3  93.3 4.497 0.024 0.036 0.940 0.042 0.058   6.31  0.48  3826.8   205.4   1 0   0 
 7283507 13.392  0-17 6363.3 118.4 128.5 3.856 0.036 0.052 1.453 0.079 0.146   1.73  0.11    88.0    18.8 1 1 0   0 
 7283561 12.722  1-17 6218.3 122.2 113.8 3.951 0.034 0.036 1.506 0.064 0.076  31.43  2.56   152.7     5.2   1 0   0 
 7283710 15.687  1-17 4892.1  90.1  85.8 4.609 0.021 0.028 0.732 0.035 0.039  31.71  3.63  1051.4    33.2   1 0   0 
 7283959 14.619  1-17 5368.5 108.1  99.7 4.450 0.044 0.042 0.872 0.065 0.058   9.97  0.78   519.2    29.2   1 0   0 
 7284028 14.887  1-17 5592.4 102.9  96.9 4.564 0.019 0.027 0.859 0.031 0.041  21.48  2.23   885.0    31.0   1 0   0 
 7284119 15.649  1-17 5276.4  99.9  94.8 4.530 0.035 0.046 0.845 0.047 0.056   9.69  0.69  6069.6   265.6   1 0   0 
 7284150 15.992  2-17 5019.0 151.0 151.0 4.605 0.036 0.063 0.781 0.071 0.078  21.69  2.80    39.2    15.3   2     1 
 7284329 14.894  1-17 4826.1  86.1  77.8 4.583 0.024 0.028 0.754 0.035 0.039  17.72  1.35  6316.0   199.1   1 0   0 
 7284385 14.615  1-17 5685.5 100.2  96.8 4.487 0.027 0.038 0.942 0.045 0.061  27.41  2.91   516.9    18.8   1 0   0 
 7284393 15.204  1-17 5271.6  97.0  91.8 4.573 0.023 0.034 0.813 0.038 0.050  14.29  1.07  7163.1   252.2   1 0   0 
 7284415 15.668  2-17 5106.1  92.3  86.7 4.616 0.021 0.028 0.738 0.035 0.041  18.73  1.47  2743.6    93.0   1 0   0 
 7284481 16.683  7- 7 3548.0  78.0  78.0 4.942 0.065 0.052 0.321 0.061 0.061  18.99  1.62  1967.6   151.9   2     1 
 7284490 12.720  0-17 5164.2  96.8  94.8 4.462 0.080 0.105 0.834 0.048 0.048  17.23  1.23   470.6    16.8   1     0 
 7284498 14.469  1-17 5326.8 101.7 100.8 4.569 0.020 0.033 0.828 0.034 0.052  17.33  1.38  2510.0    82.8   1 0   0 
 7284545 15.245  1-17 5382.6 104.0  87.1 4.310 0.043 0.038 0.877 0.057 0.041  24.88  2.58  1505.2    46.3   1 0   0 
 7284572 15.737  1-17 4461.4  92.2  90.1 4.648 0.017 0.020 0.653 0.025 0.025  15.00  1.12  1907.4    77.0   1 0   0 
 7284610 15.987  4-17 5133.4 100.1  94.4 4.564 0.030 0.040 0.800 0.044 0.051  20.49  1.59  1931.7    69.2   1 0   0 
 7284662 15.398  1-17 4934.2  93.9  85.8 4.578 0.025 0.031 0.770 0.038 0.043  36.93  6.05  1114.2    30.4   1 0   0 
 7284743 15.452  1-17 5144.8  96.2  89.5 4.562 0.027 0.037 0.808 0.040 0.051  26.30  2.38  1313.5    41.4   1 0   0 
 7284744 14.933  1-17 5359.1 103.4  86.2 4.253 0.067 0.066 0.880 0.054 0.039  15.97  1.13  2748.5    95.8   1 0   0 
 7284771 15.858  4-17 4736.5  89.4  83.2 4.587 0.025 0.028 0.740 0.036 0.035  36.43  3.76  1298.0    37.4   1 0   0 
 7284772 13.551  0-17 4446.1  71.1  68.9 4.601 0.021 0.020 0.710 0.028 0.025  39.04  3.47   647.2    15.6   1 0   0 
 7284787 15.924  4-17 5327.6 106.7 101.2 4.517 0.039 0.051 0.857 0.051 0.057  27.04  2.71   354.5    20.8   1 0   0 
 7284789 15.554  1-17 4684.1  88.6  81.3 4.613 0.021 0.025 0.711 0.032 0.033  16.42  1.27  2514.1    91.1   1 0   0 
 7284855 15.199  1-17 5785.5 121.6 117.7 4.003 0.065 0.054 1.113 0.110 0.078  39.81  4.59   506.2    16.1   1 0   0 
 7284908 15.181  1-17 4607.9  93.6  85.9 4.613 0.019 0.022 0.706 0.030 0.030  19.12  1.56  4888.9   151.3   1 0   0 
 7285038 15.678  1-17 5630.0 109.8 105.9 4.296 0.062 0.062 0.947 0.073 0.069  18.62  1.83   161.2    16.9   1 0   0 
 7285057 15.271  1-17 5202.1  95.3  89.1 4.527 0.035 0.041 0.834 0.047 0.053  31.93  1.57   528.2    26.7   1 0   0 
 7285152 15.885  4-17 4783.2  90.5  84.8 4.607 0.023 0.029 0.725 0.035 0.037  24.88  1.76  2519.0    76.8   1 0   0 
 7285217 15.598  1-17 5278.7 104.6  97.8 4.517 0.038 0.047 0.850 0.050 0.057  22.27  2.62  1161.5    41.9   1 0   0 
 7285363 15.699  1-17 5520.2 103.7 102.7 4.487 0.043 0.057 0.903 0.055 0.062  26.82  6.31   958.3    16.9   1 0   0 
 7285392 15.556  1-17 4882.3  91.1  83.6 4.577 0.027 0.031 0.764 0.038 0.041  15.42  1.52   659.5    33.6   1 0   0 
 7285425 14.104  1-17 5546.0  98.8  97.2 4.492 0.030 0.041 0.913 0.049 0.063  21.40  2.58   154.3     8.5   1 0   0 
 7285495 15.275  1-17 5287.9 100.6  96.2 4.542 0.029 0.042 0.842 0.042 0.055  28.38  2.98   992.9    31.2   1 0   0 
 7285548 13.470  0-17 6051.0 123.6 118.5 3.890 0.036 0.036 1.134 0.064 0.064   4.71  0.36   645.0    44.5   1 0   0 
 7285616 12.982  0-17 6312.5 121.1 112.9 3.798 0.034 0.034 1.702 0.070 0.078   1.25  0.08   159.1    28.0 1 1 0   0 
 7285641 13.160  1-17 5185.6  97.0  94.0 4.579 0.020 0.032 0.800 0.032 0.050   9.97  0.71  3894.4   161.5   1 0   0 
 7285673 14.498  1-17 6085.1 120.7 108.4 4.077 0.041 0.052 1.244 0.068 0.107   7.39  0.56  1734.5    90.5   1 0   0 
 7285695 15.656  2-17 6137.0 191.0 212.0 4.487 0.054 0.216 1.038 0.139 0.139  16.43  1.32   162.6    17.8   2     1 
 7285775 14.199  1-17 6076.6 111.5 109.6 4.391 0.030 0.040 1.082 0.055 0.073   8.43  0.64  2401.3   112.7   1 0   0 
 7285857 14.655  1-17 5563.4 100.3  93.8 4.571 0.017 0.027 0.849 0.030 0.040  25.59  4.17   347.4    14.0   1 0   0 
 7285959 13.853  1-17 5198.1 160.3 149.2 3.345 0.055 0.082 1.812 0.122 0.263  73.87  6.77  4104.0    63.0   2 0   0 
 7285973 11.926  0-17 4989.6  82.2  79.5 4.583 0.022 0.029 0.771 0.033 0.042  28.19  4.60   704.5    18.2   1 0   0 
 7286009 13.335  0-17 6410.6 128.2 127.9 4.029 0.029 0.032 1.501 0.063 0.069  10.79  1.42    70.7     6.8   1 0   0 
 7286116 13.222  0-17 6244.7 128.4 122.7 4.250 0.042 0.036 1.205 0.067 0.072  24.50  2.01   295.7    10.1   1 0   0 
 7286173 13.668  1-17 5678.8  92.9  90.2 4.478 0.018 0.028 1.020 0.036 0.049   9.55  0.95   116.8     9.8   1 0 0 0 
 7286257 13.731  1-17 4845.4  46.9  47.9 4.461 0.014 0.012 0.810 0.014 0.011  22.41  2.32   131.5     6.9   1 1   0 
 7286259 14.404  1-17 5118.5  89.9  81.9 4.446 0.032 0.024 0.825 0.045 0.030  34.46  3.17   247.2     9.3   1 1   0 
 7286273 14.558  1-17 6081.2 123.6 109.3 4.169 0.050 0.045 1.178 0.068 0.091  11.37  1.69    98.6    11.1   1 0   0 
 7286309 14.023  1-17 6316.3 136.6 127.2 4.100 0.039 0.042 1.310 0.062 0.073   3.70  0.27   433.7    38.5   1 0   0 
 7286332 11.236  0-17 5538.1 105.6 100.6 3.953 0.036 0.037 1.048 0.064 0.065  25.49  2.83    76.0     2.9   1 0   0 
 7286343 14.635  1-17 5981.7 107.8 106.2 4.361 0.037 0.045 1.119 0.059 0.069  15.33  4.79   259.9    15.2   1 0   0 
 7286421 15.410  1-17 5977.1 116.1 112.9 4.165 0.062 0.061 1.132 0.085 0.092  19.02  2.08    47.6    11.2   1 0   0 
 7286531  9.888  0-17 5630.3 104.8 101.6 4.418 0.041 0.043 0.882 0.065 0.063  19.13  2.67   195.8     6.3   1 0   0 
 7286632 15.470  1-17 4215.0 126.0 139.0 4.637 0.052 0.021 0.609 0.061 0.055  15.11  1.04   685.0    34.1   2     1 
 7286670 14.377  1-17 5253.3  95.4  92.4 4.572 0.021 0.033 0.814 0.034 0.051  10.68  0.73  7068.6   283.5   1 0   0 
 7286744 15.721  2-17 5275.2  84.5  74.4 4.253 0.052 0.054 0.876 0.035 0.027  10.31  0.54    76.5    19.8   1 1   0 
 7286880 13.140  0-17 6283.9 129.0 124.0 4.388 0.038 0.041 0.944 0.061 0.062   5.77  0.57   282.2    20.0   1 0   0 
 7286911 14.816  1-17 5354.3 132.5 108.1 4.545 0.019 0.028 0.890 0.035 0.044  26.85  3.34   428.0    16.2   1 0 0 0 
 7287028 13.534  1-17 5745.6  97.8  97.7 4.467 0.032 0.039 0.941 0.051 0.060  11.43  0.92  2431.0    96.2   1 0 1 0 
 7287159 14.517  1-17 5343.5  89.5  76.4 4.292 0.036 0.030 0.873 0.049 0.034  15.75  1.37  2441.4    84.8   1 0   0 
 7287215 15.636  2-17 5658.7 110.1 106.5 4.402 0.055 0.061 0.949 0.069 0.070  22.23  2.68   145.9    14.7   1 0   0 
 7287324 14.465  4-17 5897.9 117.1 108.3 4.196 0.041 0.047 1.085 0.078 0.085   6.63  0.54   766.3    47.2   1 0   0 
 7287469 15.421  1-17 5728.6 105.3 100.6 4.493 0.029 0.041 0.942 0.047 0.058  23.73  2.54   132.3    12.4   1 0   0 
 7287592 12.075  0-17 6641.0 150.0 200.0 4.044 0.210 0.140 1.371 0.165 0.248   2.70  0.21  1431.4   115.8 1 2     1 
 7287601 14.592  1-17 5660.2 117.9 112.4 4.220 0.051 0.052 0.971 0.077 0.072  15.40  1.43  2297.8    81.4   1 0   0 
 7287620 14.050  1-17 5992.4 134.9 117.8 4.371 0.031 0.038 1.068 0.068 0.074  11.56  2.23    32.4     6.8   1 0   0 
 7287639 15.965  1-17 5878.1 110.7 107.1 4.434 0.047 0.062 0.999 0.063 0.069  10.09  0.94  1165.1    67.4   1 0   0 
 7287642 13.286  0-17 5962.2 113.8 109.0 4.311 0.039 0.039 1.055 0.072 0.071  19.64  1.53    13.2     3.3   1 0   0 
 7287704 15.820  2-17 5902.7 114.1 111.0 4.359 0.063 0.070 1.032 0.071 0.076  10.70  1.44   264.4    28.1   1 0   0 
 7287728 15.308  1-17 4851.4  81.8  76.2 4.558 0.030 0.029 0.771 0.040 0.037  35.43  4.58   577.8    19.1   1 0   0 
 7287735 14.948  1-17 5586.3 120.5 115.8 3.909 0.051 0.050 1.104 0.072 0.074  10.81  0.75  3671.7   152.3   1 0   0 
 7287792 14.982  1-17 4291.3  68.9  60.0 4.613 0.021 0.017 0.678 0.025 0.020  41.84  5.98  1862.0    41.8   1 0   0 
 7287808 14.480  1-17 5318.4  97.3  92.9 4.529 0.030 0.041 0.857 0.044 0.058  23.39  2.04   276.2    12.2   1 0   0 
 7287850 13.144  0-17 4083.5  62.5  75.6 4.641 0.018 0.015 0.601 0.013 0.014  40.42  4.08   627.4    14.5   1 0   0 
 7288213 14.155  1-17 4705.7  77.2  72.8 4.547 0.027 0.018 0.759 0.035 0.025  29.18  2.37   935.2    25.8   1 0   0 
 7288219 13.679  1-17 5620.1 114.6 117.8 3.858 0.033 0.034 1.114 0.063 0.060  46.70  7.74   149.4     5.1   1 0   0 
 7288252 14.271  1-17 6118.5 119.9 116.8 3.868 0.049 0.057 1.393 0.129 0.114   9.76  0.79   269.6    17.8   1 0   0 
 7288276 15.751  2-17 5329.7 105.1  92.4 4.411 0.060 0.054 0.862 0.061 0.047  21.51  1.71   823.2    34.6   1 0   0 
 7288291 14.399  1-17 5213.9 125.1 110.4 4.480 0.037 0.033 0.840 0.061 0.050  18.30  2.05   146.1     9.7   1 0   0 
 7288295 14.635  1-17 5668.1 104.2 101.6 4.450 0.036 0.046 0.949 0.059 0.068  24.51  4.00   340.4    14.1   1 0   0 
 7288383 13.472  0-17 4471.9  76.3  69.8 4.616 0.020 0.019 0.679 0.026 0.023  25.76  1.84  3371.7    87.7   1 0   0 
 7288587 15.352  1-17 5150.5  91.6  88.0 4.583 0.023 0.033 0.787 0.038 0.048  15.21  1.26  3925.9   139.3   1 0   0 
 7288630 15.963  2-17 5195.3  95.0  90.4 4.616 0.024 0.030 0.743 0.040 0.044  24.71  1.82   526.3    26.6   1 0   0 
 7288671 14.366  1-17 6008.6 107.1 103.1 4.446 0.020 0.028 1.052 0.037 0.050   7.44  0.55  3816.4   187.1   1 0   0 
 7288879 13.692  1-17 4711.4  74.0  71.0 4.570 0.026 0.022 0.749 0.036 0.031  25.40  1.02  2596.4    97.5   1 0   0 
 7288897 14.701  1-17 5185.7  92.6  90.3 4.569 0.023 0.034 0.809 0.036 0.051   7.33  0.43    39.0    11.9   1 0   0 
 7288970 15.119  1-17 4438.2  72.4  61.8 4.577 0.022 0.014 0.720 0.026 0.020  39.86  4.63  1880.7    43.7   1 0   0 
 7288983 15.186  4-17 5646.6 115.7 113.1 4.098 0.058 0.056 1.008 0.082 0.073  17.23  1.43  1495.5    54.9   1 0   0 
 7289007 12.983  0-17 5045.0  90.1  78.2 4.049 0.025 0.023 0.909 0.030 0.022  39.30  4.17   303.1     7.9   1 1   0 
 7289057 13.632  1-17 6099.7 115.9 115.3 4.324 0.036 0.042 1.113 0.071 0.079   2.37  0.17  3636.8   311.9 1 1 0   0 
 7289133 15.074  1-17 5652.0 100.9  96.2 4.489 0.030 0.042 0.932 0.049 0.060   9.76  0.72  4815.9   208.1   1 0   0 
 7289162 13.648  1-17 6074.5 113.1 107.9 4.000 0.034 0.050 1.304 0.069 0.119  20.19  1.60   201.1     9.1   1 0   0 
 7289165 12.859  1-17 6202.3 107.7 106.7 4.373 0.022 0.032 1.154 0.044 0.059  10.13  0.92   336.5    17.2   1 0   0 
 7289415 15.949  4-17 5519.3 105.7 103.6 4.498 0.039 0.053 0.900 0.053 0.061  14.90  1.17  4529.4   171.6   1 0   0 
 7289416 14.913  1-17 3622.1  73.1  75.8 4.744 0.010 0.011 0.471 0.011 0.011  36.94  3.15  2085.0    49.0   1 0   0 
 7289427 14.500  1-17 4950.2  80.5  73.6 4.465 0.023 0.016 0.810 0.028 0.019  30.63  3.40  1617.0    51.4   1 1   0 
 7289577 14.937  1-17 5144.6  93.6  81.6 4.458 0.039 0.029 0.826 0.049 0.035  35.68  3.30   869.8    23.9   1 0 1 0 
 7292205 13.722  1-17 5013.2 110.9 100.6 3.686 0.051 0.067 1.160 0.112 0.141  16.51  1.18    13.5     4.3   1 0   0 
 7292312 14.901  1-17 5178.6  93.4  88.8 4.574 0.023 0.034 0.802 0.036 0.050  25.58  1.94  1320.4    39.4   1 0   0 
 7292373 12.827  0-17 5707.9  88.5  77.3 4.292 0.024 0.021 0.758 0.029 0.020  19.54  1.67    59.8     4.1   1 0   0 
 7292375 16.348  7- 7 3831.8  80.8  78.4 4.683 0.013 0.014 0.548 0.014 0.013  30.84  3.18   890.1    83.0   1 0   0 
 7292514 14.796  1-17 5521.1 125.2 112.3 4.554 0.019 0.030 0.868 0.033 0.049  12.77  0.96  2389.5    93.5   1 0   0 
 7292747 15.765  1-17 4934.1  80.9  77.4 4.456 0.025 0.021 0.815 0.023 0.019  39.59  3.80   512.9    19.3   1 1   0 
 7292810 15.378  1-17 5579.2 106.5 101.5 4.532 0.024 0.036 0.892 0.041 0.052  14.17  1.13  4792.4   173.9   1 0   0 
 7292833 15.637  1-17 4833.8  93.3  86.0 4.609 0.021 0.027 0.728 0.034 0.037  34.46  4.50   833.6    26.8   1 0   0 
 7293030 13.582  0-17 6311.0 124.3 112.9 3.893 0.031 0.039 1.500 0.067 0.129   4.66  0.43   180.9    17.6   1 0   0 
 7293120 15.314  1-17 5095.0  73.9  73.5 4.101 0.034 0.036 0.893 0.016 0.015   5.02  0.35  2267.4   147.3   1 1   0 
 7293293 15.423  1-17 5105.9  89.8  83.3 4.448 0.040 0.033 0.825 0.043 0.031   2.29  0.15   102.4    37.3   1 0   0 
 7293364 13.124  0-17 5818.0 145.0 159.0 4.335 0.150 0.135 0.882 0.121 0.071  29.58  6.58   370.7    10.9   2 0   1 
 7293416 13.829  1-17 6185.2 122.0 117.1 3.966 0.032 0.033 1.494 0.060 0.073   4.80  0.45   177.8    18.1   1 0   0 
 7293429 15.782  1-17 4987.1 101.0  93.4 4.563 0.030 0.035 0.786 0.042 0.045  34.70  4.25   567.6    21.9   1 0   0 
 7293462 12.457  0-17 5990.1 116.6 111.2 4.320 0.039 0.042 1.073 0.074 0.078   8.71  0.85    39.0     4.6   1 0   0 
 7293474 14.503  1-17 5680.0 115.7 109.8 4.281 0.043 0.045 0.966 0.074 0.072  11.61  0.88  6621.0   255.6   1 0   0 
 7293547 15.895  2-17 4614.7  84.1  80.4 4.587 0.026 0.026 0.728 0.034 0.031  19.79  1.69  1159.7    47.1   1 0   0 
 7293557 15.737  1-17 4458.3  89.1  83.2 4.577 0.028 0.023 0.723 0.028 0.028  20.07  1.92  1133.1    44.5   1 1   0 
 7293590 15.087  1-17 4974.2  94.1  86.0 4.578 0.024 0.032 0.775 0.036 0.044  31.71  4.57   690.1    21.8   1 0   0 
 7293685 13.461  0-17 4622.1  74.0  68.6 4.560 0.026 0.019 0.752 0.034 0.025  12.18  0.87  3549.8   134.1   1 0   0 
 7293816 14.846  1-17 5948.2 120.1 116.1 4.334 0.044 0.047 1.054 0.075 0.079   4.08  0.29  1554.4   113.0 1 1 0   0 
 7293865 15.412  1-17 4390.9  86.9  78.5 4.580 0.024 0.022 0.716 0.027 0.025  17.96  1.63  1195.1    46.2   1     0 
 7294088 14.842  1-17 5127.1  98.6  90.8 4.558 0.027 0.035 0.810 0.039 0.051  24.88  2.02  2339.8    65.9   1 0   0 
 7294095 15.601  2-17 5074.0 151.0 151.0 4.536 0.084 0.052 0.725 0.100 0.050  15.42  1.11   391.6    25.3   2     1 
 7294197 15.860  4-17 4867.0 165.0 182.0 4.740 0.042 0.021 0.537 0.035 0.022  18.99  1.62  2050.1    73.9   2     1 
 7294265 14.781  1-17 4746.5  79.8  68.7 4.515 0.023 0.015 0.778 0.027 0.019   7.29  0.51 16973.1   814.2   1 0   0 
 7294599 14.529  1-17 5669.7 127.1 119.0 4.439 0.044 0.043 0.831 0.065 0.056  30.39  3.73   195.4     9.0   1 0   0 
 7294684 13.368  0-17 5942.0 113.3 113.1 4.405 0.037 0.043 0.985 0.063 0.069   7.24  0.52  5307.8   257.1   1 0   0 
 7294702 14.287  1-17 5539.1  97.6  94.2 4.551 0.018 0.031 0.874 0.031 0.048  20.92  2.03   791.2    26.8   1 0   0 
 7294746 15.471  1-17 4121.9  70.9  84.6 4.614 0.021 0.018 0.627 0.019 0.016  18.21  1.17  1016.3    41.0   1 0   0 
 7294817 13.696  1-17 5748.2 100.5  98.9 4.489 0.024 0.036 0.953 0.042 0.060  19.52  1.77   512.4    18.4   1 0   0 
 7294819 14.915  1-17 5651.4 107.0 101.8 4.485 0.029 0.041 0.936 0.049 0.062  24.71  2.68   423.8    17.3   1 0   0 
 7294836 13.861  1-17 6554.2 134.7 129.1 3.909 0.039 0.040 1.535 0.083 0.086   1.41  0.09   180.9    33.9 1 1 0   0 
 7294931 13.166  0-17 5703.3 139.3 135.2 3.786 0.030 0.030 1.151 0.067 0.063  48.00  4.45   527.3    11.5   1 0   0 
 7295076 15.305  4-17 4891.0 169.0 169.0 4.524 0.078 0.045 0.764 0.076 0.055  24.03  1.95   643.0    24.9   2     1 
 7295235 12.550  0-17 5375.8  86.5  88.2 4.510 0.026 0.037 0.910 0.044 0.053  20.32  1.67  1366.7    40.8   1   0 0 
 7295239 14.525  1-17 5214.0 158.0 142.0 4.487 0.100 0.100 0.770 0.109 0.054  17.72  1.35  2144.4    70.9   2     1 
 7295255 14.721  4-17 5181.9 102.6  94.7 4.537 0.031 0.038 0.829 0.044 0.053  16.30  1.22  3346.0   112.8   1 0   0 
 7295315 12.039  0- 1 6664.2 131.5 137.0 4.292 0.021 0.028 1.313 0.045 0.053   2.91  0.26   360.1    31.1   1 0   0 
 7295344 15.860  4-17 5230.8 109.2 102.3 4.562 0.027 0.039 0.817 0.042 0.052  11.93  0.85  2453.1   108.1   1 0   0 
 7295345 14.510  1-17 6104.4 115.1 110.1 4.431 0.022 0.033 1.060 0.041 0.060  13.41  1.36  1432.4    56.7   1 0   0 
 7295373 15.289  1-17 4818.8  89.8  84.5 4.534 0.031 0.022 0.775 0.040 0.029   9.56  0.69  6114.5   265.6   1 1   0 
 7295496 12.010  0-17 5586.8  89.0  86.7 4.489 0.024 0.032 0.959 0.042 0.054  12.27  0.97  3787.7   140.2   1 0   0 
 7295508 13.144  0-17 6518.9 134.3 128.4 3.797 0.028 0.030 1.655 0.072 0.072   0.87  0.05    84.0    24.4 1 1 0   0 
 7295520 14.191 14-15 6605.0 197.0 217.0 4.182 0.325 0.175 0.805 0.081 0.047   7.36  2.63  2159.8   109.3   2     1 
 7295639 13.215  1-17 6748.0 190.0 238.0 4.066 0.286 0.154 1.150 0.193 0.158   4.74  0.38  1571.7    98.0   2     1 
 7295809 13.471  0-17 6408.6 107.0 107.5 4.383 0.013 0.017 1.199 0.027 0.034   9.91  1.21   164.9    11.2   1 0   0 
 7295854 14.002  1-17 5857.0 158.0 175.0 4.399 0.128 0.192 0.885 0.119 0.086  35.19  3.71   148.6     6.3   2     1 
 7295865 14.630  1-17 5836.0 107.7 106.3 4.442 0.031 0.042 0.995 0.053 0.070  20.45  3.92   139.5     9.7   1 0   0 
 7295930 15.857  4-17 5823.5 124.1 120.2 4.330 0.068 0.069 1.010 0.076 0.078  24.20  1.77   802.1    19.7   1 0   0 
 7296077 15.596  2-17 4783.1  86.9  78.7 4.582 0.025 0.028 0.750 0.035 0.037  29.38  3.67   862.4    29.4   1 0   0 
 7296230 14.453  1-17 5784.4 106.4 106.0 4.442 0.032 0.043 0.982 0.057 0.070  17.85  3.47   101.0     8.6   1 0   0 
 7296315 15.419  4-17 5293.0 118.0 109.0 4.505 0.038 0.044 0.856 0.053 0.058  16.08  1.18  6588.4   220.9   1 0   0 
 7296432 15.263  1-17 4513.3  77.4  72.8 4.606 0.021 0.022 0.704 0.029 0.027  14.00  1.13  2045.0    80.3   1 0   0 
 7296438 10.087  0-17 5757.1  98.1  90.2 4.199 0.030 0.036 1.145 0.055 0.076  25.89  2.12   150.9     3.1   1 0 1 0 
 7296479 15.742  1-17 5047.9  96.5  88.7 4.501 0.040 0.034 0.810 0.049 0.038  33.99  3.14  1407.5    40.2   1 0   0 
 7296609 15.275  1-17 5554.1 108.8 105.0 4.524 0.025 0.038 0.898 0.041 0.056  19.25  1.47  3962.2   124.4   1 0   0 
 7296631 14.648  1-17 5648.6 117.0 125.2 4.555 0.019 0.027 0.874 0.034 0.044  22.11  2.50   865.8    29.3   1 0   0 
 7296637 12.755  0-17 6659.0 147.3 122.4 4.371 0.014 0.020 1.223 0.027 0.037   9.40  0.80   138.4     9.0   1 0   0 
 7296659 15.990  4-17 5559.6 122.0 120.0 4.455 0.049 0.061 0.918 0.062 0.067  10.03  0.70  5493.8   242.6   1 0   0 
 7296915 15.365  1-17 5283.7 111.8 100.8 4.553 0.026 0.037 0.835 0.042 0.055  28.19  2.57  1481.6    43.5   1 0   0 
 7296970 14.902  1-17 5005.7  76.5  69.2 4.434 0.022 0.019 0.825 0.024 0.018  33.75  3.84  1409.0    36.3   1 1   0 
 7296980 12.051  0-17 5838.1 112.2 109.5 4.128 0.044 0.039 1.033 0.097 0.072  29.77  5.31   147.9     4.8   1 0   0 
 7297372 15.026  1-17 4572.8  88.2  82.9 4.631 0.017 0.021 0.683 0.025 0.028  31.50  4.65   397.0    15.6   1 0   0 
 7297489 12.254  0-17 6289.0 149.0 186.0 4.336 0.090 0.210 1.165 0.173 0.142  11.91  0.98   183.1     9.1   2     1 
 7297647 14.555  1-17 5627.2 236.5 231.5 4.233 0.080 0.063 1.032 0.138 0.109  13.52  1.39   556.1    26.1   1     0 
 7297681 13.589  0-17 4179.7  48.1  77.4 4.594 0.034 0.018 0.648 0.023 0.014  46.43  5.77   726.0    15.8   1 0   0 
 7297877 13.557  1-17 6177.5 101.6 100.6 4.355 0.019 0.024 1.225 0.040 0.050  18.36  2.82   178.8     8.8   1 0   0 
 7298163 15.966  2-17 3941.2 110.5 120.0 4.648 0.031 0.031 0.583 0.031 0.032  16.08  1.16  2308.9    89.8   1     0 
 7298202 13.609  0-17 5457.4 110.8 105.6 4.370 0.070 0.069 0.946 0.063 0.062  37.92  6.89   299.5     8.7   1     0 
 7298219 15.990  1-17 4483.4  86.7  81.5 4.640 0.018 0.022 0.664 0.027 0.026  30.84  2.66   564.0    24.9   1 0   0 
 7298281 15.086  2-17 3421.6  92.2  73.5 4.886 0.008 0.008 0.301 0.008 0.008  99.96  7.06  2350.2    40.5   1 0   0 
 7298353 14.031 10-10 6445.0 134.9 134.8 4.153 0.034 0.037 1.318 0.064 0.060   3.56  0.33   109.6    17.3   1 0   0 
 7298479 15.286  1-17 5513.0 182.0 166.0 4.447 0.112 0.168 0.845 0.111 0.074  27.77  3.53   682.1    24.0   2     1 
 7298602 15.169  1-17 5083.3  91.4  82.8 4.527 0.035 0.036 0.814 0.047 0.047  18.21  1.58  3817.6   122.9   1 0   0 
 7298655 15.646  2-17 4756.7 102.8 228.7 3.505 0.995 0.265 0.908 0.189 0.188  17.71  1.27   314.7    21.6   1     0 
 7298736 12.914  1-17 6091.1 111.1 106.6 4.429 0.021 0.032 1.061 0.040 0.063  18.49  3.05    91.8     5.2   1 0   0 
 7298781 13.758  1-17 5719.4 109.3 105.9 4.243 0.039 0.041 1.024 0.073 0.071  29.15  2.00   324.4    10.7   1 0   0 
 7298822 15.565  2-17 5201.4  99.4  92.2 4.524 0.037 0.043 0.834 0.048 0.053  10.18  0.74  3670.9   162.2   1 0   0 
 7299085 14.642  1-17 5515.7 101.3 100.8 4.508 0.028 0.041 0.901 0.045 0.060  27.95  1.76   846.9    25.4   1 0   0 
 7299168 14.631  1-17 5567.8 104.3 104.5 4.477 0.033 0.044 0.921 0.053 0.066  25.41  4.07   335.6    14.7   1 0   0 
 7299301 14.727  1-17 5190.9  89.4  81.6 4.402 0.044 0.039 0.842 0.041 0.031  10.61  0.81  3621.6   150.6   1 0   0 
 7299808 13.479  0-17 5980.6 107.5 106.4 4.451 0.024 0.035 1.000 0.044 0.058  14.80  1.49   889.2    33.2   1 0   0 
 7299905 14.331  1-17 4318.2  69.6  65.0 4.622 0.019 0.018 0.672 0.024 0.020  13.80  0.97  3803.8   136.8   1 0   0 
 7300006 14.294  1-17 5915.6 139.4 122.8 4.220 0.038 0.042 1.082 0.079 0.087  31.25  5.44   261.7     9.8   1 0   0 
 7300065 15.311  1-17 5263.5  98.0  83.2 4.351 0.035 0.029 0.858 0.042 0.029  10.32  0.76  1684.7    79.5   1 1   0 
 7300150 15.402  4-17 5769.9 114.5 113.1 4.440 0.038 0.049 0.976 0.059 0.070  17.86  2.27   143.5    14.4   1 0   0 
 7300182 14.321  1-17 6354.3 140.0 126.3 4.387 0.018 0.026 1.153 0.039 0.059   7.81  0.77   760.2    42.6   1 0 1 0 
 7300322 15.601  1-17 3649.4  82.1  65.1 4.765 0.011 0.010 0.450 0.011 0.012  31.27  2.65  2643.2    69.2   1 0   0 
 7300533 15.220  1-17 5225.7 106.8  99.6 4.528 0.034 0.041 0.839 0.046 0.055  30.84  4.44   863.0    26.7   1 0   0 
 7300609 12.091  0-17 6608.9 143.2 135.6 3.949 0.029 0.034 1.613 0.071 0.078   5.54  0.56   131.9    10.2   1 0   0 
 7300738 13.556  0-17 5379.4 113.1  94.9 4.350 0.050 0.043 0.884 0.061 0.046  14.49  1.05  5063.2   174.0   1 0   0 
 7300771 13.907  1-17 6071.7 132.8 127.8 4.236 0.042 0.042 0.888 0.064 0.057  28.40  1.97   157.2     7.4   1 0   0 
 7300929 14.886  1-17 5389.5  99.3  96.5 4.568 0.020 0.033 0.835 0.035 0.049  24.88  2.08  1111.1    34.6   1 0   0 
 7301073 14.323  1-17 6504.9 134.6 124.6 4.390 0.018 0.022 1.168 0.035 0.046  11.16  1.49   264.2    16.6   1 0   0 
 7301142 12.668  1-17 6626.8 145.6 128.6 4.120 0.033 0.032 1.388 0.074 0.062  13.12  0.87    72.1     5.2   1 0   0 
 7301144 13.496  0-17 5347.7  92.8  90.1 4.551 0.016 0.027 0.890 0.028 0.039  31.94  5.76   325.5     9.9   1 0   0 
 7301333 14.446  1-17 5958.9 136.6 126.9 4.228 0.043 0.045 1.096 0.077 0.087  27.19  2.52   414.9    14.7   1 0   0 
 7301528 14.019 10-10 6900.6 154.0 149.2 4.337 0.019 0.021 1.299 0.035 0.038   2.89  0.21   190.1    25.2   2 0   0 
 7301570 15.076  1-17 4786.7 118.5 110.5 4.570 0.040 0.047 0.753 0.046 0.047  27.04  2.02  1974.5    55.1   1     0 
 7301798 15.631  1-17 5148.0 170.0 154.0 4.599 0.030 0.096 0.853 0.057 0.092  13.06  1.07  2450.8   100.6   2     1 
 7301895 14.177  1-17 6291.9 122.1 114.9 4.422 0.018 0.027 1.097 0.036 0.052   8.49  0.77  1358.1    66.5   1 0   0 
 7301916 13.723  1-17 4524.1  73.3  70.1 4.586 0.023 0.019 0.721 0.031 0.025  33.06  3.34   664.9    17.6   1 0   0 
 7301943 13.196  0-17 4878.1  84.6  79.5 4.597 0.025 0.023 0.704 0.034 0.030  31.07  4.84   640.8    16.9   1 0   0 
 7302009 13.044  0-17 4915.1  80.3  72.4 4.562 0.027 0.029 0.782 0.038 0.042  30.42  4.52   807.9    20.8   1 0   0 
 7302101 15.893  2-17 5521.5 116.2 111.8 4.528 0.029 0.041 0.886 0.046 0.056  30.14  0.91    89.1    18.7   1 0   0 
 7302396 15.617  1-17 4423.5  83.5  79.9 4.643 0.017 0.020 0.657 0.024 0.024  36.68  2.54   550.8    19.8   1 0   0 
 7302450 13.637  1-17 5768.1  92.1  89.6 4.461 0.017 0.026 1.056 0.034 0.048  21.78  3.55   293.2    11.3   1 0   0 
 7302559 15.744  1-17 4374.2  89.3  82.9 4.609 0.025 0.024 0.689 0.031 0.029  32.38  3.36  1325.8    39.4   1 0   0 
 7302689 15.610  2-17 5510.1 110.0 110.1 4.485 0.038 0.050 0.904 0.054 0.064  28.98  4.74   653.3    24.7   1 0   0 
 7302700 13.714  1-17 6225.6 135.7 127.7 4.102 0.029 0.033 1.383 0.055 0.056  15.77  3.17   100.9     7.2   1 0   0 
 7302727 15.426  4-17 5602.8 105.5  99.5 4.527 0.025 0.036 0.899 0.041 0.052  24.71  3.74   362.5    18.1   1 0   0 
 7302757 13.949  1-17 6204.0 169.0 206.0 4.249 0.185 0.185 1.025 0.173 0.129  19.77  1.53   301.5    12.7   2     1 
 7302764 14.718  1-17 4539.7  96.0  95.9 4.565 0.026 0.024 0.737 0.030 0.027  25.94  1.80  1390.3    40.3   1 1   0 
 7302940 14.282  1-17 5373.4 103.3  98.1 4.571 0.019 0.032 0.831 0.031 0.049   7.35  0.53  4784.2   233.7   1 0   0 
 7302972 13.798  1-17 5300.4 105.2  87.2 4.326 0.039 0.034 0.895 0.053 0.038   1.24  0.08 18470.3  2133.5 1 1 0   0 
 7303017 12.962  0-17 6785.6 138.5 127.2 4.316 0.016 0.021 1.328 0.032 0.036   2.85  0.25   454.4    40.9 1 3 0   0 
 7303249 14.285 14-15 6170.0 195.0 238.0 4.025 0.368 0.147 1.133 0.185 0.185  14.47  1.67   555.5    24.3   2     1 
 7303287 13.956  1-17 6080.6 102.0 100.7 4.455 0.016 0.024 1.051 0.031 0.042   8.60  0.62  5019.6   225.0   1 0 0 0 
 7303388 15.680  1-17 4672.9  87.4  81.0 4.590 0.024 0.025 0.732 0.034 0.033  30.21  2.85  1171.4    36.7   1 0   0 
 7303392 13.805  2-17 6036.8 133.2 123.6 4.234 0.038 0.032 1.244 0.058 0.061  24.01  1.56   177.5     8.0   1 0   0 
 7303491 12.641  0- 1 6023.7 108.3 109.1 4.059 0.040 0.045 1.132 0.105 0.078   2.95  0.24   586.5    49.2   1 0   0 
 7303784 13.883  2-17 7475.5 182.9 163.5 4.274 0.025 0.029 1.476 0.054 0.062   2.29  0.27   134.2    22.8   2 0   0 
 7303800 14.837  1-17 5756.6 120.4 114.0 4.369 0.045 0.048 0.982 0.076 0.076  13.06  1.02  1632.8    65.9   1 0   0 
 7303862 13.777  1-17 6233.8 281.9 314.5 4.242 0.037 0.040 1.250 0.095 0.111  17.46  1.81    34.7     5.0   1 0   0 
 7303950 15.302  4-17 5142.0 196.0 179.0 4.554 0.058 0.071 0.768 0.095 0.066  20.49  1.70  1137.0    40.9   2     1 
 7303957 13.688  1-17 5800.0 157.0 157.0 4.296 0.220 0.180 0.862 0.131 0.070  20.32  1.59   879.0    28.4   2     1 
 7304121 12.266  0-17 4754.8  80.3  73.6 4.591 0.024 0.023 0.722 0.033 0.031  34.70  4.13   687.8    16.3   1 0   0 
 7304157 15.410  4-17 5331.2 106.8 103.2 4.549 0.026 0.039 0.846 0.041 0.055  20.18  1.63  3657.1   113.6   1 0   0 
 7304449 15.722  2-17 3535.2  77.6  80.9 4.850 0.009 0.009 0.347 0.009 0.009  67.97  5.38  2433.7    44.3   1 0 0 0 
 7304605 13.123  0-17 4855.4  76.2  71.7 4.510 0.027 0.018 0.783 0.035 0.024  32.83  4.48   847.4    21.0   1 0   0 
 7304706 15.507  3-16 5282.7 109.5 102.6 4.562 0.025 0.037 0.827 0.039 0.053   8.21  0.62  3694.3   193.0   1 0   0 
 7304973 13.452  0-17 6127.4 134.9 115.9 4.107 0.035 0.037 1.231 0.061 0.092  10.32  0.93   104.7     8.5   1 0   0 
 7305172 14.677  1-17 5993.0 188.0 188.0 4.327 0.153 0.187 0.973 0.144 0.105  10.46  1.51   341.7    24.4   2     1 
 7334972 15.910  4-17 4719.4  87.5  83.1 4.520 0.029 0.024 0.775 0.027 0.024  25.58  2.38    79.3    14.3   1 1   0 
 7334973 14.968  1-17 5616.7  96.7  96.6 4.516 0.030 0.041 0.879 0.043 0.052  25.94  1.93   596.1    11.9   1 0   0 
 7335017 15.318  4-17 5436.0 188.0 188.0 4.498 0.077 0.132 0.831 0.108 0.072  11.53  0.98  2982.3   124.2   2     1 
 7335019 10.648  0-17 5277.6  82.6  78.4 4.533 0.019 0.030 0.914 0.034 0.046  11.53  0.81  6495.7   245.7   1     0 
 7335065 15.030  1-17 5095.5  92.2  86.1 4.566 0.026 0.035 0.800 0.038 0.049  23.06  2.28   631.3    23.7   1 0   0 
 7335090 14.349  1-17 5666.8  97.6  98.1 4.461 0.034 0.043 0.947 0.056 0.067  24.89  2.11   250.8    10.9   1 0   0 
 7335104 14.885  1-17 4227.8  68.1  60.6 4.587 0.025 0.019 0.672 0.034 0.021  43.62  3.06  1493.4    33.5   1 0   0 
 7335193 15.394  1-17 4773.9  83.3  76.5 4.576 0.026 0.027 0.752 0.036 0.036  17.72  1.32  5977.3   191.6   1 0   0 
 7335267 15.805  4-17 4993.3  91.4  85.8 4.560 0.032 0.039 0.786 0.043 0.045  30.00  4.76  1843.3    53.5   1 0   0 
 7335279 13.857  2-17 4011.4  77.6  77.7 4.629 0.014 0.014 0.607 0.013 0.013  27.80  1.99  1762.1    46.0   1 0   0 
 7335375 15.978  1-17 4553.5  82.6  77.6 4.618 0.021 0.025 0.695 0.031 0.030  16.72  1.50   352.5    27.1   1 0   0 
 7335514 13.291  1-17 4404.8  75.6  63.8 4.609 0.020 0.014 0.668 0.023 0.017  13.15  0.89  5846.2   209.7   1 0 1 0 
 7335531 14.381  1-17 5423.3 113.8 113.3 3.755 0.038 0.042 1.236 0.071 0.087  46.04  4.27   738.3    17.2   1 0   0 
 7335593 13.196  0-17 6228.9 111.8 109.9 4.344 0.028 0.035 1.159 0.053 0.066   4.49  0.34  1970.2   124.8   1 0   0 
 7335603 14.750  1-17 3697.0  44.0  50.0 4.804 0.035 0.025 0.462 0.026 0.029  15.11  1.14  2166.0    78.5   2     1 
 7335638 14.979  1-17 4636.1  84.7  79.5 4.625 0.018 0.023 0.695 0.026 0.030  27.99  2.72   749.8    24.2   1 0   0 
 7335857 13.145  0-17 4025.8  75.7  76.0 4.639 0.015 0.014 0.599 0.013 0.013  18.09  1.37  1787.8    56.5   1 0   0 
 7335881 13.445  0-17 5951.9  98.3  98.3 4.382 0.027 0.035 1.125 0.050 0.066  19.37  3.44   164.1     7.9   1 0   0 
 7335905 10.499  0-17 5435.0 145.0 145.0 4.381 0.160 0.240 0.834 0.119 0.070  11.06  0.81  4442.7   171.9   2     1 
 7335938 15.879  1-17 4136.6  48.5  74.1 4.633 0.032 0.019 0.614 0.016 0.016  13.52  1.03  2158.1    91.6   1 0   0 
 7336022 14.370  1-17 4454.5  74.7  66.3 4.584 0.023 0.016 0.717 0.028 0.022  31.71  2.58  1531.3    38.7   1 0   0 
 7336170 13.644  1-17 5810.5 103.4 102.8 4.416 0.035 0.043 0.995 0.064 0.074  18.84  2.66   245.1    10.7   1 0   0 
 7336173 12.986  0-17 5889.0 159.0 159.0 4.136 0.329 0.165 0.951 0.144 0.108  39.28  7.35   373.5     9.4   2     1 
 7336206 12.500  0-17 5772.4 108.3 105.6 4.340 0.037 0.039 1.047 0.068 0.070  19.37  3.05   286.3    10.3   1 0   0 
 7336226 13.702  1-17 5835.1 103.3 102.3 4.469 0.031 0.039 0.940 0.049 0.060  22.58  1.89   388.0    13.8   1 0   0 
 7336291 13.990  1-17 5288.6  95.0  91.2 4.544 0.027 0.036 0.834 0.039 0.052  26.12  2.73   909.9    26.3   1 0   0 
 7336325 15.355  1-17 4764.1  90.1  84.9 4.618 0.025 0.020 0.657 0.027 0.021  20.78  1.55   401.2    20.3   1 0   0 
 7336414 15.483  1-17 4096.9  68.5  79.3 4.618 0.019 0.016 0.621 0.014 0.014  42.43  7.10  1269.5    31.9   1 0   0 
 7336433 15.497  1-17 4813.0  84.7  79.3 4.585 0.024 0.028 0.751 0.035 0.038  13.71  1.19  2059.7    83.4   1 0   0 
 7336548 15.803  1-17 4669.8  83.3  76.1 4.599 0.023 0.026 0.724 0.033 0.033  25.94  1.84  3360.6    95.6   1 0   0 
 7336608 15.012  1-17 5850.0 117.9 114.5 3.898 0.059 0.051 1.211 0.091 0.078  15.51  1.51  1400.4    53.8   1 0   0 
 7336648 14.915  1-17 5799.4 102.2  98.0 4.484 0.025 0.037 0.964 0.043 0.060  19.01  2.29   339.8    17.1   1 0   0 
 7336659 13.455  0-17 5583.5  89.5  91.3 4.533 0.019 0.029 0.897 0.033 0.045  14.09  1.22  1499.4    56.1   1 0   0 
 7336662 13.685  1-17 5230.6  78.1  77.3 4.517 0.022 0.033 0.934 0.036 0.051  19.79  1.80  1519.4    47.2   1 0   0 
 7336783 14.443  1-17 5594.8 109.4 105.9 4.271 0.044 0.045 0.938 0.070 0.067  13.24  1.09  2371.0    89.7   1 0   0 
 7337164 15.248  1-17 4268.7  76.7  56.0 4.591 0.024 0.021 0.690 0.026 0.027  15.11  1.12  1683.0    65.2   1 0   0 
 7337231 12.975  0-17 5890.3 107.4 107.1 4.378 0.037 0.041 1.028 0.067 0.070  19.94  2.99   161.7     7.1   1 0   0 
 7337294 13.295  0-17 4514.2  76.2  68.8 4.615 0.019 0.021 0.696 0.027 0.027  45.47  5.73   611.0    13.5   1 0   0 
 7337334 15.716  1-17 3598.0  43.0  48.0 4.834 0.036 0.027 0.435 0.029 0.035  31.93  1.27   413.2    26.6   2     1 
 7337555 12.351  0-17 5852.6  91.8  95.7 4.394 0.025 0.032 1.123 0.047 0.061  22.55  2.79    98.4     4.4   1 0   0 
 7337588 15.352  1-17 3707.4  80.4  69.7 4.739 0.014 0.014 0.481 0.015 0.015  47.08  7.01  1105.2    26.6   1     0 
 7337770 16.892  7- 7 3923.4 121.5 121.6 4.679 0.059 0.048 0.550 0.049 0.065  30.21  2.97   611.6    91.2   1     0 
 7337781 13.572  1-17 5956.7 116.3 107.6 4.240 0.038 0.043 1.091 0.073 0.083  26.64  4.37   302.6    10.4   1 0   0 
 7337823 11.939  0-17 6371.8 131.6 125.6 4.041 0.209 0.183 1.324 0.172 0.123  13.13  0.93   488.0    19.1   1     0 
 7337863 12.214  1-17 6017.0 111.6 107.9 4.369 0.036 0.044 1.071 0.066 0.077  14.27  2.18   635.4    23.5   1 0   0 
 7337866 12.379  1-17 5971.9 105.1 104.1 4.409 0.029 0.040 1.045 0.055 0.073  14.37  2.27   651.8    24.2   1 0   0 
 7337952 14.979  1-17 5830.4 111.8 108.8 4.337 0.051 0.052 1.011 0.075 0.076  19.96  3.06   266.7    14.8   1 0   0 
 7337953 14.118  1-17 5663.3 109.8 105.5 4.296 0.043 0.043 0.927 0.069 0.062  25.94  1.84   309.9     7.7   1 0   0 
 7338026 17.022 17-17 3484.3  85.4  77.1 4.799 0.023 0.026 0.396 0.031 0.028   1.20  0.04  5897.7  1179.2   1     0 
 7338033 14.611  1-17 3859.8  66.4  79.6 4.717 0.012 0.012 0.515 0.012 0.012  42.13  3.59  1431.7    32.2   1 0   0 
 7338159 14.085  1-17 5688.6 108.4 103.7 4.381 0.091 0.112 0.957 0.072 0.070  21.07  1.85   118.2     7.5   1     0 
 7338414 15.733  4-17 4805.8  87.5  79.7 4.591 0.024 0.029 0.744 0.035 0.038  24.54  2.53   602.6    26.5   1 0   0 
 7338419 14.780  1-17 5638.5 101.7 100.0 4.434 0.042 0.048 0.942 0.065 0.069  21.81  2.11   685.1    24.9   1 0   0 
 7339002 10.528  0-17 6614.7 138.6 147.9 4.172 0.030 0.030 1.354 0.071 0.058   1.30  0.12   256.0    31.7   1 0   0 
 7339137 16.106  7- 7 4252.2  81.3  58.7 4.612 0.026 0.025 0.667 0.032 0.024  33.75  3.53  2215.3   145.9   1 0   0 
 7339175 15.815  4-17 5059.6  96.0  88.6 4.545 0.034 0.038 0.804 0.044 0.047  24.54  2.15   333.1    20.3   1 0   0 
 7339322 15.625  1-17 4606.6  81.2  73.2 4.560 0.026 0.019 0.745 0.031 0.024  36.68  4.62  1602.8    42.1   1 0   0 
 7339466 13.995  1-17 5878.0 125.0 119.1 3.867 0.050 0.037 1.247 0.085 0.072  24.67  2.09   142.8     7.4   1 0   0 
 7339596 15.246  1-17 4368.0  77.7  76.6 4.654 0.016 0.019 0.640 0.021 0.021  16.76  1.52  1446.5    54.5   1 0   0 
 7339738 14.726  1-17 4802.2  84.7  77.6 4.598 0.021 0.027 0.739 0.032 0.037   9.63  0.70  5308.1   227.6   1 0   0 
 7339790 15.715  1-17 4431.3 103.6  96.4 4.611 0.035 0.037 0.689 0.044 0.043  21.66  1.52   301.4    19.8   1     0 
 7339900 12.212  0-17 5979.9 113.9 109.3 4.288 0.040 0.042 1.079 0.074 0.078  19.54  1.61    27.0     2.5   1 0   0 
 7339978 14.744  1-17 5799.0 109.9 102.1 4.549 0.018 0.025 0.890 0.031 0.039  26.26  4.88   573.3    19.7   1 0   0 
 7340006 13.148  0-17 6400.0 129.0 122.8 3.982 0.033 0.033 1.420 0.073 0.073   4.46  0.38    87.2    11.0   1 0   0 
 7340082 13.846  1-17 5239.0  94.3  84.5 4.496 0.038 0.038 0.846 0.055 0.054  11.53  0.90  3970.5   154.5   1 0   0 
 7340085 13.763  1-17 6162.4 111.1 108.1 4.391 0.024 0.037 1.106 0.047 0.068   8.31  0.73  1111.4    55.0   1 0   0 
 7340188 13.157  0-17 5531.0 103.1  99.7 4.198 0.039 0.037 0.984 0.066 0.062  22.10  2.89   154.5     6.9   1 0   0 
 7340288 15.910  2-17 3954.9  73.7  79.7 4.681 0.014 0.014 0.557 0.014 0.014  26.67  1.95  1299.3    44.2   1 0   0 
 7340343 14.863  1-17 4191.7  82.3  55.1 4.694 0.017 0.043 0.589 0.013 0.018  36.93  1.69   494.0    15.3   1 0   0 
 7340500 15.269  4-17 5046.8 109.5 103.0 4.547 0.050 0.067 0.792 0.052 0.055  28.37  3.54   236.7    13.0   1     0 
 7340636 15.784  1-17 5187.8 100.7  93.2 4.611 0.021 0.029 0.752 0.036 0.043  12.70  0.89  2023.1    88.4   1 0   0 
 7340794 16.730  2- 2 4939.4 100.5  95.2 4.538 0.043 0.044 0.787 0.044 0.041  16.53  1.77  1984.3   156.4   1 0   0 
 7341060 15.644  1-17 4266.0  81.4  67.9 4.632 0.024 0.026 0.653 0.029 0.024  37.19  2.75   927.5    27.8   1 0   0 
 7341138 14.152  1-17 5758.3 101.7  98.3 4.493 0.023 0.035 0.953 0.041 0.059  24.04  2.43   411.8    11.1   1 0   0 
 7341144 14.415  1-17 5421.1  99.2  96.3 4.512 0.030 0.042 0.882 0.047 0.061  24.86  3.37   535.9    18.4   1 0   0 
 7341215 16.768  7- 7 3869.4 100.9  96.6 4.678 0.037 0.035 0.550 0.036 0.040  27.61  2.91   803.1    95.0   1     0 
 7341329 13.518  0-17 6087.1 116.5 110.3 3.961 0.028 0.030 1.494 0.050 0.067  16.51  2.01   112.0     7.1   1 0   0 
 7341360 14.841  4-17 5130.3 102.6  96.9 4.608 0.035 0.040 0.742 0.058 0.056  23.38  2.70   415.8    17.1   1     0 
 7341363 11.526  0-17 6437.2 130.1 131.1 3.954 0.139 0.134 1.503 0.153 0.139  10.34  0.45    90.0     5.3   1     0 
 7341420 15.484  1-17 4976.4  75.6  70.3 4.437 0.024 0.021 0.824 0.022 0.018  18.21  1.40  3040.4   101.7   1 1   0 
 7341528 15.223  1-17 4125.6  49.1  75.3 4.638 0.030 0.018 0.607 0.015 0.015  23.70  1.69  1863.7    56.7   1 0   0 
 7341653 13.825  2-17 3274.3  93.8  80.1 4.964 0.008 0.008 0.224 0.006 0.006   0.54  0.04 11133.5  1961.0 1 1 0   0 
 7341711 13.628  3-16 5519.1 106.3 101.2 4.303 0.040 0.042 0.987 0.060 0.061  26.10  2.72   795.3    28.2   1 0   0 
 7345113 15.528  2-17 4741.8  81.7  73.7 4.515 0.023 0.017 0.778 0.026 0.020  17.47  1.27   963.6    40.6   1 1   0 
 7345116 14.874  1-17 5120.2 115.1 104.6 4.598 0.018 0.028 0.768 0.031 0.045  28.60  4.84   356.9    15.4   1 0   0 
 7345174 12.876  0-17 5719.2  89.5  90.4 4.543 0.014 0.022 0.912 0.025 0.034  15.00  1.89   990.2    36.4   1 0   0 
 7345195 15.695  1-17 3884.7  74.4  78.8 4.699 0.013 0.014 0.535 0.014 0.013  43.92  3.58  1230.6    31.7   1 0   0 
 7345201 15.806  1-17 4715.0 140.0 140.0 4.555 0.065 0.030 0.731 0.070 0.052  30.21  3.95   588.6    24.1   2     1 
 7345244 11.810  0-17 6140.0 121.6 113.6 4.273 0.029 0.038 1.153 0.065 0.073   2.82  0.18   173.1    17.0 1 1 0   0 
 7345300 13.726  1-17 5555.7 111.9 108.2 4.347 0.089 0.094 0.955 0.068 0.065  30.40  4.92    94.9     5.1   1     0 
 7345390 12.230  0-17 5197.1  80.6  77.7 4.550 0.018 0.029 0.883 0.031 0.042   8.15  0.58  3952.4   179.6   1 0   0 
 7345391 12.552  0-17 6335.2 127.6 122.7 4.182 0.036 0.030 1.361 0.055 0.056  19.64  1.32   301.7    10.7   1 0   0 
 7345594 13.397  0-17 5094.9  84.2  82.1 4.599 0.018 0.028 0.768 0.027 0.039  27.23  2.78   708.2    19.9   1 0   0 
 7345627 13.513  0-17 4421.4  91.5  88.5 4.613 0.028 0.027 0.675 0.033 0.030  23.21  1.66  2780.8    76.8   1     0 
 7345864 13.341  1-17 5452.1  83.3  85.3 4.530 0.015 0.024 0.940 0.029 0.038  22.11  1.90  1590.0    46.0   1 0   0 
 7345881 11.644  0-17 6370.5 115.9 116.2 4.373 0.015 0.023 1.194 0.033 0.047   6.67  0.63   801.4    42.0   1 0   0 
 7346023 14.906  1-17 4917.4  90.2  84.0 4.605 0.020 0.027 0.742 0.031 0.040  48.40  4.54   533.6    14.2   1 0   0 
 7346078 15.922  2-17 5170.0  96.0  86.8 4.489 0.047 0.044 0.831 0.052 0.046  15.34  1.24   140.7    20.6   1 0   0 
 7346105 15.703  2-17 5294.2 104.5  99.4 4.468 0.078 0.110 0.851 0.056 0.053   6.72  0.49   445.3    42.4   1     0 
 7346174 15.112  1-17 5372.8  96.4  96.6 4.522 0.030 0.043 0.869 0.045 0.059  31.67  2.85   435.9    16.1   1 0   0 
 7346197 15.488  1-17 5093.2  92.3  86.1 4.557 0.028 0.036 0.805 0.040 0.050  24.88  2.57  2111.8    63.2   1 0   0 
 7346395 15.484  1-17 5066.9  70.0  64.7 4.394 0.024 0.023 0.843 0.021 0.017  27.23  2.15  1896.5    55.1   1 1   0 
 7346467 15.061  4-17 5692.6 103.6 100.9 4.418 0.043 0.048 0.959 0.067 0.071  19.25  3.92   146.9    12.0   1 0   0 
 7346632 15.401  1-17 5025.9  90.2  82.7 4.550 0.030 0.034 0.799 0.042 0.047  30.00  1.67   393.3    17.0   1 0   0 
 7346642 13.971  1-17 6214.8 114.9 113.3 4.327 0.025 0.037 1.224 0.051 0.063  10.75  1.10   135.1    10.8   1 0   0 
 7346691 13.958  1-17 5737.4 112.5 109.7 4.148 0.046 0.043 0.995 0.082 0.068   0.72  0.05 17338.5  2635.0 1 1 0   0 
 7346717 15.735  2-17 4891.5  87.7  81.0 4.572 0.027 0.032 0.768 0.038 0.041  19.66  1.51  6324.3   194.7   1 0   0 
 7346803 14.815  1-17 5126.8  91.9  85.8 4.547 0.029 0.036 0.816 0.041 0.052  48.07  8.89   386.3     5.7   1 0   0 
 7346811 13.753  1-17 5441.8  94.0  81.3 4.270 0.033 0.025 0.846 0.046 0.032  16.78  1.04    14.9     4.4   1 0   0 
 7346845 13.757  1-17 4778.1  78.4  69.8 4.575 0.026 0.023 0.740 0.036 0.033  37.72  4.65   426.9    11.5   1 0   0 
 7347093 14.948  1-17 5913.8 116.1 114.1 3.935 0.062 0.053 1.211 0.130 0.080  22.43  2.04   101.9     9.4   1 0   0 
 7347120 15.649  1-17 4780.0 143.0 129.0 4.551 0.054 0.036 0.789 0.046 0.056  39.59  4.06  1537.6    39.3   2     1 
 7347192 15.740  2- 3 5720.5 114.1 110.4 3.619 0.129 0.125 1.461 0.193 0.177  29.96  2.72  2062.5    58.1   1     0 
 7347292 15.866  4-17 5077.3  16.3  26.7 4.302 0.043 0.054 0.874 0.013 0.014   1.33  0.09 10188.5  1184.3   1 1   0 
 7347350 15.458  1-17 4651.6  82.8  77.3 4.609 0.021 0.024 0.713 0.031 0.031  24.37  1.92  1772.2    54.9   1 0   0 
 7347470 16.705  4- 4 4820.5  94.9  89.7 4.542 0.041 0.039 0.773 0.039 0.037  35.43  4.41   853.9    94.4   1 0   0 
 7347511 15.438  1-17 5604.1  95.4  91.2 4.513 0.028 0.040 0.909 0.045 0.055  16.19  1.39  2779.4    99.2   1 0   0 
 7347797 15.289  1-17 4447.0 133.0 146.0 4.730 0.056 0.032 0.513 0.037 0.031   5.41  0.38  4375.5   257.5   2     1 
 7347932 15.510  1-17 3857.3  80.2  72.5 4.686 0.013 0.013 0.546 0.013 0.013  41.55  3.06  2161.3    50.0   1 0   0 
 7347999 14.400  1-17 4670.4  87.3  82.0 4.617 0.019 0.024 0.706 0.030 0.032  13.06  1.00  2492.7    94.5   1 0   0 
 7348245 15.674  1-17 4884.0  89.0  81.8 4.584 0.025 0.031 0.758 0.037 0.041  10.25  0.69  4155.0   182.2   1 0   0 
 7348270 14.692 14-15 5948.9 117.2 109.4 4.273 0.044 0.047 1.072 0.074 0.080   9.41  0.99   594.4    33.6   1 0   0 
 7348276 14.833  1-17 4923.8  84.1  79.2 4.635 0.016 0.023 0.702 0.026 0.034   7.24  0.50  3645.1   184.1   1 0   0 
 7348280 12.058  0-17 6210.7 129.5 119.4 4.053 0.029 0.032 1.361 0.060 0.066  21.35  3.33    68.9     3.5   1 0   0 
 7348289 15.973  4-17 4242.0 149.0 164.0 4.622 0.049 0.021 0.647 0.056 0.056  25.58  2.28   751.2    31.9   2     1 
 7348319 15.549  1-17 4876.5  84.8  79.4 4.525 0.034 0.027 0.784 0.040 0.032  17.00  1.49  3575.3   122.4   1 0   0 
 7348349 13.407  0-17 5704.0  92.4  89.7 4.458 0.022 0.033 1.023 0.043 0.058  22.27  3.18   694.7    21.7   1 0   0 
 7348468 13.451  0-17 5962.5 114.8 113.7 4.243 0.036 0.036 1.195 0.056 0.074  16.16  2.64    81.4     6.0   1 0   0 
 7348606 15.877  1-17 4699.0 126.0 126.0 4.606 0.018 0.049 0.830 0.025 0.065  27.61  1.95  2880.3    81.6   2     1 
 7348652 13.709  1-17 5944.0 107.8 103.9 4.166 0.035 0.040 1.188 0.060 0.088   6.68  0.46    96.4    10.9   1 0   0 
 7348667 15.011  4-17 5289.9 119.9 112.4 3.644 0.075 0.086 1.327 0.132 0.143   6.62  0.51 11624.3   590.4 1 1 0   0 
 7348725 15.281  1-17 4744.4  85.2  77.2 4.599 0.021 0.026 0.732 0.032 0.035  33.75  4.95   923.4    27.1   1 0   0 
 7348790 13.403  0-17 6572.5 132.2 125.7 3.947 0.036 0.036 1.630 0.070 0.078   8.63  0.68    62.5     7.3   1 0   0 
 7348798 15.902  1-17 4621.0  83.0  79.5 4.580 0.027 0.024 0.734 0.034 0.030  30.00  2.44  1712.5    51.3   1 0   0 
 7348806 15.572  1-17 5594.6 104.0  99.9 4.497 0.033 0.046 0.917 0.051 0.060  19.52  2.14   262.6    18.5   1 0   0 
 7348886 15.976  1-17 4320.4  77.9  71.5 4.626 0.020 0.020 0.668 0.026 0.022  40.14  4.87   845.4    27.4   1 0   0 
 7348906 15.968  1-17 4789.7  87.3  82.6 4.547 0.033 0.027 0.768 0.038 0.032  47.73  3.93   846.5    25.1   1 0   0 
 7348918 13.641  1-17 6624.2 124.4 121.1 4.241 0.024 0.029 1.418 0.051 0.059   4.74  0.84   109.1    13.4   1 0   0 
 7348968 15.087  4-17 5647.8  98.7  95.6 4.509 0.025 0.037 0.921 0.042 0.056  24.37  2.80   683.5    24.7   1 0   0 
 7349026 13.432  0-17 6076.9 114.6 118.9 4.255 0.035 0.041 1.131 0.071 0.082  14.49  2.79    82.8     6.4   1 0   0 
 7349090 14.760  1-17 5875.9 105.9 105.2 4.415 0.035 0.045 1.014 0.060 0.073  18.07  2.15   297.1    15.5   1 0   0 
 7349331 14.208  1-17 5979.1 110.5  98.6 3.988 0.030 0.040 1.413 0.052 0.115  16.76  1.53    97.5     8.1   1 0   0 
 7349434 15.588  1-17 5304.8 105.9  95.9 4.465 0.048 0.045 0.858 0.060 0.054  26.30  2.63   413.6    19.8   1 0   0 
 7349868 12.436  0-17 6936.7 149.1 141.3 4.208 0.029 0.031 1.441 0.069 0.065   2.57  0.35   171.3    19.0   2 0   0 
 7349920 15.841  1-17 5226.3  98.7  93.1 4.560 0.027 0.039 0.820 0.042 0.053  11.61  0.86  2401.3   107.4   1 0   0 
 7349933 15.920  1-17 4787.8  86.6  80.5 4.563 0.030 0.028 0.760 0.038 0.035  33.94  2.54   305.9    29.4   1 0   0 
 7349958 13.234  0-17 5876.6  98.0  94.7 4.513 0.018 0.028 0.935 0.030 0.044  16.17  1.52  1406.1    47.8   1 0   0 
 7350041 13.496  0-17 6517.0 120.4 124.8 4.346 0.024 0.032 1.184 0.042 0.059   5.41  0.60    84.1    10.7   1 0   0 
 7350067 15.737  1-17 3482.0  91.0  64.9 4.840 0.009 0.009 0.355 0.009 0.009   3.45  0.24 14487.6  1026.7 1 1 0 0 0 
 7350083 14.445  1-17 6092.8 115.5 122.2 3.884 0.048 0.051 1.348 0.143 0.094  15.37  2.32    47.3     7.5   1 0   0 
 7350099 14.347  1-17 5995.3 103.8 104.3 4.114 0.034 0.046 1.181 0.070 0.100  15.40  2.41   118.9     9.5   1 0   0 
 7350225 14.947  1-17 5647.2 103.1 101.9 4.441 0.039 0.046 0.945 0.063 0.069  24.21  3.79   350.7    16.2   1 0   0 
 7350384 15.966  2-17 5071.5  98.8  90.0 4.535 0.036 0.039 0.809 0.045 0.047  19.39  1.62  2233.8    80.1   1 0   0 
 7350422 15.500  1-17 5477.2 103.0 101.9 4.441 0.048 0.052 0.899 0.065 0.065  13.33  1.18  2043.4    84.1   1 0   0 
 7350564 16.326  3- 4 5184.0 196.0 161.0 4.639 0.030 0.090 0.773 0.073 0.082  18.22  1.98  3904.9   168.5   2     1 
 7350626 13.169  0-17 6256.7 116.9 128.3 4.117 0.031 0.028 1.358 0.055 0.057  13.49  1.77   259.1    12.3   1 0   0 
 7350743 14.692  1-17 5184.6 115.2 100.0 3.607 0.050 0.068 1.332 0.106 0.154  39.04  2.61 11896.2   247.8   1 0   0 
 7350790 15.322  4-17 5370.5 105.1  95.6 4.435 0.050 0.046 0.872 0.065 0.056  16.19  1.26  4049.4   138.7   1 0   0 
 7350829 14.586  1-17 5265.0 142.0 158.0 4.647 0.030 0.084 0.756 0.073 0.081  31.31  1.03   157.4    11.5   2     1 
 7350870 15.846  1-17 4775.6  70.7  69.4 4.492 0.021 0.019 0.792 0.020 0.018  13.43  1.04  1678.8    74.8   1 1   0 
 7350929 12.440  0-17 4580.6  73.9  67.1 4.611 0.018 0.022 0.713 0.027 0.030  13.80  1.10  6170.7   214.7   1 0   0 
 7351144 14.439  1-17 6263.0 169.0 206.0 4.460 0.056 0.224 1.068 0.144 0.144  14.78  1.25  1313.7    49.8   2     1 
 7351437 16.262  3- 7 4102.2  85.7  94.3 4.600 0.021 0.019 0.636 0.018 0.019  41.84  3.06  2423.2    81.8   1     0 
 7351502 13.744  1-17 5288.9  96.8  87.7 4.452 0.036 0.025 0.802 0.049 0.036  33.02  4.99   356.3    10.7   1 0   0 
 7351563 15.782  4-17 5747.7 101.9  99.0 4.475 0.037 0.050 0.954 0.054 0.062  14.57  1.19  2194.8    88.3   1 0   0 
 7351644 15.187  1-17 5851.1 110.1 107.8 4.248 0.048 0.051 1.040 0.077 0.079   3.59  0.24   107.5    26.7   1 0   0 
 7351854 13.555  0-17 5607.4 109.3 107.3 4.380 0.042 0.042 0.956 0.070 0.066  28.54  2.06   181.3     3.7   1 0   0 
 7351907 16.375  7- 7 3904.1  81.3  76.8 4.669 0.014 0.015 0.566 0.014 0.014  26.66  2.49   842.4    81.5   1 0   0 
 7352076 14.497  1-17 5321.5  90.5  77.1 4.324 0.034 0.027 0.867 0.047 0.033  10.98  0.85  1384.6    60.7   1 0   0 
 7352188 15.649  1-17 4813.9  87.5  80.9 4.597 0.022 0.028 0.741 0.034 0.038  27.42  2.56   635.2    25.2   1 0   0 
 7352318 16.489  7- 7 4318.1  79.2  72.9 4.613 0.023 0.022 0.680 0.028 0.025  18.59  1.35  2149.4   153.8   1 0   0 
 7352862 15.796  4-17 5030.8  86.6  82.9 4.442 0.036 0.033 0.824 0.031 0.026   3.91  0.27  1634.4   134.5   1 0   0 
 7352892 15.734  1-17 3413.6  63.3  91.4 4.933 0.008 0.008 0.255 0.007 0.007  79.72  7.52  4452.0    69.8   1 0   0 
 7353063 11.745  0-17 6451.3 122.4 134.0 4.144 0.030 0.030 1.400 0.062 0.057   4.94  0.37  2557.4   149.9   1 0   0 
 7353250 15.672  1-17 4631.9  81.5  75.2 4.602 0.022 0.025 0.718 0.032 0.032  39.86  3.62  1269.9    33.9   1 0   0 
 7353495 12.482  0-17 6638.0 160.0 200.0 4.340 0.092 0.138 1.076 0.129 0.129   1.52  0.11  1675.4   180.8 1 2     1 
 7353604 15.800  4-17 4567.0  81.4  77.9 4.596 0.023 0.023 0.717 0.032 0.030  27.99  2.18  1216.6    40.2   1 0   0 
 7353801 15.843  2-17 5528.7 121.6 117.7 3.790 0.077 0.074 1.206 0.107 0.105  15.84  1.39  3581.0   129.9   1 0   0 
 7353813 15.254  1-17 5772.2 110.8 111.5 4.151 0.052 0.056 1.043 0.094 0.080   1.67  0.11 12305.9  1248.3 1 1 0   0 
 7353858 14.713  1-17 6107.3 112.6 105.5 4.452 0.021 0.031 1.036 0.040 0.054  13.52  1.93   361.2    20.0   1 0   0 
 7354086 13.665  1-17 6162.4  98.9  93.5 4.351 0.019 0.027 1.230 0.038 0.053  15.03  2.20   129.6     8.3   1 0   0 
 7354115 15.842  1-17 4286.5  78.8  68.5 4.638 0.019 0.020 0.652 0.022 0.020  33.75  3.21  1789.9    49.5   1 0   0 
 7354183 15.470  1-17 5820.6 113.0 108.8 4.037 0.216 0.235 1.118 0.173 0.126  15.77  1.84   139.0    15.8   1     0 
 7354241 15.104  1-17 5735.3  98.9  95.6 4.470 0.031 0.042 0.959 0.050 0.064  19.52  2.01   628.0    26.1   1 0   0 
 7354257 15.368  1-17 4636.5  81.2  77.4 4.565 0.027 0.020 0.745 0.034 0.027  33.99  5.14   850.2    25.8   1 0   0 
 7354297 14.846  1-17 5397.1 101.1  88.1 4.348 0.053 0.047 0.877 0.061 0.047   0.94  0.06   316.2    72.6   1 0   0 
 7354393 14.793  1-17 5778.9 114.6 110.8 4.245 0.046 0.049 1.011 0.078 0.077   9.35  0.61   155.7    15.9   1 0   0 
 7354423 12.992  0-17 5364.9 117.7 108.3 3.832 0.026 0.031 1.215 0.050 0.063  21.41  2.31    23.9     3.1   1 0   0 
 7354508 13.416  1-17 5889.6 112.8 111.1 4.334 0.039 0.039 1.073 0.069 0.071  17.85  1.81  1497.7    48.6   1 0   0 
 7354573 14.095  1-17 5583.7 105.7 105.5 4.412 0.041 0.046 0.928 0.069 0.070  27.43  4.24   230.8     9.3   1 0   0 
 7357154 12.073  1-17 6047.0  72.0  90.0 4.349 0.063 0.117 1.147 0.076 0.069  27.24  2.47   267.0    11.5   2     1 
 7357197 12.442  0-17 5401.7  90.0  85.1 4.503 0.022 0.031 0.952 0.040 0.053  18.73  1.96  1330.7    59.4   1 0   0 
 7357212 15.024  1-17 5600.7  99.4  92.2 4.547 0.020 0.030 0.881 0.035 0.047  27.25  2.35   278.8    19.2   1 0   0 
 7357425 15.083  1-17 5216.3  92.2  87.7 4.594 0.019 0.030 0.781 0.031 0.045  28.35  4.16   311.2    17.6   1 0   0 
 7357590 14.709  1-17 5352.5 103.3  92.5 4.321 0.124 0.154 0.875 0.059 0.047  26.68  2.20   266.3    11.9   1     0 
 7357712 13.608  0-17 5922.9 110.9 109.5 4.138 0.036 0.047 1.128 0.081 0.092  14.80  1.81   999.1    37.8   1 0   0 
 7357788 15.718  1-17 4115.3  63.3  95.4 4.630 0.025 0.017 0.614 0.015 0.016  23.70  1.79  2480.9    76.2   1 0   0 
 7357798 13.940  1-17 6621.7 134.8 134.8 4.254 0.029 0.033 1.322 0.061 0.058   1.26  0.09   177.6    36.1 1 1 0   0 
 7357898 15.335  2-16 5026.7  93.5  89.5 4.590 0.022 0.030 0.768 0.035 0.045  30.20  1.40   525.0    30.6   1 0   0 
 7357924 16.539  7- 7 3906.8  83.6  79.4 4.671 0.013 0.014 0.564 0.014 0.013  21.51  2.20  2968.3   198.3   1 0   0 
 7358091 15.348  1-17 4849.2  93.3  85.5 4.601 0.021 0.027 0.739 0.032 0.038  30.00  2.67  1387.6    39.9   1 0   0 
 7358236 15.820  2-16 5153.3  99.3  91.5 4.525 0.038 0.041 0.825 0.047 0.050  19.41  1.82   214.5    21.3   1 0   0 
 7358254 14.892  2-16 5297.1 100.0  97.0 4.508 0.035 0.041 0.857 0.051 0.058  20.78  1.95  4347.8   172.6   1 0   0 
 7358306 15.939  2-16 4506.5  81.3  77.6 4.597 0.023 0.021 0.711 0.031 0.027  30.21  3.63  1508.2    66.9   1 0   0 
 7358343 14.361  2-16 5403.7  97.2  93.6 4.557 0.020 0.034 0.852 0.033 0.052  29.18  5.03   436.7    21.5   1 0   0 
 7358484 13.190  2-16 5376.9  86.5  81.8 4.257 0.082 0.130 0.825 0.032 0.027  23.41  3.90   362.6    17.2   1     0 
 7362237 13.546  1-17 6066.2 108.9 108.7 4.374 0.028 0.037 1.105 0.057 0.069  14.81  2.19   219.5    15.0   1 0   0 
 7362501 14.958  1-17 5727.3 104.8  99.4 4.527 0.030 0.038 0.907 0.049 0.053   6.17  0.45  2729.0   153.4   1 0   0 
 7362885 14.068 10-10 6095.0 214.0 214.0 4.250 0.185 0.185 1.023 0.167 0.125   2.98  0.25  1456.9   119.0   2     1 
 7362917 15.092  1-17 5120.5  84.0  75.9 4.470 0.039 0.030 0.823 0.050 0.037  18.34  2.14   689.5    28.7   1 0   0 
 7363032 15.649  1-17 4919.7  85.5  82.6 3.333 0.118 0.125 1.218 0.204 0.232  25.92  4.28    54.5    11.4   2 0   0 
 7363105 15.776  4-17 5646.1 101.3  98.7 4.399 0.060 0.066 0.945 0.068 0.069  17.83  2.88   160.0    18.1   1 0   0 
 7363135 13.348  0-17 6887.8 145.9 141.5 4.295 0.021 0.025 1.339 0.043 0.044   1.62  0.20   184.8    29.0 1 2 0   0 
 7363211 15.739  4-17 5415.3 100.2  96.1 4.538 0.031 0.045 0.862 0.046 0.057  27.41  2.86   464.3    21.8   1 0   0 
 7363238 12.992  0-17 6260.7 124.1 119.9 3.844 0.051 0.042 1.342 0.157 0.072   2.20  0.15  2570.4   228.7 1 1 0   0 
 7363288 15.485  1-17 5061.4  91.4  84.2 4.560 0.029 0.036 0.798 0.041 0.048  28.78  2.38  1019.1    32.7   1 0   0 
 7363314 14.376  1-17 5823.5 115.2 111.3 4.090 0.048 0.050 1.093 0.113 0.082  24.71  2.49   504.6    11.8   1 0   0 
 7363392 15.970  2-17 5253.3  99.1  92.9 4.538 0.035 0.047 0.835 0.047 0.055  20.93  2.56  1099.1    48.3   1 0   0 
 7363589 15.274  1-17 5120.7  90.5  85.8 4.559 0.027 0.037 0.807 0.040 0.051  19.79  1.62  2218.7    72.5   1 0   0 
 7363664 15.980  1-17 4203.3  77.2  63.7 4.711 0.019 0.029 0.571 0.018 0.019  21.21  1.60  2036.4    70.8   1 0   0 
 7363684 13.722  1-17 4821.5  75.3  71.2 4.529 0.031 0.024 0.796 0.041 0.031   0.72  0.05 20156.0  3057.4 1 1 0   0 
 7363744 15.549  1-17 5147.8  93.5  88.2 4.578 0.024 0.035 0.792 0.039 0.049  21.52  2.12   669.0    28.7   1 0   0 
 7363758 14.397  1-17 5488.2  95.4  96.4 4.513 0.027 0.040 0.895 0.044 0.060  23.35  2.01   564.1    19.6   1 0   0 
 7363765 15.773  4-17 5774.5 104.8 101.6 4.466 0.038 0.050 0.964 0.056 0.064  12.42  0.92   513.8    34.5   1 0   0 
 7363790 12.702  0-17 5987.5 118.0 113.7 3.636 0.029 0.027 1.411 0.059 0.056   2.94  0.20  1783.1   138.6 1 1 0   0 
 7363837 12.466  0-17 6160.4 113.4 114.2 3.955 0.028 0.048 1.388 0.064 0.130   0.63  0.04   145.1    34.1 1 3 0   0 
 7363945 13.184  0-17 6610.6 146.5 130.2 4.213 0.030 0.031 1.300 0.058 0.045   5.86  0.84   320.0    22.0   1 0   0 
 7363962 14.593  1-17 5025.2  86.4  78.2 4.524 0.035 0.031 0.805 0.047 0.042  22.58  2.22  1270.7    39.6   1 0   0 
 7364019 12.530  0-17 6197.0 194.0 237.0 4.151 0.252 0.168 1.072 0.176 0.141   5.88  0.42  4194.1   224.8   2 0   1 
 7364049 13.223  0-17 6112.1 122.6 110.5 4.028 0.029 0.032 1.389 0.056 0.071  13.61  0.85    40.2     4.8   1 0   0 
 7364176 12.765  1-17 5775.0 107.8 106.6 4.438 0.040 0.042 0.872 0.063 0.059  18.23  3.64    26.6     3.1   1 0 1 0 
 7364284 14.543  1-17 5552.3  98.5  92.4 4.572 0.017 0.027 0.848 0.029 0.040  15.94  1.24  2345.0    81.3   1 0   0 
 7364380 12.204  0-17 4833.5  79.1  72.1 4.580 0.024 0.027 0.755 0.035 0.038  45.15  3.90   133.9     3.7   1 0   0 
 7364518 15.481  1-17 5817.4 117.3 112.9 4.295 0.057 0.057 1.014 0.077 0.078   7.87  0.62  1414.1    80.5   1 0   0 
 7364655 15.936  1-17 4839.7  94.7  90.6 4.612 0.023 0.029 0.723 0.037 0.038   9.69  0.71  3163.7   150.3   1 0   0 
 7364715 12.654  0-17 6313.6 108.9 119.3 4.237 0.029 0.027 1.360 0.051 0.048   8.32  0.67   114.6     8.4   1 0   0 
 7364923 15.425  1-17 5750.4 116.7 112.8 4.243 0.055 0.056 1.001 0.079 0.076  18.83  1.94   559.3    26.5   1 0   0 
 7364934 14.651  1-17 4311.8  94.5  93.1 4.636 0.035 0.033 0.651 0.041 0.042  16.42  1.28  1515.4    54.3   1     0 
 7364992 14.379  1-17 5372.8  89.9  91.6 4.514 0.028 0.039 0.893 0.044 0.054  13.13  1.10  3810.3   140.7   1 0   0 
 7365070 15.659  1-17 4596.5  80.4  75.9 4.593 0.024 0.024 0.722 0.033 0.030  43.32  3.91   943.6    26.1   1 0   0 
 7365084 15.844  2- 2 5858.0 157.0 174.0 4.440 0.087 0.188 0.928 0.119 0.095  22.75  2.24   842.6    39.8   2     1 
 7365184 15.662  4-17 5263.9  98.9  94.1 4.583 0.024 0.034 0.798 0.040 0.049  12.02  0.91  2982.1   124.8   1 0   0 
 7365287 14.657  1-17 5453.5 112.1  98.1 4.298 0.042 0.039 0.894 0.064 0.052   3.71  0.24   203.9    27.3   1 0   0 
 7365314 15.178  1-17 4748.6  83.5  78.2 4.636 0.017 0.023 0.690 0.026 0.031  17.23  1.24  1204.4    45.9   1 0   0 
 7365365 11.045  0-17 6008.8 117.4 107.8 3.841 0.033 0.030 1.218 0.058 0.063   3.72  0.29  1235.8    84.3 1 1 0   0 
 7365381 14.631  1-17 4719.5  79.7  73.6 4.578 0.025 0.024 0.745 0.035 0.033  40.42  6.67   724.3    18.7   1 0   0 
 7365528 15.876  4-17 5724.6 110.6 106.2 4.348 0.068 0.069 0.974 0.073 0.073  10.37  0.80  4453.8   195.5   1 0   0 
 7365610 12.596  0-17 5979.9 109.5 115.7 3.941 0.044 0.044 1.296 0.130 0.080  32.79  4.09   186.8     5.8   1 0   0 
 7365833 15.550  4-17 3990.4  76.4  77.8 4.651 0.015 0.014 0.586 0.013 0.014  17.23  1.32  1559.6    59.5   1 0   0 
 7365985 14.139  1-17 5495.0 163.0 163.0 4.511 0.100 0.100 0.727 0.103 0.044  32.13  0.89   420.6     6.5   2     1 
 7366036 11.656  0-17 6398.0 158.0 174.0 4.358 0.092 0.138 1.023 0.145 0.106   3.56  0.50    98.5     9.8   2     1 
 7366067 15.888  4-17 5693.1 105.8 101.6 4.472 0.041 0.055 0.943 0.057 0.063  19.12  2.13   438.7    26.8   1 0   0 
 7366090 15.966  4-17 5147.6 119.1 108.7 3.730 0.090 0.099 1.107 0.148 0.141   9.23  0.56   233.7    31.2   1 0   0 
 7366203 13.948  2-17 5759.1 113.1 108.3 4.311 0.042 0.042 1.006 0.072 0.070  28.93  1.93   335.1    11.3   1 0   0 
 7366209 15.892  1-17 5477.6 104.6 101.8 4.531 0.032 0.045 0.875 0.048 0.057  23.87  2.29   959.4    28.7   1 0   0 
 7366232 15.527  1-17 5901.6 109.0 103.5 4.461 0.034 0.045 0.992 0.053 0.062  10.02  0.76  4374.6   191.4   1 0   0 
 7366275 14.598  1-17 5035.3  83.5  76.7 4.516 0.036 0.031 0.807 0.048 0.041  27.60  4.39   464.5    17.1   1 0   0 
 7366283 14.067  1-17 4182.4  54.7  54.0 4.624 0.034 0.025 0.633 0.019 0.017  26.12  2.01  2336.7    62.2   1 0   0 
 7366644 15.766  4-17 5155.3  89.1  86.1 4.408 0.040 0.039 0.839 0.038 0.029   1.11  0.07 18186.5  2258.2 1 1 1   0 
 7366698 15.575  1-17 5437.2 102.5 100.8 4.530 0.031 0.045 0.872 0.045 0.057  10.98  0.79  3462.0   148.1   1 0   0 
 7366728 15.500  2-17 5649.9 118.6 114.0 4.183 0.062 0.062 0.978 0.080 0.073  13.61  1.12  5276.9   195.2   1 0   0 
 7366756 12.914  0-17 6659.3 133.7 129.7 3.905 0.039 0.039 1.561 0.081 0.083   1.17  0.10    96.5    21.3   3 0   0 
 7366824 12.635  0-17 5284.2  76.4  68.6 4.293 0.035 0.032 0.869 0.037 0.027   9.97  0.74  1876.7    79.0   1 0   0 
 7366890 14.452  1-17 5333.4  87.8  83.2 4.529 0.018 0.028 0.937 0.033 0.042  43.32  4.01   535.6    14.0   1 0   0 
 7367064 15.292  1-17 4157.9  56.5  85.9 4.592 0.023 0.016 0.647 0.017 0.015  49.07  3.21   762.3    19.6   1 0   0 
 7367117 13.888  1-17 5730.0 121.8 113.8 3.796 0.037 0.037 1.267 0.062 0.071  34.91  5.91   253.1     8.4   1 0   0 
 7367141 15.137  1-17 3939.6  79.8  76.1 4.658 0.014 0.014 0.578 0.013 0.013  19.25  1.40  2547.0    82.3   1 0   0 
 7367164 14.688  1-17 5841.3 124.9 117.7 3.848 0.091 0.087 1.252 0.110 0.100   6.09  0.43  4307.2   233.9   1 0 1 0 
 7367212 12.892  0-17 6108.1 120.1 121.6 3.763 0.050 0.050 1.494 0.160 0.105  20.10  1.33    82.9     4.7   1 0   0 
 7367300 14.718  1-17 5944.7 122.9 112.8 3.501 0.082 0.076 1.690 0.116 0.119   3.96  0.30   474.6    44.2 1 1 0   0 
 7367336 16.024  5- 5 3708.4  81.1  69.0 4.747 0.012 0.012 0.473 0.013 0.013  41.27  4.86   574.8    56.7   1 0   0 
 7367395 14.649  1-17 5165.4  94.5  88.4 4.536 0.032 0.038 0.827 0.044 0.053  28.34  2.62   971.4    28.3   1 0   0 
 7367431 15.034  1-17 4246.5  69.5  48.2 4.587 0.026 0.021 0.684 0.028 0.025  19.79  1.63  1161.4    40.9   1 0   0 
 7367497 14.673  1-17 6174.7 134.4 119.9 4.125 0.044 0.048 1.245 0.066 0.091  11.61  0.84    36.6     9.2   1 0   0 
 7367544 15.061  1-17 5178.9  95.1  83.5 4.453 0.042 0.033 0.833 0.053 0.038  16.86  2.15   231.8    15.5   1 0   0 
 7367641 15.406  1-17 5275.4  97.5  93.1 4.562 0.027 0.039 0.823 0.042 0.053  17.33  1.32  3819.2   127.6   1 0   0 
 7367709 14.253  1-17 5917.2 113.2 111.4 4.357 0.041 0.046 1.038 0.073 0.078  34.01  2.53   391.6    12.2   1 0   0 
 7367769 15.766  4-17 5248.3 102.1  96.3 4.546 0.033 0.045 0.829 0.046 0.054  25.58  4.88   431.9    21.9   1 0   0 
 7367822 15.719  2-17 4626.4  94.0  87.8 4.633 0.033 0.035 0.676 0.048 0.048  25.05  2.16   718.2    29.1   1     0 
 7367835 15.668  2-17 5257.0 107.1 105.4 4.519 0.039 0.050 0.844 0.050 0.056  25.40  2.12  1517.8    48.8   1 0   0 
 7367846 15.908  2-17 5608.4 118.8 113.4 4.225 0.090 0.088 0.954 0.076 0.071  23.37  2.18    44.9    14.0   1 0   0 
 7367854 14.310  1-17 5650.6  99.5  95.9 4.452 0.037 0.045 0.944 0.059 0.067  11.51  0.83  2814.4   112.5   1 0   0 
 7367867 14.236  1-17 5265.6  88.3  86.6 4.563 0.025 0.035 0.815 0.036 0.048  25.74  2.90   301.4    11.7   1 0   0 
 7367924 13.738  1-17 5701.8  94.1  92.5 4.482 0.026 0.035 0.950 0.044 0.056  18.44  1.77   941.2    31.8   1 0   0 
 7368036 14.533  1-17 5794.1 123.4 119.1 4.002 0.061 0.046 1.116 0.122 0.077   8.27  0.63   715.2    40.3   1 0   0 
 7368053 14.367  1-17 4968.0  84.8  78.5 4.562 0.027 0.031 0.786 0.039 0.045  21.96  3.50   123.4     8.1   1 0   0 
 7368165 13.122  0-17 6735.3 136.4 132.6 4.180 0.034 0.032 1.393 0.072 0.057  11.28  0.96   472.4    21.5   1 0   0 
 7368298 15.713  2-17 5737.7 108.5 103.5 4.455 0.041 0.053 0.961 0.059 0.066  15.19  1.49   695.7    36.5   1 0   0 
 7368574 13.598  0-17 6527.5 148.2 122.5 4.117 0.033 0.033 1.364 0.068 0.059   4.55  0.43   660.4    46.5   1 0   0 
 7368642 15.626  1-17 3808.8  78.5  73.7 4.691 0.013 0.013 0.538 0.013 0.013  42.43  4.70  2076.3    48.5   1 0   0 
 7368645 14.445  1-17 6102.9 110.0 107.3 4.395 0.028 0.040 1.086 0.052 0.070  12.60  1.20   611.6    28.6   1 0   0 
 7368688 13.439  0-17 6002.7 102.2 100.9 4.463 0.019 0.030 1.010 0.036 0.052  22.08  3.27   118.9     6.5   1 0   0 
 7368782 14.773  1-17 5669.5 112.3 107.7 4.335 0.048 0.047 0.955 0.074 0.071  18.86  2.72   182.4    11.9   1 0   0 
 7368814 15.449  1-17 5673.9 117.5 102.6 4.511 0.027 0.036 0.921 0.047 0.056  22.32  2.96    85.8    11.7   1 0   0 
 7368837 15.633  1-17 5500.9 125.5 110.5 4.483 0.040 0.047 0.904 0.058 0.065  14.90  1.36  2314.7    89.9   1 0   0 
 7368914 15.666  2- 3 5771.7 114.2 110.8 4.032 0.095 0.092 1.097 0.103 0.088   1.94  0.13  1522.6   176.6   1 0   0 
 7368951 15.869  1-17 4542.5  83.6  80.6 4.623 0.020 0.024 0.689 0.030 0.029  29.38  2.18  2570.2    71.7   1 0   0 
 7368978 15.678  1-17 4733.6  81.0  76.8 4.555 0.030 0.025 0.759 0.036 0.031  25.58  1.81  5507.1   149.5   1 0   0 
 7368981 12.814  0-17 6204.7 122.3 124.9 4.127 0.033 0.037 1.284 0.058 0.070   8.40  0.73    75.2     6.8   1 0   0 
 7368999 15.793  1-17 4513.0  78.9  74.6 4.616 0.021 0.023 0.694 0.030 0.028   0.91  0.06 20056.6  2739.6 1 1 0   0 
 7369040 14.912  1-17 5505.0 107.5 104.6 4.407 0.047 0.048 0.905 0.070 0.065  18.70  1.82   858.3    32.5   1 0   0 
 7369095 12.275  0-17 6177.1 108.0 104.6 3.849 0.027 0.041 1.571 0.060 0.141  15.75  1.55    65.1     4.1   1 0   0 
 7369109 14.912  1-17 5463.0  96.5  94.6 4.550 0.022 0.035 0.865 0.036 0.053  26.08  2.32  1097.7    19.9   1 0   0 
 7369181 15.479  1-17 4839.9  88.9  81.3 4.591 0.023 0.029 0.748 0.035 0.039  15.32  1.41  2470.7    92.2   1 0   0 
 7369195 14.626  1-17 5899.3 112.3 110.3 4.365 0.043 0.048 1.031 0.072 0.077  15.21  1.92   445.0    21.3   1 0   0 
 7369224 14.085  1-17 5269.9 119.0 112.8 3.687 0.037 0.051 1.282 0.081 0.117   4.25  0.30 10841.2   681.6   1 0   0 
 7369387 13.893  1-17 6290.1 128.2 122.6 4.115 0.036 0.038 1.293 0.060 0.073  21.06  2.06   220.9     9.9   1 0   0 
 7369442 13.275  0-17 6510.0 143.1 144.4 4.194 0.029 0.029 1.277 0.052 0.053   4.81  0.41   807.1    52.9   1 0   0 
 7369865 13.754  1-17 5115.5 141.7 106.9 3.488 0.051 0.068 1.538 0.130 0.177  75.42  4.20  1469.9    23.5   2 0   0 
 7369973 15.661  1-17 4400.3  76.3  71.3 4.610 0.022 0.020 0.691 0.028 0.025  21.36  1.83  3310.6   132.9   1 0   0 
 7372835 14.482  1-17 4658.7  81.5  73.1 4.618 0.018 0.023 0.705 0.027 0.031  23.70  2.04  1359.7    40.6   1 0   0 
 7372875 14.261  1-17 6205.9 112.8 113.4 4.359 0.031 0.040 1.136 0.055 0.073  11.27  0.69   100.7    10.1   1 0   0 
 7372915 13.760  1-17 5614.4 112.3 108.0 4.258 0.043 0.043 0.947 0.072 0.068  12.25  1.05  3616.1   136.7   1 0   0 
 7373065 15.780  4-17 4831.7  85.3  75.1 3.922 0.054 0.055 0.898 0.020 0.020  10.39  0.80  1565.1    79.5   1 1   0 
 7373104 14.130 10-10 6171.4 127.4 119.2 4.287 0.048 0.050 1.155 0.069 0.075  15.53  1.28   146.6     9.7   1 0   0 
 7373139 14.636 14-15 5891.6 104.2  99.5 4.468 0.024 0.036 0.992 0.043 0.060  17.99  2.11    77.9     8.5   1 0   0 
 7373370 14.717  1-17 5293.8  97.1  93.6 4.530 0.030 0.041 0.851 0.045 0.057  25.93  3.22   219.7    10.9   1 0   0 
 7373425 10.983  0-17 6470.4 117.5 131.2 4.266 0.030 0.028 1.256 0.059 0.053   2.18  0.22   333.2    31.7   1 0   0 
 7373451 15.859  1-17 5040.5  98.0  91.6 4.576 0.029 0.036 0.769 0.041 0.043  29.38  3.92   922.4    32.8   1 0 0 0 
 7373483 15.383  1-17 5860.9 115.9 110.5 4.181 0.052 0.056 1.073 0.086 0.085   9.69  0.67   942.6    52.2   1 0   0 
 7373508 10.318  0-17 5220.1  73.8  65.8 4.329 0.024 0.018 0.868 0.033 0.022  18.73  1.98  2028.3    60.6   1 0   0 
 7373534 15.030  4-17 6113.2 125.5 122.4 4.239 0.052 0.051 1.151 0.071 0.084  16.67  1.20    43.1     9.5   1 0   0 
 7373619 15.564  2-17 5457.6 115.8 102.7 4.239 0.056 0.054 0.902 0.065 0.053  27.61  3.34    92.5    11.4   1 0   0 
 7373689 14.317  1-17 5845.4 113.1 109.7 4.262 0.043 0.046 1.033 0.076 0.078  20.42  2.08    26.4     5.6   1 0   0 
 7373727 15.099  1-17 5700.8 124.9 118.2 4.016 0.059 0.050 1.062 0.079 0.069   6.85  0.50  2162.2   118.9   1 0   0 
 7373873 10.543  0-17 6268.9 112.5 111.3 3.844 0.027 0.028 1.621 0.064 0.072   3.81  0.32   143.5    11.2   1 0   0 
 7373877 15.536  1-17 4672.9  92.4  82.8 4.626 0.019 0.023 0.695 0.030 0.031   9.23  0.68  4710.1   213.6   1 0   0 
 7373884 13.073  0-17 6699.6 152.8 136.8 4.099 0.030 0.030 1.422 0.076 0.067   3.41  0.38   101.6    13.3   1 0   0 
 7373944 15.682  1-17 5045.8  95.4  88.6 4.557 0.030 0.036 0.798 0.042 0.048  25.40  2.08  2990.1    86.2   1 0   0 
 7373965 15.154  1-17 5599.6 105.7 101.8 4.471 0.035 0.044 0.929 0.056 0.065  20.35  2.14  1307.1    45.0   1 0   0 
 7373992 14.248  1-17 5396.0  91.0  90.4 4.585 0.020 0.032 0.800 0.028 0.040  19.12  1.88  2256.1    70.8   1 0   0 
 7374048 13.419  0-17 6346.5 120.6 114.0 3.828 0.030 0.033 1.619 0.069 0.083   4.52  0.58   357.7    28.0   1 0   0 
 7374250 14.982 14-15 5951.3 121.0 119.9 4.457 0.025 0.035 1.011 0.045 0.063  16.56  1.21   152.4    12.7   1 0   0 
 7374293 15.613  1-17 5149.6 104.4  94.2 4.510 0.040 0.039 0.827 0.050 0.049   4.37  0.31   239.4    38.4   1 0   0 
 7374601 15.325  1-17 4576.1  97.7  86.6 4.610 0.026 0.031 0.703 0.039 0.036  13.43  1.05  1729.5    71.4   1     0 
 7374657 15.675  1-17 5190.7 108.4  97.9 4.418 0.039 0.033 0.838 0.048 0.032  12.70  1.01  1217.0    58.2   1 1   0 
 7374699 16.155  7- 7 3773.7  75.1  74.8 4.734 0.012 0.012 0.492 0.013 0.013  38.50  4.03  1635.8   116.7   1 0   0 
 7375007 15.395  1-17 5407.9  99.8  95.6 4.559 0.023 0.036 0.847 0.038 0.051  16.42  1.33  1781.6    66.7   1 0   0 
 7375100 14.037  1-17 4811.4  67.4  67.9 4.565 0.020 0.030 0.840 0.030 0.039  34.45  0.99  1333.2    45.6   1 0   0 
 7375136 15.995  4-17 5009.9  99.9  94.8 4.593 0.024 0.033 0.760 0.040 0.044  25.05  2.27   326.7    21.6   1 0   0 
 7375418 14.282  1-17 4572.9  73.2  71.3 4.582 0.024 0.018 0.720 0.031 0.025  16.99  1.40  1731.8    58.9   1 0   0 
 7375428 13.291  0-17 6403.5 123.6 126.0 4.392 0.033 0.038 1.011 0.055 0.063  17.97  0.95    72.2     5.2   1 0   0 
 7375440 15.673  2-17 5141.5  95.3  85.2 4.440 0.039 0.031 0.830 0.045 0.032  35.19  4.11   232.4    13.8   1 1   0 
 7375451 14.999  1-17 5721.1 124.1 124.5 4.118 0.057 0.058 1.033 0.098 0.079  20.07  3.67    44.2     8.5   1 0   0 
 7375454 13.341  1-17 5941.9 109.7 109.5 4.372 0.034 0.040 1.072 0.064 0.071  25.56  2.53    57.4     4.1   1 0   0 
 7375467 15.529  4-17 5580.0 203.0 186.0 4.418 0.158 0.193 0.767 0.124 0.053  24.86  3.17  1184.9    39.7   2     1 
 7375585 13.967  1-17 6185.8 128.2 117.4 3.987 0.033 0.049 1.352 0.067 0.126  27.38  1.93   117.7     6.3   1 0   0 
 7375678 15.770  4-17 5265.6 145.1 134.8 3.755 0.067 0.074 1.156 0.112 0.119  73.36  9.38  1034.6    22.0   1 0   0 
 7375736 14.731  1-17 6220.5 118.8 117.2 4.362 0.031 0.041 1.138 0.054 0.072   4.84  0.35  4353.0   265.6 1 1 0   0 
 7375760 14.895  1-17 6062.6 114.0 109.2 4.440 0.024 0.035 1.042 0.044 0.060   7.25  0.51  2169.3   114.4   1 0   0 
 7375780 13.083  0-17 6357.6 123.7 118.8 3.774 0.025 0.049 1.643 0.061 0.159   6.63  1.25   209.6    14.9   1 0   0 
 7375862 14.245  1-17 6477.7 124.0 119.8 4.367 0.019 0.027 1.199 0.037 0.053   1.59  0.11  2382.7   258.5 1 1 0   0 
 7375878 13.439  0-17 6569.4 133.9 132.1 3.733 0.031 0.032 1.759 0.074 0.078   3.58  0.54   249.2    24.2   1 0   0 
 7375904 13.816  1-17 5590.8 174.3 397.3 3.939 0.062 0.078 1.076 0.120 0.159  21.22  2.21   415.7    15.2   1     0 
 7376078 15.964  4-17 5429.3 118.0 112.0 4.596 0.022 0.029 0.797 0.038 0.043  29.18  3.30   407.2    21.7   1 0   0 
 7376252 12.164  0-17 5691.5  88.8  88.6 4.436 0.027 0.035 1.039 0.049 0.063  12.17  0.95  3715.4   138.4   1 0   0 
 7376255 14.790  4-17 5629.9 123.6 118.6 4.321 0.049 0.048 0.944 0.075 0.070  12.18  0.86  1869.2    76.7   1 0   0 
 7376321 13.373  0-17 6489.7 133.7 131.8 4.207 0.032 0.031 1.335 0.063 0.054  13.15  1.80   149.7     9.0   1 0   0 
 7376382 12.605  0-17 5562.4 100.9  96.9 4.479 0.040 0.042 0.832 0.059 0.056  29.34  1.66    87.1     3.8   1 0   0 
 7376740 14.991  1-17 5644.5 108.3 106.4 4.456 0.036 0.046 0.942 0.059 0.068  30.84  5.48   470.6    16.7   1 0   0 
 7376751 15.896  1-17 4592.9  83.4  78.9 4.593 0.024 0.024 0.722 0.033 0.030  12.70  1.05   943.8    51.1   1 0   0 
 7376802 14.626  1-17 5608.1 107.6 107.0 4.442 0.039 0.046 0.934 0.064 0.069  17.96  1.49  2180.4    71.9   1 0   0 
 7376906 15.130  1-17 5324.9 100.5  83.9 4.353 0.041 0.034 0.863 0.053 0.037  13.43  0.99  3956.1   147.8   1 0   0 
 7376946 15.479  1-17 5018.0 151.0 151.0 4.555 0.071 0.052 0.704 0.093 0.050  15.21  1.22  1561.9    62.7   2     1 
 7376982 13.608  1-17 5733.9 111.1 108.3 4.380 0.040 0.043 0.997 0.070 0.071  33.94  3.12   186.4     6.7   1 0   0 
 7377190 14.028  1-17 6360.6 131.4 125.1 3.970 0.035 0.038 1.419 0.073 0.087   5.51  0.39   137.0    15.4   1 0   0 
 7377288 12.764  0-17 6149.9 104.0 101.7 4.436 0.018 0.025 1.084 0.034 0.042  10.52  1.91   128.2     8.1   1 0   0 
 7377314 15.144  1-17 5227.9 108.6  91.7 4.433 0.047 0.038 0.843 0.056 0.040  30.00  4.05   471.3    17.5   1 1   0 
 7377364 13.922  1-17 4868.7  57.0  49.9 4.448 0.014 0.020 0.817 0.016 0.011  11.13  0.76  3031.2   121.4   1 1   0 
 7377427 15.141  1-17 5775.1 115.5 107.8 4.513 0.023 0.033 0.932 0.040 0.052   8.21  0.59  5716.2   267.6   1 0   0 
 7377566 14.386  1-17 4759.7  79.6  72.6 4.526 0.026 0.016 0.773 0.033 0.022  35.20  4.29   552.8    15.7   1 0   0 
 7377586 14.479  1-17 5454.5 121.7 104.5 4.245 0.045 0.039 0.900 0.065 0.052  18.13  1.33    43.7     6.9   1 0   0 
 7377660 13.381  0-17 6405.1 132.1 131.4 3.974 0.047 0.037 1.184 0.103 0.057   2.00  0.12   173.3    25.2 1 3 0   0 
 7377697 15.780  1-17 5118.5  87.8  83.4 4.391 0.040 0.040 0.844 0.029 0.025  30.18  2.49   235.3    15.7   1 1   0 
 7377786 15.289  1-17 4947.8  92.1  83.1 4.560 0.029 0.032 0.783 0.040 0.043  30.00  2.73  1003.7    30.6   1 0   0 
 7377872 15.820  1-17 3587.8  77.9  71.3 4.814 0.010 0.010 0.390 0.010 0.011  56.76  4.37  2529.4    50.6   1 0   0 
 7377946 13.121  0-17 5080.6  29.9  32.0 4.327 0.016 0.016 0.868 0.012 0.009   3.22  0.22 17646.0  1263.8 1 1 1   0 
 7377984 15.955  4-17 4972.4  98.9  90.3 3.270 0.164 0.171 1.342 0.220 0.246   6.58  0.38   734.4   734.4   2     0 
 7378017 13.759  1-17 5780.5  92.4  92.8 4.492 0.018 0.028 0.981 0.033 0.048  17.72  1.94   853.4    29.8   1 0   0 
 7378049 12.527  1-17 5642.1  90.6  91.0 4.496 0.026 0.035 0.924 0.044 0.055   9.75  0.71  3823.9   159.5   1 0   0 
 7378115 12.650  0-17 5879.6 108.4 105.3 4.417 0.035 0.040 0.975 0.063 0.067  18.37  1.63   106.9     3.2   1 0   0 
 7378315 15.919  4-17 4453.2  87.4  82.1 4.575 0.027 0.022 0.724 0.028 0.026  21.98  2.00    25.5    14.1   1 1   0 
 7378321 12.217  0-17 6587.4 135.1 126.0 3.892 0.033 0.034 1.610 0.078 0.082   1.91  0.13   133.2    17.9 1 3 0   0 
 7378532 13.770  1-17 6049.9 105.1 104.2 4.403 0.024 0.034 1.092 0.046 0.061   6.34  0.47  5016.8   261.2   1 0   0 
 7378653 15.415  1-17 4303.7  87.3  83.7 4.617 0.024 0.023 0.673 0.031 0.027  19.93  1.65   725.0    30.4   1 0   0 
 7378659 14.463  1-17 4003.4  78.1  76.8 4.645 0.014 0.014 0.593 0.013 0.013  27.04  1.93  2143.1    57.2   1 0   0 
 7378692 14.257  1-17 6427.7 127.5 125.0 4.359 0.029 0.037 1.128 0.050 0.065  16.91  1.46    55.4     6.8   1 0   0 
 7378950 13.253  1-17 6462.7 149.7 125.1 4.239 0.031 0.032 1.279 0.058 0.055   7.97  0.64    82.0     8.2   1 0   0 
 7378968 13.033  0-17 6428.6 129.1 115.6 3.851 0.030 0.042 1.542 0.067 0.138   5.32  0.63   199.0    15.9   1 0   0 
 7379202 11.511  0-17 5432.8  87.1  92.2 4.446 0.033 0.038 0.971 0.055 0.061  22.27  3.24    56.9     2.7   1 0   0 
 7379420 15.488  1-17 4414.8  90.5  84.3 4.578 0.026 0.022 0.719 0.027 0.026  16.53  1.32   885.1    39.0   1 1   0 
 7379432 15.743  1-17 6360.7 139.9 138.6 4.217 0.069 0.072 1.260 0.068 0.079   0.57  0.04   126.1    93.6 1 1 0   0 
 7379505 15.119  4-17 5386.6 105.2 101.5 4.566 0.026 0.038 0.832 0.043 0.051  23.54  1.88   332.4    16.0   1 0   0 
 7379564 14.063 10-10 6017.2 180.6 167.1 4.314 0.101 0.092 1.018 0.105 0.089  27.00  2.23   525.3    19.9   1     0 
 7379583 14.967  1-17 4480.4  79.3  75.6 4.602 0.022 0.020 0.705 0.029 0.026  10.53  0.72  4904.9   203.1   1 0   0 
 7379604 15.555  1-17 5552.1 137.0 129.4 4.113 0.139 0.135 0.970 0.094 0.082  13.06  1.13  1487.6    65.8   1     0 
 7379648 15.035  1-17 5459.1 106.3 102.0 4.556 0.021 0.034 0.857 0.035 0.050  33.51  1.10   251.7    11.3   1 0   0 
 7379728 13.349  0-17 5919.0 177.0 159.0 4.126 0.385 0.165 0.851 0.116 0.068  23.50  1.65   216.8     8.4   2     1 
 7379740 15.030  1-17 5770.9 132.8 130.6 4.095 0.054 0.055 1.065 0.115 0.084  27.22  1.99   246.8    13.4   1 0   0 
 7379772 15.367  1-17 5476.2 107.3 101.1 4.578 0.020 0.030 0.831 0.033 0.043   0.44  0.04   523.6   101.8   1 0   0 
 7380537 15.766  1-17 4942.0 102.2  93.0 4.579 0.026 0.033 0.769 0.038 0.043   8.92  0.66  4144.7   196.0   1 0 1 0 
 7380637 15.964  2- 2 5994.4 126.9 122.4 4.445 0.034 0.045 1.020 0.055 0.064  14.70  0.88   696.8    40.2   1 0   0 
 7380684 12.770  0-17 6959.4 156.2 144.1 4.260 0.030 0.029 1.317 0.056 0.044   2.74  0.26   345.8    32.7   2 0   0 
 7380841 14.473  1-17 5572.6 109.4 110.4 4.460 0.037 0.045 0.924 0.060 0.068  22.14  3.26    81.9     7.3   1 0   0 
 7380948 12.957  0-17 6212.0 150.0 188.0 4.444 0.073 0.136 0.965 0.113 0.113  19.66  1.47     0.3     2.5   2     1 
 7381112 13.935  1-17 6131.0 183.0 201.0 4.270 0.185 0.185 0.979 0.152 0.110   3.13  0.44   206.6    25.0   2     1 
 7381180 15.147  1-17 4992.1  44.9  49.4 4.412 0.017 0.016 0.835 0.016 0.012   2.71  0.19 18462.2  1454.7 1 1 3   0 
 7381228 15.038  1-17 6099.3 131.4 126.1 4.387 0.030 0.040 1.090 0.057 0.074  19.10  2.57   288.7    16.1   1 0   0 
 7381234 14.980  1-17 6266.3 151.7 142.6 4.171 0.048 0.044 1.251 0.066 0.081   2.11  0.18   111.7    32.0   1 0   0 
 7381315 15.828  4-17 5820.3 146.0 142.7 3.978 0.083 0.074 1.148 0.112 0.089  19.82  2.36    66.1    15.0   1 0   0 
 7381356 15.583  4-17 6113.5 127.5 125.3 4.376 0.040 0.051 1.094 0.061 0.073   8.75  1.13    93.4    20.5   1 0   0 
 7381455 15.985  2-17 4995.9  99.4  90.7 4.537 0.036 0.036 0.797 0.044 0.042  10.83  0.76  4568.0   197.6   1 0   0 
 7381552 12.743  0-17 6363.6 142.5 128.5 4.067 0.033 0.036 1.347 0.065 0.068   6.47  0.64   485.8    28.3   1 0   0 
 7381569 12.795  0-17 6307.4 140.1 134.1 3.921 0.043 0.041 1.288 0.123 0.071  20.33  2.71   182.6     7.4   1 0   0 
 7381580 15.087  1-17 6046.4 161.0 214.9 4.204 0.198 0.264 1.132 0.178 0.152  28.95  1.88   180.0    10.7   1   1 0 
 7381727 15.474  1-17 4153.1  48.1  72.4 4.621 0.033 0.019 0.626 0.016 0.016  21.81  1.78  1586.0    53.0   1 0   0 
 7381956 11.027  0- 1 6961.3 153.6 148.0 4.150 0.031 0.032 1.533 0.077 0.075   3.40  0.25   214.5    17.3   2 0   0 
 7381968 15.951  2-17 5638.6 129.3 126.8 4.389 0.059 0.063 0.943 0.072 0.072  25.05  2.42  1610.8    54.0   1 0   0 
 7381989 15.294  1-17 4761.7  96.7  87.7 4.610 0.019 0.025 0.723 0.029 0.035  26.12  2.37  1155.2    36.6   1 0   0 
 7382017 14.455  1-17 5381.0  99.5  95.8 4.550 0.022 0.036 0.854 0.036 0.054  14.07  1.00  5557.9   195.7   1 0   0 
 7382094 14.959  1-17 6086.3 121.5 120.3 4.396 0.030 0.042 1.080 0.053 0.071  24.41  0.99   172.5    10.9   1 0   0 
 7382191 15.631  2-17 5475.3 135.0 118.5 4.344 0.056 0.050 0.897 0.071 0.058  25.05  1.86   607.1    25.6   1 1   0 
 7382228 15.043  1-17 3856.7  78.0  74.5 4.697 0.012 0.012 0.536 0.013 0.013  37.19  3.23  1703.2    41.2   1 0   0 
 7382313 14.985  1-17 5898.0 120.7 118.4 4.427 0.036 0.045 1.000 0.056 0.066  15.21  1.32  2163.1    79.2   1 0 0 0 
 7382573 13.461  0-17 5812.9 149.5 141.9 3.542 0.028 0.031 1.623 0.062 0.062  18.06  1.42  2700.8    84.5   3 0   0 
 7382783 15.648  1-17 5632.2 113.2 107.5 4.490 0.033 0.046 0.927 0.052 0.061  12.53  0.89  4604.2   180.8   1 0   0 
 7382965 14.059  1-17 5706.9 132.7 126.9 3.929 0.040 0.039 1.132 0.071 0.071  27.04  1.87   255.6     9.9   1 0   0 
 7383015 15.391  1-17 5475.2 107.6 107.4 4.516 0.030 0.044 0.888 0.046 0.059  16.88  1.62   584.4    28.5   1 0   0 
 7383178 13.735  1-17 5601.3 150.9 147.9 3.538 0.030 0.031 1.523 0.061 0.068  21.36  1.57  7223.8   203.3   1 0   0 
 7383274 15.544  4-17 5742.7 119.9 111.1 4.534 0.023 0.031 0.903 0.041 0.047  21.53  2.36   161.1    14.6   1 0   0 
 7383280 15.722  2-17 5840.9 127.8 122.5 4.404 0.050 0.058 1.003 0.068 0.075  16.40  2.63   270.9    21.9   1 0   0 
 7383324 14.142  1-17 5838.1 110.2 107.0 4.462 0.026 0.038 0.987 0.047 0.065   7.55  0.50  1023.5    54.8   1 0   0 
 7383367 14.793  1-17 5709.8 124.5 116.9 4.279 0.048 0.050 0.977 0.076 0.074   9.70  0.75   565.3    32.4   1 0   0 
 7383394 15.997  1-17 4763.6  99.8  92.0 4.616 0.022 0.028 0.712 0.035 0.035  12.70  0.84  2984.0   125.8   1 0   0 
 7384134 15.761  4-17 5703.1 181.9 165.2 4.277 0.059 0.058 0.977 0.096 0.086  13.27  1.14    93.6    18.5   1 0   0 
 7384169 13.659  1-17 6354.4 131.0 116.0 3.860 0.032 0.035 1.572 0.071 0.092   2.72  0.23   179.2    23.3   1 0   0 
 7384460 12.633  0-17 4636.9  77.8  72.2 4.597 0.023 0.019 0.701 0.031 0.025  20.49  1.63  4364.9   125.4   1 0   0 
 7384478 14.114 10-10 6019.6 120.6 117.0 4.260 0.038 0.044 1.106 0.072 0.082  14.66  1.74   462.0    20.5   1 0   0 
 7384508 13.698  1-17 5214.9 106.6 110.1 4.317 0.121 0.140 0.867 0.044 0.040   5.80  0.41  4521.5   246.5   1     0 
 7384881 15.702  4-17 4719.0  83.9  78.8 4.573 0.027 0.026 0.748 0.036 0.033  13.43  0.93  2996.3   119.1   1 0   0 
 7384899 14.312  1-17 4338.2  77.6  73.2 4.644 0.016 0.019 0.651 0.021 0.021  31.49  3.78   771.3    21.4   1 0   0 
 7384993 13.315  0-17 5760.7 108.4 106.2 4.390 0.040 0.045 0.982 0.072 0.076  31.19  2.74   270.8     8.5   1 0   0 
 7385052 15.037  1-17 6072.6 118.0 112.6 4.461 0.022 0.031 1.021 0.040 0.054   8.03  0.59  5465.1   258.4   1 0   0 
 7385176 13.946  1-17 6085.0 211.0 211.0 3.694 0.672 0.119 1.297 0.170 0.397   3.33  0.24  1003.2    80.2   2     1 
 7385313 15.047  1-17 5375.6 114.7 109.3 4.575 0.031 0.041 0.814 0.053 0.055  18.47  1.65   820.9    32.2   1     0 
 7385334 14.606  1-17 6048.9 116.7 112.8 4.419 0.026 0.038 1.058 0.048 0.067   4.81  0.36  6081.4   366.4 1 1 0   0 
 7385442 12.082  0-17 5388.8  88.4  87.4 4.519 0.024 0.035 0.900 0.040 0.052  12.53  0.92  6905.7   251.6   1 0   0 
 7385709 15.112  1-17 5494.3 102.7 102.0 4.506 0.030 0.044 0.898 0.047 0.061  24.54  2.22  1241.4    39.1   1 0   0 
 7385913 15.901  1-17 3738.7  76.8  72.7 4.745 0.011 0.012 0.478 0.012 0.012  46.75  5.09   574.6    19.8   1 0   0 
 7386034 15.941  1-17 4361.4  95.1  85.1 4.591 0.026 0.023 0.704 0.029 0.029  24.88  1.92  1312.4    46.4   1 1   0 
 7386050 12.805  0-17 5872.5  94.5  90.7 4.487 0.015 0.024 1.004 0.029 0.041  16.83  2.14   226.5     9.5   1 0   0 
 7386113 14.830  1-17 5889.2 123.5 120.7 4.324 0.046 0.048 1.034 0.077 0.079  17.63  1.90   141.9    11.3   1 0   0 
 7386128 15.876  1-17 5399.9 108.3 103.2 4.572 0.024 0.035 0.827 0.041 0.049  25.37  1.95   771.4    31.6   1 0   0 
 7386358 12.629  0-17 5987.4 177.9 149.8 4.046 0.154 0.140 1.249 0.202 0.150  24.20  3.70   219.8     5.7   1     0 
 7386480 14.176  1-17 5997.4 115.7 113.5 4.373 0.036 0.043 1.063 0.065 0.077  17.49  3.40   115.3     8.3   1 0   0 
 7386536 15.193  1-17 5793.5 110.8 107.1 4.500 0.024 0.034 0.947 0.042 0.055  18.34  1.85  1375.9    49.7   1 0   0 
 7386714 15.236  1-17 5918.7 114.3 108.5 4.475 0.025 0.035 0.988 0.044 0.057  17.57  1.72  1464.9    53.8   1 0   0 
 7386812 12.907  0-17 6811.3 147.9 136.4 4.125 0.032 0.032 1.476 0.080 0.072   3.84  0.42   203.3    18.7   2 0   0 
 7386827 14.860  1-17 5575.6 101.0  94.9 4.526 0.023 0.035 0.900 0.038 0.054  18.73  1.48  2790.1    89.3   1 0 1 0 
 7387386 14.551  1-17 6158.5 125.9 128.8 3.906 0.043 0.056 1.404 0.093 0.136   4.80  0.56   162.3    20.8   1 0   0 
 7387604 15.144  1-17 6233.4 123.0 116.0 4.359 0.026 0.030 1.207 0.048 0.056  18.35  2.62    71.4    10.5   1 0   0 
 7415942 14.821  2-15 4985.2  85.6  79.4 4.564 0.027 0.032 0.786 0.039 0.045  31.49  3.81  1422.3    48.1   1 0   0 
 7416016 14.587  1-17 4210.2  38.0  49.1 4.580 0.055 0.014 0.659 0.035 0.009  38.77  3.20   848.3    21.5   1 0 1 0 
 7416226 15.738  1-17 4758.6  83.7  77.8 4.596 0.023 0.028 0.735 0.034 0.036  30.63  2.06  1674.6    48.5   1 0   0 
 7416432 12.341  1-17 4415.6  69.1  65.8 4.619 0.015 0.022 0.722 0.023 0.028  11.69  0.84  2466.6    94.6   1 0   0 
 7416443 14.104  1-17 5693.9  97.8  92.1 4.514 0.021 0.032 0.926 0.037 0.054  17.00  1.81   896.5    32.5   1 0   0 
 7416538 15.988  1-17 4503.8  80.5  73.9 4.568 0.025 0.019 0.733 0.027 0.024  33.06  3.01  1046.3    34.8   1 0   0 
 7416598 15.176  1-17 5683.9 116.7 110.0 3.832 0.059 0.059 1.210 0.080 0.085  14.00  1.10  2870.4   107.9   1 0   0 
 7416646 12.962  0-17 5202.5  79.3  78.4 4.514 0.027 0.036 0.907 0.043 0.053  27.95  4.34   999.6    26.2   3 0 1 0 
 7416664 13.629  1-17 4665.7  74.9  66.6 4.537 0.018 0.012 0.748 0.022 0.017  50.11  7.01   515.5    11.5   1 0   0 
 7416706 11.735  0-17 6121.8 112.1 112.1 4.338 0.032 0.036 1.134 0.062 0.069   8.36  0.67   108.9     6.9   1 0   0 
 7416736 15.584  2-17 5013.0  90.5  87.3 4.600 0.022 0.030 0.753 0.036 0.043  26.48  2.03  1535.8    47.6   1 0   0 
 7416830 13.873  1-17 4351.8  77.5  73.8 4.638 0.018 0.016 0.640 0.020 0.017  14.29  1.08  3093.3   109.2   1 0   0 
 7416840 14.233  1-17 5595.3 110.4 106.5 4.247 0.049 0.049 0.942 0.072 0.067  23.21  1.94   415.1    15.3   1 0   0 
 7416956 15.041  1-17 4206.0  68.3  52.4 4.608 0.032 0.024 0.651 0.031 0.018  29.59  2.44  2050.4    54.4   1 0   0 
 7417093 12.568  0-17 4776.5  77.2  75.4 4.618 0.017 0.024 0.716 0.026 0.032  22.12  1.76   701.3    21.0   1 0   0 
 7417119 13.775  1-17 6089.2 118.6 116.9 3.943 0.050 0.040 1.240 0.132 0.068  13.22  0.75    92.4     7.7   1 0   0 
 7417295 15.723  1-17 5050.0 151.0 136.0 4.643 0.041 0.054 0.675 0.070 0.049  16.88  1.31  2393.1    87.6   2     1 
 7417322 14.277  1-17 5271.1  98.1  91.3 4.499 0.038 0.040 0.852 0.054 0.056  48.74  4.65   863.8    18.9   1 0   0 
 7417416 14.943  1-17 5747.8  98.6  95.4 4.510 0.022 0.033 0.935 0.038 0.054  22.09  4.23   272.5    14.1   1 0   0 
 7417565 15.734  1-17 5013.8  88.9  85.4 4.597 0.022 0.030 0.756 0.036 0.043  11.69  0.80  4999.1   202.8   1 0   0 
 7417612 12.911  0-17 4909.0  79.4  81.2 4.613 0.018 0.025 0.728 0.026 0.035  35.45  5.87   383.7    10.4   1 0   0 
 7417668 14.664  1-17 4856.2  82.6  75.0 4.561 0.028 0.027 0.771 0.039 0.038  31.71  2.61  1752.6    44.5   1 0   0 
 7417677 15.454  1-17 5002.9  90.5  84.1 4.578 0.024 0.032 0.777 0.037 0.045  22.89  2.02  1663.2    53.7   1 0   0 
 7417786 14.549  1-17 5501.3 117.8 109.1 3.838 0.038 0.040 1.150 0.066 0.073   8.03  0.57  2260.5   110.8   1 0   0 
 7417788 15.345  1-17 3956.9  79.5  77.4 4.656 0.014 0.014 0.580 0.013 0.014  19.13  1.64   308.7    18.4   1 0   0 
 7417813 13.449  0-17 3611.5  80.9  63.1 4.778 0.010 0.010 0.433 0.010 0.011  52.96  4.04  2825.6    51.6   1 0   0 
 7418013 15.628  1-17 4171.6  50.6  73.5 4.611 0.032 0.021 0.637 0.020 0.017  23.04  2.10   277.1    17.8   1 0   0 
 7418046 16.895  7- 7 4238.6  84.8  59.2 4.613 0.029 0.026 0.661 0.035 0.027  21.21  2.42  1289.6   126.8   1 0   0 
 7418215 14.855  1-17 4333.1  80.7  79.5 4.654 0.016 0.018 0.639 0.019 0.020  23.05  1.62  4042.0   113.9   1 0   0 
 7418228 15.447  1- 3 4717.1  87.4  80.0 4.619 0.019 0.024 0.708 0.029 0.033  19.12  1.74  1993.2    78.4   1 0   0 
 7418238 15.338  1-17 5076.1  92.5  85.8 4.564 0.027 0.035 0.798 0.039 0.049  19.25  1.46  5311.2   164.0   1 0   0 
 7418414 13.409  0-17 4903.9 137.2  98.2 4.546 0.049 0.064 0.761 0.045 0.044  36.69  6.61   226.7     7.0   1     0 
 7418476 10.383  0-17 6565.3 148.5 139.6 4.093 0.029 0.029 1.324 0.055 0.053   3.00  0.23    76.0     7.5   3 0   0 
 7418489 13.731  1-17 6462.4 136.3 133.3 4.105 0.032 0.034 1.350 0.065 0.061   6.58  1.52    89.0    10.7   1 0   0 
 7418573 13.098  0-17 5969.5 119.9 117.0 3.625 0.233 0.233 1.530 0.284 0.253   3.20  0.23  2262.1   168.1 1 1     0 
 7418596 13.650  1-17 4420.5  75.5  72.8 4.656 0.015 0.017 0.641 0.019 0.021  23.87  1.82  1300.9    37.2   1 0   0 
 7418649 13.011  0-17 6202.1  98.8 105.6 4.363 0.020 0.027 1.201 0.038 0.054  12.73  1.00    72.9     5.8   1 0   0 
 7418692 14.434  1-17 5548.3 111.3 104.2 4.206 0.045 0.044 0.934 0.070 0.064   7.04  0.50  3366.1   171.1   1 0   0 
 7418703 15.323  1-17 5349.9 100.9  96.2 4.503 0.037 0.045 0.868 0.052 0.060  21.36  1.85  1987.2    63.7   1 0   0 
 7418897 16.334  7- 7 3605.4  69.8  75.4 4.818 0.010 0.011 0.387 0.011 0.011  42.43  6.51  1881.4   134.5   1 0   0 
 7419076 16.156 14-17 4646.4  86.3  80.9 4.551 0.030 0.024 0.754 0.031 0.027  24.71  2.18  1369.9    54.6   1 1   0 
 7419157 13.220  0-17 5888.5 104.5 111.5 4.085 0.036 0.051 1.165 0.091 0.092  33.95  2.67   303.8     9.3   1 0   0 
 7419170 16.744  7- 7 4109.0  69.8  84.5 4.616 0.023 0.019 0.624 0.017 0.017  24.03  2.06  1816.4   146.8   1 0   0 
 7419515 13.874  1-17 5219.3  88.6  81.9 4.565 0.017 0.028 0.851 0.028 0.040  21.22  2.03   747.6    24.5   1 0   0 
 7419560 14.437  1-17 5373.0  93.4  93.8 4.528 0.028 0.041 0.868 0.042 0.059  24.17  2.23  2530.7    70.6   1 0   0 
 7419692 14.511  1-17 5860.0 102.2  99.6 4.437 0.031 0.042 1.004 0.053 0.070  17.12  2.65   179.2    11.4   1 0   0 
 7420017 14.786  2-15 4853.1  28.9  40.6 4.451 0.014 0.013 0.816 0.012 0.011  34.46  1.47  1564.1    49.4   1 1   0 
 7420081 13.165  0-17 5879.8 105.6  96.4 4.499 0.017 0.029 0.964 0.033 0.052  42.96  5.21   817.5    17.8   1 0   0 
 7420204 14.999  1-17 4860.7  90.7  85.2 4.605 0.020 0.027 0.737 0.031 0.038  27.03  2.77   347.6    14.8   1 0   0 
 7420221 16.706  7- 7 4295.2  86.7  78.3 4.618 0.026 0.026 0.670 0.032 0.029  36.43  3.77   783.8    91.0   1 0   0 
 7420495 14.769  1-17 5022.7 114.9 100.8 3.800 0.112 0.118 0.945 0.128 0.086  25.90  2.33   130.5     8.8   1     0 
 7420600 13.185  0-17 5367.2  87.1  85.8 4.580 0.013 0.020 0.852 0.021 0.030   8.86  0.67  3747.4   165.1   1 0   0 
 7420630 13.674  1-17 5894.7 115.7 116.2 3.898 0.138 0.141 1.372 0.181 0.150  14.49  1.60   786.9    31.2   1     0 
 7420658 15.083  1-17 4672.3  79.0  75.4 4.582 0.025 0.022 0.733 0.033 0.030  17.84  1.38  3344.2   109.4   1 0   0 
 7420670 13.140  0-17 5461.9 123.0 118.7 3.695 0.027 0.031 1.298 0.063 0.069  18.11  1.64   161.9     7.7   1 0   0 
 7420726 14.902  1-17 4400.8  80.2  72.5 4.627 0.018 0.020 0.674 0.024 0.023  18.47  1.44   513.7    22.4   1 0   0 
 7420808 14.470  1-17 5559.3 109.6 109.2 4.427 0.041 0.045 0.921 0.069 0.069  22.79  1.94   167.0     9.4   1 0   0 
 7420856 13.716  1-17 4774.8  77.7  74.1 4.621 0.014 0.017 0.750 0.022 0.030  41.27  5.12   500.6    12.4   1     0 
 7420882 13.092  0-17 5743.2 121.1 120.7 3.509 0.025 0.026 1.425 0.061 0.058  14.00  1.24  4121.6   160.9   1 0   0 
 7421015 13.947  1-17 5515.0 166.0 149.0 4.495 0.077 0.143 0.833 0.111 0.074  17.57  1.41  2945.0    94.1   2     1 
 7421116 13.866  1-17 5529.5 116.9 114.3 3.718 0.026 0.027 1.395 0.049 0.058  31.25  4.91   669.3    18.4   1 0   0 
 7421227 13.496  0-17 5636.2 103.6 100.7 4.395 0.042 0.044 0.943 0.072 0.071  25.19  3.76    85.2     5.0   1 0   0 
 7421325 12.749  0-17 5340.2 107.2  98.1 4.075 0.039 0.036 0.904 0.058 0.053   4.71  0.46  6861.3   408.9 1 1 0   0 
 7421353 13.141  0-17 4452.6  70.0  64.2 4.608 0.017 0.023 0.735 0.025 0.030  17.84  1.59  3098.9    96.7   1 0   0 
 7421401 11.466  0-17 5444.5  83.0  85.0 4.499 0.023 0.033 0.952 0.041 0.054  15.53  1.22  1566.2    52.2   1 0   0 
 7421536 13.725  1-17 5529.5  93.5  91.1 4.585 0.018 0.029 0.815 0.024 0.035  23.34  2.45   391.4    13.7   1 0   0 
 7421581 16.135  7- 7 4323.0  87.2  82.1 4.621 0.024 0.025 0.672 0.032 0.028  23.05  2.97   613.6    62.7   1 0   0 
 7421693 14.532  1-17 6008.1 102.0  98.1 4.447 0.021 0.030 1.050 0.038 0.049  10.74  0.84  1669.4    72.6   1 0   0 
 7421706 15.671  1-17 4957.4  94.3  88.4 4.590 0.024 0.031 0.759 0.037 0.043  16.19  1.22  4986.7   171.4   1 0   0 
 7421714 14.182  1-17 5618.9  85.4  79.3 4.478 0.016 0.025 1.044 0.032 0.044  26.85  1.87   231.4     6.4   1 0   0 
 7421820 11.771  0-17 5315.6  88.4  87.0 4.499 0.031 0.039 0.902 0.050 0.056  32.73  1.49   218.6     6.0   1 0   0 
 7421879 13.891  1-17 5307.2  86.8  76.1 4.309 0.030 0.023 0.868 0.043 0.030  11.02  0.62    72.4     8.0   1 1   0 
 7421894 13.776  1-17 5594.2  97.9  97.5 4.493 0.031 0.041 0.896 0.049 0.058  19.93  2.84   579.6    20.3   1 0   0 
 7421933 14.683  1-17 4432.0 134.0 121.0 4.665 0.025 0.049 0.688 0.052 0.063  24.71  1.80  3632.5    98.9   2     1 
 7422001 15.155  1-17 4831.9  85.6  78.3 4.571 0.027 0.028 0.762 0.038 0.038  18.34  1.46  4600.1   145.8   1 0   0 
 7422205 15.914  4-17 5823.3 118.1 114.9 4.231 0.073 0.071 1.035 0.085 0.081  15.86  1.37  1332.1    58.4   1 0   0 
 7422215 15.270  1-17 4717.4  89.1  81.6 4.609 0.021 0.025 0.719 0.031 0.033  29.38  2.11  5516.4   137.3   1 0   0 
 7422278 14.103  1-17 4153.7  57.2  84.8 4.598 0.024 0.018 0.643 0.018 0.016  33.99  3.18   996.5    25.2   1     0 
 7422281 14.476  1-17 5839.8 103.3 101.5 4.457 0.027 0.040 0.990 0.048 0.066  17.84  1.89  1025.0    36.7   1 0   0 
 7422352 15.192  1-17 5306.7 111.4  97.6 4.608 0.017 0.026 0.773 0.029 0.040  18.60  1.67  1528.9    53.9   1 0   0 
 7422469 11.556  0-17 5535.3 103.8  96.6 4.221 0.039 0.038 0.959 0.065 0.062  44.83  5.55   148.4     3.8   1 0   0 
 7422494 14.431  1-17 4251.9  72.9  50.5 4.595 0.026 0.022 0.682 0.028 0.025  40.14  5.35   770.4    19.2   1 0   0 
 7422495 15.164  1-17 5004.3  85.6  83.0 4.610 0.019 0.027 0.740 0.031 0.040  26.48  1.92  1059.8    33.4   1 0   0 
 7422626 15.457  1-17 5500.6 119.4 113.3 4.056 0.057 0.054 0.968 0.070 0.067  19.39  1.61   372.6    20.9   1 0   0 
 7422811 15.741  1-17 3992.5  79.3  82.0 4.621 0.015 0.015 0.612 0.013 0.014   4.49  0.31  5002.5   327.4   1 0   0 
 7422988 15.155  1-17 4936.3  93.2  83.9 4.570 0.026 0.031 0.777 0.038 0.043  48.40  5.41   635.0    16.9   1 0   0 
 7423040 12.180  0-17 5066.5  60.1  51.9 4.379 0.017 0.015 0.850 0.018 0.013  15.00  1.38  2346.6    79.4   1 1   0 
 7423646 13.319  0-17 6138.3 124.1 106.5 4.058 0.031 0.040 1.291 0.059 0.106  11.03  1.19   130.3     8.9   1 0   0 
 7426706 15.772  1-17 4099.5  56.9  76.9 4.646 0.025 0.017 0.598 0.015 0.015  31.93  2.25  2212.4    60.0   1 0   0 
 7426766 15.512  4-17 4665.8  83.5  77.4 4.604 0.022 0.025 0.719 0.032 0.032  36.43  5.44  1096.0    30.9   1 0   0 
 7426780 15.083  4-17 4267.6  70.8  67.9 4.585 0.020 0.016 0.693 0.024 0.033  30.84  2.38   701.7    22.4   1 0   0 
 7427112 14.362  1-17 5452.1  97.2  96.4 4.475 0.037 0.045 0.894 0.058 0.064  24.50  2.93   777.2    17.9   1 0   0 
 7427125 15.094  1-17 5455.1  98.4  96.3 4.519 0.029 0.043 0.885 0.044 0.059  12.25  0.88  2854.4   114.1   1 0   0 
 7427148 14.155  1-17 6153.7 135.0 115.9 4.194 0.038 0.043 1.196 0.063 0.081  20.05  2.62   120.6     7.9   1 0   0 
 7427283 15.329  1-17 5121.7  85.8  78.7 4.430 0.035 0.028 0.831 0.039 0.028  29.79  3.03   387.4    16.5   1 1   0 
 7427513 11.102  0-17 5935.7 115.4 111.2 4.289 0.039 0.041 1.042 0.072 0.071   3.27  0.23  3599.6   257.1 1 1 0   0 
 7427532 15.360  1-17 4599.1  95.5  90.2 4.585 0.032 0.034 0.727 0.037 0.037  25.58  2.68   222.0    13.8   1     0 
 7427582 15.199  1-17 5597.0 152.0 152.0 4.462 0.091 0.169 0.861 0.114 0.076  15.31  0.94   640.3    30.4   2     1 
 7427619 15.514  1-17 4960.9  89.8  82.8 4.562 0.029 0.034 0.783 0.040 0.044  26.67  3.74   492.3    21.1   1 0   0 
 7427696 14.721  1-17 5248.3  96.9  91.5 4.527 0.032 0.040 0.844 0.046 0.056  27.80  3.62   808.2    24.8   1 0   0 
 7427764 15.448  1-17 5200.0  97.9  91.4 4.535 0.033 0.041 0.831 0.045 0.054  11.53  0.94  3093.2   129.5   1 0 0 0 
 7427795 12.612  0-17 5922.7 120.7 110.3 3.862 0.034 0.034 1.201 0.061 0.067  14.47  1.45    71.0     4.8   1 0   0 
 7427922 14.239  1-17 5641.7 109.8 103.4 4.235 0.044 0.044 0.961 0.074 0.070  26.81  3.08   182.8     8.5   1 0   0 
 7427935 13.716  1-17 5040.0 151.0 136.0 4.530 0.075 0.068 0.737 0.103 0.055  38.51  1.35   252.9    11.0   2     1 
 7427949 15.597  4-17 4884.6  86.1  79.1 4.561 0.030 0.031 0.774 0.040 0.040  27.04  2.14  2387.1    68.1   1 0   0 
 7427957 14.327  1-17 5117.6  90.3  80.9 4.501 0.037 0.032 0.817 0.051 0.043  20.46  1.69  1827.4    56.5   1 0   0 
 7428017 15.209  1-17 5024.0  90.7  85.8 4.580 0.023 0.032 0.778 0.036 0.046  29.59  4.68   655.6    22.3   1 0   0 
 7428038 14.404  1-17 5915.4 104.9 104.0 4.406 0.033 0.043 1.028 0.061 0.073  11.69  1.16   775.9    35.7   1 0   0 
 7428051 12.511  0-17 5436.3 106.2  95.7 4.243 0.039 0.036 0.921 0.061 0.053  31.95  4.86   269.4     7.7   1 0   0 
 7428087 15.243  1-17 5273.7 134.3 125.2 3.384 0.081 0.100 1.674 0.179 0.235  40.42  2.85  4669.5    99.9   2 0   0 
 7428293 14.783  1-17 4912.5  87.4  78.7 4.571 0.025 0.030 0.774 0.037 0.043  29.18  2.49  1663.8    44.7   1 0   0 
 7428374 13.948  1-17 6279.4 120.1 120.8 4.365 0.034 0.039 1.053 0.061 0.068   7.95  0.88    41.8     8.2   1 0   0 
 7428469 15.301  1-17 5639.7 100.7  98.8 4.457 0.038 0.048 0.941 0.057 0.067  22.39  2.15  1328.2    44.3   1 0   0 
 7428636 15.118  4-17 5377.6  96.2  92.9 4.543 0.027 0.040 0.856 0.041 0.056  24.54  2.38   877.9    22.4   1 0   0 
 7428654 13.309  0-17 6392.9 121.5 118.1 4.353 0.020 0.032 1.198 0.041 0.065  16.75  2.47    21.1     3.8   1 0   0 
 7428723 14.631  1-17 5826.8 107.0 105.5 4.398 0.039 0.047 1.002 0.067 0.075  44.23  5.31   606.2    15.6   1 0   0 
 7428736 14.572  1-17 5117.4  90.3  85.2 4.553 0.027 0.035 0.821 0.038 0.048  15.32  1.22  4581.7   156.1   1 0 0 0 
 7428797 12.940  0-17 5148.2 115.7  96.2 3.507 0.051 0.072 1.411 0.134 0.190  44.85  3.57  2983.1    58.6   1 0   0 
 7428825 13.296  0-17 6210.6 122.4 118.9 4.088 0.034 0.038 1.297 0.059 0.072  33.01  3.10   491.0    13.2   1 0   0 
 7428862 13.817  1-17 5724.1 111.0 105.1 4.288 0.040 0.041 0.999 0.070 0.069   9.35  0.74  2770.5   121.3   1 0   0 
 7428892 13.152  0-17 5256.4  90.0  87.0 4.531 0.030 0.038 0.845 0.045 0.057   8.31  0.57  6522.8   293.6   1 0   0 
 7428909 15.148  4-17 4925.8  86.5  79.3 4.560 0.028 0.031 0.780 0.039 0.042  21.21  1.74  3265.0    98.4   1 0   0 
 7428919 16.400  4-17 4412.7  81.1  77.5 4.616 0.022 0.023 0.686 0.030 0.027  29.59  3.40   630.6    35.9   1 0   0 
 7428939 14.600  1-17 5658.7 113.8 109.8 4.073 0.049 0.043 1.011 0.076 0.065   1.94  0.13  6564.4   620.1 1 1 0   0 
 7429015 14.910  1-17 4648.6  77.1  74.2 4.577 0.025 0.021 0.739 0.034 0.029  32.16  3.58   204.8    10.1   1 0   0 
 7429071 12.778  0-17 4395.1  70.3  63.7 4.607 0.020 0.021 0.715 0.026 0.026  39.04  6.74  1245.5    27.1   1 0   0 
 7429072 13.718  1-17 5771.5  93.5  98.1 4.020 0.033 0.049 1.305 0.062 0.118  21.94  2.33   118.1     6.6   1 0   0 
 7429125 13.174  0-17 5854.1 122.1 111.0 3.809 0.037 0.029 1.312 0.072 0.057  27.76  4.78   833.3    22.5   1 0   0 
 7429240 15.139  1-17 5360.9  91.1  89.5 4.542 0.021 0.033 0.890 0.035 0.043  27.80  3.57   649.5    22.5   1 0 0 0 
 7429256 14.862  1-17 5209.2  93.8  89.1 4.560 0.025 0.036 0.821 0.038 0.053   8.21  0.60  4058.5   191.6   1 0   0 
 7429368 14.656  1-17 5632.4  96.6  94.3 4.484 0.029 0.040 0.932 0.049 0.062  21.66  3.06   804.7    27.8   1 0   0 
 7429433 12.699  0-17 5695.7 110.6 106.7 4.193 0.042 0.041 1.018 0.078 0.071  28.77  2.11   233.7     7.4   1 0   0 
 7429658 12.478  0-17 6524.7 137.0 135.3 4.277 0.033 0.035 1.194 0.052 0.068   6.54  0.48    10.6     3.9   1 0   0 
 7429762 13.484  0-17 6034.5 127.4 117.0 3.762 0.060 0.038 1.422 0.186 0.074  19.11  1.48    20.8     3.8   1 0   0 
 7429786 16.846  7- 7 4217.0  72.1  55.6 4.604 0.030 0.024 0.658 0.034 0.022  31.49  1.07  3679.2   249.3   1 0   0 
 7429808 13.875  1-17 5119.3  88.9  85.3 4.569 0.021 0.031 0.818 0.031 0.045   7.55  0.54  5665.2   269.8   1 0   0 
 7429869 12.147  0-17 5986.3 112.4 102.7 4.173 0.035 0.038 1.173 0.063 0.087  25.02  3.77   102.0     4.1   1 0   0 
 7429871 14.914  1-17 5323.0  88.4  75.2 4.313 0.035 0.030 0.868 0.046 0.033  31.18  1.04   211.1    14.7   1 0   0 
 7429879 13.974  1-17 5904.8  99.0  98.1 4.396 0.028 0.036 1.099 0.051 0.065  18.06  3.05   351.0    14.8   1 0   0 
 7429941 14.908  1-17 4835.3  59.1  57.8 4.471 0.017 0.014 0.804 0.017 0.014  16.88  1.37  1215.2    45.3   1 1   0 
 7429946 15.216  1-17 5648.9 100.8  96.4 4.462 0.037 0.047 0.941 0.056 0.065  21.31  4.27   191.2    13.4   1 0   0 
 7429980 14.534  1-17 5289.2 103.1  97.2 4.534 0.045 0.066 0.834 0.055 0.059  35.18  3.23   232.2     9.2   1     0 
 7430034 13.429  0-17 5595.4 112.9 108.0 4.016 0.190 0.171 0.982 0.131 0.094  18.57  1.41   419.3    15.6   1   0 0 
 7430057 14.117  1-17 5729.5 119.9 108.4 3.809 0.033 0.033 1.285 0.057 0.060  29.16  2.16   410.5    13.3   1 0   0 
 7430058 15.746  1-17 4253.1  76.9  52.8 4.600 0.026 0.023 0.678 0.029 0.025  15.75  1.24  1849.9    73.4   1 0   0 
 7430069 13.180  0-17 4897.2  76.7  68.7 4.485 0.023 0.015 0.798 0.030 0.020  20.84  0.95    30.1     3.5   1 0   0 
 7430238 13.328  0-17 6066.6 134.6 112.4 3.810 0.057 0.033 1.310 0.164 0.062  17.11  1.35   184.6     8.9   1 0   0 
 7430286 13.516  0-17 5827.6  99.8  98.1 4.469 0.026 0.036 0.967 0.045 0.058   9.29  0.70  4120.6   177.6   1 0   0 
 7430498 14.552  1-17 5878.1 112.7 107.6 4.257 0.044 0.048 1.049 0.076 0.079  15.23  1.35   237.8    14.2   1 0   0 
 7430508 15.145  1-17 5207.3  94.4  88.8 4.650 0.022 0.026 0.704 0.030 0.033  20.47  1.82  1301.8    44.7   1 0   0 
 7430659 13.650  1-17 5585.4 112.4 116.8 3.545 0.030 0.032 1.429 0.064 0.068  28.34  2.15  3874.9    95.9   1 0   0 
 7430697 14.600  1-17 5052.0  91.6  85.4 4.584 0.021 0.031 0.778 0.034 0.046  31.49  5.07   800.5    22.8   1 0   0 
 7430734 14.628  1-17 4891.4  88.2  83.6 4.608 0.019 0.026 0.736 0.029 0.038  29.59  3.67   828.1    24.2   1 0   0 
 7430748 14.771  1-17 5621.6 110.7 110.9 3.803 0.049 0.048 1.224 0.072 0.082  33.01  1.56   237.2    10.2   1 0   0 
 7430754 15.428  4-17 5355.1 100.8  94.9 4.483 0.045 0.051 0.869 0.057 0.059  30.42  2.58   473.4    18.9   1 0   0 
 7430853 11.685  1-17 6379.8 122.3 121.2 4.348 0.022 0.034 1.198 0.043 0.067   7.90  0.66    82.5     5.9   1 0   0 
 7430861 14.063  4-17 6036.4 116.7 116.6 3.944 0.050 0.051 1.271 0.132 0.087   8.14  0.60  4909.8   226.7   1 0   0 
 7430919 14.934  6- 9 4695.9  75.2  72.6 4.713 0.015 0.019 0.601 0.014 0.018  26.11  4.08    98.9     8.9   1 0   0 
 7430945 13.497  0-17 5320.1 114.5 104.7 3.621 0.035 0.044 1.255 0.079 0.102  28.35  1.84   464.4     6.6   1 0   0 
 7430997 15.733  1-17 3632.1  82.3  67.0 4.784 0.010 0.010 0.427 0.011 0.011  39.86  3.76   791.3    24.6   1 0   0 
 7431014 14.952  1-17 5263.4  95.1  90.0 4.553 0.025 0.038 0.834 0.039 0.054  28.98  2.77   572.3    19.5   1 0   0 
 7431509 15.693  4-17 4716.3  98.5  92.3 4.585 0.037 0.043 0.736 0.044 0.045  14.59  1.11  1100.5    50.6   1     0 
 7431632 14.286  1-17 5041.4  89.8  84.3 4.582 0.021 0.031 0.781 0.033 0.047  18.86  1.44  4495.1   137.3   1 0   0 
 7431659 16.248  7- 7 4044.2  68.7  78.6 4.595 0.014 0.013 0.636 0.012 0.013   1.03  0.07 19307.6  2513.2   1 0   0 
 7431709 15.078  1-17 4923.1  86.9  80.5 4.581 0.023 0.030 0.768 0.035 0.043  15.32  1.17  4323.8   150.0   1 0   0 
 7431833 12.183  1-17 5863.2 115.4 104.4 4.176 0.031 0.035 1.212 0.052 0.081  15.11  2.14   861.9    32.0   1 0   0 
 7431834 13.712  1-17 5658.4  96.5  93.1 4.467 0.031 0.040 0.944 0.055 0.065  21.36  1.94   764.7    24.6   1 0   0 
 7431866 13.512  0-17 5814.1 120.4  99.6 3.906 0.035 0.033 1.184 0.065 0.066  25.01  2.71    57.6     4.3   1 0   0 
 7431887 13.739  1-17 6139.7 124.7 116.6 4.264 0.048 0.051 1.195 0.064 0.074   7.39  0.66   909.0    48.7   1 0   0 
 7431903 15.941  1-17 4869.6  85.3  78.5 4.565 0.030 0.032 0.769 0.040 0.039  21.35  2.35    38.0    14.9   1 0   0 
 7431965 13.817  1-17 4162.0 124.0 124.0 4.665 0.059 0.027 0.568 0.062 0.051  13.72  1.16   673.2    27.8   2     1 
 7432054 14.796  1-17 4738.9  88.2  79.5 4.603 0.020 0.025 0.729 0.030 0.035  32.60  4.01  1291.5    33.9   1 0   0 
 7432074 15.421  1-17 4776.6  80.5  74.4 4.567 0.028 0.026 0.758 0.037 0.035  35.68  2.79   815.0    24.7   1 0   0 
 7432092 13.473  1-17 5992.0 114.3 108.1 4.206 0.033 0.039 1.131 0.067 0.079   7.81  0.68  2759.5   131.2   1 0   0 
 7432150 15.628  1-17 5326.8 100.1  92.9 4.473 0.047 0.048 0.863 0.059 0.056  27.57  6.08   797.1    29.0   1 0   0 
 7432346 14.704  1-17 4843.2  92.2  84.4 4.596 0.021 0.027 0.745 0.032 0.039  11.85  0.80  5000.8   193.6   1 0   0 
 7432354 12.368  0-17 6271.6 139.2 140.1 4.171 0.036 0.028 1.297 0.058 0.058  24.01  1.82   287.3     9.2   1 0   0 
 7432378 15.848  1-17 5002.6  83.7  78.0 4.483 0.036 0.028 0.808 0.041 0.030   3.43  0.24 16778.7  1189.8   1 2   0 
 7432408 14.361 14-15 6246.4 120.0 121.5 3.901 0.044 0.051 1.367 0.103 0.109   4.20  0.31   102.5    17.3   3 0   0 
 7432420 14.767  1-17 5961.0 114.6 124.3 3.824 0.060 0.049 1.314 0.157 0.077  21.34  1.66   154.0    10.4   1 0   0 
 7432450 13.819  1-17 6221.6 129.2 127.2 4.120 0.034 0.035 1.309 0.055 0.066  10.67  1.14   318.4    17.6   1 0   0 
 7432495 15.865  1-17 5041.8  87.2  81.4 4.478 0.040 0.031 0.813 0.043 0.032  42.13  4.95  1095.0    30.8   1 0   0 
 7432523 15.266  3-16 5601.6 107.2 106.0 4.388 0.051 0.053 0.932 0.071 0.069  18.57  1.70  1290.6    48.1   1 0   0 
 7432573 13.000  0-17 4040.0 126.0 154.0 4.702 0.083 0.033 0.538 0.059 0.066  18.86  2.44   958.6    30.8   2     1 
 7432575 14.395  1-17 4194.6  77.6  48.9 4.659 0.026 0.030 0.610 0.019 0.019  15.65  1.30   539.0    23.2   1 0   0 
 7432698 15.542  1-17 5859.2 115.4 110.9 3.955 0.076 0.066 1.177 0.110 0.085   8.97  0.64  3353.7   158.9   1 0   0 
 7432735 15.919  1-17 5164.9  90.1  82.6 4.440 0.046 0.039 0.833 0.047 0.035  23.69  3.50   121.3    16.1   1 0   0 
 7432753 15.914  1-17 5197.9  98.4  89.5 4.489 0.047 0.045 0.836 0.053 0.048  30.84  3.22  1447.6    44.6   1 0   0 
 7432941 13.069  0-17 5404.1 102.8  93.0 4.246 0.043 0.041 0.932 0.058 0.052  12.80  1.35   754.1    30.2   1 0   0 
 7432991 12.777  0-17 5861.8 103.3 102.6 4.411 0.025 0.034 1.071 0.053 0.066  18.46  3.18   115.9     5.8   1 0   0 
 7433069 14.191  1-17 5703.6 109.0 110.8 3.873 0.038 0.039 1.178 0.065 0.071  29.60  3.27   229.3     9.5   1 0   0 
 7433085 15.422  1-17 5403.6 109.3 105.5 3.948 0.067 0.065 1.001 0.076 0.076  24.21  2.53   200.9    14.0   1 0   0 
 7433192 14.022  1-17 5887.3 117.1 111.6 3.980 0.058 0.044 1.170 0.137 0.078   1.41  0.10  1119.2   136.3 1 1 0   0 
 7433253 13.122  0-17 6263.6 124.1 120.2 4.342 0.036 0.039 1.057 0.066 0.070  19.03  2.10   129.4     6.5   1 0   0 
 7433434 13.675  1-17 6133.5 103.4 101.5 4.476 0.028 0.024 1.017 0.038 0.045   2.71  0.21    67.5    14.7   1     0 
 7433457 13.172  0-17 5152.2  66.0  62.1 4.407 0.017 0.014 0.810 0.021 0.018   4.98  0.36 14873.9   857.2 1 1 2   0 
 7433458 15.310  1-17 5277.1 100.1  90.0 4.472 0.045 0.043 0.853 0.058 0.053  27.81  3.29   179.0    11.9   1 0   0 
 7433462 15.526  1-17 4519.5  79.8  75.4 4.618 0.019 0.022 0.693 0.028 0.027  28.98  2.73   826.8    28.3   1 0   0 
 7433517 15.164  1-17 4989.6  86.1  79.3 4.525 0.035 0.031 0.799 0.046 0.039  30.84  4.98  1736.3    46.5   1 0   0 
 7433563 15.568  1-17 4447.0 132.0 132.0 4.684 0.054 0.032 0.551 0.052 0.033  30.84  2.34  1397.8    40.8   2     1 
 7433593 12.960  1-17 6463.1 136.6 137.0 4.196 0.036 0.033 1.307 0.060 0.053   6.09  0.42    12.4     5.1   1 0   0 
 7433683 14.167  1-17 5153.3 108.6 107.7 4.407 0.111 0.478 0.847 0.077 0.057  26.12  2.24   562.7    18.0   1     0 
 7433736 13.833  1-17 5768.1 102.0  87.2 4.152 0.032 0.036 1.203 0.051 0.086  25.05  2.37   122.6     6.5   1 0   0 
 7433920 14.289  1-17 5425.1 109.5 103.3 4.244 0.212 0.358 0.911 0.139 0.074  20.75  1.85  1017.3    33.3   1     0 
 7433941 15.474  1-17 5637.8  98.3  94.5 4.495 0.032 0.044 0.926 0.049 0.059  18.70  1.87  1021.4    40.6   1 0   0 
 7434066 15.534  1-17 4563.1  78.3  75.2 4.597 0.023 0.022 0.717 0.031 0.029  18.22  1.51   628.3    29.8   1 0   0 
 7434110 15.989  1-17 3612.0  75.5  70.4 4.764 0.012 0.012 0.447 0.014 0.014   1.79  0.12 12553.7  1252.0 1 1     0 
 7434167 13.245  1-17 6064.0 181.0 181.0 4.189 0.198 0.132 1.089 0.151 0.136  18.97  3.63    78.1     5.2   2     1 
 7434383 14.165  1-17 4700.7  75.2  68.2 4.598 0.020 0.025 0.744 0.029 0.035  11.13  0.80  4818.5   190.6   1 0   0 
 7434449 15.166  4-17 4588.8  82.4  76.8 4.608 0.020 0.023 0.709 0.029 0.030  11.06  0.85  2257.2    97.7   1 0   0 
 7434483 15.870  1-17 5303.4  98.2  94.4 4.586 0.024 0.034 0.797 0.041 0.048  30.00  3.06   824.7    30.3   1 0   0 
 7434544 12.659  1-17 5095.2  82.6  77.2 4.567 0.020 0.030 0.826 0.030 0.044   7.87  0.55  5663.2   261.3   1 0   0 
 7434682 15.100  4-17 4343.5  75.1  70.8 4.613 0.021 0.018 0.683 0.026 0.023  15.32  1.41   975.0    40.7   1 0   0 
 7434909 11.065  0-17 5968.0  79.0  79.0 4.239 0.143 0.117 1.108 0.088 0.079  22.74  2.49   216.4     6.7   2 0   1 
 7434967 15.100  1-17 5280.3  95.8  89.4 4.517 0.035 0.043 0.852 0.049 0.057  15.53  1.17  3301.7   116.0   1 0   0 
 7435017 15.732  1-17 5135.8  95.2  85.7 4.514 0.041 0.042 0.824 0.049 0.048  23.87  2.91   428.1    22.3   1 0   0 
 7435098 15.399  4-17 4829.0  90.9  83.2 4.597 0.022 0.028 0.742 0.034 0.038  12.02  0.87  4104.0   163.7   1 0   0 
 7435105 14.035 10-10 6003.7 108.4 103.2 4.439 0.023 0.035 1.036 0.044 0.064  18.31  1.45   680.3    24.7   1 0   0 
 7435274 13.132  0-17 5901.2  94.3  91.7 4.464 0.016 0.026 1.037 0.032 0.046  11.59  0.87  2784.3   108.1   1 0   0 
 7435284 11.815  0-17 6352.3 124.6 121.0 3.836 0.033 0.052 1.492 0.073 0.159   5.50  0.84   185.1    12.8   1 0   0 
 7435358 14.669  1-17 5702.2 136.9 114.5 4.463 0.029 0.038 0.958 0.056 0.069  14.47  1.27   518.2    24.4   1 0   0 
 7435364 15.324  1-17 4582.0  76.3  73.3 4.573 0.026 0.020 0.735 0.032 0.026  29.79  1.55   427.7    17.4   1 0   0 
 7435407 15.186  1-17 5029.1  82.5  75.6 4.492 0.036 0.027 0.808 0.046 0.034  27.04  2.23  2699.7    73.5   1 0   0 
 7435458 14.516 14-15 6373.2 192.8 182.2 4.342 0.022 0.031 1.201 0.056 0.081   7.28  0.48   332.4    24.8   3 0   0 
 7435677 14.499  1-17 5811.9 129.8 130.2 4.246 0.039 0.042 1.025 0.082 0.083   5.41  0.41  6091.1   345.2 1 1 0   0 
 7435698 14.098  1-17 5251.3  85.1  78.2 4.601 0.019 0.029 0.770 0.025 0.038  25.75  2.67    88.1     6.0   1 0   0 
 7435701 15.090  1-17 5539.6  94.4  90.6 4.538 0.022 0.034 0.885 0.037 0.052  19.93  1.58  2032.0    65.9   1 0   0 
 7435721 15.665  1-17 4205.2  74.9  48.8 4.634 0.028 0.031 0.637 0.024 0.020  22.42  1.69  1517.0    51.9   1 0   0 
 7435796 13.162  0-17 5748.5  99.1  92.9 4.087 0.074 0.083 1.243 0.091 0.094  28.18  2.41   441.4    12.9   1     0 
 7435861 15.601  4-17 4800.9  85.4  78.2 4.571 0.027 0.028 0.759 0.037 0.037  35.43  2.91   902.8    27.7   1 0   0 
 7435865 15.835  4-17 5324.3 124.0 118.5 3.702 0.068 0.074 1.262 0.116 0.128   5.45  0.39  2233.0   147.3   1 0   0 
 7436145 14.969  1-17 5621.0 113.1 112.9 3.842 0.043 0.042 1.182 0.067 0.075  44.79  7.76   738.2    18.9   1 0   0 
 7436369 15.862  1-17 4611.3  81.1  76.5 4.591 0.025 0.025 0.725 0.033 0.031  36.93  2.32   709.6    24.8   1 0   0 
 7438734 15.577  1-17 4308.5  72.7  66.3 4.619 0.020 0.019 0.674 0.026 0.021  31.93  1.15  4139.2   192.0   1 0   0 
 7438835 13.977  1-17 5346.5 101.6  84.8 4.203 0.035 0.033 0.892 0.051 0.037  24.88  2.44   803.2    33.2   1 0   0 
 7438981 15.580  1-17 4726.2  66.5  58.1 3.718 0.065 0.052 0.907 0.050 0.032  27.61  4.32   358.4    26.2   1     0 
 7439032 12.948  0-17 6495.6 132.8 123.0 3.941 0.034 0.034 1.482 0.074 0.074   3.35  0.63   187.1    19.0   1 0   0 
 7439043 12.722  0-17 5877.4 100.5 100.9 4.413 0.031 0.038 1.029 0.057 0.066  10.11  0.79   574.5    31.1   1 0   0 
 7439111 15.287  1-17 4542.0 161.0 161.0 4.662 0.024 0.052 0.697 0.061 0.067  15.32  1.43  2518.1   127.1   2     1 
 7439118 15.872  4-17 5241.7 106.4  97.4 4.509 0.043 0.050 0.842 0.052 0.053  23.05  2.41   888.0    36.2   1 0   0 
 7439240 12.733  0-17 6645.7 140.7 134.4 4.028 0.033 0.034 1.505 0.075 0.070   1.57  0.09   124.9    20.6 1 3 0   0 
 7439300 14.453  0-17 6204.6 109.5 101.3 3.812 0.024 0.029 1.648 0.057 0.088  12.81  1.86   116.4     5.5   1 0   0 
 7439388 15.466  1-17 5468.7 104.4  99.7 4.435 0.049 0.052 0.897 0.065 0.064  24.17  4.20  1119.9    38.2   1 0   0 
 7439584 13.586  1-17 6217.0 135.7 133.1 4.208 0.028 0.044 1.261 0.059 0.065  10.48  0.72    99.3     8.5   1 0   0 
 7439919 14.985  1-17 5654.3 120.8 118.9 3.842 0.045 0.044 1.193 0.068 0.077  46.43  6.70   733.3    18.5   1 0   0 
 7440048 10.717  0-17 5938.9 114.1 110.5 3.880 0.034 0.033 1.096 0.067 0.056  13.63  1.11    48.3     2.7   1 0   0 
 7440144 15.978  1-17 5074.3  93.5  87.8 4.562 0.029 0.038 0.797 0.041 0.049  11.45  0.98  1967.8    93.8   1 0   0 
 7440163 13.448  0-17 5765.4  99.0 110.2 3.976 0.049 0.037 1.251 0.132 0.060  25.57  4.23   398.2    13.6   1 0   0 
 7440166 12.830  0-17 6277.9 118.1 109.9 4.341 0.028 0.037 1.171 0.054 0.072  11.55  1.20    35.8     4.4   1 0   0 
 7440510 14.673  1-17 5415.5 102.4  99.1 4.548 0.030 0.043 0.852 0.047 0.055  27.23  2.37  1176.5    34.0   1     0 
 7440570 14.835  2-16 4866.7  80.8  73.3 4.572 0.026 0.028 0.767 0.036 0.041  17.35  1.36  4444.8   166.3   1 0   0 
 7440812 14.515  1-17 6163.5 114.0 108.3 4.449 0.019 0.028 1.047 0.036 0.051  11.05  1.36   737.7    35.7   1 0   0 
 7440979 15.166  2-16 4749.9  81.4  77.9 4.544 0.030 0.022 0.765 0.037 0.028  23.70  2.36  2018.1    84.9   1 0   0 
 7440981 14.919  2-16 6052.2 107.1 115.8 4.298 0.040 0.038 1.196 0.056 0.069  22.39  2.46  1104.2    51.4   1 0   0 
 7441034 14.636  1-17 4571.6  72.6  69.9 4.600 0.021 0.022 0.715 0.030 0.028  37.73  5.17  2229.5    50.7   1 0   0 
 7441067 15.541  2-16 5417.7 115.1 103.9 4.405 0.052 0.047 0.882 0.068 0.057   5.57  0.40  8638.2   562.5   1 0   0 
 7441208 12.851  2-16 6206.5 125.3 116.3 4.261 0.037 0.039 1.144 0.068 0.071   5.51  0.43   721.7    47.8   1 0   0 
 7445083 14.425  1-17 5560.8 126.8 144.6 4.056 0.218 0.229 1.032 0.177 0.123  24.71  2.30   811.4    31.3   1     0 
 7445487 15.500  1-17 4809.4 100.4  99.9 4.552 0.035 0.034 0.768 0.040 0.037  28.58  4.03   466.0    19.7   1     0 
 7445522 13.067  1-17 3976.0 125.0 153.0 4.681 0.070 0.030 0.570 0.059 0.072  23.70  2.66  1471.7    41.0   2     1 
 7445571 13.975  1-17 4531.6  73.0  69.7 4.596 0.022 0.019 0.705 0.030 0.025  33.75  4.86  1444.9    49.1   1 0   0 
 7445601 15.187  1-17 4762.6  79.2  75.1 4.559 0.029 0.024 0.760 0.038 0.032  27.42  2.18  2109.1    58.5   1 0   0 
 7445605 15.765  1-17 4345.2  79.6  86.5 4.580 0.022 0.016 0.710 0.024 0.024   1.06  0.07  8468.5  1104.4 1 1 1   0 
 7445732 15.150  1-17 6032.0 109.2 105.3 4.089 0.049 0.055 1.208 0.077 0.102   9.61  0.89  1109.6    57.4   1 0   0 
 7445809 12.966  0-17 6068.8 117.3  97.0 4.105 0.037 0.036 1.242 0.061 0.093  11.14  1.66   474.2    21.4   1 0   0 
 7445952 15.760  4-17 4634.8  86.1  79.2 4.620 0.020 0.024 0.699 0.030 0.031  16.64  1.50   616.7    32.9   1 0   0 
 7446002 15.764  4-17 5140.4  89.5  85.2 4.555 0.023 0.035 0.864 0.039 0.042  18.83  1.86  1742.4    64.1   3 0   0 
 7446038 11.898  0-17 5216.1  87.7  82.1 4.523 0.029 0.037 0.873 0.044 0.052   7.71  0.56  6005.7   278.8   1 0   0 
 7446080 14.983  1-17 4935.1  57.8  58.6 4.440 0.018 0.016 0.822 0.017 0.014  16.76  1.24  1302.3    48.6   1 1   0 
 7446088 14.145  1-17 5844.3 101.4  99.5 4.435 0.031 0.041 1.000 0.056 0.070   6.75  0.49  5027.6   255.0   1 0   0 
 7446166 13.813  1-17 6274.1 127.5 123.2 3.970 0.034 0.049 1.323 0.068 0.112   4.69  0.24     8.2     8.2   1 0   0 
 7446184 15.203  1-17 5847.9 109.4 102.2 4.528 0.023 0.029 0.918 0.040 0.046  12.25  0.89  4350.3   169.5   1 0   0 
 7446255 15.310  1-17 5045.9  90.1  85.7 4.471 0.042 0.035 0.816 0.041 0.032  34.94  7.15   753.2    23.1   1 0   0 
 7446456 11.878  0-17 6712.8 143.7 143.3 4.081 0.031 0.030 1.429 0.070 0.061   3.39  0.21    75.6     8.8   3 0   0 
 7446469 14.938  1-17 5913.8 118.8 111.3 4.266 0.047 0.049 1.061 0.075 0.081   8.91  0.98   406.2    27.9   1 0   0 
 7446475 15.250  1-17 5058.8  79.9  71.1 4.420 0.025 0.021 0.832 0.027 0.020  25.40  1.91  2423.6    69.1   1 1   0 
 7446712 13.917  1-17 6131.5 121.8 118.3 4.361 0.038 0.041 1.026 0.068 0.070  24.18  2.90   433.3    14.8   1 0   0 
 7446726 14.336  1-17 5299.2 102.9 104.0 4.512 0.028 0.038 0.892 0.047 0.056  37.98  7.52   212.9     8.0   1 0   0 
 7446734 14.796  1-17 4517.8  75.8  70.6 4.610 0.020 0.022 0.701 0.028 0.028  27.99  2.66   714.9    22.7   1 0   0 
 7446835 13.381  0-17 5323.8  93.3  87.5 4.508 0.032 0.039 0.876 0.049 0.055   6.26  0.48  5249.7   273.6 1 1 0   0 
 7446981 15.654  2-17 5590.2 101.0  97.9 4.510 0.031 0.044 0.908 0.048 0.057  20.77  3.19   256.0    18.4   1 0   0 
 7447105 10.653  0-17 6144.7 109.2 112.5 4.339 0.029 0.035 1.147 0.057 0.069   2.96  0.21  3143.4   235.8 1 1 0   0 
 7447117 15.923  4-17 5317.9 102.4  96.0 4.584 0.026 0.034 0.799 0.045 0.050  26.12  2.42   781.6    31.9   1 0   0 
 7447172 15.271  1-17 5172.1  98.2  91.7 4.566 0.025 0.036 0.809 0.038 0.051  15.75  1.26  4485.3   154.4   1 0   0 
 7447190 15.014  1-17 4360.5 149.8  88.3 4.578 0.026 0.034 0.714 0.036 0.028  13.43  1.25   723.1    34.2   1 1   0 
 7447195 14.308  1-17 5034.6  92.1  86.0 4.568 0.024 0.032 0.792 0.036 0.048  11.45  0.92  1114.2    48.5   1 0   0 
 7447200 13.822  1-17 4417.1  73.9  67.7 4.609 0.021 0.016 0.679 0.025 0.020  12.10  0.82  4705.7   177.8   1 0 0 0 
 7447477 15.384  4-17 5162.0 196.0 179.0 4.541 0.088 0.064 0.708 0.098 0.049  20.93  2.89   530.1    24.0   2     1 
 7447478 14.933  1-17 5782.7 112.3 108.0 4.325 0.050 0.050 0.995 0.075 0.075  25.38  3.35   138.1     9.7   1 0   0 
 7447596 15.156  1-17 4599.4  86.5  76.6 4.622 0.018 0.022 0.696 0.028 0.030  14.40  1.30  1343.1    54.8   1 0   0 
 7447604 15.470  1-17 5333.8 117.8 114.8 3.775 0.052 0.053 1.191 0.090 0.092  13.61  1.24   488.6    29.1   1 0   0 
 7447644 14.944  1-17 4294.1  77.6  75.3 4.653 0.017 0.019 0.638 0.019 0.020  27.99  3.44   822.3    30.9   1 0   0 
 7447656 15.872  2-17 5199.3  98.3  91.0 4.522 0.040 0.047 0.832 0.049 0.052  17.59  1.39  6138.4   201.5   1 0   0 
 7447776 15.652  1-17 5494.3  99.8  95.3 4.531 0.029 0.042 0.881 0.044 0.056  10.38  0.77  2464.7   113.7   1 0   0 
 7447845 15.746  1-17 5746.7 112.9 110.8 4.171 0.066 0.067 1.023 0.090 0.079  18.59  2.55   195.7    18.5   1 0   0 
 7447969 13.948  1-17 6020.6 120.1 120.5 4.102 0.046 0.043 1.032 0.092 0.071  28.15  4.57   271.0     9.9   1 0   0 
 7448033 14.446  1-17 6066.5 127.8 117.8 3.867 0.053 0.047 1.240 0.087 0.067  19.40  3.69    64.9     7.2   3 0   0 
 7448057 15.584  4-17 4065.1  75.1  79.5 4.631 0.018 0.016 0.609 0.014 0.014   1.94  0.13 14225.2  1338.9 1 1 0   0 
 7448078 15.948  1-17 5405.1 105.7  92.3 4.347 0.067 0.061 0.880 0.062 0.049  21.48  2.19   618.9    30.9   1 0   0 
 7448285 12.548  0-17 4433.3  72.8  68.3 4.615 0.020 0.020 0.689 0.026 0.024   9.76  0.71  1720.6    73.3   1 0   0 
 7448289 15.195  1-17 5253.7  85.4  78.1 4.157 0.053 0.056 0.882 0.035 0.028  24.71  1.87   264.4    14.3   1 0   0 
 7448345 15.273  1-17 5822.2 105.9 102.1 4.423 0.042 0.052 0.995 0.060 0.072  20.20  2.53    95.4    11.4   1 0   0 
 7448466 13.228  1-17 6025.3  98.3  97.2 4.451 0.017 0.027 1.046 0.034 0.047  10.28  1.01   213.6    12.4   1 0   0 
 7448573 15.731  1-17 4430.0 133.0 133.0 4.616 0.056 0.020 0.638 0.068 0.051  12.10  1.04  1901.0    85.5   2     1 
 7448658 13.438  0-17 6514.7 128.1 119.7 4.338 0.021 0.028 1.230 0.039 0.050   3.13  0.23  1068.3    84.9 1 1 0   0 
 7448760 14.561  1-17 5675.9  98.7  95.0 4.515 0.023 0.034 0.921 0.039 0.054   8.56  0.68  2745.4   128.6   1 0   0 
 7448896 13.841  1-17 5475.1  98.9 101.8 4.441 0.038 0.043 0.957 0.060 0.064   5.34  0.41  3539.0   203.0   1 0   0 
 7448914 15.730  1-17 5222.7  98.3  90.2 4.417 0.050 0.046 0.843 0.050 0.037  28.78  3.39   695.8    26.7   1 0   0 
 7448941 15.788  1-17 4256.0 127.0 127.0 4.676 0.063 0.027 0.549 0.062 0.045  23.54  1.77  3696.6   109.1   2     1 
 7448969 15.293  1-17 5375.6 105.7  89.7 4.205 0.064 0.064 0.888 0.056 0.042  18.60  1.73  1952.5    67.1   1 0   0 
 7449212 13.043  0-17 5351.5  89.5  75.1 4.297 0.031 0.026 0.868 0.048 0.033  17.00  1.45  1136.2    38.0   1 0   0 
 7449230 13.226  0-17 4786.0  70.3  60.9 4.496 0.019 0.013 0.789 0.022 0.016  29.39  2.60   460.3    13.2   1 1   0 
 7449232 14.663  1-17 5450.6  94.3  89.9 4.549 0.022 0.036 0.864 0.037 0.053  16.30  1.37  2167.6    75.2   1 0   0 
 7449268 12.948  0-17 6444.0 145.0 194.0 4.335 0.081 0.138 1.123 0.150 0.135  25.89  4.11   113.3     5.0   2     1 
 7449287 14.369  1-17 5916.5 106.3 100.1 4.496 0.020 0.029 0.967 0.037 0.052  17.45  1.61  1408.3    48.5   1 0   0 
 7449333 15.636  2-17 5844.8 105.7 102.8 4.459 0.039 0.053 0.980 0.058 0.064  11.12  0.89  3413.2   146.0   1 0   0 
 7449400 14.280  1-17 5377.0  93.9  89.5 4.561 0.021 0.035 0.844 0.035 0.052  23.82  3.26   110.2     7.3   1 0   0 
 7449417 15.202  4-17 5063.9 104.6  91.1 3.577 0.074 0.091 1.238 0.141 0.186  47.40  3.52  8447.4   162.3   1 0   0 
 7449475 15.460  1-17 5455.7 103.6 101.6 4.468 0.048 0.057 0.893 0.059 0.063  20.61  2.04   506.1    24.0   1 0   0 
 7449595 14.454  1-17 5099.9 109.4  95.3 3.617 0.056 0.077 1.242 0.121 0.171   0.89  0.06   311.2    42.4   1 0   0 
 7449695 15.997  2-17 3965.4  95.6  91.7 4.653 0.026 0.025 0.581 0.025 0.027   1.64  0.11 20794.4  2121.0 1 1     0 
 7449701 14.610  1-17 5863.0 104.9 100.1 4.511 0.020 0.029 0.943 0.037 0.049  18.60  1.88   305.3    15.0   1 0   0 
 7449719 13.550  0-17 5838.9 116.9 120.2 3.851 0.036 0.034 1.085 0.066 0.056  27.61  2.64   336.8    11.0   1 0   0 
 7449835 12.335  0-17 6654.8 138.1 137.5 4.172 0.032 0.030 1.385 0.071 0.058  12.45  0.89   150.4     7.8   1 0   0 
 7449924 13.182  0-17 5509.5  87.4  87.6 4.519 0.021 0.031 0.916 0.037 0.048   6.85  0.54  4859.5   242.1   1 0   0 
 7449978 15.635  2-17 6210.9 153.0 142.4 4.117 0.093 0.088 1.256 0.086 0.100   8.08  0.66  1111.8    67.8   1 0   0 
 7449995 14.835  1-17 5900.5 105.9 102.0 4.447 0.030 0.040 1.006 0.050 0.065  19.12  2.05   275.3    14.8   1 0   0 
 7450182 14.916  1-17 4154.5  49.0  75.4 4.609 0.029 0.018 0.634 0.016 0.015  45.16  6.06   633.2    16.7   1 0   0 
 7450296 14.033  1-17 6077.3 125.5 111.2 3.811 0.055 0.050 1.398 0.172 0.092  16.07  1.89    63.9     6.7   1 0   0 
 7450601 15.402  4-17 5320.3 130.2 122.6 3.699 0.053 0.060 1.275 0.096 0.117  60.00  5.39  1802.4    35.3   1 0   0 
 7450602 14.215  1-17 5723.6 111.6 106.5 4.184 0.043 0.041 0.929 0.070 0.061  20.62  3.07    80.9     6.8   1 0   0 
 7450736 11.638  0-17 6713.6 145.0 136.4 4.023 0.030 0.034 1.486 0.076 0.077   3.90  0.29   889.0    60.6   1 0   0 
 7450804 13.646  1-17 6203.7 132.8 118.3 3.859 0.037 0.035 1.221 0.056 0.062   6.06  0.37    41.0     8.4   1 0   0 
 7450813 13.964  1-17 6544.6 123.6 130.1 4.244 0.029 0.031 1.357 0.058 0.055   3.24  0.31   179.6    22.8   1 0   0 
 7450893 13.675  1-17 6367.6 125.3 141.0 4.250 0.036 0.033 1.244 0.064 0.069   9.30  1.85   117.7    10.0   1 0   0 
 7450929 15.170  1-17 5846.6 121.2 116.1 4.052 0.060 0.060 1.121 0.118 0.084   8.68  0.63  3223.2   152.2   1 0   0 
 7450997 16.121  7- 7 3847.9  80.2  73.9 4.688 0.013 0.013 0.544 0.013 0.014  27.42  2.33  2138.5   142.1   1 0   0 
 7451054 15.449  1-17 5262.4 134.5 121.5 3.529 0.080 0.095 1.460 0.151 0.166  58.77  5.25  2286.0    44.6   1 0   0 
 7451093 13.689  1-17 4959.5 103.8  84.6 3.518 0.059 0.066 1.391 0.146 0.175  60.84  5.58  4584.1    77.1   1 0   0 
 7451215 14.160  1-17 5636.0 152.0 152.0 4.548 0.044 0.176 0.917 0.095 0.095  21.65  2.54   381.1    14.8   2     1 
 7451448 15.541  2-17 4284.8  82.4  71.9 4.648 0.017 0.020 0.642 0.021 0.019  18.50  2.05   393.6    22.7   1 0   0 
 7451484 14.789  1-17 6190.3 131.3 119.1 4.127 0.043 0.048 1.250 0.066 0.089   7.63  0.57    74.2    13.8   1 0   0 
 7451494 15.539  4-17 5290.0 186.0 186.0 4.580 0.084 0.063 0.663 0.080 0.037  21.83  2.07    26.5    10.8   2     1 
 7451578 13.660  1-17 6304.8 128.9 130.8 4.223 0.033 0.039 1.240 0.059 0.075   6.22  0.39    10.6     6.7   1 0   0 
 7451604 13.649  1-17 3981.6  80.0  79.5 4.617 0.014 0.014 0.614 0.013 0.013  39.31  4.18  2222.3    47.8   1 0   0 
 7455026 15.493  1-17 4800.4  82.7  78.1 4.550 0.032 0.027 0.768 0.039 0.033  10.61  0.74  5281.5   221.3   1 0   0 
 7455033 15.646  1-17 4559.6  95.8  98.2 4.620 0.019 0.023 0.694 0.030 0.029  11.21  0.78  3636.3   154.0   1 0   0 
 7455134 12.061  0-17 5906.8 117.1 106.9 4.249 0.033 0.037 1.178 0.061 0.072  20.18  3.23    73.9     3.7   1 0   0 
 7455163 15.767  1-17 4428.7  80.1  75.2 4.604 0.023 0.020 0.699 0.029 0.025  35.43  3.21   827.5    27.1   1 0   0 
 7455166 13.788  1-17 5995.4 100.0  98.5 4.431 0.020 0.030 1.070 0.039 0.054  14.18  2.20  1410.7    52.3   1 0   0 
 7455247 15.429  1-17 5087.0 153.0 138.0 4.527 0.084 0.052 0.736 0.095 0.059  24.20  3.81  1161.4    39.0   2     1 
 7455287 15.847  1-17 3853.9  69.0  79.9 4.714 0.012 0.012 0.518 0.012 0.013  34.22  2.35  2679.5    68.7   1 0 0 0 
 7455400 15.517  1-17 5182.3  96.2  91.1 4.572 0.024 0.035 0.803 0.039 0.051  30.42  5.08   823.0    27.5   1 0   0 
 7455562 14.756  1-17 5850.3 111.5 103.9 4.526 0.019 0.027 0.923 0.034 0.045  26.44  4.51   699.8    22.9   1 0   0 
 7455871 15.048  1-17 5648.3  97.7  94.8 4.517 0.024 0.036 0.915 0.041 0.054  19.12  2.79   468.5    21.4   1 0   0 
 7455940 14.699  1-17 5721.7 101.8 100.5 4.399 0.040 0.045 1.007 0.065 0.069  19.10  1.73   177.8    11.4   1 0   0 
 7456036 15.871  1-17 4076.5  85.2  88.2 4.598 0.017 0.015 0.635 0.014 0.015  37.97  2.71  1268.7    36.1   1 0   0 
 7456073 14.125  1-17 5713.5 125.2 121.4 3.833 0.035 0.037 1.224 0.063 0.071  26.38  1.40   216.7     9.2   1 0   0 
 7456247 13.633  1-17 5928.4  93.4  97.7 4.379 0.023 0.032 1.158 0.045 0.060  20.03  3.08   330.8    12.9   1 0   0 
 7456285 14.191  1-17 6243.1 114.4 114.1 4.341 0.031 0.039 1.158 0.057 0.073  24.16  1.47   339.2     8.4   1 0   0 
 7456297 15.800  4-17 5235.1 107.8  95.6 4.466 0.049 0.044 0.844 0.057 0.048  23.55  2.63   387.6    22.0   1 0   0 
 7456336 14.014  1-17 5494.2  96.5  94.1 4.517 0.025 0.039 0.895 0.042 0.059  22.24  2.34   907.0    28.5   1 0   0 
 7456380 14.598  1-17 5331.5 100.0  97.4 4.508 0.034 0.042 0.864 0.051 0.060  21.07  1.75   755.9    26.6   1 0   0 
 7456395 14.091  1-17 5570.8  98.6  93.0 4.551 0.017 0.030 0.877 0.031 0.047  23.18  1.81  1330.9    39.3   1 0   0 
 7456437 15.650  4-17 4726.7  94.6  85.2 4.608 0.022 0.027 0.720 0.033 0.034  26.12  2.69   612.7    25.3   1 0   0 
 7456455 14.482  1-17 4980.6  91.8  83.2 4.546 0.032 0.032 0.794 0.043 0.043  10.32  0.80  2339.0   100.5   1 0   0 
 7456483 15.290  1-17 5982.9 118.3 113.4 4.155 0.055 0.054 1.144 0.078 0.093   8.86  0.74   683.4    42.6   1 0   0 
 7456560 15.869  4-17 5551.2 101.9 100.1 4.510 0.034 0.048 0.900 0.049 0.058  24.70  3.36   141.5    15.8   1 0   0 
 7456580 14.912  1-17 4660.1  80.8  76.5 4.585 0.024 0.023 0.735 0.033 0.031  36.17  4.02   833.4    22.8   1 0   0 
 7456662 15.698  1-17 4343.4  83.9  79.8 4.592 0.026 0.021 0.702 0.027 0.028  16.64  1.18   322.1    23.1   1 0   0 
 7456676 15.741  4-17 5578.0 182.0 182.0 4.489 0.084 0.156 0.856 0.112 0.081  25.05  3.23  3249.7    66.1   2     1 
 7456681 15.193  4-17 5474.8 110.0  98.1 4.290 0.046 0.044 0.900 0.065 0.055  32.60  1.80  2178.0    62.8   1 0   0 
 7456686 15.363  1-17 5878.2 121.0 120.2 4.370 0.047 0.052 1.022 0.072 0.078  24.14  2.77   280.6    15.8   1 0   0 
 7456724 15.803  2-17 6221.4 126.9 120.8 4.343 0.049 0.060 1.142 0.067 0.075  20.47  2.26   174.9    17.6   1 0   0 
 7456854 15.122  4-17 5666.7 111.0 107.3 4.348 0.050 0.050 0.954 0.074 0.071  19.94  2.09  1037.1    37.6   1 0   0 
 7456937 14.134  1-17 5495.3 106.9 101.3 4.381 0.044 0.042 0.901 0.070 0.062  25.02  3.00   239.5    10.1   1 0   0 
 7456981 15.835  2-17 4299.8  75.9  66.7 4.629 0.019 0.020 0.663 0.024 0.021  31.27  2.41  1000.7    33.4   1 0   0 
 7457176 12.040  0-17 6288.6 126.3 119.3 4.366 0.021 0.028 1.162 0.044 0.062   4.81  0.50   659.0    41.6   1 0   0 
 7457212 13.911  1-17 4970.0 149.0 134.0 3.917 0.672 0.336 0.942 0.194 0.159  45.47  3.85   739.7    16.6   2     1 
 7457278 11.360  0-17 5814.7 113.0  88.1 4.131 0.028 0.033 1.240 0.047 0.090  20.34  1.51   239.5     7.9   1 0   0 
 7457327 14.947  1-17 5200.4 113.0  96.3 4.502 0.038 0.037 0.838 0.055 0.053  34.93  4.71   335.2    12.6   1 0   0 
 7457546 13.233  0-17 6252.6 132.1 122.2 3.951 0.029 0.030 1.513 0.064 0.074  24.02  1.81   119.2     5.7   1 0   0 
 7457980 14.811  1-17 5118.9  88.9  82.2 4.559 0.017 0.027 0.875 0.030 0.039  23.87  1.80  2349.9    67.4   1 0   0 
 7457995 15.213  1-17 5602.8 103.3  97.8 4.536 0.022 0.033 0.892 0.037 0.050   6.61  0.49  2772.3   152.3   1 0   0 
 7458068 13.284  1-17 6724.6 142.5 137.2 3.973 0.031 0.032 1.406 0.067 0.066  10.56  0.83    46.1     5.8   2 0   0 
 7458109 14.161  1-17 5468.1  96.8  94.1 4.536 0.022 0.037 0.880 0.037 0.056  28.19  4.46   316.3    11.4   1 0   0 
 7458145 14.063  1-17 4491.5  72.8  69.1 4.605 0.021 0.020 0.704 0.028 0.026  44.85  3.71   255.0     7.7   1 0   0 
 7458215 13.358  0-17 6640.4 136.1 128.5 4.352 0.018 0.026 1.225 0.032 0.046   2.77  0.21  1355.0   112.2 1 1 0   0 
 7458355 13.190  0-17 6435.1 131.1 127.0 3.826 0.027 0.043 1.578 0.066 0.141   1.66  0.10   114.5    20.8 1 1 0   0 
 7458433 14.162  1-17 6409.6 117.2 111.9 4.347 0.018 0.024 1.250 0.036 0.045   2.88  0.21  2029.5   164.8 1 1 0   0 
 7458475 15.303  1-17 5407.7 120.3 106.3 4.402 0.050 0.045 0.879 0.068 0.055  34.70  4.34  1209.9    33.0   1 0   0 
 7458488 15.973  1-17 4471.8  79.3  74.9 4.607 0.023 0.023 0.699 0.030 0.027  14.80  1.25  1639.8    71.5   1 0   0 
 7458527 14.461  1-17 4978.6 122.9  97.8 3.907 0.033 0.034 0.892 0.055 0.043  33.52  3.91   509.1    15.3   1     0 
 7458625 14.140  1-17 5153.2  93.5  91.9 4.572 0.022 0.033 0.803 0.034 0.051   9.30  0.66  4446.5   192.9   1 0   0 
 7458630 15.258  4-17 6226.6 125.3 119.3 4.333 0.039 0.050 1.154 0.063 0.075   5.09  0.36   432.4    41.6   1 0   0 
 7458641 13.149  1-17 6470.0 132.9 125.0 3.810 0.051 0.054 1.590 0.092 0.136  16.95  1.45    43.0     4.3   1 0   0 
 7458904 13.729  1-17 5392.4  98.8  99.6 4.438 0.039 0.042 0.957 0.058 0.061  37.97  6.18   167.4     6.1   1 0   0 
 7458934 13.167  1-17 5636.1  99.0  98.4 4.512 0.025 0.035 0.893 0.042 0.054  28.00  3.66   415.0    13.0   1 0   0 
 7458947 13.205  1-17 5714.4  97.4  94.2 4.474 0.022 0.033 0.988 0.042 0.057  28.91  3.50   202.1     7.1   1 0   0 
 7459061 15.863  1-17 4732.6  82.2  78.9 4.507 0.024 0.021 0.782 0.023 0.020  40.14  3.59   441.8    18.4   1 1   0 
 7459116 14.748  1-17 5876.3 229.6 210.9 4.489 0.021 0.029 0.971 0.038 0.061  26.29  3.12   613.8    20.8   1 0   0 
 7459119 13.658  1-17 5511.1 102.9 104.5 4.425 0.039 0.042 0.951 0.065 0.065  22.08  1.58    37.1     4.3   1 0   0 
 7459154 14.661  1-17 5728.1 104.3  98.2 4.500 0.023 0.035 0.942 0.041 0.057  13.15  0.94   958.3    41.1   1 0   0 
 7459173 13.461  0-17 5738.5  92.2  89.5 4.449 0.022 0.033 1.043 0.042 0.057   7.14  0.56  4015.7   197.3   1 0   0 
 7459327 15.840  4-17 4930.2 108.4  93.7 4.593 0.023 0.030 0.754 0.039 0.042  21.81  1.86  1315.8    48.6   1 0   0 
 7459347 13.728  1-17 6578.7 146.5 133.4 4.166 0.034 0.033 1.385 0.069 0.058   2.47  0.21   238.4    29.6   1 0   0 
 7459381 14.582  1-17 5826.7 148.4 220.1 4.232 0.099 0.120 1.038 0.112 0.121  26.26  1.98   228.7    10.6   1     0 
 7459414 11.296  0-17 6118.0 114.4 114.3 4.327 0.032 0.038 1.112 0.067 0.071   8.39  1.05   119.7     7.0   1 0   0 
 7459602 14.095  1-17 6323.0 168.0 205.0 4.418 0.060 0.192 1.140 0.145 0.145   5.41  0.48   616.9    42.2   2     1 
 7459671 15.274  1-17 5364.2 105.9 100.1 4.576 0.020 0.032 0.822 0.034 0.047  43.62  7.68   313.2    12.0   1 0   0 
 7459783 14.065  1-17 6222.2 104.7 102.6 4.463 0.014 0.020 1.046 0.026 0.033  17.13  2.85   187.5    10.4   1 0   0 
 7459803 12.994  0-17 6483.2 139.4 144.2 3.852 0.111 0.104 1.570 0.146 0.150   7.14  0.55  2273.1   112.9   1     0 
 7459860 14.051 10-10 6781.0 156.0 142.4 3.972 0.038 0.040 1.552 0.082 0.087   2.13  0.14   256.4    35.3 1 2 0   0 
 7459952 15.943  4-17 5599.5 119.1 116.4 4.366 0.067 0.066 0.932 0.072 0.069  19.50  3.24   153.1    18.9   1 0   0 
 7460327 14.415  1-17 5085.7  66.5  57.8 4.380 0.018 0.016 0.848 0.020 0.015  17.96  1.38  2780.9    89.3   1 1   0 
 7460330 14.554  1-17 6075.0 125.2 126.0 4.235 0.044 0.043 1.137 0.072 0.084  18.65  1.34    86.7     8.3   1 0   0 
 7460436 15.212  4-17 5757.6 110.4 105.8 4.480 0.028 0.039 0.958 0.047 0.062  24.37  2.39   780.1    27.8   1 0   0 
 7460575 15.254  1-17 4174.3  60.3  75.4 4.626 0.030 0.023 0.629 0.020 0.017  21.23  1.83   342.5    17.9   1 0   0 
 7460867 15.624  2- 3 5445.3 102.2  99.4 4.538 0.028 0.041 0.869 0.043 0.055  25.94  3.02  3093.8    87.5   1 0   0 
 7460902 15.665  2- 3 5454.4 123.6 110.1 4.344 0.079 0.075 0.894 0.068 0.056  26.85  2.52   996.9    51.7   1 0   0 
 7460996 15.367  1- 3 5549.2 115.5 110.4 4.323 0.052 0.050 0.918 0.071 0.064  22.86  3.64   427.4    20.1   1 0   0 
 7461022 14.038  1-17 6249.3 126.9 123.1 4.303 0.037 0.039 1.175 0.066 0.076   0.58  0.04  5189.0   901.8 1 1 0   0 
 7461030 15.273  4-17 6256.9 134.0 128.0 4.244 0.054 0.053 1.206 0.069 0.081   8.21  0.48    11.6    14.1   1 0   0 
 7461212 13.765  1-17 5497.0 149.0 149.0 4.492 0.077 0.143 0.840 0.111 0.074   5.80  0.43  4055.5   222.0   2     1 
 7461441 14.439  1-17 5861.3 120.4 113.3 4.251 0.035 0.039 1.132 0.067 0.074   9.10  0.78  1109.0    54.7   1 0   0 
 7461545 14.598  1-17 5999.0 162.0 198.0 4.494 0.052 0.221 1.045 0.129 0.142  19.10  1.58   255.3    13.3   2     1 
 7461583 15.638  4-17 5502.6 124.6 112.5 4.249 0.055 0.053 0.913 0.069 0.059   8.38  0.62  2466.8   126.4   1 0   0 
 7461726 15.099  4-17 6039.7 122.9 109.8 4.132 0.045 0.050 1.186 0.072 0.097  16.62  1.02    11.2     8.9   1 0   0 
 7461742 15.553  1-17 5170.6  69.8  63.9 4.312 0.027 0.027 0.868 0.021 0.016  22.73  0.85  2026.7    91.0   1 1   0 
 7461757 14.363  1-17 6063.1 119.9 116.6 4.018 0.039 0.054 1.273 0.075 0.118  15.18  1.87   155.7    10.8   1 0   0 
 7461900 14.042  1-17 6226.2 173.3 186.1 4.214 0.158 0.311 1.210 0.227 0.168  19.91  1.83   171.0     9.1   1     0 
 7461911 13.491  1-17 6311.2 129.9 122.4 4.421 0.048 0.052 1.081 0.080 0.080   7.29  0.59   659.8    36.5   1     0 
 7461951 13.648  1-17 4087.0 141.0 156.0 4.655 0.056 0.024 0.604 0.057 0.063  45.48  8.13   307.4     8.1   2     1 
 7462031 15.377  1-17 5429.1 102.8 100.2 4.560 0.022 0.034 0.847 0.037 0.051  10.91  0.82  2212.6    98.4   1 0   0 
 7462151 15.568  1-17 5386.2 126.1 110.1 4.141 0.061 0.062 0.901 0.062 0.050  34.23  2.67   254.5    13.8   1 0   0 
 7462752 15.604  2-15 4709.9  89.0  81.4 4.586 0.025 0.026 0.739 0.035 0.034  30.63  2.42  1584.6    50.1   1 0   0 
 7462939 12.177  0-17 6104.1 106.4 113.5 4.339 0.029 0.032 1.174 0.056 0.068   4.46  0.33   984.1    63.1   1 0   0 
 7462984  9.603  0-17 6417.1 135.1 119.0 3.870 0.026 0.037 1.539 0.075 0.128   1.79  0.11   347.6    35.0 1 3 0   0 
 7463116 15.415  1-17 4094.3  65.9  77.3 4.625 0.019 0.016 0.615 0.014 0.014  17.35  1.39   372.6    21.8   1 0   0 
 7463158 14.402  1-17 5527.8 120.6 115.1 4.165 0.045 0.043 0.937 0.070 0.064  11.51  0.79  6428.9   249.0   1 0   0 
 7463326 13.808  1-17 6390.5 136.2 138.4 4.078 0.030 0.032 1.443 0.063 0.063  11.37  1.12   189.0    12.1   1 0   0 
 7463410 15.585  4-17 5843.3 115.0 109.9 4.479 0.027 0.039 0.972 0.046 0.060  20.08  3.36   126.8    14.5   1 0   0 
 7463737 15.518  1-17 5377.6 113.7 111.9 4.509 0.035 0.047 0.871 0.050 0.060   1.64  0.11 12546.5  1284.5 1 1 0   0 
 7463750 12.305  0-17 5240.1  83.8  72.6 4.400 0.033 0.023 0.841 0.046 0.032   2.98  0.20 15876.8  1181.5 1 1 0   0 
 7463930 15.980  1-17 5252.0  93.8  83.9 4.295 0.048 0.049 0.869 0.034 0.026  40.42  2.96   432.6    19.0   1 1   0 
 7464020 14.635  1-17 5602.9 127.3 121.3 4.323 0.047 0.046 0.935 0.074 0.069  14.80  1.47  1765.2    65.5   1 0   0 
 7464229 14.175  1-17 5466.6 105.1 102.4 4.523 0.025 0.039 0.887 0.041 0.059   4.83  0.32   240.0    14.0   1 0   0 
 7464236 14.286  1-17 6332.2 145.9 138.0 4.024 0.036 0.039 1.365 0.070 0.078   4.16  0.50   959.1    70.7   1 0   0 
 7464356 14.235 14-15 6736.7 143.8 137.1 4.159 0.037 0.036 1.395 0.075 0.064   4.89  0.29    21.4    10.6   1 0   0 
 7464361 13.891  1-17 6861.1 150.6 145.4 4.118 0.029 0.031 1.350 0.061 0.049   1.77  0.13    86.6    21.3 1 2 0   0 
 7464520 14.629  1-17 5955.5 112.7 105.1 4.475 0.021 0.031 0.995 0.038 0.055  17.21  2.76   597.9    24.7   1 0   0 
 7464524 15.499  1-17 5874.5 119.1 111.3 4.510 0.024 0.031 0.942 0.042 0.051  24.50  3.40   327.4    17.7   1 0   0 
 7464593 14.179  1-17 4197.3  52.4  57.3 4.604 0.033 0.023 0.649 0.025 0.016  37.71  3.06  3700.5    80.3   1 0   0 
 7464696 13.964  1-17 6563.8 121.8 117.9 4.316 0.018 0.023 1.315 0.036 0.041   7.36  0.60    47.8     8.9   1 0   0 
 7464759 15.105  1-17 6698.7 143.1 133.8 4.315 0.027 0.034 1.295 0.047 0.050   2.97  0.23   432.0    52.3   1 0   0 
 7464841 15.422  1-17 5538.9 110.5 102.3 4.573 0.020 0.029 0.843 0.033 0.042  11.06  0.75  5760.3   234.6   1 0   0 
 7464867 15.457  1-17 4476.0  85.9  79.3 4.652 0.016 0.019 0.648 0.023 0.023  21.07  1.61  2600.6    82.1   1 0   0 
 7464869 12.781  0-17 6149.5 101.4 100.3 4.433 0.015 0.022 1.098 0.029 0.040   8.44  0.63  3016.5   137.1   1 0   0 
 7464965 15.270  1-17 4311.0  88.0  83.5 4.632 0.023 0.024 0.659 0.029 0.026  23.04  3.09   320.8    16.7   1 0   0 
 7465059 12.798  0-17 6503.3 119.4 109.1 4.273 0.019 0.027 1.379 0.042 0.050  10.74  0.84   111.9     7.5   1 0   0 
 7465072 11.336  0-17 6767.4 142.9 138.5 4.145 0.030 0.030 1.447 0.076 0.065   9.44  0.89    40.1     3.3   1 0   0 
 7465092 12.620  0-17 6153.0 186.0 167.0 3.908 0.292 0.097 1.179 0.212 0.190   8.31  1.62    28.3     4.5   2     1 
 7465203 15.165  4-17 5400.1 106.9 104.5 4.554 0.024 0.037 0.850 0.038 0.052   8.74  0.63  4976.0   227.6   1 0   0 
 7465304 14.939  1-17 6450.7 135.8 126.1 4.437 0.019 0.023 1.086 0.036 0.042   4.95  0.29    12.8    14.8   1 0   0 
 7465312 14.201 15-15 5954.7 129.7 123.9 4.181 0.040 0.046 1.120 0.077 0.091  15.24  1.15   121.9     9.2   1 0   0 
 7465370 13.287  1-17 6407.2 115.7 116.6 4.353 0.018 0.025 1.226 0.035 0.047   8.85  0.99    66.6     7.2   1 0   0 
 7465594 13.620  1-17 6697.8 150.3 136.2 4.087 0.035 0.034 1.430 0.077 0.068   4.77  0.61   165.7    16.6   1 0   0 
 7465761 13.584  0-17 4738.4  78.9  69.9 4.591 0.022 0.025 0.739 0.033 0.035  44.52  4.09   203.4     6.1   1 0   0 
 7465807 15.688  1-17 4420.0  88.6  84.0 4.605 0.026 0.025 0.696 0.032 0.030  14.49  1.23  1002.9    47.5   1 0   0 
 7465902 10.168  0-17 5790.6  98.4  94.2 4.176 0.031 0.040 1.128 0.066 0.083   9.52  0.85    60.9     3.5   1 0   0 
 7465924 15.144  1-17 6068.3 120.6 117.3 4.421 0.029 0.039 1.058 0.051 0.066  24.71  1.59   391.8    17.3   1 0   0 
 7465959 16.407 14-17 4841.5 117.1 123.3 4.577 0.030 0.037 0.757 0.044 0.043  20.07  1.61   929.4    47.4   1 0   0 
 7465960 13.957  1-17 6271.1 188.5 284.5 4.137 0.195 0.294 1.261 0.268 0.220  20.37  1.66    87.1     6.4   1     0 
 7466020 15.976  4-17 5898.7 129.0 121.3 4.478 0.035 0.045 0.974 0.058 0.063  14.29  1.17  1704.9    75.0   1 0   0 
 7466043 15.015  1-17 5687.4 132.3 124.5 4.405 0.052 0.057 0.958 0.073 0.074  24.34  1.64   365.8    16.2   1 0   0 
 7466105 15.492  1-17 4330.1  86.1  80.1 4.618 0.024 0.024 0.675 0.031 0.027  21.22  2.05  2238.7    72.0   1 0   0 
 7466155 15.231  4-17 5601.2 133.0 126.8 4.216 0.052 0.051 0.951 0.078 0.071   8.03  0.60  3070.9   152.0   1 0   0 
 7466182 15.730  2- 3 5749.5 139.5 131.8 4.419 0.050 0.057 0.974 0.071 0.075   9.11  0.71  3539.8   167.9   1 0   0 
 7466188 13.501  0-17 6400.5 114.9 113.4 4.363 0.017 0.024 1.217 0.033 0.045   4.37  0.36  1201.5    80.4   1 0   0 
 7466326 15.164  1-17 6011.2 126.1 118.4 4.502 0.022 0.028 0.962 0.040 0.047  17.72  1.78  1126.2    42.8   1 0   0 
 7466345 14.857  1-17 6050.8 128.6 122.9 4.402 0.030 0.040 1.069 0.057 0.073  15.30  1.66   590.4    26.9   1 0   0 
 7466585 13.728  1-17 5738.1 103.3 102.8 4.474 0.030 0.038 0.935 0.050 0.060  27.81  2.92   144.1     6.5   1 0   0 
 7466595 13.063  0-17 6928.9 154.0 140.9 4.287 0.022 0.026 1.365 0.043 0.048   5.92  0.58    42.0     6.9   2 0   0 
 7466603 15.850  4-17 4720.8  91.9  84.5 4.610 0.022 0.027 0.717 0.033 0.034  27.80  4.44  2120.1    62.7   1 0   0 
 7466638 11.715  0-17 6492.2 129.8 132.4 4.040 0.031 0.032 1.391 0.066 0.062  11.08  0.94    33.2     3.1   1 0   0 
 7467013 12.943  0-17 6877.8 144.3 138.7 4.181 0.031 0.034 1.488 0.072 0.072   4.24  0.43   451.7    33.3   2 0   0 
 7467024 14.398  1-17 5846.8 119.6 115.4 4.330 0.045 0.046 1.017 0.077 0.077  22.42  2.88   178.4     9.6   1 0   0 
 7467084 15.583  4-17 5742.8 119.7 114.5 4.499 0.027 0.039 0.940 0.046 0.057  32.11  4.85   436.2    18.4   1 0   0 
 7467119 15.182  1-17 4598.2  81.1  73.9 4.610 0.020 0.023 0.708 0.029 0.030  16.20  1.67   316.3    19.2   1 0   0 
 7467171 10.879  0-17 6576.2 147.1 121.8 4.130 0.030 0.027 1.391 0.067 0.057   4.27  0.35   428.8    28.5   1 0   0 
 7467708 11.560  0-17 6461.0 126.7 119.4 4.255 0.030 0.030 1.284 0.059 0.050   6.09  0.62   101.1     7.5   1 0   0 
 7468146 13.002  1-17 6491.9 132.0 133.8 4.039 0.031 0.032 1.439 0.071 0.066  16.67  2.90    43.5     4.1   1 0   0 
 7468246 15.269  1-17 5849.8 114.7 108.9 4.495 0.023 0.033 0.959 0.041 0.055  20.76  3.49   650.9    26.8   1 0   0 
 7468350 13.795  1-17 6348.6 116.9 112.2 4.371 0.023 0.031 1.147 0.042 0.057   6.43  0.86    49.8     9.0   1 0   0 
 7468460 15.649  1-17 5261.5 113.2 103.0 4.497 0.043 0.046 0.849 0.055 0.055  32.83  5.31   341.9    16.5   1 0   0 
 7468471 12.055  0-17 5697.9  97.6  96.6 4.436 0.036 0.042 0.959 0.063 0.070  10.67  0.77  5811.8   229.8   1 0   0 
 7468576 13.639  1-17 6081.2 123.0 121.7 3.977 0.037 0.051 1.307 0.085 0.120  26.02  2.18   173.5     5.6   1 0   0 
 7468783 14.687  1-17 6255.9 117.1 112.7 4.420 0.020 0.029 1.093 0.039 0.054   2.69  0.19  2564.6   216.0 1 1 0   0 
 7468863 14.515  1-17 5937.8 144.3 133.4 4.272 0.107 0.108 1.068 0.099 0.092   9.97  0.77   397.4    23.8   1     0 
 7468951 15.876  2-17 5199.3 134.4 144.2 4.211 0.246 0.185 0.863 0.059 0.053  27.22  2.76  1045.8    37.2   1     0 
 7469009 13.772  1-17 5579.4 119.2 103.8 4.181 0.050 0.046 0.850 0.059 0.045   5.19  0.37  7228.9   412.5 1 1 0   0 
 7469056 14.709  1-17 5816.4 112.1 111.2 4.404 0.040 0.047 0.998 0.066 0.076  25.76  2.28   561.5    19.5   1 0   0 
 7469117 14.880  1-17 4397.6  82.7  84.4 4.645 0.016 0.019 0.654 0.021 0.022  27.80  2.14  1553.1    43.4   1 0   0 
 7469138 15.541  1-17 5339.6 108.6 102.2 4.578 0.021 0.033 0.816 0.037 0.049  24.88  2.36   916.6    32.9   1 0   0 
 7469249 14.621  1-17 6422.3 122.0 121.5 4.360 0.022 0.032 1.194 0.043 0.060   8.07  0.99   132.5    15.1   1 0   0 
 7469252 15.930  4-17 5901.5 128.4 115.4 4.493 0.030 0.035 0.961 0.050 0.058  18.57  2.72   247.1    22.0   1 0   0 
 7469364 12.157  0-17 6277.0 171.0 171.0 3.812 0.285 0.095 1.524 0.179 0.333   1.89  0.12    85.5    13.4   2     1 
 7469367 15.713  1-17 5026.6  98.0  93.3 4.588 0.023 0.032 0.768 0.038 0.045  11.14  0.87  2513.2   112.3   1 0   0 
 7469649 14.306  1-17 5686.9 133.0 125.0 4.196 0.044 0.043 0.989 0.086 0.077  23.44  2.19   230.8    10.6   1 0   0 
 7469854 13.380  0-17 7002.5 151.8 144.4 4.192 0.032 0.032 1.425 0.072 0.061   2.27  0.17    21.3    10.7   2 0   0 
 7469867 13.505  1-17 5507.5  95.9  98.4 4.436 0.037 0.041 0.949 0.062 0.065  25.74  2.29   381.6    12.4   1 0   0 
 7469897 12.736  0-17 6311.5 139.8 138.6 4.166 0.032 0.037 1.269 0.060 0.072  13.28  2.21   120.9     6.9   1 0   0 
 7470082 13.977  1-17 5862.3 147.1 143.7 4.424 0.030 0.037 0.997 0.062 0.073   5.57  0.44  2593.7   148.1   1 0   0 
 7470085 14.974  1-17 4987.4  14.7  25.0 4.385 0.014 0.014 0.848 0.010 0.010  30.42  2.53  1799.8    47.5   1 1   0 
 7470115 14.494  1-17 5448.6 120.4 104.6 4.335 0.043 0.038 0.890 0.066 0.053  19.79  1.63  1973.0    62.1   1 0   0 
 7470147 15.614  2-17 6216.1 138.3 128.4 4.460 0.025 0.030 1.030 0.045 0.051  12.25  1.02  1352.9    63.6   1 0   0 
 7470608 14.686  1-17 6121.3 132.6 123.5 4.389 0.028 0.037 1.095 0.056 0.073  11.59  1.14   820.6    38.7   1 0   0 
 7470609 15.958  1-17 5010.0 101.2  95.9 4.596 0.024 0.032 0.756 0.039 0.044  21.21  1.67  3204.2   103.0   1 0   0 
 7470693 11.631  0-17 6103.9 118.7 112.7 4.261 0.035 0.042 1.175 0.062 0.074  20.52  6.20    97.5     4.0   1 0   0 
 7470715 14.123  1-17 5279.3 103.4  95.4 4.497 0.038 0.040 0.854 0.055 0.057  20.92  1.66  3995.9   116.0   1 0   0 
 7470717 13.275  1-17 6667.6 139.9 141.4 4.204 0.032 0.031 1.355 0.070 0.058  10.29  0.66    57.0     6.3   1 0   0 
 7470779 15.217  1-17 6262.1 125.3 122.4 4.373 0.031 0.040 1.139 0.053 0.068  12.09  2.50   189.6    17.8   1 0   0 
 7470795 14.801  1-17 5118.2  99.8  88.8 4.506 0.037 0.034 0.822 0.052 0.046  43.32  5.66   596.1    16.0   1 0   0 
 7470855 14.840  1-17 5229.3  99.9  95.1 4.588 0.020 0.031 0.792 0.032 0.047  20.78  1.60  3518.8   105.2   1 0   0 
 7471043 15.287  1-17 5268.0 174.0 158.0 4.482 0.090 0.110 0.815 0.103 0.069  26.12  2.28  1006.2    32.9   2     1 
 7471068 15.800  1-17 5209.7  95.5  85.1 4.374 0.041 0.039 0.850 0.039 0.029  21.21  2.34   854.8    36.1   1 1   0 
 7471078 15.567  1-17 5055.7 100.6  94.3 4.574 0.025 0.034 0.787 0.039 0.047  26.67  2.42   772.2    28.4   1 0   0 
 7471089 14.265  1-17 6504.3 172.7 180.3 4.088 0.031 0.034 1.372 0.077 0.073  15.45  0.98   179.6    11.2   1 0   0 
 7499271 11.727  0-17 4560.9  72.7  64.9 4.552 0.022 0.016 0.745 0.025 0.019  31.93  3.89   740.3    17.8   1     0 
 7499328 15.443  4-17 4942.9  81.1  75.5 4.541 0.033 0.035 0.811 0.042 0.042  28.38  3.96   526.6    20.9   1 0   0 
 7499343 15.072  1-17 5228.1  91.2  86.0 4.507 0.039 0.041 0.842 0.052 0.054  14.19  1.01  2941.9   108.9   1 0   0 
 7499372 13.758  1-17 4943.4  86.7  78.2 4.549 0.030 0.029 0.788 0.042 0.042  29.59  2.15  1394.8    35.8   1 1   0 
 7499470 13.615  1-17 5733.5 104.2  96.9 4.259 0.033 0.039 1.096 0.059 0.070  21.06  4.49   112.3     6.4   1 0   0 
 7499547 14.789  1-17 5757.5 119.5 113.7 3.984 0.057 0.047 1.111 0.089 0.074   5.49  0.38  2545.0   151.1   1 0   0 
 7499571 14.931  1-17 5692.6  97.8  91.9 4.489 0.026 0.036 0.963 0.042 0.051  20.75  1.95   284.7    14.9   1 0   0 
 7499580 14.985  1-17 5860.2 113.2 109.5 4.298 0.128 0.153 1.031 0.095 0.085  21.34  1.59   132.3    10.7   1     0 
 7499625 15.836  1-17 4893.3  86.0  81.1 4.598 0.020 0.029 0.773 0.034 0.038  35.43  4.36  1396.6    39.9   1 0   0 
 7499650 14.662  1-17 4587.5  84.1  77.0 4.623 0.018 0.022 0.694 0.026 0.029  29.79  1.39   676.7    20.7   1 0   0 
 7499819 14.063  1-17 4887.7  86.3  77.3 4.564 0.027 0.028 0.774 0.038 0.041  38.77  6.11  1579.0    35.5   1 0   0 
 7499836 15.534  1-17 3971.6  83.0  80.7 4.656 0.015 0.014 0.581 0.014 0.014  39.31  3.00  2136.4    51.0   1 0   0 
 7499967 15.234  1-17 5531.5  96.8  90.4 4.530 0.025 0.037 0.890 0.040 0.054  10.53  0.75  2671.0   117.0   1 0   0 
 7500026 12.810  0-17 5653.5 107.6  98.7 4.188 0.050 0.047 0.852 0.061 0.049  26.45  3.62   304.4     9.5   1 0   0 
 7500061 11.196  0-17 6216.0 120.3 114.5 4.013 0.028 0.047 1.289 0.057 0.113  12.12  1.42    27.7     2.4   1 0   0 
 7500065 14.564  1-17 5432.3 116.1 110.3 4.490 0.036 0.039 0.857 0.058 0.060  17.05  0.95   145.0    10.6   1 0   0 
 7500085 15.066  1-17 5839.7 100.8  98.3 4.467 0.027 0.039 0.982 0.046 0.062  17.96  2.54   503.7    23.2   1 0   0 
 7500099 15.970  2-17 4182.2  58.2  53.9 4.628 0.033 0.027 0.631 0.021 0.018  16.64  1.29  1475.4    62.2   1 0   0 
 7500161 10.682  0-17 5232.8  75.0  81.0 4.494 0.028 0.035 0.944 0.044 0.051  26.30  1.92  3012.2    75.8   1 0   0 
 7500290 14.590  1-17 4816.5 125.7  98.9 4.560 0.046 0.062 0.762 0.050 0.050  42.72  3.81   659.6    16.8   1     0 
 7500710 14.139  1-17 5412.7 102.6  88.3 4.330 0.040 0.033 0.881 0.061 0.047  19.91  3.01   620.8    22.2   1 0   0 
 7500821 13.667  1-17 6168.5 135.5 119.9 4.223 0.031 0.036 1.239 0.058 0.067  11.18  2.43   125.6     9.4   1 0   0 
 7500845 15.477  1-17 4712.7  85.1  77.1 4.602 0.021 0.025 0.726 0.032 0.034  30.21  3.23  1730.9    48.5   1 0   0 
 7500850 16.981  7- 7 3719.0  46.0  54.3 4.673 0.015 0.015 0.549 0.015 0.016   4.75  0.37  3146.7   256.8   1 0   0 
 7501009 15.608  1-17 4802.1  83.4  77.0 4.522 0.030 0.021 0.779 0.035 0.026  26.85  1.96  3434.9    94.3   1 0   0 
 7501060 14.686  1-17 5822.0 102.0 100.2 4.437 0.032 0.043 0.993 0.056 0.070  21.48  2.02   679.8    24.6   1 0   0 
 7501509 15.423  1-17 5049.3  39.7  48.7 4.382 0.021 0.021 0.846 0.015 0.013  24.03  1.75  2524.1    74.7   1 1   0 
 7501532 15.789  1-17 5153.5  59.2  57.1 4.204 0.048 0.053 0.887 0.016 0.014  21.81  1.74  3651.5   112.1   1 0   0 
 7501618 14.915  1-17 3838.3  79.1  73.2 4.682 0.013 0.013 0.549 0.012 0.012  26.30  2.31  1439.4    41.9   1 0   0 
 7501966 15.314  1-17 5168.2  73.5  63.8 4.336 0.028 0.026 0.866 0.026 0.019  39.04  3.88   940.5    25.7   1 1   0 
 7501967 14.149  1-17 5601.1  95.0  93.5 4.498 0.026 0.038 0.923 0.045 0.060   7.40  0.54  5075.8   245.8   1 0   0 
 7502024 14.939  1-17 5481.5 108.7  99.7 4.350 0.047 0.043 0.897 0.068 0.058  15.91  2.18   340.7    18.8   1 0   0 
 7502065 14.400  1-17 4702.6  19.3  24.5 4.487 0.008 0.007 0.793 0.010 0.007   6.18  0.43 10640.1   556.4   1 2   0 
 7502086 14.679  1-17 5107.7  70.6  61.0 4.375 0.019 0.016 0.849 0.022 0.016  11.53  0.78  3424.3   136.9   1 1   0 
 7502108 12.873  0-17 6097.3 111.8 108.2 3.931 0.028 0.051 1.417 0.065 0.140   7.52  0.86   399.8    22.5   1 0   0 
 7502163 15.232  1-17 5594.5 101.6 100.6 4.448 0.041 0.050 0.930 0.062 0.068  17.23  1.73  1339.7    50.4   1 0   0 
 7502227 15.426  1-17 4233.6  79.2  54.5 4.633 0.025 0.029 0.646 0.027 0.021  16.53  1.19  1505.0    58.0   1 0   0 
 7502259 15.156  1-17 4892.2  86.7  79.1 4.567 0.027 0.030 0.773 0.037 0.042  17.96  1.32  7044.6   221.0   1 0   0 
 7502269 14.904  1-17 5292.9  81.6  71.6 4.276 0.032 0.029 0.873 0.038 0.027  27.99  3.35  1037.4    30.9   1 0   0 
 7502447 15.954  2- 2 4973.2 100.6  90.4 3.601 0.097 0.110 1.087 0.172 0.168   2.19  0.17   401.4    78.2   1 0   0 
 7502460 14.481  1-17 6007.0 106.5 101.1 4.465 0.021 0.031 1.012 0.039 0.056  17.82  1.80   264.7    13.7   1 0   0 
 7502497 15.407  1-17 4588.5  68.8  61.4 4.538 0.019 0.014 0.756 0.022 0.017  28.38  2.24   295.9    15.1   1 1   0 
 7502545 14.790  1-17 5433.5  93.1  92.9 4.545 0.022 0.037 0.866 0.037 0.054  26.91  2.67  1618.2    45.4   1 0   0 
 7502548 15.285  1-17 4988.5  87.1  80.2 4.528 0.036 0.032 0.798 0.045 0.040  45.79  7.10  1067.7    26.0   1 0   0 
 7502608 13.913  1-17 4720.6  74.5  64.0 4.523 0.022 0.014 0.770 0.027 0.018  21.36  1.74  3799.9   108.9   1 1   0 
 7502671 12.395  0-17 6253.0 158.0 205.0 4.133 0.195 0.195 1.354 0.176 0.235   2.31  0.21  4301.9   367.8 1 2     1 
 7502783 15.602  1-17 5575.6  98.9  96.3 4.479 0.038 0.051 0.919 0.054 0.063  12.61  0.92  4461.8   174.4   1 0   0 
 7503044 14.663  1-17 4349.6  94.8 102.6 4.681 0.033 0.033 0.607 0.039 0.035  24.37  1.82  2258.7    63.9   1     0 
 7503606 12.622  0-17 6376.0 109.2 117.3 4.334 0.022 0.032 1.226 0.043 0.058   8.11  0.68    73.5     6.6   1 0   0 
 7503611 13.615  1-17 6337.1 127.8 121.7 3.991 0.032 0.032 1.420 0.069 0.068  10.25  1.02    62.7     7.2   1 0   0 
 7503614 13.317  1-17 6411.5 120.4 121.6 4.350 0.023 0.033 1.185 0.042 0.061   6.66  1.38    59.1     8.0   1 0   0 
 7503615 16.022 14-17 4876.6  89.6  84.1 4.534 0.035 0.030 0.782 0.041 0.034   9.50  0.80   655.0    49.2   1 1   0 
 7503630 15.296  1-17 5195.0  99.1  94.2 4.572 0.022 0.034 0.807 0.037 0.051  18.73  1.40  4396.8   139.1   1 0   0 
 7503731 15.505  1-17 4580.1  80.3  74.4 4.611 0.020 0.023 0.705 0.030 0.029  25.76  1.86  1802.1    54.4   1 0   0 
 7503734 16.792  7- 7 3812.3  76.1  76.5 4.723 0.014 0.014 0.506 0.015 0.015  21.81  1.63  3927.7   259.7   1 0   0 
 7503877 14.081  1-17 5214.9 100.4  94.0 4.539 0.030 0.037 0.829 0.042 0.052  13.77  0.96   162.4    10.7   1 0   0 
 7503882 13.978  1-17 5681.2  86.8  87.6 4.559 0.013 0.018 0.895 0.022 0.027   9.56  0.69  3743.8   160.7   1 0   0 
 7503948 14.226  1-17 4844.3  91.8  82.5 4.587 0.022 0.027 0.754 0.033 0.039  43.03  5.32   615.5    15.2   1 0   0 
 7503955 11.109  0-17 6448.2 129.4 121.6 3.991 0.026 0.043 1.325 0.055 0.103   4.59  0.69   371.8    24.3   1 0   0 
 7504049 14.899  1-17 3961.3  72.9  78.5 4.690 0.013 0.013 0.549 0.013 0.013  38.24  2.71  1511.0    36.2   1 0   0 
 7504202 14.923  1-17 4068.8  71.8  87.1 4.650 0.018 0.016 0.593 0.014 0.015  23.54  1.78  1465.1    45.0   1 0   0 
 7504207 15.299  1-17 5049.8  91.4  88.2 4.598 0.021 0.029 0.759 0.034 0.043  21.96  1.65  2799.2    84.9   1 0   0 
 7504239 14.908  1-17 5481.9  99.7 101.6 4.474 0.038 0.047 0.900 0.058 0.065  28.58  2.37   989.4    31.0   1 0   0 
 7504283 13.819  1-17 5805.8 108.2 110.3 4.352 0.032 0.035 1.134 0.063 0.052  18.22  3.97   237.7    11.0   1 0   0 
 7504656 15.661  1-17 4564.6  80.4  76.4 4.615 0.020 0.023 0.699 0.029 0.029  16.53  1.50  1190.1    50.1   1 0   0 
 7504769 12.951  0-17 5529.4  85.3  81.2 4.518 0.014 0.023 0.968 0.029 0.040  21.63  2.85  1741.9    50.2   1 0   0 
 7504913 14.717  1-17 5829.7 102.4  99.4 4.463 0.027 0.039 0.984 0.047 0.064  25.20  3.96   348.6    14.3   1 0   0 
 7504933 14.830  1-17 5004.7  88.8  80.4 4.529 0.034 0.031 0.801 0.046 0.042  31.28  4.43  1629.5    42.5   1 0   0 
 7505110 13.202  1-17 6043.0 298.0 331.0 4.337 0.158 0.193 1.003 0.180 0.135  19.49  1.65  4145.1   122.8   2     1 
 7505168 15.066  1-17 5807.9 116.2 111.5 4.095 0.052 0.056 1.083 0.110 0.082  18.82  1.38   310.2    17.0   1 0   0 
 7505185 13.695  1-17 5312.5  93.7  91.7 4.504 0.030 0.039 0.901 0.048 0.056  18.73  1.51  3173.4    97.4   1 0   0 
 7505435 13.586  0-17 6749.9 139.3 129.7 4.094 0.034 0.033 1.443 0.077 0.070   6.18  0.40    43.5     8.2   1 0   0 
 7505483 13.991  2-17 6142.3 115.0 112.8 4.433 0.028 0.035 0.999 0.048 0.060  13.55  2.35   119.8     9.1   1 0   0 
 7505501 12.970  0-17 6050.8 117.2 106.1 4.042 0.031 0.042 1.323 0.057 0.114   9.27  1.02   174.9    11.0   1 0   0 
 7505515 14.433  1-17 5087.8  84.8  76.3 4.496 0.037 0.030 0.817 0.051 0.041  30.59  3.00   673.7    19.8   1 0   0 
 7505644 16.136 14-17 3771.2  61.0  60.1 4.658 0.014 0.013 0.566 0.013 0.014   0.81  0.05 13369.6  1993.3 1 1 0   0 
 7505674 11.398  0-17 5088.8 117.1 104.6 3.661 0.043 0.061 1.211 0.106 0.146   1.58  0.10   241.3    28.7 1 1 0   0 
 7505823 13.672  1-17 5544.6 125.9 110.8 4.452 0.040 0.037 0.828 0.066 0.056  23.38  2.07   553.5    17.8   1 0   0 
 7505873 15.821  1-17 4904.8  95.4  91.2 4.565 0.031 0.036 0.772 0.042 0.042  16.41  1.28  4911.0   169.3   1 0   0 
 7505877 14.730  1-17 5452.0 108.6 103.2 4.421 0.047 0.047 0.891 0.068 0.062  13.15  1.06  5060.4   186.1   1 0   0 
 7506027 13.989  1-17 5033.0 135.0 135.0 4.589 0.072 0.039 0.659 0.080 0.037   4.55  0.32  9838.1   597.5   2     1 
 7506115 13.382  0-17 5926.7 113.9 110.4 3.980 0.055 0.041 1.187 0.136 0.078  12.97  3.11   144.2     8.8   1 0   0 
 7506263 14.807  1-17 5953.2 111.1 111.4 3.971 0.060 0.055 1.210 0.130 0.083  15.01  1.31   518.0    24.6   1 0   0 
 7506298 15.181  1-17 4006.7  78.8  79.6 4.627 0.015 0.015 0.608 0.013 0.013  31.93  2.42  2286.7    58.2   1 0   0 
 7506620 13.310  0-17 5716.9  94.2  95.2 4.486 0.026 0.034 0.940 0.045 0.057  11.20  0.80  3731.1   146.4   1 0   0 
 7506635 14.612  1-17 5064.3  80.2  75.8 4.570 0.017 0.027 0.847 0.029 0.038  34.22  2.58   793.9    21.8   1 0   0 
 7506835 13.612  0-17 6405.4 142.3 136.1 4.186 0.033 0.035 1.232 0.051 0.062   9.18  0.68    85.7     8.6   1 0   0 
 7506881 13.054  0-17 6037.0 111.2 108.3 4.350 0.037 0.042 1.106 0.063 0.071   4.28  0.29  2540.2   162.5   1 0   0 
 7509258 11.901  0-17 6417.2 131.4 126.3 3.953 0.031 0.033 1.518 0.072 0.077   3.95  0.39   240.6    18.8   1 0   0 
 7509281 15.951  1-17 3752.4  80.4  69.9 4.717 0.012 0.012 0.508 0.013 0.013   5.34  0.37  9625.5   560.1 1 1 0   0 
 7509395 13.830  1-17 5936.7 115.8 112.6 4.244 0.168 0.237 1.073 0.140 0.094  14.90  1.19   359.2    16.2   1     0 
 7509473 13.287  0-17 4544.5  74.0  70.7 4.575 0.020 0.013 0.708 0.026 0.019  22.11  1.70  4146.0   115.4   1 0   0 
 7509496 14.471  1-17 4169.4  46.6  68.4 4.612 0.034 0.020 0.635 0.017 0.015   9.56  0.70  4854.2   208.4   1 0   0 
 7509618 12.891  0-17 5836.2 113.4 114.9 3.482 0.030 0.030 1.644 0.058 0.061   9.29  0.70  4644.1   198.3   2 0   0 
 7509789 12.000  0-17 6315.0 181.0 249.0 3.958 0.382 0.153 1.238 0.195 0.216  10.42  0.99   176.7     9.1   2     1 
 7509793 12.742  0-17 5314.4  72.1  73.8 4.507 0.020 0.030 0.970 0.034 0.046  28.94  6.27   838.6    21.8   1 0   0 
 7509798 15.859  4-17 5454.4  99.7  97.5 4.536 0.033 0.047 0.868 0.048 0.057  21.96  1.83  1053.4    41.5   1 0   0 
 7509806 15.476  1-17 5487.8  97.7  93.2 4.547 0.025 0.037 0.867 0.041 0.052  21.33  2.16   482.8    23.1   1 0   0 
 7509821 14.215  1-17 4968.0  91.3  83.5 4.588 0.021 0.029 0.766 0.033 0.044  46.75  3.63   467.9    11.8   1 0   0 
 7509886 13.283  0-17 4954.6  76.2  72.5 4.559 0.023 0.032 0.825 0.035 0.044  13.71  1.02  7144.9   250.1   1 0 0 0 
 7509897 15.735  2-17 4986.8  93.9  86.6 4.576 0.027 0.035 0.775 0.040 0.045  28.78  2.37  1722.6    51.2   1 0   0 
 7509982 15.495  1-17 5193.2  97.6  91.1 4.534 0.035 0.043 0.829 0.046 0.052  21.22  1.89   528.6    24.6   1 0   0 
 7510049 11.832  0-17 6013.9 100.7 100.9 4.391 0.025 0.035 1.109 0.050 0.064   6.94  0.51  3128.7   154.2   1 0   0 
 7510090 15.275  1-17 5613.0 106.8 104.8 4.398 0.050 0.054 0.936 0.071 0.070  25.40  2.43   457.4    13.7   1 0   0 
 7510131 14.689  1-17 4981.7  68.6  61.8 4.433 0.019 0.016 0.825 0.021 0.015   8.44  0.61  7094.0   321.6   1 1   0 
 7510226 15.635  2- 3 5836.4 112.2 108.8 4.253 0.063 0.063 1.033 0.080 0.079  16.86  2.75   430.3    25.7   1 0   0 
 7510237 15.859  2-17 5655.0 107.5 103.2 4.411 0.067 0.079 0.945 0.067 0.068  19.12  1.97  1104.1    46.0   1 0   0 
 7510349 13.652  1-17 5470.0  87.4  85.9 4.502 0.021 0.031 0.960 0.039 0.050  20.91  3.01   208.5     9.2   1 0   0 
 7510432 15.503  1-17 5414.7  99.9  98.3 4.525 0.030 0.044 0.873 0.045 0.058  35.43  5.15   498.9    18.4   1 0   0 
 7510457 15.188  4-17 4820.8  82.9  76.1 4.596 0.022 0.028 0.742 0.034 0.038  21.81  1.70  3851.1   113.3   1 0   0 
 7510474 10.169  0-17 6194.5 126.3 122.0 4.119 0.031 0.032 1.319 0.051 0.065   6.76  0.47  2295.7   114.0 1 1 0   0 
 7510515 15.262  1-17 5852.4 113.5 109.9 4.259 0.052 0.054 1.038 0.077 0.079  11.28  0.97  2300.3    99.1   1 0   0 
 7510567 15.228  4-17 5257.0  93.5  84.1 4.399 0.056 0.049 0.850 0.050 0.038   2.57  0.17   173.2    37.5   1 0   0 
 7510633 15.532  4-17 5268.0 203.0 184.0 4.467 0.112 0.138 0.785 0.112 0.060  28.18  2.36   246.9    14.8   2     1 
 7510702 12.749  0-17 5737.8 108.5 104.8 4.357 0.040 0.041 0.989 0.072 0.069  16.42  1.81   333.5    13.0   1 0   0 
 7510742 16.897  7- 7 3792.3  81.4  76.3 4.700 0.014 0.014 0.528 0.015 0.016  52.60  5.58  3846.4   260.9   1 0   0 
 7510767 14.496  1-17 3974.2  78.0  76.4 4.660 0.014 0.014 0.577 0.013 0.013  18.34  1.39  2502.5    80.3   1 0   0 
 7510834 15.685  1-17 5524.0  98.4  96.4 4.516 0.030 0.044 0.895 0.046 0.057  23.87  2.65   789.7    21.3   1 0   0 
 7510887 15.809  1-17 4508.2  94.9  90.2 4.582 0.031 0.029 0.723 0.033 0.034  17.84  1.51  1073.9    46.1   1     0 
 7511060 14.746  1-17 4891.9  85.3  76.2 4.555 0.029 0.028 0.778 0.041 0.039  37.19  3.33  1333.9    32.5   1 0   0 
 7511147 15.446  1-17 4594.3  60.9  57.6 4.532 0.017 0.013 0.760 0.019 0.015  34.22  3.09   888.1    26.9   1 1   0 
 7511341 13.133  0-17 5964.1 114.0 112.3 4.378 0.039 0.043 0.984 0.068 0.069  26.40  3.84    98.5     3.5   1 0   0 
 7511396 15.700  4-17 4493.4  79.5  76.1 4.632 0.018 0.021 0.675 0.026 0.026  27.42  2.34  1126.1    37.6   1 0   0 
 7511414 15.263  4-17 5274.9  95.7  91.9 4.545 0.028 0.040 0.840 0.041 0.055  16.17  1.38  2308.3    83.0   1 0   0 
 7511430 14.226  1-17 5657.1 109.8 107.5 4.127 0.047 0.043 1.000 0.082 0.072  18.73  1.57  1010.0    34.6   1 0   0 
 7511552 13.324  0-17 6290.2 134.5 136.0 4.180 0.037 0.027 1.314 0.059 0.055   7.26  0.58    69.9     8.2   1 0   0 
 7511578 14.270  1-17 6081.0 165.0 183.0 4.393 0.108 0.186 0.932 0.130 0.094  22.11  2.34    74.4     6.5   2     1 
 7511600 14.797  1-17 5535.2 105.0 103.0 4.409 0.045 0.048 0.914 0.069 0.067  21.96  2.31   424.2    17.7   1 0   0 
 7511636 15.745  2-17 5007.0  89.5  85.4 4.596 0.023 0.031 0.757 0.037 0.043  27.04  2.30  1436.2    45.9   1 0   0 
 7511658 15.947  1-17 4984.6  90.9  83.9 4.541 0.036 0.037 0.794 0.044 0.042  21.36  1.63  3625.0   114.1   1 0   0 
 7511732 15.122  1-17 5650.8 101.8  96.9 4.481 0.031 0.042 0.938 0.051 0.063  15.95  1.27  1885.9    69.2   1 0   0 
 7511865 15.704  1-17 4677.8  80.7  76.7 4.571 0.027 0.024 0.745 0.035 0.031  42.13  4.93  1321.4    34.2   1 0   0 
 7511885 14.768  1-17 4733.5  79.7  74.7 4.573 0.026 0.024 0.750 0.036 0.034   9.69  0.66  7053.4   298.7   1 0   0 
 7512061 16.490  7- 7 4304.7  84.3  76.0 4.601 0.026 0.023 0.689 0.029 0.030  10.98  0.87  5329.7   320.1   1 0   0 
 7512128 15.721  1-17 4237.1  63.5  50.5 4.587 0.026 0.021 0.677 0.030 0.022  44.53  6.37   309.1    16.6   1 0   0 
 7512130 14.314  1-17 5870.5 112.0 111.9 4.084 0.044 0.051 1.120 0.109 0.085  17.24  2.02   106.2     8.5   1 0   0 
 7512199 15.851  1-17 5214.3  94.5  86.2 4.486 0.048 0.046 0.839 0.054 0.049  35.93  5.21   455.0    19.6   1 0   0 
 7512261 13.956  1-17 5052.2  83.4  77.3 4.527 0.031 0.035 0.842 0.045 0.048  37.96  5.60   362.9    10.4   1 0   0 
 7512333 15.122  1-17 4562.4  77.4  73.7 4.596 0.023 0.022 0.718 0.031 0.029  27.79  2.80   197.1    11.5   1 0   0 
 7512355 14.407 14-15 6191.1 112.2 113.1 4.340 0.034 0.041 1.140 0.061 0.076   8.03  0.90   822.3    45.2   1 0   0 
 7512382 15.312  1-17 5863.1 108.8 106.8 4.379 0.048 0.054 1.016 0.069 0.076   8.26  0.48    45.7    16.0   1 0   0 
 7512707 12.571  0-17 6609.4 130.1 118.5 4.308 0.021 0.029 1.290 0.041 0.052  19.15  1.99    79.9     4.4   3 0   0 
 7512709 14.748  4-17 5642.3  99.2  97.7 4.460 0.035 0.045 0.941 0.057 0.066  19.39  1.90  1112.6    38.6   1 0   0 
 7512714 12.233  0-17 5758.7 127.6 106.0 3.759 0.031 0.029 1.362 0.059 0.058   4.99  0.46   374.0    24.9   1 0   0 
 7512835 15.357  1-17 5789.5 116.7 113.3 3.901 0.069 0.061 1.184 0.088 0.083  10.10  1.05  2072.0    96.4   1 0   0 
 7512845 14.493  1-17 5507.6 105.3  97.7 4.303 0.044 0.043 0.908 0.066 0.059   9.55  0.73  6097.2   260.1   1 0   0 
 7512890 14.644  1-17 5985.6 115.0 110.1 4.308 0.053 0.054 1.075 0.074 0.079   2.63  0.18  1872.1   163.7 1 1 0   0 
 7512982 15.887  1-17 4907.5  87.7  83.4 4.591 0.029 0.032 0.726 0.037 0.035  25.76  2.86   777.4    31.6   1 0 0 0 
 7513008 14.975  1-17 5489.6  94.4  94.1 4.506 0.030 0.044 0.897 0.047 0.061  16.99  1.54  2198.4    76.0   1 0   0 
 7513011 14.091  1-17 5594.4  94.9  91.3 4.501 0.026 0.037 0.920 0.044 0.060  15.75  1.44  2775.3    94.3   1 0   0 
 7513213 15.339  1-17 4521.2  76.3  72.4 4.604 0.022 0.022 0.706 0.030 0.028  21.07  1.66  1448.1    49.2   1 0   0 
 7513242 15.991  1-17 3757.9  76.2  72.4 4.740 0.012 0.012 0.485 0.012 0.012  46.43  3.07  1657.4    40.8   1 0   0 
 7513271 15.764  1-17 5140.2  92.1  83.5 4.480 0.046 0.039 0.826 0.051 0.041  19.43  2.12    88.4    15.2   1 0   0 
 7513462 14.964  1-17 5651.0  97.0  92.9 4.506 0.026 0.038 0.924 0.043 0.056  11.67  0.84  1658.1    71.4   1 0   0 
 7513490 16.481 17-17 3719.0 100.0 111.0 4.692 0.068 0.020 0.566 0.032 0.060   1.09  0.08  2710.5   426.6   2 0   1 
 7513529 15.108  1-17 4430.2  78.7  72.3 4.626 0.018 0.021 0.678 0.025 0.024  14.39  1.13  2799.8   103.6   1 0   0 
 7513582 13.539  0-17 6154.0 164.0 201.0 4.354 0.128 0.192 0.986 0.154 0.115  13.79  1.12  1117.3    42.4   2     1 
 7513662 13.634  1-17 5967.1 113.0 123.8 3.816 0.058 0.034 1.317 0.164 0.061  10.65  0.66   277.7    15.5   1 0   0 
 7513681 15.706  4-17 4794.7  83.0  77.4 4.558 0.031 0.028 0.764 0.038 0.034  33.52  3.16  2097.8    55.5   1 0   0 
 7513712 14.008  1-17 6004.9 108.0 107.1 4.382 0.034 0.042 1.063 0.062 0.075  16.41  1.75   127.4     8.6   1 0   0 
 7513751 15.787  2-17 5584.9  98.4  95.5 4.515 0.032 0.046 0.902 0.049 0.056   9.35  0.72  2696.2   131.2   1 0   0 
 7513867 15.914  1-17 4432.7  77.5  71.4 4.591 0.024 0.019 0.710 0.028 0.025  27.61  2.04  4049.4   110.4   1 0   0 
 7514250 13.052  0-17 5827.8 119.7 106.5 3.820 0.033 0.032 1.242 0.058 0.062  24.18  2.77   329.8    10.9   1 0   0 
 7514317 12.416  0-17 6229.5 107.7 100.5 4.357 0.020 0.026 1.204 0.040 0.056   8.05  0.82   403.2    21.2   1 0   0 
 7514323 15.238  1-17 4805.4  85.4  82.8 4.628 0.018 0.024 0.703 0.028 0.033  28.58  2.82   328.2    15.0   1 0   0 
 7514412 12.797  0-17 6048.7 116.8 105.6 4.149 0.085 0.078 1.198 0.082 0.089   7.09  0.54  1153.2    59.2   1     0 
 7514438 11.765  0-17 5154.2  74.3  69.0 4.632 0.011 0.018 0.750 0.016 0.023  15.75  1.27  2647.5    86.9   1 0   0 
 7514595 15.261  1-17 5397.0 159.0 159.0 4.571 0.040 0.112 0.838 0.087 0.087  29.38  4.05   455.7    17.9   2     1 
 7514690 15.494  4-17 5387.0 204.0 185.0 4.496 0.084 0.126 0.797 0.113 0.070  20.21  1.60  1602.7    55.7   2     1 
 7514694 15.267  1-17 5079.0 153.0 138.0 4.594 0.039 0.066 0.780 0.073 0.073  20.21  1.57  1790.0    59.6   2     1 
 7514737 14.458  1-17 4503.9  75.1  71.8 4.588 0.023 0.018 0.718 0.030 0.025  31.49  2.61  2838.2    68.9   1 0   0 
 7514858 14.514  1-17 6112.0 169.0 232.0 4.373 0.075 0.210 1.172 0.151 0.166  18.72  1.81   215.9    12.0   2     1 
 7514991 14.655  1-17 5384.7 101.3  85.6 4.325 0.040 0.034 0.876 0.057 0.042  28.12  1.27   399.8    20.7   1 0   0 
 7514996 15.117  1-17 5418.5  95.6  92.4 4.566 0.022 0.034 0.840 0.036 0.049  27.76  3.66   982.8    30.5   1 0   0 
 7515087 15.428  1-17 5593.1  99.7  97.6 4.477 0.037 0.049 0.924 0.054 0.063  15.97  1.37  2966.7   105.8   1 0   0 
 7515121 14.360  1-17 5209.6  96.5  88.6 4.508 0.036 0.038 0.839 0.052 0.053  26.61  3.26   372.9    13.6   1 0   0 
 7515151 13.891  1-17 6636.4 125.2 116.6 4.272 0.019 0.025 1.400 0.041 0.048   1.53  0.12   219.3    36.6 1 1 0   0 
 7515212 13.178  1-17 5969.4 110.2 116.3 4.194 0.030 0.037 1.222 0.050 0.077  20.50  1.84   122.3     6.1   1 0 0 0 
 7515308 15.545  1-17 5399.7 102.5  86.7 4.229 0.051 0.049 0.889 0.057 0.044  11.93  0.81  3350.7   137.7   1 0   0 
 7515393 13.798  1-17 5835.9 105.4 136.8 3.805 0.056 0.035 1.425 0.163 0.062   7.14  0.53  3793.2   187.6   1 0   0 
 7515444 15.060  1-17 4906.6  85.7  78.8 4.552 0.032 0.031 0.780 0.041 0.040  24.88  2.24  1051.6    33.8   1 0   0 
 7515468 13.970  1-17 6412.5 133.8 130.9 3.832 0.041 0.036 1.268 0.068 0.052   4.36  0.42  1342.8    90.8 1 1 0   0 
 7515543 14.927  1-17 3953.6  78.6  76.2 4.648 0.014 0.014 0.587 0.013 0.013  38.77  3.50  1668.5    39.3   1 0   0 
 7515645 15.158  1-17 4866.2  87.9  79.7 4.584 0.023 0.029 0.759 0.034 0.041  11.85  0.83  3304.7   133.2   1 0   0 
 7515685 13.398  0-17 6153.6 111.5 111.7 4.436 0.027 0.036 0.998 0.046 0.058  18.49  0.46    53.4     4.7   1 0   0 
 7515908 15.104  1-17 5017.0  87.9  81.1 4.532 0.036 0.035 0.801 0.045 0.043  12.10  0.83  2696.8   109.2   1 1   0 
 7515964 12.779  0-17 5830.1 115.3 111.7 4.075 0.046 0.041 1.018 0.081 0.067  21.46  2.57    69.9     4.1   1 0   0 
 7515980 15.017  1-17 5690.3 104.9 101.7 4.438 0.039 0.048 0.956 0.062 0.070  19.12  1.71  1327.5    46.4   1 0   0 
 7516038 14.079  1-17 4688.1  75.2  68.0 4.533 0.018 0.012 0.751 0.022 0.017  43.92  6.48   821.3    19.7   1 1   0 
 7516043 14.145  1-17 5154.8  91.2  90.6 4.572 0.025 0.032 0.783 0.037 0.047  32.15  3.40   407.6    12.7   1 0   0 
 7516073 13.170  0-17 5735.2 112.2 109.2 4.216 0.041 0.040 0.883 0.065 0.057  31.83  2.04   204.7     6.8   1 0   0 
 7516379 14.830  1-17 5591.3 100.9 101.7 4.436 0.042 0.048 0.930 0.065 0.069  26.99  4.29   495.1    17.8   1 0   0 
 7516406 12.735  0-17 5678.8 116.9 112.9 3.474 0.029 0.027 1.552 0.061 0.065   6.80  0.52  3343.0   167.7   2 0   0 
 7516439 15.121  1-17 5242.4 102.4  94.6 4.324 0.147 0.242 0.927 0.065 0.050  26.12  2.38   155.2    10.8   1     0 
 7516478 15.045  1-17 3998.8  77.1  76.4 4.654 0.014 0.014 0.585 0.013 0.013  28.58  2.67   374.5    15.2   1 0   0 
 7516505 15.580  2-17 4764.3  88.0  80.2 4.611 0.021 0.026 0.721 0.032 0.035  21.36  1.78  4010.8   121.4   1 0   0 
 7516518 14.548  1-17 5191.9 113.5 101.6 3.630 0.050 0.067 1.308 0.102 0.146  94.15 10.67  2983.1    41.9   1 0   0 
 7516581 11.652  0-17 6304.7 119.3 113.1 3.892 0.031 0.033 1.550 0.071 0.078   7.09  0.85   256.8    14.5   1 0   0 
 7516589 13.003  0-17 5528.4 113.1 109.1 4.105 0.042 0.039 1.011 0.067 0.063  37.15  6.90   185.3     5.7   1 0   0 
 7516607 14.013  1-17 5237.8  95.2  88.2 4.516 0.033 0.038 0.853 0.048 0.053  30.20  2.68   232.8     8.8   1 0   0 
 7516695 14.325  1-17 5557.3 103.1  98.2 4.548 0.038 0.049 0.862 0.058 0.059  31.23  1.93   252.9     9.7   1     0 
 7516869 13.993  1-17 5797.6  92.2  92.7 4.455 0.021 0.032 1.034 0.041 0.056  22.73  3.73   341.4    13.0   1 0   0 
 7516880 15.189  1-17 4221.3  78.3  51.2 4.634 0.026 0.030 0.641 0.026 0.020  12.18  0.97   735.5    37.5   1 0   0 
 7517062 12.735  0-17 6705.5 131.5 131.6 4.307 0.020 0.026 1.315 0.038 0.043   3.03  0.20    28.1     7.7   1 0   0 
 7517070 15.858  1-17 4811.2  89.7  84.5 4.600 0.023 0.029 0.735 0.036 0.038  14.19  1.30  1327.2    60.9   1 0   0 
 7517100 15.598  1-17 4987.5 113.0  94.9 3.945 0.197 0.091 0.884 0.043 0.039  17.35  1.60  2390.6    85.1   1     0 
 7517186 14.423  1-17 5043.7  86.6  79.3 4.541 0.031 0.033 0.806 0.043 0.047  52.23  2.16   684.9    21.7   1 0   0 
 7517261 13.932  2-17 6723.0 142.3 135.9 4.000 0.036 0.035 1.462 0.073 0.072   2.04  0.12    74.2    19.0 1 1 0 0 0 
 7517324 14.464  1-17 5133.1  73.0  65.5 4.361 0.025 0.023 0.854 0.023 0.018  26.11  3.53    98.0     7.1   1 1   0 
 7517368 15.876  1-17 4337.8  76.1  70.8 4.617 0.021 0.019 0.679 0.027 0.023  36.43  2.77  1011.0    31.5   1 0   0 
 7517370 14.174  1-17 5632.0 120.2 116.4 3.909 0.037 0.037 0.888 0.052 0.050  16.08  1.22  6012.2   196.8   1 0   0 
 7517379 15.213  1-17 4300.4  79.2  75.3 4.656 0.016 0.019 0.635 0.019 0.019  11.53  0.77  2913.9   120.8   1 0   0 
 7517679 14.417  1-17 5740.3 104.2 101.7 4.426 0.038 0.045 0.973 0.063 0.073  19.93  2.06  1212.4    39.9   1 0   0 
 7517686 14.897  1-17 5187.0 155.0 140.0 4.592 0.030 0.096 0.858 0.064 0.096  23.70  2.13  1326.6    41.1   2     1 
 7517688 11.857  0-17 6363.1 117.3 110.8 3.805 0.027 0.050 1.589 0.061 0.165   4.94  0.38   301.7    20.3   1 0   0 
 7517705 13.308  0-17 5480.9 127.9 119.0 3.403 0.031 0.038 1.537 0.077 0.089  27.42  1.98  3004.5    75.8   2 0   0 
 7517793 15.956  1-17 4918.9  90.6  83.3 4.572 0.028 0.034 0.771 0.040 0.042  11.93  0.84  2903.5   126.1   1 0   0 
 7517798 15.551  2-17 5438.1 108.2  94.5 4.242 0.052 0.049 0.896 0.062 0.050  24.51  2.70   299.2    17.3   1 0   0 
 7517812 14.055  1-17 5437.8 106.8  95.5 4.344 0.068 0.063 0.888 0.065 0.053  24.03  4.18   768.7    23.9   1     0 
 7517852 15.022  1-17 4921.1  88.8  81.1 4.573 0.025 0.030 0.773 0.036 0.043  20.49  1.51  5498.6   162.7   1 0   0 
 7517922 13.024  0-17 6346.3 121.5 115.0 3.906 0.030 0.035 1.497 0.071 0.103   6.04  0.56   182.2    14.1   1 0   0 
 7517949 15.574  1-17 5215.7 103.5  95.4 4.497 0.041 0.042 0.840 0.054 0.052  32.60  6.89  1114.0    33.4   1 0   0 
 7517963 15.850  4-17 5911.6 115.7 108.9 4.225 0.074 0.073 1.075 0.083 0.084   5.76  0.41  1034.1    79.9   1 0   0 
 7518141 13.579  1-17 5816.7 119.5 113.7 4.056 0.054 0.041 1.061 0.114 0.070  26.08  4.52   268.0     9.6   1 0   0 
 7518163 11.719  0-17 6197.3 121.3 114.2 4.052 0.028 0.045 1.254 0.056 0.105  10.66  0.89    55.2     4.0   1 0   0 
 7518269 12.562  0-17 6358.9 119.8 111.0 3.824 0.029 0.044 1.585 0.067 0.148  13.79  0.95   307.9    13.0   1 0   0 
 7518272 15.987  4-17 4997.1  92.3  87.0 4.577 0.027 0.035 0.775 0.041 0.046  11.45  0.85  2425.1   111.2   1 0   0 
 7518331 15.851  4-17 5003.3  91.2  83.1 4.540 0.035 0.036 0.797 0.044 0.043   1.57  0.10   463.4    94.7   1 0   0 
 7518436 12.790  0-17 6023.0 131.9 121.1 3.723 0.050 0.034 1.398 0.106 0.062  27.00  2.30    73.6     3.8   1 0   0 
 7518511 12.285  0-17 6557.6 135.4 130.2 3.967 0.029 0.033 1.572 0.070 0.077   6.37  1.08   230.9    14.8   1 0   0 
 7518655 14.803  1-17 5068.7  79.5  73.7 4.444 0.028 0.020 0.823 0.036 0.024  31.71  2.56  1203.4    32.4   1 0   0 
 7518797 14.714  1-17 5348.3  94.2  78.5 4.243 0.036 0.030 0.880 0.048 0.034  28.98  1.97   815.0    24.4   1 0   0 
 7518861 13.842  1-17 5581.6  94.7  95.9 4.524 0.024 0.035 0.888 0.038 0.051  24.00  2.59   880.7    26.4   1 0   0 
 7519158 15.230  4-17 5193.6  93.7  90.6 4.564 0.025 0.036 0.813 0.038 0.052  10.61  0.74  3269.1   140.0   1 0   0 
 7519168 13.669  1-17 6051.6 116.2 113.9 4.312 0.040 0.043 1.098 0.073 0.078  10.52  1.03   430.4    21.8   1 0   0 
 7519190 15.777  1-17 4854.3  85.6  79.3 4.551 0.032 0.029 0.774 0.040 0.036  27.01  4.13   112.4    13.6   1 0   0 
 7519257 15.389  1-17 4644.4  87.2  79.1 4.623 0.019 0.023 0.697 0.028 0.030  10.17  0.75  3255.1   143.8   1 0   0 
 7521713 14.418  1-17 6130.9 115.3 112.9 4.340 0.038 0.043 1.119 0.065 0.077  12.22  1.04   174.2    13.0   1 0   0 
 7521775 14.551  1-17 5980.3 101.5  99.4 4.464 0.023 0.032 1.009 0.039 0.050   9.68  0.71  2895.4   127.0   1 0   0 
 7521850 14.805  1-17 5243.0 158.0 142.0 4.490 0.105 0.105 0.761 0.116 0.054  32.41  1.93   241.7    14.9   2     1 
 7521898 15.343  4-17 5592.0 100.8  96.6 4.495 0.031 0.044 0.919 0.049 0.060  16.19  1.39  2397.3    86.4   1 0   0 
 7521962 14.687  1-17 4249.3  69.0  49.3 4.624 0.021 0.026 0.659 0.024 0.016  18.73  1.73   985.1    35.3   1 0   0 
 7522028 14.120 14-15 6156.1 112.7 105.4 4.435 0.020 0.030 1.063 0.038 0.055   9.29  0.81  1688.2    77.3   1 0   0 
 7522292 13.216  0-17 6632.4 135.4 129.2 4.289 0.025 0.028 1.287 0.048 0.050   3.57  0.35   755.0    57.6   1 0   0 
 7522702 14.689  1-17 5658.9 101.7  96.6 4.550 0.018 0.027 0.883 0.032 0.043  15.01  1.33   706.9    30.3   1 0   0 
 7522723 15.624  2-17 5344.1 100.3  96.9 4.569 0.024 0.036 0.825 0.040 0.051  27.80  1.97  1086.7    21.1   1 0   0 
 7523051 14.200  1-17 4615.6  75.7  69.0 4.603 0.020 0.022 0.717 0.029 0.031  14.49  1.01  1930.4    70.2   1 0   0 
 7523087 10.914  0-17 6044.8 104.9  98.6 4.073 0.026 0.048 1.229 0.057 0.111   4.65  0.76    86.0     7.0   1 0   0 
 7523150 15.515  2-17 5549.6 107.6 106.1 4.413 0.051 0.054 0.918 0.068 0.068  21.07  2.41   841.1    33.5   1 0   0 
 7523294 13.909  1-17 5680.0  77.0  77.0 4.225 0.162 0.108 1.013 0.079 0.057  23.35  2.10   166.8     8.0   2     1 
 7523299 14.623  1-17 5665.1 101.1  99.4 4.475 0.030 0.040 0.943 0.050 0.064  21.21  2.12   602.7    22.4   1 0   0 
 7523524 15.257  1-17 5303.0 102.1  96.1 4.516 0.035 0.043 0.856 0.048 0.058  25.06  2.77   743.9    26.7   1 0   0 
 7523623 10.241  0- 1 6361.0 135.0 139.8 4.180 0.030 0.032 1.277 0.061 0.064   1.09  0.10   345.0    45.1 1 1 0   0 
 7523688 14.484  1-17 5029.7  88.0  85.1 4.590 0.020 0.029 0.770 0.033 0.045  17.96  1.41  4774.3   149.7   1 0   0 
 7523705 14.878  1-17 3996.0  99.0 109.0 4.681 0.048 0.024 0.573 0.054 0.054  23.70  1.72   941.6    30.9   2     1 
 7523743 15.455  4-17 5205.8  85.6  75.6 4.413 0.038 0.030 0.840 0.046 0.033  31.50  2.62   297.8    14.7   1 0   0 
 7523785 10.343  0-17 5354.7  81.1  81.6 4.575 0.012 0.019 0.866 0.021 0.029   6.39  0.46  4926.8   250.4   1 0   0 
 7523903 14.657  1-17 5585.7 112.7 109.2 4.278 0.044 0.045 0.934 0.071 0.066  14.59  1.88   886.3    36.6   1 0   0 
 7523985 13.105  0-17 5075.2  85.3  77.6 4.535 0.031 0.033 0.812 0.045 0.048  19.79  1.52  4062.8   119.4   1 0   0 
 7524131 15.696  2-17 5047.2  92.3  83.5 4.526 0.037 0.035 0.807 0.047 0.044  10.75  0.82  4740.5   200.9   1 0   0 
 7524461 15.544  2-16 4774.1  87.0  84.3 4.636 0.018 0.024 0.691 0.027 0.032  17.72  1.74  3241.9   144.7   1 0   0 
 7524477 14.418  2-16 5132.4  92.9  88.5 4.577 0.022 0.033 0.794 0.035 0.049  13.15  1.28  2000.8    96.7   1 0   0 
 7528645 15.565  1-17 5391.1 107.7 100.7 4.462 0.049 0.054 0.878 0.061 0.060  21.04  1.95   700.2    30.0   1 0   0 
 7528683 13.121  0-17 6261.6 114.6 116.4 3.859 0.028 0.053 1.515 0.067 0.162  14.88  1.65    57.9     5.0   1 0   0 
 7528796 14.224  1-17 5643.1  97.8  96.0 4.497 0.025 0.037 0.930 0.045 0.059  24.68  2.08   494.6    17.1   1 0   0 
 7528955 15.981  1-17 4547.7  83.0  79.0 4.607 0.023 0.024 0.706 0.032 0.029  34.22  2.80  2731.3    70.9   1 0   0 
 7528980 15.493  1-17 4308.0 127.0 127.0 4.648 0.056 0.024 0.586 0.062 0.051  39.59  5.44   790.4    23.3   2     1 
 7529180  8.477  0-17 6654.6 142.6 140.5 4.211 0.030 0.029 1.342 0.064 0.052   2.12  0.22   268.1    24.4   1 0   0 
 7529290 13.694  1-17 5914.1 110.1 105.8 4.143 0.035 0.042 1.156 0.070 0.090  12.08  0.94  3300.1   125.9   1 0   0 
 7529324 13.384  0-17 5378.0  91.0  82.2 4.393 0.036 0.028 0.814 0.046 0.033  34.22  4.14   138.0     5.3   1 0   0 
 7529333 12.762  0-17 6330.7 120.0 112.6 3.849 0.031 0.033 1.612 0.070 0.077  14.04  1.37    61.8     4.8   1 0   0 
 7529341 14.102 10-10 5870.8 107.5 105.7 4.496 0.027 0.036 0.911 0.043 0.052  21.78  1.44    74.9     6.7   1 0   0 
 7529386 15.804  4-17 5580.0 104.6  98.7 4.539 0.028 0.038 0.881 0.045 0.051  18.23  2.16    71.9    15.6   1 0   0 
 7529513 15.220  1-17 5315.1  92.2  79.0 4.307 0.038 0.035 0.869 0.045 0.032  17.35  1.34  3021.7   101.8   1 1   0 
 7529753 14.625  1-17 5261.1 109.3 101.9 4.069 0.071 0.066 0.938 0.057 0.052  13.48  0.80   254.9    15.9   1 0   0 
 7529870 15.446  1-17 5677.3 116.9 112.2 4.166 0.058 0.058 0.994 0.084 0.075  19.93  1.65   515.8    24.6   1 0   0 
 7530033 13.773  1-17 4936.0  79.1  73.4 4.533 0.032 0.028 0.795 0.044 0.038  10.39  0.76  2161.2    90.8   1 0   0 
 7530055 15.531  4-17 5518.1 113.1 107.2 4.146 0.066 0.065 0.940 0.070 0.066  10.30  0.77   510.3    34.9   1 0   0 
 7530129 13.378  0-17 6513.9 140.3 129.1 3.972 0.043 0.037 1.210 0.099 0.054   5.55  0.52   278.0    20.8   1 0   0 
 7530196 15.033  1-17 5710.3 101.4  98.4 4.496 0.027 0.039 0.939 0.045 0.058  20.35  2.68   456.6    20.3   1 0   0 
 7530410 15.501  1-17 5044.5  73.9  68.2 4.408 0.027 0.026 0.837 0.022 0.019  26.85  1.93  1411.8    43.7   1 1   0 
 7530442 15.435  1-17 5285.1  95.2  83.5 4.414 0.051 0.042 0.853 0.057 0.042  30.36  2.40   541.3    20.5   1 0   0 
 7530483 13.628  1-17 5403.0  90.7  89.9 4.499 0.028 0.037 0.919 0.047 0.056  19.52  1.57  2669.9    80.7   1 0   0 
 7530674 14.569  1-17 5573.9  97.5  96.2 4.474 0.034 0.044 0.923 0.055 0.065  18.35  1.76  1266.3    43.7   1 0   0 
 7530779 15.991  4-17 4446.7  86.1  85.4 4.708 0.032 0.034 0.581 0.035 0.030  23.87  3.67   321.7    22.0   1     0 
 7530939 12.855  0-17 5997.1 103.5 102.9 4.416 0.027 0.038 1.048 0.052 0.069  11.86  2.43   107.1     7.0   1 0   0 
 7530962 15.026  1-17 5186.7  76.8  68.9 4.329 0.029 0.029 0.863 0.025 0.020  17.18  2.56   121.2    11.7   1 0   0 
 7530991 15.924  2-17 4969.3  86.5  83.5 4.473 0.036 0.031 0.809 0.034 0.028  11.69  1.07  1606.1    78.5   1 1   0 
 7531179 14.411 14-15 6082.0 115.5 107.4 4.142 0.074 0.066 1.190 0.079 0.095  18.96  1.49   235.7    12.2   1 0   0 
 7531311 15.529  1-17 5382.1  99.5  95.2 4.478 0.046 0.052 0.875 0.057 0.060  20.63  1.70  2104.8    69.5   1 0   0 
 7531327 15.854  4-17 5114.1 111.0 102.1 3.949 0.069 0.070 0.899 0.063 0.051   2.34  0.16 11073.3   965.0   1 0   0 
 7531331 15.670  4-17 5507.2 111.8 103.6 4.252 0.065 0.060 0.914 0.069 0.061   3.80  0.26 17600.2  1179.6 1 1 0   0 
 7531486 13.664  1-17 6012.1 123.1 110.6 4.225 0.041 0.041 1.119 0.071 0.083   3.67  0.26  1576.6   113.4   1 0   0 
 7531553 15.382  4-17 4865.7  88.6  81.4 4.590 0.023 0.029 0.752 0.035 0.040  34.46  3.64   796.7    24.5   1 0   0 
 7531570 13.884  1-17 5721.0  87.1  83.1 4.582 0.012 0.016 0.868 0.020 0.021  17.59  1.36  1846.4    60.4   1 0   0 
 7531600 14.726 14-15 6324.0 124.4 117.3 3.960 0.050 0.053 1.414 0.082 0.104   5.40  0.54   380.1    32.8   1 0   0 
 7531638 15.793  4-17 4740.2  92.4  85.3 4.600 0.023 0.028 0.729 0.035 0.036  24.20  2.00  1133.0    41.0   1 0   0 
 7531812 14.895  1-17 5571.7  95.2  90.5 4.523 0.025 0.037 0.900 0.041 0.054  18.47  1.60  2263.9    74.5   1 0   0 
 7531862 13.514  0-17 5095.0 103.9  89.3 3.580 0.051 0.073 1.284 0.124 0.182  16.76  1.27  4759.9   152.2   1 0   0 
 7532023 14.660  1-17 6147.9 111.1 107.1 4.419 0.026 0.036 1.076 0.047 0.061   8.08  0.67  1625.2    82.4   1 0   0 
 7532067 13.659  1-17 6437.4 132.6 129.6 4.097 0.035 0.037 1.348 0.065 0.063   2.73  0.22   220.0    26.4   1 0   0 
 7532137 15.310  1-17 5629.1 101.4  95.3 4.526 0.027 0.038 0.901 0.044 0.052  20.21  1.96  1450.2    50.2   1 0   0 
 7532245 13.200  1-17 6363.0 111.5 105.8 4.382 0.017 0.024 1.176 0.032 0.044  11.22  1.47   205.3    11.5   1 0   0 
 7532354 15.242  1-17 5428.9  99.4  96.3 4.537 0.027 0.041 0.868 0.043 0.056  22.12  2.05   909.5    32.9   1 0   0 
 7532381 15.735  1-17 3736.2  77.2  72.1 4.717 0.013 0.012 0.507 0.013 0.013  46.11  3.12  3916.2    81.7   1 0   0 
 7532476 15.252  4-17 5137.5  95.4  88.3 4.557 0.028 0.038 0.810 0.041 0.051  30.00  2.93   881.5    27.6   1 0   0 
 7532518 13.752  1-17 6560.5 127.1 119.9 4.365 0.018 0.023 1.215 0.034 0.044   2.26  0.18  1169.8   110.3 1 1 0   0 
 7532655 13.605  0-17 6224.4 139.5 125.4 4.211 0.032 0.045 1.216 0.061 0.074  15.91  1.11   129.8     7.9   1 0   0 
 7532738 13.938  1-17 5213.8  91.0  85.6 4.524 0.035 0.032 0.792 0.049 0.047  27.76  2.10   260.2     9.7   1 0   0 
 7532880 13.057  0-17 5786.1  96.4  96.9 4.451 0.022 0.033 1.032 0.043 0.058   2.15  0.15 15373.6  1345.9 1 1 0   0 
 7532946 14.344  1-17 5827.5 110.7 109.6 4.175 0.043 0.048 1.060 0.087 0.083   5.52  0.39  5552.5   311.4 1 1 0   0 
 7532989 15.621  4-17 5924.1 117.9 119.6 3.927 0.093 0.087 1.230 0.118 0.098  15.70  1.23    73.7    15.0   1 0   0 
 7533119 14.762  1-17 4373.8  77.7  73.3 4.637 0.017 0.019 0.661 0.022 0.022  10.53  0.73  4337.3   179.6   1 0   0 
 7533158 15.005  1-17 5185.3  76.8  69.6 4.342 0.025 0.024 0.859 0.027 0.020  28.19  2.06  2318.1    62.0   1 1   0 
 7533340 14.269  1-17 5996.2 113.6 114.1 3.952 0.053 0.047 1.241 0.134 0.075  22.39  1.92   242.6    11.0   1 0   0 
 7533360 13.147  0-17 6077.8 106.2 104.3 3.922 0.027 0.044 1.474 0.056 0.137  11.02  0.65    39.3     5.1   1 0   0 
 7533538 14.521  1-17 5792.0 155.0 155.0 4.582 0.040 0.160 0.877 0.087 0.096  12.69  1.38  1769.8    70.4   2     1 
 7533643 15.140  1-17 5663.8 102.2  96.3 4.519 0.024 0.035 0.914 0.041 0.053  14.20  1.13  1953.2    75.8   1 0   0 
 7533707 15.384  1-17 5701.3 104.3 101.0 4.480 0.032 0.044 0.946 0.052 0.062  18.96  2.30   381.8    20.9   1 0   0 
 7533799 13.727  1-17 5930.0 121.1 104.5 4.229 0.038 0.037 1.156 0.064 0.075   5.15  0.38  3198.2   187.2   1 0   0 
 7533828 15.442  1-17 5743.9 111.6 107.8 4.271 0.141 0.150 0.997 0.090 0.080  24.01  2.45   110.3    11.8   1     0 
 7533849 14.824  1-17 5714.0 113.6 114.4 4.069 0.057 0.050 1.048 0.099 0.075   4.85  0.34  6355.1   382.7 1 1 0   0 
 7534212 11.270  0-17 6184.1 118.2 115.1 3.978 0.031 0.049 1.316 0.067 0.116  10.20  0.65    62.2     4.0   1 0   0 
 7534239 15.805  4-17 5058.6  67.8  68.1 4.394 0.029 0.028 0.843 0.021 0.018   8.09  0.68  1469.2    86.2   1 1   0 
 7534253 15.153  4-17 5782.0 173.0 190.0 4.452 0.081 0.189 0.948 0.125 0.102   8.04  0.60   820.0    49.7   2     1 
 7534455 15.190  1-17 3851.9  80.1  72.0 4.691 0.013 0.013 0.541 0.013 0.013  11.69  0.86  1489.2    66.5   1 0   0 
 7534474 15.567  2-17 4848.6  44.2  55.7 4.460 0.018 0.017 0.811 0.015 0.014   9.36  0.71  4158.9   189.4   1 1   0 
 7534531 15.148  1-17 5489.0 180.0 163.0 4.522 0.110 0.090 0.700 0.093 0.033  18.61  1.72   618.2    26.7   2     1 
 7537577 14.171  1-17 5588.0 111.9 108.6 4.248 0.044 0.044 0.939 0.071 0.067  27.23  2.40   440.5    14.6   1 0   0 
 7537597 13.422  0-17 4677.5  75.9  69.1 4.598 0.021 0.024 0.728 0.031 0.032   9.43  0.68  5019.8   213.4   1 0   0 
 7537631 14.268  1-17 6306.0 175.0 219.0 4.454 0.054 0.216 1.073 0.144 0.144   9.83  0.92   374.2    22.0   2     1 
 7537660 13.583  1-17 5438.7 122.2 123.6 3.539 0.032 0.042 1.579 0.068 0.111   2.41  0.15   123.3    19.7   1 0 1 0 
 7537661 13.889  1-17 5680.9 107.7 105.7 4.399 0.042 0.045 0.956 0.072 0.072  15.83  1.35  1611.2    56.1   1 0   0 
 7537666 13.290  1-17 5167.1  92.1  86.9 4.535 0.030 0.036 0.828 0.044 0.054  15.84  1.24  1921.3    65.0   1 0   0 
 7537833 14.456  1-17 5626.8 116.6 112.1 4.231 0.045 0.045 0.956 0.074 0.070  20.46  1.62   939.6    31.8   1 0   0 
 7537856 15.916  4-17 5429.8 117.1 105.9 4.161 0.067 0.067 0.909 0.065 0.055  26.46  2.84   156.5    16.0   1 0   0 
 7537953 15.402  1-17 5086.4  89.5  81.5 4.467 0.039 0.029 0.819 0.046 0.033  24.37  3.11   458.6    20.5   1 0   0 
 7537995 14.606  1-17 5708.7 115.9 111.7 4.229 0.043 0.045 1.024 0.076 0.072  21.63  1.93   880.9    29.7   1 0   0 
 7538145 14.947  1-17 5665.0 110.5 107.5 4.417 0.043 0.049 0.951 0.069 0.071  29.59  2.79   907.4    29.2   1 0   0 
 7538155 15.735  4-17 5358.5 108.5 102.2 4.472 0.048 0.051 0.870 0.059 0.059  21.48  2.24  1332.8    48.5   1 0   0 
 7538173 12.905  0-17 5893.1 112.1 106.9 4.424 0.038 0.040 0.920 0.064 0.063  13.05  1.69   813.5    31.8   1 0   0 
 7538307 15.283  1-17 4179.9  70.2  41.8 4.657 0.023 0.039 0.618 0.011 0.015  24.03  1.72  2401.2    70.6   1 0   0 
 7538341 15.682  1-17 5738.8 127.4 119.3 3.923 0.073 0.065 1.149 0.088 0.084   1.45  0.09   239.9    68.8   1 0   0 
 7538390 14.394  1-17 5714.0 121.7 115.6 4.254 0.045 0.046 0.984 0.077 0.075  14.88  1.17  2201.0    78.9   1 0   0 
 7538419 14.678  1-17 5495.2 121.0 113.7 4.160 0.047 0.045 0.927 0.068 0.062   9.29  0.76  1906.2    88.8   1 0   0 
 7538485 15.985  4-17 4744.2 101.2  96.6 3.000 0.224 0.229 1.111 0.320 0.215  11.93  0.85  1528.9    75.7   2     0 
 7538638 15.251  1-17 5310.1  96.2  83.3 4.188 0.054 0.055 0.882 0.044 0.032  17.72  1.40  3113.9   103.7   1 0   0 
 7538711 15.628  1-17 4192.0 125.0 138.0 4.705 0.044 0.048 0.587 0.057 0.063  34.22  2.73  1534.0    42.1   2     1 
 7538756 11.660  0-17 6591.0 136.4 137.2 4.056 0.031 0.032 1.463 0.070 0.067  24.86  1.73   172.4     4.1   1 0   0 
 7538796 15.657  2-17 5125.9 102.1  89.8 4.480 0.045 0.038 0.824 0.051 0.040   8.21  0.61  3579.5   177.7   1 0   0 
 7538802 15.409  1-17 5065.6  96.8  88.2 4.540 0.034 0.035 0.798 0.044 0.045  20.21  2.00  1386.8    49.0   1 0   0 
 7538921 14.950  1-17 5427.2 106.1  99.2 4.422 0.046 0.045 0.885 0.068 0.060  12.27  0.90  4764.5   182.9   1 0   0 
 7539125 12.059  0-17 5911.0 112.3 104.4 4.251 0.036 0.041 1.051 0.071 0.073   3.85  0.29  1200.6    81.8   1 0   0 
 7539217 15.807  2-17 5073.1  96.8  89.1 4.532 0.037 0.039 0.810 0.046 0.046  23.54  1.76  2784.9    88.7   1 0   0 
 7539346 15.106  1-17 4012.1  74.7  77.3 4.657 0.014 0.014 0.583 0.013 0.013  36.18  3.51   585.8    18.3   1 0   0 
 7539374 13.902  1-17 5484.0 120.5 115.0 4.123 0.101 0.106 1.050 0.085 0.070  21.53  1.74    81.7     6.0   1     0 
 7539607 13.205  0-17 6757.3 145.5 136.0 4.169 0.032 0.030 1.382 0.070 0.055   4.94  0.35   981.3    62.0   1 0   0 
 7539646 15.795  4-17 5160.5  85.4  78.8 4.387 0.036 0.032 0.845 0.033 0.026   8.74  0.67  2668.6   134.7   1 0   0 
 7539669 13.495  0-17 5579.4 125.5 114.1 4.490 0.017 0.027 0.996 0.036 0.052   8.54  0.66  4090.1   183.7   1 0   0 
 7539766 12.117  0-17 5937.6  99.8  99.2 4.446 0.025 0.035 1.008 0.045 0.059   5.45  0.39  4352.0   241.3 1 1 0   0 
 7539973 15.934  1-17 4600.3  82.3  78.7 4.587 0.025 0.024 0.727 0.033 0.030  34.22  3.35  1014.1    35.3   1 0   0 
 7540114 15.766  4-17 4718.8  84.6  77.9 4.590 0.024 0.027 0.736 0.035 0.035  32.15  5.55   913.4    34.2   1 0   0 
 7540280 15.865  2-17 5364.4 111.7 106.0 4.547 0.028 0.041 0.849 0.045 0.056  22.13  2.69   168.8    17.4   1 0   0 
 7540285 13.962  1-17 6147.0 184.0 202.0 4.233 0.209 0.190 1.045 0.166 0.135  15.87  3.29   123.3     8.5   2     1 
 7540495 13.726  1-17 6749.1 136.5 133.7 4.309 0.019 0.026 1.316 0.038 0.046   1.68  0.12  1036.2   114.4 1 1 0   0 
 7540552 14.215 10-10 5812.5 107.6 104.1 4.463 0.038 0.044 0.900 0.056 0.058   9.61  0.71  4994.4   212.6   1 0   0 
 7540597 13.007  0-17 6828.3 142.2 130.2 4.303 0.015 0.020 1.361 0.033 0.039   2.54  0.39   238.0    26.1 1 1 0   0 
 7540754 14.779  1-17 5970.3 128.6 136.0 4.100 0.065 0.074 1.056 0.102 0.085  11.57  1.09   364.2    22.0   1     0 
 7540762 13.789  1-17 5914.7 275.3 169.5 4.335 0.080 0.063 1.031 0.120 0.093   6.34  1.16   113.4    12.3   1     0 
 7540763 15.267  4-17 5795.7 109.0 103.4 4.531 0.020 0.029 0.912 0.037 0.046  15.19  1.22  3027.3   109.3   1 0   0 
 7540877 12.923  0-17 5640.0 152.0 135.0 4.250 0.242 0.198 0.874 0.123 0.076   7.28  0.53  3575.1   173.3   2     1 
 7540960 15.107  4-17 5868.8 111.9 105.7 4.509 0.021 0.030 0.946 0.038 0.050   5.52  0.39  4473.1   258.2   1 0   0 
 7540961 13.541  0-17 6116.1 110.3 109.1 4.417 0.026 0.035 1.044 0.047 0.062  14.14  2.40   262.1    12.8   1 0   0 
 7541061 13.073  1-17 6489.6 136.5 122.8 3.728 0.028 0.031 1.892 0.063 0.077   2.73  0.18   204.2    22.8 1 1 0   0 
 7541099 14.485  1-17 4489.5  73.5  69.1 4.608 0.020 0.021 0.701 0.028 0.026  16.88  2.00   701.7    27.7   1 0   0 
 7541113 14.379  1-17 5818.1 104.6 101.2 4.463 0.026 0.038 0.983 0.047 0.065  21.51  2.77   656.2    22.9   1 0   0 
 7541197 15.084  1-17 5732.0 135.8 130.4 3.612 0.050 0.049 1.503 0.079 0.093  10.68  0.82  4309.6   179.2   1 0   0 
 7541236 15.498  1-17 4783.3  84.1  77.1 4.578 0.026 0.027 0.752 0.036 0.036  39.04  7.38   639.1    20.4   1 0   0 
 7541650 15.390  1-17 4156.2  57.7  58.8 4.648 0.037 0.025 0.609 0.017 0.017  25.76  2.16  1156.6    37.5   1 0   0 
 7541738 13.485  0-17 7032.2 182.0 157.7 4.317 0.019 0.024 1.323 0.041 0.043   4.25  0.30    29.6     8.7   2 0   0 
 7541786 15.395  1-17 5665.4 224.9 136.5 4.551 0.018 0.028 0.882 0.033 0.044  23.56  2.53   131.2    12.2   1 0   0 
 7542310 15.435  4-17 5079.4 101.6  91.6 4.516 0.038 0.036 0.814 0.049 0.045  18.73  1.52  3313.0   108.0   1 0   0 
 7542311 15.613  1-17 4272.9  86.2  81.1 4.667 0.017 0.021 0.621 0.018 0.019  16.30  1.19  1760.3    68.0   1 0   0 
 7542314 15.795  1-17 3920.8  71.8  78.9 4.690 0.013 0.014 0.547 0.013 0.013  16.42  1.28  2270.9    85.7   1 0   0 
 7542418 15.908  4-17 5447.7 149.6 139.7 4.035 0.073 0.067 0.961 0.075 0.072  20.36  1.67   401.3    25.1   1 0   0 
 7542426 14.643  1-17 6026.1 186.5 218.5 4.348 0.030 0.037 1.131 0.073 0.094  33.75  3.25   271.5    10.5   1 0   0 
 7542564 14.781  1-17 4891.0 145.0 131.0 4.600 0.065 0.035 0.650 0.084 0.036  38.80  3.61   106.4     6.8   2     1 
 7542648 15.495  1-17 4627.4  82.0  77.6 4.596 0.023 0.024 0.723 0.032 0.031  20.92  1.55  5508.8   163.9   1 0   0 
 7542652 13.222  0-17 5547.9  84.7  84.9 4.516 0.015 0.023 0.969 0.029 0.040   7.04  0.48  8694.0   424.0 1 1 0   0 
 7542858 15.672  1-17 5065.9 100.8  92.0 4.544 0.034 0.039 0.805 0.044 0.047  27.42  2.11  2370.8    67.8   1 0   0 
 7542937 14.068 10-10 5772.4 117.6 114.0 4.250 0.043 0.046 1.007 0.078 0.077  11.59  0.95  2287.4    91.5   1 0   0 
 7542946 13.084  0-17 5290.4 102.6  92.7 4.466 0.041 0.037 0.855 0.062 0.053  52.23  4.75   227.0     5.6   1 0   0 
 7543006 15.535  1-17 4039.2  83.0  85.8 4.646 0.016 0.015 0.594 0.014 0.015  22.42  1.75   903.4    34.3   1 0   0 
 7543515 15.739  1-17 5055.0 151.0 151.0 4.605 0.035 0.065 0.776 0.071 0.079  19.39  1.50   320.5    21.7   2     1 
 7543759 15.805  4-17 5512.5 108.7 107.1 4.513 0.033 0.046 0.893 0.049 0.059  16.08  1.19  2650.0    98.8   1 0   0 
 7543760 14.012  1-17 5863.2 126.1 122.9 4.013 0.117 0.117 1.133 0.109 0.096  26.29  2.43   211.6     8.9   1     0 
 7544117 15.258  4-17 5980.0 113.1 108.3 4.448 0.027 0.039 1.020 0.047 0.062  13.34  1.35   627.4    32.5   1 0   0 
 7544363 15.270  1-17 4595.3  88.8  82.3 4.628 0.018 0.022 0.688 0.026 0.028  38.79  6.08   441.4    15.3   1 0   0 
 7544521 15.797  4-17 5304.5 108.0 102.0 4.527 0.035 0.047 0.850 0.048 0.056   7.29  0.53  2984.6   162.4   1 0   0 
 7544645 13.582  0-17 5754.0 130.2 123.2 3.764 0.033 0.033 1.310 0.061 0.068  23.84  2.45   318.9    11.4   1 0   0 
 7544684 14.198  1-17 5709.9 114.9 107.4 4.385 0.042 0.044 0.966 0.074 0.074  20.78  4.02   144.6     8.5   1 0   0 
 7544739 15.190  4-17 4745.4  83.0  75.2 4.590 0.023 0.026 0.739 0.034 0.035  23.87  1.88  1882.8    56.8   1 0   0 
 7544779 13.650  1-17 5933.5 114.9 107.1 3.989 0.028 0.051 1.379 0.054 0.133  10.52  0.74  4597.4   185.9   1 0   0 
 7544862 15.482  4-17 5445.4 109.4 111.6 4.526 0.028 0.043 0.878 0.044 0.059  16.53  1.38  3218.2   132.4   1 0   0 
 7545518 13.939  1-17 4688.1  85.2  78.6 4.602 0.019 0.013 0.662 0.023 0.016  28.78  2.29  1215.2    32.3   1 0   0 
 7545542 15.996  4-17 3673.0  74.6  73.6 4.733 0.012 0.012 0.486 0.012 0.012  42.43  2.89  3703.6    82.9   1 0   0 
 7545591 13.195  0-17 6050.0 104.7 109.0 4.336 0.029 0.032 1.189 0.051 0.068  11.53  1.66   236.7    12.5   1 0   0 
 7545702 12.953  0-17 6746.6 145.2 133.1 4.327 0.015 0.020 1.307 0.032 0.036   2.38  0.18   351.0    36.2   1 0   0 
 7545719 12.913  0-17 6565.6 141.7 140.7 4.179 0.032 0.032 1.339 0.067 0.058   9.09  0.72   146.7     9.8   1 0   0 
 7545796 15.078  1-17 5389.6 116.1  96.5 4.333 0.050 0.045 0.877 0.061 0.045  35.43  5.45   221.3    10.5   1 0   0 
 7546106 14.490  1-17 4961.0  86.9  86.0 4.590 0.026 0.025 0.712 0.036 0.032  27.99  2.68  1174.5    32.9   1 0   0 
 7546359 12.680  0-17 6597.5 145.7 145.7 4.207 0.041 0.041 1.315 0.063 0.055   3.96  0.27  2152.5   143.2   1     0 
 7546495 14.904  1-17 5158.9 108.9  95.2 4.491 0.040 0.034 0.830 0.055 0.046  27.80  2.35   895.4    27.5   1 0   0 
 7546556 13.955  1-17 6187.0 166.0 203.0 4.256 0.158 0.193 1.090 0.183 0.137   8.13  0.67   105.0    11.0   2     1 
 7546674 15.364  1-17 5561.9 109.8 104.8 4.532 0.024 0.036 0.891 0.039 0.052  21.93  2.70   558.6    24.1   1 0   0 
 7546726 13.937  1-17 5988.4 133.4 126.1 4.253 0.035 0.041 1.155 0.066 0.077  17.62  1.35   214.7     6.6   1 0   0 
 7547137 14.185 15-15 5677.3 124.3 118.6 4.199 0.099 0.094 0.986 0.086 0.079  18.83  1.85  1912.8    61.0   1     0 
 7547168 15.803  1-17 4535.3  87.3  81.6 4.641 0.018 0.021 0.667 0.026 0.026  42.72  4.26   292.9    14.5   1 0   0 
 7547175 15.181  1-17 5705.0 171.0 188.0 4.375 0.120 0.195 0.997 0.122 0.100  17.72  1.55  1886.1    66.0   2     1 
 7547189 13.223  0-17 6342.9 136.8 129.2 4.292 0.028 0.040 1.234 0.058 0.070  22.79  2.50    81.7     4.8   1 0   0 
 7547289 14.353  1-17 5800.4 136.9 126.8 3.902 0.044 0.041 1.190 0.075 0.074  24.22  3.26    90.4     6.9   1 0   0 
 7547328 15.434  1-17 4814.8  67.1  65.0 4.482 0.019 0.015 0.798 0.019 0.016   9.97  0.68  3261.4   145.9   1 1   0 
 7547667 13.874  1-17 5673.7 120.4 114.2 4.543 0.017 0.027 0.894 0.030 0.046  24.34  2.16  1071.1    31.2   1 0   0 
 7547693 15.952  2-17 5770.2 124.4 119.0 4.436 0.045 0.054 0.976 0.063 0.071   4.85  0.32   756.3    44.2   1 0   0 
 7547739 15.864  4-17 5982.6 139.1 127.0 4.202 0.065 0.066 1.118 0.082 0.090   4.84  0.32   472.1    27.6   1 0   0 
 7547756 14.020 10-10 6165.0 140.0 129.9 4.185 0.039 0.041 1.203 0.069 0.089  14.16  2.10    54.0     6.8   1 0   0 
 7547915 13.569  0-17 6193.3 138.8 137.3 3.763 0.025 0.040 1.688 0.058 0.163   7.86  1.41   200.7    14.4   1 0   0 
 7547925 15.030  1-17 5480.6 104.5 104.7 4.511 0.029 0.043 0.893 0.046 0.061   4.85  0.31   526.6    45.7   1 0   0 
 7547969 15.802  1-17 4184.4  51.1  79.2 4.596 0.029 0.019 0.649 0.024 0.015   0.67  0.05 12721.1  2056.6 1 1 0   0 
 7548035 15.254  1-17 6242.0 179.2 174.6 4.266 0.039 0.044 1.194 0.081 0.098   4.85  0.34  1310.1    93.9 1 1 0   0 
 7548049 13.385  0-17 6308.4 139.0 142.3 4.181 0.038 0.028 1.304 0.059 0.058  12.87  2.07   100.7     7.3   1 0   0 
 7548121 13.585  0-17 6548.0 132.7 127.1 3.910 0.033 0.035 1.488 0.073 0.091   4.01  0.62   141.9    16.5   1 0   0 
 7548341 15.036  1-17 5917.4 113.7 109.4 4.553 0.019 0.023 0.890 0.031 0.036   3.88  0.27  8397.5   562.4 1 1 0   0 
 7548350 15.766  2-17 5203.2 108.6 102.6 4.575 0.025 0.035 0.801 0.041 0.051  31.27  2.68   819.1    28.7   1 0   0 
 7548531 15.881  1-17 3728.1  69.2  76.0 4.762 0.011 0.011 0.459 0.012 0.012  39.05  1.23  1007.0    30.3   1 0   0 
 7548661 11.975  0-17 6390.2 122.8 120.0 3.861 0.029 0.049 1.504 0.064 0.151  14.65  0.83    31.2     2.8   1 0   0 
 7548674 14.872  1-17 6086.2 121.2 118.6 4.391 0.032 0.044 1.083 0.055 0.073  10.98  1.51   873.8    42.8   1 0   0 
 7548790 15.126  1-17 5848.5 113.5 108.4 4.476 0.030 0.042 0.973 0.050 0.060  25.23  2.39   589.4    22.1   1 1   0 
 7548819 14.600  1-17 5966.0 160.0 196.0 4.519 0.052 0.208 0.987 0.116 0.129  12.66  1.48   105.1    11.0   2     1 
 7548833 11.399  1-17 6258.2 113.0 109.4 4.359 0.028 0.038 1.152 0.052 0.069   1.67  0.13   475.8    51.2 1 1 0   0 
 7548914 15.794  1-17 4238.0  81.7  56.6 4.630 0.025 0.028 0.649 0.029 0.022  43.92  3.19   354.9    15.4   1 0   0 
 7548978 10.268  0-17 6664.4 134.6 128.8 3.819 0.030 0.028 1.671 0.081 0.070   1.09  0.08   102.1    15.4 1 2 0   0 
 7549105 14.156  1-17 6334.3 136.0 132.5 4.286 0.033 0.046 1.218 0.066 0.075  14.00  1.61   651.9    27.6   1 0   0 
 7549171 15.934  1-17 4266.4  87.9  71.3 4.623 0.025 0.026 0.660 0.031 0.025  43.92  6.77   531.7    19.8   1 0   0 
 7549350 12.665  0-17 6064.2 125.9 103.1 4.165 0.039 0.038 1.178 0.066 0.085  24.19  4.51   257.5     8.6   1 0   0 
 7549383 10.966  0-17 5651.2  93.6  96.1 4.194 0.038 0.043 1.070 0.076 0.069  17.26  2.14    76.9     3.4   1 0   0 
 7549594 15.210  1-17 3816.1  77.8  73.8 4.714 0.012 0.012 0.516 0.012 0.012  28.78  2.15   977.0    30.3   1 0   0 
 7549825 15.546  2-17 4909.1  86.2  79.7 4.552 0.032 0.031 0.780 0.041 0.040  32.38  3.64   590.8    21.6   1 0   0 
 7549922 13.986  1-17 5944.2  99.0  98.6 4.397 0.022 0.031 1.144 0.042 0.056  26.26  1.56   269.5    10.3   1 0   0 
 7549935  9.680  0-17 5994.6 112.7 107.9 4.312 0.038 0.040 1.077 0.073 0.077   5.10  0.38   585.6    34.2   1 0   0 
 7550094 12.668  0-17 5803.0 120.5 116.7 4.251 0.043 0.046 1.019 0.078 0.079   8.92  0.68  2058.9    91.3   1 0   0 
 7550142 14.600  1-17 5238.5 105.2  98.9 4.544 0.028 0.039 0.836 0.041 0.055  11.69  0.95  1815.5    75.4   1 0   0 
 7550245 15.500  2- 3 5614.1 110.2 106.5 4.496 0.031 0.044 0.922 0.048 0.061  19.26  2.11   878.0    36.0   1 0   0 
 7550393 12.798  0-17 6084.7 112.1 105.9 4.448 0.019 0.030 1.042 0.036 0.057  10.81  0.79  2059.9    83.1   1 0   0 
 7550697 13.439  0-17 6545.2 137.0 131.7 4.003 0.031 0.030 1.384 0.067 0.062  19.78  1.64    33.8     4.1   1 0   0 
 7550875 15.202  1-17 5213.0  99.4  93.1 4.553 0.027 0.038 0.825 0.040 0.053  12.79  1.03  3880.3   149.2   1 0   0 
 7550904 15.404  1-17 4494.0 134.0 134.0 4.619 0.048 0.024 0.643 0.070 0.051  15.64  1.44  1229.3    50.5   2     1 
 7550992 13.977  2-17 5968.1 104.9 102.5 4.445 0.024 0.035 1.015 0.043 0.059   4.87  0.35  2841.4   172.8   1 0   0 
 7551202 15.440  1-17 5220.6 103.7  96.2 4.533 0.033 0.041 0.836 0.045 0.055  20.49  2.36   249.0    16.7   1 0   0 
 7551389 14.486  1-17 5452.3 258.5 158.4 4.276 0.207 0.298 0.906 0.200 0.083  21.22  1.95   454.4    17.8   1     0 
 7551546 15.589  1-17 4472.8  79.2  75.2 4.603 0.022 0.021 0.703 0.029 0.026  31.93  3.54   966.4    30.5   1 0   0 
 7551695 15.297  1-17 4293.3  76.6  63.1 4.588 0.023 0.020 0.698 0.024 0.027   3.86  0.27 25011.8  1648.3 1 1 3   0 
 7551829 14.911  1-17 5729.6 116.0 106.5 4.558 0.018 0.025 0.876 0.031 0.038  21.51  2.27   669.2    25.1   1 0   0 
 7552002 13.416  0-17 5012.1  73.5  66.8 4.442 0.020 0.014 0.819 0.026 0.018  14.10  1.22  1709.5    61.9   1 1   0 
 7552119 13.256  0-17 6051.8 104.0 105.0 4.381 0.026 0.035 1.118 0.050 0.066   2.96  0.21  2480.0   191.7 1 1 0   0 
 7552450 14.891  1-17 4116.3  57.2  60.7 4.698 0.038 0.030 0.559 0.022 0.022  33.75  3.46  1311.2    34.1   1     0 
 7552680 15.249  1-17 6035.8 122.5 116.1 4.443 0.028 0.037 1.033 0.048 0.062   8.85  0.70  1835.9    91.9   1 0   0 
 7552838 14.523  1-17 5275.5  97.3  95.6 4.566 0.022 0.035 0.824 0.034 0.052  21.96  2.21  2268.7    67.1   1 0   0 
 7553287 15.340  1-17 5549.0 105.1 102.8 4.509 0.031 0.044 0.903 0.047 0.058  21.04  1.96  1066.5    38.6   1 0   0 
 7553334 12.724  0-17 5608.3  78.9  72.0 4.590 0.010 0.011 0.859 0.014 0.018  14.67  1.11   768.2    28.2   1     0 
 7553433 13.843  1-17 6467.6 153.1 142.8 3.684 0.032 0.030 1.862 0.072 0.073   6.39  0.50   185.6    16.1   1 0   0 
 7581063 15.345  1-17 5725.6 117.4 111.1 4.271 0.053 0.055 0.985 0.076 0.075   7.77  0.58  2590.2   135.7   1 0   0 
 7581081 12.669  0-17 6118.8  98.1  97.4 4.459 0.013 0.019 1.062 0.025 0.034  16.51  1.90   956.9    32.5   1 0   0 
 7581153 16.596  7- 7 4316.5  82.2  77.8 4.636 0.021 0.023 0.656 0.027 0.024  11.45  0.87   941.9    94.5   1 0   0 
 7581219 15.779  1-17 4052.9  80.6  86.3 4.613 0.013 0.014 0.622 0.012 0.011  35.93  2.65  2239.5    57.1   1 0   0 
 7581273 15.773  1-17 4750.7  84.5  77.6 4.576 0.028 0.028 0.749 0.037 0.035  33.99  5.80  1217.9    36.3   1 0   0 
 7581292 14.752  1-17 5219.9  93.9  87.8 4.551 0.027 0.037 0.829 0.039 0.054  21.66  2.13  1215.3    39.4   1 0   0 
 7581448 15.159  1-17 5409.0 124.6 132.4 4.572 0.026 0.035 0.783 0.038 0.049  25.40  3.38   755.6    26.3   1 0   0 
 7581487 15.641  1-17 4172.3  51.9  87.0 4.586 0.022 0.016 0.652 0.019 0.013  24.88  1.98   574.1    24.9   1 0   0 
 7581614 15.713  1-17 4378.7  76.3  71.2 4.607 0.022 0.019 0.692 0.027 0.024  35.19  3.65  2354.4    59.8   1 0   0 
 7581676 15.290  1-17 5268.9  96.1  90.4 4.550 0.024 0.035 0.861 0.037 0.045  33.98  3.24   503.5    17.8   1 0   0 
 7581753 10.964  0- 1 6622.6 133.8 128.3 4.127 0.030 0.030 1.446 0.071 0.064   3.03  0.36   247.3    20.6   1 0   0 
 7581770 15.343  1-17 4767.5  87.4  80.6 4.611 0.020 0.026 0.721 0.031 0.035   9.90  0.71  4123.0   180.7   1 0   0 
 7581798 15.175  1-17 4487.9  80.0  76.1 4.634 0.017 0.021 0.673 0.024 0.025  27.04  2.11  2125.2    59.3   1 0   0 
 7581961 13.567  0-17 6051.1 111.0 103.2 4.058 0.030 0.046 1.267 0.060 0.113  10.89  1.23  1037.1    44.7   1 0   0 
 7581970 10.962  0-17 6291.4 124.4 116.9 3.974 0.054 0.053 1.480 0.078 0.083  23.99  1.76   230.5     6.9   1     0 
 7582086 10.850  0-17 5880.1 114.8 111.3 4.201 0.041 0.039 0.913 0.068 0.058  20.04  2.65   163.1     5.7   1 0   0 
 7582232 14.057  1-17 5101.4  79.3  80.1 4.600 0.019 0.028 0.758 0.028 0.039  33.07  5.42   603.9    16.7   1 0   0 
 7582326 14.151  1-17 5816.9 107.4 108.8 4.193 0.041 0.047 1.048 0.083 0.081   4.01  0.33  4903.7   322.6 1 1 0   0 
 7582415 13.455  0-17 5753.4 114.4 118.9 3.914 0.037 0.035 1.197 0.063 0.065  15.15  2.67    99.9     6.9   1 0   0 
 7582454 12.236  0- 1 7176.8 149.7 156.2 4.020 0.032 0.032 1.587 0.079 0.075   3.64  0.27  2025.1   139.7   2 0   0 
 7582511 14.248  1-17 3934.6  79.0  75.6 4.666 0.013 0.013 0.570 0.012 0.013  23.87  2.73   218.5    10.0   1 0   0 
 7582520 14.668  1-17 5711.0 117.8 112.2 3.986 0.046 0.043 1.091 0.075 0.071   5.97  0.42  7678.8   412.8 1 1 0   0 
 7582602 13.838  1-17 5591.8 108.9 107.0 4.217 0.040 0.040 1.019 0.074 0.067   1.57  0.10 21519.7  2209.8 1 1 0   0 
 7582625 15.702  2- 2 4950.5  91.1  85.7 4.586 0.024 0.032 0.764 0.037 0.043  22.43  1.86  1600.3   106.5   1 0   0 
 7582687 12.565  0-17 5402.0  94.1  91.5 4.518 0.035 0.039 0.820 0.051 0.055  25.91  3.16   454.2    13.2   1 0   0 
 7582691 15.174  4-17 4021.5  71.3  77.6 4.670 0.015 0.014 0.571 0.013 0.013  24.03  2.31   410.2    18.2   1 0 1 0 
 7582871 15.218  1-17 4576.3  84.2  77.8 4.639 0.017 0.021 0.672 0.024 0.027  27.60  1.95   682.2    23.8   1 0   0 
 7582881 15.218 14-17 5926.4 114.9 107.1 4.230 0.049 0.050 1.081 0.076 0.082  10.30  0.99  1594.1    75.2   1 0   0 
 7583003 15.520  1-17 5235.8  94.7  86.1 4.469 0.045 0.039 0.844 0.057 0.048  31.45  1.53  2320.0    61.2   1 0   0 
 7583014 15.579  1-17 4482.7  76.4  72.9 4.608 0.021 0.021 0.700 0.029 0.026  39.86  4.39  1059.1    29.1   1 0   0 
 7583116 14.784  1-17 3973.0  85.3  85.0 4.622 0.018 0.017 0.610 0.016 0.017  40.42  3.93   975.6    24.1   1     0 
 7583138 10.443  0-17 6263.0 198.0 242.0 4.024 0.405 0.162 1.002 0.157 0.143   3.29  0.50   176.1    14.3   2     1 
 7583141 11.785  1-17 6588.5 136.6 130.0 4.247 0.056 0.067 1.312 0.067 0.063   3.26  0.49   164.4    15.1   1     0 
 7583148 15.727  2-17 5222.1  97.8  91.4 4.532 0.034 0.042 0.835 0.046 0.054  27.23  2.65   459.3    21.6   1 0   0 
 7583577 16.299  7- 7 4032.9  82.1  83.0 4.619 0.017 0.016 0.616 0.014 0.015  16.65  1.42   554.6    64.1   1 0   0 
 7583660 14.442  1-17 5936.6 115.7 115.9 3.925 0.057 0.045 1.226 0.143 0.077   1.75  0.12  3339.0   340.4 1 1 0   0 
 7583712 15.457  1-17 5870.4 112.4 109.5 4.322 0.056 0.056 1.028 0.075 0.077  18.59  1.67   260.1    18.0   1 0   0 
 7583798 15.503  1-17 3482.0  45.0  45.0 4.904 0.035 0.031 0.358 0.038 0.041  29.59  3.49   307.5    15.7   2     1 
 7583949 12.816  0-17 6154.4 101.8 101.9 4.453 0.016 0.024 1.047 0.030 0.042  15.22  2.38   237.4    10.4   1 0   0 
 7583973 11.464  0-17 6226.7 126.5 111.5 4.143 0.032 0.037 1.166 0.055 0.086   3.14  0.36   266.2    22.3   1 0   0 
 7584126 14.828  1-17 5075.4  78.5  72.4 4.432 0.027 0.020 0.827 0.033 0.023  23.21  2.08  1358.9    42.1   1 1   0 
 7584140 13.684  1-17 5619.8 107.7 104.8 4.207 0.042 0.041 0.993 0.073 0.067   5.19  0.37  6302.4   360.3 1 1 0   0 
 7584294  9.793  0-17 5784.3 110.4 106.1 4.257 0.040 0.040 0.909 0.067 0.061  17.48  0.94    41.5     1.9   1 0   0 
 7584332 14.576  1-17 4103.3  75.8  83.3 4.601 0.018 0.016 0.635 0.014 0.014  31.49  3.45   630.8    18.9   1     0 
 7584747 16.919  7-17 3983.3  79.6  82.3 4.668 0.019 0.018 0.570 0.018 0.019  24.03  1.91  1783.8    89.2   1 0   0 
 7584778 14.519  1-17 5335.2  96.1  95.2 4.519 0.032 0.042 0.863 0.047 0.059   9.11  0.70  2551.1   116.3   1 0   0 
 7584931 14.041  1-17 4851.3  80.7  76.6 4.606 0.018 0.023 0.777 0.034 0.036  29.39  5.25  1409.8    36.7   1     0 
 7585004 15.004  1-17 5465.6 117.8 114.8 3.858 0.045 0.045 1.110 0.072 0.075   7.54  0.54  3634.3   181.2   1 0   0 
 7585207 11.593  0-17 5232.5  89.0  77.2 4.416 0.037 0.029 0.866 0.055 0.041  29.37  2.19   436.7    11.4   1 0   0 
 7585224 13.129  0-17 6359.3 130.3 131.0 3.648 0.050 0.032 1.478 0.109 0.067  21.18  1.62   305.4    11.1   1 0   0 
 7585409 15.515  1-17 4570.8  85.0  78.4 4.546 0.025 0.021 0.751 0.025 0.022  25.58  2.22   422.9    19.8   1     0 
 7585442 16.947  7- 7 4161.3  53.5  76.4 4.619 0.031 0.023 0.630 0.021 0.019  15.00  0.91  1644.9   100.2   1 0   0 
 7585569 15.815  1-17 4776.5 113.8 103.0 4.567 0.043 0.050 0.753 0.046 0.047  12.53  0.87  2928.1   122.1   1     0 
 7585660 15.604  2-17 5269.0 158.0 158.0 4.436 0.128 0.192 0.819 0.103 0.060  19.12  2.61  2854.4   107.0   2     1 
 7585798 15.689  2- 3 5417.1  98.6  95.1 4.572 0.024 0.034 0.829 0.040 0.048  16.99  1.57  3730.1   153.0   1 0   0 
 7585860 15.907  1-17 4733.4  86.6  79.8 4.589 0.025 0.028 0.738 0.036 0.035  31.66  1.54   431.9    29.5   1 0   0 
 7585928 15.369  1-17 5341.7  95.6  80.0 4.231 0.041 0.038 0.881 0.047 0.034  29.79  2.18   849.4    27.5   1 0   0 
 7586015 15.477  1-17 5218.3 100.6  93.9 4.534 0.033 0.042 0.834 0.045 0.054  11.85  0.80  1482.6    68.1   1 0   0 
 7586032 15.470  1-17 5225.0 165.0 165.0 4.434 0.112 0.154 0.830 0.095 0.059  17.11  1.31  6274.9   204.7   2     1 
 7586129 15.561  1-17 4008.8  72.5  70.7 4.690 0.015 0.014 0.552 0.014 0.014  37.45  2.63   758.9    23.7   1 0   0 
 7586541 15.523  1-17 4819.0  74.1  68.7 4.485 0.021 0.017 0.797 0.022 0.017   5.97  0.43  9308.5   506.3 1 1 3   0 
 7586560 15.860  1-17 5203.0 155.0 140.0 4.518 0.060 0.090 0.842 0.080 0.072  21.21  1.73  2085.6    70.9   2     1 
 7586580 14.538  1-17 5287.4 100.0  87.1 4.426 0.043 0.034 0.853 0.060 0.045  23.87  2.30  1427.4    42.4   1 0   0 
 7586653 15.899  2-17 5100.9 103.7  95.2 4.541 0.035 0.041 0.811 0.046 0.049  24.59  2.46  1074.1    40.1   1 0   0 
 7586786 15.525  1-17 5240.5 110.2 105.1 4.542 0.045 0.066 0.822 0.056 0.059   5.31  0.39   292.1    36.4   1     0 
 7586802 15.269  1-17 5329.6  93.4  79.1 4.312 0.040 0.036 0.869 0.048 0.034  27.41  3.09   458.0    18.6   1 0   0 
 7586869 13.807  1-17 5331.3  88.7  82.2 4.573 0.027 0.035 0.778 0.035 0.046  25.93  2.88   483.9    11.5   1 0   0 
 7587058 12.943  1-17 6277.6 120.3 117.8 3.907 0.032 0.050 1.426 0.068 0.136  10.94  0.75    66.9     5.9   1 0   0 
 7587624 14.449  1-17 4850.2  85.6  77.7 4.593 0.025 0.024 0.713 0.035 0.031  26.86  2.42   531.1    17.6   1 0   0 
 7587725 15.290  7- 7 3758.0  67.0  67.0 4.756 0.036 0.024 0.506 0.030 0.030  45.16  5.98   635.0    49.4   2     1 
 7587802 14.230  1-17 4835.7  83.5  78.1 4.603 0.019 0.026 0.737 0.031 0.037  22.12  2.19   621.1    21.3   1 0   0 
 7587899 12.566  0-17 6081.9 117.6 100.8 4.083 0.030 0.039 1.261 0.059 0.099   9.47  0.85   158.9     9.6   1 0   0 
 7587979 14.095 15-15 5441.4 120.8 117.8 3.526 0.038 0.043 1.398 0.079 0.092  22.55  1.99  5115.1   152.3   1 0   0 
 7587982 14.295  1-17 5837.2  95.4  96.0 4.457 0.022 0.032 1.023 0.041 0.054  10.75  0.78  2736.2   113.2   1 0   0 
 7588016 13.656  1-17 5318.5 116.4 111.8 3.803 0.031 0.035 1.173 0.062 0.071  55.91  5.86  1101.6    20.9   1 0   0 
 7588068 14.905  1-17 5853.3 105.9 103.3 4.421 0.036 0.046 1.005 0.060 0.072  20.66  2.13   120.2    10.1   1 0   0 
 7588122 14.158  1-17 5505.0 110.4 105.2 4.375 0.118 0.161 0.907 0.070 0.064  21.55  2.23    96.7     7.0   1     0 
 7588292 15.532  1-17 4842.6  87.3  83.8 4.622 0.019 0.026 0.712 0.031 0.035  16.64  1.26  4008.9   137.1   1 0   0 
 7588313 12.324  0-17 6444.9 130.6 122.4 4.312 0.031 0.036 1.168 0.054 0.067   5.72  0.36   141.2    10.9   1 0   0 
 7590688 10.920  0-17 5647.0 141.0 155.0 4.522 0.051 0.119 0.896 0.085 0.095  25.05  1.77   457.5    12.5   2 0   1 
 7590782 13.942  1-17 6058.3 111.6 108.4 4.393 0.045 0.058 1.076 0.061 0.063   8.98  0.87    14.7     6.6   1 0   0 
 7590933 15.071  1-17 3903.0  79.1  75.7 4.679 0.013 0.013 0.556 0.013 0.013  27.61  1.96  1204.2    35.8   1 0   0 
 7590964 13.453  0-17 4846.5  75.5  72.1 4.540 0.031 0.027 0.796 0.042 0.036   8.21  0.57  6167.5   280.1   1 0   0 
 7591110 15.629  1-17 5219.0 117.8 109.9 3.935 0.066 0.067 0.942 0.073 0.072   9.42  0.66  5865.9   260.8   1 0   0 
 7591127 13.829  1-17 6038.0 163.0 181.0 4.497 0.052 0.208 0.982 0.132 0.120  13.82  1.96   460.2    20.3   2     1 
 7591176 12.235  0-17 6720.0 141.9 138.1 4.032 0.032 0.031 1.614 0.068 0.074  17.94  1.33    57.4     3.6   1 0   0 
 7591386 14.549  1-17 5582.9 119.8 110.4 4.012 0.045 0.043 1.024 0.070 0.067  15.41  1.52  1488.5    54.8   1 0   0 
 7591430 16.772  4- 4 4819.9  94.5  88.5 4.584 0.032 0.039 0.748 0.043 0.043  12.02  0.90  1228.2   117.0   1 0   0 
 7591432 14.164  1-17 5185.5  86.8  82.6 4.581 0.013 0.021 0.846 0.024 0.031  19.25  1.50  5338.5   160.1   1 0   0 
 7591584 13.893  1-17 5602.9  92.9  91.7 4.454 0.032 0.039 0.967 0.056 0.062  25.37  5.09   375.1    13.0   1 0   0 
 7591604 12.187  0-17 6763.1 143.3 140.9 3.955 0.033 0.034 1.564 0.077 0.080   3.36  0.45   244.2    21.1   2 0   0 
 7591741 15.977  1-17 4188.4  70.0  42.6 4.649 0.024 0.036 0.624 0.014 0.016  28.19  2.05  1990.7    60.3   1 0   0 
 7591757 14.359  1-17 5348.6 118.7 113.7 3.711 0.033 0.038 1.290 0.066 0.081  29.98  4.06   215.2     9.1   1 0   0 
 7591886 13.525  0-17 5963.6 109.0 110.2 4.436 0.017 0.026 1.080 0.036 0.053  11.07  1.27   357.4    18.1   1 0   0 
 7592031 15.003  1-17 5405.7 101.4  99.3 4.481 0.039 0.046 0.882 0.058 0.062  29.59  2.96   554.4    19.0   1 0   0 
 7592079 15.277  1-17 4820.7 100.1  94.6 4.467 0.084 0.987 0.789 0.193 0.071  43.32  4.18  1023.5    25.8   1     0 
 7592106 15.111  4-17 5784.0 116.4 114.0 3.937 0.056 0.049 1.154 0.082 0.076   3.60  0.28   298.2    38.6   1 0   0 
 7592133 14.882  1-17 3533.0  82.5  71.4 4.838 0.009 0.009 0.360 0.009 0.009  10.61  0.70  6773.8   275.2   1 0   0 
 7592157 15.906  2-17 5497.0 166.0 166.0 4.581 0.036 0.144 0.896 0.083 0.102  28.19  4.84   563.1    25.2   2     1 
 7592165 15.169  1-17 5162.7  95.2  86.0 4.504 0.039 0.037 0.830 0.052 0.049  29.79  2.97   954.2    29.0   1 0   0 
 7592205 14.717  1-17 5555.7  97.2  95.0 4.506 0.027 0.040 0.909 0.045 0.059  11.61  0.82  4877.0   193.9   1 0   0 
 7592283 14.941  1-17 4408.4  65.5  55.4 4.577 0.020 0.013 0.718 0.024 0.018  45.78  6.72   754.4    18.9   1 0   0 
 7592643 12.050  0-17 6564.5 129.2 132.6 4.095 0.030 0.029 1.403 0.066 0.058   5.88  0.45  1000.5    55.7 1 3 0   0 
 7592696 15.156  1-17 5017.8  90.0  83.6 4.567 0.026 0.033 0.789 0.038 0.047  22.11  1.99  2117.0    65.2   1 0   0 
 7592757 15.798  1-17 4559.6  78.6  75.6 4.588 0.025 0.022 0.723 0.032 0.029  31.27  2.82   885.5    30.4   1 0   0 
 7592902 16.104  7- 7 4391.8  79.6  75.9 4.632 0.019 0.022 0.667 0.026 0.025   7.54  0.44  1223.7    93.8   1 0   0 
 7592977 11.883  0-17 5949.2  99.3  98.8 4.444 0.024 0.034 1.014 0.045 0.060  11.68  1.13  1359.8    52.8   1 0   0 
 7592990 15.788  1-17 3878.0  46.0  54.0 4.744 0.017 0.030 0.550 0.019 0.028   0.45  0.04  6687.7   679.9 1 2     1 
 7593064 15.992  2-17 4985.7  90.5  85.5 4.583 0.031 0.040 0.765 0.046 0.048  25.05  1.10  1546.6    74.6   1 0   0 
 7593088 10.707  0- 1 5980.0 127.7 109.9 4.175 0.028 0.034 1.289 0.043 0.056   0.87  0.06   991.2   140.2 1 1 0   0 
 7593093 12.828  0-17 5838.0 107.8 104.6 4.159 0.162 0.162 1.120 0.121 0.096  19.72  1.90    14.6     2.7   1     0 
 7593207 15.648  1-17 4233.3  83.7  71.1 4.679 0.018 0.025 0.607 0.016 0.019  45.47  3.23   812.8    23.0   1 0   0 
 7593209 13.620  1-17 6401.0 181.0 227.0 4.018 0.312 0.168 1.282 0.193 0.257   6.48  0.47  1485.6    80.6   2     1 
 7593256 13.576  0-17 4864.0  81.6  75.1 4.577 0.022 0.029 0.780 0.032 0.041  41.27  4.91  1885.2    39.8   1 0   0 
 7593258 15.434  1-17 5503.7  97.5  94.1 4.512 0.031 0.045 0.894 0.047 0.059  28.78  3.17   679.2    17.1   1 0   0 
 7593335 14.760 16-17 6060.0 110.6 108.9 4.009 0.049 0.059 1.267 0.090 0.109   9.64  0.62   160.9    15.7   1 0   0 
 7593346 13.737  1-17 5622.0  96.4  95.1 4.542 0.022 0.033 0.867 0.034 0.045  24.03  2.15   928.3    27.5   1 0   0 
 7593595 15.065  1-17 4745.7  81.9  77.0 4.715 0.022 0.025 0.603 0.021 0.021  13.15  1.16  2623.9   101.9   1     0 
 7593749 14.895  1-17 3805.0  45.0  49.0 4.733 0.030 0.015 0.519 0.026 0.021  41.55  3.61  2069.5    45.8   2     1 
 7593769 14.881  1-17 4419.7  73.7  69.3 4.610 0.021 0.019 0.692 0.027 0.024  28.78  2.08  2549.1    66.4   1 0   0 
 7593789 12.784  0-17 6176.5 126.0 123.8 4.180 0.041 0.039 1.200 0.062 0.078  12.76  2.55    39.9     4.2   1 0   0 
 7593903 15.250  1-17 4930.2  82.5  77.8 4.522 0.035 0.027 0.791 0.043 0.034  26.30  2.01  2551.6    71.1   1 0   0 
 7593920 13.908  1-17 5612.6  92.9  91.7 4.501 0.026 0.038 0.923 0.044 0.059  19.93  2.41   849.7    28.3   1 0   0 
 7593951 12.316  0-17 6410.8 128.9 123.4 4.041 0.032 0.037 1.285 0.054 0.091  10.74  0.66    47.4     4.3   1 0   0 
 7594065 15.910  1-17 4821.8  91.3  75.9 3.856 0.106 0.093 0.891 0.040 0.039  18.86  1.44  5196.7   167.4   1 1   0 
 7594197 13.809  2-17 5973.2 117.1 108.9 4.193 0.037 0.044 1.121 0.072 0.087  78.52  6.34  2844.8    42.9   1 0   0 
 7594259 13.910  1-17 5592.8 109.7 103.6 4.247 0.042 0.040 0.900 0.066 0.058  28.56  2.71   359.0    12.3   1 0   0 
 7594278 15.073  1-17 4880.5  80.5  74.1 4.544 0.032 0.028 0.780 0.042 0.036  40.42  5.60   633.9    18.1   1 0   0 
 7594395 13.298  4-16 5770.2  86.6  88.2 4.473 0.015 0.024 1.041 0.031 0.044  21.66  2.48   401.0    17.7   1 0   0 
 7594684 14.550  1-17 5467.7 107.4  94.9 4.240 0.042 0.039 0.903 0.064 0.054  12.02  1.30  3290.0   144.8   1 0   0 
 7594770 13.668  1-17 5669.7  99.8 113.1 4.072 0.051 0.041 1.117 0.118 0.066   2.61  0.18  1435.7   123.1 1 1 0   0 
 7594800 15.887  1-17 4422.5  98.9  91.9 4.601 0.030 0.031 0.699 0.037 0.036  24.20  2.25   344.2    21.4   1     0 
 7594845 14.267 16-17 6052.8 117.3 116.8 4.129 0.043 0.043 1.036 0.087 0.072   8.08  0.62  3003.0   142.6   1 0   0 
 7595041 14.721  1-17 5163.4  94.7  88.8 4.559 0.025 0.035 0.815 0.037 0.052  24.54  1.88  4304.8   116.7   1 0   0 
 7595050 13.872  1-17 4932.1  86.7  79.0 4.592 0.019 0.028 0.767 0.029 0.040  12.02  0.89  2228.0    87.1   1 0   0 
 7595177 15.344  1-17 5570.7  99.8  98.4 4.480 0.035 0.047 0.919 0.053 0.063  21.36  1.94  1787.1    58.3   1 0   0 
 7595209 15.816  4-17 5129.1  93.7  85.7 4.504 0.045 0.043 0.823 0.050 0.045  11.93  0.83  5273.7   211.9   1 0   0 
 7595226 11.456  1-17 5526.4 113.8 108.9 4.079 0.039 0.038 1.002 0.066 0.062   5.58  0.42    57.9     5.4   1 0   0 
 7595232 14.505  1-17 5896.8 112.9 113.4 4.030 0.053 0.051 1.152 0.123 0.083   4.45  0.33  2703.0   175.4 1 1 0   0 
 7595450 13.965  1-17 5504.7 109.2 103.6 4.126 0.041 0.040 0.886 0.061 0.053  28.54  2.13   297.0    10.5   1 0   0 
 7595638 13.816  1-17 5249.9  97.6  84.7 4.460 0.040 0.033 0.844 0.058 0.047  26.65  2.33   448.9    15.0   1 0   0 
 7595897 12.463  0-17 5231.8  97.0  83.6 4.098 0.033 0.027 0.894 0.043 0.034   9.02  0.83    46.8     4.9   1 0   0 
 7595928 14.503  1-17 4944.0  84.1  78.1 4.564 0.026 0.030 0.789 0.037 0.044  13.43  1.03   900.5    38.0   1 0   0 
 7595992 15.622  1-17 5114.5  81.1  78.4 4.102 0.050 0.048 0.891 0.018 0.019  30.00  2.44   603.2    25.1   1 1   0 
 7596034 15.823  1-17 4960.0 149.0 149.0 4.590 0.022 0.072 0.880 0.037 0.080  14.70  1.46  1242.9    56.6   2     1 
 7596137 13.609  0-17 5792.2 104.6  88.5 4.159 0.030 0.035 1.193 0.052 0.085  24.72  2.99   352.5    12.1   1 0   0 
 7596236 13.028  0-17 6268.6 117.6 111.5 3.917 0.057 0.057 1.491 0.087 0.103   4.56  0.50   221.8    18.6   1 0   0 
 7596343 14.422  1-17 5898.9 105.7 112.0 4.092 0.040 0.053 1.135 0.100 0.090  21.07  2.29    15.3     5.5   1 0   0 
 7596346 14.310  1-17 4148.3  46.7  58.9 4.639 0.048 0.011 0.608 0.007 0.012  27.04  1.81  3333.4    86.1   1 0   0 
 7596621 15.831  1-17 4852.8  85.5  78.5 4.570 0.028 0.031 0.764 0.039 0.039  19.02  2.87    71.8    15.5   1 0   0 
 7596653 12.796  1-17 5712.8 107.6 112.9 3.887 0.033 0.035 1.168 0.064 0.067  29.61  5.21   283.4     8.5   1 0   0 
 7596706 16.286  7- 7 3960.8  71.3  78.2 4.687 0.014 0.014 0.551 0.014 0.014  15.85  1.05   335.7    52.3   1 0   0 
 7596847 14.429  1-17 6018.2 112.9 109.6 4.354 0.061 0.071 1.071 0.071 0.076  23.83  1.74   117.9     7.8   1     0 
 7596870 12.570  1-17 6638.3 132.7 135.2 4.261 0.030 0.036 1.323 0.056 0.057   4.05  0.43   306.4    24.0   3 0   0 
 7596944 14.111  1-17 5764.4 117.9 117.3 3.794 0.036 0.035 1.060 0.061 0.055  51.81  6.45   261.1     7.3   1 0   0 
 7597128 15.408  3-16 5410.1  97.5  96.0 4.468 0.045 0.050 0.883 0.060 0.062  26.82  3.21   420.9    22.6   1 0   0 
 7597196 15.092  1-17 5748.6 111.2 109.6 3.866 0.056 0.054 1.199 0.075 0.079  21.20  2.12    79.1     9.7   1 0   0 
 7597197 15.302  1-17 4947.0  85.7  79.0 4.542 0.033 0.031 0.789 0.043 0.041  26.12  2.17  1560.8    46.8   1 0   0 
 7597274 13.749  1-17 6080.5 111.4 108.8 3.948 0.032 0.050 1.399 0.065 0.135  20.91  1.50    79.2     5.7   1 0   0 
 7597607 15.271  1-17 5285.4  99.2  91.6 4.500 0.041 0.045 0.854 0.053 0.056  25.05  1.89  3102.6    87.0   1 0   0 
 7597641 15.420  1-17 4897.0 145.0 145.0 4.485 0.097 0.060 0.812 0.052 0.047  29.38  2.56  1596.4    45.6   2     1 
 7597952 15.183  1-17 5868.0 157.0 175.0 4.530 0.037 0.213 0.987 0.116 0.127  19.94  1.52   459.6    21.4   2     1 
 7598049 15.899  1-17 5013.5  89.9  86.0 4.610 0.022 0.029 0.737 0.037 0.041  27.80  2.37   100.2    14.1   1 0   0 
 7598209 14.681  1-17 5570.8 111.2 106.8 4.188 0.046 0.045 0.946 0.071 0.066  14.77  1.21  2043.1    74.9   1 0   0 
 7598267 13.601  0-17 5338.4 111.0 100.3 4.464 0.039 0.033 0.830 0.059 0.050  25.22  4.78   192.2     7.9   1 0   0 
 7598282 12.131  0-17 6013.3 111.5 110.8 4.383 0.037 0.041 0.995 0.066 0.069  10.38  1.13   803.4    34.2   1 0   0 
 7598326 15.016  1-17 5683.0 107.4  97.7 4.565 0.018 0.025 0.864 0.030 0.038  21.78  2.59   351.5    16.7   1 0   0 
 7598333 15.666  2-17 5859.6 113.5 110.0 4.296 0.064 0.064 1.030 0.077 0.078  12.09  1.04   791.7    44.0   1 0   0 
 7598491 13.496  0-17 6348.1 134.3 138.6 4.242 0.034 0.034 1.222 0.059 0.066   8.76  0.65   133.9    10.6   1 0   0 
 7598549 13.118  1-17 5471.0 101.8  97.1 4.500 0.029 0.040 0.897 0.050 0.063   9.82  0.75  2772.6   117.0   1 0   0 
 7598730 12.352  0-17 6093.3 117.1 104.0 4.032 0.029 0.047 1.297 0.059 0.116  13.06  1.10    28.7     3.3   1 0   0 
 7598745 15.178  1-17 4634.4  76.8  70.0 4.538 0.024 0.017 0.759 0.026 0.020  15.86  1.38  1116.9    45.1   1 1   0 
 7598783 15.746  1-17 4900.6  88.9  83.9 4.595 0.023 0.030 0.749 0.036 0.041  17.61  1.75   336.9    23.3   1 0   0 
 7598836 13.781  1-17 6013.7 117.7 115.5 3.967 0.055 0.038 1.168 0.127 0.068  17.72  4.00    60.4     5.7   1 0   0 
 7598886 13.741  1-17 5525.4  91.9  87.4 4.531 0.019 0.029 0.908 0.032 0.045  16.65  1.47  1290.7    44.4   1 0   0 
 7599122 14.981  1-17 4864.1  88.6  85.1 4.615 0.019 0.025 0.725 0.029 0.036  13.90  1.03  2131.0    81.7   1 0   0 
 7599266 14.392  1-17 6157.7 130.8 113.0 4.222 0.037 0.041 1.183 0.065 0.084  10.87  1.29    54.7     9.0   1 0   0 
 7599327 13.269  1-17 5033.4  85.4  77.8 4.555 0.027 0.032 0.800 0.040 0.048  31.75  4.04   416.0    13.9   1 0   0 
 7601602 13.802  1-17 5558.3 109.0 104.8 4.427 0.077 0.121 0.953 0.066 0.061  16.29  1.55  1182.0    54.8   1     0 
 7601651 15.903  1-17 5866.0 113.9 110.0 4.181 0.082 0.080 1.073 0.093 0.086   7.76  0.58  1119.9    83.3   1 0   0 
 7601665 13.396  1-17 5971.2 101.8 104.6 4.107 0.033 0.042 1.216 0.063 0.101  23.03  2.18    88.0     5.2   1 0 1 0 
 7601669 13.123  1-17 6165.0 121.1 109.9 4.055 0.032 0.041 1.286 0.058 0.106   2.55  0.21   184.6    22.2   1 0   0 
 7601911 15.908  4-17 5371.2 102.9  98.5 4.504 0.042 0.055 0.868 0.053 0.059  14.19  1.05  3404.6   132.1   1 0   0 
 7602070 14.356  1-17 5588.2 109.4 111.0 4.362 0.037 0.038 1.028 0.064 0.064  20.32  2.10   869.3    29.6   1 0   0 
 7602179 13.556  0-17 6281.9 123.3 121.3 3.909 0.034 0.050 1.405 0.072 0.131   6.48  0.75   864.2    49.2   1 0   0 
 7602277 15.144  1-17 5018.0  87.4  81.8 4.550 0.030 0.034 0.798 0.042 0.046  20.07  1.57  2667.2    84.1   1 0   0 
 7602502 14.239  1-17 5901.9 116.8 111.4 4.270 0.042 0.045 1.054 0.074 0.079  21.36  3.35   189.3     9.8   1 0   0 
 7602605 15.218  1-17 6277.0 175.0 219.0 4.449 0.056 0.224 1.085 0.154 0.154   1.13  0.08  1598.7   227.9 1 2     1 
 7602830 13.563  0-17 6493.3 131.4 125.5 3.964 0.033 0.033 1.439 0.071 0.068   5.37  0.34   199.8    17.4   1 0   0 
 7602833 14.787  1-17 5642.0 104.9 102.5 4.455 0.036 0.044 0.942 0.058 0.068   5.38  0.38  8855.1   500.5 1 1 0   0 
 7602845 13.704  1-17 4895.0  73.3  70.0 4.559 0.023 0.031 0.827 0.035 0.043  17.96  1.33  7062.4   216.8   1 0   0 
 7602986 15.340  1-17 5030.3  93.8  87.1 4.560 0.028 0.034 0.795 0.040 0.047  15.75  1.38  4415.8   152.6   1 0   0 
 7603004 15.388  1-17 5507.3 101.4  99.0 4.508 0.030 0.044 0.898 0.047 0.060  11.06  0.76  4544.1   187.5   1 0   0 
 7603019 14.114  1-17 5774.4 111.4 104.0 4.296 0.072 0.073 1.102 0.065 0.070  28.98  2.70   505.8     9.6   1     0 
 7603200 12.925  0-17 3974.7  63.6  62.4 4.707 0.012 0.012 0.535 0.012 0.012  19.12  1.87  1200.2    37.6   1 0 0 0 
 7603344 12.849  0-17 6373.0 119.7 116.2 3.777 0.033 0.055 1.596 0.070 0.172   5.41  0.99   129.2    11.6   1 0   0 
 7603522 15.971  4-17 5416.4 111.2 106.2 4.455 0.052 0.055 0.883 0.062 0.061  24.34  4.18  1326.2    47.6   1 0   0 
 7603558 15.990  1-17 5312.8  92.8  78.9 4.286 0.050 0.050 0.872 0.044 0.032  17.87  2.22   232.1    22.7   1 0   0 
 7603569 15.701  1-17 4287.8  85.5  70.9 4.597 0.027 0.022 0.689 0.028 0.030  17.71  1.27  2350.8    84.0   1     0 
 7603597 14.413  1-17 5989.3 108.9 113.0 4.053 0.037 0.055 1.213 0.084 0.108  15.00  1.92   822.4    33.1   1 0   0 
 7603603 15.791  1-17 5014.6  96.3  89.5 4.578 0.025 0.034 0.778 0.039 0.046  30.42  5.15  1146.3    38.6   1 0   0 
 7603635 15.329  1-17 5308.2 104.1  94.7 4.474 0.044 0.044 0.859 0.059 0.056  29.14  5.29   795.1    26.3   1 0   0 
 7603687 14.547  1-17 5487.9  98.0  98.8 4.499 0.030 0.043 0.900 0.049 0.063  31.49  3.31   528.4    18.1   1 0   0 
 7603923 14.674  1-17 5754.5 110.4 113.9 4.453 0.030 0.040 0.971 0.056 0.070  12.08  1.04  1283.7    54.9   1 0   0 
 7603951 14.011  1-17 5376.6  90.7  86.1 4.550 0.022 0.036 0.856 0.035 0.055  20.62  1.92   808.5    26.8   1 0   0 
 7604012 12.986  0-17 5651.5 106.6 108.7 4.048 0.056 0.038 1.087 0.121 0.067  21.20  3.31    97.5     5.1   1 0   0 
 7604022 14.734  1-17 4896.8  79.9  73.8 4.536 0.032 0.026 0.784 0.043 0.035  13.52  1.12  3387.3   125.3   1 0   0 
 7604045 15.047  4-17 5501.5 109.9 103.1 4.370 0.047 0.045 0.903 0.070 0.062   9.76  0.84   822.9    47.5   1 0   0 
 7604050 13.215  0-17 5816.2 124.6 118.2 4.024 0.041 0.038 1.003 0.073 0.063   9.69  0.71  3104.9   131.5   1 0   0 
 7604092 15.781  2-17 6034.1 116.6 112.5 4.198 0.069 0.067 1.140 0.077 0.088  23.83  2.00   861.0    24.4   1 0   0 
 7604094 13.633  1-17 6048.9 110.5 108.4 4.395 0.031 0.038 1.047 0.056 0.067  14.50  2.07   160.1     9.4   1 0   0 
 7604191 15.456  1-17 5889.1 108.6 105.0 4.444 0.033 0.044 1.004 0.052 0.066   1.00  0.07   312.6    84.4 1 1 0   0 
 7604209 10.900  0-17 6336.4 128.1 117.0 4.196 0.031 0.033 1.210 0.054 0.065   5.94  0.76    57.8     4.7   1 0   0 
 7604256 12.193  0-17 6644.6 136.4 145.7 4.258 0.029 0.031 1.300 0.055 0.052   1.66  0.14   144.6    20.2   3 0   0 
 7604328 15.404  1-17 5161.9  92.8  88.5 4.559 0.026 0.037 0.813 0.039 0.052  25.40  2.55  1620.7    49.6   1 0 0 0 
 7604446 14.403  1-17 6082.6 116.8 113.3 4.360 0.034 0.041 1.097 0.064 0.078  15.63  3.58   190.0    11.9   1 0   0 
 7604539 15.787  4-17 5732.2 109.9 106.2 4.476 0.034 0.047 0.952 0.054 0.063  17.71  1.70   206.0    19.7   1 0   0 
 7604546 15.413  4-17 5628.0 186.0 186.0 4.407 0.139 0.186 0.860 0.123 0.076  24.03  2.23  1029.0    27.5   2     1 
 7604631 13.986  1-17 4998.9  82.7  78.5 4.570 0.023 0.031 0.791 0.034 0.045  19.52  1.61  3610.7   108.6   1 0   0 
 7604692 15.984  4-17 5521.1 114.8 109.3 4.086 0.076 0.074 0.964 0.073 0.070  16.08  2.05  1351.6    59.5   1 0   0 
 7604878 15.963  2-16 5174.8  97.2  88.8 4.495 0.046 0.045 0.831 0.052 0.047  19.79  1.35  2162.5    88.7   1 0   0 
 7604879 15.721  2-16 5201.2  97.0  91.2 4.551 0.029 0.040 0.822 0.043 0.053  19.52  1.84  2226.5   103.4   1 0   0 
 7604883 15.691  2- 3 5058.9 105.5  91.3 3.554 0.095 0.111 1.243 0.157 0.192  29.38  2.07  2018.3    89.7   1 0   0 
 7604929 15.279  1-17 5477.4 122.0 129.7 3.828 0.045 0.050 1.151 0.081 0.091  30.17  2.29  1302.9    37.5   1 0   0 
 7604934 14.530  1-17 5405.0  91.7  93.2 4.515 0.030 0.042 0.878 0.046 0.061  10.39  0.80  4157.1   172.5   1 0   0 
 7604936 15.135  2-16 4790.4  86.0  76.8 4.581 0.025 0.027 0.752 0.035 0.037  25.06  3.26   551.6    28.5   1 0   0 
 7605103 15.254  2-16 5824.2 117.8 115.3 3.972 0.066 0.055 1.148 0.111 0.080  31.93  5.63  4247.8   138.1   1 0   0 
 7605117 15.709  2-16 5228.4  98.4  89.3 4.471 0.048 0.044 0.842 0.056 0.048   3.72  0.26 12719.0   939.4 1 1 0   0 
 7609157 14.852  1-17 5999.0 109.9 103.8 4.153 0.047 0.046 1.160 0.070 0.087  16.63  1.15   636.6    32.9   1 0   0 
 7609164 14.728  1-17 5413.6  98.7  97.9 4.518 0.030 0.044 0.877 0.046 0.060  11.69  0.91  1076.5    48.3   1 0   0 
 7609184 13.281  0-17 6302.0 125.2 129.4 4.120 0.033 0.032 1.306 0.057 0.059   9.86  0.75    97.2     8.0   1 0   0 
 7609274 14.010 10-10 5872.2 113.8 107.6 4.236 0.040 0.045 1.055 0.076 0.081  21.19  1.84   186.3     9.8   1 0   0 
 7609420 14.932  1-17 5236.4  98.2  93.1 4.548 0.027 0.038 0.832 0.040 0.054  24.88  1.85  2373.4    67.1   1 0   0 
 7609426 14.674  1-17 5331.8  95.1  91.3 4.580 0.019 0.032 0.814 0.032 0.047  21.96  1.95  1936.2    58.5   1 0   0 
 7609504 15.378  1-17 4420.8  89.5  92.1 4.572 0.024 0.020 0.723 0.026 0.024  26.85  2.01  1901.8    55.0   1 1   0 
 7609527 13.149  0-17 6570.9 134.9 129.3 4.204 0.031 0.030 1.359 0.066 0.055   5.64  0.55    99.7    10.4   1 0   0 
 7609553 14.589  1-17 4846.7  84.7  76.8 4.596 0.018 0.027 0.771 0.029 0.037  20.35  1.54  4757.4   140.5   1 0 0 0 
 7609582 14.530  1-17 5061.7  96.0  88.2 4.522 0.041 0.041 0.811 0.046 0.043  19.52  1.69  1805.0    57.8   1     0 
 7609669 12.990  0-17 4243.4  51.0  34.3 4.607 0.025 0.044 0.683 0.031 0.020  31.27  2.92  1093.2    27.0   1 0   0 
 7609818 13.416  1-17 6610.2 128.0 123.1 4.292 0.022 0.028 1.320 0.044 0.048   2.92  0.32   209.7    23.7   1 0   0 
 7609819 15.119  1-17 3603.5  72.5  73.6 4.816 0.010 0.010 0.389 0.010 0.010  46.43  3.41  1270.6    29.0   1 0   0 
 7609952 15.374  1- 3 4605.8  76.6  72.9 4.573 0.026 0.021 0.737 0.033 0.027  26.67  2.80  1228.8    52.2   1 0   0 
 7610057 16.317  5- 5 4864.4  97.7  93.9 4.532 0.039 0.035 0.781 0.040 0.035   2.29  0.14   939.6   939.6   1 1   0 
 7610110 14.104  1-17 5291.5  91.2  89.3 4.529 0.030 0.040 0.851 0.045 0.057   8.74  0.66  1899.8    88.8   1 0   0 
 7610128 13.682  1-17 6025.2 107.2 106.3 4.377 0.034 0.041 1.071 0.062 0.076   8.10  0.68   416.8    24.2   1 0   0 
 7610248 15.167  1-17 5042.7  90.1  84.6 4.571 0.025 0.033 0.789 0.037 0.048  10.75  0.72  6068.2   247.7   1 0   0 
 7610252 14.874  1-17 5237.4 123.2 113.5 3.595 0.054 0.071 1.380 0.111 0.145  68.92  9.32  2041.5    35.1   1 0   0 
 7610446 14.311  1-17 5187.3 103.3  99.5 4.474 0.069 0.077 0.834 0.050 0.046  22.32  2.25    77.0     6.7   1     0 
 7610561 15.550  1-17 5295.2 103.1  95.6 4.477 0.049 0.049 0.856 0.057 0.054  34.94  6.32   877.3    27.0   1 0   0 
 7610589 14.725  1-17 4364.3  85.1  85.9 4.660 0.015 0.018 0.633 0.019 0.020  37.19  3.34  1083.5    27.2   1 0   0 
 7610663 13.421  0-17 5535.6  87.6  89.9 4.446 0.032 0.038 0.990 0.055 0.063  10.32  0.80  5000.9   203.4   1 0 0 0 
 7610697 15.887  1-17 4812.0  85.9  81.7 4.639 0.021 0.026 0.686 0.033 0.035  25.38  2.68    97.1    14.6   1 0   0 
 7610788 15.621  1-17 4701.0  85.5  82.7 4.550 0.029 0.022 0.758 0.035 0.028  28.58  1.58  1241.7    55.2   1 0   0 
 7610819 15.938  1-17 4663.8  84.2  78.8 4.600 0.024 0.028 0.722 0.035 0.033  28.58  3.39   850.2    32.2   1 0   0 
 7611067 13.600  0-17 5799.0 115.3 111.8 4.149 0.131 0.133 1.048 0.101 0.085  27.40  3.12   219.1     8.2   1     0 
 7611346 10.962  0-17 6431.6 134.4 130.3 3.653 0.049 0.030 1.468 0.119 0.060   2.79  0.29   124.0    12.0   1 0   0 
 7611432 15.692  2-17 5343.5 102.7  87.5 4.366 0.055 0.047 0.866 0.058 0.042  21.21  1.97  1310.1    47.8   1 0   0 
 7611783 12.657  0-17 5000.0 136.0 136.0 3.831 0.802 0.321 0.903 0.200 0.164   7.30  0.54  4845.7   233.0   2     1 
 7611798 12.675  0-17 5757.1  96.5  91.9 4.477 0.025 0.035 0.963 0.044 0.056  13.60  1.29  1271.1    46.7   1 0   0 
 7611858 11.187  0-17 5823.4 106.9  99.7 4.114 0.041 0.043 1.095 0.099 0.077  23.03  2.79    39.4     2.0   1 0   0 
 7612042 14.132  1-17 6031.4 267.7 174.4 4.154 0.029 0.035 1.230 0.087 0.105  19.63  1.50   197.1    10.1   1 0   0 
 7612111 13.029  1-17 6627.7 127.6 128.3 3.891 0.032 0.041 1.484 0.068 0.126   3.58  0.42   204.4    19.8   3 0   0 
 7612157 13.354  0-17 6406.2 120.4 117.5 4.329 0.027 0.034 1.202 0.049 0.061   2.05  0.15  1571.2   149.2 1 1 0   0 
 7612187 15.862  1-17 5445.9  99.8  96.7 4.545 0.031 0.044 0.858 0.048 0.056  16.08  1.36  3468.7   125.5   1 0   0 
 7612196 15.504  2-17 5664.0 110.0 101.3 4.582 0.024 0.029 0.836 0.038 0.040  13.06  0.92  3525.9   137.4   1 0   0 
 7612205 14.520  1-17 5764.5 117.3 111.2 4.039 0.061 0.049 1.085 0.116 0.077  25.58  3.67   620.7    20.5   1 0   0 
 7612227 15.147  1-17 5759.4 112.3 107.8 4.324 0.056 0.056 0.988 0.075 0.075   5.45  0.42  4613.7   268.2 1 1 0   0 
 7612330 13.270  0-17 5745.2 111.2 107.5 4.347 0.042 0.042 0.996 0.072 0.069  21.19  1.88   108.1     5.8   1 0   0 
 7612377 14.029  1-17 5978.1 108.9 107.6 4.397 0.032 0.041 1.050 0.060 0.074  17.35  2.23   685.4    25.5   1 0   0 
 7612408 14.371  1-17 5136.0  95.9  89.5 4.540 0.030 0.036 0.821 0.043 0.052  37.45  1.05   675.1    17.8   1 0   0 
 7612445 14.202  1-17 5407.9  96.4  93.0 4.571 0.018 0.032 0.835 0.031 0.047  25.05  1.93  1326.4    38.0   1 0   0 
 7612460 14.419  1-17 5810.5 121.2 111.1 3.885 0.046 0.041 1.207 0.072 0.074  24.19  3.50   177.7     9.3   1 0   0 
 7612477 15.474  1-17 5173.1 108.5 101.9 4.548 0.035 0.048 0.815 0.049 0.053  10.83  0.71  2307.5   103.3   1 0   0 
 7612528 14.963  1-17 4601.8  75.6  70.6 4.601 0.021 0.023 0.717 0.031 0.030  25.40  1.90  4121.2   110.9   1 0   0 
 7612554 13.312  0-17 5904.9 117.4 113.4 4.332 0.042 0.042 0.976 0.072 0.068  12.06  1.11    40.2     5.2   1 0   0 
 7612670 15.754  4-17 4264.1  69.9  54.8 4.620 0.021 0.022 0.666 0.026 0.018  19.93  1.68  1532.1    56.2   1 0   0 
 7612842 14.064  1-17 5531.2 103.6 102.2 4.412 0.043 0.046 0.913 0.070 0.067  10.25  0.76  3431.7   143.0   1 0   0 
 7612979 13.920  1-17 5413.1 130.6 136.8 4.175 0.257 0.315 0.936 0.190 0.089  13.90  1.91   684.7    28.2   1     0 
 7613056 15.144  1-17 5582.5 120.9 112.3 4.008 0.056 0.051 1.026 0.072 0.070  29.59  3.34   357.6    15.8   1 0   0 
 7613079 15.750  2-17 4769.0  83.4  77.2 4.575 0.028 0.028 0.752 0.037 0.036  23.87  1.81  3027.5    90.5   1 0   0 
 7613291 11.519  0-17 6064.5 147.0 117.0 3.504 0.059 0.028 1.822 0.179 0.061   5.46  0.43   309.2    19.3   1 0   0 
 7613294 12.705  1-17 6131.6 111.0 102.2 4.142 0.031 0.035 1.194 0.061 0.082  15.17  2.40   140.6     7.1   1 0   0 
 7613406 14.984  1-17 5604.3 114.6 109.1 4.174 0.050 0.050 0.962 0.075 0.069   9.76  0.73  2100.6    96.5   1 0   0 
 7613432 14.027  6-10 6508.4 126.1 138.9 4.131 0.036 0.034 1.387 0.066 0.058   2.77  0.25   339.0    38.9   1 0   0 
 7613448 15.477  1-17 4094.8  65.4  77.0 4.625 0.019 0.017 0.615 0.014 0.014  16.99  1.27  1624.6    61.3   1 0   0 
 7613464 14.826  1-17 5608.1 118.3 114.0 3.573 0.076 0.073 1.528 0.125 0.132  20.82  1.97   141.2    10.4   1 0   0 
 7613490 15.694  1-17 5552.4  98.6  95.9 4.523 0.029 0.042 0.894 0.046 0.055  21.80  2.25   234.6    17.7   1 0   0 
 7613774 14.010  1-17 5547.7  96.4  97.0 4.498 0.028 0.040 0.912 0.047 0.062  10.45  0.74  6058.7   245.4   1 0   0 
 7616666 14.304  1-17 6125.3 113.5 112.3 4.376 0.029 0.040 1.104 0.056 0.073  18.98  2.99   159.6     9.6   1 0   0 
 7616834 15.697  2-17 5308.5  97.7  86.3 4.333 0.075 0.080 0.866 0.049 0.038  28.78  3.74   633.5    25.0   1 0   0 
 7616852 14.055 10-10 5966.7 125.2 111.6 4.219 0.040 0.043 1.104 0.073 0.084  14.01  0.96    59.0     7.1   1 0   0 
 7616988 14.348  1-17 5210.9  96.0  90.5 4.554 0.027 0.038 0.824 0.040 0.053  29.79  3.72   919.4    25.6   1 0   0 
 7617153 15.424  1-17 5008.6  93.7  88.7 4.597 0.021 0.030 0.757 0.035 0.043  10.83  0.74  3340.9   143.0   1 0   0 
 7617158 13.580  0-17 5208.2  85.2  72.4 4.429 0.030 0.020 0.814 0.042 0.028  32.17  5.56   316.1    10.1   1 0   0 
 7617164 15.612  1-17 4234.9  80.6  54.9 4.628 0.025 0.028 0.649 0.029 0.021  20.79  3.33   290.0    19.0   1 0   0 
 7617199 14.093  1-17 5846.2 103.1 101.5 4.454 0.026 0.038 0.994 0.048 0.066  20.47  2.30   143.8     8.9   1 0   0 
 7617521 14.897  1-17 4700.0 127.0 141.0 4.612 0.060 0.028 0.639 0.081 0.040  24.71  1.94   944.7    30.4   2     1 
 7617624 15.469  1-17 4597.4  82.3  75.9 4.617 0.020 0.023 0.700 0.029 0.030  28.18  2.30   608.8    23.1   1 0   0 
 7617768 12.178  0-17 6341.4 117.6 122.2 4.229 0.030 0.028 1.321 0.054 0.057   7.41  0.60    41.1     4.7   1 0   0 
 7617773 14.825  1-17 5957.0 160.0 196.0 4.506 0.050 0.200 1.026 0.119 0.145  26.48  4.71   300.0    13.1   2     1 
 7617977 13.298  1-17 6235.3 133.4 126.2 4.091 0.030 0.034 1.331 0.056 0.064   4.48  0.30  2518.0   158.2 1 1 0   0 
 7618180 15.987  2-17 5327.0 104.6  97.1 4.480 0.050 0.055 0.862 0.057 0.056  21.18  4.64   436.6    26.5   1 0   0 
 7618184 15.200  4-17 5544.6  98.9  97.5 4.497 0.031 0.044 0.909 0.049 0.061  19.93  1.91  1533.8    52.3   1 0   0 
 7618228 13.548  1-17 5317.5 119.1 109.3 3.695 0.033 0.042 1.207 0.077 0.090  30.19  2.81    56.7     4.0   1 0   0 
 7618231 14.844  1-17 5640.3 115.7 111.6 4.344 0.048 0.047 0.945 0.075 0.070  27.45  1.12   402.9    15.5   1 0   0 
 7618256 14.070  1-17 5357.2 113.8 108.6 4.179 0.237 0.279 0.901 0.116 0.067  18.73  1.85   965.2    32.9   1     0 
 7618308 15.997  2-17 4691.4  86.5  81.6 4.600 0.024 0.028 0.724 0.035 0.034  29.38  2.39   793.1    31.0   1 0   0 
 7618645 14.431  1-17 4765.0  86.0  79.2 4.554 0.028 0.024 0.770 0.040 0.032   4.52  0.32 14008.7   852.6   1 0   0 
 7618662 13.161  0-17 6063.9  93.1  99.5 4.361 0.021 0.028 1.208 0.039 0.058  15.42  1.64    93.5     6.1   1 0   0 
 7618923 15.492  1-17 5218.8 100.8  94.0 4.537 0.033 0.042 0.833 0.044 0.054  24.03  3.69  1090.2    37.7   1 0   0 
 7618948 14.603  1-17 5649.6 101.7  97.9 4.490 0.028 0.039 0.933 0.047 0.060  26.12  2.85   442.4    16.1   1 0   0 
 7619024 15.180  1-17 5970.7 115.1 113.9 4.376 0.043 0.051 1.052 0.066 0.076  12.43  1.76   351.6    23.2   1 0   0 
 7619082 15.184  1-17 5782.3 107.4 100.6 4.510 0.024 0.034 0.935 0.041 0.053   8.92  0.67  2608.9   124.0   1 0   0 
 7619120 13.406  0-17 6548.1 137.1 137.5 4.082 0.031 0.033 1.339 0.058 0.054   5.58  0.58   250.2    19.3   1 0   0 
 7619249 13.043  0-17 6456.0 181.0 250.0 4.189 0.190 0.171 1.146 0.192 0.157   9.55  0.78   993.4    44.8   2     1 
 7619344 15.082  1-17 4519.7  78.9  75.8 4.597 0.022 0.021 0.712 0.030 0.027  16.42  1.32  2412.0    84.6   1 0   0 
 7619403 15.914  1-17 4607.0  75.0  72.1 4.732 0.018 0.021 0.579 0.017 0.018  14.23  1.50   873.0    46.1   1 0   0 
 7619448 11.362  0-17 5979.7 117.5 109.2 4.204 0.041 0.042 1.019 0.078 0.071  23.82  2.21    69.6     3.4   1 0   0 
 7619473 15.997  2-17 4621.6  85.7  81.2 4.593 0.025 0.025 0.725 0.033 0.032  30.42  3.89  2375.1    71.2   1 0   0 
 7619646 14.525 16-17 5977.1 115.9 115.1 4.012 0.048 0.053 1.207 0.115 0.089   9.03  0.73   162.1    15.0   1 0   0 
 7619722 13.837  3-16 5746.6 105.0 103.3 4.433 0.034 0.042 0.974 0.062 0.072  16.98  2.31   561.1    26.7   1 0   0 
 7619731 13.680  1-17 6650.2 128.2 113.5 4.377 0.014 0.019 1.212 0.026 0.031   1.95  0.13  1992.0   193.0 1 1 0   0 
 7619948 14.595  1-17 4305.0  68.0  62.9 4.613 0.020 0.016 0.680 0.025 0.020  28.98  2.51  2192.6    71.1   1 0   0 
 7620192 15.004  1-17 5601.3  92.3  88.6 4.471 0.021 0.031 1.038 0.037 0.050  31.92  3.65   373.5    16.5   1 0   0 
 7620380 14.956  1-17 5597.6 132.9 129.3 3.903 0.042 0.044 1.115 0.070 0.072  22.29  1.80   199.1    12.1   1 0   0 
 7620399 15.651  1-17 4263.4  78.5  57.9 4.598 0.025 0.022 0.683 0.028 0.027  14.00  1.27   907.7    44.7   1 0   0 
 7620412 15.590  1-17 5848.9 117.6 114.4 4.426 0.040 0.052 1.000 0.060 0.071   3.57  0.26  5155.1   399.0 1 1 0   0 
 7620537 12.985  0-17 5661.2 100.5  99.3 4.426 0.037 0.040 0.945 0.065 0.065  17.56  3.48   367.7    13.9   1 0   0 
 7620560 16.297  7- 7 4157.5  57.7  62.0 4.642 0.036 0.026 0.613 0.018 0.019  13.24  1.13  1799.9   129.1   1 0   0 
 7620572 12.597  0-17 6670.6 145.5 134.8 3.827 0.028 0.029 1.899 0.051 0.056  17.81  1.40   263.1    10.2   2 0   0 
 7620695 14.642 16-17 6633.6 146.0 134.7 4.030 0.050 0.051 1.435 0.078 0.071   1.27  0.09   276.9    54.9 1 1 0   0 
 7620761 10.903  0-17 6374.3 124.2 115.5 3.811 0.026 0.028 1.733 0.061 0.077   7.28  1.01   631.0    31.4   1 0   0 
 7620787 15.226  1-17 4691.5  82.4  77.9 4.579 0.026 0.024 0.742 0.035 0.032  40.14  5.65   416.2    14.4   1 0   0 
 7620816 15.658  4-17 5004.9 140.8  97.4 4.558 0.028 0.033 0.794 0.045 0.048  25.75  1.68   140.9    13.7   1 0   0 
 7620832 10.290  0-17 5313.3  98.3  87.8 4.100 0.036 0.032 0.890 0.054 0.044  10.16  0.72  2188.9    88.8   1 0   0 
 7620956 14.381  1-17 5364.1  97.5  95.7 4.556 0.022 0.036 0.847 0.034 0.054  32.62  3.64   157.8     7.5   1 0   0 
 7620991 14.937  1-17 6004.5 115.1 107.4 4.488 0.021 0.029 0.981 0.038 0.050  18.83  1.96  1694.1    57.1   1 0   0 
 7621019 15.734  1-17 3863.2  79.9  73.4 4.686 0.013 0.013 0.546 0.013 0.013  20.78  1.71   857.9    36.0   1 0   0 
 7621056 15.978  1-17 4908.1  86.4  82.6 4.470 0.027 0.024 0.808 0.025 0.021  13.15  1.10  1553.7    72.9   1 1   0 
 7621131 13.779  1-17 6266.5 117.8 118.6 3.804 0.034 0.054 1.581 0.071 0.174   4.78  0.48   239.7    21.5   1 0   0 
 7621236 15.201  1-17 5738.1 108.1 102.0 4.466 0.034 0.045 0.961 0.054 0.066  13.24  0.99  2822.2   109.4   1 0   0 
 7621276 15.430  1-17 5513.7 110.7 108.4 4.544 0.024 0.035 0.873 0.040 0.052  29.75  4.74   489.9    19.5   1 0   0 
 7621663 13.426  0-17 6311.2 141.3 128.3 4.040 0.031 0.033 1.331 0.064 0.071  20.20  1.97    69.3     5.0   1 0   0 
 7621754 13.986  1-17 6487.3 134.2 127.2 3.821 0.039 0.052 1.533 0.076 0.158   3.54  0.20   107.4    17.0 1 1 0   0 
 7621835 15.404  1-17 5724.2 115.6 112.7 4.514 0.027 0.036 0.924 0.045 0.055  11.37  0.92  4754.2   193.0   1 0   0 
 7621836 12.378  0-17 5228.9  81.4  69.2 4.329 0.029 0.022 0.884 0.040 0.028  19.93  1.59   234.6     8.6   1 0   0 
 7621959 15.726  1-17 5745.2 127.0 120.2 4.292 0.061 0.062 0.988 0.078 0.077  12.53  1.73   366.4    28.5   1 0   0 
 7622007 13.627  1-17 5758.1 109.6 107.4 4.410 0.038 0.045 0.979 0.068 0.074  21.36  2.53   151.9     7.9   1 0   0 
 7622337 14.687  1-17 5828.8 105.4 102.5 4.459 0.029 0.041 0.985 0.049 0.065  21.98  2.50   146.8     9.7   1 0   0 
 7622419 12.764  0-17 6623.3 145.4 130.9 3.934 0.030 0.033 1.652 0.071 0.081   5.60  0.59   231.1    16.7   1 0   0 
 7622592 15.293  1-17 4799.5  87.7  80.3 4.594 0.022 0.027 0.742 0.033 0.038  11.37  0.82  3111.1   129.8   1 0   0 
 7622693 14.172  1-17 4850.7  86.4  80.1 4.585 0.023 0.027 0.756 0.034 0.040  33.06  4.36   717.5    19.5   1 0   0 
 7622767 13.754  1-17 5968.9 115.0 116.3 4.143 0.034 0.038 1.193 0.064 0.092   6.49  0.47  2229.0   118.2   1 0   0 
 7622787 12.790  0-17 6462.0 131.7 124.5 3.860 0.034 0.034 1.633 0.077 0.080   4.62  0.58    52.8     7.8   1 0   0 
 7622850 15.614  1-17 4198.9  53.7  67.4 4.597 0.030 0.021 0.654 0.029 0.016  18.09  1.31  1536.3    57.9   1 0   0 
 7622978 15.558  1-17 5096.0 103.1  95.6 4.558 0.028 0.036 0.805 0.041 0.050  11.45  0.91  3891.6   161.2   1 0   0 
 7623187 14.441 16-17 6326.0 118.9 111.9 4.399 0.019 0.028 1.131 0.038 0.055   4.71  0.34  3213.8   200.1   1 0   0 
 7623511 15.640  4-17 6057.1 124.0 122.2 4.269 0.054 0.058 1.117 0.076 0.084  10.22  0.76   167.0    22.5   1 0   0 
 7624180 15.688  1-17 4620.2  84.0  80.1 4.565 0.027 0.021 0.743 0.033 0.027  29.38  1.06  3044.2   115.2   1 1   0 
 7624504 15.364  4-17 5855.9 113.0 110.2 4.440 0.034 0.047 0.998 0.055 0.069  22.07  4.56   233.0    15.2   1 0   0 
 7624657 15.592  4-17 4935.4 105.2  93.7 3.492 0.202 0.218 1.093 0.244 0.196  31.49  2.59   777.6    26.4   2     0 
 7624666 14.868  1-17 5087.6  98.1  90.5 4.572 0.024 0.033 0.794 0.036 0.049  19.94  1.79   306.9    15.5   1 0   0 
 7624699 12.810  0-17 6710.3 140.6 140.0 4.126 0.032 0.032 1.464 0.075 0.068   6.19  1.00   129.5    10.7   1 0   0 
 7624741 12.472  0-17 6170.0 168.0 186.0 4.468 0.077 0.132 0.898 0.095 0.095  17.73  2.98    89.0     4.8   2     1 
 7624782 14.220  1-17 6117.5 135.7 114.1 4.074 0.034 0.047 1.263 0.063 0.110  11.45  1.34   149.0    11.7   1 0   0 
 7624946 15.920  1-17 4735.9  60.4  66.7 4.497 0.020 0.018 0.787 0.018 0.017  21.96  1.61  2312.0    76.5   1 1   0 
 7625010 12.460  0-17 7117.4 133.8 168.1 4.003 0.031 0.032 1.683 0.081 0.079  19.09  1.21    47.5     3.4   2 0   0 
 7625138 11.331  0-17 6613.5 126.7 145.3 4.261 0.026 0.028 1.326 0.055 0.052   7.43  0.85   120.9     7.5   1 0 1 0 
 7625143 13.048  1-17 6731.8 140.2 139.8 3.867 0.262 0.196 1.548 0.256 0.205  18.76  1.72   146.0     6.9   2   1 0 
 7625221 14.098  1-17 5983.4 100.0 111.9 4.335 0.029 0.034 1.215 0.043 0.065  19.51  2.36   172.8     9.4   1 0   0 
 7625261 15.267  1-17 5983.8 124.0 124.7 3.923 0.069 0.066 1.258 0.136 0.092  12.62  1.22   189.0    17.8   1 0   0 
 7625358 14.855  1-17 5624.1 114.1 113.2 4.407 0.045 0.050 0.939 0.072 0.071  13.61  0.94  3448.4   127.6   1 0   0 
 7625738 14.103  1-17 5888.6 108.7 103.2 4.495 0.019 0.030 0.967 0.035 0.053  24.50  2.32   276.6    11.1   1 0   0 
 7625890 15.454  1-17 4174.9  49.9  70.9 4.612 0.033 0.021 0.637 0.019 0.016  36.93  2.90  1072.9    29.9   1 0   0 
 7626321 13.374  0-17 6626.0 134.1 138.7 3.618 0.044 0.057 1.779 0.148 0.144   9.81  0.59     3.5     4.4   2 0   0 
 7626339 14.963  1-17 5929.5 109.9 108.5 4.425 0.029 0.040 1.049 0.050 0.060   4.40  0.31  5677.6   361.4 1 1 0   0 
 7626388 15.705  1-17 3663.0  78.0  70.6 4.777 0.011 0.010 0.437 0.012 0.011  35.68  2.89   943.8    29.1   1 0   0 
 7626669 14.225  1-17 6074.1 110.2 107.3 4.443 0.021 0.032 1.044 0.039 0.058   8.97  0.71  2712.3   122.7   1 0   0 
 7626712 13.970  1-17 6278.6 112.9 109.7 4.381 0.021 0.029 1.155 0.040 0.054   9.61  0.99   436.8    23.8   1 0   0 
 7626785 15.404  1-17 5434.3 120.4 101.6 4.264 0.061 0.060 0.894 0.064 0.049  25.06  2.03   712.3    26.7   1 0   0 
 7626946 14.510  1-17 6568.5 164.0 167.2 4.243 0.030 0.034 1.311 0.070 0.066   2.65  0.35    73.2    20.7   1 0   0 
 7627029 15.528  2-17 5601.2 108.9 106.6 4.458 0.042 0.052 0.930 0.059 0.066  27.80  4.05   311.6    16.4   1 0   0 
 7627107 14.304  1-17 4163.3  59.5  45.8 4.653 0.031 0.030 0.613 0.009 0.014  30.63  2.83  1163.8    30.8   1 0   0 
 7627213 13.754  1-17 5905.2 117.5 111.0 4.229 0.038 0.039 1.098 0.071 0.079   6.95  0.60    72.0     9.6   1 0   0 
 7627309 13.892  1-17 6520.6 138.7 142.5 4.227 0.035 0.035 1.306 0.064 0.063   2.12  0.18    61.2    17.3   1 0   0 
 7627376 13.604  1-17 5911.1 126.9 122.4 3.990 0.057 0.041 1.114 0.122 0.071   2.18  0.15  6405.5   565.6 1 1 0   0 
 7627693 15.442  1-17 5610.9 110.4 103.2 4.556 0.023 0.031 0.867 0.039 0.044  18.60  2.14  1156.5    44.5   1 0   0 
 7627739 14.591  1-17 6025.0 181.0 181.0 4.334 0.185 0.185 0.847 0.117 0.072  12.90  0.90    26.7     8.0   2     1 
 7628047 14.649  1-17 5808.0 157.0 175.0 4.266 0.214 0.175 0.943 0.139 0.088  11.27  1.16   143.0    13.3   2     1 
 7628163 15.684  2-17 5440.6 121.6 103.6 4.301 0.064 0.062 0.892 0.066 0.052  24.88  2.23    19.3    11.0   1 0   0 
 7628256 14.381 16-17 6348.0 204.2 160.4 4.064 0.034 0.035 1.343 0.081 0.078  13.59  0.89   136.3    10.8   1 0   0 
 7628422 15.285  1-17 5690.3 116.0 112.3 4.408 0.049 0.056 0.959 0.069 0.072  21.51  2.78   643.1    28.2   1 0   0 
 7628679 15.070  1-17 3940.4  59.8  51.6 4.835 0.048 0.056 0.431 0.032 0.030  41.84  3.57   574.3    16.6   1     0 
 7629033 13.948  1-17 5616.3  99.0  96.2 4.486 0.025 0.035 0.959 0.043 0.055  14.43  1.37   210.5    11.8   1 0   0 
 7629287 13.712  1-17 6713.9 146.6 145.0 3.891 0.038 0.040 1.674 0.080 0.086   3.10  0.19   235.9    26.1 1 2 0   0 
 7629605 15.857  4-17 4156.6  55.3  69.1 4.636 0.033 0.023 0.617 0.018 0.017  19.93  1.55  1198.3    47.7   1 0   0 
 7629697 14.100  1-17 5513.3 118.9 113.9 4.209 0.041 0.039 0.946 0.068 0.062  31.71  4.99   450.7    13.7   1 0   0 
 7629731 13.895  1-17 6548.9 211.3 261.3 3.983 0.027 0.031 1.534 0.092 0.099  26.07  2.69    95.9     4.6   1 0   0 
 7629753 15.925  4-17 5226.0 120.2 112.8 4.510 0.040 0.046 0.840 0.054 0.054  21.22  1.95  1370.3    51.7   1 0   0 
 7629944 15.615  2-17 4936.2  91.0  83.8 4.540 0.035 0.032 0.788 0.043 0.039  24.54  2.20  2833.5    83.2   1 0   0 
 7630008 13.415  0-17 4993.8 112.0  96.9 3.713 0.053 0.062 1.032 0.110 0.119  49.76  9.17   707.3    14.8   1 0   0 
 7630057 14.857  1-17 5703.6 108.6 105.9 4.459 0.035 0.045 0.955 0.056 0.067  20.07  2.20   618.7    24.3   1 0   0 
 7630200 13.283  1-17 5863.7 111.8 113.9 4.320 0.036 0.035 1.108 0.066 0.069   9.42  0.71  3404.5   146.0   1 0   0 
 7630229 13.714  1-17 6001.7 101.4  99.2 4.413 0.020 0.031 1.107 0.041 0.057  16.10  2.26   499.5    19.9   1 0 1 0 
 7630526 15.229  1-17 4527.0  79.5  74.8 4.610 0.020 0.022 0.701 0.029 0.028  15.10  1.31  3940.1   139.4   1 0   0 
 7630663 15.250  4-17 3861.0  73.0  71.9 4.638 0.014 0.014 0.591 0.013 0.013  42.13  3.85  2029.8    45.9   1 0   0 
 7630772 15.009  1-17 3500.2  65.4  57.6 4.814 0.009 0.009 0.384 0.010 0.009  49.76  4.77  1215.8    26.7   1 0   0 
 7630848 15.823  1-17 4944.4  96.5  88.5 4.572 0.028 0.034 0.774 0.039 0.044  27.04  2.24  1234.8    41.5   1 0   0 
 7631138 14.030  1-17 5026.3  79.1  75.1 4.551 0.023 0.033 0.854 0.035 0.045   8.74  0.65  4994.2   222.4   1 0 1 0 
 7631612 14.611  1-17 5637.0 101.0  99.5 4.496 0.027 0.039 0.929 0.045 0.060  24.92  2.08    53.9     6.5   1 0   0 
 7631774 14.879  1-17 5523.0 100.6  97.4 4.539 0.022 0.035 0.882 0.036 0.053  25.76  3.10   889.8    35.0   1 0   0 
 7657990 15.908  1-17 4590.8  88.5  84.1 4.590 0.029 0.031 0.723 0.036 0.035  31.49  2.80   313.9    18.2   1 1   0 
 7658166 12.236  0-17 5499.3 100.6  94.3 4.471 0.042 0.042 0.845 0.060 0.058  23.51  2.37  1000.0    28.0   1 0   0 
 7658594 13.654  1-17 5670.3 101.2  98.7 4.462 0.032 0.041 0.948 0.055 0.067  23.87  2.69   105.6     5.9   1 0   0 
 7658727 14.983  1-17 4324.5  78.8  73.6 4.644 0.017 0.019 0.650 0.021 0.020  21.81  1.75  3800.7   111.0   1 0   0 
 7658761 14.913  1-17 4493.0  78.1  73.0 4.617 0.019 0.021 0.692 0.026 0.026  19.12  1.46  2257.0    73.0   1 0   0 
 7658818 14.787  1-17 5692.6 110.2 106.2 4.364 0.047 0.048 0.961 0.074 0.072  16.99  1.32  4211.5   147.6   1 0   0 
 7658882 13.657  1-17 4929.6  81.0  77.1 4.578 0.018 0.028 0.810 0.029 0.040   8.15  0.61 12696.3   573.8   1 0   0 
 7658920 15.882  1-17 4110.9  49.7  75.8 4.656 0.034 0.018 0.590 0.015 0.016  20.78  1.83   829.1    36.6   1 0   0 
 7658932 13.505  0-17 6130.7 122.5 118.3 4.297 0.041 0.041 1.046 0.072 0.070  26.47  3.63   317.0    10.7   1 0   0 
 7659006 13.884  1-17 5554.2  86.3  87.5 4.529 0.016 0.024 0.932 0.029 0.039  15.64  1.25  3991.6   133.4   1 0   0 
 7659027 12.481  0-17 6615.4 142.7 151.8 4.183 0.031 0.028 1.301 0.055 0.045  10.69  0.87    79.5     5.8   1 0   0 
 7659103 15.548 14-17 3416.2  87.9  71.8 4.899 0.008 0.008 0.288 0.008 0.007  86.04  8.63  4425.2   133.4   1 0   0 
 7659172 15.778  1-17 4048.3  71.7  79.9 4.659 0.017 0.015 0.583 0.013 0.014  19.25  1.52  1703.3    62.4   1 0   0 
 7659219 12.955  0-17 6070.3 123.4 126.2 3.884 0.056 0.036 1.279 0.155 0.065  26.06  1.27   258.4     8.6   1 0   0 
 7659275 15.852  4-17 5291.6  99.6  93.0 4.457 0.049 0.053 0.904 0.057 0.056  19.52  1.53  4421.3   141.4   1 0   0 
 7659305 14.187  1-17 5100.8  82.8  79.4 4.556 0.019 0.029 0.869 0.031 0.042  20.35  1.56  3818.1   112.7   1 0   0 
 7659343 14.985  1-17 5169.5  95.1  88.3 4.528 0.034 0.037 0.829 0.046 0.053  31.93  5.84  1344.5    36.1   1 0   0 
 7659385 14.020 15-15 5417.8 116.8 112.6 3.717 0.030 0.038 1.296 0.067 0.086  30.17  4.16  2321.5    71.3   1 0   0 
 7659389 15.768  4-17 4971.7  90.8  85.3 4.572 0.027 0.034 0.777 0.039 0.044  10.61  0.80  3667.8   161.1   1 0 1 0 
 7659402 15.225 14-17 3828.5  84.6  83.8 4.722 0.032 0.032 0.504 0.035 0.036  18.99  1.69   927.0    35.9   1     0 
 7659417 15.970  1-17 3876.9  85.0  82.4 4.673 0.015 0.016 0.559 0.016 0.017  31.93  2.72   417.0    21.0   1     0 
 7659543 15.329  7- 7 3574.5  84.2  65.5 4.807 0.010 0.010 0.398 0.010 0.010  34.46  4.20  1154.0    77.0   1 0   0 
 7659629 13.359  0-17 6213.8 125.8 117.3 4.054 0.033 0.040 1.306 0.063 0.104  24.70  2.76   255.3     9.2   1 0   0 
 7659665 11.254  0-17 6423.2 120.7 123.7 4.345 0.019 0.028 1.221 0.039 0.057   2.84  0.22  1300.3   101.5 1 1 0   0 
 7659667 15.879  1-17 3977.4  74.4  79.5 4.675 0.015 0.015 0.564 0.014 0.014  19.52  1.48   656.3    32.7   1 0   0 
 7659782 11.475  0-17 5756.7  97.3  96.3 4.452 0.030 0.038 0.963 0.055 0.062  11.13  0.83  3196.4   124.1   1 0   0 
 7659807 12.682  0-17 6056.8 104.9 103.9 4.411 0.025 0.035 1.065 0.047 0.062  17.98  2.97    58.0     4.0   1 0   0 
 7659849 13.210  0-17 5699.5  90.4  86.0 4.459 0.020 0.031 1.034 0.040 0.056  30.62  4.31   397.8    11.4   1 0   0 
 7660047 12.278  0-17 6457.5 134.1 140.2 4.207 0.032 0.033 1.295 0.063 0.061   6.51  0.68   138.3    10.0   1 0   0 
 7660117 15.712  1-17 4096.5  66.6  78.6 4.621 0.020 0.016 0.618 0.014 0.014  36.43  4.61  1828.0    47.6   1 0   0 
 7660198 16.154  2-17 5025.6  93.3  85.9 4.545 0.036 0.040 0.798 0.044 0.045  19.10  0.76  2646.3   135.7   1 0   0 
 7660389 12.584  0-17 5901.3  93.5  91.1 4.457 0.017 0.026 1.049 0.034 0.047  19.52  2.69   388.0    13.3   1 0   0 
 7660442 15.419  1-17 4631.4  81.0  75.1 4.600 0.022 0.024 0.720 0.032 0.031  43.62  4.48  1100.9    27.9   1 0   0 
 7660472 13.976  1-17 5049.1 115.2  97.6 3.790 0.165 0.160 0.889 0.131 0.068  25.40  2.61   408.9    14.0   1     0 
 7660542 14.387  1-17 4663.4  83.8  77.4 4.607 0.022 0.021 0.696 0.030 0.027  18.86  1.39  3571.0   110.4   1 0   0 
 7660548 13.094  1-17 6183.6 102.0  95.2 4.400 0.015 0.022 1.157 0.030 0.043  19.02  2.96   363.6    13.3   1 0   0 
 7660557 13.924  1-17 5016.2  84.0  83.2 4.596 0.020 0.028 0.758 0.029 0.040  15.53  1.19  2929.8    99.5   1 0   0 
 7660647 15.762  1-17 4281.0 129.0 129.0 4.611 0.049 0.018 0.664 0.052 0.052  12.10  0.82  2927.0   123.6   2     1 
 7660779 14.330  4-16 5492.1  96.1  91.4 4.544 0.023 0.035 0.874 0.037 0.053   7.70  0.60  4850.4   269.3   1 0   0 
 7661065 14.854  1-17 5279.2  88.9  86.1 4.570 0.018 0.028 0.846 0.029 0.038  19.66  1.58  2999.2    93.2   1 0   0 
 7661070 16.592 17-17 3300.5  97.4  63.2 4.949 0.009 0.009 0.237 0.007 0.007   0.73  0.05  4705.8   846.2   1 0   0 
 7661117 15.411  1-17 3716.3  81.8  68.5 4.740 0.011 0.011 0.481 0.012 0.012  35.19  3.88  2054.3    51.5   1 0   0 
 7661128 12.701  0-17 6374.5 119.3 114.9 4.073 0.032 0.039 1.221 0.053 0.088  17.85  1.34    84.6     4.8   1 0   0 
 7661144 14.412  1-17 4900.9  93.1  80.5 3.683 0.062 0.060 0.962 0.118 0.099  14.59  1.01    75.7     8.5   1 0   0 
 7661154 12.906  0-17 5777.3 114.2 108.9 4.034 0.057 0.040 1.108 0.127 0.070   9.41  0.78  2344.2   101.2   1 0   0 
 7661182 14.757  1-17 4963.6  84.9  76.8 4.530 0.033 0.029 0.794 0.045 0.039   9.69  0.77  3616.3   157.5   1 0   0 
 7661190 14.327  1-17 5571.2 104.6 104.4 4.398 0.043 0.046 0.923 0.072 0.068  19.79  3.06   258.9    12.4   1 0   0 
 7661274 13.095  0-17 5824.6 112.7  98.0 4.212 0.032 0.035 1.169 0.056 0.075  21.96  1.51    49.2     3.8   1 0   0 
 7661281 15.418  1-17 4232.6  84.3  64.5 4.657 0.025 0.030 0.624 0.024 0.023  18.47  1.45  2002.9    69.6   1     0 
 7661307 14.550  1-17 5525.9 109.5 105.6 4.142 0.046 0.045 0.943 0.068 0.064  21.36  1.99   602.4    22.0   1 0   0 
 7661314 16.674  7- 7 3826.4  80.8  77.6 4.681 0.015 0.015 0.549 0.015 0.015  18.34  1.52  1896.6   147.8   1 0   0 
 7661316 14.215  1-17 4911.3  85.1  76.5 4.556 0.029 0.029 0.781 0.040 0.042  29.61  2.89   325.2    11.4   1 0   0 
 7661362 12.161  1-17 6847.4 147.3 145.3 4.094 0.032 0.032 1.496 0.078 0.067  14.78  1.70    92.0     5.0   2 0   0 
 7661403 16.347 14-17 3441.6  74.7  64.8 4.834 0.009 0.009 0.358 0.010 0.010  29.38  2.00  2672.3    93.7   1 0   0 
 7661598 12.964  1-17 6085.6 119.3 114.5 4.301 0.035 0.039 1.095 0.072 0.071   4.68  0.33  3228.2   196.0   1 0   0 
 7661768 13.703  1-17 5705.6  85.4  86.8 4.487 0.014 0.023 1.025 0.030 0.041  12.79  1.01  4142.2   152.5   1 0   0 
 7661829 13.303  0-17 6183.2 106.7 101.7 4.383 0.020 0.029 1.146 0.040 0.056  11.26  1.98   273.9    14.3   1 0   0 
 7661834 15.377  1-17 4291.8  81.3  73.3 4.620 0.024 0.025 0.668 0.030 0.026  14.49  1.02  2377.7    90.9   1 0   0 
 7661851 16.662  7- 7 3815.2  79.8  79.7 4.681 0.014 0.014 0.548 0.014 0.014   5.20  0.38   376.3    72.5   1 0   0 
 7661883 11.287  0-17 5626.8  92.9  97.3 4.393 0.034 0.037 1.045 0.061 0.064  29.60  3.27   120.7     4.0   1 0   0 
 7661902 15.151  1-17 5811.2 107.5 105.2 4.401 0.041 0.048 0.997 0.067 0.075  18.07  3.02   436.3    21.6   1 0   0 
 7662089 14.515  1-17 6034.4 109.2 111.6 4.031 0.040 0.055 1.250 0.079 0.114  26.49  2.38    57.4     6.2   1 0   0 
 7662118 15.919  1-17 4184.6  76.8  48.4 4.653 0.030 0.033 0.617 0.020 0.020  30.85  4.32   487.4    24.7   1 0   0 
 7662229 15.731  1-17 4726.3  84.5  80.0 4.565 0.029 0.026 0.753 0.037 0.032  53.33  9.01   670.9    19.2   1 0   0 
 7662295 15.574  1-17 4326.7  81.0  73.9 4.640 0.018 0.020 0.654 0.022 0.021  34.22  2.17   897.5    27.9   1 0   0 
 7662335 15.261  1-17 5032.0  94.5  90.0 4.584 0.023 0.031 0.775 0.035 0.046  30.84  1.28  2341.1    60.9   1 0   0 
 7662339 15.697  1-17 4673.3  83.8  79.9 4.562 0.028 0.023 0.750 0.035 0.029  37.97  2.84  1098.6    31.4   1 0   0 
 7662428  9.007  0-17 6387.2 129.4 125.6 4.003 0.030 0.032 1.513 0.063 0.070   4.62  0.49   128.6     8.5   1 0   0 
 7662502 13.664  1-17 6098.6 119.3 111.9 4.287 0.032 0.032 1.227 0.056 0.062  14.49  2.12    77.2     6.7   1 0 1 0 
 7662514 14.104  1-17 5889.6 117.6 113.6 4.008 0.057 0.045 1.157 0.133 0.080  21.51  1.39   113.1     7.3   1 0   0 
 7662653 16.839  2-17 4037.1  78.2  80.7 4.652 0.021 0.020 0.587 0.018 0.019  31.71  2.51  2067.9    86.2   1 0   0 
 7662654 13.671  1-17 4896.4  72.1  68.1 4.560 0.022 0.031 0.835 0.033 0.043  30.63  3.68  1216.9    30.9   1 0   0 
 7662750 13.277  0-17 4883.0  82.3  78.4 4.594 0.023 0.026 0.731 0.033 0.036  22.58  1.94  1568.0    44.9   1 0   0 
 7662784 15.980  1-17 5358.1 104.3  90.0 4.232 0.101 0.106 0.883 0.056 0.042  23.05  1.73  2914.1    91.3   1 0   0 
 7662805 13.178  0-17 6077.6 113.9 121.5 4.259 0.031 0.039 1.166 0.061 0.074  12.54  1.06   167.9     9.5   1 0   0 
 7662992 12.417  0-17 6520.7 144.0 127.0 4.070 0.031 0.030 1.416 0.067 0.061  11.34  0.88    51.9     4.5   1 0   0 
 7663140 15.726  1-17 4540.7  80.0  77.4 4.640 0.020 0.019 0.640 0.023 0.020  23.37  1.67  4030.3   117.7   1 0   0 
 7663174 15.359  1-17 5382.7  99.1  94.2 4.539 0.028 0.042 0.859 0.042 0.056  23.38  2.29  1188.9    40.0   1 0   0 
 7663413 14.640  1-17 5978.3 102.5 100.6 4.459 0.024 0.034 1.010 0.040 0.053  16.98  2.73   330.7    16.6   1 0   0 
 7663568 11.535  0-17 6359.4 120.2 105.9 3.787 0.027 0.026 1.697 0.069 0.065   7.12  0.77   484.4    25.3   1 0   0 
 7663576 12.732  0-17 5575.6  89.3  90.4 4.479 0.028 0.036 0.950 0.049 0.057  12.00  0.87  5125.8   192.0   1 0   0 
 7663680 15.814  1-17 4946.6  92.7  85.3 4.573 0.028 0.035 0.773 0.040 0.043  22.74  1.88  1655.9    56.5   1 0   0 
 7663830 15.628  1-17 4378.4  80.6  78.2 4.645 0.018 0.020 0.652 0.024 0.023  15.97  1.29  1725.3    67.8   1 0   0 
 7663906 14.565  1-17 5911.6 116.7 117.9 3.812 0.048 0.043 1.269 0.069 0.067  16.19  1.05   187.7    12.2   1 0   0 
 7664197 15.295  1-17 5065.3  91.4  88.3 4.588 0.022 0.031 0.773 0.035 0.046  23.70  2.09  2500.0    73.8   1 0   0 
 7664406 15.614  1-17 3716.5  80.8  68.2 4.736 0.012 0.011 0.486 0.012 0.012  32.37  2.17   734.2    25.2   1 0   0 
 7664421 15.052  1-17 5045.0  91.8  81.6 4.525 0.035 0.033 0.808 0.047 0.044  30.00  2.73   819.0    25.3   1 0   0 
 7664485 13.264  0-17 5305.5 110.7 107.9 4.010 0.030 0.032 1.022 0.043 0.049   3.11  0.21  7440.0   547.0 1 1 0   0 
 7666972 15.208  1-17 5479.5  95.8  94.1 4.569 0.020 0.031 0.842 0.035 0.045  25.40  2.35   990.1    32.5   1 0   0 
 7667094 13.985  1-17 5483.5 116.3 117.2 3.666 0.029 0.032 1.400 0.061 0.066  46.11  4.06  3159.4    62.2   1 0   0 
 7667148 13.485  0-17 6061.8 115.6 116.9 3.806 0.033 0.033 1.177 0.059 0.061  29.74  2.25   191.4     4.4   1 0   0 
 7667168 14.295  1-17 5844.1 103.0 101.1 4.466 0.025 0.038 0.985 0.045 0.063  22.88  3.31   229.3    10.6   1 0   0 
 7667213 15.336  1-17 4172.0  68.1  60.0 4.640 0.031 0.027 0.620 0.020 0.019  17.72  1.27  2818.0    95.3   1 0   0 
 7667381 15.035  4-17 6042.3 109.4 101.7 4.456 0.024 0.033 1.023 0.042 0.057   4.78  0.36  2679.7   172.1   1 0   0 
 7667466 14.691  1-17 5941.9 112.6 110.1 4.331 0.045 0.046 1.052 0.074 0.077  12.86  1.11   870.9    38.6   1 0   0 
 7667499 13.800  1-17 6298.8 131.1 122.4 4.049 0.034 0.036 1.382 0.064 0.065  11.75  0.87    11.2     5.2   1 0   0 
 7667638 11.658  0-17 6070.0 110.5 114.0 4.298 0.037 0.037 1.136 0.068 0.071  10.73  0.90    45.3     3.6   1 0   0 
 7667673 14.665  1-17 5362.4  99.1  95.6 4.504 0.035 0.043 0.871 0.051 0.060  16.53  1.37  3059.7   103.8   1 0   0 
 7667699 13.640  1-17 5510.4 119.1 112.4 3.666 0.030 0.032 1.284 0.067 0.071  49.76  4.15  1886.9    44.6   1 0   0 
 7667812 12.705  0-17 5694.5 108.1 102.4 4.215 0.044 0.044 0.993 0.075 0.068   1.77  0.12   778.8    82.2 1 1 0   0 
 7667872 15.993  1-17 4543.4  80.6  77.6 4.596 0.024 0.024 0.715 0.032 0.029  41.84  4.88   881.4    27.7   1 0   0 
 7668006 15.876  1-17 5179.5  79.5  74.3 4.378 0.041 0.039 0.848 0.033 0.027  26.48  2.44   702.0    29.2   1 0   0 
 7668056 12.833  0-17 6182.9 128.5 115.3 4.198 0.073 0.073 1.203 0.071 0.080   5.31  0.71   552.2    35.1   1     0 
 7668161 13.591  0-17 4877.4  82.3  73.5 4.568 0.026 0.028 0.774 0.036 0.041  15.32  1.20  3645.3   122.9   1 0   0 
 7668207 14.175  1-17 5757.1  93.1  92.3 4.470 0.023 0.034 0.992 0.042 0.056  10.81  0.77  3927.5   158.8   1 0   0 
 7668224 12.745  0-17 6413.2 147.1 125.1 4.196 0.031 0.037 1.210 0.051 0.064   1.19  0.08    88.4    19.4 1 3 0   0 
 7668358 14.996  1-17 5345.0 101.3  88.9 4.414 0.045 0.038 0.864 0.064 0.050  20.78  1.59   206.0    12.9   1 0   0 
 7668390 17.694  6- 9 3459.7  67.0  75.5 4.928 0.009 0.009 0.262 0.008 0.008 143.04  9.95  1672.1   106.2   1     0 
 7668416 15.247  4-17 5084.6  89.8  80.7 4.516 0.037 0.034 0.815 0.049 0.045  33.75  3.24   170.0    10.3   1 0 1 0 
 7668457 13.863  1-17 5294.9  96.3  89.9 4.502 0.038 0.032 0.794 0.053 0.046  25.37  3.63   585.1    18.2   1 0   0 
 7668546 12.281  0-17 6211.8 126.3 115.3 4.077 0.030 0.034 1.294 0.060 0.074   9.79  0.94   145.1     8.5   1 0   0 
 7668573 15.043  1-17 4725.3  95.3  90.0 4.609 0.036 0.041 0.713 0.049 0.051  27.61  2.66  1427.3    41.1   1     0 
 7668623  9.398  0-17 6177.1 111.2  97.8 3.850 0.024 0.026 1.609 0.055 0.074   5.49  0.44   843.1    46.9   1 0   0 
 7668658 14.893  1-17 4904.0 130.0 145.0 4.527 0.077 0.056 0.758 0.076 0.055   2.80  0.19 10844.8   847.6 1 2     1 
 7668661 15.460  1-17 4396.5  74.0  69.6 4.616 0.020 0.020 0.684 0.026 0.024  23.54  1.73  2558.6    76.6   1 0   0 
 7668770 15.247  1-17 4842.4  82.5  75.5 4.560 0.029 0.028 0.769 0.039 0.037  21.21  1.59  2485.1    77.3   1 0   0 
 7668779 13.760  1-17 4664.1  74.6  72.4 4.563 0.026 0.019 0.748 0.035 0.027  36.42  2.79  2613.6    58.1   1 0   0 
 7668817 14.113  1-17 6025.0 180.0 198.0 4.485 0.054 0.216 1.044 0.142 0.142  18.47  2.27   432.0    17.4   2     1 
 7668857 14.127  1-17 4827.8  78.7  75.8 4.532 0.030 0.021 0.776 0.040 0.029   9.11  0.66  2858.7   127.6   1 0   0 
 7668880 13.355  0-17 5693.5 111.9 105.0 4.188 0.044 0.043 0.993 0.081 0.073   7.97  0.58  3747.0   174.3   1 0   0 
 7668911 10.357  0-17 6448.5 130.1 134.6 4.112 0.029 0.032 1.341 0.064 0.061   2.61  0.16   252.8    22.0 1 1 0   0 
 7668962 13.249  0-17 5222.0  94.4  87.0 4.494 0.038 0.036 0.844 0.055 0.051  52.61  6.24   300.2     7.0   1 0   0 
 7668974 13.772  1-17 4306.0 142.0 129.0 4.598 0.049 0.017 0.679 0.047 0.052  28.20  1.97   137.2     6.4   2 1   1 
 7669030 14.720  1-17 5733.1 118.6 106.4 3.841 0.041 0.040 1.221 0.065 0.073  34.66  5.30   535.8    16.3   1 0   0 
 7669089 16.406  7- 7 4344.8  86.0  81.6 4.596 0.027 0.023 0.698 0.029 0.029  14.90  1.06  3593.5   226.5   1 0   0 
 7669174 12.742  0-17 6030.7 109.7 109.1 3.921 0.035 0.053 1.398 0.081 0.132  16.63  1.39   187.7     8.3   1 0   0 
 7669197 11.733  0-17 6276.5 109.1 108.1 4.379 0.021 0.030 1.151 0.040 0.055   1.65  0.11  3673.0   370.2 1 1 0   0 
 7669239 13.927  1-17 5097.6  78.6  76.7 4.604 0.019 0.028 0.750 0.027 0.038   9.83  0.71  2527.9   108.7   1 0   0 
 7669437 13.829  1-17 4988.1  85.2  81.1 4.608 0.018 0.026 0.743 0.029 0.040  21.66  2.10   508.6    17.6   1 0   0 
 7669562 15.295  1-17 5115.5  91.1  83.5 4.517 0.038 0.037 0.820 0.049 0.047  21.96  2.23  1647.3    53.4   1 0   0 
 7669726 14.148  1-17 5809.6 108.2 108.3 4.219 0.042 0.046 1.033 0.080 0.079  41.51  7.78   313.1     9.3   1 0   0 
 7669727 14.717  1-17 5170.5  74.1  66.1 4.346 0.022 0.020 0.858 0.025 0.018  25.76  2.06  2263.1    62.4   1 1   0 
 7669766 15.416  1-17 5788.5 101.9  98.5 4.496 0.028 0.039 0.947 0.047 0.057  12.17  0.92  2809.8   115.4   1 0   0 
 7669777 12.962  0-17 5848.4  97.6  96.1 4.441 0.028 0.037 1.008 0.050 0.062   9.55  0.73  3882.2   164.2   1 0   0 
 7669867 14.381  1-17 4714.1  75.8  68.9 4.535 0.026 0.017 0.766 0.032 0.022  41.28  5.58   520.5    13.9   1 0   0 
 7670435 13.871  1-17 5219.4  95.4  87.9 4.546 0.027 0.037 0.833 0.039 0.055  27.59  3.94   427.3    13.7   1 0   0 
 7670507 14.924  1-17 5021.8  88.2  80.8 4.538 0.032 0.033 0.802 0.044 0.045  20.35  1.59  1993.9    63.4   1 0   0 
 7670630 12.935  1-17 5851.1  94.9  94.3 4.483 0.018 0.028 0.991 0.033 0.048   6.67  0.47  4248.7   215.2   1 0   0 
 7670654 15.708  1-17 5189.8  99.7  92.9 4.542 0.039 0.053 0.819 0.050 0.054   6.52  0.52    27.3    22.2   1 0   0 
 7670696 13.238  1-17 5005.5  92.8  84.6 3.515 0.053 0.069 1.345 0.142 0.179  43.02  3.89   634.6    14.3   1 0   0 
 7670700 15.233  1-17 3668.4  83.0  65.1 4.762 0.011 0.011 0.454 0.011 0.011  21.21  1.66  2564.8    79.4   1 0   0 
 7670797 15.633  4-17 5032.7  94.5  82.2 3.347 0.123 0.132 1.376 0.190 0.220  31.71  2.27 18340.1   425.3   2 0   0 
 7670807 15.918  4-17 4750.0  88.2  81.2 4.594 0.024 0.029 0.735 0.036 0.036  36.43  3.84   948.3    30.5   1 0   0 
 7670852 14.193  1-17 4283.3  67.4  55.7 4.612 0.020 0.016 0.678 0.025 0.018  27.04  1.91  5788.6   146.2   1 0   0 
 7670878 14.796  1-17 5113.8  95.9  86.5 4.533 0.032 0.035 0.819 0.045 0.050  24.71  2.95   364.4    15.2   1 0   0 
 7670943 10.927  0-17 6351.5 123.7 124.6 4.219 0.028 0.034 1.236 0.054 0.067   5.14  0.41    13.0     2.6   1 0 1 0 
 7671015 14.705  1-17 5924.5 113.2 107.3 4.157 0.044 0.049 1.118 0.080 0.090   9.68  0.75  2559.4   113.9   1 0   0 
 7671028 13.029  0-17 6335.1 130.7 122.0 4.398 0.038 0.047 1.151 0.074 0.064  15.77  1.44   310.5    12.8   1     0 
 7671030 15.673  1-17 3634.3  75.1  68.7 4.758 0.011 0.011 0.456 0.011 0.011  32.60  2.61  3675.1    91.4   1 0   0 
 7671065 15.328  1-17 4773.9  89.0  82.1 4.613 0.019 0.025 0.720 0.030 0.035  25.94  2.14  1349.3    41.8   1 0   0 
 7671097 15.121  1-17 5441.7  96.4  93.7 4.548 0.023 0.036 0.864 0.037 0.053  27.57  4.53   710.8    24.0   1 0   0 
 7671118 12.686  0-17 5912.1 102.2 102.5 4.414 0.030 0.037 1.035 0.055 0.065  20.67  2.58    38.2     3.2   1 0   0 
 7671229 13.513  0-17 5928.0 101.5  98.9 4.424 0.036 0.046 1.077 0.056 0.058  14.30  0.03    65.4     6.0   1     0 
 7671353 14.517 16-17 5888.4 102.6  97.7 4.461 0.024 0.036 0.998 0.044 0.063  15.08  1.16  1332.2    50.1   1 0   0 
 7671410 14.300  1-17 4452.9  75.9  73.1 4.633 0.017 0.020 0.673 0.023 0.024  18.35  1.25   854.9    30.6   1 0   0 
 7671422 15.159  1-17 5314.4 101.1  87.6 4.425 0.046 0.038 0.858 0.062 0.048  35.92  1.47   978.7    26.9   1 0   0 
 7671442 14.980  1-17 5951.6 111.1 109.8 4.350 0.044 0.048 1.052 0.072 0.078  20.60  2.95   193.4    12.5   1 0   0 
 7671560 14.877  1-17 5670.3 103.9 100.9 4.437 0.039 0.046 0.952 0.063 0.070  20.76  1.79   346.3    16.3   1 0   0 
 7671716 10.744  0-17 6168.0 123.3 111.6 4.302 0.036 0.033 1.172 0.066 0.068   1.57  0.11  1922.6   199.3 1 1 0   0 
 7671746 14.587  1-17 5730.8  99.7  95.3 4.467 0.029 0.040 0.961 0.050 0.065  20.18  3.01   434.3    18.0   1 0   0 
 7671841 15.876  1-17 5201.0  97.0  90.7 4.536 0.040 0.052 0.825 0.049 0.053   0.64  0.05 12006.5  1998.5 1 1 1   0 
 7671855 12.924  0-17 4223.0  53.0  34.8 4.619 0.025 0.043 0.660 0.030 0.011  11.77  0.81  4146.8   157.7   1 0   0 
 7671966 15.739  1-17 4240.2  76.3  52.7 4.642 0.019 0.027 0.642 0.020 0.017  24.20  1.78  2336.4    71.8   1 0   0 
 7672013 13.216  0-17 6042.8 115.7 112.0 4.210 0.034 0.042 1.107 0.070 0.077  21.29  1.68     6.9     2.9   1 0   0 
 7672018 15.058  1-17 5246.2  77.8  70.0 4.330 0.028 0.024 0.861 0.034 0.025   6.48  0.55  4808.5   254.6   1 0   0 
 7672076 13.430  0-17 4607.4  73.1  70.6 4.575 0.025 0.020 0.743 0.033 0.028  49.42  5.51   502.9    11.1   1 0   0 
 7672078 14.666  1-17 5732.6  99.0  96.9 4.456 0.032 0.042 0.964 0.055 0.067  27.95  4.05   519.2    17.6   1 0   0 
 7672186 15.816  1-17 5184.9  93.7  88.3 4.554 0.029 0.040 0.818 0.042 0.053  20.35  1.83  2752.9    90.8   1 0   0 
 7672321 13.793  1-17 6067.6 130.3 112.7 4.249 0.036 0.034 1.228 0.058 0.068  12.29  0.77    61.6     7.0   1 0   0 
 7672323 15.633  2-17 5086.3  89.4  82.0 4.503 0.042 0.037 0.816 0.049 0.042  20.92  1.96   710.1    30.9   1 0   0 
 7672445 13.579  0-17 6673.0 132.6 148.2 4.140 0.032 0.030 1.378 0.067 0.054  15.86  1.40   320.3    14.0   3 0   0 
 7672446 15.446  4-17 5493.3  98.2  97.5 4.477 0.040 0.051 0.902 0.056 0.064  15.21  1.94   778.7    41.8   1 0   0 
 7672483 14.989  1-17 5158.8  93.2  85.9 4.530 0.034 0.038 0.827 0.045 0.053  21.21  1.80  2175.7    67.4   1 0   0 
 7672485 15.804  4-17 5521.1 106.5 101.1 4.344 0.064 0.059 0.910 0.069 0.062  21.36  2.21   829.0    40.5   1 0   0 
 7672590 14.449  1-17 5688.4 106.6 102.3 4.381 0.043 0.045 0.959 0.073 0.072  19.36  2.12   426.6    17.7   1 0   0 
 7672682 15.218  1-17 5322.5 109.1  97.6 4.088 0.052 0.050 0.898 0.057 0.048  18.15  1.77   104.0    12.0   1 0   0 
 7672686 15.917  1-17 5090.0  91.7  85.2 4.532 0.037 0.041 0.812 0.046 0.047  17.84  1.39  3307.4   114.9   1 0   0 
 7672690 16.700  7- 7 3943.3  83.4  83.5 4.640 0.017 0.017 0.593 0.016 0.017  22.74  2.27  1749.7    92.6   1 0   0 
 7672716 15.658  2- 3 5799.3 112.4 108.1 4.340 0.060 0.061 1.000 0.074 0.076  16.74  0.97   572.2    30.4   1 0   0 
 7672724 14.523  1-17 4194.3  77.7  44.8 4.661 0.020 0.042 0.619 0.011 0.017  32.59  1.87   307.7    15.8   1 0   0 
 7672808 15.065  1-17 5666.6 101.8  99.2 4.401 0.047 0.051 0.952 0.070 0.071  19.36  2.04   881.0    33.3   1 0   0 
 7672917 15.067  1-17 5600.4 102.8 100.6 4.362 0.054 0.053 0.932 0.071 0.068  12.51  0.98  4807.7   183.5   1 0   0 
 7672926 15.591  2- 3 5311.9  99.0  92.9 4.072 0.092 0.083 0.901 0.062 0.050  41.84  3.37  8476.0   188.9   1 0   0 
 7673005 12.600  0-17 6406.5 118.2 136.2 4.124 0.032 0.033 1.334 0.059 0.054  11.72  0.76    41.2     4.2   1 0   0 
 7673134 15.080  1-17 5324.0  87.7  75.2 4.315 0.038 0.034 0.868 0.047 0.033  21.51  1.79   733.7    27.6   1 0   0 
 7673172 11.358  0-17 5729.4 106.1 102.1 4.337 0.040 0.040 0.990 0.071 0.068  21.75  0.74    70.9     3.0   1 0   0 
 7673177 15.725  4-17 4376.1  78.2  73.5 4.623 0.020 0.021 0.675 0.027 0.024  28.78  1.88  1639.8    49.1   1 0   0 
 7673192 13.268  1-17 6248.5 108.5 106.0 4.405 0.020 0.029 1.110 0.036 0.052   9.10  1.02   259.2    15.2   1   0 0 
 7673194 10.994  0-17 5160.8  83.7  78.7 4.535 0.026 0.034 0.862 0.040 0.050  34.23  5.85   338.7     8.1   1 0   0 
 7673197 13.902  1-17 5934.1 114.3 110.8 4.327 0.042 0.042 1.016 0.072 0.070  19.89  3.24   182.4     9.1   1 0   0 
 7673264 15.174  1-17 4927.5  82.4  74.9 4.550 0.031 0.030 0.784 0.042 0.041  33.28  1.33   924.3    37.9   1 0   0 
 7673352 14.620  1-17 5768.3 101.3  99.2 4.462 0.029 0.041 0.972 0.050 0.067  17.82  1.66  2260.2    74.6   1 0   0 
 7673385 14.490  1-17 6228.1 115.2 109.0 4.434 0.020 0.028 1.073 0.038 0.053   5.88  0.42  4530.8   249.0   1 0   0 
 7673428 15.883  1-17 3772.4  81.8  71.3 4.720 0.012 0.012 0.507 0.013 0.013  14.90  1.13  5813.9   208.4   1 0   0 
 7673433 14.389  1-17 4781.6  79.0  75.5 4.607 0.019 0.025 0.729 0.029 0.034  15.11  1.16  3037.7   105.8   1 0   0 
 7673449 15.586  1-17 4262.4  68.8  53.3 4.619 0.021 0.022 0.666 0.025 0.018  25.23  1.77  1938.8    59.1   1 0   0 
 7673496 12.978  0-17 5537.9  91.1  90.5 4.458 0.032 0.039 0.963 0.055 0.062  11.77  0.87  4787.2   181.7   1 0   0 
 7673565 15.621  2- 3 5608.4 100.4  97.2 4.472 0.041 0.054 0.927 0.056 0.063  16.41  2.21  1281.2    52.8   1 0   0 
 7673588 14.417  1-17 5947.4 101.2 111.8 4.079 0.042 0.055 1.169 0.092 0.097  14.25  2.38   127.5    10.4   1 0   0 
 7673604 15.313  1-17 5130.5  91.9  85.7 4.533 0.034 0.039 0.820 0.045 0.051  24.54  4.26   532.9    21.9   1 0   0 
 7673612 13.172  0-17 5891.9  90.8  93.1 3.872 0.025 0.050 1.537 0.047 0.149  18.02  1.71   125.4     6.6   1 0   0 
 7673759 14.157 10-10 6135.6 128.3 109.2 4.105 0.041 0.040 1.244 0.063 0.097   9.37  0.57   124.9    11.7   1 0   0 
 7673919 15.300  1-17 5692.5 110.5 105.3 4.331 0.052 0.052 0.964 0.074 0.072   4.64  0.33  9340.6   572.7 1 1 0   0 
 7673959 12.851  0-17 5791.0 114.4 102.2 4.233 0.034 0.037 1.116 0.063 0.073  42.72  6.73   353.0     8.5   1 0   0 
 7673995 11.223  0-17 6212.6 126.9 123.2 4.260 0.038 0.040 0.936 0.065 0.061  10.01  1.17    13.7     2.1   1 0   0 
 7674033 14.628  1-17 5210.5  92.8  87.9 4.522 0.035 0.036 0.821 0.048 0.051  27.04  2.07  1038.7    30.5   1 0   0 
 7674109 14.551  1-17 5347.2  91.6  77.4 4.227 0.034 0.029 0.881 0.047 0.034  25.05  3.22   418.6    15.7   1 0   0 
 7674190 15.591  1-17 4591.8  78.6  73.7 4.571 0.026 0.020 0.737 0.032 0.026  17.84  1.44  2095.8    75.0   1 0   0 
 7674210 14.512  1-17 4513.1  95.4  85.1 2.555 0.305 0.219 1.011 0.303 0.134  42.13  5.07  1121.1    25.8   2     0 
 7674341 14.109  1-17 5550.4 113.8 111.6 3.886 0.035 0.034 1.067 0.062 0.059  27.00  2.38  1432.8    39.0   1 0   0 
 7674440 13.745  1-17 4896.4  82.7  78.2 4.583 0.025 0.026 0.742 0.035 0.038   7.55  0.53  7251.0   343.2   1 0   0 
 7676423 15.245  1-17 4608.3 127.1 109.6 4.616 0.028 0.033 0.698 0.045 0.041  30.00  3.24  1490.8    59.7   1   0 0 
 7676439 11.189  3-17 5869.0 109.2 102.7 4.134 0.037 0.044 1.104 0.088 0.081  20.06  2.45    24.5     2.4   1 0   0 
 7676656 14.821  1-17 5312.9 114.1 107.1 3.678 0.046 0.055 1.308 0.090 0.112  46.43  3.04   721.0    19.2   1 0   0 
 7676737 13.311  0-17 4193.4  59.6  49.3 4.623 0.031 0.026 0.638 0.021 0.017  40.70  2.71   841.3    18.9   1 0   0 
 7676756 14.702  1-17 3691.6  78.9  69.9 4.762 0.010 0.011 0.456 0.011 0.011  23.54  2.02   482.9    18.3   1 0   0 
 7676864 15.958  1-17 5239.9  80.9  74.5 4.314 0.055 0.060 0.865 0.033 0.028  14.29  1.12  4884.4   182.3   1 0   0 
 7676903 14.285  1-17 6035.6 108.4 103.8 4.125 0.035 0.045 1.189 0.068 0.096  20.73  2.95   146.5     8.8   1 0   0 
 7676908 15.767  1-17 5425.9 104.3 100.5 4.465 0.050 0.057 0.885 0.060 0.062  24.50  1.84  1279.0    32.4   1 0   0 
 7676947 15.631  1-17 5245.6  99.3  93.4 4.530 0.035 0.045 0.839 0.046 0.055   8.68  0.61  5537.2   257.4   1 0   0 
 7676949 15.881  4-17 3893.6  80.5  75.2 4.676 0.014 0.014 0.558 0.013 0.014  32.38  1.98  1264.2    39.1   1 0   0 
 7677007 13.891  1-17 5831.9 115.5 115.5 3.908 0.047 0.039 1.181 0.071 0.067  12.95  1.66   123.3     9.2   1 0   0 
 7677068 13.547  0-17 5399.7  88.8  86.5 4.542 0.016 0.027 0.906 0.030 0.039  14.69  1.15  4794.7   163.7   1 0   0 
 7677191 15.026  4-17 5187.8  92.7  86.1 4.540 0.026 0.038 0.860 0.039 0.048  19.28  3.16   286.2    15.9   1 0   0 
 7677340 13.540  0-17 6017.0  81.0  81.0 4.310 0.120 0.120 1.031 0.083 0.060  11.20  0.78  1610.7    65.9   2     1 
 7677394 12.770  0-17 5247.0 158.0 142.0 4.609 0.032 0.097 0.833 0.070 0.093   8.38  0.71  4613.0   207.1   2     1 
 7677406 15.953  1-17 4697.8  86.3  79.8 4.583 0.026 0.026 0.739 0.035 0.033  16.99  1.38  2366.1    89.0   1 0   0 
 7677587 12.942  0-17 6494.3 133.4 126.7 3.993 0.037 0.037 1.454 0.073 0.072   7.11  0.59   222.0    14.7   3 0   0 
 7677758 13.704  1-17 6541.9 139.3 132.6 4.114 0.033 0.034 1.368 0.067 0.061  28.34  1.89  1059.8    12.4   1 0   0 
 7677767 12.441  0-17 3784.0  79.4  71.1 4.702 0.012 0.012 0.526 0.012 0.012  27.99  2.10  2989.6    73.9   1 0   0 
 7677913 15.309  1-17 4962.1  92.2  85.7 4.598 0.021 0.029 0.752 0.034 0.042  24.20  2.24  1168.2    38.5   1 0   0 
 7677956 13.133  0-17 6299.0 158.0 189.0 4.209 0.171 0.140 1.097 0.167 0.136  17.56  2.47    82.8     5.4   2     1 
 7678013 14.191  1-17 5671.0 118.0 110.7 3.771 0.033 0.033 1.238 0.058 0.065  28.19  2.52   557.3    17.2   1 0   0 
 7678053 14.072  1-17 5571.2 125.5 116.3 3.729 0.035 0.035 1.059 0.062 0.060  15.68  1.38   155.3     9.8   1 0   0 
 7678238 15.184  1-17 5774.6 104.0 102.3 4.425 0.040 0.048 0.981 0.062 0.072   7.49  0.55  3993.9   200.1   1 0   0 
 7678266 12.276  0-17 5850.0 111.4 106.3 4.260 0.036 0.040 1.067 0.068 0.074   7.61  0.62  2837.3   134.4   1 0   0 
 7678396 15.821  2-17 4594.5  84.8  80.9 4.577 0.028 0.025 0.734 0.033 0.030  24.20  1.71  4196.6   120.9   1 0   0 
 7678465 11.466  0-17 6067.8 113.4 109.1 4.378 0.061 0.082 1.073 0.075 0.077   6.57  0.48  1967.1   100.2 1 1     0 
 7678493 13.881  1-17 5072.3  86.1  79.0 4.528 0.033 0.032 0.813 0.047 0.047   6.85  0.48  7782.3   386.8   1 0   0 
 7678509 11.994  0-17 6374.2 116.3 127.0 4.334 0.024 0.035 1.204 0.051 0.070   0.95  0.06  1796.8   243.0 1 3 0   0 
 7678583 15.745  1-17 4619.0  84.7  79.0 4.628 0.019 0.023 0.689 0.029 0.030  24.71  1.84  1858.8    58.8   1 0   0 
 7678666 15.578  1-17 5390.1  97.0  94.1 4.543 0.027 0.041 0.858 0.042 0.055  15.63  1.88   637.5    32.9   1 0   0 
 7678746 14.223 10-10 5900.7 111.2 115.3 4.105 0.038 0.051 1.130 0.095 0.092   8.66  0.84  1410.6    68.3   1 0   0 
 7678770 14.268  1-17 5559.9 110.4 105.7 4.319 0.043 0.043 0.922 0.070 0.064  18.70  1.50  1769.5    57.2   1 0   0 
 7678852 15.376  1-17 5507.0  97.8  95.7 4.503 0.031 0.044 0.900 0.048 0.061  17.72  1.58  2586.1    88.5   1 0   0 
 7678973 15.315  1-17 5451.9  98.2  96.2 4.523 0.028 0.042 0.883 0.043 0.059  22.38  4.55   304.2    16.7   1 0   0 
 7679090 12.848  0-17 5827.9 109.6 106.8 4.256 0.038 0.041 1.013 0.073 0.070   4.10  0.29  3869.8   249.4 1 1 0   0 
 7679215 15.169  1-17 4929.3  91.1  84.4 4.583 0.023 0.030 0.766 0.035 0.043   9.43  0.68  4303.3   191.0   1 0   0 
 7679438 14.540  1-17 5875.4 111.2 109.2 4.340 0.042 0.045 1.026 0.076 0.077  27.40  4.57   649.5    20.6   1 0   0 
 7679454 13.262  0-17 5211.6  86.8  83.9 4.578 0.020 0.032 0.804 0.032 0.050  41.20  5.14   299.2     7.9   1 0   0 
 7679484 14.272  1-17 6391.0 130.5 127.3 4.133 0.035 0.038 1.314 0.061 0.064   3.42  0.45   240.1    28.1   1 0   0 
 7679531 15.558  1-17 5287.0  81.7  71.7 4.208 0.040 0.040 0.880 0.036 0.027  27.99  2.59   684.5    31.8   1 0   0 
 7679568 12.837  0-17 6780.0 141.8 141.1 4.196 0.032 0.031 1.367 0.068 0.054   2.59  0.46   166.1    19.6   1 0   0 
 7679637 14.505  1-17 5992.1 106.8 101.5 4.456 0.022 0.033 1.020 0.039 0.060   9.95  0.70  2806.0   121.4   1 0   0 
 7679640 15.376  1-17 5494.8 100.5  99.3 4.493 0.034 0.046 0.901 0.051 0.063  20.92  2.01  1014.1    37.5   1 0   0 
 7679706 14.059 10-10 6524.6 143.2 123.9 4.168 0.035 0.034 1.335 0.065 0.058   8.26  0.52    93.0    10.7   1 0   0 
 7679812 12.626  1-17 6603.8 135.1 139.8 4.235 0.031 0.030 1.299 0.059 0.050   9.03  0.73    84.4     6.7   1 0 1 0 
 7679876 15.018  1-17 5542.0  99.9  96.2 4.548 0.020 0.032 0.875 0.034 0.049  14.07  0.94  4833.8   173.5   1 0   0 
 7679979 14.386  1-17 5590.7  96.9  93.4 4.508 0.024 0.037 0.916 0.042 0.058  21.66  2.32  1039.5    33.4   1 0   0 
 7680013 14.848  1-17 5669.9 117.3 115.6 4.090 0.054 0.050 1.021 0.087 0.074  37.97  5.64   377.2    12.6   1 0   0 
 7680114 10.066  0-17 5835.5 104.5  97.1 4.172 0.033 0.042 1.096 0.075 0.081  26.48  2.37    36.3     1.7   1 0   0 
 7680165 15.059  4-17 4121.4  61.3  78.4 4.612 0.022 0.016 0.628 0.014 0.014  30.84  2.20  2106.1    54.6   1 0   0 
 7680280 15.240  1-17 5160.1  94.4  87.6 4.541 0.031 0.039 0.822 0.043 0.052  25.76  3.50   709.5    25.4   1 0   0 
 7680305 14.058  1-17 5805.6 108.4 109.2 4.220 0.042 0.045 1.030 0.080 0.079  13.83  2.75   348.2    17.1   1 0   0 
 7680503 15.416  1-17 5354.5 100.1  94.5 4.502 0.038 0.046 0.869 0.052 0.060  16.99  1.46  1813.5    69.3   1 0   0 
 7680651 13.428  0-17 4294.7  73.7  74.2 4.692 0.021 0.022 0.588 0.022 0.020  36.18  5.73   448.3    11.8   1     0 
 7680666 14.539  1-17 5016.4  59.4  56.0 4.408 0.017 0.014 0.837 0.018 0.013  20.21  1.61  2993.8    90.6   1 1   0 
 7680722 15.646  4-16 5319.8  88.5  75.8 4.256 0.044 0.043 0.876 0.043 0.031  17.12  1.72  3126.5   155.1   1 0   0 
 7680852 13.132  2-16 6208.0 112.4 105.3 3.879 0.028 0.032 1.559 0.061 0.088   4.93  0.52   236.0    20.7   1 0   0 
 7680874 13.375  2-16 5905.8 116.5 117.9 4.308 0.067 0.072 1.085 0.073 0.077  15.43  1.22   495.6    23.4   1     0 
 7681247 15.121  2-16 5207.9  95.9  91.9 4.556 0.026 0.037 0.823 0.039 0.053  25.58  2.70   952.6    43.5   1 0   0 
 7681259 13.771  2-16 6271.8 121.7 119.1 4.352 0.034 0.040 1.083 0.061 0.069  20.35  2.03    72.5     7.2   1 0   0 
 7681282 13.393  2-16 5632.0 112.3 104.8 4.197 0.040 0.037 0.869 0.063 0.053  24.36  3.38   662.0    27.8   1 0   0 
 7684469 14.764  1-17 5005.9  83.1  77.4 4.567 0.018 0.028 0.851 0.030 0.038  10.10  0.69  1904.3    85.5   1 0   0 
 7684473 15.346  4-17 5300.6 101.5  96.4 4.542 0.030 0.042 0.844 0.043 0.056  17.35  1.34  4936.8   161.4   1 0   0 
 7684686 15.932  4-17 4129.0  77.3 117.2 4.615 0.025 0.022 0.632 0.019 0.024  26.46  3.61   851.4    51.9   1 0   0 
 7684803 11.159  1-17 6360.0 124.5 128.4 4.189 0.030 0.030 1.346 0.057 0.055   1.38  0.10   302.2    37.0   3 0   0 
 7684812 11.763  1-17 6694.1 198.3 221.6 4.277 0.022 0.027 1.327 0.057 0.069   1.95  0.12   312.3    33.1   1 0   0 
 7684832 14.421  1-17 5438.4 125.6 119.8 3.871 0.041 0.042 0.958 0.062 0.060  15.54  1.28    33.6     6.9   1 0   0 
 7684838 13.657  1-17 5865.2 105.4 100.2 4.465 0.023 0.036 0.991 0.043 0.063  18.60  2.42   798.9    27.3   1 0   0 
 7684958 14.100 10-10 6605.8 135.7 141.2 4.090 0.039 0.040 1.399 0.074 0.065   4.40  1.26    94.5    15.0   1 0   0 
 7685028 15.505  1-17 4955.7  90.4  83.9 4.573 0.028 0.035 0.774 0.040 0.044  15.32  1.14  4211.8   149.3   1 0   0 
 7685035 11.814  0-17 6631.5 151.2 120.3 4.114 0.032 0.030 1.433 0.072 0.062  15.73  1.29   457.9    16.4   1 0   0 
 7685197 14.071  1-17 4483.4  75.4  70.2 4.621 0.018 0.021 0.688 0.025 0.026  13.06  1.17  1074.8    43.3   1 0   0 
 7685272 14.823  1-17 5415.5 103.2 101.0 4.500 0.041 0.055 0.878 0.053 0.060  14.09  1.12  4977.1   177.3   1 0   0 
 7685273 14.869  1-17 5003.5  85.7  84.0 4.610 0.019 0.027 0.741 0.031 0.040  18.99  1.73  2509.3    80.5   1 0   0 
 7685294 15.863  1-17 5435.0 101.8 100.0 4.529 0.034 0.048 0.870 0.048 0.058  21.07  2.09   951.9    39.6   1 0   0 
 7685430 13.447  1-17 6268.1 119.8 122.2 4.306 0.035 0.032 1.192 0.059 0.068   5.05  0.37  1512.3    92.2   1 0   0 
 7685469 15.282  4-17 5857.0 123.2 117.0 3.835 0.074 0.069 1.268 0.102 0.089  14.27  1.09   467.0    26.2   1 0   0 
 7685471 13.976  1-17 4992.4  91.3  90.5 4.043 0.063 0.055 0.901 0.018 0.014  14.10  1.17  1284.6    48.6   1     0 
 7685563 15.975  4-17 5013.0 181.0 181.0 4.575 0.055 0.055 0.735 0.087 0.063  18.27  1.60    13.3    15.7   2     1 
 7685801 15.800  1-17 4656.6  81.3  74.3 4.534 0.025 0.018 0.763 0.026 0.021  12.26  0.38  1416.0    96.2   1 1   0 
 7685814 15.595  4-17 5358.3 120.9 115.3 3.712 0.068 0.072 1.262 0.116 0.124  40.14  4.15  1027.2    28.5   1 0   0 
 7685918 15.865  1-17 5565.5 116.5 110.8 4.250 0.069 0.068 0.933 0.072 0.066  22.74  2.30   273.8    19.9   1 0   0 
 7685931 11.820  0-17 5826.6 107.5  90.1 4.166 0.028 0.036 1.194 0.054 0.084  18.73  1.22   897.0    28.0   1 0   0 
 7685986 10.718  0-17 5990.7 117.2 108.2 4.278 0.039 0.041 1.087 0.074 0.079   2.47  0.18  1293.5   107.7 1 1 0   0 
 7686028 13.388  0-17 6534.3 115.2 123.6 4.311 0.020 0.027 1.293 0.040 0.047   6.83  0.78    39.8     7.1   1 0   0 
 7686047 15.630  1-17 4751.1  35.6  48.4 4.482 0.016 0.015 0.797 0.013 0.013  24.37  1.74  1536.0    50.0   1 1   0 
 7686097 11.763  0-17 5350.3  96.1  88.2 4.493 0.039 0.034 0.807 0.055 0.049  17.47  3.17   130.3     5.5   1 0   0 
 7686098 14.951  1-17 5145.1 111.5  89.1 4.452 0.037 0.029 0.828 0.052 0.035  26.85  2.41  2559.0    86.8   1 0   0 
 7686103 11.914  0-17 5944.8 113.2 111.7 3.681 0.028 0.028 1.307 0.055 0.057  15.54  0.99    88.1     4.5   1 0   0 
 7686180 15.760  2-17 4627.7  78.7  72.5 4.550 0.027 0.020 0.752 0.029 0.024  18.34  1.42  3127.3   106.4   1 0   0 
 7686244 14.203  1-17 5836.8 102.4 101.7 4.446 0.030 0.041 0.995 0.051 0.069   8.14  0.60  5272.6   243.4   1 0   0 
 7686251 13.361  1-17 5999.7 122.6 111.8 4.144 0.031 0.029 1.274 0.051 0.072  16.76  3.28    92.0     6.1   1 0   0 
 7686262 15.101  1-17 5555.6 114.7 110.5 4.218 0.051 0.050 0.934 0.071 0.065  17.23  1.44  1046.9    40.6   1 0   0 
 7686431 14.712  1-17 4695.0  80.3  75.7 4.615 0.019 0.024 0.712 0.029 0.033  27.59  2.41   416.5    15.3   1 0   0 
 7686485 14.118  1-17 6171.2 112.9 109.1 4.400 0.024 0.035 1.100 0.045 0.065  18.99  3.03    81.3     6.9   1 0   0 
 7686542 14.315  4-17 5385.9 101.6  90.8 4.150 0.039 0.038 0.898 0.057 0.048  17.86  1.73  1015.6    35.9   1 0   0 
 7686550 11.408  0-17 6016.0 124.3 105.4 4.097 0.030 0.030 1.335 0.045 0.065   8.24  0.71   227.3    12.1   1 0   0 
 7686674 15.398  1-17 4911.1 110.5 100.5 4.594 0.021 0.029 0.753 0.037 0.042  18.47  1.55  1859.4    65.2   1 0   0 
 7686806 15.051  1-17 4726.9  89.8  85.2 4.549 0.034 0.030 0.761 0.035 0.032  19.66  1.71  3928.4   120.9   1     0 
 7686814 15.624  1-17 4525.2  78.1  74.3 4.613 0.021 0.023 0.698 0.030 0.028  40.42  7.38  1044.2    28.9   1 0   0 
 7686867 15.165  4-17 5998.9 111.4 114.5 3.972 0.062 0.063 1.241 0.121 0.094   9.29  0.86   398.9    28.7   1 0   0 
 7686976 13.595  0-17 4471.1  72.5  68.4 4.612 0.020 0.020 0.694 0.027 0.025  21.96  1.73  4045.1   113.6   1 0   0 
 7687019 15.331  1-17 5746.6 112.6 109.8 4.178 0.099 0.096 1.021 0.091 0.082   1.22  0.08   364.9    78.8 1 1 0   0 
 7687265 15.693  2-17 5996.0 188.0 208.0 4.489 0.054 0.216 1.027 0.128 0.142   9.17  0.55   166.0    24.4   2     1 
 7687703 13.363  0-17 6515.6 125.2 120.3 4.334 0.019 0.026 1.254 0.036 0.048   2.78  0.20  2125.0   171.0 1 1 0   0 
 7687706 12.843  1-17 6224.1 122.0 121.2 4.026 0.029 0.031 1.450 0.059 0.066  11.29  1.08    76.6     6.0   1 0   0 
 7687715 15.046  1-17 6164.4 129.1 120.2 4.137 0.044 0.049 1.232 0.067 0.090   3.14  0.21    89.8    25.5   1 0   0 
 7687855 15.518  4-17 5176.4 119.6 110.5 3.893 0.054 0.055 0.956 0.074 0.077  25.23  1.88  6529.1   175.4   1 0   0 
 7687866 15.620  4-17 4653.6  83.6  77.6 4.620 0.020 0.024 0.701 0.029 0.031  13.42  0.92  1918.1    80.6   1 0   0 
 7687974 15.823  1-17 5769.2 113.6 111.6 4.198 0.070 0.070 1.023 0.087 0.080  14.11  1.38   970.5    56.9   1 0   0 
 7688058 15.344  1-17 5730.5 104.6  99.5 4.503 0.026 0.037 0.937 0.044 0.056  17.00  1.66   726.5    32.7   1 0   0 
 7688149 12.645  1-17 6479.4 136.7 120.5 4.151 0.032 0.032 1.397 0.065 0.058   2.72  0.25   245.7    24.7   3 0   0 
 7690490 15.313  1-17 5798.0 155.0 172.0 4.502 0.065 0.182 0.909 0.110 0.100  11.29  0.85   991.3    49.7   2     1 
 7690521 14.945  1-17 5547.2 123.1 116.1 3.995 0.071 0.066 1.021 0.078 0.075  22.70  2.28   470.5    19.2   1 0   0 
 7690646 12.510  0-17 5920.1 114.6 109.8 4.184 0.037 0.044 1.102 0.076 0.087  27.97  2.75   112.5     4.5   1 0   0 
 7690781 15.211  1-17 5910.1 114.2 105.5 4.478 0.024 0.033 0.984 0.043 0.058   6.62  0.47  6507.4   337.9 1 1 0   0 
 7691092 15.272  1-17 5019.3  98.4  92.2 4.577 0.024 0.032 0.781 0.036 0.046  11.45  0.92  3474.4   142.9   1 0   0 
 7691170 14.201  1-17 5783.8 105.4 101.8 4.475 0.025 0.037 0.969 0.044 0.063  19.91  2.06  1335.5    42.8   1 0   0 
 7691191 14.614  1-17 6139.3 132.4 110.5 4.111 0.044 0.045 1.241 0.066 0.096  21.07  1.92   425.7    17.5   1 0   0 
 7691197 12.646  0-17 6301.1 110.8 111.1 4.395 0.021 0.031 1.113 0.039 0.056   7.91  0.78   222.3    13.5   1 0   0 
 7691204 15.689  4-17 5658.9 109.7 106.1 4.440 0.045 0.056 0.946 0.062 0.069  20.06  2.15   430.7    24.0   1 0   0 
 7691260 14.083  1-17 5275.4 101.2  93.3 4.501 0.037 0.040 0.853 0.054 0.057  32.39  5.97   446.4    13.4   1 0 0 0 
 7691414 15.227  1-17 4917.7  92.1  88.2 4.612 0.019 0.026 0.732 0.030 0.038  27.80  2.69  1201.7    36.3   1 0   0 
 7691437 18.072  6- 9 2500.0   0.0   0.0 5.314 0.000 0.000 0.086 0.000 0.000   0.87  0.06  3554.1   973.3   2     1 
 7691457 15.475  4-17 5249.4  86.5  76.8 4.337 0.034 0.031 0.860 0.037 0.027  12.10  0.89  1933.8    84.0   1 1   0 
 7691504 16.472  7- 7 4597.7  96.6  92.4 4.543 0.028 0.026 0.755 0.027 0.026  12.66  1.10  1063.0  1063.0   1 1   0 
 7691514 15.150  1-17 4538.3  78.3  71.1 4.575 0.025 0.018 0.731 0.030 0.024   9.49  0.71  2449.8   113.3   1 0   0 
 7691523 15.182  1-17 4995.9  95.3  89.3 4.591 0.021 0.029 0.764 0.034 0.043  26.48  2.58  1370.4    41.2   1 0   0 
 7691630 12.487  0-17 6026.4 105.6 105.5 4.132 0.029 0.037 1.200 0.061 0.087  31.72  4.24   254.2     7.3   1 0   0 
 7691676 15.234  1-17 4755.4  85.4  81.0 4.558 0.030 0.025 0.760 0.037 0.032  30.63  3.14   784.6    25.0   1 0   0 
 7691740 14.927  1-17 5908.9 113.1 119.6 4.033 0.052 0.055 1.158 0.121 0.086   8.60  0.62   515.3    33.1   1 0   0 
 7691764 15.728  4-17 5323.3 105.9 101.4 4.520 0.035 0.046 0.857 0.049 0.058  27.99  2.40   547.6    23.5   1 0   0 
 7691773 15.550  4-17 5404.7 102.9 101.1 4.544 0.026 0.039 0.859 0.042 0.055  26.12  2.33  1105.8    36.9   1 0   0 
 7691910 12.363  0-17 6266.6 117.0 122.2 4.291 0.030 0.037 1.203 0.061 0.068   9.01  0.76    41.1     4.5   1 0   0 
 7691958 13.547  0-17 5585.3  93.3  90.4 4.491 0.024 0.033 0.955 0.042 0.055  15.11  1.16  3799.8   128.8   1 0   0 
 7691989 14.823  1-17 6131.7 118.8 115.8 4.319 0.044 0.049 1.126 0.068 0.078  17.58  1.74   421.5    19.8   1 0   0 
 7691998 13.439  1-17 6169.1 127.0 120.5 3.941 0.051 0.037 1.214 0.126 0.064   6.52  0.90   340.9    22.5   1 0   0 
 7692000 15.934  1-17 5718.5 139.1 135.2 4.076 0.066 0.066 1.049 0.114 0.091  14.39  1.08  1561.8    69.4   1 0   0 
 7692004 14.200 10-10 5938.7 108.5 103.2 4.457 0.033 0.044 1.002 0.053 0.062  12.57  1.30   104.6     9.5   1 0   0 
 7692019 14.115  1-17 5376.5  93.6  91.2 4.567 0.019 0.033 0.837 0.032 0.050  19.52  1.71  1146.6    37.6   1 0   0 
 7692033 13.724  1-17 5964.4 111.2 118.0 4.012 0.048 0.047 1.194 0.120 0.084  17.11  1.11   103.8     7.1   1 0   0 
 7692073 15.768  1-17 4968.9  89.9  82.7 4.514 0.037 0.030 0.798 0.044 0.035  32.60  2.82  1712.7    48.1   1 0   0 
 7692089 14.661  1-17 6198.0 175.0 218.0 4.464 0.054 0.216 1.072 0.144 0.144   2.17  0.15  2345.9   221.4 1 2     1 
 7692093 15.927  1-17 5291.0  98.4  93.7 4.561 0.027 0.040 0.825 0.044 0.053  26.08  3.11   753.2    31.2   1 0   0 
 7692108 15.312  1-17 6316.4 151.6 142.3 4.152 0.060 0.050 1.274 0.075 0.083   2.03  0.16   280.8    53.4 1 1 0   0 
 7692112 15.279  1-17 6075.0 113.4 103.1 4.114 0.047 0.052 1.211 0.072 0.097  10.45  0.87   223.8    21.0   1 0   0 
 7692139 15.320  4-17 6122.0 193.0 236.0 4.471 0.054 0.216 1.070 0.153 0.139  11.32  0.81   280.4    22.6   2     1 
 7692304 13.542  0-17 5374.1 103.5  97.6 4.463 0.041 0.042 0.874 0.063 0.060  21.66  1.81  2495.0    71.7   1 0   0 
 7692454 12.661  0-17 3729.3  81.8  68.1 4.738 0.011 0.011 0.485 0.011 0.012  16.64  1.27  5937.4   188.4   1 0   0 
 7692460 14.193 16-17 6589.2 140.0 138.5 4.181 0.035 0.038 1.221 0.047 0.061   5.62  0.55   202.1    19.5   3 0   0 
 7692465 14.942  1-17 5768.2 104.4 100.0 4.465 0.030 0.041 0.969 0.050 0.066  12.61  1.07  1145.0    50.1   1 0   0 
 7692471 14.271  1-17 6151.8 131.5 115.9 4.222 0.038 0.043 1.180 0.066 0.085  13.74  1.72    71.6     8.2   1 0   0 
 7692514 13.202  0-17 6341.3 117.6 108.4 3.802 0.027 0.036 1.634 0.064 0.127   4.46  0.72   105.6    12.2   1 0   0 
 7692564 13.056  0-17 6526.5 134.7 130.6 3.882 0.160 0.143 1.437 0.187 0.143   6.68  0.88   111.6    10.0   1     0 
 7692756 13.689  1-17 5224.2  85.6  82.2 4.500 0.032 0.038 0.901 0.049 0.055  24.57  2.12   427.9    14.2   1 0   0 
 7692828 15.139  1-17 5215.3  83.7  68.9 4.276 0.036 0.034 0.890 0.035 0.022   7.71  0.65  2581.1   135.4   1 0   0 
 7693149 15.009  1-17 5579.7 124.9 117.9 4.005 0.130 0.118 1.029 0.106 0.094  27.95  2.56   515.5    18.7   1     0 
 7693172 14.312  1-17 5764.1 129.1 115.3 3.883 0.041 0.040 1.192 0.069 0.071  27.79  2.59   301.2    11.4   1 0   0 
 7693403 15.814  1-17 4146.3  52.2  67.0 4.645 0.037 0.022 0.606 0.017 0.017  15.86  1.30  2041.8    80.1   1 0   0 
 7693418 14.877  1-17 5761.4 136.8 166.9 4.317 0.111 0.144 0.995 0.095 0.091  24.15  4.31   442.2    17.7   1     0 
 7693494 15.470  1-17 5585.3 104.9  99.9 4.541 0.023 0.033 0.884 0.039 0.049  21.96  2.06   829.6    32.2   1 0   0 
 7693510 13.614  1-17 6764.7 145.3 141.8 4.087 0.033 0.033 1.464 0.075 0.066   5.14  0.29   227.1    19.5   1 0   0 
 7693817 15.338  1-17 5320.2 104.9  86.5 4.318 0.038 0.034 0.868 0.048 0.033  31.93  6.34  1024.6    30.4   1 0   0 
 7694075 16.935  5-17 4716.8 111.8 103.7 4.564 0.037 0.039 0.752 0.040 0.039  18.34  1.57  4553.7   172.5   1 1   0 
 7694138 13.864  1-17 6092.5 132.5 118.3 4.159 0.070 0.066 1.185 0.086 0.098   8.00  0.66   177.8    14.1   1     0 
 7694165 15.533  1-17 5041.7 101.7  94.5 4.564 0.029 0.037 0.791 0.041 0.047  26.85  2.22   779.8    28.3   1 0   0 
 7694200 15.510  1-17 5357.1 119.0 104.6 4.430 0.049 0.045 0.869 0.066 0.054  32.15  2.41  1259.8    36.5   1 0   0 
 7694220 15.991  4-17 5182.0 106.1  99.7 4.586 0.025 0.034 0.784 0.042 0.049  13.61  1.17  3051.8   123.7   1 0   0 
 7694241 11.100  0-17 4550.1  69.8  68.3 4.601 0.019 0.023 0.731 0.028 0.031  36.18  7.16   886.3    19.6   1 0   0 
 7694302 13.231  0-17 6656.6 139.0 133.6 4.220 0.032 0.030 1.365 0.066 0.057   1.28  0.08   197.3    33.4   3 0   0 
 7694313 15.671  2-17 5205.1 107.2  99.2 4.541 0.031 0.041 0.829 0.045 0.054  30.85  2.89   758.3    29.9   1 0   0 
 7694417 13.796  1-17 6555.1 163.3 168.6 4.209 0.035 0.036 1.304 0.064 0.062  19.69  3.28   197.6     9.4   1 0   0 
 7694634 15.082  1-17 4780.3  33.6  43.7 4.474 0.014 0.012 0.802 0.012 0.011  21.07  1.79  1528.7    50.1   1 1   0 
 7694656 15.897  1-17 4434.0 133.0 133.0 4.708 0.056 0.032 0.527 0.044 0.029  32.60  2.52   373.7    19.2   2     1 
 7694693 14.782  1-17 5388.4 101.3  98.2 4.495 0.036 0.044 0.878 0.054 0.062  29.38  3.55   517.0    17.5   1 0   0 
 7694707 15.931  1-17 5045.7  69.3  73.5 4.392 0.034 0.045 0.845 0.024 0.020  20.35  1.61  3930.5   125.4   1 1   0 
 7694809 15.357  1-17 5066.0 151.0 136.0 4.534 0.077 0.056 0.728 0.100 0.050   7.98  0.61  2398.6   123.2   2     1 
 7694828 14.168  1-17 5957.6 114.4 104.8 4.494 0.018 0.027 0.975 0.033 0.049  18.34  1.72   942.6    32.8   1 0   0 
 7694841 14.340  1-17 5287.7  66.8  67.4 4.712 0.010 0.012 0.668 0.009 0.014  11.77  1.96   811.0    36.6   1     0 
 7694960 14.308  1-17 5822.4 126.4 128.5 3.955 0.100 0.094 1.280 0.135 0.111  33.71  5.93   382.6    12.2   1     0 
 7694986 15.926  1-17 5006.5  96.9  91.1 4.593 0.024 0.032 0.759 0.039 0.044  21.95  2.67   755.4    46.0   1 0   0 
 7694992 15.824  1-17 5301.4 133.0 115.4 4.589 0.021 0.031 0.795 0.039 0.048  21.35  0.90   424.0    34.4   1 0   0 
 7695111 15.373  1-17 4935.2  92.1  84.3 4.544 0.033 0.032 0.787 0.043 0.040  37.45  5.00  1380.5    35.7   1 0   0 
 7695142 13.773  1-17 6331.0 135.7 137.9 4.219 0.027 0.039 1.302 0.058 0.060   7.97  0.85  1538.7    75.4   1 0   0 
 7695268 15.991  1-17 4249.4  85.5  67.5 4.644 0.024 0.029 0.638 0.027 0.023  26.48  2.00  1291.3    45.0   1 0   0 
 7695387 14.658  1-17 5510.6  98.4  96.9 4.517 0.026 0.039 0.897 0.042 0.059   6.67  0.50  4337.2   225.0   1 0   0 
 7695398 12.121  0-17 6348.9 126.6 111.1 3.850 0.028 0.044 1.549 0.069 0.147   4.79  0.40  2383.4   142.6   1 0   0 
 7695403 13.851  1-17 6424.6 147.6 144.9 4.154 0.029 0.029 1.355 0.065 0.055   7.12  0.55    79.7    10.2   1 0   0 
 7695443 13.683  1-17 6109.7 111.2 109.9 4.388 0.027 0.038 1.094 0.052 0.073  18.33  2.81    27.8     4.5   1 0   0 
 7695450 14.190  1-17 4219.4  61.5  35.9 4.626 0.022 0.037 0.649 0.021 0.012  16.00  1.36   334.5    15.8   1 0   0 
 7695453 15.413  4-17 5704.8 126.7 123.1 4.193 0.056 0.058 0.997 0.085 0.077  19.68  1.58    51.4    11.2   1 0   0 
 7695500 14.489  1-17 3915.1  78.8  79.5 4.646 0.013 0.014 0.587 0.012 0.013  37.19  2.77  1762.8    40.9   1 0   0 
 7695568 15.751  4-17 5589.1 127.6 120.3 4.172 0.065 0.063 0.958 0.077 0.070  22.11  2.32   529.2    26.1   1 0   0 
 7695674 13.432  0-17 6330.0 122.3 118.3 4.292 0.025 0.035 1.283 0.049 0.065  10.42  0.89    31.6     5.5   1 0   0 
 7695720 13.957  1-17 6030.4 121.0 114.4 4.223 0.035 0.038 1.143 0.067 0.078  19.77  1.31   268.0    11.7   1 0   0 
 7695793 15.213  1-17 4412.2  77.0  71.8 4.614 0.020 0.020 0.688 0.027 0.024  23.05  1.72  3486.7   100.7   1 0   0 
 7695814 12.988  0-17 6090.4 109.2 111.9 4.186 0.037 0.040 1.136 0.068 0.081   6.26  0.46  1403.2    76.1   1 0   0 
 7695869 15.643  4-17 5066.5  95.7  87.5 4.522 0.040 0.039 0.811 0.047 0.044  12.35  0.86  2709.7   113.0   1 0   0 
 7695871 15.806  2-17 5419.4 126.5 131.6 4.468 0.044 0.053 0.884 0.063 0.065  41.26  4.80   292.1    14.8   1 0   0 
 7695877 14.563  1-17 4770.4  90.1  84.0 4.616 0.018 0.024 0.717 0.028 0.034  15.32  1.17  3296.7   114.1   1 0   0 
 7695894 14.428  1-17 4902.3  40.3  46.9 4.441 0.014 0.012 0.821 0.014 0.011  23.54  1.73  3209.7    89.4   1 1   0 
 7696149 15.315  1-17 5923.1 116.2 114.8 4.382 0.046 0.054 1.035 0.067 0.076  11.92  1.01  1537.6    68.6   1 0   0 
 7696284 13.714  1-17 5509.8  92.0  94.0 4.492 0.028 0.038 0.925 0.048 0.056   6.13  0.45  5643.9   297.9 1 1 0   0 
 7696934 15.771  4-17 5136.1 100.5  93.4 4.557 0.030 0.040 0.808 0.043 0.051  27.80  2.01  1962.7    34.6   1 0   0 
 7696982 14.392  1-17 6096.3 110.1 107.5 4.413 0.025 0.037 1.073 0.047 0.066   4.55  0.30  2066.4   134.6   1 0   0 
 7696984 15.543  4-17 5293.4 100.5  95.7 4.563 0.025 0.038 0.826 0.040 0.053   7.55  0.53  2256.3   122.1   1 0   0 
 7697066 13.260  2-16 6056.7 125.1 120.5 4.264 0.041 0.042 0.988 0.072 0.068  18.36  2.11   249.0    10.5   1 0   0 
 7697098 15.316  1-17 5841.3 125.7 120.2 4.125 0.052 0.060 1.089 0.103 0.088  18.56  2.84    88.4    12.0   1 0   0 
 7697128 15.721  4-17 5639.7 123.7 118.7 4.329 0.059 0.059 0.947 0.075 0.071  19.77  2.20   748.9    33.6   1 0   0 
 7697179 14.544  1-17 5888.6 109.6 105.9 4.454 0.025 0.038 1.002 0.046 0.065  18.45  2.67   535.2    21.7   1 0   0 
 7697247 12.885  1-17 5163.1  87.9  80.8 4.528 0.031 0.036 0.836 0.045 0.051  32.83  5.15   527.9    13.6   1 0   0 
 7697317 13.790  1-17 5322.7  88.2  85.9 4.557 0.012 0.020 0.905 0.024 0.030  12.18  0.89  5270.0   197.8   1 0   0 
 7697396 15.378  1-17 4801.0 126.3 148.5 3.569 0.956 0.567 0.882 0.458 0.191  10.76  0.78  2718.7   118.8   1     0 
 7697568 15.911  2-17 5453.6 134.1 122.5 4.142 0.066 0.066 0.921 0.070 0.061  19.12  1.64  2903.6    99.1   1 0   0 
 7697595 10.476  0-17 6069.8 100.4 101.2 4.376 0.022 0.035 1.145 0.048 0.065   8.31  0.78  1344.3    60.8   1 0   0 
 7697649 15.167  4-17 6118.2 117.4 111.6 4.445 0.025 0.033 1.043 0.045 0.056  13.89  1.84   186.9    16.2   1 0   0 
 7697712 14.866  1-17 4976.8  88.6  84.9 4.622 0.017 0.025 0.723 0.028 0.036  26.67  2.16  1011.1    30.8   1 0   0 
 7697881 13.462  1-17 6485.8 143.3 137.7 4.137 0.030 0.034 1.294 0.052 0.054  11.29  0.74    60.9     6.5   1 0   0 
 7697947 14.542  1-17 6064.2 124.8 109.5 4.064 0.036 0.051 1.248 0.068 0.114   5.81  0.45  1814.3   107.2   1 0   0 
 7697995 13.510  0-17 6452.1 129.4 125.6 3.972 0.033 0.034 1.500 0.073 0.075   3.07  0.14    21.6     9.7   1 0   0 
 7698079 15.778  2-17 4316.0  88.1  84.3 4.637 0.023 0.025 0.654 0.029 0.026  22.27  1.70  1380.9    49.3   1 0   0 
 7698219 13.844  1-17 5090.3  74.7  70.4 4.399 0.017 0.013 0.835 0.022 0.016  41.27  4.02   141.8     5.5   1 1   0 
 7698253 15.675  2-17 5219.6  88.9  83.4 4.321 0.063 0.079 0.864 0.033 0.030  14.11  1.40   877.8    43.7   1 1   0 
 7698258 13.370  1-17 6364.3 134.7 126.4 4.036 0.030 0.032 1.338 0.061 0.065   2.56  0.18  2221.2   186.2 1 1 0   0 
 7698301 13.728  1-17 6338.3 125.5 117.0 4.287 0.026 0.032 1.304 0.047 0.059  12.84  0.86    23.9     5.3   1 0   0 
 7698304 14.037 15-15 5144.8 103.2  97.0 4.565 0.024 0.034 0.809 0.036 0.051  26.12  2.43  1556.3    85.3   1 0   0 
 7698362 14.581  1-17 4174.0 124.0 137.0 4.670 0.063 0.027 0.560 0.062 0.051  16.99  1.36  1859.1    63.8   2     1 
 7698523 15.721  2-17 4847.5  79.1  76.2 4.479 0.023 0.020 0.801 0.022 0.019  13.73  1.09   517.8    31.5   1 1   0 
 7698553 12.703  0-17 4524.9  74.1  70.4 4.616 0.019 0.021 0.691 0.027 0.025  14.29  1.13  2324.2    81.2   1 0   0 
 7698728 13.973  1-17 6100.8 116.7 109.9 3.805 0.035 0.050 1.611 0.064 0.158  11.41  0.97   218.6    13.6   1 0   0 
 7698850 15.808  1-17 5173.5 104.9  98.3 4.557 0.030 0.041 0.813 0.043 0.052  12.70  1.02  3004.3   123.9   1 0   0 
 7698981 15.252  1-17 5192.0 154.0 154.0 4.662 0.028 0.077 0.729 0.069 0.069   8.21  0.58  2563.8   127.9   2     1 
 7699159 13.760  1-17 6657.3 140.6 141.6 4.208 0.035 0.034 1.349 0.070 0.056   4.87  0.39  1540.6    96.6   1 0   0 
 7699192 13.778  1-17 6534.1 143.3 133.0 4.286 0.031 0.034 1.288 0.055 0.056   2.10  0.16   172.7    26.6   1 0   0 
 7699242 14.417  1-17 5491.3 101.2  95.2 4.554 0.019 0.032 0.865 0.033 0.050  16.88  1.36  4725.6   152.7   1 0   0 
 7699298 13.548  1-17 5378.6 116.9 107.8 4.183 0.045 0.043 0.965 0.056 0.052  26.11  3.48   101.8     5.4   1 0   0 
 7699514 15.854  1-17 5149.3  63.6  63.5 4.308 0.046 0.061 0.869 0.020 0.019  10.46  0.83  2547.6   119.1   1 1   0 
 7699528 13.515  0-17 6867.1 155.4 143.7 4.044 0.035 0.035 1.515 0.080 0.078   1.52  0.09    86.7    20.6 1 2 0   0 
 7699560 13.925  1-17 5539.3 126.5 122.7 3.583 0.035 0.037 1.523 0.074 0.086  17.09  2.24   902.8    32.2   1 0   0 
 7699618 11.875  1-17 6644.4 130.7 127.2 4.299 0.021 0.028 1.303 0.044 0.050   5.35  0.55   207.0    14.3   1 0   0 
 7699627 14.340  1-17 5212.5  80.2  71.7 4.329 0.024 0.021 0.863 0.029 0.021  19.79  1.55  2594.1    79.5   1 1   0 
 7699717 15.549  1-17 4917.7  81.0  75.0 4.463 0.024 0.021 0.811 0.024 0.019  25.58  1.96   960.6    33.7   1 1   0 
 7700182 14.735  1-17 5926.2 115.2 107.1 4.496 0.023 0.031 0.965 0.040 0.052  21.33  2.21    92.3     8.6   1 0   0 
 7700475 14.231  1-17 5447.9 116.8 103.4 4.264 0.091 0.091 0.899 0.067 0.056  11.85  1.01  1367.7    56.8   1     0 
 7700500 15.930  4-17 4963.3  96.0  88.8 4.560 0.032 0.037 0.783 0.042 0.044   7.71  0.55  2511.8   138.4   1   1 0 
 7700733 14.947  1-17 4962.3  91.4  84.8 4.522 0.035 0.029 0.795 0.045 0.037  44.85  5.88   467.5    13.6   1 0   0 
 7700735 15.732  4-17 5404.0 115.5 112.5 4.497 0.042 0.053 0.877 0.054 0.061  27.82  2.35   104.7    12.8   1 0   0 
 7700931 13.891  1-17 5569.5 114.6 104.5 4.459 0.044 0.041 0.823 0.063 0.054   5.97  0.43  4229.7   228.5 1 1 0   0 
 7700947 14.088  1-17 6185.9 127.5 133.0 3.728 0.051 0.060 1.590 0.133 0.150   5.43  0.42   394.1    29.9   1 0   0 
 7701027 14.425  1-17 5358.7 100.4  96.8 4.511 0.033 0.043 0.869 0.049 0.060  13.52  0.95  3833.1   139.6   1 0   0 
 7701226 14.042  1-17 6302.1 119.0 114.7 4.367 0.025 0.034 1.158 0.046 0.065   3.06  0.24  1105.7    91.6   1 0   0 
 7701297 15.230  4-17 5932.4 115.4 106.9 4.497 0.025 0.032 0.962 0.044 0.052  19.00  2.15   208.6    14.8   1 0   0 
 7701414 14.815  1-17 5794.1 105.3 103.1 4.502 0.022 0.034 0.947 0.040 0.054  11.93  0.85  4088.8   159.7   1 0   0 
 7701454 14.901  1-17 5251.8  87.1  77.4 4.337 0.034 0.032 0.861 0.037 0.027  39.86  5.00   232.8     9.6   1 0   0 
 7701615 14.793  1-17 4625.4  82.4  78.0 4.579 0.025 0.022 0.736 0.033 0.029  25.76  2.15  1121.0    33.9   1 0   0 
 7701765 14.634  1-17 5012.2 150.3 135.1 4.476 0.076 0.591 0.809 0.100 0.062  27.03  5.02    62.1     6.5   1     0 
 7702319 13.098  0-17 6137.9 122.9 115.3 4.298 0.037 0.031 1.196 0.063 0.068   9.56  0.91   171.1    10.9   1 0   0 
 7702326 12.239  0- 1 6425.7 141.5 124.7 4.006 0.031 0.032 1.518 0.064 0.072   3.36  0.46   234.3    20.6   1 0   0 
 7702334 14.608  1-17 6036.5 117.2 115.9 4.376 0.035 0.044 1.075 0.063 0.077   9.35  0.69  2103.6    96.4   1 0   0 
 7702593 14.315  1-17 4520.1  73.4  70.5 4.587 0.023 0.019 0.720 0.030 0.025  29.38  2.19  1749.5    45.3   1 0   0 
 7702783 15.974  1-17 5018.0  96.8  97.7 4.420 0.039 0.043 0.832 0.026 0.024  29.39  3.77   309.0    19.4   1 1   0 
 7702806 15.875  1-17 4128.7  48.2  75.3 4.643 0.033 0.019 0.604 0.016 0.016  19.12  2.00   249.8    21.1   1 0   0 
 7702811 14.439  1-17 5986.0 113.8 113.0 4.397 0.033 0.043 1.052 0.059 0.074  12.28  2.15   641.5    30.1   1 0   0 
 7702848 15.042  1-17 5183.0 171.0 155.0 4.428 0.111 0.204 0.844 0.087 0.060  41.82  5.88   458.7    14.3   2     1 
 7702937 15.791  1-17 5584.1 114.4 111.4 4.489 0.036 0.049 0.917 0.052 0.062  24.20  2.43   945.1    36.1   1 0   0 
 7702993 15.855  1-17 5937.4 175.4 126.9 4.463 0.028 0.035 1.001 0.052 0.063   8.04  0.58  3733.5   189.3   1 0   0 
 7703132 14.009 10-10 6178.5 140.2 120.6 4.140 0.033 0.041 1.239 0.061 0.086  10.37  0.84    63.7     8.3   1 0   0 
 7703135 14.446 16-17 6757.9 216.7 262.7 4.172 0.031 0.030 1.390 0.092 0.081   3.45  0.33   119.8    20.8   1 0   0 
 7703165 14.372  1-17 5825.4 116.8 113.6 4.127 0.045 0.051 1.081 0.100 0.084  11.12  0.82  3715.9   149.2   1 0   0 
 7703176 11.162  0-17 5839.0 192.0 174.0 3.937 0.520 0.162 1.019 0.140 0.171  14.39  1.37   816.6    28.8   2     1 
 7703219 15.558  4-17 5423.6 136.6 105.8 4.241 0.060 0.057 0.895 0.068 0.049  19.66  1.68  1480.3    53.5   1 1   0 
 7703244 15.664  4-17 5260.6 129.7 126.5 4.521 0.058 0.079 0.833 0.061 0.065  17.72  1.60   886.2    39.2   1     0 
 7703339 11.244  0-17 6270.9 135.2 128.2 4.070 0.028 0.032 1.324 0.061 0.066   4.25  0.32  1436.3    91.4 1 1 0   0 
 7703608 15.310  1-17 5478.7 116.0 116.3 4.493 0.035 0.045 0.897 0.053 0.064  18.47  1.45  2162.0    73.6   1 0   0 
 7703766 14.471  1-17 5955.2 127.7 124.0 4.323 0.041 0.043 1.059 0.077 0.080  14.79  1.95   294.8    16.0   1 0   0 
 7703854 14.937  1-17 5345.3 109.4 101.0 4.458 0.045 0.043 0.867 0.064 0.057  21.51  2.07  1265.4    41.6   1 0   0 
 7704098 13.949  1-17 6533.1 154.2 137.5 3.980 0.035 0.036 1.464 0.083 0.080  10.16  0.67    30.8     6.8   1 0   0 
 7704154 13.510  0-17 6840.8 146.3 149.7 4.128 0.033 0.032 1.482 0.080 0.069   6.12  0.41   181.9    15.2   2 0   0 
 7707668 13.208  0-17 6513.7 135.7 126.7 3.880 0.031 0.031 1.563 0.077 0.075   4.75  0.81   187.1    16.6   1 0   0 
 7707741 15.628  1-17 5894.3 123.1 119.0 4.432 0.036 0.046 1.011 0.058 0.071  20.46  2.15   429.3    23.2   1 0   0 
 7707776 13.907  1-17 6311.4 149.6 154.9 3.893 0.067 0.071 1.343 0.142 0.115   8.02  0.59    32.2     7.6   1 0   0 
 7707805 15.991  4-17 4991.7  94.2  90.5 4.607 0.022 0.029 0.741 0.037 0.041   9.36  0.66  3592.8   171.8   1 0   0 
 7707817 15.984  4-17 6051.9 122.7 119.5 4.435 0.040 0.049 1.036 0.061 0.068  17.10  2.44   410.2    28.6   1 0   0 
 7707823 14.795  1-17 5833.5 120.2 118.2 4.352 0.045 0.048 1.010 0.076 0.078   5.55  0.39   120.5    18.7   1 0   0 
 7707918 15.947  4-17 5554.8 107.5 104.3 4.505 0.034 0.048 0.905 0.050 0.059  21.18  2.00   681.6    32.9   1 0   0 
 7707962 12.625  0-17 5753.0 176.0 158.0 4.210 0.210 0.140 0.944 0.133 0.089  13.33  1.07   454.8    18.5   2     1 
 7708093 13.163  1-17 5980.8 105.1 103.4 4.408 0.029 0.039 1.048 0.055 0.072   9.98  1.10   338.8    17.5   1 0   0 
 7708215 15.260  1-17 5655.2 105.6 102.9 4.467 0.035 0.046 0.942 0.055 0.066   9.56  0.71  3806.9   169.9   1 0   0 
 7708454 15.897  1-17 3333.0  46.0  33.0 5.118 0.060 0.044 0.170 0.033 0.027  40.14  3.60   909.9    28.1   2     1 
 7708789 12.901  0-17 4186.0  75.5  45.6 4.652 0.028 0.027 0.611 0.019 0.020  21.96  1.70  2140.5    60.7   1     0 
 7708929 14.217 10-10 6550.6 129.7 136.8 4.306 0.027 0.036 1.254 0.048 0.056  17.33  1.37   686.3    26.0   1 0   0 
 7709111 15.722  4-17 5613.5 134.9 122.4 4.151 0.065 0.061 0.974 0.085 0.074   7.27  0.44   134.2    26.3   1 0   0 
 7709128 12.669  0-17 6137.9 110.1 108.8 4.367 0.026 0.034 1.146 0.049 0.065  13.93  2.82   145.6     7.5   1 0   0 
 7709130 14.737  1-17 6030.2 117.4 119.5 4.164 0.045 0.047 1.096 0.080 0.081  20.21  1.59  5064.5   150.2   1 0   0 
 7709587 13.999  3-16 5677.0 106.4 103.6 4.408 0.042 0.044 0.956 0.068 0.067   9.06  0.97   390.4    24.7   1 0   0 
 7728736 13.637  1- 2 5700.3  97.8  93.4 4.484 0.026 0.037 0.948 0.046 0.062  17.30  1.45   325.6    13.7   1 0   0 
 7728830 13.340  0-17 5710.3  99.1  96.8 4.450 0.032 0.040 0.971 0.055 0.062  23.34  3.43   206.9     8.2   1 0   0 
 7729041 13.909  1-17 5246.4  86.0  81.4 4.542 0.020 0.031 0.893 0.033 0.044  23.21  1.88  2164.6    61.1   1 0   0 
 7729088 13.550  0-17 4733.9  81.2  75.7 4.607 0.023 0.022 0.692 0.031 0.027  44.54  8.83   672.6    15.1   1 0   0 
 7729121 15.862  1-17 4379.5  76.1  71.1 4.615 0.021 0.020 0.684 0.027 0.024  35.68  2.39  1111.5    33.8   1 0   0 
 7729247 11.646  0-17 6009.4 107.1 115.0 4.199 0.032 0.037 1.172 0.060 0.084  17.81  3.69   137.8     5.5   1 0   0 
 7729329 15.340  1-17 5039.6  84.6  78.3 4.551 0.028 0.037 0.827 0.039 0.045  18.60  1.55  3223.5   105.0   1 0   0 
 7729342 14.290  1-17 5857.7 161.6 155.8 4.129 0.037 0.043 1.097 0.103 0.098  16.91  3.16   221.6    12.1   1 0   0 
 7729405 14.023  1-17 4993.9  86.5  81.6 4.574 0.024 0.031 0.782 0.035 0.047  14.69  1.16  5278.7   180.9   1 0   0 
 7729557 15.646  1-17 3998.7  81.2  89.3 4.611 0.011 0.010 0.621 0.009 0.011  22.74  1.82  1072.8    39.4   1 0   0 
 7729574 13.289  0-17 6128.3 121.3 115.3 4.178 0.175 0.275 1.213 0.205 0.119   8.78  0.66  1736.3    79.3   1     0 
 7729744 15.198  1-17 4450.3  76.3  72.3 4.605 0.021 0.020 0.699 0.028 0.025  33.06  1.85   929.5    27.1   1 0   0 
 7729794 12.761  0-17 5562.9  96.6  94.2 4.503 0.026 0.038 0.914 0.044 0.061  32.12  6.82   542.5    14.0   1 0   0 
 7729860 14.862  1-17 5171.7  80.8  73.9 4.390 0.030 0.024 0.844 0.035 0.025  44.85  5.67   459.8    13.2   1 0   0 
 7729911 14.835  1-17 4590.5 100.6  93.6 4.576 0.030 0.027 0.707 0.033 0.031  34.46  4.50  1189.9    30.9   1     0 
 7730130 16.174  2-17 4779.8  89.9  83.4 4.591 0.025 0.029 0.741 0.036 0.037  18.21  2.47   759.9    41.5   1 0   0 
 7730259 13.974  1-17 5825.9 117.8 112.8 4.227 0.042 0.040 0.893 0.067 0.058  22.08  1.72   263.1    11.0   1 0   0 
 7730305  9.320  0-17 6121.3  97.2  98.8 4.387 0.019 0.027 1.159 0.038 0.054   4.04  0.29  4900.6   312.8 1 1 0   0 
 7730326 15.603  1-17 4874.1  86.0  79.4 4.561 0.029 0.030 0.773 0.039 0.039  28.38  3.66   723.0    26.6   1 0   0 
 7730381 13.867  2-17 5868.9 117.3 112.5 4.311 0.042 0.041 0.942 0.071 0.065  23.73  4.39   345.5    12.6   1 0   0 
 7730453 15.273  1-17 5066.5  90.3  83.5 4.528 0.035 0.034 0.811 0.047 0.046  28.78  2.81  1374.4    40.0   1 0   0 
 7730615 14.274  1-17 4913.0 163.0 133.0 4.467 0.112 0.637 0.822 0.055 0.049  32.81  1.64   384.9    17.4   2     1 
 7730659 14.544  1-17 3979.5  74.1  77.8 4.666 0.014 0.013 0.573 0.013 0.013  32.38  2.41  2259.9    55.1   1 0   0 
 7730813 15.508  1-17 5136.6  90.0  85.8 4.575 0.024 0.034 0.795 0.038 0.049  27.23  3.29   783.0    28.0   1 0   0 
 7730872 15.683  1-17 4185.7  52.0  60.0 4.614 0.034 0.023 0.639 0.021 0.016  32.83  2.23  5404.9   129.7   1 0   0 
 7730885 15.623  1-17 4808.7  23.5  35.6 4.460 0.013 0.013 0.810 0.010 0.010  33.52  2.78   958.7    29.8   1 1   0 
 7730956 15.576 14-17 5055.9  75.0  68.5 4.418 0.026 0.023 0.833 0.026 0.020   5.27  0.38 10632.5   613.6 1 1 0   0 
 7730992 13.137  0-17 6224.6 111.9 109.6 3.879 0.063 0.065 1.503 0.100 0.125  19.78  1.37   304.2    11.4   3 0   0 
 7731155 14.283  1-17 5544.6  91.4  92.1 4.506 0.026 0.036 0.911 0.043 0.053  21.37  2.32   819.8    27.3   1 0   0 
 7731178 14.150  1-17 5073.9  89.4  80.5 4.529 0.033 0.033 0.813 0.047 0.048  33.29  2.50  1727.4    41.7   1 0   0 
 7731183 15.996  4-17 4681.7  98.9  93.1 4.595 0.037 0.042 0.724 0.045 0.048  26.67  1.92  2182.3    66.9   1     0 
 7731334 15.691  1-17 3944.5  83.3  83.9 4.648 0.012 0.012 0.588 0.011 0.013  45.47  4.23  1830.1    42.5   1 0   0 
 7731362 15.697  1-17 4299.3  81.1  71.0 4.640 0.018 0.020 0.651 0.022 0.020  20.07  1.60   845.0    35.9   1 0   0 
 7731450 10.123  0-17 6431.3 137.5 123.4 4.125 0.029 0.027 1.356 0.063 0.052   7.70  0.61   772.2    36.6   1 0   0 
 7731778 12.344  0-17 4359.2  73.8  70.2 4.598 0.025 0.025 0.729 0.028 0.027  43.32  6.05   689.4    14.6   1     0 
 7731877 15.921  2-15 4363.3  85.7  80.5 4.586 0.026 0.021 0.709 0.027 0.026  12.79  1.05  1515.5    79.5   1 1   0 
 7732100 15.222  1-17 5305.5  96.4  92.3 4.489 0.040 0.045 0.878 0.054 0.056  29.18  2.35  1547.1    43.6   1 0   0 
 7732139 12.776  0-17 5859.3  97.5  97.8 4.419 0.027 0.036 1.050 0.052 0.065  15.95  1.65   752.8    26.6   1 0   0 
 7732168 14.652  1-17 5011.8  90.5  83.2 4.580 0.022 0.031 0.778 0.034 0.046  24.54  2.02  2191.7    61.9   1 0   0 
 7732206 14.878  1-17 5048.1  89.7  83.8 4.562 0.026 0.033 0.797 0.038 0.048  28.78  2.19  1226.9    34.9   1 0   0 
 7732220 15.044  1-17 5202.9  85.6  81.9 4.524 0.027 0.037 0.895 0.041 0.050  23.55  2.44   326.3    15.5   1 0   0 
 7732242 14.822  1-17 3734.3  80.7  69.6 4.736 0.011 0.011 0.487 0.012 0.012  33.75  2.29  1928.7    47.5   1 0   0 
 7732264 12.260  0-17 5510.3  97.8  91.0 4.581 0.026 0.037 0.779 0.032 0.044  24.14  3.01   226.6     7.5   1 0   0 
 7732340 16.550 14-17 4504.5  92.3  86.9 4.571 0.030 0.025 0.731 0.030 0.029  17.00  1.43   585.5    43.9   1 1   0 
 7732351 16.128  7- 7 4201.3  81.5  51.9 4.652 0.028 0.033 0.622 0.023 0.022  39.59  5.52  1004.7    82.9   1 0   0 
 7732522 13.631  1-17 5865.9  92.5  88.0 4.479 0.015 0.023 1.022 0.029 0.041   8.03  0.57  4237.4   196.6   1 0   0 
 7732556 15.896  1-17 4191.5  83.2  51.3 4.668 0.027 0.035 0.608 0.020 0.022  15.00  1.11  2934.8   112.7   1 0   0 
 7732722 15.876  1-17 4385.7  77.5  71.5 4.616 0.021 0.020 0.684 0.027 0.024  17.59  1.54  3527.6   122.0   1 0   0 
 7732770 13.261  0-17 6235.6 119.9 115.5 4.248 0.038 0.038 1.101 0.066 0.072  21.19  1.52    45.0     4.0   1 0   0 
 7732839 16.465  2- 2 4599.6  87.7  82.8 4.618 0.024 0.028 0.697 0.035 0.034  18.21  1.61  2158.6   154.8   1 0   0 
 7732980 15.495  1-17 4601.6  96.5  91.1 4.584 0.033 0.034 0.729 0.037 0.037  39.31  2.62   838.4    24.4   1     0 
 7733559 15.441  1-17 5436.9 109.2 104.7 4.446 0.051 0.054 0.888 0.064 0.062  10.89  0.86  1873.6    85.9   1 0   0 
 7733716 10.706  0-17 6719.5 146.8 136.6 4.022 0.031 0.033 1.488 0.078 0.078   1.50  0.17   155.5    19.3   3 0   0 
 7733778 15.747  1-17 4707.8  95.0  83.1 4.620 0.020 0.024 0.705 0.032 0.033  26.48  2.75   657.1    27.0   1 0   0 
 7733785 15.122  1-17 4598.9  11.2  11.0 4.865 0.005 0.007 0.503 0.002 0.005  23.21  1.58  1031.0    34.7   1     0 
 7733925 13.334  0-17 5172.5  85.6  80.5 4.559 0.021 0.031 0.844 0.031 0.045  29.79  2.83  1675.2    41.6   1 0   0 
 7734036 14.265  1-17 5665.4  92.3  93.1 4.435 0.030 0.038 1.035 0.051 0.063  21.36  2.34   610.5    21.5   1 0   0 
 7734207 15.351  1-17 4361.9  78.6  77.7 4.654 0.016 0.019 0.641 0.021 0.021  12.27  0.82  3446.3   137.5   1 0   0 
 7734216 15.547  1-17 3777.0  82.1  71.7 4.711 0.012 0.012 0.517 0.013 0.013  34.94  2.32  2596.5    64.2   1 0   0 
 7734325 15.724  1-17 3684.9  72.9  75.0 4.777 0.011 0.011 0.439 0.012 0.011  50.11  3.73  2413.0    51.2   1 0   0 
 7734382 17.529  6- 9 3370.0  82.7  70.8 4.934 0.010 0.010 0.252 0.009 0.008   1.61  0.12  1967.0   405.6 1 1 0   0 
 7734456 15.043  1-17 5729.9 101.0  96.7 4.481 0.031 0.042 0.951 0.049 0.061  17.84  1.81  1672.8    58.6   1 0   0 
 7734578 16.038  2-17 4522.9  87.9  82.3 4.640 0.019 0.023 0.666 0.030 0.029  31.06  4.60   767.3    32.2   1 0   0 
 7734609 14.842  1-17 5365.5 117.5 115.0 3.644 0.051 0.058 1.372 0.096 0.112  66.57  5.47  4035.0    71.1   1 0   0 
 7734612 15.480  1-17 5190.0  97.0  90.3 4.539 0.033 0.042 0.827 0.044 0.053  21.51  1.87  1927.0    62.8   1 0   0 
 7734775 15.880  1-17 3641.5  78.5  70.7 4.755 0.011 0.011 0.460 0.012 0.012  44.85  4.20  1930.0    45.9   1 0   0 
 7734893 15.408  1-17 4104.2  76.4  85.6 4.590 0.015 0.014 0.643 0.013 0.013  20.21  1.42  2175.1    71.4   1 0   0 
 7734894 12.743  0-17 6729.2 142.6 134.9 4.013 0.035 0.036 1.466 0.073 0.071   1.10  0.07   125.5    24.8 1 1 0   0 
 7735036 14.938  1-17 4850.3  82.1  78.4 4.543 0.033 0.031 0.794 0.041 0.037  41.84  4.49  1279.3    30.1   1 0   0 
 7735205 12.898  0-17 6109.2 108.4 109.3 4.367 0.031 0.038 1.106 0.057 0.068  11.15  1.86   193.0    10.6   1 0   0 
 7738447 14.527  1-17 4836.4  84.8  75.8 4.572 0.026 0.028 0.763 0.037 0.039  35.43  4.11   661.4    18.3   1 0   0 
 7738469 14.423  1-17 5720.4  82.0  83.5 4.428 0.023 0.033 1.096 0.038 0.055  21.51  2.03   401.4    16.0   1 0   0 
 7738726 15.867  1-17 5215.1  95.2  90.3 4.573 0.026 0.037 0.803 0.042 0.051  20.49  1.79  1131.3    45.2   1 0   0 
 7738796 15.991  1-17 5026.4  92.7  86.5 4.539 0.037 0.040 0.799 0.045 0.044  23.87  2.42   252.9    20.2   1 0   0 
 7738826 15.154  1-17 5257.5  97.9  91.1 4.492 0.041 0.041 0.849 0.055 0.054  27.61  3.92   513.2    19.4   1 0   0 
 7738921 13.212  0-17 6002.5  97.3  95.5 4.425 0.018 0.028 1.093 0.037 0.053  13.98  2.19   575.2    23.0   1 0   0 
 7738943 14.750  1-17 4404.0 118.0 131.0 4.634 0.052 0.024 0.608 0.065 0.047  19.25  1.69  1023.4    36.2   2     1 
 7738973 15.258  1-17 4359.9 108.8  96.8 4.609 0.033 0.035 0.685 0.042 0.041  18.21  1.36  2623.1    87.7   1     0 
 7739066 15.542  1-17 5663.0 111.4 110.4 3.835 0.061 0.061 1.200 0.081 0.085   8.20  0.60  3302.5   164.0   1 0   0 
 7739080 13.469  0-17 6119.2 118.5 107.1 4.053 0.032 0.047 1.278 0.062 0.115  16.33  1.43    13.0     3.9   1 0   0 
 7739085 14.504  1-17 5380.6 114.7 110.6 3.846 0.037 0.042 1.096 0.069 0.074  30.80  2.30  4547.3   109.1   1 0   0 
 7739127 14.926  1-17 4324.3  75.2  66.8 4.629 0.019 0.019 0.666 0.023 0.021  34.94  3.28  1745.4    43.0   1 0   0 
 7739141 15.940  2-17 4881.2  89.3  83.6 4.600 0.023 0.030 0.742 0.036 0.040  15.64  1.38   713.9    39.2   1 0   0 
 7739240 13.149  0-17 6081.8 114.3 111.2 3.837 0.252 0.243 1.492 0.284 0.247   1.15  0.08  1232.2   157.4 1 1     0 
 7739267 15.963  1-17 4386.4 110.5 106.7 4.621 0.040 0.041 0.674 0.052 0.050  18.86  1.43  3246.0   110.5   1     0 
 7739373 14.186 10-10 5865.6  98.5 100.9 4.374 0.030 0.037 1.114 0.055 0.066  20.67  1.20   469.5    18.6   1 0   0 
 7739564 13.474  1-17 5306.6 108.8  95.0 4.071 0.039 0.038 0.888 0.054 0.044  11.93  1.82    88.1     7.3   1 0   0 
 7739597 15.420  1-17 5153.0  92.7  83.8 4.482 0.044 0.037 0.828 0.053 0.043  18.96  1.43  1275.1    47.4   1 0   0 
 7739672 10.920  0-17 6014.1 105.5 102.1 4.053 0.028 0.049 1.278 0.056 0.119  11.97  1.69   122.9     5.7   1 0   0 
 7739760 13.987  1-17 6036.4 115.0 111.6 4.222 0.169 0.240 1.123 0.153 0.110  14.79  1.46   159.7    10.0   1     0 
 7739768 12.191  0-17 5844.0  95.0  98.1 4.378 0.028 0.033 1.125 0.051 0.062  17.26  2.82   260.8     9.9   1 0   0 
 7739818 13.758  1-17 5671.6 113.7 109.5 3.973 0.294 0.269 1.022 0.243 0.125  17.36  1.46   544.3    20.6   1     0 
 7739884 15.102 16-17 5752.4 100.3  97.4 4.470 0.030 0.042 0.964 0.049 0.065  15.09  1.87   596.9    28.6   1 0   0 
 7739913 15.098  1-17 4960.6  70.7  64.8 4.443 0.020 0.016 0.821 0.021 0.016  19.79  1.50  3599.0   111.2   1 1   0 
 7739917 13.807  1-17 6163.2 116.9 115.2 3.966 0.037 0.048 1.305 0.084 0.105  18.34  1.48   100.4     6.9   1 0   0 
 7739930 13.020  0-17 6503.0 145.0 194.0 4.349 0.073 0.147 1.172 0.135 0.150   9.46  0.79     6.3     3.9   2     1 
 7740182 15.996  1-17 4784.7  87.4  80.1 4.582 0.027 0.030 0.749 0.037 0.038  25.40  3.24   116.0    16.2   1 0   0 
 7740370 15.441  1-17 4919.1  84.0  79.7 4.520 0.035 0.027 0.790 0.043 0.033  10.53  0.77  3951.3   169.2   1 0   0 
 7740414 14.918  1-17 4932.6  90.5  85.8 4.598 0.020 0.028 0.751 0.032 0.041  27.60  2.02  1126.7    33.3   1 0   0 
 7740439 13.117  0-17 6110.4 130.7 125.1 3.729 0.050 0.032 1.382 0.112 0.057  23.96  2.35    55.9     3.9   1 0   0 
 7740465 14.522  1-17 5100.6  93.4  86.1 4.548 0.029 0.035 0.812 0.040 0.051  19.52  1.64  3435.4   105.0   1 0   0 
 7740952 15.868  4-17 4952.1  86.5  82.9 4.475 0.035 0.029 0.808 0.032 0.027  12.35  1.00   876.5    49.0   1 0   0 
 7740957 15.855  4-17 5201.2  96.4  88.5 4.497 0.046 0.047 0.836 0.052 0.049  12.34  0.88   995.5    53.2   1 0   0 
 7741048 13.018  1-17 5923.9 107.1 108.3 4.123 0.035 0.047 1.135 0.083 0.093  17.61  1.24    68.4     4.8   1 0   0 
 7741071 14.369 15-15 5107.3  62.8  55.9 4.359 0.017 0.015 0.856 0.019 0.014  40.14  4.32   852.8    51.5   1 1   0 
 7741099 11.937  0-17 6490.6 128.5 116.5 3.800 0.026 0.040 1.622 0.064 0.139   5.42  0.99   188.5    13.3   1 0   0 
 7741192 15.439  1-17 5663.5 112.8 110.6 4.063 0.062 0.057 1.030 0.082 0.073   6.00  0.43  2411.0   143.7   1 0   0 
 7741311 13.943  1-17 5641.7 110.2 105.7 4.250 0.181 0.258 1.011 0.125 0.083  23.56  2.59   359.9    13.2   1     0 
 7741652 14.424  1-17 5221.3  91.9  89.3 4.574 0.021 0.033 0.809 0.033 0.051  22.74  1.99   938.1    30.0   1 0   0 
 7741684 14.898  1-17 4785.5  84.9  76.5 4.579 0.025 0.027 0.752 0.036 0.037  21.36  1.67  2130.1    65.5   1 0   0 
 7741750 15.736  1-17 4671.6  81.8  78.0 4.565 0.028 0.022 0.748 0.034 0.029  34.22  3.14  2405.2    61.9   1 0   0 
 7741801 15.495  1-17 3961.2  87.3  86.4 4.643 0.016 0.014 0.592 0.014 0.017  20.07  1.68  1072.0    40.8   1 0   0 
 7741825 14.071 10-10 6060.9 115.9 112.5 3.923 0.048 0.051 1.299 0.136 0.087  41.21  5.00  5517.3   167.5   1 0   0 
 7741887 15.571  1-17 4541.4  79.2  73.8 4.580 0.025 0.020 0.727 0.031 0.026  18.21  1.44  2589.6    88.9   1 0   0 
 7741939 14.276  1-17 5105.4 105.2  91.7 3.574 0.054 0.074 1.298 0.123 0.180  77.54  8.12  2399.3    37.3   1 0   0 
 7741987 15.426  1-17 3556.6  83.4  67.4 4.820 0.009 0.009 0.382 0.009 0.010   1.25  0.08  6656.9   802.5 1 1 0   0 
 7742079 13.758  1-17 5609.3 115.6 108.2 3.830 0.027 0.027 1.304 0.041 0.054  34.65  3.64   211.7     7.4   1 0   0 
 7742097 15.867  1-17 4099.4  63.4  85.3 4.636 0.022 0.017 0.607 0.015 0.015   2.11  0.14 13903.2  1265.5 1 1 0   0 
 7742193 14.229  1-17 5916.0 114.4 105.8 4.163 0.039 0.046 1.112 0.080 0.089  28.34  2.62    27.4     4.6   1 0   0 
 7742244 15.605  1-17 4941.2  83.8  78.2 4.497 0.034 0.025 0.798 0.039 0.029  42.72  5.15  1228.4    31.6   1 0   0 
 7742284 15.594  1-17 5408.2 100.3  96.1 4.446 0.052 0.053 0.881 0.063 0.060  23.87  2.06  1154.8    40.2   1 0   0 
 7742351 14.556  1-17 5793.1 115.1 110.3 3.987 0.060 0.048 1.126 0.106 0.076   6.26  0.53  1284.0    75.6   1 0   0 
 7742352 15.550  1-17 4599.2  77.7  73.0 4.598 0.022 0.023 0.719 0.031 0.030  32.15  4.86   805.5    26.5   1 0   0 
 7742408 13.354  0-17 4697.4  72.8  69.5 4.574 0.025 0.022 0.748 0.035 0.031  26.12  2.16  2324.5    60.7   1 0 1 0 
 7742465 13.184  0-17 6195.0 169.0 188.0 4.261 0.185 0.185 0.994 0.158 0.115  24.36  2.90    46.0     3.7   2     1 
 7742656 15.236  1-17 5736.0 110.3 105.0 4.301 0.050 0.051 0.983 0.075 0.073  23.03  2.15    55.8     9.4   1 0   0 
 7742671 13.885  1-17 5237.5 108.3 103.5 3.751 0.031 0.040 1.235 0.068 0.084  61.18  9.56  2644.1    45.4   1 0   0 
 7742748 13.794  1-17 5973.7 126.5 107.7 3.772 0.066 0.063 1.278 0.083 0.076  17.11  1.44   206.2    10.4   1 0   0 
 7742951 15.510  2-17 3531.8  83.2  70.7 4.836 0.009 0.009 0.362 0.009 0.009  51.16  4.17  1991.4    42.0   1 0   0 
 7743071 15.358  1-17 5589.9  98.3  95.6 4.482 0.034 0.045 0.923 0.052 0.063  17.11  1.59  1724.1    63.3   1 0   0 
 7743098 13.327  0-17 5921.9  99.6  98.5 4.465 0.022 0.033 0.991 0.040 0.056  14.88  1.94   758.3    28.5   1 0   0 
 7743106 14.702 16-17 5806.3 106.6 103.2 4.563 0.028 0.032 0.866 0.044 0.042  33.24  3.81   663.2    23.0   1 0   0 
 7743128 15.111  1-17 5825.9 101.2  98.7 4.452 0.032 0.043 0.987 0.052 0.066  14.99  1.61  1312.6    52.4   1 0   0 
 7743201 14.003  1-17 5754.1 113.2 108.7 4.391 0.043 0.044 0.888 0.068 0.063  29.39  5.73   461.9    14.3   1 0   0 
 7743326 12.801  0-17 6096.6 117.6 102.5 4.070 0.031 0.043 1.262 0.058 0.106  22.24  2.32    83.2     4.4   1 0   0 
 7743339 15.747  2-17 5686.4 101.0  97.4 4.508 0.030 0.042 0.922 0.048 0.056  16.62  1.55  1495.4    60.4   1 0   0 
 7743380 14.755  1-17 6153.1 124.7 112.6 4.127 0.042 0.047 1.236 0.066 0.091  11.76  1.46   181.9    15.0   1 0   0 
 7743409 15.255  1-17 5731.3 100.3  97.7 4.455 0.036 0.047 0.963 0.056 0.067  16.74  2.32   377.7    21.2   1 0   0 
 7743412 14.069  1-17 5677.0 103.4 104.0 4.464 0.036 0.042 0.900 0.058 0.062  16.97  1.58  1607.2    54.5   1 0   0 
 7743620 12.611  0-17 6145.3 128.4 108.6 4.284 0.032 0.037 1.202 0.059 0.070   8.18  0.76    19.5     4.1   1 0   0 
 7743653 15.847  1-17 4538.7  76.9  73.8 4.598 0.024 0.024 0.713 0.032 0.029  27.04  2.09  2709.0    78.0   1 0   0 
 7743746 13.372  1-17 5612.9  87.2  88.8 4.431 0.030 0.037 1.030 0.052 0.063  39.29  5.57   141.2     5.0   1 0   0 
 7743830 15.320  1-17 4042.4  81.2  83.7 4.609 0.016 0.015 0.624 0.014 0.014  14.09  1.13  7182.3   255.4   1 0   0 
 7743987 15.039  1-17 4327.2  71.3  67.2 4.619 0.020 0.018 0.676 0.025 0.021  18.10  1.81   416.5    20.4   1 0   0 
 7744027 15.894  4-17 5283.8  98.4  91.4 4.504 0.044 0.052 0.851 0.052 0.055  13.90  0.96  6738.6   247.6   1 0   0 
 7744114 15.024  1-17 5779.3 124.3 119.9 4.052 0.052 0.050 0.961 0.071 0.063  14.01  1.35   369.4    21.5   1 0   0 
 7744120 10.750  1-17 5147.2  83.0  81.5 4.574 0.024 0.032 0.780 0.035 0.047  18.60  1.54  3677.7   137.0   1 0   0 
 7744122 15.176  1-17 3947.1  77.4  75.8 4.667 0.014 0.013 0.570 0.013 0.013  14.00  1.26   849.3    38.8   1 0   0 
 7744150 14.869  1-17 4954.5  82.9  75.5 4.551 0.030 0.031 0.788 0.041 0.043  18.86  1.45  4993.6   154.0   1 0   0 
 7744206 12.420  0-17 6264.9 132.9 123.8 4.163 0.031 0.036 1.208 0.055 0.074  19.49  2.27    95.5     4.7   1 0   0 
 7744209 15.696  1-17 4973.5  86.7  81.1 4.581 0.026 0.034 0.769 0.040 0.044  19.39  1.55  4016.9   128.6   1 0   0 
 7744274 15.872  1-17 5399.1 107.6  99.5 4.442 0.057 0.058 0.879 0.063 0.059  13.04  1.08  6138.9   234.0   1 0   0 
 7744435 14.334  1-17 5441.9  96.5  93.7 4.546 0.021 0.036 0.867 0.035 0.054  20.92  2.07   724.4    25.1   1 0   0 
 7744634 13.171  0-17 6414.0 153.0 211.0 4.377 0.070 0.210 1.141 0.185 0.135  12.44  1.32   494.2    21.4   2     1 
 7744661 13.149  0-17 6185.6 135.6 111.7 4.150 0.027 0.038 1.242 0.057 0.075  13.28  2.49    87.4     6.4   1 0   0 
 7744797 14.960  1-17 4823.6  46.6  54.4 4.466 0.017 0.016 0.807 0.015 0.013  15.11  1.28  1565.6    59.7   1 1   0 
 7744840 14.079  1-17 3903.0 122.0 150.0 4.664 0.064 0.024 0.600 0.041 0.067  31.28  2.81  1245.9    31.9   2     1 
 7746956 15.272  1-17 5872.0 108.1 106.0 4.395 0.043 0.051 1.017 0.065 0.075  18.58  2.46   248.0    16.4   1 0   0 
 7747091 15.181  1-17 5475.0 164.0 164.0 4.567 0.030 0.170 0.944 0.074 0.101  21.07  1.63  2556.1    79.2   2   1 1 
 7747168 15.253  1-17 5385.6 107.0  95.6 4.411 0.049 0.044 0.874 0.067 0.054  24.17  2.14  1262.8    28.6   1 0   0 
 7747197 15.607  1-17 5142.9  96.3  89.5 4.549 0.030 0.039 0.816 0.042 0.051  22.74  1.86  2726.9    83.5   1 0   0 
 7747200 13.917  1-17 5908.1 120.8 118.4 4.428 0.044 0.047 0.862 0.060 0.057   6.61  0.52  3953.7   203.5   1 0   0 
 7747368 15.164  1-17 3967.0  69.7  68.9 4.701 0.013 0.013 0.539 0.012 0.013  34.70  2.65  1483.9    38.4   1 0   0 
 7747522 13.693  1-17 5830.9 118.0 113.5 4.298 0.038 0.041 1.049 0.071 0.072  10.98  0.86  3957.4   157.4   1 0   0 
 7747625 15.559  1-17 4863.1  34.4  47.9 4.451 0.017 0.016 0.816 0.013 0.012  24.88  2.02   923.5    33.2   1 1   0 
 7747660 14.443  1-17 5876.4 113.5 111.6 4.328 0.043 0.045 1.028 0.076 0.077  19.66  2.78   520.7    20.3   1 0   0 
 7747788 12.582  0-17 6301.9 123.4 128.1 4.074 0.031 0.033 1.351 0.060 0.061  13.39  1.44   138.4     7.3   1 0   0 
 7748013 15.148  1-17 5258.1  93.0  79.5 4.404 0.040 0.031 0.848 0.052 0.037  26.47  1.28   459.8    18.4   1 0   0 
 7748082 14.118 10-10 6271.9 115.7 108.9 4.350 0.026 0.037 1.163 0.052 0.070   5.84  0.50  1388.7    81.6   1 0   0 
 7748106 11.889  0-17 5502.3  91.5  89.4 4.508 0.028 0.037 0.891 0.045 0.057  25.00  3.75   315.6     9.4   1 0   0 
 7748234 11.594  0-17 5746.6  91.2  89.7 4.479 0.021 0.032 0.984 0.039 0.053   5.96  0.42  6677.4   351.9 1 1 0   0 
 7748304 15.222  1-17 5563.0 112.2 108.2 4.242 0.047 0.048 0.932 0.071 0.065  17.53  2.11   272.3    17.3   1 0   0 
 7748449 13.432  0-17 5798.0 155.0 155.0 4.294 0.190 0.190 0.913 0.133 0.092  10.45  0.76  3117.7   127.6   2     1 
 7748764 15.753  1-17 4805.3  87.7  80.4 4.571 0.028 0.029 0.759 0.037 0.037  30.21  2.16  2034.6    57.4   1 0   0 
 7748766 15.233  1-17 5266.4  84.5  74.5 4.349 0.034 0.029 0.858 0.041 0.029  28.98  5.08   667.1    22.9   1 0   0 
 7749008 14.885  1-17 4994.4  92.9  87.0 4.586 0.021 0.030 0.770 0.034 0.044  21.21  1.50  2081.7    64.4   1 0   0 
 7749017 13.876  1-17 5449.7 101.8  95.3 4.525 0.036 0.039 0.806 0.050 0.052  25.94  3.68   452.5    14.7   1 0   0 
 7749045 15.220  1-17 5131.6  76.7  68.9 4.382 0.026 0.023 0.846 0.027 0.020   8.56  0.63  4914.2   227.8   1 1   0 
 7749101 15.034  1-17 4967.5  90.7  84.3 4.570 0.025 0.031 0.781 0.037 0.045  21.07  1.66  5088.7   149.0   1 0   0 
 7749104 14.334  1-17 4703.1  88.2  81.0 4.619 0.018 0.023 0.709 0.027 0.032  22.58  2.07  1098.6    34.2   1 0   0 
 7749348 15.206  1-17 5615.5  98.0  94.2 4.538 0.022 0.032 0.892 0.037 0.049  15.10  1.29  1032.2    43.6   1 0   0 
 7749366 13.958  1-17 5484.4 106.8 101.8 4.179 0.040 0.037 0.985 0.062 0.059  27.57  2.79   466.0    14.8   1 0   0 
 7749386 15.566  1-17 4835.2  82.8  76.3 4.575 0.027 0.029 0.760 0.037 0.039  16.08  1.28  2678.2    97.3   1 0   0 
 7749401 13.166  0-17 5806.1 101.3  99.8 4.439 0.031 0.038 0.980 0.056 0.064  18.47  2.04   241.5    10.0   1 0   0 
 7749544 15.746  1-17 4746.4  79.9  75.7 4.572 0.028 0.027 0.752 0.036 0.034  27.61  1.94  1820.4    54.7   1 0   0 
 7749808 14.491  1-17 5124.6  83.2  74.1 4.452 0.034 0.024 0.825 0.047 0.032  24.54  1.96  1027.1    31.4   1 0   0 
 7749814 12.596  0-17 6568.7 150.0 140.7 4.194 0.031 0.035 1.220 0.046 0.060   9.18  0.73    19.6     3.9   1 0   0 
 7749890 12.955  0-17 5836.4 104.9 104.1 4.391 0.037 0.044 1.006 0.069 0.076  18.10  1.95   375.2    13.8   1 0   0 
 7749903 13.414  0-17 6143.2 128.9 117.1 4.170 0.041 0.039 1.201 0.067 0.089  18.22  1.56   120.9     6.8   1 0   0 
 7749925 15.351  1-17 5174.5  98.3  91.9 4.554 0.027 0.037 0.819 0.040 0.052  31.27  3.36   825.5    26.2   1 0   0 
 7749926 14.981  1-17 4313.0  74.7  67.0 4.633 0.018 0.019 0.661 0.023 0.021  32.38  6.31   875.2    25.3   1 0   0 
 7750128 12.762  0-17 6288.0 123.0 119.2 3.926 0.030 0.050 1.395 0.067 0.128   3.64  0.39   849.1    62.1 1 1 0   0 
 7750144 13.610  1-17 5528.5  93.1  86.8 4.535 0.017 0.028 0.908 0.030 0.042  22.10  3.28   390.4    13.8   1 0   0 
 7750294 13.609  0-17 6522.3 128.1 118.7 4.278 0.029 0.030 1.286 0.053 0.052   5.12  0.35    35.6     8.7   1 0   0 
 7750330 14.973  1-17 5606.7 106.5 106.3 4.405 0.045 0.049 0.934 0.070 0.070  15.75  1.36  2144.9    77.2   1 0   0 
 7750402 14.184 10-10 6217.9 125.3 118.0 4.302 0.038 0.038 1.165 0.066 0.077   4.90  0.37   152.3    17.9   1 0   0 
 7750507 15.244  4-17 4927.5  86.6  81.5 4.514 0.036 0.028 0.793 0.042 0.032  34.94  3.38  1362.2    35.9   1 0   0 
 7750590 13.130  0-17 6069.5 123.0 115.6 4.268 0.100 0.162 1.213 0.105 0.097  28.08  1.54   180.8     6.6   1     0 
 7750657 14.658  1-17 5196.7  99.1  89.0 4.489 0.039 0.035 0.837 0.056 0.049  13.24  1.26  1184.4    48.9   1 0   0 
 7750728 15.492  1-17 5854.4 113.1 109.8 4.214 0.055 0.057 1.055 0.082 0.082  18.33  1.99  1071.7    42.6   1 0   0 
 7750731 15.226  1-17 5661.9 115.8 111.3 4.177 0.054 0.054 0.984 0.080 0.073  27.23  4.05   632.7    22.8   1 0   0 
 7750757 15.081  1-17 5764.5 114.9 110.2 4.331 0.052 0.052 0.988 0.075 0.075  19.11  2.59   518.7    24.0   1 0   0 
 7750762 15.642  1-17 5312.0 101.1  93.6 4.488 0.044 0.048 0.860 0.056 0.057  15.11  1.24  2963.9   110.6   1 0   0 
 7750765 14.280  1-17 5527.7 110.3 106.8 4.425 0.077 0.094 0.909 0.065 0.064  20.64  1.73   307.8    14.0   1     0 
 7750881 15.467  4-17 5592.7 108.6 105.7 4.467 0.038 0.048 0.927 0.058 0.066   8.86  0.69  3833.8   179.7   1 0   0 
 7750931 15.673  4-17 5589.7 116.0 111.1 4.291 0.058 0.058 0.935 0.072 0.067  18.34  1.62  2024.2    72.8   1 0   0 
 7751003 15.389  1-17 4973.5  64.1  64.1 4.431 0.020 0.018 0.826 0.019 0.015  15.21  1.74  1456.2    58.6   1 1   0 
 7751017 11.965  0-17 5725.7 105.9 101.2 4.266 0.039 0.041 1.029 0.069 0.070   3.57  0.24  7717.1   526.3 1 1 0   0 
 7751175 15.939  2-17 5145.7  94.8  86.9 4.487 0.047 0.042 0.827 0.051 0.043  27.04  2.28  1271.9    61.5   1 0   0 
 7751202 14.410  1-17 6409.3 118.1 116.4 4.356 0.024 0.034 1.195 0.044 0.061   5.83  0.67   574.1    39.9   1 0   0 
 7751276 15.878  2-17 5380.4 101.2  96.4 4.531 0.033 0.047 0.861 0.047 0.057  16.51  1.30  4258.4   148.9   1 0   0 
 7751278 15.284  4-17 5580.1 108.5 106.0 3.845 0.056 0.055 1.162 0.079 0.081   8.43  0.63  1366.7    73.7   1 0   0 
 7751282 12.974  0-17 5041.6  84.0  80.8 4.562 0.027 0.031 0.779 0.039 0.045   8.50  0.62  5147.8   229.5   1 0   0 
 7751304 11.636  0-17 6545.0 142.4 138.8 4.192 0.030 0.032 1.271 0.049 0.049   4.21  0.41   164.6    13.1   1 0   0 
 7751342 15.624  1-17 4162.3  55.2  82.4 4.584 0.016 0.015 0.652 0.016 0.012  12.10  0.73  2422.5   103.4   1 0   0 
 7751367 15.924  1-17 5141.6  64.0  60.4 4.319 0.043 0.047 0.867 0.020 0.019  26.48  1.82  2752.7    80.6   1 1   0 
 7751425 14.174  1-17 5559.9  99.3 100.0 4.415 0.040 0.044 0.989 0.061 0.066  22.39  1.98   566.5    19.6   1 0   0 
 7751487 15.646  1-17 4101.0  58.7  78.1 4.638 0.023 0.017 0.605 0.014 0.015  17.72  1.46  1472.3    56.8   1 0   0 
 7751530 15.395  1-17 5953.6 118.3 113.7 4.466 0.056 0.070 0.983 0.077 0.080  16.51  1.43   733.9    33.5   1     0 
 7751581 15.271  1-17 5669.7 125.2 119.6 4.467 0.060 0.092 0.932 0.072 0.070  23.21  1.96   245.1    14.6   1     0 
 7751625 14.179 10-10 6040.8 113.8 113.9 3.988 0.044 0.048 1.242 0.111 0.083   3.54  0.25  2892.6   207.1   1 0   0 
 7751675 13.775  1-17 5325.0 159.0 143.0 4.344 0.184 0.225 0.884 0.086 0.063  12.70  1.07  2272.8    86.1   2     1 
 7751692 13.888  1-17 5847.9 100.8  97.7 4.470 0.023 0.035 0.985 0.042 0.062  13.04  0.93  2445.3    91.4   1 0   0 
 7751748 12.670  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000   9.04  0.65  1482.5    66.2   2     1 
 7751824 13.851  2-16 6009.9 118.8 116.2 4.367 0.040 0.043 0.966 0.069 0.068  27.34  4.34   219.8    12.5   1 0   0 
 7751827 13.880  1-17 6730.6 143.4 135.9 4.260 0.029 0.034 1.318 0.055 0.047   1.96  0.16   265.5    36.5   1 0   0 
 7751906 13.547  0-17 5668.9 111.8 105.8 4.201 0.042 0.040 0.932 0.070 0.062   3.93  0.24   478.1    38.2 1 1 0   0 
 7751922 11.688  0-17 6541.3 137.5 135.3 4.186 0.028 0.028 1.321 0.062 0.050   4.57  0.69   135.0    10.9   1 0   0 
 7752035 15.485  1-17 4799.4  86.1  79.2 4.584 0.025 0.029 0.749 0.036 0.038  21.21  1.73  3349.0   102.8   1 0   0 
 7752101 14.038  2-16 4486.5  78.8  75.5 4.636 0.022 0.025 0.657 0.029 0.026  13.71  1.08  1957.0    93.7   1     0 
 7755422 15.201  1-17 5030.5  96.7  89.4 4.539 0.033 0.034 0.803 0.045 0.046  29.89  7.84   315.2    18.5   1 0   0 
 7755520 14.646  1-17 4657.8  78.2  70.9 4.603 0.021 0.024 0.720 0.031 0.032   9.11  0.70  2750.5   125.2   1 0   0 
 7755586 14.748  1-17 5956.4 108.0 105.0 4.433 0.029 0.041 1.027 0.050 0.067  17.70  2.84   378.5    18.1   1 0   0 
 7755636 12.818  0-17 6795.2 193.2 233.9 4.265 0.022 0.026 1.368 0.059 0.065   3.09  0.53   173.2    18.4   1 0 0 0 
 7755924 15.201  1-17 5139.0  97.5  88.2 4.508 0.039 0.038 0.825 0.051 0.047  25.76  2.03  5625.9   149.0   1 0   0 
 7755944 14.040  1-17 5909.4 106.1  99.3 4.053 0.030 0.047 1.311 0.052 0.117  16.07  2.96   153.9     9.6   1 0   0 
 7755975 15.237  1-17 3866.5  78.8  74.8 4.673 0.013 0.013 0.559 0.013 0.013  36.43  4.34  2583.7    71.6   1 0   0 
 7755976 14.571  1-17 5179.0 170.0 139.0 4.446 0.124 0.186 0.825 0.095 0.058  30.42  3.10  1310.3    34.9   2     1 
 7756113 15.708  1-17 5565.8 106.2 105.2 4.458 0.046 0.056 0.920 0.060 0.066  21.36  1.78   469.3    24.5   1 0   0 
 7756164 15.497  1-17 4377.7  87.6  83.2 4.645 0.017 0.019 0.653 0.023 0.022  21.81  1.67  3053.2    93.4   1 0   0 
 7756220 15.374  1-17 5814.0 106.1  98.7 4.511 0.025 0.034 0.935 0.044 0.052  19.53  1.47   110.2    12.7   1 0   0 
 7756248 14.352  1-17 4248.0 128.0 128.0 4.633 0.053 0.021 0.615 0.067 0.050  30.21  2.35   540.7    16.6   2     1 
 7756264 15.265  1-17 5398.0  98.5  95.3 4.544 0.031 0.042 0.828 0.042 0.050  20.92  2.52   892.3    33.4   1 0   0 
 7756294 13.644  1-17 6164.8 128.6 121.5 4.261 0.034 0.036 1.240 0.064 0.067   9.41  0.68    24.7     6.0   1 0   0 
 7756310 13.956  1-17 5643.5 101.2 100.7 4.411 0.041 0.043 0.925 0.067 0.064  11.56  0.69    64.3     7.7   1 0   0 
 7756344 14.283  1-17 6512.5 135.7 129.1 4.012 0.038 0.040 1.429 0.076 0.073  17.57  1.58    22.4     5.8   1 0   0 
 7756377 15.854  1-17 5148.5  77.7  70.7 4.355 0.034 0.035 0.856 0.025 0.021  32.60  2.66  1578.7    45.8   1 1   0 
 7756399 15.506  2- 3 5314.4  96.0  81.0 4.344 0.041 0.036 0.863 0.049 0.035   7.23  0.63  5821.2   293.6   1 0   0 
 7756549 15.666  4-17 4683.6  85.1  78.7 4.620 0.020 0.025 0.703 0.031 0.032  30.21  2.04  1030.0    33.4   1 0   0 
 7756571 14.219  1-17 6046.2 112.4 107.2 4.193 0.037 0.042 1.155 0.065 0.081   5.01  0.36  1417.3    90.1 1 1 0   0 
 7756607 15.714  1-17 4450.0  77.9  71.5 4.587 0.024 0.019 0.715 0.029 0.024  32.60  3.11  1363.4    39.9   1 0   0 
 7756621 13.399  1-17 4593.9  71.4  69.9 4.593 0.022 0.022 0.729 0.031 0.030  37.45  3.69   731.5    17.5   1 0   0 
 7756685 14.909  1-17 5035.3  93.0  84.5 3.471 0.073 0.089 1.299 0.157 0.208  15.31  1.04   263.3    16.5   2 0   0 
 7756686 15.202  1-17 5325.5  95.0  90.1 4.571 0.022 0.035 0.822 0.038 0.050  25.05  2.29  2023.8    59.1   1 0   0 
 7756709 13.832  1-17 4846.9  77.9  71.0 4.567 0.026 0.028 0.774 0.037 0.039  31.27  2.59  1741.2    42.8   1 0   0 
 7756724 12.581  0-17 6614.8 142.2 133.9 3.948 0.032 0.036 1.585 0.076 0.080   5.11  0.41   184.2    14.4   1 0   0 
 7756820 14.459  1-17 5725.6 113.1 108.7 4.240 0.070 0.070 0.993 0.080 0.076  17.97  2.56   406.0    17.8   1     0 
 7756860 15.333  1-17 5685.0 115.5 112.1 4.018 0.064 0.054 1.062 0.082 0.074  14.39  2.72   328.0    21.8   1 0   0 
 7756956 13.642  1-17 5722.5 103.2  99.5 4.451 0.037 0.042 0.916 0.059 0.063  14.99  2.05   166.7     9.5   1 0   0 
 7756984 13.198  0-17 5323.0 159.0 143.0 4.085 0.434 0.186 0.934 0.071 0.086   6.90  0.49  3204.6   160.7   2     1 
 7757040 15.714  1-17 5709.0 112.7 109.5 3.971 0.245 0.232 1.098 0.200 0.134  14.49  2.50  1086.2    50.6   1     0 
 7757092 14.715 16-17 5809.1 109.0 108.1 4.219 0.045 0.048 1.033 0.081 0.079   9.11  0.83   236.8    19.1   1 0   0 
 7757161 15.006  1-17 5478.8  94.0  92.4 4.551 0.022 0.035 0.865 0.037 0.051  22.55  2.72   344.7    16.2   1 0   0 
 7757233 14.786  1-17 5569.9 107.2 104.4 4.361 0.048 0.047 0.922 0.072 0.066  33.51  5.13   421.0    14.2   1 0   0 
 7757287 11.393  0-17 6494.9 137.2 133.7 4.176 0.030 0.028 1.320 0.058 0.051   2.13  0.26   287.5    28.8   1 0   0 
 7757301 13.960  1-17 6132.6 127.5 106.4 4.080 0.034 0.043 1.263 0.062 0.105   3.80  0.32   686.0    54.1   1 0   0 
 7757418 16.324  6- 9 3212.0  41.0  19.0 5.184 0.045 0.105 0.135 0.048 0.015  65.66  5.70  2633.8    85.9   2 0   1 
 7757620 13.579  0-17 6093.3 132.4 119.2 4.205 0.025 0.033 1.297 0.048 0.056  12.32  1.00    98.6     7.8   1 0 1 0 
 7757679 15.348  1-17 5519.9  96.5  95.7 4.506 0.031 0.044 0.901 0.047 0.060  11.69  0.92  5552.4   219.7   1 0   0 
 7757698 14.433  1-17 5738.1 110.0 105.3 4.218 0.041 0.044 1.040 0.077 0.073  24.37  2.10   381.0    14.6   1 0   0 
 7757806 15.013  1-17 5224.0 101.5  94.1 4.526 0.033 0.040 0.840 0.047 0.055  18.34  1.43  4469.4   141.1   1 0   0 
 7758009 15.720  2-17 5756.5 106.1 101.9 4.521 0.028 0.036 0.917 0.046 0.052  15.09  1.37  1665.1    68.6   1 0   0 
 7758086 15.328  1-17 4802.4  29.5  42.0 4.466 0.014 0.013 0.807 0.012 0.011  27.42  1.99  1534.0    45.2   1 1   0 
 7758168 14.407  1-17 5702.2 111.9 109.5 4.152 0.048 0.046 1.010 0.088 0.075   6.91  0.47   298.0    23.2   1 0   0 
 7760570 14.134  1-17 5791.6 102.4 100.7 4.457 0.028 0.040 0.979 0.051 0.067  11.04  0.90  3392.3   136.4   1 0   0 
 7760603 12.732  0-17 6779.4 140.0 136.8 4.233 0.032 0.031 1.355 0.063 0.052   5.60  1.05   102.2     9.7   1 0   0 
 7760730 12.172  0-17 5106.7  81.5  76.5 4.562 0.020 0.031 0.837 0.031 0.044   9.83  0.76  2260.5    94.6   1 0   0 
 7760745  9.989  0-17 5158.4  71.3  60.1 4.342 0.022 0.016 0.870 0.029 0.018  20.92  2.39  1372.7    39.0   1 0   0 
 7760805 14.280  1-17 5772.5 116.8 110.8 4.293 0.044 0.046 0.997 0.075 0.076  24.19  1.68   509.0    17.6   1 0   0 
 7760815 14.395  1-17 5781.2 109.9 106.3 4.402 0.040 0.046 0.988 0.068 0.075   9.90  0.73  3236.6   138.8   1 0   0 
 7760895 15.100  1-17 4398.6  75.1  70.9 4.610 0.021 0.019 0.691 0.027 0.023  14.69  1.33  1108.2    46.0   1 0   0 
 7760968 15.054  1-17 5733.0 121.7 115.0 3.827 0.053 0.052 1.232 0.074 0.080  24.66  2.26   266.2    13.7   1 0   0 
 7760976 14.935  1-17 5675.0 115.9 112.8 4.161 0.052 0.051 0.995 0.083 0.074  23.34  3.99   342.1    15.5   1 0   0 
 7761004 13.867  1-17 5721.3 110.6  99.0 4.243 0.033 0.038 1.102 0.058 0.070  30.42  3.31   518.3    15.1   1 0   0 
 7761021 13.438  0-17 5921.5 111.5 112.1 3.988 0.044 0.045 1.246 0.120 0.081  12.40  0.79   119.4     8.3   1 0   0 
 7761055 13.753  1-17 5502.1 118.3 112.8 4.064 0.043 0.041 0.964 0.068 0.065  38.46  3.33   331.7     9.4   1 0   0 
 7761071 15.832  2-17 5637.1 114.8 110.1 4.351 0.067 0.068 0.945 0.073 0.071  22.55  2.18   340.3    21.5   1 0   0 
 7761115 11.681  0-17 6635.2 121.7 117.5 4.335 0.013 0.019 1.294 0.029 0.034   1.81  0.15   448.3    47.2 1 1 0   0 
 7761207 15.138  1-17 5503.5 123.9 114.1 4.245 0.204 0.272 0.926 0.123 0.078  15.39  1.30   340.4    20.2   1     0 
 7761247 12.088  0-17 6573.7 130.1 124.0 3.908 0.033 0.032 1.529 0.076 0.074   8.33  1.07   179.8    10.5   1 0   0 
 7761253 15.051  1- 3 5146.5 119.5 107.2 3.644 0.057 0.076 1.250 0.112 0.155  67.50  6.04  1087.3    45.3   1 0   0 
 7761331 14.740  1-17 5867.6 105.0 103.6 4.428 0.033 0.044 1.007 0.056 0.070  19.00  2.79   211.8    12.6   1 0   0 
 7761381 15.433  1-17 5542.1 124.3 116.0 3.800 0.057 0.056 1.205 0.083 0.091   7.76  0.57  4144.8   205.8   1 0   0 
 7761401 12.908  0-17 6231.2 125.9 121.9 4.012 0.044 0.042 1.170 0.103 0.069  12.67  0.88    62.0     5.2   1 0   0 
 7761413 14.136  1-17 6348.3 119.8 112.7 4.419 0.017 0.025 1.108 0.034 0.048   8.30  0.74   270.4    18.8   1 0   0 
 7761440 15.024  1-17 5566.4 100.6  96.7 4.520 0.025 0.038 0.902 0.041 0.055  23.86  2.49   567.1    21.6   1 0   0 
 7761519 14.508  1-17 5434.8 111.9  96.5 4.238 0.043 0.037 0.895 0.062 0.048  19.79  1.60  1340.2    44.0   1 0   0 
 7761680 14.588 16-17 6214.0 197.0 241.0 4.126 0.286 0.154 1.042 0.181 0.131   3.11  0.19   585.5    56.9   2     1 
 7761688 15.504  2-17 5792.6 106.2 103.4 4.459 0.035 0.047 0.974 0.054 0.065  19.23  2.21   269.7    18.3   1 0   0 
 7761860 16.294  7- 7 4061.3  76.2  79.1 4.630 0.018 0.017 0.608 0.015 0.015  26.30  2.10   108.3    40.5   1 0   0 
 7761918 12.487  0-17 6071.0 134.0 134.0 4.239 0.143 0.117 1.061 0.109 0.073   8.19  0.79   418.4    21.7   2   1 1 
 7762157 13.698  1-17 5667.6 112.3 103.4 4.402 0.103 0.116 0.809 0.054 0.045   9.61  0.69  1736.0    76.7   1     0 
 7762190 15.271  1-17 5157.6  93.5  85.1 4.501 0.039 0.036 0.829 0.053 0.048  20.49  1.57  2825.8    88.4   1 0   0 
 7762306 14.945  1-17 5741.6 112.0 107.2 4.345 0.048 0.048 0.979 0.075 0.074  18.86  2.26   654.9    26.5   1 0   0 
 7762419 14.351  1-17 4949.1  85.8  79.1 4.572 0.023 0.031 0.793 0.033 0.043   8.09  0.58  2562.5   123.0   1 0   0 
 7762426 16.258  7- 7 3642.2  82.5  65.0 4.771 0.011 0.011 0.442 0.012 0.012  19.66  1.61  4824.8   286.5   1 0   0 
 7762604 15.446  1-17 4547.6  83.1  77.4 4.628 0.019 0.022 0.684 0.027 0.028  12.44  0.86  4489.3   175.2   1 0   0 
 7762717 14.584  1-17 4832.9  91.6  84.9 4.599 0.020 0.026 0.741 0.030 0.039  40.99  6.78   562.7    15.2   1 0   0 
 7762721 14.509  1-17 5326.8  89.9  76.4 4.330 0.038 0.032 0.866 0.049 0.035   9.35  0.58   381.0    23.9   1 0   0 
 7762843 15.046  1-17 5625.0 102.2  98.4 4.484 0.031 0.043 0.931 0.050 0.062   6.48  0.47  5916.7   310.5 1 1 0   0 
 7762928 13.264  0-17 6508.6 146.7 141.1 4.217 0.032 0.032 1.245 0.052 0.053   5.18  0.71   560.8    37.1   1 0   0 
 7762975 14.343  1-17 5729.5 124.8 124.8 4.306 0.042 0.043 0.978 0.077 0.076  11.52  0.92    51.0     8.4   1 0   0 
 7763092 13.216  0-17 5581.7  97.9 104.9 4.171 0.037 0.038 1.082 0.085 0.062  19.79  2.99   527.4    17.9   1 0   0 
 7763101 14.671  1-17 5977.0 122.9 115.7 4.200 0.041 0.047 1.118 0.075 0.088  14.88  1.16   654.1    28.6   1 0   0 
 7763194 14.402 15-15 5768.2 128.7 118.6 3.832 0.040 0.040 1.241 0.066 0.072   9.07  1.09   139.2    13.5   1 0   0 
 7763240 15.550  1-17 5041.2  96.2  90.0 4.561 0.028 0.035 0.795 0.040 0.047  12.53  0.92  1847.4    80.2   1 0   0 
 7763388 14.978  1-17 5751.2 118.7 117.3 4.116 0.073 0.080 1.048 0.098 0.083  23.87  2.29   584.8    21.9   1 0   0 
 7763435 15.406  1-17 5242.0  96.1  90.3 4.529 0.034 0.043 0.840 0.046 0.055   7.87  0.60  1987.4   105.8   1 0   0 
 7763596 13.888  1-17 6267.6 134.0 128.7 4.112 0.037 0.038 1.287 0.061 0.075   7.10  0.67   105.7    11.6   1 0   0 
 7763661 13.849  1-17 6042.0 163.0 199.0 4.407 0.072 0.203 1.059 0.145 0.130  18.47  2.23   200.8     9.9   2     1 
 7763916 15.257  1-17 5932.1 110.7 107.5 4.432 0.034 0.046 1.020 0.054 0.068   6.21  0.43  4489.4   245.8   1 0   0 
 7764131 13.481  0-17 5770.2  95.1  95.5 4.479 0.020 0.031 0.991 0.038 0.053   7.75  0.56  5033.6   236.3   1 0   0 
 7764286 15.574  2- 3 5740.0 160.0 200.0 4.397 0.084 0.196 1.097 0.110 0.122  16.19  1.49  4872.6   166.9   2     1 
 7764514 13.015  0-17 6792.7 144.7 140.3 4.081 0.031 0.030 1.487 0.080 0.068   7.48  1.42   159.8    11.6   2 0   0 
 7764561 15.720  1-17 5800.0 184.0 225.0 4.506 0.065 0.195 0.956 0.113 0.113  18.60  2.49   322.9    27.7   2     1 
 7764601 13.283  0-17 4760.0  84.1  76.7 4.616 0.017 0.024 0.717 0.027 0.034  23.22  2.03   385.8    12.9   1 0   0 
 7764612 15.974  4-17 5066.4 102.4  94.3 4.618 0.024 0.029 0.730 0.040 0.043  19.93  1.90   973.3    42.5   1 0   0 
 7764692 13.627  1-17 6238.1 126.1 116.9 3.836 0.030 0.032 1.635 0.063 0.076   9.36  1.54   227.4    14.5   1 0   0 
 7765047 15.487  4-17 4805.0 135.5  93.5 4.567 0.027 0.027 0.763 0.042 0.038  27.61  2.58  2393.1    66.9   1 0   0 
 7765135 11.584  0-17 5660.1 103.4  99.0 4.257 0.039 0.040 1.001 0.068 0.068   2.49  0.17 20161.4  1638.9 1 1 0   0 
 7765236 15.903  2-17 4957.9  97.3  90.5 4.532 0.036 0.033 0.793 0.044 0.039   9.76  0.69  3987.5   183.0   1 1   0 
 7765263 12.652  0-17 6738.9 157.8 126.4 4.158 0.030 0.030 1.303 0.050 0.044   3.75  0.67   198.9    18.0   1 0   0 
 7765374 12.724  0-17 6761.0 162.0 243.0 4.269 0.072 0.217 1.381 0.204 0.204   4.34  0.28   283.2    22.1 1 2     1 
 7765395 13.550  0-17 6730.9 141.8 140.7 4.291 0.032 0.036 1.161 0.049 0.059  31.00  2.55   440.4    12.7   1 0   0 
 7765528 14.915  1-17 6174.9 121.8 120.9 4.373 0.032 0.042 1.107 0.054 0.067   5.52  0.42  4174.7   240.2   1 0 0 0 
 7765544 14.492  1-17 5227.0 184.0 147.0 4.479 0.108 0.189 0.777 0.121 0.060  18.09  2.96  1314.4    45.2   2     1 
 7765547 15.054  1-17 5492.0 166.0 166.0 4.530 0.060 0.140 0.846 0.102 0.083  17.60  2.37  1565.1    55.7   2     1 
 7765677 15.421  1-17 4453.7  80.7  75.3 4.620 0.019 0.021 0.685 0.026 0.026  24.20  1.88  3066.8    88.5   1 0   0 
 7765697 12.532  0-17 6902.5 145.9 140.1 4.206 0.030 0.031 1.447 0.069 0.067  16.87  1.13   238.5     9.6   2 0   0 
 7765762 14.564  1-17 4102.9  57.5  76.0 4.636 0.022 0.016 0.607 0.014 0.014   9.97  0.71 10304.0   425.1 1 1 0   0 
 7765848 15.590  1-17 5567.9 105.7 104.0 4.492 0.035 0.048 0.914 0.051 0.061  24.71  2.83   412.4    20.4   1 0   0 
 7766029 15.965  4-17 5625.1 115.3 109.7 4.497 0.038 0.052 0.918 0.055 0.060  18.86  2.28   889.7    41.2   1 0   0 
 7766047 15.505  1-17 5569.3 125.3 119.9 4.295 0.055 0.055 0.928 0.073 0.066  11.93  0.86  3221.1   132.5   1 0   0 
 7766114 15.509  1-17 5581.8 108.4 104.8 4.504 0.031 0.044 0.912 0.048 0.059  20.51  2.17   172.6    17.1   1 0   0 
 7766241 14.949  1-17 5371.6 105.1 102.8 4.513 0.033 0.043 0.871 0.048 0.060   7.35  0.51  6740.9   329.8   1 0   0 
 7766271 14.313  1-17 5925.3 126.5 114.1 4.204 0.039 0.045 1.094 0.076 0.087   9.82  0.74  2336.3   102.3   1 0   0 
 7766294 14.446  1-17 5911.5 122.2 119.1 4.304 0.044 0.045 1.047 0.077 0.079  18.19  1.34   925.7    33.2   1 0   0 
 7766306 15.686  2-17 5681.1 114.4 111.0 4.423 0.050 0.058 0.954 0.066 0.071  11.85  0.97  1671.2    77.3   1 0   0 
 7766333 13.835  1-17 6122.1 130.5 112.6 4.073 0.032 0.050 1.217 0.060 0.106   6.85  0.53    30.3     7.9   1 0   0 
 7766356 14.942  1-17 6060.3 123.1 122.5 4.287 0.047 0.048 1.110 0.074 0.081   5.06  0.51   289.8    30.5   1 0   0 
 7766437 15.613  1-17 6025.7 138.8 138.3 3.781 0.091 0.092 1.410 0.165 0.125   3.78  0.38   332.6    47.4   1 0   0 
 7766460 14.903  1-17 5982.0 153.8 161.7 3.893 0.052 0.047 1.273 0.168 0.095   4.97  0.69   213.3    26.0   1 0   0 
 7767002 14.723  1-17 5921.8 113.9 112.4 4.393 0.038 0.047 1.033 0.064 0.076  26.28  4.81   128.5     8.6   1 0   0 
 7767181 15.531  4-17 5513.7 121.7 117.7 4.407 0.055 0.055 0.908 0.070 0.066  32.60  3.02   689.1    23.6   1 0   0 
 7767342 15.864  4-17 5679.6 135.9 129.8 4.199 0.063 0.064 0.986 0.086 0.078  15.21  1.29  2940.0   111.8   1 0   0 
 7767374 15.259  1-17 5750.0 109.4 106.0 4.448 0.037 0.048 0.969 0.057 0.069  21.24  2.87   105.8    11.3   1 0   0 
 7767605 14.876  1-17 5802.6 158.8 131.1 4.297 0.043 0.045 1.010 0.086 0.082  13.06  1.17   906.7    40.4   1 0   0 
 7767668 15.435  1-17 5198.8 103.0  97.1 4.566 0.025 0.037 0.811 0.039 0.051  22.27  1.81  3130.4    94.1   1 0   0 
 7767679 14.991  1-17 5696.8 104.7 102.9 4.457 0.034 0.045 0.955 0.056 0.068  21.21  2.34   566.1    22.8   1 0   0 
 7767815 13.141  0-17 6348.3 129.4 129.9 4.146 0.028 0.030 1.363 0.059 0.054  10.66  0.94   176.9    10.6   1 0   0 
 7767894 13.609  0-17 6655.0 181.0 221.0 4.204 0.148 0.181 1.286 0.180 0.200   2.12  0.31   198.5    27.7   2     1 
 7767906 14.779  1-17 5784.1 115.8 112.0 4.355 0.047 0.049 0.992 0.075 0.076  20.79  2.58   106.6     9.2   1 0   0 
 7768036 14.602  1-17 5782.2 113.8 110.7 4.364 0.045 0.047 0.991 0.075 0.076  30.19  5.33   342.4    12.6   1 0   0 
 7768158 14.113  1-17 6591.5 140.7 133.2 4.132 0.037 0.036 1.457 0.071 0.067  16.77  2.23   220.7    11.6   1 0   0 
 7768218 15.214  1-17 5262.7 121.4 116.8 4.594 0.030 0.037 0.776 0.055 0.055  27.79  3.53   359.9    15.8   1     0 
 7768262 15.284  1-17 4473.6  90.8  86.5 4.596 0.027 0.026 0.708 0.033 0.031  34.22  4.24   435.8    16.2   1 0   0 
 7768284 15.684  2-17 5113.4  89.9  80.9 4.425 0.034 0.029 0.831 0.037 0.027  42.14  3.08    26.3     8.6   1 1   0 
 7768357 13.376  0-17 5389.1  97.7  81.4 4.327 0.036 0.030 0.844 0.046 0.032  27.60  3.36   493.6    14.6   1 0   0 
 7768390 13.873  1-17 6165.3 134.8 117.6 4.239 0.043 0.034 1.200 0.067 0.073   5.39  0.34   208.9    11.6   1 0   0 
 7768446 15.579  2-17 4469.0 134.0 134.0 4.675 0.054 0.031 0.557 0.054 0.036  28.58  5.03   491.3    22.2   2     1 
 7768451 14.879  1-17 5603.4 104.9 105.0 4.480 0.032 0.041 0.931 0.050 0.058  11.85  0.68    43.0    10.4   1 0 1 0 
 7768601 15.984  1-17 4714.3  94.8  88.3 4.621 0.021 0.025 0.704 0.032 0.033  28.98  1.31   495.5    34.0   1 0   0 
 7768649 15.461  1-17 5793.1 111.6 108.3 4.479 0.030 0.042 0.963 0.049 0.062  21.21  2.92   382.6    20.3   1 0   0 
 7768660 11.776  0-17 5495.8 102.1  99.3 4.196 0.038 0.037 0.963 0.062 0.060  40.37  6.25   201.5     5.0   1 0   0 
 7768746 12.841  0-17 6254.3 113.0 115.3 4.403 0.025 0.035 1.071 0.045 0.060  11.31  2.15   159.0     9.1   1 0   0 
 7768874 13.700  1-17 5662.4 146.9 142.5 4.457 0.028 0.036 0.961 0.059 0.068  31.69  2.29   328.9    10.3   1 0   0 
 7768898 15.662  1-17 4217.5  74.5  42.3 4.640 0.021 0.037 0.639 0.019 0.016  18.47  1.37  1247.0    49.1   1 0   0 
 7768911 15.214  4-17 6082.0 146.8 147.9 4.013 0.181 0.177 1.251 0.196 0.156   1.38  0.09    91.8    42.0 1 1     0 
 7768929 15.824  4-17 5649.8 118.3 111.5 4.460 0.044 0.056 0.939 0.060 0.066  22.42  2.28   310.6    20.7   1 0   0 
 7768931 12.988  1-17 6607.3 134.7 139.7 4.144 0.035 0.034 1.367 0.072 0.060   1.61  0.15   328.2    41.9 1 1 0   0 
 7769016 15.111  1-17 5715.0 108.9 105.5 4.474 0.031 0.043 0.953 0.050 0.064  19.66  2.00  1074.0    39.1   1 0   0 
 7769049 15.681  1-17 4746.3  97.7  88.9 4.606 0.022 0.027 0.724 0.034 0.035  34.23  3.84  1138.6    33.8   1 0   0 
 7769115 15.338  1-17 5003.8  99.7  93.0 4.585 0.023 0.032 0.769 0.037 0.044  29.79  2.80   504.0    19.3   1 0   0 
 7769190 13.845  1-17 6233.0 132.9 120.6 4.174 0.040 0.037 1.200 0.058 0.077  14.22  1.60   354.1    16.5   1 0   0 
 7769210 14.639  1-17 6119.1 115.5 112.2 4.397 0.028 0.039 1.089 0.051 0.069  15.76  2.59   269.9    15.3   1 0   0 
 7769268 14.423  1-17 5807.1 124.9 118.2 4.302 0.044 0.046 1.009 0.077 0.078  24.00  1.66   198.8     9.9   1 0   0 
 7769320 14.377  1-17 5849.0 123.3 117.9 4.401 0.078 0.117 0.999 0.082 0.079  21.07  1.91   424.2    16.7   1     0 
 7769331 14.797  1-17 5395.0 159.0 159.0 4.593 0.032 0.120 0.859 0.078 0.096  18.21  2.56   503.0    21.8   2     1 
 7769345 14.439 15-15 5677.5 130.1 118.8 3.854 0.042 0.042 1.190 0.067 0.073  23.74  2.54    61.8     7.1   1 0   0 
 7769512 14.257  1-17 5733.5 108.7 101.6 4.528 0.018 0.029 0.915 0.033 0.048  20.06  2.76   392.2    15.9   1 0   0 
 7769810 15.564  4-17 5530.4 109.8 109.9 4.490 0.038 0.051 0.906 0.054 0.063  22.89  2.16   709.8    29.0   1 0   0 
 7769819 15.392  4-17 5192.4 100.8  89.9 4.499 0.043 0.042 0.835 0.053 0.050  24.03  2.84  1604.3    50.5   1 0 0 0 
 7769891 12.874  0-17 5908.0 107.4 106.7 4.447 0.025 0.035 1.021 0.044 0.058  12.17  0.97  2804.1   105.8   1 0   0 
 7769908 15.671  1-17 5514.1 119.5 116.6 4.421 0.056 0.060 0.908 0.067 0.066  23.54  1.83  1277.3    44.3   1 0   0 
 7770055 13.677  1-17 5982.6  98.8  97.4 4.376 0.025 0.037 1.147 0.050 0.064   1.81  0.12  2942.4   290.8 1 1 0   0 
 7770147 15.775  2-17 4697.7 109.3 102.6 4.544 0.038 0.035 0.762 0.034 0.034  12.18  0.86  2052.4    91.3   1 1   0 
 7770198 11.592  0-17 5487.0  83.9  81.8 4.483 0.024 0.034 0.978 0.043 0.056  20.89  2.08   771.0    22.8   1 0   0 
 7770207 15.267  1- 3 5393.8 115.2 107.4 4.462 0.046 0.049 0.879 0.062 0.061  33.39  1.32   272.2    19.3   1 0   0 
 7770226 13.740  1-17 5217.2  87.3  76.4 4.377 0.029 0.021 0.848 0.039 0.027  10.91  0.86  2647.5   107.4   1 0   0 
 7770312 14.462  4-17 5895.2 108.6 102.4 4.487 0.021 0.032 0.975 0.038 0.055  12.44  0.83  2503.3    97.4   1 0   0 
 7770347 14.102  1-17 5556.6 103.0  99.0 4.532 0.021 0.034 0.893 0.036 0.053  26.46  2.30   320.8    11.7   1 0   0 
 7770563 13.845  1-17 5103.2  78.0  71.5 4.436 0.029 0.020 0.827 0.039 0.026  28.74  3.54   196.9     7.9   1 1   0 
 7770602 14.872 16-17 6418.8 125.1 122.6 4.344 0.030 0.038 1.205 0.051 0.064   5.49  0.61   656.9    48.7   1 0   0 
 7770745 14.445  1-17 6258.0 169.0 225.0 4.449 0.056 0.210 1.087 0.154 0.139  13.32  1.16   531.5    25.0   2     1 
 7770901 13.701  1-17 6103.0 165.0 184.0 4.209 0.264 0.176 0.898 0.128 0.086  18.08  1.37   348.1    14.2   2   1 1 
 7770929 13.191  0-17 6258.1 127.2 123.5 4.189 0.034 0.037 1.217 0.062 0.071  17.57  1.22   492.3    17.9   1 0   0 
 7771014 15.641  2- 3 6179.8 128.7 122.5 4.453 0.030 0.035 1.034 0.053 0.057   2.74  0.19   501.4    69.3   1 0   0 
 7771108 14.934  1-17 4106.6  48.6  70.9 4.668 0.040 0.017 0.578 0.015 0.016  26.48  2.36   695.8    23.4   1 0   0 
 7771149 13.450  0-17 6312.8 130.9 132.4 3.953 0.044 0.040 1.241 0.115 0.066   7.71  0.62   858.0    44.5   1 0   0 
 7771181 15.693  4-17 4810.0 173.0 173.0 4.584 0.060 0.035 0.677 0.086 0.053  13.06  0.78   879.4    45.7   2   1 1 
 7771186 15.605  1-17 3935.6  86.2  82.1 4.671 0.015 0.015 0.565 0.016 0.015  15.64  1.15  1803.5    70.8   1 0   0 
 7771214 13.927  1-17 5814.7 112.5 110.3 4.388 0.040 0.045 0.999 0.071 0.077  27.42  4.94   153.7     7.1   1 0   0 
 7771282 10.767  0-17 6503.9 162.3 176.6 4.129 0.026 0.026 1.340 0.066 0.055  11.60  0.85    80.8     4.2   1 0   0 
 7771302 14.777  1-17 5723.4 106.4 102.4 4.504 0.023 0.034 0.937 0.041 0.056  20.77  3.74   241.1    13.0   1 0   0 
 7771434 14.511  4-17 5252.2  82.7  75.4 4.268 0.029 0.027 0.875 0.030 0.022   9.17  0.92   521.9    31.1   1 0   0 
 7771440 12.938  1-17 5752.4 105.1  98.3 4.524 0.017 0.029 0.922 0.033 0.049   9.17  0.78  1314.3    59.1   1 0   0 
 7771531 13.783  1-17 6262.5 116.1 112.5 4.395 0.020 0.032 1.126 0.039 0.061  15.09  1.15  1017.8    37.7   1 0   0 
 7771537 13.983  1-17 5305.1  91.6  77.9 4.334 0.033 0.026 0.862 0.045 0.031  15.11  1.14  1049.2    39.2   1 0   0 
 7771647 15.354  1-17 5764.5 118.8 109.9 4.538 0.021 0.029 0.901 0.038 0.045  25.76  3.82   275.6    15.1   1 0   0 
 7771662 15.531  2-17 5378.1 111.8 107.9 4.546 0.027 0.040 0.853 0.042 0.055  21.21  1.73  2460.1    78.4   1 0   0 
 7771735 14.836  1-17 5432.3  99.4  98.9 4.544 0.023 0.037 0.867 0.037 0.055  27.37  3.68   318.9    13.4   1 0   0 
 7771755 14.930  1-17 4932.2  91.4  83.3 4.555 0.030 0.030 0.784 0.041 0.042  38.23  7.02   287.0    11.0   1 0   0 
 7771970 14.664  4-17 5676.4 105.7 102.7 4.480 0.029 0.041 0.943 0.049 0.063  12.95  0.94  2618.7   100.4   1 0   0 
 7772086 14.335 16-17 6212.4 116.5 117.4 4.347 0.031 0.041 1.145 0.058 0.075  15.29  1.72   861.2    33.8   1 0   0 
 7772109 13.529  0-17 4363.6  72.7  65.3 4.620 0.020 0.017 0.671 0.024 0.020  15.64  1.25  2366.0    80.1   1 0   0 
 7772195 14.065 10-10 6053.1 133.8 123.8 4.089 0.060 0.064 1.213 0.092 0.110  29.55  2.81   321.6    13.9   1 0   0 
 7772296 14.880  1-17 5484.2 103.6 105.0 4.482 0.036 0.047 0.900 0.055 0.064  22.71  2.07   863.7    29.5   1 0   0 
 7772419 15.327  1-17 4335.8  76.3  68.0 4.628 0.019 0.019 0.667 0.024 0.022  31.49  3.70   511.4    18.9   1 0   0 
 7772614 14.091 10-10 6167.0 121.9 120.0 4.360 0.034 0.041 1.095 0.059 0.070  10.03  0.63   517.3    27.0   1 0   0 
 7772664 13.607  1-17 6810.7 145.0 137.2 4.108 0.033 0.032 1.410 0.071 0.060   6.43  0.71   222.2    17.1   2 0   0 
 7772757 15.667  1-17 4104.3  87.9 101.1 4.619 0.030 0.027 0.622 0.027 0.028  46.43  5.33   594.4    18.7   1     0 
 7772914 14.656  1-17 5712.0 170.0 170.0 4.382 0.189 0.231 0.763 0.121 0.048   5.97  0.43  3421.4   189.9   2   1 1 
 7772998 14.405  1-17 5572.5 131.7 124.5 4.311 0.105 0.098 0.931 0.077 0.071  14.49  1.19  2300.6    83.3   1     0 
 7773080 15.008  1-17 5085.9  98.3  91.2 4.544 0.031 0.036 0.810 0.043 0.049  13.61  1.10  2680.7   101.8   1 0   0 
 7773179 14.758  1-17 6122.7 123.5 121.7 4.333 0.039 0.046 1.119 0.068 0.080  11.28  1.71   506.1    27.6   1 0   0 
 7773228 14.668  1-17 5509.1 101.4  97.8 4.566 0.018 0.030 0.852 0.031 0.044   9.17  0.70  3751.3   167.2   1 0   0 
 7773491 14.806  1-17 6100.8 163.7 170.0 4.006 0.046 0.052 1.292 0.097 0.139  18.32  2.57   273.7    14.9   1 0   0 
 7773589 12.622  0-17 5401.5  89.8  87.3 4.496 0.028 0.038 0.920 0.048 0.056  20.89  2.17   644.0    20.1   1 0   0 
 7773644 12.044  0-17 6629.5 306.3 321.7 4.329 0.017 0.029 1.273 0.043 0.083   4.97  0.78   195.6    14.4   1 0   0 
 7773724 15.942  1-17 3618.0  81.6  66.9 4.792 0.010 0.010 0.418 0.010 0.011  37.97  3.22  1877.1    49.3   1 0   0 
 7773795 14.802  1-17 5981.0 179.0 197.0 4.373 0.124 0.186 0.955 0.133 0.109  18.87  1.31   112.6    10.0   2     1 
 7773885 15.492  1-17 5594.7 120.7 117.5 4.447 0.048 0.058 0.928 0.063 0.068  12.97  1.10  3592.0   140.2   1 0   0 
 7773978 13.858  1-17 5479.9 100.5 101.7 4.483 0.029 0.038 0.942 0.049 0.059  29.75  3.70  1499.3    38.6   1 0   0 
 7777272 12.788  0-17 6735.4 144.5 130.2 4.065 0.034 0.034 1.602 0.066 0.074   1.53  0.14   225.0    31.5   3 0   0 
 7777365 15.871  6-15 5392.2 121.8 100.5 4.339 0.055 0.049 0.878 0.062 0.046  22.58  1.96  1336.0    55.2   1 0   0 
 7777372 14.152  1-17 6384.0 263.0 349.9 3.927 0.026 0.028 1.619 0.104 0.111  17.13  1.30   189.7    10.7   1 0   0 
 7777471 14.549  1-17 6040.0 118.5 112.6 4.131 0.035 0.043 1.188 0.068 0.097  12.79  1.26   900.5    39.1   1 0   0 
 7777570 14.931  1-17 4059.0  76.1  78.9 4.619 0.016 0.015 0.617 0.013 0.013  19.93  1.46  3520.8   107.8   1 0   0 
 7777619 12.961  0-17 6456.4 124.7 119.6 3.798 0.030 0.041 1.619 0.065 0.145   2.43  0.28   187.8    22.5   1 0   0 
 7777791 14.915  1-17 5910.6 114.2 106.0 4.518 0.019 0.027 0.938 0.035 0.046  17.46  1.68   420.4    20.3   1 0   0 
 7778058 11.698  0-17 6216.4 121.5 116.3 3.965 0.043 0.051 1.309 0.085 0.105   3.47  0.43   159.1    14.2   1 0   0 
 7778305 15.960  1-17 4863.7  83.3  78.3 4.478 0.025 0.023 0.803 0.024 0.020  17.11  1.36  1101.3    49.7   1 1   0 
 7778347 15.411  1-17 4763.9  82.8  78.8 4.545 0.029 0.022 0.766 0.038 0.029  23.37  2.77   285.4    16.4   1 0   0 
 7778541 12.310  0-17 6438.3 131.1 125.7 4.133 0.032 0.029 1.424 0.062 0.060   5.41  0.45   188.3    13.8   1 0   0 
 7778621 13.367  1-17 4732.0  75.1  70.1 4.578 0.025 0.024 0.747 0.035 0.034  47.07 11.42   412.8     9.6   1 0 1 0 
 7778678 12.261  0-17 5684.8  98.8  97.3 4.421 0.038 0.043 0.957 0.067 0.071   6.31  0.44  3580.1   185.3   1 0   0 
 7778687 15.067  4-17 6217.4 146.7 128.6 4.242 0.049 0.045 1.194 0.071 0.085   6.34  0.45  1293.7    79.2   1 0   0 
 7778759 15.057  1-17 5728.5 107.8 103.0 4.528 0.020 0.030 0.913 0.036 0.048   2.85  0.17    78.0    26.0   1 0   0 
 7778869 12.734  0-17 6212.2 129.0 120.9 4.059 0.028 0.029 1.463 0.049 0.054  10.98  1.30   313.7    15.1   1 0   0 
 7779043 15.242  1-17 6430.9 229.5 206.1 4.241 0.036 0.036 1.273 0.082 0.092  10.18  0.54   114.5    16.6   1 0   0 
 7779053 13.479  0-17 6157.0 115.8 110.4 3.902 0.028 0.039 1.509 0.061 0.129  17.46  1.31    67.9     5.5   1 0   0 
 7779077 14.306  1-17 5489.4  98.8  97.2 4.530 0.024 0.037 0.886 0.039 0.056  11.06  0.89  3452.1   139.3   1 0 1 0 
 7779339 14.616  1-17 6275.4 115.8 112.4 4.381 0.024 0.036 1.139 0.046 0.063   5.08  0.37  2379.1   146.4   1 0   0 
 7779407 14.585  1-17 5837.2  93.5  95.9 4.608 0.018 0.017 0.821 0.021 0.028  16.31  1.31   559.6    24.0   1     0 
 7779490 15.577  1-17 5308.0 175.0 159.0 4.473 0.103 0.115 0.779 0.113 0.061  14.49  0.85   400.3    26.2   2     1 
 7779611 14.857  1-17 5541.4  97.6  95.8 4.521 0.023 0.034 0.910 0.039 0.047  32.79  2.52  2948.0    71.0   1 0   0 
 7797376 15.804  1-17 4357.5  67.3  63.9 4.718 0.017 0.014 0.544 0.016 0.013  36.18  4.61   736.0    30.2   1 0   0 
 7797383 13.563  0-17 6373.2 132.8 114.5 4.150 0.030 0.030 1.416 0.057 0.054   7.44  0.70   182.5    14.0   1 0   0 
 7797426 14.896  1-17 4977.7 111.0  95.5 3.731 0.761 0.615 0.877 0.525 0.127  23.38  2.56   544.9    20.7   1     0 
 7797516 16.829  2- 2 4132.0  52.0  73.3 4.654 0.036 0.024 0.597 0.020 0.020  15.42  1.74  1627.7   142.3   1 0   0 
 7797613 16.930  2- 2 4826.6 134.5 132.9 4.488 0.043 0.046 0.797 0.031 0.033  23.87  2.43  2856.0   212.7   1 1   0 
 7797630 16.000  7- 7 3875.0  80.4  75.1 4.679 0.013 0.014 0.554 0.013 0.014  17.59  1.39  2681.2   167.8   1 0   0 
 7797734 15.280  1-17 4965.3  84.7  78.7 4.496 0.033 0.023 0.800 0.042 0.029  30.84  2.64  1665.8    45.4   1 0   0 
 7798061 15.838 14-17 4955.3  90.0  83.8 4.574 0.027 0.033 0.774 0.039 0.044  16.76  0.90   827.0    40.2   1 0   0 
 7798062 14.889  1-17 5654.8 107.0 104.0 4.362 0.048 0.048 0.949 0.074 0.070  21.22  2.12   417.4    18.2   1 0   0 
 7798090 14.606  1-17 5615.8 113.5 109.8 3.746 0.040 0.040 1.296 0.067 0.077  26.67  2.09  1359.3    38.6   1 0   0 
 7798228 13.335  0-17 6111.7 119.9  99.0 4.092 0.032 0.038 1.232 0.060 0.097  21.93  2.64   115.1     6.0   1 0   0 
 7798426 13.092  0-17 6406.7 119.2 110.7 3.736 0.031 0.029 1.772 0.070 0.070   5.40  0.67   280.3    20.5   3 0   0 
 7798623 14.511  1-17 4743.9  75.2  70.2 4.577 0.025 0.024 0.749 0.035 0.035  27.23  2.00  2017.2    54.1   1 0   0 
 7798670 11.922  0-17 6005.2 108.6 106.0 4.425 0.030 0.038 0.993 0.055 0.064  15.67  2.75   148.8     6.5   1 0   0 
 7798708 14.648  1-17 5344.7  96.3  93.8 4.558 0.022 0.036 0.842 0.035 0.053  30.00  4.45   253.2    10.7   1 0   0 
 7798893 14.366  1-17 5202.1  93.9  89.1 4.551 0.026 0.036 0.827 0.039 0.054  15.64  1.29  3190.3   108.8   1 0   0 
 7799009 13.296  0-17 6694.3 127.7 122.8 4.347 0.017 0.021 1.256 0.029 0.036   3.28  0.26   521.2    43.9   1 0   0 
 7799169 14.017  1-17 5405.3  92.7  80.9 4.339 0.032 0.023 0.831 0.043 0.031  27.61  1.91   670.1    19.8   1 0   0 
 7799172 14.774  1-17 5442.5 101.7 100.5 4.466 0.040 0.046 0.891 0.061 0.064  20.78  1.83  1078.2    36.5   1 0   0 
 7799202 15.287  1-17 5000.3  90.9  84.4 4.561 0.027 0.033 0.791 0.039 0.046  31.93  2.93  1442.4    39.6   1 0   0 
 7799260 14.735  1-17 5231.8 122.8 111.1 3.544 0.053 0.071 1.442 0.119 0.163  45.47  3.46  5499.3   108.4   1 0   0 
 7799405 14.750  1-17 5117.9  95.2  90.3 4.576 0.022 0.033 0.795 0.034 0.049  24.54  2.13  1399.4    41.8   1 0   0 
 7799421 13.756  1-17 5972.0 105.1 111.6 4.143 0.033 0.040 1.169 0.065 0.091  18.32  4.08   110.8     7.1   1 0   0 
 7799523 15.207 14-17 5054.4  21.0  31.2 4.353 0.021 0.022 0.859 0.012 0.011   7.14  0.52 13397.4   654.9   1 1   0 
 7799526 15.277  1-17 5016.0  73.2  66.1 4.422 0.022 0.020 0.831 0.022 0.017   8.44  0.63  1370.6    73.8   1 1   0 
 7799554 12.984  0-17 5817.2 111.7 107.4 4.098 0.046 0.045 1.086 0.109 0.081  15.07  0.91    73.5     5.3   1 0   0 
 7799652 15.615  1-17 4296.4  79.4  82.8 4.687 0.016 0.018 0.601 0.017 0.019  27.80  3.39   438.1    20.1   1 0   0 
 7799701 13.637  1-17 6529.4 139.4 130.0 3.714 0.056 0.044 1.493 0.184 0.091   6.78  0.66    77.1     9.6   1 0   0 
 7799758 15.616  1-17 4904.1  78.2  81.8 4.458 0.028 0.028 0.814 0.022 0.021  16.14  2.12   213.0    19.2   1 1   0 
 7799843 13.035  0-17 4909.4  80.1  73.7 4.514 0.032 0.024 0.805 0.045 0.033  28.78  3.26  1573.6    39.6   1 0   0 
 7799847 15.290  1- 3 4921.4  88.9  84.2 3.423 0.125 0.135 1.153 0.204 0.211   8.54  0.79   170.2    21.0   2 0   0 
 7800045 11.979  0-17 6432.0 181.0 227.0 4.073 0.299 0.161 1.102 0.174 0.157   2.17  0.15   498.1    47.8 1 2     1 
 7800087 14.454  1-17 3835.2  77.6  74.7 4.681 0.012 0.013 0.549 0.012 0.012   0.49  0.04 20452.6  3767.7 1 1 0   0 
 7800089 16.032  2-17 4755.7  84.2  79.2 4.566 0.030 0.028 0.755 0.038 0.034  20.49  1.90  3590.1   119.5   1 0   0 
 7800137 13.076  0-17 5518.3  86.5  89.1 4.509 0.019 0.030 0.948 0.036 0.048  20.75  1.76  2413.5    70.3   1 0   0 
 7800164 13.977  1-17 5719.3 118.0 111.4 3.715 0.030 0.033 1.361 0.061 0.071  26.63  3.46   442.7    14.5   1 0   0 
 7800168 12.117  0-17 5952.9 109.2 100.9 4.133 0.024 0.033 1.259 0.047 0.082  23.54  3.25    51.8     2.9   1 0   0 
 7800362 14.081  1-17 5338.7  93.3  91.0 4.574 0.019 0.032 0.824 0.031 0.049  26.30  3.36   753.0    22.5   1 0   0 
 7800750 13.402  0-17 5029.3  70.5  59.6 4.416 0.025 0.019 0.846 0.030 0.018  39.59  6.85   692.3    16.2   1 0   0 
 7800756 13.334  0-17 6283.8 114.9 118.5 4.334 0.023 0.036 1.220 0.048 0.063   9.67  0.87    63.8     6.8   1 0   0 
 7800771 15.382  1-17 4642.5  84.6  77.3 4.621 0.020 0.024 0.699 0.029 0.031  29.78  0.96   739.3    35.4   1 0   0 
 7800845 13.954  1-17 4513.1  75.9  71.4 4.615 0.020 0.020 0.685 0.027 0.024  41.55  2.18  1138.4    40.8   1 0   0 
 7800945 13.883  2-17 6510.2 126.2 135.6 4.092 0.041 0.041 1.377 0.068 0.058  23.67  1.79   774.0    23.9   1 0   0 
 7800958 13.418  0-17 5539.8 102.9  91.4 4.451 0.043 0.035 0.795 0.057 0.045  25.75  1.44   265.5     9.7   1 0   0 
 7800996 13.833  1-17 5781.1 111.5 109.4 4.214 0.032 0.035 1.195 0.046 0.069  19.12  3.24   125.5     7.5   1 0   0 
 7801144 13.191  0-17 6320.4 122.0 109.0 3.880 0.029 0.034 1.539 0.068 0.100   6.21  0.50   939.5    53.1   1 0   0 
 7801296 14.082  1-17 4885.3  85.3  76.9 4.565 0.027 0.028 0.773 0.038 0.041  50.45  6.79   481.0    11.4   1 0   0 
 7801339 15.521  1-17 4452.8  78.2  72.5 4.614 0.021 0.020 0.686 0.026 0.024  31.06  2.32  3970.0    99.4   1 0   0 
 7801387 12.540  0-17 5832.1  91.3  87.4 4.495 0.013 0.021 1.003 0.026 0.037  14.29  1.22  2837.1   102.0   1 0   0 
 7801431 16.859 17-17 3290.5  62.6  69.7 5.054 0.010 0.010 0.166 0.005 0.005   0.56  0.04  1604.6   463.2   1 0   0 
 7801532 13.574  0-17 5886.7 109.6  96.4 4.063 0.022 0.034 1.342 0.042 0.077  19.13  1.47   122.6     7.0   1 0   0 
 7801559 13.812  1-17 6140.5 123.5 119.3 3.745 0.034 0.034 1.233 0.052 0.058   2.79  0.20   327.2    35.0   1 0   0 
 7801593 12.563  0-17 6649.8 145.0 137.1 4.191 0.032 0.028 1.321 0.060 0.046   1.95  0.20   162.4    21.4   1 0   0 
 7801596 15.443  1-17 4396.6  88.0  84.1 4.591 0.028 0.024 0.707 0.030 0.030  14.69  1.08  2234.5    86.0   1     0 
 7801695 13.409  0-17 5372.1  88.6  79.0 4.362 0.027 0.019 0.816 0.038 0.027  21.81  3.99   205.6     8.5   1 0   0 
 7801731 13.860  1-17 5976.8 105.4 101.6 4.425 0.026 0.038 1.039 0.049 0.069  20.61  2.65   273.8    11.5   1 0   0 
 7801748 15.167  1-17 4830.0  86.6  77.5 4.576 0.025 0.028 0.759 0.036 0.039  42.13  6.76   825.7    21.9   1 0   0 
 7801848  9.368  0-17 5734.0 144.0 158.0 4.538 0.038 0.152 0.982 0.093 0.114  15.75  1.56   678.9    22.6   2     1 
 7801869 15.355  1-17 4263.5  78.4  60.3 4.611 0.025 0.025 0.671 0.030 0.025  20.77  1.54   206.3    14.8   1 0   0 
 7802092 15.137  1-17 5649.3 100.1  96.3 4.491 0.030 0.043 0.931 0.048 0.060  27.80  3.63   946.5    29.7   1 0   0 
 7802208 13.792  1-17 6521.5 145.7 131.2 4.188 0.033 0.035 1.282 0.054 0.048   5.47  0.69   452.4    31.8   1 0   0 
 7802227 14.400  1-17 5109.2  95.7  88.9 4.560 0.026 0.034 0.807 0.037 0.051  27.99  2.81  1069.5    30.2   1 0   0 
 7802298 13.602  0-17 4774.0  77.5  71.7 4.557 0.028 0.021 0.754 0.038 0.030  23.38  1.90  3413.9    93.4   1 0   0 
 7802364 13.449  0-17 5748.5 109.5 106.5 4.366 0.041 0.042 0.984 0.072 0.069  17.96  1.66   122.6     7.0   1 0   0 
 7802461 15.407  1-17 4623.4  77.9  69.4 4.543 0.024 0.017 0.755 0.027 0.021  25.76  2.35   668.3    25.3   1 1   0 
 7802584 15.379  1-17 5007.0  86.5  79.2 4.505 0.037 0.029 0.804 0.046 0.036  25.05  2.07  2154.8    63.4   1 0   0 
 7802719 14.374  1-17 4468.3  72.9  68.3 4.587 0.023 0.017 0.716 0.029 0.024  30.63  4.21   420.2    14.5   1   0 0 
 7802727 14.072  1-17 5909.4 108.6 109.5 4.016 0.044 0.048 1.222 0.110 0.085  20.64  1.47   185.1     9.4   1 0   0 
 7802777 15.192  1-17 5174.7  97.3  91.3 4.561 0.026 0.037 0.813 0.040 0.052  25.93  2.18  1059.3    33.9   1 0   0 
 7802933 14.457  1-17 3897.1  77.8  77.8 4.653 0.013 0.014 0.579 0.013 0.013  35.92  2.78  2568.6    58.7   1 0   0 
 7802956 14.544  1-17 5413.4  98.7  94.9 4.543 0.024 0.038 0.866 0.037 0.056  36.13  3.97   554.0    15.9   1 0   0 
 7803053 13.173  0-17 6577.5 143.1 128.3 4.196 0.031 0.030 1.337 0.065 0.049   4.82  0.31    42.4     8.0   1 0   0 
 7803073 16.704 14-17 5672.0 186.0 186.0 4.450 0.098 0.182 0.889 0.114 0.085  17.72  1.42 14192.9   460.0   2     1 
 7803317 15.622  2- 3 5726.2 112.5 107.7 4.317 0.125 0.146 0.980 0.083 0.076   2.08  0.15  5700.7   540.5 1 1     0 
 7803414 13.705  1-17 5728.3 112.2 110.7 4.060 0.118 0.126 1.087 0.108 0.093  11.59  0.77   219.4    12.9   1     0 
 7803582 14.829  1-17 5079.7  84.1  81.5 4.578 0.027 0.032 0.758 0.037 0.042  25.05  2.31   798.1    26.2   1 0   0 
 7803596 14.885  1-17 5087.8  91.3  84.7 4.541 0.031 0.035 0.812 0.043 0.050   9.43  0.67  6808.3   293.3   1 0   0 
 7803692 15.825  4-17 3981.0  72.1  78.7 4.677 0.015 0.014 0.562 0.014 0.014  13.90  2.91  1553.8    68.9   1 0   0 
 7803783 15.751  1-17 4308.7  79.3  76.6 4.650 0.018 0.021 0.641 0.023 0.021  21.36  1.58  4110.5   125.6   1 0   0 
 7803787 13.816  1-17 4594.6  75.0  70.1 4.604 0.021 0.021 0.706 0.030 0.027  25.07  3.31   140.4     6.9   1 0   0 
 7804024 15.991  1-17 4002.2  78.1  78.2 4.653 0.015 0.015 0.586 0.014 0.014  33.29  2.41  2672.3    70.7   1 0   0 
 7805901 15.200  1-17 4932.8  87.8  81.5 4.588 0.023 0.030 0.761 0.036 0.042  20.63  1.70  3137.8    96.5   1 0   0 
 7806013 13.418  1-17 6132.9 121.8 120.3 4.169 0.041 0.036 1.190 0.064 0.082  12.65  1.80   323.0    15.5   1 0   0 
 7806026 14.747  1-17 4830.0  84.3  79.1 4.613 0.019 0.025 0.725 0.029 0.036  26.85  3.74   676.4    22.1   1 0   0 
 7807740 15.062  1-17 4952.2  88.9  84.7 4.601 0.020 0.028 0.748 0.032 0.041  29.18  2.00   656.5    28.0   1 0   0 
 7807785 12.577  0-17 6064.0 212.0 212.0 4.114 0.319 0.147 0.974 0.153 0.125  16.28  1.40   434.3    16.0   2     1 
 7807840 17.171 17-17 3561.6  76.0  76.3 4.777 0.012 0.012 0.429 0.013 0.013  16.99  2.19  1524.5  1524.5   1 0   0 
 7807888 15.293  1-17 3937.8  69.2  74.7 4.704 0.013 0.013 0.534 0.012 0.013  25.58  2.53   768.7    27.3   1 0   0 
 7807924 13.676  1-17 6371.6 115.8 117.6 4.321 0.029 0.033 1.209 0.053 0.068   9.23  0.62    14.3     5.7   1 0   0 
 7807971 16.481  4- 7 4080.5  72.2  80.2 4.628 0.020 0.018 0.612 0.015 0.016  17.84  1.66  1061.7    58.2   1 0   0 
 7808028 16.450  4- 4 4066.1  70.3  77.5 4.649 0.020 0.018 0.593 0.016 0.017  33.06  3.21    83.1    44.1   1 0   0 
 7808035 11.550  0-17 6030.8 107.1 105.6 4.043 0.030 0.049 1.288 0.059 0.118  13.11  2.24   120.9     5.8   1 0   0 
 7808078 12.846  0-17 5895.5 117.7 108.3 3.549 0.029 0.029 1.438 0.056 0.060  14.47  1.23  1795.7    63.1   1 0   0 
 7808087 15.495  1-17 4374.2  78.4  71.5 4.633 0.018 0.020 0.666 0.023 0.023  27.04  2.18  1176.9    37.7   1 0   0 
 7808146 14.684  1-17 5321.2  91.1  87.0 4.562 0.022 0.035 0.834 0.035 0.053  15.53  1.30  3660.0   125.6   1 0   0 
 7808156 15.783  1-17 5184.0  88.9  84.7 4.585 0.024 0.034 0.785 0.040 0.048  22.71  2.16   798.6    33.3   1 0   0 
 7808214 15.492  1-17 4197.5  66.6  48.3 4.629 0.030 0.029 0.637 0.023 0.019  12.10  0.87  1196.6    57.1   1 0   0 
 7808399 15.483  1-17 5489.4 106.4  98.2 4.341 0.053 0.049 0.900 0.067 0.059  30.63  2.46  1381.5    40.1   1 0   0 
 7808422 15.250  1-17 5793.6 110.9 106.5 4.320 0.052 0.052 1.000 0.075 0.075  20.84  3.32   218.4    14.5   1 0   0 
 7808437 15.903  4-17 5049.8  76.6  72.6 4.405 0.033 0.033 0.838 0.024 0.021  11.13  0.74   253.4    28.3   1 1   0 
 7808456 14.108  1-17 6152.2 112.4 108.9 4.361 0.031 0.040 1.119 0.058 0.074   9.29  0.89   833.5    41.3   1 0   0 
 7808484 15.932  2-17 4789.1  82.9  78.5 4.554 0.032 0.028 0.765 0.038 0.033  17.96  1.32  4756.5   158.4   1 0   0 
 7808507 14.373  1-17 5489.0  99.7 100.5 4.452 0.039 0.046 0.903 0.064 0.066  20.63  1.72  2217.8    67.4   1 0   0 
 7808605 15.719  1-17 5123.4  90.9  81.9 4.493 0.043 0.038 0.823 0.051 0.043  24.54  1.97  2316.1    70.6   1 0   0 
 7808672 15.992  4-17 3827.7  81.0  71.8 4.697 0.013 0.013 0.534 0.014 0.014  39.58  3.38  1055.3    32.0   1 0   0 
 7808752 15.719  2-17 5796.3 115.2 109.8 4.041 0.077 0.074 1.102 0.108 0.083  16.38  1.28    97.9    16.4   1 0   0 
 7808918 15.434  1-17 5629.9  99.5  92.5 4.542 0.023 0.032 0.885 0.040 0.047  22.43  3.51   169.2    13.8   1 0   0 
 7808946 14.228  1-17 5164.7  84.8  80.7 4.567 0.015 0.026 0.864 0.027 0.035  19.93  1.55  1717.6    53.8   1 0   0 
 7809022 13.713  1-17 5151.5  60.1  54.6 4.320 0.016 0.015 0.865 0.018 0.013   8.98  0.68  3240.7   143.6   1 1   0 
 7809035 15.701  1-17 4432.4  78.6  74.5 4.628 0.019 0.021 0.675 0.026 0.025  10.83  0.73  3440.7   149.8   1 0   0 
 7809049 15.094  4-17 4757.9  82.1  74.5 4.575 0.026 0.025 0.752 0.036 0.035  40.98  4.44   556.9    16.5   1 0   0 
 7809108 14.185  1-17 4173.5  46.1  72.2 4.605 0.032 0.019 0.641 0.018 0.015  20.67  1.82   329.1    13.7   1 0   0 
 7809111 15.168  4-17 5037.3  89.8  85.0 4.569 0.025 0.033 0.789 0.038 0.047   8.56  0.61  5678.1   260.7   1 0   0 
 7809114 15.203  1-17 5420.6  96.7  94.1 4.483 0.041 0.049 0.885 0.056 0.062  51.51  2.71   613.2    16.1   1 0   0 
 7809123 15.360  1-17 4447.0 100.4  96.8 4.611 0.034 0.036 0.690 0.042 0.043  41.56  5.89   805.1    22.4   1     0 
 7809184 14.880  1-17 5253.7  90.0  86.8 4.586 0.020 0.032 0.795 0.033 0.047  27.60  3.47   838.6    26.2   1 0   0 
 7809207 14.080  1-17 5271.4  91.2  88.0 4.570 0.021 0.034 0.820 0.033 0.051  21.48  1.75  2478.0    72.5   1 0   0 
 7809312 16.529  7- 7 3975.2  80.7  79.3 4.650 0.016 0.016 0.586 0.015 0.016  20.92  1.85   869.3    88.2   1 0   0 
 7809633 13.998  2-15 6189.4 116.8 114.3 4.234 0.036 0.041 1.094 0.067 0.074  16.67  2.47    46.3     6.4   1 0   0 
 7809715 16.596  7- 7 3871.1  78.4  77.6 4.697 0.014 0.015 0.536 0.015 0.015  18.09  1.47  3255.6   215.7   1 0   0 
 7809727 15.886  2-17 4965.9  90.4  84.3 4.564 0.031 0.037 0.781 0.042 0.044  25.40  2.03  1065.2    39.1   1 0   0 
 7809838 17.521 17-17 3273.9  79.3  75.5 4.921 0.011 0.010 0.260 0.009 0.009   1.90  0.13  1240.8   305.8   1 0   0 
 7810089 12.833  1-17 6546.3 137.3 140.8 4.247 0.030 0.032 1.288 0.058 0.053   3.87  0.25    23.9     6.8   1 0   0 
 7810120 15.365  1-17 4980.8  85.6  78.4 4.525 0.036 0.031 0.798 0.045 0.039  21.96  1.66  4815.4   140.3   1 0   0 
 7810221 13.115  0-17 6012.7 113.3 113.7 4.201 0.029 0.034 1.241 0.047 0.069  18.20  1.32   115.2     6.2   1 0   0 
 7810260 15.682  1-17 5657.2 113.4 109.8 3.990 0.074 0.065 1.068 0.082 0.078  19.23  1.50  2873.0    95.7   1 0   0 
 7810334 15.261  1-17 4754.8  75.3  73.8 4.499 0.023 0.020 0.787 0.021 0.019  36.17  4.30   851.5    24.5   1 1   0 
 7810415 14.256  1-17 5716.6 111.3 109.6 4.086 0.072 0.074 1.045 0.093 0.079   9.88  0.65   288.9    18.5   1 0   0 
 7810483 13.377  0-17 6165.2 128.6 119.0 4.236 0.065 0.065 1.235 0.066 0.073  32.40  4.05   337.5     9.9   1   1 0 
 7810551 14.823  1-17 4204.4  75.9  48.3 4.639 0.027 0.032 0.634 0.023 0.020  32.60  1.49   965.4    26.7   1 0   0 
 7810556 12.624  0-17 6095.0 116.3 118.1 4.248 0.037 0.038 1.143 0.068 0.074   5.05  0.56    97.9     9.7   1 0   0 
 7810613 13.481  0-17 5993.2 108.2 104.9 4.419 0.044 0.058 1.058 0.062 0.061  18.32  2.09    55.1     4.9   1     0 
 7810653 15.929  1-17 3941.2  85.4  84.7 4.662 0.022 0.022 0.573 0.022 0.023  35.19  2.22  1252.7    37.7   1     0 
 7810740 15.572  2-17 5300.9 100.5  90.1 4.440 0.050 0.044 0.856 0.061 0.049  35.43  4.68   483.8    20.2   1 0   0 
 7810773 15.487  1-17 5159.3  97.3  91.0 4.510 0.048 0.053 0.825 0.050 0.048  19.79  1.52  2512.1    82.4   1 0   0 
 7810785 13.551  1-17 5551.8  83.5  82.5 4.472 0.021 0.031 1.018 0.039 0.055  16.46  1.10   137.5     7.9   1 0   0 
 7810798 15.933  4-17 4927.2  84.4  80.2 4.475 0.030 0.025 0.806 0.029 0.024   0.41  0.03 12096.7  2518.4 1 1 1   0 
 7810945 14.868  1-17 4930.5  91.0  84.2 4.590 0.022 0.028 0.760 0.033 0.042  16.54  1.29   859.1    34.4   1 0   0 
 7811017 13.557  0-17 5845.2  96.5  92.7 4.459 0.022 0.033 1.008 0.041 0.056  17.00  2.34   206.0     9.9   1 0   0 
 7811057 13.255  0-17 4935.9  68.7  69.9 4.545 0.024 0.032 0.861 0.036 0.044  30.63  2.69  1473.9    36.3   1 0   0 
 7811112 13.345  0-17 6647.5 137.7 136.7 4.192 0.031 0.029 1.331 0.063 0.048   6.21  0.57   162.2    13.6   1 0   0 
 7811253 12.257  0-17 5743.2 142.6  99.0 4.255 0.031 0.032 1.166 0.055 0.062  34.17  2.77    88.8     3.3   1 0   0 
 7811310 15.392  1-17 4847.2  84.3  81.8 4.637 0.017 0.023 0.693 0.026 0.032  26.48  2.46   944.5    31.7   1 0   0 
 7811397 15.917  1-17 5110.3  90.6  84.5 4.532 0.037 0.041 0.812 0.045 0.046  21.81  1.71  2439.6    80.2   1 0 1 0 
 7811438 15.908  1-17 3715.2  78.1  71.6 4.753 0.011 0.011 0.468 0.012 0.012  34.22  2.67  1165.9    36.1   1 0   0 
 7811497 13.010  0-17 4964.3  80.3  72.8 4.560 0.025 0.031 0.804 0.037 0.045  24.03  1.85  3514.2    93.9   1 0   0 
 7811688 13.809  1-17 5369.5  84.6  88.4 4.472 0.031 0.038 0.955 0.051 0.059  26.67  2.34  1260.2    34.4   1 0   0 
 7811740 11.746  0-17 5912.2 118.3 111.8 4.301 0.040 0.039 0.876 0.063 0.054  18.42  2.28    33.6     2.4   1 0   0 
 7811776 13.388  0-17 6342.9 121.0 126.7 4.224 0.032 0.034 1.247 0.054 0.063   8.01  0.59    44.2     6.8   1 0   0 
 7812051 14.053 15-15 4943.5  89.6  83.1 4.581 0.022 0.029 0.771 0.034 0.044   6.01  0.43  7605.3   404.1   1 0   0 
 7812096 12.842  0-17 6122.8 128.4 114.6 4.287 0.037 0.039 1.242 0.059 0.064  28.74  2.78   589.6    16.0   1 0   0 
 7812193 15.188  4-17 5226.5  74.3  68.0 4.213 0.033 0.033 0.883 0.024 0.020  23.22  1.96  1173.5    38.8   1 1   0 
 7812283 15.707  1-17 5183.9  93.4  87.2 4.602 0.023 0.031 0.762 0.039 0.045  16.08  1.27  4873.6   168.7   1 0   0 
 7812305 15.628  1-17 5608.8  95.7  91.3 4.532 0.026 0.037 0.893 0.043 0.051  19.91  2.51   301.9    19.9   1 0   0 
 7812368 15.639  1-17 3828.6  81.2  78.9 4.712 0.013 0.013 0.518 0.015 0.014  43.62  3.19  1884.5    44.1   1 0   0 
 7812369 15.661  1-17 4421.9  79.4  74.3 4.627 0.019 0.021 0.676 0.025 0.024  33.97  1.45   270.9    20.9   1 0   0 
 7812449 15.578  1-17 5293.2  94.7  89.7 4.573 0.023 0.035 0.815 0.039 0.050  30.80  1.90  1282.6    38.3   1 0   0 
 7812494 14.368  1-17 4562.7  60.9  67.0 4.534 0.018 0.017 0.757 0.019 0.018  33.78  2.84   460.3    14.0   1     0 
 7812517 15.901  1-17 4209.7  71.9  50.1 4.623 0.028 0.028 0.645 0.027 0.020  17.24  1.44   407.6    27.4   1 0   0 
 7812536 14.755  1-17 5200.7  92.6  81.4 4.449 0.041 0.031 0.837 0.054 0.040  20.25  2.18    75.2     8.4   1 0   0 
 7812583 14.489  1-17 5848.6 106.9 104.5 4.402 0.038 0.046 1.009 0.065 0.075  18.34  2.64   495.9    20.4   1 0   0 
 7812797 15.677  1-17 4191.6  68.3  49.0 4.635 0.030 0.030 0.631 0.021 0.019  27.23  2.20  2116.2    61.8   1 0   0 
 7812890 15.227  1-17 5423.6 102.8  90.7 4.353 0.050 0.043 0.883 0.064 0.051  22.74  3.23   428.1    19.4   1 0   0 
 7812892 13.664  1-17 6587.9 141.8 140.4 4.099 0.031 0.033 1.257 0.048 0.062   6.17  0.68    32.3     7.9   1 0   0 
 7812893 15.860  1-17 4171.2 101.9 112.1 4.639 0.050 0.040 0.619 0.049 0.055  23.05  1.68  2621.8    82.3   1   1 0 
 7812937 12.299  0-17 6380.9 143.1 122.1 3.813 0.053 0.034 1.301 0.157 0.054  14.19  0.96     6.4     2.3   1 0   0 
 7812977 13.797  1-17 5887.6 103.1 101.4 4.151 0.034 0.041 1.163 0.066 0.090  17.09  2.39   542.0    20.8   1 0   0 
 7813081 12.744  0-17 6261.4 139.0 125.9 4.247 0.039 0.030 1.238 0.064 0.064  15.73  1.37    57.0     4.3   1 0   0 
 7813203 15.990  1-17 4793.0  88.7  81.2 4.584 0.026 0.030 0.748 0.037 0.038  31.06  1.76   594.1    36.1   1 0   0 
 7813363 15.668  2-17 5763.1 116.4 111.6 3.974 0.079 0.069 1.123 0.095 0.083   0.38  0.02  2747.3   657.2 1 1 0   0 
 7813370 14.930  1-17 5456.0 108.1  97.0 4.340 0.062 0.057 0.892 0.066 0.055  24.33  2.25   888.3    20.3   1 0   0 
 7813374 14.509  1-17 5925.0 104.7 101.1 4.496 0.018 0.029 0.969 0.035 0.051  15.09  1.32  1760.4    64.2   1 0   0 
 7813433 14.668  1-17 5311.5 102.6  95.2 4.492 0.039 0.042 0.861 0.056 0.058  27.57  2.93  1007.0    29.6   1 0   0 
 7813548 12.859  1-17 6249.1 135.4 111.2 4.221 0.033 0.038 1.146 0.062 0.074   4.84  0.44  3616.3   214.9   1 0   0 
 7813656 15.687  1-17 4578.2  78.9  73.4 4.567 0.026 0.019 0.739 0.031 0.025  34.70  3.09  1643.4    44.6   1 0   0 
 7813669 14.661  1-17 5156.3  92.9  86.4 4.543 0.030 0.037 0.822 0.043 0.052  28.78  1.53   441.0    15.5   1 0   0 
 7815675 14.132  1-17 5422.6  84.1  80.8 4.528 0.014 0.021 0.959 0.028 0.036  24.68  3.15  2390.3    97.7   1 0   0 
 7815706 11.199  0-17 5805.0 107.2 106.3 4.100 0.048 0.040 1.045 0.102 0.070  21.51  2.20   225.7    10.2   1 0   0 
 7815805 13.518  1-17 4606.0 163.0 163.0 4.573 0.060 0.024 0.713 0.067 0.056  32.60  2.83   897.4    22.6   2     1 
 7815824 14.873  1-17 5185.6  73.6  66.4 4.329 0.024 0.022 0.863 0.025 0.019   8.68  0.72  3473.4   204.9   1 1   0 
 7815853 15.230  1-17 5665.0 117.6 114.6 4.055 0.061 0.054 1.034 0.083 0.074  22.42  2.69   503.1    21.6   1 0   0 
 7815884 15.680  2-17 4757.7  83.3  78.5 4.547 0.030 0.024 0.765 0.037 0.030  28.98  5.83  1394.7    42.8   1 0   0 
 7815890 15.814  1-17 4449.0  77.0  70.9 4.591 0.024 0.019 0.712 0.029 0.024  32.61  4.89   962.3    32.6   1 0   0 
 7815937 11.615  0-17 6312.1 119.2 135.2 4.162 0.029 0.027 1.325 0.053 0.054  11.72  1.47   191.3     8.8   1 0   0 
 7815970 13.818  1-17 5969.6 107.5 105.2 4.403 0.031 0.041 1.046 0.058 0.073  17.10  2.01   401.9    16.5   1 0   0 
 7816137 15.022  1-17 4845.8  12.6  15.3 4.441 0.007 0.008 0.822 0.007 0.006  18.21  1.66   555.8    24.4   1 1   0 
 7816142 14.287  1-17 5685.5  91.6  93.1 4.530 0.019 0.028 0.908 0.032 0.043  17.35  1.46  2154.2    71.2   1 0   0 
 7816203 15.726  2-17 5090.7 110.8 100.6 3.953 0.062 0.062 0.893 0.058 0.046   1.59  0.11  4488.2   498.6 1 1 0   0 
 7816246 15.361  1-17 5849.7 110.6 106.0 4.415 0.051 0.064 1.001 0.064 0.071   6.17  0.47  2532.7   147.0   1 0   0 
 7816331 15.354  1-17 3945.0  77.4  75.8 4.671 0.014 0.013 0.565 0.013 0.013  23.06  2.39   406.9    19.4   1 0   0 
 7816387 12.749  1-17 5834.2 114.5 104.8 4.251 0.040 0.036 0.816 0.054 0.044  20.21  3.08   173.1     7.1   1 0   0 
 7816419 13.006  0-17 4161.9  64.7  43.1 4.658 0.032 0.027 0.602 0.016 0.018  40.70  4.85   832.9    18.4   1 0   0 
 7816465 13.480  0-17 6302.4 115.6 111.1 3.808 0.030 0.049 1.591 0.066 0.164  26.28  1.21   194.0     7.6   1 0   0 
 7816499 13.409  0-17 5803.3 127.8 101.4 4.071 0.028 0.047 1.259 0.057 0.124  16.07  2.38   193.1     9.6   1 0   0 
 7816616 15.901  2- 3 4668.3  81.5  77.8 4.563 0.028 0.023 0.749 0.034 0.029  26.85  0.87  2084.2    94.9   1 0   0 
 7816647 14.861  1-17 5121.1  80.1  72.0 4.386 0.030 0.028 0.845 0.026 0.021  31.71  3.40   853.3    24.7   1 1   0 
 7816662 14.733  1-17 5835.7 116.2 114.2 3.892 0.045 0.040 1.178 0.068 0.067   5.27  0.38   875.4    60.8   1 0   0 
 7816981 14.239 15-15 5040.8 101.4  89.8 3.527 0.060 0.084 1.266 0.145 0.202  26.49  2.56   462.1    31.3   1 0   0 
 7816999 12.924  0-17 5118.4  82.4  76.0 4.549 0.019 0.029 0.888 0.031 0.043   8.62  0.62  4558.4   202.2   1 0   0 
 7817016 15.895  1-17 4937.1  89.3  85.4 4.625 0.020 0.026 0.713 0.032 0.036  25.05  3.99   667.3    29.3   1 0   0 
 7817056 11.634  0-17 6889.9 150.1 139.4 4.136 0.031 0.029 1.420 0.072 0.061   3.82  0.25    46.4     6.0 1 2 0   0 
 7817114 12.856  0-17 5571.0 103.8  99.4 4.264 0.040 0.041 0.931 0.069 0.065  35.86  3.52   254.1     7.2   1 0   0 
 7817211 15.804  1-17 5094.3 121.5 105.9 3.711 0.143 0.146 1.066 0.196 0.157  28.78  2.14   361.1    19.3   1     0 
 7817242 15.607  4-17 5987.9 107.4 110.8 4.069 0.064 0.075 1.190 0.096 0.099   4.55  0.32   769.5    69.3   1 0   0 
 7817272 12.637  0-17 6169.4 129.9 120.0 4.016 0.045 0.038 1.056 0.074 0.063  10.85  2.09    64.9     5.4   1 0   0 
 7817489 15.462  1-17 3653.2  63.9  78.7 4.803 0.010 0.010 0.407 0.010 0.010  37.45  3.94  1402.3    36.6   1 0   0 
 7817584 13.067  0-17 5877.6 100.7 101.2 4.378 0.032 0.037 1.087 0.059 0.069  13.09  2.09   545.7    22.5   1 0   0 
 7817711 11.640  0-17 5886.1 116.0  97.4 4.233 0.032 0.035 1.202 0.050 0.071  10.76  1.62   157.9     7.9   1 0   0 
 7817786 14.539  1-17 4315.8  70.2  64.7 4.625 0.019 0.018 0.669 0.024 0.020  14.60  1.27   681.8    29.3   1 0   0 
 7817811 13.422  0-17 5565.9  92.2  82.6 4.399 0.033 0.024 0.774 0.046 0.030  33.52  2.94   335.4     9.8   1 0   0 
 7818069 14.629  1-17 4654.7  76.0  68.0 4.544 0.025 0.017 0.757 0.030 0.022  31.93  2.34  2395.2    58.8   1 0   0 
 7818419 14.649  1-17 5025.9  86.2  83.2 4.584 0.021 0.030 0.776 0.033 0.046  12.19  0.92   841.1    38.4   1 0   0 
 7818665 13.980  1-17 6308.4 135.2 134.6 4.171 0.037 0.038 1.263 0.062 0.073  22.55  1.71   152.8     7.9   1 0   0 
 7818700 12.426  1-17 6467.2 132.9 126.5 4.028 0.181 0.162 1.382 0.167 0.118   3.81  0.36   489.4    36.4   1     0 
 7818847 14.269 16-17 5969.1 120.3 120.6 3.853 0.202 0.222 1.306 0.250 0.173  19.93  1.73    99.2     7.6   1     0 
 7818857 13.956  1-17 6122.3 107.4 105.3 4.364 0.025 0.032 1.165 0.049 0.062  11.10  0.81   300.6    16.9   1 0   0 
 7819106 15.663  2- 3 4795.6  89.1  83.4 4.610 0.021 0.027 0.724 0.033 0.036  22.58  1.72  2075.4    91.5   1 0   0 
 7819144 14.821  1-17 4815.4  84.2  79.3 4.549 0.032 0.027 0.770 0.039 0.033  30.42  3.07  1498.0    40.0   1 0   0 
 7819268 14.654  1-17 4967.1  92.0  84.4 4.583 0.022 0.029 0.770 0.034 0.044  15.97  1.27  2966.7   101.5   1 0   0 
 7819272 14.054  6-10 6130.6 110.9 107.0 4.430 0.020 0.031 1.067 0.038 0.060   8.84  0.88  1889.0    93.5   1 0   0 
 7819302 11.736  0-17 5664.6 106.3 101.6 4.258 0.040 0.040 0.895 0.065 0.059  21.51  1.53   263.7     9.4   1 0   0 
 7819337 13.470  0-17 5265.7  86.2  73.7 4.279 0.034 0.028 0.901 0.044 0.031  33.97  2.41   178.5     6.3   1 0   0 
 7819435 15.977  1-17 4200.1  99.4  68.5 4.693 0.021 0.035 0.587 0.016 0.019  14.19  2.47   711.3    41.6   1 0   0 
 7819643 15.553  1-17 4140.7  52.1  80.0 4.622 0.029 0.019 0.623 0.016 0.016  16.30  1.49   720.0    34.6   1 0   0 
 7819721 13.982  1-17 5876.1 115.1 110.6 3.970 0.049 0.040 1.123 0.081 0.069  13.60  1.30   129.3     9.4   1 0   0 
 7819790 15.888  1-17 4597.2  91.8  88.5 4.629 0.036 0.038 0.679 0.048 0.053  25.94  2.37   450.9    23.3   1     0 
 7819809 14.784  1-17 5667.0 100.6  98.2 4.414 0.044 0.049 0.952 0.068 0.071   6.52  0.47  4228.5   222.9   1 0   0 
 7819825 13.362  0-17 6351.3 120.7 120.7 4.192 0.031 0.037 1.179 0.057 0.075   4.95  0.67   307.4    23.6   1 0   0 
 7820006 14.151  1-17 6272.9 149.4 143.4 4.089 0.030 0.035 1.303 0.068 0.080   5.26  0.57   212.2    20.5   1 0   0 
 7820035 11.546  0-17 6121.9 111.0 107.8 4.385 0.028 0.037 1.081 0.053 0.067   0.41  0.03   669.4   142.8 1 3 0   0 
 7820089 13.824  1-17 6501.0 129.8 136.5 4.187 0.034 0.035 1.317 0.063 0.057   5.03  0.49    95.7    12.9   1 0   0 
 7820138 12.878  0-17 5745.8 111.5 105.2 4.285 0.054 0.055 1.074 0.066 0.071  34.38  3.19   201.5     6.2   1     0 
 7820213 15.361  1-17 5197.9  99.0  91.4 4.530 0.034 0.041 0.832 0.046 0.053  32.84  6.23   772.5    24.5   1 0   0 
 7820486 15.147  1-17 5209.0  94.9  90.5 4.596 0.020 0.030 0.777 0.033 0.045  19.12  1.46  2667.7    86.2   1 0   0 
 7820535 15.378  1-17 3423.6  62.4  71.9 4.943 0.008 0.008 0.247 0.007 0.006  97.47  9.20  1465.3    23.3   1     0 
 7820558 14.590  1-17 5029.1  91.9  87.9 4.592 0.020 0.030 0.767 0.032 0.045   9.90  0.70  5768.9   242.6   1 0   0 
 7820613 14.030 10-10 5929.3 115.4 107.7 4.209 0.050 0.052 1.091 0.079 0.085  10.56  3.69    74.4     8.7   1 0   0 
 7820702 14.157  1-17 5285.8 101.7  93.0 4.495 0.039 0.041 0.855 0.055 0.057  21.51  1.75  2152.9    63.6   1 0   0 
 7820946 14.931  1-17 4271.7  95.0  76.8 4.592 0.026 0.019 0.687 0.029 0.034  32.60  2.98   851.5    27.6   1 0   0 
 7821003 15.331  4-17 5528.1 106.5 105.2 4.434 0.051 0.056 0.912 0.065 0.067  20.21  2.18   318.5    18.1   1 0   0 
 7821038 14.158 10-10 6575.2 136.9 130.1 3.989 0.042 0.044 1.467 0.081 0.081   2.10  0.13   145.2    26.5 1 3 0   0 
 7821089 14.522  1-17 5238.0 158.0 142.0 4.558 0.045 0.084 0.802 0.093 0.070  24.37  1.98  1283.9    38.2   2     1 
 7821205 12.906  0-17 5772.6 126.3 115.4 3.698 0.034 0.029 1.471 0.059 0.061  24.82  1.54   246.3     8.5   1 0   0 
 7821229 12.802  0-17 6522.8 129.9 121.8 4.278 0.031 0.033 1.267 0.054 0.053   2.06  0.18   173.6    22.5 1 3 0   0 
 7821336 15.741  1-17 4522.9  78.2  74.9 4.603 0.023 0.023 0.708 0.031 0.029  27.61  2.39  1597.6    70.0   1 0   0 
 7821528 15.337  1-17 4815.1  87.8  81.8 4.623 0.019 0.025 0.711 0.030 0.034   9.90  0.75  1739.4   100.8   1 0   0 
 7821531 15.822  3-17 5277.6 101.1  93.6 4.505 0.044 0.051 0.850 0.052 0.055  28.19  3.69   309.5    25.8   1 0   0 
 7821690 15.083  1-17 4361.5  70.8  64.0 4.599 0.022 0.016 0.698 0.026 0.021  24.54  3.48   665.4    36.1   1 0   0 
 7821926 13.881  1-17 6461.5 136.1 133.7 4.292 0.037 0.041 1.201 0.056 0.064   2.54  0.18  2437.6   206.6 1 1 0   0 
 7821928 15.247  2-16 5900.0 177.0 212.0 4.395 0.124 0.186 0.952 0.143 0.104  30.80  4.74   708.2    33.5   2     1 
 7822060 15.588  2-16 6135.4 119.3 113.5 4.467 0.031 0.036 1.012 0.053 0.057   8.79  0.76  2220.9   130.0   1 0   0 
 7822143 14.573  2-16 4710.0  77.9  73.1 4.552 0.028 0.020 0.758 0.036 0.027  36.94  6.91  2003.7    68.1   1 0   0 
 7822257 15.613  2-16 4368.9  79.0  74.4 4.638 0.018 0.020 0.660 0.023 0.023  11.29  1.01  1898.9   105.5   1 0   0 
 7822328 14.152  6-10 6713.3 141.1 129.2 3.940 0.036 0.039 1.444 0.072 0.089   2.87  0.39   224.7    31.8   2 0   0 
 7825728 13.727  1-17 6147.6 118.4 116.8 4.374 0.038 0.042 1.012 0.064 0.068  27.41  4.35   186.3     7.6   1 0   0 
 7825734 15.232  4-17 5084.0  90.8  87.5 4.594 0.021 0.030 0.767 0.035 0.045  26.29  4.06   295.3    14.8   1 0   0 
 7825899 15.258  1-17 5043.3  84.2  79.3 4.565 0.022 0.033 0.832 0.035 0.042  24.54  2.09  2369.8    69.0   1 0 0 0 
 7825970 14.872  1-17 5261.4  93.6  87.9 4.551 0.026 0.039 0.834 0.040 0.054  17.11  1.68  2906.8   104.2   1 0   0 
 7825975 14.501  1-17 5614.9  95.7  92.4 4.536 0.020 0.031 0.895 0.036 0.049  21.36  2.06   491.1    18.8   1 0   0 
 7825978 15.806  4-17 4841.6  85.0  79.1 4.556 0.032 0.031 0.770 0.040 0.037  31.06  2.05  2357.7    64.4   1 0   0 
 7826063 15.520  1-17 5821.2 109.4 107.3 4.223 0.060 0.061 1.037 0.082 0.080   1.76  0.12  5921.0   604.7 1 1 0   0 
 7826287 13.192  0-17 5888.5 116.1 115.3 3.945 0.056 0.037 1.216 0.144 0.069  12.75  1.15    84.3     6.5   1 0   0 
 7826323 14.422  1-17 5303.3 103.1  98.3 4.536 0.027 0.038 0.852 0.042 0.058  19.52  1.73  2108.5    66.2   1 0   0 
 7826620 15.220  1-17 4214.7 102.7  74.8 4.647 0.038 0.035 0.624 0.043 0.038  12.88  1.09  2167.4    87.7   1   0 0 
 7826659 13.855  1-17 4475.1  73.4  69.3 4.591 0.022 0.016 0.706 0.029 0.022  21.52  1.89   752.1    24.4   1 0 1 0 
 7826705 12.053  0-17 5292.9  86.3  83.1 4.574 0.020 0.031 0.815 0.030 0.044  10.54  0.80  3113.4   124.8   1 0   0 
 7827121 13.781  1-17 6428.7 139.0 120.1 4.089 0.030 0.033 1.259 0.052 0.075   3.19  0.25   215.5    25.8   1 0   0 
 7827151 15.069  1-17 5695.1 110.2 104.9 4.316 0.049 0.049 0.966 0.074 0.071  14.37  1.43  1599.7    63.0   1 0   0 
 7829740 14.197  1-17 4579.0  73.3  70.1 4.595 0.022 0.021 0.720 0.031 0.029   9.56  0.67  7279.2   307.5   1 0   0 
 7829827 15.513  4-17 5466.7 101.6  97.8 4.552 0.025 0.036 0.859 0.041 0.052  18.83  1.41  2550.0    85.8   1 0   0 
 7829836 14.573  1-17 5798.1 111.7 109.7 4.430 0.038 0.044 0.956 0.062 0.066  17.95  1.74   199.3    12.0   1 0 1 0 
 7829959 13.294  0-17 5097.5  65.2  56.0 4.373 0.017 0.015 0.851 0.020 0.014  25.38  4.31   197.1     7.6   1 0   0 
 7830019 15.880  1-17 4076.3  72.6  83.9 4.633 0.018 0.016 0.607 0.014 0.014  29.79  2.19  3044.8    82.4   1 0   0 
 7830057 14.676  1-17 5579.1 110.3 106.4 4.297 0.046 0.047 0.930 0.070 0.066  13.32  1.51  1121.9    46.6   1 0   0 
 7830210 14.641  1-17 5912.5 109.9 108.9 4.389 0.039 0.047 1.031 0.066 0.076  17.70  2.15   354.2    17.0   1 0   0 
 7830265 12.043  0-17 5574.3 102.6  99.6 4.192 0.040 0.039 0.994 0.071 0.064  12.34  0.93  3177.7   117.7   1 0   0 
 7830340 15.294  1-17 5045.5  86.0  79.7 4.462 0.033 0.025 0.816 0.040 0.028  20.63  1.85  2506.3    79.3   1 0   0 
 7830362 14.769  1-17 5573.4 101.4  96.1 4.521 0.023 0.036 0.904 0.040 0.055  11.85  0.83  3395.1   134.3   1 0   0 
 7830396 13.875  2-17 6465.5 135.5 128.3 4.018 0.064 0.062 1.379 0.079 0.074  24.66  1.90   356.3    12.6   1 0   0 
 7830435 15.795  4-17 5591.0 108.9 105.5 4.459 0.048 0.062 0.924 0.060 0.065  12.78  1.99   521.5    34.6   1 0   0 
 7830518 13.471  0-17 6446.6 133.0 130.6 4.048 0.043 0.045 1.382 0.073 0.070   4.21  0.39    73.2    11.4   1 0   0 
 7830666 14.417 15-15 5028.9  83.6  77.0 4.467 0.030 0.020 0.813 0.040 0.026   7.82  0.56  4347.8   227.0   1 0   0 
 7830729 15.634  2-17 5522.7 116.8 111.9 4.181 0.062 0.060 0.932 0.070 0.064  18.22  1.62  1163.5    46.7   1 0   0 
 7830877 13.996  1-17 5821.3 104.2  99.5 4.454 0.028 0.039 0.987 0.050 0.067  18.47  1.69   746.7    26.5   1 0   0 
 7830917 15.807  2-17 4740.1  88.8  81.6 4.586 0.026 0.028 0.741 0.036 0.035  39.31  3.67   886.5    27.2   1 0   0 
 7830984 15.398  1-17 4965.0  86.3  80.7 4.501 0.035 0.027 0.800 0.043 0.031  10.61  0.75  4539.2   191.2   1 0   0 
 7831073 13.629  1-17 6032.3 109.5 107.1 4.374 0.030 0.038 1.095 0.058 0.068  19.14  2.56    64.9     5.4   1 0   0 
 7831137 13.933  1-17 5928.4 100.5  99.7 4.419 0.024 0.034 1.075 0.045 0.061  18.59  3.65   191.0     9.8   1 0   0 
 7831192 12.781  0-17 6399.7 121.2 109.1 3.756 0.032 0.033 1.721 0.070 0.078   4.99  0.51   189.8    15.4   1 0   0 
 7831394 14.830  1-17 5673.9 115.8 111.9 4.367 0.048 0.049 0.955 0.074 0.072  22.11  4.32   270.7    13.6   1 0   0 
 7831408 15.720  2-17 4675.7  82.3  77.0 4.588 0.025 0.026 0.734 0.034 0.033  21.81  1.62  2110.6    69.3   1 0   0 
 7831530 12.329  0-17 5192.9  86.6  84.2 4.560 0.025 0.034 0.809 0.037 0.049  28.99  5.78   330.4     9.4   1 0   0 
 7831915 14.101 10-10 5845.8 125.5 116.7 3.937 0.052 0.040 1.181 0.107 0.076  18.70  2.21   184.8     9.9   1 0   0 
 7831940 12.952  0-17 6229.6 114.8 109.1 3.848 0.029 0.032 1.610 0.061 0.081   8.82  2.26    70.2     6.7   1 0   0 
 7832029 11.822  0-17 5838.6 101.0 100.8 4.389 0.035 0.039 1.037 0.065 0.070  14.67  2.28   643.4    23.1   1 0   0 
 7832171 12.765  1-17 6402.8 129.8 118.4 4.295 0.025 0.033 1.281 0.048 0.062   9.97  0.70    51.4     5.2   1 0   0 
 7832257 15.876  2-17 5583.3 114.5 112.3 4.417 0.058 0.065 0.926 0.067 0.068  28.39  4.75   479.3    25.2   1 0   0 
 7832266 15.274  1-17 5426.6  99.2  97.0 4.551 0.024 0.037 0.857 0.038 0.053  11.29  0.79  2359.4   101.4   1 0   0 
 7832336 14.954  1-17 4905.9  92.5  88.5 4.599 0.021 0.028 0.747 0.032 0.040  26.48  2.96  1595.7    45.8   1 0   0 
 7832356 15.014  4-17 5802.3 118.0 116.8 4.126 0.050 0.055 1.068 0.102 0.083  14.77  1.22  2760.1   100.4   1 0 0 0 
 7832626 15.455  1-17 5394.6  97.2  94.3 4.555 0.024 0.037 0.849 0.039 0.053  17.00  1.43  1975.2    72.0   1 0   0 
 7832670 14.823  4-17 5737.5 128.2 123.2 4.333 0.043 0.044 0.978 0.079 0.076  18.22  2.28   441.5    20.1   1 0   0 
 7832745 15.175  1-17 5593.7 102.9  98.9 4.513 0.027 0.038 0.910 0.044 0.056  16.53  1.31  3528.6   120.0   1 0   0 
 7832750 15.109  1-17 6168.0 173.0 217.0 4.410 0.120 0.180 0.900 0.116 0.084   3.72  0.27  2836.0   206.0 1 2     1 
 7832765 15.745  1-17 5659.4 122.9 116.9 4.222 0.065 0.065 0.971 0.078 0.073   7.30  0.51  6374.5   322.1   1 0   0 
 7832784 15.742  2-17 5170.0 102.8  97.1 4.575 0.026 0.036 0.796 0.042 0.050  15.86  1.25  4389.1   154.7   1 0   0 
 7833151 14.870  1-17 6104.8 122.5 121.5 4.269 0.045 0.050 1.136 0.072 0.081  22.11  2.39   232.4    12.7   1 0   0 
 7833157 14.369  1-17 5063.5  94.8  87.7 4.572 0.023 0.032 0.792 0.036 0.048  22.11  2.10   260.2    11.8   1 0   0 
 7833305 13.019  0-17 5342.0 116.9 110.2 3.894 0.088 0.085 0.887 0.081 0.066  26.47  5.22   198.0     7.1   1   1 0 
 7833371 15.123  1-17 4774.7  85.1  75.7 4.517 0.026 0.017 0.778 0.031 0.021  44.23  8.16  1263.3    29.6   1 1   0 
 7833374 13.476  0-17 5788.3 116.4 112.8 4.355 0.044 0.044 0.991 0.073 0.070  21.07  2.47   479.5    16.4   1 0   0 
 7833489 16.279  5- 5 4700.6  92.6  86.4 4.575 0.029 0.029 0.744 0.037 0.034  30.00  2.93  1076.9    88.7   1 0   0 
 7833580 14.433  1-17 5840.7 229.5 134.5 4.219 0.042 0.047 1.057 0.103 0.092   3.75  0.27  1709.1   124.9 1 1 0   0 
 7833587 11.393  0-17 6404.3 137.4 123.4 4.040 0.030 0.031 1.377 0.066 0.061  10.79  0.84    74.8     4.5   1 0   0 
 7833588 14.354  1-17 5366.0  99.0  96.1 4.530 0.040 0.057 0.854 0.053 0.059   8.56  0.62  3895.9   178.0   1     0 
 7833622 14.173  1-17 5266.5  94.1  87.8 4.524 0.032 0.039 0.848 0.047 0.057  11.61  0.82  5322.3   205.6   1 0   0 
 7833634 13.923  1-17 5787.1  96.8  91.7 4.429 0.022 0.031 1.087 0.042 0.059   7.50  0.56  3713.6   179.8   1 0   0 
 7833946 13.778  1-17 4783.2  83.2  80.2 4.551 0.028 0.025 0.785 0.040 0.035  49.76  7.89   781.8    16.5   1 0   0 
 7834011 14.259  1-17 6012.7 138.0 140.9 4.000 0.090 0.100 1.241 0.121 0.120  10.46  0.77  5958.5   242.0   1     0 
 7834016 15.684  1-17 5479.7 125.5 116.6 4.539 0.030 0.040 0.870 0.048 0.057  17.47  1.31  3960.7   133.7   1 0   0 
 7834387 13.619  1-17 5834.4 102.9 101.9 4.434 0.031 0.042 0.997 0.057 0.071   8.31  0.59  4401.1   200.5   1 0   0 
 7834412 15.381  1-17 5041.3  96.7  92.2 4.588 0.023 0.032 0.770 0.037 0.045  14.19  1.24  1148.1    50.1   1 0   0 
 7834425 14.709  1-17 5722.8 103.3 100.9 4.482 0.027 0.039 0.952 0.046 0.062  36.38  6.53   649.9    18.3   1 0   0 
 7834470 13.401  0-17 6007.9 122.6 117.4 4.040 0.028 0.029 1.417 0.044 0.054  20.63  2.40   139.5     6.9   1 0   0 
 7834537 15.486  1-17 5845.0 125.3 120.0 4.099 0.066 0.075 1.101 0.106 0.089  11.05  0.86  1169.8    58.6   1 0   0 
 7834639 11.227  0-17 6404.2 148.8 139.3 4.189 0.028 0.033 1.208 0.053 0.069   7.06  0.62    85.0     5.9   1 0   0 
 7834663 13.209  0-17 4726.2  78.7  72.0 4.588 0.024 0.021 0.719 0.034 0.030  43.94  5.42   303.9     7.7   1 0   0 
 7834668 15.475  4-17 4330.4  78.8  69.8 4.628 0.019 0.019 0.667 0.024 0.022  17.23  1.35  1174.7    47.0   1 0   0 
 7834688 13.647  1-17 5362.4 108.1  93.0 4.396 0.043 0.034 0.868 0.064 0.048  17.24  1.49   821.3    31.1   1 0   0 
 7834836 15.800  4-17 5240.2  96.4  84.1 4.384 0.043 0.036 0.850 0.045 0.032  24.37  1.90   813.9    35.6   1 0   0 
 7834847 14.934  1-17 5971.8 109.8 106.0 4.442 0.027 0.039 1.025 0.048 0.064  13.98  2.33   688.3    31.9   1 0   0 
 7834913 15.300  1-17 5613.0 152.0 169.0 4.581 0.040 0.160 0.888 0.088 0.107   2.98  0.21  6542.4   508.0 1 2     1 
 7834941 15.499  1-17 4629.5  80.0  75.9 4.574 0.026 0.022 0.739 0.034 0.029  19.25  1.50  4081.7   129.3   1 0   0 
 7835027 13.392  0-17 5806.6 203.8 195.0 3.800 0.028 0.028 1.273 0.073 0.070  10.02  0.75   686.7    32.0   1 0   0 
 7835113 15.728  2-17 5147.9 100.8  92.3 4.505 0.042 0.040 0.826 0.051 0.047  24.54  2.91  1235.4    42.8   1 0   0 
 7835127 13.181  1-17 5644.0 152.0 152.0 4.450 0.108 0.175 0.866 0.114 0.076  11.06  0.87  1333.3    57.3   2     1 
 7835133 12.004  0-17 6340.0 157.0 189.0 4.356 0.090 0.195 1.027 0.173 0.106  10.97  0.80  1376.2    55.2   2     1 
 7835135 12.793  0-17 5828.4  99.1  97.5 4.432 0.027 0.036 1.028 0.051 0.063  17.87  1.92   250.4    10.0   1 0   0 
 7835181 15.353  1-17 6074.9 117.3 110.6 4.469 0.025 0.032 1.009 0.044 0.054  13.43  1.82   846.9    41.2   1 0   0 
 7835224 13.112  0-17 6777.3 142.4 145.4 4.104 0.032 0.030 1.452 0.075 0.063   4.80  1.03   170.9    15.3   2 0   0 
 7835286 12.906  0-17 6010.8 130.3 122.7 3.888 0.039 0.036 1.183 0.065 0.069   2.78  0.19  1229.1   100.7 1 1 0   0 
 7835599 15.930  1-17 4948.0 151.0 151.0 4.557 0.065 0.045 0.734 0.087 0.055   9.50  0.90   711.9    59.3   2     1 
 7835639 15.845  2-17 4859.2  91.2  84.9 4.554 0.032 0.030 0.773 0.040 0.037   9.97  0.83   916.0    59.6   1 0   0 
 7836067 15.414  3-15 5330.6 100.7  85.8 4.374 0.048 0.040 0.862 0.057 0.041  20.50  2.08   760.2    40.8   1 0   0 
 7836089 13.888  2-17 4398.8  70.1  63.2 4.595 0.022 0.017 0.708 0.027 0.022  40.14  4.54  1903.6    41.2   1 0   0 
 7836169 13.442  0-17 6363.2 115.1 108.6 4.318 0.022 0.027 1.268 0.043 0.053   5.05  0.41  1125.5    70.2   1 0   0 
 7836298 14.847  1-17 5136.4  84.5  77.5 4.388 0.033 0.030 0.844 0.029 0.023  40.14  4.75   486.3    14.5   1 1   0 
 7836401 15.458  1-17 4317.4  69.6  61.4 4.604 0.021 0.017 0.689 0.025 0.021  35.19  4.12   692.7    22.4   1 0   0 
 7836423 13.516  0-17 6338.7 132.7 125.3 3.979 0.031 0.040 1.373 0.064 0.105   4.00  0.55   132.0    15.6   1 0   0 
 7836428 15.944  1-17 3691.1  81.3  67.8 4.752 0.012 0.011 0.466 0.012 0.012  40.14  5.21   526.8    23.9   1 0   0 
 7836471 13.280  1-17 6399.0 132.7 121.6 4.235 0.030 0.028 1.327 0.057 0.058   6.69  0.49    24.5     6.6   1 0   0 
 7836524 14.063 10-10 6111.9 172.0 121.0 4.031 0.034 0.049 1.294 0.077 0.125   9.52  0.65   144.8    12.2   1 0   0 
 7836534 15.838  1-17 4765.1  88.0  82.7 4.558 0.031 0.027 0.760 0.038 0.033  33.06  3.12   227.1    15.3   1 0   0 
 7836623 15.798  1-17 5545.2 131.3 126.0 3.944 0.081 0.077 1.058 0.089 0.085  18.75  1.62   101.8    16.2   1 0   0 
 7836656 14.092  6-10 7135.2 159.4 153.4 4.184 0.037 0.034 1.352 0.063 0.048   1.85  0.13    50.1    19.1   2 0   0 
 7836678 15.977  4-17 5096.9  74.6  75.3 4.376 0.039 0.040 0.850 0.023 0.022  28.19  2.48  1091.1    38.6   1 1   0 
 7836776 15.005  1-17 5465.4 118.8 112.0 4.415 0.049 0.049 0.895 0.070 0.063  26.48  3.52   391.1    16.1   1 0   0 
 7836910 14.504  1-17 6442.4 145.3 136.7 4.214 0.038 0.041 1.288 0.066 0.067   4.40  0.45   354.6    33.2   1 0   0 
 7837044 14.575  1-17 6578.4 131.5 123.5 4.297 0.028 0.035 1.287 0.049 0.056   5.30  0.59   202.6    22.2   1 0   0 
 7837122 14.954  1-17 5806.0 139.7 134.0 4.004 0.063 0.050 1.121 0.127 0.080   5.53  0.41   366.3    33.4   1 0   0 
 7837175 15.460  1-17 5634.9 154.1 137.7 4.413 0.044 0.047 0.944 0.075 0.075  21.76  5.12   289.9    17.5   1 0   0 
 7837214 13.953  1-17 6265.4 126.2 127.3 3.983 0.037 0.048 1.277 0.078 0.098   7.56  0.60   360.1    23.2   1 0   0 
 7837272 13.796  1-17 6553.3 140.3 137.0 4.046 0.034 0.034 1.337 0.060 0.058  16.48  1.66    23.1     4.8   1 0   0 
 7837314 12.972  0-17 6598.5  88.1  69.3 4.547 0.011 0.011 0.958 0.013 0.014  26.15  2.69    55.2     2.6   1 0   0 
 7837343 14.411  1-17 6569.6 157.3 151.4 4.159 0.034 0.035 1.351 0.073 0.062   1.79  0.27   144.4    30.9   1 0   0 
 7837370 12.761  0-17 6125.8 133.7 125.3 4.096 0.031 0.033 1.337 0.052 0.066  18.21  1.64    31.3     3.3   1 0   0 
 7837372 15.857  1-17 4784.5  89.5  82.3 4.591 0.025 0.029 0.742 0.036 0.038  20.63  1.61  3737.6   118.4   1 0   0 
 7837532 13.259  0-17 6403.8 223.2 382.4 4.041 0.195 0.235 1.350 0.259 0.259   5.94  1.14   150.8    13.1   1     0 
 7837608 13.291  1-17 6063.0 121.6 118.8 4.377 0.066 0.087 1.085 0.078 0.073   7.27  0.56  2457.9   121.3 1 1     0 
 7837750 15.333  1-17 4985.7  88.2  81.0 4.541 0.033 0.033 0.795 0.043 0.043  31.08  4.83   421.9    17.0   1 0   0 
 7837767 14.486  1-17 6217.5 116.5 116.3 4.344 0.032 0.041 1.147 0.057 0.075   5.56  0.43  1266.4    78.8   1 0   0 
 7837824 13.989  1-17 6275.4 137.1 115.2 4.175 0.038 0.038 1.194 0.056 0.075   6.77  0.54    39.7     9.0   1 0   0 
 7837909 15.564  1-17 4405.8  79.6  73.4 4.615 0.021 0.020 0.687 0.027 0.024  28.98  2.13  2725.0    73.6   1 0   0 
 7837944 15.259  1-17 5722.0 106.5 102.5 4.510 0.025 0.035 0.930 0.042 0.055  21.21  2.00    32.8     9.3   1 0   0 
 7837946 14.442  1-17 5866.5 108.5 103.9 4.499 0.019 0.030 0.960 0.036 0.053  18.44  3.29   269.1    13.5   1 0   0 
 7837972 12.731  0-17 6996.5 147.3 144.4 4.217 0.031 0.033 1.431 0.069 0.069   7.93  0.56   500.0    26.2   2 0   0 
 7838033 15.348  1-17 4330.3  80.1  81.4 4.658 0.016 0.019 0.634 0.020 0.020  28.98  2.92   760.2    25.7   1 0   0 
 7838066 13.707  1-17 6408.4 141.8 130.0 3.396 0.112 0.066 2.043 0.119 0.116   3.04  0.18   312.1    31.9   2 0   0 
 7838272 12.509  0-17 6204.6 125.5 117.5 4.074 0.032 0.037 1.285 0.058 0.091  16.19  3.16    51.4     3.8   1 0   0 
 7838296 13.190  0-17 4875.8  80.9  76.5 4.534 0.036 0.033 0.798 0.041 0.036   9.04  0.67  2791.3   122.8   1     0 
 7838321 13.969  1-17 6516.0 134.9 130.9 4.198 0.036 0.034 1.341 0.064 0.053   2.99  0.25   432.3    42.4   1 0   0 
 7838375 15.608  4-17 5759.1 142.2 132.5 3.963 0.072 0.065 1.130 0.099 0.086   8.44  0.59   398.6    34.6   1 0   0 
 7838405 15.440  1-17 5229.3  83.3  74.9 4.317 0.037 0.037 0.865 0.031 0.024  28.98  2.78  1322.7    39.6   1 1   0 
 7838427 12.517  1-17 6751.8 140.1 133.5 4.101 0.035 0.033 1.508 0.076 0.072   7.15  0.84   175.7    11.7   1 0   0 
 7838578 15.048  1-17 5642.4 127.0 123.7 4.087 0.054 0.051 1.011 0.086 0.075  37.68  5.37   141.9     8.4   1 0   0 
 7838616 14.762  1-17 5755.0 156.0 173.0 4.532 0.036 0.204 0.972 0.102 0.114  24.05  2.24   310.5    13.8   2     1 
 7838625 15.831  4-17 5425.6 121.4 114.0 4.455 0.050 0.055 0.886 0.063 0.063  18.11  2.63   136.2    17.8   1 0   0 
 7838675 14.658  1-17 5741.7 105.2 103.6 4.463 0.031 0.043 0.964 0.052 0.066   6.18  0.45  8078.7   426.2 1 1 0 0 0 
 7838712 14.237  1-17 5867.9 114.3 110.1 4.187 0.040 0.048 1.076 0.080 0.085  46.09  3.36   123.9     5.4   1 0   0 
 7838765 14.747  1-17 5745.5 110.2 101.0 4.540 0.019 0.027 0.899 0.033 0.044  21.09  2.10   202.2    11.7   1 0   0 
 7838888 13.885  1-17 5997.8 101.0  97.2 4.380 0.023 0.032 1.163 0.043 0.060  16.87  2.25   165.9     9.4   1 0   0 
 7838890 13.308  0-17 6269.4 139.2 134.4 4.050 0.248 0.282 1.287 0.296 0.168  26.24  1.56   124.4     5.6   1     0 
 7839106 13.065  0-17 5187.7 143.2 143.0 3.648 0.023 0.039 1.554 0.042 0.079 104.46  9.03  5521.3    72.5   1 0   0 
 7839173 15.071  4-17 5842.4 228.9 174.7 4.440 0.028 0.037 1.002 0.062 0.080  22.26  4.80   110.6    10.2   1 0   0 
 7839199 15.860  4-17 5512.7 110.2 108.4 4.521 0.033 0.047 0.887 0.049 0.057  24.20  2.05  1069.1    40.0   1 0   0 
 7839284 15.225  1-17 5785.9 129.8 122.9 4.455 0.032 0.042 0.977 0.057 0.070  19.53  1.83   584.4    25.5   1 0   0 
 7839286 13.593  0-17 6005.7 107.1 104.3 4.436 0.027 0.037 1.013 0.047 0.061   6.13  0.44  5466.7   288.4   1 0   0 
 7839358 15.844  2-17 5561.2 167.7 243.7 4.536 0.030 0.039 0.878 0.055 0.059  25.94  2.07   798.2    31.6   1 0   0 
 7839375 11.895  0-17 6344.1 133.7 126.1 4.211 0.027 0.036 1.313 0.057 0.061   3.61  0.62   458.4    34.3   1 0   0 
 7839605 13.339  0-17 6535.9 137.8 134.1 3.966 0.034 0.035 1.487 0.076 0.075  16.25  2.87    38.5     4.5   1 0   0 
 7839705 14.180  1-17 5756.8 113.9 106.2 4.498 0.028 0.036 0.943 0.047 0.057   5.08  0.34  4874.7   285.4 1 1 0   0 
 7839814 12.606  0-17 7261.5 150.2 142.6 3.639 0.029 0.029 2.114 0.083 0.076   1.09  0.05    92.9    20.2 1 2 0   0 
 7839856 13.872  1-17 6620.4 133.4 135.1 4.333 0.021 0.027 1.248 0.037 0.048   5.27  0.34    20.6     8.6   1 0   0 
 7839874 14.484  1-17 6186.9 147.1 130.6 4.187 0.047 0.049 1.213 0.066 0.089   5.20  0.38  3180.9   188.9   1 0   0 
 7839935 15.172  1-17 5720.6 114.0 109.1 4.482 0.029 0.041 0.950 0.049 0.062  18.86  1.73  1197.8    43.7   1 0   0 
 7839949 13.455  0-17 6230.6 139.2 136.5 3.911 0.049 0.043 1.278 0.134 0.068   0.56  0.04  1578.6   289.4 1 1 0   0 
 7840033 14.943  1-17 5977.7 121.4 116.7 4.424 0.030 0.041 1.037 0.054 0.070  20.66  1.87   292.9    15.2   1 0   0 
 7840076 13.539  1-17 5565.0 140.3 135.7 3.573 0.028 0.026 1.579 0.049 0.065  32.60  2.34  6417.9   146.3   1 0   0 
 7840145 13.222  0-17 5763.0  97.0 100.3 4.515 0.019 0.029 0.931 0.033 0.046   6.30  0.44  6975.6   360.5 1 1 0   0 
 7840438 12.427  0-17 5963.4 114.2 109.5 4.171 0.037 0.043 1.129 0.075 0.090  22.98  2.25   268.7     8.9   1 0   0 
 7840445 14.144  1-17 6315.0 168.0 205.0 4.407 0.065 0.208 1.161 0.157 0.141   5.01  0.38   764.8    52.5   2     1 
 7840494 14.785  1-17 5223.9 115.0 106.4 4.524 0.049 0.066 0.829 0.055 0.055  20.49  1.53   261.5    13.7   1     0 
 7840705 14.357 15-15 5188.5  97.2  92.4 4.563 0.024 0.035 0.815 0.036 0.052  11.06  0.91  2327.6   125.5   1 0   0 
 7840820 15.945  4-17 3939.0 106.0 117.0 4.736 0.055 0.045 0.550 0.052 0.063  23.88  1.80   508.9    31.0   2     1 
 7840840 15.626  1-17 4056.7  80.5  85.9 4.619 0.015 0.014 0.617 0.013 0.012  41.27  2.91  2272.8    53.0   1 0   0 
 7841153 14.671  1-17 4834.6 105.5  98.4 4.614 0.032 0.038 0.715 0.050 0.048  13.61  1.19  1767.6    68.5   1     0 
 7841274 12.333  0-17 6046.2 133.0 115.6 4.187 0.030 0.039 1.247 0.055 0.075  19.39  2.01   173.9     6.9   1 0   0 
 7841333 13.929  1-17 5849.0 140.9 125.3 3.676 0.032 0.030 1.338 0.057 0.060  12.08  0.88  3632.1   138.7   1 0   0 
 7841441 13.038  0-17 6557.3 129.1 143.6 4.095 0.030 0.031 1.352 0.062 0.053  10.10  0.75    35.7     5.0   1 0   0 
 7841525 15.858  1-17 4312.8  79.8  71.9 4.631 0.019 0.021 0.662 0.025 0.021  25.76  1.94  1754.9    56.0   1 0   0 
 7841533 14.335 16-17 6277.4 122.4 121.5 4.314 0.036 0.039 1.180 0.062 0.075   5.65  0.53   452.0    33.6   1 0   0 
 7841683 14.118  1-17 5611.0 152.0 152.0 4.208 0.299 0.184 0.907 0.123 0.076  26.45  2.40   568.0    17.9   2     1 
 7841737 11.243  0-17 6261.4 120.6 116.4 4.100 0.031 0.040 1.193 0.058 0.092   7.75  0.71    79.5     5.4   1 0   0 
 7841789 15.966  4-17 6176.7 148.9 136.7 4.380 0.044 0.050 1.106 0.070 0.075  16.30  1.73  1326.9    59.3   1 0   0 
 7841825 13.694  1-17 6344.4 145.4 143.7 3.924 0.030 0.047 1.415 0.066 0.134  28.60  3.77   242.1     8.7   1 0   0 
 7842007 15.206  1-17 6559.2 144.2 132.8 4.391 0.026 0.028 1.167 0.049 0.054   7.86  0.94   524.5    37.2   1 0   0 
 7842033 13.639  1-17 5963.4 119.8 112.8 4.290 0.041 0.043 1.072 0.074 0.079   1.65  0.11     7.1    12.6 1 1 0   0 
 7842041 14.570  1-17 5062.7  96.8  87.4 4.554 0.028 0.034 0.804 0.040 0.049   9.17  0.69  3736.0   166.0   1 0   0 
 7842090 15.668  2-17 4852.6  87.3  81.7 4.579 0.026 0.030 0.759 0.037 0.040  35.93  4.66   577.1    20.9   1 0   0 
 7842195 15.227  1-17 5540.6 120.3 114.5 4.351 0.052 0.049 0.915 0.072 0.065  27.56  1.70   201.6     8.3   1 0   0 
 7842279 15.034  1-17 6213.9 121.9 116.2 4.412 0.026 0.034 1.094 0.046 0.060  11.69  0.95  2217.0    92.7   1 0   0 
 7842446 12.973  0-17 5149.8  89.1  82.0 4.540 0.030 0.034 0.810 0.043 0.050  37.45  7.13   357.4     9.3   1 0   0 
 7842551 15.165  1-17 5093.6  95.7  91.8 4.591 0.021 0.031 0.773 0.034 0.046  31.06  5.03   280.9    13.0   1 0   0 
 7842576 15.242  1-17 6518.4 186.8 189.9 4.310 0.030 0.037 1.262 0.063 0.081   3.83  0.31  1083.5    90.4   1 0   0 
 7842626 14.796  1-17 6091.3 159.0 149.3 4.037 0.037 0.048 1.276 0.076 0.130  15.98  1.28   143.9    11.8   1 0   0 
 7842819 15.699  4-17 5222.0  90.0  80.9 4.364 0.038 0.035 0.853 0.037 0.028  13.52  1.63  1533.4    67.7   1 1   0 
 7846358 14.021 10-10 7371.2 170.8 169.3 4.197 0.033 0.034 1.507 0.080 0.074  13.98  1.09   497.7    22.0   2 0   0 
 7846419 15.361  1-17 5202.1 122.0 104.5 4.490 0.041 0.038 0.838 0.057 0.051  45.47  7.26   906.7    23.3   1 0   0 
 7846522 15.782  1-17 4869.7  92.5  86.3 4.536 0.034 0.028 0.781 0.042 0.034  10.75  0.83  2280.9   106.1   1 0   0 
 7846543 15.467  1-17 4925.9  93.7  84.5 4.554 0.031 0.031 0.783 0.041 0.041  20.07  1.61  3487.3   109.5   1 0   0 
 7846638 14.269  1-17 5827.8 119.5 114.5 4.274 0.041 0.043 1.065 0.071 0.074   3.15  0.22 13021.8   953.7 1 1 0   0 
 7846682 14.312  1-17 6253.1 108.1 108.2 4.426 0.019 0.027 1.087 0.035 0.045   7.81  0.64   929.9    50.3   1 0   0 
 7846715 13.143  0-17 6711.4 140.7 132.9 4.226 0.029 0.030 1.376 0.064 0.056   3.46  0.37   241.7    23.1   3 0   0 
 7846796 15.461  1-17 5135.1 102.9  94.9 4.558 0.027 0.037 0.810 0.040 0.051  24.71  2.43   441.6    20.3   1 0   0 
 7846951 12.840  0-17 4725.5  76.5  69.5 4.537 0.028 0.018 0.768 0.034 0.024  29.79  5.10  1076.4    27.1   1 0   0 
 7847526 14.960  1-17 5656.3 103.9 101.2 4.459 0.035 0.045 0.945 0.057 0.067  26.28  4.39   576.5    20.6   1 0   0 
 7847563 13.722  1-17 6019.8 194.5 152.6 4.212 0.025 0.032 1.245 0.067 0.078  10.95  0.48    92.7     8.4   1 0   0 
 7847566 15.095  1-17 3579.8  75.2  73.1 4.822 0.010 0.010 0.381 0.010 0.010  28.58  1.97  5119.8   128.9   1 0   0 
 7847766 15.192  1-17 4408.5  80.5  77.3 4.637 0.017 0.020 0.664 0.023 0.023  27.04  2.03  1634.4    47.3   1 0   0 
 7847791 14.213  1-17 6743.0 130.3 130.1 4.354 0.019 0.025 1.245 0.033 0.037   2.88  0.28   458.7    46.7   1 0   0 
 7847874 15.455  1-17 5498.7 106.4 102.8 4.571 0.019 0.030 0.843 0.033 0.044  26.26  2.18   697.9    18.7   1 0   0 
 7847887 15.371  1-17 5494.5 107.7 104.7 4.524 0.029 0.043 0.886 0.045 0.057   9.43  0.67  2045.8    98.8   1 0   0 
 7848033 15.762  1-17 5626.0  87.7  89.2 4.464 0.023 0.027 1.082 0.038 0.042  19.10  1.72   316.7    22.0   1 0   0 
 7848068 13.501  0-17 5010.4 124.3 105.4 3.697 0.043 0.060 1.248 0.095 0.139  40.42  3.33 10425.6   211.9   1 0   0 
 7848349 14.986  1-17 5421.6 123.0 108.1 4.279 0.054 0.051 0.930 0.064 0.056  21.07  2.07  1321.0    43.8   1 1   0 
 7848629 14.482  1-17 4543.5  80.7  73.9 4.613 0.020 0.021 0.694 0.027 0.026  12.27  0.83  3575.3   137.3   1 0   0 
 7848638 14.648  1-17 4904.0  93.9  84.7 4.578 0.024 0.029 0.768 0.035 0.042  23.54  1.62  3371.1    94.3   1 0   0 
 7848775 13.177  1-17 6685.8 141.7 125.7 4.121 0.033 0.032 1.404 0.074 0.064   3.41  0.41   169.1    18.3   1 0   0 
 7848852 15.871  4-17 5396.7 119.8  96.7 4.282 0.052 0.050 0.884 0.060 0.043  15.97  1.15  2753.5   103.2   1 0   0 
 7848853 14.839  1-17 6086.4 134.7 117.1 4.057 0.053 0.061 1.252 0.083 0.109  13.52  1.46  1076.3    45.5   1 0   0 
 7849185 14.979  1-17 6273.7 143.7 141.1 4.158 0.045 0.041 1.328 0.059 0.060  11.17  1.64   452.6    27.0   1 0   0 
 7849221 13.889  1-17 6452.8 135.5 130.4 3.995 0.042 0.043 1.366 0.068 0.079  23.69  1.62    50.7     4.9   1 0   0 
 7849441 14.097  1-17 4215.8  45.8  51.4 4.581 0.032 0.016 0.666 0.031 0.013  18.73  1.41  1625.2    52.5   1 0   0 
 7849521 14.598  1-17 5619.4  96.2  95.6 4.531 0.019 0.029 0.910 0.032 0.042  27.42  2.31  1035.9    30.2   1 0   0 
 7849619 15.519  1-17 3801.0  68.0  76.0 4.752 0.054 0.031 0.499 0.041 0.045  12.97  1.02  3907.1   151.6   2     1 
 7849695 14.008 10-10 6426.7 114.4 110.4 4.268 0.025 0.031 1.364 0.047 0.052   2.76  0.22   518.3    50.9   1 0   0 
 7849741 13.417  0-17 6653.7 142.2 136.0 3.896 0.042 0.042 1.327 0.124 0.070   3.41  0.39   228.8    23.2   1 0   0 
 7849813 14.980  1-17 6065.9 112.3 108.1 4.421 0.028 0.038 1.059 0.049 0.065   9.03  0.68  1805.9    87.5   1 0   0 
 7849826 14.971  1-17 5708.1 108.4 102.7 4.498 0.024 0.036 0.940 0.042 0.058   8.97  0.70  2170.1   103.3   1 0   0 
 7849854 15.257  1-17 5868.8 113.4 112.5 4.363 0.043 0.048 1.078 0.063 0.071  14.79  2.20   808.3    36.9   1 0 0 0 
 7849879 13.971  1-17 6424.6 133.9 129.2 3.645 0.032 0.050 1.875 0.077 0.160   1.68  0.10   163.9    30.1 1 1 0   0 
 7850105 15.892  2-17 6103.5 163.0 152.6 4.419 0.037 0.044 1.063 0.067 0.073  10.91  0.84   679.5    44.9   1 0   0 
 7850152 14.409  1-17 5165.9 104.5  93.7 4.511 0.037 0.036 0.831 0.051 0.051  43.02  7.82   653.6    16.2   1 0   0 
 7850656 15.219  3-16 4192.0 131.0 161.0 4.657 0.063 0.027 0.577 0.058 0.058  13.52  1.05  2077.6    90.7   2     1 
 7866601 15.100  1-17 5261.9  92.4  88.1 4.596 0.019 0.030 0.784 0.031 0.044  28.79  1.21   596.2    20.7   1 0   0 
 7866605 15.432  1- 3 5470.1 108.5  97.7 4.290 0.049 0.046 0.899 0.065 0.054  23.86  1.30   763.0    19.7   1 0   0 
 7866614 14.920  1-17 5647.1  99.3  94.8 4.490 0.028 0.040 0.933 0.047 0.061  14.49  1.21  3557.6   127.7   1 0   0 
 7866761 12.937  0-17 5387.5 106.8  97.3 4.503 0.022 0.031 0.949 0.041 0.055  25.94  2.29  1306.3    34.9   1 0   0 
 7866763 14.183  1-17 4511.0  84.5  80.5 4.620 0.020 0.017 0.662 0.025 0.019  18.73  1.34  2761.4    86.2   1 0   0 
 7866891 14.558  1-17 4292.5  67.5  61.7 4.618 0.020 0.017 0.673 0.025 0.019  46.11  3.97   560.1    14.2   1 0   0 
 7866966 14.363  1-17 5461.0 110.1 100.5 4.378 0.046 0.042 0.892 0.069 0.058  20.07  2.08   676.1    24.3   1 0   0 
 7867011 14.606  1-17 5733.8 110.7 111.2 4.135 0.048 0.047 1.031 0.096 0.077  10.17  0.78  3620.5   153.2   1 0   0 
 7867074 13.931  1-17 5885.8 114.4 110.7 4.274 0.039 0.041 1.052 0.072 0.073  42.68  8.63   332.3     9.2   1 0   0 
 7867091 14.169  1-17 5414.2  83.1  88.1 4.528 0.017 0.027 0.935 0.032 0.042  28.84  2.23  1570.8    41.1   1 0   0 
 7867105 14.336  1-17 4171.8  56.6  49.4 4.634 0.032 0.024 0.622 0.017 0.017  11.93  0.86  3500.5   135.9   1 0   0 
 7867109 15.262  1-17 4542.2  78.1  73.8 4.606 0.021 0.022 0.707 0.029 0.028  23.54  1.74  1399.6    44.9   1 0   0 
 7867250 14.862  1-17 5070.9 109.3  98.1 3.668 0.056 0.077 1.148 0.122 0.157   0.50  0.05    44.6    50.9   1 0   0 
 7867279 15.431  1-17 4351.8  99.3  98.1 4.615 0.031 0.031 0.678 0.039 0.039  12.44  0.94  1065.5    51.0   1     0 
 7867295 14.776  1-17 4550.5  85.1  81.7 4.627 0.020 0.018 0.661 0.025 0.021  31.05  1.05   695.1    29.8   1 0   0 
 7867461 15.879  1-17 5053.4 105.2  96.0 3.649 0.079 0.094 1.136 0.145 0.164   6.14  0.47   613.1    56.1   1 0   0 
 7867493 14.211  1-17 4918.8  83.4  77.8 4.572 0.025 0.030 0.776 0.035 0.042  27.80  4.71  1627.6    43.4   1 0   0 
 7867498 15.302  1-17 4857.5  84.7  78.1 4.568 0.027 0.028 0.768 0.038 0.039  40.14  5.54  1190.4    30.3   1 0   0 
 7867585 15.943  1-17 4138.2  59.7  81.6 4.603 0.023 0.017 0.637 0.016 0.015  19.39  1.46  1646.8    62.3   1 0   0 
 7867628 12.562  0-17 5740.6 108.1 104.3 4.337 0.039 0.040 1.023 0.069 0.070  28.27  2.11   273.4     8.3   1 0   0 
 7867762 16.297 14-17 4835.6  90.2  84.6 4.558 0.033 0.033 0.768 0.040 0.037  24.71  2.48   941.9    44.8   1 0   0 
 7867871 12.631  0-17 5457.4  90.0  87.7 4.488 0.026 0.035 0.949 0.047 0.057  27.35  4.30   307.3     9.3   1 0   0 
 7867964 15.783  1-17 3796.9  76.7  74.9 4.722 0.012 0.012 0.506 0.012 0.013  22.58  1.83  1694.1    57.5   1 0   0 
 7868012 16.664  2- 2 5365.0 175.0 159.0 4.548 0.051 0.119 0.871 0.087 0.087  16.75  0.57  1918.9   149.9   2     1 
 7868107 15.179  1-17 4571.6  84.5  77.1 4.628 0.017 0.022 0.687 0.025 0.028  26.48  4.11   511.0    19.8   1 0   0 
 7868184 13.884  1-17 6161.0 194.0 259.0 4.454 0.056 0.238 1.150 0.155 0.171  16.51  3.42   125.3     8.2   2     1 
 7868211 14.531  1-17 5488.6  97.8  98.6 4.508 0.028 0.042 0.897 0.046 0.061  15.61  1.72   226.2    13.5   1 0   0 
 7868216 12.850  0-17 5366.5 100.8  92.7 4.363 0.036 0.035 0.950 0.054 0.052  29.39  4.54   508.3    13.9   1 0   0 
 7868232 16.438 14-17 4473.6  85.3  79.7 4.650 0.020 0.022 0.649 0.030 0.028  27.42  2.48   858.4    44.8   1 0   0 
 7868241 15.649  4-17 5279.9  97.6  93.0 4.567 0.024 0.037 0.820 0.039 0.052  10.53  0.74  3773.4   164.4   1 0   0 
 7868378 13.006  0-17 6039.1 107.1 107.6 4.441 0.030 0.037 0.968 0.052 0.060  15.50  1.55   112.3     6.5   1 0   0 
 7868435 15.661 14-17 5565.7 100.8 100.4 4.467 0.041 0.052 0.920 0.057 0.065  21.78  1.65   999.0    38.4   1 0   0 
 7868467 15.171  2-17 3812.4  80.5  72.1 4.695 0.012 0.012 0.535 0.012 0.012  40.42  4.14   752.3    20.9   1 0   0 
 7868489 12.849  0-17 5664.3  91.1  85.2 4.522 0.014 0.022 0.954 0.026 0.037  14.67  1.08  4761.3   161.6   1 0   0 
 7868492 15.105  1-17 5487.2 116.9 112.3 3.998 0.045 0.045 0.997 0.066 0.066   6.62  0.51  5654.1   294.5   1 0   0 
 7868609 15.004  1-17 5527.3  99.2  99.7 4.488 0.033 0.045 0.909 0.052 0.063  30.00  2.97   687.7    22.0   1 0   0 
 7868619 15.137  1-17 5374.2  95.7  92.7 4.572 0.020 0.033 0.829 0.034 0.048  21.81  2.41  1214.5    40.9   1 0   0 
 7868630 15.779  2-17 4568.8  84.8  78.2 4.624 0.019 0.023 0.690 0.028 0.029  14.59  1.13  1893.8    78.1   1 0   0 
 7868663 11.383  0-17 6666.0 150.0 184.0 3.899 0.266 0.114 1.362 0.221 0.221   7.65  0.56  1016.2    48.9   2     1 
 7868689 15.085  1-17 5336.0  99.1  94.6 4.543 0.026 0.039 0.852 0.040 0.056  15.86  1.34  5258.4   177.5   1 0   0 
 7868756 16.722  7- 7 3809.0  68.0  83.0 4.816 0.050 0.050 0.471 0.037 0.050  17.35  1.50     6.3    51.0   2     1 
 7868899 13.239  0-17 5678.9  87.9  81.6 4.471 0.016 0.027 1.046 0.032 0.048  22.42  3.19   799.7    24.2   1 0   0 
 7868967 15.663  1-17 4047.1  73.7  79.5 4.654 0.017 0.015 0.588 0.014 0.014  44.23  4.27   770.5    23.6   1   1 0 
 7868976 14.220  1-17 5317.6  95.3  91.2 4.579 0.019 0.032 0.816 0.030 0.048  20.78  1.59  1431.1    44.7   1 0   0 
 7869062 15.875  2-17 4620.8  82.9  78.1 4.596 0.024 0.025 0.722 0.033 0.031  20.92  1.63  2486.2    82.7   1 0   0 
 7869162 15.360  1-17 5142.8  81.2  73.6 4.399 0.030 0.025 0.840 0.033 0.024  32.83  2.17   686.8    22.6   1 1   0 
 7869202 15.839  4-17 5184.9  91.6  82.5 4.452 0.047 0.039 0.835 0.052 0.039  36.92  1.18  1024.0    44.2   1 0   0 
 7869275 13.625  1-17 6114.9 120.9 118.0 4.393 0.038 0.040 0.961 0.063 0.064  14.68  1.72   101.2     7.3   1 0   0 
 7869679 16.002 14-17 4749.8  87.1  79.8 4.596 0.025 0.029 0.733 0.036 0.037  27.04  2.00  1917.6    67.9   1 0   0 
 7869805 12.970  0-17 5910.0 181.0 145.0 3.860 0.300 0.100 1.241 0.194 0.237  25.70  1.60   215.3     7.6   2     1 
 7869831 13.485  0-17 5794.7  94.1  89.1 4.491 0.017 0.027 0.986 0.032 0.045  19.12  2.23   732.5    24.7   1 0   0 
 7870020 15.043  1-17 5963.7 109.9 111.4 4.154 0.048 0.050 1.134 0.080 0.091   9.42  0.71  4835.8   212.4   1 0   0 
 7870026 13.799 14-17 5333.3 118.5 121.7 3.537 0.026 0.030 1.711 0.058 0.066   8.62  0.59 30152.4  1319.1 1 1 0   0 
 7870032 14.101  1-17 5627.6  90.4  86.8 4.539 0.016 0.024 0.914 0.028 0.037  15.64  1.55  2662.4    91.0   1 0 0 0 
 7870062 11.868  0-17 5610.9  87.0  84.1 4.491 0.017 0.028 1.001 0.034 0.048   9.83  0.69  5583.8   229.8   1 0   0 
 7870063 15.034 14-17 5235.9  85.4  75.6 4.381 0.035 0.028 0.849 0.043 0.030  13.90  1.11  1076.2    45.9   1 0   0 
 7870071 15.470  1-17 4283.7  73.2  63.6 4.629 0.019 0.020 0.661 0.024 0.019  15.42  1.08  2792.2   102.3   1 0   0 
 7870112 10.826  0-17 5797.3 110.4  86.3 4.114 0.025 0.030 1.271 0.041 0.091  36.12  2.81   307.5     7.2   1 0   0 
 7870121 15.756  1-17 4877.6  85.8  80.3 4.551 0.032 0.030 0.777 0.041 0.037  22.89  2.33   352.4    21.0   1 0   0 
 7870211 16.266  7- 7 4273.1  83.3  63.0 4.594 0.027 0.022 0.688 0.028 0.029  15.20  0.52  1659.0   121.0   1 1   0 
 7870244 14.967  1-17 4622.1  84.4  77.1 4.617 0.018 0.023 0.703 0.027 0.030  12.70  0.89  3260.9   126.0   1 0   0 
 7870282 15.236  1-17 5260.4 115.8 109.2 3.598 0.061 0.074 1.384 0.114 0.141  63.86  5.12  1605.4    30.5   1 0   0 
 7870305 14.690  1-17 5177.9  92.0  86.6 4.606 0.024 0.032 0.755 0.042 0.046  27.99  2.72   432.1    15.5   1     0 
 7870339 15.831 14-17 3676.3  76.5  74.9 4.734 0.011 0.012 0.486 0.012 0.012  28.98  1.77  1898.5    77.1   1 0   0 
 7870385 13.246  0-17 5078.3  74.6  71.3 4.551 0.017 0.028 0.891 0.029 0.042  14.59  1.25  5831.7   198.4   1 0   0 
 7870434 15.380  1-17 4930.0 111.1  99.6 4.465 0.068 0.539 0.809 0.068 0.050  28.58  1.43   839.0    27.9   1     0 
 7870440 15.128  1-17 5120.5  93.1  88.5 4.563 0.026 0.035 0.806 0.038 0.050  21.66  1.76  2292.4    70.6   1 0   0 
 7870543 14.968  1-17 4186.7  79.7  46.7 4.657 0.028 0.029 0.608 0.019 0.020  27.23  2.04  2198.0    60.0   1 0   0 
 7870612 15.008  1-17 5547.3  96.1  94.1 4.498 0.030 0.043 0.911 0.048 0.061  20.35  1.77  1904.5    61.2   1 0   0 
 7870632 15.417  1-17 5528.0 166.0 166.0 4.516 0.063 0.147 0.864 0.102 0.083  18.35  1.27   350.8    20.5   2     1 
 7870761 15.008  1-17 5834.7 103.0 101.9 4.423 0.038 0.048 0.999 0.060 0.072  19.36  2.06   711.1    28.1   1 0   0 
 7870788 14.675  1-17 4678.5  77.1  68.5 4.539 0.025 0.016 0.761 0.031 0.021  26.30  2.07  1923.5    53.2   1 1   0 
 7870789 11.808  0-17 6639.8 136.3 130.6 3.956 0.047 0.047 1.632 0.077 0.082  22.37  2.07    44.3     2.5   1 0   0 
 7870823 16.464  7- 7 4237.3  78.5  53.1 4.605 0.028 0.025 0.667 0.033 0.024   1.14  0.08 32630.0  3992.1 1 1 0   0 
 7870923 13.723  1-17 6453.1 125.2 136.5 4.108 0.035 0.037 1.345 0.064 0.062   4.16  0.47   736.3    54.0   1 0   0 
 7870955 12.764  0-17 6390.6 114.2 118.6 4.339 0.022 0.032 1.219 0.042 0.056   5.21  0.52   295.2    20.9   1 0   0 
 7870958 13.997  1-17 5140.7  90.3  83.3 4.571 0.019 0.030 0.824 0.030 0.043  23.54  1.91  1718.4    49.1   1 0   0 
 7871043 12.903  0-17 5776.5 101.1  93.9 4.519 0.018 0.029 0.930 0.033 0.050  22.27  2.26   511.2    16.5   1 0   0 
 7871109 13.333  0-17 5880.1  95.8  91.2 4.512 0.017 0.027 0.941 0.030 0.043  20.79  2.56   129.7     6.5   1 0   0 
 7871145 15.277  1-17 5416.0  96.8  94.2 4.530 0.030 0.044 0.870 0.044 0.057  13.78  0.99  2998.0   113.8   1 0   0 
 7871162 16.335  2-17 5135.5  95.4 108.8 4.086 0.132 0.094 0.884 0.027 0.025   1.00  0.07 16145.4  2174.3 1 1 1   0 
 7871287 12.890  0-17 6306.5 123.7 119.6 4.188 0.038 0.040 1.151 0.060 0.080  24.38  1.51    37.9     3.1   1 0   0 
 7871395 14.795  1-17 4890.0  85.9  79.8 4.587 0.020 0.029 0.775 0.031 0.040  24.20  1.84  1887.7    54.9   1 0   0 
 7871438 14.047  1-17 4064.3  79.9  83.0 4.599 0.015 0.014 0.633 0.012 0.013   2.80  0.19 13492.2  1043.0 1 1 0   0 
 7871442 14.464  1-17 3930.0  73.9  77.5 4.682 0.013 0.013 0.555 0.012 0.013  17.23  1.25  1371.3    47.9   1 0   0 
 7871453 15.641  2-17 4789.2  88.6  79.5 4.586 0.025 0.029 0.746 0.036 0.037  32.38  2.38  2031.1    54.5   1 0   0 
 7871482 12.966  0-17 6549.7 132.6 139.2 4.121 0.031 0.031 1.358 0.063 0.051   4.77  0.86   149.1    13.8   1 0   0 
 7871531 14.947  0-17 5386.2  86.4  78.4 4.361 0.031 0.024 0.815 0.039 0.028  34.62  2.38   130.3     3.2   1     0 
 7871554 12.938  1-17 5676.5  90.7  89.2 4.512 0.017 0.027 0.949 0.031 0.044   9.49  0.73  5048.8   213.0   1 0   0 
 7871614 15.052  1-17 4691.9  83.7  76.3 4.602 0.021 0.025 0.724 0.031 0.033  16.30  1.44  1230.8    47.3   1 0   0 
 7871678 15.929  1-17 5019.3  92.0  86.7 4.595 0.025 0.032 0.757 0.041 0.045  20.78  1.89  1663.4    60.5   1 0   0 
 7871905 13.033  0-17 6042.7 128.5 108.3 4.170 0.039 0.037 1.229 0.058 0.081  10.17  0.98    77.0     6.6   1 0   0 
 7871954 14.390  1-17 4241.4  70.9  70.5 4.709 0.019 0.019 0.556 0.020 0.018  40.69  1.07   860.8    29.4   1 0 0 0 
 7871986 15.962  1-17 4321.1  84.3  77.9 4.593 0.026 0.021 0.698 0.027 0.029  22.42  1.63   462.3    26.2   1 0   0 
 7872096 13.572  0-17 6059.9 117.7 101.6 4.127 0.029 0.038 1.234 0.060 0.086  24.78  2.23    84.2     5.1   1 0   0 
 7872098 14.693  1-17 5366.9 100.3  87.0 4.232 0.098 0.101 0.884 0.057 0.043   3.70  0.26 18706.4  1258.4 1 1     0 
 7872225 13.300  0-17 6101.4 108.0 106.0 4.412 0.025 0.035 1.060 0.047 0.061  18.70  2.39    78.1     5.3   1 0   0 
 7872305 11.864  0-17 5215.0  90.8  82.0 4.488 0.038 0.035 0.841 0.055 0.049   7.93  0.55  5923.5   271.3 1 1 0   0 
 7872614 13.848  1-17 6071.6 105.5 103.1 4.427 0.023 0.034 1.054 0.042 0.057  11.96  0.83   233.2    13.5   1 0   0 
 7872644 16.240 14-17 4413.4  88.2  89.5 4.631 0.021 0.024 0.670 0.031 0.028  14.39  0.96  1959.2    87.5   1 0   0 
 7872663 15.036  1-17 4327.3  67.7  71.5 4.688 0.016 0.013 0.578 0.017 0.014  12.03  0.74   170.9    15.9   1 0   0 
 7872692 11.615  0-17 6396.5 127.8 130.9 4.084 0.030 0.033 1.342 0.061 0.057  10.35  0.74    46.3     3.6   1 0   0 
 7872770 15.279  1-17 5579.7 110.0 106.6 4.327 0.052 0.051 0.973 0.067 0.066  45.16  4.84   872.4    23.5   1 0   0 
 7872920 15.993  1-17 4690.1  83.6  77.8 4.525 0.026 0.021 0.770 0.026 0.022  46.43  4.33   984.2    28.2   1 1   0 
 7872957 12.937  0-17 5865.9 115.6 121.6 3.894 0.059 0.037 1.273 0.156 0.068  20.94  2.60   136.6     6.2   1 0   0 
 7872997 15.989  1-17 3896.3  67.2  65.9 4.729 0.013 0.013 0.507 0.013 0.013  31.06  2.43   449.2    22.2   1 0   0 
 7873014 13.524  0-17 4942.9  89.2  78.6 4.551 0.030 0.026 0.765 0.041 0.037  44.84  2.72   383.8     9.5   1 0   0 
 7873020 15.684  1-17 4434.9  79.4  69.3 4.568 0.020 0.018 0.728 0.024 0.021  37.97  2.50  1251.5    34.5   1     0 
 7873230 15.563  1-17 4317.6  80.3  74.8 4.643 0.018 0.020 0.649 0.023 0.021  15.53  1.43  1299.1    60.7   1 0   0 
 7874924 14.436  1-17 6009.9 118.0 117.1 3.904 0.056 0.047 1.277 0.152 0.079  18.23  1.49    30.4     6.4   1 0   0 
 7874929 15.657  2-17 5107.4  92.2  86.6 4.607 0.021 0.029 0.750 0.036 0.043  11.61  0.95  2840.2   121.6   1 0   0 
 7874959 11.907  1-17 6368.2 142.8 131.4 4.303 0.022 0.026 1.281 0.049 0.065   8.38  0.79    76.6     5.7   1 0   0 
 7875008 15.636  1-17 3878.1  76.9  75.3 4.693 0.013 0.013 0.541 0.013 0.013  21.66  1.59  2784.1    87.3   1 0   0 
 7875011 15.519  4-17 3605.2  83.9  65.8 4.792 0.010 0.010 0.416 0.011 0.010  29.38  2.10  3505.9    91.3   1 0   0 
 7875139 15.693  2-17 5569.7 110.2 106.2 4.266 0.062 0.061 0.931 0.071 0.066  21.33  3.33    76.9    13.5   1 0   0 
 7875197 15.503  1-17 4655.1  78.8  73.2 4.606 0.021 0.025 0.716 0.032 0.032  32.17  4.01   259.6    13.9   1 0   0 
 7875344 14.820  1-17 5865.3 113.3 110.0 4.277 0.048 0.050 1.037 0.076 0.078  17.57  2.24   489.6    21.9   1 0   0 
 7875412 13.552  0-17 5438.0  85.9  83.7 4.509 0.020 0.030 0.954 0.037 0.048  30.17  2.50   634.8    17.4   1 0   0 
 7875484 14.770  1-17 5420.6  93.9  91.1 4.577 0.019 0.030 0.827 0.032 0.044  18.47  1.97    81.4     9.0   1 0   0 
 7875549 13.400  1-17 6159.0 109.6 108.1 3.832 0.095 0.094 1.541 0.141 0.148  21.48  1.53   508.9    17.0   1     0 
 7877094 15.524  1-17 5171.7  94.5  88.6 4.557 0.028 0.038 0.814 0.041 0.052  23.70  1.81  1667.9    53.4   1 0   0 
 7877111 12.005  0-17 6570.9 128.0 124.9 4.234 0.029 0.030 1.348 0.061 0.055   3.38  0.36   522.9    40.1   1 0   0 
 7877181 15.760  1-17 5107.5  92.7  87.3 4.570 0.027 0.036 0.795 0.040 0.050  24.54  2.67  1444.5    48.5   1 0   0 
 7877270 15.785  1-17 4103.4  61.1  76.8 4.629 0.022 0.017 0.613 0.014 0.015  30.42  2.59  1501.5    45.0   1 0   0 
 7877325 13.845  1-17 4974.8  83.8  75.4 4.541 0.031 0.028 0.784 0.044 0.039  36.18  5.02   687.2    17.4   1 0   0 
 7877416 15.271  1-17 4528.4  74.6  72.1 4.600 0.022 0.021 0.711 0.030 0.028  32.60  2.27   526.6    18.6   1 0   0 
 7877427 15.355  4-17 4906.4  81.2  75.1 4.533 0.033 0.027 0.786 0.043 0.035  21.66  1.89  2821.5    86.4   1 0   0 
 7877465 15.468  1-17 5205.8  91.5  87.2 4.551 0.028 0.039 0.825 0.042 0.053  20.18  1.65  4319.7   132.9   1 0   0 
 7877506 15.075  1-17 5389.6 104.0  92.2 4.392 0.047 0.040 0.874 0.065 0.051  41.27  8.08   799.1    21.2   1 0   0 
 7877597 13.708  1-17 5948.0 102.9 112.3 4.087 0.039 0.049 1.132 0.096 0.084  29.75  2.22   224.6     8.2   1 0   0 
 7877651 13.245  1-17 6274.0 118.4 120.2 3.639 0.088 0.114 1.727 0.143 0.152   3.54  0.27   247.9    23.5   1 0   0 
 7877654 15.705  1-17 5282.2  95.1  91.8 4.555 0.027 0.040 0.831 0.042 0.054  19.79  1.65  1817.7    64.2   1 0   0 
 7877676 14.121  1-17 6052.6 110.1 107.6 4.375 0.033 0.041 1.081 0.061 0.075  16.77  2.00   185.3    10.6   1 0   0 
 7877679 14.208  1-17 5359.1  95.8  93.2 4.520 0.030 0.041 0.868 0.045 0.060  32.33  4.60   899.5    23.8   1 0   0 
 7877888 12.543  0-17 6386.3 107.4 108.9 4.381 0.016 0.023 1.180 0.030 0.043   8.84  0.95   129.0     8.6   1 0   0 
 7877978 14.889  1-17 4701.0  74.0  84.0 4.540 0.052 0.016 0.758 0.040 0.028  40.70  4.18   991.0    24.6   2   1 1 
 7878011 14.931  1-17 5447.3  94.3  91.1 4.549 0.022 0.036 0.863 0.037 0.053  15.53  1.29  3383.4   117.7   1 0   0 
 7878021 14.987  1-17 5671.8 102.0 100.0 4.433 0.041 0.048 0.952 0.063 0.070  16.99  1.55   397.1    20.2   1 0   0 
 7878049 12.503  0-17 6425.6 133.3 120.3 4.144 0.031 0.030 1.401 0.061 0.058   7.87  0.92   487.2    25.4   1 0   0 
 7878052 13.693  1-17 6273.7 132.3 134.1 4.192 0.034 0.035 1.296 0.057 0.061  22.24  1.45   161.4     7.7   1 0   0 
 7878150 12.186  0-17 5996.9  98.2 105.5 4.073 0.027 0.048 1.234 0.060 0.110  12.51  1.35   121.3     6.5   1 0   0 
 7878153 15.512  1-17 5007.5  82.4  76.9 4.504 0.039 0.031 0.804 0.045 0.036  32.15  3.74   683.8    23.6   1 0   0 
 7878385 14.737  1-17 5323.3  90.1  85.7 4.578 0.020 0.033 0.814 0.034 0.048  30.84  2.94   633.5    19.6   1 0   0 
 7878428 14.087  1-17 3900.4  78.4  75.2 4.665 0.013 0.013 0.569 0.013 0.013  29.79  2.49  1756.2    44.6   1 0   0 
 7878684 15.908  2-17 5273.5  97.3  89.9 4.491 0.047 0.050 0.850 0.054 0.054  25.40  2.10   717.2    30.5   1 0   0 
 7878686 15.741  1-17 5247.0  96.4  87.5 4.480 0.049 0.048 0.846 0.055 0.050  24.71  2.09   308.7    19.8   1 0   0 
 7878760 13.493  0-17 5101.9  79.4  75.1 4.546 0.022 0.032 0.871 0.035 0.046  42.14  6.11   325.7     8.6   1 0   0 
 7878794 13.463  0-17 4276.5  76.4  62.2 4.599 0.024 0.020 0.680 0.026 0.025  15.97  1.26  1181.0    41.3   1 0   0 
 7878923 15.274  1-17 4998.3  89.0  81.1 4.541 0.033 0.034 0.797 0.043 0.044  35.68  4.24  1246.7    33.2   1 0   0 
 7878935 13.814  1-17 4863.6  85.9  83.5 4.485 0.027 0.023 0.799 0.026 0.022  37.69  3.66   417.1    11.4   1     0 
 7879005 13.132  0-17 6322.1 115.6 129.8 4.264 0.028 0.034 1.318 0.053 0.058   8.26  0.65    75.9     7.5   1 0   0 
 7879101 15.699  1-17 4591.3  80.3  74.6 4.572 0.027 0.021 0.736 0.032 0.027  47.73  4.09  1692.2    39.0   1 0   0 
 7879310 15.644  1-17 4784.2  86.6  80.9 4.609 0.021 0.027 0.724 0.033 0.036  27.61  3.46   364.4    18.5   1 0   0 
 7879315 13.887  1-17 5441.7 103.1  99.8 4.390 0.037 0.038 0.984 0.057 0.057  25.37  2.18  1287.7    36.1   1 0   0 
 7879384 14.972  1-17 4036.4  82.1  82.3 4.623 0.016 0.016 0.613 0.014 0.014  11.29  0.77  9177.4   358.7   1 0   0 
 7879426 13.890  1-17 5772.9 107.1 106.2 4.207 0.041 0.043 1.017 0.079 0.071   5.34  0.37  2568.2   149.7   1 0   0 
 7879433 14.131  1-17 4325.4  71.1  61.6 4.618 0.019 0.013 0.658 0.021 0.017  31.06  5.85   930.4    24.9   1 0 1 0 
 7879639 15.905  1-17 4807.0  88.5  82.2 4.594 0.025 0.030 0.740 0.037 0.038  15.21  1.38  1066.6    50.8   1 0   0 
 7879652 13.933  1-17 6407.3 124.4 130.6 4.099 0.032 0.033 1.392 0.063 0.060   4.75  0.31    76.1    12.6   1 0   0 
 7879812 14.768  1-17 5260.4  95.5  89.4 4.555 0.025 0.037 0.832 0.037 0.054   9.88  0.77  3247.7   141.0   1 0   0 
 7879924 14.131  1-17 4993.5  85.8  77.5 4.540 0.031 0.030 0.798 0.044 0.044  16.88  1.48  3847.8   124.6   1 0   0 
 7879949 13.762  1-17 6091.3 119.3 116.7 4.277 0.026 0.040 1.211 0.055 0.070  13.61  1.23    40.8     5.8   1 0   0 
 7879963 13.162  1-17 5717.3 111.7 106.8 4.373 0.122 0.166 0.893 0.067 0.059  25.02  2.14   510.5    15.5   1     0 
 7879979 10.900  0-17 5720.6 115.6 111.0 3.926 0.034 0.034 1.009 0.062 0.055  29.78  1.85    46.4     1.8   1 0   0 
 7880060 14.199 10-10 6217.9 126.8 116.5 4.249 0.042 0.036 1.187 0.071 0.078   8.46  0.95   199.2    15.8   1 0   0 
 7880090 14.723  1-17 5286.7 100.7  88.3 4.447 0.044 0.037 0.854 0.061 0.050   1.25  0.09   211.8    49.0   1 0   0 
 7880220 11.356  0-17 5093.9  85.6  94.6 4.380 0.072 0.130 0.853 0.034 0.036   8.80  0.63  3097.7   135.3 1 1     0 
 7880225 15.789  1-17 4994.1  85.7  79.8 4.490 0.038 0.029 0.805 0.042 0.032  21.51  1.49   359.5    22.1   1 0   0 
 7880230 13.533  0-17 5663.6  84.4  88.0 4.136 0.028 0.044 1.172 0.059 0.088  19.63  1.93   192.9     8.8   1 0   0 
 7880246 12.853  0-17 5327.8  95.9  89.5 4.459 0.039 0.040 0.886 0.062 0.057  28.15  2.77   168.3     6.0   1 0   0 
 7880271 13.731  1-17 5975.4 106.2 104.5 4.402 0.030 0.041 1.048 0.057 0.073  14.79  2.91   180.8    10.2   1 0   0 
 7880409 16.658  3-17 4352.9  82.9  82.0 4.658 0.022 0.024 0.633 0.028 0.026  13.24  1.19  1114.4    73.9   1 0   0 
 7880466 15.295  1-17 4211.6  50.5  63.8 4.586 0.027 0.019 0.664 0.032 0.016  13.62  1.12   882.8    41.3   1 0   0 
 7880628 13.724  1-17 5056.1  76.4  70.6 4.462 0.030 0.020 0.816 0.041 0.027   8.38  0.61  3972.2   180.9   1 0   0 
 7880633 11.434  0-17 6032.6  98.6 109.3 4.175 0.035 0.039 1.149 0.068 0.083   8.43  0.68   531.2    25.2   1 0   0 
 7880634 12.340  0-17 5761.4 109.5 105.1 4.288 0.040 0.040 0.890 0.065 0.059  30.59  4.74   519.2    13.5   1 0   0 
 7880690 12.934  0-17 5146.7  62.3  48.6 4.252 0.023 0.021 0.891 0.022 0.013  33.52  6.42   832.9    20.3   1 1   0 
 7880789 13.855  1-17 6226.4 104.4 102.3 4.419 0.016 0.024 1.113 0.031 0.043  11.30  1.24   420.0    21.0   1 0   0 
 7880904 15.557  1-17 5109.2  91.6  88.3 4.582 0.023 0.033 0.784 0.037 0.048  27.98  2.86   971.4    32.5   1 0   0 
 7880924 11.758  0-17 6103.6 111.6 110.0 4.376 0.032 0.038 1.061 0.060 0.069   3.72  0.26  4063.4   272.3 1 1 0   0 
 7880925 12.888  1-17 5780.8 106.7 108.5 4.168 0.043 0.044 1.040 0.087 0.074  15.84  1.06   119.8     6.5   1 0   0 
 7880980 15.617  4-17 4224.8  76.4  50.6 4.630 0.026 0.029 0.645 0.027 0.021  46.11  8.63   919.1    24.6   1 0   0 
 7880981 13.253  0-17 5351.8  87.1  85.3 4.559 0.014 0.023 0.886 0.025 0.035  14.67  1.18  3728.0   127.7   1 0   0 
 7880982 14.459  1-17 6061.7 119.3 101.9 4.159 0.044 0.042 1.177 0.067 0.091  13.75  2.79    57.1     8.3   1 0   0 
 7881168 15.747  1-17 4955.1  91.7  85.5 4.577 0.026 0.033 0.772 0.038 0.044  13.24  1.05  1668.6    73.7   1 0   0 
 7881228 15.719  1-17 5272.9 100.8  92.6 4.497 0.042 0.046 0.851 0.054 0.055  22.27  2.01  1818.8    60.7   1 0   0 
 7881278 15.838  1-17 3675.0  66.0  66.0 4.812 0.048 0.032 0.449 0.033 0.041  38.77  2.99  2434.3    59.4   2     1 
 7881369 14.576 16-17 6126.3 121.9 108.8 4.219 0.036 0.046 1.171 0.067 0.084   4.93  0.31     2.7    11.5   1 0   0 
 7881389 14.882  1-17 5972.4 106.1 100.9 4.463 0.023 0.034 1.008 0.041 0.058  22.36  3.31    76.7     8.5   1 0   0 
 7881461 14.569  1-17 5672.3 101.1  98.1 4.433 0.038 0.045 0.953 0.064 0.070  18.22  3.03   538.9    22.0   1 0   0 
 7881668 13.911  2-17 3951.7  73.3  77.3 4.678 0.013 0.013 0.560 0.012 0.013  41.55  3.15   675.4    16.1   1 0   0 
 7881673 12.769  1-17 6346.5 111.7 106.6 3.624 0.029 0.038 1.941 0.063 0.121   4.88  0.35   302.2    22.0   1 0   0 
 7881907 13.662  1-17 6559.9 125.9 136.6 4.295 0.030 0.033 1.230 0.050 0.057   2.72  0.24   101.0    17.2   3 0   0 
 7881963 10.784  0-17 6760.3 141.9 155.9 4.178 0.024 0.029 1.227 0.042 0.053   0.77  0.05    84.8    16.9   1 0   0 
 7881991 14.796  1-17 5181.3  70.7  62.9 4.313 0.022 0.020 0.868 0.022 0.017  35.19  5.79  1172.0    30.1   1 0   0 
 7882003 15.551  1-17 5270.0  80.4  72.2 4.196 0.045 0.046 0.881 0.034 0.026   8.50  0.61  2513.5   126.5   1 0   0 
 7882153 14.953  1-17 4985.4  80.5  73.9 4.460 0.026 0.019 0.814 0.031 0.022  38.50  4.60  1643.4    39.0   1 1   0 
 7882229 15.646  1-17 4324.6  86.7  80.7 4.592 0.027 0.022 0.699 0.028 0.030  21.81  1.77  1251.2    45.2   1     0 
 7882390 14.503  1-17 5306.7  92.1  90.3 4.564 0.022 0.034 0.831 0.034 0.053  14.88  1.18  6042.3   206.6   1 0   0 
 7882472 15.950  1-17 3929.6  76.5  78.7 4.682 0.014 0.014 0.555 0.014 0.014  28.98  2.04  1372.6    44.5   1 0   0 
 7884058 13.512  3-15 5798.3  93.7  92.9 4.451 0.021 0.032 1.040 0.041 0.057  19.79  1.72   733.3    35.2   1 0   0 
 7884347 14.859  1-17 3563.0  42.0  48.0 4.888 0.033 0.033 0.386 0.032 0.039  33.75  2.81  1081.9    40.6   2     1 
 7884362 14.783  1-17 5208.1  95.4  90.1 4.551 0.027 0.037 0.828 0.039 0.054   7.76  0.57  4378.6   211.1   1 0   0 
 7884369 15.242  1-17 5310.2  87.4  75.7 4.201 0.041 0.040 0.881 0.041 0.031  20.08  2.09   246.1    15.6   1 0   0 
 7884443 13.813  2-17 4369.8  73.6  63.5 4.616 0.020 0.016 0.670 0.024 0.019  42.43  4.57   986.9    21.9   1 0   0 
 7884463 14.741  1-17 5325.6  97.1  92.8 4.576 0.021 0.034 0.816 0.036 0.049  20.75  1.78  2178.1    67.2   1 0   0 
 7884814 15.377  4-17 5115.6  57.2  55.0 4.345 0.024 0.024 0.860 0.018 0.015  24.54  1.93  2138.1    63.7   1 1   0 
 7884930 12.735  0-17 6452.7 129.6 106.2 3.725 0.031 0.038 1.744 0.071 0.119   3.45  0.29   286.4    25.0   1 0   0 
 7885367 14.701  1-17 5700.0 154.0 154.0 4.564 0.042 0.168 0.858 0.098 0.088  25.91  2.76   187.1    10.0   2     1 
 7885429 14.002 10-10 5928.5 112.2 108.5 4.272 0.136 0.184 1.100 0.113 0.089  16.90  2.23   105.1     7.7   1     0 
 7885558 14.901  1-17 5398.7  92.9  93.1 4.534 0.026 0.040 0.869 0.040 0.058  18.06  1.50  1940.9    65.6   1 0   0 
 7885698 13.583  0-17 6015.3 129.5 117.1 4.123 0.024 0.037 1.337 0.042 0.055  29.59  2.81   352.3     6.8   1 0   0 
 7885771 13.590  1-17 5861.7 112.6 108.7 4.204 0.039 0.045 1.065 0.078 0.083  22.42  2.78   179.4     8.0   1 0   0 
 7885857 15.152  1-17 5530.9 100.4  99.4 4.502 0.030 0.043 0.906 0.047 0.061  24.17  2.27   891.3    30.5   1 0   0 
 7886049 15.424  1-17 5074.8  18.7  27.6 4.323 0.024 0.024 0.869 0.010 0.010   1.47  0.10 10873.5  1181.9   1 1   0 
 7886093 14.093  1-17 5736.5 119.9 141.5 4.252 0.176 0.219 1.075 0.133 0.102  27.99  1.96   374.9    12.7   1     0 
 7886115 14.960  1-17 5489.1  96.7  97.3 4.494 0.032 0.044 0.900 0.051 0.063  20.75  2.06  1099.8    37.9   1 0   0 
 7886164 12.889  0-17 6706.1 129.4 128.7 4.347 0.018 0.025 1.239 0.031 0.040   2.31  0.17   835.1    77.3 1 1 0   0 
 7886259 14.405  1-17 5246.2  96.7  91.4 4.579 0.020 0.032 0.805 0.032 0.049  29.79  3.00   584.2    17.9   1 0   0 
 7886445 13.341  0-17 5794.3 117.1 125.9 4.504 0.024 0.032 0.907 0.042 0.056  12.45  0.74   111.8     7.8   1 0   0 
 7886487 12.006  0-17 5988.3 107.2 106.5 4.400 0.033 0.039 1.015 0.061 0.067  10.52  1.52   956.6    39.8   1 0   0 
 7886488 12.529  0-17 6650.3 140.5 135.6 4.032 0.034 0.033 1.465 0.073 0.068   6.44  1.15   145.5    10.8   1 0   0 
 7886590 15.095  1-17 5240.3  95.8  90.6 4.577 0.023 0.034 0.804 0.037 0.050   9.36  0.68  3385.8   152.8   1 0   0 
 7886682 12.944  1-17 5866.8 115.1 115.3 4.076 0.046 0.048 1.120 0.113 0.085  42.38  4.71   241.9     6.4   1 0   0 
 7886952 14.263  1-17 5161.7  79.2  72.3 4.400 0.027 0.019 0.840 0.036 0.025  33.07  5.17   839.2    23.7   1 1   0 
 7887068 15.478  1-17 4859.6  88.8  79.8 4.575 0.026 0.029 0.764 0.037 0.040  24.20  1.72  1461.0    47.1   1 0   0 
 7887243 15.091  1-17 5488.8  97.1  92.0 4.545 0.023 0.035 0.871 0.038 0.052  18.60  2.11   828.5    32.6   1 0   0 
 7887386 14.314  1-17 4937.4  82.3  77.2 4.511 0.033 0.023 0.794 0.044 0.031  36.18  3.14  2967.7    66.7   1 0   0 
 7887457 12.397  1-17 5158.9  86.7  80.9 4.521 0.033 0.036 0.842 0.047 0.051  28.38  2.38  1406.1    35.3   1 0   0 
 7887492 11.347  0-17 6416.4 138.7 136.2 4.168 0.030 0.031 1.293 0.054 0.054   3.50  0.46   187.9    15.6   1 0   0 
 7887561 13.959  1-17 6037.4 124.6 121.4 4.295 0.146 0.201 1.004 0.107 0.081   4.81  0.35  1748.4   110.2   1     0 
 7887567 14.092  1-17 5744.7 108.8 106.1 4.387 0.043 0.047 0.977 0.072 0.075  18.46  1.65   421.5    17.0   1 0   0 
 7887791 10.687  0-17 5364.2  93.8  81.2 4.348 0.039 0.032 0.880 0.057 0.044  21.36  3.32   645.8    18.7   1 0 1 0 
 7887959 12.071  1-17 6463.6 138.2 127.8 4.114 0.031 0.029 1.388 0.063 0.058  11.74  2.00    79.4     5.1   1 0   0 
 7887969 14.021  1-17 5004.6  91.7  83.3 4.569 0.024 0.031 0.787 0.036 0.046  14.19  1.16  4494.5   157.5   1 0   0 
 7888000 14.738  1-17 5855.0 158.0 158.0 4.402 0.149 0.182 0.836 0.117 0.063  17.61  1.57  1126.8    40.9   2     1 
 7888188 14.839  1-17 5773.5 111.2 110.0 4.116 0.052 0.055 1.058 0.104 0.080  19.80  2.50   179.7    11.8   1 0   0 
 7888353 14.144  1-17 5829.7 112.7 109.5 4.339 0.046 0.047 1.010 0.075 0.076  24.85  1.95   566.5    18.5   1 0   0 
 7888381 14.986  1-17 4762.5  85.4  76.7 4.588 0.023 0.026 0.743 0.034 0.036  11.37  0.78  6429.7   253.5   1 0   0 
 7888449 10.846  0-17 6527.4 123.9 138.6 4.310 0.024 0.033 1.258 0.044 0.056   1.81  0.16   128.8    15.2   1 0   0 
 7888498 15.822  2-17 5445.4 103.2 101.4 4.499 0.040 0.052 0.886 0.053 0.061  15.11  1.21  2727.3   104.7   1 0   0 
 7888577 14.878  1-17 5667.7 113.3 106.6 4.240 0.048 0.049 0.969 0.075 0.072  17.14  1.29   285.3    16.1   1 0   0 
 7888585 15.363  4-17 5048.0  93.7  85.1 4.528 0.037 0.036 0.807 0.046 0.044  14.19  1.12  1521.7    62.7   1 0   0 
 7889142 13.738  1-17 6128.5 119.7 109.0 4.027 0.036 0.050 1.297 0.066 0.119  11.43  1.22    99.9     8.5   1 0   0 
 7889162 14.003 10-10 6039.2 123.1 118.0 3.888 0.053 0.039 1.244 0.135 0.067   7.92  0.66  1015.4    52.6   1 0   0 
 7889173 15.583  1-17 4224.5  70.3  46.8 4.610 0.028 0.026 0.659 0.031 0.020  40.42  3.02  1698.0    41.8   1 0   0 
 7889178 15.689  4-17 5109.0  94.0  87.9 4.544 0.033 0.040 0.812 0.044 0.050  32.17  4.37   522.3    21.0   1 0   0 
 7889188 14.511  1-17 4549.3  76.7  72.7 4.579 0.024 0.018 0.729 0.031 0.025  27.04  2.05  4637.3   118.7   1 0   0 
 7889349 15.338  1-17 5693.2 109.5 105.0 4.341 0.065 0.064 0.964 0.073 0.072  20.07  2.95   466.0    22.4   1 0   0 
 7889428 15.646  4-17 5053.0  88.5  81.8 4.527 0.038 0.037 0.808 0.046 0.044  20.63  1.67  1312.5    48.1   1 0   0 
 7889486 15.752  2-17 5433.4 108.3 101.5 4.422 0.064 0.065 0.887 0.064 0.059  27.04  4.08  1110.9    24.9   1 0   0 
 7889537 13.277  1-17 4943.2  78.7  72.0 4.500 0.033 0.024 0.810 0.044 0.031  29.59  3.02   569.6    15.7   1 0   0 
 7889930 15.035  1-17 4791.8  88.4  78.7 4.586 0.023 0.027 0.748 0.034 0.037  27.42  2.76  1541.3    65.8   1 0   0 
 7889975 15.646  3-15 4380.8  78.1  72.3 4.619 0.020 0.020 0.680 0.026 0.023  20.31  2.35   238.3    25.1   1 0   0 
 7889987 15.545  3-15 5800.1 106.4 104.8 4.424 0.043 0.054 0.987 0.061 0.071  14.78  2.22  1116.3    55.8   1 0   0 
 7890021 12.306  0-17 5882.9 116.9 112.3 3.940 0.037 0.034 1.017 0.066 0.055   4.64  0.65   145.8    12.8   1 0   0 
 7890231 15.503  1-17 5450.6 123.1 118.7 3.803 0.102 0.094 1.159 0.134 0.123   6.22  0.44  1853.4   113.3   1 0   0 
 7890271 11.884  0-17 6080.6 115.8 115.7 3.962 0.037 0.050 1.308 0.096 0.109   8.47  1.32   388.1    19.3   1 0   0 
 7890372 13.581  1-17 5792.8 112.3 109.1 4.249 0.044 0.047 1.016 0.077 0.077  12.00  0.79  1729.6    68.1   1 0   0 
 7890388 12.081  0-17 6679.0 138.7 137.0 4.072 0.029 0.030 1.312 0.054 0.052   3.25  0.64   129.4    13.2   3 0   0 
 7890508 14.107  1-17 6044.4 118.0 114.7 4.041 0.035 0.050 1.257 0.068 0.122  16.50  1.41    77.7     7.2   1 0   0 
 7890538 13.161  0-17 5081.3  77.9  72.5 4.612 0.022 0.028 0.718 0.029 0.036  26.30  2.34   619.7    17.8   1 0   0 
 7890584 15.571  4-17 5748.0 173.0 190.0 4.484 0.065 0.195 0.960 0.114 0.102  14.59  1.29  1648.1    67.8   2     1 
 7890598 14.938  1-17 4208.2  56.7  54.2 4.599 0.031 0.023 0.657 0.030 0.017  14.19  1.07  2261.5    85.1   1 0   0 
 7890695 14.756  1-17 5635.1 113.7 110.4 4.354 0.050 0.049 0.943 0.074 0.070  26.27  2.49   218.9    10.9   1 0   0 
 7890849 15.225  1-17 6150.7 119.5 110.8 4.472 0.023 0.029 1.010 0.042 0.049  12.78  1.37   507.9    28.7   1 0   0 
 7891020 13.573  1-17 4765.0  56.4  49.5 3.883 0.022 0.015 0.901 0.021 0.018  19.23  2.99   379.5    14.4   1 0   0 
 7891030 15.848  1-17 4054.8  79.6  85.7 4.637 0.016 0.015 0.603 0.014 0.014  39.59  3.40   950.0    28.7   1 0   0 
 7891055 15.895  2-17 5856.6 113.7 110.9 4.393 0.053 0.064 1.010 0.067 0.074  22.39  2.35   351.8    22.5   1 0   0 
 7891183 13.545  0-17 4816.9  74.9  72.4 4.540 0.029 0.022 0.773 0.040 0.030  37.71  4.93  1840.9    40.7   1 0   0 
 7891188 13.223  2-16 5797.5  91.3  87.7 4.512 0.013 0.019 0.979 0.024 0.032  13.79  1.38  3531.1   159.4   1 0   0 
 7891243 15.398  2-16 5231.2  95.1  92.0 4.571 0.024 0.036 0.810 0.039 0.051  27.99  4.98  1040.0    48.7   1 0   0 
 7891269 12.660  0-17 5443.0 149.0 135.0 4.076 0.405 0.135 0.902 0.083 0.083  17.25  1.47   342.1    12.8   2     1 
 7891271 14.780  4-17 5481.3  92.4  94.6 4.492 0.034 0.045 0.899 0.052 0.063  17.47  1.80  1465.0    53.6   1 0   0 
 7891536 12.960  2-16 6068.4 111.5 106.4 4.291 0.032 0.025 1.256 0.049 0.052  15.00  1.48   115.1     8.5   1 0   0 
 7894915 13.325  0-17 5704.3  92.6  94.2 4.415 0.032 0.039 1.035 0.058 0.067  14.29  1.61   950.8    35.6   1 0   0 
 7895129 13.465  0-17 6368.7 134.7 138.7 4.186 0.034 0.030 1.310 0.059 0.054  42.96  4.94  1994.7    41.0   1 0   0 
 7895192 13.955  1-17 6304.5 127.5 120.7 3.920 0.030 0.033 1.618 0.058 0.074  42.66  4.66  2637.8    54.4   1 0   0 
 7895206 12.720  0-17 5626.5  94.3  94.8 4.453 0.034 0.038 0.944 0.058 0.062  13.90  1.49  1996.2    71.1   1 0   0 
 7895350 15.713  1-17 4547.9  87.1  79.8 4.650 0.018 0.020 0.655 0.026 0.027  37.71  3.36   736.4    24.0   1 0   0 
 7895353 13.871  2-17 6392.2 136.2 127.7 4.215 0.031 0.037 1.300 0.059 0.057   2.04  0.29   145.3    25.0   3 0   0 
 7895430 14.302  1-17 6073.8 117.9 102.0 4.085 0.035 0.044 1.236 0.063 0.106   6.13  0.44   900.8    55.2   1 0   0 
 7897834 15.615  1-17 4125.8  54.4  80.1 4.631 0.026 0.018 0.614 0.016 0.015  25.58  1.99  1154.6    39.0   1 0   0 
 7897895 15.850  1-17 5449.5 103.4 100.8 4.548 0.027 0.039 0.859 0.043 0.053  20.92  3.02   602.9    29.8   1 0   0 
 7897915 12.661  1-17 6730.7 137.4 142.7 4.096 0.035 0.034 1.431 0.075 0.068   5.56  0.40  1130.9    65.4 1 1 0   0 
 7898049 15.514  1-17 5715.5 106.3 103.5 4.438 0.043 0.054 0.961 0.062 0.069  18.31  2.54   516.7    26.2   1 0   0 
 7898071 14.928  1-17 4936.5  87.9  80.3 4.526 0.034 0.027 0.791 0.044 0.036   3.47  0.24 37300.3  2572.5   1 2   0 
 7898238 15.815  1-17 4815.6  91.5  83.6 4.593 0.024 0.029 0.743 0.036 0.038  17.59  1.42  2444.1    88.3   1 0   0 
 7898314 14.090  1-17 5730.6 100.3  92.4 4.486 0.025 0.036 0.953 0.043 0.062  18.22  1.83   974.7    33.7   1 0   0 
 7898449 15.973  4-17 4874.1  89.8  85.9 4.623 0.021 0.027 0.712 0.035 0.037  30.63  1.28   209.4    23.5   1 0   0 
 7898676 13.874  1-17 6394.1 123.6 127.5 4.145 0.040 0.043 1.070 0.077 0.072  18.46  1.23   177.2     9.3   1 0   0 
 7898748 12.289  0-17 6459.0 386.0 717.0 4.274 0.205 0.205 1.167 0.217 0.265   8.60  0.64  3266.0   145.1   2     1 
 7898781 15.476  1-17 3740.4  79.7  70.6 4.726 0.012 0.012 0.499 0.012 0.013  31.71  2.28  2777.3    71.0   1 0   0 
 7898839  8.858  0-17 4955.9  74.2  65.3 4.464 0.022 0.015 0.810 0.029 0.019  28.58  5.04  1358.8    32.8   1 0   0 
 7898885 14.664  1-17 5924.5 111.7 109.9 4.381 0.040 0.047 1.036 0.067 0.076  21.93  3.31   144.1     9.6   1 0   0 
 7898919 15.641  1-17 5514.0 166.0 182.0 4.569 0.036 0.144 0.926 0.074 0.111  16.97  1.33  1780.6    67.6   2     1 
 7899307 12.043  0-17 6457.2 154.4 153.3 4.216 0.027 0.031 1.267 0.060 0.058   9.14  0.69    85.1     5.9   1 0   0 
 7899309 13.784  1-17 6328.3 114.4 107.6 4.365 0.021 0.028 1.182 0.039 0.052   3.35  0.24  3282.4   238.2 1 1 0   0 
 7899391 15.920  1-17 4612.9  77.4  72.7 4.535 0.022 0.018 0.759 0.023 0.020  11.27  0.72    83.6    21.9   1 1   0 
 7899398 15.257  1-17 5864.0 121.7 118.5 3.992 0.073 0.067 1.159 0.117 0.086  12.62  1.28   476.1    28.0   1 0   0 
 7899492 14.328  1-17 5618.9 117.5 113.2 4.315 0.045 0.046 0.940 0.073 0.069   7.71  0.56  3524.3   170.1   1 0   0 
 7899668 15.956  1-17 4653.1  92.5  86.6 4.546 0.032 0.026 0.757 0.031 0.028  27.99  2.28  1034.1    37.2   1 1   0 
 7899720 15.194  1-17 4804.4  88.8  85.7 4.627 0.019 0.025 0.704 0.030 0.033  12.02  0.98  1281.2    57.9   1 0   0 
 7899729 15.956  4-17 5706.1 119.6 115.6 4.187 0.084 0.083 1.001 0.086 0.078  12.00  0.91   540.2    38.6   1 0   0 
 7899837 14.678  1-17 5228.6 102.8  94.7 4.512 0.036 0.040 0.842 0.051 0.055  28.78  3.58  1749.8    46.7   1 0   0 
 7900042 15.924  2-17 5489.8 113.1 105.8 4.366 0.070 0.066 0.901 0.068 0.061  26.11  2.54   672.3    29.1   1 0   0 
 7900109 14.906  1-17 5994.9 108.7 103.6 4.470 0.024 0.033 1.002 0.042 0.055  10.32  0.90  1049.3    51.3   1 0   0 
 7900114 15.264  1-17 5161.1  97.2  90.9 4.572 0.024 0.035 0.801 0.038 0.050  28.56  4.73   239.3    13.0   1 0   0 
 7900214 12.803  0-17 4759.3  31.7  39.5 4.480 0.011 0.010 0.797 0.012 0.010  41.56  4.63   403.0     9.6   1 1   0 
 7900284 15.784  1-17 5616.7 107.9 105.4 4.417 0.055 0.062 0.936 0.067 0.069  19.25  2.32   789.7    35.9   1 0   0 
 7900412 15.418  1-17 5638.6 110.8 106.8 4.468 0.037 0.048 0.937 0.056 0.065  21.17  2.60   492.7    23.1   1 0   0 
 7900436 15.613  1-17 3905.5  77.8  79.6 4.650 0.014 0.014 0.582 0.013 0.013  19.93  1.76  1690.2    59.5   1 0   0 
 7900579 14.408  1-17 6243.7 117.0 121.2 3.824 0.049 0.057 1.531 0.094 0.159   9.67  1.08   395.2    24.3   1 0   0 
 7900695 13.800  1-17 5318.0  95.0  93.1 4.544 0.030 0.037 0.820 0.042 0.053  23.23  2.71   401.2    14.1   1 0   0 
 7900713 15.267  1-17 5644.6 111.0 106.6 4.465 0.036 0.046 0.940 0.058 0.066  18.86  2.00  1281.1    46.7   1 0   0 
 7900727 15.306  1-17 5762.9 112.6 109.7 4.392 0.048 0.054 0.982 0.070 0.075  16.76  1.55   998.2    40.9   1 0   0 
 7900786 13.121  0-17 6087.0 124.3 110.1 4.104 0.036 0.034 1.258 0.061 0.089  12.73  2.20   219.5    11.2   1 0   0 
 7900968 14.895  1-17 4740.1  79.9  75.5 4.573 0.026 0.025 0.751 0.036 0.034  33.06  2.42  1312.2    34.5   1 0   0 
 7900973 13.951  1-17 6035.8 115.2 116.1 4.381 0.035 0.041 1.042 0.063 0.070   9.28  0.71  1836.2    82.9   1 0   0 
 7901001 15.495  1-17 5080.1  99.3  94.5 4.466 0.049 0.044 0.821 0.043 0.035  18.86  1.39  3641.2   117.7   1 1   0 
 7901023 15.355  1-17 5294.6 102.3  96.1 4.336 0.094 0.107 0.864 0.050 0.040  20.92  2.04  1003.6    37.1   1     0 
 7901073 15.560  2-17 5745.9 108.4 104.9 4.464 0.036 0.049 0.961 0.055 0.065  12.61  0.92  4057.9   159.5   1 0   0 
 7901150 14.803  1-17 5950.4 120.6 117.4 4.334 0.045 0.049 1.055 0.075 0.079   6.13  0.53   758.4    50.8   1 0   0 
 7901208 15.083  4-17 5787.3 105.3 102.1 4.488 0.026 0.037 0.957 0.044 0.059  17.48  1.65  1879.4    65.7   1 0   0 
 7901309 13.393  0-17 4924.7  86.1  78.7 4.495 0.031 0.021 0.812 0.043 0.028  48.06  7.09   440.3    10.1   1 0   0 
 7901336 14.117  1-17 6047.0 163.0 181.0 4.431 0.087 0.203 0.962 0.129 0.103  19.65  2.37   215.5    10.6   2     1 
 7901479 15.886  2-17 4933.9 113.1 106.5 4.578 0.044 0.056 0.759 0.054 0.058  23.37  3.36   887.5    37.4   1     0 
 7901541 14.894  1-17 4275.1  74.2  62.3 4.638 0.018 0.020 0.652 0.021 0.018  23.87  1.81  1943.5    57.1   1 0   0 
 7901658 14.665  1-17 5363.2 103.4  99.9 4.517 0.032 0.043 0.868 0.047 0.060  30.84  5.84   845.0    24.2   1 0   0 
 7901684 15.531  2-17 5267.1 123.0 125.3 4.546 0.028 0.040 0.837 0.044 0.056  24.03  2.12  3395.3    98.1   1 0   0 
 7901784 15.019  1-17 5293.8 105.5 100.1 4.519 0.034 0.042 0.854 0.048 0.058  30.42  5.33  1190.9    33.6   1 0   0 
 7901813 14.916  1-17 4966.0  94.8  86.1 4.566 0.026 0.031 0.783 0.038 0.045  36.68  1.47  1236.4    44.1   1 0   0 
 7901859 13.323  0-17 6397.7 122.6 112.8 4.396 0.016 0.025 1.149 0.032 0.050   9.03  1.18   575.2    28.8   1 0   0 
 7901876 15.024  1-17 5897.6 124.0 115.9 4.211 0.051 0.051 1.076 0.081 0.085  13.22  1.01  2330.4    91.0   1 0   0 
 7901883 15.063  1-17 5921.0 116.4 114.1 4.157 0.048 0.052 1.114 0.084 0.090  23.37  3.16   449.3    20.7   1 0   0 
 7901916 13.892  1-17 5850.4 116.8 117.9 4.322 0.038 0.037 1.105 0.067 0.070  24.37  3.66   273.7    11.4   1 0   0 
 7902000 12.760  1-17 4279.3  67.4  56.3 4.627 0.018 0.021 0.675 0.024 0.021  11.85  0.81  4807.6   181.4   1 0   0 
 7902001 13.407  1-17 6734.9 142.2 154.6 4.091 0.040 0.043 1.437 0.082 0.076   1.15  0.08    92.9    23.8 1 1 0   0 
 7902003 12.310  0-17 6270.7 126.6 130.4 4.210 0.027 0.041 1.268 0.057 0.066   5.24  0.39    33.8     5.4   1 0 1 0 
 7902073 14.852  1-17 5352.0 159.0 159.0 4.585 0.024 0.136 0.919 0.058 0.099  18.86  1.65  2524.7    81.2   2     1 
 7902087 15.070  1-17 4739.2  89.5  90.9 4.730 0.024 0.023 0.592 0.021 0.024  10.39  0.81   938.9    47.8   1     0 
 7902287 15.122  1-17 5208.0 184.0 184.0 4.499 0.090 0.090 0.773 0.109 0.062  16.53  1.53   967.7    39.1   2     1 
 7902366 14.319 16-17 6595.0 134.7 123.9 4.388 0.020 0.023 1.180 0.038 0.045   3.46  0.32   597.8    52.8   1 0   0 
 7902455 14.680  1-17 5594.6 108.5 107.8 4.451 0.039 0.047 0.930 0.062 0.069  16.30  1.69  1562.1    56.1   1 0   0 
 7902501 15.670  2-17 4761.3  92.7  84.4 4.593 0.024 0.028 0.738 0.035 0.036  22.11  1.67  3972.7   119.0   1 0   0 
 7902521 15.834  4-17 5613.0 186.0 186.0 4.581 0.040 0.160 0.888 0.088 0.107  19.24  2.02   994.1    42.3   2     1 
 7902693 14.464  1-17 4852.5 102.8  96.4 4.623 0.034 0.040 0.704 0.055 0.052   7.29  0.48 11021.0   530.6   1     0 
 7902746 13.674  1-17 5409.1  94.1  79.5 4.238 0.034 0.027 0.860 0.047 0.033   8.56  0.66  3980.3   179.4   1 0   0 
 7902762 15.817  2-17 5644.0 112.2 106.8 4.518 0.032 0.043 0.907 0.051 0.056  20.78  2.15  1293.8    49.0   1 0   0 
 7902818 14.607  1-17 6359.8 128.8 125.4 4.301 0.036 0.045 1.218 0.061 0.074   5.45  0.55   131.8    18.2   1 0   0 
 7902878 13.338  0-17 6447.1 127.8 133.6 4.118 0.033 0.032 1.409 0.064 0.060  19.94  1.48   284.3    11.1   1 0   0 
 7902889  8.882  0-17 5647.0 104.7  99.8 4.280 0.040 0.042 0.955 0.071 0.069  15.05  3.15    83.0     3.2   1 0   0 
 7902938 14.517  1-17 6199.6 142.9 126.2 4.163 0.045 0.044 1.230 0.067 0.087   1.63  0.11  2962.1   315.3 1 1 0   0 
 7903038 12.719  0-17 5920.5  96.7  98.2 4.494 0.020 0.029 0.958 0.034 0.048  21.34  3.03   466.2    15.0   1 0   0 
 7903096 14.727  1-17 5921.4 120.4 119.1 3.957 0.062 0.051 1.201 0.134 0.080   5.49  0.40   788.2    56.5   1 0   0 
 7903102 13.365  0-17 5918.9  95.1  92.4 4.416 0.020 0.029 1.113 0.039 0.056   4.71  0.33  1927.4   119.7   1 0   0 
 7903192 14.509  1-17 5373.2 139.6 132.7 3.686 0.036 0.044 1.324 0.076 0.105  33.06  2.72  1645.5    40.8   1 0   0 
 7903197 14.362  1-17 5539.4 102.4 101.9 4.465 0.037 0.045 0.915 0.060 0.066  11.21  0.83  7534.2   294.3   1 0   0 
 7903259 12.304  0-17 6486.0 181.0 250.0 4.116 0.240 0.180 1.189 0.206 0.169   5.08  0.41   926.4    56.1   2     1 
 7903262 14.725  1-17 6347.0 151.0 226.0 4.464 0.052 0.195 1.053 0.133 0.133   9.31  1.05   195.6    17.2   2     1 
 7903291 14.529  1-17 3838.0  26.6  40.3 4.623 0.011 0.011 0.601 0.010 0.010  31.28  2.53  2004.6    50.2   1 0   0 
 7903362 15.627  1-17 4913.0  95.1  89.9 4.605 0.021 0.028 0.739 0.035 0.040  14.39  1.13  2663.2   103.0   1 0   0 
 7903373 14.765  1-17 6101.5 120.9 114.8 4.008 0.043 0.055 1.294 0.078 0.118  12.33  1.20   463.9    24.9   1 0   0 
 7903600 13.212  0-17 6726.8 132.2 131.4 4.288 0.022 0.027 1.320 0.046 0.046   1.42  0.10   364.6    49.5 1 3 0   0 
 7903777 15.047  4-17 5664.7 129.5 122.3 3.979 0.053 0.047 1.078 0.076 0.072   9.97  0.78  3003.2   146.8   1 0   0 
 7904194 13.557  0-17 5577.3 131.5 122.0 3.679 0.025 0.023 1.532 0.034 0.038  42.13  4.71  1322.0    28.3   1 0   0 
 7904285 13.520  3-15 4607.3  78.4  74.6 4.635 0.019 0.014 0.632 0.021 0.016  42.74  5.86   357.0    15.7   1 0   0 
 7904289 15.343  1-17 5572.8 113.0 111.4 4.394 0.050 0.051 0.924 0.071 0.069  21.63  2.14  1008.7    36.5   1 0   0 
 7904375 15.426  1-17 4976.7  28.7  42.3 4.406 0.019 0.018 0.839 0.013 0.012   0.54  0.03   103.3    77.1 1 1 1   0 
 7904376 13.904  1-17 6710.5 149.3 143.3 4.191 0.031 0.031 1.420 0.074 0.067   1.79  0.14   134.1    25.9   1 0   0 
 7904490 10.523  0-17 6285.5 118.2 109.0 3.856 0.026 0.034 1.569 0.064 0.120   5.01  0.39   292.7    18.3   1 0   0 
 7904539 13.630  1-17 6375.0 146.0 134.4 4.181 0.036 0.033 1.283 0.059 0.056  14.07  0.94  1014.5    38.6   1 0   0 
 7904637 15.668  1-17 5212.6 108.0  97.3 4.502 0.042 0.044 0.839 0.053 0.051  27.42  2.54  1137.8    37.7   1 0   0 
 7904822 15.434  1-17 4941.1  91.0  84.1 4.559 0.028 0.035 0.799 0.039 0.043  20.78  1.62  3778.0   115.5   1 0   0 
 7905024 14.416  1-17 5906.0 120.4 126.6 4.018 0.055 0.049 1.160 0.127 0.083  16.91  0.80    58.3     7.4   1 0   0 
 7905060 13.714  1-17 5127.1 102.1 104.2 4.563 0.030 0.029 0.757 0.043 0.042  39.05  6.09   290.9     8.5   1 0   0 
 7905091 13.698  1-17 5804.2 118.5 112.5 4.299 0.042 0.042 0.946 0.071 0.066  19.16  2.41   194.6     9.3   1 0   0 
 7905113 15.067  4-17 4921.0  89.4  83.1 4.525 0.033 0.026 0.789 0.044 0.034  23.23  2.39   191.9    12.2   1 0   0 
 7905118 14.427  1-17 5705.4 103.7  97.7 4.511 0.021 0.033 0.931 0.038 0.055  20.32  2.44   424.8    17.2   1 0   0 
 7905232 15.973  2-17 5677.0 169.0 169.0 4.569 0.033 0.176 0.913 0.097 0.107  15.20  1.19   105.4    20.2   2     1 
 7905458 13.754  1-17 5017.0 149.0 134.0 4.607 0.066 0.044 0.641 0.077 0.030  17.84  1.30 15884.5   484.7   2     1 
 7905575 15.368  4-17 5782.1 107.9 102.3 4.500 0.026 0.037 0.945 0.044 0.056  14.19  1.29  1845.2    81.9   1 0   0 
 7905702 14.805  1-17 5522.2 104.7 102.8 4.524 0.025 0.038 0.893 0.041 0.056  21.81  1.83  1534.3    50.4   1 0   0 
 7905773 15.929  2- 3 5581.4 123.4 119.9 4.407 0.059 0.063 0.927 0.070 0.070  18.47  2.14   924.1    42.2   1 0   0 
 7905778 11.593  0-17 5227.0 203.0 166.0 4.533 0.060 0.090 0.825 0.086 0.069  21.65  3.00   493.0    14.8   2     1 
 7905796 12.056  0- 1 6793.3 139.6 135.6 4.271 0.024 0.029 1.353 0.052 0.054   1.34  0.13   236.2    32.2   1 0   0 
 7905906 14.407  1-17 4306.9  73.3  67.2 4.625 0.019 0.018 0.668 0.024 0.020  50.80  4.99   467.6    11.6   1 0   0 
 7905963 14.529  1-17 5022.8  90.7  83.8 4.539 0.032 0.032 0.802 0.044 0.045  26.12  1.86  1749.9    48.6   1 0   0 
 7906023 15.076  1-17 5555.4 129.2 121.4 4.268 0.049 0.048 0.926 0.073 0.065  27.04  2.14  1544.9    44.6   1 0   0 
 7906027 14.609  1-17 6103.1 118.6 118.1 4.357 0.037 0.045 1.103 0.062 0.077  17.83  1.34   176.9    11.4   1 0   0 
 7906245 15.970  4-17 6091.4 127.2 116.0 4.038 0.088 0.092 1.253 0.105 0.106   2.23  0.18  1807.6   198.0 1 1 0   0 
 7906482 14.624  1-17 5281.8  90.7  79.4 4.296 0.032 0.029 0.870 0.038 0.027  23.54  2.05  1198.8    36.9   1 1   0 
 7906499 13.410  1-17 5832.9 120.2 117.1 4.343 0.041 0.042 0.988 0.075 0.070  31.43  3.19   176.5     6.5   1 0   0 
 7906597 14.130 10-10 6519.8 143.3 133.2 4.038 0.037 0.039 1.412 0.074 0.071   1.98  0.15   152.6    27.8   1 0   0 
 7906666 14.866  1-17 5613.3 115.1 112.1 4.465 0.035 0.045 0.933 0.057 0.068  21.21  1.77  2263.0    69.3   1 0   0 
 7906709 14.304  1-17 6325.0 133.1 122.1 3.845 0.038 0.048 1.545 0.075 0.151   5.51  0.60   289.1    25.0   1 0   0 
 7906772 14.726  1-17 5645.0 152.0 152.0 4.490 0.084 0.168 0.856 0.106 0.080  13.74  1.04   167.1    13.2   2     1 
 7906803 15.211  1-17 5364.2 115.3 110.7 4.517 0.033 0.044 0.868 0.048 0.060  26.26  2.35  1178.0    36.7   1 0   0 
 7906811 11.867  0-17 5784.1 102.5 100.6 4.377 0.035 0.039 1.043 0.067 0.070  15.41  1.41   208.5     8.5   1 0   0 
 7906813 15.185  1-17 5361.0 160.0 160.0 4.650 0.030 0.090 0.738 0.071 0.064  29.17  3.07   247.4    12.7   2     1 
 7906865 12.885  1-17 4071.5  74.3  76.8 4.620 0.017 0.015 0.617 0.013 0.013  24.88  1.87  1835.0    49.2   1 0   0 
 7906879 14.381  1-17 5986.1 146.5 131.0 4.230 0.042 0.045 1.107 0.078 0.088  19.66  1.86   382.6    16.1   1 0   0 
 7906884 14.782  1-17 6233.0 143.1 130.6 3.999 0.042 0.050 1.353 0.073 0.115  19.76  1.62   231.1    13.1   1 0   0 
 7906885 15.981  4-17 5231.6 113.2  96.7 4.417 0.048 0.041 0.845 0.053 0.037   9.56  0.70  1460.2    81.7   1 1   0 
 7906892 13.556  0-17 6737.2 150.7 141.3 3.974 0.031 0.031 1.416 0.071 0.065  18.67  1.72    19.7     4.0   2 0 1 0 
 7907100 15.920  2-17 5850.5 127.6 124.5 4.393 0.053 0.064 1.008 0.069 0.076  10.76  1.05   352.4    33.6   1 0   0 
 7907119 14.329  1-17 3963.7  77.7  78.1 4.642 0.014 0.014 0.593 0.013 0.013   9.11  0.63 11540.5   496.2   1 0   0 
 7907175 15.781  4-17 5470.9 136.9 131.8 4.445 0.084 0.125 0.891 0.070 0.066  27.42  2.16   371.3    19.8   1     0 
 7907227 14.613  1-17 5718.9 116.8 114.7 4.408 0.042 0.047 0.968 0.070 0.075  27.61  1.96    97.8     5.6   1 0   0 
 7907308 13.975  1-17 5783.5 126.5 119.9 4.287 0.041 0.044 1.025 0.073 0.072   7.14  0.65  2607.7   131.5   3 0   0 
 7907423 15.234  1-17 3765.3  78.7  69.0 4.722 0.012 0.012 0.505 0.012 0.012  36.17  3.32  1644.2    41.3   1 0 0 0 
 7907458 14.583  1-17 6182.6 121.0 116.7 4.330 0.035 0.046 1.143 0.063 0.078   9.48  0.79  1028.8    50.9   1 0   0 
 7907626 14.762  1-17 5833.6 111.0 111.0 4.426 0.036 0.046 0.998 0.059 0.072  18.60  1.90  1315.5    45.5   1 0   0 
 7907712 15.174  1-17 3778.0  67.0  67.0 4.782 0.042 0.028 0.473 0.031 0.031  36.43  3.21  1065.5    28.6   2     1 
 7907879 15.754  2-17 4969.3 100.8  91.6 4.559 0.031 0.035 0.785 0.042 0.044  13.52  1.14  4922.0   186.2   1 0   0 
 7907916 14.678  1-17 5908.3 120.4 118.7 4.337 0.047 0.049 1.039 0.075 0.079   2.47  0.17  3275.9   283.6 1 1 0   0 
 7907971 13.599  0-17 5587.3 131.5 123.3 3.901 0.033 0.034 1.175 0.055 0.063  62.46  3.84   567.2    11.1   1 0   0 
 7907992 14.489  1-17 5248.7  97.0  91.4 4.589 0.019 0.031 0.793 0.032 0.046  25.40  2.08  1173.3    34.5   1 0   0 
 7908010 13.595  1-17 5709.3 127.3 124.4 3.902 0.037 0.038 1.154 0.067 0.069   0.45  0.03  3039.7   596.5 1 1 0   0 
 7908114 15.137  1-17 5767.1 124.3 118.8 4.252 0.054 0.056 1.005 0.080 0.078  46.11  4.74   284.5    10.9   1 0   0 
 7908367 14.130 16-16 5118.2  98.7  92.7 4.550 0.028 0.035 0.815 0.040 0.052  13.80  0.59  2907.4   163.6   1 0 0 0 
 7908416 15.116  1-17 6135.7 124.4 122.5 4.321 0.044 0.049 1.128 0.068 0.079   3.15  0.23  1850.4   153.0 1 1 0   0 
 7908531 14.725  1-17 5706.4 109.3 107.6 4.472 0.030 0.041 0.953 0.050 0.065  15.86  1.55  2660.9    92.4   1 0   0 
 7908539 13.676  1-17 6437.1 122.0 118.5 4.366 0.018 0.027 1.189 0.036 0.053   3.62  0.26  2245.9   159.3   1 0   0 
 7908543 15.179  1-17 6187.1 119.0 116.6 4.379 0.034 0.045 1.115 0.056 0.070   2.47  0.18  4354.2   377.7 1 1 0   0 
 7908578 15.906  2-17 4518.4  85.2  80.3 4.601 0.024 0.023 0.709 0.031 0.029  27.98  3.84   195.2    16.4   1 0   0 
 7908607 13.520  0-17 6818.6 145.5 137.9 4.152 0.032 0.032 1.422 0.078 0.069   3.84  0.43   133.7    16.1   2 0   0 
 7908617 12.468  0-17 6476.4 119.3 114.8 4.338 0.020 0.030 1.232 0.040 0.057   5.37  0.45    72.4     7.7   1 0   0 
 7908791 15.217  1-17 4398.0  87.5  88.0 4.640 0.023 0.023 0.639 0.025 0.023  26.85  1.99  2561.7    70.5   1 0   0 
 7908819 13.461  0-17 6634.0 139.4 132.8 3.927 0.032 0.035 1.587 0.080 0.082   4.02  0.46   129.4    15.2   1 0   0 
 7908903 14.292  1-17 5781.7 139.2 123.2 3.780 0.038 0.037 1.300 0.065 0.070  20.89  2.26   209.5    10.6   1 0   0 
 7909041 13.072  0-17 6684.0 151.5 138.9 4.230 0.031 0.029 1.278 0.051 0.045  22.74  2.11    23.8     3.1   1 0   0 
 7909044 13.254  0-17 6347.6 138.0 130.5 4.059 0.031 0.034 1.331 0.060 0.063   6.80  0.53  1756.4    91.0   1 0   0 
 7909082 13.929  1-17 6017.3 127.5 117.4 4.194 0.030 0.040 1.235 0.054 0.077  12.08  0.95    84.9     8.2   1 0   0 
 7909152 14.382  1-17 5917.8 127.1 116.4 4.209 0.044 0.047 1.087 0.080 0.087  20.33  2.23   100.7     7.9   1 0   0 
 7909383 15.983  4-17 5256.6 108.4  94.5 4.429 0.054 0.047 0.848 0.057 0.042  33.29  3.30  1016.0    33.9   1 0   0 
 7909399 13.527  1-17 6818.4 146.9 139.3 4.282 0.025 0.029 1.306 0.049 0.044   0.85  0.07   190.2    42.0 1 1 0   0 
 7909569 15.589  4-17 4820.5  97.1  87.1 4.592 0.023 0.028 0.746 0.034 0.038  33.99  3.80  2008.4    52.4   1 0   0 
 7909671 15.296  1-17 5365.0 107.0 104.7 4.532 0.029 0.042 0.862 0.043 0.058  26.12  2.35  1082.5    34.8   1 0   0 
 7909717 15.920  2-17 6227.8 177.4 148.6 4.136 0.085 0.066 1.246 0.096 0.100   3.39  0.28   128.6    43.0   1 0   0 
 7909886 15.185  1-17 5792.7 121.3 116.6 4.331 0.051 0.051 0.998 0.076 0.077  22.58  2.61   140.4    11.5   1 0   0 
 7910135 15.537  4-17 5740.8 109.0 106.0 4.460 0.036 0.047 0.963 0.054 0.066  14.39  1.07  1496.6    62.8   1 0   0 
 7910296 13.852  1-17 5719.1  92.8  96.3 4.399 0.028 0.037 1.095 0.045 0.061  28.33  2.13   157.6     7.0   1 0   0 
 7910700 15.723  1-17 4460.5  76.7  73.1 4.607 0.022 0.021 0.698 0.029 0.026  27.61  2.11  4590.3   121.9   1 0   0 
 7910775 15.614  1-17 4859.7  84.2  79.5 4.518 0.032 0.024 0.785 0.038 0.028  33.99  3.80   937.9    29.1   1 0   0 
 7910814 13.132  0-17 5848.5 109.6  96.7 4.128 0.030 0.035 1.240 0.049 0.094  12.35  0.97    36.7     4.7   1 0   0 
 7910819 14.472  1-17 6541.4 125.7 117.4 4.354 0.019 0.027 1.227 0.037 0.049   2.44  0.17  2000.1   179.1 1 1 0   0 
 7910848 11.105  0-17 6012.3 140.0 124.1 4.074 0.025 0.046 1.251 0.063 0.118  12.42  1.84   139.5     6.4   1 0   0 
 7910877 15.709  1-17 5871.3 122.0 119.5 4.470 0.033 0.043 0.981 0.053 0.063  16.99  2.76   748.0    36.1   1 0   0 
 7910913 15.946  1-17 4588.0 124.0 138.0 4.588 0.052 0.024 0.691 0.068 0.056  11.93  0.84  2508.4   111.4   2     1 
 7910993 15.224  1-17 6070.5 113.9 110.8 4.399 0.035 0.045 1.072 0.056 0.069   7.66  0.64   747.3    48.2   1 0   0 
 7911017 14.529 16-17 6065.4 121.8 120.6 3.956 0.047 0.053 1.292 0.116 0.104  10.09  0.68   658.0    34.2   1 0   0 
 7911190 12.484  1-17 6866.1 149.9 144.2 4.079 0.035 0.033 1.428 0.069 0.064  18.45  1.22   199.4     8.0   2 0   0 
 7914436 15.019  1-17 6055.6 304.5 191.5 4.063 0.034 0.050 1.255 0.096 0.145   4.67  0.39   145.8    23.9   1 0   0 
 7914464 13.111  2-15 6242.4 104.7 107.5 4.375 0.018 0.026 1.184 0.035 0.051   3.47  0.25  3403.4   250.3 1 1 0   0 
 7914531 15.465  1-17 5436.0 125.3 103.7 4.276 0.047 0.044 0.893 0.064 0.049  19.66  1.79   733.2    31.2   1 0   0 
 7914600 12.980  0-17 5949.0 177.0 159.0 3.892 0.300 0.120 1.070 0.184 0.184   1.67  0.11   409.8    49.1 1 2     1 
 7914605 15.713  2-17 6063.0 144.4 144.2 4.244 0.052 0.052 1.129 0.082 0.091  11.85  1.78   824.7    46.2   1 0   0 
 7914624 14.304  1-17 4867.5  88.2  79.7 4.573 0.024 0.030 0.783 0.034 0.041  30.63  2.68  1604.8    41.0   1 0   0 
 7914816 15.353  1-17 5700.1 108.1 105.3 4.454 0.037 0.047 0.956 0.056 0.068  21.66  1.85   482.8    22.1   1 0   0 
 7914829 14.591  1-17 5050.6  83.2  77.9 4.456 0.027 0.019 0.807 0.033 0.024  15.97  1.11  1069.7    40.6   1 1   0 
 7915315 15.803  2-17 6103.2 136.7 130.0 4.437 0.042 0.052 1.039 0.071 0.071   6.26  0.57  1054.6    76.8   1 0   0 
 7915628 14.853  1-17 4517.3  78.0  76.2 4.616 0.021 0.018 0.673 0.026 0.021  20.92  1.73  3626.4   107.9   1 0   0 
 7915824 14.159  1-17 6471.6 126.6 134.7 4.282 0.032 0.036 1.266 0.057 0.066   0.72  0.05  7279.2  1120.9 1 1 0   0 
 7915848 14.300  1-17 6021.0 163.0 181.0 4.537 0.048 0.192 0.958 0.107 0.119   9.49  0.79   541.8    29.5   2     1 
 7915879 15.769  4-17 5787.0 190.9 160.7 4.323 0.072 0.063 1.001 0.097 0.089  20.20  1.59   191.6    17.9   1 0   0 
 7915955 14.092  1-17 5924.4 108.8 109.0 4.408 0.030 0.039 1.047 0.055 0.067  18.72  1.86   380.6    15.7   1 0   0 
 7915959 14.825  1-17 6514.4 185.6 197.0 4.107 0.033 0.036 1.363 0.082 0.077   6.48  0.44   557.5    39.5   1 0   0 
 7915964 15.644  4-17 5211.6 104.4  98.6 4.578 0.024 0.035 0.799 0.040 0.050  16.89  1.39   160.7    17.4   1 0   0 
 7915993 15.346  1-17 6169.6 115.8 111.5 4.417 0.028 0.038 1.080 0.048 0.061   8.78  0.79   552.6    37.7   1 0   0 
 7916140 15.739  4-17 4677.4  88.5  82.6 4.633 0.019 0.023 0.687 0.028 0.031   8.92  0.63  4287.6   201.8   1 0   0 
 7916265 11.895  0-17 5903.6  99.7  99.0 4.452 0.026 0.036 0.990 0.047 0.060   8.91  0.68  2043.6    89.8   1 0   0 
 7916304 13.316  0-17 6766.6 143.5 141.1 4.135 0.033 0.032 1.464 0.075 0.068   3.54  0.45   215.4    21.5   3 0   0 
 7916726 12.719  0-17 6211.0 114.2 110.1 4.394 0.022 0.034 1.116 0.042 0.065  11.12  1.27   605.8    26.2   1 0   0 
 7916757 15.697  2-17 5892.4 118.2 110.0 4.514 0.024 0.031 0.938 0.042 0.049  11.43  0.68   532.6    35.8   1 0   0 
 7916767 15.069  1-17 5920.5 170.9 170.7 4.323 0.112 0.145 1.047 0.120 0.103   9.23  0.78  1197.3    61.6   1     0 
 7916837 13.533  1-17 6675.5 142.7 137.0 3.953 0.033 0.034 1.544 0.079 0.080   4.23  0.28    81.0    12.1   1 0   0 
 7916838 15.889  1-17 4899.3 100.2  92.4 4.587 0.024 0.031 0.757 0.037 0.042  19.66  1.42  8220.9   250.9   1 0   0 
 7916886 14.755  1-17 6192.9 114.7 114.4 4.347 0.029 0.040 1.179 0.053 0.064   9.82  0.87   774.6    40.5   1 0   0 
 7916958 14.493  1-17 5262.0 103.4  97.1 4.531 0.030 0.040 0.845 0.044 0.056   9.30  0.68  3612.6   159.3   1 0   0 
 7916969 14.278 16-16 5985.2 177.6 170.8 3.656 0.070 0.065 1.521 0.162 0.119  29.56  3.64   489.8    20.3   1 0   0 
 7916971 15.808  2-17 5706.3 187.0 162.6 4.277 0.048 0.049 0.979 0.093 0.085   7.29  0.53  3593.1   191.5   1 0   0 
 7916982 15.968  1-17 4466.9  84.6  78.3 4.619 0.020 0.022 0.688 0.028 0.027  12.88  0.88  2839.7   119.3   1 0   0 
 7917035 14.538  1-17 5924.6 129.9 123.9 4.235 0.044 0.046 1.012 0.077 0.073  13.33  1.01  5365.7   194.6   1 0   0 
 7917040 13.989  1-17 5361.3 100.3  82.4 4.315 0.035 0.028 0.860 0.048 0.033  17.72  1.46  2827.8    90.2   1 1   0 
 7917068 12.692  0-17 5941.8 135.9 125.0 3.519 0.030 0.029 1.725 0.063 0.049  13.13  0.95  2383.2    86.8   1 0 1 0 
 7917325 14.936  1-17 3881.4  75.9  76.4 4.695 0.013 0.013 0.539 0.013 0.013  40.98  3.63  1367.7    32.2   1 0   0 
 7917548 13.307  0-17 6175.9 117.5 121.7 4.232 0.035 0.039 1.131 0.064 0.074  21.20  1.46   177.8     7.8   1 0   0 
 7917755 15.926  4-17 5003.0 181.0 181.0 4.572 0.072 0.048 0.681 0.093 0.050   9.04  0.65   983.6    62.8   2     1 
 7917961 14.513  1-17 5766.9 114.6 110.8 4.374 0.044 0.047 0.985 0.074 0.076   8.92  0.66  3014.0   137.1   1 0   0 
 7917965 13.114  0-17 5519.5  89.8  81.8 4.495 0.017 0.027 1.003 0.032 0.046  27.23  3.26   331.8    10.4   1 0   0 
 7918000 15.614  1-17 4491.7  79.5  72.9 4.583 0.024 0.018 0.721 0.029 0.024  29.38  2.16  2617.2    70.9   1 0   0 
 7918386 13.819  1-17 6120.3 105.8 103.5 4.471 0.016 0.024 1.021 0.029 0.040  20.21  3.63   250.9    10.9   1 0   0 
 7918610 15.408  4-17 5446.2 127.0 106.7 4.272 0.050 0.046 0.895 0.065 0.050  17.23  1.31  2375.3    83.5   1 0   0 
 7918842 15.482  1-17 5760.6 134.5 133.0 4.202 0.055 0.056 1.017 0.090 0.082  13.99  1.31   252.3    20.7   1 0   0 
 7918992 14.691  1-17 5922.6 107.5 105.6 4.434 0.026 0.037 1.044 0.046 0.058  14.57  1.76   637.3    28.4   1 0 0 0 
 7919333 13.947  1-17 5743.0 111.1 110.8 4.415 0.033 0.042 1.032 0.059 0.069  10.36  0.68   234.4    14.9   1 0   0 
 7919393 12.138  1-16 6784.9 148.8 139.0 3.987 0.034 0.034 1.472 0.075 0.075  10.12  0.73   104.3     7.5   2 0   0 
 7919516 13.022  1-17 6414.6 113.6 114.9 4.353 0.017 0.022 1.239 0.033 0.045   7.05  0.70   931.3    49.1   1 0   0 
 7919741 14.419 16-16 5580.7 120.0 119.3 4.402 0.047 0.049 0.926 0.073 0.070   3.91  0.32   518.7    45.2   1 0   0 
 7919763 13.410  1-17 5510.6  92.7  92.7 4.548 0.015 0.022 0.905 0.026 0.035   3.75  0.26 14172.2   943.6 1 1 0   0 
 7919847 12.945  3-16 6189.2 121.2 112.8 3.900 0.030 0.033 1.551 0.061 0.079   5.12  0.63   179.4    15.7   1 0   0 
 7919867 13.261  0-17 6100.1 122.0 114.2 4.132 0.035 0.043 1.135 0.068 0.089   4.55  0.35  1942.9   122.5   1 0   0 
 7935506 14.529  1-17 4415.5  79.2  71.7 4.595 0.022 0.017 0.706 0.028 0.023  37.97  3.90  1516.1    35.4   1 0   0 
 7935631 14.748  1-17 5268.6  79.3  70.8 4.279 0.029 0.025 0.872 0.033 0.024  18.09  1.37  3922.1   124.5   1 0   0 
 7935694 14.350  1-17 4312.7  71.7  62.9 4.624 0.019 0.015 0.655 0.021 0.017  31.27  2.73  1853.5    46.3   1 0   0 
 7935835 14.263  1-17 5175.6  75.7  68.0 4.355 0.022 0.018 0.855 0.027 0.020  25.23  2.26  1974.4    54.5   1 1   0 
 7935898 15.804  1-17 4637.1  84.2  78.8 4.534 0.025 0.021 0.762 0.025 0.022  32.60  2.27  1677.2    47.6   1 1   0 
 7935997 12.750  0-17 5584.6  91.6  92.9 4.498 0.028 0.037 0.907 0.046 0.057   7.45  0.55  2508.4   121.1   1 0   0 
 7936002 14.181  1-17 5779.0 101.7  99.6 4.460 0.028 0.040 0.975 0.050 0.067  16.53  1.71  1514.4    52.6   1 0   0 
 7936017 14.536  1-17 5934.9 105.1  99.5 4.466 0.022 0.034 1.002 0.040 0.060  20.93  2.08   234.2    11.9   1 0   0 
 7936152 16.913  7- 7 4509.6  87.2  78.3 4.559 0.023 0.022 0.740 0.026 0.024  20.22  2.15  1938.1   118.1   1 1   0 
 7936302 11.474  0-17 6602.2 142.3 139.3 4.266 0.030 0.031 1.266 0.052 0.052   4.16  0.55   563.9    38.0   1 0   0 
 7936619 14.507  1-17 5348.6  92.3  89.0 4.574 0.019 0.032 0.824 0.032 0.049  28.17  4.75   545.8    17.7   1 0   0 
 7936757 13.545  0-17 5494.4 106.5  98.5 4.304 0.039 0.039 0.915 0.063 0.057  27.76  2.87   667.1    19.0   1 0   0 
 7936779 15.074  1-17 6084.2 116.5 115.7 4.238 0.050 0.047 1.140 0.072 0.083   8.85  0.87   334.1    25.9   1 0   0 
 7936824 14.608  1-17 4709.9  80.6  72.8 4.593 0.023 0.023 0.722 0.033 0.031  16.88  1.30  1737.9    60.4   1 0   0 
 7936831 13.795  1-17 5177.3  80.6  78.8 4.560 0.016 0.027 0.872 0.028 0.038  16.30  1.23  2768.5    91.8   1 0   0 
 7937049 15.740  1-17 5051.5  80.1  74.4 4.432 0.029 0.025 0.827 0.030 0.023   6.85  0.48 11021.0   559.3   1 3   0 
 7937052 13.570  0-17 6393.1 115.2 113.6 4.362 0.017 0.027 1.200 0.035 0.052   5.78  0.61   119.5    12.5   1 0   0 
 7937153 15.048  1-17 3698.0  66.0  74.0 4.810 0.044 0.036 0.464 0.030 0.043  45.16  3.87   465.6    13.9   2     1 
 7937156 14.537  1-17 5428.3  92.0  90.0 4.544 0.022 0.037 0.867 0.036 0.055   8.26  0.57   843.7    46.7   1 0   0 
 7937174 14.754  1-17 5176.6  89.3  86.0 4.603 0.018 0.029 0.766 0.029 0.043  25.40  1.97  1193.1    35.8   1 0   0 
 7937361 14.534  1-17 5133.3  94.4  87.4 4.567 0.023 0.034 0.805 0.036 0.051  23.54  1.83  1982.5    57.3   1 0   0 
 7937391 13.813  1-17 5144.2  92.3  86.8 4.564 0.024 0.034 0.812 0.035 0.047  23.54  1.98  2329.2    64.8   1 0   0 
 7937413 11.575  0-17 6463.0 144.0 192.0 4.052 0.228 0.123 1.364 0.144 0.247   1.97  0.14  1363.8   128.6 1 2     1 
 7937603 16.103 14-17 4949.0 176.0 176.0 4.561 0.072 0.044 0.708 0.093 0.050   8.98  0.64  1942.3   107.1   2     1 
 7937821 15.908  1-17 5136.2  78.8  72.7 4.384 0.036 0.034 0.846 0.029 0.024  25.41  2.56   561.4    26.6   1 1   0 
 7938004 16.109  2- 2 4662.1  86.0  81.7 4.573 0.029 0.027 0.743 0.035 0.032  22.27  1.92  1934.0   132.3   1 0   0 
 7938012 14.790  1-17 4984.2  88.9  85.3 4.593 0.021 0.029 0.761 0.033 0.043  25.94  2.52  1623.2    46.4   1 0   0 
 7938355 15.737  1-17 4272.5  81.0  63.0 4.598 0.026 0.022 0.685 0.029 0.029  33.74  1.50   422.1    26.4   1 0   0 
 7938378 16.137 14-17 4484.3  80.6  77.0 4.597 0.025 0.023 0.709 0.031 0.028  12.35  1.06  1520.9    76.6   1 0   0 
 7938615 14.821  1-17 3864.4 107.8 100.7 4.680 0.046 0.042 0.547 0.043 0.050  15.97  1.10  1400.7    52.1   1     0 
 7938681 13.970  1-17 5377.6  99.3  87.5 4.400 0.040 0.030 0.830 0.053 0.039  21.78  1.92  1208.3    37.0   1 0   0 
 7938739 14.515  1-17 4463.7  75.0  70.3 4.606 0.021 0.020 0.700 0.028 0.026  26.67  2.06  1885.1    51.4   1 0   0 
 7938762 11.414  0-17 5444.0  98.6  85.1 4.165 0.036 0.031 0.871 0.055 0.042  21.21  2.04   613.8    18.8   1 0   0 
 7938773 14.678  1-17 5124.9  54.6  42.0 4.292 0.023 0.021 0.880 0.017 0.011  41.27  6.37   490.0    13.9   1 1   0 
 7938787 15.098  1-17 3680.6  73.3  75.6 4.718 0.011 0.011 0.503 0.012 0.012  59.59  4.55  1893.2    35.9   1 0   0 
 7938800 13.145  0-17 6504.9 139.4 142.6 4.154 0.033 0.036 1.280 0.050 0.053   3.89  0.38   285.5    24.6   3 0   0 
 7938801 15.316  1-17 5468.4 104.5 101.5 4.457 0.045 0.051 0.897 0.061 0.065  27.41  2.16  1234.3    37.8   1 0   0 
 7938821 15.000  1-17 4518.0  76.8  70.7 4.575 0.024 0.017 0.728 0.030 0.023  18.09  1.74   469.1    21.8   1 0   0 
 7938914 14.995  1-17 5505.0  95.4  93.3 4.504 0.032 0.045 0.899 0.048 0.060  20.92  3.13   600.7    23.9   1 0   0 
 7938920 13.673  1-17 5425.9  92.2  89.8 4.508 0.025 0.036 0.921 0.043 0.053  22.11  2.00   994.4    30.3   1 0   0 
 7938943 15.992  1-17 4827.9  85.9  81.5 4.526 0.035 0.028 0.780 0.037 0.030  23.05  2.19   463.3    26.2   1 0   0 
 7939051 15.578  1-17 5021.2  87.3  80.3 4.520 0.038 0.033 0.804 0.047 0.041  17.11  1.30  7974.0   258.1   1 0   0 
 7939374 12.373  0-17 6539.0 128.5 124.7 4.226 0.029 0.030 1.365 0.063 0.056   6.28  0.57    64.6     6.6   1 0   0 
 7939450 14.970  1-17 5139.5  85.8  79.9 4.413 0.043 0.040 0.837 0.037 0.030  25.57  2.44   200.4    11.4   1 0   0 
 7939475 14.428  1-17 5314.0  98.8  94.0 4.513 0.031 0.040 0.880 0.047 0.055  29.35  5.19   648.8    19.6   1 0   0 
 7939565 14.249  1-17 3514.8  79.1  78.8 4.858 0.008 0.009 0.337 0.009 0.008   3.99  0.27  5926.7   389.9   1 0   0 
 7939652 13.449  0-17 4830.6  74.9  65.8 4.492 0.021 0.014 0.793 0.026 0.018  44.54  8.16  1042.4    22.1   1 0   0 
 7939659 14.398  1-17 5880.0 157.0 174.0 4.455 0.084 0.196 0.924 0.121 0.099  20.22  2.71   336.7    15.9   2     1 
 7939786 15.693  1-17 5102.7  94.6  87.0 4.541 0.034 0.040 0.812 0.044 0.049  18.60  1.48  2570.9    88.4   1 0   0 
 7939982 14.655  1-17 5733.0 101.7  94.5 4.506 0.025 0.036 0.934 0.043 0.055  16.42  2.00   906.6    35.1   1 0   0 
 7940014 13.856  1-17 5561.9  90.2  82.7 4.536 0.015 0.023 0.925 0.028 0.037  27.42  0.96   616.1    20.6   1 0   0 
 7940020 15.751  2-17 3664.5  74.7  74.4 4.734 0.012 0.012 0.484 0.012 0.013  47.40  3.33  5958.5   118.7   1 0   0 
 7940025 15.953  1-17 4223.4  80.0  54.4 4.638 0.026 0.030 0.639 0.027 0.022  31.93  1.05   586.1    34.9   1 0   0 
 7940129 15.818  4-17 4967.9  91.4  86.7 4.581 0.027 0.035 0.768 0.041 0.045  24.88  2.72   765.3    31.2   1 0   0 
 7940154 14.169  1-17 5623.6 108.5 104.9 4.309 0.072 0.068 0.944 0.073 0.069  22.30  1.72    70.4     6.2   1     0 
 7940235 12.161  0-17 6772.5 137.8 133.2 4.275 0.024 0.030 1.347 0.050 0.053  10.32  1.33    98.0     6.2   1 0   0 
 7940316 11.834  0-17 5217.6  86.1  84.2 4.539 0.027 0.036 0.845 0.040 0.051  28.98  4.87   378.1    10.2   1 0   0 
 7940546  7.397  0-17 6288.1 129.9 120.3 3.964 0.034 0.043 1.272 0.096 0.080  11.03  0.82    52.5     2.3   1 0   0 
 7940586 13.957  1-17 4802.9  74.4  70.0 4.559 0.026 0.030 0.809 0.036 0.040  43.32  5.58   448.0    11.4   1 0   0 
 7940809 15.431  1- 3 6007.0 180.0 180.0 4.379 0.124 0.186 0.965 0.144 0.118   7.25  0.59  1033.2    65.2   2     1 
 7940822 15.923  1-17 4798.1  90.9  84.7 4.606 0.023 0.029 0.727 0.036 0.037  12.97  0.99  2835.9   118.2   1 0   0 
 7941056 13.066  0-17 4862.0  76.8  70.7 4.578 0.022 0.029 0.780 0.032 0.041  15.97  1.32  2986.1    98.4   1 0   0 
 7941166 15.693  1-17 5071.6  93.7  86.3 4.544 0.034 0.039 0.806 0.044 0.047  30.00  1.64   490.3    29.8   1 0   0 
 7941200 11.667  0-17 5887.7  98.5  98.7 4.403 0.030 0.037 1.057 0.057 0.067  17.37  2.68   244.9     9.1   1 0 1 0 
 7941383 10.291  0- 1 6261.6 134.5 121.8 4.063 0.028 0.031 1.361 0.061 0.063   4.68  0.35   257.5    16.7   1 0   0 
 7941412 15.973  1-17 4056.9  76.2  82.2 4.639 0.017 0.016 0.601 0.015 0.015  25.76  2.22   656.4    29.4   1 0   0 
 7941437 15.652  2-17 3786.4  77.6  76.9 4.674 0.013 0.013 0.553 0.013 0.013  46.43  5.54  1564.2    36.9   1 0   0 
 7941472 15.100  1-17 5149.7  94.4  87.3 4.525 0.035 0.039 0.825 0.047 0.051  45.47  4.37  1260.7    29.1   1 0   0 
 7941584 13.494  0-17 6360.0 114.5 115.8 4.412 0.024 0.034 1.060 0.041 0.056  10.39  1.37   146.9    10.2   1 0   0 
 7941683 13.449  0-17 5230.0  90.4  84.6 4.511 0.034 0.038 0.851 0.050 0.053  45.15  4.05   876.9    18.8   1 0   0 
 7943451 15.690  1-17 5514.5 107.8 104.4 4.465 0.074 0.129 0.895 0.067 0.066  17.60  1.78   288.3    21.3   1     0 
 7943473 15.800  2-17 5096.2  91.9  86.7 4.596 0.024 0.033 0.763 0.041 0.046  31.28  5.05   485.2    21.3   1 0   0 
 7943762 13.254  1-17 5525.0 166.0 150.0 4.292 0.220 0.180 0.916 0.109 0.075  15.96  1.24   418.9    16.6   2     1 
 7943763 14.278  1-17 5380.7  95.4  91.2 4.561 0.020 0.035 0.844 0.034 0.052  13.50  1.10  3641.5   132.5   1 0   0 
 7943764 13.814  1-17 4541.8  76.1  69.7 4.619 0.018 0.021 0.691 0.026 0.026   9.76  0.71  3419.2   145.3   1 0   0 
 7943846 15.190  1-17 4865.8  89.4  82.5 4.593 0.022 0.028 0.749 0.034 0.040  21.96  1.61  5253.5   151.2   1 0   0 
 7943862 14.755  1-17 5792.0 155.0 155.0 4.559 0.035 0.196 0.926 0.098 0.109  25.58  2.74   112.7     8.4   2     1 
 7943920 14.915  1-17 5736.5 102.6  99.9 4.451 0.034 0.045 0.967 0.056 0.069  20.21  2.23   459.9    20.0   1 0   0 
 7943989 14.934  1-17 5136.3  96.0  88.5 4.564 0.025 0.035 0.808 0.037 0.051  11.29  0.90  2457.7   102.8   1 0   0 
 7944217 15.062  1-17 5744.5 101.5  98.1 4.477 0.029 0.041 0.958 0.048 0.062  18.32  1.72   661.3    27.7   1 0   0 
 7944262 15.518  1-17 5205.8  97.3  88.7 4.494 0.044 0.043 0.838 0.053 0.050  34.94  4.34   397.6    16.4   1 0   0 
 7944271 15.551  1-17 5858.9 110.6 106.6 4.196 0.060 0.061 1.065 0.085 0.083  14.00  1.49  1308.3    57.4   1 0   0 
 7944335 14.984  1-17 5761.7 111.4 109.0 4.239 0.049 0.051 1.006 0.078 0.076  29.12  2.18   402.5    15.5   1 0   0 
 7944345 14.651  4-17 5097.1  92.2  87.3 4.573 0.023 0.032 0.794 0.035 0.049  13.43  1.07  2880.7   107.7   1 0   0 
 7944378 13.375  0-17 5976.0 115.6 116.5 4.262 0.027 0.035 1.229 0.049 0.060  17.32  2.66   123.2     7.0   1 0   0 
 7944403 15.453  1-17 5118.1  53.9  53.8 4.334 0.030 0.031 0.864 0.017 0.015  28.98  3.61   943.9    30.6   1 1   0 
 7944502 15.497  1-17 5609.9 105.7 103.5 4.415 0.051 0.057 0.935 0.068 0.069  19.93  3.24   761.6    32.0   1 0   0 
 7944566 15.152  3-16 5279.1 102.8  88.2 4.392 0.039 0.032 0.852 0.054 0.037  26.12  2.90   668.1    32.0   1 0   0 
 7944665 15.450  1-17 5677.3 113.7 107.5 4.212 0.055 0.056 0.980 0.078 0.073  16.53  1.68  1659.0    63.0   1 0   0 
 7944721 16.866  7- 7 4180.2  70.0  55.7 4.639 0.033 0.029 0.623 0.025 0.023  27.04  2.23  2259.7   176.2   1 0   0 
 7946625 15.870  1-17 4778.4  85.8  79.5 4.601 0.023 0.028 0.731 0.035 0.036  24.37  3.31   122.1    15.4   1 0   0 
 7946652 14.176  1-17 5583.5 105.7 105.0 4.394 0.044 0.046 0.927 0.072 0.069  23.40  2.56    26.0     4.8   1 0   0 
 7946654 14.629 16-17 5801.6 106.0 102.7 4.518 0.041 0.049 0.916 0.063 0.062   8.01  0.51   363.2    25.6   1     0 
 7946670 15.575  1-17 5391.9  96.4  83.2 4.240 0.054 0.052 0.886 0.056 0.042  12.61  1.05  4129.7   162.2   1 0   0 
 7946696 13.222  0-17 6211.7 111.2 110.0 4.420 0.023 0.033 1.050 0.043 0.058  13.78  2.04    86.7     6.3   1 0   0 
 7946702 13.963  1-17 5122.6  64.0  51.6 4.334 0.019 0.016 0.869 0.021 0.014  23.87  1.97  2715.0    74.7   1 1   0 
 7946811 14.484  1-17 5932.7 104.6 102.1 4.423 0.030 0.041 1.028 0.053 0.070  30.21  5.18   428.6    14.3   1 0   0 
 7946988 13.396  0-17 4867.3  59.8  58.9 4.476 0.014 0.011 0.794 0.017 0.014   9.83  0.75  4101.9   171.6   1 1   0 
 7947439 14.311  1-17 5514.0 149.0 149.0 4.498 0.066 0.154 0.867 0.102 0.083  16.39  1.34  1969.1    67.5   2     1 
 7947506 15.701  1-17 5016.5  80.4  75.1 4.457 0.031 0.025 0.817 0.034 0.025  15.32  1.19  2955.0   110.1   1 0   0 
 7947574 13.208  0-17 5836.5 112.6 129.7 4.251 0.030 0.032 1.183 0.055 0.069  29.57  2.41   147.1     5.7   1 0   0 
 7947607 14.999  1-17 5111.9  81.2  78.7 4.069 0.036 0.036 0.888 0.024 0.024   4.85  0.34 13260.5   785.6   1 1   0 
 7947730 15.726  2-17 6085.7 111.3 106.7 4.406 0.040 0.051 1.067 0.060 0.068   6.52  0.47  2064.5   124.5   1 0   0 
 7947891 13.992  1-17 5812.4 103.6  93.7 4.509 0.019 0.030 0.945 0.034 0.052  11.35  0.91  3242.0   128.4   1 0   0 
 7947895 15.942  1-17 4868.3 107.3 100.7 4.514 0.048 0.046 0.789 0.038 0.037  33.99  6.03  1397.6    41.6   1     0 
 7947993 14.900  1-17 5899.0 158.0 176.0 4.370 0.128 0.192 0.979 0.140 0.115  25.96  2.42   376.3    15.5   2     1 
 7948025 15.266  1-17 5395.2  98.3  95.0 4.504 0.035 0.046 0.877 0.051 0.061  16.53  1.25  3019.4   104.5   1 0   0 
 7948323 14.370  1-17 4706.1  80.9  73.6 4.589 0.023 0.024 0.737 0.033 0.034  11.21  0.80  4966.1   196.3   1 0   0 
 7948358 14.382  1-17 5820.8 108.1 105.9 4.138 0.044 0.048 1.074 0.096 0.083  14.79  1.29  2193.9    78.8   1 0   0 
 7948574 14.446  1-17 5022.1  86.1  76.9 4.513 0.035 0.028 0.805 0.048 0.039  28.38  2.44  2478.0    63.9   1 0   0 
 7948604 15.197  1-17 4724.6  78.7  75.4 4.563 0.028 0.023 0.754 0.037 0.031  28.78  2.48  2731.9    72.0   1 0   0 
 7948619 15.996  4-17 4813.7  85.0  80.4 4.551 0.033 0.030 0.769 0.039 0.035  24.03  1.82  1435.2    51.0   1 0   0 
 7948628 12.688  0-17 5750.4 112.8  87.2 4.162 0.029 0.031 1.221 0.043 0.078  36.94  4.15   434.9    10.7   1 0   0 
 7948632 11.430  0-17 6079.2 124.4 110.7 4.234 0.034 0.026 1.267 0.052 0.054  10.60  0.92    83.7     4.9   1 0   0 
 7948695 15.115  1-17 5955.0 161.0 197.0 4.520 0.038 0.212 0.999 0.119 0.132  51.51  3.65   339.6    10.9   2     1 
 7948713 14.642  1-17 4699.4  24.4  33.6 4.491 0.009 0.010 0.790 0.011 0.009  47.07  2.92   852.2    27.9   1     0 
 7948779 14.923  1-17 5707.8 111.2 109.8 4.033 0.059 0.049 1.062 0.087 0.074   5.22  0.38  5082.6   297.7 1 1 0   0 
 7948907 14.862  1-17 5829.0 110.8 108.2 4.343 0.047 0.048 1.009 0.075 0.076   8.26  0.58   192.1    19.0   1 0   0 
 7948967 12.719  0-17 6175.5 131.8 124.0 4.173 0.042 0.034 1.250 0.066 0.065  23.86  2.64   156.5     6.1   1 0   0 
 7948969 13.913  1-17 5852.8 104.7  96.5 4.513 0.017 0.027 0.944 0.032 0.050  21.20  3.34   302.4    12.2   1 0   0 
 7948976 13.530  0-17 6744.3 143.2 127.0 4.136 0.033 0.030 1.399 0.072 0.056   8.37  0.68   139.9    11.2   1 0   0 
 7949034 13.770  1-17 6062.0 162.0 198.0 4.386 0.105 0.210 1.024 0.153 0.126  17.94  1.83   667.4    24.0   2     1 
 7949259 13.141  0-17 6253.9 111.7 102.7 4.353 0.019 0.028 1.212 0.041 0.054   4.98  0.35  3567.5   210.0   1 0   0 
 7949266 14.879  4-17 3501.3  90.4  68.4 4.841 0.009 0.009 0.355 0.009 0.009  62.98  5.28  1097.3    21.5   1 0   0 
 7949300 15.081  1-17 5462.4 107.8 100.1 4.389 0.049 0.046 0.892 0.069 0.059  11.83  0.88  4212.2   166.5   1 0   0 
 7949304 14.511  1-17 4779.6  88.2  83.1 4.610 0.019 0.025 0.725 0.028 0.036  24.71  1.83  2534.9    70.1   1 0   0 
 7949320 15.152  1-17 5497.8 103.7 102.5 4.443 0.044 0.049 0.905 0.065 0.066  27.22  2.39   739.3    25.0   1 0   0 
 7949332 15.949  4-17 5590.8 100.3  96.7 4.503 0.035 0.049 0.910 0.052 0.058  22.71  3.98   557.1    28.4   1 0   0 
 7949458 15.847  1-17 5415.5 112.3 107.9 4.022 0.073 0.069 0.955 0.071 0.069  11.51  1.07  3981.6   167.5   1 0   0 
 7949482 15.122  1-17 4658.3  77.2  74.5 4.573 0.026 0.022 0.742 0.035 0.030  19.12  1.43  6924.8   210.5   1 0   0 
 7949485 14.898  1-17 6037.8 114.8 113.9 4.203 0.043 0.049 1.141 0.071 0.087  30.59  3.17   464.6     9.4   1 0   0 
 7949522 16.368  3-17 4287.3  81.3  76.5 4.649 0.020 0.023 0.639 0.025 0.023  13.71  1.09  1541.2    81.0   1 0   0 
 7949545 16.898 17-17 3700.7  39.1  45.5 4.674 0.011 0.014 0.548 0.014 0.012   4.70  0.26  1664.9   245.8   1 0   0 
 7949566 15.975  1-17 4343.9  74.1  69.2 4.608 0.022 0.019 0.688 0.027 0.024  26.30  1.84  2886.7    84.7   1 0   0 
 7949663 15.903  4-17 3976.8  75.6  78.9 4.671 0.014 0.014 0.567 0.013 0.014  24.71  1.69   681.2    30.0   1 0   0 
 7949690 15.600  2-17 4833.1  84.5  79.2 4.516 0.031 0.022 0.783 0.035 0.026  46.43  6.84  1320.1    32.0   1 0   0 
 7949763 14.972  1-17 5331.4  98.2  85.0 4.141 0.043 0.042 0.888 0.051 0.040  23.48  3.50    73.5     8.6   1 0   0 
 7949846 13.409  0-17 3721.3  80.0  69.4 4.747 0.011 0.011 0.475 0.011 0.011  26.30  2.06  2540.1    66.0   1 0   0 
 7949934 12.291  0-17 5160.9  67.6  57.7 4.321 0.020 0.016 0.873 0.026 0.016   7.45  0.55  5874.2   278.0   1 0   0 
 7950061 11.007  0-17 6772.6 165.1 163.2 4.244 0.027 0.024 1.308 0.061 0.049   2.28  0.26   284.5    26.9   1 0   0 
 7950097 13.790  1-17 6050.2 107.9 101.3 4.098 0.035 0.044 1.192 0.066 0.096  20.46  4.16    53.5     5.2   1 0   0 
 7950229 12.096  0-17 5018.3  82.9  74.7 4.575 0.020 0.030 0.806 0.030 0.043  13.90  1.01  5265.3   182.5   1 0   0 
 7950279 14.582  1-17 5621.8  98.2  94.2 4.527 0.020 0.032 0.905 0.036 0.052  11.29  0.79  3643.8   146.1   1 0   0 
 7950417 15.481  1-17 6237.0 125.7 119.3 4.281 0.054 0.061 1.183 0.068 0.080   5.90  0.35    70.1    22.3   1 0   0 
 7950450 15.095  1-17 3901.4  69.4  77.9 4.700 0.012 0.012 0.535 0.012 0.012  20.63  1.75  1058.7    37.4   1 0   0 
 7950616 13.203  0-17 5744.6 109.8 102.5 4.233 0.036 0.040 1.068 0.069 0.074  28.15  2.00   431.5    12.7   1 0   0 
 7950622 12.607  0-17 5425.3  99.4  85.7 4.173 0.037 0.032 0.883 0.056 0.044   5.16  0.39  1683.9    98.8   1 0   0 
 7950674 13.484  0-17 6102.9 106.0 101.5 4.429 0.020 0.031 1.064 0.038 0.054  12.69  1.22   752.1    31.0   1 0   0 
 7950682 15.391  1-17 5567.2 111.6 110.9 3.867 0.055 0.053 1.136 0.076 0.079  14.25  2.39   218.6    18.6   1 0   0 
 7950773 15.441  1-17 5178.7  93.5  89.8 4.579 0.022 0.033 0.795 0.036 0.049  17.59  1.41  3000.7   101.9   1 0   0 
 7950832 15.718  2-17 5444.9 112.9 106.4 4.112 0.057 0.057 0.925 0.065 0.061   7.98  0.56  5412.1   264.0   1 0   0 
 7950979 12.946  0-17 6021.1 115.8 112.7 3.911 0.055 0.038 1.259 0.147 0.068  19.36  1.57    31.1     3.4   1 0   0 
 7950997 12.689  0-17 6407.0 175.0 175.0 3.613 0.330 0.110 1.485 0.230 0.346   1.16  0.10   213.1    34.2 1 2     1 
 7951019 16.494  7- 7 3748.4  76.3  76.5 4.701 0.013 0.013 0.523 0.014 0.013  18.34  1.52  1354.3   112.3   1 0   0 
 7951037 14.297  1-17 4950.1  83.8  78.5 4.578 0.023 0.030 0.774 0.035 0.044  17.47  1.31  4265.9   135.6   1 0   0 
 7951052 14.697  1-17 5540.2 109.6 106.3 4.218 0.045 0.044 0.928 0.069 0.063  22.74  2.28   844.7    28.3   1 0   0 
 7951063 14.678  1-17 3935.0  78.3  75.8 4.670 0.013 0.013 0.566 0.013 0.013  14.00  0.97  2651.8    97.8   1 0   0 
 7951271 12.030  4-16 6221.1 115.9 106.5 4.335 0.027 0.036 1.172 0.056 0.067  13.78  1.15     4.3     2.6   1 0   0 
 7953052 15.299  1-17 4862.9  87.9  83.9 4.604 0.020 0.027 0.737 0.032 0.038  18.21  1.65  5317.1   243.3   1 0   0 
 7953343 15.284  1-17 5421.1 101.0  99.4 4.500 0.036 0.048 0.883 0.051 0.061  31.89  2.64  1068.3    31.2   1 0   0 
 7953377 13.390  0-17 5926.8 117.6 104.1 4.234 0.039 0.039 1.109 0.068 0.077   9.42  1.16  2246.3    98.0   1 0   0 
 7953482 15.857  1-17 4984.0  73.5  76.1 4.432 0.028 0.028 0.827 0.022 0.019  20.35  2.16  1361.4    51.8   1 1   0 
 7953542 12.654  0-17 6507.7 135.2 130.5 3.999 0.034 0.036 1.492 0.072 0.074   4.40  0.64   269.2    20.9   1 0   0 
 7953579 13.814  1-17 5064.6  72.5  63.1 4.399 0.019 0.015 0.844 0.024 0.016  10.03  0.73  2044.2    87.8   1 1   0 
 7953745 15.059  1-17 6000.1 106.6 103.4 4.441 0.028 0.039 1.029 0.048 0.062   5.60  0.41  4138.8   238.1   1 0   0 
 7953911 15.408  1-17 4487.9  82.1  76.3 4.623 0.019 0.022 0.685 0.026 0.026  12.10  0.88  2652.2   109.8   1 0   0 
 7953962 15.797  1-17 5384.3 105.7  92.8 4.180 0.067 0.066 0.893 0.058 0.046  13.88  1.66  1738.4    75.0   1 0   0 
 7953983 15.368  1-17 5492.0  98.7  94.2 4.560 0.021 0.033 0.854 0.037 0.047  20.92  2.65   430.4    22.2   1 0   0 
 7954160 14.721  1-17 5069.2  93.6  86.9 4.558 0.027 0.034 0.802 0.039 0.049   8.32  0.64  3625.3   170.2   1 0   0 
 7954192 15.666  1-17 3618.1 111.4  92.6 4.812 0.075 0.075 0.379 0.089 0.086  20.07  1.68  1376.8    50.8   1     0 
 7954195 15.690  2-17 3571.1  76.0  64.9 4.787 0.010 0.010 0.420 0.010 0.011  27.04  2.02  4912.3   130.9   1 0   0 
 7954276 13.907  1-17 4214.0  55.3  55.0 4.593 0.029 0.021 0.662 0.031 0.017  21.51  2.99   927.3    29.3   1 0   0 
 7954542 13.037  0-17 5785.0 143.0 143.0 4.571 0.031 0.168 0.903 0.090 0.100   6.43  0.47  2772.3   144.1   2     1 
 7954705 14.182  1-17 5307.7  89.3  76.5 4.203 0.030 0.026 0.882 0.040 0.030   0.60  0.04 16708.9  2772.9 1 1 0   0 
 7954995 13.638  1-17 5674.2 101.2 100.1 4.481 0.021 0.030 0.983 0.040 0.056  17.48  2.60   498.6    18.9   1 0   0 
 7954998 15.412  1-17 5124.8  89.7  80.4 4.477 0.042 0.033 0.824 0.051 0.039  23.05  2.60  1083.8    37.8   1 0   0 
 7955048 10.133  0- 1 6052.0 116.7 113.2 4.263 0.036 0.039 1.060 0.070 0.072   4.74  0.35   333.1    20.9   1 0   0 
 7955266 14.727  1-17 4386.1  72.6  68.0 4.607 0.021 0.018 0.692 0.027 0.023  13.06  1.14   835.2    37.2   1 0   0 
 7955326 13.858  1-17 5733.0  77.0  77.0 4.359 0.115 0.103 0.953 0.067 0.055  22.42  2.44    86.0     5.9   2     1 
 7955409 13.686  1-17 5945.5 105.4 104.1 3.913 0.048 0.054 1.489 0.079 0.129  20.79  2.09   107.7     6.5   1 0   0 
 7955429 15.502  2-17 5232.1  99.7  90.5 4.490 0.043 0.042 0.844 0.055 0.052  21.81  1.96  2275.5    72.1   1 0   0 
 7955497 15.450  1-17 4749.4  74.5  66.3 4.506 0.021 0.015 0.783 0.023 0.017  29.18  2.69  1564.1    45.2   1 1   0 
 7955580 15.061  1-17 4933.7  84.8  77.7 4.558 0.027 0.033 0.804 0.038 0.044  19.93  1.68   877.3    32.7   1 0 0 0 
 7955606 14.960  1-17 5653.3  99.3  95.6 4.517 0.023 0.035 0.916 0.040 0.054  19.52  2.26   900.5    33.3   1 0   0 
 7955887 14.566  1-17 5162.8  94.2  89.1 4.584 0.020 0.031 0.790 0.032 0.048  29.38  2.97  1062.9    29.7   1 0   0 
 7956033 14.872  1-17 5635.4  99.3  95.7 4.505 0.025 0.037 0.923 0.043 0.057  23.38  2.50   276.4    13.5   1 0   0 
 7956132 13.781  1-17 5396.7  85.1  82.2 4.528 0.016 0.025 0.943 0.030 0.041   9.56  0.71  5194.8   220.1   1 0   0 
 7956211 15.665  1-17 5916.6 115.8 109.0 4.248 0.065 0.064 1.069 0.079 0.082   2.94  0.20  1987.7   178.2 1 1 0   0 
 7956298 15.496  1-17 5713.1 107.1 105.9 4.476 0.035 0.048 0.948 0.054 0.063  12.08  0.87  3009.5   123.8   1 0   0 
 7956388 14.725  1-17 6040.2 111.8 107.2 4.143 0.045 0.046 1.176 0.070 0.093  26.25  2.34    95.6     7.8   1 0   0 
 7956426 14.816  1-17 5834.1 103.8  99.6 4.498 0.021 0.032 0.956 0.038 0.054   7.98  0.70  1148.4    62.3   1 0   0 
 7956465 16.541 14-17 3676.1  76.2  73.4 4.716 0.013 0.013 0.504 0.014 0.014   1.39  0.09  7793.8   934.7   1 0   0 
 7956552 15.937  4-17 5223.0 103.2  96.2 4.527 0.040 0.050 0.834 0.049 0.053  12.61  1.31  1142.0    59.0   1 0   0 
 7956568 14.735  1-17 5805.9 114.4 110.0 4.347 0.046 0.048 1.001 0.076 0.076  18.46  3.19   263.6    14.3   1 0   0 
 7956574 13.130  0-17 6150.6 110.7 121.3 4.264 0.026 0.031 1.314 0.045 0.047  14.84  2.14   117.1     7.0   1 0   0 
 7956625 14.314  1-17 5782.4 111.3 109.0 4.374 0.042 0.046 0.990 0.073 0.076  21.21  2.21   609.1    21.6   1 0   0 
 7956741 15.175  1-17 5552.4 114.0 108.6 4.157 0.055 0.053 0.948 0.072 0.066   7.60  0.53  6126.4   297.4   1 0   0 
 7956968 13.944  1-17 5175.1  80.9  78.8 4.588 0.026 0.030 0.742 0.035 0.041  16.03  1.93   378.1    16.5   1 0   0 
 7957082 14.813  1-17 4364.2  70.8  63.5 4.600 0.022 0.016 0.697 0.026 0.021  29.18  3.39  1920.6    50.8   1 0   0 
 7957102 15.469  1-17 5482.5 107.3 104.2 4.427 0.053 0.056 0.900 0.066 0.064  18.86  1.63  2224.4    75.8   1 0   0 
 7957397 15.707  1-17 4188.2  72.1  52.9 4.640 0.029 0.030 0.627 0.021 0.020  12.88  0.88  2664.4   109.7   1 0   0 
 7957640 13.092  0-17 6014.2 113.1 111.1 4.372 0.036 0.040 1.045 0.066 0.070  26.94  2.58    93.6     4.6   1 0   0 
 7957708 13.757  1-17 5984.0 162.0 162.0 4.393 0.185 0.185 0.731 0.087 0.031   0.64  0.05  3875.9   640.9 1 2     1 
 7957709 14.458  1-17 4607.8  74.8  72.6 4.586 0.025 0.022 0.729 0.033 0.029   0.64  0.04  4266.3   712.7 1 1 0   0 
 7957825 14.633  1-17 5956.3 103.6 111.7 4.029 0.049 0.056 1.189 0.113 0.090   6.48  0.47  2734.8   147.7   1 0   0 
 7957881 15.252  1-17 4606.9  77.7  67.3 4.548 0.024 0.016 0.751 0.028 0.020   1.03  0.07 25745.7  3281.6 1 1 0   0 
 7957942 13.937  1-17 6457.5 128.2 140.3 4.126 0.034 0.035 1.331 0.060 0.053   9.93  0.81    62.9     8.2   1 0   0 
 7958018 13.630  1-17 6227.6 111.6 107.3 4.327 0.019 0.032 1.278 0.039 0.054  11.14  1.15   171.5    11.1   1 0   0 
 7958049 15.164  1-17 5538.6 112.8 107.0 4.301 0.062 0.061 0.918 0.070 0.063   2.96  0.20  2626.5   216.3 1 1 0   0 
 7958277 12.991  0-17 6574.6 129.0 121.5 4.344 0.020 0.028 1.229 0.035 0.049   4.02  0.35    75.0    10.3   1 0   0 
 7958418 13.667  1-17 6272.2 125.6 125.6 4.367 0.020 0.027 1.176 0.042 0.060  10.34  1.67    80.9     8.0   1 0   0 
 7958517 14.548  1-17 6030.2 110.6 106.1 4.436 0.023 0.035 1.043 0.043 0.063  11.44  1.10  1650.1    91.9   1 0   0 
 7958518 14.590  1-17 5466.5 113.4  99.4 4.279 0.043 0.039 0.899 0.065 0.053  21.22  2.31   547.9    29.7   1 0   0 
 7958562 15.038  1-17 5616.1 108.8 104.9 4.497 0.027 0.038 0.925 0.047 0.061   8.56  0.69  3209.2   183.2   1 0   0 
 7958597 15.204  1-17 5452.4 109.1 107.8 4.513 0.030 0.042 0.887 0.047 0.061   5.05  0.38 10110.3   700.6 1 1 0   0 
 7958680 15.396  1-17 5347.4 121.0 114.8 3.965 0.052 0.053 0.969 0.066 0.069  10.10  0.78  5082.5   267.7   1 0   0 
 7958701 14.372  1-17 5806.8 120.2 118.4 3.991 0.059 0.043 1.128 0.129 0.077   5.38  0.39  4031.0   249.1   1 0   0 
 7958872 13.532  0-17 6637.4 134.1 130.8 3.898 0.034 0.036 1.614 0.080 0.083   2.68  0.37   207.3    26.4   1 0   0 
 7958890 14.196  1-17 5124.0  65.3  59.2 4.353 0.018 0.016 0.857 0.020 0.014   1.67  0.11  2912.0   311.1 1 1 1   0 
 7958922 15.636  1-17 5946.4 115.8 113.0 4.347 0.054 0.059 1.050 0.071 0.078  10.67  0.82  4561.7   194.1   1 0   0 
 7958926 15.788  1-17 4322.6  87.1  86.4 4.627 0.023 0.024 0.665 0.030 0.028  17.00  1.36   688.4    35.1   1 0   0 
 7958952 15.865  1-17 5287.5 102.3  97.9 4.547 0.030 0.042 0.837 0.043 0.055  25.90  1.40   973.0    36.3   1 0   0 
 7959162 13.520  0-17 5074.0  83.6  77.4 4.562 0.022 0.032 0.828 0.032 0.046  11.53  1.00  3350.4   130.4   1 0   0 
 7959163 15.946  1-17 4853.8  98.2  92.4 4.613 0.021 0.027 0.724 0.033 0.037  38.50  5.32  1320.3    37.5   1 0   0 
 7959198 14.851  1-17 6103.7 126.6 116.2 4.039 0.041 0.043 1.371 0.062 0.080  13.49  1.08   148.6    13.3   1 0   0 
 7959502 12.456  0-17 5752.3 100.2 105.3 4.089 0.039 0.045 1.138 0.105 0.078  17.72  1.81   882.1    28.8   1 0   0 
 7959510 15.876  4-17 4853.2  93.9  86.1 4.558 0.031 0.031 0.771 0.041 0.038  34.22  3.13   976.7    31.7   1 0   0 
 7959828 15.065  4-17 4816.4  87.0  81.3 4.610 0.019 0.026 0.727 0.030 0.037  30.21  2.39  1555.9    42.4   1 0   0 
 7959882 15.240  1-17 4768.1  82.1  77.1 4.568 0.028 0.025 0.757 0.037 0.035  36.17  2.84  1888.3    46.5   1 0   0 
 7960044 16.529  6- 9 3506.0  69.6  62.8 4.771 0.010 0.011 0.432 0.012 0.012  98.83  9.92  1981.1    72.4   1 0   0 
 7960178 15.958  1-17 4768.4  90.5  84.6 4.547 0.032 0.027 0.766 0.037 0.031  19.52  1.53  3014.2   101.9   1 0   0 
 7960223 15.696  1-17 5548.0 124.0 117.9 4.121 0.060 0.059 0.959 0.074 0.069  22.42  2.43   601.8    27.4   1 0   0 
 7960251 12.914  0-17 5428.3 109.5  93.1 4.300 0.040 0.033 0.888 0.061 0.048   4.79  0.36   134.6    12.8   1 1   0 
 7960279 15.264  1-17 5377.0 177.0 177.0 4.575 0.026 0.145 0.902 0.073 0.097   0.33  0.02   654.7   214.3 1 2     1 
 7960466 14.160  1-17 4468.6  76.2  71.3 4.629 0.017 0.020 0.678 0.024 0.025  43.02  3.59   362.8    10.1   1 0   0 
 7960537 13.416  0-17 5713.7  94.7  94.0 4.514 0.018 0.028 0.938 0.032 0.045  27.57  2.23   513.9    15.1   1 0   0 
 7960565 13.345  0-17 6203.2 123.8 127.4 3.904 0.038 0.047 1.341 0.119 0.090  21.50  2.52    58.6     4.5   1 0   0 
 7960567 13.665  1-17 6231.0 169.0 188.0 4.324 0.153 0.187 0.943 0.135 0.098  14.54  2.61   164.6     9.6   2     1 
 7960606 15.708  1-17 3628.2  75.4  68.6 4.761 0.011 0.011 0.452 0.012 0.011  51.16  3.79  3598.5    71.8   1 0   0 
 7960652 15.682  1-17 4837.2  86.3  80.2 4.507 0.029 0.021 0.787 0.032 0.024   9.83  0.77  2080.0   101.5   1 1   0 
 7960666 13.422  0-17 6410.2 126.6 126.0 4.013 0.040 0.049 1.236 0.071 0.085  21.88  2.00    29.7     3.7   1 0   0 
 7960686 14.045  2-16 5516.9 110.0 102.5 4.225 0.042 0.040 0.915 0.065 0.057  11.67  1.07  1847.4    93.1   1 0   0 
 7960728 15.534  1-17 5610.8 103.2  98.5 4.531 0.026 0.037 0.895 0.043 0.052  12.79  1.02  4531.9   175.2   1 0   0 
 7960943 15.319  2-16 5301.3  98.1  93.7 4.589 0.020 0.031 0.796 0.034 0.045  20.92  2.02  2460.8   112.8   1 0   0 
 7960980 15.909  2-16 5134.4  96.6  87.0 4.464 0.046 0.038 0.827 0.049 0.037  34.70  4.10  1964.6    75.7   1 0 0 0 
 7960999 15.259  2-16 4396.9  81.2  71.2 4.588 0.022 0.015 0.710 0.027 0.021  35.68  6.00  1526.4    55.9   1 0   0 
 7964262 15.050  1-17 4877.4  82.0  77.5 4.625 0.018 0.025 0.712 0.029 0.035  12.27  0.99  2698.2   108.1   1 0   0 
 7966592 15.064  4-17 5520.0 183.0 183.0 4.406 0.120 0.180 0.926 0.104 0.075  38.72  1.94  3840.8    84.4   2     1 
 7966705 14.801  1-17 5002.1  89.5  80.7 4.537 0.033 0.032 0.799 0.044 0.043   8.50  0.62  4160.1   192.3   1 0   0 
 7966720 15.927  2-17 5536.5 105.7  99.9 4.538 0.029 0.040 0.878 0.045 0.053  15.21  1.12  5232.6   187.8   1 0   0 
 7966814 15.290  1-17 4840.1  87.3  79.6 4.571 0.027 0.029 0.763 0.038 0.038  12.02  0.86  2618.7   108.0   1 0   0 
 7966841 15.534  2-17 5919.9 125.5 123.8 3.867 0.079 0.073 1.267 0.123 0.093   2.39  0.16  7606.5   659.9 1 1 0   0 
 7966959 13.271  0-17 6155.7 112.1  97.7 3.751 0.027 0.029 1.755 0.051 0.068   3.23  0.22   798.6    63.8   1 0   0 
 7967051 13.429  0-17 5267.3 123.0 114.3 3.779 0.031 0.038 1.200 0.065 0.076  75.42  6.89   868.6    14.4   1 0   0 
 7967181 14.908  1-17 4819.0  79.5  68.8 4.496 0.022 0.015 0.790 0.026 0.018  30.42  3.72   968.7    28.0   1 1   0 
 7967243 14.367  1-17 4737.0  77.2  69.4 4.580 0.025 0.024 0.747 0.035 0.034  28.58  2.17  1684.2    44.5   1 0   0 
 7967244 12.386  0-17 6348.8 121.5 115.5 3.887 0.030 0.042 1.502 0.071 0.135   8.63  1.33   151.5     9.4   1 0   0 
 7967416 15.866  1-17 3864.4  91.5  84.7 4.652 0.015 0.019 0.578 0.019 0.016  39.59  2.63  1699.8    44.1   1 0   0 
 7967433 14.428  1-17 6120.3 122.0 118.8 4.266 0.037 0.046 1.143 0.072 0.080  22.13  2.89   126.2     8.4   1 0   0 
 7967517 13.559  1-17 6227.4 132.5 121.1 4.082 0.029 0.032 1.394 0.055 0.060   6.29  0.57   164.6    14.2   1 0   0 
 7967567 11.774  0-17 6563.7 139.0 129.6 4.064 0.028 0.039 1.224 0.047 0.084   9.15  1.17   135.5     7.8   1 0   0 
 7967677 15.651  1-17 5017.6  95.2  87.7 4.561 0.029 0.036 0.791 0.041 0.046  10.10  0.70  4694.2   204.9   1 0   0 
 7967717 11.012  0- 1 6387.7 128.8 129.8 3.706 0.159 0.188 1.694 0.224 0.238  13.45  1.39   492.1    22.6   1     0 
 7967747 15.997  2-17 5194.1  98.8  89.8 4.459 0.051 0.044 0.836 0.053 0.042  32.15  3.48   886.0    31.7   1 0   0 
 7967968 10.806  0- 1 6063.7 104.8 112.4 4.203 0.031 0.041 1.154 0.065 0.088   4.40  0.37   170.5    12.3   1 0   0 
 7968145 15.981  4-17 5351.9 110.1  98.2 4.381 0.096 0.102 0.870 0.059 0.048  11.93  0.84  1621.2    79.1   1 0   0 
 7968451 15.467  1-17 5021.8  97.3  89.5 4.554 0.030 0.035 0.796 0.041 0.046  34.22  2.74  1914.9    49.5   1 0   0 
 7968513 15.718  2-17 4176.3  81.8  68.7 4.648 0.037 0.033 0.615 0.033 0.033  13.80  0.90  1879.2    79.1   1     0 
 7968553 13.470  0-17 5291.3  90.2  87.5 4.558 0.016 0.026 0.879 0.027 0.037  25.94  2.38   805.2    23.0   1 0   0 
 7968563 11.075  0-17 6057.9 107.1 103.8 3.952 0.027 0.045 1.435 0.056 0.132  11.35  0.87   392.5    16.2   1 0   0 
 7968901 11.367  0-17 5986.6 104.4 103.6 4.168 0.035 0.038 1.160 0.067 0.085   1.78  0.14   263.3    29.1   1 0   0 
 7969037 14.524  1-17 5892.3 115.5 112.7 4.383 0.038 0.044 1.027 0.070 0.078  18.98  2.68   156.8    10.2   1 0   0 
 7969043 14.456 16-16 5674.0 186.0 186.0 4.154 0.331 0.178 0.892 0.125 0.080  26.82  2.24   517.6    21.7   2     1 
 7969047 13.400  1-17 4782.9  73.8  64.8 4.515 0.031 0.022 0.808 0.039 0.026  49.07  5.56   935.8    19.0   1 0   0 
 7969229 15.491  4-17 6035.3 118.3 111.7 4.156 0.065 0.060 1.164 0.078 0.093   3.35  0.24  2204.0   178.8 1 1 0   0 
 7969244 15.190  1-17 5740.5 122.9 121.4 4.077 0.060 0.058 1.058 0.108 0.079   3.33  0.24 11166.2   802.0 1 1 0   0 
 7969289 15.995  2-17 5327.5 110.2  97.9 4.431 0.060 0.056 0.862 0.061 0.050  11.79  1.45   344.4    32.2   1 0   0 
 7969331 15.633  2-17 5220.5  95.7  87.9 4.114 0.055 0.053 0.884 0.035 0.029  24.54  2.57  1616.1    51.9   1 0   0 
 7969813 13.069  0-17 6111.3 113.9 117.1 4.328 0.033 0.040 1.116 0.070 0.079  10.66  0.68   132.2     8.7   1 0   0 
 7969865 14.074  1-17 6004.7 123.5 117.9 4.256 0.038 0.044 1.102 0.073 0.082   3.11  0.22  3969.3   301.3 1 1 0   0 
 7969912 14.573  1-17 5002.3  92.1  82.7 4.540 0.032 0.032 0.799 0.044 0.044   7.82  0.57  3219.8   156.3   1 0   0 
 7969984 12.309  0-17 5663.8  90.9  84.4 4.497 0.020 0.030 0.973 0.036 0.048  19.52  2.22   886.9    27.5   1 0   0 
 7970082 15.714  4-17 5134.3 108.6 108.7 4.449 0.071 0.078 0.832 0.045 0.042  18.21  1.59  2399.2    84.4   1     0 
 7970194 15.043  1-17 5308.7 109.4 100.2 4.474 0.044 0.044 0.860 0.060 0.056  30.59  2.57  1159.3    32.9   1 0   0 
 7970257 14.854  1-17 5383.7 110.0  92.1 4.193 0.045 0.042 0.891 0.056 0.043  11.21  0.81   816.7    40.1   1 0   0 
 7970283 14.579  1-17 5866.6 106.7 104.4 4.445 0.029 0.041 1.001 0.051 0.067  16.65  1.85   883.1    33.9   1 0   0 
 7970287 12.908  0-17 5547.2 109.9 105.3 4.268 0.042 0.042 0.923 0.069 0.063  20.18  2.87   111.0     5.5   1 0   0 
 7970319 14.663  1-17 4600.7  71.8  64.6 4.538 0.020 0.015 0.757 0.023 0.018  24.70  2.53   437.2    16.6   1 1   0 
 7970510 15.841  4-17 5703.4 125.8 120.1 4.369 0.061 0.065 0.965 0.074 0.074  18.47  2.92   353.9    24.3   1 0   0 
 7970740  7.777  0-17 5398.5  88.1  79.7 4.514 0.034 0.026 0.741 0.045 0.034  41.84  6.91   200.5     4.1   1 0   0 
 7971035 13.374  1-17 5488.7 156.4 173.8 3.311 0.035 0.047 1.761 0.081 0.121  28.19  2.68  2379.9    59.8   2 0   0 
 7971082 13.729  1-17 6049.1 123.4 124.2 3.937 0.054 0.043 1.233 0.135 0.070  19.73  2.85   148.0     7.9   1 0   0 
 7971156 15.682  4-17 5651.8 141.4 124.9 4.242 0.179 0.217 0.972 0.110 0.084  12.44  0.90   647.4    38.3   1     0 
 7971171 15.207  4-17 5819.6 123.7 119.2 4.064 0.066 0.070 1.103 0.113 0.085  12.69  1.24   311.5    21.7   1 0   0 
 7971174 13.905  1-17 6703.8 136.3 131.5 4.283 0.027 0.032 1.325 0.050 0.053   3.40  0.38   300.3    30.3   1 0   0 
 7971363 14.696  1-17 5726.4 127.4 123.4 3.227 0.099 0.105 2.058 0.164 0.168  12.35  0.90  1044.4    45.7   2 0   0 
 7971447 13.833  2-17 4216.9  62.0  36.0 4.632 0.021 0.039 0.646 0.020 0.012  12.88  1.12  1024.2    41.2   1 0   0 
 7971947 14.989  1-17 4701.1  82.0  76.9 4.575 0.026 0.023 0.745 0.035 0.032  31.71  4.62  1308.3    35.5   1 0   0 
 7972090 15.660  4-17 5235.5  83.7  76.0 4.317 0.040 0.041 0.865 0.032 0.025  28.98  3.02  1277.9    39.9   1 0   0 
 7972140 15.369  1-17 5171.5  73.1  65.7 4.317 0.032 0.033 0.867 0.022 0.018  24.20  1.85  1897.4    57.8   1 1   0 
 7972301 14.705  1-17 5164.9  99.3  84.5 4.417 0.038 0.030 0.876 0.053 0.037  23.05  1.95  1746.1    67.2   1 0   0 
 7972746 13.318  0-17 6431.3 136.5 128.9 3.989 0.030 0.032 1.476 0.072 0.074  13.41  1.29    28.4     4.6   1 0   0 
 7973079 15.207  1-17 5765.7 113.1 111.1 4.411 0.043 0.051 0.981 0.066 0.074  24.71  3.59   478.8    19.8   1 0   0 
 7973122 15.590  2-17 5093.9 101.0  92.6 4.525 0.037 0.038 0.815 0.048 0.047  27.99  2.10  4032.5   106.7   1 0   0 
 7973146 14.595  1-17 6115.7 131.8 118.7 4.165 0.047 0.043 1.196 0.066 0.092  13.04  3.34    48.9     8.8   1 0   0 
 7973156 14.475  1-17 5585.9 130.1 122.3 3.794 0.038 0.039 1.231 0.065 0.077  52.23  5.45  1086.8    23.5   1 0   0 
 7973177 15.715  2- 3 5246.0 158.0 158.0 4.501 0.094 0.105 0.748 0.112 0.052   2.93  0.22   643.7    48.8   2     1 
 7973195 14.427  1-17 5682.7 117.9 112.5 4.335 0.046 0.045 0.959 0.076 0.072  30.62  2.96   155.6     7.8   1 0   0 
 7973266 15.955  4-17 5364.0 187.0 187.0 4.579 0.032 0.136 0.901 0.073 0.097  35.92  6.31   397.4    19.2   2     1 
 7973421 15.121  1-17 5076.8  97.5  89.3 4.556 0.028 0.035 0.804 0.040 0.049  37.46  2.22   307.2    12.2   1 0   0 
 7973660 13.558  1-17 5912.0 158.0 176.0 4.285 0.175 0.193 1.003 0.138 0.110  25.38  5.02   238.7     9.0   2     1 
 7973675 15.097  1-17 3850.0  85.1  82.5 4.658 0.020 0.019 0.570 0.019 0.020  17.35  1.37  2242.0    77.2   1     0 
 7973706 14.843  1-17 4884.8  47.5  54.5 4.452 0.016 0.014 0.815 0.015 0.012  10.53  0.75  3668.1   153.7   1 1   0 
 7973723 15.419  1-17 5232.7 105.7 100.6 4.559 0.025 0.037 0.823 0.040 0.053  28.19  2.51  1210.0    37.3   1 0   0 
 7973757 15.937  4-17 5127.7 106.3  98.7 4.562 0.029 0.040 0.803 0.043 0.050  14.79  1.11  5262.8   191.5   1 0   0 
 7973819 13.662  1-17 6671.1 139.8 138.8 4.208 0.033 0.032 1.355 0.066 0.054  10.82  0.61    13.5     5.2   1 0   0 
 7973995 15.400 16-17 6278.8 136.6 130.3 4.075 0.061 0.059 1.310 0.073 0.088   5.01  0.41    96.0    24.5   1 0   0 
 7974106 14.903  1-17 6135.6 115.8 110.7 4.427 0.023 0.033 1.067 0.044 0.060  11.37  1.06   249.9    18.6   1 0   0 
 7974163 14.530  1-17 6064.3 128.1 135.2 3.824 0.056 0.051 1.387 0.166 0.086  20.67  1.48   307.3     8.7   1 0   0 
 7974165 14.516  1-17 5898.9 121.6 119.5 4.332 0.047 0.049 1.036 0.076 0.079  19.63  1.85  1218.1    40.6   1 0   0 
 7974291 13.403  0-17 6087.7 113.3 105.5 4.438 0.019 0.032 1.053 0.038 0.059  26.30  3.15   204.5     7.7   1 0   0 
 7974339 13.168  0-17 6813.4 144.1 138.4 4.075 0.031 0.030 1.419 0.066 0.061   3.75  0.37   209.7    20.1   2 0   0 
 7974438 15.953  1-17 5533.0 166.0 166.0 4.569 0.040 0.160 0.925 0.083 0.111  24.37  2.40  1092.8    41.3   2     1 
 7974471 15.574  1-17 5778.0 156.0 190.0 4.531 0.036 0.204 1.028 0.099 0.149  17.36  1.74   537.6    28.1   2     1 
 7974537 12.082  0-17 6880.8 155.3 142.9 4.079 0.032 0.030 1.432 0.069 0.061   3.63  0.46   226.5    19.0   2 0   0 
 7974614 15.165  1-17 5571.2 103.3  97.0 4.572 0.018 0.027 0.848 0.031 0.040  11.27  0.80  2703.4   113.7   1 0   0 
 7974626 14.327  1-17 6126.2 114.0 112.3 4.363 0.033 0.041 1.109 0.058 0.075  11.41  1.00    57.5     8.7   1 0   0 
 7974634 12.236  1-17 6943.7 140.3 136.3 3.640 0.032 0.033 2.174 0.072 0.084   2.73  0.20   147.2    16.1 1 2 0 1 0 
 7974761 13.852  1-17 6494.6 132.6 120.3 3.792 0.031 0.035 1.661 0.073 0.083   8.54  0.55    31.4     7.2   1 0   0 
 7974960 14.001  1-17 5947.5 129.0 122.4 4.120 0.043 0.040 0.962 0.076 0.063  24.53  3.73    99.6     6.3   1 0   0 
 7975062 13.130  1-17 5765.3  95.0  90.6 4.440 0.019 0.030 1.078 0.039 0.055   7.19  0.57  5862.3   316.5   1 0   0 
 7975108 15.221  4-17 5947.1 112.6 107.4 4.448 0.029 0.041 1.014 0.049 0.063  10.83  0.83  1787.6    80.9   1 0   0 
 7975122 15.903  2-17 5490.6 115.0 110.8 4.510 0.036 0.048 0.891 0.051 0.060  23.38  2.03  1392.3    49.6   1 0   0 
 7975125 12.138  1-17 5318.9  88.9  84.6 4.544 0.021 0.033 0.875 0.033 0.046  16.85  1.57  2777.0   116.7   1 0   0 
 7975146 13.101  1-17 5633.2 121.8 115.8 4.311 0.040 0.041 0.995 0.069 0.069  12.51  1.05  3558.9   132.0   1 0   0 
 7975169 13.764  1-17 6170.9 135.2 119.4 4.076 0.031 0.038 1.293 0.060 0.086  12.31  0.90    31.1     5.8   1 0   0 
 7975212 11.974  0-17 6801.9 144.3 129.7 4.312 0.017 0.022 1.322 0.036 0.043   1.15  0.09   377.5    51.5 1 3 0   0 
 7975257 11.089  0-17 6357.1 133.8 146.8 4.181 0.030 0.026 1.309 0.062 0.054   2.97  0.25   164.5    14.9   1 0   0 
 7975408 15.560  4-17 5622.6 112.1 106.1 4.520 0.026 0.038 0.907 0.043 0.054  17.23  1.45  2126.1    77.0   1 0   0 
 7975417 15.906  4-17 4872.6 110.8 103.0 4.606 0.026 0.032 0.730 0.043 0.042   6.53  0.22  1723.4   156.2   1 1   0 
 7975471 15.921  2-17 5553.4 125.8 124.0 4.409 0.059 0.063 0.918 0.069 0.069   7.88  0.61  1275.0    80.4   1 0   0 
 7975505 13.768  1-17 6692.6 139.2 135.4 4.218 0.029 0.030 1.404 0.065 0.062   3.94  0.51   108.2    15.2   1 0   0 
 7975556 15.568  2- 3 5156.6 107.2  99.4 4.545 0.030 0.038 0.821 0.043 0.053  20.21  1.75  6387.0   249.7   1 0   0 
 7975698 13.304  0-17 6007.0 127.7 125.7 4.268 0.030 0.037 1.228 0.053 0.065  21.49  1.94   106.4     5.7   1 0   0 
 7975840 16.162  5- 5 4800.9  98.1  90.6 4.586 0.028 0.033 0.745 0.040 0.039  11.06  0.40   398.4    54.1   1 0   0 
 7975882 15.703  4-17 5241.0 203.0 166.0 4.570 0.045 0.091 0.822 0.086 0.086  24.03  2.76   531.9    24.7   2     1 
 7976184 14.096  1-17 4978.7  94.7  86.7 4.575 0.024 0.031 0.780 0.035 0.045  10.98  0.81  5622.9   222.7   1 0   0 
 7976185 14.654  1-17 5479.4 122.9 113.4 4.385 0.048 0.044 0.897 0.072 0.061   3.83  0.27 13258.1   880.2   1 0   0 
 7976231 15.291  1-17 5644.8 117.4 111.3 4.286 0.060 0.059 0.954 0.074 0.071  25.53  3.23   211.7    13.2   1 0   0 
 7976256 14.812  1-17 5378.1 105.4  89.0 4.202 0.043 0.039 0.889 0.055 0.041  16.08  1.20  1529.0    56.0   1 0   0 
 7976273 15.253  1-17 4117.6  78.0  86.2 4.591 0.017 0.015 0.643 0.015 0.014  38.24  3.14   722.1    21.2   1 0   0 
 7976554 14.106  6-10 7075.4 155.8 147.1 4.222 0.032 0.036 1.447 0.068 0.071   2.65  0.34   151.0    25.9   2 0   0 
 7976555 13.841  1-17 6240.4 136.6 134.4 4.204 0.034 0.041 1.198 0.061 0.079  19.15  1.92   141.2     8.0   1 0   0 
 7976727 13.421  0-17 5717.9 108.9 105.7 4.480 0.026 0.037 0.954 0.045 0.064  24.88  3.08  1748.2    47.6   1 0   0 
 7976736 15.703  4-17 5261.7 115.0 101.0 4.458 0.050 0.044 0.849 0.059 0.048  14.29  0.91   491.5    30.7   1 1   0 
 7976738 15.958  4-17 5328.7 100.8  84.2 4.272 0.066 0.068 0.875 0.048 0.035  23.05  1.89   373.4    23.4   1 0   0 
 7976849 13.298  0-17 5980.7 120.6 113.4 4.132 0.034 0.044 1.160 0.072 0.097  34.89  6.77   437.2    11.7   1 0   0 
 7976885 15.855  4-17 5162.0 196.0 179.0 4.605 0.036 0.084 0.812 0.073 0.090  28.58  1.61   351.7    27.7   2     1 
 7977108 14.605  1-17 4196.8  62.3  49.1 4.623 0.031 0.028 0.640 0.023 0.018  13.33  0.98  2292.9    87.3   1 0   0 
 7977381 15.462  1-17 5671.2 108.9 103.9 4.504 0.028 0.040 0.926 0.046 0.057  21.66  3.02   370.8    19.8   1 0   0 
 7977464 15.496  4-17 6715.8 151.0 159.0 4.043 0.067 0.071 1.467 0.095 0.096   4.91  0.43   218.0    33.1   1 0   0 
 7977479 14.375  1-17 5657.5 105.6 101.0 4.477 0.030 0.040 0.941 0.050 0.064  14.67  1.22  1861.8    68.0   1 0   0 
 7977559 14.941  1-17 5609.8 113.4 110.6 4.427 0.043 0.049 0.935 0.068 0.070  28.54  3.53   554.6    19.2   1 0   0 
 7977652 15.814  4-17 5550.7 108.0 105.7 4.535 0.027 0.038 0.884 0.044 0.053  23.70  2.56   248.1    18.4   1 0   0 
 7977658 14.145  1-17 5762.8 151.2 140.3 4.212 0.203 0.247 1.019 0.173 0.108   0.58  0.04  4992.0   857.8 1 1     0 
 7977721 14.438  1-17 5372.2 102.8  97.9 4.560 0.021 0.035 0.844 0.034 0.052  26.85  2.47  1114.0    32.0   1 0   0 
 7977748 15.415  1-17 5935.4 113.6 109.3 4.445 0.031 0.043 1.013 0.051 0.065   9.97  0.78  4450.5   193.8   1 0   0 
 7977782 15.791  4-17 5511.8 113.9 112.2 4.432 0.052 0.057 0.908 0.066 0.066  12.79  1.14   496.9    33.6   1 0   0 
 7977848 13.684  1-17 7014.6 151.4 143.2 3.835 0.033 0.034 1.642 0.074 0.083   2.39  0.27   178.1    24.9   2 0   0 
 7978064 15.292  4-17 6418.0 135.9 136.7 4.340 0.031 0.038 1.208 0.056 0.069   6.84  1.11   141.6    22.0   1 0   0 
 7978117 14.738  1-17 6477.5 130.5 122.5 4.342 0.023 0.032 1.226 0.045 0.059   4.63  0.37    93.2    18.4   1 0   0 
 7978202 14.150  1-17 5037.0 176.0 176.0 4.540 0.078 0.052 0.724 0.095 0.055  29.59  2.61  1349.5    35.4   2   0 1 
 7978226 13.386  0-17 6754.7 159.1 167.8 3.750 0.036 0.041 1.789 0.093 0.101   1.26  0.07   105.1    24.0 1 2 0   0 
 7978290 15.249  1-17 5844.8 128.0 123.3 4.330 0.048 0.049 1.017 0.078 0.079  12.70  0.87  2378.3    96.1   1 0   0 
 7978315 14.993  1-17 5484.3 102.0 100.2 4.533 0.024 0.038 0.881 0.039 0.056  16.86  1.64  1526.9    55.5   1 0   0 
 7978378 15.228  1-17 4831.8  69.3  65.5 4.480 0.019 0.015 0.800 0.020 0.015   9.43  0.73  4155.1   185.3   1 1   0 
 7978718 15.248  4-17 4948.7  96.0  89.9 4.588 0.022 0.030 0.762 0.034 0.043  23.38  2.05  1355.8    43.8   1 0   0 
 7978861 14.463  1-17 5178.0  98.3  92.1 4.523 0.035 0.038 0.831 0.048 0.052  23.06  2.03   850.8    27.6   1 1   0 
 7978865 15.006  1-17 5276.6 102.4  95.1 4.517 0.034 0.042 0.851 0.049 0.057  19.66  1.96  1141.6    40.3   1 0   0 
 7978937 15.160  1-17 5326.2 105.0 102.8 4.540 0.027 0.040 0.852 0.042 0.056  20.07  1.80  1495.3    50.8   1 0   0 
 7978967 11.139  0-17 5562.4  91.5  86.7 4.520 0.022 0.032 0.908 0.036 0.050  18.32  2.51  1412.4    43.3   1 0   0 
 7979295 13.832  1-17 6074.9 167.4 134.2 3.833 0.037 0.032 1.240 0.070 0.067  22.77  2.68   143.4     7.4   1 0   0 
 7979335 14.848  1-17 5376.0 117.9  96.3 4.351 0.043 0.033 0.873 0.061 0.043  14.49  1.08  4321.6   153.0   1 0   0 
 7979443 14.182  1-17 6278.6 118.7 113.1 4.403 0.020 0.030 1.119 0.039 0.056  17.70  2.29    93.9     7.7   1 0   0 
 7979499 13.523  0-17 6370.5 126.4 117.5 3.648 0.027 0.031 1.915 0.063 0.078   1.50  0.11   187.0    31.3   1 0   0 
 7982917 14.274  2-15 4698.2  74.4  69.8 4.581 0.024 0.024 0.743 0.034 0.033  32.60  4.01  1461.2    48.7   1 0   0 
 7982982 13.663  1-17 4617.1  41.8  47.4 4.526 0.011 0.012 0.758 0.015 0.013  12.88  1.13  1400.7    54.2   1     0 
 7983199 13.471  1-17 5205.0 146.0 132.0 3.614 0.975 0.325 0.874 0.277 0.170   5.59  0.53    33.6     7.8   2     1 
 7983240 14.742  1-17 4763.2  80.0  77.7 4.636 0.019 0.024 0.673 0.024 0.027  25.40  2.11  1530.5    44.3   1 0   0 
 7983299 10.815  0-17 5867.5 110.8 105.1 4.165 0.084 0.082 1.080 0.098 0.088   9.17  0.68  3598.2   153.2   1     0 
 7983349 15.857  1-17 6004.9 133.2 131.8 4.484 0.030 0.035 0.980 0.051 0.059  21.48  3.09   293.1    21.0   1 0   0 
 7983438 15.271  1-17 4871.3  93.3  83.4 4.581 0.024 0.029 0.761 0.035 0.041  41.55  4.07   618.2    18.3   1 0   0 
 7983449 15.562  4-17 5329.9 103.2  97.5 4.589 0.020 0.031 0.801 0.033 0.044  16.88  1.27  3039.0   106.2   1 0   0 
 7983502 13.695  1-17 6420.0 158.0 190.0 4.435 0.054 0.216 1.094 0.152 0.137  10.13  0.79   257.2    15.3   2     1 
 7983519 15.243  1-17 5624.4 117.5 113.6 4.351 0.055 0.053 0.940 0.074 0.070  22.39  2.03   191.3    13.3   1 0   0 
 7983524 13.411  1-17 6431.7 117.2 114.0 4.376 0.015 0.022 1.194 0.030 0.043   6.82  0.67   337.8    21.8   1 0   0 
 7983548 15.477  1-17 5826.8 114.9 107.6 4.463 0.031 0.040 0.981 0.051 0.064  13.24  0.97  1785.4    75.1   1 0   0 
 7983606 13.107  0-17 4899.6  78.1  73.4 4.569 0.024 0.030 0.791 0.035 0.043  21.21  2.10  1655.7    48.5   1 0   0 
 7983622 15.727  2-17 5341.0 175.0 175.0 4.566 0.052 0.097 0.801 0.094 0.078  25.23  2.83   613.6    26.4   2     1 
 7983658 14.576  1-17 6013.6 138.4 131.7 4.241 0.042 0.044 1.023 0.078 0.076  16.30  2.01   791.7    31.3   1 0   0 
 7983810 15.550  2- 3 5450.2 110.1 107.5 4.504 0.035 0.047 0.887 0.051 0.061  19.52  1.76  1671.3    59.1   1 0   0 
 7983898 14.986  1-17 5926.8 147.9 133.0 4.366 0.044 0.043 0.913 0.075 0.067  26.65  2.50   235.4    12.1   1 0   0 
 7983929 15.816 14-17 3555.5  72.4  70.5 4.785 0.010 0.010 0.420 0.011 0.011  50.11  3.73  6371.2   189.9   1 0   0 
 7984044 14.405 16-16 5468.5 116.9 104.4 4.342 0.044 0.039 0.894 0.068 0.056  25.55  2.38   455.7    19.6   1 0   0 
 7984117 15.290  1-17 4653.8  83.3  76.9 4.602 0.021 0.024 0.720 0.031 0.032  16.83  1.34    87.7    12.4   1 0   0 
 7984239 14.472  1-17 5830.0 157.0 174.0 4.450 0.098 0.182 0.906 0.121 0.090  18.74  2.28   222.6    12.1   2     1 
 7984257 14.395  1-17 6086.5 127.7 124.3 4.273 0.045 0.049 1.127 0.074 0.083  25.21  2.18    77.0     6.5   1 0   0 
 7984377 14.262  1-17 5440.9 104.3 102.8 4.491 0.043 0.057 0.900 0.053 0.055  12.18  0.86  3584.0   137.4   1     0 
 7984401 15.872  2-17 5215.2  82.1  74.2 4.279 0.032 0.031 0.873 0.025 0.020   8.68  0.68   409.5    38.3   1 1   0 
 7984541 14.474 16-16 5545.6 142.5 137.0 3.783 0.036 0.039 1.233 0.065 0.079  21.51  2.56   679.1    46.2   1 0   0 
 7984574 15.664  1-17 5795.9 109.5 106.3 4.477 0.031 0.043 0.964 0.050 0.061  17.94  3.13   581.8    29.7   1 0 1 0 
 7984582 11.861  0- 1 6417.2 143.7 126.3 4.089 0.030 0.032 1.334 0.059 0.056   5.63  0.39   231.9    15.2   1 0   0 
 7984856 13.050  1-17 7096.8 159.8 148.4 4.203 0.030 0.032 1.466 0.075 0.072   1.52  0.11   157.9    25.7 1 2 0   0 
 7984965 13.759  1-17 4535.5  71.4  69.8 4.597 0.021 0.022 0.722 0.030 0.028  43.63  6.26   460.1    11.4   1 0   0 
 7984996 13.731  1-17 6560.3 133.1 134.4 4.197 0.031 0.032 1.397 0.065 0.061   5.62  0.57   124.1    13.4   1 0   0 
 7985001  9.290  0-17 6494.3 124.4 137.1 4.221 0.030 0.031 1.319 0.062 0.056   1.11  0.08   296.1    37.8 1 3 0   0 
 7985115 14.438  1-17 5659.3 103.3  96.5 4.530 0.019 0.031 0.906 0.035 0.050  19.94  2.91   240.3    12.1   1 0   0 
 7985152 15.216  4-17 5740.5 110.6 108.0 4.424 0.044 0.053 0.972 0.063 0.072   7.71  0.65  2832.4   148.5   1 0   0 
 7985217 13.302  0-17 6597.8 134.8 132.1 4.016 0.031 0.032 1.472 0.075 0.071   2.83  0.35   196.1    22.6   1 0   0 
 7985370  9.803  0-17 5829.5  94.9  96.0 4.451 0.026 0.036 1.003 0.046 0.060   2.82  0.19 12714.2   968.1 1 1 0   0 
 7985395 15.333  1-17 5513.8 108.4 108.6 4.396 0.046 0.049 1.000 0.061 0.063  22.27  2.20   433.4    20.4   1 0   0 
 7985403 13.326  1-17 6535.9 138.4 127.2 3.757 0.030 0.029 1.746 0.078 0.069   3.15  0.37   211.0    22.6   1 0   0 
 7985415 15.662  1-17 4737.7  26.9  41.1 4.483 0.014 0.013 0.796 0.012 0.012   2.81  0.17    98.8    38.2   1 1   0 
 7985485 14.460  1-17 6425.9 141.6 138.7 4.053 0.037 0.038 1.401 0.071 0.066  11.57  0.62   204.1    14.6   1 0   0 
 7985506 15.813  4-17 5434.1 101.4  99.6 4.558 0.025 0.037 0.848 0.041 0.052  13.32  1.07  2697.3   110.3   1 0   0 
 7985677 13.607  0-17 6282.3 137.0 132.8 4.089 0.035 0.037 1.307 0.062 0.074  10.80  0.74    80.4     7.7   1 0   0 
 7985690 15.880  1-17 5550.9 109.0 103.9 4.548 0.027 0.036 0.870 0.043 0.050   0.82  0.06   723.8   169.6   1 0   0 
 7985744 15.857  2-17 5836.2 142.2 138.4 4.227 0.068 0.065 1.041 0.091 0.087  14.57  1.16  2050.1    84.3   1 0   0 
 7985941 13.025  1-17 6467.6 135.6 123.9 3.915 0.033 0.033 1.511 0.075 0.075   4.75  0.39   148.2    13.9   1 0   0 
 7986111 14.818  1-17 6124.9 147.6 128.3 4.169 0.050 0.044 1.193 0.065 0.086   6.95  0.64  1378.6    77.9   1 0   0 
 7986589  9.129  0-17 5410.3  83.8  85.7 4.512 0.022 0.033 0.933 0.039 0.050  27.60  1.05  1259.7    43.9   1 0   0 
 7986796 14.407 16-16 5588.0 186.0 169.0 4.031 0.392 0.140 1.026 0.126 0.139  22.55  2.55  1671.6    57.1   2     1 
 7986966 13.350  0-17 6203.2 114.8 114.0 4.411 0.025 0.035 1.059 0.045 0.060   9.48  0.69   867.2    40.3   1 0   0 
 7987089 15.164  1-17 5308.0 174.0 158.0 4.621 0.072 0.048 0.631 0.064 0.023  28.18  2.88   172.6    11.0   2     1 
 7987369 14.491  1-17 5741.6 102.4 101.1 4.468 0.022 0.032 1.012 0.040 0.054  19.66  2.88   441.9    18.2   1 0   0 
 7987462 12.068  0-17 6050.3 115.6 113.4 4.407 0.028 0.037 1.053 0.052 0.065  30.77  2.05   540.1    13.7   1 0   0 
 7987781 14.433  1-17 4697.4  94.4  84.3 4.608 0.020 0.024 0.720 0.029 0.033   9.76  0.69  5001.6   212.1   1 0   0 
 7987934 15.522  1-17 3702.0 118.7  90.7 4.743 0.037 0.048 0.470 0.054 0.045  18.09  1.30  1308.3    50.2   1     0 
 7988039 13.894  1-17 6200.8 131.9 130.9 3.800 0.028 0.037 1.653 0.063 0.129   2.33  0.24  2831.6   248.1 1 1 0   0 
 7988310 14.726  1-17 6190.2 264.6 148.6 4.014 0.038 0.037 1.389 0.100 0.093   6.40  0.66   712.5    46.9   1 0   0 
 7988567 14.193  1-17 5956.0 105.2 101.8 4.459 0.020 0.030 1.030 0.036 0.049   8.50  0.61  5937.1   267.3   1 0   0 
 7988582 13.301  1-17 6101.6 129.7 127.5 4.220 0.035 0.038 1.112 0.071 0.078   4.36  0.32  3393.2   213.8 1 1 0   0 
 7988614 15.740  4-17 5333.7 116.7 111.5 4.552 0.028 0.041 0.839 0.045 0.055  17.96  1.43  3821.5   128.2   1 0   0 
 7988712 15.200  4-17 5602.0 172.2 160.0 4.243 0.184 0.189 0.954 0.122 0.088  26.48  2.29   339.1    15.6   1     0 
 7988823 15.723  1-17 3918.9  94.2  94.1 4.659 0.013 0.012 0.576 0.013 0.016  27.04  2.94   294.0    17.6   1 0   0 
 7988869 12.537  1-17 6733.6 140.4 134.3 4.299 0.021 0.027 1.320 0.043 0.049   1.30  0.09   580.3    72.7 1 3 0   0 
 7988891 15.506  1-17 4568.4  93.5  86.5 4.661 0.020 0.021 0.638 0.027 0.026  21.81  1.90   935.8    35.5   1 0   0 
 7988894 15.940  2-17 4226.3  81.9  54.7 4.616 0.029 0.027 0.655 0.033 0.023  21.66  1.78   742.6    34.1   1 0   0 
 7988940 13.737  1-17 6512.0 139.0 134.8 3.976 0.036 0.036 1.480 0.077 0.076  23.64  2.28   137.9     6.9   1 0   0 
 7988950 13.935  1-17 6687.3 138.7 135.1 4.283 0.027 0.032 1.321 0.050 0.052  19.91  1.40   173.7     9.0   1 0   0 
 7988997 13.832  1-17 6256.6 118.8 116.4 4.374 0.025 0.036 1.142 0.046 0.068  15.69  0.87   276.0    13.2   1 0   0 
 7989111 12.755  0-17 6046.0 143.6 136.4 4.116 0.084 0.086 1.187 0.113 0.118  25.20  2.26   339.1    10.6   1     0 
 7989172 15.329  3-16 5928.0 141.4 134.5 4.371 0.046 0.049 1.016 0.073 0.075   8.31  0.61  4202.6   204.0   1 0   0 
 7989229 13.093  0-17 5477.3 109.2 104.0 4.399 0.044 0.043 0.897 0.070 0.062  22.42  2.29   665.0    20.4   1 0   0 
 7989351 15.636  4-17 5407.3 128.6 104.8 4.327 0.051 0.047 0.882 0.064 0.047  44.53  3.46  1146.4    29.5   1 1   0 
 7989590 14.997  1-17 5973.6 121.8 115.9 4.457 0.025 0.036 1.012 0.045 0.060  14.59  1.50  1959.6    82.0   1 0   0 
 7989694 13.279  0-17 4457.0  76.9  72.4 4.630 0.017 0.020 0.676 0.024 0.024  11.13  0.89  1225.6    50.8   1 0   0 
 7989712 12.911  1-17 6400.1 123.0 120.3 4.330 0.026 0.034 1.217 0.050 0.068   2.98  0.22   826.9    67.3 1 1 0   0 
 7989719 12.960  3-16 6079.0 212.0 212.0 4.053 0.364 0.156 1.022 0.159 0.143   3.01  0.23   671.7    57.4 1 2 0   1 
 7989751 14.729  1-17 5926.9 115.1 114.5 4.449 0.026 0.035 1.019 0.046 0.058  22.59  2.35   340.6    15.0   1 0   0 
 8004630 15.470  1-17 5305.8  96.5  92.0 4.531 0.029 0.041 0.876 0.042 0.049  14.19  1.03  5761.2   216.3   1 0   0 
 8004647 14.935  1-17 5160.1  85.1  76.4 4.425 0.034 0.025 0.834 0.043 0.030   3.62  0.25 12931.7   884.4   1 3   0 
 8004724 16.313  2- 2 4801.8 101.3  95.6 4.576 0.039 0.046 0.750 0.045 0.046  19.12  1.59  2751.5   181.1   1     0 
 8004764 15.633  1-17 5009.9  93.2  85.5 4.548 0.033 0.036 0.796 0.043 0.045  34.22  4.94   736.2    24.7   1 0   0 
 8004814 10.930  0-17 5783.4 103.4 101.1 4.528 0.034 0.048 0.866 0.041 0.043  17.16  2.02    48.0     2.5   1     0 
 8005002 11.619  0-17 5648.2 120.9 126.1 4.185 0.122 0.099 1.083 0.117 0.093  43.02  8.03   313.7     7.0   1   1 0 
 8005143 13.149  0-17 6114.1 120.2 102.4 4.062 0.030 0.046 1.247 0.059 0.107  10.17  0.68    85.8     7.2   1 0   0 
 8005337 15.087  1-17 5215.9  97.2  89.5 4.499 0.040 0.040 0.840 0.054 0.052  20.92  1.97  1606.1    52.4   1 0   0 
 8005405 15.940  1-17 3570.1  84.2  65.9 4.809 0.010 0.010 0.395 0.011 0.010  29.59  2.21  4138.2   109.0   1 0   0 
 8005439 14.763  1-17 5156.0  69.0  61.6 4.328 0.026 0.025 0.864 0.021 0.017  22.74  1.98  1046.3    34.0   1 1   0 
 8005441 14.981  1-17 5825.1 101.3  97.4 4.476 0.026 0.038 0.974 0.045 0.060  14.88  1.48   656.1    30.1   1 0   0 
 8005470 14.176  1-17 5573.0 149.0 149.0 4.154 0.358 0.193 0.879 0.111 0.083   2.61  0.18  8455.9   681.0 1 2     1 
 8005499 13.972  1-17 5772.4 101.1  96.6 4.505 0.021 0.031 0.932 0.037 0.050  22.89  2.33   870.8    27.1   1 0   0 
 8005573 14.973  1-17 5751.6 103.0 105.1 4.171 0.042 0.047 1.101 0.079 0.079   9.43  0.73   433.4    28.5   1 0   0 
 8005578 15.119  1-17 4670.5  82.0  76.7 4.621 0.018 0.023 0.703 0.027 0.031   9.43  0.68  3077.2   139.6   1 0   0 
 8005657 15.973 14-17 4764.6 108.3  96.8 4.511 0.032 0.035 0.783 0.030 0.028  22.42  1.61   916.1    39.7   1 1   0 
 8005667 15.305  1-17 4263.2  77.6  60.9 4.642 0.018 0.021 0.646 0.020 0.018  24.71  1.75  4335.8   119.6   1 0   0 
 8005678 15.462  1-17 5169.0  84.2  79.1 4.374 0.044 0.044 0.850 0.032 0.027  31.06  0.78   865.6    27.8   1 1   0 
 8005746 12.968  0-17 6259.1 116.7 113.4 3.872 0.032 0.052 1.498 0.069 0.154   7.38  0.36   234.1    15.1   1 0   0 
 8005799 15.909  1-17 4616.1  81.1  76.3 4.597 0.025 0.023 0.705 0.032 0.028  43.92  4.91  1497.8    38.3   1 0   0 
 8005800 14.849  1-17 4877.8  85.1  77.9 4.581 0.023 0.029 0.762 0.035 0.041  25.05  1.97  3092.8    84.9   1 0   0 
 8006143 15.232  1-17 4739.4  15.3  25.8 4.475 0.008 0.008 0.801 0.008 0.007   2.88  0.20 18118.5  1388.1   1 3   0 
 8006161  7.364  0-17 5342.0  81.0  84.9 4.474 0.031 0.036 0.959 0.048 0.056  31.71  3.19   750.1    17.2   1 0   0 
 8006219 12.923  0-17 5096.6  83.0  77.5 4.564 0.021 0.032 0.824 0.032 0.045  10.61  0.81  3024.4   122.0   1 0   0 
 8006230 16.033  2-17 5041.0  94.8  89.2 4.565 0.031 0.040 0.789 0.043 0.048  19.79  1.48  3359.8   116.2   1 0   0 
 8006344 14.309  1-17 5717.8  97.1  97.1 4.492 0.024 0.037 0.946 0.043 0.060  20.49  1.92  1294.7    41.3   1 0   0 
 8006448 15.697  4-16 5005.7  85.4  81.7 4.453 0.034 0.031 0.818 0.031 0.026   4.81  0.34 16093.9  1057.8   1 0   0 
 8006454 15.061  4-16 4900.9  81.3  76.7 4.516 0.033 0.023 0.789 0.042 0.030   4.81  0.35  3108.9   218.4   1 0   0 
 8006480 15.490  1-17 5486.5  98.7  98.7 4.499 0.036 0.049 0.895 0.051 0.061  25.23  2.40   951.4    24.5   1 0   0 
 8006705 16.405 14-17 4517.4  87.3  83.0 4.587 0.029 0.026 0.720 0.033 0.031  32.38  3.02  1081.6    50.5   1 0   0 
 8006751 15.317  4-17 5558.4 108.9 105.5 4.215 0.054 0.053 0.936 0.070 0.065  22.43  2.96   839.7    31.2   1 0   0 
 8006829 14.075 16-16 5611.5 108.5 105.8 4.363 0.044 0.044 0.935 0.073 0.068  26.82  2.74   592.9    22.9   1 0   0 
 8006948 15.393  1-17 5461.0 164.0 147.0 4.460 0.112 0.150 0.807 0.119 0.064   4.85  0.34 15106.4   897.3   2     1 
 8006999 15.734  4-17 5317.5  98.7  93.6 4.545 0.031 0.044 0.842 0.045 0.056   9.96  0.73   226.7    26.4   1 0   0 
 8007018 15.449  1-17 5165.8  92.3  87.3 4.566 0.026 0.036 0.807 0.040 0.051  25.58  2.23  1486.8    46.3   1 0   0 
 8007062 15.002  1-17 5577.6 111.1 105.4 4.121 0.053 0.053 0.970 0.073 0.068  16.10  1.53   255.9    16.3   1 0   0 
 8007174 15.602  1-17 4817.7  86.9  80.4 4.594 0.024 0.029 0.742 0.035 0.038  28.58  2.13  1283.3    39.9   1 0 1 0 
 8007234 15.937  1-17 3713.1  77.9  76.9 4.717 0.013 0.014 0.505 0.016 0.014  16.53  1.24  7913.1   264.5   1 0   0 
 8007287 15.618  1-17 5277.1  96.4  92.4 4.555 0.028 0.040 0.830 0.042 0.054  27.57  4.29   909.6    31.6   1 0   0 
 8007303 15.280  1-17 4472.6  72.4  63.9 4.570 0.022 0.015 0.728 0.026 0.020  32.35  1.37   343.7    20.7   1 0   0 
 8007430 14.374  1-17 6036.4 119.0 112.8 4.164 0.044 0.038 1.283 0.050 0.067  16.90  3.18   127.8     9.4   1 0   0 
 8007442 13.270  0-17 6376.9 119.9 111.7 4.414 0.016 0.024 1.119 0.032 0.046   6.13  0.48  1089.1    61.4   1 0   0 
 8007462 10.635  0-17 5409.6 100.6  95.3 4.206 0.036 0.035 0.945 0.056 0.053  39.04  5.34   235.5     5.4   1 0   0 
 8007621 16.135  7- 7 4169.6  49.9  69.5 4.616 0.033 0.022 0.633 0.019 0.017  15.00  1.43  1402.3   104.0   1 0   0 
 8007636 15.202  1-17 4698.7  82.8  73.9 4.594 0.022 0.025 0.732 0.033 0.034  19.25  1.46  1955.5    65.5   1 0   0 
 8007688 14.825  1-17 5220.3  93.6  88.6 4.566 0.023 0.035 0.817 0.036 0.052  25.58  2.85   719.7    24.0   1 0   0 
 8007752 14.839  1-17 5370.9  99.2  84.7 4.351 0.042 0.034 0.871 0.058 0.043  29.79  2.78   991.3    28.6   1 0   0 
 8007840 15.474  1-17 5143.2  95.6  87.6 4.533 0.035 0.040 0.822 0.046 0.051  43.02  5.12   664.3    19.8   1 0   0 
 8007895 13.058  0-17 5904.7  96.3 104.2 4.373 0.027 0.036 1.137 0.054 0.062  21.32  3.74   137.4     6.3   1 0   0 
 8007962 14.404  1-17 5450.3  99.1  98.4 4.494 0.033 0.044 0.892 0.053 0.063  27.80  2.87   901.6    26.2   1 0   0 
 8008066 12.303  1-17 6633.7 135.5 128.9 3.909 0.054 0.053 1.515 0.086 0.096   2.55  0.17    80.4    11.5   3 0   0 
 8008091 12.258  0-17 6768.0 142.7 148.4 4.179 0.029 0.028 1.295 0.050 0.044   5.86  0.92   437.5    26.3   1 0   0 
 8008206 14.458  1-17 5059.1  83.2  83.6 4.591 0.022 0.029 0.755 0.032 0.041  28.19  2.95   750.2    22.5   1 0 0 0 
 8008241 13.059  1-17 5271.0  83.8  73.1 4.340 0.029 0.021 0.865 0.042 0.029  32.60  2.46   691.3    17.5   1 0   0 
 8008304 15.335  3-17 4922.1  26.4  43.7 4.427 0.017 0.016 0.828 0.012 0.011  32.16  4.65  1471.0    50.9   1 1   0 
 8008320 14.403  1-17 3988.3  81.5  82.9 4.615 0.015 0.015 0.616 0.013 0.014  29.59  2.15  1041.9    28.7   1     0 
 8008334 13.477  0-17 5818.8 106.7 107.7 4.193 0.041 0.043 1.035 0.082 0.074  11.76  1.35   954.9    39.7   1 0   0 
 8008424 15.539  1-17 4453.8  76.3  69.2 4.585 0.024 0.018 0.716 0.028 0.024  46.11  4.45  1070.4    27.1   1 0   0 
 8008434 14.939  1-17 5301.0  88.5  76.5 4.354 0.038 0.031 0.859 0.048 0.034  25.19  2.84   302.3    14.0   1 0   0 
 8008547 16.049  7- 7 4156.1  49.8  70.9 4.625 0.033 0.022 0.624 0.018 0.017  14.99  0.50  1338.5    98.5   1 0   0 
 8008585 12.194  0-17 5413.9  83.4  84.8 4.543 0.018 0.030 0.891 0.031 0.044   5.80  0.40  7458.2   399.0 1 1 0   0 
 8008646 15.946  1-17 3905.5  83.9  79.3 4.659 0.015 0.017 0.574 0.017 0.014  20.21  1.56  1288.8    50.9   1 0   0 
 8008686 15.105  1-17 5043.4  81.2  75.2 4.439 0.030 0.026 0.824 0.031 0.024  14.39  1.10  5156.9   183.0   1 1   0 
 8008720 11.922  0-17 6089.7 105.1 103.4 4.417 0.022 0.034 1.071 0.044 0.066   3.52  0.25   973.0    69.9   1 0   0 
 8008771 15.959  1-17 4482.5  80.6  76.7 4.604 0.024 0.023 0.703 0.031 0.028  20.21  1.59  3616.9   117.3   1 0   0 
 8008813 14.512  1-17 5433.4 108.1  97.1 4.165 0.042 0.040 0.907 0.062 0.054  13.13  1.08  4091.0   151.1   1 0   0 
 8008835 14.760  1-17 4859.6  82.3  75.5 4.553 0.030 0.027 0.774 0.040 0.037  17.35  1.48  2997.7    98.8   1 0   0 
 8008974 13.293  0-17 5680.7 102.2 101.9 4.421 0.039 0.042 0.934 0.066 0.065  14.14  1.45   302.9    13.7   1 0   0 
 8009169 12.567  0-17 6021.1 112.4 111.9 3.971 0.046 0.045 1.243 0.127 0.082  13.77  1.33    97.3     5.8   1 0   0 
 8009196 15.541  1-17 4699.8  81.5  76.6 4.578 0.026 0.026 0.743 0.035 0.033  23.05  2.09  1615.1    52.8   1 0   0 
 8009216 15.885  1-17 4622.3  82.7  78.6 4.565 0.029 0.023 0.744 0.032 0.028  33.29  2.69  4360.5   107.2   1 0   0 
 8009250 14.710  1-17 5287.4  96.7  92.3 4.519 0.033 0.041 0.853 0.048 0.057   7.66  0.55  4729.2   228.5   1 0   0 
 8009350 15.587  1-17 4656.2  87.2  80.8 4.640 0.019 0.023 0.675 0.028 0.030  28.79  3.89   714.8    26.1   1 0 0 0 
 8009474 15.344  1-17 5473.2 112.3 110.7 3.937 0.054 0.054 1.037 0.072 0.073  15.21  1.08 12415.9   417.6   1 0   0 
 8009475 13.103  0-17 5761.5 112.1 106.6 4.302 0.042 0.043 0.991 0.075 0.074  13.06  0.97  3463.1   125.8   1 0   0 
 8009549 15.008  1-17 4077.2  76.6  81.2 4.613 0.017 0.015 0.624 0.013 0.014  18.60  1.33  1049.2    38.7   1 0   0 
 8009574 13.370  0-17 5064.1  68.8  60.7 4.397 0.018 0.014 0.841 0.021 0.015  11.29  0.76  3685.4   144.2   1 1   0 
 8009654 13.638  1-17 5504.3  89.3  85.2 4.521 0.019 0.029 0.927 0.035 0.045   9.63  0.69  4561.4   192.9   1 0   0 
 8009663 14.431  1-17 5366.3  93.3  91.9 4.558 0.021 0.035 0.845 0.035 0.053  28.58  2.52  1200.8    23.3   1 0   0 
 8009807 14.663  1-17 4867.2  57.7  65.8 4.459 0.022 0.021 0.812 0.017 0.016  45.16  5.85   650.2    16.3   1     0 
 8009932 13.924  1-17 4217.9  70.1  45.0 4.621 0.028 0.029 0.651 0.028 0.019  20.63  2.20   718.3    24.1   1 0   0 
 8009973 15.502  1-17 4999.6  87.1  82.3 4.595 0.023 0.031 0.758 0.037 0.043  11.21  0.98  1982.6    89.4   1 0   0 
 8010330 15.430  1-17 3899.9  67.2  75.6 4.709 0.013 0.013 0.526 0.013 0.013  27.80  2.23  1918.4    54.8   1 0   0 
 8012281 12.452  0-17 5840.4 104.4  97.3 4.157 0.034 0.043 1.126 0.073 0.085  29.30  5.82   233.0     7.1   1 0   0 
 8012338 15.424  1-17 4893.6  87.8  80.3 4.560 0.030 0.031 0.775 0.040 0.040  16.99  1.40  4512.9   150.5   1 0   0 
 8012449 14.512  1-17 5730.9 104.6 100.5 4.430 0.038 0.045 0.969 0.063 0.071  30.63  6.39   256.3    10.3   1 0   0 
 8012517 15.694  1-17 4750.8  83.2  75.8 4.519 0.027 0.020 0.777 0.029 0.022  35.19  5.32   395.1    17.4   1 1   0 
 8012555 14.902  1-17 5871.2 104.0  98.5 4.482 0.024 0.035 0.976 0.042 0.057  17.82  2.26   499.4    22.4   1 0   0 
 8012608 15.206  1-17 5528.9  99.7 100.3 4.478 0.038 0.049 0.910 0.055 0.064  23.34  1.55   584.7    15.5   1 0   0 
 8012761 15.853  4-17 4159.4  64.7  57.1 4.654 0.035 0.029 0.606 0.019 0.021  16.88  1.13   689.9    36.0   1 0   0 
 8012765 14.708  1-17 5841.7 109.3 107.8 4.380 0.043 0.048 1.009 0.070 0.077  16.88  1.48   293.1    15.8   1 0   0 
 8012783 15.017  1-17 5046.0  89.2  83.1 4.557 0.028 0.034 0.799 0.039 0.048  34.46  6.09   345.0    13.1   1 0   0 
 8012807 15.314  1-17 4371.9  77.8  73.7 4.616 0.021 0.021 0.682 0.028 0.025  27.23  2.24   958.5    31.2   1 0   0 
 8012936 14.465  1-17 5359.6 101.0  85.7 4.172 0.037 0.034 0.889 0.052 0.040  18.09  1.44  2470.9    79.8   1 0   0 
 8012943 15.366  1-17 3781.3  77.5  75.1 4.694 0.012 0.012 0.533 0.012 0.013   0.56  0.04  3152.8   596.5 1 1 0   0 
 8013042 15.421  1-17 4562.9  78.6  70.4 4.563 0.025 0.017 0.740 0.030 0.023  24.03  1.71  3033.6    87.9   1 1   0 
 8013052 15.094  1-17 5532.8  95.9  92.2 4.557 0.020 0.031 0.863 0.035 0.047  23.69  2.90   102.7     9.8   1 0   0 
 8013186 14.716  1-17 5478.3  94.7  90.4 4.568 0.019 0.030 0.846 0.032 0.045  30.18  3.50   473.4    16.0   1 0   0 
 8013203 13.972  1-17 5229.0 157.0 157.0 4.433 0.121 0.148 0.849 0.081 0.061  29.79  2.62  1298.6    33.7   2     1 
 8013216 15.788  2-17 4742.7  84.1  78.0 4.585 0.026 0.028 0.743 0.036 0.036  25.76  2.39  1540.3    50.0   1 0   0 
 8013233 14.641  1-17 5393.9  96.6  94.9 4.535 0.025 0.039 0.867 0.040 0.057  10.25  0.71  4534.2   189.3   1 0   0 
 8013236 15.715  2-17 5163.2  95.3  86.4 4.486 0.045 0.040 0.830 0.053 0.045  34.46  6.50   561.3    21.4   1 0   0 
 8013374 15.397  1-17 4983.8  88.8  83.3 4.616 0.019 0.026 0.731 0.032 0.039  19.39  1.59  2634.4    86.2   1 0   0 
 8013396 13.988  1-17 5946.7 106.1 105.3 4.113 0.029 0.039 1.246 0.057 0.098  36.50  4.48    95.6     5.0   1 0   0 
 8013481 14.909  1-17 6115.6 109.4 106.4 4.412 0.028 0.039 1.076 0.049 0.064  20.76  2.01    65.2     8.6   1 0   0 
 8013517 15.949  1-17 4123.7  49.7  77.3 4.640 0.030 0.019 0.606 0.016 0.016  24.03  1.81  1267.6    46.2   1 0   0 
 8013545 14.793  1-17 5694.0 100.2  97.7 4.452 0.036 0.045 0.955 0.058 0.067  20.63  2.43  1243.8    41.3   1 0   0 
 8013573 14.708  1-17 4818.0  80.0  76.4 4.533 0.030 0.021 0.775 0.039 0.029  24.20  1.86  1879.9    54.4   1 0   0 
 8013600 15.546  1-17 5626.3 114.6 109.0 4.049 0.068 0.062 1.021 0.079 0.073   9.97  0.76  4081.4   180.2   1 0   0 
 8013694 15.960  2-17 5716.7 111.9 107.3 4.341 0.071 0.071 0.972 0.073 0.073  26.48  2.34   978.2    36.9   1 0   0 
 8015419 15.297  1-17 5365.6 103.2  93.2 4.124 0.049 0.050 0.899 0.058 0.049   8.72  0.66  4494.2   207.9   1 0   0 
 8015525 15.967  4-17 4710.5  81.0  74.7 4.522 0.026 0.020 0.773 0.026 0.022  28.98  2.45  1644.1    51.1   1 1   0 
 8015677 13.128  0-17 5637.1  91.6  93.9 4.415 0.033 0.038 1.026 0.059 0.066  23.38  3.63   340.1    11.5   1 0   0 
 8015698 15.464  1-17 4187.6  50.7  61.7 4.610 0.033 0.023 0.643 0.022 0.016  36.17  4.71  1064.6    40.6   1 0   0 
 8015907 14.034  1-17 5374.7  84.0  87.0 4.490 0.027 0.036 0.952 0.044 0.056  18.99  1.58  2677.0    82.8   1 0 0 0 
 8016020 15.156  5-17 4851.9  86.9  80.0 4.549 0.030 0.026 0.774 0.042 0.036  21.66  1.78  1386.1    49.9   1 0   0 
 8016025 14.433  1-17 5977.7 116.6 112.4 4.206 0.035 0.040 1.186 0.060 0.080  21.63  1.89   544.0    20.0   1 0   0 
 8016186 15.654  1-17 5316.3  98.3  94.7 4.535 0.031 0.044 0.850 0.045 0.056  34.89  3.29   944.6    29.1   1 0   0 
 8016204 15.444  1-17 4991.4  91.8  86.7 4.579 0.024 0.032 0.776 0.037 0.045  29.59  2.23  1965.9    54.3   1 0   0 
 8016222 11.645  0-17 5998.3 102.2 101.3 4.434 0.024 0.034 1.025 0.046 0.060   5.53  0.33    33.2     4.3   1 0   0 
 8016250 12.837  0-17 6133.7 128.5 107.4 4.090 0.030 0.035 1.268 0.057 0.092  12.57  1.92   166.0     8.9   1 0   0 
 8016279 14.458 16-17 6179.4 111.2 106.7 4.421 0.021 0.032 1.082 0.041 0.058  28.95  3.77   936.6    29.4   1 0   0 
 8016298 12.952  0-17 5771.8  96.4  90.8 4.495 0.022 0.032 0.944 0.039 0.052   9.16  0.67  1512.1    67.5   1 0   0 
 8016310 15.177  1-17 4343.6  81.7  79.4 4.629 0.024 0.025 0.665 0.031 0.028  27.99  3.13    74.3     8.7   1     0 
 8016369 11.340  0-17 6647.6 142.1 124.8 4.301 0.024 0.029 1.271 0.046 0.049   0.77  0.06   374.5    60.4 1 3 0   0 
 8016381 16.958  3-17 4283.5 109.4 109.9 4.642 0.045 0.037 0.640 0.048 0.051  14.29  1.05  1973.0   114.4   1     0 
 8016395 15.698  1-17 4844.0  89.3  81.7 4.592 0.023 0.030 0.747 0.036 0.039  27.23  2.24  2097.2    61.5   1 0   0 
 8016413 13.057  0-17 6109.2 133.3 109.5 4.196 0.032 0.041 1.204 0.060 0.081   9.03  0.73  1895.4    84.5   1 0   0 
 8016496 11.386  0-17 6245.1 122.7 112.3 3.991 0.033 0.036 1.395 0.066 0.083  10.91  0.83    93.6     5.3   1 0   0 
 8016506 10.516  0-17 5647.7 107.1 105.9 4.052 0.044 0.037 1.043 0.074 0.065  30.09  2.20    29.5     1.3   1 0   0 
 8016589 15.338  1- 3 5396.6 103.3  93.6 4.408 0.050 0.045 0.876 0.066 0.055  25.76  3.18   626.2    23.8   1 0   0 
 8016688 15.805  4-17 4576.9  79.9  74.6 4.606 0.022 0.024 0.710 0.031 0.030  23.70  1.77  2671.9    81.9   1 0   0 
 8016691 15.464  4-17 4181.7  77.6  57.1 4.642 0.029 0.026 0.621 0.022 0.018  14.49  1.24  1768.7    71.1   1 0 0 0 
 8016709 14.856  1-17 4323.6 101.4  84.5 4.605 0.028 0.027 0.687 0.034 0.032  41.56  5.25   551.2    15.6   1     0 
 8016840 11.736  0-17 7527.4 186.9 163.6 4.149 0.033 0.031 1.607 0.082 0.080   2.13  0.20   225.5    24.0 1 2 0   0 
 8016851 14.695  4-17 5272.3  97.1  91.3 4.540 0.028 0.039 0.843 0.042 0.056  28.38  2.49  1756.3    51.1   1 0   0 
 8016887 14.795  1-17 4201.9  66.8  68.4 4.608 0.030 0.024 0.650 0.031 0.020  19.12  1.65   507.2    21.4   1     0 
 8016943 13.332  0-17 5476.4 107.9  99.2 4.308 0.080 0.078 0.901 0.066 0.057   8.80  0.75   681.8    33.8   1     0 
 8017030 14.743  1-17 5190.7  75.5  67.2 4.341 0.023 0.021 0.859 0.027 0.020  33.99  5.17   989.5    26.5   1 0   0 
 8017116 15.491  1-17 5440.1 107.8 103.0 4.490 0.063 0.103 0.875 0.062 0.063  20.79  2.14    95.5    12.6   1     0 
 8017192 15.903  4-17 4883.1  88.4  84.3 4.616 0.022 0.028 0.722 0.035 0.037  29.79  3.96   761.2    29.2   1 0   0 
 8017196 15.184  1-17 5333.4 102.5  91.4 4.431 0.049 0.043 0.863 0.063 0.051  25.58  2.33  2330.3    66.2   1 0   0 
 8017291 15.538  1-17 3943.8  80.2  80.3 4.673 0.013 0.013 0.564 0.013 0.013  36.68  3.36  2101.4    52.1   1 0   0 
 8017353 15.539  1-17 4715.3  41.1  26.1 4.799 0.008 0.008 0.553 0.005 0.008   3.26  0.23  2731.1   219.1   1     0 
 8017362 13.873  1-17 5308.3  93.8  78.9 4.367 0.036 0.026 0.858 0.052 0.036  26.24  0.79   425.7    19.8   1 0   0 
 8017379 12.788  0-17 5439.0  89.8  91.7 4.512 0.025 0.036 0.907 0.042 0.054   6.39  0.48  5126.3   263.2   1 0   0 
 8017414 14.521  1-17 5676.9 101.6  99.8 4.442 0.037 0.044 0.953 0.062 0.069  21.07  2.05  1711.2    53.0   1 0   0 
 8017490 12.884  0-17 6270.6 131.1 134.0 4.150 0.029 0.035 1.311 0.055 0.059  21.33  1.61   226.9     8.6   1 0   0 
 8017662 15.026  1-17 4798.5  82.7  79.0 4.647 0.016 0.022 0.677 0.023 0.030  26.83  4.68    68.7     8.1   1 0   0 
 8017724 13.220  0-17 6136.7 115.8 117.5 4.220 0.037 0.040 1.080 0.069 0.075   4.36  0.31  1480.9    96.6 1 1 0   0 
 8017790 10.574  0-17 5588.3 103.1  99.6 4.267 0.039 0.040 0.937 0.067 0.062  12.67  3.26   166.4     7.0   1 0   0 
 8017842 14.269  1-17 5837.8 106.8  99.7 4.523 0.017 0.027 0.929 0.032 0.046  28.48  3.48   204.4     8.9   1 0   0 
 8017911 15.857  1-17 5331.0  97.9  94.1 4.503 0.042 0.051 0.861 0.053 0.057  16.53  1.30  4894.3   168.6   1 0   0 
 8018002 15.762  1-17 4362.9  77.6  72.5 4.632 0.018 0.020 0.666 0.024 0.023  20.35  1.71  2758.3    90.5   1 0   0 
 8018115 13.227  0-17 4528.5  73.4  75.8 4.644 0.018 0.014 0.628 0.020 0.016  49.40 10.13   504.8    11.0   1 0   0 
 8018169 15.487  1-17 4988.9  85.5  79.3 4.515 0.037 0.030 0.800 0.046 0.037  21.66  1.89  3598.5   108.6   1 0   0 
 8018172 16.735 17-17 3272.7  61.2  87.3 5.044 0.010 0.010 0.171 0.005 0.005   0.70  0.05  1468.0   373.2   1 0   0 
 8018208 15.342  1-17 4209.2  76.4  47.9 4.623 0.029 0.028 0.645 0.028 0.020  26.85  1.83  1198.0    37.5   1 0   0 
 8018222 16.133  3-17 4392.3  77.3  71.6 4.595 0.024 0.019 0.704 0.027 0.025  38.77  3.37  2087.0    59.1   1 0   0 
 8018260 14.264  1-17 4915.0 133.0 133.0 4.512 0.084 0.357 0.781 0.073 0.055  19.25  1.65  1147.5    38.3   2     1 
 8018262 15.047  4-17 4694.3  82.3  75.0 4.600 0.021 0.025 0.726 0.031 0.033  19.39  1.59  1031.9    37.6   1 0   0 
 8018340 15.991  1-17 4036.4  76.0  78.1 4.651 0.016 0.015 0.589 0.014 0.014  21.81  2.66   305.0    22.6   1 0   0 
 8018357 15.414  1-17 4945.0 149.0 149.0 4.525 0.080 0.080 0.755 0.087 0.053  10.03  0.73  2562.3   117.0   2     1 
 8018507 14.102  1-17 5850.8 111.6 108.4 4.314 0.047 0.047 1.022 0.075 0.077  21.35  1.82    52.8     5.7   1 0   0 
 8018519 12.845  0-17 5613.0  75.0  75.0 4.292 0.138 0.113 0.965 0.070 0.053  35.76  2.65    27.7     2.3   2     1 
 8018547 15.754  1-17 4550.6  84.9  80.1 4.608 0.022 0.018 0.667 0.025 0.020  15.42  1.32  1749.1    71.0   1 0 1 0 
 8018579 15.890  4-17 5245.4  91.5  87.4 4.379 0.078 0.083 0.854 0.045 0.039  23.54  1.53   506.2    26.0   1 0   0 
 8018614 13.071  0-17 6226.9 133.3 121.1 4.082 0.031 0.034 1.325 0.058 0.065  12.71  2.13   188.2    10.0   1 0   0 
 8018654 14.836  1-17 5387.2 113.7 105.3 4.053 0.043 0.042 0.929 0.062 0.060   3.96  0.31  3420.0   234.7 1 1 0   0 
 8018696 13.677  1-17 5681.9 112.2 106.9 4.276 0.041 0.041 0.896 0.066 0.060  18.07  1.81   431.2    16.6   1 0   0 
 8018714 14.837  1-17 5692.1 101.9  99.6 4.419 0.042 0.048 0.959 0.067 0.071  15.51  1.38  1051.8    41.6   1 0   0 
 8018765 14.416  1-17 5296.2  94.2  81.6 4.408 0.041 0.032 0.854 0.058 0.042  29.14  4.82   545.0    17.2   1 0   0 
 8018809 13.923  2-17 5923.4  96.1  86.3 3.927 0.045 0.048 1.489 0.065 0.107   6.89  0.76   444.4    28.3   1 0   0 
 8018901 16.081  3-17 4948.4  93.1  87.3 4.552 0.035 0.038 0.784 0.043 0.042  26.12  2.42  2182.0    81.0   1 0   0 
 8018951 15.684  1-17 5657.2 114.1 109.3 4.209 0.063 0.063 0.974 0.077 0.072  23.53  2.51   149.8    14.7   1 0   0 
 8019353 15.042  1-17 4995.4  93.2  87.3 4.586 0.022 0.030 0.770 0.035 0.044  29.79  2.55  2010.6    53.2   1 0   0 
 8019753 11.557  1-17 6052.3 130.6 111.9 4.089 0.026 0.028 1.312 0.055 0.076  18.93  1.96    55.8     3.4   1 0   0 
 8021814 12.911  2-16 5745.1 125.9 112.7 3.840 0.035 0.031 1.274 0.058 0.059  36.39  5.37   726.7    24.6   1 0   0 
 8021926 15.227  1-17 4983.0  93.8  85.7 4.574 0.025 0.032 0.779 0.038 0.045  22.90  1.61   815.8    29.7   1 0   0 
 8021999 13.962  1-17 4801.8  17.1  29.0 4.460 0.010 0.009 0.809 0.009 0.008  30.00  2.75   867.7    23.5   1 1   0 
 8022037 14.849  1-17 5902.0 117.4 109.5 4.242 0.046 0.049 1.065 0.076 0.082  14.88  1.20  1515.2    57.9   1 0   0 
 8022047 12.418  0-17 6344.3 121.8 106.8 4.288 0.025 0.032 1.306 0.046 0.058   9.19  0.65    81.9     6.2   1 0   0 
 8022076 14.983  1-17 5527.7  95.3  89.8 4.541 0.022 0.035 0.880 0.037 0.052  15.11  1.36  2632.5    94.9   1 0   0 
 8022089 14.154  1-17 5483.5 106.7 101.3 4.390 0.050 0.048 0.898 0.069 0.062  20.75  2.17  1273.8    40.1   1 0   0 
 8022187 12.585  0-17 5590.8  96.0  96.7 4.460 0.035 0.041 0.911 0.059 0.062  16.74  1.61  2244.8    72.4   1 0   0 
 8022329 14.929  1-17 5381.2  96.6  93.5 4.521 0.031 0.043 0.870 0.046 0.059  27.23  3.73  1550.4    44.5   1 0   0 
 8022337 14.677  1-17 5421.7 102.0  88.0 4.263 0.043 0.038 0.889 0.060 0.046  10.24  0.75  2100.5    92.2   1 0   0 
 8022352 13.774  1-17 6180.9 110.5 112.3 3.905 0.033 0.049 1.457 0.068 0.141  14.31  2.94   135.1     8.9   1 0   0 
 8022362 12.390  0-17 6648.6 139.9 133.2 4.173 0.032 0.031 1.352 0.066 0.050  13.04  1.06   595.9    23.4   1 0   0 
 8022404 14.885  1-17 5427.5  97.4  93.4 4.524 0.028 0.042 0.878 0.043 0.059  18.47  1.86  1019.7    39.3   1 0   0 
 8022522 15.628  4-17 3964.9  79.7  78.3 4.662 0.014 0.014 0.575 0.013 0.014  15.00  1.47  1454.0    61.0   1 0   0 
 8022587 15.438  1- 3 5684.0 169.0 169.0 4.318 0.185 0.185 0.916 0.125 0.083  24.71  2.51  2683.0    77.8   2     1 
 8022588 14.380  1-17 5743.9 107.6 104.1 4.364 0.044 0.046 0.978 0.075 0.074  28.95  5.37   510.5    16.3   1 0   0 
 8022648 14.021 16-17 5983.5 123.2 118.6 3.867 0.059 0.042 1.289 0.165 0.074   4.07  0.27   868.0    64.2   1 0   0 
 8022864 14.085 10-10 6208.9 123.2 118.0 4.058 0.038 0.043 1.301 0.063 0.102   8.08  0.53    43.6     8.7   1 0   0 
 8022889 14.966  1-17 3891.4  78.7  73.6 4.674 0.013 0.013 0.560 0.013 0.013  28.19  1.58   712.8    23.2   1 0   0 
 8022975 15.760  1-17 4421.0  79.9  75.7 4.609 0.022 0.021 0.693 0.029 0.026  15.11  1.26  1264.5    55.9   1 0   0 
 8023018 14.742  1-17 5596.7 115.2 110.2 4.182 0.047 0.046 0.957 0.075 0.069  20.21  1.91  3420.6   103.5   1 0   0 
 8023159 14.674  1-17 6216.5 116.4 119.3 3.737 0.059 0.067 1.605 0.123 0.163   5.80  0.47  1668.4    99.6   1 0   0 
 8023308 13.925  1-17 5870.8 108.2 109.8 4.003 0.048 0.046 1.218 0.122 0.077  29.18  4.90   168.5     8.8   1 0   0 
 8023454 13.332  1-17 6218.5 113.7 110.5 4.339 0.030 0.039 1.151 0.059 0.074  21.05  1.47   221.5     9.0   1 0   0 
 8023462 15.282  4-17 5078.3  90.2  81.6 4.499 0.039 0.032 0.815 0.050 0.040  22.27  2.26   292.7    18.4   1 0   0 
 8023470 14.362  1-17 5455.2 107.4  95.1 4.282 0.041 0.037 0.895 0.063 0.052  11.75  1.02  2702.8   107.3   1 0   0 
 8023848 15.015  1-17 5219.5  94.3  81.0 4.433 0.041 0.032 0.840 0.054 0.038  26.27  4.48   548.5    20.1   1 0   0 
 8023854 13.361  0-17 5113.2  99.6  92.8 4.556 0.024 0.033 0.822 0.037 0.049  30.84  5.67   712.9    18.8   1 0   0 
 8023973 15.370  1-17 5687.3 109.8 100.1 4.555 0.021 0.028 0.875 0.035 0.042   8.86  0.70   897.0    52.6   1 0   0 
 8024053 14.903  1-17 5108.0  94.7  87.3 4.548 0.029 0.036 0.813 0.041 0.051  19.39  1.54  2519.0    80.1   1 0   0 
 8024114 12.916  0-17 5748.5 119.5 112.1 3.740 0.054 0.052 1.287 0.075 0.078  16.40  1.57  1381.3    46.3   1 0   0 
 8024188 15.201  1-17 5547.9  99.7  96.0 4.544 0.022 0.033 0.879 0.037 0.050  23.70  1.92  2151.1    64.1   1 0   0 
 8024229 14.161  1-17 6147.4 104.8 102.6 4.438 0.019 0.029 1.059 0.035 0.049   8.08  0.67  1797.5    87.8   1 0   0 
 8024260 15.480  4-17 4745.4  75.5  66.8 4.509 0.021 0.015 0.781 0.024 0.018  23.21  1.72  1701.2    54.5   1 1   0 
 8024278 15.001  1-17 5467.6  98.2  95.6 4.550 0.022 0.035 0.865 0.036 0.052  22.27  2.82   218.5    12.8   1 0   0 
 8024282 12.382  0-17 5749.7 103.5 104.4 4.497 0.016 0.025 0.979 0.031 0.047  20.66  2.39    34.8     2.8   1 0   0 
 8024360 12.136  0-17 6682.1 134.5 134.4 4.097 0.031 0.028 1.366 0.064 0.051   6.06  0.83   198.8    13.3   1 0   0 
 8024495 14.977  1-17 5607.1 119.6 115.9 4.084 0.051 0.048 0.997 0.077 0.071  22.90  2.57   622.1    23.3   1 0   0 
 8024499 15.555  1-17 4739.5  86.7  80.1 4.613 0.020 0.025 0.717 0.030 0.034  14.70  1.29  3253.4   120.9   1 0   0 
 8024579 15.881  1-17 4443.5  77.8  72.3 4.595 0.024 0.019 0.708 0.029 0.025  30.42  2.36  2869.0    77.5   1 0   0 
 8024703 13.618  1-17 6134.6 136.1 129.6 4.176 0.035 0.034 1.310 0.051 0.059  19.51  3.13   113.7     6.7   1 0   0 
 8024749 15.330  1-17 5361.6 100.5  98.0 4.553 0.025 0.039 0.845 0.040 0.054  24.37  2.28  1554.7    48.5   1 0   0 
 8024820 14.437  1-17 5711.2 103.1  99.5 4.486 0.026 0.037 0.948 0.046 0.061  25.94  2.19   314.8     8.0   1 0   0 
 8024894 15.787  4-17 5550.9 104.9 104.3 4.437 0.050 0.058 0.918 0.064 0.067  14.32  0.00  3129.3   120.7   1 0   0 
 8024926 12.887  0-17 5548.1 104.3  98.9 4.388 0.042 0.040 0.876 0.067 0.058  34.22  3.28   240.1     7.1   1 0   0 
 8024961 13.947  1-17 5870.4 117.9 106.5 4.241 0.038 0.039 1.122 0.067 0.075   9.95  0.79  1576.0    69.5   1 0   0 
 8024987 12.938  0-17 5112.3  78.5  74.6 4.546 0.019 0.029 0.888 0.032 0.044   8.04  0.60  4128.5   189.9   1 0   0 
 8025043 15.123  1-17 6167.4 115.1 109.3 4.442 0.027 0.034 1.051 0.047 0.056   9.61  0.78  1116.2    57.4   1 0   0 
 8025257 12.773  0-17 6255.6 107.6 105.5 4.410 0.018 0.027 1.113 0.033 0.048   7.60  0.72   133.9     9.8   1 0   0 
 8025283  9.968  0-17 5492.5 102.4  93.9 4.334 0.040 0.037 0.895 0.064 0.054  17.37  2.08   284.8     9.5   1 0   0 
 8025426 13.376  0-17 6066.2 108.5 107.4 4.375 0.031 0.040 1.086 0.059 0.076  11.26  1.36   133.0     9.1   1 0   0 
 8025611 15.496  1-17 3646.1  81.6  64.6 4.765 0.011 0.010 0.450 0.011 0.012  41.84  3.32  2089.5    48.3   1 0   0 
 8025747 15.633  1-17 5507.0 102.6 100.1 4.511 0.033 0.048 0.894 0.049 0.059  17.94  1.50  2962.8   101.4   1 0   0 
 8026032 15.771  1-17 5253.1 102.1  90.9 4.439 0.058 0.052 0.847 0.056 0.044  31.30  1.14   297.8    23.8   1 0   0 
 8026177 15.857  4-17 4484.8  79.9  76.3 4.609 0.022 0.022 0.698 0.029 0.027  12.44  1.03  2135.2    94.3   1 0   0 
 8026371 11.843  0-17 5870.6 109.2 105.1 4.268 0.063 0.062 1.032 0.076 0.072   5.09  0.38  3033.4   174.9 1 1     0 
 8026419 13.556  1-17 5599.2 108.4 103.4 4.196 0.043 0.042 0.953 0.072 0.067  19.66  1.73   471.5    16.9   1 0   0 
 8026451 13.072  0-17 5715.5  99.1 108.5 4.060 0.051 0.040 1.131 0.121 0.070   9.35  0.68  4635.6   197.6   1 0   0 
 8026478 14.814  1-17 5695.9  99.6  92.1 4.500 0.025 0.037 0.935 0.043 0.057  12.77  1.06  2906.7   112.1   1 0   0 
 8026500 14.436  1-17 5830.0 102.6  97.3 4.488 0.021 0.033 0.967 0.039 0.057  15.32  1.29  2366.6    83.3   1 0   0 
 8026650 15.843  1-17 5395.7 115.5 113.0 4.593 0.033 0.040 0.789 0.060 0.057  19.63  1.71  1794.0    65.1   1     0 
 8026699 12.339  0-17 5885.7 101.2 101.5 4.414 0.028 0.035 1.051 0.054 0.066  20.10  5.23   118.5     5.2   1 0   0 
 8026771 13.277  0-17 5412.8 108.9  99.6 4.248 0.052 0.051 0.942 0.059 0.055  12.61  0.97  3259.3   120.9   1     0 
 8026785 15.314  1-17 4960.5  87.4  79.8 4.542 0.032 0.031 0.791 0.043 0.042  39.86  4.07   899.5    24.6   1 0   0 
 8027023 15.320  1-17 5539.8  98.3  94.1 4.531 0.025 0.037 0.889 0.040 0.054  25.90  2.87   531.3    19.9   1 0   0 
 8027027 15.438  1-17 5244.0  98.5  84.7 4.432 0.046 0.037 0.845 0.056 0.041  25.76  2.51  1441.9    59.7   1 0   0 
 8027040 15.119  1-17 5323.6  99.6  93.8 4.503 0.037 0.044 0.863 0.052 0.059  17.96  1.79  1613.6    81.1   1 0   0 
 8027108 15.302  1-17 5325.6  98.3  95.3 4.548 0.026 0.039 0.845 0.040 0.055  20.61  1.71  1638.7    54.9   1 0   0 
 8027236 15.200  1-17 4592.1  77.6  71.6 4.610 0.020 0.022 0.708 0.029 0.029  35.43  6.36  1162.0    44.8   1 0   0 
 8027253 14.814  1-17 5598.9  98.8  96.9 4.488 0.030 0.041 0.924 0.049 0.062  25.58  3.96  1146.3    52.8   1 0   0 
 8027291 14.738  1-17 6249.4 116.0 114.0 4.346 0.031 0.040 1.157 0.056 0.072   2.06  0.15  1435.9   155.3 1 1 0   0 
 8027535 15.885  1-17 5330.4 105.8 102.4 4.543 0.029 0.042 0.847 0.044 0.056  12.79  1.05  3841.3   154.4   1 0   0 
 8027750 14.597 16-17 6173.0 197.0 219.0 4.170 0.264 0.176 0.987 0.158 0.129   8.17  0.68   215.6    18.6   2     1 
 8027757 14.738  1-17 5403.7 100.0  99.5 4.525 0.028 0.041 0.874 0.043 0.059  20.35  2.99   284.6    14.2   1 0   0 
 8027872 15.962  4-17 5486.5 108.3 103.3 4.550 0.025 0.037 0.863 0.042 0.052  13.13  1.01  6181.4   236.0   1 0   0 
 8028242 13.064  0-17 5902.0 139.3 141.5 3.743 0.063 0.031 1.436 0.181 0.068  49.02  8.41   392.8     8.8   1 0   0 
 8028245 11.269  0-17 6147.8 134.5 143.1 4.139 0.019 0.033 1.345 0.046 0.065  16.31  2.09   184.9     7.2   1 0   0 
 8028312 14.555  1-17 5631.7 119.6 114.5 4.288 0.044 0.045 0.948 0.073 0.070   8.56  0.63  3971.0   182.2   1 0   0 
 8028326 10.070  0-17 5918.3 112.8 108.8 4.201 0.030 0.036 1.176 0.056 0.079   6.67  0.54    53.7     3.8   1 0   0 
 8028384 14.539  1-17 5738.9  94.8  90.0 4.454 0.022 0.031 1.046 0.041 0.055  23.03  3.20   190.0    10.2   1 0   0 
 8028465 14.864  1-17 4700.2  57.8  55.0 4.506 0.016 0.012 0.780 0.018 0.014  17.47  1.53  1993.4    68.1   1 1   0 
 8028534 15.063  1-17 4932.1  89.4  84.1 4.596 0.021 0.029 0.752 0.034 0.041   8.32  0.59  4315.7   203.1   1 0   0 
 8028612 14.886  1-17 5451.0 106.5  98.4 4.522 0.027 0.039 0.884 0.044 0.059  26.30  3.59   490.6    18.2   1 0   0 
 8028685 15.616  2- 3 5627.1 131.0 126.3 4.060 0.066 0.061 1.017 0.082 0.075   7.24  0.66   328.9    34.1   1 0   0 
 8028757 15.958  4-17 5116.0 123.1 116.3 4.522 0.061 0.088 0.811 0.055 0.057  10.83  0.83   387.7    34.7   1     0 
 8028787 13.932  1-17 6184.3 104.3 103.3 4.380 0.016 0.026 1.192 0.034 0.049  18.36  2.08    96.2     7.0   1 0   0 
 8028854 11.162  0-17 5703.1 104.5 103.4 4.155 0.044 0.040 1.032 0.087 0.071  20.64  2.89   197.4     6.6   1 0   0 
 8028923 15.235  1-17 3970.7  78.7  77.9 4.643 0.014 0.014 0.592 0.013 0.013  15.97  1.29  2447.0    87.8   1 0   0 
 8028946 15.096  1-17 4540.4  81.4  77.2 4.678 0.020 0.020 0.617 0.023 0.022  28.97  3.03   273.9    13.0   1 0   0 
 8028961 14.177  1-17 5765.4 103.2  97.1 4.495 0.022 0.034 0.952 0.039 0.058   9.42  0.71  4767.0   205.2   1 0   0 
 8028997 13.241  0-17 5525.0  95.5  86.3 4.309 0.035 0.027 0.828 0.050 0.037  36.89  4.76   464.0    11.8   1 0   0 
 8029035 13.172  0-17 5817.9  96.4  94.8 4.487 0.019 0.029 0.986 0.034 0.048  21.48  1.59  1510.5    44.3   1 0   0 
 8029079 13.483  0-17 5566.5  88.6  87.0 4.496 0.020 0.029 0.976 0.037 0.051  26.85  4.29   874.9    24.3   1 0   0 
 8029244 15.135  1-17 4965.1  91.9  82.9 4.560 0.028 0.032 0.786 0.040 0.044  19.79  1.51  3406.9   105.9   1 0   0 
 8029332 14.628  1-17 5386.6  98.7  95.8 4.561 0.021 0.034 0.844 0.034 0.051  19.93  1.73   537.3    21.2   1 0   0 
 8029348 15.583  4-17 5042.2  92.0  88.0 4.608 0.021 0.029 0.744 0.036 0.042  28.58  2.13  2814.0    76.4   1 0   0 
 8029384 15.524  1-17 4649.5  82.6  77.3 4.597 0.023 0.025 0.725 0.033 0.032  41.55  4.16   725.8    21.6   1 0   0 
 8029412 14.971  1-17 5915.7 106.1 103.1 4.428 0.033 0.044 1.019 0.054 0.069   9.29  0.79  1099.7    56.7   1 0   0 
 8029429 13.976  1-17 6554.8 133.3 117.9 4.289 0.027 0.033 1.288 0.051 0.056   3.19  0.32   154.2    21.2   1 0   0 
 8029476 15.492  1-17 4307.1  85.0  78.6 4.633 0.023 0.025 0.658 0.029 0.026  12.18  0.95  2736.8   113.3   1 0   0 
 8029503 15.006  1-17 5738.9 114.8 116.5 4.116 0.053 0.052 1.041 0.101 0.078   4.40  0.30  9176.8   575.1 1 1 0   0 
 8029556 15.347  1-17 5718.2 122.3 119.0 3.711 0.059 0.058 1.358 0.089 0.091   3.60  0.25  1975.6   157.2 1 1 0   0 
 8029710 15.141  1-17 5537.6 101.3  97.0 4.505 0.032 0.045 0.903 0.048 0.059  21.93  1.82   377.9    17.9   1 0   0 
 8029734 14.892  1-17 5278.3  91.6  89.0 4.550 0.026 0.038 0.837 0.039 0.055  21.07  2.55   854.5    30.4   1 0   0 
 8029820 14.823  1-17 6089.7 117.7 113.4 4.204 0.042 0.050 1.162 0.068 0.087  10.52  0.76    65.6    11.6   1 0   0 
 8029895 13.921  1-17 5700.7 147.5 134.6 4.048 0.045 0.037 1.035 0.090 0.073  10.82  0.91  2704.7   110.5   1 0   0 
 8030067 15.977  2-17 4986.3  93.9  88.0 4.496 0.041 0.034 0.804 0.042 0.033  32.60  1.92  1190.5    38.2   1 0   0 
 8030256 15.952  2-16 4935.0  92.5  86.6 4.525 0.038 0.033 0.791 0.043 0.036  11.21  0.86  2687.4   154.2   1 0   0 
 8030372 15.847  4-16 5200.8 100.4  93.0 4.525 0.039 0.047 0.832 0.048 0.052   4.62  0.29   149.7    39.1   1 0   0 
 8030499 14.128  2-16 5262.2  98.9  82.8 4.275 0.036 0.030 0.915 0.047 0.034   8.97  0.69   820.6    48.8   1 1   0 
 8034989 14.047  1-17 4835.2  82.2  73.0 4.503 0.025 0.016 0.788 0.031 0.021  41.02  5.14   358.9    10.1   1 1   0 
 8035099 15.564  2-17 5419.4 101.1  96.9 4.562 0.025 0.037 0.841 0.042 0.051  16.99  1.33  2751.3    96.9   1 0   0 
 8035115 15.788  4-17 5306.0 101.1  96.8 4.557 0.029 0.042 0.830 0.045 0.054   9.49  0.69   825.8    52.6   1 0   0 
 8035127 13.539  0-17 5178.6  95.8  89.7 4.563 0.022 0.033 0.826 0.032 0.046  33.97  3.57   449.3    12.4   1 0   0 
 8035191 15.719  2-17 5632.6 107.4 104.6 4.426 0.055 0.064 0.939 0.065 0.068  26.12  2.56   664.7    20.8   1 0   0 
 8035459 15.343  1-17 5142.6 104.7  98.9 4.028 0.063 0.061 0.885 0.042 0.034  10.39  0.84  4441.4   189.0   1 0   0 
 8035497 11.659  0-17 6566.0 155.5 125.9 4.190 0.030 0.032 1.236 0.045 0.056   1.76  0.12  1837.2   181.2 1 1 0   0 
 8035541 15.405  1-17 5131.3  96.3  87.1 4.474 0.045 0.037 0.825 0.051 0.039  30.00  4.96  1426.6    41.1   1 0   0 
 8035580 11.940  1-17 6190.0 194.0 237.0 4.345 0.112 0.208 1.022 0.168 0.122   4.91  0.36  2409.7   142.2   2 0   1 
 8035587 15.824  1-17 5528.7 105.4 102.9 4.505 0.038 0.053 0.898 0.052 0.060  26.67  2.60   651.3    27.4   1 0   0 
 8035802 14.171  1-17 5394.4 106.3  92.0 4.178 0.039 0.035 0.895 0.057 0.045   7.82  0.56  4407.2   208.8   1 0   0 
 8035856 15.936  1-17 4250.4  85.2  66.1 4.635 0.025 0.028 0.646 0.030 0.023  19.12  1.75  1011.9    44.1   1 0   0 
 8035906 12.414  0-17 6434.1 127.0 119.5 3.806 0.033 0.033 1.724 0.071 0.079   6.39  0.62    75.2     7.1   1 0   0 
 8036272 14.592  1-17 5651.5 115.6 109.7 4.204 0.047 0.046 0.972 0.077 0.071  20.07  1.89   784.9    28.1   1 0   0 
 8036287 14.536  1-17 5130.7  97.0  90.9 4.542 0.030 0.036 0.819 0.042 0.052  18.86  1.47  4549.8   139.7   1 0 0 0 
 8036316 10.412  0-17 5375.1  99.3  89.1 4.139 0.037 0.035 0.897 0.056 0.048  21.58  2.34    73.9     2.7   1 0   0 
 8036360 13.669  1-17 6638.9 144.3 139.0 4.180 0.031 0.032 1.279 0.048 0.046   3.74  0.76   124.6    16.2   3 0   0 
 8036400 15.458  1-17 5749.2 118.5 113.2 4.268 0.056 0.058 0.994 0.078 0.076   7.97  0.62  1580.5    87.3   1 0   0 
 8036406 14.499 16-17 6313.8 119.9 121.5 4.317 0.035 0.039 1.193 0.058 0.074   5.14  0.89   164.7    19.9   1 0   0 
 8036457 15.651  4-17 5790.5 116.3 113.8 4.217 0.060 0.061 1.026 0.084 0.080   3.54  0.25  5655.3   411.0 1 1 0   0 
 8036863 13.879  1-17 5806.0 157.0 157.0 4.473 0.091 0.182 0.881 0.110 0.082  20.67  2.09    93.7     6.4   2     1 
 8036915 12.318  0-17 6550.8 122.9 112.4 4.293 0.021 0.028 1.313 0.044 0.051   2.51  0.19   691.8    60.8 1 1 0   0 
 8036921 15.082  1-17 5770.6 109.5 106.9 4.408 0.043 0.050 0.983 0.067 0.074  20.63  2.70   488.4    21.3   1 0   0 
 8037081 13.965  2-17 5277.5 125.1 124.1 3.820 0.299 0.203 0.933 0.241 0.117  24.03  1.85   757.4    23.4   1     0 
 8037145 14.550  1-17 5139.2  93.1  86.8 4.559 0.021 0.032 0.847 0.033 0.043  34.22  6.09  1442.7    35.8   1 0 0 0 
 8037268  9.036  0-17 4967.7  76.4  71.7 4.495 0.031 0.020 0.800 0.042 0.029  41.94  2.52    72.9     1.7   1 0   0 
 8037296 13.417  0-17 6161.5 136.7 117.5 4.206 0.031 0.043 1.198 0.063 0.088   7.86  0.63  1741.0    84.3   1 0   0 
 8037316 15.865  1-17 4911.1  94.5  87.9 4.588 0.025 0.032 0.757 0.039 0.042  29.79  3.72  1030.5    35.1   1 0   0 
 8037358 13.275  0-17 6152.9 104.6 106.3 4.399 0.021 0.032 1.112 0.041 0.058   4.10  0.30  1609.9   107.9   1 0   0 
 8037466 14.730  1-17 5726.0 156.0 173.0 4.419 0.101 0.188 0.930 0.114 0.091  19.79  1.81   519.6    21.1   2     1 
 8037490 15.700  4-17 5282.1  87.8  77.1 4.320 0.045 0.044 0.865 0.041 0.030   6.71  0.46 10709.1   548.7   1 0   0 
 8037529 14.669  1-17 5359.5  97.1  93.0 4.512 0.033 0.043 0.869 0.049 0.060   8.68  0.62  3391.5   156.2   1 0   0 
 8037742 14.541  1-17 5625.4 106.7 105.2 4.382 0.045 0.047 0.939 0.073 0.070  26.44  3.58   442.6    15.8   1 0   0 
 8037743 14.339  1-17 5644.7  95.6  93.0 4.512 0.023 0.035 0.921 0.039 0.055  16.06  1.18   745.8    29.3   1 0   0 
 8037792 13.937  1-17 5417.5 106.4  97.2 4.376 0.045 0.043 0.926 0.064 0.058  22.86  2.11  1236.9    36.8   1 0   0 
 8037848 13.587  1-17 6197.8 106.1  89.9 3.668 0.028 0.031 1.880 0.054 0.073   4.84  0.58   187.2    17.6   1 0   0 
 8037996 13.406  1-17 5638.6 107.8 104.1 4.342 0.041 0.040 0.965 0.070 0.065   4.33  0.31  2944.7   187.4   1 0   0 
 8038183 14.740  1-17 5356.5  98.1  94.8 4.518 0.032 0.042 0.867 0.047 0.060  21.66  1.94  2621.5    78.0   1 0   0 
 8038187 13.880  1-17 6047.3 108.2 107.7 4.397 0.030 0.038 1.059 0.054 0.066  10.23  0.71   632.0    30.7   1 0   0 
 8038388 10.433  0-17 5948.4  91.2  94.5 4.382 0.023 0.032 1.147 0.046 0.060  12.83  1.72   595.4    22.2   1 0   0 
 8038467 12.912  0-17 5803.5  93.2  91.6 4.482 0.018 0.028 0.998 0.034 0.048   9.75  0.72  4071.5   170.2   1 0   0 
 8038510 15.663  1-17 5600.7 115.9 113.6 4.371 0.061 0.061 0.933 0.072 0.069  20.49  1.98  1514.5    54.1   1 0   0 
 8038694 15.933  4-17 6222.0 123.2 116.7 4.367 0.048 0.063 1.125 0.069 0.075   4.91  0.35  1498.5   115.1   1 0   0 
 8038754 12.330  0-17 4978.1  61.2  65.4 4.470 0.014 0.011 0.781 0.019 0.016  13.24  1.37  1054.1    39.3   1 1   0 
 8039016 13.056  0-17 5259.7 101.7  86.9 4.367 0.036 0.030 0.903 0.053 0.041  12.36  1.12  1510.2    58.2   1 0   0 
 8039128 15.665  2-17 5677.1 129.2 123.3 4.473 0.039 0.051 0.942 0.061 0.065  11.81  1.36  1018.0    52.9   1 0   0 
 8039191 13.382  0-17 5958.8 105.4  99.6 4.459 0.021 0.033 1.013 0.039 0.060  18.31  2.74   384.1    14.6   1 0   0 
 8039313 15.641  1-17 4389.8  78.1  72.7 4.622 0.020 0.021 0.678 0.026 0.024  25.58  1.85  2605.3    75.9   1 0   0 
 8039501 15.111  1-17 5315.8  99.2  84.8 4.199 0.084 0.086 0.881 0.048 0.035  17.14  2.24   140.2    12.8   1 1   0 
 8039595 15.249  1-17 5958.3 120.2 118.1 4.368 0.049 0.058 1.049 0.069 0.077  12.52  1.61   838.9    41.2   1 0   0 
 8039630 13.728  1-17 6138.3 132.9 119.2 4.309 0.034 0.036 1.153 0.068 0.074   6.05  0.46   791.4    47.6   1 0   0 
 8039697 14.559  1-17 5043.8  88.4  83.6 4.588 0.021 0.030 0.773 0.033 0.046  27.04  2.15  1521.2    42.2   1 0   0 
 8039726 15.334  1-17 5567.0 118.1 116.2 4.415 0.051 0.054 0.923 0.069 0.069  17.47  1.31  2503.0    86.3   1 0   0 
 8039767 15.213  1-17 5063.4  91.7  85.3 4.572 0.027 0.036 0.789 0.040 0.048  21.36  2.09   812.8    30.6   1 0   0 
 8039785 14.691  1-17 5932.5 128.1 119.1 4.186 0.045 0.050 1.105 0.081 0.089  11.76  0.95   165.1    14.5   1 0   0 
 8039892 15.813  1-17 5929.6 116.2 119.4 4.113 0.076 0.081 1.135 0.100 0.095   8.91  0.62  1953.0   103.0   1   0 0 
 8039900 15.966  1-17 4559.9 101.7  88.4 4.567 0.028 0.023 0.738 0.031 0.028  22.11  1.98  1133.7    44.7   1 0   0 
 8039925 13.618  1-17 6793.7 142.0 135.2 4.154 0.032 0.029 1.344 0.060 0.048   3.99  0.28    71.0    12.1   1 0   0 
 8039995 14.028  1-17 6074.8 123.3 123.4 4.256 0.036 0.041 1.141 0.069 0.076   6.68  0.58  3356.6   173.4   1 0   0 
 8040065 14.645  1-17 5540.9 109.4 111.2 4.444 0.041 0.046 0.916 0.065 0.069  21.19  2.58   868.6    29.8   1 0   0 
 8040308 15.195  1-17 5430.4 102.0 100.2 4.557 0.022 0.035 0.852 0.037 0.051  20.92  1.77  1553.1    51.5   1 0 1 0 
 8040364 15.435  1-17 5997.7 116.2 113.2 4.396 0.042 0.053 1.052 0.063 0.072   7.45  0.54  1995.8   109.5   1 0   0 
 8040409 15.501  1-17 5784.4 114.2 115.4 4.514 0.028 0.035 0.928 0.047 0.054  17.23  1.37  2875.9    99.6   1 0   0 
 8040463 14.078  1-17 6361.2 128.9 125.8 3.949 0.037 0.043 1.413 0.070 0.107  10.92  1.34    90.6     9.3   1 0   0 
 8040549 14.051  6-10 6744.7 144.2 129.6 4.331 0.020 0.024 1.288 0.037 0.041   3.49  0.35   809.3    65.4   1 0   0 
 8040551 12.444  0-17 4080.8  66.7  76.3 4.634 0.018 0.015 0.606 0.013 0.013  16.08  1.11  2982.4    97.3   1 0   0 
 8041216 14.176  1-17 5704.2 111.0 110.0 4.351 0.039 0.041 1.056 0.063 0.068  25.75  3.28   340.1    12.5   1   0 0 
 8041335 12.904  0-17 6469.9 134.8 132.1 3.932 0.042 0.045 1.285 0.110 0.070   0.76  0.05   146.0    33.8 1 1 0   0 
 8041424 12.836  0-17 5963.1  95.4  92.5 4.454 0.014 0.023 1.067 0.030 0.041   3.70  0.26  2045.7   141.4 1 1 0   0 
 8041502 14.906  1-17 6318.1 142.3 133.5 4.295 0.036 0.041 1.206 0.069 0.079   2.63  0.19  1689.8   152.1 1 1 0   0 
 8041540 15.492  1-17 5757.1 111.7 109.4 4.393 0.050 0.056 0.980 0.069 0.075  19.52  1.96   700.4    30.6   1 0   0 
 8041566 12.554  0-17 5906.1 120.9 113.4 4.265 0.040 0.044 1.058 0.075 0.080   8.32  0.62  3837.4   174.6   1 0   0 
 8041640 14.853  1-17 5311.7 116.8 110.2 4.047 0.302 0.219 0.909 0.149 0.070  27.81  2.24   300.5    12.9   1     0 
 8041762 13.632  1-17 5553.2  89.7  88.7 4.553 0.014 0.021 0.898 0.024 0.032  10.45  0.78  2985.3   122.8   1 0   0 
 8041793 13.705  1-17 5439.7 103.0  98.4 4.337 0.104 0.132 0.812 0.043 0.037  30.41  1.55   129.3     5.9   1     0 
 8041802 15.068  1-17 5526.9 101.1  99.7 4.521 0.025 0.039 0.897 0.041 0.057  17.85  2.18   153.0    12.7   1 0   0 
 8041825 14.147  1-17 5945.8 110.6 117.6 4.042 0.042 0.051 1.178 0.110 0.089  17.86  2.05     4.5     4.8   1 0   0 
 8041889 15.312  1-17 5929.7 111.2 104.7 4.467 0.026 0.037 0.996 0.045 0.059  12.17  1.01  2577.1   106.0   1 0   0 
 8041971 14.887  1-17 5487.5 108.6 108.3 4.512 0.027 0.040 0.895 0.046 0.061  17.81  1.53  3246.4   105.5   1 0   0 
 8042251 11.264  0-17 4249.4  71.6  48.9 4.592 0.026 0.022 0.684 0.028 0.026  16.08  1.36  1844.1    60.0   1 0   0 
 8042281 15.511  2-17 4425.4  89.6  84.7 4.585 0.027 0.023 0.714 0.029 0.028  11.85  0.81  1738.6    78.0   1 1   0 
 8042464 15.805  4-17 4505.6  77.0  69.1 4.566 0.023 0.016 0.734 0.027 0.021  25.40  1.71  1026.5    37.4   1 1   0 
 8042489 14.232  1-17 5512.9 114.2 108.1 4.294 0.041 0.042 0.957 0.064 0.063   9.97  0.72  2389.5   103.3   1 0   0 
 8042528 14.334  1-17 4897.5  88.1  84.9 4.599 0.021 0.027 0.742 0.030 0.037  15.00  1.20  2808.7    98.4   1 0   0 
 8042684 15.553  2-17 5984.9 115.7 110.1 4.460 0.027 0.037 1.009 0.046 0.059  11.21  0.75   956.2    50.7   1 0   0 
 8042729 15.529  2-17 5921.4 118.4 121.5 4.124 0.051 0.059 1.129 0.091 0.093   4.65  0.33  3024.4   201.1 1 1 0   0 
 8042738 14.637  1-17 5443.2 104.1 103.3 4.525 0.026 0.041 0.881 0.042 0.059  29.18  2.12  1041.7    29.5   1 0   0 
 8042739 15.642  1-17 5950.8 117.7 110.4 4.488 0.027 0.034 0.973 0.046 0.055  17.12  1.75  1146.9    47.7   1 0   0 
 8042747 14.091  1-17 6398.1 130.6 133.2 4.162 0.034 0.033 1.335 0.059 0.054  11.09  0.95    62.3     8.2   1 0   0 
 8042817 15.784  4-17 5444.4 113.0 111.6 4.470 0.046 0.054 0.890 0.059 0.063  25.06  1.52   211.9    16.7   1 0   0 
 8042853 15.647  1-17 6417.0 134.2 128.3 4.287 0.050 0.060 1.242 0.064 0.073   4.24  0.37   318.0    44.4   1 0   0 
 8042983 15.955  4-17 5098.9  77.5  73.7 4.380 0.034 0.036 0.848 0.024 0.021  29.18  1.99  2165.5    63.2   1 1   0 
 8043076 15.488  1-17 5407.1 105.1 103.3 4.542 0.026 0.040 0.862 0.042 0.056   9.36  0.83   348.0    29.4   1 0   0 
 8043118 13.546  1-17 6241.9 118.8 125.1 4.303 0.034 0.028 1.220 0.058 0.063   9.33  0.68    22.5     5.7   1 0   0 
 8043142 13.745  1-17 6141.3 114.7 114.9 3.830 0.030 0.048 1.583 0.061 0.155   3.22  0.23  1929.1   146.4 1 1 0   0 
 8043167 11.027  1-17 6054.9 111.8 111.1 4.364 0.031 0.036 1.092 0.063 0.070   3.69  0.26  3670.8   246.5 1 1 0   0 
 8043196 14.105  1-17 6564.4 137.3 140.4 4.227 0.034 0.035 1.318 0.064 0.059   8.57  0.59     6.7     6.9   1 0   0 
 8043251 12.083  0-17 6880.9 156.5 137.0 4.092 0.032 0.030 1.449 0.071 0.064   5.00  0.71   268.4    18.6   2 0   0 
 8043288 15.385  1-17 5164.4 103.5  93.2 4.515 0.038 0.039 0.830 0.050 0.051  28.58  2.11   503.5    19.9   1 0   0 
 8043361 13.694  1-17 5959.0 112.4 119.3 4.077 0.032 0.050 1.237 0.063 0.112   8.20  0.59   827.2    42.4   1 0   0 
 8043364 14.970  1-17 5982.0 125.2 122.5 4.342 0.045 0.049 1.065 0.073 0.080   8.15  0.60  2399.8   118.6   1 0   0 
 8043390 14.375  1-17 6079.4 111.1 107.6 4.401 0.028 0.039 1.077 0.051 0.069  14.65  1.41    89.2     8.9   1 0   0 
 8043512 14.117  1-17 6609.5 137.0 132.8 4.219 0.036 0.036 1.333 0.066 0.056   8.53  0.60    17.5     7.4   1 0   0 
 8043621 11.700  0-17 6417.6 121.7 125.0 4.244 0.029 0.031 1.264 0.057 0.055   8.55  0.72  2390.3   106.6 1 1 0   0 
 8043650 15.086  1-17 4368.1  79.4  71.1 4.626 0.019 0.019 0.672 0.024 0.022  43.62  5.82   872.4    22.1   1 0   0 
 8043676 14.641  1-17 6239.1 123.2 115.6 4.451 0.018 0.025 1.050 0.035 0.047  14.37  2.04    36.9     8.2   1 0   0 
 8043691 15.215  1-17 5799.0 109.9 106.2 4.459 0.031 0.043 0.978 0.051 0.066  10.32  0.71  5618.7   235.4   1 0   0 
 8043748 15.130  1-17 5255.4 132.8 130.0 3.953 0.284 0.200 0.931 0.180 0.087  25.92  4.92   293.8    14.3   1     0 
 8043775 15.059  1-17 6101.4 128.5 122.0 4.226 0.050 0.049 1.156 0.069 0.085  17.57  1.78   310.9    17.6   1 0   0 
 8043841 15.244  1-17 4231.0 127.0 127.0 4.641 0.053 0.021 0.601 0.066 0.055  18.73  1.43  1030.0    39.3   2     1 
 8043882 15.211  4-17 5721.1 118.5 110.1 4.564 0.018 0.025 0.867 0.031 0.037  19.94  1.72  1065.3    39.1   1 0   0 
 8044063 12.581  0-17 6013.1 120.1 117.0 4.282 0.036 0.035 1.185 0.061 0.071   2.18  0.15  2615.0   232.9 1 1 0   0 
 8044282 15.159  1-17 6004.4 114.4 110.8 4.418 0.032 0.044 1.045 0.054 0.068  15.86  3.11    67.0    11.2   1 0   0 
 8044459 15.985  4-17 5441.0 122.5 104.2 4.279 0.062 0.061 0.894 0.065 0.051  18.21  1.84  1491.6    60.2   1 0   0 
 8044460 15.292  1-17 6173.0 193.0 236.0 4.447 0.054 0.216 1.104 0.151 0.151   8.89  0.73   126.6    18.7   2     1 
 8044479 14.515  1-17 5773.2 121.4 116.0 4.405 0.039 0.044 0.985 0.070 0.076  17.45  1.21   443.7    19.4   1 0   0 
 8044501 15.895  3-16 4799.0  92.2  84.5 4.579 0.027 0.030 0.753 0.037 0.038  15.32  1.26  3332.4   151.2   1 0   0 
 8044516 13.691  1-17 4755.0 170.0 170.0 4.602 0.044 0.040 0.713 0.072 0.065   2.67  0.18 17988.2  1418.5 1 2     1 
 8044537 12.496  0-17 6183.2 132.7 123.9 4.103 0.032 0.033 1.321 0.056 0.067   8.78  0.93   174.6    10.5   1 0   0 
 8044582 14.762  1-17 5111.1 120.0 107.8 4.524 0.056 0.075 0.811 0.052 0.053  44.84  5.80   211.7     9.9   1     0 
 8044754 15.007  1-17 4563.2 110.4 113.2 4.641 0.016 0.020 0.670 0.024 0.027  25.76  2.38   650.5    22.8   1 0   0 
 8044805 15.908  2-17 5190.9 107.5 100.9 4.584 0.024 0.034 0.788 0.041 0.049  29.59  2.62   525.2    23.8   1 0   0 
 8045126 15.159  1-17 5704.0 169.0 186.0 4.416 0.105 0.195 0.922 0.125 0.094  15.24  1.27   473.5    30.2   2     1 
 8045129 15.511  4-17 5776.5 127.5 126.7 4.134 0.067 0.072 1.052 0.100 0.084  10.83  0.80  3163.7   137.0   1 0   0 
 8045160 14.998  1-17 5205.1 105.7 100.2 4.560 0.025 0.036 0.819 0.038 0.053   8.74  0.64  2917.2   137.3   1 0   0 
 8045287 12.666  1-17 5062.3  69.4  61.7 4.403 0.020 0.016 0.838 0.023 0.016  15.64  1.16  2373.8    79.1   1 0   0 
 8045290 14.458  1-17 5945.0 160.0 196.0 4.317 0.175 0.193 0.972 0.146 0.110  30.84  2.30 22683.5   526.4   2     1 
 8045293 13.362  1-17 5992.2 103.1 114.7 4.085 0.033 0.051 1.201 0.070 0.110  15.51  1.11  1877.7    64.3   1 0   0 
 8045396 15.997  4-17 6060.9 134.7 133.0 4.254 0.075 0.080 1.126 0.083 0.090   2.53  0.18  6205.9   540.4 1 1 0   0 
 8045402 15.533  4-17 6080.0 122.1 118.2 4.398 0.037 0.047 1.073 0.059 0.070  13.42  2.53   305.8    23.5   1 0   0 
 8045716 12.778  0-17 5214.5  87.5  82.2 4.517 0.031 0.037 0.873 0.047 0.053  28.14  2.64   281.8     8.7   1 0   0 
 8046223 14.549  1-17 6364.7 139.8 134.7 4.270 0.038 0.039 1.236 0.064 0.074   2.86  0.21  1736.4   145.9 1 1 0   0 
 8046388 15.262  1-17 5209.9 105.4  96.7 4.517 0.036 0.041 0.838 0.049 0.054  19.39  1.72  1451.6    51.0   1 0   0 
 8046509 14.385 16-16 5569.3 130.0 131.6 3.794 0.034 0.036 1.225 0.064 0.077  33.52  3.26   952.6    60.4   1 0   0 
 8046514 13.816  1-17 6454.1 132.0 126.5 3.949 0.035 0.036 1.465 0.079 0.079   9.89  1.07    37.5     6.8   1 0   0 
 8046640 14.470 16-16 5867.5 178.5 167.5 3.807 0.032 0.032 1.196 0.073 0.077  13.50  1.12  1848.1    70.8   1 0   0 
 8046654 14.614  1-17 6038.9 147.6 120.9 4.081 0.089 0.092 1.201 0.115 0.107  17.35  1.65   688.4    27.3   1     0 
 8046796 15.450  1-17 4114.5  49.1  77.3 4.650 0.031 0.018 0.596 0.015 0.016  22.42  1.79  1283.6    44.0   1 0   0 
 8046850 15.626  2-17 3622.4  72.7  73.7 4.806 0.010 0.010 0.403 0.010 0.010  38.50  3.91  1284.4    34.5   1 0   0 
 8046852 14.518  1-17 5657.1 106.0  98.8 4.538 0.018 0.029 0.897 0.033 0.047  15.95  1.24  2655.5    91.2   1 0   0 
 8046864 13.614  1-17 6326.4 130.3 122.2 3.971 0.033 0.038 1.409 0.071 0.102  20.78  1.64    26.7     4.1   1 0   0 
 8046903 14.911  1-17 5601.2 131.7 126.9 4.222 0.049 0.048 0.949 0.076 0.070  25.40  2.53   387.6    16.0   1 0   0 
 8046954 15.259  1-17 4836.9  90.3  85.0 4.540 0.031 0.024 0.775 0.041 0.032  26.30  1.98  2321.1    65.4   1 1   0 
 8047051 13.693  1-17 6196.2 115.2 114.1 4.399 0.022 0.032 1.109 0.041 0.059  18.32  1.60    40.4     4.9   1 0   0 
 8047264 14.777  1-17 5713.7 103.2  99.7 4.479 0.023 0.033 0.986 0.041 0.053  21.81  2.16   401.0    17.1   1 0   0 
 8047278 15.569  4-17 4776.6  88.8  82.4 4.564 0.029 0.027 0.759 0.038 0.034  20.07  1.78  4269.6   132.6   1 0   0 
 8047296 15.839  1-17 5025.6 103.5  93.3 4.538 0.035 0.036 0.801 0.045 0.045  23.70  2.28  1605.3    54.2   1 0   0 
 8047310 12.850  0-17 6082.6 140.2 118.5 4.259 0.031 0.035 1.259 0.055 0.063  21.63  2.21    36.6     3.2   1 0   0 
 8047321 15.010  1-17 5395.1 102.9  99.8 4.559 0.022 0.035 0.846 0.036 0.052  16.30  1.38  1477.3    54.9   1 0   0 
 8047357 14.903  1-17 4393.4  97.7  95.3 4.636 0.018 0.017 0.649 0.022 0.019  11.85  0.92  2694.8   109.0   1 0   0 
 8047370 14.339  1-17 6036.2 124.0 118.6 4.206 0.035 0.044 1.140 0.071 0.088  21.35  2.60    93.0     7.3   1 0   0 
 8047477 15.805  4-17 6080.5 129.9 128.0 4.348 0.056 0.067 1.094 0.071 0.079  15.14  1.41   162.7    20.1   1 0   0 
 8047736 15.508  4-17 5846.1 132.3 131.0 4.135 0.056 0.063 1.086 0.102 0.091  17.23  1.38  1066.1    43.9   1 0   0 
 8047804 13.242  0-17 6529.4 139.6 137.3 4.252 0.029 0.031 1.307 0.059 0.055   1.52  0.12   123.3    23.0   1 0   0 
 8047816 14.676  1-17 5499.8 162.5 164.9 3.794 0.033 0.035 1.222 0.067 0.077  25.92  2.49    66.0     6.9   1 0   0 
 8048003 13.110  1-17 5802.7 122.3 116.2 4.183 0.042 0.040 0.925 0.071 0.062  26.69  2.24   254.9    11.5   1 0   0 
 8051355 15.819  2-15 4497.0 161.0 161.0 4.620 0.052 0.028 0.629 0.076 0.051  37.45  3.36   770.6    26.2   2     1 
 8051543 11.448  0-17 5528.9  91.3  95.3 4.435 0.037 0.040 0.964 0.061 0.064  29.33  2.78   331.5     8.8   1 0   0 
 8052057 14.400  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  79.72  6.59  5619.5   150.1   2     1 
 8052256 15.717  1-17 5230.5 103.9  99.1 4.562 0.026 0.038 0.819 0.040 0.053  24.52  2.86   272.5    17.9   1 0   0 
 8052298 14.291  1-17 6157.2 129.2 119.3 4.286 0.041 0.042 1.149 0.069 0.079   8.92  0.74   205.8    19.1   1 0   0 
 8052462 11.944  0-17 6748.4 142.4 129.5 4.102 0.033 0.031 1.470 0.076 0.066  16.32  1.21   202.6     8.1   1 0   0 
 8052463 15.287  4-17 4987.0  97.9  91.6 4.582 0.024 0.032 0.771 0.038 0.044  15.64  1.43  2237.3    82.3   1 0   0 
 8052695 13.900  1-17 5725.4 191.9 171.1 3.603 0.026 0.025 1.385 0.063 0.065  33.24  2.64  2058.8    48.7   1 0   0 
 8052759 12.498  0-17 6489.0 175.0 214.0 3.698 0.285 0.076 1.701 0.191 0.383   3.75  0.50   194.2    17.4   2     1 
 8052895 14.246  1-17 6100.5 119.9 123.7 4.307 0.040 0.043 1.118 0.073 0.080   7.87  0.60  2866.6   138.7   1 0   0 
 8053037 14.292  1-17 6778.0 162.9 165.5 4.058 0.033 0.033 1.444 0.077 0.069   3.52  0.28  1523.4   115.1 1 2 0   0 
 8053257 13.975  1-17 6780.0 154.7 150.9 3.975 0.034 0.033 1.444 0.077 0.071   2.71  0.36   129.7    21.1   2 0   0 
 8053266 14.345  1-17 4137.4  49.2  74.6 4.624 0.029 0.018 0.621 0.015 0.015  22.11  1.82  1046.8    33.2   1 0   0 
 8053333 12.731  0-17 6151.9 123.3 118.6 4.281 0.035 0.038 1.133 0.068 0.072  13.13  0.90   312.2    13.7   1 0   0 
 8053366 14.255  1-17 6092.8 111.3 108.3 4.443 0.021 0.030 1.037 0.038 0.053   8.25  0.61  2081.6    99.9   1 0   0 
 8053426 15.647  1-17 4542.8  85.4  80.4 4.621 0.019 0.023 0.692 0.028 0.028  23.21  2.15   775.5    31.1   1 0   0 
 8053535 13.712  1-17 6130.4 137.8 130.1 4.174 0.041 0.037 1.201 0.065 0.082  16.06  2.30    89.2     6.8   1 0   0 
 8053548 15.315  1-17 4810.0 144.0 144.0 4.574 0.058 0.036 0.699 0.088 0.051  30.63  4.44   818.7    26.2   2     1 
 8053601 15.753  4-17 4277.0 149.0 164.0 4.668 0.063 0.027 0.558 0.061 0.046  14.73  1.08   126.0    18.6   2     1 
 8053641 13.942  2-17 5970.4 116.6 119.1 4.145 0.035 0.040 1.165 0.067 0.092  26.84  4.57   287.5    10.5   1 0   0 
 8053780 14.855  1-17 5268.5  92.6  77.9 4.283 0.033 0.028 0.881 0.040 0.026   8.80  0.66  1582.2    78.3   1 1   0 
 8053926 13.687  1-17 6357.4 139.2 134.7 3.874 0.030 0.042 1.520 0.074 0.141  46.37  3.12  1613.0    32.6   1 0   0 
 8054199 15.770  4-17 5374.8 109.8 102.1 4.596 0.021 0.030 0.793 0.036 0.043  26.66  2.79   411.5    21.0   1 0   0 
 8054251 15.726  4-17 5235.2 130.5 125.8 4.507 0.038 0.043 0.844 0.055 0.056  24.20  2.63   399.8    21.4   1 0   0 
 8054548 14.190  1-17 6179.8 108.6 105.3 4.448 0.017 0.024 1.061 0.031 0.041   2.26  0.16  9154.0   792.8 1 1 0   0 
 8054618 13.067  1-17 5034.6  79.3  75.0 4.538 0.028 0.034 0.834 0.042 0.047  29.18  2.35   950.5    24.6   1 0   0 
 8054838 13.526  0-17 5011.2  84.1  78.2 4.567 0.024 0.032 0.792 0.036 0.045  14.19  1.33  1359.2    50.0   1 0   0 
 8055251 13.184  0-17 5875.3 123.3 121.6 4.353 0.041 0.043 1.016 0.073 0.073  16.69  2.73   124.0     6.9   1 0   0 
 8055293 14.334 16-16 5276.1 104.0 100.0 4.565 0.022 0.034 0.823 0.032 0.047  13.78  1.08  3837.3   138.1   1 0   0 
 8055837 15.477  1-17 4385.3  90.3  85.3 4.627 0.025 0.023 0.653 0.027 0.024  32.15  2.42  2201.6    57.6   1 0   0 
 8055984 13.468  0-17 6432.9 197.7 160.2 3.796 0.027 0.029 1.674 0.088 0.079   5.34  0.49   244.2    19.6   1 0   0 
 8056162 13.924  1-17 4444.4  88.8  80.2 4.629 0.019 0.016 0.646 0.022 0.017  21.07  1.83  1853.7    55.5   1 0   0 
 8056286 13.373  1-17 6930.4 162.0 168.4 3.813 0.033 0.035 1.749 0.090 0.092   2.85  0.18   156.1    19.8 1 2 0   0 
 8056378 11.944  0- 1 6699.8 135.3 130.7 4.316 0.021 0.028 1.280 0.039 0.043   3.37  0.39   257.9    21.7   1 0   0 
 8056507 14.622  1-17 6396.0 129.8 122.1 4.313 0.028 0.033 1.260 0.050 0.060   5.33  0.65   537.6    41.0   1 0   0 
 8056853 13.250  1-17 4341.9  88.0  85.2 4.623 0.028 0.029 0.670 0.036 0.034   9.90  0.73  2403.2   101.7   1     0 
 8056855 15.169  1- 3 5782.2 113.4 109.9 4.495 0.024 0.033 0.961 0.041 0.050  16.88  1.28  2681.3    92.3   1 0   0 
 8056871 15.902  1-17 4539.2  97.7  91.6 4.583 0.030 0.028 0.725 0.034 0.033  35.19  2.75  1579.1    44.5   1 1   0 
 8056914 12.710  0-17 4814.9  75.3  73.0 4.531 0.028 0.019 0.770 0.037 0.026   9.56  0.68  5608.2   235.0   1 0   0 
 8056951 13.226  0-17 6342.3 132.6 124.0 3.819 0.033 0.050 1.560 0.068 0.162  15.17  1.15    50.1     4.8   1 0   0 
 8057068 13.456  0-17 6558.0 135.9 143.5 4.154 0.033 0.032 1.362 0.066 0.054   6.43  0.68   118.0    11.5   1 0   0 
 8057598 15.758  1-17 4729.1  96.4  89.3 4.623 0.021 0.026 0.702 0.033 0.034  13.33  1.03  2219.6    92.9   1 0   0 
 8057730 10.024  0-17 5407.1 107.5 100.9 4.101 0.034 0.034 0.995 0.052 0.053  28.78  2.27   302.7     8.2   1 0   0 
 8057873 15.627  2- 3 6131.7 165.6 137.2 4.421 0.031 0.036 1.068 0.057 0.066   9.76  0.73  2388.0   113.8   1 0   0 
 8057997 15.178  1-17 4685.8  92.2  85.5 4.623 0.022 0.023 0.682 0.028 0.027  25.23  1.80  1973.2    57.5   1 0   0 
 8058172 14.153 16-16 5557.4 104.7 102.6 4.513 0.025 0.038 0.907 0.041 0.058  13.98  2.16  2292.8    83.7   1 0   0 
 8058211 15.124  1-17 4744.2  78.7  69.5 4.508 0.021 0.015 0.781 0.023 0.017   1.67  0.11 10160.0  1033.4 1 1 3   0 
 8058507 13.148  0-17 7004.0 140.5 154.8 3.983 0.035 0.036 1.546 0.079 0.080   3.80  0.24   118.7    14.0   2 0   0 
 8059043 13.728  1-17 6557.9 157.6 152.7 4.147 0.030 0.032 1.285 0.052 0.054   4.38  0.42   262.9    23.7   1 0   0 
 8059291 14.527  1-17 5353.4  98.8  95.9 4.527 0.026 0.038 0.887 0.040 0.050   6.71  0.46  6180.5   314.3   1 0   0 
 8059459 14.358  1-17 6108.9 118.5 117.0 4.368 0.032 0.043 1.101 0.060 0.075   5.23  0.38  3211.6   189.3 1 1 0   0 
 8059535 15.001  4-17 5544.7 107.2 103.8 4.515 0.026 0.040 0.902 0.043 0.057  15.13  2.24   599.6    28.1   1 0   0 
 8059595 15.430  1-17 4220.5  80.5  52.2 4.636 0.026 0.031 0.640 0.026 0.021  28.78  2.36  1523.5    44.4   1 0   0 
 8059666 15.956  4-17 5597.4 218.9 157.7 4.181 0.067 0.056 0.961 0.114 0.082  24.88  2.38   421.1    23.7   1 0   0 
 8059878 13.094  1-17 6738.0 138.5 137.2 4.160 0.032 0.032 1.395 0.075 0.064   1.53  0.14   171.0    27.1   1 0   0 
 8060007 15.135  1-17 5723.3 103.4 101.2 4.500 0.027 0.034 0.973 0.045 0.048  22.24  2.43   350.9    17.1   1 0   0 
 8073608 13.594  0-17 6143.0 129.0 125.4 4.045 0.040 0.038 0.958 0.065 0.057   5.45  0.39  3755.3   212.2   1 0   0 
 8073672 15.349  1-17 4227.7  78.4  52.6 4.650 0.019 0.032 0.633 0.018 0.017  20.63  1.53  2533.1    80.4   1 0   0 
 8073705 12.405  0-17 6093.1 115.4 117.0 4.226 0.036 0.039 1.105 0.070 0.074  22.39  1.80    97.4     4.4   1   0 0 
 8073810 13.886  1-17 4390.6  76.1  75.2 4.638 0.018 0.016 0.641 0.021 0.017  24.03  1.82  3746.1   101.2   1 0   0 
 8073821 13.761  1-17 6148.3 126.4 108.7 4.163 0.036 0.037 1.192 0.059 0.081   7.87  0.58   441.3    25.9   1 0   0 
 8073877 15.957  2-17 5073.0 153.0 138.0 4.608 0.030 0.075 0.820 0.057 0.090  29.38  1.73  1036.6    36.4   2     1 
 8074096 14.764  1-17 5286.9  99.4  95.5 4.524 0.032 0.040 0.852 0.046 0.058  28.58  2.60  1266.9    35.6   1 0   0 
 8074127 11.082  0-17 5317.8  73.7  65.8 4.270 0.024 0.019 0.859 0.033 0.025  22.42  2.34   197.4     6.3   1 0   0 
 8074183 14.974  1-17 4730.5  83.8  76.7 4.603 0.020 0.025 0.728 0.031 0.035  28.19  2.04  1811.0    49.7   1 0   0 
 8074231 11.363  0-17 6522.0 135.8 131.8 4.029 0.031 0.033 1.420 0.074 0.071   4.13  0.51   195.1    14.8   1 0   0 
 8074287 14.274  1-17 5633.4 141.7 126.4 3.770 0.033 0.034 1.270 0.067 0.078   2.82  0.20  6340.6   494.7 1 1 0   0 
 8074359 13.871  1-17 5497.2 113.2 104.1 4.222 0.042 0.040 0.914 0.067 0.059   7.55  0.54  6526.5   309.9   1 0   0 
 8074561 13.657  1-17 5774.8  97.5  96.3 4.479 0.024 0.036 0.966 0.043 0.062  24.67  2.28   136.9     6.6   1 0   0 
 8074682 14.269  1-17 5589.7  86.7  80.9 4.510 0.017 0.023 0.986 0.033 0.039  10.68  0.78  4964.8   218.0   1 0   0 
 8074703 13.518  0-17 5867.3 115.8 111.0 4.274 0.040 0.044 1.038 0.076 0.078  21.81  2.63   182.4     8.1   1 0   0 
 8074742 15.633  1-17 4425.9  79.8  74.3 4.622 0.019 0.021 0.681 0.026 0.025  18.85  2.17   622.4    29.9   1 0   0 
 8074803 15.750  1-17 3819.5  80.5  77.9 4.684 0.013 0.013 0.546 0.013 0.013  33.52  2.18  2120.1    56.3   1 0   0 
 8074818 12.971  0-17 5618.8  90.3  90.1 4.555 0.016 0.025 0.877 0.026 0.036  25.11  3.27   861.1    24.2   1 0   0 
 8074883 14.419  1-17 5931.3 118.4 111.9 4.269 0.043 0.045 1.067 0.074 0.080  16.90  2.97   223.5    12.6   1 0   0 
 8075001 12.979  0-17 4628.7  75.5  69.5 4.557 0.026 0.017 0.748 0.032 0.023  18.99  1.91   469.5    16.3   1 0   0 
 8075058 11.829  0-17 6341.6 115.1 111.7 4.378 0.020 0.029 1.160 0.037 0.059   8.78  0.91   729.6    33.6   1 0   0 
 8075128 13.824  1-17 4911.0  86.2  81.2 4.603 0.018 0.027 0.747 0.028 0.037  25.40  1.91  3163.6    83.6   1 0   0 
 8075345 14.975  2-15 5171.1  88.3  84.3 4.584 0.021 0.032 0.789 0.034 0.048  15.32  1.42  5687.2   222.7   1 0   0 
 8075359 15.470  1-17 5106.6 110.6 100.2 3.673 0.067 0.081 1.167 0.127 0.153  15.70  1.16   174.8    16.9   1 0   0 
 8075439 14.529  1-17 5990.8 121.6 115.7 3.858 0.061 0.050 1.302 0.165 0.078   4.84  0.35  5574.5   335.2 1 1 0   0 
 8075482 13.268  0-17 5115.9  72.3  75.1 4.524 0.025 0.034 0.903 0.038 0.050  22.74  2.21   757.9    23.0   1 0   0 
 8075627 14.200  1-17 5990.8 113.7 111.0 4.331 0.042 0.043 1.071 0.074 0.078  17.02  3.44   124.9     8.8   1 0   0 
 8075638 14.275  1-17 5955.1 103.8 101.3 4.436 0.026 0.038 1.027 0.047 0.066  16.51  1.90   775.6    29.6   1 0   0 
 8075695 15.674  2-17 5360.6  99.9  95.8 4.511 0.038 0.050 0.866 0.050 0.059  11.67  0.87  3131.3   132.4   1 0   0 
 8075755 13.407  1-17 4096.3  54.6  73.9 4.653 0.025 0.016 0.591 0.013 0.014  18.34  1.51  1855.9    58.6   1 0   0 
 8075885 13.993  2-17 4415.1  76.0  70.8 4.628 0.018 0.019 0.671 0.023 0.022  25.40  2.09  3503.1    92.5   1 0   0 
 8075999 15.110  1-17 4831.7  77.3  74.0 4.577 0.021 0.030 0.799 0.032 0.040  16.42  1.37  3486.0   118.7   1 0   0 
 8076213 15.161  4-17 5265.0 184.0 184.0 4.537 0.060 0.090 0.805 0.093 0.070  20.78  2.03  1170.9    40.8   2     1 
 8076434 14.266  1-17 5869.2 104.0 103.5 4.485 0.029 0.039 0.922 0.046 0.054  19.16  1.30    87.0     7.4   1 0   0 
 8076459 15.934  1-17 5364.8 106.1  99.5 4.443 0.093 0.151 0.867 0.062 0.057  20.35  2.03   478.5    27.6   1     0 
 8076470 16.335  7- 7 4167.0  57.6  60.1 4.634 0.034 0.026 0.622 0.020 0.019  14.69  1.10  1266.8   102.4   1 0   0 
 8076634 15.161  1-17 5360.6  75.8  64.5 4.258 0.032 0.032 0.834 0.026 0.022   5.97  0.42 12101.3   648.2   1 0   0 
 8076706 11.103  0-17 5650.4  88.1  89.7 4.428 0.030 0.036 1.033 0.054 0.064  27.02  1.48   349.3     9.5   1 0   0 
 8076831 14.529  2-17 3541.4  75.2  54.6 4.901 0.008 0.008 0.293 0.008 0.008  98.83  8.53  1829.2    26.5   1 0   0 
 8076971 13.249  0-17 6207.8 126.7 115.4 4.073 0.031 0.034 1.298 0.059 0.077  10.15  0.95   180.0    11.2   1 0   0 
 8077029 15.761  2-17 4784.7  88.5  82.0 4.594 0.024 0.029 0.739 0.036 0.037  27.23  2.18  1376.9    44.4   1 0   0 
 8077317 14.936  1-17 5259.1  96.9  88.1 4.477 0.043 0.040 0.849 0.058 0.052  10.82  0.79  4557.8   186.7   1 0   0 
 8077320 15.619  1-17 4999.2  86.7  79.1 4.537 0.034 0.034 0.798 0.044 0.043  30.21  4.42  1256.1    38.3   1 0   0 
 8077356 14.905  1-17 3671.3  76.4  70.1 4.740 0.011 0.011 0.478 0.012 0.011  36.93  2.82  2337.5    54.2   1 0   0 
 8077476 14.479  1-17 5181.9 106.6  97.2 3.985 0.040 0.041 0.900 0.056 0.053  11.77  0.86  1643.7    68.2   1 0   0 
 8077525 10.536  0-17 6264.8 127.8 118.3 4.314 0.034 0.033 1.174 0.063 0.068   7.18  0.56    71.2     4.7   1 0   0 
 8077555 13.456  0-17 4376.8  88.2  85.0 4.608 0.024 0.022 0.667 0.028 0.024  35.68  4.74   964.9    23.0   1     0 
 8077794 15.177  1-17 5569.1 107.0 106.5 4.389 0.053 0.054 0.923 0.070 0.068   7.77  0.58  3033.0   152.3   1 0   0 
 8077859 15.465  1-17 4735.6  81.5  77.7 4.562 0.029 0.025 0.755 0.037 0.032  18.47  1.43  3074.8   101.9   1 0   0 
 8078084 14.929  1-17 5322.8 197.0 174.3 3.771 0.036 0.044 1.172 0.095 0.119  36.13  3.47   975.6    25.9   1 0   0 
 8078195 15.501  1-17 5113.3  80.5  74.7 4.419 0.034 0.030 0.834 0.034 0.026  27.41  2.02   943.1    31.8   1 0   0 
 8078244 13.059  0-17 5532.8  94.4  86.6 4.525 0.022 0.036 0.898 0.037 0.056  17.33  1.35  3073.7    97.2   1 0   0 
 8078255 15.775  1-17 4438.9  80.0  76.4 4.631 0.019 0.022 0.672 0.026 0.025  27.41  1.05  1379.3    62.8   1 0   0 
 8078281  9.593  0-17 5344.7  97.4  86.0 4.408 0.040 0.035 0.877 0.063 0.050  22.88  1.97   311.0     8.8   1 0   0 
 8078396 12.524  0-17 6389.3 119.6 114.3 4.412 0.015 0.023 1.124 0.030 0.047   6.08  0.45  1795.5    96.7   1 0   0 
 8078425 13.572  0-17 5681.1  86.9  84.2 4.484 0.016 0.025 1.021 0.033 0.045   9.63  0.68  5655.0   237.8   1 0   0 
 8078599 15.802  1-17 4150.5  48.2  71.7 4.626 0.033 0.021 0.622 0.017 0.016  21.66  2.02   649.5    30.1   1 0   0 
 8078638 15.332  1-17 3989.1  78.7  79.4 4.650 0.014 0.014 0.587 0.013 0.014  24.20  3.06   432.5    19.5   1 0   0 
 8078753 12.368  0-17 6068.1 111.0 110.4 4.287 0.031 0.026 1.248 0.053 0.051  19.49  2.07    55.6     3.5   1 0   0 
 8078804 15.213  1-17 5788.9 109.3 107.9 4.133 0.070 0.075 1.058 0.097 0.083  10.97  0.78  2752.2   117.6   1 0   0 
 8078875 15.912  1-17 4126.7  63.5  81.8 4.606 0.022 0.017 0.633 0.015 0.015  12.79  0.93  5024.1   197.1   1 0   0 
 8078983 14.653  1-17 4541.0  75.7  73.1 4.604 0.021 0.022 0.709 0.029 0.028  31.06  2.60  2448.2    60.9   1 0   0 
 8079074 15.710  1-17 4401.5  77.7  76.6 4.643 0.018 0.020 0.655 0.024 0.023  24.37  1.96   733.5    29.8   1 0   0 
 8079142 15.146  1-17 4539.0 134.0 134.0 4.617 0.042 0.028 0.681 0.061 0.061  29.19  4.30   346.6    18.1   2     1 
 8081128 12.443  0-17 6076.2 124.5 127.6 3.693 0.060 0.036 1.508 0.195 0.082   9.04  0.97   178.3    10.4   1 0   0 
 8081162 15.728  1-17 5350.5 101.6  97.6 4.532 0.033 0.047 0.856 0.047 0.057  28.98  3.40  1426.8    43.9   1 0   0 
 8081222 15.227  1-17 4691.5  76.5  73.9 4.570 0.028 0.024 0.747 0.035 0.031  16.88  1.26  2335.0    81.9   1 0   0 
 8081354 14.942  1-17 5752.7  99.8  96.5 4.470 0.030 0.042 0.964 0.049 0.064  10.30  0.71  4183.0   176.5   1 0   0 
 8081387 15.751  4-17 4957.7  92.2  85.3 4.563 0.030 0.036 0.781 0.041 0.044  31.27  2.49  1500.0    44.1   1 0   0 
 8081427 13.097  0-17 5871.8 113.1 112.3 4.091 0.044 0.045 1.099 0.109 0.077  32.78  2.28    24.8     2.6   1 0   0 
 8081429 14.706  1-17 5847.1 115.6 111.6 4.072 0.051 0.054 1.112 0.116 0.083  19.16  1.80    43.3     7.5   1 0   0 
 8081471 15.057  1-17 5506.1 109.9 104.0 4.367 0.051 0.048 0.904 0.070 0.062  12.53  0.91  3736.0   144.6   1 0   0 
 8081566 10.903  0-17 6546.6 139.0 129.0 3.771 0.027 0.029 1.839 0.065 0.082   3.76  0.24   192.3    14.8 1 1 0   0 
 8081618 11.485  0-17 5663.5 104.9 100.6 4.274 0.039 0.040 0.955 0.069 0.065   5.96  0.47  1799.4    96.4   1 0   0 
 8081727 15.198  1- 3 5962.6 108.3 104.1 4.418 0.035 0.046 1.035 0.056 0.069  38.44  4.18   307.0    12.3   1 0   0 
 8081757 15.743  1-17 4845.8  90.2  82.3 4.580 0.026 0.030 0.758 0.037 0.040  28.19  2.67  1778.1    53.1   1 0   0 
 8081822 13.992  1-17 5969.0 100.1  96.7 4.440 0.020 0.030 1.055 0.039 0.053  10.04  0.83  2888.6   122.3   1 0   0 
 8081837 12.313  0-17 6026.4 107.5 105.5 4.372 0.030 0.038 1.095 0.059 0.069  17.07  2.49    90.5     4.7   1 0   0 
 8081899 13.889  1-17 5368.5  96.9  92.3 4.450 0.040 0.041 0.889 0.063 0.058  15.43  0.99   286.0    13.7   1 0 0 0 
 8081971 15.437  1-17 4130.1  49.0  75.3 4.637 0.031 0.019 0.609 0.016 0.016  14.19  0.98  2546.1    98.0   1 0   0 
 8081975 13.971  2-17 6668.3 139.9 129.6 4.004 0.031 0.031 1.354 0.061 0.061   4.18  0.23     9.7     9.4   1 0   0 
 8081999 15.963  2-17 4797.1  87.4  81.0 4.582 0.027 0.031 0.750 0.037 0.038  33.99  3.04  1522.6    44.5   1 0   0 
 8082126 12.864  0-17 6164.0 113.7 110.7 4.155 0.032 0.037 1.180 0.059 0.082   6.32  0.47    38.7     6.1   1 0   0 
 8082207 14.698  1-17 5530.5  98.6  97.2 4.538 0.032 0.041 0.818 0.042 0.050  29.54  3.27   417.3    14.8   1 0   0 
 8082281 15.243  1-17 4656.0  94.3  88.2 4.575 0.035 0.035 0.739 0.038 0.038  29.38  2.21   995.5    30.5   1     0 
 8082302 16.184  7- 7 3456.3  84.9  65.0 4.845 0.009 0.009 0.347 0.010 0.009  33.06  3.57   496.4    57.8   1 0   0 
 8082356 12.818  0-17 5844.3  91.5  91.0 4.445 0.020 0.030 1.056 0.039 0.055  17.45  1.96  1012.4    33.4   1 0   0 
 8082362 14.587  1-17 5927.3 119.3 108.4 4.231 0.043 0.045 1.082 0.074 0.083   2.67  0.19  4823.7   393.4 1 1 0   0 
 8082429 11.614  0-17 6644.0 134.6 139.2 3.811 0.026 0.031 1.637 0.074 0.072   7.35  0.87   149.3     9.2   2 0   0 
 8082443 13.939  1-17 6298.4 124.5 126.1 4.115 0.033 0.036 1.294 0.057 0.063  11.79  1.13    98.5     8.8   1 0   0 
 8082525 14.830  1-17 5646.8 115.6 109.6 4.179 0.052 0.052 0.977 0.078 0.072   4.81  0.40  3401.8   211.4 1 1 0   0 
 8082568 15.954  1-17 4484.6  79.5  76.4 4.629 0.020 0.023 0.678 0.028 0.027  11.93  0.81  1562.1    76.5   1 0   0 
 8082613 14.071  1-17 5858.2 106.0 104.9 4.416 0.034 0.043 1.009 0.060 0.074  21.10  3.17   121.8     7.5   1 0   0 
 8082654 15.679  1-17 5029.4  86.4  80.1 4.470 0.035 0.026 0.813 0.040 0.029  20.35  1.48  2702.4    88.1   1 1   0 
 8082850 14.595  1-17 5849.5 118.8 115.3 3.875 0.050 0.042 1.229 0.078 0.074  21.92  1.04   429.5    17.2   1 0   0 
 8082875 14.906  1-17 4598.0  78.3  75.5 4.586 0.024 0.022 0.728 0.032 0.028  29.79  3.98  1768.3    47.1   1 0   0 
 8082910 14.479  1-17 4071.3  81.5  84.5 4.597 0.016 0.014 0.635 0.013 0.013  18.99  1.47  1819.1    58.8   1     0 
 8082928 15.221  1-17 5162.4  76.6  68.6 4.353 0.025 0.023 0.856 0.025 0.019  29.38  2.78   994.0    30.4   1 1   0 
 8082956 13.505  0-17 5722.7 116.6 110.7 4.199 0.043 0.041 0.963 0.075 0.066  22.89  3.14   900.5    29.6   1 0   0 
 8082970 15.110  1-17 4202.8  91.4  53.7 4.658 0.019 0.036 0.621 0.015 0.015  15.75  1.19  2030.6    74.3   1 0   0 
 8083086 13.797  1-17 6086.8 101.0  99.3 4.445 0.017 0.026 1.061 0.032 0.045  14.57  2.88   356.8    16.3   1 0   0 
 8084770 14.833  1-17 4771.5  79.0  75.8 4.551 0.029 0.023 0.764 0.038 0.031   9.97  0.70  4113.0   175.8   1 0   0 
 8084853 15.463  1-17 4765.6  80.2  76.8 4.552 0.030 0.024 0.763 0.038 0.031  27.23  2.31  1605.0    47.9   1 0   0 
 8084899 14.687  1-17 4819.5  80.9  73.3 4.562 0.028 0.026 0.766 0.039 0.036  39.58  3.78   681.0    18.1   1 0   0 
 8085076 15.062  1-17 3876.4  77.8  74.9 4.694 0.013 0.013 0.540 0.012 0.013  42.72  3.92   796.4    20.8   1 0   0 
 8085409 14.963  1-17 5085.4  92.3  86.0 4.572 0.024 0.033 0.794 0.036 0.049  10.32  0.75  4460.1   187.5   1 0   0 
 8085465 15.881  1-17 4118.6  54.3  77.3 4.628 0.025 0.018 0.615 0.015 0.015  14.29  1.11  1893.2    80.1   1 0   0 
 8085539 13.405  0-17 6109.8 113.3 112.2 4.217 0.029 0.041 1.167 0.061 0.086  20.32  2.30    79.3     5.3   1 0   0 
 8085716 15.877  2- 3 5602.0 102.8 100.4 4.448 0.047 0.058 0.930 0.061 0.066  22.43  1.59  1243.7    46.4   1 0   0 
 8086051 14.536  1-17 4887.2  80.4  76.5 4.522 0.031 0.022 0.786 0.042 0.030  21.66  1.66  5448.3   155.0   1 0   0 
 8086085 14.669  1-17 5016.8  87.7  78.1 4.524 0.034 0.030 0.804 0.047 0.042   9.97  0.64   786.4    40.3   1 0   0 
 8086144 13.526  0-17 5599.4 109.4 106.0 4.305 0.040 0.041 0.935 0.068 0.063  15.84  1.46  1663.2    57.1   1 0   0 
 8086233 12.353  0-17 5373.6 111.7 108.0 3.975 0.035 0.036 0.964 0.058 0.056  17.63  1.29     1.2     2.0   1 0   0 
 8086267 12.582  0-17 4161.4  52.2  50.4 4.631 0.045 0.014 0.618 0.008 0.011  13.06  0.93  1572.7    58.2   1 0   0 
 8086378 15.863  2-17 4884.8  84.7  79.5 4.526 0.035 0.028 0.785 0.041 0.032  16.42  1.24  2714.3   100.5   1 0   0 
 8086398 15.667  1-17 3812.5  79.3  72.3 4.713 0.013 0.013 0.517 0.013 0.013  19.66  1.47  3423.3   110.4   1 0   0 
 8086455 14.812  1-17 4722.5  86.8  81.3 4.630 0.017 0.023 0.696 0.025 0.031  28.38  2.23   716.3    22.6   1 0   0 
 8086510 13.074  1-17 6102.7 111.0 105.8 4.055 0.030 0.047 1.253 0.059 0.110  12.34  0.07   998.5    39.6   1 0   0 
 8086558 14.866  1-17 5825.3 107.3 105.1 4.386 0.043 0.049 1.004 0.069 0.076  19.09  2.68   463.1    20.4   1 0   0 
 8086600 14.719  1-17 5744.1  99.1  97.7 4.466 0.030 0.041 0.963 0.051 0.065  14.88  2.29  1089.9    43.2   1 0   0 
 8086729 13.666  1-17 4180.1  70.7  43.5 4.653 0.029 0.030 0.614 0.018 0.019  10.32  0.74  4345.9   177.8   1 0   0 
 8086850 13.834  1-17 5479.8 110.9 110.8 3.843 0.027 0.028 1.264 0.041 0.053  59.51  8.02   675.0    13.4   1 0   0 
 8086858 15.464  1-17 4371.9  86.0  84.4 4.600 0.025 0.023 0.697 0.030 0.029  53.71  4.58   628.3    17.0   1 0   0 
 8086876 13.362  0-17 6117.0 118.5 116.1 4.269 0.034 0.038 1.116 0.068 0.071  19.69  2.73    26.5     3.8   1 0   0 
 8086878 14.794  1-17 3809.1  71.5  75.9 4.728 0.011 0.011 0.501 0.012 0.012  34.94  3.30  1605.2    39.6   1 0   0 
 8087059 15.255  1-17 4708.5  80.0  75.5 4.561 0.028 0.022 0.753 0.036 0.029  14.52  0.98    20.3    10.8   1 0   0 
 8087087 14.495  1-17 5310.9 100.1  92.9 4.499 0.037 0.041 0.860 0.054 0.058  28.67  3.03   347.1    12.8   1 0   0 
 8087195 15.216  1-17 3535.0  42.0  45.0 4.934 0.042 0.035 0.340 0.034 0.041  44.54  3.42   936.3    23.6   2     1 
 8087237 13.624  1-17 4359.7  82.5  77.8 4.616 0.025 0.021 0.657 0.026 0.023  24.20  2.33  1590.5    44.4   1     0 
 8087251 15.301  1-17 5479.1  96.5  92.8 4.557 0.021 0.034 0.857 0.036 0.049   7.65  0.57  4789.5   235.8   1 0   0 
 8087274 15.631  1-17 3989.6  71.6  72.9 4.689 0.014 0.014 0.552 0.013 0.013  18.09  1.21   720.5    33.5   1 0   0 
 8087329 14.964  1-17 5502.9 111.2 102.2 4.299 0.048 0.046 0.907 0.067 0.059  18.21  1.46  3527.2   113.2   1 0   0 
 8087381 14.575  1-17 4386.2  75.5  68.1 4.627 0.018 0.019 0.674 0.023 0.023  10.83  0.71  4418.0   179.4   1 0   0 
 8087424 17.114 17-17 3208.8  88.6  84.7 5.009 0.010 0.009 0.190 0.006 0.005   0.58  0.04  1473.0   483.9   1 0   0 
 8087459 15.870  2- 4 5070.0  92.3  85.7 4.510 0.042 0.038 0.813 0.048 0.042  18.22  1.62   210.8    20.5   1 0   0 
 8087509 14.942  1-17 5989.2 114.9 111.1 4.331 0.046 0.048 1.070 0.073 0.078   5.19  0.40  2370.1   146.7   1 0   0 
 8087612 13.061  0-17 6141.1 110.0 109.4 4.364 0.029 0.036 1.122 0.054 0.067  10.27  2.34   159.8    10.0   1 0   0 
 8087723 12.870  1-17 5475.0 103.3  96.8 4.393 0.043 0.041 0.896 0.069 0.061  20.75  2.25   453.5    15.0   1 0   0 
 8087813 11.801  0-17 6224.8 114.5 109.9 4.337 0.030 0.036 1.150 0.056 0.068   5.12  0.41  1254.0    73.7   1 0   0 
 8087837 14.965  1-17 5866.6 115.8 114.9 4.000 0.063 0.054 1.152 0.127 0.081  17.27  1.56   112.0    11.1   1 0   0 
 8087887 14.909  1-17 5460.1  97.5  94.4 4.526 0.026 0.040 0.883 0.042 0.057   9.35  0.71  3741.9   166.5   1 0   0 
 8088050 12.989  0-17 5412.7  93.2  93.4 4.444 0.037 0.040 0.936 0.061 0.062  28.54  3.48   327.5     9.9   1 0   0 
 8088078 14.446  1-17 5287.7  85.3  73.3 4.188 0.032 0.029 0.882 0.037 0.028  17.44  2.96   417.8    18.4   1 0   0 
 8088090 13.924  1-17 6680.2 137.8 134.1 3.993 0.038 0.039 1.378 0.067 0.068   3.48  0.82   122.4    17.8   1 0   0 
 8088157 14.973  1-17 4368.2  76.9  75.2 4.663 0.015 0.018 0.630 0.019 0.021  31.93  1.62   590.2    26.9   1 0   0 
 8088161 15.805  1-17 5340.9 102.1  91.3 4.427 0.057 0.051 0.864 0.062 0.051  20.32  1.79  2220.9    75.7   1 0   0 
 8088246 15.800  1-17 4480.4  78.4  74.4 4.610 0.021 0.022 0.697 0.029 0.027  36.68  2.73  1259.6    36.0   1 0   0 
 8088272 16.139  7- 7 4272.2  87.1  73.1 4.609 0.025 0.023 0.674 0.031 0.027  21.81  2.34   285.0    45.5   1 0   0 
 8090038 15.569  1-17 5466.1 105.4  97.7 4.373 0.057 0.052 0.894 0.068 0.059  22.12  3.07  1238.8    58.4   1 0   0 
 8090312 15.861  5-17 4903.2  88.1  83.2 4.513 0.037 0.030 0.791 0.039 0.032  11.29  0.92  1186.5    74.6   1 0   0 
 8090349 14.675  1-17 5569.7 111.9 107.1 4.259 0.046 0.046 0.932 0.070 0.066  24.71  3.16   621.0    21.4   1 0   0 
 8090407 14.590 16-17 6302.1 120.2 123.5 4.304 0.037 0.042 1.195 0.061 0.075   4.10  0.38  1543.2   110.0 1 1 0   0 
 8090473 13.467  0-17 6339.8 131.3 121.2 4.151 0.030 0.032 1.365 0.056 0.052  18.32  1.35   724.1    24.9   1 0   0 
 8090521 13.540  0-17 5165.8  89.1  83.2 4.525 0.032 0.035 0.836 0.046 0.051  27.99  4.15  1085.3    29.0   1 0   0 
 8090541 14.238  2-16 5398.0 187.0 168.0 4.375 0.167 0.204 0.847 0.117 0.063  20.78  2.65   967.4    42.8   2     1 
 8090561 15.788  2-17 4655.8  82.1  77.1 4.591 0.025 0.026 0.729 0.034 0.032  26.85  3.36   454.7    22.1   1 0   0 
 8090616 13.958  1-17 5579.6 118.5 114.3 3.834 0.036 0.037 0.928 0.052 0.052  11.13  0.79  1425.8    60.0   1 0   0 
 8090745 15.064  2-16 5249.0 184.0 184.0 4.465 0.108 0.162 0.791 0.121 0.060  19.39  1.92  1156.5    55.5   2     1 
 8090919 12.170  2-14 5208.0  72.0  83.0 4.593 0.012 0.072 0.861 0.031 0.067  25.37  4.60   419.9    17.3   2     1 
 8090928 15.220  2-16 3752.6  75.3  77.5 4.696 0.012 0.012 0.530 0.012 0.013  37.19  4.45  1642.4    59.1   1 0   0 
 8090992 15.649  2-16 5560.6 102.4 100.4 4.476 0.041 0.055 0.916 0.055 0.063  18.57  1.96   474.7    27.2   1 0   0 
 8091002 14.072  2-16 5727.2  93.5  87.8 4.492 0.021 0.031 0.964 0.038 0.051  12.61  1.27  1788.3    89.5   1 0   0 
 8091105 13.489  2-14 5682.7 104.4 102.9 4.391 0.039 0.041 0.994 0.068 0.070  29.19  2.75    87.1     6.4   1 0   0 
 8091242 12.344  2-16 6569.4 134.7 126.6 3.839 0.031 0.033 1.619 0.079 0.078   4.68  0.36   693.9    49.2   1 0   0 
 8091262 11.134  2-16 5520.6 107.6 101.3 3.903 0.022 0.025 1.216 0.035 0.049  21.96  3.28    88.7     4.6   1 0   0 
 8091504 14.499  1-17 5790.1 113.4 109.3 4.382 0.086 0.113 0.987 0.076 0.075   4.62  0.37  2646.1   168.5   1     0 
 8091757 13.047  0-17 6116.3 124.7 110.8 4.092 0.031 0.034 1.281 0.059 0.080   2.01  0.13   567.2    59.2 1 1 0   0 
 8091877 15.427  1-17 5489.9 104.5  95.8 4.596 0.018 0.026 0.806 0.030 0.038  25.72  2.19  1195.4    38.7   1 0   0 
 8091881 15.467  1-17 5292.1  82.9  72.6 4.240 0.043 0.043 0.877 0.037 0.028  24.21  1.76   367.6    18.6   1 0   0 
 8091967 13.510  0-17 5944.3 123.4 119.8 4.384 0.042 0.042 0.865 0.063 0.056  27.00  3.20   258.6     9.1   1 0   0 
 8092164 14.341 16-17 6313.0 125.8 132.9 4.222 0.037 0.044 1.241 0.061 0.075   5.12  0.47   128.9    17.0   1 0   0 
 8092245 15.043  1-17 5336.2 124.1 114.6 3.713 0.044 0.049 1.156 0.087 0.089   7.71  0.59   666.4    42.8   1 0   0 
 8092402 13.519  0-17 5695.3  91.9  89.5 4.446 0.026 0.035 1.027 0.048 0.062  18.34  1.74   729.5    25.9   1 0   0 
 8092433 15.667  2-17 5552.6 113.1 107.6 4.271 0.054 0.054 0.925 0.070 0.064   3.91  0.28 17169.7  1136.8 1 1 0   0 
 8092454 13.954  1-17 5101.5  84.7  80.7 4.539 0.024 0.034 0.877 0.037 0.048  27.99  2.29  3015.8    76.3   1 0   0 
 8092640 15.971  2-17 4974.8  91.0  88.0 4.604 0.023 0.030 0.743 0.037 0.041  22.42  2.23  1130.0    44.3   1 0   0 
 8092901 15.608  1-17 4255.9  81.0  62.8 4.624 0.025 0.026 0.658 0.030 0.023  35.43  2.30  2134.1    54.2   1 0   0 
 8093034 13.753  1-17 4691.2  80.5  75.4 4.614 0.022 0.019 0.677 0.029 0.024  28.78  4.61  1074.8    28.6   1 0   0 
 8093051 16.281  4- 5 5092.5  84.5  79.6 4.398 0.035 0.037 0.841 0.027 0.023  17.96  1.65    52.7    25.9   1 1   0 
 8093173 15.200  1-17 5461.6  92.5  90.7 4.549 0.022 0.035 0.866 0.036 0.053  20.07  3.47   809.0    31.4   1 0   0 
 8093283 14.042 10-10 6602.0 135.4 131.6 3.978 0.037 0.037 1.486 0.078 0.081  54.38  4.21  4037.0   123.7   1 0   0 
 8093286 13.836  1-17 6511.0 132.8 144.0 4.141 0.031 0.031 1.335 0.061 0.050   8.73  0.63   163.8    12.8   1 0   0 
 8093287 14.453  1-17 5710.1 113.3 107.1 4.233 0.045 0.046 0.987 0.077 0.074  27.96  2.97   560.2    18.0   1 0   0 
 8093336 11.767  0-17 6622.7 144.6 129.5 4.211 0.030 0.029 1.325 0.061 0.050   8.26  0.59    57.6     4.7   1 0   0 
 8093473 14.768  1-17 3900.5  53.7  64.9 4.619 0.015 0.015 0.608 0.013 0.014   5.93  0.41 10980.0   588.7   1     0 
 8093614 13.630  1-17 5017.6  82.1  77.1 4.496 0.035 0.032 0.864 0.049 0.044  30.21  2.43  1732.9    43.1   1 0   0 
 8093813 15.976  1-17 3653.2  79.9  66.0 4.760 0.011 0.011 0.456 0.012 0.011  29.79  2.16  2750.3    76.4   1 0   0 
 8094082 12.005  0-17 5749.0  99.9  98.3 4.356 0.034 0.036 1.086 0.056 0.064  20.78  2.38   126.1     5.1   1 0   0 
 8094090 14.095  1-17 5724.0 114.3 115.0 4.094 0.053 0.047 1.043 0.105 0.077  26.26  3.14   468.2    15.4   1 0   0 
 8094096 15.166  1-17 5893.6 114.6 108.9 4.194 0.048 0.052 1.082 0.080 0.085  15.33  1.06   362.3    21.1   1 0   0 
 8094128 13.012  0-17 6674.8 135.4 139.6 4.028 0.031 0.034 1.302 0.053 0.076   2.03  0.15   143.7    20.8 1 3 0   0 
 8094234 15.591  1-17 4119.0  64.7  80.9 4.618 0.022 0.017 0.623 0.017 0.015  34.22  2.67  2692.5    67.2   1 0   0 
 8094374 15.967  1-17 5427.4 104.8 100.0 4.464 0.051 0.058 0.886 0.060 0.062  25.94  2.57  1536.3    35.1   1 0   0 
 8094411 16.179  7- 7 4289.4  84.0  71.0 4.599 0.026 0.022 0.688 0.028 0.029   6.48  0.50  1305.1    99.9   1 0   0 
 8094531 12.342  0-17 7337.2 189.4 145.3 4.053 0.036 0.036 1.547 0.079 0.075   6.83  1.26   130.9     9.5   2 0   0 
 8094539 14.962  1-17 5859.9 114.2 110.4 4.319 0.048 0.049 1.024 0.076 0.077   8.37  0.61  4692.5   218.4   1 0   0 
 8094552 13.644  1-17 5754.0 115.5 110.2 4.327 0.043 0.044 0.984 0.076 0.074  23.35  2.22   584.8    18.6   1 0   0 
 8094644 12.959  0-17 5387.0 164.0 131.0 4.151 0.315 0.135 0.929 0.074 0.074  21.25  2.86   153.1     6.6   2     1 
 8094647 14.698  1-17 5307.8  90.3  77.1 4.313 0.033 0.027 0.867 0.044 0.031  21.07  1.77  1411.3    45.2   1 0   0 
 8094655 14.746  4-17 5144.5 103.7  97.6 4.575 0.037 0.050 0.785 0.056 0.058  26.66  2.87   240.3    11.4   1     0 
 8094686 15.758  2- 2 5428.8 117.2 112.0 3.951 0.100 0.095 1.006 0.098 0.088   6.40  0.47  7503.4   401.4 1 1 0   0 
 8094756 13.763  1-17 5492.0 100.0  99.5 4.505 0.028 0.041 0.899 0.047 0.062  16.17  1.23  5723.9   186.1   1 0   0 
 8094786 15.028  4-17 5123.9  96.6  88.2 4.523 0.035 0.036 0.822 0.048 0.050  18.34  1.38  5435.8   170.0   1 0   0 
 8094851 11.770  0-17 6557.3 127.4 127.6 4.228 0.030 0.028 1.332 0.062 0.055   6.61  0.56    69.0     5.9   1 0   0 
 8094861 13.350  1-17 5617.3  89.7  87.8 4.519 0.016 0.025 0.949 0.029 0.041   9.43  0.70  2815.9   121.5   1 0   0 
 8095149 14.538  1-17 5727.6 115.8 108.8 4.258 0.043 0.045 0.988 0.076 0.075  24.67  2.22   576.1    19.8   1 0   0 
 8095226 15.075  1-17 5175.2  95.1  85.9 4.496 0.040 0.037 0.833 0.053 0.048  31.49  3.55   267.8    12.2   1 0   0 
 8095272 15.865  1-17 5530.9 107.4 105.3 4.478 0.047 0.062 0.906 0.058 0.063  18.96  1.69  2025.1    73.3   1 0   0 
 8095321 12.164  0-17 6759.1 142.5 132.5 3.893 0.034 0.034 1.568 0.079 0.079   3.11  0.19   130.4    13.7 1 2 0   0 
 8095441 13.756  1-17 5655.1  99.9  94.9 4.494 0.025 0.034 0.939 0.042 0.055  21.34  2.52   402.1    14.6   1   0 0 
 8095443 15.014  1-17 5691.6 118.7 118.6 4.082 0.059 0.055 1.033 0.092 0.076  51.52  6.01   670.0    17.4   1 0   0 
 8095468 12.323  0-17 6618.7 135.1 126.3 4.234 0.030 0.031 1.331 0.061 0.052   3.93  0.46   247.3    20.1   1 0   0 
 8095508 15.819  1-17 5446.7 100.4  98.2 4.537 0.029 0.043 0.868 0.045 0.056  20.21  1.68  2486.8    83.6   1 0   0 
 8095840 13.076  0-17 6060.2 116.3 114.0 4.243 0.037 0.039 1.095 0.071 0.075  17.40  1.67    52.1     5.8   1 0   0 
 8095858 15.289  1-17 5130.5  95.6  88.5 4.570 0.024 0.034 0.801 0.037 0.050  18.73  1.86  3059.8   142.9   1 0   0 
 8095999 15.303  1-17 4703.3  78.6  75.8 4.572 0.027 0.024 0.747 0.036 0.032  16.30  1.65  2790.0   132.6   1 0   0 
 8096062 15.282  1-17 4472.5  74.9  68.4 4.587 0.023 0.017 0.717 0.029 0.024  21.96  1.67  5423.3   156.4   1 0   0 
 8096156 11.742  0-17 5923.2 116.1 103.0 4.113 0.026 0.034 1.281 0.048 0.089   9.13  0.71   195.6    10.3   1 0   0 
 8096271 14.278  1-17 5217.5 104.9  97.4 4.534 0.031 0.038 0.837 0.044 0.055  14.69  1.04  5137.7   176.9   1 0   0 
 8096284 14.719  1-17 5393.6 102.2  95.2 4.573 0.029 0.037 0.770 0.036 0.047  14.49  0.98   195.9    13.8   1 0   0 
 8096324 15.520  1-17 5084.5 101.6  93.0 4.554 0.029 0.036 0.806 0.041 0.049  26.30  2.06  2665.5    75.5   1 0   0 
 8096395 11.616  0-17 5461.3 117.3 105.5 4.342 0.046 0.042 0.913 0.066 0.057  15.00  1.37  1221.3    41.8   1 0 1 0 
 8096534 14.247  1-17 4451.3  75.0  70.6 4.624 0.018 0.020 0.682 0.025 0.025  15.11  1.13   690.8    28.1   1 0   0 
 8096576 15.811  2-17 4689.2 134.1  99.7 4.597 0.021 0.024 0.729 0.036 0.035  12.18  0.84  4304.7   174.2   1 0   0 
 8096582 14.032  1-17 5554.0  94.0  95.3 4.456 0.035 0.041 0.932 0.059 0.062   7.88  0.79   605.2    34.2   1 0   0 
 8096599 14.937  1-17 5126.0  27.6  33.1 4.261 0.023 0.023 0.882 0.012 0.010  20.21  1.60  2106.7    66.9   1 0   0 
 8096830 13.510  0-17 6618.9 124.8 115.7 4.372 0.014 0.022 1.208 0.027 0.037   5.92  0.69   572.1    36.0   1 0   0 
 8096921 13.184  0-17 6812.5 150.7 138.5 4.094 0.028 0.030 1.322 0.056 0.048   2.76  0.24   643.6    56.9 1 2 0   0 
 8097124 13.162  0-17 6135.2 126.0 117.4 4.278 0.026 0.040 1.215 0.059 0.070   4.01  0.29  3426.2   224.5   1 0   0 
 8097203 15.660  4-17 5331.8 105.3  97.4 4.467 0.049 0.050 0.864 0.060 0.056  23.05  2.10   116.2    13.8   1 0   0 
 8097214 14.623  1-17 5318.3  87.8  74.7 4.248 0.040 0.039 0.877 0.042 0.030  21.37  1.92   128.3     9.2   1 0   0 
 8097425 13.085  0-17 6261.3 115.9 108.7 4.355 0.022 0.029 1.182 0.046 0.060   5.30  0.42   687.4    43.2   1 0   0 
 8097475 15.061  1-17 5110.9  95.0  90.9 4.581 0.022 0.032 0.788 0.035 0.049  26.30  3.59   384.4    16.2   1 0   0 
 8097582 14.452  1-17 5408.2 106.4  98.1 4.426 0.045 0.043 0.880 0.067 0.059  27.00  3.12   538.8    11.3   1 0   0 
 8097746 15.606  1-17 5724.5 121.5 121.2 4.070 0.067 0.065 1.055 0.099 0.079  12.00  0.82  5497.8   217.2   1 0   0 
 8097851 14.950  1-17 3873.9  67.1  77.1 4.712 0.012 0.012 0.522 0.012 0.012  20.07  1.49   854.4    31.4   1 0   0 
 8098178 16.001 10-11 3853.1  79.2  75.1 4.674 0.014 0.014 0.557 0.014 0.014   0.97  0.07  4728.9   683.7 1 1 0   0 
 8098212 14.371  1-17 5074.6  86.4  82.0 4.564 0.025 0.032 0.799 0.036 0.047  15.10  1.16  5400.6   183.4   1 0 1 0 
 8098411 13.932  1-17 6277.0 150.0 206.0 4.449 0.056 0.224 1.085 0.158 0.144   9.34  1.06   339.7    20.0   2     1 
 8098471 14.179  1-17 5734.7 109.6 106.0 4.377 0.043 0.046 0.974 0.074 0.074  37.20  4.35   701.3    18.0   1 0   0 
 8098491 13.934  1-17 5584.4 126.9 113.2 4.493 0.030 0.038 0.891 0.053 0.061  20.63  4.21   150.6     8.1   1 0   0 
 8098515 11.308  0-17 6381.0 136.1 124.5 4.094 0.029 0.031 1.328 0.059 0.056   2.53  0.17   383.5    34.0 1 3 0   0 
 8098545 14.481  1-17 5447.5 102.0 102.5 4.488 0.035 0.045 0.892 0.054 0.064  20.61  1.78  2020.0    62.1   1 0   0 
 8098546 14.584  1-17 5787.7 110.5 108.4 4.395 0.041 0.046 0.990 0.070 0.076   9.03  0.67  6738.1   295.2   1 0   0 
 8098626 13.409  0-17 6455.4 127.9 134.3 4.153 0.031 0.030 1.403 0.063 0.058   5.98  0.67   398.3    26.4   1 0   0 
 8098749 14.710  1-17 5672.8 117.5 111.3 4.221 0.047 0.047 0.976 0.077 0.073  14.49  1.17  3180.2   114.0   1 0   0 
 8098960 15.381  1-17 5601.3 100.1  95.3 4.526 0.026 0.037 0.900 0.042 0.053  20.18  1.96   892.4    34.8   1 0 1 0 
 8098963 13.299  0-17 4999.2  77.0  76.5 4.602 0.025 0.024 0.697 0.034 0.031  30.63  3.84   250.3     8.1   1 0   0 
 8098975 13.347  0-17 5724.0 212.4 108.9 4.555 0.020 0.040 0.893 0.050 0.036  18.99  1.48   514.0    18.1   1     0 
 8099075 11.973  0-17 4322.2  69.5  64.0 4.621 0.018 0.021 0.692 0.025 0.025  24.03  1.71  5128.1   135.2   1 0   0 
 8099085 14.863  1-17 5844.7 107.9  99.9 4.512 0.021 0.030 0.940 0.038 0.050  15.53  2.20   756.0    32.7   1 0   0 
 8099086 13.859  1-17 5533.2 112.8 104.8 4.428 0.060 0.058 0.849 0.063 0.056  24.17  4.20   340.6    12.3   1     0 
 8099235 14.078  1-17 5763.1 120.8 111.8 3.941 0.043 0.039 1.145 0.072 0.072   4.08  0.29  4417.0   289.4 1 1 0   0 
 8099275 15.285  1-17 5707.2 103.4 100.3 4.457 0.037 0.048 0.956 0.056 0.066  16.42  1.97   855.8    39.1   1 0   0 
 8099318 13.874  1-17 6421.9 127.3 118.4 4.312 0.026 0.030 1.255 0.048 0.057   3.63  0.44   334.7    31.5   1 0   0 
 8099329 13.039  2-16 5593.3 103.8  96.6 4.443 0.043 0.039 0.821 0.063 0.052  25.60  1.99   194.6     8.1   1 0   0 
 8099476 13.757  1-17 5851.9  92.4  90.8 4.499 0.014 0.021 0.994 0.027 0.035  11.77  1.08  2340.7    92.0   1 0   0 
 8099791 14.697  2-16 5413.4 100.4  96.5 4.521 0.033 0.046 0.874 0.047 0.059  24.79  4.18   220.5    15.3   1 0   0 
 8099894 15.528  2-16 5828.0 104.5 100.9 4.500 0.029 0.038 0.947 0.048 0.056  16.05  1.36   738.9    45.7   1 0   0 
 8099949 14.086  2-16 5692.7 100.2  93.1 4.503 0.023 0.034 0.934 0.040 0.057  19.81  1.85   179.0    12.6   1 0   0 
 8103565 13.028  0-17 6455.3 129.9 137.0 4.206 0.031 0.031 1.310 0.061 0.053  10.82  0.70   418.8    19.7   1 0   0 
 8103570 14.357  1-17 6113.5 116.6 109.5 4.016 0.039 0.052 1.298 0.070 0.120  17.33  2.04   202.3    11.6   1 0   0 
 8103684 14.518  1-17 5442.3 125.5 114.7 3.751 0.040 0.042 1.086 0.072 0.071  22.58  2.02   193.5    10.3   1 0   0 
 8104151 15.931  1-17 5233.0 133.6 140.0 4.505 0.040 0.047 0.842 0.057 0.056  16.65  1.47  2050.8    79.8   1 0   0 
 8104162 13.881  1-17 5988.0 149.0 179.0 4.507 0.048 0.192 1.021 0.119 0.132  19.50  3.71    88.2     6.5   2     1 
 8104288 14.839  1-17 5986.1 109.3 106.7 4.410 0.032 0.044 1.046 0.056 0.071  14.71  2.08   348.2    19.3   1 0   0 
 8104337 13.822  1-17 6123.7 124.2 119.1 4.272 0.032 0.043 1.142 0.072 0.080  19.10  1.72    70.5     5.9   1 0   0 
 8104443 15.375  1-17 5717.8 111.7 106.9 4.329 0.056 0.056 0.973 0.075 0.073  16.65  5.84    81.2    12.8   1 0   0 
 8104467 15.477  1-17 4153.6  52.4  86.3 4.618 0.030 0.019 0.628 0.017 0.016  11.06  0.83  8883.2   355.2   1 0   0 
 8104614 13.949  1-17 6383.6 116.0 117.6 4.359 0.020 0.028 1.199 0.039 0.053   4.81  0.35  1994.6   124.5   1 0   0 
 8104732 15.337  1-17 5796.7 112.5 108.5 4.102 0.065 0.072 1.076 0.104 0.083  14.37  1.28   802.6    37.8   1 0   0 
 8104824 14.444  1-17 4346.7  68.4  60.6 4.598 0.021 0.015 0.697 0.025 0.020  41.27  5.33  1430.2    32.1   1 0   0 
 8104863 13.953  1-17 6425.3 126.7 125.8 4.310 0.031 0.039 1.203 0.054 0.063   3.05  0.26   617.2    55.5   1 0   0 
 8104940 15.208  1-17 5891.8 109.8 108.2 4.377 0.048 0.054 1.026 0.068 0.076  14.23  1.50   237.5    18.0   1 0   0 
 8104995 14.756  1-17 5807.1 118.3 113.7 3.999 0.062 0.050 1.124 0.121 0.077  30.79  1.89   222.2    10.2   1 0   0 
 8105052 15.374  1-17 5375.2  97.0  93.9 4.537 0.028 0.042 0.860 0.043 0.057  22.12  2.56   857.9    32.2   1 0   0 
 8105225 15.484  4-17 5329.8  96.0  80.5 4.299 0.041 0.038 0.872 0.047 0.033   3.11  0.21  6673.8   509.8 1 1 0   0 
 8105243 14.815  1-17 6094.9 113.2 110.0 4.386 0.033 0.044 1.089 0.056 0.073  10.75  1.18   404.3    24.6   1 0   0 
 8105265 15.438  1-17 4351.2  79.3  71.9 4.626 0.019 0.020 0.671 0.025 0.022  20.93  2.55   734.5    30.1   1 0   0 
 8105337 15.276  1-17 6156.5 127.7 116.8 4.243 0.054 0.052 1.169 0.069 0.084   5.97  0.39   212.6    27.1   1 0   0 
 8105352 15.501  2-17 5004.8 157.4 158.9 4.454 0.086 0.485 0.817 0.074 0.059  12.53  0.89   931.2    46.6   1     0 
 8105398 13.093  0-17 6186.4 125.2 118.3 4.167 0.033 0.037 1.173 0.060 0.081  19.78  2.26   144.1     6.8   1   0 0 
 8105451 15.796  1-17 4501.3  80.6  76.3 4.596 0.023 0.021 0.712 0.030 0.027  30.63  2.32  1857.1    53.2   1 0   0 
 8105487 15.578  1-17 5113.2  76.0  68.4 4.375 0.027 0.026 0.849 0.023 0.019  23.87  2.22   378.7    19.8   1 1   0 
 8105543 14.384  1-17 5851.4 115.7 114.3 4.235 0.043 0.047 1.045 0.077 0.081  11.43  1.15   907.3    41.0   1 0   0 
 8105687 13.698  1-17 5023.3  92.2  82.7 3.374 0.064 0.078 1.370 0.163 0.201 131.68 11.22  1642.7    22.9   2 0   0 
 8105747 14.784  1-17 5661.3 104.1  99.9 4.483 0.029 0.040 0.940 0.049 0.063  26.30  5.17   434.1    16.4   1 0   0 
 8105884 13.800  2-17 4857.5  88.4  80.3 4.592 0.020 0.027 0.752 0.032 0.040  42.42  8.05   429.8    11.0   1 0   0 
 8105943 12.829  0-17 6178.9 132.1 119.7 4.216 0.036 0.050 1.196 0.066 0.086  11.67  0.90  1458.0    57.6   1 0   0 
 8106260 13.535  0-17 6461.7 138.2 133.6 4.090 0.032 0.032 1.359 0.063 0.056   3.05  0.56   196.2    22.7   1 0   0 
 8106278 14.188  1-17 6090.1 125.2 104.6 4.131 0.034 0.042 1.210 0.065 0.092  11.03  0.73   160.1    12.3   1 0   0 
 8106713 15.312  1-17 5252.6 101.0  95.9 4.554 0.027 0.039 0.829 0.041 0.054  20.49  2.45   403.5    20.3   1 0   0 
 8106730 15.757  2-17 5206.0 155.0 155.0 4.554 0.045 0.084 0.841 0.071 0.078  22.90  2.23   608.1    27.8   2     1 
 8106814 15.634  2-17 5610.0 119.8 115.2 4.281 0.177 0.272 0.954 0.115 0.082  14.19  1.19  2369.8    93.8   1     0 
 8106886 14.373  1-17 6184.4 122.3 126.5 4.260 0.034 0.041 1.297 0.050 0.061  10.65  0.75   128.1    11.9   1 0   0 
 8107129 15.142  1-17 5859.9 117.9 114.5 4.159 0.054 0.058 1.082 0.091 0.087   7.49  0.58  2497.7   129.8   1 0   0 
 8107132 15.243  1-17 4318.2  78.7  72.2 4.641 0.017 0.019 0.652 0.022 0.021  29.79  1.91   680.2    34.6   1 0   0 
 8107143 15.856  1-17 5515.5 129.2 122.6 4.058 0.070 0.065 0.974 0.074 0.071  16.65  1.84  2082.2    79.9   1 0   0 
 8107184 15.090  1-17 5840.0 158.0 175.0 4.570 0.033 0.187 0.898 0.099 0.099  18.98  2.10  1003.0    37.4   2     1 
 8107319 13.153  0-17 6701.3 142.8 141.3 4.050 0.031 0.031 1.485 0.075 0.069  10.39  0.68    66.8     6.4   1 0   0 
 8107490 15.622  2-17 5436.8 112.1 110.3 4.495 0.038 0.050 0.886 0.053 0.062  21.36  1.88  1359.0    48.4   1 0   0 
 8107611 13.821  1-17 6738.0 189.0 260.0 4.109 0.209 0.171 1.351 0.194 0.259  13.60  0.85   264.3    13.7   2   1 1 
 8107679 15.610  4-17 5685.9 115.5 111.2 4.428 0.046 0.054 0.955 0.065 0.071  13.06  1.98   434.2    29.1   1 0   0 
 8107782 13.662  1-17 5664.3  99.2  94.2 4.526 0.019 0.029 0.911 0.033 0.045  26.62  3.94   396.5    12.8   1 0   0 
 8107822 15.750  1-17 4183.4  61.6  53.4 4.629 0.033 0.027 0.630 0.020 0.018  27.23  1.84  2630.4    75.0   1 0   0 
 8107835 14.507  1-17 6045.9 121.5 112.4 4.046 0.039 0.054 1.251 0.071 0.116  19.53  1.81   263.5    13.1   1 0   0 
 8107881 15.187  1-17 5864.2 112.6 108.4 4.453 0.029 0.041 0.996 0.050 0.067  20.08  1.91   484.1    22.0   1 0   0 
 8107903 16.490  7- 7 4038.6  85.5  87.3 4.612 0.017 0.016 0.622 0.014 0.015   1.50  0.10 17151.3  1870.3   1 0   0 
 8107969 14.624  1-17 5455.4 102.3 102.0 4.481 0.039 0.049 0.893 0.056 0.064  14.39  1.22  1517.5    59.1   1 0   0 
 8108236 13.448  0-17 4734.6  11.7  21.4 4.477 0.009 0.008 0.797 0.005 0.007  21.21  1.66  2359.6    68.5   1 1   0 
 8108264 10.607  0-17 6657.9 185.6 297.7 3.970 0.085 0.123 1.504 0.157 0.177  19.80  2.32   214.7     7.0   1     0 
 8108282 13.194  1-17 5876.9  99.2  97.9 4.466 0.021 0.031 1.006 0.038 0.053   7.10  0.52  4513.3   221.3   1 0   0 
 8108288 11.936  1-17 6379.5 130.6 119.7 3.991 0.032 0.032 1.407 0.071 0.072   4.88  0.44   647.9    40.6   1 0   0 
 8108450 15.876  4-17 5365.7 133.6 127.3 3.847 0.085 0.082 1.078 0.109 0.102  21.51  1.82  1345.0    50.1   1 0   0 
 8108467 15.294  1-17 6062.8 123.8 119.2 3.999 0.144 0.147 1.254 0.152 0.125  21.78  1.88  2375.5    73.6   1     0 
 8108613 14.023 10-13 6579.0 141.8 130.1 4.198 0.037 0.037 1.335 0.067 0.057  10.72  0.80   181.8    13.8   1 0   0 
 8108667 13.247  0-17 5062.9  68.9  59.8 4.404 0.021 0.015 0.845 0.027 0.017  33.52  4.85   871.4    21.4   1 1   0 
 8108736 14.643  1-17 6035.0 118.8 119.5 3.980 0.049 0.055 1.258 0.112 0.097  11.54  1.22   267.0    18.7   1 0   0 
 8108933 14.588  1-17 6085.0 122.9 119.1 4.330 0.040 0.045 1.106 0.070 0.079  19.53  1.68   161.8    11.7   1 0   0 
 8109057 15.385  4-17 4196.4  60.3  53.5 4.615 0.032 0.026 0.643 0.025 0.017  33.06  4.43  1149.9    32.9   1 0   0 
 8109709 14.486  2-16 4137.3  55.2  76.9 4.610 0.025 0.017 0.631 0.015 0.014  37.19  5.70   703.1    22.1   1 0   0 
 8109898 15.935  4-17 4789.3  89.4  82.6 4.576 0.027 0.029 0.753 0.037 0.037   9.04  0.64  4632.2   218.1   1 0   0 
 8110005 15.446  1-17 4678.7  85.1  80.2 4.556 0.029 0.022 0.753 0.034 0.027  15.11  1.13  2434.8    91.4   1 0   0 
 8110141 15.513  1-17 5398.8 112.2  93.2 4.240 0.053 0.050 0.888 0.058 0.043  26.07  1.86   188.0    13.8   1 0   0 
 8110172 14.969  1-17 5990.3 110.6 116.7 4.040 0.049 0.061 1.210 0.097 0.101   7.39  0.79   118.1    17.3   1 0   0 
 8110186 14.708  1-17 5842.2 120.5 115.1 4.127 0.052 0.059 1.088 0.101 0.086  23.59  1.61   604.6    21.5   1 0   0 
 8110258 15.009  1-17 4325.8  76.4  70.2 4.625 0.019 0.019 0.670 0.024 0.021  32.37  1.11  1483.7    55.3   1 0   0 
 8110340 15.060  1-17 5197.8 105.0  94.8 4.508 0.038 0.039 0.837 0.052 0.052  38.24  7.41   520.7    16.3   1 0   0 
 8110350 15.110  1-17 4494.2  82.2  78.7 4.633 0.017 0.021 0.675 0.023 0.025  16.65  1.42  1291.5    49.1   1 0   0 
 8110383 15.879  1-17 4734.9  90.5  82.4 4.600 0.023 0.027 0.728 0.034 0.035  24.03  1.78   613.3    28.4   1 0   0 
 8110454 13.691  1-17 6110.1 111.4 107.0 4.440 0.019 0.030 1.053 0.037 0.058  14.40  3.31    60.5     6.2   1 0   0 
 8110458 11.595  0-17 5342.0  89.3  85.0 4.550 0.020 0.032 0.864 0.032 0.046  18.70  1.56  2868.3    86.1   1 0   0 
 8110463 13.747  1-17 6850.5 145.9 143.5 4.150 0.032 0.030 1.330 0.057 0.045   2.32  0.38   164.2    24.4   2 0   0 
 8110604 15.780  4-17 5827.8 109.0 105.3 4.491 0.030 0.040 0.956 0.049 0.058  23.88  3.00    43.1    12.6   1 0   0 
 8110645 12.201  0-17 5535.9  88.8  86.4 4.493 0.025 0.034 0.939 0.045 0.055   7.75  0.57  4061.9   189.3   1 0   0 
 8110767 15.930  4-17 5463.6 107.4 103.7 4.521 0.033 0.047 0.881 0.047 0.058  19.66  1.54  2996.9   100.7   1 0 1 0 
 8110805 13.707  1-17 6393.4 133.9 130.7 3.960 0.043 0.041 1.237 0.107 0.063  10.65  0.78    22.4     5.7   1 0   0 
 8110856 12.777  0-17 6387.6 113.7 114.5 4.366 0.020 0.028 1.180 0.038 0.052   4.52  0.38   543.1    37.4   1 0   0 
 8110870 15.418  4-17 4193.9  63.7  51.9 4.623 0.032 0.027 0.638 0.022 0.018  24.88  1.93  2292.1    67.4   1 0   0 
 8110940 14.048 10-10 6438.4 118.7 120.0 4.363 0.020 0.029 1.186 0.038 0.052   3.95  0.35  2981.4   201.5   1 0   0 
 8111145 12.594  0-17 6029.6 134.1 123.2 3.553 0.031 0.029 1.603 0.069 0.059  17.09  1.32  1355.1    44.1   1 0   0 
 8111175 15.695  2-17 6150.1 118.8 116.2 4.392 0.037 0.049 1.094 0.058 0.069   9.10  0.82   676.0    46.2   1 0   0 
 8111203 14.057  1-17 3787.0  68.7  75.7 4.739 0.011 0.011 0.488 0.012 0.012  29.79  2.76   772.5    21.6   1 0   0 
 8111210 15.048  1-17 5718.9 134.7 128.4 3.928 0.049 0.046 1.137 0.074 0.074   6.31  0.46  2914.3   161.7   1 0   0 
 8111261 15.204  1-17 5403.3 103.4 101.9 4.529 0.028 0.042 0.870 0.042 0.058  26.29  3.67   132.9    10.6   1 0   0 
 8111311 15.174  4-17 6259.1 138.6 136.0 4.166 0.062 0.058 1.248 0.068 0.084   4.19  0.38   697.7    61.3   1 0   0 
 8111356 15.868  4-17 4639.3  91.7  84.1 4.628 0.019 0.024 0.690 0.029 0.030  23.38  2.17  2414.1    76.3   1 0   0 
 8111357 14.770  1-17 5850.3 109.5 103.8 4.470 0.025 0.035 0.984 0.045 0.062  17.22  1.84   206.1    13.2   1 0   0 
 8111437 14.853  1-17 5641.3 112.4 108.5 4.357 0.049 0.049 0.945 0.074 0.070   5.96  0.43  3715.9   206.7   1 0   0 
 8111521 14.299  1-17 5894.4 123.2 114.9 4.247 0.037 0.039 1.171 0.061 0.074  35.92  2.50  3170.3    71.2   1 0   0 
 8111643 14.876  1-17 5710.2 106.5 102.3 4.509 0.022 0.034 0.931 0.040 0.055  16.19  2.19  1177.5    44.9   1 0   0 
 8111770 14.477  1-17 5845.1 120.4 119.4 4.242 0.040 0.045 1.056 0.074 0.076  10.16  0.73  3618.0   152.5   1 0   0 
 8111879 15.625  2-17 5576.8 135.4 128.9 3.912 0.059 0.059 1.098 0.078 0.079  10.68  0.75  6901.1   285.4   1 0   0 
 8111895 13.427  0-17 6303.8 134.9 131.8 4.073 0.033 0.037 1.322 0.063 0.072   1.74  0.12  6689.0   660.1 1 1 0   0 
 8112006 14.687  1-17 6687.7 147.0 138.4 3.858 0.049 0.049 1.631 0.091 0.095   9.62  0.63   355.5    23.3   2 0   0 
 8112017 15.110  1-17 5570.1 104.0 103.7 4.445 0.042 0.049 0.924 0.063 0.068  12.68  0.90  3188.6   124.3   1 0   0 
 8112114 14.526  1-17 4322.8  71.7  67.4 4.616 0.020 0.017 0.678 0.025 0.021  30.63  3.01  1319.7    34.9   1 0   0 
 8112218 14.358  1-17 6442.4 194.0 287.3 4.040 0.031 0.037 1.382 0.087 0.095   7.28  0.49     2.3     8.4   1 0   0 
 8112305 13.936  1-17 6638.6 142.5 131.6 4.011 0.034 0.034 1.574 0.072 0.074   2.92  0.28   148.6    21.5   1 0   0 
 8112379 15.899  2-17 5525.5 111.6 109.9 4.485 0.040 0.054 0.906 0.055 0.063  22.58  2.00   699.7    31.8   1 0   0 
 8112416 15.077  1-17 6124.9 127.0 123.1 4.257 0.045 0.047 1.148 0.071 0.083   7.44  0.57   976.2    58.3   1 0   0 
 8112537 14.202  1-17 3768.8  78.2  75.0 4.678 0.013 0.012 0.549 0.013 0.013  48.06  2.92  1660.0    33.6   1 0   0 
 8112617 13.686  1-17 6797.2 144.1 130.5 4.308 0.019 0.025 1.324 0.039 0.044   1.79  0.17   124.8    23.7   1 0   0 
 8112746 10.970  0-17 5672.8 102.7 102.3 4.182 0.041 0.040 1.023 0.078 0.070   9.21  0.90    64.2     4.1   1 0   0 
 8112808 15.239  4-17 6024.8 116.5 112.2 4.406 0.035 0.046 1.056 0.056 0.070  11.07  0.74    11.6    11.9   1 0   0 
 8112897 14.843  1-17 5721.1 107.1 103.7 4.494 0.025 0.037 0.944 0.044 0.059  21.36  2.42   848.1    29.9   1 0   0 
 8112935 15.373  1-17 5822.9 118.4 115.1 4.398 0.045 0.053 1.001 0.067 0.076  20.10  2.65   102.3    12.3   1 0   0 
 8113042 14.342  1-17 5828.2 111.6 109.8 4.404 0.039 0.046 1.002 0.066 0.076  17.43  2.35    66.4     7.3   1 0   0 
 8113166 15.474  4-17 6044.3 117.5 113.6 4.408 0.037 0.049 1.058 0.059 0.069  12.09  1.25   446.0    29.3   1 0   0 
 8113208 15.938  4-17 5938.0 141.1 137.5 3.889 0.115 0.111 1.268 0.140 0.116   3.04  0.20    21.5    38.1   1 0   0 
 8113552 15.317  1-17 5780.0 110.1 105.8 4.479 0.031 0.043 0.960 0.049 0.061  17.82  1.67  1156.0    44.5   1 0   0 
 8113580 15.267  1-17 5961.6 152.2 147.3 4.219 0.045 0.049 1.099 0.088 0.095  17.21  2.10   378.4    21.0   1 0   0 
 8113622 12.686  0- 1 6174.2 123.5 118.9 3.817 0.042 0.053 1.475 0.118 0.130   3.94  0.25   310.4    24.8   1 0   0 
 8113625 13.636  1-17 5097.5 104.4  93.4 4.557 0.022 0.032 0.835 0.035 0.047  26.85  2.10  1380.9    37.0   1 0   0 
 8113684 15.377  1-17 4820.5  95.3  86.0 4.584 0.025 0.029 0.752 0.036 0.038  12.53  0.86  3109.0   124.2   1 0   0 
 8113725 15.093  1-17 6164.2 116.3 113.0 4.393 0.031 0.042 1.099 0.053 0.067   7.01  0.85   115.4    18.7   1 0   0 
 8113778 13.548  1-17 5671.0 169.0 152.0 4.020 0.398 0.133 1.072 0.119 0.149  12.77  1.09  5743.5   209.6   2     1 
 8113784 15.549  4-17 5392.0 185.0 185.0 4.524 0.067 0.114 0.822 0.104 0.078  12.97  1.05  3693.7   144.3   2     1 
 8113842 14.926  1-17 4655.3  84.1  78.6 4.557 0.027 0.019 0.750 0.034 0.026  13.46  1.37   816.0    36.9   1 1   0 
 8114053 14.388  1-17 6246.9 138.8 133.5 4.249 0.043 0.040 1.200 0.072 0.080  19.79  1.38   489.2    19.1   1 0   0 
 8114054 14.805  3-16 6182.2 142.9 128.2 4.199 0.079 0.081 1.226 0.073 0.083  14.28  1.00   268.3    19.0   1 0   0 
 8114225 15.784  1-17 4265.2  83.0  59.6 4.593 0.026 0.022 0.686 0.028 0.028  39.59  5.05   492.8    19.0   1 1   0 
 8114302 13.501  0-17 5820.9 118.7 114.9 4.217 0.043 0.043 0.992 0.078 0.070   7.29  0.74  1341.2    68.8   1 0   0 
 8114465 13.734  1-17 5941.8 118.4 117.4 4.368 0.039 0.045 1.045 0.070 0.079  19.24  3.31   681.3    23.5   1 0   0 
 8114532 13.411  0-17 6593.2 136.5 133.7 3.807 0.033 0.034 1.824 0.065 0.079   2.45  0.15   162.1    22.0 1 1 0   0 
 8114703 14.862  1-17 5646.1 116.4 112.3 4.440 0.039 0.047 0.945 0.063 0.071   9.43  0.68  2199.8   101.3   1 0   0 
 8114742 14.210 10-10 6310.2 133.1 135.0 4.215 0.032 0.045 1.244 0.063 0.076  12.00  0.84  2719.9   106.3   1 0   0 
 8114745 13.832  1-17 5256.0 184.0 147.0 3.993 0.546 0.234 0.941 0.098 0.109  11.85  0.83  2312.0    90.8   2     1 
 8114865 13.745  1-17 6428.8 109.9 110.1 4.436 0.015 0.022 1.082 0.026 0.037   9.29  2.48    66.7     8.1   1 0   0 
 8114876 15.600  0-17 6667.6 134.9 137.6 3.733 0.032 0.053 1.658 0.068 0.189   6.77  0.81   322.3    17.7   2 0   0 
 8115039 14.724  1-17 6253.8 150.6 148.3 4.164 0.041 0.040 1.249 0.067 0.084  23.70  3.71   133.5     9.2   1 0   0 
 8115053 15.918  1-17 5586.4 129.7 124.6 4.348 0.074 0.069 0.930 0.074 0.070  11.69  0.86  5047.5   207.1   1 0   0 
 8115136 13.537  0-17 6670.2 136.0 130.4 4.054 0.031 0.031 1.502 0.074 0.069   6.37  0.84   324.2    22.2   1 0   0 
 8115176 14.679  1-17 5618.6 106.6  98.9 4.516 0.023 0.035 0.914 0.039 0.055  10.83  0.83  5372.4   216.9   1 0   0 
 8115239 15.051  1-17 5510.8 110.1  97.4 4.329 0.039 0.031 0.822 0.050 0.035  27.99  2.22    91.5     8.6   1 0   0 
 8115260 14.083  1-17 6101.9 130.6 119.2 4.231 0.042 0.043 1.152 0.067 0.083  14.36  1.06    29.2     6.0   1 0   0 
 8115285 13.940  1-17 6468.3 121.7 116.2 4.377 0.017 0.025 1.183 0.035 0.049  25.00  2.33   280.5    10.7   1 0   0 
 8115373 15.488  1-17 5879.1 113.4 110.8 4.448 0.032 0.044 1.000 0.052 0.066  18.34  2.29   863.4    36.4   1 0   0 
 8115404 15.347  1-17 6069.6 127.9 118.5 4.029 0.052 0.061 1.262 0.084 0.112  13.50  1.25    78.7    13.9   1 0   0 
 8115443 15.178  1-17 6101.4 116.9 113.0 4.411 0.028 0.039 1.073 0.051 0.066  13.13  2.28    85.7    13.1   1 0   0 
 8115638 15.364  4-17 6129.3 125.3 116.8 4.455 0.024 0.030 1.033 0.043 0.054   9.61  0.78   931.8    51.8   1 0   0 
 8115701 14.329  4-17 6246.6 137.5 129.1 4.183 0.040 0.039 1.222 0.059 0.075   5.80  0.44  1479.4    87.6   1 0   0 
 8115723 11.002  0-17 5598.0 152.0 135.0 3.984 0.465 0.155 1.027 0.110 0.151   5.84  0.42  4170.7   222.5   2     1 
 8115782 15.364  4-17 5480.0 191.0 172.0 4.408 0.144 0.176 0.833 0.121 0.070  16.08  1.11  3319.7   116.3   2     1 
 8115835 15.833  1-17 4539.9  91.6  84.4 4.634 0.020 0.023 0.674 0.029 0.029  29.18  2.00   401.0    20.3   1 0   0 
 8116019 15.459 16-17 6316.7 128.7 122.3 4.421 0.026 0.031 1.094 0.048 0.056   5.96  0.43  4725.5   265.5   1 0   0 
 8116087 13.120  1-17 6648.2 151.1 145.1 3.880 0.026 0.029 1.741 0.071 0.080   3.17  0.40   246.3    24.3   1 0   0 
 8116101 14.094  1-17 4161.8  46.5  68.3 4.617 0.035 0.019 0.630 0.016 0.015  33.06  2.61  2922.5    68.3   1 0   0 
 8119687 14.893  3-15 6199.7 119.5 118.3 4.377 0.031 0.041 1.122 0.054 0.070   9.55  0.94  1390.3    84.4   1 0   0 
 8119868 15.629  2-15 4530.0 160.0 176.0 4.689 0.054 0.031 0.548 0.046 0.035  26.48  2.02  2663.8    96.2   2     1 
 8119936 13.933  1-17 6266.2 134.9 132.1 3.966 0.032 0.035 1.536 0.068 0.077  12.95  0.91   449.5    20.9   1 0   0 
 8120272 13.806  1-17 5592.1 121.4 115.8 4.174 0.044 0.041 0.954 0.072 0.063   1.23  0.08  4096.4   488.0 1 1 0   0 
 8120381 15.419  1-17 5864.7 114.8 109.0 4.483 0.028 0.037 0.971 0.047 0.058  18.50  1.92   157.8    14.7   1 0   0 
 8120453 14.396  1-17 6167.6 400.3 150.0 4.279 0.110 0.153 1.186 0.195 0.108  10.50  2.13   451.3    24.8   1     0 
 8120461 13.273  0-17 6630.4 143.7 127.8 4.168 0.032 0.030 1.372 0.069 0.055   2.47  0.33   137.8    19.3   1 0   0 
 8120608 14.625  1-17 4022.9  57.8  62.5 4.709 0.014 0.013 0.537 0.012 0.013  33.75  2.40  2186.4    52.6   1 0 0 0 
 8120806 13.124  0-17 6846.2 149.7 156.8 4.115 0.029 0.028 1.354 0.061 0.051   3.04  0.31   113.0    15.1   2 0   0 
 8120820 14.784  1-17 4921.2  81.6  83.2 4.623 0.018 0.026 0.710 0.025 0.032  25.94  2.55  1171.2    35.0   1 0 1 0 
 8120907 14.403  1-17 6088.6 129.5 128.2 4.267 0.036 0.045 1.131 0.072 0.082  11.29  0.94  2715.7   110.2   1 0   0 
 8121202 15.631  2-17 5233.4 106.3  91.0 4.415 0.044 0.036 0.845 0.053 0.037  20.90  2.17   486.2    24.6   1 0   0 
 8121313 14.393  1-17 5821.4 116.0 114.2 4.454 0.035 0.042 0.934 0.056 0.063  18.73  3.25   159.0     9.9   1 0   0 
 8121489 15.155  1-17 5135.5 103.9  97.8 4.576 0.022 0.032 0.806 0.033 0.044   8.26  0.71  3862.8   184.3   1 0   0 
 8121511 13.575  0-17 6806.2 143.3 138.2 4.237 0.029 0.032 1.375 0.064 0.059   3.65  0.23    36.0    10.2   3 0   0 
 8121928 15.759  1-17 4183.9  84.5  57.3 4.706 0.023 0.038 0.573 0.020 0.022  32.15  2.38   891.5    29.9   1 0   0 
 8121994 14.377  1-17 5122.9 101.7  94.7 4.578 0.022 0.032 0.793 0.033 0.049   8.32  0.60  5413.7   247.8   1 0   0 
 8122042 15.605  4-17 5580.9 108.1 105.0 4.485 0.036 0.049 0.919 0.052 0.063  16.30  1.23  2275.6    84.3   1 0   0 
 8122224 12.732  1-17 6313.0 129.8 129.5 4.148 0.029 0.032 1.361 0.055 0.053  10.30  0.86  1225.1    51.9   1 0   0 
 8122299 15.060  1-17 5351.6 105.8 103.4 4.552 0.024 0.038 0.847 0.037 0.054  25.58  2.13  1615.4    47.5   1 0   0 
 8122392 15.378  1-17 5545.3 107.8 101.7 4.558 0.020 0.030 0.863 0.034 0.046  26.48  2.58   902.0    21.3   1 0   0 
 8122679 13.923  1-17 6503.4 141.3 141.1 4.181 0.033 0.032 1.299 0.058 0.051  13.50  1.00  1362.2    52.2   1 0   0 
 8122754 14.615  1-17 5888.6 105.3 102.2 4.457 0.022 0.032 1.023 0.040 0.053  13.90  2.10   927.0    38.7   1 0   0 
 8123051 15.089  1-17 5870.0 122.6 120.4 4.367 0.046 0.051 1.021 0.072 0.079  15.00  1.31  1805.7    68.5   1 0   0 
 8123170 13.835  1-17 6782.0 143.2 137.3 4.102 0.034 0.035 1.626 0.062 0.069   1.03  0.07   112.2    30.8 1 2 0   0 
 8123314 13.775  1-17 5724.3 122.2 117.6 4.363 0.060 0.062 0.983 0.071 0.070  22.24  1.83   108.0     6.4   1 0   0 
 8123716 10.852  0-17 7181.7 158.4 155.6 4.137 0.036 0.037 1.565 0.083 0.077  11.28  1.47   869.4    34.3   2 0   0 
 8123801 12.623  0-17 4369.8  75.0  67.1 4.630 0.018 0.019 0.666 0.022 0.022  28.78  2.72  1984.6    49.0   1 0   0 
 8124308 14.613  1-17 4949.9  92.3  87.1 4.568 0.021 0.031 0.823 0.032 0.042   9.36  0.69  3245.4   144.0   1 0   0 
 8124425 15.265  1-17 5122.4  67.5  63.8 4.356 0.028 0.028 0.856 0.021 0.017  22.27  1.84  1011.4    35.6   1 1   0 
 8124582 14.222 16-16 5698.4 111.0 108.0 4.456 0.033 0.043 0.956 0.056 0.069  19.90  1.74  1537.3    52.4   1 0   0 
 8124649 13.814  1-17 5773.0 101.5  97.7 4.501 0.017 0.027 0.971 0.032 0.045  12.00  1.04  3182.7   122.3   1 0   0 
 8124682 13.309  1-17 4684.4  80.4  75.6 4.596 0.023 0.017 0.688 0.031 0.022  15.53  1.16  3876.9   129.1   1 0   0 
 8124732 13.495  0-17 5562.3  96.4  93.5 4.509 0.021 0.031 0.939 0.037 0.048  16.64  1.21  4690.3   150.5   1 0   0 
 8124742 14.430  1-17 5948.0 118.1 116.1 4.412 0.032 0.040 1.036 0.057 0.067  17.36  1.66   239.2    12.9   1 0   0 
 8124776 14.267 16-17 6600.7 383.0 263.4 4.148 0.032 0.030 1.401 0.117 0.086   3.16  0.32   214.5    27.3   1 0   0 
 8124801 15.695  4-17 5110.1 121.4 116.7 4.545 0.048 0.066 0.802 0.054 0.057  26.85  1.61   641.6    26.0   1     0 
 8124914 13.687  1-17 6502.5 182.1 176.7 3.765 0.051 0.041 1.406 0.197 0.089  15.60  0.93   184.9     9.9   1 0   0 
 8125226 14.963  1-17 6205.8 154.5 143.9 4.283 0.046 0.048 1.166 0.071 0.080   7.64  0.79   370.4    28.7   1 0   0 
 8125247 13.292  0-17 6250.3 134.4 127.6 4.265 0.039 0.040 1.137 0.067 0.073   4.93  0.48   167.4    15.5   1 0   0 
 8125304 13.174  0-17 4326.2  68.7  64.4 4.615 0.020 0.019 0.690 0.025 0.023  46.43  4.74   787.6    16.6   1 0   0 
 8125917 14.261 16-16 5585.2  99.2  98.1 4.559 0.015 0.022 0.883 0.027 0.033  10.81  1.09  2005.4    84.4   1 0 1 0 
 8126029 11.510  0-17 6367.1 145.6 134.3 4.146 0.034 0.038 1.305 0.058 0.056  27.18  2.11   193.9     5.8   1 0   0 
 8126160 13.494  0-17 6935.3 148.9 144.9 4.137 0.033 0.035 1.579 0.073 0.078   5.00  0.56   251.2    20.7   2 0   0 
 8126552 15.156  1- 3 5519.1 121.5 124.4 4.470 0.041 0.051 0.908 0.057 0.062  24.37  2.55  1702.1    66.6   1 0   0 
 8126558 15.364  1-17 5840.0 118.6 112.5 4.493 0.026 0.037 0.958 0.045 0.056  22.24  1.90   971.3    35.1   1 0 1 0 
 8127586 14.926  1-17 6239.1 120.1 118.4 4.358 0.028 0.036 1.185 0.050 0.060  16.39  1.92   457.3    22.1   1 0   0 
 8127607 14.659  1-17 5539.6 124.5 116.1 4.284 0.045 0.044 0.919 0.071 0.063  16.64  1.31  3943.8   130.1   1 0   0 
 8127668 11.670  0-17 5456.3  96.2  90.9 4.517 0.032 0.041 0.845 0.049 0.057  18.09  1.46    53.0     3.0   1 0   0 
 8127727 15.716  4-17 4738.6  91.0  84.0 4.584 0.026 0.028 0.743 0.036 0.035   1.24  0.09   328.6    85.8   1 0   0 
 8127934 14.557  1-17 5981.0 101.9  99.2 4.491 0.016 0.020 1.009 0.029 0.034  17.59  3.30   445.8    19.5   1 0   0 
 8127947 13.819  1-17 4362.0  91.1  88.9 4.634 0.032 0.032 0.651 0.036 0.035  27.04  2.21  1256.4    34.1   1     0 
 8128228 15.117  1-17 6031.0 114.1 109.0 4.437 0.028 0.038 1.037 0.049 0.062   8.31  0.61  3764.7   179.2   1 0   0 
 8128241 12.812  0-17 6365.5 143.5 128.2 4.088 0.031 0.031 1.396 0.064 0.061  14.81  2.63   203.2     9.4   1 0   0 
 8128508 15.120  1-17 6072.1 123.3 121.3 4.367 0.039 0.048 1.088 0.065 0.077   5.33  0.37  1444.0    95.3   1 0   0 
 8128528 14.431  5- 5 6522.4 141.1 130.0 4.267 0.033 0.034 1.280 0.057 0.056   7.09  0.47    70.9    12.1   1 0   0 
 8128574 12.705  0-17 5402.2 120.3 117.1 3.866 0.035 0.039 1.083 0.067 0.072  15.00  1.20  4536.3   152.2   1 0   0 
 8128829 15.156  1-17 5319.7  96.3  93.2 4.561 0.023 0.037 0.834 0.037 0.053   9.17  0.72   915.3    50.6   1 0   0 
 8128853 16.791  6-14 5268.4 329.2 463.9 4.359 0.204 0.259 0.840 0.156 0.101  11.52  0.80    72.3    46.7   1     0 
 8128897 16.270  6-10 5596.0 443.5 426.5 4.331 0.162 0.128 0.933 0.207 0.123  14.59  1.17   474.3    37.9   1     0 
 8128914 15.389  1-17 5534.5 120.8 112.6 4.202 0.053 0.051 0.931 0.071 0.064   8.62  0.60  1971.2   100.3   1 0   0 
 8128926 13.884  1-17 4063.0 109.0 121.0 4.650 0.053 0.021 0.602 0.051 0.057  18.60  1.80  1646.5    52.8   2     1 
 8129042 14.478  3-17 6832.1 367.8 217.0 4.242 0.026 0.027 1.377 0.090 0.071   2.73  0.30   236.8    33.0   3 0   0 
 8129235 16.301  6-14 5796.8 124.7 111.7 4.531 0.023 0.027 0.911 0.039 0.050  13.88  1.58   704.3    64.2   1 0   0 
 8129266 14.638  5- 5 6393.4 126.5 125.8 4.392 0.037 0.042 1.006 0.055 0.062  10.16  0.63   104.1    12.4   1 0   0 
 8129270 17.085  6-14 5597.0 196.0 177.0 3.656 0.966 0.414 0.757 0.234 0.100  15.54  1.43  1451.8    64.1   2     1 
 8129352 17.423  6-14 5553.0 214.0 194.0 3.826 0.728 0.243 0.939 0.159 0.159  22.55  2.04  2215.9    74.4   2     1 
 8129542 13.138  0-17 6169.1 101.8 100.9 4.484 0.015 0.024 0.997 0.026 0.038  15.88  3.03   251.6    11.1   1 0   0 
 8129547 13.385  0-17 6419.3 130.3 116.8 3.885 0.031 0.037 1.523 0.075 0.121   4.97  0.45   213.2    18.3   1 0   0 
 8142087 14.700  1-17 5221.6  80.6  71.6 4.374 0.030 0.023 0.849 0.039 0.027  17.73  3.13   265.2    14.5   1 0   0 
 8142648 11.620  0-17 6651.6 135.8 124.5 4.242 0.027 0.029 1.365 0.059 0.055   5.79  0.52   110.1     8.3   1 0   0 
 8142745 15.461  1-17 4933.5  78.5  72.1 4.462 0.024 0.019 0.811 0.025 0.019  25.23  2.71  1529.3    47.8   1 1   0 
 8142775 11.685  0-17 6803.0 136.6 131.8 4.289 0.020 0.025 1.344 0.042 0.050   4.04  0.28    49.2     6.1   1 0   0 
 8142942 13.708  1-17 4863.0  86.4  76.1 4.580 0.023 0.028 0.766 0.033 0.040  25.40  1.89  3367.4    88.6   1   1 0 
 8142993 15.717  1-17 4044.7  76.0  78.8 4.646 0.016 0.015 0.594 0.014 0.014  22.27  1.84   813.7    33.4   1 0   0 
 8142997 14.059  1-17 5630.9 101.0  93.1 4.544 0.017 0.028 0.890 0.031 0.046  18.73  1.64  2078.8    65.8   1 0   0 
 8143069 16.001 14-17 5051.2  95.8  90.0 4.572 0.029 0.038 0.784 0.043 0.048  13.25  0.98   446.2    34.0   1 0   0 
 8143210 13.395  0-17 4846.6  64.4  57.3 4.472 0.016 0.011 0.804 0.019 0.013  23.68  1.71    59.1     4.3   1 1   0 
 8143238 15.176  1-17 5608.0  98.2  96.6 4.458 0.040 0.049 0.931 0.059 0.066  15.32  1.36  1289.1    51.5   1 0   0 
 8143302 12.651  0-17 6687.2 151.4 124.6 4.130 0.034 0.033 1.400 0.074 0.063   4.07  0.25   190.5    16.8   3 0   0 
 8143599 12.299  0-17 7013.7 161.5 154.1 4.184 0.032 0.030 1.353 0.064 0.049   3.88  0.22    87.4     9.7 1 2 0   0 
 8143646 11.915  0-17 5675.2  97.9  98.7 4.500 0.031 0.039 0.871 0.050 0.055  23.65  2.51   172.6     5.9   1 0   0 
 8143680 15.011 14-17 4883.6  75.6  68.7 4.472 0.022 0.018 0.805 0.023 0.018  24.54  1.96  2328.0    71.9   1 1   0 
 8143717 14.656  1-17 5556.4  96.6  94.9 4.496 0.029 0.041 0.914 0.048 0.062  13.61  1.05  6695.4   239.1   1 0   0 
 8143737 15.341  1-17 4734.3  81.9  75.8 4.580 0.026 0.026 0.745 0.036 0.034  22.42  1.93  2320.6    71.3   1 0   0 
 8143783 15.718  2-17 5523.6 113.4 107.1 4.029 0.072 0.066 0.992 0.073 0.072   0.73  0.05 10543.6  1634.3 1 1 0   0 
 8143903 13.809  1-14 3631.0  62.5  80.2 4.815 0.009 0.009 0.392 0.009 0.010  43.92  3.38  3176.6    64.1   1 0   0 
 8143908 14.414  1-17 6325.4 117.0 110.6 4.361 0.025 0.036 1.170 0.048 0.064  20.04  2.13   377.0    15.9   1 0   0 
 8143909 15.110  1-17 5262.6  92.2  88.5 4.581 0.021 0.033 0.802 0.036 0.048  19.79  2.11   475.5    21.5   1 0   0 
 8143943 12.774  0-17 4889.9  94.7  89.0 4.550 0.045 0.045 0.756 0.041 0.040  40.98  5.20   379.8     9.1   1     0 
 8143958 15.732  1-17 4633.8  81.5  74.8 4.604 0.022 0.025 0.717 0.032 0.032  33.52  1.61  1370.9    39.6   1 0   0 
 8144099 10.948  0-17 6397.0 181.0 227.0 3.826 0.456 0.114 1.344 0.214 0.322   2.48  0.17   499.0    43.2 1 2     1 
 8144144 11.646  0-17 6183.3 105.4  99.3 4.393 0.017 0.027 1.146 0.035 0.051  17.10  4.13   129.5     5.4   1 0   0 
 8144185 15.136  1-17 5194.2 113.7 101.7 3.643 0.057 0.072 1.287 0.107 0.145  67.04 10.73  2988.5    51.0   1 0   0 
 8144291 15.716  1-17 3648.0  79.9  65.5 4.760 0.011 0.011 0.455 0.011 0.011  30.21  2.47  2044.4    57.3   1 0   0 
 8144313 15.460  1-17 5696.2 109.3 105.1 4.349 0.056 0.056 0.963 0.074 0.072   9.48  0.72  1106.7    63.0   1 0   0 
 8144413 11.710  0-17 5695.5 129.3 156.6 4.180 0.204 0.305 1.097 0.216 0.126  44.45  7.02   205.8     4.9   1     0 
 8144578 13.715  1-17 6522.5 121.0 126.7 4.291 0.028 0.031 1.269 0.050 0.055   0.58  0.04  5664.9   964.8 1 1 0   0 
 8144647 15.219  1-17 5237.3  77.3  70.3 4.180 0.036 0.036 0.884 0.028 0.023   3.00  0.21 11885.7   897.9   1 0   0 
 8144748 13.945  1-17 6131.0 165.0 184.0 4.309 0.175 0.175 0.928 0.128 0.093  35.11  1.60   207.2     7.5   2     1 
 8144788 16.553  7- 7 4364.3  89.5  85.6 4.593 0.028 0.024 0.703 0.030 0.031  18.99  1.63     1.6    43.7   1 1   0 
 8144821 12.010  0-17 6742.2 143.7 128.5 4.101 0.031 0.030 1.434 0.073 0.061   4.37  0.67   154.1    12.8   3 0   0 
 8144913 12.653  0-17 5453.0 146.0 146.0 4.352 0.162 0.198 0.851 0.098 0.074  18.99  2.09  1191.4    37.1   2     1 
 8144926 13.912  1-17 4911.8  80.6  84.0 4.613 0.023 0.025 0.691 0.031 0.030  30.00  4.90   706.0    19.7   1 0   0 
 8144947 13.596  1-17 6011.0 117.6 113.5 4.274 0.039 0.042 1.096 0.074 0.079  16.53  1.46   128.4     7.7   1 0   0 
 8144953 14.834  1-17 4610.9  84.1  78.6 4.632 0.017 0.021 0.685 0.025 0.028  31.93  3.35   995.0    27.7   1 0   0 
 8144955 14.335  1-17 5571.4  95.0  95.9 4.481 0.031 0.042 0.922 0.052 0.065  16.42  1.40  2341.5    80.0   1 0   0 
 8144964 13.498  1-17 5179.9  71.5  63.2 4.320 0.020 0.017 0.866 0.023 0.017  25.76  2.42  1380.6    37.6   1 1   0 
 8144992 14.829  1-17 5116.4  92.9  83.9 4.532 0.033 0.036 0.819 0.046 0.050  28.38  3.33   352.4    14.0   1 0   0 
 8144996 12.997  0-17 6540.8 139.0 130.4 4.259 0.029 0.034 1.301 0.059 0.060   4.51  0.47   101.6    11.4   1 0   0 
 8145018 16.069  7- 7 4721.5  38.0  49.6 4.493 0.014 0.015 0.790 0.015 0.013  31.05  1.16  1340.4    99.1   1 1   0 
 8145063 15.486  1-17 5013.7  93.6  86.2 4.563 0.027 0.034 0.791 0.039 0.047  29.59  2.70  1114.3    34.5   1 0   0 
 8145089 13.652  1-17 4677.6  83.2  73.7 4.597 0.021 0.023 0.724 0.030 0.032  43.92  7.51  1020.6    22.0   1 0   0 
 8145147 13.889  1-17 6003.1 105.9 101.8 4.441 0.022 0.034 1.035 0.042 0.063  15.68  1.43   456.2    19.1   1 0   0 
 8145163 15.525  1-17 4523.0 136.0 136.0 4.632 0.036 0.032 0.666 0.067 0.055  15.64  1.23  1486.4    59.8   2     1 
 8145174 15.682  2-17 5244.0 101.2  93.5 4.510 0.040 0.045 0.844 0.051 0.054  27.80  2.37  1850.8    54.8   1 0   0 
 8145190 16.915  7- 7 3878.0  77.0  92.0 4.744 0.031 0.038 0.550 0.031 0.047  41.85  4.48   594.4    91.5   2     1 
 8145327 12.870  0-17 6289.0 125.6 125.8 4.002 0.046 0.039 1.166 0.105 0.064  15.93  1.19    62.9     4.6   1 0   0 
 8145351 15.355  1-17 4229.1  78.4  50.9 4.648 0.019 0.032 0.635 0.017 0.017  34.46  3.35   561.8    19.3   1 0   0 
 8145383 10.781  0-17 6013.1 108.6 116.0 4.211 0.025 0.037 1.209 0.053 0.076   9.29  0.81   376.0    17.1   1 0   0 
 8145475 14.517  1-17 4837.3  79.9  73.6 4.556 0.029 0.026 0.770 0.040 0.036  33.30  6.37   741.7    20.7   1 0   0 
 8145498 15.736  1-17 4561.5  78.4  74.3 4.579 0.026 0.021 0.730 0.032 0.027  39.59  4.61  1464.9    38.4   1 0   0 
 8145579 14.628  1-17 5538.5 103.2 102.0 4.445 0.040 0.047 0.916 0.064 0.068  25.39  2.38   455.7    11.5   1 0   0 
 8145595 14.938  1-17 5128.2  75.9  72.5 4.716 0.013 0.014 0.645 0.012 0.016   1.04  0.07   111.3    44.6   1     0 
 8145619 13.755  1-17 5840.9 105.5 107.2 4.352 0.033 0.036 1.125 0.062 0.060  19.93  2.70    96.9     6.4   1 0   0 
 8145637 14.621  1-17 4968.8  88.1  79.0 4.551 0.029 0.031 0.791 0.041 0.044  28.38  2.57  1384.3    38.1   1 0   0 
 8145676 13.581  0-17 4641.4  72.8  66.8 4.558 0.027 0.021 0.765 0.035 0.027  39.31  3.52  1886.4    40.8   1 0   0 
 8145686 14.894  1-17 5687.8 105.5 102.8 4.412 0.043 0.048 0.958 0.069 0.072  45.47  6.32   542.8    15.4   1 0   0 
 8145689 13.987  2-17 6153.7 121.9 116.0 4.276 0.035 0.038 1.115 0.068 0.071  24.69  3.79   270.9    10.6   1 0   0 
 8145762 13.430  0-17 5077.2  80.2  73.3 4.388 0.026 0.021 0.843 0.022 0.016  13.90  1.30  1991.2    72.0   1 1   0 
 8146043 10.753  0-17 5376.2  98.0  88.5 4.226 0.109 0.107 0.914 0.060 0.052   6.13  0.46  3884.1   202.2   1     0 
 8146116 13.885  1-17 6191.7 133.1 112.6 4.229 0.033 0.040 1.192 0.063 0.073  11.34  0.94   247.1    14.5   1 0   0 
 8146309 16.358  7- 7 4172.2  51.9  72.2 4.614 0.032 0.022 0.636 0.021 0.018  19.79  1.67   931.9    85.6   1 0   0 
 8146317 14.357  1-17 5621.1  97.1  93.8 4.543 0.019 0.029 0.888 0.033 0.047   4.64  0.33  8725.4   528.1 1 1 0   0 
 8146379 14.897  1-17 5378.1  98.7  96.5 4.505 0.035 0.045 0.874 0.050 0.061  29.35  5.18   877.4    26.4   1 0   0 
 8146435 13.433  0-17 5639.5 114.4 110.2 4.047 0.044 0.041 1.027 0.076 0.069  35.16  5.02   222.3     7.1   1 0   0 
 8146477 11.652  0-17 4223.2  46.9  77.9 4.573 0.037 0.017 0.668 0.049 0.015  47.07  5.83   672.3    13.4   1 0   0 
 8146507 14.674  1-17 5266.1  97.5  90.2 4.481 0.042 0.040 0.850 0.058 0.053  24.71  2.54   781.3    25.5   1 0   0 
 8146531 14.898  1-17 4933.7  81.5  75.7 4.493 0.030 0.021 0.798 0.038 0.026  43.02  6.73   922.6    22.6   1 0   0 
 8146678 13.995  1-17 5472.1 105.2  95.3 4.221 0.041 0.038 0.907 0.064 0.055   6.71  0.50  3015.8   164.2   1 0   0 
 8146693 13.432  0- 1 6797.7 147.1 144.1 4.083 0.031 0.031 1.359 0.061 0.053   1.43  0.10   151.1    27.8   2 0   0 
 8146803 14.857  1-17 5611.7  99.2  96.5 4.483 0.031 0.042 0.929 0.051 0.063  15.32  1.37  1858.0    68.3   1 0   0 
 8146839 15.794  4-17 5038.3  87.5  81.3 4.475 0.038 0.030 0.813 0.042 0.031  21.36  1.83  3810.0   117.7   1 0   0 
 8148549 15.862  2-15 5076.2  94.4  86.9 4.543 0.035 0.041 0.806 0.045 0.048  11.93  0.85  4208.9   189.5   1 0   0 
 8148669 15.616  2-15 4780.0  85.8  78.0 4.587 0.025 0.028 0.745 0.035 0.037  30.21  2.98  2153.9    68.9   1 0   0 
 8148709 15.754  3-15 4939.0  90.6  83.5 4.584 0.025 0.033 0.764 0.038 0.043  39.59  6.53  1048.8    51.5   1 0   0 
 8148781 15.095  1- 3 5039.6  80.4  74.2 4.454 0.029 0.021 0.818 0.036 0.025  22.42  1.81  4437.1   157.9   1 0   0 
 8148792 11.571  0-17 6789.7 146.1 143.2 4.290 0.026 0.028 1.275 0.045 0.045   2.40  0.22   154.9    16.4   1 0   0 
 8148841 13.634  1-17 6355.6 123.0 104.7 4.299 0.025 0.030 1.285 0.046 0.062   6.17  0.52    50.6     8.7   1 0   0 
 8148856 15.231  1-17 4889.1  87.0  79.1 4.569 0.027 0.030 0.770 0.038 0.041  41.27  5.04   836.5    22.6   1 0   0 
 8148908 13.913  1-17 4872.1  81.8  76.3 4.605 0.021 0.026 0.727 0.030 0.035  10.46  0.72  5364.5   217.5   1 0   0 
 8149133 14.071  1-17 5402.2  96.0  96.2 4.511 0.031 0.042 0.879 0.048 0.061  35.68  4.58   423.9    12.3   1 0   0 
 8149164 13.935  1-17 6014.1 122.0 104.3 4.154 0.039 0.036 1.240 0.056 0.082  23.54  1.94   273.9    10.9   1 0   0 
 8149174 12.183  0-17 6395.9 116.3 113.0 4.365 0.018 0.027 1.186 0.036 0.051  10.46  0.68    13.7     2.9   1 0   0 
 8149226 14.036  1-17 5691.8  99.5  96.3 4.462 0.032 0.041 0.953 0.054 0.066  22.37  2.48   211.0     9.7   1 0   0 
 8149263 14.669  1-17 5273.1  96.7  90.6 4.536 0.029 0.039 0.845 0.042 0.057  25.40  2.25  2232.7    61.9   1 0   0 
 8149401 15.901  1-17 3945.0  88.0  98.0 4.730 0.031 0.038 0.569 0.033 0.049  23.21  1.62   398.4    23.4   2     1 
 8149466 14.661  1-17 5250.4  75.3  69.2 4.230 0.040 0.040 0.879 0.029 0.023  23.87  1.81   820.8    26.9   1 0   0 
 8149548 15.795  1-17 5264.2  91.1  88.9 4.146 0.116 0.106 0.881 0.044 0.033  39.04  5.09   152.6    12.2   1 0   0 
 8149616 15.172  1-17 3428.9  90.3  69.6 4.863 0.017 0.017 0.325 0.019 0.018   1.76  0.12  4107.8   422.7 1 1     0 
 8149694 12.576  0-17 6200.0 120.9 134.1 3.704 0.030 0.030 1.301 0.052 0.053   2.45  0.17  2678.1   224.5 1 1 0   0 
 8149762 14.470  1-17 5387.0 114.9 108.8 3.917 0.039 0.041 1.024 0.064 0.068  16.69  1.69    81.8     8.4   1 0   0 
 8149801 14.064  1-17 5693.7  88.5  96.3 4.134 0.031 0.045 1.169 0.064 0.090  28.57  3.53   459.1    15.6   1 0   0 
 8149804 13.786  1-17 4977.0 176.0 176.0 4.591 0.041 0.054 0.746 0.085 0.064  27.80  4.68   707.4    20.3   2     1 
 8149819 15.407  1-17 4684.5  80.0  77.4 4.566 0.028 0.023 0.749 0.035 0.030  31.28  3.45  1244.8    36.1   1 0   0 
 8149847 14.608  1-17 4424.7  72.7  68.6 4.611 0.020 0.019 0.692 0.027 0.024  38.24  5.86   844.4    21.6   1 0   0 
 8149964 15.081  1-17 5840.8 118.4 112.6 4.010 0.062 0.052 1.135 0.126 0.080  33.00  2.78   236.9    11.3   1 0   0 
 8150065 10.743  0-17 6084.6 134.6 103.4 4.173 0.038 0.036 1.180 0.066 0.083   9.70  0.91    20.7     2.1   1 0   0 
 8150071 14.889  1-17 5254.3  94.6  81.7 4.414 0.040 0.030 0.847 0.054 0.038  23.87  1.74  2033.5    59.4   1 0   0 
 8150320 15.791  1-17 4454.0  79.0  74.8 4.619 0.021 0.022 0.682 0.028 0.025  13.61  0.88  3123.3   123.6   1 0 0 0 
 8150383 14.886  1-17 5371.6  94.5  90.9 4.570 0.021 0.033 0.831 0.034 0.049  13.06  0.88  4330.5   161.6   1 0   0 
 8150401 15.661  2-17 5216.4  95.7  89.8 4.546 0.031 0.042 0.827 0.043 0.054  21.48  2.13  1083.9    41.0   1 0   0 
 8150462 15.800  2-17 5635.1 105.4  99.6 4.563 0.026 0.033 0.857 0.043 0.045  27.23  3.02   286.5    18.0   1 0   0 
 8150479 15.752  1-17 3637.8  77.5  68.1 4.759 0.012 0.012 0.455 0.013 0.013  22.11  1.69  1834.8    61.6   1     0 
 8150533 13.774  1-17 5515.2 125.2 107.9 4.019 0.040 0.032 1.114 0.054 0.049  19.38  1.56  1101.4    35.7   1 0   0 
 8150565 14.542  1-17 5054.3  89.5  79.9 4.514 0.036 0.031 0.811 0.049 0.043  47.06  8.04   379.1    10.7   1 0   0 
 8150576 14.423  1-17 5960.0 161.0 179.0 4.493 0.065 0.195 0.954 0.118 0.118  21.37  1.75   171.4     9.7   2     1 
 8150612 11.592  0-17 6019.7 107.3 101.4 4.387 0.021 0.031 1.136 0.045 0.063  12.60  1.71   497.8    19.5   1 0   0 
 8150651 13.035  0-17 6103.0 125.7 107.9 4.159 0.037 0.034 1.238 0.059 0.076   6.26  0.47  1245.3    68.2   1 0   0 
 8150678 14.712  1-17 4931.2  84.6  83.6 4.613 0.018 0.026 0.732 0.029 0.038  21.36  1.98  1931.7    59.3   1 0   0 
 8150725 14.844  1-17 5843.9 102.4  95.9 4.491 0.023 0.034 0.964 0.040 0.056  13.79  1.35  1433.6    57.4   1 0   0 
 8150741 15.720  1-17 4915.8  82.0  77.4 4.481 0.028 0.022 0.803 0.030 0.023  32.16  3.39   214.0    14.3   1 1   0 
 8150746 13.451  0-17 5689.5  90.0  94.7 4.149 0.031 0.042 1.146 0.067 0.082  19.79  1.71  4526.0   144.1   1 0   0 
 8150769 15.810  1-17 4575.0  79.9  76.1 4.584 0.025 0.022 0.727 0.032 0.029  13.71  1.11  2218.4    92.1   1 0   0 
 8151009 15.864  1-17 3818.6  77.4  74.0 4.714 0.012 0.013 0.516 0.013 0.013  15.42  1.14  4662.8   167.1   1 0   0 
 8151014 13.809  1-17 6817.9 147.5 144.9 4.204 0.033 0.032 1.325 0.059 0.046   3.78  0.46   318.5    29.5   3 0   0 
 8151053 14.817  1-17 4779.0  88.4  82.9 4.624 0.017 0.024 0.707 0.027 0.033  30.03  4.20   307.0    12.5   1 0   0 
 8151093 14.109  6-10 6432.3 128.9 124.3 3.987 0.037 0.037 1.426 0.075 0.075   6.28  0.38   585.6    42.1   1 0   0 
 8151178 15.479  1-17 5161.1  94.7  87.1 4.528 0.035 0.040 0.826 0.047 0.051  29.38  3.24  1410.3    41.6   1 0   0 
 8151196 11.616  0-17 6412.4 139.0 145.3 3.963 0.227 0.190 1.434 0.220 0.172  18.45  1.42   461.9     7.5   1     0 
 8151284 14.712  1-17 6283.5 128.3 127.1 4.261 0.043 0.043 1.208 0.069 0.077  17.77  1.59    54.0     8.1   1 0   0 
 8151508 15.694  1-17 4969.4 107.0  99.4 4.538 0.054 0.072 0.789 0.053 0.052   2.54  0.17  3172.0   287.0 1 1     0 
 8153154 14.607  1-17 3781.4  65.2  78.1 4.747 0.011 0.011 0.478 0.011 0.012  30.00  2.27  1044.6    29.1   1 0   0 
 8153245 15.719  1-17 5351.6  97.3  93.9 4.535 0.031 0.044 0.856 0.045 0.057  21.81  2.15  1104.9    41.8   1 0   0 
 8153499 14.288  1-17 4774.1  48.0  49.6 4.482 0.014 0.011 0.796 0.015 0.012  14.80  1.31   747.1    30.4   1 1   0 
 8153528 15.388  1-17 4100.8  60.3  77.3 4.634 0.022 0.017 0.608 0.015 0.015  27.03  3.21   698.7    42.6   1 0   0 
 8153662 13.224  0-17 5783.8  98.5  97.4 4.485 0.022 0.035 0.963 0.041 0.060  15.97  1.40  2864.2    94.7   1 0   0 
 8153686 14.219  1-17 6075.6 113.1 115.6 3.934 0.045 0.051 1.304 0.125 0.094   3.11  0.22  3060.3   233.7 1 1 0   0 
 8153697 12.426  0-17 5624.4 110.9 100.7 4.323 0.057 0.052 0.847 0.063 0.051  30.30  2.34   100.8     4.3   1     0 
 8153705 15.813  2-17 5544.3 109.6 105.1 4.277 0.141 0.150 0.929 0.075 0.068  25.01  1.75   882.4    34.1   1     0 
 8153727 13.235  0-17 6220.0 112.0 111.8 4.349 0.027 0.038 1.147 0.057 0.074  10.69  1.15    47.8     5.7   1 0   0 
 8153730 14.611  1-17 5940.9 111.5 110.0 4.346 0.042 0.046 1.049 0.073 0.078  21.78  3.43   146.1     9.5   1 0   0 
 8153731 15.750  1-17 4613.0  85.9  80.2 4.630 0.019 0.023 0.685 0.029 0.030  28.38  4.17   267.8    16.8   1 0   0 
 8153734 15.573  2-17 4920.0 148.0 133.0 4.538 0.072 0.048 0.740 0.085 0.054   9.50  0.76   671.7    43.5   2     1 
 8153822 15.815  1-17 5147.7  94.9  87.0 4.510 0.041 0.041 0.826 0.050 0.048  25.58  1.86  3019.2    87.7   1 0   0 
 8153942 14.884  1-17 4694.8  80.5  72.0 4.538 0.026 0.017 0.763 0.032 0.022  20.07  1.60  4703.6   141.0   1 0   0 
 8154114 14.982  6- 9 3293.1  74.6  82.9 4.979 0.008 0.008 0.212 0.006 0.005  44.23  2.92  2166.9    62.6   1 0   0 
 8154277 16.564  7- 7 4026.4  77.6  80.0 4.652 0.018 0.017 0.588 0.016 0.016  27.61  3.02  1304.9   112.3   1 0   0 
 8154444 14.700  1-17 5273.8  97.1  91.4 4.538 0.028 0.039 0.845 0.042 0.056  26.30  2.15  1527.7    43.4   1 0   0 
 8154449 15.388  1-17 4633.1  78.9  76.0 4.578 0.025 0.022 0.737 0.034 0.029  39.59  3.27  1912.3    45.6   1 0   0 
 8154469 15.009  1-17 5425.1 114.8 111.9 3.808 0.044 0.046 1.158 0.075 0.083  28.59  2.47   144.7     9.6   1 0   0 
 8154484 14.548  1-17 5846.9 114.3 111.6 4.058 0.053 0.050 1.116 0.120 0.082  19.26  3.87   120.1     9.2   1 0   0 
 8154485 14.324  1-17 4186.9  49.3  61.3 4.610 0.034 0.022 0.642 0.021 0.016  34.46  2.66  3528.0    80.6   1 0   0 
 8154643 14.681  1-17 5393.5  99.2  83.8 4.294 0.039 0.033 0.881 0.056 0.042  13.52  1.05  2731.9   102.3   1 0   0 
 8154645 14.094 10-10 6238.4 112.1 107.5 4.411 0.019 0.030 1.104 0.037 0.058   7.92  0.46   239.3    17.7   1 0   0 
 8154671 15.039  1-17 5310.3  93.1  88.6 4.583 0.020 0.032 0.807 0.033 0.047  25.94  2.48   932.9    30.0   1 0   0 
 8154797 15.278  4-17 4535.0 162.0 178.0 4.706 0.052 0.032 0.536 0.043 0.031  27.96  1.23   353.6    22.6   2     1 
 8154798 15.156  1-17 5405.8 122.4 123.0 3.503 0.073 0.081 1.589 0.150 0.153  38.19  2.71  1829.2    43.7   1 0   0 
 8154802 14.251 16-17 6139.4 132.4 105.1 4.131 0.035 0.042 1.231 0.064 0.090  15.78  1.71   280.5    14.3   1 0   0 
 8154826 14.731  1-17 5831.1 107.6 100.8 4.536 0.018 0.026 0.910 0.033 0.042  23.50  3.05   156.7     9.8   1 0   0 
 8155006 12.997  0-17 6368.8 140.5 125.1 4.168 0.052 0.052 1.265 0.059 0.064   3.99  0.29    54.3     9.1   1 0   0 
 8155028 11.994  0-17 5681.6  95.0  93.1 4.201 0.030 0.039 1.108 0.064 0.072  34.94  4.99   506.5    12.1   1 0   0 
 8155156 15.027  1-17 5256.8  78.6  70.7 4.314 0.032 0.030 0.865 0.034 0.025  13.90  1.09  2977.6   111.0   1 0   0 
 8155167 13.210  0-17 5984.7 112.4 110.3 3.974 0.052 0.039 1.205 0.131 0.069  22.55  1.94    50.2     4.0   1 0   0 
 8155168 14.450  1-17 5880.4 114.8 110.7 3.988 0.059 0.048 1.164 0.132 0.079  21.78  2.96    74.2     7.1   1 0   0 
 8155169 15.946  1-17 3709.1  80.9  68.9 4.744 0.011 0.011 0.477 0.012 0.012  43.32  2.95  1608.5    41.0   1 0   0 
 8155322 14.330  1-17 5918.0 106.7 105.9 4.387 0.037 0.045 1.034 0.065 0.076  17.67  1.48   110.4     8.6   1 0   0 
 8155752 14.627  1-17 5040.7  78.8  73.5 4.451 0.027 0.019 0.819 0.035 0.024  14.49  1.13  4776.5   167.3   1 0   0 
 8155822 12.897  0-17 6718.7 140.1 144.3 4.160 0.035 0.032 1.390 0.071 0.057   2.63  0.34   225.6    24.3   1 0   0 
 8156081 11.997  0-17 6282.8 105.6 124.8 4.294 0.027 0.033 1.252 0.054 0.065   6.74  0.59    73.0     6.3   1 0   0 
 8156120 12.211  0-17 6549.7 127.0 131.4 4.161 0.030 0.030 1.453 0.065 0.064   4.91  0.47   954.4    58.5   1 0 0 0 
 8156310 15.193  1-17 5685.4 111.6 106.8 4.187 0.054 0.054 0.991 0.081 0.074  20.32  1.76   704.1    28.2   1 0   0 
 8158012 13.133  0-17 6051.3 121.2 112.5 3.921 0.035 0.037 1.143 0.061 0.067  15.20  2.80    88.9     7.7   1 0   0 
 8158029 12.850  0-17 6464.8 117.9 131.0 4.267 0.033 0.033 1.269 0.059 0.062   4.71  0.38    39.7     8.0   1 0   0 
 8158062 12.622  0-17 4780.2  79.3  70.8 4.567 0.026 0.019 0.731 0.036 0.028  28.59  3.26   829.2    31.3   1 0   0 
 8158164 15.364  1-17 4032.0  77.1  76.8 4.639 0.015 0.015 0.600 0.013 0.014  15.86  1.16  2299.8    84.3   1 0   0 
 8158227 15.921  1-17 5335.2 102.6  95.6 4.441 0.083 0.099 0.862 0.058 0.051  22.75  1.79   187.2    18.2   1     0 
 8158318 14.858  1-17 5302.0  96.8  91.8 4.519 0.033 0.042 0.856 0.048 0.058  20.18  2.18   443.2    19.3   1 0   0 
 8158429 15.197  1-17 5518.6 115.0 111.4 3.868 0.235 0.189 1.094 0.231 0.156   0.81  0.05  2158.1   349.8 1 1   1 0 
 8158489 15.192  1-17 5384.5 100.7  84.7 4.278 0.044 0.040 0.881 0.055 0.040  13.71  1.16  2845.8   108.2   1 0   0 
 8158535 14.504  1-17 5478.5 118.8 110.5 4.036 0.045 0.043 0.970 0.066 0.065  19.39  2.04   797.6    28.7   1 0   0 
 8158579 16.106  3-17 3845.2  87.0  79.2 4.694 0.015 0.014 0.537 0.016 0.016  30.63  2.44  2266.3    85.0   1 0   0 
 8158905 15.101  1-17 5207.8  94.5  88.5 4.081 0.053 0.051 0.883 0.039 0.032  27.72  1.43   102.0    12.9   1 0   0 
 8158944 12.502  0-17 6434.6 128.6 117.7 3.884 0.035 0.035 1.563 0.076 0.080   6.04  0.51   899.8    50.4   1 0   0 
 8159207 12.422  0-17 6824.7 139.4 140.3 4.201 0.032 0.030 1.417 0.070 0.063   3.55  0.53   159.7    15.3   2 0   0 
 8159399 10.312  2-17 5266.4  91.5  78.7 4.228 0.031 0.026 0.921 0.043 0.034  50.47  7.70   147.5     3.4   1 0   0 
 8159417 15.217  2-16 5254.5  84.3  74.5 4.371 0.036 0.029 0.852 0.043 0.031  23.54  2.06  1725.5    71.2   1 0   0 
 8159478 13.165  2-16 5320.8  92.0  87.9 4.544 0.029 0.036 0.818 0.043 0.053  30.16  4.89   444.0    18.6   1 0   0 
 8159504 15.939  1-17 5171.9  94.0  88.1 4.554 0.031 0.041 0.815 0.044 0.052  21.52  2.22   696.8    32.9   1 0   0 
 8159711 15.591  2-16 5444.9 102.6 100.6 4.462 0.047 0.054 0.891 0.060 0.063   4.50  0.25   219.2    38.2   1 0   0 
 8159742 13.223  2-16 5621.0 102.5  94.9 4.488 0.024 0.032 0.951 0.044 0.056  20.61  2.74   737.5    32.6   1 0   0 
 8159865 12.402  2-16 6501.5 128.7 134.1 4.067 0.031 0.032 1.332 0.058 0.056   6.84  1.21   116.3    10.3   1 0   0 
 8159877 15.660  2-16 4242.1  83.7  63.1 4.641 0.025 0.029 0.640 0.027 0.023  15.21  1.37  1424.7    78.3   1 0   0 
 8159957 13.649  1-17 4758.1  78.9  71.7 4.592 0.022 0.024 0.735 0.031 0.035  19.12  1.43  2106.9    65.1   1 0   0 
 8160209 15.669  2- 3 5968.7 110.1 107.1 4.390 0.046 0.058 1.045 0.064 0.073   3.52  0.24 10253.3   726.9 1 1 0   0 
 8160525 17.055  6-13 4354.0 152.0 167.0 4.622 0.052 0.024 0.634 0.069 0.057   7.54  0.50  1413.2  1413.2   2     1 
 8160546 12.776  0-17 5543.7 117.7 113.8 3.711 0.030 0.035 1.335 0.059 0.078   2.90  0.21  5262.7   401.5 1 1 0   0 
 8160622 15.599  1-17 6011.9 112.9 110.4 4.375 0.046 0.057 1.064 0.066 0.074  12.60  1.43  1382.4    63.6   1 0   0 
 8160641 14.931  1-17 5016.8  92.4  85.6 4.550 0.030 0.033 0.798 0.042 0.046  35.92  3.49  1128.2    29.3   1 0   0 
 8160698 14.917  1-17 5848.3 104.4 100.2 4.472 0.025 0.037 0.981 0.044 0.061  17.84  1.60   615.8    26.0   1 0   0 
 8160729 15.622  1-17 5589.3 103.3 101.0 4.475 0.038 0.049 0.924 0.055 0.064  21.63  3.36   439.1    22.8   1 0   0 
 8160751 14.487  1-17 5542.3 121.9 114.4 4.085 0.046 0.044 0.971 0.072 0.068   5.27  0.41  6845.8   391.9 1 1 0   0 
 8160866 13.922  1-17 5087.9 116.0  92.7 3.463 0.056 0.071 1.419 0.142 0.179 118.52 10.20  2154.1    29.7   2 0   0 
 8160952 14.717  1-17 5320.7  92.6  92.3 4.547 0.025 0.038 0.848 0.038 0.056  25.18  3.07   265.0    12.2   1 0   0 
 8160953 14.767  1-17 5354.0 106.0 106.0 4.533 0.039 0.072 0.868 0.048 0.053  18.34  1.48  3321.2   105.7   2   0 1 
 8160993 13.155  0-17 4300.2  63.3  75.7 4.689 0.016 0.014 0.583 0.017 0.014  25.94  2.07  1027.5    28.2   1 0   0 
 8161110 11.090  0-17 5846.0 176.0 193.0 4.148 0.306 0.165 0.964 0.140 0.115  19.36  1.88   121.6     4.6   2     1 
 8161585 15.415  1-17 3997.9  78.1  78.7 4.636 0.015 0.014 0.600 0.013 0.013  24.37  1.69  4404.9   122.8   1 0   0 
 8161589 13.914  1-17 5863.9 184.7 135.4 4.125 0.024 0.040 1.238 0.069 0.108  23.53  1.90   309.9    11.8   1 0   0 
 8161720 16.520  7- 7 4246.4  74.7  53.4 4.628 0.023 0.027 0.654 0.026 0.019  20.21  2.03  3685.0   235.1   1 0   0 
 8161771 14.738  1-17 4071.3  75.1  79.2 4.616 0.016 0.015 0.621 0.013 0.014  28.98  2.14  4298.2   107.2   1 0   0 
 8161825 11.522  0-17 5824.8 103.2 101.0 4.432 0.034 0.039 0.962 0.060 0.066  10.25  0.61    73.2     4.7   1 0   0 
 8161894 14.584  1-17 5312.3  87.7  83.2 4.597 0.017 0.029 0.789 0.028 0.042  20.49  3.12   649.6    23.9   1 0   0 
 8161989 16.016  7- 7 4089.6  72.4  95.1 4.637 0.022 0.016 0.606 0.015 0.016  12.61  1.56  1141.8    87.4   1 0   0 
 8162117 12.573  0-17 5999.6 133.5 117.9 3.702 0.053 0.031 1.441 0.128 0.060   5.96  0.50   900.9    50.9   1 0   0 
 8162249 15.840  1-17 4098.1  51.4  72.2 4.670 0.036 0.017 0.576 0.015 0.016  27.80  2.87   916.5    33.4   1 0   0 
 8162250 14.916  1-17 4179.6  48.2  72.4 4.606 0.033 0.020 0.642 0.020 0.015  34.94  2.68  1100.7    29.0   1 0   0 
 8162330 15.793  1-17 5074.6  96.3  89.9 4.564 0.028 0.037 0.796 0.041 0.049  23.21  2.32  1182.9    43.2   1 0   0 
 8162376 14.001  1-17 5252.7  94.2  85.9 4.324 0.098 0.119 0.880 0.047 0.038  18.73  1.46  3441.3   105.9   1     0 
 8162381 13.011  0-17 5382.9  92.7  77.8 4.278 0.035 0.028 0.865 0.049 0.034  25.56  2.63   326.2    10.5   1 0   0 
 8162386 15.828  4-17 5402.0 100.6  95.2 4.565 0.025 0.036 0.835 0.042 0.051  23.37  2.38   582.9    27.5   1 0   0 
 8162452 14.970  1-17 4362.8  75.1  70.4 4.614 0.020 0.018 0.684 0.026 0.022  32.83  3.05  1970.8    49.6   1 0   0 
 8162629 14.348  1-17 5581.8 121.4 115.4 4.082 0.111 0.109 0.991 0.088 0.081  19.10  2.23   553.2    21.3   1     0 
 8162710 13.497  0-17 5828.0  96.1  92.5 4.499 0.015 0.024 0.981 0.028 0.041  20.63  2.09   259.3    10.7   1 0   0 
 8162830 15.039  1-17 5953.7 121.4 118.7 3.923 0.062 0.055 1.239 0.139 0.082   2.49  0.18  8987.3   750.2 1 1 0   0 
 8163102 13.247  0-17 5235.7  93.5  86.5 4.532 0.024 0.034 0.882 0.040 0.050  23.87  2.04  2364.1    64.4   1 0   0 
 8163292 15.674  1-17 4353.7  89.1  83.5 4.591 0.026 0.022 0.703 0.028 0.029  27.39  3.11   279.5    16.8   1 0   0 
 8163403 15.488  1-17 4845.4  91.8  83.8 4.596 0.022 0.029 0.744 0.035 0.039  22.12  1.94   847.7    32.7   1 0   0 
 8163528 12.923  0-17 6110.8 117.8 109.3 4.001 0.032 0.044 1.357 0.063 0.119  20.51  1.84    81.0     4.7   1 0   0 
 8163532 13.729  1-17 5236.0 183.0 183.0 4.588 0.065 0.058 0.692 0.084 0.042  24.25  1.21   366.1    21.4   2     1 
 8163784 14.458  1-17 5392.0  93.0  92.6 4.553 0.019 0.030 0.873 0.031 0.042  14.49  1.30  4635.8   205.5   1 0 1 0 
 8163822 14.540  1-17 5812.2 120.0 114.2 4.064 0.055 0.052 1.097 0.121 0.080  18.74  1.47   113.2    13.5   1 0   0 
 8163910 15.865  5-17 4306.2  79.2  66.6 4.600 0.023 0.022 0.692 0.027 0.025  22.59  3.22   463.2    34.0   1     0 
 8164015 15.529  4-17 5255.4  79.2  71.9 4.310 0.038 0.037 0.866 0.034 0.026  21.66  1.71  1097.1    40.2   1 0   0 
 8164149 13.689  1-17 5755.6 121.9 117.5 4.018 0.068 0.057 1.093 0.103 0.078  19.78  1.74   443.9    16.3   1 0   0 
 8164226 14.312  1-17 5925.1 103.8 108.1 4.353 0.033 0.038 1.133 0.060 0.068  22.40  3.04    61.1     6.2   1 0   0 
 8164381 15.716  2-17 5000.9  95.4  91.5 4.459 0.039 0.036 0.817 0.033 0.028  24.03  1.87  2110.9    66.0   1 1   0 
 8164449 15.826  1-17 4382.6  83.5  77.6 4.633 0.018 0.020 0.666 0.024 0.023  26.48  1.87  3661.4   102.3   1 0   0 
 8164561 14.425  1-17 6226.5 145.5 140.3 4.086 0.030 0.037 1.291 0.066 0.090   8.54  0.83   790.7    42.5   1 0   0 
 8164591 15.909  2-17 5205.9  83.4  75.6 4.347 0.037 0.036 0.858 0.031 0.025  23.70  2.19  1712.0    57.7   1 1   0 
 8164597 15.925  1-17 5405.8 107.2 105.0 4.504 0.039 0.052 0.876 0.052 0.060  24.37  2.16   386.4    22.8   1 0   0 
 8164615 13.735  1-17 6144.0 127.7 125.2 4.138 0.023 0.039 1.334 0.047 0.060   4.44  0.45   475.7    37.4   1 0   0 
 8164622 12.218  0-17 6794.2 144.4 136.2 4.224 0.030 0.031 1.379 0.068 0.062   4.37  0.51   482.2    33.2   1 0   0 
 8164653 14.367  1-17 6258.0 137.6 126.9 3.515 0.076 0.052 1.783 0.183 0.095   8.05  0.76   226.9    18.1   1 0   0 
 8164789 13.629  1-17 5080.0 153.0 138.0 4.516 0.088 0.072 0.752 0.098 0.057  34.96  2.08   327.3    13.6   2     1 
 8164927 15.001  1-17 5385.3 101.4  99.0 4.528 0.028 0.041 0.869 0.043 0.059  27.42  2.36  1598.1    45.3   1 0   0 
 8165126 15.244  1-17 5552.8  98.6  96.2 4.535 0.023 0.035 0.888 0.038 0.052  29.34  3.58   662.2    22.7   1 0   0 
 8165218 13.502  0-17 5144.7  98.4  95.9 4.570 0.017 0.027 0.845 0.028 0.039  17.23  1.42  2646.4    85.0   1 0   0 
 8165282 14.356  1-17 5214.4  97.8  92.0 4.553 0.025 0.036 0.828 0.038 0.054  21.21  1.75  2587.1    76.6   1 0   0 
 8165288 14.179  1-17 6233.4 106.9 109.7 4.365 0.023 0.029 1.176 0.043 0.057   7.92  0.63   804.7    43.7   1 0   0 
 8165389 13.409  0-17 5317.2  85.5  88.6 4.469 0.032 0.038 0.952 0.051 0.056  27.19  3.26   848.2    23.4   1 0   0 
 8165532 14.452  1-17 5568.7 104.5 100.4 4.528 0.033 0.045 0.888 0.050 0.056  22.27  1.90   117.6     8.2   1     0 
 8165558 14.805  1-17 5255.4 105.0  96.4 4.498 0.040 0.042 0.848 0.054 0.055  21.51  0.92  1379.6    62.6   1 0   0 
 8165580 12.928  0-17 6885.0 148.1 141.9 4.142 0.030 0.032 1.412 0.071 0.060   4.35  0.86   102.8    11.5   2 0   0 
 8165616 15.523  1-17 5740.1 115.2 108.6 4.542 0.024 0.031 0.891 0.042 0.045  24.51  2.21   263.9    16.2   1 0   0 
 8165623 14.006  1-17 5919.4 106.3 102.6 4.445 0.025 0.038 1.015 0.047 0.066  90.32  7.81  3156.7    46.1   1 0   0 
 8165724 13.104  0-17 6369.5 107.9 105.7 4.378 0.014 0.020 1.199 0.029 0.037  12.25  1.42    51.5     5.2   1 0   0 
 8165738 11.374  0-17 6535.7 134.9 134.5 4.164 0.031 0.035 1.130 0.060 0.077   8.58  0.75     9.3     2.2   1 0   0 
 8165762 15.596  1-17 4973.6  94.1  86.7 4.575 0.026 0.034 0.776 0.039 0.044  30.42  2.29  1728.8    49.0   1 0   0 
 8165809 14.261 16-17 6025.0 113.9 110.9 4.353 0.038 0.044 1.078 0.069 0.077   6.39  0.45  7815.5   403.6 1 1 0   0 
 8165934 15.492  1-17 5566.2 119.3 114.6 4.323 0.155 0.248 0.935 0.095 0.076   6.99  0.45   170.2    25.5   1     0 
 8165944 15.356  1-17 5894.7 109.3 105.5 4.426 0.037 0.048 1.013 0.057 0.069   9.82  0.87  1683.4    81.9   1 0   0 
 8165946 13.862  1-17 6056.3 104.8 102.3 4.448 0.021 0.031 1.032 0.038 0.052  17.83  2.78   195.4    10.0   1   0 0 
 8166011 15.468  4-17 6135.0 126.9 116.8 4.016 0.066 0.070 1.292 0.093 0.109  10.74  1.48   679.8    40.2   1 0   0 
 8166108 13.799  1-17 5605.0 121.3 119.5 4.011 0.055 0.035 1.131 0.114 0.059  22.54  3.02   139.3     7.2   1 0   0 
 8166163 13.696  1-17 4258.4  77.6  69.6 4.654 0.017 0.017 0.623 0.016 0.016  26.67  2.11  1994.1    52.4   1 0   0 
 8166204 13.340  0-17 5884.5  91.9 121.6 3.815 0.028 0.051 1.596 0.053 0.150  22.75  1.97   115.3     5.9   1 0   0 
 8166228 14.241 10-10 6186.1 105.5 102.3 4.413 0.018 0.024 1.128 0.034 0.043   9.54  1.05   633.0    33.0   1 0   0 
 8166354 13.350  0-17 5864.0  94.2  92.8 4.456 0.019 0.029 1.041 0.037 0.051   4.43  0.33  4208.8   262.0 1 1 0   0 
 8166450 12.913  0-17 6137.6 153.4 158.3 4.019 0.077 0.092 1.248 0.119 0.131  32.77  5.05   196.2     6.3   1     0 
 8166488 13.774  1-17 5692.8 101.5  99.3 4.435 0.033 0.039 0.991 0.058 0.066  12.25  0.89  4941.4   185.1   1 0   0 
 8166583 14.912  1-17 5547.3 102.3 101.9 4.450 0.041 0.049 0.918 0.062 0.067  21.53  2.05   268.3    14.0   1 0   0 
 8166756 13.607  1-17 5770.3 123.9 114.9 3.791 0.032 0.032 1.148 0.065 0.060  30.19  4.22   296.8     9.6   1 0   0 
 8166764 14.857  1-17 5627.6 101.6  96.3 4.505 0.025 0.037 0.923 0.043 0.058  28.92  2.52   519.4    17.9   1 0   0 
 8166835 11.945  0-17 6277.0 156.0 188.0 4.394 0.077 0.154 1.063 0.147 0.120   3.65  0.33   249.2    20.2   2     1 
 8166873 13.354  0-17 5840.2 116.2 111.8 4.299 0.039 0.040 1.024 0.073 0.071  22.11  2.53    99.9     5.9   1 0   0 
 8166879 15.723  1-17 5246.0 102.9  95.7 4.525 0.036 0.045 0.841 0.048 0.055  12.53  0.87  3411.9   138.5   1 0   0 
 8166912 13.784  1-17 5838.2  95.5  95.2 4.457 0.022 0.032 1.019 0.041 0.055   9.61  0.71  3870.7   164.9   1 0   0 
 8166963 15.312  1-17 5862.9 113.9 108.5 4.195 0.053 0.056 1.068 0.084 0.084   4.67  0.33   632.3    56.0   1 0   0 
 8167049 14.647  1-17 5527.7  99.3  93.4 4.534 0.022 0.035 0.889 0.037 0.053   8.37  0.60  5907.7   270.2   1 0   0 
 8167065 15.797  1-17 5591.4 103.1 100.5 4.480 0.041 0.054 0.921 0.055 0.062  22.43  2.69   754.7    32.4   1 0   0 
 8167171 15.117  1-17 5271.1  94.2  81.0 4.386 0.040 0.031 0.852 0.050 0.035  24.03  2.27  1343.5    42.2   1 0   0 
 8167223 14.686  1-17 3665.6  59.6  79.4 4.804 0.010 0.010 0.407 0.010 0.010  44.23  4.10  1058.6    24.4   1 0   0 
 8167292 15.106  1-17 6041.0 140.9 193.5 4.053 0.043 0.052 1.232 0.089 0.138  14.23  2.21   104.4    12.8   1 0   0 
 8167294 12.285  0-17 6217.6 139.5 139.2 4.344 0.066 0.096 1.190 0.095 0.093  15.52  1.34   119.6     5.9   1     0 
 8167300 14.763  1-17 5740.1 115.7 114.1 4.554 0.020 0.026 0.881 0.034 0.041  26.66  2.12   550.5    19.1   1 0   0 
 8167504 14.320  1-17 5769.0  93.5  91.5 4.465 0.018 0.026 1.051 0.035 0.046  25.40  2.89   666.9    21.9   1 0 1 0 
 8167540 15.671  2- 3 6207.0 175.0 241.0 4.412 0.087 0.203 1.021 0.158 0.115   4.21  0.31  1649.8   127.9   2     1 
 8167544 13.397  0-17 5737.4 120.9 116.1 4.176 0.044 0.041 0.969 0.077 0.066  29.95  2.01   271.4     8.8   1 0   0 
 8167550 14.498  1-17 5988.2 123.2 115.7 4.281 0.043 0.044 1.063 0.073 0.073  26.68  4.11   377.0    14.0   1 0   0 
 8167703 14.601  1-17 5674.9 105.0 101.8 4.247 0.038 0.042 1.082 0.063 0.069   8.86  0.68   640.9    36.1   1 0   0 
 8167763 14.879  1-17 4373.3  71.5  65.3 4.601 0.022 0.017 0.697 0.027 0.022  31.71  2.41   997.2    28.0   1 0   0 
 8167996 15.018  1-17 3971.7  78.0  75.8 4.647 0.014 0.014 0.589 0.013 0.013  25.58  2.13  1110.3    34.6   1 0 0 0 
 8168076 14.736  2-16 4676.3  86.0  79.7 4.621 0.018 0.023 0.703 0.027 0.031  19.92  0.75  3426.7   178.0   1 0   0 
 8168166 14.376  2-16 5429.8 116.5 111.2 3.753 0.034 0.036 1.234 0.066 0.075  39.54  5.88   628.5    23.2   1 0   0 
 8168432 13.776  1-17 6567.9 141.2 135.5 4.214 0.034 0.033 1.292 0.056 0.050   1.64  0.13   136.4    26.4   1 0   0 
 8168438 15.050  2-16 6090.4 115.6 108.0 4.477 0.023 0.029 1.000 0.041 0.050  10.74  1.11   741.5    48.3   1 0   0 
 8168452 14.044  2-16 4077.1  79.3  83.7 4.592 0.014 0.014 0.639 0.013 0.013  20.95  1.87   485.7    24.3   1     0 
 8168509 13.913  1-17 6723.5 139.3 143.4 4.141 0.037 0.036 1.399 0.077 0.063  14.58  1.06   368.1    16.9   3 0 1 0 
 8168566 11.948  2-16 5466.1 155.1 139.5 4.193 0.036 0.033 1.025 0.098 0.062  19.52  1.86  2644.8   111.7   1 0   0 
 8168579 13.692  2-16 6335.0 127.9 124.9 4.289 0.030 0.043 1.219 0.065 0.076   3.25  0.23  1324.7   109.1   1 0   0 
 8171739 15.462  5-17 5316.0  95.5  80.8 4.183 0.044 0.045 0.883 0.045 0.033  10.53  0.83  1974.7   100.2   1 0   0 
 8171848 14.053  1-17 4470.9  73.3  68.1 4.589 0.022 0.017 0.715 0.029 0.024  33.99  3.02  3233.5    86.8   1 0   0 
 8171863 15.636  1-17 4131.8  48.0  69.7 4.655 0.040 0.021 0.594 0.016 0.017  27.98  2.72   529.0    22.3   1 0   0 
 8171971 13.593  0-17 5822.1 102.3 102.1 4.395 0.032 0.038 1.071 0.058 0.069  19.85  2.11   241.8    10.3   1 0   0 
 8172029 14.051  1-17 6076.3 113.7 108.3 4.489 0.017 0.025 0.988 0.031 0.046  16.88  3.28   289.5    16.4   1 0   0 
 8172061 15.946  1-17 4849.4  91.0  84.9 4.586 0.026 0.032 0.751 0.038 0.040  21.22  1.32   495.1    27.6   1 0   0 
 8172073 13.454  1-17 6385.5 131.6 127.3 4.188 0.034 0.031 1.321 0.059 0.055   6.81  0.55   118.3    12.0   1 0   0 
 8172100 13.652  1-17 4945.0  81.8  74.8 4.576 0.021 0.030 0.794 0.032 0.043   9.23  0.73  3905.8   184.5   1 0   0 
 8172108 14.633  1-17 5655.7 100.1  95.5 4.513 0.023 0.035 0.920 0.040 0.055  21.96  2.33   599.5    21.9   1 0   0 
 8172377 14.603  1-17 5816.0 105.4 103.6 4.419 0.036 0.046 0.995 0.062 0.073  20.04  2.71   507.8    20.2   1 0   0 
 8172471 15.721  2- 3 5710.4 108.8 105.9 4.422 0.052 0.062 0.961 0.065 0.070  10.08  1.09   770.9    48.0   1 0   0 
 8172517 12.787  0-17 5966.2 134.1 122.6 3.681 0.029 0.032 1.341 0.059 0.059  35.90  3.66   279.7     7.7   1 0   0 
 8172560 15.540  1-17 5492.5 118.0 110.5 4.185 0.063 0.061 0.921 0.068 0.061   9.76  0.71  2695.5   125.4   1 0   0 
 8172598 13.747  1-17 5792.7 105.6 103.7 4.427 0.043 0.048 0.932 0.063 0.064  14.59  1.35   185.7    10.6   1 0   0 
 8172690 14.773  1-17 5564.8 159.0 133.3 4.503 0.025 0.036 0.916 0.048 0.064  24.66  1.95   436.0    16.9   1 0   0 
 8172692 13.835  1-17 4815.6  81.9  75.9 4.563 0.025 0.029 0.800 0.036 0.041  25.05  1.84  3820.7   101.0   1 0   0 
 8172776 15.590  2-17 4770.2  85.2  80.5 4.548 0.031 0.025 0.765 0.038 0.031  24.88  1.87  3091.6    89.0   1 0   0 
 8172906 14.690  1-17 5845.6 104.3 100.3 4.464 0.027 0.039 0.986 0.047 0.063  14.17  1.37  1568.1    60.4   1 0   0 
 8172915 15.885  1-17 4142.1  50.5  75.6 4.625 0.031 0.020 0.621 0.016 0.016  18.85  1.57   748.4    36.1   1 0   0 
 8173065 15.112  4-17 5982.9 108.2 111.3 4.102 0.048 0.057 1.175 0.084 0.099  23.36  1.77   356.4    16.7   1 0   0 
 8173309 16.183  7- 7 4158.7  51.8  80.6 4.604 0.028 0.019 0.639 0.018 0.016  25.05  2.18  1048.3    86.6   1 0   0 
 8173356 15.865  4-17 5072.6  96.1  88.6 4.553 0.029 0.035 0.805 0.041 0.049  10.03  0.76  3758.8   170.7   1 0   0 
 8173364 15.935  2-17 5457.2 115.8 106.3 4.364 0.094 0.095 0.894 0.066 0.058  10.59  0.80   395.1    35.0   1 0   0 
 8173427 14.581  4-17 5946.2 126.7 124.9 3.881 0.062 0.051 1.264 0.147 0.078   5.68  0.39  2109.9   123.7   1 0   0 
 8173434 12.512  0-17 6377.4 132.3 124.3 3.983 0.092 0.086 1.399 0.112 0.102   5.69  0.40   462.1    28.5   1     0 
 8173553 14.419  1-17 4382.5  69.7  66.7 4.601 0.021 0.016 0.697 0.027 0.022  43.92  7.80   916.7    21.2   1 0   0 
 8173570 13.958  1-17 6503.1 125.5 134.8 4.068 0.035 0.036 1.406 0.069 0.061   5.00  1.03    92.9    13.3   1 0   0 
 8173735 13.880  1-17 5562.0 106.2 102.0 4.265 0.041 0.040 0.911 0.066 0.058  22.53  2.85   179.9     8.5   1 0   0 
 8173808 13.451  0-17 5774.5 101.6 101.7 4.375 0.037 0.040 1.050 0.065 0.071  18.23  1.90   359.6    14.0   1 0   0 
 8173925 15.365  1-17 5270.3 103.8  98.3 4.543 0.029 0.040 0.840 0.042 0.055  23.38  1.86  2359.9    71.0   1 0   0 
 8173927 13.623  1-17 6196.4 120.2 115.5 3.930 0.031 0.052 1.411 0.070 0.139  20.35  2.75    70.7     5.4   1 0   0 
 8173968 15.837  1-17 5600.4 108.1 106.5 4.442 0.049 0.060 0.930 0.063 0.067  17.47  1.77  1176.0    50.0   1 0   0 
 8174014 15.800  2-17 5093.6  98.6  96.8 4.050 0.059 0.056 0.887 0.026 0.026   6.90  0.52  5613.0   295.0   1 1   0 
 8174116 14.876  1-17 4222.1  77.0  69.8 4.580 0.029 0.019 0.669 0.045 0.019  24.54  1.75  3555.7    97.9   1 0   0 
 8174143 15.798  1-17 4929.6  92.3  84.4 4.544 0.034 0.033 0.785 0.043 0.039  13.15  0.91  3014.4   122.0   1 0   0 
 8174198 12.460  0-17 6384.2 126.9 127.2 4.000 0.029 0.031 1.541 0.058 0.068  23.34  2.19   283.8     9.3   1 0   0 
 8174259 15.365  1-17 5183.7  99.3  88.5 4.480 0.043 0.036 0.834 0.055 0.046  20.35  1.86  1214.0    43.6   1 0   0 
 8174293 12.040  1-17 6007.1 107.0 111.1 4.071 0.029 0.053 1.222 0.064 0.117  16.96  2.89   319.6    11.6   1 0   0 
 8174308 15.755  4-17 5738.1 110.7 106.5 4.438 0.048 0.060 0.965 0.062 0.068  11.67  1.08  1495.0    72.1   1 0   0 
 8174332 15.098  1-17 5627.5 117.3 112.9 4.237 0.081 0.081 0.957 0.077 0.072   8.49  0.65  2292.2   112.6   1 0   0 
 8174625 15.007  1-17 5089.2  89.1  80.4 4.456 0.035 0.025 0.821 0.044 0.030  27.99  2.26   647.8    21.9   1 0 0 0 
 8174654 11.701  0-17 5750.4  94.5  92.9 4.433 0.028 0.037 1.024 0.053 0.065   4.71  0.33  4678.2   278.4 1 1 0   0 
 8174671 14.848  1-17 5627.0 120.6 116.2 4.238 0.045 0.046 0.955 0.076 0.071  23.20  2.42   543.4    20.6   1 0   0 
 8174723 13.401  0-17 5848.9 122.4 115.5 3.972 0.147 0.136 1.146 0.121 0.107  21.84  2.39    50.9     4.3   1     0 
 8174726 15.679  2-17 5919.0 184.0 226.0 4.493 0.041 0.216 1.054 0.127 0.140   8.74  0.65  1494.2    82.3   2     1 
 8174845 14.399  1-17 6132.4 110.5 107.5 4.413 0.024 0.036 1.082 0.045 0.064   7.54  0.66  1462.2    76.4   1 0   0 
 8174878 13.277  0-17 5242.0  91.6  83.9 4.483 0.039 0.036 0.846 0.058 0.052  13.24  1.00  3164.9   114.7   1 0   0 
 8174905 14.968  1-17 6055.2 110.4 106.8 4.415 0.030 0.041 1.059 0.051 0.066   7.54  0.59   988.9    57.7   1 0   0 
 8175131 15.938  4-17 4654.4  94.2  87.0 4.630 0.022 0.026 0.686 0.035 0.034  25.40  2.46  1065.6    39.7   1 0   0 
 8175252 15.979  1-17 4489.0 134.0 147.0 4.710 0.052 0.032 0.535 0.041 0.030  14.00  1.51  2929.2   117.7   2     1 
 8175266 12.177  0-17 6136.6 136.7 111.9 4.222 0.030 0.034 1.243 0.055 0.065  15.53  1.51  1035.2    35.5   1 0   0 
 8175404 12.897  0-17 6731.3 138.3 140.9 4.152 0.035 0.034 1.396 0.075 0.062   4.24  0.37   505.8    36.5 1 1 0   0 
 8175481 14.272  1-17 5399.0 160.0 144.0 4.588 0.035 0.119 0.882 0.072 0.108  25.23  2.95   736.3    23.0   2     1 
 8175738 14.875  1-17 4958.2  92.6  85.3 4.574 0.025 0.031 0.777 0.036 0.044  10.39  0.80  2648.2   114.4   1 0   0 
 8176077 14.901  1-17 5562.3 119.5 113.6 4.321 0.046 0.045 0.922 0.071 0.065  14.49  1.81  2686.8    98.3   1 0   0 
 8176140 12.802  0-17 6852.0 155.7 145.9 3.961 0.034 0.038 1.585 0.084 0.091   3.87  0.49   150.1    14.9   2 0   0 
 8176434 15.597  1-17 5432.0 104.9 101.9 4.529 0.030 0.043 0.873 0.045 0.057  22.42  2.27   708.3    29.5   1 0   0 
 8176468 12.994  0-17 4349.2  82.4  76.1 4.610 0.025 0.022 0.675 0.029 0.026   8.80  0.60  8907.7   387.8 1 1     0 
 8176536 13.070  0-17 4765.8  84.1  75.5 4.617 0.018 0.024 0.717 0.027 0.034  23.38  1.81  4067.1   109.9   1 0   0 
 8176564 10.338  0-17 5989.7 112.2 104.3 4.121 0.037 0.043 1.098 0.088 0.078  16.36  3.38    61.2     2.7   1 0 1 0 
 8176634 12.994  0-17 6214.0 171.0 171.0 3.890 0.280 0.100 1.215 0.225 0.225   3.61  0.25   122.8    14.1 1 2     1 
 8176639 14.906  1-17 4757.3  85.5  77.8 4.580 0.025 0.026 0.749 0.035 0.036  17.47  1.60  1639.5    57.5   1 0   0 
 8176650 15.513  1-17 5383.0 159.0 143.0 4.587 0.030 0.120 0.885 0.070 0.104  24.53  2.02  1039.3    36.1   2 0   1 
 8176683 15.810  1-17 5261.4 110.6 102.6 4.543 0.031 0.042 0.836 0.046 0.055  17.72  1.49  2841.1   100.0   1 0   0 
 8176783 15.502  2-17 5864.4 124.7 126.5 4.160 0.050 0.054 1.084 0.095 0.093   1.23  0.09 10147.8  1213.3 1 1 0   0 
 8176820 15.841  1-17 6075.9 120.5 117.1 4.360 0.052 0.063 1.088 0.068 0.075   1.95  0.14  9249.6   890.2 1 1 0   0 
 8176951 15.459  1-17 4398.2  81.1  75.1 4.628 0.018 0.020 0.672 0.024 0.023  14.01  1.73   505.6    29.1   1 0   0 
 8176961 15.405  1-17 4644.0  75.4  72.6 4.580 0.026 0.023 0.736 0.034 0.030  39.86  4.49   902.9    25.1   1 0   0 
 8176983 15.710  1-17 5109.9  86.7  81.1 4.476 0.044 0.038 0.822 0.049 0.038  16.53  1.58   678.9    34.5   1 0   0 
 8177062 14.915  1-17 5991.0 115.4 111.9 4.404 0.033 0.043 1.050 0.058 0.072  18.06  1.68   794.9    31.2   1 0   0 
 8177168 14.128  1-17 6103.9 114.7 118.3 4.316 0.037 0.043 1.117 0.072 0.078  11.23  2.18   223.2    14.4   1 0   0 
 8177701 14.121  1-17 5985.1 107.8 102.5 4.462 0.020 0.032 1.014 0.037 0.058  15.62  1.50   891.0    33.8   1 0   0 
 8177847 15.986  4-17 5354.5 138.0 134.0 3.638 0.093 0.101 1.351 0.159 0.153   6.57  0.46  4923.4   271.3   1 0   0 
 8177848 15.733  1-17 5350.4 107.8  90.7 4.357 0.055 0.048 0.868 0.058 0.042  21.81  2.23   210.7    17.4   1 0   0 
 8177950 15.250  1-17 5520.3 111.3 109.1 4.439 0.044 0.049 0.911 0.066 0.068  24.20  3.38   241.8    14.1   1 0   0 
 8177976 15.838  2-17 5667.9 110.7 103.7 4.525 0.028 0.038 0.906 0.046 0.053  21.07  1.58    73.4    14.9   1 0   0 
 8178035 11.194  0-17 6099.3 118.7 111.5 4.022 0.029 0.049 1.294 0.064 0.123   9.97  1.18   243.1    11.4   1 0   0 
 8178036 14.864  1-17 5283.1 105.9  92.1 4.438 0.044 0.036 0.853 0.061 0.047  33.97  5.46   357.9    13.0   1 0   0 
 8178072 15.572  4-17 5363.1 112.9 106.8 4.448 0.045 0.049 0.926 0.060 0.061  28.94  3.73   289.7    15.8   1 0   0 
 8178087 15.315  1-17 5557.6 169.7 142.2 3.852 0.052 0.043 1.145 0.090 0.086   4.82  0.40   183.8    29.0   1 0   0 
 8178130 14.659  1-17 6393.2 135.0 135.6 4.272 0.036 0.038 1.245 0.062 0.073   4.31  0.36    92.3    18.4   1 0   0 
 8178142 15.696  1-17 5889.6 120.0 113.8 4.172 0.064 0.065 1.090 0.090 0.088   6.66  0.77   321.4    36.4   1 0   0 
 8178194 15.442  1-17 5520.6 112.3 111.6 4.454 0.044 0.052 0.910 0.062 0.067  36.69  3.10   364.5    14.9   1 0   0 
 8178763 11.178  0-17 5589.1  93.4  90.2 4.495 0.027 0.035 0.922 0.045 0.055  28.66  0.45   523.8    13.4   1 0   0 
 8178797 14.690  1-17 5995.6 108.8 113.7 4.084 0.043 0.054 1.197 0.078 0.106  12.42  1.72    59.2     9.8   1 0   0 
 8178800 13.583  0-17 6604.0 144.9 128.4 3.891 0.033 0.035 1.639 0.078 0.084  25.37  1.87   202.7     5.2   1 0   0 
 8178825 15.069  1-17 5149.8 100.2  92.4 4.537 0.032 0.038 0.823 0.044 0.052   8.44  0.61  5481.4   253.1   1 0   0 
 8178957 14.670  1-17 5958.0 160.0 178.0 4.461 0.081 0.202 0.960 0.131 0.119  15.36  1.17   113.3    10.5   2     1 
 8178993 14.441  1-17 4919.2  91.5  81.7 4.559 0.028 0.030 0.781 0.039 0.042  40.98  3.70   484.1    13.3   1 0   0 
 8179024 13.449  0-17 6449.5 118.2 113.7 4.277 0.025 0.031 1.323 0.050 0.057   7.23  0.72    84.6     9.2   1 0   0 
 8179117 15.638  4-17 5027.5  96.0  89.0 4.545 0.033 0.035 0.800 0.044 0.046  35.19  4.52   397.5    17.1   1 0   0 
 8179130 15.172  1- 3 5784.8 133.3 126.6 4.026 0.064 0.053 1.101 0.121 0.080  27.38  2.10   199.4    11.8   1 0   0 
 8179177 11.376  0-17 6039.5 111.1 109.0 4.347 0.034 0.038 1.080 0.068 0.071  11.52  1.80   235.0    10.5   1 0   0 
 8179277 14.634  1-17 6167.8 137.6 125.0 4.223 0.057 0.059 1.185 0.071 0.088  19.66  3.38   122.0     9.4   1 0   0 
 8179320 14.217  1-17 6083.4 111.4 108.0 4.417 0.024 0.035 1.068 0.045 0.066  13.80  2.49   344.8    17.4   1 0   0 
 8179388 14.180  1-17 4986.1  87.4  78.5 4.517 0.034 0.027 0.799 0.047 0.037  17.59  1.36  3305.7   105.6   1 0   0 
 8179404 15.964  1-17 5572.0 169.0 169.0 4.597 0.036 0.144 0.853 0.089 0.097  15.41  1.16   246.9    24.6   2     1 
 8179446 14.287  1-17 6061.1 117.2 113.9 4.035 0.035 0.052 1.267 0.069 0.120  16.79  1.37    80.8     7.7   1 0   0 
 8179525 15.163  1-17 6142.1 120.1 118.4 4.348 0.039 0.048 1.120 0.063 0.077  14.99  1.21   415.2    23.1   1 0   0 
 8179635 13.828  1-17 6139.5 129.1 132.7 3.751 0.048 0.053 1.508 0.163 0.110  15.69  1.35    38.5     5.5   1 0   0 
 8179669 15.844  2-17 4674.8  90.0  85.8 4.571 0.027 0.024 0.745 0.036 0.031  35.43  3.18   406.4    18.7   1 0   0 
 8179693 15.726  1-17 5832.2 112.8 108.7 4.471 0.033 0.044 0.974 0.052 0.062  20.22  2.22    20.0    12.6   1 0   0 
 8179825 15.649  1-17 5755.9 115.7 112.6 4.427 0.043 0.052 0.975 0.064 0.072  25.94  2.84   402.0    20.1   1 0   0 
 8179896 14.352  1-17 5211.6 100.9  95.6 4.572 0.022 0.033 0.810 0.033 0.051  26.85  3.50   883.6    26.1   1 0   0 
 8179897 14.475  1-17 6304.9 135.0 133.5 4.089 0.040 0.042 1.311 0.064 0.075  11.58  0.82    23.4     7.9   1 0   0 
 8179924 12.692  0-17 6889.3 145.7 138.5 4.000 0.031 0.034 1.585 0.080 0.076   2.81  0.26   238.6    23.9   2 0   0 
 8180001 15.156  1-17 5482.7 108.5 109.8 4.478 0.037 0.047 0.900 0.057 0.065   8.38  0.59  2165.6   108.1   1 0   0 
 8180068 15.380  1-17 5433.4 112.8  99.5 4.360 0.051 0.046 0.885 0.066 0.053  18.33  2.96   477.0    24.1   1 0   0 
 8180082 15.493  1-17 4498.1  97.9  95.4 4.624 0.028 0.032 0.681 0.040 0.039  36.42  0.97  1234.1    47.6   1     0 
 8180253 15.689  1-17 4503.1  66.5  62.6 4.550 0.017 0.016 0.744 0.021 0.018  30.63  3.51  1044.9    33.6   1 1   0 
 8180426 15.866  2- 3 5260.3  87.6  77.9 4.223 0.065 0.066 0.878 0.033 0.026  17.47  1.55   140.9    22.6   1 1   0 
 8180465 14.304  1-17 6309.8 134.8 126.7 4.025 0.040 0.042 1.357 0.071 0.083  20.34  1.39   146.8     9.0   1 0   0 
 8180502 15.402  4-17 5725.6 106.4 102.5 4.503 0.027 0.038 0.934 0.045 0.056  21.52  2.85   254.7    16.2   1 0   0 
 8180514 14.414  1-17 4823.5  94.6  86.7 4.600 0.021 0.027 0.739 0.032 0.037  25.58  2.09  1638.3    46.0   1 1   0 
 8180544 13.952  1-17 6029.6 114.3  99.7 3.873 0.033 0.044 1.545 0.057 0.141  18.64  2.17    33.1     5.1   1 0   0 
 8180580 11.935  0-17 5277.0 158.0 142.0 3.960 0.609 0.261 0.888 0.076 0.123  14.19  1.18   731.8    26.6   2     1 
 8180730 13.886  1-17 5051.0 179.0 134.0 3.978 0.552 0.297 0.949 0.150 0.135  26.12  2.00  1991.9    53.2   2     1 
 8180748 15.459  4-17 5459.1 118.8 111.3 4.421 0.054 0.054 0.894 0.068 0.063  26.30  1.93  6774.4   197.2   1 0   0 
 8180852 15.131  1-17 5590.8 122.8 117.3 4.313 0.053 0.052 0.932 0.073 0.068  22.10  2.06    13.7     7.9   1 0   0 
 8180943 15.438  4-17 6022.5 161.8 171.1 3.873 0.058 0.063 1.317 0.174 0.118  13.63  1.39    23.5    12.7   1 0   0 
 8180982 14.891  1-17 4990.8 100.8  89.4 4.545 0.031 0.032 0.796 0.043 0.044  24.20  1.86  3977.8   109.6   1 0   0 
 8181113 15.392  1-17 5709.7 129.7 123.4 4.362 0.070 0.075 0.968 0.075 0.075  11.06  0.73   526.6    33.0   1 0   0 
 8181182 14.850  1-17 5679.1 111.8 108.5 4.458 0.034 0.044 0.951 0.057 0.068  11.45  0.79  6546.0   256.2   1 0   0 
 8181271 14.102 10-10 6663.0 137.9 131.4 4.260 0.029 0.036 1.330 0.058 0.056   4.94  0.55   177.1    18.9   1 0   0 
 8181397 13.641  1-17 5954.1 136.9 137.9 3.851 0.062 0.038 1.309 0.168 0.066  29.59  4.77   586.7    16.6   1 0   0 
 8181415 14.729  1-17 5562.1 104.9 102.9 4.502 0.028 0.041 0.912 0.046 0.060  10.53  0.84  5002.4   205.6   1 0   0 
 8181449 13.599  0-17 5881.1 102.2 101.6 4.444 0.022 0.032 1.039 0.042 0.058  32.13  1.34   425.0    12.2   1 0   0 
 8181462 14.994  1-17 5192.4 104.9  97.6 4.546 0.029 0.038 0.827 0.041 0.054  24.20  1.95   659.5    23.8   1 0   0 
 8181580 13.232  0-17 6727.1 175.8 189.5 4.318 0.021 0.027 1.249 0.046 0.062   4.30  0.55   119.2    13.4   1 0   0 
 8181586 13.847  1-17 6669.8 161.4 170.9 4.171 0.085 0.111 1.419 0.107 0.100  19.66  1.62   188.4     9.3   1     0 
 8181624 14.957  1-17 5180.0 154.0 138.0 4.526 0.070 0.070 0.783 0.099 0.066  25.58  2.00  2006.5    57.0   2     1 
 8181631 15.528  1-17 5484.2 110.9 104.2 4.574 0.021 0.030 0.835 0.036 0.044  11.37  0.78  5950.1   239.5   1 0   0 
 8181681 15.394  4-17 5240.5 105.9  92.2 4.449 0.047 0.039 0.845 0.058 0.044  18.09  1.51  3480.0   114.6   1 0   0 
 8181693 15.283  4-17 5316.5 112.9 106.0 4.498 0.040 0.046 0.861 0.055 0.058  18.60  1.34  5711.5   178.4   1 0   0 
 8181707 15.869  4-17 4828.1 130.9 115.7 4.611 0.021 0.027 0.726 0.036 0.038  33.75  4.53   568.1    22.9   1 0   0 
 8181731 14.555  1-17 6046.0 116.7 112.9 4.388 0.032 0.042 1.074 0.059 0.074   5.48  0.41  1381.5    86.0   1 0   0 
 8181975 14.695  1-17 5407.6 104.6 103.0 4.535 0.025 0.040 0.869 0.040 0.057  15.21  1.20  5230.4   178.4   1 0   0 
 8182059 14.771  1-17 5852.6 117.0 116.3 4.397 0.039 0.047 1.010 0.066 0.077  23.57  3.19   237.0    12.1   1 0   0 
 8182091 13.965  1-17 5730.7 111.2 109.3 4.351 0.039 0.041 1.040 0.067 0.070  24.52  1.87    35.9     3.7   1 0   0 
 8182107 14.452  1-17 5625.0 102.6  97.1 4.499 0.026 0.038 0.926 0.044 0.060  10.74  0.75  5605.2   225.8   1 0 1 0 
 8182160 14.848  1-17 5138.0 168.0 138.0 4.496 0.088 0.143 0.771 0.106 0.057  20.49  1.70   871.8    31.2   2     1 
 8182224 15.480  1-17 5778.0 126.3 122.0 4.362 0.053 0.055 0.990 0.075 0.077  24.00  1.84   421.1    20.2   1 0   0 
 8182226 14.274  1-17 6433.8 117.8 115.2 4.393 0.016 0.020 1.175 0.032 0.037   1.93  0.14  1722.3   173.9 1 1 0   0 
 8182250 12.274  0-17 5744.3  92.3  91.9 4.422 0.027 0.036 1.059 0.052 0.065  19.66  2.45   642.7    20.3   1 0   0 
 8182258 15.005  1-17 6792.0 144.8 142.4 4.176 0.050 0.050 1.400 0.077 0.066  13.11  0.90   222.1    16.9   1 0   0 
 8182417 14.710  1-17 5288.7  97.4  92.2 4.573 0.021 0.033 0.817 0.034 0.050  28.78  2.30   600.2    19.4   1 0   0 
 8182427 13.888  1-17 6472.2 146.8 122.4 4.100 0.032 0.032 1.419 0.067 0.062   9.05  0.56   234.1    15.7   1 0   0 
 8182524 12.869  0-17 6468.6 150.2 128.4 4.147 0.033 0.034 1.312 0.058 0.051  17.60  1.51   432.3    15.7   1 0   0 
 8182610 15.093  1-17 4756.4 120.8 103.1 4.519 0.036 0.037 0.779 0.033 0.030  17.35  1.36  1423.0    52.0   1     0 
 8182771 15.058  1-17 5916.5 126.8 116.9 4.242 0.047 0.050 1.072 0.077 0.084   3.31  0.22   430.9    30.4   1 0   0 
 8182830 14.608  1-17 5904.2 127.1 116.2 4.244 0.040 0.042 1.126 0.069 0.077  17.23  2.39   663.3    27.7   1 0   0 
 8182999 15.193  1-17 6096.9 118.8 113.7 4.444 0.025 0.034 1.042 0.044 0.058  15.75  1.56   501.2    25.5   1 0   0 
 8183034 14.465  1-17 5938.3 120.6 117.9 4.155 0.041 0.047 1.126 0.079 0.093   5.68  0.49  5100.7   283.8   1 0   0 
 8183266 15.697  2- 3 6064.7 120.7 115.7 4.439 0.032 0.041 1.038 0.053 0.062  14.87  2.96    89.5    16.7   1 0   0 
 8183277 15.048  1-17 4415.7  93.9 103.6 4.624 0.024 0.026 0.676 0.034 0.032  33.06  2.71  1318.7    35.2   1 1   0 
 8183288 14.352  1-17 4550.0  81.0  81.0 4.627 0.020 0.030 0.713 0.031 0.035  23.70  1.83  2366.9    66.7   2   0 1 
 8183378 14.511  1-17 6287.0 146.0 143.5 4.178 0.043 0.042 1.254 0.065 0.076   1.93  0.13  2317.5   230.8 1 1 0   0 
 8183385 12.412  0-17 4199.9  53.2  55.6 4.603 0.030 0.021 0.650 0.024 0.016  20.21  1.82  1363.5    40.7   1 0   0 
 8183402 15.383  1-17 4937.1  65.5  66.8 4.444 0.022 0.020 0.820 0.019 0.016  17.11  1.32  1751.7    64.3   1 1   0 
 8183404 13.843  1-17 7309.0 172.6 149.4 4.143 0.033 0.034 1.469 0.078 0.066   2.34  0.18   343.1    39.8 1 2 0   0 
 8183463 15.611  1-17 4404.1 176.0 135.8 4.588 0.030 0.028 0.710 0.038 0.038  25.05  2.16    58.0    11.4   1     0 
 8183477 14.411  1-17 5168.2 105.2  99.3 4.569 0.023 0.034 0.808 0.035 0.051  30.42  4.31  1225.2    32.6   1 0   0 
 8183594 14.625  1-17 3667.4  79.6  65.6 4.751 0.011 0.011 0.466 0.012 0.012  32.38  2.74  1171.1    30.9   1     0 
 8183605 15.352  1-17 5962.2 112.9 110.4 4.413 0.035 0.046 1.037 0.057 0.071  15.73  1.52   157.4    15.5   1 0   0 
 8183692 15.589  1-17 4609.9  75.4  65.1 4.540 0.022 0.015 0.756 0.025 0.018  19.79  1.75   836.9    35.0   1 1   0 
 8183732 15.534  4-17 5710.0 113.0 109.3 4.484 0.032 0.044 0.945 0.051 0.061  13.15  0.99   238.6    21.3   1 0   0 
 8183753 13.682  1-17 5475.1 139.0 132.7 3.642 0.030 0.037 1.420 0.066 0.085  55.21  4.10  3832.9    68.1   1 0   0 
 8183814 15.518  1-17 4189.2  71.4  48.7 4.642 0.030 0.031 0.626 0.021 0.019  15.64  1.36   917.8    41.4   1 0   0 
 8184075 12.074  1-17 5243.3  68.6  65.2 4.360 0.019 0.016 0.830 0.026 0.021  25.39  4.46   266.0     8.2   1 0   0 
 8184136 13.371  0-17 6332.2 131.0 125.1 3.957 0.029 0.030 1.437 0.071 0.077  15.83  1.52    52.3     5.4   1 0   0 
 8187809 13.301  0-17 6040.7 132.6 113.3 4.160 0.037 0.036 1.236 0.060 0.081   9.23  0.68   440.9    22.8   1 0   0 
 8187824 15.782  2-17 4941.6  95.3  88.2 4.518 0.038 0.031 0.794 0.043 0.035  42.42  3.49  1108.8    30.4   1 0   0 
 8188032 14.855  1-17 6481.0 156.6 137.8 4.267 0.040 0.037 1.276 0.066 0.069   2.76  0.23   497.7    56.2   1 0   0 
 8188282 15.550  2-17 5992.4 127.1 120.5 4.502 0.027 0.031 0.958 0.046 0.052  16.30  1.78   808.3    37.3   1 0   0 
 8188301 13.493  0-17 5909.4 138.2 133.8 3.843 0.057 0.036 1.276 0.136 0.071  16.85  1.88   441.4    17.2   1 0   0 
 8188967 14.939  1-17 6221.1 122.2 118.8 4.373 0.030 0.041 1.130 0.052 0.070   4.78  0.34  1801.0   119.6 1 1 0   0 
 8189251 15.190  1-17 5361.0 175.0 143.0 4.458 0.121 0.148 0.777 0.122 0.061   1.37  0.09  1974.5   247.0 1 2     1 
 8189284 13.253  0-17 5848.3 107.9 106.2 4.439 0.027 0.037 1.014 0.049 0.064  21.05  3.73   175.1     7.6   1 0   0 
 8189297 15.473  1-17 5477.8 129.3 118.2 4.379 0.054 0.049 0.897 0.072 0.061  18.47  1.72  1120.9    43.8   1 0   0 
 8189299 15.030  1-17 4650.3  93.3  88.0 4.632 0.018 0.022 0.687 0.026 0.030  10.17  0.67  2763.7   121.2   1 0   0 
 8189323 15.014  1-17 6060.8 179.9 194.9 3.841 0.049 0.050 1.359 0.184 0.114   4.52  0.34   905.3    69.9 1 1 0   0 
 8189438 14.082  1-17 6109.8 195.0 182.3 3.635 0.064 0.058 1.599 0.230 0.139  11.50  0.85   118.6    10.1   1 0   0 
 8189442 15.260  1-17 4667.3  78.1  67.5 4.530 0.022 0.015 0.765 0.026 0.018  23.21  1.67  4244.1   120.7   1 1   0 
 8189479 15.983  4-17 4963.0 176.0 176.0 4.552 0.066 0.050 0.734 0.087 0.055   3.20  0.23  2819.3   238.2   2     1 
 8189555 15.785  1-17 3679.0  65.0  73.0 4.817 0.036 0.040 0.477 0.030 0.045  21.36  1.92   595.2    28.7   2     1 
 8189801 15.745  1-17 4351.3  85.7  83.9 4.653 0.023 0.023 0.623 0.024 0.023  32.15  2.42  1992.6    54.6   1 0 1 0 
 8189906 15.195  1-17 6130.8 122.1 117.6 4.540 0.019 0.023 0.920 0.030 0.032   4.43  0.32  1590.4   114.2 1 1 0   0 
 8190001 15.378  1-17 5650.6 132.5 125.2 4.256 0.053 0.054 0.960 0.077 0.073  12.97  0.95   521.1    30.2   1 0   0 
 8190047 12.893  0-17 5925.2 128.2 126.4 3.909 0.040 0.036 1.178 0.069 0.066  26.08  2.34   122.6     5.1   1 0   0 
 8190372 14.516  1-17 6347.3 183.2 179.1 3.918 0.038 0.044 1.345 0.103 0.118  12.70  1.29   482.8    24.2   1 0   0 
 8190384 15.155  4-17 5720.5 112.4 109.5 4.456 0.035 0.046 0.960 0.056 0.068  12.53  1.33  1003.5    49.5   1 0   0 
 8190386 15.210  4-17 5865.8 131.3 121.8 4.185 0.051 0.053 1.074 0.088 0.088  12.60  1.08   568.3    31.0   1 0   0 
 8190390 11.673  0-17 6891.2 148.5 141.6 4.356 0.014 0.017 1.278 0.025 0.026   2.51  0.19   393.3    17.8 1 2 0   0 
 8190391 14.899  1-17 5867.9 106.1 104.7 4.462 0.026 0.036 0.997 0.043 0.056  15.69  2.91   568.7    26.1   1 0   0 
 8190524 15.671  1-17 5126.2  96.1  88.2 4.441 0.038 0.031 0.829 0.044 0.031  26.11  3.33   172.8    14.5   1 1   0 
 8190637 15.515  1-17 3833.1 113.4 102.5 4.668 0.030 0.021 0.558 0.025 0.032  30.63  2.19  1609.4    45.5   1     0 
 8190884 14.482  1-17 5975.6 128.0 125.1 4.160 0.043 0.047 1.112 0.081 0.086  22.88  1.97   170.1     9.5   1 0   0 
 8191015 15.918  1-17 3960.0  68.7  68.5 4.725 0.014 0.013 0.515 0.013 0.014  28.58  2.01   598.0    26.0   1 0   0 
 8191020 12.554  0-17 6519.8 134.5 133.5 3.960 0.032 0.046 1.346 0.061 0.108   1.68  0.13  2953.3   297.9 1 1 0   0 
 8191053 14.674  1-17 5920.8 104.4 102.1 4.450 0.020 0.028 1.063 0.039 0.047  15.75  1.41  1739.6    63.3   1 0   0 
 8191238 15.504  4-17 5888.4 121.3 118.4 4.424 0.040 0.052 1.012 0.060 0.072   7.00  0.52  2942.4   159.6   1 0   0 
 8191258 14.310  1-17 5509.0 130.7 119.5 4.235 0.047 0.043 0.916 0.071 0.060  30.21  4.55  1127.7    30.2   1 1   0 
 8191326 13.541  0-17 6858.2 151.1 137.0 4.270 0.025 0.030 1.367 0.051 0.056   2.61  0.32   222.2    26.6   2 0   0 
 8191404 15.734  1-17 3632.4  73.7  72.8 4.800 0.010 0.010 0.409 0.011 0.011  36.93  3.68  1321.7    36.7   1 0   0 
 8191636 15.373  1- 3 5507.3 108.8 107.1 4.516 0.031 0.044 0.893 0.046 0.058  23.05  1.69   654.0    26.1   1 0   0 
 8191673 15.258  1-17 6358.4 198.8 198.3 4.036 0.093 0.089 1.356 0.116 0.123   2.76  0.19  4626.9   380.7 1 1 0   0 
 8191888 12.715  0-17 6548.4 138.6 137.1 4.199 0.033 0.034 1.326 0.066 0.059   6.44  0.52   129.0    10.3   1 0   0 
 8191992 14.261  1-17 5105.8  99.9  95.2 4.575 0.023 0.032 0.793 0.034 0.049  23.52  3.39   207.0     9.8   1 0   0 
 8192171 13.823  1-17 6914.4 152.9 143.8 4.317 0.019 0.023 1.332 0.037 0.037   1.79  0.17   146.1    26.4   2 0   0 
 8192490 15.759  1-17 4796.4  96.7  88.7 4.576 0.028 0.028 0.744 0.037 0.035   9.43  0.71  3153.6   149.3   1 0   0 
 8192583 13.235  0-17 6605.7 145.2 133.4 3.939 0.033 0.034 1.470 0.077 0.077   9.34  0.61    74.1     7.2   1 0   0 
 8192625 13.528  1-17 6678.2 141.9 141.4 4.207 0.034 0.033 1.362 0.067 0.055   8.84  0.63    44.8     6.8   1 0   0 
 8192706 13.190  1-17 6382.1 135.6 126.8 4.299 0.031 0.038 1.246 0.056 0.063   4.86  0.42   149.1    14.2   1 0   0 
 8192909 14.812  1-17 4981.2  99.8  90.7 4.562 0.027 0.033 0.789 0.038 0.044  20.35  2.32   450.0    19.2   1 1   0 
 8192911 15.504  4-17 5318.0 186.0 186.0 4.601 0.078 0.058 0.646 0.071 0.027   8.74  0.63  1896.8    97.6   2     1 
 8193085 14.952  1-17 6211.0 121.2 119.8 4.348 0.032 0.045 1.182 0.054 0.063  25.40  1.89   833.4    28.0   1 0   0 
 8193193 14.329  1-17 5647.7 109.4 104.9 4.486 0.028 0.039 0.936 0.048 0.063  10.98  0.74  1030.5    46.4   1 0   0 
 8193296 15.197  1-17 5532.9 129.7 120.4 4.202 0.057 0.055 0.931 0.074 0.065   8.80  0.64  2223.0   108.4   1 0   0 
 8193409 12.828  0- 1 5982.8 112.5 120.3 4.084 0.035 0.053 1.197 0.073 0.111   3.11  0.23  2125.5   160.0 1 1 0   0 
 8193511 12.108  0-17 5272.5  86.0  80.8 4.600 0.017 0.028 0.782 0.026 0.043  22.83  0.30   416.2    12.7   1 0   0 
 8193636 14.332 16-16 5582.1  97.0  93.9 4.517 0.019 0.028 0.942 0.034 0.044  15.41  1.58  3032.6   104.4   1 0   0 
 8193786 13.344  0-17 5613.2 121.0 115.2 4.099 0.042 0.041 0.921 0.067 0.060   6.42  0.56    41.5     7.3   1 0   0 
 8194068 15.208  1-17 4643.9  79.2  73.5 4.563 0.028 0.024 0.764 0.035 0.029  46.43  3.30   923.1    22.8   1 0   0 
 8194513 14.455  1-17 6030.1 121.2 119.4 4.398 0.031 0.042 1.065 0.056 0.074  44.53  3.64   751.6    17.9   1 0   0 
 8194969 11.115  0-17 6787.8 153.3 140.8 4.020 0.031 0.031 1.570 0.075 0.074   5.90  0.40   126.9     8.6 1 2 0   0 
 8195102 13.626  1-17 6984.2 152.4 146.0 4.254 0.030 0.032 1.341 0.059 0.050   1.91  0.20   193.1    28.8   2 0   0 
 8195297 14.186  1-17 5237.7  96.2  94.9 4.579 0.017 0.027 0.829 0.027 0.037  30.00  2.72  1526.1    39.3   1 0   0 
 8195553 13.556  1-17 5998.9 130.2 119.4 4.185 0.036 0.045 1.250 0.056 0.073  26.29  3.46   263.2     9.4   1 0   0 
 8195693 15.589  1-17 5457.0 105.7 101.3 4.579 0.022 0.031 0.824 0.037 0.044  23.87  3.27   458.0    22.0   1 0   0 
 8195827 14.595  5- 5 6609.0 185.0 254.0 4.355 0.084 0.196 1.146 0.178 0.162   3.35  0.27   305.8    35.3   2     1 
 8195866 14.713  1-17 5564.4  93.5  92.9 4.473 0.024 0.034 1.008 0.042 0.056  27.57  4.82  1497.1    41.7   1 0   0 
 8195913 14.080  1-17 5199.4 102.1  97.8 4.561 0.023 0.034 0.820 0.037 0.053   6.31  0.43  9450.9   488.7   1 0   0 
 8196076 15.714  2-17 5880.2 139.2 123.5 4.369 0.051 0.050 1.007 0.076 0.074   7.29  0.54  3840.8   201.7   1 0   0 
 8196135 15.266  1-17 5787.4 106.3 101.1 4.493 0.026 0.038 0.953 0.044 0.058   5.61  0.38  1277.9    85.4   1 0   0 
 8196226 13.685  1-17 6174.0 175.0 197.0 4.398 0.105 0.195 0.987 0.147 0.120  17.05  2.07   220.7    10.6   2   1 1 
 8196246 14.179  5- 5 6347.6 137.5 129.2 4.038 0.035 0.037 1.359 0.071 0.072   3.17  0.14    78.9    17.0   1 0   0 
 8196252 15.775  4-17 6421.9 485.8 337.1 4.399 0.046 0.071 1.107 0.184 0.080   4.05  0.27  1087.2    96.9   1 0   0 
 8196336 15.087  4-17 6270.9 119.9 113.9 4.417 0.024 0.031 1.096 0.045 0.056   3.69  0.27  3530.5   252.8 1 1 0   0 
 8196354 14.865  1-17 6639.1 145.7 130.4 4.352 0.024 0.028 1.240 0.047 0.052  20.32  1.55   904.1    32.3   1 0   0 
 8196449 14.402  1-17 3691.2  80.1  66.5 4.744 0.011 0.011 0.476 0.012 0.012   4.55  0.31  9894.0   603.0 1 1 0   0 
 8196534 13.624  1-17 4325.3  71.0  64.4 4.621 0.019 0.016 0.666 0.023 0.019  32.83  3.12   695.1    18.2   1 0   0 
 8196587 15.650  1-17 4330.8  73.1  68.4 4.619 0.020 0.019 0.676 0.025 0.022  25.75  2.86   438.6    21.1   1 0   0 
 8196724 16.286  6-14 5924.9 189.6 230.7 4.306 0.051 0.053 1.049 0.096 0.111  12.53  1.03   806.4    71.5   1 0   0 
 8196750 11.298  0-17 5877.4 112.5 104.2 3.988 0.057 0.039 1.161 0.139 0.077   9.74  0.54    35.1     3.0   1 0   0 
 8196777 16.631  6-14 5366.3 640.1 171.7 4.444 0.048 0.049 0.889 0.131 0.075   9.50  0.74   638.4    76.7   1 0   0 
 8196854 16.349  6-14 6023.1 170.4 189.5 4.292 0.070 0.089 1.097 0.091 0.109   9.26  0.59    68.3    32.5   1 0   0 
 8196966 17.400  6-14 5168.0 196.0 179.0 4.509 0.093 0.076 0.749 0.114 0.057   4.25  0.30   990.8   188.3   2     1 
 8196976 16.313  6-14 5244.9 117.8 104.9 4.501 0.057 0.073 0.839 0.057 0.053  20.09  1.83   304.8    37.3   1 0   0 
 8197073 15.609  6-14 6503.4 230.6 210.6 3.714 0.058 0.059 1.759 0.133 0.169   6.16  0.41    70.8    23.8 1 1 0   0 
 8197082 15.513  6-14 5318.0 1015.2 405.0 4.100 0.426 0.228 0.914 0.536 0.166  22.44  2.24   502.4    29.8   1     0 
 8197223 15.135  5- 5 6265.3 122.4 114.7 4.433 0.023 0.028 1.075 0.041 0.052   4.91  0.37  3498.5   218.1   1 0   0 
 8197270 14.805  1-17 6525.6 127.8 124.6 4.336 0.022 0.027 1.265 0.041 0.047   5.73  0.39   176.7    21.5   1 0   0 
 8197275 15.351  1-17 5625.0 121.7 116.8 4.312 0.050 0.051 0.943 0.075 0.070   0.43  0.03 50773.0 10020.6 1 1 0   0 
 8197292 16.348  6-14 5649.0 153.7 131.6 4.484 0.043 0.046 0.930 0.065 0.068  18.23  2.62   108.6    24.3   1 0   0 
 8197301 16.268  6-14 5510.0 183.0 166.0 4.274 0.225 0.184 0.940 0.104 0.085   8.72  0.67  2530.4   146.9   2     1 
 8197313 14.334  1-17 6587.9 133.3 122.8 4.289 0.027 0.033 1.296 0.050 0.056   3.23  0.27   620.7    56.5   1 0   0 
 8197326 14.003  5- 5 6145.7 137.1 117.2 4.185 0.040 0.043 1.198 0.066 0.089   7.92  0.46    88.8    10.6   1 0   0 
 8197356 14.364  1-17 6672.4 142.2 140.5 4.275 0.029 0.033 1.323 0.056 0.056   8.79  0.66   391.9    24.4   1 0   0 
 8197358 15.513  4-17 4031.9  76.5  77.6 4.644 0.015 0.015 0.595 0.013 0.014   7.87  0.53 17380.4   808.1   1 0   0 
 8197372 15.481  4-17 6116.4 124.9 119.8 4.416 0.033 0.042 1.069 0.057 0.066   8.25  0.59  2133.9   110.7   1 0   0 
 8197426 16.366  6-14 5291.6 157.8 132.4 4.509 0.043 0.050 0.853 0.061 0.060  10.59  0.81  2793.0   150.6   1 0   0 
 8197427 16.993  6-14 4743.3  97.8  91.7 4.596 0.032 0.038 0.729 0.044 0.043  30.21  3.53  1332.9    78.2   1 0   0 
 8197428 16.410  5-14 5084.1  98.1  92.8 4.489 0.051 0.047 0.817 0.047 0.040  15.42  1.29  1456.0    75.8   1 0   0 
 8197429 14.557  1-17 6448.4 665.1 570.0 4.094 0.055 0.057 1.390 0.185 0.173   7.82  0.51  1709.2    87.1   1 0   0 
 8197482 14.873  1-17 6003.5 123.0 108.3 4.140 0.041 0.044 1.179 0.068 0.091   9.36  0.67   177.8    17.3   1 0   0 
 8197487 16.355  6-14 5485.0 136.7 141.6 4.479 0.052 0.065 0.896 0.065 0.066   9.04  0.72  3654.3   192.6   1 0   0 
 8197492 14.909  1-17 5781.0 157.0 174.0 4.581 0.038 0.162 0.825 0.085 0.077  24.49  2.51   150.8    10.1   2     1 
 8197553 17.167  6-14 5593.0 186.0 169.0 3.873 0.560 0.140 1.174 0.145 0.268  12.51  1.04  1096.6   123.2   2     1 
 8197652 15.600 14-17 3694.0 117.0 147.0 4.686 0.076 0.022 0.567 0.036 0.067  45.16  3.57  2867.0    90.5   2     1 
 8197713 16.077  6-14 5294.1 292.5  99.8 4.278 0.066 0.072 0.876 0.080 0.036   2.14  0.15 12177.9  1164.3 1 1 1   0 
 8197780 14.748  1-17 4748.4  81.7  74.9 4.582 0.024 0.025 0.746 0.035 0.035  11.93  0.83  3430.6   135.1   1 0   0 
 8197790 15.621  4-17 5126.8 132.5 144.3 4.541 0.055 0.082 0.804 0.059 0.064  11.13  0.88   902.4    49.5   1     0 
 8197798 15.254  1-17 4957.7  51.2  54.5 4.426 0.018 0.017 0.829 0.016 0.013  11.13  0.80  1499.4    69.0   1 1   0 
 8197853 15.085  1-17 5931.8 171.5 122.4 4.207 0.045 0.049 1.100 0.097 0.092  10.03  0.94   522.4    35.1   1 0   0 
 8197858 16.690  6-14 4818.1  97.5  91.6 4.621 0.028 0.033 0.707 0.045 0.043  16.31  1.33  1042.0    69.8   1 0   0 
 8197871 15.634  4-17 5996.6 135.8 120.3 4.409 0.034 0.041 1.049 0.062 0.073   7.92  0.58  2845.4   147.3   1 0   0 
 8197923 15.585  4-17 5410.1 474.2 330.1 4.024 0.065 0.051 0.963 0.198 0.102   3.99  0.28  5097.0   357.2   1 0   0 
 8197995 17.066  6-14 5252.0 190.0 190.0 4.612 0.032 0.091 0.820 0.078 0.095   8.92  0.67  3458.9   246.6   2     1 
 8198013 14.634  3-16 6578.0 199.1 143.5 4.268 0.034 0.035 1.305 0.073 0.064   2.51  0.20   504.3    57.8   1 0   0 
 8198046 14.748  5- 9 6314.5 123.9 118.2 4.456 0.020 0.024 1.046 0.037 0.044   9.88  0.93   812.0    41.9   1 0   0 
 8198066 16.480  6-14 5447.0 197.0 180.0 4.587 0.032 0.136 0.886 0.082 0.101  10.67  1.03     7.6    33.7   2     1 
 8198083 17.034  6-14 5209.6 187.9 529.1 4.396 0.155 0.067 0.830 0.071 0.080   5.99  0.39  1988.2   121.1   1 1   0 
 8198117 15.227  1-17 6234.6 122.7 113.1 4.427 0.024 0.027 1.080 0.043 0.056   5.92  0.42  3593.9   204.5   1 0   0 
 8198130 17.194  6-14 4264.5  87.3  93.9 4.777 0.028 0.021 0.513 0.020 0.032  15.76  1.21   132.9    66.9   1     0 
 8198242 16.139  6-14 6072.0 190.0 232.0 4.461 0.054 0.216 1.095 0.145 0.159   9.10  0.75  2378.2   128.3   2     1 
 8198249 16.667  6-14 6278.4 293.7 984.7 4.453 0.136 0.076 1.020 0.143 0.241   8.03  0.62  1224.1   108.3   1 0   0 
 8198279 14.913  5- 5 6478.1 126.5 121.2 4.382 0.025 0.029 1.164 0.044 0.050   3.04  0.23  2070.8   169.6   1 0   0 
 8198347 16.888  6-14 6148.1 293.7 184.7 4.202 0.137 0.140 1.177 0.157 0.123   7.54  0.67  1900.9   172.0   1     0 
 8198529 14.551  1-17 6224.7 137.4 134.4 4.180 0.042 0.042 1.228 0.067 0.084  21.64  2.03   236.8    14.2   1 0   0 
 8210204 15.410  1-17 4453.1  77.5  72.6 4.606 0.021 0.020 0.699 0.028 0.025  34.94  2.65  1901.1    48.4   1 0   0 
 8210255 13.738  1-17 6001.9 123.2 118.4 3.819 0.036 0.034 0.997 0.056 0.051   5.53  0.39    77.4    11.0   1 0   0 
 8210274 15.532  1-17 4970.4  92.4  84.1 4.563 0.028 0.033 0.784 0.039 0.044  29.18  2.10  2367.0    64.7   1 0   0 
 8210318 16.462  7- 7 4171.1  62.7  57.8 4.636 0.034 0.027 0.622 0.021 0.020  29.18  1.38   694.5    76.7   1 0   0 
 8210323 14.681  1-17 3900.2  78.0  77.0 4.658 0.013 0.013 0.575 0.013 0.013  12.79  0.89  7663.5   281.5   1 0   0 
 8210354 15.569  2- 3 5266.9  96.4  94.6 4.164 0.156 0.142 0.879 0.050 0.037  21.21  1.74  2716.8   114.2   1     0 
 8210360 15.711  4-17 5341.7 103.0  90.0 4.154 0.060 0.062 0.889 0.053 0.041  19.66  3.42   506.2    26.6   1 0   0 
 8210615 15.361  1-17 5262.3  98.2  92.6 4.523 0.035 0.043 0.846 0.047 0.056  15.19  1.19  7993.4   272.9   1 0   0 
 8210627 14.404 16-17 6022.0 108.6 107.6 4.385 0.033 0.043 1.068 0.060 0.075  22.20  4.17   292.7    12.8   1 0   0 
 8210709 12.144  0-17 5727.4  97.5  90.1 4.501 0.021 0.033 0.943 0.038 0.057  18.06  1.93   784.7    25.4   1 0   0 
 8210762 13.510  0-17 5823.8 112.6 109.3 4.331 0.042 0.043 1.009 0.076 0.076  32.60  5.55   630.0    16.6   1 0   0 
 8211078 15.908  2-15 4524.5  81.6  76.8 4.622 0.020 0.024 0.688 0.030 0.028  29.38  2.63  1882.0    70.4   1 0   0 
 8211090 13.070  0-17 6151.3 123.0 121.1 3.900 0.053 0.038 1.269 0.144 0.064   3.72  0.28  2505.8   171.9   1 0   0 
 8211133 13.786  1-17 4720.5  76.5  72.8 4.564 0.026 0.026 0.775 0.036 0.034  44.53  3.95   808.3    18.0   1 0   0 
 8211306 15.550  1-17 5121.0  90.7  86.8 4.579 0.025 0.035 0.788 0.040 0.049  25.05  2.01  1723.7    53.5   1 0   0 
 8211476 14.678  1-17 5337.2 100.1  93.7 4.461 0.044 0.042 0.866 0.062 0.057  20.92  2.35   964.8    32.8   1 0   0 
 8211538 14.914  1-17 5045.7  89.2  84.3 4.594 0.023 0.031 0.763 0.038 0.045  20.78  1.76  1521.7    49.5   1 0   0 
 8211541 14.556  1-17 5467.4  97.0  95.0 4.500 0.035 0.047 0.893 0.050 0.062  20.75  1.81  1381.0    44.2   3 0   0 
 8211744 14.309 16-17 5896.7 112.3 109.1 4.326 0.043 0.043 1.014 0.073 0.069  12.00  0.95   696.6    32.0   1 0   0 
 8211801 15.295  1-17 5481.6 111.2 106.2 4.003 0.054 0.053 0.991 0.068 0.069   6.31  0.44  5706.6   306.2 1 1 0   0 
 8211970 14.911  1-17 5522.3  96.2  95.4 4.505 0.029 0.041 0.904 0.046 0.060  18.73  2.18  1420.3    49.1   1 0   0 
 8212002 11.714  1-17 6285.2 116.9 124.0 4.222 0.027 0.029 1.312 0.052 0.056   8.59  0.75   106.5     6.7   1 0 0 0 
 8212041 14.677  1-17 5131.3  89.7  85.8 4.596 0.019 0.029 0.771 0.030 0.045  33.06  5.94   631.2    18.7   1 0   0 
 8212244 13.874  1-17 6081.6 100.1 101.0 4.387 0.023 0.032 1.139 0.043 0.060  16.75  2.66   272.6    12.7   1 0   0 
 8212323 15.460  1-17 4947.5  85.3  79.4 4.520 0.036 0.028 0.794 0.044 0.035  37.19  3.75  2601.7    61.8   1 0   0 
 8212367 15.385  1-17 5038.4  90.4  83.6 4.547 0.032 0.036 0.801 0.042 0.047  29.38  2.46  4570.0   115.6   1 0   0 
 8212368 15.077  1-17 4140.6  55.4  83.9 4.624 0.028 0.019 0.622 0.017 0.016  27.80  1.97  3662.6    95.3   1 0   0 
 8212472 14.727  1-17 5244.0 108.3  90.1 3.366 0.060 0.073 1.392 0.128 0.173  61.69  3.88  1576.2    29.2   2 0   0 
 8212496 14.143  1-17 5589.1  98.0 100.7 4.398 0.036 0.039 1.029 0.060 0.063  23.21  2.17   225.1    10.1   1 0   0 
 8212521 15.391  1-17 4231.9  76.3  50.1 4.616 0.027 0.027 0.658 0.031 0.022  15.64  1.25  1857.0    70.7   1 0   0 
 8212634 16.279 14-17 4573.9  82.8  78.2 4.607 0.023 0.026 0.707 0.033 0.031  42.72  5.79  1338.1    55.5   1 0   0 
 8212665 14.636  1-17 5431.9 118.5 126.2 3.366 0.054 0.054 1.850 0.099 0.142  30.42  2.37  3632.4    90.2   2 0   0 
 8212670 15.640  1-17 4444.0  78.1  73.6 4.621 0.019 0.021 0.684 0.026 0.025  28.19  2.06  1550.0    46.9   1 0   0 
 8212781 15.052  1-17 6068.8 115.5 117.6 4.260 0.045 0.050 1.125 0.073 0.082  27.20  2.88   350.1    15.1   1 0   0 
 8212800 11.477  0-17 6470.6 132.0 123.1 3.980 0.030 0.032 1.497 0.072 0.075   4.71  0.64   265.7    18.2   1 0   0 
 8212943 15.771  1-17 4830.5  90.3  85.8 4.617 0.020 0.027 0.718 0.032 0.036  27.42  2.42  1426.7    45.5   1 0   0 
 8213001 15.999  1-17 4452.1  91.7  86.7 4.578 0.028 0.024 0.722 0.029 0.029  24.03  2.45   208.4    19.1   1 1   0 
 8213064 11.890  0-17 6007.0  95.4 105.2 4.322 0.026 0.030 1.231 0.044 0.056  23.94  1.85   205.5     6.7   1 0   0 
 8213221 14.703  1-17 5301.3 103.1  91.4 4.108 0.051 0.048 0.889 0.051 0.040   3.57  0.25 11423.3   786.3 1 1 0   0 
 8213259 15.401  1-17 5104.3  93.5  86.7 4.525 0.037 0.038 0.817 0.047 0.048  31.49  3.53  1851.0    49.8   1 0   0 
 8213274 13.889  2-17 6046.1 109.4 108.9 4.029 0.034 0.049 1.239 0.076 0.106  10.16  0.79   368.6    20.2   1 0   0 
 8213311 15.389  1-17 5776.6 103.2 101.2 4.441 0.038 0.049 0.978 0.058 0.069  24.20  2.71   405.6    19.1   1 0   0 
 8213666 14.774  1-17 5014.3  39.9  45.6 4.395 0.016 0.015 0.843 0.015 0.012  10.11  0.78  2115.0    94.0   1 1   0 
 8213703 15.607  1-17 5210.1  96.8  92.7 4.556 0.028 0.040 0.820 0.042 0.053  19.79  1.86  1356.9    50.1   1 0   0 
 8213913 10.716  0-17 5357.6  92.9  87.6 4.506 0.029 0.039 0.896 0.047 0.056  33.06  6.93   219.1     5.5   1 0   0 
 8213936 16.168  7- 7 3995.1  90.3  90.0 4.644 0.019 0.015 0.593 0.015 0.019  23.21  1.97   424.1    53.6   1 0   0 
 8213938 13.136  0-17 5891.0 177.0 148.0 3.818 0.315 0.126 1.077 0.166 0.184  20.92  1.45   660.8    21.1   2     1 
 8213995 15.709  1-17 5026.9 120.6 104.6 3.879 0.163 0.141 0.898 0.099 0.056  26.12  2.56   590.4    25.2   1     0 
 8214042 15.416  1-17 5712.0 110.0 105.6 4.331 0.062 0.061 0.971 0.074 0.073  16.53  1.42   719.7    33.2   1 0   0 
 8214062 15.831  4-17 5217.9  74.8  68.6 4.256 0.060 0.065 0.876 0.026 0.023  14.39  1.20  4678.6   173.1   1 1   0 
 8214191 13.090  0-17 5656.1 100.8  96.2 4.484 0.030 0.038 0.916 0.050 0.058  26.53  3.17   208.0     7.4   1 0   0 
 8214259 14.938  1-17 5543.4 101.5 100.6 4.445 0.043 0.049 0.917 0.063 0.067   4.65  0.36  4103.5   258.1 1 1 0   0 
 8216763 15.073  1-17 4400.1  73.8  70.5 4.603 0.022 0.018 0.697 0.027 0.023  34.22  2.71  2326.1    56.7   1 0 1 0 
 8216786 15.377  4-17 5269.8  98.5  92.5 4.532 0.033 0.043 0.844 0.045 0.056  10.91  0.94  2669.9   116.1   1 0   0 
 8216813 14.881  1-17 5069.0  91.2  83.5 4.547 0.030 0.035 0.807 0.042 0.048  42.42  2.80   761.5    27.7   1 0   0 
 8216936 10.486  0-17 6473.6 131.6 125.4 3.886 0.028 0.030 1.531 0.074 0.081   3.22  0.31   131.0    11.2 1 1 0   0 
 8217030 15.118  1-17 4624.8  78.7  75.4 4.597 0.022 0.023 0.722 0.032 0.031  29.38  2.53   691.5    22.8   1 0   0 
 8217073 13.685  1-17 5390.2 105.0 102.6 4.565 0.015 0.025 0.862 0.027 0.039  14.90  1.19  4628.4   157.4   1 0   0 
 8217078 15.886  2-17 5410.2 105.6  91.9 4.340 0.064 0.059 0.881 0.063 0.049  22.12  2.01   295.8    21.0   1 0   0 
 8217144 13.471  0-17 6536.2 124.5 122.7 4.218 0.029 0.031 1.390 0.062 0.059   4.92  0.32   164.3     9.5   1 0   0 
 8217182 10.284  0-17 5853.0 239.0 292.0 4.544 0.043 0.128 0.961 0.108 0.120   5.19  0.48    65.9     5.1   2     1 
 8217254 15.316  1-17 5534.4  96.3  92.0 4.556 0.023 0.033 0.862 0.038 0.047  21.07  1.93  1803.7    64.6   1 0   0 
 8217295 14.418  1-17 3750.8  75.0  77.4 4.697 0.012 0.012 0.528 0.012 0.012  38.77  2.78  1513.1    34.8   1 0   0 
 8217313 14.804  1-17 5825.5 102.3  98.3 4.488 0.029 0.039 0.960 0.047 0.058   8.78  0.64  4132.1   188.1   1 0   0 
 8217331 14.486  1-17 4414.3  72.8  67.8 4.617 0.020 0.019 0.682 0.026 0.023  24.88  2.90   238.1    10.9   1 0   0 
 8217439 15.945  1-17 4567.5  81.4  76.9 4.570 0.027 0.021 0.736 0.031 0.027  40.98  5.43   327.7    16.5   1 0   0 
 8217626 15.858  1-17 4671.8  85.5  79.8 4.621 0.022 0.026 0.700 0.033 0.033  40.14  4.97  1088.7    31.4   1 0   0 
 8217682 16.925 17-17 3723.0 100.0 111.0 4.693 0.064 0.020 0.566 0.032 0.060   2.62  0.19  4508.8   497.9   2     1 
 8217734 14.203  1-17 5158.0  91.0  81.6 4.487 0.039 0.033 0.829 0.054 0.045  43.93  6.65   384.4    10.5   1 0   0 
 8217766 13.085  0-17 5442.0 115.7 107.9 3.736 0.049 0.052 0.911 0.067 0.066  68.83 10.01  1328.3    21.9   1 0   0 
 8217923 14.415  1-17 5906.1 112.3 106.4 4.158 0.042 0.048 1.108 0.082 0.088  27.04  2.94   224.2     9.9   1 0   0 
 8218007 15.345  1-17 5204.0 154.0 154.0 4.573 0.045 0.078 0.787 0.082 0.074  28.19  2.28   840.7    28.0   2     1 
 8218019 14.294  1-17 5224.3 103.2  98.4 4.460 0.073 0.079 0.841 0.052 0.047   0.84  0.06  1327.3   209.4 1 1     0 
 8218053 14.106  6-10 6253.6 116.3 110.4 3.911 0.034 0.049 1.449 0.070 0.140   7.37  0.69   247.2    20.6   1 0   0 
 8218064 15.910  4-17 5248.3  99.5  93.0 4.525 0.039 0.049 0.839 0.049 0.054  13.33  0.94  2986.1   121.6   1 0   0 
 8218108 15.963  2-17 5252.7  96.6  85.8 4.430 0.056 0.049 0.847 0.055 0.042  31.06  2.58   205.0    16.3   1 0   0 
 8218291 14.502  1-17 6171.1 113.8 110.2 4.357 0.033 0.041 1.126 0.058 0.074  19.36  3.08   102.6     8.5   1 0   0 
 8218307 13.140  0-17 6042.8 108.6 103.9 3.955 0.026 0.040 1.452 0.053 0.124  21.96  2.13    52.9     4.0 0 1 0   0 
 8218374 15.282  1-17 5880.7 113.7 106.9 4.216 0.052 0.053 1.067 0.080 0.083  25.90  2.92   162.9    11.8   1 0   0 
 8218379 14.640  1-17 5364.1  96.2  91.8 4.564 0.021 0.035 0.838 0.034 0.052  25.40  2.52  1295.6    38.1   1 0 0 0 
 8218410 15.357  1-17 5241.1  95.2  83.3 4.425 0.045 0.036 0.845 0.054 0.039  37.72  4.67   642.1    20.1   1 0   0 
 8218438 13.526  0-17 5971.5 105.7 112.6 4.155 0.035 0.038 1.189 0.062 0.089  27.98  3.15   275.9     9.4   1 0   0 
 8218487 14.041 16-16 5192.6 128.3 103.1 3.420 0.060 0.078 1.542 0.174 0.211  38.19  4.26  2776.8    90.2   2 0   0 
 8218516 13.984  1-17 4314.4  79.9  78.1 4.660 0.017 0.016 0.612 0.018 0.015  39.59  4.98   754.4    18.2   1 0   0 
 8218637 13.415  0-17 5070.7  87.2  78.3 4.498 0.036 0.028 0.814 0.051 0.039  21.81  1.81  3375.9    95.4   1 0   0 
 8218654 14.712  1-17 5644.1 104.2 102.9 4.416 0.044 0.048 0.945 0.069 0.070  34.46  4.69   247.0    10.0   1 0   0 
 8218687 14.029  1-17 3856.7  79.0  75.5 4.673 0.013 0.014 0.559 0.013 0.013  19.52  1.43  1595.5    50.4   1     0 
 8218739 15.208  1-17 4601.0  79.1  74.2 4.594 0.023 0.023 0.722 0.032 0.030  32.60  2.34  3047.7    74.8   1 0   0 
 8218772 15.615  1-17 4978.4  82.4  77.6 4.466 0.031 0.026 0.812 0.032 0.025  29.39  4.57   421.7    19.1   1 1   0 
 8218780 15.689  1-17 4958.0 148.0 148.0 4.563 0.041 0.054 0.819 0.055 0.067  28.78  2.57  1089.5    35.8   2     1 
 8218805 15.501  1-17 5186.2  73.4  66.2 4.313 0.038 0.039 0.867 0.024 0.020  22.88  2.78   304.0    17.7   1 0   0 
 8218922 14.451  1-17 5085.3  64.4  71.7 4.427 0.024 0.023 0.806 0.022 0.020  22.42  2.07   808.2    26.8   1 1   0 
 8218974 12.256  0-17 5476.0 209.0 190.0 4.499 0.115 0.127 0.740 0.117 0.050  10.10  0.72  3446.9   141.1   2     1 
 8218991 15.236  1-17 5332.1  96.4  92.0 4.556 0.024 0.038 0.840 0.038 0.053  22.39  1.89   989.8    34.8   1 0   0 
 8219079 15.361  1-17 4749.7  83.2  81.2 4.559 0.029 0.025 0.759 0.038 0.032  29.79  3.09   633.2    22.4   1 0   0 
 8219123 14.279  1-17 5121.0  87.0  81.9 4.569 0.023 0.033 0.801 0.036 0.050  25.58  2.36  1281.0    36.6   1 0   0 
 8219187 14.947  1-17 5986.0 118.4 112.7 4.436 0.026 0.037 1.033 0.049 0.066  19.91  2.44   379.3    17.9   1 0   0 
 8219307 14.770  1-17 5409.8 104.3  89.3 4.334 0.044 0.038 0.880 0.061 0.047  12.53  0.94  1877.4    75.8   1 0   0 
 8219352 14.869  1-17 3818.0  86.0  86.0 4.744 0.056 0.032 0.504 0.043 0.048  26.30  1.94   914.2    28.7   2     1 
 8219476 15.424  1-17 5029.7  64.6  62.5 4.405 0.024 0.022 0.839 0.019 0.016   4.88  0.34 20826.8  1224.1 1 1 3   0 
 8219491 14.530  1-17 5536.4 104.9 103.2 4.410 0.044 0.047 0.914 0.070 0.067  27.76  4.05   134.7     7.9   1 0   0 
 8219515 15.012  1-17 5921.1 103.6 100.0 4.464 0.027 0.038 0.998 0.046 0.060  14.98  1.66   543.5    26.5   1 0   0 
 8219533 15.486  1-17 4316.0 129.0 129.0 4.614 0.053 0.018 0.649 0.057 0.057  12.03  1.06   430.4    28.9   2     1 
 8219599 15.060  1-17 5662.3 100.9  98.7 4.443 0.040 0.049 0.948 0.061 0.068  12.02  0.84  7021.7   268.8   1 0   0 
 8219663 15.713  1-17 4716.5  64.8  59.5 4.504 0.016 0.017 0.783 0.020 0.015  32.37  2.32  1000.1    31.9   1 1   0 
 8219673 14.519  1-17 5802.8 112.5 108.1 4.268 0.045 0.048 1.014 0.076 0.076  18.99  2.43   365.0    16.3   1 0   0 
 8221641 14.822  1-17 4762.4  81.3  74.4 4.579 0.025 0.026 0.750 0.035 0.036  39.04  4.74  1033.1    25.8   1 0   0 
 8221719 15.902  4-17 4834.9  87.8  81.0 4.585 0.026 0.031 0.752 0.037 0.040  32.15  3.94   223.9    16.0   1 0   0 
 8221788 16.138  3-17 4202.2  64.7  52.2 4.616 0.031 0.026 0.646 0.027 0.018  47.08  4.16  2099.6    56.9   1 0   0 
 8221901 14.177  1-17 5774.3  99.8  96.7 4.483 0.024 0.036 0.963 0.042 0.061  15.00  1.52  1727.2    62.2   1 0   0 
 8221959 15.688  1-17 4417.7  78.7  74.0 4.623 0.019 0.021 0.680 0.026 0.025  21.96  1.77  2246.9    72.5   1 0   0 
 8221966 14.426  1-17 5723.7 112.5 107.5 4.299 0.059 0.059 0.979 0.075 0.074  33.03  2.48   334.9    12.1   1 0   0 
 8222010 15.063  1-17 4887.0 146.0 131.0 4.579 0.065 0.035 0.686 0.088 0.047  27.80  2.64  1011.9    31.0   2     1 
 8222029 15.338  1-17 5381.0 106.6  96.0 4.150 0.092 0.090 0.899 0.062 0.050  25.05  2.00  1019.9    34.2   1 0   0 
 8222088 15.911  1-17 5530.7 116.3 111.2 4.084 0.070 0.068 0.968 0.073 0.070  15.86  1.78  4381.7   156.7   1 0   0 
 8222161 12.775  0-17 5892.1  95.3  93.2 4.424 0.020 0.030 1.092 0.041 0.057  17.73  1.78   501.0    17.6   1 0   0 
 8222265 14.596  1-17 5331.5 102.7  93.8 4.458 0.043 0.040 0.864 0.063 0.056  24.03  1.96  3467.6    95.6   1 0   0 
 8222364 15.619  1-17 5444.9  96.9  96.1 4.526 0.030 0.045 0.876 0.045 0.058  29.35  3.71   613.8    23.7   1 0   0 
 8222366 13.710  1-17 6458.3 126.6 120.6 3.847 0.148 0.135 1.500 0.185 0.161  15.08  1.03   387.4    16.8   1     0 
 8222395 13.500  0-17 5748.2  94.4  93.5 4.457 0.024 0.034 1.006 0.045 0.060  21.25  2.86    75.8     5.2   1 0 1 0 
 8222402 15.617  4-17 4681.0  85.2  77.8 4.598 0.022 0.025 0.726 0.033 0.034  20.10  2.57   409.2    22.8   1 0   0 
 8222467 14.929  1-17 4158.2  48.3  71.0 4.617 0.033 0.019 0.629 0.017 0.015  31.28  2.40  2614.2    65.4   1 0   0 
 8222592 14.170 10-10 6139.6 110.7 110.4 4.372 0.029 0.041 1.111 0.055 0.074   4.28  0.31   302.5    28.4   1 0   0 
 8222595 14.859  1-17 4956.5  86.4  78.6 4.541 0.032 0.030 0.791 0.043 0.041  26.12  2.03  1745.2    49.5   1 0   0 
 8222627 13.875  1-17 4772.2 102.0  97.9 4.578 0.038 0.039 0.722 0.040 0.039  15.11  1.21  3391.1   116.0   1   1 0 
 8222815 13.588  1-17 6578.9 124.1 121.4 3.582 0.032 0.034 2.091 0.074 0.091   5.96  0.45   111.1    11.9   2 0   0 
 8222864 12.633  0-17 5567.2  98.4  87.6 4.244 0.042 0.037 0.836 0.053 0.040  25.22  2.63   284.9     9.1   1 0   0 
 8222975 14.327  1-17 5662.4 112.8 109.7 4.018 0.099 0.089 1.054 0.092 0.084   4.07  0.29  2882.6   193.5 1 1     0 
 8223070 15.350  1-17 4233.6  68.6  43.4 4.630 0.021 0.034 0.651 0.022 0.015  29.18  2.13  1382.9    40.4   1 0   0 
 8223081 15.819  1-17 5249.5  97.8  87.6 4.458 0.052 0.047 0.846 0.056 0.047  16.76  1.27  5030.2   171.3   1 0   0 
 8223082 15.014  1-17 5827.4 111.2 107.9 4.243 0.050 0.053 1.032 0.079 0.079  16.06  1.12   175.3    13.8   1 0   0 
 8223185 14.391 16-17 5986.3 105.4 100.2 4.441 0.026 0.037 1.029 0.046 0.063  16.62  1.56   559.3    23.1   1 0   0 
 8223313 16.354  7- 7 4277.0  77.7  67.5 4.631 0.021 0.024 0.657 0.026 0.022  24.88  2.42   731.2    74.9   1 0   0 
 8223369 13.736  1-17 6705.6 150.4 139.0 4.106 0.035 0.036 1.340 0.060 0.050   2.74  0.40   120.0    18.9   1 0   0 
 8223487 13.203  0-17 4969.3 109.9 100.0 3.766 0.043 0.058 1.095 0.090 0.112  22.27  1.84   135.8     6.3   1 0   0 
 8223540 15.927  1-17 5041.0 151.0 151.0 4.598 0.030 0.075 0.820 0.064 0.078  21.81  1.87  1762.8    61.8   2     1 
 8223544 15.170  1-17 4734.0  75.4  66.1 4.512 0.021 0.015 0.778 0.024 0.017  10.83  0.89  2225.4    97.5   1 1   0 
 8223642 13.106  0-17 6004.2 129.0 115.9 4.161 0.042 0.042 1.030 0.084 0.073  21.76  4.05    34.3     3.5   1 0   0 
 8223872 11.549  0-17 5676.1  89.9  89.9 4.435 0.029 0.036 1.025 0.053 0.064  20.61  2.75   675.1    20.3   1 0   0 
 8223880 14.096  1-17 4233.1  71.7  47.5 4.612 0.027 0.027 0.662 0.030 0.021  23.54  1.97  1969.7    55.9   1 0   0 
 8225475 15.303  1-17 5827.3 113.5 110.4 4.367 0.048 0.052 1.006 0.072 0.077  22.57  2.22   365.6    24.3   1 0   0 
 8225694 15.545  1-17 4918.3  90.7  80.3 4.545 0.033 0.030 0.784 0.043 0.039  14.69  1.18  4100.0   153.7   1 0   0 
 8225723 14.122  1-17 5320.6 116.2 112.1 3.780 0.029 0.033 1.254 0.059 0.071   6.95  0.48 19210.4   939.3   1 0   0 
 8225837 12.972  0-17 5826.1 100.8  99.9 4.443 0.030 0.038 0.981 0.054 0.064   9.68  0.72  4015.7   168.6   1 0   0 
 8225946 15.292  1-17 5327.5  89.6  76.0 4.301 0.040 0.036 0.871 0.047 0.033  21.96  2.47   642.8    26.0   1 0   0 
 8226304 15.590  2-17 4852.7  76.1  78.1 4.506 0.020 0.018 0.763 0.022 0.020  22.11  1.82   879.2    34.3   1 1   0 
 8226436 15.054  1-17 4372.4  78.0  73.1 4.635 0.017 0.019 0.663 0.023 0.022  26.48  1.76  2656.4    72.6   1 0   0 
 8226440 15.372  1-17 3783.9  80.3  70.6 4.706 0.012 0.012 0.522 0.012 0.013  37.45  2.69  2678.4    62.8   1 0   0 
 8226453 12.586  0-17 5934.3 118.9 115.5 4.201 0.042 0.040 0.934 0.071 0.061  27.99  1.93   179.1     3.6   1 0   0 
 8226461 14.450 16-17 6181.5 110.8 107.2 4.414 0.023 0.033 1.090 0.042 0.061   9.42  0.76   444.7    26.2   1 0   0 
 8226476 13.919  1-17 5941.7 108.1 104.2 3.984 0.043 0.050 1.279 0.105 0.096  18.61  1.43    92.1     6.8   1 0   0 
 8226510 13.488  1-17 5890.8 104.1  98.3 4.465 0.022 0.034 0.997 0.041 0.062  20.92  2.45   666.2    21.7   1 0   0 
 8226912 13.979  1-17 5665.0  94.4  93.9 4.445 0.031 0.038 0.993 0.054 0.064  10.59  0.79  4627.8   187.4   1 0   0 
 8226949 15.409  1-17 4208.7  76.5  41.9 4.647 0.020 0.038 0.632 0.016 0.016  21.36  1.64  2475.3    77.7   1 0   0 
 8227249 15.961  1-17 4932.2  85.0  79.3 4.647 0.021 0.024 0.682 0.031 0.033  26.30  2.49   420.8    23.1   1 0   0 
 8227512 11.833  0-17 6663.1 136.7 127.5 3.955 0.030 0.030 1.463 0.073 0.070   6.87  0.86   411.2    22.5   1 0   0 
 8227684 15.557  1-17 5987.4 114.8 108.6 4.182 0.056 0.059 1.129 0.079 0.088   3.20  0.22   197.5    40.7   1 0   0 
 8227695 15.114  4-16 4449.0  75.0  69.3 4.618 0.019 0.021 0.687 0.026 0.025  11.06  0.83  2004.1    98.6   1 0   0 
 8227738 14.503  2-16 5346.9  94.9  94.0 4.559 0.021 0.035 0.842 0.034 0.053   9.63  0.72  2453.2   113.2   1 0   0 
 8227759 15.459  2-16 5093.4  87.0  78.8 4.469 0.038 0.029 0.820 0.047 0.034  24.37  2.38  2300.9    92.2   1 0   0 
 8227868 15.746  2-16 4904.9  92.2  83.6 4.562 0.029 0.031 0.776 0.040 0.041  31.98  5.25   915.8    43.8   1 0   0 
 8227955 13.455  2-16 6683.9 144.2 139.0 4.190 0.030 0.029 1.286 0.049 0.044   5.41  0.69   137.9    15.6   1 0   0 
 8228473 13.901  2-16 6163.9 119.0 118.2 4.301 0.038 0.039 1.077 0.071 0.071   2.12  0.15  3981.7   382.7 1 1 0   0 
 8228742  9.369  0-17 6103.0 110.8 111.5 4.001 0.036 0.044 1.232 0.101 0.080  20.64  1.99    76.9     2.6   1 0   0 
 8228749 13.840  2-17 5158.0 180.0 180.0 4.485 0.095 0.104 0.808 0.096 0.064  13.71  1.28  1197.7    45.9   2     1 
 8228868 15.439  1-17 3934.3  75.6  77.1 4.677 0.014 0.013 0.560 0.013 0.013  18.34  1.59   956.7    38.8   1 0   0 
 8228998 13.514  0-17 5077.6  80.7  80.5 4.584 0.023 0.030 0.761 0.034 0.043  27.61  4.04   879.2    24.1   1 0   0 
 8229396 15.352  4-17 5335.6 121.3 114.1 3.892 0.047 0.050 1.027 0.071 0.076  10.17  0.79  6455.8   271.8   1 0   0 
 8229458 14.634  1-17 4029.4  74.4  75.7 4.647 0.015 0.014 0.593 0.013 0.013  14.79  1.12  2991.1   106.2   1 0 0 0 
 8229696 14.743  1-17 5772.4 106.1 102.8 4.502 0.030 0.039 0.882 0.046 0.052  18.06  1.57   757.9    29.4   1 0 0 0 
 8229764 14.354  1-17 5185.3  92.7  86.7 4.518 0.035 0.037 0.834 0.049 0.053  19.79  1.57  3558.1   107.2   1 0   0 
 8229834 15.779  4-17 5196.2  95.1  85.1 4.453 0.046 0.037 0.836 0.054 0.040  15.32  1.17  4965.0   176.6   1 0   0 
 8229869 15.293  1-17 4803.9  83.2  77.8 4.555 0.030 0.025 0.767 0.039 0.034  28.78  5.05   735.3    25.7   1 0   0 
 8229898 14.599  1-17 5692.4 101.9  95.9 4.482 0.027 0.038 0.947 0.047 0.062  22.27  2.33   669.2    23.6   1 0   0 
 8229912 13.690  1-17 6147.4 121.9 117.9 4.250 0.039 0.039 1.158 0.068 0.080  20.61  1.68   357.0    13.5   1 0   0 
 8229944 15.244  1-17 5626.3 101.0  95.0 4.507 0.027 0.039 0.919 0.044 0.057  23.70  2.07  1272.1    41.3   1 0   0 
 8230069 14.542  1-17 5828.4 101.9  99.1 4.477 0.024 0.035 0.976 0.042 0.061  18.57  3.58   248.0    13.1   1 0   0 
 8230103 15.379  1-17 5282.7 102.1  93.0 4.485 0.043 0.043 0.854 0.057 0.055  23.37  2.12  2252.3    68.2   1 0   0 
 8230281 14.883  1-17 5703.3 100.1  93.4 4.516 0.022 0.033 0.923 0.039 0.053  20.90  2.68   277.8    14.4   1 0   0 
 8230307 14.483  1-17 5463.9  96.5  91.7 4.519 0.026 0.040 0.889 0.043 0.059  22.24  1.92  1994.3    59.1   1 0   0 
 8230671 15.163  1-17 4919.0  88.7  83.9 4.505 0.036 0.029 0.795 0.039 0.030   9.17  0.67  5070.8   226.1   1 1   0 
 8230707 15.256  1-17 5338.9 104.3  89.4 4.396 0.047 0.038 0.863 0.061 0.045  28.19  2.20  1228.4    36.9   1 0   0 
 8230730 15.199  1-17 4854.8  91.9  85.5 4.611 0.019 0.026 0.728 0.031 0.036  25.05  2.38   961.7    32.0   1 0   0 
 8230758 15.740  1-17 5465.7 104.0 102.0 4.564 0.025 0.035 0.843 0.042 0.049  22.39  2.31   726.0    31.1   1 0   0 
 8230760 15.029  1-17 5619.5 107.5 106.0 4.404 0.047 0.051 0.937 0.071 0.070  20.93  2.13   385.6    18.0   1 0   0 
 8230792 13.513  1-17 5605.5  88.6  86.3 4.464 0.026 0.035 0.995 0.047 0.059  14.39  1.62  1156.2    53.0   1 0   0 
 8230813 15.906  2-17 5982.2 116.6 112.5 4.380 0.053 0.065 1.051 0.068 0.074  13.69  1.03   481.0    33.4   1 0   0 
 8230829 15.741  1-17 4120.7  57.8  90.2 4.628 0.025 0.018 0.616 0.015 0.015  45.16  5.15   901.9    25.3   1 0   0 
 8230898 12.996  0-17 6291.2 124.5 131.9 4.210 0.032 0.044 1.241 0.060 0.077   9.56  0.74    84.2     8.3   1 0   0 
 8230981 14.462  3-15 5441.6 114.4 125.0 4.490 0.029 0.037 0.917 0.052 0.061   6.39  0.47  6233.1   356.5 1 1 0   0 
 8231203 15.399  1-17 5028.9  92.9  84.4 4.525 0.036 0.033 0.805 0.047 0.043  25.13  3.79   328.1    23.2   1 0   0 
 8231299 13.042  0-17 5731.1 112.9  99.0 4.413 0.040 0.033 0.780 0.052 0.042  26.10  2.99   394.4    12.1   1 0   0 
 8231309 15.171  1-17 5712.0 120.4 120.8 4.041 0.064 0.054 1.060 0.094 0.076  25.23  2.07  3859.5   105.5   1 0   0 
 8231376 13.791  1-17 6053.6 116.4 113.8 4.207 0.028 0.038 1.208 0.058 0.077  18.98  2.15   184.0     9.2   1 0   0 
 8231476 14.679  1-17 5623.0 100.5  94.5 4.499 0.026 0.038 0.926 0.045 0.060  10.18  0.79  2126.4    93.6   1 0   0 
 8231550 13.918  1-17 4992.3  80.9  75.6 4.511 0.035 0.033 0.842 0.048 0.043  14.19  1.03   557.4    23.6   1 0   0 
 8231556 14.681  1-17 5074.4  77.6  69.4 4.416 0.026 0.021 0.833 0.028 0.021  14.00  0.99  2684.7    98.9   1 1   0 
 8231659 15.225  1-17 4905.6  84.3  75.9 4.560 0.029 0.031 0.778 0.040 0.041  21.81  2.24   852.4    31.4   1 0   0 
 8231667 15.654  4-17 4816.0  98.3  86.3 4.635 0.021 0.025 0.692 0.034 0.036  21.81  1.81  3159.7    97.5   1 0 1 0 
 8231827 15.708  4-17 6067.3 115.8 110.1 4.469 0.029 0.035 1.005 0.049 0.056   9.17  0.77  1338.8    74.1   1 0   0 
 8231835 13.026  1-17 6151.4 100.1  93.5 4.397 0.013 0.018 1.180 0.030 0.039  13.25  2.08  1043.6    39.8   1 0   0 
 8232064 14.726  1-17 4908.5  82.7  81.7 4.618 0.017 0.025 0.725 0.027 0.036  24.71  1.91  1316.7    39.4   1 0   0 
 8232081 15.745  1-17 4262.2  78.8  62.7 4.621 0.025 0.026 0.663 0.030 0.024  42.43  4.01  1592.9    39.7   1 0   0 
 8232121 13.757  1-17 4306.3  77.3  71.7 4.642 0.018 0.016 0.636 0.019 0.017  18.72  0.75  1452.8    66.0   1 0   0 
 8232163 12.284  0-17 5189.5  66.5  58.4 4.283 0.018 0.015 0.875 0.021 0.015  26.48  2.43   826.5    22.1   1 0   0 
 8232306 13.329  0-17 5442.0  88.0  90.4 4.468 0.032 0.038 0.951 0.054 0.061  28.66  1.65   313.0     9.9   1 0   0 
 8232327 15.291  1-17 5133.1  98.5  92.6 4.570 0.024 0.034 0.802 0.037 0.050  21.36  1.76  2277.9    71.6   1 0   0 
 8232358 15.675  4-17 4550.3  92.9  83.3 4.615 0.019 0.022 0.699 0.030 0.029  16.53  1.32  3485.2   122.4   1 0   0 
 8232445 15.798  2- 3 5137.1  87.3  81.4 4.416 0.035 0.030 0.835 0.037 0.027  24.03  1.98  2123.4    94.9   1 1   0 
 8232489 11.615  0-17 6478.1 123.9 126.8 3.983 0.028 0.038 1.352 0.058 0.099  20.23  1.36    45.7     2.6   1 0   0 
 8232543 13.115  0-17 6688.7 142.0 127.6 4.099 0.031 0.029 1.399 0.068 0.056   6.60  0.71   111.4    10.1   1 0   0 
 8232572 15.922  4-17 5436.5 109.8 105.2 4.589 0.021 0.030 0.808 0.038 0.044  25.37  2.12  2051.1    64.5   1 0   0 
 8232742 14.781  1-17 5363.1  89.2  75.2 4.303 0.034 0.029 0.853 0.044 0.030  24.54  2.27   620.5    21.8   1 0   0 
 8232792 13.899  1-17 4656.3  77.6  69.5 4.597 0.022 0.022 0.715 0.031 0.030  10.10  0.77  3612.3   150.8   1 0   0 
 8233094 15.622  2-17 5846.5 104.9 100.4 4.461 0.036 0.048 0.981 0.055 0.063  17.21  1.89   705.9    33.8   1 0   0 
 8233314 14.752  1-17 5670.1 118.2 113.3 4.192 0.048 0.048 0.982 0.080 0.073   4.68  0.35 11539.7   695.3 1 1 0   0 
 8233353 15.278  1-17 5860.6 115.0 110.9 4.272 0.055 0.056 1.037 0.077 0.079  12.26  1.30  1323.0    59.5   1 0   0 
 8233475 15.509  4-17 5307.1 107.4 100.3 4.510 0.037 0.046 0.857 0.051 0.058   6.47  0.40    72.2    21.7   1 0   0 
 8233490 14.371  1-17 4163.2  55.0  83.7 4.588 0.022 0.015 0.650 0.017 0.013  26.67  1.88   530.2    17.5   1 0   0 
 8233504 11.641  0-17 5353.8  91.3  79.0 4.156 0.033 0.028 0.883 0.049 0.037   1.50  0.10  2144.9   228.4 1 1 0   0 
 8233578 14.284  1-17 4813.8  90.1  83.7 4.614 0.018 0.025 0.722 0.029 0.035  34.22  1.98   945.4    24.3   1 0   0 
 8233588 12.628  0-17 6346.3 127.5 125.6 4.171 0.031 0.027 1.346 0.057 0.053  11.57  2.41   183.7     9.6   1 0   0 
 8233795 15.879  1-17 4177.1  52.8  88.2 4.591 0.024 0.017 0.651 0.023 0.015  26.64  2.56   293.6    19.0   1 0   0 
 8233940 14.121  1-17 6274.2 141.5 130.5 4.088 0.034 0.038 1.306 0.062 0.076  14.89  3.13   175.0    10.9   1 0   0 
 8233955 16.404 14-17 3699.0  80.3  67.6 4.738 0.012 0.013 0.482 0.014 0.013  17.00  1.21   505.0    38.3   1 0   0 
 8233972 15.078  1-17 5565.3  98.1  93.1 4.554 0.020 0.031 0.869 0.035 0.046  21.96  2.23   441.4    19.4   1 0   0 
 8234190 15.226  1-17 5857.5 118.1 124.1 4.464 0.029 0.040 0.987 0.049 0.065  18.57  1.95   341.0    18.9   1 0   0 
 8234226 15.821  1-17 4085.4  60.5  76.9 4.653 0.023 0.016 0.590 0.015 0.015  21.51  1.76  1130.6    43.7   1 0   0 
 8234303 15.277  1-17 5588.0 102.7  97.1 4.545 0.022 0.033 0.880 0.038 0.048  24.20  2.05  1063.6    25.2   1 0   0 
 8234471 14.799  1-17 6072.6 119.2 103.9 4.090 0.044 0.048 1.230 0.067 0.104  12.60  1.21   879.3    39.8   1 0   0 
 8234710 14.507  1-17 5048.9  89.8  83.7 4.564 0.025 0.033 0.797 0.037 0.049   7.71  0.54  4615.2   221.2   1 0   0 
 8234817 14.094  1-17 5712.7 133.9 124.0 4.208 0.219 0.279 0.999 0.186 0.101   7.71  0.52  3059.7   147.8   1     0 
 8234825 14.202  1-17 4391.8  71.2  67.3 4.604 0.021 0.017 0.695 0.027 0.023  12.18  0.85  3067.7   118.2   1 0   0 
 8234843 13.433  0-17 5576.5 117.1 111.2 4.093 0.043 0.042 0.981 0.074 0.069  19.90  2.49   153.6     7.5   1 0   0 
 8234889 15.503  1-17 5425.8 104.6 104.5 4.524 0.030 0.044 0.876 0.046 0.059   9.36  0.70  4332.1   196.0   1 0   0 
 8235149 15.553  2-17 4607.7  92.4  91.2 4.586 0.024 0.023 0.729 0.034 0.030  28.98  2.00   908.7    30.4   1 0   0 
 8235196 15.740  2-17 4221.3  81.8  55.2 4.658 0.020 0.032 0.625 0.018 0.018  27.61  1.98  1493.6    46.7   1 0   0 
 8235229 15.448  1-17 4560.5  82.8  77.4 4.626 0.019 0.023 0.686 0.029 0.029  16.30  1.17  2965.3   104.8   1 0   0 
 8235260 12.662  0-17 6686.3 136.0 128.3 4.312 0.022 0.028 1.283 0.040 0.045   2.87  0.20   353.8    32.3   1 0   0 
 8235487 15.457  1-17 3967.3  78.2  79.7 4.636 0.015 0.014 0.598 0.013 0.014  32.60  2.34  1834.1    48.8   1 0   0 
 8235488 15.837  4-17 5291.3 104.3  94.3 4.462 0.053 0.051 0.855 0.059 0.052  32.79  2.29  1687.8    47.9   1 0   0 
 8235498 10.765  0-17 5809.7  93.7  93.7 4.406 0.028 0.036 1.073 0.054 0.066  18.34  1.88   412.0    13.2   1 0   0 
 8235654 16.574  7- 7 3776.9  76.1  75.3 4.669 0.015 0.014 0.556 0.015 0.015  19.79  1.54  1784.5   137.9   1 0   0 
 8235743 14.865  1-17 4436.3  79.8  76.9 4.637 0.017 0.020 0.666 0.023 0.024  26.30  2.44  1532.2    44.0   1 0   0 
 8235797 14.763  1-17 5862.9 109.7 106.0 4.190 0.045 0.050 1.071 0.082 0.083  18.21  1.53   330.6    16.5   1 0   0 
 8236152 13.641  1-17 6431.0 160.0 192.0 4.362 0.072 0.217 1.146 0.185 0.135  12.72  1.97   207.7    11.7   2     1 
 8236185 13.709  2-16 6555.8 134.4 132.8 4.246 0.077 0.107 1.301 0.077 0.070  21.23  1.87   172.8    11.1   1     0 
 8236202 15.844  1-17 3900.0  50.0  50.0 4.727 0.020 0.022 0.555 0.020 0.025  25.05  1.73  1614.8    53.1   2     1 
 8236204 13.730  1-17 5894.5 116.9 111.6 4.328 0.074 0.088 1.108 0.074 0.075  23.18  1.47   419.7    14.5   1     0 
 8236226 13.974  1-17 5746.1 101.1  99.2 4.468 0.028 0.039 0.964 0.049 0.065  37.45  5.93   496.0    13.3   1 0   0 
 8236234 12.873  2-16 6186.2 102.5 101.9 4.461 0.015 0.023 1.040 0.028 0.038  10.09  0.98  1397.3    71.3   1 0   0 
 8236239 15.101  1-17 5728.3 104.3 101.1 4.446 0.038 0.048 0.964 0.058 0.068  14.39  1.40  1656.9    81.3   1 0   0 
 8236265 12.148  0-17 6804.4 139.6 138.9 4.266 0.024 0.029 1.358 0.053 0.056   3.01  0.31   340.1    29.4   1 0   0 
 8236270 15.469  1-17 5222.0 100.4  92.3 4.507 0.041 0.043 0.840 0.051 0.053  15.53  1.32  6766.1   253.1   1 0   0 
 8236309 15.145  1-17 4399.7  80.4  76.2 4.635 0.018 0.020 0.665 0.023 0.023  24.72  3.52   116.6    14.8   1 0   0 
 8236376 15.712  3-17 5285.5  85.6  75.3 4.310 0.045 0.046 0.867 0.040 0.030  25.76  4.18   580.1    36.5   1 0   0 
 8240242 11.943  0-17 6781.6 138.6 153.0 4.160 0.029 0.027 1.311 0.053 0.043   4.77  0.56   404.1    26.7   1 0   0 
 8240302 13.875  1-17 5789.8  95.4  92.6 4.490 0.018 0.028 0.983 0.033 0.048  12.00  0.93  2685.5   104.1   1 0   0 
 8240563 14.657  1-17 6169.8 114.3 112.7 4.366 0.032 0.041 1.120 0.056 0.072   5.26  0.38  2517.0   151.8   1 0   0 
 8240617 14.182  1-17 5384.0 107.0 107.0 4.548 0.028 0.083 0.877 0.043 0.059  25.94  1.84   633.0    19.9   2   1 1 
 8240739 14.039  1-17 5915.2 106.0 105.0 4.415 0.031 0.042 1.026 0.057 0.072  18.20  2.53   303.4    13.5   1 0   0 
 8240797 12.706  0-17 5862.2  94.3  94.2 4.462 0.018 0.029 1.031 0.036 0.050  19.53  2.95   339.5    12.0   1 0 0 0 
 8240881 15.855  4-17 5217.7 106.2  97.2 4.512 0.041 0.046 0.838 0.051 0.053  13.43  1.35  1244.3    59.7   1 0   0 
 8240900 12.823  0-17 6324.7 129.4 127.1 4.217 0.025 0.041 1.274 0.059 0.063  10.65  1.72    96.4     6.9   1 0   0 
 8241071  9.884  1-17 6455.3 131.6 138.6 4.177 0.029 0.030 1.281 0.053 0.052   3.71  0.31   215.8    15.7   1 0   0 
 8241074  9.731  1-17 6495.5 126.2 136.0 4.198 0.031 0.031 1.309 0.063 0.056  12.58  0.88   185.2     7.4   1 0   0 
 8241180 15.896  4-17 5697.3 114.7 109.9 4.384 0.061 0.065 0.962 0.071 0.072  12.70  0.84  2236.6    97.5   1 0   0 
 8241353 13.587  0-17 5253.7  76.5  78.3 4.518 0.020 0.031 0.948 0.034 0.047  32.83  5.32   449.3    12.6   1 0   0 
 8241458 13.524  0-17 5850.6 122.8 118.3 4.297 0.042 0.043 0.998 0.074 0.070  22.23  4.11   124.1     6.9   1 0   0 
 8241497 15.012  1-17 5896.1 107.2 102.1 4.460 0.027 0.038 0.997 0.046 0.062  10.45  0.72  1532.3    70.8   1 0   0 
 8241578 12.254  0-17 6069.8 114.4 113.6 3.966 0.038 0.049 1.291 0.105 0.099  21.04  1.63    66.6     3.6   1 0   0 
 8241781 15.566  1-17 3612.6  80.4  69.1 4.798 0.010 0.010 0.410 0.011 0.011  42.43  3.05  1568.6    38.2   1 0   0 
 8241877 15.857  1-17 5510.6 110.7 109.5 4.453 0.050 0.058 0.907 0.061 0.066  22.27  2.38   738.9    32.7   1 0   0 
 8241952 15.761  1-17 4352.7  82.9  82.0 4.656 0.017 0.019 0.638 0.021 0.021  11.21  0.77  4507.4   188.7   1 0   0 
 8242064 15.825  1-17 3722.9  65.9  79.6 4.770 0.011 0.011 0.449 0.011 0.012  32.15  3.13  2300.8    62.1   1 0   0 
 8242068 15.684  4-17 6167.4 118.4 115.2 4.340 0.050 0.058 1.127 0.066 0.075  18.44  2.15   265.4    20.1   1 0   0 
 8242135 11.747  0-17 5731.1  92.3  89.4 4.450 0.024 0.035 1.022 0.047 0.061   5.76  0.42  3739.7   201.9   1 0   0 
 8242192 14.617  1-17 5197.3  98.0  94.7 4.563 0.024 0.035 0.816 0.036 0.052  20.21  1.68  3167.8    95.9   1 0   0 
 8242209 15.332  1-17 5107.1 110.5 107.6 4.473 0.067 0.074 0.824 0.046 0.044  20.07  3.13   745.7    30.4   1     0 
 8242293 15.532  1-17 5603.8 104.5 102.2 4.472 0.038 0.051 0.927 0.056 0.064  12.34  1.00  6057.7   233.8   1 0   0 
 8242334 14.394  1-17 6422.2 138.5 128.4 4.208 0.038 0.040 1.284 0.064 0.063   3.67  0.28   843.9    68.1   1 0   0 
 8242342 15.341  1-17 5259.6  91.3  79.2 4.363 0.036 0.029 0.855 0.043 0.030  11.14  1.00  1534.5    71.1   1 0   0 
 8242434 13.054  0-17 4675.8  74.0  70.7 4.563 0.027 0.022 0.758 0.036 0.029  38.24  5.03   767.0    17.7   1 0 0 0 
 8242455 15.216  4-17 5002.8  96.3  89.6 4.533 0.038 0.038 0.798 0.045 0.042  23.70  1.93  1950.1    58.9   1 1   0 
 8242457 13.693  1-17 5795.0 113.9 110.6 4.370 0.042 0.045 0.995 0.074 0.077  24.21  2.06   466.9    15.3   1 0   0 
 8242460 15.190  1-17 5056.5  91.4  88.2 4.606 0.019 0.028 0.750 0.031 0.042  14.90  1.35  2145.9    80.7   1 0   0 
 8242592 14.340  1-17 5356.8 109.4  96.8 4.421 0.045 0.039 0.868 0.066 0.053  15.97  1.13   867.1    33.3   1 0   0 
 8242593 14.922  1-17 5722.7 104.4 100.6 4.479 0.029 0.040 0.953 0.048 0.062  16.06  1.29  1476.9    54.9   1 0   0 
 8242638 13.157  0-17 6143.4 131.1 108.0 4.159 0.032 0.035 1.222 0.059 0.075   9.40  0.85    76.8     7.1   1 0   0 
 8242683 14.892  1-17 5482.1 101.0  96.9 4.559 0.020 0.032 0.857 0.034 0.048  22.39  2.29  1167.1    38.0   1 0   0 
 8242706 15.350  1-17 5202.9  73.6  65.3 4.272 0.030 0.030 0.876 0.022 0.018  14.90  1.34   412.7    24.3   1 1   0 
 8242709 15.336  1-17 5916.7 118.9 115.5 4.312 0.053 0.054 1.048 0.076 0.079   6.30  0.46  4236.4   232.2   1 0   0 
 8242714 15.478  1-17 5528.2 117.5 110.5 4.292 0.082 0.081 0.917 0.070 0.064  18.60  1.94  1343.0    50.3   1 0   0 
 8243074 11.302  0-17 6198.2 111.0 109.5 4.368 0.026 0.037 1.130 0.052 0.071   8.33  1.28   177.8     9.6   1 0   0 
 8243228 13.342  0-17 6077.0 181.0 181.0 3.661 0.337 0.112 1.420 0.196 0.364  25.73  1.78   574.2    17.1   2     1 
 8243297 12.458  1-17 6484.0 179.0 247.0 4.173 0.162 0.198 1.321 0.206 0.226   4.33  0.35   384.6    27.8   2     1 
 8243381 11.308  0-17 6400.7 128.7 118.0 3.960 0.031 0.029 1.440 0.071 0.067  24.45  2.52    56.2     2.5   1 0   0 
 8243448 15.207  1-17 5540.4 107.6 108.3 4.466 0.039 0.049 0.915 0.058 0.066  27.22  3.47   609.0    22.9   1 0   0 
 8243625 14.710  1-17 5578.8 103.8 100.5 4.491 0.029 0.041 0.920 0.049 0.063  10.59  0.79  3586.2   149.3   1 0   0 
 8243754 13.611  1-17 5396.0 161.0 145.0 4.035 0.490 0.210 0.898 0.088 0.098  27.23  3.59  1096.9    29.8   2     1 
 8244021 11.139  0-17 5504.9 102.2  93.9 4.392 0.043 0.036 0.846 0.063 0.051  28.52  2.07   160.5     4.7   1 0   0 
 8244406 14.785  1-17 6218.3 118.9 116.8 4.358 0.032 0.041 1.140 0.054 0.073  10.39  0.85  1734.1    77.6   1 0   0 
 8244902 15.972  2-17 5156.6  99.5  93.4 4.586 0.025 0.035 0.782 0.042 0.049  16.53  1.45  1549.4    64.8   1 0   0 
 8244913 14.282 16-17 6337.6 131.6 130.5 4.074 0.036 0.039 1.332 0.065 0.070   6.89  0.48  1113.1    62.3   1 0   0 
 8244972 15.620  4-17 5654.0 186.0 186.0 4.493 0.075 0.175 0.895 0.115 0.083   5.77  0.45  3021.1   181.6   2     1 
 8244977 15.947  4-17 4662.0  88.6  79.9 4.611 0.021 0.026 0.711 0.032 0.032  18.86  1.49  3301.6   112.0   1 0   0 
 8244984 15.253  1-17 5414.5 112.8  97.4 4.253 0.101 0.105 0.892 0.064 0.051  28.98  2.46   675.9    23.2   1     0 
 8245105 13.134  0-17 5255.2  88.5  85.1 4.532 0.023 0.034 0.886 0.038 0.049   8.31  0.64  4751.6   215.0   1 0   0 
 8245196 12.976  0-17 6064.3 129.1 117.4 4.164 0.039 0.031 1.286 0.054 0.062  23.13  2.68   251.0     9.0   1 0   0 
 8245254 15.383  4-17 6027.5 113.6 109.2 4.095 0.051 0.057 1.200 0.079 0.101   7.24  0.50  1035.7    64.9   1 0   0 
 8245270 13.804  1-17 5922.6 105.7 102.3 4.450 0.023 0.036 1.013 0.044 0.065   7.25  0.54  3469.8   178.0   1 0   0 
 8245274 15.729  2-17 5221.8 112.0 102.1 4.518 0.038 0.043 0.839 0.050 0.054  20.07  1.52  4339.0   135.9   1 0   0 
 8245295 10.660  0-17 5630.9  88.3  88.3 4.449 0.027 0.036 1.016 0.049 0.062  22.23  2.63   802.0    22.5   1 0   0 
 8245328 14.165  1-17 5992.6 150.7 158.3 4.442 0.022 0.033 1.032 0.044 0.069  17.85  2.06   220.6    11.4   1 0   0 
 8245329 14.007 10-10 6250.0 196.0 240.0 4.270 0.153 0.187 1.069 0.185 0.134   9.52  0.65    52.5     8.1   2     1 
 8245390 16.453  7- 7 3804.0  81.7  86.5 4.681 0.011 0.011 0.549 0.011 0.011   3.86  0.27   548.5    85.4   1 0   0 
 8245391 13.865  1-17 5624.5 100.6  99.2 4.518 0.023 0.034 0.900 0.039 0.050  24.88  2.10   404.0    13.8   1 0   0 
 8245516 14.455  1-17 6522.8 134.1 124.2 4.271 0.033 0.036 1.288 0.057 0.059   1.55  0.11    51.8    24.2   1 0   0 
 8245553 13.408  0-17 5712.4 130.1 123.0 3.851 0.035 0.034 1.076 0.064 0.057  14.39  2.08   182.8     9.8   1 0   0 
 8245631 14.930  1-17 5783.2 124.0 123.4 4.136 0.049 0.052 1.055 0.101 0.083  47.99  7.74   380.2    11.5   1 0   0 
 8245650 15.021  1-17 4327.4  81.2  72.7 4.614 0.020 0.017 0.680 0.026 0.021  37.19  3.33  1902.4    45.3   1 0   0 
 8245752 13.620  1-17 6396.6 124.5 131.5 4.240 0.032 0.032 1.262 0.057 0.058   7.71  0.62    22.1     6.5   1 0   0 
 8245757 13.417  0-17 6386.5 130.6 137.7 4.248 0.034 0.031 1.237 0.059 0.060   8.88  0.80    30.8     5.9   1 0   0 
 8245783 15.359  1-17 5998.4 114.2 110.3 4.441 0.029 0.039 1.028 0.050 0.063  10.45  0.90  1142.0    58.0   1 0   0 
 8245808 16.248  7- 7 4373.8  90.0  85.1 4.615 0.025 0.025 0.682 0.032 0.030  12.36  1.02  2142.4   145.7   1 0   0 
 8245992 14.666  1-17 5898.2 114.7 106.4 4.508 0.018 0.028 0.951 0.034 0.049  20.21  1.98  1438.5    46.8   1 0   0 
 8246074 15.082  1-17 5628.7 115.9 114.4 4.405 0.047 0.051 0.940 0.072 0.071  28.36  1.77   170.7    10.6   1 0   0 
 8246092 15.232  1-17 5664.7 109.5 107.1 4.461 0.036 0.047 0.945 0.056 0.067   5.84  0.42  5932.7   329.7 1 1 0   0 
 8246099 14.235  1-17 6204.9 132.1 122.4 4.272 0.036 0.044 1.175 0.069 0.081   6.20  0.63   100.4    13.5   1 0   0 
 8246171 14.277  1-17 4802.7  84.6  77.5 4.571 0.026 0.026 0.760 0.037 0.037  32.38  2.41  1108.5    28.6   1 0   0 
 8246218 14.867  1-17 6230.0 125.4 117.6 4.321 0.039 0.046 1.162 0.063 0.076  10.11  0.94   152.0    15.6   1 0   0 
 8246325 14.536  1-17 5121.9  96.5  90.1 4.549 0.028 0.036 0.815 0.040 0.052  28.58  4.99  1085.7    30.6   1 0   0 
 8246365 13.768  1-17 6268.8 122.5 116.0 3.897 0.033 0.048 1.468 0.070 0.145  14.51  2.78    72.1     6.7   1 0   0 
 8246379 12.518  0-17 6383.6 125.3 114.8 3.806 0.031 0.030 1.682 0.071 0.074  18.19  1.37   304.8    11.2   1 0   0 
 8246454 15.448  4-17 6536.9 139.5 134.3 4.076 0.069 0.069 1.388 0.083 0.075   1.19  0.11    84.7    50.3 1 1 0   0 
 8246464 15.347  4-17 5862.0 176.0 194.0 4.467 0.070 0.196 0.958 0.120 0.120  20.35  2.63   503.6    23.4   2     1 
 8246552 15.726  4-17 4312.0 152.0 168.0 4.663 0.063 0.027 0.564 0.065 0.047  13.26  1.13  1018.5    50.6   2     1 
 8246561 14.505  1-17 6670.5 139.7 132.3 4.262 0.032 0.039 1.330 0.057 0.056   4.20  0.39   170.9    22.5   1 0   0 
 8246580 11.980  0-17 5143.7  78.8  73.6 4.557 0.016 0.026 0.881 0.028 0.038   5.49  0.37 15872.0   868.8 1 1 0   0 
 8246621 15.906  4-17 6054.0 122.5 117.9 4.470 0.035 0.040 0.999 0.058 0.062  11.20  0.90   494.1    37.4   1 0   0 
 8246666 15.816  1-17 5488.2 108.5 103.8 4.563 0.024 0.034 0.847 0.040 0.048  20.35  1.61  2803.8    92.3   1 0   0 
 8246855 14.737  1-17 5707.1 119.7 114.7 4.350 0.048 0.048 0.966 0.076 0.074  21.48  3.24   516.7    20.2   1 0   0 
 8247003 15.762  4-17 5643.9 109.0 105.3 4.479 0.038 0.051 0.932 0.055 0.062  16.76  1.24   537.0    30.3   1 0   0 
 8247018 15.506  1-17 5371.4 113.7 107.9 4.523 0.039 0.053 0.860 0.052 0.059  14.00  1.04  2788.0   107.6   1 1   0 
 8247089 14.633  1-17 5215.0 157.0 157.0 4.576 0.078 0.052 0.672 0.082 0.038  23.36  3.38   109.6     8.3   2     1 
 8247227 13.266  0-17 6099.6 115.4 108.9 4.458 0.017 0.028 1.033 0.033 0.053  16.20  3.26   280.0    12.1   1 0   0 
 8247368 15.619  2-17 5062.4  99.7  93.0 4.570 0.026 0.035 0.791 0.039 0.048  16.41  1.24  4159.8   143.6   1 0   0 
 8247381 14.825  1-17 5669.4 120.4 114.3 4.283 0.047 0.048 0.962 0.074 0.072  27.47  2.56   253.7    11.8   1 0   0 
 8247388 13.602  1-17 5911.9 104.3 106.3 4.060 0.026 0.052 1.285 0.053 0.122  20.73  3.30   102.4     6.2   1 0   0 
 8247435 12.175  0-17 5496.0  94.2  88.6 4.513 0.025 0.035 0.900 0.042 0.054  14.09  1.15  4437.7   153.2   1 0   0 
 8247468 13.675  1-17 6425.1 118.6 119.4 4.360 0.019 0.026 1.205 0.036 0.051   4.52  0.35  1761.0   113.3   1 0   0 
 8247573 14.747  1-17 6126.2 132.2 127.1 4.230 0.045 0.046 1.164 0.069 0.086  27.04  2.24    83.3     7.4   1 0   0 
 8247587 14.069  1-17 6611.4 135.5 146.1 4.097 0.037 0.038 1.396 0.073 0.065  10.18  0.75    20.4     6.8   1 0   0 
 8247638 15.223  1-17 5563.3  95.9  92.5 4.545 0.023 0.033 0.879 0.036 0.041  26.12  1.77   406.4    13.1   1 0 0 0 
 8247693 15.306  1-17 4996.4   9.7  15.8 4.374 0.008 0.013 0.853 0.008 0.006  35.42  4.96   265.5    12.4   1 1   0 
 8247713 14.725  1-17 5755.4 141.1 133.0 3.798 0.058 0.055 1.271 0.082 0.084  12.42  0.84  1262.5    53.6   1 0   0 
 8247714 12.724  0-17 6310.9 128.8 118.0 3.978 0.032 0.033 1.439 0.070 0.072  16.82  0.87    43.7     3.7   1 0   0 
 8247771 15.793  1-17 4563.9  83.5  79.8 4.591 0.024 0.023 0.721 0.032 0.029  44.22  1.27  1111.4    42.3   1 0 0 0 
 8247818 15.745  1-17 5535.5 120.8 117.9 4.455 0.047 0.055 0.913 0.063 0.067  15.11  1.27  1909.7    76.9   1 0   0 
 8247827 15.339  1-17 5901.4 122.4 119.5 4.426 0.038 0.051 1.015 0.060 0.072  22.27  3.54   144.3    12.6   1 0   0 
 8247845 13.330  0-17 5599.2 118.8 125.0 4.050 0.057 0.037 1.113 0.126 0.059   0.64  0.04 17480.8  2815.6 1 1 0   0 
 8247993 15.347  1-17 6549.5 137.8 140.7 4.095 0.067 0.067 1.379 0.080 0.071   4.96  0.42    88.3    23.5   1 0   0 
 8248106 13.452  0-17 6670.7 153.6 142.6 4.002 0.028 0.030 1.351 0.063 0.068   5.55  0.27   158.7     8.7   1 0   0 
 8248190 14.803  1-17 4963.7  85.5  80.2 4.502 0.033 0.024 0.799 0.044 0.031  34.70  5.70  1322.2    33.6   1 0   0 
 8248308 15.681  4-17 5005.2  95.4  87.9 4.543 0.034 0.036 0.797 0.044 0.044  21.07  1.77  2321.3    76.0   1 0   0 
 8248412 12.359  0-17 5348.8  83.9  72.7 4.357 0.023 0.018 0.811 0.031 0.023  24.52  4.28    56.2     3.1   1 0   0 
 8248498 14.757  1-17 5890.2 135.1 131.3 4.463 0.054 0.075 0.977 0.079 0.077  29.14  2.75   178.5     9.4   1     0 
 8248626 12.898  0-17 5184.4  89.6  83.5 4.540 0.031 0.034 0.799 0.045 0.049  40.61  7.55   566.5    13.0   1 0   0 
 8248655 15.202  1-17 5921.5 134.5 126.1 4.272 0.050 0.051 1.061 0.080 0.083  16.08  1.28  2352.6    84.3   1 0   0 
 8248671 11.100  0-17 5976.5 116.9 111.2 4.203 0.040 0.041 1.007 0.077 0.070  14.54  3.74    87.1     4.1   1 0   0 
 8248801 16.000 14-17 3704.2  63.5  78.8 4.781 0.011 0.011 0.436 0.012 0.012  53.70  6.62  1676.4    61.2   1 0   0 
 8248927 14.963  1-17 6015.9 161.2 147.7 4.311 0.115 0.134 1.079 0.121 0.100  21.81  1.62   406.4    18.0   1     0 
 8248937 14.777  1-17 5938.6 120.4 118.0 4.398 0.035 0.045 1.037 0.063 0.075  26.38  2.35   210.3    10.8   1 0   0 
 8248939 12.179  0-17 5861.8 161.4 134.2 4.436 0.026 0.037 1.009 0.056 0.076   4.36  0.26  3475.4   216.3 1 1 0   0 
 8249046 15.370  1-17 5601.6 141.4 139.7 4.102 0.226 0.219 0.994 0.152 0.102   3.36  0.22  1729.0   143.6   1     0 
 8249130 13.996  1-17 6441.7 134.0 130.3 3.978 0.036 0.036 1.435 0.076 0.076   5.06  0.68   331.8    27.0   1 0   0 
 8249139 13.728  1-17 5173.0 134.8 117.9 3.606 0.039 0.058 1.383 0.091 0.131  10.39  0.71 27064.5  1079.0   1 0   0 
 8249189  9.897  0-17 6287.4 129.0 129.7 3.887 0.054 0.044 1.257 0.133 0.062   3.17  0.21  1918.0   139.2 1 1 0   0 
 8249268 15.050  1-17 3700.0  82.0  92.0 4.780 0.066 0.038 0.483 0.043 0.059  38.24  2.90  1810.5    42.9   2     1 
 8249363 14.474  1-17 6291.5 113.6 107.8 4.379 0.022 0.029 1.164 0.041 0.051   9.68  1.08   144.4    13.6   1 0   0 
 8249385 14.025 10-10 6791.8 151.9 141.3 4.018 0.036 0.036 1.484 0.076 0.073   6.52  0.97   262.0    20.4   2 0   0 
 8249558 15.463  4-17 5381.8 107.2 100.2 4.593 0.019 0.029 0.799 0.032 0.042  32.60  5.38   638.6    22.1   1 0   0 
 8249914 12.785  0-17 6125.9 100.5  96.4 4.433 0.013 0.019 1.112 0.028 0.035  12.09  1.69   727.5    29.7   1 0   0 
 8249946 13.126  0-17 6296.3 108.0 108.1 4.425 0.017 0.026 1.088 0.031 0.045   9.82  1.30   656.4    30.6   1 0   0 
 8250025 12.182  0-17 6476.1 148.7 122.9 4.110 0.032 0.033 1.354 0.065 0.060   9.10  0.65   706.0    32.5   1 0   0 
 8250124 11.611  0-17 6426.6 126.7 123.7 4.059 0.029 0.043 1.193 0.058 0.087   3.95  0.62   118.6    10.6   1 0   0 
 8250250 14.926  1-17 5181.0  84.2  75.0 4.366 0.025 0.021 0.852 0.030 0.022  42.14  4.60   293.7    10.6   1 1   0 
 8250510 13.718  1-17 5890.5 135.0 129.0 3.497 0.032 0.029 1.695 0.064 0.071  14.67  1.21  1562.6    56.3   2 0   0 
 8250547 13.504  0-17 6386.9 133.4 125.4 3.933 0.030 0.032 1.634 0.057 0.070  11.27  0.68   115.5     8.7   1 0   0 
 8250550 13.033  1-17 6200.8 134.5 131.1 4.239 0.040 0.028 1.284 0.059 0.058  10.70  0.75    64.8     6.0   1 0   0 
 8250792 13.827  1-17 6805.6 146.3 133.5 4.154 0.035 0.034 1.418 0.077 0.068   4.29  0.42   206.7    20.9   2 0   0 
 8250830 15.475  1-17 5995.0 115.7 110.7 4.445 0.030 0.041 1.024 0.049 0.062  18.86  1.90   185.3    15.8   1 0   0 
 8250970 13.839  1-17 5687.0 152.0 152.0 4.275 0.253 0.207 0.823 0.127 0.058  24.31  2.85   149.2     7.3   2     1 
 8251007 15.807  1-17 4942.0  96.8  88.8 4.571 0.027 0.033 0.776 0.039 0.043  33.29  3.33   462.1    20.2   1 0   0 
 8251142 14.668  1-17 5740.3  96.0  93.6 4.503 0.016 0.023 0.985 0.030 0.040  10.46  0.84  4852.9   200.1   1 0   0 
 8251148 15.025  1-17 6079.4 126.6 126.6 4.271 0.044 0.049 1.125 0.073 0.083  15.54  1.08   182.4    14.3   1 0   0 
 8254455 15.150  1-17 6075.9 125.5 123.3 4.316 0.048 0.052 1.107 0.072 0.080  11.46  2.15   315.1    22.5   1 0   0 
 8254669 15.513  1-17 5346.3 103.1  99.6 4.562 0.023 0.035 0.840 0.036 0.044  35.43  4.86   896.1    27.0   1 0   0 
 8254860 15.459  1-17 4541.0 122.0 136.0 4.598 0.056 0.024 0.666 0.067 0.055  16.41  2.10  5736.2   194.9   2     1 
 8254882 12.600  0-17 7042.6 152.7 158.2 3.930 0.035 0.036 1.737 0.082 0.082   7.49  0.49   370.4    20.7   2 0   0 
 8254904 14.910  1-17 5996.1 131.6 127.9 4.323 0.048 0.048 1.026 0.074 0.073   7.12  0.44   153.7    18.9   1 0   0 
 8255015 14.920  1-17 6342.0 162.7 140.7 4.121 0.045 0.046 1.245 0.058 0.080   5.61  0.42  1245.7    80.4   1 0   0 
 8255083 14.924  1-17 5341.8  96.0  94.9 4.567 0.015 0.023 0.876 0.027 0.032  17.96  1.44  2036.7    68.8   1 0   0 
 8255148 14.718  1-17 3837.7  80.5  79.4 4.665 0.016 0.016 0.564 0.016 0.016  32.60  2.33  1800.0    45.1   1     0 
 8255182 13.024  0-17 5968.3 128.7 121.8 4.292 0.054 0.053 1.083 0.073 0.076  19.91  2.27   316.1    11.6   1 0   0 
 8255206 15.074  1-17 5911.5 121.8 117.4 4.425 0.032 0.044 1.020 0.057 0.072  12.35  0.90  1971.7    81.4   1 0   0 
 8255357 15.748  1-17 4445.7  76.7  79.7 4.661 0.018 0.017 0.613 0.020 0.017  28.78  2.93   487.2    21.8   1 0   0 
 8255446 15.229  1-17 5812.2 112.6 106.8 4.486 0.027 0.038 0.963 0.045 0.059   1.32  0.09  1174.7   163.5 1 1 0   0 
 8255626 15.695  4-17 4629.6  90.8  83.1 4.607 0.022 0.025 0.713 0.032 0.031  25.40  1.70  2207.8    66.5   1 0   0 
 8255727 13.982  1-17 6445.0 160.1 186.4 4.054 0.068 0.072 1.373 0.100 0.105  11.69  0.90   747.6    33.3   1 0   0 
 8255839 13.093  0-17 6531.1 145.0 129.7 4.089 0.033 0.033 1.381 0.068 0.063   1.31  0.09  5264.1   598.9 1 1 0   0 
 8255902 15.736  2- 3 5795.3 115.4 111.8 4.464 0.036 0.049 0.970 0.055 0.065   4.05  0.29 11195.3   737.9 1 1 0   0 
 8255943 13.640  1-17 5434.2 103.1 102.1 4.506 0.030 0.043 0.887 0.048 0.062  24.88  2.00  2720.9    72.8   1 0   0 
 8256040 15.715  4-17 3918.8  77.8  94.3 4.702 0.013 0.015 0.536 0.015 0.016  47.73  5.12  2446.5    53.0   1 0   0 
 8256044 15.879 10-17 5798.6 251.9 182.2 4.208 0.055 0.054 1.036 0.128 0.103  15.11  1.45   905.5    45.4   1 0   0 
 8256049 15.654  1-17 4795.2  67.8  76.2 4.486 0.023 0.022 0.796 0.020 0.019  14.59  1.43   805.9    40.4   1 1   0 
 8256243 15.850  4-17 5609.6 153.0 136.1 4.353 0.063 0.056 0.938 0.081 0.073  19.25  2.68   798.7    36.8   1 0   0 
 8256428 12.015  0-17 6430.6 135.3 128.4 4.119 0.029 0.031 1.451 0.061 0.060  10.56  1.10   109.0     6.4   1 0   0 
 8256440 15.389  1- 3 5449.8 109.2 106.6 4.557 0.023 0.035 0.853 0.038 0.050  22.58  1.88  1345.6    56.2   1 0   0 
 8256543 14.646  1-17 6439.0 136.1 130.2 4.312 0.030 0.038 1.243 0.050 0.060  30.17  2.51   517.8    16.8   1 0   0 
 8256600 14.316  1-17 5813.5 131.9 126.5 4.267 0.044 0.046 1.029 0.076 0.075  27.41  2.33   260.7    10.5   1 0   0 
 8256837 13.457  0-17 5783.5  97.7  97.9 4.497 0.018 0.028 0.971 0.032 0.047  17.45  1.77   820.1    28.4   1 0   0 
 8257084 15.657  2-17 5778.3 115.6 112.2 4.463 0.035 0.048 0.968 0.054 0.065  12.10  0.95  2505.1   106.8   1 0   0 
 8257125 13.569  1-17 6656.0 140.2 136.0 3.824 0.033 0.036 1.611 0.072 0.103   3.17  0.21  1171.6    92.4 1 2 0   0 
 8257134 15.501  4-17 4164.3  61.3  94.4 4.595 0.024 0.019 0.647 0.023 0.018   3.18  0.22 12630.9   932.6 1 1     0 
 8257205 14.839  1-17 5227.9 106.8  99.5 4.551 0.026 0.037 0.836 0.037 0.049  17.85  3.19   291.1    15.8   1 0 0 0 
 8257217 13.974  1-17 6110.8 106.4 105.2 4.467 0.016 0.022 1.033 0.030 0.038  27.17  1.94   434.0    14.1   1 0   0 
 8257557 13.962  1-17 6197.0 188.0 206.0 4.224 0.220 0.180 0.987 0.158 0.115  13.49  1.53   101.3     8.4   2     1 
 8257562 10.806  0-17 6583.0 139.0 136.4 3.882 0.030 0.031 1.637 0.078 0.083   2.89  0.42   131.1    12.2   1 0   0 
 8257671 14.674  1-17 6103.0 128.5 127.5 4.271 0.037 0.044 1.150 0.068 0.076  23.39  1.90   264.8    12.5   1 0   0 
 8257779 15.019  1-17 5176.7  90.5  81.7 4.390 0.029 0.023 0.844 0.036 0.025   1.42  0.10 18978.0  2062.4 1 1 1   0 
 8257855 13.664  1-17 6796.7 144.0 129.8 4.328 0.016 0.019 1.315 0.029 0.034   1.66  0.12   450.4    56.6 1 1 0   0 
 8257983 15.866  1-17 5074.5 106.0  96.4 4.537 0.036 0.039 0.809 0.045 0.047   9.04  0.67  3107.2   152.1   1 1   0 
 8258061 11.249  0-17 6686.6 139.6 137.2 4.005 0.031 0.030 1.399 0.067 0.062   5.39  0.35   257.1    16.3   1 0   0 
 8258098 12.349  1-17 6284.2 118.2 113.6 4.356 0.025 0.035 1.163 0.049 0.068   3.77  0.26  1879.8   127.9   1 0   0 
 8258256 13.827  1-17 6290.3 153.5 148.9 4.238 0.038 0.038 1.224 0.069 0.079  18.41  1.67   128.4     7.7   1 0   0 
 8258370 15.044  1-17 4148.9  56.1  94.5 4.608 0.027 0.018 0.635 0.017 0.015  20.92  1.53   682.3    26.4   1     0 
 8258384 13.405  0-17 5068.5  87.2  81.5 4.567 0.017 0.027 0.853 0.028 0.039  38.50  6.07   382.0    10.1   1 0   0 
 8258493 15.516  2- 3 6086.7 123.5 116.9 4.448 0.031 0.039 1.032 0.052 0.060   9.83  0.66  5877.9   254.5   1 0   0 
 8258703 14.927  1-17 5400.1 151.8 145.3 3.926 0.064 0.059 0.996 0.079 0.074  26.85  2.62   883.0    27.8   1 0   0 
 8258825 13.438  0-17 6603.3 136.8 131.3 4.222 0.027 0.029 1.411 0.061 0.063   6.57  0.52    88.0     9.8   1 0   0 
 8259004 15.283  4-17 5075.0 176.0 176.0 4.567 0.077 0.056 0.683 0.093 0.050  21.96  1.63  3252.2    97.1   2     1 
 8259183  9.838  0-17 6091.1 126.2 100.5 4.121 0.032 0.038 1.219 0.066 0.093   3.73  0.40   436.1    30.2   1 0   0 
 8259617 13.623  1-17 6064.8 119.8 119.7 4.337 0.039 0.041 1.085 0.068 0.072   4.10  0.29  6577.6   422.7 1 1 0   0 
 8259618 15.728  2- 3 5745.3 116.4 110.5 4.508 0.030 0.040 0.928 0.049 0.056  19.66  1.91  1376.0    51.9   1 0   0 
 8259630 13.313  0-17 6350.0 225.7 172.6 4.092 0.032 0.033 1.327 0.083 0.080  19.24  1.46    52.7     4.5   1 0   0 
 8259631 15.195  4-17 5384.9 108.3 104.3 4.552 0.026 0.038 0.849 0.041 0.054   7.00  0.52  3456.9   181.1   1 0   0 
 8259683 13.557  0-17 6929.1 377.8 197.4 3.923 0.047 0.035 1.740 0.150 0.112   6.00  0.48    52.5     8.7   2 0   0 
 8259738 15.793  2-17 5689.1 125.1 119.4 4.423 0.055 0.065 0.955 0.067 0.071  17.11  1.69  1216.4    51.3   1 0   0 
 8259938 13.774  1-17 6389.6 348.4 160.8 3.936 0.033 0.033 1.573 0.115 0.092   5.00  0.57   143.1    15.5   1 0   0 
 8260135 12.701  0-17 5785.5  86.7  88.5 4.416 0.022 0.030 1.124 0.035 0.051  32.33  3.62   249.5     7.3   1 0   0 
 8260218 15.623  4-17 6164.7 181.5 159.8 4.382 0.038 0.036 1.179 0.069 0.070  12.97  0.94  1757.0    76.3   1   1 0 
 8260234 14.167  1-17 5193.0 155.0 139.0 4.535 0.090 0.108 0.713 0.115 0.041  12.97  0.89  3853.9   142.4   2     1 
 8260515 13.206  1-17 6664.7 134.0 137.2 4.300 0.023 0.028 1.301 0.043 0.047   5.52  0.36    39.3     7.4   1 0   0 
 8260575 13.705  1-17 6501.4 133.7 141.1 4.126 0.033 0.033 1.413 0.068 0.061  10.00  1.14   306.5    17.4   1 0   0 
 8260898 13.212  0-17 5934.8 122.2 155.0 3.727 0.052 0.037 1.539 0.168 0.070  21.82  1.75   137.4     6.4   1 0   0 
 8260903 13.908  1-17 6470.8 918.3 187.5 3.905 0.058 0.036 1.562 0.215 0.094   3.04  0.45   224.3    26.5   1 0   0 
 8260980 14.205  1-17 5526.4  98.2  94.0 4.541 0.017 0.026 0.901 0.030 0.040  16.08  1.39  2583.0    87.4   1 0   0 
 8261042 14.579  1-17 5627.6  99.4  98.4 4.527 0.024 0.035 0.888 0.038 0.048  14.98  1.33  2117.1    76.5   1 0   0 
 8261054 12.570  0-17 5898.9 118.3 124.2 4.040 0.051 0.040 1.118 0.123 0.075   2.44  0.17   494.3    46.3 1 1 0   0 
 8261126 13.155  0-17 6050.3 124.9 116.9 4.043 0.029 0.032 1.387 0.052 0.066  20.90  2.16    93.3     5.2   1 0   0 
 8261336 14.007  1-17 5792.0 173.0 190.0 4.388 0.153 0.187 0.834 0.125 0.068  15.56  1.59   579.1    26.0   2     1 
 8261920 15.673  2-17 4245.0  85.0  85.0 4.641 0.027 0.020 0.649 0.032 0.032  11.45  0.76  1203.8    60.8   2   1 1 
 8261964 14.922  1-17 6435.3 122.3 118.6 4.372 0.023 0.029 1.184 0.042 0.049   2.72  0.19  2962.5   248.1 1 1 0   0 
 8262011 15.201  1-17 5508.4 128.7 116.1 4.280 0.050 0.047 0.911 0.070 0.060  14.59  1.21  1374.5    55.7   1 0   0 
 8262172 15.886  1-17 4335.7  86.5  80.1 4.613 0.025 0.024 0.679 0.030 0.027  32.38  1.09   741.9    38.7   1 0   0 
 8262360 12.884  0-17 6569.4 143.3 139.3 4.118 0.034 0.033 1.372 0.069 0.060  17.12  1.61   148.2     7.1   1 0   0 
 8262678 13.394  0-17 6114.1 125.3 120.9 4.214 0.056 0.061 1.110 0.079 0.082   5.81  0.52  3167.3   173.7   1     0 
 8262776 14.852  5- 5 7712.7 213.8 231.9 4.189 0.038 0.043 1.642 0.090 0.104   3.24  0.23   803.0    73.6   2 0   0 
 8262795 10.704  0-17 6074.8 113.8 126.5 4.200 0.021 0.025 1.325 0.037 0.039  10.43  0.85   173.6     8.0   1 0   0 
 8262972 14.790  1-17 8202.1 235.2 212.2 4.169 0.049 0.053 1.804 0.105 0.105   2.41  0.17  1244.8   121.1 1 2 0   0 
 8263003 14.757  1-17 5807.0 156.0 174.0 4.518 0.060 0.192 0.917 0.111 0.101  12.97  2.08   343.8    20.0   2     1 
 8263033 14.161  1-17 7259.4 718.4 366.3 4.161 0.035 0.034 1.554 0.190 0.136   1.72  0.13   147.2    29.6   2 0   0 
 8263099 16.551  6-10 5840.0 174.0 191.0 4.492 0.065 0.195 0.935 0.110 0.110  20.78  2.22  1847.4    96.1   2     1 
 8263139 16.165  6-14 5150.9 103.1  95.9 4.590 0.027 0.036 0.773 0.046 0.050  20.78  2.00  6226.6   245.9   1 0   0 
 8263164 16.507  6-14 5691.0 186.0 186.0 4.477 0.078 0.182 0.881 0.111 0.083  19.80  2.03   838.4    61.4   2     1 
 8263170 16.369  6-14 5139.2 103.9  95.4 4.473 0.054 0.050 0.827 0.049 0.041   9.69  0.73  5565.6   308.7   1 0   0 
 8263171 14.271  5- 5 6091.0 213.0 213.0 4.213 0.252 0.168 0.945 0.154 0.115   2.96  0.21  3451.6   268.9 1 2     1 
 8263250 12.419  0-17 6327.3 124.7 127.1 4.062 0.030 0.030 1.441 0.059 0.063  10.37  0.77    68.8     5.4   1 0   0 
 8263339 17.063  6-14 5301.0 193.0 177.0 3.545 0.968 0.242 1.170 0.180 0.335   0.58  0.04  1991.2   340.8   2     1 
 8263377 15.108  1-17 5945.5 114.1 112.9 4.391 0.039 0.048 1.040 0.064 0.075  15.30  1.35  1931.4    72.1   1 0   0 
 8263406 17.099  6-14 5035.0 176.0 176.0 4.519 0.084 0.063 0.754 0.095 0.063  22.89  1.82   528.3    60.4   2     1 
 8263430 14.141  1-17 6159.7 149.5 123.9 4.122 0.034 0.040 1.245 0.066 0.094  23.89  1.80   223.3     9.9   1 0   0 
 8263503 14.894  1-17 6129.7 111.6 108.9 4.352 0.030 0.037 1.176 0.051 0.064  12.95  1.32   530.7    27.3   1 0   0 
 8263512 16.361  6-14 5930.5 148.2 130.8 4.508 0.023 0.026 0.949 0.040 0.054  15.95  1.44  2144.6   107.5   1 0   0 
 8263536 16.059  6-14 5567.6 363.4 155.2 4.401 0.044 0.051 0.935 0.108 0.081   8.80  0.68  2344.2   147.5   1 0   0 
 8263546 17.071  6-14 4954.9 500.7 157.5 4.533 0.045 0.045 0.798 0.093 0.055  10.10  0.73  4051.6   249.5   1 0   0 
 8263560 13.510  0-17 5718.0 108.4 106.6 4.451 0.034 0.039 0.931 0.059 0.064  20.77  2.21   224.3     9.4   1 0   0 
 8263602 16.304  6-14 5614.8 133.8 118.8 4.517 0.032 0.038 0.905 0.052 0.058  17.72  1.52  1448.7    71.7   1 0   0 
 8263613 15.616  2-14 6315.7 115.7 112.4 4.486 0.016 0.015 1.021 0.025 0.030  23.84  1.51   655.5    28.5   1 0   0 
 8263631 16.993  6-14 5263.0 183.0 165.0 4.565 0.021 0.119 0.965 0.046 0.101  18.99  1.66  3143.0   170.9   2     1 
 8263656 16.946  6-14 5062.0 152.3 118.7 4.527 0.038 0.048 0.884 0.056 0.050  19.65  1.68   579.4    68.6   1 0   0 
 8263684 17.271  6-14 5587.9 328.5 222.4 4.033 0.151 0.108 1.006 0.207 0.118   0.75  0.05  4867.3   971.1   3     0 
 8263736 16.355  6-14 5798.8 182.7 181.7 4.133 0.067 0.069 1.062 0.121 0.103   5.84  0.57   605.9    74.3   1 0   0 
 8263737 17.077  6-14 4913.6 113.2 106.8 4.572 0.036 0.044 0.765 0.047 0.048  20.35  1.89  2199.4   125.2   1 0   0 
 8263764 17.382  6-14 4971.0 176.0 176.0 4.566 0.072 0.042 0.693 0.100 0.050  10.32  0.94  5139.6   292.2   2     1 
 8263765 15.124  4-17 6366.8 127.7 125.1 4.332 0.031 0.039 1.201 0.057 0.070   5.33  0.56  3885.6   230.5   1 0   0 
 8263768 14.639  1-17 5478.0 164.0 147.0 4.511 0.063 0.137 0.841 0.099 0.074   5.88  0.48  3901.8   216.4 1 2     1 
 8263803 15.891  6-14 6213.5 190.8 183.4 3.875 0.069 0.074 1.439 0.133 0.151   6.77  0.41   544.1    58.4   1 0   0 
 8263825 13.170  1-17 5023.2  81.4  81.6 4.585 0.027 0.026 0.719 0.037 0.034  26.12  5.13   435.6    13.3   1 0   0 
 8263833 14.850  1-17 5692.5  93.6  93.7 4.537 0.016 0.021 0.928 0.028 0.034   6.76  0.50  4264.9   221.3   1 0   0 
 8263876 15.114  5- 9 6531.2 133.8 125.5 4.391 0.023 0.027 1.165 0.045 0.050   4.04  0.29  3458.6   237.5   1 0   0 
 8263952 16.650  6-14 4891.5 107.5 101.5 4.601 0.034 0.042 0.734 0.052 0.050   9.75  0.83  2844.8   189.4   1 0   0 
 8263971 14.944  1-17 5919.9 112.6 106.0 4.488 0.022 0.031 0.975 0.039 0.053   9.23  0.66  1361.4    67.6   1 0   0 
 8264016 16.722  6-14 5913.0 221.5 205.0 4.139 0.095 0.086 1.110 0.142 0.126  10.83  1.15   810.8    81.8   1 0   0 
 8264039 13.684  1-17 5939.6  93.8  89.3 4.463 0.014 0.020 1.061 0.029 0.037   7.09  0.53  2574.5   129.6   1 0   0 
 8264121 15.246  1-17 6339.4 141.8 126.0 4.436 0.019 0.022 1.080 0.036 0.048   6.48  0.49  2013.2   116.2   1 0   0 
 8264132 15.710  6-14 5901.8 115.2 107.1 4.503 0.028 0.034 0.950 0.047 0.054   8.43  0.76  3847.7   204.1   1 0   0 
 8264134 13.005  0-17 4897.3  83.9  77.2 4.587 0.021 0.028 0.760 0.032 0.042  10.90  0.82  5094.6   200.7   1 0   0 
 8264146 13.373  1-17 6256.0 169.0 206.0 4.248 0.180 0.180 1.044 0.173 0.129  16.65  2.06   394.2    15.6   2     1 
 8264155 14.588  5-14 7022.4 331.4 253.9 4.344 0.015 0.019 1.306 0.060 0.045   1.81  0.14   509.8    67.9 1 2 0   0 
 8264159 15.139  5- 5 6334.4 1715.9 508.4 4.254 0.131 0.187 1.226 0.613 0.243   7.39  0.55  2985.4   153.6   1     0 
 8264162 15.800  4-17 5152.0  98.9  94.0 4.593 0.023 0.032 0.773 0.039 0.047  21.96  2.01  1257.6    46.5   1 0   0 
 8264242 15.203  6- 9 5228.1  94.7  82.4 4.388 0.035 0.027 0.847 0.044 0.030  23.38  1.66  1637.1    51.0   1 0   0 
 8264245 15.604  1-17 4851.3  97.6  91.3 4.580 0.033 0.040 0.754 0.044 0.044  12.61  0.89  3188.9   128.7   1     0 
 8264250 17.224  6-14 5196.0 196.0 179.0 4.513 0.090 0.099 0.740 0.114 0.057  49.42  4.95  3745.6   149.3   2     1 
 8264266 16.768  6-14 5149.3 121.6 107.9 4.554 0.039 0.051 0.805 0.054 0.056   8.44  0.63  2869.4   177.3   1 0   0 
 8264287 15.514  3-17 5718.1 123.2 116.6 4.327 0.055 0.053 0.973 0.077 0.075  11.53  0.74  1565.4    72.6   1 0   0 
 8264298 14.749  1-17 5934.4 103.6 101.1 4.457 0.026 0.036 0.997 0.043 0.057   6.00  0.43  3476.4   192.9   1 0   0 
 8264310 13.840  1-17 6267.0 1060.0 623.6 3.763 0.362 0.165 1.616 0.521 0.636   3.93  0.28   537.9    43.2   1     0 
 8264335 14.524  1-17 6324.5 143.9 137.4 4.175 0.042 0.038 1.269 0.063 0.073   6.00  0.49  3020.2   167.6   1 0   0 
 8264370 15.645  2-17 6131.9 991.5 289.7 4.324 0.032 0.042 1.162 0.151 0.125   7.09  0.51  1922.7   111.5   1 0   0 
 8264376 14.959  1-17 6070.9 125.3 126.8 4.287 0.046 0.047 1.115 0.074 0.082   5.05  0.33  1771.2   114.9   1 0   0 
 8264398 14.993  4-17 5098.7  94.3  86.5 4.540 0.032 0.036 0.814 0.043 0.050  21.51  1.91  1254.7    41.6   1 0   0 
 8264399 15.979  6-14 5241.3 147.1 119.6 4.448 0.088 0.122 0.845 0.065 0.052  21.51  1.75  1497.5    55.5   1     0 
 8264418 13.863  1-17 5069.3  91.6  83.0 4.552 0.028 0.034 0.807 0.039 0.050  30.42  1.54   858.0    32.5   1 0   0 
 8264427 15.417  4-17 6069.3 115.8 110.7 4.433 0.030 0.038 1.046 0.051 0.062   6.30  0.46   807.4    58.3   1 0   0 
 8264443 15.942  6-14 6004.0 190.0 211.0 4.268 0.195 0.195 0.943 0.144 0.108  11.92  1.00  1401.3    71.4   2     1 
 8264448 15.797  2-17 5587.0 106.7 103.1 4.463 0.044 0.055 0.924 0.059 0.065  13.33  1.00  3223.3   139.2   1 0   0 
 8264476 16.849  6-14 5513.0 202.0 168.0 3.865 0.585 0.195 1.112 0.153 0.249  25.19  2.30  1395.7    43.8   2     1 
 8264520 11.461  0-17 6338.7 129.6 126.6 4.078 0.032 0.037 1.331 0.063 0.069   1.12  0.07   174.4    26.3 1 1 0   0 
 8264548 16.877  6-14 4960.7 111.4 104.4 4.565 0.037 0.047 0.776 0.048 0.048  20.07  1.95  3624.3   144.1   1 0   0 
 8264567 14.348  1-17 6076.6 109.5 107.9 4.391 0.029 0.040 1.082 0.055 0.072   3.83  0.27  3225.1   222.2 1 1 0   0 
 8264599 16.597  6-14 5265.2 124.8 111.6 4.525 0.044 0.056 0.839 0.056 0.057  19.93  1.82  1066.1    60.2   1 0   0 
 8264620 14.780  1-17 5890.4 140.5 126.7 4.372 0.098 0.151 1.018 0.104 0.088   3.96  0.30  1643.0   119.9   1     0 
 8264645 13.790  1-17 6165.5 139.0 121.5 4.136 0.031 0.040 1.238 0.061 0.090   3.72  0.33   401.8    35.2   3 0   0 
 8264655 14.493  6-14 5936.7 190.7 153.6 3.973 0.048 0.044 1.204 0.155 0.099   3.86  0.29  1631.6   121.2 1 1 0   0 
 8264659 16.569  6-14 5661.8 217.1 320.5 4.295 0.053 0.054 0.955 0.105 0.096   0.97  0.07  1393.2   183.5   1 0   0 
 8264701 16.124  6-14 5397.1 200.7 113.4 4.358 0.059 0.054 0.883 0.089 0.054   8.50  0.68  2353.1   130.8   1 0   0 
 8264737 16.208  6-14 5674.1 199.6 182.8 4.451 0.041 0.044 0.951 0.075 0.078   9.17  0.70  1941.8   108.2   1 0   0 
 8264753 16.457  6-14 5004.5 101.5  95.0 4.575 0.032 0.041 0.774 0.046 0.048  24.54  2.04  1815.7    70.7   1 0   0 
 8264754 14.702  4-17 6232.3 114.6 110.1 4.408 0.024 0.033 1.103 0.044 0.059  10.37  0.86   667.0    34.9   1 0   0 
 8264755 16.017  6-14 5594.0 516.5 236.8 4.268 0.049 0.049 0.955 0.180 0.097   8.98  0.71  3685.3   200.4   1 0   0 
 8264779 14.174  5-10 6566.0 171.7 148.9 4.137 0.033 0.031 1.360 0.076 0.063   4.10  0.29  1671.5   124.9   1 0   0 
 8264790 16.920  6-14 5358.0 185.0 185.0 4.614 0.035 0.105 0.817 0.078 0.087   9.43  0.71  4729.7   283.7   2     1 
 8264792 15.096  6-14 6378.2 275.0 567.1 4.118 0.040 0.060 1.303 0.097 0.206   5.11  0.33   991.3    76.0   1 0   0 
 8264883 16.053  6-14 5039.9 101.8  94.6 4.529 0.043 0.046 0.803 0.046 0.044   0.72  0.05  2229.7   419.4   1 0   0 
 8264927 15.479  4-17 6087.6 137.2 122.1 4.388 0.033 0.040 1.085 0.062 0.075   7.54  0.55  1758.5    98.3   1 0   0 
 8264967 13.373  0-17 7021.7 148.4 147.5 4.252 0.026 0.031 1.401 0.058 0.058   1.09  0.10   187.5    35.7   2 0   0 
 8265000 16.945  6-14 4995.2 113.2 105.1 4.609 0.032 0.038 0.732 0.053 0.051   9.49  0.75  4910.3   308.6   1 0   0 
 8265001 16.781  6-14 4632.0 165.0 165.0 4.597 0.056 0.028 0.674 0.079 0.055   8.33  0.60   777.7    89.9   2     1 
 8265007 15.309  1-17 3867.1  79.4  74.1 4.676 0.013 0.013 0.557 0.013 0.013  39.59  3.01  3377.0    75.0   1 0   0 
 8265008 15.673  6-14 6085.5 143.0 123.9 4.414 0.031 0.036 1.067 0.057 0.069   8.37  0.70  1583.9    98.8   1 0   0 
 8265042 17.371  6-14 5365.0 225.0 188.0 3.786 0.749 0.321 0.977 0.211 0.189   5.61  0.40   594.2   137.0   2     1 
 8265114 15.821  6-14 6135.1 124.5 123.4 4.544 0.027 0.027 0.913 0.037 0.040   8.66  0.64  1471.3    88.0   1 0   0 
 8265124 15.335  1-17 5758.1 126.9 125.4 4.211 0.052 0.055 1.013 0.085 0.080   7.09  0.53  2984.8   158.6   1 0   0 
 8265139 17.139  6-14 4869.7 125.6 141.5 4.584 0.037 0.048 0.750 0.052 0.052  12.44  0.88  1002.4   104.7   1 0   0 
 8265150 14.266  1-17 6075.5 121.5 120.2 4.264 0.035 0.043 1.127 0.072 0.082   5.26  0.41  2179.2   130.7   1 0   0 
 8265167 15.376  1-17 5520.3 145.9 139.4 4.235 0.043 0.043 0.921 0.077 0.063  18.89  2.35   524.6    25.1   1 0   0 
 8265180 16.118  6-14 5400.2 112.7 108.6 4.552 0.029 0.041 0.848 0.046 0.055  18.99  2.00  1738.1    87.0   1 0   0 
 8265194 13.772  1-17 6988.2 142.7 146.0 4.024 0.033 0.035 1.569 0.084 0.083   3.33  0.20   187.8    22.1 1 2 0   0 
 8265197 15.321  1-17 6225.9 123.4 118.8 4.386 0.030 0.039 1.119 0.054 0.066   6.39  0.47  3244.1   180.0   1 0   0 
 8265207 16.823  6-14 5325.0 185.0 185.0 4.591 0.035 0.105 0.874 0.070 0.104  10.24  0.75  2451.0   149.1   2     1 
 8265239 14.508  6-14 7208.9 1174.8 369.6 4.253 0.042 0.039 1.486 0.199 0.114   2.11  0.16   951.7   104.8 1 2 0   0 
 8265267 16.828  6-14 5094.0 179.0 179.0 4.590 0.033 0.077 0.827 0.066 0.088  16.53  1.43  1876.1   105.0   2     1 
 8265269 12.991  0-17 6864.5 169.7 142.6 4.357 0.016 0.019 1.266 0.030 0.033  19.53  1.91    92.1     5.2   1 0   0 
 8265273 15.472  4-17 5230.6 119.0 112.4 4.488 0.064 0.076 0.838 0.055 0.051  19.53  2.49  1206.2    45.0   1     0 
 8265394 13.037  1-17 6569.5 139.1 130.5 4.270 0.027 0.030 1.302 0.057 0.060   7.23  0.54    95.1     8.8   1 0   0 
 8265449 17.054  6-14 5838.7 196.4 349.3 4.405 0.081 0.114 0.988 0.095 0.110   2.00  0.14  1830.5   172.4   1 1   0 
 8265520 16.984  6-14 5817.2 185.6 202.3 4.322 0.098 0.118 1.011 0.099 0.102   6.04  0.58  2121.2   179.8   1 0   0 
 8265571 14.779  1-17 6138.2 164.5 180.3 4.246 0.041 0.037 1.229 0.073 0.090   8.04  0.59   717.3    42.4   1 0   0 
 8265594 13.966  1-17 5771.6  97.7  92.9 4.530 0.016 0.023 0.926 0.027 0.037  20.92  2.37   835.9    27.3   1 0   0 
 8265628 17.269  6-14 5115.0 179.0 179.0 4.511 0.094 0.085 0.754 0.098 0.057  10.38  0.42  1150.2   167.7   2     1 
 8265632 17.242  6-14 5471.0 180.0 180.0 4.578 0.036 0.144 0.883 0.091 0.101  19.52  1.90  2245.6   134.0   2     1 
 8265665 16.542  6-14 5054.9 108.5 103.8 4.490 0.051 0.047 0.814 0.045 0.039  19.39  1.88  1638.6    85.0   1 1   0 
 8265738 16.912  6-14 5222.0 179.0 179.0 4.617 0.032 0.091 0.805 0.073 0.090  23.87  1.97  3187.9   129.6   2     1 
 8265810 17.383  6-14 5258.0 210.0 189.0 3.570 0.847 0.282 1.460 0.228 0.569  16.30  1.34  2130.7    79.1   2     1 
 8265838 10.855  0-17 6351.3 119.3 117.8 3.827 0.028 0.038 1.587 0.069 0.135   7.61  0.90   138.0     7.9   1 0   0 
 8265847 16.042  6-14 5225.5 112.7 108.3 4.577 0.026 0.037 0.799 0.045 0.052  10.68  0.84  3785.1   186.1   1 0   0 
 8265972 16.574  6-10 5511.9 200.4 149.3 4.499 0.043 0.045 0.899 0.067 0.067  25.76  2.80   449.0    39.1   1 0   0 
 8266004 15.467  3-14 5645.3 110.3 109.6 4.498 0.033 0.045 0.909 0.048 0.055  19.52  2.10   517.3    27.0   1 0   0 
 8266098 14.550  1-17 5837.7 102.5 100.8 4.459 0.031 0.039 0.964 0.050 0.060  18.22  2.65   473.0    23.5   1 0   0 
 8266166 13.417  0-17 5247.5  85.4  74.7 4.374 0.030 0.022 0.854 0.045 0.030   8.74  0.61  5434.6   239.8   1 0   0 
 8266271 15.368  7-15 6228.5 154.1 134.3 4.439 0.022 0.027 1.064 0.042 0.054  26.82  2.61  1066.6    48.0   1 0   0 
 8266276 15.720  3-16 4748.0 172.0 153.0 4.526 0.071 0.038 0.776 0.056 0.051  25.58  2.61  1321.2    53.5   2   1 1 
 8266461 15.153  4-17 4123.7  54.1  81.2 4.642 0.028 0.017 0.605 0.016 0.015  21.21  1.74   987.0    35.2   1 0   0 
 8276746 14.721  1-17 4496.5  81.0  74.2 4.626 0.018 0.021 0.683 0.025 0.026  34.70  2.79  1012.1    26.6   1 0   0 
 8276811 13.981  1-17 5894.8 106.0 106.6 4.388 0.033 0.040 1.054 0.062 0.070   8.10  0.64  3303.0   165.4   1 0   0 
 8276858 14.480  1-17 4602.5  85.4  78.7 4.627 0.017 0.022 0.691 0.025 0.029  13.61  0.97  1820.7    69.5   1 0   0 
 8276959 14.805  1-17 5553.5 114.9 108.8 4.179 0.053 0.052 0.943 0.071 0.066   9.37  0.55   466.4    28.9   1 0   0 
 8277004 12.907  0-17 6149.1 120.7 117.2 4.263 0.037 0.039 1.077 0.068 0.073   9.95  0.78  2422.5   101.5   1 0   0 
 8277014 14.392  1-17 5499.8  95.0  92.6 4.572 0.017 0.028 0.844 0.029 0.042   7.93  0.62  4490.8   212.0   1 0   0 
 8277175 15.593  1-17 5110.1  93.6  87.9 4.566 0.026 0.036 0.800 0.039 0.050   8.92  0.68  4295.4   200.2   1 0   0 
 8277365 15.854  2-15 4125.7  65.2  84.0 4.604 0.021 0.016 0.635 0.014 0.014  14.59  1.33  1646.0    78.4   1 0   0 
 8277400 14.850  2-15 5155.0 196.0 179.0 4.596 0.036 0.078 0.789 0.082 0.073  15.97  1.41  3843.1   167.8   2     1 
 8277558 15.710  1-17 4649.0  82.1  75.8 4.600 0.022 0.025 0.721 0.033 0.032  37.97  4.44  1384.2    37.4   1 0   0 
 8277796 14.816  1-17 4786.3  83.2  75.0 4.589 0.023 0.026 0.745 0.034 0.037  23.05  1.73  3925.0   110.6   1 0   0 
 8277797 13.530  0-17 5261.4  85.3  81.1 4.547 0.020 0.032 0.875 0.033 0.046  18.73  1.57  3219.3    98.4   1   0 0 
 8277836 15.865  1-17 4775.0  82.7  77.4 4.573 0.028 0.029 0.753 0.038 0.036  22.74  1.66  3418.6   104.3   1 0   0 
 8277921 13.949  1-17 5118.9  70.0  61.9 4.371 0.018 0.015 0.850 0.022 0.016  37.21  3.91   368.6    10.7   1 1   0 
 8277935 11.831  0-17 5969.3 108.0 105.1 4.329 0.031 0.035 1.158 0.061 0.067  16.30  3.44   145.4     6.2   1 0   0 
 8277968 15.435  1- 3 5156.1  91.6  85.9 4.548 0.030 0.039 0.818 0.043 0.052  21.04  1.97  2897.4    90.3   1 0   0 
 8278120 15.701  1-17 5412.0 102.1  88.7 4.252 0.065 0.064 0.889 0.059 0.046  18.21  1.46  1510.4    57.7   1 0   0 
 8278141 13.922  1-17 5534.9  88.8  87.8 4.549 0.018 0.028 0.879 0.030 0.041  21.66  2.09  1791.2    58.5   1 0   0 
 8278268 15.885  4-17 4718.3  84.6  79.3 4.599 0.024 0.028 0.728 0.035 0.035  11.14  0.81  1886.4    90.6   1 0   0 
 8278279 16.627  7- 7 3497.9  76.8  72.4 4.783 0.011 0.011 0.419 0.011 0.015   7.14  0.52  3025.1   204.9   1 0   0 
 8278285 16.024  7- 7 4050.7  74.3  79.4 4.644 0.017 0.016 0.596 0.014 0.015  27.80  2.00   621.2    60.4   1 0   0 
 8278323 15.482  4-17 4711.3  78.7  75.5 4.564 0.028 0.023 0.752 0.036 0.031   0.93  0.06 17313.0  2340.0 1 1 0   0 
 8278371 13.326  0-17 5722.3 109.9 106.7 4.072 0.217 0.248 1.107 0.179 0.116  33.53  5.25   211.0     7.2   1   0 0 
 8278433 14.101  1-17 5844.4 104.9 104.4 4.414 0.035 0.043 1.006 0.062 0.075  21.07  2.42   673.6    23.0   1 0   0 
 8278444 15.746  1-17 3601.0 108.0 108.0 5.002 0.081 0.108 0.308 0.086 0.086  20.80  1.84   160.4    16.5   2     1 
 8278485 16.559  2-17 4260.6  83.7  67.9 4.628 0.026 0.027 0.654 0.031 0.025  29.18  2.00  2905.5   117.1   1 0   0 
 8278586 15.527  1-17 5137.6  71.1  64.1 4.350 0.028 0.028 0.858 0.022 0.018   0.70  0.05  6558.0  1055.7   1 1   0 
 8278667 13.683  1-17 5129.7  87.6  82.8 4.513 0.033 0.037 0.866 0.048 0.052  19.57  2.62   346.0    13.5   1 0   0 
 8278669 14.712  1-17 4844.6  13.5  24.6 4.442 0.011 0.009 0.820 0.009 0.007  22.11  1.72  2254.3    67.1   1 1   0 
 8278685 13.517  0-17 6176.4 119.4 112.2 4.013 0.030 0.033 1.385 0.062 0.075   9.99  0.73    47.1     6.5   1 0 1 0 
 8278688 14.601  1-17 4695.7  84.5  75.5 4.601 0.021 0.024 0.726 0.030 0.034  19.79  1.48  4173.9   125.7   1 0   0 
 8278873 13.039  0-17 5927.0 105.8 107.1 4.131 0.032 0.039 1.212 0.058 0.095  17.22  1.25   169.4     8.0   1 0   0 
 8279080 14.383  1-17 5217.3  77.1  69.3 4.326 0.024 0.021 0.863 0.029 0.022  27.80  2.10   915.3    26.5   1 0   0 
 8279131 15.941  1-17 4989.5  83.3  82.6 4.439 0.032 0.032 0.824 0.025 0.023  25.76  2.34   485.4    24.8   1 0   0 
 8279135 15.994  2-17 4308.2  78.0  80.1 4.689 0.017 0.018 0.599 0.019 0.020  18.86  2.03    79.5    17.7   1 0   0 
 8279274 15.709  1-17 3596.1  63.2  73.0 4.852 0.009 0.009 0.348 0.010 0.009  52.60  5.25  1193.5    28.4   1 0   0 
 8279326 14.796  1-17 5110.1  86.9  83.6 4.596 0.019 0.029 0.769 0.031 0.045  29.59  2.48   788.9    23.8   1 0   0 
 8279502 13.042  0-17 6085.6 108.9 108.5 4.337 0.031 0.034 1.168 0.055 0.068   3.88  0.29  4018.1   266.8 1 1 0   0 
 8279503 15.572  1-17 5378.4 112.4 108.8 3.874 0.223 0.178 1.034 0.221 0.140   7.71  0.57   770.2    52.8   1     0 
 8279515 15.850  1-17 5005.9  88.9  82.1 4.539 0.036 0.037 0.798 0.044 0.043  39.86  3.17  1042.1    30.5   1 0   0 
 8279581 14.857 11-13 6159.1 118.1 116.1 4.326 0.043 0.046 1.083 0.067 0.071   3.67  0.26  4372.4   325.6 1 1 0   0 
 8279632 15.820  1-17 5397.4  96.6  94.7 4.539 0.030 0.045 0.859 0.046 0.056  22.27  1.95   730.8    32.1   1 0   0 
 8279651 15.788  1-17 3960.9  74.3  79.6 4.676 0.014 0.014 0.562 0.014 0.014  17.96  1.39  1152.8    48.1   1 0   0 
 8279671 12.850  0-17 5589.1  87.6  91.6 4.536 0.017 0.026 0.908 0.029 0.041   7.97  0.57  4643.2   213.9   1 0   0 
 8279761 15.671  1-17 5147.4  92.1  88.6 4.574 0.025 0.035 0.797 0.039 0.050  23.70  2.62  1219.1    42.7   1 0   0 
 8279801 14.624  1-17 5468.2  93.8  91.0 4.534 0.023 0.038 0.881 0.038 0.056  20.63  2.14   731.6    26.3   1 0   0 
 8279907 13.799  1-17 5441.0 189.0 151.0 4.486 0.113 0.125 0.733 0.112 0.045  26.34  3.05   294.3    10.6   2     1 
 8279924 15.398  1-17 5444.0  95.1  95.0 4.534 0.027 0.041 0.873 0.042 0.056  20.05  1.98   963.1    37.0   1 0   0 
 8280113 15.605  1-17 3569.0  48.0  53.0 4.820 0.039 0.028 0.439 0.033 0.037  22.42  1.81   652.2    28.0   2     1 
 8280147 15.343  1-17 4948.8  40.0  49.5 4.424 0.019 0.018 0.830 0.015 0.013  21.96  1.65  3359.3   100.4   1 1   0 
 8280243 13.805  1-17 5541.7 101.4 112.1 4.198 0.040 0.039 1.039 0.076 0.060  16.68  1.18   291.1    13.2   1 0   0 
 8280490 12.466  0-17 6266.8 112.6 109.3 3.804 0.030 0.051 1.585 0.066 0.166  17.75  1.39   102.5     5.2   1 0   0 
 8280500 11.999  0-17 6562.9 130.1 126.7 4.074 0.030 0.031 1.454 0.069 0.065  10.80  1.05   254.9    12.0   1 0   0 
 8280509 15.451  1-17 5127.3 113.5 103.7 3.749 0.065 0.076 1.080 0.119 0.123  81.40  7.20  7255.8   107.7   1 0   0 
 8280599 15.055  1-17 4103.3  61.1  77.4 4.627 0.021 0.017 0.614 0.014 0.014  18.62  1.46   120.6    11.4   1 0   0 
 8280647 14.728  1-17 5007.0 151.0 136.0 4.563 0.072 0.044 0.694 0.093 0.050  30.00  2.20   546.2    17.8   2     1 
 8280661 15.395  1-17 4422.9  79.4  76.1 4.638 0.017 0.020 0.663 0.024 0.023  30.42  2.42   454.1    18.2   1 0   0 
 8282492 12.652  0-17 4773.3  77.8  72.2 4.601 0.018 0.026 0.746 0.028 0.036   9.76  0.78  1190.4    51.7   1 0   0 
 8282651 15.658  1-17 4393.6  79.1  78.6 4.655 0.017 0.019 0.641 0.023 0.023  29.18  2.37   908.3    31.0   1 0 0 0 
 8282777 14.735  1-17 6162.8 128.6 113.8 4.224 0.048 0.049 1.181 0.068 0.084  12.73  0.77     6.7     8.0   1 0   0 
 8282808 15.439  1-17 5553.0  98.4  94.8 4.535 0.027 0.039 0.884 0.044 0.053  26.12  2.79   810.7    28.9   1 0   0 
 8282842 15.456  1-17 4922.1  67.5  67.1 4.449 0.022 0.020 0.818 0.019 0.017  32.38  3.04   659.5    22.6   1 1   0 
 8282846 15.307  1-17 5051.0  89.6  84.6 4.554 0.029 0.036 0.804 0.040 0.046  19.79  1.56  4800.8   146.9   1 0 0 0 
 8282900 14.027  1-17 4729.6  82.7  75.3 4.572 0.021 0.015 0.702 0.029 0.020  31.49  2.57  2373.3    57.4   1 0   0 
 8282948 13.025  0-17 5690.3 110.9 113.4 3.643 0.027 0.028 1.363 0.059 0.057  45.47  5.48   888.6    19.2   1 0   0 
 8283005 15.503  4-17 4906.1  99.5  92.3 3.420 1.008 0.429 1.032 0.401 0.249   1.11  0.08    59.2    50.7   2     0 
 8283025 15.799  1-17 4245.3  66.5  49.2 4.590 0.023 0.024 0.682 0.027 0.023  31.71  2.82  1760.8    50.1   1 0   0 
 8283136 14.235  1-17 5779.9  85.9  79.9 4.435 0.018 0.027 1.109 0.033 0.048  21.95  2.05   299.7    12.6   1 0   0 
 8283255 13.703  1-17 5580.6  85.8  81.1 4.498 0.015 0.023 1.008 0.030 0.041  26.67  3.64   777.3    23.2   1 0   0 
 8283487 15.582  1-17 3871.4  81.6  75.9 4.677 0.014 0.013 0.556 0.013 0.013  34.46  2.69  1889.5    49.4   1 0   0 
 8283489 13.825  1-17 6382.6 126.1 117.4 3.848 0.041 0.053 1.456 0.090 0.141   8.51  1.06   134.0    11.6   1 0   0 
 8283596 14.420  1-17 5040.0 159.0 176.0 4.659 0.060 0.035 0.596 0.052 0.026   7.35  0.58  3866.8   191.0   2     1 
 8283634 13.514  0-17 5314.3 102.6  92.1 4.422 0.041 0.038 0.889 0.063 0.053  14.09  1.01  6079.6   210.9   1 0   0 
 8283796 14.542  1- 6 5246.8 115.8 107.7 3.654 0.043 0.058 1.312 0.090 0.127   1.68  0.11 28048.0  2782.7 1 1 0   0 
 8283832 15.009  1-17 5194.8  74.8  69.1 4.320 0.043 0.046 0.865 0.026 0.023  22.89  1.79   445.3    18.8   1 1   0 
 8283875 15.695  1-17 4439.2  76.2  71.9 4.598 0.023 0.019 0.705 0.029 0.025  35.93  3.26  1994.5    51.3   1 0 1 0 
 8283925 13.054  0-17 5923.0 116.6 115.8 3.909 0.058 0.036 1.231 0.148 0.074   8.26  0.63   189.1    12.4   1 0   0 
 8283996 14.375  1-17 5172.7  64.6  57.6 4.286 0.021 0.020 0.874 0.019 0.014   1.08  0.07  2433.3   321.2   1 1   0 
 8284161 15.849  1-17 4407.1  80.1  76.9 4.636 0.019 0.022 0.664 0.026 0.024  25.40  1.88  2233.9    68.4   1 0   0 
 8284259 14.794  1-17 5587.1 107.2 102.9 4.246 0.048 0.048 0.939 0.071 0.066  20.92  2.49    71.3     8.3   1 0   0 
 8284358 14.156 10-10 6005.1 101.0 100.0 4.476 0.021 0.031 0.988 0.036 0.048  17.20  1.38   250.1    12.5   1 0   0 
 8284382 16.676  7- 7 3347.5 100.2  65.5 4.915 0.009 0.009 0.269 0.008 0.008  39.86  4.20  1998.0   153.2   1 0   0 
 8284423 14.844  1-17 5362.6  98.3  83.7 4.350 0.042 0.034 0.869 0.057 0.042  14.29  1.17  3831.0   137.4   1 0   0 
 8284487 14.106  1-17 5596.4 115.6 105.2 3.866 0.034 0.033 1.156 0.061 0.061  16.30  1.25  1690.7    58.4   1 0   0 
 8284493 14.627  1-17 4448.7  72.0  68.8 4.606 0.021 0.019 0.698 0.028 0.025  16.30  1.27  3354.3   112.7   1 0   0 
 8284517 12.276  0-17 5961.1  98.6 107.6 4.151 0.036 0.043 1.137 0.074 0.092  16.20  3.13   143.6     6.5   1 0   0 
 8284699 15.421  1-17 5301.7  95.3  91.4 4.558 0.026 0.038 0.832 0.040 0.053  21.51  2.41  1083.6    39.2   1 0   0 
 8284763 15.354  1-17 5199.8  92.4  87.2 4.579 0.023 0.034 0.798 0.037 0.050  12.79  1.07  2567.7   103.4   1 0   0 
 8284817 13.498  0-17 5939.4 112.8 110.3 4.309 0.039 0.039 1.076 0.071 0.071  28.89  2.32   326.3    10.4   1 0   0 
 8284962 15.743  1-17 5138.8  95.6  87.0 4.485 0.044 0.038 0.826 0.052 0.043  31.71  2.77  1669.5    47.6   1 0   0 
 8285246 15.192  1-17 5820.5 113.6 109.8 4.284 0.067 0.067 1.019 0.078 0.078  20.94  3.61    44.2     9.3   1 0   0 
 8285253 15.681  1-17 4721.6  87.8  85.8 4.566 0.028 0.025 0.752 0.037 0.032  47.08  2.44   769.9    31.1   1 0   0 
 8285301 15.324  1-17 5280.9  99.2  93.7 4.527 0.039 0.051 0.843 0.050 0.055  22.74  2.39   385.4    18.9   1 0   0 
 8285308 14.066  1-17 6079.0 165.0 183.0 4.441 0.084 0.196 0.931 0.119 0.097  29.27  4.37   181.1     7.8   2     1 
 8285371 15.617  1-17 5377.2  98.1  94.1 4.543 0.029 0.042 0.854 0.043 0.055  32.17  4.79   317.6    15.9   1 0   0 
 8285428 14.655  1-17 5338.8  98.6  95.2 4.520 0.031 0.042 0.863 0.046 0.059  18.63  2.11   146.9    10.5   1 0   0 
 8285463 15.742  2-17 5223.9  97.3  91.9 4.550 0.031 0.043 0.825 0.044 0.054  29.79  2.38   287.7    16.8   1 0   0 
 8285506 12.926  0-17 6024.8 115.7 112.1 4.316 0.036 0.039 1.114 0.070 0.072  21.52  2.77   197.4     7.8   1 0   0 
 8285623 15.878  1-17 5105.3  91.3  84.2 4.623 0.022 0.028 0.728 0.035 0.040  16.45  2.16    60.7    16.9   1 0   0 
 8285664 13.368  0-17 6269.9 118.0 116.5 4.379 0.031 0.037 1.071 0.054 0.066   3.42  0.24  7305.0   512.5 1 1 0   0 
 8285667 15.490  1-17 5328.6  97.2  92.4 4.497 0.042 0.049 0.862 0.054 0.058   5.45  0.37   183.7    29.5   1 0   0 
 8285787 14.716  1-17 5041.5  88.3  80.7 4.545 0.031 0.034 0.803 0.043 0.047  31.28  3.02   803.1    23.3   1 0   0 
 8285806 14.562  1-17 5612.6  99.5  96.9 4.466 0.034 0.044 0.933 0.057 0.065  24.21  3.27   324.6    13.5   1 0   0 
 8285885 15.436  1-17 4647.0  79.1  71.3 4.545 0.026 0.018 0.756 0.030 0.022  43.02  7.05   913.7    24.5   1 0   0 
 8285903 12.878  0-17 6172.1 115.4 109.9 3.997 0.031 0.036 1.386 0.062 0.099  16.33  1.31   102.8     5.9   1 0   0 
 8286369 13.615  1-17 6358.2 119.8 124.2 4.023 0.037 0.046 1.212 0.075 0.082   8.79  0.64   198.1    13.6   3 0   0 
 8288288 13.015  0-17 6213.9 131.1 120.6 4.056 0.031 0.033 1.367 0.060 0.066  10.12  0.78   129.5     8.7   1 0   0 
 8288321 14.741  1-17 5171.6  93.2  88.5 4.542 0.029 0.037 0.826 0.042 0.054  21.51  1.73   631.8    23.4   1 0   0 
 8288363 15.851  1-17 4739.6 100.3  92.9 4.602 0.038 0.044 0.720 0.049 0.051   4.81  0.32  2294.6   160.7   1 0   0 
 8288405 11.381  0-17 5054.2  77.7  69.4 4.458 0.030 0.020 0.823 0.041 0.027  12.88  0.96  7605.9   272.4   1 0   0 
 8288422 15.796  4-17 5695.8 109.7 102.8 4.526 0.026 0.035 0.908 0.045 0.052  12.88  0.92  1756.8    84.4   1 0   0 
 8288423 14.849  1-17 5135.5  83.8  74.9 4.440 0.034 0.024 0.828 0.045 0.030  21.22  1.66  2323.2    70.9   1 0   0 
 8288455 15.585  1-17 4599.9  58.3  51.0 4.529 0.015 0.011 0.762 0.019 0.014  34.46  2.66  1158.8    33.5   1     0 
 8288542 13.152  0-17 5746.0 111.9  99.4 4.248 0.042 0.044 1.111 0.059 0.070  18.09  1.52  1422.5    45.6   1 0   0 
 8288674 15.689  1-17 4129.8  59.7  80.7 4.610 0.023 0.017 0.631 0.015 0.014  46.11  4.85   722.7    21.3   1 0   0 
 8288684 15.601  1-17 4166.7  55.1  58.6 4.633 0.036 0.024 0.622 0.017 0.017  15.21  1.09  2796.8   104.3   1 0   0 
 8288698 13.722  1-17 4495.8  77.7  74.6 4.623 0.019 0.016 0.654 0.023 0.018   7.50  0.52  8081.9   383.0   1 0   0 
 8288771 15.703  1-17 4470.1  78.7  73.2 4.594 0.023 0.019 0.711 0.029 0.025  27.23  2.07  4111.4   110.9   1 0   0 
 8288787 14.466  1-17 5380.4  98.3  94.9 4.532 0.026 0.040 0.867 0.041 0.058  29.39  1.18   630.0    19.2   1 0   0 
 8288859 13.498  0-17 6658.3 137.8 142.8 4.141 0.033 0.031 1.350 0.063 0.049  12.49  0.76   254.9    13.3   3 0   0 
 8288864 15.892  4-17 4419.6  79.5  77.4 4.640 0.018 0.021 0.661 0.025 0.024  12.44  0.91  1183.1    60.3   1 0   0 
 8288866 14.505  1-17 5633.1 114.8 109.7 4.147 0.062 0.061 0.983 0.079 0.072  26.48  4.01   304.3    12.3   1 0   0 
 8289059 14.816  1-17 5905.7 110.2 113.6 4.099 0.043 0.056 1.135 0.097 0.091  21.21  2.12    79.7     8.5   1 0   0 
 8289125 15.579  1-17 4231.0 127.0 127.0 4.641 0.052 0.024 0.601 0.061 0.055  30.84  2.51   915.3    29.8   2     1 
 8289182 13.756  1-17 6144.9 109.1 111.4 3.905 0.029 0.047 1.479 0.062 0.142  13.75  0.88    11.4     4.8   1 0   0 
 8289241 10.395  0-17 6484.8 116.4 118.2 4.278 0.026 0.031 1.287 0.055 0.052   7.87  0.77    68.6     4.3   1 0   0 
 8289252 15.304  1-17 5702.1 100.6  97.8 4.463 0.035 0.046 0.954 0.054 0.066  19.92  3.31   212.5    15.0   1 0   0 
 8289274 15.845  1-17 3901.0  50.0  46.0 4.718 0.022 0.020 0.553 0.023 0.023  13.90  0.99   881.3    46.1   2     1 
 8289388 13.782  1-17 5873.8 107.6 102.7 4.162 0.040 0.044 1.068 0.086 0.076   5.42  0.49   429.5    30.7   1 0   0 
 8289390 14.760  1-17 4837.9  84.1  79.5 4.619 0.018 0.025 0.719 0.028 0.035  26.48  1.97  1265.0    36.9   1 0   0 
 8289396 15.787  4-17 5691.7 116.7 111.2 4.268 0.066 0.066 0.974 0.076 0.074   5.49  0.53  3856.3   234.5   1 0   0 
 8289460 16.543  3-17 3662.4  81.5  67.7 4.766 0.012 0.011 0.450 0.013 0.013  22.42  1.94  2023.8    84.6   1 0   0 
 8289464 15.826  1-17 4092.2  80.6  81.9 2.031 0.187 0.123 0.942 0.102 0.047  18.21  1.56  1358.4    54.4   2     0 
 8289532 15.992  1-17 5045.7  89.1  83.3 4.542 0.036 0.042 0.801 0.045 0.045  30.84  2.71  1705.5    51.2   1 0   0 
 8289565 14.605  1-17 4774.6  77.2  72.4 4.563 0.028 0.024 0.760 0.038 0.034  28.78  2.73  1239.9    34.3   1 0   0 
 8289804 14.530  1-17 5435.4 113.8 106.5 3.970 0.299 0.246 0.983 0.240 0.115  23.82  2.76   519.4    18.6   1     0 
 8290065 14.032  1-17 4902.3  83.0  75.0 4.502 0.034 0.029 0.846 0.046 0.036  33.07  3.45   556.3    15.6   1 0   0 
 8291864 14.014  1-17 5842.0 113.0 110.9 4.253 0.040 0.045 1.035 0.076 0.079  17.97  1.56   696.8    25.4   1 0   0 
 8291907 12.810  0-17 5907.1 112.1 109.2 4.311 0.052 0.050 0.985 0.072 0.068  15.73  1.09   253.0    10.7   1 0   0 
 8291915 15.968  1-17 5137.1  87.9  80.8 4.500 0.044 0.042 0.825 0.050 0.045  27.38  3.40  1199.6    58.6   1 0   0 
 8291950 12.681  0-17 6140.3 111.5 111.5 4.320 0.033 0.037 1.145 0.063 0.071   7.59  0.93   133.0    10.0   1 0   0 
 8292029 15.492  1-17 5345.2  98.8  85.0 4.173 0.048 0.047 0.887 0.051 0.038  15.86  1.36  4708.5   162.6   1 0   0 
 8292321 15.654  4-17 5379.7 102.3  86.0 4.217 0.050 0.048 0.887 0.055 0.041   9.76  0.75  3544.9   161.5   1 0   0 
 8292343 14.060  6-10 6072.2 102.6 102.9 4.384 0.026 0.034 1.125 0.048 0.063   9.47  1.13   605.6    32.0   1 0   0 
 8292445 15.993  1-17 3902.6  79.4  76.1 4.664 0.014 0.014 0.569 0.014 0.014  47.40  8.04  1575.9    38.9   1 0   0 
 8292472 12.895  0-17 6445.4 131.9 126.9 3.939 0.043 0.034 1.189 0.074 0.054  16.51  1.13   181.9     8.3   1 0   0 
 8292510 15.110  1-17 3783.1  76.4  76.0 4.694 0.012 0.012 0.534 0.012 0.013  33.75  2.62  1358.1    35.9   1 0   0 
 8292556 15.447  1-17 5198.4  88.7  79.8 4.436 0.045 0.036 0.837 0.051 0.037  22.89  1.81  1987.6    62.3   1 0   0 
 8292758 15.113  1-17 4175.4  49.7  80.0 4.596 0.027 0.018 0.647 0.020 0.015   2.84  0.20  9415.7   734.6   1 2   0 
 8292838 15.011  1-17 5390.5  99.8  90.9 4.414 0.049 0.044 0.875 0.066 0.055  25.76  2.51  1086.9    21.7   1 0   0 
 8292884 15.059  1-17 5276.0 106.7 100.1 4.556 0.024 0.036 0.833 0.039 0.055   7.14  0.50  6640.1   330.3   1 0   0 
 8292927 14.228  1-17 6243.5 124.2 118.6 4.054 0.039 0.041 1.321 0.063 0.077  11.31  1.11   101.9    10.0   1 0   0 
 8292968 15.364  1-17 5524.7  98.9  98.7 4.425 0.052 0.055 0.911 0.066 0.066  12.95  1.08  1197.7    54.1   1 0   0 
 8292992 14.454  1-17 5707.9 111.0 105.5 4.280 0.044 0.047 0.976 0.074 0.072  13.52  1.16  2790.4   103.4   1 0   0 
 8293258 15.130  1-17 3855.7  80.9  71.9 4.684 0.013 0.013 0.548 0.012 0.013  36.68  2.88  2987.8    68.9   1 0   0 
 8293288 15.748  1-17 5308.4 100.6  94.2 4.527 0.035 0.047 0.851 0.048 0.056  16.38  1.06   215.2    20.4   1 0   0 
 8293302 13.367  0-17 6496.8 130.0 140.5 4.177 0.032 0.033 1.282 0.053 0.049   6.85  0.72    75.5     8.8   1 0   0 
 8293332 15.602  2-17 5547.8  98.3  96.0 4.524 0.030 0.042 0.892 0.046 0.055  20.49  3.76   344.4    20.6   1 0   0 
 8293417 15.935  1-17 3994.8  88.6  89.4 4.634 0.020 0.019 0.601 0.018 0.019  17.72  1.34  1990.2    75.5   1     0 
 8293511 13.350  1-17 5514.3  85.1  86.1 4.463 0.028 0.036 0.990 0.048 0.061  24.03  3.57   452.0    14.5   1 0   0 
 8293539 10.441  0-17 6587.4 138.4 137.4 4.196 0.028 0.030 1.255 0.046 0.050   4.39  0.52   224.3    15.3   1 0   0 
 8293571 13.412  0-17 4824.9  79.1  75.7 4.610 0.020 0.025 0.714 0.030 0.033  18.73  1.49  4959.3   149.7   1 0   0 
 8293578 14.443  1-17 5761.9 106.7 108.9 4.153 0.046 0.048 1.038 0.093 0.079  14.99  1.53   136.7    10.5   1 0   0 
 8293722 15.533  1-17 4717.9  82.6  76.4 4.609 0.021 0.025 0.719 0.031 0.034  29.38  2.96  1713.7    49.1   1 0   0 
 8293984 15.479  1-17 4678.7 104.5  89.6 4.587 0.026 0.027 0.734 0.038 0.034  10.03  0.75  7285.5   308.2   1 0   0 
 8294051 15.825  1-17 4048.3  73.4  78.7 4.646 0.017 0.016 0.594 0.014 0.014  21.66  1.85  1216.5    45.9   1 0   0 
 8294354 12.486  0-17 6332.5 134.9 120.8 4.142 0.030 0.031 1.323 0.056 0.055   6.79  0.60   134.2     9.9   1 0   0 
 8294386 15.459  1-17 5275.3 100.9  94.4 4.530 0.032 0.042 0.846 0.046 0.056  14.47  1.06  3854.6   141.3   1 0   0 
 8294593 15.459  2-16 4559.9  81.3  75.3 4.600 0.022 0.022 0.713 0.031 0.029  33.29  4.32  2036.5    76.7   1 0   0 
 8294753 15.547  2-16 5128.7 102.0 108.2 4.055 0.106 0.082 0.884 0.031 0.027  20.21  2.18  1641.7    83.0   1 1   0 
 8294832 14.519  2-16 5608.8 112.4 107.4 4.171 0.046 0.044 0.964 0.075 0.069  15.98  2.77   470.6    23.2   1 0   0 
 8295020 14.379  2-16 4574.7  78.6  71.3 4.618 0.018 0.022 0.699 0.027 0.028  17.84  1.63  1437.8    62.1   1 0   0 
 8295049 15.940  2-16 4469.6  81.4  76.0 4.625 0.019 0.022 0.681 0.028 0.026  28.98  2.92  2584.1   107.1   1 0   0 
 8295101 11.498  2-16 5293.5  94.8  83.5 4.445 0.040 0.035 0.859 0.061 0.049  14.49  1.20  5332.2   217.8   1 0   0 
 8295188 14.682  1-17 5564.4 109.3 108.4 4.407 0.045 0.047 0.922 0.071 0.069  28.74  0.64   343.3    18.7   1 0   0 
 8295380 15.348  1-17 4041.9  76.5  76.7 4.638 0.016 0.015 0.601 0.013 0.014  46.75  8.04   857.9    22.1   1 0   0 
 8295383 13.331  0-17 4563.3  74.5  69.1 4.606 0.020 0.021 0.709 0.028 0.029  32.38  3.22  1142.4    28.0   1 0   0 
 8295509 13.088  2-16 6187.1 106.0 104.1 4.437 0.017 0.027 1.064 0.033 0.047   8.03  0.68  2490.2   134.0   1 0   0 
 8295517 13.429  0-17 6115.9 134.7 118.0 3.838 0.038 0.033 1.250 0.065 0.061   8.43  0.87   565.3    29.6   1 0   0 
 8295531 15.423  1-17 5525.0  99.2  94.1 4.551 0.022 0.033 0.868 0.037 0.049  14.80  1.25  1484.9    60.6   1 0   0 
 8295758 14.521  1-17 5500.9 119.3 113.6 3.798 0.036 0.039 1.201 0.066 0.077  28.37  3.84   627.9    19.7   1 0   0 
 8295781 15.004  1-17 4116.0  76.5  89.0 4.596 0.020 0.017 0.640 0.016 0.016  23.05  2.46  1023.6    34.1   1     0 
 8295971 15.501  1-17 4929.4  86.7  80.5 4.553 0.031 0.031 0.783 0.041 0.041   9.97  0.76  2812.5   128.4   1 0   0 
 8296064 15.281  1-17 5020.8  63.2  61.0 4.409 0.022 0.020 0.837 0.019 0.015  21.81  1.79  1324.5    44.7   1 1   0 
 8296359 15.197  1-17 5709.7 115.3 109.3 4.304 0.050 0.051 0.973 0.075 0.073  14.09  1.05  4867.5   175.7   1 0   0 
 8296400 15.998  1-17 5196.9  86.3  80.1 4.403 0.046 0.040 0.843 0.042 0.032  16.53  1.30  5379.6   185.6   1 0   0 
 8296591 11.348  0-17 6073.0 112.0 109.7 4.387 0.033 0.039 1.030 0.062 0.068  10.76  1.29   204.9     9.6   1 0   0 
 8296696 15.278  1-17 5736.5 118.1 115.7 4.037 0.065 0.054 1.073 0.100 0.076  12.35  0.81   792.1    40.0   1 0   0 
 8296853 12.882  0-17 5572.1 102.1  99.4 4.447 0.039 0.043 0.877 0.063 0.062  19.24  2.47   479.4    16.4   1 0   0 
 8296924 14.130  1-17 6341.0 160.0 192.0 4.409 0.056 0.224 1.154 0.172 0.157   4.36  0.31  2149.2   140.9 1 2     1 
 8296993 13.049  0-17 6415.6 122.9 117.3 3.868 0.030 0.034 1.547 0.072 0.102   9.82  1.34   158.7    10.1   1 0   0 
 8297032 13.588  1-17 5406.2 103.3  88.2 4.293 0.038 0.033 0.896 0.059 0.047  21.66  2.76   637.1    28.4   1 0   0 
 8297361 15.082  1-17 5824.5 111.7 109.1 4.375 0.047 0.052 1.004 0.071 0.076  19.12  2.09  2237.9    95.2   1 0   0 
 8297374 15.046  1-17 5354.2  96.1  93.3 4.543 0.026 0.040 0.854 0.040 0.056  27.95  1.41   970.2    36.5   1 0   0 
 8297452 13.762  1-17 6398.1 121.6 121.4 4.330 0.027 0.035 1.192 0.049 0.064   6.88  0.59    45.2     9.1   1 0   0 
 8297506 15.142  1-17 5715.4 112.1 110.0 4.184 0.051 0.052 1.004 0.084 0.076   7.15  0.54  2686.2   141.9   1 0   0 
 8297612 15.454  1-17 5186.9  76.6  69.2 4.318 0.031 0.029 0.866 0.024 0.019  28.38  2.15  2279.5    63.0   1 1   0 
 8297616 15.892  2-17 5088.6  80.5  76.2 4.397 0.031 0.031 0.841 0.025 0.021  31.28  2.62  1303.0    40.8   1 1   0 
 8297629 14.061  1-17 3699.6  76.6  71.2 4.763 0.010 0.010 0.456 0.011 0.011  32.38  1.90   530.6    15.2   1 0   0 
 8297754 13.092  1-17 6542.3 132.4 134.3 4.017 0.031 0.031 1.401 0.070 0.066   2.29  0.17   141.2    19.7   1 0   0 
 8297789 13.353  0-17 5369.9  88.9  85.8 4.521 0.017 0.027 0.949 0.033 0.045  28.19  2.46  1874.5    47.6   1 0   0 
 8297893 13.335  1-17 6676.6 136.7 130.2 4.032 0.031 0.032 1.390 0.066 0.061   1.80  0.11   105.3    19.8 1 3 0   0 
 8297895 13.576  1-17 5688.1  97.2  94.5 4.463 0.026 0.035 0.992 0.046 0.060  11.67  0.81  5911.9   225.6   1 0   0 
 8298090 10.518  0-17 5698.6  99.3  92.7 4.220 0.032 0.039 1.082 0.065 0.070   8.85  0.62  2485.3   108.0   1 0   0 
 8298130 14.417  1-17 4988.1  84.9  84.3 4.588 0.026 0.026 0.725 0.036 0.035  29.17  3.95   619.4    18.9   1 0   0 
 8298221 15.573  1-17 5219.9 107.4  98.7 4.528 0.034 0.041 0.837 0.047 0.055  21.51  1.74  2898.3    90.3   1 0   0 
 8298626  9.967  0-17 6036.4 107.1  99.2 4.067 0.027 0.045 1.275 0.057 0.111  21.50  1.72   156.3     4.9   1 0   0 
 8298755 15.909  4-17 4364.8  81.6  80.7 4.649 0.017 0.020 0.647 0.022 0.022  18.47  2.01   248.4    21.9   1 0   0 
 8298767 14.609 16-17 5865.4 106.9 107.3 4.406 0.036 0.044 1.013 0.063 0.075  15.29  1.11   798.1    32.7   1 0   0 
 8298769 15.942  2-17 5379.7 104.8  87.2 4.260 0.056 0.055 0.882 0.055 0.040  13.71  1.01  4875.1   185.5   1 0   0 
 8298931 15.083  1-17 4907.8  95.9  90.6 4.597 0.020 0.028 0.750 0.032 0.041  11.13  0.78  3991.0   163.3   1 0   0 
 8298968 15.268  1-17 5877.8 106.7 101.4 4.479 0.026 0.036 0.978 0.044 0.058  10.74  0.82  2438.6   107.0   1 0   0 
 8299066 15.379  1-17 5075.6  95.9  91.5 4.585 0.022 0.031 0.778 0.035 0.046  29.38  2.84   948.5    30.1   1 0   0 
 8299093 15.119  1-17 3855.9  94.1  90.2 4.647 0.027 0.025 0.580 0.025 0.028  40.14  2.73  2146.3    48.9   1     0 
 8299181 15.075  1-17 5448.4 109.4  97.0 4.228 0.047 0.043 0.900 0.063 0.051  31.02  4.73   710.5    22.5   1 0   0 
 8299212 15.243  4-17 6020.3 134.3 143.2 4.308 0.043 0.049 1.088 0.079 0.087  26.63  2.74  1622.6    47.6   1 0   0 
 8299222 14.638  1-17 4949.5  83.4  76.8 4.548 0.030 0.030 0.789 0.042 0.042  26.30  2.33  2283.1    62.0   1 0   0 
 8299279 12.833  0-17 5487.7  92.3  94.0 4.515 0.029 0.040 0.876 0.045 0.056  11.12  0.82  6293.2   244.4   1 0   0 
 8299361 12.454  0-17 6020.8 107.5  90.9 3.874 0.025 0.034 1.571 0.048 0.119  14.78  1.76   365.7    14.4   1 0   0 
 8299376 15.516  2-17 6049.1 114.5 114.3 3.952 0.072 0.075 1.283 0.123 0.105  10.09  0.72  1658.3    81.3   1 0   0 
 8299715 13.675  1-17 6079.7 109.0 105.3 4.412 0.024 0.036 1.072 0.047 0.067  12.49  0.85   330.0    16.3   1 0   0 
 8299860 14.875  1-17 5701.1 104.0  95.6 4.536 0.020 0.030 0.901 0.036 0.046  20.21  1.91  1447.9    47.9   1 0   0 
 8299909 14.319  1-17 5545.8 120.2 111.9 4.031 0.045 0.043 0.998 0.069 0.067  25.91  1.76   337.1    12.7   1 0   0 
 8299998 14.679  1-17 5953.1 105.3 103.0 4.435 0.028 0.040 1.026 0.049 0.066  18.30  3.38    84.0     8.8   1 0   0 
 8300056 15.964  2-17 4698.4  89.9  82.6 4.609 0.023 0.028 0.715 0.035 0.034  16.88  1.34  3328.2   119.4   1 0   0 
 8300087 15.570  1-17 5484.7  99.6  96.8 4.547 0.025 0.037 0.866 0.040 0.052  23.05  3.34   361.9    19.7   1 0   0 
 8300258 14.957  1-17 5545.5 117.8 110.7 3.833 0.043 0.044 1.169 0.069 0.076  19.80  2.04  1301.0    44.9   1 0   0 
 8300278 15.372  1-17 5321.2  98.9  94.7 4.533 0.031 0.043 0.853 0.045 0.057  21.51  2.23  1055.3    38.1   1 0   0 
 8300580 12.308  0-17 6057.9 115.0 116.0 4.379 0.030 0.039 1.081 0.062 0.076  15.51  2.42   738.2    26.0   1 0   0 
 8300631 12.878  0-17 6522.9 131.7 122.7 3.684 0.183 0.252 1.756 0.272 0.239  20.06  1.27   249.2     9.5   1     0 
 8300647 13.986  1-17 6389.6 127.5 130.0 4.230 0.033 0.038 1.257 0.058 0.059   6.36  0.43    79.2    11.2   1 0   0 
 8300688 14.537  1-17 5004.2  92.0  86.1 4.571 0.024 0.032 0.785 0.036 0.046  12.18  0.84  2711.1   106.4   1 0   0 
 8300828 14.981  1-17 5295.3 128.2 118.6 3.763 0.043 0.052 1.172 0.084 0.100  57.56  5.40  1623.2    31.6   1 0   0 
 8300900 13.411  0-17 6630.2 125.1 111.8 4.320 0.017 0.023 1.297 0.034 0.041   5.26  0.70   136.4    13.5   3 0   0 
 8300910 13.961  1-17 6825.9 142.6 140.4 4.212 0.034 0.034 1.389 0.069 0.057   1.08  0.08   214.2    43.7 1 2 0   0 
 8301051 14.339 16-17 6117.8 107.2 104.2 4.461 0.023 0.033 0.998 0.038 0.050  14.99  1.75   287.1    15.2   1 0   0 
 8301265 14.552  1-17 6074.8 112.3 111.1 4.360 0.037 0.045 1.093 0.063 0.077  17.21  3.60   124.5     9.8   1 0   0 
 8301284 15.023  1-17 5600.1  73.4  75.7 4.670 0.011 0.013 0.736 0.013 0.020  20.47  1.70   230.7    13.8   1     0 
 8301349 15.029  1-17 5926.0 184.0 205.0 4.401 0.090 0.195 1.025 0.138 0.124  21.36  2.37  1364.0    48.6   2     1 
 8301505 14.388  1-17 5269.9  96.5  81.0 4.389 0.036 0.026 0.849 0.050 0.034   7.30  0.53  5373.6   262.8   1 0   0 
 8301866 13.479  1-17 5569.0 167.0 150.0 4.496 0.081 0.150 0.835 0.109 0.072  21.21  2.13  1463.2    46.1   2     1 
 8301873 15.925  4-17 4465.1  81.4  78.1 4.629 0.020 0.023 0.676 0.028 0.027  23.22  2.24   358.5    22.6   1 0   0 
 8301982 15.533  1-17 5115.9  99.3  94.4 4.578 0.025 0.035 0.787 0.040 0.049  36.17  2.95   746.4    23.7   1 0   0 
 8301994 14.936  1-17 5708.0 152.0 169.0 4.350 0.158 0.193 0.888 0.125 0.083  29.79  1.96   466.8    16.7   2     1 
 8302223 14.409  1-17 5619.5 104.7 101.8 4.413 0.043 0.047 0.938 0.069 0.070   9.63  0.69  7456.9   314.6   1 0   0 
 8302265 14.470  1-17 5544.7  95.8  93.5 4.533 0.021 0.034 0.891 0.036 0.053  17.69  1.45  3983.2   126.7   1 0   0 
 8302333 15.072  1-17 5989.4 116.1 110.6 4.183 0.050 0.055 1.130 0.077 0.088  20.90  1.91   116.2    10.7   1 0   0 
 8302376 14.594  1-17 6180.1 111.9 111.3 4.341 0.036 0.042 1.152 0.056 0.067  10.85  1.93   135.8    15.8   1 0   0 
 8302467 15.882 15-17 3598.5  75.0  68.4 4.772 0.011 0.011 0.438 0.012 0.011   0.41  0.03 12326.1  2565.3 1 1 0   0 
 8302555 15.895  1-17 3410.0  54.0  47.0 4.921 0.060 0.035 0.323 0.050 0.050  10.98  0.74  4674.8   243.7   2     1 
 8302593 10.243  0-17 4683.2  74.5  73.0 4.558 0.024 0.016 0.736 0.032 0.023  33.52  4.41  1017.3    31.9   1 0   0 
 8306967 13.742  1-17 6296.9 125.7 120.0 3.982 0.029 0.030 1.562 0.053 0.063   7.80  1.45   189.4    14.4   1 0   0 
 8307236 15.482  1-17 4241.1  80.0  56.6 4.629 0.025 0.028 0.651 0.028 0.022  21.81  2.05  1132.4    40.7   1 0   0 
 8307242 14.184  1-17 5745.2  98.4  97.6 4.491 0.023 0.035 0.952 0.041 0.060  11.21  0.85  6969.5   272.1   1 0   0 
 8307321 15.884  4-17 5203.0 182.0 182.0 4.622 0.050 0.066 0.706 0.079 0.057  18.09  2.49   701.1    35.4   2     1 
 8307440 14.057  1-17 6355.4 129.1 120.4 4.292 0.032 0.043 1.224 0.063 0.073  20.20  1.50   193.0     9.7   1 0   0 
 8307444 15.244  4-17 5127.9  97.9  92.3 4.565 0.025 0.035 0.804 0.038 0.050  20.38  2.11   614.8    25.9   1 0   0 
 8307522 15.396  1-17 5996.6 115.5 113.3 4.364 0.045 0.052 1.064 0.067 0.077   8.85  0.67  2374.0   116.4   1 0   0 
 8307627 14.491  1-17 6380.0 151.0 226.0 4.422 0.070 0.210 1.073 0.157 0.129   5.15  0.44   536.6    40.8   2     1 
 8307647 14.526  1-17 6133.3 114.5 109.8 4.429 0.022 0.032 1.067 0.041 0.059   5.92  0.48  1388.3    83.0   1 0   0 
 8307712 12.753  1-17 6079.0 146.0 182.0 4.502 0.050 0.150 0.967 0.098 0.120  22.55  1.70   258.8     9.1   2     1 
 8307824 12.950  0-17 6025.9 111.0 114.4 4.011 0.055 0.045 1.137 0.119 0.073   3.78  0.30  1903.3   130.8   1 0   0 
 8307903 14.659  1-17 5931.8 122.2 120.5 3.873 0.059 0.046 1.261 0.143 0.076   4.46  0.32  2082.0   138.5   1 0   0 
 8308152 15.668  1-17 4551.4  85.2  80.0 4.633 0.018 0.022 0.678 0.026 0.027  19.52  1.42  4687.4   147.4   1 0   0 
 8308166 15.198  1-17 5735.0 123.1 115.4 3.800 0.050 0.048 1.261 0.072 0.079  14.10  1.85   566.1    29.9   1 0   0 
 8308173 13.779  1-17 6115.8 102.7 104.0 4.461 0.017 0.027 1.026 0.031 0.045  13.04  1.38   969.8    38.9   1 0   0 
 8308302 14.912  1-17 5976.7 113.4 115.1 3.997 0.053 0.055 1.211 0.121 0.086  10.66  0.71   474.0    28.0   1 0   0 
 8308352 15.106  1-17 5658.7 114.9 110.5 4.366 0.049 0.049 0.950 0.074 0.071  19.12  2.15   897.8    34.2   1 0   0 
 8308456 13.067  0-17 6104.8 104.5  99.7 4.424 0.018 0.027 1.092 0.034 0.050  17.00  2.74   216.8     9.5   1 0   0 
 8308506 14.208  1-17 5200.7  97.0  86.5 4.478 0.039 0.033 0.837 0.057 0.048  27.99  1.51   681.2    20.3   1 0   0 
 8308588 13.158  0-17 6536.2 129.1 122.2 3.666 0.046 0.048 1.623 0.168 0.110   4.23  0.30   155.1    15.5   1 0   0 
 8308601 14.621  1-17 6242.5 127.9 127.2 4.074 0.040 0.044 1.302 0.063 0.088   2.33  0.16  2211.4   202.6 1 1 0   0 
 8308733 12.792  0-17 6618.4 130.1 144.9 4.103 0.034 0.032 1.394 0.071 0.063   2.03  0.12    66.8    13.1 1 3 0   0 
 8308747 15.185  1-17 5689.8 106.6 103.6 4.458 0.035 0.045 0.953 0.056 0.068  15.30  1.31  2513.1    91.6   1 0   0 
 8308755 14.885  1-17 5775.6 112.3 115.7 4.149 0.047 0.051 1.046 0.096 0.080   7.81  0.56  4294.3   207.3   1 0   0 
 8308866 14.435  1-17 4163.0  55.7  85.0 4.601 0.027 0.020 0.642 0.021 0.018  27.23  2.26  1327.2    37.0   1     0 
 8308887 14.608  1-17 4445.5  75.7  71.3 4.628 0.018 0.020 0.678 0.024 0.024  22.42  1.84  1988.1    59.1   1 0   0 
 8308903 14.351  1-17 5187.2  96.5  93.1 4.576 0.021 0.033 0.803 0.033 0.050   7.87  0.58  5370.5   252.5   1 0   0 
 8308949 15.562  2-17 4766.1  96.3  87.6 4.602 0.021 0.027 0.730 0.033 0.035  13.33  1.06  2863.9   113.4   1 0   0 
 8309038 13.781  1-17 5293.4 131.5 123.2 3.785 0.023 0.027 1.336 0.035 0.054  79.72  7.79  2007.0    30.6   1 0   0 
 8309164 13.993  1-17 6384.5 130.3 130.7 4.179 0.043 0.047 1.029 0.075 0.071  22.38  3.19   214.2     9.7   1 0   0 
 8309356 14.606  1-17 6105.8 111.5 107.3 4.419 0.025 0.035 1.070 0.046 0.063  10.63  1.63   421.3    24.4   1 0   0 
 8309429 14.042 10-10 6298.4 131.1 121.7 3.967 0.034 0.042 1.404 0.071 0.114   9.49  1.11   374.3    21.6   1 0   0 
 8309437 15.309  1-17 5704.6 119.6 113.5 4.406 0.046 0.050 0.964 0.070 0.074  29.59  2.41   737.5    26.7   1 0   0 
 8309815 14.490 16-16 5394.2 135.8 129.1 3.684 0.038 0.046 1.335 0.072 0.099   0.60  0.04  1349.7   256.2   1 0   0 
 8310003 15.294  1-17 5455.1 122.3 108.8 4.190 0.050 0.047 0.909 0.066 0.055  18.49  2.15   668.7    29.1   1 0   0 
 8310086 15.761  1-17 3754.8  81.4  69.4 4.729 0.012 0.012 0.497 0.012 0.012  35.92  2.53  3581.1    85.6   1 0   0 
 8310183 14.861  1-17 6126.9 129.9 112.8 4.065 0.045 0.052 1.267 0.069 0.107   1.10  0.07   805.4   127.0 1 1 0   0 
 8310800 15.363  4-17 6358.7 127.2 121.4 4.383 0.030 0.037 1.148 0.054 0.062   1.72  0.13   807.0   110.5 1 1 0   0 
 8310878 14.144  1-17 4965.2  94.4  86.8 4.570 0.025 0.031 0.782 0.037 0.045  31.71  4.42   750.0    20.5   1 0   0 
 8310886 13.476  0-17 6347.7 120.4 112.8 4.414 0.016 0.025 1.117 0.032 0.049   7.86  0.63  1796.4    86.9   1 0   0 
 8311052 13.515  0-17 6273.6 109.5 106.3 4.380 0.019 0.027 1.167 0.037 0.050  12.38  2.29    68.1     6.6   1 0   0 
 8311070 14.323  1-17 4411.0 133.0 133.0 4.611 0.052 0.021 0.646 0.071 0.053  10.76  0.81  2082.3    87.8   2     1 
 8311074 12.999  1-17 5189.0 155.0 140.0 4.546 0.085 0.093 0.699 0.108 0.043  10.75  0.80  2209.7    89.5   2     1 
 8311133 13.711  1-17 6331.0 170.0 208.0 4.302 0.112 0.192 1.065 0.182 0.121   9.68  0.81  1479.5    65.9   2     1 
 8311421 13.838  1-17 6208.6 128.5 127.4 4.312 0.037 0.039 1.112 0.067 0.074  28.71  3.41   116.5     5.9   1 0   0 
 8311493 15.488  4-17 5288.2  99.8  84.8 4.345 0.038 0.033 0.861 0.046 0.032  12.88  1.04  2426.5    99.1   1 1   0 
 8311811 15.066  1-17 5197.8  99.5  95.1 4.578 0.022 0.033 0.801 0.035 0.050   7.14  0.51  5283.2   265.5   1 0   0 
 8311987 13.864  1-17 6376.4 137.1 135.4 4.263 0.037 0.036 1.242 0.065 0.071   1.30  0.09  1366.9   167.8 1 1 0   0 
 8312120 14.738  1-17 3737.6  74.0  74.5 4.710 0.012 0.012 0.515 0.012 0.012  34.94  2.79  2008.4    48.1   1 0   0 
 8312135 15.074  1-17 5776.3 127.8 121.3 4.235 0.047 0.048 1.014 0.083 0.080  16.89  1.72    76.7    10.7   1 0   0 
 8312226 13.362  0-17 6243.1 124.1 126.3 3.779 0.112 0.115 1.530 0.169 0.162   9.69  0.75    76.9     7.4   1     0 
 8312249 14.189  1-17 6123.8 113.3 111.2 4.374 0.029 0.041 1.105 0.056 0.074   7.65  0.62  2657.6   130.2   1 0   0 
 8312323 14.771  1-17 5781.5 125.6 120.9 4.259 0.046 0.049 1.009 0.079 0.078  21.81  2.37   597.9    22.4   1 0   0 
 8312390 15.055  1- 3 5557.5 112.7 112.2 4.458 0.039 0.048 0.919 0.060 0.068  20.75  2.89  2283.2    71.5   1 0   0 
 8312391 15.785  4-17 5206.7 100.6  95.2 4.571 0.026 0.037 0.805 0.041 0.051   6.35  0.44  1417.7    94.3   1 0   0 
 8312411 15.187  1-17 5923.2 116.8 114.0 4.354 0.047 0.052 1.041 0.072 0.078  16.87  3.03    82.6    11.5   1 0   0 
 8312442 14.759  1-17 5661.9 112.2 109.8 4.388 0.046 0.048 0.951 0.072 0.072  33.50  2.56   137.7     7.9   1 0   0 
 8312451 14.203 10-10 6144.9 131.9 112.9 4.124 0.037 0.042 1.237 0.064 0.092   7.54  0.64   109.5    12.5   1 0   0 
 8312731 13.003  0-17 6154.9 149.4 128.2 4.206 0.026 0.041 1.249 0.054 0.073  15.54  1.49    73.5     5.2   1 0   0 
 8312756 14.447  1-17 5463.4 103.9  99.8 4.538 0.022 0.037 0.877 0.037 0.055  13.15  1.04  5068.9   185.2   1 0   0 
 8312970 14.880  1-17 5861.4 137.6 127.9 3.787 0.052 0.047 1.316 0.087 0.075   3.83  0.27  2117.3   153.9 1 1 0   0 
 8313052 15.872  1-17 5265.9  89.0  79.3 4.366 0.047 0.042 0.855 0.045 0.033  31.49  2.84   752.1    27.9   1 0   0 
 8313059 13.923  1-17 6700.3 135.7 133.3 4.278 0.026 0.030 1.318 0.051 0.049   2.38  0.28   279.6    34.7   1 0   0 
 8313214 13.960  1-17 5835.7 122.3 108.4 4.124 0.030 0.033 1.269 0.044 0.088  22.10  2.84    98.0     6.5   1 0   0 
 8313216 13.263  0-17 6317.4 139.4 127.3 4.106 0.029 0.033 1.327 0.060 0.058   3.16  0.32   221.2    23.1   1 0   0 
 8313257 15.364  1-17 4974.4  87.9  80.3 4.524 0.035 0.030 0.797 0.046 0.038  31.27  3.54  1580.4    43.6   1 0   0 
 8313286 14.884  1-17 6042.3 115.6 112.3 4.325 0.047 0.049 1.091 0.071 0.078   6.65  0.78   257.4    24.5   1 0   0 
 8313378 13.368  1-17 6897.3 146.2 147.2 4.335 0.016 0.019 1.304 0.030 0.036   0.54  0.03   500.8   105.4 1 2 0   0 
 8313501 15.054  1-17 5735.1 134.3 130.1 4.013 0.083 0.073 1.087 0.103 0.086  25.75  1.62   116.9     9.6   1 0   0 
 8313532 13.563  0-17 5352.1 134.5 133.7 3.558 0.017 0.022 1.739 0.041 0.039  66.57  7.56  3304.3    53.6   1 0   0 
 8313633 15.142  1-17 5591.6 101.5  99.7 4.500 0.027 0.038 0.933 0.043 0.052  14.47  1.11  1511.8    60.2   1 0   0 
 8313636 15.634  2-17 5693.9 134.2 125.5 3.918 0.067 0.062 1.135 0.084 0.081  18.23  1.39   615.8    18.5   1 0   0 
 8313667 14.143  1-17 6090.9 105.3 104.5 4.412 0.020 0.029 1.106 0.040 0.053  12.68  2.10   551.2    25.3   1 0 1 0 
 8313697 15.496  4-17 5633.5 127.6 122.0 4.161 0.066 0.066 0.979 0.082 0.074   0.76  0.05  2400.3   406.5 1 1 0   0 
 8313884 15.065  1-17 5580.2 107.9 102.7 4.525 0.025 0.037 0.900 0.041 0.054  29.38  2.78   892.5    27.3   1 0   0 
 8313911 12.918  0-17 6126.0 312.0 429.0 4.286 0.190 0.190 1.022 0.193 0.161   7.31  0.73    31.5     5.5   2     1 
 8313962 15.385  4-17 5769.6 125.3 119.4 4.303 0.056 0.057 0.995 0.078 0.077  25.76  2.25   222.2    13.9   1 0   0 
 8313985 15.704  2- 3 6115.6 131.7 125.6 3.963 0.074 0.077 1.315 0.116 0.115   4.49  0.32  1754.2   130.8 1 1 0   0 
 8313989 13.670  1-17 5195.5 101.5  92.9 4.536 0.030 0.037 0.833 0.044 0.054  51.16  6.81   616.2    13.2   1 0   0 
 8314019 14.166 16-16 5157.3  99.0  94.7 4.561 0.024 0.035 0.813 0.037 0.052  10.97  0.72  1527.9    90.0   1 0   0 
 8314093 14.561  1-17 5763.0 173.0 173.0 4.310 0.235 0.235 0.786 0.123 0.053  23.87  1.96   116.5     8.2   2     1 
 8314405 15.830  2-17 5962.5 117.9 114.5 4.380 0.053 0.064 1.045 0.068 0.075  15.54  1.77   603.4    34.4   1 0   0 
 8314437 11.763  0-17 6377.2 136.3 128.2 4.176 0.029 0.029 1.302 0.059 0.053   4.13  0.38    86.2     8.5   1 0   0 
 8314460 14.555  1-17 6117.0 124.5 122.2 4.289 0.043 0.043 1.132 0.072 0.080  28.38  2.49    85.5     6.7   1 0   0 
 8314466 13.642  1-17 6498.1 138.0 124.9 4.264 0.032 0.033 1.284 0.060 0.059   7.32  0.63    12.2     6.2   1 0   0 
 8314506 14.680  1-17 6312.1 137.7 133.3 4.112 0.043 0.045 1.300 0.062 0.074   8.43  0.73    80.6    12.8   1 0   0 
 8314668 13.491  0-17 5787.9 122.8 118.4 4.389 0.042 0.044 0.895 0.070 0.065   9.62  0.76  2597.2   111.7   1 0   0 
 8314693 15.225  1-17 5122.7 105.1  96.5 4.546 0.030 0.038 0.815 0.043 0.051  15.10  1.23  4727.2   165.2   1 0   0 
 8314723 13.630  1-17 6179.0 125.7 125.4 3.848 0.039 0.057 1.483 0.086 0.160  44.17  3.23   163.4     5.4   1 0   0 
 8314728 15.716  4-17 5854.0 175.0 193.0 4.579 0.044 0.176 0.880 0.089 0.099   2.42  0.18   790.0    99.4 1 2     1 
 8314736 15.377  4-17 5611.2 124.0 118.3 4.192 0.055 0.054 0.960 0.077 0.070   9.35  0.69  4888.3   218.1   1 0   0 
 8314740 15.835  4-17 5361.7 117.0 101.7 4.414 0.058 0.051 0.869 0.065 0.052  28.98  2.05   176.2    15.1   1 0   0 
 8314755 13.211  0-17 5570.0 167.0 150.0 4.447 0.150 0.165 0.746 0.123 0.044  14.19  1.83   595.9    23.5   2     1 
 8314866 15.757  2-17 5771.2 115.9 108.7 4.496 0.030 0.041 0.943 0.050 0.057  18.73  1.65  2421.9    84.3   1 0   0 
 8314902 15.745  1-17 4521.6  99.9  94.3 4.576 0.030 0.027 0.729 0.032 0.031   0.80  0.05 25976.3  3772.1 1 1 0   0 
 8315151 15.751  4-17 4377.5  88.6  85.6 4.626 0.023 0.025 0.671 0.031 0.029  15.21  1.69   655.4    35.6   1 0   0 
 8315194 13.942  1-17 4326.1  82.8  77.4 4.657 0.017 0.014 0.613 0.018 0.014  15.53  1.13  2408.8    82.7   1 0   0 
 8315237 14.081  1-17 6013.5 126.0 126.6 4.204 0.036 0.044 1.129 0.072 0.087  20.75  2.81   450.0    16.8   1 0   0 
 8315313 14.627  1-17 5952.2 129.2 118.3 4.182 0.041 0.046 1.118 0.078 0.091  79.72  6.93  1125.9    19.0   1 0   0 
 8315394 14.924  1-17 4909.1  95.0  84.8 4.574 0.025 0.030 0.771 0.036 0.042  11.21  0.89  1389.6    62.3   1 0   0 
 8315416 15.715  1-17 5630.4 109.3 103.5 4.539 0.025 0.035 0.887 0.043 0.049  24.90  2.57   117.4    13.7   1 0   0 
 8315512 13.931  1-17 6666.1 135.8 152.1 4.122 0.033 0.035 1.311 0.053 0.048   9.34  0.70    17.0     6.5   1 0   0 
 8315700 14.663  1-17 6496.3 142.6 140.0 4.196 0.040 0.040 1.311 0.065 0.062   7.73  0.78   156.8    16.8   1 0   0 
 8315742 15.748  2-17 4920.3 124.7 115.6 4.600 0.031 0.032 0.660 0.030 0.026  22.26  2.33    80.7    13.8   1     0 
 8315869 15.451  1-17 5976.1 115.8 108.1 4.439 0.025 0.029 1.076 0.044 0.050  16.88  2.16   471.9    25.4   1 0   0 
 8316096 14.754  1-17 4567.2  77.1  73.3 4.564 0.018 0.012 0.717 0.023 0.018  11.53  1.03  1650.6    70.4   1 0   0 
 8316219 14.332 16-17 6483.7 124.1 128.7 4.301 0.025 0.032 1.293 0.047 0.054   3.35  0.25   460.4    44.1   1 0   0 
 8316269 15.602  2-17 5935.3 118.4 115.0 4.468 0.031 0.040 0.992 0.051 0.060  21.04  2.24   288.2    18.8   1 0   0 
 8316286 13.814  1-17 4087.5  63.4  76.5 4.639 0.019 0.016 0.603 0.013 0.014  15.75  1.26  1306.3    46.3   1 0   0 
 8316372 14.144  1-17 5347.1  95.5  80.2 4.348 0.036 0.033 0.831 0.039 0.029  28.19  3.86   753.2    21.9   1 1   0 
 8316388 11.985  0-17 4268.0 115.0 127.0 4.651 0.056 0.024 0.583 0.062 0.051  31.93  3.37   963.0    23.0   2     1 
 8316476 13.766  1-17 6390.6 133.6 128.4 3.977 0.034 0.036 1.422 0.074 0.078  15.50  0.92     3.8     4.3   1 0   0 
 8316679 15.737  1-17 4704.8  83.9  79.0 4.551 0.029 0.022 0.758 0.035 0.028  31.06  2.46  1397.8    41.8   1 0   0 
 8316766 14.950  1-17 5496.0 166.0 166.0 4.524 0.067 0.133 0.831 0.102 0.074   1.97  0.13  1616.7   170.2 1 2     1 
 8316885 13.097  0-17 5137.0 208.0 112.7 3.474 0.047 0.066 1.486 0.141 0.192  49.76  4.03  3770.8    70.0   2 0   0 
 8316930 12.905  0-17 6070.9 112.1  94.9 4.118 0.033 0.039 1.198 0.065 0.089   9.41  0.88   155.8    10.0   1 0   0 
 8317101 13.464  0-17 6311.8 135.0 125.9 4.063 0.032 0.034 1.316 0.060 0.066  11.66  1.10    51.2     6.6   1 0   0 
 8320381 13.876  1-17 5766.4 170.1 153.3 3.785 0.042 0.039 1.290 0.081 0.081  57.96  8.95   461.0    10.0   1 0   0 
 8320613 15.339  1-17 5103.0 168.0 138.0 4.500 0.085 0.077 0.770 0.098 0.057  32.60  3.33  1225.9    34.6   2     1 
 8320692 12.973  1-17 6145.2 135.1 117.3 4.224 0.035 0.034 1.255 0.057 0.061   4.32  0.38   689.4    47.7   1 0   0 
 8320761 15.397  1-17 5618.2 101.2 109.5 4.397 0.046 0.058 1.074 0.051 0.058  23.70  2.33  1563.5    49.8   1 1   0 
 8320841 15.294  1-17 5039.2  86.1  79.2 4.432 0.022 0.017 0.826 0.028 0.019  10.04  0.73  3209.5   142.0   1 1   0 
 8321026 15.481  1-17 5966.0 115.6 112.1 4.423 0.037 0.049 1.031 0.057 0.068  10.37  0.73  5049.9   214.4   1 0   0 
 8321073 15.952  2-17 5324.2 129.3 123.7 4.530 0.033 0.045 0.869 0.049 0.052  26.85  2.15  1105.1    41.1   1 0   0 
 8321159 15.826  4-17 5881.1 126.7 127.1 4.442 0.044 0.057 0.990 0.059 0.063  22.56  3.85   113.9    15.3   1 0   0 
 8321314 14.837  1-17 5490.5  97.9  97.3 4.524 0.022 0.033 0.911 0.037 0.046  26.08  3.56   910.1    28.6   1 0 1 0 
 8321401 10.377  0- 1 5846.0 167.0 286.6 3.870 0.054 0.063 1.232 0.141 0.140   2.17  0.17  1220.0   108.0   1     0 
 8321490 15.497  1-17 4248.4  79.8  77.8 4.680 0.022 0.025 0.593 0.022 0.021   6.76  0.48  3615.7   195.5   1 0   0 
 8321709 13.766  1-17 6383.5 238.3 171.6 3.902 0.043 0.040 1.290 0.147 0.077   3.96  0.30  1717.6   118.6   1 0   0 
 8321741 14.462 16-16 5562.6 105.3  99.9 4.536 0.021 0.033 0.891 0.036 0.051  10.89  1.24  6002.2   239.7   1 0   0 
 8321822 14.306 16-17 6584.8 127.5 129.4 4.317 0.025 0.033 1.265 0.042 0.049   2.05  0.14  1545.9   153.4 1 1 0   0 
 8321915 13.414  1-17 6100.4 136.5 115.2 4.141 0.036 0.042 1.222 0.065 0.086  12.56  0.93    96.1     7.3   1 0   0 
 8322164 12.923  0-17 4702.9  73.3  69.8 4.566 0.027 0.025 0.769 0.036 0.033  40.97  3.10   370.2     9.1   1 0   0 
 8322177 13.913  1-17 5176.0  89.8  77.7 4.459 0.038 0.029 0.832 0.054 0.040   5.83  0.36   170.5    16.3   1 3   0 
 8322336 14.849  1-17 5920.4 105.9 104.2 4.420 0.026 0.037 1.080 0.047 0.059  12.90  1.89   684.9    32.6   1 0   0 
 8322447 15.025  4-17 6384.8 119.7 119.7 4.411 0.023 0.030 1.107 0.039 0.047   7.85  0.82   186.6    20.4   1 0   0 
 8322973 13.771  1-17 4825.8  86.0  77.6 4.572 0.025 0.027 0.763 0.037 0.038  11.25  0.70    64.8     7.3   1 0   0 
 8323398 15.140  1-17 4328.4  79.0  78.0 4.689 0.021 0.021 0.588 0.021 0.020  36.43  2.95   838.8    23.7   1 0   0 
 8323931 13.222  0-17 6743.3 146.1 135.4 4.198 0.032 0.032 1.378 0.073 0.060  15.76  1.25   216.8    10.1   1 0   0 
 8324018 13.707  1-17 6000.9 116.1 114.1 4.409 0.028 0.040 1.053 0.053 0.072  19.78  3.35   148.5     7.8   1 0   0 
 8324032 13.654  1-17 5279.0 158.0 158.0 4.468 0.121 0.148 0.782 0.112 0.060   0.62  0.04   879.4   162.2 1 2     1 
 8324116 12.604  0-17 4695.7  74.9  68.9 4.602 0.019 0.024 0.737 0.029 0.034  34.97  4.81   363.3     9.4   1 0   0 
 8324175 14.113 16-17 6301.3 131.3 124.9 4.331 0.031 0.040 1.169 0.056 0.068   5.40  0.47   472.9    34.4   1 0   0 
 8324313 15.254  1-17 4512.3  82.4  78.5 4.597 0.023 0.019 0.704 0.030 0.025  50.10  5.51   884.5    21.4   1 0   0 
 8324632 12.444  0-17 4957.4  10.3  16.0 4.392 0.007 0.008 0.846 0.006 0.006  39.59  5.99   513.0    11.8   1 1   0 
 8324694 15.319  1-17 5413.5 113.6 116.0 4.490 0.032 0.044 0.927 0.050 0.059  22.27  2.33  1089.1    38.1   1 0   0 
 8324733 14.467  1-17 5530.8 126.0 117.3 4.246 0.046 0.044 0.921 0.071 0.063  23.21  2.15   616.9    21.3   1 1   0 
 8325588 12.992  0-17 5938.8 124.6 121.4 4.312 0.040 0.041 1.064 0.074 0.073   1.69  0.12  4840.5   485.5 1 1 0   0 
 8325609 15.962  1-17 4681.3  88.7  85.1 4.645 0.021 0.024 0.656 0.025 0.025  24.88  1.88  1038.4    39.6   1 0   0 
 8325790 14.220 10-10 7039.2 181.3 168.3 4.263 0.033 0.030 1.275 0.051 0.041   1.82  0.18  2376.7   240.9 1 2 0   0 
 8325895 14.368  1-17 5453.1  92.8  92.6 4.520 0.018 0.028 0.944 0.034 0.044  28.58  1.54   521.2    16.7   1 0   0 
 8325950 15.088  1-17 5670.6 121.9 111.8 4.549 0.021 0.029 0.881 0.037 0.044  13.24  0.94  5052.9   187.0   1 0   0 
 8325986 13.953  1-17 5959.9 144.2 149.2 3.792 0.061 0.041 1.342 0.177 0.073  10.97  0.67   553.7    26.8   1 0   0 
 8326151 14.870  1-17 6226.8 154.3 139.6 4.153 0.050 0.049 1.248 0.070 0.086   7.60  0.54  2024.9   104.8   1 0   0 
 8326230 15.607  4-17 5299.1 102.0  85.8 4.329 0.042 0.039 0.865 0.046 0.032  25.76  1.98   223.9    15.4   1 1   0 
 8326273 14.300  1-17 6178.0 188.0 206.0 4.406 0.101 0.188 0.946 0.136 0.099   3.24  0.25  1270.7   102.3   2     1 
 8326299 15.235  1-17 4852.3  97.2  89.9 4.604 0.020 0.027 0.736 0.032 0.038  21.66  1.78  2059.2    64.7   1 0   0 
 8326342 14.599  1-17 5748.2 117.2 113.3 4.424 0.037 0.044 0.976 0.064 0.074   4.85  0.34  9868.5   585.2   1 0 1 0 
 8326404 14.862  1-17 6119.2 125.9 122.7 4.281 0.047 0.048 1.136 0.072 0.081  11.67  0.80   931.5    43.6   1 0   0 
 8326411 13.027  0-17 5173.4  75.0  70.4 4.318 0.052 0.064 0.866 0.025 0.024  11.21  0.84  3207.8   125.9   1     0 
 8326487 14.391  1-17 4982.5  88.9  82.5 4.577 0.022 0.031 0.785 0.033 0.043   8.67  0.64   927.7    48.0   1 0   0 
 8326663 14.586  1-17 6587.8 204.6 270.8 3.892 0.103 0.127 1.551 0.192 0.201   0.83  0.06  3499.5   517.8 1 1     0 
 8326698 15.821  2-17 5295.7 206.1 203.6 3.946 0.052 0.069 0.970 0.097 0.089  11.13  0.77  1220.0    64.2   1     0 
 8326834 14.407  1-17 5669.5  97.8  95.8 4.499 0.022 0.032 0.954 0.038 0.050  15.64  1.39  1443.4    52.4   1 0   0 
 8326862 14.177 10-10 6844.3 150.2 142.7 4.320 0.022 0.027 1.289 0.040 0.040   3.32  0.27   326.9    34.0   1 0   0 
 8326936 13.217  0-17 6864.7 147.1 143.9 4.076 0.030 0.032 1.540 0.077 0.074   1.93  0.12    49.2    13.5   2 0   0 
 8327010 15.253  1-17 6003.8 113.6 111.1 4.426 0.032 0.044 1.039 0.053 0.067   3.38  0.23  2146.6   170.3 1 1 0   0 
 8327207 14.937  1-17 5272.7  95.2  91.0 4.589 0.018 0.028 0.803 0.028 0.037  25.05  2.09   823.8    27.3   1 0   0 
 8327691 13.095  0-17 5014.4  75.5  73.8 4.535 0.028 0.034 0.857 0.040 0.048  20.67  2.62   312.6    11.4   1 0   0 
 8327753 15.530  1-17 6064.4 111.4 107.5 4.495 0.021 0.026 0.989 0.036 0.038   5.76  0.42  3908.8   227.5   1 0   0 
 8327837 14.547  1-17 6775.2 409.9 327.2 4.285 0.016 0.021 1.390 0.068 0.071   2.45  0.27   195.5    31.8 1 1 0   0 
 8327880 13.016  0-17 6048.9 115.6 102.0 4.079 0.030 0.048 1.232 0.063 0.111  16.09  2.46   270.6    11.4   1 0   0 
 8327906 14.949  1-17 5593.7 111.3 111.7 4.388 0.044 0.047 0.991 0.067 0.068  15.19  1.18  2514.6    90.6   1 0   0 
 8327908 13.114  0-17 6650.6 134.6 128.9 3.900 0.033 0.033 1.565 0.078 0.078   2.73  0.38   210.3    23.4   3 0   0 
 8327932 15.009  1-17 4971.5  87.4  81.4 4.578 0.019 0.030 0.808 0.031 0.040  20.78  1.67  2757.9    84.6   1 0   0 
 8327947 15.573  4-17 6152.9 240.6 185.9 4.339 0.034 0.043 1.134 0.081 0.098  21.23  2.85   238.6    17.1   1 0   0 
 8327995 15.851  4-17 4600.3  86.2  81.4 4.591 0.025 0.025 0.725 0.033 0.031  19.52  1.63  1249.9    49.6   1 0   0 
 8328136 14.414  1-17 5997.4 1416.3 200.5 4.128 0.229 0.140 1.150 0.544 0.161  19.24  1.73   287.3    13.6   1     0 
 8328323 13.749  1-17 5958.4 110.7 116.1 4.033 0.043 0.050 1.189 0.110 0.090  17.33  1.46   530.7    20.2   1 0   0 
 8328443 14.814  1-17 5627.2 104.5 100.5 4.510 0.021 0.030 0.941 0.037 0.047  23.75  2.05  2326.8    67.0   1 0   0 
 8328688 14.545  1-17 5910.7 126.7 119.3 4.267 0.044 0.047 1.059 0.076 0.082  25.23  2.61   549.0    11.9   1 0   0 
 8328826 15.716  4-17 4908.4  94.2  86.4 4.573 0.028 0.033 0.769 0.039 0.042  24.70  2.29   536.1    24.6   1 0   0 
 8328887 15.457  5- 5 5552.0 194.0 174.0 4.423 0.139 0.186 0.825 0.122 0.071  17.88  2.05   468.2    24.6   2     1 
 8328992 16.867  6-10 4973.0 176.0 176.0 4.625 0.030 0.070 0.789 0.063 0.095  20.92  2.06   609.7    58.7   2     1 
 8329030 16.804  6-10 6160.6 266.7 271.0 4.016 0.105 0.119 1.301 0.167 0.193   4.46  0.33  2212.9   201.5   1 0   0 
 8329137 17.061  6-10 4970.0 176.0 176.0 4.537 0.075 0.067 0.735 0.095 0.055  14.80  1.25  1809.5   104.1   2     1 
 8329188 16.561  6-14 5110.0 399.0 379.6 4.409 0.155 0.245 0.824 0.120 0.088  19.79  1.62   543.9    54.2   1     0 
 8329267 14.904  5-14 6709.5 154.8 145.7 4.362 0.022 0.024 1.237 0.042 0.050   2.20  0.17  1242.8   128.8 1 1 0   0 
 8329289 17.529  6-14 5238.0 184.0 184.0 4.472 0.108 0.120 0.784 0.112 0.060  23.54  1.87  2651.2    80.1   2     1 
 8329346 15.953  4-17 5369.6 113.5 108.6 4.509 0.040 0.052 0.867 0.052 0.059  19.93  2.17  1479.4    56.8   1 0 1 0 
 8329437 17.374  6-14 4846.0 175.0 175.0 4.561 0.065 0.040 0.717 0.083 0.060  10.75  0.85  3008.6   222.3   2     1 
 8329457 15.569  6-14 5860.0 176.0 193.0 4.242 0.225 0.184 0.957 0.140 0.115   3.47  0.26  1503.7   133.4 1 2     1 
 8329464 14.108  5- 5 6532.0 181.0 227.0 4.130 0.225 0.164 1.214 0.181 0.221   3.67  0.25  1122.2    85.1   2     1 
 8329484 16.721  6-14 5659.2 195.2 185.6 4.173 0.097 0.097 0.989 0.116 0.096  13.09  1.16  1301.0    58.8   1 0   0 
 8329492 16.998  6-14 6007.0 243.5 260.8 4.126 0.143 0.157 1.167 0.168 0.178  13.13  1.10  1507.8    91.8   1     0 
 8329496 16.935  6-14 5691.7 199.0 188.7 4.250 0.104 0.107 0.981 0.110 0.094  10.18  0.96   136.8    57.2   1 0   0 
 8329506 15.790  2-17 4730.4  88.0  80.6 4.532 0.028 0.020 0.769 0.032 0.024  21.82  2.08   735.3    32.3   1 1   0 
 8329532 13.710  1-17 4196.7  67.0  64.1 4.732 0.018 0.017 0.530 0.018 0.016  39.86  3.23  1250.6    27.8   1 0   0 
 8329561 14.199  1-17 6826.4 161.6 134.7 4.345 0.018 0.022 1.272 0.032 0.034   3.45  0.29   640.9    55.1   1 0   0 
 8329570 13.823  1-17 6367.0 175.0 233.0 4.145 0.225 0.164 1.101 0.192 0.139   8.01  0.84   246.0    17.0   2     1 
 8329578 13.363  0-17 5969.2  92.3  94.4 4.513 0.012 0.018 0.970 0.022 0.029  17.96  1.66  1589.9    51.1   1 0   0 
 8329596 14.592  1-17 6506.8 128.3 124.6 4.357 0.021 0.027 1.215 0.040 0.054  10.23  0.69   222.3    16.8   1 0   0 
 8329693 12.524  0-17 5961.3 122.8 117.9 4.272 0.037 0.039 1.019 0.074 0.072   4.84  0.35   557.5    36.4 1 1 0   0 
 8329696 12.869  0-17 5940.0 178.0 196.0 4.236 0.220 0.180 0.978 0.159 0.106   6.80  0.58  1281.0    66.8   2     1 
 8329748 13.794  1-17 6986.0 237.8 173.6 4.038 0.031 0.033 1.564 0.104 0.089   2.14  0.13   162.4    25.5 1 2 0   0 
 8329784 15.110  3-14 5964.1 128.6 121.2 4.263 0.049 0.051 1.083 0.076 0.083   3.75  0.28  1140.2    93.7   1 0   0 
 8329796 17.156  6-14 4837.3 412.1 168.9 4.517 0.060 0.111 0.788 0.068 0.055  25.05  2.09  1398.4    87.0   1 1   0 
 8329807 16.030  6-14 5930.8 277.3 172.7 4.414 0.028 0.044 1.037 0.069 0.086  17.30  1.72   500.5    41.6   1 0   0 
 8329841 14.699  1-17 6714.8 142.8 129.7 4.321 0.022 0.023 1.309 0.041 0.040   2.90  0.26   409.4    46.7   1 0   0 
 8329874 16.587  6-14 5325.8 115.9 109.0 4.549 0.035 0.050 0.835 0.052 0.058   9.22  0.79   780.0    69.3   1 0   0 
 8329890 17.257  6-14 4877.7 381.8 126.4 4.538 0.051 0.076 0.781 0.077 0.050   9.49  0.70  1978.0   184.4   1 0   0 
 8329902 14.971  5- 9 6396.8 121.4 118.6 4.368 0.024 0.033 1.178 0.045 0.059   4.48  0.35  1115.1    82.5   1 0   0 
 8329946 16.382  6-14 5593.5 145.7 118.5 4.480 0.045 0.049 0.920 0.063 0.065   8.60  0.67  6342.5   346.1   1 0   0 
 8329967 15.649  6-14 5581.2 127.8 120.4 4.273 0.067 0.067 0.935 0.075 0.068  20.25  1.77   297.4    25.3   1 0   0 
 8329971 15.392  5-14 6125.7 165.4 128.8 4.416 0.022 0.027 1.105 0.045 0.055   5.84  0.44  2703.8   166.6   1 0   0 
 8329973 14.887  5- 5 5885.9 128.5 128.3 4.448 0.054 0.070 1.026 0.076 0.071  18.06  1.74   544.1    23.5   1     0 
 8330012 15.510  6- 9 5307.4  99.5  82.9 4.332 0.038 0.033 0.865 0.047 0.033   9.90  0.69  2919.0   133.3   1 0   0 
 8330048 16.320  6- 9 4404.0 140.0 186.0 4.749 0.070 0.030 0.500 0.036 0.043  17.35  1.34   631.5    40.3   2     1 
 8330051 15.841  6-14 5457.1 136.4 110.3 4.284 0.054 0.053 0.898 0.072 0.054   9.16  0.77  2615.0   131.2   1 0   0 
 8330123 15.037  1-17 6584.9 215.7 240.1 4.342 0.023 0.028 1.244 0.057 0.071   4.33  0.33  1031.6    79.4   1 0   0 
 8330135 16.533  6-14 5027.8 103.1  94.6 4.581 0.031 0.039 0.771 0.047 0.049   4.30  0.25  1270.0    80.7   1 0   0 
 8330140 17.105  6-14 5766.6 209.7 233.7 4.337 0.064 0.081 0.990 0.099 0.103  12.53  0.89    75.5    62.5   3 0   0 
 8330186 16.320  6-14 5419.8 113.6 110.0 4.528 0.037 0.051 0.866 0.053 0.060   8.99  0.80  1619.2   114.7   1 0   0 
 8330189 15.921  6-14 6257.8 200.5 183.9 3.971 0.067 0.068 1.375 0.103 0.125   2.53  0.19  7886.2   695.0 1 3 0   0 
 8330251 13.566  0-17 5461.9 136.7 128.5 3.820 0.035 0.036 1.074 0.063 0.064  18.51  2.14   126.0     7.2   1 0   0 
 8330265 17.081  6-14 5429.7 539.9 295.4 4.435 0.054 0.057 0.900 0.141 0.093  14.09  1.13  2142.9    98.8   1 0   0 
 8330279 16.769  6-14 5371.0 213.0 213.0 3.513 0.848 0.212 1.621 0.235 0.704   6.38  0.52   115.5    62.5   2     1 
 8330320 17.276  6-14 4986.0 176.0 176.0 4.623 0.030 0.065 0.795 0.055 0.095  22.27  2.09  2105.8   120.9   2     1 
 8330370 14.237  1-17 5932.3 112.0 110.6 4.375 0.038 0.044 1.040 0.069 0.077   8.66  0.65  3798.1   172.1   1 0   0 
 8330380 14.927  1-17 4904.5  85.3  82.6 4.622 0.017 0.025 0.719 0.028 0.035  27.42  2.04   817.5    25.9   1 0   0 
 8330417 16.130  6-14 5716.0 186.0 186.0 4.293 0.220 0.180 0.891 0.136 0.083  23.51  2.59   210.3    23.6   2     1 
 8330418 16.271  6-14 5255.0 184.0 184.0 4.507 0.085 0.095 0.783 0.112 0.060  23.70  2.50   134.6    23.5   2     1 
 8330453 12.669  0-17 5664.1  90.0 101.3 4.100 0.036 0.047 1.151 0.096 0.071  20.48  2.65   156.8     6.5   1 0   0 
 8330468 16.742  6-14 5518.4 274.6 959.8 4.269 0.309 0.174 0.919 0.153 0.218   6.67  0.49  2511.5   176.8   1     0 
 8330491 16.756  6-14 5271.7 191.5 213.9 4.535 0.038 0.044 0.838 0.064 0.066   9.30  0.67  2643.3   153.3   1 0   0 
 8330543 13.283  0-17 6228.3 136.9 134.0 3.965 0.051 0.039 1.168 0.114 0.066   4.70  0.53   219.7    18.9   1 0   0 
 8330576 15.792  3-14 5797.9 175.9 203.3 4.381 0.043 0.048 0.994 0.089 0.092   8.86  0.66  4054.8   194.4   1 0   0 
 8330619 17.156  6-14 5765.0 190.0 173.0 4.079 0.441 0.189 0.839 0.116 0.068  14.07  1.12  6231.2   373.9   2     1 
 8330634 15.203  4-17 6598.4 149.0 137.2 4.343 0.025 0.029 1.247 0.049 0.055   2.98  0.21   269.1    41.4   1 0   0 
 8330647 16.515  6-14 5691.0 133.4 124.6 4.548 0.033 0.037 0.875 0.054 0.053   8.86  0.80  2578.9   167.4   1 0   0 
 8330667 17.077  6-14 5197.0 179.0 179.0 4.529 0.067 0.082 0.776 0.098 0.065  17.84  2.20   155.6    48.4   2     1 
 8330693 16.988  6-14 5411.0 180.0 180.0 4.360 0.153 0.187 0.921 0.090 0.074   9.43  0.77  3316.3   206.8   2     1 
 8330737 15.999  6-14 6122.2 225.6 248.1 4.181 0.055 0.063 1.187 0.089 0.139   1.55  0.11  1749.2   244.8 1 1 0   0 
 8330899 15.200  4-17 5697.4 135.3 132.2 4.100 0.053 0.050 1.028 0.106 0.080   7.87  0.57   461.4    36.0   1 0   0 
 8330927 16.343  6-14 5472.4 127.8 111.5 4.585 0.022 0.028 0.819 0.037 0.047   8.62  0.77  1080.4    84.9   1 0   0 
 8330931 16.252  6-14 6218.0 261.3 212.8 4.258 0.065 0.060 1.186 0.106 0.113   8.61  0.75   618.7    60.8   1 0   0 
 8331075 15.318  1-17 6042.7 122.8 118.2 4.364 0.043 0.049 1.079 0.067 0.077   5.68  0.41  2297.9   140.3   1 0   0 
 8331081 15.507  6-14 6246.4 187.9 171.5 3.983 0.058 0.059 1.366 0.091 0.123   7.20  0.58   576.6    49.5   1 0   0 
 8331089 16.005  6-14 6044.5 598.5 269.5 4.330 0.039 0.045 1.108 0.153 0.128  43.02  5.11  5761.1   200.9   1 0   0 
 8331107 17.241  6-14 4943.0 177.0 177.0 4.607 0.023 0.072 0.834 0.049 0.083   8.74  0.71  2858.4   207.7   2     1 
 8331112 14.298  1-17 6378.9 124.4 122.1 4.343 0.029 0.036 1.174 0.050 0.062   5.68  0.55   612.8    41.9   1 0   0 
 8331199 17.095  6-14 5162.0 184.0 184.0 4.611 0.036 0.078 0.817 0.065 0.098  23.87  2.86  1840.4    95.7   2     1 
 8331242 17.529  6-14 5149.0 196.0 179.0 4.506 0.093 0.076 0.755 0.106 0.057  15.75  1.21  3859.6   235.0   2     1 
 8331274 15.111  1-17 5982.2 125.2 122.9 4.357 0.040 0.046 1.062 0.072 0.080  10.16  0.96  1354.0    65.3   1 0   0 
 8331303 14.829  1-17 6172.3 126.8 124.6 4.329 0.034 0.044 1.140 0.066 0.080   7.10  0.54   224.3    21.8   1 0   0 
 8331309 16.970  6-14 4913.4 115.1 112.7 4.593 0.034 0.042 0.746 0.051 0.050  20.92  1.93  3231.8   160.9   1 0   0 
 8331322 13.234  0-17 5433.0 164.0 147.0 4.389 0.158 0.210 0.828 0.119 0.064  10.68  0.87  1322.3    55.6   2     1 
 8331396 15.892  4-17 5838.4 121.7 114.0 4.481 0.032 0.040 0.966 0.052 0.061   7.39  0.54  4301.8   224.9   1 0   0 
 8331407 14.397  1-17 4451.0 119.0 133.0 4.609 0.052 0.021 0.648 0.070 0.051  27.61  1.89  2156.0    56.8   2     1 
 8331430 15.472  2-17 6043.5 115.7 110.6 4.444 0.028 0.035 1.041 0.046 0.053   6.39  0.45  5821.9   315.8 1 1 0   0 
 8331471 15.871  2-17 4760.3  98.8  90.5 4.612 0.021 0.026 0.718 0.033 0.035  24.03  2.30   585.7    27.6   1 0   0 
 8331473 16.572  6-14 7587.0 371.5 792.3 4.307 0.043 0.063 1.459 0.144 0.188   9.82  1.36   813.1    79.4   2 0   0 
 8331475 15.957  1-17 5059.4  97.8  94.2 4.605 0.022 0.030 0.749 0.037 0.043  13.80  1.08  3656.5   143.2   1 0   0 
 8331534 15.836  4-17 4930.0 178.0 178.0 4.598 0.066 0.039 0.656 0.087 0.040   9.11  0.74  1107.6    66.4   2     1 
 8331552 17.139  6-14 5645.0 186.0 186.0 4.111 0.378 0.162 0.914 0.125 0.094  16.39  1.32  1670.6   109.9   2     1 
 8331561 15.195  1-17 3977.0 124.0 155.0 4.644 0.056 0.020 0.624 0.041 0.057   0.41  0.03 10808.7  2219.7 1 2     1 
 8331584 16.811  6-14 5418.4 252.3 260.1 4.465 0.042 0.044 0.883 0.088 0.075   8.32  0.79   886.7    91.9   1 0   0 
 8331588 15.102  1-17 5917.9 108.8 104.8 4.475 0.024 0.035 0.988 0.042 0.057   8.25  0.59  2655.9   130.3   1 0   0 
 8331590 16.147  6-14 5347.6 123.0 116.4 4.503 0.042 0.052 0.865 0.055 0.060  19.25  1.59  1095.4    59.6   1 0   0 
 8331592 17.094  6-14 5041.8 172.0 127.5 4.520 0.051 0.051 0.806 0.060 0.048  11.05  0.78   162.1    73.3   1 0   0 
 8331612 15.842  5-17 5915.8 137.5 128.7 4.387 0.044 0.050 1.032 0.071 0.079   8.08  0.59  3718.3   200.8   1 0 1 0 
 8331613 15.893  6-14 5567.2 123.6 121.9 4.405 0.056 0.060 0.922 0.070 0.069  11.37  1.03  2066.0   108.6   1 0   0 
 8331629 16.157  6-14 5531.2 130.3 124.4 4.409 0.062 0.063 0.913 0.070 0.068  11.37  1.01   957.7    66.1   1 0   0 
 8331662 16.234  6-14 5704.0 166.9 136.0 4.439 0.036 0.046 0.962 0.068 0.075  13.79  1.29  3237.7   167.1   1 0   0 
 8331704 11.686  0-17 5962.0 166.5 153.6 3.995 0.029 0.049 1.334 0.067 0.143   9.75  0.97   238.1    11.7   1 0   0 
 8331715 15.764  3-14 6079.8 131.2 120.5 4.476 0.024 0.027 0.999 0.042 0.052   8.56  0.61  2242.6   120.2   1 0   0 
 8331731 14.035  5- 5 6420.1 115.2 111.2 4.400 0.015 0.019 1.165 0.029 0.035   4.74  0.41  1364.9    88.7   1 0   0 
 8331739 16.805  6-14 5201.3 146.2 111.8 4.518 0.039 0.044 0.835 0.056 0.054   9.24  0.72  2965.0   169.6   1 0   0 
 8331981 13.884  1-17 6395.0 151.0 207.0 4.436 0.054 0.216 1.094 0.153 0.138   5.65  0.46   625.8    41.0   2     1 
 8332007 14.433  1-17 6117.4 114.8 114.3 4.371 0.031 0.042 1.104 0.057 0.076   1.95  0.14  5039.6   478.6 1 1 0   0 
 8332014 14.090  5- 5 6917.4 1200.4 279.2 4.027 0.072 0.038 1.575 0.271 0.119   6.74  1.04   298.1    22.1   2 0   0 
 8332141 14.731  1-17 6554.2 134.4 133.7 4.387 0.024 0.031 1.133 0.041 0.053   2.26  0.16  2248.4   209.8 1 1 0   0 
 8332276 13.676  1-17 5861.0 158.0 175.0 4.015 0.458 0.153 0.940 0.128 0.117   9.68  0.82   911.2    42.5   2     1 
 8332343 15.525  4-17 5674.5 116.9 109.8 4.530 0.024 0.034 0.903 0.041 0.050  21.51  2.36   491.7    23.6   1 0   0 
 8332371 13.631  1-17 6309.5 138.1 132.3 4.126 0.034 0.037 1.293 0.059 0.072   8.17  0.86   128.0    11.0   1 0   0 
 8332520 13.460  1-17 6347.0 129.2 136.0 4.222 0.031 0.037 1.254 0.063 0.072  19.23  2.88   957.4    31.1   1 0   0 
 8332521 13.775  1-17 6514.8 152.9 141.2 4.106 0.033 0.034 1.311 0.057 0.055   5.30  0.57   276.7    22.5   1   1 0 
 8333055 13.518  1-17 11735.7 1219.5 1136.7 4.036 0.064 0.084 3.125 0.337 0.347  11.08  0.97   134.2     9.5   2     0 
 8333078 15.471  4-17 5593.0 109.0 105.4 4.471 0.032 0.043 0.971 0.052 0.059  20.89  2.22   908.7    35.2   1 0   0 
 8343769 13.018  0-17 5070.3  68.5  59.2 4.399 0.019 0.014 0.842 0.023 0.015  19.93  1.40   577.4    19.1   1 1   0 
 8343785 15.801  1-17 4251.8  75.4  51.2 4.591 0.026 0.021 0.684 0.028 0.027   7.05  0.48  7841.1   399.2   1 0   0 
 8344065 14.346  1-17 5427.0 106.6 101.2 4.442 0.043 0.044 0.886 0.067 0.062  25.05  1.71   730.2    23.1   1 0   0 
 8344091 16.314 14-17 4148.0  69.9 111.1 4.595 0.023 0.021 0.647 0.019 0.022  26.12  2.41  1404.7    57.9   1 0   0 
 8344172 12.863  0-17 4630.6  76.4  69.9 4.556 0.026 0.018 0.749 0.032 0.024  14.69  1.08  3195.5   109.3   1 0   0 
 8344231 13.976  1-17 5034.8  79.5  73.7 4.563 0.017 0.027 0.863 0.029 0.039  23.38  1.75  2234.5    62.8   1 0   0 
 8344551 13.525  0-17 6392.1 133.0 133.9 4.237 0.032 0.039 1.173 0.058 0.074   2.45  0.18   718.4    67.9 1 1 0   0 
 8344611 12.650  0-17 5665.4 122.7 107.4 3.848 0.031 0.027 1.295 0.047 0.052   7.54  0.53  5693.6   268.6   1 0   0 
 8344628 15.162  1-17 4274.0  68.8  58.8 4.624 0.020 0.019 0.664 0.024 0.017  39.31  3.17  1040.1    27.0   1 0   0 
 8344638 13.612  0-17 6350.6 132.1 137.7 4.175 0.032 0.032 1.283 0.058 0.056   3.48  0.29   479.2    40.9   1 0   0 
 8344653 16.365 17-17 3722.0 100.0 111.0 4.689 0.063 0.018 0.569 0.032 0.060   0.71  0.05  1990.0   411.3   2     1 
 8344905 14.919  1-17 4881.3  86.4  77.5 4.563 0.028 0.029 0.774 0.038 0.041  35.43  2.97   841.3    23.3   1 0   0 
 8344972 12.103  0-17 6002.3 110.7 112.8 4.141 0.042 0.041 1.054 0.088 0.074  15.31  1.62   761.8    26.7   1 0   0 
 8344979 14.487  1-17 6063.0 163.0 199.0 4.361 0.128 0.192 0.974 0.143 0.104  22.71  2.44   576.3    20.5   2     1 
 8345272 14.509  1-17 4657.8  77.7  75.8 4.575 0.026 0.022 0.741 0.034 0.030  39.04  3.42  1263.6    29.7   1 0   0 
 8345331 14.125  1-17 6075.8 111.3 111.0 4.348 0.036 0.043 1.097 0.066 0.077  20.61  1.70    72.6     6.4   1 0   0 
 8345337 15.300  1-17 4668.6  78.7  75.6 4.581 0.025 0.023 0.738 0.034 0.031  20.92  1.70  3388.9   103.4   1 0   0 
 8345370 12.967  0-17 6227.0 169.0 187.0 4.158 0.276 0.161 0.929 0.140 0.093   5.68  0.42  3050.2   168.4   2     1 
 8345384 11.965  0-17 5451.5  88.8  90.9 4.530 0.024 0.036 0.877 0.039 0.052  17.69  1.83  1194.7    37.9   1   1 0 
 8345414 15.292  1-17 4260.8  81.7  74.0 4.653 0.023 0.025 0.625 0.023 0.022  15.64  1.16  1944.0    72.8   1 0   0 
 8345418 15.871  1-17 4949.8  87.7  81.8 4.506 0.037 0.029 0.797 0.042 0.032  32.38  5.83  1380.0    41.6   1 0   0 
 8345419 15.505  1-17 4377.6  85.6  80.9 4.585 0.026 0.021 0.711 0.027 0.026  32.38  2.51  1468.7    41.1   1 1   0 
 8345555 13.150  0-17 5023.8 108.6  92.6 3.621 0.043 0.063 1.323 0.108 0.151  60.84  6.97   373.2     7.7   1 0   0 
 8345663 15.615  1-17 4658.5  79.6  75.4 4.566 0.027 0.022 0.746 0.034 0.028  22.11  2.02  2911.1    89.7   1 0   0 
 8345817 15.851  1-17 4251.4  82.5  63.8 4.652 0.018 0.024 0.634 0.019 0.018  18.09  1.47   667.7    34.0   1 0   0 
 8345902 15.391  1-17 5077.9  77.8  70.3 4.420 0.027 0.023 0.832 0.029 0.022  31.27  1.95  1134.4    33.5   1 0   0 
 8345997 14.651  1-17 5683.3  98.4  94.3 4.528 0.020 0.030 0.909 0.035 0.049  17.47  1.75  1302.2    46.1   1 0   0 
 8346064 15.798  1-17 4634.6  82.1  76.8 4.595 0.023 0.025 0.724 0.033 0.032  18.34  1.46  3920.9   130.4   1 0   0 
 8346284 14.632  1-17 5543.3 107.8 102.8 4.356 0.046 0.044 0.915 0.071 0.064  24.71  2.09   385.3    15.2   1 0   0 
 8346347 13.012  0-17 6357.4 137.6 137.8 4.196 0.035 0.030 1.287 0.062 0.056   5.96  0.45    70.8     8.3   1 0   0 
 8346392 15.950  1-17 4158.3  49.7  60.7 4.633 0.032 0.022 0.618 0.017 0.016  17.84  1.40  2053.5    77.4   1 0 0 0 
 8346481 14.534  1-17 4787.0  79.7  76.1 4.549 0.029 0.023 0.767 0.039 0.031  47.73  7.49   742.3    17.3   1 0   0 
 8346497 14.511  1-17 5130.8  82.3  74.5 4.436 0.033 0.024 0.829 0.043 0.029  28.77  2.49   139.9     7.9   1 0   0 
 8346510 15.688  1-17 4517.0  78.7  75.0 4.603 0.022 0.023 0.707 0.030 0.028  27.41  2.42   597.8    24.6   1 0   0 
 8346519 12.868  0-17 6522.3 139.2 124.2 4.031 0.032 0.038 1.288 0.053 0.087   5.96  0.90    52.4     7.0   3 0   0 
 8346589 11.355  0-17 6241.2 130.5 122.7 4.318 0.043 0.040 0.854 0.061 0.054  20.66  3.32    51.0     2.7   1 0   0 
 8346921 13.799  1-17 5122.8  80.1  78.7 4.512 0.032 0.037 0.874 0.047 0.052  14.69  1.14  7002.5   237.9   1 0   0 
 8348496 14.039  1-17 5651.7 110.7 108.3 4.142 0.145 0.148 1.038 0.102 0.084  44.54  6.64   301.8     8.6   1     0 
 8348555 14.427  1-17 5987.0 108.0 100.1 3.974 0.034 0.045 1.411 0.058 0.125  17.01  1.95   148.8    10.2   1 0   0 
 8348611 15.472  1-17 4377.3  74.6  69.1 4.604 0.022 0.018 0.695 0.027 0.023  12.44  1.02   726.0    39.0   1 0   0 
 8348643 16.778  7- 7 4295.4  86.3  78.1 4.614 0.027 0.026 0.674 0.033 0.030  31.93  3.67  1872.7   151.3   1 0   0 
 8348699 14.395  1-17 4833.6  86.7  80.9 4.596 0.020 0.027 0.744 0.032 0.039  22.27  1.74  2598.4    75.2   1 0   0 
 8348754 13.758  1-17 5296.2  84.4  72.5 4.314 0.030 0.023 0.870 0.043 0.029  19.03  1.34   190.8     5.6   1 0   0 
 8348873 13.753  1-17 5887.2  96.0 101.4 4.373 0.027 0.036 1.135 0.054 0.061  19.91  2.20    79.0     5.9   1 0   0 
 8348887 12.688  0-17 6473.7 116.2 115.2 4.356 0.019 0.026 1.214 0.035 0.047   3.91  0.34   901.2    63.2 1 1 0   0 
 8348888 15.183  1-17 4818.5  86.8  78.0 4.590 0.023 0.028 0.747 0.035 0.038  16.53  1.32  5099.1   169.4   1 0   0 
 8349155 14.653  1-17 5029.1  69.4  61.7 4.413 0.020 0.017 0.834 0.021 0.016  31.71  3.95   727.5    21.2   1 1   0 
 8349198 16.106  7- 7 4208.1  79.2  52.0 4.643 0.028 0.031 0.631 0.025 0.022  19.66  3.17   883.2    76.2   1 0   0 
 8349311 15.776  1-17 4936.8  92.2  84.4 4.568 0.029 0.034 0.776 0.040 0.043  22.27  1.73  2332.4    75.1   1 0   0 
 8349402 13.660  1-17 5973.2 120.5 116.2 4.154 0.044 0.043 1.027 0.086 0.072  23.36  2.13   183.1     8.0   1 0   0 
 8349498 15.671  1-17 4999.0  93.0  86.9 4.563 0.030 0.037 0.786 0.042 0.045  22.89  1.70  3694.1   109.5   1 0   0 
 8349582 12.346  0-17 5813.4 104.6 103.4 4.210 0.032 0.036 1.161 0.058 0.075  17.11  2.02   154.5     6.8   1 0 0 0 
 8349688 13.311  0-17 6722.6 140.4 136.8 4.074 0.034 0.033 1.499 0.075 0.070   2.38  0.25   171.5    22.6   1 0   0 
 8349692 15.891  1-17 5064.2  91.4  86.6 4.610 0.023 0.030 0.740 0.040 0.043  26.67  5.70   473.2    23.6   1 0   0 
 8349700 16.450  7- 7 3680.5  20.0   9.3 5.203 0.017 0.012 0.143 0.003 0.005  14.28  1.10    95.1    44.8   1     0 
 8349736 13.860  0-17 6354.0 101.0 101.0 3.858 0.033 0.030 1.320 0.267 0.156   4.24  0.54   185.7    12.5   2     1 
 8349776 15.095  1-17 5724.1 107.3 104.5 4.396 0.047 0.052 0.970 0.070 0.073  19.53  2.77   285.2    16.1   1 0   0 
 8349893 15.985  2-17 5343.9 101.3  87.9 4.376 0.063 0.055 0.866 0.058 0.044   7.40  0.52  6174.0   314.7   1 0   0 
 8349926 14.779  1-17 5522.1  98.2  97.8 4.498 0.030 0.044 0.906 0.048 0.062  17.11  1.40  2818.2    94.0   1 0   0 
 8350026  9.542  0-17 6064.8 125.3 114.8 4.238 0.040 0.034 1.174 0.066 0.074   3.57  0.26  3943.3   268.2 1 1 0   0 
 8350180 13.231  0-17 5927.4 111.5 109.0 4.350 0.039 0.041 1.039 0.072 0.071  31.66  5.30   296.5     9.0   1 0   0 
 8350188 13.863  1-17 5421.2 117.6 114.8 4.392 0.143 0.656 0.785 0.140 0.054  24.33  2.91   169.9     5.9   1     0 
 8350226 14.945  1-17 5407.4 103.8  95.1 4.409 0.049 0.045 0.879 0.067 0.056  42.96  7.42   447.4    13.5   1 0   0 
 8350231 14.845  1-17 4742.5  80.4  73.9 4.579 0.025 0.025 0.747 0.035 0.034  48.40  7.74   706.3    17.2   1 0   0 
 8350261 15.983  1-17 3817.8  66.2  62.4 4.761 0.012 0.012 0.467 0.013 0.013  31.49  2.52   366.0    20.1   1 0   0 
 8350288 14.326  1-17 4862.2  87.3  78.0 4.586 0.022 0.028 0.757 0.033 0.041  17.59  1.27  5470.6   172.0   1 0   0 
 8350298 15.647  2-17 5937.0 184.0 205.0 4.474 0.054 0.216 1.047 0.140 0.140  24.19  2.05   259.8    12.3   2     1 
 8350363 14.632  1-17 4307.1  77.0  66.2 4.631 0.018 0.019 0.662 0.023 0.020  33.11  3.61   283.6    10.8   1 0   0 
 8350389 13.910  1-17 6007.5 115.2 114.3 4.270 0.031 0.041 1.171 0.061 0.073  32.79  4.90   350.9    10.9   1 0   0 
 8350452 15.010  1-17 4793.3  90.1  83.5 4.614 0.019 0.025 0.721 0.030 0.035  33.75  5.77  1198.5    32.0   1 0   0 
 8350495 15.485  1-17 5392.0 102.2  86.8 4.307 0.052 0.050 0.880 0.058 0.044   8.15  0.62  5304.3   256.3   1 0   0 
 8350517 13.495  0-17 6243.2 129.4 128.8 4.183 0.037 0.033 1.304 0.057 0.060  27.00  1.70   332.1    10.9   1 0   0 
 8350527 14.208  1-17 5406.8 104.0  88.1 4.319 0.040 0.034 0.881 0.059 0.046  25.93  0.84   780.9    33.4   1 0   0 
 8350535 15.239  4-17 5897.5 120.1 117.5 3.884 0.068 0.060 1.243 0.113 0.083  27.39  3.49   188.9    11.9   1 0   0 
 8350612 13.132  0-17 3942.9  78.4  75.6 4.667 0.013 0.013 0.570 0.013 0.013  37.71  3.23  1125.2    25.4   1 0   0 
 8350630 13.130  0-17 6206.7 116.9 115.7 4.402 0.032 0.038 1.019 0.055 0.063   8.31  0.74  1532.1    72.1   1 0   0 
 8350642 12.523  0-17 6479.2 120.5 122.7 4.357 0.022 0.029 1.188 0.038 0.056   4.64  0.45   325.5    23.4   1 0   0 
 8350689 15.474  1-17 5531.3 100.9 100.0 4.498 0.034 0.047 0.905 0.050 0.061  18.25  2.59    89.1    13.2   1 0   0 
 8350907 15.760  1-17 4399.3  81.1  77.3 4.633 0.018 0.021 0.668 0.025 0.024  19.52  1.65   823.6    36.4   1 0   0 
 8350910 14.727  1-17 5209.1  94.2  82.4 4.460 0.040 0.033 0.838 0.057 0.044  39.31  3.08   149.3     7.4   1 0   0 
 8350958 12.112  0-17 5325.5  90.0  78.1 4.281 0.034 0.028 0.903 0.051 0.039   9.83  0.71  2652.8   110.5   1 0   0 
 8351050 12.339  0-17 6023.5  97.3  98.5 4.412 0.019 0.030 1.107 0.039 0.056  20.09  2.18    66.6     3.7   1 0   0 
 8351054 14.429 16-17 6161.1 129.6 121.1 4.172 0.046 0.040 1.208 0.064 0.087   9.82  0.70   118.1    12.2   1 0   0 
 8351067 13.296  1-17 6291.7 120.5 114.3 4.337 0.027 0.038 1.177 0.056 0.072   6.46  0.56   143.6    12.3   1 0   0 
 8351076 14.066  1-17 6060.0 180.0 198.0 4.495 0.052 0.221 1.036 0.140 0.140  13.23  1.12  2432.7    90.8   2     1 
 8351156 14.583  1-17 5611.6 109.8 105.8 4.255 0.045 0.046 0.946 0.072 0.068  21.97  3.18   944.5    31.2   1 0   0 
 8351157 15.658  2-17 5649.4 105.0  99.0 4.547 0.026 0.034 0.879 0.044 0.047  20.92  1.80  1651.8    57.4   1 0   0 
 8351168 13.928  1-17 5135.6  85.7  79.8 4.531 0.027 0.036 0.872 0.041 0.050  34.70  1.37   556.7    21.3   1 0   0 
 8351171 13.917  1-17 6176.4 116.1 116.1 4.295 0.031 0.028 1.272 0.051 0.058  10.25  0.87    77.3     8.6   1 0   0 
 8351273 15.978  2-17 6190.1 120.7 115.5 4.412 0.040 0.051 1.080 0.064 0.070  27.19  2.65   229.0    18.2   1 0   0 
 8351314 12.778  0-17 6470.1 147.8 127.9 4.143 0.032 0.037 1.243 0.047 0.068   7.49  0.85    96.5     8.2   3 0   0 
 8351387 14.183  1-17 4622.0  80.3  72.9 4.628 0.017 0.022 0.691 0.025 0.029   9.76  0.69  4414.5   187.1   1 0   0 
 8351396 14.319  1-17 4102.5  63.1  76.2 4.623 0.020 0.016 0.617 0.014 0.014  16.99  1.25  2452.6    81.3   1 0   0 
 8351450 13.110  0-17 6411.7 128.5 135.1 4.180 0.030 0.028 1.375 0.061 0.053   9.15  0.75    49.2     6.0   1 0   0 
 8351494 13.957  1-17 5719.6 102.8 102.8 4.363 0.037 0.040 1.053 0.063 0.068  35.01  6.74   115.6     5.5   1 0   0 
 8351510 12.735  0-17 5344.9  94.0  87.3 4.535 0.029 0.038 0.843 0.042 0.054  29.60  5.00   507.7    13.7   1 0   0 
 8351578 13.815  1-17 5550.4  85.5  85.1 4.501 0.021 0.031 0.956 0.039 0.050  26.30  2.74   537.7    16.7   1 0   0 
 8351635 13.188  0-17 5619.0 106.9 100.0 4.382 0.044 0.040 0.855 0.066 0.057  36.17  3.09   532.9    14.7   1 0   0 
 8351704 15.649  1-17 3958.4  64.0  70.2 4.700 0.013 0.013 0.540 0.013 0.013  24.71  2.07   676.0    27.7   1 0 0 0 
 8351772 15.060  1-17 5377.5 106.7 102.7 4.522 0.052 0.081 0.852 0.060 0.064  27.19  2.67   513.7    19.1   1     0 
 8351851 14.509  1-17 5602.7 106.2 104.5 4.381 0.044 0.047 0.932 0.072 0.069  18.60  2.53   182.0    11.0   1 0   0 
 8351919 14.458  1-17 5086.9 128.2 121.4 3.794 0.600 0.260 0.941 0.283 0.128  31.49  3.57  1537.4    39.2   1     0 
 8351931 14.977  1-17 5597.3  98.3  94.1 4.510 0.026 0.038 0.914 0.043 0.057  34.70  4.02   500.4    16.3   1 0   0 
 8351986 13.616  1-17 5997.6 114.4 102.8 4.146 0.034 0.036 1.211 0.058 0.088  29.12  2.90   146.8     6.3   1 0   0 
 8352386 13.352  0-17 6256.1 109.9 105.0 4.359 0.022 0.028 1.183 0.042 0.058   9.99  1.05   181.6    11.5   1 0   0 
 8352437 15.334  4-17 5284.8  99.8  93.7 4.512 0.037 0.044 0.853 0.051 0.057  27.61  2.59   842.4    28.2   1 0   0 
 8352531 13.653  1-17 4525.5  63.7  56.9 4.550 0.019 0.013 0.744 0.022 0.016  37.71  2.76   567.1    14.3   1 0   0 
 8352537 14.247  1-17 4825.5  80.6  74.4 4.555 0.029 0.025 0.769 0.040 0.035  33.75  6.03   700.2    19.0   1 0 0 0 
 8352555 13.265  0-17 5743.6  93.4  92.6 4.428 0.026 0.035 1.055 0.049 0.063  22.75  3.63   474.1    15.4   1 0   0 
 8352595 14.785  1-17 5623.8 115.3 111.3 4.095 0.053 0.050 0.999 0.079 0.071   4.24  0.31  5921.2   381.1 1 1 0   0 
 8352615 15.495  1-17 4989.5  89.5  82.8 4.527 0.036 0.032 0.799 0.046 0.040  13.61  1.00  2614.5   102.9   1 0   0 
 8352767 14.505  1-17 4832.0 145.0 130.0 4.550 0.066 0.039 0.730 0.083 0.053  15.53  1.19  3368.9   115.4   2     1 
 8354966 12.848  0-17 6075.0 183.0 183.0 3.925 0.266 0.095 1.393 0.157 0.292  21.35  1.60    12.9     2.6   2     1 
 8354979 13.523  0-17 6008.5 100.9  97.6 4.447 0.019 0.029 1.044 0.036 0.051  17.48  1.66     6.1     3.6   1 0   0 
 8355049 13.489  0-17 6521.9 143.2 133.8 4.148 0.032 0.032 1.343 0.066 0.057   1.93  0.16   403.0    47.3 1 3 0   0 
 8355053 15.256  1-17 5288.0  84.0  73.5 4.328 0.035 0.031 0.863 0.042 0.030  24.37  1.84  1112.0    36.6   1 0   0 
 8355058 13.562  0-17 6402.1 127.2 128.6 4.209 0.034 0.036 1.189 0.055 0.068   2.83  0.20   856.5    73.9   1 0   0 
 8355131 15.642  1-17 5414.7 117.4 112.0 4.004 0.054 0.055 0.967 0.067 0.068  11.28  0.70    36.6    16.5   1 0 1 0 
 8355177 16.242  7- 7 4404.1  77.3  71.2 4.593 0.024 0.019 0.707 0.027 0.025  22.12  1.70   269.0    47.4   1 0   0 
 8355207 13.203  0-17 6269.2 127.9 122.8 4.120 0.202 0.264 1.257 0.219 0.138  12.25  0.95  1292.3    50.7   1     0 
 8355308 12.802  0-17 6086.6 123.3 114.9 4.067 0.029 0.033 1.381 0.049 0.062  15.64  1.81   233.8    10.1   1 0   0 
 8355323 13.841  1-17 5085.8  84.2  79.5 4.583 0.014 0.023 0.829 0.024 0.034  11.69  1.00  1231.6    51.0   1 0   0 
 8355325 16.207  7- 7 4317.6  76.3  70.9 4.619 0.021 0.020 0.674 0.027 0.023  23.54  2.09   323.1    49.3   1 0   0 
 8355408 14.409  1-17 5703.3 104.0 101.5 4.421 0.039 0.045 0.962 0.067 0.072  16.88  1.64  1480.3    51.7   1 0   0 
 8355456 15.152  1-17 4850.6  82.8  76.1 4.561 0.028 0.028 0.770 0.039 0.038  50.45  5.20  1073.4    24.4   1 0   0 
 8355458 15.328  1-17 5023.4  87.8  99.3 4.414 0.046 0.060 0.835 0.030 0.028  31.71  2.37   395.6    16.2   1     0 
 8355527 15.044  1-17 4925.0  87.9  80.0 4.569 0.026 0.031 0.776 0.037 0.043  18.47  1.40  6338.4   196.4   1 0   0 
 8355535 13.627  1-17 5436.9 116.0 104.9 4.094 0.040 0.036 1.032 0.054 0.051  34.66  2.48   284.0     8.7   1 0   0 
 8355631 15.589  1-17 4389.8  71.2  63.0 4.588 0.022 0.016 0.709 0.025 0.021  11.94  0.85    62.5    16.4   1 0   0 
 8355810 13.754  1-17 5883.7  91.8  89.7 4.449 0.017 0.027 1.066 0.035 0.048   6.21  0.45  2958.7   158.3   1 0   0 
 8355837 13.348  1-17 5779.8 117.1 113.1 4.074 0.043 0.042 0.908 0.064 0.055  24.74  2.52    66.3     2.9   1 0   0 
 8355841 13.529  1-17 4893.5  74.6  72.3 4.539 0.030 0.029 0.809 0.043 0.040  45.16  8.97   378.5     9.4   1 0   0 
 8355845 13.194  0-17 6136.1 105.4 103.8 4.436 0.020 0.031 1.046 0.037 0.053   8.25  0.71  1288.0    61.6   1 0   0 
 8355863 15.476  1-17 5504.6  97.2  94.7 4.490 0.036 0.049 0.902 0.052 0.062  25.90  2.81   676.0    25.8   1 0   0 
 8355911 15.404  1-17 4925.4  86.0  78.4 4.555 0.030 0.031 0.782 0.040 0.042  15.00  1.22  5485.3   192.1   1 0   0 
 8356004 15.020  1-17 4076.3  73.0  77.6 4.621 0.017 0.015 0.617 0.013 0.013  35.93  3.08  1062.5    34.7   1 0   0 
 8357644 15.716  1-17 5578.6  99.9  95.4 4.498 0.033 0.047 0.913 0.050 0.060  16.97  1.91  1732.9    89.1   1 0   0 
 8357647 14.261  1-17 5645.9 113.5 109.6 4.215 0.044 0.044 0.966 0.076 0.070   4.82  0.39  4394.1   296.7 1 1 0   0 
 8357713 14.886  1-17 5741.6  98.6  95.4 4.493 0.025 0.037 0.949 0.042 0.059  19.36  2.29   261.2    18.9   1 0   0 
 8357820 15.256  1-17 5556.5  97.3  97.4 4.471 0.038 0.048 0.918 0.056 0.065  20.04  2.18  1161.8    41.8   1 0   0 
 8357948 13.860  1-17 5444.3  85.6  86.9 4.548 0.017 0.028 0.888 0.029 0.041  10.30  0.74  4480.8   183.8   1 0   0 
 8357978 15.859  1-17 5297.2  94.5  84.4 4.150 0.061 0.063 0.884 0.045 0.034   7.60  0.55  4911.2   249.4   1 0   0 
 8358012 14.890  1-17 5448.3  97.8  98.4 4.518 0.028 0.042 0.885 0.044 0.060  30.63  2.91   873.8    26.4   1 0   0 
 8358086 15.239  1-17 5270.4  85.4  75.8 4.341 0.034 0.030 0.860 0.041 0.029  17.72  1.45  2810.8    94.4   1 0   0 
 8358143 15.288  1-17 5659.9 101.4  96.0 4.535 0.022 0.031 0.897 0.038 0.048  25.40  2.23  1074.4    35.1   1 0   0 
 8358364 14.089  1-17 5884.8 108.0 108.9 4.457 0.034 0.041 0.924 0.055 0.060  21.79  1.81    93.1     6.7   1 0   0 
 8358479 13.464  0-17 6200.8 110.6 111.8 3.740 0.029 0.054 1.688 0.063 0.176   6.18  0.68   233.6    17.7   1 0   0 
 8358702 14.888  1-17 5818.9 104.2 102.6 4.453 0.030 0.041 0.986 0.051 0.067  14.88  1.40  2116.7    78.1   1 0   0 
 8358766 13.053  0-17 5800.4 113.7 113.5 3.892 0.053 0.034 1.255 0.125 0.063  20.87  3.70    80.7     4.8   1 0   0 
 8358772 15.189  1-17 5432.6  92.1  90.1 4.522 0.029 0.043 0.879 0.044 0.059  15.11  1.32  1877.3    71.3   1 0   0 
 8358867 13.247  0-17 4964.1  76.1  72.6 4.545 0.027 0.033 0.833 0.040 0.046  19.42  2.28   283.6    11.1   1 0   0 
 8358878 14.398  1-17 5122.9  91.7  85.7 4.538 0.031 0.036 0.819 0.044 0.051  30.42  2.77  1526.8    39.5   1 0   0 
 8358944 15.715  1-17 4947.5  89.9  84.7 4.584 0.025 0.033 0.764 0.039 0.044  30.42  2.71  1664.0    48.3   1 0   0 
 8358946 14.425  1-17 5564.1 105.8 101.3 4.483 0.061 0.099 0.902 0.065 0.066   3.88  0.28  4862.5   326.9 1 1     0 
 8358967 15.086  1-17 5151.6  92.3  84.7 4.516 0.037 0.038 0.827 0.050 0.050  20.63  1.80  2761.5    85.3   1 0   0 
 8358996 14.846  1-17 4619.8  52.5  51.8 4.522 0.015 0.011 0.767 0.017 0.013  26.12  2.08  1520.6    43.8   1 1   0 
 8359016 14.305  1-17 5890.1 103.5 100.2 4.431 0.030 0.042 1.014 0.053 0.070  12.17  1.03  2399.6    94.2   1 0   0 
 8359252 14.422  1-17 5922.9 118.6 106.8 4.214 0.042 0.046 1.088 0.076 0.084  18.96  1.49   832.6    29.7   1 0   0 
 8359285 15.009  1-17 5081.0  94.6  85.1 4.525 0.035 0.035 0.814 0.047 0.047  50.45  6.01  1023.2    23.0   1 0   0 
 8359307 15.469  1-17 5205.8  93.0  88.7 4.583 0.023 0.033 0.792 0.038 0.048  18.99  1.59  3749.9   120.3   1 0   0 
 8359322 12.604  0-17 6292.4 134.3 118.0 4.345 0.022 0.030 1.192 0.049 0.065  17.64  3.06    33.7     3.2   1 0   0 
 8359332 14.916  1-17 4664.8  76.4  73.6 4.576 0.025 0.022 0.741 0.035 0.030  27.80  1.96  2745.5    72.5   1 0   0 
 8359398 14.081  1-17 5117.5  89.6  81.3 4.539 0.030 0.035 0.817 0.043 0.049  12.79  1.06  5680.5   208.5   1 0   0 
 8359402 15.856  1-17 4409.1  76.5  72.1 4.611 0.022 0.021 0.690 0.028 0.025  42.72  3.75  1366.0    35.9   1 0   0 
 8359405 10.489  0- 1 5929.2 102.8 121.0 3.709 0.048 0.036 1.586 0.159 0.063   6.16  0.69   304.8    17.1   1 0   0 
 8359498 13.938  1-17 5539.2  81.5  87.1 4.448 0.027 0.035 1.029 0.046 0.057  16.57  2.37   366.0    15.9   1 0 0 0 
 8359525 15.775  4-17 5232.9  93.3  88.3 4.587 0.025 0.035 0.786 0.043 0.049  13.22  0.88  5846.6   221.0   1 0   0 
 8359544 15.152  1-17 5284.6  91.5  87.4 4.564 0.023 0.036 0.826 0.037 0.053  22.23  2.04   339.8    16.9   1 0   0 
 8359903 13.762  1-17 6074.0  98.0 105.4 4.333 0.024 0.035 1.228 0.045 0.061  17.45  3.65    87.1     6.6   1 0   0 
 8360041 14.342  1-17 5176.1  98.3  92.1 4.542 0.025 0.034 0.851 0.039 0.050  27.80  4.86   502.9    16.4   1 0 1 0 
 8360167 15.192  1-17 5337.1  95.9  90.0 4.581 0.020 0.032 0.812 0.033 0.046  26.85  2.32   786.3    26.5   1 0   0 
 8360314 14.885  1-17 5231.1 101.4  93.9 4.533 0.031 0.039 0.839 0.044 0.056  51.51  5.53  1342.4    28.1   1 0   0 
 8360344 14.546  1-17 5201.2  93.1  88.2 4.579 0.020 0.033 0.800 0.032 0.049  10.18  0.76  2309.7   100.3   1 0   0 
 8360433 15.991  1-17 5072.0  88.5  82.7 4.612 0.022 0.029 0.739 0.037 0.042   8.38  0.59  3075.6   158.7   1 0   0 
 8360515 15.713  1-17 4823.3  85.3  77.9 4.579 0.026 0.029 0.756 0.037 0.038  21.36  1.85  1463.9    52.1   1 0   0 
 8360585 15.061  1-17 5888.5 114.1 111.4 4.362 0.047 0.051 1.028 0.072 0.077  20.62  2.09   248.0    14.5   1 0   0 
 8360640 14.264  1-17 5404.4  87.3  83.2 4.524 0.015 0.024 0.956 0.030 0.040  13.31  0.96  5388.9   194.6   1 0 1 0 
 8360716 15.298  1-17 5478.5 112.7 103.4 4.211 0.049 0.046 0.911 0.066 0.057  11.35  0.95  1025.6    50.7   1 0   0 
 8360720 15.842  1-17 4880.5  93.0  84.0 4.565 0.029 0.032 0.771 0.040 0.040  18.34  1.38  5652.6   182.5   1 0   0 
 8360820 12.555  0-17 5525.5  86.2  85.2 4.505 0.022 0.031 0.940 0.039 0.051  25.93  4.16   565.8    16.6   1 0   0 
 8360838 13.256  0-17 5057.4  84.0  77.9 4.481 0.036 0.033 0.874 0.051 0.044  35.68  4.73  1500.9    34.2   1 0   0 
 8360850 14.956  1-17 5211.5  97.6  91.3 4.544 0.028 0.038 0.832 0.042 0.055  19.52  1.50  3013.4    94.4   1 0   0 
 8360859 15.902  2-17 5570.8 101.9  97.5 4.506 0.033 0.046 0.907 0.049 0.058  24.20  2.30  1436.5    49.9   1 0   0 
 8361132 15.629  2- 3 5553.9 110.5 105.6 4.265 0.059 0.059 0.926 0.070 0.064   8.37  0.68   462.3    37.8   1 0   0 
 8361390 13.540  2-16 6197.8 106.9 104.5 4.421 0.019 0.029 1.087 0.035 0.050   7.70  0.60  2593.3   152.8   1 0   0 
 8361518 14.656  2-16 5703.9 112.7 111.4 4.136 0.049 0.047 1.017 0.091 0.075  11.67  1.12  3074.3   155.9   1 0   0 
 8361777 15.514  1-17 5230.9  82.8  74.6 4.358 0.036 0.032 0.854 0.037 0.028  18.48  1.73  1184.2    56.9   1 0   0 
 8361845 15.225  2-16 5422.4 105.9 101.0 4.444 0.047 0.048 0.885 0.065 0.062  24.71  3.71  1425.6    60.6   1 0   0 
 8361863 15.702  1-17 5260.7 112.3 106.5 4.583 0.022 0.032 0.799 0.038 0.049  22.11  1.67  1880.2    62.4   1 0   0 
 8362204 15.064  1-17 5872.5 117.0 117.3 3.980 0.065 0.055 1.165 0.126 0.081  10.03  0.78  4236.7   181.7   1 0   0 
 8362221 15.853  1-17 4543.3  81.5  77.1 4.613 0.021 0.023 0.700 0.029 0.028  40.70  3.79  1214.0    33.7   1 0   0 
 8362318 15.679  2- 3 4894.5  94.0  89.0 4.600 0.023 0.029 0.743 0.036 0.040  16.19  1.53   481.0    32.8   1 0   0 
 8362479 10.968  0-17 5955.4 120.9 105.0 4.239 0.038 0.036 1.155 0.065 0.075   4.02  0.31  1128.9    74.1 1 1 0   0 
 8362524 13.879  1-17 5225.3  85.6  70.8 4.239 0.028 0.022 0.902 0.037 0.024  12.36  0.97  2508.5    96.1   1 0   0 
 8362722 15.241  1-17 5452.8  96.2  95.7 4.516 0.029 0.043 0.886 0.045 0.060  12.10  1.07  5673.3   264.6   1 0   0 
 8362758 15.646  1-17 5244.2 100.8  94.1 4.563 0.025 0.037 0.820 0.039 0.052  11.53  1.12  1556.3    91.8   1 0   0 
 8362764 12.654  1-17 5216.8  86.3  74.5 4.421 0.037 0.028 0.851 0.052 0.037  24.03  1.94   324.5    17.1   1 0   0 
 8362821 14.899  3-15 5923.7 104.1 101.1 4.454 0.025 0.038 1.008 0.045 0.063  10.20  1.01   787.5    46.3   1 0   0 
 8363089 13.871  1-17 6469.2 138.6 139.3 4.155 0.033 0.032 1.340 0.062 0.054   2.10  0.19   177.4    27.5   3 0   0 
 8363095 14.738  1-17 5655.5 110.8 105.1 4.270 0.044 0.046 0.959 0.073 0.070  31.02  3.49   666.4    20.3   1 0   0 
 8363187 13.780  1-17 5818.0 130.0 174.0 4.554 0.044 0.176 0.937 0.101 0.111  19.81  1.91   440.1    16.3   2     1 
 8363239 15.482  1-17 5762.8 106.9 101.3 4.539 0.023 0.030 0.898 0.039 0.045  17.57  1.43  2387.5    83.6   1 0   0 
 8363305 13.516  0-17 5988.5 112.3 110.0 4.373 0.038 0.042 1.004 0.067 0.070  21.75  3.27    84.9     5.4   1 0   0 
 8363450 15.665  1-17 3926.0  73.6  77.7 4.684 0.013 0.013 0.552 0.013 0.013  19.79  1.49  1127.5    44.0   1 0   0 
 8363515 11.479  0-17 5751.4 106.7 107.3 4.065 0.053 0.038 1.085 0.124 0.072   3.03  0.33   307.1    25.7   1 0   0 
 8363546 14.316  1-17 4907.2  83.5  77.2 4.546 0.031 0.028 0.783 0.042 0.039  36.68  4.06  1491.7    35.1   1 0   0 
 8363726 16.008  7- 7 4091.0  66.7  83.5 4.634 0.020 0.017 0.608 0.015 0.015  18.60  1.47  1219.5    91.5   1 0   0 
 8363812 15.349  4-17 5743.5 104.9  98.9 4.506 0.026 0.037 0.935 0.044 0.055  17.98  2.15   644.5    29.4   1 0   0 
 8363992 13.001  0-17 6257.7 107.9 107.8 4.419 0.019 0.029 1.082 0.035 0.052   3.31  0.23  2690.2   195.4   1 0   0 
 8363997 11.663  0-17 6324.9 123.6 121.5 4.022 0.055 0.061 1.276 0.074 0.092  10.21  0.72   129.2     7.0   1 0   0 
 8364074 12.943  0-17 6983.8 149.9 142.5 4.256 0.024 0.028 1.422 0.051 0.058   1.91  0.24   196.3    26.0   2 0   0 
 8364115 13.241  1-17 5767.1 101.3  93.7 4.503 0.019 0.032 0.947 0.036 0.055   7.77  0.58  2902.0   143.3   1 0   0 
 8364232 15.559  1-17 4389.5  80.9  73.6 4.628 0.019 0.020 0.672 0.024 0.023  33.75  5.02   978.2    29.7   1 0 1 0 
 8364309 16.439 14-17 3525.8  85.9  68.7 4.833 0.010 0.010 0.365 0.010 0.010  37.45  2.59  6683.0   206.9   1 0   0 
 8364359 13.720  1-17 5936.5 111.5 102.3 4.021 0.027 0.046 1.356 0.052 0.123  23.72  2.05    47.9     4.5   1 0   0 
 8364367 15.673  1-17 5083.5  94.6  88.3 4.560 0.029 0.037 0.800 0.041 0.049  24.20  2.60   717.4    29.2   1 0   0 
 8364390 15.434  1-17 5116.0 153.0 153.0 4.612 0.033 0.083 0.828 0.057 0.098  33.49  1.36   237.3    18.1   2     1 
 8364437 13.001  0-17 4836.2  85.4  79.4 4.595 0.025 0.020 0.693 0.034 0.026  18.47  1.55  1704.7    53.3   1 0   0 
 8364439 15.669  1-17 5446.7 111.7 104.6 4.416 0.057 0.055 0.890 0.067 0.061  14.29  1.23  3068.7   117.5   1 0   0 
 8364516 13.311  0-17 6153.0 129.2 124.6 4.140 0.043 0.040 0.960 0.072 0.061   3.83  0.38   389.6    32.1   1 0   0 
 8364551 13.922  1-17 5465.2 112.2 103.0 4.255 0.040 0.038 0.928 0.064 0.057  34.01  6.28   339.1    10.5   1 0   0 
 8364649 13.523  0-17 5833.9  96.3  96.0 4.577 0.023 0.026 0.861 0.032 0.031  28.57  4.53   125.9     5.7   1     0 
 8364830 14.275 11-17 6104.7 116.6 115.0 3.960 0.050 0.044 1.229 0.124 0.070   5.80  0.53   763.4    56.0   1 0   0 
 8364837 13.149  0-17 5434.9  93.5  91.5 4.495 0.032 0.041 0.891 0.051 0.058  22.27  2.18   803.7    24.3   1 0   0 
 8364888 12.352  0-17 5804.1 105.9  98.2 4.061 0.044 0.048 1.165 0.110 0.079   4.43  0.31  3791.4   234.2 1 1 0   0 
 8365058 15.652  1-17 4412.5  92.3  88.4 4.612 0.028 0.029 0.688 0.036 0.034   3.31  0.23 16948.7  1220.6   1 0   0 
 8365196 15.442  1-17 4372.4  76.1  70.3 4.602 0.023 0.019 0.696 0.027 0.024   4.78  0.33 19109.3  1138.4   1 0   0 
 8365200 14.713  1-17 3790.8  79.4  76.4 4.692 0.016 0.016 0.536 0.017 0.017  19.66  1.68  1883.6    60.5   1     0 
 8365341 14.890  1-17 5665.5 107.6 104.8 4.416 0.043 0.048 0.951 0.069 0.071  17.99  1.61   170.6    12.3   1 0   0 
 8365343 13.317  0-17 6252.5 115.2 120.0 3.729 0.031 0.056 1.673 0.070 0.186   5.49  0.59   242.0    18.8   1 0   0 
 8365433 15.597  1-17 4253.9  79.2  57.7 4.613 0.026 0.025 0.667 0.031 0.024  35.19  3.01  3439.6    82.4   1 0   0 
 8365603 15.636  1-17 5446.6 108.5 104.0 4.434 0.054 0.056 0.891 0.065 0.062  24.86  2.95   197.2    15.2   1 0   0 
 8365692 14.312  1-17 5408.3  96.4  92.1 4.575 0.018 0.031 0.830 0.030 0.046  32.62  2.60   344.3    11.5   1 0   0 
 8365769 15.833  1-17 5149.1  98.7  92.7 4.558 0.030 0.040 0.809 0.043 0.051  15.00  1.26  4742.7   171.7   1 0   0 
 8365796 15.002  1-17 5526.7 114.3 106.8 4.278 0.049 0.048 0.916 0.069 0.062  22.90  2.26   594.4    22.7   1 0   0 
 8365874 15.770  1-17 4115.0 123.0 135.0 4.636 0.056 0.020 0.620 0.052 0.058  44.54  4.33  1061.9    28.7   2     1 
 8365884 14.862  1-17 5155.8  96.8  90.8 4.545 0.029 0.037 0.822 0.041 0.053  24.54  1.92  2759.3    77.3   1 0   0 
 8365974 14.072  1-17 5896.4 113.9 115.2 4.043 0.049 0.048 1.145 0.120 0.082  19.80  2.90    79.2     6.6   1 0   0 
 8366011 13.992  1-17 5918.8  96.2  94.0 4.479 0.016 0.024 1.013 0.030 0.042  18.54  2.16   278.6    12.5   1 0   0 
 8366099 14.517  1-17 5789.5 103.4  98.9 4.488 0.025 0.036 0.959 0.043 0.059  22.76  2.27   249.4    11.8   1 0   0 
 8366205 15.137  1-17 4949.9  88.5  84.5 4.600 0.021 0.028 0.749 0.033 0.041  22.74  1.93  1506.8    47.9   1 0   0 
 8366321 14.940  1-17 5065.8  92.7  86.9 4.573 0.024 0.033 0.790 0.037 0.048  15.53  1.19  7020.1   235.7   1 0   0 
 8366742 15.700  1-17 4609.3  82.1  77.7 4.573 0.027 0.022 0.738 0.033 0.028  20.80  1.84   227.6    18.0   1 0   0 
 8366757 14.038 10-10 6109.3 123.1 105.4 4.065 0.039 0.049 1.264 0.065 0.110  14.62  0.83   162.6    10.3   1 0   0 
 8366840 15.022  1-17 5272.7  95.2  81.0 4.385 0.041 0.033 0.852 0.051 0.035  24.88  2.80   266.9    13.5   1 1   0 
 8366870 13.927  2-17 4681.7  30.6  39.9 4.501 0.011 0.010 0.782 0.013 0.011  41.27  5.38   660.8    15.9   1 1   0 
 8366946 14.747  1-17 4642.8  87.7  79.5 4.603 0.020 0.023 0.719 0.031 0.032  10.98  0.73  2962.1   122.7   1 0   0 
 8367064 13.348  0-17 4937.9  36.1  45.5 4.428 0.014 0.013 0.826 0.013 0.011  10.25  0.74  4525.2   184.8   1 1   0 
 8367079 13.966  1-17 5475.7  89.8  93.3 4.463 0.029 0.037 0.990 0.048 0.060  27.01  3.56   147.6     7.1   1 0   0 
 8367093 12.196  0-17 6778.2 140.4 144.9 4.196 0.034 0.034 1.387 0.074 0.063   5.46  0.80   156.9    11.8   1 0   0 
 8367182 12.825  0-17 6575.1 119.6 115.8 4.392 0.016 0.022 1.164 0.028 0.038   6.88  1.29    55.2     6.6   1 0   0 
 8367282 13.271  0-17 5955.0 439.7 149.8 4.179 0.223 0.261 1.064 0.357 0.115  11.67  1.03  1584.4    63.0   1     0 
 8367298 14.490  1-17 5558.8 123.9 119.2 4.141 0.042 0.040 0.933 0.070 0.062   5.05  0.28    31.4    12.5   1 0   0 
 8367302 12.406  0-17 6047.6 123.4 115.4 4.141 0.026 0.032 1.314 0.047 0.059  14.14  1.46   135.5     6.8   1 0   0 
 8367410 15.656  1-17 4130.2  70.6  72.3 4.680 0.039 0.035 0.576 0.032 0.032  18.21  1.44  1624.2    60.7   1     0 
 8367445 15.936  2-17 4722.0  87.8  81.6 4.581 0.028 0.030 0.743 0.037 0.035  26.30  2.57   457.5    23.8   1 0   0 
 8367465 14.856  1-17 5669.7 120.0 114.3 4.273 0.061 0.064 0.965 0.077 0.074  13.53  1.97   575.5    28.1   1 0   0 
 8367477 14.726  1-17 5169.0  95.9  88.0 4.512 0.037 0.038 0.831 0.051 0.051  12.02  0.93  2691.4   107.2   1 0   0 
 8367487 13.100  0-17 5676.7 145.0 125.6 3.926 0.109 0.089 1.150 0.125 0.105   7.28  1.02   179.8    12.9   1     0 
 8367633 15.958  4-17 5003.0 108.3  96.5 4.538 0.038 0.040 0.797 0.046 0.044  20.69  1.78   116.1    17.5   1 0   0 
 8367679 15.062  1-17 5980.0 112.1 106.4 4.472 0.026 0.034 0.996 0.045 0.056   7.44  0.55  3570.4   179.8   1 0   0 
 8367833 15.230  1-17 5167.4  99.0  94.1 4.583 0.022 0.033 0.789 0.037 0.049  28.38  3.51   831.1    27.1   1 0   0 
 8368097 15.793  1-17 5582.0 112.8 110.3 4.380 0.067 0.068 0.927 0.070 0.068  23.21  3.41   504.1    37.6   1 0   0 
 8370244 14.834  2-14 6101.7 119.4 112.1 4.443 0.022 0.031 1.046 0.041 0.057  12.87  1.10  1135.1    62.1   1 0   0 
 8370259 14.435  2-14 5128.6  83.2  83.4 4.603 0.018 0.028 0.763 0.026 0.037  27.23  3.96   720.5    33.1   1 0   0 
 8370394 15.057  1-17 3515.4  79.4  79.4 4.854 0.015 0.015 0.339 0.017 0.016  80.84  7.23  2291.1    36.3   1     0 
 8370535 13.888  3-16 5857.2 124.6 118.5 3.895 0.101 0.092 1.221 0.107 0.096  18.58  3.25   446.8    17.6   1     0 
 8373526 13.302  0-17 6480.6 129.4 127.0 3.928 0.032 0.034 1.494 0.077 0.079   5.51  0.50   459.2    30.5   1 0   0 
 8373723 15.451  1-17 3639.4  82.9  64.0 4.773 0.010 0.010 0.440 0.011 0.011  19.93  1.55  4145.9   128.6   1 0   0 
 8373806 14.291  1-17 4157.2  56.8  50.3 4.652 0.038 0.024 0.608 0.008 0.014  34.95  5.00   603.0    16.7   1 0   0 
 8373808 15.570  1-17 4410.3  75.0  69.7 4.601 0.022 0.018 0.700 0.028 0.024  40.42  5.89  2145.9    50.7   1 0   0 
 8373936 14.053 10-10 6394.7 121.0 113.6 4.393 0.017 0.026 1.151 0.034 0.051   4.10  0.31  2589.2   172.7   1 0   0 
 8373965 14.121  1-17 5917.5 106.7 101.9 4.443 0.025 0.038 1.015 0.048 0.066   6.26  0.47  4555.8   240.6   1 0   0 
 8374013 15.543  2- 3 5414.4 101.8  98.0 4.552 0.024 0.038 0.854 0.039 0.053  11.85  0.87  3520.9   144.5   1 0   0 
 8374021 14.145  1-17 4657.9  67.6  58.7 4.531 0.015 0.010 0.751 0.018 0.015  13.43  0.96  1579.5    70.4   1 0   0 
 8374119 15.668  1-17 4994.9  93.2  86.7 4.575 0.026 0.034 0.778 0.039 0.045  29.18  2.32  1940.6    55.5   1 0   0 
 8374139 13.223  0-17 5933.0  96.7  91.8 4.481 0.014 0.022 1.015 0.028 0.040  15.01  1.47   752.8    28.1   1 0   0 
 8374436 13.427  0-17 6260.0 170.0 189.0 4.157 0.204 0.136 1.051 0.165 0.135   7.11  1.66    91.4     9.5   2     1 
 8374484 15.812  1-17 5677.3 110.6 103.1 4.543 0.032 0.039 0.882 0.052 0.052  26.48  1.95  1161.5    40.1   1 0   0 
 8374551 15.642  2-17 4473.8  84.2  80.5 4.621 0.021 0.024 0.685 0.030 0.028  18.21  1.40  3982.5   131.2   1 0   0 
 8374963 13.792  1-17 6398.9 123.5 110.7 4.306 0.021 0.026 1.299 0.042 0.053   9.46  0.97   143.8    11.3   1 0   0 
 8375055 15.804  2-17 5749.0 109.5 105.2 4.486 0.033 0.046 0.948 0.052 0.060  14.00  1.21  1452.3    65.0   1 0   0 
 8375139 11.898  0-17 4841.0  92.1  86.9 4.541 0.042 0.047 0.799 0.040 0.038  18.34  1.77  1156.7    36.1   1     0 
 8375438 14.916  1-17 6122.7 113.9 111.9 4.386 0.032 0.043 1.095 0.054 0.071  15.51  2.77   593.3    27.1   1 0   0 
 8375488 15.489  1-17 3823.1  76.6  75.0 4.712 0.012 0.012 0.519 0.012 0.013  28.19  1.94  2585.4    70.8   1 0   0 
 8375494 14.946  1-17 5965.5 126.3 116.6 4.245 0.047 0.049 1.090 0.077 0.084  18.73  1.39   616.4    25.5   1 0   0 
 8375533 14.446  1-17 6209.8 113.4 109.2 4.386 0.026 0.037 1.120 0.048 0.066   7.87  0.65   639.9    37.5   1 0   0 
 8375550 12.933  0-17 6413.3 124.8 118.1 3.862 0.033 0.038 1.551 0.073 0.112  16.21  1.36    52.7     4.4   1 0   0 
 8375708 15.173  1-17 6411.3 145.5 166.0 3.959 0.051 0.058 1.441 0.094 0.111  17.74  1.45   309.0    18.1   1 0   0 
 8375772 13.147  0-17 6383.8 120.4 119.7 4.366 0.029 0.037 1.101 0.052 0.065   5.08  0.43   667.3    43.2   1 0   0 
 8376279 14.333  1-17 5980.4 124.1 114.3 4.211 0.040 0.044 1.113 0.074 0.085   5.30  0.36  3408.5   198.9   1 0   0 
 8376286 15.996  4-17 5723.6 118.5 112.8 4.429 0.050 0.062 0.964 0.066 0.070   5.31  0.40   806.7    74.2   1 0   0 
 8376389 14.641  1-17 5569.0 149.0 166.0 4.566 0.038 0.162 0.928 0.081 0.102  22.24  2.57   944.5    31.2   2 0   1 
 8376854 15.655  1-17 4429.8  80.0  75.1 4.612 0.021 0.021 0.691 0.027 0.025  27.99  2.18  3873.4   103.3   1 0   0 
 8376893 15.975  1-17 4328.4  86.3  80.3 4.595 0.026 0.022 0.698 0.028 0.029   8.74  0.64  4054.2   197.6   1 0   0 
 8376985 14.553  1-17 5178.6 103.1  95.0 4.548 0.028 0.037 0.824 0.040 0.054  12.88  0.93  3992.1   149.1   1 0   0 
 8377039 14.116 16-17 6696.6 143.1 136.4 4.342 0.016 0.022 1.270 0.035 0.042   5.08  0.37    67.9    12.5   1 0   0 
 8377096 14.304  1-17 5605.2 103.8 103.5 4.476 0.031 0.041 0.931 0.053 0.066  14.09  1.08  5145.3   181.0   1 0   0 
 8377136 14.609  1-17 5889.4 106.7 105.8 4.419 0.033 0.043 1.017 0.057 0.073  19.33  3.90    28.0     6.7   1 0   0 
 8377174 12.984  0-17 6456.2 138.1 138.2 4.233 0.064 0.073 1.277 0.064 0.069   3.05  0.27   213.7    22.0   1     0 
 8377228 14.179  1-17 6144.6 132.3 111.3 4.136 0.032 0.042 1.230 0.064 0.089   8.04  0.69    44.8     9.1   1 0   0 
 8377232 13.309  0-17 6320.7 122.6 115.7 3.939 0.031 0.031 1.487 0.071 0.074   3.05  0.27   139.6    17.7   1 0   0 
 8377279 15.877  1-17 3693.9  81.9  66.0 4.750 0.011 0.011 0.470 0.012 0.011  21.21  1.54  3652.8   114.6   1 0   0 
 8377348 13.750  1-17 5274.9  98.4  93.8 4.544 0.026 0.037 0.842 0.039 0.056  27.41  2.58   723.2    20.7   1 0   0 
 8377394 14.360  1-17 5071.0 151.0 136.0 4.606 0.050 0.050 0.690 0.085 0.050  13.24  0.99  2593.9    97.3   2     1 
 8377422 13.460  0-17 5981.5 115.0 112.1 4.155 0.036 0.040 1.164 0.067 0.089  34.64  5.35   364.5    10.3   1 0   0 
 8377423 11.489  0-17 6231.9 120.7 114.8 3.926 0.027 0.029 1.535 0.061 0.074  10.87  1.08    70.2     4.4   1 0   0 
 8377436 14.594  1-17 6347.7 119.1 112.4 4.370 0.025 0.033 1.166 0.045 0.060   4.58  0.34  2086.0   136.6   1 0   0 
 8377481 15.629  4-17 5817.5 133.7 129.0 4.195 0.202 0.233 1.046 0.153 0.106  11.85  0.82  1849.1    83.3   1     0 
 8377562 15.644  2-17 5915.5 127.3 123.7 4.311 0.059 0.060 1.048 0.077 0.081   5.30  0.40  3098.4   194.2   1 0   0 
 8377598 14.567  1-17 4742.8  82.6  76.3 4.579 0.025 0.025 0.748 0.035 0.035  38.50  6.76  1113.4    27.0   1 0   0 
 8377619 15.379  1-17 5936.0 124.7 118.5 4.165 0.053 0.055 1.117 0.083 0.091   3.65  0.29  1672.6   134.0 1 1 0   0 
 8377620 15.430  1-17 5856.8 113.9 108.7 4.479 0.027 0.038 0.974 0.047 0.059  12.09  1.05  2473.3   103.5   1 0   0 
 8377865 13.849  2-17 6199.2 137.9 123.4 4.239 0.042 0.031 1.222 0.070 0.066  12.03  1.31   219.6    13.0   1 0   0 
 8377909 15.490  1-17 3594.8  65.9  68.2 4.857 0.009 0.009 0.343 0.009 0.009  60.00  4.82   546.0    14.9   1 0   0 
 8377959 15.550  2-17 5644.1 106.9 101.6 4.516 0.027 0.038 0.912 0.044 0.055   5.97  0.44  5696.6   317.6 1 1 0   0 
 8378549 13.937  1-17 6297.5 138.2 147.9 4.188 0.035 0.034 1.339 0.056 0.059  26.46  1.95   186.9     8.1   1 0   0 
 8378587 15.163  1- 3 5454.3 123.6 109.2 4.222 0.087 0.086 0.905 0.067 0.056  37.45  2.96   167.7    15.1   1     0 
 8378588 12.410  0-17 4911.0  80.4  73.8 4.584 0.020 0.029 0.779 0.031 0.041  25.23  1.86  4023.0   104.1   1 0   0 
 8378684 14.170  1-17 5491.4 108.7 109.3 4.480 0.035 0.045 0.903 0.056 0.066  19.93  1.67  2622.6    79.6   1 0   0 
 8378726 15.755  4-17 5530.8 131.1 124.0 4.315 0.153 0.213 0.924 0.086 0.072   1.97  0.13  3313.3   341.9 1 1     0 
 8378745 12.137  0-17 5352.0  96.5  91.4 4.429 0.039 0.040 0.919 0.062 0.059  33.70  7.14   221.1     6.1   1 0   0 
 8378779 13.694  1-17 6461.6 131.8 130.6 3.942 0.031 0.046 1.387 0.062 0.117  12.03  0.79     6.6     4.8   1 0   0 
 8378805 13.228  0-17 5769.6  95.7  92.4 4.528 0.014 0.022 0.939 0.025 0.036  17.11  1.50  2154.1    69.6   1 0   0 
 8378832 13.790  1-17 5481.4 124.0 113.3 4.350 0.113 0.126 0.902 0.070 0.062   7.97  0.56   508.0    28.8   1     0 
 8378909 14.050 10-10 6878.4 146.8 138.5 4.168 0.034 0.035 1.446 0.077 0.066   3.40  0.40    65.9    14.8   2 0   0 
 8378913 15.837  1-17 4178.7  75.0  49.1 4.652 0.031 0.032 0.615 0.019 0.019  40.15  5.66   305.2    15.4   1 0   0 
 8378929 15.753  4-17 4747.2  73.3  62.9 3.816 0.070 0.076 0.903 0.031 0.024  36.43  2.75   489.1    19.5   1     0 
 8378945 15.566  1-17 4376.8  82.6  81.1 4.647 0.017 0.019 0.650 0.022 0.021   0.66  0.05 25516.0  4093.8 1 1 0   0 
 8379065 15.821  1-17 6056.9 120.6 115.5 4.405 0.039 0.051 1.062 0.059 0.069  18.34  2.46    19.5    14.1   1 0   0 
 8379133 15.080  1-17 5657.0 122.7 117.1 4.290 0.066 0.066 0.958 0.076 0.072  19.53  1.82   960.5    35.6   1 0   0 
 8379146 15.176  4-17 5082.5  97.9  92.3 4.581 0.022 0.032 0.784 0.035 0.048   7.93  0.56  5267.4   252.2   1 0   0 
 8379151 15.354  1-17 5839.7 131.9 127.3 4.045 0.077 0.081 1.123 0.113 0.091  21.93  2.27   367.8    18.9   1 0   0 
 8379165 15.634  2-17 5370.2 106.2 103.8 4.549 0.026 0.040 0.850 0.041 0.055   8.86  0.67  2875.0   140.4   1 0   0 
 8379219 14.858  1-17 5735.4 109.0 101.9 4.507 0.022 0.033 0.936 0.039 0.055  18.96  2.17   831.8    31.3   1 0   0 
 8379244 15.599  1-17 5660.2 123.8 117.0 4.239 0.058 0.059 0.967 0.077 0.073  25.72  4.33   186.7    14.4   1 0   0 
 8379280 14.400  1-17 5735.9 125.6 121.5 4.395 0.040 0.044 0.974 0.074 0.077  22.24  1.80   105.9     7.7   1 0   0 
 8379412 14.077  1-17 5943.4 108.5 106.5 4.415 0.030 0.041 1.034 0.055 0.072  16.54  1.66   539.8    21.7   1 0   0 
 8379434 15.280  1-17 4873.0 145.0 130.0 4.507 0.084 0.063 0.792 0.060 0.054  11.93  0.83  2284.6    95.9   2     1 
 8379561 15.047  1-17 5955.0 161.0 197.0 4.520 0.050 0.200 0.999 0.119 0.132   4.92  0.38  1500.7   101.7   2     1 
 8379592 16.207  7- 7 4241.6  78.7  53.1 4.601 0.028 0.024 0.671 0.032 0.024  16.30  1.20  2173.2   146.2   1 0   0 
 8379640 15.242  1-17 5186.0 102.8  93.4 4.502 0.040 0.039 0.834 0.053 0.050   7.82  0.57  5766.8   282.4   1 0   0 
 8379705 15.859  1-17 5794.5 118.0 113.9 4.353 0.067 0.071 0.997 0.074 0.076  10.89  1.09   317.7    30.4   1 0 1 0 
 8379900 13.762  1-17 5439.8  97.6  98.1 4.517 0.027 0.041 0.884 0.044 0.060   6.81  0.49  2549.6   131.2   1 0   0 
 8379927  6.961  0-17 5990.7 115.3 106.5 4.198 0.034 0.041 1.127 0.069 0.087  17.09  1.31  1188.3    38.5   1 0   0 
 8380058 14.989  1-17 5981.6 122.2 119.9 4.166 0.048 0.049 1.138 0.077 0.093  10.68  0.86  2875.7   122.5   1 0   0 
 8380089 13.527  0-17 5124.2 153.0 145.8 3.769 0.060 0.074 1.287 0.113 0.133  25.58  2.60  1430.1    39.0   1     0 
 8380287 15.109  1-17 6134.0 136.6 131.2 4.274 0.045 0.050 1.146 0.074 0.085   8.90  0.97   176.5    19.3   1 0   0 
 8380308 14.001  1-17 6130.4 116.4 113.8 4.383 0.027 0.037 1.103 0.052 0.073  19.78  2.18    20.0     4.7   1 0   0 
 8380342 15.247  1-17 4144.7  60.4  92.0 4.627 0.027 0.019 0.621 0.018 0.016  34.70  2.46  2421.4    59.1   1 0   0 
 8380482 15.853  4-17 5573.0 182.0 182.0 4.562 0.032 0.168 0.939 0.091 0.112  23.21  1.78  1352.9    48.3   2     1 
 8380872 13.988  1-17 6243.1 128.7 122.8 4.038 0.035 0.038 1.338 0.063 0.078  21.19  1.79     8.4     4.2   1 0   0 
 8381032 15.905  1-17 5887.0 116.1 112.0 4.441 0.041 0.054 1.000 0.059 0.068  26.44  4.05   563.3    26.1   1 0   0 
 8381234 12.003  0-17 5317.3  74.2  72.8 4.608 0.011 0.015 0.811 0.019 0.020  27.42  2.56  1570.6    39.7   1 0   0 
 8381240 14.174  1-17 6271.2 134.0 139.9 4.184 0.037 0.033 1.284 0.061 0.064   8.62  0.86    89.1    10.7   1 0   0 
 8381264 14.494  1-17 5355.0 160.0 160.0 4.117 0.377 0.203 0.933 0.071 0.087  26.12  2.56  1207.5    34.9   2     1 
 8381372 13.622  1-17 5170.0 155.0 155.0 4.010 0.560 0.280 0.940 0.103 0.114  12.79  1.03  3463.6   128.1   2     1 
 8381383 14.037  1-17 3928.1  72.9  77.8 4.685 0.013 0.013 0.552 0.012 0.013  24.20  1.98   543.7    17.9   1 0   0 
 8381561 14.155  1-17 4319.8  76.8  69.4 4.638 0.018 0.017 0.646 0.020 0.018  14.39  1.12  2118.7    76.7   1 0   0 
 8381863 13.856  1-17 5226.3  75.8  69.0 4.294 0.034 0.035 0.870 0.028 0.021  43.63  2.77   377.5     9.9   1 1   0 
 8381990 14.097  1-17 5941.0 159.0 177.0 4.447 0.116 0.174 0.839 0.105 0.070  19.15  2.59    18.0     4.9   2     1 
 8382067 15.727  2- 3 5246.4 114.9  98.7 4.442 0.048 0.040 0.846 0.059 0.043   0.60  0.05   657.2    40.0   1 1   0 
 8382075 14.965  1-17 5459.9 110.5 109.8 4.478 0.037 0.046 0.902 0.055 0.061  10.25  0.77  2993.3   129.5   1 0   0 
 8382212 15.944  1-17 3987.0  81.3  82.5 4.654 0.014 0.014 0.584 0.014 0.014  29.79  2.21  1271.1    41.5   1 0   0 
 8382388 15.787  4-17 5558.8 102.1  96.9 4.517 0.024 0.032 0.946 0.043 0.044   9.36  0.70  2976.8   142.8   1 0   0 
 8382395 14.878  1-17 5736.5  92.0  87.8 4.437 0.022 0.031 1.095 0.038 0.052  20.79  2.62   418.8    18.4   1 0   0 
 8386039 13.402  1-17 6064.4 121.5 118.0 3.999 0.037 0.052 1.287 0.079 0.120  13.02  0.86    62.4     6.0   1 0   0 
 8386158 12.332  0-17 6381.5 125.8 118.0 4.447 0.014 0.020 1.069 0.027 0.039   4.71  0.34  3524.5   211.4 1 1 0   0 
 8386170 15.381  1-17 5999.6 131.9 120.6 4.456 0.030 0.038 1.014 0.052 0.062  18.11  2.08   536.3    32.2   1 0   0 
 8386196 15.046  1-17 5581.4 106.0 101.2 4.536 0.023 0.034 0.889 0.039 0.051  19.49  1.45  2598.8    82.9   1 0   0 
 8386249 15.491  1-17 4530.0  88.3  81.4 4.633 0.018 0.021 0.676 0.026 0.027  13.52  1.12  1896.9    78.3   1 0   0 
 8386358 15.343  1-17 5721.0 112.7 107.3 4.495 0.028 0.040 0.941 0.046 0.058   5.97  0.44  5986.0   375.7 1 1 0   0 
 8386371 15.063  1-17 5662.7 111.7 107.6 4.494 0.028 0.040 0.933 0.046 0.060   6.76  0.49  1785.6   100.8   1 0   0 
 8386382 15.470  1-17 4782.2  10.0  12.2 4.455 0.003 0.006 0.816 0.003 0.004  40.42  3.91   760.2    22.3   1 1   0 
 8386623 11.632  0-17 5141.9  63.7  62.8 4.379 0.017 0.015 0.834 0.019 0.018  37.20  7.09   238.6     6.0   1 1   0 
 8387621 19.955  6- 9 3526.7 110.0 106.0 4.798 0.033 0.032 0.399 0.041 0.041   1.45  0.09  4601.9   280.3   1     0 
 8387658 15.676  1-17 5576.4 107.8 103.5 4.503 0.032 0.045 0.910 0.048 0.059  18.57  1.91  2141.6    75.6   1 0   0 
 8387683 13.985  1-17 5794.8 131.3 123.7 4.307 0.040 0.041 1.075 0.069 0.073  31.50  2.63   411.7    12.6   1 0   0 
 8387915 14.023 10-10 6119.2 118.4 123.8 4.315 0.037 0.043 1.123 0.070 0.079   6.48  0.59   696.1    42.3   1 0   0 
 8388509 14.907  1-17 4950.4 130.7 110.9 4.539 0.043 0.059 0.825 0.049 0.046  40.98  8.16   339.5    11.6   1     0 
 8388857 15.357  1-17 3938.9  82.8  83.7 4.675 0.013 0.013 0.562 0.013 0.013  16.76  1.22  2860.6    99.5   1 0   0 
 8388901 13.551  0-17 5772.0 173.0 173.0 3.743 0.616 0.154 1.308 0.164 0.409  19.64  1.64   210.3     9.4   2     1 
 8389292 13.299  0-17 6756.8 149.4 141.0 4.058 0.035 0.035 1.469 0.081 0.074   1.80  0.12    92.1    18.4 1 2 0   0 
 8389423 14.446  1-17 5769.3 112.5 111.7 4.445 0.033 0.043 0.977 0.056 0.071   9.22  0.67  5415.5   235.7   1 0   0 
 8389426 13.082  0-17 5636.7  94.1  89.6 4.511 0.016 0.025 0.968 0.030 0.042  33.76  3.39   358.0     9.9   1 0   0 
 8389547 15.792  2-17 5656.7 136.9 112.4 4.191 0.134 0.129 0.805 0.059 0.039   0.84  0.06   167.8    85.7   1 1   0 
 8389565 14.382 16-16 5660.3 104.5 100.4 4.522 0.019 0.028 0.928 0.032 0.044  11.12  0.82  7426.0   291.5   1 0   0 
 8389710 13.614  1-17 6900.2 149.0 145.0 4.229 0.028 0.031 1.401 0.068 0.066   3.87  0.38   201.4    20.7   2 0   0 
 8389795 13.503  0-17 6862.3 153.4 138.7 4.186 0.031 0.029 1.326 0.061 0.044   3.53  0.44    96.6    14.2   2 0   0 
 8389954 13.897  2-17 5222.6  82.5  73.4 4.311 0.025 0.022 0.867 0.028 0.021  14.79  1.19  2627.2    91.9   1 1   0 
 8390045 14.830  1-17 5661.7 104.4  99.9 4.509 0.020 0.029 0.951 0.035 0.045  10.39  0.82  3872.5   162.7   1 0   0 
 8390096 13.037  0-17 6095.7 150.0 125.4 4.177 0.038 0.037 1.254 0.063 0.075  21.22  1.77   224.1     8.7   1 0   0 
 8390219 13.787  1-17 6543.0 145.8 142.5 3.967 0.034 0.036 1.477 0.081 0.079  10.97  1.00    42.4     6.6   1 0   0 
 8390322 14.751  1-17 5832.1 143.4 142.3 4.023 0.053 0.048 1.163 0.131 0.083   9.69  0.69  1339.0    64.0   1 0   0 
 8390367 13.224  0-17 5755.2 122.1 118.5 4.358 0.042 0.043 1.010 0.073 0.072  17.34  2.18   416.8    15.8   1 0   0 
 8391251 14.585  1-17 4341.8  73.7  66.9 4.621 0.020 0.017 0.667 0.024 0.020  13.71  1.09  2227.4    83.7   1 0   0 
 8391741 13.690  1-17 5720.3 144.7 128.6 3.892 0.038 0.037 1.169 0.069 0.071  13.78  1.45   234.2    12.3   1 0   0 
 8391827 15.878  4-17 5272.6 106.9 101.0 4.582 0.024 0.034 0.799 0.041 0.049  12.43  0.77   107.5    21.1   1 0   0 
 8391949 15.556  1-17 6188.5 179.6 140.1 4.471 0.018 0.025 1.020 0.035 0.048   7.86  0.58  4206.9   208.8   1 0   0 
 8392053 13.250  1-17 6105.7 394.4 227.6 3.419 0.135 0.108 1.795 0.291 0.212  11.12  0.59    70.2     6.5   2     0 
 8392307 13.780  1-17 4082.5  68.3  78.6 4.632 0.020 0.017 0.608 0.015 0.015  27.61  2.06  1777.5    46.4   1     0 
 8392447 15.608  4-17 5033.4 126.5 116.0 4.574 0.039 0.052 0.775 0.056 0.058  18.73  1.43  1384.3    52.3   1     0 
 8393226 15.298  1-17 5700.8 110.6 107.4 4.492 0.023 0.031 0.977 0.041 0.050  20.04  2.07  1135.9    41.3   1 0   0 
 8393271 13.703  1- 2 4416.7  74.2  67.7 4.619 0.019 0.020 0.684 0.025 0.024  17.00  1.29   982.3    48.6   1 0   0 
 8393504 15.505  1-17 5355.7 105.2 100.2 4.565 0.023 0.036 0.832 0.039 0.051  26.31  2.87   610.7    24.2   1 0   0 
 8393582 14.377  1-17 4179.9  59.7  53.2 4.710 0.019 0.025 0.551 0.022 0.019  18.60  1.48   978.5    34.2   1 0   0 
 8393583 15.820  1-17 5467.6 100.3  98.0 4.545 0.023 0.032 0.895 0.038 0.040   8.92  0.69  3947.2   188.3   1 0   0 
 8393629 15.740  1-17 5794.0 146.4 125.0 4.387 0.049 0.052 0.995 0.077 0.079  21.07  2.67   888.3    36.6   1 0   0 
 8393794 15.880  2-17 5483.1 109.3 104.7 4.499 0.039 0.050 0.894 0.054 0.061  16.30  1.54  2128.2    82.5   1 0   0 
 8393988 15.822  4-17 3419.2  62.0  72.5 4.946 0.009 0.009 0.244 0.007 0.007  70.86  4.71  3657.8    62.5   1 0   0 
 8394011 14.109  1-17 5964.0 102.0  99.3 4.454 0.018 0.027 1.050 0.035 0.047  18.74  3.34   328.3    14.2   1 0   0 
 8394130 13.587  0-17 4642.0  78.3  72.8 4.620 0.020 0.022 0.685 0.028 0.026  23.05  1.56  1347.2    39.0   1 0   0 
 8394172 13.629  1-17 6653.0 143.1 139.1 4.144 0.033 0.032 1.379 0.073 0.060   4.34  0.39   550.0    41.1   1 0   0 
 8394241 13.834  1-17 5710.2 113.5 112.4 4.165 0.046 0.044 1.008 0.087 0.075  15.30  1.16  1603.9    56.7   1 0   0 
 8394272 14.140  1-17 5008.9  86.1  81.3 4.585 0.023 0.029 0.764 0.033 0.042  21.81  1.95   689.7    23.1   1 0   0 
 8394422 14.322  3- 4 5581.0 100.3  98.1 4.489 0.029 0.041 0.922 0.049 0.064   9.83  0.70  4401.3   186.5   1 0   0 
 8394467 15.101  1-17 5858.4 120.6 118.4 4.179 0.047 0.052 1.073 0.087 0.086  22.58  3.21   347.1    16.7   1 0   0 
 8394475 12.646  0-17 5702.5 101.3  98.5 4.463 0.028 0.035 0.964 0.051 0.062  27.24  4.50   232.5     7.5   1   1 0 
 8394504 12.742  1-17 6379.1 134.9 126.2 4.170 0.052 0.051 1.339 0.064 0.063   9.11  1.01    94.8     7.3   1 0   0 
 8394589  9.522  0-17 6092.7 120.7 115.6 4.254 0.038 0.040 1.009 0.071 0.069  10.70  1.04    26.9     1.7   1 0   0 
 8394724 14.519  1-17 5665.5 139.3 133.7 3.976 0.077 0.062 1.219 0.128 0.081  18.57  1.47  1320.5    44.8   1 0   0 
 8394778 11.138  0-17 5650.3 107.3 106.5 4.078 0.047 0.040 1.030 0.078 0.066  17.34  1.16   338.5    11.5   1 0   0 
 8394810 14.432  1-17 5795.9 102.5  98.7 4.494 0.022 0.034 0.956 0.040 0.057  17.46  1.56   454.9    19.5   1 0   0 
 8395014 15.111  1-17 6130.8 368.4 164.9 4.311 0.099 0.093 1.125 0.185 0.112  15.31  1.04   569.6    27.6   1     0 
 8395082 15.191  1-17 4848.5  86.8  79.4 4.511 0.029 0.019 0.786 0.036 0.024  20.92  1.59  3970.9   119.1   1 1   0 
 8395096 13.503  0-17 6611.4 160.1 142.5 3.814 0.035 0.032 1.665 0.090 0.076   5.38  0.55   487.5    33.0   1 0   0 
 8395107 15.173  1-14 6545.6 121.9 117.1 4.417 0.019 0.023 1.135 0.038 0.037   4.24  0.30  3321.0   230.3   1 0   0 
 8395155 16.459  6- 6 5893.7 286.9 158.5 4.362 0.040 0.047 1.040 0.100 0.092  16.05  2.08   297.0    33.9   1 0   0 
 8395160 14.934  1-17 5554.5 111.3 106.0 4.574 0.018 0.026 0.844 0.031 0.040   8.62  0.65  3598.0   167.4   1 0   0 
 8395198 14.166  1-17 5230.0  95.7  90.1 4.548 0.027 0.037 0.833 0.039 0.055  27.42  2.56  1783.0    47.4   1 0   0 
 8395289 14.665  1-17 6438.4 116.6 109.1 4.344 0.021 0.026 1.261 0.040 0.044  22.87  1.84   196.2    10.8   1 0   0 
 8395405 14.797  3-14 6300.0 138.3 130.6 4.296 0.041 0.044 1.198 0.069 0.078   2.56  0.18  1827.4   164.0 1 1 0   0 
 8395451 16.864  6-14 4869.1 145.3 123.7 4.600 0.029 0.037 0.736 0.051 0.047   9.43  0.78  3037.1   197.3   1 0   0 
 8395467 15.012  1-17 6540.8 136.7 127.1 4.375 0.024 0.026 1.192 0.045 0.053   3.01  0.21  2181.9   179.8 1 1 0   0 
 8395500 16.068  6-14 5762.3 123.8 118.2 4.551 0.029 0.033 0.878 0.046 0.047  18.21  2.88  1216.2    53.9   1 0   0 
 8395577 14.275  1-17 4839.1  82.0  73.3 4.576 0.024 0.028 0.767 0.034 0.040  34.23  3.03  1125.7    28.2   1 0   0 
 8395593 13.042  0-17 5944.5  97.6  95.8 4.533 0.015 0.023 0.917 0.025 0.036  21.22  2.17   283.2    10.6   1 0   0 
 8395597 16.034  6-14 5108.1 105.9 109.9 4.602 0.027 0.033 0.753 0.045 0.049  15.75  1.22  8078.1   367.9   1 0   0 
 8395629 14.884  5-14 6150.8 121.7 116.8 4.381 0.030 0.038 1.108 0.054 0.073  10.82  1.25   898.8    56.1   1 0   0 
 8395647 12.031  0-17 6237.0 198.0 242.0 3.984 0.350 0.150 1.178 0.199 0.199  12.34  0.81  1347.7    51.1   2     1 
 8395702 14.514  5- 5 6059.5 116.4 113.5 4.392 0.030 0.042 1.076 0.055 0.073  18.21  1.75   195.2    11.5   1 0   0 
 8395743 16.795  6-14 5361.8 146.1 125.6 4.526 0.030 0.043 0.863 0.050 0.061   9.77  0.75  1602.7    76.0   1 0   0 
 8395755 15.904  6-14 5752.7 204.1 142.8 4.342 0.051 0.052 0.989 0.095 0.083   3.22  0.22  4573.7   395.2 1 1 0   0 
 8395756 17.197  6-14 4938.2 161.3 124.8 4.543 0.045 0.047 0.785 0.055 0.047   9.69  0.72  4453.4   279.2   1 0   0 
 8395794 15.970  6-14 5654.0 134.3 124.4 4.411 0.054 0.059 0.948 0.072 0.073  15.97  1.36   454.5    36.8   1 0   0 
 8395808 15.627  3-14 6148.6 173.9 134.5 4.421 0.022 0.031 1.078 0.046 0.064   7.49  0.52  2402.5   131.7   1 0   0 
 8395811 12.248  0-17 6421.3 111.1 114.8 4.379 0.019 0.027 1.161 0.035 0.049   1.67  0.12  2943.4   297.5 1 1 0   0 
 8395843 16.334  6-14 5102.7 113.0 104.7 4.581 0.027 0.037 0.780 0.045 0.050  24.67  2.72   920.2    48.4   1 0   0 
 8395874 16.382  6-14 5227.3 117.3 108.9 4.562 0.030 0.043 0.813 0.047 0.054  20.78  2.28  2671.9   124.5   1 0   0 
 8395883 16.931  6-14 5097.0 134.1 117.3 4.543 0.043 0.051 0.804 0.054 0.052   9.30  0.83   734.4    81.0   1 0   0 
 8395942 16.223  6-14 5837.5 145.0 133.3 4.441 0.037 0.044 0.992 0.062 0.072   9.61  0.85  3830.0   222.3   1 0   0 
 8395994 15.481  4-17 5412.0 208.0 189.0 4.503 0.110 0.110 0.720 0.112 0.045  19.25  1.81  1314.7    48.6   2     1 
 8396029 14.904  5- 5 6145.1 153.7 127.2 4.195 0.039 0.045 1.200 0.065 0.083  11.76  1.10   100.1    12.7   1 0   0 
 8396036 17.292  6-14 5880.6 321.5 703.1 4.436 0.074 0.100 0.980 0.151 0.160  20.49  2.05   318.8    70.9   1 0   0 
 8396148 17.035  6-14 4971.4 128.1 125.7 4.567 0.039 0.049 0.774 0.051 0.052  20.49  1.77   705.8    71.4   1 0   0 
 8396151 16.425  6-14 5282.2 116.9 109.8 4.561 0.031 0.044 0.821 0.049 0.055   7.09  0.55  6465.1   363.8   1 0   0 
 8396159 15.289  2-14 6301.8 113.0 109.1 4.436 0.023 0.024 1.086 0.038 0.042   6.34  0.45  3646.3   201.0   1 0   0 
 8396166 16.891  6-14 4988.8 132.2 134.2 4.601 0.032 0.040 0.742 0.056 0.051  22.90  2.09   918.4    63.9   1 0   0 
 8396248 16.325  6-14 5607.9 131.8 124.3 4.498 0.041 0.054 0.913 0.060 0.062   8.86  0.69  1770.3   125.0   1 0   0 
 8396250 16.068  6-14 5790.9 135.2 128.6 4.413 0.052 0.060 0.986 0.070 0.075   8.44  0.62  3014.0   177.2   1 0   0 
 8396278 12.433  0-17 5623.1 131.7 151.4 4.386 0.039 0.041 0.982 0.075 0.075  28.99  2.63   365.8    10.3   1 0   0 
 8396288 16.565  6-14 5803.9 211.6 374.1 4.541 0.047 0.043 0.887 0.067 0.082   8.68  0.66  3580.8   208.6   1 0 1 0 
 8396290 16.005  6-14 5215.9 111.6 104.5 4.568 0.027 0.039 0.809 0.043 0.052   9.76  0.75  3899.5   198.8   1 0   0 
 8396302 17.156  6-14 5413.0 187.0 187.0 4.472 0.130 0.156 0.752 0.118 0.059  16.88  1.46  2618.2   173.9   2     1 
 8396385 14.187  1-17 5675.8 120.0 115.1 4.188 0.047 0.045 0.986 0.081 0.073   6.62  0.48  1537.5    86.3   1 0   0 
 8396499 15.622  6-14 7015.9 224.6 261.8 4.265 0.038 0.046 1.390 0.075 0.084  16.97  1.22  1664.0    88.3   2 0   0 
 8396544 17.174  6-14 5343.0 204.0 185.0 4.432 0.124 0.171 0.809 0.115 0.067  21.66  2.17  1438.8   110.4   2     1 
 8396606 16.639  6-14 4735.4 122.6 115.0 4.623 0.038 0.042 0.695 0.056 0.057  24.20  2.48  1574.7    73.7   1     0 
 8396614 15.175  1-17 6449.0 162.2 139.3 4.332 0.027 0.030 1.228 0.054 0.062   3.86  0.27  2614.8   188.8 1 1 0   0 
 8396658 16.590  6-14 5581.3 247.7 146.2 4.491 0.037 0.047 0.920 0.069 0.068  17.85  1.77  1356.3    71.5   1 0   0 
 8396660 11.179  0-17 6421.3 158.5 124.0 4.204 0.030 0.034 1.231 0.052 0.059  19.92  1.61   252.2     8.3   1   1 0 
 8396678 17.286  6-14 5377.0 213.0 192.0 3.691 0.795 0.265 1.257 0.175 0.408   9.04  0.66  3229.2   215.1   2     1 
 8396743 12.971  0-17 6451.1 134.5 123.3 3.773 0.026 0.041 1.655 0.062 0.151   2.72  0.31   204.1    22.5   1 0   0 
 8396754 15.018  5-14 6298.7 150.1 143.4 4.274 0.042 0.044 1.209 0.071 0.081   1.94  0.14   447.7    65.9   1 0   0 
 8396763 16.441  6-14 5614.2 128.2 116.9 4.572 0.029 0.033 0.843 0.046 0.048   9.11  0.75   420.7    50.6   1 0   0 
 8396767 16.693  6-14 5448.3 136.3 125.6 4.530 0.038 0.046 0.869 0.055 0.061   9.30  0.69  3040.3   170.0   1 0   0 
 8396834 15.562  1-17 4798.9 111.3  99.7 4.577 0.034 0.040 0.751 0.043 0.042  23.70  1.92  1850.6    58.4   1     0 
 8396837 16.703  6-14 5588.9 143.5 132.2 4.526 0.034 0.040 0.892 0.053 0.059  19.12  1.71  1230.7    75.1   1 0   0 
 8396973 14.496  1-17 6447.1 154.0 145.5 4.235 0.041 0.044 1.101 0.070 0.077   6.01  0.51   799.1    51.5   1 0   0 
 8396974 16.489  6-10 5880.6 1208.3 394.4 4.371 0.067 0.074 1.029 0.326 0.142   9.46  0.40   313.3    69.8   1 0   0 
 8397068 15.515  1-17 4827.3  92.1  85.7 4.579 0.020 0.030 0.802 0.031 0.040  39.86  3.45  1037.7    28.3   1 1   0 
 8397135 12.886  0-17 6700.5 144.5 138.3 4.191 0.031 0.030 1.417 0.071 0.064   3.76  0.46   331.0    27.3   1 0   0 
 8397173 15.652  6- 6 6112.8 136.9 128.5 4.366 0.036 0.044 1.102 0.064 0.077   3.55  0.33  1917.9   157.3   1 0   0 
 8397319 12.064  0-17 5104.0  76.6  65.7 4.458 0.022 0.015 0.787 0.031 0.021  23.05  2.40   110.2     4.4   1 0   0 
 8397448 13.638  1-17 6099.0 125.9 124.8 4.390 0.027 0.040 1.089 0.052 0.073   5.30  0.40  3818.3   218.8   1 0   0 
 8397793 14.017 16-16 6050.4 142.5 138.2 3.947 0.057 0.043 1.203 0.132 0.072  34.18  3.62  4632.1   147.4   1 0   0 
 8397947 15.514  4-17 6311.9 214.6 152.1 4.298 0.043 0.047 1.139 0.087 0.081   3.19  0.23   791.3    82.5   1 0   0 
 8397953 15.101  4-17 6218.2 168.2 145.0 4.224 0.047 0.052 1.206 0.074 0.088   3.20  0.22  2813.8   220.4 1 1 0   0 
 8397988 14.976  1-17 5337.5 103.8 101.5 4.525 0.024 0.037 0.903 0.040 0.050  11.77  1.07  2801.5   113.8   1 0   0 
 8398029 13.621  1-17 5267.1 101.6  98.8 4.498 0.032 0.040 0.907 0.049 0.058  29.38  3.30   847.4    22.8   1 1   0 
 8398043 14.028  1-17 5424.7 102.7 100.5 4.515 0.029 0.042 0.882 0.046 0.061  11.77  0.84  3334.2   129.7   1 0   0 
 8398070 15.491  1- 3 5409.4 126.9 120.8 4.463 0.045 0.049 0.883 0.063 0.063  25.40  1.92   969.1    44.4   1 0   0 
 8398122 15.203  1-17 5798.1 121.5 112.9 4.511 0.023 0.033 0.935 0.041 0.051  18.09  2.36   582.3    26.3   1 0   0 
 8398221 15.959  1-17 4340.1  92.2  86.8 4.630 0.024 0.025 0.664 0.031 0.028  11.53  0.80  2670.5   119.6   1 0   0 
 8398240 12.991  0-17 5518.2  89.5  91.7 4.519 0.019 0.028 0.935 0.034 0.045  16.20  1.16   231.1    10.1   1 0   0 
 8398257 13.869  1-17 5219.8  92.4  88.4 4.551 0.019 0.031 0.873 0.032 0.043  16.08  1.25  7280.7   236.5   1 0   0 
 8398321 14.540  1-17 5689.6 112.9 106.1 4.546 0.018 0.027 0.889 0.031 0.044  20.49  3.02   950.5    32.3   1 0   0 
 8398332 14.792  1-17 4663.0  84.5  77.0 4.585 0.024 0.020 0.716 0.033 0.027  24.19  2.87   329.7    14.4   1 0   0 
 8398535 11.522  0-17 6241.1 120.1 115.8 3.946 0.031 0.049 1.383 0.066 0.125   4.93  0.49   345.2    11.2   1 0   0 
 8408783 15.642  1-17 5054.4  55.3  57.1 4.385 0.024 0.024 0.847 0.018 0.015  14.09  1.05  1719.8    72.1   1 1   0 
 8408875 14.267  6- 9 3557.0  86.1  63.6 4.810 0.009 0.009 0.393 0.010 0.010   3.83  0.27  5688.7   382.7   1     0 
 8408948 16.597  7- 7 4044.9  86.0  90.0 4.643 0.027 0.025 0.596 0.023 0.026  23.38  1.79   655.5    79.7   1     0 
 8408953 12.319  0-17 6334.9 106.6 107.3 4.431 0.016 0.025 1.082 0.029 0.042   8.78  0.71  1709.9    76.5   1 0   0 
 8408982 10.914  0-17 5684.4  95.3  90.6 4.463 0.028 0.035 0.971 0.049 0.061   7.35  0.50  1610.3    77.5   1 0   0 
 8409135 13.801  1-17 5715.7  90.5  91.0 4.513 0.017 0.027 0.946 0.031 0.044  27.06  6.80   232.1     8.9   1 0   0 
 8409171 12.873  0-17 6359.0 181.0 227.0 4.000 0.357 0.153 1.126 0.188 0.188  20.63  1.90   154.4     6.7   2     1 
 8409191 13.782  1-17 5847.3 114.9 115.3 3.822 0.032 0.034 1.223 0.058 0.063   2.92  0.20  7309.9   556.0 1 1 0   0 
 8409278 15.591  2- 3 5616.5 104.1 102.0 4.410 0.053 0.059 0.936 0.068 0.069  18.60  1.54  2916.6    97.8   1 0   0 
 8409288 14.775  1-17 6063.0 164.0 182.0 4.322 0.162 0.180 0.935 0.131 0.107  10.37  0.71  1504.6    68.5   2     1 
 8409406 14.436  1-17 5480.2  93.1  92.6 4.541 0.021 0.035 0.876 0.036 0.053  12.17  0.84  5666.1   214.4   1 0   0 
 8409479 12.624  0-17 6027.8  99.5  97.2 4.444 0.017 0.027 1.058 0.033 0.049   8.37  0.61  4645.6   208.5   1 0   0 
 8409535 16.137 14-17 4610.7  86.5  81.2 4.619 0.024 0.029 0.695 0.037 0.035  25.58  1.77  3241.3   106.4   1 0   0 
 8409571 16.362  7- 7 4083.7  68.1  79.9 4.635 0.021 0.018 0.606 0.016 0.016  14.00  1.05   604.0    68.6   1 0   0 
 8409671 12.306  0-17 6175.2 100.0 100.1 4.463 0.014 0.022 1.037 0.026 0.038   5.08  0.37  3403.6   196.6   1 0   0 
 8409779 13.806  1-17 5325.0 159.0 159.0 4.544 0.052 0.097 0.819 0.094 0.078   9.90  0.73  4350.5   182.2   2     1 
 8409965 15.308  1-17 4836.6  86.9  81.1 4.602 0.020 0.027 0.737 0.032 0.037  28.78  2.43  1629.6    46.3   1 0   0 
 8410037 13.918  1-17 5615.1  95.1 103.3 4.143 0.037 0.042 1.101 0.089 0.066  39.00  2.55   233.8     7.6   1 0   0 
 8410107 12.309  0-17 6213.2 118.7 109.2 3.965 0.029 0.032 1.445 0.064 0.080  17.36  1.46   103.5     5.1   1 0   0 
 8410157 11.015  0-17 5687.3 104.8 103.9 4.160 0.041 0.040 1.050 0.090 0.072  16.25  2.35    71.7     3.4   1 0   0 
 8410234 16.271  7- 7 3822.5  81.3  75.6 4.691 0.014 0.014 0.539 0.014 0.014   2.08  0.14 17627.2  1622.1   1 0   0 
 8410335 11.966  0-17 5374.9  94.7  90.3 4.516 0.034 0.040 0.840 0.049 0.056  34.65  3.85   135.3     4.1   1 0   0 
 8410368 15.959  4-17 4957.1  81.5  77.6 4.458 0.028 0.025 0.814 0.027 0.022   0.90  0.06 19094.9  2643.0 1 1 1   0 
 8410374 13.046  0-17 5113.2  89.3  91.4 4.440 0.033 0.033 0.801 0.031 0.025  24.03  2.01  1022.5    29.0   1     0 
 8410697 13.424  0-17 5870.1 113.2 110.0 4.374 0.040 0.042 0.979 0.070 0.070  38.48  3.28   301.1     9.7   1 0   0 
 8410800 15.802  1-17 4780.7  84.3  79.8 4.533 0.031 0.023 0.773 0.036 0.028  28.78  2.37  1618.3    49.2   1 0   0 
 8410950 14.803  1-17 5342.9  99.2  95.1 4.520 0.032 0.043 0.864 0.047 0.059  22.43  1.65   486.2    19.2   1 0   0 
 8411016 11.233  0-17 6423.0 135.8 118.2 4.239 0.030 0.029 1.274 0.056 0.056  20.05  1.39   144.1     5.2   1 0   0 
 8411123 14.655  1-17 5208.6  97.2  91.3 4.538 0.030 0.038 0.834 0.042 0.055  20.39  3.23   202.1    11.6   1 0   0 
 8411197 14.111  1-17 5421.9  98.1  98.1 4.489 0.032 0.042 0.909 0.052 0.058  30.38  6.01   358.5    11.8   1 0   0 
 8411245 13.416  0-17 5640.0  90.0  84.5 4.547 0.013 0.021 0.910 0.024 0.033  14.90  1.24  3297.5   112.8   1 0   0 
 8411253 15.034  1-17 4382.3  80.4  77.5 4.644 0.016 0.019 0.654 0.021 0.022  29.38  2.48  1578.7    43.4   1 0   0 
 8411410 15.772  1-17 4212.5  83.4  55.1 4.654 0.026 0.033 0.624 0.023 0.022  12.27  0.84  3149.2   131.0   1 0   0 
 8411499 13.918  1-17 5480.1 108.3 102.7 4.261 0.039 0.039 0.957 0.063 0.060  31.27  3.52   628.5    17.5   1 0   0 
 8411702 15.873  1-17 4652.2  84.8  79.6 4.556 0.028 0.021 0.751 0.033 0.026  44.54  4.93  1032.7    28.8   1 0   0 
 8411788 13.063  0-17 5806.9 104.9 103.8 4.398 0.035 0.041 1.024 0.064 0.069  18.32  2.30   276.3    10.9   1 0   0 
 8411859 12.399  0-17 6375.1 127.9 113.5 4.232 0.030 0.031 1.310 0.059 0.054   7.90  0.65   115.6     8.2   1 0   0 
 8413637 12.006  0-17 6528.6 122.4 113.2 4.293 0.022 0.029 1.302 0.046 0.052   4.91  0.38    36.4     5.2   1 0   0 
 8413642 15.690  1-17 4634.9  72.5  67.6 4.529 0.021 0.017 0.765 0.022 0.018  19.94  1.34   281.9    19.8   1 1   0 
 8413670 13.264  0-17 5587.0 117.9 106.9 3.796 0.031 0.031 1.174 0.059 0.065  35.87  4.15   422.6    11.1   1 0   0 
 8413784 14.727  1-17 4432.4  73.7  68.5 4.605 0.021 0.019 0.698 0.028 0.024  47.40  6.86  1203.6    26.4   1 0   0 
 8413885 12.432  0-17 6311.9 115.4 110.7 3.834 0.089 0.087 1.583 0.127 0.134  13.44  1.68    68.5     4.7   1 0   0 
 8413988 15.485  1-17 5647.0 113.9 109.5 4.131 0.060 0.060 0.995 0.081 0.073  13.08  0.84    73.6    15.1   1 0   0 
 8414005 15.213  1-17 4976.6  87.9  80.6 4.543 0.032 0.032 0.794 0.043 0.042  24.88  1.86  2717.7    77.2   1 0   0 
 8414029 15.472  1-17 4080.1  65.4  85.1 4.651 0.020 0.017 0.592 0.015 0.016  26.85  2.14  1362.5    42.3   1 0   0 
 8414062 10.895  0-17 6308.7 116.0 120.7 4.180 0.033 0.037 1.180 0.055 0.077  11.00  0.82   104.2     5.3   1 0   0 
 8414123 16.594  7- 7 3808.7  79.0  75.3 4.719 0.014 0.014 0.510 0.015 0.015  34.46  4.72  2607.4   181.6   1 0   0 
 8414216 14.003  1-17 3983.7  78.3  78.2 4.638 0.014 0.015 0.598 0.013 0.014  36.68  3.08  1573.4    36.2   1 0   0 
 8414250 16.310  7- 7 3500.6  72.1  68.8 4.808 0.011 0.010 0.390 0.011 0.011   0.73  0.05  7925.0  1282.0   1 0   0 
 8414473 12.123  0-17 6768.9 143.0 136.0 4.228 0.030 0.029 1.376 0.064 0.056   2.63  0.42   310.3    29.0   1 0   0 
 8414492 15.072  1-17 5643.1 109.8 105.2 4.245 0.055 0.056 0.960 0.074 0.070  13.45  1.35  1304.7    54.8   1 0   0 
 8414529 13.580  1-17 6457.9 127.2 130.7 4.091 0.034 0.034 1.407 0.066 0.060  22.86  1.73   150.8     7.1   1 0   0 
 8414649 13.240  0-17 6506.7 135.2 131.2 4.000 0.031 0.034 1.494 0.071 0.073  10.95  0.66    28.2     4.9   1 0   0 
 8414655 14.810  1-17 5409.0 120.4 114.7 3.835 0.053 0.054 1.118 0.080 0.086  17.63  2.19   131.4    10.9   1 0   0 
 8414696 15.155  1-17 4901.6 105.9  87.8 3.803 0.127 0.134 0.899 0.090 0.052  28.98  2.93  1132.2    33.6   1     0 
 8414708 13.529  1-17 6009.9 123.8 109.1 4.156 0.038 0.036 1.243 0.056 0.081  14.35  1.07   256.9    12.5   1 0   0 
 8414845 13.298  0-17 5502.0 110.9 107.0 4.134 0.040 0.039 0.951 0.065 0.060   1.89  0.13  9531.5   898.2 1 1 0   0 
 8414868 15.243  1-17 5818.0 184.0 184.0 4.275 0.253 0.207 0.810 0.126 0.054  23.68  1.63    54.1     8.2   2     1 
 8414875 13.786  1-17 6173.4 119.1 111.5 3.979 0.035 0.048 1.350 0.068 0.119  17.81  1.72    94.5     6.8   1 0   0 
 8414907 15.783  2-17 5055.0 153.0 138.0 4.566 0.045 0.060 0.800 0.073 0.066  33.99  3.09   862.7    28.6   2     1 
 8414952 15.391  1-17 5503.5  98.7  95.9 4.500 0.036 0.049 0.899 0.050 0.061  23.87  2.12   192.1    13.7   1 0   0 
 8415004 15.486  1-17 4051.6  81.6  84.3 4.608 0.016 0.015 0.626 0.013 0.013   1.21  0.08 17228.2  2043.9 1 1 0   0 
 8415058 14.689  1-17 5425.7  95.4  92.3 4.543 0.023 0.038 0.866 0.038 0.055  27.80  2.34  1150.8    33.0   1 0   0 
 8415114 15.578  4-17 5609.1 103.2 100.6 4.444 0.049 0.060 0.932 0.062 0.067  22.27  3.34   726.5    32.0   1 0   0 
 8415119 15.686  1-17 3687.0  66.0  73.0 4.813 0.044 0.036 0.459 0.033 0.041  18.47  1.71  1498.9    56.8   2     1 
 8415256 13.907  1-17 6260.8 129.1 125.1 3.925 0.050 0.038 1.205 0.111 0.063  19.80  2.03   130.2     7.7   1 0   0 
 8415336 14.916  1-17 3912.5  75.4  78.3 4.689 0.016 0.016 0.547 0.016 0.017  17.60  1.39  1000.8    37.9   1     0 
 8415344 15.763  2-17 5693.9 112.7 107.5 4.318 0.065 0.064 0.966 0.074 0.072   8.49  0.63  2119.2   112.1   1 0   0 
 8415377 11.586  0-17 6073.8 107.7 104.5 4.410 0.018 0.028 1.109 0.040 0.056  16.07  1.99    49.0     3.0   1 0   0 
 8415404 13.864  1-17 4809.0  86.2  79.3 4.601 0.019 0.026 0.743 0.029 0.037  14.00  1.12  7367.5   256.4   1 0   0 
 8415474 12.652  0-17 6316.6 133.0 127.8 4.107 0.029 0.032 1.364 0.058 0.058   3.13  0.38   157.8    16.8   1 0   0 
 8415661 16.220  7- 7 4085.1  65.4  79.7 4.640 0.021 0.017 0.602 0.015 0.015  29.79  2.82  3042.3   192.0   1 0   0 
 8415665 14.845  1-17 5288.8 100.4  95.8 4.365 0.119 0.185 0.863 0.055 0.046  39.59  2.87   154.2     7.8   1     0 
 8415690 13.721  1-17 6050.0 100.6  97.0 4.436 0.018 0.028 1.073 0.035 0.048  10.67  0.94  1403.0    59.8   1 0   0 
 8415754 15.389  1-17 5437.5 104.9 101.3 4.454 0.047 0.052 0.889 0.063 0.063  30.59  2.82   428.3    17.6   1 0   0 
 8415768 13.981  1-17 5229.0  92.0  85.8 4.535 0.030 0.038 0.839 0.043 0.056  14.00  1.09  6517.5   227.6   1 0   0 
 8415867 14.171  1-17 4066.4  76.3  79.2 4.616 0.016 0.015 0.621 0.013 0.013  27.61  1.95  2267.0    59.0   1 0   0 
 8415885 15.189  1-17 4925.0  88.5  82.3 4.587 0.023 0.030 0.762 0.035 0.042  34.94  4.66   657.0    20.5   1 0   0 
 8415977 14.744  1-17 5986.6 148.3 134.4 4.403 0.029 0.038 1.052 0.063 0.078  16.63  2.70    56.2     8.6   1 0   0 
 8415982 15.769  1-17 4517.0  83.1  76.3 4.650 0.018 0.020 0.651 0.026 0.026  27.99  2.51  1133.5    37.9   1 0   0 
 8416021 13.005  0-17 6055.4 110.5 104.3 4.188 0.035 0.039 1.176 0.062 0.083  13.41  2.80    45.9     4.7   1 0   0 
 8416061 14.893  1-17 5772.4 111.1 108.0 4.376 0.047 0.051 0.987 0.073 0.075  47.41  7.85   242.7     9.4   1 0   0 
 8416122 14.837  1-17 5648.1 115.7 114.2 4.278 0.172 0.221 0.966 0.101 0.083  31.06  2.67   266.1    11.4   1     0 
 8416152 15.334  1-17 5261.3 100.8  94.9 4.523 0.035 0.044 0.846 0.047 0.056  17.35  1.35  2341.9    81.7   1 0   0 
 8416220 15.065  1-17 3232.0  41.0  25.0 5.102 0.060 0.060 0.166 0.043 0.026   0.67  0.07 15130.7  2404.6 1 2     1 
 8416311 10.172  0-17 6348.6 120.9 115.0 3.897 0.029 0.028 1.572 0.069 0.076   4.93  0.74   210.5    13.4   1 0   0 
 8416357 15.862  1-17 4541.8  80.1  75.2 4.603 0.023 0.024 0.709 0.031 0.029  40.42  1.85   554.6    20.6   1 0   0 
 8416393 15.259  1-17 4436.5  76.9  72.4 4.624 0.019 0.021 0.680 0.025 0.025  17.35  1.51  1132.1    44.0   1 0   0 
 8416395 16.335  7- 7 3795.6  79.6  73.1 4.713 0.013 0.013 0.515 0.014 0.014  17.23  1.35  3441.9   216.3   1 0   0 
 8416409 14.455  1-17 4687.6  39.1  45.0 4.501 0.013 0.011 0.783 0.014 0.011  12.35  0.99  1747.2    70.2   1 1   0 
 8416445 14.127  1-17 5075.8 101.1  85.1 3.372 0.069 0.079 1.425 0.189 0.214  85.44  5.59  1678.4    25.3   2 0   0 
 8416446 16.420  7- 7 4045.2  72.0  78.5 4.663 0.019 0.017 0.579 0.015 0.016  15.42  1.20   786.2    80.0   1 0   0 
 8416480 15.058  1-17 5019.9  85.6  83.8 4.602 0.020 0.028 0.752 0.033 0.042  36.68  6.51   226.6    10.4   1 0   0 
 8416717 12.682  0-17 6102.2 129.1 119.6 3.650 0.062 0.035 1.540 0.197 0.071  13.57  1.13   177.8     8.8   1 0   0 
 8416788 13.582  0-17 5659.4 100.4  98.4 4.467 0.033 0.040 0.922 0.055 0.061  22.73  2.23   739.8    24.0   1 0   0 
 8416905 14.317  1-17 5992.7 112.3 105.0 4.160 0.042 0.044 1.148 0.072 0.091  26.80  2.54   213.3     9.5   1 0   0 
 8416925 14.926  1-17 4559.6  76.4  75.2 4.591 0.023 0.021 0.721 0.031 0.028  11.45  0.82  1611.0    70.1   1 0   0 
 8417082 15.407  1-17 5193.1  81.3  74.5 4.386 0.035 0.029 0.846 0.037 0.027  29.19  3.15   228.0    13.3   1 0   0 
 8417164 12.345  0-17 5195.4  86.0  75.3 4.440 0.037 0.027 0.836 0.052 0.037  28.94  1.87   346.2     9.7   1 0   0 
 8417171 13.559  1-17 5411.2  88.3  92.5 4.515 0.029 0.041 0.880 0.046 0.061   6.53  0.47  4981.2   255.1   1 0   0 
 8417564 14.964  1-17 5461.7 107.2  98.0 4.369 0.049 0.045 0.892 0.068 0.057  18.86  1.61  1930.9    64.2   1 0   0 
 8417719 15.005  1-17 5899.7 113.3 109.7 4.314 0.049 0.050 1.041 0.075 0.078   3.64  0.24   683.5    62.9   1 0   0 
 8417722 15.316  1-17 5476.6  94.6  95.0 4.513 0.031 0.045 0.890 0.046 0.059  28.98  4.23   771.5    26.3   1 0   0 
 8417732 12.432  0-17 6154.5 119.1 117.1 4.235 0.038 0.041 1.062 0.071 0.074  19.24  2.42   134.3     5.9   1 0   0 
 8417933 13.728  1-17 5326.8  96.8  83.4 4.299 0.038 0.033 0.905 0.052 0.041  30.42  2.43   339.3    10.8   1 0   0 
 8418062 14.275  1-17 5811.4 105.8  99.7 4.541 0.017 0.025 0.903 0.030 0.041  17.09  1.77  1062.3    38.0   1 0   0 
 8418082 15.635  1-17 5045.3  90.9  83.8 4.544 0.033 0.037 0.803 0.043 0.046  24.37  2.61   753.5    29.7   1 0   0 
 8418131 16.466 14-17 4122.2  61.7  68.7 4.585 0.007 0.009 0.647 0.008 0.004   6.85  0.51   590.4    66.5   1     0 
 8418220 15.447  1-17 5380.9 106.3  96.1 4.350 0.115 0.124 0.877 0.062 0.051  21.21  2.13  1230.5    44.3   1     0 
 8418241 15.378  1-17 5482.7  97.8  92.4 4.590 0.019 0.027 0.813 0.032 0.040  21.50  2.91   628.3    26.4   1 0   0 
 8418317 15.386  1-17 3801.4  77.2  74.5 4.722 0.012 0.012 0.507 0.012 0.012  38.50  2.83  2105.7    50.2   1 0   0 
 8420490 13.561  0-17 6180.0 185.0 185.0 4.077 0.357 0.153 0.945 0.137 0.112  13.88  0.87   139.2     8.7   2     1 
 8420538 13.851  1-17 4779.0  83.3  76.3 4.548 0.022 0.015 0.731 0.029 0.021  21.21  2.01   500.0    17.6   1 0   0 
 8420659 15.606  1-17 5000.1  55.1  57.5 4.411 0.023 0.022 0.836 0.018 0.015  37.19  4.48   844.2    25.8   1 1   0 
 8420660 14.967  1-17 5582.0 149.0 166.0 4.563 0.036 0.144 0.936 0.083 0.111  20.32  1.83   798.8    29.7   2     1 
 8420690 14.127  1-17 4879.0 145.0 145.0 4.532 0.072 0.044 0.753 0.079 0.054  39.87  4.41   851.0    20.3   2     1 
 8420698 14.908  1-17 5674.8 111.4 106.6 4.181 0.051 0.051 0.988 0.080 0.073   6.64  0.39    24.6    13.2   1 0   0 
 8420734 14.416  1-17 5459.7  95.3  90.8 4.531 0.026 0.040 0.879 0.041 0.057  18.60  1.45  2265.9    78.0   1 0   0 
 8420801 11.044  0-17 6516.7 130.1 129.7 4.110 0.030 0.029 1.398 0.066 0.057  11.22  0.95    94.4     4.9   1 0   0 
 8420860 11.506  0-17 6071.9 113.3 130.7 3.663 0.060 0.034 1.574 0.190 0.080  40.93  2.87   136.0     3.6   1 0   0 
 8420935 14.535  1-17 5669.4 103.4  93.7 4.555 0.017 0.026 0.877 0.030 0.041  26.62  2.84   105.6     7.4   1 0   0 
 8421018 16.904  7- 7 4130.3  69.8  89.8 4.600 0.023 0.018 0.639 0.018 0.017  19.93  1.60  1258.2   125.8   1 0   0 
 8421110 15.860  1-17 5043.7  91.9  86.6 4.591 0.024 0.032 0.766 0.039 0.045  27.80  2.43   916.9    33.6   1 0   0 
 8421129 14.635  1-17 3593.6  80.3  62.9 4.785 0.010 0.010 0.423 0.011 0.010  48.40  3.38  5403.5   103.1   1 0   0 
 8421156 12.445  4-16 6529.2 115.2 119.9 4.315 0.018 0.025 1.301 0.037 0.045   2.08  0.16  2365.2   222.3 1 1 0   0 
 8422920 14.563  1-17 5710.2  98.1  96.3 4.499 0.024 0.035 0.940 0.041 0.058  15.97  1.35  2735.2    93.8   1 0   0 
 8422949 13.916  1-17 5718.2 105.3 100.2 4.231 0.064 0.060 1.099 0.069 0.072  17.59  1.74   854.1    30.2   1     0 
 8423087 12.116  0-17 5884.0  99.1  96.8 4.453 0.025 0.035 0.992 0.047 0.059   5.01  0.36  3232.6   187.8   1 0   0 
 8423138 15.674  1-17 4327.0  75.8  70.7 4.621 0.020 0.019 0.673 0.025 0.021  43.02  3.84  1398.8    35.2   1 0   0 
 8423213 15.849  1-17 4183.0 124.0 137.0 4.655 0.060 0.024 0.582 0.062 0.057  15.86  1.41  1125.8    51.0   2     1 
 8423250 15.222  1-17 5632.3 111.8 107.7 4.116 0.057 0.056 0.994 0.079 0.072  23.86  3.00   198.2    12.9   1 0   0 
 8423283 13.134  0-17 6513.6 121.3 132.8 4.233 0.029 0.031 1.346 0.060 0.055   4.82  0.37    14.4     6.3   1 0   0 
 8423344 15.494  4-17 3892.6  79.0  75.1 4.667 0.013 0.013 0.566 0.013 0.013  36.94  3.20  2365.2    57.2   1 0 1 0 
 8423345 15.464  1-17 5213.0  95.8  90.0 4.539 0.031 0.041 0.832 0.044 0.054  27.95  5.38  1040.9    33.6   1 0   0 
 8423367 12.917  0-17 6125.5 129.0 118.5 4.080 0.027 0.033 1.351 0.052 0.066  21.33  2.71    85.3     4.7   1 0   0 
 8423373 14.652  1-17 3844.4  78.1  78.9 4.657 0.013 0.013 0.573 0.013 0.013  41.55  3.55  2532.2    54.3   1 0   0 
 8423378 15.631  4-17 5298.9 102.4  93.0 4.545 0.029 0.040 0.842 0.044 0.056  16.06  1.40  1289.0    53.7   1 0   0 
 8423536 12.029  0-17 6727.1 140.8 137.5 4.056 0.061 0.060 1.495 0.086 0.079   1.71  0.14    92.6    14.4   1 0   0 
 8423587 14.996  1-17 5262.5  97.2  88.4 4.619 0.017 0.026 0.753 0.026 0.038  22.90  2.99   309.8    15.1   1 0   0 
 8423600 15.748  1-17 4078.5  78.2  82.4 4.626 0.018 0.018 0.614 0.017 0.015  12.53  0.84  1078.7    54.5   1 0   0 
 8423789 15.448  1-17 5078.3  87.7  79.7 4.457 0.035 0.027 0.821 0.042 0.030  26.48  2.45   443.0    19.6   1 0   0 
 8423854 12.872  0-17 6121.9 118.6 119.5 4.121 0.043 0.041 1.017 0.087 0.068  16.07  3.65    67.2     4.8   1 0   0 
 8424086 15.022  1-17 5347.2  96.0  93.0 4.547 0.025 0.038 0.851 0.038 0.056  49.42  7.70   852.9    20.2   1 0   0 
 8424180 14.168  1-17 5925.0 102.6 103.2 4.404 0.033 0.042 1.032 0.060 0.074   9.95  0.93  1041.2    48.6   1 0   0 
 8424215 15.667  1-17 5452.8  99.0  96.8 4.546 0.027 0.040 0.862 0.044 0.054  20.90  2.37  1335.6    48.7   1 0   0 
 8424242 15.982  1-17 5035.0  92.6  85.8 4.543 0.035 0.039 0.800 0.044 0.045  20.21  1.66  4793.1   151.0   1 0   0 
 8424356 15.747  1-17 5601.3  99.7  96.4 4.504 0.033 0.047 0.913 0.050 0.058  14.00  0.99  4132.3   155.9   1 0   0 
 8424359 13.277  0-17 5954.8 108.6 116.1 4.311 0.029 0.036 1.196 0.055 0.065  24.00  3.18   175.6     5.7   1 0   0 
 8424389 13.973  1-17 5104.8  87.0  79.6 4.548 0.028 0.034 0.814 0.040 0.051  29.39  2.39  1069.7    28.6   1 0   0 
 8424483 14.747  1-17 5120.4  88.3  83.3 4.562 0.025 0.035 0.807 0.038 0.051  23.87  1.89   875.2    28.6   1 0   0 
 8424542 10.695  0-17 6470.2 129.6 127.2 3.995 0.031 0.031 1.435 0.069 0.067   4.52  0.38   594.9    37.6 1 1 0   0 
 8424593 10.911  0-17 5657.4 101.5  99.3 4.374 0.040 0.040 0.969 0.070 0.067  13.69  1.14  2608.0    91.2   1 0   0 
 8424629  9.964  0-17 5640.0 101.9 110.4 3.693 0.019 0.025 1.445 0.050 0.050  22.72  2.04   112.6     3.6   1 0   0 
 8424642 13.985  1-17 6474.0 155.0 214.0 4.311 0.105 0.195 1.148 0.177 0.145  28.70  2.05   287.5    10.3   2     1 
 8424645 14.896  1-17 4654.8  76.3  70.0 4.597 0.022 0.024 0.725 0.031 0.032  22.42  1.77  1728.3    53.1   1 0   0 
 8424687 15.703  1-17 4005.0  78.6  78.9 4.631 0.015 0.015 0.604 0.013 0.014  40.42  3.23  1373.1    36.0   1 0   0 
 8424805 12.217  0-17 5979.9 113.8 107.5 4.171 0.034 0.038 1.214 0.055 0.086  14.90  3.09   250.7    10.3   1 0   0 
 8425062 14.913  1-17 3819.0  66.2  61.6 4.760 0.011 0.011 0.468 0.011 0.011  29.79  2.18   201.5    10.4   1 0   0 
 8425143 13.675  1-17 6081.5 112.0 110.9 3.965 0.031 0.050 1.371 0.067 0.129  18.88  1.53    89.0     6.2   1 0   0 
 8425170 13.624  1-17 6010.4 100.9 100.1 4.400 0.023 0.033 1.108 0.045 0.062  21.21  2.22   151.4     7.5   1 0   0 
 8425175 15.809  1-17 4646.0  81.1  73.5 4.543 0.026 0.019 0.757 0.029 0.022  25.94  2.25  1210.0    41.7   1 1   0 
 8425293 14.711  1-17 6044.1 109.3 105.1 4.409 0.028 0.040 1.063 0.051 0.069  15.18  0.70   303.7    17.0   1 0   0 
 8425385 12.884  1-17 5735.7 116.9 114.2 3.980 0.125 0.112 1.140 0.109 0.098  29.40  2.91   245.6     7.7   1     0 
 8425431 15.644  2- 3 5387.8 105.2  98.7 4.453 0.049 0.051 0.877 0.063 0.059  16.08  1.35  2221.2    83.5   1 0   0 
 8425456 14.279  1-17 6082.6 114.5 113.9 4.295 0.040 0.038 1.155 0.064 0.072   6.04  0.45  1620.9    92.9   1 0   0 
 8425798 15.755  2-17 5675.0 114.1 109.1 4.344 0.061 0.060 0.957 0.074 0.072  37.97  2.50   904.0    27.7   1 0   0 
 8426021 14.062  1-17 4618.4  78.5  69.8 4.610 0.019 0.022 0.711 0.028 0.031  27.99  2.50  1212.0    32.9   1 0   0 
 8426168 15.411  1-17 5842.6 107.0 103.3 4.457 0.031 0.043 0.987 0.051 0.065  24.34  3.03   761.7    28.4   1 0   0 
 8426330 13.640  1-17 6177.6 132.8 126.3 4.114 0.033 0.033 1.328 0.053 0.064  18.58  1.70    71.5     5.7   1 0   0 
 8426467 14.161  1-17 6222.1 126.8 116.3 4.268 0.038 0.039 1.109 0.069 0.071  19.51  2.71   136.8     8.5   1 0   0 
 8426567 14.417  1-17 4869.4  88.5  78.5 4.574 0.025 0.028 0.767 0.035 0.041  12.97  0.96  3154.0   118.4   1 0 0 0 
 8426595 12.246  0-17 6225.3  99.5 101.3 4.368 0.017 0.022 1.208 0.035 0.045   7.92  0.72  1306.4    62.1   1 0   0 
 8426720 14.968  1-17 5543.9 111.4 106.1 4.264 0.046 0.045 0.923 0.069 0.063  18.48  1.88  1243.6    44.4   1 0   0 
 8426755 15.578  4-17 5553.0 103.5 103.5 4.435 0.048 0.055 0.919 0.065 0.068  10.17  0.82  1408.2    77.5   1 0   0 
 8426760 15.000  1-17 5499.2 108.5 104.0 4.390 0.047 0.046 0.902 0.070 0.063  10.16  0.70  2874.7   125.5   1 0   0 
 8426761 13.855  1-17 5510.8 110.5 101.9 4.301 0.096 0.095 0.891 0.065 0.055  10.10  0.70  3246.6   136.0   1     0 
 8426774 13.374  1-17 5708.2 116.4 110.9 4.173 0.044 0.040 0.972 0.077 0.066  30.80  2.34   231.6     7.8   1 0   0 
 8426776 15.453  4-17 5203.6  98.9  92.5 4.533 0.033 0.041 0.833 0.045 0.054  32.83  1.82   628.6    30.8   1 0   0 
 8427256 15.238  1-17 5542.3 103.5 103.6 4.464 0.040 0.049 0.915 0.059 0.066  21.48  2.45  1140.9    39.7   1 0   0 
 8427261 15.317  4-16 6443.8 129.5 125.1 4.019 0.232 0.221 1.375 0.225 0.143   3.11  0.22  2201.1   192.9 1 1     0 
 8427477 13.675  2-16 6178.2 175.5 177.2 4.148 0.025 0.029 1.313 0.063 0.072  15.79  3.61   109.7     9.3   1 0   0 
 8427869 14.951  1-17 5681.5 100.1  97.0 4.494 0.026 0.038 0.938 0.045 0.060  12.10  1.15  4253.8   201.0   1 0   0 
 8427883 13.413  0-17 6699.8 134.3 131.5 4.212 0.030 0.031 1.402 0.066 0.062   3.20  0.38   326.2    33.1   3 0   0 
 8428071 14.389  1-17 5955.6 105.2 101.4 4.461 0.022 0.034 1.009 0.040 0.060  21.81  4.43   133.5     9.2   1 0   0 
 8428104 15.319  1-17 4090.0  59.9  76.6 4.645 0.021 0.016 0.598 0.014 0.014  21.52  2.12   246.8    15.5   1 0   0 
 8428148 14.487  1-17 5388.0 106.0  91.8 4.183 0.078 0.075 0.894 0.060 0.047  21.21  1.88  1339.5    42.4   1     0 
 8428178 16.069 14-17 3558.8  76.4  69.7 4.786 0.015 0.015 0.418 0.017 0.017  45.16  3.58  3396.8   109.9   1     0 
 8428212 13.634  1-17 4838.2  75.2  70.2 4.577 0.022 0.028 0.779 0.033 0.041  20.63  1.71  4463.3   129.0   1 0   0 
 8428306 14.263  1-17 5963.2 117.5 109.4 4.191 0.038 0.045 1.118 0.074 0.088  18.70  3.53   142.5     9.1   1 0   0 
 8428347 15.993  1-17 3778.5  80.9  70.8 4.708 0.012 0.012 0.519 0.012 0.013  23.70  1.64  3668.9   110.0   1 0   0 
 8428580 12.132  0-17 5837.3  99.3  98.7 4.463 0.029 0.037 0.949 0.051 0.060  17.71  2.16   231.9     8.8   1 0   0 
 8428612 15.012  4-17 5706.9 104.1 101.2 4.441 0.038 0.047 0.961 0.061 0.069  19.91  2.11   436.4    19.9   1 0   0 
 8428620 14.248  1-17 4817.8  89.6  79.0 4.583 0.023 0.026 0.754 0.035 0.039  17.63  2.00   228.3    11.9   1 0   0 
 8428689 15.673  2-17 5405.5 107.0  94.1 4.371 0.056 0.049 0.878 0.064 0.051  14.00  1.11  5152.5   190.0   1 0   0 
 8428737 13.852  1-17 5886.5 117.3 114.2 4.193 0.043 0.042 0.989 0.079 0.069  22.41  1.58    55.4     5.1   1 0   0 
 8428832 13.444  0-17 6179.8 133.5 110.8 4.154 0.027 0.038 1.221 0.057 0.075  19.13  1.90   177.1     8.3   1 0   0 
 8428992 12.348  0-17 5949.4 106.3 103.6 3.985 0.031 0.051 1.336 0.069 0.128  13.84  2.73   141.3     7.1   1 0   0 
 8429170 12.107  0-17 5758.8 102.8 101.1 4.392 0.038 0.041 0.996 0.068 0.069   2.37  0.16 12398.0  1034.3   1 0   0 
 8429240 15.058  1-17 5785.1 103.5 100.7 4.488 0.025 0.037 0.958 0.043 0.059  17.11  1.70  1182.8    44.7   1 0   0 
 8429258 15.983  4-17 4823.0 174.0 155.0 4.675 0.052 0.032 0.575 0.049 0.025   1.16  0.08   686.0   142.6   2     1 
 8429280  9.637  0-17 5044.0 100.0 100.0 4.511 0.075 0.030 0.764 0.060 0.027   1.16  0.08 14990.4  1781.2 1 2     1 
 8429324 13.954  1-17 5010.8  82.5  84.9 3.174 0.077 0.099 1.275 0.206 0.242  65.66  5.86  2455.1    40.9   2 0   0 
 8429330 15.849  4-17 4049.3  80.8  91.5 4.642 0.015 0.015 0.598 0.014 0.014  37.45  3.15  1525.6    41.6   1 0   0 
 8429341 13.952  1-17 6600.8 133.6 132.7 4.212 0.033 0.032 1.354 0.065 0.055   3.01  0.26   323.8    34.2   1 0   0 
 8429350 13.914  1-17 6050.9 118.9 118.5 3.935 0.053 0.040 1.235 0.137 0.066  21.06  1.34   149.2     8.0   1 0   0 
 8429409 12.790  0-17 6547.9 149.8 138.4 4.229 0.035 0.035 1.212 0.050 0.060   5.96  0.51    20.1     5.2   1 0   0 
 8429435 13.688  1-17 6137.2 111.2 111.2 4.379 0.027 0.039 1.107 0.052 0.073  15.00  2.07   537.6    21.8   1 0   0 
 8429513 15.646  1-17 5783.8 105.6 102.6 4.468 0.034 0.046 0.967 0.053 0.063  12.86  1.07  1408.1    64.4   1 0   0 
 8429578 13.933  1-17 4304.8  66.4  63.2 4.618 0.020 0.015 0.667 0.023 0.018  35.43  6.23   826.2    20.7   1 0   0 
 8429583 13.246  1-17 5923.6 100.1  98.3 4.406 0.025 0.035 1.086 0.049 0.064   8.97  0.67  3980.4   174.1   1 0   0 
 8429586 13.687  1-17 5923.5 114.0 112.8 4.161 0.034 0.036 1.241 0.050 0.083  20.18  2.09   124.0     7.0   1 0   0 
 8429597 14.332  1-17 4918.8  54.8  55.1 4.445 0.015 0.012 0.819 0.017 0.012  22.74  1.82  2376.1    68.3   1 1   0 
 8429646 13.606  0-17 4774.8  82.8  75.8 4.542 0.029 0.021 0.766 0.038 0.028  16.88  1.41   704.1    25.6   1 0   0 
 8429717 16.264  7- 7 3885.1  70.5  80.4 4.719 0.013 0.013 0.515 0.015 0.014  27.04  2.29   736.1    72.5   1 0   0 
 8429812 14.883  1-17 4175.7  53.5  44.1 4.635 0.032 0.028 0.627 0.010 0.012  33.99  2.40   902.1    25.0   1 0   0 
 8429816 13.194  0-17 6484.3 131.7 123.6 3.926 0.032 0.032 1.499 0.077 0.073   6.52  0.87   192.4    14.4   1 0   0 
 8429843 14.910  1-17 4896.8  81.8  74.5 4.545 0.031 0.027 0.782 0.042 0.038  31.27  3.81   784.7    23.5   1 0   0 
 8429890 15.560  1-17 5594.2 103.5  99.0 4.509 0.030 0.043 0.910 0.047 0.057  27.38  2.29  1129.6    36.7   1 0   0 
 8429937 14.593  1-17 4858.8  78.5  74.2 4.523 0.033 0.028 0.814 0.043 0.034  27.99  2.52  2064.7    54.7   1 0   0 
 8429982 14.039 16-16 4804.3 133.0 134.4 4.487 0.072 0.848 0.777 0.197 0.066  15.75  1.25  6288.7   344.0   1     0 
 8429994 14.425  1-17 5657.9 120.4 115.6 4.144 0.049 0.046 0.994 0.084 0.073  12.10  1.27  1436.0    59.4   1 0   0 
 8430053 13.629  1-17 6073.7 123.4 112.6 4.194 0.028 0.040 1.262 0.051 0.068  24.50  1.79   295.6     7.9   1 0 1 0 
 8430057 15.229  4-17 4937.9  94.0  89.5 4.580 0.041 0.053 0.758 0.052 0.055  24.20  2.51   645.8    24.5   1     0 
 8430231 13.360  1-17 6591.5 140.5 139.5 4.116 0.036 0.037 1.234 0.047 0.068   4.86  0.50   256.0    20.9   1 0   0 
 8430263 14.519  1-17 5772.1 105.8  97.0 4.477 0.020 0.028 1.005 0.039 0.050  19.91  2.21   211.6    11.5   1 0   0 
 8430283 12.531  0-17 5641.4  98.4  98.1 4.419 0.042 0.045 0.961 0.064 0.065  20.04  2.80   130.3     5.7   1 0   0 
 8430355 14.777  1-17 5382.3 101.2  94.2 4.449 0.045 0.045 0.876 0.064 0.059  18.86  1.74  1838.2    60.7   1 0   0 
 8430358 13.529  0-17 6145.6 127.7 109.4 4.072 0.031 0.041 1.273 0.059 0.102  19.23  2.04   441.5    16.2   1 0   0 
 8430369 15.132  1-17 4452.3  74.5  67.2 4.587 0.023 0.017 0.715 0.028 0.023  18.47  1.36  3533.0   113.4   1 0   0 
 8430660 15.769  1-17 4960.6  94.3  89.7 4.609 0.022 0.029 0.736 0.036 0.040  28.58  1.90  1452.7    45.2   1 0   0 
 8430744 12.624  0-17 6086.9 121.9 104.2 4.078 0.029 0.045 1.233 0.061 0.104  25.54  2.09   137.2     5.3   1 0   0 
 8430899 14.531  1-17 4140.0 124.0 137.0 4.649 0.056 0.024 0.599 0.060 0.060  39.59  3.72   660.8    17.3   2     1 
 8430932 14.696  1-17 5521.5  96.3  94.8 4.506 0.028 0.041 0.903 0.046 0.060  20.92  2.20   764.2    27.3   1 0   0 
 8430950 13.600  0-17 6080.4 125.2 103.8 4.168 0.039 0.038 1.170 0.065 0.084  22.70  3.13   109.7     6.1   1 0   0 
 8431077 17.310  6- 9 3496.6  75.8  77.9 5.001 0.011 0.010 0.205 0.007 0.006   2.44  0.19  2238.1   136.3   1 0   0 
 8431125 12.968  0-17 4845.8  58.0  55.6 4.471 0.015 0.011 0.803 0.017 0.013  30.00  3.75  1571.1    38.7   1 1   0 
 8431192 15.957  1-17 5890.4 112.6 109.6 4.467 0.040 0.052 0.981 0.060 0.066  15.30  1.86   418.5    30.2   1 0   0 
 8431229 12.747  0-17 5520.6 113.9 107.6 3.890 0.029 0.029 1.217 0.041 0.055   3.54  0.25 13903.9   949.1 1 1 0   0 
 8431232 13.517  0-17 5598.5  93.0  92.9 4.456 0.029 0.038 0.997 0.050 0.062  17.43  2.15   322.6    13.3   1 0   0 
 8431373 15.524  2- 3 5122.0 153.0 153.0 4.503 0.092 0.115 0.764 0.098 0.065  21.21  2.08  1046.3    52.1   2     1 
 8431457 14.257  1-17 4823.9  79.1  71.5 4.572 0.026 0.027 0.762 0.037 0.038  20.92  1.59  2791.6    82.6   1 0   0 
 8431466 15.461  4-17 5932.5 120.5 112.7 4.215 0.065 0.065 1.089 0.082 0.085   1.24  0.08  5837.6   709.5 1 1 0   0 
 8431561 14.614  1-17 5958.8 116.2 109.0 4.289 0.046 0.048 1.070 0.075 0.079   5.67  0.51   328.1    28.4   1 0   0 
 8431675 15.837  4-17 4539.0 161.0 161.0 4.679 0.054 0.032 0.558 0.053 0.035  27.04  3.34   673.6    27.9   2     1 
 8431771 12.760  0-17 6117.7 114.8 105.3 3.866 0.034 0.035 1.609 0.058 0.074  14.32  1.74   131.8     7.1   1 0   0 
 8431806 14.840  1-17 4863.6  80.6  75.0 4.564 0.028 0.029 0.770 0.039 0.039  29.80  3.93  1298.0    35.8   1 0   0 
 8431860 13.069  0-17 5770.5 106.2 102.7 4.354 0.037 0.039 1.058 0.066 0.069  17.59  1.86  1213.7    39.8   1 0   0 
 8431917 11.581  0-17 5423.4  98.1  94.8 4.401 0.038 0.039 0.951 0.061 0.060  20.74  3.11   312.0    10.0   1 0   0 
 8431966 15.635  1-17 4971.5  98.3  89.8 4.561 0.031 0.036 0.784 0.041 0.044  20.35  1.62  3681.0   115.5   1 0   0 
 8432039 13.562  0-17 6418.6 113.3 118.3 4.288 0.025 0.032 1.320 0.046 0.052   8.62  0.74    54.0     7.4   1 0   0 
 8432126 15.759  4-17 5442.1 119.8 114.5 3.991 0.128 0.116 0.983 0.103 0.087  16.30  1.48   776.4    38.3   1 0   0 
 8432159 15.673  1-17 5330.1 104.5  99.3 4.506 0.041 0.051 0.860 0.052 0.058  24.03  2.06  1751.6    56.3   1 0   0 
 8432188 13.557  0-17 5700.6  93.2  91.7 4.095 0.027 0.048 1.243 0.050 0.111  14.29  0.98   737.6    28.8   1 0   0 
 8432201 14.573  1-17 5082.9  86.2  83.9 4.601 0.019 0.028 0.759 0.032 0.043  14.29  1.14  2735.3    99.2   1 0   0 
 8432209 15.267  1-17 4820.4  24.7  37.6 4.455 0.014 0.013 0.813 0.010 0.010  11.06  0.77  2060.0    90.9   1 1   0 
 8432320 15.562  1-17 4841.9  89.9  82.1 4.578 0.026 0.030 0.758 0.037 0.039  17.96  1.32  5227.3   169.0   1 0   0 
 8432343 15.823  4-17 5442.2 108.7 100.7 4.565 0.026 0.035 0.838 0.044 0.051  22.74  3.91   551.3    27.0   1 0   0 
 8432503 15.916  2-17 4425.0  78.9  74.1 4.607 0.023 0.021 0.695 0.029 0.026  47.41  5.09  1031.2    28.2   1 0   0 
 8432607 14.188  1-17 4814.3  86.4  76.8 4.567 0.027 0.021 0.733 0.037 0.030  43.01  4.97   506.9    13.0   1 0   0 
 8432609 11.760  0-17 5588.1 104.5  98.9 4.200 0.040 0.037 0.881 0.063 0.053  12.00  0.97  3877.5   144.9   1 0   0 
 8432622 14.779  1-17 4526.9  75.1  72.0 4.593 0.023 0.020 0.716 0.031 0.027  20.78  1.71  4198.8   124.0   1 0   0 
 8432695 15.873  2- 2 5471.0 119.9 115.1 4.426 0.057 0.060 0.896 0.067 0.064  10.60  0.76  1554.4   107.1   1 0   0 
 8432702 15.498  1- 3 6178.8 122.8 115.5 4.468 0.028 0.032 1.014 0.049 0.053  12.38  1.84   365.9    26.3   1 0   0 
 8432759 15.258  1-17 4269.1  79.8  70.2 4.653 0.018 0.021 0.635 0.020 0.019  12.97  0.48  1622.9    96.6   1 0   0 
 8432946 14.256  1-17 5190.0 179.0 179.0 4.591 0.048 0.072 0.738 0.090 0.065  25.94  2.90   550.4    23.2   2     1 
 8432969 14.899  1-17 5638.9 102.0  99.8 4.461 0.037 0.047 0.940 0.056 0.067  18.99  2.42   903.3    42.2   1 0   0 
 8432987 15.750  3-17 5368.3 109.1  92.4 4.353 0.060 0.054 0.872 0.060 0.044  21.68  2.70   299.3    26.0   1 0   0 
 8433016 15.948  1-17 5076.4  97.5  90.7 4.553 0.033 0.042 0.801 0.044 0.048  19.79  1.78  2480.3   111.1   1 0   0 
 8433085 15.653  1-17 5008.3  92.8  84.2 4.496 0.040 0.033 0.806 0.045 0.034  30.63  3.41  2968.7   112.1   1 0   0 
 8435239 14.622  2-15 5335.7  98.5  96.4 4.522 0.031 0.041 0.862 0.046 0.059  20.63  1.76   616.2    28.2   1 0   0 
 8435268 11.352  0-17 5549.6 102.8  98.3 4.293 0.039 0.039 0.930 0.065 0.061  10.76  1.35   427.0    18.2   1 0   0 
 8435335 13.517  1-17 5859.2 114.6 101.6 4.109 0.026 0.036 1.277 0.048 0.097  33.06  2.90   341.4    10.1   1 0   0 
 8435338 14.179  1-17 5947.0 159.0 159.0 4.586 0.033 0.176 0.866 0.079 0.096   8.08  0.59  4457.4   207.4   2     1 
 8435400 11.413  0-17 6315.0 118.2 111.5 3.859 0.027 0.028 1.593 0.068 0.072   6.49  0.61   437.3    23.7   1 0   0 
 8435563 15.688  1-17 4835.2  86.2  79.9 4.589 0.024 0.029 0.749 0.036 0.039  30.41  1.20   535.8    31.0   1 0   0 
 8435568 15.847  1-17 4548.3  80.4  76.1 4.582 0.026 0.022 0.726 0.032 0.028  23.70  1.69  3079.1    93.0   1 0   0 
 8435582 15.906  1-17 4092.5  66.5  78.9 4.626 0.020 0.017 0.615 0.014 0.014  40.42  3.18   934.2    28.5   1 0   0 
 8435699 13.137  0-17 5941.9 114.5 105.4 4.225 0.041 0.042 1.085 0.071 0.077  13.01  1.61   157.5     8.9   1 0   0 
 8435766 11.551  0-17 5005.3  83.3  80.2 4.572 0.026 0.029 0.758 0.039 0.041  12.53  1.11  2069.0    76.3   1 0   0 
 8439107 15.599  4-17 6005.7 116.3 110.4 4.487 0.026 0.033 0.978 0.046 0.053  14.67  2.51  1232.8    54.0   1 0   0 
 8439323 14.667  1-17 5653.8 103.4 100.2 4.444 0.039 0.047 0.946 0.061 0.069  25.37  2.21   944.6    29.3   1 0 1 0 
 8439332 11.539  0-17 6027.3 121.7 115.3 3.790 0.064 0.035 1.374 0.189 0.075  17.45  1.47    94.5     4.2   1 0   0 
 8439520 13.549  0-17 6237.0 169.0 187.0 4.356 0.132 0.182 0.938 0.128 0.093   4.51  0.32  3077.9   192.1   2     1 
 8439618 15.326  1-17 5864.9 122.1 118.9 4.345 0.049 0.052 1.023 0.076 0.079  15.30  1.71  1999.7    75.7   1 0 1 0 
 8439719 14.421  1-17 6072.0 165.0 183.0 4.408 0.120 0.195 0.917 0.119 0.097   2.88  0.21   940.6    84.5 1 2     1 
 8439817 14.763  1-17 5709.4 111.3 107.2 4.386 0.044 0.047 0.966 0.073 0.074  16.08  2.89  1015.8    39.7   1 0   0 
 8440019 15.806  4-17 5114.7  99.1  92.4 4.553 0.031 0.040 0.808 0.043 0.050  14.00  1.27  2673.8   106.7   1 0   0 
 8440195 13.715  1-17 6464.4 121.1 112.9 4.330 0.019 0.024 1.269 0.037 0.047   2.94  0.21   808.9    69.5 1 1 0   0 
 8440994 13.436  0-17 5574.5 111.5 107.0 4.288 0.041 0.043 0.929 0.070 0.066  32.14  1.78    74.2     4.1   1 0   0 
 8441053 12.150  2-16 6471.2 130.9 113.8 4.255 0.026 0.028 1.347 0.054 0.055   9.99  0.71    87.6     6.3   1 0   0 
 8441073 14.936  1-17 5628.0 152.0 169.0 4.575 0.040 0.160 0.903 0.088 0.107  25.55  1.94   391.3    16.1   2     1 
 8441089 14.891  1-17 5101.9 100.6  92.2 4.532 0.033 0.035 0.817 0.045 0.049  12.70  1.05  2900.1   112.6   1 0   0 
 8441150 13.376  0-17 4658.2  74.7  68.4 4.587 0.023 0.022 0.729 0.033 0.030  15.21  1.08   787.8    29.3   1 0   0 
 8441264 14.576  1-17 5395.0 115.5 110.3 4.466 0.040 0.043 0.880 0.064 0.063  28.19  4.06   315.4    12.3   1 0   0 
 8441718 15.833  1-17 4428.6  81.1  76.2 4.616 0.020 0.021 0.687 0.027 0.025  15.00  1.05  1521.9    65.4   1 0   0 
 8441730 14.637  1-17 4921.8  91.8  83.3 4.568 0.026 0.030 0.776 0.038 0.042  19.79  1.63  3991.2   120.6   1 0   0 
 8441786 15.756  4-17 5648.4 115.2 111.0 4.438 0.048 0.058 0.943 0.063 0.069  22.58  3.03   617.6    29.6   1 0   0 
 8442207 13.762  1-17 5145.7  90.2  85.2 4.540 0.022 0.033 0.884 0.035 0.047  35.43  3.51  1185.5    28.2   1 0   0 
 8442524 15.230  1-17 5690.9 110.4 106.0 4.479 0.030 0.042 0.946 0.049 0.063   9.69  0.73  4537.1   198.5   1 0   0 
 8442576  9.359  0- 1 5550.5 102.6  99.3 4.347 0.040 0.039 0.935 0.067 0.061   5.57  0.41  1958.5   106.9   1 0   0 
 8442604 12.654  1-17 4037.1  75.5  76.5 4.645 0.015 0.014 0.594 0.013 0.013  13.80  1.13  1968.8    70.3   1 0   0 
 8442689 14.939  1-17 6031.1 122.1 118.2 4.166 0.048 0.047 1.157 0.074 0.092   9.16  0.80  1245.0    63.0   1 0   0 
 8442695 15.873  4-17 5201.1  89.3  81.7 4.360 0.043 0.042 0.854 0.034 0.027  20.07  1.71  1470.1    55.4   1 1   0 
 8442954 13.662  1-17 5930.1 127.9 116.3 4.175 0.039 0.045 1.114 0.077 0.091   4.91  0.35  3949.0   234.6 1 1 0   0 
 8442985 14.171  1-17 5941.6 114.7 122.1 4.083 0.040 0.055 1.167 0.091 0.100  25.23  1.94   327.8    12.3   1 0   0 
 8443008 13.699  1-17 6282.5 136.4 131.1 4.215 0.035 0.042 1.157 0.064 0.078   2.20  0.27   128.1    21.6   1 0   0 
 8443130 15.521  2-17 5284.2 111.1  98.6 4.463 0.048 0.044 0.854 0.061 0.052  20.63  1.83  1398.7    49.6   1 0   0 
 8443253 15.666  1-17 4428.6  81.7  77.1 4.626 0.019 0.021 0.677 0.025 0.024  33.29  3.48   317.7    16.0   1 0   0 
 8443353 15.468  1-17 4457.9  77.5  71.2 4.587 0.023 0.018 0.715 0.028 0.023  40.70  3.71   696.4    21.0   1 0   0 
 8443396 14.633 16-17 6518.4 136.1 127.7 3.846 0.042 0.044 1.596 0.081 0.099   1.91  0.12    52.3    23.7   1 0   0 
 8443495 13.121  0-17 6523.5 152.8 126.9 4.159 0.030 0.028 1.333 0.061 0.052   8.07  0.69   105.8     8.9   1 0   0 
 8443507 13.511  0-17 5514.5 108.8 111.7 4.433 0.039 0.043 0.936 0.065 0.065  13.71  1.07  2566.6    92.5   1 0   0 
 8443522 14.090 16-17 5924.2 141.9 142.8 3.985 0.051 0.040 1.183 0.142 0.087   9.27  0.62    87.8    10.0   1 0   0 
 8443527 11.531  0-17 6146.3 127.0 118.8 4.388 0.027 0.034 1.077 0.056 0.067   7.05  0.73   788.4    40.0   1 0 1 0 
 8443778 13.882  1-17 6142.7 134.3 120.8 4.254 0.036 0.034 1.241 0.063 0.067   9.52  0.75    73.4     8.6   1 0   0 
 8443929 14.361  1-17 6436.4 134.1 128.4 4.293 0.033 0.042 1.251 0.057 0.068  17.54  1.34    40.6     6.6   1 0   0 
 8443981 12.437  0-17 6522.5 132.5 125.5 3.912 0.035 0.034 1.527 0.077 0.077   6.90  1.65   235.8    14.7   1 0   0 
 8444013 15.250  1-17 6557.7 131.7 127.8 4.316 0.035 0.044 1.262 0.055 0.060   2.30  0.16   775.3    90.9 1 1 0   0 
 8444017 15.888  2-17 4176.6  52.2  87.8 4.590 0.024 0.017 0.651 0.022 0.015  35.92  2.57  2764.1    69.2   1 0   0 
 8444085 13.391  0-17 4970.9  66.2  56.8 4.431 0.017 0.012 0.828 0.020 0.013  32.60  2.65  1731.4    41.1   1 1   0 
 8444218 15.701  2-17 5500.8 108.1 105.2 4.502 0.035 0.050 0.897 0.051 0.061  21.07  1.99   586.9    27.9   1 0   0 
 8444226 14.015  1-17 6003.9 114.8 107.4 4.116 0.035 0.047 1.185 0.069 0.101  16.46  1.69    89.4     7.4   1 0   0 
 8444238  9.690  0-17 5246.0  81.9  72.0 4.387 0.032 0.022 0.847 0.046 0.031  18.73  1.45  3273.2    97.3   1 0   0 
 8444286 15.737  2-17 4653.4  32.5  45.1 4.507 0.014 0.013 0.779 0.014 0.013  33.52  2.62  2710.0    69.3   1 1   0 
 8444534 13.413  0-17 5293.0 128.0 117.6 3.744 0.037 0.043 1.129 0.073 0.084 100.37  8.76  1616.7    22.3   1 0   0 
 8444632 11.784  0- 1 5986.7 127.4 124.8 3.840 0.062 0.032 1.302 0.169 0.062   2.47  0.26   230.7    22.8   1 0   0 
 8444703 14.103  1-17 5854.7 108.2 106.0 4.425 0.033 0.043 1.005 0.058 0.072  14.78  1.70  1019.1    38.9   1 0   0 
 8444782 12.932  0-17 6112.1 104.3 103.3 4.406 0.020 0.029 1.117 0.038 0.054   6.89  0.50  3849.0   191.5   1 0   0 
 8444813 14.150  1-17 6397.4 137.2 125.9 4.017 0.043 0.044 1.390 0.074 0.075   5.91  0.72   402.6    29.3   1 0   0 
 8444855 13.543  0-17 5806.7 116.2 118.2 4.214 0.042 0.047 1.033 0.082 0.080  38.82  6.12   136.8     5.1   1 0   0 
 8445052 14.239  1-17 6029.4 119.5 117.4 4.376 0.036 0.044 1.072 0.064 0.077  21.10  2.39    26.4     5.3   1 0   0 
 8445151 14.999  1-17 5388.5 103.7 101.7 4.542 0.025 0.040 0.860 0.040 0.056  29.59  2.51  1046.1    30.6   1 0   0 
 8445367 15.325  1-17 5908.7 127.0 122.3 4.278 0.056 0.055 0.964 0.074 0.069   6.18  0.42   669.6    50.7   1 0   0 
 8445389 15.674  2-17 5559.8 113.1 112.8 4.441 0.049 0.058 0.920 0.063 0.068  17.00  1.48  2319.5    84.5   1 0   0 
 8445404 12.518  0- 1 6424.0 130.9 116.2 3.858 0.034 0.049 1.500 0.068 0.148   1.70  0.11   109.0    17.5   1 0   0 
 8445810 15.128  4-17 5682.4 115.0 111.5 4.416 0.045 0.052 0.956 0.068 0.072  22.58  2.16   402.4    18.3   1 0   0 
 8445910 14.048  6-10 6744.4 148.2 133.2 4.345 0.018 0.023 1.269 0.036 0.041  12.52  1.23   725.5    38.4   1 0   0 
 8445917 14.484  1-17 6144.2 136.5 122.8 4.213 0.039 0.051 1.182 0.071 0.088  12.38  0.89   616.2    29.2   1 0   0 
 8446087 14.691  1-17 6197.0 188.0 206.0 4.374 0.108 0.201 0.981 0.160 0.107  15.85  1.41   227.1    14.1   2     1 
 8446150 15.107  1-17 5426.0 187.0 187.0 4.579 0.030 0.127 0.903 0.072 0.108   9.04  1.08   255.9    22.5   2     1 
 8446325 15.761  1-17 5921.7 127.0 122.4 4.407 0.051 0.059 0.974 0.065 0.068  18.59  1.29    37.0    14.0   1 0   0 
 8446656 15.354  1-17 4641.0 138.0 152.0 4.759 0.042 0.025 0.512 0.032 0.024   8.38  0.59  2537.2   126.3   2     1 
 8446863 15.787  4-17 5547.0 182.0 182.0 4.447 0.098 0.168 0.862 0.111 0.074  18.73  1.51  1144.9    46.9   2 0   1 
 8446885 12.792  1-17 6490.8 121.9 116.6 4.225 0.027 0.031 1.408 0.055 0.058  11.11  0.99   156.4    10.3   1 0   0 
 8446946 15.464  4-17 5449.2 126.0 108.2 4.234 0.062 0.060 0.901 0.066 0.052  20.37  1.44   109.4    13.0   1 0   0 
 8447004 13.687  1-17 5641.8 141.4 134.8 3.686 0.029 0.029 1.457 0.053 0.060  72.35  8.58  1589.4    25.7   1 0   0 
 8447096 15.854  1-17 4143.4  53.4  73.1 4.648 0.036 0.023 0.605 0.017 0.019  13.15  1.07  2505.8   116.2   1 0   0 
 8450394 15.495  1-17 4399.3  92.8  90.1 4.615 0.024 0.025 0.684 0.032 0.030  30.63  2.26  2394.5    63.5   1 0   0 
 8450486 14.066  1-17 5607.0 166.0 166.0 4.238 0.220 0.180 0.975 0.115 0.084   9.88  0.66   749.7    36.5   2     1 
 8450502 14.206  1-17 4336.4  71.7  66.0 4.621 0.019 0.018 0.675 0.024 0.021  12.70  0.89  3171.1   119.5   1 0   0 
 8450682 13.630  1-17 6424.8 145.8 131.2 4.108 0.033 0.035 1.339 0.066 0.063   3.38  0.30   191.4    21.6   1 0   0 
 8451118 13.491  0-17 6078.0 201.0 183.0 3.736 0.336 0.084 1.378 0.213 0.320   9.82  0.62   564.6    27.6   2     1 
 8451473 13.710  1-17 6815.8 147.2 137.8 4.247 0.028 0.031 1.372 0.061 0.059   4.69  0.62   207.4    19.6   1 0   0 
 8451868 13.410  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000   0.70  0.05  2738.2   433.8 1 2     1 
 8451881 11.652  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000   0.70  0.05  2637.0   409.2 1 2     1 
 8452125 15.660  1-17 4326.5  88.2  82.4 4.617 0.024 0.024 0.677 0.030 0.027  37.45  4.00  1263.2    34.8   1 0   0 
 8452592 14.768  1-17 4521.8  80.0  75.7 4.624 0.018 0.022 0.687 0.026 0.027  21.81  2.15  1868.6    57.2   1 0   0 
 8453009 14.226  1-17 4938.6  33.2  47.1 4.489 0.014 0.012 0.761 0.015 0.013  12.61  0.85   594.6    27.2   1 1   0 
 8453214 15.466  4-17 4588.3  83.9  80.8 4.585 0.024 0.022 0.727 0.032 0.028  16.42  1.49  1952.9    72.7   1 0   0 
 8453238 13.138  0-17 5721.3 113.9 102.5 4.282 0.040 0.036 0.832 0.060 0.047  20.50  3.56   227.5     9.1   1 0   0 
 8453635 13.633  1-17 5820.8 157.3 144.7 4.140 0.226 0.257 1.058 0.188 0.117  12.00  0.83   675.1    29.3   1     0 
 8454132 14.412  1-17 4709.0  98.0  92.7 4.641 0.017 0.022 0.680 0.023 0.029  32.83  5.05   675.0    19.1   1 0   0 
 8454322 12.279  0-17 6261.3 113.3 128.6 4.305 0.032 0.029 1.254 0.053 0.062  18.19  1.25   602.4    19.9   1 0   0 
 8454353 14.894  1-17 3763.6  75.7  74.8 4.701 0.012 0.012 0.526 0.012 0.012   1.47  0.10 12376.4  1329.8 1 1 0   0 
 8454354 15.525  1-17 5538.1 114.1 110.2 4.510 0.030 0.043 0.902 0.046 0.059   6.31  0.50  3535.4   198.5   1 0   0 
 8454710 13.097  1-17 6667.9 146.6 139.9 3.888 0.032 0.034 1.638 0.079 0.083   3.07  0.17   146.1    17.3 1 1 0   0 
 8454832 15.805  2-17 4098.5  60.8  81.1 4.642 0.024 0.017 0.602 0.015 0.015  33.29  2.43  2175.6    58.2   1 0   0 
 8454916 14.576  1-17 5567.9 103.5 102.8 4.530 0.021 0.031 0.901 0.034 0.046  14.59  1.15  4374.5   153.0   1 0   0 
 8455030 12.660  0-17 6618.8 136.9 133.9 3.693 0.033 0.030 1.863 0.080 0.075   6.44  1.17   188.5    13.2   2 0   0 
 8455326 13.873  1-17 6389.8 148.2 148.0 4.115 0.033 0.033 1.426 0.063 0.060  15.52  3.32   180.2    10.2   1 0   0 
 8455395 13.984  1-17 5964.0 161.0 179.0 4.475 0.094 0.175 0.865 0.099 0.081  10.82  0.70   235.1    14.7   2     1 
 8455430 15.930  4-17 3516.0  63.0  63.0 5.006 0.045 0.055 0.269 0.053 0.043  24.54  2.05   713.1    31.2   2     1 
 8455594 15.988  1-17 4783.6  78.8  82.4 4.511 0.020 0.018 0.766 0.021 0.020  29.59  2.36  1448.4    46.2   1 1   0 
 8455699 14.712  1-17 4936.2 101.2  92.8 4.562 0.022 0.031 0.831 0.034 0.045  30.21  2.55  2526.5    63.7   1 0   0 
 8456020 15.582  2-17 4870.5  94.6  90.4 4.606 0.023 0.029 0.727 0.033 0.035  36.16  2.59   376.0    16.1   1 1   0 
 8456036 13.777  1-17 6917.1 180.4 192.6 3.986 0.031 0.032 1.449 0.081 0.080   2.12  0.24   119.3    21.7   2 0   0 
 8456181 13.934  1-17 5350.2 117.5  98.8 4.337 0.040 0.034 0.911 0.060 0.048  19.39  1.47  2711.1    82.7   1 0   0 
 8456198 15.699  1-17 4827.9  95.0  91.1 4.643 0.018 0.024 0.676 0.026 0.029  20.92  1.96   515.0    26.0   1 0   0 
 8456218 13.004  0-17 5869.0 175.0 175.0 3.825 0.320 0.100 1.302 0.172 0.280  14.59  2.01   130.9     7.3   2     1 
 8456954 15.127  1-17 3831.0  73.9  75.8 4.715 0.012 0.012 0.516 0.013 0.012  30.21  2.28  1978.3    52.5   1 0   0 
 8457116 13.478  0-17 6942.7 164.5 158.6 3.967 0.032 0.034 1.628 0.080 0.078   5.00  0.50   236.0    19.8   2 0   0 
 8457330 13.718  1-17 5311.8  88.1  75.1 4.322 0.028 0.022 0.853 0.039 0.028   1.08  0.07 15580.1  1933.1 1 1 0   0 
 8457754 12.917  0-17 4844.8 108.2  94.4 4.524 0.049 0.051 0.794 0.041 0.038  10.46  0.73  3101.5   125.9   1     0 
 8457973 15.649  1-17 4425.3  85.3  79.9 4.625 0.019 0.021 0.678 0.026 0.025  23.20  3.64   287.5    18.2   1 0   0 
 8458220 13.824  1-17 5246.3  92.5  76.3 4.202 0.029 0.024 0.900 0.038 0.025   7.93  0.61  3484.4   164.2   1 0   0 
 8458271 15.444  1-17 5280.6 106.2 103.8 4.437 0.047 0.049 0.940 0.057 0.056  26.45  1.12  1166.7    37.6   1 0   0 
 8458445 15.281  1-17 4114.1  75.9  84.5 4.613 0.019 0.017 0.627 0.020 0.015  46.11  3.23   998.2    24.6   1 0   0 
 8458496 15.329  1-17 5701.0 171.0 188.0 4.472 0.065 0.195 1.026 0.110 0.122  19.93  1.63   908.8    35.1   2     1 
 8458506 15.539  4-17 4240.1  77.8  52.3 4.611 0.026 0.026 0.664 0.031 0.022  10.04  0.70  3159.7   142.4   1 0   0 
 8458514 15.039  4-17 6130.4 119.1 115.8 4.393 0.030 0.041 1.095 0.053 0.071  10.09  0.75  1341.0    64.5   1 0   0 
 8458718 12.952  0-17 6680.7 143.2 141.5 4.203 0.029 0.030 1.280 0.048 0.046   1.43  0.11   136.7    23.8   3 0   0 
 8458740 14.406  1-17 5822.1 112.9 111.1 4.388 0.040 0.046 1.002 0.071 0.077  20.22  3.35   219.6    11.3   1 0   0 
 8458756 15.793  1-17 4539.2  82.0  77.9 4.603 0.023 0.023 0.709 0.031 0.029  29.38  1.87  3493.5    92.9   1 0   0 
 8458809 14.913  1-17 5276.0 157.0 157.0 4.643 0.039 0.066 0.695 0.069 0.051  21.23  2.20   257.8    13.9   2     1 
 8458831 13.624  1-17 5738.8 100.5  96.9 4.151 0.031 0.039 1.182 0.054 0.089  23.67  1.93    82.2     5.3   1 0   0 
 8458893 15.665  2- 3 5809.6 123.2 120.0 4.470 0.033 0.044 0.971 0.055 0.065  21.81  2.19   792.6    32.8   1 0   0 
 8458918 14.302  1-17 5813.9 103.6 101.2 4.431 0.031 0.039 1.010 0.055 0.065   3.26  0.23  4816.9   353.4 1 1 0   0 
 8458982 12.630  0-17 6212.4 177.2 142.0 4.275 0.029 0.039 1.183 0.078 0.088  12.99  0.80    78.0     5.4   1 0   0 
 8459389 15.040  1-17 5634.1 105.8 108.4 4.624 0.018 0.022 0.784 0.024 0.027  15.97  1.06   854.2    35.7   1 0   0 
 8459393 13.669  1-17 5967.4  97.6  95.7 4.483 0.014 0.021 1.019 0.027 0.036  15.01  1.44  1459.2    52.2   1 0   0 
 8459419 14.107  1-17 5910.1 129.0 113.9 4.224 0.040 0.040 1.128 0.068 0.079  16.15  1.23   189.4    10.9   1 0   0 
 8459452 12.916  0-17 6661.9 138.0 137.1 4.179 0.033 0.032 1.403 0.071 0.061   5.26  0.39   104.2    10.5   1 0   0 
 8459550 14.750  1-17 5432.6  94.9  93.4 4.521 0.023 0.033 0.917 0.038 0.048  20.64  2.71   712.0    26.2   1 0   0 
 8459663 15.873  2-17 4577.4  84.7  80.1 4.611 0.021 0.024 0.705 0.031 0.030  12.02  0.82  2637.0   114.7   1 0 0 0 
 8459697 15.680  1-17 4102.6  59.8  79.4 4.633 0.022 0.017 0.609 0.015 0.015  16.77  1.13   801.4    37.8   1 0   0 
 8459782 13.892  1-17 6393.8 132.3 128.9 4.032 0.035 0.035 1.361 0.064 0.063  13.23  0.97   243.0    13.3   1 0   0 
 8460058 15.379  1-17 5103.0  82.6  75.7 4.390 0.028 0.026 0.844 0.025 0.020  22.42  1.92  2169.9    67.5   1 1   0 
 8460153 15.859  2-17 4172.1  67.1  62.0 4.638 0.028 0.024 0.621 0.019 0.018  31.49  2.47  1519.7    45.3   1 0   0 
 8460290 14.698  1-17 5418.4 103.0 101.9 4.505 0.033 0.044 0.883 0.049 0.062  22.11  2.42  2016.5    60.6   1 0   0 
 8460357 15.709  2-17 5984.6 119.2 121.1 4.454 0.032 0.038 1.032 0.049 0.057   7.82  0.59  4304.3   219.1   1 0   0 
 8460377 13.354  1-17 6106.0 184.0 184.0 4.047 0.385 0.165 0.958 0.139 0.127  19.63  1.89   394.6    14.4   2     1 
 8460467 15.794  4-17 4175.7  70.1  49.3 4.648 0.033 0.031 0.616 0.019 0.019  15.97  1.03   244.9    22.1   1 0   0 
 8460727 13.627  1-17 6643.8 133.7 127.1 4.355 0.017 0.024 1.231 0.030 0.039   4.10  0.32   474.4    37.4   1 0   0 
 8460738 17.083  6- 6 5593.0 186.0 186.0 4.464 0.112 0.154 0.775 0.115 0.053  19.25  1.88  1352.5    81.5   2     1 
 8460788 15.708  2-17 4329.6  88.7  85.6 4.640 0.022 0.025 0.652 0.029 0.027  27.61  2.74   385.2    19.5   1 0   0 
 8460811 14.465  1-17 4213.4  71.9  45.9 4.624 0.025 0.023 0.639 0.021 0.018  43.02  3.29  1122.4    25.5   1 0   0 
 8460830 15.487  2-14 6172.4 129.0 125.8 4.357 0.035 0.040 1.128 0.058 0.070   6.30  0.46  3819.3   220.5   1 0   0 
 8460844 16.203  6-10 6795.3 271.9 280.5 4.236 0.051 0.066 1.367 0.089 0.087   2.86  0.17   202.4    68.3   3 0   0 
 8460866 16.987  6-10 6020.3 234.7 261.4 4.379 0.051 0.067 1.060 0.093 0.107   2.86  0.20 12149.6  1093.7 1 1 1   0 
 8460906 15.498  5- 5 6081.6 120.6 114.5 4.440 0.029 0.038 1.040 0.050 0.060   6.52  0.50  3783.4   207.3   1 0   0 
 8460947 13.958  1-17 6477.2 142.7 134.6 4.043 0.038 0.039 1.340 0.063 0.062  23.69  2.59   129.4     7.1   1 0   0 
 8461027 14.357  5- 5 6489.9 136.1 137.0 4.196 0.037 0.035 1.332 0.063 0.054   2.59  0.20    88.8    20.9   1 0   0 
 8461171 16.820  6-14 5427.8 184.4 145.0 4.503 0.036 0.049 0.884 0.062 0.066  27.80  2.44  1614.8   105.0   1 0   0 
 8461241 15.859  2-17 4285.6  83.4  73.3 4.620 0.025 0.025 0.668 0.031 0.026  28.38  2.72   208.7    16.2   1 0   0 
 8461279 15.036  1-17 4092.7  64.9  85.8 4.642 0.022 0.017 0.601 0.016 0.016  18.47  1.36  1680.6    57.8   1 0   0 
 8461439 13.478  0-17 5659.3 108.7 133.1 4.002 0.056 0.035 1.199 0.135 0.051  26.50  3.02   495.8    15.1   1 0   0 
 8461492 15.890  2-17 4044.5  68.1  75.9 4.687 0.021 0.015 0.557 0.014 0.014  30.42  2.07  1606.9    48.4   1 0   0 
 8461571 13.438  0-17 6051.2 123.4 108.6 4.118 0.035 0.044 1.164 0.067 0.095   9.34  0.80   392.9    21.0   1 0   0 
 8461627 15.831  5-14 6000.8 140.9 131.6 4.491 0.030 0.035 0.972 0.051 0.055   9.61  0.78  1339.1    77.1   1 0   0 
 8461707 15.675  5- 5 5796.0 135.8 134.2 4.389 0.050 0.057 0.999 0.069 0.073  15.30  1.29   686.1    35.7   1 0   0 
 8461741 13.529  0-17 6244.2 148.7 143.9 4.270 0.037 0.039 1.199 0.069 0.074  10.43  1.42   984.5    43.5   1 0   0 
 8463091 14.954  1-17 6128.1 161.6 135.8 4.170 0.051 0.044 1.215 0.069 0.087  13.13  1.06   777.6    36.2   1 0   0 
 8463118 12.404  1-17 4649.7  74.4  72.3 4.568 0.026 0.020 0.744 0.035 0.027   4.13  0.27   108.8    11.0   1 0   0 
 8463121 14.074  6- 9 3785.5  61.4  75.1 4.758 0.011 0.011 0.468 0.011 0.011  43.32  3.12  1604.4    45.4   1 0   0 
 8463272 14.515  1-17 4760.0  61.3  59.8 4.490 0.018 0.015 0.795 0.018 0.014  39.59  3.62  1571.5    35.8   1 1   0 
 8474191 13.295  0-17 5725.5 103.4 100.1 4.233 0.058 0.058 1.058 0.074 0.073   2.43  0.16   424.6    43.0 1 1     0 
 8474219 13.177  0-17 6085.2 104.1  99.3 4.132 0.031 0.037 1.189 0.060 0.085   8.57  0.78    49.0     6.3   1 0   0 
 8474262 14.630  1-17 3915.6  79.2  74.2 4.676 0.013 0.013 0.559 0.012 0.013  32.60  2.36  3377.3    80.2   1 0   0 
 8474281 16.789  2-17 4507.7  87.8  84.1 4.599 0.028 0.029 0.708 0.035 0.033  21.51  1.67  3763.0   140.5   1 0   0 
 8474556 13.299  0-17 5578.6  98.0  97.7 4.502 0.029 0.039 0.887 0.048 0.057  21.66  2.11   543.5    17.7   1 0   0 
 8474573 15.453  1-17 4340.5  72.8  68.0 4.610 0.021 0.018 0.686 0.026 0.022  11.61  0.88  1145.0    56.0   1 0   0 
 8474659 12.506  0-17 6262.6 126.4 134.1 4.176 0.034 0.028 1.341 0.053 0.054  13.64  1.36   199.1     9.3   1 0   0 
 8474661 14.982  1-17 3903.0  77.8  76.7 4.660 0.013 0.013 0.574 0.013 0.013  26.85  3.09   714.3    23.8   1 0   0 
 8474674 15.340  1-17 4690.2  87.3  78.3 4.607 0.021 0.025 0.719 0.031 0.033  15.86  1.26  1545.7    59.9   1 0   0 
 8474733 14.780  1-17 5629.4 110.3 105.1 4.254 0.046 0.047 0.953 0.072 0.069   4.98  0.37  3360.5   205.2   1 0   0 
 8474737 15.708  2-17 4490.9 101.6  98.0 4.605 0.034 0.037 0.700 0.042 0.043  19.80  1.53   777.5    34.3   1     0 
 8474740 14.675  1-17 5602.8 100.2  88.0 4.353 0.039 0.030 0.794 0.050 0.034  19.80  1.64   539.9    21.5   1 0   0 
 8474759 13.660  1-17 5621.1  90.6  88.8 4.520 0.017 0.026 0.937 0.031 0.043  21.21  1.30    52.9     4.8   1 0   0 
 8474795 15.573  1-17 5304.6 103.4  95.2 4.488 0.045 0.049 0.858 0.056 0.056  25.59  2.26   307.9    17.3   1 0   0 
 8474863 15.653  1-17 4931.4  89.0  83.5 4.571 0.027 0.032 0.774 0.038 0.043  26.30  2.06  3362.7    93.8   1 0   0 
 8474897 14.596  1-17 3811.2  81.3  71.0 4.701 0.012 0.012 0.529 0.012 0.012   0.98  0.07  5109.7   685.4 1 1 0   0 
 8475062 15.403  1-17 4095.9  67.4  86.2 4.633 0.022 0.016 0.609 0.015 0.015  14.49  0.92   338.2    22.6   1 0   0 
 8475179 15.435  4-17 4744.1 102.2  95.9 4.536 0.040 0.036 0.769 0.035 0.034  19.93  1.77  2513.1    81.8   1     0 
 8475183 14.712  1-17 5422.4  94.6  91.1 4.552 0.021 0.036 0.859 0.035 0.053  19.63  1.62  1336.6    44.7   1 0   0 
 8475297 12.676  0-17 5751.9  92.6  91.3 4.456 0.023 0.034 1.018 0.043 0.058  19.95  1.73   293.1    10.5   1 0   0 
 8475303 13.998  1-17 5835.8  97.0  95.1 4.001 0.033 0.051 1.347 0.059 0.126  24.45  2.00   257.2    10.4   1 0   0 
 8475335 13.908  1-17 5366.4  79.0  77.5 4.508 0.019 0.029 0.975 0.033 0.047  26.63  2.32  1631.5    43.8   1 0   0 
 8475559 14.502  1-17 4538.6  75.7  64.6 4.565 0.023 0.015 0.736 0.029 0.020  33.99  2.15   843.2    22.6   1 0   0 
 8475567 15.356  4-17 5427.4  94.2  91.3 4.562 0.021 0.034 0.845 0.036 0.050  26.30  2.24   484.2    20.1   1 0   0 
 8475609 15.894  2-17 4516.0  90.3  84.6 4.666 0.028 0.028 0.631 0.034 0.030  13.06  1.08  3450.4   139.1   1     0 
 8475689 15.734  1-17 4303.6  80.7  73.6 4.612 0.025 0.023 0.679 0.030 0.027  36.42  2.28  1326.4    37.1   1 0   0 
 8475756 16.270  7- 7 3971.6  81.3  79.4 4.644 0.015 0.015 0.592 0.014 0.015  17.23  1.39  3845.0   235.4   1 0   0 
 8475826 15.884  2-17 4983.5  85.7  80.0 4.500 0.038 0.030 0.802 0.043 0.033  37.97  3.18  1137.5    33.5   1 0   0 
 8475850 14.196  1-17 4854.1  86.8  83.6 4.624 0.016 0.024 0.714 0.025 0.035  20.63  1.63  2583.3    77.2   1 0   0 
 8475879 15.594  2- 3 5099.7  95.5  88.1 4.567 0.026 0.036 0.798 0.040 0.049  27.23  1.22  1880.0    83.6   1 0   0 
 8475920 14.506  1-17 4746.0  80.9  75.0 4.568 0.027 0.023 0.754 0.037 0.033  27.61  2.07  1709.1    46.2   1 0   0 
 8476006 16.792  7- 7 4385.5  95.3  91.0 4.596 0.029 0.027 0.701 0.033 0.033  26.85  1.20  1530.4  1530.4   1 1   0 
 8476013 11.434  0-17 5908.0 184.0 205.0 4.364 0.124 0.201 1.005 0.140 0.115  19.16  1.30    88.2     3.8   2     1 
 8476045 12.475  0-17 6504.2 142.6 141.6 4.217 0.032 0.031 1.267 0.058 0.049  20.36  1.43    33.4     2.9   1 0   0 
 8476061 15.249  1-17 5963.1 117.4 110.9 4.256 0.050 0.052 1.085 0.075 0.081   9.22  0.67  6386.0   281.6   1 0   0 
 8476114 15.418  1-17 4096.4  78.6  84.7 4.600 0.017 0.015 0.635 0.013 0.013  33.99  2.70  1084.1    31.2   1 0   0 
 8476341 12.272  0-17 6317.2 115.0 112.6 4.356 0.025 0.033 1.154 0.047 0.063   7.78  0.61    86.0     6.8   1 0   0 
 8476384 15.223  1-17 5281.8  96.9  91.9 4.562 0.024 0.037 0.828 0.038 0.053  28.64  2.34  1241.0    36.7   1 0   0 
 8476593 13.787  1-17 5715.2  89.2  90.9 4.509 0.015 0.025 0.968 0.029 0.041  13.69  1.24  2221.5    81.2   1 0   0 
 8476647 16.224  7- 7 4305.3  83.2  80.0 4.655 0.020 0.022 0.635 0.024 0.022  14.39  1.23   534.9    60.9   1 0   0 
 8478298 13.711  1-17 5470.6  88.0  90.6 4.555 0.018 0.030 0.864 0.030 0.043  28.37  3.35   434.0    13.4   1 0   0 
 8478491 15.451  1-17 4628.7  86.2  78.7 4.626 0.021 0.025 0.691 0.031 0.031  29.59  2.17  1048.5    32.8   1 0   0 
 8478506 13.591  1-17 4801.9  80.5  78.2 4.610 0.023 0.023 0.696 0.031 0.030  26.12  2.21   937.9    32.2   1 0   0 
 8478715 11.842  0-17 6190.4 137.8 123.8 4.217 0.026 0.040 1.221 0.055 0.075  16.64  2.36   299.3    11.0   1 0   0 
 8478717 14.565  1-17 5009.1  88.5  85.1 4.596 0.020 0.028 0.760 0.032 0.043  28.58  2.74  1300.1    35.8   1 0   0 
 8478761 13.843  1-17 6464.7 132.0 133.0 4.217 0.033 0.036 1.324 0.060 0.056   2.67  0.22   358.5    38.4   1 0   0 
 8478906 14.170  1-17 5458.0 146.0 146.0 4.603 0.030 0.127 0.845 0.080 0.098  16.76  1.46  1258.8    44.2   2     1 
 8478942 15.661  1-17 5512.1 112.8 107.2 4.076 0.135 0.125 0.967 0.091 0.079  27.95  4.85   515.4    22.2   1 0   0 
 8478994  9.705  0-17 5152.7  88.9  82.8 4.515 0.033 0.024 0.770 0.047 0.036  23.54  3.84   355.7     9.9   1 0 0 0 
 8479072 11.569  0-17 6615.4 140.5 132.3 3.911 0.032 0.033 1.616 0.076 0.081   2.97  0.29   203.7    18.4   1 0   0 
 8479121 13.759  1-17 5748.7  90.0  90.9 4.496 0.017 0.026 0.983 0.032 0.044  22.12  2.35   491.2    16.8   1 0   0 
 8479145 15.518  1-17 4586.1  70.1  65.3 4.538 0.020 0.015 0.756 0.022 0.018  16.08  1.33  1626.9    63.4   1 1   0 
 8479326 14.633  1-17 3893.0  54.0  62.0 4.748 0.020 0.030 0.536 0.022 0.030  17.72  1.43  1094.9    39.4   2     1 
 8479329 13.418  0-17 5649.4  87.8  90.0 4.526 0.017 0.026 0.931 0.030 0.041  27.19  3.82   625.2    18.0   1 0   0 
 8479476 11.920  0-17 5744.5  99.5  99.6 4.464 0.033 0.039 0.916 0.056 0.061  14.08  1.95  1176.6    41.9   1 0   0 
 8479581 12.881  0-17 5838.3 101.8 101.4 4.389 0.036 0.041 1.029 0.065 0.070  23.31  3.27    65.9     3.9   1 0   0 
 8479646 13.409  0-17 6163.4 132.4 112.8 4.233 0.041 0.033 1.218 0.064 0.067  18.28  1.43   112.3     6.5   1 0   0 
 8479675 14.008  1-17 5517.1  87.3  83.4 4.483 0.022 0.032 1.000 0.038 0.053  30.43  4.72   240.0     8.9   1 0   0 
 8479679 11.799  0-17 6086.0 151.0 181.0 4.511 0.052 0.208 1.003 0.131 0.131  14.17  1.10  1808.1    63.1   2     1 
 8479719 15.305  1-17 4739.3  84.7  76.1 4.591 0.024 0.027 0.737 0.034 0.035  11.85  0.81  3204.8   130.6   1 0   0 
 8479728 14.759  1-17 5707.5  98.3  94.5 4.497 0.026 0.037 0.939 0.043 0.058  37.14  3.41   310.9    11.1   1 0   0 
 8479852 12.973  0-17 5637.7  89.4  85.2 4.514 0.016 0.026 0.955 0.031 0.043  12.86  1.04  2393.5    88.4   1 0   0 
 8479873 15.824  4-17 4754.3  85.5  82.0 4.641 0.020 0.025 0.680 0.031 0.033  31.93  3.70   613.9    24.2   1 0   0 
 8479908 15.572  1-17 5421.7 100.8  98.1 4.498 0.040 0.052 0.882 0.052 0.061  16.76  1.30  6858.0   226.0   1 0   0 
 8480027 15.021  1-17 4940.2  87.2  80.5 4.587 0.022 0.030 0.763 0.035 0.043  31.49  3.67  1486.6    39.8   1 0   0 
 8480050 14.885  1-17 4441.3  77.1  74.5 4.645 0.016 0.019 0.657 0.023 0.023  26.48  2.31   853.3    27.1   1 0   0 
 8480111 14.274  1-17 5339.3  94.7  90.3 4.517 0.032 0.042 0.865 0.048 0.059  36.93  4.51   694.0    18.1   1 0   0 
 8480184 14.825  1-17 5609.8 136.7 131.9 4.534 0.021 0.031 0.896 0.037 0.052  10.83  0.90  3975.6   164.0   1 0   0 
 8480187 14.598  1-17 5284.6  91.4  89.1 4.549 0.025 0.038 0.840 0.038 0.055  16.28  1.37  3359.5   112.8   1 0   0 
 8480229 15.428  1-17 4917.2  88.2  83.7 4.608 0.021 0.028 0.736 0.033 0.039  29.59  4.36   386.5    17.1   1 0   0 
 8480230 10.667  0-17 6298.2 122.3 119.9 4.332 0.027 0.040 1.182 0.058 0.074   5.93  0.72   374.6    21.2   1 0   0 
 8480235 13.656  1-17 5800.4  93.3  91.5 4.432 0.025 0.035 1.055 0.047 0.062  14.98  1.87  1442.5    51.6   1 0   0 
 8480267 15.755  2-17 5590.0 100.9  98.2 4.475 0.041 0.055 0.922 0.056 0.063  31.05  4.32   312.8    18.5   1 0   0 
 8480296 15.707  2- 3 5855.0 111.7 108.3 4.332 0.066 0.067 1.021 0.074 0.077   0.98  0.07  1332.0   225.7 1 1 0   0 
 8480301 15.914  4-17 4611.1  86.3  81.4 4.657 0.020 0.021 0.647 0.027 0.027  20.92  1.56  2628.8    87.1   1 0   0 
 8480405 13.044  0-17 4821.2  75.8  68.0 4.513 0.032 0.023 0.812 0.041 0.028  35.19  3.84   701.8    17.0   1 0   0 
 8480439 15.909  4-17 4117.2  51.7  78.1 4.638 0.028 0.018 0.606 0.015 0.016  26.48  1.92   844.1    33.1   1 0   0 
 8480493 13.260  0-17 5880.2 109.7  99.3 4.205 0.034 0.039 1.119 0.067 0.079  31.24  5.89   167.4     6.1   1 0   0 
 8480520 14.950  1-17 4769.3  85.5  76.4 4.596 0.022 0.026 0.738 0.033 0.036  23.38  1.69  2379.2    69.5   1 0   0 
 8480589 10.779  0-17 6357.5 125.7 122.4 4.000 0.027 0.046 1.298 0.055 0.106   9.65  0.68    80.7     4.6   1 0   0 
 8480627 15.954  1-17 5219.9  76.7  70.9 4.272 0.057 0.062 0.874 0.027 0.023  11.61  1.43  2294.4   105.0   1 0   0 
 8480776 13.833  1-17 5151.9  83.8  79.9 4.572 0.017 0.028 0.837 0.028 0.039   9.03  0.69  4398.7   192.8   1 0   0 
 8480891 13.523  1-17 5916.9 114.9 107.2 4.219 0.040 0.042 1.046 0.076 0.074  28.42  5.89   190.8     7.6   1 0   0 
 8480895 14.875  1-17 5777.2 108.6 106.6 4.397 0.043 0.049 0.986 0.069 0.075  16.28  1.29   781.1    32.2   1 0   0 
 8480929 13.828  1-17 6116.7 127.7 116.7 4.237 0.037 0.030 1.291 0.051 0.055  14.95  3.13    64.1     6.5   1 0   0 
 8480944 13.634  1-17 6300.0 122.4 113.2 3.955 0.033 0.035 1.456 0.070 0.078  25.17  2.83   127.0     6.3   1 0   0 
 8480976 15.323  4-17 5732.0 116.2 113.9 4.032 0.068 0.058 1.075 0.097 0.077  13.80  1.08  1257.4    54.2   1 0   0 
 8480978 15.748  1-17 4530.0  79.3  76.2 4.606 0.022 0.023 0.705 0.031 0.028  13.80  1.00  2209.5    90.8   1 0   0 
 8481042 15.549  1-17 5307.3  97.2  93.5 4.572 0.024 0.036 0.817 0.039 0.050  16.99  1.37  3212.1   111.1   1 0   0 
 8481095 14.364  1-17 4666.6  75.6  69.8 4.594 0.022 0.023 0.729 0.032 0.032  29.38  2.84  1663.2    43.4   1 0   0 
 8481113 13.254  0-17 5571.4 104.2  97.9 4.430 0.043 0.041 0.849 0.065 0.058  47.02  4.96   194.9     5.5   1 0   0 
 8481129 14.610  1-17 4725.1  76.7  71.9 4.552 0.028 0.020 0.759 0.037 0.028  42.43  7.73  1432.9    32.1   1 0 0 0 
 8481170 14.926  1-17 4631.1  78.0  71.6 4.608 0.020 0.023 0.713 0.030 0.031  20.49  1.47  1829.9    58.6   1 0   0 
 8481173 15.074  1-17 4974.4  84.6  77.9 4.532 0.035 0.031 0.795 0.045 0.040  34.46  2.94   649.4    20.0   1 0   0 
 8481178 15.224  4-17 5618.2 106.2 102.6 4.300 0.052 0.053 0.942 0.071 0.068  35.19  4.28   986.1    27.6   1 0   0 
 8481223 15.960  1-17 4598.6  81.3  76.4 4.602 0.024 0.026 0.714 0.033 0.031  44.23  5.46  1237.9    33.5   1 0   0 
 8481304 13.794  1-17 4167.9  75.7  40.9 4.673 0.028 0.030 0.591 0.018 0.021  14.59  1.19  2114.5    75.1   1 0   0 
 8481420 12.825  0-17 4789.4  75.6  70.8 4.527 0.027 0.017 0.772 0.035 0.024   2.02  0.14 20579.1  1855.3 1 1 0   0 
 8481446 14.835  1-17 5502.9 106.5  98.0 4.280 0.044 0.043 0.909 0.066 0.058  14.39  1.55   718.0    32.0   1 0   0 
 8482088 14.526  1-17 5136.7  92.2  86.3 4.567 0.024 0.034 0.806 0.035 0.051   8.21  0.58  5314.1   245.7   1 0   0 
 8482142 15.547  4-17 5022.7  88.0  84.5 4.599 0.021 0.029 0.755 0.035 0.043  15.97  1.31  2924.4   105.4   1 0   0 
 8482144 14.394  1-17 4602.0  75.1  73.7 4.588 0.023 0.021 0.727 0.032 0.029  50.46  4.00   633.3    14.6   1 0   0 
 8482292 14.391  1-17 5996.0 163.0 199.0 4.444 0.056 0.224 1.105 0.138 0.152  22.91  3.96   180.3    10.0   2     1 
 8482312 13.526  0-17 6361.3 122.6 121.6 4.008 0.029 0.032 1.515 0.060 0.069   6.84  0.90   203.1    15.4   1 0   0 
 8482332 14.097  1-17 4214.9  61.1  34.8 4.629 0.022 0.038 0.647 0.019 0.012  26.67  1.97  2077.3    55.2   1 0   0 
 8482464 14.147  1-17 5229.3  78.4  70.8 4.341 0.026 0.021 0.859 0.033 0.024  29.59  2.36  1059.1    28.5   1 0   0 
 8482465 14.134  1-17 6165.4 110.3 108.5 4.377 0.027 0.039 1.115 0.052 0.071  10.76  2.09    99.9     9.9   1 0   0 
 8482482 15.317  1-17 5495.6 107.5  98.7 4.287 0.051 0.050 0.906 0.066 0.058   4.40  0.30  7520.8   477.7 1 1 0   0 
 8482540 14.147  1-14 6360.5 117.6 112.0 4.401 0.018 0.027 1.135 0.035 0.051  10.02  0.87   280.1    18.1   1 0   0 
 8482555 13.077  0-17 6238.3 126.1 125.9 4.257 0.028 0.033 1.307 0.054 0.057   9.34  0.79    56.5     6.2   1 0   0 
 8482565 15.937  1-17 4659.5  67.1  64.8 4.519 0.019 0.016 0.772 0.020 0.017   2.92  0.20 13169.2  1021.5 1 1 3   0 
 8482603 15.706  4-17 5360.6  98.5  94.6 4.564 0.025 0.037 0.832 0.041 0.051  25.05  2.89  1342.9    44.9   1 0   0 
 8482607 15.111  1-17 4723.1  81.5  73.8 4.592 0.023 0.025 0.736 0.033 0.035  24.20  1.97  1905.2    56.7   1 0   0 
 8482634 11.985  0-17 5304.7  83.0  82.0 4.545 0.017 0.028 0.896 0.030 0.042   8.21  0.59  1491.0    69.0   1 0   0 
 8482756 14.999  1-17 5192.0 155.0 155.0 4.545 0.039 0.097 0.883 0.060 0.080  18.86  1.54  2962.1    94.7   2     1 
 8482804 14.134  1-17 4230.7  72.8  47.9 4.618 0.027 0.028 0.656 0.029 0.020  41.55  3.47  1591.6    34.6   1 0   0 
 8483132 15.011  1-17 4757.0  78.6  72.5 4.577 0.025 0.025 0.751 0.035 0.035  27.04  2.20  1173.2    35.2   1 0   0 
 8483140 14.918  1-17 4550.5  75.1  71.9 4.594 0.023 0.021 0.718 0.031 0.027  28.78  2.73  2379.3    62.5   1 0   0 
 8483237 15.522  1-17 4612.5  81.1  75.5 4.601 0.022 0.024 0.718 0.031 0.031  25.58  2.04  2413.7    70.2   1 0   0 
 8483285 15.715  1-17 4199.0 113.0 138.0 4.646 0.053 0.021 0.596 0.066 0.054  23.70  2.27   945.7    35.8   2     1 
 8483322 13.538  1-17 5620.1 109.2 105.7 4.335 0.043 0.042 0.953 0.070 0.064   6.57  0.49  3950.7   202.7   1 0   0 
 8483394 13.526  0-17 5981.9 128.1 107.6 4.176 0.030 0.038 1.268 0.049 0.067  18.06  2.36   115.4     6.9   1 0   0 
 8483502 14.959  1-17 5254.5  96.8  92.1 4.540 0.029 0.040 0.840 0.042 0.056  19.66  1.64   929.4    34.0   1 0   0 
 8483557 14.659  1-17 3753.5  81.8  67.8 4.724 0.011 0.011 0.502 0.012 0.012  21.96  1.58  2341.8    69.6   1 0   0 
 8483588 15.538  1-17 4338.5  83.4  78.9 4.593 0.025 0.021 0.700 0.027 0.027  20.78  1.65   869.3    34.7   1 1   0 
 8485315 15.407  1-17 4714.2  85.6  78.6 4.609 0.020 0.025 0.719 0.031 0.033  16.76  1.50  3575.0   156.2   1 0   0 
 8485426 15.508  1-17 5435.9  93.4  92.3 4.547 0.026 0.039 0.861 0.041 0.054  24.67  2.27  1287.2    42.9   1 0   0 
 8487146 13.654  1-17 6260.5 116.3 106.9 4.346 0.024 0.033 1.195 0.048 0.061   8.07  0.79    73.7    10.2   1 0   0 
 8487173 15.682  3-15 4817.9  88.3  80.5 4.588 0.024 0.029 0.748 0.036 0.038  27.61  2.31  3557.6   144.3   1 0   0 
 8487196 14.691  1-17 4847.9  87.2  78.2 4.581 0.023 0.028 0.759 0.034 0.040  22.74  2.29  3196.4   134.0   1 0   0 
 8487222 15.652  1-17 6029.0 352.0 431.0 4.494 0.073 0.218 1.040 0.172 0.172  24.01  1.84   227.7    16.4   2     1 
 8487242 14.263  1-17 4883.0  86.1  75.4 4.542 0.028 0.019 0.748 0.038 0.027   2.37  0.16 10792.5   910.0   1 0   0 
 8487246 13.108  0-17 6207.1 120.4 121.1 4.098 0.030 0.035 1.295 0.057 0.069  20.18  1.75   114.9     7.1   1 0   0 
 8487271 12.513  0-17 5998.6 105.6 113.5 4.287 0.034 0.031 1.209 0.053 0.065  18.07  1.54    38.0     3.2   1 0   0 
 8487307 15.632  1-17 5290.2  82.9  73.2 4.296 0.040 0.039 0.869 0.039 0.029  26.29  2.29   608.5    25.0   1 0   0 
 8487452 15.238  1-17 5165.7  89.0  79.1 4.472 0.042 0.034 0.831 0.054 0.042  27.28  4.60   811.1    27.2   1 0   0 
 8487692 14.467  1-17 3546.0  48.0  53.0 4.867 0.038 0.031 0.402 0.035 0.042  29.79  2.09  1005.4    27.9   2     1 
 8487738 11.576  0-17 6294.6 113.1 110.6 4.451 0.024 0.033 1.008 0.037 0.050   2.19  0.15  2584.9   227.1 1 1 0   0 
 8487748 15.454  1-17 4400.9  75.7  71.2 4.613 0.021 0.019 0.688 0.027 0.024  18.35  1.73   997.3    40.1   1 0   0 
 8487777 13.917  1-17 5670.7  99.5  94.2 4.514 0.026 0.038 0.918 0.044 0.054  19.37  3.49   143.5     8.2   1 0   0 
 8487783 13.749  1-17 5751.3  95.1  93.7 4.443 0.025 0.035 1.030 0.048 0.061  25.40  3.27   467.6    15.1   1 0   0 
 8487874 15.068  1-17 5551.1  95.8  94.3 4.526 0.024 0.036 0.896 0.039 0.055  23.35  2.11   606.5    23.1   1 0   0 
 8487957 15.983  1-17 5500.1 107.8 102.1 4.374 0.066 0.062 0.904 0.068 0.062  22.11  3.42   305.5    22.3   1 0   0 
 8488012 12.981  0-17 5970.4 103.9 102.7 4.414 0.029 0.037 1.028 0.054 0.065  10.60  1.10   457.2    21.4   1 0   0 
 8488035 13.110  0-17 5043.5  85.1  79.5 4.569 0.026 0.030 0.768 0.039 0.043  28.53  4.22   415.6    12.2   1 0   0 
 8488048 12.834  0-17 6517.7 130.4 122.7 4.332 0.022 0.028 1.232 0.040 0.052   4.74  0.33    25.0     6.2   1 0   0 
 8488181 14.656  1-17 5678.3  97.4  93.4 4.516 0.022 0.034 0.921 0.039 0.054  21.95  3.45   371.8    15.8   1 0   0 
 8488495 13.392  1-17 6577.1 141.6 132.0 4.209 0.031 0.029 1.312 0.061 0.049   1.14  0.10   146.7    30.2 1 3 0   0 
 8488549 15.238  1- 3 5561.4 120.0 116.0 3.577 0.055 0.055 1.523 0.096 0.106  19.25  1.90  1993.1    66.8   1 0   0 
 8488719 15.070  1-17 4207.4  66.9  46.5 4.621 0.029 0.028 0.646 0.026 0.018  26.85  1.88  2254.6    62.2   1 0   0 
 8488978 11.419  0-17 6690.6 152.3 136.8 3.956 0.028 0.031 1.618 0.075 0.077   7.16  0.47   260.3    14.4   1 0   0 
 8489052 13.870  1-17 6671.1 125.4 119.4 4.338 0.017 0.022 1.274 0.030 0.036   4.34  0.41   140.0    16.8   1 0   0 
 8489323 11.852  0-17 6222.4 136.0 127.7 4.172 0.038 0.031 1.265 0.062 0.064   5.22  0.43    65.7     6.5   3 0   0 
 8489680 14.754  1-17 5265.4  96.8  92.5 4.568 0.022 0.034 0.821 0.035 0.052  28.98  3.75   705.8    22.0   1 0   0 
 8489759 15.596  1-17 5105.1  87.6  83.2 4.605 0.021 0.029 0.753 0.035 0.043   9.04  0.64  3262.0   155.0   1 0   0 
 8489797 11.032  0-17 6512.4 125.3 112.3 4.275 0.021 0.026 1.357 0.045 0.054   1.59  0.16   298.1    33.8 1 1 0   0 
 8489886 14.445  1-17 4581.9  72.7  70.7 4.596 0.022 0.022 0.719 0.031 0.029  35.91  3.92   937.4    23.9   1 0   0 
 8490133 14.231  1-17 5395.2 104.1  96.9 4.449 0.042 0.042 0.879 0.066 0.060  15.86  1.45  2815.6    95.6   1 0   0 
 8490237 15.221  1-17 5088.9  89.3  84.7 4.574 0.024 0.033 0.792 0.036 0.049  25.40  2.52  2425.6    69.0   1 0   0 
 8490430 12.823  0-17 6433.5 150.4 165.8 3.925 0.029 0.037 1.481 0.082 0.106   5.76  0.65   318.0    21.2   1 0   0 
 8490433 12.037  0-17 6307.1 126.0 125.6 3.968 0.049 0.034 1.171 0.109 0.061  19.92  1.91    56.0     3.2   1 0   0 
 8490518 14.720  1-17 6104.6 111.3 106.8 4.454 0.020 0.030 1.035 0.037 0.054   5.19  0.38  3842.0   227.8   1 0   0 
 8490528 13.227  0-17 6524.7 131.5 128.0 4.217 0.029 0.029 1.344 0.065 0.054   2.81  0.23   104.3    15.4   1 0   0 
 8490775 14.414  1-17 5974.7 107.1 100.6 4.470 0.020 0.031 1.003 0.037 0.056  12.25  0.96  3409.9   131.1   1 0   0 
 8490993 15.399  1-17 5790.1 103.9 102.6 4.451 0.036 0.048 0.977 0.055 0.067  18.44  2.21   498.9    24.8   1 0 0 0 
 8491013 13.045  0-17 5962.4 110.4 100.2 4.006 0.026 0.038 1.398 0.048 0.115  16.89  2.61   297.8    12.0   1 0   0 
 8491014 13.822  2-17 6241.2 107.0 105.9 4.425 0.018 0.026 1.088 0.034 0.047   5.72  0.41  2940.1   164.2   1 0   0 
 8491020 15.384  4-17 5932.6 111.2 108.9 4.372 0.047 0.054 1.040 0.068 0.076   5.68  0.41   800.8    60.6   1 0   0 
 8491142 14.574  1-17 4134.3  48.9  74.0 4.628 0.030 0.018 0.617 0.015 0.015  15.86  1.41   556.7    24.2   1 0   0 
 8491152 15.371  1-17 4998.6  92.8  88.1 4.511 0.045 0.040 0.802 0.044 0.038   9.43  0.73  3935.9   177.5   1 0   0 
 8491188 12.836  0-17 6290.7 119.3 122.1 4.323 0.031 0.037 1.181 0.061 0.074   7.75  0.66    68.9     6.9   1 0   0 
 8491221 15.412  1-17 3990.6  65.2  57.1 4.810 0.047 0.051 0.454 0.034 0.030  11.77  0.89  2590.2   109.1   1     0 
 8491271 13.739  1-17 5536.2 117.5 120.9 3.629 0.025 0.024 1.509 0.055 0.064  46.11  5.95   806.4    17.6   1 0   0 
 8491286 13.835  1-17 5790.1 113.2 108.7 4.349 0.042 0.041 0.987 0.073 0.069  16.09  2.94   468.6    19.1   1 0   0 
 8491288 15.544  1-17 4801.0  85.9  78.6 4.587 0.024 0.028 0.747 0.035 0.038  23.70  1.75  4143.8   118.5   1 0   0 
 8491318 14.262  1-17 4957.1  86.0  79.3 4.526 0.033 0.027 0.794 0.046 0.037  45.47  8.11   541.4    13.4   1 0   0 
 8491330 15.294  1-17 5339.6 110.0 103.9 4.388 0.126 0.275 0.871 0.075 0.058  11.37  0.85  5188.9   208.6   1     0 
 8491374 10.662  0-17 6655.3 139.9 136.0 4.031 0.030 0.030 1.455 0.071 0.066  11.07  0.74    59.6     3.2   1 0   0 
 8491447 13.137  0-17 6186.2 135.4 121.9 3.783 0.047 0.030 1.311 0.091 0.055  16.70  0.99    49.0     4.5   1 0   0 
 8491470 14.329  1-17 5604.5 118.1 112.7 4.104 0.049 0.047 0.987 0.077 0.071   4.46  0.39  6907.8   428.5 1 1 0   0 
 8491472 14.342  1-17 5639.7  94.8  93.0 4.486 0.029 0.040 0.933 0.048 0.061   2.82  0.19  2051.8   169.1 1 1 0   0 
 8491479 15.474  4-17 4893.5  85.3  78.0 4.568 0.028 0.031 0.771 0.039 0.041   2.82  0.19  1819.8   165.1   1 0   0 
 8491487 14.573  1-17 5462.5  95.1  92.2 4.510 0.029 0.042 0.891 0.046 0.061  24.02  0.15   825.9    28.1   1 0   0 
 8491619 14.570  4-17 4587.0  76.5  71.3 4.614 0.019 0.022 0.704 0.027 0.030  11.93  0.82  3222.5   126.5   1 0   0 
 8491719 12.303  1-17 6094.1 116.8 113.8 3.967 0.035 0.052 1.326 0.081 0.123  20.06  2.03    94.8     4.5   1 0   0 
 8491883 14.400  1-17 5549.0 152.2 167.4 4.358 0.063 0.066 0.918 0.079 0.072  19.66  3.93   359.3    20.9   1     0 
 8492003 15.142  1-17 5721.1 113.0 109.4 4.211 0.052 0.054 0.998 0.081 0.075   7.55  0.62  2049.9   121.6   1 0   0 
 8492101 13.514  0-17 4844.0  76.3  71.1 4.529 0.032 0.025 0.802 0.042 0.034  27.60  3.89   211.5    10.8   1 0   0 
 8492312 12.395  2-16 6058.8 121.5 101.4 4.117 0.030 0.037 1.267 0.056 0.083   9.74  0.84   107.3     8.9   1 0   0 
 8492542 15.673  1-17 5573.6 112.9 108.2 4.201 0.064 0.063 0.945 0.072 0.067  12.44  1.25  2061.3   101.5   1 0   0 
 8492610 11.375  2-16 6381.1 134.8 120.3 4.079 0.030 0.032 1.255 0.054 0.083  19.87  3.80    58.2     4.0   1 0   0 
 8492694 14.120  1-17 5549.8  88.6  89.9 4.506 0.023 0.033 0.931 0.040 0.051   9.88  0.79  6010.3   267.5   1 0   0 
 8492715 15.235  2-16 4982.9  89.9  82.6 4.567 0.026 0.032 0.785 0.039 0.045  19.66  1.84  4376.6   181.3   1 0   0 
 8492823 14.055  2-16 5484.7  87.3  86.3 4.480 0.025 0.034 0.981 0.044 0.056  21.78  2.99  1585.2    66.2   1 0   0 
 8492880 15.851  1-17 4180.0  48.6  70.2 4.605 0.032 0.020 0.643 0.021 0.016  20.49  1.62  1686.4    60.7   1 0   0 
 8493268 15.520  1-17 5624.0 169.0 152.0 4.496 0.084 0.156 0.838 0.106 0.080  26.64  2.84   660.3    25.4   2     1 
 8493287 15.296  1-17 4603.0  77.6  71.6 4.602 0.021 0.023 0.716 0.030 0.030  18.86  1.60  1673.2    58.4   1 0   0 
 8493298 14.025 10-10 6148.2 122.2 120.9 4.305 0.039 0.041 1.053 0.072 0.071   7.81  0.60  3182.0   152.2   1 0   0 
 8493414 13.749  1-17 5853.8 109.8 109.1 4.199 0.039 0.045 1.063 0.079 0.083  10.53  0.76  4123.3   167.5   1 0   0 
 8493421 17.326  6- 9 3142.5  91.0  86.8 5.092 0.010 0.010 0.146 0.004 0.004  10.83  0.78 12190.8   539.9   1     0 
 8493434 15.420  1-17 5431.0 160.0 160.0 4.484 0.120 0.120 0.736 0.118 0.042  25.40  1.74  1419.1    44.6   2     1 
 8493601 13.630  1-17 6153.2 124.8 111.1 4.294 0.036 0.029 1.217 0.058 0.066  10.20  0.84    80.3     8.0   1 0   0 
 8493800 10.695  0-17 6018.2 117.0 103.1 4.147 0.033 0.039 1.146 0.070 0.083  13.06  2.88   176.4     7.3   1 0   0 
 8493876 15.629  1-17 4577.1  80.7  75.5 4.613 0.020 0.023 0.703 0.029 0.030  31.93  3.13  1681.2    46.9   1 0   0 
 8493976 14.727  1-17 5962.0 123.5 113.2 4.195 0.042 0.048 1.114 0.075 0.088  16.06  1.33   607.3    26.3   1 0   0 
 8494063 14.083  1-17 6338.2 126.9 128.7 3.570 0.062 0.068 1.812 0.167 0.135   3.91  0.24   208.7    23.2   1 0   0 
 8494110 12.212  0- 1 7394.5 158.1 168.8 4.024 0.035 0.036 1.696 0.087 0.088   3.54  0.23   242.3    20.6   2 0   0 
 8494206 14.875  1-17 5461.9 115.0 100.5 4.296 0.043 0.039 0.896 0.065 0.053  17.82  1.85  1771.5    60.8   1 0   0 
 8494217 13.843  1-17 6483.5 110.3 108.8 4.355 0.015 0.020 1.250 0.030 0.035   5.76  0.43  2247.4   126.8   1 0   0 
 8494236 15.432  1-17 4248.1  85.5  70.1 4.653 0.023 0.028 0.630 0.025 0.023  16.08  1.29  1213.9    49.6   1 0   0 
 8494243 14.810  1-17 4768.1  74.3  63.9 4.501 0.020 0.014 0.786 0.023 0.016  25.58  2.14  1431.9    41.9   1 1   0 
 8494280 11.627  0-17 6376.8 136.0 131.2 4.389 0.012 0.019 1.176 0.028 0.044   2.02  0.14  1915.9   176.2 1 1 0   0 
 8494409 15.358  1- 3 5498.0 106.2 104.7 4.454 0.045 0.052 0.905 0.062 0.066   9.89  0.62   202.0    21.4   1 0   0 
 8494489 13.592  0-17 5512.1  94.7  96.5 4.537 0.021 0.033 0.879 0.035 0.048   8.68  0.62  3983.9   178.0   1 0   0 
 8494502 16.961 10-11 4783.3 117.6 106.9 4.549 0.044 0.047 0.766 0.041 0.042   2.08  0.14  7708.9   790.9   1 0   0 
 8494510 15.706  1-17 3903.5  86.7  84.2 4.672 0.012 0.012 0.563 0.012 0.013   2.08  0.14 10560.0   974.0 1 1 0   0 
 8494562 14.371  1-17 5138.9  97.1  89.6 4.527 0.034 0.036 0.824 0.046 0.051  14.90  1.07  7537.1   255.5   1 0   0 
 8494769 13.371  1-17 6107.9 109.9 106.4 4.404 0.024 0.036 1.084 0.046 0.068  10.98  1.11   896.5    38.6   1 0   0 
 8495236 14.397  1-17 5722.0 125.0 119.8 4.032 0.058 0.045 1.069 0.100 0.074  12.79  0.66   109.5    10.3   1 0   0 
 8495298 15.691  2-17 5629.3 121.9 115.1 3.867 0.075 0.071 1.156 0.091 0.090   2.19  0.15    76.6    42.2   1 0   0 
 8495491 13.228  0-17 4243.7  76.1  62.5 4.653 0.018 0.019 0.626 0.016 0.017  39.04  3.70   436.6    10.9   1 0   0 
 8495528 16.147  7- 7 3818.6  73.9  76.3 4.721 0.013 0.013 0.509 0.014 0.014  15.85  1.14   841.6    74.9   1 0   0 
 8495590 13.202  0-17 6602.5 138.0 121.7 4.291 0.026 0.028 1.284 0.050 0.048   3.42  0.32   320.4    28.8   3 0   0 
 8495707 15.069  1- 3 5021.4  62.8  61.5 4.409 0.020 0.018 0.837 0.019 0.015  34.46  2.59  1166.7    48.1   1 1   0 
 8495734 15.822  1-17 4743.1  84.7  80.9 4.567 0.030 0.028 0.753 0.037 0.034  13.43  1.17  2056.4    87.6   1 0   0 
 8495770 14.658  1-17 5326.1  84.9  87.7 4.471 0.032 0.039 0.978 0.045 0.051  25.76  1.99  2202.1    60.7   1 0   0 
 8495819 13.455  0-17 5091.0  84.0  75.4 4.499 0.036 0.030 0.817 0.052 0.042  19.93  1.67  2809.9    83.6   1 0   0 
 8495823 15.499  1-17 4090.8  64.4  77.6 4.632 0.020 0.017 0.609 0.014 0.014  16.21  1.46   473.9    26.4   1 0   0 
 8495840 13.966  1-17 5755.6 131.3 120.4 3.542 0.032 0.032 1.449 0.061 0.066  23.67  2.02  1009.6    30.2   1 0   0 
 8496069 13.971  1-17 6002.0 122.4 105.9 4.138 0.030 0.038 1.264 0.054 0.082   5.24  0.35    25.7     9.3   1 0   0 
 8496108 13.907  1-17 5046.6  80.9  75.3 4.546 0.027 0.034 0.833 0.039 0.047  27.41  2.38   516.2    15.9   1 0   0 
 8496175 13.327  0-17 6163.0 167.0 186.0 4.063 0.241 0.111 1.100 0.189 0.155  23.52  1.68   143.8     6.5   2     1 
 8496455 14.085  1-17 6136.1 119.2 112.6 4.474 0.017 0.025 1.012 0.032 0.047  18.33  3.27   167.6     9.5   1 0   0 
 8496496 13.216  0-17 5452.1 100.4  95.5 4.453 0.042 0.039 0.848 0.062 0.056  25.19  3.32   400.2    12.7   1 0   0 
 8496759 13.213  0-17 6234.7  97.0 128.5 4.294 0.024 0.027 1.307 0.040 0.053  16.39  1.52    24.0     3.8   1 0   0 
 8496805 14.413  1-17 4469.0 134.0 134.0 4.663 0.052 0.028 0.570 0.063 0.034  21.51  1.90  1245.5    39.3   2     1 
 8496845 15.310  4-17 4902.1  92.8  85.4 4.588 0.023 0.030 0.758 0.035 0.042  10.83  0.81  1356.2    64.9   1 0   0 
 8496931 13.862  1-17 5531.3  90.4  82.2 4.533 0.016 0.025 0.925 0.029 0.039   8.72  0.67  3834.4   171.7   1 0   0 
 8496969 15.468  1-17 5148.6  97.8  90.2 4.549 0.030 0.039 0.817 0.042 0.052  18.99  2.55   391.3    21.7   1 0   0 
 8497012 14.932  1-17 6001.8 121.7 121.5 4.372 0.038 0.046 1.064 0.066 0.079  21.81  2.54   159.7    11.1   1 0   0 
 8497181 14.854  1-17 5162.0 138.9 118.8 4.546 0.026 0.035 0.825 0.044 0.055  23.70  2.32  2222.0    95.1   1 0   0 
 8499250 14.658  1-17 5646.8 103.1 101.3 4.444 0.037 0.045 0.944 0.062 0.069  26.67  3.42   509.3    17.7   1 0   0 
 8499346 14.459  1-17 5238.7  77.7  83.6 4.497 0.027 0.036 0.953 0.040 0.050  29.59  3.30   503.7    16.2   1 0   0 
 8499366 11.385  0-17 5364.9  94.2  80.1 4.354 0.037 0.029 0.871 0.056 0.041  19.99  3.90   114.2     4.4   1 0   0 
 8499503 14.645  1-17 6203.0 175.0 218.0 4.448 0.056 0.224 1.068 0.154 0.139  15.84  1.61   713.5    29.5   2     1 
 8499638 12.993  0- 1 6312.7 142.4 132.2 4.166 0.030 0.037 1.236 0.053 0.069   2.37  0.23   168.5    21.2   3 0   0 
 8499713 15.434  1- 3 5900.1 116.0 117.1 4.096 0.051 0.061 1.132 0.102 0.093  13.85  1.09   283.3    21.5   1 0   0 
 8499716 15.747  1-17 5186.6 101.6  93.8 4.532 0.035 0.042 0.829 0.046 0.053  15.00  1.12  5517.1   196.3   1 0   0 
 8499780 12.566  0-17 6677.5 136.6 130.5 4.170 0.031 0.030 1.422 0.072 0.064   9.35  0.64    36.4     4.5   1 0   0 
 8499816 13.935  1-17 6165.3 147.4 173.4 3.762 0.065 0.081 1.426 0.183 0.131  29.12  2.45   123.6     6.2   1 0   0 
 8499905 15.873  2-17 5163.6  95.9  90.5 4.590 0.023 0.033 0.777 0.039 0.047  10.17  0.79   999.5    59.0   1 0   0 
 8499933 14.485 16-17 6208.4 130.9 117.9 4.259 0.041 0.042 1.182 0.069 0.081  13.13  0.95   884.4    37.8   1 0   0 
 8499946 14.705  1-17 5962.9 106.8 113.5 4.073 0.043 0.057 1.182 0.089 0.100  24.20  2.74    15.2     5.9   1 0   0 
 8499956 14.347  1-17 5008.3  90.1  85.3 4.589 0.021 0.029 0.768 0.032 0.044   8.74  0.62  5170.5   231.2   1 0   0 
 8499971 14.676  1-17 4040.5  76.8  77.3 4.632 0.015 0.015 0.606 0.013 0.013  16.53  1.23  4317.4   142.4   1 0   0 
 8500111 15.755  1-17 4111.0  64.6  81.1 4.622 0.022 0.018 0.620 0.016 0.015  38.24  3.86   646.4    22.3   1 0   0 
 8500127 14.135  1-17 6136.3 117.4 117.7 4.312 0.039 0.041 1.115 0.067 0.072  18.33  4.06   171.0     9.7   1 0   0 
 8500137 15.580  2-17 5362.6 109.0  99.5 4.446 0.050 0.048 0.871 0.064 0.056  21.63  2.17  1118.6    41.2   1 0   0 
 8500171 13.040  0-17 5617.5  93.5  90.9 4.504 0.020 0.030 0.947 0.037 0.049  26.63  4.42   543.6    15.7   1 0   0 
 8500291 15.411  1-17 4736.4  85.6  77.5 4.591 0.023 0.026 0.737 0.034 0.035  20.63  1.61  4299.7   130.5   1 0   0 
 8500364 16.275  7- 7 3540.5  84.8  63.7 4.815 0.010 0.010 0.386 0.011 0.010  28.98  2.83  5661.9   330.8   1 0   0 
 8500407 13.125  0-17 6501.4 132.4 127.9 4.029 0.031 0.031 1.362 0.063 0.059  16.77  1.81    37.1     4.1   1 0   0 
 8500438 15.966  4-17 4969.0 176.0 176.0 4.546 0.072 0.048 0.722 0.095 0.055  35.43  5.65   350.2    18.5   2     1 
 8500575 13.257  0-17 5619.4  90.6  88.2 4.484 0.021 0.032 0.985 0.040 0.053  12.97  1.05  3599.9   131.4   1 0   0 
 8500671 15.600  1-17 5496.0 110.9 109.4 4.472 0.041 0.051 0.903 0.058 0.065  26.12  4.95   409.1    19.9   1 0   0 
 8500755 15.532  1-17 3900.0  78.0  86.0 4.727 0.027 0.027 0.555 0.025 0.034  33.52  2.42  1368.2    38.3   2     1 
 8500983 15.172  1-17 5877.6 265.8 174.9 3.941 0.046 0.042 1.198 0.183 0.101  12.45  1.78   192.1    17.3   1 0   0 
 8501062 13.424  3-16 6093.9 120.5 106.5 4.057 0.031 0.047 1.268 0.062 0.116  10.03  1.25   146.2    11.1   1 0   0 
 8504443  7.763  0-17 5795.4 106.9 110.3 3.912 0.036 0.033 1.176 0.068 0.068  14.75  1.35   137.6     4.8   1 0   0 
 8504473 13.464  1-17 5476.9 114.5 106.8 4.239 0.048 0.047 0.936 0.065 0.059  21.07  2.00   617.6    20.3   1 0   0 
 8504543 14.565  1-17 6376.5 122.0 115.1 4.412 0.021 0.027 1.117 0.040 0.050   8.03  0.66  1737.2    87.2   1 0   0 
 8504653 14.676  1-17 4557.5  81.2  74.9 4.633 0.017 0.021 0.680 0.025 0.027  23.87  1.67  2787.5    78.4   1 0   0 
 8505315 14.786  1-17 5275.9 106.1  97.4 4.497 0.039 0.042 0.853 0.055 0.056  12.27  0.90  3412.5   132.7   1 0   0 
 8505485 12.021  0-17 4139.0 110.0 123.0 4.633 0.056 0.018 0.621 0.052 0.058  15.53  1.44  1589.1    53.3   2     1 
 8505530 14.513  1-17 5744.1 119.9 113.9 4.345 0.047 0.047 0.979 0.076 0.075   4.77  0.34  8862.9   529.8 1 1 0   0 
 8505554 13.376  1-17 6629.2 145.4 133.8 4.044 0.033 0.035 1.443 0.075 0.072   5.82  0.53    43.9     7.9   1 0   0 
 8505585 14.082  1-17 6030.6 103.6  99.8 4.430 0.019 0.029 1.077 0.037 0.052  23.20  2.08   212.8     9.6   1 0   0 
 8505643 15.397  4-17 5894.6 113.4 110.4 4.448 0.032 0.043 1.003 0.052 0.066  15.00  1.49   774.0    36.5   1 0   0 
 8505814 15.704  2-17 5644.2 111.4 104.2 4.533 0.025 0.035 0.896 0.043 0.051  10.32  0.85  4862.2   214.7   1 0   0 
 8505845 15.525  2-17 5623.9 106.9 100.5 4.522 0.026 0.037 0.905 0.043 0.053   5.12  0.37  5627.9   338.7 1 1 0   0 
 8505920 15.001  1-17 5393.6 117.6 101.9 4.384 0.048 0.043 0.878 0.065 0.050  19.13  1.51  1632.7    55.2   1 0 1 0 
 8505930 15.480  1-17 3850.2  79.4  73.3 4.684 0.013 0.013 0.548 0.013 0.013  19.52  1.51  1704.6    59.5   1 0   0 
 8505997 15.549  4-17 5969.0 113.9 109.1 4.431 0.036 0.047 1.027 0.056 0.066  13.99  2.36   585.0    32.7   1 0   0 
 8506003 15.038  1-17 5866.9 115.3 113.8 4.396 0.041 0.048 1.015 0.066 0.076  17.37  1.67    81.0    10.5   1 0   0 
 8506076 15.053  1-17 5115.5  95.6  90.2 4.568 0.025 0.034 0.800 0.037 0.050  25.94  2.04  2250.3    63.1   1 0   0 
 8506214 15.088  4-17 5472.1 126.4 114.7 4.548 0.021 0.033 0.868 0.036 0.053   9.36  0.66  1869.7    89.4   1 0   0 
 8506391 13.359  0-17 4571.1  74.1  69.9 4.607 0.020 0.022 0.709 0.028 0.029  33.75  4.03   935.6    22.9   1 0   0 
 8506454 13.031  0-17 6077.0 127.2 122.8 3.963 0.054 0.038 1.189 0.127 0.067  21.78  1.46   433.5    14.3   1 0   0 
 8506472 15.294  1-17 5820.7 116.3 114.1 4.183 0.052 0.056 1.053 0.088 0.083  21.81  1.95    18.6     9.0   1 0   0 
 8506486 15.308  1-17 3701.4  77.9  68.4 4.733 0.012 0.011 0.488 0.012 0.012  33.52  2.60   961.3    28.1   1 0   0 
 8506556 13.688  1-17 4914.0  91.1  79.5 4.569 0.025 0.028 0.773 0.037 0.042   7.87  0.56  5345.7   249.1   1 0   0 
 8506727 15.213  1-17 4862.5  89.1  81.4 4.566 0.028 0.029 0.769 0.038 0.039  10.53  0.77  3422.7   152.8   1 0   0 
 8506821 14.835  1-17 5599.2 109.6 106.8 4.364 0.050 0.049 0.939 0.070 0.064  14.39  1.89   547.3    26.2   1 0   0 
 8506983 11.895  0-17 6820.3 147.0 153.9 4.302 0.026 0.028 1.242 0.043 0.046   4.46  0.68   296.3    21.1   1 0   0 
 8507003 15.559  2-17 5334.0 112.1 107.4 4.518 0.035 0.046 0.860 0.048 0.059  12.10  0.95  4191.2   167.8   1 0   0 
 8507034 14.754  1-17 5556.8 120.5 114.6 4.253 0.046 0.045 0.928 0.071 0.065  13.71  1.24  1870.1    72.1   1 0   0 
 8507040 14.318  1-17 6184.3 114.5 109.3 4.419 0.021 0.032 1.086 0.040 0.059   4.39  0.36  1090.4    76.9   1 0   0 
 8507099 14.040  1-17 5966.6 100.9  99.9 4.392 0.024 0.034 1.128 0.046 0.062  25.56  1.85   242.1     9.8   1 0   0 
 8507208 15.710  4-17 5410.2 113.0 108.4 4.468 0.048 0.054 0.882 0.060 0.062  31.23  2.44   281.9    16.0   1 0   0 
 8507475 15.965  4-17 5259.7 104.9  98.3 4.603 0.022 0.030 0.769 0.038 0.045  10.68  0.84  3348.5   150.9   1 0 0 0 
 8507636 13.713  1-17 6413.7 125.5 124.2 4.325 0.048 0.061 1.193 0.061 0.066   9.98  0.76   113.8     9.6   1     0 
 8507684 13.358  0-17 5648.5 101.5  96.7 4.493 0.026 0.037 0.934 0.044 0.061  20.77  1.72   464.7    16.0   1 0   0 
 8507967 15.347  1-17 5232.0  98.5  95.5 4.569 0.024 0.036 0.812 0.038 0.051  29.18  4.23   877.9    28.4   1 0   0 
 8507971 13.757  1-17 6004.2 123.6 108.0 4.136 0.031 0.038 1.200 0.061 0.090  13.71  1.46   254.7    13.2   1 0   0 
 8507979 13.445  0-17 3552.5  79.9  62.4 4.803 0.009 0.009 0.400 0.010 0.010   1.20  0.08 14296.1  1674.5 1 1 0   0 
 8508009 11.460  0-17 6170.9 113.7 110.3 4.367 0.027 0.036 1.124 0.054 0.074   2.88  0.19   878.8    69.4   1 0   0 
 8508228 15.345  1-17 5414.6 116.4 102.0 4.379 0.052 0.044 0.880 0.067 0.053  16.53  1.72   978.1    40.9   1 0   0 
 8508291 14.284  1-17 4637.8  82.9  71.0 4.543 0.023 0.014 0.756 0.029 0.019  10.98  0.74  2474.4   101.9   1 0   0 
 8508316 13.789  1-17 5004.8  92.0  87.7 4.571 0.023 0.031 0.792 0.034 0.044  41.27  4.93   701.0    16.5   1 0   0 
 8508350 15.741  4-17 5457.4 125.8 114.3 4.159 0.061 0.061 0.917 0.068 0.059  28.98  2.64   499.5    22.0   1 0   0 
 8508360 15.776  4-17 5461.6 119.5 110.7 4.400 0.069 0.069 0.894 0.067 0.061  22.12  1.94   590.4    28.0   1 0   0 
 8508374 15.401  1-17 6174.3 137.5 126.3 4.217 0.055 0.062 1.192 0.071 0.089  13.23  1.06   611.8    33.2   1 0   0 
 8508380 12.679  0-17 6572.7 145.3 128.6 4.076 0.033 0.033 1.402 0.072 0.066   2.24  0.17  1145.1   104.2 1 1 0   0 
 8508418 13.995  1-17 6063.6 116.5 117.0 4.287 0.043 0.042 1.112 0.073 0.079   9.73  0.87    97.1     9.8   1 0   0 
 8508502 15.473  1-17 4445.2  81.0  75.2 4.617 0.020 0.021 0.688 0.027 0.025  41.84  4.61   565.6    18.1   1 0   0 
 8508587 15.375  1-17 4402.4  79.2  73.1 4.618 0.020 0.020 0.683 0.026 0.024  17.35  1.44   734.2    32.6   1 0   0 
 8508612 15.707  4-17 6419.2 141.6 135.9 4.175 0.081 0.082 1.298 0.074 0.076   3.72  0.38   120.5    35.6   1 0   0 
 8508775 14.881  1-17 6134.3 124.0 119.8 4.367 0.035 0.044 1.109 0.061 0.076  25.76  2.79   271.7    12.8   1 0   0 
 8508785 13.958  2-17 5782.9 109.0 106.6 4.422 0.036 0.043 0.986 0.064 0.073  24.36  2.48   164.0     7.9   1 0   0 
 8508809 15.599  1-17 6165.2 119.3 115.1 4.425 0.033 0.041 1.067 0.055 0.063  11.24  1.76   190.6    21.9   1 0   0 
 8508843 14.721  1-17 5419.0 111.5  95.3 4.332 0.045 0.039 0.883 0.063 0.048  26.12  2.35   494.9    17.8   1 0   0 
 8508865 15.272  1-17 4616.5  82.9  80.0 4.584 0.025 0.022 0.731 0.033 0.030  35.43  2.83   594.9    19.3   1 0   0 
 8509099 15.703  1-17 4585.9  87.0  81.4 4.600 0.023 0.025 0.715 0.033 0.030  43.32  7.13   401.4    15.9   1 0   0 
 8509106 13.478  1-17 5390.7 106.5  89.0 4.313 0.039 0.032 0.879 0.058 0.042  32.60  4.20   179.1     6.5   1 0   0 
 8509203 15.060  4-17 5548.5 112.7 111.6 4.456 0.042 0.050 0.918 0.062 0.068  10.38  0.75   532.6    31.7   1 0   0 
 8509294 15.274  4-17 6058.8 125.1 123.7 4.298 0.056 0.058 1.106 0.073 0.082  16.21  3.07    91.4    12.6   1 0   0 
 8509442 15.995  2-17 4165.7  67.8  56.6 4.646 0.035 0.028 0.613 0.019 0.019  14.69  1.04  1442.2    65.5   1 0 1 0 
 8509571 14.359  1-17 5633.1 110.5  95.4 4.361 0.043 0.035 0.806 0.057 0.040  22.91  2.68   300.7    12.7   1 0   0 
 8509620 14.455  1-17 5680.0 170.0 153.0 4.511 0.092 0.138 0.776 0.097 0.056   0.74  0.05 13843.9  2091.2 1 2     1 
 8509736 15.552  1-17 5855.3 131.9 130.5 3.963 0.086 0.078 1.174 0.112 0.091   3.42  0.26  3187.5   246.2 1 1 0   0 
 8509821 15.644  4-17 5511.7 115.8 113.4 4.506 0.036 0.049 0.895 0.052 0.060  18.48  1.70   550.4    28.2   1 0   0 
 8509824 14.986  1-17 6522.0 158.0 238.0 4.407 0.065 0.195 1.135 0.162 0.146   2.59  0.18  1419.6   132.6 1 2     1 
 8510051 15.666  4-17 4307.1  86.0  77.6 4.599 0.026 0.022 0.691 0.029 0.030  20.07  1.94   255.7    18.8   1 0   0 
 8510060 15.261  4-17 5190.4 139.9 127.6 3.807 0.634 0.316 0.908 0.336 0.127  19.95  1.97   396.3    20.0   1     0 
 8510109 14.925  1-17 6046.6 109.0 106.2 4.421 0.024 0.031 1.100 0.043 0.051  15.32  1.72   690.0    30.5   1 0   0 
 8510160 14.843  1-17 5849.4 107.6 104.5 4.465 0.027 0.039 0.985 0.046 0.063  15.65  1.73   432.7    21.5   1 0   0 
 8510200 15.779  4-17 4668.0  81.4  77.5 4.731 0.019 0.022 0.585 0.018 0.019  26.12  2.39  1022.7    36.6   1 0   0 
 8510278 14.649  1-17 6046.0 162.0 198.0 4.509 0.040 0.216 1.011 0.126 0.140  12.47  1.07   159.0    13.2   2     1 
 8510313 15.025  1-17 5461.9 120.1 108.4 4.369 0.048 0.043 0.892 0.070 0.058  29.59  1.96   741.5    23.5   1 0   0 
 8510405 12.249  0-17 6518.4 137.7 126.7 4.195 0.031 0.029 1.333 0.064 0.050   3.51  0.56   225.1    19.5   1 0   0 
 8510495 15.727  2-17 6556.2 150.2 147.7 4.203 0.081 0.087 1.264 0.062 0.065   2.20  0.17    29.0    38.9   1 0   0 
 8510500 15.009  1-17 3809.7  62.2  77.4 4.743 0.011 0.011 0.485 0.012 0.012  35.19  2.86  2033.6    49.4   1 0   0 
 8510729 15.858  2-17 5241.3 171.5 173.9 4.406 0.125 0.356 0.851 0.101 0.067  12.05  0.72    45.9    18.9   1     0 
 8511112 13.265  1-17 6660.1 140.3 131.4 3.858 0.035 0.035 1.624 0.084 0.083  23.35  1.52   102.8     7.1   1 0   0 
 8514353 12.925  0-17 6055.1 119.5 130.3 3.848 0.056 0.044 1.340 0.169 0.080  10.39  0.69   176.3    10.3   1 0   0 
 8514641 13.626  1-17 4670.5  71.1  59.7 4.529 0.021 0.013 0.765 0.026 0.017  44.54  6.06   463.2    11.1   1 0   0 
 8514774 13.751  1-17 6540.8 127.4 115.9 4.343 0.019 0.028 1.242 0.036 0.050   5.60  0.46    58.3    10.0   1 0   0 
 8515065 14.214 16-16 5279.8  95.8  82.3 4.335 0.034 0.029 0.862 0.042 0.029  16.53  1.25  4783.9   264.3   1 1   0 
 8515183 13.491  0-17 4464.7  74.9  70.1 4.625 0.018 0.020 0.683 0.025 0.025  45.15  3.99   303.5     7.9   1 0   0 
 8515296 15.767  4-17 5553.1 119.9 117.2 4.464 0.044 0.055 0.916 0.059 0.066  23.54  2.30   271.2    18.6   1 0   0 
 8515327 15.331  4-17 5645.9 114.2 106.0 4.548 0.021 0.030 0.881 0.036 0.044  10.82  0.82  4460.6   185.7   1 0   0 
 8515505 15.381  4-17 5374.1 118.5  96.8 4.203 0.062 0.063 0.889 0.057 0.042  17.47  1.43  3513.2   117.5   1 1   0 
 8515516 15.400  1-17 5881.7 131.4 132.9 4.041 0.064 0.068 1.144 0.117 0.090   3.68  0.28  1737.4   138.1 1 1 0   0 
 8515537 11.210  0-17 5488.6  96.5  96.1 4.455 0.038 0.044 0.903 0.064 0.066  33.30  4.68   153.3     4.2   1 0   0 
 8515775 13.934  1-17 5562.2 152.0 140.3 4.015 0.248 0.203 1.008 0.196 0.123   5.30  0.37  3905.4   224.7   1     0 
 8515880 13.324  0-17 6064.7 130.4 131.0 3.948 0.043 0.048 1.286 0.125 0.089  21.37  1.66    86.5     5.2   1 0   0 
 8515980 12.952  0-17 6243.8 128.1 125.2 3.892 0.031 0.051 1.469 0.069 0.151  16.86  1.42    97.4     5.7   1 0   0 
 8516252 13.391  0-17 5833.4 121.3 116.2 4.292 0.041 0.044 1.020 0.076 0.078   5.72  0.43  3343.6   184.4   1 0   0 
 8516922 15.116  1-17 3801.0  85.0  95.0 4.752 0.048 0.028 0.499 0.032 0.036  23.70  1.95  1114.3    36.5   2     1 
 8516953 10.645  1-17 6185.4 113.1 111.4 4.323 0.032 0.037 1.146 0.061 0.071   3.15  0.22  2854.7   216.5 1 1 0   0 
 8517293 12.233  0-17 6062.2 110.4 109.5 4.406 0.023 0.033 1.093 0.044 0.061   2.63  0.18  5728.6   456.3 1 1 0   0 
 8517490 13.230  0-17 5496.8  94.2  86.6 4.511 0.015 0.023 0.983 0.029 0.042  17.59  1.39  2802.6    88.4   1 0   0 
 8517688 13.936  1-17 6004.9 113.9 110.7 4.442 0.024 0.035 1.023 0.043 0.058  12.10  1.30   853.7    36.8   1 0   0 
 8517693 14.271  1-17 4759.6  92.6  81.5 4.582 0.024 0.025 0.748 0.034 0.036  38.24  3.79  1425.3    32.9   1 0   0 
 8518161 14.044 16-16 4834.4  87.0  84.6 4.616 0.021 0.025 0.699 0.029 0.031  28.78  2.42  2301.0   130.8   1 0   0 
 8518250 10.996  0-17 4457.7  55.7  48.2 4.559 0.018 0.011 0.736 0.021 0.015  19.52  1.60  4621.9   134.7   1 0   0 
 8518323 13.477  0-17 6563.4 122.2 133.3 4.321 0.018 0.024 1.286 0.037 0.045   2.76  0.21  1781.8   145.5 1 1 0   0 
 8519261 14.791  1-17 5439.4 102.1 103.6 4.536 0.020 0.031 0.904 0.033 0.043  20.21  1.69  3428.6   103.9   1 0   0 
 8519438 13.871  1-17 6562.9 153.0 136.5 4.057 0.033 0.033 1.431 0.071 0.065   3.88  0.46   122.9    16.7   1 0   0 
 8519729 13.699  1-17 6449.4 148.7 142.5 4.213 0.033 0.036 1.291 0.065 0.065  29.14  1.85   365.9     6.0   1 0   0 
 8519743 15.477  4-17 4210.9  87.3  57.7 4.659 0.025 0.033 0.618 0.022 0.021  27.99  2.28   925.3    30.9   1 0   0 
 8520203 12.316  0-17 4796.9  77.5  70.5 4.572 0.026 0.026 0.758 0.036 0.037  28.58  2.40  1321.0    33.1   1 0   0 
 8520464 13.631  1-17 6121.5 132.0 129.6 4.322 0.037 0.040 1.085 0.072 0.074   7.65  0.55  5015.3   237.3   1 0   0 
 8520681 14.613  1-17 5838.2 101.0 101.6 4.521 0.017 0.025 0.935 0.030 0.040  19.52  2.35   761.1    27.9   1 0   0 
 8520817 15.253  1-17 6490.5 201.9 200.1 4.213 0.036 0.041 1.302 0.079 0.081  15.57  1.29   121.1    13.7   1 0   0 
 8520954 14.868  1-17 3900.0  78.9  75.6 4.664 0.013 0.013 0.569 0.013 0.013  27.60  1.88  1085.5    32.1   1 0   0 
 8520982 13.486  0-17 4658.3  40.9  45.0 4.507 0.013 0.010 0.780 0.014 0.011  15.97  1.31   796.5    29.0   1 1   0 
 8521128 13.994  2-17 6567.8 147.9 145.1 3.866 0.035 0.035 1.580 0.078 0.078   2.31  0.16   276.6    35.2 1 1 0   0 
 8521226 15.183  1-17 5895.6 106.4 103.0 4.457 0.024 0.032 1.038 0.043 0.049  11.93  0.97  2792.8   114.0   1 0   0 
 8521886 14.422  2-15 5498.3 127.4 115.7 4.348 0.047 0.043 0.902 0.071 0.060  24.37  1.90  1214.9    42.4   1 0   0 
 8521887 15.294  2-16 4693.7  85.8  81.8 4.564 0.028 0.023 0.751 0.036 0.030  28.38  2.31  2655.3    85.8   1 0   0 
 8521906 14.467  1-17 4720.3  86.0  77.6 4.603 0.020 0.024 0.726 0.030 0.035  24.54  1.93  4673.0   125.4   1 0   0 
 8521933 15.220  1-17 4143.1  55.1  50.3 4.665 0.035 0.023 0.588 0.016 0.020  27.99  2.13  1662.0    47.3   1 0   0 
 8522066 12.948  1-17 6708.8 134.1 124.3 4.322 0.015 0.018 1.323 0.029 0.034   4.83  0.53   181.5    15.5   1 0   0 
 8522256 13.879  1-17 5428.4  88.7  88.5 4.565 0.013 0.019 0.885 0.023 0.030  29.79  3.07  1176.3    30.7   1 0   0 
 8522409 15.479  1-17 5071.4  94.6  91.4 4.596 0.019 0.028 0.785 0.031 0.037  11.45  0.89  2809.2   119.5   1 0   0 
 8522430 13.815  2-17 5976.0 117.0 128.8 3.819 0.042 0.052 1.553 0.083 0.159  11.61  0.79  1925.0    77.1   1 0   0 
 8522537 14.034  1-17 5720.3 124.0 117.1 4.318 0.059 0.060 0.976 0.077 0.075  12.02  1.27  1831.8    73.0   1     0 
 8522546 13.542  1-17 5737.8 122.9 116.6 4.232 0.045 0.047 0.999 0.080 0.077  12.00  1.30  1844.5    72.3   1 0   0 
 8522745 15.538  2-17 4457.4  76.3  75.2 4.645 0.018 0.020 0.648 0.023 0.021  29.38  2.34  1455.2    43.0   1 0   0 
 8522878 13.284  0-17 5869.8 127.2 117.0 3.904 0.047 0.035 1.216 0.084 0.066   4.81  0.34  2139.5   130.6   1 0   0 
 8522919 11.859  0-17 6640.2 137.9 131.0 3.951 0.032 0.031 1.459 0.073 0.070   2.30  0.16   157.2    17.5 1 1 0   0 
 8523039 15.289  1-17 4417.7  79.6  77.4 4.641 0.017 0.020 0.659 0.023 0.023  12.53  0.89  1457.7    63.8   1 0   0 
 8523058 15.254  1-17 5840.3 118.6 113.3 4.431 0.035 0.046 0.999 0.059 0.072  19.94  2.06   600.9    25.8   1 0   0 
 8524110 13.391  1-17 6418.1 134.1 145.5 4.191 0.033 0.030 1.331 0.062 0.053   9.17  1.11   116.7     9.4   1 0   0 
 8524198 13.378  0-17 6843.2 145.7 143.1 4.250 0.028 0.030 1.344 0.059 0.049   1.69  0.23   208.1    30.9   2 0   0 
 8524427 15.082  1-17 6401.0 152.8 144.0 4.286 0.037 0.041 1.228 0.063 0.070   2.96  0.21  2623.6   215.0 1 1 0   0 
 8524452 15.822  2-17 3743.0  80.8  70.0 4.723 0.012 0.012 0.502 0.013 0.013  26.48  1.95  3713.1   103.5   1 0   0 
 8524560 12.567  0-17 6672.4 136.9 130.7 4.240 0.027 0.029 1.366 0.062 0.056   4.18  0.46   483.2    34.6   1 0   0 
 8524635 14.637  1-17 4389.9  96.1  95.2 4.600 0.027 0.026 0.698 0.033 0.032  24.20  1.74  2178.5    61.9   1     0 
 8524712 15.333  1-17 4782.1  88.3  83.1 4.552 0.030 0.025 0.765 0.038 0.032  36.17  2.72  2935.1    69.2   1 1   0 
 8524793 15.104  1-17 6081.8 135.0 128.9 4.461 0.024 0.032 1.021 0.044 0.055   6.48  0.46  4268.2   228.2   1 0   0 
 8524904 12.578  0-17 5533.8  89.5  89.4 4.486 0.028 0.036 0.938 0.048 0.056  15.73  1.35  2673.2    88.5   1 0   0 
 8525019 15.241  2-14 6475.4 141.8 133.9 4.375 0.026 0.031 1.180 0.051 0.059   4.94  0.37  2121.7   142.5   1 0   0 
 8525024 12.508  0-17 6665.7 140.6 140.3 4.212 0.031 0.032 1.352 0.069 0.059   3.96  0.30  1207.1    82.0   1 0   0 
 8525114 12.545  0-17 6439.9 123.3 120.3 4.337 0.024 0.032 1.198 0.045 0.060   5.81  0.49   104.3     9.3   1 0   0 
 8525265 13.471  0-17 5318.3 128.6 121.3 3.975 0.040 0.043 0.952 0.062 0.065   5.49  0.41  3282.8   185.1   1 0   0 
 8525400 15.920  4-17 3752.0  80.8  69.5 4.717 0.012 0.012 0.508 0.013 0.013  43.02  3.31  1820.8    45.1   1 0   0 
 8525457 13.610  0-17 6518.6 118.4 112.7 4.386 0.016 0.021 1.180 0.031 0.038   7.82  0.76   172.4    13.3   1 0   0 
 8525606 14.588  1-17 5883.1 155.6 133.8 4.463 0.023 0.033 0.997 0.046 0.066  13.24  1.40  1565.4    62.0   1 0   0 
 8525677 13.564  0-17 6166.7 117.4 116.5 4.326 0.030 0.037 1.168 0.062 0.071   2.96  0.21  2356.4   183.7 1 1 0   0 
 8525752 14.883  1-17 6250.8 135.4 129.0 4.308 0.042 0.040 1.180 0.066 0.072   3.29  0.22   466.8    49.7   1 0   0 
 8525764 14.800  4-14 6685.2 254.8 280.5 4.214 0.030 0.030 1.335 0.087 0.079   2.17  0.18   417.0    56.1   1 0   0 
 8525837 15.636  1-17 4524.7  84.2  78.3 4.616 0.021 0.023 0.695 0.029 0.028  23.38  1.78  4662.1   133.7   1 0   0 
 8525939 15.904  2-17 4136.5  51.0  75.5 4.641 0.034 0.020 0.607 0.017 0.016  21.81  2.35   843.4    36.4   1 0   0 
 8525973 13.733  1-17 5482.0 104.3  99.3 4.562 0.018 0.031 0.856 0.030 0.047  13.71  1.03  3730.7   133.1   1 0   0 
 8526000 13.461  0-17 6197.0 115.5 109.7 4.435 0.017 0.028 1.070 0.035 0.053  10.78  1.88   129.0     9.3   1 0   0 
 8526049 14.197  1-17 5718.0 107.5 104.0 4.473 0.028 0.040 0.956 0.048 0.065  21.21  3.41   674.2    23.1   1 0   0 
 8526387 15.856  4-17 4667.4  94.0  87.4 4.593 0.025 0.028 0.728 0.036 0.033  24.71  2.55  1364.8    47.1   1 0   0 
 8526572 14.737  1-17 6640.1 875.3 288.5 4.196 0.058 0.042 1.370 0.174 0.095  14.49  1.26   342.2    18.8   1 0   0 
 8526865 13.987  1-17 6280.3 144.5 135.0 4.028 0.036 0.040 1.346 0.069 0.093  16.55  1.55    96.5     7.5   1 0   0 
 8527086 13.268  0-17 6407.7 141.6 127.8 4.308 0.028 0.035 1.235 0.053 0.071  13.20  0.95   103.4     7.1   1 0   0 
 8527166 15.871  1-17 4935.1  93.1  92.7 4.461 0.031 0.030 0.813 0.027 0.023  20.21  1.59  5037.7   156.7   1 1   0 
 8527276 15.970  1-17 4326.6  80.6  74.1 4.634 0.019 0.021 0.660 0.025 0.023  19.66  1.59  1697.6    63.7   1 0   0 
 8527410 13.141  1-17 6170.6 113.2 109.7 4.365 0.029 0.036 1.127 0.052 0.066   6.03  0.48   954.5    60.5   1 0   0 
 8538820 15.421  1-17 5640.7 115.1 110.6 4.080 0.063 0.060 1.013 0.081 0.073   3.05  0.21  3087.6   252.1 1 1 0   0 
 8538859 15.162  1-17 4959.3  88.5  81.9 4.531 0.037 0.033 0.793 0.044 0.039  28.38  3.28  1462.1    41.9   1 0   0 
 8538904 13.856  1-17 4914.2  86.5  83.2 3.470 0.069 0.089 1.167 0.179 0.197  21.68  2.00    62.5     5.4   2 0   0 
 8538910 15.408  4-17 4829.7  88.8  83.5 4.616 0.020 0.027 0.719 0.033 0.036  21.66  1.63  3739.7   111.9   1 0   0 
 8538984 14.019  1-17 5782.1 111.9 107.9 4.328 0.041 0.041 1.014 0.072 0.070  37.15  4.82   645.1    16.6   1 0   0 
 8539041 16.102  7- 7 3723.3  74.1  73.6 4.756 0.011 0.011 0.464 0.012 0.012  42.13  5.07  1980.2   133.3   1 0   0 
 8539074 12.633  0-17 6411.5 130.4 122.1 3.938 0.032 0.033 1.527 0.072 0.078   5.32  0.53   440.9    28.5   1 0   0 
 8539155 12.563  0-17 6357.3 118.8 113.3 4.345 0.038 0.042 1.268 0.066 0.070   4.03  0.50   173.3    15.6   1     0 
 8539257 15.417 14-17 5349.2 113.3 106.5 4.041 0.054 0.052 0.923 0.062 0.060   8.15  0.72  1650.8    89.0   1 0   0 
 8539362 16.781  7- 7 4232.6  79.7  54.4 4.607 0.029 0.025 0.663 0.034 0.025  28.98  3.08  3557.2   239.8   1 0   0 
 8539406 12.832  0-17 6411.4 124.0 134.8 4.263 0.033 0.031 1.256 0.060 0.058   4.78  0.53   227.7    18.0   1 0   0 
 8539673 16.205  7- 7 3906.4  99.3  94.5 4.650 0.029 0.028 0.580 0.027 0.030  32.60  2.92  1787.4   126.0   1     0 
 8539725 13.758  1-17 5925.9 115.7 110.9 4.233 0.034 0.036 1.207 0.054 0.070   5.41  0.40  4618.2   260.8   1 0   0 
 8539753 12.373  0-17 6531.5 136.9 131.2 4.199 0.031 0.031 1.301 0.059 0.048  10.31  1.01    49.2     4.5   1 0   0 
 8539852 15.416  1-17 5032.1  87.4  80.6 4.525 0.036 0.034 0.805 0.047 0.043  30.00  3.04  1270.8    37.5   1 0   0 
 8539889 13.606  0-17 5517.4  94.2  96.4 4.507 0.027 0.038 0.908 0.044 0.053  25.19  3.21   430.6    14.0   1 0   0 
 8540081 13.574  0-17 5614.0  95.4  94.1 4.497 0.026 0.037 0.925 0.045 0.060  18.09  1.57  3733.8   119.6   1 0   0 
 8540180 15.018  1-17 4904.5  89.8  83.5 4.594 0.021 0.028 0.753 0.033 0.041  25.05  1.89  2181.7    62.3   1 0   0 
 8540204 14.914  1-17 6071.8 113.9  99.0 4.114 0.041 0.045 1.211 0.068 0.096   9.16  0.68  3371.7   152.7   1 0   0 
 8540214 14.938  1-17 5060.2  92.4  84.4 4.522 0.035 0.032 0.811 0.048 0.045  43.62  5.93   466.6    13.8   1 0   0 
 8540218 14.306  1-17 5646.3  99.2  96.6 4.491 0.026 0.038 0.933 0.046 0.061  18.73  1.89  1283.3    42.9   1 0   0 
 8540267 15.736  1-17 5272.7  90.5  79.0 4.371 0.042 0.035 0.854 0.047 0.033  31.71  2.56   837.7    28.7   1 0   0 
 8540315 14.166  1-17 5408.0  88.1  91.5 4.551 0.017 0.027 0.887 0.029 0.039  29.95  2.25   558.5    16.7   1 0   0 
 8540503 15.049  1-17 4470.3  76.0  71.2 4.615 0.019 0.021 0.697 0.026 0.026  36.68  6.16   907.8    24.7   1 0   0 
 8540616 13.945  1-17 4304.6  66.3  62.3 4.614 0.020 0.016 0.678 0.025 0.019  36.93  2.84  1535.6    35.2   1 0   0 
 8540644 13.714  1-17 4964.8  70.6  66.4 4.453 0.017 0.013 0.809 0.020 0.016   7.76  0.52 14413.1   667.0   1 1   0 
 8540908 15.667  1-17 4513.4  80.2  75.2 4.621 0.020 0.023 0.689 0.029 0.027  21.36  1.76  1281.4    56.3   1 0   0 
 8542794 14.155  1-17 5164.5  91.1  84.2 4.533 0.027 0.037 0.861 0.041 0.050  30.42  3.00   994.6    26.7   1 0   0 
 8542853  9.347  0-17 5594.8 104.6  98.5 4.202 0.069 0.067 0.876 0.063 0.054  27.93  2.29   409.2    10.3   1     0 
 8542941 16.667  7- 7 4157.4  54.3  70.7 4.629 0.033 0.024 0.622 0.021 0.020  42.14  4.31   732.4    86.6   1 0   0 
 8542952 14.866  1-17 4915.6  86.2  80.2 4.578 0.024 0.030 0.768 0.036 0.042  22.74  1.76  3160.4    91.0   1 0   0 
 8543098 14.180  1-17 4189.8  52.6  56.5 4.614 0.034 0.024 0.641 0.022 0.016  22.58  1.82  1855.5    54.2   1 0   0 
 8543102 15.574  1-17 4569.6  80.1  75.4 4.617 0.020 0.023 0.697 0.030 0.029  25.76  2.15  1580.3    49.3   1 0   0 
 8543142 13.290  0-17 5958.8 107.4 102.5 4.015 0.026 0.050 1.340 0.054 0.128  28.58  2.24    80.8     2.9   1 0   0 
 8543267 12.694  0-17 5497.0  86.1  80.3 4.521 0.018 0.028 0.932 0.033 0.045   7.81  0.58  3309.7   154.8   1 0   0 
 8543279 15.992  4-17 5182.4  97.1  88.6 4.483 0.049 0.045 0.833 0.053 0.045   8.74  0.66  1025.2    66.8   1 0   0 
 8543324 13.535  0-17 6089.5 101.7  92.7 4.372 0.018 0.027 1.206 0.035 0.054  19.67  3.84   182.7     8.5   1 0   0 
 8543434 13.765  1-17 5446.7  83.4  87.2 4.514 0.020 0.031 0.941 0.036 0.048  30.64  5.69   467.6    13.7   1 0   0 
 8543617 14.821  1-17 5166.2  90.6  87.2 4.567 0.022 0.033 0.821 0.033 0.045  16.53  1.26  5688.5   186.1   1 0   0 
 8543777 15.292  1-17 5845.1 108.6 107.0 4.377 0.050 0.056 1.010 0.069 0.076   5.65  0.44  1761.7   111.5   1 0   0 
 8543784 15.409  1-17 5514.3 109.1 101.5 4.283 0.054 0.053 0.912 0.067 0.060  24.53  1.97   218.9    12.1   1 0   0 
 8544002 16.672  7- 7 3722.5  82.1  75.7 4.749 0.014 0.013 0.473 0.015 0.016  20.92  1.71  1217.0   113.2   1 0   0 
 8544094 14.935  1-17 5749.1 116.0 111.8 4.311 0.047 0.049 0.986 0.076 0.075  41.56  3.73   341.8    11.6   1 0   0 
 8544201 14.231  1-17 5338.5  97.0  95.2 4.507 0.034 0.042 0.866 0.051 0.060  14.79  1.20  6661.0   226.8   1 0   0 
 8544280 16.397  7- 7 3750.7  78.9  79.1 4.696 0.014 0.014 0.529 0.014 0.014  24.03  1.91  2495.2   168.8   1 0   0 
 8544408 13.858  2-17 5586.7 115.6 118.6 3.309 0.037 0.040 1.803 0.078 0.080  34.00  4.29   429.8    12.3   2 0   0 
 8544537 15.752  4-17 4242.7  81.3  61.1 4.652 0.019 0.026 0.633 0.019 0.018  21.66  2.13   810.5    34.1   1 0   0 
 8544543 15.748  2-17 5312.1  97.4  92.8 4.565 0.026 0.039 0.823 0.043 0.052  27.64  3.02   114.6    13.2   1 0   0 
 8544569 14.927  1-17 5818.4 116.7 113.6 3.999 0.066 0.056 1.130 0.117 0.080   5.45  0.41  3861.8   224.6   1 0   0 
 8544600 15.818  1-17 4538.8  82.3  78.4 4.631 0.019 0.022 0.679 0.028 0.028  39.04  5.25   441.9    18.3   1 0   0 
 8544685 13.907  1-17 6477.0 146.0 194.0 4.278 0.108 0.201 1.181 0.192 0.157   9.49  0.65   202.1    14.1   2     1 
 8544697 15.596  2-17 4753.3  87.4  80.3 4.602 0.022 0.027 0.728 0.033 0.035  30.19  1.52   353.0    24.2   1 0   0 
 8544804 13.895  1-17 4794.1  77.9  71.7 4.590 0.021 0.027 0.753 0.031 0.038  10.75  0.89  1443.8    61.6   1 0   0 
 8544875 13.913  1-17 5690.2  92.2  88.6 4.495 0.019 0.030 0.976 0.035 0.048  14.59  1.26  3667.6   127.3   1 0   0 
 8544884 15.858  1-17 3824.7  80.0  72.1 4.693 0.013 0.013 0.537 0.013 0.013  37.71  2.55  2128.3    54.0   1 0   0 
 8544896 15.639  1-17 5520.0 166.0 166.0 4.558 0.031 0.168 0.936 0.083 0.102  19.91  1.84   931.1    38.0   2     1 
 8544914 13.704  1-17 6013.6 103.1 100.5 4.472 0.022 0.032 0.977 0.038 0.053  16.96  1.38   285.5    12.7   1 0   0 
 8544934 14.840  1-17 5386.4  95.1  92.0 4.556 0.022 0.036 0.849 0.036 0.053  27.04  2.36  1529.2    49.5   1 0   0 
 8544935 15.827  4-17 5227.7  98.5  91.4 4.518 0.040 0.046 0.839 0.049 0.053  13.15  1.10  3892.6   153.4   1 0   0 
 8544992 14.993  1-17 4631.0 101.5  95.5 4.555 0.036 0.033 0.750 0.033 0.034  30.85  4.24   413.4    15.4   1   0 0 
 8545145 15.943  1-17 4053.4  75.3  79.0 4.639 0.017 0.016 0.601 0.014 0.015  30.84  2.51   904.5    32.3   1 0   0 
 8545322 15.163  1-17 5566.9  97.8  95.2 4.504 0.030 0.043 0.911 0.047 0.059  11.20  0.77   237.8    19.9   1 0   0 
 8545371 14.001  1-17 5996.5 109.4 101.9 4.145 0.037 0.040 1.159 0.068 0.087  30.80  5.41   697.4    19.4   1 0   0 
 8545457 12.077  1-17 4700.5  82.0  76.6 4.637 0.016 0.022 0.685 0.024 0.030  40.70  5.15   219.7     5.5   1 0   0 
 8545494 14.861  1-17 5442.6 108.6  94.3 4.302 0.044 0.039 0.891 0.063 0.050  27.80  2.25   875.5    26.9   1 0   0 
 8545513 13.825  1-17 6264.1 128.7 126.2 4.115 0.037 0.037 1.284 0.060 0.075  17.83  1.46    37.4     5.1   1 0   0 
 8545514 14.722  1-17 5838.3 103.2 100.6 4.459 0.028 0.040 0.987 0.048 0.065  28.77  2.49   360.5    13.7   1 0   0 
 8545621 13.192  0-17 5483.2  93.4  96.5 4.432 0.037 0.040 0.961 0.061 0.064  21.22  3.54    21.6     3.3   1 0   0 
 8545640 12.512  1-17 6135.8 126.5 115.4 4.177 0.042 0.040 1.195 0.067 0.090  13.88  1.00    59.6     4.4   1 0   0 
 8545651 15.009  1-17 4741.6  82.6  74.8 4.599 0.022 0.026 0.732 0.032 0.035  10.75  0.71  3357.6   140.9   1 0   0 
 8545657 15.371  1-17 4741.7  64.9  64.4 4.497 0.019 0.017 0.788 0.019 0.016  12.35  0.87  3687.1   146.0   1 1   0 
 8545660 15.668  2-17 5439.2 101.4  99.2 4.509 0.036 0.051 0.882 0.050 0.060  22.74  2.41  1022.7    38.3   1 0   0 
 8545691 15.763  4-17 4908.3  95.4  83.1 3.908 0.509 0.069 0.878 0.040 0.055  24.88  3.55   476.0    23.3   1     0 
 8545795 13.304  0-17 5820.6 104.3 103.3 4.167 0.039 0.045 1.062 0.087 0.082  17.39  2.57   262.5    11.2   1 0   0 
 8545846 15.018  1-17 4992.7  88.2  83.6 4.589 0.022 0.030 0.766 0.034 0.044  15.86  1.29  3303.0   114.3   1 0   0 
 8545915 15.290  1-17 4937.3  87.4  81.1 4.558 0.032 0.036 0.780 0.042 0.042  11.61  0.82  3666.6   149.2   1 1   0 
 8545949 15.824  2-17 4998.3  87.0  83.6 4.483 0.044 0.037 0.809 0.039 0.033   9.43  0.68  4334.3   199.4   1 0   0 
 8545988 12.226  0-17 6578.7 135.7 129.5 3.988 0.033 0.032 1.440 0.072 0.069   2.87  0.33   129.7    14.4   1 0   0 
 8546002 12.861  0-17 6532.9 136.1 127.2 4.195 0.033 0.032 1.341 0.064 0.053   3.29  0.54   206.1    20.3   1 0   0 
 8546014 12.483  0-17 5929.2 114.6 113.6 3.888 0.058 0.036 1.277 0.159 0.066  16.86  1.65    48.4     3.6   1 0   0 
 8546052 15.504  1-17 4295.5  78.5  70.9 4.643 0.018 0.020 0.648 0.023 0.020  32.83  2.71   795.3    25.8   1 0   0 
 8546136 15.103  1-17 3854.2  80.1  74.0 4.687 0.013 0.013 0.545 0.013 0.013  19.25  1.38  3914.2   122.0   1 0   0 
 8546157 14.542  1-17 5296.6  91.4  78.7 4.392 0.040 0.030 0.854 0.055 0.039  13.24  1.26  2754.9   135.4   1 0   0 
 8546195 15.942  4-17 4757.5  84.3  79.2 4.610 0.023 0.028 0.719 0.035 0.035  31.71  4.00   472.7    22.1   1 0   0 
 8546464 15.921  1-17 4338.3  83.8  79.5 4.591 0.025 0.021 0.702 0.027 0.028  24.71  1.76  3497.0   102.6   1 0   0 
 8546484 14.549  1-17 5861.4 118.5 112.3 3.828 0.049 0.040 1.274 0.076 0.072  14.27  1.38   380.9    19.5   1 0   0 
 8546511 14.278  1-17 6136.4 126.2 109.6 4.152 0.036 0.041 1.211 0.062 0.088   5.88  0.35   688.9    45.2   1 0   0 
 8546579 13.850  1-17 4498.3  75.8  73.8 4.620 0.020 0.018 0.668 0.025 0.021   6.53  0.48 12430.3   628.9   1 0   0 
 8546589 13.222  0-17 5779.2 110.7 105.0 4.290 0.041 0.041 0.975 0.071 0.067  10.39  1.82   456.7    22.0   1 0   0 
 8546638 15.058 16-17 6008.4 118.4 113.9 4.275 0.051 0.051 1.095 0.075 0.081  19.36  1.46   430.4    20.2   1 0   0 
 8546714 16.395  6- 9 3634.0  80.7  68.3 4.786 0.011 0.011 0.425 0.012 0.012  42.43  3.18  2346.5    79.5   1 0   0 
 8546792 15.129  1-17 5358.8 106.4  87.1 4.360 0.049 0.041 0.869 0.060 0.044   0.82  0.05  4625.3   693.4 1 1 1   0 
 8546981 14.876  1-17 4777.4  88.2  81.2 4.608 0.020 0.025 0.726 0.029 0.036  29.59  3.14  1773.6    47.2   1 0   0 
 8547140 15.314  1-17 4496.7  79.0  76.8 4.626 0.020 0.019 0.663 0.025 0.021  29.59  2.80  1018.7    31.3   1 0 0 0 
 8547229 11.748  0-17 5749.7  99.1 101.0 4.465 0.033 0.038 0.916 0.055 0.061  20.34  3.27    95.5     4.1   1 0   0 
 8547277 14.412  1-17 5342.1 101.3  96.7 4.521 0.031 0.041 0.864 0.046 0.059  39.59  6.58   578.7    15.4   1 0   0 
 8547278 15.123  1-17 4329.0  82.7  76.7 4.595 0.025 0.021 0.698 0.027 0.028  15.01  1.15  2315.1    85.5   1 0   0 
 8547383 14.202  1-17 5538.1 116.1 111.6 3.952 0.038 0.039 1.050 0.065 0.065  14.19  1.36  1855.5    68.4   1 0   0 
 8547418 14.866  1-17 5291.2  99.3  95.9 4.535 0.030 0.040 0.848 0.042 0.057  15.86  1.26  5509.8   184.4   1 0   0 
 8547606 14.485  1-17 5326.8  94.7  91.5 4.561 0.021 0.035 0.837 0.034 0.053  20.07  1.57  2884.3    87.6   1 0   0 
 8547757 12.256  0-17 6053.0 164.0 182.0 4.475 0.099 0.121 0.818 0.081 0.065  25.38  4.86   108.0     4.3   2     1 
 8547842 12.773  0-17 5534.3 110.3 104.8 3.972 0.036 0.035 0.931 0.057 0.055   0.56  0.04  3280.5   576.0 1 1 0   0 
 8547915 15.490  1-17 5235.9  92.3  80.9 4.421 0.044 0.035 0.844 0.053 0.038  24.71  2.46   544.4    23.1   1 0   0 
 8547944 15.155  1-17 5050.4  90.5  82.6 4.527 0.035 0.034 0.808 0.047 0.045  39.31  5.50   544.2    16.9   1 0   0 
 8547947 15.623  1-17 3805.0  45.0  51.0 4.772 0.033 0.020 0.483 0.026 0.023  26.85  2.12  1358.2    43.2   2     1 
 8548028 13.721  1-17 5760.4 112.8 106.5 4.325 0.042 0.041 0.944 0.072 0.064  41.55  5.63   476.4    11.9   1 0   0 
 8548079 14.914  1-17 5740.0 100.7  97.8 4.468 0.030 0.042 0.962 0.050 0.065  17.21  1.75  2116.8    72.7   1 0   0 
 8548111 12.851  0-17 6109.8 111.9 115.2 4.320 0.034 0.038 1.129 0.065 0.072   7.97  0.57  5023.2   231.1   1 0   0 
 8548135 14.700  1-17 4693.5  78.0  72.9 4.581 0.024 0.023 0.741 0.034 0.033  36.93  3.71   886.5    23.1   1 0   0 
 8548139 13.651  1-17 5671.1 104.7 101.9 4.416 0.057 0.064 0.927 0.063 0.063  29.59  5.39   141.7     6.8   1     0 
 8548237 14.504  1-17 5550.9 114.3 109.7 3.820 0.036 0.038 1.186 0.066 0.074  31.05  1.77   346.3    12.3   1 0   0 
 8548319 13.956  1-17 5912.6 109.6 109.3 4.326 0.038 0.039 1.090 0.069 0.071  18.92  2.59   119.2     7.6   1 0   0 
 8548403 14.984  1-17 5528.5  96.7  93.8 4.509 0.028 0.041 0.903 0.045 0.059  33.99  3.97   998.9    27.4   1 0   0 
 8548407 15.186  1-17 5473.7  93.7  92.5 4.525 0.027 0.042 0.884 0.042 0.057  18.34  1.69  1892.4    69.3   1 0   0 
 8548432 14.848  1-17 5217.6  89.6  85.6 4.526 0.028 0.039 0.881 0.042 0.050  23.54  2.15  1558.7    47.2   1 0   0 
 8548541 15.525  1-17 4618.4  83.1  77.8 4.628 0.018 0.023 0.690 0.028 0.029  25.40  2.04  1068.8    36.4   1 0   0 
 8548558 15.780  4-17 4736.8  82.6  77.1 4.589 0.025 0.027 0.739 0.035 0.035  15.53  1.28  1304.7    56.6   1 0   0 
 8548607 14.374  1-17 6013.2 119.2 114.5 4.268 0.039 0.041 1.069 0.072 0.073  28.33  3.54   381.9    13.4   1 0   0 
 8551898 13.787  1-17 5574.5  92.3  90.4 4.481 0.024 0.033 0.973 0.044 0.057  21.07  2.82   736.8    24.1   1 0   0 
 8551922 14.054  1-17 5763.8 100.9  99.9 4.502 0.026 0.035 0.906 0.043 0.053  21.34  2.46   701.0    23.5   1 0   0 
 8551937 14.123  1-17 5972.8  98.0 111.2 4.106 0.034 0.049 1.175 0.073 0.103  18.05  2.01   109.4     7.9   1 0   0 
 8551942 13.753  1-17 5334.5 103.8 100.5 3.998 0.078 0.072 0.821 0.042 0.031  21.96  4.07   139.6     7.3   1     0 
 8552050 14.924  1-17 4411.4  77.8  73.2 4.633 0.017 0.020 0.668 0.023 0.023  21.66  1.85  2359.7    71.5   1 0   0 
 8552053 15.913  1-17 4674.9  85.2  80.0 4.604 0.023 0.026 0.720 0.033 0.033   9.76  0.74  3524.8   164.2   1 0   0 
 8552109 14.935  1-17 5073.3  87.4  83.6 4.609 0.018 0.027 0.748 0.029 0.041  25.40  2.89  1264.2    38.3   1 0   0 
 8552124 11.331  0-17 5843.0 102.6 102.0 4.403 0.034 0.040 1.011 0.064 0.068  13.15  1.12   698.1    26.0   1 0   0 
 8552163 15.430  4-17 5685.1 115.9 111.9 4.002 0.070 0.060 1.071 0.084 0.076   8.04  0.60   272.3    27.6   1 0   0 
 8552180 15.767  1-17 4052.3  72.1  78.0 4.649 0.017 0.015 0.592 0.013 0.014  20.92  1.68   755.5    33.3   1 0   0 
 8552365 13.710  1-17 5731.9 105.2 108.6 4.120 0.047 0.044 1.067 0.101 0.074  17.47  1.75   808.0    28.5   1 0   0 
 8552633 15.217  1-17 5257.9  91.9  87.0 4.511 0.037 0.042 0.848 0.050 0.056  26.63  2.55  1079.5    34.0   1 0   0 
 8552739 14.838  1-17 4339.6  73.5  65.7 4.630 0.018 0.019 0.671 0.023 0.022  28.78  2.17  4264.7   107.2   1 0   0 
 8552756 12.658  0-17 6580.5 149.8 130.4 4.249 0.033 0.038 1.169 0.054 0.066   3.86  0.32   927.1    65.2   1 0   0 
 8552789 13.333  0-17 6698.7 142.3 136.1 4.171 0.031 0.029 1.354 0.064 0.052   9.81  0.64   198.1    12.3   1 0   0 
 8552791 14.954  1-17 5785.9 110.9 108.9 4.387 0.044 0.049 0.990 0.071 0.076  20.21  1.90   710.6    27.3   1 0   0 
 8552910 15.550  1-17 4438.0  75.4  69.3 4.589 0.023 0.018 0.712 0.028 0.023  31.56  1.20   239.7    19.7   1 0   0 
 8552941 16.582  7- 7 3700.7  76.0  75.7 4.709 0.013 0.013 0.513 0.014 0.014  54.08  6.68  4960.2   304.4   1 0   0 
 8552956 14.888  1-17 4784.3  81.5  74.8 4.573 0.026 0.026 0.756 0.036 0.036  19.12  1.59   253.9    14.4   1 0   0 
 8552999 13.779  1-17 5783.2  95.7  90.8 4.468 0.021 0.032 1.006 0.040 0.054  21.78  2.69   434.3    15.4   1 0   0 
 8553012 12.657  0-17 6376.0 120.9 115.7 3.895 0.030 0.041 1.483 0.067 0.131  12.38  1.41    40.0     4.1   1 0   0 
 8553054 13.672  1-17 5824.9 105.8 106.6 4.478 0.033 0.039 0.895 0.053 0.056  20.78  1.37    87.0     5.8   1 0   0 
 8553057 13.079  0-17 6313.0 122.7 120.0 4.286 0.029 0.039 1.219 0.065 0.067   7.79  0.90    95.9     8.6   1 0   0 
 8553150 14.879  1-17 4651.2  78.3  73.6 4.591 0.023 0.023 0.729 0.032 0.031  29.38  3.37  1702.0    45.7   1 0   0 
 8553325 13.217  1-17 6340.0 174.0 174.0 3.968 0.266 0.114 1.231 0.225 0.184   9.11  0.58    35.1     5.6   2     1 
 8553548 15.213  1-17 5599.4 100.9  99.9 4.452 0.040 0.048 0.931 0.060 0.067  22.42  2.06   680.1    26.3   1 0   0 
 8553579 14.222  1-17 5528.4 112.9 105.3 4.255 0.043 0.041 0.919 0.069 0.062  29.76  5.12   521.5    16.0   1 0   0 
 8553675 15.923  1-17 4866.1  87.8  82.9 4.532 0.035 0.028 0.781 0.041 0.033  38.24  3.95  1187.9    34.7   1 0   0 
 8553817 14.448  1-17 5690.2 119.3 114.9 3.927 0.039 0.038 1.127 0.068 0.070  14.58  2.46   529.0    23.8   1 0   0 
 8553827 13.471  0-17 5636.6  87.2 108.7 4.089 0.038 0.043 1.152 0.105 0.062  45.47  7.41   360.9     8.9   1 0   0 
 8553926 15.631  1-17 4852.5  92.9  90.3 4.610 0.020 0.027 0.728 0.033 0.037  24.03  1.70  1933.8    60.7   1 0   0 
 8554094 13.636  1-17 5589.6  91.8  92.4 4.440 0.033 0.039 0.981 0.059 0.064  24.50  3.48   455.2    14.8   1 0   0 
 8554105 14.954  1-17 5124.0  87.4  80.0 4.522 0.035 0.036 0.822 0.048 0.049  12.97  1.02  3047.6   117.0   1 0   0 
 8554218 15.831  1-17 3976.3  82.6  86.2 4.638 0.013 0.013 0.598 0.012 0.014  25.76  1.92  2071.6    63.7   1 0   0 
 8554303 12.621  0-17 6115.4 111.6 110.9 4.286 0.037 0.034 1.163 0.064 0.070   5.02  0.39    46.3     6.8   1 0   0 
 8554339 14.859  1-17 5578.5  96.2  92.4 4.540 0.020 0.032 0.887 0.035 0.050  30.77  2.01   508.2    17.1   1 0   0 
 8554366 13.645  1-17 5284.2 101.2  87.2 4.108 0.035 0.030 0.893 0.049 0.039   3.70  0.25 21099.7  1411.5 1 1 0   0 
 8554413 15.629  4-17 5773.6 110.3 106.6 4.367 0.057 0.060 0.988 0.072 0.075   7.50  0.53  4289.4   218.6   1 0   0 
 8554446 13.440  1-17 6343.3 125.5 123.9 3.973 0.030 0.043 1.358 0.060 0.111  13.53  1.15   324.0    15.0   1 0   0 
 8554513 12.913  0-17 6080.5 112.9 112.7 4.352 0.035 0.039 1.069 0.067 0.071   5.60  0.42  1521.4    86.7   1 0   0 
 8554554 15.193  1-17 5268.5 109.1  94.5 4.439 0.042 0.035 0.849 0.061 0.047  24.71  2.40  1786.1    53.4   1 0   0 
 8554752 13.606  0-17 4778.0 141.0 141.0 4.618 0.056 0.032 0.637 0.075 0.040  15.29  1.22   347.8    15.2   2     1 
 8554761 13.452  0-17 5915.8 114.0 110.3 4.270 0.039 0.040 1.003 0.072 0.069   7.32  0.81    77.3     8.8   1 0   0 
 8554778 15.763  1-17 4573.5  79.4  74.9 4.615 0.020 0.024 0.700 0.030 0.030  27.42  1.95  1576.9    49.1   1 0   0 
 8555073 15.179  4-17 5579.7 121.0 114.4 4.056 0.057 0.052 0.999 0.074 0.070   6.62  0.50  1175.8    81.9   1 0   0 
 8555120 15.403  1-17 5444.8 108.8  94.8 4.279 0.050 0.047 0.894 0.063 0.051  25.72  2.52  1372.9    30.7   1 0   0 
 8555244 12.386  0-17 6442.3 128.6 130.7 4.128 0.044 0.044 1.368 0.067 0.059   7.38  0.62    58.5     5.8   1 0   0 
 8555291 15.704  1-17 5344.6  95.3  92.0 4.563 0.025 0.037 0.831 0.041 0.052  28.93  1.28   878.5    30.8   1 0   0 
 8555360 14.748  1-17 4700.0  76.0  70.2 4.586 0.023 0.024 0.738 0.034 0.033  34.22  2.55  1437.9    36.2   1 0   0 
 8555473 14.541  1-17 5420.5 101.5  99.9 4.520 0.029 0.043 0.879 0.044 0.060  11.93  0.83   502.3    25.7   1 0   0 
 8555593 14.123  1-17 5647.8 115.0 108.7 4.194 0.045 0.044 0.972 0.077 0.071  28.54  4.11   438.8    14.2   1 0   0 
 8555621 14.210  1-17 5487.6  93.7  94.0 4.511 0.027 0.040 0.896 0.045 0.061   8.38  0.63  4881.8   222.6   1 0   0 
 8555729 15.462  4-17 5455.1  93.4  94.1 4.517 0.026 0.038 0.920 0.042 0.047  25.54  2.35   313.8    16.7   1 0   0 
 8555749 15.157  1-17 4550.1  80.2  74.2 4.620 0.018 0.022 0.694 0.026 0.028  24.54  1.84  4339.6   119.3   1 0   0 
 8555785 14.557  1-17 5197.1  95.5  87.2 4.520 0.034 0.038 0.836 0.049 0.054  17.47  1.34  5740.3   181.5   1 0   0 
 8555903 15.789  1-17 4580.6  81.8  76.4 4.603 0.022 0.024 0.712 0.031 0.030  18.21  1.41  2409.8    85.5   1 0   0 
 8555935 14.695  1-17 5668.0 152.0 152.0 4.545 0.035 0.184 0.963 0.094 0.115  22.89  2.49   684.8    23.9   2     1 
 8555999 15.254  1-17 5682.5 115.7 133.5 4.520 0.036 0.043 0.906 0.057 0.058  19.49  2.67   439.4    21.5   1 0   0 
 8556009 14.503  1-17 5991.0 106.0 109.6 4.064 0.062 0.073 1.196 0.095 0.100   5.01  0.38  3017.9   183.0 1 1 0   0 
 8556127 15.408  1-17 4925.3  88.9  85.1 4.521 0.041 0.035 0.791 0.041 0.036  28.58  2.10  2698.4    72.6   1 0   0 
 8556130 14.217  1-17 6006.8 113.7 113.2 4.177 0.041 0.045 1.144 0.072 0.091  19.11  2.37   188.0    10.2   1 0   0 
 8556146 13.120  0-17 5697.5 121.9 119.1 4.074 0.071 0.078 1.016 0.090 0.081  10.53  1.01  1514.9    63.3   1     0 
 8556261 15.341  1-17 4038.3  84.3  91.0 4.628 0.014 0.013 0.610 0.011 0.013  19.12  1.77  1355.8    49.0   1 0   0 
 8556285 14.766  1-17 5700.2 112.4 110.1 3.809 0.045 0.046 1.243 0.068 0.078  27.38  4.40   574.7    19.4   1 0   0 
 8556311 11.639  0-17 6049.6 118.8 113.3 4.141 0.024 0.027 1.316 0.046 0.056  10.05  0.92   219.0    10.7   1 0   0 
 8556629 15.723  3-17 5124.1  94.3  84.5 4.473 0.044 0.036 0.824 0.050 0.038  25.58  2.12  2242.9   100.6   1 0   0 
 8556654 14.429  1-17 5649.9 112.6 107.8 4.263 0.045 0.047 0.958 0.073 0.070  18.73  1.87  1090.3    57.3   1 0   0 
 8556764 14.684  1-17 5547.6  97.4  95.3 4.548 0.020 0.031 0.876 0.035 0.048  10.68  0.85  4150.4   214.6   1 0   0 
 8556908 15.491  1-17 5498.8  98.2  93.8 4.548 0.024 0.037 0.867 0.040 0.051  24.50  1.71  1367.1    44.5   1 0   0 
 8556910 15.094  1-17 5571.0 101.6 100.6 4.456 0.041 0.050 0.923 0.060 0.066  21.07  2.27  1129.6    39.0   1 0   0 
 8557004 13.815  2-17 5346.4  91.5  83.0 4.364 0.063 0.061 0.831 0.044 0.034  21.97  2.00   416.0    14.9   1     0 
 8557124 13.595  0-17 5764.7 118.9 113.3 4.277 0.042 0.045 0.998 0.075 0.076  18.99  1.72  1159.1    37.4   1 0   0 
 8557140 13.245  0-17 6135.1 108.2 106.5 4.400 0.025 0.035 1.084 0.046 0.062   6.66  0.49  3078.2   157.5   1 0   0 
 8557141 15.224  1-17 5198.0 157.0 141.0 4.659 0.027 0.077 0.714 0.070 0.063  16.53  1.34  1450.6    54.9   2     1 
 8557171 15.822  1-17 5231.5 105.0 105.3 4.572 0.027 0.038 0.806 0.045 0.054  24.88  2.02  1374.8    46.9   1 0   0 
 8557185 13.931  1-17 6609.1 134.7 132.2 4.215 0.035 0.034 1.347 0.065 0.053   3.43  0.40   477.1    42.5   1 0   0 
 8557280 15.923  1-17 5519.6 112.6 106.1 4.329 0.073 0.070 0.911 0.069 0.063  22.27  1.99   619.2    30.1   1 0   0 
 8557766 14.408  2-16 5739.5  98.4  98.6 4.380 0.038 0.042 1.055 0.062 0.069  10.74  0.83  2881.0   145.7   1 0   0 
 8557768 15.100  2-16 4589.2  75.4  72.9 4.586 0.024 0.021 0.727 0.032 0.028  17.48  2.39   425.2    29.2   1 0   0 
 8557943 14.605  2-16 5810.4 112.0 110.7 4.173 0.044 0.049 1.054 0.088 0.082   8.74  0.66  3463.7   158.4   1 0   0 
 8557961 11.589  0-17 6580.3 135.1 122.4 4.178 0.030 0.029 1.427 0.068 0.062   8.64  0.85   175.5     9.6   1 0   0 
 8557967 15.178  1-17 5838.8 110.2 102.6 4.524 0.021 0.029 0.924 0.038 0.047  25.91  2.67   439.2    18.7   1 0   0 
 8557980 13.157  1-17 6128.7 132.8 119.8 4.224 0.058 0.057 1.226 0.066 0.074  15.95  1.53   566.7    21.2   1     0 
 8558210 13.495  0-17 6178.0 131.3 126.9 3.944 0.048 0.036 1.169 0.103 0.068  18.02  1.84    89.5     6.0   1 0   0 
 8558244 15.028  4-17 5799.6 102.1 100.2 4.461 0.030 0.042 0.977 0.050 0.065  29.95  2.81    98.8     8.4   1 0   0 
 8558382 14.769  1-17 5754.3 109.5 106.6 4.377 0.044 0.048 0.980 0.073 0.075  23.67  1.98   125.1     9.1   1 0   0 
 8558416 15.905  4-16 5165.5 100.0  93.2 4.545 0.032 0.041 0.820 0.044 0.052  10.90  0.89  2331.6   131.6   1 0   0 
 8558419 15.986  4-17 5185.7  97.8  91.0 4.559 0.029 0.040 0.813 0.043 0.052  21.93  1.42  1576.7    57.1   1 0   0 
 8558492 13.439  0-17 6049.3 101.8 101.3 4.472 0.018 0.028 1.000 0.032 0.047  21.32  3.92   379.5    13.5   1 0   0 
 8558589 14.226  1-17 4169.5  46.7  73.4 4.605 0.031 0.018 0.640 0.017 0.015  24.03  1.77  3061.4    84.1   1 0   0 
 8558594 15.398  1-17 5416.1 124.8 117.0 4.068 0.053 0.050 0.933 0.066 0.063  23.54  2.05   782.7    29.4   1 0   0 
 8558791 15.154  4-17 6072.6 120.4 120.3 4.259 0.047 0.051 1.127 0.073 0.083  11.50  0.71    94.4    14.2   1 0   0 
 8558883 15.862  1-17 4375.6  81.1  76.0 4.629 0.019 0.021 0.669 0.025 0.023  33.75  2.83   753.0    26.9   1 0   0 
 8559403 15.311  1-17 5409.0 103.3  98.1 4.566 0.022 0.034 0.838 0.038 0.050  12.36  0.96  3408.4   135.4   1 0   0 
 8559444 14.730  1-17 4547.0  80.2  75.2 4.639 0.016 0.020 0.671 0.024 0.026  23.54  1.66  2549.3    72.9   1 0   0 
 8559463 15.148  1-17 4369.8  82.4  74.1 4.625 0.019 0.019 0.674 0.025 0.023  37.97  2.76  1916.0    45.6   1 0   0 
 8559465 15.667  2- 3 5161.7  95.4  89.5 4.599 0.022 0.031 0.766 0.037 0.045  17.72  1.76  1472.1    69.3   1 0   0 
 8559644 13.492  0-17 5954.8  96.8  93.5 4.396 0.023 0.032 1.128 0.044 0.060  16.22  2.19   219.5    10.5   1 0 0 0 
 8559849 14.623  1-17 5488.0 149.0 149.0 4.584 0.032 0.120 0.877 0.075 0.100  20.35  1.68  1473.6    47.5   2     1 
 8559962 15.532  2-17 5270.6  89.6  78.8 4.338 0.040 0.038 0.861 0.041 0.030  14.19  1.03  2801.6   107.5   1 0   0 
 8560012 13.039  0-17 5159.0 153.0 138.0 4.508 0.085 0.077 0.752 0.098 0.057  33.51  6.11   204.6     6.5   2     1 
 8560027 14.783  1-17 6133.2 113.4 110.6 4.421 0.025 0.035 1.073 0.045 0.062  10.09  0.93   767.9    39.9   1 0   0 
 8560043 13.967  1-17 4749.9  72.1  69.1 4.567 0.025 0.029 0.794 0.034 0.038  10.10  0.76  1839.3    79.7   1 0   0 
 8560044 15.251  1-17 4171.8  46.9  70.6 4.609 0.032 0.020 0.638 0.018 0.016  10.31  0.76  1195.8    59.6   1 0   0 
 8560092 15.217  1-17 3504.2  86.2  74.7 4.849 0.009 0.009 0.345 0.009 0.009  64.31  7.64  1532.5    29.1   1 0   0 
 8560153 15.335  1-17 5086.5  98.4  92.0 4.574 0.024 0.033 0.791 0.038 0.049  22.42  2.03  1715.5    54.9   1 0   0 
 8560194 15.574  1-17 5255.0 174.0 142.0 4.485 0.100 0.100 0.775 0.103 0.060   5.27  0.33   248.3    34.9   2     1 
 8560255 14.620  1-17 4779.4  76.7  71.6 4.566 0.027 0.025 0.759 0.037 0.035  49.42  6.04   889.8    19.9   1 0   0 
 8560364 15.117  1-17 5754.1 123.3 120.6 4.047 0.063 0.054 1.077 0.113 0.078   3.13  0.23  3291.6   257.4 1 1 0   0 
 8560478 14.066 16-16 5607.9 134.9 120.0 3.948 0.040 0.032 1.193 0.056 0.056  10.23  1.25  5278.6   216.9   1 0   0 
 8560480 14.615  1-17 5999.2 110.5 103.9 4.460 0.023 0.032 1.015 0.041 0.058   7.65  0.56  2634.9   131.1   1 0   0 
 8560652 15.222  4-17 4947.1  86.5  80.5 4.583 0.024 0.031 0.767 0.036 0.043  15.00  1.11  5050.9   176.4   1 0   0 
 8560657 15.879  1-17 4132.6  52.8  77.4 4.625 0.027 0.019 0.620 0.016 0.016  13.71  1.07  2091.2    88.6   1 0   0 
 8560658 14.150  1-17 4917.4  80.6  74.9 4.566 0.027 0.031 0.780 0.037 0.042  16.64  1.29  3373.5   110.6   1 0   0 
 8560676 13.539  0-17 6374.7 130.5 120.8 4.178 0.033 0.031 1.388 0.059 0.052   8.66  0.80    50.6     7.1   1 0   0 
 8560804 12.567  0-17 5911.7 162.6 169.6 4.143 0.196 0.238 1.193 0.237 0.153  31.65  1.81   142.8     4.9   1     0 
 8560806 14.124  1-17 5025.4  81.7  78.3 4.611 0.019 0.027 0.740 0.031 0.040  13.24  0.97  4440.4   161.4   1 0   0 
 8560954 11.858  0-17 5754.8 110.1 106.8 4.051 0.057 0.041 1.072 0.125 0.075  30.59  3.67   101.4     3.7   1 0   0 
 8561019 13.000  0-17 5939.8 131.8 122.5 4.429 0.021 0.031 1.055 0.047 0.064   7.04  0.51  5541.0   271.4   1 0   0 
 8561132 14.742  1-17 4562.2  74.0  70.9 4.597 0.023 0.022 0.718 0.031 0.029  23.54  1.88  2833.7    80.4   1 0   0 
 8561171 13.295  0-17 6135.7 116.5 118.6 3.946 0.032 0.050 1.368 0.071 0.128  23.51  2.42   120.0     5.8   1 0   0 
 8561189 13.726  1-17 6458.0 162.0 194.0 4.240 0.153 0.187 1.094 0.177 0.129   4.78  0.64   152.8    16.2   2     1 
 8561201 15.339  1-17 5659.4 122.4 119.8 4.040 0.065 0.056 1.040 0.082 0.074  18.49  1.94   181.6    14.9   1 0   0 
 8561231 15.658  1-17 5661.5 106.2 100.5 4.495 0.032 0.044 0.928 0.050 0.059  21.18  3.20   895.3    36.0   1 0 0 0 
 8561234 15.372  1-17 4493.9  78.8  75.5 4.604 0.022 0.021 0.704 0.030 0.027  20.21  1.67  2255.3    73.4   1 0   0 
 8561262 13.147  0-17 5808.6 129.9 123.2 3.635 0.031 0.031 1.165 0.060 0.059  13.80  1.09  2050.6    74.5   1 0   0 
 8561352 15.370 10-11 5558.7 108.1 106.4 4.384 0.050 0.050 0.919 0.071 0.067  20.89  2.69    24.7     9.8   1 0   0 
 8561453 15.717  1-17 4600.4  93.9  89.2 4.555 0.031 0.026 0.748 0.030 0.029  19.12  1.39  2812.1    94.5   1     0 
 8561611 12.710  0- 1 6656.9 137.5 142.6 4.188 0.033 0.030 1.344 0.065 0.049   1.25  0.09   208.3    32.6   3 0   0 
 8561616 14.601  1-17 5585.2  98.1  95.0 4.490 0.030 0.042 0.921 0.049 0.062  11.45  0.95  7074.4   359.4   1 0   0 
 8561871 14.592  1-17 5081.3  77.5  69.0 4.424 0.024 0.018 0.830 0.031 0.021  23.54  2.03  1525.5    65.8   1 0   0 
 8561899 12.215  1-17 6661.7 139.0 144.3 4.101 0.031 0.030 1.441 0.070 0.063   3.39  0.41   147.2    15.2   1 0   0 
 8563791 13.747  1-17 6395.3 128.2 118.9 4.462 0.015 0.019 1.047 0.027 0.035   2.62  0.26   241.5    29.1   3 0   0 
 8563834 14.410  1-17 5692.9 114.9 111.6 4.155 0.048 0.047 1.005 0.086 0.075  28.75  4.47   281.7    11.0   1 0   0 
 8563995 16.443  7- 7 3628.1  80.0  65.0 4.771 0.011 0.011 0.442 0.012 0.012  21.21  1.83  3591.4   227.6   1 0   0 
 8564020 13.654  1-17 5258.4  93.8  82.2 4.451 0.040 0.033 0.847 0.058 0.046  26.67  4.19   984.1    27.3   1 0   0 
 8564113 15.282  1-17 6042.6 112.9 107.8 4.051 0.049 0.062 1.236 0.083 0.106   1.18  0.08  3101.8   401.8 1 1 0   0 
 8564261 13.615  1-17 5612.5  88.8  87.6 4.519 0.017 0.026 0.942 0.031 0.042  16.06  1.38  2828.5    94.0   1 0   0 
 8564290 14.846  1-17 4730.2  85.6  78.1 4.602 0.021 0.025 0.728 0.031 0.035   9.83  0.72  2858.7   126.1   1 0   0 
 8564404 14.324  1-17 5493.5  99.5  97.5 4.509 0.027 0.040 0.898 0.045 0.061  27.42  3.53   802.7    23.8   1 0   0 
 8564405 13.521  0-17 6439.3 116.1 113.9 4.361 0.017 0.025 1.212 0.033 0.047   3.39  0.21   448.9    39.0   1 0   0 
 8564441 12.648  0-17 5989.6 104.3  99.3 4.120 0.029 0.038 1.226 0.058 0.094   5.88  0.43  4015.0   215.8   1 0   0 
 8564484 15.555  1-17 5273.4  99.1  95.1 4.542 0.030 0.042 0.840 0.043 0.055  14.00  1.26  4742.2   174.8   1 0   0 
 8564587 14.809  1-17 5187.9  90.8  85.0 4.537 0.027 0.037 0.859 0.040 0.049  30.63  2.77   928.8    26.7   1 0 0 0 
 8564641 15.654  4-17 5462.4 127.8 125.5 3.643 0.076 0.079 1.389 0.137 0.128  26.81  2.14   534.3    23.1   1 0   0 
 8564674 14.746  1-17 5755.9  92.3  89.9 4.459 0.022 0.033 1.037 0.041 0.053   7.71  0.54  5352.3   256.4   1   0 0 
 8564706 14.371 16-17 6640.0 187.0 258.0 4.159 0.185 0.185 1.279 0.185 0.226  36.63  3.08   384.6    14.7   2     1 
 8564714 14.599  1-17 6532.0 138.8 132.3 4.289 0.072 0.107 1.268 0.086 0.095  18.83  1.72   299.0    14.7   1     0 
 8564722 14.251  1-17 6305.6 115.7 109.6 4.409 0.019 0.028 1.115 0.037 0.053   4.94  0.36  4122.7   246.7 1 1 0   0 
 8564835 14.420  1-17 4265.1  76.8  60.4 4.642 0.018 0.020 0.647 0.020 0.018  15.11  1.21  1695.2    61.7   1 0   0 
 8565075 15.234  1-17 6061.0 168.0 210.0 4.486 0.054 0.229 1.050 0.139 0.139  19.39  1.55   709.2    29.2   2     1 
 8565138 15.243  1-17 4786.8  70.1  63.5 4.492 0.019 0.015 0.792 0.020 0.016  16.42  1.49  1385.2    53.2   1 1   0 
 8565177 14.305  1-17 6095.0 181.0 199.0 4.384 0.105 0.195 1.003 0.154 0.126  18.97  1.63   596.2    22.5   2     1 
 8565204 15.618  1-17 3717.6  78.2  71.1 4.726 0.012 0.012 0.496 0.012 0.012  13.33  0.94  4826.9   182.6   1 0   0 
 8565205 14.280  1-17 5125.1  90.1  82.9 4.526 0.034 0.035 0.822 0.047 0.050  26.67  3.32  1465.8    40.4   1 0   0 
 8565220 15.380  1-17 5641.7 124.3 117.7 4.173 0.056 0.057 0.978 0.082 0.074  13.41  1.05    37.9    12.8   1 0   0 
 8565235 14.249  1-17 5720.3 114.6 112.3 4.193 0.044 0.045 1.003 0.084 0.076  24.71  2.02   469.6    17.3   1 0   0 
 8565304 14.777  1-17 5991.1 111.1 109.1 4.379 0.037 0.045 1.059 0.064 0.076   8.37  0.73  1034.2    55.5   1 0   0 
 8565330 14.334  1-17 6037.9 105.2 105.2 4.111 0.037 0.045 1.200 0.067 0.099   2.39  0.18   967.1    94.3 1 1 0   0 
 8565476 13.600  0-17 5634.0 103.8 103.6 4.435 0.038 0.044 0.942 0.066 0.070  30.96  2.15   152.0     6.5   1 0   0 
 8565506 15.559  1-17 5373.5 105.4  87.0 4.242 0.047 0.045 0.884 0.054 0.039   8.62  0.63  2460.9   123.5   1 0   0 
 8565542 14.157  1-17 6077.2 116.5 104.8 4.133 0.031 0.041 1.202 0.065 0.094  12.46  0.69    91.4     9.0   1 0   0 
 8565615 15.867  1-17 5265.7 102.8  97.4 4.568 0.026 0.038 0.815 0.042 0.052  16.99  1.24  5859.3   196.3   1 0   0 
 8565683 14.312  1-17 5323.0  91.4  76.8 4.220 0.032 0.026 0.880 0.043 0.031   2.41  0.17  9521.2   799.3 1 1 3   0 
 8565716 13.171  0-17 6132.1 119.6 110.8 4.037 0.031 0.048 1.292 0.062 0.118  11.64  1.50   171.5    10.0   1 0   0 
 8565723 15.496  1-17 5825.3 113.4 111.7 4.403 0.044 0.053 1.000 0.066 0.075   8.68  0.68  4194.1   197.5   1 0   0 
 8565877 13.497  1-17 5647.7 111.6 105.2 3.996 0.039 0.038 1.059 0.070 0.067  10.65  1.01    88.9     7.8   1 0   0 
 8565884 15.751  2-17 4466.3  80.4  76.1 4.600 0.023 0.020 0.705 0.029 0.026  26.30  1.92  7013.8   185.6   1 0   0 
 8565900 14.970  1-17 5249.2 108.1 100.4 4.527 0.032 0.041 0.844 0.046 0.056  10.61  0.82  1834.8    81.9   1 0   0 
 8565910 13.487  1-17 6559.6 118.7 133.5 4.315 0.021 0.030 1.272 0.042 0.056  10.74  0.82   246.4    13.9   1 0   0 
 8565924 14.721  1-17 5265.0  96.1  89.2 4.476 0.041 0.038 0.850 0.059 0.053  20.05  2.09   603.2    23.4   1 0   0 
 8566016 15.985  3-16 4941.3  92.4  88.0 4.622 0.021 0.027 0.717 0.035 0.038  33.52  5.07   564.2    30.4   1 0   0 
 8566072 14.576  1-17 5545.2 111.4 106.2 4.279 0.044 0.044 0.921 0.069 0.063   5.15  0.39  3690.4   219.0   1 0   0 
 8566083 13.049  0-17 6041.1 112.2 104.5 4.133 0.033 0.042 1.187 0.068 0.095   9.39  0.92   161.4    10.5   1 0   0 
 8569641 13.440  0-17 6082.8 119.9 122.1 4.214 0.035 0.041 1.101 0.071 0.076  23.06  1.58   182.8     4.9   1 0   0 
 8569657 15.276  1-17 5322.8 116.6 106.5 4.484 0.041 0.045 0.863 0.059 0.058  29.34  3.35   227.9    12.6   1 0   0 
 8569887 13.664  1-17 6649.5 141.4 132.1 3.978 0.036 0.038 1.503 0.080 0.083   5.49  0.33   116.4    12.9   1 0   0 
 8569905 14.330  1-17 5099.7  87.6  82.7 4.551 0.024 0.034 0.846 0.036 0.046  25.58  2.54  1981.2    63.0   1 0   0 
 8570044 15.501  2-17 5223.5 102.2  92.5 4.471 0.046 0.041 0.841 0.057 0.047  13.90  0.97    71.2    14.7   1 0   0 
 8570065 14.517  1-17 5785.2 123.0 116.0 4.012 0.059 0.044 1.106 0.124 0.076  15.47  3.06    37.0     7.4   1 0   0 
 8570078 15.388  1-17 5742.3 117.4 116.3 4.057 0.066 0.061 1.068 0.103 0.079  18.38  1.54    38.9    11.0   1 0   0 
 8570087 14.667  1-17 5806.7 114.7 113.8 4.237 0.045 0.048 1.025 0.079 0.079  15.89  2.81   233.4    14.2   1 0   0 
 8570134 13.071  0-17 5550.0  92.8  92.7 4.492 0.024 0.033 0.956 0.042 0.054  24.17  1.93  1286.5    35.8   1 0   0 
 8570211 15.250  1-17 5811.6 132.6 126.3 3.883 0.064 0.059 1.210 0.089 0.082   0.56  0.03   425.2   124.5 1 1 0   0 
 8570253 15.836  4-17 4644.4  84.6  79.5 4.569 0.028 0.024 0.743 0.034 0.030  38.24  3.17   570.0    21.3   1 0   0 
 8570268 15.645  1-17 5725.6 117.6 113.8 4.457 0.040 0.052 0.959 0.059 0.067  16.62  1.50   443.3    26.4   1 0   0 
 8570270 15.344  1-17 5375.6 104.4 100.8 4.531 0.031 0.045 0.862 0.045 0.057  38.45  5.94   662.8    20.3   1 0   0 
 8570333 15.758  1-17 5167.1 103.5  92.4 4.469 0.047 0.041 0.831 0.053 0.042  43.32  4.88   683.8    21.7   1 0 0 0 
 8570354 14.941  1-17 5835.1 106.7 105.3 4.437 0.034 0.045 0.996 0.055 0.071   9.09  0.66  5025.4   223.6   1 0   0 
 8570436 15.278  1-17 5824.9 125.0 121.2 4.219 0.057 0.059 1.040 0.086 0.083  22.75  2.30    81.6    10.4   1 0   0 
 8570515 15.034  1-17 5715.7 110.2 106.5 4.464 0.033 0.044 0.957 0.053 0.066  17.11  1.46  2212.6    76.4   1 0   0 
 8570575 15.824  2-17 5091.5  90.5  85.0 4.432 0.035 0.031 0.829 0.035 0.027  11.14  0.91  1373.2    71.7   1 1   0 
 8570667 14.492 16-16 5745.2 132.6 121.8 3.824 0.040 0.039 1.244 0.064 0.073  21.52  1.99   171.7    11.1   1 0   0 
 8570693 13.278  0-17 6302.3 104.5 105.3 4.446 0.014 0.022 1.063 0.027 0.038  15.73  3.08    32.4     4.3   1 0   0 
 8570781 15.466  1-17 5312.9  99.5  84.5 4.339 0.041 0.037 0.864 0.049 0.034  20.78  1.64   882.1    34.5   1 0   0 
 8570901 12.435  0-17 5519.8 122.2 108.7 4.324 0.035 0.036 0.987 0.064 0.063  16.56  3.00   122.1     5.9   1 0   0 
 8570937 15.552  1-17 4534.8  96.0  89.0 4.587 0.031 0.031 0.721 0.035 0.035  30.63  4.71   374.4    17.2   1     0 
 8571004 14.522  1-17 5325.9  99.9  82.8 4.351 0.037 0.028 0.863 0.053 0.036   9.11  0.62  3520.4   157.3   1 0   0 
 8571031 15.458  4-17 4654.3  40.7  48.9 4.510 0.015 0.012 0.776 0.015 0.013  12.53  1.00  3117.0   125.2   1 1   0 
 8571111 13.666  1-17 6555.5 131.6 136.3 4.082 0.032 0.033 1.420 0.069 0.061   7.17  0.90   114.5    11.3   1 0   0 
 8571125 13.314  0-17 6522.9 132.8 126.2 3.902 0.033 0.034 1.534 0.079 0.080   2.06  0.13   206.1    27.4 1 1 0   0 
 8571134 15.514  1-17 5869.0 116.0 113.6 4.371 0.054 0.061 1.019 0.071 0.076  11.86  1.33  1427.5    66.4   1 0   0 
 8571146 13.101  1-17 5887.0 132.0 162.0 4.500 0.050 0.150 0.975 0.099 0.121  22.41  2.26   187.9     7.6   2     1 
 8571220 14.870  1-17 5509.8 118.7 109.1 4.266 0.047 0.044 0.912 0.068 0.060  24.54  2.36  1191.8    36.8   1 0   0 
 8571323 15.491  1-17 6096.4 126.3 128.5 3.796 0.086 0.089 1.442 0.161 0.136  29.75  3.52   371.2    17.0   1 0   0 
 8571408 15.582  1-17 6061.6 129.1 131.7 3.791 0.103 0.105 1.421 0.170 0.137   3.20  0.23   958.3    95.6   1 0   0 
 8571421 14.848  1-17 6421.3 115.0 112.2 4.394 0.023 0.028 1.155 0.040 0.044   2.67  0.18   795.6    80.5   1 0 1 0 
 8571480 15.968  2-17 5594.0 113.5 110.4 4.448 0.051 0.063 0.927 0.062 0.066  18.86  1.63  1287.5    52.9   1 0   0 
 8571503 14.133  1-17 5481.0 149.0 149.0 4.603 0.030 0.112 0.844 0.075 0.100  23.86  2.40   140.5     7.7   2     1 
 8571584 15.184  4-17 5460.2 106.3 103.9 4.508 0.031 0.044 0.891 0.048 0.062  31.49  3.40  1347.3    37.3   1 0   0 
 8571599 13.397  1-17 5846.7 104.0 100.0 4.480 0.021 0.034 0.977 0.039 0.060  21.63  2.52   702.0    22.2   1 0   0 
 8571705 14.593  1-17 6027.1 115.3 112.5 4.101 0.040 0.046 1.202 0.072 0.105  16.06  2.47   510.6    22.6   1 0   0 
 8571710 15.477  1-17 5435.2 134.5 129.8 3.814 0.062 0.062 1.150 0.091 0.094  16.76  1.37  4262.4   144.1   1 0   0 
 8571729 15.724  2-17 4908.1  96.9  88.2 4.580 0.025 0.031 0.765 0.037 0.042  27.99  2.50   426.7    20.5   1 0   0 
 8571758 14.054  6-10 7003.7 149.6 145.8 4.130 0.036 0.036 1.488 0.084 0.075   4.93  0.31   173.3    19.1   2 0   0 
 8571759 12.773  0-17 6149.3 109.7 105.1 4.417 0.021 0.033 1.083 0.041 0.062  10.02  1.04   687.0    30.9   1 0   0 
 8571778 14.003  1-17 5278.1  94.5  87.7 4.569 0.024 0.034 0.802 0.035 0.047  28.38  2.58   604.6    18.0   1 0   0 
 8571822 13.736  1-17 6037.3 164.9 161.9 3.864 0.122 0.091 1.425 0.197 0.187   2.23  0.19  3411.7   302.2 1 1     0 
 8571933 12.707  0-17 6141.7  96.2 103.9 4.338 0.024 0.030 1.222 0.046 0.058  14.81  2.16   120.7     6.5   1 0   0 
 8571989 14.115  1-17 5607.1 102.3  97.5 4.548 0.018 0.029 0.882 0.031 0.046  17.47  1.36  3564.8   113.7   1 0   0 
 8572066 15.636  1-17 4185.3  72.6  49.5 4.643 0.031 0.031 0.624 0.020 0.019   9.23  0.64 11875.5   516.2   1 0   0 
 8572216 15.375  1-17 6464.4 134.9 132.4 4.248 0.054 0.059 1.279 0.063 0.068   3.99  0.32   832.6    74.3   1 0   0 
 8572225 13.903  1-17 6042.6 112.0 109.1 4.125 0.033 0.044 1.160 0.066 0.092  22.00  1.92    21.8     4.3   1 0   0 
 8572253 10.712  0-17 5371.2  91.6  92.5 4.504 0.032 0.041 0.874 0.051 0.061  28.35  2.89  1161.7    28.6   1 0   0 
 8572338 14.965  1-17 4857.0 146.0 146.0 4.750 0.030 0.027 0.547 0.030 0.022   3.38  0.23  7702.1   552.7   2     1 
 8572389 15.314  1-17 5101.4  97.9  92.6 4.577 0.023 0.033 0.790 0.037 0.048  24.20  2.04  1634.9    52.1   1 0   0 
 8572400 15.619  4-17 5824.4 112.2 107.9 4.487 0.029 0.040 0.960 0.048 0.058  18.73  1.69   674.3    31.4   1 0   0 
 8572658 15.772  1-17 4432.3  82.1  78.7 4.636 0.018 0.021 0.667 0.025 0.025  12.44  0.84  3253.9   133.8   1 0   0 
 8572665 14.354  1-17 6153.3 131.3 115.6 4.078 0.037 0.044 1.270 0.065 0.105  10.30  1.23   207.1    15.2   1 0   0 
 8572875 14.183  1-17 6363.2 118.1 113.2 4.377 0.022 0.031 1.163 0.041 0.058   2.51  0.18  2014.7   175.1 1 1 0   0 
 8572934 15.601  1-17 5595.9 123.8 119.0 4.279 0.059 0.061 0.938 0.074 0.069  22.42  1.96   383.5    20.7   1 0   0 
 8573021 15.048  1-17 3991.1  76.9  77.5 4.642 0.014 0.014 0.595 0.013 0.013  32.83  2.40  1261.5    34.0   1 0   0 
 8573064 14.904  1-17 6134.5 115.5 111.7 4.402 0.029 0.040 1.088 0.051 0.066   9.96  0.76   823.7    43.1   1 0   0 
 8573073 15.486  1-17 5818.2 112.9 107.0 4.506 0.026 0.035 0.941 0.045 0.054  20.30  2.90    82.1    12.4   1 0   0 
 8573090 15.640  1-17 5255.0  98.0  85.9 4.393 0.044 0.038 0.849 0.050 0.035   9.36  0.69  2147.5   106.3   1 0   0 
 8573114 15.765  2-17 5825.4 121.9 120.5 4.180 0.065 0.068 1.056 0.093 0.086  20.07  1.85   287.3    20.6   1 0   0 
 8573184 15.283  1-17 6168.9 120.8 118.7 4.352 0.043 0.053 1.124 0.063 0.075   5.60  0.40  1781.0   112.8   1 0   0 
 8573332 13.970  1-17 6689.3 142.8 142.6 4.274 0.032 0.037 1.267 0.049 0.049   2.38  0.12   179.5    26.5 1 1 0   0 
 8573368 12.887  0-17 6368.9 124.6 125.8 3.859 0.035 0.050 1.453 0.078 0.147  11.04  0.84    14.9     3.8   1 0   0 
 8573442 13.355  1-17 6189.7 111.6 116.6 4.307 0.026 0.026 1.283 0.045 0.054   9.94  0.79   113.9     8.8   1 0   0 
 8573782 13.857  1-17 6359.8 140.1 129.6 4.081 0.036 0.035 1.441 0.063 0.063  24.37  1.71   376.7    13.2   1 0   0 
 8573849 13.792  1-17 6322.3 123.0 118.1 4.342 0.027 0.038 1.183 0.051 0.069   9.83  1.24   136.3    10.8   1 0   0 
 8573878 13.985  1-17 5235.3 107.1  97.6 4.501 0.037 0.039 0.856 0.053 0.053  31.49  2.59   335.2    10.9   1 0   0 
 8573946 14.306  1-17 5563.7 101.5  99.8 4.494 0.030 0.041 0.916 0.048 0.062  26.12  3.76  1615.3    44.6   1 0   0 
 8573948 14.604  1-17 5578.1  95.0  93.0 4.506 0.020 0.029 0.967 0.036 0.045  19.36  1.76  1363.1    45.4   1 0   0 
 8574062 13.733  1-17 5952.0 178.0 178.0 3.986 0.465 0.155 0.953 0.126 0.126  27.32  3.00   104.4     4.4   2     1 
 8574288 13.941  1-17 4216.5  65.9  36.7 4.634 0.021 0.039 0.644 0.018 0.013  31.50  3.78   344.7    11.0   1 0   0 
 8574290 14.143  1-17 6182.3 120.6 120.5 3.841 0.048 0.057 1.490 0.099 0.148  24.02  3.60    67.1     5.8   1 0   0 
 8574318 15.976  2-17 5782.0 155.0 189.0 4.547 0.048 0.180 0.897 0.100 0.100   3.97  0.25     9.6    33.9   2     1 
 8574353 13.677  1-17 7038.5 157.6 151.6 4.161 0.036 0.032 1.433 0.074 0.064   2.19  0.13    60.8    15.8 1 2 0   0 
 8574423 15.376  1-17 6264.5 138.3 133.2 4.189 0.063 0.064 1.238 0.069 0.085   4.65  0.33   457.1    46.6   1 0   0 
 8574557 15.014  1-17 5413.5 115.2  95.9 4.292 0.044 0.039 0.886 0.061 0.045  10.32  0.75  1436.9    67.5   1 1   0 
 8574569 15.900  4-17 3670.6  82.7  64.5 4.755 0.011 0.011 0.463 0.012 0.012  48.74  4.13  2442.9    53.6   1 0   0 
 8574589 15.644  1-17 6014.3 116.5 112.4 4.424 0.039 0.051 1.039 0.060 0.067  12.62  1.18   428.5    29.7   1 0   0 
 8574606 15.079  1-17 5550.1 124.1 116.7 4.261 0.049 0.049 0.925 0.072 0.065  26.13  2.28   179.7    11.2   1 0   0 
 8574677 12.277  0-17 5473.4  88.2  83.5 4.358 0.028 0.021 0.795 0.039 0.027  36.61  6.80   352.1     8.7   1 0   0 
 8574747 15.825  2-17 5162.8 138.2 123.0 3.706 0.073 0.086 1.163 0.128 0.145  26.30  1.88 10554.5   274.5   1 0   0 
 8574769 11.191  0-17 5447.3 111.7 100.5 4.041 0.031 0.029 1.070 0.047 0.047  38.88  5.47   174.4     4.3   1 0   0 
 8574794 14.851  1-17 5690.6 108.7 106.2 4.454 0.035 0.045 0.954 0.057 0.068  21.66  2.03   755.3    27.1   1 0 1 0 
 8574835 14.865  1-17 5708.1 129.3 125.4 3.737 0.048 0.047 1.210 0.073 0.076  17.22  1.52    55.4     8.9   1 0   0 
 8574985 15.324  1-17 6044.6 122.7 120.2 4.243 0.056 0.057 1.123 0.075 0.085  14.27  1.14   543.6    29.1   1 0   0 
 8575061 15.638  4-17 5046.4  99.8  93.1 4.561 0.030 0.038 0.794 0.042 0.047  21.21  1.66  2402.8    77.7   1 0   0 
 8575103 15.064  1-17 4352.8  82.1  77.9 4.645 0.017 0.019 0.651 0.021 0.021  11.93  0.82  4162.0   163.9   1 0   0 
 8575208 13.985  1-17 5215.1 146.4 114.2 3.536 0.048 0.066 1.325 0.108 0.153  32.09  3.49   267.1     9.2   1 0   0 
 8575213 11.542  0-17 6864.5 145.0 142.8 4.111 0.032 0.029 1.423 0.070 0.060   4.60  0.36    24.8     4.1   2 0   0 
 8578737 15.893  1-17 6027.8 134.2 129.5 4.383 0.047 0.060 1.065 0.069 0.076  32.15  2.02  1393.0    42.2   1 0   0 
 8578780 15.150  1-17 5636.2 116.0 115.7 4.465 0.035 0.046 0.939 0.055 0.068  21.21  2.29  1117.0    38.8   1 0 1 0 
 8579183 13.681  1-17 6567.0 140.5 133.0 4.297 0.023 0.031 1.286 0.049 0.060   8.12  0.64    42.9     7.4   1 0   0 
 8579304 15.247  1-17 5472.4 106.5 102.6 4.577 0.018 0.029 0.833 0.031 0.043  27.41  3.45   665.4    23.6   1 0   0 
 8579324 13.127  1-17 5452.2 108.6 106.2 4.435 0.042 0.044 0.892 0.068 0.064  31.71  2.63   767.0    19.5   1 0   0 
 8579578  8.925  0-17 6314.9 121.8 108.4 3.901 0.028 0.033 1.504 0.069 0.110   3.41  0.36   295.0    21.3   1 0   0 
 8579697 14.736  1-17 6189.9 152.1 129.9 4.149 0.041 0.046 1.237 0.065 0.088   7.92  0.53   669.1    40.3   1 0   0 
 8579717 13.385  1-17 5535.8 130.2 170.0 4.431 0.084 0.114 0.907 0.072 0.075  25.57  2.05   430.6    13.6   1     0 
 8579864 15.462  1-17 5964.7 126.3 123.7 4.347 0.051 0.056 1.057 0.072 0.080  11.84  0.86   795.8    42.5   1 0   0 
 8580143 14.333  1-17 4751.1  87.9  80.4 4.625 0.017 0.023 0.704 0.026 0.032  24.69  3.55   328.7    12.9   1 0   0 
 8580320 15.172  1-17 5388.8 126.5 102.5 4.193 0.048 0.045 0.893 0.059 0.044   2.28  0.16 12943.5  1122.1   1 1   0 
 8580456 13.367  0-17 5047.0 176.0 176.0 4.494 0.093 0.076 0.786 0.085 0.057  14.19  1.04  1850.2    66.3   2     1 
 8580531 13.875  1-17 5993.8 130.5 123.8 4.291 0.042 0.043 1.084 0.077 0.081  15.86  1.83   680.3    26.2   1 0   0 
 8580834 13.632  1-17 6171.8 134.5 126.1 4.279 0.034 0.039 1.123 0.070 0.073  22.09  3.00    97.9     5.9   1 0   0 
 8580866 15.577  2-17 5382.2 121.7  99.6 4.344 0.052 0.045 0.875 0.062 0.045  16.76  1.68  1786.7    67.6   1 1   0 
 8580906 15.662  4-17 5813.9 135.0 130.3 4.330 0.062 0.063 1.007 0.079 0.080  19.80  3.41   317.5    20.7   1 0   0 
 8581124 13.626  1-17 6097.9 130.6 126.5 3.921 0.031 0.050 1.446 0.065 0.146  22.09  1.89   187.1     8.3   1 0   0 
 8581207 11.468  0-17 6704.0 123.7 121.0 4.355 0.011 0.014 1.272 0.022 0.025   5.45  0.58   427.6    25.8   1 0   0 
 8581240 12.863  1-17 6134.4 111.8 111.4 4.406 0.024 0.034 1.076 0.045 0.061  20.87  3.41   121.7     5.7   1   1 0 
 8581480 15.602  1-17 3410.0  47.0  41.0 4.986 0.044 0.044 0.263 0.044 0.032  25.05  1.81  2545.5    74.9   2     1 
 8581544 14.278  1-17 5661.9 128.3 119.8 4.428 0.073 0.100 0.951 0.070 0.064  19.90  1.97   594.9    21.8   1     0 
 8581545 13.682  1-17 6165.2 153.6 134.2 4.138 0.027 0.037 1.272 0.061 0.080   4.88  0.37  1302.5    82.5   1 0   0 
 8581673 14.806  1-17 6423.0 153.9 153.3 4.194 0.040 0.039 1.291 0.066 0.068  20.85  1.87    93.7     9.0   1 0   0 
 8582064 13.978  1-17 5764.9 140.2 136.4 3.841 0.039 0.036 1.232 0.066 0.070  10.68  0.74  5370.1   215.7   1 0   0 
 8582143 15.278  1-17 4204.3  81.3  51.1 4.635 0.028 0.030 0.635 0.024 0.019  27.61  2.20  2116.3    59.0   1 0   0 
 8582151 13.479  0-17 6140.8 179.5 152.8 3.422 0.028 0.025 1.858 0.076 0.066  10.97  0.86   313.6    16.4   2 0   0 
 8582224 13.420  1-17 5675.9 109.9 109.0 4.451 0.034 0.041 0.944 0.059 0.063   8.85  0.65  4687.9   206.2   1 0   0 
 8582244 14.342  1-17 5342.4  92.2  96.0 4.495 0.025 0.036 0.965 0.040 0.055   9.36  0.61    91.4    11.0   1 0   0 
 8582348 15.202  1-17 5727.6 141.0 133.1 4.314 0.051 0.051 0.978 0.080 0.077   8.04  0.59  2112.9   108.4   1 0   0 
 8583304 15.951  2-17 4580.1  98.4  93.6 4.587 0.029 0.029 0.725 0.035 0.033  18.73  1.42  1297.6    53.2   1 0   0 
 8583333 13.269  0-17 6627.3 152.9 131.4 4.065 0.031 0.031 1.462 0.071 0.066   4.49  1.14   150.3    15.1   1 0   0 
 8583756 15.579  1-17 4076.5  64.3  79.8 4.658 0.022 0.016 0.585 0.014 0.015   9.17  0.64  7346.9   326.2   1 0   0 
 8583911 14.395  1-17 5793.9 126.5 119.6 4.199 0.040 0.044 1.110 0.071 0.083   4.13  0.29  3622.4   238.9   1 0   0 
 8584005 14.330  1-17 5720.8 132.7 125.2 4.237 0.041 0.045 1.067 0.073 0.077   6.95  0.50  3388.9   172.7   1 0   0 
 8584206 14.188  1-17 6352.8 148.2 141.5 4.130 0.037 0.039 1.303 0.062 0.070  21.06  1.64   209.1    10.2   1 0   0 
 8584222 13.595  0-17 5801.4 138.9 140.1 4.277 0.155 0.172 0.997 0.102 0.083   8.15  0.60   700.6    36.6   1     0 
 8584288 15.288  1-17 5913.9 141.8 129.7 4.229 0.053 0.055 1.076 0.080 0.087  15.17  0.37   208.8    17.0   1 0   0 
 8584439 13.707  1-17 6323.8 126.8 121.7 4.374 0.022 0.032 1.158 0.043 0.062   2.84  0.20  1887.0   152.4 1 1 0   0 
 8584450 14.407 14-17 6510.2 151.4 151.2 4.201 0.037 0.038 1.314 0.066 0.061   2.82  0.20   937.1    84.9   1 0   0 
 8584509 14.220  1-17 5504.7 116.5 116.2 4.506 0.046 0.066 0.877 0.054 0.055  18.47  1.75   706.0    25.8   1     0 
 8584615 14.838  1-17 5699.0 103.1 101.2 4.466 0.025 0.036 1.009 0.044 0.056  12.97  1.04  3546.8   136.0   1 0   0 
 8584735 12.581  0-17 6690.1 157.5 137.1 3.934 0.033 0.034 1.686 0.071 0.078   4.42  0.39    65.0     8.3   1 0   0 
 8584756 13.651  1-17 6446.6 129.7 137.8 4.106 0.031 0.030 1.416 0.066 0.061   9.40  0.97   136.2    10.7   1 0   0 
 8584920 13.198  0-17 6399.2 126.1 125.6 4.340 0.022 0.030 1.216 0.043 0.060   4.52  0.34   923.9    61.4   1 0   0 
 8585000 13.561  0-17 5008.0 149.0 134.0 3.904 0.657 0.354 0.927 0.211 0.141  11.69  0.83  4350.6   167.0   2     1 
 8585135 13.817  1-17 6656.8 141.0 135.8 4.261 0.027 0.033 1.328 0.058 0.056   1.96  0.35   122.2    23.1   1 0   0 
 8585534 14.778  1-17 5524.1  98.0  97.3 4.527 0.022 0.032 0.906 0.036 0.046  23.34  3.38   135.6     9.5   1 0   0 
 8585664 12.391  0-17 6500.0 134.7 128.8 3.956 0.030 0.030 1.476 0.076 0.072   4.17  0.53   261.7    20.5   1 0   0 
 8586530 14.812  1-17 5082.9  97.9  94.7 4.599 0.019 0.029 0.762 0.031 0.044   9.23  0.66  4428.0   195.8   1 0   0 
 8586605 13.419  0-17 4639.9  69.3  64.9 4.563 0.027 0.025 0.782 0.034 0.031  27.99  2.57  1145.7    30.3   1 0   0 
 8586805 12.087  0-17 6582.5 142.2 130.4 4.284 0.029 0.030 1.232 0.051 0.054   4.96  0.39    34.3     5.2   1 0   0 
 8586920 15.272  1-17 5484.3 129.7 115.4 4.387 0.056 0.049 0.866 0.067 0.053  10.75  0.77   352.8    25.7   1 1   0 
 8587192 10.548  0-17 5794.1  97.4  95.4 4.190 0.032 0.038 1.136 0.062 0.078  19.36  2.36    40.5     2.0   1 0   0 
 8587196 12.287  0-17 6438.4 111.7 108.2 4.370 0.015 0.019 1.225 0.030 0.035   1.42  0.10  4473.1   486.2 1 1 0   0 
 8587356 15.856  4-17 6098.4 167.9 189.4 4.489 0.039 0.035 0.977 0.058 0.065   6.53  0.46  3293.4   188.2   1 0   0 
 8587578 14.925  1-17 6089.4 170.8 168.2 4.238 0.043 0.036 1.201 0.074 0.090  20.51  2.06   184.8    12.1   1 0   0 
 8587697 13.563  1-17 6608.1 134.7 133.2 4.119 0.031 0.032 1.523 0.064 0.068   3.18  0.34   258.1    26.8   1 0   0 
 8587729 15.695  1-17 5384.2 102.9 101.8 4.491 0.033 0.046 0.950 0.048 0.054  20.07  1.64  2337.6    78.5   1 0   0 
 8587777 14.277  1-17 6895.8 155.7 155.0 4.117 0.040 0.039 1.527 0.082 0.077   5.60  0.64   488.9    35.4   2 0   0 
 8587787 13.035  1-17 5781.9  93.7  94.9 4.496 0.016 0.026 0.986 0.031 0.043  25.71  1.95   518.0    15.3   1 0   0 
 8587820 15.244  1-17 5647.0 113.4 104.7 4.554 0.022 0.029 0.874 0.036 0.043  24.69  2.28   217.7    13.3   1 0   0 
 8587886 15.107  1-17 6641.7 172.2 170.3 4.172 0.042 0.042 1.440 0.081 0.076   5.84  0.43  4863.2   271.9 1 1 0   0 
 8587925 13.309  0-17 5697.1 112.6  91.5 4.193 0.031 0.037 1.141 0.057 0.078  23.30  2.58   170.7     7.2   1 0   0 
 8588047 13.408  0-17 6308.5 132.6 135.4 4.153 0.031 0.039 1.276 0.061 0.074   1.52  0.11   334.3    45.7   1 0   0 
 8588123 13.606  0-17 6668.4 177.0 149.3 4.237 0.023 0.026 1.413 0.061 0.064   1.52  0.11   144.7    27.2   1 0   0 
 8588377 14.997  1-17 5939.1 130.1 125.1 4.378 0.037 0.043 1.061 0.066 0.073   4.68  0.36  3893.9   245.3 1 1 0   0 
 8588464 13.140  1-17 6032.5 116.1 112.7 4.339 0.038 0.043 1.084 0.071 0.079  20.47  0.73   176.6     7.6   1 0   0 
 8588590 15.976  4-17 3949.2  82.4  83.4 4.670 0.015 0.014 0.567 0.015 0.016  34.46  3.10  1948.4    53.6   1 0   0 
 8588660 14.913  1-17 4361.8  71.7  66.6 4.604 0.021 0.017 0.693 0.026 0.022  29.59  2.58  1057.7    30.5   1 0   0 
 8588799 13.614  1-17 5926.5 120.1 122.9 3.977 0.056 0.042 1.188 0.136 0.079  17.62  2.07   170.2     8.8   1 0   0 
 8588806 15.840  4-17 4229.3 100.8  78.4 4.669 0.026 0.026 0.601 0.023 0.023  17.59  1.49  1843.8    70.3   1 0   0 
 8588807 12.429  0-17 5494.5  83.4  79.4 4.419 0.028 0.020 0.759 0.038 0.025  33.05  4.75   378.7     9.9   1 0   0 
 8589002 14.606  1-17 3984.0 124.0 152.0 4.662 0.064 0.024 0.590 0.056 0.068  19.52  1.68  1195.5    40.4   2     1 
 8589265 13.494  0-17 5178.3  85.4  80.5 4.523 0.029 0.037 0.867 0.044 0.052  17.11  1.32  3421.9   109.2   1 0   0 
 8589330 14.801  1-17 5807.7 114.8 107.8 4.468 0.027 0.038 0.976 0.048 0.064  20.62  2.47   342.9    16.0   1 0   0 
 8589530 15.443  1-17 5601.3 112.9 107.9 4.508 0.029 0.041 0.913 0.046 0.058  20.35  2.43  1290.0    46.3   1 0   0 
 8589616 15.017  1-17 6123.6 121.6 120.3 4.434 0.033 0.042 0.992 0.050 0.060   9.03  0.67  3364.4   154.2   1 0   0 
 8589799 12.929  0-17 5913.1 117.6 110.8 4.174 0.066 0.062 1.172 0.077 0.087   1.93  0.13   255.9    31.3   3     0 
 8589933 15.972  1-17 4260.9  88.1  78.4 4.651 0.024 0.027 0.633 0.028 0.026  25.58  1.88  2496.6    76.0   1 0   0 
 8589991 12.232  0-17 6452.5 128.1 137.5 4.166 0.031 0.033 1.314 0.061 0.060   5.28  0.37    82.9     8.0   1 0   0 
 8590037 15.331  1-17 5343.9  98.9  97.2 4.536 0.021 0.031 0.912 0.038 0.042  15.10  1.19  6956.1   243.9   1 0   0 
 8590048 13.892  2-17 5700.9 141.3 177.3 4.067 0.052 0.046 1.040 0.114 0.091   7.65  0.60  1625.2    81.4   1 0   0 
 8590149 15.099  1-17 5166.2  99.1  92.1 4.537 0.031 0.039 0.835 0.042 0.050  14.79  1.17  6864.4   237.2   1 0 1 0 
 8590274 15.018  1-17 5290.1  94.5  80.2 4.188 0.041 0.040 0.883 0.039 0.029   0.55  0.04 26851.1  4719.1 1 1 1   0 
 8590354 13.439  0-17 5625.1  98.8 107.9 4.155 0.036 0.044 1.117 0.079 0.072  11.20  0.80  5544.2   216.0   1 0   0 
 8590594 11.325  0-17 5722.3 105.1 102.4 4.427 0.040 0.043 0.894 0.064 0.063  14.21  1.36   229.1     9.1   1 0   0 
 8590663 14.805  1-17 6487.4 308.6 208.2 4.198 0.042 0.034 1.313 0.103 0.082   3.63  0.33   483.1    47.6   1 0   0 
 8590678 14.855  1-17 5746.5 115.8 117.3 4.473 0.024 0.033 1.002 0.044 0.054  13.60  1.21  1279.3    52.4   1 0   0 
 8590692 15.593  2- 3 5742.3 139.3 130.6 4.372 0.055 0.056 0.978 0.077 0.078   3.70  0.26  2197.0   171.6 1 1 0   0 
 8590762 15.696  2-17 5517.2 134.4 126.2 4.371 0.062 0.058 0.909 0.073 0.065  17.35  2.19  1818.4    68.5   1 0   0 
 8590880 15.298  1-17 5959.5 161.3 134.4 4.304 0.053 0.048 1.068 0.087 0.086   4.85  0.40  1107.0    82.3   1 0   0 
 8590985 15.096  1-17 5411.0 136.1 118.2 4.536 0.024 0.037 0.870 0.042 0.058  20.21  1.96  1555.6    52.0   1 0   0 
 8591038 13.233  0-17 6003.7 135.1 129.3 4.280 0.060 0.061 1.093 0.077 0.084  23.18  1.66   817.1    24.3   1     0 
 8591146 14.027  1-17 5101.3  94.8  90.8 4.552 0.032 0.028 0.757 0.044 0.040  10.98  0.78  3813.9   152.7   1 0   0 
 8591173 14.414  1-17 4861.2  86.0  76.5 4.577 0.025 0.029 0.763 0.036 0.040  11.13  0.83  4324.8   172.6   1 0 1 0 
 8591198 15.396  1-17 5267.9 105.2  88.5 4.392 0.044 0.035 0.852 0.052 0.036  21.66  3.51   926.6    34.6   1 1   0 
 8591304 15.641  1-17 4742.0  90.0  83.4 4.584 0.025 0.027 0.743 0.036 0.035   9.30  0.69  4938.2   223.6   1 0   0 
 8591486 11.510  0-17 6216.0 115.6 117.7 3.736 0.034 0.059 1.649 0.078 0.185   5.73  0.62   331.5    20.0   1 0   0 
 8591498 15.516  2-17 4494.8  80.7  76.0 4.597 0.024 0.022 0.710 0.031 0.027  22.12  2.08  1015.3    37.4   1 0   0 
 8591667 13.521  0-17 5689.9 145.8 139.4 3.750 0.031 0.032 1.313 0.060 0.070  39.53  5.45   714.4    16.8   1 0   0 
 8591818 10.063  0- 1 5859.4 109.0 102.6 4.139 0.039 0.045 1.094 0.091 0.085   1.49  0.14   236.1    27.1   1 0   0 
 8591847 14.408  1-17 6182.6 151.6 136.2 4.211 0.067 0.075 1.197 0.083 0.095  13.52  1.33   607.2    31.3   1     0 
 8591865 12.841  0-17 6718.3 130.7 126.4 4.357 0.015 0.017 1.264 0.028 0.030   1.49  0.11  1452.9   160.8 1 1 0   0 
 8603745 13.051  0-17 4939.8  78.5  72.2 4.556 0.026 0.031 0.806 0.038 0.044  16.41  1.25  7671.8   244.9   1 0   0 
 8603873 15.246  1-17 5054.0 152.0 152.0 4.505 0.084 0.063 0.786 0.083 0.062  33.29  2.41   789.5    24.1   2     1 
 8603975 15.123  1-17 5946.3 107.7 106.3 4.391 0.039 0.049 1.041 0.063 0.074  13.98  1.43  1880.4    73.8   1 0   0 
 8604020 14.770  1-17 5131.6  75.4  69.0 4.363 0.034 0.035 0.854 0.024 0.021   1.57  0.10   522.1    75.9   1 3   0 
 8604028 15.673  1-17 5616.0  96.1  97.3 4.218 0.054 0.057 1.085 0.071 0.065  16.74  1.41  2867.2   102.3   1 0   0 
 8604104 13.794  1-17 5846.4 116.6 115.7 3.884 0.036 0.034 1.190 0.063 0.063  18.19  1.85    77.2     6.2   1 0   0 
 8604175 15.846  1-17 5443.5  99.6  98.1 4.509 0.038 0.053 0.881 0.051 0.060  20.49  2.29   795.4    35.5   1 0   0 
 8604363 15.266  1-17 4113.0  60.6  82.0 4.624 0.023 0.017 0.618 0.014 0.015  29.18  2.10  2211.9    59.5   1 0   0 
 8604386 15.376  1-17 4514.8  80.5  76.2 4.624 0.019 0.022 0.686 0.027 0.027  18.86  1.60   452.7    23.0   1 0   0 
 8604474 14.866  1-17 4676.5  80.0  74.3 4.552 0.027 0.019 0.755 0.034 0.025  28.98  2.15  2182.0    57.4   1 0   0 
 8604510 15.372  1-17 5362.6  95.5  90.5 4.573 0.023 0.034 0.823 0.039 0.049  29.96  2.56   580.9    21.2   1 0   0 
 8604575 15.575  1-17 4355.9  80.8  76.3 4.613 0.024 0.023 0.684 0.030 0.027   2.26  0.16 21215.8  1838.2 1 1 0   0 
 8604645 14.979  1-17 4186.3  81.9  54.2 4.650 0.028 0.028 0.617 0.022 0.018  20.92  1.89   908.0    32.4   1 0   0 
 8604729 12.730  0-17 6070.7 104.6 102.6 4.395 0.023 0.034 1.109 0.046 0.061  21.13  3.87    66.0     4.0   1 0   0 
 8604799 14.293  1-17 5527.7  79.5  79.6 4.474 0.021 0.031 1.026 0.037 0.051  30.42  3.25   874.8    25.1   1 0   0 
 8604805 14.607  1-17 5408.8  97.4  83.2 4.176 0.037 0.033 0.865 0.050 0.036   2.82  0.20 11768.6   912.7 1 1 0   0 
 8604877 14.929  1-17 5239.0  94.8  90.7 4.565 0.025 0.037 0.817 0.038 0.052  22.59  2.45   225.0    12.6   1 0   0 
 8604880 14.763  1-17 5738.5 110.3 105.7 4.304 0.042 0.044 1.045 0.067 0.070  24.53  2.34   324.9    14.1   1 0   0 
 8605042 15.699  1-17 4994.4  99.7  93.7 4.576 0.040 0.053 0.767 0.052 0.055  19.25  1.97   909.0    38.5   1     0 
 8605056 10.559  0-17 5693.4  96.4  94.0 4.416 0.034 0.038 1.011 0.062 0.068  24.78  2.29   304.5     8.5   1 0   0 
 8605080 15.201  1-17 4773.0  81.5  78.0 4.552 0.029 0.023 0.764 0.038 0.031  44.85  4.78  1027.6    25.2   1 0   0 
 8605160 16.464  7- 7 4281.9  84.7  69.9 4.602 0.026 0.023 0.683 0.030 0.029  22.27  1.84   314.2    56.7   1 0   0 
 8605188 15.578  1-17 4214.0  59.2  56.6 4.594 0.029 0.022 0.662 0.032 0.017  15.21  1.32  1600.1    64.8   1 0   0 
 8605229 15.333  1-17 5432.4 117.4 111.0 4.030 0.053 0.051 0.957 0.066 0.065  12.35  0.87  8711.4   328.4   1 0   0 
 8605289 13.049  0-17 5730.5 119.5 104.9 3.888 0.033 0.033 1.165 0.062 0.061  26.46  1.64   241.3     5.9   1 0   0 
 8605302 14.916  1-17 5280.3 129.6 120.5 3.544 0.062 0.078 1.463 0.128 0.151  49.42  4.12  3188.1    62.4   1 0   0 
 8605322 14.398  1-17 5434.6  95.1  94.4 4.560 0.019 0.033 0.852 0.033 0.050  27.03  4.08   422.2    14.8   1 0   0 
 8605390 12.185  0-17 6002.5 101.4 102.4 4.402 0.025 0.034 1.091 0.047 0.063  18.52  2.26   277.9    10.0   1 0   0 
 8605400 14.500  1-17 4651.6  85.0  77.6 4.602 0.022 0.020 0.699 0.031 0.026  22.42  1.70  3475.1    98.9   1 0   0 
 8607216 12.944  0-17 5253.7  88.4  85.0 4.527 0.028 0.037 0.867 0.043 0.052  33.70  2.66   491.6    12.7   1 0   0 
 8607302 15.097  1-17 5157.6  90.7  85.3 4.551 0.028 0.038 0.818 0.041 0.052  18.96  1.48  2509.7    81.7   1 0   0 
 8607410 15.748  1-17 4311.0 127.0 127.0 4.649 0.052 0.028 0.592 0.062 0.051  30.42  3.52   683.1    25.8   2     1 
 8607443 13.770  1-17 5652.7 103.8 106.1 4.119 0.049 0.045 1.050 0.096 0.070  21.19  2.74   280.6    11.3   1 0   0 
 8607456 15.697  1-17 4371.5  77.2  77.0 4.676 0.017 0.019 0.615 0.020 0.021  15.23  1.21   735.4    37.6   1 0   0 
 8607558 15.289  1-17 5906.0 158.0 175.0 4.354 0.162 0.180 0.876 0.119 0.079   5.50  0.39   272.3    31.7   2     1 
 8607718 14.640  1-17 4337.3  73.5  65.8 4.626 0.019 0.019 0.670 0.024 0.021  34.70  3.96  1044.5    27.1   1 0   0 
 8607728 13.410  0-17 3351.0 118.0  69.0 5.099 0.103 0.126 0.178 0.106 0.046  24.03  1.71  3475.4    93.4   2 0   1 
 8607834 12.930  0-17 6231.8 139.2 117.4 4.170 0.038 0.032 1.259 0.061 0.065  14.42  1.39   177.8     8.8   1 0   0 
 8607877 15.366  1-17 4564.0 121.0 134.0 4.650 0.024 0.049 0.715 0.048 0.066  39.86  6.51   737.6    21.5   2     1 
 8608140 14.515  1-17 5582.0 149.0 166.0 4.563 0.034 0.136 0.936 0.074 0.111  24.53  1.74   383.1    14.8   2     1 
 8608258 14.962  1-17 4903.9  20.6  27.0 4.424 0.014 0.014 0.829 0.009 0.009  41.27  5.18   775.1    20.4   1 1   0 
 8608336 14.400  1-17 5766.1 114.2 111.1 4.071 0.055 0.046 1.071 0.120 0.078  21.82  2.77   236.8    11.4   1 0   0 
 8608348 15.837  1-17 4728.1  85.3  78.0 4.612 0.022 0.027 0.715 0.033 0.034  27.99  2.90  1350.7    43.8   1 0   0 
 8608411 14.769  1-17 6044.2 116.1 113.3 4.299 0.045 0.046 1.100 0.073 0.080  13.71  1.23  1253.1    50.9   1 0   0 
 8608488 14.792  1-17 4366.0 118.0 131.0 4.624 0.049 0.021 0.628 0.067 0.050  38.24  5.48   310.4    11.1   2     1 
 8608678 16.549 17-17 3290.4  89.2  81.1 4.948 0.009 0.009 0.237 0.007 0.007   1.63  0.12  2964.5   384.7   1 0   0 
 8608777 12.868  0-17 5440.2  90.1  91.7 4.438 0.035 0.038 0.979 0.055 0.060  26.30  2.25   261.6     8.6   1 0   0 
 8608783 15.342  1-17 5234.4  90.0  85.8 4.571 0.024 0.036 0.811 0.039 0.051  31.49  3.37  1134.5    33.1   1 0   0 
 8608866 15.721  1-17 4847.4  84.0  79.4 4.524 0.036 0.029 0.782 0.037 0.031  30.63  4.34   543.2    22.3   1 0   0 
 8608958 12.939  0-17 5810.1 104.7 100.5 4.242 0.035 0.040 1.080 0.066 0.074  41.76  3.03   287.1     7.4   1 0   0 
 8608998 15.646  2- 3 5575.2 109.4 106.2 4.357 0.060 0.058 0.925 0.071 0.067  27.23  2.12   160.6    13.7   1 0   0 
 8609288 16.960  7- 7 3648.0  80.8  70.2 4.779 0.013 0.013 0.434 0.015 0.014  42.72  4.51  1371.9   134.8   1 0   0 
 8609302 12.569  0-17 6044.5 122.3 111.2 4.120 0.026 0.038 1.305 0.050 0.074  18.66  2.52   106.3     5.2   1 0   0 
 8609313 15.721  4-17 4754.8  85.6  80.8 4.634 0.020 0.025 0.689 0.030 0.032  24.37  2.00  1076.1    38.8   1 0   0 
 8609317 13.891  1-17 5701.5  94.7  90.5 4.498 0.022 0.032 0.950 0.038 0.051  24.90  3.39   266.4    10.3   1 0   0 
 8609321 15.384  1-17 5830.0 114.8 111.2 4.306 0.055 0.055 1.016 0.076 0.077  18.21  3.34   124.0    13.6   1 0   0 
 8609504 13.872  1-17 6269.4 108.0 108.6 4.389 0.020 0.030 1.136 0.039 0.053  10.23  1.05   513.8    25.9   1 0   0 
 8609512 13.654  1-17 6165.7 121.4 118.2 4.379 0.037 0.041 1.006 0.063 0.067  16.99  3.51   116.7     7.4   1 0   0 
 8609534 14.860  1-17 3954.9  69.9  67.1 4.708 0.013 0.013 0.531 0.012 0.012  23.87  1.65   508.3    19.4   1 0   0 
 8609558 15.495  1-17 4284.3  79.8  78.3 4.664 0.017 0.019 0.625 0.018 0.020  26.12  1.93  1784.4    53.6   1 0   0 
 8609607 13.124  0-17 6301.7 128.4 128.6 4.270 0.027 0.037 1.293 0.053 0.065  31.03  2.32   210.6     7.0   1 0   0 
 8609611 14.816  1-17 4062.4  65.9  74.7 4.661 0.018 0.015 0.582 0.013 0.014  30.00  2.68   541.1    17.9   1 0   0 
 8609749 14.944  1-17 4853.0  80.9  75.5 4.540 0.031 0.025 0.777 0.042 0.033  30.42  2.89  1154.5    32.5   1 0   0 
 8609752 15.180  1-17 4765.0 142.0 142.0 4.584 0.058 0.031 0.690 0.083 0.055  22.11  1.82  3467.5   102.1   2     1 
 8609845 14.547  1-17 5537.4  93.3  89.2 4.541 0.020 0.033 0.883 0.035 0.052  19.12  2.09  1615.4    52.9   1 0   0 
 8609852 15.503  1-17 5146.0 154.0 154.0 4.588 0.072 0.048 0.677 0.087 0.044  20.92  1.68  3244.5   100.7   2     1 
 8609873 13.578  0-17 4070.1  61.6  73.3 4.658 0.018 0.015 0.585 0.013 0.014  30.42  2.85  1839.8    45.3   1 0   0 
 8609886 15.468  1-17 5796.5 105.6 103.1 4.398 0.050 0.057 0.991 0.067 0.074  33.01  4.30   147.4    11.1   1 0   0 
 8609973 13.052  0-17 6369.6 133.2 129.3 3.838 0.055 0.034 1.281 0.148 0.053   4.61  0.82   105.0    11.6   1 0   0 
 8609985 15.528  1-17 5218.0 158.0 142.0 4.587 0.042 0.084 0.806 0.086 0.078  18.09  1.41  3702.2   122.3   2     1 
 8609986 13.631  1-17 5713.8 110.2 110.8 3.818 0.033 0.033 1.128 0.062 0.061  33.00  2.98   486.6    13.5   1 0   0 
 8610122 13.836  1-17 5859.0  95.7  98.1 4.381 0.030 0.036 1.115 0.053 0.064  17.73  1.96   131.3     8.0   1 0   0 
 8610152 13.483  0-17 5304.8  96.8  89.6 4.453 0.041 0.037 0.862 0.062 0.052  24.20  3.69  1122.9    32.1   1 0   0 
 8610168 13.938  1-17 5203.9 110.7 104.0 3.853 0.030 0.036 1.135 0.055 0.069   3.43  0.24 17375.9  1208.6 1 1 0   0 
 8610178 15.611  2-17 5078.3  88.0  80.6 4.503 0.042 0.036 0.815 0.049 0.041  31.06  3.24  1411.1    41.3   1 0   0 
 8610216 15.814  1-17 4440.1  77.0  73.2 4.615 0.021 0.022 0.689 0.029 0.026  13.24  1.02  1233.2    59.2   1 0   0 
 8610251 14.914  1-17 4657.1  73.5  66.4 4.526 0.021 0.016 0.767 0.023 0.018  28.19  2.17   566.1    19.5   1 1   0 
 8610291 14.456  1-17 5012.0  73.0  68.1 4.442 0.022 0.016 0.822 0.027 0.019  46.43  5.20   239.0     7.9   1 1   0 
 8610359 14.487  1-17 4138.2  45.5  69.5 4.643 0.038 0.019 0.605 0.015 0.016  20.78  1.72   972.1    32.5   1 0   0 
 8610368 15.723  1-17 4122.0  59.4  79.0 4.616 0.023 0.017 0.624 0.015 0.015  10.83  0.79  3660.0   158.6   1 0   0 
 8610381 13.057  0-17 5810.9 111.0 108.0 4.262 0.041 0.044 1.019 0.075 0.077  29.78  1.77   215.1     7.1   1 0   0 
 8610382 12.413  0-17 6402.1 137.7 128.9 3.818 0.027 0.027 1.753 0.065 0.079   4.80  0.39   307.8    21.8   1 0   0 
 8610439 12.687  0-17 4865.6  74.8  71.0 4.552 0.028 0.030 0.803 0.039 0.041  50.10 11.81   541.1    11.1   1 0   0 
 8610473 14.911  1-17 5009.7  70.9  64.5 4.423 0.020 0.017 0.830 0.021 0.016  20.21  1.56  2942.8    90.6   1 1   0 
 8610545 12.928  0-17 5163.4  86.4  79.9 4.529 0.029 0.036 0.853 0.044 0.051  19.12  1.42  2556.7    77.2   1 0   0 
 8610634 12.974  0-17 5843.9 113.7 113.1 4.156 0.041 0.040 1.037 0.090 0.075  18.72  1.85   190.6     8.2   1 0   0 
 8610730 14.321  1-17 5791.2  99.1  95.6 4.499 0.022 0.033 0.951 0.039 0.056  16.78  2.55    98.0     8.4   1 0   0 
 8611043 15.985  2-15 4670.5  83.6  79.6 4.577 0.028 0.026 0.741 0.035 0.032  10.91  0.92  2965.0   147.4   1 0   0 
 8611126 15.434  1-17 4846.6  86.8  83.7 4.625 0.019 0.025 0.710 0.029 0.034  31.93  2.40  1182.9    34.5   1 0   0 
 8611190 12.774  0-17 5997.9 116.7 111.9 4.298 0.044 0.044 1.021 0.072 0.069  19.79  1.56   298.2    10.8   1 0   0 
 8611198 13.880  1-17 6001.5 123.4 106.4 4.139 0.028 0.033 1.278 0.048 0.073  31.84  3.17   201.1     7.6   1 0   0 
 8611202 12.796  0-17 6000.9 101.3 100.4 4.419 0.017 0.025 1.117 0.036 0.051  11.35  0.92  1243.0    50.2   1 0   0 
 8611233 15.765  1-17 5160.4  90.9  85.9 4.600 0.022 0.031 0.764 0.038 0.045  27.80  2.97   584.4    24.7   1 0   0 
 8611237 15.751  1-17 5095.3  90.6  86.0 4.595 0.024 0.032 0.764 0.040 0.045  28.34  4.50  1226.7    39.8   1 0   0 
 8611253 15.018  1-17 5743.2 111.6 106.9 4.266 0.048 0.050 0.992 0.075 0.075  32.34  6.01   579.8    18.8   1 0   0 
 8611257 14.699  1-17 4806.0  83.7  75.7 4.578 0.026 0.024 0.736 0.036 0.033  26.85  2.61   963.8    29.0   1 0 0 0 
 8611275 13.311  0-17 5870.4 107.7  94.9 4.070 0.034 0.041 1.301 0.050 0.112  11.15  1.82   129.9     8.9   1 0   0 
 8611277 15.958  1-17 3973.2  78.7  77.3 4.662 0.014 0.014 0.576 0.013 0.014  18.73  1.59  1311.9    53.7   1 0   0 
 8611548 12.276  0-17 6178.7 108.4 101.7 4.335 0.020 0.033 1.249 0.040 0.059  12.99  1.97    86.8     5.3   1 0   0 
 8611555 14.114  1-17 5231.2  94.3  88.6 4.501 0.035 0.039 0.864 0.053 0.054  27.19  2.50   971.9    27.6   1 0   0 
 8611564 15.156  1-17 5025.2  86.7  78.4 4.507 0.037 0.029 0.806 0.048 0.038   7.82  0.56  6873.6   327.3   1 0   0 
 8611567 12.797  0-17 6374.8 131.8 116.3 4.053 0.032 0.035 1.287 0.054 0.088   5.94  0.62    85.4     8.6   1 0   0 
 8611679 12.631  0-17 6009.5 119.4 120.2 3.854 0.060 0.032 1.284 0.162 0.064   5.88  0.54  1679.4    92.4   1 0   0 
 8611714 14.969  1-17 5712.6 108.8 105.1 4.364 0.048 0.049 0.967 0.074 0.073  14.19  1.47   731.8    33.3   1 0   0 
 8611876 15.168  1-17 3508.4  89.3  67.4 4.836 0.009 0.009 0.361 0.009 0.009   1.56  0.11 10147.5  1070.3 1 1 0   0 
 8611892 12.751  0-17 5786.7 125.4 122.9 3.753 0.039 0.028 1.423 0.068 0.057  30.03  2.47   168.4     5.7   1 0   0 
 8611921 14.867  1-17 5839.2 100.2  97.4 4.467 0.026 0.038 0.983 0.046 0.062  16.17  1.24  1984.9    70.6   1 0   0 
 8611949 15.515  1-17 5032.2  89.7  82.0 4.548 0.031 0.035 0.800 0.042 0.046  32.60  2.74   702.5    23.8   1 0   0 
 8612060 16.483  4-17 3678.1  83.8  68.2 4.759 0.011 0.012 0.458 0.012 0.012  22.11  1.70  4316.8   162.3   1 0   0 
 8612070 14.453  1-17 5746.1 101.1  98.9 4.443 0.034 0.043 0.972 0.058 0.070  17.96  1.55  1187.4    41.4   1 0   0 
 8612073 14.631  1-17 5151.5  91.9  86.4 4.559 0.025 0.035 0.814 0.037 0.052  21.96  1.99  1289.3    40.7   1 0   0 
 8612098 13.400  0-17 5120.2  98.0  85.1 4.447 0.038 0.031 0.881 0.054 0.042  22.27  2.37  1377.5    40.2   1 0   0 
 8612187 15.092  4-17 4938.3  89.7  86.0 4.599 0.020 0.028 0.750 0.032 0.041  24.37  2.21  1543.8    47.0   1 0   0 
 8612228 14.847  1-17 5404.7 106.3  97.9 4.428 0.046 0.044 0.880 0.067 0.059  24.54  2.60   978.5    31.2   1 0   0 
 8612275 14.866  1-17 5501.2  92.4  91.1 4.480 0.030 0.039 0.952 0.049 0.058  10.10  0.76  5197.6   218.5   1 0 0 0 
 8612294 13.513  0-17 6096.3 109.3 110.8 4.395 0.030 0.038 1.050 0.055 0.066  20.30  2.22    39.4     4.3   1 0   0 
 8612410 14.493 16-16 4932.7  92.3  84.2 3.581 0.071 0.080 1.066 0.163 0.162  11.53  1.97    99.3    15.4   1 0   0 
 8612543 15.129  1-17 5696.6 102.2  99.7 4.452 0.037 0.047 0.955 0.057 0.068  25.72  3.06   449.3    18.3   1 0   0 
 8612572 15.115  1-17 4724.9  83.9  76.5 4.614 0.019 0.024 0.715 0.030 0.033  15.42  1.33  1748.5    65.9   1 0   0 
 8612667 15.861  1-17 4310.8  77.2  69.6 4.636 0.019 0.020 0.657 0.023 0.021  21.07  1.77  1724.6    61.1   1 0   0 
 8612716 13.222  0-17 5295.9  91.9  80.1 4.262 0.032 0.027 0.913 0.048 0.037  25.90  2.41  1054.4    28.9   1 0   0 
 8612757 14.623  1-17 5247.2  91.2  88.0 4.541 0.028 0.038 0.839 0.041 0.055  27.95  1.87   320.6    12.7   1 0   0 
 8612788 15.551  1-17 5497.9 109.6 101.4 4.268 0.052 0.050 0.909 0.067 0.058  19.93  2.14   661.5    29.6   1 0   0 
 8612968 10.737  0-17 6861.1 146.3 144.3 4.305 0.023 0.027 1.293 0.042 0.041   1.35  0.09    54.3     9.3 1 3 0   0 
 8613076 14.142  1-17 5683.5 115.2 106.9 3.811 0.033 0.035 1.238 0.061 0.071  33.53  4.89   278.3     9.6   1 0   0 
 8613081 13.449  0-17 6004.4  96.0  92.9 4.364 0.025 0.034 1.172 0.049 0.062  16.78  2.55   112.0     6.9   1 0   0 
 8613190 12.067  0-17 5235.4  88.4  82.6 4.560 0.027 0.035 0.791 0.040 0.049  23.86  2.88    57.1     3.0   1 0   0 
 8613236 14.505  1-17 5434.8 118.1  97.1 3.306 0.062 0.077 0.977 0.115 0.137   4.07  0.29  1207.3    88.5 1 2 0   0 
 8613266 13.558  1-17 6408.9 139.1 123.4 4.077 0.032 0.033 1.285 0.053 0.070  14.23  2.34    63.3     6.0   1 0   0 
 8613329 13.952  1-17 5538.6  76.1  84.0 4.450 0.025 0.033 1.049 0.040 0.051  29.18  4.43   566.2    17.1   1 0   0 
 8613338 12.796  0-17 5676.0 152.0 152.0 4.347 0.160 0.131 0.884 0.123 0.076  12.18  0.93   446.3    19.3   2     1 
 8613344 14.274  1-17 5281.8  98.9  84.0 4.246 0.129 0.148 0.873 0.050 0.038  27.99  2.84   412.3    14.0   1     0 
 8613360 13.673  1-17 4672.3  78.6  75.7 4.608 0.022 0.019 0.685 0.030 0.024  38.75  4.59   492.0    12.6   1 0   0 
 8613455 15.597  2-17 5927.0 164.0 205.0 4.478 0.054 0.216 1.029 0.127 0.140   6.81  0.48  6181.1   321.9   2     1 
 8613466 14.771  1-17 5700.0 114.1 115.3 4.078 0.055 0.048 1.038 0.094 0.074   2.41  0.17  6066.4   518.6 1 1 0   0 
 8613520 13.557  0-17 4298.5  65.3  52.1 4.610 0.021 0.020 0.701 0.026 0.025  39.04  4.06  1450.7    32.0   1 0   0 
 8613541 12.881  3-16 6134.2 111.4 108.0 3.929 0.030 0.033 1.512 0.058 0.080   6.95  0.69   624.8    36.7   1 0   0 
 8613545 15.655  2-17 4896.4  87.3  82.0 4.609 0.022 0.028 0.732 0.035 0.039  21.21  1.60  2252.6    73.6   1 0   0 
 8613712 14.727  1-17 5662.6 104.4 102.0 4.399 0.045 0.048 0.951 0.071 0.071  17.84  1.68  1261.3    49.1   1 0   0 
 8613751 14.487  1-17 5654.9 115.1 112.1 3.906 0.040 0.040 1.131 0.067 0.069  19.79  1.46  5673.1   168.4   1 0   0 
 8613800 13.591  3-16 5951.5 110.6 111.5 3.962 0.098 0.094 1.224 0.116 0.102  11.56  1.09   157.9    11.3   1     0 
 8616270 12.960  0-17 5962.2 112.2 110.4 4.328 0.039 0.040 1.064 0.072 0.071   8.60  0.73   449.9    28.2   1 0   0 
 8616367 13.637  1-17 6310.3 123.3 120.3 4.177 0.147 0.153 1.140 0.097 0.093   4.57  0.64   198.9    19.8   1     0 
 8616386 15.674  1-17 4752.1  30.4  42.9 4.480 0.015 0.013 0.798 0.012 0.012  26.67  1.92  2103.9    62.2   1 1   0 
 8616469 14.598  1-17 5644.5 115.0 109.4 3.631 0.041 0.039 1.458 0.073 0.084  26.63  2.11   411.6    15.1   1 0   0 
 8616553 13.720  1-17 5828.4 101.1  98.9 4.395 0.039 0.048 1.073 0.057 0.066  23.83  1.59   362.5    12.8   1     0 
 8616554 15.411  1-17 5427.1 102.8  90.1 4.329 0.049 0.045 0.885 0.062 0.050  23.88  2.40   324.7    17.3   1 0   0 
 8616637 14.137  1-17 4936.4  78.9  72.9 4.561 0.026 0.031 0.795 0.037 0.044  28.78  2.25  1644.8    42.9   1 0 0 0 
 8616682 13.997  1-17 5517.0 147.0 147.0 4.631 0.035 0.098 0.788 0.074 0.081  17.45  1.53  1085.5    37.6   2     1 
 8616706 15.779  1-17 5061.7  86.5  83.4 4.609 0.021 0.029 0.744 0.036 0.042  22.11  2.08  1036.9    40.1   1 0   0 
 8616731 15.021  1-17 4789.0  75.9  71.1 4.562 0.028 0.025 0.762 0.038 0.034  31.49  3.96  1267.0    34.8   1 0   0 
 8616755 14.400  1-17 5390.3 100.1  93.5 4.451 0.043 0.043 0.878 0.064 0.060  26.48  2.26  1142.2    32.8   1 0   0 
 8617008 13.980  1-17 5840.3 106.2 105.1 4.403 0.037 0.043 1.007 0.065 0.076  27.89  2.41   244.0     9.3   1 0   0 
 8617049 14.576  1-17 4496.6  73.2  66.7 4.580 0.023 0.016 0.723 0.030 0.022  39.31  2.79  1721.6    39.1   1 0   0 
 8617165 15.857  4-17 4787.6  84.4  80.0 4.561 0.030 0.028 0.762 0.038 0.035  27.99  2.08  3163.8    87.8   1 0   0 
 8617172 14.347  1-17 5602.5  97.7  90.4 4.521 0.024 0.035 0.907 0.039 0.054  27.76  1.93   773.8    23.0   1 0   0 
 8617190 15.802  1-17 5524.2 101.2 100.8 4.450 0.048 0.057 0.911 0.061 0.066  15.64  1.69  1701.3    69.5   1 0   0 
 8617196 15.219  1-17 5573.7 107.5 104.4 4.350 0.050 0.049 0.924 0.071 0.066  15.32  1.42  1100.6    45.6   1 0   0 
 8617331 14.187  1-17 5745.4 106.6 104.9 4.173 0.051 0.053 1.022 0.088 0.077   9.61  0.72  2654.1   116.0   1 0   0 
 8617364 13.197  0-17 4966.0  75.6  73.3 4.527 0.030 0.033 0.848 0.044 0.045  22.60  2.80   185.0     7.6   1 0   0 
 8617463 15.921  4-17 5031.0  90.4  84.2 4.505 0.043 0.037 0.807 0.046 0.038  25.23  2.67   502.2    25.3   1 0   0 
 8617476 13.782  1-17 5063.2  84.5  78.8 4.560 0.018 0.028 0.857 0.031 0.042  23.54  2.51  1483.0    42.5   1 0   0 
 8617502 15.978  1-17 4984.9  91.0  84.4 4.542 0.036 0.037 0.793 0.044 0.042  20.78  1.68  3320.3   107.5   1 0   0 
 8617530 14.285  1-17 5012.0  80.3  74.5 4.486 0.033 0.022 0.807 0.044 0.030  10.25  0.73  1798.0    78.5   1 0   0 
 8617622 14.913  1-17 5868.7 103.4 101.8 4.437 0.032 0.044 1.004 0.054 0.068  18.96  2.02   379.8    18.2   1 0   0 
 8617679 14.602  1-17 4594.8  78.1  72.1 4.617 0.018 0.022 0.701 0.027 0.029  24.71  2.00  1656.2    47.8   1 0   0 
 8617691 15.666  1-17 5685.8 103.7  99.0 4.491 0.032 0.044 0.936 0.049 0.060  13.06  1.07  1944.6    83.1   1 0   0 
 8617771 15.728  4-17 5334.0 185.0 185.0 4.585 0.030 0.127 0.893 0.070 0.104  11.29  0.82  1519.2    73.9   2     1 
 8617780 12.395  0-17 5533.6  89.2  90.2 4.490 0.027 0.036 0.927 0.047 0.056  22.57  1.50   389.8    12.3   1 0   0 
 8617797 14.038 10-10 6450.0 179.0 246.0 4.327 0.090 0.210 1.154 0.185 0.152   6.62  0.46   336.8    24.0   2     1 
 8617862 12.039  0-17 6609.9 132.8 147.7 4.118 0.036 0.036 1.320 0.056 0.049   2.56  0.24   191.2    19.7   1 0   0 
 8617910 15.272  1-17 4699.5  87.2  80.2 4.623 0.018 0.024 0.702 0.027 0.032  34.44  5.11   486.2    17.2   1 0   0 
 8618000 14.024  1-17 5848.3 112.2 106.6 4.124 0.050 0.057 1.093 0.100 0.085  10.80  0.85   329.3    18.5   1 0   0 
 8618052 15.603  1-17 5427.8  98.6  96.3 4.539 0.027 0.041 0.867 0.042 0.056  24.88  2.30   889.4    32.7   1 0   0 
 8618092 13.931  1-17 5006.6  93.1  87.5 4.591 0.020 0.028 0.768 0.031 0.045  27.03  4.90   429.7    14.0   1 0   0 
 8618120 15.119  1-17 6015.0 115.3 111.5 4.147 0.051 0.050 1.162 0.075 0.094   8.14  0.60   838.3    49.9   1 0   0 
 8618279 13.838  1-17 5927.1 118.8 113.8 4.184 0.044 0.049 1.083 0.082 0.081  19.79  2.82   328.3    14.1   1 0   0 
 8618388 13.291  0-17 6044.5 117.9 115.6 4.104 0.045 0.040 1.015 0.086 0.068   5.01  0.36  3275.5   193.0   1 0   0 
 8618399 13.377  0-17 6001.4 105.3 102.7 4.379 0.031 0.037 1.090 0.058 0.068  11.70  1.32   371.0    17.8   1 0   0 
 8618494 13.937  1-17 5065.4  67.7  69.4 4.544 0.019 0.030 0.899 0.031 0.043  31.27  2.64  2185.8    53.2   1 0   0 
 8618765 15.521  4-17 5907.4 107.9 104.5 4.441 0.033 0.045 1.009 0.052 0.066  19.11  2.11    39.4    11.8   1 0   0 
 8618873 15.967  4-17 5599.3 109.3 107.6 4.390 0.061 0.063 0.932 0.070 0.069  20.35  1.53   762.2    36.0   1 0   0 
 8619445 15.226  1-17 5328.9 101.9  88.5 4.383 0.061 0.054 0.863 0.058 0.043  27.23  2.15   793.4    26.7   1 0   0 
 8619737 15.966  1-17 5222.6  96.8  91.4 4.578 0.026 0.037 0.798 0.043 0.051  18.73  1.71  1187.1    50.1   1 0   0 
 8619739 14.928  1-17 6048.5 117.3 107.4 4.078 0.042 0.052 1.226 0.076 0.108   4.71  0.34  3277.5   207.5   1 0   0 
 8619745 15.603  1-17 4987.0  92.7  85.0 4.534 0.037 0.035 0.796 0.045 0.041  25.05  2.53   437.1    21.0   1 0   0 
 8619752 13.600  0-17 5836.2 116.5 118.0 3.885 0.034 0.034 1.163 0.062 0.066  26.84  4.17   247.2     9.0   1 0   0 
 8620012 14.088  1-17 6137.7 134.1 127.4 4.211 0.030 0.037 1.289 0.053 0.060  15.81  1.76   108.3     8.3   1 0   0 
 8620220 15.555  1-17 4785.1  75.9  79.0 4.518 0.019 0.016 0.755 0.021 0.019  20.35  1.54  2122.0    70.7   1 1   0 
 8620260 15.241  1-17 5669.7 102.1 100.8 4.450 0.040 0.050 0.948 0.059 0.068  48.33  3.74  5037.3    98.1   1 0   0 
 8620402 14.706  1-17 5834.1 101.7  96.8 4.492 0.023 0.034 0.962 0.040 0.056  17.47  2.47   393.2    18.5   1 0 1 0 
 8620472 15.148  1-17 4465.0  74.9  70.6 4.610 0.021 0.021 0.697 0.028 0.026  11.21  0.77  3895.8   159.5   1 0   0 
 8620480 14.852  1-17 5090.8  84.3  78.8 4.552 0.021 0.032 0.868 0.034 0.043  24.88  2.88   805.7    26.6   1 0   0 
 8620514 15.525  1-17 5376.4  97.8  95.0 4.539 0.030 0.044 0.857 0.044 0.056  27.04  2.19  1447.2    44.5   1 0   0 
 8620605 13.497  0-17 6459.4 142.2 145.1 4.192 0.030 0.032 1.264 0.053 0.056   4.43  0.58   197.2    18.7   1 0   0 
 8620757 14.483  1-17 5177.3  90.7  83.2 4.553 0.026 0.036 0.822 0.039 0.053   7.19  0.52  1815.3    95.5   1 0   0 
 8620762 13.881  3-17 5794.4 118.2 110.2 4.422 0.058 0.079 1.045 0.073 0.070   9.62  1.08   397.5    25.8   1     0 
 8620810 14.029  1-17 6454.4 129.6 122.8 3.968 0.037 0.036 1.547 0.070 0.078   3.13  0.24   227.7    27.0   1 0   0 
 8621114 11.680  0-17 5245.2  84.7  79.4 4.523 0.025 0.035 0.899 0.041 0.051  16.57  1.26   244.7    11.8   1 0   0 
 8621213 14.318  1-17 4643.9  77.3  70.1 4.595 0.023 0.021 0.709 0.032 0.028  21.66  1.73  3164.8    91.6   1 0   0 
 8621385 15.249  1-17 5286.7  84.6  74.9 4.308 0.035 0.033 0.867 0.039 0.028  24.88  2.39  1486.5    45.8   1 0   0 
 8621422 14.426  1-17 5933.2 105.8 112.8 4.105 0.039 0.050 1.139 0.089 0.088  13.60  1.45  1043.1    42.4   1 0   0 
 8621440 13.518  1-17 5606.0 106.0  98.8 4.227 0.041 0.038 0.876 0.063 0.054  28.34  2.14   279.7     9.4   1 0   0 
 8621618 14.990  1-17 5524.5 114.1 109.7 4.169 0.050 0.048 0.935 0.069 0.064  10.39  0.85  1262.0    60.1   1 0   0 
 8621738 14.619 16-17 5942.7 123.7 117.0 3.823 0.068 0.061 1.313 0.140 0.085   9.30  0.76   118.3    13.4   1 0   0 
 8621739 13.529  0-17 5989.1 113.7 105.3 4.140 0.029 0.035 1.269 0.052 0.074   0.90  0.06  3465.8   482.6 1 1 0   0 
 8621825 14.098  1-17 6095.3 117.2 110.1 3.398 0.068 0.066 1.866 0.112 0.110   2.63  0.16   169.2    25.2   2 0   0 
 8621836 15.471  1-17 3901.3  72.2  77.0 4.696 0.013 0.013 0.540 0.013 0.013  34.94  3.06  2655.0    65.0   1 0   0 
 8621851 14.688  1-17 5358.0 159.0 159.0 4.595 0.035 0.112 0.849 0.078 0.096  24.54  2.69   435.2    16.7   2     1 
 8621906 11.315  0-17 5680.6 104.6 101.1 4.322 0.041 0.039 0.957 0.070 0.065   5.45  0.39  3714.0   205.7   1 0   0 
 8621939 12.553  0-17 5656.5  95.6  93.4 4.446 0.034 0.038 0.960 0.058 0.063   4.40  0.31  2719.2   172.5 1 1 0   0 
 8621969 15.334  4-17 4169.2  58.8  47.1 4.639 0.031 0.024 0.618 0.017 0.017  12.10  1.00  2631.3   108.4   1 0   0 
 8622058 13.378  0-17 5869.2  98.6  98.4 4.476 0.023 0.033 0.968 0.041 0.056  17.33  2.23   695.9    24.6   1 0   0 
 8622198 12.898  1-17 5933.1 112.6 105.1 4.146 0.034 0.034 1.229 0.056 0.087  32.79  6.78   249.1     7.4   1 0   0 
 8622288 15.734  1-17 5496.0  98.5  94.1 4.518 0.033 0.046 0.888 0.048 0.058  11.05  1.28   554.0    37.7   1 0   0 
 8622430 16.215  3-17 4823.3 116.2 117.2 4.526 0.046 0.045 0.780 0.039 0.039  21.82  1.79  1143.7    60.4   1     0 
 8622441 14.332  1-17 5230.1  82.0  77.1 4.556 0.032 0.026 0.727 0.042 0.034  29.97  2.51   492.7    15.5   1 0   0 
 8622563 12.837  0-17 6111.5 120.5 117.2 3.873 0.036 0.034 1.194 0.059 0.065  17.35  3.94   117.9     6.1   1 0   0 
 8622603 15.296  1-17 5516.1 103.3 103.7 4.450 0.044 0.051 0.909 0.062 0.067  32.11  6.19   792.1    24.9   1 0   0 
 8622616 15.860  1-17 4319.0 116.0 142.0 4.749 0.050 0.045 0.529 0.038 0.043  23.05  1.66  3065.4    94.1   2     1 
 8622817 11.818  2-16 5668.2  90.5  91.4 4.463 0.027 0.035 0.982 0.048 0.060  20.22  1.52   324.6    11.4   1 0   0 
 8622980 15.436  2-16 5071.0 176.0 176.0 4.535 0.077 0.063 0.741 0.095 0.055  11.61  0.94  1307.9    67.3   2     1 
 8623058 10.909  0-17 6168.0 122.3 118.8 4.251 0.036 0.030 1.237 0.068 0.062   7.59  0.74   123.6     7.3   1 0   0 
 8623259 14.802  2-16 6099.2 125.7 122.1 4.249 0.043 0.045 1.143 0.070 0.083  11.94  0.91   855.3    43.3   1 0   0 
 8623285 14.134  2-16 5824.7 101.8  99.1 4.481 0.022 0.035 0.973 0.040 0.060  14.09  1.09  2420.2   120.5   1 0   0 
 8623527 15.172  2-16 5634.0 104.5  94.6 4.521 0.024 0.033 0.910 0.042 0.053  20.31  3.53   606.0    32.8   1 0   0 
 8623588 15.379  2-16 4780.6  85.6  80.4 4.620 0.019 0.025 0.712 0.029 0.034  24.88  3.78  1068.7    48.8   1 0   0 
 8623883 14.614  1-17 5851.8 104.5 104.1 4.434 0.029 0.039 1.012 0.051 0.063   6.95  0.49  3951.5   201.5   1 0   0 
 8623993 13.477  1-17 5596.0 105.8 102.5 4.339 0.041 0.040 0.964 0.068 0.064   4.55  0.33  2946.3   183.3   1 0   0 
 8624110 13.742  1-17 6065.2  97.8  93.9 4.411 0.014 0.021 1.154 0.031 0.041  19.80  3.05   110.2     6.8   1 0   0 
 8624272 13.460  0-17 5823.9 124.2 114.8 3.828 0.037 0.028 1.271 0.061 0.060  25.18  2.33   209.2     5.5   1 0   0 
 8624485 15.131  1-17 5658.5 100.5  93.6 4.504 0.027 0.038 0.926 0.044 0.057  13.13  1.12  3809.3   144.2   1 0   0 
 8624745 15.817  1-17 4920.8  85.1  79.6 4.564 0.031 0.035 0.775 0.041 0.042  23.05  2.08  1448.9    50.6   1 0   0 
 8624758 15.954  1-17 4708.3 108.3 113.1 4.604 0.022 0.027 0.722 0.037 0.036  23.70  1.83  1809.0    60.7   1 0   0 
 8624825 14.894  1-17 4833.5  81.5  73.3 4.581 0.024 0.028 0.757 0.034 0.040  24.20  2.47   797.1    26.9   1 0   0 
 8624834 15.488  1-17 4746.1 135.8 209.2 4.453 0.097 1.215 0.775 0.321 0.095  25.40  3.75   242.5    15.2   1     0 
 8624860 13.808  1-17 6554.6 139.2 123.0 4.211 0.034 0.039 1.112 0.059 0.070   7.33  0.62    32.1     7.7   3 0 1 0 
 8624902 14.905  1-17 5178.8  96.1  90.2 4.529 0.034 0.039 0.830 0.046 0.053  14.00  1.19  4072.0   147.4   1 0   0 
 8624908 15.255  1-17 5773.3 149.9 123.8 4.512 0.023 0.031 0.934 0.042 0.054  18.98  2.71   248.9    16.2   1 0   0 
 8624914 13.343  1-17 5843.8 109.5 108.3 4.361 0.041 0.044 1.053 0.068 0.071   8.26  0.79  1278.4    61.5   1 0   0 
 8624918 14.536  1-17 4731.1  75.9  70.5 4.583 0.024 0.025 0.744 0.034 0.034  30.00  2.37  1630.3    42.6   1 0   0 
 8624959 14.878  1-17 4756.4  82.0  75.1 4.598 0.021 0.026 0.734 0.031 0.036  12.70  0.91  2605.8   102.0   1 0   0 
 8624967 11.730  0-17 6033.7 106.5 106.9 4.147 0.029 0.034 1.230 0.054 0.083   9.94  0.73   131.3     7.3   1 0   0 
 8625059 14.959  1-17 4878.0 159.0 145.0 4.540 0.072 0.039 0.746 0.079 0.054  28.58  2.12  1544.5    42.9   2     1 
 8625079 13.974  1-17 5406.0  94.4  81.4 4.335 0.037 0.030 0.858 0.054 0.039  29.07  1.32   266.8     9.7   1 0   0 
 8625099 12.542  0-17 6447.1 125.4 108.8 3.729 0.029 0.032 1.760 0.068 0.077   5.76  0.54   358.6    22.9   1 0   0 
 8625136 14.840  1-17 5645.5 156.9 177.4 4.252 0.184 0.257 0.973 0.147 0.104   6.04  0.44  1550.4    92.6   1     0 
 8625143 14.101  1-17 5588.6 101.0  90.6 4.585 0.015 0.023 0.833 0.025 0.035  15.30  1.62  1381.7    50.1   1 0   0 
 8625170 13.270  1-17 6544.3 135.4 137.2 4.156 0.033 0.031 1.321 0.058 0.048   1.73  0.17   194.9    28.6   1 0   0 
 8625726 15.744  2-17 5167.7  99.4  93.8 4.575 0.025 0.036 0.797 0.041 0.051  20.49  1.54  3494.5   110.8   1 0   0 
 8625793 15.903  2-17 4839.6  90.2  85.0 4.537 0.036 0.030 0.777 0.039 0.033  31.93  3.57  1329.3    41.0   1 0   0 
 8625813 15.984  4-17 4201.2  66.7  49.6 4.623 0.030 0.028 0.642 0.025 0.019  21.81  1.72  1387.1    52.1   1 0   0 
 8625833 15.861  1-17 4295.4  79.2  73.9 4.648 0.018 0.021 0.643 0.022 0.021  17.72  1.70  1365.2    55.7   1 0   0 
 8625930 15.012  1-17 5609.2 112.5 101.7 4.582 0.017 0.025 0.837 0.029 0.036  16.08  1.46  2334.9    82.6   1 0   0 
 8625945 13.751  1-17 6170.0 123.6 118.7 4.305 0.036 0.038 1.130 0.067 0.071  25.91  1.97   161.6     4.5   1 0   0 
 8625981 13.773  1-17 5247.2  73.6  66.9 4.190 0.029 0.029 0.883 0.029 0.023  17.74  2.70   282.4    12.4   1 0   0 
 8626338 14.878  1-17 5890.8 158.6 129.6 4.327 0.098 0.087 1.033 0.098 0.085   7.40  0.55   363.2    28.2   1     0 
 8626430 15.965  1-17 4357.9  77.6  77.8 4.662 0.019 0.020 0.630 0.024 0.023  24.20  2.74   678.4    46.2   1 0   0 
 8628317 13.847  6-14 6597.1 137.8 135.6 4.186 0.034 0.033 1.343 0.065 0.051   2.42  0.24   115.7    21.5   1 0   0 
 8628333 15.449  2-15 4482.0  79.6  75.8 4.597 0.023 0.021 0.709 0.030 0.027  33.30  2.92   428.2    23.2   1 0   0 
 8628354 14.803  1-17 6160.5 118.2 118.5 4.335 0.038 0.046 1.132 0.064 0.078  17.46  1.19   211.5    13.4   1 0   0 
 8628550 15.957  1-17 4335.9  81.7  78.6 4.652 0.019 0.021 0.640 0.024 0.023  38.77  5.30   981.2    30.5   1 0   0 
 8628758 13.749  1-17 5795.4 106.7 105.5 4.394 0.039 0.043 0.986 0.067 0.070  27.38  4.46   141.2     6.5   1   0 0 
 8628780 15.355  1-17 5281.3  87.1  76.5 4.336 0.037 0.033 0.862 0.042 0.030  14.19  1.16  5127.1   185.0   1 0   0 
 8628998 14.971  1-17 5656.6 136.0 122.1 3.772 0.046 0.043 1.270 0.076 0.082  17.97  2.62   137.9    11.7   1 0   0 
 8629098 12.929  1-17 6115.9 105.1 104.5 4.402 0.022 0.032 1.098 0.043 0.059  10.16  0.84  1974.5    82.6   1 0   0 
 8629109 12.583  0-17 6170.3 117.4 115.8 4.365 0.035 0.038 1.054 0.063 0.069  13.36  2.73    25.4     3.4   1 0   0 
 8629171 15.222  1-17 5019.9  87.0  79.6 4.481 0.034 0.024 0.809 0.043 0.030  26.12  2.63  1973.8    56.8   1 0   0 
 8629191 15.300  1-17 5645.0 169.0 152.0 4.569 0.031 0.178 0.908 0.093 0.111   4.77  0.33  7163.6   437.4 1 2     1 
 8629244 15.773  4-17 5077.1  86.5  76.9 4.437 0.039 0.032 0.840 0.040 0.028  13.24  0.96  2719.0   110.9   1 0   0 
 8629307 14.069  1-17 5658.8  98.7  92.3 4.481 0.028 0.039 0.940 0.049 0.063  11.85  0.93  3038.9   118.4   1 0   0 
 8629322 15.561  4-17 5308.0 185.0 185.0 4.567 0.045 0.097 0.812 0.096 0.078   8.98  0.64  1863.3    95.5   2     1 
 8629380 14.063  1-17 5653.4  98.7  93.9 4.469 0.031 0.041 0.943 0.053 0.066  12.88  1.15  1062.3    43.8   1 0   0 
 8629383 15.934  1-17 5514.6 107.4 105.9 4.466 0.048 0.058 0.906 0.060 0.065  22.39  2.40   259.9    20.4   1 0   0 
 8629424 14.583  1-17 5274.3 149.4 156.7 3.553 0.046 0.065 1.460 0.114 0.178  39.86  3.12  2883.2    62.4   1 0   0 
 8629503 15.308  1-17 5566.1 100.9 100.5 4.469 0.039 0.049 0.920 0.057 0.065  20.32  1.97  1457.9    50.2   1 0   0 
 8629552 14.829  1-17 5830.0 158.0 176.0 4.540 0.034 0.184 0.970 0.111 0.122  17.24  2.52   207.9    13.5   2     1 
 8629597 14.883  1-17 5976.3 130.8 117.0 4.266 0.045 0.045 1.086 0.078 0.083   6.70  0.47  1530.6    87.3   1 0   0 
 8629619 14.103  1-17 5107.0  87.6  85.3 4.597 0.019 0.029 0.768 0.030 0.045  22.27  1.75   814.6    26.2   1 0   0 
 8629635 15.128  1-17 5588.1  99.5  95.7 4.501 0.029 0.041 0.917 0.046 0.059  16.06  1.19  2661.0    93.8   1 0   0 
 8629701 14.539  1-17 5985.4 110.5 108.6 4.395 0.034 0.043 1.052 0.060 0.074  16.23  1.32    99.0     9.3   1 0   0 
 8629712 15.574  4-17 5269.0 104.9  97.7 4.526 0.035 0.044 0.845 0.047 0.056  23.21  1.79   882.9    33.4   1 0   0 
 8629722 15.884  1-17 5649.3 106.6 101.7 4.493 0.035 0.049 0.926 0.052 0.060   8.50  0.64  2884.0   147.4   1 0   0 
 8629723 12.234  0-17 6225.0 146.2 143.4 4.259 0.035 0.038 1.059 0.077 0.079  12.70  1.95    89.3     5.4   1 0   0 
 8629771 14.797  1-17 5034.5  93.5  87.9 4.571 0.024 0.032 0.790 0.036 0.048  17.35  1.32  5867.8   187.1   1 0   0 
 8629795 14.227  1-17 6173.8 134.3 122.9 4.143 0.034 0.041 1.233 0.063 0.086  19.63  1.61   473.2    18.3   1 0   0 
 8629865 14.106  1-17 5951.9 108.4 100.7 4.460 0.021 0.033 1.010 0.040 0.060  17.23  1.74   373.2    16.2   1 0   0 
 8629899 14.563  1-17 6057.1 119.8 101.8 4.114 0.038 0.044 1.208 0.067 0.098   1.60  0.10   191.5    39.1 1 1 0   0 
 8630185 15.423  1-17 5556.8 109.7 109.2 4.448 0.044 0.051 0.920 0.063 0.068  39.31  6.44   657.1    20.3   1 0   0 
 8630217 15.850  2-17 5548.9 111.0 107.7 4.462 0.047 0.055 0.916 0.060 0.066  16.88  1.72   560.2    31.9   1 0   0 
 8630307 13.868  1-17 6199.5 130.3 126.4 3.885 0.049 0.037 1.233 0.115 0.064  16.63  1.58   443.6    18.1   1 0   0 
 8630321 13.845  1-17 5457.1 101.5 101.7 4.481 0.035 0.044 0.895 0.057 0.065  27.23  2.91   609.7    18.2   1 0   0 
 8630529 14.716  1-17 5905.7 109.1 102.0 4.486 0.022 0.032 0.976 0.039 0.055  10.23  0.76  3896.4   164.3   1 0   0 
 8630564 14.856  1-17 5180.0  98.3  86.7 4.478 0.041 0.034 0.833 0.056 0.045  40.70  4.44   276.7    10.2   1 0   0 
 8630863 15.437  1-17 5863.3 108.3 104.5 4.461 0.031 0.042 0.989 0.050 0.063   7.82  0.59   595.0    42.8   1 0   0 
 8631083 15.524  4-17 5839.6 123.0 119.5 4.170 0.131 0.130 1.065 0.109 0.096   9.03  0.86   717.4    46.0   1     0 
 8631144 15.489  4-17 5815.1 110.9 108.8 4.435 0.039 0.050 0.989 0.058 0.070   7.76  0.56  5591.5   272.8   1 0   0 
 8631330 14.937  1-17 5229.7  97.1  90.0 4.539 0.029 0.038 0.838 0.043 0.056   7.55  0.57  3581.0   178.0   1 0   0 
 8631480 13.993  1-17 6117.8 132.0 110.5 4.188 0.039 0.042 1.186 0.068 0.089   7.77  0.57    45.9     8.7   1 0   0 
 8631500 12.159  0-17 5867.6 103.7 102.6 4.399 0.035 0.042 1.016 0.066 0.075   4.30  0.31  3136.8   197.0 1 1 0   0 
 8631563 15.068  1-17 4337.4  77.2  69.1 4.636 0.018 0.019 0.660 0.022 0.021  22.27  1.76   768.1    28.0   1 0   0 
 8631644 14.991  1-17 6402.0 172.0 211.0 4.402 0.062 0.188 1.159 0.162 0.162  15.62  1.35   816.8    34.6   2     1 
 8631645 15.224  4-17 5615.1 103.7 101.6 4.458 0.039 0.049 0.933 0.059 0.066  15.86  1.60  1277.0    50.5   1 0   0 
 8631751 15.630  1-17 3462.0  76.0  69.0 5.004 0.065 0.065 0.247 0.067 0.045  59.17  5.71  2177.8    42.7   2 0 1 1 
 8631765 15.835  2-17 4985.8  95.5  88.8 4.572 0.027 0.035 0.779 0.040 0.045  33.76  3.98  1195.4    36.4   1 0   0 
 8631850 14.742  1-17 6104.7 116.2 115.7 4.334 0.040 0.045 1.112 0.068 0.078  10.96  1.55   218.7    16.9   1 0   0 
 8635189 13.051  0-17 6473.7 130.7 118.4 3.819 0.028 0.033 1.618 0.073 0.101   3.94  0.29   174.1    17.0   1 0   0 
 8635296 13.725  1-17 6175.5 121.8 117.6 3.947 0.031 0.046 1.406 0.065 0.130  15.81  1.10    46.9     5.5   1 0   0 
 8635480 15.560  1-17 5859.2 112.2 108.7 4.454 0.035 0.048 0.989 0.055 0.065   6.70  0.48  3996.6   215.8   1 0   0 
 8635719 14.056  1-17 5249.4  91.8  84.8 4.526 0.023 0.034 0.909 0.038 0.050  28.44  2.48  2053.1    52.8   1 0   0 
 8635886 15.696  2- 3 4865.2  92.4  85.7 4.589 0.025 0.031 0.751 0.037 0.040  20.92  1.56  1320.7    64.0   1 0   0 
 8636046 12.598  0-17 6561.4 126.0 118.3 4.298 0.024 0.032 1.284 0.048 0.056   1.21  0.10   367.3    51.1 1 3 0   0 
 8636179 13.868  1-17 6342.8 133.4 131.4 4.064 0.034 0.036 1.333 0.063 0.064   4.43  0.44   123.9    15.7   1 0   0 
 8636227 14.841  1-17 6320.1 135.3 126.8 4.046 0.045 0.048 1.345 0.072 0.081   6.55  0.39    32.0    13.1   1 0   0 
 8636241 15.916  1-17 5898.6 115.0 108.0 4.487 0.034 0.043 0.965 0.055 0.060  10.98  0.82  1365.3    71.5   1 0   0 
 8636243 12.462  0-17 6410.4 134.6 125.2 4.303 0.026 0.037 1.238 0.053 0.065   6.42  0.54    39.2     5.4   1 0   0 
 8636245 14.988  1-17 6165.7 128.9 117.8 4.041 0.050 0.055 1.296 0.073 0.109   4.56  0.41   493.8    44.7   1 0   0 
 8636303 15.618  2-17 4843.0  96.3  82.6 4.557 0.031 0.030 0.770 0.041 0.038  29.58  0.86   536.2    30.8   1 0   0 
 8636406 15.827  2-17 5406.4 116.1  97.9 4.228 0.065 0.065 0.892 0.061 0.046  20.78  2.10   591.3    29.4   1 0   0 
 8636476 15.753  2- 2 6008.5 115.9 112.3 4.066 0.078 0.089 1.200 0.101 0.102   6.57  0.48  1449.1    93.8   1 0   0 
 8636600 14.580  1-17 5030.2  96.1  90.6 4.569 0.025 0.032 0.790 0.036 0.047  16.19  1.27  6559.2   214.7   1 0 1 0 
 8636612 15.503  1-17 4795.4  85.3  80.9 4.536 0.031 0.023 0.772 0.038 0.029  50.10  5.68   692.4    19.0   1 0   0 
 8636744 13.650  1-17 5026.0 135.0 150.0 4.605 0.065 0.040 0.660 0.080 0.037  10.10  0.66   486.6    24.4   2     1 
 8636780 13.652  1-17 6375.8 137.6 131.7 4.009 0.031 0.033 1.386 0.069 0.068  20.97  1.40     1.9     3.4   1 0   0 
 8636816 15.642  1-17 5762.4 127.9 123.8 4.248 0.063 0.064 1.005 0.082 0.079  12.09  0.62     1.2    14.6   1 0   0 
 8636851 15.050  1-17 5657.5 126.4 124.9 4.090 0.055 0.051 1.016 0.088 0.076  31.08  4.61   344.9    14.0   1 0   0 
 8636973 15.000  1-17 5767.3 107.0 102.5 4.497 0.024 0.036 0.948 0.042 0.057  21.68  2.95   130.7    10.6   1 0   0 
 8637014 15.549  4-17 6128.4 117.3 110.9 4.442 0.031 0.039 1.043 0.053 0.060  10.67  0.81   946.1    51.6   1 0   0 
 8637041 14.999  1-17 5070.5  93.0  87.0 4.616 0.018 0.026 0.738 0.029 0.039  29.38  3.66   684.0    22.2   1 0   0 
 8637098 14.267  1-17 5440.6 103.6 103.8 4.494 0.034 0.045 0.889 0.053 0.063  18.83  1.49  4856.0   148.0   1 0   0 
 8637115 13.956  1-17 6598.6 137.4 150.9 4.141 0.031 0.036 1.273 0.049 0.054  17.81  1.65    23.1     4.9   1 0   0 
 8637151 14.017  1-17 5485.4  99.7  99.7 4.512 0.027 0.040 0.895 0.044 0.061  11.14  0.94  3078.2   123.5   1 0   0 
 8637330 13.843  1-17 5799.1 108.0 105.7 4.439 0.036 0.041 0.938 0.060 0.065  19.26  2.03   132.0     7.7   1 0   0 
 8637331 13.932  1-17 5006.1  86.3  81.0 4.565 0.023 0.032 0.812 0.034 0.045  31.93  5.50  1149.8    29.2   1 0   0 
 8637472 13.749  1-17 5872.4 120.3 115.3 4.335 0.043 0.042 0.958 0.073 0.067  30.81  5.26   390.0    11.9   1 0   0 
 8637751 15.732  4-17 4689.9  85.0  81.3 4.580 0.026 0.025 0.741 0.035 0.033  30.42  2.89   958.2    32.0   1 0   0 
 8637776 14.619  1-17 5250.2  97.7  82.9 4.413 0.040 0.029 0.846 0.054 0.037  23.54  2.08  1398.3    42.2   1 0   0 
 8637786 15.992  4-17 5515.0 110.6 110.6 4.476 0.047 0.061 0.903 0.057 0.063  35.38  5.33   263.0    16.8   1 0   0 
 8637903 13.993  1-17 6618.3 127.6 122.8 4.321 0.022 0.026 1.279 0.038 0.044   2.87  0.32   109.5    19.1   1 0 1 0 
 8637978 14.829  1-17 6445.7 130.2 123.9 3.922 0.054 0.055 1.487 0.087 0.102  14.24  1.09   103.7    11.3   1 0   0 
 8638020 13.644  1-17 6120.0 119.7 117.8 4.288 0.040 0.039 1.132 0.071 0.078  36.15  2.21   208.2     7.0   1 0   0 
 8638054 12.593  0-17 6543.2 132.1 129.3 4.019 0.033 0.032 1.355 0.062 0.060  17.55  2.14    30.2     3.1   1 0   0 
 8638084 15.895  1-17 5387.4 216.2 186.7 3.746 0.057 0.063 1.220 0.132 0.148  39.59  4.04   942.3    28.9   1 0   0 
 8638173 10.626  0-17 6290.1 116.8 114.7 4.362 0.027 0.035 1.121 0.051 0.067   2.82  0.20  2245.2   172.9 1 1 0   0 
 8638217 13.465  0-17 6327.4 114.9 113.9 4.364 0.023 0.032 1.161 0.044 0.058   6.18  0.83   478.9    30.3   1 0   0 
 8638263 15.608  1-17 5454.2 101.0  98.5 4.520 0.032 0.045 0.881 0.047 0.058  18.73  1.67  2836.0   103.1   1 0   0 
 8638477 14.408  1-17 4494.9  77.1  70.5 4.623 0.018 0.021 0.686 0.025 0.026  12.10  0.92  1658.2    67.5   1 0   0 
 8638533 15.559  4-17 5758.0 133.3 127.4 4.029 0.078 0.074 1.091 0.107 0.085  15.64  2.13   534.5    29.3   1 0   0 
 8638704 15.391  1-17 5178.0  78.2  70.3 4.343 0.030 0.029 0.859 0.026 0.021  31.27  3.83   514.1    19.3   1 1   0 
 8638714 15.259  1-17 5838.1 140.7 130.4 3.744 0.061 0.057 1.338 0.085 0.081  24.87  2.15   147.3    11.5   1 0   0 
 8638889 14.042 10-10 6358.8 141.7 133.1 4.078 0.034 0.037 1.368 0.063 0.060   8.78  0.59    50.5     8.5   1 0   0 
 8638911 15.968  2-17 3666.3  80.0  68.9 4.769 0.011 0.011 0.447 0.012 0.012  45.16  3.38  1049.2    29.7   1 0   0 
 8638974 13.746  1-17 5869.8 102.4  99.9 4.426 0.025 0.035 1.058 0.047 0.061  18.57  2.04   921.2    31.1   1 0   0 
 8638992 14.896  1-17 6123.2 134.6 119.6 4.218 0.040 0.047 1.195 0.064 0.079  16.17  1.30   462.7    22.3   1 0   0 
 8639133 13.923  1-17 5973.7 111.1 112.0 4.115 0.030 0.043 1.213 0.062 0.099  32.34  3.97    97.1     5.3   1 0   0 
 8639171 13.876  1-17 5653.0 152.0 152.0 4.190 0.312 0.168 0.897 0.125 0.083  27.72  2.48   311.9    10.8   2     1 
 8639250 15.362  1-17 5232.8 101.2  96.6 4.560 0.029 0.038 0.801 0.040 0.048   7.50  0.53  5180.6   257.0   1 0   0 
 8639386 15.176  1-17 5255.0 106.6  97.2 4.491 0.041 0.041 0.848 0.056 0.054  34.22  5.76  1011.4    28.4   1 0   0 
 8639408 15.734  1-17 4931.3  96.7  88.7 4.573 0.027 0.033 0.772 0.039 0.043  18.21  1.52  2806.3    96.8   1 0   0 
 8639428 13.720  1-17 6145.7 128.3 111.2 4.066 0.031 0.041 1.278 0.059 0.104   8.17  1.03   162.0    12.8   1 0   0 
 8639443 14.232  1-17 6072.5 115.4 102.6 4.112 0.036 0.040 1.215 0.064 0.091  14.07  1.18   754.9    31.3   1 0   0 
 8639487 13.604  0-17 6497.2 136.0 130.4 3.622 0.032 0.056 1.911 0.080 0.182   1.26  0.09   189.5    35.0   1 0   0 
 8639612 14.034  1-17 6502.8 145.6 138.1 4.051 0.031 0.034 1.402 0.071 0.064   6.04  0.28   215.9    11.3   1 0   0 
 8639745 14.974  1-17 5681.8 102.1 100.2 4.454 0.031 0.040 0.996 0.051 0.061  21.76  2.41   164.7    11.4   1 0   0 
 8639773 15.944  1-17 4897.3  96.1  90.5 4.530 0.035 0.030 0.785 0.042 0.035  43.93  7.48   722.8    23.6   1 0   0 
 8639888 15.489  1-17 5836.5 113.8 111.0 4.442 0.036 0.047 0.992 0.056 0.069  40.08  4.19   387.4    15.0   1 0   0 
 8639908 15.381  1-17 4617.6  83.1  78.5 4.588 0.024 0.023 0.728 0.033 0.030  10.90  0.72  2816.5   121.8   1 0 1 0 
 8639909 13.003  0-17 6878.1 145.4 142.6 4.228 0.031 0.031 1.353 0.064 0.050   1.86  0.16   170.0    24.1   2 0   0 
 8639919 13.948  1-17 5724.5 106.5 106.7 4.445 0.032 0.040 0.978 0.056 0.065  10.91  0.80   881.3    39.5   1 0   0 
 8640231 13.527  1-17 6746.1 138.2 142.6 3.763 0.032 0.032 1.747 0.076 0.073   2.69  0.34   139.2    20.6   2 0   0 
 8643384 15.131  2-15 5302.8 115.1 108.9 4.523 0.033 0.043 0.855 0.047 0.058  24.88  2.00  3150.5   106.8   1 0   0 
 8643682 15.419  1-17 4098.0  57.6  79.0 4.653 0.026 0.017 0.592 0.015 0.015  32.38  2.63   748.1    24.4   1 0   0 
 8643814 12.265  0-17 5866.1 209.4 169.5 4.398 0.033 0.043 1.019 0.074 0.087   2.04  0.14 14668.7  1317.8 1 1 0   0 
 8644116 13.031  0-17 6279.2 128.3 121.0 3.878 0.032 0.049 1.495 0.070 0.152   4.48  0.42   327.7    25.2   1 0   0 
 8644135 15.134  1-17 6016.8 120.6 114.2 4.461 0.025 0.034 1.014 0.044 0.057  14.30  1.51  1180.6    49.3   1 0   0 
 8644505 13.440  1-17 6130.9 128.1 132.7 4.386 0.048 0.059 1.089 0.069 0.076  13.51  0.86   280.9    13.5   1     0 
 8644565 15.971  2-17 4100.5  63.4  80.3 4.629 0.022 0.017 0.613 0.015 0.015   8.38  0.58  7925.5   372.5   1 0   0 
 8644597 12.649  0-17 5677.0 108.2 106.5 4.444 0.033 0.040 0.953 0.064 0.070   5.05  0.35  6087.1   350.5 1 1 0   0 
 8644911 15.540  4-17 5805.6 138.7 133.3 4.270 0.062 0.063 1.016 0.083 0.081  14.79  1.16  1897.7    75.3   1   1 0 
 8644935 13.289  1-17 6421.9 133.9 125.3 3.840 0.029 0.038 1.580 0.071 0.132   7.04  1.18   267.9    17.7   1 0   0 
 8644943 14.913  1-17 4971.1  75.9  70.3 4.442 0.019 0.016 0.821 0.022 0.016  18.21  1.56   665.6    27.2   1 1   0 
 8645076 11.984  0-17 5808.5 105.7 103.2 4.366 0.041 0.044 1.000 0.074 0.076  12.54  1.24   886.1    33.9   1 0   0 
 8645335 15.738  1-17 5899.8 120.1 112.9 4.513 0.026 0.032 0.938 0.045 0.051  18.46  1.49   273.3    20.8   1 0   0 
 8645413 14.165  1-17 5827.2 126.1 124.4 4.170 0.042 0.049 1.063 0.089 0.085  12.28  0.60    33.9     7.0   1 0   0 
 8645674 12.672  0-17 6420.3 136.1 136.5 4.022 0.031 0.032 1.415 0.071 0.066  20.49  1.84   128.7     5.7   1 0   0 
 8645748 15.203  1-17 6073.0 133.5 131.4 4.381 0.034 0.044 1.084 0.062 0.078  13.35  2.62   254.5    19.1   1 0   0 
 8646156 11.271  0-17 6959.9 152.0 153.2 4.185 0.030 0.029 1.367 0.066 0.052  10.75  0.73    54.8     3.7   2 0   0 
 8646895 15.419  1-17 4409.7  88.9  85.7 4.630 0.022 0.025 0.670 0.031 0.029  12.79  0.98  1230.0    56.1   1 0   0 
 8646981 12.236  0-17 6374.8 135.3 127.2 3.967 0.034 0.037 1.426 0.074 0.086   4.19  0.42   622.4    42.7   1 0   0 
 8647109 14.578  1-17 6172.5 131.4 128.0 4.373 0.041 0.053 1.113 0.064 0.075  17.60  2.11   191.3    11.8   1 0   0 
 8647130 13.590  0-17 6320.5 153.0 144.8 4.180 0.037 0.032 1.262 0.061 0.061   5.30  0.33    55.0     9.5   1 0   0 
 8647149 12.271  0-17 6641.7 154.4 136.0 4.130 0.043 0.040 1.378 0.069 0.057  10.53  0.77   944.3    39.6   1 0   0 
 8647154 14.375  1-17 5732.4 117.5 116.4 4.455 0.032 0.043 0.964 0.055 0.069  30.83  2.46   472.5    14.9   1 0   0 
 8647244 15.282  1-17 5501.2 114.6 109.4 4.556 0.020 0.032 0.861 0.035 0.048  21.36  2.90   688.8    27.6   1 0   0 
 8647295 14.592  1-17 6070.9 133.2 137.3 4.297 0.042 0.040 1.166 0.065 0.076   1.01  0.07  3071.4   415.4 1 1 0   0 
 8647852 15.672  1-17 4264.7  88.5  69.1 4.628 0.024 0.026 0.656 0.030 0.023  22.42  1.70  2107.4    67.8   1 0   0 
 8647976 13.575  0-17 5983.2 125.4 127.7 4.035 0.085 0.096 1.213 0.110 0.106  15.30  1.45   651.9    25.1   1     0 
 8648195 13.248  0-17 6103.6 147.4 135.1 3.853 0.043 0.034 1.245 0.075 0.066   7.29  0.52  2445.7   120.5   1 0   0 
 8648599 15.215  1-17 6087.5 143.3 145.2 4.132 0.041 0.048 1.112 0.086 0.094   4.85  0.33  2590.3   167.6 1 1 0   0 
 8648934 15.748  2-17 4408.0  93.8  89.7 4.579 0.026 0.022 0.717 0.028 0.027  27.61  2.34   342.8    18.8   1 1   0 
 8649002 15.059  1-17 5777.9 115.4 113.4 4.462 0.030 0.042 0.972 0.051 0.066  11.37  0.92  3426.3   140.0   1 0   0 
 8649104 15.358  1-17 6620.5 163.2 155.9 3.859 0.070 0.069 1.702 0.099 0.104   2.46  0.14   453.5    66.0 1 1 0   0 
 8649266 13.615  1-17 5837.3 103.4 104.2 4.509 0.018 0.027 0.949 0.031 0.044  22.09  2.22   612.9    19.9   1 0   0 
 8649803 12.250  0-17 6568.8 132.9 130.5 4.213 0.030 0.030 1.368 0.066 0.057   3.15  0.38   123.7    13.3   1 0   0 
 8649858 13.720  1-17 6151.2 116.9 118.4 4.332 0.027 0.039 1.182 0.056 0.070  11.36  0.66    71.0     7.4   1 0   0 
 8649876 12.556  0-17 6472.9 159.3 156.8 3.826 0.272 0.209 1.642 0.293 0.276  10.67  1.74   156.1     8.9   1     0 
 8650156 15.643  1-17 5580.5 103.9  99.9 4.521 0.024 0.032 0.931 0.040 0.044   6.35  0.48  4317.9   239.1   1 0   0 
 8650186 11.053  0-17 6196.3 190.8 136.1 4.233 0.029 0.032 1.217 0.073 0.075   8.59  0.75    19.4     2.4   1 0   0 
 8650202 13.179  1-17 6623.6 156.6 146.0 4.174 0.047 0.049 1.250 0.047 0.055  22.38  1.64    71.1     4.5   1 0   0 
 8650925 13.624  1-17 5933.5 109.6 111.2 4.394 0.032 0.039 1.060 0.058 0.069  12.95  1.36   735.0    30.3   1 0   0 
 8651185 15.289  1-17 4544.9  82.6  78.6 4.624 0.021 0.021 0.669 0.027 0.023  18.60  2.10   623.8    27.6   1 0   0 
 8651389 13.964  2-17 6268.0 124.5 121.9 4.369 0.023 0.034 1.149 0.046 0.069   7.90  1.37   170.1    14.1   1 0 1 0 
 8651445 15.966 14-17 3955.4  85.0  89.0 4.643 0.008 0.010 0.593 0.009 0.008  49.08  3.48  1385.9    52.7   1 0   0 
 8651471 13.511  1-17 5355.7 103.1 100.8 4.521 0.030 0.041 0.867 0.045 0.060   3.43  0.23  7324.7   513.2   1 0   0 
 8651522 12.130  0-17 5727.1 105.5 111.3 4.054 0.053 0.039 1.134 0.123 0.070  32.34  5.44   585.0    14.5   1 0   0 
 8651639 14.001 16-16 5866.1 135.0 132.5 4.284 0.040 0.040 1.166 0.065 0.067  20.74  1.78   228.1    11.5   1 0   0 
 8651745 13.555  0-17 6199.9 141.7 137.1 3.702 0.033 0.057 1.722 0.072 0.192   6.61  0.61   203.5    15.8   1 0   0 
 8651813 14.497  1-17 6192.9 126.9 123.1 4.464 0.024 0.034 0.978 0.041 0.054   5.84  0.44  3422.5   190.8   1 0   0 
 8651900 13.605  1-17 6650.7 146.1 141.6 4.117 0.033 0.033 1.492 0.072 0.069  24.50  1.76   503.8    16.0   1 0   0 
 8651921 13.216  0-17 7021.5 140.7 149.4 4.352 0.017 0.020 1.279 0.028 0.029   0.94  0.06   246.6    45.5 1 2 0   0 
 8651993 13.178  0-17 5913.6  94.1  92.3 4.441 0.014 0.020 1.111 0.029 0.039   3.69  0.26  5865.9   396.5 1 1 0   0 
 8652227 14.697  1-17 5675.2 102.1 110.3 4.389 0.036 0.043 1.085 0.048 0.063  25.96  2.01   164.3     9.4   1 0   0 
 8652317 13.160  0-17 5886.7 138.7 131.9 4.166 0.121 0.109 0.892 0.081 0.067  18.98  1.44   881.9    28.7   1     0 
 8652398 10.788  0-17 6245.5 187.4 151.6 3.853 0.032 0.030 1.239 0.075 0.065  18.04  2.04    58.5     2.6   1 0   0 
 8652532 13.064  0-17 6261.5 110.3 111.7 4.397 0.020 0.031 1.118 0.038 0.055   6.48  0.53  1753.3    92.6   1 0   0 
 8652577 13.919  1-17 6389.0 126.2 126.5 4.323 0.032 0.034 1.188 0.053 0.065  12.81  0.77   136.7     9.8   1 0   0 
 8652639 15.180  1-17 4170.2  71.4  45.9 4.644 0.030 0.023 0.613 0.019 0.019  30.42  2.19  2508.1    64.8   1 0   0 
 8652782 13.404  0-17 6664.1 163.1 174.2 4.101 0.100 0.098 1.370 0.108 0.090   5.59  0.41    32.1     7.5   1     0 
 8652809 13.805  1-17 7121.1 159.2 156.0 4.269 0.029 0.032 1.360 0.059 0.051   2.51  0.21   222.6    28.5   2 0   0 
 8652847 14.840  1-17 5903.4 152.1 146.0 4.156 0.051 0.050 0.926 0.077 0.065  15.10  1.09   307.9    17.7   1 0   0 
 8652999 13.590  1-17 6481.3 831.7 182.8 3.909 0.255 0.178 1.538 0.463 0.220  10.97  0.89  1704.6    70.3   1     0 
 8653039 15.054  1-17 5261.6 102.8  94.1 4.483 0.043 0.042 0.850 0.057 0.053   8.68  0.60  6775.4   305.5   1 0   0 
 8653307 13.354  0-17 5362.0 185.0 148.0 3.830 0.712 0.237 1.028 0.200 0.200  23.87  1.88  1249.2    35.4   2     1 
 8653387 12.916  0-17 6022.5 142.7 129.1 3.789 0.055 0.037 1.328 0.145 0.062   2.48  0.17  1112.2    97.0   1 0   0 
 8653455 12.895  0-17 5921.1 120.5 114.8 4.349 0.042 0.041 0.889 0.067 0.058  10.71  0.78   326.7    16.0   1 0   0 
 8653750 14.376  1-17 6096.5 122.4 122.3 4.405 0.022 0.030 1.112 0.044 0.058   3.15  0.22  4834.5   360.7 1 1 0   0 
 8653845 15.538  1-17 5071.3  99.9  92.6 4.554 0.023 0.034 0.866 0.038 0.043  27.23  2.50  2284.6    65.0   1 0   0 
 8653929 15.785  4-17 5438.8 120.0 113.9 4.435 0.056 0.058 0.889 0.066 0.062  21.07  2.30  1122.5    43.6   1 0   0 
 8654265 15.757  1-17 5582.0 166.0 183.0 4.647 0.028 0.105 0.771 0.065 0.079  13.04  1.21  1437.2    66.2   2     1 
 8654283 12.417  0-17 6354.9 124.9 132.7 4.140 0.033 0.037 1.298 0.060 0.065   5.75  0.46   105.5     9.1   1 0   0 
 8654481 11.343  0-17 5492.1 105.4 101.5 4.093 0.038 0.038 0.942 0.063 0.058  30.40  5.12   403.1    10.3   1 0   0 
 8654522 13.479  1-17 6200.5 131.4 123.0 4.190 0.038 0.038 1.169 0.066 0.083   9.22  0.76  1773.3    79.3   1 0   0 
 8654743 15.614  4-17 5469.2 104.9 102.1 4.548 0.026 0.039 0.862 0.042 0.053  16.22  1.91   128.0    16.4   1 0   0 
 8654982 13.358  0-17 6545.7 207.1 372.7 3.663 0.025 0.065 1.829 0.073 0.242  22.94  1.84  1354.0    41.6   1 0   0 
 8655076 14.887  1-17 5084.6 103.2  96.4 4.554 0.020 0.031 0.866 0.035 0.044  21.21  1.59  3480.1   103.2   1 0   0 
 8655192 12.368  0-17 6340.9 121.4 109.9 3.658 0.045 0.047 1.876 0.088 0.110   4.48  0.35   230.7    17.8   1 0   0 
 8655259 12.969  0-17 6283.8 113.2 113.1 4.378 0.023 0.032 1.138 0.043 0.059   2.90  0.21  3002.9   232.2 1 1 0   0 
 8655334 15.363  1-17 3513.8  83.0  76.5 4.851 0.009 0.009 0.344 0.009 0.009  65.20  7.14  1842.2    34.3   1 0   0 
 8655337 13.039  0-17 6075.2 110.7 117.4 4.328 0.029 0.038 1.156 0.064 0.071  10.79  0.74   269.3    13.9   1 0   0 
 8655370 13.612  0-17 6131.1 136.5 125.8 3.884 0.041 0.037 1.196 0.061 0.067   6.80  0.50  2627.2   134.6   1 0   0 
 8655375 15.008  1-17 4742.8  20.3  30.0 4.475 0.010 0.012 0.801 0.010 0.009  32.83  2.56  1362.5    36.1   1 1   0 
 8655405 11.346  0-17 5662.7  90.3 105.4 4.061 0.046 0.040 1.162 0.115 0.060  27.54  1.84   251.0     7.1   1 0   0 
 8655422 13.077  1-17 6478.6 123.4 122.9 4.320 0.018 0.024 1.290 0.037 0.047   3.38  0.28  1054.0    79.6 1 1 0   0 
 8655457 15.195  4-17 5959.3 116.8 109.3 4.472 0.028 0.037 0.993 0.047 0.057   9.16  0.69  3052.9   141.3   1 0   0 
 8655515 15.796  1-17 5699.4 123.5 118.1 4.427 0.053 0.064 0.957 0.066 0.071  20.32  1.93   296.4    21.0   1 0   0 
 8655534 13.700  1-17 5645.9 100.4  97.6 4.490 0.027 0.038 0.934 0.046 0.062  16.42  1.93  1326.5    50.3   1 0   0 
 8655619 15.270  1-17 3631.6  66.4  77.8 4.810 0.010 0.010 0.398 0.011 0.011  48.40  3.49  1785.1    38.4   1 0   0 
 8655666 14.876  1-17 6120.8 127.7 124.6 4.387 0.037 0.047 1.076 0.058 0.067  11.06  0.98   668.4    34.8   1 0   0 
 8655789 15.486  1-17 5739.0 120.0 114.1 4.457 0.039 0.050 0.962 0.058 0.067  14.59  2.14   572.7    31.0   1 0   0 
 8655794 15.603  1-17 4249.8  78.0  53.0 4.600 0.027 0.023 0.676 0.030 0.025  11.53  0.80  4224.8   173.6   1 0   0 
 8655799 14.098  1-17 6653.1 145.5 138.7 4.256 0.031 0.033 1.329 0.060 0.058   4.41  0.32   151.9    18.4   1 0   0 
 8655810 14.603  1-17 3717.0  74.9  76.1 4.704 0.012 0.012 0.519 0.012 0.012  42.72  3.41  5280.8   107.2   1 0   0 
 8655821 14.115  1-17 4736.4  85.0  80.1 4.610 0.022 0.023 0.695 0.031 0.029  33.52  3.13  1035.5    26.2   1 0   0 
 8655873 14.552  1-17 6215.0 137.5 127.5 4.290 0.041 0.043 1.171 0.068 0.080   6.06  0.44   333.0    27.4   1 0   0 
 8655903 15.332  1-17 5758.0 156.0 173.0 4.519 0.050 0.200 0.976 0.114 0.125  17.00  3.36   422.2    23.1   2     1 
 8656004 13.938  1-17 5513.4 100.4  97.3 4.534 0.021 0.035 0.887 0.036 0.054  14.79  1.19  5485.9   187.0   1 0   0 
 8656361 13.987  1-17 7366.8 2742.5 309.8 3.921 0.179 0.046 1.841 0.632 0.140   5.19  0.38  1739.6   105.7   2 0   0 
 8656391 11.550  0-17 5501.2  91.8  92.9 4.484 0.031 0.040 0.912 0.053 0.059   5.19  0.38  4432.0   251.4 1 1 0   0 
 8656421 15.206  1-17 3651.3  65.4  77.9 4.802 0.010 0.010 0.408 0.011 0.011  44.85  2.90  2229.9    48.2   1 0   0 
 8656425 13.089  0-17 5382.3 111.1  99.8 4.425 0.044 0.040 0.874 0.067 0.056  11.21  0.81  6326.2   245.0   1 0   0 
 8656535 13.415  0-17 5540.3  94.3  90.5 4.514 0.024 0.037 0.904 0.042 0.058  18.40  2.39   226.5     9.9   1   1 0 
 8656546 14.226  1-17 5740.2 102.4 100.5 4.477 0.027 0.038 0.958 0.047 0.063  20.63  3.13   782.9    26.6   1 0   0 
 8656566 12.748  0-17 6171.7 121.0 116.3 3.971 0.031 0.051 1.362 0.068 0.129  13.77  2.49   233.8    10.7   1 0   0 
 8656734 15.467  1-17 6053.7 132.7 130.3 4.357 0.045 0.052 1.085 0.069 0.080   6.61  0.53  2221.4   155.4   1 0   0 
 8668720 12.485  0-17 5825.0  96.9  95.6 4.032 0.026 0.049 1.334 0.047 0.124  49.35  3.43   333.1     7.3   1 0   0 
 8669090 13.751  1-17 5445.4  83.5  85.9 4.484 0.025 0.034 0.978 0.042 0.056  30.38  3.88   581.3    16.4   1 0   0 
 8669095 14.463  1-17 5077.1  91.0  84.2 4.551 0.028 0.034 0.807 0.040 0.050  25.05  2.82  1080.9    32.3   1 0   0 
 8669220 14.591  1-17 5055.0  95.4  91.5 4.489 0.054 0.051 0.814 0.044 0.039  35.17  2.81   385.3    12.6   1     0 
 8669312 14.729  1-17 5251.8  90.8  86.5 4.567 0.027 0.036 0.791 0.037 0.047  28.80  4.68   481.4    16.6   1 0   0 
 8669649 13.932  1-17 4933.5  77.1  72.0 4.563 0.020 0.030 0.846 0.031 0.042  33.29  4.14  1095.0    27.3   1 0   0 
 8671601 14.415  2-15 4206.0 149.0 164.0 4.699 0.070 0.030 0.527 0.056 0.051  20.21  1.54   887.1    35.4   2     1 
 8671782 14.389  1-17 5518.9  84.8  85.7 4.468 0.025 0.035 1.010 0.043 0.056  24.71  2.63   545.2    18.6   1 0   0 
 8671919 13.058  0-17 5815.7 108.6 106.9 4.377 0.040 0.044 1.001 0.073 0.077  18.99  3.03  1119.3    35.5   1 0   0 
 8671960 14.508  1-17 5286.8  92.3  78.4 4.378 0.038 0.028 0.854 0.051 0.035  17.46  0.64  2961.6   136.4   1 0   0 
 8672023 15.756  1-17 4812.5  87.2  81.5 4.584 0.026 0.030 0.750 0.037 0.038  11.29  0.80  4370.5   182.7   1 0   0 
 8672108 13.716  1-17 5631.4 112.8 108.5 3.859 0.032 0.033 1.131 0.061 0.061  39.52  6.40   331.4     9.3   1 0   0 
 8672162 16.920  7- 7 3863.3  83.7  81.2 4.674 0.017 0.018 0.557 0.018 0.018  18.60  1.75   265.5    74.7   1 0   0 
 8672278 15.733  1-17 4237.5  72.4  50.4 4.599 0.027 0.024 0.671 0.032 0.023  16.19  1.18  3435.4   122.7   1 0   0 
 8672452 15.857  4-17 5181.6  96.0  90.6 4.571 0.028 0.040 0.799 0.045 0.052  25.57  2.24   646.2    16.4   1 0   0 
 8672566 14.236  1-17 5412.1 113.2  93.8 4.211 0.036 0.032 0.894 0.060 0.046  20.75  1.86  1754.9    53.8   1 0   0 
 8672632 14.666  1-17 4268.4  79.0  63.6 4.644 0.018 0.020 0.644 0.020 0.018  11.78  1.01   547.2    28.1   1 0   0 
 8672678 15.796  2-17 4755.8  85.2  79.8 4.619 0.022 0.027 0.708 0.034 0.035  25.05  1.93  1938.7    64.5   1 0   0 
 8672783 16.850  7- 7 4332.9  86.9  81.7 4.614 0.026 0.025 0.679 0.032 0.030  27.04  0.95  1242.5   122.0   1 0   0 
 8672839 15.143  1-17 4803.6  27.7  41.1 4.474 0.014 0.013 0.798 0.013 0.012  23.70  2.03  2631.2    76.5   1 1   0 
 8672910 15.011  1-17 5324.8  91.5  90.3 4.544 0.021 0.033 0.887 0.035 0.043  17.23  1.35  3635.8   119.9   1 0 0 0 
 8673190 11.517  0-17 5482.0 125.7 116.4 4.012 0.048 0.045 0.899 0.069 0.062  23.53  1.59    76.1     3.1   1     0 
 8673333 13.990  1-17 5749.1 104.5 101.8 4.187 0.036 0.043 1.087 0.076 0.077  27.80  3.84   352.1    12.0   1 0   0 
 8673335 14.306  1-17 5568.4  96.4  97.6 4.480 0.032 0.043 0.920 0.053 0.064  27.40  1.76   292.8    11.3   1 0   0 
 8673358 15.588  1-17 3645.6  77.7  68.1 4.755 0.011 0.011 0.461 0.012 0.012   1.01  0.07  8474.0  1124.6 1 1 0   0 
 8673411 12.307  1-17 6679.5 135.8 138.0 3.950 0.034 0.036 1.572 0.077 0.081   4.67  0.58   171.2    13.8   1 0   0 
 8673487 15.081  1-17 5969.3 118.5 110.9 4.272 0.050 0.052 1.081 0.074 0.081  26.24  2.96   194.3    11.6   1 0   0 
 8673495 13.264  0-17 5809.2 125.0 116.0 3.845 0.046 0.030 1.302 0.096 0.060  17.55  2.46   306.3    12.4   1 0   0 
 8673525 14.332  1-17 6097.2 118.7 113.9 4.196 0.037 0.045 1.173 0.066 0.089   6.43  0.46  3807.6   200.7   1 0   0 
 8673526 16.957  7- 7 4284.5  85.0  79.1 4.639 0.026 0.028 0.648 0.033 0.029  30.21  2.98    84.6    67.3   1 0   0 
 8673542 11.864  0-17 5830.9 110.9  99.4 4.047 0.041 0.043 1.177 0.112 0.076  24.30  3.79   103.3     4.0   1 0   0 
 8673557 14.847  1-17 4698.6  79.3  69.6 4.528 0.024 0.016 0.768 0.028 0.020  27.41  2.31   638.8    21.3   1 0   0 
 8673562 16.489  6- 9 3868.0 120.0 147.0 4.661 0.064 0.020 0.606 0.040 0.064   0.49  0.04  2360.5   574.7   2 0   1 
 8673571 14.854  1-17 5117.4  95.1  86.8 4.539 0.031 0.036 0.818 0.043 0.051  15.32  1.27  3867.6   134.0   1 0   0 
 8673692 13.596  0-17 6000.6 115.7 110.4 4.263 0.038 0.041 1.056 0.071 0.072   6.06  0.48    19.8     7.1   1 0   0 
 8673754 14.393 16-16 4951.0  77.1  69.5 4.459 0.021 0.015 0.813 0.026 0.018  15.74  0.57   766.9    50.5   1 1   0 
 8673891 15.770  2-17 4958.9 115.6 107.8 4.490 0.055 0.059 0.805 0.041 0.039  14.59  1.04  2234.1    89.4   1     0 
 8673909 12.662  0-17 5884.6  93.3  91.8 4.490 0.014 0.022 1.005 0.027 0.038  25.40  3.55   613.4    17.4   1 0   0 
 8674005 13.029  0-17 5211.4  84.0  71.1 4.409 0.019 0.014 0.801 0.027 0.020  30.63  3.32   775.9    20.0   1 1   0 
 8674074 12.762  0-17 4353.7  68.9  63.8 4.606 0.021 0.015 0.684 0.025 0.020  43.92  7.49   966.3    20.1   1 0   0 
 8674230 15.106  1-17 3966.3  77.6  77.3 4.664 0.014 0.014 0.574 0.013 0.013  26.12  2.40   463.0    18.4   1 0   0 
 8674241 15.027  1-17 5136.9  78.9  70.7 4.388 0.026 0.022 0.844 0.029 0.021  14.49  1.04  1114.2    46.2   1 1   0 
 8674303 15.392  1-17 4682.1  83.3  76.7 4.605 0.021 0.025 0.720 0.032 0.033  26.30  2.06  2653.6    74.4   1 0   0 
 8674352 13.650  1-17 5619.9 105.0  99.9 4.463 0.041 0.042 0.839 0.062 0.057  21.82  4.05    53.7     4.8   1 0   0 
 8674406 15.818  1-17 5092.3  96.4  90.4 4.569 0.028 0.037 0.793 0.042 0.049  21.81  1.83  2339.4    76.5   1 0   0 
 8674558 14.935  1-17 5384.3  98.2  93.1 4.616 0.033 0.031 0.759 0.047 0.047  36.64  3.46   162.3     8.6   1     0 
 8674586 14.180  1-17 6580.8 144.2 127.8 4.114 0.035 0.034 1.442 0.071 0.067  18.60  1.45   304.8    13.7   1 0   0 
 8674658 16.233  7- 7 4140.7  49.5  74.6 4.631 0.032 0.021 0.616 0.017 0.017  14.00  1.12  3798.7   232.0   1 0   0 
 8674686 13.839  1-17 6270.6 128.9 118.9 4.181 0.037 0.039 1.178 0.058 0.079   7.05  0.55    33.7     8.0   1 0   0 
 8674734 13.075  0-17 5963.4 113.2 112.4 4.215 0.030 0.038 1.191 0.056 0.077  14.50  0.93    10.2     3.4   1 0   0 
 8674787 14.306  1-17 4788.2  63.4  59.9 4.486 0.017 0.014 0.795 0.018 0.014  25.94  2.25  1188.9    34.1   1 1   0 
 8674790 14.409 16-17 5738.5  98.8  97.1 4.453 0.032 0.042 0.967 0.055 0.068  38.46  4.86   400.7    15.2   1 0   0 
 8674980 15.124  1- 3 5096.0  91.2  85.1 4.573 0.024 0.034 0.793 0.037 0.049  28.19  2.26  3143.2   114.7   1 0   0 
 8675083 15.751  1-17 4318.2  79.2  71.2 4.635 0.019 0.020 0.659 0.024 0.021  43.62  4.11   523.4    18.5   1 0   0 
 8675146 10.699  0-17 5703.3 107.6  99.3 4.301 0.040 0.037 0.843 0.061 0.050  17.93  3.80    21.6     1.5   1 0   0 
 8675326 15.315  1-17 5348.9  95.5  93.1 4.569 0.023 0.035 0.827 0.037 0.050  30.57  1.98   212.1    12.2   1 0   0 
 8675346 14.667  1-17 6106.6 114.1 113.9 4.330 0.040 0.046 1.113 0.069 0.078   6.02  0.57   373.1    31.8   1 0   0 
 8675681 13.579  0-17 5911.2  99.2  98.5 4.444 0.024 0.035 1.022 0.044 0.059  19.08  3.69   462.0    16.9   1 0   0 
 8675795 14.782  1-17 5786.5 103.4  96.3 4.529 0.020 0.029 0.915 0.036 0.046  25.90  3.22   391.9    15.4   1 0   0 
 8675931 15.548  1-17 4637.1  80.7  75.1 4.597 0.023 0.024 0.723 0.032 0.031  13.15  0.91  2710.9   108.7   1 0   0 
 8676029 14.906  1-17 5197.6  74.0  66.6 4.318 0.025 0.022 0.866 0.025 0.019  12.97  1.18  2348.2    91.9   1 1   0 
 8676081 15.001  1-17 4499.7  75.7  71.2 4.614 0.020 0.021 0.696 0.028 0.027  24.54  1.92  4241.2   116.1   1 0   0 
 8676086 12.177  0-17 5419.3  87.1  86.0 4.537 0.020 0.032 0.890 0.033 0.046   9.90  0.81  2986.9   123.7   1 0   0 
 8676148 15.826  2-17 5521.7  98.6  93.6 4.575 0.024 0.032 0.834 0.041 0.045  17.11  1.47  2367.6    87.3   1 0 0 0 
 8676163 15.703  1-17 5570.1  97.9  92.1 4.556 0.025 0.034 0.863 0.042 0.047  17.11  1.49  1392.3    55.9   1 0   0 
 8676175 10.928  0-17 5512.2 103.1  96.2 4.393 0.043 0.039 0.864 0.066 0.055  19.26  1.46   196.6     6.7   1 0   0 
 8676181 13.193  0-17 4698.5  21.6  29.8 4.485 0.011 0.009 0.795 0.009 0.008  21.66  1.72  2688.0    76.5   1 1   0 
 8676208 13.500  0-17 6128.0 123.0 119.0 4.387 0.040 0.041 0.929 0.063 0.062  20.05  4.15   110.1     6.3   1 0   0 
 8676291 14.679  1-17 4983.7  66.4  60.6 4.431 0.018 0.014 0.826 0.020 0.015  37.72  8.89   530.2    15.4   1 1   0 
 8676604 15.818  4-17 4108.4  58.7  78.9 4.628 0.023 0.017 0.614 0.014 0.015  42.72  5.58   953.0    27.5   1 0   0 
 8676609 15.344  1-17 4261.2  80.0  63.1 4.624 0.024 0.026 0.660 0.030 0.023  38.77  3.57   984.7    26.8   1 0   0 
 8676627 13.590  0-17 5613.4  89.2  86.0 4.496 0.018 0.028 0.985 0.034 0.048  25.37  4.35   701.0    20.8   1 0   0 
 8676865 15.485  4-17 5765.7 110.6 106.3 4.347 0.055 0.055 0.987 0.074 0.075  24.51  2.43   464.6    14.9   1 0   0 
 8677016 11.215  0-17 6047.6 108.0 104.7 4.046 0.038 0.051 1.252 0.068 0.109  29.58  2.49    78.5     2.7   1 0   0 
 8677057 15.700  1-17 4535.0  78.4  73.8 4.602 0.022 0.022 0.709 0.030 0.028  39.04  4.07  1294.0    35.0   1 0 1 0 
 8677084 12.094  0-17 5788.2 100.4 101.0 4.390 0.034 0.039 1.048 0.064 0.070  15.66  2.27   355.5    13.3   1 0   0 
 8677141 12.003  0-17 7242.9 165.2 157.8 4.169 0.031 0.032 1.442 0.073 0.065   2.02  0.13   105.3    14.4 1 2 0   0 
 8677179 13.504  0-17 5623.7 111.3 107.0 4.132 0.056 0.055 0.984 0.078 0.071  26.84  4.98   217.9     8.1   1 0   0 
 8677186 13.416  0-17 5274.5  78.7  70.8 4.307 0.026 0.020 0.867 0.037 0.026  29.59  4.08  1045.8    27.1   1 0   0 
 8677188 14.693  1-17 4875.5  81.2  78.6 4.635 0.016 0.023 0.700 0.025 0.033  30.42  4.60   895.4    32.6   1 0   0 
 8677240 14.908  1-17 4788.0  77.9  69.9 4.503 0.023 0.017 0.786 0.026 0.019  22.58  1.97  3828.8   109.5   1 0   0 
 8677279 12.633  0-17 5773.5 102.2 138.6 3.830 0.065 0.064 1.460 0.123 0.094  21.32  2.71    57.5     3.6   1 0   0 
 8677354 13.190  0-17 6039.5 106.5 105.5 4.097 0.037 0.047 1.124 0.086 0.083   1.36  0.08    48.2    15.8   1 0   0 
 8677438 13.084  0-17 5886.0 107.1 106.4 4.141 0.038 0.043 1.092 0.088 0.079  24.89  3.93   158.2     6.4   1 0   0 
 8677562 13.417  1-17 4976.8  95.4  89.6 4.538 0.050 0.051 0.767 0.042 0.041  24.03  3.79   830.8    24.5   1     0 
 8677650 14.511 16-17 5754.7 114.6 109.4 3.838 0.042 0.041 1.229 0.066 0.073   8.81  0.72   232.2    18.2   1 0   0 
 8677651 14.622  1-17 5605.0 108.2 104.5 4.311 0.046 0.046 0.936 0.071 0.067  28.40  1.43   295.2    11.9   1 0   0 
 8677986 12.695  0-17 6071.0 201.0 219.0 3.866 0.502 0.134 1.111 0.158 0.236  17.45  1.74   809.7    27.1   2     1 
 8678005 16.770  7- 7 4176.3  55.5  67.7 4.619 0.032 0.025 0.634 0.023 0.020  35.93  3.93  1536.7   133.3   1 0   0 
 8678012 12.626  0-17 6098.8 117.4 102.0 4.109 0.031 0.043 1.166 0.066 0.091  30.60  3.91   213.3     6.6   1 0   0 
 8678042 14.502  1-17 4920.9  85.8  77.1 4.562 0.027 0.030 0.780 0.039 0.042   9.69  0.72  3241.4   140.9   1 0   0 
 8678053 12.067  0-17 5862.0 187.0 187.0 3.993 0.408 0.127 1.172 0.155 0.207  30.16  2.69    90.6     3.4   2     1 
 8678082 14.862  1-17 5539.1 100.9  99.2 4.450 0.041 0.048 0.916 0.062 0.067   5.88  0.44  4803.2   265.5   1 0   0 
 8678090 15.030  1-17 4546.7  74.8  64.1 4.560 0.023 0.015 0.740 0.028 0.020  21.07  1.71  2731.7    83.3   1 1   0 
 8678157 11.990  0- 1 6450.5 126.1 133.1 4.227 0.034 0.036 1.184 0.055 0.067   2.14  0.23   333.6    33.9   1 0   0 
 8678201 13.857  1-17 5694.4 111.5 102.6 4.381 0.059 0.054 0.829 0.063 0.051  21.51  2.64   154.1     7.9   1 0   0 
 8678227 14.333  1-17 6086.8 118.6 115.4 4.215 0.069 0.073 1.154 0.076 0.089  20.90  1.54   220.9    11.0   1 0   0 
 8678242 15.746  1-17 5300.7 111.6 111.9 4.533 0.032 0.045 0.849 0.048 0.058  23.54  2.08  1152.5    41.7   1 0   0 
 8678345 12.975  0-17 5492.1  93.6  90.9 4.519 0.023 0.034 0.903 0.039 0.051  25.05  2.20   182.8     7.3   1 0   0 
 8678395 14.151  1-17 5649.3 108.1 103.5 4.272 0.043 0.044 0.956 0.072 0.070  24.72  2.71   520.9    17.4   1 0   0 
 8678445 15.226  1-17 4285.8  70.7  62.3 4.622 0.020 0.019 0.668 0.025 0.020  13.71  1.10  1560.9    64.1   1 0   0 
 8678457 13.215  0-17 5175.3 120.3  95.7 3.419 0.050 0.064 1.465 0.134 0.168  11.43  0.80 12420.9   473.5 1 2 0   0 
 8678480 15.974  1-17 3803.2  76.2  78.5 4.726 0.012 0.013 0.503 0.013 0.013  32.60  2.69   352.5    19.4   1 0   0 
 8678511 13.145  0-17 5766.8  99.9  98.9 4.433 0.031 0.038 0.997 0.057 0.065  33.01  5.07   170.7     5.9   1 0   0 
 8678691 15.089  1-17 4751.9  81.3  77.9 4.542 0.029 0.021 0.766 0.037 0.027  30.00  2.33  2719.4    69.8   1 0   0 
 8680778 14.245  2-14 4978.6  80.3  73.4 4.515 0.033 0.026 0.799 0.046 0.036  18.34  1.85  3062.7    98.0   1 0   0 
 8680857 14.723  2-16 4629.3  23.8  33.4 4.507 0.011 0.009 0.778 0.011 0.010   3.24  0.22  8537.6   669.6   1 1   0 
 8680979 15.261  1-17 4991.5  83.4  79.5 4.551 0.027 0.035 0.828 0.039 0.045  46.42  4.03  1221.0    28.6   1   0 0 
 8680982 14.689  2-16 4310.6  74.2  64.5 4.632 0.018 0.019 0.662 0.022 0.020  25.94  2.67  2705.5   112.0   1 0   0 
 8681128 15.155  1-17 5504.3  97.5  95.7 4.491 0.034 0.046 0.904 0.052 0.063  26.45  3.43   753.0    25.7   1 0   0 
 8681145 14.852  1-17 5602.0 100.0  99.4 4.460 0.037 0.046 0.930 0.059 0.066  22.31  2.14   228.5    12.5   1 0   0 
 8681303 15.397  1-17 5275.9 100.1  95.3 4.546 0.028 0.040 0.839 0.041 0.055  27.61  2.34  1465.9    43.8   1 0   0 
 8681461 15.976  1-17 4404.8  77.5  72.9 4.608 0.022 0.020 0.693 0.028 0.025  28.78  1.93  2840.5    79.9   1 0   0 
 8681472 11.178  0-17 6441.9 127.2 127.4 4.023 0.030 0.033 1.318 0.056 0.086  11.30  0.78   298.9    12.8   1 0   0 
 8681477 13.956  1-17 5278.3  99.6  90.7 4.492 0.038 0.040 0.861 0.055 0.054  18.73  1.75  1201.7    39.7   1 0   0 
 8681494 15.531  1-17 4265.0  77.5  56.5 4.594 0.025 0.021 0.687 0.027 0.027  13.81  1.01  2252.0    90.1   1 1   0 
 8681527 15.732  1-17 4176.4  49.7  84.0 4.588 0.023 0.016 0.652 0.020 0.013   0.57  0.04 34042.8  5826.0 1 1 0   0 
 8681537 13.490  0-17 5185.9 122.3 103.2 3.563 0.040 0.058 1.391 0.100 0.138  56.69  6.77   720.8    14.1   1 0   0 
 8681590 10.958  0-17 5815.6 110.3 107.3 4.106 0.046 0.039 1.012 0.085 0.067   7.26  0.57    42.8     3.6   1 0   0 
 8681636 15.063  1-17 4218.1  65.6  37.4 4.632 0.021 0.038 0.645 0.020 0.013  14.09  0.98  3682.3   134.5   1 0   0 
 8681651 15.038  1-17 5773.1 103.6 100.7 4.453 0.033 0.043 0.974 0.054 0.068  28.96  3.24   514.6    18.4   1 0   0 
 8681721 13.449  0-17 4275.4  66.0  50.2 4.617 0.020 0.021 0.686 0.026 0.022  51.87  3.44   818.0    16.5   1 0   0 
 8681743 15.216  4-17 4972.3  91.3  85.6 4.593 0.022 0.030 0.760 0.035 0.043   8.74  0.64  1059.1    58.6   1 0   0 
 8681817 13.142  0-17 6315.0 129.3 121.2 4.131 0.033 0.039 1.182 0.058 0.083   1.12  0.08  3636.3   449.0 1 1 0   0 
 8681833 15.371  1-17 5656.6 109.8 106.4 4.345 0.056 0.055 0.951 0.073 0.070  28.39  4.51   660.5    23.7   1 0 0 0 
 8681882 15.338  1-17 4931.2  90.8  84.7 4.590 0.023 0.030 0.759 0.035 0.042  14.29  1.31   831.9    38.9   1 0   0 
 8681969 14.662  1-17 5896.2 115.3 106.7 4.209 0.049 0.052 1.078 0.078 0.084  19.00  3.28   193.5    11.8   1 0   0 
 8682015 15.498  1-17 5163.6  96.8  93.2 4.463 0.071 0.076 0.832 0.047 0.044  16.53  1.32  1007.4    42.9   1     0 
 8682180 15.736  1-17 4220.0 126.0 139.0 4.627 0.053 0.021 0.627 0.060 0.054  18.34  1.58   672.8    32.8   2     1 
 8682243 15.782  1-17 4132.3  63.2  82.5 4.600 0.021 0.016 0.638 0.015 0.014  15.87  1.61   639.2    34.7   1 0   0 
 8682321 14.987  1-17 4782.8  80.8  73.0 4.583 0.024 0.026 0.749 0.035 0.037  11.13  0.81  3026.6   125.7   1 0   0 
 8682433 13.813  1-17 6365.8 136.5 135.0 4.179 0.037 0.033 1.298 0.058 0.057   7.39  0.56   264.7    18.6   1 0   0 
 8682709 13.753  1-17 6034.2 103.4 100.0 4.359 0.023 0.030 1.193 0.044 0.064  19.11  2.46   128.3     7.5   1 0   0 
 8682939 15.195  1-17 4779.6  70.0  63.2 4.494 0.019 0.014 0.790 0.021 0.016  20.07  1.47  4584.0   139.1   1 1   0 
 8683030 15.747  1-17 5321.4 102.1  98.0 4.559 0.026 0.039 0.832 0.042 0.053  29.79  4.00  1126.0    36.4   1 0   0 
 8683144 14.077  1-17 5951.3 121.2 115.9 4.264 0.075 0.084 1.147 0.077 0.082  25.93  1.79   435.0    14.7   1     0 
 8683284 15.271  1-17 5482.8 101.2 101.7 4.530 0.025 0.039 0.883 0.040 0.057  14.80  1.29  1685.8    67.0   1 0   0 
 8683646 12.882  0-17 5012.2  40.2  47.3 4.434 0.013 0.011 0.812 0.014 0.013  22.58  2.19  1647.9    46.6   1 0   0 
 8683867 15.526  2- 3 5360.4 120.0 114.3 3.763 0.060 0.064 1.191 0.101 0.108   6.26  0.49  2088.5   125.3   1 0   0 
 8683878 13.917  1-17 4920.2  79.7  75.6 4.587 0.020 0.028 0.777 0.030 0.041  31.93  4.43  1066.5    27.2   1 0   0 
 8683882 15.825  1-17 4222.9  77.1  51.2 4.625 0.026 0.029 0.648 0.028 0.021  28.38  1.93  1814.6    54.5   1 0   0 
 8683936 14.076  1-17 6001.8 100.8 104.6 4.098 0.037 0.040 1.234 0.064 0.099  16.91  0.02    88.3     7.4   1 0   0 
 8683991 15.859  1-17 5316.9  93.3  80.3 4.325 0.048 0.046 0.866 0.048 0.034  22.58  2.48  1034.8    40.4   1 0   0 
 8684010 15.922  1-17 4938.3  91.1  84.2 4.569 0.029 0.035 0.775 0.040 0.043  20.92  1.56  7149.0   213.6   1 0   0 
 8684026 14.659  1-17 5301.9  99.8  94.2 4.494 0.039 0.042 0.859 0.056 0.058  12.53  0.98  4615.5   174.2   1 0   0 
 8684074 12.896  0-17 6261.6 122.3 123.2 4.284 0.031 0.038 1.158 0.062 0.070   2.15  0.15  1443.0   132.8 1 1 0   0 
 8684439 14.435  1-17 5971.6 122.0 117.5 4.059 0.186 0.191 1.170 0.172 0.127  26.46  2.82   354.2    13.3   1     0 
 8684512 13.952  1-17 5720.9  91.6  91.3 4.509 0.015 0.024 0.970 0.029 0.040   9.23  0.73  3459.4   151.4   1 0   0 
 8684519 14.692  1-17 5911.8 100.2  98.7 4.415 0.025 0.036 1.088 0.046 0.060  23.71  3.26   238.9    11.8   1 0   0 
 8684543 12.568  0-17 4434.0 133.0 133.0 4.693 0.054 0.032 0.539 0.048 0.030  15.97  1.41  3038.1    99.5   2     1 
 8684570 15.276  1-17 4966.3  89.7  80.2 4.549 0.031 0.032 0.791 0.042 0.043  16.85  1.18   346.2    20.3   1 0   0 
 8684718 14.488 16-17 6022.0 111.1 111.2 4.439 0.031 0.039 0.987 0.050 0.061  22.98  2.20   240.4    11.4   1 0   0 
 8684857 15.390  1-17 4968.0  92.8  85.5 4.559 0.029 0.033 0.786 0.040 0.044   8.68  0.62  5971.9   273.5   1 0   0 
 8685007 14.519  1-17 3636.0  60.3  74.1 4.827 0.009 0.009 0.380 0.010 0.010  50.11  3.81  1489.1    30.3   1 0   0 
 8685125 13.975  1-17 5025.0  77.8  73.7 4.564 0.019 0.029 0.844 0.030 0.042  13.33  1.27  2827.4   137.5   1 0   0 
 8685174 14.469  1-17 5401.2  88.4  85.1 4.525 0.020 0.031 0.920 0.035 0.046  18.99  1.64  2042.7    65.4   1 0   0 
 8685222 15.680  1-17 5028.0 176.0 176.0 4.558 0.066 0.055 0.741 0.095 0.063   1.58  0.11  2221.2   277.1   2     1 
 8685413 15.255  1-17 4534.3 151.0 112.0 4.611 0.035 0.037 0.697 0.049 0.047   8.80  0.76  2115.4   117.7   1     0 
 8685434 15.992  3-15 4392.0  78.0  73.4 4.622 0.021 0.022 0.677 0.028 0.025  18.47  1.92   899.6    43.0   1 0   0 
 8685440 15.400  3-15 5551.0 133.4 108.8 4.152 0.084 0.075 0.950 0.086 0.071  18.48  1.79   776.6    33.6   1 0   0 
 8685644 15.413  1-17 5139.9  98.7  90.9 4.557 0.027 0.037 0.812 0.040 0.051  14.09  1.20  2947.0   111.8   1 0   0 
 8685662 14.108  1-17 5814.5  94.7  94.9 4.502 0.018 0.028 0.962 0.032 0.045  20.32  2.14   618.7    21.9   1 0   0 
 8685913 15.730  1-17 5643.3 105.9 102.3 4.437 0.049 0.059 0.942 0.063 0.068  22.27  2.10   586.9    27.4   1 0   0 
 8685982 13.615  1-17 6267.3 133.2 134.8 4.155 0.032 0.036 1.330 0.054 0.056  10.96  0.66   139.4     9.9   1 0   0 
 8686010 15.911  2-17 4760.8  85.9  80.3 4.575 0.028 0.029 0.751 0.037 0.036  20.21  1.61  1701.3    62.2   1 0   0 
 8686086 12.978  0-17 5377.0  83.9  85.6 4.505 0.025 0.035 0.933 0.042 0.054   7.29  0.56  4508.3   217.6   1 0   0 
 8686156 13.141  0-17 5692.3 116.5 113.9 4.270 0.050 0.054 0.925 0.071 0.064  26.24  2.43   174.3     6.7   1     0 
 8686355 12.259  0-17 5924.1 100.3 100.9 4.413 0.030 0.037 1.037 0.054 0.065  18.51  3.20   147.4     6.2   1 0   0 
 8686373 13.666  1-17 6204.9 130.1 114.6 4.245 0.041 0.029 1.223 0.071 0.064   5.32  0.42    40.5     8.9   1 0 1 0 
 8686442 14.958  1-17 5528.2  91.7  89.6 4.507 0.028 0.039 0.908 0.044 0.053  21.95  2.31   409.9    18.0   1 0 1 0 
 8686583 14.756  1-17 5039.2  89.0  84.7 4.574 0.023 0.032 0.787 0.036 0.047  32.83  4.44   903.7    25.1   1 0   0 
 8686928 15.112  1-17 5780.5 107.1  99.6 4.508 0.022 0.033 0.939 0.039 0.053   8.92  0.67  4113.5   191.3   1 0   0 
 8687011 14.230  1-17 5625.5 107.8  96.8 4.488 0.027 0.037 0.932 0.049 0.062  19.78  2.63   305.4    13.4   1 0   0 
 8687139 12.184  0-17 5743.3 108.7 106.9 3.708 0.024 0.028 1.346 0.049 0.062  31.89  3.88   259.1     7.2   1 0   0 
 8687184 11.317  0-17 6874.4 147.9 140.8 4.147 0.031 0.028 1.380 0.067 0.054  12.67  0.80   126.2     6.0   2 0   0 
 8687186 17.525  7-13 3623.0 202.0 202.0 4.907 0.125 0.125 0.374 0.110 0.134  16.99  1.20  1859.5   113.3   2     1 
 8687192 15.983  4-17 4676.4  83.7  78.6 4.599 0.023 0.026 0.725 0.034 0.034  20.21  1.61  2466.8    84.8   1 0   0 
 8687209 15.655  4-17 5611.4 113.8 112.0 4.416 0.051 0.057 0.935 0.068 0.070   0.77  0.05   521.0   134.4 1 1 0   0 
 8687524 15.230  1-17 4197.6  49.9  64.5 4.597 0.031 0.021 0.653 0.027 0.016  15.86  1.22  2726.6    97.1   1 0   0 
 8687664 16.403  7- 7 4021.5  78.9  81.6 4.641 0.017 0.017 0.597 0.015 0.016  17.12  1.45  1202.5   101.1   1 0   0 
 8687869 11.809  0-17 6176.6 128.2 132.9 4.193 0.030 0.037 1.256 0.059 0.070  11.12  1.00   223.9    10.5   1 0   0 
 8688056 15.849  4-16 4538.4  81.6  76.6 4.598 0.023 0.023 0.713 0.031 0.028  29.79  3.63  1691.0    69.6   1 0   0 
 8688142 13.727  2-16 4294.4  77.2  75.6 4.653 0.018 0.017 0.625 0.017 0.017  12.98  0.98   390.7    23.1   1 0   0 
 8688158 11.582  2-16 5510.6  87.1  88.2 4.518 0.023 0.033 0.905 0.039 0.051   9.88  0.78  6392.0   329.0   1 0   0 
 8688354 15.049  2-16 5278.9 100.8  94.3 4.521 0.033 0.042 0.851 0.047 0.057  27.57  2.78  2609.8   102.8   1 0   0 
 8688557 15.688  4-17 4732.0 170.0 170.0 4.538 0.066 0.033 0.760 0.058 0.053  13.71  0.96  1972.3    82.3   2     1 
 8688681 15.372  1-17 5350.9 105.0  89.4 4.169 0.045 0.043 0.889 0.052 0.040   8.15  0.69  2306.3   120.6   1 0   0 
 8689162 12.810  0-17 5537.7  99.6  95.8 4.397 0.078 0.115 1.018 0.058 0.059  39.04  5.91   285.0     7.5   1     0 
 8689378 13.286  1-17 5754.5 112.7 108.8 3.813 0.031 0.034 1.256 0.059 0.068   6.97  1.02   195.8    14.4   1 0   0 
 8689606 15.946  4-17 4908.6  93.3  86.0 4.566 0.031 0.035 0.773 0.041 0.041  33.06  1.46   353.1    26.9   1 0   0 
 8689644 15.786  1-17 5338.6 100.6  95.6 4.559 0.028 0.041 0.833 0.044 0.054  22.08  1.70  2956.0    92.5   1 0   0 
 8689698 15.344  1-17 5131.6 105.0 105.7 4.600 0.021 0.030 0.762 0.037 0.045  24.03  2.29   451.9    20.2   1 0   0 
 8689718 14.427  1-17 5404.1 103.6  87.3 4.252 0.040 0.034 0.887 0.058 0.043  28.54  2.23   700.0    21.1   1 0   0 
 8689732 15.240  1-17 5890.4 115.5 111.7 4.306 0.055 0.055 1.039 0.076 0.078  16.29  2.77   221.0    16.5   1 0   0 
 8689739 15.419  1-17 4811.7  85.5  79.2 4.552 0.031 0.027 0.768 0.040 0.034  25.40  1.90  2952.8    83.5   1 0   0 
 8689822 13.024  0-17 5912.6  92.3  89.5 4.411 0.017 0.028 1.138 0.037 0.051  19.94  2.39   363.0    13.1   1 0   0 
 8689978 15.157  1-17 5788.1 114.8 112.0 4.389 0.046 0.051 0.991 0.070 0.076  11.12  0.79  4072.3   168.5   1 0   0 
 8690025 15.177  1-17 5675.1 105.0 101.0 4.472 0.033 0.044 0.944 0.052 0.064  13.79  1.37   905.4    41.0   1 0   0 
 8690058 12.936  1-17 5073.7  74.4  78.5 4.513 0.029 0.035 0.898 0.043 0.049  33.99  5.54   492.9    12.7   1 0   0 
 8690071 11.370  0-17 6338.0 162.0 162.0 4.068 0.252 0.126 1.088 0.192 0.139   6.14  0.57   329.1    19.1   2     1 
 8690178 15.290  1-17 5053.6  89.8  85.1 4.556 0.029 0.035 0.800 0.041 0.048  25.40  2.12  2692.8    76.1   1 0   0 
 8690294 15.006  1-17 5621.4 117.2 112.3 4.136 0.051 0.049 0.982 0.079 0.071  20.07  2.03   659.5    26.1   1 0   0 
 8690386 14.482  1-17 6311.4 118.2 112.1 3.848 0.042 0.050 1.533 0.079 0.148   3.05  0.23   244.9    34.7   1 0   0 
 8690415 13.771  1-17 4979.1  78.2  75.9 4.656 0.022 0.024 0.685 0.028 0.029  18.91  2.96   323.8    13.3   1     0 
 8690617 15.857  5-17 5710.8 110.1 106.2 4.427 0.053 0.066 0.960 0.065 0.069  28.78  3.95  1698.6    67.6   1 0   0 
 8690639 14.599  1-17 4437.2  74.8  70.2 4.568 0.022 0.018 0.727 0.024 0.021  31.28  4.77  1041.2    40.4   1     0 
 8692694 15.647  4-17 5020.1  97.4  89.1 4.529 0.037 0.036 0.802 0.046 0.043  18.99  1.74  1456.1    54.4   1 0   0 
 8692766 15.490  1-17 5754.8 108.9 103.0 4.534 0.025 0.032 0.903 0.043 0.048  16.28  1.54  1765.2    67.2   1 0   0 
 8692957 16.311  7- 7 4422.6  83.2  79.6 4.644 0.021 0.023 0.655 0.029 0.028  12.97  0.52  2694.9   176.6   1 0   0 
 8693017 15.339  1-17 5605.9 110.6 108.0 4.379 0.055 0.056 0.934 0.071 0.069   5.97  0.45  3268.8   187.8   1 0   0 
 8693026 14.118 10-10 5586.9 109.8 106.3 4.330 0.044 0.043 0.929 0.071 0.066  20.89  1.93   445.5    17.7   1 0   0 
 8693078 14.921  1-17 5889.0 146.0 175.0 4.547 0.034 0.184 0.952 0.105 0.117  10.18  0.99  1059.2    54.4   2     1 
 8693082 13.746  1-17 6531.7 132.9 129.1 3.984 0.034 0.036 1.507 0.074 0.076   4.34  0.40   566.5    42.5   1 0   0 
 8693168 16.948  7- 7 4252.7  85.5  62.2 4.603 0.028 0.024 0.674 0.033 0.028  29.39  3.90   399.6    83.3   1 0   0 
 8693402 13.697  1-17 4498.2  73.1  69.5 4.583 0.021 0.013 0.703 0.027 0.019  13.80  1.03  3069.1   109.9   1 0   0 
 8693437 14.980  1-17 5464.2 116.2 102.1 4.270 0.044 0.042 0.899 0.065 0.053  30.00  3.72   839.5    25.5   1 0   0 
 8693451 15.192  1-17 4692.2  82.4  78.1 4.581 0.025 0.024 0.741 0.035 0.032  12.02  0.81  2850.1   115.8   1 0   0 
 8693619 14.186 10-10 6273.9 133.1 125.1 4.041 0.039 0.042 1.334 0.068 0.087   8.12  0.72    20.3     8.0   1 0   0 
 8693772 13.874  1-17 5534.7 124.7 119.2 3.692 0.036 0.039 1.025 0.063 0.064  12.32  1.63   324.8    16.7   1 0   0 
 8693783 15.058  4-17 5274.7  94.1  82.9 4.140 0.044 0.045 0.884 0.041 0.032  12.44  0.91  1510.3    65.8   1 0   0 
 8693806 15.733  1-17 5535.4 131.8 125.4 3.996 0.084 0.076 1.017 0.083 0.079   9.43  0.78   824.5    52.0   1 0   0 
 8693824 13.767  1-17 5634.4 123.3 120.5 4.062 0.047 0.043 1.018 0.080 0.071  22.71  2.20   112.7     6.4   1 0   0 
 8693857 14.014  1-17 5794.2 103.4  99.1 4.478 0.023 0.036 0.970 0.042 0.062  13.79  1.23  1936.4    71.7   1 0   0 
 8693916 13.734  1-17 5240.7  88.1  74.8 4.323 0.030 0.022 0.881 0.042 0.027  28.79  2.65   454.6    13.8   1 0   0 
 8693926 15.751  1-17 5528.4 113.4 111.1 4.462 0.044 0.054 0.911 0.060 0.066  18.32  2.29   960.9    41.6   1 0   0 
 8693971 14.817  1-17 4925.5  84.0  78.4 4.493 0.029 0.019 0.798 0.037 0.025  25.05  1.95  2740.8    75.8   1 0   0 
 8694123 14.070  1-17 5706.0 116.2 112.2 4.204 0.045 0.046 0.993 0.081 0.075  24.45  2.09   157.9     5.6   1 0   0 
 8694259 15.753  4-17 5364.4 108.4 102.2 4.490 0.043 0.051 0.871 0.055 0.060  23.54  2.34  1300.1    45.6   1 0   0 
 8694284 14.970  1-17 5512.1  96.5  94.9 4.517 0.027 0.040 0.896 0.043 0.058  23.54  1.76   687.9    24.7   1 0   0 
 8694286 15.880  1-17 4656.6  91.5  86.2 4.579 0.030 0.029 0.738 0.036 0.034  36.18  3.34   606.6    23.0   1 0   0 
 8694451 15.835  1-17 4325.3  85.4  79.6 4.600 0.026 0.023 0.693 0.029 0.029  23.87  1.61  2861.7    86.9   1 0   0 
 8694459 14.782  1-17 5796.8 106.7 105.8 4.410 0.039 0.046 0.991 0.066 0.074  10.82  0.81  3126.0   130.2   1 0   0 
 8694559 14.950  1-17 5318.3 102.8  98.1 4.515 0.034 0.043 0.860 0.049 0.058  31.06  2.81   895.2    26.2   1 0   0 
 8694628 13.833  1-17 5990.8 119.7 114.3 4.256 0.101 0.109 1.096 0.091 0.089  21.33  3.38   131.9     7.3   1     0 
 8694709 13.785  1-17 5850.4 113.1 106.7 4.263 0.037 0.041 1.095 0.065 0.073   8.48  0.76  1169.8    57.0   1 0   0 
 8694723  8.878  0-17 6328.4 124.1 122.7 4.112 0.033 0.041 1.126 0.073 0.077   7.79  0.59    28.7     1.9   1 0   0 
 8694772 14.831  1-17 4962.3  86.6  79.7 4.559 0.028 0.032 0.786 0.040 0.044  10.03  0.72  5761.8   241.8   1 0   0 
 8694807 12.352  0-17 5818.2 108.6 105.7 4.336 0.040 0.042 1.006 0.075 0.075  19.41  2.48    14.5     2.3   1 0   0 
 8694854 14.941  1-17 6993.7 145.1 144.9 4.164 0.055 0.057 1.460 0.084 0.077  13.13  0.99   350.4    21.0   2 0   0 
 8694864 14.727  1-17 5658.5 110.2 106.6 4.413 0.042 0.047 0.949 0.070 0.072   3.83  0.28   885.6    72.0 1 1 0   0 
 8694902 13.561  0-17 6411.1 122.1 114.1 4.316 0.026 0.031 1.231 0.050 0.067   4.48  0.35    33.9     9.0   1 0   0 
 8694995 15.846  4-17 5405.5 101.1  99.3 4.504 0.039 0.052 0.876 0.052 0.060  25.23  3.95   810.5    32.4   1 0   0 
 8695109 15.704  1-17 4414.2  94.9  90.2 4.592 0.029 0.027 0.708 0.032 0.032  19.79  1.61   989.3    40.4   1     0 
 8695262 15.630  1-17 4407.6  90.5  85.6 4.582 0.027 0.022 0.716 0.028 0.027  20.11  2.51    13.0    11.6   1 1   0 
 8695266 15.750  2-17 5153.7  88.6  81.5 4.401 0.036 0.032 0.841 0.035 0.027  26.30  2.43   624.4    26.3   1 0   0 
 8695303 15.397  1-17 5196.1  78.1  70.3 4.313 0.035 0.035 0.867 0.025 0.021   7.00  0.51  6423.4   326.6   1 0   0 
 8695402 12.818  0-17 6159.8 120.9 113.9 3.989 0.032 0.050 1.340 0.067 0.126   1.58  0.11  4636.1   481.3 1 1 0   0 
 8695453 11.707  0-17 4542.0 161.0 161.0 4.606 0.048 0.028 0.681 0.066 0.060  43.02  4.67   701.6    14.6   2     1 
 8695514 15.592  2- 3 5815.0 112.8 108.2 4.531 0.026 0.031 0.910 0.043 0.047   7.87  0.59  2651.7   138.2   1 0   0 
 8695566 14.328  1-17 5707.1 142.9 131.9 4.329 0.126 0.152 0.972 0.098 0.082  30.16  2.16   279.5     6.1   1     0 
 8695661 15.513  2-17 5093.0 151.0 151.0 4.561 0.078 0.052 0.690 0.100 0.043   3.91  0.26  2304.8   172.4   2     1 
 8695868 11.837  0-17 5800.0 115.2 110.8 3.963 0.059 0.034 1.176 0.138 0.069  17.21  2.82    37.4     2.7   1 0   0 
 8695929 15.231  1-17 4998.1  89.3  81.3 4.518 0.036 0.030 0.801 0.046 0.038  30.00  2.45  3609.0    91.2   1 0   0 
 8695986 15.162  1-17 5359.4 104.8 101.0 4.513 0.033 0.044 0.869 0.049 0.060  22.86  3.38   507.4    21.1   1 0   0 
 8695989 15.304  1-17 6031.3 114.4 111.9 4.369 0.044 0.054 1.073 0.066 0.075  20.49  3.06    89.7    11.3   1 0   0 
 8696043 15.512  1-17 5258.4 104.7  97.8 4.530 0.034 0.044 0.843 0.046 0.056  26.85  2.20  1907.7    56.0   1 0   0 
 8696237 15.149  1-17 5064.6  92.1  88.5 4.593 0.021 0.030 0.767 0.034 0.045  11.69  0.82  3446.6   139.4   1 0   0 
 8696242 14.210  1-17 4333.0 116.0 142.0 4.691 0.059 0.032 0.543 0.050 0.041  13.52  0.89  3178.6   116.1   2     1 
 8696263 14.951  1-17 4842.1  84.0  78.3 4.551 0.030 0.026 0.772 0.040 0.035  36.19  3.74   620.6    18.4   1 0   0 
 8696296 13.871  1-17 6028.3 107.3 103.2 4.113 0.034 0.044 1.197 0.066 0.100  18.31  4.58    94.9     6.8   1 0   0 
 8696343 10.728  0-17 5900.2 110.5 104.1 4.244 0.035 0.040 1.065 0.070 0.074  15.29  1.16    59.0     2.9   1 0   0 
 8696407 15.709  2- 3 4961.6  95.3  87.1 4.536 0.036 0.034 0.792 0.044 0.040  32.38  2.62  1071.7    55.0   1 0   0 
 8696742 15.441  1-17 5601.1 102.6 100.9 4.464 0.040 0.051 0.929 0.057 0.065  22.73  3.63   679.2    27.4   1 0   0 
 8696889 12.900  1-17 5857.8 124.0 116.1 3.083 0.046 0.049 2.439 0.086 0.089  16.06  1.21  1714.5    57.4   2 0   0 
 8700573 15.570  4-17 5269.2 106.4  92.8 4.440 0.052 0.045 0.850 0.059 0.046  20.63  2.41   542.8    25.9   1 0   0 
 8700750 13.622  1-17 6353.0 121.1 117.7 3.889 0.033 0.041 1.491 0.070 0.130   3.02  0.30   153.0    20.0   1 0   0 
 8700799 15.085  1-17 5859.1 122.8 118.6 4.299 0.048 0.049 1.029 0.078 0.079  11.74  0.82   277.6    20.4   1 0   0 
 8700943 15.445  1-17 5860.9 108.1 107.5 4.571 0.029 0.032 0.859 0.044 0.040   8.78  0.65  2265.3   112.6   1 0   0 
 8700964 15.810  2-17 5104.5 103.1  97.8 4.475 0.051 0.046 0.822 0.048 0.039  31.06  3.33   446.1    20.6   1 0   0 
 8701047 15.959  2-17 5218.4 107.7  98.3 4.507 0.044 0.048 0.838 0.052 0.052   9.04  0.69  4691.5   221.0 1 1 0   0 
 8701077 12.219  0-17 7505.0 163.0 172.7 4.250 0.024 0.029 1.547 0.054 0.069   9.20  0.66    72.9     5.6   2 0   0 
 8701156 14.310  1-17 4188.8  57.8  51.5 4.623 0.033 0.026 0.636 0.021 0.017  26.48  1.93  2382.3    63.4   1 0   0 
 8701179 15.915  1-17 4131.5  48.5  73.7 4.649 0.038 0.020 0.600 0.015 0.017  16.19  1.16   500.5    31.4   1 0   0 
 8701242 15.333  1-17 5306.1 118.0 111.4 4.454 0.087 0.135 0.855 0.060 0.055  19.39  2.69   561.8    25.6   1     0 
 8701276 14.469  1-17 4203.4  70.3  36.4 4.642 0.021 0.039 0.635 0.015 0.014  12.44  0.94  1043.8    44.6   1 0   0 
 8701307 11.781  0-17 6482.0 140.3 130.0 4.161 0.029 0.032 1.271 0.051 0.052   6.19  0.60    70.8     6.2   1 0   0 
 8701352 14.701  1-17 5984.0 182.5 150.8 4.219 0.184 0.249 1.095 0.214 0.123  24.03  1.75   144.9     7.3   1     0 
 8701373 12.953  0-17 6627.3 142.3 129.4 3.928 0.032 0.035 1.635 0.075 0.081   3.06  0.26    36.3     8.9   1 0   0 
 8701407 14.252  1-17 6400.8 148.3 138.9 4.119 0.034 0.037 1.289 0.056 0.065   5.26  0.52    47.7    11.8   1 0   0 
 8701506 14.289 16-17 6080.1 173.4 136.9 4.012 0.042 0.043 1.192 0.118 0.090   4.49  0.34  1372.6    92.9 1 1 0   0 
 8701569 13.544  0-17 5808.9 117.3 112.8 4.332 0.043 0.043 0.998 0.073 0.070   7.76  0.57  3184.1   151.5   1 0   0 
 8701666 14.589  1-17 5127.0 153.0 153.0 3.850 0.742 0.318 0.873 0.132 0.161  21.96  1.78   581.6    21.3   2     1 
 8701733 12.416  0-17 6142.0 120.5 128.6 3.859 0.055 0.039 1.318 0.159 0.069  12.08  2.05     7.6     2.7   1 0   0 
 8701922 14.222  1-17 6262.5 127.4 121.4 4.282 0.034 0.045 1.193 0.067 0.078   3.77  0.29  2053.5   145.7 1 1 0   0 
 8702029 13.624  1-17 6471.7 144.0 125.0 4.107 0.032 0.031 1.386 0.065 0.057   5.38  0.47   795.0    50.4   1 0   0 
 8702200 14.104  1-17 5703.9 101.1  99.4 4.453 0.033 0.041 0.958 0.057 0.068  14.37  2.73    74.6     7.6   1 0   0 
 8702229 12.576  0- 1 4035.6  88.5  90.7 4.610 0.020 0.018 0.623 0.017 0.018  15.22  1.69  1608.2   124.8   1     0 
 8702424 13.600  1-17 5628.9 129.5 119.8 3.959 0.039 0.037 1.126 0.063 0.063   0.89  0.06  1838.4   266.1 1 1 0   0 
 8702518 11.182  0-17 5993.3 118.8 114.4 4.242 0.038 0.037 1.154 0.066 0.076  20.91  1.95    20.7     1.6   1 0   0 
 8702719 15.308  1-17 4728.5  81.1  73.6 4.530 0.027 0.018 0.769 0.031 0.023  27.23  1.99  2034.3    57.5   1 1   0 
 8702747 13.638  1-17 6013.5 113.4 112.4 4.395 0.031 0.040 1.062 0.057 0.074  25.01  2.03   140.1     6.6   1 0   0 
 8702815 14.590  1-17 5822.9 101.1 100.9 4.503 0.021 0.030 0.956 0.035 0.046  22.42  2.24   522.5    19.5   1 0   0 
 8703074 13.465  1-17 4666.7  71.1  66.7 4.558 0.028 0.024 0.780 0.036 0.031  38.24  5.98  1453.7    32.3   1 0   0 
 8703132 13.979  1-17 5594.8 133.4 123.8 4.194 0.204 0.216 0.962 0.125 0.086  27.79  2.59   361.5    12.2   1     0 
 8703506 15.672  4-17 6154.7 122.2 128.0 3.853 0.082 0.085 1.425 0.146 0.135   9.41  0.77   217.6    26.0   1 0   0 
 8703511 15.066  4-17 5992.9 122.7 118.0 4.305 0.044 0.046 1.137 0.068 0.073   9.42  0.57    64.0    13.8   1 0   0 
 8703914 12.613  0-17 5586.4 104.3 111.7 4.495 0.016 0.024 1.006 0.031 0.047  25.02  1.67   520.2    15.2   1 0   0 
 8704006 14.675 16-17 6503.4 134.8 137.7 4.062 0.041 0.041 1.389 0.073 0.068   8.02  0.60   117.0    14.7   1 0   0 
 8707311 12.151  0-17 6111.7 128.3 104.9 4.106 0.036 0.038 1.236 0.065 0.097   8.78  1.02   108.8     7.2   1 0   0 
 8707424 14.246 10-10 6070.0 212.0 233.0 4.271 0.190 0.190 0.971 0.153 0.111  27.24  3.38   356.2    15.4   2     1 
 8707444 13.305  1-17 5905.5 123.1 127.1 4.001 0.055 0.044 1.166 0.135 0.080  23.99  3.03   164.8     6.9   1 0   0 
 8707479 13.811  1-17 6151.8 150.2 123.5 4.210 0.030 0.044 1.213 0.061 0.081   3.28  0.36   164.5    20.8   1 0   0 
 8707561 15.815  2-17 5657.8 117.1 112.6 4.458 0.043 0.056 0.942 0.059 0.066  11.29  0.79  6530.7   265.6   1 0   0 
 8707570 14.332 16-16 5092.8 100.8  88.1 4.459 0.040 0.031 0.851 0.053 0.037   1.75  0.12   256.4    41.4   1 0   0 
 8707724 13.811  1-17 5264.2 162.4 138.1 3.499 0.047 0.073 1.533 0.116 0.183  86.64  7.92  2016.6    29.5   2 0   0 
 8707792 15.321  1-17 5725.3 133.0 127.2 4.363 0.100 0.127 0.973 0.082 0.077  16.65  1.36  1027.2    42.1   1     0 
 8707960 15.390  1-17 5773.7 120.7 116.9 4.451 0.037 0.049 0.973 0.058 0.068  11.13  0.77  4464.0   183.7   1 0   0 
 8708015 15.475  1-17 5083.4  99.5  95.3 4.606 0.020 0.028 0.751 0.033 0.042  18.35  2.45   252.9    18.0   1 0   0 
 8708041 15.929  4-17 4972.3 102.2  96.7 4.614 0.023 0.029 0.728 0.039 0.040  25.23  2.81   171.4    16.9   1 0   0 
 8708139 13.461  0-17 5686.6 103.3 100.3 4.487 0.026 0.035 0.938 0.044 0.056  14.78  1.28   643.7    25.0   1 0   0 
 8708148 14.742  1-17 4987.3  86.7  83.3 4.537 0.028 0.035 0.851 0.041 0.047  44.23  4.03   436.2    12.6   1 0   0 
 8708957 15.631  1-17 3848.9  75.1  76.5 4.707 0.012 0.012 0.525 0.013 0.013  21.21  1.92   507.4    25.0   1 0   0 
 8709234 15.174  4-17 5623.3 142.0 129.6 4.227 0.048 0.047 0.956 0.081 0.073  11.45  0.87  1184.5    55.6   1 0   0 
 8709293 14.641  1-17 5379.1 100.5  97.9 4.554 0.018 0.030 0.875 0.029 0.041  10.17  0.77  3940.6   166.2   1 0   0 
 8709568 15.643  2-17 5450.7 110.2 110.7 4.522 0.031 0.045 0.880 0.046 0.058  10.32  1.11  2223.9   104.3   1 0   0 
 8709574 10.663  0-17 5684.0  92.1 106.4 4.021 0.048 0.034 1.192 0.127 0.053   6.47  0.49   107.6     6.9   1 0   0 
 8709593 14.445  1-17 6464.0 122.0 121.0 4.370 0.017 0.025 1.207 0.033 0.043   3.62  0.26  3440.5   243.2 1 1 0   0 
 8709968 14.708  1-17 5820.1 106.4 106.8 4.489 0.021 0.030 0.974 0.037 0.049  15.11  1.57  1629.2    60.6   1 0   0 
 8709982 16.999  7- 7 4237.9  93.0  67.4 4.640 0.027 0.030 0.638 0.030 0.025  25.94  2.35   632.6    98.5   1 0   0 
 8710167 13.981  1-17 6543.0 127.4 121.4 4.351 0.020 0.028 1.220 0.034 0.047   2.94  0.27   641.4    58.4 1 1 0   0 
 8710234 13.159  0-17 5767.0 173.0 155.0 3.839 0.664 0.166 0.980 0.126 0.174   3.42  0.24  2317.2   166.4 1 2     1 
 8710456 11.758  0-17 4640.6  79.4  71.8 4.578 0.017 0.011 0.687 0.022 0.015  45.16  3.85   264.0     5.9   1 0   0 
 8710694 12.858  1-17 6122.7 103.0 101.5 4.451 0.015 0.022 1.065 0.028 0.039   2.44  0.17 13069.4  1077.4 1 1 0   0 
 8710889 15.466  1-17 4981.8  85.0  78.2 4.452 0.025 0.020 0.817 0.027 0.020  22.11  1.58  5920.2   170.4   1 1   0 
 8711323 12.854  0-17 6455.9 136.7 124.3 3.779 0.075 0.070 1.691 0.117 0.122   2.60  0.33   124.4    16.3   1     0 
 8711527 15.222  1-17 5721.3 108.2 106.5 4.474 0.024 0.035 1.003 0.043 0.053  15.30  1.21  2367.6    89.5   1 0   0 
 8711555 12.024  0-17 6709.0 135.5 125.3 4.262 0.020 0.025 1.397 0.046 0.055   3.36  0.26    86.5     9.9   1 0   0 
 8711820 15.672  1-17 4799.4 118.6 161.8 3.444 1.057 0.325 0.946 0.314 0.227  25.94  2.54   995.9    35.2   2     0 
 8711937 12.128  0-17 6306.1 125.1 126.0 4.108 0.031 0.034 1.273 0.055 0.071   2.65  0.09   186.3    19.2   1 0   0 
 8712291 11.025  0-17 5643.3  89.9  90.7 4.489 0.026 0.034 0.939 0.044 0.055  21.03  2.93   368.7    11.2   1 0   0 
 8712308 13.688  1-17 6203.0 158.4 139.7 4.244 0.039 0.029 1.246 0.068 0.066   8.30  0.61    43.9     7.4   1 0   0 
 8712337 13.830  1-17 6315.2 143.4 127.9 3.878 0.029 0.039 1.525 0.071 0.131   6.16  0.71   260.3    20.2   1 0   0 
 8712424 13.810  1-17 5529.7 138.7 128.3 4.189 0.047 0.044 0.932 0.074 0.065  13.52  0.99  4855.7   173.4   1 0   0 
 8712608 15.594  1-17 3682.3  79.0  68.3 4.745 0.012 0.012 0.474 0.013 0.013  48.74  3.86  1412.8    32.9   1     0 
 8712626 11.634  0-17 5776.0 173.0 156.0 4.371 0.180 0.120 0.760 0.115 0.041   9.89  0.69  2404.5    99.6   2     1 
 8712683 11.487  0-17 5804.9 199.2 174.0 4.386 0.030 0.040 1.068 0.070 0.084  17.57  2.24   426.7    14.3   1 0   0 
 8712745 13.739  1-17 4217.4  74.7  48.0 4.630 0.026 0.026 0.639 0.022 0.019  29.79  2.57  2005.9    49.9   1 0   0 
 8712994 13.311  0-17 5336.9 113.2 108.4 4.550 0.023 0.037 0.848 0.036 0.055  43.93  2.82   359.0     8.9   1 0   0 
 8713594 13.613  1-17 6887.1 155.0 148.8 3.916 0.035 0.037 1.585 0.080 0.084   2.46  0.24  2028.4   174.7 1 2 0   0 
 8713625 13.617  1-17 6647.7 133.8 120.3 4.318 0.018 0.024 1.304 0.035 0.040   3.69  0.38   348.0    31.0   1 0   0 
 8713772 12.639  0-17 7212.4 161.4 156.5 4.212 0.031 0.036 1.488 0.074 0.075   3.87  0.49   115.0    12.2   2 0   0 
 8714189 14.824  1-17 5528.3 106.3 102.8 4.526 0.024 0.037 0.894 0.039 0.055   8.44  0.63  3661.1   171.2   1 0   0 
 8714686 12.661  0-17 5418.8 105.5 101.9 4.497 0.023 0.032 0.952 0.044 0.056  17.57  1.85   990.7    32.5   1 0   0 
 8714950 13.497  0-17 5351.0  88.2  90.1 4.565 0.015 0.026 0.867 0.026 0.037   7.15  0.51  7714.6   374.4   1 0   0 
 8715027 13.620  1-17 5409.0  97.5  96.0 4.553 0.023 0.035 0.840 0.036 0.049  20.21  1.85  1414.9    43.6   1 0   0 
 8715052 12.350  0-17 5465.4  99.2  95.6 4.434 0.041 0.044 0.896 0.068 0.064  20.77  2.22   142.7     5.8   1 0   0 
 8715096 13.004  0-17 5755.5 132.7 128.3 3.965 0.041 0.038 1.125 0.078 0.074  24.35  2.17    68.4     4.0   1 0   0 
 8715159 12.843  0-17 5958.5 137.9 132.8 4.173 0.044 0.044 1.018 0.086 0.075   1.62  0.12  1823.2   191.4 1 1 0   0 
 8715207  9.609  0- 1 6883.4 146.5 127.7 3.228 0.026 0.026 2.441 0.092 0.079   1.54  0.13   676.3    71.6   2 0   0 
 8715306 15.677  4-17 4937.2 102.1  95.4 4.577 0.026 0.032 0.766 0.037 0.041  21.07  1.86  1322.0    48.2   1 0   0 
 8715511 11.322  0-17 5477.9  92.3  91.3 4.541 0.025 0.037 0.846 0.039 0.052  25.90  2.56   559.5    15.1   1 0   0 
 8715564 11.504  0-17 5330.1 113.1 102.9 4.125 0.032 0.033 0.955 0.052 0.051  46.44  6.56   107.0     2.8   1 0   0 
 8715589 13.629  1-17 5325.1 161.8 140.0 4.082 0.266 0.073 0.876 0.073 0.052  15.42  1.29  3049.4   103.1   1   1 0 
 8715980 13.468  0-17 5658.9 130.7 122.7 4.287 0.082 0.078 0.904 0.072 0.064  23.04  4.08   110.6     5.9   1     0 
 8716080 11.725  0-17 6527.0 112.9 107.3 4.387 0.012 0.015 1.200 0.023 0.028   5.12  0.38  2257.9    65.2   1 0   0 
 8716102 13.757  1-17 4956.7  88.2  81.8 4.577 0.023 0.030 0.775 0.035 0.045   9.36  0.66  4395.6   188.9   1 0   0 
 8716187 12.239  0-17 6730.2 136.2 130.8 4.264 0.023 0.028 1.366 0.052 0.054   3.35  0.26   635.4    48.6   1 0   0 
 8716345 13.807  1-17 5655.7 103.8 101.8 4.506 0.023 0.033 0.926 0.039 0.051  23.57  2.03   142.3     7.2   1 0   0 
 8716597 13.647  1-17 6593.0 119.9 123.6 4.337 0.016 0.021 1.276 0.030 0.037   2.61  0.21   861.2    77.6 1 1 0   0 
 8716605 12.946  0-17 6469.1 146.4 135.4 3.972 0.033 0.035 1.503 0.077 0.077   3.46  0.31   155.9    16.6   1 0   0 
 8716714 15.822  1-17 3439.0  44.0  44.0 4.939 0.048 0.036 0.320 0.040 0.045  23.54  2.42  2278.9    72.0   2     1 
 8716912 12.165  0-17 5464.3 103.2  97.8 4.325 0.037 0.038 0.999 0.053 0.054  20.90  1.90   416.2    13.3   1 0   0 
 8717104 15.292  1-17 5681.1 132.8 127.9 4.365 0.054 0.053 0.915 0.072 0.066  17.84  2.70   670.4    29.7   1 1   0 
 8717117 12.253  0-17 6818.6 137.7 143.6 3.997 0.033 0.033 1.460 0.075 0.073   2.83  0.20   125.0    14.2 1 2 0   0 
 8717150 15.890  1-17 5251.0 108.1  94.8 4.379 0.051 0.045 0.852 0.047 0.034  18.86  1.44  3046.4   103.8   1 1   0 
 8717374 13.738  1-17 7408.8 184.4 176.2 3.843 0.036 0.035 1.889 0.092 0.091   1.02  0.08    52.7    22.6   2 0   0 
 8717692 15.170  1-17 6038.6 121.8 117.0 4.410 0.034 0.046 1.057 0.056 0.069  15.19  1.93   435.0    23.6   1 0   0 
 8717773 14.804  4-17 6121.9 120.0 115.3 4.420 0.023 0.028 1.113 0.044 0.048   6.76  0.48  3805.7   198.4   1 0   0 
 8718072 14.476  1-17 4266.1  68.2  57.7 4.604 0.020 0.020 0.667 0.024 0.019  31.06  2.58  1622.5    41.5   1 0   0 
 8718268 13.262  0-17 4791.9  75.5  71.2 4.552 0.029 0.025 0.776 0.040 0.034  21.81  1.78  3975.4   111.6   1 0   0 
 8718318 12.636  0-17 5420.2  97.9  88.8 4.499 0.040 0.038 0.811 0.056 0.053  21.81  2.20   453.9    15.2   1 0   0 
 8718439 14.672  1-17 5609.0 101.2  99.4 4.460 0.032 0.042 0.976 0.052 0.061  22.74  3.43   547.3    20.3   1 0   0 
 8718447 15.371  1- 3 7189.8 363.9 1485.3 4.281 0.043 0.079 1.356 0.115 0.335  10.02  0.74  2144.3    99.8   2 0   0 
 8718487 13.117  0- 1 6387.4 113.0 113.6 4.371 0.017 0.026 1.192 0.033 0.047   2.23  0.30  1841.2   165.8 1 1 0   0 
 8718687 14.614  1-17 5193.5 100.2  92.1 4.549 0.023 0.034 0.858 0.035 0.046  26.85  2.51   745.7    23.4   1 0   0 
 8718946 11.263  0-17 6014.2 115.2 111.4 4.282 0.039 0.041 1.094 0.073 0.079   6.35  0.64   168.7    10.5   1 0   0 
 8719128 15.780  1-17 4342.4  98.9 119.9 4.659 0.020 0.022 0.621 0.025 0.021  13.81  1.04  2085.4    86.9   1 0   0 
 8719129 15.571  1-17 3713.4  80.7  69.6 4.746 0.011 0.011 0.476 0.012 0.012  46.11  3.21  1634.0    37.9   1 0   0 
 8719250 15.116  1-17 5852.3 126.0 124.2 4.367 0.046 0.051 1.014 0.074 0.079  21.67  2.91   267.6    14.9   1 0   0 
 8719272 15.751  1-17 4390.0 124.0 140.0 4.754 0.065 0.030 0.496 0.037 0.037  21.51  1.69  1766.6    60.6   2     1 
 8719482 13.275  0-17 5256.2  76.1  80.4 4.498 0.027 0.035 0.940 0.043 0.053  10.61  0.79  5099.5   204.1   1 0   0 
 8719816 14.187  1-17 5722.6 3740.3 294.9 4.183 0.253 0.244 1.019 1.376 0.173  15.26  1.27   406.5    18.5   1     0 
 8719901 15.159  1- 3 5078.8 100.7  98.7 4.592 0.021 0.030 0.770 0.035 0.046  11.53  0.97  2547.0   106.6   1 0   0 
 8719931 14.119  1-17 5964.0 106.5 103.9 4.481 0.022 0.032 0.969 0.037 0.051  18.43  3.84   235.0    11.6   1 0   0 
 8719955 15.176  1- 3 5265.1 104.8  96.7 4.598 0.019 0.029 0.782 0.031 0.043  17.37  1.75   344.8    21.2   1 0   0 
 8720125 14.739  1-17 5678.3 105.1 101.2 4.469 0.020 0.029 1.037 0.038 0.051  10.17  0.80  5854.6   245.4   1 0   0 
 8720292 13.228  0-17 4463.7  72.9  74.9 4.648 0.017 0.016 0.632 0.019 0.018  30.21  2.89  1054.1    26.8   1 0   0 
 8720293 14.584  1-17 4695.6  78.0  72.5 4.581 0.024 0.024 0.748 0.034 0.033  28.98  2.44  2903.8    73.7   1 0   0 
 8720320 14.397  1-17 5315.4 101.2  96.7 4.573 0.020 0.033 0.821 0.032 0.049  21.07  1.69  2734.3    81.1   1 0   0 
 8733242 15.189  1-17 5054.6  89.0  85.6 4.603 0.020 0.028 0.752 0.032 0.042  21.21  1.74   952.8    34.5   1 0   0 
 8733432 13.665  1-17 5977.6 106.4 101.4 4.482 0.018 0.029 0.991 0.034 0.052  12.69  1.24   969.3    39.1   1 0   0 
 8733469 15.266  1-17 5323.9  88.5  75.4 4.253 0.045 0.043 0.877 0.044 0.031   2.75  0.19 13003.2  1026.7 1 1 0   0 
 8733479 15.203  1- 3 5702.8 104.1 101.3 4.406 0.048 0.054 0.962 0.068 0.071  19.61  1.74   254.1    15.8   1 0   0 
 8733529 15.822  1-17 4597.3  82.7  77.7 4.600 0.023 0.025 0.717 0.032 0.031  48.74  5.35  1111.9    28.7   1 0   0 
 8733550 15.297  1-17 4866.0 145.0 130.0 4.529 0.077 0.044 0.760 0.073 0.054  22.27  1.71  2218.4    68.5   2     1 
 8733659 15.352  1-17 4247.1  79.3  70.6 4.645 0.025 0.022 0.618 0.021 0.021  26.48  2.13   401.6    18.0   1 0   0 
 8733715 13.562  0-17 6499.6 140.1 132.4 4.306 0.029 0.038 1.201 0.053 0.064   3.92  0.34   450.6    36.5   1 0   0 
 8733742 15.802  4-17 4614.5  84.5  80.0 4.563 0.029 0.023 0.744 0.032 0.028  33.06  1.88   496.3    29.7   1 0   0 
 8733834 14.688  1-17 3868.5  67.7  77.7 4.713 0.012 0.012 0.520 0.012 0.012  42.72  3.09  1355.2    30.6   1 0   0 
 8733902 14.681  1-17 5120.8  93.5  87.9 4.566 0.024 0.034 0.804 0.037 0.051  21.81  1.91  1606.3    49.7   1 0   0 
 8733904 13.119  0-17 6547.8 141.9 133.6 4.257 0.030 0.033 1.291 0.057 0.053   3.15  0.25   691.2    56.4   3 0   0 
 8735884 15.717  1-17 3455.1  62.6  75.2 4.926 0.008 0.008 0.263 0.007 0.007  71.35  7.83  1188.7    24.3   1 0   0 
 8735995 15.675  1-17 4644.2  80.0  75.1 4.588 0.024 0.025 0.730 0.034 0.032  42.13  6.15   812.0    24.0   1 0   0 
 8736091 13.133  0-17 4612.0  71.8  68.0 4.604 0.020 0.023 0.723 0.028 0.031  41.84  7.91  1015.7    21.9   1 0   0 
 8736607 13.335  0-17 4729.5  75.3  69.5 4.587 0.023 0.024 0.741 0.033 0.034  36.94  6.11   672.3    16.3   1 0   0 
 8736693 15.330  1-17 4216.4  62.3  48.7 4.602 0.030 0.025 0.659 0.031 0.018  12.53  0.84  1532.9    66.9   1 0   0 
 8736828 14.486  1-17 5836.6  93.8  90.3 4.492 0.018 0.026 0.989 0.033 0.041  13.04  1.18  1160.0    47.7   1 0   0 
 8736900 15.425  1-17 4979.4  92.0  84.9 4.573 0.026 0.033 0.778 0.039 0.045  35.92  3.87   519.9    18.3   1 0   0 
 8736943 13.092  0-17 6358.2 122.5 107.3 4.303 0.024 0.032 1.274 0.047 0.060   6.61  0.65    22.2     5.6   1 0   0 
 8736966 14.653  1-17 6118.8 115.8 115.7 4.277 0.044 0.047 1.138 0.070 0.080  10.35  1.05    44.4    10.0   1 0   0 
 8736976 15.047  1-17 4892.9  81.1  79.8 4.625 0.018 0.025 0.713 0.029 0.035  31.28  3.96   580.4    19.3   1 0   0 
 8736984 12.210  0-17 5849.5 113.1 109.7 4.271 0.059 0.059 1.010 0.075 0.071  23.27  2.84     5.9     1.7   1     0 
 8737094 10.160  0-17 6585.4 130.8 127.1 3.826 0.025 0.041 1.579 0.061 0.142   5.28  0.47   125.4     8.3   1 0   0 
 8737120 15.805  1-17 4699.4  82.7  77.7 4.569 0.029 0.026 0.748 0.036 0.032  28.39  2.85  1211.3    39.8   1 0   0 
 8737124 12.766  0-17 5576.3 112.7 105.4 4.518 0.035 0.050 0.931 0.059 0.052  16.42  1.43  1090.2    36.9   1     0 
 8737147 13.273  0-17 6040.9 109.3 106.1 4.381 0.032 0.040 1.075 0.061 0.075  15.31  3.47   274.5    12.2   1 0   0 
 8737198 15.318  1-17 5068.0  84.6  81.9 4.449 0.034 0.033 0.800 0.029 0.026  36.18  5.58   198.2    10.9   1 1   0 
 8737267 15.943  1-17 5029.1  97.7  86.6 4.545 0.037 0.042 0.798 0.045 0.046  28.98  2.55   967.9    34.8   1 0   0 
 8737322 14.967  1-17 4449.3  75.4  70.6 4.616 0.020 0.021 0.689 0.027 0.025  37.45  4.68  1099.2    28.2   1 0   0 
 8737343 12.011  0-17 5831.3 108.9  89.6 4.084 0.027 0.048 1.268 0.052 0.114  28.94  2.64    90.5     2.4   1 0   0 
 8737416 14.457 16-16 4497.6  74.5  70.8 4.597 0.023 0.020 0.709 0.029 0.026  17.23  2.56  3699.6   207.6   1 0   0 
 8737586 15.571  1-17 5400.0 159.0 143.0 4.510 0.076 0.114 0.818 0.104 0.070  24.88  1.79   160.7    13.8   2     1 
 8737595 14.002  1-17 5326.7  97.7  93.9 4.507 0.035 0.041 0.863 0.051 0.059  11.77  1.11  2236.4    88.7   1 0   0 
 8737625 13.019  0-17 6406.4 116.6 133.7 4.118 0.031 0.031 1.409 0.061 0.059   6.58  0.69   154.1    12.1   1 0   0 
 8737700 13.680  1-17 4747.3  81.2  74.5 4.576 0.022 0.027 0.782 0.033 0.039   9.49  0.73  4566.2   194.5   1 0   0 
 8737729 12.131  0-17 6260.7 135.1 128.2 4.170 0.033 0.032 1.247 0.056 0.064  10.09  0.71  1456.9    61.0   1 0   0 
 8737789 15.359  1-17 5195.8  69.2  62.5 4.239 0.031 0.031 0.881 0.020 0.016   1.42  0.10 19122.4  2084.9 1 1 1   0 
 8737798 13.696  1-17 5850.0 103.1  99.5 4.503 0.025 0.034 0.909 0.041 0.050  21.78  2.50    36.7     4.4   1 0   0 
 8737894 14.606  0-17 5452.9 118.5 107.3 3.606 0.022 0.023 1.549 0.055 0.055  60.42  5.64  2055.1    34.5   1 0   0 
 8737920 10.986  0-17 4844.4  68.9  59.6 4.479 0.019 0.013 0.803 0.023 0.015  25.94  1.90  2896.0    73.5   1 1   0 
 8737922 14.599  1-17 5487.6 109.4 103.3 4.387 0.047 0.045 0.899 0.070 0.062  26.42  1.74   339.1    13.4   1 0   0 
 8737965 15.120  1-17 4718.0  77.7  74.9 4.569 0.027 0.024 0.750 0.036 0.032  34.70  5.39  1097.7    29.8   1 0   0 
 8738091 16.558  7- 7 3953.4  76.9  78.9 4.671 0.016 0.016 0.566 0.015 0.016  20.07  2.00   697.5    80.3   1 0   0 
 8738126 15.102  1-17 5950.5 113.7 109.3 4.304 0.049 0.050 1.063 0.075 0.079  18.21  1.09    19.0     8.7   1 0   0 
 8738141 14.298  1-17 5009.7  86.2  83.7 4.596 0.020 0.028 0.761 0.031 0.043  23.87  2.44  1406.1    41.2   1 0   0 
 8738187 12.591  0- 1 5744.0 101.0  98.4 4.447 0.034 0.038 0.946 0.059 0.063  10.39  0.89  1751.5    78.2   1 0   0 
 8738229 15.428  1-17 4376.5  73.3  68.4 4.606 0.022 0.018 0.693 0.027 0.023  30.63  2.57  1715.8    47.5   1 0   0 
 8738260 13.447  0-17 5277.6 142.4 127.3 3.339 0.040 0.067 1.726 0.112 0.195  57.56  5.06  1385.5    25.2   2 0   0 
 8738442 13.139  0-17 5634.7  86.3  86.2 4.496 0.015 0.024 1.005 0.031 0.042  10.25  0.84  5607.5   227.7   1 0   0 
 8738455 14.989  1-17 5421.7  96.1  92.1 4.569 0.020 0.032 0.838 0.033 0.048  35.63  6.14   758.3    21.7   1 0   0 
 8738591 12.528  0-17 6752.3 140.0 136.5 4.304 0.021 0.025 1.310 0.039 0.042   1.79  0.15   144.0    20.4   3 0   0 
 8738633 15.401  1-17 5616.2 118.9 112.4 4.554 0.021 0.030 0.871 0.037 0.045  24.87  1.65   207.8    14.5   1 0   0 
 8738643 13.368  0-17 5942.5  99.3 103.7 4.367 0.030 0.036 1.121 0.057 0.069  20.83  4.39    42.5     4.1   1 0   0 
 8738807 14.219  1-17 5854.5 100.4  97.3 4.473 0.023 0.035 0.983 0.042 0.061  21.83  1.93   244.5     6.7   1 0   0 
 8738830 12.448  0- 1 6670.4 131.0 130.1 3.838 0.031 0.036 1.584 0.071 0.112   2.97  0.18   271.4    25.1   2 0   0 
 8738863 14.845  1-17 5770.8 141.4 136.9 4.087 0.047 0.046 1.068 0.125 0.088  15.29  1.05  1348.3    51.6   1 0   0 
 8738959 15.757  1-17 5340.8  95.6  81.2 4.304 0.051 0.051 0.872 0.050 0.036  35.92  4.17   748.6    25.2   1 0   0 
 8739040 15.072  1-17 5277.0  92.3  78.9 4.380 0.038 0.029 0.853 0.050 0.034  26.12  2.78   853.2    28.0   1 0   0 
 8739070 15.998  1-17 3916.1  78.3  76.1 4.675 0.014 0.014 0.560 0.014 0.014  19.39  1.51  2534.9    88.8   1 0   0 
 8739075 11.909  0-17 5703.7 102.5  99.3 4.426 0.038 0.040 0.936 0.064 0.065  18.34  2.68   276.4     9.8   1 0   0 
 8739092 13.622  1-17 5500.3 106.9 102.0 4.267 0.039 0.039 0.944 0.064 0.060  10.59  0.82  2649.7   108.7   1 0   0 
 8739209 11.956  0-17 6490.6 128.6 125.0 3.985 0.027 0.039 1.344 0.058 0.099   7.35  0.48   360.7    19.5   1 0   0 
 8739220 15.824  1-17 4824.5  89.8  82.8 4.589 0.025 0.030 0.747 0.037 0.039  26.11  2.36  1053.3    37.7   1 0   0 
 8739290 10.016  0-17 6108.0 192.0 214.0 4.471 0.050 0.150 1.072 0.109 0.150   9.61  0.90   149.5     7.1   2     1 
 8739319 15.153  1-17 6282.0 123.7 122.7 4.286 0.046 0.053 1.197 0.067 0.078   8.58  0.93    63.3    15.1   1 0   0 
 8739345 13.943  1-17 6108.8 104.6 105.1 4.450 0.020 0.031 1.029 0.036 0.051  16.53  2.26   166.4     9.6   1 0   0 
 8739395 14.042  1-17 5402.2 121.7 114.2 3.779 0.042 0.045 0.924 0.062 0.064  27.23  3.50    19.6     4.1   1 0   0 
 8739535 12.687  0-17 6222.6 128.0 115.4 4.038 0.031 0.034 1.341 0.062 0.074  10.41  0.81    24.7     4.0   1 0   0 
 8739888 13.286  0-17 5143.0  70.1  60.8 4.343 0.026 0.027 0.864 0.024 0.017  31.32  5.82   319.6     9.6   1 0   0 
 8739952 11.083  0-17 6061.2 119.8 122.3 3.759 0.059 0.039 1.427 0.194 0.080   3.08  0.36   252.5    21.0   1 0   0 
 8739956 13.292  0-17 5926.7 117.3 122.8 4.140 0.188 0.183 1.199 0.160 0.122  10.62  0.87   144.9     9.6   1     0 
 8740018 12.698  0-17 5235.4  72.3  65.0 4.303 0.029 0.026 0.870 0.030 0.022   8.80  0.65  2672.1   118.5   1 0   0 
 8740037 15.172  1-17 5427.2  96.9  94.2 4.526 0.030 0.044 0.875 0.044 0.058  16.30  1.52  1520.9    57.2   1 0   0 
 8740057 15.880  1-17 4639.3  83.2  77.0 4.608 0.022 0.026 0.712 0.033 0.032  26.30  1.83   796.0    31.7   1 0   0 
 8740183 12.726  0-17 5810.7 110.0 108.0 4.252 0.041 0.045 1.022 0.076 0.078  29.11  2.42   106.6     3.2   1 0   0 
 8740195 14.477  1-17 4641.0 101.4  94.4 4.578 0.037 0.039 0.736 0.040 0.041   8.98  0.64  1895.8    88.9   1     0 
 8740221 15.630  1-17 3622.9  63.3  67.1 4.841 0.009 0.009 0.363 0.010 0.010  49.42  4.44  1229.0    29.5   1 0   0 
 8740238 11.144  0-17 5457.5  94.7  90.8 4.535 0.033 0.038 0.803 0.046 0.051  29.10  3.58   119.8     3.7   1 0   0 
 8740269 13.289  1-17 6442.5 128.1 131.6 4.292 0.028 0.038 1.255 0.055 0.069   2.08  0.16   385.7    43.1 1 3 0   0 
 8740349 14.787  1-17 5904.0 113.3 107.8 4.225 0.046 0.048 1.073 0.077 0.083   5.38  0.39  4330.1   251.1   1 0   0 
 8740382 14.657  1-17 5402.0  93.8  90.2 4.560 0.020 0.034 0.847 0.034 0.051  28.75  5.03   369.3    13.7   1 0   0 
 8740530 12.874  0-17 5674.7  99.5  97.2 4.420 0.037 0.041 0.968 0.065 0.067  10.25  0.79  4146.5   168.9   1 0   0 
 8740534 15.439  1-17 4982.9  81.5  75.7 4.469 0.030 0.023 0.810 0.034 0.025  29.59  1.93   421.0    17.9   1 0   0 
 8740578 13.225  0-17 5316.7  90.4  85.9 4.537 0.022 0.034 0.879 0.037 0.048   6.35  0.44  6913.7   355.9 1 1 0   0 
 8740627 14.667  1-17 5194.7  94.5  87.4 4.537 0.030 0.038 0.831 0.043 0.054  17.23  1.30  5689.4   181.7   1 0   0 
 8740669 15.945  1-17 4980.9  91.1  83.8 4.563 0.031 0.037 0.784 0.041 0.045  20.21  1.75  3994.2   127.8   1 0   0 
 8740808 14.935  1-17 5614.1 101.2  97.3 4.461 0.036 0.045 0.934 0.058 0.067  19.25  1.65  1514.9    51.3   1 0   0 
 8740875 15.526  1-17 5507.1 107.7 100.1 4.295 0.057 0.056 0.909 0.067 0.060  27.61  2.92   238.7    14.7   1 0   0 
 8740909 14.760  1-17 5723.1 116.1 108.1 3.936 0.044 0.041 1.132 0.070 0.071  29.56  0.20   238.8    10.8   1 0   0 
 8740935 15.898  1-17 4543.2  79.2  75.4 4.590 0.025 0.022 0.720 0.031 0.028  28.58  2.01  1205.7    40.4   1 0   0 
 8740965 14.879  1-17 5376.8 100.7  96.2 4.465 0.042 0.044 0.875 0.062 0.060  25.07  3.62   542.8    21.9   1 0   0 
 8740969 15.685  4-17 5773.7 102.1  99.0 4.464 0.037 0.049 0.965 0.055 0.064  23.84  2.40   376.2    20.6   1 0   0 
 8740975 15.611  4-17 5523.8 107.5 102.9 4.219 0.056 0.054 0.924 0.068 0.062  18.90  1.86    95.2    14.2   1 0   0 
 8741009 14.077  1-17 5120.0  90.4  86.3 4.561 0.025 0.034 0.808 0.037 0.051  12.88  1.06  2118.5    80.8   1 0   0 
 8741062 13.834  1-17 6352.0 112.4 110.6 4.316 0.025 0.027 1.254 0.048 0.056   7.51  0.72   121.1    11.8   1 0   0 
 8741069 14.978  1-17 5771.2 101.0  98.5 4.463 0.030 0.041 0.971 0.050 0.066  25.37  2.74   214.9    11.8   1 0   0 
 8741097 14.547  1-17 5131.3  93.5  88.2 4.553 0.027 0.035 0.814 0.039 0.052  26.48  2.75  1688.0    46.8   1 0   0 
 8741211 15.379  1-17 5339.0  99.0  94.8 4.526 0.031 0.044 0.860 0.046 0.058  20.32  1.79   700.5    29.2   1 0   0 
 8741221 12.980  0-17 5239.5  98.7  93.5 4.565 0.022 0.032 0.816 0.034 0.049  25.58  1.94  1202.7    32.6   1 0   0 
 8741295 15.537  1-17 5277.7  79.9  70.7 4.263 0.039 0.038 0.874 0.035 0.026  27.42  2.65  1053.7    34.7   1 0   0 
 8741367 12.551  0- 1 6362.4 111.6 108.9 4.322 0.023 0.028 1.247 0.046 0.054   6.21  0.47   146.1    11.1   1 0 1 0 
 8741456 14.589  1-17 5870.4 107.8 106.6 4.373 0.041 0.046 1.020 0.071 0.077  28.94  3.20   324.4    12.4   1 0   0 
 8741470 13.795  1-17 5503.7  93.5  93.6 4.485 0.029 0.038 0.928 0.050 0.058  17.81  1.54  2950.4    93.3   1 0 1 0 
 8741487 13.591  0-17 6046.6 103.0 101.7 4.430 0.023 0.033 1.045 0.042 0.058   8.91  0.72  1678.7    76.9   1 0   0 
 8741502 15.711  1-17 4392.6  86.0  81.2 4.584 0.026 0.022 0.713 0.027 0.027  20.49  1.54   612.2    29.1   1 1   0 
 8741649 15.440  1-17 3883.2  79.5  81.4 4.647 0.012 0.013 0.584 0.013 0.012  40.14  2.86  3782.2    83.3   1 0   0 
 8741696 15.518  1-17 5283.7  92.6  88.4 4.587 0.021 0.032 0.796 0.036 0.046  26.09  4.45   365.9    18.2   1 0   0 
 8741719 12.167  0-17 6656.2 141.0 137.0 4.206 0.031 0.030 1.357 0.067 0.053   3.10  0.33   304.8    26.4   1 0   0 
 8741770 14.832  1-17 5772.2 105.4 102.8 4.406 0.041 0.047 0.984 0.067 0.074  20.86  2.65    78.7     8.6   1 0   0 
 8742406 15.797  2-17 5890.3 107.9 104.3 4.425 0.045 0.059 1.009 0.062 0.069  20.92  1.64   684.8    31.6   1 0   0 
 8742449 14.008  1-17 5658.9 108.5 103.0 4.266 0.040 0.041 1.009 0.069 0.069   1.27  0.09 12561.1  1439.8 1 1 0   0 
 8742590 14.427  1-17 5647.3  97.8  94.2 4.533 0.019 0.031 0.901 0.035 0.049  39.57  3.17   633.9    16.6   1 0 1 0 
 8742704 14.369  1-17 4697.6  82.8  73.2 4.593 0.022 0.024 0.733 0.031 0.034  17.84  1.39  2431.7    78.9   1 0   0 
 8742742 16.550  4-17 3788.5  79.0  74.5 4.725 0.013 0.013 0.502 0.014 0.014  43.02  4.38  1258.6    58.6   1 0   0 
 8742819 11.693  0-17 6535.8 131.5 134.6 4.067 0.030 0.029 1.485 0.067 0.067   7.98  0.70   504.4    25.0   1 0   0 
 8742831 14.398  1-17 5436.3 108.2  97.7 4.383 0.045 0.040 0.885 0.068 0.056  15.64  1.34  2765.8    95.2   1 0   0 
 8742992 13.888  1-17 5769.1 100.5  99.2 4.413 0.039 0.050 1.031 0.059 0.066  39.27  6.86   308.3     9.1   1 0   0 
 8743041 15.878  2-17 5268.6  98.3  89.9 4.460 0.055 0.053 0.850 0.057 0.049  23.87  1.75   521.5    26.1   1 0   0 
 8743047 15.041  1-17 4528.7  77.3  73.8 4.588 0.024 0.020 0.720 0.031 0.026  17.47  1.53  1439.1    52.0   1 0   0 
 8743053 15.594  1-17 5638.0 169.0 169.0 4.592 0.045 0.135 0.806 0.089 0.073  22.40  2.26   664.8    28.3   2     1 
 8743058 14.428  1-17 5441.5 107.7 102.7 4.458 0.073 0.100 0.883 0.061 0.060  31.23  3.57   408.7    13.5   1     0 
 8743107 14.413  1-17 5900.6 104.3  98.0 4.487 0.021 0.031 0.975 0.039 0.055  17.22  1.75   566.2    23.0   1 0   0 
 8743126 14.944  1-17 5648.9 113.4 108.5 3.863 0.053 0.051 1.167 0.074 0.078  22.90  2.33   382.0    16.8   1 0   0 
 8743145 12.025  0-17 5545.3  90.7  89.3 4.471 0.029 0.036 0.960 0.051 0.059  28.37  2.63   509.4    13.5   1 0   0 
 8745800 14.835  2-16 4200.7  62.5  48.2 4.621 0.031 0.028 0.643 0.024 0.018  30.00  3.47  1933.5    73.8   1 0   0 
 8745856 11.714  2-16 6226.7 119.5 112.4 3.961 0.029 0.048 1.390 0.066 0.128  16.19  1.72    42.3     3.8   1 0   0 
 8745861 15.816  4-16 5437.0 188.0 169.0 4.480 0.084 0.144 0.832 0.108 0.072  25.05  2.79   654.6    37.0   2     1 
 8745924  9.991  0-17 6615.7 135.3 131.0 3.929 0.033 0.033 1.489 0.073 0.076   3.15  0.19   272.5    21.2 1 3 0   0 
 8746026 14.671  1-17 5738.4 114.9 108.6 4.278 0.046 0.048 0.988 0.075 0.074   6.40  0.45  2282.7   126.0   1 0   0 
 8746127 15.354  1-17 4721.6  72.1  64.9 4.510 0.020 0.015 0.779 0.022 0.017  40.42  2.72  1339.9    33.4   1 1   0 
 8746237 13.513  0-17 6412.8 126.4 138.7 4.145 0.031 0.032 1.374 0.061 0.056   5.47  0.43   145.2    14.1   1 0   0 
 8746355 14.169  1-17 4104.1  68.6  79.2 4.610 0.019 0.016 0.628 0.014 0.014  34.70  2.97  1412.8    34.1   1 0   0 
 8746399 15.259  1-17 5265.0 158.0 158.0 4.580 0.022 0.112 0.910 0.051 0.095  23.05  1.96  2240.0    67.7   2     1 
 8746452 12.471  0-17 6616.4 136.2 128.9 4.041 0.033 0.033 1.496 0.072 0.070  12.07  0.99   733.9    29.5   1 0   0 
 8746464 15.422  1-17 5168.1  80.2  73.0 4.406 0.036 0.030 0.839 0.039 0.028  29.18  2.20  1040.7    32.6   1 0   0 
 8746663 14.486  1-17 4962.9  88.9  82.8 4.584 0.022 0.029 0.769 0.034 0.044  13.43  1.24  1867.6    71.7   1 0   0 
 8746763 14.318  1-17 5365.0  95.7  92.6 4.558 0.021 0.035 0.845 0.034 0.053  18.34  1.69  1538.4    51.0   1 0   0 
 8746813 13.429  0-17 6381.5 115.9 119.9 4.319 0.029 0.031 1.204 0.052 0.061   2.63  0.21  1286.6   109.9 1 1 0   0 
 8747359 15.258  4-17 5655.6 113.5 109.6 4.412 0.048 0.053 0.948 0.068 0.071  11.68  0.93   304.5    22.7   1 0   0 
 8747363 15.105  1-17 4840.7  66.5  62.3 4.475 0.018 0.014 0.802 0.019 0.015  11.69  0.79  2474.1   102.7   1 1   0 
 8747619 15.755  4-17 5400.0  99.4  99.4 4.526 0.032 0.045 0.869 0.046 0.058  19.93  3.63   660.5    31.3   1 0   0 
 8747629 15.215  1-17 4710.6  92.6  84.5 4.600 0.021 0.024 0.729 0.032 0.034  28.19  2.22  3172.1    83.5   1 0   0 
 8747675 15.378  1-17 5545.4 109.6 107.9 4.404 0.049 0.052 0.916 0.070 0.068  19.12  1.97   548.8    27.3   1 0   0 
 8747743 15.086  1-17 4733.0  80.7  72.7 4.595 0.022 0.025 0.735 0.032 0.035  21.66  1.78   256.6    14.5   1 0   0 
 8747795 15.588  2-17 3646.3  73.8  73.9 4.742 0.011 0.011 0.474 0.012 0.012  53.33  4.12  3900.4    75.0   1 0   0 
 8747826 13.641  1-17 6031.1 119.9 118.1 4.226 0.037 0.038 1.211 0.057 0.073  14.17  1.37  1171.1    43.8   1 0   0 
 8747865 12.483  0-17 7259.9 171.4 163.5 4.214 0.031 0.031 1.486 0.074 0.069   1.32  0.09    76.3    16.1 1 2 0   0 
 8747899 13.351  1-17 5935.3 110.4 110.7 4.322 0.036 0.036 1.117 0.067 0.071  13.79  1.93   556.4    22.7   1 0   0 
 8747904 15.862  1-17 4425.9  81.3  78.3 4.647 0.017 0.020 0.653 0.023 0.024  12.35  0.85  1739.9    80.3   1 0   0 
 8747910 14.789  1-17 5454.2 120.6 111.9 4.472 0.069 0.113 0.898 0.063 0.057  22.27  2.16  1208.2    38.8   1   1 0 
 8747972 15.699  1-17 4515.1  17.7  24.5 4.531 0.008 0.007 0.759 0.010 0.008  32.38  2.75  1326.2    39.1   1 1   0 
 8748022 11.417  0-17 5737.2 103.6  98.2 4.405 0.037 0.040 0.981 0.067 0.068  17.47  3.75   519.5    17.2   1 0   0 
 8748040 12.730  0- 1 6386.6 139.4 132.3 4.269 0.037 0.033 1.186 0.063 0.067   1.95  0.15   167.5    22.3   3 0   0 
 8748188 14.201  1-17 4301.7  67.2  63.2 4.621 0.019 0.017 0.671 0.024 0.019  36.93  3.38   686.0    17.8   1 0   0 
 8748224 14.750  1-17 5628.5  96.7  93.9 4.539 0.022 0.032 0.878 0.034 0.044  22.24  2.44   437.6    17.8   1 0   0 
 8748297 14.402  1-17 5867.5 111.3 104.9 4.192 0.040 0.046 1.073 0.080 0.084  24.51  2.35   401.9    10.1   1 0   0 
 8748346 14.791  1-17 4645.4  88.6  81.0 4.565 0.026 0.019 0.745 0.035 0.027  40.70  3.97  1489.6    34.3   1 0   0 
 8748405 14.944  1-17 5680.9 104.6 101.8 4.433 0.040 0.046 0.954 0.064 0.070  21.96  3.21   654.4    24.6   1 0   0 
 8748423 14.926  1-17 5305.9 104.4  98.5 4.517 0.033 0.042 0.858 0.048 0.059  40.13  4.55   938.0    23.8   1 0   0 
 8748526 14.662  1-17 5330.9 105.6  95.0 4.444 0.044 0.039 0.863 0.064 0.054  20.49  1.48  3467.4   103.8   1 0   0 
 8748564 13.801  1-17 5132.8  88.8  82.6 4.544 0.023 0.033 0.865 0.036 0.047  20.49  1.88  3494.4   102.3   1 0   0 
 8748615 15.550  1-17 5465.6  96.7  93.3 4.523 0.030 0.043 0.883 0.044 0.058  22.24  2.07  1238.8    43.7   1 0   0 
 8748670 13.807  1-17 5981.9 104.8 107.7 4.070 0.028 0.050 1.238 0.061 0.111   5.38  0.37   654.1    43.2   1 0   0 
 8748678 14.450  1-17 5825.6 103.8 102.0 4.440 0.032 0.040 0.985 0.054 0.064  17.21  1.69  1219.9    43.2   1 0   0 
 8748946 14.813  1-17 5946.2 102.7 108.2 4.112 0.039 0.048 1.197 0.068 0.098  17.74  2.52   138.8    11.1   1 0   0 
 8749147 15.313  1-17 4903.5  51.9  61.6 4.446 0.020 0.020 0.819 0.016 0.015   2.44  0.17 25809.3  2140.1   1 3   0 
 8749193 15.866  3-17 4741.8  86.9  81.7 4.545 0.031 0.024 0.764 0.036 0.029   7.20  0.56 10862.7   643.8   1 0   0 
 8749214 14.141  1-17 5145.3  84.0  77.6 4.559 0.020 0.030 0.848 0.032 0.043  20.07  1.61  1906.5    58.8   1 0   0 
 8749306 14.331  1-17 5504.4  90.1  85.5 4.599 0.015 0.019 0.828 0.024 0.025  10.75  0.73  2066.2    87.2   1 1   0 
 8749424 12.925  0-17 5513.9 103.8  97.7 4.335 0.034 0.035 1.028 0.052 0.053  16.56  2.74   241.9    13.1   1 0   0 
 8749479 13.993  1-17 6275.2 135.3 134.4 4.187 0.037 0.034 1.269 0.060 0.064  12.45  1.58   163.1    14.0   1 0   0 
 8749608 15.397  1-17 4033.3  74.5  78.1 4.665 0.020 0.019 0.576 0.018 0.018  20.35  2.05  2298.3    98.1   1     0 
 8749634 15.631  1-17 4684.3  83.2  75.4 4.537 0.026 0.018 0.763 0.030 0.022  13.90  1.06  3765.9   142.7   1 0   0 
 8749718 14.188  1-17 5174.6  93.1  88.1 4.416 0.056 0.053 0.840 0.042 0.035  25.58  2.62  1099.2    31.8   1     0 
 8749769 15.539  1-17 3661.5  77.2  70.7 4.781 0.010 0.010 0.434 0.011 0.011  22.58  1.82  3549.8   105.4   1 0   0 
 8749823 15.836  2-17 4890.2  89.1  82.5 4.558 0.032 0.034 0.775 0.041 0.040  26.30  2.51   474.4    23.3   1 0   0 
 8749832 14.991  1-17 5319.1  98.5  93.8 4.505 0.036 0.043 0.861 0.051 0.059  38.45  7.85   581.0    17.2   1 0   0 
 8750035 15.154  4-17 5784.8 123.4 133.1 4.289 0.169 0.224 1.008 0.120 0.102  15.95  2.10  1340.3    51.9   1     0 
 8750043 13.090  0-17 5538.2  89.6  85.4 4.515 0.021 0.031 0.924 0.037 0.048  11.77  0.99  6798.5   256.9   1 0 0 0 
 8750129 15.106  1-17 5302.2  85.7  74.4 4.264 0.036 0.033 0.875 0.039 0.028  28.58  2.24  1051.5    31.7   1 0   0 
 8750420 15.181  4-17 6088.9 113.7 111.1 4.363 0.039 0.047 1.095 0.062 0.075   7.74  0.72   292.3    26.6   1 0   0 
 8750503 15.577  1-17 4757.5  78.7  74.2 4.542 0.031 0.023 0.767 0.036 0.028  27.41  2.79   630.3    24.6   1 0   0 
 8750571 15.418  4-17 5462.4 110.4  97.4 4.269 0.051 0.049 0.899 0.064 0.053  15.97  1.41   941.2    40.9   1 0   0 
 8750577 15.138  1-17 5590.9 101.7  95.8 4.514 0.025 0.037 0.910 0.043 0.056  19.50  2.78   808.9    31.5   1 0   0 
 8750697 14.697  1-17 5833.9 114.5 111.5 4.389 0.043 0.046 0.956 0.069 0.068  19.02  2.16   388.1    17.6   1 0   0 
 8750736 13.361  0-17 5853.8 110.4 107.2 4.337 0.040 0.040 1.016 0.073 0.070  19.90  3.02    92.3     5.6   1 0   0 
 8750772 14.808  1-17 4774.7  76.2  70.9 4.564 0.027 0.024 0.759 0.038 0.034  12.70  0.87  6228.3   231.6   1 0   0 
 8750985 12.403  0-17 6044.3 101.6 100.0 4.359 0.028 0.035 1.155 0.054 0.066   7.24  0.65  1218.8    61.0   1 0   0 
 8751107 13.918  2-17 4547.3  74.5  70.0 4.586 0.022 0.015 0.700 0.029 0.021  28.58  2.00  2166.8    55.1   1 0   0 
 8751253 12.376  0- 1 6824.6 142.1 139.1 4.193 0.031 0.031 1.429 0.072 0.066   2.04  0.18   213.9    24.9   2 0   0 
 8751312 12.812  0-17 6004.0  99.9  99.8 4.402 0.024 0.034 1.096 0.047 0.062  11.44  1.77   225.2    11.5   1 0   0 
 8751484 13.719  1-17 5852.7  99.0  97.6 4.414 0.029 0.037 1.047 0.054 0.066  10.97  0.89  1299.6    55.0   1 0   0 
 8751783 13.375  1-17 6012.0 119.9 124.1 3.991 0.050 0.039 1.178 0.127 0.071   5.30  0.37  9102.9   511.5 1 1 0   0 
 8751813 15.648  1-17 4780.8  92.2  79.7 4.532 0.032 0.025 0.773 0.037 0.029  33.06  2.23  2056.2    54.6   1 0   0 
 8751902 15.698  1-17 5022.4 115.9 145.6 4.463 0.031 0.024 0.812 0.040 0.025  32.15  3.10  2078.4    56.2   1 0   0 
 8752225 12.485  0-17 6213.0 106.2 104.3 4.405 0.017 0.027 1.123 0.034 0.050  13.55  2.89   125.4     6.7   1 0   0 
 8752250 13.305  0-17 6326.8 140.3 118.5 4.133 0.032 0.035 1.297 0.059 0.068  13.50  2.61   111.6     7.4   1 0   0 
 8752430 13.574  0-17 5598.3 107.9 103.8 4.258 0.040 0.040 0.969 0.068 0.065  26.27  4.32   361.2    11.9   1 0   0 
 8752809 13.624  2-16 5841.2  95.1  96.3 4.463 0.021 0.032 1.008 0.040 0.055  20.07  3.09   209.8    13.3   1 0   0 
 8752940 14.383  2-16 4916.1  92.2  85.2 4.586 0.022 0.029 0.762 0.034 0.042  10.25  0.77  4523.6   232.5   1 0 1 0 
 8753055 14.602  2-16 5811.0 113.4 109.6 4.292 0.153 0.230 1.017 0.121 0.091   4.58  0.30   792.5    60.0   1     0 
 8753569 15.895  4-17 5266.7 108.7 102.1 4.462 0.075 0.090 0.848 0.055 0.050  28.58  4.05   439.6    22.0   1     0 
 8753602 15.505  2-17 5085.9  92.0  87.8 4.560 0.029 0.037 0.801 0.042 0.049  36.18  2.00   750.1    23.6   1 0   0 
 8753627 15.860  4-17 5547.2 108.3 106.1 4.447 0.052 0.061 0.915 0.062 0.066  15.00  1.31  1293.2    58.1   1 0   0 
 8753763 15.741  1-17 4246.0  72.5  52.6 4.634 0.020 0.027 0.649 0.023 0.017  13.24  0.91  2764.9   112.2   1 0   0 
 8753773 16.984  7- 7 4722.6  39.0  46.7 3.858 0.039 0.023 0.906 0.018 0.013   6.26  0.48  8550.4   511.9   1 1   0 
 8753806 13.980  1-17 5641.4  95.1  92.4 4.523 0.022 0.032 0.904 0.036 0.047  15.86  1.46  1624.8    56.7   1 0   0 
 8753896 15.770  4-17 5143.8  87.9  84.0 4.617 0.019 0.026 0.755 0.028 0.032  27.04  2.40  1493.7    47.5   1 0 0 0 
 8753961 14.727  1-17 5568.7 106.4 107.1 4.428 0.044 0.049 0.923 0.068 0.069  17.45  1.39  2410.7    80.4   1 0   0 
 8753991 15.871  1-17 3956.0  71.4  78.6 4.683 0.014 0.014 0.555 0.014 0.014  17.35  1.56   636.2    34.0   1 0   0 
 8754018 15.455  4-17 5592.4 105.6 100.0 4.546 0.024 0.033 0.877 0.041 0.048  24.34  1.67   890.1    20.5   1 0   0 
 8754296 15.314  1-17 4972.1  91.6  83.0 4.555 0.030 0.033 0.789 0.041 0.044  10.03  0.73  4757.1   204.7   1 0   0 
 8754316 14.414  1-17 5700.5 119.3 115.4 3.910 0.040 0.038 1.144 0.067 0.070  45.80  5.25   572.0    15.5   1 0   0 
 8754388 14.466  1-17 5489.9 106.5 107.1 4.540 0.037 0.052 0.885 0.054 0.051  12.97  1.05   572.4    26.9   1     0 
 8754492 15.490  1-17 5638.7  98.8  94.2 4.513 0.028 0.040 0.914 0.046 0.055  12.97  0.93  2395.2    97.7   1 0   0 
 8754763 14.277  1-17 5557.6 120.3 117.9 3.789 0.034 0.037 1.229 0.061 0.077  31.50  2.76   650.9    27.0   1 0   0 
 8756593 11.975  2-15 6476.5 147.5 120.9 4.119 0.029 0.029 1.354 0.062 0.054  12.56  2.59   123.6     7.3   1 0   0 
 8756766 15.994  4-17 4929.1  97.6  91.5 4.592 0.026 0.033 0.753 0.041 0.042  29.38  2.27   502.5    24.1   1 0   0 
 8757042 15.966  4-17 5299.0 111.7 104.2 4.553 0.031 0.043 0.832 0.048 0.056  21.36  2.05  1652.5    59.8   1 0   0 
 8757080 13.657  1-17 6264.6 138.3 128.6 4.088 0.031 0.034 1.305 0.059 0.067  14.09  1.98   262.3    13.0   1 0   0 
 8757284 15.947  4-17 5103.9 102.3  91.5 4.549 0.035 0.043 0.806 0.046 0.050  25.59  2.91   922.7    23.4   1 0   0 
 8757341 15.607  2-17 5738.5 108.8 104.6 4.432 0.046 0.058 0.968 0.062 0.070  11.53  0.83  3556.8   148.5   1 0   0 
 8757519 14.152  1-17 5941.2 120.5 110.4 4.188 0.038 0.045 1.110 0.075 0.087  33.94  6.39   270.6     9.4   1 0   0 
 8757629 14.478  1-17 4949.0  91.8  82.5 4.570 0.025 0.031 0.779 0.037 0.044  18.73  1.49  2371.8    75.6   1 0   0 
 8757824 14.460  1-17 6116.0 114.0 116.6 4.294 0.041 0.041 1.128 0.067 0.072   7.47  0.76   126.4    14.5   1 0 0 0 
 8757989 15.563  1-17 5615.4 106.6 103.9 4.443 0.047 0.057 0.934 0.062 0.067  18.99  3.24   393.0    22.5   1 0   0 
 8758021 15.342  1-17 4202.9  83.6  55.2 4.617 0.031 0.024 0.645 0.031 0.019  30.42  2.33   363.8    15.9   1 0   0 
 8758163 14.984  1-17 5182.6 107.5 102.8 4.044 0.070 0.067 0.885 0.045 0.035   7.45  0.51  5659.6   276.9   1 0   0 
 8758338 15.192  1-17 4983.1  88.3  81.4 4.570 0.026 0.033 0.782 0.038 0.046  27.42  2.49  1178.4    35.8   1 0   0 
 8758431 12.984  0-17 6392.1 132.2 134.7 4.268 0.036 0.034 1.245 0.065 0.068  11.58  1.24    57.4     5.4   1 0   0 
 8758461 15.176  1-17 5525.3 113.2 107.5 4.230 0.051 0.050 0.922 0.069 0.062   8.26  0.63  3843.3   183.6   1 0   0 
 8758492 15.454  1-17 5763.2 114.9 114.0 4.110 0.064 0.069 1.056 0.101 0.082  11.76  2.06   398.0    27.8   1 0   0 
 8758552 15.349  1-17 4282.3  68.7  55.3 4.610 0.021 0.018 0.680 0.026 0.020  44.54  5.90  1151.1    28.2   1 0   0 
 8758577 15.806  1-17 4488.8  85.7  80.8 4.617 0.020 0.023 0.691 0.029 0.027  28.38  2.52  1688.9    51.3   1 0   0 
 8758590 14.188  6-10 6132.3 131.3 109.9 4.147 0.041 0.046 1.214 0.067 0.090   0.94  0.06  8426.9  1148.1 1 1 0   0 
 8758646 12.545  0-17 6145.0 160.9 253.5 4.140 0.225 0.306 1.202 0.272 0.199   3.25  0.22    91.6    11.5 1 1     0 
 8758877 15.278  1- 3 5181.1  99.5  92.0 4.514 0.038 0.040 0.832 0.050 0.051  22.27  2.48  1360.0    55.9   1 0   0 
 8759032 15.388  4-17 5045.8 106.5  91.1 4.536 0.034 0.035 0.806 0.046 0.047  13.15  0.95  1808.5    75.4   1 0   0 
 8759036 14.950  1-17 5366.6 101.7  98.2 4.495 0.037 0.045 0.873 0.054 0.061  16.08  2.00   123.6    11.8   1 0   0 
 8759094 15.294  1-17 4792.3  38.8  48.3 4.473 0.015 0.014 0.802 0.014 0.012  21.96  1.88  2973.6    89.6   1 1   0 
 8759187 14.915  1-17 5783.8 124.9 119.7 4.317 0.046 0.047 0.997 0.078 0.077   9.90  0.76  2219.3   100.2   1 0   0 
 8759202 15.140  1-17 5383.9 103.9  99.9 4.487 0.040 0.047 0.877 0.056 0.061  12.79  0.95  3864.4   148.2   1 0   0 
 8759273 15.257  1-17 5680.4 106.8 100.3 4.518 0.025 0.035 0.916 0.043 0.053   8.92  0.66  3883.8   179.1   1 0   0 
 8759399 15.516  1-17 3940.1  79.2  80.3 4.639 0.014 0.014 0.594 0.013 0.013  20.49  1.51  2211.9    72.7   1 0   0 
 8759517 15.774  4-17 5384.0 128.6 122.5 3.902 0.065 0.063 1.032 0.085 0.083   4.98  0.35  6586.3   402.2 1 1 0   0 
 8759538 14.050 10-10 5977.0 188.0 209.0 4.238 0.225 0.184 0.967 0.144 0.118  16.86  1.69   617.9    23.8   2     1 
 8759539 15.061  4-17 5022.7  99.7  93.3 4.587 0.021 0.030 0.772 0.034 0.045  17.72  1.54  1376.8    49.9   1 0   0 
 8759570 15.693  2-17 5513.9 131.6 127.6 3.614 0.078 0.080 1.449 0.131 0.137  26.12  2.06  1975.0    65.8   1 0   0 
 8759594 13.641  1-17 5989.0 114.3 109.8 4.053 0.029 0.049 1.287 0.057 0.119   4.91  0.35  1343.4    84.3 1 1 0   0 
 8759623 13.768  1-17 6493.3 114.1 114.0 4.361 0.018 0.025 1.214 0.033 0.044   5.05  0.37  1476.0    91.2   1 0   0 
 8759677 14.568  1-17 5755.0 155.0 155.0 4.556 0.042 0.168 0.940 0.098 0.120  10.10  0.78  5764.8   239.8   2     1 
 8759777 15.023  1-17 5852.6 107.5 103.9 4.441 0.033 0.045 0.998 0.054 0.068  18.83  2.04   165.5    12.5   1 0   0 
 8759787 13.711  1-17 6277.8 132.1 126.1 4.068 0.034 0.037 1.319 0.063 0.078   6.94  0.52   512.2    30.9   1 0   0 
 8759974 13.534  1-17 5901.8 119.3 106.6 4.185 0.038 0.045 1.093 0.078 0.086  18.86  1.70    70.8     5.4   1 0   0 
 8760038 14.970 16-17 5942.8 109.3 107.0 4.395 0.041 0.051 1.038 0.063 0.074   8.37  0.66   687.1    41.4   1 0   0 
 8760049 14.148 10-10 6115.8 124.7 104.9 4.088 0.037 0.043 1.251 0.064 0.103  20.04  1.55   135.9     8.6   1 0   0 
 8760104 15.298  4-17 5828.8 121.5 116.3 4.055 0.063 0.064 1.111 0.116 0.084  10.67  0.74  2379.8   105.4   1 0   0 
 8760121 15.580  4-17 4914.3 121.7 106.8 4.511 0.051 0.054 0.794 0.041 0.040   2.08  0.15 11298.0  1036.2 1 1 1   0 
 8760250 13.648  1-17 5469.1 100.6  99.4 4.489 0.032 0.043 0.898 0.053 0.064  19.63  1.69  2713.1    81.8   1 0   0 
 8760337 15.731  2- 3 5287.5  97.9  80.2 4.187 0.055 0.060 0.882 0.041 0.030  21.81  1.96   978.7    51.8   1 1   0 
 8760415 13.231  1-17 5543.0 182.0 182.0 4.366 0.185 0.204 0.840 0.122 0.071   9.49  0.76  2809.5   120.6   2     1 
 8760445 15.033  4-17 5877.3 109.4 107.3 4.433 0.035 0.047 1.007 0.056 0.070  10.45  0.78  1994.8    89.2   1 0   0 
 8760461 14.743  1-17 4307.7  69.7  64.7 4.617 0.020 0.017 0.676 0.025 0.020  19.13  1.51   583.2    23.4   1 0   0 
 8760485 13.460  0-17 4949.1  84.0  76.8 4.572 0.024 0.030 0.779 0.036 0.044  12.02  0.85  2729.7   104.7   1 0   0 
 8760507 15.175  4-17 5635.0 105.4  98.9 4.542 0.022 0.031 0.888 0.037 0.047  15.52  0.95   564.7    27.6   1 0   0 
 8760541 14.816  1-17 5369.9  98.3  96.9 4.517 0.031 0.043 0.870 0.047 0.059  20.21  1.72  1328.8    44.3   1 0   0 
 8760596 13.674  1-17 5514.0  91.1  91.6 4.536 0.017 0.026 0.912 0.030 0.039   9.55  0.75  1436.8    64.5   1 0   0 
 8760815 15.965  4-17 5165.6 101.8  95.6 4.574 0.027 0.037 0.796 0.043 0.051  29.38  3.12   710.2    28.7   1 0   0 
 8760917 11.517  0-17 6400.2 126.0 121.3 3.955 0.029 0.033 1.422 0.067 0.091  11.51  1.06    98.8     5.4   1 0   0 
 8761053 15.254  1-17 5251.0 103.2  92.9 4.473 0.045 0.041 0.847 0.058 0.051  22.27  2.22   862.0    31.5   1 0   0 
 8761164 15.498  4-17 5030.7  99.3  91.3 4.556 0.030 0.036 0.796 0.041 0.047  26.85  1.01   822.8    41.2   1 0   0 
 8761180 13.894  1-17 5938.7 117.5 142.4 3.769 0.056 0.042 1.468 0.168 0.082  27.60  3.48   365.6    12.2   1 0   0 
 8761200 13.837  1-17 6078.1 114.1 100.9 3.865 0.029 0.038 1.573 0.055 0.124  25.01  1.79   348.3    12.3   1 0   0 
 8761297 15.041  4-17 5847.6 119.1 115.5 4.300 0.062 0.060 1.025 0.078 0.079   8.56  0.69  3476.2   167.8   1 0   0 
 8761464 16.290  7- 7 4200.2  73.4  66.2 4.612 0.031 0.026 0.647 0.033 0.023  27.04  2.38  1826.4   130.4   1     0 
 8761518 15.605  2-17 5721.5 114.9 110.1 4.393 0.053 0.058 0.969 0.070 0.073  11.13  0.88  2848.9   128.0   1 0   0 
 8761563 15.826  2-17 4214.1  84.0  54.7 4.648 0.026 0.033 0.629 0.023 0.021  16.19  1.28  1814.3    72.2   1 0   0 
 8761582 12.854  1-17 6344.9 129.6 124.9 4.363 0.055 0.065 1.107 0.070 0.068  24.31  2.04   153.7     4.2   1     0 
 8761730 13.735  1-17 5631.1 125.5 125.2 3.757 0.032 0.032 1.257 0.058 0.065  46.37  7.60   988.1    24.7   1 0   0 
 8765476 11.547  1-17 4904.0  96.9  84.0 3.771 0.120 0.136 0.924 0.119 0.065  31.67  2.71   121.7     4.8   1     0 
 8765577 13.919  1-17 6192.1 128.0 121.7 3.955 0.033 0.047 1.378 0.069 0.128   2.40  0.17  4246.6   361.6 1 1 0   0 
 8765725 13.099  0-17 4896.0 134.0 122.0 3.850 0.702 0.378 0.938 0.217 0.178  10.39  0.74  2812.1   115.2   2     1 
 8765865 15.528  1-17 4427.2  79.1  74.6 4.614 0.020 0.020 0.689 0.027 0.025  15.97  1.14  3435.4   121.6   1 0   0 
 8766009 13.932  1-17 6546.7 134.2 133.5 4.131 0.035 0.034 1.439 0.068 0.065  31.89  3.01   465.7    13.7   1 0   0 
 8766172 15.867  1-17 3730.3  75.9  74.8 4.708 0.012 0.012 0.516 0.012 0.013  36.68  3.03  1148.3    34.2   1 0   0 
 8766234 13.704  1-17 6320.3 140.0 125.5 4.093 0.033 0.037 1.316 0.062 0.069   8.16  0.61     9.8     6.0   1 0   0 
 8766268 15.654  4-17 5815.0 184.0 204.0 4.540 0.037 0.213 0.973 0.116 0.116   6.53  0.48  4583.1   249.5   2     1 
 8766349 15.732  1-17 4538.4  81.0  75.2 4.623 0.019 0.023 0.689 0.029 0.028  15.86  1.35   870.8    41.6   1 0   0 
 8766462 15.129  1-17 5726.4 108.8 105.1 4.483 0.029 0.041 0.951 0.047 0.062  17.59  1.61  1733.4    61.3   1 0   0 
 8766522 14.460  1-17 4513.9  85.1  80.3 4.616 0.019 0.021 0.696 0.027 0.028  20.63  1.46  2871.8    86.0   1 0   0 
 8766650 13.395  0-17 4839.9  78.3  70.2 4.563 0.027 0.025 0.762 0.039 0.036  21.07  1.86  2717.1    78.6   1 0 0 0 
 8766707 15.422  1-17 5213.0 157.0 157.0 4.434 0.116 0.174 0.832 0.093 0.062  23.05  0.77  2757.9   116.6   2     1 
 8766823 13.772  1-17 5642.2 110.0 109.5 4.471 0.037 0.044 0.873 0.059 0.062  20.61  3.40   270.6    11.2   1 0   0 
 8766832 15.889  4-17 4810.9  96.1  79.9 3.711 0.149 0.155 0.904 0.096 0.054  24.03  2.45   727.8    31.5   1     0 
 8766918 14.167  1-17 5670.8 115.3 111.1 4.397 0.043 0.046 0.953 0.073 0.073   5.97  0.50  2328.9   130.1   1 0   0 
 8766934 14.000  1-17 5372.7 158.5 131.9 4.474 0.036 0.040 0.877 0.066 0.064  28.19  3.26   762.7    21.8   1 0   0 
 8766982 12.180  0-17 5810.1 106.9 104.8 4.408 0.039 0.041 0.941 0.067 0.066  15.38  1.57   251.0    10.1   1 0   0 
 8767014 13.282  1-17 5847.0 118.3 115.5 4.259 0.039 0.042 1.051 0.072 0.075   9.04  2.16   120.0     9.4   1 0   0 
 8767034 14.280  1-17 4542.4  76.9  70.4 4.569 0.023 0.016 0.731 0.029 0.022  40.98  4.23  1086.5    25.0   1 0   0 
 8767038 14.394  1-17 4193.7  36.1  57.5 4.574 0.029 0.010 0.661 0.016 0.006  32.37  1.93   338.5    11.6   1 1   0 
 8767105 14.434  1-17 5227.7  88.9  91.5 4.489 0.032 0.039 0.927 0.048 0.055  21.81  2.28   886.0    29.2   1 0   0 
 8767283 15.690  1-17 4554.3  81.9  76.4 4.577 0.025 0.020 0.730 0.031 0.026  33.75  3.07  1567.2    43.5   1 1   0 
 8767544 13.389  0-17 6473.8 116.8 113.1 4.382 0.017 0.026 1.168 0.032 0.045   4.48  0.33  1977.7   125.9   1 0   0 
 8767557 15.400  1-17 5780.0 156.0 191.0 4.418 0.084 0.196 1.030 0.125 0.113  20.64  2.13   431.6    22.6   2     1 
 8767634 15.907  4-17 4697.3  99.8  93.8 4.559 0.030 0.026 0.730 0.032 0.030  12.62  0.96  2228.7    97.7   1 1   0 
 8767678 15.857  1-17 4617.0  87.8  81.1 4.610 0.023 0.022 0.690 0.030 0.026  17.11  1.41  1341.6    55.9   1 0   0 
 8767772 11.645  0-17 5700.2 100.5  93.6 4.236 0.032 0.038 1.084 0.062 0.070  17.37  2.53    74.2     3.7   1 0   0 
 8771098 15.321  1-17 5008.2  95.2  87.1 4.538 0.033 0.033 0.799 0.045 0.044  30.63  3.47  1134.1    33.5   1 0   0 
 8771153 12.595  0-17 6461.7 144.9 146.4 3.974 0.031 0.037 1.370 0.068 0.103   7.18  0.79    82.4     7.4   1 0   0 
 8771390 14.622  1-17 5574.7  99.6  98.4 4.489 0.026 0.037 0.947 0.045 0.055  24.76  1.83  1125.8    34.1   1 0   0 
 8771391 15.659  1-17 3595.6  78.4  70.1 4.809 0.010 0.010 0.396 0.010 0.010  47.73  3.99   555.3    17.7   1 0   0 
 8771529 13.460  0-17 4726.7  80.0  73.0 4.572 0.022 0.015 0.706 0.031 0.021  31.27  2.86   428.4    12.3   1 0   0 
 8771592 14.485  1-17 4671.4 109.6 104.4 4.614 0.021 0.020 0.682 0.030 0.026  25.40  1.97  1011.6    30.4   1 0   0 
 8771702 13.237  0-17 5620.0 141.8 132.9 3.473 0.019 0.019 1.798 0.045 0.050  28.78  2.11  4217.6   102.9   2 0   0 
 8771840 15.912  4-17 6241.5 131.5 128.0 4.380 0.041 0.051 1.121 0.066 0.071   5.34  0.40   295.9    43.3   1 0   0 
 8771889 11.996  0-17 7202.9 129.8 169.2 4.050 0.030 0.032 1.524 0.077 0.073  14.81  1.00    65.3     4.0   2 0   0 
 8772010 16.161  7- 7 4061.1  71.2  81.1 4.654 0.020 0.016 0.588 0.015 0.016  14.39  1.05   487.6    56.7   1 0   0 
 8772083 13.552  0-17 4489.4  76.2  73.2 4.620 0.020 0.018 0.669 0.025 0.021  20.21  1.65  1563.1    47.7   1 0   0 
 8772148 15.029  1-17 5633.5 130.4 122.9 4.488 0.057 0.087 0.913 0.070 0.069  21.52  1.97   323.0    16.1   1     0 
 8772179 14.828  1-17 5857.4 144.7 124.8 4.206 0.043 0.042 1.146 0.072 0.084  46.10  5.58   422.8    12.3   1 0   0 
 8772185 15.917  1-17 4825.9 104.9  98.0 4.602 0.028 0.026 0.688 0.034 0.028  21.66  1.59  1333.4    50.1   1 0   0 
 8772390 13.353  0-17 5775.8 115.4 111.9 4.350 0.040 0.042 1.019 0.072 0.071  22.95  2.73    73.6     4.7   1 0   0 
 8772415 14.636  1-17 5229.7  93.3  88.5 4.543 0.018 0.029 0.908 0.032 0.041  11.37  0.81  4505.5   178.7   1 0   0 
 8772417 15.935  4-17 5156.6 113.4 106.2 4.572 0.026 0.037 0.798 0.042 0.050  11.29  0.80  1024.4    57.9   1 0   0 
 8772427 15.421  1-17 4524.0 137.0 137.0 4.566 0.060 0.020 0.727 0.048 0.052  23.54  1.73  3696.0   106.3   2     1 
 8772445 15.517  2-17 4711.8  92.6  87.5 4.640 0.018 0.023 0.680 0.027 0.030  23.70  1.80  1282.9    43.2   1 0   0 
 8772564 15.852  2-17 4957.5  97.5  90.9 4.508 0.038 0.030 0.798 0.044 0.033  18.21  1.43  3136.1   107.9   1 1   0 
 8772577 14.991  1-17 5481.0 165.0 165.0 4.546 0.099 0.081 0.684 0.082 0.035  21.96  1.92   321.5    15.7   2     1 
 8772648 13.381  1-17 5773.5 112.7 109.5 4.389 0.039 0.044 0.987 0.073 0.076   8.79  0.70  2394.9   107.9   1 0   0 
 8772738 15.943  1-17 4398.6  83.6  77.7 4.594 0.025 0.021 0.705 0.029 0.027  30.42  2.15   957.2    33.8   1 0   0 
 8773380 14.242  1-17 5022.9  99.4  93.3 4.596 0.033 0.045 0.743 0.044 0.040   9.56  0.77  1507.8    69.1   1     0 
 8773551 12.042  0-17 5213.5  88.2  84.5 4.540 0.029 0.036 0.829 0.041 0.052  10.39  0.77  2558.4   103.7   1 0   0 
 8773994 13.470  0-17 5988.2 149.1 246.0 4.388 0.034 0.045 1.044 0.068 0.097  11.43  0.88  2038.8    81.3   1 0   0 
 8774002 15.165  1-17 5593.2 122.0 122.8 4.447 0.040 0.048 0.930 0.064 0.070  11.37  0.88  4320.3   176.6   1 0   0 
 8774802 15.410  1-17 4486.1  78.9  78.5 4.650 0.018 0.017 0.632 0.021 0.019  18.09  1.41  1748.2    62.7   1 0   0 
 8775099 13.562  0-17 6828.7 166.7 157.6 4.278 0.029 0.030 1.216 0.044 0.049   3.81  0.48   286.2    26.3   1 0   0 
 8775132 14.578  1-17 4775.8  86.4  82.0 4.584 0.020 0.028 0.780 0.030 0.038  43.92  3.89   909.5    21.4   1 0   0 
 8775269 14.232  1-17 6336.8 135.0 137.0 4.089 0.037 0.040 1.322 0.064 0.071   3.34  0.44   133.1    20.7   1 0   0 
 8775284 12.619  0-17 5895.2 138.8 132.1 4.068 0.046 0.042 0.988 0.079 0.067  16.30  1.69  1853.2    61.0   1 0   0 
 8775979 12.767  0-17 6447.1 136.0 140.0 4.292 0.028 0.038 1.256 0.056 0.069   6.01  0.57   129.1    10.8   1 0   0 
 8776042 13.633  1-17 6085.8 136.2 118.0 4.080 0.034 0.047 1.247 0.063 0.111  19.25  2.40   111.6     6.7   1 0   0 
 8776048 15.496  1-17 4246.5  86.7  68.8 4.648 0.024 0.029 0.633 0.027 0.023  43.02  7.51   606.5    18.8   1 0   0 
 8776281 14.621  1-17 5285.5 109.7 103.1 4.570 0.021 0.034 0.821 0.034 0.051  21.81  2.05  1246.2    39.7   1 0   0 
 8776565 15.028  1-17 3502.0  41.0  41.0 4.925 0.040 0.032 0.341 0.038 0.041   2.63  0.18 11622.7   936.5 1 2     1 
 8776702 13.416  0-17 6489.4 144.1 127.3 4.069 0.031 0.037 1.240 0.050 0.086   4.28  0.70   266.9    23.1   1 0   0 
 8776824 15.915  2-17 3945.7  77.4  85.0 4.697 0.013 0.014 0.542 0.014 0.015  18.09  1.31  1900.6    71.8   1 0   0 
 8776920 12.593  0-17 7097.8 135.9 159.6 4.053 0.036 0.035 1.575 0.084 0.084   2.90  0.24   413.4    36.5 1 2 0   0 
 8776961 10.992  0-17 6074.4 118.2 108.4 4.067 0.030 0.050 1.204 0.065 0.109  30.80  4.20   218.1     5.8   1 0   0 
 8777205 13.325  0-17 6058.0 154.3 133.8 4.298 0.036 0.036 1.147 0.075 0.076   6.55  0.64    80.3     9.1   1 0   0 
 8777235 15.699  1-17 4325.2  87.2  82.6 4.637 0.023 0.024 0.647 0.027 0.024  26.48  1.96  3774.4   104.1   1 0   0 
 8777264 15.092  1-17 4405.0 109.9 110.4 4.642 0.036 0.037 0.638 0.038 0.039  29.59  2.24  1146.6    33.3   1     0 
 8777449 13.870  1-17 6431.4 149.2 131.0 3.785 0.035 0.036 1.697 0.078 0.080   5.07  0.48   142.0    15.7   1 0   0 
 8777579 16.207  7- 7 4238.7  81.6  55.1 4.619 0.027 0.027 0.657 0.031 0.022  22.89  2.41  2236.1   149.4   1 0   0 
 8777770 12.212  0-17 5994.3 126.7 123.9 4.319 0.039 0.041 1.048 0.074 0.073  11.58  0.85    44.9     3.9   1 0   0 
 8778471 13.610  1-17 5894.3 161.1 155.4 3.657 0.035 0.032 1.403 0.063 0.060  44.01  4.53   329.6     8.6   3 0   0 
 8779847 13.446  0- 1 6274.9 135.1 126.5 3.698 0.030 0.040 1.789 0.066 0.145   1.86  0.13   144.6    23.7   1 0   0 
 8779965 11.730  0-17 5821.2 109.6  96.8 4.114 0.027 0.045 1.215 0.055 0.106  17.70  2.02   196.7     7.4   1 0   0 
 8780122 15.456  1-17 3905.0 123.0 150.0 4.736 0.071 0.044 0.538 0.056 0.068  23.21  1.71  2433.8    73.8   2     1 
 8780261 13.900  1-17 6063.2 154.0 142.4 3.873 0.040 0.038 1.201 0.067 0.070  17.89  2.15    57.2     5.8   1 0   0 
 8780274 15.255  1-17 3562.0  63.0  56.0 4.967 0.060 0.054 0.303 0.060 0.054  30.63  2.30  2091.6    55.3   2 1   1 
 8780751 12.869  0-17 5712.0  86.1  84.7 4.447 0.018 0.027 1.087 0.034 0.049  19.39  1.87  1915.6    58.0   1 0   0 
 8781283 15.755  1-17 4278.9  90.3  88.5 4.652 0.023 0.024 0.624 0.024 0.022  14.00  1.05  1602.3    69.5   1 0   0 
 8781335 15.653  2-17 4755.6  99.5  93.5 4.514 0.032 0.027 0.787 0.030 0.025  29.39  2.37  1644.0    48.2   1 1   0 
 8781404 13.624  1-17 5845.8 119.5 110.7 4.205 0.040 0.043 1.126 0.071 0.080  20.31  4.39   232.1    10.0   1 0   0 
 8781452 13.369  1-17 6845.4 154.4 144.7 3.887 0.034 0.035 1.612 0.084 0.082   1.83  0.13  2742.8   269.0 1 2 0   0 
 8781470 12.395  0-17 6195.0 166.0 185.0 3.896 0.308 0.103 1.096 0.198 0.178  13.58  0.81    37.8     3.6   2     1 
 8782564 13.979  1-17 6364.6 126.1 123.1 4.357 0.023 0.032 1.186 0.045 0.059   4.04  0.37   809.4    60.5   1 0   0 
 8782697 15.961  2-17 4362.0 118.0 131.0 4.676 0.036 0.040 0.610 0.059 0.053  16.42  1.26  2882.7   107.0   2     1 
 8782805 13.814  1-17 6868.1 149.7 144.8 4.086 0.037 0.036 1.460 0.074 0.067   2.73  0.24   243.1    28.9 1 2 0   0 
 8782942 14.397 16-16 5977.6 223.1 150.2 3.952 0.056 0.052 1.241 0.169 0.094  19.57  1.96   407.6    18.1   1 0   0 
 8783423 13.867  1-17 5299.2 110.2  92.4 4.362 0.040 0.033 0.901 0.057 0.044  21.21  1.66  2582.5    75.4   1 0   0 
 8783787 14.902  1-17 4297.3  85.3  78.1 4.618 0.024 0.022 0.658 0.028 0.024  38.24  3.72   738.7    20.2   1 0   0 
 8783959 14.067  1-17 5363.1  95.4  81.8 4.355 0.039 0.031 0.868 0.058 0.042  24.89  2.19   328.3    12.2   1 0   0 
 8784035 13.667  1-17 6134.9 123.2 128.1 4.181 0.047 0.049 1.062 0.079 0.078  19.52  2.66   118.0     6.9   1 0   0 
 8784119 14.216  1-17 4421.1  72.0  60.6 4.581 0.022 0.014 0.716 0.026 0.019   8.32  0.62 11348.8   510.2   1 0   0 
 8784120 14.612  1-17 5566.3 131.4 125.8 4.351 0.047 0.045 0.924 0.073 0.064  20.49  1.75  1997.2    62.1   1 0   0 
 8784219 15.651  1-17 5129.9  44.4  53.8 4.377 0.028 0.054 0.834 0.019 0.020  16.51  1.57   212.1    19.2   1 1   0 
 8784296 12.625  0-17 6740.7 146.1 130.3 4.159 0.033 0.031 1.381 0.070 0.054  21.49  1.76   497.0    15.7   1 0   0 
 8784361 15.334  4-17 4587.4  84.0  78.0 4.614 0.021 0.022 0.688 0.028 0.026  21.51  1.76  3265.5    98.8   1 0   0 
 8784414 12.441  0-17 5819.0  93.7  91.7 4.421 0.022 0.031 1.096 0.041 0.060  18.24  2.74   275.0    10.2   1 0   0 
 8798311 12.893  0-17 5158.1  83.1  78.3 4.536 0.025 0.034 0.873 0.039 0.049  19.93  1.70  2346.4    69.6   1 0   0 
 8798367 13.858  1-17 5493.9  76.9  75.2 4.487 0.017 0.028 1.023 0.031 0.046  25.90  3.08  1701.4    46.1   1 0   0 
 8798451 15.684  1-17 4695.2  85.4  81.5 4.518 0.026 0.023 0.774 0.025 0.022  21.96  1.62  3392.4   103.7   1 1   0 
 8798468 13.867  1-17 5247.1  91.0  86.9 4.562 0.019 0.031 0.848 0.030 0.043  24.37  2.03  2099.8    57.9   1 0   0 
 8798577 11.840  0-17 6379.2 129.2 124.4 4.308 0.037 0.039 1.044 0.067 0.067   8.96  0.62    41.1     3.9   1 0   0 
 8798616 14.803  1-17 4894.6  85.5  77.2 4.558 0.029 0.030 0.777 0.040 0.040  33.52  4.44  1189.0    31.2   1 0   0 
 8798673 16.606  7- 7 4129.9  71.7  91.3 4.600 0.023 0.019 0.639 0.019 0.018  27.22  1.72   783.8    86.8   1 0   0 
 8798797 14.978  5- 5 5228.5  95.1  84.9 4.459 0.043 0.035 0.842 0.058 0.045  40.98  4.98   496.0    38.2   1 0   0 
 8800702 15.215  1-17 4741.0 141.0 127.0 4.560 0.063 0.032 0.719 0.078 0.052  24.71  3.10   273.7    14.6   2     1 
 8800705 14.530  1-17 4440.6  71.4  63.7 4.583 0.022 0.015 0.716 0.027 0.021  45.16  4.07   776.6    18.4   1 0   0 
 8800709 15.958  7-15 4678.8  80.9  75.6 4.579 0.028 0.025 0.726 0.034 0.030  20.78  1.76  6750.0   253.8   1 0   0 
 8800715 12.984  0-17 4951.3  92.2  84.3 3.621 0.045 0.061 1.333 0.112 0.148  83.11  6.75  1916.1    28.1   1 0   0 
 8800764 14.633  1-17 5746.0 102.8  99.4 4.397 0.042 0.047 0.977 0.070 0.074  24.23  1.73    85.6     7.5   1 0   0 
 8800768 15.183  2-16 5179.1  75.6  70.3 4.388 0.031 0.026 0.844 0.035 0.026  19.23  1.69  2509.4    91.6   1 0   0 
 8800815 13.197  0-17 5855.9 104.1 102.5 4.398 0.036 0.041 1.003 0.065 0.069  20.17  2.18    77.8     5.0   1 0   0 
 8800910 15.401  1-17 4549.4  71.4  57.2 4.546 0.018 0.013 0.749 0.023 0.017  31.49  3.14   705.6    23.7   1     0 
 8801035 15.144  1-17 5410.5  94.3  90.2 4.558 0.022 0.036 0.849 0.037 0.052  12.27  0.98  3713.6   145.7   1 0   0 
 8801228 13.493  0-17 5246.8  76.1  68.7 4.312 0.023 0.018 0.866 0.032 0.022   6.26  0.42 19634.0  1008.9 1 1 3   0 
 8801244 14.219  1-17 4125.2  67.9  83.1 4.596 0.019 0.015 0.640 0.014 0.013  20.07  1.56  1215.8    39.3   1 0   0 
 8801269 13.602  0-17 5455.8  91.0  90.9 4.503 0.025 0.035 0.928 0.043 0.053  17.33  1.45  3532.2   112.1   1 0   0 
 8801308 13.843  1-17 5415.5 105.3  98.9 4.368 0.038 0.037 0.972 0.057 0.055  29.59  2.46   218.8     8.3   1 0   0 
 8801340 15.538  1-17 5410.0 160.0 160.0 4.582 0.038 0.120 0.895 0.072 0.108  26.85  2.81   322.5    17.0   2     1 
 8801363 11.381  0-17 6198.7 127.9 127.6 4.191 0.033 0.038 1.212 0.065 0.076  15.10  1.51   105.7     4.8   1 0   0 
 8801423 15.417  1-17 5472.1  95.1  92.1 4.552 0.024 0.036 0.860 0.040 0.051  26.30  4.40   529.3    21.6   1 0   0 
 8801471 13.837  1-17 6077.2 116.6 111.0 4.219 0.030 0.037 1.191 0.058 0.075  16.80  2.22    49.1     5.6   1 0   0 
 8801533 14.256  1-17 5521.7 105.0 104.5 4.421 0.043 0.046 0.910 0.069 0.067  18.11  2.82   106.5     8.1   1 0   0 
 8801554 13.187  0-17 5394.4  85.7  86.6 4.562 0.015 0.025 0.874 0.026 0.036  21.81  2.17  1859.8    53.5   1 0   0 
 8801567 13.134  0-17 5474.4  90.9  93.9 4.440 0.035 0.039 0.964 0.059 0.063  28.49  1.76   235.7     7.9   1 0   0 
 8801637 14.683  1-17 4628.8  79.5  74.8 4.601 0.023 0.018 0.684 0.030 0.022  21.96  1.86   902.3    30.4   1 0   0 
 8801774 12.248  0-17 5714.4 107.9 103.1 4.216 0.042 0.041 0.970 0.073 0.066  22.99  2.15    93.8     4.1   1 0   0 
 8801843 14.071  1-17 5691.1 101.4  96.6 4.552 0.017 0.025 0.883 0.029 0.041  20.18  1.78  1579.8    49.2   1 0   0 
 8801883 12.981  0-17 6611.2 135.4 133.8 4.047 0.033 0.033 1.330 0.058 0.055  22.29  2.13    77.6     4.4   1 0   0 
 8801919 15.268  1-17 3988.7  71.5  70.2 4.695 0.014 0.014 0.547 0.013 0.013  30.21  2.08  1046.6    31.4   1 0   0 
 8802001 13.782  1-17 5876.8 109.5 109.7 4.131 0.045 0.044 1.048 0.096 0.073   1.82  0.13   612.7    70.3 1 1 0   0 
 8802106 15.302  1-17 4836.0  75.3  69.6 4.483 0.021 0.018 0.798 0.022 0.018  27.61  2.05  2203.4    61.2   1 1   0 
 8802165 13.939  1-17 5675.1  89.1  86.6 4.481 0.019 0.029 1.010 0.036 0.049  19.52  2.45   574.5    20.8   1 0 0 0 
 8802340 12.957  0-17 5270.6 115.9  95.2 4.576 0.023 0.030 0.836 0.041 0.043  10.25  0.70  7134.6   288.3   1     0 
 8802344 11.854  0-17 5914.0 118.7 120.6 3.858 0.060 0.032 1.288 0.162 0.064  13.49  1.32    67.3     4.1   1 0   0 
 8802528 15.283  1-17 5153.1  92.8  88.5 4.555 0.028 0.038 0.814 0.041 0.052  23.38  1.98  2612.5    77.2   1 0   0 
 8802534 14.583  1-17 5662.4 115.2 110.7 4.018 0.049 0.044 1.052 0.075 0.071  48.40  4.71   422.9    11.4   1 0   0 
 8802624 15.805  1-17 5288.9  98.1  91.2 4.623 0.024 0.029 0.744 0.038 0.040  20.63  1.78  2421.4    80.8   1 0   0 
 8802684 13.678  1-17 5316.1 105.1  97.5 4.261 0.169 0.209 0.949 0.073 0.058  18.21  1.56  2755.3    86.2   1     0 
 8803016 14.070  1-17 5847.8 101.6  98.5 4.478 0.022 0.034 0.978 0.041 0.060  24.20  2.41   220.8     7.4   1 0   0 
 8803032 15.141  1-17 5233.4  95.5  90.9 4.558 0.027 0.037 0.814 0.038 0.048  19.39  1.53  1002.2    37.2   1 0   0 
 8803043 14.465  1-17 4943.4  91.3  86.0 4.591 0.021 0.029 0.760 0.032 0.043  12.88  0.88   441.9    22.3   1 0   0 
 8803045 14.813  1-17 5083.6 109.4  98.9 3.648 0.053 0.077 1.190 0.121 0.164  25.74  0.91   292.6    18.5   1 0   0 
 8803088 12.868  0-17 6827.1 149.4 147.0 4.250 0.029 0.030 1.317 0.058 0.045   2.65  0.35   191.7    21.5   3 0   0 
 8803185 15.712  1-17 4986.8  88.4  81.7 4.511 0.038 0.031 0.800 0.045 0.036   6.44  0.41  1003.4    71.6   1 2   0 
 8803300 14.087  1-17 5582.4 102.4 101.2 4.428 0.040 0.044 0.928 0.068 0.069  19.52  3.21   215.7    10.6   1 0   0 
 8803511 15.013  1-17 5653.8 100.5  94.9 4.490 0.028 0.040 0.934 0.047 0.060  19.25  1.65  1281.2    44.8   1 0   0 
 8803540 14.842  1-17 5111.7  90.4  83.5 4.553 0.027 0.035 0.811 0.040 0.051  31.93  2.74  1081.3    29.7   1 0   0 
 8803643 14.475  1-17 5111.1  56.7  52.6 4.347 0.017 0.016 0.860 0.017 0.013   1.91  0.13 19315.4  1802.9 1 1 3   0 
 8803690 15.289  1-17 5312.0 103.1  95.4 4.491 0.041 0.045 0.860 0.056 0.058  29.59  4.52  1635.5    48.8   1 0   0 
 8803744 13.817  1-17 6168.5 127.6 120.8 3.959 0.050 0.038 1.162 0.112 0.067   3.26  0.23  2673.2   206.4 1 1 0   0 
 8803762 13.204  0-17 5852.0  98.4  97.7 4.473 0.022 0.033 0.983 0.040 0.055  17.84  2.48   640.4    22.3   1 0   0 
 8803772 12.990  0-17 6150.7 122.8 127.6 3.862 0.055 0.037 1.305 0.158 0.064  10.51  0.86   120.1     8.2   1 0   0 
 8803974 14.738  1-17 4268.2  77.0  53.8 4.593 0.025 0.023 0.689 0.026 0.026  35.68  2.58   648.9    18.5   1     0 
 8803979 13.148  0-17 6369.6 113.3 112.5 4.364 0.019 0.028 1.187 0.037 0.053   7.23  0.57    30.1     5.9   1 0   0 
 8804018 15.222  1-17 4011.1  78.2  77.7 4.643 0.015 0.014 0.595 0.013 0.013  35.19  3.01  1668.9    42.3   1 0   0 
 8804069 13.615  1-17 5739.8  95.4  90.7 4.505 0.020 0.030 0.946 0.035 0.048  14.39  1.53  2213.2    78.6   1 0   0 
 8804102 13.618  1-17 3928.0 123.0 164.0 4.736 0.105 0.045 0.500 0.062 0.083  14.59  2.21  1075.2    39.9   2 0   1 
 8804138 15.082  1-17 5736.3 121.3 110.5 3.848 0.050 0.049 1.214 0.071 0.078  44.79  6.23   583.6    16.3   1 0   0 
 8804147 14.923  1-17 4161.4  47.9  74.5 4.608 0.031 0.018 0.636 0.017 0.015  39.31  3.94  1551.1    36.6   1 0   0 
 8804261 12.324  0-17 5394.8  90.0  76.6 4.289 0.035 0.026 0.866 0.051 0.036   8.74  0.63  2670.7   118.2   1 0   0 
 8804266 13.000  0-17 6154.3 128.5 110.0 4.226 0.030 0.038 1.195 0.059 0.073  12.68  1.11    27.2     4.1   1 0   0 
 8804313 14.449  1-17 6092.6 115.7 118.4 4.248 0.042 0.043 1.139 0.071 0.081  31.46  5.85   296.6    10.9   1 0   0 
 8804334 17.783  6- 9 3377.6  84.7  82.3 4.921 0.010 0.010 0.265 0.009 0.008   5.57  0.39  2946.1   179.5   1     0 
 8804398 14.322  1-17 5654.7 108.8 109.2 3.874 0.036 0.038 1.160 0.065 0.067  20.07  1.49  3946.9   117.5   1 0   0 
 8804402 15.309  1-17 5130.3  79.8  72.7 4.411 0.030 0.024 0.836 0.034 0.025  17.59  1.41  5086.3   164.6   1 0   0 
 8804450 14.577  1-17 5783.0 100.1  96.0 4.502 0.022 0.033 0.947 0.039 0.055  19.11  2.75   374.4    16.7   1 0   0 
 8804455 13.482  1-17 5848.6  91.2  90.0 4.487 0.015 0.024 1.007 0.029 0.041  19.66  3.01   503.3    17.7   1   1 0 
 8804762 13.500  0-17 5756.1 108.4 107.7 4.125 0.047 0.041 1.025 0.092 0.070  16.78  1.77   232.4    10.7   1 0   0 
 8804763 13.286  0-17 5955.8 112.7 113.2 3.919 0.054 0.038 1.273 0.147 0.071  19.77  2.50    78.8     5.2   1 0   0 
 8804792 15.518  1-17 5399.6  96.6  95.6 4.531 0.030 0.044 0.866 0.045 0.057  24.54  2.31  1600.1    50.7   1 0   0 
 8804823 14.095  1-17 5671.9 112.7 109.2 4.124 0.048 0.044 1.007 0.085 0.073  27.80  4.14   356.4    12.3   1 0   0 
 8804845 14.305  1-17 5440.0  84.9  85.9 4.489 0.025 0.036 0.971 0.042 0.054  17.69  1.69  3389.2   108.2   1 0 1 0 
 8804962 10.285  0-17 6464.4 122.2 119.9 4.329 0.026 0.032 1.201 0.047 0.059   0.88  0.06  1091.0   151.8 1 3 0   0 
 8805005 15.322  1-17 5535.5  95.9  90.6 4.534 0.026 0.038 0.885 0.041 0.053  27.04  2.12   550.5    21.3   1 0   0 
 8805111 13.829  1-17 4173.3  53.2  45.2 4.635 0.033 0.026 0.625 0.010 0.012  24.20  1.89  2679.9    73.1   1 0   0 
 8805186 14.567 16-17 6006.3 107.0 103.4 4.402 0.031 0.042 1.056 0.056 0.072   8.90  0.72   246.8    19.0   1 0   0 
 8805196 14.691  1-17 5929.8 107.1 106.7 4.142 0.045 0.050 1.127 0.082 0.091  20.46  1.76   479.7    19.5   1 0   0 
 8805343 14.264  1-17 5763.9 112.0 107.0 4.295 0.043 0.045 0.994 0.074 0.074  11.35  0.92  4977.6   195.2   1 0   0 
 8805356 15.784  1-17 4873.0  87.6  80.9 4.566 0.030 0.032 0.769 0.040 0.040  34.21  3.06  1126.1    34.3   1 0   0 
 8805469 13.462  0-17 6110.2 124.1 112.3 4.105 0.036 0.034 1.319 0.052 0.068  15.51  2.24   260.7    12.0   1 0   0 
 8805508 12.245  0-17 6617.4 130.4 149.6 4.147 0.031 0.030 1.319 0.057 0.046   1.31  0.09   106.3    18.7 1 3 0   0 
 8805515 12.630  0-17 5867.4 107.5  99.2 4.151 0.035 0.043 1.136 0.073 0.088   4.55  0.35  3916.7   239.3 1 1 0   0 
 8805524 13.499  0-17 4584.7  76.6  70.6 4.600 0.022 0.019 0.696 0.030 0.025  13.24  0.92  2825.6   103.2   1 0   0 
 8805653 13.601  1-17 6454.2 126.4 126.8 4.033 0.029 0.030 1.544 0.059 0.064   3.53  0.32   234.2    23.9   1 0   0 
 8805742 16.547  4- 4 5091.3  99.9 132.0 4.415 0.056 0.041 0.833 0.034 0.030   4.94  0.38   426.0    72.2   1 0   0 
 8805879 12.528  0-17 5623.7 103.2  99.2 4.307 0.038 0.040 0.984 0.066 0.066  41.50  6.87   284.6     7.0   1 0   0 
 8805920 15.718  2-17 4856.1  87.5  81.5 4.599 0.023 0.029 0.741 0.035 0.039  15.53  1.21  3621.2   131.1   1 0   0 
 8805924 14.158  1-17 5878.8 134.7 113.1 4.163 0.135 0.130 1.080 0.126 0.096  23.84  1.98   393.5    14.4   1     0 
 8806019 14.977  1-17 5714.6 142.7 143.7 4.206 0.041 0.043 0.997 0.092 0.083  21.33  2.26   205.7    12.7   1 0   0 
 8806058 13.085  0-17 5441.6  90.7  78.7 4.187 0.033 0.027 0.850 0.046 0.033  21.07  2.71    43.1     3.7   1 0   0 
 8806072 14.862  1-17 5371.3  97.8  95.1 4.481 0.040 0.044 0.874 0.058 0.061  25.37  3.90   493.7    19.7   1 0 0 0 
 8806136 13.900  1-17 5548.2  88.6  87.1 4.491 0.022 0.032 0.969 0.040 0.053  20.35  3.32   307.8    12.6   1 0   0 
 8806179 15.942  1-17 5124.6  90.7  85.2 4.588 0.026 0.035 0.774 0.044 0.049  19.23  1.48  1814.2    67.5   1 0   0 
 8806223 10.979  0-17 6297.4 114.6 126.3 4.056 0.040 0.042 1.118 0.094 0.070   8.02  1.08    29.0     2.8   1 0   0 
 8806224 12.952  0-17 6336.0 118.7 113.5 3.820 0.101 0.100 1.518 0.150 0.149  13.42  1.08    80.2     5.8   1     0 
 8806397 13.421  1-17 5700.3  87.7  83.7 4.119 0.026 0.043 1.226 0.045 0.102   6.81  0.49  3002.1   152.4   1 0   0 
 8806446 12.132  0-17 6410.6 126.0 118.2 4.310 0.027 0.032 1.233 0.050 0.062   4.97  0.44   417.1    27.2   1 0   0 
 8806487 15.696  1-17 5390.9 102.8  90.6 4.370 0.056 0.048 0.875 0.063 0.049  26.26  2.43   758.7    29.2   1 0   0 
 8806497 15.111  1-17 5269.1  95.1  90.8 4.567 0.023 0.035 0.822 0.036 0.052  30.24  3.07   356.9    14.7   1 0   0 
 8806602 15.589  2-17 5663.9 109.9 104.4 4.240 0.058 0.059 0.968 0.075 0.071  37.66  5.73   368.2    15.6   1 0   0 
 8806713 15.773  1-17 5020.7  89.7  85.2 4.585 0.025 0.033 0.770 0.039 0.045  25.76  3.66   440.7    22.1   1 0   0 
 8806732 13.570  0-17 5184.6  74.3  68.9 4.382 0.023 0.016 0.838 0.030 0.022  30.01  3.08   368.3    11.3   1 0   0 
 8806779 14.798  1-17 5876.6 108.7 104.0 4.185 0.043 0.050 1.081 0.080 0.085   8.03  0.56  3007.3   145.9   1 0   0 
 8806792 12.106  0-17 6116.4 133.2 105.4 4.210 0.025 0.039 1.222 0.052 0.075  13.93  1.73    59.3     4.0   1 0   0 
 8806816 14.088  1-17 5536.7  95.1  92.5 4.551 0.018 0.031 0.874 0.031 0.049  24.25  2.90  1133.3    33.3   1 0   0 
 8806907 14.759  1-17 5454.6  97.4  94.6 4.515 0.028 0.042 0.888 0.044 0.061  23.54  2.09  2124.5    61.8   1 0   0 
 8806985 12.912  0-17 6353.1 121.9 124.8 3.963 0.030 0.048 1.350 0.061 0.114  13.32  1.00    56.9     4.9   1 0 1 0 
 8807031 14.026  1-17 5163.6  64.4  58.9 4.186 0.030 0.031 0.889 0.016 0.014   9.49  0.71  2679.3   117.2   1 1   0 
 8807085 15.788  1-17 3563.0  89.0  98.0 4.853 0.066 0.049 0.414 0.048 0.072   3.22  0.22 15165.6  1112.1   2     1 
 8807200 14.151  1-17 5677.6 102.9 107.6 4.120 0.047 0.043 1.063 0.101 0.072  34.81  3.01   144.1     6.5   1 0   0 
 8807240 14.265  1-17 5517.0 106.8  99.5 4.203 0.044 0.042 0.924 0.067 0.061  24.71  2.25   696.6    22.2   1 0   0 
 8807306 14.087 10-10 5985.3 106.3 107.7 4.022 0.044 0.052 1.212 0.104 0.094  24.81  5.75   192.4    10.1   1 0   0 
 8807389 15.030  1-17 5483.9 105.8 101.7 4.405 0.048 0.048 0.899 0.069 0.063  27.04  2.33   581.6    20.7   1 0   0 
 8807448 15.634  1-17 5285.9  93.6  81.0 4.390 0.048 0.040 0.854 0.053 0.038  29.34  3.11   711.0    26.1   1 0   0 
 8807581 15.983  2-17 4993.9  91.9  85.8 4.554 0.034 0.041 0.788 0.044 0.044  18.11  2.58    63.2    17.4   1 0   0 
 8807683 12.834  1-17 6537.9 133.4 127.5 4.180 0.034 0.033 1.374 0.067 0.057   4.50  0.41   160.4    14.5   1 0   0 
 8807688 13.178  0- 1 6720.0 138.8 131.6 4.266 0.028 0.031 1.319 0.054 0.049   2.40  0.46   213.6    25.5   3 0   0 
 8807717 15.589  2-17 4522.7  79.4  75.4 4.614 0.020 0.023 0.697 0.029 0.028  28.38  2.07  1078.9    35.1   1 0   0 
 8807766 13.391  0-17 5471.1 109.1 103.4 4.275 0.039 0.039 0.952 0.062 0.059  29.34  4.43   270.7     8.9   1 0   0 
 8807787 16.532  7- 7 3695.9  82.7  70.9 4.758 0.012 0.012 0.461 0.013 0.013  23.87  2.14  2873.9   193.2   1 0   0 
 8807928 14.409  1-17 5236.8  92.2  87.8 4.587 0.019 0.031 0.795 0.031 0.047  16.88  1.40  3760.1   122.6   1 0   0 
 8807943 12.956  0-17 6274.4 121.2 119.7 4.342 0.057 0.077 1.184 0.078 0.075  21.50  1.75   127.5     5.9   1     0 
 8807946 15.239  4-17 5279.4 102.2  92.8 4.486 0.043 0.043 0.853 0.057 0.055  22.12  2.02   984.8    34.9   1 0   0 
 8807988 13.596  0-17 5216.7  94.7  88.7 4.519 0.031 0.038 0.867 0.046 0.053  37.45  6.01   659.3    16.2   1 0 1 0 
 8808009 13.690  1-17 6342.0 130.8 122.9 4.197 0.038 0.041 1.095 0.070 0.075  19.56  3.18   109.4     6.7   1 0   0 
 8808117 14.298  1-17 4903.3  82.1  76.4 4.544 0.031 0.027 0.783 0.042 0.038  35.93  7.30   945.0    23.7   1 0   0 
 8808134 14.563  1-17 4416.0  77.3  71.0 4.622 0.019 0.020 0.681 0.025 0.024  23.21  1.68  4990.6   137.6   1 0   0 
 8808372 11.846  1-17 5486.1 107.2 102.5 4.285 0.059 0.059 0.982 0.061 0.060  19.52  1.65  1296.6    39.0   1     0 
 8808374 11.875  1-17 6241.0 127.3 112.4 4.156 0.031 0.035 1.203 0.057 0.075   0.74  0.06    77.1    19.1 1 1 0   0 
 8808383 11.152  1-17 6683.5 135.1 129.9 4.191 0.029 0.029 1.422 0.069 0.065   3.91  0.40   472.9    33.0   1 0   0 
 8808408 14.721  1-17 5490.4  96.1  90.8 4.559 0.019 0.032 0.859 0.033 0.048  18.99  2.50  1190.5    41.2   1 0   0 
 8811286 12.301  2-16 6211.9 140.2 114.9 4.230 0.031 0.040 1.202 0.064 0.081   6.22  0.44    94.6     9.1   1 0   0 
 8811370 14.293  2-16 5237.3  93.5  89.4 4.569 0.022 0.034 0.817 0.034 0.052  14.90  1.27  3246.4   136.6   1 0   0 
 8811374 12.968  2-16 6223.5 134.4 127.3 4.150 0.030 0.041 1.252 0.059 0.084   8.61  1.16   757.8    45.3   1 0   0 
 8811377 13.890  1-17 6520.0 136.0 126.5 4.195 0.034 0.034 1.320 0.065 0.056   2.49  0.44   135.7    22.1   3 0   0 
 8811445 11.024  1-17 6509.8 138.2 139.2 4.175 0.031 0.031 1.325 0.063 0.056   1.35  0.08    90.3    13.9   3 0   0 
 8811490 13.816  2-16 5521.0 112.5 111.3 3.859 0.035 0.037 1.131 0.065 0.069  16.69  2.19   377.7    21.1   1 0 1 0 
 8811531 15.212  4-17 5059.3  91.6  84.6 4.559 0.028 0.035 0.800 0.040 0.049  10.83  0.75  3922.2   163.8   1 0   0 
 8811647 14.709  1-17 5757.0 110.2 108.8 4.101 0.052 0.049 1.056 0.108 0.078  34.70  2.43  1266.2    32.1   1 0   0 
 8811719 15.475  1-17 5164.1  97.7  91.6 4.620 0.032 0.035 0.731 0.049 0.048   8.65  0.62   317.5    29.1   1     0 
 8811724 15.689  4-17 5780.9 104.3 101.5 4.451 0.039 0.052 0.974 0.057 0.067  24.50  2.72   205.2    15.9   1 0   0 
 8811740 14.640  1-17 5212.8  93.6  88.3 4.578 0.021 0.033 0.803 0.034 0.050  25.23  2.15  1974.4    55.5   1 0   0 
 8811811 13.755  1-17 4216.3  56.5  57.0 4.588 0.029 0.019 0.664 0.033 0.017   1.52  0.10  9627.5  1011.5   1 2   0 
 8811901 15.203  1-17 4959.2  91.0  83.5 4.572 0.025 0.031 0.778 0.037 0.044  14.19  0.99  4312.6   156.3   1 0   0 
 8811928 13.827  1-17 5915.1 100.9 111.4 4.107 0.031 0.047 1.199 0.065 0.104  21.35  2.97   138.9     7.5   1 0   0 
 8811954 14.959  1-17 5707.4 110.3 111.2 4.157 0.149 0.150 1.073 0.108 0.089  20.35  1.91   647.1    25.4   1     0 
 8812006 13.217  0-17 5749.2 122.2 110.8 3.723 0.027 0.027 1.309 0.055 0.058  22.09  2.80   115.3     5.8   1 0   0 
 8812192 13.807  2-17 6036.0 192.0 213.0 3.769 0.528 0.099 1.365 0.194 0.360   7.70  0.53  2760.7   133.2   2     1 
 8812215 14.310  1-17 5615.7 113.0 109.4 4.090 0.051 0.046 1.023 0.076 0.067  10.39  0.92  1096.9    50.2   1 0   0 
 8812509 15.101  1-17 5195.4  94.6  91.1 4.559 0.026 0.036 0.819 0.038 0.053  24.20  2.52  1415.2    43.9   1 0   0 
 8812511 16.935  3- 5 4255.4  84.9  65.7 4.623 0.027 0.027 0.658 0.033 0.026  25.76  3.91  1000.1    65.4   1 0   0 
 8812574 13.496  0-17 5127.6  84.6  77.9 4.505 0.036 0.035 0.846 0.052 0.049  17.97  1.37   317.7    12.9   1 0   0 
 8812603 14.452  1-17 5583.9  95.7  94.6 4.537 0.019 0.032 0.893 0.034 0.050  21.36  2.46  1856.7    56.4   1 0   0 
 8812627 15.014  1-17 5307.4 122.1 108.2 4.070 0.050 0.048 0.899 0.058 0.049   0.96  0.07 16613.8  2196.5 1 1 0   0 
 8812766 14.094  1-17 5309.3 102.7  96.2 4.532 0.028 0.040 0.854 0.042 0.058  18.96  1.50  2770.6    85.8   1 0   0 
 8812904 15.748  1-17 4993.0  94.7  85.8 4.536 0.035 0.034 0.797 0.045 0.042  22.58  1.73  3371.6   102.3   1 0   0 
 8812946 15.424  1-17 5728.6 121.3 115.3 4.271 0.054 0.056 0.986 0.077 0.075  14.07  0.96  3228.6   121.6   1 0   0 
 8812958 15.409  1-17 5798.1 118.5 115.1 4.345 0.052 0.053 0.999 0.075 0.077  17.72  1.71   931.6    38.5   1 0   0 
 8813055 15.133  1-17 5268.9  92.1  80.1 4.406 0.043 0.033 0.849 0.054 0.038  23.70  1.76  3080.3    88.2   1 0   0 
 8813109 14.902  1-17 4962.8  73.7  66.5 4.447 0.020 0.015 0.819 0.023 0.017   9.43  0.70  3125.4   140.1   1 1   0 
 8813146 13.181  0-17 5832.3 115.3 112.4 3.991 0.059 0.044 1.142 0.126 0.072  24.55  2.11   217.5     8.1   1 0   0 
 8813170 12.657  0-17 6013.9 107.1 106.5 4.022 0.030 0.050 1.287 0.065 0.120  17.26  1.97    27.8     3.1   1 0   0 
 8813205 13.529  0-17 4112.4  74.4  83.7 4.595 0.018 0.015 0.639 0.014 0.013  18.47  1.46  1190.1    38.8   1 0   0 
 8813232 14.144  1-17 5984.5 120.1 116.5 4.220 0.034 0.038 1.182 0.060 0.079  23.35  2.71   150.0     8.1   1 0   0 
 8813251 13.106  0-17 5522.5 138.9 141.7 4.491 0.048 0.066 0.894 0.061 0.060  11.14  1.54   587.9    26.1   1     0 
 8813259 16.640  7- 7 4128.5  49.6  71.6 4.659 0.038 0.023 0.591 0.018 0.020  23.21  2.36  1200.1   109.9   1 0   0 
 8813566 13.674  1-17 6394.9 126.0 122.0 4.208 0.028 0.031 1.362 0.060 0.055   8.60  0.66    60.5     7.9   1 0   0 
 8813602 14.438  1-17 5545.9  93.2  92.0 4.553 0.024 0.036 0.838 0.035 0.045  23.18  3.15   621.4    21.3   1 0   0 
 8813625 15.599  1-17 5577.9 107.6 107.3 4.428 0.048 0.054 0.926 0.066 0.069   1.24  0.08 16100.9  1891.0 1 1 0   0 
 8813650 12.738  0-17 6644.9 139.7 130.4 3.839 0.033 0.034 1.699 0.081 0.082   3.07  0.36   285.7    26.5   1 0   0 
 8813719 15.739  1-17 4640.4  82.6  75.2 4.622 0.019 0.024 0.698 0.029 0.030  28.58  3.10   495.8    22.1   1 0   0 
 8813830 15.166  1-17 5877.4 114.9 113.7 4.366 0.045 0.050 1.023 0.072 0.078  18.75  2.57   283.7    16.8   1 0   0 
 8814049 14.003  1-17 5121.4 114.0 105.4 3.755 0.031 0.042 1.295 0.061 0.090  20.51  1.72    78.2     6.3   1 0   0 
 8814060 15.223  1-17 4657.2 159.2 153.7 4.494 0.077 1.176 0.748 0.261 0.078  14.10  1.15  2410.9    92.2   1     0 
 8814089 15.386  1-17 4530.9  75.7  72.0 4.610 0.021 0.023 0.702 0.029 0.028  20.78  1.60  4526.2   136.2   1 0   0 
 8814123 14.681  1-17 5974.3 102.9 108.5 4.068 0.041 0.057 1.191 0.088 0.101  10.23  0.99  1066.7    51.0   1 0   0 
 8814285 11.240  0-17 5929.8 110.4 114.0 4.076 0.050 0.040 1.066 0.111 0.073   7.18  0.74    61.5     5.6   1 0   0 
 8814296 14.782  1-17 5903.3 116.8 112.7 4.279 0.046 0.048 1.051 0.075 0.079  12.86  1.22   812.9    36.9   1 0   0 
 8814737 14.021  1-17 5359.2 112.3  96.8 4.388 0.043 0.037 0.893 0.065 0.051  20.63  2.06  1454.7    45.0   1 0   0 
 8814775 14.911  1-17 3779.0  77.7  74.6 4.673 0.013 0.013 0.554 0.013 0.013   2.26  0.16  5651.2   501.6 1 1 0   0 
 8814813 14.896  1-17 4697.3  79.5  72.0 4.590 0.023 0.024 0.735 0.033 0.034  35.93  4.02  1395.2    34.9   1 0   0 
 8814872 15.850  1-17 4274.1 102.5  90.4 4.617 0.024 0.023 0.664 0.032 0.026  21.81  1.73  2079.8    69.7   1 0 1 0 
 8814927 14.939  1-17 5147.9  93.7  92.4 4.588 0.020 0.031 0.783 0.033 0.047   9.83  0.71  1766.5    82.1   1 0   0 
 8814972 11.558  0-17 6464.0  70.0  89.0 4.285 0.063 0.117 1.229 0.096 0.087   4.68  0.34   998.6    30.8   2     1 
 8814984 12.500  0-17 6092.3 122.5 112.4 4.086 0.087 0.090 1.226 0.096 0.105  21.66  2.38   237.7     8.4   1     0 
 8815006 15.638  1-17 4986.9  90.6  84.1 4.546 0.033 0.035 0.793 0.043 0.043  20.21  1.63  2779.8    90.3   1 0   0 
 8815117 13.292  1-17 6206.9 131.5 126.9 3.864 0.037 0.035 1.228 0.060 0.061   4.04  0.29   770.2    55.4   1 0   0 
 8815177 15.296  1-17 5297.1  92.8  89.1 4.572 0.019 0.029 0.839 0.032 0.039  27.99  1.94   742.2    25.4   1 0   0 
 8815335 14.894  1-17 5685.6 101.5  98.0 4.438 0.041 0.047 0.948 0.060 0.063  13.23  1.20  1022.4    44.3   1 0   0 
 8815685 11.367  0-17 6317.0 133.9 121.8 4.124 0.030 0.034 1.248 0.051 0.075   6.77  0.90   406.3    22.0   1 0   0 
 8815972 15.600  1-17 5569.8 101.7  97.5 4.520 0.027 0.040 0.900 0.043 0.055  26.11  3.62   899.2    32.1   1 0   0 
 8815992 15.238  1-17 5721.9 103.8 100.3 4.512 0.023 0.035 0.927 0.041 0.053  20.19  2.62   339.2    18.1   1 0   0 
 8816367 14.631  1-17 5446.3 103.1 102.7 4.486 0.035 0.045 0.891 0.056 0.064  31.05  1.30   529.1    23.8   1 0   0 
 8816594 15.026  1-17 5623.6 117.6 113.0 4.311 0.048 0.048 0.943 0.073 0.069  11.27  0.80  1859.5    80.7   1 0   0 
 8816650 14.675  1-17 4644.3  62.7  55.1 4.524 0.017 0.012 0.767 0.020 0.015  34.79  1.91   211.5    12.9   1 1   0 
 8816832 13.203  0-17 5317.2  92.3  87.0 4.499 0.032 0.039 0.889 0.051 0.057   9.97  0.78  4401.3   182.1   1 0   0 
 8816881 13.489  1-17 5609.0 101.9  99.8 4.268 0.037 0.038 1.040 0.062 0.064  14.09  1.05  2247.4    80.3   1 0   0 
 8816888 12.730  0-17 6539.6 136.4 118.9 3.728 0.032 0.049 1.698 0.065 0.170   5.03  0.47   262.3    19.3   1 0   0 
 8816959 11.522  0-17 6366.8 127.1 128.9 3.741 0.209 0.190 1.672 0.266 0.274   2.04  0.13   122.2    14.8 1 1     0 
 8817046 14.344  1-17 5663.0  89.1  78.8 4.250 0.028 0.024 0.776 0.032 0.022  20.61  1.69  1381.3    43.8   1 0   0 
 8817051 15.290  1-17 5446.0 104.5 101.8 4.539 0.036 0.050 0.860 0.052 0.059  20.64  2.15  1084.2    39.2   1     0 
 8817143 11.982  0-17 6209.2 118.3 123.6 4.108 0.032 0.032 1.274 0.059 0.070  19.63  1.55   578.7    18.3   1 0   0 
 8817158 15.165  1-17 4466.0  72.7  70.0 4.597 0.023 0.019 0.708 0.029 0.025  33.06  3.44  1350.7    36.4   1 0   0 
 8817303 13.625  1-17 5041.6  82.9  76.9 4.490 0.040 0.036 0.860 0.049 0.043  11.37  0.81  4106.1   160.3   1 0   0 
 8817323 13.991  1-17 4471.9  75.2  71.4 4.618 0.020 0.019 0.677 0.026 0.022  13.71  0.93  3065.7   110.8   1 0   0 
 8817358 15.037  4-17 4990.9  13.6  22.0 4.380 0.015 0.015 0.850 0.010 0.008   1.27  0.09  6167.8   728.0   1 1   0 
 8817462 10.506  0-17 6123.8 111.8 108.2 4.136 0.029 0.036 1.228 0.060 0.081   8.92  0.62   100.9     5.5   1 0   0 
 8817505 14.145  1-17 5491.0 163.0 147.0 4.632 0.032 0.104 0.787 0.073 0.081  42.72  3.73  2252.8    47.1   2     1 
 8817845 15.026  1-17 4693.8  83.9  76.6 4.606 0.020 0.024 0.721 0.030 0.033  24.20  1.90  2313.2    66.9   1 0   0 
 8818018 13.704  1-17 5345.5 110.4 104.1 4.474 0.038 0.039 0.868 0.063 0.060  11.53  0.81  5947.7   228.7   1 0   0 
 8818095 13.407  0-17 5856.5 115.8 111.5 4.319 0.041 0.043 1.023 0.076 0.076   1.07  0.07   564.4    83.2 1 1 0   0 
 8818096 15.980  2-17 4900.0  90.8  84.1 4.577 0.027 0.033 0.765 0.038 0.042  18.47  1.51  5345.1   174.3   1 0   0 
 8818159 14.071  1-17 5866.8 103.4 101.0 4.448 0.026 0.038 1.001 0.049 0.068   7.76  0.57  2653.4   128.6   1 0   0 
 8818193 15.857  4-17 4981.0  87.8  80.7 4.509 0.037 0.030 0.800 0.045 0.035  17.23  1.49  1719.6    67.4   1 0   0 
 8818220 13.276  1-17 6730.0 142.0 142.2 4.284 0.026 0.028 1.288 0.048 0.047   2.24  0.19   183.1    24.2 1 3 0   0 
 8818226 14.637  1-17 5354.0 160.0 144.0 4.639 0.030 0.090 0.765 0.076 0.076  13.80  1.19  1925.1    73.3   2     1 
 8818303 12.983  0-17 5015.5  73.2  74.4 4.531 0.027 0.034 0.871 0.040 0.048  37.19  5.16  1508.0    33.4   1 0   0 
 8818436 15.588  4-17 5700.7 101.8  95.9 4.521 0.028 0.038 0.912 0.047 0.053  11.12  0.75  2510.4   110.9   1 0   0 
 8818439 15.732  1-17 5660.3 109.3 105.9 4.402 0.057 0.062 0.949 0.069 0.070  16.88  1.69  1728.3    73.1   1 0   0 
 8818441 13.845  1-17 5160.4 111.7  98.3 3.634 0.113 0.122 1.147 0.176 0.168  10.89  0.90    70.3     7.9   1     0 
 8818530 12.372  0-17 6514.6 141.1 124.8 4.088 0.030 0.030 1.391 0.065 0.057   4.95  0.42   682.3    42.9   1 0   0 
 8818583 14.438  1-17 6016.6 118.0 114.0 4.290 0.043 0.044 1.092 0.074 0.079  12.34  1.90   350.4    19.4   1 0   0 
 8818791 14.729  1-17 5828.4 110.9 107.8 4.358 0.045 0.046 1.010 0.071 0.070  15.08  1.27   245.7    15.2   1 0   0 
 8818970 14.668  2-16 4182.8  77.7  44.9 4.665 0.026 0.030 0.602 0.018 0.019  13.80  1.16  2604.6   122.7   1 0   0 
 8819073 13.665  2-16 4244.2  80.2  72.9 4.673 0.017 0.017 0.600 0.017 0.015  11.77  0.83  2612.2   123.4   1 0   0 
 8819082 15.375  2-16 5144.2  99.4  95.2 4.461 0.063 0.062 0.830 0.046 0.041  29.59  3.14   946.5    44.5   1     0 
 8819100 15.281  2-16 5743.4 119.7 115.2 4.242 0.050 0.053 0.999 0.081 0.078  25.58  2.82   520.9    25.1   1 0   0 
 8819122 14.702  2-16 6262.3 115.2 111.4 4.362 0.030 0.039 1.149 0.052 0.068   6.42  0.61   291.9    29.3   1 0   0 
 8819196 15.502  1-17 5430.4  94.7  90.6 4.513 0.027 0.039 0.928 0.044 0.048  26.44  2.49   216.7    14.3   1 0   0 
 8819241 14.306  2-16 5882.5 113.6 110.3 4.331 0.045 0.044 1.008 0.073 0.070  11.12  0.90  1778.1    96.2   1 0   0 
 8819253 14.501  2-16 4855.1  83.4  77.0 4.548 0.030 0.026 0.775 0.041 0.036  10.17  0.79  6808.5   353.8   1 0   0 
 8819334 11.354  0-17 6228.2 110.6 107.6 3.846 0.028 0.051 1.535 0.064 0.160  17.01  1.30   277.8     9.9   1 0   0 
 8819383 13.120  0-17 5504.4  88.9  88.5 4.495 0.027 0.037 0.924 0.047 0.055   5.72  0.41  2725.7   150.6   1 0   0 
 8819605 13.267  0-17 5639.2 106.6 103.1 4.349 0.046 0.044 0.905 0.068 0.061  15.44  3.12   336.8    15.7   1 0   0 
 8819705 14.437  1-17 5062.4  85.7  79.8 4.529 0.034 0.033 0.810 0.047 0.046  28.78  3.46   875.5    36.5   1 0   0 
 8821904 14.952  1-17 5393.4  97.4  90.3 4.594 0.018 0.028 0.801 0.030 0.041  24.88  2.70   906.0    31.1   1 0   0 
 8821908 15.528  1-17 5912.0 107.5 104.3 4.445 0.036 0.049 1.005 0.056 0.065  17.09  1.30   994.2    42.0   1 0   0 
 8821996 15.408  1-17 4942.7  90.4  83.6 4.581 0.025 0.032 0.768 0.038 0.043  15.75  1.21  2478.1    90.7   1 0   0 
 8822096 13.244  0-17 6161.7 123.5 120.0 4.314 0.041 0.040 1.014 0.071 0.068  15.77  2.68    15.1     3.7   1 0   0 
 8822139 13.303  0-17 5979.5 135.9 126.2 3.760 0.055 0.032 1.370 0.175 0.065   6.45  1.48   194.9    14.9   1 0   0 
 8822210 14.311  1-17 6025.3 109.4 106.5 4.140 0.036 0.041 1.168 0.067 0.090  32.78  2.66   194.2     8.1   1 0   0 
 8822213 15.719  4-17 3852.8  74.3  77.5 4.707 0.014 0.014 0.525 0.014 0.014  33.06  3.48   792.4    27.0   1 0   0 
 8822214 15.249  1-17 5251.1  87.2  77.4 4.356 0.036 0.031 0.856 0.040 0.029  19.39  1.74   916.3    35.3   1 1   0 
 8822216 14.807  1-17 5668.6  99.9  93.8 4.514 0.024 0.036 0.920 0.041 0.054  18.22  1.79  1746.0    59.1   1 0 0 0 
 8822269 15.212  1-17 5010.7  88.5  85.6 4.604 0.021 0.028 0.748 0.034 0.041  24.71  1.87  4371.0   120.0   1 0   0 
 8822332 15.930  2-17 5568.6 128.0 121.8 3.988 0.081 0.073 1.035 0.083 0.079  18.29  1.35   754.7    22.7   1 0   0 
 8822421 15.517  1-17 5209.3  98.2  90.0 4.502 0.043 0.045 0.838 0.052 0.051   1.62  0.11 20679.9  2114.8 1 1 0 1 0 
 8822499 12.833  0-17 5337.5 117.8 117.7 3.771 0.019 0.023 1.384 0.030 0.044  54.08  6.37   786.9    15.1   1 0   0 
 8822538 13.983  1-17 5973.5 106.4 100.7 4.461 0.021 0.032 1.012 0.039 0.059  16.48  1.26    65.6     6.5   1 0   0 
 8822612 15.094  1-17 4762.8  85.4  79.0 4.530 0.028 0.019 0.772 0.034 0.024   5.61  0.39 16721.9   917.5   1 2   0 
 8822622 14.476  1-17 5610.9 106.3 101.7 4.507 0.033 0.046 0.912 0.050 0.057  20.75  1.94  1322.5    42.4   1 0   0 
 8822626 13.737  1-17 6010.3 111.4 108.5 4.407 0.029 0.037 1.053 0.052 0.065  20.46  2.10   892.6    28.8   1 0   0 
 8822660 14.462  1-17 6382.2 117.9 112.9 3.731 0.043 0.049 1.708 0.082 0.147   6.43  0.62   189.1    18.9   1 0   0 
 8822710 15.764  1-17 4106.3  74.3  93.3 4.616 0.023 0.020 0.624 0.018 0.019  19.53  1.50   522.7    27.7   1     0 
 8822896 15.436  4-17 5238.2  94.7  82.2 4.395 0.040 0.032 0.847 0.048 0.033  10.39  0.84  2520.3   113.6   1 0   0 
 8822999 15.065  1-17 5350.1  98.6  81.9 4.322 0.039 0.034 0.871 0.052 0.037  24.93  1.02   754.3    26.1   1 0   0 
 8823120 15.314  1-17 5698.8 107.5 100.1 4.535 0.022 0.031 0.900 0.039 0.047  17.94  1.87  1238.0    46.8   1 0   0 
 8823130 15.623  2-17 5456.1 114.4 107.6 4.413 0.058 0.058 0.892 0.067 0.061  29.18  4.67   570.1    22.8   1 0   0 
 8823139 11.175  0-17 6392.7 128.2 122.9 3.968 0.026 0.046 1.347 0.057 0.113   5.57  0.92   132.7     9.2   1 0   0 
 8823233 14.859  1-17 5668.2 115.6 109.9 4.304 0.048 0.048 0.958 0.074 0.071  12.18  0.89  1653.8    69.2   1 0   0 
 8823268 13.502  0-17 5909.7 118.3 108.2 4.255 0.037 0.041 1.070 0.070 0.075  19.50  3.19    53.4     4.8   1 0   0 
 8823360 15.989  4-17 3503.6  60.2  88.6 4.886 0.009 0.009 0.305 0.008 0.008  75.42  5.22  2865.7    49.8   1 0   0 
 8823412 15.998  4-17 4688.0  83.9  79.5 4.581 0.027 0.028 0.739 0.036 0.034  13.43  0.97  2239.1    96.4   1 0   0 
 8823532 13.461  1-17 5505.8 105.5  91.4 4.262 0.042 0.036 0.865 0.059 0.044  19.17  2.74   191.4     8.8   1 0   0 
 8823662 15.689  1-17 5373.5 107.7 100.7 4.463 0.053 0.056 0.873 0.060 0.058  35.93  5.81   495.3    19.3   1 0   0 
 8823698 13.040  0-17 5991.8 116.1 117.5 3.942 0.054 0.041 1.239 0.142 0.076  21.24  2.03   135.0     6.2   1 0   0 
 8823866 14.668  1-17 6188.0 187.0 205.0 4.396 0.144 0.176 0.862 0.102 0.074   3.40  0.19     9.6    15.1   2     1 
 8823902 15.402  1-17 3793.6  95.0  89.7 4.684 0.032 0.031 0.540 0.032 0.035  28.98  1.89  2500.4    67.3   1     0 
 8823925 12.595  0-17 5696.9 107.2 104.2 4.143 0.048 0.046 1.011 0.087 0.074   2.97  0.18   170.0    17.9   1 0   0 
 8824141 15.417  1-17 4309.7  81.5  78.9 4.587 0.023 0.018 0.700 0.025 0.028  36.17  4.35   394.8    15.6   1 0   0 
 8824158 15.633  1-17 3907.5  79.4  76.4 4.659 0.014 0.014 0.574 0.013 0.014  43.02  3.72  1436.2    35.7   1 0   0 
 8824315 15.374  1-17 5335.0 130.9 105.0 4.514 0.034 0.041 0.864 0.052 0.060  23.70  2.33  1417.0    50.4   1 0   0 
 8824320 16.493  7- 7 4208.3  76.0  55.2 4.620 0.029 0.027 0.646 0.030 0.021  17.11  1.29  2750.6   185.3   1 0   0 
 8824362 13.998  1-17 6403.2 141.5 134.0 4.270 0.039 0.034 1.204 0.059 0.066   6.64  0.67   215.9    17.8   1 0   0 
 8824380 12.848  0-17 6266.9 138.5 129.0 4.081 0.034 0.038 1.306 0.062 0.077  25.26  2.39   347.2    10.9   1 0   0 
 8824498 14.829  1-17 5222.2 110.6 122.9 4.414 0.096 0.121 0.848 0.049 0.048  37.72  4.39   262.9    10.2   1     0 
 8824602 13.493  0-17 5870.8 125.7 115.5 3.863 0.035 0.035 1.154 0.064 0.065  37.41  4.16   157.8     5.6   1 0   0 
 8824696 14.988  1-17 6022.7 114.6 108.7 4.101 0.044 0.051 1.198 0.075 0.102  12.34  0.52   189.1    16.1   1 0   0 
 8824728 15.714  1-17 5480.5 104.4 103.4 4.522 0.034 0.049 0.881 0.049 0.058  28.54  2.85   366.5    18.8   1 0   0 
 8824737 15.487  1-17 5187.0  98.8  87.6 4.474 0.044 0.037 0.828 0.053 0.042  28.74  3.46   378.1    17.5   1   1 0 
 8824826 13.718  1-17 6455.0 162.0 211.0 4.303 0.128 0.192 1.053 0.177 0.103   4.48  0.52    95.8    13.3   2     1 
 8824848 13.697  1-17 6372.2 128.0 124.8 4.018 0.034 0.035 1.425 0.069 0.067   2.96  0.25  1292.4   105.2   1 0   0 
 8824868 14.362 16-17 6290.2 114.7 117.2 3.816 0.042 0.052 1.567 0.079 0.160   6.41  0.67   214.4    19.6   1 0   0 
 8824933 12.607  0-17 6323.6 119.2 119.4 4.332 0.027 0.036 1.188 0.052 0.066   5.69  0.51    56.1     6.9   1 0   0 
 8825043 13.470  0-17 3787.5  76.7  78.1 4.677 0.013 0.012 0.550 0.012 0.013  30.63  3.02  1288.7    32.3   1 0   0 
 8825277 13.442  0-17 6368.9 130.8 136.5 3.742 0.059 0.040 1.383 0.184 0.066   2.88  0.38   163.4    20.5   1 0   0 
 8825314 14.247  1-17 6644.9 133.4 132.7 4.254 0.032 0.036 1.327 0.060 0.056   1.83  0.13   620.5    74.1 1 1 0   0 
 8825316 12.103  0-17 6273.6 138.9 127.5 4.143 0.032 0.039 1.275 0.057 0.078   8.65  0.72    53.5     4.8   1 0   0 
 8825364 13.824  1-17 5024.3  93.5  88.8 4.483 0.031 0.022 0.809 0.046 0.030  51.14  3.35   330.8    11.7   1 0   0 
 8825513 13.478  1-17 5896.2 102.0 114.2 4.360 0.030 0.037 1.138 0.059 0.063  26.98  2.17   171.3     6.9   1 0   0 
 8825564 12.448  0-17 5157.1  79.6  67.0 4.376 0.029 0.020 0.870 0.038 0.025  22.73  2.67   266.5     8.9   1 0   0 
 8825710 13.455  0-17 6012.5 125.6 134.9 3.791 0.064 0.038 1.363 0.189 0.074  22.08  1.97    58.9     4.6   1 0   0 
 8825747 12.711  0-17 5978.4 133.6 131.5 3.755 0.061 0.036 1.388 0.191 0.073  24.86  2.75   115.2     4.9   1 0   0 
 8825755 15.147  4-17 4708.2  85.3  77.4 4.590 0.023 0.025 0.736 0.033 0.034  21.81  1.66  4967.8   143.7   1 0   0 
 8825763 13.343  0-17 6462.2 139.8 124.9 4.068 0.031 0.031 1.442 0.066 0.064   5.12  0.50   742.9    47.8   1 0   0 
 8825811 13.694  1-17 5386.1 106.3  99.7 4.460 0.041 0.043 0.877 0.064 0.061  15.24  3.06   140.0     8.6   1 0   0 
 8825819 13.048  1-17 5038.9  85.1  76.8 4.485 0.033 0.023 0.810 0.047 0.033  27.42  2.25  1748.7    44.9   1 0   0 
 8825822 15.411  4-17 5684.2 113.7 109.3 4.350 0.058 0.057 0.960 0.074 0.072  21.06  2.24    49.3    10.7   1 0   0 
 8825951 15.938  1-17 4020.3  75.3  80.4 4.658 0.016 0.015 0.582 0.014 0.014  16.88  1.24  1603.0    65.4   1 0   0 
 8826002 15.631  1-17 5466.7 120.6 113.0 4.393 0.080 0.083 0.895 0.067 0.061  21.51  1.92   929.9    36.5   1 0   0 
 8826007 15.498  1-17 4458.7  75.0  70.1 4.599 0.021 0.023 0.729 0.029 0.028  35.18  2.66   979.9    28.8   1 0 0 0 
 8826025 14.160  1-17 5791.0 145.0 174.0 4.505 0.036 0.204 1.071 0.091 0.136  25.05  2.29   443.3    15.3   2     1 
 8826038 15.815  4-17 5558.9 116.2 113.4 4.374 0.061 0.060 0.920 0.071 0.067   8.92  0.71  2721.2   135.8   1 0   0 
 8826168 14.138  1-17 5812.8 109.3 105.5 4.239 0.041 0.043 1.033 0.074 0.072  24.69  2.54   111.9     6.9   1 0 0 0 
 8826222 15.431  1-17 5526.1 121.3 114.6 4.012 0.060 0.056 1.003 0.072 0.071   4.85  0.42  6552.2   400.0   1 0   0 
 8826273 15.859  1-17 5364.6 104.1 100.3 4.509 0.041 0.054 0.866 0.052 0.059  17.35  1.53  1821.7    70.3   1 0   0 
 8826285 14.774  1-17 5451.7  93.9  93.7 4.524 0.027 0.040 0.883 0.042 0.058  27.47  2.70   812.5    25.2   1 0   0 
 8826335 15.536  1-17 5190.9 122.8 110.3 3.627 0.080 0.094 1.287 0.131 0.158   8.15  0.60   302.4    30.0   1 0   0 
 8826627 13.133  0-17 5414.9 107.6  95.1 4.407 0.043 0.034 0.847 0.062 0.048  27.90  1.75   155.5     6.0   1 0   0 
 8826750 14.095  1-17 5944.0 109.8 104.1 4.488 0.018 0.029 0.980 0.034 0.052  21.63  2.09   227.6    10.4   1 0   0 
 8826772 15.412  1-17 5305.0 103.6  97.6 4.545 0.028 0.040 0.844 0.041 0.055  31.28  5.58   634.0    22.2   1 0   0 
 8826822 13.371  0-17 5740.7 103.7 106.3 4.109 0.035 0.049 1.142 0.093 0.082  11.96  1.55   148.1     9.3   1 0   0 
 8826861 14.955 16-17 6136.3 129.1 118.8 4.217 0.043 0.052 1.176 0.070 0.088  23.18  2.32   630.4    23.3   1 0   0 
 8826878 15.365  1-17 5274.9  98.1  92.6 4.538 0.024 0.036 0.887 0.038 0.046  21.96  2.01  2154.9    67.7   1 0 0 0 
 8827252 14.797  1-17 5003.5  99.0  90.6 4.578 0.023 0.031 0.779 0.035 0.046   9.97  0.72  5320.1   224.5   1 0   0 
 8827428 15.972  1-17 3870.9  81.8  81.6 4.707 0.014 0.015 0.526 0.017 0.014  41.84  4.42  1384.7    37.5   1 0   0 
 8827519 13.011  0-17 6243.3 102.3  98.6 4.403 0.013 0.018 1.165 0.027 0.035   5.09  0.38  4237.7   245.3 1 1 0   0 
 8827525 14.838  1-17 5522.7 130.6 126.7 3.785 0.041 0.043 1.222 0.069 0.082  74.38  9.01  1266.5    22.2   1 0   0 
 8827538 14.962  1-17 5864.9 117.1 115.7 4.383 0.041 0.046 1.017 0.071 0.078   3.19  0.24   809.6    75.8 1 1 0   0 
 8827575 13.573  1-17 5691.4 122.5 116.6 4.315 0.043 0.042 0.918 0.071 0.063  28.58  2.95   620.3    17.6   1 0 1 0 
 8827784 15.310  1-17 4414.2  79.2  73.1 4.622 0.019 0.020 0.680 0.025 0.024  19.15  1.49   190.8    14.7   1 0   0 
 8827961 15.189  1-17 5645.0 152.0 169.0 4.533 0.053 0.168 0.871 0.097 0.088  18.09  1.62  1445.4    52.1   2     1 
 8828060 14.255  1-17 5098.5  96.1  88.8 4.533 0.032 0.035 0.816 0.046 0.049  23.87  2.11  2252.6    63.3   1 0   0 
 8828143 13.881  3-16 5694.4 125.0 116.9 3.955 0.039 0.036 1.023 0.066 0.060  20.35  1.89   396.2    16.2   1 0   0 
 8828267 15.780  4-16 5625.1 113.8 111.8 4.406 0.054 0.059 0.939 0.069 0.070  16.88  1.99  1352.0    65.9   1 0   0 
 8831262 13.886  1-17 6265.1 120.7 118.3 3.859 0.226 0.181 1.555 0.239 0.212  20.33  2.20   191.6     9.3   1     0 
 8831652 15.246  1-17 5392.6 107.6 103.1 4.483 0.041 0.049 0.879 0.057 0.062  18.09  1.50  3730.3   121.2   1 0   0 
 8831684 13.835  1-17 6544.0 123.0 127.9 4.304 0.026 0.036 1.274 0.048 0.058   2.37  0.16  1360.2   123.9 1 1 0   0 
 8831687 13.351  1-17 6575.6 145.3 128.8 4.134 0.035 0.035 1.366 0.070 0.060   2.37  0.16  1367.7   122.2 1 1 0   0 
 8831792 12.199  0-17 6587.8 127.4 131.0 4.247 0.029 0.030 1.345 0.058 0.054   8.79  0.72    29.1     3.8   1 0   0 
 8831886 15.883  2-17 6032.8 136.7 115.2 4.411 0.034 0.036 1.113 0.060 0.061  12.91  1.20   185.0    23.5   1 0   0 
 8831920 13.223  0-17 6321.9 120.4 117.8 3.857 0.090 0.092 1.464 0.138 0.133   3.89  0.40   433.3    34.4   1     0 
 8832056 14.386  1-17 5749.2 106.4 104.1 4.458 0.029 0.040 0.969 0.053 0.068  19.12  1.77  1310.6    43.5   1 0   0 
 8832107 13.151  0-17 6055.8 114.8 111.0 3.966 0.027 0.047 1.408 0.057 0.134  20.43  1.79    56.2     4.2   1 0   0 
 8832146 14.730  1-17 4401.4  88.0  82.9 4.804 0.021 0.023 0.505 0.027 0.022  34.94  3.03   716.5    20.2   1     0 
 8832265 15.423  1-17 6046.0 113.5 112.9 4.387 0.032 0.041 1.124 0.054 0.063  11.67  0.92  1881.7    83.1   1 0   0 
 8832312 15.600  1-17 5362.2 100.1  95.8 4.583 0.022 0.032 0.809 0.037 0.046  27.42  2.45   794.2    28.8   1 0   0 
 8832353 15.520  1-17 4999.7  69.5  65.9 4.422 0.023 0.022 0.831 0.021 0.017  10.76  0.88  1791.6    84.0   1 1   0 
 8832372 15.649  2-17 4932.8  93.7  87.1 4.586 0.024 0.031 0.762 0.037 0.043  24.03  1.63   655.6    27.5   1 0   0 
 8832625 13.743  1-17 6737.2 143.7 137.5 3.877 0.035 0.036 1.627 0.087 0.090   1.56  0.10   112.7    24.5   2 0   0 
 8832639 15.617  2-17 5685.7 112.0 107.6 4.450 0.040 0.051 0.952 0.059 0.068  19.66  2.17   706.7    31.6   1 0   0 
 8832676 15.466  4-17 4036.1  86.8  95.8 4.644 0.014 0.014 0.596 0.013 0.014  10.83  0.77  3333.9   143.2   1 0   0 
 8832798 13.425  1-17 6075.4 133.1 137.6 3.644 0.064 0.036 1.557 0.204 0.078   3.80  0.29  1977.1   145.7 1 1 0   0 
 8835984 11.466  0-17 6260.0 196.0 261.0 4.305 0.128 0.192 1.078 0.187 0.125   5.77  0.45    34.5     4.1   2     1 
 8836097 14.545  1-17 5529.6 131.1 120.2 4.308 0.044 0.043 0.914 0.069 0.060  24.88  2.15   334.7    13.5   1 0   0 
 8836192 13.110  0-17 5271.5  94.8  89.3 4.544 0.026 0.036 0.842 0.038 0.051  12.78  1.05  2350.2    87.4   1 0   0 
 8836308 13.815  1-17 5994.9 130.8 120.8 4.071 0.029 0.033 1.353 0.048 0.063   3.33  0.24  3145.8   229.4 1 1 0   0 
 8836388 15.594  2-17 3497.0  62.0  69.0 4.920 0.060 0.045 0.339 0.049 0.060   4.25  0.33  9942.8   640.4   2     1 
 8836826 14.099  4-17 5455.1 115.6 111.8 4.488 0.039 0.043 0.852 0.057 0.059  14.27  1.11  4580.5   160.1   3 0   0 
 8836921 15.646  1-17 4382.9  82.1  74.7 4.626 0.019 0.020 0.673 0.026 0.024  11.06  0.75  3374.5   145.1   1 0   0 
 8837025 14.768  1-17 5083.7 102.1  95.7 4.581 0.022 0.032 0.785 0.034 0.048  10.98  0.85  3525.5   144.5   1 0   0 
 8837045 14.978  1-17 5674.4 115.8 112.2 4.431 0.041 0.049 0.953 0.065 0.071  19.25  1.70   878.6    32.9   1 0   0 
 8837074 14.465  1-17 5630.6 104.6 100.2 4.510 0.024 0.036 0.920 0.041 0.056  15.00  1.26  3580.2   124.3   1 0   0 
 8837239 13.639  1-17 5955.4 134.5 133.1 3.788 0.036 0.036 1.114 0.064 0.059   4.84  0.36  1859.5   115.0   1 0   0 
 8837309 12.730  0-17 5054.8  80.9  75.1 4.548 0.025 0.034 0.843 0.037 0.047  11.29  0.79  3643.0   141.5   1 0   0 
 8837573 14.768  1-17 4489.8  78.7  73.4 4.603 0.022 0.018 0.692 0.028 0.023  17.47  1.34  4583.5   146.9   1 0   0 
 8837582 14.351  1-17 5277.3  89.3  77.7 4.262 0.027 0.022 0.876 0.034 0.025  40.70  5.51   650.4    16.5   1 1   0 
 8837738 13.164  1-17 5959.0 114.6 113.0 4.357 0.037 0.043 1.053 0.072 0.079   7.97  0.68  1760.8    84.0   1 0   0 
 8837813 13.987  1-17 5644.8 115.7 110.2 4.280 0.040 0.041 0.986 0.069 0.068  43.25  7.16   485.4    12.2   1 0   0 
 8838515 14.841  1-17 5903.0 177.0 177.0 4.382 0.124 0.186 0.944 0.132 0.108   4.28  0.30  2523.9   170.2 1 2     1 
 8838564 14.219  1-17 6138.7 126.5 121.6 4.290 0.041 0.040 1.140 0.073 0.079   4.25  0.32  1737.3   117.7   1 0   0 
 8838576 15.849  2-17 6606.0 148.3 149.8 4.189 0.067 0.070 1.343 0.075 0.066   7.10  0.55  1354.5    87.3   1 0   0 
 8838755 15.121  1-17 5812.0 123.8 121.8 4.405 0.041 0.049 0.996 0.067 0.076  13.90  1.12  1265.7    52.9   1 0   0 
 8838765 15.203  1-17 5361.0 175.0 159.0 4.458 0.117 0.130 0.777 0.113 0.061   2.80  0.17   133.4    32.5   2     1 
 8838877 15.045  1-17 5315.2 113.6 105.3 4.590 0.018 0.029 0.800 0.030 0.045   7.45  0.54  3288.1   166.3   1 0   0 
 8838894 15.997  1-17 4223.4  73.6  49.0 4.610 0.029 0.026 0.658 0.031 0.019  37.45  2.81  1554.6    43.4   1 0   0 
 8838929 14.370  1-17 5618.3 109.0 115.7 4.415 0.035 0.042 1.026 0.060 0.068  24.18  3.28    50.2     5.9   1 0   0 
 8838950 14.363  1-17 5451.3 100.5  89.9 4.193 0.052 0.055 0.821 0.031 0.027  25.43  2.23   227.8    10.2   1 1 1 0 
 8839353 14.874  1-17 5380.0 102.4 102.9 4.531 0.018 0.028 0.928 0.033 0.042  29.79  5.46   620.4    20.1   1 0   0 
 8839947 15.067  1-17 4216.4  65.2  52.2 4.601 0.030 0.024 0.660 0.031 0.018  14.90  1.01  1963.7    73.9   1 0   0 
 8839999 16.630 14-17 3861.0 121.0 148.0 4.703 0.083 0.028 0.545 0.056 0.077  18.60  1.50   971.9    55.2   2     1 
 8840083 13.077  0-17 7344.1 160.5 167.7 4.179 0.032 0.033 1.471 0.077 0.069   5.10  0.32   212.4    17.2 1 2 0   0 
 8840759 15.204  1-17 4804.0  30.5  44.3 4.479 0.013 0.012 0.794 0.014 0.012  21.36  1.59  3028.2    91.8   1 1   0 
 8840800 13.765  1-17 6274.3 129.9 136.5 4.279 0.029 0.043 1.256 0.058 0.073   8.51  1.12   194.8    14.1   1 0   0 
 8841148 12.351  0-17 6501.5 136.6 137.7 4.164 0.032 0.031 1.404 0.067 0.061   7.30  0.76   140.0     9.7   1 0   0 
 8841211 15.915  1-17 4547.6  86.1  82.3 4.600 0.024 0.024 0.711 0.031 0.029  31.49  2.50  1009.8    34.1   1 0   0 
 8841287 13.911  1-17 5413.0 119.3 112.5 4.385 0.065 0.064 0.953 0.063 0.061  16.85  2.32    84.1     6.9   1     0 
 8841297 13.500  1-17 6478.8 123.2 125.7 4.315 0.017 0.023 1.314 0.036 0.043   6.13  0.44   239.2    18.1   1 0 1 0 
 8841307 13.703  1-17 5298.1 102.1  83.2 4.263 0.034 0.026 0.895 0.048 0.031   6.13  0.44 11309.4   590.4   1 1   0 
 8841468 13.725  1-17 6000.7 122.6 113.8 4.107 0.035 0.041 1.229 0.063 0.100  15.23  1.77    81.9     6.8   1 0   0 
 8841894 13.740  1-17 7225.6 163.1 165.3 3.968 0.037 0.037 1.686 0.084 0.081   2.43  0.28   125.9    20.6 1 2 0   0 
 8842164 15.083  1-17 5888.0 158.0 176.0 4.504 0.039 0.221 1.037 0.115 0.140   1.68  0.11  5761.9   594.3 1 2     1 
 8842196 13.820  1-17 5288.4  78.4  73.6 4.527 0.014 0.023 0.969 0.027 0.036  20.35  1.61  4168.5   121.8   1 0   0 
 8843235 13.880  1-17 6317.6 215.4 145.4 3.855 0.031 0.036 1.563 0.085 0.132   8.73  1.02   236.9    16.1   1 0   0 
 8843268 12.727  0-17 6728.6 148.1 141.6 3.932 0.037 0.038 1.512 0.077 0.079   8.09  0.51   175.8    11.3 1 2 0   0 
 8843420 13.752  1-17 5870.3 133.9 122.8 4.246 0.037 0.040 1.117 0.070 0.078  25.08  2.12    59.6     4.8   1 0   0 
 8843564 15.844  2-17 4438.3  95.9  91.6 4.618 0.024 0.026 0.680 0.032 0.029  30.84  2.09  2647.7    71.6   1 0   0 
 8843768 14.256 16-16 5984.2 140.9 143.3 3.953 0.055 0.051 1.233 0.139 0.084  20.64  1.92   174.1    18.1   1 0   0 
 8843818 13.896  1-17 5210.2 100.3  93.8 4.565 0.016 0.027 0.863 0.028 0.037  29.18  2.75  1274.4    33.4   1 0   0 
 8843975 14.431  1-17 4153.2  70.9  44.7 4.700 0.024 0.035 0.564 0.020 0.022  15.21  1.13  1889.0    67.9   1 0   0 
 8843982 15.626  1-17 4751.9  91.3  86.3 4.558 0.030 0.025 0.759 0.038 0.032  41.55  7.91  2247.8    52.4   1 1   0 
 8844077 13.656  1-17 5194.4 118.5 145.3 4.590 0.014 0.021 0.820 0.028 0.034  25.94  2.18  1856.2    49.6   1 0   0 
 8844237 15.918  1-17 4374.0  80.6  77.2 4.708 0.021 0.020 0.563 0.020 0.019  24.88  2.08  1454.9    49.8   1 0   0 
 8844761 13.395  0-17 4013.3  78.4  79.9 4.619 0.015 0.014 0.615 0.013 0.013  20.92  1.83   337.3    12.4   1 0   0 
 8844940 12.823  3-16 4614.3  73.5  69.9 4.593 0.022 0.022 0.725 0.031 0.030  20.21  1.84  4118.7   144.3   1 0   0 
 8845014 11.907  0-17 5275.1  65.1  64.3 4.242 0.019 0.018 0.862 0.021 0.022  15.65  2.64   232.0     9.2   1 0   0 
 8845067 13.465  1-17 6722.4 146.2 129.5 4.325 0.016 0.022 1.303 0.032 0.038   5.05  0.35    40.0     8.5   1 0   0 
 8845205 14.708  1-17 3691.4  64.2  58.0 4.819 0.010 0.010 0.394 0.010 0.010  50.81  3.65  3739.7    70.9   1 0 0 0 
 8845285 13.469  0-17 6265.9 159.5 162.8 4.413 0.056 0.062 1.085 0.093 0.092  10.77  0.87   143.7     9.9   1     0 
 8845545 15.074  4-17 6428.9 179.5 188.7 4.020 0.043 0.048 1.397 0.090 0.095   2.80  0.27   168.7    33.4   1 0   0 
 8845552 15.534  1-17 5118.1 124.4 151.9 4.266 0.175 0.263 0.862 0.039 0.048  14.20  1.43  1340.7    58.0   1   1 0 
 8845574 15.750  2-17 5943.6 158.5 170.0 4.132 0.080 0.094 1.134 0.114 0.118   2.08  0.14   670.3    97.7   1 0   0 
 8845723 12.389  0-17 6916.8 154.4 139.0 4.202 0.033 0.029 1.375 0.068 0.054   3.50  0.34   119.6    12.6   2 0   0 
 8845826 14.871  1-17 6543.3 125.9 121.9 4.363 0.021 0.026 1.221 0.038 0.042   6.00  0.49  1036.1    66.4   1 0   0 
 8846102 12.217  0-17 6601.4 133.7 125.3 4.287 0.024 0.031 1.301 0.051 0.053   1.35  0.09   622.4    74.9 1 3 0   0 
 8846163 14.005  1-17 3908.7  10.6  16.8 4.749 0.010 0.009 0.489 0.010 0.011  52.60  4.08  2011.4    38.0   1     0 
 8847040 15.143  4-17 5275.0 203.0 185.0 4.538 0.094 0.085 0.700 0.110 0.044   3.88  0.27  3572.7   250.3   2     1 
 8847130 12.655  0-17 6933.1 148.0 139.8 4.187 0.035 0.031 1.403 0.071 0.060   3.99  0.49   175.4    16.0   2 0   0 
 8847250 14.741  1-17 5746.0 125.7 115.7 4.458 0.045 0.059 1.021 0.069 0.064   8.86  0.80   637.8    36.7   1     0 
 8847476 15.877  1-17 4455.3  93.3  89.7 4.639 0.021 0.025 0.662 0.032 0.030  22.88  3.38   376.2    22.7   1 0   0 
 8847528 13.314  0-17 6719.4 141.1 138.9 4.276 0.028 0.031 1.301 0.051 0.048   7.59  0.56   693.3    36.9   1 0   0 
 8847654 13.911  1-17 5759.5  99.1  99.9 4.520 0.017 0.026 0.940 0.030 0.041  20.63  2.22   697.0    23.5   1 0   0 
 8847759 15.161  1-17 3882.2  80.3  75.6 4.670 0.015 0.015 0.563 0.015 0.015   4.71  0.33  3660.5   232.4   1 0   0 
 8847906 14.157  1-17 6058.8 112.1 110.5 4.455 0.021 0.030 1.019 0.037 0.052  15.66  3.16   223.5    12.3   1 0   0 
 8847921 14.687  1-17 5739.0 156.0 173.0 4.296 0.185 0.185 0.930 0.124 0.093   8.68  0.61    96.8    13.3   2     1 
 8847951 14.856  1-17 5829.4 118.9 119.0 4.402 0.037 0.045 1.025 0.062 0.071   5.84  0.44  3460.8   195.2   1 0   0 
 8847988 12.832  0-17 4388.6  71.8  66.9 4.624 0.018 0.020 0.682 0.024 0.023  11.14  0.91  2055.6    81.9   1 0   0 
 8848001 14.474  1-17 4274.1  73.4  61.2 4.635 0.019 0.018 0.647 0.020 0.017  12.44  0.86  1474.4    60.2   1 0   0 
 8848196 14.180  1-17 4215.9  79.5  63.2 4.671 0.024 0.028 0.599 0.019 0.021  14.80  1.28  1263.8    47.3   1 0   0 
 8848483 14.442  1-17 5835.0 113.3 106.6 4.507 0.019 0.029 0.949 0.035 0.052  19.64  3.88   411.6    17.1   1 0   0 
 8848528 13.382  0-17 5731.7 123.0 117.1 4.187 0.055 0.053 0.950 0.075 0.066   1.27  0.07  2725.9   320.6 1 1 0   0 
 8848544 15.409  1-17 5432.0 116.9 113.4 4.560 0.021 0.033 0.850 0.036 0.051   9.43  0.68  4827.4   221.9   1 0   0 
 8848600 13.771  1-17 6537.3 119.3 109.3 4.348 0.015 0.017 1.272 0.028 0.032   5.10  0.42   649.1    44.0   1 0   0 
 8865545 13.912  2-15 5736.3  88.6  83.3 4.567 0.016 0.018 0.892 0.027 0.026  30.38  2.69   392.5    13.9   1     0 
 8865799 11.492  0-17 6028.3 122.0 118.0 4.082 0.043 0.038 0.983 0.075 0.061   7.48  0.73    16.9     2.8   1 0   0 
 8865915 15.688  1-17 5404.5  93.1  92.0 4.540 0.030 0.044 0.859 0.045 0.056  27.61  2.13  1034.2    35.2   1 0   0 
 8865978 15.225  1-17 5015.9  68.0  60.3 4.416 0.020 0.018 0.834 0.020 0.015  23.38  2.73   290.5    15.5   1 1   0 
 8866038 14.670  1-17 4769.6  82.0  74.1 4.597 0.021 0.026 0.737 0.032 0.036   8.86  0.64  4411.0   198.4   1 0   0 
 8866102  9.364  0-17 6151.8 122.3 106.2 4.156 0.027 0.033 1.219 0.054 0.074  20.61  1.40   274.3     8.2   1   0 0 
 8866136 14.232  1-17 5326.7  89.6  90.0 4.540 0.026 0.038 0.853 0.040 0.057  15.97  1.32  4527.9   150.1   1 0   0 
 8866350 14.645  1-17 5121.1  92.4  87.2 4.564 0.025 0.034 0.806 0.036 0.051  11.06  0.83  2597.6   107.8   1 0   0 
 8866395 15.001  1-17 4847.5  85.1  77.2 4.574 0.026 0.028 0.763 0.037 0.039  35.43  4.32  1084.6    28.8   1 0   0 
 8866402 14.976  1-17 5425.3  96.2  92.7 4.526 0.027 0.041 0.877 0.043 0.058  27.38  2.10   252.8    12.3   1 0   0 
 8866467 14.767  1-17 4983.6  58.7  66.2 4.461 0.016 0.013 0.791 0.018 0.017  19.12  1.49  2286.2    73.3   1 1   0 
 8866490 13.193  0-17 5186.4  72.5  66.5 4.378 0.023 0.017 0.843 0.032 0.023  15.42  1.24  3375.6   113.0   1 0   0 
 8866554 14.965  1-17 5629.0 154.0 171.0 4.509 0.046 0.196 0.987 0.090 0.110  28.98  3.37   283.0    13.1   2     1 
 8866642 11.897  0-17 6441.6 123.9 132.9 4.093 0.028 0.028 1.466 0.061 0.061   9.14  0.78    47.0     4.2   1 0   0 
 8866711 13.700  1-17 5868.6 109.4 101.1 4.176 0.038 0.045 1.083 0.080 0.084  26.45  5.03   431.4    13.8   1 0   0 
 8866927 15.326  1-17 5796.5 109.2 107.3 4.227 0.056 0.058 1.024 0.082 0.078  42.36  2.97   207.3    10.3   1 0   0 
 8867182 14.631  1-17 4957.7  97.4  90.7 4.544 0.030 0.029 0.791 0.045 0.042  38.50  7.28  1115.6    27.2   1 0   0 
 8867218 12.143  0-17 4743.5  81.2  72.2 4.597 0.021 0.025 0.735 0.031 0.036  15.64  1.34  1450.3    48.8   1 0   0 
 8867382 14.836  1-17 4608.8  82.4  76.4 4.630 0.017 0.022 0.687 0.025 0.029  10.53  0.73  4276.9   177.6   1 0   0 
 8867452 15.606  4-17 5323.5  87.1  74.7 4.248 0.051 0.051 0.877 0.044 0.032  22.74  2.83   327.8    19.1   1 0   0 
 8867486 14.020  1-17 4901.7  81.8  74.1 4.554 0.028 0.030 0.798 0.039 0.042  31.92  1.67   990.2    36.3   1 0   0 
 8867547 15.956  1-17 5442.9  97.2  95.7 4.536 0.033 0.047 0.866 0.048 0.057   9.55  0.70  4831.3   220.8   1 0   0 
 8867581 14.143  1-17 5701.5 107.7 104.3 4.371 0.045 0.046 0.963 0.074 0.073  23.66  2.28   248.0    11.1   1 0   0 
 8867609 15.155  1-17 4236.0  66.6  48.8 4.592 0.026 0.023 0.675 0.031 0.021   6.95  0.52  8959.9   448.3   1 0   0 
 8867724 13.857  1-17 6008.4 118.8 112.3 4.253 0.036 0.041 1.124 0.068 0.076  24.83  1.86   173.2     7.9   1 0   0 
 8867785 15.694  1-17 5148.6 116.5  99.8 3.558 0.093 0.110 1.330 0.148 0.177   3.19  0.20   603.9    43.4   1 0   0 
 8867869 13.695  1-17 4613.0   9.9  12.0 4.514 0.006 0.004 0.766 0.007 0.004  15.64  1.32  1347.5    47.5   1 1   0 
 8867870 15.519  4-17 5338.2  95.3  81.3 4.301 0.046 0.045 0.872 0.049 0.035  15.51  0.37   600.1    44.2   1 0   0 
 8867880 13.600  0-17 4229.8  72.8  45.3 4.642 0.019 0.029 0.640 0.018 0.016  12.10  0.82  2740.5   105.1   1 0   0 
 8867955 13.578  0-17 5030.9  79.6  74.7 4.537 0.029 0.034 0.839 0.042 0.048  18.63  2.50   134.9     7.4   1 0   0 
 8868244 14.183  1-17 5881.2 116.9 116.6 3.922 0.055 0.040 1.203 0.126 0.073  25.53  2.22    91.7     6.3   1 0   0 
 8868255 13.312  0-17 5320.3 103.0  92.4 4.271 0.035 0.032 0.943 0.051 0.045  39.30  5.31   463.2    11.5   1 0   0 
 8868471 14.317  1-17 5954.1 107.0 105.8 4.394 0.034 0.043 1.044 0.062 0.075  26.11  4.11   264.5    10.9   1 0   0 
 8868637 13.737  1-17 5320.2 100.8  89.0 4.441 0.040 0.031 0.827 0.056 0.043  24.03  2.27   809.2    24.4   1 0   0 
 8868714 10.533  0-17 6679.6 144.3 128.6 3.690 0.023 0.022 1.844 0.067 0.052   4.53  0.83   172.1    12.0   2 0   0 
 8868719 14.315  1-17 5458.0 102.2 101.6 4.454 0.041 0.046 0.895 0.064 0.065  12.51  0.88  6394.7   237.3   1 0   0 
 8868995 14.807  1-17 5351.1  94.1  79.0 4.260 0.036 0.031 0.878 0.049 0.035   8.74  0.65  2421.5   114.6   1 0   0 
 8869074 15.741  1-17 4967.0 151.0 136.0 4.564 0.066 0.044 0.702 0.093 0.050  28.78  5.04   474.8    21.5   2     1 
 8869186 13.435  0-17 4555.9  74.2  69.0 4.602 0.021 0.020 0.704 0.029 0.026   9.96  0.35  4131.2   242.8   1 0   0 
 8869491 15.260  1-17 5491.3  97.2  92.3 4.539 0.024 0.037 0.877 0.040 0.054  22.94  1.77  1912.7    59.1   1 0   0 
 8869504 14.791  1-17 5388.0  95.2  91.2 4.541 0.025 0.039 0.862 0.039 0.056  24.88  2.55  1318.1    39.5   1 0   0 
 8869506 13.679  1-17 5634.2 104.1 102.2 4.401 0.041 0.042 0.959 0.069 0.067   8.92  0.69  4010.8   176.9   1 0   0 
 8869507 14.225  1-17 5418.5  96.0  96.9 4.513 0.029 0.042 0.882 0.046 0.061   8.80  0.66  3960.2   177.7   1 0   0 
 8869548 10.873  0-17 6218.0 123.7 117.0 4.374 0.022 0.034 1.134 0.049 0.071   8.29  0.97    41.1     3.3   1 0   0 
 8869707 13.421  0-17 6322.1 111.8 116.0 4.333 0.022 0.033 1.233 0.046 0.057   8.03  0.65    43.6     6.8   1 0   0 
 8869855 12.542  0-17 5920.5 100.0  98.2 4.467 0.021 0.031 0.998 0.038 0.053  16.97  1.92   606.1    21.0   1 0   0 
 8869921 13.983  1-17 6197.8 127.8 120.2 3.962 0.050 0.041 1.208 0.118 0.065  13.08  0.97    44.5     6.6   1 0   0 
 8869922 16.053  6- 9 3331.1  82.4  72.7 4.962 0.008 0.008 0.227 0.006 0.006   0.69  0.05  1530.5   320.3   1 0   0 
 8870286 15.640  1-17 5122.8  89.5  84.8 4.586 0.024 0.034 0.779 0.040 0.048  18.60  1.53  2562.3    87.7   1 0   0 
 8870365 12.928  0-17 5888.8 107.4 104.2 3.307 0.035 0.032 1.977 0.069 0.069   8.31  0.89   874.6    42.5   2 0   0 
 8870382 15.409  4-17 5356.5  90.5  76.8 4.246 0.047 0.045 0.880 0.050 0.036   5.13  0.41   637.6    55.5   1 0   0 
 8870430 15.684  1-17 5256.7  97.7  89.7 4.470 0.052 0.049 0.847 0.056 0.049  26.67  2.15   570.1    20.4   1 0   0 
 8870545 12.850  0-17 5776.3  93.7  92.9 4.459 0.023 0.034 1.017 0.043 0.056  16.28  2.05  1078.8    36.8   1 0   0 
 8870648 15.889  1-17 5481.7 102.5 100.3 4.448 0.059 0.069 0.898 0.062 0.063  30.42  2.67   735.0    28.1   1 0   0 
 8870706 14.769  1-17 5477.8 108.7  99.1 4.344 0.050 0.045 0.897 0.067 0.057  10.25  0.74  3288.8   140.2   1 0   0 
 8870709 13.052  0-17 5195.7 123.1 110.8 3.557 0.039 0.053 1.479 0.102 0.129  39.31  2.71  5764.9   119.4   1 0   0 
 8870739 13.650  1-17 4649.3  74.9  71.3 4.575 0.024 0.018 0.723 0.033 0.025  41.55  3.63   691.1    16.1   1 0   0 
 8870750 14.644  1-17 4609.2  78.4  74.1 4.571 0.026 0.020 0.739 0.033 0.027  12.27  0.85  5457.7   206.6   1 0   0 
 8870848 15.970  1-17 4483.8  81.6  76.7 4.590 0.026 0.023 0.715 0.031 0.028  14.90  1.13  2082.2    85.9   1 0   0 
 8871051 14.929  1-17 4405.8  87.7  86.4 4.716 0.029 0.030 0.572 0.030 0.027  22.58  1.80  2023.1    61.0   1     0 
 8871360 14.218  1-17 5136.1  88.3  81.6 4.515 0.036 0.035 0.825 0.050 0.049  21.21  1.64  3199.2    93.3   1 0   0 
 8871477 12.429  0-17 6062.7 122.9 100.5 4.165 0.042 0.041 1.175 0.069 0.091  11.58  0.92    86.0     5.7   1 0   0 
 8871757 13.203  0-17 5598.0 104.8 101.8 4.343 0.041 0.040 0.915 0.068 0.061  26.82  0.75   369.6    13.3   1 0   0 
 8871919 14.657  1-17 4311.3  67.5  60.4 4.605 0.021 0.015 0.688 0.025 0.020  45.16  4.85   789.7    19.0   1 0   0 
 8872144 15.655  2- 3 5240.3  95.8  88.3 4.514 0.040 0.046 0.842 0.050 0.054  17.97  2.34   474.8    26.4   1 0   0 
 8872202 14.963  1-17 5486.0  92.2  88.0 4.559 0.019 0.032 0.857 0.034 0.048  17.47  1.40  1889.3    65.4   1 0   0 
 8872220 13.507  1-17 5776.3 118.5 105.9 4.448 0.042 0.039 0.796 0.055 0.050  34.88  3.08   219.9     7.2   1 0   0 
 8872222 14.868  1-17 5687.8  98.8  95.5 4.460 0.033 0.044 0.952 0.055 0.066  21.19  2.06  1078.3    36.5   1 0   0 
 8872281 15.539  1-17 4524.6  77.8  72.9 4.605 0.022 0.022 0.706 0.030 0.028  18.34  1.30  4176.9   135.7   1 0   0 
 8872335 15.100  1-17 4217.0 115.0 140.0 4.690 0.065 0.030 0.538 0.056 0.046  40.42  3.59   991.0    25.4   2     1 
 8872440 15.211  1-17 5650.9 111.5 105.4 4.215 0.051 0.051 0.969 0.075 0.071  23.51  2.40   609.0    23.8   1 0   0 
 8872565 13.708  1-17 3599.0  65.0 102.9 4.975 0.009 0.009 0.228 0.006 0.006 117.54  8.51  1303.4    18.5   1 0   0 
 8872578 13.681  1-17 6084.0 127.5 116.6 4.144 0.052 0.052 1.184 0.080 0.093  13.70  2.03   199.2    11.1   1     0 
 8872608 14.294  1-17 5799.2 113.8 108.5 4.081 0.050 0.047 1.083 0.118 0.079  33.53  2.71   368.4    11.8   1 0   0 
 8872640 14.388  1-17 4250.7  77.2  77.4 4.688 0.015 0.019 0.599 0.015 0.018  28.80  3.14   274.4    10.8   1 0   0 
 8872641 15.939  1-17 4315.7  79.9  73.1 4.635 0.019 0.020 0.658 0.024 0.021  36.17  2.22   915.2    30.0   1 0   0 
 8872668 15.270  1-17 4288.5  68.3  61.3 4.619 0.020 0.018 0.672 0.025 0.019  40.42  5.51   506.2    16.3   1 0   0 
 8872687 13.115  0-17 6375.5 139.7 121.5 4.159 0.030 0.033 1.291 0.055 0.054   6.01  0.46   801.4    46.7   1 0   0 
 8872740 14.965  1-17 5464.8 103.2  93.6 4.356 0.047 0.042 0.893 0.067 0.056  17.95  2.23   248.9    15.0   1 0   0 
 8872747 14.832  1-17 4928.2  80.6  78.5 4.619 0.017 0.025 0.724 0.028 0.036  27.23  1.93   709.6    23.0   1 0   0 
 8872764 15.786  1-17 5328.9  97.7  84.3 4.371 0.055 0.047 0.863 0.056 0.041  31.06  2.91   541.3    22.6   1 0   0 
 8872855 13.368  1-17 6217.8 122.1 113.3 4.243 0.044 0.042 1.116 0.067 0.072  23.18  1.72   761.7    23.0   1 0   0 
 8872857 14.807  1-17 5235.4  91.5  91.1 4.472 0.039 0.043 0.921 0.053 0.055  22.58  1.94   622.4    22.8   1 0   0 
 8872874 16.355  4- 4 3734.6  65.6  80.0 4.777 0.011 0.011 0.443 0.013 0.013  19.79  1.59   415.7    58.3   1 0   0 
 8872941 14.494  1-17 5567.7  93.7  92.6 4.483 0.032 0.043 0.919 0.052 0.063   7.30  0.45   151.9    16.1   1 0   0 
 8873006 15.158  1-17 5179.4  89.7  85.3 4.571 0.024 0.035 0.806 0.037 0.051  25.58  3.70   437.2    18.2   1 0   0 
 8873113 14.703  1-17 5762.1 146.7 148.6 3.857 0.037 0.037 1.214 0.076 0.083  34.96  5.80   315.5    11.8   1 0   0 
 8873388 12.722  0-17 6554.6 133.6 129.9 4.004 0.034 0.034 1.420 0.071 0.065  20.33  1.65   201.2     7.9   1 0   0 
 8873448 14.745  1-17 4063.0 141.0 155.0 4.650 0.056 0.024 0.602 0.057 0.063   3.38  0.23 12828.1   906.8 1 2     1 
 8873450 14.164  1-17 4450.0 132.0 132.0 4.583 0.056 0.020 0.698 0.054 0.054   3.36  0.23 13205.6   933.3 1 2   1 1 
 8873498 12.641  0-17 4234.8  59.9  36.8 4.616 0.023 0.043 0.669 0.029 0.014  42.72  5.59   864.5    18.3   1 0   0 
 8873517 15.443  1-17 4902.2  88.7  80.9 4.578 0.025 0.031 0.766 0.036 0.042  19.25  1.50  6973.1   213.2   1 0   0 
 8873529 15.912  2-17 4680.1  82.4  77.3 4.583 0.026 0.026 0.737 0.035 0.033  39.31  5.47  1098.7    32.3   1 0   0 
 8873583 12.142  0-17 5784.0 138.0 155.0 4.289 0.225 0.184 0.887 0.120 0.087  27.56  4.32    77.8     3.3   2     1 
 8873629 15.259  1-17 4195.7  60.0  54.2 4.616 0.032 0.025 0.643 0.024 0.017  34.46  2.82  2284.8    56.4   1 0   0 
 8873690 15.492  1-17 5066.7  89.6  82.4 4.516 0.039 0.036 0.812 0.048 0.043  20.63  1.89  2395.9    77.5   1 0   0 
 8873763 11.791  0-17 5296.6  87.8  82.9 4.549 0.021 0.032 0.864 0.033 0.046  20.61  1.63  2784.7    79.8   1 0   0 
 8873810 13.633  1-17 5827.2  93.0  93.3 4.503 0.016 0.026 0.968 0.030 0.043   6.61  0.47  3900.3   200.0   1 0   0 
 8873873 11.922  0-17 5284.0  81.9  71.4 4.337 0.030 0.023 0.868 0.044 0.031  45.78  4.25   113.5     3.1   1 0 1 0 
 8873894 13.272  0-17 5677.0  94.0  95.2 4.503 0.025 0.034 0.914 0.042 0.053   8.86  0.65  6047.9   264.1   1 0   0 
 8873953 13.098  0-17 6059.4 103.6 101.3 4.435 0.020 0.031 1.053 0.039 0.054  12.62  1.92   515.4    21.8   1 0   0 
 8873983 14.930  1-17 5305.3  99.2  93.0 4.540 0.028 0.040 0.849 0.041 0.057  22.74  1.78  2267.0    67.3   1 0   0 
 8873991 12.193  0-17 5785.8  98.6 101.3 4.055 0.038 0.047 1.194 0.105 0.080   9.91  0.86   222.4    11.5   1 0   0 
 8874038 13.042  0-17 6569.1 140.5 124.5 4.077 0.032 0.032 1.430 0.069 0.063   9.88  0.76    67.8     6.4   1 0   0 
 8874090 15.931  1-17 4529.8  82.3  78.8 4.617 0.023 0.022 0.670 0.028 0.023  33.52  3.75   952.5    32.0   1 0 0 0 
 8878085 14.624  2-14 5272.1  87.1  82.5 4.545 0.021 0.032 0.880 0.034 0.044  17.26  1.71   541.8    28.5   1 0   0 
 8878235 14.481  2-16 5793.1 108.7 105.4 4.528 0.018 0.027 0.919 0.033 0.047  12.44  1.01  1840.7    94.9   1 0   0 
 8878321 13.396  1-17 5518.3 106.1 101.4 4.137 0.040 0.040 0.941 0.067 0.063  32.61  6.29   486.6    15.7   1 0   0 
 8878418 13.424  0-17 5379.3  92.1  88.8 4.551 0.023 0.034 0.849 0.035 0.049  37.61  2.80   397.9    10.5   1 0   0 
 8878433 14.456  1-17 4111.2  60.0  77.1 4.622 0.021 0.017 0.619 0.014 0.014  14.59  0.95  2697.2    96.5   1 0   0 
 8878492 14.002  1-17 5219.6  82.6  69.5 4.308 0.029 0.023 0.891 0.039 0.026  30.63  2.55  1005.8    26.6   1 0   0 
 8878517 13.645  1-17 5813.3 103.8 103.0 4.460 0.030 0.038 0.954 0.051 0.062  21.05  2.12   360.4    13.4   1 0   0 
 8878552 13.699  1-17 4639.4  71.4  64.0 4.552 0.028 0.020 0.771 0.035 0.025  27.61  1.92  3201.1    80.9   1 0   0 
 8878566 14.718  1-17 5328.4  97.1  95.9 4.535 0.027 0.040 0.856 0.041 0.057  21.48  3.83   267.0    13.3   1 0   0 
 8878567 12.119  0-17 6010.6 100.9 106.3 4.095 0.033 0.045 1.154 0.078 0.094  17.24  1.35   767.6    25.4   1 0   0 
 8878678 15.616  1-17 4869.9  90.9  80.0 4.508 0.032 0.026 0.790 0.036 0.027  25.23  1.83  4936.8   135.6   1 0   0 
 8878935 15.487  4-17 5108.6  89.9  80.9 4.458 0.038 0.028 0.823 0.046 0.032  23.54  2.02  1600.8    51.5   1 0   0 
 8879082 14.551  1-17 4701.0  86.9  81.0 4.638 0.016 0.022 0.684 0.024 0.030  31.27  2.18   977.6    26.8   1 0   0 
 8879105 13.203  0-17 5186.6  78.5  72.7 4.360 0.034 0.033 0.854 0.030 0.024   9.83  0.72  4987.0   207.4   1     0 
 8879242 14.430  1-17 5356.6  88.2  87.0 4.563 0.015 0.023 0.880 0.026 0.033  14.79  1.28  4057.1   143.4   1 0   0 
 8879335 15.919  1-17 4792.9  88.6  82.9 4.553 0.033 0.029 0.766 0.038 0.034  15.53  1.38   483.5    31.6   1 0   0 
 8879436 14.468  1-17 5602.0 152.0 152.0 4.614 0.030 0.120 0.832 0.080 0.089  12.17  0.95  2917.9   113.8   2     1 
 8879475 15.327  1-17 4407.3  90.8  96.3 4.595 0.025 0.022 0.704 0.030 0.029  31.49  2.69  1997.5    52.7   1 0   0 
 8879681 14.559  1-17 5477.0 114.3 108.5 4.191 0.043 0.041 0.966 0.064 0.060  16.94  1.23   141.6    10.5   1 0   0 
 8879717 14.775  1-17 5293.2  85.4  73.8 4.292 0.031 0.026 0.870 0.039 0.028  19.54  1.95   276.2    14.4   1 0   0 
 8879839 14.899 16-17 5835.8 120.4 116.5 3.789 0.046 0.043 1.145 0.069 0.066  20.75  2.00   342.3    16.3   1 0   0 
 8880109 16.610  3-17 4294.3  97.1  93.8 4.615 0.025 0.024 0.671 0.033 0.030  37.46  4.87  1765.3    69.9   1 0   0 
 8880197 13.785  1-17 6573.6 139.2 130.5 4.117 0.034 0.035 1.374 0.071 0.060   5.29  0.46   185.3    17.5   1 0   0 
 8880282 15.086  1-17 5913.3 155.0 124.2 4.399 0.036 0.042 1.032 0.070 0.079  10.45  0.95   597.6    34.3   1 0   0 
 8880301 13.303  0-17 6091.0 164.0 183.0 4.079 0.228 0.123 1.120 0.172 0.154  15.32  1.75   480.6    19.0   2     1 
 8880317 13.678  1-17 6138.0 117.8 117.1 4.308 0.039 0.042 1.133 0.069 0.078  35.14  5.03  4333.3    96.1   1 0 1 0 
 8880349 15.052  1-17 5564.1  99.0  99.8 4.460 0.039 0.048 0.922 0.059 0.067  21.81  2.64   372.6    17.4   1 0   0 
 8880352 15.440  4-17 5455.1  98.8  98.0 4.495 0.036 0.048 0.891 0.052 0.062  21.66  2.03   935.4    37.5   1 0   0 
 8880387 15.386  1-17 5169.8  92.3  87.3 4.578 0.023 0.033 0.795 0.037 0.049  27.60  1.00   805.3    27.6   1 0   0 
 8880417 14.612  1-17 4538.3  77.0  71.8 4.617 0.020 0.020 0.680 0.026 0.024  29.18  3.61   897.2    26.0   1 0   0 
 8880526 12.752  0-17 6180.6 113.1 106.5 4.437 0.017 0.028 1.067 0.034 0.054  17.86  1.99    45.7     4.2   1 0   0 
 8880600 11.410  0-17 6226.5 115.8 106.6 3.872 0.027 0.027 1.594 0.060 0.071  17.88  1.83    28.2     2.8   1 0   0 
 8880691 14.640  1-17 5687.6 118.1 111.9 4.285 0.044 0.045 0.964 0.071 0.067   9.30  0.72  2894.3   168.3   1 0   0 
 8880709 15.799  3- 3 5361.8 103.1  85.0 4.234 0.053 0.052 0.883 0.052 0.038  26.12  2.48  1817.9   118.5   1 0   0 
 8881001 13.497  0-17 6713.6 134.2 129.2 4.244 0.025 0.030 1.389 0.057 0.058  13.66  1.20    56.4     5.8   1 0   0 
 8881081 15.475  4-17 5615.9 122.0 116.4 4.118 0.126 0.126 0.991 0.092 0.082   9.48  0.66   989.0    55.7   1 0   0 
 8881090 15.645  4-17 5257.1 104.6  99.9 4.555 0.027 0.040 0.828 0.042 0.054   9.43  0.67  5086.4   228.3   1 0   0 
 8881126 15.763  1-17 3968.0  92.8  90.3 4.658 0.016 0.013 0.579 0.014 0.017  36.43  3.40  1309.8    37.0   1 0   0 
 8881146 15.917  4-17 4854.7  96.4  90.1 4.537 0.035 0.030 0.779 0.041 0.034   4.25  0.29  1837.5   144.3   1 0   0 
 8881158 14.915  1-17 5623.3  91.1  90.7 4.533 0.019 0.028 0.910 0.033 0.041  14.19  1.08  1587.2    62.5   1 0   0 
 8881160 13.677  1-17 6012.4 101.4 100.4 4.423 0.022 0.032 1.069 0.042 0.058  19.36  3.06    93.3     6.3   1 0   0 
 8881201 13.173  0-17 5655.6  91.3  90.7 4.452 0.028 0.036 0.999 0.051 0.062  20.62  2.08   426.7    14.7   1 0   0 
 8881243 15.550  1-17 3688.0  66.0  81.0 4.841 0.049 0.040 0.438 0.031 0.048  31.49  2.16  2108.2    56.5   2     1 
 8881244 14.585  1-17 5807.1 120.0 100.5 4.110 0.033 0.046 1.237 0.056 0.105   3.93  0.28  2932.7   202.1 1 1 0   0 
 8881273 12.264  0-17 6035.1 111.0 105.8 3.890 0.032 0.052 1.455 0.072 0.149   3.22  0.23  2719.4   198.1 1 1 0   0 
 8881282 13.966  1-17 5200.3  88.5  74.2 4.429 0.019 0.015 0.785 0.025 0.020  29.79  1.15   407.6    18.2   1 1   0 
 8881388 17.174  6- 9 3261.5  88.8  73.3 4.935 0.008 0.008 0.247 0.007 0.007  50.81  3.57 10831.5   318.5   1 0   0 
 8881423 14.313  1-17 5835.9 104.4 100.8 4.503 0.020 0.030 0.952 0.036 0.052  19.63  3.50   200.9    10.7   1 0   0 
 8881475 12.352  0-17 6311.6 109.3 108.2 4.418 0.016 0.025 1.103 0.031 0.046   9.80  1.19   108.6     7.1   1 0   0 
 8881476 14.627  1-17 6131.7 111.5 107.6 4.427 0.024 0.034 1.067 0.044 0.060  17.82  2.46   369.2    17.3   1 0   0 
 8881894 13.053  0-17 5960.3 115.7 110.6 4.312 0.040 0.044 1.132 0.067 0.071  18.70  1.46   816.8    26.8   1 0   0 
 8881943 14.785  1-17 5050.4  94.2  87.8 4.564 0.026 0.033 0.796 0.037 0.049   2.56  0.17 27480.1  2211.0 1 1 0   0 
 8881976 14.512  1-17 5175.2  76.6  68.7 4.338 0.030 0.030 0.861 0.025 0.020  49.41  5.94   428.4    11.3   1 1   0 
 8882041 14.022 10-10 6024.7 115.4 117.0 3.962 0.049 0.048 1.251 0.128 0.083  13.59  0.99   407.0    19.2   1 0   0 
 8882048 14.823  1-17 5615.8 122.9 118.5 4.112 0.051 0.048 0.989 0.080 0.072  21.66  2.18  1050.2    35.1   1 0   0 
 8882050 12.451  0-17 6533.6 134.5 128.9 4.109 0.030 0.030 1.500 0.063 0.065   8.29  0.75   163.0    10.2   1 0   0 
 8882130 15.073  1-17 5683.6 110.9 107.0 4.478 0.030 0.041 0.946 0.050 0.064   9.17  0.68   176.3    18.7   1 0   0 
 8882315 14.901  1-17 3966.1  73.3  77.8 4.675 0.013 0.013 0.564 0.013 0.013  18.99  1.61  1219.2    42.8   1 0   0 
 8882429 14.619  1-17 5654.0 152.0 152.0 4.498 0.060 0.180 0.918 0.104 0.094  25.76  2.45  1545.0    44.0   2     1 
 8882516 12.533  0-17 7886.8 214.4 179.9 4.418 0.014 0.013 1.340 0.031 0.025  15.73  2.17   119.6     6.1   2 0   0 
 8882746 13.564  0-17 5331.1  90.3  88.7 4.472 0.035 0.040 0.918 0.056 0.060   2.17  0.13   758.8    75.8 1 1 0   0 
 8882847 13.294  0-17 6364.2 140.9 130.3 4.152 0.038 0.041 1.253 0.055 0.066  12.15  1.20   382.0    17.7   1 0   0 
 8882889 14.571 16-17 6176.7 131.7 123.5 4.096 0.034 0.037 1.368 0.056 0.057   9.18  0.68   317.4    21.7   1 0   0 
 8883075 15.534  1-17 4520.2  75.3  72.9 4.593 0.023 0.021 0.716 0.030 0.027  31.06  2.77  2558.7    67.1   1 0   0 
 8883121 15.512  1-17 5749.0 118.3 115.3 4.065 0.072 0.071 1.069 0.101 0.081   6.70  0.47  2416.2   137.1   1 0   0 
 8883172 14.981  1-17 4410.8  73.4  66.3 4.608 0.021 0.016 0.679 0.025 0.020  36.68  3.67  1056.2    27.6   1 0   0 
 8883245 12.837  0-17 5880.6 109.6 105.5 4.176 0.041 0.042 1.036 0.084 0.073  14.57  1.36  1369.8    48.6   1 0   0 
 8883308 15.549  1-17 4552.9  77.6  74.8 4.590 0.024 0.022 0.721 0.032 0.028  17.59  1.21  1843.5    67.5   1 0   0 
 8883382 13.351  0-17 5831.7 110.3 107.2 4.390 0.042 0.043 0.925 0.068 0.066   8.72  0.66  3328.6   148.5   1 0   0 
 8883727 15.573  1-17 5289.7  96.3  91.1 4.567 0.024 0.037 0.822 0.039 0.052  18.21  1.39  3589.1   118.8   1 0   0 
 8884014 14.345  1-17 5344.9  97.6  93.1 4.512 0.032 0.042 0.866 0.049 0.060  29.75  2.47  1019.8    28.0   1 0   0 
 8884155 14.106  1-17 5927.8 104.6 106.1 4.121 0.031 0.042 1.205 0.059 0.100  12.69  1.86   516.4    24.0   1 0   0 
 8884158 15.251  4-17 5369.2  94.5  90.4 4.564 0.022 0.035 0.837 0.036 0.051  22.42  3.18   539.2    22.7   1 0   0 
 8884274 15.970  4-17 5282.4  97.9  94.7 4.556 0.029 0.041 0.829 0.044 0.054  11.59  0.99  3167.8   138.1   1 0 0 0 
 8884366 15.905  1-17 4943.0  89.0  82.7 4.521 0.037 0.031 0.793 0.043 0.035  30.63  1.96  1798.1    52.7   1 0   0 
 8884773 13.093  0-17 6131.2 120.7 115.2 4.035 0.028 0.030 1.404 0.054 0.066  15.64  2.32   139.1     7.4   1 0   0 
 8884802 13.141  0-17 5020.0  82.5  77.4 4.540 0.031 0.030 0.790 0.044 0.043  40.42  6.82   353.7     9.0   1 0   0 
 8884803 15.512  1-17 5321.9 107.4  93.4 4.414 0.047 0.040 0.860 0.062 0.047  27.60  2.97   955.8    32.0   1 0   0 
 8885042 14.445  1-17 6388.0 171.0 209.0 4.437 0.054 0.216 1.047 0.156 0.128  13.51  1.14   381.7    19.6   2     1 
 8885113 15.606  1-17 5444.1  95.8  95.5 4.533 0.030 0.044 0.871 0.045 0.057  28.15  5.37  1288.8    40.4   1 0   0 
 8885304 15.869  4-17 4972.5  88.7  83.2 4.523 0.040 0.036 0.796 0.044 0.038  21.96  1.94  1781.6    61.5   1 0   0 
 8885423 13.738  1-17 5327.8  86.8  86.3 4.533 0.022 0.034 0.891 0.036 0.048  20.04  1.61  2262.8    68.2   1 0   0 
 8885433 15.796  4-17 4264.5  82.9  68.1 4.631 0.024 0.027 0.653 0.029 0.024  36.94  3.52   715.2    24.4   1 0   0 
 8885518 15.831  4-17 4717.2 107.7 104.1 4.624 0.020 0.026 0.700 0.035 0.035  16.30  1.32  1347.5    57.2   1 0   0 
 8885521 15.572  1-17 5402.8 103.3  96.4 4.483 0.049 0.044 0.794 0.054 0.045  16.19  1.33  1259.6    52.0   1 0   0 
 8885582 14.546  1-17 5044.9  87.0  83.7 4.566 0.025 0.033 0.796 0.036 0.045  29.59  5.09   769.1    22.6   1 0   0 
 8885673 15.760  1-17 4898.1  78.1  75.8 4.466 0.026 0.024 0.809 0.023 0.020  20.07  1.71  2765.9    91.3   1 1   0 
 8885779 15.292  1-17 5305.9  99.7  95.5 4.543 0.028 0.041 0.845 0.042 0.056  15.10  1.17  3817.1   135.8   1 0   0 
 8885807 14.487  1-17 5932.8 107.8 113.1 4.114 0.039 0.051 1.145 0.084 0.096   8.43  0.61  2981.2   139.6   1 0   0 
 8886183 15.208  2-16 4204.8  67.5  47.3 4.624 0.029 0.029 0.643 0.025 0.019  29.18  3.98   970.9    44.5   1 0   0 
 8888434 15.284  2-14 5096.6  91.1  84.5 4.538 0.034 0.038 0.813 0.045 0.049  24.37  2.10  1959.3    68.2   1 0   0 
 8888573 14.175  2-15 3495.1  85.4  63.7 4.831 0.009 0.009 0.365 0.009 0.009  58.36  5.47  2401.2    58.4   1 0   0 
 8888592 15.923  2-17 4753.0 101.1  85.5 4.587 0.027 0.030 0.741 0.040 0.037  32.15  5.66  1072.9    35.3   1 0   0 
 8888680 14.409  1-17 5276.2  88.6  76.4 4.184 0.036 0.035 0.899 0.042 0.031   6.67  0.53  2775.7   146.3   1 0   0 
 8888827 12.337  0-17 6080.5 123.3 101.5 4.107 0.035 0.040 1.223 0.066 0.099  17.56  4.91   129.7     5.9   1 0   0 
 8888942 13.305  1-17 6549.0 155.0 233.0 4.338 0.055 0.165 1.343 0.128 0.192  15.18  2.68    54.8     5.1   2     1 
 8888948 15.759  1-17 4396.0  75.5  70.3 4.598 0.023 0.019 0.702 0.028 0.024  20.35  1.64  1250.7    47.7   1 0   0 
 8889176 15.798  2-17 3761.0  76.3  76.0 4.701 0.013 0.013 0.525 0.013 0.013  31.49  2.50  1602.2    48.9   1 0   0 
 8889270 13.493  0-17 6429.0 130.9 124.2 3.838 0.120 0.113 1.663 0.146 0.145  22.56  4.53   122.5     6.3   1     0 
 8889317 15.554  2-17 5522.1 100.8  96.8 4.568 0.023 0.032 0.845 0.039 0.045  27.57  2.12  1234.2    39.1   1 0   0 
 8889387 14.070  1-17 6386.2 135.9 131.3 4.212 0.035 0.040 1.272 0.064 0.068   9.55  0.65  1067.3    50.3   1 0   0 
 8889401 15.278  1-17 4666.3  82.4  77.5 4.583 0.025 0.024 0.736 0.034 0.032  38.24  6.23   590.0    18.5   1 0   0 
 8889467 15.844  2-17 5322.0 107.1  93.0 4.387 0.056 0.049 0.861 0.058 0.043  26.85  3.56   303.1    18.9   1 0   0 
 8889581 14.325  1-17 5792.0 115.7 110.6 4.485 0.043 0.056 0.946 0.057 0.056   6.90  0.53  4273.1   216.3   1     0 
 8889584 15.882  4-17 4479.8  83.5  78.8 4.588 0.025 0.021 0.716 0.030 0.027  15.53  1.34  2132.1    84.6   1 0   0 
 8889589 15.833  4-17 5824.8 115.6 112.1 4.371 0.066 0.074 1.003 0.071 0.075  15.75  2.13   146.0    19.5   1 0   0 
 8889788 15.831  4-17 5589.1 106.3 102.8 4.483 0.040 0.054 0.919 0.055 0.062  27.41  1.84   799.7    19.8   1 0   0 
 8890150 15.987  1-17 4096.3  68.7  79.6 4.620 0.020 0.017 0.620 0.015 0.015  19.66  1.57  2095.8    75.4   1 0 0 0 
 8890151 15.240  1-17 5338.3 100.3  95.6 4.539 0.029 0.042 0.853 0.042 0.056  14.49  1.24   808.7    37.2   1 0   0 
 8890290 13.566  0-17 4611.9  74.9  69.3 4.602 0.020 0.022 0.717 0.029 0.030  35.70  5.76   485.8    12.9   1 0   0 
 8890333 12.786  0-17 6730.9 138.5 128.3 4.222 0.029 0.032 1.406 0.064 0.062   2.09  0.28   197.4    24.4   1 0   0 
 8890396 15.761  4-17 4895.7 102.7  88.2 3.671 0.199 0.195 0.935 0.185 0.093  25.42  2.09   222.6    16.6   1     0 
 8890417 13.957  1-17 5755.4 113.5 109.2 4.273 0.041 0.043 1.008 0.072 0.070  29.35  2.35   327.0    11.0   1 0 1 0 
 8890783 14.361  1-17 5447.2  90.5  91.6 4.511 0.020 0.030 0.957 0.036 0.047  26.12  2.96  1149.9    35.9   1 0 0 0 
 8890865 15.996  2-17 4798.7  88.1  83.0 4.548 0.034 0.029 0.768 0.038 0.033  35.19  3.49  2222.6    59.1   1 0   0 
 8890960 15.233  1-17 5842.8 108.7 106.9 4.393 0.045 0.052 1.007 0.067 0.075  12.09  1.30   867.4    42.8   1 0   0 
 8891009 15.371  1-17 5990.5 115.4 106.6 4.478 0.028 0.036 0.989 0.048 0.056  16.39  2.33   571.4    28.4   1 0   0 
 8891012 14.912  1-17 5976.1 108.6 104.2 4.456 0.027 0.037 1.013 0.046 0.060  13.78  1.26   439.0    23.4   1 0   0 
 8891016 13.940  1-17 5991.9 111.9 109.7 4.378 0.035 0.043 1.060 0.065 0.076  19.47  2.61    94.8     6.8   1 0   0 
 8891112 14.715  1-17 5667.1 121.0 121.0 4.066 0.054 0.047 1.030 0.086 0.074  27.96  3.70   294.9    12.3   1 0   0 
 8891150 14.975  1-17 5976.9 116.0 113.6 4.345 0.047 0.051 1.062 0.072 0.078   6.39  0.47  5329.4   282.2 1 1 0   0 
 8891157 12.773  0-17 5636.3 114.0 110.2 3.092 0.066 0.107 2.240 0.119 0.229   4.14  0.38   394.8    29.7   2 0   0 
 8891292 14.193  1-17 5951.8 103.4 114.0 4.065 0.040 0.055 1.177 0.095 0.097   5.81  0.43   735.8    47.4   1 0   0 
 8891332 13.984  1-17 6572.8 132.0 125.1 3.950 0.036 0.039 1.433 0.071 0.083   4.98  0.56   253.9    22.7   1 0   0 
 8891406 12.406  1-17 6712.3 141.6 130.6 3.900 0.034 0.036 1.601 0.080 0.084   3.05  0.33   219.1    20.9   2 0   0 
 8891447 14.470  1-17 6103.0 184.0 202.0 4.386 0.090 0.210 1.044 0.167 0.125  17.80  1.97   109.7     8.9   2     1 
 8891498 13.924  1-17 6150.4 113.0 108.4 4.419 0.021 0.032 1.081 0.041 0.062  13.04  1.76   606.5    26.4   1 0   0 
 8891548 13.099  0-17 5872.9 114.9 112.2 4.327 0.042 0.043 1.027 0.076 0.077  10.57  1.04   366.1    18.0   1 0   0 
 8891580 14.790  1-17 5796.0 105.5 104.4 4.422 0.037 0.047 0.989 0.062 0.073  17.83  1.12   310.9    16.2   1 0   0 
 8891684 14.508  1-17 5310.8  88.5  88.7 4.535 0.021 0.032 0.904 0.035 0.045  19.63  1.51  2878.9    88.5   1 0 0 0 
 8891698 15.701  1-17 4784.5  87.8  80.4 4.590 0.024 0.029 0.743 0.036 0.037  24.01  3.04    70.1    12.6   1 0   0 
 8891700 15.675  4-17 5833.5 114.2 111.6 4.090 0.073 0.082 1.099 0.107 0.088  20.18  1.61   162.7    16.2   1 0   0 
 8891826 15.433  4-17 5925.8 113.8 111.2 4.356 0.054 0.060 1.041 0.072 0.077   9.94  0.64   202.4    22.0   1 0   0 
 8891846 14.603  1-17 5811.0 102.5 100.8 4.441 0.033 0.044 0.989 0.055 0.070  10.02  0.74  4080.1   172.9   1 0   0 
 8891941 14.751  1-17 5590.9  99.6  98.9 4.459 0.037 0.046 0.929 0.059 0.067  21.51  2.31   755.0    26.8   1 0   0 
 8892000 15.776  1-17 3750.7  80.8  72.1 4.736 0.012 0.012 0.489 0.012 0.012  21.07  1.51  3551.7   111.1   1 0   0 
 8892006 11.448  0-17 5372.9  91.9  77.5 4.305 0.034 0.026 0.867 0.050 0.035  19.93  2.58   257.7     8.6   1 0   0 
 8892101 12.747  0-17 5313.8  95.4  85.6 4.440 0.042 0.036 0.859 0.063 0.051  24.85  4.59   821.0    23.0   1 0   0 
 8892124 15.877  1-17 5577.6 112.2 111.2 4.436 0.051 0.059 0.924 0.064 0.068   0.71  0.05 26949.2  4182.1 1 1 0   0 
 8892315 15.047  1-17 5628.3 123.2 117.2 4.040 0.056 0.049 1.027 0.077 0.071   7.50  0.54  6966.0   337.4   1 0   0 
 8892585 14.748  1-17 6003.1 124.7 124.8 3.891 0.060 0.054 1.286 0.154 0.083  16.09  3.76    63.8     9.0   1 0   0 
 8892610 14.585  1-17 6352.7 130.7 136.6 4.242 0.042 0.042 1.244 0.063 0.074   8.85  0.72   289.9    21.0   1 0   0 
 8892721 15.943  4-17 4799.6  87.6  83.1 4.541 0.033 0.027 0.771 0.038 0.031  27.04  2.40   604.5    27.1   1 0   0 
 8892926 14.352  1-17 6055.5 152.0 223.3 3.825 0.067 0.086 1.385 0.185 0.166  20.05  1.51   620.4    22.7   1 0   0 
 8892970 13.500  0-17 6045.9 119.9 115.4 4.289 0.042 0.042 1.104 0.074 0.079   5.12  0.37    35.9     8.3   1 0   0 
 8893027 15.198  1-17 5601.0 166.0 183.0 4.378 0.124 0.186 0.965 0.104 0.094  21.82  2.05   562.7    23.3   2     1 
 8893149 14.452 16-17 6242.0 125.0 116.6 3.973 0.041 0.048 1.379 0.074 0.118  18.57  1.30   173.2    10.6   1 0   0 
 8893157 15.917  2-17 5922.7 143.5 152.8 4.289 0.058 0.066 1.058 0.086 0.091  10.52  0.77  4261.1   187.2   1 0   0 
 8893327 13.556  0-17 5201.6  88.0  79.7 4.470 0.039 0.032 0.837 0.057 0.045  15.73  1.56  4088.1   135.5   1 0   0 
 8893398 11.582  0-17 5913.9 106.2 105.3 3.993 0.097 0.097 1.319 0.132 0.116   9.03  1.05   103.8     6.4   1     0 
 8893408 14.843  1-17 5389.7 105.0  98.8 4.456 0.044 0.045 0.878 0.064 0.061  29.37  3.36   481.3    17.7   1 0   0 
 8893476 13.541  1-17 5467.4 103.2  99.7 4.432 0.042 0.045 0.896 0.067 0.064  21.93  2.95   604.2    19.6   1 0   0 
 8893539 14.229  6-10 6474.1 124.9 127.7 4.269 0.035 0.035 1.273 0.058 0.063   2.40  0.17   702.9    75.6   1 0   0 
 8893866 14.471  1-17 5225.1  74.8  68.2 4.238 0.030 0.029 0.880 0.024 0.019  19.93  1.65  2839.3   104.9   1 1   0 
 8894425 15.245  4-17 5675.7 106.4 104.0 4.440 0.040 0.049 0.952 0.061 0.070  13.61  1.13  2364.3    92.3   1 0   0 
 8894433 14.747  1-17 6114.7 149.6 136.2 4.269 0.036 0.041 1.141 0.078 0.085   2.88  0.20  3732.2   297.8 1 1 0   0 
 8894479 13.577  0-17 6401.6 115.7 115.9 4.366 0.020 0.030 1.177 0.039 0.054   4.88  0.39   971.2    63.0   1 0   0 
 8894525 13.242  0-17 5826.0  98.1  95.7 4.490 0.019 0.029 0.975 0.034 0.049  10.52  0.73  4511.4   181.6   1 0   0 
 8894567  9.083  0-17 4744.1  74.7  70.5 4.559 0.027 0.020 0.747 0.037 0.028  21.81  1.62  2743.3    75.5   1 0   0 
 8894737 13.594  0-17 6630.2 131.2 120.5 4.251 0.023 0.028 1.394 0.051 0.057   8.30  0.55     4.2     5.4   1 0   0 
 8894914 14.298  1-17 5986.5 125.9 117.1 4.270 0.042 0.044 1.089 0.074 0.081  20.20  1.93   144.9     8.9   1 0   0 
 8894934 15.751  2-17 5946.0 114.3 109.8 4.411 0.043 0.056 1.030 0.062 0.071  12.90  1.42   151.7    20.7   1 0   0 
 8895012 14.041  1-17 5108.5  87.5  82.3 4.522 0.033 0.035 0.830 0.047 0.049  27.03  4.41   128.6     6.8   1 0   0 
 8895062 15.114  1-17 4074.4  74.4  77.9 4.620 0.017 0.015 0.618 0.014 0.014  20.78  1.69   553.5    23.2   1 0   0 
 8895107 14.891  1-17 5963.0 119.2 122.0 4.006 0.054 0.055 1.201 0.119 0.088   9.36  0.69  2712.9   125.0   1 0   0 
 8895221 13.325  0-17 6447.1 120.1 110.2 4.319 0.017 0.021 1.303 0.034 0.044   2.51  0.18  2689.1   224.9 1 1 0   0 
 8895237 15.457  4-17 6215.2 119.7 114.6 4.412 0.028 0.036 1.092 0.050 0.061  24.67  2.16    94.1    11.4   1 0   0 
 8895238 13.696  1-17 5392.7 107.1  96.0 4.423 0.043 0.038 0.868 0.065 0.053  12.25  0.77   111.0     8.5   1 0   0 
 8895258 15.332  4-17 5772.0 106.2 101.2 4.484 0.028 0.040 0.957 0.046 0.060  23.38  2.18   752.0    28.3   1 0   0 
 8895268 13.347  0-17 5748.0 102.0 100.1 4.490 0.023 0.035 0.953 0.041 0.060  35.69  6.05   422.2    11.7   1 0   0 
 8895303 13.098  0-17 5857.1  92.5  91.9 4.459 0.016 0.025 1.055 0.032 0.047  14.29  1.28  2363.6    95.0   1 0   0 
 8895482 14.471  1-17 5011.2  93.0  89.5 4.595 0.020 0.028 0.761 0.031 0.043  29.60  2.80   564.5    17.6   1 0   0 
 8895500 14.448  1-17 6061.7 114.7 109.8 4.031 0.043 0.050 1.203 0.094 0.089   9.61  0.82   349.5    22.0   1 0   0 
 8895509 14.188 16-17 6322.4 121.9 126.0 3.664 0.035 0.061 1.781 0.084 0.188   9.73  0.83   197.3    14.6   1 0   0 
 8895525 15.878  2- 3 5485.4 106.0 103.7 4.531 0.028 0.042 0.880 0.044 0.056  18.59  2.05   481.4    28.3   1 0   0 
 8895594 14.109 16-16 5567.3  99.8 101.2 4.481 0.031 0.042 0.920 0.053 0.065  12.00  0.85  7222.1   272.2   1 0   0 
 8895731 12.649  0-17 6059.2 119.1 129.2 3.792 0.059 0.038 1.390 0.187 0.079  28.94  1.86    80.8     3.7   1 0   0 
 8895765 13.440  0-17 4245.9  75.1  52.5 4.614 0.026 0.025 0.664 0.029 0.022  21.96  1.72  2015.1    57.9   1 0   0 
 8895913 13.448  0-17 5400.2  92.5  91.0 4.503 0.026 0.037 0.926 0.044 0.055  12.95  0.93  5868.3   212.4   1 0   0 
 8895970 12.696  0-17 6097.1 108.7 105.6 4.405 0.024 0.036 1.081 0.047 0.068  26.82  2.75   167.8     6.0   1 0   0 
 8896112 15.054  1-17 5283.1  98.5  93.9 4.560 0.023 0.036 0.831 0.036 0.053  20.49  1.71  2466.4    77.1   1 0   0 
 8896468 11.328  0-17 6247.9 124.7 127.8 4.134 0.033 0.036 1.266 0.056 0.072  22.10  1.56    86.4     3.4   1 0   0 
 8899548 12.898  0-17 5334.0 159.0 143.0 4.492 0.105 0.094 0.743 0.110 0.047  25.10  3.56   314.1    10.1   2     1 
 8903403 12.873  0-17 5343.0 159.0 143.0 4.432 0.121 0.099 0.809 0.110 0.063   9.04  0.67  1679.8    74.9   2     1 
 8903742 15.952  1-17 4084.3 135.5 164.9 4.701 0.041 0.044 0.549 0.056 0.055  31.06  2.44  1262.6    40.5   1     0 
 8903851 11.654  0-17 4953.8  79.3  71.2 4.525 0.031 0.023 0.780 0.044 0.033  49.76  7.69   284.5     6.0   1 0   0 
 8903898 15.892  1-17 4437.9  92.8  89.3 4.597 0.027 0.025 0.706 0.032 0.031  17.72  1.54   781.6    38.3   1 0   0 
 8904427 14.721 16-17 6693.0 147.7 140.4 3.994 0.046 0.044 1.401 0.072 0.071   2.24  0.17   228.3    37.9   1 0   0 
 8904488 14.339 16-17 6434.7 126.0 127.5 4.362 0.023 0.031 1.178 0.042 0.056   4.24  0.28  2210.4   147.8   1 0   0 
 8904589 13.990  1-17 6373.2 143.7 127.9 4.068 0.033 0.036 1.269 0.055 0.087   1.32  0.09  4739.3   545.8 1 1 0   0 
 8904714 14.786 16-17 6492.3 145.5 137.5 4.232 0.039 0.039 1.359 0.065 0.060   5.26  0.43   801.0    57.1   1 0   0 
 8905246 13.851  1-17 5098.6 184.4 160.6 4.598 0.017 0.028 0.769 0.029 0.045   7.71  0.54  6096.2   286.7   1 0 1 0 
 8905279 14.775 16-17 6518.6 130.7 130.2 4.378 0.022 0.030 1.168 0.038 0.050   6.25  0.67   336.9    28.6   1 0   0 
 8905543 12.716  0-17 6326.7 142.4 135.0 4.114 0.033 0.034 1.352 0.059 0.058  10.96  1.12   222.4    11.5   1 0   0 
 8905722 14.395  1-17 4719.3  86.3  79.7 4.577 0.025 0.024 0.746 0.035 0.033  39.59  6.85  1993.1    44.1   1 1   0 
 8905732 14.349 16-16 5281.5  95.9  89.2 4.526 0.020 0.031 0.929 0.035 0.046  17.36  1.41   594.8    41.1   1 0   0 
 8906056 13.078  0-17 7333.6 160.9 153.2 3.666 0.033 0.036 2.297 0.076 0.089   5.01  0.31   390.3    27.5 1 2 0   0 
 8906132 15.139  1-17 5273.5  93.2  90.7 4.578 0.014 0.019 0.862 0.027 0.030  13.15  0.90  4976.1   185.3   1 0   0 
 8906185 14.062 16-16 5484.7 113.9 111.0 4.506 0.042 0.057 0.887 0.056 0.061  16.06  1.94  1764.9    61.0   1     0 
 8906211 13.805  1-17 5233.2 114.8 105.9 4.519 0.046 0.060 0.835 0.052 0.053  14.00  1.06  3002.5   107.1   1     0 
 8906372 12.125  0-17 6350.4 122.5 123.6 4.337 0.027 0.038 1.195 0.050 0.070   8.98  1.06   110.7     7.2   1 0   0 
 8906418 15.873  1-17 4037.7  80.9  80.6 4.638 0.017 0.016 0.601 0.015 0.015  40.42  5.97   833.6    26.3   1 0   0 
 8906493 13.556  0-17 6112.4 135.7 115.0 4.104 0.036 0.034 1.284 0.059 0.080   6.54  0.53    77.6     9.6   1 0   0 
 8906762 13.739  1-17 6620.5 147.5 141.5 3.922 0.035 0.034 1.517 0.077 0.075   5.15  1.05   167.3    16.5   1 0   0 
 8906893 13.764  1-17 5350.4 115.1  99.5 4.421 0.044 0.037 0.866 0.066 0.052  33.51  1.72   431.9    12.3   1 0   0 
 8907022 14.341  6- 9 4215.2  63.7  46.6 4.608 0.030 0.026 0.656 0.029 0.018  46.43  4.76   558.2    18.9   1 0   0 
 8907309 11.646  0-17 6550.1 112.4 112.6 4.382 0.013 0.018 1.198 0.026 0.034   7.15  0.75   219.1    12.7   1 0   0 
 8907509 11.632  0-17 6489.4 135.4 137.8 4.096 0.029 0.029 1.355 0.062 0.055  21.93  1.96   107.5     4.2   1 0   0 
 8907597 13.727  1-17 6565.1 154.0 144.9 3.625 0.030 0.028 2.011 0.076 0.075   2.60  0.15   201.8    25.9 1 2 0   0 
 8908779 15.662  1-17 4080.9  68.1  81.3 4.638 0.019 0.016 0.603 0.014 0.015  27.42  2.09  1502.2    46.5   1 0   0 
 8908798 13.939  1-17 5842.9 142.5 138.7 4.139 0.050 0.047 0.996 0.089 0.072  33.77  3.08   190.5     7.2   1 0   0 
 8908946 11.544  0-17 6962.6 164.5 143.2 4.315 0.017 0.021 1.351 0.031 0.039   1.89  0.21   166.7    19.6   2 0   0 
 8909758 13.023  0-17 6039.0 183.0 201.0 3.905 0.285 0.095 1.269 0.190 0.232   3.05  0.22   763.0    62.4   2     1 
 8909844 13.642  1-17 5909.0 105.8 103.7 4.436 0.017 0.025 1.099 0.035 0.048   7.39  0.69  4714.9   227.4   1 0   0 
 8909853 14.690  1-17 3631.6  67.7  57.5 4.843 0.010 0.009 0.361 0.009 0.010  55.98  7.49  2225.9    41.6   1 0   0 
 8910689 13.096  0- 1 6740.8 145.7 142.3 3.960 0.034 0.033 1.471 0.077 0.074   1.03  0.06   156.6    31.3   2 0   0 
 8910891 11.897  0-17 5643.2 131.0 124.1 4.287 0.043 0.044 0.993 0.072 0.071  13.35  2.54   237.3    10.1   1 0   0 
 8910904 13.650  1-17 6273.1 155.4 141.3 4.105 0.031 0.034 1.377 0.059 0.059  13.35  3.01   197.4    11.1   1 0   0 
 8911233 12.910  0-17 4805.7  78.1  70.6 4.581 0.023 0.027 0.757 0.034 0.038  12.45  1.43  1635.6    62.3   1 0   0 
 8911404 14.553  4-17 5655.2 112.9 109.3 4.503 0.025 0.037 0.928 0.042 0.059  10.10  0.71  3475.4   147.6   1 0   0 
 8911749 13.659  1-17 5624.0 102.9 100.3 4.463 0.024 0.035 1.012 0.044 0.059  17.94  0.63  1182.7    55.6   1 0   0 
 8912241 15.697  1-17 4285.7  91.1  81.7 4.640 0.023 0.026 0.647 0.029 0.025  23.70  1.66  2070.1    65.2   1 0   0 
 8912302 14.277  1-17 4866.3  17.4  22.4 4.458 0.010 0.010 0.802 0.005 0.009  13.80  1.12  1086.6    43.1   1 1   0 
 8912338 14.635  1-17 4296.4  92.9  93.3 4.627 0.021 0.021 0.652 0.025 0.020  35.43  3.01  2256.4    52.9   1 0   0 
 8912556 13.255  0-17 5405.1 106.2  96.6 4.398 0.042 0.040 0.905 0.066 0.058   8.80  0.66  4299.5   189.6   1 0   0 
 8912915 13.585  0-17 6077.1 133.2 120.3 4.291 0.030 0.027 1.283 0.049 0.047  22.54  4.27   136.7     6.8   1 0   0 
 8912942 13.991  1-17 5653.2 112.3 107.3 4.498 0.025 0.037 0.932 0.043 0.060  10.82  0.82  2892.6   118.0   1 0   0 
 8913251 15.953 14-14 4041.0 126.0 154.0 4.686 0.070 0.030 0.550 0.060 0.066  16.64  1.10  3435.7   197.7   2     1 
 8913972 14.696  1-17 4260.8  97.5  99.5 4.698 0.021 0.020 0.573 0.020 0.020  18.99  1.54   488.6    20.5   1 0   0 
 8914062 12.753  0-17 6166.2 134.1 118.3 4.028 0.032 0.041 1.330 0.063 0.110   8.20  0.62  2627.3   120.8   1 0   0 
 8914233 15.330  1-17 4655.6  71.6  76.7 4.532 0.018 0.020 0.752 0.022 0.020  13.71  0.93  1020.2    46.2   1     0 
 8914251 13.945  1-17 6575.0 244.0 271.0 3.822 0.527 0.124 1.223 0.174 0.261  11.26  0.84   395.5    20.4   2     1 
 8914514 13.078  0-17 6910.5 157.8 144.1 4.281 0.026 0.029 1.320 0.050 0.046   3.37  0.31   296.9    27.0   2 0   0 
 8914727 15.744  2-17 3600.8  74.9  72.4 4.813 0.010 0.010 0.393 0.011 0.011  46.43  2.91  1706.8    40.1   1 0   0 
 8914779 11.511  0-17 6727.4 138.0 143.9 4.163 0.032 0.030 1.424 0.073 0.064   9.54  0.70   102.9     6.0   1 0   0 
 8914991 15.414  1-17 6175.0 124.0 119.3 4.372 0.029 0.036 1.173 0.052 0.059  10.18  0.85  1274.9    65.9   1 0   0 
 8915084 10.175  0-17 5776.8 105.5 100.4 4.085 0.046 0.041 1.101 0.112 0.074  17.98  2.16   118.1     4.3   1 0   0 
 8915317 13.628  1-17 6669.4 133.7 123.4 4.325 0.021 0.028 1.258 0.037 0.046   2.74  0.20  1456.1   121.5 1 1 0   0 
 8915398 15.410  1-17 4462.1  96.1  88.5 4.575 0.028 0.025 0.725 0.029 0.029  18.34  1.38  2297.7    78.6   1 1   0 
 8915647 13.266  0-16 5842.1 154.8 143.5 3.544 0.023 0.028 1.661 0.059 0.057  15.32  1.28  2717.4    92.0   3 0   0 
 8915654 14.189  1-17 6154.1 104.0 101.3 4.460 0.013 0.016 1.068 0.025 0.029  13.34  1.44   784.6    33.0   1 0   0 
 8916356 12.878  0-17 6599.7 142.1 137.8 3.782 0.032 0.032 1.704 0.077 0.071   2.55  0.16   237.5    25.6 1 3 0   0 
 8916436 13.054  0-17 6674.5 140.4 138.3 4.295 0.024 0.028 1.289 0.046 0.050   0.87  0.06   530.3    85.2 1 1 0   0 
 8916469 14.026  1-17 4904.4  81.5  73.3 4.474 0.027 0.019 0.813 0.031 0.020  33.52  2.91   761.3    20.0   1 1   0 
 8916493 15.361  1-17 3753.3  78.3  77.0 4.694 0.014 0.014 0.531 0.015 0.015  23.87  2.16  2963.0   138.4   1     0 
 8933484 13.247  0-17 5834.0 100.0 101.2 4.436 0.031 0.039 0.983 0.056 0.064  18.78  2.21    71.4     5.0   1 0   0 
 8933611 14.652  1-17 5533.7 107.0 103.4 4.223 0.046 0.045 0.925 0.068 0.062  22.90  1.91   280.5    13.0   1 0   0 
 8933735 15.687  1-17 4553.1  89.7  85.4 4.627 0.029 0.032 0.681 0.041 0.041  15.97  1.21  3603.3   128.4   1     0 
 8933811 12.945  1-17 6235.4 113.4 114.2 3.942 0.029 0.044 1.424 0.064 0.124  13.34  2.99    56.4     5.0   1 0   0 
 8933913 12.820  0-17 5308.8  87.6  84.3 4.558 0.015 0.026 0.881 0.027 0.037  27.69  2.15   155.4     5.7   1 0   0 
 8933982 15.871  2-17 4972.5  89.6  83.6 4.553 0.033 0.036 0.788 0.042 0.043  33.30  6.35   729.5    26.6   1 0   0 
 8934039 15.665  1-17 4265.0  74.9  60.2 4.634 0.019 0.022 0.653 0.023 0.018  31.49  2.76   699.4    25.1   1 0   0 
 8934162 14.967  1-17 5201.0  90.2  80.7 4.450 0.041 0.032 0.837 0.054 0.040  33.52  3.43   640.2    19.7   1 0   0 
 8934207 13.984  2-17 6722.5 141.4 146.1 4.087 0.035 0.035 1.435 0.076 0.069   3.36  0.33   166.7    21.5   1 0   0 
 8934208 14.981  1-17 4646.3  80.9  74.1 4.620 0.018 0.023 0.702 0.027 0.031  28.19  5.40   650.9    21.8   1 0   0 
 8934237 15.911  1-17 4653.8  82.1  77.1 4.604 0.023 0.026 0.718 0.033 0.033  21.07  1.94  1747.9    62.3   1 0   0 
 8934394 13.134  0-17 5698.9 105.1  97.9 4.210 0.034 0.040 1.075 0.071 0.072  32.37  2.83   411.6    11.3   1 0   0 
 8934468 16.897  7- 7 3813.0 113.9 105.7 4.711 0.058 0.053 0.509 0.057 0.067  22.43  2.25    79.0    63.6   1     0 
 8934748 13.661  1-17 5706.2 108.9 108.3 4.142 0.046 0.041 1.026 0.089 0.070  20.21  2.05  1085.0    34.3   1 0   0 
 8934810 12.723  0-17 5131.1  54.5  38.7 4.242 0.018 0.018 0.890 0.017 0.010  24.87  1.50    50.1     3.2   1 1   0 
 8934816 15.583  1-17 4333.0 129.0 129.0 4.609 0.045 0.021 0.672 0.052 0.052  44.54  5.46   974.0    25.9   2     1 
 8934997 14.728  1-17 5617.0 110.3 106.8 4.335 0.047 0.047 0.938 0.072 0.068  25.36  2.01   304.0    13.2   1 0   0 
 8935140 15.682  1-17 4406.1  74.1  67.3 4.591 0.023 0.017 0.708 0.027 0.023   2.34  0.16 14680.0  1261.8 1 1 2   0 
 8935228 14.167  1-17 5954.5 112.7 110.2 4.365 0.041 0.044 0.988 0.069 0.069  18.08  2.80   132.2     8.7   1 0   0 
 8935416 15.983  4-17 5133.3  93.6  88.9 4.604 0.025 0.032 0.753 0.043 0.046  26.11  2.78    22.6    13.5   1 0   0 
 8935423 14.188  1-17 5644.3 111.5 107.0 4.303 0.042 0.043 0.944 0.069 0.064  25.31  1.18   282.0    11.2   1 0   0 
 8935497 15.746  1-17 4383.9  74.2  69.5 4.608 0.022 0.019 0.691 0.027 0.024  27.80  2.18  3743.8   101.2   1 0   0 
 8935605 15.945  1-17 4029.4  79.7  85.1 4.654 0.016 0.015 0.587 0.014 0.015  18.34  1.35   545.0    31.2   1 0   0 
 8935644 15.303  1-17 5442.5 114.7 108.2 4.107 0.051 0.051 0.926 0.065 0.061   3.63  0.29  1602.7   129.3 1 1 0   0 
 8935655 13.676  1-17 3503.5  70.7  70.3 4.804 0.009 0.009 0.396 0.010 0.010   1.97  0.13  2687.1   256.4   1 0   0 
 8935737 14.151  1-17 5087.1  93.2  87.8 4.546 0.029 0.035 0.811 0.042 0.050  47.73  7.12   483.8    11.8   1 0   0 
 8935747 14.298  1-17 5949.5 105.6 101.8 4.433 0.027 0.039 1.028 0.049 0.067  26.63  3.48   209.3     9.4   1 0   0 
 8935942 16.482  6- 9 3324.5  83.1  65.9 4.896 0.009 0.009 0.287 0.008 0.008   1.63  0.11  4995.1   577.7 1 1 0   0 
 8936038 15.718  1-17 5699.7 106.5 103.0 4.398 0.055 0.061 0.962 0.069 0.071  37.66  3.71   386.5    16.8   1 0   0 
 8936256 14.783  1-17 5499.0 164.3 118.2 4.419 0.104 0.151 0.901 0.084 0.070  26.63  1.80   143.1     9.1   1     0 
 8936300 15.791  1-17 4861.0  64.6  67.4 4.466 0.021 0.019 0.808 0.019 0.016  12.70  0.99  1509.4    70.1   1 1   0 
 8936312 16.398  7- 7 3930.3  74.5  79.5 4.687 0.015 0.015 0.550 0.014 0.015  21.96  1.88  1070.9    94.2   1 0   0 
 8936388 14.367  1-17 6084.7 109.6 107.1 4.148 0.037 0.041 1.143 0.068 0.085   7.79  0.74    44.0    10.0   1 0   0 
 8936408 14.909  1-17 5274.3 100.8  91.9 4.484 0.041 0.041 0.853 0.058 0.055  16.41  1.25  6218.7   203.9   1 0   0 
 8936448 15.922  2-17 4997.7  90.0  86.2 4.603 0.023 0.031 0.746 0.039 0.042  36.93  5.82   467.2    20.2   1 0   0 
 8936511 13.466  0-17 5252.4  87.6  83.3 4.576 0.025 0.034 0.778 0.035 0.046  20.91  3.61   227.1     9.4   1 0   0 
 8936541 11.446  0-17 5895.9  95.3  99.4 4.487 0.023 0.033 0.947 0.039 0.054  13.69  1.43  1153.5    41.3   1 0   0 
 8936557 13.850  1-17 4900.6 102.8  90.2 3.738 0.050 0.061 1.056 0.105 0.117  38.24  2.81  8600.5   180.6   1 0   0 
 8936598 12.611  0-17 6210.3 120.8 119.8 4.291 0.038 0.038 1.073 0.069 0.071  15.41  1.57    39.0     3.6   1 0   0 
 8936624 13.513  0-17 5841.6  95.6  93.3 4.500 0.018 0.028 0.961 0.033 0.046  17.09  1.65   954.0    33.0   1 0   0 
 8936652 14.726  1-17 5127.6  91.6  87.9 4.557 0.026 0.035 0.811 0.039 0.051  30.42  2.98  1763.8    45.9   1 0   0 
 8936668 15.673  1-17 5391.5  96.6  93.1 4.599 0.022 0.029 0.789 0.037 0.043  27.77  4.42   273.9    16.5   1 0   0 
 8936696 12.076  0-17 6367.8 129.9 124.3 4.221 0.031 0.034 1.276 0.057 0.060   7.36  0.57    33.1     4.2   1 0   0 
 8936722 15.919  2-17 4908.1  81.1  77.9 4.467 0.027 0.024 0.809 0.024 0.021  18.99  1.54  2691.4    93.3   1 1   0 
 8936900 12.702  0-17 6637.2 132.5 115.1 4.319 0.019 0.028 1.278 0.037 0.044   4.07  0.35    54.5     8.3   1 0   0 
 8936920 14.996  1-17 3951.0  89.0  99.0 4.674 0.039 0.015 0.576 0.032 0.028  39.04  3.07  1187.6    29.5   2     1 
 8936925 16.110  3- 3 4551.0  83.0  78.3 4.622 0.021 0.025 0.690 0.031 0.030  29.59  2.79   884.5    76.3   1 0   0 
 8937005 15.718  1-17 5303.3 100.1  94.6 4.529 0.035 0.047 0.849 0.048 0.056  25.19  2.45  1043.3    37.3   1 0   0 
 8937052 15.622  1-17 4697.3  86.3  79.8 4.614 0.021 0.026 0.711 0.032 0.033  19.93  1.49  4104.9   128.8   1 0   0 
 8937100 15.011  4-17 5545.9  96.5  94.8 4.495 0.032 0.044 0.910 0.049 0.061   8.21  0.58   386.2    31.3   1 0   0 
 8937106 13.180  0-17 5662.3 111.9 111.1 4.048 0.047 0.038 1.053 0.079 0.065   8.20  0.60  3819.1   174.9   1 0   0 
 8937142 14.856  1-17 4917.3  88.4  82.6 4.587 0.022 0.029 0.761 0.034 0.042  31.06  4.54  1133.3    31.4   1 0   0 
 8937178 16.544  7- 7 3209.0  35.0  19.0 5.168 0.056 0.084 0.140 0.042 0.015  38.50  5.09   610.7    75.1   2     1 
 8937771 15.893  1-17 5367.7  98.7  96.5 4.525 0.038 0.053 0.860 0.050 0.058  21.66  2.01  1446.4    52.9   1 0   0 
 8937840 11.699  0-17 5931.6  97.0  94.0 4.474 0.020 0.030 0.991 0.036 0.051  10.81  0.79   926.6    37.8   1 0   0 
 8938170 15.652  1-17 4679.7 103.7  97.0 4.561 0.040 0.040 0.750 0.038 0.039  40.70  3.38   669.8    21.4   1     0 
 8938174 13.169  0-17 6429.3 126.9 123.7 3.973 0.029 0.042 1.361 0.060 0.106   5.65  0.49   261.5    19.2   1 0   0 
 8938376 14.650  1-17 5223.0  82.5  73.2 4.385 0.033 0.025 0.847 0.042 0.029  27.99  3.72   513.0    17.4   1 0   0 
 8938427 14.821  1-17 5804.8  99.9  96.9 4.470 0.028 0.040 0.974 0.047 0.063  18.70  2.30   510.7    21.8   1 0   0 
 8938479 14.698  1-17 5462.8  99.1  94.4 4.512 0.030 0.042 0.890 0.046 0.061  16.64  1.30  2933.7    98.6   1 0   0 
 8938501 14.399 16-17 6152.8 112.4 107.4 4.450 0.021 0.030 1.043 0.039 0.053  11.87  0.74   155.9    12.4   1 0   0 
 8938669 15.859  4-17 4679.0  82.1  77.0 4.594 0.025 0.027 0.728 0.035 0.034  31.93  2.54   882.1    30.5   1 0   0 
 8938801 15.809  1-17 4459.4  93.6  91.2 4.577 0.030 0.026 0.723 0.030 0.030   4.62  0.32 12362.4   763.0   1 2   0 
 8938882 13.701  1-17 5106.2  80.8  75.9 4.556 0.020 0.030 0.860 0.032 0.043   9.23  0.65  7755.5   331.5   1 0   0 
 8938890 13.545  1-17 5270.6  93.7  90.3 4.525 0.036 0.056 0.902 0.050 0.049  15.21  1.30  1797.9    62.7   1     0 
 8938922 12.884  0-17 4720.2  77.3  69.9 4.608 0.017 0.024 0.737 0.026 0.034  13.52  1.16  1085.6    40.6   1 0   0 
 8939163 12.428  0-17 6153.6 120.5 114.8 3.969 0.046 0.039 1.223 0.118 0.067  12.22  1.16    94.3     5.9   1 0   0 
 8939211 14.170  1-17 5550.9 112.2 103.9 4.020 0.042 0.041 1.006 0.067 0.065  26.67  1.73   157.6     7.8   1 0   0 
 8939284 12.195  0-17 6438.6 117.0 111.5 4.376 0.017 0.026 1.176 0.032 0.047   7.43  0.66    73.1     6.2   1 0   0 
 8939341 14.936  1-17 4714.3  79.3  75.8 4.554 0.028 0.021 0.757 0.036 0.028  29.18  2.94  1009.6    29.7   1 0   0 
 8939379 14.267  1-17 6106.7 114.4 115.0 4.328 0.037 0.043 1.115 0.070 0.078   7.63  0.59    91.1    11.9   1 0   0 
 8939799 13.070  0-17 5369.3  88.6  89.4 4.536 0.023 0.035 0.875 0.036 0.051  25.22  2.75  1519.4    41.0   1 0   0 
 8939901 14.363  1-17 5923.2 106.1 104.2 4.420 0.030 0.040 1.027 0.056 0.071  19.50  2.41   328.5    14.6   1 0   0 
 8939911 13.902  1-17 5959.9 101.5  98.6 4.456 0.023 0.032 1.007 0.040 0.055  17.89  2.05    61.6     6.0   1 0   0 
 8939955 16.450 14-17 3522.5  82.1  63.5 4.818 0.010 0.010 0.381 0.010 0.011  55.98  4.50  4096.5   135.2   1 0   0 
 8939965 16.518  7- 7 3676.3  82.2  66.6 4.757 0.012 0.012 0.461 0.013 0.013  42.72  5.22  3114.4   205.1   1 0   0 
 8939987 15.265  1-17 4681.5  76.6  73.0 4.572 0.027 0.023 0.745 0.035 0.031  33.75  5.01  1560.0    41.0   1 0   0 
 8940022 13.830  2-17 4010.5  71.7  71.7 4.686 0.015 0.013 0.555 0.013 0.013  29.59  2.05  2016.0    50.5   1 0   0 
 8940149 11.357  0-17 4809.1  73.7  68.8 4.587 0.019 0.027 0.781 0.029 0.039  15.21  1.11  3833.7   127.0   1 0   0 
 8940153 15.455  1-17 5415.9  92.5  88.0 4.554 0.024 0.037 0.852 0.039 0.053  30.41  3.84   419.1    18.8   1 0   0 
 8940344 15.798  2-17 5256.3  99.0  92.6 4.521 0.038 0.047 0.844 0.049 0.055  17.59  1.34  3431.0   118.4   1 0   0 
 8940442 14.431  1-17 4047.8  75.2  77.1 4.638 0.016 0.015 0.601 0.013 0.013  29.38  2.35  2349.5    59.7   1 0   0 
 8940529 17.069  4-17 4502.9  92.6  87.6 4.592 0.030 0.029 0.714 0.035 0.034  34.70  2.91   835.1    54.8   1 0   0 
 8940612 15.019  1-17 5302.1  94.0  87.9 4.545 0.027 0.039 0.845 0.040 0.056  19.52  1.53  2664.2    84.6   1 0   0 
 8940708 15.352  1-17 4035.2  81.8  82.4 4.645 0.016 0.015 0.595 0.014 0.015  18.99  1.58   990.9    38.5   1 0   0 
 8940748 15.048  1-17 5637.5  99.3  98.5 4.459 0.037 0.047 0.939 0.058 0.066  24.71  3.17   727.6    25.5   1 0   0 
 8940866 12.818  0- 1 6670.3 134.9 132.4 4.213 0.031 0.032 1.376 0.066 0.057   2.38  0.22   165.4    20.3   1 0   0 
 8940918 15.643  1-17 4407.8  75.7  70.4 4.603 0.022 0.019 0.698 0.028 0.024  16.30  1.56  2000.5    75.9   1 0   0 
 8940926 15.394  1-17 4622.4  55.3  56.1 4.522 0.016 0.013 0.767 0.018 0.015  13.80  1.02  1348.8    57.9   1 1   0 
 8941120 15.461  1-17 5159.5  87.1  82.7 4.587 0.023 0.033 0.781 0.039 0.048  19.90  1.95  2043.6    68.5   1 0   0 
 8941131 12.977  0-17 6511.8 128.9 136.5 4.093 0.033 0.035 1.372 0.069 0.063   2.45  0.38   228.0    25.7   3 0   0 
 8941261 11.362  0-17 5956.5 123.6 115.5 4.302 0.036 0.037 1.045 0.075 0.072  21.47  1.89    36.7     2.1   1 0   0 
 8941306 13.721  1-17 6443.7 129.0 116.9 4.320 0.024 0.028 1.242 0.045 0.056   6.61  0.46    18.6     7.1   1 0   0 
 8941398 15.702  1-17 3865.0 105.0 116.0 4.715 0.046 0.025 0.538 0.035 0.039  18.47  1.56   891.7    38.9   2     1 
 8941460 14.774  1-17 5332.0 105.0  96.1 4.352 0.106 0.122 0.867 0.057 0.046  25.41  3.10   184.6    10.3   1     0 
 8941548 14.778  1-17 4854.1  87.9  78.0 4.583 0.023 0.028 0.758 0.034 0.040  36.93  5.54   904.8    23.7   1 0   0 
 8941581 15.724  1-17 4385.4  79.5  77.1 4.644 0.017 0.020 0.654 0.023 0.023  32.38  2.36   874.1    29.1   1 0   0 
 8943104 12.322  0-17 5413.1 107.1  91.3 4.321 0.034 0.029 0.866 0.056 0.041  27.61  1.97   348.0    10.0   1 0   0 
 8943120 12.559  0-17 6092.0 165.0 165.0 4.307 0.174 0.131 0.916 0.118 0.088  18.32  2.10   233.5     9.1   2     1 
 8943155 12.248  0-17 6297.4 123.5 117.1 4.333 0.028 0.037 1.169 0.057 0.066   9.27  1.01    45.4     4.5   1 0   0 
 8943203 16.333  7- 7 4048.0  69.1  76.3 4.670 0.019 0.016 0.572 0.015 0.016  17.84  1.74   221.3    47.6   1 0   0 
 8943283 13.133  0-17 6291.9 119.0 113.4 4.339 0.029 0.035 1.155 0.054 0.066   7.20  0.92   164.8    12.3   1 0   0 
 8943453 15.653  3-15 4608.0  88.0  80.3 4.618 0.020 0.023 0.700 0.030 0.031  14.59  1.15   931.7    56.8   1 0   0 
 8945870 15.168  2-16 5264.1  95.0  89.2 4.544 0.028 0.039 0.839 0.041 0.055  16.08  1.46  3044.6   111.9   1 0   0 
 8946034 14.526  2-16 5618.6  89.3  90.8 4.528 0.022 0.032 0.898 0.035 0.046  25.35  2.72   705.6    31.4   1 0   0 
 8946131 14.822  1-17 5115.6  90.3  86.2 4.580 0.022 0.032 0.789 0.035 0.048  11.93  0.98  2370.5    96.2   1 0   0 
 8946162 11.572  0-17 5337.8  93.0  81.1 4.296 0.034 0.030 0.910 0.052 0.043   7.10  0.52  5204.1   251.9 1 1 0   0 
 8946267 15.373  1-17 5326.3  98.6  93.0 4.509 0.037 0.044 0.862 0.051 0.059  13.13  0.93  2876.2   113.0   1 0 1 0 
 8946651 15.983  2-17 5340.4 117.7 110.5 3.986 0.078 0.076 0.909 0.070 0.061   7.55  0.54  5829.9   295.2   1 0   0 
 8946683 13.561  0-17 5798.7 107.3  95.5 4.154 0.034 0.042 1.147 0.068 0.087   8.37  0.59  7437.5   333.8   1 0   0 
 8946731 10.735  0-17 5747.9  91.4  93.8 4.160 0.031 0.041 1.139 0.065 0.083   4.05  0.30  1510.2    97.8 1 1 0   0 
 8946737 12.696  1-17 5249.3  86.8  78.3 4.601 0.017 0.029 0.779 0.026 0.042  23.00  4.88   576.7    17.4   1 0   0 
 8946760 15.822  1-17 4234.8  79.2  53.1 4.626 0.026 0.028 0.651 0.029 0.021  49.42  4.46  1197.4    30.0   1 0   0 
 8946785 15.177  1-17 3971.2  79.3  76.5 4.651 0.014 0.014 0.585 0.013 0.013  14.59  1.09  3606.3   130.3   1 0   0 
 8946856 14.334  1-17 6031.4 101.4  99.4 4.463 0.021 0.030 1.014 0.036 0.048  14.27  1.82   397.4    19.3   1 0   0 
 8946916 15.213  1-17 3901.0  52.0  52.0 4.709 0.028 0.015 0.550 0.025 0.023  20.50  1.96   678.8    27.5   2     1 
 8946960 15.637  1-17 4375.8  79.6  72.4 4.624 0.019 0.020 0.675 0.026 0.023  14.59  1.50   852.6    41.8   1 0   0 
 8947024 13.005  0-17 5798.1  96.0  96.7 4.463 0.026 0.036 0.977 0.047 0.060   6.70  0.49  3897.4   196.8   1 0   0 
 8947218 13.373  0-17 6492.3 115.8 117.7 4.365 0.017 0.025 1.202 0.032 0.048   3.62  0.30  1307.7    94.8   1 0   0 
 8947254 15.766  1-17 4605.4  91.4  87.3 4.557 0.031 0.026 0.747 0.031 0.029  24.03  1.67  1849.2    59.6   1 0   0 
 8947255 15.261  1-17 3763.1  75.3  76.2 4.699 0.012 0.012 0.528 0.012 0.012   7.35  0.49  8839.5   431.5   1 0   0 
 8947265 14.443  1-17 5685.7 120.9 111.4 3.823 0.033 0.034 1.241 0.058 0.063  30.35  1.23   470.7    15.2   1 0   0 
 8947280 15.886  1-17 4586.8  82.0  77.1 4.631 0.021 0.022 0.662 0.026 0.024  16.30  1.43  1343.1    57.7   1 0   0 
 8947323 13.967  1-17 6177.1 133.2 122.9 4.164 0.036 0.036 1.230 0.059 0.072  11.53  2.37   164.7    11.5   1 0   0 
 8947384 15.620  1-17 4883.6  97.2  91.4 4.603 0.034 0.041 0.731 0.050 0.050  14.00  1.01  3113.1   119.7   1     0 
 8947391 14.547  1-17 6021.1 111.7 110.2 4.361 0.037 0.044 1.074 0.067 0.078  15.46  2.64   229.1    13.8   1 0   0 
 8947435 13.575  0-17 5455.2  89.8  86.5 4.557 0.014 0.022 0.889 0.025 0.034  19.93  1.59  2933.1    87.3   1 0   0 
 8947442  9.994  0-17 6635.0 188.8 163.3 3.831 0.026 0.025 1.621 0.084 0.065   2.45  0.15   165.1    15.2   1 0   0 
 8947492 15.614  1-17 4768.0  25.2  38.8 4.472 0.014 0.013 0.803 0.011 0.011  10.68  0.82  1006.8    69.6   1 1   0 
 8947520 14.511  1-17 5769.3 107.2 105.4 4.443 0.039 0.046 0.953 0.058 0.063  19.39  2.07  1423.4    46.8   1 0 0 0 
 8947597 15.057  1-17 4981.0  79.5  72.0 4.455 0.024 0.017 0.815 0.028 0.020  12.19  1.07  1935.2    93.8   1 1   0 
 8947604 15.164  1-17 5694.1 116.0 109.3 4.258 0.050 0.052 0.976 0.076 0.073   7.10  0.59  1637.2   101.2   1 0   0 
 8947609 14.061  1-17 5715.7  80.6  82.4 4.430 0.021 0.031 1.100 0.035 0.055   7.05  0.52  4290.8   239.0   1 0   0 
 8947874 15.244  1-17 5578.3  93.9  90.1 4.490 0.022 0.032 0.991 0.041 0.050  20.64  2.79  1998.3    85.7   1 0   0 
 8948070 14.808  1-17 5532.8  96.3  87.5 4.526 0.023 0.037 0.895 0.040 0.055  25.90  4.14   421.9    16.3   1 0   0 
 8948082 12.825  0-17 6874.3 151.5 136.9 4.170 0.031 0.032 1.377 0.067 0.054   7.06  1.08   118.5     9.6   2 0   0 
 8948179 15.402  1-17 5733.7 122.6 115.9 3.783 0.060 0.058 1.277 0.083 0.085   6.90  0.51  1687.9    98.4   1 0   0 
 8948432 15.535  2-17 5541.7 102.0  98.0 4.538 0.024 0.036 0.883 0.040 0.052  30.21  2.46   927.8    30.1   1 0   0 
 8948618 15.505  4-17 4674.4  89.1  81.5 4.613 0.020 0.024 0.711 0.030 0.032   9.97  0.72  4412.3   193.2   1 0   0 
 8948691 15.536  1-17 4758.6 126.2 110.6 4.536 0.046 0.051 0.771 0.042 0.040  13.61  1.12  1946.9    80.2   1     0 
 8948704 14.262  1-17 6051.5 122.5 109.3 4.170 0.049 0.046 1.166 0.069 0.091  14.90  2.53   611.6    25.7   1 0   0 
 8948709 14.292  1-17 5480.1 105.6  91.9 4.264 0.041 0.035 0.873 0.059 0.045  23.34  2.00  1216.7    28.2   1 0   0 
 8948713 16.782  3- 5 4646.8 100.3  94.2 4.537 0.031 0.028 0.762 0.029 0.027  17.35  1.13   258.8    40.8   1 1   0 
 8948750 15.778  2- 3 5766.4 107.9 103.1 4.492 0.031 0.042 0.947 0.050 0.059  16.42  2.36  1222.3    52.4   1 0   0 
 8948992 15.656  1-17 5325.6  98.5  94.8 4.575 0.024 0.035 0.814 0.041 0.049  11.77  0.91  4100.8   167.8   1 0   0 
 8949023 13.893  1-17 5460.3 119.4 116.5 3.741 0.031 0.037 1.272 0.063 0.082  16.30  1.15 10368.4   332.7   1 0   0 
 8949252 15.020  1-17 5050.5  86.0  81.5 4.612 0.018 0.027 0.742 0.030 0.040  24.20  1.68  2143.7    62.4   1 0   0 
 8949352 13.215  0-17 5728.1 142.5 115.9 3.905 0.068 0.058 1.035 0.091 0.073   8.50  0.63  3009.4   136.2   1     0 
 8949412 14.237  1-17 5459.7 106.0  95.3 4.596 0.016 0.026 0.807 0.026 0.038  22.42  3.14   541.6    19.0   1 0   0 
 8949422 13.728  1-17 5799.0 119.5 115.5 4.220 0.171 0.185 1.032 0.114 0.092  28.19  2.21   122.5     6.0   1     0 
 8949512 14.694  1-17 5580.1  96.9  94.6 4.466 0.035 0.045 0.926 0.057 0.066  24.54  5.01   678.1    24.4   1 0   0 
 8949538 15.711  1-17 4304.6  82.6  79.3 4.652 0.017 0.020 0.639 0.020 0.020  25.40  1.69  1526.1    49.3   1 0   0 
 8949632 14.764  1-17 5215.6  94.2  90.1 4.554 0.022 0.033 0.851 0.034 0.046  10.75  0.78  5685.3   230.2   1 0   0 
 8949663 15.736  1-17 4453.8  79.8  74.8 4.605 0.022 0.021 0.700 0.029 0.026  19.79  1.52  5364.2   166.4   1 0   0 
 8949810 14.423  1-17 5808.4 123.5 115.8 4.419 0.043 0.044 0.844 0.063 0.056  48.67 10.88   526.7    13.0   1 0   0 
 8949910 14.875  1-17 5674.7  97.6  95.4 4.506 0.024 0.036 0.928 0.041 0.056  16.76  1.43  2102.5    73.0   1 0   0 
 8949936 15.036  1-17 5642.4 117.7 111.5 4.183 0.049 0.048 0.974 0.078 0.071   8.99  1.49   618.7    37.5   1 0   0 
 8949953 15.940  2-17 5395.0  95.5  92.2 4.502 0.029 0.042 0.955 0.045 0.050  28.74  4.69  1288.8    42.6   1 0   0 
 8950115 14.134  1-17 4752.9  80.2  72.1 4.594 0.021 0.025 0.738 0.032 0.036   9.76  0.73  4387.1   185.9   1 0   0 
 8950146 11.056  0-17 6168.3 128.6 113.5 4.240 0.041 0.029 1.191 0.071 0.067   8.63  0.69    70.9     4.6   1 0   0 
 8950387 14.042  1-17 6020.8 130.2 122.5 3.987 0.041 0.039 0.899 0.058 0.051  21.49  1.75   282.1    11.8   1 0   0 
 8950400 13.514  1-17 4707.6  81.8  76.4 4.603 0.024 0.019 0.683 0.031 0.023  21.21  1.65  1570.9    46.7   1 0   0 
 8950549 14.702  1-17 5651.0  98.1  94.1 4.468 0.029 0.038 0.970 0.049 0.059  25.40  2.03   840.0    19.5   1 0   0 
 8950568 14.779  1-17 5505.2  89.4  86.8 4.521 0.020 0.030 0.928 0.036 0.044  23.54  2.03  2242.4    65.0   1 0 0 0 
 8950675 13.153  0-17 6359.1 131.2 125.2 4.050 0.033 0.035 1.306 0.057 0.076   1.69  0.11   102.9    19.4 1 3 0   0 
 8950831 12.660  0-17 5698.1 102.9  99.9 4.437 0.038 0.045 0.959 0.062 0.070  16.28  1.34   845.4    29.1   1 0   0 
 8950837 12.475  0-17 5499.2  89.8  82.7 4.521 0.021 0.031 0.915 0.036 0.048   7.97  0.60  4348.6   199.9   1 0   0 
 8950853 13.601  0-17 6129.1 133.7 123.9 4.195 0.030 0.040 1.250 0.057 0.070  16.19  2.10    77.1     6.2   1 0 0 0 
 8951055 15.159  1-17 5675.5 118.3 117.0 4.103 0.057 0.055 1.018 0.088 0.075  10.25  0.79  4358.1   185.3   1 0   0 
 8951111 15.337  1-17 4945.1  78.2  78.8 4.494 0.020 0.016 0.765 0.024 0.019  17.47  1.59   552.1    26.6   1 1   0 
 8951117 15.616  1-17 5364.3  95.4  80.4 4.254 0.049 0.047 0.880 0.052 0.037  20.61  2.72   517.6    25.5   1 0   0 
 8951150 13.892  1-17 6058.1 124.2 105.7 4.100 0.033 0.037 1.222 0.066 0.098   8.64  0.80   112.2    10.8   1 0   0 
 8951217 13.910  1-17 6133.1 112.7 108.6 4.390 0.030 0.038 1.062 0.055 0.066   9.15  1.22   511.8    27.4   1 0   0 
 8951304 13.948  1-17 5187.3  88.0  83.2 4.505 0.037 0.036 0.835 0.052 0.052  21.96  1.72  1463.2    43.7   1 0   0 
 8951437 13.241  0-17 5939.8 127.5 123.2 3.969 0.268 0.289 1.247 0.334 0.182  16.57  0.94    58.2     4.9   1     0 
 8951465 12.974  0-17 5364.0 114.0  88.2 4.194 0.059 0.051 0.898 0.059 0.042  23.21  2.05  1285.3    36.4   1     0 
 8951492 15.062  1-17 5240.3  80.4  79.7 4.699 0.012 0.015 0.670 0.013 0.018  12.70  0.93  2106.0    85.1   1     0 
 8951565 15.358  1-17 5768.4 116.1 112.5 4.032 0.067 0.058 1.091 0.109 0.079  16.41  1.35  1037.2    43.0   1 0   0 
 8951689 15.571  1-17 5028.1  83.0  75.4 4.443 0.027 0.022 0.822 0.030 0.022  11.29  0.82  3581.5   150.6   1 1   0 
 8951694 13.390  0-17 5463.0 164.0 147.0 4.582 0.034 0.136 0.883 0.082 0.101  11.14  0.88  2093.9    84.3   2     1 
 8951721 15.955  1-17 5181.8  94.6  88.1 4.528 0.038 0.044 0.828 0.047 0.052  26.48  2.75   842.9    33.5   1 0   0 
 8951867 15.929  1-17 5134.4  94.7  87.0 4.466 0.048 0.040 0.827 0.049 0.038  21.66  2.09   470.9    26.5   1 0   0 
 8951873 15.304  1-17 4942.4  90.1  81.5 4.558 0.029 0.031 0.784 0.040 0.043   9.30  0.70  5361.9   237.9   1 0   0 
 8951963 13.884  1-17 5788.2 116.7 115.7 3.855 0.035 0.034 1.143 0.064 0.062  19.80  2.39   200.7     9.6   1 0   0 
 8951996 15.073 16-17 5924.1 118.9 120.4 3.915 0.062 0.052 1.230 0.134 0.080  24.84  1.78   480.9    19.7   1 0   0 
 8952097 15.758  4-17 4151.0  50.5  77.5 4.630 0.032 0.021 0.619 0.017 0.017  32.83  2.45  1178.1    35.9   1 0   0 
 8952106 13.062  1-17 5272.3  85.5  82.9 4.580 0.019 0.027 0.833 0.032 0.036  21.33  2.94   630.2    19.9   1     0 
 8952162 14.205  6-10 6307.9 110.7 110.5 4.407 0.021 0.030 1.099 0.037 0.053   5.12  0.42  2359.9   156.1   1 0   0 
 8952204 13.407  0-17 5652.6 112.6 117.4 3.832 0.032 0.032 1.142 0.058 0.063  43.26  5.49   629.0    14.3   1 0   0 
 8952315 15.402  1-17 5060.3  97.9  89.4 4.556 0.029 0.036 0.801 0.041 0.048  22.58  1.90  2726.0    82.3   1 0   0 
 8952379 14.235 10-10 6321.0 111.4 107.3 4.378 0.021 0.028 1.165 0.039 0.050   6.89  0.50  7132.1   355.1   1 0   0 
 8952407 15.407  1-17 5702.4 103.9 100.1 4.468 0.035 0.047 0.951 0.054 0.064  16.28  1.38  2586.4    92.6   1 0   0 
 8952604 15.523  1-17 5737.5 208.3 237.9 4.020 0.052 0.045 1.078 0.160 0.109  18.99  1.71  2320.9    78.8   1 0   0 
 8952632 13.197  0-17 6258.6 115.2 106.8 3.895 0.028 0.040 1.501 0.066 0.131   3.13  0.23  1658.0   126.6 1 1 0   0 
 8952667 15.888  4-17 5011.7  89.0  81.8 4.560 0.032 0.039 0.789 0.043 0.046  20.78  1.56  1469.2    54.6   1 0   0 
 8952697 12.426  0-17 5978.5 117.6 107.3 4.201 0.034 0.040 1.098 0.071 0.078  21.34  1.67    43.7     3.0   1 0   0 
 8952713 14.104  1-17 5588.0 112.1 106.0 3.785 0.034 0.035 1.186 0.063 0.065  15.74  2.76   257.1    13.2   1 0   0 
 8952724 13.085  0-17 6530.6 125.4 110.3 4.346 0.018 0.026 1.238 0.033 0.044   5.37  0.46   278.9    20.4   3 0   0 
 8952834 13.202  0-17 6022.5 121.2 109.8 3.843 0.037 0.032 1.239 0.061 0.063   9.15  0.86   116.0     9.0   1 0   0 
 8952942 15.015  1-17 5775.3 110.7 111.6 4.155 0.049 0.053 1.043 0.094 0.080  11.93  1.07  1441.9    62.9   1 0   0 
 8952983 15.348  1-17 4349.3  74.8  68.8 4.629 0.019 0.020 0.667 0.024 0.022  26.85  3.36   463.4    19.4   1 0   0 
 8953063 12.839  0-17 6088.7 117.0 124.9 3.751 0.053 0.043 1.480 0.176 0.086  26.43  2.38   213.3     5.2   1 0   0 
 8953146 14.193  1-17 5733.1 111.1 106.4 4.262 0.041 0.043 1.026 0.071 0.071  22.56  2.95   176.1     9.5   1 0   0 
 8953414 15.382  1-17 4793.9  81.9  76.5 4.558 0.030 0.026 0.764 0.039 0.034  24.03  2.84   550.4    29.7   1 0   0 
 8955540 13.710  1-17 5797.5 109.8 108.0 4.245 0.038 0.042 1.048 0.073 0.074   4.64  0.38  4199.8   256.6 1 1 0   0 
 8955613 15.740  1-17 5513.5  99.7  94.3 4.561 0.026 0.035 0.852 0.042 0.048  18.44  1.63  1618.1    60.9   1 0   0 
 8955871 14.053  1-17 6746.8 138.4 130.1 4.291 0.024 0.029 1.329 0.046 0.050   1.81  0.16   141.0    27.4 1 1 0   0 
 8955889 15.532  1-17 4407.1  76.6  72.6 4.628 0.019 0.021 0.673 0.026 0.025  24.71  1.75  1602.1    50.6   1 0   0 
 8956025 16.146 14-17 3432.9  75.2  64.0 4.839 0.009 0.010 0.352 0.010 0.010  22.11  1.62  6671.3   202.0   1 0   0 
 8956092 15.334  1-17 5340.4 101.3  96.9 4.551 0.026 0.039 0.844 0.040 0.054  29.18  1.24  1198.4    50.8   1 0   0 
 8956096 13.612  0-17 6211.6 122.3 113.4 4.484 0.015 0.022 1.003 0.029 0.040   9.35  0.90  1477.0    66.7   1 0   0 
 8956193 15.000  1-17 4316.9  77.1  69.0 4.638 0.018 0.019 0.655 0.022 0.021  34.70  4.46   528.7    17.0   1 0   0 
 8956206 15.801  1-17 5250.9 100.0  93.7 4.529 0.032 0.046 0.880 0.046 0.048  16.64  1.28  4277.2   148.1   1   0 0 
 8956342 15.348  1-17 5964.5 109.5 104.3 4.459 0.032 0.043 1.004 0.052 0.062  16.64  2.00   217.4    16.9   1 0   0 
 8956483 14.466  1-17 5140.7  90.0  84.8 4.564 0.024 0.035 0.808 0.037 0.051  17.72  1.41  3579.9   114.4   1 0   0 
 8956492 15.398  1-17 5443.7 116.4 101.5 4.310 0.051 0.051 0.891 0.065 0.052  30.84  4.31   739.4    24.7   1 0   0 
 8956722 13.941  1-17 6108.0 163.0 199.0 4.394 0.090 0.195 1.007 0.154 0.126  19.84  2.23    65.7     5.9   2     1 
 8956831 13.375  0-17 5964.0 160.0 160.0 4.399 0.124 0.186 0.893 0.120 0.087   7.77  0.56  1763.3    85.7   2     1 
 8956840 14.436  1-17 5478.1  93.8  95.3 4.512 0.029 0.042 0.893 0.045 0.060  26.17  1.19   214.6     9.9   1 0   0 
 8956874 15.941  2-17 5359.0 105.8  90.0 4.321 0.063 0.064 0.873 0.056 0.041  14.80  1.23  3486.4   132.5   1 0   0 
 8956929 15.921  2-17 4026.0  81.1  88.6 4.663 0.016 0.016 0.578 0.015 0.016  20.92  1.66  1030.9    42.5   1 0   0 
 8956950 10.747  0-17 5722.7 106.3 103.3 4.205 0.042 0.043 1.000 0.080 0.074   5.41  0.42  1255.7    70.7   1 0   0 
 8957023 13.251  0-17 3662.0  76.4  68.0 4.750 0.011 0.011 0.467 0.011 0.011  43.02  3.22  4146.7    82.8   1 0   0 
 8957135 12.703  0-17 6220.1 129.3 120.6 3.933 0.032 0.047 1.415 0.071 0.140  10.46  0.56   115.4     4.6   1 0   0 
 8957265 14.109  1-17 5552.8  98.6  93.8 4.547 0.019 0.031 0.879 0.033 0.049  24.54  3.73   594.9    19.3   1 0   0 
 8957489 12.711  0-17 6145.2 129.1 113.0 4.158 0.033 0.038 1.213 0.063 0.088  11.43  1.68    66.9     5.4   1 0   0 
 8957542 14.732  1-17 5977.8 112.8 106.5 4.490 0.020 0.029 0.979 0.036 0.051  10.30  0.83  1774.4    79.3   1 0   0 
 8957663 14.065  1-17 5955.2 109.5 108.7 4.401 0.033 0.043 1.042 0.060 0.074  19.00  2.51    94.5     7.1   1 0   0 
 8957759 15.614  4-17 5751.6 107.5 102.1 4.511 0.029 0.038 0.928 0.047 0.055  23.87  1.95   639.6    29.5   1 0   0 
 8957764 14.631  1-17 5151.1 104.3  91.0 4.506 0.037 0.035 0.828 0.053 0.049  22.27  1.68  2269.5    67.0   1 0   0 
 8957803 15.108  1-17 4043.1  78.5  78.9 4.620 0.016 0.015 0.616 0.013 0.013  15.75  1.16  1770.2    65.9   1 0   0 
 8957866 14.749  1-17 5283.6 102.7  95.3 4.505 0.037 0.042 0.854 0.052 0.057  28.98  1.58   358.3    19.4   1 0   0 
 8957876 13.561  1-17 5982.9 101.5 101.4 4.411 0.025 0.034 1.081 0.046 0.062  30.81  4.72   427.7    12.5   1 0   0 
 8957955 15.342  1-17 5044.5  91.1  87.7 4.605 0.020 0.028 0.749 0.033 0.042  39.31  7.36   747.5    21.8   1 0   0 
 8957979 15.262  1-17 6039.5 113.1 111.4 4.359 0.045 0.053 1.079 0.066 0.076  14.23  2.38    72.4    12.7   1 0   0 
 8957999 14.482  1-17 5361.9  97.9  97.9 4.533 0.027 0.040 0.863 0.041 0.058  19.23  2.06  1015.9    35.1   1 0   0 
 8958035 14.360  1-17 6013.3 118.6 116.3 4.319 0.039 0.041 1.092 0.069 0.072   9.82  0.76  1812.3    81.1   1 0   0 
 8958080 15.735  2-17 4915.0  91.5  84.6 4.567 0.029 0.033 0.774 0.039 0.042  23.21  1.76  3416.7   102.0   1 0   0 
 8958243 15.299  1-17 5645.0 169.0 169.0 4.569 0.031 0.178 0.908 0.095 0.104  10.23  0.70   546.1    34.3   2     1 
 8958359 12.854  0-17 5771.0 108.6 103.1 4.300 0.042 0.044 1.036 0.069 0.070  11.20  1.25   794.4    33.5   1 0   0 
 8958386 14.432  1-17 5480.5 109.2  98.5 4.268 0.043 0.039 0.904 0.065 0.055  16.30  1.32  1920.1    66.6   1 0   0 
 8958472 13.748  1-17 6215.1 131.1 117.4 4.292 0.037 0.035 1.146 0.067 0.069   5.76  0.63   495.2    33.1   1 0   0 
 8958474 12.805  0-17 5812.4 105.5 102.6 4.131 0.042 0.045 1.073 0.097 0.082  22.24  1.48   240.5     8.7   1 0   0 
 8958488 15.904  4-17 4944.9  91.9  84.8 4.544 0.035 0.034 0.788 0.043 0.040  22.27  1.78  3094.3    97.0   1 0   0 
 8958500 14.008  1-17 6092.9 132.8 113.5 4.169 0.043 0.041 1.183 0.067 0.090  20.90  1.59   437.3    16.3   1 0   0 
 8958572 15.371  1-17 5518.6 115.8 108.8 4.241 0.054 0.052 0.918 0.069 0.061  26.59  3.61   346.4    16.7   1 0   0 
 8958682 11.631  0-17 5888.8  99.8 101.6 4.375 0.032 0.038 1.084 0.061 0.069  11.21  1.81   844.3    34.0   1 0   0 
 8958721 15.280  1-17 6367.8 140.5 128.2 4.131 0.053 0.054 1.308 0.066 0.070   4.02  0.27   569.2    55.9   1 0   0 
 8958931 13.722  1-17 6504.7 119.2 119.9 4.365 0.018 0.026 1.208 0.034 0.051   5.41  0.46  1542.9    91.7   1 0   0 
 8958942 14.200  1-17 4603.1  82.1  77.2 4.553 0.029 0.023 0.750 0.029 0.026  13.15  0.93  2313.3    87.2   1     0 
 8959035 13.615  1-17 5962.9 116.1 107.7 4.250 0.035 0.039 1.106 0.068 0.076  21.06  5.09     2.3     3.4   1 0   0 
 8959087 14.535  1-17 5631.7 126.0 122.0 4.042 0.047 0.043 1.027 0.078 0.071   2.42  0.17 13071.2  1090.3 1 1 0   0 
 8959137 11.159  0-17 6465.5 126.9 113.8 3.720 0.026 0.023 1.804 0.072 0.061   4.80  0.53   102.5     8.1   1 0   0 
 8959189 15.301  1-17 5082.6  94.6  87.3 4.541 0.032 0.036 0.810 0.044 0.048  32.83  4.15  1213.3    34.0   1 0   0 
 8959235 13.837  1-17 6002.8 107.7 101.2 4.457 0.020 0.032 1.021 0.038 0.058  18.15  2.54    43.6     5.3   1 0   0 
 8959288 14.787  1-17 5153.6 131.6 118.3 3.654 0.050 0.069 1.248 0.108 0.161  10.10  0.71  3085.4   133.1   1 0   0 
 8959397 13.292  0-17 6159.9 128.6 119.2 3.973 0.047 0.039 1.209 0.118 0.067  15.44  1.57    24.5     4.1   1 0   0 
 8959429 15.818  1-17 5505.7 124.9 116.7 4.180 0.061 0.061 0.927 0.071 0.063   7.44  0.54  1487.5    91.0   1 0   0 
 8959430 15.789  2-17 5242.4  92.0  80.6 4.385 0.043 0.036 0.849 0.046 0.033  23.36  4.08   301.5    19.7   1 0   0 
 8959448 15.550  1-17 4601.9  87.7  79.3 4.626 0.019 0.022 0.690 0.028 0.029  31.71  2.74   939.9    29.8   1 0   0 
 8959478 14.600  1-17 5192.1  81.0  73.6 4.380 0.031 0.025 0.847 0.035 0.026  10.98  0.76  3212.2   131.6   1 1   0 
 8959520 13.925  1-17 4544.8  64.5  55.3 4.552 0.023 0.014 0.752 0.027 0.018  35.19  3.05  2531.0    57.5   1 0   0 
 8959739 15.696  2-17 5264.1  97.1  92.2 4.555 0.028 0.041 0.828 0.042 0.054  11.77  0.84  4696.4   190.4   1 0   0 
 8959754 14.630  1-17 5630.0 108.7 104.3 4.324 0.046 0.045 0.900 0.067 0.060  19.28  2.33   103.2     8.9   1 0   0 
 8959788 15.717  0-17 6328.8 112.3 130.0 3.700 0.037 0.053 1.603 0.144 0.122   8.02  1.70   195.6    10.6   1 0   0 
 8959993 15.978  4-17 4807.8  89.6  83.1 4.585 0.026 0.031 0.748 0.038 0.038  20.07  1.46  6548.6   201.5   1 0   0 
 8960059 15.092  1-17 5703.9 100.6  97.9 4.477 0.030 0.042 0.950 0.049 0.063  19.92  2.01  1027.8    37.2   1 0   0 
 8960131 15.916  2-17 5502.2 122.2 115.6 4.068 0.071 0.066 0.964 0.073 0.070   4.85  0.34  5795.3   365.3 1 1 0   0 
 8960136 14.550  1-17 5668.9  83.5  80.7 4.456 0.019 0.029 1.071 0.035 0.049  24.17  2.85   686.0    18.0   1 0   0 
 8960137 15.278  1-17 5716.8 125.1 117.4 3.852 0.052 0.051 1.202 0.075 0.082  23.22  1.75    29.8     8.9   1 0   0 
 8960179 15.343  1-17 4805.8  89.1  81.2 4.592 0.022 0.027 0.744 0.033 0.038   9.69  0.69  2716.1   124.7   1 0   0 
 8960299 14.352  1-17 5948.9 119.3 113.5 4.299 0.041 0.043 1.063 0.076 0.079  15.08  0.69    28.2     6.6   1 0   0 
 8960682 14.715  1-17 6066.4 114.3 113.2 4.365 0.035 0.043 1.089 0.062 0.077  10.02  0.77  3494.3   149.8   1 0   0 
 8960703 12.573  0-17 6781.9 213.9 210.2 4.098 0.028 0.025 1.407 0.079 0.069  17.86  1.73    90.6     4.9   2 0   0 
 8960890 15.383  1-17 5020.1  90.8  82.4 4.502 0.037 0.029 0.806 0.047 0.036  15.21  1.21  4160.3   148.9   1 0   0 
 8960906 15.646  1-17 3514.9  10.0  19.9 4.729 0.010 0.008 0.478 0.008 0.011  43.62  3.81   643.5    20.2   1 0   0 
 8960918 15.280  1-17 5194.4  83.8  75.4 4.376 0.031 0.026 0.848 0.035 0.025  12.27  0.93  1969.2    83.1   1 0   0 
 8960937 15.646  2-17 4745.5  91.1  83.0 4.602 0.022 0.027 0.728 0.033 0.035  24.37  2.39   255.6    16.9   1 0   0 
 8961001 13.848  1-17 6368.4 133.9 126.1 4.035 0.034 0.036 1.368 0.069 0.069  13.37  1.23    54.2     6.5   1 0   0 
 8961045 14.539  1-17 5302.0  96.6  92.7 4.563 0.022 0.035 0.831 0.035 0.053  22.89  2.12  1443.5    43.7   1 0   0 
 8961076 14.309  1-17 6017.6 111.1 107.9 4.088 0.037 0.049 1.209 0.068 0.107  16.09  2.56   170.4    10.8   1 0   0 
 8961100 13.650  1-17 6637.4 140.5 122.9 4.298 0.025 0.030 1.274 0.046 0.050   4.53  0.54   481.1    38.5   1 0   0 
 8961101 16.217  7- 7 4343.3  87.2  82.8 4.630 0.023 0.025 0.664 0.031 0.028  30.21  2.58   267.8    46.7   1 0   0 
 8961162 15.594  1-17 3723.6  82.3  67.9 4.735 0.011 0.011 0.488 0.012 0.012  19.25  1.57  3599.6   116.0   1 0   0 
 8961549 15.902  4-17 4422.7 100.8  97.1 4.659 0.037 0.035 0.631 0.047 0.044  25.05  1.94   685.9    29.9   1     0 
 8961672 16.396  7- 7 3886.0  83.9  79.7 4.670 0.013 0.014 0.564 0.014 0.014  23.55  2.45  1716.2   104.5   1 0   0 
 8961675 14.450  1-17 6284.6 127.4 127.3 4.275 0.036 0.042 1.203 0.069 0.077   6.35  0.49    53.4    12.0   1 0   0 
 8961799 15.971  1-17 4952.5  93.4  86.3 4.527 0.038 0.033 0.793 0.044 0.037  29.18  2.80  1062.6    37.2   1 0   0 
 8961875 15.482  1-17 5699.4 110.9 104.8 4.471 0.034 0.045 0.949 0.054 0.064  17.82  1.98   583.1    28.4   1 0   0 
 8961906 13.746  1-17 4979.4  95.7  86.2 4.534 0.029 0.021 0.757 0.043 0.031  27.42  4.14   780.3    22.1   1 0   0 
 8961914 15.420  4-17 5163.5 101.3  92.9 4.533 0.034 0.040 0.826 0.045 0.052  20.63  1.71  1496.5    51.6   1 0   0 
 8961923 15.231  1-17 5874.0 111.7 106.9 4.547 0.033 0.037 0.888 0.052 0.048   7.71  0.67   606.2    41.6   1 0   0 
 8961977 14.839  1-17 5980.8 107.6 103.3 4.464 0.023 0.034 1.008 0.041 0.058   9.61  0.76  2094.1    95.9   1 0   0 
 8962007 14.842  1-17 5195.5  94.8  86.2 4.610 0.018 0.028 0.758 0.028 0.041  22.42  2.03  1398.1    44.0   1 0   0 
 8962074 14.284  1-17 5553.2  97.4  96.8 4.500 0.028 0.040 0.912 0.046 0.061  20.92  2.11   739.0    25.3   1 0   0 
 8962097 13.616  1-17 6121.9 154.3 146.7 3.954 0.037 0.043 1.298 0.109 0.103  18.99  2.14    66.3     5.4   1 0   0 
 8962137 15.648  1-17 3662.3  82.0  65.8 4.764 0.011 0.011 0.452 0.012 0.011  22.42  1.65  1829.4    60.1   1 0   0 
 8962193 15.402  1-17 5788.5 128.0 130.9 4.362 0.052 0.059 0.994 0.076 0.080  26.67  3.06   434.6    12.8   1 0   0 
 8962224 15.985  2-17 4886.8  94.0  86.4 4.571 0.029 0.033 0.768 0.040 0.041  20.07  1.57  2857.0    96.3   1 0   0 
 8962244 15.479  1-17 4326.1  72.6  68.2 4.619 0.020 0.018 0.675 0.025 0.021  13.24  1.05  1823.7    76.5   1 0   0 
 8962271 13.850  1-17 6008.6 114.0 108.8 4.127 0.031 0.043 1.180 0.066 0.099  19.97  3.11   105.7     6.8   1 0   0 
 8962308 15.173  1-17 5280.0 103.4  99.2 4.545 0.027 0.040 0.841 0.040 0.055  23.87  1.75  3699.0   104.3   1 0   0 
 8962344 15.673  1-17 5690.9 105.6 100.5 4.491 0.031 0.044 0.937 0.049 0.059  20.49  1.84   661.8    30.3   1 0   0 
 8962599 13.464  0-17 5914.8 116.8 110.2 4.153 0.040 0.042 1.068 0.088 0.076  25.90  3.09    41.6     3.8   1 0   0 
 8962605 15.276  1-17 4654.2  81.1  77.3 4.562 0.027 0.020 0.748 0.034 0.027  29.38  2.30  2679.1    70.4   1 0   0 
 8962694 15.268  1-17 5253.7 100.5  95.8 4.518 0.035 0.042 0.846 0.049 0.056  28.62  4.05   130.4    10.4   1 0   0 
 8962775 13.312  0-17 6199.5 128.6 120.7 4.059 0.144 0.130 1.349 0.130 0.108  17.33  1.32   590.7    21.3   1     0 
 8962908 14.451  1-17 4997.8  84.8  77.1 4.488 0.032 0.021 0.805 0.043 0.029  21.51  1.69  4169.6   120.0   1 0   0 
 8962913 14.189  1-17 5801.9 116.6 112.0 4.337 0.043 0.045 1.000 0.076 0.076  22.11  2.03   914.2    29.2   1 0   0 
 8962915 13.911  1-17 4725.3  85.7  81.4 4.573 0.025 0.023 0.750 0.036 0.033   9.76  0.72  4631.9   195.2   1 0   0 
 8963159 13.291  0-17 6541.9 138.1 144.5 3.875 0.027 0.034 1.542 0.075 0.096   3.92  0.48   226.7    21.1   1 0   0 
 8963324 15.081  1-17 5973.6 110.4 104.0 4.436 0.028 0.038 1.029 0.049 0.065  10.09  0.73  1011.6    51.6   1 0   0 
 8963348 14.719  1-17 5679.6 103.6 101.0 4.454 0.035 0.043 0.952 0.057 0.068  12.27  0.85  5597.1   212.1   1 0   0 
 8963543 15.343  1-17 4963.5  96.1  87.5 4.573 0.025 0.031 0.778 0.037 0.044  35.93  5.11   818.2    24.3   1 0   0 
 8963600 12.984  0-17 5898.3 133.6 112.7 4.155 0.030 0.034 1.275 0.045 0.064  34.22  4.70   554.0    14.0   1 0   0 
 8963725 14.357  1-17 5592.0 183.0 166.0 4.510 0.115 0.115 0.703 0.097 0.032  21.80  1.87   245.2    11.5   2     1 
 8963742 14.657  1-17 5278.0 158.0 142.0 4.578 0.052 0.078 0.765 0.093 0.062  21.51  1.67  1453.1    45.8   2     1 
 8963830 14.160  1-17 5224.4  99.5  89.5 4.442 0.053 0.045 0.842 0.054 0.041  35.92  4.91   429.3    12.5   1     0 
 8963863 13.982  1-17 5917.9 106.8 105.1 4.441 0.026 0.036 1.009 0.047 0.062  21.68  2.95    85.5     6.3   1 0   0 
 8963919 15.038  1-17 4919.8  83.5  76.4 4.545 0.031 0.029 0.785 0.042 0.039  27.82  2.32   187.0    10.9   1 0   0 
 8964050 14.069  1-17 5118.4  74.4  65.1 4.378 0.019 0.015 0.848 0.024 0.017  17.35  1.36  3304.6   106.0   1 1   0 
 8964081 13.696  1-17 5420.7  91.3  89.7 4.537 0.017 0.027 0.912 0.030 0.041  21.07  2.48  1831.2    54.4   1 0   0 
 8964192 13.753  1-17 5953.0 160.0 178.0 4.150 0.293 0.158 1.001 0.145 0.119  30.05  0.09   338.7    10.8   2     1 
 8964269 14.190  1-17 5994.0 146.7 135.6 3.904 0.051 0.039 1.268 0.164 0.084  16.25  2.31    59.6     6.9   1 0   0 
 8964328 14.304  1-17 5958.8 105.8 104.6 4.394 0.034 0.043 1.045 0.061 0.075  12.27  0.73   202.5    13.6   1 0   0 
 8964349 15.473  1-17 5717.1 109.9 107.1 4.387 0.050 0.053 0.968 0.072 0.073  30.38  4.65   384.1    17.0   1 0   0 
 8964391 13.573  0-17 6472.7 128.9 126.3 4.179 0.036 0.041 1.085 0.066 0.072   6.46  0.45    51.4     8.4   1 0   0 
 8964399 15.961  4-17 3694.9  75.0  74.6 4.722 0.012 0.012 0.499 0.012 0.012  45.47  3.43  3092.2    68.2   1 0   0 
 8964417 13.394  3-16 5792.2 121.1 116.3 3.966 0.121 0.120 1.224 0.125 0.114  14.48  1.84   134.0     9.2   1     0 
 8964546 14.492 16-17 6056.7 123.7 130.4 3.815 0.058 0.050 1.375 0.176 0.088   9.75  0.75  1177.9    55.9   1 0   0 
 8964655 15.128 15-16 3887.0 135.0 148.0 4.684 0.070 0.025 0.569 0.051 0.077  20.78  1.45   566.4    30.8   2     1 
 8964835 15.635  1-17 5600.5 101.8 100.4 4.475 0.039 0.051 0.926 0.055 0.063  19.82  2.14   147.3    15.6   1 0   0 
 8971577 15.148  1-17 5751.8 107.7 105.6 4.511 0.023 0.032 0.939 0.039 0.047  11.45  0.80  2518.8   106.4   1 0   0 
 8971874 15.136  1-17 5619.1 107.0 100.6 4.530 0.023 0.034 0.899 0.040 0.051  24.71  2.86   653.3    24.0   1 0   0 
 8971879 15.276  4-17 6138.8 179.3 156.9 4.327 0.077 0.089 1.121 0.108 0.098   5.84  0.34   319.6    33.1   1     0 
 8971924 13.786  1-17 5012.7  46.7  56.0 4.418 0.014 0.012 0.828 0.016 0.013  38.24  5.03  1264.3    28.8   1 1   0 
 8972026 13.870  1-17 6032.0 162.0 180.0 4.508 0.040 0.216 1.014 0.126 0.126   2.82  0.24   569.9    53.5   2     1 
 8972041 15.273  4-17 5264.2 108.6 100.5 4.511 0.039 0.046 0.848 0.051 0.056  20.21  1.71  2446.7    78.3   1 0   0 
 8972123 15.439  4-17 5887.3 120.8 117.9 4.365 0.052 0.059 1.027 0.072 0.078  13.06  1.17  1338.8    59.5   1 0   0 
 8972302 14.490  1-17 4495.1  75.1  70.2 4.597 0.022 0.016 0.689 0.028 0.021  44.23  7.47   624.1    15.6   1 0   0 
 8972309 15.261  1- 3 5553.1 100.5  98.6 4.480 0.026 0.038 0.994 0.044 0.054  21.19  1.65  1508.0    50.3   1 0   0 
 8972338 15.820  4-17 5334.7 112.9  94.1 4.349 0.062 0.058 0.867 0.055 0.040  10.83  0.79  1740.7    85.2   1 0   0 
 8972493 13.998  1-17 5981.7 103.1 103.5 4.379 0.025 0.034 1.147 0.047 0.062  19.26  3.53   138.5     8.2   1 0   0 
 8972956 15.874  1-17 5387.8 125.9 109.4 4.404 0.058 0.053 0.875 0.067 0.054  19.93  1.69  2818.0    94.3   1 0   0 
 8973126 13.907  1-17 6834.3 144.7 135.9 4.273 0.023 0.029 1.385 0.049 0.051  10.18  0.78   393.4    21.2   1 0   0 
 8973137 15.443  4-17 5582.4 142.7 134.6 4.109 0.063 0.061 0.978 0.081 0.073  10.10  0.73   973.6    53.0   1 0   0 
 8973160 12.908  0-17 5069.4  77.4  73.7 4.545 0.023 0.034 0.866 0.036 0.047  22.12  2.00  1203.3    35.0   1 0   0 
 8973204 15.126  1-17 5614.2 117.2 110.0 4.509 0.026 0.037 0.916 0.045 0.057  22.39  2.29   117.3    10.7   1 0   0 
 8973226 15.016  1-17 4139.0 129.0 158.0 4.633 0.060 0.020 0.621 0.052 0.064  18.73  1.45   706.3    28.5   2     1 
 8973235 14.452  1-17 5500.0 149.0 166.0 4.562 0.045 0.135 0.855 0.092 0.092  18.70  1.31   650.7    24.7   2     1 
 8973305 15.771  4-17 4169.8  81.8  95.1 4.618 0.026 0.021 0.634 0.027 0.019  18.21  1.39  1300.6    52.1   1 0   0 
 8973811 12.555  0-17 6870.8 159.5 140.2 4.054 0.034 0.033 1.470 0.074 0.067   3.21  0.21    95.1    11.8 1 2 0   0 
 8973900 10.958  0-17 6231.4 127.5 121.9 4.065 0.028 0.031 1.376 0.060 0.066  19.92  1.65   555.7    16.9   1 0   0 
 8973931 15.886  2-17 4946.9 101.0  92.8 4.542 0.033 0.037 0.812 0.043 0.042   2.47  0.17 10633.9   904.2 1 1 3   0 
 8974214 11.221  0-17 6237.1 123.4 126.8 3.855 0.046 0.044 1.363 0.145 0.081   5.85  0.58   322.6    19.0   1 0   0 
 8974233 15.221  4-17 4204.4  57.4  67.7 4.595 0.029 0.021 0.657 0.032 0.018  24.88  1.76  1657.3    50.0   1     0 
 8974429 13.985  1-17 6296.9 140.3 129.4 4.272 0.039 0.038 1.178 0.065 0.072   3.83  0.34   741.7    57.8   1 0   0 
 8974601 15.342  1-17 4257.0  81.4  76.4 4.663 0.018 0.020 0.616 0.017 0.018  11.77  0.88  1347.8    62.2   1 0   0 
 8974917 15.907  4-17 4606.4  96.2  88.8 4.630 0.019 0.023 0.685 0.028 0.030  16.64  1.28  1495.7    62.1   1 0   0 
 8975468 13.778  1-17 7061.8 162.0 150.7 4.196 0.033 0.034 1.400 0.071 0.060  11.03  0.77   498.3    24.1   2 0   0 
 8975965 13.639  1-17 6776.7 147.2 145.7 4.047 0.034 0.035 1.483 0.078 0.076  15.41  1.20   375.0    16.1   2 0   0 
 8976056 13.723  1-17 6486.4 150.4 135.6 3.683 0.034 0.031 1.890 0.074 0.075   3.04  0.31   232.6    26.2   1 0   0 
 8976342 13.946  1-17 6282.1 112.7 112.2 4.391 0.021 0.031 1.130 0.039 0.054   1.68  0.12  2918.9   301.4 1 1 0   0 
 8976767 15.062  1-17 5652.0 130.7 118.9 4.590 0.017 0.023 0.829 0.027 0.033  27.41  3.17   481.4    18.2   1 0   0 
 8976801 13.525  0-17 5209.3  94.8  93.2 4.596 0.014 0.022 0.811 0.022 0.030  21.81  1.70  1622.0    47.5   1 0   0 
 8976858 15.668  2- 3 5613.9 117.5 115.2 4.525 0.027 0.038 0.901 0.044 0.053   8.50  0.67  2658.3   134.3   1 0   0 
 8976866 14.406 16-16 5174.9  94.6  89.0 4.547 0.019 0.031 0.886 0.032 0.044  14.59  1.14  4822.0   267.3   1 0   0 
 8976915 13.052  0-17 5940.4 107.5 132.2 3.815 0.026 0.053 1.606 0.050 0.161  21.51  2.07   156.0     6.8   1 0   0 
 8976940 14.448  1-17 6037.1 141.6 122.9 4.143 0.038 0.038 1.242 0.061 0.086  46.74  2.95   259.1     8.3   1 0   0 
 8977120 13.662  1-17 6433.0 195.0 159.3 3.951 0.031 0.033 1.461 0.088 0.084   5.64  0.39   696.4    44.0   1 0   0 
 8977559 13.777  1-17 6114.8 125.3 123.0 4.372 0.029 0.041 1.104 0.056 0.077   2.44  0.18  2090.7   181.8 1 1 0   0 
 8977853 15.782  2-17 4812.1  97.8  88.4 4.579 0.026 0.029 0.754 0.037 0.038  15.11  1.44   780.1    40.2   1 0   0 
 8977910 15.103  1-17 3545.5  83.3  64.2 4.811 0.010 0.010 0.390 0.010 0.010  10.61  0.71  7124.0   290.3   1 0   0 
 8979353 13.019  0-17 5962.0 178.0 160.0 3.849 0.308 0.103 1.167 0.192 0.213  10.98  1.38   116.9     7.9   2     1 
 8979564 15.784  4-17 5345.0 204.0 185.0 4.537 0.059 0.110 0.828 0.096 0.078  13.33  1.04  3367.6   133.3   2     1 
 8979694 12.631  0-17 6340.9 144.0 143.2 4.118 0.033 0.034 1.318 0.058 0.059   8.25  0.68   137.4     9.4   1 0   0 
 8979743 15.971  1-17 4818.7  96.2  88.2 4.586 0.025 0.030 0.755 0.035 0.038  22.11  1.71  3994.8   122.5   1 0   0 
 8979851 13.865  1-17 5417.9 124.7 104.0 4.313 0.041 0.036 0.902 0.063 0.050  28.76  2.10   540.7    22.7   1 1   0 
 8980010 10.866  0-17 6699.7 147.3 129.7 4.142 0.030 0.029 1.442 0.076 0.065  16.85  1.20   324.2    11.1   1 0   0 
 8980451 14.448  1-17 5105.3 103.3  98.7 4.573 0.024 0.033 0.790 0.034 0.045  23.54  2.02  2560.5    72.3   1 0   0 
 8980565 13.420  0-17 6258.0 141.3 121.3 4.257 0.041 0.038 1.179 0.067 0.071   6.57  0.56   848.8    47.7   1 0   0 
 8980809 13.634  1-17 6423.4 121.3 122.2 4.390 0.018 0.026 1.150 0.033 0.047   2.58  0.18  2623.4   218.2 1 1 0   0 
 8980850 12.523  0-17 5909.8 121.3 111.4 4.173 0.037 0.042 1.111 0.076 0.084  17.57  1.94   478.8    16.7   1 0   0 
 8980897 15.919  1-17 4740.9  95.9  90.1 4.569 0.029 0.028 0.752 0.037 0.034  31.49  5.13  1549.9    46.5   1 0   0 
 8981109 12.451  0-17 6141.4 123.2 120.7 4.354 0.036 0.041 1.060 0.066 0.071  25.39  2.66   230.4     7.6   1 0   0 
 8981188 11.353  0-17 6064.2 119.6 111.3 4.020 0.042 0.043 1.188 0.107 0.076   6.92  0.53    61.4     4.9   1 0   0 
 8981621 15.335  1-17 4304.5 109.8 130.6 4.633 0.025 0.025 0.648 0.035 0.031  25.05  1.78  1654.5    50.4   1     0 
 8981701 12.081  0-17 6638.0 133.1 135.0 4.271 0.022 0.027 1.350 0.050 0.052   4.88  0.44   607.6    38.4   1 0   0 
 8982080 13.097  0-17 6451.8 157.4 149.8 4.190 0.031 0.030 1.300 0.069 0.063   7.81  0.56  1498.5    72.7   1 0   0 
 8982489 14.471  1-17 4214.0  78.7  64.6 4.680 0.023 0.028 0.591 0.020 0.021  19.66  1.65  1052.1    35.7   1 0   0 
 8982618 14.664  1-17 6060.0 189.0 210.0 4.315 0.153 0.187 0.993 0.155 0.116  10.09  0.24  2649.5   115.0   2     1 
 8982630 13.895  1-17 4469.5  69.7  61.9 4.582 0.024 0.019 0.735 0.030 0.024  42.72  3.68  1313.0    28.3   1 0   0 
 8982659 13.260  0-17 6776.3 146.8 136.6 4.273 0.023 0.028 1.349 0.053 0.054   2.89  0.26   206.8    23.0   1 0   0 
 8982981 13.069  0-17 6373.1 145.6 124.1 4.149 0.031 0.036 1.269 0.055 0.061   5.11  0.33    46.0     7.7   1 0   0 
 8983492 13.835  1-17 6351.7 152.2 150.2 4.154 0.032 0.037 1.281 0.059 0.063  15.84  1.43   431.7    18.1   1 0   0 
 8983721 12.991  0-17 6908.9 149.9 144.6 4.185 0.033 0.032 1.343 0.062 0.050   4.49  0.42   160.9    14.9   2 0   0 
 8983855 13.995  1-17 5553.1 196.9 170.6 3.533 0.033 0.043 1.262 0.083 0.099  32.45  2.38  9091.9   207.3   3 0   0 
 8984129 16.568  7- 7 4402.6  90.9  86.4 4.666 0.025 0.026 0.612 0.028 0.025  14.69  1.05  1170.9   105.4   1 0   0 
 8984241 10.827  0-17 5984.3 105.9 104.8 4.383 0.033 0.042 1.056 0.064 0.075   6.85  0.58  1166.9    63.0   1 0   0 
 8984268 15.502  1-17 4710.8  88.2  81.0 4.583 0.025 0.025 0.736 0.034 0.032  29.79  2.87   920.0    29.9   1 0   0 
 8984572 13.716  1-17 5211.7  85.7  74.0 4.412 0.034 0.024 0.841 0.047 0.032  24.89  2.89   844.5    24.8   1 0   0 
 8984794 13.256  0-17 6517.1 140.7 121.9 4.274 0.026 0.028 1.298 0.055 0.056   8.85  0.57    68.5     7.2   1 0   0 
 8984819 11.442  0-17 5159.1  84.8  81.5 4.569 0.023 0.032 0.806 0.033 0.047  18.34  1.35  4767.7   143.6   1 0   0 
 8984892 13.080  0-17 5605.8  93.7  90.6 4.533 0.018 0.028 0.904 0.032 0.043  27.76  4.76   416.4    12.3   1 0   0 
 8984949 13.722  1-17 7074.8 164.7 161.1 4.307 0.023 0.028 1.326 0.044 0.045   2.15  0.17   229.3    30.9   2 0   0 
 8985072 14.666  1-17 4028.2  80.7  79.5 4.631 0.016 0.016 0.606 0.015 0.014  26.48  2.02  1077.5    31.9   1 0   0 
 8985384 15.590  2-17 4969.6 106.8  97.5 4.558 0.030 0.034 0.787 0.042 0.044  21.96  1.83  2877.9    89.0   1 0   0 
 8985402 10.145  0-17 6361.0 126.4 127.9 4.025 0.029 0.030 1.439 0.065 0.068   3.40  0.29   278.5    20.9   1 0   0 
 9001624 14.315  1-17 5637.6  98.3  92.5 4.525 0.021 0.032 0.908 0.037 0.052  16.08  1.33  2681.0    90.9   1 0   0 
 9001663 12.750  0-17 5259.3  71.0  65.2 4.238 0.022 0.019 0.877 0.028 0.022  32.40  5.73   145.4     5.0   1 1   0 
 9001859 14.790  1-17 5480.6  92.9  95.1 4.516 0.027 0.041 0.892 0.044 0.059  21.04  1.63  2629.0    79.5   1 0   0 
 9001931 14.435  1-17 5977.7 105.5 100.1 4.474 0.020 0.031 0.999 0.037 0.055  22.22  2.79   177.0     9.7   1 0   0 
 9002074 15.987  1-17 3732.5  81.0  68.8 4.733 0.013 0.012 0.491 0.013 0.013  17.35  1.30  6094.9   203.0   1 0   0 
 9002091 14.512  1-17 5534.0 163.0 147.0 4.629 0.032 0.104 0.786 0.074 0.081  15.84  1.20   501.5    22.2   2     1 
 9002098 14.376  1-17 5609.9 103.5 100.6 4.434 0.039 0.045 0.935 0.066 0.069  40.15  3.58   217.3     8.2   1 0   0 
 9002180 15.996  2-17 4969.5  89.1  82.3 4.542 0.036 0.037 0.791 0.043 0.042  27.23  2.16   959.8    36.3   1 0   0 
 9002183 14.281  1-17 5430.7  92.4  91.6 4.532 0.024 0.038 0.876 0.039 0.057  21.19  1.84  2198.6    65.7   1 0   0 
 9002248 15.308  1-17 5345.7  97.0  94.0 4.551 0.025 0.039 0.846 0.039 0.055  21.36  1.77  1842.1    59.6   1 0   0 
 9002304 13.656  1-17 6108.3 103.6 100.6 4.421 0.019 0.028 1.090 0.036 0.051   9.22  0.75  1394.8    63.8   1 0   0 
 9002510 13.739  1-17 5806.7  94.8  94.0 4.434 0.024 0.035 1.053 0.046 0.061  21.02  2.68   197.6     9.0   1 0   0 
 9002718 12.835  0-17 6113.0 105.9 103.7 4.421 0.022 0.032 1.067 0.041 0.056  15.52  2.12   128.5     6.8   1 0   0 
 9002888 12.818  0-17 5491.6  88.6  89.3 4.507 0.024 0.034 0.921 0.041 0.052  11.51  0.92  5153.1   197.2   1 0   0 
 9003054 14.389  1-17 4774.1  87.1  81.6 4.622 0.018 0.024 0.710 0.027 0.033  36.93  4.31   669.0    17.8   1 0   0 
 9003126 14.487  1-17 4285.0 116.0 128.0 4.630 0.053 0.021 0.622 0.063 0.051  21.81  1.79   972.5    31.8   2 1   1 
 9003326 12.440  0-17 6266.3 125.1 125.7 4.286 0.028 0.037 1.209 0.063 0.070   6.29  0.52    30.4     5.0   1 0   0 
 9003348 13.206  0-17 6096.7 107.7 106.7 4.391 0.027 0.036 1.085 0.052 0.064  12.60  1.20   157.1     9.1   1 0   0 
 9003357 13.639  1-17 5341.1  86.5  74.4 4.369 0.033 0.024 0.830 0.044 0.030  33.71  5.43   255.7     8.3   1 0   0 
 9003405 14.720  1-17 5744.8  97.5  95.7 4.491 0.025 0.037 0.950 0.044 0.059  17.69  2.24   864.3    32.8   1 0   0 
 9003426 14.672  1-17 5331.3  90.4  87.3 4.575 0.020 0.033 0.820 0.034 0.049  27.96  2.73   241.3    10.9   1 0   0 
 9003470 15.578  4-17 5960.6 114.2 108.5 4.283 0.067 0.067 1.074 0.076 0.080   5.76  0.41  2101.2   132.2   1 0   0 
 9003552 13.886  1-17 5063.3  79.5  69.6 4.436 0.031 0.021 0.845 0.041 0.026  20.63  1.76  1834.4    55.4   1 0   0 
 9003558 13.097  0-17 5824.6  90.1  92.7 4.402 0.025 0.033 1.108 0.045 0.062  18.73  3.53   426.3    15.3   1 0   0 
 9003734 13.141  0-17 5671.5  99.6  97.4 4.434 0.039 0.045 0.952 0.063 0.070  45.10  8.03   508.4    11.5   1 0   0 
 9003879 14.873  1-17 4588.3  82.1  75.7 4.642 0.016 0.020 0.670 0.024 0.027  26.85  2.75   853.9    26.9   1 0   0 
 9003922 13.910  1-17 6481.0 146.0 194.0 4.315 0.101 0.188 1.142 0.177 0.145   6.61  0.51   898.4    51.5   2     1 
 9003923 12.100  0-17 5585.5 113.0 113.9 3.897 0.034 0.033 1.071 0.062 0.059   6.61  1.10    53.9     5.5   1 0   0 
 9003955 14.678  1-17 5842.6 102.4 100.4 4.446 0.030 0.042 0.995 0.052 0.068  28.54  4.00   492.9    10.2   1 0   0 
 9003963 15.355  1-17 4514.9  76.1  71.0 4.614 0.020 0.022 0.696 0.028 0.027  28.38  2.38  2113.3    58.5   1 0   0 
 9003987 12.894  0-17 6401.1 141.7 140.3 4.069 0.029 0.033 1.354 0.065 0.062   5.01  0.65   589.2    38.4   1 0   0 
 9004013 13.432  0-17 5011.0 149.0 149.0 4.484 0.094 0.105 0.806 0.074 0.055  22.43  1.76    86.0     5.2   2     1 
 9004058 15.614  2-17 5584.0  98.7  95.3 4.516 0.030 0.043 0.903 0.047 0.056  17.96  1.72  1282.3    50.4   1 0   0 
 9004266 14.669  1-17 5332.9  96.9  89.9 4.454 0.045 0.042 0.864 0.063 0.055  43.86  4.42   372.4    11.2   1 0   0 
 9004302 13.829  1-17 5248.2  72.8  72.7 4.519 0.019 0.030 0.951 0.033 0.045  24.88  2.07  1174.7    33.5   1 0   0 
 9004469 11.511  0-17 4510.0 161.0 161.0 4.592 0.049 0.025 0.704 0.060 0.060  21.51  1.67  1597.6    45.2   2     1 
 9004472 15.617  4-17 3991.3  80.0  78.8 4.647 0.015 0.016 0.590 0.015 0.014  15.53  1.37  1824.4    71.8   1 0   0 
 9004474 14.002  1-17 3809.5  63.6  78.0 4.740 0.011 0.011 0.488 0.012 0.012  21.81  2.35  1024.6    32.0   1 0   0 
 9004502 15.673  1-17 4196.0  65.6  74.1 4.604 0.030 0.023 0.650 0.034 0.022  27.80  1.96  1830.0    54.2   1     0 
 9004514 14.259  1-17 4765.2  77.3  71.8 4.571 0.026 0.025 0.755 0.037 0.035  17.96  1.37  4301.7   134.7   1 0   0 
 9004587 15.161  1-17 5703.2 114.9 109.2 4.295 0.052 0.053 0.972 0.075 0.073  22.27  2.47   938.9    33.1   1 0   0 
 9004960 10.907  0-17 6005.7 114.0 106.8 4.049 0.028 0.043 1.314 0.055 0.117  18.12  2.12    50.5     2.5   1 0   0 
 9005027 15.818  1-17 4509.9  71.0  64.4 4.558 0.022 0.015 0.739 0.024 0.019  30.42  2.77   593.5    24.3   1 0   0 
 9005040 13.040  0-17 5444.1  91.4  94.6 4.454 0.034 0.040 0.955 0.057 0.062  28.54  3.29  1522.7    38.6   1 0   0 
 9005083 12.837  0-17 5623.0  95.9  91.6 4.500 0.025 0.036 0.926 0.044 0.059  24.37  2.74   856.8    24.3   1 0   0 
 9005126 14.564  1-17 5733.2 110.1 105.8 4.377 0.045 0.048 0.974 0.073 0.074  18.89  4.35    89.8     8.4   1 0   0 
 9005138 15.945  1-17 4421.0  80.4  78.1 4.642 0.018 0.021 0.657 0.026 0.025  32.15  3.65   852.0    30.5   1 0   0 
 9005340 15.850  1-17 4698.3  86.6  79.8 4.616 0.021 0.026 0.709 0.032 0.033  31.06  3.11   668.8    26.0   1 0   0 
 9005449 15.637  1-17 3548.8  83.5  64.6 4.811 0.010 0.009 0.391 0.010 0.010  45.79  4.04  3512.7    73.8   1 0   0 
 9005853 12.983  0-17 6199.5 106.7 100.2 4.401 0.018 0.027 1.136 0.036 0.049  12.80  1.73   221.7    11.0   1 0   0 
 9005895 14.386  1-17 5749.6 101.3  99.4 4.439 0.035 0.043 0.973 0.060 0.070  18.34  1.99   366.2    16.2   1 0   0 
 9005959 13.493  0-17 6779.3 142.3 138.2 4.216 0.031 0.031 1.360 0.068 0.052   3.50  0.43   226.7    23.1   1 0   0 
 9005966 12.885  1-17 5939.4 105.6 100.0 4.135 0.035 0.039 1.200 0.062 0.093  19.78  2.09    49.9     3.8   1 0   0 
 9005972 15.012 16-17 6562.2 131.4 136.1 4.086 0.058 0.058 1.389 0.078 0.070  10.75  1.49   467.5    28.3   3 0   0 
 9006008 13.996  1-17 5486.3 108.2  96.2 4.307 0.044 0.040 0.885 0.063 0.051  25.31  0.93   232.9    13.5   1 0   0 
 9006131 15.534  1-17 5613.9 100.7  96.8 4.461 0.044 0.056 0.931 0.059 0.064  27.56  3.66   272.6    15.6   1 0   0 
 9006186 12.404  0-17 5288.3  87.0  81.5 4.510 0.028 0.037 0.907 0.045 0.054  26.12  2.29  2146.1    55.3   1   0 0 
 9006206 11.475  0-17 5861.9 117.6 111.8 4.064 0.045 0.039 1.018 0.079 0.066  10.00  1.20    20.6     2.6   1 0   0 
 9006209 15.036  1-17 5926.3 104.6  98.8 4.461 0.028 0.039 1.000 0.047 0.061  22.83  3.09    32.1     7.8   1 0   0 
 9006221 14.291  1-17 6015.7 119.0 114.3 4.267 0.044 0.044 1.001 0.072 0.070   9.29  0.72  2851.3   126.7   1 0   0 
 9006264 15.449  1-17 3466.9  92.6  73.2 4.860 0.009 0.009 0.331 0.009 0.009  69.89  7.45  3784.9    63.2   1     0 
 9006474 14.435  1-17 5369.5 102.9  90.0 4.392 0.045 0.037 0.869 0.064 0.049  11.77  0.87  2225.6    89.7   1 0   0 
 9006506 12.548  1-17 6312.7 120.3 114.8 3.930 0.032 0.045 1.421 0.066 0.125  15.23  3.22    36.5     4.3   1 0   0 
 9006584 13.950  1-17 5288.1  93.5  87.9 4.551 0.029 0.037 0.805 0.041 0.050  15.62  1.14  5424.8   180.1   1 0   0 
 9006614 15.214  1-17 5633.5 107.9 104.5 4.335 0.055 0.054 0.944 0.072 0.069  27.00  4.93   290.0    14.4   1 0   0 
 9006631 14.045  1-17 6315.0 168.0 205.0 4.407 0.054 0.216 1.161 0.157 0.157  21.77  2.22    79.0     6.2   2     1 
 9006836 15.865  1-17 5277.8  99.5  90.9 4.490 0.049 0.053 0.851 0.055 0.053  29.24  2.81   774.4    29.4   1 0   0 
 9006872 14.760  1-17 5857.7 109.3 104.6 4.153 0.044 0.050 1.086 0.088 0.085  12.87  1.02   439.5    23.5   1 0   0 
 9006891 15.990  1-17 5092.0  90.7  84.5 4.495 0.048 0.043 0.817 0.048 0.041  17.84  1.35  4875.3   163.3   1 0   0 
 9006945 11.942  0-17 6542.5 132.7 131.3 3.967 0.032 0.033 1.518 0.074 0.077   4.39  0.79   225.4    17.0   3 0   0 
 9007016 15.797  1-17 5315.3  94.6  89.0 4.595 0.023 0.031 0.786 0.038 0.045  21.48  1.64  2814.0    89.9   1 0   0 
 9007208 13.238  0-17 5205.8  88.7  83.7 4.533 0.022 0.032 0.900 0.037 0.049  40.15  5.81   315.6     8.3   1 0   0 
 9007264 15.760  1-17 5482.6 111.9 107.0 4.009 0.070 0.066 0.988 0.073 0.072  20.35  1.75   703.1    33.0   1 0   0 
 9007356 10.362  0-17 5669.8 105.5 107.0 4.045 0.055 0.042 1.078 0.098 0.067  17.38  1.76   100.4     3.9   1 0   0 
 9007381 12.923  0-17 5956.9 114.6 109.3 4.254 0.039 0.042 1.023 0.072 0.071  20.37  3.27   103.5     5.3   1 0   0 
 9007388 14.461  1-17 6017.0 162.0 180.0 4.508 0.039 0.208 1.016 0.118 0.144  19.66  2.26   840.2    29.6   2     1 
 9007577 15.869  1-17 4126.3  52.9  76.9 4.626 0.026 0.018 0.618 0.015 0.015  16.42  1.38  1634.8    66.5   1 0   0 
 9007942 14.083 10-10 6136.8 125.3 110.5 4.203 0.033 0.044 1.185 0.066 0.088  13.13  1.04   673.4    29.1   1 0   0 
 9007953 14.718  1-17 5829.5 115.3 109.4 4.064 0.055 0.054 1.106 0.119 0.081  12.86  0.91  3624.9   136.9   1 0   0 
 9008081 13.991  1-17 5434.6  94.2  94.5 4.522 0.027 0.039 0.877 0.042 0.054  27.36  2.63   212.7     8.7   1 0   0 
 9008103 15.322  1-17 4702.7  85.1  77.6 4.603 0.022 0.026 0.723 0.033 0.034  12.61  0.97  2321.7    94.9   1 0 1 0 
 9008142 14.811  1-17 3672.1  61.6  79.3 4.799 0.010 0.010 0.413 0.010 0.010  50.11  4.46   579.7    14.6   1 0   0 
 9008321 15.701  2-17 3944.0  79.7  76.7 4.668 0.014 0.014 0.569 0.013 0.013  28.78  2.24  1549.2    46.8   1 0   0 
 9008345 15.571  2-17 5195.1  93.6  84.6 4.473 0.045 0.039 0.836 0.055 0.045  31.49  2.98   776.9    26.3   1 0   0 
 9008353 15.167  1-17 5458.8  98.5  97.5 4.508 0.031 0.044 0.890 0.047 0.061  33.75  4.53   480.2    16.8   1 0   0 
 9008460 13.034  0-17 5442.6  89.1  86.5 4.562 0.016 0.026 0.867 0.026 0.038  20.78  2.00  1373.3    41.0   1 0   0 
 9008737 15.228  1-17 5356.8  94.7  91.4 4.563 0.022 0.035 0.837 0.037 0.052  21.51  2.28  1534.7    54.8   1 0 0 0 
 9008797 14.382  1-17 5528.6  95.7  95.7 4.496 0.029 0.041 0.908 0.049 0.062  19.77  2.06   570.7    21.5   1 0   0 
 9009059 15.688  2- 3 5578.5 102.4  95.3 4.563 0.023 0.031 0.855 0.038 0.044  20.61  1.63  1323.0    48.8   1 0   0 
 9009211 14.957  1-17 4888.4  73.8  65.4 4.471 0.020 0.015 0.806 0.023 0.017  27.61  2.66   872.5    27.3   1 1   0 
 9009229 15.078  1-17 4764.8  80.0  76.1 4.545 0.030 0.023 0.766 0.037 0.029   8.86  0.62  9674.6   427.1   1 0   0 
 9009241 12.475  0-17 6103.7 111.6 113.7 3.904 0.032 0.051 1.425 0.075 0.141  12.59  1.34   219.8    10.4   1 0   0 
 9009256 15.323  1-17 5351.3 100.9  91.2 4.439 0.048 0.044 0.867 0.064 0.054  26.67  4.81   982.5    32.2   1 0   0 
 9009351 15.787  2-17 5343.4 100.3  95.4 4.531 0.043 0.062 0.847 0.054 0.059  28.94  2.76   321.2    13.6   1     0 
 9009390 13.584  0-17 5138.3  81.5  77.9 4.564 0.017 0.028 0.855 0.028 0.040   7.82  0.56  6979.3   324.5   1 0   0 
 9009486 14.904  1-17 5164.1  91.4  86.2 4.549 0.028 0.037 0.821 0.040 0.053  15.86  1.15  6789.0   225.7   1 0   0 
 9009514 15.641  1-17 4887.4  23.1  34.0 4.436 0.011 0.014 0.824 0.011 0.009   1.19  0.08 14927.2  1793.5 1 1 1   0 
 9009708 14.935  1-17 5239.9  96.4  88.5 4.512 0.037 0.041 0.845 0.050 0.055  20.50  3.62   114.2    10.1   1 0   0 
 9009769 15.767  1-17 5214.2  95.8  88.5 4.507 0.042 0.045 0.838 0.051 0.052  20.78  2.02  2605.8    85.3   1 0   0 
 9009800 15.647  1-17 4036.0  67.6  71.9 4.682 0.018 0.015 0.560 0.014 0.014  36.93  3.39   687.3    22.8   1 0   0 
 9009849 14.269  1-17 5997.7 110.0 108.1 4.359 0.038 0.044 1.066 0.069 0.077  15.40  1.44   312.3    15.6   1 0   0 
 9009876 15.803  1-17 4950.5  84.7  78.8 4.544 0.035 0.036 0.788 0.043 0.040  29.38  2.70   800.3    29.4   1 0   0 
 9009953 13.685  1-17 5992.6 102.6 100.7 4.401 0.027 0.035 1.082 0.051 0.064  16.95  3.14    99.1     6.9   1 0 1 0 
 9011825 13.611  1-17 5970.2 107.3 101.3 4.055 0.028 0.048 1.295 0.054 0.118  20.04  2.36    85.8     5.9   1 0 0 0 
 9011865 15.406  1-17 4288.6  72.4  64.0 4.628 0.019 0.019 0.662 0.024 0.019  13.15  0.90  3185.7   124.2   1 0   0 
 9011877 13.725  1-17 5091.0  80.0  82.9 4.511 0.031 0.036 0.890 0.045 0.050  28.58  2.24  3791.8    93.7   1 0 1 0 
 9011894 14.720  1-17 5559.9 111.0 106.1 4.133 0.046 0.045 0.958 0.071 0.066  14.00  1.06  1265.9    51.8   1 0   0 
 9011954 14.536  1-17 6071.5 107.3 103.9 4.414 0.026 0.038 1.067 0.048 0.067  10.89  1.10   663.8    33.2   1 0   0 
 9011963 15.502  1-17 4324.2  95.8  91.6 4.613 0.030 0.029 0.678 0.037 0.036   2.07  0.14 15950.3  1452.9 1 1 2   0 
 9011983 12.186  0-17 4673.8  73.1  68.0 4.589 0.023 0.023 0.735 0.032 0.033  12.10  0.85  2446.4    92.1   1 0   0 
 9012034 16.034  7- 7 3949.2  72.5  79.4 4.685 0.014 0.014 0.553 0.013 0.013  24.20  2.08   367.2    47.4   1 0   0 
 9012065 15.434  1-17 5558.5 100.2  99.9 4.453 0.044 0.052 0.920 0.061 0.066  10.52  0.77   271.8    24.2   1 0   0 
 9012085 14.356  1-17 5883.0 159.0 159.0 4.530 0.038 0.212 0.985 0.120 0.120  34.95  4.29   172.0     7.5   2     1 
 9012121 15.288  1-17 5901.9 114.5 109.2 4.279 0.052 0.052 1.051 0.076 0.079  33.96  5.93   435.3    16.3   1 0   0 
 9012171 15.351  1-17 5480.5 107.3 100.0 4.373 0.052 0.048 0.897 0.069 0.060  26.85  3.03   962.8    31.7   1 0   0 
 9012182 14.200  1-17 4386.6  72.6  68.1 4.606 0.021 0.017 0.693 0.027 0.022  24.71  1.95  3266.6    88.1   1 0   0 
 9012189 14.030  1-17 5893.5 114.3 108.3 4.267 0.041 0.044 1.052 0.074 0.079  23.51  2.27    81.9     6.0   1 0   0 
 9012232 15.851  1-17 4379.8  77.1  72.0 4.622 0.020 0.020 0.677 0.026 0.024  35.93  4.09  1102.0    33.4   1 0   0 
 9012244 13.797  1-17 5740.6 111.0  97.8 4.167 0.037 0.032 0.803 0.047 0.037   8.20  0.63  1898.8    90.6   1 0 1 0 
 9012272 15.414  1-17 4694.5  84.2  80.1 4.626 0.019 0.023 0.698 0.028 0.031  27.23  2.26  1778.8    51.8   1 0   0 
 9012329 14.350  1-17 4537.3   5.8  14.1 4.518 0.003 0.003 0.769 0.004 0.004  31.06  2.51  2243.6    55.5   1 1   0 
 9012631 13.573  0-17 6101.3 107.7 108.1 4.368 0.029 0.037 1.107 0.057 0.068  15.08  0.89    88.0     6.7   1 0   0 
 9015437 14.292  2-16 5560.3 106.6 103.0 4.230 0.041 0.041 0.956 0.068 0.063  12.22  0.78   233.4    18.0   1 0   0 
 9015466 15.186  2-16 5375.8 128.7 120.9 3.658 0.054 0.061 1.357 0.100 0.115  30.21  2.81  8857.0   309.1   1 0   0 
 9015685 13.602  0-17 5193.3 146.1  94.5 3.210 0.062 0.074 1.652 0.197 0.213  72.35  7.10  1634.4    26.3   2 0   0 
 9015738 11.538  2-16 6109.8 104.0 108.5 4.351 0.025 0.033 1.179 0.050 0.066  10.73  1.70   244.2    14.1   1 0 0 0 
 9015810 15.532  2-16 3828.8  80.7  72.2 4.693 0.013 0.012 0.538 0.012 0.013  32.15  4.08  2804.0   103.4   1 0   0 
 9015973 15.555  1-17 5533.0 166.0 166.0 4.569 0.036 0.153 0.925 0.083 0.111  24.68  2.00   895.3    32.6   2     1 
 9016072 15.634  2-17 5523.2 100.0  95.3 4.556 0.026 0.036 0.858 0.043 0.050  17.47  1.94   721.9    34.7   1 0   0 
 9016428 14.185  1-17 6208.8 129.4 119.9 4.069 0.035 0.040 1.294 0.062 0.098   6.66  0.54   797.6    47.4   1 0   0 
 9016445 13.706  1-17 6167.0 168.0 187.0 4.284 0.162 0.180 0.988 0.159 0.115   8.72  0.62  2281.4   104.1   2     1 
 9016493 12.883  1-17 5791.2 100.6 100.1 4.420 0.034 0.040 0.988 0.061 0.067  18.89  3.36   207.6    11.9   1 0   0 
 9016519 14.912  1-17 5384.8 140.0 211.6 4.129 0.283 0.381 0.922 0.254 0.105  26.48  2.46   182.4    10.5   1     0 
 9016536 15.116  1-17 5724.0 189.0 189.0 4.427 0.120 0.180 0.859 0.118 0.073  16.29  3.49   114.2    15.6   2     1 
 9016660 13.865  1-17 5991.7  98.3  96.8 4.448 0.018 0.027 1.055 0.034 0.048  12.95  1.22  1440.1    73.1   1 0   0 
 9016808 12.708  1-17 6395.3 123.3 113.1 3.819 0.054 0.054 1.629 0.088 0.107   9.87  1.03   457.2    26.4   1 0   0 
 9016857 15.002  1-17 5575.5  95.6  93.3 4.498 0.029 0.042 0.915 0.047 0.060  18.86  2.36   286.9    16.0   1 0   0 
 9016859 15.602  2-17 5331.2  95.8  92.7 4.549 0.027 0.040 0.844 0.041 0.055  19.79  1.57  2145.6    72.7   1 0   0 
 9016898 14.539  1-17 5501.1 107.2 106.9 4.447 0.041 0.046 0.906 0.065 0.067  27.61  4.13  1037.4    43.2   1 0   0 
 9016931 13.535  1-17 5793.1 105.9 105.1 4.184 0.034 0.042 1.108 0.070 0.081   8.33  0.65   153.5    11.8   1 0   0 
 9017220 14.422  1-17 5046.3  94.7  88.0 4.584 0.021 0.030 0.778 0.033 0.046  15.11  1.22  3763.6   129.8   1 0   0 
 9017438 15.707  2-17 4615.2  86.1  79.5 4.633 0.018 0.022 0.682 0.027 0.029  13.71  1.15  1424.3    63.5   1 0   0 
 9017489 14.203  1-17 5790.6 112.4 110.4 4.115 0.048 0.048 1.067 0.105 0.081  28.19  2.77   356.8     7.6   1 0   0 
 9017577 15.377  1-17 5768.7 108.0 104.8 4.429 0.040 0.050 0.979 0.061 0.072  11.20  0.82  3676.9   153.0   1 0   0 
 9017693 15.703  4-17 3570.6  82.7  63.3 4.798 0.010 0.010 0.407 0.010 0.011   7.19  0.50  3748.2   198.5   1 0   0 
 9017904 15.292  1-17 5411.8  97.9  94.2 4.552 0.023 0.037 0.856 0.037 0.053  20.61  2.00  1034.4    37.8   1 0   0 
 9017907 14.945  1-17 5522.1  90.8  89.1 4.569 0.017 0.024 0.862 0.028 0.032  20.63  1.95   991.3    34.8   1 0   0 
 9017946 15.944  1-17 4426.9  80.9  78.8 4.644 0.017 0.020 0.656 0.024 0.024  24.03  1.80  2409.8    75.9   1 0   0 
 9018044 14.854  1-17 4162.6  68.5  71.6 4.638 0.034 0.031 0.618 0.030 0.029  25.23  2.06  1407.0    41.7   1     0 
 9018181 13.065  0-17 6560.2 131.3 121.9 3.806 0.029 0.034 1.622 0.067 0.118   3.42  0.33   282.7    25.8   1 0   0 
 9018212 15.158  1-17 4285.5  75.7  67.4 4.628 0.019 0.019 0.661 0.024 0.018  16.19  1.19  1884.4    68.9   1 0   0 
 9018260 14.042  1-17 5265.1  87.0  82.8 4.594 0.021 0.032 0.766 0.028 0.041  31.70  1.74   490.3    14.5   1 0   0 
 9018440 15.943  4-17 4611.4  84.4  80.2 4.596 0.024 0.025 0.721 0.033 0.031  47.08  6.45   893.8    26.0   1 0   0 
 9018449 15.005  1-17 4386.6  81.0  74.2 4.635 0.017 0.020 0.665 0.023 0.022   4.02  0.27 21978.8  1417.6   1 0   0 
 9018496 11.593  0-17 5707.5  89.7  91.2 4.491 0.021 0.031 0.964 0.038 0.052   7.34  0.59  1422.5    69.2   1 0   0 
 9018675 13.431  0-17 6663.2 123.5 112.3 4.326 0.013 0.019 1.316 0.029 0.033   4.37  0.32   110.1    13.3   1 0   0 
 9018690 15.377  1-17 5389.4 122.2 115.8 4.049 0.051 0.049 0.932 0.064 0.062   7.48  0.47   195.6    24.5   1 0   0 
 9018694 15.442  1-17 5275.2 104.3  98.8 4.540 0.029 0.041 0.843 0.042 0.056  10.18  0.78  2061.4    96.4   1 0   0 
 9018707 13.763  1-17 6438.2 124.7 123.3 4.338 0.028 0.036 1.168 0.049 0.065   6.53  0.59    76.7    10.2   1 0   0 
 9018938 15.616  1-17 4629.4  83.8  77.5 4.605 0.021 0.024 0.715 0.031 0.031  28.38  2.17  1575.6    47.2   1 0   0 
 9019246 15.795  2-17 3554.0  73.5  68.5 4.789 0.010 0.010 0.416 0.011 0.010  42.15  4.42  1270.9    33.8   1 0   0 
 9019254 15.978  1-17 4284.3  85.7  79.7 4.644 0.024 0.026 0.643 0.029 0.025  27.60  1.99  1342.5    45.2   1 0   0 
 9019294 15.987  1-17 5048.2  96.7  89.2 4.540 0.035 0.039 0.803 0.044 0.046  19.93  2.20   411.1    26.6   1 0   0 
 9019307 12.486  0-17 4986.7  77.8  75.7 4.621 0.023 0.022 0.669 0.031 0.027  35.71  3.52   104.2     3.7   1 0   0 
 9019339 12.237  0-17 5213.6 110.3  97.5 4.028 0.036 0.035 0.896 0.051 0.045  23.54  1.85   648.4    18.7   1 1   0 
 9019344 15.041  4-17 4775.7  83.8  79.0 4.553 0.029 0.023 0.764 0.039 0.031  24.03  2.73   649.8    23.8   1 0   0 
 9019366 11.678  0-17 5894.0 119.2 111.8 4.410 0.023 0.032 1.084 0.050 0.067  17.21  2.52   294.0    10.5   1 0   0 
 9019435 15.760  1-17 3728.8  81.1  67.0 4.729 0.012 0.012 0.494 0.012 0.012   2.98  0.21  4681.2   378.1 1 1 0   0 
 9019467 12.806  0- 1 6190.5 124.3 107.7 4.163 0.033 0.037 1.177 0.059 0.081   0.89  0.06   281.8    49.2   1 0   0 
 9019565 13.382  0-17 5114.0 104.3  92.0 4.537 0.037 0.059 0.865 0.050 0.049  16.51  1.39  1460.0    49.2   1     0 
 9019601 13.240  0-17 4971.7  80.2  72.6 4.542 0.030 0.031 0.804 0.043 0.043   4.98  0.35 16558.7   953.9 1 1 0   0 
 9019908 12.577  0-17 6148.4 110.2 106.5 3.893 0.028 0.045 1.502 0.061 0.143  17.95  1.84    77.1     4.5   1 0   0 
 9019948 15.583  1-17 5729.7 106.9 103.7 4.444 0.042 0.053 0.963 0.060 0.068  24.17  3.26  1153.9    39.9   1 0   0 
 9019951 14.849  1-17 5975.4 107.0 102.3 4.464 0.022 0.033 1.008 0.040 0.058   7.92  0.58  5103.9   242.6   1 0   0 
 9020155 13.141  1-17 6136.0 126.0 111.5 4.078 0.029 0.035 1.308 0.056 0.076  22.53  2.09   125.4     5.9   1 0   0 
 9020160 14.808  1-17 5105.0  84.0  76.0 4.469 0.090 0.030 0.810 0.062 0.026  20.78  1.63  2744.4    83.3   2   0 1 
 9020345 14.759  1-17 5652.0  90.0  85.0 4.484 0.018 0.027 1.020 0.035 0.046  27.42  3.13  1019.1    30.3   1 0   0 
 9020391 15.148  1-17 5694.4 101.6  96.0 4.490 0.028 0.040 0.941 0.046 0.060  14.78  1.14  2864.0   104.6   1 0   0 
 9020502 14.619  1-17 5811.4 118.1 113.0 4.039 0.058 0.046 1.105 0.126 0.078  25.23  2.32   152.7     9.0   1 0   0 
 9020510 14.468  1-17 3963.8  77.7  77.2 4.647 0.014 0.014 0.588 0.012 0.013  25.05  1.76  1870.1    52.5   1 0   0 
 9020754 14.854  1-17 5348.3 106.9  99.3 4.418 0.103 0.150 0.867 0.060 0.053  21.66  2.01   590.7    22.6   1     0 
 9021021 15.036  1-17 4204.0 113.0 126.0 4.647 0.052 0.024 0.593 0.066 0.048  15.21  1.12  1527.7    58.7   2     1 
 9021291 14.146  1-17 6589.6 125.7 124.7 3.882 0.039 0.046 1.488 0.074 0.128   3.63  0.22    85.5    16.1 1 1 0   0 
 9021318 12.774  0-17 6742.5 139.0 132.9 4.261 0.027 0.032 1.358 0.055 0.051   0.90  0.06   197.2    37.2   3 0   0 
 9021593 14.351  1-17 6019.7 108.7 103.2 4.114 0.037 0.046 1.191 0.068 0.100   6.43  0.45  2259.4   122.7   1 0   0 
 9021707 13.718  1-17 6135.2 116.4 113.1 3.968 0.031 0.033 1.506 0.053 0.067   5.71  0.99   195.6    17.1   1 0   0 
 9021831 15.600  1-17 5106.9  83.0  76.5 4.435 0.037 0.031 0.829 0.038 0.029  18.86  1.57   797.1    34.8   1 0   0 
 9021921 14.663  1-17 5620.0  97.7  93.8 4.505 0.025 0.038 0.921 0.043 0.058  16.30  1.36  2136.9    74.3   1 0   0 
 9021998 15.123  1-17 5222.0  98.5  91.4 4.517 0.036 0.042 0.840 0.049 0.054  21.96  1.83  1895.2    59.2   1 0   0 
 9022166 12.848  0-17 5687.5 121.7 107.9 3.890 0.033 0.032 1.220 0.056 0.063  21.20  2.51   124.4     7.3   1 0 0 0 
 9022284 14.336  1-17 5395.7 121.8 114.8 3.768 0.040 0.044 1.207 0.073 0.087   1.86  0.12   256.8    41.9   1 0   0 
 9024729 15.647  2-17 5620.2  99.7  95.6 4.483 0.039 0.053 0.925 0.054 0.061  19.66  2.28   694.6    31.5   1 0   0 
 9024768 13.345  0-17 6382.6 134.7 122.8 4.140 0.063 0.062 1.225 0.060 0.077   4.64  0.40  1328.7    85.0   1 0   0 
 9024795 13.517  0-17 6747.3 138.0 131.7 4.320 0.018 0.024 1.301 0.034 0.039   2.09  0.16   292.3    35.8 1 1 0   0 
 9024869 14.730  1-17 4464.5  67.1  60.3 4.566 0.021 0.014 0.730 0.024 0.018  20.49  1.64  3525.3   105.7   1 0   0 
 9024901 15.553  2-17 4978.4  93.1  84.8 4.545 0.034 0.035 0.792 0.043 0.042  13.43  1.16  1184.0    54.3   1 0   0 
 9024907 15.958  1-17 3423.0  68.0  68.0 4.913 0.066 0.044 0.336 0.059 0.065  36.68  2.43  1183.0    35.6   2     1 
 9024983 15.895  1-17 5636.4 117.9 112.2 4.322 0.071 0.065 0.947 0.075 0.071  25.75  2.17   157.0    16.1   1 0   0 
 9025098 15.940  1-17 4592.4  86.2  82.6 4.574 0.029 0.025 0.736 0.033 0.030  41.84  3.41  1576.2    41.0   1 0   0 
 9025169 15.690  2-17 4283.8  86.3  69.7 4.595 0.026 0.022 0.690 0.028 0.030  41.84  3.04  1063.6    29.1   1 0   0 
 9025367 13.846  1-17 6374.9 116.8 121.2 4.351 0.024 0.036 1.191 0.046 0.066   3.29  0.23  2409.1   179.3 1 1 0   0 
 9025370  8.846  0-17 5709.3 107.5 102.0 4.231 0.041 0.041 0.977 0.073 0.066  23.21  3.46   250.9     6.5   1 0   0 
 9025426 13.772  1-17 6050.0 131.0 108.1 4.117 0.031 0.039 1.294 0.054 0.078  18.99  2.24    63.6     5.6   1 0   0 
 9025444 14.824  1-17 5191.8 111.6 106.1 3.821 0.048 0.055 1.038 0.083 0.093  46.43  7.82   979.6    22.7   1 0   0 
 9025473 14.578  4-17 4770.5  70.6  69.9 4.719 0.017 0.018 0.604 0.015 0.019  11.69  0.94  1638.8    68.7   1     0 
 9025557 10.600  0-17 6420.3 127.3 122.9 3.877 0.029 0.051 1.447 0.065 0.145   2.36  0.16   141.3    14.1   3 0   0 
 9025615 15.044  1-17 4836.4  86.3  81.2 4.619 0.019 0.025 0.717 0.030 0.035  33.29  5.17   807.7    23.7   1 0   0 
 9025662 15.510  4-17 5890.0 109.2 105.1 4.435 0.038 0.050 1.007 0.056 0.068  17.57  1.65   791.9    35.1   1 0   0 
 9025722 14.993  1-17 5779.0 117.4 112.0 4.262 0.052 0.054 1.007 0.078 0.077  25.04  2.90   230.0    12.4   1 0   0 
 9025739 14.758  1-17 5913.3 100.3  94.5 4.506 0.019 0.025 0.970 0.033 0.037  24.71  2.58   675.2    23.0   1 0 1 0 
 9025856 15.821  2-17 5529.2 117.1 110.0 4.324 0.066 0.064 0.914 0.070 0.063   8.43  0.81  3565.1   176.9   1 0   0 
 9025941 13.030  0-17 6276.9 142.5 124.2 4.166 0.033 0.034 1.285 0.057 0.062   9.90  0.82    85.9     7.1   1 0   0 
 9025965 13.346  0-17 6471.3 118.2 128.2 4.293 0.026 0.032 1.284 0.049 0.056   8.24  0.84    39.3     6.4   1 0   0 
 9026007 14.624  1-17 5873.3  92.8  90.1 4.466 0.019 0.026 1.043 0.036 0.043  17.57  2.38   406.3    18.6   1 0 1 0 
 9026015 15.900  1-17 3858.8  81.2  74.7 4.677 0.014 0.015 0.554 0.015 0.015  38.24  3.05  2899.6    69.9   1 0   0 
 9026048 15.977  1-17 4540.7  86.1  79.9 4.642 0.020 0.023 0.664 0.031 0.030  24.88  2.35   271.0    20.1   1 0   0 
 9026171 13.563  0-17 6098.0 217.0 217.0 3.813 0.504 0.126 1.310 0.185 0.344  10.59  0.82  2359.9    97.2   2     1 
 9026207 11.700  0-17 5967.2 110.2 104.2 4.119 0.024 0.037 1.269 0.051 0.091   7.23  0.59  1231.1    60.7   1 0   0 
 9026231 11.884  0-17 6308.9 117.0 114.6 3.864 0.027 0.048 1.522 0.067 0.150  14.29  1.11    40.6     3.1   1 0   0 
 9026233 13.516  0-17 5806.9 104.2 104.4 4.193 0.040 0.045 1.043 0.083 0.080  19.10  2.04   419.9    15.6   1 0   0 
 9026334 15.643  1-17 3776.5  82.0  70.0 4.715 0.012 0.012 0.512 0.012 0.012  32.60  2.20  2351.6    61.6   1 0   0 
 9026472 11.185  0-17 5113.8  84.8  79.3 4.559 0.023 0.032 0.826 0.034 0.047  15.42  1.11  6615.3   216.6   1 0   0 
 9026532 13.786  1-17 6001.6 103.3 103.9 4.109 0.032 0.037 1.240 0.062 0.095  20.34  1.91    47.5     5.0   1 0   0 
 9026550 14.442  1-17 6175.4 131.7 119.9 4.104 0.040 0.039 1.259 0.064 0.092   4.43  0.45   610.2    48.2   1 0   0 
 9026586 14.561  1-17 6329.5 126.0 117.7 3.934 0.105 0.101 1.423 0.134 0.121   2.74  0.27   126.1    24.8   1     0 
 9026619 14.500  1-17 5369.4  99.4  95.0 4.558 0.022 0.036 0.845 0.035 0.053  19.25  1.65  2190.2    69.3   1 0   0 
 9026678 15.857  4-17 4840.4  88.6  82.4 4.566 0.029 0.030 0.765 0.039 0.038  15.45  1.26   125.7    19.3   1 0   0 
 9026682 15.397  1-17 5240.1 102.8  90.7 4.467 0.047 0.041 0.845 0.058 0.048  30.42  2.79  1328.4    38.5   1 0   0 
 9026721 13.205  0-17 6072.1 117.1 117.9 4.254 0.035 0.040 1.097 0.070 0.074  21.79  2.28    48.9     4.0   1 0   0 
 9026883 15.618  1-17 4559.4  81.9  76.9 4.621 0.019 0.023 0.694 0.028 0.028  26.85  2.56  1128.4    37.5   1 0   0 
 9026887 15.918  4-17 5815.0 116.8 112.6 4.329 0.068 0.068 1.007 0.075 0.077  23.66  2.48   191.5    17.9   1 0   0 
 9026975 14.512  1-17 6059.2 111.8 107.6 4.047 0.039 0.053 1.255 0.070 0.115  21.65  1.35    89.2     7.7   1 0   0 
 9026978 15.440  1-17 4716.3  84.9  77.8 4.589 0.024 0.025 0.737 0.034 0.034  30.00  2.47   849.3    27.8   1 0   0 
 9026994 15.891  1-17 4994.9  91.2  85.1 4.504 0.039 0.032 0.803 0.045 0.035  38.77  3.42   965.1    29.7   1 0   0 
 9027013 15.860  1-17 5622.0 102.5  97.3 4.516 0.031 0.043 0.907 0.048 0.056  25.76  2.94   685.0    29.0   1 0   0 
 9027225 14.997  1-17 4112.4  60.6  77.2 4.620 0.021 0.016 0.621 0.014 0.014  13.24  0.93  1801.2    72.2   1 0   0 
 9027260 15.445  1-17 4746.4  86.1  80.5 4.623 0.019 0.024 0.704 0.030 0.033  23.70  1.87  1885.5    58.6   1 0   0 
 9027329 15.724  1-17 5639.0 105.1 101.7 4.479 0.037 0.049 0.931 0.054 0.062  20.63  2.20   429.4    25.5   1 0   0 
 9027333 15.476  1-17 5714.9 103.8 100.4 4.459 0.037 0.049 0.957 0.056 0.066  21.17  2.17   180.2    14.8   1 0   0 
 9027670 14.812  1-17 4774.9  67.4  73.8 4.488 0.023 0.023 0.794 0.020 0.019  18.09  1.42  1778.6    60.3   1     0 
 9027745 14.437  1-17 5808.6 112.0 112.5 4.195 0.042 0.047 1.043 0.084 0.081  20.22  3.45   130.4     8.9   1 0   0 
 9027760 12.223  0-17 6659.5 138.9 131.2 3.871 0.032 0.032 1.642 0.080 0.082   4.02  0.23   217.0    17.7 1 1 0   0 
 9027776 13.392  0-17 6411.8 137.6 134.5 4.155 0.030 0.030 1.328 0.060 0.051   8.20  0.61  1571.2    74.9   1 0   0 
 9027797 14.292  1-17 4715.2  74.9  69.7 4.582 0.024 0.024 0.743 0.034 0.034  18.99  1.48  5429.2   164.3   1 0   0 
 9027807 14.233 10-10 6293.7 128.4 136.8 4.200 0.037 0.042 1.244 0.061 0.074   7.01  0.50     8.3     8.2   1 0   0 
 9027902 14.788  1-17 4277.0 144.1 101.7 4.621 0.038 0.034 0.660 0.049 0.046  16.53  1.36  1517.5    54.8   1     0 
 9028034 14.516  1-17 5682.2  95.2  94.4 4.509 0.022 0.034 0.928 0.039 0.055  20.21  2.02   696.1    25.2   1 0   0 
 9028082 15.422  1-17 5590.8 104.9 104.2 4.389 0.050 0.052 0.929 0.071 0.069  13.32  1.03   492.7    29.1   1 0   0 
 9028276 13.727  1-17 6078.4 114.0 109.3 4.154 0.036 0.040 1.183 0.065 0.091  17.27  4.54    50.4     5.4   1 0   0 
 9028319 14.174  1-17 5629.9 120.0 114.7 4.161 0.045 0.042 0.976 0.079 0.071  20.76  2.57   181.3     9.5   1 0   0 
 9028346 15.873  4-17 5284.1 103.0  97.1 4.520 0.038 0.048 0.849 0.050 0.056  23.54  1.72  2145.9    69.0   1 0   0 
 9028413 14.288  1-17 5193.2  72.6  67.1 4.162 0.029 0.030 0.887 0.022 0.019  16.19  1.19  2325.1    79.2   1 1   0 
 9028487 14.113  1-17 5349.6  99.7  88.0 4.416 0.043 0.037 0.865 0.064 0.050  26.84  1.93   211.1     9.0   1 0   0 
 9028551 14.755  1-17 5604.3 113.3 109.1 4.240 0.046 0.046 0.946 0.072 0.068  18.06  1.40  3127.4   100.7   1 0   0 
 9028667 15.854  1-17 5332.0 104.4  99.8 4.523 0.035 0.047 0.857 0.048 0.057  13.90  1.06  4254.7   161.9   1 0   0 
 9028709 13.956  1-17 5858.2 116.1 102.2 4.170 0.032 0.037 1.201 0.055 0.083  20.32  2.33    84.7     6.4   1 0   0 
 9028802 15.444  1-17 5573.1 102.6  98.3 4.543 0.023 0.033 0.881 0.039 0.049  25.58  2.24   922.5    32.0   1 0   0 
 9028816 13.043  0-17 5665.9 107.8 103.9 4.197 0.044 0.043 0.979 0.077 0.072  16.42  1.53  1354.8    45.6   1 0   0 
 9028866 14.460  1-17 5828.1 119.2 115.1 4.284 0.044 0.047 1.020 0.076 0.078  19.50  1.76   589.9    22.4   1 0   0 
 9028977 15.107  1-17 3624.9  74.9  76.2 4.746 0.015 0.015 0.467 0.018 0.017  41.27  2.85  2813.7    61.5   1     0 
 9028991 15.878  1-17 5596.9 109.5 106.4 4.467 0.043 0.056 0.926 0.058 0.065  26.26  2.69   613.4    27.1   1 0   0 
 9029275 13.531  0-17 5734.9  84.2  82.9 4.429 0.021 0.030 1.097 0.037 0.055  21.36  2.50   646.8    21.0   1 0   0 
 9029375 15.902  2-17 4376.6  86.1  81.0 4.593 0.026 0.023 0.704 0.029 0.028  14.00  0.97  2719.5   109.5   1 0   0 
 9029451 15.721  4-17 4689.8  82.5  78.1 4.580 0.026 0.025 0.741 0.035 0.032  23.54  1.75  5006.4   143.0   1 0   0 
 9029517 15.786  2-17 5589.1 128.4 123.5 3.700 0.107 0.106 1.329 0.158 0.145  24.70  2.33   121.4    14.5   1 0   0 
 9029518 14.323  1-17 5858.7 119.5 118.1 3.882 0.047 0.039 1.225 0.080 0.073   2.39  0.17  2042.9   183.2 1 1 0   0 
 9029868 13.929  1-17 5294.6 102.5  89.8 4.423 0.044 0.038 0.879 0.062 0.050  32.15  2.39   583.1    19.3   1 0   0 
 9030537 15.500  1-17 5552.8  95.5  95.1 4.539 0.022 0.031 0.898 0.036 0.041  26.12  1.77   632.0    24.8   1 0 1 0 
 9030682 13.527  0-17 5901.7 117.6 113.9 4.216 0.141 0.131 1.083 0.106 0.089   4.80  0.97   134.8    14.5   1     0 
 9030692 14.229  1-17 6654.4 132.5 123.7 4.311 0.023 0.030 1.295 0.042 0.049   4.09  0.77   140.9    19.2   1 0   0 
 9030698 14.049 10-10 6243.9 132.5 123.4 3.997 0.032 0.043 1.360 0.069 0.117   1.09  0.07   162.1    37.8   1 0   0 
 9030712 15.555  1-17 3859.2  78.3  76.9 4.667 0.014 0.013 0.564 0.013 0.013  40.98  4.87  1510.7    37.6   1 0   0 
 9030716 14.844  1-17 4840.1 110.3 101.8 4.498 0.038 0.038 0.793 0.032 0.030   9.17  0.66  2824.2   129.0   1     0 
 9030734 14.928  1-17 5076.7  96.3  87.9 4.546 0.030 0.036 0.808 0.042 0.049  32.60  3.47  1121.5    30.6   1 0   0 
 9030765 14.242  1-17 5816.0 103.4 100.1 4.490 0.021 0.033 0.963 0.039 0.057  13.15  1.13  2731.4   102.1   1 0   0 
 9030812 14.592  1-17 5364.2 100.8  96.7 4.566 0.020 0.034 0.835 0.033 0.050  11.61  0.82  4291.2   168.5   1 0   0 
 9030835 14.925  4-17 5452.5 111.8  97.6 4.288 0.044 0.040 0.895 0.064 0.051  21.07  1.90   648.6    24.8   1 0   0 
 9030844 13.995  1-17 6296.7 124.6 124.8 4.275 0.034 0.041 1.207 0.069 0.076   9.55  0.82    33.7     7.3   1 0   0 
 9030931 15.171  1-17 5324.3 107.1 102.4 4.533 0.029 0.041 0.855 0.044 0.058   8.09  0.56  7647.0   356.5   1 0   0 
 9031086 11.082  0-17 6322.1 133.8 128.5 4.080 0.025 0.027 1.427 0.060 0.062  29.13  2.10   132.1     4.0   1 0   0 
 9031209 15.549  1-17 5252.0 100.1  95.1 4.552 0.024 0.036 0.858 0.036 0.045   6.31  0.44  5719.2   310.0   1 0 0 0 
 9031221 13.532  0-17 6309.8 123.0 123.4 3.673 0.027 0.053 1.802 0.064 0.186   6.33  0.39   161.9    14.0   1 0   0 
 9031452 15.882  1-17 4083.0  72.2  80.5 4.623 0.019 0.016 0.616 0.014 0.014  23.38  2.08   524.9    26.5   1 0   0 
 9031504 15.660  2-17 5807.0 113.4 109.0 4.489 0.029 0.040 0.957 0.048 0.059  20.92  2.31   726.1    31.5   1 0   0 
 9031522 14.724  1-17 5096.4  87.4  84.7 4.597 0.019 0.029 0.766 0.031 0.045  28.78  2.18  1090.3    31.1   1 0   0 
 9031634 13.675  1-17 6335.2 151.1 139.1 4.276 0.029 0.035 1.253 0.063 0.072   8.75  1.02   262.2    16.6   1 0   0 
 9031684 12.042  0-17 6620.0 185.0 254.0 4.246 0.149 0.182 1.150 0.173 0.173   4.01  0.61   151.2    13.2   2     1 
 9031739 14.617  1-17 6016.2 119.5 118.8 4.163 0.043 0.044 1.153 0.072 0.092  26.11  2.08   214.5    10.4   1 0   0 
 9031787 12.591  0-17 5905.7 119.1 110.7 4.189 0.028 0.037 1.219 0.049 0.078  17.59  1.40   142.5     6.5   1 0   0 
 9031859 14.754  1-17 5895.8 107.5 102.4 4.481 0.021 0.033 0.982 0.039 0.056  19.00  1.97   547.6    22.5   1 0   0 
 9031889 11.581  0-17 5792.4 110.4 107.1 4.155 0.043 0.039 0.991 0.082 0.067  29.93  2.62    98.4     3.3   1 0   0 
 9031901 13.993  2-17 4419.6  71.6  67.8 4.599 0.021 0.015 0.689 0.026 0.020  42.43  6.91   606.4    14.7   1 0   0 
 9032082 10.498  0-17 6946.6 169.3 132.5 3.987 0.028 0.029 1.649 0.077 0.077   2.18  0.14   127.3    13.3 1 2 0   0 
 9032140 15.292  4-17 5660.1 108.9 105.8 4.437 0.046 0.055 0.947 0.063 0.069  20.79  1.89   263.1    16.1   1 0   0 
 9032386 12.872  1-17 5953.4 117.9 108.2 4.234 0.043 0.045 1.105 0.070 0.077  18.99  1.78   581.9    20.8   1 0   0 
 9032388 14.920  1-17 4262.4  86.3  72.3 4.623 0.023 0.022 0.654 0.027 0.021  19.66  1.44  5171.9   156.2   1 0   0 
 9032544 15.793  1-17 5345.0 107.9  91.4 4.167 0.051 0.050 0.888 0.052 0.039  10.98  0.86  3168.2   139.4   1 0   0 
 9032621 14.485  1-17 5630.5 118.7 114.5 4.223 0.046 0.046 0.959 0.075 0.071  24.88  2.22    78.5     6.8   1 0   0 
 9032669 14.652  1-17 5717.2 103.9 101.7 4.457 0.032 0.042 0.961 0.055 0.068  19.93  1.98  1458.1    47.7   1 0   0 
 9032715 15.758  2-17 4817.7 106.5  97.8 4.589 0.039 0.047 0.740 0.050 0.051  28.18  0.90   574.0    35.9   1     0 
 9032883 15.921  1-17 4890.2  94.6  86.2 4.551 0.032 0.031 0.778 0.042 0.039  26.85  2.00  2507.9    74.0   1 0   0 
 9033017 15.362  1-17 5608.0 130.3 127.4 3.776 0.050 0.050 1.254 0.077 0.085  33.29  2.53  5452.3   128.0   1 0   0 
 9033022 15.630  1-17 5365.8  97.0  97.4 4.531 0.030 0.043 0.862 0.045 0.058  24.20  3.28   387.8    20.3   1 0   0 
 9033052 14.960  1-17 5272.5  86.9  77.8 4.155 0.049 0.052 0.883 0.039 0.030  22.27  2.10  1030.0    34.7   1 0   0 
 9033099 15.488  1-17 5163.5  94.6  88.9 4.534 0.033 0.039 0.826 0.044 0.052  30.22  4.67   505.2    20.0   1 0   0 
 9033211 15.257  1-17 4969.8  97.5  92.1 4.511 0.050 0.048 0.799 0.042 0.039  20.49  2.04   449.5    21.2   1     0 
 9033355 13.108  0-17 6139.2 112.4 113.3 4.333 0.032 0.040 1.125 0.066 0.078   7.95  0.47   181.0    12.4   1 0   0 
 9033381 15.946  4-17 4915.8  92.1  85.6 4.551 0.033 0.033 0.781 0.042 0.040  12.88  1.06   852.2    48.2   1 0   0 
 9033497 14.988  1-17 5438.3  97.8  94.5 4.568 0.020 0.032 0.841 0.033 0.047  18.47  1.90   951.4    35.8   1 0   0 
 9033502 15.963  4-17 5224.4 100.2  94.0 4.530 0.036 0.045 0.835 0.047 0.054   9.04  0.64  4452.7   210.9   1 0   0 
 9033543 16.332  1-17 3059.5  80.1  90.3 5.151 0.011 0.010 0.124 0.003 0.003 115.41  8.03  4232.5    63.8   1     0 
 9033643 14.533  1-17 6664.5 135.9 144.0 4.193 0.038 0.037 1.358 0.071 0.059   4.84  0.57   449.5    37.3   1 0   0 
 9033739 13.991  1-17 6218.9 126.2 123.3 3.925 0.053 0.055 1.304 0.120 0.090  14.70  1.33   370.3    17.1   1 0   0 
 9033741 12.682  0-17 6620.0 131.0 138.2 4.254 0.029 0.031 1.323 0.057 0.053   3.39  0.31   480.8    38.5   1 0   0 
 9033910 13.569  0-17 6335.1 126.3 127.0 4.042 0.032 0.035 1.353 0.067 0.071   5.25  0.59   199.9    17.6   1 0   0 
 9034074 12.373  0-17 6424.0 142.8 120.8 4.156 0.032 0.036 1.233 0.048 0.069  11.11  0.94    43.8     4.2   1 0   0 
 9034124 15.645  1-17 5612.0 102.8  96.7 4.544 0.025 0.034 0.881 0.041 0.048  22.56  2.69   186.4    15.7   1 0   0 
 9034599 15.410  1-17 4654.8  80.0  76.1 4.584 0.025 0.024 0.735 0.034 0.031   9.63  0.69  4507.1   199.5   1 0   0 
 9040177 15.200  1-17 5783.3 232.9 207.8 4.304 0.162 0.214 1.003 0.178 0.114  13.33  1.32   805.5    38.4   1     0 
 9040200 15.374  1-17 5256.0 100.4  96.4 4.505 0.031 0.042 0.911 0.046 0.055  36.67  3.63   644.8    20.5   1 0   0 
 9040228 14.602  1-17 4440.7  79.2  74.5 4.626 0.018 0.020 0.679 0.024 0.024  12.44  1.06  1107.7    47.4   1 0   0 
 9040605 14.413  1-17 5506.1 118.7 108.4 4.223 0.045 0.043 0.917 0.068 0.060  13.80  0.50  4810.3   242.9   1 0   0 
 9040656 14.603  1-17 6046.6 115.5 113.1 4.387 0.034 0.044 1.073 0.058 0.074  17.47  1.84   381.8    17.8   1 0   0 
 9040682 14.957  1-17 5630.4 113.0 111.3 4.433 0.043 0.050 0.940 0.066 0.070  27.75  0.80   455.0    17.1   1 0   0 
 9040983 13.581  0-17 5929.5 109.7 114.8 4.106 0.033 0.048 1.199 0.067 0.102   6.34  0.45  1472.7    80.7   1 0   0 
 9041106 13.175  0-17 6669.0 135.7 132.4 4.013 0.045 0.046 1.478 0.082 0.081   3.18  0.41   212.6    22.1   1 0   0 
 9041163 15.750  1-17 4049.1  79.3  84.3 4.653 0.018 0.016 0.589 0.016 0.015  13.06  1.04  2003.5    86.1   1 0   0 
 9041584 13.296  0-17 7005.1 154.3 144.7 4.205 0.030 0.033 1.459 0.070 0.067   1.96  0.18   167.8    24.5   2 0   0 
 9041676 13.343  0-17 6067.9 114.5 109.0 4.460 0.018 0.029 1.025 0.035 0.054  14.49  1.39   951.6    35.4   1 0   0 
 9041683 15.376  1-17 5757.6 165.0 164.0 4.335 0.049 0.050 0.986 0.087 0.085  19.67  2.23   312.7    18.5   1 0   0 
 9041740 13.861  1-17 6512.0 155.0 213.0 4.381 0.070 0.210 1.163 0.178 0.162   2.87  0.29   147.0    21.1   2     1 
 9041818 14.922  1-17 6053.2 113.9 109.7 4.444 0.025 0.030 1.066 0.044 0.048  14.64  2.79   254.7    16.6   1 0   0 
 9041912 14.940  1-17 5934.4 137.7 132.7 3.936 0.061 0.056 1.146 0.089 0.081   8.20  0.66   998.7    55.5   1 0   0 
 9041966 15.600  1-17 3794.0  81.6  87.5 4.681 0.011 0.010 0.548 0.010 0.013  30.63  3.13  1917.0    53.2   1 0   0 
 9041967 14.136  1-17 6054.1 115.5 113.5 4.388 0.031 0.042 1.076 0.057 0.074  17.01  1.99   453.1    18.8   1 0   0 
 9041983 15.689  2- 3 5105.5  91.7  84.3 4.427 0.036 0.032 0.831 0.036 0.027  25.05  1.58  1199.7    59.5   1 1   0 
 9042296 15.251  1-17 5805.7 119.5 116.1 4.366 0.053 0.057 0.999 0.073 0.077  17.12  2.18   395.8    21.5   1 0   0 
 9042351 14.243  1-17 6156.5 153.0 127.3 4.017 0.040 0.041 1.353 0.074 0.104   4.10  0.42   608.9    48.7   1 0   0 
 9042563 14.326  1-17 5688.0 152.0 152.0 4.388 0.149 0.182 0.877 0.123 0.076   4.46  0.30   870.2    63.0 1 2     1 
 9042766 14.341  1-17 6011.0 124.2 122.8 4.070 0.035 0.052 1.219 0.075 0.115  19.09  4.31   113.1     8.4   1 0   0 
 9043124 13.756  1-17 6611.9 138.4 144.5 4.159 0.036 0.035 1.368 0.068 0.055   4.23  0.54   107.3    14.5   1 0   0 
 9043167 14.757  4-17 5831.7 137.3 134.0 4.018 0.073 0.068 1.130 0.118 0.088  15.19  1.18   501.6    23.7   1 0   0 
 9043397 13.203  0-17 5549.6 137.0 134.2 3.785 0.032 0.036 1.233 0.061 0.076  29.33  2.24   239.0     7.9   1 0   0 
 9043947 13.292  0-17 6014.0 200.0 182.0 3.843 0.300 0.100 1.281 0.192 0.265  14.78  1.54   452.4    18.4   2   1 1 
 9044227 15.743  1-17 4504.7 109.9 103.5 4.588 0.023 0.020 0.718 0.033 0.027  41.27  4.24  1431.9    37.0   1 0   0 
 9044228 14.145  1-17 4573.3  74.7  71.3 4.590 0.023 0.021 0.723 0.031 0.028  35.92  5.16  1005.6    24.8   1 0 0 0 
 9044561 13.640  1-17 6225.4 146.0 133.5 4.160 0.033 0.040 1.245 0.060 0.080  10.28  0.82    44.9     6.6   1 0   0 
 9044592 15.174  1-17 5894.6 118.0 114.4 4.435 0.032 0.045 1.011 0.054 0.069  17.46  2.10   379.2    20.3   1 0   0 
 9044714 14.968  1-17 4781.2  82.3  79.2 4.552 0.029 0.023 0.766 0.038 0.031  48.74  9.03   681.0    17.1   1 0   0 
 9044728 12.183  0-17 6006.0 100.8  97.2 4.454 0.018 0.027 1.040 0.033 0.049  14.49  2.85   983.2    35.0   1 0   0 
 9044755 14.034  1-17 5751.7 130.7 129.3 4.188 0.045 0.045 1.010 0.085 0.074   5.76  0.40  4361.6   239.9   1 0   0 
 9044831 14.814  1-17 5407.7  97.8  97.4 4.554 0.015 0.020 0.908 0.028 0.031   7.45  0.53  5329.0   260.2   1 0   0 
 9044966 14.260 16-16 5193.3 110.0  98.8 4.504 0.038 0.037 0.836 0.054 0.051  37.71  4.15   797.0    51.4   1 0   0 
 9045531 14.252 16-16 5267.6  98.6  92.7 4.546 0.015 0.025 0.914 0.029 0.037  26.67  2.79  2181.9   125.4   1 0   0 
 9045772 15.796  4-17 4606.9  92.4  87.0 4.618 0.022 0.023 0.682 0.029 0.026  25.23  2.09  1681.9    54.2   1 0   0 
 9046087 13.756  1-17 6039.3 102.2  99.6 4.412 0.014 0.022 1.152 0.032 0.042  18.46  3.64   369.8    14.8   1 0   0 
 9046116 13.294  0-17 6435.9 113.7 110.0 4.287 0.018 0.024 1.365 0.036 0.045  10.95  1.28   128.7     8.9   1 0   0 
 9046282 15.539  4-17 5907.6 134.7 123.7 4.520 0.021 0.028 0.933 0.037 0.047  13.62  1.21  2000.3    82.1   1 0   0 
 9046704 13.977  1-17 5436.0 209.0 190.0 3.678 0.795 0.265 1.238 0.167 0.389   9.58  0.98   290.8    17.9   2     1 
 9046798 15.283  1-17 4676.0  89.1  81.7 4.589 0.024 0.024 0.734 0.033 0.033  29.59  2.75  1496.1    42.4   1 1   0 
 9046855 14.583  1-17 4274.8  88.3  77.9 4.636 0.023 0.024 0.644 0.026 0.022  26.30  2.07  3007.0    79.9   1 0   0 
 9047323 11.703  1-17 7206.8 176.3 163.8 4.273 0.029 0.029 1.359 0.062 0.052   4.72  0.55   245.1    17.2   2 0   0 
 9047416 14.321 16-16 5965.5 102.2  99.7 4.516 0.014 0.020 0.964 0.025 0.031   6.04  0.43  3373.7   184.3   1 0 1 0 
 9048160 14.259  2-16 5392.0 125.5 118.1 4.505 0.032 0.041 0.878 0.050 0.059   4.02  0.27   920.1    72.3   1 0   0 
 9048182 12.727  1-17 6561.3 139.2 134.4 3.943 0.034 0.036 1.571 0.076 0.081   8.66  1.05   196.8    11.9   1 0   0 
 9048243 15.705  4-17 6146.4 463.8 172.3 4.450 0.022 0.049 1.043 0.101 0.058   7.20  0.66   378.9    37.9   1 0   0 
 9048440 15.490  4-17 5309.6 127.4 117.3 4.496 0.041 0.046 0.859 0.056 0.058  22.11  1.92  1699.7    55.9   1 0   0 
 9048460 14.406  1-17 5405.8  95.7  93.4 4.503 0.021 0.032 0.973 0.037 0.049  27.22  3.35   548.7    17.8   1 0   0 
 9048483 13.020  0-17 6271.4 135.6 115.3 3.661 0.025 0.038 1.863 0.058 0.155   8.73  1.31   194.0    12.2   1 0   0 
 9048531 14.379 16-16 6027.1 132.7 125.3 4.081 0.038 0.053 1.219 0.071 0.113  18.96  1.41   528.5    21.7   1 0   0 
 9048551 13.383  0-17 4044.4  76.1  75.3 4.637 0.015 0.015 0.602 0.013 0.013   8.56  0.63 13723.3   604.7   1 0   0 
 9048976 13.713  1-17 4333.2  74.1  64.3 4.625 0.019 0.016 0.661 0.022 0.019  10.91  0.83  7253.4   285.7   1 0   0 
 9049088 13.339  1-17 4710.5  80.3  75.3 4.601 0.023 0.020 0.695 0.032 0.026  28.39  2.79   745.0    20.3   1 0   0 
 9049163 13.783  1-17 6222.8 120.3 121.1 4.373 0.026 0.036 1.126 0.048 0.065  15.40  0.94   423.5    18.0   1 0   0 
 9049219 12.779  1-17 5553.8 112.8 107.0 4.333 0.043 0.042 0.919 0.071 0.064  16.74  1.46  1165.7    38.9   1 0   0 
 9049299 15.004  1-17 6585.9 309.3 251.3 4.354 0.020 0.028 1.231 0.062 0.068   3.22  0.23   921.9    84.3   1 0   0 
 9049518 12.685  1-17 6321.5 123.8 125.0 4.329 0.028 0.040 1.190 0.055 0.073   2.20  0.15   573.7    56.0 1 1 0   0 
 9049540 13.460  0-17 6398.5 125.0 126.3 4.414 0.020 0.029 1.092 0.034 0.051   2.74  0.20   282.9    30.3   1 0   0 
 9049550 14.488 16-16 5801.4  94.0  76.9 4.534 0.023 0.017 0.651 0.020 0.010  17.59  1.54  1442.7    87.1   1 0   0 
 9049593 10.429  0-17 5852.1 111.6  99.7 4.169 0.030 0.036 1.196 0.054 0.084  12.32  2.72   249.5    10.0   1 0   0 
 9049697 15.158  1-17 4137.0 124.0 137.0 4.646 0.056 0.021 0.601 0.060 0.060  12.79  0.96  1771.8    73.5   2     1 
 9049839 13.975  1-17 6136.5 136.7 121.3 4.110 0.038 0.038 1.233 0.062 0.094   4.46  0.35  1578.2   104.1   1 0   0 
 9050019 15.523  2-17 5725.8 133.3 123.0 4.368 0.053 0.052 0.973 0.077 0.076  14.79  1.11   502.6    28.8   1 0   0 
 9050128 13.694  1-17 6347.5 138.2 132.7 4.050 0.034 0.037 1.352 0.067 0.070   5.72  0.70   199.8    17.2   1 0   0 
 9050278 12.712  0-17 5850.0 102.6 104.5 4.512 0.017 0.025 0.949 0.030 0.043  21.94  3.52   108.4     5.0   1 0   0 
 9050287 15.952  1-17 3969.1  83.7  86.9 4.696 0.014 0.015 0.544 0.016 0.016  19.26  1.72   472.0    28.4   1 0   0 
 9050403 14.104  1-17 5634.8 131.4 124.6 4.307 0.044 0.044 0.964 0.073 0.068  12.44  0.90  3998.4   150.4   1 0   0 
 9050543 12.856  0-17 5335.2 107.6  97.6 4.492 0.024 0.032 0.962 0.045 0.057   8.14  0.64  3157.8   145.2   1 0   0 
 9050558 13.174  0-17 6262.3 140.1 133.7 3.991 0.031 0.036 1.389 0.067 0.096  21.33  2.23   119.2     5.9   1 0   0 
 9050725 14.803  1-17 3822.6  78.3  72.6 4.707 0.012 0.012 0.523 0.012 0.012  27.76  3.04   177.6     9.8   1 0   0 
 9050860 13.850  1-17 6736.2 156.8 146.4 4.181 0.034 0.032 1.371 0.070 0.055   3.66  0.54   225.9    24.0   1 0   0 
 9051076 12.480  0-17 6475.5 121.0 118.6 4.338 0.021 0.029 1.219 0.040 0.054   1.64  0.11  1162.5   123.1 1 1 0   0 
 9051151 11.237  0-17 6167.6 125.5 116.3 3.998 0.028 0.030 1.437 0.059 0.069  14.71  1.95   148.5     6.2   1 0   0 
 9051698 14.948  1-17 5918.6 140.2 125.2 4.518 0.018 0.025 0.934 0.032 0.043  21.78  2.54   406.0    17.9   1 0   0 
 9051739 14.618  1-17 5602.8 109.9 105.6 4.523 0.022 0.035 0.906 0.039 0.054  20.35  2.52   700.2    25.6   1 0   0 
 9051905 14.960  1-17 5061.9  88.6  77.9 4.430 0.025 0.019 0.828 0.031 0.021   6.35  0.53 10616.9   550.9   1 3   0 
 9052052 12.250  0-17 5536.0  92.0  89.9 4.491 0.030 0.041 0.912 0.050 0.063  20.78  2.38   558.5    17.5   1 0   0 
 9052521 15.862 14-17 3966.0 124.0 152.0 4.663 0.063 0.023 0.593 0.050 0.067  18.99  1.99   725.2    35.0   2     1 
 9052612 14.315  1-17 6238.1 121.1 115.7 4.403 0.021 0.031 1.112 0.041 0.060   7.88  0.66  1168.0    60.9   1 0   0 
 9052635 15.629  2-17 4596.4  83.4  79.5 4.576 0.026 0.021 0.735 0.032 0.028  40.98  4.16  2037.4    48.5   1 0   0 
 9052848 15.068  4-17 6257.7 121.5 121.0 4.438 0.024 0.032 1.046 0.040 0.049   6.95  0.57  1408.7    81.3   1 0   0 
 9053055 13.407  0-17 6717.4 143.3 146.3 4.140 0.032 0.032 1.488 0.073 0.071   2.83  0.49   225.8    25.3   1 0   0 
 9053590 13.863  1-17 6030.0 111.3 109.5 4.411 0.027 0.037 1.096 0.047 0.057  11.58  1.48   558.8    26.6   1 0   0 
 9053655 14.708  1-17 4549.8  80.2  76.7 4.600 0.022 0.021 0.711 0.030 0.027  13.52  1.17  1488.7    59.2   1 0   0 
 9053860 12.896  0-17 6134.2 131.6 125.7 3.846 0.047 0.048 1.387 0.149 0.090   1.87  0.12   189.8    25.4 1 1 0   0 
 9054536 12.180  0-17 6439.1 137.1 125.9 4.001 0.032 0.033 1.417 0.074 0.072   2.26  0.16  1616.1   142.6 1 1 0   0 
 9054537 15.745  2-17 4201.5  54.0  72.8 4.593 0.029 0.020 0.657 0.029 0.016  25.57  2.15   265.9    17.6   1 0   0 
 9070712 12.849  0-17 5747.0 102.0 100.8 4.388 0.040 0.044 0.978 0.072 0.074  21.47  2.43   208.7     8.0   1 0   0 
 9070772 13.525  0-17 4222.2  72.0  40.5 4.639 0.019 0.038 0.642 0.018 0.015  11.06  0.77  3026.5   120.7   1 0   0 
 9070776 15.649  4-17 4534.0 161.0 161.0 4.596 0.056 0.024 0.668 0.074 0.054  11.06  0.85  1567.8    75.6   2     1 
 9070892 14.259  1-17 5241.6  85.9  80.3 4.539 0.018 0.029 0.914 0.032 0.043  22.74  2.18  1080.1    33.4   1 0   0 
 9070898 15.231  1-17 5439.2  96.6  94.3 4.562 0.022 0.034 0.846 0.038 0.050  22.74  2.06  1284.4    42.4   1 0   0 
 9070953 14.436  1-17 4271.1  72.2  59.1 4.633 0.019 0.020 0.656 0.022 0.018  18.47  1.48   627.7    24.1   1 0   0 
 9071037 16.999  7- 7 3967.1  93.3 105.2 4.631 0.023 0.014 0.603 0.013 0.025  32.15  3.27  1985.4   169.3   1 0   0 
 9071188 15.639  1-17 4537.3  79.5  75.6 4.592 0.024 0.022 0.718 0.031 0.028  44.85  3.32   503.7    17.2   1 0   0 
 9071214 15.747  2- 3 5300.8  99.7  94.5 4.544 0.031 0.044 0.841 0.045 0.055  21.49  0.72   784.0    47.3   1 0   0 
 9071286 15.152  1-17 5553.8  97.6  95.1 4.520 0.026 0.039 0.899 0.042 0.055  23.70  2.36  1733.4    52.9   1 0   0 
 9071321 13.157  0-17 5232.6  75.6  68.8 4.320 0.026 0.023 0.862 0.029 0.022   9.43  0.71  2001.0    87.2   1 1   0 
 9071369 14.823  1-17 5924.9 107.2 115.0 4.091 0.044 0.055 1.148 0.095 0.093   3.93  0.29  3440.5   236.8 1 1 0   0 
 9071384 15.643  1-17 4641.4  82.6  76.6 4.604 0.022 0.025 0.717 0.031 0.032  24.88  1.82  3281.7    94.3   1 0   0 
 9071421 15.975  1-17 4063.2  69.6  79.0 4.653 0.020 0.016 0.589 0.015 0.015  28.38  2.10   765.0    30.7   1 0   0 
 9071425 14.673  1-17 5449.3  99.8 100.6 4.492 0.034 0.044 0.892 0.054 0.063  21.48  1.83  3248.6    95.4   1 0   0 
 9071446 14.428  1-17 4247.1  70.4  48.9 4.591 0.026 0.022 0.682 0.028 0.025  17.72  1.36  1642.2    55.4   1 0   0 
 9071518 14.845  1-17 5181.8  78.4  71.2 4.384 0.027 0.021 0.845 0.035 0.024  23.38  1.73  3786.8   106.3   1 0   0 
 9071529 14.897  1-17 4674.2  83.7  77.5 4.593 0.024 0.019 0.701 0.032 0.025  31.27  1.39   264.9    16.3   1 0   0 
 9071839 12.370  0-17 5547.8  90.5  88.5 4.469 0.029 0.036 0.966 0.051 0.059  21.66  2.44   512.1    15.8   1 0   0 
 9071946 12.642  0-17 5650.8  95.7  95.1 4.438 0.035 0.040 0.958 0.061 0.064  18.99  2.40   495.1    16.7   1 0   0 
 9072018 14.278  1-17 5966.8 120.8 108.5 3.844 0.044 0.041 1.221 0.063 0.067  14.47  2.47   852.1    34.2   1 0   0 
 9072146 15.129  1- 3 5036.6  50.5  52.0 4.391 0.020 0.019 0.844 0.017 0.013  20.92  2.09  2032.4    77.5   1 1   0 
 9072149 15.810  1-17 4566.9  83.1  76.7 4.630 0.019 0.023 0.682 0.029 0.029  38.23  1.18   646.4    32.1   1 0   0 
 9072280 14.871  1-17 5801.7 112.1 108.8 4.287 0.046 0.048 1.036 0.072 0.072  21.36  1.99   803.6    28.7   1 0   0 
 9072526 15.828  1-17 4513.9  79.1  74.3 4.582 0.026 0.021 0.724 0.030 0.027  40.14  5.17   336.8    16.0   1 0   0 
 9072559 14.633  1-17 4364.6  77.5  70.0 4.630 0.018 0.019 0.668 0.023 0.022  29.58  1.86   635.4    19.7   1 0   0 
 9072583 13.548  0-17 5250.4  90.7  86.8 4.539 0.027 0.038 0.857 0.040 0.050  11.93  0.85  5568.8   210.3   1 0   0 
 9072617 14.381  1-17 5304.4  95.9  87.5 4.445 0.044 0.038 0.857 0.062 0.051  30.19  4.56   287.1    10.8   1 0   0 
 9072639 12.638  0-17 6089.2 119.1 115.4 3.916 0.036 0.036 1.116 0.063 0.062  19.10  1.58    47.7     3.5   1 0 1 0 
 9072753 15.104  1-17 4326.8  76.9  67.9 4.633 0.018 0.019 0.662 0.023 0.021  26.85  2.05  3146.0    84.3   1 0   0 
 9072818 15.879  1-17 4897.8  86.9  82.4 4.517 0.036 0.029 0.789 0.040 0.032  20.50  2.68   696.3    42.4   1 0   0 
 9072854 12.959  0-17 6172.3 106.9 103.4 4.378 0.020 0.033 1.157 0.043 0.057  14.10  2.54    66.3     5.2   1 0   0 
 9072888 14.805  1-17 4241.9  66.3  45.1 4.624 0.021 0.032 0.657 0.024 0.014  31.93  1.49   451.2    15.3   1 0   0 
 9072959 15.457  1-17 5053.3  92.0  85.5 4.544 0.033 0.037 0.804 0.043 0.047  35.19  5.76  1235.5    34.1   1 0   0 
 9072972 15.052  1-17 5701.2 101.1  94.6 4.527 0.023 0.033 0.909 0.040 0.049  26.66  2.80   295.6    13.9   1 0   0 
 9073011 13.211  0-17 6279.6 135.8 122.4 4.139 0.031 0.037 1.239 0.056 0.074  10.36  1.03    40.0     5.4   1 0   0 
 9073065 13.870  1-17 6129.2 114.3 119.9 4.202 0.037 0.043 1.063 0.071 0.076  18.10  2.44    15.3     4.5   1 0   0 
 9073131 15.069  1-17 4279.0  71.1  61.9 4.629 0.019 0.019 0.661 0.023 0.018  14.29  1.07  1957.4    75.2   1 0   0 
 9073261 13.337  0-17 6336.3 125.8 120.9 4.221 0.028 0.037 1.299 0.057 0.059   4.10  0.43   744.3    53.5   1 0   0 
 9073360 16.174  3- 3 4949.1  91.9  87.6 4.500 0.042 0.036 0.800 0.039 0.033  35.93  3.94   297.6    47.1   1 0   0 
 9073460 14.067  1-17 4485.0  59.4  52.6 4.557 0.018 0.011 0.737 0.021 0.015  18.73  1.95   483.7    18.7   1 1   0 
 9073517 15.980  1-17 4137.6  52.2  76.5 4.623 0.029 0.019 0.622 0.016 0.016  41.27  3.72   462.2    19.4   1 0   0 
 9073549 15.212  1-17 5654.9  93.1  88.8 4.484 0.026 0.036 0.989 0.044 0.051  21.36  1.88    55.4     9.6   1 0 1 0 
 9073565 12.769  0-17 4780.9  78.4  70.8 4.603 0.017 0.025 0.751 0.026 0.036   9.04  0.65  4270.4   184.9   1 0   0 
 9073566 15.866  1-17 4759.7  85.4  79.8 4.595 0.025 0.029 0.735 0.036 0.037  12.35  0.87   385.1    31.1   1 0   0 
 9073681 11.465  0-17 5699.6 107.6 103.4 4.175 0.043 0.040 1.022 0.082 0.070  21.67  2.60    81.3     3.4   1 0   0 
 9073736 12.453  0-17 6043.9 119.7 113.4 4.231 0.039 0.037 1.181 0.061 0.076  19.40  4.26    14.4     2.4   1 0   0 
 9073762 14.949  1-17 5136.7  93.9  89.3 4.576 0.023 0.033 0.795 0.036 0.049  16.88  1.29  5649.7   183.6   1 0   0 
 9073955 10.582  0-17 6456.0 132.2 116.6 4.252 0.030 0.033 1.279 0.059 0.061   5.54  0.76   393.9    22.9   1 0   0 
 9073985 13.394  0-17 6112.9 123.2 118.3 4.324 0.044 0.044 0.993 0.071 0.067  10.23  0.89   627.7    29.3   1 0   0 
 9074530 13.350  0-17 5470.0 164.0 147.0 4.366 0.171 0.209 0.837 0.119 0.064  25.90  3.62   253.9     9.0   2     1 
 9074580 14.624  2-15 5376.0  96.7  95.9 4.497 0.036 0.045 0.874 0.053 0.061  19.74  4.69   445.7    22.7   1 0   0 
 9074694 14.388 16-16 4851.5  62.1  58.2 4.468 0.017 0.014 0.807 0.017 0.014  21.66  1.77  2572.5   147.0   1 1   0 
 9074736 14.164  1-17 5290.7  91.6  87.4 4.563 0.022 0.034 0.829 0.035 0.053  11.92  0.86  3160.3   122.8   1 0   0 
 9074768 14.715  1-17 6081.6 117.8 115.7 4.313 0.044 0.048 1.110 0.071 0.079  29.36  4.90   398.5    14.5   1 0   0 
 9074786 14.225  1-17 5326.7  98.0  94.5 4.512 0.033 0.042 0.863 0.049 0.059  27.20  3.78   378.8    13.3   1 0   0 
 9074930 15.571  1-17 5043.8 132.9 112.5 4.392 0.127 0.847 0.833 0.308 0.076  25.96  2.44    27.7    10.1   1     0 
 9074955 13.051  0-17 5503.9 125.4 128.2 3.606 0.025 0.028 1.427 0.064 0.065  53.63  5.55  1196.3    22.4   1 0   0 
 9074961 15.381  1-17 5433.9 111.8  98.4 4.361 0.052 0.046 0.885 0.066 0.053  11.93  0.82  5845.0   228.5   1 0   0 
 9075028 13.997  1-17 6555.9 126.3 124.0 4.292 0.028 0.034 1.284 0.051 0.057   3.38  0.30   792.8    65.1   3 0   0 
 9075065 10.829  0-17 6141.2 110.9 113.8 4.220 0.028 0.037 1.163 0.058 0.077  16.79  1.81    76.9     3.4   1 0   0 
 9075109 14.811  1-17 5150.0  91.2  88.5 4.574 0.023 0.033 0.799 0.036 0.050  31.71  3.03  1006.1    28.0   1 0   0 
 9075301 13.443  1-17 5018.5  74.9  85.3 4.427 0.033 0.068 0.819 0.029 0.025  24.37  1.98  1773.9    48.7   1     0 
 9075305 13.923  1-17 4794.8  80.1  75.7 4.591 0.024 0.024 0.727 0.033 0.034  25.58  2.30  1010.6    29.0   1 0   0 
 9075364 14.518  1-17 4248.4  68.8  49.3 4.630 0.020 0.024 0.654 0.023 0.015  28.78  2.17  2794.4    71.2   1 0   0 
 9075447 14.770  1-17 5985.5 107.4 100.5 4.480 0.023 0.032 0.989 0.041 0.053  21.16  4.00   153.3    10.4   1 0   0 
 9075541 13.558  1-17 5473.3  90.4  89.9 4.576 0.021 0.032 0.815 0.028 0.040  20.37  2.64   339.0    15.0   1 0   0 
 9075735 15.765  1-17 4739.3  82.7  78.4 4.545 0.030 0.023 0.764 0.035 0.028  24.54  1.94  2267.6    69.8   1 0   0 
 9075825 15.371  1-17 4442.2  76.2  72.5 4.602 0.023 0.020 0.702 0.029 0.025  29.79  2.67  1065.2    32.6   1 0   0 
 9075887 14.982 16-17 6017.1 107.7 104.1 4.049 0.047 0.061 1.224 0.088 0.105   9.08  1.14   136.0    16.5   1 0   0 
 9075890 16.693  4- 4 4725.5  86.0  80.9 4.583 0.030 0.034 0.740 0.039 0.038  25.94  3.09  1212.4   112.6   1 0   0 
 9075891 11.042  0-17 5520.1 110.1 106.1 3.968 0.032 0.032 1.064 0.057 0.058  21.34  2.76    28.0     1.7   1 0   0 
 9075896 13.673  1-17 5280.7  79.3  69.8 4.265 0.029 0.023 0.884 0.039 0.027  19.12  1.56  3336.7   101.1   1 0   0 
 9075931 14.652  1-17 4307.8  76.6  69.9 4.586 0.022 0.018 0.701 0.024 0.026  17.84  1.43  1145.9    40.9   1 0   0 
 9075982 14.126  1-17 4358.7  21.8  33.2 4.783 0.014 0.014 0.485 0.010 0.009  23.38  2.00  1324.6    39.1   1 0   0 
 9075993 15.426  4-17 5279.4  93.3  89.2 4.566 0.024 0.036 0.822 0.038 0.052  11.85  0.90  2598.2   109.1   1 0   0 
 9076036 14.560 16-17 5868.5 109.9 106.9 4.349 0.051 0.054 1.022 0.073 0.077  28.46  3.19   457.7    17.2   1 0   0 
 9076093 13.133  0-17 5315.4 109.7 103.2 3.829 0.035 0.039 0.970 0.062 0.064  23.04  2.98    28.2     3.2   1 0   0 
 9076212 15.121  1-17 5276.7  78.7  69.9 4.231 0.033 0.031 0.879 0.033 0.025  27.04  2.38   621.1    22.1   1 0   0 
 9076217 16.917  4-17 4385.0  85.2  81.1 4.594 0.026 0.023 0.704 0.029 0.029   6.13  0.40  3957.7   265.7   1 0   0 
 9076238 15.705  1-17 5172.1  78.7  72.9 4.372 0.035 0.033 0.850 0.031 0.025  33.29  2.42   672.5    24.1   1 1   0 
 9076474 15.275  1-17 3879.0  79.8  77.0 4.691 0.013 0.014 0.543 0.014 0.013  16.88  1.44   781.1    33.8   1 0   0 
 9076541 14.790  1-17 5571.3  96.8  90.7 4.522 0.023 0.036 0.902 0.039 0.055  23.70  2.20  1008.9    34.5   1 0   0 
 9076567 14.826  1-17 5500.9 110.0 101.2 4.299 0.044 0.043 0.906 0.066 0.058  26.30  4.16   331.8    14.0   1 0   0 
 9076664 13.141  0-17 6277.1 101.5 102.0 4.388 0.014 0.022 1.183 0.029 0.040   7.24  0.55   826.5    43.7   1 0   0 
 9076707 15.710  1-17 4814.1  87.6  81.7 4.599 0.023 0.028 0.737 0.035 0.037  35.68  5.08   727.0    24.5   1 0   0 
 9076717 14.716  1-17 5506.2  93.8  90.9 4.524 0.024 0.039 0.892 0.041 0.057  25.37  2.96   617.1    21.1   1 0   0 
 9076772 14.134  1-17 5950.5 111.3 110.0 4.355 0.039 0.042 1.036 0.070 0.071   2.96  0.21  3746.9   290.0 1 1 0   0 
 9076840 14.505  1-17 5808.1 106.2 104.1 4.386 0.043 0.048 0.997 0.071 0.075  24.02  3.86   406.2    15.5   1 0   0 
 9076879 15.708  1-17 5200.4  92.0  87.5 4.569 0.026 0.037 0.807 0.041 0.051  31.49  5.25   707.6    25.6   1 0   0 
 9076928 15.859  1-17 3619.1  64.8  65.2 4.844 0.010 0.010 0.359 0.010 0.011  52.60  3.99   410.8    15.5   1 0   0 
 9076959 13.663  1-17 5019.5  76.4  73.6 4.437 0.018 0.016 0.812 0.020 0.017  14.59  1.21  2023.7    71.8   1 1   0 
 9076971 15.737  4-17 4943.7  86.0  81.0 4.624 0.020 0.026 0.716 0.032 0.037  26.48  2.49   356.8    19.4   1 0 0 0 
 9077007 14.693  1-17 5105.5  80.1  74.5 4.438 0.030 0.021 0.826 0.040 0.027  28.56  3.00    70.3     6.7   1 0   0 
 9077058 13.820  1-17 6145.4 109.4 111.7 3.822 0.031 0.049 1.588 0.061 0.159  14.40  1.54    43.3     5.9   1 0   0 
 9077126 15.731  1-17 5288.2  98.3  93.1 4.542 0.031 0.044 0.841 0.044 0.056  21.21  1.73  2316.5    76.1   1 0   0 
 9077161 12.918  0-17 6056.3 100.0  97.7 4.468 0.016 0.024 1.023 0.030 0.043   4.84  0.36  4078.3   241.9   1 0   0 
 9077179 12.448  0-17 5174.4  89.1  82.6 4.547 0.029 0.034 0.807 0.041 0.050  25.99  4.61   228.1     7.4   1 0   0 
 9077192 14.468  1-17 5024.5  75.5  69.4 4.435 0.022 0.016 0.824 0.027 0.019   1.14  0.08 18820.2  2271.6 1 1 1   0 
 9077237 13.354  0-17 5619.0 152.0 152.0 4.560 0.030 0.170 0.938 0.083 0.115  18.99  1.77  1160.1    37.1   2     1 
 9077256 14.919  1-17 5802.4 105.7 103.3 4.412 0.039 0.048 0.992 0.065 0.073  20.32  2.21   276.2    14.7   1 0   0 
 9077376 14.144  1-17 4047.7  78.8  80.9 4.612 0.015 0.014 0.623 0.013 0.013  15.42  1.26  1864.7    65.8   1 0   0 
 9077397 15.253  1-17 5394.6  97.4  93.9 4.493 0.038 0.047 0.879 0.054 0.062  16.08  1.23  4788.4   162.3   1 0   0 
 9077401 12.381  0-17 6205.9 109.7 112.9 4.353 0.029 0.036 1.139 0.055 0.074   6.66  0.63   862.1    46.0   1 0   0 
 9077427 14.288  1-17 5576.6  96.9  95.1 4.469 0.034 0.043 0.924 0.056 0.066  21.21  2.23   240.3    11.3   1 0   0 
 9077456 15.658  1-17 4900.3  86.0  78.6 4.566 0.029 0.032 0.773 0.039 0.042  16.53  1.27  4172.4   143.9   1 0   0 
 9077462 15.298  1-17 5360.4  95.3  92.4 4.520 0.032 0.044 0.866 0.047 0.059  27.57  4.42   755.8    26.0   1 0   0 
 9077463 15.107  1-17 5185.5  91.3  81.9 4.476 0.042 0.035 0.834 0.055 0.045  29.59  3.05  1356.2    38.3   1 0   0 
 9077491 13.227  0-17 5673.5 102.7 100.1 4.377 0.057 0.060 0.995 0.066 0.068   7.54  0.56  3334.9   159.9   1     0 
 9077511 13.556  0-17 5485.6  94.4  88.9 4.542 0.020 0.034 0.877 0.034 0.053  23.59  2.36   860.4    25.7   1 0   0 
 9077568 14.963  1-17 4628.8  78.1  71.9 4.599 0.022 0.023 0.721 0.031 0.031  16.53  1.33  1494.7    54.8   1 0   0 
 9077823 15.706  1-17 4180.0  69.5  53.5 4.642 0.030 0.030 0.622 0.020 0.020  21.51  1.84   505.6    25.4   1 0   0 
 9077987 15.705  2- 3 5156.6  91.8  83.7 4.489 0.044 0.039 0.829 0.052 0.045  23.70  3.48   897.6    34.5   1 0   0 
 9079532 14.738  1-17 5592.4  95.8  91.4 4.505 0.027 0.038 0.916 0.044 0.058  29.17  2.78   409.2    14.8   1 0   0 
 9079553 14.010  2-15 5543.6  92.5  90.2 4.530 0.021 0.034 0.893 0.037 0.053  21.32  1.60   457.0    18.6   1 0   0 
 9079671 12.706  0-17 5205.6  87.4  82.7 4.562 0.023 0.033 0.823 0.033 0.048  21.96  1.98  1521.5    43.6   1 0 1 0 
 9079869 14.182  1-17 5690.9  97.4  91.2 4.485 0.026 0.037 0.945 0.047 0.061   7.39  0.53  4635.3   225.5   1 0   0 
 9079891 13.839  1-17 6055.1 111.4 109.0 4.453 0.031 0.038 0.947 0.050 0.057  14.57  1.74   677.0    27.1   1 0   0 
 9079915 13.513  0-17 6326.2 137.8 138.1 4.173 0.032 0.031 1.294 0.056 0.056   5.67  0.75   162.8    14.8   1 0   0 
 9079954 14.360  1-17 6025.5 107.4 102.1 4.115 0.036 0.045 1.192 0.069 0.099  16.54  1.84    86.8     8.2   1 0   0 
 9079969 14.798  1-17 5058.9  82.7  75.7 4.463 0.032 0.023 0.817 0.042 0.028  44.54  6.70   548.7    14.8   1 0   0 
 9080357 14.514  1-17 5443.3 103.3  98.9 4.430 0.047 0.047 0.890 0.066 0.062  28.19  2.31    94.2     6.9   1 0   0 
 9080364 15.726  1-17 4672.0  93.9  89.1 4.544 0.034 0.029 0.760 0.031 0.030  16.64  1.27  2717.7    98.4   1 1   0 
 9080424 15.971  4-17 4790.5  83.2  78.3 4.535 0.035 0.029 0.789 0.038 0.031  27.61  1.89  8561.9   220.8   1 0   0 
 9080588 14.266  1-17 5597.3 100.8 101.2 4.429 0.040 0.046 0.932 0.067 0.069  20.51  2.41   129.5     8.3   1 0   0 
 9080612 11.701  0-17 6369.9 129.1 125.4 4.017 0.029 0.030 1.357 0.063 0.064  10.40  0.95     7.7     2.2   1 0   0 
 9080652 14.363  1-17 5806.0 109.3 108.0 4.119 0.047 0.048 1.074 0.103 0.081  31.27  2.10   192.1     4.6   1 0   0 
 9080730 13.105  0-17 4082.3  69.1  76.0 4.627 0.017 0.015 0.613 0.013 0.013  30.84  2.46  1586.0    38.6   1 0   0 
 9080809 15.555  1-17 4806.6  89.7  83.3 4.585 0.027 0.032 0.748 0.039 0.039  26.67  2.03  1902.9    56.3   1 0   0 
 9080928 15.939  1-17 5170.0  80.9  74.5 4.363 0.039 0.039 0.853 0.029 0.025   2.56  0.17  1127.4   129.7   1 3   0 
 9083175 14.960  2-16 5044.0 176.0 176.0 4.511 0.090 0.075 0.764 0.095 0.063  27.20  1.98   561.9    28.8   2     1 
 9083189 15.368  2-16 5293.9 113.4  89.7 4.425 0.046 0.038 0.855 0.062 0.047  23.86  2.16  3040.5    72.3   1 0   0 
 9083279 14.492  2-16 6475.3 135.6 131.7 4.040 0.041 0.043 1.397 0.073 0.071   2.16  0.14   209.0    36.5   1 0   0 
 9083321 13.854  2-16 5843.1  96.7  98.6 4.389 0.028 0.036 1.110 0.050 0.064  28.16  2.01   228.9    11.0   1 0   0 
 9083354 15.897  2-16 4198.0  55.1  65.8 4.602 0.032 0.021 0.651 0.027 0.016   1.11  0.07 37702.4  4737.1 1 1 0   0 
 9083470 15.899  3-17 5120.6  94.2  88.9 4.588 0.024 0.034 0.775 0.041 0.048  15.54  1.48  1418.1    80.2   1 0   0 
 9083564 12.434  0-17 6004.2 114.9 110.6 4.292 0.039 0.038 1.108 0.071 0.072  15.02  2.12    52.7     5.2   1 0   0 
 9083605 14.163  1-17 5617.1  87.9  84.1 4.490 0.020 0.030 0.982 0.038 0.051  13.81  1.22  2753.7   132.4   1 0   0 
 9083668 13.987  1-17 6106.4 120.5 116.9 4.338 0.040 0.042 1.000 0.070 0.068  21.94  3.75   108.8     9.7   1 0   0 
 9083834 13.192  0-17 6163.3 132.6 122.2 4.143 0.026 0.033 1.314 0.050 0.067  15.89  2.47   140.7     7.6   1 0   0 
 9083866 14.109  1-17 5575.0 150.0 150.0 4.453 0.112 0.168 0.825 0.118 0.063  10.46  0.76  3632.9   149.6   2     1 
 9083971 15.864  1-17 5639.4 101.1  97.3 4.495 0.035 0.049 0.924 0.052 0.059  14.29  1.20  3242.0   125.5   1 0   0 
 9084002 15.358  1-17 5065.0 151.0 136.0 4.612 0.045 0.055 0.709 0.078 0.057  26.48  2.66   177.6    12.5   2     1 
 9084046 13.670  1-17 6109.5 114.2 119.5 3.941 0.040 0.047 1.307 0.114 0.089   3.28  0.17     9.8     9.2   1 0   0 
 9084090 14.051  1-17 5846.5 115.0 108.9 4.123 0.042 0.047 1.093 0.098 0.085  26.45  3.62   417.7    14.0   1 0   0 
 9084156 15.186  1-17 5898.0 105.7 100.9 4.458 0.027 0.039 1.000 0.046 0.063  11.04  0.88  1805.8    80.5   1 0   0 
 9084222 15.106  1-17 4917.9  91.9  85.5 4.599 0.021 0.028 0.748 0.033 0.040   5.61  0.41  7416.2   415.2   1 0   0 
 9084226 15.282  1-17 4232.5  78.1  51.2 4.648 0.019 0.028 0.636 0.017 0.017  35.92  3.99   844.7    24.6   1 0   0 
 9084240 14.756  1-17 6026.8 124.3 118.5 3.870 0.058 0.051 1.313 0.162 0.082   7.34  0.53  3169.9   160.0   1 0   0 
 9084322 15.803  4-17 5231.0  98.4  93.5 4.623 0.031 0.029 0.735 0.042 0.047  19.24  1.58   506.1    27.8   1     0 
 9084383 14.512  1-17 4688.2  20.7  31.8 4.496 0.009 0.009 0.784 0.010 0.009  48.07  6.18   667.6    15.8   1 1   0 
 9084457 14.226  1-17 4764.2  84.4  76.8 4.592 0.022 0.026 0.741 0.033 0.037  16.08  1.23  1714.4    59.8   1 0   0 
 9084486 15.719  1-17 4039.4  83.4  86.7 4.621 0.016 0.015 0.615 0.014 0.015  37.45  2.81  2421.4    59.4   1 0   0 
 9084529 13.475  1-17 5991.6 118.6 111.7 4.299 0.037 0.038 1.076 0.071 0.071  27.36  2.53   319.8    10.5   1 0   0 
 9084596 12.949  0-17 5838.9 129.6 115.2 3.795 0.035 0.032 1.301 0.066 0.068  21.34  1.57   168.8     7.0   1 0   0 
 9084742 15.955  2-17 5035.5  95.1  89.1 4.571 0.027 0.036 0.785 0.041 0.047  30.21  1.62   643.0    37.7   1 0   0 
 9084769 15.358  1-17 5470.0 112.1 101.2 4.205 0.050 0.047 0.910 0.065 0.056  11.93  0.84   849.9    43.4   1 0   0 
 9084806 14.938  1-17 5194.2  98.0  90.2 4.535 0.031 0.039 0.831 0.044 0.054  26.08  2.11  2690.2    73.5   1 0   0 
 9084820 10.375  0-17 6258.3 129.8 121.4 4.008 0.079 0.081 1.300 0.099 0.096   2.54  0.17  1979.8   161.1 1 1     0 
 9084832 12.933  0-17 5128.0  84.4  80.7 4.539 0.029 0.035 0.834 0.041 0.050  25.05  3.64   722.0    20.6   1 0   0 
 9084835 13.801  1-17 5934.4 119.7 112.6 4.264 0.039 0.043 1.070 0.073 0.080  18.49  3.58   171.1     8.9   1 0   0 
 9084857 14.685  1-17 5864.5 106.7 105.9 4.422 0.034 0.044 1.009 0.059 0.072  15.21  1.25  2977.9   104.5   1 0   0 
 9084933 13.985  1-17 6233.8 118.9 110.6 4.448 0.016 0.025 1.058 0.031 0.048  18.57  3.25   138.5     8.3   1 0   0 
 9085111 13.204  0-17 4882.5  66.8  59.5 4.464 0.018 0.013 0.810 0.020 0.014  14.79  1.25  4856.2   164.6   1 1   0 
 9085112 15.343  1-17 3990.8  70.9  77.1 4.680 0.014 0.014 0.561 0.013 0.013  23.54  1.97   376.7    18.4   1 0   0 
 9085184 14.157  1-17 5782.8 105.6 104.7 4.426 0.035 0.042 0.985 0.062 0.073  29.98  5.58   369.8    12.3   1 0   0 
 9085245 14.689  1-17 5260.9 101.2  95.0 4.529 0.031 0.040 0.846 0.045 0.057  35.93  5.28   977.1    25.3   1 0   0 
 9085473 14.020  1-17 5399.4 113.5 102.6 4.315 0.038 0.038 0.945 0.059 0.055  30.64  3.36   402.6    12.6   1 0   0 
 9085567 14.726  1-17 5742.7  99.9  93.4 4.512 0.021 0.032 0.933 0.038 0.053  12.17  1.15  2862.0   112.8   1 0   0 
 9085589 12.209  0-17 6435.4 136.0 131.1 4.090 0.030 0.031 1.337 0.059 0.056  17.98  3.01    47.7     3.2   1 0   0 
 9085698 14.520  1-17 5288.0 101.6  95.5 4.527 0.041 0.044 0.804 0.048 0.049  25.05  2.62   954.9    29.3   1 0   0 
 9085981 13.704  1-17 5862.6 100.0  97.4 4.442 0.028 0.039 1.003 0.051 0.068  13.33  2.21   495.6    21.7   1 0   0 
 9086154 13.841  1-17 5935.2 118.2 109.7 4.186 0.033 0.039 1.197 0.055 0.082  17.42  1.08   216.1    10.7   1 0 1 0 
 9086251 12.618  0-17 6405.9 121.2 111.8 4.256 0.029 0.030 1.320 0.056 0.056  10.24  0.95    59.3     5.3   1 0 1 0 
 9086378 15.620  1-17 5435.3  99.1  97.4 4.542 0.027 0.040 0.864 0.042 0.055  20.78  1.88  2276.6    74.8   1 0   0 
 9086425 12.974  0-17 6650.3 138.0 131.5 4.167 0.034 0.032 1.395 0.070 0.059   4.43  0.65   174.1    15.8   3 0   0 
 9086479 13.679  1-17 6082.2 129.0 116.6 4.191 0.025 0.039 1.307 0.043 0.059  15.21  2.77   238.0    11.8   1 0   0 
 9086673 15.578  1-17 4216.9  77.5  49.1 4.614 0.030 0.026 0.653 0.032 0.020  33.99  2.71  2369.7    60.3   1 0   0 
 9086834 13.353  0-17 6237.4 129.1 120.0 4.101 0.028 0.031 1.375 0.054 0.057   9.28  0.85    86.1     8.0   1 0   0 
 9086900 14.421  1-17 5998.6 105.4 108.9 4.066 0.040 0.056 1.210 0.080 0.107  14.56  0.89   225.2    13.6   1 0   0 
 9087016 14.153  1-17 5534.0 180.0 147.0 4.494 0.108 0.120 0.717 0.111 0.037  17.00  1.71   924.4    33.5   2     1 
 9087249 10.975  0-17 6454.3 123.4 135.3 4.282 0.029 0.035 1.260 0.058 0.066   1.96  0.16   202.5    21.6   1 0   0 
 9087331 14.448  1-17 6116.9 109.5 108.3 4.402 0.026 0.037 1.086 0.048 0.067  15.75  2.69   264.6    14.4   1 0   0 
 9087398 15.697  1-17 5198.5  98.2  92.8 4.569 0.026 0.037 0.807 0.040 0.051  19.79  2.03  1159.3    45.2   1 0   0 
 9087482 15.996  1-17 5089.0  96.6  91.1 4.583 0.026 0.035 0.778 0.041 0.048  29.18  3.79   343.1    20.5   1 0   0 
 9087519 14.525  1-17 5426.4  97.6  95.5 4.557 0.020 0.034 0.854 0.033 0.051  25.05  3.61   772.5    24.6   1 0   0 
 9087602 13.369  0-17 5735.5  94.1  96.3 4.402 0.029 0.037 1.075 0.054 0.066  22.21  5.09   125.5     6.2   1 0   0 
 9087611 13.008  0-17 6185.0 131.6 125.4 3.633 0.065 0.036 1.557 0.195 0.082   6.83  1.31   179.6    13.1   1 0   0 
 9087958 14.297  1-17 6016.1 120.8 119.8 3.871 0.058 0.046 1.303 0.163 0.077   2.49  0.17  2896.4   247.8 1 1 0   0 
 9088036 13.920  1-17 5957.2 112.6 109.1 4.312 0.035 0.039 1.160 0.063 0.068   9.75  1.02   339.0    19.5   1 0   0 
 9088058 14.448  1-17 5165.3  68.8  60.3 4.324 0.020 0.018 0.866 0.022 0.016   6.18  0.44  8689.2   456.3   1 3   0 
 9088061 15.773  1-17 5045.2  94.2  87.3 4.567 0.028 0.036 0.790 0.040 0.047  26.12  2.01  1795.4    55.9   1 0   0 
 9088101 15.037  1-17 5766.9 100.4  95.4 4.481 0.027 0.039 0.960 0.046 0.061  20.61  3.02   527.7    22.2   1 0   0 
 9088379 15.925  1-17 3912.9  74.3  78.5 4.692 0.014 0.014 0.544 0.015 0.014  31.06  2.20  1996.0    57.1   1 0   0 
 9088528 15.390  1-17 5024.4  79.0  76.0 4.555 0.022 0.034 0.863 0.036 0.041  29.79  3.62   894.4    28.7   1 0   0 
 9088557 12.504  0-17 6742.3 141.8 131.0 4.077 0.034 0.033 1.494 0.077 0.069   1.55  0.09    92.8    16.6 1 3 0   0 
 9088638 13.963  2-17 4674.1  14.5  20.7 4.496 0.004 0.006 0.782 0.006 0.006  19.12  1.41  2965.6    90.8   1 1   0 
 9088747 14.859  1-17 5951.2 112.6 109.8 4.329 0.048 0.050 1.056 0.074 0.078  21.06  2.47   318.1    19.0   1 0   0 
 9088759 13.548  0-17 5251.0  91.7  85.9 4.205 0.124 0.127 0.891 0.047 0.035  20.49  1.71  2291.7    75.3   1     0 
 9088823 12.742  0-17 5565.8  92.9  88.6 4.521 0.024 0.035 0.891 0.039 0.052  21.79  2.03   428.4    19.5   1 0   0 
 9091020 14.902  1-17 5758.0 103.3  99.0 4.480 0.028 0.039 0.959 0.047 0.061  18.99  1.61  2023.8    66.4   1 0   0 
 9091061 14.857  1-17 5540.1 116.3 111.4 4.452 0.076 0.116 0.906 0.068 0.066  10.38  0.77  2491.2   108.1   1     0 
 9091114 12.869  0-17 4869.3  72.0  67.8 4.568 0.020 0.029 0.829 0.031 0.041  11.29  0.91  4129.7   160.2   1 0   0 
 9091261 15.940  1-17 4758.4  88.1  81.8 4.589 0.026 0.030 0.740 0.037 0.036  28.38  2.34  4120.8   110.9   1 0   0 
 9091334 15.713  1-17 4958.1  91.4  87.3 4.604 0.022 0.029 0.742 0.037 0.041  14.49  1.20  2279.4   100.2   1 0   0 
 9091419 13.703  3-16 5479.7  90.5  92.3 4.547 0.019 0.030 0.878 0.031 0.043  26.46  1.99   370.6    14.9   1 0   0 
 9091477 14.543  3-16 5844.8 107.6  98.5 4.517 0.019 0.028 0.935 0.035 0.048  17.76  2.45   172.6    13.1   1 0   0 
 9091513 15.665  1-17 4724.4  88.1  80.9 4.590 0.024 0.027 0.737 0.035 0.035  30.84  3.01  1868.1    52.3   1 0   0 
 9091535 13.815  1-17 5327.1  94.8  90.5 4.560 0.028 0.036 0.798 0.038 0.049  31.05  4.06   389.4    11.9   1 0   0 
 9091669 13.891  1-17 6433.5 118.6 115.1 4.266 0.029 0.033 1.334 0.051 0.056   8.99  0.64    33.4     7.2   1 0   0 
 9091673 15.451  1-17 4918.5 111.3 108.0 4.477 0.044 0.046 0.806 0.033 0.032  12.18  0.86  1629.7    72.4   1 1   0 
 9091680 13.186  0-17 6679.1 132.4 131.7 4.092 0.033 0.034 1.420 0.074 0.067   3.75  0.48   125.8    14.6   1 0   0 
 9091708 15.586  4-17 5073.6  96.2  89.1 4.545 0.033 0.038 0.807 0.043 0.048  24.03  2.19  2097.1    64.6   1 0   0 
 9091728 13.958  2-17 5693.9 122.1 115.4 3.694 0.033 0.033 1.280 0.061 0.067  10.82  0.93  1270.0    54.8   1 0   0 
 9091730 15.462  1-17 5654.0 103.4  99.2 4.451 0.044 0.055 0.943 0.060 0.066  10.25  0.74  3938.3   171.2   1 0   0 
 9091780 11.898  1-17 6662.1 140.8 142.5 4.204 0.031 0.030 1.336 0.063 0.050   7.18  1.07   369.5    20.1   1 0   0 
 9091876 15.687  1-17 5271.6  98.2  91.6 4.581 0.024 0.034 0.801 0.041 0.049  10.23  0.77  3704.0   164.4   1 0   0 
 9091897 14.827  1-17 4099.3  85.6 101.5 4.627 0.034 0.030 0.615 0.029 0.033  33.29  2.61  1248.5    32.7   1     0 
 9091929 15.558  1-17 5145.3  96.9  89.5 4.509 0.047 0.049 0.824 0.050 0.047  13.90  1.02  3384.7   128.9   1 0   0 
 9091940 15.574  2-17 4157.9  61.5  46.5 4.662 0.033 0.030 0.603 0.011 0.015  20.21  1.53  1893.7    64.6   1 0   0 
 9092205 15.585  1-17 5400.8 102.0 100.0 4.559 0.025 0.038 0.843 0.042 0.052  24.03  2.04   342.9    18.9   1 0   0 
 9092247 13.569  0-17 7028.3 156.7 140.9 4.233 0.031 0.033 1.394 0.065 0.059   2.90  0.35   218.7    25.1   2 0   0 
 9092351 16.494  5- 5 4293.0  83.0  83.1 4.685 0.024 0.025 0.600 0.026 0.025  27.80  2.57  2104.5   148.4   1 0   0 
 9092374 15.332  1-17 4021.7  74.3  79.2 4.652 0.015 0.015 0.587 0.014 0.014  16.42  1.24   435.6    23.8   1 0   0 
 9092388 14.911  1-17 6025.0 113.2 112.6 4.382 0.038 0.048 1.068 0.062 0.075  20.46  1.82   665.1    25.6   1 0   0 
 9092430 15.769  4-17 5158.0  95.6  88.4 4.577 0.026 0.036 0.791 0.044 0.050  20.92  1.73  1962.8    67.1   1 0   0 
 9092497 15.276  1-17 5394.4 104.6 101.2 4.485 0.041 0.049 0.879 0.056 0.061  27.82  2.07    27.2     8.1   1 0   0 
 9092504 15.810  2-17 5623.8 108.2 104.5 4.438 0.052 0.063 0.936 0.063 0.067  29.15  3.88   624.4    25.5   1 0 0 0 
 9092559 14.412 16-17 6433.6 109.9 108.6 4.425 0.018 0.022 1.107 0.032 0.037  20.18  1.39   325.9    14.4   1 0   0 
 9092631 14.163 10-10 7087.6 150.8 143.5 3.785 0.041 0.043 1.722 0.082 0.104   4.16  0.30   318.1    29.7   2 0   0 
 9092744 12.824  0-17 5670.3  96.4  94.6 4.452 0.034 0.041 0.950 0.058 0.068  20.22  2.34   245.3     9.3   1 0   0 
 9092883 11.718  0-17 5957.8 115.0 111.1 4.262 0.039 0.041 0.984 0.071 0.068   4.04  0.29  3834.5   247.0 1 1 0   0 
 9092935 14.644  1-17 5175.7  92.5  87.6 4.537 0.031 0.038 0.827 0.044 0.053  21.22  3.62   498.6    19.5   1 0   0 
 9092940 11.834  0-17 6196.1 120.7 116.1 4.242 0.041 0.034 1.180 0.072 0.080   1.72  0.11   295.8    33.8   1 0   0 
 9093001 14.913  1-17 4172.3  47.9  66.9 4.613 0.034 0.021 0.635 0.018 0.016  34.22  3.27  1607.8    40.4   1 0   0 
 9093015 14.914  1-17 5338.4  97.8  93.3 4.573 0.020 0.033 0.823 0.033 0.049  13.71  1.07   336.5    20.0   1 0   0 
 9093020 14.228  1-17 5639.0  98.6  97.6 4.488 0.028 0.039 0.933 0.047 0.062  13.43  1.01  5935.2   212.8   1 0   0 
 9093033 13.993  1-17 5218.5  90.3  75.0 4.333 0.031 0.024 0.888 0.042 0.028  16.76  1.32  5183.6   166.4   1 1   0 
 9093086 14.752  1-17 6104.1 107.8 104.8 4.417 0.025 0.034 1.077 0.044 0.055  10.67  0.90  1004.1    47.9   1 0 1 0 
 9093135 14.434  1-17 5839.7 113.0 110.7 4.361 0.043 0.046 1.011 0.074 0.078  19.20  3.00   223.1    11.8   1 0   0 
 9093289 11.107  0-17 6150.3 132.0 121.7 4.185 0.036 0.036 1.247 0.061 0.072   6.74  0.72    81.1     5.8   1 0   0 
 9093392 15.547  2-17 5959.0 110.6 104.1 4.462 0.029 0.039 1.003 0.049 0.060   1.15  0.08  3660.4   478.4 1 1 0   0 
 9093501 14.358  1-17 3676.0  72.8  72.8 4.780 0.010 0.010 0.436 0.011 0.011  48.74  4.23  1718.6    34.7   1 0   0 
 9093675 14.181  1-17 5517.0  97.9  98.6 4.494 0.030 0.042 0.907 0.050 0.064  37.20  2.55   609.9    16.1   1 0   0 
 9093696 15.502  4-17 6298.7 123.6 119.6 3.959 0.065 0.067 1.400 0.096 0.107   3.47  0.37   700.0    72.7 1 1 0   0 
 9093763 15.898  4-17 3783.7  87.5  83.5 4.669 0.024 0.023 0.555 0.024 0.026   2.17  0.15  1854.6   202.6   1     0 
 9093831 15.817  1-17 4834.0  92.3  84.4 4.586 0.025 0.030 0.752 0.036 0.039  16.30  1.27  3941.2   139.2   1 0   0 
 9093939 14.661  1-17 6161.2 111.9 107.7 4.407 0.024 0.035 1.092 0.045 0.063   8.20  0.64  1957.8    96.7   1 0   0 
 9094000 16.516  7- 7 3871.2  73.1  84.4 4.713 0.013 0.014 0.520 0.014 0.015  21.81  1.81   581.9    72.7   1 0   0 
 9094062 14.019  1-17 6510.3 127.2 140.9 4.118 0.034 0.035 1.355 0.066 0.059   6.17  0.64   124.0    13.8   1 0   0 
 9094316 15.559  4-17 5123.4  91.5  84.5 4.448 0.036 0.028 0.826 0.045 0.031  31.27  3.28   559.8    21.3   1 1   0 
 9094629 15.332  1-17 4961.3  93.5  86.9 4.582 0.023 0.031 0.770 0.036 0.043  31.26  1.98   785.6    35.7   1 0   0 
 9094709 13.712  1-17 6054.6 117.1 100.0 4.110 0.034 0.042 1.211 0.067 0.098   8.23  0.68    48.7     7.7   1 0   0 
 9094939 12.968  0-17 6730.1 134.2 122.3 4.247 0.019 0.025 1.447 0.043 0.055   1.25  0.08   188.0    31.4   1 0   0 
 9095045 13.621  1-17 5807.3 110.6 108.6 4.256 0.036 0.041 1.059 0.069 0.074  42.13  3.49   155.3     5.4   1 0   0 
 9095054 15.103  1-17 5818.7 119.3 114.5 4.283 0.047 0.050 1.017 0.077 0.078  36.93  4.31   295.3    12.0   1 0   0 
 9095119 12.421  0-17 6888.7 136.4 140.4 4.323 0.018 0.022 1.306 0.034 0.035   2.04  0.17   113.7    16.1   2 0   0 
 9095153 15.377  1-17 4722.5  83.9  79.1 4.570 0.027 0.024 0.750 0.036 0.032  16.76  1.62  1432.8    55.0   1 0   0 
 9095182 14.553  1-17 5538.8  91.4  90.2 4.497 0.029 0.041 0.910 0.048 0.061  19.12  1.94   582.3    22.7   1 0   0 
 9095289 15.297  1-17 5754.5 103.6  99.8 4.463 0.032 0.044 0.966 0.052 0.066  13.22  1.26  2294.9    91.6   1 0   0 
 9095405 13.460  0-17 5553.2 109.7 102.8 4.033 0.038 0.036 0.917 0.061 0.055   9.90  0.69  3554.0   148.9   1 0   0 
 9095433 15.953  2-17 5119.8 112.6  92.2 4.603 0.035 0.036 0.748 0.058 0.056  16.19  1.57   622.5    35.8   1     0 
 9095996 12.863  0-17 6208.8 115.6 110.9 4.328 0.030 0.039 1.155 0.061 0.068  24.17  1.90   361.8    11.5   1 0   0 
 9096005 14.831  4-17 5137.5  95.2  91.0 4.576 0.022 0.033 0.797 0.035 0.050  24.37  1.86  1919.5    55.7   1 0   0 
 9096045 15.149  1-17 5732.1 118.7 113.4 4.220 0.048 0.051 1.000 0.081 0.076  23.22  1.65   320.6    16.0   1 0   0 
 9096060 15.866  4-17 5647.8 110.3 106.6 4.430 0.050 0.061 0.944 0.065 0.069  21.78  2.78   413.0    24.2   1 0   0 
 9096141 15.131  1-17 5651.1 103.5  98.6 4.483 0.031 0.043 0.937 0.049 0.063  21.78  2.11   482.0    20.8   1 0   0 
 9096191 14.287  1-17 5144.0  97.6  89.0 4.520 0.035 0.036 0.826 0.049 0.050  14.69  1.22  4540.6   157.0   1 0   0 
 9096380 14.448  1-17 6119.7 125.5 119.7 4.312 0.097 0.136 1.119 0.097 0.093  20.33  1.42   177.6    10.2   1     0 
 9097096 14.247  1-17 6127.7 168.1 158.6 4.201 0.179 0.281 1.163 0.229 0.144   5.83  0.65   364.7    28.0   1     0 
 9097199 14.640  1-17 6098.7 129.7 105.1 4.089 0.041 0.045 1.243 0.066 0.104   3.65  0.28  7168.0   493.7 1 1 0   0 
 9097285 14.978  1-17 5752.0 143.1 120.8 4.364 0.052 0.050 0.983 0.080 0.078  20.22  1.75    82.6     9.5   1 0   0 
 9097358 15.151  1-17 5369.8 100.6 100.2 4.530 0.029 0.042 0.865 0.042 0.058  28.98  4.26   324.6    14.4   1 0   0 
 9097387 14.839  1-17 5968.9 124.7 120.5 4.311 0.044 0.047 1.068 0.076 0.080  37.97  7.18   596.3    18.0   1 0   0 
 9097424 14.454  1-17 6115.0 127.6 110.1 4.062 0.037 0.048 1.270 0.064 0.112  17.71  1.60   236.2    12.8   1 0   0 
 9097439 15.062  1-17 5930.4 131.6 130.5 3.869 0.065 0.054 1.267 0.138 0.081   8.04  0.64   447.4    32.1   1 0   0 
 9097475 13.082  0-17 6965.7 159.8 131.2 4.034 0.032 0.033 1.557 0.082 0.081   5.58  0.83    54.0     7.8   2 0   0 
 9097533 13.277  0-17 5904.7 113.3 106.8 4.147 0.038 0.045 1.114 0.082 0.090   5.20  0.32   135.3     7.6   1 0   0 
 9097590 14.900  1-17 5632.5  98.0  94.1 4.501 0.027 0.040 0.924 0.045 0.058  20.78  2.38   473.2    20.0   1 0   0 
 9097726 13.999  1-17 6253.1 125.6 124.3 3.974 0.251 0.266 1.508 0.295 0.197  24.51  1.89   258.3     7.5   1     0 
 9097788 15.499  4-17 5856.1 113.8 107.1 4.528 0.023 0.030 0.918 0.040 0.046  25.94  1.87   688.8    26.3   1 0   0 
 9098125 13.538  0-17 5807.8 107.0  92.5 4.161 0.032 0.041 1.149 0.067 0.086  21.98  4.11    99.8     5.8   1 0   0 
 9098294  9.758  0-17 5905.7 113.3 109.6 4.294 0.039 0.040 0.972 0.071 0.067  19.91  1.33   223.8     7.0   1 0   0 
 9098337 12.132  0-17 4520.8  73.9  67.9 4.604 0.021 0.020 0.700 0.028 0.025  11.45  0.79  2872.6   110.8   1 0   0 
 9098695 13.855  1-17 6168.7 131.8 120.8 4.068 0.032 0.035 1.348 0.057 0.068  10.68  1.21   130.0    10.3   1 0   0 
 9098698 15.614  1-17 4450.0  79.3  74.8 4.613 0.021 0.021 0.693 0.027 0.026  14.69  1.21  2311.0    90.0   1 0   0 
 9098745 14.552  1-17 5519.4 131.7 127.4 3.756 0.033 0.036 1.264 0.064 0.081  46.11  6.19   764.3    18.1   1 0   0 
 9098775 15.158  4-17 5088.7  97.1  89.8 4.571 0.024 0.034 0.795 0.037 0.049  31.06  5.04   807.2    25.0   1 0   0 
 9099028 14.073  1-17 6265.8 131.3 132.9 4.193 0.038 0.040 1.236 0.064 0.077  16.20  1.88    98.4     7.9   1 0   0 
 9099222 15.617  4-17 5848.7 123.1 119.4 4.291 0.056 0.056 1.027 0.078 0.079  27.00  2.79   267.2    16.2   1 0   0 
 9099295 15.321  1-17 5534.2 103.9 103.0 4.490 0.033 0.045 0.910 0.051 0.063  25.37  3.72   556.3    22.1   1 0   0 
 9099377 15.166  1-17 5683.9 103.7  99.5 4.513 0.023 0.035 0.922 0.040 0.054  25.71  3.90   377.2    16.7   1 0   0 
 9099456 12.340  0-17 5581.6 111.4 107.6 4.309 0.040 0.041 0.957 0.067 0.065  37.14  4.33   546.7    12.8   1 0   0 
 9099467 15.516  2-17 5742.9 106.7 103.1 4.461 0.035 0.047 0.963 0.054 0.066  24.86  3.12   288.4    16.7   1 0   0 
 9099512 15.403  1-17 4999.8  95.9  89.8 4.595 0.021 0.029 0.760 0.033 0.043  20.35  1.63  2428.3    78.3   1 0   0 
 9099607 14.272  1-17 6019.2 208.4 195.8 3.882 0.049 0.037 1.296 0.175 0.096  12.51  1.11   140.5    11.1   1 0 1 0 
 9099624 12.217  0-17 5333.7  96.5  84.3 4.397 0.040 0.034 0.881 0.061 0.049  22.74  2.25   916.5    26.2   1 0   0 
 9099797 14.462  1-17 5871.8 106.4 104.9 4.423 0.032 0.042 1.011 0.057 0.072  18.08  2.86    95.1     8.4   1 0   0 
 9099798 13.125  0-17 6126.1 106.3 105.6 4.403 0.023 0.033 1.085 0.045 0.061  13.07  2.05   175.6     9.5   1 0   0 
 9099811 15.889  4-17 4208.8  66.0  50.4 4.611 0.030 0.026 0.651 0.028 0.018   2.84  0.18   801.1    48.8   1 0   0 
 9099876 15.978  1-17 5142.2  99.0  94.7 4.584 0.024 0.034 0.783 0.040 0.048  22.42  1.85  4646.8   139.3   1 0   0 
 9099894 14.821  1-17 5726.6 106.8 101.1 4.518 0.020 0.031 0.926 0.036 0.052  14.59  0.98  3372.8   120.5   1 0   0 
 9099950 12.845  1-17 6415.3 127.3 119.4 3.965 0.034 0.033 1.439 0.075 0.075   4.83  0.56   367.9    26.1   1 0   0 
 9100271 15.199  1-17 5411.3 100.4  95.6 4.558 0.021 0.035 0.849 0.035 0.051  12.68  0.88  2819.0   111.6   1 0   0 
 9100279 15.612  1-17 5427.1 137.6 125.6 4.151 0.040 0.042 0.910 0.068 0.054   5.80  0.43  3685.9   216.2 1 1 0   0 
 9100320 14.395 16-17 6623.3 136.5 139.2 4.138 0.037 0.037 1.376 0.072 0.061   2.46  0.17  1183.7   111.2 1 1 0   0 
 9100484 15.920  4-17 4770.5  80.0  75.3 4.578 0.020 0.031 0.818 0.032 0.036  22.43  2.93   367.2    23.2   1 0 1 0 
 9100562 14.684  1-17 4933.5  84.9  80.3 4.476 0.030 0.024 0.806 0.031 0.024  31.94  4.11  1005.2    27.5   1 1   0 
 9100613 11.718  0-17 5455.1 104.1  98.7 4.158 0.037 0.036 0.956 0.059 0.057  18.32  2.84    60.4     3.2   1 0   0 
 9100783 15.685  4-17 5194.7  79.8  72.8 4.345 0.032 0.032 0.858 0.029 0.023   7.87  0.52   404.1    37.1   1 1   0 
 9100792 13.118  0-17 5876.0  96.4  94.7 4.461 0.019 0.030 1.024 0.036 0.052   7.76  0.56  5592.2   260.8   1 0   0 
 9100869 13.780  1-17 5337.9 134.4 124.8 3.714 0.031 0.044 1.274 0.069 0.100  86.04  9.28  2111.2    30.9   1 0   0 
 9100875 15.034  1-17 4649.9  87.8  79.6 4.626 0.018 0.022 0.694 0.026 0.030  25.58  2.34  1002.8    31.9   1 0   0 
 9101014 15.177  1-17 5937.9 153.3 281.9 4.327 0.148 0.243 1.052 0.151 0.138  20.51  2.29    77.0    10.3   1     0 
 9101055 13.284  0-17 6019.1 105.7  99.6 4.128 0.029 0.039 1.193 0.063 0.089  13.24  1.30   267.8    12.9   1 0   0 
 9101205 14.794  1-17 3944.0  80.1  74.4 4.662 0.013 0.013 0.574 0.013 0.013  35.43  2.64  1205.5    30.7   1 0   0 
 9101420 11.449  0-17 5632.7 105.7 101.7 4.203 0.102 0.098 0.945 0.073 0.065   9.03  0.83  2700.5   116.7 1 1     0 
 9101443 14.332  1-17 5453.7  97.3  97.3 4.510 0.029 0.042 0.889 0.046 0.061  12.34  0.85  6549.6   244.6   1 0   0 
 9101496 13.996  1-17 5973.0 118.6 108.5 4.054 0.030 0.033 1.370 0.047 0.064  15.10  2.96   262.5    13.3   1 0 0 0 
 9101511 13.567  1-17 5666.4 116.6 111.6 4.001 0.041 0.038 1.063 0.072 0.068  45.79  8.17   393.6    10.1   1 0   0 
 9101525 15.169  1-17 5767.3 106.5 103.9 4.411 0.044 0.051 0.981 0.066 0.073  20.64  2.32   528.5    22.9   1 0   0 
 9101620 15.597  1-17 5088.2  91.6  83.1 4.496 0.041 0.035 0.817 0.050 0.040   2.07  0.14 19877.6  1805.0 1 1 2   0 
 9101793 14.302  1-17 6103.7 113.2 110.6 4.372 0.031 0.042 1.099 0.058 0.075  14.98  1.97   166.0    11.1   1 0   0 
 9106657 15.082  1-17 5302.5  98.2  94.1 4.563 0.023 0.036 0.829 0.038 0.053  15.21  1.26  3710.4   130.5   1 0   0 
 9107602 13.876  1-17 5552.5  93.7  94.7 4.534 0.017 0.026 0.915 0.031 0.040  11.83  0.85  4677.4   178.8   1 0   0 
 9107656 15.997  1-17 4228.0  76.4  58.4 4.595 0.027 0.021 0.668 0.034 0.023  28.78  2.09  1683.9    52.6   1 0   0 
 9107716 13.672  1-17 6464.7 133.9 134.6 4.188 0.035 0.033 1.372 0.064 0.057  18.84  1.48   402.6    15.4   1 0   0 
 9107797 11.200  0-17 5165.7  88.1  81.7 4.498 0.035 0.027 0.791 0.049 0.038  20.35  2.46    56.7     2.7   1 0   0 
 9107802 15.953  4-17 4324.4  91.6  90.1 4.645 0.023 0.026 0.646 0.031 0.028  20.35  1.68   565.7    30.3   1 0   0 
 9108051 15.628  2-17 5680.0 160.0 200.0 4.544 0.033 0.187 1.000 0.090 0.120  20.63  2.88   421.2    22.9   2     1 
 9108382 14.652  1-17 5499.1 135.9 130.0 4.424 0.096 0.157 0.900 0.073 0.068  23.54  1.89  1525.9    45.6   1     0 
 9108419 12.321  1-17 6270.7 105.1 103.1 4.416 0.015 0.021 1.126 0.029 0.040   1.99  0.14  4943.9   453.3 1 1 0   0 
 9108447 13.457  0-17 5088.6 126.7 102.5 3.490 0.061 0.080 1.358 0.153 0.207 130.20 11.03  2848.9    38.2   2 0   0 
 9108513 15.942  1-17 4499.8 101.4  96.4 4.572 0.030 0.026 0.729 0.031 0.030  12.35  0.81  2323.4   102.7   1 1   0 
 9108520 13.661  1-17 5868.5 116.1 126.8 3.902 0.054 0.039 1.299 0.155 0.070  19.24  1.91    65.0     5.4   1 0   0 
 9108632 14.538  1-17 6587.1 134.5 130.2 4.320 0.025 0.032 1.271 0.046 0.054   5.80  0.61   192.2    20.4   1 0   0 
 9108743 15.626  1-17 5696.7 117.8 111.4 4.490 0.032 0.045 0.937 0.051 0.060  18.86  1.81   871.2    37.2   1 0   0 
 9108746 14.978  1-17 5497.0 164.0 164.0 4.476 0.072 0.168 0.943 0.082 0.090  10.98  0.84  4102.0   168.0   2     1 
 9108981 15.874  1-17 5522.7 126.2 120.5 4.480 0.043 0.054 0.907 0.058 0.065  12.43  1.42   709.9    42.9   1 0   0 
 9108998 13.893  1-17 5475.6 115.4 102.3 4.285 0.043 0.039 0.901 0.066 0.055  25.94  2.36   184.5     8.0   1 0   0 
 9109003 15.312  4-17 5196.2 114.0 101.5 4.488 0.042 0.038 0.831 0.055 0.047  26.30  2.25    31.7     8.6   1 0   0 
 9109405 13.495  0-17 5891.7 106.0 101.1 4.455 0.024 0.036 1.004 0.044 0.065  19.90  3.11   333.6    12.8   1 0   0 
 9109541 15.380  1- 3 6352.0 131.8 130.1 4.330 0.036 0.044 1.196 0.058 0.071   2.04  0.14   656.8    88.1 1 1 0   0 
 9109821 13.851  1-17 5947.6 127.8 123.5 4.133 0.036 0.047 1.144 0.077 0.097   4.42  0.29    45.3    10.8   1 0   0 
 9109988 11.469  0-17 6247.6 134.3 129.0 4.281 0.026 0.037 1.221 0.068 0.071   9.07  0.95    60.0     4.3   1 0   0 
 9110114 14.987  1-17 5399.1 111.8 108.4 4.469 0.040 0.046 0.900 0.059 0.061  15.21  1.21  3495.6   122.9   1 0   0 
 9110499 12.984  0-17 6331.2 142.8 137.4 4.037 0.076 0.076 1.376 0.090 0.085  12.45  2.07   141.4     8.3   1     0 
 9111333 12.636  0-17 6071.6  97.7  98.6 4.510 0.012 0.017 0.978 0.021 0.028  17.82  1.71  1419.8    45.2   1 0   0 
 9111372 15.938  1-17 3692.6  80.9  67.8 4.744 0.011 0.012 0.475 0.013 0.012  30.42  2.12  1008.7    34.9   1 0   0 
 9111835 13.034  0-17 5620.7  98.9  95.1 4.572 0.014 0.023 0.859 0.022 0.030  27.02  2.54   388.6    11.7   1 0   0 
 9112301 12.718  0-17 6695.2 161.7 157.0 3.584 0.030 0.027 2.128 0.069 0.076   4.07  0.25   242.0    20.2 1 2 0   0 
 9112320 15.783  1-17 4382.8  87.3  85.3 4.645 0.023 0.024 0.642 0.027 0.024  14.39  1.07  3610.9   136.6   1 0   0 
 9113113 13.555  0-17 6512.4 140.9 152.5 4.230 0.031 0.034 1.337 0.062 0.059   3.83  0.30   119.0    15.3   1 0   0 
 9113824 15.882  4-17 5257.6 127.7 119.6 4.542 0.031 0.043 0.836 0.047 0.055   7.93  0.56  2453.1   133.0   1 0   0 
 9113851 14.983  1-17 4375.5  83.5  83.5 4.662 0.022 0.023 0.616 0.024 0.022  43.62  4.46   727.5    19.0   1 0   0 
 9113868 12.941  0-17 6247.0 154.9 137.6 3.987 0.033 0.034 1.427 0.071 0.077  12.19  0.96    59.3     5.3   1 0   0 
 9113975 15.303  4-17 5234.6 111.1 105.8 4.582 0.022 0.033 0.797 0.035 0.048  21.07  1.86   930.8    34.6   1 0   0 
 9114508 15.745  4-17 4070.0 142.0 156.0 4.628 0.056 0.016 0.645 0.038 0.057   1.67  0.11  8728.0   906.6   2 1   1 
 9114614 14.497  1-17 4414.1  78.8  72.3 4.624 0.020 0.018 0.664 0.024 0.021  22.42  1.91  1893.5    56.2   1 0 1 0 
 9114648 14.284 16-16 6476.9 170.2 171.5 3.918 0.080 0.088 1.509 0.126 0.132  16.27  1.67   187.2    11.2   1 0   0 
 9114871 11.898  0-17 6091.6 119.1 115.4 4.318 0.038 0.040 1.050 0.072 0.070   7.24  0.93   108.3     7.6   1 0   0 
 9115374 15.090  1-17 6336.0 146.2 135.6 4.345 0.028 0.036 1.184 0.056 0.072   5.16  0.42   935.6    68.7   1 0   0 
 9115495 14.028  6-17 6064.4 146.1 147.7 3.881 0.052 0.050 1.327 0.156 0.089   1.20  0.08  8038.8   957.9 1 1 0   0 
 9115725 11.061  0-17 6189.1 154.8 121.1 4.329 0.082 0.117 1.132 0.100 0.081   5.77  0.50   537.6    30.5   1     0 
 9115800 14.995  1-17 5383.1  94.9  93.3 4.518 0.021 0.031 0.944 0.037 0.045  27.42  2.38   875.1    27.6   1 0 0 0 
 9116075 13.511  1-17 4606.2  74.0  71.5 4.568 0.025 0.018 0.740 0.033 0.025  35.93  3.33  1310.4    30.3   1 0   0 
 9116193 14.708  1-17 5235.6 117.5  99.0 4.416 0.048 0.039 0.880 0.061 0.044   9.63  0.71  2335.5   105.0   1 1   0 
 9116461  9.210  0-17 6481.2 126.7 116.5 4.334 0.020 0.027 1.236 0.039 0.052   3.06  0.26   377.8    28.7   1 0   0 
 9116512 14.374  1-17 5373.6  90.4  89.9 4.559 0.015 0.023 0.888 0.026 0.033  11.45  0.88  4914.9   192.4   1 0   0 
 9116644 13.433  0-17 6067.3 142.1 119.6 4.085 0.032 0.047 1.235 0.065 0.111  44.16  4.60   483.2    11.4   1 0   0 
 9117123 15.090  1-17 4385.6 107.7 155.6 4.598 0.023 0.019 0.695 0.032 0.032   0.49  0.04 25021.0  4617.6 1 1 0   0 
 9117167 13.581  0-17 4218.0 115.0 140.0 4.691 0.063 0.032 0.535 0.056 0.046   4.49  0.31  6137.1   377.1   2     1 
 9117366 13.771  1-17 6480.7 153.1 154.4 3.836 0.039 0.051 1.441 0.110 0.125   5.39  0.55   237.3    20.1   1 0   0 
 9117539 12.209  0-17 6569.2 137.9 138.1 4.180 0.032 0.030 1.383 0.069 0.058   6.30  1.02   248.5    15.7   1 0   0 
 9117760 14.658  1-17 6059.6 155.6 185.8 4.334 0.080 0.094 1.074 0.089 0.095  15.53  1.36   833.1    33.7   1     0 
 9117806 14.047  1-17 5829.8 109.0 102.9 4.437 0.024 0.033 1.046 0.047 0.061   9.83  0.71  3563.6   151.4   1 0   0 
 9117914 15.572  4-17 5492.4 115.1 110.5 4.568 0.021 0.032 0.844 0.037 0.045  15.75  1.27  2145.0    81.3   1 0   0 
 9118402 13.786  1-17 6726.3 153.3 155.4 3.869 0.033 0.033 1.763 0.071 0.081  15.38  1.07   220.0    11.4   2 0   0 
 9118409 13.895  1-17 6299.4 120.9 115.8 4.382 0.021 0.032 1.146 0.040 0.061   8.83  1.71   289.6    18.3   1 0   0 
 9118518 15.847  1-17 3447.0  86.0  77.0 4.924 0.072 0.054 0.326 0.069 0.069  20.49  1.64  1306.4    50.0   2     1 
 9118677 15.817  4-17 4096.7  64.9  79.8 4.627 0.020 0.017 0.614 0.014 0.014  28.19  2.16  2400.1    68.7   1 0   0 
 9118695 14.678  1-17 5491.0 164.0 164.0 4.432 0.143 0.266 0.776 0.126 0.054   6.71  0.46  4474.6   231.0   2     1 
 9118858 13.802  2-17 6461.6 147.1 144.0 4.191 0.033 0.029 1.330 0.065 0.055   7.44  0.57  1044.5    55.0   1 0   0 
 9118871 13.857  1-17 5752.3 140.4 131.6 4.293 0.041 0.044 1.032 0.073 0.075  28.54  3.82   139.2     6.5   1 0   0 
 9118981 13.684  1-17 6181.1 123.0 118.3 4.374 0.027 0.036 1.111 0.053 0.066   1.49  0.10  8316.4   884.6 1 1 0   0 
 9119108 14.858  1-17 5316.7 114.6 107.9 4.447 0.043 0.043 0.906 0.063 0.059   0.64  0.04 12334.9  2012.6 1 1 1   0 
 9119124 14.410 16-16 5549.5  98.1  96.7 4.468 0.025 0.036 1.004 0.044 0.059  10.98  0.81  2600.4   148.6   1 0   0 
 9119458 14.539  1-17 5778.9 100.8  99.2 4.495 0.019 0.029 0.978 0.034 0.046  20.46  1.91   903.0    31.0   1 0 1 0 
 9119507 13.554  0-17 6025.5 127.9 121.3 4.212 0.029 0.039 1.171 0.061 0.083  26.83  1.85   206.2     7.9   1 0   0 
 9119568 12.837  0-17 5398.3  89.0  87.1 4.544 0.014 0.022 0.923 0.027 0.034  18.60  1.40  2269.5    69.7   1 0   0 
 9120066 13.619  1-17 5566.7 294.6 201.6 3.714 0.141 0.167 1.274 0.299 0.237   4.74  0.39   416.6    31.4   1     0 
 9136906 15.657  1-17 4289.5  77.3  76.0 4.656 0.018 0.019 0.627 0.019 0.018  30.20  2.19   618.7    23.7   1 0   0 
 9136993 16.723  7- 7 3674.7  66.3  78.4 4.792 0.012 0.012 0.421 0.014 0.014  42.72  5.41  1569.6   132.8   1 0   0 
 9137094 15.682  1-17 4819.6  88.7  83.7 4.618 0.021 0.027 0.715 0.033 0.036  34.22  5.70   932.9    29.3   1 0   0 
 9137146 14.978  1-17 5005.2  74.8  67.8 4.427 0.024 0.022 0.829 0.022 0.018  30.63  5.04   672.6    21.4   1 1   0 
 9137153 13.396  0-17 6086.9 108.8 114.0 4.205 0.031 0.039 1.157 0.062 0.081  17.44  1.28   142.9     7.6   1 0   0 
 9137160 15.321  1-17 5040.8  91.1  83.9 4.538 0.034 0.035 0.804 0.044 0.046  29.38  2.50  1469.1    42.1   1 0   0 
 9137189 13.874  1-17 5486.0 107.2  99.2 4.445 0.044 0.040 0.833 0.062 0.054  26.85  3.56   526.9    16.3   1 0   0 
 9137217 15.143  1-17 5648.4 108.8 104.5 4.360 0.051 0.051 0.947 0.073 0.070   9.04  0.69  4894.4   220.0   1 0   0 
 9137234 15.095  1-17 5732.6 101.7  98.0 4.470 0.032 0.044 0.957 0.051 0.064  23.54  2.25   457.1    19.2   1 0   0 
 9137255 15.559  2-17 4316.2  76.0  69.3 4.627 0.019 0.019 0.666 0.024 0.021  23.70  2.02  1197.9    41.3   1 0   0 
 9137257 14.259  1-17 5037.3  88.3  79.2 4.518 0.035 0.030 0.807 0.048 0.042  31.71  3.41  1346.2    34.3   1 0   0 
 9137385 14.647  1-17 4054.3  73.0  77.3 4.643 0.016 0.015 0.597 0.013 0.014  25.05  1.90  2408.1    66.8   1 0   0 
 9137437 14.190  1-17 5666.8 112.4 111.5 3.814 0.035 0.036 1.229 0.061 0.071  22.58  3.64    97.7     6.9   1 0   0 
 9137531 15.151  1-17 4366.6  76.5  69.2 4.629 0.018 0.020 0.669 0.024 0.022  14.29  1.01  2304.6    87.5   1 0   0 
 9137574 14.508  1-17 6172.0 173.0 216.0 4.403 0.072 0.217 1.120 0.171 0.140  20.80  3.32    26.5     6.1   2     1 
 9137580 12.614  0-17 5594.9 110.4 106.7 3.810 0.031 0.034 1.214 0.060 0.069  32.52  2.00   162.0     5.3   1 0   0 
 9137646 13.918  1-17 5658.1 124.8 113.7 4.003 0.038 0.035 0.954 0.067 0.059  17.48  2.41   119.0     7.8   1 0   0 
 9137651 11.275  0-17 5298.6  76.5  66.7 4.267 0.026 0.021 0.871 0.036 0.026  16.00  3.06   109.1     4.7   1 0   0 
 9137689 14.985  1-17 4683.7  75.7  72.9 4.577 0.025 0.023 0.742 0.035 0.032  31.93  1.59   790.9    33.4   1 0   0 
 9137728 13.438  0-17 5872.9 114.0 112.4 3.932 0.045 0.035 1.179 0.077 0.066   7.75  0.58  2762.9   131.9   1 0   0 
 9137757 15.077  1-17 5514.7  91.7  92.0 4.523 0.027 0.040 0.892 0.042 0.057  24.50  2.62   660.5    24.0   1 0   0 
 9137975 12.296  0- 1 6402.5 128.8 132.0 4.113 0.031 0.036 1.295 0.054 0.060   6.99  0.75   238.9    14.6   1 0   0 
 9138040 15.923  1-17 5298.2  98.3  93.2 4.543 0.033 0.046 0.840 0.046 0.056  19.39  1.57  3326.1   110.9   1 0   0 
 9138056 15.170  1-17 4547.9  82.3  79.7 4.591 0.023 0.021 0.720 0.032 0.028  25.05  1.89  5761.6   154.4   1 0   0 
 9138084 14.370  1-17 4841.0 129.0 143.0 3.864 0.721 0.309 0.954 0.187 0.187  30.00  3.14   687.9    20.2   2     1 
 9138133 15.697  1-17 4337.6  76.3  70.0 4.623 0.020 0.020 0.672 0.026 0.023  45.79  7.03   696.5    21.0   1 0   0 
 9138149 15.350  1-17 4137.6  54.5  83.0 4.618 0.027 0.017 0.626 0.015 0.015  30.42  2.40  2318.4    61.2   1 0   0 
 9138286 14.154  1-17 5490.2 110.4 110.8 3.909 0.041 0.043 1.070 0.067 0.069  15.84  1.08   572.6    23.4   1 0   0 
 9138297 15.340  1-17 4159.0  50.3  68.5 4.629 0.034 0.023 0.622 0.017 0.017  13.90  1.02  2973.6   113.0   1 0   0 
 9138398 15.688  1-17 4263.8  80.2  65.0 4.623 0.025 0.026 0.660 0.030 0.024  37.97  2.72  2024.0    50.5   1 0   0 
 9138406 16.518  7- 7 3559.7  84.7  64.2 4.809 0.011 0.011 0.394 0.012 0.012  20.07  1.60  5810.9   346.7   1 0   0 
 9138426 15.442  1-17 5138.5  89.2  84.5 4.592 0.024 0.033 0.772 0.040 0.047  27.41  0.96  1037.4    47.7   1 0   0 
 9138434 12.589  0-17 6153.1 122.0 112.6 4.207 0.032 0.042 1.168 0.063 0.078   7.86  0.89   731.4    36.6   1 0   0 
 9138436 13.760  1-17 5182.0  82.3  77.0 4.595 0.022 0.031 0.756 0.030 0.041  30.00  4.03   339.3    10.9   1 0   0 
 9138452 16.224  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000   1.56  0.10  1655.4   233.0   2     1 
 9138650 15.021  1-17 5587.6  96.3  93.3 4.541 0.022 0.033 0.885 0.038 0.049  26.30  2.66   466.0    18.1   1 0   0 
 9138654 13.979  1-17 5157.9  84.0  76.7 4.598 0.026 0.028 0.718 0.034 0.038  31.18  0.91   162.3     9.8   1 0   0 
 9138764 14.629  1-17 5564.0 104.5 102.8 4.211 0.046 0.045 0.938 0.070 0.065   8.09  0.60  3307.7   161.4   1 0   0 
 9138848 14.794  1-17 5526.0 104.4  99.3 4.244 0.049 0.048 0.920 0.067 0.061   4.34  0.31  6143.0   391.2 1 1 0   0 
 9138992 15.644  1-17 4580.0  81.4  75.6 4.612 0.021 0.025 0.704 0.031 0.030  28.98  2.19  2238.9    62.6   1 0   0 
 9139072 13.845  1-17 5706.3 109.4 112.9 3.857 0.036 0.035 1.081 0.063 0.060  42.71  7.70   279.4     8.1   1 0   0 
 9139084 12.465  0-17 5266.6  85.6  83.0 4.541 0.022 0.034 0.874 0.035 0.048   7.60  0.54  4642.7   218.4   1 0 0 0 
 9139151  9.181  0-17 6122.0 105.0 102.4 4.372 0.022 0.034 1.149 0.047 0.064  10.57  1.80   169.7     7.3   1 0   0 
 9139163  8.329  0-17 6493.5 134.4 130.8 4.192 0.030 0.027 1.373 0.065 0.054   6.18  0.62    65.2     3.9   1 0   0 
 9139169 16.097  7- 7 4029.3  69.2  72.2 4.688 0.019 0.016 0.554 0.015 0.015  26.85  2.81   893.8    76.4   1 0   0 
 9139230 15.422  4-17 5106.1  88.0  79.8 4.475 0.042 0.034 0.821 0.049 0.037  30.21  4.34   754.0    25.4   1 0   0 
 9139235 12.436  0-17 5704.1 107.7 103.2 4.460 0.041 0.042 0.831 0.059 0.054  22.55  2.51    32.3     2.7   1 0   0 
 9139564 15.500  1-17 4336.3  78.4  80.0 4.677 0.016 0.018 0.613 0.020 0.020  21.81  1.71  2593.8    80.8   1 0   0 
 9139582 15.898  1-17 4566.3  83.4  78.7 4.600 0.024 0.025 0.713 0.033 0.030  18.34  1.37  2902.2   101.0   1 0   0 
 9139648 14.741  1-17 4267.4  77.5  60.7 4.607 0.026 0.024 0.677 0.030 0.026  14.29  1.07  1822.0    69.0   1 0   0 
 9139776 14.802  1-17 4659.0  77.1  70.7 4.549 0.026 0.018 0.755 0.032 0.023  46.11  4.28  2096.8    43.7   1 0   0 
 9140125 15.732  4-17 4891.1  89.1  83.9 4.594 0.024 0.031 0.749 0.037 0.041  28.19  2.90  1034.1    48.8   1 0   0 
 9140459 13.512  0-17 5410.4  83.0  83.2 4.509 0.019 0.029 0.961 0.035 0.048  18.47  1.44  5523.3   167.6   1 0   0 
 9140519 15.845  1-17 4768.8  88.7  83.9 4.614 0.022 0.028 0.715 0.035 0.036   3.12  0.21   642.5    39.1   1 0   0 
 9140662 10.791  0-17 6595.6 141.5 138.6 4.059 0.030 0.030 1.377 0.064 0.057   9.82  0.74   668.5    28.5   1 0   0 
 9140958 13.806  1-17 5819.6 104.1  99.0 4.174 0.035 0.043 1.107 0.074 0.081  34.66  6.61   286.1     9.0   1 0   0 
 9141060 13.798  1-17 5207.4  89.5  74.6 4.356 0.032 0.024 0.888 0.044 0.031  10.83  0.74  2747.3   111.7   1 0   0 
 9141097 14.188  1-17 4183.6  47.9  65.3 4.606 0.034 0.021 0.643 0.020 0.015  37.71  3.30  1489.2    34.3   1 0   0 
 9141156 15.761  1-17 4993.5  90.7  85.5 4.568 0.028 0.036 0.782 0.041 0.045  31.28  2.99  1246.1    38.4   1 0   0 
 9141177 15.955  1-17 4012.4  75.4  80.6 4.662 0.016 0.015 0.578 0.014 0.015  30.00  2.22  1261.5    41.2   1 0   0 
 9141266 15.210  1-17 4172.2  59.0  55.3 4.633 0.035 0.025 0.624 0.019 0.017  27.23  1.83  3397.0    90.4   1 0   0 
 9141332 13.095  0-17 6564.1 138.9 137.7 4.195 0.033 0.033 1.332 0.067 0.055  17.24  0.46   438.7    16.3   3 0   0 
 9141404 14.814  1-17 5246.4  91.6  83.9 4.602 0.019 0.029 0.773 0.030 0.042  21.48  2.05  1257.8    41.0   1 0   0 
 9141571 14.881  1-17 3726.0  77.0  74.7 4.695 0.012 0.012 0.529 0.013 0.013  63.42  4.59  2507.0    44.1   1 0   0 
 9141578 11.871  0-17 5480.9 106.5 101.2 3.911 0.030 0.032 1.137 0.052 0.059  14.24  0.90    32.0     2.8   1 0   0 
 9141582 15.010  1-17 5465.8 100.8  97.9 4.448 0.045 0.049 0.897 0.063 0.064  24.71  2.36  1470.7    44.4   1 0   0 
 9141609 13.995  1-17 4603.4  83.2  75.3 4.641 0.016 0.021 0.672 0.024 0.027  27.99  4.56   730.1    21.1   1 0   0 
 9141634 13.521  0-17 6358.3 125.2 117.6 3.944 0.032 0.035 1.451 0.070 0.085  14.51  2.09    38.1     5.1   1 0   0 
 9141693 15.555  1-17 4319.0 129.0 129.0 4.637 0.049 0.024 0.615 0.066 0.050  15.86  1.30   994.8    43.9   2     1 
 9141737 15.104  1-17 4980.7  87.8  81.2 4.577 0.024 0.031 0.776 0.036 0.045  17.72  1.36  5603.9   178.5   1 0   0 
 9141747 15.471  1-17 5323.4  93.7  90.3 4.548 0.027 0.041 0.843 0.041 0.055  17.84  1.79  1128.3    44.8   1 0   0 
 9141751 13.815  1-17 6063.2 103.0 100.8 4.393 0.023 0.034 1.117 0.046 0.061  13.23  1.29    27.7     5.6   1 0   0 
 9141755 13.580  0-17 5515.8 107.6 100.5 4.291 0.040 0.039 0.909 0.065 0.057  38.71  2.69   127.0     5.0   1 0   0 
 9141761 15.462  1-17 4552.3  76.9  73.5 4.595 0.023 0.022 0.717 0.031 0.028  10.03  0.70  5188.3   223.4   1 0   0 
 9141881 13.278  0-17 5951.3 115.7 119.1 3.820 0.060 0.035 1.358 0.178 0.068   4.04  0.29  3379.2   221.4 1 1 0   0 
 9141886 14.086 10-10 5839.9  99.2  95.9 4.465 0.026 0.038 0.985 0.045 0.064  10.82  0.91  5839.7   232.8   1 0   0 
 9142010 12.206  0-17 5524.5  86.8  82.7 4.497 0.022 0.031 0.960 0.040 0.052  15.00  1.31  2351.9    79.6   1 0   0 
 9142053 13.725  1-17 5900.8 111.1 105.4 4.257 0.038 0.041 1.059 0.071 0.073  20.06  1.89    50.8     5.0   1 0   0 
 9142156 13.542  0-17 5822.7 107.4 104.2 4.355 0.039 0.040 1.017 0.071 0.070  18.33  2.94   109.8     6.7   1 0   0 
 9142219 14.728  1-17 5469.0 108.6  99.0 4.363 0.046 0.042 0.894 0.068 0.057  13.50  1.14  2377.9    90.2   1 0   0 
 9142314 15.370  4-17 5575.9 110.9 105.8 4.187 0.055 0.054 0.948 0.072 0.067   7.45  0.57   521.0    39.7   1 0   0 
 9142315 14.458  1-17 5978.0 118.0 113.9 4.385 0.044 0.047 0.946 0.067 0.066   7.44  0.51   573.7    35.5   1 0   0 
 9142334 13.676  1-17 3905.4  76.9  77.2 4.640 0.014 0.013 0.591 0.013 0.013  20.79  1.63   765.3    24.9   1 0   0 
 9142371 13.080  0-17 6477.6 114.3 111.6 4.384 0.016 0.023 1.172 0.030 0.042   6.27  0.67    76.4     8.5   1 0   0 
 9142393 15.457  1-17 5437.9 118.6 120.3 3.516 0.075 0.079 1.585 0.142 0.150  37.40  2.57  5848.6   129.5   1 0   0 
 9142489 15.295  1-17 5610.0 100.6  98.5 4.463 0.038 0.048 0.932 0.057 0.066  24.54  2.91  1017.5    34.3   1 0   0 
 9142630 16.243  4- 4 4507.6  83.1  79.1 4.603 0.024 0.024 0.706 0.032 0.029  21.51  3.04  1214.7    96.8   1 0   0 
 9142641 16.828  7- 7 3991.8  72.0  81.0 4.603 0.017 0.015 0.626 0.013 0.016   1.35  0.09  3031.3   449.7   1 0   0 
 9142684 15.670  1-17 4439.5  78.4  75.0 4.646 0.017 0.020 0.654 0.024 0.024  26.12  1.86  2903.4    82.8   1 0   0 
 9142742 13.473  0-17 6405.5 139.2 126.1 4.082 0.031 0.033 1.290 0.054 0.066  16.53  1.33    92.9     6.4   1 0   0 
 9142773 15.021  1-17 5545.8 110.1 104.9 4.315 0.047 0.046 0.918 0.069 0.063   6.58  0.47  2262.8   128.7   1 0   0 
 9142795 14.612  1-17 4430.3  75.6  70.6 4.604 0.021 0.019 0.698 0.028 0.024  41.27  3.35   555.0    15.1   1 0   0 
 9142888 15.138  1-17 5008.5  87.7  81.0 4.551 0.030 0.033 0.796 0.041 0.046  21.51  1.73  3117.6    93.6   1 0   0 
 9142931 15.705  1-17 4045.0 118.3 121.9 4.636 0.043 0.034 0.601 0.035 0.046  24.54  1.63  1082.7    38.7   1     0 
 9142932 13.724  1-17 5339.0  87.9  75.6 4.316 0.032 0.025 0.867 0.047 0.033  11.29  0.82  2015.0    81.4   1 0   0 
 9142980 15.278  1-17 5654.3 112.7 107.5 4.176 0.056 0.056 0.981 0.079 0.072   5.41  0.39 10718.8   606.0 1 1 0   0 
 9143133 14.792  1-17 5662.6 116.2 111.9 4.137 0.047 0.045 0.998 0.085 0.074   7.61  0.59  1051.2    59.1   1 0   0 
 9143198 12.911  0-17 5760.1 110.2 109.0 4.213 0.052 0.053 1.019 0.080 0.072  17.96  1.91   565.4    19.6   1 0   0 
 9143239 13.128  0-17 6345.1 126.2 127.5 4.228 0.031 0.037 1.237 0.054 0.065   9.17  1.01    85.6     7.5   1 0   0 
 9143370 16.878  7- 7 3987.8  78.8  81.1 4.658 0.018 0.017 0.580 0.016 0.017  25.05  2.02   940.6   107.7   1 0   0 
 9143422 15.002  1-17 5558.6 102.1 102.0 4.432 0.043 0.049 0.921 0.066 0.068  25.59  4.78   705.7    24.3   1 0   0 
 9143439 15.875  1-17 4484.5  78.0  74.0 4.595 0.024 0.020 0.711 0.030 0.026  33.75  2.95  2160.9    58.0   1 0   0 
 9143477 15.625  1-17 4957.4  87.8  80.5 4.550 0.032 0.033 0.788 0.042 0.042  25.58  1.93  1308.6    43.0   1 0   0 
 9143549 13.326  0-17 5999.7 120.7 113.5 4.194 0.039 0.041 1.059 0.077 0.075  27.40  5.53   221.1     7.9   1 0   0 
 9143563 14.480  1-17 5010.3 102.0  89.9 3.636 0.060 0.079 1.120 0.135 0.168  26.85  1.99  7852.6   198.3   1 0   0 
 9143566 13.690  1-17 5498.4 104.3 104.0 4.235 0.037 0.036 1.013 0.060 0.056  30.38  3.88   893.4    23.6   1 0   0 
 9143782 15.884  1-17 4895.3  83.0  77.4 4.549 0.034 0.033 0.779 0.041 0.038  29.38  3.26  1095.5    37.1   1 0   0 
 9145651 13.853  1-17 5768.4 100.1  94.4 4.486 0.022 0.035 0.960 0.041 0.061  20.06  4.08   187.9     9.2   1 0   0 
 9145697 14.443  1-17 4933.5  90.6  83.6 4.582 0.022 0.029 0.769 0.034 0.043   7.98  0.56  6893.6   320.3   1 0   0 
 9145926 14.552  1-17 4641.3  80.5  72.7 4.611 0.019 0.023 0.711 0.028 0.031  18.34  1.37  3572.5   112.5   1 0   0 
 9146066 15.548  1-17 5180.4  96.3  89.4 4.553 0.029 0.039 0.819 0.042 0.052  23.38  1.84  4022.6   116.2   1 0   0 
 9146073 12.399  0-17 6298.7 121.6 129.4 4.067 0.032 0.034 1.341 0.061 0.063  10.87  0.70   112.4     6.9   1 0   0 
 9146222 14.517  1-17 5751.5 108.8 105.2 4.382 0.042 0.045 0.984 0.070 0.069  14.99  0.99    88.6     9.2   1 0   0 
 9146242 14.261  1-17 5851.1  98.8  96.3 4.435 0.026 0.036 1.040 0.047 0.060  20.51  3.43   125.3     8.6   1 0   0 
 9146302 12.606  0-17 6513.9 131.1 131.1 4.264 0.031 0.032 1.230 0.053 0.057   7.79  0.57     2.7     3.4   1 0   0 
 9146352 15.749  1-17 4843.6  85.3  78.5 4.572 0.028 0.031 0.762 0.038 0.039  29.59  2.54  1792.7    52.2   1 0   0 
 9146366 15.798  2-17 4968.1  88.5  81.5 4.554 0.032 0.035 0.787 0.042 0.043  24.71  2.03  1534.9    51.0   1 0   0 
 9146406 15.708  1-17 5185.7  94.2  87.7 4.519 0.039 0.043 0.832 0.048 0.052  28.58  3.06   876.8    30.9   1 0   0 
 9146613 12.368  0-17 6369.4 133.3 131.8 4.156 0.032 0.030 1.365 0.058 0.053  18.11  1.77    47.9     3.4   1 0   0 
 9146690 15.121  1-17 5328.7  91.2  77.5 4.310 0.038 0.034 0.870 0.047 0.034   0.70  0.05   482.0   115.6   1 0   0 
 9146935 15.664  1-17 3835.0  69.9  78.3 4.720 0.012 0.012 0.511 0.012 0.012  23.05  1.55  2051.0    65.4   1 0   0 
 9147006 15.550  1-17 4714.3  82.0  76.6 4.613 0.020 0.025 0.714 0.031 0.033  15.64  1.29  2804.7   102.7   1 0   0 
 9147143 13.531  0-17 6265.4 116.7 127.0 3.827 0.041 0.050 1.433 0.131 0.112  26.30  1.91   130.4     4.4   1 0   0 
 9147169 11.192  0-17 6410.6 156.9 134.9 4.225 0.029 0.029 1.292 0.062 0.059   5.86  0.52    49.7     4.6   1 0   0 
 9147284 15.911  1-17 5430.1 108.0  98.9 4.393 0.088 0.091 0.886 0.063 0.056  23.02  1.94   188.5    18.0   1 0   0 
 9147344 12.956  1-17 5986.7 114.3 110.3 4.059 0.027 0.033 1.357 0.048 0.068  16.42  2.22   234.9    10.1   1 0   0 
 9147368 14.844  1-17 4992.2  84.1  80.1 4.624 0.017 0.024 0.722 0.027 0.036  13.80  1.14  2295.0    87.0   1 0   0 
 9149802 15.323  2-16 5306.3 120.2 114.2 3.646 0.065 0.073 1.337 0.117 0.130   0.72  0.05  1868.4   330.8 1 1 0   0 
 9149986 14.265  1-17 5596.1 119.6 113.9 3.902 0.038 0.039 1.115 0.066 0.068   1.41  0.10 11088.6  1213.6   1 0   0 
 9150143 13.730  1-17 5365.0  88.0  83.3 4.525 0.019 0.030 0.928 0.034 0.046  26.81  2.42   992.3    27.6   1 0   0 
 9150166 15.616  1-17 4515.1  79.6  75.5 4.598 0.024 0.023 0.711 0.031 0.028  35.43  2.73  1260.9    43.3   1 0   0 
 9150219 15.863  4-17 4587.2  78.6  74.8 4.615 0.021 0.025 0.701 0.031 0.030  12.35  0.90  1185.9    60.2   1 0   0 
 9150264 14.836  1-17 5837.2 109.8 108.9 4.388 0.044 0.050 1.006 0.069 0.076  16.53  1.30   318.9    17.3   1 0   0 
 9150280 14.823  1-17 5649.8  94.0  95.3 4.513 0.018 0.024 0.973 0.034 0.040  16.30  1.26  2742.8    94.1   1 0   0 
 9150284 14.131  1-17 5914.4 110.7 104.8 4.020 0.038 0.052 1.284 0.072 0.118   5.19  0.37  1414.4    88.1   1 0   0 
 9150330 13.622  1-17 6140.2 140.0 126.6 4.354 0.027 0.033 1.136 0.060 0.074   9.43  1.31   255.3    15.6   1 0   0 
 9150397 12.694  0-17 6491.2 116.5 110.6 4.342 0.015 0.021 1.274 0.031 0.037   7.85  0.87   113.6     8.6   1 0   0 
 9150451 14.981  1-17 4176.9  47.5  62.5 4.614 0.032 0.021 0.636 0.018 0.016  30.84  2.45  2989.6    74.6   1 0   0 
 9150496 13.391  0-17 5200.0  90.7  85.6 4.555 0.021 0.031 0.852 0.032 0.046   7.45  0.51  8863.8   420.0   1 0   0 
 9150518 15.182  1-17 4307.0  70.1  64.7 4.622 0.019 0.018 0.670 0.024 0.020  18.34  1.63  1130.4    42.3   1 0   0 
 9150539 15.150  1-17 5540.7 115.6 110.1 4.181 0.050 0.048 0.937 0.071 0.065   3.29  0.23 16032.9  1150.7 1 1 0   0 
 9150566 15.637  2-17 4855.5  79.9  73.6 4.481 0.023 0.019 0.800 0.024 0.019  14.00  1.09  1088.1    50.7   1 1   0 
 9150573 15.423  1-17 4861.9  88.7  82.5 4.561 0.030 0.030 0.771 0.040 0.038  39.31  5.23   822.9    26.6   1 0   0 
 9150636 13.029  0- 1 6366.1 128.2 117.9 4.296 0.027 0.038 1.249 0.055 0.065   3.37  0.32   129.3    15.2   1 0   0 
 9150686 13.921  1-17 5928.5 109.0 116.9 4.036 0.045 0.048 1.165 0.118 0.084  17.66  1.39    76.8     6.5   1 0   0 
 9150788 14.825  1-17 5590.5  92.4  87.6 4.501 0.020 0.029 0.974 0.036 0.047  21.36  2.14  1530.7    48.7   1 0   0 
 9150827 14.688  1-17 4240.7  82.0  61.8 4.633 0.024 0.024 0.639 0.024 0.020  24.37  2.31  1708.3    49.7   1 0 1 0 
 9150870 15.632  2-17 5494.3  95.2  91.9 4.487 0.029 0.040 0.972 0.046 0.054  24.56  2.23   142.9    13.8   1 0 1 0 
 9150898 13.837  1-17 5871.1 118.8 116.2 4.142 0.111 0.111 1.023 0.093 0.080  18.88  1.74   175.5     9.0   1     0 
 9150912 15.432  1-17 5394.3  98.0  94.2 4.569 0.021 0.034 0.833 0.036 0.049  29.75  3.61   860.3    28.2   1 0   0 
 9150921 13.598  0-17 6115.2  96.0  96.6 4.408 0.015 0.021 1.151 0.031 0.041  11.59  1.02  1365.7    55.7   1 0   0 
 9150977 15.800  1-17 4574.4  82.7  79.0 4.582 0.026 0.023 0.728 0.032 0.028  22.74  1.69  2109.3    68.5   1 0   0 
 9151001 15.272  1-17 5701.6 110.3 106.6 4.387 0.048 0.052 0.963 0.072 0.073  29.77  3.48   463.2    18.0   1 0   0 
 9151010 13.645  1-17 6087.3 120.5 109.4 4.153 0.033 0.039 1.189 0.062 0.090  18.39  1.62   103.7     6.7   1 0   0 
 9151051 15.808  1-17 5414.2 115.0  98.9 4.306 0.053 0.056 0.884 0.062 0.048   4.36  0.34   302.6    46.0   1 0   0 
 9151070 16.945  7- 7 4248.6  96.4  74.1 4.617 0.030 0.027 0.660 0.038 0.032  22.90  1.87  1481.2   139.8   1 0   0 
 9151085 15.281  1-17 5519.1 113.9 108.5 4.181 0.052 0.050 0.930 0.069 0.063  10.97  0.97   533.1    32.4   1 0   0 
 9151132 12.138  0-17 5564.8  90.5  90.6 4.488 0.028 0.036 0.928 0.048 0.057  25.90  2.57   375.0    10.9   1 0   0 
 9151141 13.517  0-17 6151.5 115.3 115.5 4.347 0.032 0.040 1.124 0.063 0.077  16.40  2.58    68.2     5.7   1 0   0 
 9151149 15.861  2-17 4782.4  93.5  88.3 4.620 0.020 0.026 0.710 0.032 0.034  25.40  1.83  1880.7    59.6   1 0   0 
 9151205 13.967  1-17 5894.8 112.1 117.4 4.045 0.053 0.053 1.136 0.117 0.078  22.39  1.89   241.1    10.3   1 0   0 
 9151264 14.243  1-17 5768.3 115.6 110.5 4.328 0.044 0.045 0.989 0.076 0.075  14.70  1.45  1034.9    40.0   1 0   0 
 9151468 15.242  1-17 5109.8  93.0  88.0 4.560 0.026 0.036 0.806 0.039 0.050  11.06  0.78  3737.6   155.3   1 0   0 
 9151664 14.779  1-17 5165.6  93.8  88.3 4.559 0.022 0.033 0.839 0.033 0.045  22.74  1.85  1538.0    47.2   1 0   0 
 9151799 15.443  1-17 5348.7 101.1  97.8 4.573 0.022 0.034 0.822 0.037 0.049  23.70  2.29  1627.3    51.8   1 0   0 
 9151921 14.675  1-17 3895.7  76.1  75.6 4.688 0.013 0.012 0.547 0.012 0.013  24.03  2.40   582.9    20.7   1 0   0 
 9151950 15.137  1-17 4508.0  79.6  77.8 4.613 0.020 0.022 0.697 0.028 0.027  42.43  3.91  1469.4    34.3   1 0   0 
 9152029 12.985  0-17 6865.4 142.1 137.1 4.214 0.027 0.030 1.451 0.064 0.066   3.83  0.37   327.2    27.1   2 0   0 
 9152058 14.766  1-17 5781.2 117.3 115.6 3.952 0.053 0.046 1.143 0.082 0.075  14.48  2.23    88.8    10.4   1 0   0 
 9152070 13.779  1-17 6272.0 136.4 122.7 4.105 0.032 0.037 1.294 0.060 0.074   9.02  0.80   176.7    13.0   1 0   0 
 9152090 14.715  1-17 5965.6 106.9 103.8 4.419 0.030 0.041 1.037 0.054 0.069  16.66  2.02   241.5    14.3   1 0   0 
 9152299 15.271  1-17 5370.9 107.6 101.0 4.471 0.044 0.047 0.874 0.060 0.060  19.66  1.56  2377.4    77.4   1 0   0 
 9152377 12.691  0-17 6816.0 142.3 135.3 4.154 0.034 0.032 1.418 0.074 0.062   3.83  0.74   150.0    14.7   2 0   0 
 9152469 13.620  1-17 6103.2 100.7  99.5 4.400 0.018 0.027 1.142 0.037 0.051   7.97  0.63  2843.0   134.1   1 0   0 
 9152642 14.057 16-16 4821.5  97.4  87.5 4.585 0.020 0.027 0.775 0.031 0.041  10.53  0.79 10706.2   580.2   1 0   0 
 9152688 11.345  0-17 6224.8 122.2 114.4 4.244 0.038 0.039 1.079 0.068 0.074  29.74  2.56    31.0     1.7   1 0   0 
 9152773 15.253  1-17 5325.3  89.6  76.3 4.300 0.038 0.034 0.871 0.046 0.032  20.21  1.72  2114.5    68.7   1 0   0 
 9152885 15.218  1-17 4657.8  87.3  80.7 4.624 0.018 0.023 0.698 0.027 0.030  26.30  2.01  3148.7    85.8   1 0   0 
 9153013 15.222  1-17 4615.5  80.1  73.7 4.599 0.022 0.023 0.720 0.031 0.030  26.30  1.92  1159.5    36.3   1 0   0 
 9153079 14.895  1-17 4869.2  83.0  76.8 4.548 0.030 0.027 0.777 0.042 0.036  29.38  3.32   718.7    22.6   1 0   0 
 9153174 14.158  1-17 4637.0 124.0 124.0 4.546 0.065 0.025 0.753 0.049 0.053  21.66  1.86  1730.1    51.8   2     1 
 9153357 15.157  1-17 5135.5  95.3  85.2 4.495 0.040 0.035 0.825 0.052 0.044  31.71  3.20  1266.2    35.2   1 0   0 
 9153363 14.940  1-17 5857.7 113.2 109.2 4.227 0.049 0.052 1.052 0.079 0.081  14.29  1.18   569.3    27.6   1 0   0 
 9153403 15.993  1-17 5434.0 109.5  97.9 4.362 0.070 0.063 0.887 0.065 0.054   8.72  0.59    77.2    25.8   1 0   0 
 9153512 14.704  1-17 5778.4 103.9 102.3 4.425 0.038 0.046 0.984 0.061 0.073  16.98  2.78   191.5    12.5   1 0   0 
 9153570 15.890  1-17 5283.3 101.2  93.7 4.499 0.046 0.052 0.851 0.053 0.055  16.39  1.30  4877.7   169.1   1 0 0 0 
 9153622 14.861  1-17 5509.7 110.7 104.9 4.163 0.050 0.048 0.931 0.068 0.063  13.06  0.97  5068.0   187.6   1 0   0 
 9153712 13.602  0-17 6199.1 123.3 114.8 4.048 0.095 0.093 1.264 0.097 0.096   4.13  0.54   110.9    14.3   1     0 
 9153754 15.013  6- 9 3391.2  82.5  66.3 4.875 0.008 0.008 0.311 0.008 0.008  19.93  1.51  2067.2    66.6   1 0   0 
 9153823 15.356  1-17 4677.1  79.6  75.9 4.570 0.027 0.023 0.745 0.035 0.030   1.42  0.10 19148.9  2087.6 1 1 0 1 0 
 9153899 15.072  1-17 5007.0  99.3  95.2 4.496 0.054 0.052 0.807 0.042 0.039  21.38  2.36   625.1    24.7   1     0 
 9154105 13.636  1-17 5809.2  99.7  99.3 4.467 0.025 0.035 0.983 0.044 0.058  13.69  1.13  2281.0    82.9   1 0   0 
 9154246 14.574  1-17 5010.7  87.1  85.6 4.590 0.024 0.030 0.745 0.034 0.039  16.88  1.32  4995.6   161.6   1 0   0 
 9154308 15.489  1-17 5209.9  90.9  85.8 4.388 0.058 0.056 0.848 0.041 0.034  27.80  2.66  1283.2    57.1   1 0   0 
 9154392 15.187  1-17 5242.4  90.4  85.3 4.357 0.064 0.062 0.856 0.041 0.033  15.97  1.52  4221.9   193.5   1 0   0 
 9154427 14.981  1-17 4641.0  77.1  74.9 4.587 0.023 0.025 0.748 0.032 0.033  23.23  2.93   488.5    28.5   1 0   0 
 9154469 13.804  1-17 6444.9 127.5 123.0 3.955 0.038 0.039 1.502 0.076 0.077   2.69  0.16    44.7    14.3   1 0   0 
 9154550 12.393  1-17 5559.5 104.5  99.6 4.178 0.040 0.038 0.896 0.064 0.055  18.25  1.45   467.2    23.0   1 0   0 
 9156522 15.329  1-17 5390.1 100.6  85.0 4.284 0.047 0.043 0.881 0.056 0.042  24.72  2.61   160.2    12.3   1 0   0 
 9156552 13.048  0-17 6477.5 120.4 116.1 4.323 0.016 0.021 1.304 0.034 0.040   1.74  0.12  2223.0   224.6 1 1 0   0 
 9156585 15.612  2-17 5249.3 117.9 110.0 3.772 0.057 0.064 1.128 0.101 0.108  17.84  1.49   772.8    35.1   1 0   0 
 9156636 14.319  1-17 6599.7 132.5 126.5 4.288 0.028 0.035 1.299 0.051 0.056   2.56  0.25   424.1    47.6   1 0   0 
 9156796 15.577  1-17 6147.9 129.3 114.3 4.207 0.067 0.070 1.185 0.073 0.087   8.31  0.57   116.3    21.9   1 0   0 
 9156829 15.178  1-17 5652.8 100.0  96.5 4.484 0.031 0.041 0.932 0.048 0.056  22.08  2.15   518.2    21.9   1 0   0 
 9156839 13.337  0-17 5879.6 111.8 102.0 4.197 0.034 0.039 1.119 0.069 0.081   5.38  0.39  2811.2   160.7   1 0   0 
 9156872 15.599  1-17 4994.6  92.6  87.7 4.593 0.023 0.031 0.760 0.037 0.043  24.71  1.91  2240.9    67.5   1 0   0 
 9156957 15.826  1-17 4039.5  80.5  81.3 4.628 0.015 0.015 0.609 0.014 0.013  40.42  3.06  1030.0    29.9   1 0   0 
 9157030 15.712  1-17 4590.8  80.1  75.9 4.636 0.020 0.023 0.670 0.026 0.026  30.21  4.92   433.5    19.8   1 0 1 0 
 9157140 14.986  1-17 5211.5  99.6  87.8 4.447 0.043 0.036 0.851 0.057 0.043  11.45  0.78  3223.6   131.4   1 0   0 
 9157153 15.684  1-17 5374.9 101.9  97.5 4.543 0.029 0.043 0.853 0.044 0.056  27.42  2.74   702.4    27.1   1 0   0 
 9157163 15.775  2-17 5554.1 105.6 100.0 4.540 0.028 0.038 0.879 0.045 0.052   8.44  0.65  3417.0   169.7   1 0   0 
 9157245 10.896  0-17 6018.9 115.6 109.0 4.249 0.035 0.039 1.110 0.069 0.075  16.90  1.14    78.0     3.4   1 0   0 
 9157372 13.593  0-17 6312.5 126.7 139.2 4.161 0.030 0.035 1.303 0.058 0.056   9.52  1.48   121.7     9.9   1 0   0 
 9157419 15.239  4-17 5299.6 101.1  92.4 4.462 0.047 0.044 0.857 0.060 0.053  31.05  2.55   329.3    15.2   1 0   0 
 9157436 12.789  0-17 6438.6 129.1 131.4 4.055 0.033 0.034 1.362 0.064 0.059  12.51  1.70   128.2     7.5   1 0   0 
 9157462 15.428  1- 3 5889.0 111.2 108.9 4.363 0.054 0.059 1.027 0.071 0.076  14.88  1.37   720.2    35.1   1 0   0 
 9157515 14.900  1-17 4193.2  47.9  76.3 4.586 0.025 0.017 0.657 0.027 0.014  19.39  1.43   617.2    24.9   1 0   0 
 9157670 15.417  1-17 4171.2  93.7  92.0 4.638 0.043 0.037 0.620 0.045 0.046  27.23  2.03   937.8    31.2   1     0 
 9157703 14.618  1-17 5397.2  89.3  88.6 4.569 0.016 0.024 0.864 0.028 0.034  20.07  1.59  3961.5   118.8   1 0   0 
 9157723 14.862  1-17 6035.7 121.2 119.1 4.244 0.044 0.046 1.118 0.076 0.085  20.48  1.58   266.8    14.2   1 0   0 
 9157725 14.427  1-17 6365.5 139.9 133.7 4.168 0.040 0.042 1.287 0.062 0.069  20.46  1.74   237.3    11.8   1 0   0 
 9157773 14.757  1-17 5709.0 114.7 113.4 3.850 0.044 0.044 1.202 0.068 0.075  29.19  3.08   231.0    10.7   1 0   0 
 9157785 15.069  1-17 4917.6  85.4  81.8 4.613 0.020 0.027 0.730 0.032 0.038  24.37  1.83  1634.0    49.2   1 0   0 
 9157860 14.913  1-17 4986.3  85.4  78.3 4.462 0.027 0.022 0.813 0.032 0.023  34.94  4.62   849.0    23.6   1 0   0 
 9157900 13.384  1-17 5470.0  97.0  96.8 4.414 0.040 0.042 0.946 0.064 0.063  21.78  2.35   685.0    21.7   1 0   0 
 9157978 12.908  0-17 6478.9 132.7 119.7 3.760 0.037 0.036 1.811 0.071 0.083   5.56  0.43   209.3    15.9   1 0   0 
 9158038 14.937  1-17 5105.7  94.0  88.3 4.572 0.023 0.034 0.801 0.035 0.045  20.49  1.68  3352.1   101.6   1 0   0 
 9158051 12.055  0-17 6597.7 136.8 117.9 4.293 0.025 0.029 1.292 0.047 0.051   2.69  0.39   263.7    24.9   3 0   0 
 9158052 15.137  1-17 5073.2  87.9  80.9 4.545 0.032 0.037 0.807 0.043 0.048  30.00  3.42   653.4    21.8   1 0   0 
 9158058 11.233  0-17 6612.5 144.8 153.5 4.236 0.031 0.029 1.261 0.051 0.050   6.43  0.63   173.5    10.7   3 0   0 
 9158123 14.503  1-17 5610.2  99.1  94.4 4.540 0.020 0.031 0.890 0.035 0.048  13.98  0.97  7647.3   268.0   1 0   0 
 9158153 13.122  0-17 5433.2  91.4  91.9 4.527 0.029 0.039 0.855 0.044 0.055  24.49  5.40   284.1     9.7   1 0   0 
 9158267 14.737  1-17 5041.0  78.1  75.2 4.451 0.023 0.019 0.805 0.027 0.022  33.75  3.76   248.6    10.2   1 1   0 
 9158334 13.213  0-17 5283.9  80.6  78.7 4.517 0.023 0.034 0.924 0.039 0.051  23.83  2.33  1645.0    45.6   1 0   0 
 9158393 15.304  1-17 5477.9  97.7  94.8 4.570 0.022 0.032 0.840 0.038 0.046  12.97  0.95  3301.2   128.3   1 0   0 
 9158417 13.026  0-17 5744.6  99.1  89.0 4.137 0.030 0.042 1.187 0.058 0.094  26.39  3.89   137.0     5.6   1 0   0 
 9158428 13.627  1-17 6092.0 119.5 105.5 4.061 0.032 0.042 1.292 0.059 0.105   2.58  0.18  3113.5   257.1 1 1 0   0 
 9158504 15.002  1-17 5332.9 101.1  86.0 4.385 0.044 0.034 0.862 0.059 0.043  22.85  2.93   159.2    11.1   1 0   0 
 9158575 12.732  0-17 5620.4 105.1 100.9 4.238 0.038 0.039 0.993 0.069 0.066  33.49  5.49   484.8    12.4   1 0   0 
 9158589 14.933  1-17 5408.0 105.5  89.0 4.279 0.042 0.036 0.885 0.059 0.044   7.19  0.52  5134.5   256.4   1 0   0 
 9158651 13.934  1-17 6201.7 132.2 128.1 4.108 0.048 0.047 1.285 0.068 0.084   9.11  0.66   113.4    10.7   1 0   0 
 9158838 13.533  0-17 5646.9  84.3  89.9 4.425 0.028 0.036 1.056 0.051 0.061  23.70  3.69   663.7    20.4   1 0   0 
 9158869 15.439  1-17 5923.6 173.7 140.6 4.453 0.028 0.036 1.009 0.053 0.068  17.00  2.15   195.3    16.7   1 0   0 
 9158909 13.866  1-17 5975.7 104.3 102.2 4.052 0.030 0.049 1.281 0.058 0.119  11.07  0.80   100.1     9.0   1 0   0 
 9159012 13.754  1-17 4261.1  66.9  54.1 4.628 0.019 0.020 0.658 0.023 0.016  20.78  1.86  1808.8    54.3   1 0   0 
 9159071 15.053  1-17 5616.5 101.2  96.3 4.544 0.020 0.030 0.886 0.035 0.047  25.93  2.41   225.3     8.4   1 0   0 
 9159099 14.045  1-17 5019.5  97.7  86.5 4.572 0.023 0.031 0.788 0.036 0.048  30.00  3.06   940.5    25.4   1 0   0 
 9159119 13.691  1-17 5361.7  85.8  82.6 4.542 0.014 0.023 0.922 0.028 0.036  18.99  1.58  2704.8    82.9   1 0   0 
 9159131 12.863  1-17 6647.0 186.0 255.0 4.307 0.092 0.138 1.189 0.142 0.174  20.66  1.86   109.1     5.4   2     1 
 9159146 14.698  1-17 5908.0 106.4 104.6 4.421 0.032 0.043 1.021 0.056 0.071  19.79  2.35   629.1    25.2   1 0   0 
 9159158 14.851  1-17 5069.9  74.6  67.7 4.408 0.021 0.017 0.836 0.025 0.018  15.97  1.23  3342.6   114.4   1 1   0 
 9159240 15.781  1-17 5342.9 100.0  96.2 4.566 0.025 0.037 0.828 0.041 0.051  27.57  2.36   807.1    30.4   1 0   0 
 9159416 15.274  1-17 4882.4  67.3  69.5 4.462 0.021 0.019 0.810 0.019 0.017  25.76  1.86  2625.9    73.8   1 1   0 
 9159451 14.726  1-17 6467.7 129.0 121.2 3.855 0.042 0.045 1.570 0.081 0.108   4.07  0.63   165.5    24.1   1 0   0 
 9159472 14.262  1-17 5747.7  99.5  98.1 4.470 0.027 0.039 0.963 0.049 0.064  18.09  1.73   977.3    34.3   1 0   0 
 9159496 15.276  1-17 4834.7  85.8  77.9 4.573 0.026 0.028 0.762 0.037 0.038  41.26  6.25   894.4    23.9   1 0   0 
 9159497 12.716  0-17 6658.9 136.8 139.6 4.212 0.033 0.031 1.350 0.068 0.058   7.45  0.65   230.6    14.4   1 0   0 
 9159620 13.408  0-17 6510.6 154.2 129.1 4.236 0.033 0.034 1.217 0.053 0.059   7.52  0.54    16.9     5.8   1 0   0 
 9159649 12.447  0-17 6040.7 114.3 119.5 4.245 0.037 0.037 1.144 0.069 0.075  16.41  1.99    49.6     3.7   1 0   0 
 9159678 15.898  4-17 4976.3  81.6  78.5 4.448 0.027 0.025 0.819 0.026 0.021   9.70  0.78   904.9    57.0   1 1   0 
 9159739 13.588  0-17 6838.3 143.1 142.6 4.212 0.033 0.032 1.345 0.063 0.050   4.31  0.31   304.3    25.9   2 0   0 
 9159861 15.307  1-17 4496.1  80.1  76.2 4.624 0.019 0.022 0.685 0.026 0.026  14.19  1.10  2409.8    92.4   1 0   0 
 9159892 14.930  1-17 6058.2 113.0 109.3 4.397 0.031 0.041 1.073 0.055 0.072  24.30  2.60   139.5    10.0   1 0   0 
 9160099 14.721  1-17 5799.7 115.4 111.3 4.334 0.046 0.046 1.000 0.076 0.076   6.67  0.50  2565.5   137.7   1 0   0 
 9160139 15.387  1-17 4684.0  86.3  77.9 4.612 0.020 0.024 0.714 0.030 0.032  28.59  2.48   982.0    31.4   1 0   0 
 9160220 14.949  1-17 6318.7 130.2 134.1 4.219 0.040 0.050 1.246 0.062 0.075  15.62  1.15   691.8    30.4   1 0   0 
 9160324 14.380  1-17 5799.6 113.7 111.5 4.245 0.044 0.047 1.020 0.079 0.078  21.52  2.08   119.2     8.1   1 0   0 
 9160424 13.504  1-17 5633.5  90.1  87.4 4.492 0.021 0.031 0.967 0.038 0.052  17.61  2.00   278.3    11.9   1 0   0 
 9160459 12.692  0-17 6472.0 145.0 194.0 4.262 0.130 0.130 1.152 0.150 0.150   5.63  0.61   321.2    21.4   2     1 
 9160468 13.223  0-17 6289.5 123.5 112.5 3.912 0.030 0.030 1.542 0.067 0.076  16.76  2.51    72.6     5.3   1 0   0 
 9160486 12.749  0-17 6662.2 137.6 141.4 4.166 0.033 0.032 1.371 0.071 0.060   4.47  0.66   166.7    14.8   3 0   0 
 9160529 15.779  1-17 5383.0 112.2  98.9 4.394 0.055 0.048 0.873 0.065 0.051  31.28  4.93   427.7    19.8   1 0   0 
 9160630 13.234  0-17 5765.3 101.4  92.7 4.506 0.019 0.031 0.944 0.035 0.055  21.22  2.98   398.8    13.8   1 0   0 
 9160633 14.246  1-17 5754.3 102.0 101.2 4.494 0.023 0.035 0.951 0.041 0.059  24.87  3.63   190.0     9.1   1 0   0 
 9160683 15.360  1-17 5501.1 118.6 108.6 4.214 0.049 0.046 0.917 0.068 0.060  21.93  1.99  1119.6    39.4   1 0   0 
 9160738 14.199  1-17 5992.3 107.0 108.4 4.120 0.034 0.045 1.176 0.069 0.100  20.79  1.79   158.7     8.9   1 0   0 
 9160739 13.664  1-17 6263.3 114.6 114.4 4.367 0.028 0.036 1.126 0.049 0.065   5.60  0.48   681.9    43.4   1 0   0 
 9160764 15.476  1-17 5016.1  99.3  90.4 4.568 0.026 0.034 0.788 0.038 0.047  29.38  1.26   931.8    42.8   1 0   0 
 9160873 14.517  1-17 6053.6 114.5 111.1 4.191 0.039 0.045 1.155 0.070 0.087   7.19  0.79   370.9    26.8   1 0   0 
 9160884 15.810  1-17 3964.3  84.6  84.1 4.658 0.014 0.014 0.579 0.013 0.014  25.40  1.97  1076.8    38.7   1 0   0 
 9160945 15.060  1-17 5709.7 110.3 101.7 4.535 0.020 0.029 0.902 0.035 0.046  15.51  1.25  4153.9   143.5   1 0   0 
 9161260 15.378  1-17 3963.1  77.9  76.8 4.658 0.014 0.014 0.579 0.013 0.013  14.79  1.05   962.8    42.9   1 0   0 
 9161286 11.654  0-17 5893.7 116.0 106.8 4.182 0.029 0.037 1.187 0.058 0.084  15.94  2.34   116.2     5.2   1 0   0 
 9161330 15.053  1-17 3900.0  93.0 116.0 4.727 0.049 0.040 0.555 0.052 0.063  15.86  1.20   772.0    33.3   2     1 
 9161405 15.458  4-17 5553.8 111.2 110.0 4.448 0.044 0.051 0.919 0.063 0.068  25.94  2.59   873.3    30.6   1 0   0 
 9161418 11.594  0-17 5250.3  78.7  68.3 4.300 0.027 0.020 0.882 0.039 0.025  13.43  1.02  4564.0   160.9   1 0   0 
 9162027 14.957  1-17 5896.0 156.6 149.2 3.763 0.062 0.064 1.357 0.134 0.095  15.40  1.48   899.0    37.4   1 0   0 
 9162040 14.058  1-17 5903.3 112.3 117.7 4.043 0.048 0.048 1.149 0.119 0.083  18.98  1.85    47.4     5.7   1 0   0 
 9162048 13.625  1-17 5782.1 138.2 125.6 4.035 0.048 0.041 1.036 0.082 0.067   5.80  0.47  1277.0    74.1   1 0   0 
 9162155 14.463  1-17 6162.1 119.9 128.7 3.854 0.046 0.056 1.452 0.108 0.146   2.60  0.44   205.2    30.9   1 0   0 
 9162224 13.171  0-17 6195.0 185.0 166.0 4.129 0.370 0.199 0.796 0.094 0.043   3.45  0.25  4110.9   289.5 1 2     1 
 9162264 15.317  1-17 5680.5 122.0 121.7 4.084 0.059 0.056 1.028 0.090 0.076   3.17  0.22   515.0    59.6   1 0   0 
 9162300 13.594  1-17 6269.0 170.0 208.0 4.236 0.180 0.180 1.086 0.182 0.136  18.96  2.14  4593.4   138.3   2     1 
 9162683 12.111  0-17 6733.2 142.7 151.4 4.274 0.030 0.032 1.212 0.047 0.053  21.04  1.62     5.9     1.8   1 0   0 
 9162699 15.863  1-17 4287.0 115.0 140.0 4.769 0.077 0.033 0.481 0.036 0.044  25.05  2.18  1149.3    41.3   2     1 
 9162715 13.144  0-17 5811.8 150.7 126.5 3.777 0.049 0.030 1.383 0.110 0.060  21.93  3.04    18.9     3.1   1 0   0 
 9162738 12.068  0-17 4638.9  76.3  68.4 4.597 0.021 0.022 0.724 0.031 0.031  19.25  1.52  4197.1   123.9   1 0   0 
 9162919 12.007  1-17 6511.0 146.0 178.0 4.343 0.088 0.132 1.080 0.135 0.122   3.36  0.24  1521.0   110.0   2     1 
 9163118 15.485  1-17 5663.2 106.6 102.1 4.503 0.028 0.040 0.925 0.046 0.057  31.27  4.95   445.0    18.3   1 0   0 
 9163132 14.645  1-17 6224.7 137.9 131.4 4.165 0.045 0.042 1.238 0.064 0.081  13.08  1.41    89.9    10.4   1 0   0 
 9163170 15.317  1-17 4792.1  91.0  82.3 4.591 0.023 0.027 0.744 0.034 0.037  20.35  1.66  4769.3   144.1   1 0   0 
 9163192 14.711  1-17 5252.4  82.7  74.0 4.189 0.028 0.026 0.883 0.030 0.024  14.39  1.57   562.1    26.1   1 1   0 
 9163257 15.795  1-17 5449.1 118.7 102.9 4.298 0.058 0.056 0.893 0.065 0.052   9.04  0.65  3492.4   167.4   1 0   0 
 9163331 13.769  1-17 6161.4 126.5 119.8 3.980 0.063 0.067 1.330 0.102 0.118  20.06  1.73   153.1     8.0   1 0   0 
 9163385 15.599  1-17 4897.3  93.0  86.9 4.534 0.038 0.034 0.784 0.042 0.036  29.59  2.74   356.3    17.4   1 0   0 
 9163456 14.770  1-17 5713.0 145.0 126.5 4.298 0.144 0.141 0.978 0.105 0.083  12.97  1.29   801.4    36.8   1     0 
 9163482 15.456  1-17 4463.0 134.0 134.0 4.602 0.052 0.020 0.661 0.067 0.054  15.64  1.41   565.3    29.5   2     1 
 9163494 15.772  2-17 4654.7  78.4  73.8 4.599 0.023 0.026 0.722 0.033 0.032  19.25  1.47  2441.0    83.9   1 0   0 
 9163565 14.054  1-17 6352.7 131.5 127.3 4.056 0.035 0.038 1.349 0.067 0.069  10.54  0.70   371.7    20.4   1 0   0 
 9163714 14.503  1-17 5300.6  98.1  83.6 4.141 0.035 0.032 0.886 0.045 0.035  23.87  2.06  2003.3    57.4   1 0   0 
 9163782 12.695  0-17 6343.1 118.4 112.1 4.417 0.016 0.025 1.111 0.032 0.048  14.03  1.12   149.4     7.7   1 0   0 
 9163939 12.719  0-17 4177.0 126.0 126.0 4.653 0.056 0.024 0.585 0.066 0.054  12.27  0.84  2160.2    81.6   2     1 
 9164003 13.825  2-17 6569.0 187.0 234.0 3.842 0.464 0.116 1.232 0.188 0.259   3.87  0.31    51.1    11.8   2     1 
 9164037 14.871  1-17 4392.4  87.8  85.4 4.602 0.025 0.023 0.697 0.031 0.029  29.59  2.42  1388.2    38.2   1 0   0 
 9164055 15.420  4-17 3568.1  83.1  67.2 4.814 0.011 0.011 0.389 0.012 0.012  51.16  4.22  1482.0    32.5   1 0   0 
 9164299 14.602  1-17 5309.4  97.6  93.7 4.554 0.023 0.037 0.841 0.036 0.055  30.42  3.13   753.7    22.1   1 0   0 
 9164315 14.501  1-17 6007.5 110.4 103.7 4.456 0.022 0.032 1.021 0.041 0.059  13.13  1.34   649.3    29.6   1 0   0 
 9164439 15.978  1-17 4770.8  86.3  81.0 4.560 0.031 0.028 0.760 0.038 0.034  33.99  2.48  3049.4    78.1   1 0   0 
 9164743 13.297  0- 1 5611.1 119.5 109.6 3.975 0.035 0.032 1.132 0.057 0.060  16.76  1.72   186.0    12.3   1 0   0 
 9164811 15.115  1-17 5493.6 238.9 134.1 4.287 0.191 0.290 0.915 0.175 0.079  17.82  1.88   643.8    27.8   1     0 
 9164913 13.351  1-17 4730.0  75.3  69.8 4.580 0.024 0.024 0.746 0.035 0.034  37.97  6.57   444.0    11.4   1 0   0 
 9164937 15.373  4-17 5680.0 117.9 113.0 4.266 0.047 0.050 0.969 0.075 0.073  12.27  0.91  3929.4   160.9   1 0   0 
 9165022 13.903  1-17 5656.2 116.0 101.8 4.584 0.015 0.022 0.841 0.023 0.033  24.50  1.77   265.5     7.7   1 0   0 
 9165026 14.702 16-17 6474.3 140.6 134.0 4.218 0.040 0.040 1.297 0.064 0.063  20.61  1.70    97.4     8.7   1 0   0 
 9165044 13.853  1-17 5723.9 112.5 108.8 4.189 0.044 0.044 1.006 0.084 0.075  33.72  5.50   172.4     6.7   1 0   0 
 9165053 13.910  1-17 3995.7  76.6  76.9 4.651 0.014 0.014 0.587 0.013 0.013  30.63  2.39  2356.0    57.6   1 0   0 
 9165082 15.133  4-17 5154.0  96.8  90.0 4.550 0.028 0.037 0.819 0.041 0.052  24.88  2.42   550.1    21.2   1 0   0 
 9165112 15.818  1-17 4609.2  94.0  89.1 4.600 0.030 0.035 0.714 0.040 0.039  14.19  1.24  1683.3    72.5   1     0 
 9165133 13.900  1-17 6563.4 136.0 119.6 4.278 0.028 0.032 1.297 0.054 0.057   3.26  0.33   394.6    37.5   1 0   0 
 9165139 15.484  1-17 5215.6 107.9 101.1 4.549 0.031 0.042 0.825 0.045 0.054  29.79  3.10   879.4    28.9   1 0   0 
 9165258 13.903  1-17 5459.2 120.1 110.3 4.220 0.072 0.073 0.943 0.067 0.061   9.04  0.68  4366.4   191.5   1     0 
 9165361 13.758  1-17 5552.0  99.2  95.5 4.538 0.019 0.032 0.889 0.033 0.052  21.96  2.27   461.2    16.0   1 0   0 
 9165425 15.959  4-17 5032.7 100.7  95.5 4.589 0.024 0.032 0.767 0.039 0.046  20.35  1.62  2535.8    86.2   1 0   0 
 9165446 13.596  0-17 6943.1 156.5 145.0 3.961 0.035 0.036 1.615 0.084 0.088   2.91  0.35   188.3    22.9   2 0   0 
 9165453 15.844  2-17 5489.3 127.3 120.7 4.133 0.063 0.062 0.934 0.071 0.064  26.48  2.41   442.2    22.5   1 0   0 
 9165516 15.797  4-17 5310.3 104.5  96.6 4.491 0.045 0.049 0.859 0.055 0.057  20.61  1.86  1425.1    52.7   1 0   0 
 9165620 13.618  1-17 6028.3 107.8 101.5 4.112 0.031 0.043 1.198 0.067 0.100  15.43  2.02   377.3    16.1   1 0   0 
 9165735 12.627  0-17 6419.8 122.5 116.3 3.840 0.031 0.038 1.576 0.073 0.126   7.63  0.72   157.2    10.7   1 0   0 
 9165748 15.738  1-17 5104.4  99.6  92.8 4.552 0.032 0.040 0.807 0.043 0.050  18.47  1.50  5291.5   170.1   1 0   0 
 9165894 13.637  1-17 5291.6 118.7 117.4 3.835 0.023 0.026 1.276 0.032 0.044  25.70  1.42   133.6     6.4   1 0   0 
 9165920 14.214 16-17 6364.8 121.7 112.6 3.795 0.036 0.046 1.621 0.073 0.148  10.67  1.08   137.7    11.7   1 0   0 
 9166044 16.098  7- 7 3569.7  80.9  63.2 4.796 0.010 0.010 0.409 0.011 0.011  23.87  1.96 12216.0   669.5   1 0   0 
 9166215 14.591  1-17 5897.1 108.8 114.3 4.082 0.047 0.057 1.136 0.104 0.089   8.78  0.65   875.6    46.4   1 0   0 
 9166223 13.592  0-17 6343.0 177.0 221.0 3.992 0.306 0.165 1.479 0.201 0.302  18.26  2.02   144.2     7.8   2     1 
 9166386 13.242  1-17 6445.8 126.9 118.5 3.869 0.032 0.037 1.549 0.075 0.113   4.55  0.33   816.2    54.8 1 1 0   0 
 9166529 13.573  0-17 6429.3 123.2 116.8 3.847 0.039 0.043 1.570 0.078 0.121   6.48  0.86    72.2     9.4   1 0   0 
 9166595 15.909  4-17 5738.6 108.3 104.2 4.399 0.062 0.073 0.972 0.068 0.071   4.36  0.30  2807.5   201.6 1 1 0   0 
 9166700 11.154  0-17 6357.7 123.9 120.3 4.298 0.029 0.039 1.207 0.060 0.067   3.91  0.34    96.0     8.6   1 0 1 0 
 9166763 15.417  1-17 5717.0 108.7 104.2 4.410 0.049 0.057 0.966 0.068 0.072  20.94  2.63   193.8    14.8   1 0   0 
 9166870 15.054  1-17 5704.0 102.3  97.6 4.488 0.028 0.040 0.943 0.047 0.060  16.76  2.81   344.8    19.0   1 0   0 
 9166894 13.372  3-16 6571.0 147.3 140.8 4.116 0.030 0.033 1.315 0.054 0.051   4.91  0.81   108.9    12.7   3 0   0 
 9166927 15.249  1-17 5964.3 110.6 108.1 4.404 0.039 0.050 1.041 0.060 0.072  18.06  1.99   751.0    31.6   1 0   0 
 9171826 13.051  0-17 6659.3 132.1 129.7 4.302 0.023 0.029 1.303 0.043 0.050   2.17  0.15   893.0    85.2 1 1 0   0 
 9171847 13.486  0-17 6022.9 127.2 117.7 3.880 0.040 0.038 1.166 0.063 0.067  17.50  1.31   103.1     6.5   1 0   0 
 9171863 15.689  1-17 4534.2  85.8  81.1 4.631 0.019 0.022 0.680 0.027 0.027  29.59  2.41   717.0    26.5   1 0   0 
 9171948 14.173  1-17 5946.0 114.2 109.9 4.144 0.038 0.041 1.169 0.069 0.092  23.21  3.62   213.8     9.8   1 0   0 
 9171955 13.822  2-17 5248.7 116.5  92.7 4.210 0.028 0.023 0.912 0.048 0.029  11.45  0.98  1864.5    75.4   1 1   0 
 9172217 14.499  1-17 5770.0 108.0 102.4 4.510 0.021 0.031 0.937 0.037 0.053   5.30  0.39  3414.1   200.2 1 1 0   0 
 9172288 14.256  1-17 4634.8  77.9  73.7 4.630 0.021 0.019 0.660 0.025 0.023  23.05  1.69  1209.3    36.6   1 0   0 
 9172504 15.689  1-17 5583.5 114.1 107.6 4.540 0.025 0.035 0.884 0.041 0.050   7.98  0.59  5274.6   257.4   1 0   0 
 9172594 12.485  0-17 6224.5 134.8 125.6 4.005 0.076 0.071 1.348 0.097 0.099  20.47  3.04   130.1     5.6   1     0 
 9172719 15.494  4-17 5969.8 129.7 127.2 4.361 0.048 0.055 1.056 0.071 0.080  10.09  0.69   600.3    38.5   1 0   0 
 9172729 12.120  0-17 5199.8  81.5  76.3 4.548 0.018 0.029 0.890 0.031 0.042  10.18  0.79  3465.7   141.3   1 0   0 
 9172841 13.145  0-17 6736.2 142.3 142.2 3.853 0.033 0.033 1.654 0.085 0.084   3.77  0.45   165.7    17.1   2 0   0 
 9173137 13.237  0-17 6115.1 106.5 107.5 4.322 0.028 0.037 1.201 0.058 0.068  11.67  1.70    70.6     6.3   1 0   0 
 9173313 15.399  1-17 4864.9  67.1  64.8 4.467 0.018 0.015 0.807 0.019 0.015  20.07  1.55  2477.8    80.2   1 1   0 
 9173365 13.365  0-17 6030.6 101.0  99.2 4.456 0.014 0.022 1.061 0.028 0.040   3.42  0.24  7677.6   538.3 1 1 0   0 
 9173393 13.398  0-17 5267.0 104.2  91.8 4.541 0.021 0.032 0.879 0.035 0.049  23.67  2.02  1801.5    50.1   1 0   0 
 9173463 14.027 16-17 6114.0 104.4 103.2 4.461 0.016 0.024 1.040 0.030 0.040   4.87  0.34  4361.0   261.1 1 1 0   0 
 9173494 12.972  0- 1 7235.1 185.0 135.5 4.059 0.031 0.031 1.565 0.079 0.074   1.42  0.10   261.3    37.3 1 2 0   0 
 9173561 14.575  1-17 3762.1  80.7  69.6 4.719 0.012 0.012 0.507 0.012 0.012  21.96  1.68  2554.9    75.1   1 0   0 
 9173604 15.579  4-17 6234.2 147.5 136.4 3.959 0.066 0.068 1.377 0.100 0.117   2.63  0.19  3110.1   275.0 1 1 0   0 
 9173735 13.639  1-17 6658.8 137.8 138.5 4.004 0.032 0.032 1.587 0.071 0.075  20.32  1.77   610.8    20.7   1 0   0 
 9173741 14.395  1-17 5422.3  98.9  99.0 4.568 0.017 0.028 0.851 0.028 0.038  20.35  1.70   806.9    27.9   1 0   0 
 9173769 13.652  1-17 6424.4 135.9 126.5 3.912 0.044 0.046 1.494 0.081 0.105  17.10  1.86    85.8     6.4   1 0   0 
 9173820 12.416  0-17 6438.0 155.0 175.0 3.964 0.266 0.114 1.184 0.221 0.161  17.82  1.21   275.7    10.4   2     1 
 9174142 13.942  2-17 6392.2 145.3 137.1 4.000 0.035 0.036 1.403 0.074 0.074   3.22  0.21    50.0    13.5   1 0   0 
 9174160 14.075  1-17 6235.1 109.0 105.0 4.428 0.014 0.020 1.114 0.028 0.035  18.33  2.65   197.8    10.4   1 0   0 
 9174258 13.747  1-17 5694.6 110.6 107.6 4.492 0.028 0.039 0.943 0.045 0.053  15.21  1.15  3095.1   105.6   1 0   0 
 9174418 15.886  2-17 5679.7 123.8 119.8 4.442 0.046 0.058 0.950 0.062 0.069  17.45  1.63  1388.8    57.1   1 0   0 
 9174466 14.674  1-17 4817.5  88.6  79.6 4.582 0.023 0.028 0.762 0.033 0.039  35.43  3.84  1638.3    39.7   1 0   0 
 9174504 13.162  0-17 6879.7 143.1 142.2 4.343 0.014 0.017 1.301 0.025 0.029   2.25  0.18   699.5    67.8 1 1 0   0 
 9174584 15.478  1-17 5299.0 159.0 159.0 4.479 0.115 0.115 0.766 0.118 0.055  25.94  3.74   577.3    23.3   2     1 
 9174800 15.465  1-17 5095.0 106.5  98.0 4.486 0.047 0.041 0.819 0.049 0.039  24.54  2.64   377.8    18.8   1 1   0 
 9174858 15.256 16-17 6266.6 172.6 125.1 4.437 0.013 0.023 1.101 0.029 0.035   4.74  0.33  2122.6   142.4   1 0   0 
 9174862 15.995  1-17 5032.1 112.7 100.9 4.542 0.035 0.038 0.801 0.045 0.045  16.76  1.30  4200.2   147.5   1 1   0 
 9174916 13.548  0-17 6504.3 140.3 144.9 4.209 0.032 0.031 1.308 0.065 0.063   2.04  0.20   124.6    21.4   1 0   0 
 9175009 14.221  1-17 4043.6  82.1  84.0 4.613 0.017 0.016 0.621 0.015 0.015  23.87  2.15  1199.2    35.6   1     0 
 9175366 12.676  0-17 5211.9  92.8  86.6 4.541 0.031 0.035 0.806 0.045 0.050  24.68  2.32  1279.1    34.9   1 0   0 
 9175570 15.164  1-17 5600.8 110.7 106.4 4.524 0.020 0.028 0.930 0.035 0.042  13.52  0.94  2381.4    92.7   1 0   0 
 9175617 14.448 16-16 5109.0 198.0 162.0 3.960 0.591 0.318 0.929 0.133 0.119  21.08  2.03   330.7    27.5   2     1 
 9175811 14.235  1-17 6665.0 167.4 164.2 4.119 0.030 0.032 1.559 0.074 0.078   4.97  0.47    97.0    14.9   1 0   0 
 9176145 15.147  1-17 5471.9 136.5 120.4 4.362 0.052 0.045 0.896 0.072 0.058  13.61  1.16  1980.0    78.3   1 0   0 
 9176383 15.666  1-17 3875.3  80.8  75.0 4.685 0.013 0.014 0.549 0.014 0.013  38.77  6.80   931.2    27.4   1 0   0 
 9177629 13.713  1-17 4765.6  74.9  71.9 4.558 0.027 0.029 0.800 0.036 0.038  37.97  1.62  1222.0    39.5   1 0 1 0 
 9178003 12.286  0-17 6114.7  98.8  94.2 4.437 0.012 0.016 1.117 0.025 0.031  16.28  1.98   822.2    28.0   1 0   0 
 9178421 14.690  1-17 5612.0 113.7 103.9 4.483 0.030 0.040 0.930 0.051 0.064  18.44  1.90  1256.5    43.7   1 0   0 
 9178425 13.690  1-17 5068.0 151.0 136.0 4.595 0.033 0.066 0.798 0.071 0.078   0.49  0.04 14866.7  2736.7 1 2     1 
 9179046 14.892  1-17 5247.6  92.1  80.0 4.350 0.029 0.024 0.857 0.039 0.027  19.12  1.51  2647.3    84.4   1 1   0 
 9179065 15.269  1-17 5747.9 111.4 108.8 4.469 0.031 0.042 0.962 0.050 0.065  21.34  2.37   298.2    16.7   1 0   0 
 9179191 15.062  1-17 6098.1 119.5 118.4 4.376 0.034 0.045 1.093 0.059 0.074   4.78  0.33  3497.4   220.2 1 1 0   0 
 9179219 14.547  1-17 5615.1 128.5 114.8 4.513 0.020 0.029 0.930 0.038 0.050  24.53  2.27   449.4    16.6   1 0   0 
 9179229 13.727  1-17 6380.1 135.1 145.7 4.242 0.035 0.035 1.256 0.063 0.072  20.34  3.51   170.0     8.4   1 0   0 
 9179509 15.390  1-17 5237.3 103.6  96.3 4.595 0.020 0.030 0.782 0.032 0.044  22.42  1.67  1909.3    60.5   1 0   0 
 9179513 14.591  1-17 5944.4 141.8 126.5 4.219 0.043 0.045 1.107 0.073 0.082  13.60  1.18  1140.0    46.4   1 0   0 
 9179526 11.143  0-17 6261.1 121.4 112.8 3.944 0.028 0.031 1.462 0.068 0.082   8.74  0.83    57.7     4.1   1 0   0 
 9179535 13.381  1-17 5617.1 121.1 113.3 4.032 0.044 0.040 1.025 0.074 0.068   6.68  0.43   184.4    14.3   1 0   0 
 9179536 13.329  1-17 6565.9 246.0 233.4 3.879 0.271 0.212 1.524 0.336 0.263   6.67  0.45   223.6    16.1   1     0 
 9179683 15.638  4-17 4786.4  94.9  84.2 4.583 0.025 0.028 0.749 0.035 0.037  13.52  1.07  3398.6   131.9   1 0   0 
 9179713 13.413  1-17 4621.1  74.1  69.7 4.590 0.023 0.022 0.728 0.032 0.030  26.30  1.95  3114.9    80.3   1 0   0 
 9179906 15.722  1-17 3926.9  82.5  83.2 4.645 0.014 0.014 0.588 0.013 0.013   8.80  0.60  5774.9   267.1   1 0   0 
 9180066 14.755  1-17 4262.8  77.4  67.5 4.630 0.023 0.022 0.640 0.023 0.021  32.38  1.45   441.4    21.0   1 0   0 
 9180233 12.546  0-17 6800.9 144.6 133.3 4.299 0.016 0.021 1.361 0.035 0.042   2.69  0.25   275.6    26.9   1 0   0 
 9180393 15.503  1-17 5224.6 107.9 101.7 4.559 0.021 0.032 0.862 0.035 0.041   2.07  0.15   901.0   112.2   1 0   0 
 9180618 12.547  0-17 6876.4 147.2 137.7 4.285 0.021 0.025 1.365 0.042 0.048   1.85  0.15   240.6    29.2   2 0   0 
 9180700 14.374  1-17 6098.0 103.9 102.5 4.465 0.015 0.020 1.049 0.028 0.034  13.15  1.17  1295.7    51.9   1 0   0 
 9180708 14.286  1-17 6644.2 161.6 153.0 3.890 0.035 0.038 1.635 0.086 0.091   3.37  0.29   219.8    27.0   1 0   0 
 9181005 14.178  1-17 5998.3 113.7 110.2 4.455 0.021 0.033 1.022 0.040 0.060  20.90  2.26   404.8    15.7   1 0   0 
 9181027 14.222  1-17 5927.5 116.3 110.1 4.450 0.024 0.035 1.014 0.045 0.065  16.77  2.35   285.7    14.0   1 0   0 
 9181083 13.462  0-17 5927.3  96.9  95.6 4.444 0.017 0.026 1.074 0.034 0.048  12.81  1.20  1261.1    48.9   1 0   0 
 9181091 14.247  1-17 5686.8 134.8 132.2 4.120 0.051 0.046 1.004 0.088 0.071   4.05  0.32  1202.3    86.7   1 0   0 
 9181442 11.748  0-17 6327.1 109.5 110.4 4.407 0.014 0.020 1.144 0.028 0.039   9.55  1.06   911.4    39.7   1 0   0 
 9181883 12.275  0-17 6115.1 133.4 127.2 4.207 0.043 0.042 0.983 0.076 0.067  14.98  1.36  2034.8    69.3   1 0   0 
 9181894 15.421  1-17 4446.9  80.7  74.3 4.612 0.022 0.019 0.681 0.027 0.023  28.19  2.22  2109.4    59.0   1 0   0 
 9181959 15.482  1-17 5360.9 115.7 111.6 4.554 0.025 0.038 0.844 0.040 0.053  18.60  1.42  3844.9   124.4   1 0   0 
 9182085 13.736  1-17 5582.0 350.0 318.0 3.797 0.609 0.218 1.214 0.175 0.325  13.04  1.30  1886.3    71.2   2     1 
 9182391 13.902  1-17 6567.1 156.2 148.3 3.799 0.036 0.038 1.669 0.082 0.085   6.99  0.70   704.3    40.6   1 0   0 
 9182562 11.750  0-17 6035.2 185.3 177.4 4.454 0.038 0.051 1.021 0.075 0.066  19.26  1.37   222.9     7.9   1     0 
 9182572 13.342  0-17 5206.7  73.3  63.3 4.221 0.025 0.023 0.886 0.023 0.016   7.45  0.54  2119.8   104.1   1 0   0 
 9182756 15.680  1-17 4009.1  76.2  78.9 4.656 0.015 0.014 0.583 0.013 0.014  15.43  1.25  1263.5    54.4   1 0   0 
 9182882 14.711  1-17 5042.7  92.7  91.3 4.593 0.022 0.030 0.758 0.031 0.041  25.58  3.22   629.4    21.3   1 0   0 
 9182941 14.608  1-17 5906.1 124.1 121.7 4.412 0.038 0.049 1.022 0.060 0.074   1.10  0.07  6240.3   786.9 1 1 1   0 
 9183101 13.432  0-17 6943.8 158.4 153.9 4.058 0.033 0.034 1.507 0.077 0.068  19.95  1.68   167.9     7.9   2 0   0 
 9183163 15.924  2-17 5529.2 171.9 164.9 4.490 0.056 0.082 0.897 0.074 0.071  20.93  2.47   553.6    29.2   1     0 
 9183174 13.836  1-17 6030.5 129.1 126.3 4.344 0.040 0.043 1.046 0.071 0.073   7.92  0.59  1776.5    86.7   1 0   0 
 9183249 13.056  0-17 6175.1  96.4  92.1 4.499 0.011 0.014 1.003 0.019 0.023   8.91  0.66  5312.2   231.4   1 0   0 
 9183330 13.780  1-17 6381.2 143.8 129.4 3.804 0.031 0.032 1.665 0.074 0.077   5.28  0.48   483.8    34.1   1 0   0 
 9183378 13.767  1-17 6205.8 121.8 129.0 4.344 0.031 0.038 1.145 0.056 0.071  15.19  1.30  1929.6    67.5   1 0 0 0 
 9183503 13.866  1-17 6168.0 102.8 100.9 4.439 0.014 0.018 1.100 0.027 0.033   5.80  0.42  3342.8   184.5   1 0   0 
 9183522 13.892  1-17 6037.7 107.0 104.6 4.460 0.014 0.021 1.056 0.028 0.038  20.61  2.57  1134.4    35.8   1 0   0 
 9201343 13.337  0-17 6726.2 141.4 142.7 4.195 0.032 0.030 1.345 0.066 0.049   2.56  0.37   241.5    27.5   3 0   0 
 9201406 13.826  1-17 6078.6 106.6 104.5 4.360 0.029 0.037 1.140 0.055 0.068  12.66  1.09   297.3    15.4   1 0   0 
 9201444 13.273  0-17 5148.1  65.5  55.7 4.325 0.020 0.017 0.871 0.023 0.015  13.24  0.89  3101.7   112.5   1 0   0 
 9201463 14.599  1-17 3319.0 118.0  49.0 5.137 0.092 0.138 0.157 0.099 0.033   5.49  0.38  2761.6   161.6   2     1 
 9201481 13.219  0-17 6018.7 113.7 112.2 4.319 0.035 0.038 1.094 0.069 0.071  12.26  1.46   254.1    12.8   1 0   0 
 9201790 15.749  2-17 5279.1 113.8  96.2 4.489 0.049 0.049 0.852 0.057 0.055  23.87  4.09   421.8    22.3   1 0   0 
 9201808 16.649  7- 7 4177.8  76.2  46.6 4.661 0.031 0.034 0.608 0.020 0.021  18.09  1.45  1877.2   145.7   1 0   0 
 9201819 16.600  7- 7 4006.1  74.8  76.3 4.679 0.018 0.018 0.562 0.017 0.017  24.37  2.12  1325.3   114.9   1 0   0 
 9201830 12.254  0-17 5836.8 108.0 118.9 3.894 0.056 0.041 1.313 0.153 0.067  12.82  1.49   277.3    12.1   1 0   0 
 9201873 14.093  1-17 5848.2 107.3 105.0 4.354 0.040 0.043 1.037 0.070 0.071  19.49  1.70   240.1     7.0   1 0   0 
 9201919 14.306  1-17 3943.0  76.4  76.4 4.675 0.013 0.013 0.562 0.013 0.013  40.14  3.58   901.5    21.6   1 0   0 
 9201924 15.408  1-17 4824.7  82.5  75.7 4.575 0.027 0.029 0.759 0.037 0.039  11.77  0.87   948.2    47.8   1 0   0 
 9201929 15.358  1-17 4176.4  54.8  56.3 4.627 0.034 0.025 0.629 0.019 0.017  15.00  1.15  1832.2    71.2   1 0   0 
 9202007 13.171  0-17 5833.8 113.2 105.2 4.330 0.035 0.031 1.143 0.058 0.061  20.01  4.82   107.2     5.8   1 0   0 
 9202050 13.659  1-17 5107.3  69.2  64.0 4.343 0.038 0.070 0.863 0.021 0.019  30.85  3.73   515.0    14.6   1     0 
 9202060 16.014  7- 7 4156.5  69.7  96.1 4.594 0.021 0.018 0.646 0.026 0.017  17.23  1.53   969.9    78.5   1 0   0 
 9202077 10.284  0-17 6051.2 108.1 108.5 3.959 0.025 0.051 1.393 0.060 0.136  15.31  1.38   110.0     4.4   1 0   0 
 9202247 14.658  1-17 4714.3  85.5  77.6 4.599 0.021 0.025 0.729 0.031 0.034  18.21  1.51   815.9    30.6   1 0   0 
 9202273 15.043  1-17 5685.1 113.3 111.5 4.139 0.054 0.054 1.008 0.086 0.075  14.29  1.19  3010.7   110.7   1 0   0 
 9202309 15.663  1-17 5018.6  92.9  88.5 4.584 0.025 0.033 0.771 0.039 0.045  28.98  3.42   687.4    25.9   1 0   0 
 9202340 14.632  1-17 5040.8  85.4  77.4 4.500 0.037 0.028 0.809 0.048 0.037  28.58  2.49   853.1    25.3   1 0   0 
 9202479 15.337  1-17 5534.0 107.5 104.4 4.197 0.057 0.055 0.931 0.069 0.064   9.01  0.51   112.6    18.4   1 0   0 
 9202570 15.965  2-17 4676.3  84.1  79.0 4.595 0.025 0.028 0.727 0.035 0.034  38.50  7.49   660.2    24.1   1 0   0 
 9202697 13.531  0-17 4916.6  82.4  77.5 4.570 0.027 0.027 0.754 0.039 0.038  29.18  3.24   475.5    13.9   1 0   0 
 9202755 14.517  1-17 5344.9 102.9  93.9 4.454 0.052 0.051 0.866 0.061 0.055  25.94  2.41  1474.3    41.8   1 0   0 
 9202850 15.075  1-17 4681.4  83.1  76.1 4.627 0.018 0.023 0.696 0.027 0.031  13.80  1.02  1989.3    77.7   1 0   0 
 9202899 15.828  1-17 4526.4  80.7  75.0 4.651 0.018 0.020 0.650 0.027 0.026  24.54  2.08   813.7    32.8   1 0   0 
 9202950 14.600  1-17 5058.2  79.1  72.4 4.468 0.033 0.023 0.815 0.043 0.030  34.70  4.37  1103.0    28.3   1 0   0 
 9202960 11.474  0-17 4541.8  71.2  68.5 4.590 0.022 0.022 0.740 0.030 0.030  47.40  7.48   299.9     6.4   1 0   0 
 9203045 14.389  1-17 5304.9  89.1  87.0 4.570 0.021 0.034 0.823 0.034 0.051  29.75  2.32   687.0    20.3   1 0   0 
 9203047 14.020  1-17 5090.5  80.3  76.9 4.563 0.019 0.030 0.847 0.031 0.041  22.11  1.97  1846.1    54.1   1 0   0 
 9203154 15.695  2-17 4832.6  86.3  81.7 4.623 0.020 0.026 0.710 0.033 0.035  24.71  2.47   522.1    24.0   1 0 1 0 
 9203258 14.776  1-17 5953.0 109.7 102.5 4.510 0.020 0.027 0.949 0.036 0.046  24.52  4.88   267.3    12.6   1 0   0 
 9203304 12.729  0-17 6202.6 117.0 109.7 4.223 0.035 0.037 1.112 0.065 0.074  10.59  0.69   958.7    40.7   1 0   0 
 9203308 10.964  0-17 6277.6 116.5 111.1 4.339 0.027 0.037 1.172 0.054 0.072   6.06  0.45    11.5     2.3   1 0   0 
 9203319 14.440  1-17 5895.0 104.7 102.0 4.425 0.031 0.042 1.017 0.055 0.071   5.41  0.38  2934.3   171.3   1 0   0 
 9203353 13.939  1-17 5435.3  92.5  89.7 4.590 0.016 0.027 0.813 0.026 0.040  33.76  4.86   156.7     7.0   1 0   0 
 9203369 13.358  0-17 5866.3 111.5 106.5 4.220 0.039 0.044 1.060 0.078 0.082  15.28  1.94   242.1    11.3   1 0   0 
 9203379 12.898  0-17 5755.9 117.6 111.4 3.854 0.036 0.034 1.214 0.064 0.069  32.56  3.03   286.3     8.3   1 0   0 
 9203478 15.968  1-17 4360.5  82.2  77.8 4.618 0.023 0.023 0.679 0.030 0.027   2.96  0.21 32821.7  2477.5   1 0   0 
 9203549 13.843  2-17 6219.4 128.0 117.2 4.291 0.038 0.040 1.171 0.065 0.078   9.31  1.64    19.0     6.3   1 0   0 
 9203560 15.233  1-17 5360.2 102.1  96.9 4.485 0.042 0.047 0.872 0.057 0.060  26.80  1.89   162.6    11.8   1 0   0 
 9203561 15.132  1-17 5605.5 117.3 111.2 4.023 0.069 0.061 1.027 0.077 0.074   8.97  0.65  4217.5   191.9   1 0   0 
 9203682 13.703  1-17 5516.1  89.4  87.8 4.482 0.026 0.035 0.965 0.045 0.057  25.76  2.86  1204.3    33.4   1 0   0 
 9203726 15.463  1-17 5391.9 100.2  97.7 4.520 0.032 0.046 0.871 0.047 0.059  28.00  4.55   296.0    15.6   1 0   0 
 9203794 13.764  1-17 3485.4  86.2  63.9 4.835 0.009 0.009 0.360 0.009 0.009  55.60  4.66  3126.7    55.8   1 0   0 
 9203969 14.524  2-15 5458.6 105.7  95.5 4.224 0.043 0.039 0.903 0.063 0.053  30.59  2.55   995.5    31.1   1 0   0 
 9204100 14.968  1-17 4502.6  91.7  83.7 4.641 0.016 0.020 0.665 0.025 0.025  28.38  3.02   443.9    16.7   1 0   0 
 9204103 15.352  1-17 4309.9  87.7  86.5 4.667 0.016 0.018 0.624 0.018 0.020  28.75  1.50   141.4    15.6   1 0   0 
 9204124 13.897  1-17 5825.6 122.5 120.9 3.879 0.058 0.033 1.270 0.148 0.063  30.38  3.79   245.5     8.8   1 0   0 
 9204238 13.860  1-17 5668.7  92.5  90.9 4.489 0.021 0.031 0.972 0.039 0.052  27.93  2.17   142.0     7.0   1 0   0 
 9204242 13.049  0-17 6273.0 115.6 113.6 3.647 0.031 0.059 1.825 0.073 0.192   5.37  0.44  1137.0    67.6   1 0   0 
 9204259 14.073  1-17 5686.6 107.1 104.0 4.400 0.041 0.045 0.958 0.071 0.073  23.81  1.71   119.6     7.0   1 0   0 
 9204482 15.701  1-17 5127.7  90.4  84.8 4.550 0.032 0.040 0.811 0.043 0.050  24.37  3.71   589.3    26.0   1 0   0 
 9204525 12.459  0-17 6046.3 101.2 101.9 4.395 0.024 0.034 1.102 0.049 0.062  11.11  1.91   208.1    10.6   1 0   0 
 9204529 15.889  1-17 4365.0  75.6  70.1 4.608 0.022 0.020 0.690 0.027 0.024  22.58  1.67  3938.4   118.9   1 0   0 
 9204546 13.879  1-17 5340.1 100.9  94.9 4.566 0.049 0.059 0.742 0.040 0.039  24.37  2.81    96.9     6.0   1     0 
 9204556 15.909  1-17 5514.5 117.1 110.3 4.067 0.073 0.069 0.969 0.073 0.070  17.59  1.64  2895.5   103.1   1 0   0 
 9204616 15.853  1-17 5127.7 169.5 121.6 4.461 0.087 0.175 0.830 0.054 0.054  30.84  2.44   295.0    17.5   1     0 
 9204708 13.439  1-17 6304.6 114.9 120.5 4.140 0.041 0.044 1.095 0.077 0.076  21.21  1.55    79.3     5.2   1 0   0 
 9204748 13.985  1-17 3993.0  71.4  77.4 4.678 0.014 0.013 0.562 0.013 0.013  40.42  5.26   720.9    17.4   1 0   0 
 9204822 14.776  1-17 5719.4  97.6  95.9 4.486 0.027 0.038 0.949 0.045 0.061  19.23  1.82   906.5    32.9   1 0   0 
 9204850 12.613  0-17 5573.4  95.5  94.3 4.458 0.035 0.043 0.925 0.060 0.067  18.09  1.75   882.2    30.8   1 0   0 
 9204899 14.620  1-17 6052.3 115.0 115.5 3.915 0.053 0.054 1.300 0.141 0.089  16.99  1.44    11.6     6.6   1 0   0 
 9205068 13.494  1-17 6183.0 169.0 188.0 4.476 0.052 0.147 0.976 0.113 0.113  22.71  1.72   109.7     5.9   2     1 
 9205081 13.727  1-17 5206.6  70.6  63.6 4.320 0.022 0.019 0.866 0.027 0.019  35.93  5.96   430.9    11.9   1 0   0 
 9205164 15.869  1-17 4704.3  82.4  76.7 4.537 0.030 0.023 0.765 0.031 0.026  25.40  2.06  1985.5    62.3   1 1   0 
 9205171 15.049  1-17 5179.3  91.0  84.5 4.579 0.022 0.032 0.796 0.036 0.049   9.35  0.68  5066.8   222.9   1 0   0 
 9205211 14.543  1-17 5323.0  90.5  89.5 4.530 0.029 0.040 0.857 0.044 0.058  16.53  1.30  3370.6   112.1   1 0   0 
 9205266 15.307  1-17 5429.3  96.5  94.9 4.557 0.023 0.035 0.851 0.038 0.051  18.99  1.46  3196.7   113.1   1 0   0 
 9205271 14.297  1-17 5445.4 117.5 113.1 3.930 0.064 0.064 1.032 0.079 0.078  34.92  3.85   185.8     7.7   1 0   0 
 9205287 12.859  0-17 6260.3 140.5 125.5 4.236 0.037 0.037 1.212 0.068 0.077   4.27  0.31    63.0     8.9   1 0   0 
 9205301 15.937  1-17 4480.0  76.7  73.2 4.608 0.022 0.023 0.698 0.030 0.027  37.45  4.44   790.0    26.9   1 0   0 
 9205311 15.092  1-17 5457.1  97.7  97.0 4.499 0.033 0.046 0.892 0.050 0.062  28.58  3.40   488.5    18.9   1 0   0 
 9205321 15.254  1-17 4474.5  76.5  73.5 4.638 0.017 0.020 0.667 0.023 0.025  22.42  2.05  2664.6    80.1   1 0   0 
 9205407 13.961  1-17 5132.0 153.0 138.0 4.504 0.085 0.076 0.761 0.098 0.057  20.93  1.69   256.7    11.1   2     1 
 9205571 14.115  1-17 6200.0 111.2 106.8 4.407 0.022 0.033 1.101 0.042 0.061  11.46  1.61   403.8    21.0   1 0   0 
 9205575 11.930  0-17 6660.9 133.0 130.1 3.899 0.029 0.041 1.471 0.065 0.127   4.50  0.67   325.8    22.8   1 0   0 
 9205584 13.925  1-17 4849.7  81.2  80.2 4.635 0.023 0.019 0.640 0.027 0.020  38.78  3.19   409.6    11.2   1 0   0 
 9205633 12.203  0-17 6361.8 134.0 132.0 4.122 0.032 0.035 1.311 0.059 0.066   2.42  0.18  2374.6   200.1 1 1 0   0 
 9205654 15.041  1-17 5830.8 114.1 111.7 4.226 0.171 0.185 1.043 0.116 0.094  20.90  2.15    73.4     9.4   1     0 
 9205830 15.030  1-17 4708.8  76.2  72.7 4.572 0.027 0.024 0.748 0.036 0.032  26.85  2.05  2340.3    64.2   1 0   0 
 9205855 15.498  1-17 3587.8  74.2  69.3 4.775 0.010 0.011 0.434 0.011 0.011   0.90  0.06  5921.0   846.6 1 1 0   0 
 9205876 13.812  1-17 5858.1 120.3 113.4 4.048 0.054 0.041 1.065 0.111 0.070   2.23  0.15  1532.3   142.6 1 1 0   0 
 9206074 14.543 16-17 5956.9 104.6 101.6 4.425 0.029 0.040 1.033 0.051 0.069  10.23  0.86  1202.3    55.8   1 0   0 
 9206098 13.090  1-17 6099.3 107.3 107.2 4.375 0.031 0.041 1.108 0.054 0.066  16.51  3.55   188.6     8.8   1 0   0 
 9206101 13.402  1-17 5906.2  96.7  98.2 4.432 0.024 0.034 1.044 0.046 0.060  16.54  2.29   172.2     8.8   1 0   0 
 9206225 13.544  0-17 5205.4  88.0  80.5 4.420 0.039 0.032 0.843 0.049 0.034  38.52  3.95   108.4     4.6   1 0   0 
 9206432  9.083  0-17 6617.1 129.8 127.2 4.225 0.027 0.029 1.397 0.062 0.061   8.78  1.21    52.7     2.9   1 0   0 
 9206471 15.016  1-17 5114.3  90.5  81.7 4.521 0.036 0.036 0.820 0.048 0.048  25.58  2.67   653.7    23.0   1 0   0 
 9206601 14.913  1-17 5360.8  93.4  91.9 4.533 0.028 0.041 0.862 0.042 0.057  22.42  2.30   643.7    23.9   1 0   0 
 9206606 15.291  1-17 5075.6 103.5  88.6 3.499 0.081 0.095 1.323 0.148 0.199 122.52 10.64  1444.6    22.7   2 0   0 
 9206633 15.261  1-17 4164.2  49.4  62.1 4.627 0.035 0.023 0.624 0.017 0.016  27.61  2.02  3000.7    80.4   1 0   0 
 9206636 14.394  1-17 5473.1 114.1 109.3 4.271 0.199 0.350 0.919 0.140 0.078  22.13  1.94   233.2    11.2   1     0 
 9206669 16.656  4-17 4147.1  51.6  76.8 4.625 0.031 0.022 0.622 0.019 0.019  17.23  1.39  1258.1    75.7   1 0   0 
 9206845 15.902  1-17 4358.7  80.8  78.0 4.643 0.018 0.021 0.653 0.024 0.023  34.22  2.68  1112.8    34.9   1 0   0 
 9206875 11.294  0-17 5306.3  72.0  66.6 4.278 0.024 0.020 0.857 0.031 0.024  21.07  1.60   401.5    12.3   1 0   0 
 9206949 14.774  1-17 5720.5 108.2 103.1 4.465 0.057 0.084 0.944 0.068 0.068  26.27  2.23   257.2    11.9   1     0 
 9206969 12.475  0-17 5377.9  87.6  90.3 4.480 0.032 0.040 0.921 0.053 0.060  15.12  1.00    38.1     3.5   1 0   0 
 9207031 15.629  1-17 5115.3  83.9  76.8 4.433 0.036 0.030 0.829 0.039 0.029  18.21  1.35  2435.4    84.7   1 0   0 
 9207041 13.341  1-17 6673.5 136.1 129.0 4.209 0.031 0.029 1.382 0.068 0.058   2.79  0.27   267.8    28.4   1 0   0 
 9207050 15.397  1-17 4229.0  79.1  53.6 4.636 0.025 0.030 0.642 0.026 0.021  25.94  2.10  2771.6    77.9   1 0   0 
 9207122 13.456  0-17 6238.9 122.2 111.2 4.327 0.030 0.041 1.165 0.062 0.075  13.12  2.05   211.2    11.3   1 0   0 
 9207124 16.236  7- 7 3860.8  99.6  91.6 4.656 0.025 0.028 0.572 0.028 0.027   3.26  0.23  4195.6   341.5   1     0 
 9207144 15.070  1-17 5808.4 109.3 107.5 4.145 0.049 0.054 1.064 0.095 0.082  25.05  2.10   272.7    13.8   1 0   0 
 9207290 12.536  0-17 5254.6  81.6  75.8 4.526 0.019 0.030 0.930 0.034 0.047  30.21  2.74   940.1    23.5   1 0   0 
 9207291 13.388  0-17 6347.8 112.6 125.2 4.320 0.028 0.031 1.216 0.051 0.062   3.17  0.25  1097.4    86.4 1 1 0   0 
 9207315 15.996  2-17 5381.9 103.6  96.3 4.456 0.056 0.059 0.875 0.060 0.058   8.74  0.63  5192.4   248.2   1 0   0 
 9207362 13.581  0-17 5785.6  97.8  98.9 4.200 0.032 0.037 1.142 0.061 0.076  45.79  9.33   346.8     9.1   1 0   0 
 9209090 13.118  2-15 6053.0 128.4 110.7 4.162 0.039 0.033 1.269 0.057 0.068  18.50  1.34   184.6     8.3   1 0   0 
 9209124 13.062  0-17 5113.8  86.0  81.2 4.557 0.026 0.033 0.808 0.037 0.048  29.18  2.38  1351.1    34.1   1 0   0 
 9209134 15.264  1-17 5041.7  83.2  76.6 4.469 0.034 0.025 0.814 0.042 0.029  21.36  1.97   967.1    35.1   1 0   0 
 9209156 15.705  1-17 5503.7 107.6 100.6 4.342 0.062 0.058 0.905 0.068 0.061   7.14  0.52  5267.1   272.2   1 0   0 
 9209245 15.019  0-17 6381.1 127.7 121.0 3.898 0.029 0.032 1.156 0.051 0.058  22.58  1.39   155.2     5.3   1 0   0 
 9209278 12.819  0-17 5109.2  64.6  52.7 4.355 0.019 0.015 0.863 0.023 0.015  17.11  1.36  3989.8   125.8   1 1   0 
 9209433 13.483  0-17 6460.8 146.3 129.0 4.236 0.031 0.033 1.262 0.056 0.056   3.58  0.40   116.1    15.3   1 0   0 
 9209451 15.769  4-17 5213.3  95.0  90.3 4.572 0.025 0.037 0.805 0.040 0.051  20.78  1.96   944.4    38.7   1 0   0 
 9209497 15.195  1-17 5113.4  93.0  88.1 4.561 0.026 0.035 0.806 0.039 0.050  31.71  2.65  1793.8    47.3   1 0   0 
 9209688 14.805  1-17 5522.3 110.6 103.3 4.332 0.046 0.044 0.910 0.069 0.061  22.12  4.15   181.3    11.1   1 0   0 
 9209718 11.510  0-17 5432.7  86.5  83.3 4.505 0.022 0.033 0.941 0.040 0.053  21.04  1.88  1214.5    35.1   1 0   0 
 9209780 14.915  1-17 5527.1  97.5  92.6 4.518 0.025 0.039 0.899 0.041 0.058  21.19  1.80  2309.3    70.9   1 0   0 
 9209793 12.841  0-17 6250.7 117.9 129.7 3.823 0.049 0.047 1.395 0.155 0.088   2.82  0.26  1701.3   135.9   1 0   0 
 9209807 14.230  1-17 5704.6 114.3 110.4 3.784 0.033 0.035 1.272 0.061 0.069  21.97  2.35   111.5     7.5   1 0   0 
 9209808 15.492  1-17 4931.1  85.6  79.6 4.535 0.034 0.030 0.788 0.044 0.038   4.28  0.30  1352.7   105.5   1 0   0 
 9209837 15.989  4-17 4376.3  78.6  73.1 4.619 0.021 0.021 0.680 0.027 0.024  20.78  1.60   882.3    39.3   1 0   0 
 9209844 14.581  1-17 5732.3 109.9 110.9 4.121 0.050 0.048 1.036 0.099 0.077  21.34  1.69   115.0     8.7   1 0   0 
 9209934 15.164  1-17 4927.9  91.2  84.5 4.590 0.022 0.030 0.759 0.034 0.042  30.42  2.80  1109.5    32.3   1 0   0 
 9209935 12.248  0-17 6685.2 135.5 137.6 4.221 0.031 0.029 1.349 0.064 0.052   9.88  1.00    25.6     3.5   1 0   0 
 9209982 13.433  0-17 4184.2  75.6  42.5 4.679 0.018 0.041 0.600 0.010 0.018  18.86  1.66  1065.5    34.5   1 0   0 
 9210192 14.342  1-17 5761.9 103.4  99.3 4.520 0.019 0.030 0.926 0.035 0.050  18.21  1.69  1669.3    55.2   1 0   0 
 9210374 15.373  1- 3 3519.5  84.4  64.0 4.822 0.009 0.009 0.376 0.009 0.009  52.23  3.35  3207.4   118.6   1 0   0 
 9210535 14.784  1-17 4333.9  81.0  70.1 4.631 0.019 0.016 0.653 0.021 0.019  33.29  3.28   868.3    24.2   1 0   0 
 9210546 14.484  1-17 5561.7  97.1  96.7 4.482 0.032 0.043 0.919 0.052 0.064  25.40  2.97   897.6    27.5   1 0   0 
 9210639 14.405  1-17 6304.0 150.0 206.0 4.435 0.056 0.224 1.110 0.154 0.139  25.63  2.66   206.1     9.7   2     1 
 9210773 15.754  1-17 5592.4  94.2  89.9 4.521 0.026 0.035 0.928 0.042 0.044  23.86  1.77   894.5    34.7   1 0   0 
 9210935 14.364  1-17 5770.5  96.5  95.2 4.421 0.030 0.039 1.047 0.054 0.065   9.48  0.68  6101.0   260.6   1 0   0 
 9210994 14.951  1-17 5176.9  93.1  86.6 4.561 0.025 0.036 0.816 0.037 0.052  24.03  1.95  1088.4    34.8   1 0   0 
 9211020 13.870  1-17 5623.5  91.4 108.7 4.086 0.037 0.047 1.167 0.101 0.064  45.20  5.66   260.6     7.5   1 0   0 
 9211032 12.152  0-17 4204.2  77.8  53.6 4.628 0.029 0.026 0.635 0.027 0.023  37.97  4.17   780.3    17.4   1     0 
 9211154 15.861  2-17 4774.8  85.5  78.9 4.594 0.024 0.028 0.737 0.036 0.036  24.54  1.74  5243.3   147.4   1 0   0 
 9211183 12.686  0-17 5978.0 111.8 111.0 4.414 0.026 0.034 1.048 0.052 0.066  14.19  1.56   107.5     6.2   1 0   0 
 9211495 15.489  4-17 5367.1 128.7 126.4 3.639 0.065 0.073 1.371 0.118 0.124  47.73  3.44  2660.9    55.8   1 0   0 
 9213660 15.987  2-14 4871.4  94.7  88.8 4.568 0.028 0.034 0.782 0.039 0.041  23.35  3.27   427.8    29.9   1 0   0 
 9213836 12.837  2-16 4937.0  77.0  71.9 4.515 0.032 0.024 0.800 0.045 0.034  18.73  3.71    38.0     3.8   1 0   0 
 9213971 13.315  2-16 6244.4 115.5 113.1 4.339 0.029 0.037 1.148 0.056 0.069   8.10  0.90   157.0    14.0   1 0   0 
 9214205 14.982  2-16 4825.0  81.2  75.4 4.566 0.025 0.030 0.798 0.035 0.040  31.27  3.05  2276.4    84.2   1 0   0 
 9214236 15.555  2-16 4505.3  81.5  76.3 4.633 0.018 0.021 0.675 0.026 0.026  28.18  0.91  1175.9    67.5   1 0   0 
 9214513 13.517  0-17 6034.3 118.3 116.9 4.235 0.049 0.050 1.122 0.073 0.084  21.64  2.44   104.1     6.0   1 0   0 
 9214543 15.133  1-17 5096.1  94.4  86.2 4.565 0.026 0.034 0.801 0.038 0.050  24.37  2.83  1037.0    34.1   1 0   0 
 9214598 13.869  1-17 5084.8  73.2  64.2 4.400 0.019 0.015 0.839 0.025 0.017   9.69  0.80  3864.0   164.2   1 1   0 
 9214608 12.993  0-17 5724.6  96.9  90.3 4.484 0.019 0.030 0.992 0.036 0.051  19.25  1.82  1454.5    44.9   1 0   0 
 9214654 14.667  1-17 5387.3 110.0  92.9 4.344 0.040 0.034 0.875 0.060 0.045  26.87  3.51   501.1    17.5   1 0   0 
 9214909 14.584  1-17 5136.1  89.2  82.6 4.512 0.036 0.035 0.825 0.050 0.049  25.23  3.40   565.3    19.4   1 0   0 
 9214930 12.247  0-17 6053.4 114.2 113.1 4.345 0.037 0.040 1.046 0.071 0.070  11.57  2.20   239.1    11.3   1 0   0 
 9214942 15.473  1-17 4384.4  76.3  68.6 4.617 0.021 0.016 0.663 0.024 0.019  29.18  2.26  2311.9    63.0   1 0 0 0 
 9215039 15.196  1-17 4269.4  72.8  60.8 4.627 0.020 0.020 0.660 0.024 0.017  30.63  2.33  2685.8    68.7   1 0   0 
 9215289 15.591  1-17 6201.0 115.3 113.0 4.542 0.020 0.023 0.923 0.029 0.032   5.80  0.41  6133.8   345.8 1 1 0   0 
 9215495 14.604  1-17 5302.8  94.7  90.1 4.543 0.026 0.038 0.847 0.039 0.056  15.62  1.18  6878.8   229.1   1 0   0 
 9215594 15.500  1-17 5189.5  95.4  92.4 4.583 0.022 0.033 0.791 0.036 0.048  20.78  1.66  3461.1   107.1   1 0   0 
 9215621 13.019  0-17 5581.7 105.6 103.8 4.244 0.044 0.044 0.938 0.070 0.066  32.79  3.04   170.6     5.8   1 0   0 
 9215644 14.902  1-17 5275.3  82.6  73.1 4.285 0.030 0.026 0.871 0.035 0.025  18.10  1.41   469.2    21.3   1 1   0 
 9215697 15.664  1-17 5441.9 103.2  97.6 4.573 0.022 0.032 0.833 0.037 0.046  18.83  1.79  2163.5    75.6   1 0   0 
 9215841 13.873  1-17 5281.5 134.3 139.7 3.565 0.026 0.034 1.666 0.058 0.082   7.71  0.54 17674.9   819.7   1 0   0 
 9215844 15.506  1-17 5449.0 119.6 109.8 4.147 0.064 0.064 0.917 0.066 0.059  12.35  0.88  2424.0   101.2   1 0   0 
 9215953 15.559  4-17 5487.2 101.1  96.8 4.553 0.024 0.035 0.860 0.041 0.051  25.59  2.06   343.0    18.1   1 0   0 
 9216071 15.785  4-17 5225.2 125.2 115.1 3.972 0.061 0.062 0.921 0.066 0.063  10.98  0.61   109.6    21.3   1 0   0 
 9216075 14.963  1-17 4180.5  51.6  71.2 4.607 0.032 0.021 0.642 0.023 0.017  15.64  1.00  2639.1    93.4   1     0 
 9216124 14.892  1-17 5036.1  93.1  83.2 4.518 0.036 0.031 0.807 0.048 0.041  13.15  1.21  2029.0    79.9   1 1   0 
 9216231 15.894  1-17 4412.5  93.3  85.2 4.580 0.027 0.024 0.717 0.029 0.028  22.11  1.66  1505.4    54.0   1 1   0 
 9216479 13.534  0-17 5698.9 104.6 102.0 4.401 0.039 0.042 0.975 0.068 0.068  21.97  2.31    91.3     5.7   1 0   0 
 9216515 12.964  0-17 5957.6 116.2 124.2 3.721 0.104 0.115 1.574 0.143 0.151  25.94  2.61   379.9    11.7   1     0 
 9216544 15.294  4-17 5095.2  94.0  86.4 4.527 0.035 0.036 0.816 0.047 0.048  28.38  3.35   499.7    19.4   1 0   0 
 9216561 15.487  1-17 5858.5 109.7 107.4 4.397 0.047 0.055 1.011 0.065 0.075   9.81  0.72  2303.3   111.0   1 0   0 
 9216773 15.006  1-17 4960.0 136.0 136.0 4.574 0.066 0.044 0.683 0.100 0.043  30.00  3.36   499.7    17.6   2     1 
 9216775 14.750  1-17 5459.4  90.8  88.5 4.518 0.022 0.032 0.929 0.038 0.047  25.73  3.56   516.8    18.5   1 0 0 0 
 9216811 14.502  1-17 3969.2  79.1  77.1 4.646 0.014 0.014 0.590 0.013 0.013  15.21  1.08  3687.7   127.1   1 0   0 
 9217049 12.367  0-17 5438.4  87.3  86.4 4.501 0.025 0.036 0.930 0.044 0.054   5.38  0.37 10564.9   586.0 1 1 0   0 
 9217077 13.784  1-17 6407.7 129.1 136.5 4.271 0.036 0.033 1.246 0.059 0.061   5.72  0.43    34.6     8.7   1 0   0 
 9217129 14.335 16-17 6329.7 133.2 123.8 4.073 0.040 0.042 1.330 0.066 0.072   5.61  0.69   394.1    30.6   1 0   0 
 9217160 15.148  1-17 5638.9 101.3  97.2 4.492 0.029 0.041 0.931 0.048 0.061  25.90  3.52   784.3    26.8   1 0   0 
 9217210 13.699  1-17 6047.7 124.2 107.0 4.095 0.037 0.033 1.296 0.056 0.081  19.71  1.77   113.8     6.8   1 0   0 
 9217246 13.826  1-17 6133.1 113.4 108.0 4.467 0.017 0.026 1.022 0.033 0.049  10.18  0.94  1830.8    78.7   1 0   0 
 9217248 13.394  0-17 6127.0  99.7  98.3 4.462 0.014 0.022 1.046 0.027 0.037  17.45  2.00   448.1    16.9   1 0   0 
 9217348 15.280  1-17 5754.6 102.7 100.3 4.491 0.027 0.039 0.948 0.046 0.059  20.17  2.84   402.6    20.2   1 0   0 
 9217369 15.835  4-17 5092.0 179.0 179.0 4.550 0.066 0.060 0.747 0.090 0.065   0.64  0.04 13254.3  2195.9 1 2     1 
 9217387 15.384  1-17 5138.8  95.4  87.9 4.524 0.036 0.039 0.823 0.047 0.050  32.15  3.49  1418.8    39.4   1 0   0 
 9217460 14.596  1-17 5715.9 112.8 107.1 4.305 0.051 0.051 0.975 0.075 0.073  18.07  2.01   611.1    24.4   1 0   0 
 9217593 13.027  1-17 5881.0 159.0 141.0 4.024 0.266 0.114 1.075 0.166 0.149  24.63  4.06   320.7    10.5   2     1 
 9219756 14.889  1-17 4353.9  70.3  65.3 4.606 0.021 0.017 0.693 0.026 0.022  43.62  4.21  1409.5    31.9   1 0   0 
 9220143 15.903  2-17 4996.7 104.4 105.8 4.556 0.031 0.037 0.791 0.043 0.046  22.27  1.76  4388.7   132.0   1 0   0 
 9220259 14.571  1-17 5837.1 116.6 107.2 4.274 0.040 0.041 1.122 0.062 0.070  26.12  2.46   229.3    10.7   1 0   0 
 9220341 13.954  1-17 5211.5  94.7  84.0 4.454 0.040 0.033 0.852 0.058 0.045  10.87  0.78   114.9     9.9   1 0   0 
 9220441 13.068  0-17 5866.5 125.5 112.9 4.080 0.026 0.045 1.270 0.055 0.121  27.45  2.72   359.0    11.0   1 0   0 
 9220465 13.462  0-17 5555.3  81.6 103.4 4.204 0.033 0.038 1.084 0.068 0.055  30.00  5.63   247.8     8.8   1 0   0 
 9220481 14.217 16-17 6648.8 137.4 133.0 3.856 0.040 0.042 1.751 0.074 0.085   2.68  0.20   271.8    33.8   3 0   0 
 9220612 15.278  1-17 5323.0 104.0  94.3 4.459 0.047 0.044 0.862 0.062 0.055  13.52  1.07  4977.3   183.7   1 0   0 
 9220614 14.441  1-17 5264.8  87.8  84.5 4.570 0.023 0.034 0.808 0.034 0.046  25.07  2.79   217.8    10.2   1 0 1 0 
 9220622 12.804  0-17 6595.0 139.6 140.9 4.228 0.034 0.030 1.290 0.056 0.050   2.75  0.26   160.4    18.5   1 0   0 
 9220652 15.979  2-17 5235.8  86.9  79.0 4.352 0.048 0.047 0.857 0.038 0.030  23.87  2.15   342.9    22.4   1 1   0 
 9220684 14.525  1-17 5151.9  83.4  78.9 4.551 0.022 0.033 0.862 0.034 0.044  21.21  2.07  1520.3    47.5   1 0   0 
 9220685 15.071  1-17 5784.0 112.1 108.4 4.366 0.101 0.140 0.988 0.081 0.077  21.91  2.70    95.7     9.9   1     0 
 9220793 13.721  1-17 5572.4 101.8 100.3 4.258 0.040 0.040 0.989 0.065 0.064  20.21  1.72   940.7    30.3   1 0   0 
 9220848 12.269  0-17 6540.3 130.0 129.1 4.182 0.031 0.031 1.409 0.065 0.061  26.95  1.75   155.8     3.0   1 0   0 
 9221091 14.767  1-17 3654.9  79.4  66.1 4.758 0.010 0.011 0.458 0.011 0.011  43.02  3.00  2779.5    58.5   1 0   0 
 9221129 13.953  1-17 5028.3 104.8  91.8 3.871 0.094 0.100 0.873 0.066 0.042  25.40  3.55   520.6    16.8   1     0 
 9221268 14.383  1-17 6223.5 119.7 118.4 4.342 0.037 0.042 1.088 0.063 0.070  10.88  1.99   121.6    11.6   1 0   0 
 9221312 13.420  1-17 5786.6  98.5  97.2 4.456 0.028 0.039 0.979 0.051 0.068  25.15  3.44   220.2     8.3   1 0   0 
 9221352 13.531  0-17 6108.0 166.0 203.0 4.466 0.050 0.200 1.132 0.127 0.156   8.08  0.70  1078.1    53.5   2     1 
 9221517 13.829  1-17 4933.8  75.4  70.3 4.563 0.022 0.031 0.832 0.033 0.043  39.59  6.37   660.3    16.1   1 0 0 0 
 9221520 14.089  1-17 5178.9  84.7  75.2 4.407 0.036 0.028 0.857 0.046 0.032  20.92  1.87   987.6    31.8   1 0   0 
 9221678 10.853  0-17 6346.5 128.7 131.7 4.156 0.029 0.035 1.247 0.054 0.067  10.10  0.94    52.9     3.4   1 0   0 
 9221753 12.015  0-17 6435.1 120.9 120.2 4.334 0.025 0.033 1.198 0.046 0.059   1.89  0.13  1045.2   102.6 1 1 0   0 
 9221781 15.577  1-17 5198.1  95.5  89.9 4.548 0.031 0.042 0.822 0.044 0.053  19.39  1.68   422.2    23.2   1 0   0 
 9221979 15.403  1-17 5227.3  95.7  90.2 4.595 0.027 0.036 0.774 0.047 0.050  25.53  2.61    72.6    10.3   1     0 
 9222051 14.079  1-17 6388.6 117.5 113.4 4.369 0.022 0.031 1.177 0.042 0.058  10.15  0.71    21.6     6.9   1 0   0 
 9222057 14.269 16-17 6165.4 124.2 128.0 4.126 0.041 0.044 1.066 0.090 0.080  10.02  0.78    81.3    10.0   1 0   0 
 9222246 12.715  0-17 5414.6 132.1 115.8 4.091 0.034 0.032 1.004 0.061 0.057  15.32  1.39  1756.7    59.9   1 0   0 
 9222278 15.670  4-17 4854.3  86.9  79.9 4.556 0.031 0.030 0.772 0.040 0.037  47.73  7.47   994.7    25.9   1 0   0 
 9222284 15.209  1-17 4445.2  75.9  74.3 4.643 0.016 0.019 0.659 0.022 0.023  18.60  1.43  2822.3    92.3   1 0   0 
 9222296 15.219  1-17 3442.2  98.3  67.2 4.860 0.008 0.009 0.331 0.009 0.009  70.37  5.92  3860.5    63.3   1 0   0 
 9222333 15.790  4-17 5483.4 110.0 109.7 4.456 0.049 0.055 0.886 0.061 0.060  10.46  0.75  6190.1   262.2   1 0   0 
 9222519 14.392  1-17 5748.7 101.1  99.4 4.459 0.031 0.042 0.968 0.052 0.067   6.34  0.49  3205.1   171.7   1 0   0 
 9222547 11.943  0-17 5289.0 159.0 159.0 4.477 0.110 0.110 0.769 0.118 0.055  18.99  1.42  3531.8   105.2   2     1 
 9222584 13.839  1-17 5572.7 110.0 106.5 4.320 0.040 0.041 0.962 0.067 0.065  15.84  1.35  1902.2    65.4   1 0   0 
 9222588 13.699  1-17 6305.0 123.8 115.8 3.889 0.038 0.052 1.415 0.080 0.132   5.32  0.49   346.3    26.0   1 0   0 
 9222781 14.266  1-17 5354.1 111.9 119.2 4.538 0.025 0.038 0.859 0.041 0.059  31.71  3.17   755.3    20.9   1 0   0 
 9222792 15.894  1-17 4268.0 115.0 140.0 4.651 0.060 0.024 0.583 0.062 0.051  38.24  4.00   469.5    19.6   2     1 
 9222836 13.760  1-17 6539.9 119.5 128.5 4.323 0.018 0.024 1.285 0.037 0.045   6.58  0.61    72.4     9.9   1 0   0 
 9222851 13.654  1-17 6320.6 129.1 134.0 4.192 0.032 0.031 1.347 0.057 0.056  11.09  2.08    95.3     8.3   1 0   0 
 9222852 12.796  1-17 5613.2  93.5  91.2 4.481 0.030 0.040 0.930 0.051 0.063  13.71  1.14  2977.8   105.5   1 0   0 
 9222857 13.775  1-17 4971.1  81.7  76.9 4.565 0.026 0.031 0.785 0.038 0.045  13.71  1.13  2879.1   103.8   1 0   0 
 9222859 14.091  1-17 6028.6 115.2 105.0 4.495 0.016 0.025 0.978 0.031 0.046  20.32  2.12   509.9    18.7   1 0   0 
 9222871 14.937  1-17 5991.0 190.0 211.0 4.484 0.050 0.200 1.063 0.134 0.147  13.13  0.86   196.9    17.5   2     1 
 9223780 15.629  1-17 5360.5 103.3  86.0 4.318 0.044 0.040 0.873 0.054 0.039   9.24  0.66  2892.7   138.2   1 0   0 
 9223932 14.326  1-17 4991.3  91.7  87.5 4.596 0.022 0.030 0.755 0.036 0.043  30.04  0.98   376.2    18.1   1 0   0 
 9224204 15.374  1-17 5242.4  94.5  89.9 4.538 0.031 0.041 0.838 0.043 0.055  16.99  1.43  2296.8    81.4   1 0   0 
 9224218 14.882  1-17 5214.1 126.6 115.7 3.746 0.042 0.056 1.160 0.085 0.114  17.15  1.65   171.5    12.6   1 0   0 
 9224252 14.878  1-17 4590.9  85.8  77.3 4.615 0.019 0.022 0.703 0.027 0.029  20.07  1.52  4286.9   129.1   1 0   0 
 9224362 14.122  1-17 5745.7 121.8 119.4 3.899 0.042 0.040 1.169 0.069 0.070   8.54  0.64  3985.7   181.0   1 0   0 
 9224372 15.907  1-17 4523.7 102.0  95.9 4.573 0.033 0.030 0.731 0.033 0.034  12.53  1.02  1915.4    86.8   1     0 
 9224478 14.920  1-17 5047.0  87.2  81.2 4.566 0.025 0.033 0.794 0.038 0.048  37.97  5.63   307.1    11.4   1 0   0 
 9224514 15.316  1-17 3718.6  67.2  66.6 4.829 0.020 0.020 0.382 0.024 0.023  17.60  1.37   854.8    35.6   1   1 0 
 9224698 15.605  1-17 5204.0 161.0 161.0 4.525 0.088 0.072 0.723 0.103 0.051   6.85  0.52  3887.5   208.8   2     1 
 9224814 15.406  1-17 4860.2  89.6  86.1 4.616 0.019 0.026 0.723 0.030 0.036  23.56  2.56   139.1    15.9   1 0   0 
 9225263 15.990  1-17 5752.1 113.7 109.4 4.476 0.037 0.050 0.955 0.055 0.063  21.80  3.26   220.5    20.2   1 0   0 
 9225365 15.024  1-17 5719.0 123.8 115.2 4.413 0.079 0.106 0.959 0.076 0.072  23.66  4.43   273.8    14.0   1     0 
 9225381 15.911  4-17 4726.0  94.1  84.5 4.607 0.022 0.027 0.720 0.033 0.034  25.76  2.64   566.5    26.5   1 0   0 
 9225384 13.331  1-17 6106.1 115.4 114.9 4.275 0.042 0.046 1.137 0.068 0.073  13.40  0.84   159.1     9.1   1 0   0 
 9225385 14.445  1-17 5358.4  93.1  93.2 4.550 0.023 0.037 0.852 0.036 0.055  26.29  4.22   403.1    14.6   1 0   0 
 9225400 13.933  1-17 5416.0  94.3  95.9 4.479 0.032 0.040 0.925 0.053 0.060  28.14  2.63   312.3    10.9   1 0   0 
 9225600 10.809  0-17 6103.9 113.3 105.8 4.023 0.028 0.040 1.350 0.059 0.113   8.99  0.72    32.7     2.7   1 0   0 
 9225647 13.919  1-17 4277.4  55.8  54.4 4.611 0.014 0.014 0.656 0.018 0.015  18.34  1.30  1033.4    35.0   1 1   0 
 9225718 15.990  1-17 5437.0 128.8 129.9 4.442 0.053 0.060 0.888 0.067 0.064  29.79  4.49   820.9    31.4   1 0   0 
 9225755 14.715  1-17 5880.9 121.6 121.5 4.071 0.050 0.057 1.131 0.113 0.088  19.93  1.82   988.7    34.5   1 0   0 
 9225829 15.657  2-17 4871.8  97.6  91.4 4.605 0.032 0.039 0.729 0.049 0.047   2.10  0.15  3214.6   319.6   1 0   0 
 9225988 14.478  1-17 5834.6 103.7  99.1 4.473 0.024 0.037 0.979 0.043 0.062  21.25  2.62   117.8     8.4   1 0   0 
 9226004 12.195  0-17 6801.8 141.7 134.5 4.230 0.027 0.029 1.405 0.062 0.060   4.01  0.38    43.1     6.6   1 0   0 
 9226010 14.806  1-17 5583.5  99.0  95.7 4.513 0.025 0.038 0.910 0.042 0.057  27.03  1.87   438.0    11.4   1 0   0 
 9226082 13.800  1-17 5487.5 114.3 107.3 4.162 0.042 0.041 0.924 0.067 0.060  29.12  3.01   231.3     8.5   1 0   0 
 9226237 13.652  1-17 5757.9 123.1 113.4 3.777 0.035 0.034 1.295 0.061 0.067  20.05  1.60    79.2     5.7   1 0   0 
 9226289 13.475  0-17 6300.0 124.8 119.1 3.983 0.029 0.031 1.536 0.057 0.069   8.33  1.46   211.0    14.2   1 0   0 
 9226339 13.798  1-17 5806.0 105.0 117.0 4.283 0.132 0.108 1.028 0.086 0.070   5.69  0.32    15.6     7.8   2     1 
 9226387 13.461  0-17 5336.1  88.7  76.1 4.296 0.033 0.027 0.872 0.048 0.033   7.50  0.54  3522.9   169.5   1 1   0 
 9226471 13.128  0-17 6579.4 136.8 125.2 4.277 0.027 0.031 1.301 0.053 0.058   5.46  0.71    26.7     6.5   1 0   0 
 9226525 15.752  4-17 5608.0 148.2 156.2 3.948 0.173 0.171 1.083 0.176 0.164  14.47  1.35  1131.4    52.5   1     0 
 9226550 15.240  1-17 5986.8 124.1 117.1 4.189 0.048 0.052 1.127 0.077 0.089   4.68  0.34  2952.8   192.3 1 1 0   0 
 9226624 15.747  1-17 5408.4 117.1 111.8 4.576 0.022 0.032 0.824 0.040 0.048  25.02  2.11   767.8    30.6   1 0   0 
 9226844 12.622  0-17 5790.8 117.8 112.4 4.282 0.044 0.046 1.001 0.073 0.070  10.74  0.78   369.6    17.3   1 0   0 
 9226913 15.533  1-17 4880.1  91.1  83.1 4.566 0.028 0.030 0.770 0.039 0.040  11.77  0.83  3209.7   133.3   1 0   0 
 9226959 14.422  1-17 6291.0 121.4 116.5 4.336 0.029 0.040 1.176 0.057 0.072   2.78  0.20  2792.2   228.0 1 1 0   0 
 9227009 15.578  1-17 5145.6 100.5  95.8 4.580 0.023 0.033 0.791 0.037 0.049  30.63  3.99   758.9    26.3   1 0   0 
 9227112 14.952  1-17 5134.8  96.9  90.5 4.538 0.032 0.037 0.821 0.043 0.052  38.24  3.70   337.2    12.1   1 0   0 
 9227279 13.966  1-17 6844.0 146.0 145.4 4.012 0.036 0.037 1.512 0.075 0.074  13.51  3.08    50.6     6.7   2 0   0 
 9227410 16.184  7- 7 3866.9  84.1  87.1 4.705 0.013 0.013 0.529 0.014 0.016  19.93  1.57  2249.2   149.6   1 0   0 
 9227629 15.646  1-17 5149.0 168.0 153.0 4.506 0.094 0.085 0.755 0.106 0.057  20.92  1.78   766.2    32.5   2     1 
 9228077 15.337  1-17 5841.8 123.2 119.6 4.135 0.053 0.059 1.085 0.099 0.088   9.83  0.76  4476.7   195.6   1 0   0 
 9228085 15.238  1-17 4963.1 107.4  99.9 4.568 0.044 0.057 0.770 0.052 0.055  24.03  2.45   463.8    19.9   1     0 
 9228112 14.212  1-17 5928.7 109.9 110.8 4.350 0.037 0.040 1.091 0.067 0.072  21.10  2.30    25.2     5.2   1 0   0 
 9228234 15.445  1-17 5236.9  95.6  90.1 4.580 0.022 0.034 0.800 0.037 0.049  12.79  0.96  2799.7   112.4   1 0   0 
 9228296 15.681  1-17 5497.4 104.0 102.0 4.470 0.044 0.055 0.903 0.058 0.064  29.75  3.29  1456.7    43.7   1 0   0 
 9228333 15.261  1-17 5644.0 152.0 169.0 4.564 0.033 0.176 0.928 0.094 0.115   7.30  0.58   924.7    58.1   2     1 
 9228348 15.855  4-17 4698.8  82.5  75.3 4.526 0.025 0.019 0.770 0.027 0.021  18.09  1.60  1262.1    51.9   1 1   0 
 9228390 15.102  1-17 5924.5 106.4 104.2 4.432 0.033 0.045 1.019 0.053 0.068  18.22  2.43   128.7    12.0   1 0   0 
 9228398 15.152  1-17 5708.8 101.0  97.5 4.480 0.030 0.042 0.948 0.049 0.062  17.60  1.52  1338.9    49.4   1 0   0 
 9228734 12.507  0-17 6734.9 138.3 131.1 4.323 0.017 0.023 1.300 0.033 0.042   2.34  0.17   846.3    76.5 1 1 0   0 
 9228766 15.823  4-17 5228.5 106.2  98.0 4.526 0.037 0.046 0.837 0.048 0.054  34.22  3.70   697.1    25.2   1 0   0 
 9228786 15.751  1-17 4501.4  79.4  75.5 4.593 0.024 0.021 0.714 0.030 0.027  26.12  2.07   608.9    26.0   1 0   0 
 9228927 15.754  1-17 4370.2  85.5  81.7 4.586 0.026 0.021 0.709 0.027 0.027   6.35  0.45  8499.2   453.4   1 3   0 
 9228962 15.830  1-17 4597.2  79.9  76.1 4.593 0.024 0.025 0.722 0.033 0.030  19.39  1.44  2347.7    81.4   1 0   0 
 9229016 13.847  1-17 5763.5 105.2 105.9 4.141 0.046 0.045 1.044 0.096 0.079  10.52  0.86  1333.8    57.8   1 0   0 
 9229171 14.979  1-17 5267.7  94.9  88.9 4.539 0.029 0.041 0.841 0.043 0.055   6.90  0.50  4580.7   235.2   1 0   0 
 9229192 15.411  1-17 6286.6 125.2 117.4 4.447 0.025 0.029 1.054 0.046 0.051  11.23  2.16   219.6    21.2   1 0   0 
 9229210 14.704  1-17 5668.4 100.6  98.0 4.432 0.040 0.047 0.951 0.065 0.070  18.44  2.67   656.5    25.9   1 0   0 
 9229309 15.898  4-17 5375.7 118.3 107.0 4.400 0.055 0.052 0.872 0.066 0.052   6.71  0.77  4555.5   248.5   1 0   0 
 9229353 13.296  0-17 6356.9 130.1 129.3 4.078 0.031 0.036 1.336 0.064 0.068   9.97  0.75    33.8     5.5   1 0   0 
 9229372 13.732  1-17 6524.9 131.3 119.1 4.278 0.029 0.033 1.286 0.055 0.058   4.41  0.39   762.8    54.0   3 0   0 
 9229470 15.255  1-17 5641.6 100.8  95.4 4.522 0.024 0.035 0.909 0.041 0.052   9.69  0.81  2242.7   107.2   1 0   0 
 9229542 15.003  1-17 6013.4 107.5 105.1 4.416 0.031 0.042 1.049 0.053 0.068  10.91  0.99   686.3    36.4   1 0   0 
 9229632 12.269  1-17 5738.5 106.1 101.6 4.342 0.047 0.047 0.978 0.075 0.073  19.00  3.54    58.8     3.5   1 0   0 
 9229666 14.842  1-17 5235.7 101.6  99.1 4.389 0.096 0.130 0.852 0.048 0.043  21.98  1.86   191.0    11.5   1     0 
 9229676 15.628  1-17 5539.2 104.5  98.0 4.579 0.023 0.030 0.831 0.039 0.043   7.30  0.55  2703.5   146.6   1 0   0 
 9229773 15.083  1-17 5791.4 104.9 100.9 4.493 0.024 0.036 0.954 0.043 0.057   9.17  0.66  6702.9   294.4   1 0   0 
 9229798 15.013  1-17 3578.4  84.9  65.5 4.805 0.010 0.010 0.400 0.010 0.010  43.62  3.50  1551.0    35.0   1 0   0 
 9229811 15.401  1-17 5340.3 104.3  90.3 4.387 0.051 0.044 0.864 0.060 0.045  24.54  2.58   878.5    31.3   1 0   0 
 9229993 11.996  0-17 6418.7 122.3 115.1 4.319 0.025 0.030 1.231 0.049 0.065   6.60  0.63    64.2     5.9   1 0   0 
 9230012 14.839  1-17 5380.6 108.6  97.0 4.406 0.066 0.062 0.874 0.063 0.052   7.40  0.49   279.4    24.0   1 0   0 
 9230032 13.921  1-17 5160.8  96.3  84.1 4.463 0.036 0.028 0.830 0.054 0.039  35.96  5.40   249.1     8.2   1 0   0 
 9230046 16.353  7- 7 4024.5  79.7  82.1 4.659 0.018 0.017 0.581 0.016 0.016  23.88  1.50    72.6    40.4   1 0   0 
 9230093 13.885  1-17 5938.9 126.6 121.6 3.856 0.058 0.039 1.276 0.157 0.074  23.08  2.61   135.0     7.2   1 0   0 
 9230137 15.021  1-17 3637.7  73.3  73.0 4.749 0.011 0.011 0.466 0.011 0.011  40.98  2.84  4275.1    90.5   1 0   0 
 9230164 15.063  1-17 5165.8  94.1  87.5 4.527 0.035 0.039 0.828 0.046 0.052  22.58  2.04   695.3    25.9   1 0   0 
 9230251 13.604  1-17 6098.8 119.2 122.0 3.799 0.053 0.050 1.422 0.170 0.097  16.24  1.24    79.1     6.2   1 0   0 
 9230350 12.834  0-17 4032.5  77.2  78.2 4.630 0.015 0.015 0.607 0.013 0.013  29.79  2.22  3274.0    78.6   1 0   0 
 9230374 15.705  1-17 5881.4 107.1 103.7 4.443 0.042 0.056 0.997 0.060 0.067  18.33  3.53    90.6    15.1   1 0   0 
 9230422 12.313  0-17 4538.6  72.5  68.7 4.598 0.021 0.022 0.725 0.029 0.029  24.54  1.77  5163.5   134.9   1 0   0 
 9236416 15.331  1-17 4502.5 104.7 109.4 4.600 0.023 0.021 0.677 0.029 0.024  13.90  1.09  1105.5    48.8   1 0   0 
 9236478 15.103  1-17 5495.9 118.4 116.0 4.453 0.045 0.049 0.887 0.062 0.062  20.21  1.85   798.3    30.5   1 1   0 
 9236560 15.308  1-17 5153.8 105.2 101.9 4.571 0.021 0.032 0.822 0.033 0.043  28.58  4.53  1176.2    35.6   1 0   0 
 9236717 13.560  1-17 6516.9 144.2 130.3 4.031 0.033 0.033 1.373 0.065 0.061  16.63  1.21   131.9     7.7   1 0   0 
 9236811 12.537  1-17 6382.5 115.1 112.6 3.732 0.032 0.044 1.715 0.069 0.156   5.43  0.47   323.5    23.6   1 0   0 
 9236960 12.305  0-17 4313.9  69.4  64.8 4.632 0.017 0.020 0.674 0.022 0.022  14.49  1.01  2219.3    76.7   1 0   0 
 9237291 15.836  1-17 4402.6  80.0  74.3 4.616 0.021 0.020 0.685 0.027 0.024  43.62  3.20  1160.7    31.4   1 0   0 
 9237445 12.496  0-17 6370.0 155.0 194.0 3.636 0.345 0.115 1.409 0.232 0.347   1.08  0.07  2286.5   289.9 1 2     1 
 9237564 14.996  1-17 5228.8 106.0 100.5 4.551 0.027 0.039 0.829 0.040 0.054  12.02  0.84   649.8    33.4   1 0   0 
 9237575 14.619  1-17 5635.3 108.9 107.4 4.457 0.033 0.042 0.964 0.055 0.062  16.19  1.34  2589.5    88.7   1 0   0 
 9237663 12.988  0-17 6438.3 127.2 121.2 3.841 0.030 0.032 1.597 0.073 0.078   6.63  0.62   243.3    16.4   1 0   0 
 9237696 15.499  1-17 5577.2 106.9 101.9 4.521 0.027 0.039 0.900 0.043 0.055  22.73  2.38   951.7    35.1   1 0   0 
 9237783 15.078  1-17 5805.5 190.2 147.6 4.156 0.044 0.048 1.062 0.109 0.094  28.37  2.71   611.6    21.1   1 0   0 
 9237845 12.517  0-17 6856.8 141.1 138.4 4.263 0.023 0.028 1.377 0.053 0.053   2.31  0.30   240.7    26.1   2 0   0 
 9237964 14.680  1-17 5631.2 106.7 101.3 4.534 0.028 0.035 0.916 0.046 0.044  13.72  2.05   655.8    29.9   1     0 
 9237991 14.894  1-17 6274.0 174.0 240.0 4.434 0.058 0.232 1.115 0.171 0.156  11.47  1.47   303.0    20.5   2     1 
 9238276 13.640  1-17 6526.9 115.9 115.3 4.376 0.015 0.021 1.202 0.028 0.037   3.02  0.21  3066.0   234.2 1 1 0   0 
 9238302 15.588  2- 3 5405.3 116.6 114.6 4.551 0.025 0.038 0.853 0.041 0.054  11.45  0.88  4860.8   198.1   1 0   0 
 9238346 13.572  0-17 5943.1 110.0 108.9 4.405 0.032 0.041 1.037 0.058 0.074  16.53  2.24   586.2    22.1   1 0   0 
 9238461 15.064  1- 3 5554.3 327.1 160.4 4.457 0.082 0.073 0.867 0.097 0.069  18.07  1.06   318.0    19.6   1     0 
 9238899 14.826  1-17 4492.9  98.1  92.3 4.599 0.025 0.022 0.679 0.029 0.025   4.16  0.29 13062.8   832.4   1 0   0 
 9239061 13.753  1-17 6134.6 142.4 136.8 4.174 0.043 0.041 1.198 0.068 0.093  29.13  5.01   437.8    13.4   1 0   0 
 9239434 13.628  1-17 6746.3 152.4 137.9 4.186 0.033 0.033 1.380 0.071 0.056   2.85  0.28   307.5    32.3   1 0   0 
 9239602 14.102  1-17 6146.0 121.5 113.3 4.451 0.018 0.028 1.043 0.035 0.052  13.90  1.69   689.5    29.4   1 0   0 
 9239644 15.012  4-17 5679.4 148.2 145.3 4.141 0.054 0.054 1.004 0.096 0.081  21.07  2.72   458.2    19.9   1 0   0 
 9239704 14.427  1-17 5344.6 116.8 110.6 4.482 0.042 0.046 0.868 0.059 0.060  23.87  2.40   569.3    19.6   1 0   0 
 9239775 14.919  1-17 4850.4  83.6  73.8 3.546 0.126 0.114 0.883 0.103 0.052   8.44  0.62  2450.0   118.5   1     0 
 9239799 15.693  4-17 5166.0 181.0 181.0 4.554 0.084 0.056 0.692 0.094 0.043  26.48  2.02  1803.3    55.0   2     1 
 9240547 13.929  1-17 6402.3 186.6 150.3 4.109 0.030 0.028 1.429 0.076 0.065   2.67  0.12   258.3    31.1   1 0   0 
 9240784 13.918  1-17 5838.0 134.0 132.0 4.410 0.044 0.057 1.117 0.066 0.068   7.49  0.54  4618.8   222.2   1     0 
 9240920 13.339  0-17 5881.6 126.1 127.1 4.377 0.038 0.043 1.028 0.069 0.074  36.93  5.38   438.8    11.4   1 0   0 
 9241220 15.290  4-17 4730.6  84.2  79.6 4.555 0.029 0.023 0.762 0.037 0.030  20.07  1.59  3153.9    98.8   1 0   0 
 9241346 15.890  1-17 4781.2 106.1  97.7 4.582 0.025 0.027 0.743 0.036 0.036  20.07  1.62  1676.9    61.5   1 0   0 
 9241762 13.033  0-17 4627.1  75.8  66.3 4.545 0.022 0.015 0.749 0.026 0.020  33.05  0.73   913.0    31.5   1 1   0 
 9241870 13.447  0-17 6190.7 125.8 112.7 4.332 0.021 0.034 1.247 0.043 0.061  16.28  1.45    84.5     6.1   1 0   0 
 9241890 13.290  0-17 5579.0 194.0 174.0 3.965 0.510 0.170 0.997 0.116 0.142  19.64  2.47   121.1     6.4   2     1 
 9241998 11.785  0-17 6230.9 135.1 122.6 4.116 0.032 0.034 1.289 0.056 0.067   4.08  0.61   204.1    16.0   1 0   0 
 9242081 14.546  1-17 6179.4 106.1 103.6 4.507 0.014 0.018 0.979 0.023 0.029  21.47  3.63   253.8    12.4   1 0   0 
 9242313 13.200  0-17 6203.2 142.5 137.7 4.271 0.042 0.049 1.174 0.071 0.082  19.93  1.43   299.9    11.3   1 0   0 
 9242367 13.950  1-17 6807.9 157.1 139.9 4.061 0.034 0.034 1.485 0.082 0.076   3.50  0.23   732.2    59.6 1 2 0   0 
 9242397 14.491 16-16 5873.3 141.7 140.6 3.977 0.061 0.046 1.166 0.138 0.081  19.30  1.51   178.9    19.6   1 0   0 
 9242427 14.828  1-17 6129.1 411.6 217.7 4.063 0.040 0.050 1.281 0.130 0.150   4.54  0.44  2782.9   180.7   1 0   0 
 9242473 14.221  1-17 4128.0 111.0 136.0 4.667 0.063 0.027 0.568 0.057 0.057  36.93  3.46   466.7    13.2   2     1 
 9242641 13.821  1-17 6544.8 140.4 131.5 3.994 0.035 0.036 1.455 0.077 0.076   5.22  0.64   121.1    14.1   1 0   0 
 9242654 13.083  0-17 5939.6 114.0 113.5 4.139 0.035 0.046 1.136 0.077 0.094   5.88  0.44  3636.5   196.5   1 0   0 
 9242755 13.872  1-17 5562.3 139.9 130.6 4.299 0.046 0.045 0.925 0.074 0.066  23.70  1.87  1694.3    48.0   1 1   0 
 9242840 14.960  1-17 6257.0 124.9 120.0 4.337 0.033 0.043 1.163 0.058 0.073   2.02  0.14  1921.3   194.9 1 1 0   0 
 9242970 14.553  1-17 6046.6 210.7 254.7 3.955 0.044 0.045 1.261 0.144 0.116  16.86  3.28   199.0    12.3   1 0   0 
 9243008 15.379  1-17 6261.2 139.2 132.8 4.359 0.033 0.043 1.149 0.057 0.072   6.04  0.42  1898.0   115.8   1 0   0 
 9243051 14.604  1-17 4650.6  93.5  84.2 4.628 0.017 0.022 0.693 0.026 0.030   9.69  0.70  4731.3   202.5   1 0   0 
 9243084 15.294  1-17 4742.2  90.2  84.9 4.554 0.029 0.023 0.760 0.038 0.030  23.21  1.77  2698.9    79.8   1 0   0 
 9243498 13.751  1-17 5437.5 104.2 102.6 4.543 0.022 0.037 0.869 0.036 0.055  25.76  2.40  1398.3    38.4   1 0   0 
 9244139 12.647  0-17 6504.1 136.2 132.4 4.029 0.030 0.035 1.303 0.055 0.086  21.94  2.05    47.2     3.3   1 0   0 
 9244172 13.657  1-17 6680.1 143.3 136.0 4.095 0.039 0.037 1.409 0.073 0.063   3.61  0.31    84.8    13.8   3 0   0 
 9244221 13.931  1-17 7028.4 155.7 146.8 4.187 0.033 0.032 1.465 0.076 0.069   1.74  0.17   165.4    29.5   2 0   0 
 9244267 13.729  1-17 5297.4 100.2  93.3 4.542 0.026 0.038 0.848 0.039 0.057  20.78  1.74   763.5    24.9   1 0   0 
 9244528 14.616  1-17 6173.8 156.7 138.7 4.236 0.045 0.037 1.209 0.069 0.076  13.06  1.36  1242.4    51.1   1 0   0 
 9244722 13.524  0-17 5764.0 128.2 121.3 4.279 0.041 0.044 1.038 0.072 0.074  18.47  1.80   995.7    33.0   1 0   0 
 9244756 15.017  1-17 5765.6 108.2 105.9 4.472 0.028 0.038 0.979 0.046 0.056  12.60  1.02  2681.0   105.8   1 0 1 0 
 9244768 13.003  0-17 5842.0 157.0 174.0 3.555 0.345 0.115 1.432 0.179 0.418   2.36  0.16  1105.9    99.5 1 2     1 
 9244892 14.656  1-17 6736.6 196.0 312.6 4.103 0.033 0.040 1.346 0.075 0.085  13.51  1.04   263.5    16.4   1 0   0 
 9245116 14.900  1-17 5829.2 121.7 120.1 4.403 0.040 0.049 1.002 0.067 0.077  21.05  2.39   392.0    17.6   1 0   0 
 9245879 12.031  0-17 6559.1 129.7 134.9 4.192 0.032 0.031 1.403 0.066 0.061   2.76  0.21   279.1    25.7   1 0   0 
 9245891 15.853  4-17 5036.3 126.4 112.0 3.958 0.063 0.067 0.887 0.047 0.036  23.22  2.67   256.8    19.2   1 1   0 
 9245968 14.877  1-17 5263.3 107.9 101.1 4.537 0.030 0.040 0.843 0.044 0.056  16.76  1.22  6595.3   213.4   1 0   0 
 9246245 14.550  1-17 6202.8 115.7 120.6 4.445 0.019 0.024 1.069 0.033 0.043  20.36  2.83   249.9    12.6   1 0   0 
 9246356 14.683  1-17 5678.5 111.3 103.5 4.534 0.020 0.030 0.902 0.036 0.048   4.57  0.29   132.8    20.5   1 0   0 
 9246548 15.358  1-17 5449.0 164.0 147.0 4.558 0.045 0.135 0.873 0.091 0.091   9.11  0.64  3956.0   181.3   2     1 
 9246595 13.500  1-17 6620.7 146.3 146.3 4.147 0.033 0.029 1.355 0.065 0.051   3.63  0.43   193.3    20.5   1 0   0 
 9246604 12.109  1-17 5623.5 104.4 102.1 4.201 0.042 0.040 0.998 0.073 0.067   6.10  0.48  1779.9   112.9   1 0   0 
 9264468 14.363  1-17 5306.0  99.0  89.3 4.450 0.044 0.038 0.858 0.063 0.052  16.41  1.28  4336.1   142.4   1 0   0 
 9264512  9.564  0-17 6246.6 120.1 114.2 3.978 0.031 0.044 1.379 0.067 0.120   2.50  0.16  1142.1    93.7 1 1 0   0 
 9264619 10.564  0-17 5530.9  89.0  89.2 4.563 0.021 0.032 0.832 0.030 0.042  21.04  1.95  1030.5    29.5   1 0   0 
 9264637 16.784  7- 7 4111.2  60.1  82.9 4.637 0.027 0.022 0.608 0.020 0.020  15.81  1.95    78.2    57.7   1 0   0 
 9264830 15.636  1-17 5086.1  92.6  85.8 4.538 0.036 0.041 0.810 0.045 0.047  30.84  5.15   492.3    20.4   1 0   0 
 9264934 15.296  1-17 5419.6  96.2  93.8 4.493 0.040 0.050 0.883 0.054 0.061  29.79  3.31   453.2    17.9   1 0   0 
 9265103 13.598  0-17 5425.9  93.7  91.6 4.507 0.025 0.035 0.927 0.041 0.054  39.58  6.98   297.1     9.0   1 0   0 
 9265122 15.537  1-17 3790.3  78.0  74.9 4.726 0.012 0.012 0.502 0.012 0.012  21.21  1.60  2763.4    86.9   1 0   0 
 9265166 13.386  0-17 6258.7 120.0 129.0 4.104 0.033 0.037 1.289 0.059 0.076  18.35  2.17    86.4     5.7   1 0   0 
 9265173 15.767  1-17 4434.9  79.9  75.6 4.618 0.021 0.022 0.686 0.028 0.026  23.87  1.69  5129.2   145.6   1 0   0 
 9265330 17.604 17-17 3421.2  79.0  68.6 4.836 0.013 0.016 0.353 0.017 0.015   0.62  0.05  2229.4   135.8   1 0   0 
 9265337 14.375  1-17 5033.8  72.8  64.9 4.417 0.020 0.017 0.833 0.023 0.016  16.76  1.26  3782.9   123.7   1 1   0 
 9265362 12.698  0-17 6726.9 133.1 129.4 4.259 0.023 0.029 1.387 0.051 0.055   3.58  0.32   586.7    44.8   3 0   0 
 9265388 13.508  0-17 6021.1 119.7 113.7 4.291 0.040 0.040 1.072 0.072 0.072  27.50  1.71   132.7     3.7   1 0   0 
 9265422 16.989  7- 7 3897.8  80.8  80.7 4.685 0.019 0.019 0.548 0.020 0.020  15.86  1.53  1559.9    95.0   1 0   0 
 9265556 13.180  0-17 6311.2 121.1 118.8 4.129 0.032 0.040 1.167 0.058 0.086   6.85  0.57    18.8     5.6   1 0   0 
 9265564 13.420  0-17 5375.1  92.6  79.6 4.285 0.036 0.030 0.887 0.054 0.041   7.34  0.60  3964.5   192.2   1 0   0 
 9265701 11.867  0-17 5511.1  99.8  98.0 4.400 0.040 0.042 0.930 0.067 0.063   5.72  0.45  3729.9   202.1 1 1 0   0 
 9265748 14.871  1-17 5481.1  94.3  92.7 4.536 0.024 0.037 0.880 0.038 0.055  16.20  1.39   459.1    22.1   1 0   0 
 9265808 16.035  7- 7 3996.1  73.0  78.8 4.673 0.015 0.015 0.567 0.014 0.015  13.06  0.89   990.7    80.1   1 0   0 
 9265810 15.732  1-17 5303.9  97.2  92.2 4.549 0.029 0.042 0.838 0.044 0.055  38.51  7.13   304.3    15.0   1 0   0 
 9265875 13.094  0-17 4138.5  44.3  67.5 4.641 0.035 0.019 0.607 0.015 0.015  13.34  1.10   589.8    23.8   1 0   0 
 9266008 14.098  1-17 5487.4 106.5  98.2 4.223 0.044 0.041 0.911 0.066 0.057  28.20  1.25   295.7    10.8   1 0   0 
 9266166 16.810 17-17 3722.0 100.0 111.0 4.689 0.067 0.018 0.569 0.032 0.060   3.55  0.27   484.5   134.7   2     1 
 9266218 14.659  1-17 4419.4  76.2  71.4 4.620 0.019 0.020 0.683 0.026 0.024  39.32  4.04   439.9    13.2   1 0   0 
 9266231 14.803  1-17 4508.0 134.0 121.0 4.601 0.049 0.024 0.665 0.072 0.054  21.96  1.67  1706.3    52.7   2     1 
 9266335 14.877  1-17 5009.6  93.0  85.4 4.567 0.025 0.032 0.789 0.038 0.047  23.05  1.68  4610.0   129.1   1 0   0 
 9266397 16.216  7- 7 3386.0  43.0  40.0 4.975 0.040 0.040 0.269 0.044 0.032  36.68  4.14  1894.4   131.9   2     1 
 9266431 13.704  1-17 5246.4  85.5  83.7 4.577 0.020 0.032 0.807 0.030 0.044  20.64  1.71  1926.1    57.7   1 0 1 0 
 9266488 15.212  1-17 4514.3  77.1  71.4 4.614 0.020 0.022 0.697 0.028 0.027  49.08  4.13   524.3    14.9   1 0   0 
 9266687 15.227  1-17 4976.8  91.4  86.9 4.593 0.021 0.030 0.760 0.035 0.043  27.99  2.39  1586.2    45.5   1 0   0 
 9266689 15.204  1-17 4078.7  65.0  79.4 4.647 0.020 0.016 0.595 0.014 0.014  24.54  2.18   902.0    30.8   1 0   0 
 9266787 13.674  1-17 6259.4 124.0 120.7 4.135 0.187 0.215 1.185 0.138 0.111  46.36  3.15    55.9     3.3   1     0 
 9266994 13.311  1-17 5164.1  88.2  79.5 4.495 0.037 0.033 0.830 0.054 0.047  24.71  2.91   903.9    25.9   1 0   0 
 9267030 15.040  1-17 5533.4 119.8 113.7 3.798 0.044 0.045 1.207 0.072 0.083  59.59  4.69  1438.5    29.0   1 0   0 
 9267182 13.340  0-17 5886.9 103.0  98.6 4.455 0.024 0.036 1.003 0.044 0.065  17.09  1.73   518.8    19.2   1 0   0 
 9267221 13.722  1-17 6387.0 114.9 124.9 4.259 0.033 0.035 1.320 0.054 0.058   4.69  0.31     4.8     7.6   1 0   0 
 9267227 13.358  0-17 5961.7 104.7 102.5 4.423 0.027 0.039 1.037 0.051 0.070  15.35  2.74   203.2    10.0   1 0   0 
 9267275 16.468  7- 7 4224.5  72.2  52.0 4.603 0.029 0.024 0.663 0.033 0.022  19.52  1.78   300.1    56.2   1 0   0 
 9267393 13.306  0-17 5898.8 115.4 112.0 4.128 0.170 0.168 1.112 0.133 0.104  26.62  2.67   209.9     7.7   1     0 
 9267673 15.142  1-17 5094.1  84.3  76.9 4.466 0.037 0.027 0.820 0.047 0.033  27.04  3.70   410.3    17.0   1 0   0 
 9267719 15.250  1-17 5656.6 110.8 109.0 4.111 0.057 0.055 1.006 0.082 0.073   0.76  0.05  1476.3   259.2 1 1 0   0 
 9267759 12.846  0-17 4575.5  77.1  70.9 4.617 0.019 0.021 0.690 0.027 0.027  10.32  0.75  1280.8    54.2   1 0   0 
 9267809 14.612  1-17 5480.6  92.3  93.1 4.530 0.024 0.038 0.885 0.039 0.057  27.61  4.12   459.7    16.9   1 0   0 
 9267811 14.834  1-17 5734.8 112.2 110.0 3.980 0.055 0.048 1.105 0.081 0.073  23.21  1.92    41.6     7.2   1 0   0 
 9267818 15.089  1-17 4005.9  79.4  81.2 4.625 0.015 0.014 0.610 0.013 0.013  10.53  0.71 11996.8   483.4   1 0   0 
 9267857 15.375  1-17 4090.2  67.7  78.2 4.624 0.019 0.016 0.615 0.014 0.014  42.72  4.26  1026.5    26.5   1 0   0 
 9267921 15.780  1-17 4671.6  46.4  55.0 4.507 0.016 0.015 0.779 0.016 0.014  15.32  1.18  1762.1    71.9   1 1   0 
 9268013 14.630  1-17 4781.0  19.8  27.9 4.466 0.008 0.010 0.807 0.009 0.008  43.02  6.08   794.4    19.5   1 1   0 
 9268071 15.854  1-17 4076.6  57.3  73.1 4.676 0.027 0.016 0.569 0.015 0.016  19.98  1.89   202.0    19.1   1 0   0 
 9268128 14.860  1-17 4636.5  78.2  71.1 4.603 0.021 0.023 0.719 0.030 0.031  10.32  0.74  1004.3    49.3   1 0   0 
 9268176 14.030  1-17 5652.9  93.3  91.1 4.530 0.019 0.030 0.906 0.034 0.050  19.51  3.02    83.5     6.6   1 0   0 
 9268196 13.336  0-17 4599.6  73.7  68.6 4.597 0.021 0.022 0.720 0.031 0.030  43.02  5.06   862.4    18.8   1 0   0 
 9268205 11.871  0-17 5668.8 103.9  99.1 4.260 0.038 0.039 1.034 0.067 0.068  13.35  2.16   169.9     7.7   1 0   0 
 9268209 12.341  0-17 6467.2 146.4 125.4 4.108 0.031 0.033 1.351 0.066 0.060   2.47  0.29   224.2    23.4   3 0   0 
 9268249 13.717  1-17 4580.1  75.1  70.1 4.606 0.020 0.022 0.711 0.029 0.029   9.76  0.70  5164.5   216.5   1 0   0 
 9268259 13.921  1-17 5430.2 103.2  89.4 4.296 0.040 0.035 0.888 0.061 0.048  24.52  1.28   124.2     6.8   1 0   0 
 9268267 15.493  1-17 4981.3  83.5  78.0 4.649 0.021 0.025 0.683 0.031 0.033  34.70  3.37   300.9    14.3   1 0   0 
 9268316 12.136  0-17 5916.5 104.3  98.0 4.045 0.027 0.053 1.285 0.055 0.125  20.88  1.93    69.4     3.6   1 0   0 
 9268538 14.371 16-16 5017.7  82.6  76.6 4.495 0.036 0.034 0.864 0.049 0.043  25.23  1.97  1086.2    67.4   1 0   0 
 9268557 13.431  0-17 5458.4  96.1  93.9 4.488 0.034 0.041 0.886 0.054 0.059  19.64  3.57   144.4     8.3   1 0   0 
 9268881 15.438  1-17 5196.5  97.6  88.9 4.514 0.039 0.042 0.835 0.050 0.052  19.39  1.62  6808.9   207.7   1 0   0 
 9268902 15.867  1-17 5449.3 116.4 112.1 3.757 0.078 0.077 1.223 0.117 0.120   0.79  0.05 35584.0  5204.0 1 1 0   0 
 9268965 14.577  1-17 5943.9 108.5 102.6 4.510 0.019 0.027 0.951 0.034 0.047  13.93  1.46   356.5    19.0   1 0   0 
 9269006 14.789  1-17 5866.0 106.7 105.3 4.399 0.039 0.047 1.014 0.065 0.075  19.68  1.90     6.8     6.6   1 0   0 
 9269023 15.240  1-17 5729.7 109.2 109.7 4.116 0.055 0.055 1.037 0.097 0.077   7.86  0.60  4110.2   201.0   1 0   0 
 9269042 15.563  1-17 5195.0 157.0 141.0 4.598 0.061 0.055 0.688 0.082 0.044  23.38  1.95  1470.2    48.8   2   0 1 
 9269155 15.074  1-17 4064.9  71.9  76.7 4.639 0.017 0.015 0.602 0.013 0.014  26.12  1.97   643.4    22.8   1 0   0 
 9269157 16.002  7- 7 3648.9  73.5  71.9 4.791 0.010 0.010 0.421 0.011 0.011  34.46  3.86   334.2    44.9   1 0   0 
 9269239 13.891  1-17 5134.2  84.2  81.3 4.552 0.021 0.032 0.860 0.034 0.045  24.20  2.85   623.5    19.7   1 0   0 
 9269254 15.827  1-17 5368.5  97.3  94.6 4.545 0.030 0.043 0.850 0.045 0.056  27.01  3.39   459.7    22.5   1 0   0 
 9269449 15.177  1-17 5547.1 113.4 109.4 3.828 0.048 0.048 1.172 0.075 0.078  42.37  3.58   470.5    14.9   1 0   0 
 9269497 14.191  1-17 4494.6  72.6  70.0 4.595 0.022 0.019 0.712 0.030 0.025  18.22  1.55  1062.9    36.6   1 0   0 
 9269566 15.667  1-17 5113.3  81.1  75.2 4.408 0.033 0.030 0.837 0.031 0.025   1.02  0.06    49.0    57.6   1 1   0 
 9269686 15.569  1-17 5180.5  85.9  77.5 4.420 0.040 0.032 0.837 0.044 0.032  15.54  2.10    91.6    15.2   1 0   0 
 9269688 14.929  1-17 4787.4   7.0  17.0 4.454 0.003 0.006 0.814 0.004 0.004   3.15  0.22 20431.9  1488.3 1 1 3   0 
 9269731 16.060  7- 7 4251.0 150.0 150.0 4.675 0.024 0.048 0.694 0.036 0.067  16.77  1.51   425.3    51.1   2 1   1 
 9269809 14.107  1-17 5531.8  88.7  95.1 4.443 0.032 0.038 1.000 0.053 0.062  28.97  2.69   335.7    11.6   1 0   0 
 9269813 15.139  1-17 4907.5  88.9  84.7 4.602 0.020 0.028 0.744 0.032 0.040  31.27  1.48   429.0    22.9   1 0   0 
 9269817 12.747  1-17 4872.8  73.1  71.3 4.548 0.027 0.031 0.819 0.039 0.042  21.81  1.76  5206.8   144.7   1 0   0 
 9269843 13.283  0-17 5704.8 110.5 105.3 4.363 0.042 0.042 0.935 0.072 0.064  39.26  6.70   258.0     7.3   1 0   0 
 9269844 15.366  1-17 4140.2  54.6  73.4 4.651 0.035 0.021 0.601 0.017 0.016  40.14  2.85   891.0    24.6   1 0   0 
 9269884 10.746  0-17 6518.6 131.7 115.3 3.613 0.021 0.055 1.955 0.056 0.198   2.72  0.24   110.1    10.9   1 0   0 
 9269890 15.823  1-17 5212.6 119.9 109.9 3.720 0.122 0.123 1.152 0.178 0.166  34.22  3.87   600.4    23.1   1 0   0 
 9269959 14.943  1-17 5949.2 112.0 109.3 4.331 0.045 0.047 1.055 0.074 0.078  14.59  2.37   128.3    12.5   1 0   0 
 9269971 14.883  1-17 5809.4 115.4 110.5 4.008 0.061 0.049 1.120 0.123 0.077  18.34  1.31   128.4    10.9   1 0   0 
 9270029 14.464  1-17 5705.3 103.4 101.1 4.412 0.041 0.046 0.963 0.068 0.072  21.78  3.68   122.0     8.4   1 0   0 
 9270059 15.305  1-17 5548.1 111.2 105.5 4.114 0.056 0.055 0.962 0.071 0.067  16.85  1.67  1149.6    45.5   1 0   0 
 9270082 15.281  1-17 5257.6  97.4  88.9 4.493 0.042 0.043 0.849 0.054 0.054  31.46  5.16   351.0    15.0   1 0   0 
 9270162 14.814  1-17 5504.2 112.8 109.9 3.799 0.041 0.043 1.198 0.071 0.081  48.34  5.62   993.2    22.4   1 0   0 
 9270182 14.522  1-17 3549.3  61.2  90.3 4.858 0.008 0.009 0.338 0.009 0.008  73.87  6.17  1407.5    23.8   1 0   0 
 9270223 15.678  1-17 3946.3  81.0  80.6 4.643 0.015 0.016 0.591 0.015 0.014  42.13  0.61  2055.0    68.9   1 0   0 
 9271789 13.452  0-17 5265.7  92.7  78.7 4.279 0.033 0.026 0.907 0.046 0.033  21.81  1.90  1616.7    47.2   1 0   0 
 9271825 12.092  0-17 5422.1  85.5  84.4 4.516 0.022 0.032 0.924 0.038 0.050  21.05  2.43   425.7    13.4   1 0   0 
 9271868 15.753  4-17 5562.2 113.4 110.6 3.865 0.077 0.073 1.133 0.094 0.092   7.81  0.57  3443.7   177.2   1 0   0 
 9271869 15.075  1-17 5651.8 101.4  98.4 4.444 0.041 0.049 0.946 0.061 0.069  13.13  1.07  4139.0   155.5   1 0   0 
 9271935 13.776  1-17 5667.3 110.3 103.1 4.246 0.041 0.041 0.990 0.071 0.068  15.95  1.47  2021.0    68.8   1 0   0 
 9271936 15.407  1-17 5691.5 107.9 103.4 4.368 0.054 0.055 0.961 0.073 0.072  18.70  2.83   667.4    29.6   1 0   0 
 9271945 13.786  1-17 4793.3  90.8  85.3 4.594 0.031 0.028 0.682 0.033 0.028  24.03  2.28   987.7    29.1   1     0 
 9271950 15.398  1-17 5125.3  93.3  86.2 4.532 0.036 0.041 0.819 0.046 0.049  18.08  1.28   288.3    18.7   1 0   0 
 9272087 14.228 10-10 6174.9 115.7 115.4 3.933 0.033 0.042 1.449 0.067 0.128  10.11  0.97   361.1    21.0   1 0   0 
 9272100 15.482  1-17 4626.2  77.3  73.8 4.596 0.023 0.024 0.722 0.032 0.031  25.05  1.89  1719.6    52.9   1 0   0 
 9272128 14.808  1-17 5161.8  68.1  60.8 4.309 0.039 0.041 0.869 0.021 0.018  31.05  2.92   453.3    15.6   1 0   0 
 9272146 11.445  0-17 6352.0 102.9 111.2 3.737 0.024 0.048 1.704 0.060 0.171   5.02  0.35   155.0    11.2   1 0   0 
 9272150 14.891  1-17 5275.6  91.5  79.8 4.403 0.044 0.035 0.851 0.054 0.039   9.56  0.78  1876.4    87.4   1 0   0 
 9272181 15.713  1-17 4987.8  88.1  81.7 4.560 0.030 0.035 0.787 0.041 0.045  31.93  2.67  1407.2    41.3   1 0   0 
 9272197 15.991  1-17 4339.3  84.4  78.6 4.590 0.025 0.021 0.703 0.027 0.028  18.47  1.51  3940.2   132.6   1 1   0 
 9272210 15.916  1-17 5403.1  94.2  91.1 4.558 0.027 0.039 0.842 0.044 0.053  17.00  1.48  1407.7    58.8   1 0   0 
 9272291 13.689  1-17 5512.0 106.3 105.4 4.187 0.041 0.037 1.011 0.068 0.059  32.61  4.64   421.0    12.2   1 0   0 
 9272298 13.210  0-17 6507.9 120.6 117.8 4.233 0.027 0.029 1.377 0.057 0.056   6.05  0.41    40.6     7.1   1 0   0 
 9272356 15.620  2-17 4313.0 129.0 129.0 4.636 0.049 0.025 0.609 0.068 0.049  39.59  3.89  1127.2    30.8   2     1 
 9272359 14.979  1-17 4816.0 143.0 143.0 4.514 0.078 0.042 0.795 0.051 0.051  39.86  3.71  1172.3    28.8   2     1 
 9272360 12.782  0-17 4897.6  75.8  70.4 4.573 0.021 0.030 0.801 0.032 0.042  23.05  1.83  2794.2    76.5   1 0   0 
 9272477 15.908  1-17 4902.8  90.9  83.6 4.584 0.025 0.032 0.760 0.037 0.041  24.54  1.86  2583.2    79.2   1 0   0 
 9272511 13.767  1-17 4915.9  76.4  75.7 4.538 0.028 0.033 0.848 0.040 0.044  19.39  1.53  2875.3    87.2   1 0   0 
 9272719 12.671  0-17 6120.7 103.7 102.2 4.410 0.021 0.032 1.095 0.040 0.057  21.99  0.78    82.4     4.3   1 0   0 
 9272750 15.767  4-17 5073.3 119.1 105.8 3.818 0.067 0.073 0.970 0.096 0.093  46.11  4.19  1204.8    30.9   1 0   0 
 9272837 13.771  1-17 5950.8 122.9 115.1 3.911 0.039 0.036 1.173 0.068 0.067  27.79  2.48   339.1    11.3   1 0   0 
 9273048 12.608  1-17 6192.0 168.0 205.0 4.397 0.081 0.150 1.019 0.134 0.121  16.44  3.39   124.3     6.2   2     1 
 9273131 15.591  2- 3 5956.0 176.0 193.0 4.293 0.158 0.193 1.032 0.152 0.124  14.77  1.11  3654.1   134.2   2     1 
 9273162 15.083  1-17 5360.1 100.7  93.6 4.466 0.044 0.045 0.871 0.062 0.059  26.08  2.07   221.2    12.3   1 0   0 
 9273229 15.510  1-17 5616.1 101.8  96.9 4.490 0.032 0.045 0.925 0.050 0.061  17.82  1.50  1773.3    64.6   1 0   0 
 9273247 14.978  1-17 4446.7  76.8  76.4 4.643 0.017 0.019 0.649 0.022 0.020  18.00  1.50   276.2    15.9   1 0   0 
 9273259 14.234  1-17 5579.8 111.6 107.9 4.280 0.109 0.109 0.936 0.073 0.068  29.88 11.23    38.9     4.7   1     0 
 9273364 14.736  1-17 5961.2 106.7 102.0 4.448 0.026 0.037 1.020 0.045 0.063  13.69  1.13  1701.8    66.3   1 0   0 
 9273409 14.233  1-17 4576.1  79.4  75.2 4.618 0.021 0.018 0.667 0.026 0.021  43.62  6.60   543.8    13.7   1 0   0 
 9273417 12.687  0-17 6085.3 123.0 109.4 4.062 0.032 0.037 1.319 0.058 0.091  17.46  1.45   235.0     9.5   1 0   0 
 9273533 15.870  1-17 3807.3  52.8  67.2 4.815 0.018 0.017 0.407 0.019 0.018  36.68  2.44  1265.5    36.7   1     0 
 9273544 11.003  0-17 5945.1 110.9 115.5 4.045 0.051 0.039 1.056 0.104 0.070  34.90  2.51   159.7     4.2   1 0   0 
 9273626 15.448  1-17 4733.7 107.2  99.6 4.560 0.042 0.044 0.755 0.041 0.042  28.81  2.06   160.2    12.0   1     0 
 9273641 12.301  0-17 6415.3 129.7 126.8 4.008 0.034 0.035 1.403 0.072 0.072   9.78  1.64   111.9     7.1   1 0   0 
 9273644 15.660  1-17 5199.0 155.0 155.0 4.522 0.067 0.082 0.805 0.093 0.068  28.79  2.85   196.8    14.3   2     1 
 9273730 14.771  1-17 4308.7  71.0  64.3 4.622 0.019 0.018 0.671 0.024 0.020  13.71  1.12  2345.8    88.6   1 0   0 
 9273802 14.369  1-17 5766.4  96.6  92.2 4.498 0.022 0.032 0.949 0.037 0.050  17.57  1.65   989.3    35.5   1 0   0 
 9274085 13.537  0-17 5184.9  78.5  72.0 4.539 0.019 0.030 0.905 0.032 0.045  20.07  1.79  1110.5    34.9   1 0   0 
 9274123 13.827  1-17 5785.6 116.7 104.8 4.315 0.033 0.034 1.131 0.056 0.060  20.62  2.53   177.2     8.7   1 0   0 
 9274217 15.495  1-17 5008.2  90.8  82.4 3.451 0.092 0.105 1.274 0.167 0.214  30.63  2.09  7732.0   186.8   2 0   0 
 9274252 15.752  1-17 5627.6 101.2  98.9 4.486 0.038 0.050 0.915 0.051 0.055  18.88  1.37    85.3    15.2   1 0   0 
 9274276 13.795  1-17 5675.1  98.0  99.1 4.197 0.035 0.041 1.075 0.074 0.071  46.68  8.72   397.2     9.8   1 0   0 
 9274466 15.815  3-15 4010.3  79.2  80.6 4.622 0.015 0.015 0.612 0.013 0.014  38.50  6.05  1925.8    78.2   1 0   0 
 9274511 14.545  1-17 5634.0 106.8 115.5 4.087 0.051 0.043 1.092 0.113 0.067  28.11  2.52    64.9     6.2   1 0   0 
 9274513 12.745  0-17 5700.4  90.3  88.4 4.457 0.024 0.034 1.013 0.045 0.059  15.97  1.37  1066.4    36.6   1 0   0 
 9274516 15.654  4-17 4523.0  81.2  77.6 4.583 0.024 0.020 0.724 0.031 0.026  16.00  1.73   844.5    39.8   1 0   0 
 9274541 15.594  2-17 5854.0 103.2 101.0 4.465 0.031 0.043 0.983 0.051 0.062  19.62  1.94    93.7    13.8   1 0   0 
 9274642 13.185  3-16 6252.7 108.7 108.2 4.424 0.020 0.030 1.066 0.036 0.053   9.72  0.95   260.3    15.4   1 0   0 
 9277034 13.058  2-16 6150.2 119.7 114.8 3.973 0.038 0.047 1.340 0.075 0.122   9.41  0.71    47.8     7.0   1 0   0 
 9277450 15.473  1-17 5552.8 119.3 113.4 4.189 0.055 0.053 0.937 0.070 0.062   7.59  0.39   127.4    22.2   1 0   0 
 9277681 13.981  1-17 5356.1 109.1  95.8 4.218 0.038 0.034 0.929 0.055 0.047  30.42  4.95   800.6    21.9   1 0   0 
 9277694 13.590  0-17 5752.4 115.5 108.8 4.302 0.038 0.040 1.049 0.066 0.070  17.84  1.69   121.9     7.2   1 0   0 
 9278258 14.447  1-17 4059.3  72.9  76.6 4.640 0.016 0.015 0.600 0.013 0.014  14.59  1.07  2244.1    81.2   1 0   0 
 9278264 15.229  1-17 5559.8 115.1 110.7 4.206 0.049 0.048 0.938 0.071 0.066  15.15  0.81   151.6    14.7   1 0   0 
 9278319 15.417  1-17 5578.5 111.2 109.2 4.395 0.051 0.052 0.926 0.071 0.069  25.56  3.70   646.6    24.9   1 0   0 
 9278473 15.346  1-17 5539.8  98.6  94.6 4.524 0.026 0.039 0.895 0.042 0.056  10.37  0.73  2903.9   128.0   1 0   0 
 9278505 12.097  0-17 6867.6 145.9 139.7 4.341 0.015 0.018 1.292 0.028 0.029   1.34  0.09  1032.4   120.3 1 3 0   0 
 9278617 12.347  0-17 4945.8  81.7  77.8 4.584 0.021 0.029 0.772 0.032 0.041  30.64  4.51   699.0    17.6   1 0   0 
 9278679 14.183  1-17 6204.6 124.9 124.7 4.102 0.038 0.040 1.272 0.062 0.089  22.55  1.69   132.8     7.8   1 0   0 
 9278686 15.606  1-17 4394.5  75.5  69.4 4.602 0.022 0.018 0.698 0.027 0.024  12.70  0.99  3065.2   123.8   1 0   0 
 9278687 15.263  1- 3 5309.9 131.2 125.1 3.572 0.059 0.073 1.447 0.117 0.139  33.94  3.62  2249.5    56.0   1 0   0 
 9278725 15.277  1-17 4828.5  84.9  77.7 4.587 0.023 0.028 0.751 0.034 0.039  16.64  1.36  3407.7   116.4   1 0 0 0 
 9278792 13.534  1-17 6635.3 143.5 133.7 4.313 0.026 0.033 1.222 0.046 0.057   3.14  0.40   210.6    23.4   1 0   0 
 9278800 15.881  1-17 4888.1  91.8  85.7 4.581 0.026 0.032 0.761 0.038 0.041  18.86  1.41  4191.6   137.5   1 0   0 
 9278818 14.991  1-17 5863.6 106.1 101.7 4.489 0.024 0.034 0.967 0.041 0.056  14.39  1.02  3598.6   129.9   1 0   0 
 9278884 12.576  0-17 5306.5  95.6  88.3 4.469 0.063 0.067 0.843 0.053 0.048  21.36  2.24   459.9    14.7   1     0 
 9278902 13.970  1-17 5931.8 112.4 110.9 4.390 0.039 0.043 0.992 0.066 0.069  15.73  1.67   438.0    18.7   1 0   0 
 9278938 14.074 10-10 6549.3 131.9 133.5 4.364 0.018 0.024 1.215 0.035 0.051   8.17  1.75   221.7    16.6   1 0   0 
 9279080 13.851  2-17 7168.8 161.6 158.0 4.243 0.075 0.110 1.369 0.083 0.063   1.65  0.14   223.2    35.4 1 2     0 
 9279210 13.647  1-17 5999.9 112.9 116.8 4.378 0.049 0.060 1.128 0.066 0.073  15.73  1.86   459.1    18.7   1     0 
 9279254 15.532  2-17 5309.7  89.0  77.0 4.252 0.042 0.041 0.877 0.041 0.030  10.38  0.92   563.1    36.9   1 0   0 
 9279315 11.754  0-17 5839.7 120.0 113.5 4.491 0.040 0.042 0.807 0.053 0.053  22.05  2.85   122.0     4.6   1 0   0 
 9279354 15.229  1-17 4669.8  75.7  72.2 4.581 0.025 0.023 0.738 0.034 0.031  21.66  1.70  3746.0   111.1   1 0 1 0 
 9279359 13.299  0-17 6420.5 181.6 155.4 4.165 0.027 0.025 1.346 0.069 0.058   8.69  0.82   118.8     9.5   1 0   0 
 9279388 15.823  2-17 4893.8  98.8  87.2 4.594 0.023 0.030 0.751 0.037 0.042  22.11  1.68  2022.6    67.4   1 0   0 
 9279451 14.875  1-17 5816.9 114.8 114.9 4.001 0.061 0.050 1.167 0.128 0.075   6.39  0.47  2939.3   160.6   1 0   0 
 9279516 14.968  1-17 3980.9  77.3  76.4 4.650 0.014 0.014 0.587 0.013 0.013  18.86  1.53  1368.8    47.7   1 0   0 
 9279550 13.660  1-17 5447.0  85.6  92.2 4.509 0.026 0.037 0.908 0.043 0.054  25.37  2.05  1176.1    22.3   1 0   0 
 9279666 13.310  1-17 5833.1 104.4  99.2 4.117 0.030 0.047 1.179 0.069 0.099  32.37  2.33   248.1     7.9   1 0   0 
 9279708 11.877  1-17 5796.5 106.7 103.9 4.371 0.042 0.044 0.975 0.070 0.068   5.04  0.32  2495.7   145.1 1 1 0   0 
 9279772 14.171 10-10 6414.2 137.5 139.3 4.420 0.019 0.023 1.109 0.037 0.047   2.34  0.17  6365.3   545.4 1 1 0   0 
 9279841 15.847  1-17 4809.0  88.8  85.2 4.612 0.023 0.028 0.720 0.036 0.037  27.80  2.18   781.0    31.6   1 0   0 
 9279846 14.967  1-17 4957.0 136.0 136.0 4.554 0.072 0.042 0.712 0.093 0.050   3.18  0.22 12554.8   919.3 1 2     1 
 9279878 12.967  0-17 5874.2 110.5 105.3 4.240 0.038 0.042 1.061 0.071 0.075  25.15  1.83   270.1     9.1   1 0   0 
 9279980 15.228  1-17 3996.8  70.8  73.9 4.684 0.014 0.014 0.557 0.013 0.013  36.17  3.66  1510.8    61.4   1 0   0 
 9280010 14.796  1-17 6130.3 111.5 108.7 4.397 0.029 0.040 1.091 0.051 0.068   6.61  0.46  2504.8   135.8   1 0   0 
 9280013 14.620  1-17 5903.0 116.9 108.7 4.173 0.042 0.049 1.099 0.081 0.087   6.61  0.48  2066.2   112.9   1 0   0 
 9280122 12.943  0-17 4303.8  66.9  58.9 4.611 0.020 0.018 0.689 0.026 0.021  37.97  1.47  1022.3    44.9   1 0   0 
 9280239 15.188  1-17 4319.8  75.4  66.6 4.630 0.019 0.017 0.654 0.022 0.019  22.74  2.22  3819.5   158.5   1 0 0 0 
 9282490 16.342  7- 7 4255.1  81.2  66.2 4.648 0.021 0.026 0.637 0.023 0.021  15.32  1.17  3035.2   195.3   1 0   0 
 9282549 14.189  1-17 5764.9 114.2 101.5 4.193 0.032 0.035 1.203 0.044 0.072   7.35  0.51   400.1    26.3   1 0   0 
 9282569 13.415  0-17 5819.0 112.8  92.3 4.200 0.031 0.035 1.178 0.055 0.075  18.32  1.85   149.1     7.7   1 0   0 
 9282638 15.401  1-17 6069.3 112.6 111.8 4.360 0.044 0.052 1.089 0.065 0.075  10.81  0.83   297.9    24.6   1 0   0 
 9282725 12.248  0-17 5953.2 101.8 112.1 4.096 0.038 0.046 1.115 0.096 0.081  21.78  2.70    83.3     4.0   1 0   0 
 9282728 15.750  1-17 4865.3  87.5  82.4 4.530 0.035 0.028 0.782 0.040 0.032  47.08  7.84   760.0    22.2   1 0   0 
 9282759 12.797  0-17 6338.8 128.8 120.9 4.284 0.028 0.037 1.275 0.053 0.067  12.33  1.22   125.9     7.5   1 0   0 
 9282813 15.277  1-17 4875.8  87.5  79.7 4.570 0.027 0.030 0.768 0.038 0.040  32.83  2.77  1167.3    32.9   1 0   0 
 9282882 11.894  0-17 4709.5  65.8  56.5 4.512 0.019 0.012 0.778 0.022 0.015  20.78  1.73  4087.7   116.1   1 1   0 
 9283001 13.976  2-17 6598.0 128.3 126.5 4.334 0.020 0.026 1.262 0.038 0.048   1.68  0.12  1233.5   135.5 1 3 0   0 
 9283203 14.799  1-17 5534.6  88.4  84.4 4.500 0.020 0.029 0.983 0.037 0.047  24.03  2.61  1761.8    51.8   1 0   0 
 9283211 15.453  1-17 4364.9  75.9  70.5 4.624 0.019 0.020 0.674 0.025 0.023  17.72  1.34  1711.3    62.5   1 0   0 
 9283386 15.628  1-17 5613.0 113.1 108.9 4.315 0.061 0.060 0.940 0.073 0.069  17.00  1.48  2266.1    82.4   1 0   0 
 9283524 15.410  4-17 5326.5 100.4  84.8 4.365 0.044 0.036 0.862 0.055 0.039  28.19  3.05  1114.1    34.9   1 0   0 
 9283525 13.507  0-17 5263.4  92.5  85.7 4.476 0.040 0.037 0.850 0.059 0.053  38.72  4.49   519.3    13.0   1 0   0 
 9283529 15.473  1-17 4304.8  88.8  81.6 4.610 0.025 0.023 0.680 0.031 0.028  30.84  2.24  1833.4    50.3   1 0   0 
 9283563 15.238  1-17 5636.0  96.3  91.0 4.511 0.027 0.039 0.917 0.044 0.056  25.03  3.53   623.0    23.5   1 0   0 
 9283572 14.358  1-17 5211.0 153.0 153.0 3.874 0.772 0.309 0.862 0.110 0.135   1.20  0.08  5462.1   655.2   2     1 
 9283623 15.554  1-17 4184.3  74.6  42.2 4.657 0.023 0.039 0.618 0.013 0.016  11.93  0.89  2163.2    93.8   1 0   0 
 9283645 15.381  1-17 5171.6  90.2  85.5 4.591 0.022 0.032 0.779 0.037 0.047  22.42  1.83  2199.4    68.3   1 0   0 
 9283802 13.854  1-17 6532.3 124.7 129.6 4.259 0.028 0.032 1.344 0.054 0.054   2.82  0.21    92.8    17.2   3 0   0 
 9283820 15.105  1-17 4057.9  76.9  78.9 4.620 0.016 0.015 0.616 0.013 0.014  20.21  1.67  1446.3    48.9   1 0   0 
 9283840 13.346  0-17 5546.3  86.3  87.6 4.516 0.021 0.030 0.930 0.036 0.046  24.71  3.47  1030.5    31.2   1 0   0 
 9283872 14.581  1-17 6106.0 116.4 116.8 4.303 0.046 0.046 1.081 0.071 0.071  27.04  3.52   184.4     9.4   1 0   0 
 9283894 14.796  1-17 5241.8 105.8  97.5 4.576 0.020 0.033 0.808 0.035 0.051  25.72  2.53  1386.2    40.6   1 0   0 
 9283985 11.915  1-17 6415.7 141.8 117.0 4.227 0.033 0.035 1.278 0.061 0.065   4.68  0.42   937.2    58.5   1 0   0 
 9283991 14.348  1-17 5557.4  98.4  91.9 4.541 0.020 0.032 0.884 0.035 0.050  10.98  0.76  6540.1   259.0   1 0   0 
 9283993 11.698  1-17 6201.8 123.0 118.0 4.089 0.031 0.036 1.280 0.060 0.090   7.34  0.52   158.8     9.3   1 0   0 
 9284184 16.413 14-17 4118.4  75.9  89.8 4.594 0.019 0.016 0.641 0.015 0.015  10.25  0.81  7486.7   328.4   1 0   0 
 9284196 13.970  1-17 6632.3 124.4 112.5 4.380 0.015 0.017 1.216 0.027 0.030   1.63  0.11  2362.0   250.3 1 1 0   0 
 9284206 13.764  1-17 4198.3  48.9  67.2 4.595 0.038 0.021 0.654 0.033 0.016  39.86  3.44  1851.1    40.1   1 0   0 
 9284261 14.009  1-17 5040.2  56.0  52.8 4.391 0.019 0.018 0.844 0.017 0.013  42.42  4.31   517.0    13.0   1 1   0 
 9284357 15.844  1-17 5701.3 105.0 100.3 4.494 0.036 0.049 0.932 0.054 0.059  21.36  2.29  1132.7    47.2   1 0   0 
 9284379 12.643  0-17 6045.9 106.9 105.4 4.343 0.033 0.037 1.156 0.059 0.068   6.34  0.46  3296.2   171.1   1 0   0 
 9284403 15.986  1-17 3579.3  61.9  84.0 4.843 0.010 0.010 0.357 0.010 0.011  50.81  3.98   861.7    24.7   1 0   0 
 9284450 15.232  1-17 6003.8 118.4 114.3 4.288 0.056 0.056 1.089 0.074 0.081  26.84  3.63   307.1    14.9   1 0   0 
 9284469 14.228  1-17 5669.0  91.1  89.2 4.498 0.018 0.027 0.985 0.034 0.045  25.05  2.44   623.3    20.1   1 0   0 
 9284476 15.733  2-17 6168.0 133.1 132.7 3.896 0.094 0.096 1.389 0.147 0.131   3.95  0.37   189.0    39.5   1 0   0 
 9284546 12.882  1-17 6903.9 163.4 140.3 4.307 0.016 0.018 1.374 0.030 0.035  10.06  0.75   115.8     8.0   2 0   0 
 9284599 13.722  1-17 6409.5 117.5 118.8 4.358 0.023 0.033 1.173 0.043 0.057  13.32  0.91   193.2    11.1   1 0   0 
 9284616 15.724  1-17 5541.0 167.0 167.0 4.599 0.034 0.128 0.851 0.082 0.100   8.31  0.62   741.3    51.6   2     1 
 9284632 15.276  1-17 5715.2 109.2 105.0 4.223 0.054 0.056 0.992 0.079 0.074  22.40  3.61   194.9    13.5   1 0   0 
 9284819 15.516  1-17 4455.9  77.2  72.5 4.595 0.023 0.019 0.709 0.029 0.025  10.98  0.91  1948.7    89.1   1 0   0 
 9284921 14.190  3-16 5979.9 115.8 112.2 4.319 0.041 0.043 1.069 0.075 0.078   5.85  0.48  5277.0   322.6   1 0   0 
 9284924 12.961  0-17 6425.0 154.0 192.0 3.946 0.247 0.133 1.528 0.163 0.303   5.07  0.64   144.2    13.1   2     1 
 9284964 12.784  0-17 6764.9 138.5 129.7 4.297 0.020 0.027 1.329 0.042 0.049   3.27  0.35   371.1    31.8   1 0   0 
 9284969 12.604  0-17 6576.7 135.1 125.0 4.150 0.032 0.031 1.428 0.068 0.064  10.49  0.66    64.8     5.4   1 0   0 
 9285046 14.565  1-17 6292.0 168.0 205.0 4.426 0.052 0.208 1.129 0.159 0.145   6.26  0.39   328.3    26.8   2     1 
 9285102 11.196  0-17 5797.0 162.0 203.0 4.208 0.228 0.171 1.153 0.127 0.191  44.19  3.30    73.9     2.2   2 0   1 
 9285139 13.366  0-17 6382.2 133.7 127.9 4.167 0.029 0.036 1.255 0.052 0.061  12.39  0.74    35.2     5.1   1 0   0 
 9285155 15.966  2-17 5080.4  93.2  85.6 4.508 0.043 0.039 0.815 0.048 0.042  33.99  4.04   644.4    25.3   1 0   0 
 9285185 15.166  1-17 5501.8 111.2 106.5 4.394 0.049 0.048 0.904 0.070 0.064  11.25  0.73   177.3    17.6   1 0   0 
 9285195 15.771  1-17 5311.9 100.2  95.6 4.532 0.033 0.046 0.850 0.046 0.057  32.60  3.80  1245.3    37.7   1 0   0 
 9285237 14.910  1-17 6089.4 110.9 105.8 4.492 0.017 0.021 0.997 0.029 0.035  13.52  1.63   886.4    39.2   1 0   0 
 9285380 15.614  1-17 5966.1 112.4 103.1 4.500 0.026 0.032 0.959 0.045 0.051  18.96  2.62   359.4    22.0   1 0   0 
 9285653 14.888  1-17 5695.5 108.5 105.3 4.340 0.040 0.041 1.079 0.054 0.064  25.41  2.44   184.5    10.7   1 0   0 
 9285793 14.604  1-17 4952.9  79.0  73.5 4.484 0.028 0.018 0.802 0.037 0.024  37.46  5.54   522.1    15.1   1 0   0 
 9285891 14.672  1-17 5715.2 116.2 109.8 4.242 0.045 0.046 0.987 0.076 0.074  18.23  3.17   172.1    11.4   1 0   0 
 9285996 15.698  1-17 4917.3  89.4  82.8 4.574 0.026 0.032 0.770 0.039 0.042  22.27  1.70  2494.8    78.8   1 0   0 
 9286088 12.583  0-17 6521.7 127.2 130.6 4.320 0.022 0.027 1.255 0.042 0.052   2.30  0.21   129.7    17.0   1 0 1 0 
 9286116 15.812  4-17 4880.7  93.7  89.5 4.534 0.036 0.031 0.782 0.041 0.035  11.06  0.88   463.8    35.2   1 0   0 
 9286118 15.516  1-17 4329.0  83.1  76.7 4.599 0.025 0.022 0.694 0.028 0.028   9.63  0.73  6362.3   277.1   1 0   0 
 9286138 15.961  1-17 5241.4 101.8  95.9 4.575 0.027 0.038 0.803 0.044 0.052  10.98  0.87  1606.6    81.5   1 0   0 
 9286251 15.151  1-17 5731.4 105.0  99.4 4.508 0.023 0.034 0.934 0.041 0.055  48.34  7.71   484.6    14.1   1 0   0 
 9286324 15.321  1-17 5751.0 105.8 102.2 4.471 0.031 0.042 0.962 0.051 0.064   7.97  0.60  1977.8   103.8   1 0   0 
 9286410 15.303  1-17 5979.4 112.3 114.9 4.070 0.072 0.083 1.183 0.101 0.099  12.00  1.10   640.5    35.1   1 0   0 
 9286422 14.721  1-17 4296.5  84.3  69.2 4.634 0.018 0.019 0.658 0.023 0.019  28.39  2.35   322.2    12.9   1 0   0 
 9286527 15.899  1-17 4287.0 115.0 128.0 4.630 0.053 0.021 0.618 0.062 0.050  25.23  1.94  1805.0    58.2   2     1 
 9286809 15.314  1-17 5224.5 100.6  87.4 4.455 0.044 0.035 0.841 0.058 0.044  28.83  1.31   494.0    27.2   1 0   0 
 9286860 15.104  1-17 5375.2 102.7 100.6 4.520 0.031 0.043 0.870 0.046 0.059   8.68  0.61  6272.1   284.0   1 0   0 
 9286866 15.309  1-17 5619.5 120.6 120.2 3.868 0.048 0.046 1.153 0.070 0.075   9.56  0.66   595.6    37.6   1 0   0 
 9286924 12.296  0-17 6587.0 137.3 128.3 3.998 0.030 0.032 1.534 0.073 0.073   6.02  0.89    92.6     8.1   1 0   0 
 9286958 14.314  1-17 6226.9 115.7 108.8 4.431 0.020 0.028 1.076 0.038 0.053  10.45  0.97   583.5    29.8   1 0   0 
 9286959 14.389  1-17 5705.6  93.6  90.4 4.471 0.020 0.030 1.025 0.038 0.051  31.33  5.56   134.5     7.5   1 0   0 
 9286962 15.274  4-17 5587.1 125.1 115.3 3.857 0.046 0.046 1.156 0.070 0.076  10.53  0.87   497.2    31.6   1 0   0 
 9287446 15.684  1-17 4983.8  94.2  85.7 4.556 0.030 0.035 0.790 0.041 0.045  14.69  1.12  2396.5    93.6   1 0   0 
 9287547 14.916  1-17 4520.9  74.7  70.7 4.602 0.021 0.021 0.708 0.029 0.027  40.42  6.44   861.9    22.2   1 0   0 
 9287605 13.868  2-17 5883.7 117.1 107.8 4.188 0.034 0.039 1.194 0.055 0.081   1.67  0.12  5507.1   558.6 1 1 0   0 
 9287643 15.218  1-17 5290.6 101.7  96.9 4.528 0.032 0.043 0.850 0.045 0.057  18.44  1.50  4041.4   129.1   1 0   0 
 9287646 14.059  1-17 6243.8 132.3 166.3 3.763 0.153 0.163 1.612 0.212 0.250  25.03  2.16   202.4     6.4   1     0 
 9287663 15.249  4-17 5757.9 126.7 122.6 3.929 0.104 0.092 1.153 0.105 0.097  16.08  1.33  1037.5    42.7   1 0   0 
 9287712 14.865  1-17 6085.7 126.1 107.4 4.076 0.041 0.051 1.246 0.068 0.108   6.81  0.51  4260.3   220.4   1 0   0 
 9287814 14.153  1-17 6161.0 195.0 238.0 4.546 0.037 0.213 0.931 0.105 0.116  16.78  1.26   134.3     9.0   2     1 
 9287845 11.016  0-17 6415.3 127.1 118.9 3.906 0.029 0.030 1.545 0.074 0.074   9.68  1.33    77.6     4.6   1 0   0 
 9287887 15.711  1-17 5233.1  94.9  85.5 4.441 0.050 0.042 0.843 0.055 0.042  25.76  3.49  1028.2    23.9   1 0   0 
 9287933 13.523  0-17 5776.0 143.0 158.0 4.554 0.042 0.168 0.939 0.100 0.110  10.10  0.80  1260.9    55.3   2     1 
 9287947 15.265  1-17 5526.0  97.5  94.6 4.515 0.030 0.043 0.897 0.045 0.058  19.25  2.11  1943.0    65.8   1 0   0 
 9288075 14.863  1-17 5481.0 111.5 100.9 4.328 0.046 0.043 0.898 0.067 0.057  14.60  1.29   633.1    29.0   1 0   0 
 9288104 12.861  0-17 6271.3 127.0 118.2 4.102 0.035 0.037 1.253 0.055 0.081  24.22  2.41   162.9     6.4   1 0   0 
 9288124 12.432  0-17 5737.5  91.5  91.1 4.480 0.022 0.032 0.981 0.040 0.054   7.50  0.56  4085.0   199.3   1 0   0 
 9288148 15.657  1-17 5670.4 141.9 128.4 4.505 0.030 0.040 0.925 0.051 0.060  13.61  1.19  3798.6   149.0   1 0   0 
 9288197 15.991  1-17 5158.4 101.4  94.6 4.546 0.034 0.043 0.817 0.046 0.052  25.58  2.78   611.8    28.6   1 0   0 
 9288228 13.950  1-17 6166.7 118.7 113.3 3.979 0.033 0.043 1.387 0.065 0.117  13.43  2.27    74.1     7.5   1 0   0 
 9288237 12.277  0-17 6378.5 126.0 117.4 3.877 0.031 0.032 1.617 0.069 0.080  11.30  1.66    85.5     5.6   1 0 1 0 
 9288261 13.235  0-17 6648.9 128.6 121.7 4.305 0.017 0.024 1.329 0.037 0.043   6.28  0.42    38.5     7.0   1 0   0 
 9288391 13.309  0-17 5572.3 114.5 109.4 4.318 0.043 0.043 0.926 0.071 0.065   4.81  0.35  1355.5    85.0   1 0   0 
 9288449 13.900  1-17 5852.5 101.2 101.7 4.448 0.027 0.037 0.997 0.049 0.061  20.47  1.90   283.1    11.9   1 0   0 
 9288627 13.466  0-17 5863.2  97.0  94.7 4.446 0.020 0.030 1.050 0.039 0.055  17.84  3.16   434.7    16.5   1 0   0 
 9288724 14.706  1-17 5172.9  75.0  66.3 4.339 0.022 0.020 0.861 0.024 0.018  28.58  4.39   696.5    21.8   1 1   0 
 9288848 15.325  1-17 5734.9 106.5  99.8 4.528 0.024 0.033 0.909 0.041 0.049  20.22  2.19   779.6    31.2   1 0   0 
 9288897 13.942  1-17 5707.3 117.9 112.1 4.318 0.069 0.065 0.873 0.067 0.059  27.97  3.40   157.8     7.2   1     0 
 9289009 13.742  1-17 5751.3 102.7  98.4 4.454 0.030 0.040 0.972 0.053 0.069   9.83  0.77  6240.4   273.1   1 0   0 
 9289069 15.378  1-17 4486.3  78.1  74.8 4.629 0.018 0.021 0.679 0.025 0.026  21.96  1.76  1960.3    62.4   1 0   0 
 9289091 13.802  1-17 6442.6 129.5 131.1 4.126 0.030 0.031 1.408 0.065 0.058  20.76  1.79   157.2     8.0   1 0   0 
 9289134 15.491  1-17 5769.2 150.2 153.9 4.402 0.040 0.047 0.984 0.076 0.081  11.29  0.89  3996.7   165.6   1 0   0 
 9289135 15.971  1-17 5342.5 108.6 104.6 4.560 0.027 0.040 0.833 0.044 0.054  23.38  1.76  1683.4    58.0   1 0   0 
 9289226 13.953  1-17 5812.4 119.3 114.6 4.376 0.040 0.040 0.910 0.071 0.065  20.49  2.20   140.2     7.9   1 0   0 
 9289275  9.649  0-17 6098.0 117.3  99.7 4.051 0.029 0.043 1.291 0.058 0.112  11.36  1.08   201.4     8.3   1 0   0 
 9289411 15.580  1-17 4845.1 104.8 102.5 4.567 0.027 0.029 0.767 0.040 0.040  15.64  1.20  4254.3   149.8   1 0   0 
 9289423 15.088  1-17 5347.3 104.8  86.3 4.340 0.040 0.033 0.868 0.055 0.038  38.78  5.97   243.9    10.6   1 0   0 
 9289433 13.781  1-17 6096.0 164.0 200.0 4.281 0.180 0.180 0.982 0.153 0.111   7.97  0.62  1068.6    54.2   2     1 
 9289566 13.618  1-17 5996.2 127.1 114.4 4.082 0.027 0.032 1.335 0.048 0.070  29.39  2.96   257.0     8.8   1 0   0 
 9289587 15.340  4-17 4750.9  82.6  77.5 4.567 0.028 0.025 0.755 0.037 0.033  39.05  5.02   706.8    21.0   1 0   0 
 9289612 14.464  1-17 6157.9 116.3 115.8 4.350 0.034 0.044 1.125 0.062 0.076  14.88  1.20   320.1    16.7   1 0   0 
 9289638 12.838  0-17 6069.2 105.8 104.3 4.429 0.023 0.033 1.049 0.042 0.058  24.13  3.61   161.1     6.3   1 0   0 
 9289770 13.289  0-17 5986.6 111.2 109.3 4.130 0.033 0.044 1.165 0.070 0.098  34.41  7.12   258.2     7.8   1 0   0 
 9289771 13.833  1-17 6385.0 127.5 117.4 3.910 0.035 0.041 1.486 0.075 0.117   5.58  0.59   107.2    12.9   1 0   0 
 9289817 13.714  1-17 5656.6 111.6 107.0 4.265 0.046 0.048 0.960 0.074 0.070  19.36  2.35   335.8    13.4   1 0   0 
 9289916 14.923  1-17 3822.3  79.5  72.8 4.692 0.013 0.012 0.538 0.013 0.013  17.84  1.25  3301.1   107.3   1 0   0 
 9290142 11.884  0-17 6360.1 125.0 122.8 3.975 0.031 0.033 1.415 0.072 0.079   2.29  0.16    42.4     7.9   3 0   0 
 9290180 13.268  0-17 6537.7 135.7 129.4 3.918 0.031 0.034 1.643 0.068 0.080   3.52  0.35   187.1    19.5   1 0   0 
 9290256 15.253  1-17 3672.3  72.1  73.0 4.783 0.010 0.010 0.432 0.011 0.011  45.79  3.81  1161.8    27.6   1 0   0 
 9290266 14.944  1-17 5720.9 132.0 127.1 3.907 0.050 0.048 1.155 0.075 0.078  14.49  1.22  2963.9   107.8   1 0   0 
 9290455 14.662  1-17 5526.9 118.3 112.1 4.209 0.069 0.066 0.927 0.071 0.064  16.30  1.49  1532.5    55.1   1     0 
 9290526 15.854  2-17 5351.1 108.4 100.1 4.459 0.052 0.053 0.868 0.061 0.057  25.37  2.34  1039.0    38.2   1 0   0 
 9290647 14.742  1-17 5682.8 119.8 112.0 3.981 0.049 0.044 1.083 0.076 0.072   6.75  0.54   706.4    45.5   1 0   0 
 9290677 14.146  1-17 5348.3 102.7  88.9 4.397 0.043 0.034 0.864 0.063 0.047  14.19  1.17  2437.4    88.0   1 0   0 
 9290679 15.126  1-17 4672.3  81.2  74.6 4.592 0.023 0.024 0.731 0.033 0.032  15.86  1.32   716.4    31.9   1 0   0 
 9290688 15.910  1-17 4967.6  95.9  87.9 4.552 0.033 0.036 0.788 0.042 0.043  13.15  1.03  2854.4   117.8   1 0   0 
 9290742 15.352  4-17 4651.6  82.5  76.2 4.603 0.021 0.024 0.719 0.031 0.032  21.51  1.67  2146.9    68.1   1 0   0 
 9290868 13.925  1-17 5561.0 166.0 149.0 4.347 0.200 0.220 0.825 0.120 0.065  27.42  5.23   386.6    12.8   2     1 
 9291032 15.928  1-17 4943.1  94.4  88.7 4.597 0.024 0.032 0.750 0.039 0.043  31.93  4.39   466.0    21.7   1 0   0 
 9291087 13.322  0-17 4560.7  73.5  70.6 4.575 0.024 0.018 0.732 0.031 0.025  42.72  4.05   791.8    17.5   1 0   0 
 9291107 15.232  4-17 5794.2 104.5 101.5 4.501 0.024 0.035 0.946 0.042 0.055  12.51  0.92  3955.9   153.8   1 0   0 
 9291123 15.991  1-17 5113.4 106.7  99.8 4.550 0.032 0.042 0.809 0.046 0.051  14.69  1.24  4706.8   174.3   1 0   0 
 9291286 15.524  2-17 5097.6  99.7  94.0 4.576 0.025 0.035 0.788 0.039 0.049  32.60  4.33   737.0    24.7   1 0   0 
 9291325 14.649  1-17 3881.1  77.6  75.2 4.692 0.012 0.012 0.542 0.012 0.012  19.12  1.41  2880.5    90.2   1 0   0 
 9291402 13.209  1-17 5963.4 110.8 112.6 3.984 0.052 0.041 1.202 0.132 0.078  13.52  1.87   279.9    13.1   1 0   0 
 9291490 15.223  1-17 5049.8  98.9  93.2 4.584 0.023 0.031 0.776 0.036 0.046  24.36  0.77  1626.9    70.4   1 0   0 
 9291516 12.429  0-17 6944.7 148.8 142.0 4.271 0.022 0.028 1.383 0.051 0.057   4.73  0.47   416.0    28.4   2 0   0 
 9291554 13.657  1-17 5787.1 104.3 106.0 4.138 0.044 0.045 1.056 0.097 0.080   3.33  0.26  2096.5   155.2 1 1 0   0 
 9291569 12.742  0-17 6588.5 109.5 112.4 4.506 0.012 0.013 1.004 0.015 0.019  14.17  1.28  1435.0    51.4   1 0   0 
 9291754 14.496  1-17 4923.1  87.3  80.4 4.560 0.032 0.035 0.778 0.041 0.041  32.83  3.23   784.0    21.7   1 0   0 
 9291759 14.618  1-17 6179.3 124.7 125.2 3.874 0.044 0.056 1.447 0.097 0.152   5.30  0.39  1846.3   113.8   1 0   0 
 9291765 12.872  0-17 6135.5 120.6 123.8 3.750 0.053 0.054 1.508 0.164 0.115   4.11  0.67   192.3    17.3   1 0   0 
 9291783 15.230  4-17 5608.1  97.9  95.4 4.488 0.034 0.047 0.923 0.052 0.060  21.81  2.92   346.1    17.6   1 0   0 
 9291823 12.539  1-17 5083.2  81.7  75.5 4.558 0.021 0.032 0.843 0.033 0.044   8.15  0.60  5537.0   251.0   1 0   0 
 9292034 14.676  1-17 6246.0 174.0 239.0 4.433 0.050 0.212 1.180 0.141 0.157  13.02  0.93    26.6     8.4   2     1 
 9292041 13.661  1-17 5355.4  97.6  82.0 4.335 0.036 0.028 0.870 0.054 0.039  17.23  1.56  1691.2    55.8   1 0   0 
 9292191 15.345  4-17 5643.5 114.7 112.7 4.356 0.054 0.055 0.946 0.074 0.071  19.64  2.44  1238.6    45.0   1 0   0 
 9292247 15.894  1-17 4937.4  93.2  87.3 4.574 0.027 0.035 0.771 0.041 0.043  35.43  2.94   698.4    25.3   1 0   0 
 9292283 15.896  4-17 6293.1 133.5 133.5 4.236 0.079 0.083 1.221 0.076 0.086  18.57  1.50    55.7    15.9   1 0   0 
 9292303 14.758  1-17 5274.4  96.3  89.2 4.515 0.035 0.041 0.851 0.049 0.057  29.79  2.74   695.0    21.4   1 0   0 
 9292347 14.250  1-17 5366.0 159.0 143.0 4.592 0.042 0.105 0.822 0.087 0.087  31.28  4.92   750.7    20.9   2     1 
 9292405 14.707  1-17 6210.4 118.5 115.7 4.336 0.035 0.042 1.148 0.061 0.076  10.16  0.91   438.0    26.1   1 0   0 
 9292414 13.164  0-17 4806.0  79.9  73.2 4.589 0.022 0.026 0.744 0.033 0.037  10.17  0.75  3686.0   151.6   1 0   0 
 9292440 14.229  1-17 5633.8 107.4 105.5 4.395 0.042 0.044 0.942 0.073 0.071  27.19  2.32   262.1    10.4   1 0   0 
 9292564 15.588  2- 3 5716.6 109.8 105.9 4.361 0.063 0.064 0.970 0.072 0.073  16.51  1.77   691.1    33.7   1 0   0 
 9292618 15.905  2-17 5343.4  98.3  94.1 4.572 0.026 0.037 0.819 0.044 0.051  31.06  2.44   845.5    30.5   1 0   0 
 9292640 15.854  1-17 4271.5  81.6  68.2 4.623 0.025 0.026 0.662 0.030 0.025  37.45  3.64  1569.2    42.5   1 0   0 
 9299787 12.719  0-17 6313.3 128.2 136.8 3.548 0.047 0.060 1.885 0.164 0.130   5.37  0.40   698.6    42.7   1 0   0 
 9300038 13.289  0-17 6069.7 138.8 120.9 4.074 0.030 0.035 1.331 0.053 0.075  18.45  2.36   139.2     7.1   1 0   0 
 9300066 15.545  2-17 4715.9  88.1  82.8 4.615 0.021 0.026 0.708 0.030 0.031  26.48  2.14   862.6    30.6   1 0 1 0 
 9300352 13.598  1-17 6695.2 152.7 135.7 4.079 0.033 0.033 1.452 0.073 0.065  17.81  2.15    83.7     6.1   1 0   0 
 9300457 12.933  0-17 6007.2 124.5 116.8 4.275 0.039 0.040 1.081 0.071 0.074  21.79  1.78    38.1     3.4   1 0   0 
 9300581 12.988  0-17 5205.6  93.7  87.7 4.526 0.032 0.038 0.837 0.046 0.055  15.86  1.20  7558.3   245.5   1 0   0 
 9300742 13.836  1-17 5557.8 105.9 107.3 4.459 0.038 0.044 0.892 0.061 0.063  20.20  2.70   257.4    11.1   1 0   0 
 9301080 11.768  0-17 7069.2 153.0 148.7 4.146 0.032 0.032 1.484 0.080 0.068   2.61  0.45   257.6    24.2   2 0   0 
 9301267 14.320  1-17 5472.0 273.0 301.0 4.554 0.042 0.168 0.961 0.101 0.124   8.34  0.52   266.5    19.4   2     1 
 9301392 14.912  1-17 4174.7  67.1  60.2 4.734 0.019 0.018 0.528 0.019 0.016  31.93  1.52   473.9    22.9   1 0   0 
 9301506 15.248  4-17 5050.7 140.2 104.4 3.361 0.234 0.335 1.359 0.400 0.262  89.69  8.02  2091.0    33.7   2     0 
 9301511 13.484  0-17 6522.5 146.2 141.3 4.184 0.032 0.029 1.354 0.067 0.054   6.00  0.40    67.2     9.3   1 0   0 
 9301954 15.694  1-17 4209.0  82.3  50.9 4.637 0.028 0.031 0.635 0.026 0.020  33.75  1.70   550.1    30.0   1 0   0 
 9301964 14.423  1-17 5455.3  95.5  93.2 4.559 0.015 0.023 0.886 0.026 0.033  12.79  0.94  3628.4   136.2   1 0   0 
 9302506 15.271  1-17 5942.3 120.4 113.8 4.466 0.026 0.037 0.999 0.045 0.059  10.74  0.97  1425.8    67.5   1 0   0 
 9302601 14.488  1-17 4998.6  84.6  78.5 4.566 0.022 0.032 0.813 0.034 0.044   7.25  0.52  3308.6   166.1   1 0   0 
 9302899 12.060  0- 1 7333.6 162.1 154.7 4.010 0.034 0.034 1.693 0.087 0.090   3.75  0.22   212.8    17.7 1 2 0   0 
 9302902 13.242  0-17 5842.3  98.6  95.5 4.500 0.015 0.024 0.979 0.028 0.041  26.81  3.50   483.4    14.4   1 0   0 
 9302970 12.425  0-17 6082.2 117.0 115.5 4.232 0.041 0.039 1.140 0.066 0.074   3.06  0.17   176.4    17.8 1 1 0   0 
 9303609 14.234  1-17 5220.3  94.9  76.1 4.300 0.030 0.024 0.891 0.041 0.024  25.40  1.76  2912.1    78.0   1 1   0 
 9303616 12.985  0-17 5854.0 131.0 127.9 4.052 0.056 0.043 1.068 0.120 0.073  13.06  1.33    89.8     6.2   1 0   0 
 9303651 15.118  1-17 5160.3  73.3  73.1 4.385 0.021 0.019 0.831 0.023 0.021  25.78  4.36   771.3    26.4   1 1   0 
 9303842 15.938  1-17 5388.7 133.2 112.4 4.349 0.056 0.050 0.915 0.066 0.054   7.82  0.56  2065.8   117.2   1 1   0 
 9303943 13.879  1-17 5046.3 107.0  93.0 4.579 0.015 0.025 0.826 0.027 0.039  11.53  0.81  3047.8   119.9   1 0   0 
 9303969 12.505  0-17 6653.0 140.5 135.0 4.045 0.034 0.033 1.538 0.073 0.072  15.84  1.13   686.8    24.3   1 0   0 
 9304007 13.323  0-17 6320.7 110.9 110.4 4.419 0.017 0.026 1.098 0.031 0.046  21.63  5.35   133.1     6.5   1 0   0 
 9304101 12.584  0-17 5527.3 117.2 112.3 4.182 0.043 0.040 0.976 0.069 0.063  31.87  3.20   193.8     6.0   1   0 0 
 9304382 15.435  4-17 5310.8 120.3 112.2 4.508 0.038 0.047 0.858 0.052 0.058  16.64  0.98   231.4    18.0   1 0   0 
 9304431 13.599  1-17 5986.0 151.6 143.6 4.146 0.175 0.184 1.137 0.150 0.125   5.82  0.44    41.1     8.4   3     0 
 9304738 13.187  1-17 6619.8 159.1 141.6 4.030 0.032 0.034 1.451 0.076 0.075   6.38  1.65   197.2    14.8   1 0   0 
 9304752 14.838  1-17 4328.6 200.0 147.3 4.603 0.034 0.034 0.684 0.050 0.051  18.22  1.54  1184.0    42.4   1     0 
 9304809 13.610  0-17 6145.4 150.7 128.5 4.101 0.037 0.040 1.252 0.065 0.102  10.59  0.78  3387.6   137.7   1 0   0 
 9304821 15.404  4-17 5733.8 135.9 128.1 4.294 0.056 0.056 0.984 0.079 0.077   5.27  0.37  1939.0   126.7   1 0   0 
 9304963 15.540  1-17 4869.3 182.5 220.9 3.849 0.688 0.126 0.862 0.140 0.132  17.59  1.31  4382.1   144.8   1     0 
 9305097 14.004 16-16 5811.4 143.9 137.4 3.869 0.042 0.035 1.221 0.075 0.076   4.94  0.37  2340.6   143.0 1 1 0   0 
 9305114 14.448  1-17 5128.7 100.6  95.0 4.581 0.021 0.032 0.791 0.033 0.049  25.76  1.99  1240.0    35.9   1 0   0 
 9305231 14.791  1-17 5295.0 117.3 112.1 4.543 0.029 0.041 0.843 0.043 0.056   7.71  0.54  6668.3   317.2   1 0   0 
 9305310 14.142 10-10 7076.1 180.1 170.7 4.215 0.030 0.033 1.452 0.078 0.077   1.89  0.15   327.5    45.1   2 0   0 
 9305686 14.972  1-17 7437.9 226.1 376.6 4.357 0.021 0.026 1.343 0.064 0.084   1.66  0.12   467.9    71.5 1 2 0   0 
 9305907 15.505  4-17 4132.9  54.7  77.9 4.617 0.026 0.018 0.625 0.015 0.015  24.20  2.28  1595.5    50.8   1 0   0 
 9305908 15.271  1-17 4183.6  55.8  55.6 4.623 0.033 0.026 0.634 0.020 0.017  27.42  2.10  2439.6    67.0   1 0   0 
 9306022 15.715  1-17 5269.9 111.3 106.7 4.571 0.025 0.037 0.813 0.042 0.052  18.34  1.59  1433.4    55.3   1 0   0 
 9306025 14.666  1-17 5103.2  85.8  76.6 4.475 0.037 0.028 0.820 0.050 0.036  20.07  1.89  1233.6    41.1   1 0   0 
 9306035 14.174  1-17 3968.7  69.8  76.2 4.685 0.013 0.013 0.554 0.013 0.013  22.89  2.14   245.6    10.8   1 0   0 
 9306231 15.937  1-17 5001.1 119.6 112.8 4.523 0.046 0.047 0.799 0.046 0.042  16.65  1.48  1350.2    57.9   1     0 
 9306307 13.994  2-17 6155.9 140.5 129.6 4.283 0.038 0.042 1.151 0.071 0.081   5.16  0.37  2033.8   122.5 1 1 0   0 
 9306620 12.909  0-17 6554.4 139.9 130.8 3.727 0.032 0.036 1.767 0.075 0.090   7.03  0.51   127.1    10.2   1 0   0 
 9306813 15.768  1-17 6286.4 177.4 175.6 4.390 0.037 0.046 1.124 0.075 0.076  17.57  3.08   846.2    39.1   1 0   0 
 9306847 15.452  1-17 5130.6  99.3  94.6 4.543 0.025 0.037 0.871 0.040 0.046  37.19  5.80   991.3    28.0   1 0   0 
 9306932 12.754  0-17 6803.6 211.9 179.3 4.265 0.020 0.025 1.378 0.059 0.060   1.65  0.13   124.4    20.1   1 0   0 
 9306999 15.067  1-17 5294.1  94.2  80.4 4.288 0.034 0.030 0.871 0.040 0.028  20.08  2.11   329.2    17.0   1 1   0 
 9307029 15.611  4-17 5335.0 204.0 185.0 4.554 0.060 0.090 0.780 0.096 0.070  20.38  1.95   241.2    17.8   2     1 
 9307060 12.118  0-17 6124.2 102.7  92.9 4.381 0.015 0.024 1.208 0.031 0.046  16.16  3.34   362.4    13.4   1 0   0 
 9307105 15.023  1-17 5435.8 100.3  99.0 4.538 0.026 0.040 0.869 0.041 0.055  13.61  0.97  3723.9   138.0   1 0   0 
 9307127 14.978  1-17 6161.6 109.0 104.9 4.412 0.023 0.029 1.127 0.042 0.046  16.53  3.12   619.2    27.4   1 0   0 
 9307142 13.341  0-17 6562.2 135.5 129.3 3.898 0.032 0.037 1.499 0.072 0.107   1.58  0.09   126.5    23.3   1 0   0 
 9307357 15.674  1-17 5858.4 149.8 143.5 4.350 0.063 0.062 0.928 0.075 0.070  23.06  2.26   495.7    24.0   1 0   0 
 9307374 14.302  1-17 4487.2  74.8  71.6 4.616 0.020 0.020 0.680 0.026 0.023  17.47  1.38  1980.5    65.7   1 0   0 
 9307443 15.116  1-17 5315.6 102.4  99.8 4.553 0.025 0.039 0.840 0.040 0.054  20.35  2.03  1073.4    38.2   1 0   0 
 9307610 13.650  1-17 6369.7 118.3 116.5 4.367 0.020 0.028 1.184 0.038 0.050   6.61  0.55  1563.0    83.6   1 0   0 
 9307918 14.191  1-17 6011.0  99.7  97.7 4.430 0.015 0.020 1.123 0.032 0.039  18.57  2.01   824.5    29.2   1 0   0 
 9308142 14.067  1-17 6091.1 124.3 112.4 4.499 0.016 0.024 0.975 0.030 0.042  21.52  2.75   298.7    12.9   1 0   0 
 9308187 15.672  2-17 5788.9 128.9 124.0 4.357 0.061 0.065 0.994 0.075 0.077  19.77  1.78   894.1    37.4   1 0   0 
 9308239 13.852  1-17 6470.0 114.7 110.1 4.353 0.017 0.022 1.244 0.034 0.040   6.05  0.84   523.8    34.1   1 0   0 
 9308289 14.427  1-17 6406.5 145.8 139.2 4.272 0.041 0.038 1.189 0.060 0.070   8.69  0.68   600.2    33.9   1 0   0 
 9324031 14.004  1-17 5703.8 111.8 111.5 4.106 0.081 0.087 1.040 0.090 0.077  23.07  2.40   188.9     8.9   1     0 
 9324105 15.967  1-17 4790.8  89.4  81.6 4.602 0.023 0.029 0.731 0.036 0.037  24.88  1.75  4924.7   139.3   1 0   0 
 9324179 15.945  1-17 5227.5  99.2  91.6 4.515 0.041 0.047 0.839 0.050 0.053  22.12  2.52   803.6    35.4   1 0   0 
 9324282 12.865  3-16 6481.0 180.0 248.0 4.040 0.237 0.172 1.475 0.200 0.299  19.71  1.87    63.4     5.0   2     1 
 9326053 12.433  0-17 4315.3  73.6  76.2 4.652 0.017 0.017 0.633 0.018 0.018  33.99  4.34   556.5    13.7   1 0   0 
 9326150 13.689  1-17 5838.7 106.7 105.5 4.422 0.038 0.041 0.936 0.064 0.065  20.91  2.93   131.8     7.1   1 0   0 
 9326184 15.460  1-17 4231.4  70.3  48.6 4.596 0.028 0.023 0.670 0.033 0.021  16.53  1.40   765.1    35.0   1 0   0 
 9326289 13.757  1-17 5391.5  92.9  79.8 4.340 0.036 0.028 0.855 0.052 0.037  22.58  2.55   553.0    18.3   1 0   0 
 9326466 15.567  1-17 3790.3  75.1  74.4 4.777 0.033 0.033 0.443 0.038 0.039  31.71  3.04   322.3    15.8   1     0 
 9326538 15.786  1-17 4278.1  72.5  62.7 4.628 0.020 0.021 0.661 0.025 0.020  25.76  1.95  2430.5    72.4   1 0   0 
 9326567 13.460  0-17 5311.3  82.2  80.3 4.521 0.019 0.030 0.939 0.035 0.047  23.70  1.99   985.2    28.7   1 0   0 
 9326573 15.418  4-17 5641.0 102.8  94.1 4.571 0.022 0.028 0.849 0.036 0.040  22.71  2.01   238.1    15.4   1 0   0 
 9326593 15.923  1-17 4089.8  66.3  80.8 4.635 0.020 0.017 0.607 0.015 0.015  18.09  1.63   838.0    40.0   1 0   0 
 9326614 14.298  1-17 5539.9 103.8 101.0 4.375 0.045 0.044 0.913 0.071 0.065  31.71  2.85   289.7    10.4   1 0   0 
 9326637 14.681  1-17 6178.0 172.0 237.0 4.417 0.072 0.217 1.098 0.168 0.137  20.00  2.71    97.7     8.8   2     1 
 9326647 13.298  0-17 6322.7 128.4 119.6 4.315 0.035 0.036 1.125 0.063 0.069   2.58  0.22   195.0    23.5   1 0   0 
 9326777 15.636  1-17 4270.5  74.6  61.6 4.635 0.019 0.021 0.654 0.023 0.019  30.21  2.17   650.9    24.3   1 0   0 
 9326811 11.627  0-17 5378.5  91.7  86.6 4.542 0.023 0.035 0.861 0.036 0.051  28.15  2.73  1249.2    31.2   1 0   0 
 9326862 15.488  1-17 5004.2  90.8  86.4 4.596 0.022 0.031 0.757 0.037 0.043  17.35  1.29  7620.8   244.9   1 0   0 
 9326876 13.456  0-17 6578.9 148.2 132.0 4.195 0.031 0.030 1.279 0.052 0.046   4.79  0.42    80.3    11.1   3 0   0 
 9326903 13.847  1-17 4972.1  80.4  74.0 4.553 0.027 0.032 0.812 0.039 0.045  29.18  4.97  1465.3    37.8   1 0   0 
 9326963 14.503  1-17 5425.2  98.6  96.7 4.493 0.035 0.045 0.887 0.053 0.063  27.57  4.56   325.2    12.5   1 0   0 
 9327014 14.811  1-17 5642.0  97.0  95.1 4.482 0.031 0.042 0.935 0.051 0.062  28.38  2.71   390.6    15.4   1 0   0 
 9327053 14.357  1-17 5125.5  76.9  70.3 4.408 0.025 0.019 0.836 0.033 0.022  19.93  1.68  1829.8    57.4   1 1   0 
 9327096 13.320  0-17 5911.1 104.2 104.0 4.372 0.031 0.038 1.090 0.061 0.070  19.06  2.29   116.2     6.4   1 0   0 
 9327148 15.899  1-17 5126.5  92.5  88.8 4.590 0.025 0.034 0.772 0.042 0.048  14.79  1.25  3575.3   134.9   1 0   0 
 9327265 15.697  1-17 4773.0  86.1  80.6 4.544 0.032 0.026 0.767 0.037 0.031  37.97  3.73   252.7    13.8   1 0   0 
 9327316 14.076  1-17 4898.2  86.8  81.1 4.594 0.020 0.028 0.753 0.032 0.041  21.21  1.62  3479.5   100.7   1 0   0 
 9327559 15.647  1-17 4401.7  75.7  71.9 4.614 0.021 0.020 0.687 0.028 0.025  30.21  2.42   692.1    25.4   1 0   0 
 9327921 14.969  1-17 4028.4  74.2  77.7 4.655 0.015 0.014 0.585 0.013 0.013  15.21  1.21   458.0    23.2   1 0   0 
 9327941 13.784  1-17 4558.1  77.3  73.6 4.610 0.021 0.018 0.680 0.028 0.022  31.28  6.04   632.6    17.4   1 0   0 
 9328072 13.766  1-17 5577.0  96.6  96.5 4.484 0.033 0.041 0.893 0.053 0.060  24.53  3.06   477.6    15.6   1 0   0 
 9328136 15.281  1-17 3941.4  80.2  76.4 4.654 0.014 0.014 0.581 0.013 0.013  26.67  2.08  1878.1    54.1   1 0   0 
 9328204 14.719  1-17 5798.9 157.4 164.8 4.072 0.047 0.044 1.087 0.133 0.095  43.93  3.97   282.9     9.6   1 0   0 
 9328224 15.104  1-17 4252.5  79.6  70.3 4.663 0.017 0.021 0.624 0.017 0.019  18.86  1.52  1163.1    42.3   1 0   0 
 9328229 15.643  1-17 5011.1  88.0  82.3 4.544 0.035 0.037 0.797 0.043 0.044  32.15  4.82  1043.1    32.5   1 0   0 
 9328296 13.204  0-17 5741.6 104.1 100.0 4.471 0.042 0.054 1.002 0.064 0.060  11.59  1.35   288.3    14.4   1     0 
 9328372 11.137  0-17 6277.2 128.0 115.9 4.004 0.029 0.031 1.465 0.061 0.070   3.92  0.73   307.2    22.2   1 0   0 
 9328622 14.583  1-17 4825.8  79.2  75.8 4.690 0.018 0.021 0.629 0.019 0.021  27.80  2.24   835.8    25.1   1 0   0 
 9328641 15.213  1-17 5018.0  69.5  70.6 2.789 0.076 0.120 2.174 0.256 0.212  31.71  2.31 16541.6   382.2   2     0 
 9328653 16.551  7- 7 3470.2  87.4  76.4 4.867 0.010 0.010 0.323 0.010 0.010  15.00  1.16  4110.3   258.8   1 0   0 
 9328683 11.917  0-17 5807.1  95.4  97.3 4.394 0.030 0.036 1.077 0.056 0.067  17.98  2.81   332.1    11.6   1 0   0 
 9328768 12.604  1-17 5796.5 110.9 106.8 4.372 0.043 0.042 0.892 0.068 0.062  19.50  2.06   533.2    17.5   1 0   0 
 9328799 15.158  1-17 5103.3  89.7  86.5 4.584 0.022 0.032 0.783 0.035 0.048  12.02  1.05  1738.9    74.6   1 0   0 
 9328832 13.972  1-17 6096.2 111.3 109.0 4.382 0.030 0.037 1.088 0.055 0.067   8.73  0.86   330.0    20.4   1 0   0 
 9328864 14.107  1-17 5133.4  88.8  82.9 4.549 0.028 0.035 0.818 0.041 0.052  17.96  2.64   259.6    12.4   1 0   0 
 9328881 15.359  1-17 4445.5  77.3  75.4 4.662 0.016 0.018 0.633 0.022 0.022  30.41  2.26   207.5    12.3   1 0   0 
 9328940 15.638  2-17 4647.4  80.6  76.3 4.578 0.026 0.024 0.738 0.034 0.031  38.77  3.28  1408.9    37.1   1 0   0 
 9328983 12.189  0-17 5977.0  96.0  92.1 3.846 0.025 0.050 1.568 0.048 0.157  18.96  1.95    77.3     4.0   1 0   0 
 9328987 12.528  0-17 5041.9  76.5  71.8 4.549 0.022 0.032 0.860 0.035 0.046  36.68  4.44  1326.1    29.5   1 0   0 
 9329021  9.524  0-17 6264.7 108.2 116.3 3.843 0.024 0.054 1.541 0.062 0.166   3.76  0.69   297.8    20.8   1 0   0 
 9329023 15.842  2- 3 5156.3  88.3  81.7 4.466 0.050 0.042 0.830 0.050 0.040  30.59  2.17   578.2    24.0   1 0   0 
 9329032 16.682  7- 7 3824.8  81.8  78.5 4.658 0.016 0.015 0.570 0.015 0.016  41.55  5.01   591.3    79.8   1 0   0 
 9329088 14.344  1-17 5799.2 108.8 107.7 4.227 0.043 0.046 1.025 0.079 0.078  23.84  2.17   222.4    10.8   1 0   0 
 9329114 12.692  0-17 5769.0 113.4 107.8 4.338 0.043 0.041 0.891 0.068 0.061  43.70  8.00   154.5     4.4   1 0   0 
 9329177 15.305  1-17 4854.3  84.4  76.8 4.573 0.026 0.029 0.764 0.037 0.040  21.51  1.61  2550.4    78.9   1 0   0 
 9329262 13.686  1-17 5271.3  86.9  73.5 4.379 0.034 0.024 0.848 0.047 0.032  28.58  4.25   242.7     8.7   1 0   0 
 9329398 14.147  1-17 5524.9  92.9  86.2 4.544 0.019 0.032 0.880 0.034 0.051  21.66  3.81   289.3    12.2   1 0   0 
 9329541 15.427  1-17 5923.6 104.9 101.4 4.439 0.034 0.046 1.013 0.054 0.066  13.69  1.20   440.6    27.0   1 0   0 
 9329571 13.909  1-17 6244.3 108.1 105.1 4.415 0.020 0.028 1.095 0.037 0.050   9.03  0.87   558.1    29.6   1 0   0 
 9329586 15.882  1-17 3973.3  80.3  80.1 4.641 0.015 0.014 0.594 0.013 0.014  40.98  3.49  1247.8    34.4   1 0   0 
 9329672 12.316  0-17 6112.4 113.2 111.4 3.998 0.038 0.045 1.238 0.098 0.084  11.32  0.84     2.0     2.5   1 0   0 
 9329727 12.502  0-17 4769.6  82.6  76.0 4.613 0.023 0.023 0.689 0.030 0.028  41.26  4.42   417.2     9.7   1 0   0 
 9329766 10.982  0-17 5999.8 107.4 104.9 4.431 0.030 0.037 0.993 0.053 0.063  15.40  3.10   109.3     4.7   1 0   0 
 9329967 13.351  0-17 6032.8 103.1 103.6 4.400 0.026 0.034 1.086 0.049 0.063  21.19  1.95   152.0     4.2   1 0   0 
 9330003 13.426  0-17 6167.1 102.5  94.5 4.369 0.019 0.026 1.205 0.035 0.052  16.51  1.93    69.8     5.6   1 0   0 
 9330065 14.240  1-17 5348.7 104.3  92.2 4.367 0.041 0.036 0.914 0.059 0.051   7.55  0.53  4334.8   209.3   1 0   0 
 9330076 16.636  4- 7 4570.5  90.4  85.2 4.546 0.026 0.024 0.751 0.026 0.025  23.05  3.28   527.5    46.3   1 1   0 
 9330144 14.954  1-17 5414.5  98.5  97.5 4.508 0.033 0.045 0.881 0.049 0.061  27.99  4.18   987.2    29.9   1 0   0 
 9330175 15.505  2-17 4282.4  82.5  74.8 4.654 0.017 0.020 0.635 0.020 0.019  29.79  3.24   515.2    20.5   1 0   0 
 9330224 15.499  4-17 5724.5 105.1 102.1 4.421 0.046 0.055 0.967 0.064 0.071  17.94  1.44  1729.4    63.0   1 0   0 
 9330256         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000   5.80  0.41  3996.3   212.1   2     1 
 9330384 13.988  1-17 5191.9  92.5  86.1 4.540 0.026 0.036 0.852 0.039 0.050  40.15  5.12   290.8     8.7   1 0   0 
 9330541 13.882  1-17 5799.9 100.7  95.6 4.508 0.019 0.031 0.945 0.035 0.053  29.96  4.78   333.7    10.9   1 0   0 
 9330591 14.946  1-17 5117.9  93.9  87.0 4.530 0.041 0.047 0.815 0.047 0.048  27.80  2.11   510.4    18.4   1     0 
 9330740 12.687  0-17 5658.8 106.7 100.4 4.398 0.043 0.041 0.848 0.066 0.057  30.08  2.17   172.5     5.8   1 0 1 0 
 9330789 14.682  1-17 5730.0 108.6 104.6 4.370 0.044 0.047 0.973 0.074 0.074  43.62  3.47   324.6    10.3   1 0   0 
 9330884 13.047  0- 1 6409.8 126.6 130.6 3.568 0.110 0.100 1.715 0.137 0.132   8.10  0.52   267.7    16.0   1 0   0 
 9330909 15.132  1-17 5348.2 102.6  94.7 4.482 0.041 0.045 0.869 0.058 0.059  33.30  5.37   402.9    15.1   1 0   0 
 9331032 12.221  0-17 5391.4  99.8  88.9 4.382 0.040 0.036 0.893 0.063 0.053  30.37  2.68   271.5     7.7   1 0   0 
 9331052 16.880 17-17 3273.0  88.2  68.2 4.927 0.009 0.009 0.255 0.007 0.007   3.78  0.27  4579.5   500.8   1 0   0 
 9331054 15.924  2-17 5132.0  94.5  88.0 4.540 0.035 0.043 0.816 0.046 0.050  19.25  1.58  2228.8    79.3   1 0   0 
 9331328 15.437  1-17 5186.6  93.1  85.9 4.499 0.042 0.041 0.834 0.052 0.049  12.88  1.04  4306.9   167.4   1 0   0 
 9332668 15.360  1-17 5803.2 103.2  97.9 4.499 0.026 0.037 0.948 0.045 0.056  14.07  1.25  1125.6    49.4   1 0   0 
 9332741 14.180  1-17 5973.1  99.5  97.7 4.465 0.020 0.030 1.012 0.036 0.049  13.32  1.30  1190.6    47.2   1 0   0 
 9332796 15.834  1-17 5135.2  94.5  87.3 4.517 0.043 0.046 0.822 0.048 0.048  31.49  2.74   728.3    27.0   1 0   0 
 9333111 15.638  1-17 5106.2  92.1  84.2 4.505 0.041 0.037 0.820 0.049 0.044  26.12  1.97  2339.1    68.4   1 0   0 
 9333212 13.930  1-17 5269.9  89.4  77.8 4.387 0.041 0.033 0.851 0.050 0.035   8.86  0.65  5730.9   252.1   1 0   0 
 9333220 13.110  0-17 5298.5  78.5  69.2 4.335 0.025 0.019 0.846 0.036 0.026  32.16  6.56   307.9     9.0   1 0   0 
 9333277 15.186  1-17 5568.4  95.9  89.8 4.520 0.026 0.039 0.901 0.043 0.055  22.39  1.85   554.5    22.8   1 0   0 
 9333505 12.889  0-17 3756.9  77.7  74.8 4.683 0.012 0.012 0.543 0.012 0.012  36.43  3.51  2112.8    46.5   1 0   0 
 9333561 15.292  1-17 4973.6  96.2  93.1 4.546 0.031 0.032 0.792 0.044 0.044  23.54  2.12   256.0    14.9   1 0   0 
 9333652 12.026  0-17 6159.3 111.8 108.6 4.405 0.021 0.032 1.097 0.042 0.066   3.47  0.24  2407.3   169.1   1 0   0 
 9333741 15.713  2- 3 5511.4 110.1 104.0 4.221 0.059 0.058 0.920 0.068 0.061   5.34  0.46  6542.9   385.0 1 1 0   0 
 9333840 15.033  1-17 4951.2  83.9  77.1 4.522 0.034 0.027 0.794 0.045 0.036  19.52  1.48  3262.6   102.0   1 0   0 
 9334028 15.178  1-17 5180.0  76.6  69.8 4.365 0.027 0.024 0.852 0.030 0.022  23.05  1.78  1948.4    59.5   1 1   0 
 9334047 11.510  0-17 5906.0 113.7 109.4 4.184 0.039 0.042 1.040 0.082 0.073  15.87  0.98   127.1     5.5   1 0   0 
 9334289 15.843  1-17 5632.4 104.3 102.3 4.471 0.048 0.060 0.895 0.055 0.058  24.54  2.58   877.0    34.6   1 0 0 0 
 9334300 12.125  0-17 6582.2 135.2 125.8 4.173 0.033 0.031 1.402 0.069 0.060   3.00  0.41   118.6    13.0   3 0   0 
 9334310 14.863  1-17 5139.7  80.9  78.2 4.558 0.016 0.026 0.885 0.030 0.037  34.46  5.95  1126.1    29.6   1 0   0 
 9334326 13.091  1-17 6252.4 122.3 130.0 4.140 0.031 0.038 1.283 0.057 0.067   8.08  0.62    71.4     7.3   1 0   0 
 9334394 15.389  1-17 4598.1  83.5  76.4 4.630 0.019 0.022 0.685 0.027 0.029  13.80  1.16  2558.4    99.5   1 0   0 
 9334410 16.063  7- 7 3870.2  82.4  75.9 4.684 0.013 0.014 0.549 0.013 0.013  23.05  1.88  4063.3   241.6   1 0   0 
 9334481 15.839  1-17 4209.3  79.1  50.8 4.640 0.027 0.031 0.634 0.024 0.021  30.42  2.58  1209.4    38.7   1 0   0 
 9334519 13.399  1-17 4679.4  79.0  72.5 4.604 0.022 0.021 0.703 0.031 0.028  13.90  1.18  1863.4    67.6   1 0   0 
 9334574 15.881  1-17 5283.3 111.3 108.4 4.425 0.108 0.300 0.858 0.075 0.058  27.22  3.29   474.0    23.3   1     0 
 9334721 15.399  1-17 5280.7  99.6  96.1 4.555 0.026 0.039 0.833 0.040 0.054   9.75  0.69  4510.7   198.4   1 0   0 
 9334867 13.520  0-17 5654.4  94.0  90.9 4.479 0.024 0.034 0.977 0.043 0.056  15.40  1.48  1609.6    56.1   1 0   0 
 9334928 12.945  0-17 5349.3 106.4 103.7 4.508 0.047 0.064 0.859 0.056 0.059  21.81  2.73   653.1    20.2   1     0 
 9334951 12.671  0-17 6638.1 133.3 119.2 4.310 0.023 0.030 1.292 0.044 0.050   3.18  0.26   444.4    37.3   1 0   0 
 9335060 14.656  1-17 4829.5  77.8  74.1 4.570 0.023 0.030 0.803 0.034 0.041  37.97  5.40  1029.2    25.6   1 0   0 
 9335072 15.188  1-17 3707.1  76.8  70.2 4.695 0.012 0.012 0.527 0.012 0.012  32.15  2.55  2194.7    56.0   1 0   0 
 9335087 13.416  0-17 5838.5 113.7 112.2 4.486 0.035 0.041 0.860 0.052 0.054  15.51  1.64  1568.8    54.4   1 0   0 
 9335114 16.800  7- 7 4170.5  56.5  70.8 4.622 0.032 0.025 0.631 0.022 0.020  21.66  1.80   540.4    82.7   1 0   0 
 9335118 12.887  0-17 6833.8 141.8 148.5 4.201 0.033 0.031 1.351 0.067 0.049   1.82  0.33   198.9    26.7   2 0   0 
 9335190 14.470  1-17 4932.3  89.1  82.6 4.583 0.024 0.028 0.752 0.035 0.039  33.27  2.31   325.6    11.3   1 0   0 
 9335198 15.677  1-17 3906.8  86.3  80.5 4.671 0.015 0.015 0.562 0.017 0.015  13.90  1.05  5258.5   194.3   1 0   0 
 9335202 13.664  1-17 5705.8 114.6 112.2 4.368 0.040 0.041 0.934 0.073 0.066  55.21 10.13   310.2     7.4   1 0   0 
 9335306 14.328  1-17 5546.3 108.1 105.6 4.560 0.037 0.046 0.847 0.059 0.059   5.69  0.42  2121.6   122.9   1     0 
 9335326 11.931  1-17 5703.6  89.6  95.6 4.165 0.027 0.039 1.159 0.058 0.081  25.78  4.27   193.7     6.2   1 0   0 
 9335378 14.556  1-17 5118.5  92.6  87.7 4.578 0.022 0.032 0.793 0.034 0.049  18.60  1.52  2011.0    65.4   1 0   0 
 9335513 13.805  2-17 6463.7 132.9 141.2 4.213 0.033 0.036 1.295 0.063 0.062   5.29  0.58   363.5    27.4   1 0   0 
 9335558 12.767  0-17 6196.7 124.2 113.7 4.006 0.029 0.031 1.428 0.061 0.069  15.05  2.00   163.1     7.9   1 0   0 
 9335635 13.646  1-17 6389.5 130.0 129.2 4.101 0.031 0.032 1.359 0.062 0.057  11.65  1.12   163.0    10.6   1 0   0 
 9335664 13.111  1-17 6045.4 130.3 112.2 4.164 0.040 0.034 1.231 0.061 0.081  11.06  0.91  1519.2    62.0   1 0   0 
 9335684 13.606  0-17 5759.9 119.0 113.8 3.865 0.032 0.030 1.221 0.060 0.064   8.80  0.62  7457.9   326.6   1 0   0 
 9335898 15.417  1-17 4302.3  90.6  87.2 4.632 0.030 0.030 0.656 0.038 0.036  37.45  1.89   610.5    19.8   1     0 
 9335932 15.612  1-17 5366.6  97.4  82.1 4.299 0.046 0.043 0.876 0.053 0.039  13.15  1.07  3074.5   122.1   1 0   0 
 9335973 13.927  1-17 5577.9 104.7  91.2 4.393 0.041 0.030 0.800 0.057 0.040   7.50  0.54  6086.9   290.6   1 0   0 
 9336082 13.419  0-17 5486.4  95.3  95.6 4.459 0.036 0.041 0.913 0.060 0.062  23.68  3.00    56.6     4.3   1 0   0 
 9336118 15.335  1-17 5321.5  89.3  76.5 4.297 0.038 0.036 0.871 0.045 0.032  25.22  0.86   715.6    37.2   1 0   0 
 9336140 14.318  1-17 5727.7  90.1  87.2 4.509 0.016 0.024 0.971 0.029 0.040   8.66  0.67  3436.4   156.7   1 0   0 
 9336200 15.758  1-17 5377.4 103.2  99.1 4.523 0.034 0.047 0.865 0.049 0.058  15.73  1.25  6585.9   226.3   1 0 0 0 
 9336208 15.624  2-17 4752.0  84.0  77.0 4.577 0.026 0.027 0.749 0.036 0.035  12.36  0.87  2044.5    88.6   1 0   0 
 9336345 10.895  0- 1 5916.8  98.8 110.8 4.063 0.031 0.049 1.192 0.090 0.093   8.73  0.69  1129.1    50.3   1 0   0 
 9336515 15.747  1-17 4756.6  95.5  89.8 4.575 0.034 0.037 0.749 0.040 0.039  29.59  2.09  3242.2    86.3   1     0 
 9338929 10.596  2-16 5959.8  96.7  95.4 4.386 0.023 0.033 1.134 0.047 0.063   8.49  0.64  4043.9   217.3   1 0   0 
 9339297 15.853  1-17 4377.3  78.1  73.3 4.623 0.020 0.020 0.676 0.026 0.023  11.29  0.77  2541.8   114.4   1 0   0 
 9339398  9.158  2-16 6789.8 146.4 140.1 4.224 0.030 0.033 1.378 0.069 0.061   3.93  0.29   195.5    15.1   1 0   0 
 9339450 15.015  1-17 5153.6  95.5  90.1 4.525 0.049 0.062 0.818 0.050 0.051  19.36  2.16   924.2    37.7   1     0 
 9339468 15.842  2-16 3945.2  83.9  81.6 4.646 0.018 0.019 0.588 0.018 0.018  33.29  4.02  2596.4   100.2   1     0 
 9339471 14.373  1-17 5896.2 113.8 109.1 4.429 0.028 0.038 1.018 0.055 0.072  25.70  2.04   409.2    14.8   1 0   0 
 9339483 13.255  0-17 6615.3 138.4 137.0 4.072 0.030 0.031 1.277 0.051 0.058   5.98  0.32   137.4    12.3   1 0   0 
 9339525 15.978  2-17 4448.9  96.4  89.4 4.580 0.029 0.026 0.720 0.030 0.031  14.49  1.16  1983.1    83.9   1     0 
 9339619 12.827  0-17 5910.4 119.8 119.0 3.877 0.054 0.038 1.249 0.137 0.073  28.19  6.50   507.1    14.1   1 0   0 
 9339790 15.684  1-17 5328.9 104.8  97.1 4.474 0.046 0.047 0.864 0.060 0.057  22.55  1.79  2642.5    82.2   1 0   0 
 9339873 14.723  1-17 5827.0 110.4  98.4 4.167 0.037 0.044 1.135 0.071 0.084  27.40  4.22   472.4    16.8   1 0   0 
 9339972 12.919  0- 1 6369.1 139.4 119.2 4.221 0.031 0.036 1.283 0.061 0.056   1.38  0.10   326.0    44.5   1 0   0 
 9340090 13.891  1-17 5000.3  79.2  77.1 4.599 0.020 0.027 0.751 0.029 0.039  23.87  1.86  2159.5    60.1   1 0   0 
 9340201 15.926  1-17 4871.5  79.1  74.9 4.474 0.024 0.021 0.804 0.023 0.019  19.52  1.62  2463.4    85.6   1 1   0 
 9340204 15.351  1-17 5019.4  99.7  93.1 4.605 0.030 0.037 0.739 0.051 0.049  27.60  3.72   348.0    16.3   1     0 
 9340291 15.516  1-17 4915.7  83.9  76.6 4.481 0.027 0.021 0.802 0.031 0.023   1.33  0.09  6275.2   733.0   1 1   0 
 9340361 11.762  0-17 6215.0 123.4 114.4 3.951 0.029 0.049 1.376 0.063 0.127  20.08  2.75    48.0     2.8   1 0   0 
 9340460 11.543  0-17 5817.4 106.9 101.2 4.124 0.035 0.043 1.119 0.089 0.083   8.83  0.67    43.2     3.7   1 0   0 
 9340503 14.758  1-17 4905.7 160.5 169.5 4.450 0.068 0.103 0.808 0.048 0.047   0.84  0.06  7508.7  1082.2 1 1     0 
 9340517 14.863  1-17 4749.2  48.9  51.5 4.488 0.015 0.012 0.793 0.015 0.013  16.42  1.47  1205.9    45.5   1 1   0 
 9340565 15.617  2-17 5200.9  94.5  87.9 4.598 0.021 0.031 0.772 0.035 0.044  11.85  1.00  2128.4    93.5   1 0   0 
 9340622 14.011  7-13 6324.8 121.6 124.7 4.014 0.036 0.047 1.244 0.068 0.094   6.54  0.63   227.2    21.8   1 0   0 
 9340769 15.663  1-17 5667.1 115.8 111.0 4.361 0.059 0.059 0.954 0.074 0.072   3.06  0.22 14866.8  1116.6 1 1 0   0 
 9340794 15.252  1- 3 5229.0  98.7  92.9 4.561 0.025 0.037 0.820 0.039 0.053  20.21  2.20  1738.5    58.0   1 0   0 
 9340944 14.569  1-17 4632.4  77.6  70.9 4.608 0.020 0.023 0.713 0.029 0.030  32.15  1.63   610.0    25.7   1 0   0 
 9340955 14.948  1-17 5747.0 120.8 115.1 3.874 0.178 0.155 1.179 0.162 0.133   4.13  0.34  2971.7   202.4 1 1     0 
 9340958 14.406  1-17 5148.7  68.0  60.4 4.338 0.019 0.017 0.861 0.021 0.015   7.77  0.55  2861.9   139.5   1 1   0 
 9341032 13.991  1-17 4708.8  21.0  32.4 4.531 0.009 0.007 0.730 0.008 0.008  43.32  5.71   570.7    13.9   1 0   0 
 9341148 11.160  1-17 4550.0 161.0 161.0 4.609 0.035 0.032 0.727 0.048 0.066  49.42  7.18   602.1    11.6   2 0   1 
 9341198 14.320 16-17 6330.7 133.6 130.9 4.176 0.043 0.041 1.271 0.062 0.071  18.76  1.50   137.9     9.1   1 0   0 
 9341201 15.962  4-17 5042.9  95.7  88.2 4.535 0.038 0.041 0.804 0.046 0.045  12.97  1.08  1051.6    55.4   1 0   0 
 9341428 13.599  1-17 5923.3  94.7  92.1 4.424 0.019 0.028 1.104 0.038 0.053  19.12  1.79   224.4    12.8   1 0   0 
 9343412 15.453  1-17 4958.9  74.4  68.5 4.445 0.023 0.021 0.820 0.022 0.018  24.88  2.44   536.8    22.6   1 1   0 
 9343529 13.104  0-17 6018.1 118.3 115.4 4.304 0.039 0.040 1.029 0.073 0.070  12.23  1.90   175.0     9.8   1 0   0 
 9343666 14.192  1-17 4536.0 123.0 123.0 4.567 0.056 0.020 0.723 0.050 0.050   9.97  0.78  1931.1    84.6   2     1 
 9343700 15.362  4-17 5631.8 105.6 104.3 4.408 0.050 0.054 0.941 0.069 0.070  22.27  2.54   485.2    21.9   1 0   0 
 9343727 13.817  1-17 6151.5 126.5 116.1 4.279 0.027 0.041 1.188 0.060 0.072  24.67  1.89   294.0    10.9   1 0   0 
 9343844 14.797  1-17 5628.8 107.9 104.8 4.344 0.047 0.046 0.941 0.073 0.069  31.91  5.10   330.4    12.9   1 0   0 
 9343869 14.338  1-17 5105.5  85.5  82.7 4.424 0.045 0.042 0.833 0.035 0.030  14.19  1.30  2075.6    76.3   1     0 
 9343905 15.343  1-17 5681.3 112.1 107.7 4.213 0.054 0.055 0.981 0.078 0.073  21.48  1.86   576.8    24.8   1 0   0 
 9343970 14.458  1-17 5923.5 104.2  97.9 4.480 0.021 0.031 0.986 0.038 0.055  18.80  2.54    76.9     7.7   1 0   0 
 9344013 14.765  1-17 6117.7 110.5 105.2 4.447 0.022 0.031 1.043 0.041 0.055  17.84  2.33   287.3    15.4   1 0   0 
 9344096 13.204  0-17 6345.7 121.6 112.4 3.878 0.028 0.036 1.530 0.069 0.119   6.70  0.79   111.4    10.3   1 0   0 
 9344247 13.321  0-17 5307.4  89.4  76.1 4.373 0.036 0.026 0.857 0.053 0.037  31.07  6.01   285.8     8.9   1 0   0 
 9344475 15.941  4-17 5815.9 110.8 108.5 4.152 0.070 0.073 1.063 0.095 0.085   7.97  0.58  4182.9   211.9   1 0   0 
 9344710 13.210  0-17 6165.6 108.0 105.8 4.373 0.021 0.033 1.159 0.044 0.059  13.37  2.98   103.7     7.0   1 0   0 
 9344782 15.090  1-17 6227.0 188.0 206.0 4.501 0.052 0.208 1.003 0.136 0.123   8.78  0.66  3144.6   147.4   2     1 
 9344807 13.461  0-17 6307.5 111.9 102.0 4.365 0.017 0.025 1.209 0.035 0.047   6.70  0.59  1261.7    67.7   1 0   0 
 9344938 13.975  2-17 4723.7  78.3  75.0 4.627 0.020 0.022 0.677 0.026 0.027  23.05  1.89  1944.5    55.6   1 0   0 
 9344990 14.488  1-17 5421.2  98.3  95.8 4.472 0.039 0.045 0.886 0.060 0.063   7.45  0.56  3792.7   186.4   1 0   0 
 9345040 13.638  1-17 6304.9 135.9 147.6 3.941 0.023 0.028 1.640 0.057 0.069  10.54  0.75   119.3     9.4   1 0   0 
 9345137 13.284  0- 1 5839.6 111.6 116.3 3.901 0.035 0.036 1.100 0.066 0.062   4.04  0.80   136.4    15.1   1 0   0 
 9345271 15.324  1-17 5278.2  96.6  92.6 4.548 0.028 0.040 0.836 0.042 0.055   8.38  0.62  4695.0   221.3   1 0   0 
 9345526 15.574  1-17 5794.6 105.2 100.7 4.527 0.028 0.035 0.912 0.048 0.050  19.77  2.98   445.1    23.7   1 0   0 
 9345624 15.655  1-17 6051.2 116.2 112.2 4.376 0.049 0.061 1.074 0.066 0.074  11.70  1.26   275.5    25.3   1 0   0 
 9345655 14.277  1-17 5348.6  95.9  91.6 4.466 0.039 0.043 0.903 0.059 0.059  19.39  2.08  2058.2    64.6   1 0   0 
 9345674 15.428  1-17 4974.7  90.9  82.7 4.550 0.032 0.034 0.790 0.042 0.043  24.20  1.96  2272.3    67.9   1 0   0 
 9345727 14.210  1-17 5354.0 159.0 143.0 4.587 0.030 0.120 0.884 0.070 0.096  36.43  4.46   509.8    14.2   2     1 
 9345933 15.961  1-17 4703.8 140.6 151.5 4.493 0.073 1.114 0.745 0.214 0.070  19.39  1.60  1816.2    67.5   1   1 0 
 9346063 15.596  2-17 3478.7  62.8  88.7 4.897 0.009 0.009 0.293 0.008 0.008  83.11  6.37  3260.7    51.1   1 0   0 
 9346152 15.937  1-17 4591.4  82.9  77.7 4.636 0.020 0.024 0.676 0.031 0.031  22.74  1.69  2168.4    71.5   1 0   0 
 9346156 12.461  0-17 5584.1  87.3  79.6 4.485 0.020 0.031 0.997 0.038 0.053  13.90  1.17  3463.4   121.1   1 0   0 
 9346157 12.697  0-17 5673.8 109.2 103.7 4.155 0.041 0.039 0.925 0.068 0.059   6.18  0.69    26.0     5.2   1 0   0 
 9346250 15.812  1-17 5053.3  92.3  86.4 4.568 0.028 0.037 0.790 0.041 0.048  31.27  0.69   700.9    37.3   1 0   0 
 9346255 14.746  1-17 5106.1  90.1  87.0 4.591 0.020 0.030 0.775 0.033 0.046  24.03  2.70  1613.9    47.8   1 0   0 
 9346289 15.679  1-17 5093.6  91.3  85.4 4.554 0.031 0.038 0.805 0.042 0.049  17.84  1.33  5575.4   181.1   1 0   0 
 9346348 15.877  2-17 5169.1  94.2  86.6 4.511 0.043 0.046 0.829 0.050 0.049   9.81  0.73  2885.7   137.2   1 0   0 
 9346482 15.118  1-17 5640.0  96.7  96.5 4.477 0.033 0.043 0.936 0.052 0.063  18.85  1.67   116.8    11.6   1 0   0 
 9346491 15.988  4-17 4954.4  87.9  81.7 4.536 0.038 0.036 0.791 0.043 0.039  24.37  2.19   637.1    29.9   1 0   0 
 9346592 13.910  1-17 4278.4  76.6  59.4 4.594 0.025 0.021 0.691 0.026 0.027   5.27  0.36 27348.7  1531.7   1 2   0 
 9347009 15.719  1-17 4866.0  81.3  75.8 4.586 0.017 0.026 0.811 0.031 0.036  25.23  2.09  2255.0    68.1   1 0 0 0 
 9347066 14.437  1-17 5181.7  81.9  83.5 4.507 0.030 0.038 0.910 0.045 0.053  30.00  2.78  1508.4    39.5   1 0   0 
 9347204 15.525  1-17 3723.2  78.7  70.7 4.751 0.011 0.011 0.471 0.011 0.012  24.88  1.72  1185.8    39.7   1 0   0 
 9347355 15.827  1-17 5627.1 118.6 111.9 4.203 0.064 0.064 0.964 0.077 0.071  22.58  2.06   237.0    18.7   1 0   0 
 9347405 12.545  0-17 6114.1 115.1 104.7 4.115 0.034 0.045 1.143 0.069 0.091   4.99  0.76   578.0    37.1   1 0   0 
 9347432 12.845  0-17 4617.3  79.0  71.1 4.614 0.018 0.022 0.706 0.027 0.030  22.27  1.71  3662.5   101.4   1 0   0 
 9347452 14.324  1-17 5850.0 101.7  98.3 4.470 0.024 0.035 0.985 0.043 0.062  15.95  2.62   769.3    30.1   1 0   0 
 9347525 14.619  1-17 4211.5  64.1  50.2 4.607 0.030 0.025 0.655 0.030 0.019  20.36  1.49   850.6    29.8   1     0 
 9347559 15.692  2-17 5745.9 110.5 107.1 4.413 0.050 0.060 0.974 0.066 0.072  19.27  1.94    81.1    14.4   1 0   0 
 9347625 15.869  4-17 4854.0 185.0 168.0 4.536 0.072 0.048 0.749 0.082 0.055  21.36  0.78  1409.5    73.6   2     1 
 9347707 11.088  0-17 5969.1 100.3 112.4 4.182 0.029 0.037 1.219 0.052 0.082   3.47  0.28   689.5    49.8   1 0   0 
 9347829 15.420  1-17 6176.2 120.1 112.6 4.475 0.024 0.029 1.006 0.043 0.048   8.72  0.66  2576.4   126.1   1 0   0 
 9347854 14.426  1-17 4155.9  46.7  71.3 4.617 0.033 0.019 0.628 0.016 0.015  36.68  4.87  1207.4    29.3   1 0   0 
 9347955 14.816  1-17 5798.0 125.0 122.5 3.897 0.046 0.041 1.190 0.075 0.074   0.76  0.05 21582.9  3215.8 1 1 0   0 
 9347979 14.285  1-17 4529.2  60.0  52.1 4.548 0.018 0.011 0.746 0.021 0.015  28.78  2.12  3945.8    98.0   1 0   0 
 9347991 15.140  1-17 5744.0 109.6 105.4 4.485 0.026 0.037 0.954 0.046 0.061  26.81  2.28   357.7    15.7   1 0   0 
 9348056 13.491  0-17 6035.6 112.9 104.7 4.169 0.037 0.038 1.180 0.067 0.084   3.03  0.30   160.1    19.9   1 0   0 
 9348107 13.221  0-17 4957.6  86.3  80.5 3.475 0.063 0.082 1.241 0.160 0.200  91.58 13.55  1522.8    21.6   2 0   0 
 9348671 13.720  2-15 6039.6 115.6 116.9 4.148 0.041 0.044 1.060 0.085 0.076  24.32  4.11   225.0    10.9   1 0   0 
 9348679 15.679  2-15 5284.2 104.2  98.9 4.535 0.032 0.044 0.844 0.046 0.056  15.75  1.47   606.7    37.7   1 0   0 
 9348740 15.971  2-17 5275.4 107.3  98.7 4.501 0.044 0.051 0.850 0.053 0.055  32.15  3.43   982.8    33.7   1 0   0 
 9348928 14.714  1-17 5594.6 122.0 114.8 4.103 0.048 0.046 0.984 0.076 0.070   6.89  0.52  5047.0   256.1   1 0   0 
 9348964 15.422  1-17 4775.2  72.1  66.4 4.496 0.020 0.016 0.789 0.021 0.017  18.99  1.36  2309.9    77.7   1 1   0 
 9349055 14.607  1-17 5088.8  97.4  89.9 4.532 0.033 0.035 0.814 0.046 0.048  12.10  1.03  2800.5   110.3   1 0   0 
 9349106 17.485 10-10 3954.0 227.0 303.0 4.726 0.233 0.062 0.553 0.093 0.217  26.85  2.18  2689.8   239.2   2     1 
 9349158 12.688  0-17 5573.4  91.8  85.5 4.612 0.012 0.016 0.808 0.016 0.021  22.69  3.36   216.7     7.8   1 0   0 
 9349188 15.702  1-17 5170.8  99.3  92.8 4.529 0.037 0.043 0.826 0.047 0.051  30.00  1.23   848.5    41.7   1 0   0 
 9349202 15.564  1-17 4743.3  82.3  77.1 4.571 0.028 0.027 0.751 0.037 0.034  28.78  2.53  1407.4    42.5   1 0   0 
 9349203 13.966  1-17 5577.9 100.8  98.6 4.515 0.034 0.041 0.834 0.050 0.053  20.66  2.82   228.0    10.4   1 0   0 
 9349749 15.249  1-17 6272.5 121.1 116.6 4.336 0.041 0.051 1.166 0.062 0.072   1.44  0.10  4059.9   464.8 1 1 0   0 
 9349755 15.405  1-17 5306.7 105.8  98.8 4.535 0.032 0.043 0.849 0.045 0.057  14.80  1.10  1921.7    75.0   1 0   0 
 9349757 15.246  1-17 5761.0 102.7 101.0 4.427 0.036 0.046 1.035 0.055 0.063  20.46  1.82   643.3    26.7   1 0 0 0 
 9349986 15.408  1-17 5431.9 107.8 102.4 4.448 0.050 0.053 0.888 0.064 0.062  19.93  1.73  2109.6    70.0   1 0   0 
 9350055 15.966  2-17 5802.2 112.6 108.2 4.547 0.030 0.035 0.885 0.049 0.047  17.23  1.57  2350.8    88.1   1 0   0 
 9350079 13.529  0-17 6397.8 120.6 110.4 3.763 0.032 0.035 1.697 0.069 0.093   6.35  0.58   541.1    33.2   1 0   0 
 9350118 15.827  1-17 5125.9  85.3  80.1 4.382 0.038 0.040 0.847 0.028 0.024  29.38  2.16   531.4    23.3   1 1   0 
 9350270 15.098  1-17 5736.6 165.3 344.1 3.988 0.067 0.075 1.101 0.133 0.158  14.55  1.05    51.4    10.8   1 0   0 
 9350376 12.985  0-17 5712.7 113.8 109.9 3.816 0.035 0.033 1.252 0.058 0.061  15.19  1.87    48.2     4.4   1 0   0 
 9350446 14.917  1-17 6054.2 109.9 107.4 4.386 0.038 0.049 1.074 0.060 0.072   9.75  0.73   436.6    27.8   1 0   0 
 9350511 14.247  1-17 6180.2 116.6 112.7 4.318 0.038 0.043 1.145 0.066 0.077   7.19  0.65   880.0    49.8   1 0   0 
 9350552 15.863  1-17 4354.4  86.3  80.8 4.602 0.026 0.023 0.694 0.030 0.029  11.21  0.78 14678.8   578.4   1 0   0 
 9350577 15.467  1-17 5416.0 161.0 161.0 4.472 0.096 0.144 0.823 0.107 0.071  22.42  2.54   413.0    20.6   2     1 
 9350657 14.671  1-17 5421.8  98.4  96.4 4.518 0.029 0.042 0.880 0.045 0.060  31.24  4.38   299.1    11.6   1 0   0 
 9350834 15.487  1-17 5424.1 116.1 103.6 4.388 0.052 0.046 0.883 0.068 0.055  18.48  1.88    85.2    13.1   1 0   0 
 9350875 14.659  1-17 5170.9  98.2  92.8 4.567 0.024 0.035 0.810 0.036 0.051  12.79  1.05  2435.1    94.5   1 0   0 
 9350876 14.465  1-17 5853.4 114.5 113.0 4.224 0.043 0.045 1.051 0.078 0.082  13.13  1.35   784.9    34.2   1 0   0 
 9350890 12.941  0-17 5781.2 111.9 113.1 4.125 0.046 0.045 1.058 0.102 0.080  14.16  1.14    11.6     3.3   1 0   0 
 9350960 13.274  0-17 6015.9 122.9 118.0 4.227 0.032 0.035 1.224 0.055 0.067  21.66  2.27    40.1     3.8   1 0   0 
 9351010 13.511  1-17 5117.8 129.9 113.5 3.681 0.034 0.045 1.421 0.061 0.103   4.92  0.38   884.9    57.5   1 0   0 
 9351012 14.317  1-17 6043.6 119.8 119.0 4.244 0.042 0.045 1.122 0.073 0.083   4.91  0.34  1364.5    88.6   1 0   0 
 9351038 15.560  4-17 5587.9 109.9 108.2 4.408 0.053 0.058 0.929 0.068 0.069  11.85  0.86  3534.5   145.1   1 0   0 
 9351095 14.870  1-17 6032.8 129.5 121.4 3.811 0.063 0.057 1.371 0.175 0.090   6.17  0.65   635.9    44.8   1 0   0 
 9351275 14.835  1-17 5892.4 107.7 103.2 4.443 0.029 0.041 1.008 0.050 0.067  19.81  1.83   244.5    13.6   1 0   0 
 9351311 14.621  1-17 5957.4 117.1 113.2 4.315 0.044 0.046 1.062 0.075 0.079  16.97  1.54   115.4     9.9   1 0   0 
 9351316 15.561  1-17 4332.2  75.1  69.1 4.628 0.019 0.020 0.670 0.024 0.022  12.53  0.85  3911.7   154.8   1 0 0 0 
 9351326 15.043  1-17 4613.1  79.0  74.7 4.591 0.023 0.023 0.726 0.032 0.030  11.77  0.82  4587.3   180.7   1 0   0 
 9351339 11.931  0- 1 6818.3 151.4 134.9 4.116 0.032 0.030 1.449 0.075 0.064   6.09  0.72   189.6    12.5   2 0   0 
 9351342 14.410  1-17 5678.8  98.2  95.4 4.505 0.023 0.035 0.931 0.041 0.057  26.86  3.15   340.4    12.8   1 0   0 
 9351358 15.506  2-17 5485.7 122.3 115.0 4.065 0.086 0.086 0.962 0.079 0.074  12.77  0.93  3504.1   138.2   1 0   0 
 9351397 14.690  1-17 5182.8  97.5  91.3 4.546 0.028 0.038 0.826 0.041 0.054  29.79  2.73  1966.4    51.0   1 0   0 
 9351427 15.843  1-17 5175.8 101.6  94.4 4.558 0.029 0.040 0.813 0.044 0.052  38.77  3.92   818.0    26.3   1 0   0 
 9351448 15.202  1-17 5000.8  97.9  91.0 4.579 0.024 0.032 0.777 0.037 0.045  12.61  0.91  3091.3   121.7   1 0   0 
 9351521 14.672  1-17 6184.2 113.0 111.9 4.366 0.032 0.041 1.125 0.055 0.072  13.59  1.95    65.6     9.5   1 0   0 
 9351535 15.832  4-17 5432.4 101.4  97.6 4.591 0.024 0.031 0.803 0.041 0.046  21.36  2.13   629.8    30.1   1 0   0 
 9351536 12.719  0-17 6650.0 141.8 144.4 4.275 0.031 0.031 1.258 0.050 0.049   4.40  0.65   185.2    15.9   1 0   0 
 9351586 13.670  1-17 5225.7  88.1  85.3 4.568 0.022 0.034 0.817 0.034 0.052  18.47  1.62  1638.4    52.3   1 0   0 
 9351620 12.712  0-17 4073.4  69.7  76.7 4.636 0.017 0.015 0.604 0.013 0.013  30.84  2.90  1316.6    32.1   1 0   0 
 9351621 12.799  0-17 5624.6 110.6 106.0 4.124 0.045 0.042 0.987 0.077 0.070  24.14  2.28    42.2     3.2   1 0   0 
 9351783 13.973  1-17 6210.4 117.5 114.7 3.927 0.036 0.051 1.416 0.072 0.138  13.35  1.02    14.9     5.5   1 0   0 
 9351824 15.819  1-17 5103.5  93.1  84.9 4.457 0.043 0.036 0.824 0.045 0.033  22.12  2.45   113.0    15.4   1 0   0 
 9351896 15.931  1-17 5362.6 218.1 135.9 4.357 0.154 0.280 0.879 0.125 0.067   7.70  0.55   654.4    53.0   1     0 
 9351920 15.159  1-17 5877.6  97.3  94.6 4.524 0.019 0.028 0.922 0.031 0.039  17.39  2.94   250.8    16.4   1 0 0 0 
 9351949 14.850  1-17 5022.5  94.5  86.3 4.566 0.026 0.033 0.791 0.038 0.047  32.82  2.64   378.7    13.6   1 0   0 
 9351979 14.359  1-17 6022.6 134.4 136.1 3.853 0.057 0.048 1.323 0.171 0.083  17.62  1.25   109.0     8.6   1 0   0 
 9352054 13.784  1-17 5453.2 109.6  95.9 4.271 0.041 0.037 0.899 0.062 0.050  18.73  1.56  2285.5    71.3   1 0   0 
 9352074 15.673  1-17 5566.3 115.1 110.4 4.215 0.061 0.060 0.939 0.072 0.067  21.04  2.00   335.5    20.7   1 0   0 
 9352097 13.027  0-17 6614.9 140.9 135.0 3.966 0.040 0.049 1.313 0.073 0.091  11.68  0.52     7.5     3.6   1 0   0 
 9352203 14.152 10-10 6353.0 132.5 127.5 4.050 0.038 0.041 1.353 0.068 0.071  16.51  1.67   470.1    19.7   1 0   0 
 9352231 14.253  1-17 5855.1 120.7 116.0 4.177 0.204 0.254 1.069 0.158 0.108   9.09  0.66  4664.2   204.8   1     0 
 9352281 14.088  1-17 6284.7 115.5 110.9 4.384 0.022 0.033 1.140 0.042 0.062   9.63  0.84   276.5    17.6   1 0   0 
 9352399 14.911  1-17 5480.6 109.3  98.9 4.307 0.047 0.045 0.900 0.066 0.056  21.81  1.54   132.8    10.2   1 0   0 
 9352655 13.851  1-17 5583.0 165.0 165.0 4.488 0.117 0.130 0.717 0.102 0.036  22.74  1.64   123.0     6.9   2     1 
 9352665 15.204  1-17 5145.7  98.2  89.2 4.533 0.033 0.038 0.823 0.046 0.051  31.93  4.77   722.9    23.0   1 0   0 
 9352797 15.645  1-17 5515.6 111.6 108.7 4.426 0.055 0.059 0.909 0.066 0.066  29.59  3.93   643.1    24.5   1 0   0 
 9352974 13.723  1-17 5883.7 109.8 106.6 4.288 0.040 0.044 1.041 0.074 0.077  11.82  1.58   462.1    21.8   1 0   0 
 9353314 14.744  1-17 4549.4 119.7 140.3 4.573 0.035 0.038 0.755 0.037 0.039  17.59  1.36  3101.0   101.2   1   0 0 
 9353359 15.599  1-17 4771.4  88.2  80.5 4.586 0.025 0.028 0.745 0.036 0.036  49.76  6.53   733.9    20.3   1 0   0 
 9353485 14.674  1-17 5498.4 111.8 104.1 4.208 0.045 0.043 0.917 0.067 0.059  27.42  2.49   982.9    29.1   1 0   0 
 9353534 14.832  1-17 5655.3 105.9 104.2 4.422 0.042 0.047 0.948 0.067 0.071  27.80  4.23   670.1    21.8   1 0   0 
 9353552 15.768  1-17 4340.5  73.1  67.8 4.608 0.022 0.018 0.688 0.026 0.023  44.23  7.14   977.1    27.2   1 0   0 
 9353605 15.750  2-17 5295.0 115.7  98.8 4.077 0.051 0.055 0.896 0.057 0.046  23.87  2.57   949.7    36.1   1 0   0 
 9353608 11.927  0-17 6303.2 123.6 122.8 3.859 0.230 0.194 1.465 0.256 0.217   4.83  0.47   301.6    20.6   1     0 
 9353712 17.161  0-17 6326.0 116.5 116.4 3.922 0.026 0.045 1.435 0.062 0.130  11.25  2.67    46.8     3.0   1 0   0 
 9353723 14.363  1-17 4339.4  68.9  59.8 4.599 0.021 0.015 0.697 0.025 0.020  31.27  2.51  2188.9    54.0   1 0   0 
 9353742 14.860  1-17 5626.9  95.2  92.3 4.485 0.024 0.034 0.977 0.043 0.053  22.46  3.51    66.7     8.1   1 0 0 0 
 9353752 13.363  1-17 5473.9 110.9 109.6 3.732 0.031 0.036 1.287 0.065 0.080  41.84  7.44   278.1     7.6   1 0   0 
 9353758 14.023  1-17 5117.0  81.0  73.2 4.448 0.032 0.022 0.825 0.045 0.030  24.68  2.25  1005.3    29.6   1 0   0 
 9353824 15.737  1-17 4504.6  53.7  50.6 4.546 0.014 0.013 0.746 0.019 0.014  23.87  1.90  1645.3    54.2   1 1   0 
 9353877 15.113  1-17 4709.3  87.6  78.4 4.627 0.018 0.023 0.697 0.028 0.032  33.75  4.56   538.1    17.9   1 0   0 
 9353940 15.300  1-17 5004.5  86.8  83.4 4.620 0.019 0.026 0.727 0.030 0.038  29.38  5.32   457.4    18.1   1 0   0 
 9353949 13.176  0-17 6463.9 119.8 118.9 4.363 0.017 0.027 1.203 0.035 0.054   5.92  0.48  1504.4    84.1   1 0   0 
 9354084 12.803  1-17 5736.5 105.2  97.9 4.311 0.033 0.035 1.102 0.056 0.060  18.48  1.83    59.4     4.1   1 0   0 
 9354114 15.496  4-17 4773.1  88.2  81.1 4.603 0.021 0.027 0.730 0.033 0.036  18.73  1.61  1166.9    45.0   1 0   0 
 9354121 14.250  1-17 6255.0 121.9 122.9 3.859 0.242 0.208 1.444 0.264 0.215  18.70  1.64   744.8    26.9   1     0 
 9354257 12.932  1-17 5794.3  96.3  96.8 4.410 0.030 0.037 1.050 0.057 0.067  15.93  2.95   266.1    15.2   1 0   0 
 9356691 10.507  2-16 6100.5 112.0 115.3 4.295 0.038 0.039 1.122 0.073 0.078  10.81  2.46    81.5     5.2   1 0   0 
 9356801 15.348  1-17 6479.4 127.7 120.3 4.351 0.029 0.036 1.212 0.050 0.060   1.67  0.12   397.1    71.5 1 1 0   0 
 9357103 13.059  0-17 6522.2 123.0 121.2 4.286 0.027 0.031 1.278 0.052 0.053   4.79  0.60   162.1    15.1   1 0   0 
 9357176 13.893  2-17 6529.0 118.6 131.8 4.301 0.025 0.034 1.273 0.048 0.060   2.15  0.16   596.7    64.5 1 1 0   0 
 9357369 14.506  1-17 4955.1  97.8  93.5 4.576 0.030 0.026 0.715 0.037 0.031  21.22  1.79  2051.5    71.7   1 0   0 
 9357375 15.455  1-17 4221.6  89.9  81.9 4.695 0.022 0.022 0.571 0.020 0.021  18.88  1.66   264.8    19.5   1 0   0 
 9362156 14.819  1-17 4958.1 100.7  91.0 4.544 0.030 0.022 0.745 0.040 0.029  21.83  2.24   263.0    13.4   1 1   0 
 9363130 14.462 16-16 5906.2 150.6 144.2 3.891 0.043 0.042 1.010 0.068 0.061  18.06  1.49  3603.0   116.9   1 0   0 
 9363942 12.924  0-17 6555.8 153.4 142.4 3.768 0.032 0.034 1.765 0.081 0.082   3.53  0.42   235.6    21.8   1 0   0 
 9364760 14.472 16-16 5198.1  91.4  91.9 4.451 0.039 0.040 0.928 0.052 0.049  16.51  2.24   630.8    25.7   1 0   0 
 9364836 14.854  1-17 5417.8 230.8 114.9 4.600 0.016 0.031 0.819 0.048 0.031  12.97  0.88  1064.5    46.1   1     0 
 9364890 12.440  1-17 5344.1 116.7  96.3 4.326 0.036 0.033 0.920 0.058 0.049  28.37  1.16  1051.0    37.9   1 0   0 
 9365185 14.581  1-17 4011.9  77.9  76.2 4.638 0.015 0.015 0.599 0.013 0.013  26.12  2.34   405.4    15.1   1 0   0 
 9365427 15.048  1-17 6068.6 139.4 137.7 4.287 0.047 0.048 1.114 0.076 0.083  13.33  1.61  1086.1    47.2   1 0   0 
 9365561 15.520  2-17 5248.4 104.9  99.0 4.563 0.017 0.026 0.874 0.031 0.036  10.17  0.75  5402.2   231.2   1 0   0 
 9365789 14.978  1-17 5378.2 109.5 104.7 4.569 0.020 0.033 0.833 0.033 0.049  26.12  2.64   736.7    24.7   1 0   0 
 9365959 15.991  1-17 4408.3 109.7 108.4 4.626 0.036 0.036 0.671 0.045 0.047  26.30  2.29   799.5    32.9   1     0 
 9366020 15.596  1-17 4369.5  89.9  84.1 4.627 0.023 0.025 0.670 0.031 0.028  25.23  1.99  2119.9    63.7   1 0   0 
 9366149 14.883  1-17 4066.6  74.3  77.3 4.626 0.017 0.015 0.612 0.013 0.014  27.04  2.46  1526.3    43.4   1 0   0 
 9366285 15.613  2- 3 5449.9 117.1 110.6 4.575 0.020 0.031 0.832 0.034 0.044   7.82  0.55  8627.8   412.4   1 0   0 
 9366522 14.092  1-17 5570.2 105.6  99.7 4.542 0.019 0.031 0.886 0.033 0.050   7.87  0.57  4123.1   194.7   1 0   0 
 9366580 15.814  4-17 5042.1 112.7 105.4 4.583 0.024 0.032 0.776 0.038 0.047   7.66  0.56  5026.2   253.2   1 0   0 
 9366643 15.782  1-17 4579.8  94.5  86.5 4.635 0.018 0.022 0.676 0.027 0.028  17.72  1.34  5192.5   171.1   1 0   0 
 9366672 13.169  0-17 6908.6 152.4 142.7 4.186 0.032 0.032 1.427 0.077 0.070   4.79  0.69   289.8    22.5   2 0   0 
 9366772 15.408  1-17 5534.0 182.0 166.0 4.433 0.112 0.182 0.855 0.120 0.074   4.95  0.39  3862.4   241.1   2     1 
 9366795 13.778  1-17 6499.2 132.7 123.5 4.387 0.016 0.022 1.173 0.032 0.045   5.12  0.38  4549.9   264.4 1 1 0   0 
 9366886 14.971  1-17 4532.3  89.1  82.0 4.631 0.017 0.021 0.680 0.025 0.027  19.66  1.55  3659.2   112.8   1 0   0 
 9367040 13.601  0-17 5968.6 120.7 118.4 4.331 0.042 0.044 1.062 0.075 0.079  21.81  3.57   229.6     9.5   1 0   0 
 9367154 15.468  1-17 5559.0 181.0 165.0 4.565 0.068 0.102 0.748 0.092 0.052  13.50  0.92   476.9    28.8   2     1 
 9367207 15.857  4-17 5383.1 113.6 108.5 4.560 0.026 0.038 0.838 0.042 0.052   7.19  0.51  3852.6   205.9   1 0   0 
 9367320 13.079  0-17 6933.0 151.8 140.9 4.171 0.032 0.035 1.444 0.078 0.071   3.10  0.55   220.3    22.6   2 0   0 
 9367345 15.244  1-17 4824.7  99.9  91.7 4.603 0.021 0.027 0.735 0.033 0.037  19.12  1.50  2119.9    70.7   1 0   0 
 9367964 13.785  1-17 6549.2 136.0 139.5 4.133 0.035 0.033 1.413 0.070 0.062   7.81  0.59   653.9    35.8   1 0   0 
 9367979 14.815  1-17 5482.6  97.8  97.8 4.549 0.023 0.034 0.864 0.035 0.045  24.37  2.46   863.0    16.9   1 0   0 
 9368014 15.694  4-17 5738.3 148.4 140.6 4.443 0.042 0.052 0.967 0.066 0.073  10.03  0.82  1728.7    86.4   1 0   0 
 9368283 13.754  1-17 5610.3 107.9 107.0 4.423 0.038 0.044 0.978 0.063 0.067  22.55  2.11   526.9    17.6   1 0   0 
 9368366 15.205  4-17 5842.8 111.5 105.2 4.484 0.027 0.037 0.968 0.045 0.058  15.73  2.50   383.9    21.8   1 0   0 
 9368440 14.694  1-17 5495.5 107.9 106.6 4.493 0.033 0.045 0.901 0.051 0.063  26.65  3.97   214.5    10.5   1 0   0 
 9368662 15.378  1-17 4946.5  93.7  88.1 4.591 0.024 0.031 0.758 0.037 0.043  14.79  1.14  5725.8   201.2   1 0   0 
 9368681 15.604  2-17 4839.9  87.9  84.6 4.631 0.020 0.025 0.700 0.031 0.034  17.11  1.29  3461.2   118.9   1 0   0 
 9368720 14.959  1-17 6005.8 154.7 128.6 4.376 0.039 0.044 1.027 0.074 0.075  14.73  1.00   207.5    15.2   1 0   0 
 9368873 15.335  1-17 4596.7  85.6  80.0 4.637 0.018 0.022 0.676 0.028 0.029  22.12  1.66  2686.0    81.7   1 0   0 
 9368998 14.854  1-17 6451.7 143.4 128.6 4.360 0.024 0.026 1.209 0.047 0.053   2.71  0.26   440.6    52.3 1 1 0   0 
 9369022 15.857  4-17 4825.3 100.6  91.0 4.594 0.025 0.031 0.742 0.038 0.039  21.36  1.65  2290.8    76.3   1 0   0 
 9369295 13.517  0-17 5426.9  91.6  83.1 4.338 0.024 0.020 0.803 0.031 0.024  15.01  1.25  1586.8    56.1   1 0   0 
 9369425 13.062  0-17 6103.5 111.4 110.4 4.380 0.031 0.037 1.078 0.056 0.067  13.54  3.07   156.5     8.6   1 0   0 
 9369452 11.943  0-17 6472.0 162.0 179.0 3.927 0.292 0.117 1.202 0.206 0.185   3.25  0.30   206.9    18.4   2     1 
 9369544 14.351  1-17 6076.7 111.8 108.3 4.420 0.024 0.032 1.088 0.043 0.054   7.76  0.57  1602.1    81.6   1 0   0 
 9369561 14.608  1-17 5697.6 106.7 102.4 4.479 0.029 0.041 0.948 0.049 0.063  24.88  2.39  1146.9    34.5   1 0   0 
 9369727 14.317  1-17 3991.1  71.0  74.7 4.685 0.014 0.013 0.556 0.013 0.013  43.32  5.83   624.3    15.4   1 0   0 
 9385917 13.661  1-17 6018.6 123.4 113.7 3.590 0.032 0.029 1.540 0.061 0.062  19.40  2.23   346.2    13.6   1 0   0 
 9385944 14.428  1-17 5053.5 108.5  97.4 3.690 0.048 0.062 1.184 0.103 0.134 112.14  9.66  2632.1    36.5   1 0   0 
 9385951 13.257  0-17 5542.8  89.4  89.9 4.490 0.027 0.036 0.933 0.047 0.055  14.86  1.21   324.2    14.0   1 0   0 
 9385959 15.128  1-17 5480.0 108.5  97.0 4.265 0.047 0.044 0.904 0.065 0.056   5.68  0.39  7346.8   409.3 1 1 0   0 
 9385960 14.930  1-17 5274.0  96.5  90.7 4.537 0.029 0.040 0.845 0.042 0.056   9.49  0.73  2981.7   133.8   1 0   0 
 9385971 13.219  0-17 6380.5 138.9 123.0 4.277 0.036 0.037 1.173 0.063 0.067   3.21  0.25    95.9    13.8   3 0   0 
 9386015 15.638  1-17 5438.4 102.3  99.2 4.471 0.044 0.052 0.889 0.058 0.063  25.74  3.72   618.9    25.6   1 0   0 
 9386019 15.244  4-17 5645.2 105.2 102.4 4.413 0.047 0.053 0.945 0.069 0.070  22.87  2.78   283.6    15.6   1 0   0 
 9386141 15.834  4-17 5216.5  93.7  84.0 4.443 0.051 0.043 0.840 0.053 0.041  29.18  3.11  1097.3    36.8   1 0   0 
 9386276 13.679  1-17 6136.7 114.9 111.7 4.347 0.032 0.037 1.119 0.060 0.071   6.13  0.46  1054.0    60.7   1 0   0 
 9386300 14.462  1-17 5144.5  94.5  90.8 4.579 0.021 0.032 0.794 0.033 0.049  15.53  1.22  4462.1   150.8   1 0   0 
 9386312 13.379  0-17 5743.0 117.3 112.1 3.835 0.031 0.033 1.229 0.061 0.067  36.13  6.72   645.6    16.0   1 0   0 
 9386368 12.740  0-17 4482.5  70.9  69.1 4.597 0.022 0.018 0.707 0.029 0.024  42.43  6.89  1515.4    31.3   1 0   0 
 9386391 12.719  0-17 6306.6 125.6 123.2 4.018 0.031 0.033 1.435 0.065 0.069  19.10  1.83   125.7     5.9   1 0   0 
 9386496 13.959  1-17 5913.4 117.8 105.5 4.258 0.035 0.039 1.120 0.067 0.074  38.75  4.16   296.1     9.0   1 0   0 
 9388438 13.524  0-17 5659.9 109.3 101.9 4.379 0.043 0.041 0.857 0.067 0.058  20.21  3.35   135.0     7.0   1 0   0 
 9388479 15.073  1-17 3699.2  69.0  69.6 4.707 0.011 0.011 0.515 0.012 0.012  34.46  3.04  1664.8    42.1   1 0 0 0 
 9388493 15.552  1-17 4386.2  78.3  75.6 4.640 0.017 0.020 0.658 0.023 0.023  19.52  1.40  2547.8    84.5   1 0   0 
 9388655 13.954  1-17 5720.1 107.9 104.4 4.352 0.052 0.052 1.014 0.069 0.070  22.72  3.78    97.0     6.4   1 0   0 
 9388694 13.437  0-17 5249.5  79.0  68.8 4.296 0.028 0.021 0.886 0.039 0.026  30.63  2.25   502.9    14.1   1 0   0 
 9388721 14.407  1-17 5091.3  96.5  85.0 4.468 0.033 0.024 0.819 0.049 0.033  30.27  3.30  1209.7    32.3   1 0   0 
 9388834 12.012  0-17 5287.8  92.6  85.2 4.478 0.038 0.030 0.806 0.053 0.043  19.90  1.89  1360.3    40.5   1 0   0 
 9389043 14.851  1-17 4486.8  77.6  72.9 4.617 0.019 0.021 0.692 0.027 0.026  26.67  2.26  1145.6    34.1   1 0   0 
 9389047 15.704  1-17 5051.1  92.8  85.8 4.575 0.026 0.035 0.784 0.040 0.047  35.19  4.15   406.3    17.7   1 0   0 
 9389049 13.315  0-17 4335.9  69.2  65.2 4.621 0.018 0.019 0.685 0.024 0.023  31.28  2.73   586.7    15.7   1 0   0 
 9389059 13.661  1-17 6297.0 119.6 123.7 4.297 0.033 0.037 1.198 0.063 0.076  22.55  1.93   160.6     7.6   1 0   0 
 9389074 14.268  1-17 4481.5  77.8  74.8 4.636 0.016 0.020 0.671 0.023 0.025  37.45  3.75   601.5    16.0   1 0   0 
 9389083 13.872  1-17 5671.8  83.9  76.3 4.235 0.025 0.021 0.772 0.029 0.020  19.92  3.08   450.3    16.8   1 0   0 
 9389107 17.206 17-17 3392.8  74.0  64.4 4.846 0.010 0.011 0.341 0.011 0.011   4.08  0.29  1160.4   234.9   1 0   0 
 9389146 15.832  1-17 5341.2 104.8  99.0 4.502 0.042 0.052 0.864 0.053 0.058  38.77  5.64   344.8    16.5   1 0   0 
 9389185 14.070 16-17 6004.3 110.8 109.8 4.367 0.036 0.041 1.046 0.066 0.070  25.38  2.06    60.7     5.5   1 0   0 
 9389206 12.828  0-17 5839.0  99.3 102.0 4.438 0.031 0.039 0.984 0.055 0.064   4.42  0.32  7364.3   452.2 1 1 0   0 
 9389216 14.971  1-17 5385.5 103.4  89.1 4.364 0.045 0.037 0.873 0.062 0.047  25.05  2.77  1009.1    32.2   1 0   0 
 9389594 15.740  1-17 3800.0  77.9  74.6 4.720 0.012 0.012 0.508 0.012 0.012  34.70  3.63   618.9    22.7   1 0   0 
 9389616 14.615  1-17 5886.7 114.6 111.6 4.303 0.044 0.046 1.038 0.075 0.078  32.15  4.07   682.2    19.9   1 0   0 
 9389628 15.955  1-17 5002.0 151.0 136.0 4.571 0.066 0.044 0.696 0.093 0.050  25.94  3.26   112.2    15.5   2     1 
 9389639 13.386  0-17 6446.0 130.1 135.7 4.131 0.030 0.032 1.294 0.054 0.054   4.15  0.53   307.1    25.9   1 0   0 
 9389658 13.784  1-17 6195.0 120.7 119.1 4.054 0.034 0.049 1.206 0.065 0.099   2.60  0.19  1348.5   117.1   1 0   0 
 9389733 12.294  0-17 5277.9  83.8  72.4 4.226 0.030 0.023 0.899 0.042 0.029  20.78  1.75  1943.7    56.3   1 0   0 
 9389847 16.641  7- 7 4077.8  68.3  80.7 4.648 0.022 0.020 0.595 0.018 0.018  15.75  1.28   129.7    53.9   1 0   0 
 9389856 13.300  0-17 5745.6 109.1 106.2 4.400 0.041 0.042 0.928 0.068 0.066  20.34  2.12    19.1     3.4   1 0   0 
 9390228 15.581  1-17 5565.6  97.5  92.2 4.533 0.028 0.039 0.887 0.045 0.053  18.09  1.70  1832.4    66.5   1 0 1 0 
 9390300 15.630  2- 3 5671.6 102.0  94.6 4.540 0.027 0.035 0.887 0.045 0.049  15.41  1.97  1048.0    47.0   1 0   0 
 9390310 15.316  1-17 4969.1  85.7  78.4 4.533 0.035 0.031 0.794 0.044 0.040  24.88  2.42   506.0    21.0   1 0   0 
 9390376 15.104  1-17 5503.9 108.3 100.1 4.230 0.050 0.048 0.915 0.067 0.059  18.70  1.39   541.6    24.1   1 0   0 
 9390653 14.486  1-17 3689.6  60.9  74.5 4.807 0.010 0.010 0.406 0.011 0.011  46.43  3.32   923.6    20.8   1 0 0 0 
 9390670  9.595  0-17 6217.3 127.7 115.1 4.045 0.029 0.032 1.367 0.061 0.066   3.55  0.25   705.4    49.1   1 0   0 
 9390703 14.917  1-17 4377.6  76.3  70.8 4.631 0.018 0.020 0.668 0.024 0.023  12.97  0.91   631.3    31.0   1 0   0 
 9390709 13.962  2-17 6020.0 108.5 104.4 4.052 0.053 0.066 1.221 0.089 0.103  12.77  0.99   468.3    21.8   1 0   0 
 9390866 15.891  2-17 5603.2 108.7 105.0 4.308 0.090 0.088 0.939 0.072 0.068  29.58  2.75   337.9    19.2   1 0   0 
 9390880 14.142  1-17 5363.3  90.4  85.7 4.576 0.019 0.032 0.824 0.031 0.047  14.93  1.03   130.4     9.4   1 0   0 
 9390926 15.385  1-17 4475.0 121.0 134.0 4.615 0.049 0.025 0.651 0.072 0.054  12.53  1.24   866.4    43.2   2     1 
 9390927 15.111  1-17 4180.0 124.0 137.0 4.652 0.052 0.024 0.593 0.059 0.059  12.44  1.17   996.9    46.1   2     1 
 9390942 13.639  1-17 5745.0  95.1  90.1 4.128 0.031 0.045 1.166 0.068 0.091   8.31  0.60   107.2    10.1   1 0   0 
 9391111 14.824  1-17 5772.0 138.0 173.0 4.528 0.042 0.178 0.999 0.091 0.125  27.99  4.80   218.0    10.8   2     1 
 9391230 16.925  7- 7 3495.1  90.3  67.2 4.837 0.010 0.011 0.358 0.011 0.011  37.19  4.12  3554.3   247.2   1 0   0 
 9391356 14.371  1-17 4201.2  65.8  47.0 4.624 0.029 0.027 0.640 0.023 0.018  15.11  1.18  2411.3    85.1   1 0   0 
 9391440 14.063  1-17 5649.9 127.4 131.9 3.968 0.048 0.028 1.215 0.150 0.052  38.23  6.91   271.7     9.0   1 0   0 
 9391492 14.671  1-17 5953.4 104.7 110.7 4.051 0.043 0.056 1.182 0.102 0.094   7.29  0.53  3987.8   198.7   1 0   0 
 9391581 16.374  7- 7 4267.6  81.5  68.0 4.625 0.025 0.026 0.659 0.031 0.025  18.82  2.22   996.3    60.7   1 0   0 
 9391748 13.847  1-17 5215.0 157.0 157.0 4.552 0.035 0.105 0.935 0.046 0.087  38.24  5.51   469.4    12.4   2     1 
 9391901 13.063  0-17 5035.1  82.0  77.0 4.566 0.023 0.033 0.813 0.035 0.044  26.48  2.08  3109.5    79.5   1 0   0 
 9391965 14.307  1-17 5823.1 110.6 108.3 4.356 0.043 0.046 1.006 0.075 0.076  27.23  2.07   238.0    10.0   1 0   0 
 9392000 16.784  4-17 5354.0 185.0 185.0 4.587 0.035 0.112 0.884 0.070 0.113  42.13  5.49   692.9    47.4   2     1 
 9392121 13.042  0-17 5346.2 101.1  94.8 4.475 0.038 0.041 0.888 0.058 0.058  13.71  1.21  4599.2   161.9   1 0   0 
 9392260 15.404  1-17 5476.8  95.8  92.0 4.564 0.022 0.033 0.847 0.037 0.047  21.07  2.40   507.1    23.4   1 0   0 
 9392349 13.675  1-17 5580.3 119.6 108.2 3.774 0.032 0.032 1.165 0.063 0.065  14.59  1.46  5270.2   180.4   1 0   0 
 9392551 13.689  1-17 6327.0 121.7 121.2 4.019 0.032 0.046 1.238 0.065 0.095  27.16  1.38    63.6     4.6   1 0   0 
 9392583 13.951  1-17 6036.2 111.6 107.3 4.141 0.035 0.041 1.125 0.075 0.083   1.73  0.12   468.8    59.1 1 1 0   0 
 9392589 14.621  1-17 5405.4 108.4 101.9 4.102 0.044 0.044 0.915 0.062 0.058  31.03  3.23   199.2     9.2   1 0   0 
 9392622 15.292  1-17 5550.8  98.9  96.1 4.503 0.029 0.042 0.909 0.047 0.060  32.16  4.19   310.3    14.0   1 0   0 
 9392787 15.751  4-17 5371.0  99.7  87.0 4.368 0.056 0.049 0.871 0.060 0.046  28.58  3.85   514.0    24.5   1 0   0 
 9392858 13.335  1-17 5932.1 121.2 117.5 3.889 0.062 0.055 1.245 0.116 0.078  18.98  1.73    55.8     4.7   1 0   0 
 9392958 14.804 16-17 5956.6 113.3 110.8 4.329 0.045 0.046 1.058 0.074 0.078  11.19  0.93   746.5    37.2   1 0   0 
 9393085 15.235  1-17 5031.0 164.0 149.0 4.485 0.095 0.095 0.801 0.080 0.055  31.49  2.93   489.3    17.9   2     1 
 9393090 13.061  0-17 5639.1 108.1 103.7 4.263 0.048 0.050 0.955 0.072 0.069  22.42  1.73   648.5    19.9   1 0   0 
 9393108 15.345  1-17 5816.8 101.9  99.0 4.455 0.033 0.044 0.983 0.052 0.066  15.84  1.64   835.5    37.1   1 0   0 
 9393136 14.713  1-17 5205.9  86.2  75.2 4.411 0.034 0.025 0.840 0.047 0.032  21.55  1.64   294.0    14.0   1 0   0 
 9393174 14.453  1-17 5544.9  85.2  84.8 4.499 0.018 0.028 0.987 0.035 0.047  24.88  2.36  1068.5    32.1   1 0   0 
 9393218 12.600  0-17 6061.5 105.5 103.6 4.437 0.023 0.033 1.031 0.042 0.057  12.59  2.16   508.0    20.9   1 0   0 
 9394605 15.397  2-15 5638.5 114.4 111.4 4.024 0.081 0.071 1.039 0.083 0.077   1.40  0.10  6083.1   704.3 1 1 0   0 
 9394621 13.836  2-15 6160.1 118.6 109.8 4.067 0.033 0.041 1.265 0.058 0.102  12.08  0.56    66.9     7.9   1 0   0 
 9394655 13.394  0-17 6621.9 133.1 133.8 4.114 0.032 0.032 1.389 0.072 0.061   7.89  0.76   180.7    13.1   1 0   0 
 9394704 12.806  0-17 6012.5 117.4 110.7 4.265 0.030 0.039 1.151 0.064 0.075   7.56  0.66  2653.9   127.2   1 0   0 
 9394736 14.382  1-17 5447.0 106.7  98.3 4.182 0.041 0.038 0.907 0.063 0.054  19.12  2.15   876.8    32.9   1 0   0 
 9394760 14.805  1-17 4665.0  78.5  75.6 4.570 0.026 0.021 0.744 0.035 0.029  27.23  2.20  2748.9    72.9   1 0   0 
 9394762 14.457  1-17 5491.4  99.3 100.1 4.465 0.038 0.046 0.904 0.060 0.066   9.30  0.86  2550.5   114.6   1 0   0 
 9394776 13.133  0-17 5617.8  92.5  92.4 4.505 0.023 0.033 0.924 0.040 0.051  27.75  3.22   326.5    10.2   1 0   0 
 9394796 15.580  1-17 5502.6 105.4 102.9 4.421 0.053 0.055 0.905 0.067 0.065  25.05  3.57   589.7    24.7   1 0   0 
 9394828 13.800  2-17 5132.1  69.1  58.7 4.349 0.020 0.016 0.864 0.024 0.016  28.78  4.89   522.3    15.5   1 0   0 
 9394834 13.933  1-17 5093.1  91.9  85.4 4.558 0.026 0.034 0.807 0.038 0.050  27.42  2.62   961.9    26.9   1 0   0 
 9395164 14.909  1-17 4768.1  86.7  82.2 4.624 0.018 0.024 0.707 0.027 0.033  11.61  0.90  1446.7    63.3   1 0   0 
 9395205 14.630  1-17 4206.4  45.0  67.0 4.583 0.027 0.017 0.662 0.030 0.014   4.95  0.35  9439.4   554.0   1 0   0 
 9395293 13.001  0-17 5893.9 104.3 104.8 4.140 0.037 0.046 1.111 0.086 0.088  33.26  5.76   202.5     6.4   1 0   0 
 9395369 14.597  1-17 5783.4 113.9 113.2 3.961 0.053 0.042 1.137 0.083 0.074  28.58  4.16   761.1    23.0   1 0   0 
 9395373 15.651  1-17 5164.1  82.1  79.0 4.373 0.052 0.055 0.850 0.032 0.029  18.47  1.48  4349.6   141.3   1 1   0 
 9395387 15.771  2-17 5730.9 102.7  99.1 4.460 0.041 0.054 0.957 0.057 0.065  19.77  2.10   758.5    34.4   1 0   0 
 9395709 13.480  0-17 4868.1  75.8  66.9 4.482 0.020 0.013 0.799 0.026 0.017  16.99  1.29  2764.3    89.1   1 0   0 
 9395728 14.420  1-17 5695.6 109.5 106.3 4.428 0.043 0.045 0.860 0.065 0.060  21.39  2.65   105.2     7.9   1 0   0 
 9395812 15.346  1-17 5726.3 102.2 100.1 4.448 0.038 0.049 0.963 0.058 0.068  26.63  4.00   732.2    26.1   1 0   0 
 9395821 12.543  0-17 6259.4 111.2 108.1 4.402 0.019 0.030 1.118 0.037 0.059  11.04  0.85   580.2    25.0   1 0   0 
 9395873 15.997  1-17 4547.1  86.9  79.3 4.654 0.019 0.021 0.648 0.027 0.027  20.63  1.66  3146.9   103.3   1 0   0 
 9395934 14.641  1-17 5323.8  88.4  85.2 4.537 0.019 0.030 0.910 0.033 0.042  28.77  2.45   447.7    16.4   1 0   0 
 9395950 15.288  1-17 5726.5 103.8  97.9 4.542 0.022 0.029 0.893 0.038 0.044  20.75  2.06   411.9    20.2   1 0   0 
 9395986 15.835  1-17 4754.9  70.9  68.5 4.497 0.021 0.018 0.788 0.020 0.017  32.83  1.95  1061.6    33.9   1 1   0 
 9396153 14.702  1-17 4501.2  78.0  73.1 4.614 0.020 0.022 0.696 0.028 0.027  29.79  3.60  1633.4    43.2   1 0   0 
 9396163 12.776  0-17 5883.2  95.9 112.2 4.351 0.032 0.035 1.147 0.058 0.062  22.89  3.33    39.3     3.2   1 0   0 
 9396164 14.955  1-17 3821.3  80.3  72.1 4.702 0.012 0.012 0.528 0.012 0.012  27.80  1.93  1502.9    42.5   1 0   0 
 9396202 15.073  1-17 4941.5  76.7  70.0 4.463 0.023 0.017 0.811 0.026 0.019  28.78  2.45   726.6    23.7   1 1   0 
 9396288 15.140  1-17 5723.4 100.2  96.0 4.490 0.028 0.040 0.945 0.046 0.059  19.12  2.01   947.9    35.9   1 0   0 
 9396359 11.960  0-17 6789.6 148.9 141.1 4.318 0.023 0.027 1.262 0.038 0.044   2.45  0.34   211.1    21.6   1 0   0 
 9396529 13.964  1-17 5997.4 106.5  92.1 3.905 0.032 0.041 1.514 0.054 0.130  11.43  0.81   108.9     9.4   1 0   0 
 9396652 12.350  0-17 6329.7 111.7 109.4 4.413 0.019 0.028 1.093 0.035 0.050   8.97  0.78   861.0    39.5   1 0   0 
 9396721 14.892  1-17 5479.8 108.3  97.8 4.319 0.046 0.043 0.899 0.066 0.056  16.06  1.30  1876.5    67.5   1 0   0 
 9396793 15.856  1-17 5396.3 127.2 128.4 4.509 0.034 0.046 0.876 0.054 0.062   9.90  0.72  2899.1   136.8   1 0   0 
 9396866 12.519  0-17 6509.6 135.6 125.6 3.998 0.033 0.044 1.264 0.062 0.089  12.51  0.85  1428.1    54.1   1 0   0 
 9396972 16.810  6- 9 3263.0  77.7  68.5 5.027 0.009 0.009 0.181 0.005 0.005   2.96  0.21  8119.7   681.5   1 0   0 
 9396979 15.894  1-17 5149.0 153.0 153.0 4.602 0.039 0.072 0.778 0.082 0.073  13.72  1.20   940.9    49.0   2     1 
 9396990 15.563  1-17 5294.7  83.4  72.9 4.280 0.045 0.045 0.872 0.039 0.029  18.86  1.53  2390.3    81.4   1 0   0 
 9397038 12.519  0-17 5586.2 102.6  99.4 4.254 0.038 0.039 1.013 0.064 0.064  43.63  7.58   352.6     9.1   1 0   0 
 9397109 15.436  1-17 5401.3 123.2 108.0 4.083 0.056 0.050 1.039 0.055 0.051   5.93  0.41  2290.9   138.4   1 0   0 
 9397159 12.496  0-17 6040.6 111.0 100.3 4.078 0.029 0.043 1.252 0.059 0.105  14.77  3.84    99.1     5.6   1 0   0 
 9397315 15.730  2-17 4784.1  85.1  80.7 4.537 0.031 0.024 0.772 0.037 0.029  33.99  2.56  2267.5    59.0   1 0   0 
 9397440 14.140 16-16 5183.3  71.6  63.8 4.324 0.020 0.017 0.864 0.023 0.017  21.51  1.89  2560.0   145.1   1 0   0 
 9397569 13.367  0-17 5107.8  97.5  93.3 4.580 0.019 0.029 0.797 0.031 0.044  28.98  2.20   368.2    11.2   1 0   0 
 9397642 15.587  1-17 4676.9  36.6  47.0 4.503 0.014 0.013 0.782 0.014 0.013  13.61  1.09  1482.8    64.6   1 1   0 
 9397655 15.519  1-17 4592.7  78.9  73.0 4.612 0.020 0.023 0.705 0.030 0.030  18.99  1.50  4642.8   146.9   1 0   0 
 9397683 15.900  1-17 4215.1  68.3  48.6 4.611 0.029 0.026 0.654 0.030 0.019  35.18  2.93   860.7    29.0   1 0   0 
 9397688 12.692  0-17 6579.3 139.4 146.9 4.251 0.030 0.033 1.274 0.056 0.052   8.04  1.60   188.5    11.9   1 0   0 
 9397693 13.984  1-17 6347.8 120.2 119.4 4.356 0.030 0.038 1.119 0.053 0.066  10.44  1.01    99.5     9.6   1 0   0 
 9397915 11.672  0-17 6498.0 141.2 129.7 4.316 0.026 0.031 1.223 0.048 0.061   6.56  0.60     7.6     2.8   1 0   0 
 9397998 16.000  5- 5 4761.8  87.6  81.4 4.611 0.022 0.028 0.720 0.034 0.036  30.42  3.09  1472.9   102.1   1 0   0 
 9398020 13.858  1-17 5103.7 133.7 118.0 3.633 0.034 0.053 1.485 0.071 0.126  93.50 12.28  2092.8    29.4   1 0   0 
 9398043 11.508  0- 1 6161.6 116.4 110.2 3.893 0.030 0.055 1.440 0.073 0.152   4.34  0.41   328.6    22.8   1 0   0 
 9398109 13.796  1-17 6254.3 122.6 126.6 4.004 0.040 0.045 1.209 0.095 0.074  10.27  0.60    17.6     5.9   1 0   0 
 9398137 15.633  1-17 4990.4  91.5  83.5 4.532 0.035 0.033 0.798 0.045 0.041  11.53  0.78  6464.3   258.3   1 0   0 
 9398202 12.032  0-17 5330.7  86.4  73.6 4.247 0.032 0.025 0.889 0.047 0.034  16.30  1.33  2020.4    65.7   1 0   0 
 9398206 15.776  4-17 4673.4  87.7  79.6 4.606 0.021 0.025 0.718 0.031 0.033  33.29  2.63  1412.9    41.0   1 0   0 
 9398382 15.748  2-17 5360.0 102.3  99.7 4.525 0.033 0.046 0.862 0.047 0.058   8.14  0.59  1765.9    98.4   1 0   0 
 9398411 15.747  1-17 4414.4  88.2  88.1 4.651 0.016 0.019 0.647 0.023 0.023  16.30  1.36  1066.4    47.4   1 0   0 
 9398544 15.475  3-16 4975.0 178.0 178.0 4.678 0.025 0.075 0.700 0.067 0.067  26.30  3.65   765.2    35.1   2     1 
 9398569 12.472  0-17 6420.9 143.4 125.0 4.125 0.031 0.033 1.328 0.062 0.060   5.11  0.36    31.8     5.6   1 0   0 
 9401295 12.904  2-16 5504.7  98.9  97.9 4.438 0.040 0.044 0.907 0.067 0.067  28.38  2.12  1140.6    37.1   1 0   0 
 9401571 14.492  1-17 4129.0  52.5  76.4 4.622 0.026 0.017 0.621 0.015 0.014  17.85  1.30   644.3    25.2   1 0   0 
 9401635 14.995  1-17 4533.0  79.0  73.8 4.633 0.017 0.021 0.678 0.025 0.026  25.58  2.48   810.0    26.9   1 0   0 
 9401648 14.530  1-17 5513.0  89.7  90.5 4.521 0.024 0.038 0.896 0.040 0.058  15.00  1.23  2441.0    86.9   1 0   0 
 9401751 13.252  1-17 6342.1 118.5 108.1 3.831 0.028 0.040 1.577 0.066 0.139   5.57  0.85   167.4    14.4   1 0   0 
 9401856 12.943  0-17 5871.3 113.1 132.9 3.818 0.060 0.034 1.382 0.170 0.066   3.00  0.21 18526.3  1372.0 1 1 0   0 
 9401912 14.494  1-17 5222.1 106.6 105.4 4.516 0.029 0.037 0.881 0.048 0.055  19.52  1.56  1409.0    46.2   1 0   0 
 9401951 15.917  1-17 5766.1 106.8 102.8 4.438 0.045 0.058 0.973 0.061 0.069  13.41  1.35  1489.9    69.1   1 0   0 
 9401964 16.061  7- 7 3470.8  94.6  66.8 4.847 0.009 0.009 0.346 0.009 0.009  42.43  4.47  5009.0   290.8   1 0   0 
 9402036 14.771  1-17 4166.4  51.1  79.2 4.605 0.029 0.020 0.640 0.020 0.017  23.87  1.69  2767.6    78.2   1     0 
 9402039 13.418  0-17 6443.9 127.3 128.4 4.146 0.030 0.030 1.422 0.062 0.058   8.60  0.76   157.3    11.5   1 0   0 
 9402081 14.690  1-17 4730.1  77.0  70.4 4.587 0.023 0.025 0.741 0.033 0.035  13.06  0.89  3554.5   133.2   1 0   0 
 9402117 15.109  1-17 5576.5  98.2  93.7 4.519 0.025 0.037 0.905 0.041 0.056  21.78  1.81  1240.5    41.5   1 0   0 
 9402124 14.035  1-17 6058.0 162.0 180.0 4.441 0.070 0.210 1.011 0.142 0.129   2.46  0.17  1477.5   132.6 1 2     1 
 9402223 10.382  0-17 6306.7 112.7 115.8 3.770 0.032 0.056 1.574 0.080 0.175   4.99  0.72   153.3    10.2   1 0   0 
 9402241 13.266  0-17 5569.0  91.3  87.1 4.505 0.024 0.034 0.920 0.042 0.052  19.09  1.76  1455.7    45.5   1 0   0 
 9402384 12.867  0-17 6380.8 126.3 120.4 4.076 0.031 0.037 1.228 0.054 0.087   8.11  0.57    29.2     5.0   1 0   0 
 9402438 15.889  1-17 4906.4  95.3  92.9 4.614 0.021 0.027 0.727 0.035 0.038  13.82  1.30   546.6    35.3   1 0   0 
 9402479 14.328  1-17 6182.9 134.6 128.5 4.186 0.038 0.039 1.252 0.060 0.069   2.58  0.18  1755.6   153.3 1 1 0   0 
 9402544 12.938  0-17 5518.8 104.6 100.0 4.212 0.057 0.058 0.964 0.066 0.063  15.00  1.43  1675.7    58.1   1     0 
 9402603 16.234  3- 5 4850.6  99.4  94.5 4.585 0.026 0.032 0.752 0.040 0.041  31.49  5.20  1094.7    51.8   1 0   0 
 9402791 13.261  0-17 5894.0 101.8 106.3 4.100 0.032 0.049 1.207 0.062 0.109   6.60  0.51   112.0    11.8   1 0   0 
 9402901 12.079  1-17 5811.0 101.9  90.8 4.084 0.027 0.051 1.248 0.055 0.116  12.59  1.60   529.3    29.7   1 0   0 
 9404990 13.180  0-17 6241.8 120.5 123.8 4.400 0.036 0.040 0.965 0.059 0.062  18.94  3.84   136.8     6.8   1 0   0 
 9405346 12.092  0-17 5261.6  92.0  86.4 4.487 0.039 0.038 0.850 0.058 0.054   9.49  0.71  3535.2   149.0   1 0   0 
 9405374 13.449  0-17 5773.0 119.9 112.2 4.058 0.037 0.036 0.822 0.052 0.045   7.09  0.56  2945.6   146.6   1 0   0 
 9405445 14.332  1-17 3989.6  76.7  76.7 4.647 0.014 0.014 0.590 0.013 0.013  34.22  2.58  2327.6    54.6   1 0   0 
 9405452 15.225  1-17 5867.4 103.6  99.5 4.491 0.025 0.035 0.964 0.044 0.055  13.32  1.55   734.1    36.1   1 0   0 
 9405477 14.117  1-17 5379.6  99.1  89.7 4.417 0.044 0.039 0.872 0.066 0.054  20.32  1.67  1295.6    41.1   1 0   0 
 9405504 14.884  1-17 5166.4  67.4  59.5 4.311 0.023 0.023 0.869 0.020 0.015   9.63  0.66  1130.2    56.3   1 0   0 
 9405595 15.347  1-17 5420.5 111.3  89.8 4.314 0.048 0.043 0.877 0.061 0.045  16.51  2.61   472.3    25.0   1 0 1 0 
 9405734 14.326  1-17 5961.6 111.9 108.4 4.322 0.042 0.044 1.061 0.074 0.078  10.29  0.94    90.8    10.4   1 0   0 
 9405858 12.495  0-17 6369.2 115.8 110.9 3.790 0.028 0.042 1.631 0.066 0.149   3.21  0.31   267.3    23.9   3 0   0 
 9406129 14.677 16-17 6026.5 109.7 106.1 4.126 0.037 0.046 1.184 0.069 0.097   7.24  0.56   916.3    53.5   1 0   0 
 9406281 14.200  1-17 5350.9  85.2  86.5 4.536 0.019 0.030 0.910 0.033 0.043  15.21  1.22  3912.6   133.5   1 0   0 
 9406607 12.783  0-17 5456.7 101.7  93.9 4.346 0.044 0.042 0.922 0.063 0.058  12.69  1.04  3873.6   141.9   1 0   0 
 9406847 13.854  1-17 5842.7  95.3  93.6 4.426 0.025 0.035 1.063 0.047 0.061  17.70  2.42   378.1    15.5   1 0   0 
 9406887 15.051  1-17 4019.8  74.7  77.6 4.651 0.015 0.014 0.588 0.013 0.014  42.14  6.33   763.0    20.2   1 0   0 
 9406896 13.528  0-17 5911.7 104.6 106.6 4.325 0.036 0.034 1.149 0.061 0.067  14.57  1.98   200.8    10.5   1 0   0 
 9406987 15.656  1-17 3991.9  77.6  79.6 4.635 0.015 0.015 0.600 0.014 0.014  26.48  1.96  1292.5    42.1   1 0   0 
 9407014 13.825  1-17 5655.2  92.8  88.8 4.458 0.026 0.036 1.005 0.047 0.061  16.88  1.74  1175.1    40.7   1 0   0 
 9407046 14.878  1-17 6445.6 129.7 135.0 4.112 0.046 0.048 1.340 0.068 0.065   9.37  0.82    97.0    13.9   1 0   0 
 9407118 15.620  1-17 5463.5  95.6  92.9 4.535 0.030 0.043 0.872 0.045 0.056  23.83  1.88  2116.3    65.6   1 0   0 
 9407162 15.629  1-17 3679.6  82.3  67.7 4.759 0.011 0.011 0.459 0.012 0.012  37.45  2.54  1443.6    38.4   1 0   0 
 9407213 14.419  1-17 6249.0 152.0 217.0 4.428 0.056 0.224 1.130 0.157 0.157  13.91  1.41   276.2    15.6   2     1 
 9407276 12.683  0-17 4980.6  86.8  79.9 4.540 0.028 0.019 0.740 0.039 0.027   9.94  0.71   173.8    10.1   1 0   0 
 9407293 13.627  1-17 6010.4 144.0 123.5 3.838 0.087 0.090 1.403 0.183 0.127   5.34  0.37    21.3     7.7   1 0   0 
 9407358 15.355  1-17 5370.6 106.7  91.4 4.368 0.050 0.043 0.871 0.061 0.046  26.67  2.36   455.0    19.3   1 0   0 
 9407475 14.306  1-17 5983.6 117.2 113.1 4.133 0.028 0.040 1.292 0.051 0.070  30.84  2.54   319.3    11.2   1 0   0 
 9407483 14.938  1-17 5557.0 107.2 104.9 4.392 0.050 0.050 0.919 0.070 0.067  19.50  1.98  1791.3    59.0   1 0   0 
 9407516 14.739  1-17 5683.8 110.8 106.3 4.285 0.043 0.046 1.019 0.068 0.070  27.99  1.87   378.8     9.6   1 0   0 
 9407563 15.616  2- 3 5800.4 114.1 107.9 4.541 0.029 0.035 0.893 0.049 0.048  22.08  1.36  1407.4    48.9   1 0   0 
 9407578 14.729  1-17 5697.8 114.9 108.9 4.167 0.050 0.048 0.914 0.068 0.060  14.17  1.17  1190.7    47.8   1 0   0 
 9407581 15.462  1-17 3884.7  79.1  79.5 4.652 0.014 0.014 0.580 0.013 0.014   4.22  0.29  7705.3   501.4   1 0   0 
 9407658 13.903  1-17 6254.4 125.1 121.9 4.281 0.032 0.041 1.160 0.065 0.071   7.06  1.06   159.6    14.2   1 0   0 
 9407729 14.384  1-17 5125.3  84.7  78.5 4.524 0.032 0.037 0.849 0.045 0.050  37.19  6.81   578.1    16.7   1 0   0 
 9407777 13.798  1-17 5669.5 106.8 103.1 4.338 0.043 0.041 0.924 0.069 0.062  43.56  6.72   380.7     9.9   1 0   0 
 9407907 15.627  1-17 5870.0 158.0 175.0 4.560 0.035 0.184 0.920 0.108 0.108   2.45  0.17  8406.5   718.4 1 2     1 
 9407973 15.073  1-17 5314.6  99.5  94.4 4.514 0.035 0.043 0.859 0.050 0.058  24.88  2.15  1948.0    56.8   1 0   0 
 9408035 13.006  0-17 5166.5  70.8  68.3 4.128 0.030 0.029 0.885 0.019 0.020   6.31  0.47  6154.0   317.7   1 1   0 
 9408048 14.507  1-17 6134.9 109.1 110.1 4.391 0.028 0.038 1.087 0.051 0.063   6.99  0.52  2853.0   147.1   1 0   0 
 9408302 15.504  2-17 5244.8 101.7  93.2 4.504 0.041 0.045 0.845 0.052 0.054  17.89  2.49   196.7    16.8   1 0   0 
 9408373 12.799  1-17 5582.0  90.4  88.2 4.484 0.025 0.033 0.961 0.045 0.055   5.02  0.36  5058.6   293.2 1 1 0   0 
 9408380 15.902  2-17 5350.6 102.3  98.3 4.523 0.036 0.049 0.859 0.049 0.058  20.35  1.70  2776.8    92.6   1 0   0 
 9408529 15.970  4-17 5147.9  98.2  92.9 4.561 0.029 0.039 0.806 0.043 0.051  22.42  2.05   956.7    39.6   1 0   0 
 9408553 15.671  2-17 5088.9  97.4  88.8 4.537 0.035 0.038 0.812 0.045 0.048  13.90  1.09  2495.9    99.5   1 0   0 
 9408559 15.740  2- 3 5171.7 122.3 108.0 3.594 0.084 0.101 1.311 0.143 0.167  29.79  2.50  3017.2   127.2   1 0   0 
 9408771 13.652  1-17 6359.0 126.5 141.7 4.250 0.037 0.034 1.240 0.066 0.069   5.38  0.50    71.4    10.6   1 0   0 
 9408786 14.912  1-17 4918.8  88.2  83.5 4.515 0.039 0.033 0.792 0.040 0.033  18.28  1.44   100.7    10.2   1 1   0 
 9408882 12.721  0-17 6048.4 121.4 116.5 3.942 0.044 0.039 1.159 0.075 0.070  11.75  0.92    65.8     5.3   1 0   0 
 9408974 15.090  1-17 4852.2  88.9  81.7 4.590 0.023 0.028 0.751 0.034 0.040  22.58  1.91  3642.2   105.3   1 0   0 
 9409006 14.432  1-17 6180.6 109.0 106.5 4.379 0.027 0.037 1.126 0.047 0.061   9.48  0.71   604.8    32.7   1 0   0 
 9409040 15.176  1-17 5352.0 103.8  95.2 4.454 0.047 0.046 0.868 0.063 0.057  24.54  2.50  1184.2    38.0   1 0   0 
 9409073 11.636  0-17 6495.7 112.7 115.2 4.359 0.016 0.023 1.222 0.031 0.042   1.33  0.10  1617.2   184.8 1 1 0   0 
 9409106 13.147  0-17 5903.0 141.0 159.0 4.468 0.108 0.162 0.813 0.095 0.063  10.91  0.95  1783.5    75.4   2     1 
 9409212 13.204  0-17 5990.7  98.6  98.2 4.451 0.019 0.030 1.036 0.036 0.052   5.08  0.37  1827.7   109.1   1 0   0 
 9409238 13.007  0-17 5058.2  92.1  83.2 4.518 0.022 0.015 0.734 0.031 0.021   7.93  0.54  7227.9   332.2   1 0   0 
 9409285 14.285  1-17 5980.5 108.6 106.2 4.406 0.031 0.041 1.047 0.056 0.072  22.87  3.39   269.3    11.7   1 0   0 
 9409368 15.904  1-17 5196.0 100.0  89.7 4.471 0.049 0.044 0.836 0.054 0.044  21.97  3.58   237.0    19.7   1 0   0 
 9409380 17.458 10-10 4039.7  81.3  84.9 4.666 0.028 0.026 0.575 0.024 0.026  16.88  1.29  1133.2   156.8   1 0   0 
 9409389 17.579 14-14 4522.0 161.0 161.0 4.641 0.032 0.042 0.693 0.054 0.067  19.66  1.56   477.3   133.0   2     1 
 9409485 16.953 14-14 4993.0 174.0 174.0 4.506 0.084 0.063 0.794 0.078 0.056  12.27  0.93  1044.4   112.6   2     1 
 9409493 16.675 10-14 4481.7  88.4  84.1 4.600 0.027 0.026 0.706 0.033 0.031   2.04  0.14 18596.3  1746.3 1 1 0   0 
 9409522 15.048  1-17 5819.9 104.1 102.2 4.467 0.028 0.041 0.978 0.048 0.063  12.23  1.44   158.9    15.4   1 0   0 
 9409548 15.424  1-17 5225.0  82.0  74.0 4.341 0.032 0.031 0.859 0.033 0.025   7.19  0.54  3427.7   179.6   1 1   0 
 9409552 17.206 10-14 4465.3  98.4  93.5 4.588 0.031 0.029 0.714 0.034 0.034  27.80  2.40   674.1    75.5   1 1   0 
 9409643 15.171  1-17 6382.9 123.5 119.6 4.337 0.034 0.042 1.200 0.056 0.067   6.52  0.46   553.3    42.0   1 0   0 
 9409703 13.429  1-17 4730.0  77.3  70.9 4.594 0.022 0.024 0.733 0.031 0.034   8.92  0.66  3728.5   186.3   1 0   0 
 9409704 14.278  1-17 5675.5  99.9  98.7 4.486 0.027 0.038 0.941 0.047 0.062  29.79  3.79   381.4    13.6   1 0   0 
 9409725 14.764  1-17 5496.5 119.5 113.0 4.155 0.047 0.045 0.929 0.068 0.062  29.38  2.55   193.2     9.8   1 0   0 
 9409730 17.409 14-14 4956.0 172.0 172.0 4.508 0.082 0.060 0.779 0.083 0.056  17.11  0.70   872.7   136.5   2     1 
 9409753 16.764 14-14 4989.7 106.6 102.5 4.497 0.051 0.049 0.805 0.042 0.038  18.99  1.54  1972.0   149.4   1 0   0 
 9410126 16.912 10-10 3878.4  84.1  80.6 4.673 0.017 0.017 0.559 0.017 0.017  37.71  1.22  1257.0   123.4   1 0   0 
 9410228 17.142 10-14 4499.8  96.1  91.4 4.592 0.032 0.032 0.714 0.036 0.037  33.06  4.10   745.9    63.6   1 1   0 
 9410241 14.701  1-17 5832.4 111.2 106.9 4.334 0.046 0.048 1.012 0.075 0.076   6.89  0.49  2581.2   136.0   1 0   0 
 9410243 14.899  1-17 4574.1  75.2  72.3 4.597 0.022 0.022 0.717 0.031 0.029  13.62  1.16  1079.2    45.7   1 0   0 
 9410254 17.974 14-14 4510.0 161.0 161.0 4.601 0.056 0.024 0.661 0.074 0.054  17.59  1.40  3867.0   235.5   2     1 
 9410279 14.039  1-17 4583.0 123.0 137.0 4.653 0.058 0.027 0.585 0.061 0.037   1.56  0.09   343.9    50.3   2     1 
 9410326 17.094 10-14 4378.8  89.9  85.6 4.604 0.028 0.027 0.693 0.033 0.032  18.34  1.76    59.5    42.6   1 0   0 
 9410379 12.771  0-17 5526.5  92.7  83.5 4.411 0.036 0.025 0.780 0.049 0.033  22.59  9.13    16.7     2.6   1 0   0 
 9410463 17.090 10-17 4576.1 101.5  95.9 4.607 0.031 0.035 0.705 0.041 0.041  14.69  1.32   694.7    77.2   1 0   0 
 9410534 16.802 10-14 4642.4  90.0  80.9 4.531 0.023 0.024 0.765 0.026 0.022  13.93  1.18   678.3    71.7   1 1   0 
 9410546 16.324 13-17 5145.2 101.2  93.8 4.518 0.046 0.052 0.821 0.049 0.048  14.67  1.06  2349.2   101.2   1 0   0 
 9410558 14.396  1-17 5633.1 126.1 121.9 4.059 0.051 0.045 1.019 0.080 0.072  19.88  1.99    39.8     6.2   1 0   0 
 9410579 16.264 10-17 4940.2  95.5  88.4 4.561 0.033 0.039 0.778 0.043 0.043  17.35  1.59  3965.5   145.0   1 0   0 
 9410702 13.917  1-17 5427.2  83.1  79.4 4.500 0.020 0.030 0.980 0.036 0.049  26.45  2.35  1810.8    48.4   1 0   0 
 9410761 17.494 10-10 3823.0  77.0  77.0 4.730 0.036 0.021 0.526 0.030 0.030   8.20  0.91  3893.6   301.8   2     1 
 9410771 15.238  1-17 4340.9  71.9  66.8 4.608 0.021 0.017 0.688 0.026 0.022  33.06  2.75  2122.2    53.8   1 0   0 
 9410780 13.303  0-17 6655.9 133.4 123.1 4.315 0.022 0.028 1.266 0.041 0.047   4.83  0.38    30.1     7.6   1 0   0 
 9410803 12.996  0-17 4936.0 112.4 101.6 3.851 0.035 0.044 1.067 0.059 0.074  69.88  4.94  9105.6   140.6   1 0   0 
 9410862 10.715  0-17 6028.7 118.1 114.0 4.271 0.040 0.039 0.969 0.070 0.065  22.63  1.78    39.1     2.1   1 0   0 
 9410888 15.684  1-17 4132.9  67.4  99.1 4.607 0.025 0.020 0.634 0.019 0.018  19.66  1.41  1430.0    53.1   1     0 
 9410890 14.250  1-17 6277.8 117.2 111.3 4.411 0.020 0.029 1.109 0.038 0.055  14.56  2.25   132.4     9.9   1 0   0 
 9410923 15.130  1-17 5510.3  94.5  92.5 4.520 0.027 0.041 0.894 0.043 0.058  12.18  0.86  5715.0   219.6   1 0   0 
 9410930 14.465  1-17 5954.4 123.3 113.8 4.228 0.044 0.045 1.052 0.076 0.075  19.81  2.93   213.1    11.4   1 0 0 0 
 9410936 14.159  1-17 5683.4 124.3 114.0 3.863 0.037 0.038 1.182 0.065 0.070  40.34  2.75   171.5     6.6   1 0   0 
 9410981 15.833 14-14 5579.0 110.7 109.4 4.430 0.056 0.065 0.924 0.065 0.067  22.10  1.66   302.5    22.1   1 0   0 
 9411005 17.412 10-17 4680.0 167.0 167.0 4.595 0.044 0.032 0.715 0.064 0.064  16.76  1.51     5.8    60.4   2     1 
 9411071 14.745  1-17 5820.1 153.4 136.6 4.276 0.041 0.043 1.021 0.085 0.084   3.67  0.26  4917.5   342.4 1 1 0   0 
 9411074 15.839  2-17 6359.5 125.9 122.0 3.946 0.105 0.101 1.423 0.130 0.117   5.76  0.48   395.5    45.6   1 0   0 
 9411171 17.099 10-10 4080.3  68.4  83.2 4.653 0.027 0.023 0.591 0.021 0.022  18.34  1.44  2008.3   173.0   1 0   0 
 9411227 17.097 10-10 3784.6  82.7  76.2 4.704 0.016 0.016 0.523 0.017 0.017  38.77  4.69  2281.4   187.0   1 0   0 
 9411254 10.948  0-17 5935.8 116.0 113.3 3.906 0.053 0.039 1.300 0.150 0.072  12.40  2.40    54.7     3.2   1 0   0 
 9411323 14.833  1-17 5250.4  96.0  91.5 4.550 0.026 0.038 0.834 0.039 0.055   8.26  0.58  7802.9   357.1   1 0   0 
 9411412 15.068  1-17 4405.8  77.5  72.5 4.608 0.021 0.016 0.678 0.025 0.020  14.10  1.32  1371.5    55.8   1 0 0 0 
 9411496 14.968  1-17 6071.9 114.3 108.8 4.455 0.026 0.034 1.025 0.046 0.057   9.82  0.73  2263.4   102.6   1 0   0 
 9411521 15.016  1-17 5924.9 119.9 112.2 4.267 0.050 0.052 1.065 0.076 0.081  47.34  6.07   297.5    10.3   1 0   0 
 9411563 15.293  1-17 5112.9  95.2  87.5 4.491 0.047 0.042 0.821 0.049 0.041  13.25  1.11  1849.8    75.9   1 0   0 
 9411621 15.625  1-17 5423.0 100.6  97.0 4.531 0.031 0.044 0.870 0.045 0.057  19.12  2.00  1958.5    68.7   1 0   0 
 9411718 12.284  0-17 6662.2 138.7 145.5 4.185 0.033 0.030 1.342 0.063 0.049   4.99  0.54    77.8     8.0   1 0   0 
 9411735 15.899  1-17 5552.9 112.0 109.7 4.400 0.061 0.064 0.918 0.069 0.067  26.63  2.31   785.3    31.4   1 0   0 
 9411748 15.961  1-17 5083.6  93.9  89.1 4.594 0.025 0.033 0.763 0.042 0.046  11.29  0.83  3875.6   166.7   1 0   0 
 9411771 15.633  2-17 5863.1 107.9 105.1 4.420 0.046 0.060 1.004 0.062 0.070  10.09  0.80   158.4    22.2   1 0   0 
 9412053 14.812  1-17 4498.1  80.7  78.2 4.603 0.021 0.020 0.705 0.030 0.026  31.06  2.46  1234.4    33.5   1 0   0 
 9412057 14.239  1-17 5803.0 121.4 114.2 4.068 0.053 0.047 1.090 0.122 0.080   8.38  0.60  5270.3   239.9   1 0   0 
 9412111 13.735  1-17 5838.2 129.7 121.1 4.090 0.208 0.224 1.142 0.192 0.128  29.95  2.58   179.6     7.1   1     0 
 9412258 15.518  1-17 5219.5  99.3  94.1 4.568 0.025 0.036 0.812 0.039 0.052  13.06  1.17  1891.3    79.7   1 0   0 
 9412262 15.774  2-17 5747.4 109.6 106.2 4.418 0.051 0.063 0.973 0.065 0.071  18.57  1.94   540.7    29.0   1 0   0 
 9412275 15.495  1-17 5265.1 112.1 104.4 4.518 0.055 0.081 0.836 0.056 0.058  22.27  2.45  1024.1    37.4   1     0 
 9412308 13.083  1-17 6362.7 112.7 107.5 4.392 0.016 0.026 1.150 0.032 0.046   3.85  0.28  3994.5   265.9 1 1 0   0 
 9412358 15.140  1-17 5391.0 159.0 159.0 4.584 0.032 0.128 0.884 0.078 0.104   7.36  0.54   165.3    21.0   2     1 
 9412445 14.651  1-17 4630.3  19.5  27.9 4.504 0.009 0.009 0.781 0.010 0.009  23.07  2.39   462.9    17.8   1 1   0 
 9412463 13.647  1-17 6657.1 139.5 139.3 4.135 0.035 0.034 1.385 0.074 0.061   4.54  0.42    95.7    12.9   1 0   0 
 9412498 14.405  1-17 5820.7 118.1 114.5 4.226 0.042 0.046 1.036 0.080 0.081  24.53  1.95   652.7    23.0   1 0   0 
 9412514 11.391  0-17 6388.4 125.7 120.6 3.885 0.028 0.030 1.604 0.069 0.078   3.66  0.23    89.2     8.7   1 0   0 
 9412605 13.842  1-17 6002.7 119.5 120.9 3.929 0.083 0.085 1.298 0.137 0.109   4.91  0.35  2124.3   130.3   1     0 
 9412611 13.157  1-17 6716.5 142.9 132.9 3.948 0.057 0.057 1.635 0.087 0.089   5.73  0.48   110.4    10.9   2 0   0 
 9412623 13.606  1-17 6924.1 145.3 145.3 4.151 0.035 0.033 1.405 0.071 0.059   4.51  0.46   113.8    13.9   2 0 0 0 
 9412647 14.296  1-17 5610.0 104.1 102.6 4.382 0.044 0.046 0.934 0.072 0.069  28.86  1.82   179.2     8.3   1 0   0 
 9412659 14.434  1-17 4295.1  76.9  66.4 4.593 0.025 0.020 0.695 0.026 0.027  25.58  1.92  3207.4    85.7   1 1   0 
 9412707 15.466  1-17 5186.2 101.7  99.1 4.411 0.033 0.029 0.838 0.045 0.029  23.21  1.98  1433.1    47.3   1 1   0 
 9412708 15.885  4-17 6133.9 120.0 116.6 4.339 0.058 0.068 1.115 0.071 0.077   7.04  0.52  1731.9   106.4   1 0   0 
 9412748 14.302  1-17 5183.8  90.3  79.9 4.471 0.041 0.033 0.834 0.055 0.044  13.61  0.94  7511.2   266.1   1 0   0 
 9412760 14.028  1-17 4721.9 117.9 115.8 4.498 0.033 0.036 0.786 0.023 0.029  12.97  0.88  2792.3   104.3   1   0 0 
 9412890 14.896  1-17 5423.6 100.1  97.2 4.504 0.033 0.045 0.884 0.050 0.062  32.58  2.55   222.6    10.3   1 0   0 
 9412909 14.782  1-17 5906.8 145.6 147.4 4.512 0.020 0.027 0.945 0.036 0.049  18.83  1.99   190.6    12.2   1 0   0 
 9412993 16.134  5-17 4692.6  87.3  80.9 4.630 0.023 0.026 0.689 0.035 0.035  18.34  0.71  2977.0   151.5   1 0   0 
 9413045 16.675  5- 5 4305.6  85.0  85.5 4.684 0.024 0.025 0.601 0.029 0.026  29.18  2.32  2050.8   152.3   1 0   0 
 9413118 15.347  4-17 5560.9 109.9 106.1 4.357 0.054 0.051 0.921 0.071 0.066  19.49  1.48   895.6    35.2   1 0   0 
 9413143 13.389  0-17 5754.3 115.3 112.5 3.922 0.035 0.035 0.978 0.060 0.052   5.41  0.33     8.4     6.3   1 0   0 
 9413313 14.116  1-17 5236.5  99.0  92.8 4.534 0.030 0.039 0.841 0.043 0.056  14.09  1.11  5809.3   203.1   1 0   0 
 9413324 15.134  1-17 6143.5 112.5 110.3 4.391 0.033 0.044 1.096 0.055 0.068   9.03  0.92   580.0    36.5   1 0   0 
 9413429 12.807  1-17 5667.7 114.5 113.5 3.860 0.032 0.035 1.180 0.063 0.070  48.33  7.34   611.8    12.7   1 0   0 
 9413536 13.320  0-17 5974.7 106.5 116.1 4.122 0.033 0.046 1.164 0.072 0.100   9.25  0.82    41.0     6.0   1 0   0 
 9413537 14.393  1-17 4359.2  76.2  77.5 4.656 0.015 0.018 0.639 0.019 0.021  36.68  5.55   357.2    11.3   1 0   0 
 9413562 13.765  1-17 5756.7  97.5  93.7 4.474 0.023 0.033 0.985 0.041 0.056  27.87  2.12   184.4     7.5   1 0   0 
 9413597 14.517  1-17 4705.5 150.9 114.3 4.596 0.037 0.045 0.724 0.053 0.050  36.18  3.12   291.0    10.2   1     0 
 9413605 13.775  1-17 6599.9 131.4 133.6 4.078 0.033 0.033 1.499 0.069 0.069   4.69  0.54    87.4    12.7   1 0   0 
 9413663 12.244  0-17 6413.2 136.6 135.7 4.135 0.033 0.033 1.317 0.063 0.061  11.99  0.85    67.0     4.7   1 0   0 
 9413671 12.155  0-17 6048.5 117.8 113.8 4.290 0.039 0.038 1.100 0.072 0.072  16.97  2.00    49.0     3.3   1 0   0 
 9413677 15.761  1-17 5159.2 107.9 102.4 4.519 0.047 0.066 0.854 0.051 0.049  27.42  4.15   588.5    25.0   1     0 
 9413712 15.825  1-17 5220.1  95.9  90.5 4.553 0.030 0.041 0.822 0.044 0.053  12.60  0.88  2788.9   116.8   1 0   0 
 9413718 14.826  1-17 5504.8 105.7 102.2 4.407 0.048 0.049 0.905 0.069 0.065  24.00  1.61   259.6    12.8   1 0   0 
 9413767 13.720  1-17 6378.0 126.1 123.8 4.148 0.037 0.041 1.110 0.070 0.076   8.46  0.79     0.3     5.5   3 0   0 
 9413794 14.086  1-17 5883.7 112.7 104.2 4.212 0.040 0.045 1.072 0.076 0.083  15.54  1.42   398.0    17.8   1 0   0 
 9413834 14.141  1-17 5466.3 121.9 118.5 3.758 0.033 0.038 1.246 0.064 0.082   8.15  0.58  6212.8   285.0   1 0   0 
 9414019 15.666  4-17 5414.9 133.9 110.9 4.525 0.030 0.040 0.875 0.049 0.060  24.37  2.94   369.4    20.0   1 0   0 
 9414020 14.649  1-17 4967.9  70.6  62.4 4.442 0.019 0.015 0.821 0.022 0.016  25.23  2.03   399.3    15.4   1 0   0 
 9414057 15.597  1-17 5227.6  95.8  90.0 4.305 0.048 0.034 0.865 0.032 0.023  15.60  0.86    12.8    12.8   1 0   0 
 9414077 15.890  4-17 4046.0  79.5  81.4 4.640 0.017 0.016 0.600 0.015 0.016  25.05  1.76   448.3    23.7   1 0   0 
 9414097 14.393  1-17 4280.0  78.4  62.7 4.596 0.025 0.022 0.689 0.027 0.028   1.85  0.13 10141.9   970.8   1 2   0 
 9414180 14.071  1-17 5821.9  98.6  95.9 4.456 0.028 0.039 0.987 0.049 0.066  12.77  1.10   543.5    24.8   1 0   0 
 9414211 15.607  2-17 4813.6 109.3 103.6 4.548 0.045 0.050 0.769 0.043 0.044  31.49  3.85   524.8    20.8   1     0 
 9414243 15.629  1-17 5560.0  98.4  96.8 4.492 0.037 0.051 0.911 0.052 0.061  23.68  3.60   393.2    20.7   1 0   0 
 9414380 15.256  1-17 4836.2  82.7  79.4 4.632 0.017 0.024 0.701 0.027 0.033  25.58  3.94   439.5    18.7   1 0   0 
 9414382 13.633  1-17 5658.5 176.5 131.0 3.934 0.146 0.101 1.090 0.160 0.114  21.05  1.77   141.0     7.2   1     0 
 9414417  9.582  0-17 6276.4 120.5 117.3 3.998 0.027 0.040 1.347 0.060 0.109  10.68  0.63    89.2     4.2   1 0 1 0 
 9414450 15.747  1-17 5585.6 108.6 111.8 4.514 0.032 0.044 0.904 0.050 0.058  24.37  2.65   980.3    36.5   1 0   0 
 9414492 14.631  1-17 4543.7  85.9  80.2 4.622 0.018 0.021 0.692 0.026 0.028  20.92  1.59  2735.1    82.1   1 0   0 
 9414501 13.585  1-17 6058.6 109.3 108.2 4.383 0.030 0.040 1.081 0.057 0.075   4.10  0.31  2659.1   175.2   1 0   0 
 9414557 13.156  0-17 6160.4 116.5 114.1 4.342 0.032 0.038 1.129 0.063 0.078  10.76  1.25   227.7    12.5   1 0   0 
 9414701 15.492  1-17 4376.2  74.5  69.5 4.608 0.021 0.018 0.691 0.027 0.023  31.49  2.40  2836.1    72.7   1 0   0 
 9414719 14.251  1-17 6249.0 174.0 217.0 4.428 0.056 0.210 1.130 0.157 0.157  14.14  1.51   254.8    14.2   2     1 
 9414747 15.273  1-17 6281.8 134.1 125.8 4.165 0.060 0.057 1.259 0.067 0.080   5.01  0.44   678.6    56.2   1 0   0 
 9414754 15.320  1-17 5428.4 111.5 106.2 4.458 0.046 0.050 0.887 0.063 0.063  24.54  2.50   717.1    26.7   1 0   0 
 9414842 13.927  1-17 5384.7 107.9  88.9 4.322 0.038 0.030 0.877 0.057 0.042  11.21  0.77  3227.8   128.5   1 0   0 
 9414920 12.136  0-17 5780.8 100.1  99.1 4.418 0.035 0.042 0.987 0.064 0.074  14.78  1.30  1345.6    46.7   1 0   0 
 9414950 15.817  4-17 4850.6  93.1  85.6 4.571 0.029 0.031 0.764 0.039 0.039  39.04  6.00   682.0    23.2   1 0   0 
 9415108 14.979  1-17 5396.9  94.0  91.9 4.529 0.024 0.036 0.896 0.038 0.047  17.59  1.47  2785.6    92.6   1 0 0 0 
 9415270 15.011  4-17 5133.1  94.3  87.9 4.531 0.033 0.037 0.822 0.046 0.051   5.02  0.32   228.0    27.7   1 0   0 
 9417871 13.912  1-17 6151.6 130.4 131.4 3.794 0.136 0.142 1.485 0.187 0.176  11.43  0.82   551.9    27.3   1     0 
 9417893 15.244  1-17 4839.9  82.5  72.9 4.489 0.027 0.019 0.803 0.030 0.020  23.70  2.62   933.5    36.0   1 0   0 
 9417983 13.879  2-17 4400.0  74.6  67.4 4.618 0.020 0.017 0.670 0.024 0.020  15.98  1.66   950.3    38.9   1 0   0 
 9418054 14.854  1-17 5839.1 117.7 114.7 4.340 0.046 0.048 1.013 0.076 0.077  16.39  2.39   468.3    23.3   1 0   0 
 9418093 15.589  1-17 4753.9  84.3  74.0 4.517 0.024 0.017 0.777 0.029 0.020  19.79  1.75  2852.4   101.0   1 1   0 
 9418133 15.773  2-17 3857.3  81.6  76.6 4.694 0.013 0.013 0.538 0.013 0.013  31.27  2.44   629.6    28.7   1 0   0 
 9418153 15.341  1-17 6269.2 134.2 128.1 4.055 0.158 0.142 1.303 0.138 0.117  19.39  1.70   149.1    13.9   1     0 
 9418264 15.842  1-17 5367.7 111.1 106.9 4.560 0.030 0.043 0.832 0.050 0.056  20.49  1.73  2153.9    80.9   1 1   0 
 9418464 13.869  1-17 5212.5  80.4  89.5 4.496 0.028 0.036 0.943 0.043 0.052  33.29  5.31   595.6    19.9   1 0   0 
 9418483 14.981  1-17 5000.4  81.7  73.6 4.448 0.023 0.017 0.819 0.028 0.019   4.79  0.25   448.9    42.3   1 1   0 
 9418499 15.526  2-17 5029.6  97.2  87.5 4.525 0.036 0.033 0.805 0.046 0.043   7.66  0.55  2387.0   130.2   1 0   0 
 9418508 14.333 16-16 5418.6 135.7 125.7 3.649 0.039 0.047 1.087 0.078 0.084   9.81  0.72  6576.7   275.5   1 0   0 
 9418527 15.530  4-17 4648.7  82.0  74.1 4.546 0.026 0.017 0.756 0.030 0.022  28.98  1.32  1320.1    59.9   1 1   0 
 9418645 11.991  0-17 6570.0 118.9 116.9 4.345 0.013 0.019 1.273 0.027 0.034   7.13  0.69    51.9     5.3   1 0   0 
 9418692 13.756  1-17 5677.4 119.3 113.6 4.341 0.044 0.044 0.957 0.076 0.072   5.07  0.28     7.1     7.8   1 0   0 
 9418746 13.631  1-17 5556.9 100.8  98.4 4.516 0.023 0.037 0.906 0.040 0.057  12.42  0.86  6586.1   264.5   1 0   0 
 9418781 15.163  1- 3 4996.3  96.7  88.2 4.551 0.030 0.033 0.794 0.042 0.045  37.96  4.09   414.1    23.4   1 0   0 
 9418850 13.696  1-17 6337.6 125.2 123.5 3.956 0.030 0.044 1.383 0.062 0.119  12.10  0.85    81.3     7.9   1 0   0 
 9419055 13.243  0-17 5712.9 112.5 106.7 4.297 0.043 0.043 0.938 0.070 0.064   5.69  0.42  3696.9   225.1   1 0   0 
 9419065 13.385  0-17 5858.9 112.4 107.3 4.239 0.039 0.044 1.048 0.075 0.080  31.27  4.03    82.4     5.4   1 0   0 
 9419261 15.627  1-17 4441.0 132.0 132.0 4.682 0.052 0.032 0.559 0.052 0.038  37.19  5.14   447.3    19.9   2     1 
 9419288 15.821  1-17 3873.7  82.7  83.7 4.702 0.014 0.013 0.531 0.015 0.015  20.07  1.64  1310.8    57.7   1 0   0 
 9419381 13.457  0-17 6462.5 119.6 123.7 4.337 0.026 0.033 1.189 0.046 0.061   7.47  0.60   245.5    17.5   1 0   0 
 9419385 12.205  0-17 6452.8 133.4 133.5 4.070 0.030 0.031 1.357 0.063 0.058  10.52  0.79   264.7    14.2   1 0   0 
 9419411 15.273  4-17 6113.2 115.1 109.7 4.443 0.027 0.035 1.043 0.046 0.057  12.08  2.16   321.9    24.8   1 0   0 
 9419474 14.773  1-17 5557.2 117.2 116.9 4.407 0.044 0.047 0.920 0.072 0.069  22.12  1.85   184.4    11.9   1 0   0 
 9419545 15.295  1-17 4164.0  51.3  66.1 4.626 0.036 0.022 0.625 0.017 0.016  40.42  2.97  1262.1    37.1   1 0   0 
 9419582 14.823  1-17 5097.1 117.9 101.0 3.980 0.043 0.043 0.887 0.049 0.040  30.54  2.32   107.5     8.9   1 0   0 
 9419611 13.236  0-17 6316.3 139.9 136.5 4.188 0.037 0.035 1.256 0.067 0.071  11.24  0.77    61.9     6.3   1 0   0 
 9419697 14.980  1-17 5464.6 110.2 108.6 4.493 0.034 0.045 0.895 0.052 0.064  23.86  2.67   529.1    22.8   1 0   0 
 9419711 13.300  0-17 5597.8  93.9  86.9 4.545 0.013 0.021 0.914 0.025 0.033  12.10  0.88  5627.1   225.4   1 0   0 
 9425064 15.476  1-17 5223.5  97.8 121.4 4.329 0.079 0.072 0.849 0.032 0.032  14.09  1.02  1960.7    78.8   1     0 
 9425107 15.475  4-17 5972.0 129.3 125.2 4.433 0.030 0.039 1.038 0.052 0.061   3.52  0.26  5458.6   395.3 1 1 0   0 
 9425286 15.780  4-17 4881.2  93.6  88.1 4.571 0.023 0.033 0.809 0.035 0.041  34.46  3.05  1877.8    50.5   1 0   0 
 9425337 13.813  1-17 5876.0 126.5 126.5 4.345 0.039 0.042 1.074 0.069 0.074  21.21  2.63   314.9    12.4   1 0   0 
 9425506 13.589  0-17 6166.4 140.7 135.9 3.952 0.034 0.053 1.375 0.073 0.136   6.08  0.46  1536.0    85.7   1 0   0 
 9425585 11.454  0-17 6888.6 152.5 138.4 4.112 0.050 0.050 1.472 0.082 0.072   9.29  0.66   781.3    34.5   2 0   0 
 9425593 14.792  1-17 5226.3 103.6  99.2 4.578 0.021 0.033 0.803 0.034 0.049  23.54  2.05   498.4    19.0   1 0   0 
 9425609 13.357  0-17 6501.3 149.4 136.4 4.021 0.034 0.035 1.421 0.074 0.072  12.22  0.82    58.7     5.9   1 0   0 
 9425635 14.963  1-17 3881.4  74.6  76.3 4.696 0.013 0.013 0.538 0.013 0.013  14.79  1.12  3765.4   133.5   1 0   0 
 9425784 14.895  1-17 4188.0 113.0 126.0 4.644 0.049 0.021 0.610 0.061 0.055  22.27  1.75  1032.1    34.4   2     1 
 9426082 11.501  0-17 6504.4 124.4 134.6 4.159 0.031 0.032 1.368 0.064 0.055   5.41  0.65   248.4    16.0   1 0   0 
 9426135 12.615  0-17 5848.0 114.4 116.0 4.271 0.035 0.036 1.153 0.063 0.066  12.53  2.54    71.0     5.2   1 0   0 
 9426508 15.316  1-17 3476.4  63.4  91.2 4.897 0.009 0.009 0.292 0.008 0.008  40.42  3.01  4075.7    88.3   1 0   0 
 9426660 11.502  0-17 6143.3 128.7 110.3 4.136 0.029 0.038 1.242 0.057 0.078  14.69  1.29    86.8     4.3   1 0   0 
 9426928 14.245  1-17 5931.2 116.7 107.2 4.509 0.017 0.026 0.952 0.033 0.047  24.03  3.36   900.5    27.8   1 0   0 
 9426955 14.489  1-17 5692.3 109.6 104.1 4.525 0.020 0.031 0.914 0.035 0.050  17.35  1.49  2067.0    69.2   1 0   0 
 9427144 14.092  1-17 6721.2 156.0 156.6 4.118 0.032 0.032 1.531 0.077 0.077  15.20  1.17   403.8    18.2   1 0   0 
 9427215 14.698  1-17 5559.8  94.7  92.8 4.474 0.022 0.033 1.015 0.040 0.054  32.15  2.36   741.6    21.5   1 0   0 
 9427265 15.563  2-17 5292.4 113.9 108.6 4.544 0.029 0.041 0.842 0.042 0.055  20.49  1.65  1734.0    59.5   1 0   0 
 9427283 15.346  4-17 5966.1 125.5 123.7 4.361 0.045 0.052 1.054 0.070 0.079  21.10  1.72   209.0    14.8   1 0   0 
 9427368 14.451  1-17 5035.4  92.8  82.8 4.463 0.030 0.021 0.815 0.040 0.026  18.21  1.42  3119.3    99.0   1 1   0 
 9427378 14.820  1-17 5474.2 137.2 117.2 4.244 0.047 0.042 0.906 0.069 0.055   6.95  0.50  1723.8    94.7   1 1   0 
 9427697 15.637  4-17 6029.6 132.5 129.3 4.349 0.046 0.054 1.080 0.071 0.081  17.24  1.39   360.1    23.3   1 0   0 
 9427765 15.957  1-17 4464.0 119.0 133.0 4.612 0.053 0.025 0.643 0.070 0.051  26.30  1.93  2150.2    66.2   2     1 
 9427948 15.523  2-17 4798.4  87.6  82.3 4.559 0.030 0.027 0.764 0.039 0.034  26.67  1.96  2235.2    64.4   1 0   0 
 9427977 15.943  4-17 5856.0 136.9 130.0 4.421 0.044 0.054 1.003 0.065 0.074  18.60  2.85   716.6    36.0   1 0   0 
 9427987 14.820  1-17 4888.3  84.3  78.4 4.527 0.033 0.031 0.827 0.044 0.039  50.11  5.82   867.4    19.8   1 0   0 
 9428112 15.358  1-17 4432.2  88.6  82.5 4.638 0.017 0.020 0.664 0.024 0.024  24.54  2.27   978.5    33.6   1 0   0 
 9428173 14.627  1-17 5567.1 108.8 102.9 4.520 0.024 0.037 0.904 0.040 0.056   6.48  0.49  3358.4   178.8   1 0   0 
 9428236 14.737  1-17 6618.8 159.9 140.2 4.333 0.022 0.026 1.263 0.046 0.051   1.11  0.07   663.3   106.7 1 1 0   0 
 9428244 12.607  0-17 6786.1 163.3 142.8 4.356 0.016 0.019 1.259 0.030 0.037   5.21  0.42   118.5    10.7   1 0   0 
 9428314 12.163  0-17 7200.0 162.4 160.6 4.169 0.032 0.037 1.518 0.083 0.081   1.69  0.13   305.9    35.9 1 2 0   0 
 9428476 15.189  1-17 5594.3 124.2 108.7 4.298 0.054 0.049 0.847 0.062 0.047   9.90  0.74   442.7    29.7   1 0   0 
 9428648 13.939  1-17 5852.4 101.4 100.8 4.520 0.020 0.030 0.916 0.032 0.045  15.53  1.33  2818.8    96.0   1 0   0 
 9428817 13.101  0-17 6450.4 120.5 110.8 4.327 0.017 0.022 1.289 0.035 0.043   2.06  0.14  2146.7   199.4 1 1 0   0 
 9428980 15.728  1-17 5120.7  96.0  91.5 4.407 0.036 0.033 0.838 0.033 0.025  21.81  1.63  3186.9    98.8   1 1   0 
 9429006 12.854  0-17 5754.1 116.3 121.8 4.135 0.048 0.047 1.040 0.100 0.080  44.86  7.56   343.4     8.1   1 0   0 
 9429137 15.740  2-17 5742.0 118.9 114.8 4.451 0.043 0.057 0.963 0.060 0.068  11.29  0.78  5868.7   239.5   1 0   0 
 9429173 12.758  0-17 6264.3 136.6 122.4 4.014 0.032 0.038 1.340 0.065 0.102   7.16  1.32    80.9     7.6   1 0   0 
 9429759 15.921  4-17 5891.2 170.3 167.6 4.349 0.061 0.067 1.032 0.088 0.090  22.27  1.69  1476.9    53.3   1 0   0 
 9429822 15.197  1-17 5157.5  96.2  90.7 4.541 0.025 0.037 0.885 0.040 0.045  17.60  1.36  2308.8    79.2   1 0   0 
 9429910 15.714  1-17 5091.5 111.0 103.6 4.568 0.029 0.039 0.793 0.045 0.050  25.58  2.67  1649.7    52.3   1 0   0 
 9429919 14.929  1-17 5582.2 109.3 105.2 4.504 0.029 0.041 0.914 0.047 0.060  24.49  3.35   358.4    15.6   1 0   0 
 9429940 15.064  1-17 5753.1 117.9 114.7 4.462 0.046 0.063 0.958 0.063 0.067  10.50  1.39   445.7    28.1   1 0   0 
 9429955 15.313  1-17 5344.8 116.6  93.8 4.316 0.046 0.042 0.872 0.054 0.037   7.55  0.57  2423.2   127.3   1 1   0 
 9430152 15.157  1-17 4624.7  81.0  77.8 4.569 0.026 0.021 0.741 0.033 0.027  40.14  3.32  1635.3    38.7   1 0   0 
 9430197 14.909  1-17 5484.7 192.7 137.8 4.521 0.021 0.030 0.912 0.041 0.053  27.95  1.36   816.7    25.6   1 0   0 
 9430300 14.783  1-17 5963.1 130.8 141.5 4.102 0.049 0.054 1.079 0.105 0.083  12.61  0.89   601.1    29.7   1 0   0 
 9430321 15.209  1-17 5463.8 125.7 123.8 4.501 0.034 0.046 0.892 0.052 0.063  12.61  1.01  4348.9   167.0   1 0   0 
 9430449 15.600  2- 3 6047.9 183.2 149.7 4.470 0.027 0.037 1.005 0.052 0.058  13.60  2.03  2098.2    86.1   1 0   0 
 9430482 15.926  4-17 5214.6 110.4 104.2 4.577 0.026 0.037 0.797 0.044 0.051  23.86  1.37   767.0    46.6   1 0   0 
 9430729 13.051  1-17 7052.9 161.5 149.8 3.936 0.033 0.036 1.602 0.081 0.087   5.02  0.39    75.1    10.0   2 0   0 
 9430755 13.250  1-17 5686.4 675.7 217.5 3.689 0.182 0.119 1.449 0.514 0.282  11.06  0.78  1785.0    72.4   1     0 
 9430846 13.932  1-17 6178.0 188.0 206.0 4.184 0.246 0.164 1.034 0.173 0.129   3.93  0.28  2759.0   187.0 1 2     1 
 9446737 14.891  1-17 5563.8  97.0  92.6 4.519 0.024 0.037 0.904 0.041 0.056  20.64  1.87  1309.5    43.7   1 0   0 
 9446775 15.283  1-17 4719.5  81.6  78.2 4.551 0.029 0.022 0.759 0.036 0.028  31.71  4.42   732.4    23.6   1 0   0 
 9446879 14.995  1-17 4949.2  87.8  79.6 4.565 0.027 0.031 0.782 0.038 0.045  25.41  2.31  1035.9    32.7   1 0   0 
 9446911 15.083  1-17 5556.2  95.8  94.7 4.508 0.028 0.041 0.907 0.045 0.058  19.25  1.68  1731.0    58.8   1 0   0 
 9446915 13.958  1-17 5791.1 111.0 108.0 4.263 0.045 0.047 1.050 0.071 0.073  21.05  2.05   368.5    14.2   1 0   0 
 9446945 15.835  1-17 3731.0  77.0  70.7 4.718 0.012 0.012 0.505 0.012 0.012  46.75  3.80  2356.7    52.7   1 0   0 
 9446992 14.793  1-17 5022.5 107.4 102.0 4.493 0.060 0.063 0.810 0.044 0.042  27.99  2.74   671.2    21.6   1     0 
 9446998 14.408  1-17 5941.8 111.7 107.3 4.165 0.039 0.046 1.123 0.076 0.090  21.06  2.38   117.8     8.3   1 0   0 
 9447000 15.330  1-17 5454.4  99.5  99.3 4.489 0.038 0.049 0.892 0.054 0.063  25.40  2.56  1302.0    41.1   1 0   0 
 9447022 15.176  1-17 5508.9 104.3 102.7 4.430 0.053 0.057 0.907 0.065 0.066  28.38  2.70  1301.2    38.1   1 0   0 
 9447063 13.938  1-17 5344.8  93.6  91.4 4.572 0.020 0.031 0.826 0.029 0.043  26.85  1.79   619.9    18.7   1 0   0 
 9447076 15.682  1-17 4360.5  75.0  69.9 4.618 0.020 0.019 0.682 0.026 0.023  39.31  4.06  1366.2    36.2   1 0   0 
 9447240 16.391  8- 8 4268.0  80.4  71.7 4.624 0.024 0.021 0.644 0.025 0.021  20.92  1.94  1405.2   128.8   1 0   0 
 9447255 13.664  1-17 6244.7 126.9 120.3 4.196 0.035 0.041 1.230 0.062 0.080  18.84  1.44   232.2    10.4   1 0   0 
 9447298 16.219  8- 8 4138.9  51.2  77.4 4.624 0.029 0.020 0.621 0.016 0.016  32.83  3.84  1828.0   148.2   1 0   0 
 9447323 15.522  2- 3 5333.9 100.5  86.6 4.390 0.050 0.042 0.862 0.059 0.044  18.10  1.60   642.3    30.2   1 0   0 
 9447384 15.680  1-17 5111.0  90.9  86.6 4.604 0.023 0.031 0.752 0.040 0.044  22.89  1.76   663.0    28.6   1 0   0 
 9447503 10.719  0-17 5703.9  97.0  95.8 4.421 0.034 0.039 0.992 0.062 0.067  24.16  2.36   165.7     5.1   1 0   0 
 9449234 13.325  1-17 6345.7 113.0 112.4 4.369 0.021 0.030 1.160 0.040 0.057   1.93  0.14  1991.9   194.3 1 1 0   0 
 9449261 13.815  1-17 5829.1 113.9 109.9 4.264 0.040 0.042 0.999 0.073 0.070  35.93  5.79   349.7    10.7   1 0   0 
 9449270 13.225  0-17 5897.4  92.2  88.3 4.420 0.018 0.028 1.118 0.036 0.052  18.45  3.39   298.3    11.8   1 0   0 
 9449320 12.740  2-14 5616.5  89.4  85.7 4.477 0.024 0.033 0.984 0.043 0.057  13.98  1.21  3978.5   179.1   1 0   0 
 9449447 14.292  1-17 5468.0  98.9  97.6 4.480 0.035 0.045 0.898 0.057 0.065  27.41  2.90  1046.1    29.6   1 0   0 
 9449503 15.539  1-17 5060.6  94.2  86.5 4.551 0.031 0.037 0.803 0.042 0.048  13.71  1.05  4249.1   159.4   1 0   0 
 9449576 15.815  4-17 5165.3  96.4  90.6 4.565 0.028 0.039 0.806 0.043 0.051  22.58  1.79   615.8    28.7   1 0   0 
 9449643 15.689  2-17 5846.6 114.9 110.9 4.288 0.150 0.214 1.030 0.118 0.092  12.25  0.94   725.6    41.5   1     0 
 9450105 11.137  1-17 6508.6 133.5 126.0 3.977 0.031 0.031 1.505 0.072 0.076   3.50  0.49   266.2    20.7   1 0   0 
 9450259 13.193  0-17 5655.5 118.0 110.0 3.689 0.026 0.027 1.308 0.057 0.059  19.23  1.54  3154.8    94.8   1 0   0 
 9450275 14.215  1-17 4304.0 129.0 129.0 4.704 0.058 0.031 0.525 0.048 0.036  33.75  4.65   293.6    10.0   2     1 
 9450283 13.811  1-17 4768.2  74.0  70.5 4.565 0.027 0.025 0.763 0.037 0.034  33.99  5.15   580.6    15.6   1 0   0 
 9450364 15.248  1-17 5281.5  94.1  90.2 4.577 0.022 0.034 0.810 0.036 0.049  30.00  2.45  1324.1    37.9   1 1   0 
 9450368 15.792  1-17 4161.0  57.3  86.5 4.588 0.021 0.016 0.650 0.017 0.014  36.17  3.09  1040.7    31.6   1 0   0 
 9450456 12.413  0-17 6656.2 132.3 131.4 4.297 0.022 0.028 1.309 0.044 0.053   4.17  0.30    15.3     5.1   1 0   0 
 9450474 14.949  1-17 4768.8  87.9  80.0 4.611 0.019 0.025 0.722 0.030 0.035  22.42  2.31   664.1    24.6   1 0   0 
 9450509 15.548  1-17 4894.4 100.1  89.2 3.682 0.824 0.405 0.872 0.315 0.125  37.45  7.48   869.5    25.9   1     0 
 9450529 14.939  1-17 4843.2  82.6  77.0 4.551 0.031 0.027 0.773 0.040 0.036  23.87  1.78  5005.8   137.4   1 0   0 
 9450587 13.288  0-17 6045.8 106.5  97.7 4.115 0.032 0.045 1.155 0.067 0.094  22.10  2.04    20.8     3.3   1 0   0 
 9450768 16.571  8- 8 3973.2  82.3  86.3 4.623 0.013 0.015 0.609 0.014 0.012  19.12  1.55  2234.2   186.3   1 0   0 
 9450804 15.567  1-17 3755.0  93.0 111.0 4.774 0.071 0.038 0.485 0.047 0.058  34.22  2.43   411.2    17.2   2     1 
 9450846 15.128  1-17 4870.4  79.3  78.9 4.627 0.018 0.024 0.709 0.028 0.034  38.24  3.72   739.2    21.0   1 0   0 
 9451032 14.637  1-17 5068.8  73.4  63.5 4.403 0.020 0.017 0.838 0.023 0.017  36.94  5.56   287.8    10.4   1 1   0 
 9451183 14.097  1-17 5431.9 101.1  94.7 4.411 0.044 0.042 0.885 0.068 0.059  25.37  1.31   283.8    11.0   1 0   0 
 9451248 14.457  1-17 5482.1  90.4  80.8 4.251 0.035 0.030 0.836 0.045 0.032  31.29  2.87   175.8     8.2   1 0   0 
 9451256 15.146  1-17 4798.8  78.5  74.1 4.552 0.030 0.025 0.767 0.039 0.033  23.05  1.65  6564.2   182.3   1 0   0 
 9451280 14.913  1-17 5560.5 115.3 110.8 4.075 0.110 0.106 0.986 0.086 0.080  38.73  3.42   135.4     7.7   1     0 
 9451294 12.985  0-17 6129.1 122.8 116.4 3.872 0.075 0.070 1.199 0.076 0.075  11.56  0.92   122.3     4.6   1 0   0 
 9451299 15.823  4-17 4264.2  75.4  61.0 4.631 0.021 0.024 0.655 0.025 0.019  24.71  2.28  2029.6    63.9   1 0   0 
 9451308 10.193  0- 1 6349.7 121.0 129.7 4.094 0.030 0.034 1.323 0.063 0.067   1.75  0.22   207.5    22.3   1 0   0 
 9451323 12.576  1-17 6146.1 133.4 114.5 4.177 0.041 0.037 1.222 0.063 0.076  10.61  2.03    71.5     5.6   1 0   0 
 9451340 15.095  1-17 4764.5  81.4  73.2 4.590 0.023 0.027 0.742 0.034 0.037  32.61  5.53   433.6    15.8   1 0   0 
 9451512 13.575  0-17 5721.2  95.3  94.8 4.430 0.030 0.038 1.022 0.055 0.065  16.54  2.22   505.1    19.8   1 0   0 
 9451521 14.821  1-17 5528.6  97.9  98.9 4.453 0.041 0.048 0.913 0.062 0.067  25.06  4.28   320.6    14.0   1 0   0 
 9451654 14.736  1-17 5381.2 102.0  95.9 4.456 0.044 0.045 0.876 0.064 0.059  28.77  2.50   334.2    13.1   1 0   0 
 9451669 15.812  1-17 4055.0  74.0  78.5 4.640 0.017 0.016 0.600 0.014 0.015  31.06  2.16  3359.5    87.4   1 0   0 
 9451706 11.485  0-17 6285.8 118.0 115.2 4.280 0.025 0.035 1.306 0.048 0.061   9.76  1.04   137.4     7.4   1 0 0 0 
 9451850 11.894  0-17 5694.3  99.9  87.7 4.174 0.030 0.034 1.170 0.050 0.077  38.29  5.38    70.5     2.7   1 0   0 
 9451857 15.734  1-17 5537.8 109.9 104.7 4.312 0.060 0.058 0.916 0.069 0.063  42.13  5.26   264.2    13.6   1 0   0 
 9451869 12.241  0-17 6415.6 126.5 128.5 3.980 0.030 0.045 1.323 0.058 0.106  14.82  1.04    92.3     3.1   1 0   0 
 9451871 15.430  1- 3 5101.9 109.6  98.1 3.645 0.063 0.081 1.203 0.125 0.162  28.18  0.98   907.3    42.5   1 0   0 
 9451937 11.442  0-17 6225.0 132.6 113.5 4.304 0.035 0.033 1.173 0.066 0.068   2.58  0.17  2687.5   217.1 1 1 0   0 
 9452062 13.687  1-17 5874.5 112.8 127.4 3.627 0.028 0.028 1.348 0.056 0.058  21.04  1.86  1981.8    58.7   1 0   0 
 9452188 14.379  1-17 5673.2 113.5 110.3 3.864 0.037 0.037 1.177 0.063 0.069  34.49  3.41   162.9     7.4   1 0   0 
 9452233 15.951  1-17 3658.2  77.0  68.7 4.751 0.011 0.011 0.465 0.012 0.012  42.13  3.61   904.6    27.7   1 0   0 
 9452371 13.840  1-17 4746.6  75.3  70.3 4.575 0.025 0.023 0.743 0.036 0.032  42.44  7.50   302.3     8.5   1 0   0 
 9452594 15.841  1-17 5190.8  82.4  77.1 4.366 0.047 0.047 0.852 0.033 0.028  15.86  1.12   517.5    31.4   1 0   0 
 9452647 11.396  0-17 6584.8 138.4 130.7 4.203 0.030 0.029 1.352 0.065 0.054   2.90  0.34   171.3    16.0   1 0   0 
 9452754 13.128  0-17 5732.7  93.5  88.4 4.496 0.018 0.028 0.974 0.033 0.048  24.69  2.24   197.0     8.0   1 0   0 
 9452762 15.302  1-17 5902.6 110.0 107.0 4.151 0.051 0.055 1.107 0.088 0.088  20.19  3.13   316.7    17.9   1 0   0 
 9452768 15.880  4-17 5248.2 101.0  94.7 4.532 0.035 0.045 0.839 0.047 0.055  29.55  4.35   556.0    24.3   1 0   0 
 9452784 15.467  1-17 5016.0  89.5  86.2 4.594 0.022 0.030 0.761 0.036 0.044  37.19  6.54   629.3    20.5   1 0   0 
 9452897 15.903  2-17 4560.3  82.1  77.0 4.552 0.026 0.020 0.747 0.026 0.023  24.20  1.84  2351.8    73.7   1 1 1 0 
 9452921 15.652  1-17 5046.4  89.6  81.7 4.519 0.038 0.035 0.808 0.047 0.042  19.93  2.17   774.5    33.6   1 0   0 
 9452998 14.419  1-17 5531.3 106.6 103.3 4.391 0.044 0.045 0.911 0.071 0.066  37.44  4.47   249.4     9.2   1 0   0 
 9453009 15.998  1-17 4534.2  79.8  75.7 4.588 0.025 0.022 0.720 0.031 0.028  40.98  5.33  1141.8    33.2   1 0   0 
 9453011 13.198  0-17 3960.6  75.8  76.8 4.641 0.014 0.014 0.594 0.013 0.013   9.76  0.68 16055.0   661.0   1 0   0 
 9453090 12.974  0-17 5841.4 106.0 101.7 4.208 0.034 0.039 1.119 0.065 0.077  22.24  3.49   119.7     5.6   1 0   0 
 9453136 13.985  1-17 5679.2  94.8  93.8 4.506 0.022 0.034 0.931 0.040 0.056  22.23  4.37   169.8     8.5   1 0   0 
 9453143 14.387  1-17 4724.9  86.0  77.6 4.608 0.023 0.022 0.694 0.031 0.028  33.06  3.32   413.3    13.1   1 0   0 
 9453185 15.805  1-17 4421.6  79.7  74.1 4.583 0.025 0.020 0.716 0.027 0.025  25.94  2.15   771.0    30.6   1 0   0 
 9453218 12.120  0-17 6409.3 109.9 111.4 4.381 0.016 0.024 1.176 0.031 0.045   2.88  0.21  3397.3   260.4 1 1 0   0 
 9453246 15.793  1-17 4839.1  75.1  72.9 4.478 0.023 0.021 0.801 0.021 0.018  34.46  4.01   267.5    15.5   1 1   0 
 9453320 14.632  1-17 5628.7 104.7 101.9 4.393 0.045 0.047 0.940 0.072 0.070  21.36  3.97   247.1    12.5   1 0   0 
 9453510 15.805  1-17 4762.6  83.8  78.5 4.578 0.028 0.029 0.749 0.037 0.036  28.58  2.90  1331.0    42.6   1 0   0 
 9453582 15.669  4-17 5357.6  95.5  90.9 4.570 0.024 0.036 0.825 0.040 0.050  27.04  2.58  1100.8    37.0   1 0   0 
 9453638 15.580  1-17 5930.0 108.3 106.1 4.384 0.048 0.058 1.036 0.066 0.074  30.80  4.55   378.4    17.5   1 0   0 
 9455036 13.874  1-17 6414.8 121.7 125.4 4.313 0.033 0.037 1.174 0.055 0.067   6.82  0.56    44.6     8.8   1 0   0 
 9455103 15.746  1-17 4483.0  89.3  85.3 4.581 0.029 0.025 0.722 0.031 0.030  12.53  1.08  2526.1   106.8   1     0 
 9455176 13.169  0-17 6263.7 126.8 129.8 4.111 0.030 0.032 1.330 0.056 0.060   6.42  0.47    64.6     8.0   1 0   0 
 9455179 16.618  8- 8 4291.0  83.4  74.6 4.612 0.026 0.025 0.676 0.032 0.028  26.85  2.98  3183.7   245.8   1 0   0 
 9455181 15.049  1-17 4116.1  58.3  83.1 4.627 0.024 0.018 0.616 0.015 0.015  24.71  1.90  1180.2    37.1   1 0   0 
 9455236 15.317  1-17 4045.2  82.6  82.8 4.640 0.017 0.016 0.599 0.016 0.015  25.23  1.79  2727.5    77.4   1 0   0 
 9455325 13.766  1-17 5418.6  91.7  89.2 4.542 0.019 0.030 0.889 0.032 0.044  19.25  1.63  2645.0    80.8   1 0 0 0 
 9455518 15.897  1-17 4794.8  85.6  79.3 4.568 0.029 0.029 0.759 0.038 0.036  12.88  0.89  3739.3   150.4   1 0   0 
 9455535 14.558  1-17 5003.0  91.2  85.6 4.579 0.023 0.030 0.778 0.034 0.046  25.38  2.86   366.0    14.2   1 0   0 
 9455556 15.843  2-17 5523.2  96.8  97.6 4.471 0.039 0.051 0.944 0.054 0.058  22.74  2.53  1035.1    45.4   1 0 0 0 
 9455573 14.330  1-17 6291.3 119.0 122.4 4.304 0.036 0.039 1.190 0.062 0.075   7.82  0.73   103.5    12.6   1 0   0 
 9455694 15.370  1-17 4665.2  86.5  78.9 4.628 0.018 0.023 0.693 0.027 0.030  20.35  1.55  2791.0    88.4   1 0   0 
 9455756 13.517  0-17 4216.0  59.7  58.0 4.784 0.018 0.017 0.485 0.013 0.012  23.38  1.75   962.8    28.4   1 0   0 
 9455785 14.067 10-10 5681.8 120.3 110.5 3.698 0.033 0.033 1.199 0.066 0.066  20.17  3.30   693.3    24.9   1 0   0 
 9455797 15.315  1-17 5339.9  96.1  82.4 4.359 0.044 0.036 0.865 0.055 0.040  44.17  5.22   781.3    21.1   1 0   0 
 9455994 13.805  1-17 5640.1 101.4  96.6 4.555 0.039 0.041 0.860 0.058 0.058   8.03  0.56  3187.0   149.7   1     0 
 9456155 14.857  1-17 4272.6  79.5  76.4 4.664 0.016 0.019 0.625 0.017 0.019  24.37  1.96  1336.6    40.7   1 0   0 
 9456165 14.899  1-17 4927.3  83.9  81.2 4.606 0.019 0.027 0.741 0.031 0.039  22.74  1.98  1600.8    49.3   1 0   0 
 9456198 13.179  0-17 5313.3  90.3  78.6 4.310 0.034 0.028 0.899 0.050 0.039   7.76  0.55  4612.9   216.0   1 0   0 
 9456234 11.624  0-17 5796.4  92.4  94.5 4.458 0.024 0.034 1.000 0.045 0.059   7.40  0.52  4756.3   225.6   1 0   0 
 9456270 15.408  1-17 4989.2  91.1  84.1 4.578 0.025 0.032 0.776 0.037 0.045  14.19  1.11  2556.1    98.1   1 0   0 
 9456281 15.397  1-17 4215.8  72.2  41.0 4.637 0.021 0.036 0.641 0.019 0.014  15.97  1.24  2516.1    91.1   1 0 1 0 
 9456472 15.132  1-17 5357.0 159.0 143.0 4.527 0.063 0.108 0.820 0.096 0.070  31.27  3.86   349.7    14.4   2     1 
 9456599 15.195  1-17 4957.1  88.1  80.1 4.550 0.031 0.032 0.789 0.041 0.043  27.42  2.43  2174.6    60.2   1 0   0 
 9456655 15.632  1-17 4230.2  77.8  52.2 4.630 0.026 0.029 0.647 0.027 0.021  43.92  6.46  1260.4    31.9   1 0   0 
 9456748 14.611  1-17 4858.2  87.8  81.2 4.598 0.020 0.027 0.745 0.032 0.039  31.06  4.90   851.9    24.2   1 0   0 
 9456901 15.373  1-17 5437.6 104.4  93.2 4.222 0.054 0.051 0.898 0.062 0.051   6.43  0.45 12051.3   624.4 1 1 0   0 
 9456920 13.367  0-17 4074.0 146.0 178.0 4.615 0.064 0.016 0.660 0.038 0.062   1.75  0.12 10397.6  1015.3 1 2     1 
 9456980 13.638  1-17 5562.7  94.6  88.2 4.527 0.021 0.033 0.899 0.036 0.054  21.22  2.30   465.9    16.2   1 0   0 
 9457004 12.274  0-17 6031.5 119.6 114.8 4.305 0.041 0.039 0.963 0.071 0.064  22.96  3.15    85.7     3.9   1 0   0 
 9457064 14.102  1-17 5811.9 109.9 106.6 4.336 0.043 0.044 1.004 0.076 0.075  22.70  1.72   172.2     8.7   1 0   0 
 9457101 15.209  1-17 5515.0 101.8 100.3 4.420 0.049 0.052 0.908 0.067 0.066  26.12  2.37   525.7    21.5   1 0   0 
 9457145 14.568  1-17 5291.0 157.0 157.0 4.641 0.070 0.035 0.614 0.049 0.019  20.27  1.56    60.7     7.3   2     1 
 9457153 16.948  4-17 4510.8  89.8  85.7 4.594 0.030 0.030 0.713 0.035 0.034  14.00  1.04  1486.4   112.1   1 0   0 
 9457382 14.546  1-17 5040.2  51.5  47.8 4.375 0.022 0.022 0.856 0.017 0.013  39.86  4.31   655.3    17.2   1 1   0 
 9457426 12.601  0-17 5803.8  97.5  92.1 4.503 0.019 0.029 0.948 0.034 0.048  11.29  0.81  4716.6   182.2   1 0   0 
 9457439 15.992  1-17 5099.7  93.7  88.0 4.483 0.048 0.041 0.820 0.048 0.039  41.84  4.81  1130.6    32.6   1 0   0 
 9457453 15.469  1-17 6191.4 122.2 115.0 4.294 0.055 0.059 1.157 0.068 0.079   7.18  0.54  2377.2   130.0   1 0   0 
 9457534 14.663  1-17 4467.6  77.5  70.2 4.608 0.021 0.019 0.688 0.027 0.023  30.63  2.30  3731.1    91.0   1 0   0 
 9457618 15.969  2-17 4838.7  87.6  82.5 4.560 0.032 0.032 0.767 0.040 0.037  23.54  1.58  3636.5   109.3   1 0   0 
 9457706 14.693  1-17 5197.7  93.4  89.8 4.568 0.023 0.035 0.812 0.035 0.052  27.60  3.38   319.4    12.9   1 0   0 
 9457721 15.477  1-17 4665.6  86.8  79.2 4.622 0.020 0.024 0.700 0.030 0.031  19.66  1.77   312.1    19.1   1 0   0 
 9457728 10.438  0-17 6434.2 134.6 130.1 4.021 0.026 0.030 1.326 0.060 0.083  21.83  2.28    30.4     1.6   1 0 1 0 
 9457901 15.725  1-17 5171.8  96.8  88.7 4.506 0.042 0.042 0.831 0.051 0.049  30.84  3.31  1159.9    36.4   1 0   0 
 9457945 15.706  1-17 4296.4  75.4  67.0 4.631 0.019 0.020 0.660 0.023 0.020  37.19  3.07   891.3    27.4   1 0   0 
 9458165 14.919  1-17 4497.8  75.4  72.0 4.597 0.022 0.020 0.711 0.029 0.026  37.19  3.59  1334.2    33.1   1 0   0 
 9458187 14.245  1-17 5654.1 114.4 110.2 3.953 0.039 0.038 1.093 0.068 0.068   8.49  0.74  2039.9    96.7   1 0   0 
 9458189 13.488  0-17 5457.7  99.1  85.4 4.312 0.035 0.027 0.844 0.051 0.037  25.94  3.48   339.2    11.3   1 0   0 
 9458266 13.742  1-17 4323.2  69.3  64.8 4.618 0.020 0.017 0.677 0.025 0.020  39.31  6.92   997.1    22.9   1 0 1 0 
 9458280 15.524  1-17 5549.3 107.0 103.6 4.377 0.086 0.090 0.918 0.067 0.065  13.32  1.12  3532.3   136.5   1 0   0 
 9458359 14.987  1-17 5857.5 106.2 104.5 4.405 0.039 0.048 1.010 0.064 0.074  20.55  2.67   119.0    10.5   1 0   0 
 9458438 12.754  0-17 6666.9 131.9 138.0 4.293 0.022 0.028 1.313 0.045 0.052   2.72  0.23   416.3    38.2   3 0   0 
 9458505 12.927  0-17 4805.1  75.0  70.7 4.529 0.031 0.022 0.792 0.041 0.029  32.60  2.44  1143.5    27.5   1 0   0 
 9458521 15.657  1-17 5430.4 111.2  95.0 4.263 0.051 0.048 0.892 0.062 0.048  22.89  1.74  1696.2    56.0   1 0   0 
 9458528 15.545  1-17 5082.4  93.4  90.2 4.602 0.020 0.029 0.757 0.033 0.043  31.93  3.00   897.4    28.7   1 0   0 
 9458558 15.811  1-17 5318.9 100.5  95.0 4.582 0.022 0.033 0.806 0.038 0.047  17.23  1.31  5619.6   187.0   1 0   0 
 9459050 12.718  0-17 5856.9 104.7 103.5 4.378 0.038 0.043 1.015 0.071 0.077  13.98  2.20   718.0    27.2   1 0   0 
 9459067 14.934  1-17 4674.4  77.2  71.4 4.598 0.021 0.024 0.726 0.031 0.033  33.28  2.06   365.1    19.1   1 0   0 
 9459105 15.743  1-17 5140.4  99.0  90.4 4.497 0.048 0.045 0.825 0.050 0.045  12.88  0.97  2956.8   120.6   1 0   0 
 9459171 12.590  0-17 5408.8  89.6  92.5 4.502 0.032 0.042 0.882 0.051 0.062  18.98  3.34    76.1     4.3   1 0   0 
 9459312 13.106  0-17 6196.9 124.1 118.6 4.075 0.031 0.039 1.288 0.061 0.101  13.80  1.96   273.7    12.6   1 0   0 
 9459362 14.096  1-17 5592.3 118.7 111.8 3.895 0.036 0.037 1.119 0.066 0.068  13.04  1.28  5894.7   214.0   1 0   0 
 9459373 12.575  0-17 5582.9 103.6 100.7 4.339 0.041 0.041 0.927 0.071 0.065  18.42  4.21    39.4     3.3   1 0   0 
 9459386 12.490  0-17 6425.7 120.0 114.4 4.390 0.016 0.025 1.160 0.032 0.049   7.16  1.83   109.9     8.5   1 0   0 
 9459426 15.461  1-17 5954.8 109.6 107.0 4.387 0.044 0.054 1.043 0.065 0.074  13.86  2.10   156.5    17.3   1 0   0 
 9459441 16.828  8- 8 4076.6  79.4  84.3 4.619 0.020 0.018 0.619 0.017 0.017  17.35  2.02   217.2    77.5   1 0   0 
 9459463 12.841  0-17 6442.0 125.6 109.2 3.720 0.030 0.031 1.772 0.070 0.076   3.53  0.22   128.2    14.2   1 0   0 
 9459474 14.849  1-17 5330.1  90.8  87.3 4.505 0.026 0.037 0.932 0.043 0.054  13.61  1.14  4834.6   175.6   1 0   0 
 9459767 12.817  0-17 5181.3  86.4  80.8 4.561 0.021 0.032 0.836 0.032 0.046   8.21  0.57  6279.5   283.8   1 0   0 
 9459855 15.766  3-16 5578.8 119.0 113.9 3.954 0.074 0.071 1.062 0.083 0.080   7.87  0.57  5085.7   298.7   1 0   0 
 9462617 14.900  2-16 5755.4 102.9  99.0 4.464 0.030 0.042 0.967 0.051 0.065  13.24  1.19  2453.2   139.7   1 0   0 
 9462680 14.713  2-16 5819.5 101.8  98.0 4.491 0.022 0.034 0.962 0.039 0.057  12.60  1.14  1678.9    84.7   1 0   0 
 9462702 15.099  2-16 4785.8  87.9  80.5 4.600 0.021 0.026 0.735 0.031 0.037  20.92  2.09  1500.0    66.7   1 0   0 
 9462943 13.030  2-16 6824.2 142.0 136.2 4.233 0.028 0.031 1.401 0.063 0.058   2.82  0.26   405.0    40.0   3 0   0 
 9462952 15.568  1-17 5135.1  84.2  77.1 4.419 0.034 0.028 0.834 0.037 0.027  26.85  2.59   618.8    24.5   1 0   0 
 9462963 13.847  2-16 6384.7 111.0 115.5 4.341 0.021 0.032 1.230 0.041 0.053   8.35  0.85    94.8    11.2   1 0   0 
 9463060 15.485  1-17 3809.8  74.9  75.7 4.724 0.014 0.014 0.505 0.015 0.015   6.53  0.53   979.8    66.8   1     0 
 9463126 12.723  0-17 5652.3  99.9  95.6 4.148 0.031 0.039 1.129 0.076 0.077  40.14  6.44   416.3     9.9   1 0   0 
 9463134 15.898  1-17 5013.7  96.8  90.1 4.564 0.031 0.039 0.786 0.043 0.046  27.42  2.26   714.5    29.2   1 0   0 
 9463150 15.231  1-17 5607.8 113.4 109.2 4.288 0.048 0.049 0.940 0.072 0.068  21.96  2.14   466.1    20.8   1 0   0 
 9463210 14.703  1-17 4649.5  85.5  77.8 4.622 0.018 0.023 0.700 0.027 0.030  12.61  0.89  2844.6   110.0   1 0   0 
 9463246 14.516  1-17 6069.6 111.8 109.3 4.378 0.032 0.042 1.084 0.060 0.074  18.34  2.42   191.3    11.4   1 0   0 
 9463329 13.027  0-17 5874.1 111.7 109.3 4.224 0.041 0.041 0.973 0.073 0.067  18.33  2.49   181.8     8.1   1 0   0 
 9463353 14.887  1-17 4295.2  79.0  76.8 4.659 0.016 0.018 0.631 0.018 0.019  19.52  1.87  2692.8   106.2   1 0   0 
 9463387 15.947  1-17 3956.0  78.8  76.4 4.655 0.014 0.015 0.581 0.014 0.014  23.22  2.55   974.7    57.3   1 0   0 
 9463420 13.660  1-17 6037.8 111.9 113.9 4.462 0.035 0.039 0.893 0.053 0.055  12.76  0.81    54.7     6.3   1 0   0 
 9463463 14.444  1-17 5723.6 109.4 106.1 4.201 0.042 0.044 1.011 0.079 0.071   6.71  0.50  3735.8   211.3   1 0   0 
 9465671 13.619  1-17 5652.5 106.0  92.9 4.261 0.039 0.031 0.819 0.055 0.039   5.45  0.42  4374.0   245.8   1 0   0 
 9465696 13.120  0-17 5700.4 100.4  96.8 4.425 0.036 0.040 0.970 0.063 0.066  11.69  0.81  2174.2    84.8   1 0   0 
 9465796 12.538  0-17 6256.3 122.6 110.0 4.332 0.028 0.040 1.169 0.060 0.074   3.09  0.24  1748.7   132.3   1 0   0 
 9465958 13.785  1-17 5378.0 120.9 127.4 3.448 0.034 0.042 1.727 0.082 0.098  16.17  0.86    48.5     5.6   2 0   0 
 9466035 15.981  1-17 5791.5 109.2 106.1 4.415 0.055 0.069 0.984 0.066 0.071   5.05  0.37  3653.9   237.1   1 0   0 
 9466145 14.117 10-10 6204.8 119.2 114.5 3.957 0.037 0.050 1.383 0.072 0.128  12.49  0.88   123.7    10.0   1 0   0 
 9466149 15.027  4-17 4858.0 168.0 168.0 4.500 0.085 0.076 0.803 0.056 0.051  16.42  1.49  1463.8    54.4   2     1 
 9466192 14.003  1-17 6001.6 113.4 111.8 4.336 0.040 0.043 1.073 0.073 0.079  20.03  3.33   285.1    12.2   1 0   0 
 9466245 15.053  1-17 4987.0  85.4  78.9 4.537 0.033 0.031 0.797 0.045 0.042  14.49  1.10  5424.2   191.1   1 0   0 
 9466287 13.561  0-17 5583.9 108.2 105.4 4.374 0.041 0.042 0.927 0.073 0.068  16.77  2.57   244.2    11.2   1 0   0 
 9466312 13.712  1-17 5229.0 156.0 140.0 4.564 0.070 0.056 0.700 0.093 0.043   5.12  0.36 14378.7   819.7 1 2     1 
 9466404 15.686  1-17 5365.7  96.5  94.2 4.506 0.041 0.052 0.867 0.052 0.059  20.46  1.62  1584.4    56.4   1 0   0 
 9466466 14.330  1-17 4496.7  73.0  70.6 4.593 0.023 0.019 0.713 0.030 0.025  37.71  4.62   574.2    15.5   1 0   0 
 9466571 15.472  1-17 4900.6  79.8  74.6 4.500 0.031 0.022 0.794 0.036 0.026  14.49  1.12  3388.5   125.6   1 0   0 
 9466660 14.196 10-10 6201.8 129.2 119.0 4.175 0.045 0.039 1.223 0.063 0.081   3.85  0.25    32.9    12.5   1 0   0 
 9466815 13.117  1-17 6566.1 133.9 128.4 4.205 0.032 0.030 1.360 0.066 0.055   6.34  0.52    76.1     8.6   1 0   0 
 9466836 13.836  1-17 5226.2  88.1  75.2 4.417 0.036 0.026 0.842 0.051 0.035  27.80  2.24  1001.4    27.5   1 0   0 
 9466882 15.062  1-17 5923.5 107.9 105.9 4.407 0.037 0.048 1.029 0.060 0.072  20.36  2.00   272.0    15.2   1 0   0 
 9466979 15.750  1-17 5818.0 145.0 174.0 4.554 0.040 0.160 0.937 0.091 0.121  30.84  2.24   884.9    30.3   2     1 
 9466990 14.300 16-17 6541.4 129.4 121.2 4.285 0.030 0.034 1.285 0.053 0.058   3.04  0.36   292.8    33.8   3 0   0 
 9467074 13.428  0-17 6328.2 137.4 122.6 4.119 0.032 0.037 1.304 0.060 0.069   6.76  0.58    74.7     9.0   1 0   0 
 9467108 14.607  1-17 5561.0  96.7  93.9 4.506 0.027 0.039 0.911 0.044 0.059  21.78  2.77   793.9    27.3   1 0   0 
 9467126 14.059  1-17 5889.0 113.2 112.0 4.008 0.057 0.044 1.157 0.133 0.079  18.06  2.53   115.7     7.9   1 0   0 
 9467184 13.258  0- 1 6267.3 136.0 128.1 4.131 0.032 0.037 1.289 0.056 0.065   1.28  0.11   259.0    40.6   3 0   0 
 9467323 11.443  0-17 6638.5 142.9 137.2 4.056 0.030 0.030 1.472 0.073 0.067   4.37  0.47   174.4    13.2   1 0   0 
 9467342 13.157  0-17 4242.7  64.3  44.4 4.625 0.020 0.032 0.658 0.023 0.014  13.35  0.99   317.4    14.4   1 0   0 
 9467345 10.022  0-17 6652.0 139.5 134.6 4.008 0.030 0.032 1.458 0.072 0.070   4.36  0.31   367.9    23.8 1 3 0   0 
 9467370 15.235  1-17 5460.9 106.3  94.7 4.249 0.050 0.047 0.901 0.064 0.053  17.09  1.52  2271.8    79.5   1 0   0 
 9467373 15.711  1-17 5246.8  94.4  84.2 4.429 0.053 0.046 0.846 0.054 0.041  13.71  0.94  5995.9   221.4   1 0   0 
 9467416 14.838  1-17 6099.5 109.5 107.5 4.388 0.032 0.043 1.088 0.055 0.072  13.21  1.49   185.1    14.6   1 0   0 
 9467425 15.225  1-17 5283.0 158.0 142.0 4.556 0.049 0.091 0.813 0.085 0.078   9.63  0.82  1302.7    65.9   2     1 
 9467427 15.896  1-17 5197.8  92.7  86.9 4.597 0.024 0.033 0.770 0.042 0.047  28.38  2.98  1082.9    37.5   1 0   0 
 9467485 13.234  0-17 6754.5 146.6 132.4 4.135 0.033 0.029 1.397 0.068 0.058   2.43  0.22   138.2    19.4   3 0   0 
 9467522 14.536  1-17 5604.5 121.7 110.4 3.947 0.042 0.036 1.175 0.056 0.061   5.60  0.34   195.1    21.0   1 0   0 
 9467601 15.189  1-17 5265.8  97.5  84.9 4.425 0.047 0.039 0.849 0.057 0.042  20.78  2.42   803.3    30.6   1 0   0 
 9467638 15.300  1-17 5461.6 114.7 108.8 4.106 0.053 0.053 0.933 0.067 0.063  26.12  4.54   462.8    19.4   1 0   0 
 9467741 13.993  1-17 5691.5 124.2 109.5 4.156 0.048 0.046 0.998 0.089 0.070  16.75  2.15   426.5    17.8   1 0   0 
 9467861 15.239  1-17 6469.3 126.6 119.2 4.398 0.026 0.030 1.145 0.049 0.053   8.03  0.68   901.7    54.2   1 0   0 
 9467895 15.485  1-17 4510.8  78.9  74.2 4.649 0.018 0.021 0.653 0.027 0.027  13.61  0.92  1440.5    62.2   1 0   0 
 9467899 15.485  1-17 4064.3  91.9  92.3 4.601 0.018 0.017 0.632 0.016 0.016  16.42  1.17   904.2    39.7   1 0   0 
 9467900 15.511  1-17 4182.2  69.2  88.4 4.613 0.031 0.026 0.640 0.034 0.027  16.43  1.38   800.5    36.6   1     0 
 9467905 12.087  0-17 6084.1 106.7 101.7 4.127 0.032 0.043 1.148 0.068 0.088   9.92  0.67    40.2     3.9   1 0   0 
 9467928 15.597  2- 3 5074.6  89.6  82.7 4.625 0.021 0.027 0.722 0.034 0.039   9.89  0.34  2785.6   182.1   1 0   0 
 9467994 14.421  1-17 5874.6 102.6 101.4 4.373 0.040 0.046 1.071 0.062 0.070   4.31  0.34   736.5    56.4   1 0   0 
 9468013 15.513  1-17 4844.9  85.4  79.1 4.560 0.031 0.030 0.769 0.040 0.037  25.41  2.66   144.2    12.8   1 0   0 
 9468112  8.842  0-17 5620.8 109.8 105.2 4.036 0.038 0.036 1.003 0.068 0.060  30.41  2.60   126.7     3.2   1 0   0 
 9468159 12.009  1-17 4603.9  74.2  66.5 4.550 0.019 0.013 0.739 0.023 0.018  31.05  0.80   929.6    31.9   1 0   0 
 9468183 15.223  4-17 5161.0 196.0 179.0 4.490 0.099 0.132 0.775 0.108 0.063  25.94  1.93  1479.8    44.6   2     1 
 9468214 10.987  0-17 5411.6  87.8  91.0 4.530 0.025 0.036 0.874 0.039 0.052  32.65  6.29   142.0     3.9   1 0   0 
 9468242 15.262  1-17 4797.3  83.2  78.6 4.610 0.021 0.027 0.724 0.033 0.036  15.42  1.34   774.7    35.1   1 0   0 
 9468247 15.857  4-17 5209.8  93.2  87.2 4.592 0.026 0.035 0.776 0.045 0.049  16.07  1.41   676.7    36.5   1 0   0 
 9468347 15.484  4-17 5789.6 120.7 116.3 3.909 0.074 0.065 1.179 0.091 0.084  12.53  0.85   799.1    41.7   1 0   0 
 9468355 14.286  1-17 5602.4  94.1  87.8 4.529 0.021 0.033 0.901 0.037 0.052  12.53  0.85  5929.4   220.3   1 0   0 
 9468506 15.804  2-17 5046.2  92.1  86.6 4.627 0.022 0.028 0.715 0.037 0.039  28.58  3.53   268.8    17.1   1 0   0 
 9468518 15.387  1-17 4958.0  75.4  72.1 4.445 0.024 0.022 0.820 0.022 0.018  26.48  1.93  2254.5    64.2   1 1   0 
 9468648 14.778  1-17 6153.9 119.8 112.6 3.967 0.047 0.048 1.465 0.070 0.087  11.60  1.14   137.7    13.5   1 0   0 
 9468756 13.300  0-17 5387.1 109.3  99.2 4.308 0.037 0.037 0.952 0.056 0.054  25.76  2.24    17.5     3.0   1 0   0 
 9468789 11.818  0-17 5531.4  86.5  87.4 4.480 0.027 0.035 0.958 0.048 0.058   6.48  0.48  3936.4   200.1   1 0   0 
 9468841 15.279  1-17 4187.7  62.8  51.5 4.630 0.032 0.028 0.632 0.021 0.018  12.18  0.81  2348.1    97.3   1 0   0 
 9468848 13.811  1-17 5807.6 112.4 105.7 4.075 0.053 0.052 1.090 0.117 0.080  22.32  2.58    25.5     4.2   1 0 1 0 
 9468935 14.495  1-17 3977.9  76.7  76.1 4.662 0.014 0.014 0.576 0.013 0.013  10.91  0.82  5576.3   223.2   1 0   0 
 9468966 14.281  1-17 4933.5  89.4  79.5 4.556 0.029 0.030 0.784 0.040 0.042   1.28  0.09 18944.7  2164.0 1 1 0   0 
 9468990 13.478  0-17 5030.1 120.5  96.6 3.588 0.045 0.062 1.428 0.113 0.155 121.79 10.50  1842.2    11.3   1 0   0 
 9469025 14.635  1-17 4908.9  83.5  77.2 4.561 0.025 0.032 0.808 0.036 0.043  20.66  2.64   601.8    22.7   1 0   0 
 9469029 12.860  0-17 6593.7 138.6 133.5 3.941 0.034 0.045 1.344 0.069 0.105   5.62  0.81   136.0    11.7   1 0   0 
 9469105 12.848  0-17 6331.4 122.1 136.2 4.245 0.036 0.027 1.282 0.059 0.057  10.59  0.78    43.4     4.9   1 0   0 
 9469159 12.903  0-17 5922.4  93.7  89.3 4.468 0.014 0.022 1.045 0.029 0.040  14.09  1.27  2468.9    86.9   1 0   0 
 9469261 15.205  1-17 5979.6 109.5 103.3 4.460 0.026 0.036 1.009 0.045 0.058   5.80  0.43  1604.1   100.6   1 0   0 
 9469305 12.895  0-17 6002.2 128.7 128.6 4.118 0.026 0.034 1.348 0.042 0.052  18.58  2.77   203.8     8.5   1 0   0 
 9469368 12.937  0-17 6628.5 133.4 120.1 4.357 0.019 0.026 1.211 0.033 0.044   5.38  0.38    29.6     6.3   1 0   0 
 9469371 12.890  0-17 6256.8 124.3 132.6 4.160 0.030 0.027 1.330 0.053 0.055   9.24  0.63   146.9     9.7   1 0   0 
 9469475 14.630  1-17 5028.5  92.2  84.1 4.538 0.033 0.026 0.760 0.044 0.035  32.82  1.69   635.5    26.5   1 0   0 
 9469480 14.914  1-17 4904.0  82.6  77.5 4.541 0.032 0.027 0.784 0.042 0.037  42.86  1.49   482.7    20.0   1 0   0 
 9469524 15.942  1-17 5798.7 115.0 111.3 4.285 0.075 0.074 1.010 0.079 0.078  20.63  2.21   406.4    25.5   1 0   0 
 9469532 14.872  1-17 5902.8 117.8 117.7 3.795 0.048 0.047 1.202 0.066 0.070  12.34  1.02  1743.8    72.0   1 0   0 
 9469562 15.302  1-17 4722.2  82.5  78.6 4.567 0.027 0.024 0.752 0.036 0.032  38.77  4.06   755.6    21.9   1 0   0 
 9469575 15.594  1-17 5374.6 106.7  91.1 4.211 0.071 0.072 0.888 0.056 0.042  27.06  3.57    57.5    10.8   1 0   0 
 9469578 14.912  1-17 5956.2 113.8 111.1 4.357 0.042 0.046 1.054 0.068 0.071  14.28  3.04   163.6    13.7   1 0   0 
 9469606 15.932 14-14 5135.9  90.8  82.2 4.421 0.041 0.037 0.835 0.038 0.030  11.14  0.95  3430.0   197.2   1 0   0 
 9469612 13.300  0-17 6022.0 163.0 181.0 4.349 0.153 0.187 0.923 0.131 0.095   7.24  0.54  1466.8    74.5   2     1 
 9469735 15.592  1-17 5561.9 110.5 108.0 4.466 0.045 0.052 0.895 0.057 0.061   9.56  0.77  4542.1   203.6   1 0   0 
 9469760 15.792  1-17 5492.8 109.5 107.4 4.482 0.041 0.052 0.900 0.057 0.064  11.28  0.89  2120.3    97.6   1 0   0 
 9469764 14.634  1-17 5363.7  92.7  94.6 4.545 0.022 0.034 0.869 0.035 0.047  18.22  2.79   328.2    15.9   1 0   0 
 9469799 14.340  2-17 5924.8 118.6 108.1 4.188 0.039 0.046 1.103 0.076 0.087   2.49  0.20    88.5    21.2   3 0   0 
 9469850 14.844  1-17 6159.2 124.6 112.8 4.296 0.040 0.038 1.241 0.057 0.063  21.94  1.92    64.8     8.1   1 0   0 
 9469856 17.404 10-10 4179.7  69.5  74.5 4.623 0.032 0.028 0.633 0.030 0.026  26.85  2.29 14391.4   830.8   1 0   0 
 9469867 15.793 13-14 5556.7 115.4 111.3 4.347 0.144 0.248 0.928 0.092 0.074  23.21  2.19   261.7    18.7   1     0 
 9469908 15.826  2-17 5541.0 105.1 100.6 4.533 0.030 0.041 0.883 0.046 0.055  10.83  0.74  4133.8   180.9   1 0   0 
 9469932 16.399 10-17 5397.0 112.4 103.0 4.438 0.070 0.077 0.877 0.062 0.057  25.23  2.13  1077.6    48.3   1 0   0 
 9469945 15.489  1-17 5519.7  99.7  95.7 4.552 0.025 0.035 0.864 0.041 0.050   7.76  0.57  4169.7   209.8   1 0   0 
 9469961 17.347 10-14 4478.0 158.0 158.0 4.578 0.060 0.021 0.706 0.054 0.054  20.28  1.65  1897.1   115.6   2     1 
 9469982 14.514  1-17 5696.0 101.5  95.9 4.485 0.027 0.039 0.946 0.046 0.062  25.76  3.45   290.5    12.1   1 0   0 
 9470002 12.813  0-17 6018.3 107.0 105.4 4.450 0.027 0.036 0.984 0.046 0.059  19.10  3.15   101.2     5.3   1 0   0 
 9470057 17.153 10-14 4457.2 120.9 124.7 4.602 0.034 0.035 0.701 0.042 0.044  12.70  1.01   356.3    75.3   1     0 
 9470099 13.933  1-17 6034.1 111.7 109.0 4.368 0.034 0.040 1.079 0.062 0.069  12.99  1.62   179.3    11.3   1 0   0 
 9470136 15.016  1-17 5456.9 105.6 102.3 4.448 0.045 0.048 0.894 0.064 0.064   9.63  0.70  5174.9   223.9   1 0   0 
 9470156 17.969 14-14 4561.0 160.0 160.0 4.602 0.054 0.027 0.662 0.075 0.054  20.07  1.82  3376.7   205.7   2     1 
 9470183 13.385  0-17 6106.5 128.0 124.6 4.207 0.025 0.029 1.318 0.044 0.048  14.30  1.31    83.2     6.4   1 0   0 
 9470187 17.649 10-10 3850.0  86.0 105.0 4.801 0.065 0.059 0.485 0.045 0.062   9.79  0.60  1122.9    68.4   2     1 
 9470207 14.111  1-17 6594.0 128.6 124.9 4.235 0.030 0.034 1.378 0.059 0.058   4.08  0.58    82.7    14.9   1 0   0 
 9470217 16.683 10-10 4333.4  85.4  82.5 4.646 0.023 0.025 0.645 0.029 0.027  21.06  0.94  1027.6   100.5   1 0   0 
 9470269 15.739  1-17 6337.0 129.6 123.2 3.998 0.090 0.085 1.376 0.105 0.099   3.21  0.20    76.3    35.9   1 0   0 
 9470720 14.517  1-17 4964.3  88.5  83.1 4.583 0.026 0.033 0.767 0.039 0.044   1.72  0.11   355.0    53.2   1 0   0 
 9470793 17.464 14-14 4014.7 115.7 116.6 4.639 0.040 0.035 0.595 0.034 0.042  25.23  2.70  2582.4   157.3   1     0 
 9470796 16.455 10-17 4678.7  92.0  87.0 4.569 0.032 0.031 0.746 0.036 0.034  15.97  1.13  2007.5    94.5   1 0   0 
 9470842 13.988  1-17 6307.5 129.0 134.1 4.169 0.041 0.040 1.252 0.057 0.067   6.56  0.44    11.6     7.7   1 0   0 
 9470852 17.562 10-10 4180.4  76.3  75.4 4.627 0.033 0.029 0.631 0.034 0.030  17.47  1.48  2471.3   150.5   1 0   0 
 9470932 14.158 14-14 6308.6 114.5 106.1 4.370 0.022 0.029 1.184 0.041 0.049  17.08  1.03   168.5    10.0   1 0   0 
 9470955 14.285  1-17 5223.6 106.1  97.3 4.515 0.035 0.039 0.841 0.051 0.055  12.27  1.04  3475.7   132.9   1 0   0 
 9470973 14.509  1-17 6029.3 112.4 108.1 4.084 0.041 0.050 1.216 0.071 0.107  12.11  0.87   283.5    17.6   1 0   0 
 9470987 15.190  1-17 5709.4 103.6 101.1 4.444 0.042 0.053 0.958 0.060 0.068   9.55  0.69  6593.2   284.8   1 0   0 
 9470992 17.625 10-14 3840.1  76.9  77.6 4.730 0.023 0.024 0.499 0.026 0.026  18.86  1.51   381.0    78.5   1 0   0 
 9471026 15.625  4-17 5995.7 115.6 107.8 4.504 0.032 0.037 0.952 0.054 0.055  13.50  1.36  1088.2    51.5   1 0   0 
 9471038 15.522  1-17 5297.1 104.5  92.0 4.428 0.054 0.047 0.855 0.060 0.046  10.91  0.92  1223.6    61.5   1 0   0 
 9471103 17.616  6- 6 4927.0 176.0 176.0 4.626 0.031 0.067 0.779 0.063 0.087  16.53  1.26   353.1   136.0   2     1 
 9471158 17.274 14-17 4748.0 170.0 170.0 4.591 0.059 0.032 0.674 0.083 0.048  12.97  0.81   296.3    68.0   2     1 
 9471169 12.374  0-17 5450.6  99.3  88.8 4.246 0.039 0.035 0.897 0.060 0.049  18.47  1.77  1074.6    33.9   1 0   0 
 9471170 15.213  1-17 5965.3 115.9 119.4 3.991 0.068 0.069 1.213 0.116 0.094   7.49  0.55   235.1    24.7   1 0   0 
 9471220 13.669  1-17 6201.0 125.5 121.4 3.996 0.045 0.042 1.186 0.109 0.067  15.95  3.13    34.0     5.0   1 0   0 
 9471239 11.991  0-17 6693.4 131.1 125.8 4.208 0.027 0.030 1.450 0.060 0.066   3.27  0.31   133.3    13.3   1 0   0 
 9471242 16.241 10-14 4984.7 100.7  93.7 4.542 0.043 0.050 0.790 0.046 0.045  25.40  2.25  1307.3    57.5   1 0   0 
 9471249 16.510 10-14 4832.7  94.3  88.3 4.609 0.029 0.035 0.723 0.044 0.043  26.13  4.10    95.6    25.2   1 0   0 
 9471262 15.770  1-17 3826.6  92.2  82.4 4.685 0.018 0.021 0.543 0.024 0.019  31.06  2.31  1506.9    44.6   1     0 
 9471268 13.693  1-17 5141.8  65.4  52.3 4.311 0.025 0.024 0.877 0.023 0.015   9.56  0.68  4161.1   177.1   1 0 0 0 
 9471273 16.128 13-17 5292.3 164.4 197.0 3.949 0.047 0.056 0.964 0.087 0.088   9.49  0.67  1589.1    90.0   1 0   0 
 9471280 16.950 10-10 3841.2 113.2 107.0 4.696 0.051 0.046 0.528 0.049 0.057  28.79  3.06   289.7    75.9   1     0 
 9471316 15.568  1-17 5677.6 102.2  97.4 4.513 0.030 0.041 0.916 0.048 0.055  11.77  0.86  2994.9   125.6   1 0   0 
 9471330 16.222 14-17 5025.5  91.8  86.6 4.535 0.041 0.045 0.799 0.046 0.044  22.27  1.91   309.5    26.0   1 0   0 
 9471337 15.386  1-17 4629.2  82.7  78.0 4.571 0.027 0.021 0.741 0.033 0.028  27.61  2.12  2390.2    66.2   1 0   0 
 9471344 14.568  1-17 6218.8 112.8 108.0 4.404 0.025 0.034 1.105 0.045 0.061   6.43  0.53  1193.8    70.1   1 0   0 
 9471356 17.257  6-17 4679.0 168.0 168.0 4.596 0.056 0.032 0.678 0.077 0.056  12.61  0.87  1640.9   100.0   2     1 
 9471378 15.840  1-17 4432.2  80.4  76.0 4.605 0.023 0.021 0.698 0.029 0.026  28.98  2.42  1246.2    50.7   1 0   0 
 9471429 18.043 14-14 4770.0 172.0 172.0 4.614 0.036 0.045 0.729 0.066 0.066  19.79  1.67  4232.8   257.8   2     1 
 9471435 15.485  8-17 5747.1 127.2 121.4 3.972 0.071 0.062 1.117 0.093 0.080  14.80  1.55  1285.1    54.5   1 0   0 
 9471538 13.095  0-17 6647.3 131.6 122.8 4.307 0.021 0.029 1.298 0.041 0.050   0.88  0.06   382.5    64.5   1 0   0 
 9471542 17.457 10-14 4378.0 153.0 153.0 4.605 0.056 0.020 0.658 0.063 0.057  11.69  0.88  3607.8   237.7   2     1 
 9471626 13.736  1-17 6207.0 169.0 187.0 4.290 0.204 0.185 0.904 0.126 0.088  14.06  1.10   141.0     9.1   2     1 
 9471631 15.397  4-17 4470.9  79.7  75.1 4.598 0.023 0.020 0.707 0.029 0.026  30.84  2.88   406.5    17.0   1 0   0 
 9471632 15.521  2-17 5675.8 119.1 113.2 4.190 0.061 0.061 0.986 0.081 0.074  13.61  0.92   974.8    52.8   1 0   0 
 9471655 16.716 14-17 5447.0 191.0 172.0 4.381 0.175 0.234 0.831 0.121 0.070  15.10  1.17  5104.0   199.6   2     1 
 9471672 14.492  1-17 5699.3 112.9 109.1 4.373 0.045 0.047 0.963 0.075 0.073  14.34  1.47   255.3    15.0   1 0   0 
 9471791 16.347 14-17 5859.3 122.2 118.2 4.373 0.074 0.091 1.012 0.075 0.076  24.54  4.18   778.3    38.1   1 0   0 
 9471797 14.268  6-17 6381.8 126.0 127.0 4.231 0.034 0.033 1.344 0.057 0.060   1.83  0.13  1885.4   199.9 1 3 0   0 
 9471843 17.117 13-17 5238.0 183.0 183.0 4.404 0.140 0.193 0.856 0.093 0.062   1.60  0.09  1385.7   141.6   2     1 
 9471891 14.734  1-17 5962.0 161.0 179.0 4.471 0.067 0.202 0.978 0.134 0.121  14.89  2.34   606.6    27.3   2     1 
 9471979 12.940  1-17 6716.2 141.7 145.0 4.156 0.035 0.033 1.391 0.074 0.064   6.04  1.04   224.3    16.1   1 0   0 
 9471996 16.425  5-17 4972.0 107.0  99.7 4.584 0.029 0.037 0.763 0.045 0.046  18.09  1.59  3929.3   144.5   1 0   0 
 9472016 17.299 10-14 4341.7  98.5  95.7 4.613 0.030 0.029 0.680 0.037 0.036  12.79  1.13  1236.7   139.8   1 1   0 
 9472032 13.936  1-17 6219.5 120.9 112.8 4.333 0.031 0.043 1.155 0.062 0.076  15.65  1.80   146.1     9.2   1 0   0 
 9472074 15.600  1-17 5022.8  90.8  85.6 4.553 0.027 0.038 0.837 0.039 0.044  28.19  2.36  2106.8    60.0   1 0 1 0 
 9472109 14.486  1-17 4888.0  83.5  78.6 4.535 0.032 0.026 0.783 0.043 0.034  12.70  1.04  1696.6    67.6   1 0   0 
 9472134 13.608  0-17 5502.9 105.0 104.5 4.448 0.040 0.045 0.907 0.065 0.067  30.41  1.40   663.8    25.6   1 0   0 
 9472157 15.688  1-17 5067.0 100.3 103.1 4.436 0.051 0.053 0.828 0.036 0.033  21.21  1.90   608.9    28.3   1 1   0 
 9472183 15.031  1-17 5218.5  87.4  77.4 4.384 0.035 0.028 0.847 0.041 0.029  29.98  1.55   328.3    19.4   1 1   0 
 9472215 16.739 10-17 4767.4  95.4  89.0 4.622 0.027 0.032 0.702 0.042 0.041  12.18  0.88  1208.9    86.7   1 0   0 
 9472216 14.295 14-17 6208.4 121.3 118.0 4.535 0.027 0.023 0.929 0.035 0.039  17.57  1.45   423.1    18.0   1     0 
 9472239 14.877  1-17 5787.3 117.2 112.6 4.257 0.047 0.050 1.012 0.078 0.077  24.00  1.84   521.8    19.8   1 0   0 
 9472251 15.319  1-17 4262.8  83.3  69.2 4.635 0.023 0.027 0.649 0.028 0.023  15.00  1.27  1518.2    60.5   1 0   0 
 9472255 16.633 10-10 3976.5  80.1  79.4 4.657 0.015 0.015 0.581 0.014 0.014  16.19  1.23  5408.3   322.6   1 0   0 
 9472284 15.724  1-17 4933.0  63.5  68.8 4.443 0.023 0.022 0.821 0.019 0.016  26.30  1.94   994.2    35.3   1 1   0 
 9472297 14.700  1-17 5876.2 119.8 116.5 4.287 0.047 0.049 1.038 0.077 0.079  20.91  2.62    64.1     7.7   1 0   0 
 9472322 17.467 14-14 4792.0 168.0 168.0 4.641 0.027 0.058 0.749 0.059 0.086   9.11  0.68  1537.9   174.9   2     1 
 9472375 15.703  1-17 5322.2 117.5 105.2 4.082 0.058 0.055 0.900 0.058 0.049   6.62  0.50  5205.1   279.3   1 0   0 
 9472423 17.190 10-17 4799.0 172.0 172.0 4.631 0.027 0.063 0.776 0.053 0.080  26.48  2.38  1450.9    77.7   2     1 
 9472436 17.033 10-10 3972.7  81.4  82.4 4.663 0.019 0.018 0.574 0.018 0.019  38.77  4.09  1579.0   146.8   1 0   0 
 9472484 14.128  1-17 6141.1 133.0 113.1 4.212 0.030 0.042 1.201 0.061 0.079  19.91  1.87   173.3     9.4   1 0   0 
 9472503 12.160  0-17 5590.5  95.0  96.1 4.437 0.036 0.040 0.947 0.063 0.064  26.66  5.05   145.5     5.1   1 0   0 
 9472508 17.068 10-17 4244.5  94.8  62.4 4.603 0.029 0.025 0.670 0.037 0.029  26.48  2.23  3948.2   156.2   1 1   0 
 9472518 15.022  1-17 5470.4 104.8 100.1 4.510 0.041 0.057 0.884 0.053 0.060   7.75  0.55  2861.6   143.3   1 0   0 
 9472522 16.663 10-14 4876.0 114.5 106.0 4.538 0.049 0.053 0.779 0.044 0.044  10.39  0.80  4770.3   238.3   1 0   0 
 9472523 15.032  1-17 6060.0 181.0 199.0 4.509 0.039 0.208 1.008 0.130 0.130   7.76  0.59   874.5    52.1   2     1 
 9472540 16.054 14-14 5480.9 117.6 110.2 4.156 0.087 0.085 0.926 0.070 0.064  14.27  1.62   421.1    32.7   1 0   0 
 9472557 16.845 14-14 5188.0 185.0 185.0 4.599 0.024 0.096 0.882 0.057 0.099  15.75  1.64  2616.9   185.7   2     1 
 9472570 12.565  0-17 6357.8 136.3 134.3 4.163 0.029 0.035 1.276 0.053 0.059   8.39  0.79    44.6     5.1   1 0   0 
 9472615 12.215  0-17 6367.0 144.0 192.0 4.281 0.121 0.135 1.075 0.159 0.119  13.83  1.21   153.5     7.3   2     1 
 9472645 13.886  1-17 5088.2  58.2  54.5 4.369 0.016 0.014 0.852 0.018 0.013  39.04  4.59   683.0    16.7   1 1   0 
 9472701 17.813 14-14 4276.0 149.0 164.0 4.627 0.056 0.021 0.623 0.062 0.056  22.42  1.79  3917.2   238.6   2     1 
 9472836 15.341  1-17 5420.6 106.9 105.7 4.498 0.037 0.048 0.883 0.052 0.062  28.74  3.60   463.4    13.2   1 0   0 
 9472897 13.180  0-17 5672.2  93.9  89.7 4.522 0.019 0.028 0.922 0.032 0.045  19.79  1.96  1201.7    39.3   1 0   0 
 9472906 15.209  1-17 3860.7  78.2  78.9 4.657 0.013 0.013 0.574 0.013 0.013  32.60  2.26  7159.6   166.9   1 0   0 
 9472930 14.303  1-17 5877.9  97.5  97.8 4.448 0.024 0.035 1.025 0.044 0.057  14.98  1.64  1163.3    44.0   1 0   0 
 9472943 14.962  1-17 4444.1  78.2  74.6 4.622 0.020 0.019 0.671 0.025 0.022  19.25  1.44  4711.7   144.5   1 0   0 
 9472973 15.112  4-17 6171.3 133.3 121.6 4.203 0.047 0.055 1.197 0.068 0.087  19.14  1.77   154.8    12.5   1 0   0 
 9473032 14.278  1-17 5459.1  97.1  96.8 4.476 0.037 0.045 0.896 0.058 0.065  20.63  1.95  1931.5    59.1   1 0   0 
 9473064 15.738  1-17 4957.2  89.7  83.3 4.568 0.029 0.035 0.778 0.040 0.044  14.90  1.14  3495.4   129.9   1 0   0 
 9473078 12.953  0-17 5530.5  80.1  81.8 4.473 0.020 0.031 1.030 0.036 0.051  30.86  2.05   325.5     9.5   1 0 0 0 
 9473097 15.836  4-17 5651.8 105.4 101.1 4.423 0.055 0.064 0.945 0.065 0.068  16.62  1.71   676.6    35.6   1 0   0 
 9473294 15.825  1-17 5327.0 159.0 159.0 4.622 0.036 0.090 0.800 0.078 0.086  15.64  1.33  1369.2    59.0   2     1 
 9473359 15.520  1-17 4847.4  91.7  84.3 4.580 0.026 0.030 0.757 0.037 0.040  21.36  1.60  4714.9   140.5   1 0   0 
 9473565 14.800  1-17 6311.5 130.1 127.3 4.282 0.039 0.048 1.211 0.067 0.078   8.49  0.72   732.0    42.0   1 0   0 
 9473570 13.362  1-17 6070.4 120.2 119.7 3.966 0.051 0.038 1.209 0.127 0.067   9.16  0.63  2673.6   117.4   1 0   0 
 9473711 13.908  1-17 6392.9 137.3 132.2 4.274 0.036 0.034 1.232 0.060 0.064   7.29  0.56    12.3     7.1   1 0   0 
 9473809 13.908  1-17 6455.8 129.9 136.7 4.168 0.035 0.036 1.312 0.062 0.058  20.57  1.53    75.5     6.0   1 0   0 
 9473948 13.498  0-17 6197.1 126.2 120.1 4.111 0.035 0.036 1.263 0.062 0.085   9.68  1.04   112.8     9.2   1 0   0 
 9473985 15.917  1-17 3759.2  79.6  69.6 4.716 0.012 0.012 0.510 0.013 0.013  20.63  1.46  4658.2   144.9   1 0   0 
 9474018 15.048  1-17 5492.7 114.3 108.9 4.396 0.048 0.047 0.901 0.071 0.064  27.41  3.10   987.5    30.5   1 0   0 
 9474045 15.498  4-17 5024.3  49.1  57.0 4.396 0.025 0.025 0.842 0.018 0.015  25.05  2.00  2662.2    77.1   1 1   0 
 9474061 15.202  4-17 6262.7 116.0 111.7 4.378 0.029 0.039 1.136 0.051 0.065  20.35  2.02   110.8    11.4   1 0   0 
 9474121 15.953  4-17 5344.9  99.1  91.7 4.459 0.054 0.055 0.866 0.060 0.055  21.51  3.32   430.0    25.7   1 0   0 
 9474208 15.941 14-17 3968.8  57.1  69.6 4.605 0.014 0.013 0.624 0.011 0.013   7.70  0.53  6159.1   306.8   3 0   0 
 9474225 12.839  0-17 6057.7 107.1 103.6 4.060 0.030 0.050 1.237 0.060 0.111   2.90  0.20  2684.7   207.9 1 1 0   0 
 9474226 14.874  1-17 5692.9 100.2  94.1 4.495 0.026 0.037 0.939 0.044 0.059  22.89  2.00   237.1    12.6   1 0   0 
 9474239 15.611  1-17 5705.7 122.9 119.7 3.873 0.067 0.063 1.177 0.084 0.084   6.05  0.43  8391.1   456.4 1 1 0   0 
 9474281 14.567  1-17 6390.3 125.1 120.6 3.925 0.039 0.044 1.471 0.078 0.104  11.86  0.71    17.9     7.9   1 0   0 
 9474309 15.927  2-17 4989.5  89.8  83.2 4.532 0.037 0.036 0.797 0.044 0.041  32.38  2.31   479.6    31.1   1 0   0 
 9474509 15.190  1-17 4340.1  68.9  65.0 4.607 0.021 0.017 0.689 0.026 0.021  43.92  6.76   941.8    23.7   1 0   0 
 9474576 14.586  1-17 6179.0 128.8 119.3 4.302 0.038 0.039 1.152 0.070 0.080  10.15  1.20   189.0    15.5   1 0   0 
 9474589 13.693  1-17 3988.0  78.3  79.1 4.631 0.014 0.014 0.604 0.013 0.013  22.42  1.72  1326.3    39.1   1 0   0 
 9474781 13.883  1-17 5534.2  89.0  90.9 4.464 0.030 0.037 0.972 0.052 0.062  28.35  5.53   414.1    13.2   1 0   0 
 9474819 15.797  2-17 6021.0 181.0 199.0 4.520 0.052 0.208 0.967 0.120 0.120   7.20  0.53   741.5    56.6   2     1 
 9474995 15.225  1-17 5818.0 157.0 175.0 4.523 0.037 0.213 1.039 0.116 0.139   5.97  0.41  6187.4   339.3 1 2     1 
 9475042 14.079  1-17 5857.8 110.8 103.6 4.211 0.038 0.042 1.099 0.070 0.079  10.75  0.76  3640.8   147.8   1 0   0 
 9475051 15.909  1-17 6009.8 119.6 115.1 4.219 0.084 0.083 1.118 0.084 0.088  28.15  2.11   549.8    25.0   1 0   0 
 9475194 14.639  1-17 5520.7 117.0 109.5 4.251 0.154 0.156 0.926 0.080 0.069  14.20  1.09   335.4    18.3   1     0 
 9475286 14.012  1-17 6593.8 180.3 199.3 4.169 0.029 0.029 1.348 0.079 0.069   2.29  0.17    85.7    19.4   3 0   0 
 9475321 14.965  1-17 5785.0 106.7 103.5 4.357 0.048 0.050 0.993 0.074 0.075   9.82  0.84   835.7    44.3   1 0   0 
 9475513 15.590  1-17 4052.1  75.9  79.5 4.638 0.017 0.016 0.601 0.014 0.014  12.71  0.96   173.8    19.9   1 0   0 
 9475515 16.886  8- 8 3652.0  78.0  70.7 4.782 0.013 0.013 0.431 0.014 0.014  34.46  5.39  2034.6   190.8   1 0   0 
 9475518 14.436  1-17 5715.5 117.4 111.3 4.244 0.043 0.045 0.987 0.078 0.075  27.33  2.18   161.4     5.9   1 0   0 
 9475549 14.309  1-17 4529.4  72.1  70.1 4.599 0.022 0.021 0.712 0.030 0.027  42.13  6.05   598.6    15.1   1 0   0 
 9475552 14.975  1-17 4638.3  74.1  70.1 4.597 0.016 0.025 0.781 0.027 0.033  42.13  7.33  1707.0    38.6   1 0 0 0 
 9475625 13.370  0-17 5775.0 158.0 158.0 3.901 0.496 0.124 1.121 0.151 0.208  11.51  0.82  3604.6   139.8   2     1 
 9475778 14.001  1-17 6112.5 118.4 115.9 3.885 0.045 0.054 1.373 0.127 0.108   8.25  0.69   883.8    45.7   1 0   0 
 9475845 13.932  1-17 4645.2  77.3  70.9 4.550 0.027 0.019 0.754 0.031 0.024   9.90  0.77  3496.5   147.8   1 0   0 
 9475857 12.829  0-17 5945.7 100.8 110.1 4.352 0.028 0.033 1.166 0.054 0.068  14.83  3.16   200.6     9.3   1 0   0 
 9475874 10.601  0-17 5374.5  86.6  90.3 4.523 0.025 0.037 0.887 0.041 0.052  34.65  5.01   677.3    15.3   1 0   0 
 9475915 14.597 11-17 6461.0 126.4 127.6 4.288 0.033 0.041 1.261 0.056 0.066   2.69  0.16    63.3    20.9   1 0   0 
 9475919 11.366  0-17 6317.7 136.2 124.0 4.138 0.029 0.032 1.314 0.055 0.057   8.76  0.60    66.0     4.6   1 0   0 
 9475922 13.675  1-17 5681.4 100.3  95.7 4.523 0.035 0.046 0.903 0.054 0.056  12.50  0.88   176.6    10.8   1     0 
 9475936 14.796  1-17 5245.3  76.7  69.2 4.334 0.029 0.026 0.860 0.035 0.025  12.61  0.89  6420.9   239.2   1 0   0 
 9475988 14.256  1-17 5998.5 101.0 100.5 4.106 0.037 0.047 1.187 0.071 0.101  19.76  1.72    90.0     7.3   1 0   0 
 9476236 15.478  4-17 5894.9 117.2 120.5 4.076 0.057 0.067 1.137 0.107 0.091   9.03  0.70  2233.2   118.5   1 0   0 
 9478848 15.055  1-17 5982.4 121.4 121.7 4.013 0.052 0.058 1.212 0.111 0.094   7.00  0.51  3520.3   191.6   1 0   0 
 9478935 13.647  1-17 6310.1 114.2 112.7 4.389 0.019 0.027 1.148 0.036 0.050   8.31  0.78   192.4    14.3   1 0   0 
 9478966 14.460  1-17 6184.0 111.6 110.6 4.441 0.020 0.028 1.051 0.035 0.048  12.36  1.00   485.7    26.7   1 0   0 
 9478990 14.327  1-17 6382.7 132.4 128.3 4.316 0.036 0.040 1.111 0.064 0.071   4.40  0.37   854.0    63.9   1 0 0 0 
 9479069 15.481  1-17 5697.0 169.0 169.0 4.515 0.060 0.180 0.910 0.102 0.092  12.70  0.94  1411.7    67.5   2     1 
 9479100 14.776  1-17 5800.7 127.7 114.0 4.099 0.040 0.050 1.157 0.094 0.094  12.79  0.99    36.2    10.0   1 0   0 
 9479173 15.107  1-17 5568.2 106.1 106.7 4.466 0.037 0.047 0.922 0.058 0.066  16.64  2.12  1795.0    70.2   1 0   0 
 9479341 12.938  0-17 5199.4  85.0  82.7 4.491 0.035 0.038 0.881 0.054 0.054  26.12  3.85   700.6    22.6   1 0   0 
 9479374 14.328  1-17 5732.5 239.3 168.3 4.187 0.029 0.040 1.177 0.084 0.108  22.86  3.79   264.2    14.5   1 0   0 
 9479379 15.385  1- 3 5190.0  99.9  93.2 4.605 0.019 0.029 0.763 0.031 0.042  21.83  1.68   385.1    24.0   1 0   0 
 9479467 14.384 16-16 5386.8 100.2  96.9 4.520 0.029 0.042 0.874 0.045 0.060  16.62  1.48  1435.5    50.6   1 0   0 
 9479495 13.981  1-17 4349.1  72.7  65.2 4.624 0.019 0.018 0.674 0.024 0.022  32.22  2.57   201.3    10.6   1 0   0 
 9479539 15.928  4-17 3543.0  85.9  63.6 4.815 0.010 0.010 0.386 0.011 0.010   1.82  0.13  6916.2   715.3 1 1 0   0 
 9479551 14.553  1-17 5547.0 102.7 101.4 4.500 0.028 0.041 0.911 0.047 0.061   6.66  0.50  5055.8   266.8   1 0   0 
 9479585 15.669  2- 3 4887.1  89.0  82.5 4.560 0.030 0.032 0.775 0.040 0.040  10.03  2.04  5586.0   241.8   1 0   0 
 9479588 14.723 16-17 6447.8 146.7 137.0 4.204 0.040 0.038 1.262 0.057 0.057  17.69  1.73    26.7     7.4   1 0   0 
 9479695 13.184  0-17 5957.4 107.8 122.0 4.057 0.036 0.052 1.181 0.098 0.095   6.99  0.54   152.8    12.5   1 0   0 
 9479719 15.250  1-17 5244.0  86.3  78.2 4.315 0.049 0.056 0.865 0.034 0.027  23.40  2.02    89.0    12.5   1 1   0 
 9479760 14.160  1-17 6786.0 146.7 131.5 4.318 0.019 0.025 1.310 0.038 0.043   2.73  0.25   133.6    22.7   1 0   0 
 9479798 13.962  1-17 6693.3 146.2 128.6 4.168 0.035 0.033 1.379 0.070 0.056  10.82  0.78   922.2    41.5   1 0   0 
 9479834 13.101  1-17 5438.0 116.5 108.7 4.327 0.039 0.040 0.984 0.058 0.057  42.41  6.81   316.8     9.2   1 0   0 
 9479967 15.581  1-17 5373.5 112.9  92.3 4.322 0.048 0.043 0.875 0.058 0.041  20.35  1.79  2276.3    81.3   1 1   0 
 9480105 14.433  1-17 4573.1  79.0  75.0 4.597 0.022 0.022 0.718 0.030 0.029  40.42  7.58   689.1    20.5   1 0   0 
 9480189 15.471  1-17 5188.0 171.0 155.0 4.400 0.140 0.260 0.868 0.073 0.060  20.78  1.86  5256.8   171.6   2   0 1 
 9480244 15.456  1-17 4284.3  82.2  71.2 4.646 0.018 0.020 0.644 0.021 0.019  29.79  1.23   388.1    25.5   1 0   0 
 9480292 15.387  1-17 5582.4 133.6 125.6 4.218 0.148 0.132 0.951 0.094 0.079  19.68  2.29   209.1    17.9   1     0 
 9480317 14.698  1-17 5931.6 112.5 106.1 4.533 0.038 0.041 0.907 0.060 0.054  18.58  1.38   401.5    21.9   1     0 
 9480332 13.945  1-17 6382.9 130.9 125.9 4.013 0.032 0.044 1.273 0.057 0.101  14.06  0.82    16.6     5.8   1 0   0 
 9480386 15.418  1-17 5681.6 124.1 122.0 4.109 0.065 0.065 1.019 0.090 0.077  27.80  3.10   372.9    20.8   1 0   0 
 9480651 15.712  1-17 5550.0 128.1 124.2 3.772 0.087 0.084 1.234 0.120 0.118  30.63  5.14   842.4    34.7   1 0   0 
 9480762 13.716  1-17 6224.3 115.5 113.3 4.353 0.028 0.039 1.146 0.055 0.073  10.17  1.05    27.8     6.3   1 0   0 
 9480808 15.569  1-17 5460.1 126.8 118.8 4.124 0.246 0.262 0.942 0.145 0.085   8.54  0.63  3403.2   176.0   1     0 
 9480850 15.127  1-17 4403.0  81.0  80.1 4.653 0.016 0.019 0.643 0.021 0.021  10.39  0.80  3765.2   175.5   1 0   0 
 9480985 12.517  0-17 6790.1 140.0 128.2 4.314 0.018 0.023 1.320 0.035 0.039   1.66  0.13   610.7    69.0 1 1 0   0 
 9481027 13.997  1-17 6645.8 131.2 125.1 4.336 0.019 0.026 1.268 0.037 0.045   3.63  0.34    81.5    15.5   1 0   0 
 9481106 15.255  1-17 5259.9 103.3  98.7 4.585 0.021 0.032 0.796 0.036 0.047  11.13  0.83  3416.4   149.8   1 0   0 
 9481399 12.509  0-17 6806.5 143.7 138.5 3.889 0.034 0.035 1.645 0.080 0.086   7.61  0.62    98.9     8.1   2 0   0 
 9481462 15.975  1-17 4551.0 137.0 137.0 4.670 0.052 0.032 0.577 0.056 0.033  23.06  2.20   987.4    49.0   2     1 
 9481758 14.776  1-17 3737.0  89.0 100.0 4.779 0.071 0.038 0.476 0.047 0.058  17.47  1.39  1157.7    44.0   2     1 
 9481875 14.460  2-16 6221.3 105.7 106.3 4.378 0.022 0.031 1.167 0.041 0.052   9.46  1.10   125.9    15.5   1 0   0 
 9481887 15.159  1-17 6075.2 114.8 109.1 4.444 0.027 0.036 1.039 0.046 0.059  17.35  1.94   287.6    19.1   1 0   0 
 9482456 15.066  3-16 5760.2 111.3 109.0 4.449 0.033 0.044 0.973 0.056 0.069  21.39  2.52   784.8    35.8   1 0   0 
 9486863 14.778  1-17 4206.7  73.6  66.0 4.699 0.021 0.027 0.568 0.022 0.020  33.52  1.52   589.6    25.4   1 0   0 
 9486955 13.521  0-17 6654.4 163.3 155.6 3.900 0.177 0.155 1.548 0.219 0.185  14.67  0.94   681.1    26.5   1     0 
 9486975 15.577  4-17 5446.7 115.4 115.0 4.524 0.029 0.042 0.880 0.045 0.059   6.98  0.28   139.8    25.1   1 0   0 
 9486984 12.645  0-17 5940.8 121.2 117.8 4.324 0.042 0.044 1.053 0.076 0.079   6.90  0.54  2654.2   137.4   1 0   0 
 9487351 15.505  2-17 6223.9 126.2 121.3 4.404 0.031 0.040 1.100 0.053 0.063  11.06  0.95   712.1    41.2   1 0   0 
 9487442 13.233  0-17 6367.7 140.3 137.6 4.265 0.043 0.043 1.242 0.060 0.067   2.98  0.21  3184.2   242.6 1 1 0   0 
 9487552 14.570  1-17 6126.8 103.7 101.8 4.489 0.016 0.020 1.008 0.027 0.031  15.53  1.49  1577.0    57.5   1 0   0 
 9487577 12.746  0-17 6637.4 149.2 146.0 3.744 0.036 0.037 1.884 0.074 0.088   4.14  0.31   156.4    14.7   2 0   0 
 9487931 15.600  1-17 5774.4 123.4 114.9 4.536 0.025 0.031 0.901 0.042 0.046  13.90  1.17  4448.8   165.8   1 0   0 
 9487994 12.846  0-17 6608.0 142.8 142.3 4.218 0.033 0.034 1.333 0.066 0.057   3.04  0.22  1338.6   104.1   1 0   0 
 9488159 15.033  4-17 5805.5 132.5 131.0 4.483 0.025 0.036 0.966 0.046 0.062   6.31  0.46  1929.0   116.6   1 0   0 
 9488191 15.691  1-17 3769.0  56.0  56.0 4.766 0.036 0.024 0.489 0.026 0.026  15.98  2.27  1202.0    51.6   2     1 
 9488269 13.206  0-17 6674.1 141.4 131.3 3.878 0.031 0.044 1.494 0.066 0.137   5.01  0.68   253.1    20.0   2 0   0 
 9488396 15.539  2- 3 5927.0 167.9 175.9 3.910 0.064 0.067 1.241 0.148 0.105   2.51  0.22  5767.6   496.0 1 1 0   0 
 9488563 14.092  1-17 5700.8 113.2 111.4 4.439 0.033 0.041 0.982 0.058 0.067  13.61  1.09  3112.7   113.1   1 0   0 
 9488705 12.501  0- 1 6346.1 138.6 156.2 3.559 0.033 0.058 1.980 0.083 0.222   2.27  0.20   198.5    22.7   1 0   0 
 9488723 13.784  1-17 5927.2  99.1  96.4 4.430 0.016 0.025 1.113 0.033 0.047  17.84  1.99   925.5    31.9   1 0   0 
 9488736 13.623  1-17 5924.6 101.2  99.1 4.489 0.016 0.024 0.995 0.029 0.041  16.07  1.56   821.0    30.0   1 0   0 
 9488740 15.080  1-17 6209.4 117.2 115.9 4.424 0.025 0.031 1.085 0.042 0.049   9.24  0.73  1559.6    76.9   1 0   0 
 9488919 13.879  1-17 6114.7 115.5 120.9 4.301 0.038 0.040 1.126 0.072 0.079   4.27  0.31  2186.4   143.4 1 1 0   0 
 9488989 11.040  0-17 6515.1 138.2 117.4 4.265 0.029 0.028 1.287 0.056 0.050   2.62  0.34   240.8    21.8   1 0   0 
 9489236 13.985  1-17 5273.1  90.4  86.1 4.534 0.021 0.032 0.905 0.035 0.046   7.66  0.54  6900.6   325.6   1 0   0 
 9489365 14.244  1-17 5654.0 152.0 152.0 4.400 0.128 0.192 0.860 0.115 0.073   4.85  0.35  2334.1   144.9 1 2     1 
 9489478 15.190  1-17 5248.6 109.8 104.4 4.555 0.026 0.038 0.829 0.039 0.054  12.19  1.00  2593.4   105.6   1 0   0 
 9489512 15.977  1-17 4276.2  87.3  76.9 4.632 0.024 0.026 0.654 0.030 0.026  15.97  1.23  2624.8   100.4   1 0   0 
 9489524 12.957  0-17 5105.0  79.9  79.7 4.588 0.021 0.030 0.769 0.032 0.042  15.97  1.25  6297.7   204.2   1 0 0 0 
 9489525 15.165  4-17 6482.9 126.2 123.9 4.479 0.022 0.024 1.024 0.036 0.036   4.46  0.31  2729.0   182.4 1 1 0   0 
 9489529 14.614  1-17 5933.9 116.6 106.6 4.513 0.018 0.026 0.947 0.033 0.046  10.61  0.79  4432.5   181.9   1 0   0 
 9489841 15.374  1-17 5843.0 158.0 193.0 4.489 0.052 0.208 1.010 0.115 0.127  13.71  1.24   551.2    30.3   2     1 
 9489852 13.983  1-17 5676.0  92.3  88.4 4.546 0.012 0.017 0.923 0.023 0.028  13.90  1.01  5657.7   198.9   1 0   0 
 9489970 15.010  1-17 5881.6 117.2 113.3 4.445 0.029 0.042 1.004 0.051 0.068  16.42  1.39  1159.6    44.7   1 0   0 
 9490075 14.019  1-17 5582.8 114.4 110.0 4.314 0.044 0.044 0.929 0.071 0.066  24.34  4.06   457.9    15.6   1 0   0 
 9490300 14.256  1-17 6289.7 153.9 141.3 4.236 0.036 0.043 1.170 0.065 0.077   3.27  0.22  2494.4   188.0 1 1 0   0 
 9490342 13.728  1-17 6089.4 159.4 173.9 3.729 0.055 0.044 1.490 0.186 0.091  16.94  1.12   107.1     7.2   1 0 1 0 
 9490365 14.944  1-17 5221.7 102.5  96.5 4.564 0.024 0.036 0.818 0.037 0.053   7.40  0.50  5908.8   289.5   1 0   0 
 9490624 15.932  4-17 5000.6 103.0 100.2 4.447 0.038 0.042 0.821 0.031 0.027  26.14  3.41  1399.3    47.4   1 1   0 
 9490643 14.064 10-10 6063.0 214.0 214.0 4.258 0.180 0.180 1.052 0.166 0.135   4.10  0.33  1135.8    81.1   2     1 
 9490818 13.119  0-17 6294.5 121.4 128.5 4.307 0.031 0.029 1.220 0.057 0.066   5.99  0.59   287.2    19.8   1 0   0 
 9490881 14.014  1-17 5824.5 138.6 120.9 4.389 0.036 0.043 1.005 0.076 0.080   9.56  0.69  2505.3   109.6   1 0   0 
 9491147 15.209  1-17 5354.8 112.6 108.1 4.558 0.024 0.037 0.841 0.039 0.053  19.25  1.76  1646.0    56.5   1 0   0 
 9491558 15.463  1-17 4630.8  86.2  81.0 4.604 0.024 0.020 0.673 0.028 0.022  33.28  1.31   545.3    28.0   1 0   0 
 9491677 12.890  0-17 6755.2 155.0 144.1 3.846 0.036 0.036 1.668 0.090 0.091   2.81  0.30   255.5    25.8   2 0   0 
 9491750 15.569  1-17 4467.0 126.0 142.0 4.775 0.054 0.032 0.496 0.031 0.034  19.66  1.65  2535.1    83.9   2     1 
 9491823 12.931  1-17 4865.8  74.9  69.9 4.577 0.021 0.029 0.796 0.031 0.041  13.24  1.13  2591.1    94.0   1 0   0 
 9491832 12.830  1-17 6114.4 134.6 128.5 4.047 0.031 0.033 1.428 0.052 0.058  13.30  0.97   172.9     8.9   1   1 0 
 9491880 14.205  1-17 6460.9 129.0 124.1 4.262 0.028 0.032 1.355 0.052 0.055   3.05  0.25   841.4    73.2   1 0   0 
 9492001 13.779  1-17 6307.3 109.6 102.5 4.388 0.015 0.020 1.193 0.030 0.037  12.66  1.07   275.4    14.5   1 0   0 
 9492028 14.181  1-17 5523.0  94.6  92.4 4.555 0.017 0.026 0.881 0.028 0.037  11.29  0.89  2936.8   117.7   1 0   0 
 9492074 11.596  0-17 4406.4  73.6  73.7 4.635 0.018 0.019 0.659 0.021 0.021  33.06  2.97  1160.2    26.8   1 0   0 
 9508006 15.283  2-15 5804.6 110.2 109.7 4.222 0.052 0.054 1.029 0.081 0.079  18.32  1.87  1677.3    60.0   1 0   0 
 9508083 15.594  1-17 5074.8  93.6  90.0 4.587 0.023 0.032 0.775 0.036 0.047  25.40  3.12   766.4    29.2   1 0   0 
 9508099 15.926  1-17 4485.4  78.1  73.3 4.595 0.024 0.021 0.711 0.030 0.026   2.49  0.17 15316.7  1282.3 1 1 0   0 
 9508288 14.961  1-17 5695.4 111.3 105.9 4.298 0.047 0.048 0.969 0.074 0.072   5.49  0.42   992.0    67.9   1 0   0 
 9508321 14.530  1-17 5828.4 101.5  98.6 4.454 0.028 0.040 0.989 0.049 0.067  24.20  1.77   623.3    21.2   1 0   0 
 9508354 15.567  1-17 5223.4  97.9  91.6 4.528 0.035 0.043 0.836 0.047 0.054  35.19  6.57   951.5    28.6   1 0   0 
 9508400 16.376  8- 8 3840.2  69.0  79.3 4.724 0.013 0.013 0.508 0.013 0.013  30.00  3.72   435.1    69.5   1 0   0 
 9508438 13.061  0-17 4887.7  74.7  67.3 4.491 0.027 0.017 0.803 0.035 0.022  28.19  2.97  1518.5    38.7   1 0   0 
 9508547 15.093  4-17 5468.2 115.1 110.4 4.002 0.044 0.044 0.987 0.065 0.065   8.43  0.64  3281.6   156.5   1 0   0 
 9508579 15.536  1-17 4745.8  88.8  81.1 4.618 0.019 0.025 0.711 0.029 0.033  24.03  2.04  2623.3    78.0   1 0   0 
 9508649 15.882  2- 2 4871.8  88.1  79.9 4.568 0.028 0.031 0.768 0.039 0.040  22.89  2.00  3756.3   223.6   1 0   0 
 9508665 14.420  1-17 5667.3 110.7 112.0 3.846 0.035 0.037 1.194 0.062 0.073  33.28  2.26   252.4    10.0   1 0   0 
 9508744 15.679  1-17 4007.2  80.2  79.5 4.635 0.015 0.015 0.602 0.013 0.014  18.34  1.51  1010.8    42.4   1 0   0 
 9508814 14.629  1-17 5219.1  97.3  89.4 4.500 0.038 0.038 0.841 0.054 0.053  21.08  2.91   243.8    12.5   1 0   0 
 9508956 12.969  0-17 5802.3 113.5 109.0 4.344 0.053 0.051 0.953 0.071 0.067  24.33  2.54   330.9    10.8   1     0 
 9508974 16.200  8- 8 3834.2  77.3  77.5 4.711 0.013 0.013 0.520 0.013 0.013   9.11  0.66  8520.3   552.9   1 0   0 
 9508996 13.910  1-17 5721.6 114.2 113.5 4.021 0.052 0.041 1.073 0.085 0.071  40.92  1.48   434.3    11.4   1 0   0 
 9509020 12.229  1-17 5674.4 112.8 110.0 4.150 0.046 0.043 0.998 0.084 0.073   2.32  0.18  1383.1   121.1 1 1 0   0 
 9509071 12.104  0-17 5688.8 118.0 117.8 4.425 0.035 0.038 0.944 0.068 0.067   7.34  0.52  4528.3   216.4   1 0   0 
 9509259 13.101  0-17 5979.6 105.7 101.6 4.470 0.018 0.030 1.006 0.035 0.056   5.33  0.43  3726.9   211.5   1 0   0 
 9509343 14.930  1-17 5325.9  95.7  80.8 4.337 0.039 0.033 0.881 0.053 0.039  30.63  2.38   516.5    17.6   1 0 1 0 
 9509390 14.308  1-17 5694.2 100.6  98.7 4.451 0.034 0.042 0.956 0.058 0.068  21.51  2.70   176.3     9.5   1 0   0 
 9509546 14.456  1-17 4207.5  61.4  56.4 4.598 0.031 0.022 0.656 0.032 0.017  24.88  1.98   756.5    24.1   1 0   0 
 9509579 15.764  1-17 4137.9  48.4  70.2 4.646 0.038 0.021 0.603 0.016 0.017  14.49  0.98  2534.6    99.8   1 0   0 
 9511659 12.892  0-17 6623.1 131.5 124.6 4.099 0.032 0.031 1.445 0.071 0.065   2.09  0.13   268.9    31.1 1 1 0   0 
 9511687 15.080  2-15 4634.9  79.1  74.1 4.589 0.023 0.023 0.729 0.033 0.030  19.12  1.48  3657.8   136.6   1 0   0 
 9511794 15.315  1-17 4956.3  87.8  79.6 4.541 0.033 0.031 0.791 0.043 0.041  24.37  2.22  1643.2    50.7   1 0   0 
 9511937 15.536  2-17 5436.5 111.7 101.0 4.169 0.053 0.051 0.907 0.063 0.054   0.27  0.02 25377.5  6244.4 1 1 0   0 
 9511989 15.707  1-17 4711.5  72.5  67.4 4.511 0.020 0.017 0.779 0.021 0.018  18.35  1.38   332.2    22.4   1 1   0 
 9512039 14.714  1-17 6170.0 171.0 214.0 4.437 0.054 0.216 1.123 0.151 0.151   3.48  0.27  3125.7   228.8 1 2     1 
 9512046 15.949  2-17 5229.5  85.0  78.2 4.362 0.047 0.045 0.854 0.038 0.030  25.23  2.06   940.9    36.7   1 0   0 
 9512076 15.145  1-17 4412.1  73.6  68.9 4.617 0.020 0.020 0.685 0.026 0.024  33.52  2.99  1171.5    32.1   1 0   0 
 9512119 14.230  1-17 4251.4  80.8  73.4 4.672 0.016 0.020 0.615 0.014 0.019  25.58  1.88  1909.0    52.4   1 0   0 
 9512137 15.852  1-17 4214.4  73.6  48.6 4.624 0.028 0.029 0.646 0.027 0.020  13.33  1.08  1788.7    78.9   1 0   0 
 9512150 14.696  1-17 4853.8  74.6  65.5 4.481 0.020 0.015 0.800 0.023 0.017  20.07  1.52  3760.2   113.3   1 1   0 
 9512162 15.091  1-17 4129.2  53.5  76.9 4.621 0.026 0.017 0.621 0.015 0.015  19.25  1.40   339.6    17.8   1 0   0 
 9512272 11.986  0-17 6046.7 118.0 114.3 4.278 0.038 0.039 1.084 0.071 0.072  17.96  2.60    93.5     4.4   1 0   0 
 9512312 12.456  0-17 6862.4 150.3 143.5 4.261 0.028 0.030 1.325 0.056 0.048   2.69  0.29   127.3    15.2   2 0   0 
 9512316 15.953  1-17 4314.8  75.5  66.3 4.605 0.021 0.017 0.688 0.026 0.022  14.19  1.05  1929.2    82.6   1 0   0 
 9512457 13.560  0-17 6448.6 124.9 130.0 4.057 0.032 0.034 1.376 0.068 0.065  11.38  0.75    18.0     5.0   1 0   0 
 9512523 13.548  0-17 5829.3 114.8 109.7 3.802 0.033 0.033 1.210 0.058 0.063   6.48  0.47  3493.0   181.3   1 0   0 
 9512571 14.325  1-17 5016.7  91.5  80.2 3.970 0.034 0.034 0.883 0.039 0.032  33.98  4.88   357.0    11.6   1 0   0 
 9512582 12.708  0-17 5966.0 121.8 122.4 3.838 0.058 0.036 1.319 0.175 0.065  21.81  1.80    74.3     4.1   1 0   0 
 9512584 14.798  1-17 5838.4 112.3 108.7 4.343 0.046 0.048 1.013 0.075 0.077  25.75  3.28   249.9    12.0   1 0   0 
 9512675 14.809  1-17 5282.5  94.9  91.8 4.548 0.026 0.038 0.840 0.039 0.055  21.51  2.22   534.3    22.1   1 0   0 
 9512687 15.386  1-17 4975.4  88.2  85.9 4.600 0.022 0.029 0.750 0.035 0.042  31.06  3.20   953.6    29.5   1 0 0 0 
 9512722 14.764  1-17 5408.9  94.2  91.9 4.547 0.023 0.037 0.860 0.037 0.055   5.96  0.41  7631.9   411.6 1 1 0   0 
 9513004 15.663  2- 3 5125.7  90.2  85.1 4.552 0.031 0.041 0.809 0.043 0.050  18.70  1.62  4811.2   154.2   1 0   0 
 9513051 15.628  1-17 5405.0 106.8 100.4 4.384 0.129 0.268 0.885 0.080 0.063  21.52  1.93   148.1    14.9   1     0 
 9513128 12.917  0-17 6472.8 145.5 123.4 4.241 0.032 0.035 1.252 0.056 0.055   5.51  0.31     4.0     4.8   1 0   0 
 9513168 16.538 14-17 3970.1  91.9  89.9 4.669 0.033 0.032 0.566 0.031 0.034  24.20  2.07   329.8    32.0   1   1 0 
 9513343 15.372  1-17 4854.3  94.6  92.4 4.623 0.018 0.025 0.713 0.031 0.035  36.42  5.02    98.0     9.0   1 0   0 
 9513494 15.665  1-17 4922.1  84.3  79.6 4.519 0.037 0.029 0.791 0.042 0.033  30.63  2.52  1996.2    55.4   1 0   0 
 9513524 14.368  1-17 5908.3 110.4 108.3 4.352 0.042 0.046 1.036 0.073 0.077  21.04  1.59   771.5    26.4   1 0   0 
 9513589 15.909  1-17 4911.7 100.8  84.9 3.845 0.095 0.104 0.894 0.067 0.042  20.92  1.75  1916.4    67.2   1 0   0 
 9513596 13.408  0-17 5954.7 100.6 101.2 4.139 0.034 0.038 1.192 0.062 0.090  12.86  1.55    76.0     6.5   1 0   0 
 9513644 14.172  1-17 5803.4 182.2 130.4 4.325 0.124 0.116 1.003 0.115 0.088   8.79  0.72   355.0    22.1   1     0 
 9513720 15.859  1-17 4957.0  86.8  81.0 4.539 0.036 0.035 0.791 0.043 0.040  12.53  1.03  2319.7   100.6   1 0   0 
 9513738 15.710  1-17 4426.3  79.5  77.4 4.642 0.017 0.020 0.659 0.024 0.024  26.67  2.04  1196.1    40.0   1 0   0 
 9513745 14.446  1-17 5146.0  92.8  85.0 4.536 0.032 0.037 0.823 0.044 0.052  22.42  2.06  2148.6    62.9   1 0   0 
 9513786 13.836  1-17 5330.3  84.5  79.9 4.535 0.016 0.026 0.932 0.030 0.039  10.32  0.81  3571.2   147.4   1 0   0 
 9513811 15.908  1-17 5028.4  90.5  85.4 4.548 0.035 0.041 0.796 0.044 0.045  23.54  2.10   121.9    16.0   1 1   0 
 9513865 15.733  1-17 5116.9  88.0  83.3 4.517 0.036 0.045 0.864 0.047 0.049  33.05  2.72   549.7    21.7   1 0 0 0 
 9513921 10.910  0-17 5038.4  97.8  87.9 3.592 0.056 0.081 1.204 0.136 0.187   6.35  0.52   440.7    24.0   1 0   0 
 9514048 13.643  1-17 6033.1 114.9 111.8 3.931 0.045 0.044 1.299 0.131 0.080  11.58  0.62    91.3     7.9   1 0   0 
 9514159 13.701  1-17 6158.3 125.8 122.4 3.898 0.053 0.038 1.243 0.138 0.064  14.58  1.09   136.4     8.7   1 0   0 
 9514218 15.746  2- 3 4724.1  84.5  78.7 4.542 0.030 0.023 0.764 0.034 0.027  37.97  3.55   459.7    32.8   1 0   0 
 9514274 14.398  1-17 5339.9  90.6  87.0 4.577 0.019 0.032 0.819 0.032 0.048  18.21  1.48  3475.2   109.5   1 0   0 
 9514279 13.719  1-17 6217.0 129.6 125.6 3.894 0.043 0.035 1.216 0.069 0.063  18.19  1.44    40.3     4.9   1 0   0 
 9514298 15.916  1-17 4158.5  49.1  75.6 4.610 0.030 0.019 0.634 0.017 0.015  39.31  4.93  1248.8    35.4   1 0   0 
 9514312 13.177  0-17 5499.2  87.5  88.6 4.466 0.030 0.038 0.969 0.052 0.060  30.41  5.39   442.2    13.1   1 0   0 
 9514361 15.169  1-17 5760.8 109.0 109.6 4.182 0.049 0.052 1.025 0.087 0.078  11.93  0.82  3424.0   137.3   1 0   0 
 9514388 11.602  0-17 5529.3  82.8  78.4 4.488 0.020 0.030 0.996 0.037 0.051  22.58  1.98   417.3    13.0   1 0   0 
 9514520 13.722  1-17 6468.9 115.0 114.8 4.394 0.019 0.027 1.134 0.034 0.047   5.76  0.57   167.8    15.6   1 0   0 
 9514525 12.690  0-17 5587.3  93.2  82.3 4.372 0.035 0.025 0.781 0.046 0.030  18.44  2.75    51.7     3.8   1 0   0 
 9514763 12.060  0-17 6404.8 128.6 126.2 4.098 0.182 0.195 1.330 0.159 0.111  10.72  1.03    28.0     3.3   1     0 
 9514782 13.988  1-17 5080.3  88.5  84.2 4.564 0.024 0.033 0.808 0.035 0.047  21.97  3.09   273.4    11.3   1 0   0 
 9514852 15.514  1-17 4531.8  63.9  59.4 4.547 0.018 0.013 0.747 0.021 0.017  31.71  3.27   619.2    22.3   1 1   0 
 9514879 10.676  0-17 5949.0  97.9  97.6 4.403 0.025 0.034 1.088 0.049 0.064  12.86  1.57   704.3    26.2   1 0   0 
 9514963 13.835  1-17 6065.7 118.6 115.8 3.859 0.037 0.035 1.189 0.060 0.063   8.38  0.94   387.0    22.9   1 0   0 
 9514986 12.629  0-17 5923.7 110.8 105.4 4.168 0.033 0.039 1.182 0.063 0.085  19.49  1.66   789.6    25.0   1 0   0 
 9515011 15.324  1-17 4160.3  59.8  64.0 4.643 0.033 0.026 0.614 0.018 0.018  14.00  1.22  1780.2    71.7   1 0   0 
 9515049 14.539  1-17 5169.0  92.7  88.7 4.547 0.028 0.037 0.823 0.041 0.053   9.56  0.68  5519.8   236.2   1 0   0 
 9515073 15.489  1-17 5757.4 115.1 110.9 3.988 0.078 0.066 1.111 0.095 0.081  12.70  1.02  5082.8   195.1   1 0   0 
 9515082 13.604  0-17 6161.4 123.9 119.4 4.398 0.038 0.041 0.929 0.062 0.061   3.67  0.28  3562.9   245.9 1 1 0   0 
 9515093 13.616  1-17 5110.3  90.0  87.4 4.558 0.030 0.030 0.765 0.042 0.043  28.98  2.33  1179.3    30.8   1 0   0 
 9515113 12.918  0-17 5541.9  92.7  93.0 4.502 0.027 0.037 0.913 0.044 0.055   6.94  0.56  2858.5   142.7   1 0   0 
 9515217 11.787  1-17 5741.0 104.2 100.9 4.342 0.036 0.038 1.052 0.065 0.068  19.39  2.63    99.1     4.7   1 0   0 
 9515223 14.668  1-17 4771.5  85.3  78.3 4.611 0.019 0.025 0.723 0.029 0.035  10.39  0.75  5103.7   210.8   1 0   0 
 9516641 13.104  0-17 5045.2  84.4  82.0 4.548 0.031 0.027 0.764 0.044 0.039  31.13  4.62   186.6     6.4   1 0   0 
 9516724 14.713  1-17 5617.7  99.7  96.6 4.468 0.034 0.044 0.934 0.055 0.066  22.11  2.24   875.3    29.6   1 0   0 
 9516961 15.973 14-17 3523.2  72.7  68.8 4.800 0.010 0.010 0.401 0.010 0.010  55.70  2.84  5381.2   164.0   1 0   0 
 9517002 13.244  0-17 5825.0 105.5 103.1 4.411 0.035 0.042 1.000 0.065 0.074  21.05  2.25   242.3     9.5   1 0   0 
 9517048 15.402  1-17 5276.8  98.4  86.2 4.428 0.046 0.038 0.851 0.059 0.044  25.75  3.72   207.8    13.6   1 0   0 
 9517065 13.607  0-17 6053.3 101.7 101.9 4.470 0.019 0.030 0.998 0.034 0.049  14.10  2.69   194.9    10.6   1 0   0 
 9517098 13.924  1-17 5782.0  96.5  94.3 4.531 0.020 0.029 0.895 0.032 0.042  24.52  2.77   433.7    14.8   1 0   0 
 9517196 12.722  0-17 5584.1 109.0 104.6 4.342 0.040 0.039 0.989 0.066 0.065   7.66  0.61  3461.2   163.4   1 0   0 
 9517322 15.488  4-17 5771.4 115.3 109.2 3.929 0.168 0.148 1.158 0.139 0.121   6.85  0.50   247.4    29.4   1     0 
 9517519 14.193  1-17 5944.8 105.2 101.7 4.419 0.029 0.040 1.033 0.054 0.070  11.92  1.05  2213.4    87.9   1 0   0 
 9517521 15.840  1-17 4897.2  89.5  82.2 4.585 0.025 0.031 0.759 0.037 0.042  14.90  1.14  2438.0    96.0   1 0   0 
 9517590 15.902  1-17 4795.0  84.6  79.0 4.565 0.031 0.030 0.760 0.038 0.036  14.69  0.96   849.8    44.5   1 0   0 
 9517693 15.533  1-17 4160.2  62.2  53.3 4.651 0.037 0.027 0.608 0.017 0.018  19.39  1.58  1138.4    43.7   1 0   0 
 9517766 15.373  1-17 5163.4  95.5  89.7 4.499 0.054 0.058 0.827 0.050 0.047  18.86  1.74  2031.7    69.4   1     0 
 9517890 15.577  1-17 5622.6 107.8 103.5 4.491 0.047 0.053 0.828 0.054 0.053  26.29  2.61   234.3    15.3   1 0   0 
 9517946 13.725  1-17 4906.5  80.4  74.8 4.552 0.025 0.031 0.833 0.038 0.044  14.39  1.12  1723.9    62.3   1 0   0 
 9517951 15.252  1-17 4457.7  77.6  72.7 4.613 0.020 0.021 0.693 0.027 0.026  19.52  1.57  3115.9    98.9   1 0   0 
 9517997 15.942  1-17 4215.7  81.6  50.4 4.652 0.021 0.036 0.628 0.018 0.017  26.48  1.89  2813.2    82.3   1 0   0 
 9518019 15.493  1-17 4875.6  75.1  69.5 4.472 0.022 0.018 0.805 0.022 0.018  28.78  2.78   418.0    18.5   1 1   0 
 9518057 14.373  1-17 5646.4 109.2 104.0 4.253 0.045 0.045 0.959 0.073 0.070  28.98  2.15   137.9     7.4   1 0   0 
 9518064 14.398  1-17 5349.6  93.9  90.6 4.563 0.021 0.034 0.838 0.034 0.052  24.68  2.26   222.2    10.3   1 0   0 
 9518115 14.265  1-17 5620.2 109.6 104.0 4.225 0.045 0.045 0.955 0.073 0.069  25.23  3.12   415.7     9.4   1 0   0 
 9518205 15.276  1-17 5811.0 157.0 174.0 4.538 0.048 0.192 0.918 0.101 0.111  21.66  1.70   638.4    25.9   2     1 
 9518235 13.945  1-17 5171.6  89.2  85.1 4.537 0.030 0.036 0.828 0.043 0.053  35.43  4.21   497.8    14.8   1 0   0 
 9518295 13.183  0-17 3850.7  79.6  72.8 4.687 0.012 0.012 0.545 0.012 0.012  17.96  1.64   477.4    17.3   1 0   0 
 9518310 14.548  1-17 5417.5 104.1  90.4 4.300 0.062 0.060 0.886 0.061 0.048  27.03  2.18   237.3    10.7   1 0   0 
 9518318 15.214  1-17 5613.0  97.4  93.5 4.506 0.028 0.040 0.918 0.044 0.057  21.63  2.04  1057.6    37.1   1 0 0 0 
 9518547 13.742  1-17 6619.7 132.8 132.1 4.222 0.032 0.032 1.356 0.064 0.055   5.17  0.34    27.1     8.6   1 0   0 
 9518571 14.470  1-17 5454.8  93.7  94.5 4.504 0.031 0.042 0.901 0.046 0.055  27.61  2.27   266.2    11.0   1 0   0 
 9518732 12.644  0- 1 6374.3 136.4 124.2 4.293 0.029 0.039 1.215 0.058 0.067   2.10  0.14   153.6    20.0   3 0   0 
 9518752 15.764  1-17 5046.5  84.5  80.1 4.565 0.023 0.034 0.830 0.036 0.042  18.21  1.61  4096.7   135.8   1 0   0 
 9518785 12.607  0-17 5895.0 113.7 105.7 4.138 0.029 0.032 1.265 0.044 0.079  32.79  5.50   273.7     7.7   1 0   0 
 9518982 15.313  1-17 5461.0 164.0 147.0 4.460 0.117 0.143 0.807 0.115 0.066  20.49  1.52  2134.1    69.1   2     1 
 9519013 12.238  0-17 6272.0 101.8 128.2 4.305 0.028 0.026 1.252 0.054 0.055  10.91  0.71    45.0     4.1   1 0   0 
 9519104 13.605  0-17 6085.3 111.4 105.5 3.769 0.034 0.054 1.629 0.069 0.173  29.34  2.86    51.5     4.0   1 0   0 
 9519164 13.535  0-17 4797.5  81.4  73.2 4.573 0.025 0.026 0.762 0.036 0.037  39.86  6.16   366.4     9.7   1 0   0 
 9519298 15.849  1-17 4565.3  84.2  78.1 4.624 0.020 0.024 0.689 0.030 0.029  24.03  1.78  2248.9    70.8   1 0   0 
 9519349 15.564  1-17 5400.2 104.2  87.8 4.298 0.051 0.048 0.882 0.059 0.044   9.90  0.72  4035.1   179.3   1 0   0 
 9519352 13.235  0-17 6270.8 142.9 123.7 4.125 0.030 0.033 1.310 0.055 0.063  16.99  1.37   180.4     8.6   1 0   0 
 9519422 13.609  1-17 6230.3 134.0 130.1 4.060 0.039 0.037 0.854 0.053 0.046   4.55  0.35  2488.2   156.0   1 0   0 
 9519435 13.933  1-17 6476.4 133.5 123.9 4.191 0.035 0.032 1.336 0.061 0.054   1.39  0.10  3306.4   373.7 1 1 0   0 
 9519469 15.741  4-17 5422.2 111.3 104.3 4.371 0.136 0.278 0.891 0.085 0.065  20.10  2.04   197.1    17.8   1     0 
 9519623 12.531  0-17 6591.4 135.3 128.0 3.866 0.261 0.220 1.625 0.273 0.223   4.55  0.48   521.5    35.5   1     0 
 9519751 15.994  1-17 4807.6  89.5  81.3 4.598 0.024 0.029 0.737 0.036 0.037  20.92  1.62  1557.8    58.1   1 0   0 
 9519773 13.934  1-17 5043.9  71.8  67.6 4.426 0.018 0.013 0.822 0.022 0.017  16.64  1.45  2380.9    79.0   1 1   0 
 9519819 15.377  1-17 5324.7  94.7  90.1 4.572 0.022 0.034 0.821 0.037 0.049  22.58  3.52   202.4    14.3   1 0   0 
 9519853 14.695  1-17 5297.2  83.6  72.4 4.300 0.031 0.026 0.869 0.040 0.028  10.91  0.85  3205.6   132.3   1 0   0 
 9519915 16.840  8- 8 3926.1  76.7  79.5 4.683 0.016 0.016 0.553 0.016 0.016  18.73  1.87  3769.6   293.1   1 0   0 
 9520009 15.813  1-17 5805.6 104.9 100.3 4.499 0.030 0.040 0.945 0.049 0.057  21.51  2.08   390.6    23.2   1 0   0 
 9520013 15.326  1-17 5851.1 111.0 108.0 4.163 0.049 0.055 1.077 0.089 0.085  17.27  2.60   221.7    16.6   1 0   0 
 9520019 14.916  1-17 5298.5 119.6 112.8 3.930 0.045 0.048 0.978 0.065 0.070   0.59  0.04 22164.6  3734.4 1 1 0   0 
 9520084 13.566  0-17 5228.1  89.4  85.1 4.551 0.025 0.036 0.832 0.038 0.055  16.88  1.36  2899.4    93.8   1 0   0 
 9520089 13.916  1-17 5794.4 110.1 109.7 4.128 0.044 0.046 1.064 0.101 0.081   1.45  0.10 14509.2  1557.7 1 1 0   0 
 9520118 15.973  1-17 4794.9 108.7  98.0 4.514 0.040 0.038 0.783 0.035 0.032  27.04  2.00  1659.1    53.4   1 1   0 
 9520142 14.136  1-17 5460.6 107.8  95.7 4.271 0.041 0.037 0.898 0.064 0.052  23.87  2.52  1086.4    32.5   1 0   0 
 9520152 12.161  0-17 6338.4 124.8 126.8 4.216 0.025 0.035 1.356 0.056 0.053  13.98  2.71   122.2     6.2   1 0   0 
 9520219 15.125  4-17 5152.4  92.1  88.9 4.578 0.022 0.033 0.794 0.035 0.049  23.86  3.15   600.5    23.0   1 0   0 
 9520249 11.671  0-17 5990.6 104.4 102.9 4.373 0.029 0.037 1.100 0.058 0.070  16.11  2.40   107.1     4.9   1 0   0 
 9520317 15.852  1-17 5486.9 100.3  98.0 4.543 0.027 0.039 0.869 0.043 0.053  19.39  1.67  1132.8    47.2   1 0   0 
 9520338 15.270  1-17 5637.0  99.6  93.2 4.538 0.021 0.031 0.893 0.037 0.048  23.70  3.23   865.1    30.7   1 0   0 
 9520539 15.371  1-17 4013.8  93.3  91.7 4.633 0.026 0.025 0.602 0.023 0.026  17.75  1.49   428.0    22.9   1     0 
 9520546 15.790  1-17 4153.1  57.8  92.1 4.617 0.028 0.022 0.630 0.021 0.019  17.11  1.18   876.2    40.8   1     0 
 9520655 12.487  0-17 6180.0 128.3 132.7 4.195 0.034 0.043 1.203 0.066 0.088  14.30  2.08   412.8    16.3   1 0   0 
 9520694 12.058  0-17 5789.0 106.5 102.5 4.224 0.036 0.040 1.065 0.070 0.075   3.50  0.25  2982.0   207.7 1 1 0   0 
 9520806 16.377  8- 8 3692.9  81.7  67.2 4.750 0.012 0.012 0.469 0.013 0.012  33.75  4.17  1905.8   158.6   1 0   0 
 9520826 13.616  1-17 6211.1 133.2 129.6 4.140 0.029 0.041 1.251 0.062 0.085  14.21  2.34    68.1     6.3   1 0   0 
 9520838 14.986  1-17 5695.5  98.8  92.6 4.504 0.023 0.033 0.941 0.039 0.049  18.70  1.85  1324.1    46.6   1 0 0 0 
 9520963 14.264  1-17 5237.6  76.4  67.4 4.296 0.025 0.020 0.874 0.032 0.021  18.99  1.49  1149.3    38.6   1 0   0 
 9520998 15.124  1-17 5874.0 102.2  98.6 4.465 0.027 0.038 0.990 0.046 0.062  19.31  1.88    59.7     9.8   1 0   0 
 9521080 14.810  1-17 4674.4  83.2  77.0 4.607 0.021 0.023 0.714 0.030 0.030  15.11  1.24  2083.7    76.0   1 0   0 
 9521196 15.255  1-17 5202.9  99.3  90.8 4.515 0.037 0.040 0.837 0.050 0.053  29.18  1.81   727.0    24.3   1 0   0 
 9521208 11.921  0-17 6719.5 168.3 177.1 4.180 0.030 0.027 1.378 0.078 0.068   4.91  0.30   150.8    11.7   3 0   0 
 9521209 13.272  0-17 4217.5  34.8  44.7 4.573 0.060 0.011 0.662 0.041 0.007  42.72  4.70   956.9    20.7   1 0   0 
 9521238 15.658  1-17 4606.6  95.0  93.9 4.606 0.020 0.024 0.712 0.032 0.031  40.14  4.34  1176.9    31.9   1 0   0 
 9521243 14.918  1-17 6091.7 107.3 107.7 4.399 0.030 0.039 1.079 0.051 0.062  13.98  1.65   905.4    39.3   1 0   0 
 9521258 15.820  1-17 4582.5  85.2  79.2 4.623 0.020 0.023 0.692 0.029 0.030  35.43  2.83  1035.1    32.0   1 0   0 
 9521317 12.850  0-17 5976.5 103.8 100.3 4.409 0.037 0.044 1.145 0.063 0.062   9.10  0.82  1130.4    51.3   1   1 0 
 9521412 15.714  4-17 5508.1 112.2 105.6 4.360 0.059 0.055 0.906 0.069 0.062  20.64  2.22   347.9    21.6   1 0   0 
 9521449 14.089  1-17 5919.2 105.8 100.0 4.494 0.018 0.029 0.971 0.035 0.052  12.34  1.04  2478.7    95.7   1 0   0 
 9521504 14.889  1-17 5639.0  93.8  93.4 4.448 0.033 0.042 0.994 0.053 0.062  33.02  2.89   382.4    13.8   1 0   0 
 9521513 11.609  0-17 6284.6 122.5 125.1 4.054 0.028 0.032 1.385 0.061 0.064   8.96  0.88    92.8     5.9   1 0   0 
 9521526 13.893  1-17 6504.9 133.9 121.9 4.265 0.032 0.034 1.284 0.059 0.059   7.21  0.45     7.1     6.8   1 0   0 
 9521583 12.881  0-17 6425.4 113.7 119.4 4.263 0.029 0.030 1.316 0.054 0.055   9.11  0.89    24.8     4.5   1 0   0 
 9524660 14.273  1-17 5928.3 107.6 106.1 4.410 0.031 0.040 1.029 0.057 0.066  19.39  3.24   360.9    15.3   1 0   0 
 9524680 15.007  1-17 5244.4  77.9  69.9 4.263 0.027 0.025 0.876 0.028 0.021   0.93  0.06 15275.8  2071.3 1 1 1   0 
 9526711 11.901  0-17 6130.3 111.5 110.7 3.951 0.028 0.047 1.411 0.062 0.132  18.23  1.37    30.1     2.5   1 0   0 
 9526870 13.960  1-17 6564.2 129.9 129.4 4.086 0.035 0.035 1.421 0.070 0.062   2.25  0.38   156.4    25.4   1 0   0 
 9526915 15.360  1-17 5062.0  98.3  84.3 3.418 0.098 0.108 1.366 0.169 0.209 126.85 11.40  9274.4   124.4   2 0   0 
 9526927 14.382  1-17 5399.5  98.9  84.3 4.289 0.039 0.033 0.882 0.057 0.043  18.83  1.79   876.8    31.0   1 0   0 
 9526981 12.899  0-17 6594.0 133.7 141.9 4.255 0.030 0.032 1.313 0.057 0.053   2.42  0.31   163.1    20.2   3 0   0 
 9527000 13.375  0-17 5462.6  84.8  79.2 4.508 0.019 0.029 0.964 0.035 0.048  20.75  1.96  2213.3    65.1   1 0   0 
 9527035 15.405  1-17 4796.0  80.4  74.5 4.567 0.028 0.027 0.760 0.038 0.036  34.70  3.29   728.0    23.1   1 0   0 
 9527049 14.894  1-17 5356.5  97.0  92.8 4.525 0.030 0.042 0.865 0.045 0.059  25.23  2.85   670.5    23.1   1 0   0 
 9527088 13.197  0-17 6498.5 115.7 110.9 4.351 0.018 0.023 1.244 0.034 0.040  10.89  0.83   625.2    28.0   1 0   0 
 9527194 15.024  1-17 5378.2  95.8  92.5 4.540 0.026 0.040 0.860 0.041 0.056  19.12  1.50  4389.1   136.2   1 0   0 
 9527347 14.961 16-17 5977.7 119.3 116.4 3.839 0.140 0.140 1.324 0.178 0.134   4.64  0.48  1696.7   115.5   1     0 
 9527408 15.170  1-17 5296.7  79.4  69.6 4.268 0.037 0.035 0.874 0.038 0.028  20.92  1.81  1071.2    37.9   1 0   0 
 9527470 15.611  1-17 5388.8  97.7  93.9 4.534 0.031 0.045 0.863 0.045 0.057  28.94  2.47   529.1    21.8   1 0   0 
 9527520 14.652  1-17 5216.3  75.2  68.2 4.334 0.025 0.022 0.861 0.030 0.022  20.21  1.58  2324.0    72.0   1 0   0 
 9527528 14.971  1-17 4177.4  48.9  62.9 4.615 0.035 0.022 0.636 0.019 0.016  32.83  3.39   426.0    15.1   1 0   0 
 9527561 15.098  1-17 5255.8  94.5  90.5 4.534 0.031 0.041 0.842 0.044 0.056  10.78  0.88   131.1    15.7   1 0   0 
 9527692 14.971  1-17 5129.9  94.8  89.3 4.580 0.022 0.033 0.790 0.035 0.049   9.83  0.69  3760.7   163.6   1 0   0 
 9527780 13.636  1-17 5846.2  96.5  93.6 4.423 0.023 0.033 1.082 0.044 0.060  23.66  3.62   587.5    18.6   1 0   0 
 9527938 15.784  1-17 5398.4  98.3  85.4 4.311 0.057 0.055 0.880 0.059 0.045  19.76  1.64   955.8    40.2   1 0   0 
 9527952 15.260  1-17 6109.4 125.5 120.3 4.358 0.076 0.108 1.092 0.088 0.086  19.77  2.16   485.3    22.7   1     0 
 9528105 13.900  1-17 5572.2 103.7 102.7 4.400 0.043 0.045 0.924 0.071 0.069 184.80 17.45     -0.0     0.9   1 0   0 
 9528125 13.133  0-17 6282.0 173.0 173.0 3.869 0.292 0.097 1.226 0.225 0.203  59.92  3.82  4675.2    78.8   2     1 
 9528200 13.859  1-17 6237.6 128.9 121.2 4.198 0.038 0.039 1.160 0.064 0.079 182.84 16.21  3374.1    31.9   1 0   0 
 9528212 14.508  1-17 5872.0 158.0 175.0 4.424 0.105 0.195 0.909 0.119 0.097 183.66 17.47 28968.8   137.5   2     1 
 9528222 15.799  4-17 5320.5 116.1  91.6 4.366 0.054 0.047 0.862 0.058 0.041 187.09 17.36  7465.4    37.0   1 0   0 
 9528289 15.336  4-17 5627.7 130.8 114.1 4.337 0.053 0.048 0.944 0.077 0.071  18.83  2.59   604.6    27.2   1 0   0 
 9528293 14.106  1-17 4637.4  76.4  69.4 4.598 0.021 0.023 0.723 0.031 0.031  13.61  1.05  2658.9    97.4   1 0   0 
 9528366 13.033  0-17 5011.9  80.8  80.4 4.587 0.026 0.025 0.720 0.037 0.034  28.58  3.20   376.3    11.1   1 0   0 
 9528514 12.483  0-17 6519.0  74.8  61.9 4.452 0.010 0.010 1.097 0.017 0.017   6.30  0.45  3396.7   176.6   1 0   0 
 9528521 14.271  1-17 5936.1 107.2 111.9 4.058 0.041 0.053 1.167 0.105 0.091   6.30  0.46  2780.1   150.1   1 0   0 
 9528738 15.735  2-17 4647.2  82.4  78.0 4.585 0.026 0.025 0.733 0.034 0.032  25.40  2.08  2865.7    83.5   1 0   0 
 9528797 15.869  4-17 4469.7  81.0  77.2 4.639 0.018 0.022 0.665 0.027 0.026  24.37  1.74  1811.2    59.1   1 0   0 
 9528805 13.222  0-17 6290.7 116.2 113.5 3.886 0.028 0.045 1.493 0.063 0.141  19.74  2.13    28.8     3.6   1 0   0 
 9528810 13.254  0-17 5881.5 103.4 107.8 4.320 0.032 0.033 1.159 0.059 0.062  22.07  3.89   153.5     6.9   1 0   0 
 9528838 13.365  0-17 6315.5 121.7 120.5 3.982 0.030 0.041 1.361 0.062 0.108   9.17  0.69    25.1     5.5   1 0   0 
 9528839 15.301  1-17 4939.2  84.4  78.0 4.518 0.036 0.029 0.793 0.043 0.034  24.03  2.30  1229.5    40.2   1 0   0 
 9529011 13.563  0-17 5155.7  80.6  75.3 4.580 0.028 0.028 0.728 0.039 0.037  27.61  4.99   607.0    17.6   1 0   0 
 9529088 14.365  1-17 4477.0  67.5  62.2 4.560 0.021 0.015 0.737 0.023 0.019  13.15  0.97  1720.4    66.8   1 0   0 
 9529094 15.656  1-17 5720.9 117.4 110.5 3.949 0.079 0.072 1.122 0.091 0.084  40.70  3.78   413.9    16.3   1 0   0 
 9529108 13.588  0-17 5154.6  84.3  84.3 4.481 0.035 0.037 0.909 0.050 0.051  33.28  1.03  1263.5    43.3   1 0   0 
 9529125 15.447  4-17 6238.7 120.3 116.6 4.513 0.028 0.031 0.957 0.044 0.041  21.07  1.65   769.2    31.0   1 0   0 
 9529152 12.153  0-17 6318.7 138.9 124.8 4.099 0.030 0.032 1.353 0.060 0.058   5.49  0.75   308.8    20.0   1 0   0 
 9529214 14.189  1-17 5074.0  81.0  77.9 4.598 0.023 0.031 0.746 0.033 0.039  10.61  0.73  4575.2   185.8   1 0   0 
 9529289 12.796  1-17 6994.2 146.7 145.4 4.092 0.035 0.034 1.513 0.084 0.076   7.55  0.61   551.8    29.4   2 0   0 
 9529322 13.853  1-17 4986.5  79.7  75.8 4.560 0.023 0.032 0.828 0.034 0.045  29.79  2.60  1899.5    47.6   1 0   0 
 9529351 11.361  0-17 6020.0 200.0 200.0 3.982 0.443 0.148 0.991 0.148 0.133   2.44  0.17  2621.1   218.0 1 2     1 
 9529435 15.513  1-17 4018.8  79.2  79.9 4.636 0.016 0.016 0.601 0.015 0.015  33.29  2.43  3748.4    91.1   1 0   0 
 9529476 14.896 16-17 6285.1 116.7 112.8 3.833 0.062 0.066 1.529 0.107 0.148   4.16  0.58   299.1    33.8   1 0   0 
 9529741 15.934  2-17 4691.0  94.7  85.6 4.611 0.023 0.028 0.712 0.037 0.035  24.71  2.13  1265.0    45.3   1 0   0 
 9529782 14.050 17-17 4726.2  74.4  67.3 4.534 0.030 0.022 0.787 0.037 0.026  15.70  1.70   330.6    42.2   1 0   0 
 9529786 14.766  1-17 5909.3 104.4 101.0 4.440 0.030 0.042 1.012 0.051 0.066  18.93  3.06   200.1    12.4   1 0   0 
 9529787 15.978  1-17 4200.6  62.9  57.4 4.610 0.031 0.024 0.648 0.029 0.019  31.27  2.39  1346.8    42.5   1 0   0 
 9529928 12.648  0-17 6352.0 120.7 111.5 3.865 0.033 0.043 1.530 0.070 0.142   4.92  0.38   401.8    27.4   1 0   0 
 9529993 14.501  1-17 5424.6 102.5  88.3 4.270 0.042 0.037 0.889 0.060 0.047  10.23  0.77  2211.6    95.9   1 0   0 
 9530030 14.728  1-17 5700.3 106.1 102.5 4.393 0.046 0.049 0.962 0.071 0.073  23.71  3.88   533.4    20.6   1 0   0 
 9530033 15.901  1-17 5065.3  89.9  82.9 4.513 0.043 0.041 0.811 0.047 0.042  30.00  3.14  1580.9    48.2   1 0   0 
 9530170 14.658  1-17 5669.7 116.2 113.5 4.111 0.052 0.048 1.012 0.086 0.074   3.52  0.31  5508.8   389.8 1 1 0   0 
 9530253 15.081  1-17 5585.4 121.7 113.1 4.027 0.054 0.049 1.017 0.073 0.070  21.52  2.02   137.7    11.2   1 0   0 
 9530263 15.300  1-17 4167.5  53.4  56.6 4.633 0.035 0.025 0.622 0.018 0.017   8.04  0.57  9661.3   449.6   1 0   0 
 9530292 15.595  2-17 4797.9  91.3  84.4 4.609 0.021 0.027 0.725 0.033 0.036  23.87  1.80  1993.8    62.2   1 0   0 
 9530391 14.903  1-17 5760.6 112.5 108.1 4.396 0.047 0.049 0.921 0.068 0.065  19.51  2.46   158.9    11.6   1 0   0 
 9530410 13.517  1-17 5738.0 100.9  94.9 4.504 0.020 0.032 0.942 0.037 0.056  30.59  2.96   498.4    14.1   1 0   0 
 9530511 15.669  2-17 3544.2  74.4  69.9 4.762 0.011 0.010 0.444 0.011 0.011  46.43  4.61  1427.9    34.4   1 0   0 
 9530553 15.141  1-17 5286.6  98.7  94.9 4.552 0.026 0.039 0.836 0.040 0.054  19.79  1.54  4421.6   135.1   1 0   0 
 9530663 14.347  1-17 5157.0  86.0  80.3 4.556 0.018 0.028 0.877 0.030 0.040  27.04  2.12   810.4    24.2   1 0   0 
 9530806 15.037  1-17 6123.3 121.0 118.2 4.247 0.049 0.048 1.155 0.066 0.075  40.95  7.45   234.3     9.9   1 0   0 
 9530810 16.580 10-10 4458.9  86.7  81.8 4.593 0.027 0.024 0.710 0.031 0.030  21.07  1.80   672.0    78.2   1 0   0 
 9530859 14.901  1-17 5666.7 118.6 113.9 3.785 0.046 0.046 1.260 0.069 0.079  27.60  2.27   177.1     7.3   1 0   0 
 9530872 17.334 14-14 4701.0 165.0 165.0 4.630 0.032 0.048 0.718 0.065 0.065  22.58  2.04  2296.0   139.9   2     1 
 9530907 17.593 10-10 4421.0 155.0 170.0 4.625 0.052 0.024 0.621 0.070 0.051  13.17  0.48  2525.6  2525.6   2     1 
 9530960 15.989  1-17 4472.4  94.6  88.9 4.577 0.029 0.026 0.724 0.030 0.030  24.71  1.81  2375.2    74.4   1 1   0 
 9530963 17.020 10-17 4206.0 149.0 164.0 4.676 0.059 0.032 0.567 0.062 0.056  24.88  1.92  1309.0    70.6   2     1 
 9530968 14.736  1-17 5562.6 100.2  98.0 4.508 0.027 0.040 0.910 0.044 0.059  27.42  2.71   425.0    15.7   1 0   0 
 9530980 15.217  1-17 4129.8  45.5  71.6 4.649 0.038 0.019 0.599 0.015 0.016  33.06  2.63   734.6    22.9   1 0   0 
 9531060 17.601 13-17 4744.0 170.0 170.0 4.598 0.045 0.036 0.709 0.078 0.058  21.36  1.61  1322.0    97.9   2     1 
 9531117 15.860  4-17 4020.0  79.8  84.9 4.651 0.015 0.015 0.588 0.014 0.015  27.04  1.93  1985.0    60.3   1 0   0 
 9531169 15.898  1-17 4631.2  86.6  79.0 4.609 0.022 0.025 0.711 0.032 0.031  27.61  3.32   716.1    29.2   1 0   0 
 9531214 16.701 10-10 4509.0 102.4  92.1 4.581 0.031 0.029 0.724 0.034 0.034  13.33  0.86  1748.2   138.3   1 1   0 
 9531242 17.381 10-14 3971.1  78.2  79.5 4.684 0.020 0.020 0.554 0.020 0.020  20.92  1.49  1663.4   101.3   1 0   0 
 9531296 16.606 10-14 5034.6 100.6  96.2 4.494 0.053 0.050 0.810 0.044 0.039  18.86  1.64  7067.4   234.6   1 0   0 
 9531302 14.863  1-17 6020.3 113.9 111.7 4.439 0.026 0.036 1.035 0.047 0.063  24.88  4.58   362.1    15.3   1 0   0 
 9531389 16.899  6-10 4080.4  88.4  91.5 4.601 0.020 0.017 0.633 0.016 0.017  18.73  1.55   740.2    56.6   1 0   0 
 9531394 14.643  1-17 4819.8  83.4  75.3 4.565 0.027 0.027 0.768 0.038 0.038  19.66  1.57  4919.7   147.8   1 0   0 
 9531406 14.707  1-17 5913.5 111.7 108.5 4.339 0.047 0.049 1.040 0.074 0.077   9.23  0.67   457.2    28.2   1 0   0 
 9531467 15.554  1-17 5455.8  99.3  98.1 4.489 0.041 0.053 0.890 0.054 0.062  11.21  0.81  5946.9   241.3   1 0   0 
 9531777 16.221  3-17 5251.9 129.1 117.2 4.461 0.089 0.178 0.845 0.063 0.057  44.79  3.77  1766.4    53.4   1     0 
 9531806 17.461  6-14 4163.4  84.5  71.8 4.655 0.039 0.035 0.606 0.035 0.035  26.12  2.69  3068.5   176.2   1 0   0 
 9531880 15.249  5-17 6090.8 128.2 118.6 4.185 0.097 0.096 1.170 0.090 0.099  10.02  1.13  1235.5    66.5   1 0   0 
 9531969 16.559  6-17 4839.0  93.2  86.7 4.579 0.035 0.042 0.753 0.044 0.044  11.06  0.79   662.5    57.7   1 0   0 
 9531975 16.296  5-17 4955.6  90.6  85.3 4.551 0.038 0.043 0.784 0.044 0.043  10.91  0.84  4033.8   199.8   1 0   0 
 9532000 16.201  3-17 5462.2 144.0 110.0 4.177 0.116 0.107 0.916 0.084 0.063   1.14  0.08  1340.6   234.3 1 1 0   0 
 9532025 15.513  2-17 5648.4 113.0 109.2 4.352 0.064 0.063 0.948 0.073 0.071  23.52  1.67   267.0    16.6   1 0   0 
 9532049 14.662  1-17 5069.6  93.7  88.4 4.608 0.030 0.037 0.739 0.051 0.049  21.47  1.34   386.1    23.2   1     0 
 9532052 16.144  5-17 5125.9  97.9  90.8 4.527 0.039 0.051 0.848 0.047 0.047  10.39  0.73  2844.7   136.1   1   0 0 
 9532117 12.344  0-17 6307.1 115.8 108.7 3.813 0.034 0.038 1.635 0.070 0.099  13.55  1.20   107.4     5.9   1 0   0 
 9532127 15.085  1-17 6026.9  99.9  96.6 4.480 0.022 0.025 1.021 0.038 0.039   9.95  0.76  4396.5   189.1   1 0   0 
 9532133 17.232  7-10 4482.3  93.7  90.1 4.628 0.030 0.033 0.675 0.041 0.041  23.54  1.82   505.4    66.1   1 0   0 
 9532156 16.028  3-17 5514.0 200.0 183.0 4.591 0.036 0.135 0.833 0.091 0.091  26.27  3.70   649.9    36.3   2     1 
 9532195 14.157  1-17 5496.9 126.2 128.2 4.544 0.020 0.032 0.876 0.034 0.054  27.61  3.14   567.6    17.6   1 0   0 
 9532213 16.977  6-14 4640.4 112.0 128.8 4.600 0.032 0.038 0.717 0.044 0.044  28.78  3.61  2278.2   138.8   1 0   0 
 9532267 15.736  1-17 5698.6 111.3 107.0 4.412 0.054 0.064 0.960 0.067 0.071  25.94  2.00   589.9    25.5   1 0   0 
 9532298 16.689  6-17 4602.1  93.4  88.5 4.605 0.027 0.031 0.710 0.038 0.036  28.19  3.95   346.5    44.0   1 0   0 
 9532321 14.584  1-17 4867.0  77.5  70.6 4.497 0.026 0.017 0.793 0.032 0.022  13.06  1.07  1400.6    56.6   1 0   0 
 9532330 17.521  6-14 4262.5  97.8  82.6 4.633 0.032 0.031 0.648 0.039 0.035  16.30  1.28   231.1    83.8   1 0   0 
 9532341 17.265  6-14 4671.0 168.0 168.0 4.635 0.035 0.042 0.692 0.068 0.061  12.44  0.83  1309.5   114.4   2     1 
 9532342 16.393  6-17 4720.0 110.4 105.4 4.595 0.039 0.045 0.726 0.049 0.052  16.20  1.38   693.7    46.6   1     0 
 9532345 13.312  0-17 6044.4 114.2 112.4 4.425 0.033 0.040 0.976 0.056 0.064  25.39  1.51   218.4     8.1   1 0   0 
 9532400 17.032 10-10 4233.2  90.2  66.0 4.633 0.029 0.029 0.643 0.034 0.028  23.87  2.26   302.3    81.4   1 0   0 
 9532418 14.022  1-17 5769.3 117.4 113.5 4.257 0.043 0.046 1.004 0.077 0.077   5.37  0.38  4444.1   253.0   1 0   0 
 9532430 13.789  1-17 6091.3 103.9 100.8 4.366 0.023 0.031 1.188 0.042 0.061  11.65  1.41   331.8    17.2   1 0   0 
 9532489 15.078  1-17 4398.0  78.8  72.7 4.625 0.019 0.021 0.676 0.026 0.024  27.04  2.00  1583.0    45.5   1 0   0 
 9532496 15.190  1-17 5767.1 104.2  98.7 4.491 0.027 0.039 0.951 0.046 0.059  20.48  2.19   285.1    16.2   1 0   0 
 9532510 14.893  3-14 6058.5 112.3 110.4 4.397 0.033 0.043 1.071 0.056 0.071  19.11  2.00   126.6    13.1   1 0   0 
 9532642 17.285  6-10 4040.2  87.5  89.6 4.632 0.024 0.022 0.605 0.021 0.022  28.37  0.99   874.0    86.0   1 0   0 
 9532708 17.102  6-14 4406.8  93.9  89.4 4.611 0.029 0.030 0.689 0.036 0.035  12.18  0.93   437.6    69.1   1 0   0 
 9532744 13.991  1-17 4886.0  79.2  72.7 4.563 0.026 0.030 0.785 0.038 0.041  31.49  2.89   984.3    25.7   1 0   0 
 9532746 13.988  2-17 5691.8 100.1  96.2 4.462 0.031 0.040 0.954 0.054 0.067  30.37  5.72   166.6     7.2   1 0   0 
 9532760 15.220  1-17 3720.8  61.1  76.4 4.784 0.010 0.010 0.434 0.011 0.011  36.18  2.89   466.9    16.2   1 0   0 
 9532791 15.274  4-16 4849.6  94.6  89.5 4.615 0.019 0.026 0.723 0.030 0.036  34.90  1.53   284.3    21.2   1 0   0 
 9532794 16.013  5-17 5370.4 117.3 111.5 4.482 0.048 0.057 0.871 0.058 0.059  11.12  0.81  2035.1    98.3   1 0   0 
 9532798 13.997  1-17 5936.7 125.3 133.0 3.837 0.057 0.043 1.365 0.169 0.074  10.97  0.88   238.2    14.7   1 0   0 
 9532827 17.062  6-14 4687.0 168.0 168.0 4.596 0.052 0.032 0.690 0.077 0.056  23.05  2.29  1814.1    97.3   2     1 
 9532828 14.970  2-17 6299.4 121.1 116.2 4.390 0.023 0.032 1.136 0.044 0.060   6.17  0.51  1069.9    68.0   1 0   0 
 9532835 17.067  6-10 4442.1  98.5  91.3 4.578 0.028 0.026 0.721 0.030 0.030  11.85  0.86  1277.2   113.2   1 1   0 
 9532880 15.973  4-17 5046.4  94.5  87.9 4.535 0.039 0.043 0.803 0.046 0.045  26.48  2.68   716.4    30.5   1 0   0 
 9532912 14.702  2-17 5772.5 123.3 117.2 4.040 0.061 0.050 1.087 0.121 0.078  13.32  1.06   469.4    25.9   1 0   0 
 9532939 13.690  1-17 5893.5 120.5 114.7 4.337 0.104 0.149 1.058 0.096 0.080  14.50  1.58  1435.1    52.3   1     0 
 9532952 16.624  6-17 5038.0 103.3  98.7 4.506 0.052 0.051 0.808 0.045 0.041  23.05  1.94  1503.4    72.1   1 0   0 
 9532991 17.935  6- 6 3868.3  88.3  84.9 4.676 0.023 0.023 0.555 0.023 0.024  35.19  3.46  3615.2   220.2   1 0   0 
 9533014 14.073  1-17 5252.9  93.1  96.5 4.465 0.036 0.040 0.932 0.054 0.056   6.76  0.50  8546.1   427.9 1 1 2   0 
 9533015 16.425 14-17 5651.1 149.5 149.3 4.348 0.078 0.085 0.952 0.083 0.077   6.80  0.84  1337.3   102.1   1 0   0 
 9533059 15.409  4-17 5834.6 110.6 108.8 4.407 0.045 0.054 1.001 0.064 0.074  17.47  3.07   216.9    16.9   1 0   0 
 9533066 18.037  6- 6 3927.2 102.2  97.1 4.643 0.026 0.027 0.587 0.026 0.027  38.77  4.00    50.4   180.8   1 0   0 
 9533142 15.557  3-16 3832.6  80.3  72.5 4.702 0.012 0.013 0.529 0.013 0.013  29.79  2.80   840.8    35.6   1 0   0 
 9533182 15.714  2-17 5615.0 104.9 100.2 4.472 0.042 0.055 0.928 0.056 0.063  16.19  1.54   921.9    42.6   1 0   0 
 9533215 14.186  5-17 6392.1 125.8 120.2 4.307 0.030 0.039 1.229 0.056 0.069   3.84  0.36   502.4    43.2   1 0   0 
 9533234 15.100  1-17 5621.0 107.0 104.8 4.427 0.044 0.050 0.938 0.066 0.070  17.96  1.75  1186.6    44.0   1 0   0 
 9533258 15.618  4-17 5058.1  92.5  88.9 4.598 0.022 0.030 0.759 0.036 0.044  18.99  1.45  3870.8   125.0   1 0   0 
 9533298 17.012  6-14 4666.9  99.6  94.0 4.577 0.034 0.036 0.739 0.039 0.039  19.00  1.45  2023.1   123.2   1 0   0 
 9533306 12.353  0-17 5612.6  99.3  97.0 4.430 0.038 0.044 0.936 0.067 0.069  23.86  3.84   161.3     5.9   1 0   0 
 9533353 14.850  1-17 5315.0  99.3  96.0 4.539 0.027 0.039 0.851 0.041 0.057  26.82  2.61  1285.4    37.5   1 0   0 
 9533364 15.482  1-17 5324.7  99.5  84.5 4.236 0.069 0.073 0.878 0.047 0.034  23.70  1.86  1336.6    44.4   1 0   0 
 9533369 16.745 10-10 4172.7  55.8  78.4 4.613 0.030 0.023 0.638 0.023 0.019  17.72  2.18     2.7    50.7   1 0   0 
 9533398 16.782  6-14 4319.3  87.6  84.0 4.629 0.025 0.026 0.662 0.033 0.029  18.87  1.61  1291.6    70.9   1 0   0 
 9533415 16.073  6-14 5205.1  80.8  73.5 4.226 0.069 0.084 0.880 0.025 0.022  12.47  0.99   230.3    34.1   1 1   0 
 9533425 12.082  0-17 5434.5  88.9  77.7 4.217 0.029 0.023 0.845 0.042 0.030  30.02  2.49    60.1     2.7   1 0   0 
 9533430 17.079  6-17 4735.7 110.8 101.4 4.563 0.038 0.040 0.754 0.040 0.040  11.85  0.77  2946.4   188.3   1 0   0 
 9533452 14.424  1-17 6130.8 113.2 112.3 4.385 0.028 0.039 1.101 0.052 0.073   8.37  0.60  2367.1   112.6   1 0   0 
 9533558 16.926  6-17 4578.9  99.6  95.5 4.575 0.032 0.031 0.733 0.035 0.035  25.23  2.38   928.6    58.2   1 1   0 
 9533567 17.735  6-14 4417.0 141.0 172.0 4.603 0.056 0.020 0.661 0.066 0.060  13.89  0.98  2257.4   137.5   2     1 
 9533595 14.706  1-17 5849.3 124.7 119.2 4.057 0.054 0.048 1.106 0.119 0.076   3.20  0.23  3493.9   264.8 1 1 0   0 
 9533611 13.724  1-17 5383.5  97.6  85.7 4.318 0.085 0.088 0.878 0.059 0.046  27.42  2.45   441.1    13.8   1     0 
 9533613 14.867  1-17 4682.4 100.6  95.0 4.523 0.024 0.021 0.770 0.025 0.021  29.18  2.34  1013.9    29.6   1 1   0 
 9533670 15.298  1-17 5631.8 106.4  98.9 4.542 0.022 0.031 0.888 0.037 0.047  11.37  0.81  3982.8   162.9   1 0   0 
 9533686 17.874  6-14 4374.0 153.0 168.0 4.626 0.056 0.024 0.621 0.068 0.050  21.08  1.78  2552.9   155.5   2     1 
 9533694 16.948 10-10 4217.9  90.1  61.3 4.639 0.029 0.030 0.634 0.030 0.025  18.73  1.52    75.3    64.8   1 0   0 
 9533733 14.558  5-17 6060.4 118.7 110.5 4.190 0.045 0.050 1.157 0.071 0.087  19.50  1.40   238.5    13.8   1 0   0 
 9533770 17.048 10-10 3681.1  78.6  72.4 4.740 0.014 0.014 0.478 0.015 0.015  39.59  5.32   350.3    84.8   1 0   0 
 9533776 16.766 10-10 5269.1 101.0  94.1 4.364 0.081 0.087 0.858 0.047 0.039  16.08  1.14   324.6    68.2   1 0   0 
 9533836 13.710  1-17 6683.0 161.0 221.0 4.323 0.067 0.216 1.296 0.187 0.187  13.95  1.01    98.1     7.6   2     1 
 9533866 14.594  1-17 5418.5 118.7 109.9 4.323 0.168 0.324 0.896 0.106 0.068   8.08  0.53  1433.0    73.4   1     0 
 9533881 12.799  0-17 5176.6  67.7  59.8 4.318 0.019 0.016 0.867 0.023 0.016  20.12  2.71    95.3     5.0   1 1   0 
 9533911 14.079  1-17 5994.3 110.1 113.9 4.015 0.042 0.050 1.218 0.107 0.092  15.63  3.04   173.4    10.4   1 0   0 
 9533915 16.780 10-17 5082.1 102.5  96.6 4.512 0.051 0.053 0.813 0.048 0.044  22.42  2.30  3198.7   126.6   1 0   0 
 9533955 15.260  1-17 5872.0 158.0 176.0 4.476 0.065 0.195 0.964 0.121 0.110   3.91  0.31   473.4    50.2   2     1 
 9534018 16.335 10-17 4877.2  94.1  89.4 4.613 0.024 0.030 0.723 0.039 0.040  25.94  1.89  1536.5    58.7   1 0   0 
 9534045 14.911  1-17 6117.6 114.8 108.4 4.456 0.023 0.031 1.031 0.041 0.053   9.81  0.76   713.0    39.0   1 0   0 
 9534051 16.402 10-10 3934.4 118.1 110.3 4.652 0.047 0.039 0.577 0.038 0.049  15.75  1.66   817.3    49.8   1     0 
 9534062 12.980  0-17 5605.7 115.5 111.5 4.215 0.042 0.041 0.984 0.072 0.067  16.19  1.23    18.5     3.3   1 0   0 
 9534104 14.717  1-17 5979.4 108.7 111.6 4.127 0.039 0.047 1.161 0.074 0.098  30.14  3.60   114.0     7.6   1 0   0 
 9534205 16.851 10-14 4489.9  89.1  83.5 4.672 0.029 0.027 0.619 0.036 0.031   6.58  0.50  3206.0   222.4   1 0   0 
 9534206 14.455 16-17 6560.4 132.6 128.3 3.906 0.039 0.042 1.489 0.075 0.103  18.78  1.93   292.7    14.1   1 0   0 
 9534366 15.056  1-17 5168.7  94.8  82.7 4.464 0.041 0.032 0.831 0.054 0.040  18.60  1.57  1749.1    59.7   1 0   0 
 9534387 13.073  0-17 6041.4 127.7 116.4 4.089 0.027 0.027 1.359 0.044 0.055  17.20  2.38   223.1     9.7   1 0   0 
 9534457 14.346  1-17 5136.0  94.0  86.2 4.469 0.039 0.034 0.873 0.055 0.047  26.48  2.88   337.3    12.7   1 0   0 
 9534643 15.770  1-17 5556.9 105.1 103.9 4.480 0.038 0.050 0.915 0.055 0.064  26.47  3.81   387.9    15.9   1 0   0 
 9534658 15.238  1-17 5914.6 119.0 110.4 4.252 0.050 0.052 1.066 0.077 0.081  14.18  1.10   313.8    20.8   1 0   0 
 9534854 15.239  4-17 5156.4  49.5  48.6 4.258 0.030 0.031 0.881 0.016 0.013  20.10  1.46   197.0    14.1   1 0   0 
 9534862 15.842  1-17 5610.0 152.0 169.0 4.527 0.044 0.176 0.908 0.095 0.095  19.12  1.67   989.5    42.4   2     1 
 9534999 15.770  4-17 3937.3  84.3  83.9 4.652 0.013 0.013 0.583 0.012 0.014  30.84  2.52  1787.6    51.2   1 0   0 
 9535151 15.774  1-17 4473.4  83.4  78.9 4.625 0.019 0.022 0.682 0.027 0.026  13.71  0.92  3760.1   144.9   1 0   0 
 9535171 15.438  4-17 4618.4  80.3  76.5 4.565 0.026 0.019 0.743 0.033 0.025   5.68  0.40 15549.4   851.9   1 0   0 
 9535182 13.960  1-17 5575.5  93.3  92.5 4.537 0.020 0.031 0.885 0.034 0.045  18.57  1.62  2000.3    63.5   1 0   0 
 9535229 15.186  1-17 5124.5  91.4  85.5 4.538 0.032 0.038 0.818 0.044 0.051  23.54  2.73   273.4    14.8   1 0   0 
 9535247 14.457  1-17 5585.0  89.3  91.9 4.530 0.018 0.027 0.919 0.031 0.041  15.64  1.20  2096.4    74.1   1 0   0 
 9535341 15.463  1-17 5268.2  99.2  91.2 4.498 0.041 0.044 0.850 0.054 0.055  37.92  6.14   840.5    24.7   1 0   0 
 9535414 14.753  1-17 6097.5 124.8 111.4 4.185 0.042 0.045 1.198 0.063 0.081   8.61  0.90    68.4    12.5   1 0   0 
 9535552 14.303  1-17 6443.6 114.5 113.6 4.387 0.020 0.027 1.153 0.035 0.047   8.40  1.15    86.6    11.3   1 0   0 
 9535657 15.860  1-17 5576.1 122.9 118.1 3.916 0.069 0.068 1.092 0.085 0.083   2.80  0.19  8213.8   663.9 1 1 0   0 
 9535660 13.386  1-17 6380.5 136.3 120.3 4.080 0.032 0.034 1.290 0.054 0.070   4.98  0.41    26.6     7.6   1 0   0 
 9535663 13.758  1-17 5584.9  93.8  94.1 4.418 0.035 0.040 1.002 0.060 0.065  22.27  2.56   257.8    10.4   1 0   0 
 9535780 14.749  1-17 4936.0 148.0 133.0 4.540 0.078 0.042 0.734 0.083 0.055  48.74  4.87   282.8     9.2   2     1 
 9535897 14.471  1-17 6359.2 140.5 131.3 4.199 0.039 0.039 1.267 0.065 0.067   2.49  0.20   243.1    34.8   1 0   0 
 9535985 14.932  1-17 5999.7 116.3 112.3 4.336 0.044 0.047 1.073 0.072 0.078  14.67  2.28   643.8    29.6   1 0   0 
 9535990 15.637  1-17 5045.2  89.4  83.7 4.492 0.039 0.032 0.811 0.047 0.036  27.41  3.29   419.9    19.9   1 0   0 
 9536048 13.787  1-17 5840.5 109.5 105.9 4.329 0.042 0.043 1.015 0.075 0.076  15.22  2.38   200.4    10.8   1 0   0 
 9536148 14.705 16-17 5935.9 109.1 115.1 4.067 0.043 0.054 1.165 0.100 0.095  22.64  1.77    69.2     7.6   1 0   0 
 9536164 14.197 16-17 6802.0 143.4 135.8 4.204 0.036 0.037 1.389 0.073 0.063   2.90  0.18   136.3    22.2   3 0   0 
 9536171 15.490  4-17 4971.1  87.2  80.4 4.508 0.036 0.027 0.799 0.045 0.033  10.39  0.74  5648.6   238.3   1 0   0 
 9536205 14.863  1-17 5648.9 100.5 101.8 4.397 0.042 0.046 1.024 0.062 0.068  21.37  2.49   324.3    15.5   1 0   0 
 9536270 14.109  1-17 5574.7 110.0 106.4 4.298 0.063 0.062 0.964 0.068 0.065  14.98  1.22   923.5    35.5   1     0 
 9536311 14.286  1-17 5306.8  93.3  78.9 4.287 0.042 0.039 0.891 0.048 0.034  18.73  1.44  2079.6    66.4   1 0   0 
 9536353 15.543  1-17 4419.9  75.8  71.7 4.600 0.023 0.019 0.702 0.028 0.024  40.70  4.43  1839.8    44.3   1 0   0 
 9536371 15.828  1-17 4767.7  86.5  81.7 4.546 0.032 0.026 0.766 0.037 0.031  26.30  2.15   857.5    32.8   1 0   0 
 9536404 14.197  1-17 5761.3 106.6 104.3 4.414 0.038 0.044 0.980 0.066 0.074  21.22  2.31   167.4     9.3   1 0   0 
 9536431 14.558  1-17 5296.3 101.7  92.3 4.516 0.038 0.037 0.804 0.051 0.050  21.51  2.13    69.7     7.3   1 0   0 
 9536467 15.514  1-17 5170.1  95.9  90.7 4.577 0.024 0.034 0.796 0.038 0.049  30.04  0.60   240.9    19.9   1 0   0 
 9536645 14.581  1-17 5664.2  72.0  63.2 4.676 0.010 0.011 0.737 0.011 0.018   5.31  0.39  2462.9   147.6   1     0 
 9536692 15.551  2-17 4880.2  86.6  80.9 4.593 0.023 0.030 0.751 0.036 0.040   9.97  0.72  3541.4   158.4   1 0   0 
 9536828 14.766  1-17 5675.9 123.2 111.7 3.884 0.048 0.043 1.223 0.066 0.068  27.41  2.02   154.8     9.2   1 0   0 
 9536836 13.996  1-17 6167.7 120.3 112.1 3.993 0.034 0.049 1.339 0.067 0.124  15.81  1.30    23.1     5.3   1 0   0 
 9536866 14.974  1-17 6150.5 113.6 111.7 4.406 0.030 0.038 1.070 0.050 0.061   3.56  0.25   192.2    30.0   1 0   0 
 9536937 14.346  1-17 5234.8  89.0  77.2 4.387 0.032 0.023 0.847 0.045 0.030  31.06  3.48   682.4    19.6   1 0   0 
 9539613 14.164 10-10 5954.3 111.5 110.5 4.395 0.034 0.043 1.044 0.061 0.076  16.62  1.80   776.5    29.3   1 0   0 
 9539841 15.693  1-17 4269.5  75.9  63.6 4.635 0.019 0.019 0.645 0.021 0.018  12.70  0.90  1977.4    91.7   1 0   0 
 9540055 13.219  0-17 5649.5 113.7  98.7 4.340 0.042 0.033 0.820 0.060 0.044  29.75  4.63    96.1     5.2   1 0   0 
 9540122 14.957  1-17 4326.2  79.0  76.0 4.646 0.018 0.016 0.629 0.019 0.017  20.07  1.69  3477.9   119.4   1 0   0 
 9540142 14.927  1-17 4793.2  87.1  79.0 4.579 0.025 0.025 0.740 0.036 0.034  30.84  3.86   529.4    21.0   1 0   0 
 9540243 13.646  1-17 5422.1  99.5  95.8 4.563 0.019 0.032 0.849 0.031 0.051  25.24  3.44   252.8    11.3   1 0   0 
 9540467 11.964  0-17 3919.0 121.0 148.0 4.679 0.070 0.025 0.570 0.051 0.070   8.38  0.58  8960.7   418.7   2 1   1 
 9540675 13.874  1-17 5969.8 114.0 112.5 4.368 0.033 0.040 1.085 0.063 0.071  16.97  2.05  1195.0    43.9   1 0   0 
 9540796 13.599  0-17 6637.1 125.7 118.4 4.335 0.015 0.022 1.284 0.031 0.036   1.57  0.11   338.2    46.9 1 1 0   0 
 9540967 13.387  0-17 6122.5 126.9 123.5 4.267 0.032 0.043 1.146 0.070 0.081  23.83  1.84   180.7     8.9   1 0   0 
 9540994 15.311  1-17 5875.2 125.7 119.2 4.256 0.051 0.053 1.048 0.079 0.082  23.34  3.22   207.5    16.7   1 0   0 
 9541090 15.036  1-17 5799.2 115.9 112.7 4.410 0.039 0.046 0.992 0.067 0.075  22.26  2.20   243.2    15.7   1 0   0 
 9541144 13.921  1-17 5217.7 142.3 118.0 3.480 0.052 0.074 1.512 0.137 0.194  39.86  3.43  4325.9   106.8   2 0   0 
 9541163 15.449  1-17 5971.6 119.3 117.0 4.359 0.049 0.056 1.057 0.070 0.078   8.56  0.66  4354.7   215.8   1 0   0 
 9541295 12.649  0-17 6126.0 119.0 110.2 3.875 0.028 0.029 1.614 0.053 0.065  23.74  1.77   163.5     7.7   1 0 1 0 
 9541322 14.685  1-17 6177.3 135.6 122.4 4.146 0.048 0.052 1.231 0.067 0.089   9.00  0.65   207.3    19.4   1 0   0 
 9541357 15.498  1-17 5797.1 117.6 115.4 4.219 0.059 0.061 1.028 0.085 0.081  19.00  1.58    19.5    11.4   1 0   0 
 9541369 15.867  2-17 5133.8 101.9  92.3 4.512 0.042 0.042 0.823 0.050 0.047  16.19  1.41  5165.5   203.5   1 0   0 
 9541394 14.767  1-17 6021.0 163.0 181.0 4.451 0.098 0.182 0.853 0.108 0.072  21.33  2.78   244.7    14.5   2     1 
 9541483 14.860  1-17 5851.0 123.1 117.7 4.084 0.073 0.079 1.098 0.108 0.086  20.07  3.64    67.3     9.7   1 0   0 
 9541489 15.096  1-17 5840.3 113.1 103.5 4.119 0.043 0.053 1.183 0.076 0.095  20.08  2.45    82.9    11.9   1 0   0 
 9541514 13.575  1-17 6189.0 114.3 110.6 4.332 0.027 0.040 1.175 0.056 0.069  10.59  0.93    76.1     8.3   1 0   0 
 9541605 14.871  1-17 5940.9 117.2 111.0 3.979 0.046 0.054 1.335 0.087 0.123  12.21  1.10   137.4    14.1   1 0   0 
 9541613 13.124  1-17 6010.6 110.9 109.5 4.364 0.036 0.042 1.070 0.068 0.077  10.37  0.95  1770.9    79.8   1 0   0 
 9541762 14.874  1-17 4965.2  90.5  84.8 4.580 0.026 0.032 0.764 0.036 0.041  24.37  2.64   286.4    13.5   1 0   0 
 9541809 12.543  0-17 6036.8  97.8  95.2 4.471 0.014 0.021 1.035 0.027 0.037   5.84  0.43  1898.2   106.9   1 0   0 
 9542006 15.715  1-17 5136.7 101.3  92.3 4.507 0.043 0.041 0.824 0.050 0.046  30.21  1.98   449.1    23.8   1 0   0 
 9542081 15.890  2- 2 5184.3 104.4  98.8 4.580 0.026 0.037 0.791 0.045 0.051  32.60  2.87   829.8    69.1   1 0   0 
 9542131 15.703  1-17 5706.3 107.4 104.2 4.473 0.036 0.048 0.948 0.054 0.063  17.82  2.07   127.8    17.1   1 0   0 
 9542147 15.960  1-17 4220.0 113.0 139.0 4.638 0.052 0.021 0.607 0.061 0.055  40.14  3.77   701.0    28.5   2     1 
 9542159 15.921  1-17 4995.2 100.3  92.9 4.576 0.027 0.035 0.775 0.041 0.046  14.49  1.05  3753.8   149.5   1 0   0 
 9542251 15.777  2-17 5025.2  98.9  89.1 4.508 0.034 0.027 0.771 0.039 0.030  16.88  1.35  3467.6   143.0   1 0   0 
 9542343 14.611  1-17 5643.9 111.9 110.7 4.402 0.044 0.048 0.945 0.071 0.072  30.00  2.34   769.9    25.6   1 0   0 
 9542428 13.491  1-17 6004.0 118.0 110.2 4.018 0.029 0.037 1.384 0.053 0.103  12.27  1.15   342.9    16.6   1 0   0 
 9542504 15.133  1-17 6292.7 121.4 116.3 4.364 0.032 0.042 1.154 0.054 0.067  27.95  2.03   102.7    11.1   1 0   0 
 9542697 14.599  1-17 6005.9 124.8 108.7 4.135 0.036 0.041 1.219 0.064 0.091   8.97  0.92  1008.9    53.6   1 0   0 
 9542723 15.226  1-17 5638.5 105.7 102.1 4.505 0.027 0.039 0.921 0.045 0.057   8.74  0.70  4113.7   210.1   1 0   0 
 9542769 15.922  2-17 5518.5 107.0 104.1 4.544 0.029 0.040 0.870 0.046 0.053   8.80  0.50   748.3    34.8   1 0   0 
 9542800 13.458  0-17 4616.5  74.5  70.0 4.650 0.019 0.017 0.633 0.022 0.019  23.38  2.06  1517.0    51.4   1 0   0 
 9542877 13.009  1-17 6411.6 149.3 135.4 4.148 0.033 0.035 1.259 0.052 0.064   1.94  0.14  1409.7   138.6 1 1 0   0 
 9543177 14.237  1-17 5482.2 108.4 106.8 4.472 0.052 0.076 0.941 0.059 0.057  25.05  2.08   547.1    21.1   1     0 
 9543468 14.791  1-17 4879.7  82.5  77.8 4.548 0.027 0.033 0.831 0.038 0.043  24.73  4.28   132.0     9.2   1 0   0 
 9543658 11.043  0-17 6936.8 143.6 142.2 4.218 0.025 0.029 1.460 0.063 0.066   2.13  0.21   230.0    23.3   2 0   0 
 9543826 13.005  0-17 6194.0 191.0 191.0 3.956 0.287 0.123 1.036 0.194 0.141  11.07  0.87    37.4     5.1   2     1 
 9543852 15.991  1-17 4163.3  50.5  65.6 4.626 0.035 0.022 0.625 0.018 0.017  29.18  2.29  2610.1    88.9   1 0   0 
 9544105 13.593  0-17 6786.4 153.2 140.2 4.006 0.032 0.032 1.573 0.077 0.074   4.34  0.81   168.1    18.2   2 0   0 
 9548545 15.745  1-17 4914.0 146.0 161.0 4.555 0.072 0.039 0.713 0.090 0.053  11.06  0.78  2957.0   130.2   2     1 
 9548761 13.698  1-17 5480.0 164.0 147.0 4.509 0.063 0.147 0.881 0.091 0.082  15.97  1.09  1049.8    37.5   2     1 
 9548770 13.071  1-17 6795.0 154.1 145.0 4.061 0.033 0.034 1.480 0.078 0.076  15.95  1.26   725.2    26.1   2 0   0 
 9548981 15.405  4-17 5676.9 116.0 115.1 4.434 0.041 0.053 1.022 0.058 0.064   7.98  0.57  4501.6   218.9   1 0   0 
 9548991 14.970  1-17 5923.6 248.9 162.6 4.391 0.036 0.043 1.041 0.084 0.088   6.01  0.43  2212.0   128.4   1 0   0 
 9549091 13.463  0-17 5201.8  74.0  62.0 4.264 0.023 0.019 0.886 0.028 0.017   3.02  0.21 10516.7   781.3   1 1   0 
 9549247 14.900  1-17 6522.5 169.1 138.3 4.151 0.045 0.048 1.196 0.054 0.076   3.71  0.33   578.2    55.3   1 0   0 
 9549300 15.455  1-17 5566.0 114.7 112.0 4.487 0.034 0.047 0.916 0.052 0.063  10.10  0.79  4689.7   213.3   1 0   0 
 9549367 15.578  2-17 6052.1 125.0 120.8 4.404 0.034 0.041 1.090 0.055 0.063  10.61  0.77  4773.3   202.2   1 0   0 
 9549542 12.744  0-17 6777.1 155.9 149.0 3.999 0.032 0.033 1.467 0.076 0.076   5.88  1.11   165.6    12.8   2 0   0 
 9549648 12.239  0-17 6730.2 139.1 132.3 4.213 0.030 0.031 1.384 0.069 0.057   7.61  0.69   118.5     8.3   1 0 0 0 
 9549705 13.690  1-17 5977.9 101.2  99.1 4.442 0.018 0.028 1.066 0.035 0.050  10.97  0.92  2988.9   120.1   1 0   0 
 9549718 14.567  1-17 6108.9 129.3 127.5 4.358 0.038 0.045 1.070 0.064 0.073  29.97  6.14   667.0    20.2   1 0   0 
 9549728 15.012  1-17 5892.2 110.9 109.0 4.445 0.028 0.039 1.016 0.047 0.059  15.01  1.70  1368.2    53.6   1 0   0 
 9549741 14.756  1-17 5629.3 122.8 120.7 4.400 0.050 0.054 0.953 0.069 0.068   5.93  0.41  6141.2   334.3   1 0   0 
 9550137 14.770  1-17 5597.7 127.6 122.9 4.335 0.048 0.046 0.973 0.072 0.068  23.71  2.15   509.3    19.2   1 0   0 
 9550612 15.814  2-17 5333.8 126.5 109.8 4.436 0.054 0.049 0.864 0.064 0.052   7.98  0.59   783.8    55.9   1 1   0 
 9550758 12.719  0-17 6726.5 142.0 137.2 3.998 0.034 0.038 1.511 0.081 0.082  10.45  0.74   178.6    10.1   2 0   0 
 9551226 14.354  1-17 6649.8 267.3 210.2 4.144 0.168 0.254 1.351 0.281 0.141   7.81  0.53   742.3    41.9   1     0 
 9551233 14.068  1-17 5943.2  95.7  92.2 4.529 0.013 0.017 0.946 0.023 0.027  22.26  2.62   803.0    25.8   1 0   0 
 9551523 15.383  4-17 5868.0 108.1 103.1 4.490 0.021 0.026 1.006 0.038 0.041   7.24  0.52  1531.9    88.4   1 0   0 
 9551555 14.592  1-17 4513.4  57.1  52.3 4.549 0.016 0.011 0.742 0.019 0.014  37.97  1.05   716.0    26.9   1 1   0 
 9552214 15.107  1-17 5774.2 121.1 118.2 4.457 0.033 0.046 0.972 0.053 0.068  16.88  1.71  1211.1    46.2   1 0   0 
 9552352 15.801  1-17 4597.1 135.3  89.5 4.614 0.021 0.025 0.703 0.036 0.032  22.27  1.65  2518.4    80.4   1 0   0 
 9552501 15.509  2-17 5569.2 150.1 140.2 4.136 0.111 0.107 0.966 0.091 0.081  21.21  1.67  1607.7    54.6   1 0   0 
 9552581 12.609  0- 1 5267.7 162.5  95.5 4.343 0.035 0.030 0.903 0.065 0.042  12.89  1.37  4006.5   303.5   1 0   0 
 9552635 13.260  1-17 6609.6 137.6 137.1 4.027 0.033 0.033 1.419 0.072 0.066   4.68  0.60   193.4    17.3   1 0   0 
 9552837 13.267  0-17 6565.7 141.8 135.4 4.212 0.033 0.031 1.332 0.064 0.052  14.67  1.36   742.1    28.1   1 0   0 
 9552905 14.701  1-17 5882.1  98.3  96.4 4.455 0.018 0.024 1.076 0.036 0.042  19.12  1.74  1092.9    38.2   1 0   0 
 9569036 15.222  1-17 5541.0 167.0 150.0 4.599 0.034 0.136 0.851 0.082 0.100  22.72  1.71   271.2    15.2   2     1 
 9569124 16.207  8- 8 3968.3  78.8  79.0 4.663 0.015 0.015 0.574 0.014 0.014  16.19  1.35   585.6    72.9   1 0   0 
 9569175 15.204  1-17 5181.8  87.4  84.3 4.584 0.024 0.034 0.774 0.034 0.043  20.35  2.05  1162.1    41.2   1 0   0 
 9569204 14.819  1-17 5018.6  91.0  81.5 3.454 0.076 0.092 1.291 0.162 0.213 126.53 10.95  5458.1    73.7   2 0   0 
 9569210 15.583  1-17 3852.7  66.9  78.6 4.718 0.012 0.012 0.514 0.012 0.012  20.21  1.55  1435.6    51.6   1 0   0 
 9569233 15.008  1-17 5780.0 155.0 155.0 4.456 0.094 0.175 0.876 0.120 0.080  20.63  2.06   692.3    26.7   2     1 
 9569434 14.496  1-17 5734.6 114.3 108.8 4.315 0.045 0.045 0.979 0.075 0.073  21.04  2.34   441.4    17.6   1 0   0 
 9569463 14.931  1-17 5180.4  97.3  89.5 4.533 0.032 0.038 0.830 0.045 0.053  21.51  1.91  2117.6    65.1   1 0   0 
 9569580 15.944  1-17 4204.5  86.6  62.5 4.632 0.032 0.030 0.636 0.035 0.030  27.61  4.14   735.2    30.1   1     0 
 9569669 14.420  1-17 5917.0 108.0 109.9 4.119 0.038 0.050 1.132 0.087 0.092  22.40  2.95   133.4     8.5   1 0   0 
 9569711 12.253  0-17 5839.6  91.8  90.8 4.490 0.016 0.026 0.992 0.030 0.044  13.23  1.17  2649.5    95.3   1 0 1 0 
 9569954 15.908  1-17 5139.1  63.4  60.3 4.321 0.042 0.047 0.867 0.020 0.019  21.96  1.77  1731.4    60.5   1 1   0 
 9569997 14.246  1-17 4914.6  89.9  84.2 4.592 0.021 0.028 0.757 0.032 0.042  24.71  2.29   424.0    15.1   1 0   0 
 9570058 16.412  8- 8 3581.2  78.4  64.0 4.787 0.010 0.010 0.420 0.011 0.011  43.02  5.25  1219.3   118.3   1 0   0 
 9570077 15.425  1-17 4533.8  77.7  73.5 4.603 0.021 0.022 0.709 0.030 0.028  32.15  2.88   839.2    26.6   1 0   0 
 9570164 15.457  1- 3 5076.4  73.4  65.1 4.401 0.023 0.020 0.840 0.024 0.018  25.58  2.40   395.4    24.9   1 1   0 
 9570305 15.503  1-17 5017.1 101.2  90.3 3.610 0.070 0.087 1.150 0.144 0.178  16.88  1.30  5298.0   176.1   1 0   0 
 9570318 14.232 10-10 6167.4 111.7 107.1 4.384 0.026 0.037 1.112 0.049 0.070   4.58  0.33  3160.4   198.6   1 0   0 
 9570426 14.987  1-17 4829.9  85.4  76.6 4.575 0.025 0.027 0.761 0.036 0.039  16.88  1.27  3648.0   121.4   1 0   0 
 9570466 14.090  1-17 5999.2 120.0 112.4 4.223 0.041 0.042 1.115 0.072 0.084  22.09  2.82   199.8     9.5   1 0   0 
 9570523 13.589  0-17 5291.0  89.6  86.6 4.576 0.017 0.028 0.830 0.027 0.040   8.04  0.58  4385.5   203.0   1 0   0 
 9570698 14.973  1-17 5508.3 102.8 101.8 4.433 0.046 0.051 0.907 0.066 0.066  19.93  2.50   658.8    26.1   1 0   0 
 9570709 15.416  1-17 4279.2  75.2  64.1 4.634 0.019 0.020 0.655 0.023 0.019  15.64  1.12  2082.1    78.2   1 0   0 
 9570713 14.786  1-17 4800.2  80.2  76.0 4.552 0.029 0.024 0.767 0.039 0.033  51.16  4.42  1074.7    23.2   1 0   0 
 9570737 12.931  0-17 5577.5  94.6  94.9 4.476 0.030 0.037 0.943 0.051 0.058  29.23  2.34    99.1     4.3   1 0   0 
 9570741 14.608  1-17 5533.9 104.9 102.8 4.415 0.045 0.048 0.914 0.069 0.067  26.12  2.87   602.4    20.1   1 0 0 0 
 9570769 13.588  0-17 6354.3 113.4 110.3 3.814 0.030 0.042 1.595 0.065 0.146   2.96  0.33   225.5    25.4   1 0   0 
 9570781 14.187  1-17 4373.8  79.1  70.2 4.627 0.018 0.019 0.672 0.023 0.022  28.38  2.10  1109.7    30.4   1 0   0 
 9570794 15.269  1-17 5046.1  73.5  67.8 4.415 0.023 0.021 0.834 0.024 0.018  22.58  2.00  1563.3    50.3   1 1   0 
 9570877 13.813  1-17 5139.5  87.7  83.8 4.556 0.022 0.032 0.846 0.033 0.045  21.51  1.89  1724.4    51.1   1 0   0 
 9570906 13.119  0-17 4963.3  63.0  66.1 4.468 0.015 0.012 0.787 0.018 0.016  25.21  3.36   183.0     7.0   1 1   0 
 9570997 13.884  1-17 5944.0 104.8 103.8 4.396 0.033 0.040 1.040 0.059 0.068   8.64  0.67   419.6    24.1   1 0   0 
 9571057 15.472  1-17 4515.4  93.6  87.0 4.569 0.030 0.028 0.733 0.030 0.030  14.49  1.29  1581.4    64.9   1     0 
 9571074 13.217  0-17 5701.4  96.7  96.1 4.468 0.031 0.037 0.938 0.052 0.061  29.58  3.81   349.2    10.5   1 0   0 
 9571216 15.950  4- 4 4516.1  81.3  77.3 4.605 0.023 0.024 0.704 0.031 0.029   5.61  0.19 15349.9  1212.2   1 0   0 
 9572988 13.973  2-14 5162.2 115.5 106.6 3.824 0.041 0.052 1.022 0.075 0.092   7.98  0.57 19934.7  1048.9 1 1 0   0 
 9573061 15.593  1-17 4930.4  88.9  84.7 4.600 0.022 0.029 0.745 0.036 0.041  11.93  0.95  1656.8    75.5   1 0   0 
 9573293 14.007  1-17 5845.9 106.1 105.3 4.212 0.040 0.045 1.053 0.078 0.081  19.90  2.03    24.7     4.8   1 0   0 
 9573303 13.800  2-17 5686.3 109.6 102.5 4.213 0.041 0.040 0.935 0.070 0.062  17.72  1.61   265.1    12.0   1 0   0 
 9573366 15.641  1-17 3986.2  77.6  77.1 4.645 0.015 0.015 0.591 0.013 0.014  34.70  2.72  2232.5    57.1   1 0   0 
 9573367 16.362  8- 8 3803.7  78.5  77.0 4.685 0.014 0.014 0.543 0.014 0.014  40.98  5.54  2051.3   166.6   1 0   0 
 9573423 15.142  1-17 5125.1  90.8  85.6 4.589 0.021 0.031 0.778 0.035 0.047   2.31  0.15   431.7    36.6   1 0   0 
 9573506 15.537  1-17 5416.3  97.7  94.8 4.528 0.031 0.045 0.870 0.046 0.058  28.78  3.35   717.0    25.9   1 0   0 
 9573527 15.670  1-17 4158.9  55.9  58.8 4.642 0.037 0.025 0.613 0.017 0.018  20.35  1.73  1390.7    50.9   1 0   0 
 9573539 13.024  0-17 5614.3  88.1  88.1 4.507 0.020 0.030 0.943 0.036 0.049  15.40  1.84  2855.7    95.9   1 0 0 0 
 9573564 15.907  2-17 5264.6 106.6 108.5 4.079 0.335 0.304 0.895 0.170 0.067  26.10  2.60   105.0    14.8   1     0 
 9573570 13.647  1-17 6489.0 133.6 127.1 4.136 0.033 0.032 1.419 0.066 0.061  10.12  0.69    20.8     5.7   1 0   0 
 9573685 15.026  1-17 4053.6  69.0  75.7 4.656 0.016 0.015 0.586 0.013 0.014  29.79  2.20  3936.3    98.3   1 0 0 0 
 9573722 14.851  1-17 4996.6  90.7  85.4 4.584 0.022 0.030 0.772 0.034 0.045  18.86  1.52  5463.7   167.8   1 0   0 
 9573759 14.696  1-17 5017.9  88.2  83.5 4.589 0.021 0.029 0.768 0.033 0.045  33.99  4.14   422.0    13.9   1 0   0 
 9573767 15.520  2- 3 5161.7 115.9 105.6 3.806 0.059 0.066 1.034 0.097 0.101  13.71  0.96 12144.5   462.0   1 0   0 
 9573948 15.201  1-17 5050.2  74.8  68.6 4.419 0.026 0.023 0.832 0.025 0.020  30.21  3.49   593.9    20.6   1 1   0 
 9574022 12.493  0-17 6137.6 121.0 114.4 4.286 0.034 0.036 1.217 0.057 0.068   7.56  0.68   246.8    14.7   1 0   0 
 9574047 14.488  1-17 5289.0  92.8  85.1 4.599 0.018 0.029 0.784 0.028 0.042  24.88  2.89   971.4    29.7   1 0   0 
 9574060 13.726  1-17 5577.8  82.3  77.9 4.480 0.019 0.029 1.021 0.036 0.051   6.53  0.49  5124.8   262.8   1 0   0 
 9574158 15.523  1-17 5157.5  90.6  83.7 4.590 0.024 0.033 0.776 0.041 0.048  27.00  2.77  1132.7    36.8   1 0 1 0 
 9574280 15.076  1-17 5900.6 107.3 105.3 4.392 0.044 0.053 1.026 0.065 0.075  22.30  2.82    38.6     8.3   1 0   0 
 9574284 13.502  0-17 5496.9  95.2  91.0 4.510 0.030 0.040 0.875 0.047 0.057  21.21  2.16   694.2    22.4   1 0   0 
 9574574 15.412  1-17 5279.9  93.7  90.6 4.556 0.027 0.039 0.830 0.041 0.054  22.42  2.04  1865.1    59.4   1 0   0 
 9574656 12.815  0-17 4981.8  76.1  73.0 4.537 0.028 0.034 0.844 0.041 0.047  45.16  4.65   273.7     6.7   1 0   0 
 9574706 15.750  2-17 4128.5  47.7  74.6 4.643 0.034 0.019 0.603 0.016 0.016  27.80  1.97  5138.2   135.1   1 0   0 
 9574719 15.997  2- 2 5032.9  87.6  82.2 4.550 0.036 0.043 0.795 0.045 0.046  13.52  1.23  2754.9   173.1   1 0   0 
 9574751 14.376  1-17 4887.6  76.7  73.0 4.526 0.031 0.023 0.785 0.042 0.031  18.60  1.48  2728.0    86.1   1 0   0 
 9574801 12.661  0-17 5661.7 106.3 102.3 4.212 0.041 0.039 0.884 0.064 0.057  13.79  1.76  1783.0    64.0   1 0   0 
 9574811 11.743  0-17 6673.4 132.7 146.1 4.108 0.030 0.029 1.363 0.062 0.052   8.51  0.99    86.7     5.9   1 0   0 
 9574825 14.138  6-13 6053.5 119.1 112.0 4.252 0.083 0.084 1.121 0.081 0.085  24.00  1.76    39.1     5.6   1     0 
 9574923 14.326  1-17 5648.9 114.7 110.0 3.835 0.037 0.039 1.199 0.065 0.072  24.37  2.87   642.4    21.1   1 0   0 
 9574939 14.653  1-17 4521.5  76.9  72.5 4.628 0.017 0.021 0.684 0.025 0.027  15.53  1.06  6792.5   227.1   1 0   0 
 9574994 15.110  1-17 5796.3 104.4 102.8 4.431 0.038 0.048 0.987 0.059 0.071  12.34  0.88  4557.0   175.8   1 0   0 
 9575042 15.830  1-17 4781.3  81.7  76.5 4.573 0.029 0.030 0.754 0.038 0.036  18.99  1.45  5495.7   174.7   1 0   0 
 9575046 15.049  1-17 5123.0  77.9  70.1 4.424 0.031 0.024 0.832 0.037 0.026  24.40  3.88   119.6     9.9   1 0   0 
 9575132 12.870  0-17 5672.6 104.5 100.6 4.341 0.042 0.040 0.960 0.071 0.065  31.50  4.90   233.8     8.1   1 0   0 
 9575133 14.424  1-17 4297.0 116.0 128.0 4.620 0.053 0.018 0.634 0.057 0.057  13.35  1.14   321.3    17.6   2     1 
 9575196 13.920  1-17 5553.1 104.0  99.7 4.352 0.043 0.043 0.917 0.070 0.064  34.42  5.80   406.7    11.9   1 0   0 
 9575199 15.845  4-17 5825.8 108.7 104.6 4.531 0.030 0.036 0.907 0.051 0.051  15.62  1.47  2178.4    85.5   1 0   0 
 9575279 15.172  1-17 5137.1  91.4  81.4 4.484 0.041 0.034 0.825 0.052 0.042  34.94  3.96   790.2    23.3   1 0   0 
 9575292 12.802  0-17 4772.2  74.9  73.9 4.634 0.018 0.024 0.683 0.024 0.029  23.38  1.80  2207.3    60.5   1 0   0 
 9575305 15.978  1-17 4013.5  72.1  77.7 4.674 0.015 0.015 0.568 0.014 0.014  28.78  2.06  2633.4    75.0   1 0   0 
 9575591 15.030  1-17 4381.1  73.2  68.5 4.615 0.020 0.019 0.685 0.026 0.023  31.93  3.16  2368.2    59.5   1 0   0 
 9575635 15.319  1-17 5526.9  94.2  88.6 4.539 0.024 0.037 0.881 0.039 0.053  28.58  2.41   263.8    14.4   1 0   0 
 9575639 15.243  1-17 4854.1  81.0  74.8 4.562 0.029 0.028 0.770 0.039 0.038  28.78  2.32  2392.3    64.2   1 0   0 
 9575694 14.069  1-17 5254.8  97.3  95.5 4.415 0.106 0.203 0.853 0.056 0.050  22.11  2.01   725.4    23.8   1     0 
 9575728 14.137  1-17 4272.3  39.0  51.9 4.689 0.018 0.019 0.570 0.017 0.017  42.72  6.64  1164.0    25.8   1 0 1 0 
 9575777 15.975  1-17 3973.4  80.0  78.9 4.643 0.015 0.015 0.593 0.014 0.014  21.07  1.61  2016.7    70.4   1 0   0 
 9575789 13.056  0-17 5593.9  97.5  98.0 4.474 0.034 0.041 0.900 0.056 0.061  12.79  0.97  1591.8    60.1   1 0   0 
 9575937 11.766  0-17 5587.0  84.6  87.6 4.526 0.018 0.027 0.924 0.031 0.042  14.57  1.26  2739.6    93.4   1 0   0 
 9576005 16.756  8- 8 4203.7  74.3  53.3 4.626 0.030 0.028 0.640 0.029 0.022  15.10  0.91  1300.5    79.2   1 0   0 
 9576009 14.071  1-17 4815.6  79.1  72.8 4.581 0.023 0.027 0.758 0.034 0.038  39.86  4.76   623.6    15.6   1 0   0 
 9576101 13.216  0-17 6271.0 119.0 108.8 4.338 0.027 0.035 1.177 0.053 0.064  10.78  0.95   142.0     5.6   1 0   0 
 9576123 12.622  0-17 6021.7 125.8 121.5 3.695 0.043 0.032 1.430 0.090 0.060  29.33  2.65   180.2     4.2   1 0   0 
 9576128 14.876  1-17 4588.9  75.8  72.4 4.592 0.023 0.022 0.722 0.032 0.029  41.25  3.52   284.6    10.4   1 0   0 
 9576188 12.706  0-17 6124.1 101.7 100.9 4.352 0.023 0.032 1.195 0.046 0.061  19.90  1.79     3.4     2.3   1 0   0 
 9576340 14.225  1-17 5489.6 102.3 101.3 4.430 0.042 0.045 0.902 0.068 0.066  33.93  5.17   340.5    11.0   1 0   0 
 9576407 13.207  0-17 6521.4 142.4 132.0 4.157 0.031 0.030 1.339 0.061 0.050   2.39  0.26   205.8    25.0   1 0   0 
 9576412 13.784  1-17 5287.5 101.2  94.7 4.422 0.092 0.140 0.909 0.055 0.051  10.39  0.73   521.7    25.8   1     0 
 9576495 15.976  1-17 4847.6  87.6  79.7 4.577 0.028 0.032 0.759 0.038 0.040  28.38  3.48   401.0    21.9   1 0   0 
 9576552 15.213  1-17 5196.2  92.4  89.2 4.559 0.030 0.039 0.799 0.040 0.047  28.89  2.69   142.5    14.1   1 0   0 
 9578043 16.885  8- 8 4222.6  64.4  83.4 4.591 0.022 0.023 0.669 0.034 0.025  35.68  3.92   374.6    90.5   1 0   0 
 9578076 16.450  3- 4 4764.3  87.1  82.3 4.701 0.027 0.028 0.613 0.027 0.025  28.78  2.06   425.6    43.6   1 0   0 
 9578520 13.572  0-17 3827.8  73.8  76.8 4.716 0.012 0.012 0.515 0.012 0.012  38.23  3.62   398.8    10.6   1     0 
 9578609 15.578  1-17 5136.0  93.8  87.3 4.557 0.028 0.038 0.811 0.041 0.051  11.61  1.02  1532.0    71.7   1 0   0 
 9578669 14.952  1-17 5717.6 111.0 106.5 4.238 0.046 0.048 0.989 0.076 0.074  47.40  7.02   487.6    13.7   1 0   0 
 9578763 11.989  0-17 4904.0  70.1  65.8 4.571 0.016 0.026 0.846 0.027 0.038  22.42  1.74  4086.1   111.8   1 0   0 
 9578787 15.528  1-17 5290.6  99.5  91.3 4.479 0.044 0.044 0.856 0.057 0.055  26.48  3.26  1479.5    45.8   1 0   0 
 9578800 13.524  0-17 6123.0 163.0 200.0 4.472 0.054 0.216 1.053 0.139 0.139   6.61  0.50  2716.0   140.6   2     1 
 9578842 13.437  0-17 5457.1  83.1  82.2 4.523 0.016 0.025 0.947 0.031 0.042  28.94  4.17  1155.8    30.0   1 0   0 
 9578849 14.688  1-17 5574.5  94.6  89.5 4.531 0.021 0.033 0.897 0.036 0.053  13.63  1.14   285.9    17.2   1 0   0 
 9578919 14.670  1-17 5525.8  95.8  89.2 4.537 0.021 0.034 0.886 0.036 0.053  15.00  1.16  4891.0   168.3   1 0   0 
 9578956 13.628  1-17 4908.0  76.9  75.0 4.534 0.029 0.032 0.842 0.042 0.043  37.19  4.48  1117.3    25.9   1 0   0 
 9579015 14.397  1-17 4958.1  85.1  82.9 4.600 0.022 0.027 0.730 0.032 0.037  20.91  3.93   464.8    18.0   1 0   0 
 9579049 13.586  1-17 6401.7 128.7 118.3 4.040 0.030 0.044 1.231 0.055 0.093  15.24  2.46    67.4     6.0   1 0   0 
 9579050 13.463  1-17 6029.9 113.5 112.5 3.966 0.047 0.040 1.237 0.127 0.072   4.19  0.29  1935.3   127.8 1 1 0   0 
 9579072 14.453  1-17 5749.6 108.4 108.4 4.133 0.048 0.046 1.040 0.098 0.078  26.43  2.99   157.1     8.5   1 0   0 
 9579086 13.667  1-17 6164.6 111.7 112.3 4.347 0.029 0.036 1.148 0.056 0.067  18.95  1.56    36.4     4.6   1 0   0 
 9579191 12.080  1-17 5740.5 109.6 106.1 4.381 0.042 0.041 0.920 0.070 0.065  14.49  1.48   708.0    27.6   1 0   0 
 9579208 10.335  0-17 6525.7 143.5 127.1 4.055 0.028 0.030 1.329 0.057 0.057   5.36  0.47   279.6    16.8   1 0 1 0 
 9579643 14.973  1-17 4431.8  88.0  84.4 4.597 0.028 0.027 0.704 0.033 0.032  11.94  0.98  3410.4   135.5   1     0 
 9579672 14.279  1-17 3819.2  79.0  72.2 4.691 0.012 0.012 0.540 0.012 0.012  35.68  1.76   707.5    18.7   1 0   0 
 9579686 12.402  0-17 6340.1 129.7 122.7 3.998 0.032 0.033 1.438 0.069 0.070  20.32  4.12   105.3     4.8   1 0   0 
 9579705 15.414  1-17 5887.2 113.7 112.1 4.090 0.060 0.070 1.127 0.105 0.090  11.12  0.82   109.3    17.1   1 0   0 
 9579750 12.331  0-17 5991.2  98.9  97.4 4.438 0.020 0.029 1.062 0.037 0.053  14.67  1.42   668.0    24.4   1 0   0 
 9579753 15.597  4-17 4259.4  75.7  59.6 4.639 0.019 0.023 0.648 0.022 0.018  24.88  3.43  1086.7    37.7   1 0   0 
 9579871 16.877  4- 4 4605.2  88.6  84.0 4.602 0.029 0.033 0.713 0.039 0.038  16.30  1.25   306.6    74.2   1 0   0 
 9579876 15.746  1-17 5128.6  89.3  84.9 4.589 0.024 0.033 0.774 0.041 0.047  11.21  0.81  2258.8   102.6   1 0   0 
 9579981 13.465  1-17 6152.6 108.8 104.2 4.412 0.021 0.034 1.088 0.042 0.063   9.51  0.92   388.6    20.7   1 0   0 
 9580212 15.372  1-17 5669.2 107.4 100.6 4.538 0.022 0.031 0.894 0.039 0.047  19.77  3.37   446.9    22.3   1 0   0 
 9580312 12.584  0-17 6555.2 112.6 110.2 4.391 0.013 0.016 1.188 0.024 0.029   3.93  0.29  2301.2   152.8   1 0   0 
 9580375 14.933  1-17 5181.8  77.0  69.9 4.363 0.026 0.022 0.852 0.030 0.022  23.21  1.82  1315.2    41.4   1 1   0 
 9580502 12.655  0-17 6155.3 119.5 113.3 4.073 0.036 0.049 1.165 0.079 0.090   3.73  0.61   135.3    13.9   3 0   0 
 9580638 13.453  1-17 4953.3  78.1  71.5 4.510 0.032 0.023 0.796 0.044 0.032  33.75  3.03  1221.0    29.3   1 0   0 
 9580658 14.778  1-17 6088.1 151.0 130.2 4.027 0.040 0.047 1.280 0.079 0.127   8.85  1.09   170.2    16.9   1 0   0 
 9580671 14.772  1-17 4243.7  78.2  55.2 4.624 0.025 0.028 0.656 0.029 0.022  33.75  3.39  1919.2    47.1   1 0   0 
 9580721 14.472  1-17 3709.0  59.0  66.0 4.821 0.044 0.032 0.445 0.032 0.038  24.88  2.41   409.3    15.3   2     1 
 9580728 12.493  0-17 5073.8  62.6  52.1 4.376 0.018 0.014 0.855 0.021 0.014  17.35  1.43  3622.2   113.3   1 1   0 
 9580749 15.516  1-17 4435.1  77.9  76.0 4.647 0.017 0.020 0.654 0.023 0.024  23.22  1.93   599.8    25.5   1 0   0 
 9580782 16.280  5- 5 3975.0  77.0  78.7 4.666 0.015 0.015 0.572 0.014 0.014  23.21  2.07   866.1    78.2   1 0   0 
 9580891 16.963  8- 8 3906.9  85.2  84.1 4.635 0.017 0.017 0.595 0.016 0.017  31.27  4.03  1432.2   159.7   1 0   0 
 9580910 15.663  1-17 4362.3  85.1  80.2 4.585 0.025 0.021 0.709 0.026 0.026  15.53  1.11  2032.7    79.0   1 1   0 
 9580955 13.701  1-17 5980.7 105.9 101.7 4.467 0.019 0.031 1.008 0.036 0.056   9.09  0.65  6297.2   272.3   1 0   0 
 9580957 14.763  1-17 6032.6 118.6 114.9 4.208 0.040 0.046 1.135 0.072 0.086   3.17  0.22  6464.0   479.9 1 1 0   0 
 9580980 15.009  1-17 5900.8 109.9 102.6 4.498 0.022 0.030 0.961 0.039 0.052  20.19  1.88   538.6    22.6   1 0   0 
 9580987 14.549  1-17 4902.5  50.4  50.6 4.447 0.015 0.012 0.818 0.015 0.012  24.37  1.78  3191.8    87.7   1 1   0 
 9580992 15.191  1-17 5141.9  98.5  90.7 4.554 0.027 0.036 0.814 0.040 0.052  26.85  3.97  1719.2    49.5   1 0 1 0 
 9581002 12.186  0-17 4646.9  75.5  68.8 4.609 0.018 0.023 0.721 0.027 0.032  20.78  1.67  3941.0   112.2   1 0   0 
 9581030 15.159  1-17 4532.3  74.7  65.5 4.562 0.023 0.015 0.738 0.027 0.020  30.84  1.04  1678.0    63.9   1 0   0 
 9581035 14.971  1-17 5853.2 108.0 103.4 4.481 0.036 0.046 0.965 0.055 0.062  16.38  1.51   280.2    16.8   1 0   0 
 9581070 15.566  1-17 5034.7  91.2  82.9 4.522 0.037 0.034 0.806 0.047 0.042  29.59  2.24  2287.3    62.6   1 0   0 
 9581106 14.911  1-17 4763.2  90.6  82.9 4.618 0.018 0.024 0.714 0.028 0.034  13.15  1.08  2346.0    91.2   1 0   0 
 9581183 14.820  1-17 5988.5 103.6 103.3 4.415 0.030 0.040 1.051 0.051 0.061  10.74  0.98  1310.4    60.0   1 0   0 
 9581198 13.331  0-17 6633.0 132.1 132.9 4.255 0.027 0.033 1.325 0.059 0.057   5.22  0.36     5.5     6.1   3 0   0 
 9581214 15.606  1-17 5327.5  97.2  94.5 4.541 0.029 0.042 0.849 0.043 0.056  26.91  2.75  1397.1    44.0   1 0   0 
 9581230 13.520  0-17 5458.7  97.6  96.1 4.457 0.038 0.044 0.896 0.063 0.065  26.25  4.26   337.8    11.2   1 0   0 
 9581390 14.991  1-17 6446.0 154.0 212.0 4.404 0.067 0.202 1.150 0.168 0.152   1.77  0.13  3579.8   368.9 1 2     1 
 9581424 16.142  5- 5 4121.8  51.4  78.5 4.635 0.028 0.019 0.610 0.015 0.016  18.72  1.54   558.6    58.6   1 0   0 
 9581502 15.403  1-17 5603.0 103.8  93.8 4.571 0.020 0.027 0.849 0.034 0.040  21.81  1.80   880.1    33.2   1 0   0 
 9581609 14.210  1-17 6062.8 116.6  99.5 4.111 0.036 0.041 1.213 0.067 0.097   6.85  0.49  2393.0   124.7   1 0   0 
 9581617 13.374  1-17 6005.4 122.7 117.6 4.184 0.058 0.059 0.994 0.079 0.070   6.85  0.52  1024.6    55.2   1     0 
 9581637 16.178 17-17 3294.1  76.4  76.9 4.934 0.010 0.010 0.249 0.008 0.008   2.63  0.17  3471.5   358.6   1     0 
 9581831 15.062  1-17 4791.0  83.2  74.8 4.588 0.022 0.027 0.757 0.032 0.038  27.23  2.06  2350.8    64.1   1 0   0 
 9581875 15.481  1-17 5111.3  95.1  88.6 4.558 0.028 0.037 0.807 0.040 0.050  31.93  3.01   571.7    20.9   1 0   0 
 9581907 15.100  1-17 4833.4  84.0  77.4 4.561 0.028 0.027 0.768 0.039 0.037  22.42  2.06  1545.7    49.1   1 0   0 
 9581929 14.067  1-17 5084.1  91.4  86.5 4.589 0.020 0.030 0.776 0.032 0.047  35.44  6.81   442.8    12.7   1 0   0 
 9581966 13.838  1-17 5433.1  92.4  93.3 4.539 0.022 0.037 0.873 0.036 0.057  24.19  4.50   414.9    14.2   1 0   0 
 9582157 13.577  1-17 4091.0 127.0 155.0 4.639 0.056 0.020 0.622 0.052 0.063  25.40  1.75   800.3    23.2   2     1 
 9582184 15.647  4-17 5308.8 102.0  96.1 4.115 0.126 0.110 0.891 0.059 0.044  24.54  1.96  1382.4    46.0   1 0   0 
 9582263 13.437  0-17 6322.9 135.3 119.8 4.135 0.032 0.036 1.236 0.054 0.073  16.75  1.26     3.9     3.5   1 0   0 
 9582356 14.346  1-17 5920.5 127.4 121.8 3.686 0.048 0.040 1.449 0.089 0.076  17.57  1.91    93.2     8.1   1 0   0 
 9582382 16.399  3-17 4036.0  75.3  78.6 4.655 0.018 0.016 0.585 0.015 0.015  26.67  2.47  1037.7    54.8   1 0   0 
 9582465 13.835  1-17 6085.5 111.3 111.4 3.993 0.035 0.051 1.303 0.074 0.123  14.84  1.05   111.0     8.1   1 0   0 
 9582493 13.617  1-17 5878.5 112.9 105.4 4.226 0.048 0.049 1.081 0.073 0.077   2.08  0.14   272.6    34.7 1 1 0   0 
 9582653 14.996  1-17 4230.8  98.9  57.5 4.609 0.028 0.023 0.660 0.035 0.023  48.40  5.18   903.2    21.3   1 0   0 
 9582666 13.765  1-17 5894.8 112.8 109.4 4.227 0.039 0.043 1.068 0.076 0.082  10.45  0.72  4093.8   167.0   1 0   0 
 9582701 12.974  0-17 6137.1 119.5 114.2 4.293 0.040 0.039 1.137 0.071 0.077  16.06  1.89    94.8     5.8   1 0   0 
 9582720 12.652  0-17 5904.0 184.0 205.0 4.493 0.054 0.216 0.995 0.127 0.127   1.47  0.10  4353.6   466.8 1 2     1 
 9582729 15.019  1-17 5256.8  95.6  90.8 4.544 0.025 0.037 0.855 0.037 0.048  32.60  1.91   301.7    17.7   1 0   0 
 9582849 16.220  8- 8 4352.5  81.5  76.6 4.637 0.020 0.022 0.659 0.027 0.024  32.38  3.91   783.0    85.2   1 0   0 
 9582872 13.891  2-17 4991.2  74.6  66.0 4.445 0.019 0.013 0.817 0.024 0.017  11.69  0.78  2993.7   117.0   1 0   0 
 9583019 15.342  1-17 4235.0 114.0 139.0 4.656 0.052 0.024 0.583 0.064 0.052  18.48  1.52   398.0    21.4   2     1 
 9583093 13.511  0-17 4632.4  76.5  70.3 4.600 0.021 0.021 0.711 0.030 0.029  23.70  1.80  2218.9    61.2   1 0   0 
 9583208 14.929  1-17 5773.4  99.7  95.0 4.500 0.024 0.034 0.946 0.041 0.056  18.90  1.87   237.3    14.2   1 0   0 
 9583249 16.044  8- 8 4593.8  77.9  74.2 4.535 0.022 0.020 0.759 0.023 0.020  20.78  2.22  1754.6   138.6   1 1   0 
 9583255 14.141  1-17 5004.6  88.0  81.0 4.579 0.022 0.030 0.779 0.034 0.046   8.50  0.61  1494.9    72.3   1 0   0 
 9583357 14.724  1-17 4185.5  78.4  46.4 4.660 0.026 0.027 0.604 0.018 0.019  21.81  1.83  1016.8    33.7   1 0   0 
 9583359 12.892  0-17 5878.9 106.3 101.2 4.439 0.024 0.033 1.027 0.047 0.062  15.87  3.44   125.8     6.7   1 0   0 
 9583465 15.627  4-17 5641.9 108.3 105.8 4.398 0.055 0.059 0.944 0.070 0.070  16.19  1.42  1431.9    58.0   1 0   0 
 9583493 12.660  0-17 5472.9  98.5  97.4 4.453 0.037 0.042 0.912 0.062 0.062   5.30  0.38  5500.4   309.7 1 1 0   0 
 9583496 13.033  0-17 5469.8  93.4  93.2 4.524 0.031 0.040 0.838 0.047 0.055  24.86  3.45   486.8    14.8   1 0   0 
 9583808 14.647  2-16 5865.1 103.7 101.6 4.449 0.032 0.044 0.996 0.052 0.065  18.32  3.15   167.9    11.3   1 0   0 
 9583871 15.452  1-17 4265.0  90.0  56.8 4.586 0.026 0.022 0.691 0.030 0.029  14.59  1.25   726.4    35.9   1 0   0 
 9584069 15.967  3-15 4199.0  70.8  40.4 4.644 0.023 0.038 0.631 0.016 0.015  18.73  1.88   886.1    42.8   1 0   0 
 9588430 13.860  1-17 3880.4  79.3  77.0 4.640 0.014 0.013 0.590 0.013 0.013  36.93  2.52  2745.2    60.6   1 0   0 
 9588461 14.779  1-17 5785.5 115.0 112.1 3.925 0.053 0.047 1.164 0.078 0.075  13.53  1.23   789.3    35.2   1 0   0 
 9588783 15.843  1-17 5984.9 118.0 113.6 4.325 0.068 0.072 1.069 0.074 0.079   7.93  0.58  5346.5   263.7   1 0   0 
 9588941  9.764  0-17 5489.4  93.7  96.1 4.473 0.035 0.042 0.907 0.056 0.061  32.33  4.39   445.7    10.5   1 0   0 
 9589006 15.714  1-17 5062.6  96.0  90.9 4.521 0.053 0.061 0.806 0.047 0.046  27.04  2.13   963.0    34.0   1     0 
 9589090 12.510  0-17 4544.8  71.0  69.3 4.598 0.021 0.022 0.722 0.029 0.029  33.99  3.40   841.4    20.0   1 0   0 
 9589120 15.787  4-17 5162.7  85.9  78.6 4.410 0.041 0.037 0.839 0.039 0.030  17.11  1.30  1590.0    62.8   1 0   0 
 9589235 15.840  1-17 3744.1  82.4  69.1 4.728 0.012 0.012 0.497 0.012 0.012  33.76  1.70   359.8    25.5   1 0   0 
 9589306 13.899  1-17 5944.0 117.2 110.7 4.205 0.032 0.038 1.173 0.060 0.080  19.64  1.66   311.6    12.9   1 0   0 
 9589309 13.865  1-17 4298.1  71.1  62.5 4.626 0.019 0.015 0.652 0.021 0.017  21.07  1.61  3199.9    92.9   1 0   0 
 9589411 14.756  1-17 5284.5  92.0  88.2 4.590 0.019 0.030 0.794 0.031 0.045  21.66  2.07   985.8    33.1   1 0   0 
 9589422 15.372  1-17 5456.1 102.8 102.1 4.491 0.038 0.050 0.892 0.053 0.063  28.34  3.60   661.1    23.7   1 0   0 
 9589556 14.081  1-17 5930.9 116.8 114.1 4.382 0.035 0.042 1.039 0.069 0.078  19.53  2.10   174.9     9.4   1 0   0 
 9589583 15.028  1-17 5426.3  95.1  92.0 4.542 0.025 0.039 0.866 0.039 0.055  13.43  0.98  4169.6   154.6   1 0   0 
 9589867 15.227  1-17 5483.5 113.3 102.5 4.220 0.051 0.048 0.911 0.066 0.057   7.86  0.57  2001.5   104.8   1 0   0 
 9590018 13.125  0-17 6263.2 129.7 125.8 3.903 0.052 0.036 1.255 0.135 0.062  24.32  2.27    33.1     3.3   1 0   0 
 9590105 15.870  1-17 5198.7  97.7  91.1 4.526 0.039 0.047 0.830 0.048 0.052  15.53  1.20  5267.3   186.2   1 0   0 
 9590165 13.443  0-17 5996.5 109.3 112.6 4.269 0.031 0.034 1.243 0.046 0.055  16.32  2.36    60.9     5.4   1 0   0 
 9590220 15.394  1- 3 5212.7 122.2 106.2 3.560 0.078 0.092 1.389 0.134 0.162  43.56  3.99   927.5    24.4   1 0   0 
 9590246 15.083  4-17 5637.1 101.7  98.2 4.479 0.034 0.045 0.934 0.052 0.063  13.24  1.29  2126.0    84.2   1 0   0 
 9590392 15.838  1-17 5481.0 104.7 102.9 4.485 0.047 0.062 0.894 0.056 0.062   7.10  0.52  4573.3   241.6   1 0   0 
 9590465 15.121  1-17 5873.0 158.0 175.0 4.508 0.062 0.188 0.914 0.109 0.099  23.88  2.23   449.3    13.5   2     1 
 9590629 13.515  0-17 5680.8 106.7 102.4 4.327 0.039 0.040 1.012 0.067 0.068  36.69  6.48   268.7    10.1   1 0   0 
 9590640 14.788  4-17 5393.5  94.3  91.8 4.553 0.023 0.036 0.852 0.037 0.053  22.40  2.06   865.2    29.4   1 0   0 
 9590652 13.865  1-17 5327.0 159.0 143.0 4.632 0.036 0.090 0.767 0.082 0.074  24.03  2.56   876.5    26.4   2     1 
 9590661 13.723  1-17 6272.4 122.3 116.7 4.321 0.033 0.037 1.174 0.057 0.068   3.05  0.22  1808.3   141.4 1 1 0   0 
 9590720 14.952  1-17 5247.5 133.5 127.8 3.437 0.069 0.079 1.627 0.149 0.170  23.83  2.32  4323.6   119.7   2 0   0 
 9590814 13.520  0-17 5657.1 105.1 106.5 3.887 0.032 0.033 1.152 0.060 0.062  23.65  1.43    85.3     5.2   1 0   0 
 9591019 13.405  0-17 5764.1 111.8 105.8 4.284 0.040 0.042 1.006 0.071 0.070  17.96  2.29   254.0    10.9   1 0   0 
 9591031 14.642  1-17 5276.0  91.9  89.2 4.563 0.019 0.030 0.856 0.031 0.040  33.01  3.57   774.9    21.8   1 0   0 
 9591040 13.053  0-17 6109.3 112.4 116.4 3.952 0.035 0.050 1.345 0.081 0.127  26.06  2.88   363.0    11.3   1 0   0 
 9591076 14.144  1-17 6116.4 121.1 107.0 4.064 0.037 0.047 1.267 0.063 0.110   2.26  0.16  3985.7   352.5 1 1 0   0 
 9591135 15.245  1- 3 5570.7 114.0 109.2 4.249 0.062 0.063 0.935 0.072 0.067  23.68  2.23   227.5    13.9   1 0   0 
 9591182 10.924  0-17 6472.7 148.0 116.1 4.248 0.030 0.032 1.271 0.057 0.053   0.49  0.03   919.0   173.8   3 0   0 
 9591279 15.477  1-17 5446.3  97.3  93.2 4.561 0.025 0.036 0.845 0.042 0.051  15.53  1.36  3415.8   122.2   1 0   0 
 9591401 13.534  0-17 6507.5 132.4 124.9 3.968 0.036 0.037 1.465 0.077 0.077   4.40  0.51    88.6    12.3   1 0   0 
 9591423 15.349  1-17 4873.0  98.1  91.9 4.545 0.042 0.044 0.776 0.042 0.041  24.88  3.28   269.8    15.2   1     0 
 9591593 14.278  1-17 4584.8  73.3  71.0 4.590 0.023 0.021 0.724 0.032 0.029  22.74  1.74  5461.5   150.9   1 0   0 
 9591660 15.933  1-17 5437.1 104.5 102.5 4.526 0.035 0.050 0.872 0.049 0.058  18.99  1.77  2335.0    83.0   1 0   0 
 9591765 15.974  1-17 5139.1 121.1 108.7 3.665 0.091 0.106 1.188 0.150 0.163   1.32  0.09 38345.8  4317.5 1 1 0   0 
 9591807 13.079  0-17 5483.1  92.3 105.5 4.456 0.026 0.034 1.010 0.048 0.060  26.85  4.49   449.3    13.3   1 0   0 
 9591845 15.994  1-17 4860.0  98.9  92.6 4.550 0.035 0.033 0.774 0.042 0.038  37.71  4.22  2224.9    57.2   1 0   0 
 9591888 14.046 10-10 6516.5 145.4 133.3 4.238 0.033 0.033 1.255 0.055 0.055   2.28  0.19   236.5    32.5   1 0   0 
 9591933 15.294  1-17 5877.8 113.9 112.1 4.368 0.049 0.055 1.022 0.071 0.077  33.52  2.30   602.0    20.1   1 0   0 
 9591963 15.224  1-17 4662.6  43.0  50.6 4.509 0.015 0.012 0.777 0.015 0.013  16.30  1.24   950.1    39.4   1 1   0 
 9592100 13.376  0-17 5778.0  95.9  91.7 4.513 0.017 0.027 0.944 0.031 0.044  14.90  1.64  1158.7    41.8   1 0   0 
 9592116 13.242  0-17 6805.3 142.3 146.6 4.244 0.029 0.029 1.343 0.061 0.051   1.66  0.03   193.2    29.0   3 0   0 
 9592261 15.935  4-17 5066.9 117.9 104.5 3.756 0.080 0.089 1.021 0.131 0.118  10.61  0.79 13514.5   550.0   1 0   0 
 9592397 16.939 14-14 5198.0 189.0 173.0 4.558 0.035 0.098 0.892 0.062 0.085  43.32  4.20  1533.7    93.4   2     1 
 9592422 13.390  0-17 5903.5 109.2 105.8 4.222 0.038 0.039 1.100 0.069 0.078  27.41  2.93   453.6    14.2   1 0   0 
 9592491 17.107 10-17 4255.2  93.0  67.0 4.608 0.029 0.025 0.669 0.036 0.030  21.81  1.94  1686.4   102.7   1 1   0 
 9592497 16.864 10-14 4791.8  98.9  87.0 4.501 0.025 0.031 0.789 0.028 0.024  22.59  2.03  1146.3    69.8   1 1   0 
 9592515 16.294 14-17 5780.2 122.8 116.7 4.030 0.113 0.112 1.103 0.109 0.095  14.60  1.18    92.2    25.4   1 0   0 
 9592522 16.270 10-10 4753.4 104.3  96.3 4.618 0.023 0.028 0.709 0.037 0.037  14.59  0.49   198.2    43.5   1 0   0 
 9592558 15.062  1-17 5501.7  95.3  93.4 4.493 0.034 0.046 0.902 0.051 0.062  14.10  1.27  1178.8    49.2   1 0   0 
 9592579 15.106  1-17 5837.5 121.3 109.3 4.352 0.050 0.045 0.812 0.057 0.048  10.25  0.68  2173.0    97.8   1 0   0 
 9592602 16.465 10-14 4722.3  88.1  84.0 4.662 0.035 0.033 0.642 0.049 0.039  18.21  1.93  2768.1   106.8   1     0 
 9592609 17.058 10-17 5319.0 185.0 185.0 4.556 0.040 0.120 0.891 0.074 0.090  21.36  1.72  2555.6   121.1   2     1 
 9592646 16.042 14-17 5794.7 121.3 117.7 4.093 0.083 0.091 1.079 0.104 0.088  16.64  1.38  3665.2   131.8   1 0   0 
 9592669 14.798  1-17 5584.5 102.7 103.2 4.453 0.038 0.044 0.939 0.059 0.062  28.19  2.96   203.7    10.3   1 0   0 
 9592682 16.146 10-14 4664.4 124.5  89.7 4.586 0.028 0.029 0.733 0.040 0.035  16.41  1.67    95.7    26.4   1 0   0 
 9592725 15.488  1-17 4891.6  81.0  76.7 4.528 0.034 0.027 0.785 0.042 0.033  19.66  1.56  3283.5   105.7   1 0   0 
 9592732 13.935  1-17 5852.6 115.6 101.5 4.140 0.035 0.043 1.169 0.066 0.093  25.37  2.35   254.2     6.8   1 0   0 
 9592781 13.896  2-17 6102.7 114.0 112.2 4.410 0.034 0.039 0.995 0.058 0.065  10.69  1.15    29.1     6.5   1 0   0 
 9592812 16.843 10-14 4191.4  79.6  67.1 4.627 0.032 0.029 0.635 0.033 0.028  28.19  2.54  3883.2   165.5   1 0   0 
 9592813 15.526 13-14 5645.0 125.5 119.0 3.970 0.066 0.060 1.076 0.081 0.077   4.00  0.25   256.7    39.7   1 0   0 
 9592939 15.712  2-17 5215.5  82.1  75.9 4.350 0.036 0.035 0.852 0.031 0.025  10.98  0.77  2841.2   125.7   1 1   0 
 9592949 16.451  2-12 4934.0  99.2  93.1 4.539 0.040 0.040 0.786 0.043 0.040  16.88  1.38  1837.8    88.1   1 0   0 
 9592955 15.710  4-16 5037.7  92.7  86.5 4.563 0.023 0.035 0.838 0.037 0.042  25.05  3.31  1045.8    46.9   1 0   0 
 9593089 15.506  1-17 4641.7  80.3  74.2 4.548 0.021 0.015 0.738 0.024 0.020  22.58  1.99  1862.4    77.1   1 0   0 
 9593109 12.879  4-16 6114.1 102.4 101.6 4.335 0.024 0.035 1.215 0.047 0.064  13.08  0.61    98.1     8.3   1 0   0 
 9593324 16.327 10-10 4359.0  86.2  81.5 4.592 0.026 0.022 0.703 0.028 0.028  15.85  0.55  1942.8   134.6   1 1   0 
 9593363 14.712  1-17 5692.6 115.4 108.3 4.226 0.046 0.047 0.982 0.077 0.073  10.03  0.78  1449.2    67.1   1 0   0 
 9593390 16.350  3-14 5391.4 125.5 120.9 3.891 0.102 0.097 1.042 0.116 0.100  10.45  0.78  5568.2   283.6   1 0   0 
 9593406 15.670  6-10 5222.9 127.8 116.2 3.663 0.073 0.086 1.265 0.125 0.147  16.19  1.37  7425.0   298.9   1 0   0 
 9593415 13.294  1-17 5449.3 127.0 127.8 3.587 0.028 0.033 1.427 0.064 0.076  74.28  7.82  2563.2    39.5   1 0   0 
 9593432 17.631  6-14 3686.0 103.4 100.5 4.721 0.039 0.031 0.495 0.036 0.048   1.19  0.08  3064.7   627.3   1     0 
 9593442 15.313  2-15 5501.3 118.1 110.1 4.354 0.054 0.051 0.904 0.070 0.061  21.21  2.62   630.4    29.3   1 0   0 
 9593457 15.937  2-17 3660.5  82.5  66.4 4.766 0.011 0.010 0.450 0.011 0.012  40.42  5.03  1053.7    31.2   1 0   0 
 9593459 14.965  1-17 4870.1  88.5  83.1 4.593 0.025 0.027 0.727 0.034 0.035  27.41  2.89   592.9    20.6   1 0   0 
 9593467 16.920  6-14 4181.6  68.0  59.6 4.633 0.032 0.028 0.628 0.024 0.022  28.18  1.87   575.2    52.1   1 0   0 
 9593488 16.502  3-10 5172.0 196.0 179.0 4.543 0.085 0.077 0.705 0.106 0.049  24.37  1.66  1874.2    71.2   2     1 
 9593493 13.811  1-17 5755.1 118.7 110.3 4.011 0.057 0.050 1.042 0.076 0.066  19.92  1.78    46.3     5.1   1 0   0 
 9593538 13.444  1-17 6040.0 164.0 183.0 4.002 0.259 0.111 1.166 0.185 0.166  23.83  1.53   353.8    12.1   2     1 
 9593540 17.041  6-10 4396.0  89.0  87.6 4.618 0.027 0.029 0.680 0.036 0.033  14.10  1.18  1487.1   126.3   1 0   0 
 9593558 16.777 10-10 3980.5  78.8  81.1 4.672 0.019 0.018 0.566 0.018 0.018  16.88  1.37  1315.0   119.4   1 0   0 
 9593572 15.640  1-17 4225.5  86.7  70.2 4.606 0.028 0.024 0.661 0.037 0.027  15.53  1.26  1319.3    55.7   1     0 
 9593624 17.388 10-10 4679.0 168.0 168.0 4.587 0.059 0.032 0.678 0.077 0.056  31.93  3.13  1493.5   168.8   2     1 
 9593626 16.908  6-17 4609.4  99.1  94.8 4.618 0.027 0.032 0.695 0.042 0.040  11.45  0.84  3109.2   160.9   1 0   0 
 9593680 17.038  3- 4 5452.0 189.0 189.0 4.526 0.067 0.133 0.833 0.108 0.079  18.11  1.61   246.8    56.6   2     1 
 9593685 15.758  4-17 5006.3  91.0  84.0 4.551 0.033 0.037 0.793 0.043 0.045  26.12  2.68   855.0    32.2   1 0   0 
 9593736 13.861  1-17 6069.4 115.3 115.2 4.274 0.037 0.039 1.128 0.067 0.073   3.29  0.23  2291.4   171.0 1 1 0   0 
 9593769 17.037  7-14 4025.6  83.2  88.6 4.668 0.019 0.018 0.573 0.018 0.019  14.49  1.04  2251.6   119.1   1 0   0 
 9593776 15.186  5-17 5203.5 100.8  93.8 4.540 0.037 0.048 0.822 0.046 0.049   9.97  0.74  3425.3   150.4   1 0   0 
 9593825 15.908  3-17 5757.7 115.6 111.4 4.372 0.066 0.072 0.982 0.072 0.074   9.29  0.74   264.9    31.7   1 0   0 
 9593832 15.483 10-17 5574.6 101.8  98.9 4.477 0.039 0.051 0.920 0.055 0.063   9.63  0.78  4348.1   209.5   1 0   0 
 9593883 15.547  1-17 5987.9 117.7 121.3 4.456 0.036 0.043 1.009 0.056 0.065  10.09  0.83  4003.0   176.1   1 0   0 
 9593885 15.222  1-17 5675.5 100.2  98.3 4.474 0.033 0.044 0.944 0.052 0.064  10.16  0.71  3859.6   166.6   1 0   0 
 9593890 16.828  6-17 4523.9  90.7  86.5 4.608 0.027 0.030 0.701 0.037 0.035  11.37  0.81  2409.2   131.8   1 0   0 
 9593901 17.784 14-14 4892.0 175.0 175.0 4.579 0.050 0.045 0.743 0.081 0.061  30.63  1.16   738.8   170.5   2     1 
 9593921 15.091  1-17 5888.2 112.8 106.8 4.467 0.027 0.037 0.990 0.047 0.061  13.41  1.37  1561.4    64.0   1 0   0 
 9593926 14.372  5-17 6245.0 127.4 118.1 4.330 0.031 0.041 1.165 0.061 0.076   4.91  0.47   792.6    56.2   1 0   0 
 9593950 14.557  1-17 4569.4  92.4 137.0 4.567 0.028 0.017 0.700 0.023 0.027  55.59  7.02   330.2     9.0   1 1   0 
 9593970 17.411  6-17 4491.0 157.0 157.0 4.607 0.056 0.024 0.651 0.073 0.053  18.21  1.59   485.7    71.7   2     1 
 9593982 16.819  6-12 4790.8 110.5 101.4 4.539 0.042 0.041 0.772 0.039 0.037  25.58  1.84  2260.8    83.9   1 0   0 
 9593995 16.705  6-17 4929.6 114.0 108.2 4.584 0.031 0.040 0.759 0.047 0.047  11.13  0.77  4065.0   192.3   3 0   0 
 9594013 13.408  1-17 5412.1  94.3  96.1 4.492 0.034 0.043 0.883 0.055 0.063  26.30  3.62   580.7    17.1   1 0   0 
 9594024 16.112  6-10 4475.1  80.4  76.3 4.595 0.025 0.023 0.710 0.031 0.028  19.94  1.80   318.1    34.2   1 0   0 
 9594025 16.262  3-17 4599.9  81.5  77.3 4.599 0.024 0.026 0.717 0.033 0.032  19.50  1.82  1104.8    53.9   1 0   0 
 9594041 15.275  1-17 5328.9  97.1  81.7 4.238 0.045 0.045 0.879 0.045 0.032  24.88  1.79   979.2    32.9   1 1   0 
 9594046 15.441 10-10 5016.9  89.4  84.7 4.599 0.028 0.035 0.749 0.046 0.047  22.24  2.17  1145.4    44.0   1 0   0 
 9594048 14.407  5- 5 6508.5 122.7 133.6 4.299 0.029 0.038 1.267 0.051 0.061   3.93  0.37   326.4    32.6   1 0   0 
 9594061 14.437  1-17 5644.3 123.6 116.8 4.138 0.049 0.046 0.990 0.084 0.073  23.21  1.74   811.2    26.7   1 0   0 
 9594066 16.542  6-14 4558.7  90.1  85.4 4.593 0.027 0.028 0.718 0.034 0.032  11.13  0.89  3759.3   234.7   1 0   0 
 9594079 17.113  3-17 4816.6 113.5 107.4 4.580 0.032 0.039 0.751 0.045 0.044  12.10  0.93   380.2    67.4   1 0   0 
 9594099 16.146  3-17 5276.7 120.3 115.4 4.530 0.037 0.050 0.843 0.051 0.057  10.10  0.79  4165.7   191.2   1 0   0 
 9594189 15.759  1-17 5245.8  85.4  77.5 4.353 0.044 0.042 0.856 0.039 0.030   0.45  0.04  8407.5   842.9 1 1 1   0 
 9594198 14.619  1-17 6100.0 164.0 201.0 4.512 0.052 0.208 0.985 0.115 0.128  24.85  2.21    57.4     6.7   2     1 
 9594229 17.734  6- 6 4082.3  87.9 109.9 4.635 0.031 0.029 0.607 0.027 0.031  18.86  1.54   108.3   137.6   1 0   0 
 9594263 15.279  1-17 5399.4 106.8 100.3 4.456 0.048 0.050 0.880 0.062 0.061  15.97  1.25  5613.8   189.4   1 0   0 
 9594273 14.337  1-17 5511.9 111.7 103.3 4.257 0.045 0.042 0.914 0.068 0.060   4.13  0.30 10541.6   673.6 1 1 0   0 
 9594287 14.934  1-17 5896.5 102.0  99.8 4.426 0.028 0.038 1.061 0.049 0.060   9.55  0.77  1067.0    54.3   1 0   0 
 9594369 15.783  2-17 5831.6 126.8 114.5 4.421 0.047 0.054 0.997 0.067 0.073   9.29  0.71  4830.9   221.2   1 0   0 
 9594385 18.322  6- 6 3856.4  88.2  87.2 4.709 0.030 0.031 0.520 0.033 0.034  35.93  4.11  4182.5   254.8   1 0   0 
 9594388 14.388  1-17 6004.2 116.1 112.6 4.328 0.045 0.046 1.076 0.073 0.079  23.66  2.47   114.3     7.7   1 0   0 
 9594399 16.887  6-17 4724.0 114.3 101.6 4.564 0.038 0.039 0.752 0.041 0.040  11.69  0.82  1178.2    86.1   1 0   0 
 9594565 15.504  1-17 5301.5 101.7  95.7 4.501 0.042 0.048 0.856 0.053 0.056  30.40  4.00  1231.5    36.9   1 0   0 
 9594576 16.720  6-14 4475.5  88.7  84.0 4.624 0.025 0.028 0.680 0.035 0.033  25.58  2.41   846.1    50.5   1 0   0 
 9594620 13.987  1-17 5604.0 116.0 111.1 4.004 0.056 0.043 1.123 0.076 0.062  30.90  6.72   206.0     8.0   1 0   0 
 9594642 17.327  6-17 4747.0 167.0 167.0 4.590 0.045 0.036 0.737 0.070 0.064  11.29  0.76  3325.5   191.2   2     1 
 9594645 15.206  1-17 5620.2 105.7 103.9 4.423 0.046 0.052 0.938 0.067 0.070  10.52  0.85  2429.8   107.3   1 0   0 
 9594718 16.213  3-17 5000.6  94.4  87.8 4.569 0.032 0.041 0.779 0.045 0.046  12.44  0.97   689.1    48.3   1 0   0 
 9594726 15.791  4-17 5175.5  75.6  69.1 4.325 0.042 0.046 0.864 0.025 0.022   9.49  0.69  3092.5   146.7   1 1   0 
 9594739 13.951  1-17 6826.0 142.5 135.7 4.285 0.025 0.030 1.331 0.047 0.045   2.16  0.20   231.4    32.3   1 0   0 
 9594747 14.979  1-17 5248.7  97.8  91.6 4.555 0.026 0.038 0.830 0.039 0.054  19.39  1.63  3169.8    99.4   1 0   0 
 9594793 18.107  6- 6 3730.9  78.3  80.3 4.766 0.023 0.024 0.452 0.028 0.028  10.75  0.78  3741.9   386.4   1 0   0 
 9594804 16.268  5-17 5100.7 112.1 107.4 4.532 0.040 0.046 0.813 0.048 0.049   0.55  0.04 17850.1  3173.0 1 1 0   0 
 9594812 16.802  7-14 3735.4  93.6  87.0 4.713 0.029 0.029 0.507 0.033 0.034  25.58  2.53  1046.7    61.4   1 0   0 
 9594829 16.782  6-14 4793.0  95.3  89.5 3.658 0.870 0.445 0.854 0.235 0.132  20.18  1.84   407.4    45.1   3     0 
 9594843 15.259  1-17 5297.7  92.9  78.3 4.214 0.041 0.041 0.881 0.039 0.029   2.54  0.17  6973.0   582.5 1 1 3   0 
 9594890 15.686  3-14 6334.0 181.0 227.0 3.992 0.364 0.156 1.131 0.188 0.188   3.67  0.25  2615.2   212.3 1 2     1 
 9594924 17.008  6-10 4221.3  85.5  58.2 4.634 0.028 0.029 0.640 0.030 0.024  33.29  3.62   132.6    37.1   1 0   0 
 9594928 13.528  1-17 5793.8 122.9 114.0 4.024 0.060 0.043 1.103 0.129 0.077   2.31  0.18   151.3    22.2   1 0   0 
 9594935 13.458  1-17 6558.0 128.2 141.1 4.152 0.033 0.033 1.349 0.067 0.058   2.32  0.19   230.8    28.5   1 0   0 
 9594992 15.496  5-14 5327.8  95.4  93.4 4.533 0.025 0.037 0.894 0.039 0.046  15.84  1.31  1523.7    73.6   1 0   0 
 9595006 15.750  1-17 5695.0 169.0 169.0 4.564 0.040 0.160 0.918 0.092 0.112  10.89  0.83  3721.2   160.9   2     1 
 9595007 16.899  3-14 4155.6  67.6  84.9 4.632 0.031 0.028 0.621 0.028 0.027  18.48  1.99    74.8    36.3   1 0   0 
 9595059 17.687  6-14 3866.3  75.5  77.8 4.723 0.021 0.021 0.509 0.023 0.023  27.99  2.78  2591.3   157.8   1 0   0 
 9595062 15.734  6-17 5200.8  85.5  78.1 4.368 0.038 0.036 0.851 0.035 0.027  11.21  0.96  2349.3   105.9   1 0   0 
 9595067 16.881 14-17 5431.0 208.0 189.0 4.527 0.095 0.095 0.733 0.105 0.052   0.27  0.02  2576.5   923.8   2     1 
 9595068 16.805  7-14 4224.9  85.8  56.9 4.620 0.029 0.027 0.651 0.034 0.024  20.21  1.85  1211.7    69.4   1 0   0 
 9595077 13.046  0-17 5698.1 112.6 108.8 4.415 0.051 0.052 0.873 0.066 0.062  33.45  3.79   166.8     5.7   1     0 
 9595079 14.195  5-17 6357.0 194.0 233.0 4.202 0.209 0.171 1.084 0.193 0.129   2.84  0.25   666.1    65.2   2     1 
 9595147 16.831 10-10 4111.1  66.3  84.8 4.623 0.025 0.021 0.619 0.018 0.018  27.61  2.26  3758.6   247.2   1 0   0 
 9595150 17.207  6-14 4696.4 108.2  99.3 4.559 0.039 0.039 0.753 0.039 0.039  28.19  2.18  1847.3    89.9   1 1   0 
 9595170 12.467  1-17 5551.3 107.9 104.2 3.881 0.026 0.027 1.227 0.041 0.056  48.01  5.22   259.7     6.0   1 0   0 
 9595179 16.723  7-14 4908.9  99.4  93.3 4.587 0.031 0.039 0.753 0.045 0.045  20.35  1.47  1072.1    63.8   1 0   0 
 9595204 13.178  0-17 6244.0 189.0 189.0 4.174 0.204 0.136 0.994 0.165 0.110  11.76  1.60    53.6     5.6   2     1 
 9595238 14.488  1-17 6075.5 133.4 115.9 4.232 0.040 0.033 1.266 0.054 0.060  16.76  1.58    64.7     7.9   1 0   0 
 9595239 15.102  1-17 4124.2  58.8  39.9 4.725 0.023 0.043 0.551 0.012 0.020  36.94  5.34   489.6    16.0   1 0   0 
 9595277 16.854 10-10 5366.0 208.0 170.0 3.559 0.850 0.200 1.710 0.194 0.778  15.10  1.10  5786.5   352.4   2     1 
 9595291 14.893  1-17 5472.3  91.0  91.1 4.490 0.029 0.040 0.938 0.048 0.056  12.35  0.90  5484.7   208.2   1 0   0 
 9595396 14.678  5-17 5809.3 110.4 106.7 4.318 0.046 0.047 1.006 0.075 0.075   9.42  1.03   696.1    40.9   1 0   0 
 9595415 15.861  4-17 5485.2 123.5 104.5 4.446 0.054 0.055 0.903 0.067 0.066  13.88  1.15  1215.2    57.8   1 0   0 
 9595431 16.375  6-14 4631.8  96.9  92.4 4.571 0.036 0.035 0.741 0.036 0.037  33.52  3.53  1724.9    73.0   1 0   0 
 9595449 13.783  1-17 4943.3  81.0  75.0 4.561 0.027 0.030 0.783 0.039 0.043  34.22  4.33   600.4    15.9   1 0   0 
 9595452 18.821  6- 6 5727.0 207.0 173.0 3.977 0.525 0.225 0.852 0.106 0.087   9.37  1.07  1758.9    74.2   2     1 
 9595455 16.030  6-17 5438.9 176.6 197.3 4.317 0.047 0.044 0.888 0.078 0.052   9.55  0.78  1225.7    80.4   1 0   0 
 9595459 14.508  1-17 6857.7 175.5 282.6 4.225 0.031 0.032 1.326 0.068 0.070   9.48  0.72   295.6    20.1   2 0   0 
 9595474 12.962  0-17 5965.2  97.5 107.1 4.101 0.033 0.046 1.181 0.071 0.101  38.44  2.42    61.5     3.0   1 0   0 
 9595575 14.269  1-17 5737.6 103.8 101.2 4.403 0.038 0.042 0.992 0.066 0.069  20.05  2.89   241.6    11.6   1 0   0 
 9595587 16.791  6-17 5157.9 100.6 141.1 4.392 0.057 0.053 0.842 0.037 0.033   9.11  0.76  1120.5    91.9   1 1   0 
 9595678 17.433  6-14 4598.0 161.0 161.0 4.610 0.059 0.027 0.643 0.078 0.052  23.54  1.72  1950.8   118.8   2     1 
 9595690 14.928  1-17 4673.4  78.4  72.8 4.589 0.023 0.024 0.733 0.033 0.033  28.19  2.77   357.8    16.9   1 0   0 
 9595710 15.804  1-17 4354.9  69.9  74.1 4.678 0.017 0.017 0.601 0.018 0.017  29.99  1.52   318.0    25.3   1 0   0 
 9595724 14.536  3-16 5959.0 109.8 107.4 4.392 0.034 0.043 1.046 0.063 0.075  12.00  1.04  2083.2    93.3   1 0   0 
 9595725 13.829  1-17 5893.9 116.9 111.8 4.123 0.046 0.042 1.028 0.092 0.071  18.70  1.47   944.9    31.8   1 0   0 
 9595731 16.572  6-17 4924.4  94.9  89.4 4.556 0.036 0.040 0.778 0.043 0.042  11.69  0.91  2349.7   119.6   1 0   0 
 9595766 14.006  1-17 5287.2  99.1  88.1 4.456 0.041 0.036 0.848 0.060 0.049  16.52  1.20   550.2    21.8   1 0   0 
 9595770 16.244  5-17 5290.0 190.0 190.0 4.651 0.030 0.090 0.749 0.073 0.073   9.04  0.64  4404.4   218.7   2     1 
 9595808 16.906 10-14 3736.4  63.6  75.7 4.776 0.013 0.013 0.444 0.015 0.015  22.58  2.14   210.6    41.1   1 0   0 
 9595827 15.127  1-17 5509.4  89.1  86.7 4.522 0.019 0.027 0.946 0.035 0.041  19.52  1.69  2354.3    76.2   1 0 0 0 
 9595846 15.316  1-17 5567.5 118.9 119.5 4.499 0.029 0.041 0.915 0.049 0.063  10.16  0.72  2440.8   110.5   1 0   0 
 9595937 16.948 14-14 4623.2  99.2  95.1 4.607 0.028 0.032 0.710 0.040 0.038  20.07  2.10   562.2    88.0   1 0   0 
 9595956 16.923 10-17 5072.0 183.0 183.0 4.569 0.039 0.072 0.831 0.062 0.078  10.32  0.76  5461.9   274.2   2     1 
 9595991 16.475 10-17 4978.2 100.0  95.3 4.564 0.034 0.041 0.780 0.045 0.046  23.37  1.98  2442.1    90.6   1 0   0 
 9595994 14.518  1-17 5223.5  91.5  85.6 4.507 0.036 0.038 0.842 0.052 0.054  21.19  2.13  1541.3    48.1   1 0   0 
 9596073 17.505 10-17 4829.0 170.0 170.0 4.593 0.041 0.045 0.741 0.075 0.061  11.44  0.39   971.2   174.4   2     1 
 9596094 16.920 10-10 3770.9  80.8  73.1 4.724 0.015 0.015 0.502 0.016 0.017  19.54  1.45  1336.5    81.4   1 0   0 
 9596134 17.064 10-14 4250.5  87.5  64.3 4.615 0.029 0.027 0.663 0.035 0.028  11.77  0.94   868.8    94.1   1 0   0 
 9596136 12.455  0-17 6239.6 125.7 119.2 4.064 0.032 0.037 1.308 0.063 0.088  10.12  0.85    26.5     3.8   1 0   0 
 9596139 16.927 10-17 3961.6  85.6  85.5 4.656 0.019 0.019 0.580 0.019 0.020  33.99  3.52  2016.4    81.7   1 0   0 
 9596181 14.227  1-17 6263.5 125.8 118.9 4.304 0.038 0.039 1.113 0.066 0.070   3.52  0.25  2842.2   204.9   1 0   0 
 9596211 15.188  1-17 6062.8 146.6 162.8 4.161 0.044 0.046 1.175 0.079 0.108  15.06  2.59    78.6    12.1   1 0   0 
 9596231 15.982  2-17 5089.6  93.0  86.5 4.530 0.039 0.042 0.812 0.046 0.047  22.12  1.68  2423.8    79.9   1 0   0 
 9596243 16.983 10-10 3974.0  79.0  87.0 4.777 0.050 0.050 0.506 0.044 0.049  28.78  2.93   471.1    87.1   2     1 
 9596261 14.906  1-17 5151.6  91.2  84.5 4.510 0.037 0.036 0.828 0.051 0.049  11.37  0.99  2181.3    91.9   1 0   0 
 9596294 14.512  1-17 6183.3 148.5 169.4 3.889 0.035 0.035 1.177 0.065 0.080   4.08  0.30  1191.1    87.5   1 0   0 
 9596301 14.973  1-17 5552.1 107.3 102.4 4.233 0.046 0.046 0.930 0.069 0.064  26.63  3.16   165.2    10.3   1 0   0 
 9596313 15.606  1-17 4499.4  78.7  75.6 4.599 0.023 0.022 0.709 0.030 0.028  13.80  1.22  2102.7    85.7   1 0   0 
 9596434 15.748  1-17 4228.3  81.6  54.9 4.596 0.029 0.021 0.667 0.036 0.023  30.42  2.06   650.0    25.0   1     0 
 9596515 14.474  1-17 5703.5 108.2 103.9 4.377 0.043 0.044 0.921 0.070 0.064  19.11  2.60   209.5    11.6   1 0   0 
 9596580 15.580  1-17 5308.7  98.4  91.0 4.477 0.046 0.047 0.859 0.058 0.056  21.78  2.03   510.9    24.4   1 0   0 
 9596620 15.537  1-17 4175.7  48.4  64.6 4.614 0.034 0.021 0.636 0.019 0.016  28.38  1.94  2564.1    70.4   1 0   0 
 9596759 15.571  2-17 5403.7  98.1  97.0 4.496 0.039 0.049 0.879 0.053 0.061  30.42  4.19   829.0    27.9   1 0   0 
 9596852 15.399  4-17 4700.1 112.0 143.0 3.679 0.870 0.695 0.831 0.288 0.152  28.19  2.23  1488.6    43.9   1     0 
 9596868 12.941  0-17 5830.7 118.1 110.2 3.960 0.040 0.036 1.113 0.071 0.065   4.89  0.50    19.8     6.1   1 0   0 
 9596890 13.883  1-17 5894.0  97.7 100.9 3.942 0.029 0.049 1.441 0.051 0.140  28.01  2.12    80.6     5.2   1 0   0 
 9596946 15.234  1-17 6213.0 127.6 120.7 4.048 0.051 0.054 1.307 0.072 0.100  16.06  1.12  1446.6    55.7   1 0   0 
 9597009 15.040  1-17 6173.7 128.3 122.0 4.217 0.156 0.250 1.179 0.164 0.119  17.58  2.07   328.3    18.0   1     0 
 9597039 14.639  1-17 5716.2  92.0  92.3 4.499 0.021 0.030 0.964 0.036 0.047  22.24  2.21   509.5    19.4   1 0   0 
 9597042 14.679  1-17 5637.7  94.4  90.8 4.539 0.023 0.033 0.873 0.035 0.044  16.99  1.60  1023.9    38.5   1 0   0 
 9597058 13.576  0-17 5270.4  91.2  84.6 4.542 0.024 0.035 0.860 0.037 0.049  12.70  1.05  5770.9   211.2   1 0 0 0 
 9597244 15.914  1-17 5050.3  94.2  87.0 4.550 0.032 0.038 0.800 0.043 0.047  13.06  0.91  1500.5    70.4   1 0   0 
 9597304 15.774  1-17 5573.6  98.1  94.3 4.545 0.026 0.036 0.876 0.043 0.049  22.42  2.00  1266.3    46.0   1 0   0 
 9597357 15.668  4-17 5798.9 109.5 107.0 4.375 0.055 0.060 0.995 0.071 0.075  11.75  0.88   360.8    28.5   1 0   0 
 9597361 15.426  4-17 5275.5  89.3  77.4 4.362 0.038 0.032 0.856 0.046 0.032  11.77  0.91  1953.5    85.5   1 0   0 
 9597370 15.338  4-17 5544.5 108.8 105.8 4.386 0.077 0.079 0.916 0.067 0.065  16.80  1.56   176.0    15.4   1 0   0 
 9597423 15.269  1-17 5919.0 160.0 178.0 4.493 0.065 0.195 0.940 0.119 0.107   4.80  0.31   509.5    29.9   2     1 
 9597440 15.409  1-17 4227.5  71.2  46.9 4.603 0.029 0.026 0.664 0.033 0.020  12.88  0.85  2788.3   111.3   1 0   0 
 9597451 15.597  1-17 5188.1 101.0  93.4 4.528 0.036 0.041 0.831 0.046 0.053  29.18  3.54   466.0    20.1   1 0   0 
 9597454 14.420  1-17 5734.5  97.5  94.6 4.486 0.024 0.034 0.957 0.042 0.054  13.88  1.04  3287.3   119.0   1 0   0 
 9597468 13.624  1-17 6285.9 123.4 116.8 3.943 0.029 0.041 1.422 0.067 0.120  15.27  3.04   112.5     7.6   1 0   0 
 9597472 13.654  1-17 5807.5  99.3  98.1 4.469 0.025 0.037 0.978 0.045 0.064  19.80  2.37   267.9    11.2   1 0   0 
 9597617 14.891  1-17 5754.4 113.0 112.1 4.186 0.047 0.049 1.021 0.087 0.078  18.09  1.55  1206.0    43.4   1 0   0 
 9597695 15.866  2-17 5444.6 125.6 119.7 3.998 0.282 0.246 0.979 0.217 0.114  12.51  1.16  3618.7   147.8   1     0 
 9597704 15.807  1-17 3699.0  82.1  65.8 4.744 0.011 0.011 0.476 0.012 0.012  36.68  2.87   505.9    20.2   1 0   0 
 9597735 14.516  1-17 5910.3 118.4 117.4 3.979 0.057 0.044 1.180 0.138 0.078  19.42  2.59   229.3    12.2   1 0   0 
 9597806 15.455  4-17 5590.4 101.7  98.7 4.507 0.028 0.039 0.914 0.044 0.052  18.21  1.49  1869.9    66.4   1 0 0 0 
 9597853 15.697  4-17 5470.2  96.3  93.8 4.496 0.037 0.050 0.893 0.052 0.061  22.58  2.85   319.7    19.7   1 0   0 
 9597856 13.639  1-17 5886.3 118.5 113.9 4.307 0.042 0.041 0.978 0.073 0.068  10.58  0.56    42.8     6.4   1 0   0 
 9597882 14.172  1-17 5258.6  93.9  88.4 4.559 0.020 0.032 0.853 0.031 0.044   7.35  0.52  2679.9   133.9   1 0   0 
 9597977 15.071  1-17 6105.5 130.0 127.0 3.634 0.142 0.158 1.619 0.175 0.183   5.66  0.59   196.4    24.9   1     0 
 9598005 15.510  2-17 5318.4  92.0  78.4 4.265 0.041 0.038 0.875 0.043 0.031   3.18  0.22 19332.4  1413.9   1 0   0 
 9598086 15.513  1-17 4489.3  83.1  78.6 4.631 0.018 0.021 0.676 0.026 0.026  26.85  2.07  1485.2    45.5   1 0   0 
 9598232 15.095  1-17 5161.5  91.9  82.5 4.480 0.041 0.034 0.830 0.054 0.044  11.29  0.78   787.1    40.3   1 0   0 
 9598234 14.866  1-17 5185.5  93.2  81.4 4.464 0.041 0.032 0.834 0.055 0.042  24.88  2.70  1153.2    35.6   1 0   0 
 9598315 12.637  0-17 6418.0 154.0 193.0 4.303 0.117 0.143 1.042 0.157 0.105  19.37  1.58   155.5     6.6   2     1 
 9598334 13.557  0-17 6682.0 142.0 129.1 4.158 0.032 0.030 1.382 0.071 0.056   3.18  0.27   227.8    24.6   3 0   0 
 9598425 15.066  1-17 4484.0  75.8  73.6 4.597 0.022 0.020 0.709 0.029 0.026  42.43  5.39   719.1    19.3   1 0   0 
 9598483 15.179  1-17 5206.7  90.0  79.6 4.447 0.030 0.024 0.788 0.036 0.026  18.06  1.39  3283.2   107.4   1 0   0 
 9598499 15.556  1-17 4927.6  89.0  82.6 4.577 0.026 0.032 0.769 0.038 0.042  26.30  2.97   895.9    31.6   1 0   0 
 9598507 13.569  0-17 5917.1 109.2 106.1 4.178 0.142 0.138 1.165 0.110 0.095  15.08  1.04   848.6    31.7   1     0 
 9598552 13.283  0-17 6276.5 133.3 130.3 4.220 0.029 0.036 1.232 0.053 0.070   8.14  0.68    37.3     6.2   1 0   0 
 9598621 14.366  1-17 5288.0  86.5  75.5 4.159 0.044 0.046 0.883 0.041 0.031  24.53  2.70   366.2    14.0   1 0   0 
 9601150 13.188  0-17 6538.6 135.5 125.5 4.164 0.031 0.031 1.415 0.067 0.062   3.58  0.39   276.1    25.9   1 0   0 
 9601232 13.875  1-17 6140.0 128.6 128.0 4.132 0.025 0.038 1.339 0.047 0.061   2.26  0.16  3074.4   274.3 1 1 0   0 
 9601302 13.928  1-17 6476.5 147.5 125.2 4.235 0.033 0.034 1.274 0.058 0.054   3.44  0.28   108.9    17.4   1 0   0 
 9601379 14.582  1-17 5398.8 103.7  97.6 4.500 0.040 0.038 0.813 0.055 0.053  26.26  1.92   434.5    18.1   1 0   0 
 9601420 15.752  1-17 4115.7  43.7  67.2 4.661 0.045 0.011 0.584 0.009 0.012  19.80  1.72   727.1    35.7   1 0   0 
 9601485 15.832  1-17 5328.2 106.5  92.6 4.150 0.058 0.060 0.888 0.052 0.039   5.72  0.47  6240.3   369.8   1 0   0 
 9601613 12.704  0-17 5675.5 108.0 103.3 4.172 0.043 0.040 0.995 0.078 0.068  29.51  1.24    79.5     4.2   1 0   0 
 9601825 15.220  1-17 4079.8  68.1  77.3 4.633 0.018 0.016 0.608 0.014 0.014  22.42  1.85   145.3    13.5   1 0   0 
 9601848 14.246  1-17 5254.7  90.5  86.0 4.561 0.026 0.035 0.803 0.037 0.049  23.21  2.22   794.9    29.9   1 0   0 
 9601878 15.112  1-17 4746.5  83.4  76.0 4.604 0.021 0.026 0.728 0.031 0.035  17.59  1.43  5456.8   181.6   1 0   0 
 9601932 13.701  1-17 6611.9 131.2 140.5 4.250 0.030 0.032 1.315 0.059 0.052   3.25  0.61   115.9    17.4   1 0   0 
 9601977 14.808  1-17 4169.0  45.5  64.3 4.614 0.028 0.019 0.634 0.016 0.015  33.52  2.35  1330.9    39.9   1 0   0 
 9602010 14.212  1-17 6009.6 115.0 113.5 4.201 0.036 0.044 1.131 0.070 0.087   9.17  0.58     3.0     7.0   1 0   0 
 9602083 12.890  0-17 6045.0 127.4 108.7 4.103 0.035 0.034 1.313 0.051 0.075  10.39  0.76    90.1     6.9   1 0   0 
 9602113 15.386  1-17 5690.5 116.1 111.0 4.326 0.052 0.051 0.979 0.072 0.068  28.99  3.19   133.6    13.3   1 0   0 
 9602179 15.903  2-17 5514.4 107.0 106.0 4.439 0.052 0.063 0.945 0.060 0.062  16.42  1.48  2161.8    87.7   1 0   0 
 9602189 15.373  1-17 4995.0 151.0 151.0 4.533 0.077 0.056 0.739 0.093 0.057   1.36  0.09    87.2    46.1   2     1 
 9602322 12.519  0-17 5271.1  81.8  72.9 4.288 0.074 0.082 0.879 0.042 0.032   6.48  0.52  6478.3   338.5   1 2   0 
 9602418 13.873  1-17 4780.4  75.7  70.8 4.569 0.026 0.024 0.753 0.037 0.034  19.39  1.67  2592.2    81.1   1 0   0 
 9602495 15.438  1-17 4482.7  75.0  72.7 4.597 0.023 0.021 0.709 0.030 0.027  19.93  1.72  4333.7   153.1   1 0   0 
 9602514 14.118  1-17 5221.4  72.5  70.9 4.373 0.019 0.016 0.825 0.025 0.021  22.12  2.41  1504.3    49.7   1 1   0 
 9602562 14.377  1-17 5699.5 104.8  98.6 4.505 0.022 0.034 0.934 0.039 0.056  11.53  0.89  4018.2   178.7   1 0   0 
 9602658 15.802  1-17 3933.5  81.3  79.8 4.648 0.015 0.015 0.585 0.014 0.014  19.79  1.60  2065.8    78.8   1 0   0 
 9603157 15.379  1-17 4829.3  87.9  82.6 4.540 0.031 0.025 0.775 0.041 0.032  38.50  5.64  1655.3    50.2   1 0   0 
 9603175 15.938  2-17 3624.3  77.4  66.6 4.765 0.011 0.011 0.448 0.011 0.012  25.94  1.96  2807.7   105.8   1 0   0 
 9603197 15.204  4-17 5640.2 116.3 112.3 4.331 0.051 0.050 0.946 0.074 0.070   6.35  0.45  2995.5   175.1   1 0   0 
 9603367 14.370  1-17 5446.0 179.0 163.0 4.599 0.077 0.063 0.646 0.066 0.024  12.02  0.83  6924.1   286.8   2     1 
 9603385 14.237  6-10 6315.5 119.9 114.3 4.375 0.023 0.032 1.154 0.043 0.056   3.04  0.22  1126.9    95.4   1 0   0 
 9603445 15.146  1-17 5905.5 121.6 121.1 3.984 0.064 0.058 1.180 0.128 0.084   3.52  0.22   172.5    30.9   1 0   0 
 9603470 14.808  1-17 5768.1 107.3 105.1 4.411 0.033 0.040 1.045 0.059 0.068  19.95  2.84   316.4    18.2   1 0   0 
 9603472 15.151  1-17 5762.8 114.7 115.7 4.164 0.051 0.054 1.033 0.092 0.080  16.43  1.57   615.1    30.0   1 0   0 
 9603624 15.916  4-17 5228.0 203.0 166.0 4.555 0.056 0.084 0.797 0.095 0.078  30.42  3.40 10004.0   291.7   2     1 
 9603679 14.846  1-17 5135.0 153.0 138.0 4.626 0.033 0.077 0.795 0.066 0.095  21.96  1.85   834.9    32.7   2     1 
 9603731 14.445  1-17 6152.4 125.9 114.1 4.076 0.038 0.046 1.271 0.064 0.104  11.48  0.99   146.6    13.2   1 0   0 
 9603737 15.533  4-17 5876.7 115.8 112.0 4.147 0.057 0.061 1.096 0.094 0.088  16.28  2.66   353.9    25.7   1 0   0 
 9603809 10.531  0-17 6436.1 125.8 121.0 3.831 0.104 0.099 1.548 0.145 0.146  19.24  1.49   109.6     4.5   1     0 
 9603955 14.585  1-17 4436.2  73.0  64.8 4.587 0.023 0.016 0.713 0.028 0.022  40.70  4.51  1128.8    30.5   1 0   0 
 9604191 15.505  2- 3 5300.7 106.7  94.9 4.450 0.049 0.043 0.857 0.062 0.051  29.96  2.39   695.4    24.6   1 0   0 
 9604346 15.600  2-17 6046.0 190.0 232.0 4.478 0.040 0.229 1.111 0.138 0.152   1.46  0.10  1117.4   159.2 1 2     1 
 9604418 12.714  0-17 6232.8 130.5 131.1 4.121 0.035 0.037 1.272 0.060 0.083   8.48  0.74   161.8    10.8   1 0   0 
 9604510 14.919  1-17 6094.6 106.1 103.9 4.452 0.023 0.031 1.039 0.040 0.046   6.39  0.47  3927.5   214.0   1 0   0 
 9604563 14.985  1-17 5620.3 101.0  97.3 4.472 0.030 0.040 0.970 0.049 0.058  21.19  2.43   764.5    33.7   1 0 1 0 
 9604586 15.242  4-17 6094.0 124.6 126.2 3.862 0.069 0.073 1.376 0.149 0.115  16.97  1.48   360.6    23.3   1 0   0 
 9604649 15.941  1-17 4900.6  92.1  86.8 4.516 0.036 0.029 0.790 0.040 0.032  27.23  2.23  1936.9    73.3   1 0   0 
 9604664 13.226  0-17 6168.3 123.4 123.4 3.789 0.073 0.075 1.504 0.147 0.152   9.89  0.75   830.7    41.0   1 0   0 
 9604728 10.450  0-17 5401.6  87.0  86.6 4.532 0.021 0.033 0.895 0.035 0.048  30.44  3.83   575.6    16.9   1 0   0 
 9604756 14.303  1-17 6676.3 146.8 145.3 4.165 0.037 0.037 1.317 0.057 0.048   5.07  0.68   265.2    25.2   1 0   0 
 9605099 13.859  1-17 6096.0 101.9 100.7 4.422 0.017 0.025 1.107 0.033 0.047  14.01  1.90   587.8    27.3   1 0   0 
 9605166 15.239  4-17 5512.7 114.4 110.9 4.518 0.050 0.075 0.878 0.063 0.066  10.89  0.87  3416.5   151.7   1     0 
 9605183 15.317  4-17 6522.8 142.5 135.5 4.258 0.046 0.055 1.293 0.064 0.068  11.05  0.83   307.3    25.4   1 0   0 
 9605249 15.304  4-17 5921.6 124.3 116.5 4.274 0.054 0.056 1.061 0.077 0.081  10.98  0.90   971.2    56.4   1 0   0 
 9605273 14.566  1-17 6210.7 130.8 121.6 4.076 0.040 0.043 1.328 0.062 0.071   4.83  0.51   102.2    17.9   1 0   0 
 9605514 15.083  1-17 6347.9 214.4 178.7 4.396 0.023 0.031 1.137 0.057 0.064   5.48  0.39    47.6    17.8   1 0 1 0 
 9605552 15.983  1-17 4269.6  81.7  67.7 4.623 0.024 0.026 0.662 0.030 0.024  30.63  3.05  1654.6    59.9   1 0 1 0 
 9605603 15.739  2-17 3893.0  52.0  52.0 4.784 0.042 0.035 0.479 0.034 0.034  20.78  1.74  1104.1    49.3   2     1 
 9605714 15.779  1-17 3728.1  80.3  76.3 4.707 0.018 0.018 0.516 0.019 0.019  23.70  2.30  2570.7    92.5   1     0 
 9605729 15.389  1-17 4388.4  74.0  66.4 4.595 0.022 0.016 0.703 0.027 0.022  35.93  3.59   721.5    26.4   1 0   0 
 9605900 15.711  1-17 3827.2  67.6  66.6 4.644 0.013 0.014 0.583 0.013 0.013  36.68  2.98  1679.8    49.9   1 0   0 
 9605965 11.028  0-17 6158.7 121.8 114.9 4.145 0.027 0.035 1.228 0.056 0.077   2.90  0.27   712.1    57.5   1 0   0 
 9606017 15.037  1-17 5038.0 151.0 136.0 4.552 0.061 0.050 0.741 0.087 0.063  30.21  4.46   575.0    25.1   2     1 
 9606106 14.368  1-17 5308.0 212.0 212.0 4.562 0.052 0.097 0.790 0.096 0.078   1.82  0.12  8207.3   806.3 1 2     1 
 9606116 15.693  4-17 5048.4  96.5  91.7 4.600 0.022 0.030 0.755 0.037 0.044   1.82  0.13  5891.3   607.4 1 1 0   0 
 9606163 14.386  1-17 5741.9 130.1 123.9 4.320 0.041 0.043 1.037 0.072 0.073  18.60  1.55  1014.6    42.5   1 0   0 
 9606349 15.204  1-17 4597.2  85.5  78.4 4.605 0.021 0.023 0.713 0.030 0.030   0.73  0.05   596.1   132.6   1 0   0 
 9606574 15.813  2-17 4724.5  93.8  87.5 4.629 0.027 0.033 0.688 0.038 0.034  24.71  2.97   649.3    32.9   1     0 
 9606703 10.272  3-16 6398.2 121.4 114.7 3.668 0.024 0.023 1.914 0.061 0.060   9.02  0.80    71.3     4.7   1 0   0 
 9606758 15.131  1-17 3853.0  85.0  92.0 4.734 0.052 0.028 0.516 0.043 0.043  19.52  1.60   430.0    22.9   2     1 
 9606822 15.036  1-17 3999.8 103.1  96.8 4.622 0.027 0.026 0.610 0.024 0.026  22.12  2.40  1006.4    37.7   1     0 
 9606829 14.948  1-17 5258.3 102.4  97.6 4.561 0.024 0.034 0.866 0.042 0.043  17.84  1.51  4005.0   134.4   1     0 
 9606835 15.618  3-16 6207.1 130.3 125.5 4.367 0.039 0.049 1.126 0.064 0.074   8.52  0.69   373.3    40.2   1 0   0 
 9607438 15.549  3- 3 6031.4 123.3 118.0 4.062 0.060 0.069 1.219 0.091 0.105   5.60  0.68   312.0    36.9   1 0   0 
 9611323 15.227  1-17 4904.0  93.1  86.4 4.484 0.029 0.024 0.801 0.031 0.024  16.99  1.66  1692.2    61.7   1 1   0 
 9611506 13.859  1-17 5615.0 196.0 196.0 4.495 0.108 0.132 0.738 0.109 0.047   3.11  0.23  4646.3   360.9 1 2     1 
 9611538 16.830  6- 9 3454.2  79.4  63.8 4.841 0.009 0.009 0.351 0.010 0.009  65.66  5.28  2342.2    88.3   1 0   0 
 9611592 12.696  0-17 5708.0 154.0 154.0 4.477 0.121 0.148 0.758 0.104 0.048  19.39  1.45  1245.0    38.3   2     1 
 9611608 15.576  1-17 4861.9  98.6  89.9 4.585 0.025 0.031 0.755 0.037 0.040  12.79  1.06  3029.8   134.4   1 0   0 
 9611962 15.527  1-17 4582.3  94.4  84.8 4.638 0.018 0.021 0.673 0.026 0.028  16.76  1.26  2203.4    80.2   1 0   0 
 9611976 12.937  0-17 6652.8 140.2 138.5 3.791 0.032 0.038 1.649 0.073 0.119   4.14  0.58   225.7    19.5   2 0   0 
 9612092 11.946  0-17 6135.1 139.7 125.4 4.361 0.024 0.032 1.145 0.057 0.072  11.00  1.96    90.1     5.5   1 0   0 
 9612106 14.268  1-17 5012.8  91.1  83.9 4.579 0.022 0.031 0.786 0.033 0.043  13.80  0.96  1834.2    68.8   1 0   0 
 9612139 14.787  1-17 6099.5 140.5 135.4 4.253 0.041 0.044 1.141 0.074 0.086  25.93  4.19   502.1    18.2   1 0   0 
 9612171 15.527  2-17 5449.1 117.0 114.1 4.452 0.047 0.051 0.892 0.064 0.064  12.88  0.88  6413.4   241.5   1 0   0 
 9612217 14.536  1-17 4302.7  67.6  77.1 4.684 0.016 0.015 0.590 0.018 0.015  20.23  1.77   286.0    13.6   1 0   0 
 9612347 15.177  1-17 5855.0 121.4 116.4 4.471 0.026 0.038 0.982 0.046 0.062   5.09  0.37  5945.6   353.4   1 0   0 
 9612366 14.149 17-17 6007.6 130.1 123.2 3.998 0.035 0.052 1.358 0.063 0.129  17.73  2.95   133.6    25.4   1 0   0 
 9612605 15.627  2- 3 5948.9 142.6 143.6 4.335 0.051 0.054 1.083 0.075 0.080  10.75  0.77  1272.5    65.0   1 0   0 
 9613290 15.930  2-17 5089.5 108.9 102.2 4.577 0.028 0.037 0.784 0.043 0.049  14.00  1.07  1759.0    77.0   1 0   0 
 9613610 14.671  1-17 5121.0 106.8 100.7 4.636 0.034 0.034 0.706 0.050 0.045  13.34  1.17  1670.2    65.8   1     0 
 9613725 15.632  1-17 5134.8 104.5 122.0 4.267 0.139 0.231 0.867 0.033 0.039  16.65  1.39  1477.5    58.7   1 1   0 
 9613899 15.779  4-17 5773.9 149.2 141.9 3.979 0.089 0.078 1.148 0.109 0.087  12.32  0.57   180.8    22.6   1 0   0 
 9630570 15.658  1-17 4656.3  83.0  77.3 4.597 0.023 0.025 0.725 0.032 0.032  19.52  1.59  3233.8   105.2   1 0   0 
 9630579 13.047  0-17 6311.1 119.5 129.7 4.135 0.030 0.032 1.347 0.057 0.054   8.38  0.65   121.0     9.3   1 0   0 
 9630671 15.001  1-17 5432.6 105.9  91.1 4.286 0.044 0.039 0.890 0.061 0.048   6.44  0.46  9951.1   514.2   1 0   0 
 9630715 16.710  8- 8 3917.1  81.5  80.0 4.661 0.016 0.016 0.573 0.016 0.016  31.93  3.18  2949.2   236.0   1 0   0 
 9630855 13.598  1-17 5989.4 119.8 110.0 4.230 0.041 0.039 1.106 0.069 0.077  15.61  1.27   309.6    13.8   1 0   0 
 9630929 12.272  0-17 5966.7  99.8  97.2 4.473 0.019 0.029 0.997 0.034 0.050   9.81  0.74  4225.2   175.0   1 0   0 
 9630984 15.749  2- 3 5451.6 115.2 110.1 3.760 0.066 0.066 1.226 0.102 0.107  17.35  1.69  2820.4    99.7   1 0   0 
 9630988 14.697  1-17 5125.4  92.5  86.8 4.570 0.023 0.033 0.802 0.035 0.050  23.70  3.77   549.7    20.0   1 0   0 
 9631018 13.612  0-17 4618.4  76.9  69.1 4.606 0.020 0.022 0.709 0.029 0.029  14.49  1.42  1114.9    41.4   1 0   0 
 9631020 15.811  1-17 4646.3  82.4  77.2 4.565 0.028 0.023 0.746 0.034 0.028  20.78  1.57  2575.4    84.9   1 1   0 
 9631058 13.771  1-17 5999.6 117.3 115.7 3.918 0.055 0.038 1.248 0.146 0.067  20.53  2.44    95.1     6.3   1 0   0 
 9631059 15.236  1-17 5317.9  99.3  93.3 4.516 0.034 0.043 0.859 0.049 0.058  28.38  1.90   865.3    27.9   1 0   0 
 9631081 13.609  0-17 5787.7 101.1 101.8 4.499 0.027 0.036 0.905 0.044 0.053  25.37  3.06   235.9     9.0   1 0   0 
 9631303 15.346  1-17 4845.8  76.7  68.2 4.485 0.022 0.016 0.797 0.024 0.018  30.84  5.53  1140.3    33.6   1 1   0 
 9631319 16.334  8- 8 3910.8  79.7  76.6 4.677 0.014 0.014 0.558 0.014 0.014  17.85  2.15   603.6    78.2   1 0   0 
 9631366 13.972  1-17 4142.0  63.7  84.9 4.591 0.020 0.015 0.646 0.015 0.014   6.95  0.47  5582.1   277.6   1     0 
 9631417 15.734  1-17 4718.6  86.5  80.8 4.620 0.020 0.025 0.706 0.030 0.033  25.06  3.08   515.2    24.0   1 0   0 
 9631438 15.842  1-17 5100.7  90.6  82.3 4.488 0.044 0.037 0.819 0.049 0.040  21.96  2.11  1159.6    44.2   1 0   0 
 9631537 12.279  0-17 6886.0 145.3 145.4 3.965 0.034 0.033 1.457 0.074 0.070   5.54  0.57   171.6    12.7   2 0   0 
 9631539 11.542  0-17 6388.0 128.4 137.9 4.243 0.028 0.037 1.200 0.056 0.068   4.11  0.43   483.7    33.2   1 0   0 
 9631654 14.432  1-17 5421.6  95.4  92.2 4.529 0.025 0.039 0.876 0.041 0.058  27.80  4.43   634.1    19.8   1 0   0 
 9631681 12.950  0-17 5618.8 125.3 114.7 3.908 0.031 0.027 1.237 0.045 0.052  22.58  2.13    44.5     3.5   1 0   0 
 9631762 14.337  1-17 4691.8 125.9 112.9 2.604 1.911 0.334 0.827 0.206 0.212  20.49  1.55  3127.4    93.2   2   0 0 
 9631794 15.414  1-17 4886.5  84.1  81.0 4.632 0.017 0.024 0.703 0.027 0.034  19.79  1.55  3201.8   101.7   1 0   0 
 9631914 15.192  1-17 4243.0 126.0 126.0 4.632 0.053 0.021 0.617 0.061 0.055  17.48  1.32   375.0    20.3   2     1 
 9631920 15.571  1-17 5332.9  99.7  90.7 4.348 0.112 0.135 0.869 0.056 0.045  25.55  2.43   611.0    18.9   1     0 
 9632007 14.540  1-17 6008.5 117.4 112.2 4.258 0.039 0.045 1.103 0.073 0.081   7.70  0.55  4762.1   228.3   1 0   0 
 9632096 14.525  1-17 5141.7  92.4  85.9 4.534 0.032 0.036 0.823 0.045 0.052  26.12  2.05  2377.6    64.3   1 0   0 
 9632147 15.077  1-17 5462.8  98.3  97.2 4.487 0.036 0.047 0.895 0.054 0.063  28.00  3.98   798.9    25.8   1 0   0 
 9632205 13.296  0-17 5853.3 114.3 109.8 4.327 0.041 0.041 0.979 0.073 0.068  20.93  2.46   102.4     5.7   1 0   0 
 9632244 12.606  0-17 4559.5  70.2  67.1 4.594 0.020 0.024 0.754 0.028 0.033  32.37  3.80   336.9     9.2   1 0   0 
 9632251 13.258  0-17 6049.1 102.0  98.3 4.429 0.020 0.029 1.074 0.037 0.053  17.23  1.69   260.3    11.1   1 0   0 
 9632432 15.743  2-17 4700.6  85.0  77.6 4.599 0.023 0.027 0.727 0.034 0.034  19.39  1.48  1462.9    54.9   1 0   0 
 9632494 14.985  1-17 5579.7 105.0 104.1 4.407 0.046 0.050 0.926 0.069 0.069  28.98  4.24   494.3    18.5   1 0   0 
 9632532 15.890  1-17 3946.5  81.1  77.2 4.658 0.014 0.014 0.578 0.014 0.014  16.30  1.16  4408.3   154.8   1 0   0 
 9632589 13.364  0-17 6080.2 121.1 120.2 3.876 0.057 0.038 1.283 0.156 0.065  18.02  1.77    98.7     6.1   1 0   0 
 9632695 15.913  1-17 5421.8 106.3  97.0 4.394 0.066 0.061 0.883 0.065 0.056  24.68  1.85   705.0    22.9   1 0   0 
 9632738 15.190  1-17 4987.0  91.3  86.2 4.583 0.023 0.031 0.772 0.036 0.045  33.52  0.95   748.2    32.4   1 0   0 
 9632829 14.673  1-17 5269.4 115.6 108.5 3.946 0.040 0.044 0.955 0.061 0.067  24.54  1.76  7391.8   196.2   1 0   0 
 9634731 11.878  0-17 6515.6 128.7 127.6 3.858 0.028 0.031 1.572 0.073 0.077   2.30  0.28   221.5    23.0   3 0   0 
 9634952 10.857  0-17 6604.1 151.5 128.2 4.276 0.028 0.030 1.259 0.052 0.049   2.81  0.31   156.7    14.4   1 0   0 
 9635050 14.844  1-17 5935.5 109.6 108.2 4.377 0.041 0.048 1.041 0.066 0.076  25.37  2.44   244.6    12.1   1 0   0 
 9635341 16.424  8- 8 4292.1  83.4  73.5 4.607 0.027 0.024 0.680 0.031 0.029  29.58  0.84   140.5    53.5   1 0   0 
 9635345 15.223  1-17 5570.4 106.5 103.6 4.406 0.053 0.054 0.924 0.069 0.068  21.95  2.10   186.9    13.2   1 0   0 
 9635483 14.945  1-17 4441.6  79.2  77.0 4.639 0.017 0.020 0.664 0.023 0.024  14.00  1.24  1254.1    51.3   1 0   0 
 9635570 14.404  1-17 4722.2  82.0  73.8 4.604 0.020 0.025 0.726 0.030 0.035  21.51  1.92   747.7    25.5   1 0   0 
 9635606 14.985  1-17 4781.1  80.1  74.6 4.573 0.026 0.027 0.758 0.036 0.036  10.91  0.77  1574.2    70.7   1   1 0 
 9635613 14.105  1-17 5327.6  91.9  88.3 4.570 0.020 0.033 0.828 0.033 0.051  21.96  2.22   997.8    31.4   1 0   0 
 9635631 15.673  1-17 4585.4  80.3  75.4 4.601 0.023 0.024 0.715 0.032 0.030  41.84  6.20  1186.3    31.5   1 0   0 
 9635715 15.766  4-17 5380.0  96.9  92.7 4.544 0.033 0.047 0.850 0.048 0.057  21.51  1.97    56.6    13.6   1 0   0 
 9635780 14.079  1-17 5312.1  90.9  86.6 4.576 0.020 0.032 0.818 0.031 0.049  26.30  4.70   979.5    28.1   1 0   0 
 9636090 15.232  1-17 5701.3  99.9  94.7 4.501 0.029 0.040 0.932 0.047 0.056  15.53  1.45  1986.6    80.3   1 0   0 
 9636095 13.475  0-17 6291.9 128.1 123.2 4.090 0.034 0.037 1.308 0.062 0.073  15.52  1.45   319.9    14.0   1 0   0 
 9636126 14.611  1-17 5662.9  98.4  92.7 4.485 0.029 0.040 0.939 0.048 0.062  13.23  1.19  1773.6    69.4   1 0   0 
 9636291 14.802  1-17 5667.0 102.2  93.6 4.547 0.020 0.029 0.884 0.036 0.044  20.35  2.35   747.6    27.6   1 0   0 
 9636406 15.460  1-17 3866.7  79.3  74.0 4.690 0.013 0.013 0.543 0.013 0.013  27.42  1.94  1165.1    36.9   1 0   0 
 9636415 15.338  1-17 5825.8 102.5  99.6 4.497 0.027 0.037 0.952 0.046 0.056  15.09  2.29   557.5    28.9   1 0   0 
 9636421 13.844  2-17 6376.3 112.4 121.0 4.336 0.025 0.034 1.210 0.047 0.059   6.79  0.52    11.2     7.0   1 0   0 
 9636423 15.605  1-17 4584.3  90.8  80.8 4.620 0.020 0.023 0.696 0.031 0.030  39.59  7.31   569.8    19.4   1 0   0 
 9636465 16.218  8-17 4403.3  90.6  88.0 4.586 0.027 0.023 0.712 0.029 0.029   3.83  0.27  7135.7   526.1   1 1   0 
 9636497 15.837  1-17 5023.9 117.5  95.2 4.538 0.037 0.038 0.800 0.048 0.046  38.24  4.94   374.6    17.3   1 0   0 
 9636601 15.962  1-17 3669.7  82.7  68.0 4.753 0.011 0.011 0.465 0.012 0.013  42.72  2.99  3325.8    75.0   1 0   0 
 9636614 15.481  1-17 4153.5  57.0  83.8 4.594 0.023 0.016 0.645 0.016 0.014  22.27  2.20   322.4    18.3   1 0   0 
 9636634 15.062 16-17 6043.4 114.4 111.4 4.321 0.050 0.052 1.093 0.071 0.078  17.22  1.41   245.4    15.7   1 0   0 
 9636656 13.911  1-17 4971.1  79.4  79.8 4.607 0.023 0.026 0.707 0.032 0.033  27.23  2.45   956.4    26.8   1 0   0 
 9636761 16.147  8- 8 4169.8  55.6  60.3 4.630 0.035 0.025 0.625 0.019 0.018  22.27  2.00  1641.8   134.9   1 0   0 
 9636857 11.158  0-17 6248.2 109.0 109.5 4.409 0.021 0.031 1.087 0.039 0.055   4.42  0.32  4110.5   251.9 1 1 0   0 
 9636858 15.758  4-17 4734.0 167.0 167.0 4.569 0.063 0.032 0.712 0.077 0.058  25.58  1.87   429.3    21.8   2     1 
 9636945 16.722  8- 8 3851.0  85.9  84.4 4.651 0.019 0.019 0.578 0.019 0.019  39.86  5.54  3426.7   265.6   1     0 
 9637002 15.071  4-17 4871.1  82.7  77.6 4.525 0.032 0.023 0.783 0.041 0.030  39.04  6.36  1170.7    29.4   1 0   0 
 9637007 15.011  1-17 5353.7 122.8 121.7 3.544 0.058 0.068 1.511 0.120 0.138  20.49  1.54  6753.5   198.1   1 0   0 
 9637036 14.744  1-17 3743.4  75.9  77.5 4.696 0.012 0.012 0.529 0.012 0.013  48.06  4.06   837.3    19.5   1 0   0 
 9637073 11.357  0-17 6481.8 128.6 125.0 4.031 0.029 0.030 1.485 0.068 0.069  14.51  1.68   123.6     5.5   1 0   0 
 9637196 14.155  1-17 4632.7  75.1  67.1 4.547 0.024 0.015 0.754 0.030 0.021  12.61  0.88  3906.6   146.2   1 1   0 
 9637218 13.884  1-17 5613.1  85.6  79.1 4.481 0.017 0.027 1.029 0.033 0.046  19.80  1.98   404.6    18.0   1 0   0 
 9637284 12.484  0-17 6485.0 126.1 131.0 4.301 0.025 0.035 1.263 0.050 0.064   2.73  0.27   144.4    16.5 1 1 0   0 
 9637408 14.128 11-13 6492.3 143.7 129.0 4.236 0.038 0.038 1.228 0.053 0.059   8.27  0.87    31.9     9.7   3 0   0 
 9637631 15.860  1-17 4773.7  83.3  78.5 4.571 0.029 0.029 0.754 0.038 0.036  21.81  1.64  1919.5    65.4   1 0   0 
 9639021 13.805  1-17 5349.0 159.0 159.0 4.478 0.115 0.115 0.767 0.113 0.052  11.85  0.97  1793.8    71.4   2     1 
 9639035 14.201  1-17 4219.5  78.7  46.1 4.650 0.019 0.038 0.633 0.016 0.016  20.07  1.47  2087.6    64.1   1 0   0 
 9639094 13.883  1-17 5821.4 120.4 115.6 4.440 0.031 0.037 0.964 0.059 0.066  17.58  1.43   719.2    26.1   1 0   0 
 9639133 15.258  1-17 4785.3  81.5  72.7 4.586 0.024 0.027 0.747 0.035 0.037  24.37  1.81  2538.0    73.6   1 0   0 
 9639134 13.942  1-17 5050.2  87.9  83.2 4.554 0.033 0.031 0.754 0.043 0.038  22.74  1.96   684.3    22.1   1 0   0 
 9639137 14.435  1-17 4952.6  89.9  84.1 4.569 0.029 0.023 0.713 0.038 0.028  22.74  2.01   583.5    20.5   1 0   0 
 9639249 16.552  8- 8 4080.3  56.8  76.2 4.682 0.031 0.019 0.564 0.018 0.018   0.62  0.04 20958.0  3534.8   1 0   0 
 9639250 14.436  1-17 5364.5 111.0 107.4 3.951 0.039 0.042 0.987 0.062 0.066   2.80  0.17   148.4    25.3   1 0   0 
 9639324 13.081  0-17 5964.2 117.8 117.5 3.833 0.243 0.295 1.315 0.320 0.199  15.63  1.82   270.4    11.9   1     0 
 9639346 15.085  1-17 5197.9  79.6  72.4 4.367 0.031 0.027 0.851 0.033 0.025  20.92  1.81  2475.1    76.7   1 0   0 
 9639369 13.321  0-17 4889.6  75.0  65.0 4.477 0.024 0.015 0.809 0.030 0.018  36.43  4.41   835.7    19.9   1 0   0 
 9639410 13.768  1-17 4713.0  82.3  77.3 4.612 0.020 0.023 0.702 0.028 0.030  24.03  2.21   514.3    16.7   1 0   0 
 9639455 15.277  1-17 5749.1 113.7 114.4 3.875 0.056 0.052 1.191 0.076 0.079   2.27  0.16 13918.5  1206.5 1 1 0   0 
 9639480 15.214  4-17 5101.3  92.6  85.2 4.530 0.034 0.036 0.817 0.046 0.049  18.60  1.52  4547.0   143.5   1 0   0 
 9639560 13.229  0-17 6499.7 136.4 128.7 4.254 0.028 0.031 1.319 0.057 0.055   8.33  0.69    20.4     5.2   1 0   0 
 9639606 15.392  3-16 5967.0 188.0 208.0 4.489 0.054 0.202 0.993 0.134 0.122  14.51  1.75   360.1    26.9   2     1 
 9639728 13.128  3-16 5743.4  91.9  90.5 4.505 0.019 0.028 0.959 0.033 0.045  14.19  1.14  2349.0    93.6   1 0   0 
 9640017 16.820  8- 8 3917.5  83.0  80.5 4.666 0.019 0.018 0.568 0.018 0.019  22.74  2.13  4005.9   306.4   1 0   0 
 9640071 12.988  0-17 6096.4 133.7 116.0 4.243 0.036 0.030 1.230 0.065 0.063  20.34  1.83   108.0     5.5   1 0   0 
 9640202 15.518  1-17 5426.9 107.5  97.6 4.403 0.052 0.048 0.884 0.067 0.057  28.78  2.57   724.1    27.8   1 0   0 
 9640217 11.393  1-17 4708.7  76.5  71.4 4.634 0.015 0.022 0.695 0.022 0.028  19.52  1.49  4229.7   123.6   1 0   0 
 9640248 15.509  1-17 5357.3  97.2  94.4 4.538 0.029 0.042 0.857 0.042 0.057  27.61  2.16  1066.5    24.3   1 0   0 
 9640335 12.416  0-17 6604.0 137.7 133.4 4.215 0.033 0.033 1.334 0.066 0.056   1.85  0.15   322.3    36.5 1 3 0   0 
 9640360 15.527  2-17 6129.0 190.0 232.0 4.433 0.072 0.203 1.013 0.154 0.126   8.21  0.62   496.5    22.3   2     1 
 9640417 16.592 17-17 3672.5  62.9  59.5 4.698 0.012 0.012 0.522 0.013 0.014   2.01  0.14  6835.5   694.0   1 0   0 
 9640418 12.897  0-17 6587.1 132.4 115.8 4.300 0.023 0.029 1.289 0.045 0.050   4.86  0.40    37.0     7.0   1 0   0 
 9640547 13.440  0-17 6360.1 123.5 134.6 4.121 0.031 0.031 1.332 0.058 0.055  11.50  1.13    53.5     6.1   3 0   0 
 9640570 13.943  1-17 4943.3  77.6  73.7 4.560 0.021 0.031 0.844 0.033 0.042  30.00  4.29   397.8    12.5   1 0   0 
 9640579 15.086  1-17 3825.5  61.7  77.7 4.738 0.011 0.011 0.492 0.012 0.012  29.38  2.09  1766.8    48.0   1 0   0 
 9640583 13.285  1-17 6291.7 126.0 116.0 3.976 0.028 0.041 1.373 0.063 0.112  15.15  2.39    27.3     4.2   1 0   0 
 9640599 15.738  1-17 5250.8  94.5  89.6 4.540 0.032 0.044 0.835 0.045 0.055  11.77  0.94   892.6    49.2   1 0   0 
 9640615 15.270  1-17 5840.7 110.3 106.8 4.326 0.051 0.051 1.016 0.075 0.076   9.75  0.78   378.7    28.0   1 0   0 
 9640649 15.769  1-17 5472.0  98.1  95.9 4.529 0.030 0.042 0.878 0.046 0.057  18.73  1.43  2665.7    91.6   1 0 1 0 
 9640760 13.717  1-17 5208.4  95.0  85.0 4.493 0.039 0.036 0.839 0.055 0.051  25.05  3.04  3150.1    83.6   1 0   0 
 9640761 14.971  1-17 5240.1  93.7  86.9 4.533 0.029 0.039 0.856 0.042 0.051  30.00  3.07  2412.7    62.2   1 0   0 
 9640798 12.273  0-17 5982.3 112.7 107.5 4.320 0.035 0.037 1.107 0.067 0.071  26.99  2.79   170.5     5.9   1 0   0 
 9640860 14.342  1-17 4691.4  80.3  73.1 4.594 0.022 0.024 0.732 0.032 0.033  11.61  0.82  4130.4   161.5   1 0   0 
 9640883 13.752  1-17 5992.7 106.2 106.0 4.416 0.031 0.038 1.019 0.054 0.065  19.82  2.06   112.5     6.9   1 0   0 
 9640907 15.693  1-17 5688.2 109.5 103.6 4.566 0.028 0.034 0.856 0.046 0.046   4.16  0.30  5434.8   366.9 1 1 0   0 
 9640946 14.959  1-17 4938.7  88.6  83.2 4.589 0.022 0.029 0.761 0.034 0.042   9.83  0.74  4180.1   180.7   1 0   0 
 9640962 15.472  1-17 4909.5  87.3  79.9 4.572 0.026 0.031 0.771 0.038 0.042  17.84  1.40  4125.0   135.5   1 0   0 
 9640976 13.720  1-17 5691.0 135.0 152.0 4.560 0.042 0.168 0.928 0.094 0.104  28.59  3.59   421.2    13.0   2     1 
 9641008 14.489  1-17 5386.6  90.2  86.7 4.466 0.034 0.026 0.765 0.046 0.032  20.32  1.62  3523.1   105.2   1 0   0 
 9641112 15.286  4-17 5733.4 109.2 109.3 4.088 0.061 0.062 1.050 0.099 0.078   1.00  0.07  8596.3  1140.1 1 1 0   0 
 9641278 13.630  1-17 5870.8 113.8 110.4 4.213 0.042 0.041 0.991 0.077 0.069  30.30  3.49   167.8     6.7   1 0   0 
 9641301 15.324  1-17 5379.5 136.5 130.7 4.439 0.041 0.040 0.874 0.070 0.060  13.61  1.07  5536.3   202.8   1 0   0 
 9641312 14.599  1-17 5731.0 100.9  93.3 4.508 0.022 0.033 0.935 0.038 0.054   8.79  0.68  2025.8    96.0   1 0   0 
 9641327 14.380 16-17 6160.4 117.2 114.9 4.374 0.036 0.041 1.043 0.061 0.068  22.39  1.60   164.2     9.2   1 0   0 
 9641419 12.882  0-17 6221.3 129.2 131.6 4.192 0.031 0.037 1.302 0.054 0.062  10.44  0.87    92.1     6.9   1 0   0 
 9641587 13.807  1-17 5629.1 113.4 108.2 4.123 0.045 0.040 0.991 0.075 0.065  19.49  3.09    99.9     6.7   1 0   0 
 9641642 14.040  1-17 5285.7 119.1 113.2 3.786 0.038 0.042 1.063 0.073 0.077  25.05  1.73  6504.6   169.9   1 0   0 
 9641763 16.416  8- 8 4210.6  72.9  64.1 4.604 0.030 0.024 0.656 0.036 0.023  15.11  1.25  1412.3   130.1   1 0   0 
 9641790 13.793  1-17 5891.6 105.6 104.2 4.410 0.033 0.040 1.019 0.059 0.068  21.19  1.92   280.4    11.4   1 0   0 
 9641884 15.357  1-17 4902.1  83.8  76.9 4.553 0.031 0.030 0.779 0.041 0.039  29.79  3.27  1043.0    32.0   1 0   0 
 9641914 15.001  1-17 5264.2  99.5  92.8 4.533 0.030 0.040 0.844 0.044 0.056  33.06  4.77  1011.5    28.2   1 0   0 
 9641975 12.360  0-17 5244.6  84.7  79.8 4.534 0.022 0.033 0.896 0.036 0.048  26.45  2.60   336.9     6.8   1 0   0 
 9642055 14.873  1-17 5832.7 110.2  92.6 4.083 0.040 0.048 1.268 0.057 0.108  31.24  2.72   342.8     7.8   1 0   0 
 9642071 13.184  0-17 5680.8 100.4  94.3 4.174 0.032 0.039 1.133 0.063 0.079  15.19  1.27  3618.3   121.8   1 0   0 
 9642082 15.325  1-17 5849.5 106.6 103.5 4.418 0.040 0.050 1.004 0.061 0.072  20.22  2.71   250.7    16.1   1 0   0 
 9642162 14.147 10-10 5987.1 116.3 111.6 4.315 0.041 0.044 1.073 0.075 0.078   7.86  0.61  2068.3   101.4   1 0   0 
 9642167 14.327  1-17 5973.0 161.0 179.0 4.562 0.036 0.204 0.915 0.100 0.100  21.70  1.86    91.5     7.2   2     1 
 9642196 14.301  1-17 5309.2  91.2  88.1 4.590 0.018 0.030 0.799 0.028 0.044   8.04  0.59  1368.2    69.3   1 0   0 
 9642207 16.080  5- 5 5204.7 107.2 105.8 4.446 0.095 0.285 0.844 0.065 0.056  26.85  3.04   465.4    52.3   1     0 
 9642253 14.177  1-17 5987.4 103.8 102.1 4.451 0.025 0.035 1.002 0.043 0.057  19.79  2.08   254.2    11.8   1 0   0 
 9642328 16.284  8- 8 4024.5  76.9  80.0 4.650 0.016 0.016 0.589 0.015 0.015  32.38  3.91  1173.6   110.8   1 0   0 
 9642354 13.162  0-17 5905.7 120.1 115.2 4.166 0.041 0.038 0.931 0.070 0.059  30.38  4.04    77.2     4.0   1 0   0 
 9642546 14.428  1-17 5324.1  82.8  71.6 4.296 0.030 0.024 0.861 0.040 0.028  32.50  1.72   160.1    10.8   1 0   0 
 9642561 13.865  1-17 5434.4 117.0 111.1 3.803 0.032 0.037 1.173 0.067 0.073  49.36  9.02   840.3    17.7   1 0   0 
 9642648 14.883  1-17 5882.9 114.5 111.5 4.052 0.053 0.055 1.138 0.117 0.085   9.35  0.72  1893.4    89.1   1 0   0 
 9642683 15.959  1-17 4722.4  84.3  79.0 4.582 0.027 0.028 0.743 0.036 0.035  20.07  1.71  4744.0   149.8   1 0   0 
 9642788 15.112  1-17 5973.0 167.0 188.0 4.447 0.070 0.210 0.990 0.132 0.119  13.81  1.20  1307.3    54.4   2     1 
 9642890 15.601  2-17 3489.6  78.2  64.0 4.825 0.010 0.009 0.371 0.010 0.010  77.54  7.32  3369.1    54.5   1 0   0 
 9642973 15.482  1- 3 6046.0 190.0 211.0 4.337 0.153 0.187 0.975 0.143 0.117  21.34  1.53   821.0    32.5   2     1 
 9643065 12.675  1-17 6442.1 130.8 127.3 3.982 0.034 0.034 1.433 0.074 0.074  25.72  4.29  1602.1    42.3   1 0   0 
 9643189 14.851  1-17 5881.1 103.2 100.1 4.450 0.028 0.040 1.002 0.048 0.066  17.94  2.07   735.3    29.2   1 0   0 
 9643210 15.610  2-17 3481.4  64.5  90.6 4.891 0.009 0.008 0.299 0.008 0.008  29.38  2.10  4148.6   107.0   1 0   0 
 9643212 13.469  0-17 4815.1  74.8  71.8 4.552 0.029 0.024 0.769 0.040 0.034  31.27  2.57  1779.1    43.2   1 0   0 
 9643215 15.073  1-17 5419.7  95.4  92.4 4.551 0.022 0.036 0.858 0.037 0.053  10.82  0.83  2268.4    98.6   1 0   0 
 9643241 14.987  1-17 5718.3  98.4 107.0 4.099 0.044 0.053 1.125 0.105 0.077   7.04  0.51  6277.8   314.9   1 0   0 
 9643261 13.786  1-17 5514.0 149.0 149.0 4.569 0.034 0.136 0.926 0.074 0.111  27.00  2.54  1571.6    41.8   2     1 
 9643264 11.420  0-17 6616.9 141.1 131.5 3.943 0.064 0.064 1.570 0.092 0.093   3.16  0.28    76.6     8.5   1     0 
 9643271 14.610  1-17 5406.9  91.1  92.8 4.535 0.025 0.039 0.870 0.039 0.057  13.80  0.93  8070.6   284.7   1 0   0 
 9643446 12.779  0-17 6146.0 165.0 184.0 4.463 0.073 0.136 0.948 0.107 0.107  19.90  2.86   229.1     8.8   2     1 
 9643473 15.203  1-17 5615.0  98.8  93.8 4.554 0.020 0.029 0.872 0.035 0.044  24.16  2.87   384.4    17.6   1 0   0 
 9643488 14.734  1-17 6077.8 108.5 103.8 4.445 0.022 0.032 1.042 0.040 0.057  15.86  3.38   147.9    11.7   1 0   0 
 9643552 14.696  1-17 5748.8 113.5 108.9 4.244 0.046 0.048 1.000 0.077 0.076  14.80  1.18  1125.7    44.4   1 0   0 
 9643598 15.848  2-17 5571.5  99.3  94.5 4.549 0.027 0.036 0.869 0.044 0.049  14.59  1.14  4512.8   166.5   1 0   0 
 9643691 15.895  1-17 4562.1  77.5  75.7 4.540 0.021 0.020 0.754 0.023 0.021  14.00  0.88  1408.9    64.6   1 1   0 
 9643776 16.407  8- 8 4058.0  81.2  85.6 4.613 0.018 0.017 0.623 0.015 0.015   5.85  0.42  1662.9   144.9   1 0   0 
 9643841 13.917  1-17 6214.5 116.9 111.8 4.155 0.035 0.039 1.157 0.061 0.084   3.99  0.29  2250.1   152.8   1 0   0 
 9643982 12.886  0-17 6513.5 137.7 118.9 4.265 0.029 0.029 1.305 0.055 0.054   2.85  0.21   165.1    18.8   1 0   0 
 9644066 15.660  1-17 4128.1  50.5  76.0 4.629 0.028 0.018 0.615 0.015 0.015  24.88  1.79  2901.8    84.7   1 0   0 
 9644084 16.931  3-17 4640.8  99.1  93.2 4.558 0.034 0.031 0.750 0.033 0.033  14.00  1.32  2742.1   155.4   1 1   0 
 9644198 14.005 10-10 6223.5 121.7 114.4 4.015 0.034 0.036 1.409 0.064 0.070   4.74  0.52   173.9    18.7   1 0   0 
 9644202 15.719  1-17 5379.1 102.5  94.1 4.428 0.056 0.053 0.873 0.064 0.055  13.13  1.04  5174.0   197.4   1 0   0 
 9644293 15.237  1-17 5643.2 105.9 104.3 4.425 0.045 0.052 0.944 0.066 0.070  22.75  3.24   275.2    15.4   1 0   0 
 9644337 10.869  0-17 6175.6 121.5 115.9 4.167 0.034 0.034 1.218 0.059 0.073   6.53  0.47   100.8     6.6   1 0   0 
 9644422 15.616  1-17 5081.8  92.0  85.0 4.536 0.035 0.038 0.811 0.045 0.047  10.52  0.76   217.2    23.9   1 0   0 
 9644681 15.816  4-17 3713.2  76.6  71.4 4.729 0.011 0.012 0.493 0.012 0.012  48.74  3.93  1809.9    41.4   1 0   0 
 9644739 15.074  1-17 5175.7  88.8  83.2 4.519 0.036 0.038 0.831 0.049 0.052  27.80  2.42  2964.8    78.4   1 0   0 
 9644748 14.866  1-17 5199.8  97.6  92.2 4.544 0.029 0.038 0.829 0.041 0.054  11.93  0.96  3354.5   132.8   1 0   0 
 9644837 15.994  4-17 4672.0  81.4  76.1 4.607 0.023 0.027 0.715 0.034 0.034  13.43  1.07  1502.7    70.6   1 0   0 
 9644914 15.744  1-17 3681.4  76.3  69.4 4.740 0.011 0.011 0.479 0.012 0.012  47.08  3.33  2888.2    61.8   1 0   0 
 9644954 14.937  1-17 5115.1  90.8  87.5 4.587 0.020 0.031 0.782 0.033 0.047  31.69  2.03   360.6    19.5   1 0   0 
 9644968 14.750  1-17 4809.3  84.1  78.4 4.562 0.028 0.025 0.765 0.039 0.036  36.93  1.88   441.9    13.9   1 0   0 
 9645079 15.936  4-17 5525.0 100.9 100.0 4.473 0.045 0.058 0.907 0.057 0.063  19.95  2.05   127.1    17.9   1 0   0 
 9645084 14.456  1-17 4527.5  74.5  69.4 4.611 0.019 0.021 0.702 0.027 0.027   6.44  0.47 13739.5   701.5 1 1 0   0 
 9645096 15.221  1-17 4991.1  88.8  81.0 4.533 0.034 0.031 0.798 0.045 0.041  36.95  5.45   740.7    21.8   1 0   0 
 9645188 15.227  1-17 5407.5  98.8  94.1 4.437 0.048 0.047 0.881 0.066 0.060  12.51  0.96  5032.1   192.6   1 0   0 
 9645259 15.469  1-17 5597.0  99.7  97.1 4.488 0.034 0.046 0.922 0.051 0.061  25.03  3.39   388.7    18.9   1 0   0 
 9645350 11.740  3-16 6019.4 119.9 101.6 4.090 0.031 0.028 1.303 0.055 0.073  10.92  1.33   233.3    12.3   1 0   0 
 9645425 14.952  1-17 5793.3 113.8 110.3 4.449 0.072 0.118 0.932 0.067 0.060  25.59  5.17    67.6     8.0   1     0 
 9645452 15.215  1-17 5627.5  99.0  94.2 4.526 0.023 0.034 0.905 0.038 0.052  24.88  3.52   481.1    19.9   1 0   0 
 9645484 13.406  3-16 5913.2 115.6 110.8 4.253 0.041 0.042 0.961 0.070 0.066  22.40  1.79   133.1     7.6   1 0   0 
 9645572 13.645  1-17 5932.7 133.3 113.5 4.232 0.036 0.038 1.102 0.072 0.079  24.17  2.06    12.2     3.4   1 0   0 
 9649205 11.594  2-15 5655.0  91.1  91.0 4.433 0.030 0.038 1.016 0.055 0.065  25.52  2.50   245.7     9.1   1 0   0 
 9649300 14.596  1-17 5719.6 101.3 100.5 4.490 0.026 0.038 0.946 0.045 0.060   9.04  0.67  1335.4    65.3   1 0   0 
 9649445 15.787  1-17 5524.2 102.5 101.2 4.456 0.051 0.062 0.909 0.060 0.065  28.00  2.71   325.6    18.6   1 0   0 
 9649677 15.177  4-17 5327.8  98.3  83.2 4.361 0.043 0.035 0.863 0.054 0.038  16.42  1.19  1794.2    65.7   1 0   0 
 9649683 13.037  0-17 5830.1 116.7 108.8 4.069 0.048 0.043 1.119 0.118 0.077  16.42  1.22   279.6    11.6   1 0   0 
 9649798 15.947  1-17 5431.0 177.0 160.0 4.623 0.035 0.112 0.802 0.076 0.084   5.41  0.41  3961.3   245.3   2     1 
 9649809 12.774  0-17 5689.9 101.0  97.5 4.475 0.033 0.040 0.902 0.054 0.060  21.06  2.62   116.1     5.4   1 0   0 
 9649831 15.693  1-17 5137.2  95.7  86.8 4.502 0.043 0.040 0.825 0.051 0.046  13.52  1.28  1780.4    76.2   1 0   0 
 9649839 14.631  1-17 6270.1 128.6 131.8 4.057 0.217 0.197 1.295 0.186 0.144  12.16  0.90   176.9    14.0   1     0 
 9649922 13.888  1-17 6042.8 117.9 116.9 4.231 0.041 0.041 1.120 0.070 0.076  26.09  2.36   231.7     9.2   1 0   0 
 9649997 11.707  0-17 5995.5 102.7 110.0 4.080 0.043 0.045 1.111 0.098 0.078   6.63  0.61    92.8     7.0   1 0   0 
 9650017 13.845  1-17 5883.3 101.8 100.4 4.432 0.030 0.039 0.997 0.054 0.064   8.04  0.61  3930.5   183.2   1 0   0 
 9650063 13.342  0-17 6234.9 136.1 115.9 4.162 0.030 0.035 1.233 0.055 0.071  10.21  0.78    65.2     6.7   1 0   0 
 9650094 13.371  0-17 5675.9  90.6  92.6 4.419 0.031 0.037 1.039 0.056 0.065  24.37  3.01   449.4    14.3   1 0   0 
 9650338 13.885  1-17 5658.0 102.6  99.9 4.379 0.044 0.045 0.949 0.073 0.071  27.77  4.66   196.1     8.0   1 0   0 
 9650445 15.563  1-17 5379.2  96.9  92.8 4.549 0.028 0.042 0.850 0.044 0.055  30.63  2.50   824.2    27.7   1 0   0 
 9650530 15.419  1-17 5457.3  99.5  97.6 4.520 0.034 0.048 0.881 0.048 0.058  14.00  1.18   615.3    32.6   1 0   0 
 9650535 15.946  2- 3 5222.5  99.8  93.7 4.531 0.038 0.049 0.832 0.048 0.053   9.83  0.89  1135.6    66.7   1 0   0 
 9650575 15.921  4-17 4943.1 109.1 102.2 4.509 0.054 0.055 0.797 0.042 0.041  25.75  2.22   462.2    24.0   1     0 
 9650815 12.825  0-17 5825.2 100.1 100.2 4.410 0.034 0.040 1.013 0.061 0.068  15.62  2.12   306.0    12.5   1 0   0 
 9650858 15.499  1-17 5208.1  98.1  88.1 4.478 0.046 0.042 0.839 0.055 0.047  17.84  1.37  3355.3   112.4   1 0   0 
 9650868 14.594  1-17 6107.8 112.8 110.4 4.365 0.035 0.044 1.102 0.059 0.076  15.76  2.38   262.7    14.9   1 0   0 
 9650902 15.620  1-17 5529.1 106.7 105.1 4.433 0.055 0.061 0.912 0.064 0.066  15.75  1.28  3203.4   115.8   1 0   0 
 9650958 14.428  1-17 5194.3  96.7  88.6 4.496 0.039 0.036 0.836 0.054 0.050  23.38  1.96  1906.9    55.2   1 0   0 
 9650965 16.216  8- 8 4283.8  82.6  72.2 4.619 0.025 0.025 0.668 0.031 0.026  27.80  2.70   925.5    93.6   1 0   0 
 9650989 15.067  1-17 5741.6  96.9  95.6 4.462 0.028 0.038 1.010 0.047 0.055  19.39  1.88   909.6    34.2   1 0 1 0 
 9651157 13.938  1-17 5539.4  95.4  89.8 4.520 0.023 0.036 0.901 0.040 0.057  21.93  2.03  1032.9    32.0   1 0   0 
 9651184 14.404  1-17 5968.5 106.3 102.3 4.427 0.028 0.040 1.035 0.050 0.068  18.75  1.91   110.6     8.5   1 0   0 
 9651253 10.870  0-17 6089.7 103.3 107.0 4.375 0.027 0.035 1.110 0.054 0.067  10.35  1.83   181.0     8.5   1 0   0 
 9651283 14.186  1-17 5920.9 115.5 110.0 4.285 0.042 0.045 1.057 0.075 0.079  18.22  4.67   142.9     9.0   1 0   0 
 9651303 14.808  1-17 5407.4  95.1  95.1 4.526 0.028 0.041 0.873 0.043 0.058   8.15  0.59  2637.3   128.2   1 0   0 
 9651429 13.892  1-17 5837.5 104.0 103.3 4.370 0.036 0.041 1.076 0.061 0.070  16.87  1.98   761.0    27.9   1 0   0 
 9651510 14.935  1-17 5721.8  99.4  95.9 4.454 0.038 0.050 0.960 0.057 0.066  19.66  1.94   702.1    27.3   1 0   0 
 9651625 13.730  1-17 6468.8 134.9 124.4 4.193 0.034 0.033 1.333 0.062 0.052   5.12  0.45   821.6    53.5   1 0   0 
 9651668 14.290  1-17 5778.7 104.7 103.6 4.445 0.036 0.042 0.949 0.058 0.063  19.82  3.17   502.3    19.2   1 0 0 0 
 9651708 14.499  1-17 5222.9  96.6  90.5 4.519 0.034 0.040 0.841 0.049 0.055  34.46  3.69  1443.6    35.6   1 0   0 
 9651871 15.178  1-17 5155.4  75.9  68.5 4.361 0.027 0.024 0.854 0.026 0.020  16.99  1.36  2860.2    97.6   1 1   0 
 9651943 15.470  1-17 4822.6  85.4  80.0 4.557 0.030 0.028 0.768 0.039 0.036  21.07  1.67  3604.2   110.1   1 0   0 
 9651994 12.838  0-17 6522.4 133.2 125.4 3.875 0.032 0.033 1.758 0.057 0.067   2.81  0.23   267.6    26.6   1 0   0 
 9652255 15.261  1-17 4940.9  87.9  83.9 4.611 0.020 0.027 0.734 0.033 0.039  10.53  0.71  5260.0   219.2   1 0   0 
 9652265 13.726  1-17 6144.4 119.7 111.6 4.216 0.029 0.042 1.180 0.061 0.078  20.32  1.84    72.9     5.6   1 0   0 
 9652292 15.203  1-17 4738.8  86.5  78.8 4.602 0.021 0.026 0.728 0.033 0.035  27.23  2.44  1604.5    46.4   1 0   0 
 9652354 15.703  2-17 5502.3  99.4  95.7 4.516 0.034 0.048 0.890 0.048 0.058  26.67  2.48   988.4    34.8   1 0   0 
 9652384 14.264  1-17 6097.8 123.7 116.4 4.035 0.229 0.214 1.380 0.228 0.154  18.77  1.57    41.0     6.1   1     0 
 9652406 15.073  1-17 4892.8  89.5  86.0 4.622 0.018 0.025 0.716 0.029 0.036  31.71  1.95   491.3    24.4   1 0   0 
 9652481 13.070  0-17 6270.0 169.0 169.0 3.921 0.266 0.114 1.377 0.180 0.271   6.52  0.70   148.3    11.9   2     1 
 9652586 15.711  2-17 4756.2  89.1  82.3 4.614 0.022 0.027 0.714 0.034 0.035  15.63  0.55  1979.6   109.6   1 0   0 
 9652649 14.103  1-17 5780.4 120.8 115.8 3.563 0.052 0.052 1.580 0.090 0.094  25.58  1.82   229.0     9.6   1 0   0 
 9652655 14.768  1-17 6276.5 122.7 115.9 4.414 0.028 0.033 1.099 0.050 0.059   7.40  0.53  2624.7   133.9   1 0   0 
 9652680 11.210  0-17 5831.2 103.9 102.4 4.380 0.037 0.041 1.023 0.068 0.070   1.41  0.10 18664.6  2016.7 1 1 0   0 
 9652692 14.177  1-17 5235.3  92.8  86.8 4.531 0.031 0.038 0.841 0.045 0.056   1.47  0.15   132.7    30.6   1 0   0 
 9652725 13.536  0-17 6511.1 135.3 137.1 4.174 0.029 0.029 1.424 0.069 0.063   4.88  0.38    97.6    12.2   1 0   0 
 9652915 14.457 16-17 6092.5 118.2 118.2 4.284 0.044 0.044 1.164 0.064 0.073  15.07  1.40   249.9    14.3   1 0   0 
 9653099 12.926  0-17 6918.1 147.8 143.8 4.149 0.036 0.032 1.423 0.075 0.062   2.64  0.30   225.4    24.3   2 0   0 
 9653110 12.857  0-17 5600.8 120.7 113.3 3.605 0.025 0.023 1.528 0.056 0.054   3.09  0.21  9941.7   729.1 1 1 0   0 
 9653126 12.746  0-17 5562.9  90.0  87.4 4.500 0.025 0.034 0.930 0.042 0.053  10.61  0.75  5872.4   233.5   1 0   0 
 9653166 14.054  1-17 5605.0 166.0 166.0 4.272 0.180 0.180 1.043 0.105 0.105  37.65  6.41   303.3     9.4   2     1 
 9653238 15.545  1-17 5682.7 109.4 105.4 4.405 0.052 0.058 0.956 0.069 0.071  20.07  1.85  1396.5    50.4   1 0   0 
 9653249 13.801  1-17 6210.0 127.5 115.7 4.037 0.034 0.037 1.347 0.063 0.077   7.85  0.72    19.9     6.8   1 0   0 
 9653422 14.637  1-17 4798.7  84.1  80.1 4.529 0.022 0.016 0.753 0.029 0.021  24.71  1.90  1828.2    52.3   1 1   0 
 9653430 15.034  1-17 3690.1  76.2  71.1 4.734 0.011 0.011 0.486 0.012 0.012  35.43  2.67  1164.5    30.6   1 0   0 
 9653447 15.316  1-17 5009.2  93.3  86.7 4.577 0.024 0.032 0.779 0.037 0.046  31.48  2.98   277.2    13.5   1 0   0 
 9653570 15.796  1-17 5046.0  98.3  91.7 4.568 0.027 0.036 0.790 0.040 0.047  25.76  2.24   887.2    33.6   1 0   0 
 9653576 14.277  1-17 5645.2 102.1 101.2 4.468 0.037 0.044 0.890 0.057 0.062  24.50  2.33   366.1    13.8   1 0   0 
 9653581 14.703  1-17 5704.8 104.9  89.0 4.193 0.037 0.041 1.152 0.057 0.075  22.58  2.82   202.5    11.2   1 0   0 
 9653654 14.094  1-17 5954.2 128.0 125.5 3.855 0.136 0.115 1.130 0.126 0.114  27.57  2.23   235.6     9.4   1     0 
 9653681 17.119 14-14 5321.0 185.0 185.0 4.532 0.045 0.126 0.903 0.074 0.082  21.36  1.73  6356.5   389.7   2     1 
 9654167 16.123  6-14 5153.6  99.9  91.7 4.496 0.048 0.047 0.827 0.051 0.046  20.35  2.12  1675.4    78.9   1 0   0 
 9654183 15.746  1-17 4295.8  87.0  80.6 4.626 0.025 0.026 0.663 0.032 0.029  42.72  6.36   672.1    21.5   1     0 
 9654199 14.147 10-17 6752.2 158.7 151.4 4.202 0.031 0.029 1.362 0.072 0.057   8.34  0.53   110.4    11.8   1 0   0 
 9654240 14.786  1-17 5771.2 103.0 100.7 4.459 0.030 0.041 0.972 0.052 0.067  12.10  0.91  2197.9    89.0   1 0   0 
 9654293 15.256  5-17 5985.5 109.1 103.2 4.475 0.025 0.033 0.995 0.043 0.055  13.23  1.43   622.2    38.1   1 0   0 
 9654315 16.745  6-10 4446.8  87.0  83.3 4.613 0.025 0.026 0.691 0.033 0.030  20.49  1.14   919.3    67.1   1 0   0 
 9654325 16.089  6-17 4896.7  93.2  86.0 4.582 0.027 0.034 0.760 0.040 0.042   8.44  0.66  4268.7   230.2   1 0   0 
 9654342 12.403  0-17 6367.4 142.8 125.0 4.166 0.029 0.036 1.233 0.051 0.066   9.37  0.84    59.2     5.2   1 0   0 
 9654385 13.896  1-17 6609.4 134.5 133.2 3.739 0.033 0.052 1.683 0.069 0.167   4.40  0.70   106.0    14.8   2 0   0 
 9654411 14.187  1-17 4267.3  68.8  67.6 4.643 0.020 0.019 0.618 0.018 0.017  39.86  3.98   385.5    11.0   1     0 
 9654434 17.759  6- 6 4183.5  83.0  84.0 4.625 0.034 0.030 0.634 0.038 0.034  12.53  0.94  2915.7   177.6   1     0 
 9654448 15.856  3-10 5630.2 102.3  98.2 4.499 0.035 0.048 0.919 0.051 0.058  26.82  4.02   628.1    31.4   1 0   0 
 9654450 15.696 14-17 3664.7  74.4  74.8 4.721 0.012 0.012 0.498 0.013 0.013  31.28  2.58  1698.3    58.8   1 0   0 
 9654468 16.220  5-17 4572.5  81.2  77.3 4.619 0.022 0.023 0.682 0.029 0.026  21.36  1.79  4346.3   149.7   1 0 1 0 
 9654563 17.592  6-14 3820.9  82.1  80.6 4.673 0.017 0.017 0.556 0.017 0.018  39.86  4.14   788.3    71.2   1 0   0 
 9654627 15.791  3-17 5431.5 101.4  98.8 4.540 0.029 0.043 0.864 0.045 0.056  10.83  0.74  3446.1   151.2   1 0   0 
 9654638 17.860  6- 6 3902.7  87.5  84.9 4.670 0.023 0.023 0.563 0.023 0.024  30.21  2.31  2270.6   138.3   1 0   0 
 9654656 15.821 10-17 5171.0 196.0 179.0 4.491 0.095 0.105 0.772 0.108 0.063  19.12  1.56  3037.6   102.4   2     1 
 9654750 15.501  1-17 5755.8 112.0 103.6 4.548 0.022 0.029 0.886 0.038 0.042  22.11  2.83   310.0    18.2   1 0   0 
 9654802 16.079 14-17 5785.4 114.6 109.8 4.452 0.044 0.059 0.971 0.062 0.067  10.30  0.75  3831.1   174.8   1 0   0 
 9654808 16.042  3-17 5306.6 103.3  93.6 4.438 0.050 0.044 0.803 0.046 0.036  10.98  0.78  1790.0    92.0   1 0   0 
 9654809 16.988  6-17 4497.5  99.1  95.5 4.581 0.031 0.029 0.723 0.033 0.034  12.27  1.26   730.6    78.0   1 1   0 
 9654810 16.911  6-14 4473.3  89.6  85.5 4.643 0.027 0.029 0.657 0.038 0.037  11.93  0.90  2087.9   123.0   1 0   0 
 9654919 16.044  3-17 5365.6 101.5  99.6 4.565 0.027 0.039 0.838 0.041 0.043  10.98  0.89  2774.1   127.9   1 0   0 
 9654970 16.106  2-17 5291.3 103.7  97.2 4.582 0.027 0.037 0.799 0.046 0.051  10.31  0.74  2807.0   134.4   1 0   0 
 9654976 16.913 10-10 4223.6  87.1  61.2 4.636 0.029 0.030 0.638 0.031 0.026  16.99  1.32   135.7    65.9   1 0   0 
 9654981 15.246  2-17 5548.5 116.7 109.6 4.349 0.053 0.048 0.893 0.068 0.058  12.70  0.96  3660.6   145.4   1 0   0 
 9654982 12.315  0-17 6431.5 125.1 126.8 4.247 0.033 0.033 1.270 0.061 0.062  11.35  0.99   888.6    36.1   1 0   0 
 9655038 16.729  6-14 4296.9  85.2  79.7 4.636 0.025 0.026 0.653 0.031 0.028  14.80  1.46   280.8    41.7   1 0   0 
 9655040 16.475  5-17 5041.0 127.9 107.0 4.477 0.057 0.067 0.816 0.043 0.040  17.25  2.50   129.5    31.8   1 1   0 
 9655045 12.948  0-17 5120.5  85.0  77.1 4.467 0.037 0.030 0.854 0.054 0.042   2.90  0.20 12812.7   966.7 1 1 2   0 
 9655046 16.079  2-17 4989.3  93.8  87.2 4.562 0.033 0.040 0.783 0.044 0.045   8.98  0.75  2732.6   161.6   1 0   0 
 9655066 15.615  5-17 6073.4 158.8 158.5 4.484 0.031 0.039 0.984 0.062 0.056  24.16  1.94   389.1    17.5   1 0   0 
 9655067 17.462  6-14 4494.0 157.0 157.0 4.669 0.027 0.054 0.680 0.060 0.072  12.70  0.81  2576.8   157.0   2     1 
 9655094 15.277  1-17 5349.9 102.6  97.0 4.506 0.037 0.045 0.867 0.051 0.059  20.21  1.71   844.5    32.7   1 0   0 
 9655102 17.042  6-14 4647.8 104.7  97.5 4.579 0.037 0.041 0.735 0.041 0.042  30.42  3.36    60.5    31.5   1     0 
 9655116 17.844  6- 6 3842.0 119.0 146.0 4.770 0.111 0.060 0.500 0.059 0.095  22.74  1.69  3479.5   211.9   2     1 
 9655117 16.951  6-17 4516.7  94.0  91.1 4.617 0.029 0.032 0.691 0.040 0.039  19.25  1.75  1446.8    86.6   1 0   0 
 9655122 17.060  6-14 4443.7  90.7  88.0 4.642 0.028 0.030 0.655 0.039 0.038  12.88  0.91  2389.5   135.5   1 0   0 
 9655134 13.632  1-17 5214.8  83.6  73.0 4.421 0.035 0.025 0.837 0.048 0.033  15.21  1.54  3072.6   104.6   1 0   0 
 9655172 15.450  1-17 5648.7 100.5  97.3 4.509 0.029 0.041 0.918 0.046 0.056  10.98  0.75  7329.8   296.1   1 0   0 
 9655225 16.257  2-17 5295.1 104.3  97.1 4.526 0.039 0.052 0.846 0.050 0.056  10.91  0.80  2426.2   118.9   1 0   0 
 9655226 15.911  4-17 5015.0 181.0 161.0 4.620 0.028 0.077 0.806 0.063 0.095  10.39  0.81   806.6    51.3   2     1 
 9655233 15.003  1-17 5104.8 102.1  92.1 4.671 0.019 0.021 0.673 0.025 0.030   5.45  0.39  4622.0   267.3 1 1     0 
 9655236 14.485  3-14 5819.3 144.2 162.0 4.071 0.104 0.139 1.112 0.121 0.123  10.46  0.76  1217.2    60.9   1 0   0 
 9655268 13.996  2-17 6025.3 109.5 106.9 4.386 0.035 0.045 1.067 0.060 0.074   6.94  0.58   562.2    34.2   1 0   0 
 9655276 15.067  1-17 5781.5 107.9 104.3 4.412 0.044 0.053 0.985 0.065 0.073  10.09  0.98  2812.7   124.0   1 0   0 
 9655280 16.628  3-14 5162.4 135.4 121.5 3.807 0.161 0.171 1.008 0.209 0.132  62.12  4.82  5311.7   107.7   1     0 
 9655282 14.402  5-17 6208.3 115.4 114.5 4.333 0.036 0.046 1.149 0.062 0.075   5.73  0.48   430.1    34.4   1 0   0 
 9655306 13.631  1-17 6300.4 121.2 127.9 4.105 0.034 0.037 1.303 0.057 0.064  14.78  0.99   614.4    24.4   1 0   0 
 9655308 17.264  6- 7 4748.0 168.0 168.0 4.591 0.059 0.032 0.674 0.080 0.051  26.66  2.21  2119.7   137.4   2     1 
 9655310 14.060  1-17 6243.6 139.6 137.0 4.224 0.036 0.042 1.215 0.066 0.085   9.95  0.69  2591.8   111.0   1 0   0 
 9655315 15.119  1-17 5831.3 125.6 144.9 4.485 0.027 0.037 0.965 0.048 0.061  10.45  0.72  4460.8   187.4   1 0   0 
 9655316 15.737  3-17 5637.8 167.5 178.8 3.917 0.061 0.063 1.114 0.105 0.112   8.32  0.64  1661.0    97.5   1 0   0 
 9655331 15.804  4-17 5137.5  79.4  74.3 4.366 0.039 0.041 0.852 0.026 0.023  12.44  1.19  4089.3   164.5   1 1   0 
 9655340 16.786  3-17 4757.7 107.6 117.3 4.583 0.034 0.040 0.742 0.044 0.044  11.45  1.05   702.4    72.5   1 0   0 
 9655355 13.916  2-17 6346.5 225.8 227.1 4.167 0.030 0.033 1.278 0.080 0.090  11.43  0.75   979.5    42.2   1 0   0 
 9655357 13.775  1-17 6472.6 131.9 130.9 4.257 0.036 0.038 1.254 0.056 0.056   1.79  0.15   170.9    28.6   1 0   0 
 9655385 14.084  1-17 6565.7 124.0 127.4 4.316 0.024 0.032 1.271 0.044 0.054   3.08  0.26   294.4    32.3   1 0   0 
 9655390 16.838  6-17 4402.5 115.1 101.2 4.598 0.033 0.034 0.700 0.040 0.039  11.93  0.92   646.2    63.7   1 1   0 
 9655391 16.731  6-14 4597.3 240.7 129.6 4.563 0.046 0.065 0.743 0.050 0.050  11.92  0.86   802.8    67.5   3 0   0 
 9655392 16.231  6-14 4298.5  81.3  80.7 4.668 0.020 0.022 0.620 0.023 0.022  21.81  1.68  2202.7    82.9   1 0   0 
 9655417 15.640  1-17 5267.3 109.8 102.7 4.397 0.041 0.038 0.850 0.054 0.037  13.15  1.04  3612.2   141.4   1 0   0 
 9655424 14.890  2-17 5828.5 118.7 113.4 4.363 0.049 0.050 1.008 0.074 0.078   9.42  0.77  1727.7    81.9   1 0   0 
 9655435 16.042  3-17 5152.9 154.0 119.0 4.608 0.021 0.030 0.753 0.042 0.045  11.77  0.84  4887.9   202.3   1 0   0 
 9655450 17.480  6-14 4158.1  69.6  79.5 4.637 0.034 0.031 0.618 0.030 0.030  13.24  1.05   602.7    92.8   1 0   0 
 9655452 14.384  4-17 4737.4  79.5  76.8 4.561 0.028 0.025 0.770 0.037 0.033  37.19  3.52  2396.4    53.9   1 0   0 
 9655458 14.818  1-17 5707.1 122.4 118.9 4.268 0.046 0.049 0.978 0.076 0.075   9.76  0.70  4286.9   184.8   1 0   0 
 9655469 16.094  2-17 5198.2 112.5 103.5 4.498 0.047 0.050 0.835 0.054 0.050  10.74  0.94  1863.2    94.7   1 0   0 
 9655507 16.986  7-12 5141.0 196.0 179.0 4.488 0.100 0.100 0.781 0.106 0.057  21.36  2.19   382.5    44.7   2     1 
 9655547 17.658  6- 6 3960.9 140.2 158.2 4.616 0.056 0.024 0.613 0.022 0.060  12.36  1.13  2996.0   279.0   1 1   0 
 9655556 16.774  6-17 4885.1 102.9  97.4 4.586 0.033 0.041 0.750 0.046 0.046  12.79  1.01  4698.0   204.3   1 0   0 
 9655566 17.118  3-17 4604.3 103.0  97.1 4.592 0.032 0.035 0.722 0.040 0.040  11.21  0.89  1162.2   105.5   1 0   0 
 9655568 16.345  6-14 4830.9 100.5  94.9 4.551 0.036 0.034 0.770 0.041 0.037  13.43  1.06  1001.9    60.9   1 0   0 
 9655609 15.678  2-17 5507.2 103.6 101.1 4.498 0.037 0.051 0.899 0.051 0.061  10.74  0.77  4227.3   180.8   1 0   0 
 9655617 14.744  4-17 5426.0 204.0 185.0 4.428 0.149 0.198 0.794 0.124 0.057  23.68  3.78   478.7    18.3   2     1 
 9655661 15.504  1-17 5411.0 117.3 101.2 4.365 0.057 0.050 0.880 0.066 0.051  23.87  1.77  1407.8    46.2   1 0   0 
 9655677 16.201  2-17 5281.1 104.0  98.3 4.557 0.032 0.045 0.825 0.048 0.055  10.91  0.87  1345.1    75.9   1 0   0 
 9655695 14.138  5-17 5903.6 123.2 121.9 3.886 0.055 0.040 1.240 0.130 0.074  21.06  2.71   129.1     8.9   1 0   0 
 9655718 14.453  3-17 5967.3 126.5 115.7 4.261 0.042 0.046 1.085 0.075 0.082   3.02  0.22   895.0    79.3   1 0   0 
 9655730 13.979  1-17 6614.5 128.3 124.0 4.329 0.021 0.026 1.269 0.038 0.048   2.05  0.16   256.2    35.6   1 0   0 
 9655754 15.209  1-17 5565.0 166.0 166.0 4.546 0.031 0.178 0.974 0.085 0.113  18.73  1.67  1096.5    41.2   2     1 
 9655785 14.521  1-17 5526.3 117.8 113.2 4.345 0.148 0.277 0.921 0.098 0.074  12.25  0.99  1946.4    78.0   1     0 
 9655792 14.839  1-17 5870.0  79.0  79.0 4.122 0.182 0.098 1.102 0.110 0.080  17.85  1.97   350.0    17.6   2     1 
 9655799 15.479  5-17 5253.1  81.0  73.1 4.296 0.035 0.034 0.869 0.032 0.024   0.65  0.05 15995.8  2591.3 1 1 1   0 
 9655841 16.921  6-17 4837.0  99.1  93.3 4.578 0.034 0.041 0.753 0.044 0.044  13.91  1.48   140.4    44.6   1 0   0 
 9655882 16.696  3-17 4658.7  93.5  88.0 4.565 0.033 0.030 0.747 0.035 0.033  11.77  0.98   680.5    64.0   1 0   0 
 9655885 16.956  3-17 5345.0 185.0 185.0 4.571 0.040 0.120 0.865 0.087 0.087  24.37  2.08  1365.5    80.5   2     1 
 9655891 13.969  1-17 6359.9 200.1 275.6 3.901 0.213 0.174 1.440 0.248 0.267  10.89  0.74   832.7    37.7   1     0 
 9655904 17.335  6-14 4126.8  61.7  78.0 4.668 0.036 0.029 0.584 0.027 0.026  19.66  0.85  1976.0   120.4   1 0   0 
 9655911 14.293  1-17 6232.0 112.2 111.7 4.353 0.030 0.039 1.147 0.054 0.072   5.72  0.50    48.4    11.6   1 0   0 
 9655917 14.919  1-17 6058.5 109.7 103.5 4.449 0.024 0.034 1.033 0.043 0.058   8.97  0.65  2540.4   118.8   1 0   0 
 9655940 14.144  1-17 4486.3  72.3  70.0 4.596 0.022 0.019 0.711 0.030 0.025  29.18  2.47  1753.0    45.2   1 0   0 
 9655947 16.474  5-17 4882.0  91.9  86.7 4.573 0.032 0.038 0.763 0.042 0.042  30.00  2.41  2115.1    78.5   1 0   0 
 9655970 17.309  6-17 4735.0 167.0 167.0 4.624 0.028 0.052 0.740 0.058 0.070  12.61  1.00  1587.7   117.3   2     1 
 9655997 12.568  0-17 6605.2 134.7 144.5 4.113 0.031 0.030 1.346 0.060 0.051   6.60  0.97   115.1     9.3   3 0   0 
 9656016 14.227  3-17 6114.9 109.6 110.1 4.373 0.031 0.042 1.101 0.058 0.073   6.21  0.52   624.4    40.4   1 0   0 
 9656050 15.950  2-17 4591.6  83.6  79.3 4.603 0.023 0.025 0.712 0.033 0.031  33.29  2.77  3079.7    79.4   1 0   0 
 9656073 13.651  1-17 5302.2 120.9 114.5 3.787 0.028 0.034 1.246 0.057 0.071  78.08 10.45   941.4    15.4   1 0   0 
 9656102 16.077  3-17 5277.3 102.4  91.0 4.427 0.059 0.053 0.852 0.057 0.044  11.29  0.88  2687.7   123.4   1 0   0 
 9656165 14.942  1-17 6066.2 110.9 104.7 4.453 0.023 0.033 1.030 0.041 0.056   9.56  0.88  1453.5    70.3   1 0   0 
 9656167 13.962  1-17 5472.4 102.2  96.8 4.401 0.044 0.043 0.895 0.069 0.062  24.88  2.63   427.3    14.9   1 0   0 
 9656204 14.215  5- 7 6662.2 144.6 148.2 4.273 0.031 0.034 1.255 0.050 0.052   1.71  0.14   190.9    34.3 1 3 0   0 
 9656238 16.004  2-10 5582.9 116.0 107.4 4.598 0.025 0.029 0.807 0.039 0.041  19.95  2.34   295.8    28.4   1 0   0 
 9656252 15.818  3-17 5610.5 106.8 104.9 4.426 0.047 0.057 0.998 0.059 0.065  17.82  1.84   414.3    26.3   1 0 0 0 
 9656293 14.800  1-17 5508.7  95.4  94.9 4.492 0.032 0.044 0.905 0.051 0.063  22.10  2.22   121.0     9.4   1 0   0 
 9656310 14.089  1-17 4834.1  24.6  35.7 4.483 0.010 0.009 0.781 0.009 0.010  31.93  5.02   483.0    14.3   1 1   0 
 9656314 16.096  3-12 5401.4 107.5 103.1 4.544 0.030 0.043 0.854 0.047 0.056  21.81  2.08  2551.3    93.0   1 0   0 
 9656340 15.617  2-17 5671.8 102.2  99.3 4.460 0.040 0.052 0.945 0.057 0.065  25.52  3.54   177.3    17.4   1 0   0 
 9656344 15.187  5-14 6177.0 197.0 241.0 4.197 0.225 0.184 1.002 0.169 0.123   2.06  0.15  1796.4   189.5 1 2     1 
 9656349 14.405  5-17 5881.5 114.2 110.4 4.238 0.042 0.044 1.015 0.076 0.071   6.39  0.51  1438.5    83.3   1 0   0 
 9656371 15.655  1-17 5396.9 100.8  96.9 4.494 0.041 0.051 0.877 0.054 0.061  10.74  0.77  3657.1   158.3   1 0   0 
 9656395 16.439  6-17 4947.3  98.6  90.0 4.579 0.033 0.043 0.764 0.047 0.047  21.21  1.67   548.4    39.7   1 1   0 
 9656396 16.806  6-17 4876.5 105.4  97.4 4.564 0.036 0.041 0.768 0.044 0.043  24.70  0.95   506.1    60.6   1 0   0 
 9656428 10.740  0-17 5466.8  98.6  96.2 4.398 0.038 0.039 0.961 0.062 0.062  10.83  0.82  3570.8   147.6   1 0   0 
 9656431 16.969  3-17 5141.0 180.0 180.0 4.598 0.030 0.084 0.857 0.064 0.096  22.90  2.05  1634.8    99.6   2     1 
 9656461 17.383 10-14 3891.0  81.0  78.0 4.678 0.018 0.017 0.555 0.018 0.018  20.07  0.74   410.3    95.8   1 0   0 
 9656480 14.365  1-17 6248.1 115.3 115.3 4.364 0.032 0.038 1.105 0.054 0.067   4.75  0.37  1046.4    71.7   1 0   0 
 9656509 16.099 10-10 4360.7  77.8  72.7 4.626 0.020 0.021 0.671 0.026 0.024  28.39  2.63   172.9    37.8   1 0   0 
 9656522 17.159  6-14 4871.0 174.0 174.0 4.615 0.023 0.072 0.837 0.042 0.079  11.21  0.90  3308.3   210.7   2     1 
 9656537 17.666  6-17 4260.7  98.9  75.6 4.612 0.029 0.027 0.667 0.038 0.033  13.06  0.92   294.5   104.3   1 0   0 
 9656540 17.815  6-14 4559.0 161.0 161.0 4.635 0.028 0.042 0.721 0.054 0.066  27.04  2.42  1505.0   132.1   2     1 
 9656547 15.457  1-17 4837.5  83.7  76.6 4.570 0.027 0.029 0.763 0.038 0.039  20.49  1.87  1652.1    56.5   1 0   0 
 9656551 17.428  6-14 4133.2  73.5  98.7 4.608 0.026 0.022 0.634 0.023 0.022  40.14  5.55  1826.9   129.1   1 0   0 
 9656553 14.442  1-17 5074.5  86.0  82.4 4.600 0.019 0.028 0.760 0.030 0.043  22.89  2.47   646.0    22.1   1 0   0 
 9656555 15.913  6-10 5447.9  99.3  97.9 4.522 0.030 0.044 0.880 0.046 0.059  42.70  1.15   172.1    22.4   1 0   0 
 9656556 15.859  1-17 5426.6 148.8 153.0 3.901 0.060 0.070 1.053 0.102 0.109   7.04  0.55  2209.8   129.0   1 0   0 
 9656596 16.832  6-14 4895.5 140.4 230.5 4.466 0.069 0.040 0.805 0.032 0.043  16.08  1.42  2459.8   128.0   1 1   0 
 9656681 17.218  6-17 4575.8  95.1  90.0 4.600 0.030 0.033 0.713 0.039 0.038  12.10  0.88  1419.4   122.4   1 0   0 
 9656717 14.529  5-17 6114.2 118.2 117.9 3.887 0.088 0.092 1.400 0.144 0.127  18.84  1.26   207.7    11.8   1 0   0 
 9656719 14.941  1-17 5686.5 107.6 103.2 4.417 0.042 0.048 0.957 0.068 0.072   8.44  0.65  3100.5   147.3   1 0   0 
 9656787 16.958 13-14 4834.6 100.2  95.2 4.544 0.041 0.040 0.773 0.040 0.038  26.12  2.22  1395.6    93.8   1 0   0 
 9656802 14.106  1-17 6266.1 135.7 134.2 4.155 0.031 0.041 1.261 0.060 0.077  10.04  0.70    18.1     6.9   1 0   0 
 9656811 14.105  5-17 6419.1 138.6 134.1 4.200 0.036 0.036 1.288 0.062 0.062   2.51  0.22   226.6    30.6   1 0   0 
 9656823 17.367  6-17 4550.7 104.9 101.6 4.576 0.034 0.032 0.731 0.035 0.036   7.50  0.53 14266.8   801.5   1 1   0 
 9656928 13.515  0-17 6480.9 140.0 122.1 4.168 0.031 0.029 1.334 0.063 0.049  11.45  0.68     2.7     4.3   1 0   0 
 9656940 14.826  1-17 4895.1  86.3  80.0 4.568 0.026 0.029 0.773 0.037 0.042  20.21  1.66  4406.8   131.9   1 0   0 
 9656987 15.408  1-17 5467.6 103.0 100.6 4.469 0.042 0.050 0.897 0.059 0.065  26.48  2.40   719.0    28.1   1 0   0 
 9657031 17.619 13-17 4763.0 170.0 170.0 4.574 0.060 0.035 0.695 0.083 0.055  19.66  2.07  2461.8   150.0   2     1 
 9657102 16.479  5-17 4013.6  81.1  81.6 4.632 0.016 0.016 0.604 0.015 0.015  16.08  1.22  3376.9   154.4   1 0   0 
 9657168 15.799 14-14 5293.8 131.1 122.1 3.828 0.057 0.059 1.076 0.089 0.092   4.22  0.32  8850.5   578.8   1 0   0 
 9657183 16.830 10-17 4591.8 107.2  87.9 4.616 0.027 0.030 0.697 0.041 0.037  10.61  0.88  2883.9   166.5   1 0   0 
 9657192 14.235  1-17 5947.6 131.8 135.9 4.198 0.028 0.036 1.222 0.057 0.083  25.03  1.98   128.3     7.4   1 0   0 
 9657194 14.790  1-17 5030.0  87.2  82.0 4.569 0.025 0.032 0.790 0.036 0.048  21.07  2.13  1484.4    47.6   1 0   0 
 9657204 16.438 10-14 5557.0 166.0 183.0 4.356 0.144 0.192 0.975 0.104 0.085  36.18  4.70   170.0    27.3   2     1 
 9657399 15.215  1-17 4455.2  73.9  69.7 4.610 0.020 0.020 0.695 0.028 0.025  19.79  1.51  2147.1    70.1   1 0   0 
 9657425 14.701  1-17 5129.6  89.6  80.9 4.514 0.036 0.035 0.824 0.050 0.049  28.38  2.71   913.2    27.0   1 0   0 
 9657552 14.596  1-17 5426.9 103.6  96.3 4.425 0.045 0.043 0.885 0.067 0.060  21.36  1.80  1106.1    36.1   1 0   0 
 9657607 15.684  4-17 4590.1  89.7  86.8 4.632 0.030 0.033 0.677 0.043 0.044  18.09  1.43  2474.7    86.7   1     0 
 9657635 13.108  1-17 4587.8  77.3  73.9 4.627 0.020 0.017 0.657 0.024 0.020  24.03  1.89  1858.6    50.9   1 0   0 
 9657726 15.551  1-17 4971.7  88.4  82.4 4.583 0.024 0.032 0.769 0.037 0.044  18.47  1.36  1458.3    54.4   1 0   0 
 9657734 15.084  1-17 5804.2 109.3 106.4 4.368 0.046 0.049 0.998 0.073 0.076  22.09  1.46    47.7     8.6   1 0   0 
 9657772 14.878  1-17 4752.7  87.2  82.8 4.551 0.034 0.031 0.764 0.036 0.033  14.49  1.09  1276.1    50.8   1     0 
 9657850 14.381  1-17 4724.5  75.4  72.4 4.550 0.028 0.020 0.760 0.036 0.027  35.19  2.88  4228.5    95.0   1 0   0 
 9657969 15.856  1-17 5473.8 102.3 100.3 4.493 0.040 0.053 0.893 0.053 0.062  26.30  3.10  1433.1    47.4   1 0   0 
 9658057 15.748  2-17 4837.4  87.2  80.2 4.582 0.026 0.030 0.754 0.037 0.039  33.99  5.02  1369.9    39.5   1 0   0 
 9658069 15.768  1-17 4774.7  85.1  79.6 4.580 0.026 0.028 0.750 0.036 0.037  25.40  1.95  2549.6    75.7   1 0   0 
 9658087 14.938  1-17 5191.6  88.5  76.9 4.446 0.036 0.027 0.818 0.047 0.033  20.92  2.23  1227.0    41.2   1 0   0 
 9658089 15.102  1-17 6000.0 167.0 209.0 4.487 0.054 0.216 1.003 0.131 0.131  42.14  5.05   406.2    13.4   2   1 1 
 9658096 13.767  1-17 5704.4 100.5  98.8 4.423 0.036 0.041 0.979 0.063 0.067  29.95  3.79   156.0     6.6   1 0   0 
 9658101 15.621  4-17 4776.2  83.2  71.5 3.702 0.066 0.057 0.908 0.077 0.046  26.30  2.43   572.1    24.0   1     0 
 9658134 15.298  1-17 5880.5 163.7 226.6 4.138 0.041 0.044 1.096 0.107 0.115  22.56  2.11   134.3    12.0   1 0   0 
 9658361 11.276  0-17 6137.5 117.9 114.4 4.163 0.035 0.036 1.180 0.063 0.081  14.67  1.04   586.9    20.9   1 0   0 
 9658431 14.842  1-17 5454.0  97.3  94.1 4.520 0.027 0.041 0.885 0.044 0.059  11.53  0.84  3992.0   159.1   1 0   0 
 9658453 15.306  1-17 5693.7 119.5 118.7 4.123 0.055 0.054 1.018 0.091 0.076  35.19  3.49   327.8    13.8   1 0   0 
 9658454 13.420  0-17 5082.0 144.1 139.2 3.459 0.030 0.072 1.819 0.056 0.229  39.04  2.78 11839.8   244.5   2 0   0 
 9658468 14.208  1-17 6659.2 134.1 123.1 4.320 0.024 0.031 1.260 0.040 0.047   1.49  0.11   691.5    89.3 1 1 0   0 
 9658473 13.389  0-17 4762.8  80.6  72.9 4.580 0.025 0.020 0.721 0.035 0.029  44.23  5.61   310.6     8.0   1 0   0 
 9658474 14.894  1-17 6628.0 135.2 131.6 4.268 0.035 0.043 1.315 0.057 0.056   3.20  0.36   119.7    25.6   1 0   0 
 9658505 15.547  1-17 5045.6  91.1  86.5 4.585 0.023 0.032 0.775 0.037 0.046  27.42  4.21   248.1    15.1   1 0   0 
 9658557 14.112  1-17 5134.7  89.5  81.8 4.513 0.035 0.034 0.825 0.051 0.049  22.58  1.87  3350.4    94.3   1 0   0 
 9658665 15.940  1-17 5123.6  91.5  83.8 4.474 0.046 0.039 0.824 0.049 0.039  20.78  2.34   105.2    16.9   1 0   0 
 9658673 15.302  1-17 4440.1  71.8  64.7 4.588 0.024 0.019 0.728 0.029 0.024  19.12  1.51  1741.4    60.0   1 0   0 
 9658694 15.928  1-17 4896.4  89.8  84.5 4.611 0.022 0.028 0.729 0.036 0.039  25.94  1.86  1370.7    46.8   1 0   0 
 9658824 12.186  0-17 5353.5  85.3  84.5 4.485 0.029 0.037 0.940 0.049 0.058  18.83  1.53  1250.5    38.6   1 0   0 
 9658834 15.052  1-17 5850.9 104.6 100.1 4.471 0.026 0.038 0.982 0.045 0.061  27.75  4.71   163.1    11.0   1 0   0 
 9659022 15.462  1-17 5784.3  97.6  94.8 4.507 0.022 0.030 0.958 0.038 0.043  12.51  0.86  4528.1   176.3   1 0 1 0 
 9659036 15.295  1-17 3885.0 117.0 105.0 4.710 0.039 0.025 0.545 0.037 0.034   4.91  0.34  9237.0   550.3   2 3   1 
 9659082 15.112  2-17 3627.2  76.8  65.3 4.878 0.009 0.009 0.323 0.009 0.008  89.07  6.96  4548.3    65.3   1     0 
 9659131 15.605  2-17 4968.5  94.6  88.5 4.588 0.023 0.031 0.763 0.036 0.043  11.13  0.79  3294.2   141.0   1 0   0 
 9659187 16.099  8- 8 3771.0  81.1  72.0 4.723 0.012 0.012 0.504 0.013 0.013  27.99  2.73  1179.3   105.6   1 0   0 
 9659246 13.040  0-17 6154.5 116.5 113.6 4.212 0.030 0.039 1.138 0.066 0.076  26.74  2.00   192.5     7.0   1 0   0 
 9661883 15.156  1-17 4839.7  87.3  80.1 4.569 0.028 0.023 0.729 0.037 0.030  22.58  1.85  2088.7    73.3   1 0   0 
 9661885 15.526  1-17 4097.8  71.6  81.2 4.612 0.019 0.016 0.626 0.014 0.014  34.70  2.89   517.6    23.1   1 0   0 
 9661979 14.552  1-17 5369.2 120.3 139.1 4.467 0.070 0.101 0.895 0.062 0.058  21.97  3.20   170.6    12.0   1   1 0 
 9662045 15.306  1-17 5732.4  97.7  93.9 4.498 0.021 0.030 0.974 0.037 0.045   8.73  0.67  1692.4    93.4   1 0   0 
 9662061 15.162  1-17 4024.9  77.2  78.4 4.633 0.015 0.015 0.604 0.013 0.014  13.71  1.07  1734.8    79.1   1 0   0 
 9662116 13.678  1-17 5219.7  91.4  79.9 4.457 0.038 0.030 0.829 0.054 0.041  21.81  2.40   644.1    24.2   1 0   0 
 9662204 15.164  1-17 5932.0 109.2 105.8 4.459 0.026 0.038 1.004 0.046 0.061  14.88  2.10  1306.8    55.0   1 0   0 
 9662248 15.308  1-17 5706.4 108.4 105.4 4.343 0.046 0.046 1.070 0.058 0.066  24.41  2.50   138.1    11.7   1 0   0 
 9662267 14.872  1-17 5936.0 113.0 111.6 4.364 0.041 0.048 1.043 0.071 0.077  12.66  0.95   292.3    20.2   1 0   0 
 9662322 14.947  1-17 5110.1  88.5  86.2 4.586 0.025 0.031 0.756 0.034 0.042  24.54  1.93  2070.7    59.8   1 0   0 
 9662392 13.787  1-17 6502.7 121.3 111.5 4.271 0.023 0.028 1.363 0.046 0.052   1.02  0.07  1529.9   212.1 1 1 0   0 
 9662396 14.357  1-17 5310.0  89.1  76.6 4.297 0.032 0.026 0.870 0.043 0.030  34.46  5.25   533.3    18.2   1 0   0 
 9662409 12.942  1-17 5301.8  85.3  86.3 4.483 0.032 0.038 0.928 0.051 0.058  30.41  2.29   344.2    12.4   1 0   0 
 9662457 14.936  1-17 5701.9 107.7 105.7 4.422 0.041 0.048 0.961 0.066 0.072  23.91  2.95   430.9    20.1   1 0   0 
 9662469 13.818  1-17 6464.2 117.9 118.0 4.362 0.019 0.027 1.199 0.035 0.051   5.92  0.58    44.0     9.6   1 0   0 
 9662520 14.540  1-17 5198.2  93.4  88.8 4.578 0.021 0.032 0.801 0.034 0.050  31.49  3.23   319.4    13.8   1 0   0 
 9662525 11.201  0-17 6145.6 112.9 108.0 3.940 0.026 0.030 1.493 0.057 0.077   3.48  0.36   221.2    18.0   1 0   0 
 9662561 15.238  1-17 5582.3 116.0 111.3 4.177 0.052 0.050 0.953 0.073 0.068  20.77  2.48   249.6    16.6   1 0   0 
 9662608 14.144  1-17 6071.8 117.4 107.2 4.077 0.040 0.048 1.125 0.096 0.080  19.91  2.27    59.6     7.0   1 0   0 
 9662713 15.245  4-17 6108.0 193.0 236.0 4.466 0.056 0.224 1.132 0.153 0.153  11.27  1.86   405.5    27.7   2     1 
 9662773 15.652  1-17 5607.0 169.0 169.0 4.530 0.055 0.154 0.859 0.097 0.088   8.62  0.71   777.0    52.5   2     1 
 9662811 13.534  0-17 5653.8 100.4  95.9 4.485 0.025 0.034 0.954 0.044 0.055  25.37  2.29   761.0    24.5   1 0 0 0 
 9662825 14.708  1-17 5728.1 115.2 111.4 4.376 0.045 0.047 0.972 0.074 0.075  27.43  2.41   158.5    11.1   1 0   0 
 9662848 14.456  1-17 5763.1 112.6 110.1 4.398 0.041 0.047 0.982 0.070 0.076  27.05  4.59   491.2    20.8   1 0   0 
 9663025 15.269  1-17 5887.6 110.3 106.4 4.449 0.031 0.042 1.002 0.052 0.066   4.85  0.35  3260.0   209.2 1 1 0   0 
 9663056 14.931  1-17 6082.5 117.8 110.7 4.463 0.022 0.030 1.020 0.039 0.053   4.98  0.38  1803.5   118.1   1 0   0 
 9663167 12.456  0-17 6098.3 118.2 115.9 3.914 0.041 0.048 1.334 0.126 0.097  19.01  1.57    95.8     5.5   1 0   0 
 9663202 14.026  1-17 4979.4  79.5  72.7 4.515 0.033 0.026 0.799 0.046 0.036  13.71  1.02  3566.8   138.1   1 0   0 
 9663471 13.837  1-17 5761.5  86.0  80.3 4.440 0.016 0.026 1.104 0.032 0.048  25.03  3.12   361.7    13.7   1 0   0 
 9663523 14.634  1-17 5359.7 103.0  85.9 4.189 0.039 0.035 0.887 0.052 0.038   5.97  0.41  1434.6    91.1   1 0   0 
 9663534 14.962  1-17 4353.6  72.1  66.8 4.609 0.021 0.017 0.688 0.026 0.022  27.99  3.94   556.4    23.3   1 0   0 
 9663936 14.565  1-17 5497.9 101.8 101.5 4.491 0.032 0.044 0.903 0.051 0.064  20.64  3.19   200.1    11.9   1 0   0 
 9663988 15.282  1-17 5482.2 121.9 109.0 4.329 0.051 0.046 0.899 0.069 0.058   9.97  0.74   969.6    53.3   1 0   0 
 9664175 15.794  1-17 5582.0 107.8 105.6 4.462 0.046 0.058 0.922 0.059 0.065   8.91  0.72  1732.7    98.9   1 0   0 
 9664307 15.415  1-17 5702.8 118.4 117.5 4.036 0.068 0.061 1.061 0.091 0.078  14.69  1.23  2633.5   103.2   1 0   0 
 9664374 15.484  4-17 4782.7  87.8  79.5 4.583 0.025 0.028 0.749 0.036 0.037  18.88  2.65   893.6    37.5   1 0   0 
 9664404 10.474  0-17 5948.7 115.2 105.4 4.289 0.036 0.037 1.097 0.067 0.072   5.83  0.51    45.6     3.9   1 0   0 
 9664445 14.086  1-17 5915.4 104.8 100.0 4.462 0.023 0.036 1.002 0.042 0.061   8.21  0.63  2399.1   118.7   1 0   0 
 9664493 15.279  1-17 5772.5 106.3 104.2 4.430 0.039 0.049 0.980 0.061 0.072  10.53  0.80  4494.9   206.7   1 0   0 
 9664653 14.394  1-17 5650.3 114.0 108.3 4.279 0.041 0.044 1.012 0.068 0.069  16.56  1.61   385.5    19.5   1 0   0 
 9664688 12.110  0-17 5411.5  92.7  87.4 4.543 0.027 0.037 0.833 0.041 0.052  27.40  5.29   138.1     5.4   1 0   0 
 9664706 15.332  1-17 5925.6 112.3 110.4 4.379 0.045 0.053 1.036 0.067 0.076  12.63  1.99   149.7    18.1   1 0   0 
 9664840 15.369  1-17 5768.0 107.8 105.1 4.447 0.038 0.049 0.974 0.057 0.068  24.54  2.19   177.4    13.0   1 0   0 
 9664850 13.037  1-17 5895.9 100.0  98.4 4.410 0.025 0.035 1.081 0.049 0.064  20.84  2.50   126.9     6.7   1 0   0 
 9664897 14.011 10-10 5951.8 116.5 112.5 4.346 0.042 0.043 0.956 0.071 0.067   3.44  0.20     7.5    10.5   1 0   0 
 9664968 13.090  0-17 6433.7 133.9 127.7 4.046 0.031 0.032 1.332 0.058 0.060   3.81  0.33   153.0    16.2   1 0   0 
 9665076 15.784  1-17 5221.3 112.9 101.7 4.479 0.048 0.047 0.841 0.057 0.049  20.07  2.57  1694.9    71.5   1 0   0 
 9665327 15.120  4-17 5931.6 122.6 120.3 4.336 0.048 0.051 1.048 0.076 0.080  22.39  4.24   217.2    15.8   1 0   0 
 9665616 15.712  1-17 4212.0 102.5  78.2 4.659 0.028 0.025 0.613 0.029 0.023  30.84  3.08   104.7    15.0   1 0   0 
 9665626 14.860  1-17 5519.0 103.9 104.6 4.456 0.040 0.048 0.910 0.062 0.067  11.53  0.80  5621.9   232.6   1 0   0 
 9665633 15.635  2-17 6032.1 116.6 113.2 4.377 0.047 0.059 1.069 0.066 0.074  10.23  1.03   213.8    25.8   1 0   0 
 9665826 15.152  1-17 5815.5 108.7 103.2 4.496 0.025 0.035 0.954 0.043 0.055  22.43  2.99   308.8    17.8   1 0   0 
 9665893 15.522  1-17 4673.3 115.5 108.3 4.584 0.039 0.046 0.732 0.047 0.048  22.89  1.83  2821.8   101.9   1     0 
 9665908 11.761  0-17 6609.6 122.9 118.1 4.356 0.014 0.018 1.250 0.025 0.033   5.27  0.56   639.6    40.1   1 0   0 
 9665919 13.065  1-17 5714.8 106.2  97.9 4.524 0.018 0.029 0.919 0.033 0.050  11.29  0.79  4447.4   182.0   1 0   0 
 9665955 15.594  1-17 6063.5 120.3 114.0 4.482 0.028 0.034 0.988 0.049 0.053  16.20  3.22    86.1    16.6   1 0   0 
 9665974 13.523  0-17 5732.8 119.9 113.7 4.283 0.042 0.045 0.985 0.075 0.075  33.71  3.07   243.6     9.9   1 0   0 
 9665993 12.236  0-17 5622.7 114.0 105.4 4.357 0.041 0.040 0.904 0.070 0.062  20.50  2.75   141.4     6.0   1 0   0 
 9666115 14.440  1-17 5981.7 110.1 105.3 4.451 0.023 0.035 1.022 0.042 0.061  14.49  1.35  1543.2    60.9   1 0   0 
 9666122 15.136  1-17 6632.4 136.9 131.0 4.295 0.034 0.042 1.296 0.055 0.056   2.60  0.20    69.7    28.2   1 0   0 
 9666173 15.037  1-17 6152.4 122.1 124.0 3.914 0.054 0.062 1.381 0.107 0.126   4.10  0.33  1433.2   110.1   1 0   0 
 9666175 14.574  1-17 6185.1 127.2 116.5 4.020 0.039 0.045 1.332 0.066 0.104   3.54  0.40   169.4    25.0   1 0   0 
 9666193 13.023  0-17 6372.2 143.7 123.9 4.117 0.033 0.035 1.299 0.056 0.060  25.73  2.07   188.0     8.1   1 0   0 
 9666263 14.335  1-17 6718.1 135.6 134.1 4.299 0.023 0.029 1.321 0.044 0.044   4.26  0.25    20.9    12.2   1 0   0 
 9666277 15.476  1-17 5666.2 113.5 103.9 4.547 0.022 0.030 0.883 0.038 0.045  20.78  1.78   396.5    22.3   1 0   0 
 9666330 15.666  2-17 5799.8 127.3 126.2 4.188 0.063 0.065 1.040 0.091 0.084   7.98  0.61  1701.3   100.1   1 0   0 
 9666454 15.848  2-17 4175.5  81.9  49.7 4.661 0.030 0.033 0.608 0.019 0.020  18.60  1.39   206.8    20.1   1 0   0 
 9666600 14.518  1-17 4314.5  77.5  73.2 4.642 0.018 0.016 0.635 0.019 0.017  28.58  2.45  1219.9    37.9   1 0   0 
 9666621 12.993  0-17 6156.7 121.7 112.6 4.315 0.044 0.049 1.205 0.060 0.068   9.94  1.11  1526.5    68.9   1     0 
 9666662 15.594  1-17 5564.1 118.7 118.9 4.434 0.050 0.057 0.921 0.066 0.069  27.80  4.84   715.1    32.0   1 0   0 
 9666860 13.574  0-17 6295.5 142.5 130.4 4.172 0.031 0.035 1.209 0.057 0.075   7.77  0.66    52.3     7.8   1 0   0 
 9666902 15.513  1-17 4955.3  97.5  88.7 4.551 0.032 0.033 0.788 0.042 0.042  40.99  3.99   570.5    22.0   1 0   0 
 9667062 13.424  0-17 6205.0 138.1 126.7 3.923 0.038 0.036 1.164 0.061 0.065  20.48  2.01    65.1     5.2   1 0   0 
 9667184 13.824  1-17 6092.9 131.8 111.1 4.162 0.043 0.037 1.229 0.062 0.078   7.90  0.68    39.7     8.1   1 0   0 
 9667490 13.343  0-17 6770.7 150.7 142.1 3.966 0.032 0.034 1.580 0.078 0.077  10.60  0.63   229.2    14.2   2 0   0 
 9667501 14.622  1-17 6374.2 144.8 132.6 4.132 0.040 0.042 1.311 0.062 0.067   5.82  0.43   649.1    45.6   1 0   0 
 9667852 15.604  1-17 5348.3 114.3 107.0 4.461 0.074 0.092 0.863 0.060 0.055   7.66  0.54  6633.0   333.9   1     0 
 9667853 15.805  1-17 4448.9  80.7  77.4 4.619 0.020 0.022 0.685 0.028 0.026  14.69  1.20  2613.6   107.2   1 0   0 
 9667925 14.783  1-17 5294.6 107.3  94.1 4.439 0.047 0.038 0.823 0.053 0.039  24.37  2.18   568.6    20.5   1 0   0 
 9668016 13.616  1-17 6071.6 119.9 114.0 4.002 0.035 0.052 1.291 0.075 0.122  15.06  2.11    48.4     5.8   1 0   0 
 9668065 13.528  0-17 5840.2 110.3 102.2 4.320 0.034 0.033 1.152 0.058 0.060  13.54  2.45   239.1    13.6   1 0   0 
 9668082 15.415  1-17 5111.0 168.0 153.0 4.611 0.033 0.083 0.831 0.057 0.098  23.86  2.65   206.4    16.4   2     1 
 9668569 11.302  0-17 6346.5 132.9 120.8 4.036 0.028 0.030 1.462 0.060 0.067   7.09  0.51  2308.3   120.4   1 0   0 
 9668997 14.760  1-17 6376.4 122.3 116.9 4.392 0.023 0.030 1.144 0.043 0.055   8.49  0.74   907.7    51.7   1 0   0 
 9673166 14.823  1-17 5603.1 142.4 134.2 4.189 0.102 0.105 0.963 0.087 0.078  17.59  1.37   818.4    31.9   1     0 
 9673270 12.853  0-17 7072.4 157.0 153.4 4.313 0.020 0.024 1.352 0.035 0.042   2.85  0.25   466.5    41.5   2 0   0 
 9673591 13.617  1-17 5352.9  94.5  90.1 4.576 0.018 0.032 0.823 0.031 0.048  28.34  2.37   532.6    15.6   1 0   0 
 9673631 13.636  1-17 6115.7 125.6 123.8 4.376 0.039 0.042 0.992 0.066 0.069  14.66  1.03    68.1     6.3   1 0   0 
 9673668 14.769  1-17 5813.4 106.1 102.7 4.419 0.025 0.035 1.092 0.044 0.061  20.77  2.29   492.7    20.0   1 0   0 
 9673723 14.087  1-17 5535.4 121.1 117.0 4.353 0.054 0.053 0.962 0.069 0.066   7.99  0.64  3026.0   143.8   1 0   0 
 9673747 15.514  1-17 4745.1  92.0  85.6 4.575 0.028 0.027 0.750 0.037 0.035  24.88  2.59   782.7    29.3   1 1   0 
 9673750 14.673  1-17 5226.5  96.3  82.2 4.398 0.036 0.026 0.845 0.047 0.031  22.11  1.64  2030.8    60.9   1 1   0 
 9673870 13.762  1-17 6280.8 116.5 113.8 4.353 0.020 0.029 1.215 0.041 0.057   4.91  0.36  4190.4   248.9 1 1 0   0 
 9673891 12.228  0-17 6831.8 141.8 131.2 4.296 0.019 0.024 1.355 0.038 0.043   3.11  0.30   149.0    15.2   1 0   0 
 9674025 12.296  0-17 6809.7 356.5 325.1 4.154 0.032 0.030 1.408 0.107 0.085   8.25  1.17   108.2     7.6   2 0   0 
 9674230 14.196  1-17 6439.1 135.6 135.4 3.947 0.037 0.048 1.363 0.069 0.113   5.77  0.73   234.8    21.0   1 0   0 
 9674385 15.832  4-17 5180.0 197.0 179.0 4.513 0.080 0.088 0.784 0.099 0.066   1.89  0.14   613.6    99.5   2 0   1 
 9674564 14.046  1-17 6247.6 132.3 125.1 3.925 0.034 0.049 1.432 0.072 0.139   4.78  0.35  2524.4   156.3 1 1 0   0 
 9674595 14.853  1-17 5375.7 120.2  99.9 4.288 0.043 0.038 0.911 0.060 0.047  10.32  0.72  4664.2   194.9   1 1   0 
 9674763 15.058  1-17 5820.7  88.8  82.6 4.632 0.014 0.017 0.796 0.019 0.021   7.64  0.49  1004.5    58.7   1 0   0 
 9674771 15.734  4-17 5620.8 120.3 116.3 4.489 0.034 0.048 0.925 0.052 0.062  11.69  0.80  6369.6   254.1   1 0   0 
 9674789 13.419  1-17 5075.2  91.3  87.7 4.538 0.025 0.017 0.720 0.035 0.023  22.27  1.68    75.5     7.4   1 0 1 0 
 9691275 13.003  2-15 5967.6 105.0 104.9 4.406 0.029 0.040 1.045 0.057 0.073  24.20  2.68   209.9     9.1   1 0   0 
 9691311 12.930  2-16 5407.9  93.4  88.1 4.545 0.029 0.037 0.820 0.042 0.051  27.56  2.67   444.1    10.5   1 0   0 
 9691432 15.610  2-17 5638.7 109.3 105.5 4.257 0.056 0.057 0.956 0.073 0.070  12.61  0.85  1177.6    60.4   1 0   0 
 9691460 15.199  1-17 4636.8 103.7  96.6 4.575 0.037 0.038 0.738 0.039 0.040  34.22  2.92  1898.1    47.8   1     0 
 9691776 15.017  1-17 3678.5  73.7  55.0 4.830 0.010 0.009 0.381 0.009 0.010  54.45  4.20  1423.3    29.1   1 0   0 
 9691854 15.743  1-17 4334.9  79.3  71.8 4.632 0.019 0.020 0.663 0.024 0.022  25.05  1.77  2048.8    63.3   1 0   0 
 9692092 14.277  1-17 4259.1  71.4  55.6 4.635 0.019 0.021 0.652 0.021 0.017  18.35  1.71   617.5    23.4   1 0   0 
 9692206 14.841  1-17 3840.6  80.7  72.6 4.694 0.013 0.013 0.537 0.013 0.013  14.59  1.00  8381.5   288.2   1 0   0 
 9692230 14.975  1-17 5564.8  98.8  94.4 4.509 0.026 0.039 0.910 0.044 0.059  10.10  0.76  3322.3   143.8   1 0   0 
 9692353 12.420  0-17 6156.8 109.4 105.9 4.411 0.020 0.033 1.091 0.040 0.064  20.38  1.99    65.5     3.7   1 0   0 
 9692373 14.159  1-17 5973.2 119.1 112.0 4.176 0.041 0.043 1.055 0.082 0.075  17.39  4.11   113.2     8.3   1 0   0 
 9692505 14.986  1-17 5495.4 117.0 113.6 3.713 0.041 0.044 1.313 0.075 0.087  31.22  1.64   304.1     8.8   1 0   0 
 9692518 15.694  1-17 4489.5  77.5  72.8 4.590 0.024 0.020 0.715 0.030 0.026  37.19  2.79  2116.6    53.0   1 0   0 
 9692541 12.297  0-17 6544.2 124.5 125.0 4.235 0.028 0.030 1.352 0.061 0.055   7.07  0.58    53.2     5.6   1 0   0 
 9692557 12.557  0-17 5947.6 125.5 111.4 3.849 0.033 0.034 1.231 0.062 0.064  28.74  3.13   487.3    13.3   1 0   0 
 9692565 16.082  8- 8 4307.5  76.1  70.0 4.627 0.020 0.020 0.665 0.025 0.022  23.70  2.84   341.6    54.4   1 0   0 
 9692612 15.178  1-17 4251.8  78.0  58.0 4.622 0.025 0.027 0.659 0.029 0.022  26.85  2.05  1899.1    53.9   1 0   0 
 9692665 15.141  1-17 5109.4  84.1  75.6 4.455 0.035 0.025 0.823 0.045 0.031  39.58  3.08  1169.0    29.4   1 0   0 
 9692828 15.470  1-17 5657.6 113.0 110.7 4.086 0.061 0.059 1.018 0.083 0.074  16.61  2.73   953.7    41.3   1 0   0 
 9692927 14.772  1-17 4585.4  70.6  70.8 4.534 0.021 0.018 0.759 0.021 0.019  24.37  1.87  1766.9    51.5   1     0 
 9692944 15.894  1-17 4764.2  87.3  83.9 4.630 0.020 0.025 0.696 0.031 0.033  19.12  1.50  3331.0   111.4   1 0   0 
 9693020 13.410  0-17 6678.3 130.5 129.5 4.304 0.021 0.027 1.300 0.041 0.046   3.34  0.19    64.0    12.0   3 0   0 
 9693061 14.418  1-17 5123.4  93.7  86.9 4.573 0.022 0.032 0.799 0.034 0.050  44.85  6.61   614.2    15.2   1 0   0 
 9693116 11.162  0-17 5665.8  93.9  87.9 4.519 0.020 0.030 0.913 0.035 0.047  15.08  1.22  3072.2   102.3   1 0   0 
 9693322 13.976  1-17 5309.9  95.1  91.1 4.521 0.027 0.038 0.887 0.042 0.053  26.48  3.19  1199.7    33.3   1 0   0 
 9693342 13.469  0-17 5980.8 118.8 114.8 4.207 0.029 0.035 1.245 0.047 0.065   9.98  0.66    19.8     5.2   1 0   0 
 9693360 16.438  8- 8 3795.7  74.9  78.2 4.729 0.014 0.014 0.499 0.014 0.014  40.42  5.63  1349.8   127.4   1 0   0 
 9693387 15.684  1-17 4186.2  49.2  83.4 4.586 0.024 0.017 0.655 0.025 0.014  18.86  1.50  2394.2    82.5   1 0   0 
 9693494 15.916  1-17 4538.8  80.7  75.2 4.567 0.026 0.020 0.736 0.029 0.025  42.14  5.02  1332.2    35.9   1 0   0 
 9693506 13.620  1-17 5682.5 100.2  98.9 4.434 0.034 0.040 0.979 0.060 0.065  10.68  0.78  3719.1   150.2   1 0   0 
 9693549 14.535  1-17 4611.9  76.2  73.5 4.575 0.025 0.020 0.737 0.033 0.028  41.84  3.95   589.3    15.5   1 0   0 
 9693668 14.693  1-17 5201.6  72.9  64.5 4.295 0.025 0.023 0.871 0.023 0.018  41.27  6.42   657.4    17.3   1 1   0 
 9693679 14.720  1-17 4423.1  74.9  69.8 4.619 0.019 0.020 0.684 0.026 0.024  39.59  4.99   490.3    14.3   1 0   0 
 9693765 15.331  1-17 5047.8  88.6  81.0 4.503 0.039 0.032 0.810 0.048 0.039  27.22  1.17   924.8    43.1   1 0   0 
 9693797 12.961  0-17 6744.7 138.7 129.7 4.267 0.024 0.028 1.351 0.052 0.050   3.36  0.40   274.8    25.1   1 0   0 
 9693806 13.167  0-17 3865.4  69.7  77.9 4.710 0.012 0.012 0.523 0.012 0.012  19.80  1.47   556.9    18.7   1 0   0 
 9693812 14.041  1-17 5995.4 108.2 101.6 4.467 0.019 0.030 1.010 0.036 0.056  12.34  1.21  1584.0    63.0   1 0   0 
 9693909 13.994  1-17 6002.3 106.3 113.6 4.306 0.032 0.035 1.212 0.050 0.068   8.97  0.66  5175.8   227.0   1 0   0 
 9693914 14.689  1-17 5629.8 111.8 107.8 4.334 0.047 0.046 0.942 0.073 0.069   9.11  0.66   181.9    16.6   1 0   0 
 9694056 15.407  1-17 5228.2  98.1  93.1 4.559 0.026 0.038 0.822 0.040 0.053  25.58  5.04   199.4    13.5   1 0   0 
 9696158 13.214  0-17 5715.3 123.9 116.8 4.349 0.040 0.041 0.969 0.078 0.074  36.15  4.27   209.5     6.5   1 0   0 
 9696296 15.997  1-17 5082.3  76.2  81.8 4.379 0.050 0.061 0.849 0.026 0.026  29.79  3.47   608.6    34.1   1 1   0 
 9696331 14.358  1-17 5416.0  95.1  91.9 4.530 0.026 0.040 0.874 0.041 0.058  21.67  2.22   674.4    23.3   1 0   0 
 9696358 11.752  0-17 6264.7 121.9 111.7 3.940 0.030 0.031 1.505 0.066 0.074  17.11  1.43    83.4     4.1   1 0 0 0 
 9696373 15.214  1-17 4239.7  72.7  49.2 4.636 0.020 0.028 0.647 0.021 0.016  27.42  2.05  3386.9    89.9   1 0   0 
 9696402 13.555  0-17 5303.4  88.1  85.2 4.552 0.017 0.028 0.883 0.029 0.040  35.43  4.14   466.8    12.5   1 0   0 
 9696478 12.804  1-17 6279.8 113.7 107.8 4.406 0.019 0.029 1.117 0.036 0.056   9.11  0.77    95.1     7.4   1 0   0 
 9696483 16.698 14-17 3676.0 116.0 155.0 4.715 0.088 0.027 0.547 0.041 0.082  56.37  4.92  1114.8    57.4   2     1 
 9696736 14.496  1-17 5763.5 102.0 100.1 4.439 0.035 0.045 0.977 0.058 0.071  23.77  2.04   150.0     8.9   1 0   0 
 9696749 12.176  0-17 6274.8 126.6 119.2 4.030 0.044 0.045 1.369 0.069 0.073   5.15  0.36  1541.0    90.1   1 0   0 
 9696833 14.798  1-17 5185.5 115.0 112.4 3.807 0.365 0.226 0.987 0.277 0.141  30.19  0.79   512.6    24.3   1     0 
 9696859 10.985  0-17 4907.7  64.8  54.3 4.026 0.024 0.021 0.910 0.015 0.010  32.38  4.83   501.7    12.0   1 0   0 
 9696898 13.207  0-17 5866.2 113.7 107.6 4.137 0.187 0.193 1.150 0.159 0.109  21.63  1.82   590.2    18.9   1     0 
 9696911 16.562 14-17 3966.2  82.0  82.8 4.638 0.016 0.017 0.597 0.015 0.016   0.83  0.06  4046.9   684.2 1 1 0   0 
 9696915 15.089  1-17 5113.3  91.8  85.5 4.553 0.029 0.037 0.810 0.041 0.050  29.99  1.33   582.8    28.2   1 0   0 
 9696929 15.680  1-17 5182.2  93.3  88.2 4.567 0.027 0.038 0.805 0.042 0.052  31.93  2.91  1276.5    38.1   1 0   0 
 9696938 14.833  1-17 4202.8  63.3  35.6 4.635 0.023 0.037 0.639 0.016 0.013  21.21  1.64  2412.6    73.3   1 0   0 
 9696971 15.002  1-17 4432.9  76.4  72.1 4.618 0.020 0.021 0.686 0.026 0.025  11.77  1.01  1133.8    51.8   1 0   0 
 9697054 16.308 14-17 3598.5  83.8  67.8 4.799 0.011 0.011 0.408 0.012 0.011  24.03  1.84  7537.6   228.5   1 0   0 
 9697122 16.760  8- 8 4148.6  56.8  83.2 4.614 0.028 0.022 0.631 0.020 0.019  36.43  5.18   250.3    75.7   1 0   0 
 9697131 10.268  0-17 6553.5 131.0 126.4 4.045 0.029 0.030 1.478 0.070 0.068   6.18  0.46   701.6    37.3   1 0 1 0 
 9697184 15.769  1-17 3722.0  83.0  83.0 4.785 0.052 0.032 0.469 0.034 0.042  35.68  2.75  1511.9    41.7   2     1 
 9697208 14.710  1-17 5853.4 118.9 113.0 3.937 0.061 0.050 1.184 0.109 0.078  11.51  0.88  3373.6   135.2   1 0   0 
 9697244 16.965  8- 8 4255.7 137.3  98.8 4.630 0.043 0.037 0.647 0.053 0.050  14.49  0.94  1664.6   101.4   1     0 
 9697299 12.915  0-17 6308.8 130.7 128.6 4.242 0.086 0.097 1.235 0.076 0.081   2.11  0.19  1372.9   128.3 1 1     0 
 9697306 14.942  1-17 4884.7  85.5  80.3 4.595 0.022 0.028 0.750 0.033 0.040  20.21  1.55  3929.3   118.8   1 0   0 
 9697315 13.703  1-17 5671.4 103.0 100.6 4.323 0.036 0.038 1.050 0.060 0.065  26.72  2.72   178.6     8.6   1 0   0 
 9697324 14.954  1-17 5719.1 112.9 109.1 4.200 0.054 0.055 1.000 0.082 0.076  21.81  2.93   684.8    25.5   1 0   0 
 9697374 14.508  1-17 6315.7 116.5 110.9 4.366 0.028 0.037 1.160 0.049 0.064  25.90  1.57    97.8     5.1   1 0   0 
 9697454 14.415  1-17 5321.2 118.5 113.4 3.641 0.053 0.062 1.362 0.100 0.122  25.94  2.07  1095.0    32.0   1 0   0 
 9697463 12.879  0-17 6614.2 149.5 148.1 4.247 0.033 0.034 1.244 0.051 0.052   3.22  0.35   169.7    18.0   1 0   0 
 9697490 15.537  1-17 4907.6  83.7  77.9 4.493 0.031 0.023 0.798 0.034 0.025  31.49  1.37   233.4    19.4   1 1   0 
 9697507 13.637  1-17 5666.4  98.6  97.2 4.485 0.033 0.041 0.903 0.051 0.058  28.12  3.31   200.6     7.7   1 0   0 
 9697509 15.563  1-17 4952.0 247.0 223.0 4.592 0.072 0.048 0.658 0.088 0.044   7.19  0.51  4238.2   219.9   2     1 
 9697563 15.430  4-17 4712.3  85.8  79.1 4.605 0.022 0.026 0.722 0.033 0.034  10.10  0.71  3925.1   171.6   1 0   0 
 9697601 13.964  1-17 4852.4  84.2  80.7 4.607 0.022 0.026 0.711 0.030 0.033  24.37  2.16   612.9    19.5   1 0   0 
 9697658 15.666  1-17 4731.7  86.6  79.3 4.604 0.022 0.026 0.726 0.033 0.035  33.07  5.14   329.1    16.3   1 0   0 
 9697725 15.765  1-17 3879.3  80.1  74.8 4.686 0.013 0.013 0.548 0.013 0.013  20.92  1.55  1386.3    50.9   1 0   0 
 9697791 15.905  1-17 4159.9  84.0  98.3 4.636 0.041 0.035 0.619 0.040 0.044  20.21  1.77   665.9    32.7   1     0 
 9697800 14.875  1-17 4753.5  78.7  75.3 4.561 0.028 0.024 0.758 0.037 0.032  34.94  2.96  2663.3    62.7   1 0   0 
 9698015 15.804  1-17 5061.5 103.4  92.9 3.650 0.083 0.097 1.141 0.148 0.164  15.08  1.26   659.1    21.8   1 0   0 
 9698016 14.871  1-17 5334.0 159.0 159.0 4.585 0.030 0.112 0.893 0.061 0.104  24.20  1.90  2083.3    60.3   2     1 
 9698042 15.688  4-17 4757.9  83.4  77.3 4.582 0.026 0.028 0.746 0.036 0.036  27.04  2.82   593.8    24.7   1 0   0 
 9698045 13.069  0-17 4630.5  75.2  68.9 4.602 0.021 0.022 0.717 0.029 0.030  26.34  2.81   270.1     9.0   1 0   0 
 9698163 16.606  8- 8 3977.6  73.6  71.3 4.703 0.017 0.016 0.538 0.016 0.016  24.71  2.12  1054.6   116.5   1 0   0 
 9698224 14.764  1-17 5410.6 122.0 122.0 3.575 0.046 0.052 1.500 0.096 0.116  51.80  4.21  4178.1    78.1   1 0   0 
 9699878 13.959  1-17 5866.9 111.0 103.8 4.218 0.040 0.045 1.061 0.077 0.082  35.17  5.99   182.8     7.0   1 0   0 
 9699942 16.410  8- 8 3813.1  77.3  75.2 4.720 0.013 0.013 0.509 0.013 0.014  24.37  3.83   278.3    61.3   1 0   0 
 9700065 12.357  0-17 5841.8 111.7 112.3 3.909 0.035 0.032 1.174 0.065 0.063  26.74  3.14   118.1     4.5   1 0   0 
 9700162 14.401 16-17 6116.6 120.2 113.0 4.233 0.044 0.043 1.156 0.067 0.081   3.38  0.21   252.3    29.9   1 0   0 
 9700186 13.003  0-17 5552.2  89.1  90.2 4.538 0.017 0.027 0.902 0.030 0.042  28.34  3.01   845.3    22.4   1 0   0 
 9700223 14.551  1-17 5355.4  82.5  80.4 4.536 0.016 0.024 0.933 0.030 0.037  18.47  1.61   783.7    30.3   1 0   0 
 9700234 10.115  0-17 6560.2 125.4 130.3 4.074 0.029 0.029 1.431 0.068 0.062   2.51  0.30   282.7    24.6   1 0   0 
 9700359 13.582  0-17 5330.0 520.0 967.0 4.542 0.108 0.201 0.884 0.173 0.211  12.88  1.03  1209.7    47.2   2     1 
 9700366 15.406  4-17 5159.4  93.6  86.0 4.527 0.036 0.041 0.826 0.047 0.051  24.20  2.01  1838.1    56.5   1 0   0 
 9700497 14.495  1-17 5416.3 107.9  94.8 4.368 0.044 0.037 0.880 0.065 0.051  21.78  2.04   719.0    24.9   1 0   0 
 9700650 13.842  1-17 3635.0  58.0  65.0 4.849 0.040 0.040 0.434 0.032 0.044  21.07  1.52  1585.5    47.8   2     1 
 9700686 12.163  0-17 6394.8 128.0 131.7 4.109 0.029 0.031 1.329 0.058 0.054  17.59  1.99    72.9     4.0   1 0   0 
 9700730 15.996  1-17 4382.0  86.6  81.2 4.593 0.027 0.023 0.704 0.029 0.029  19.94  1.59   258.1    22.3   1 0   0 
 9700791 14.880  1-17 5783.0 138.0 173.0 4.539 0.036 0.204 0.977 0.102 0.125  26.12  2.98   297.2    13.4   2     1 
 9700855 10.878  0-17 6169.8 108.5 104.6 4.375 0.022 0.034 1.142 0.046 0.063  10.09  0.87   187.2     8.8   1 0   0 
 9700872 14.307 16-17 5979.2 104.5 107.0 4.051 0.061 0.072 1.196 0.100 0.098  12.62  0.91   148.5    11.4   1 0   0 
 9700913 15.769  1-17 5215.2  91.6  86.0 4.521 0.033 0.046 0.879 0.046 0.050  26.63  2.44   784.3    30.2   1 0   0 
 9700914 13.578  1-17 5145.6  81.5  82.0 4.588 0.020 0.030 0.779 0.030 0.042  25.76  2.61  1133.6    31.5   1 0   0 
 9701012 14.596  1-17 4506.8  56.5  49.6 4.549 0.016 0.010 0.743 0.019 0.014  12.44  1.04  2384.6    93.7   1 1   0 
 9701041 14.284  3-16 6016.7 114.5 111.0 3.937 0.052 0.047 1.260 0.140 0.080  19.78  1.10    38.0     7.6   1 0   0 
 9701629 15.232  4-17 5720.0  99.2  97.5 4.494 0.027 0.039 0.942 0.045 0.059  11.51  0.83  5693.2   225.8   1 0   0 
 9701634 15.474  1-17 4435.7  76.4  71.9 4.604 0.022 0.020 0.699 0.028 0.025  45.16  4.36  1448.6    34.2   1 0   0 
 9701675 16.749  4- 4 4633.8  87.6  82.5 4.614 0.027 0.032 0.703 0.040 0.039  12.44  1.29   255.0    65.1   1 0   0 
 9701719 14.720  1-17 4352.1  76.1  73.6 4.641 0.018 0.017 0.641 0.021 0.018  29.38  2.22   897.8    26.2   1 0   0 
 9701724 15.217  1-17 5006.8  86.6  79.9 4.539 0.034 0.034 0.799 0.044 0.043  45.79  3.56  1297.8    30.1   1 0   0 
 9701813 15.696  2-17 5537.9 101.5  99.2 4.434 0.053 0.060 0.914 0.064 0.066  19.79  1.96  1197.8    46.3   1 0   0 
 9701901 14.104  1-17 4325.6  80.7  77.5 4.625 0.024 0.025 0.668 0.031 0.027  24.03  1.83   994.0    29.9   1     0 
 9701939 13.732  1-17 6211.1 124.3 112.1 4.014 0.032 0.035 1.373 0.064 0.079   9.51  0.95    93.5     9.1   1 0   0 
 9701940 15.554  1-17 5399.0 160.0 144.0 4.588 0.035 0.112 0.882 0.072 0.108  22.42  1.83  2092.7    66.5   2     1 
 9701988 13.879  1-17 5102.8  81.5  76.3 4.566 0.016 0.026 0.860 0.027 0.037  19.93  1.54  4439.0   131.0   1 0   0 
 9702006 15.485  1-17 4705.2  80.0  74.0 4.584 0.025 0.025 0.740 0.034 0.033  17.84  1.36  2780.4    94.9   1 0 1 0 
 9702040 15.046  1-17 5421.4  96.2  91.1 4.535 0.025 0.040 0.872 0.040 0.057  27.80  2.89   868.5    27.4   1 0   0 
 9702051 14.640  1-17 4982.9  80.0  75.3 4.550 0.025 0.033 0.843 0.037 0.046  39.86  1.35   522.1    20.8   1 0   0 
 9702072 13.393  1-17 5367.6  86.2  86.0 4.539 0.018 0.030 0.901 0.031 0.043  25.05  1.99  1060.7    29.8   1 0 0 0 
 9702112 15.730  1-17 3943.6  90.3  88.8 4.648 0.025 0.024 0.584 0.023 0.025  30.63  2.23  1159.0    36.6   1     0 
 9702201 14.516  1-17 5358.8  87.6  86.6 4.558 0.017 0.027 0.877 0.028 0.038  18.48  1.63   624.9    24.3   1 0   0 
 9702213 15.492  1-17 4661.3  85.2  76.9 4.619 0.019 0.024 0.703 0.029 0.032  23.87  1.62  5675.8   157.9   1 0   0 
 9702369  9.554  0-17 6368.4 121.0 113.8 4.309 0.028 0.031 1.225 0.053 0.061  11.60  0.90    50.5     2.5   1 0   0 
 9702391 16.038  8- 8 4489.5  77.6  73.2 4.599 0.024 0.022 0.709 0.030 0.028  34.46  5.90   183.8    43.7   1 0   0 
 9702479 14.417  1-17 5303.4  84.6  81.4 4.531 0.020 0.032 0.913 0.035 0.046   9.69  0.70  5502.5   233.4   1 0   0 
 9702497 12.511  0-17 5497.2 101.6  96.6 4.312 0.036 0.038 0.979 0.058 0.060  19.78  2.51    71.9     4.1   1 0   0 
 9702540 12.357  0-17 5719.1  99.8  98.7 4.421 0.037 0.040 0.955 0.065 0.065  14.99  1.32  1139.1    39.7   1 0   0 
 9702582 14.938  1-17 4771.8  77.3  72.8 4.542 0.029 0.021 0.768 0.038 0.028  33.06  5.59   901.6    25.5   1 0   0 
 9702748 14.940  1-17 5316.0  86.1  82.2 4.598 0.018 0.029 0.787 0.026 0.035  34.65  2.74   941.9    25.8   1 0   0 
 9702771 15.339  1-17 4371.8  87.6  82.4 4.595 0.027 0.024 0.702 0.029 0.030  20.92  1.99   380.1    19.6   1 1   0 
 9702846 13.929  1-17 6030.4 113.5 106.2 4.072 0.031 0.036 1.319 0.053 0.082  12.28  0.89   125.0     9.6   1 0   0 
 9702922 13.856  1-17 5626.4 106.1  96.7 4.273 0.037 0.036 1.077 0.055 0.060  17.84  1.56  2209.5    70.9   1 0   0 
 9702971 13.506  0-17 5851.2 103.3 105.5 4.080 0.035 0.052 1.184 0.086 0.097  35.65  5.25   342.2     9.7   1 0   0 
 9703015 12.655  0-17 5626.2  91.2  83.8 4.504 0.018 0.028 0.963 0.034 0.047  19.52  2.18  1175.2    36.4   1 0   0 
 9703027 15.426  1-17 5171.6  92.8  87.6 4.548 0.029 0.038 0.821 0.042 0.052  30.00  2.30   359.7    16.3   1 0   0 
 9703196 13.952  2-17 6048.9 104.3 102.9 4.452 0.026 0.036 1.010 0.042 0.054  13.79  1.81   823.4    33.2   1 0   0 
 9703198 14.711  1-17 5851.4 109.4 107.5 4.350 0.045 0.047 1.016 0.074 0.077  19.55  1.96    57.8     7.8   1 0 1 0 
 9703540 13.671  2-15 5582.1  84.2  77.1 4.480 0.017 0.028 1.028 0.033 0.048  25.20  2.65   393.3     9.6   1 0   0 
 9703555 15.095  1-17 5386.0  99.3  84.3 4.322 0.043 0.038 0.876 0.057 0.043  18.60  1.44  2548.4    83.6   1 0   0 
 9703781 16.836  8- 8 4121.9  75.0  86.0 4.594 0.016 0.016 0.642 0.016 0.014  26.48  2.95  2934.2   242.5   1 1   0 
 9703789 15.195  1-17 5204.6  90.9  86.6 4.583 0.021 0.032 0.794 0.036 0.048  15.64  1.14  5449.9   185.5   1 0   0 
 9703800 15.303  1-17 5348.4 114.5 109.3 3.960 0.050 0.051 0.973 0.065 0.069  27.25  2.49  1643.2    47.9   1 0   0 
 9703887 15.094  1-17 5056.5  88.4  80.1 4.511 0.037 0.032 0.811 0.049 0.041  12.27  1.20  1106.8    50.3   1 0   0 
 9703890 12.974  0-17 5595.8 109.2 103.2 4.310 0.044 0.042 0.886 0.065 0.057  23.73  3.74    45.8     2.6   1 0   0 
 9703897 13.715  1-17 6612.7 151.5 144.3 4.184 0.033 0.031 1.297 0.054 0.047   3.89  0.59   195.7    20.7   3 0   0 
 9703982 12.507  0-17 5805.4 138.1 118.2 4.469 0.041 0.050 0.991 0.066 0.060  28.54  2.20   145.5     5.1   1     0 
 9704039 14.146  1-17 5609.1  93.2  92.4 4.511 0.025 0.034 0.909 0.040 0.052  24.03  3.37   479.4    17.7   1 0   0 
 9704078 13.293  0-17 4492.1  71.4  68.3 4.602 0.021 0.019 0.701 0.029 0.025  23.87  1.81  3225.1    87.0   1 0   0 
 9704094 13.752  1-17 5785.1 112.7 109.2 4.325 0.109 0.130 1.025 0.081 0.074  25.40  1.93   385.1    14.9   1     0 
 9704149 15.102  1-17 5673.3 101.9 100.6 4.466 0.033 0.044 0.946 0.054 0.065  28.98  2.40   562.8    12.5   1 0   0 
 9704169 13.630  1-17 5122.2  92.4  88.7 4.553 0.031 0.030 0.766 0.044 0.043  31.45  2.30   218.7     7.7   1 0   0 
 9704174 15.734  1-17 5144.3  95.2  88.8 4.558 0.028 0.038 0.810 0.041 0.051  19.25  1.58  1292.0    50.0   1 0   0 
 9704233 14.199 10-13 6265.3 118.5 126.4 4.271 0.031 0.040 1.274 0.055 0.065   8.51  0.60    22.2     9.0   1 0   0 
 9704269 12.643  1-17 5887.3  90.2  90.0 4.448 0.015 0.023 1.086 0.031 0.043   4.13  0.28  8490.3   538.4 1 1 0   0 
 9704317 13.893  1-17 5056.7  84.1  79.9 4.572 0.017 0.028 0.836 0.029 0.039  23.38  1.67  2187.6    61.4   1 0   0 
 9704341 14.820  1-17 4667.9   8.4  18.2 4.489 0.005 0.004 0.790 0.007 0.005  43.02  4.65   509.6    14.4   1 1   0 
 9704377 15.705  1-17 5539.3 112.2 107.7 4.277 0.119 0.123 0.926 0.073 0.067  15.95  1.33  1494.5    61.2   1     0 
 9704384 13.317  0-17 5552.3  85.0  84.5 4.516 0.015 0.024 0.962 0.030 0.041  21.51  2.05  1255.7    37.4   1 0 0 0 
 9704431 15.701  2-17 3658.6  72.3  76.7 4.732 0.011 0.011 0.486 0.012 0.012  11.93  0.78  8340.9   324.1   1 0   0 
 9704548 14.627  1-17 5189.5  90.8  88.2 4.571 0.022 0.034 0.808 0.034 0.051  28.78  4.49   421.3    14.9   1 0   0 
 9704596 13.364  0-17 6460.6 130.0 123.0 3.946 0.032 0.034 1.533 0.073 0.079   4.04  0.52   189.6    18.7   3 0   0 
 9704602 13.823  1-17 4828.0  79.0  74.9 4.550 0.029 0.024 0.771 0.041 0.034  37.71  6.63  1146.5    26.6   1 0   0 
 9704682 15.331  4-17 5530.2 102.1 101.5 4.440 0.045 0.051 0.913 0.064 0.067  24.03  2.72  1037.4    35.3   1 0   0 
 9704696 15.907  2-17 5286.4  81.5  72.6 4.236 0.057 0.059 0.877 0.037 0.028  21.07  1.92  1124.5    44.8   1 0   0 
 9704713 12.705  0-17 6313.7 129.6 121.2 4.175 0.037 0.042 1.069 0.074 0.073   5.52  0.50  1510.2    86.3   1 0   0 
 9704724 13.626  1-17 5942.2 105.9 104.1 4.408 0.032 0.042 1.036 0.058 0.073  10.09  0.74  3723.0   154.7   1 0   0 
 9704756 15.904  1-17 4654.6  86.2  81.2 4.624 0.021 0.025 0.695 0.032 0.032  24.71  1.84  1893.5    61.2   1 0   0 
 9704821 13.871  1-17 5296.1  89.2  86.6 4.581 0.015 0.025 0.834 0.025 0.035  26.30  3.00   523.6    16.4   1 0   0 
 9704834 15.951  1-17 4462.2  84.3  80.0 4.626 0.022 0.025 0.678 0.031 0.029  24.20  1.89  1390.1    49.2   1 0   0 
 9704869 14.217  1-17 5420.0 146.0 146.0 4.596 0.038 0.105 0.864 0.072 0.104  23.19  2.70    46.5     5.5   2     1 
 9704943 12.902  0-17 6430.2 129.9 123.3 4.339 0.048 0.060 1.231 0.073 0.074   1.11  0.09   351.0    52.7 1 3     0 
 9704952 14.838  1-17 5625.6 110.3 107.2 4.443 0.040 0.044 0.899 0.063 0.064  23.21  2.45    92.6     8.6   1 0   0 
 9704967 15.636  1-17 5107.9  88.8  82.3 4.459 0.042 0.034 0.824 0.046 0.034  21.21  1.67  2411.7    77.9   1 0   0 
 9704997 15.506  1-17 5424.8 103.3 100.6 4.471 0.045 0.052 0.886 0.058 0.063  15.75  1.14  5013.5   173.1   1 0   0 
 9705028 13.376  0-17 5582.5  92.5  90.0 4.491 0.025 0.033 0.947 0.044 0.054  16.97  1.56  1305.5    43.8   1 0   0 
 9705034 15.330  1-17 5349.7 116.2 113.0 3.922 0.052 0.054 1.003 0.071 0.074  29.04  2.04  8142.0   200.7   1 0   0 
 9705092 15.680  4-17 4979.7  89.7  82.5 4.567 0.028 0.034 0.782 0.039 0.045  31.49  1.71   377.9    25.3   1 0   0 
 9705098 14.476  1-17 5129.6  91.3  85.6 4.573 0.023 0.033 0.799 0.035 0.050  13.06  1.02  2430.0    92.6   1 0   0 
 9705183 15.964  4-17 6687.2 144.6 136.5 4.411 0.046 0.044 1.138 0.083 0.077  10.54  1.11   366.7    34.4   1 0   0 
 9705261 14.276 16-17 6124.6 110.4 109.4 4.399 0.029 0.038 1.060 0.051 0.064   5.47  0.46   479.3    35.3   1 0   0 
 9705287 13.542  0-17 6118.9 128.9 116.7 4.239 0.041 0.031 1.207 0.068 0.068  15.83  0.97    19.4     4.3   1 0   0 
 9705432 12.953  0-17 5374.2 134.0 126.6 3.390 0.037 0.050 1.592 0.097 0.120  31.49  2.29  6673.8   154.0   2 0   0 
 9705496 14.263  1-17 5094.8  66.8  55.1 4.370 0.020 0.016 0.857 0.023 0.015  26.67  2.26  1362.9    37.8   1 1   0 
 9705642 11.080  0-17 6720.8 138.9 142.8 4.158 0.030 0.031 1.436 0.074 0.064   4.96  0.47   251.6    16.5   1 0   0 
 9705673 15.162  1-17 5636.0 109.0 105.3 4.338 0.052 0.051 0.944 0.073 0.069  18.73  1.67   975.4    37.2   1 0   0 
 9705874 14.557  1-17 5527.2 106.9  94.5 4.324 0.043 0.036 0.848 0.058 0.045  27.42  2.23   308.1    12.3   1 0   0 
 9706034 13.059  0-17 6344.4 122.0 124.4 4.222 0.030 0.035 1.302 0.056 0.059  10.82  1.87    49.1     5.4   1 0   0 
 9706273 14.620  1-17 4695.5  35.9  45.9 4.556 0.012 0.009 0.699 0.012 0.010  28.57  2.75   109.8     7.5   1 0   0 
 9706296 15.313  1-17 5233.0  93.8  89.4 4.568 0.024 0.035 0.815 0.038 0.052  26.30  3.52   936.9    31.2   1 0   0 
 9706434 15.846  2-17 5611.7 104.9 102.1 4.419 0.055 0.063 0.934 0.066 0.068  19.79  2.27   678.8    32.8   1 0   0 
 9706486 15.971  4-17 5421.4  99.9  95.6 4.498 0.042 0.055 0.880 0.053 0.060  16.19  1.53  1509.0    64.6   1 0   0 
 9706591 15.824  1-17 4154.6  51.5  71.2 4.631 0.033 0.021 0.620 0.018 0.017  15.86  1.25  1576.2    65.2   1 0   0 
 9706629 12.724  0-17 6688.1 145.2 136.6 4.216 0.031 0.029 1.317 0.058 0.048   3.12  0.31    89.5    12.0   1 0   0 
 9706666 11.680  0-17 6079.0 130.2 113.0 4.236 0.036 0.027 1.240 0.062 0.061  30.83  3.27    91.0     3.5   1 0   0 
 9706784 14.239  1-17 5490.2  93.6  93.9 4.521 0.024 0.035 0.899 0.038 0.051  29.00  2.98   396.9    13.3   1 0   0 
 9706804 15.418  1-17 3881.6  80.0  73.1 4.683 0.013 0.013 0.550 0.013 0.013  19.66  1.54   649.7    28.5   1 0   0 
 9706805 15.058  1-17 6086.9 113.3 109.7 4.378 0.035 0.045 1.090 0.058 0.074  15.24  2.28    70.3    11.0   1 0   0 
 9706810 11.649  0-17 6457.6 142.3 136.8 4.117 0.031 0.035 1.301 0.055 0.056   2.22  0.19   361.8    35.0 1 3 0   0 
 9706951 12.620  0-17 5642.7  94.5  98.4 4.383 0.035 0.038 1.048 0.062 0.064  14.59  1.40  1810.5    63.0   1 0   0 
 9706980 13.894  1-17 6122.3 116.2 114.5 3.948 0.036 0.052 1.356 0.079 0.129  27.36  2.74   210.4     6.9   1 0   0 
 9707179 13.943  1-17 5311.3  85.9  71.9 4.355 0.020 0.016 0.814 0.027 0.021  29.10  1.83   274.1     9.8   1 0   0 
 9707291 13.222  1-17 6108.6 116.3 107.2 4.045 0.031 0.048 1.280 0.061 0.118   4.90  0.68   116.0    12.3   1 0   0 
 9710326 15.190  1-17 3926.5  59.7  60.7 4.729 0.012 0.012 0.509 0.012 0.012  25.58  2.19  1384.9    42.3   1 0 0 0 
 9710336 13.212  1-17 5251.6  68.5  65.8 4.250 0.020 0.018 0.871 0.023 0.021   4.40  0.30 18972.9  1162.7 1 1 0   0 
 9710362 11.011  1-17 5238.2 121.8 115.0 3.555 0.029 0.048 1.569 0.076 0.122  34.53  2.85 11057.2   255.4   3 0   0 
 9710373 13.862  1-17 6263.7 131.2 124.5 4.095 0.033 0.038 1.297 0.057 0.067   6.51  0.51   107.9    12.1   1 0   0 
 9710394 15.383  1-17 5535.9  98.7  95.2 4.504 0.032 0.045 0.904 0.048 0.060  26.86  2.25   810.9    30.1   1 0   0 
 9710428 14.792  1-17 5089.4  88.7  82.4 4.560 0.026 0.034 0.804 0.038 0.050  29.18  3.29   729.0    22.6   1 0   0 
 9710436 12.085  0-17 5660.2 106.4 101.2 4.231 0.041 0.039 0.928 0.069 0.061  15.21  1.45  1498.7    51.0   1 0   0 
 9710472 15.407  4-17 5165.3  90.1  81.1 4.481 0.045 0.039 0.830 0.053 0.044  11.92  0.85  2117.9    90.8   1 0   0 
 9710511 14.454  1-17 5259.0  81.3  70.9 4.334 0.031 0.026 0.870 0.041 0.028  21.81  2.05  1146.6    36.4   1 0   0 
 9710573 14.083  1-17 4799.1  74.2  73.7 4.532 0.023 0.015 0.752 0.031 0.022  36.18  4.20   866.6    21.6   1 0   0 
 9710597 16.108  8- 8 4095.2  80.0  85.0 4.600 0.018 0.016 0.635 0.014 0.014  16.19  1.43  2119.2   162.7   1 0   0 
 9710611 12.458  0-17 5933.1 114.1 109.3 4.269 0.039 0.042 0.988 0.071 0.068  21.33  1.86    36.5     2.9   1 0   0 
 9710717 16.807  8- 8 3551.8  80.0  64.5 4.803 0.012 0.012 0.399 0.013 0.013   3.70  0.26  6373.3   493.5   1 0   0 
 9710739 12.749  0-17 6046.5 128.9 107.8 4.156 0.037 0.035 1.223 0.061 0.081  17.01  1.37   217.3     9.1   1 0   0 
 9710941 15.683  1-17 5264.0 158.0 158.0 4.589 0.032 0.104 0.845 0.078 0.093  18.21  1.37  5554.2   178.7   2     1 
 9710983 12.831  0-17 5863.4 116.1 116.6 3.781 0.039 0.035 1.320 0.073 0.067  18.06  1.16   106.5     5.6   1 0   0 
 9711194 13.438  0-17 5996.2 105.6 104.3 4.113 0.030 0.040 1.206 0.065 0.097  13.63  1.28   358.0    16.2   1 0   0 
 9711202 14.579  1-17 4086.0  74.2  79.6 4.613 0.018 0.016 0.625 0.014 0.014  24.03  1.82  1731.1    50.3   1 0   0 
 9711291 13.586  1-17 5860.0 116.4 110.5 4.401 0.042 0.043 0.871 0.065 0.057  15.11  0.88   511.4    20.7   1 0   0 
 9711379 15.695  4-17 5495.5 104.0 101.5 4.446 0.052 0.060 0.903 0.062 0.065  15.22  1.83   620.2    34.3   1 0   0 
 9711385 14.690  1-17 4950.2  94.9  89.3 4.588 0.021 0.029 0.765 0.033 0.044  38.75  4.54   277.3    10.0   1 0   0 
 9711639 14.933  1-17 5765.0 116.2 112.9 3.991 0.062 0.050 1.110 0.095 0.076  19.64  2.57    87.7     9.6   1 0   0 
 9711648 15.988  1-17 4297.0 127.0 140.0 4.715 0.041 0.050 0.573 0.057 0.051   9.90  0.75   418.2    38.0   2     1 
 9711652 14.431  1-17 5864.5 111.4 109.0 4.336 0.045 0.047 1.023 0.075 0.077  21.87  4.47   106.8     7.9   1 0   0 
 9711781 13.645  1-17 5390.4  85.4  77.0 4.338 0.024 0.021 0.809 0.030 0.023  30.84  3.23   267.3     8.9   1 0   0 
 9711800 15.493  1- 3 5682.9 107.0 102.6 4.360 0.058 0.058 0.959 0.073 0.071  15.62  0.82   162.6    16.8   1 0   0 
 9711852 14.601  1-17 5854.8 116.0 110.3 4.317 0.048 0.046 0.916 0.070 0.062  23.02  1.55   179.5    10.1   1 0   0 
 9711999 13.660  1-17 5251.4  95.0  91.5 4.522 0.032 0.039 0.846 0.048 0.056  16.53  1.20  2356.2    77.9   1 0   0 
 9712019 15.947  1-17 4193.4  56.2  60.1 4.610 0.032 0.024 0.645 0.025 0.017  40.14  3.13  2275.9    56.0   1 0   0 
 9712023 15.233  1-17 4800.8  84.7  77.1 4.580 0.025 0.028 0.753 0.036 0.038  24.53  2.07   155.9    11.7   1 0   0 
 9712109 14.890  1-17 5645.8 113.0 104.9 4.225 0.049 0.047 0.867 0.064 0.054  27.23  3.35   341.6    14.2   1 0   0 
 9712123 12.585  0-17 5935.4 105.4 103.4 4.407 0.032 0.041 1.035 0.058 0.074  19.16  2.99    92.8     4.8   1 0   0 
 9712136 15.803  2- 2 5730.4 106.8 102.0 4.438 0.051 0.066 0.962 0.063 0.068  20.04  2.01   237.9    20.9   1 0   0 
 9712185 14.053  1-17 4937.4 133.8 111.7 4.547 0.047 0.060 0.788 0.049 0.048  28.79  2.17   109.5     6.1   1     0 
 9712252 15.584  1-17 5307.5  98.9  94.2 4.528 0.036 0.049 0.849 0.048 0.056  20.78  1.72  1528.5    53.5   1 0   0 
 9712259 15.132  1-17 5772.4 103.1  95.0 4.515 0.026 0.035 0.927 0.044 0.052  17.97  1.73  1045.3    39.9   1 0   0 
 9712350 15.960  1-17 5146.2  94.6  87.1 4.517 0.044 0.048 0.823 0.049 0.048  19.25  1.65  3121.2   105.7   1 0 1 0 
 9712383 14.930  1-17 4474.1  74.2  68.6 4.585 0.023 0.018 0.718 0.029 0.024  36.43  3.38  1460.0    36.1   1 0   0 
 9712457 15.825  1-17 3776.2  79.2  73.2 4.703 0.013 0.013 0.524 0.013 0.013  33.06  2.42  1308.9    39.2   1 0   0 
 9712475 14.680  1-17 4454.1  75.0  69.7 4.616 0.020 0.021 0.690 0.027 0.025  31.49  4.03   898.0    25.2   1 0   0 
 9712552 15.902  1-17 5014.3 107.1 116.5 4.033 0.171 0.078 0.891 0.018 0.022   2.88  0.20  7804.4   624.7 1 1 0   0 
 9712563 15.264  1-17 4813.9  81.7  76.0 4.558 0.030 0.028 0.766 0.039 0.035  28.98  2.61  2841.8    74.7   1 0   0 
 9712730 12.567  0-17 5644.5 107.7  98.1 4.386 0.044 0.040 0.837 0.066 0.053  20.09  2.53   260.0     9.4   1 0   0 
 9712736 15.436  1-17 5268.0  78.3  69.9 4.283 0.045 0.046 0.871 0.034 0.027   1.98  0.14 14969.1  1391.9 1 1 0   0 
 9712829 15.906  4-17 5442.9  99.5  98.0 4.512 0.038 0.052 0.880 0.051 0.059   9.27  0.64    58.8    22.8   1 0   0 
 9712941 15.926  1-17 4889.0  90.7  85.6 4.599 0.025 0.031 0.742 0.039 0.041  18.73  1.46  4089.5   135.4   1 0   0 
 9712943 13.882  1-17 5794.8 114.5 109.7 4.294 0.042 0.045 1.005 0.075 0.076  17.82  2.25   752.1    26.9   1 0   0 
 9712963 15.512  1-17 5041.8  88.3  82.4 4.482 0.038 0.030 0.812 0.045 0.033  30.84  2.66  1750.9    48.6   1 0   0 
 9712988 13.772  1-17 5832.3 108.3 103.7 4.144 0.067 0.070 1.118 0.093 0.084  15.03  1.91   256.9    13.0   1     0 
 9712998 14.378  1-17 5518.5 110.6 102.9 4.319 0.045 0.043 0.910 0.068 0.061  59.59  4.91   514.2    11.4   1 0   0 
 9713016 15.606  1-17 5802.5 105.2  99.9 4.506 0.030 0.039 0.936 0.049 0.055  28.14  3.77   331.1    17.3   1 0   0 
 9713071 15.826  1-17 3504.0  62.0  62.0 4.916 0.060 0.045 0.346 0.051 0.056  35.68  2.69  1654.5    45.2   2     1 
 9713110 11.192  0-17 6174.8 117.2 107.4 3.955 0.028 0.029 1.486 0.060 0.072   6.17  0.58  1093.3    58.2   1 0   0 
 9713112 12.560  0-17 6550.9 133.8 128.7 3.992 0.036 0.037 1.459 0.077 0.077  20.90  1.86   197.5     7.5   1 0   0 
 9713191 15.629  1-17 3889.9  79.5  78.0 4.665 0.016 0.016 0.568 0.015 0.016  43.32  3.10  2597.4    58.1   1     0 
 9713196 15.880 14-17 3917.0 136.0 136.0 4.656 0.056 0.020 0.611 0.041 0.062   8.38  0.65  3634.4   181.5   2     1 
 9713242 13.685  1-17 5669.3 112.7 113.5 4.062 0.056 0.046 1.055 0.089 0.069   6.13  0.46  4030.9   214.5   1 0   0 
 9713299 14.498  1-17 6267.6 126.5 118.7 4.286 0.040 0.045 1.143 0.064 0.070   6.83  0.77    91.7    13.7   1 0   0 
 9713300 14.538  1-17 6050.7 110.2 107.5 4.391 0.032 0.043 1.074 0.056 0.073  27.96  4.05   337.8    12.8   1 0   0 
 9713310 15.138  1-17 5748.6 106.0 104.1 4.420 0.043 0.052 0.974 0.065 0.072  18.96  1.83   754.9    30.4   1 0   0 
 9713312 13.426  0-17 6361.7 113.4 113.9 4.362 0.020 0.030 1.184 0.040 0.054   9.61  2.27    26.0     5.5   1 0   0 
 9713353 14.455  1-17 3835.8  74.7  75.4 4.714 0.012 0.012 0.517 0.012 0.013  22.42  1.81  1568.3    47.3   1 0   0 
 9713399 13.749  1-17 5411.9  89.5  93.8 4.477 0.031 0.039 0.948 0.051 0.059   7.76  0.57  3112.6   148.8   1 0   0 
 9713405 11.040  0- 1 6839.3 141.7 127.4 3.695 0.024 0.033 1.845 0.063 0.115   2.67  0.17   185.6    17.2   2 0   0 
 9713432 15.063  1-17 5784.2 103.9  97.0 4.519 0.023 0.032 0.924 0.041 0.050  21.21  2.07   659.8    25.7   1 0   0 
 9713434 11.059  0-17 4840.8  73.1  70.0 4.576 0.021 0.029 0.795 0.031 0.041  21.07  1.65  5165.8   144.9   1 0   0 
 9713573 14.063  1-17 5003.1  76.9  66.1 4.452 0.030 0.021 0.834 0.038 0.024  19.12  1.51  8164.9   243.0   1 0   0 
 9713715 14.591  1-17 4879.2  82.1  77.0 4.584 0.023 0.029 0.760 0.034 0.041  16.99  1.24  8371.4   265.8   1 0   0 
 9713807 14.116  1-17 5902.0 114.8 110.8 4.222 0.041 0.044 1.032 0.078 0.073  22.22  3.85   273.4    11.6   1 0   0 
 9713908 14.920  1-17 6199.1 106.4 101.8 4.402 0.022 0.027 1.149 0.042 0.045  20.22  1.94    35.9     7.9   1 0   0 
 9713986 15.700  1-17 4345.0 106.4 116.6 4.621 0.034 0.034 0.672 0.042 0.048   2.88  0.20 13718.9  1065.3 1 1     0 
 9714146 15.392  1-17 5702.2 100.9  98.5 4.441 0.041 0.050 0.958 0.060 0.068   9.90  0.82   460.4    32.2   1 0   0 
 9714149 15.048  1-17 5374.1  97.3  92.8 4.543 0.025 0.039 0.858 0.039 0.056  27.99  2.73   497.1    18.4   1 0   0 
 9714168 15.573  1-17 5544.4 107.9 106.2 4.403 0.053 0.055 0.916 0.070 0.067  22.90  2.40   209.2    15.7   1 0   0 
 9714228 14.557  1-17 5402.8 103.5 102.5 4.490 0.035 0.043 0.882 0.056 0.063  16.88  1.76   918.6    34.7   1 0   0 
 9714277 15.300  1-17 5169.8  94.1  87.8 4.563 0.026 0.037 0.811 0.039 0.052  29.38  2.44   694.6    23.7   1 0   0 
 9714399 15.908  4-17 4928.5  91.9  85.9 4.582 0.026 0.033 0.764 0.039 0.042  16.49  1.00   476.4    29.0   1 0   0 
 9714427 15.831  4-17 5123.9  95.9  87.9 4.516 0.041 0.042 0.821 0.048 0.047   0.61  0.04 23816.5  3990.6 1 1 0   0 
 9714493 17.296 14-14 4903.0 175.0 175.0 4.579 0.050 0.045 0.729 0.081 0.061   5.84  0.42 30706.7  1712.6   2     1 
 9714563 11.112  0-17 6484.4 130.6 119.4 3.803 0.030 0.027 1.704 0.076 0.073   1.43  0.09   118.6    16.6   3 0   0 
 9714567 15.221  1-17 5127.4  74.0  66.2 4.371 0.025 0.023 0.851 0.024 0.019  20.07  1.54  1830.9    60.7   1 1   0 
 9714605 15.361  1-17 4956.9  92.5  88.6 4.595 0.021 0.029 0.755 0.034 0.042  12.79  1.12  3962.9   153.3   1 0   0 
 9714914 15.863  2-15 4629.4  79.4  75.6 4.591 0.025 0.025 0.727 0.034 0.032  21.36  1.64  4416.1   152.6   1 0   0 
 9714973 16.719 10-15 5019.0 181.0 181.0 4.612 0.027 0.077 0.822 0.055 0.087  11.69  0.83   566.8    62.7   2     1 
 9714978 16.231 10-14 4422.2  80.8  77.0 4.626 0.021 0.023 0.676 0.029 0.027  11.77  0.96  1125.3    74.6   1 0   0 
 9714983 14.303  1-17 5453.9  96.0  96.2 4.481 0.035 0.044 0.894 0.057 0.064  14.88  1.24  2802.0    98.5   1 0   0 
 9715007 16.097 10-17 4933.0  87.6  83.7 4.608 0.024 0.030 0.734 0.039 0.041  19.52  1.50  3619.6   121.5   1 0   0 
 9715022 13.970  1-17 5812.9 106.1  93.7 4.127 0.040 0.047 1.180 0.070 0.093  14.88  1.22    47.8     6.3   1 0   0 
 9715055 14.284  1-17 5938.5 163.9 251.1 3.715 0.072 0.100 1.437 0.188 0.168  14.79  1.35   572.6    24.6   1 0   0 
 9715088 14.090  1-17 5237.0 157.0 141.0 4.399 0.148 0.222 0.860 0.088 0.061  26.67  2.42  1342.5    37.0   2     1 
 9715091 17.282 10-14 4878.0 174.0 174.0 4.561 0.055 0.045 0.768 0.069 0.062  24.37  2.17  3399.1   148.8   2     1 
 9715099  9.049  0-16 6241.5 109.6 109.5 3.810 0.022 0.036 1.630 0.059 0.134   4.77  0.44   327.1    20.6   1 0   0 
 9715121 14.520  4-17 5690.8  87.3  75.3 4.260 0.028 0.025 0.765 0.028 0.020   5.85  0.46  3284.6   183.7   1 0   0 
 9715138 14.951  1-17 5530.7  98.6  98.3 4.486 0.034 0.045 0.910 0.052 0.064  19.93  1.85  1573.7    52.2   1 0   0 
 9715154 15.230  1-17 3883.4  79.7  73.9 4.681 0.013 0.013 0.553 0.013 0.013  30.21  2.11  2518.7    65.5   1 0   0 
 9715179 12.896  0-17 6712.6 133.0 138.0 4.298 0.021 0.026 1.319 0.042 0.049   3.03  0.29   315.4    29.3   3 0   0 
 9715236 15.976  1-17 3632.7  83.2  66.4 4.780 0.010 0.010 0.433 0.011 0.011  53.70  3.88  2848.8    58.7   1 0   0 
 9715242 14.435  1-17 5931.7 107.1 104.2 4.438 0.027 0.038 1.020 0.048 0.067  20.65  3.12   267.6    12.6   1 0   0 
 9715347 18.042  6- 6 3836.1  78.2  78.3 4.735 0.026 0.026 0.493 0.029 0.029  34.94  4.08  4072.0   248.0   1 0   0 
 9715355 16.007 10-10 4500.0 154.0 169.0 4.572 0.060 0.020 0.717 0.054 0.054   1.11  0.07  6097.6   803.2   2 1   1 
 9715427 14.754  1-17 5463.8 115.7 111.3 4.115 0.044 0.045 0.930 0.066 0.062  37.66  2.93   974.8    24.9   1 0   0 
 9715447 14.910  1-17 5900.5 102.8 102.0 4.489 0.025 0.034 0.950 0.040 0.051  21.95  2.32    22.9     7.2   1 0   0 
 9715460 17.462  8-17 3411.2  73.2  66.4 4.832 0.010 0.010 0.358 0.010 0.010  57.56  4.82  3681.4   101.6   1 0   0 
 9715470 16.726 14-17 5717.0 186.0 186.0 4.414 0.120 0.180 0.905 0.115 0.094  21.81  2.26   955.1    52.7   2     1 
 9715549 16.672  6-17 4632.8  96.5  89.9 4.539 0.030 0.027 0.760 0.029 0.027  11.69  1.04  1622.4   105.5   1 1   0 
 9715580 13.162  0-17 6457.0 108.0 104.5 4.346 0.014 0.019 1.267 0.030 0.037   4.88  0.41  1536.4    94.5   1 0   0 
 9715600 12.387  0-17 5352.1  91.1  77.8 4.346 0.036 0.028 0.870 0.054 0.039  11.27  0.81  5137.4   198.1   1 0   0 
 9715615 16.514  5-17 5093.4 102.6  95.2 4.463 0.054 0.052 0.823 0.044 0.037  31.06  2.67   608.5    36.2   1 0   0 
 9715636 15.923  5-17 5396.4 112.8  95.2 4.337 0.056 0.051 0.878 0.062 0.046  10.68  0.76   569.9    42.5   1 0   0 
 9715637 16.123  2-17 5172.9 105.4  95.8 4.507 0.045 0.047 0.830 0.051 0.049  10.68  0.81  2831.2   147.9   1 0   0 
 9715669 15.008  1-17 5534.6  98.4  94.3 4.508 0.028 0.041 0.904 0.045 0.059  34.22  4.02   444.6    15.3   1 0   0 
 9715686 15.132  1-17 3945.1  78.8  75.3 4.660 0.014 0.013 0.575 0.013 0.013  18.60  1.34  2840.0    92.4   1 0   0 
 9715689 15.056  1-17 5993.3 114.8 106.0 4.500 0.021 0.028 0.965 0.037 0.047  18.97  2.97   127.5    11.5   1 0   0 
 9715693 17.094  6-14 4414.6  91.4  87.5 4.625 0.027 0.029 0.674 0.036 0.034  27.04  3.10  2500.5   152.3   1 0   0 
 9715709 17.497  6-14 4149.0  71.8  92.0 4.628 0.032 0.028 0.622 0.031 0.029   0.56  0.04 21628.2  3998.7 1 1 0   0 
 9715771 15.825  2-17 5630.5 106.6 102.1 4.485 0.038 0.051 0.927 0.054 0.061  30.21  4.20   791.7    30.6   1 0   0 
 9715785 14.201  1-17 5811.7 116.1 114.2 4.171 0.045 0.042 0.972 0.078 0.067  27.57  2.46   121.7     6.9   1 0   0 
 9715798 15.565  1-17 5545.3 102.8  99.5 4.511 0.030 0.043 0.902 0.047 0.058   9.55  0.69  4719.6   210.8   1 0   0 
 9715819 16.423  3-14 5022.4 124.8 118.3 4.493 0.069 0.124 0.812 0.057 0.051   7.45  0.54  6351.4   338.0   1     0 
 9715848 14.021  5-17 6527.4 123.9 127.9 4.300 0.025 0.032 1.280 0.048 0.053   2.03  0.14   118.2    23.7 1 1 0   0 
 9715855 16.446  3-10 5418.8 116.6 102.5 4.343 0.079 0.074 0.884 0.065 0.052  15.30  1.42   453.1    42.8   1 0   0 
 9715881 15.862 10-14 4656.2  81.5  76.6 4.626 0.021 0.025 0.693 0.032 0.032  16.30  1.32  3922.3   161.7   1 0   0 
 9715903 16.629  6- 6 4005.0 124.0 152.0 4.654 0.060 0.020 0.606 0.050 0.062  20.78  1.55   967.0    97.0   2     1 
 9715904 17.595  6-10 3485.5  87.8  75.8 4.859 0.014 0.015 0.333 0.016 0.015  20.95  1.60  2183.3   133.0   1 0   0 
 9715931 17.237  6-14 3804.0  76.0  76.0 4.716 0.036 0.018 0.535 0.030 0.028  24.03  1.62  1100.6    74.7   2     1 
 9715969 15.098  1-17 4674.8  78.1  73.9 4.584 0.024 0.024 0.737 0.034 0.032  13.33  1.13  2359.6    92.1   1 0   0 
 9715987 15.166  1-17 5864.2 106.9 102.4 4.503 0.023 0.031 0.951 0.041 0.052  10.30  0.82  3995.2   170.5   1 0   0 
 9716005 16.477 14-17 6178.0 197.0 240.0 4.324 0.132 0.198 1.014 0.173 0.115   9.88  0.78   726.4    61.2   2     1 
 9716008 14.975  1-17 5768.1  99.6  97.9 4.450 0.033 0.042 0.981 0.052 0.062   9.95  0.74  2628.5   116.7   1 0   0 
 9716028 12.677  0-17 6180.0 111.0 136.0 4.155 0.162 0.122 1.237 0.107 0.131  17.34  3.72    61.6     4.2   2   1 1 
 9716039 15.924  3-17 5343.5 104.2  95.9 4.560 0.028 0.039 0.832 0.047 0.055  17.23  1.94  1393.8    63.1   1 0   0 
 9716042 14.062 10-10 5923.0 187.0 207.0 4.246 0.220 0.180 0.979 0.147 0.110  12.70  0.94    34.2     6.5   2     1 
 9716061 16.136 14-17 4493.3  82.4  78.9 4.601 0.025 0.024 0.706 0.032 0.029  29.79  2.49   484.9    29.7   1 0   0 
 9716092 14.403  1-17 5401.1  95.0  96.2 4.455 0.037 0.042 0.936 0.058 0.062  14.19  1.23  4449.9   157.1   1 0   0 
 9716103 14.869  1-17 6103.0 181.0 200.0 4.496 0.054 0.216 1.028 0.139 0.139   2.76  0.20   685.4    70.8 1 2     1 
 9716112 14.834  1-17 5975.1 119.4 113.4 4.225 0.079 0.078 1.102 0.085 0.088   9.75  1.05  1161.3    57.0   1     0 
 9716113 15.146  1-17 5493.3 104.9 103.1 4.443 0.045 0.050 0.904 0.065 0.066  17.00  1.57  1451.2    53.7   1 0   0 
 9716117 18.043  6- 6 3702.9  86.1  77.8 4.735 0.019 0.020 0.485 0.023 0.023   7.93  0.60  2887.5   330.0   1 0   0 
 9716121 13.402  0-17 6247.0 169.0 206.0 4.323 0.117 0.143 1.032 0.147 0.120  24.50  2.00   177.1     7.3   2     1 
 9716135 16.796  6- 6 4394.7 106.6  99.0 4.604 0.031 0.031 0.694 0.037 0.038  12.02  0.87  1456.6   130.1   1 1   0 
 9716146 14.196  1-17 6108.9 118.4 113.7 4.215 0.033 0.043 1.165 0.068 0.085   3.91  0.34   761.8    59.6   1 0   0 
 9716154 12.493  0-17 6193.4 108.0 106.0 3.774 0.028 0.031 1.716 0.055 0.074   6.82  0.69   375.7    21.8   1 0   0 
 9716166 16.383  6-17 4855.1 104.5  95.7 4.550 0.042 0.045 0.772 0.042 0.042  21.81  1.75  2169.0    97.7   1 0   0 
 9716169 14.025  1-17 5994.3 112.1 107.1 3.950 0.034 0.052 1.379 0.074 0.131   3.91  0.30  1670.7   117.5   1 0   0 
 9716172 16.440  3-14 5462.1 131.3 130.8 3.805 0.170 0.154 1.149 0.209 0.165  29.79  2.70  1365.3    61.4   1     0 
 9716177 16.023  3-17 5283.3 101.3  93.8 4.494 0.049 0.055 0.851 0.054 0.054  10.83  0.82  4096.7   179.9   1 0   0 
 9716189 13.841  1-17 6355.7 131.0 135.4 4.156 0.032 0.035 1.289 0.054 0.059  11.75  0.82   928.6    39.6   1 0   0 
 9716253 13.995  1-17 6602.5 130.0 120.3 4.309 0.024 0.031 1.284 0.045 0.051   2.72  0.42   132.7    21.3   3 0   0 
 9716262 17.584  6-14 4472.0 156.0 156.0 4.632 0.030 0.036 0.701 0.054 0.066  21.07  0.82   804.4   125.1   2     1 
 9716268 15.975  4-17 5013.3  89.2  86.0 4.456 0.035 0.031 0.817 0.033 0.027  10.90  0.80  2365.6   111.4   1 0   0 
 9716275 15.041  2-10 6072.0 110.1 105.5 4.420 0.028 0.038 1.061 0.048 0.064  10.97  0.84  1579.2    77.9   1 0   0 
 9716280 16.278  5-17 5204.1 111.6 110.0 4.509 0.049 0.057 0.833 0.053 0.051  22.42  2.14  1657.3    71.2   1 0   0 
 9716286 14.444  1-17 4180.9  65.2  44.8 4.640 0.030 0.027 0.621 0.018 0.018  14.90  1.25  2603.5    92.3   1 0   0 
 9716288 17.105  6-14 4134.5  64.5  95.0 4.641 0.033 0.029 0.609 0.027 0.028  16.42  1.52   550.8    68.8   1 0   0 
 9716302 16.490  5-17 4923.4 162.7 133.9 4.601 0.025 0.034 0.742 0.048 0.046  10.10  0.75  3859.5   200.6   1 0   0 
 9716316 16.722  6-14 4486.1  89.7  85.8 4.610 0.026 0.028 0.697 0.035 0.033  26.85  2.01  1377.6    61.6   1 0   0 
 9716376 13.882  2-17 6519.5 151.3 171.0 4.333 0.023 0.031 1.218 0.047 0.071   1.97  0.14  1195.7   121.5 1 1 0   0 
 9716378 15.987  4-17 5438.2 104.0  99.5 4.624 0.027 0.029 0.757 0.039 0.039  11.20  0.86  1897.8    92.3   1 0   0 
 9716387 17.189  6-14 4745.0 172.0 172.0 4.611 0.020 0.060 0.832 0.036 0.077  16.76  1.35  1734.6   105.7   2     1 
 9716388 16.959  6-17 4679.9 102.1  94.2 4.594 0.032 0.037 0.725 0.043 0.041  11.45  0.93   833.1    78.3   1 0   0 
 9716391 16.239  3-17 5113.0 101.2  93.7 4.521 0.045 0.049 0.816 0.048 0.047  17.26  2.00    96.1    22.7   1 0 0 0 
 9716393 15.116  4-17 5052.5  75.6  68.2 4.425 0.025 0.022 0.830 0.028 0.021  22.90  1.96   954.8    32.9   1 0   0 
 9716395 15.957  4-17 5174.1 119.1 132.7 4.456 0.042 0.040 0.832 0.055 0.040  10.39  0.78  1945.1    97.2   1 0   0 
 9716401 14.634  2-17 6424.6 118.1 116.8 4.373 0.020 0.029 1.180 0.039 0.054   5.33  0.45   231.2    24.1   1 0   0 
 9716408 16.893  6-17 4561.9 147.1 104.4 4.607 0.030 0.032 0.704 0.045 0.039  11.93  1.03  1635.1   107.0   1 0   0 
 9716435 14.549  5-17 6274.9 117.4 110.8 4.424 0.022 0.029 1.089 0.041 0.053   6.52  0.43  1203.9    70.6   1 0   0 
 9716502 15.033  2-17 5849.1 105.7 102.0 4.448 0.032 0.044 0.994 0.053 0.066   9.61  0.70  4349.1   190.1   1 0   0 
 9716530 14.375  1-17 4900.7  72.9  73.5 4.545 0.026 0.033 0.853 0.036 0.043  38.24  4.10   949.0    23.3   1 0   0 
 9716610 16.620 14-17 5802.0 172.0 189.0 4.362 0.153 0.187 0.899 0.131 0.087  35.68  2.98  1651.5    54.3   2     1 
 9716615 12.456  1-17 6402.5 133.8 131.2 4.113 0.100 0.098 1.321 0.089 0.084   3.71  0.66   105.2    11.5   1     0 
 9716645 15.566  3-17 5500.6 116.2 112.6 4.412 0.054 0.055 0.904 0.069 0.065   1.34  0.09 12764.4  1451.0 1 1 0   0 
 9716650 15.198  1-17 5940.0 109.8 103.7 4.485 0.025 0.033 0.978 0.043 0.054  10.82  0.79  1132.1    55.3   1 0   0 
 9716659 17.180  7-14 4084.9  69.3  86.9 4.646 0.024 0.021 0.597 0.019 0.020  21.55  2.02  1301.8    79.3   1 0   0 
 9716668 16.652  3-17 5440.0 187.0 187.0 4.617 0.035 0.112 0.814 0.084 0.084   9.36  0.70   936.4    77.2   2     1 
 9716694 16.014  3-17 5013.0  99.2  90.7 4.543 0.037 0.040 0.796 0.045 0.044  10.32  0.81  2441.9   118.3   1 0   0 
 9716698 15.366  1-17 4524.7  81.0  74.0 4.572 0.026 0.019 0.731 0.029 0.025  51.16  4.87   200.9     9.4   1 0   0 
 9716700 17.792  6- 6 4061.1  96.0  95.6 4.615 0.024 0.023 0.621 0.022 0.023  20.49  2.18  2296.8   139.9   1 1   0 
 9716707 16.845  6-17 5098.0 177.0 177.0 4.567 0.024 0.096 0.924 0.044 0.089  10.61  0.73  1124.8    86.6   2     1 
 9716780 16.850  3-17 4509.2 134.4 109.0 4.601 0.039 0.051 0.703 0.059 0.049  11.45  0.76  2327.2   134.3   1     0 
 9716799 18.133  6- 6 4110.0 130.0 159.0 4.673 0.070 0.025 0.561 0.062 0.062  15.64  0.98  2328.1   141.8   2     1 
 9716817 14.200  2-17 6252.1 126.2 117.4 4.261 0.045 0.044 1.153 0.065 0.071   1.36  0.11   183.7    37.7 1 1 0   0 
 9716831 15.953  1-17 4405.7  79.2  73.9 4.594 0.024 0.019 0.705 0.028 0.024  43.02  3.62   581.2    21.1   1 0   0 
 9716834 15.160  3-17 5651.8 117.1 111.1 4.299 0.051 0.052 0.954 0.074 0.071  20.50  2.10    37.5     9.1   1 0   0 
 9716858 14.075  2-17 6790.0 145.9 141.5 4.245 0.030 0.031 1.327 0.059 0.047   1.95  0.20   114.0    24.1   1 0   0 
 9716876 15.007  1-17 5477.9  97.2  93.3 4.570 0.020 0.030 0.842 0.033 0.045  26.47  3.97   294.2    13.7   1 0   0 
 9716884 17.829 14-14 4243.0 149.0 164.0 4.632 0.056 0.021 0.617 0.062 0.056   5.19  0.35  2638.3   160.7   2     1 
 9716918 16.903  6-17 4634.5  94.6  88.3 4.615 0.029 0.033 0.701 0.042 0.040  11.93  0.83   464.4    59.4   1 0   0 
 9716948 15.720  3-17 5407.0 204.0 185.0 4.510 0.084 0.116 0.775 0.113 0.061  15.42  0.95   379.5    28.8   2     1 
 9716955 15.650  2-17 5666.1 101.2  98.1 4.491 0.033 0.044 0.914 0.048 0.055  10.89  0.76  4708.4   197.9   1 0   0 
 9717029 15.357  2-17 5584.9 109.9 106.4 4.357 0.049 0.048 0.927 0.072 0.067  10.89  0.87  1606.3    74.8   1 0   0 
 9717031 14.999  5-17 6054.7 109.1 107.4 4.432 0.029 0.038 1.039 0.047 0.057   9.54  0.88   453.2    30.1   1 0   0 
 9717057 17.131  3- 4 5448.0 180.0 180.0 4.562 0.027 0.153 0.977 0.065 0.106  40.98  4.64   334.7    64.1   2     1 
 9717089 13.545  0-17 5644.3  93.2 110.1 4.095 0.039 0.046 1.143 0.104 0.065  20.33  1.96   231.1     9.8   1 0   0 
 9717123 18.366  6- 6 3752.7 102.0  96.9 4.690 0.033 0.032 0.531 0.034 0.037  25.58  2.23  2848.8   173.5   1     0 
 9717138 14.755  1-17 6160.0 171.0 236.0 4.424 0.070 0.224 1.103 0.166 0.135  32.57  3.48   399.8    13.9   2     1 
 9717148 16.412  3-14 5223.4  95.1  96.2 4.297 0.107 0.162 0.866 0.038 0.036   0.98  0.07  7617.6  1092.4 1 1 0   0 
 9717161 16.680  5-17 5179.0 181.0 181.0 4.535 0.045 0.105 0.906 0.053 0.080  12.80  0.89  1183.8    72.1   2     1 
 9717176 16.395  6- 6 4522.9  74.1  68.5 4.548 0.019 0.018 0.747 0.022 0.019  14.08  1.59    32.7    39.6   1 1   0 
 9717179 14.954  1-17 5908.9 159.5 167.2 4.360 0.039 0.044 1.035 0.082 0.088   1.06  0.07   136.9    47.7   1 0   0 
 9717190 15.244  1-17 4243.4  81.1  71.0 4.673 0.017 0.022 0.614 0.015 0.018  25.40  1.82   794.2    27.7   1 0   0 
 9717223 17.048  6-14 4343.6  89.5  85.7 4.628 0.026 0.028 0.665 0.035 0.032  12.18  0.91    67.4    55.5   1 0   0 
 9717287 17.878  6-14 4070.6  84.8  92.7 4.631 0.027 0.025 0.608 0.023 0.024  18.73  1.51  2447.2   149.1   1 0   0 
 9717341 18.095  6- 6 3580.8  81.1  70.9 4.785 0.015 0.015 0.422 0.017 0.017  31.06  3.72  1071.9   244.7   1 0   0 
 9717345 15.476  1-17 4146.9  49.0  72.5 4.624 0.032 0.020 0.622 0.016 0.015  12.19  1.00  1018.8    50.2   1 0   0 
 9717355 17.860 14-14 4595.0 161.0 161.0 4.633 0.024 0.049 0.766 0.040 0.079   8.43  0.53  2912.0   177.4   2     1 
 9717366 16.303  3-12 5223.7 108.0  97.5 4.451 0.054 0.049 0.842 0.056 0.044  27.61  3.81   422.9    20.1   1 0   0 
 9717373 16.409  3-17 5118.7 101.4  97.3 4.609 0.027 0.033 0.744 0.046 0.048  10.98  0.75  2474.7   123.8   1 0   0 
 9717386 15.982  2-17 5602.0 103.3  99.0 4.530 0.030 0.041 0.892 0.047 0.054  15.53  1.11  4686.9   168.8   1 0   0 
 9717387 16.597 10-10 4215.2  80.7  54.8 4.629 0.028 0.028 0.643 0.029 0.023  27.03  1.10  3483.2   222.7   1 0   0 
 9717441 14.080  1-17 6126.2 123.2 120.2 3.840 0.113 0.109 1.412 0.181 0.147  18.46  1.31   284.0    12.9   1     0 
 9717461 15.996  1-17 5588.8 103.3  99.6 4.511 0.033 0.046 0.905 0.049 0.057  29.38  3.39   623.6    17.6   1 0   0 
 9717490 17.894  6-14 4405.0 156.0 156.0 4.618 0.046 0.025 0.666 0.060 0.060  13.52  1.05  3393.4   206.7   2     1 
 9717515 16.425  5-14 5183.6 103.5 110.4 4.401 0.087 0.130 0.847 0.044 0.044  24.37  2.35  1072.4    57.6   1 0   0 
 9717524 16.517 14-17 5172.5 116.6 111.2 3.980 0.085 0.084 0.900 0.066 0.050  24.53  1.80   171.6    25.2   1 0   0 
 9717551 16.706  6-14 4810.8  96.2  94.6 3.572 0.175 0.212 0.939 0.180 0.097   9.23  0.69  3942.6   207.1   1     0 
 9717563 15.138  1-17 5403.2 263.4 148.7 4.501 0.062 0.080 0.872 0.087 0.076  16.17  1.38   843.8    35.7   1     0 
 9717567 12.665  0-17 6267.3 134.9 125.1 4.093 0.030 0.032 1.376 0.057 0.059  12.10  1.58   162.1     8.7   1 0   0 
 9717587 18.069  6- 6 4075.6 121.7 148.7 4.621 0.034 0.032 0.624 0.028 0.045  22.27  1.75  4158.4   253.3   1 0   0 
 9717599 16.533  5-14 4414.0  81.4  79.6 4.637 0.019 0.022 0.663 0.027 0.025  12.44  0.96   111.4    36.3   1 0   0 
 9717675 15.241 10-10 5845.7 110.4 108.5 4.365 0.045 0.049 1.012 0.073 0.077  20.19  1.67   195.0    14.6   1 0   0 
 9717683 13.614  1-17 5467.2  82.8  82.8 4.486 0.023 0.033 0.979 0.042 0.055  23.83  1.99  1088.7    31.6   1 0   0 
 9717685 14.750  5-17 6189.4 113.9 108.0 4.440 0.020 0.029 1.061 0.038 0.053   5.64  0.40  4769.9   273.4   1 0   0 
 9717697 16.793 10-14 5269.0 184.0 184.0 4.511 0.072 0.108 0.845 0.085 0.078  22.74  1.97  4093.8   153.6   2     1 
 9717739 16.611  5-17 5385.8 113.4  96.4 4.303 0.090 0.094 0.881 0.060 0.046   6.67  0.49  5137.2   302.6   1 0   0 
 9717742 16.389  6-14 5366.2 128.9 122.4 3.968 0.085 0.083 0.972 0.083 0.079   7.35  0.52  2644.5   182.0   1 0   0 
 9717751 16.559 14-17 5487.8 120.1 109.5 4.289 0.084 0.084 0.906 0.069 0.059  15.52  2.22   713.1    50.3   1 0   0 
 9717770 16.229 14-17 5760.0 122.6 118.9 4.153 0.161 0.164 1.039 0.113 0.094  17.35  1.39   713.3    41.2   1     0 
 9717880 15.630  1-17 4299.3  69.1  61.0 4.610 0.021 0.018 0.682 0.025 0.021  33.29  2.57  1655.0    45.4   1 0   0 
 9717943 12.716  0-17 6000.4 106.5 105.2 4.336 0.032 0.033 1.167 0.058 0.067  12.52  1.58   261.9    12.2   1 0 0 0 
 9717962 16.153 10-10 4647.6  84.3  78.7 4.604 0.024 0.027 0.716 0.034 0.033  25.76  2.27  2581.5   162.5   1 0   0 
 9718001 17.504 10-17 4753.0 167.0 167.0 4.633 0.024 0.060 0.769 0.051 0.077  17.59  1.31   714.0    84.3   2     1 
 9718066 12.485  0-17 4620.1  72.2  69.2 4.589 0.023 0.022 0.731 0.032 0.030  37.19  2.82   996.9    22.3   1   0 0 
 9718093 16.909 10-17 5272.0 209.0 188.0 3.629 0.833 0.278 1.387 0.179 0.501  10.91  0.89   686.2    72.4   2     1 
 9718106 15.363  1-17 5757.7 102.4  98.6 4.508 0.025 0.036 0.935 0.043 0.054  10.89  0.80  4499.0   186.9   1 0   0 
 9718115 16.510 10-17 4978.3  94.3  88.7 4.564 0.033 0.041 0.780 0.044 0.045   9.69  0.80   841.9    71.7   1 0   0 
 9718187 12.455  0-17 6130.9 131.3 116.0 4.108 0.036 0.035 1.298 0.056 0.073  21.34  1.74   163.4     6.4   1 0   0 
 9718191 11.926  0-17 6423.2 108.3  99.6 4.344 0.013 0.016 1.285 0.027 0.034  21.49  2.35    39.0     2.5   1 0   0 
 9718277 15.360  1-17 5929.2 117.0 140.2 4.066 0.046 0.057 1.161 0.106 0.104  18.70  2.00   168.0    14.6   1 0   0 
 9718301 15.657  1-17 4710.6  77.4  73.1 4.577 0.026 0.025 0.745 0.036 0.033  27.42  2.04  2262.7    65.1   1 0   0 
 9718321 13.889  1-17 6304.3 117.0 112.0 4.384 0.020 0.030 1.145 0.040 0.061   7.69  0.78   190.8    15.0   1 0   0 
 9718329 14.671  1-17 5678.8 219.2 179.4 3.845 0.033 0.028 1.252 0.079 0.077  21.80  2.08    43.9     6.9   1 0   0 
 9718378 10.081  0-17 6613.9 149.3 148.6 4.169 0.029 0.027 1.306 0.054 0.046   2.41  0.15   297.5    26.3   3 0   0 
 9718381 15.141  1-17 5294.4 103.3  89.6 4.426 0.044 0.036 0.854 0.061 0.046  36.62  5.64   403.5    14.4   1 0   0 
 9718393 15.585  1-17 5088.9  90.7  82.2 4.518 0.038 0.037 0.815 0.048 0.045   8.21  0.59   747.7    50.4   1 0   0 
 9718449 14.997  1-17 5464.8 103.6  99.5 4.432 0.045 0.047 0.896 0.067 0.064  19.38  3.72   125.2    11.0   1 0   0 
 9718528 13.511  0-17 5791.7 100.8 100.6 4.397 0.030 0.037 1.079 0.054 0.068  24.64  4.33   176.9     7.4   1 0   0 
 9718664 15.637  1-17 5391.0 100.3  96.0 4.588 0.020 0.030 0.807 0.034 0.043  10.68  0.82  2507.6   113.6   1 0   0 
 9718880 13.912  1-17 5157.0  80.0  81.2 4.505 0.030 0.036 0.906 0.045 0.053  21.07  1.90  1208.2    37.5   1 0   0 
 9718972 15.418  1-17 3996.9  78.1  79.7 4.633 0.015 0.014 0.603 0.013 0.013  31.06  2.20  3106.3    79.0   1 0   0 
 9718987 13.125  0-17 5517.5 110.0 105.1 4.282 0.109 0.100 0.973 0.070 0.067  37.45  4.52   235.0     6.8   1     0 
 9719007 14.869  1-17 5662.9 112.6 107.1 4.197 0.046 0.046 0.978 0.078 0.072  23.87  2.28   152.2     7.9   1 0   0 
 9719064 14.934  1-17 5710.3  96.2  95.8 4.477 0.027 0.037 0.971 0.045 0.056  16.30  1.49  1043.4    41.4   1 0   0 
 9719088 14.819  1-17 4598.8  79.1  74.2 4.593 0.023 0.022 0.723 0.032 0.030  13.06  1.17   726.3    33.8   1 0   0 
 9719294 15.405  4-17 5454.5  98.7  94.9 4.578 0.021 0.030 0.827 0.035 0.044  17.59  1.57  2137.5    75.4   1 0   0 
 9719470 13.274  0-17 6702.4 145.3 139.2 3.988 0.032 0.032 1.552 0.078 0.073   1.96  0.13   178.4    25.4   1 0   0 
 9719556 15.830  1-17 4707.2  77.8  73.4 4.513 0.022 0.019 0.778 0.022 0.019  26.66  2.35   249.4    17.5   1 1   0 
 9719658 13.321  0-17 6141.9 128.7 107.4 4.116 0.037 0.037 1.238 0.061 0.086   8.27  0.79    43.7     6.5   1 0   0 
 9719699 13.114  0-17 6661.8 130.3 140.7 4.283 0.024 0.029 1.318 0.049 0.054   1.42  0.11   312.5    43.4   3 0   0 
 9719778 14.835 16-17 6322.2 144.4 143.2 4.124 0.037 0.043 1.298 0.067 0.081  29.75  2.92   410.8    16.8   1 0   0 
 9720114 15.867  4-17 4906.9  96.1  89.0 4.556 0.034 0.037 0.776 0.043 0.040  18.73  2.47   725.9    35.3   1 0   0 
 9722513 15.840  2-17 5121.3  94.4  92.4 4.411 0.065 0.069 0.853 0.039 0.034  24.37  2.42  1336.1    57.0   1 0   0 
 9722664 13.984  1-17 6050.7 103.5 100.2 4.450 0.020 0.030 1.037 0.036 0.050   3.17  0.23  4716.1   355.6 1 1 0   0 
 9722677 13.661  1-17 5919.3 118.8 115.4 4.301 0.041 0.041 1.029 0.074 0.071  15.55  1.39   138.2     8.9   1 0   0 
 9722797 13.622  1-17 6591.5 146.9 130.7 4.275 0.031 0.034 1.206 0.049 0.061  10.98  0.66    18.0     5.6   1 0   0 
 9722834 14.746  1-17 6106.0 130.8 121.1 4.231 0.045 0.035 1.266 0.054 0.062   7.30  0.76   522.0    37.2   1 0   0 
 9722909 15.477  1-17 5814.7 105.5 102.9 4.434 0.037 0.048 1.006 0.056 0.062  13.13  1.01  2249.3    98.1   1 0   0 
 9722938 15.976  1-17 4471.7  81.1  76.2 4.629 0.019 0.022 0.677 0.027 0.026  27.80  2.76  1002.9    43.9   1 0   0 
 9723029 14.339  1-17 4539.6  73.2  66.5 4.569 0.024 0.016 0.734 0.030 0.022  18.09  1.45  3891.4   141.8   1 0   0 
 9723254 15.543  2-17 5739.6 130.1 125.6 3.947 0.058 0.056 0.851 0.056 0.052  24.55  2.10   340.0    16.7   1 0   0 
 9723303 14.154  1-17 4494.4  64.2  56.6 4.565 0.025 0.016 0.746 0.029 0.020  42.13  6.11  1286.3    32.7   1 0   0 
 9723383 15.693  1-17 5122.9  87.1  86.2 4.517 0.030 0.042 0.913 0.040 0.048  31.70  5.49   122.9    14.5   1 0   0 
 9723418 13.932  1-17 5348.4  97.2  81.3 4.340 0.036 0.028 0.868 0.053 0.038  14.49  1.24  2796.2   104.2   1 0   0 
 9723464 15.719  2-17 4855.9  84.2  80.4 4.536 0.034 0.033 0.809 0.041 0.037  33.75  3.78  2096.3    65.2   1 0   0 
 9723760 15.317  1-17 5494.0 112.2 104.8 4.362 0.059 0.054 0.902 0.069 0.061   5.09  0.36  5964.8   362.1 1 1 0   0 
 9723783 15.649  2-17 5201.1 100.1  89.4 4.478 0.046 0.040 0.837 0.055 0.046  19.30  2.64   172.8    19.4   1 0   0 
 9723813 14.637  1-17 5655.4 107.9 120.0 4.056 0.054 0.044 1.124 0.122 0.067  16.88  1.58  2806.8   104.5   1 0   0 
 9723834 14.517  1-17 6102.6 116.8 115.4 4.326 0.039 0.044 1.114 0.070 0.078  21.48  2.77    62.4     8.0   1 0   0 
 9723838 13.012  0-17 5734.0 119.6 113.0 3.914 0.083 0.081 1.155 0.098 0.095   7.55  0.52   516.9    29.0   1     0 
 9723992 15.094  1-17 4739.8  92.7  82.9 4.605 0.020 0.025 0.726 0.030 0.035  10.04  0.77  2530.2   119.2   1 0   0 
 9724217 15.711  2- 3 5637.0 186.0 169.0 4.440 0.120 0.165 0.801 0.115 0.062  14.00  1.18  1431.0    63.2   2     1 
 9724280 12.746  1-17 6516.6 128.4 117.9 4.385 0.015 0.021 1.180 0.030 0.044   6.01  0.51   674.5    41.5   1 0   0 
 9724291 12.906  1-17 6422.0 155.0 194.0 4.082 0.228 0.123 1.261 0.161 0.221   6.01  0.55   249.6    17.7   2     1 
 9724328 14.253  1-17 5619.3 117.5 112.4 4.324 0.043 0.042 0.975 0.070 0.067  24.71  2.35   848.1    26.0   1 0   0 
 9724348 14.036  1-17 6286.8 119.0 112.2 4.356 0.026 0.036 1.163 0.049 0.068  12.36  2.33   242.9    15.5   1 0   0 
 9724426 13.609  0-17 6350.2 123.0 122.9 4.341 0.025 0.036 1.194 0.048 0.070   8.57  1.06   465.5    26.5   1 0   0 
 9724492 13.669  1-17 5915.6 105.4 100.5 4.464 0.021 0.034 1.002 0.040 0.061  19.66  1.59   110.5     7.7   1 0   0 
 9724519 14.115  1-17 4852.7  95.6  93.3 4.554 0.028 0.025 0.773 0.042 0.037  29.79  2.92  1013.3    33.5   1 0   0 
 9724583 15.619  1-17 6316.0 136.5 131.0 4.072 0.083 0.085 1.321 0.090 0.094   5.05  0.43    98.2    28.5   1 0   0 
 9724593 11.888  0-17 6875.6 154.9 139.9 4.050 0.078 0.078 1.536 0.098 0.092  11.38  0.93   349.6    15.8   2     0 
 9724654 15.769  4-17 5480.0 180.0 180.0 4.469 0.087 0.163 0.861 0.101 0.082  21.96  1.95  1534.3    63.0   2     1 
 9724793 14.882  1-17 5888.5 130.5 133.1 3.666 0.086 0.080 1.621 0.121 0.107  15.01  1.29   112.6    12.3   1 0   0 
 9724820 11.104  0-17 6005.6 109.4 106.9 4.385 0.034 0.039 1.031 0.063 0.069   4.13  0.30  2519.3   164.6   1 0   0 
 9724861 14.242  1-17 5814.1 113.6 111.4 4.363 0.044 0.047 1.002 0.074 0.077  20.78  3.89   528.9    21.1   1 0   0 
 9724984 12.940  1-17 5686.2 118.7 117.0 4.021 0.048 0.040 1.058 0.079 0.071  11.20  0.81   638.8    28.4   1 0   0 
 9724999 13.725  1-17 5916.0 109.5 106.1 4.072 0.030 0.044 1.286 0.053 0.115  26.64  1.82   323.6    13.3   1 0   0 
 9725092 13.484  0-17 5930.0  71.0  80.0 4.330 0.103 0.115 1.032 0.083 0.060   8.43  0.67  1563.4    76.2   2     1 
 9725130 15.826  4-17 5454.2 117.0 110.7 4.433 0.055 0.058 0.893 0.066 0.063  21.66  2.92   948.5    46.2   1 0   0 
 9725264 15.772  1-17 5321.2  92.7  79.0 4.282 0.056 0.057 0.873 0.045 0.033  24.20  2.67   530.9    25.3   1 0   0 
 9725289 13.570  0-17 6102.3 132.5 115.5 4.173 0.042 0.040 1.187 0.068 0.091  14.60  3.22   110.1     8.1   1 0   0 
 9725311 15.275  1-17 4393.5 101.2  92.6 4.633 0.017 0.019 0.668 0.024 0.024  17.84  1.90   931.9    38.6   1 0   0 
 9725368 14.925  1-17 4387.2  74.7  68.9 4.626 0.019 0.020 0.674 0.024 0.023  12.44  0.86  2122.0    94.4   1 0   0 
 9725377 15.415  1-17 5849.6 121.4 117.2 3.963 0.079 0.069 1.169 0.110 0.087   2.99  0.21  2078.1   182.3 1 1 0   0 
 9725476 15.684  2-17 5932.3 113.2 113.1 4.118 0.075 0.080 1.135 0.098 0.094  17.25  1.37   311.3    24.2   1 0   0 
 9725546 15.822  4-17 6009.4 121.2 115.8 4.255 0.068 0.068 1.104 0.078 0.084  15.51  1.33   657.8    41.1   1 0   0 
 9725561 14.514  1-17 5373.6 101.5  99.8 4.531 0.027 0.040 0.866 0.042 0.059  15.51  1.18  4320.8   158.7   1 0   0 
 9725579 14.932  1-17 6165.6 113.3 111.1 4.379 0.032 0.042 1.111 0.053 0.071  23.35  1.70   382.4    19.3   1 0   0 
 9725633 14.114 17-17 5377.0 102.2 100.1 4.530 0.026 0.040 0.867 0.041 0.059  13.61  1.94  3372.1   308.9   1 0   0 
 9725697 14.208  1-17 5884.0 111.3 109.3 4.423 0.031 0.041 1.015 0.057 0.073  23.75  1.87   301.4    14.3   1 0   0 
 9725793 14.183  1-17 6586.7 140.0 131.8 4.191 0.036 0.036 1.340 0.066 0.058   3.52  0.34   713.1    60.7   1 0   0 
 9725796 15.253  1-17 5771.6 109.7 105.3 4.485 0.028 0.039 0.957 0.046 0.060  19.10  1.87   153.9    13.7   1 0   0 
 9725811 13.753  1-17 4983.6  79.3  83.1 2.778 0.495 0.195 2.052 0.431 0.812   0.88  0.06   145.3    37.1   2     0 
 9726032 13.312  1-17 5979.7 106.6 111.1 4.117 0.053 0.059 1.162 0.085 0.096  19.79  1.63   649.6    23.7   1 0   0 
 9726613 10.559  0-17 5893.9  99.1  97.4 4.420 0.028 0.036 1.035 0.052 0.065   5.37  0.43  4120.5   233.9   1 0   0 
 9726659 15.297  4-17 5195.4  78.1  72.0 4.325 0.042 0.046 0.864 0.027 0.023  26.30  2.39   903.9    33.7   1 0 0 0 
 9726699 12.738  0-17 3413.4  80.7  92.4 4.953 0.009 0.008 0.237 0.006 0.006   0.58  0.04  5860.5   991.6 1 1     0 
 9726785 14.795  1-17 3777.6  80.3  71.7 4.725 0.011 0.012 0.502 0.012 0.012  39.31  2.69  1814.8    48.6   1 0   0 
 9726817 14.538  1-17 5202.6 100.8  92.7 4.520 0.035 0.039 0.837 0.048 0.054  24.88  2.28   636.6    21.3   1 0   0 
 9726908 14.271  1-17 6033.0 117.4 111.6 4.071 0.179 0.163 1.286 0.163 0.124  22.92  1.96    75.5     7.9   1     0 
 9726932 14.957  1-17 5475.1 115.7 105.8 4.370 0.049 0.044 0.896 0.070 0.059  23.06  2.66   288.6    17.2   1 0   0 
 9727154 15.305  4-17 5552.4 122.4 115.6 3.881 0.057 0.055 1.117 0.078 0.080   2.88  0.20  3283.9   279.0 1 1 0   0 
 9727217 13.523  1-17 5858.8 115.8 111.4 4.276 0.041 0.044 1.035 0.075 0.078  19.63  2.04   103.9     6.7   1 0   0 
 9727436 14.335  1-17 5252.7 102.9  98.5 4.580 0.020 0.033 0.806 0.031 0.049  31.06  3.32   198.0     9.9   1 0   0 
 9727496 14.423  1-17 5647.7  94.7  94.6 4.518 0.017 0.026 0.949 0.031 0.041  23.87  3.32   764.2    27.9   1 0   0 
 9727669 15.441  1-17 5422.0 100.8  98.7 4.521 0.031 0.045 0.876 0.046 0.059  22.27  2.43   919.0    37.7   1 0   0 
 9727761 15.201  1-17 4262.5  78.1  82.6 4.702 0.018 0.018 0.565 0.019 0.018  25.40  2.47   985.1    38.6   1 0   0 
 9727771 15.510  1-17 5589.3 114.0 110.8 4.477 0.037 0.049 0.923 0.055 0.064  23.38  1.74   534.6    29.6   1 0   0 
 9728188 15.376  4-17 5747.6 113.2 110.7 4.505 0.022 0.029 0.972 0.040 0.043  17.84  1.95   630.3    35.5   1 0   0 
 9728333 13.659  1-17 5678.5 102.0  97.8 4.468 0.027 0.036 0.970 0.048 0.060  21.94  1.43    18.2     4.4   1 0   0 
 9728408 15.444  1-17 5439.6  96.8  96.9 4.547 0.021 0.029 0.892 0.035 0.040  15.85  0.46  2301.2   126.8   1 0   0 
 9728695 13.638  1-17 5447.4  88.5  88.8 4.570 0.014 0.021 0.867 0.023 0.031  24.20  2.83   586.0    18.5   1 0   0 
 9728710 13.330  0-17 6863.6 148.7 136.2 3.674 0.030 0.030 1.934 0.076 0.074  32.62  2.45   170.7     7.2   2 0   0 
 9728868 15.383  1-17 5931.4 133.5 128.1 4.134 0.059 0.057 0.951 0.076 0.065  11.20  0.91  2484.1   110.5   1 0   0 
 9728873 15.149  1-17 6000.3 125.1 115.1 4.153 0.049 0.049 1.154 0.075 0.094  24.18  2.00   196.1    11.6   1 0   0 
 9729127 14.890  1-17 4973.6  87.4  81.9 4.565 0.025 0.032 0.800 0.036 0.044  17.00  1.43  3555.7   131.1   1 0   0 
 9729451 15.170  1-17 5379.2 114.3 110.0 4.481 0.043 0.046 0.861 0.057 0.057  21.51  1.98   868.3    36.9   1 0   0 
 9729589 15.631  2- 3 5623.7 115.6 113.4 4.432 0.048 0.057 0.938 0.065 0.070  21.21  2.02  1104.4    41.6   1 0   0 
 9729691 14.548  1-17 5111.6  93.5  91.0 4.579 0.022 0.032 0.792 0.032 0.044  23.21  1.98  2590.1    89.2   1 0 0 0 
 9729887 13.825  1-17 6209.4 114.7 112.6 4.379 0.027 0.037 1.106 0.049 0.065   5.65  0.48  1087.9    67.3   1 0   0 
 9729984 15.586  1-17 4259.8  84.9  74.6 4.662 0.017 0.021 0.625 0.017 0.019  20.35  2.13   276.2    20.2   1 0   0 
 9730022 14.607  1-17 6050.7 119.3 115.6 4.371 0.039 0.049 1.080 0.063 0.076   7.77  0.66  1354.8    77.6   1 0   0 
 9730063 15.106  1-17 6767.6 144.4 145.4 4.228 0.042 0.047 1.367 0.068 0.060   2.49  0.22   146.0    34.3   1 0   0 
 9730249 13.819  1-17 6580.0 129.7 121.4 4.300 0.026 0.031 1.287 0.047 0.054   0.90  0.07   533.8    90.3 1 1 0   0 
 9730373 14.609  1-17 4364.6  93.1 101.8 4.604 0.024 0.023 0.695 0.030 0.031  39.31  5.10   829.8    24.8   1 0   0 
 9730417 10.818  0-17 6851.3 149.4 149.0 4.113 0.031 0.029 1.380 0.063 0.054   3.31  0.24  1692.6   123.7 1 2 0   0 
 9730603 13.878  1-17 5858.5 128.8 123.8 4.311 0.044 0.046 1.025 0.078 0.079  18.06  1.72  1592.8    60.0   1 0   0 
 9735388 12.827  1-17 6324.9 121.3 113.7 3.811 0.031 0.047 1.592 0.068 0.160   6.50  0.55    93.8     8.7   1 0   0 
 9735426 14.624  1-17 5184.5  91.5  86.4 4.556 0.021 0.033 0.851 0.033 0.045  26.67  2.45  1781.2    49.1   1 0 0 0 
 9751796 14.402  1-17 4717.9  78.1  73.5 4.574 0.026 0.023 0.748 0.036 0.033  33.52  5.76  1267.8    31.9   1 0   0 
 9751891 13.156  0-17 5482.2 109.7 104.5 3.927 0.027 0.030 1.147 0.046 0.056  33.50  5.41   188.5     6.2   1 0   0 
 9751937 13.212  0-17 5710.3 101.9 101.4 4.341 0.034 0.036 1.078 0.053 0.063   9.46  0.78   453.5    22.9   1 0   0 
 9752037 15.011  1-17 5414.9 100.0  99.5 4.491 0.037 0.047 0.883 0.054 0.062  22.42  2.37   655.8    24.6   1 0   0 
 9752189 13.885  1-17 5214.7  71.4  64.7 4.267 0.022 0.021 0.875 0.022 0.017   0.84  0.06  7751.5  1093.7 1 1 1   0 
 9752283 13.138  0- 1 5771.1 113.0 108.4 4.337 0.042 0.041 0.960 0.073 0.066   4.62  0.37  2587.4   159.4   1 0   0 
 9752322 15.522  1-17 4772.9  84.8  78.1 4.585 0.024 0.027 0.746 0.035 0.036  33.52  4.17   958.6    29.2   1 0   0 
 9752446 15.297  1-17 5150.7  95.5  87.9 4.529 0.035 0.040 0.824 0.046 0.051  18.60  1.46  3415.3   110.4   1 0   0 
 9752535 14.967  1-17 5581.8 100.1  98.2 4.454 0.038 0.047 0.927 0.061 0.067  20.63  2.72   811.7    29.9   1 0   0 
 9752723 15.469  1-17 5387.8 102.4  98.7 4.490 0.039 0.047 0.877 0.055 0.061  29.18  2.68   525.8    20.7   1 0   0 
 9752846 16.362  8- 8 3435.0  41.0  46.0 5.000 0.031 0.054 0.286 0.040 0.044  32.15  3.85   946.6    99.8   2     1 
 9752888 15.356  1-17 4936.2  12.4  25.4 4.408 0.011 0.012 0.837 0.009 0.008  48.06  5.11   691.0    18.7   1 1   0 
 9752890 15.460  1-17 4681.0  87.2  80.5 4.614 0.020 0.024 0.711 0.029 0.032  23.38  2.04  1241.5    42.0   1 0   0 
 9753017 14.540  1-17 3556.6  79.3  71.2 4.828 0.009 0.009 0.373 0.009 0.009  55.21  4.81  1975.8    37.3   1 0   0 
 9753210 15.441  1-17 5132.2  92.2  85.6 4.530 0.035 0.039 0.821 0.046 0.050  11.37  0.77  1858.6    83.5   1 0   0 
 9753286 12.422  0-17 6498.6 134.5 131.9 4.172 0.031 0.029 1.361 0.065 0.053   6.38  0.78   150.2    11.0   1 0   0 
 9753362 13.045  0-17 5859.0 111.7 106.3 4.123 0.042 0.044 1.083 0.096 0.077  17.10  2.02   458.6    16.9   1 0   0 
 9753503 14.766  1-17 4323.3  74.9  66.4 4.626 0.019 0.018 0.668 0.024 0.021  30.21  2.44   664.1    20.6   1 0   0 
 9753511 15.648  4-17 5102.0  68.9  63.3 4.370 0.027 0.026 0.852 0.021 0.018   9.76  0.66  1642.8    83.5   1 1   0 
 9753647 13.964  1-17 4838.4  82.3  74.8 4.580 0.022 0.028 0.772 0.032 0.040  25.58  2.04  1173.5    33.2   1 0   0 
 9753740 14.181  1-17 4042.7  97.4  97.1 4.617 0.027 0.024 0.617 0.022 0.026  19.52  1.77   968.2    32.6   1     0 
 9754098 15.813  1-17 4527.3  81.5  76.8 4.605 0.023 0.024 0.705 0.031 0.029  23.05  1.78  1710.6    57.6   1 0   0 
 9754283 11.580  0-17 6012.7 117.4 109.9 4.227 0.044 0.045 1.074 0.073 0.075   3.81  0.27  2820.2   187.7 1 1 0   0 
 9754284 11.067  0-17 6107.0 118.4 108.8 4.131 0.028 0.037 1.236 0.059 0.084  15.26  1.30    21.4     1.8   1 0   0 
 9754429 11.463  0-17 6070.5 114.4 117.8 4.205 0.037 0.041 1.047 0.075 0.074   5.50  0.39    48.5     4.9   1 0   0 
 9754539 15.987  1-17 4749.3  88.1  85.3 4.645 0.021 0.025 0.673 0.033 0.034  26.67  3.82   284.5    19.9   1 0   0 
 9754743 13.607  0-17 5162.0  88.9  82.9 4.484 0.038 0.035 0.857 0.056 0.049  15.32  1.26  6288.3   209.3   1 0   0 
 9755118 15.147  1-17 4693.7  82.0  75.7 4.594 0.023 0.025 0.732 0.033 0.034  27.41  3.04   243.7    12.8   1 0   0 
 9755259 13.952  3-16 5579.7  88.9  85.7 4.491 0.020 0.031 0.984 0.038 0.051  20.90  2.09  1255.9    45.4   1 0   0 
 9757163 14.630  1-17 5019.7  86.7  79.7 4.567 0.025 0.033 0.790 0.038 0.047  18.73  1.61   900.2    32.6   1 0   0 
 9757273 14.928  1-17 5369.1 106.0  97.0 4.358 0.145 0.325 0.881 0.087 0.061  29.19  3.27   286.1    12.5   1     0 
 9757312 11.702  0- 1 6508.2 128.5 135.9 4.077 0.031 0.032 1.330 0.057 0.055   3.92  0.33   273.0    20.7   1 0   0 
 9757344 14.962  1-17 4613.1  76.0  71.9 4.601 0.021 0.023 0.718 0.031 0.030  11.37  0.78  3429.4   139.5   1 0   0 
 9757436 15.446  1-17 4846.3  82.9  82.3 4.637 0.018 0.024 0.693 0.029 0.033  24.20  1.92   845.1    30.9   1 0   0 
 9757519 14.293  1-17 6046.4 117.4 116.6 4.240 0.042 0.044 1.126 0.071 0.083  20.76  1.54   258.9     7.3   1 0   0 
 9757721 15.488  1-17 5052.8  90.7  84.7 4.553 0.031 0.037 0.800 0.042 0.047  11.06  0.95   901.2    48.3   1 0   0 
 9757745 14.783  1-17 5308.1  97.0  83.1 4.406 0.043 0.034 0.856 0.059 0.043  28.99  3.96   170.1     9.3   1 0   0 
 9757845 14.389  1-17 5918.8 110.5 105.8 4.142 0.042 0.048 1.122 0.083 0.090  25.19  2.30   365.4    13.8   1 0   0 
 9757925 13.760  1-17 5030.5  78.9  74.1 4.551 0.024 0.034 0.853 0.036 0.045  34.95  4.50   534.3    14.3   1 0   0 
 9757929 14.010  1-17 4872.8  74.9  70.7 4.562 0.024 0.031 0.816 0.035 0.042  34.94  2.78   685.4    17.9   1 0   0 
 9757961 15.954  1-17 5251.1  97.2  91.0 4.544 0.034 0.047 0.831 0.047 0.055  38.50  6.71   820.1    27.3   1 0   0 
 9758027 13.717  1-17 6254.3 116.9 128.8 4.117 0.036 0.037 1.278 0.062 0.076   9.01  0.84    58.1     7.8   1 0   0 
 9758034 15.191  1-17 4131.0  53.9  77.9 4.638 0.030 0.024 0.609 0.021 0.021  27.23  1.94  1354.1    40.3   1     0 
 9758042 14.566  1-17 3945.0  71.4  78.0 4.685 0.013 0.013 0.553 0.013 0.013  38.24  2.84  1887.8    43.1   1 0   0 
 9758051 13.690  1-17 4800.6  37.4  45.5 4.509 0.011 0.009 0.755 0.014 0.010  24.37  1.78   911.2    26.8   1 1   0 
 9758109 12.888  0-17 6121.2 130.4 118.7 4.257 0.035 0.036 1.222 0.065 0.067  20.81  3.80    25.0     3.0   1 0   0 
 9758195 11.833  0- 1 6483.8 117.8 111.3 3.689 0.029 0.045 1.783 0.066 0.161   5.53  0.37   216.8    14.5   1 0   0 
 9758205 13.456  0-17 5641.9 109.5 104.3 4.130 0.044 0.040 0.986 0.075 0.064  25.23  2.05   137.5     6.3   1 0   0 
 9758231 15.269  1-17 5660.5 103.1 100.0 4.370 0.055 0.055 0.951 0.072 0.070   5.09  0.30   467.2    26.6   1 0   0 
 9758301 14.734  1-17 4528.7  73.0  70.2 4.596 0.022 0.021 0.714 0.030 0.027  27.80  2.05   643.4    20.9   1 0   0 
 9758543 13.875  1-17 5173.6  90.8  86.2 4.577 0.021 0.032 0.800 0.033 0.050  26.48  2.01  1974.2    52.4   1 0   0 
 9758565 13.847  2-17 6392.5 130.7 110.3 4.301 0.041 0.035 0.733 0.047 0.037   5.61  0.34   185.8    17.2   1 0   0 
 9758685 15.868  1-17 4612.5  83.6  79.3 4.609 0.024 0.027 0.708 0.034 0.033  25.23  2.04  4083.3   115.9   1 0   0 
 9758710 15.945  1-17 4607.7  82.5  77.5 4.620 0.021 0.025 0.697 0.031 0.030  28.38  2.20  1619.8    50.9   1 0   0 
 9758864 15.863  1-17 3613.5  64.3  67.6 4.846 0.010 0.009 0.356 0.010 0.010  63.42  5.99   783.8    20.1   1 0   0 
 9760181 15.841  2-15 4547.0 162.0 162.0 4.707 0.032 0.056 0.609 0.054 0.054  17.97  1.44   446.2    30.7   2     1 
 9760280 15.173  1-17 5045.0 151.0 136.0 4.581 0.072 0.044 0.667 0.088 0.038  14.00  1.08  1376.1    56.8   2     1 
 9760327 14.788  1-17 5741.0  93.6  88.0 4.519 0.018 0.026 0.946 0.032 0.040  21.19  2.08   533.9    21.0   1 0   0 
 9760362 10.117  0-17 5828.1 103.5 104.6 4.197 0.039 0.041 1.041 0.080 0.074  18.33  1.74   433.0    13.6   1 0   0 
 9760386 13.922  1-17 6038.3 118.1 115.3 4.239 0.039 0.040 1.116 0.071 0.076  22.12  3.02    52.1     5.2   1 0   0 
 9760393 13.254  0-17 5859.7 100.4 100.3 4.437 0.028 0.037 1.010 0.051 0.063  21.72  4.60   181.5     7.7   1 0   0 
 9760440 15.508  1-17 4568.6  80.7  77.4 4.623 0.021 0.020 0.670 0.026 0.023  30.63  1.46   222.0    19.0   1 0   0 
 9760640 15.660  1-17 4113.5  50.2  76.5 4.650 0.030 0.018 0.596 0.015 0.016  17.00  1.39   582.6    30.5   1 0   0 
 9760670 16.924  8- 8 4106.4  58.8  81.3 4.645 0.028 0.023 0.600 0.020 0.021  27.80  3.10   764.0   116.6   1 0   0 
 9760726 15.603  4-17 5123.2  76.0  69.4 4.378 0.030 0.028 0.848 0.025 0.021  23.05  2.21   986.6    36.5   1 1   0 
 9760729 13.206  0-17 6344.2 128.3 126.3 4.153 0.029 0.034 1.313 0.054 0.056  24.00  2.37   216.2     8.2   1 0   0 
 9760796 15.153  1-17 5902.4 111.7 109.3 4.347 0.049 0.052 1.035 0.073 0.077  19.50  2.25   187.1    13.6   1 0   0 
 9760862 12.441  0-17 6453.8 120.5 124.2 4.219 0.028 0.031 1.372 0.058 0.056   6.91  0.47    46.8     5.5   1 0   0 
 9760867 13.540  1-17 4581.5  75.6  69.8 4.602 0.021 0.020 0.700 0.029 0.026  25.76  1.88  3099.0    80.9   1 0   0 
 9760906 13.984  1-17 5948.4  95.0  93.5 4.442 0.018 0.028 1.071 0.036 0.049  18.32  3.29   340.2    14.4   1 0   0 
 9760907 12.629  0-17 4824.6  71.4  70.0 4.553 0.027 0.030 0.816 0.037 0.041  24.20  1.71   751.9    21.4   1 0   0 
 9760947 14.239  1-17 5612.9 105.8 103.9 4.400 0.048 0.052 0.936 0.071 0.070  13.90  1.00  4080.2   145.5   1 0   0 
 9761029 15.318  1-17 5398.2  96.0  95.1 4.531 0.028 0.042 0.868 0.043 0.057  28.15  2.16   499.5    19.6   1 0   0 
 9761100 15.470  1-17 5245.6  99.3  98.7 4.382 0.109 0.185 0.856 0.050 0.046  32.38  3.07   369.8    16.2   1     0 
 9761113 14.516  1-17 3585.4  78.5  62.2 4.786 0.010 0.010 0.422 0.010 0.010   0.67  0.05  7663.4  1226.6 1 1 0   0 
 9761158 15.062  1-17 4232.8  85.0  60.2 4.630 0.025 0.026 0.647 0.028 0.021  39.59  5.46   818.3    22.0   1 0   0 
 9761167 15.577  1-17 4407.6  76.0  71.2 4.602 0.022 0.019 0.698 0.028 0.024  30.63  2.51  2366.0    63.4   1 0   0 
 9761347 16.555 14-17 3681.5  84.3  70.7 4.755 0.011 0.011 0.463 0.012 0.013  20.63  1.60  4153.7   140.4   1 0   0 
 9761373 13.763  1-17 6135.2 119.3 108.6 4.034 0.034 0.048 1.295 0.064 0.118  17.91  1.79    23.0     4.5   1 0   0 
 9761447 14.503  4-17 5481.2 106.8  96.7 4.279 0.042 0.039 0.903 0.065 0.056  21.53  3.91   140.5     9.1   1 0   0 
 9761454 14.118  1-17 4511.3  74.8  71.2 4.600 0.021 0.020 0.707 0.029 0.026  36.18  3.27   454.5    12.9   1 0   0 
 9761459 12.358  0-17 6173.1 123.6 111.1 4.311 0.032 0.031 1.216 0.057 0.068  13.06  1.19    33.5     3.5   1 0   0 
 9761507 11.664  0-17 6631.7 151.9 123.3 4.117 0.030 0.027 1.376 0.065 0.053   5.02  0.49   144.2    10.9   1 0   0 
 9761537 13.446  0-17 6579.8 132.9 138.4 4.262 0.028 0.033 1.309 0.057 0.058   3.03  0.38   138.9    18.2   1 0   0 
 9761752 14.664  1-17 5143.8  92.8  85.2 4.558 0.025 0.035 0.814 0.038 0.052  15.42  1.33  4787.1   162.7   1 0   0 
 9762036 13.691  3-16 5905.0 118.1 108.5 4.188 0.031 0.037 1.197 0.054 0.080  18.66  1.70    12.5     4.1   1 0   0 
 9762293 15.131  1-17 5743.4 114.4 110.9 3.933 0.057 0.051 1.141 0.078 0.076  13.22  1.43  3443.9   130.8   1 0   0 
 9762481 15.023  1-17 5132.4  92.2  86.2 4.534 0.033 0.037 0.822 0.045 0.051  22.74  1.86  2515.3    74.4   1 0   0 
 9762555 14.892  1-17 5648.4 110.2 105.6 4.281 0.046 0.045 0.893 0.066 0.059  24.04  2.37   443.8    17.8   1 0   0 
 9762605 14.798  1-17 5764.2 101.0  93.9 4.494 0.023 0.035 0.952 0.041 0.058  28.34  2.99   339.7    13.6   1 0   0 
 9762706 15.432  1-17 5097.8  91.7  84.9 4.533 0.034 0.037 0.815 0.046 0.048  24.37  1.98  1565.4    49.4   1 0   0 
 9762810 16.737  4- 4 4557.8  88.4  83.9 4.568 0.030 0.026 0.737 0.031 0.029   6.57  0.46   855.6    95.9   1 1   0 
 9762874 14.757  1-17 5128.4  86.7  77.4 4.468 0.038 0.028 0.824 0.051 0.037  33.06  4.05   906.0    25.0   1 0   0 
 9762895 15.793  2-17 5081.1  83.1  78.3 4.434 0.038 0.034 0.828 0.035 0.028  23.87  2.34   427.6    24.1   1 0   0 
 9762906 12.677  0-17 6275.7 123.1 120.6 4.033 0.031 0.033 1.394 0.064 0.066  11.90  1.09   104.2     6.6   1 0   0 
 9762986 16.694  4-17 4151.1  52.0  76.7 4.621 0.030 0.022 0.626 0.019 0.018  22.90  2.40  1638.8    74.2   1 0   0 
 9763019 15.119  1-17 4917.4  82.5  77.5 4.525 0.033 0.026 0.789 0.044 0.034  37.19  3.79  1322.9    33.5   1 0   0 
 9763067 13.636  1-17 6027.4 124.8 106.6 3.807 0.057 0.042 1.391 0.174 0.077  17.14  1.25    82.6     6.2   1 0   0 
 9763099 14.358  1-17 4584.4  80.5  74.3 4.617 0.018 0.022 0.701 0.027 0.029  11.06  0.76  4349.1   174.0   1 0   0 
 9763257 14.038  1-17 6005.9 109.2 107.8 4.371 0.035 0.042 1.067 0.065 0.077  12.60  1.77   500.8    23.3   1 0   0 
 9763274 15.006  1-17 4957.7  88.6  81.9 4.569 0.026 0.031 0.780 0.038 0.044  30.00  2.26   614.9    20.3   1 0   0 
 9763312 15.388  1-17 4894.3  89.2  84.8 4.579 0.030 0.037 0.760 0.042 0.043  17.15  1.26   159.4    15.1   1 0   0 
 9763437 15.645  1-17 5125.2  89.2  81.4 4.502 0.042 0.039 0.823 0.050 0.045  23.05  1.73  3522.1   104.4   1 0   0 
 9763612 13.136  0-17 5224.2  88.8  82.9 4.542 0.025 0.035 0.851 0.038 0.050  11.21  0.89  3227.4   126.8   1 0 0 0 
 9763640 15.950  1-17 5212.9 117.1 107.0 3.802 0.075 0.077 1.061 0.116 0.108   0.70  0.05 48149.1  7419.3 1 1 0   0 
 9763667 15.028  1-17 5531.4 106.1 101.9 4.356 0.045 0.043 1.007 0.060 0.060  31.71  2.69   544.1    11.4   1 0   0 
 9763697 16.583 17-17 3300.8  77.4  65.0 4.994 0.009 0.009 0.203 0.006 0.006   0.63  0.05  1052.2   309.4   1 0   0 
 9763726 15.312  1-17 4490.5  77.8  72.4 4.613 0.020 0.021 0.696 0.028 0.026  10.90  0.76  4926.9   202.9   1 0   0 
 9763754 14.547  1-17 5891.3 107.5 106.0 4.380 0.039 0.046 1.026 0.070 0.076  21.12  1.76   121.5     8.8   1 0   0 
 9763771 16.800  5- 5 4013.9  77.5  80.7 4.655 0.018 0.018 0.584 0.017 0.017  24.37  2.12   892.7    98.8   1 0   0 
 9763785 12.290  0-17 6221.2 129.7 130.6 4.201 0.032 0.043 1.220 0.063 0.086   5.00  0.32     2.5     3.7   1 0   0 
 9763786 15.967  1-17 3689.6  78.1  68.5 4.738 0.011 0.012 0.482 0.012 0.012  43.62  3.19  2318.7    54.7   1 0   0 
 9763834 15.996  1-17 5354.9 101.8  93.2 4.461 0.055 0.058 0.868 0.059 0.056  34.70  5.24   976.2    32.5   1 0   0 
 9764142 14.859  1-17 5247.7  74.7  74.1 4.520 0.020 0.030 0.951 0.032 0.044  20.50  2.54   213.8    12.6   1 0   0 
 9764192 12.943  0-17 5761.7  94.6 119.9 3.940 0.046 0.036 1.309 0.134 0.056   3.50  0.24 10640.3   733.2 1 1 0   0 
 9764205 15.439  1-17 5773.8 113.9 109.3 4.325 0.056 0.055 0.993 0.075 0.075  18.99  3.11   794.0    37.0   1 0   0 
 9764279 12.759  0-17 5564.6  90.2  82.7 4.520 0.018 0.027 0.935 0.033 0.044  20.75  2.16  1218.9    36.4   1 0   0 
 9764476 15.083  1-17 4905.3  84.5  78.1 4.555 0.029 0.030 0.780 0.041 0.040  49.08  7.15  1096.8    24.9   1 0   0 
 9764477 13.958  1-17 6224.8 128.0 113.4 4.308 0.036 0.033 1.181 0.062 0.068   6.13  0.47  1973.2   109.1   1 0   0 
 9764489 14.136  1-17 5738.4 121.1 116.5 3.952 0.041 0.039 1.126 0.072 0.071  10.37  0.75  6288.6   255.7   1 0   0 
 9764501 15.699  1-17 5813.6 104.9  99.0 4.501 0.032 0.042 0.942 0.052 0.058  26.12  2.67    93.7    12.7   1 0   0 
 9764581 10.687  0-17 5910.9 111.3 104.1 4.198 0.032 0.036 1.158 0.062 0.079   6.52  0.52   115.9     7.3   1 0   0 
 9764608 15.626  4-17 5100.0  93.4  88.6 4.582 0.023 0.033 0.783 0.038 0.048  23.05  1.69  2104.4    66.5   1 0   0 
 9764642 13.572  0-17 5865.9 104.0 100.0 4.519 0.016 0.026 0.938 0.030 0.047  47.99  5.92   146.8     4.8   1 0   0 
 9764654 15.462  1-17 5692.9 107.9 103.4 4.400 0.050 0.055 0.960 0.070 0.072  22.55  3.01   529.1    23.6   1 0   0 
 9764678 14.162  1-17 4992.6  90.8  81.1 4.557 0.028 0.031 0.792 0.039 0.046  28.19  2.61  1953.1    50.8   1 0   0 
 9764707 15.559  4-17 5251.0 100.8  90.1 4.452 0.048 0.042 0.846 0.058 0.046   8.04  0.56  3993.9   196.9   1 0   0 
 9764750 14.837  1-17 4971.5  66.0  63.2 4.432 0.021 0.019 0.826 0.019 0.016  33.99  3.33   612.6    18.5   1 1   0 
 9764820 10.870  0-17 5367.8  97.6  86.7 4.236 0.035 0.032 0.924 0.054 0.047  45.78  6.97   351.9     7.3   1 0   0 
 9764868 11.427  0-17 6436.3 115.4 120.8 4.384 0.015 0.022 1.171 0.030 0.046   7.07  1.13   326.4    17.7   1 0   0 
 9764877 12.282  0-17 5805.9  98.4  97.7 4.476 0.021 0.031 0.981 0.039 0.055   4.40  0.30  6749.6   416.2 1 1 0   0 
 9764944 13.916  2-17 5954.8 101.5 100.2 4.401 0.028 0.037 1.086 0.051 0.064  20.76  4.06   133.7     7.6   1 0   0 
 9764947 14.854  1-17 5362.0  95.0  80.3 4.307 0.038 0.032 0.874 0.053 0.038  15.53  1.34  2784.8    97.9   1 0   0 
 9765018 15.290  1-17 5831.0 102.8 100.1 4.457 0.032 0.044 0.985 0.051 0.065  19.23  2.37   308.0    18.0   1 0   0 
 9765035 14.386  1-17 4608.5  75.5  73.3 4.583 0.024 0.023 0.741 0.032 0.030  29.59  2.41  1295.7    34.6   1 0   0 
 9765111 16.767  3-17 4420.8  86.9  83.7 4.624 0.025 0.027 0.677 0.034 0.031  20.07  1.92  1504.1    75.3   1 0   0 
 9765118 15.370  1-17 4866.3 104.1  94.0 4.480 0.073 0.860 0.790 0.142 0.062  23.05  2.13   780.9    29.5   1     0 
 9765161 15.976  1-17 5449.9 106.9  95.7 4.254 0.071 0.070 0.898 0.064 0.053  16.99  1.65  1305.9    56.4   1 0   0 
 9765197 14.467  1-17 4922.0 148.0 133.0 4.505 0.085 0.076 0.790 0.067 0.055  33.51  1.43   665.3    26.6   2     1 
 9765207 14.092  1-17 4882.1  90.7  88.0 4.474 0.031 0.031 0.806 0.025 0.024  34.70  3.34  1540.2    36.7   1     0 
 9765275 15.403  1-17 4767.6  44.4  53.6 3.906 0.028 0.023 0.904 0.015 0.012  17.59  1.28  2428.2    84.2   1     0 
 9765306 15.183  1-17 5005.6  88.0  80.0 3.353 0.097 0.108 1.341 0.179 0.223  79.72  3.93  1421.4    34.6   2 0   0 
 9765477 13.587  0-17 6312.5 124.6 128.3 4.207 0.033 0.041 1.248 0.063 0.070  13.89  0.96   595.3    24.4   1 0   0 
 9765523 14.229  1-17 5230.8  97.4  88.2 4.532 0.031 0.039 0.840 0.045 0.056  11.77  0.83  5285.4   203.0   1 0   0 
 9765732 13.623  1-17 4899.5  70.7  68.5 4.557 0.021 0.030 0.850 0.032 0.042  41.28  6.30   696.7    16.2   1 0   0 
 9765828 13.072  0-17 5890.9  97.4  98.6 4.480 0.022 0.032 0.969 0.039 0.053  18.86  2.39   386.1    14.0   1 0   0 
 9765892 15.210  1-17 5062.6  90.2  87.0 4.583 0.022 0.032 0.779 0.036 0.046  31.27  2.61   892.1    27.1   1 0   0 
 9765906 15.654  2-17 4875.9  86.6  79.5 4.569 0.028 0.031 0.768 0.039 0.040  15.00  1.18  3607.7   132.3   1 0   0 
 9765969 14.447  1-17 5640.2  92.8  90.0 4.474 0.025 0.036 0.991 0.044 0.056  19.23  1.66  1147.9    38.8   1 0   0 
 9765973 15.137  1-17 5246.2  97.8  89.3 4.502 0.039 0.041 0.846 0.053 0.054  19.12  1.64  1639.7    56.1   1 0   0 
 9766084 15.891  1-17 4654.7  82.1  76.8 4.601 0.023 0.025 0.720 0.033 0.032  23.38  1.74   961.8    38.1   1 0   0 
 9766211 13.696  1-17 6060.6 118.4 112.3 4.057 0.029 0.033 1.369 0.051 0.067  11.31  0.51    87.1     8.0   1 0   0 
 9766237 13.913  1-17 5632.5 107.3 103.8 4.330 0.042 0.040 0.899 0.067 0.060  20.04  3.55   144.4     8.0   1 0   0 
 9766263 16.807  8- 8 4221.3  87.1  59.4 4.633 0.028 0.028 0.640 0.031 0.024  34.22  4.21   110.1    69.8   1 0   0 
 9766511 14.041  1-17 6141.4 130.7 109.2 4.120 0.036 0.039 1.239 0.063 0.093   3.01  0.24  1161.6    96.4   1 0   0 
 9766587 13.818  1-17 4304.2  79.4  76.2 4.662 0.016 0.018 0.629 0.017 0.019  24.88  3.14   765.7    23.0   1 0   0 
 9766608 14.268  1-17 5229.9  81.6  72.5 4.373 0.029 0.021 0.850 0.040 0.028   4.46  0.31 15406.0   942.4   1 2   0 
 9766616 13.733  1-17 4801.8  85.6  79.9 4.587 0.031 0.031 0.720 0.037 0.033  20.07  1.65  2226.3    67.1   1     0 
 9766637 14.474  1-17 4860.5  74.9  73.8 4.550 0.026 0.032 0.828 0.037 0.042  36.43  5.50  1337.9    32.3   1 0   0 
 9766728 14.095 10-10 6556.6 133.8 128.0 4.263 0.031 0.034 1.302 0.057 0.059   3.91  0.41    52.3    13.1   1 0   0 
 9766823 12.542  0-17 5675.6  53.0   7.4 4.670 0.004 0.007 0.760 0.009 0.001  22.41  1.97   105.1     4.7   3     0 
 9766956 14.945  1-17 4839.6  86.8  78.4 4.581 0.024 0.029 0.762 0.034 0.039  25.94  2.87   889.6    28.5   1 0   0 
 9767010 12.637  0-17 6518.3 118.3 116.1 4.356 0.017 0.026 1.222 0.034 0.049   5.52  0.48    39.1     6.1   1 0   0 
 9767031 12.756  0-17 4988.9  79.7  78.6 4.590 0.023 0.028 0.750 0.033 0.041  26.12  3.47   574.3    16.3   1 0   0 
 9767032 13.640  1-17 6567.8 119.0 131.1 4.317 0.020 0.030 1.273 0.041 0.054   4.05  0.38    67.1    11.9   1 0   0 
 9767158 15.640  1-17 4782.7  83.7  79.6 4.620 0.025 0.024 0.672 0.029 0.026  21.07  1.76  1530.6    53.7   1 0   0 
 9767222 13.194  0-17 6471.8 143.5 128.2 4.108 0.031 0.033 1.352 0.066 0.060  14.88  2.70    99.9     6.5   1 0   0 
 9767233 13.112  0-17 6212.9 118.9 118.9 4.352 0.034 0.040 1.075 0.063 0.070  24.67  2.58   169.0     6.7   1 0   0 
 9767253 15.868  1-17 4052.0  74.3  80.2 4.659 0.018 0.016 0.583 0.015 0.015  34.22  2.67   821.6    28.2   1 0   0 
 9767444 14.558  1-17 5906.4 116.1 109.0 4.165 0.040 0.048 1.105 0.083 0.088   5.20  0.30   251.1    25.0   1 0   0 
 9767459 16.853  8- 8 3990.9  82.0  81.9 4.643 0.017 0.017 0.593 0.016 0.016  31.06  4.53  2062.2   191.0   1 0   0 
 9767524 15.555  2-17 4730.9  51.1  56.2 4.495 0.016 0.014 0.788 0.016 0.014  25.94  1.91  2121.3    62.6   1 1   0 
 9767527 13.445  1-17 5812.3 112.8 111.5 4.237 0.048 0.051 1.028 0.079 0.079  11.12  0.89  2998.4   119.1   1 0   0 
 9767564 13.147  0-17 6659.4 129.0 126.5 4.284 0.027 0.033 1.341 0.050 0.048   1.72  0.14   287.7    37.2   3 0   0 
 9767626 15.862  1-17 4953.2  93.5  86.5 4.575 0.027 0.034 0.773 0.039 0.044  31.71  3.24   574.3    23.7   1 0   0 
 9767643 15.899  1-17 5288.0  86.5  76.3 4.313 0.048 0.049 0.866 0.041 0.031  13.52  0.96  5647.0   213.1   1 0   0 
 9767793 13.648  1-17 6116.0 116.1 124.9 3.822 0.058 0.063 1.428 0.150 0.119  10.88  0.88   391.5    19.8   1 0   0 
 9767927 13.455  0-17 5685.3  97.9 106.9 4.038 0.054 0.036 1.159 0.126 0.061  34.67  1.97    98.0     4.5   1 0   0 
 9768010 15.770  3-15 5002.7  86.7  80.6 4.544 0.035 0.037 0.796 0.043 0.044  31.06  2.63  1478.1    62.2   1 0   0 
 9768093 15.721  1-17 5739.7 112.0 108.6 4.174 0.130 0.127 1.021 0.096 0.085  20.22  2.05    36.9    13.0   1 0   0 
 9770862 13.852  1-17 5806.0 115.1 110.7 4.323 0.043 0.044 1.004 0.076 0.076  21.94  3.05   182.4     8.6   1 0   0 
 9770983 14.270  1-17 5896.6 104.8  99.3 4.480 0.021 0.033 0.983 0.039 0.057  17.97  1.64  1173.6    43.3   1 0   0 
 9771093 12.632  0-17 6088.7 109.4 104.6 3.810 0.032 0.053 1.583 0.065 0.168   7.01  0.90   229.8    14.6   1 0   0 
 9771196 12.930  1-17 4072.0 142.0 156.0 4.654 0.046 0.025 0.640 0.038 0.065  38.24  4.13   803.2    18.4   2 0   1 
 9771200 11.178  0-17 4918.9  92.0  88.1 4.574 0.021 0.014 0.681 0.027 0.018  51.18  8.27   212.6     4.5   1 0   0 
 9771285 13.784  1-17 6004.8 155.7 197.0 4.278 0.054 0.061 0.996 0.090 0.091  15.72  1.06   116.5     7.9   1     0 
 9771301 14.426  1-17 4749.6  75.2  73.2 4.548 0.029 0.021 0.763 0.038 0.028  43.02  5.28  1107.0    25.1   1 0   0 
 9771332 14.919  1-17 5084.5  85.8  80.3 4.537 0.033 0.036 0.812 0.045 0.048  12.10  0.85  5207.2   200.3   1 0   0 
 9771402 13.696  1-17 4866.8  94.4  83.2 3.631 0.071 0.081 1.061 0.151 0.141   2.22  0.15   670.8    68.1   1 0   0 
 9771488 13.818  1-17 4539.0 121.0 147.0 4.679 0.054 0.027 0.558 0.049 0.031  16.88  1.29  4141.9   133.0   2     1 
 9771526 15.574  1-17 4402.8  79.0  73.1 4.623 0.019 0.021 0.679 0.026 0.024  30.63  2.53   822.2    27.7   1 0   0 
 9771663 15.746  2-17 4045.7 100.0  93.0 4.623 0.020 0.022 0.614 0.022 0.019  23.54  2.12   897.5    35.0   1 0   0 
 9771718 14.911  1-17 4437.3  80.0  77.2 4.600 0.022 0.018 0.700 0.028 0.024  39.59  3.77  1451.4    34.4   1 0   0 
 9771820 15.164  1-17 5930.3 106.7  99.8 4.474 0.026 0.036 0.988 0.045 0.057  18.48  3.22   145.2    12.8   1 0   0 
 9771841 13.214  0-17 4766.5  73.0  70.6 4.556 0.027 0.028 0.795 0.038 0.036  10.25  0.76  4823.8   196.5   1 0   0 
 9771920 15.658  1-17 4379.2  85.5  79.9 4.587 0.025 0.021 0.702 0.027 0.027  29.38  3.09   138.5    12.7   1 1   0 
 9771948 15.846  1-17 5418.2  98.5  94.8 4.535 0.033 0.047 0.864 0.048 0.057  15.42  1.23  3479.8   128.4   1 0   0 
 9771997 12.523  0-17 6206.4 134.7 114.2 4.229 0.032 0.042 1.200 0.063 0.081  25.53  4.52   118.2     3.4   1 0   0 
 9772079 12.854  0-17 5798.8  99.0  99.7 4.394 0.030 0.037 1.084 0.053 0.067  21.06  4.17    38.3     3.3   1 0   0 
 9772081 14.719  1-17 6088.6 110.0 106.2 4.409 0.029 0.040 1.072 0.051 0.067  10.89  1.46  1047.5    48.9   1 0   0 
 9772095 14.811  1-17 5814.0 156.0 174.0 4.365 0.124 0.186 1.003 0.137 0.112  13.15  0.91  3254.6   122.8   2     1 
 9772204 14.661  1-17 4758.6  77.4  73.8 4.575 0.024 0.028 0.774 0.034 0.038  47.08  7.89   807.8    18.9   1 0   0 
 9772321 14.693  1-17 5077.3  95.3  86.4 4.538 0.032 0.035 0.811 0.044 0.048  33.76  3.30  1351.4    34.4   1 0   0 
 9772331 12.981  0-17 5775.6 111.3 126.0 3.624 0.028 0.028 1.393 0.061 0.058  31.45  2.40   319.6     9.3   1 0   0 
 9772346 13.859  1-17 5927.2  96.5  93.7 4.445 0.020 0.030 1.060 0.038 0.051  13.78  1.10  1954.8    71.9   1 0   0 
 9772630 13.949  1-17 6329.9 114.0 118.2 4.231 0.033 0.029 1.370 0.052 0.048   1.96  0.14  1003.0   104.3 1 1 0   0 
 9772633 14.629  1-17 6146.7 113.7 112.2 4.365 0.035 0.044 1.113 0.059 0.073  17.49  3.14   104.8     9.4   1 0   0 
 9772643 14.498  1-17 5454.9 113.0  99.6 4.331 0.047 0.042 0.892 0.066 0.054  20.93  2.78   430.0    17.3   1 0   0 
 9772653 12.604  0-17 5798.7 116.6 119.6 3.800 0.035 0.034 1.141 0.066 0.059  40.93  3.66   434.3    10.1   1 0   0 
 9772725 14.436  1-17 3819.0  76.0  84.0 4.763 0.052 0.032 0.487 0.040 0.040  13.24  0.94  2817.4   105.4   2     1 
 9772788 15.945  1-17 4708.9  94.3  87.8 4.565 0.038 0.038 0.751 0.038 0.039  17.96  1.49  4852.8   161.5   1     0 
 9772806 15.668  1-17 5373.4 121.5 127.4 4.394 0.056 0.062 0.870 0.066 0.052  13.52  1.09  8124.7   296.6   1 0   0 
 9772829 15.621  2-17 3524.4  70.5  72.9 4.793 0.010 0.010 0.409 0.011 0.011  67.04  5.47  1423.3    28.3   1 0   0 
 9772843 15.909  4-17 5333.4  96.6  93.0 4.542 0.035 0.050 0.843 0.050 0.057  17.17  1.60    76.2    17.4   1 0   0 
 9772849 14.043  1-17 5112.5 128.3  96.3 3.415 0.064 0.079 1.569 0.174 0.183   9.35  0.65  7164.4   305.7   2 0   0 
 9772862 14.452  1-17 4850.1  79.3  67.2 3.939 0.052 0.041 0.897 0.018 0.019  19.25  1.48  5282.3   159.3   1     0 
 9772868 13.921  1-17 5475.7 104.5  94.7 4.351 0.043 0.038 0.886 0.065 0.053  19.66  2.32   127.0     7.6   1 0   0 
 9772883 15.480  4-17 4547.5  77.9  72.7 4.572 0.026 0.019 0.734 0.030 0.026  30.84  2.42  2095.9    56.4   1 0   0 
 9772885 13.234  0-17 5298.7  90.8  78.8 4.305 0.033 0.029 0.904 0.049 0.038  31.50  2.68   267.3     8.3   1 0   0 
 9772914 15.623  1-17 4616.0 124.0 124.0 4.587 0.042 0.028 0.740 0.049 0.058  30.00  2.88   853.9    29.1   2     1 
 9772971 12.118  0-17 5753.1  90.9  92.8 4.488 0.022 0.032 0.961 0.039 0.053   5.02  0.36  5360.3   309.2 1 1 0   0 
 9773026 15.898  1-17 5027.5  89.1  83.9 4.621 0.024 0.029 0.722 0.039 0.041  27.99  2.40   653.1    27.4   1 0   0 
 9773176 13.459  0-17 5534.4 103.4 102.0 4.480 0.030 0.037 0.919 0.054 0.060   7.04  0.54  3877.2   192.0   1 0   0 
 9773189 14.363  1-17 6505.0 155.0 213.0 4.483 0.052 0.221 1.054 0.120 0.146   3.65  0.80   141.2    21.2   2     1 
 9773333 13.533  1-17 5588.7  93.3  95.7 4.413 0.036 0.040 1.006 0.060 0.065  22.43  2.66   129.5     6.6   1 0   0 
 9773384 14.919  1-17 6154.9 110.6 109.2 4.413 0.032 0.041 1.054 0.049 0.059   9.96  1.25   820.9    43.1   1 0   0 
 9773450 15.751  4-17 4315.3  85.6  77.5 4.599 0.026 0.023 0.692 0.030 0.030  31.06  2.78   765.6    27.4   1     0 
 9773502 13.674  1-17 5943.4 126.0 118.3 3.849 0.043 0.036 1.258 0.075 0.063  19.44  2.05   195.5     9.2   1 0   0 
 9773569 12.666  0-17 5783.0 174.0 116.0 4.067 0.357 0.153 0.809 0.112 0.052  26.10  3.24   212.7     7.2   2     1 
 9773581 13.035  0-17 5358.6  94.6  82.6 4.280 0.036 0.031 0.907 0.054 0.044  29.14  2.66  1002.3    25.8   1 0   0 
 9773626 13.938  1-17 6512.8 133.2 122.9 4.261 0.033 0.037 1.290 0.059 0.059   4.07  0.43   782.3    58.4   1 0   0 
 9773636 13.830  1-17 6290.2 116.1 114.6 4.430 0.027 0.036 1.012 0.044 0.056   7.64  0.49    19.3     7.0 1 1 0   0 
 9773662 14.892 16-17 6187.6 115.0 115.4 4.350 0.039 0.046 1.118 0.058 0.069   6.66  0.58   987.8    60.8   1 0   0 
 9773729 14.469  1-17 5157.0  90.4  83.2 4.614 0.017 0.027 0.748 0.028 0.040  29.39  2.12   194.4     9.0   1 0   0 
 9773761 14.752  1-17 5691.0 152.0 152.0 4.560 0.044 0.176 0.928 0.092 0.112  27.17  2.59   308.4    12.9   2     1 
 9773847 15.558  1-17 5198.0  95.0  90.5 4.601 0.022 0.031 0.767 0.037 0.045  10.61  0.77  4721.9   200.0   1 0   0 
 9773980 14.491  1-17 5987.2  99.7  96.9 4.394 0.024 0.033 1.143 0.044 0.057  19.25  1.75   449.8    18.6   1 0 1 0 
 9774082 13.045  1-17 5696.7  95.5  87.5 4.503 0.021 0.031 0.945 0.036 0.050  20.07  2.23   679.5    21.9   1 0   0 
 9774141 15.552  1-17 4019.1  75.1  78.0 4.651 0.015 0.015 0.588 0.014 0.014  21.96  1.77   504.6    23.9   1 0   0 
 9774156 15.974  1-17 4468.3  77.7  73.9 4.655 0.020 0.021 0.633 0.024 0.022  20.21  1.45  3391.0   111.0   1 0   0 
 9774192 14.844  1-17 4570.7  75.5  71.9 4.602 0.022 0.022 0.713 0.030 0.029  29.38  2.25   558.4    18.6   1 0   0 
 9774201 15.842  4-17 4902.6  87.4  82.4 4.603 0.024 0.031 0.738 0.039 0.040  12.88  1.01  2110.4    91.6   1 0   0 
 9774244 14.971  1-17 6120.0 183.0 201.0 4.401 0.105 0.195 0.977 0.141 0.115  16.84  1.06   116.5    11.4   2     1 
 9774285 15.983  1-17 4109.6  53.5  77.3 4.640 0.026 0.018 0.604 0.015 0.016  23.21  1.89  1012.2    40.5   1 0   0 
 9774290 15.276  4-17 5870.0 106.9 103.3 4.458 0.030 0.042 0.992 0.050 0.064  13.32  1.01   920.9    43.0   1 0   0 
 9774291 15.669  1-17 5318.1 108.4  97.3 4.450 0.050 0.046 0.860 0.062 0.053  32.83  3.43   584.9    22.1   1 0   0 
 9774293 13.013  1-17 6162.2 133.1 128.5 4.192 0.031 0.039 1.231 0.060 0.077  10.17  1.13   188.3    11.1   1 0   0 
 9774303 13.694  1-17 5114.0 125.8  93.7 3.403 0.066 0.076 1.454 0.182 0.208  86.04  7.94  1163.5    17.7   2 0   0 
 9774373 13.183  0-17 5754.3 110.6 105.0 4.273 0.039 0.041 0.970 0.070 0.067  12.83  0.90   290.3    13.8   1 0   0 
 9774430 14.130  1-17 5806.6 115.1 118.0 3.979 0.058 0.038 1.157 0.135 0.070  10.24  0.81  2413.9   102.5   1 0   0 
 9774449 14.505  1-17 5333.0 159.0 143.0 4.489 0.090 0.110 0.804 0.104 0.070  30.62  1.53   416.2    19.8   2     1 
 9774536 13.437  0-17 6000.4 118.3 112.0 4.334 0.032 0.036 1.125 0.069 0.072  12.48  1.03   114.8     8.1   1 0   0 
 9774589 14.406  1-17 5125.0 180.0 162.0 4.463 0.115 0.127 0.814 0.092 0.057  21.66  1.68  3038.8    88.4   2     1 
 9775172 15.914  1-17 5805.4 115.2 111.7 4.364 0.062 0.067 0.999 0.072 0.076   3.96  0.27  7344.4   503.5 1 1 0   0 
 9775219 13.777  1-17 6493.7 124.4 119.4 4.324 0.021 0.026 1.272 0.040 0.048   4.43  0.32    44.4    10.5   1 0   0 
 9775249 15.991  5-17 5248.4 104.0  94.9 4.466 0.051 0.049 0.846 0.057 0.049   9.97  0.74  3120.2   159.7   1 0   0 
 9775261 16.305 10-14 4872.9 102.5  95.8 4.486 0.033 0.035 0.800 0.030 0.027   9.56  0.70  1110.3    84.7   1 1   0 
 9775267 16.666 10-10 3621.5  75.2  72.1 4.803 0.012 0.011 0.405 0.013 0.013  42.72  5.30  1733.8   135.8   1 0   0 
 9775301 16.736 10-10 3870.0  56.5  67.2 4.785 0.021 0.020 0.445 0.023 0.022  19.95  1.56  1234.1    75.2   1 0   0 
 9775321 15.243  1-17 6074.8 120.0 107.3 4.164 0.055 0.050 1.177 0.071 0.090  17.75  1.75   136.4    13.2   1 0   0 
 9775369 16.954 10-14 4885.0 175.0 175.0 4.572 0.050 0.045 0.749 0.075 0.068  21.82  1.53   228.0    48.0   2     1 
 9775381 15.161  1-17 5460.0 164.0 147.0 4.420 0.128 0.176 0.816 0.119 0.064  10.11  0.81  2166.9    98.6   2     1 
 9775402 16.898  6-14 4779.5  96.7  91.8 4.570 0.035 0.038 0.754 0.041 0.040  28.98  2.57  1344.0    80.4   1 0   0 
 9775418 15.802  4-17 4923.4 103.0  91.0 3.871 0.085 0.098 0.892 0.059 0.039  15.60  0.86    53.5    16.2   1     0 
 9775435 16.083 14-17 5706.1 116.4 112.8 4.216 0.098 0.094 0.993 0.084 0.078  15.31  0.99  2692.8   106.2   1 0   0 
 9775487 16.469  6-14 4518.4  85.6  81.7 4.618 0.024 0.027 0.691 0.034 0.032  22.11  2.05  1857.1    93.6   1 0   0 
 9775564 17.087  6-10 4129.5  54.0  75.8 4.656 0.035 0.026 0.595 0.022 0.023  15.11  1.23   831.9    71.9   1 0   0 
 9775634 18.230  6- 6 3673.9  81.6  76.8 4.770 0.020 0.021 0.444 0.024 0.023  39.59  4.31  3668.4   223.5   1 0   0 
 9775684 17.699  6- 6 4069.9  92.0  95.7 4.602 0.021 0.018 0.631 0.017 0.018  19.79  1.97  6841.3   484.9   1 0   0 
 9775786 15.905  4-17 3967.0  89.0  89.0 4.670 0.036 0.015 0.580 0.031 0.026  36.43  2.82   485.5    22.1   2     1 
 9775844 15.064  1-17 4419.6  74.6  68.7 4.607 0.022 0.017 0.685 0.026 0.022  37.45  2.88  1064.8    27.8   1 0   0 
 9775854 14.310  3-17 6221.2 124.9 117.3 4.326 0.033 0.038 1.141 0.063 0.071   4.49  0.36  1265.2    86.9   1 0   0 
 9775859 16.707  9-14 4062.5  67.7  80.1 4.670 0.025 0.019 0.574 0.018 0.019  15.96  0.93    65.2    33.9   1 0   0 
 9775887 16.218  3-14 5213.0 183.0 183.0 4.620 0.066 0.048 0.631 0.065 0.028   1.40  0.10 14727.7  1663.1 1 2     1 
 9775899 15.784  2-10 5546.5 119.2 114.4 4.172 0.061 0.059 0.942 0.072 0.067  12.53  1.14  2521.8   108.5   1 0   0 
 9775938 15.223  1-17 4688.8  73.7  71.0 4.574 0.023 0.030 0.793 0.032 0.036  26.30  1.98  4027.3   107.8   1 0 0 0 
 9775955 14.507  1-17 5834.3 115.0 112.7 4.364 0.042 0.044 1.009 0.071 0.071  26.48  3.61   602.1    19.7   1 0   0 
 9776037 18.067  6- 6 3434.4  75.7  69.3 4.821 0.013 0.013 0.371 0.014 0.014   2.44  0.18  5209.3   714.6   1 0   0 
 9776062 13.392  0-17 5684.1  90.3  87.1 4.487 0.016 0.025 1.013 0.031 0.045  16.85  1.56  2222.7    72.5   1 0   0 
 9776077 15.952  5-10 5518.8 122.2 115.6 4.110 0.068 0.067 0.953 0.073 0.068  18.19  1.64  2582.3    94.8   1 0   0 
 9776088 15.862 10-14 4591.0  83.6  77.5 4.628 0.020 0.023 0.686 0.029 0.030  27.42  3.01  1779.4    79.8   1 0   0 
 9776099 13.536  0-17 5315.8 104.6 100.6 4.469 0.035 0.039 0.907 0.060 0.060  45.79  6.74   154.6     5.1   1 0   0 
 9776100 17.210  7- 7 5000.0 179.0 179.0 4.572 0.040 0.065 0.818 0.063 0.070  11.37  0.39   980.7   131.1   2     1 
 9776113 16.116  3-14 5350.3 113.2 102.6 4.446 0.056 0.059 0.884 0.061 0.055  16.30  1.37  1232.1    63.0   1 0   0 
 9776190 13.404  0-17 5837.6 104.4 118.0 3.923 0.054 0.039 1.288 0.147 0.067   6.26  0.71   502.1    31.1   1 0   0 
 9776191 16.478  5-14 5123.8 103.7  96.2 4.520 0.045 0.050 0.818 0.049 0.047  11.21  0.43  1960.9   154.8   1 0   0 
 9776200 15.008 10-17 6152.0 134.1 124.9 4.450 0.045 0.053 1.028 0.078 0.075  23.19  1.72   310.9    15.9   1     0 
 9776222 18.053  6- 6 3630.0 101.9  89.1 4.777 0.025 0.016 0.433 0.022 0.032  28.38  2.50  3479.3   211.9   1 0   0 
 9776236 12.581  0-17 4588.3  73.0  71.4 4.581 0.023 0.017 0.719 0.031 0.025  46.10  8.08   498.3    10.7   1 0   0 
 9776237 13.315  0-17 5087.2  51.8  48.4 4.358 0.015 0.013 0.857 0.016 0.012  21.81  2.00  1446.2    42.4   1 0   0 
 9776327 16.244  2-17 5204.5 102.1  94.8 4.605 0.026 0.033 0.758 0.043 0.047  10.61  0.76  5185.5   228.6   1 0   0 
 9776331 16.073  3-10 5636.3 124.4 117.5 3.917 0.092 0.085 1.113 0.098 0.092  23.03  2.04   178.5    24.2   1 0   0 
 9776390 15.988  4-17 6073.5 114.9 111.7 4.398 0.044 0.057 1.068 0.064 0.071  11.92  0.82     2.1    19.3   1 0   0 
 9776403 16.531  6-14 4403.7 105.1  99.3 4.602 0.030 0.030 0.697 0.037 0.036  15.31  0.90   571.7    50.1   1 0   0 
 9776409 14.709  5-17 6631.0 189.0 236.0 4.177 0.204 0.167 1.198 0.170 0.189   7.24  0.57  1417.1    88.5   2     1 
 9776413 15.533  1-17 5348.3 101.9  92.1 4.444 0.051 0.048 0.867 0.063 0.055   9.76  0.80  4534.5   200.6   1 0   0 
 9776415 14.692  2-17 5956.1 110.5 108.4 4.351 0.042 0.045 1.053 0.072 0.077   7.92  0.85   698.4    41.3   1 0   0 
 9776429 16.629  6-12 4464.0 156.0 171.0 4.635 0.048 0.028 0.621 0.074 0.050  18.98  0.71   928.1    75.4   2     1 
 9776436 15.897  4-17 4990.4  90.4  83.5 4.540 0.035 0.036 0.795 0.044 0.042   7.98  0.57  2517.3   135.8   1 0   0 
 9776446 16.820  7-14 4089.7  78.4  85.4 4.612 0.020 0.018 0.626 0.016 0.016  29.80  2.83  1343.7    81.8   1 0   0 
 9776469 16.440  6-10 4794.9  93.4  88.8 4.532 0.037 0.032 0.775 0.035 0.032  20.07  1.70   684.6    61.4   1 0   0 
 9776475 14.873  1-17 5985.2 105.9 102.1 4.443 0.029 0.039 1.008 0.047 0.058   9.09  0.84  1408.9    69.7   1 0   0 
 9776478 16.051  5-14 4885.2  92.5  85.8 4.557 0.032 0.033 0.775 0.041 0.039  24.88  2.54   341.7    27.0   1 0   0 
 9776546 15.114  1-17 5819.1 109.9 106.3 4.439 0.034 0.045 0.991 0.057 0.070  10.32  0.80  2454.6   108.7   1 0   0 
 9776558 15.193  5-17 6115.5 130.5 126.1 4.103 0.057 0.054 0.981 0.077 0.064   5.12  0.37  3725.0   230.6   1 0   0 
 9776571 18.110  6- 6 3735.1  85.1  79.9 4.734 0.021 0.022 0.487 0.025 0.025  42.43  4.14  4231.6   257.8   1 0   0 
 9776572 16.578  6-17 4710.3  89.9  84.0 4.594 0.028 0.032 0.730 0.039 0.037  21.36  1.71  4553.6   185.5   1 0   0 
 9776584 13.859  1-17 5842.4 117.2 113.4 4.496 0.049 0.063 0.941 0.074 0.073  27.56  2.49   140.8     6.7   1     0 
 9776614 14.169  1-17 4985.6  83.8  76.6 4.536 0.032 0.030 0.797 0.045 0.042  11.85  0.98  3613.3   140.0   1 0   0 
 9776641 15.552  1-17 5094.0  94.6  87.2 4.558 0.029 0.037 0.803 0.041 0.049  20.21  1.78  2019.1    68.0   1 0   0 
 9776694 15.425  1-17 5432.2  96.0  94.5 4.532 0.029 0.042 0.872 0.043 0.056  16.51  1.29  3378.3   117.0   1 0   0 
 9776732 14.899  1-17 5646.6 115.5 109.6 4.283 0.048 0.049 0.954 0.073 0.070   5.26  0.47  4364.5   256.6   1 0   0 
 9776769 15.359  1-17 5217.6  97.1  89.7 4.499 0.041 0.041 0.840 0.053 0.052  37.71  3.76   525.1    17.7   1 0   0 
 9776771 14.494  1-17 5406.3  95.4  91.0 4.559 0.020 0.034 0.850 0.034 0.052  24.68  3.00  1033.2    31.4   1 0   0 
 9776782 13.440  0-17 6058.5 113.6 108.0 3.966 0.029 0.046 1.413 0.058 0.130   3.82  0.23   228.2    22.0   1 0   0 
 9776794 16.084  6-17 4965.0  96.8  97.3 4.456 0.039 0.040 0.816 0.030 0.028  11.61  0.89  1719.3    92.3   1 0 1 0 
 9776806 14.494  2-17 6266.7 120.6 116.1 4.326 0.031 0.038 1.199 0.055 0.064   4.97  0.44   350.9    30.9   1 0   0 
 9776818 15.904  3- 4 5589.6 105.2 101.8 4.463 0.045 0.056 0.925 0.059 0.065  35.92  2.28   614.3    23.4   1 0   0 
 9776827 16.427  6-14 4904.3  95.0  89.8 4.580 0.030 0.038 0.760 0.043 0.044  28.78  2.98  1021.3    44.5   1 0   0 
 9776857 15.499  3- 4 5740.5 117.3 108.3 4.419 0.052 0.058 0.971 0.067 0.072  16.42  1.39   105.5    17.0   1 0   0 
 9776870 16.880  6-17 4747.0  91.1  85.7 4.609 0.029 0.034 0.716 0.042 0.041  10.98  0.88  1281.5    92.6   1 0   0 
 9776906 16.770  3-17 5126.0 184.0 163.0 4.642 0.033 0.083 0.763 0.073 0.081  26.30  2.84    50.0    31.5   2     1 
 9776909 15.525  5-17 5694.4 104.5  99.1 4.518 0.026 0.037 0.916 0.044 0.053  11.67  0.81  5612.9   223.7   1 0   0 
 9776916 16.149  3-17 5459.0 191.0 172.0 4.583 0.034 0.136 0.893 0.082 0.110  10.68  0.84  2101.4   105.2   2     1 
 9776918 13.150  1- 2 6388.0 192.0 230.0 3.961 0.487 0.162 0.932 0.105 0.115   2.64  0.26   375.8    37.0 1 2 0   1 
 9776935 15.438  1-17 3546.0  48.0  53.0 4.867 0.038 0.031 0.402 0.035 0.042  27.42  1.98  1048.2    34.0   2     1 
 9777044 14.756  3-17 6219.1 131.1 124.8 4.105 0.040 0.041 1.274 0.063 0.085   6.30  0.43   564.3    39.9   1 0   0 
 9777052 13.237  0-17 5882.3 118.5 108.9 4.255 0.035 0.039 1.116 0.067 0.073   9.06  0.84    78.6     7.5   1 0   0 
 9777063 16.315  3-17 5118.8  96.7  90.7 4.596 0.027 0.035 0.762 0.046 0.048  11.13  0.81  1037.2    68.4   1 0   0 
 9777087 17.065  3- 4 5188.0 182.0 182.0 4.687 0.025 0.075 0.689 0.059 0.053   5.84  0.47  1414.5   145.1   2     1 
 9777089 14.429  2-17 6883.1 148.7 143.3 4.315 0.020 0.024 1.326 0.041 0.043   3.17  0.32   175.3    25.6   2 0   0 
 9777117 17.464  6-14 4014.6  90.4  97.8 4.646 0.023 0.024 0.592 0.023 0.023  34.22  2.78   164.1    47.7   1 0   0 
 9777143 13.433  0-17 6165.5 115.4 113.5 4.370 0.033 0.039 1.065 0.060 0.069   8.71  1.46    99.4     9.0   1 0   0 
 9777153 14.337  3-10 6025.3 108.9 105.9 4.396 0.031 0.040 1.065 0.055 0.073  17.63  3.20   111.0     9.2   1 0   0 
 9777207 17.886  6- 6 4016.6 115.9 105.1 4.631 0.034 0.031 0.603 0.032 0.034  27.22  1.95  3207.4   195.4   1 0   0 
 9777214 13.435  0-17 6195.9 135.7 123.2 4.319 0.047 0.047 1.149 0.072 0.081   3.96  0.41   450.3    35.9   1 0   0 
 9777258 14.739  3-17 6029.1 104.6 101.7 4.429 0.025 0.034 1.055 0.044 0.056   8.20  0.61  2145.2   112.4   1 0   0 
 9777262 13.761  1-17 6727.2 139.0 129.4 4.322 0.018 0.024 1.297 0.035 0.043   1.98  0.14   459.0    53.3 1 3 0   0 
 9777266 16.641  7-12 3434.7  91.7  73.5 4.881 0.009 0.009 0.307 0.009 0.008  78.62  6.40  5761.4   140.4   1 0   0 
 9777281 15.847  3-17 5510.8 109.7 103.8 4.367 0.056 0.053 0.906 0.070 0.063  11.04  0.75  5503.1   229.7   1 0   0 
 9777306 16.339  6-14 4891.8  98.4  96.6 4.493 0.039 0.034 0.798 0.033 0.029  29.59  2.93   771.3    38.0   1 1   0 
 9777326 13.838  1-17 4620.4  69.9  59.4 4.541 0.024 0.015 0.761 0.029 0.019  47.08  5.17   404.0    10.0   1 0   0 
 9777327 15.147  1-17 4786.8  82.4  73.6 4.581 0.025 0.027 0.751 0.035 0.037  15.53  1.17  3014.7   106.9   1 0   0 
 9777334 17.112 10-10 3805.0 118.0 144.0 4.777 0.111 0.060 0.495 0.063 0.103  20.64  2.12  1222.9    74.5   2     1 
 9777341 12.625  1-17 6311.7 126.6 129.9 4.154 0.029 0.033 1.321 0.053 0.058   5.34  0.39    87.4     8.9   1 0   0 
 9777349 15.785  4-17 4819.9  87.1  79.6 4.587 0.026 0.031 0.748 0.038 0.039  27.03  4.47   356.5    19.6   1 0   0 
 9777360 17.479  6- 6 3654.7 106.5  98.1 4.772 0.056 0.055 0.432 0.065 0.067  19.25  1.68   446.0   126.2   1     0 
 9777379 17.546  6-17 3109.0   0.0   0.0 5.150 0.000 0.000 0.136 0.000 0.000  24.03  1.90  2542.8   142.4   2     1 
 9777400 14.553  1-17 5661.8 117.2 112.4 4.162 0.059 0.059 0.990 0.084 0.075  22.54  2.66    47.1     6.5   1 0   0 
 9777410 15.592  6-10 5449.3 109.6 104.7 4.435 0.055 0.058 0.891 0.065 0.062  17.37  1.75   393.3    13.0   1 0   0 
 9777480 16.398  6-17 4675.7  91.3  85.6 4.587 0.028 0.030 0.733 0.037 0.035  32.15  2.51   931.7    47.2   1 0   0 
 9777482 13.355  0-10 6243.6 132.8 126.2 4.239 0.040 0.036 1.203 0.069 0.079   3.34  0.24   239.0    25.7   1 0   0 
 9777535 15.181  6-10 5729.3 105.1 102.4 4.463 0.033 0.045 0.960 0.053 0.066  10.30  0.81  6702.9   314.6   1 0   0 
 9777545 15.330  1-17 5712.8 106.0 102.3 4.467 0.034 0.046 0.955 0.053 0.065  19.92  1.90   128.4    12.8   1 0   0 
 9777642 13.607  0-17 7145.3 159.7 149.2 4.275 0.022 0.027 1.423 0.045 0.055   1.94  0.20   108.1    20.7   2 0   0 
 9777733 16.118  6-10 4332.9  77.4  71.0 4.629 0.020 0.021 0.666 0.026 0.023  20.63  1.90  2996.9   129.1   1 0   0 
 9777737 13.540  0-17 6425.0 153.6 157.8 3.999 0.029 0.032 1.413 0.078 0.076   2.38  0.18  2099.1   183.8 1 1 0   0 
 9777750 16.583  5-17 4976.4 123.5 138.9 4.535 0.040 0.046 0.793 0.048 0.045  13.43  1.11  1394.7    86.9   1 0   0 
 9777757 13.000  0-17 6429.0 125.8 122.1 3.916 0.029 0.033 1.580 0.071 0.080   4.42  0.42   397.8    29.5   1 0   0 
 9777794 16.438  5-14 4980.6  97.6  92.7 4.489 0.044 0.039 0.806 0.039 0.034  24.71  2.92   203.7    33.9   1 0   0 
 9777817 14.793  1-17 5977.9 107.8 115.6 4.112 0.042 0.052 1.169 0.077 0.100   9.55  0.74    32.2    10.6   1 0   0 
 9777820 16.041  6-14 4542.2  77.4  70.9 4.553 0.024 0.018 0.745 0.025 0.021  23.22  2.23  1043.6    49.1   1 0   0 
 9777828 15.329  1-17 5416.0 131.4 105.1 4.380 0.048 0.041 0.882 0.070 0.055  11.06  0.76  5031.7   205.7   1 0   0 
 9777854 16.081  6-14 5112.5  92.6  87.5 4.427 0.045 0.043 0.832 0.037 0.031   5.88  0.43 11437.2   669.7   1 1   0 
 9777909 13.933  1-17 6046.1 120.9 105.9 4.135 0.033 0.039 1.187 0.064 0.094  19.36  1.37   695.4    24.2   1 0   0 
 9777930 14.438  1-17 4842.3  89.8  76.0 3.627 0.062 0.052 0.950 0.128 0.088  15.43  1.02    35.8     7.1   1 0   0 
 9777975 17.421  6- 6 3769.6  80.7  76.6 4.698 0.015 0.015 0.528 0.016 0.016  24.03  2.19    53.6   100.1   1 0   0 
 9777990 18.013  6-14 3764.1  87.6  83.2 4.695 0.021 0.022 0.530 0.024 0.023  27.04  2.40  3026.3   184.3   1 0   0 
 9778156 13.415  0-17 6541.5 131.1 122.0 3.840 0.029 0.041 1.558 0.064 0.139   3.20  0.23   904.3    72.4 1 3 0   0 
 9778186 16.532  7-17 5342.0 193.0 193.0 4.664 0.030 0.090 0.733 0.064 0.071  11.85  0.92  1903.3   101.0   2     1 
 9778187 14.808  1-17 5981.5 107.2 104.9 4.410 0.032 0.041 1.042 0.054 0.064   9.16  0.73  2037.7    95.7   1 0   0 
 9778224 15.589  1-17 4540.5  79.0  74.1 4.588 0.024 0.021 0.722 0.031 0.027  37.19  3.76  1685.5    43.3   1 0   0 
 9778229 16.709 10-17 4932.2  94.1  87.7 4.589 0.031 0.039 0.752 0.046 0.046  12.70  0.87  2695.9   140.3   1 0   0 
 9778278 17.631 10-14 3966.6  88.4  87.6 4.657 0.025 0.025 0.579 0.024 0.025  38.24  3.86  2282.6   134.0   1 0   0 
 9778334 13.837  2-17 6787.9 151.5 138.6 4.015 0.036 0.037 1.527 0.078 0.072   3.72  0.46   133.5    17.6   2 0   0 
 9778379 14.755  1-17 6000.2 107.6 102.2 4.448 0.024 0.035 1.027 0.043 0.061  18.06  1.78   411.8    19.0   1 0   0 
 9778381 16.450 10-10 5279.0 109.6 104.8 4.552 0.034 0.049 0.827 0.051 0.057  20.21  1.85  2111.1    84.9   1 0   0 
 9778420 17.356 10-14 4476.0 156.0 156.0 4.635 0.035 0.035 0.672 0.060 0.066  20.78  2.11  1992.7   121.4   2     1 
 9778425 14.466  1-17 5184.2  88.3  83.0 4.532 0.032 0.037 0.831 0.045 0.054  24.20  1.91  1744.0    50.1   1 0   0 
 9778429 12.946  0-17 6146.2 155.8 132.2 4.040 0.027 0.041 1.306 0.066 0.116   6.90  0.81   106.0     9.3   1 0   0 
 9778457 14.243 10-10 6049.1 118.3 115.6 4.281 0.042 0.042 1.108 0.074 0.080  16.52  1.83   496.3    20.8   1 0   0 
 9778485 13.729  1-17 6106.9 124.4 100.1 4.094 0.033 0.040 1.218 0.059 0.097   3.16  0.44   121.5    17.7   1 0   0 
 9778511 16.838 10-14 5030.0 176.0 176.0 4.576 0.040 0.065 0.799 0.071 0.079  35.68  3.82   124.2    35.2   2     1 
 9778542 17.169 10-10 4185.7  66.2  65.5 4.623 0.031 0.028 0.635 0.029 0.024  17.35  1.26  1580.2    96.3   1 0   0 
 9778555 15.269  1- 3 4766.5  77.2  74.5 4.549 0.029 0.023 0.765 0.038 0.030  36.93  2.57  2054.3    79.1   1 0   0 
 9778578 15.941  4-17 4694.6  83.8  79.2 4.556 0.030 0.025 0.755 0.035 0.030  25.58  1.78  2629.2    79.1   1 0   0 
 9778608 15.335  1-17 5350.9  96.4  90.9 4.513 0.034 0.045 0.866 0.049 0.059   5.45  0.39  6103.9   351.4 1 1 0   0 
 9778654 15.901  1-17 4662.7  83.7  78.5 4.560 0.029 0.023 0.750 0.034 0.028  30.84  3.91   365.7    19.5   1 1   0 
 9778784 14.824  1-17 5753.1 117.2 111.8 4.359 0.034 0.038 1.094 0.058 0.066  23.41  3.48   297.8    13.9   1 0   0 
 9778839 15.816  2-17 4410.0  88.9  84.8 4.585 0.027 0.023 0.713 0.028 0.028  29.15  1.55   133.3    19.6   1 1   0 
 9778859 14.123  1-17 5679.6 120.1 118.5 4.066 0.050 0.042 1.034 0.089 0.074  15.01  1.69   204.5    11.8   1 0   0 
 9778909 15.502  4-17 5289.7 102.7  91.2 4.446 0.047 0.041 0.854 0.061 0.049  26.48  2.46  1176.4    38.1   1 0   0 
 9778927 14.743  1-17 5989.4 109.0 104.8 4.419 0.029 0.040 1.044 0.051 0.069   6.75  0.52  1152.6    67.4   1 0   0 
 9779061 14.899  1-17 5372.0 159.0 159.0 4.584 0.030 0.120 0.892 0.070 0.104  19.52  1.51  1383.7    47.0   2     1 
 9779100 15.928  1-17 5287.9 102.5  97.7 4.540 0.032 0.045 0.842 0.045 0.056  24.05  3.01   288.3    20.4   1 0   0 
 9779106 15.424  1-17 4621.1  79.7  75.2 4.590 0.024 0.023 0.727 0.032 0.030  32.60  3.84   488.3    18.5   1 0   0 
 9779291 11.646  0-17 6399.4 127.3 125.2 3.953 0.029 0.047 1.350 0.061 0.114  17.71  1.32    79.3     3.8   1 0   0 
 9779365 13.853  1-17 6387.0 171.0 209.0 4.207 0.209 0.171 1.034 0.171 0.114  19.50  1.60   853.9    28.6   2     1 
 9779373 15.393  1-17 5753.8 118.0 116.0 4.227 0.051 0.053 1.006 0.081 0.077   4.75  0.38  3906.5   248.4 1 1 0   0 
 9779413 13.695  1-17 6121.9 132.5 113.8 4.067 0.030 0.038 1.292 0.059 0.103  22.10  1.79     7.4     3.5   1 0   0 
 9779480 12.244  0-17 5337.5  88.0  87.7 4.507 0.029 0.038 0.899 0.046 0.056  27.99  4.65   576.1    15.4   1 0   0 
 9779484 12.927  0-17 5926.6 120.2 131.0 3.857 0.058 0.033 1.323 0.170 0.069  31.29  5.13   128.9     4.9   1 0   0 
 9779575 15.974  2-17 4224.8  94.6  65.5 4.635 0.025 0.026 0.639 0.029 0.021  27.23  2.14   898.5    35.8   1 0   0 
 9779768  8.519  1-17 6452.9 135.8 121.8 4.317 0.025 0.028 1.231 0.047 0.060   1.74  0.15   981.8    98.3 1 1 0   0 
 9780149 12.294  0- 1 5646.0 101.0  99.5 4.392 0.041 0.041 0.953 0.070 0.066   2.48  0.16   204.4    21.7   1 0   0 
 9780199 15.898  1-17 5265.5 101.5  89.0 4.431 0.053 0.045 0.849 0.057 0.043  24.71  1.90  1308.2    46.1   1 0   0 
 9782691 14.615  1-17 6107.9 106.1 104.5 4.440 0.020 0.028 1.061 0.037 0.047  12.88  2.68   356.0    21.9   1 0 0 0 
 9782699 13.923  2-17 4071.2  59.3  62.4 4.746 0.030 0.026 0.514 0.022 0.025  29.79  2.99   379.1    14.9   1     0 
 9782740 14.928  1-17 4182.8  74.4  44.0 4.655 0.028 0.029 0.611 0.019 0.019  15.00  1.30  1896.5    75.4   1 0   0 
 9782773 15.039  1-17 6259.4 123.0 119.5 4.308 0.045 0.047 1.177 0.065 0.076   3.54  0.25  1638.9   131.3 1 1 0   0 
 9782801 14.618  1-17 6224.0 136.1 123.2 4.088 0.041 0.042 1.326 0.060 0.068  10.65  0.94    98.2    13.1   1 0   0 
 9782847 15.118  1-17 5855.9 121.7 116.4 4.251 0.051 0.052 0.957 0.073 0.067  11.21  0.87  1306.2    62.6   1 0   0 
 9782945 13.595  1-17 5683.6 113.0 109.0 4.271 0.044 0.046 0.969 0.074 0.072   6.57  0.50  2004.1   109.7   1 0   0 
 9782956 15.680  2-17 5031.8  91.1  88.8 4.473 0.031 0.025 0.793 0.034 0.026  10.32  0.79  3825.8   176.5   1 0   0 
 9782984 15.171  4-17 5800.9 104.9 101.9 4.471 0.029 0.041 0.972 0.048 0.063   3.18  0.18    62.5    25.7   1 0   0 
 9783164 15.366  1-17 5404.2 108.0  92.2 4.323 0.050 0.046 0.891 0.060 0.048  31.67  6.28   539.0    23.2   1 0   0 
 9783185 15.101  1-17 5678.9 102.2  99.1 4.484 0.030 0.041 0.941 0.048 0.062  20.90  1.59  1064.1    42.5   1 0   0 
 9783270 15.902  1-17 4494.5  82.9  79.5 4.615 0.022 0.020 0.673 0.027 0.022  25.94  2.00  1827.6    66.1   1 0   0 
 9783339 11.671  0-17 6099.4 125.5 109.9 4.281 0.026 0.036 1.239 0.055 0.063   6.34  0.54   709.7    39.9   1 0   0 
 9783409 15.074  1-17 6028.0 180.0 198.0 4.412 0.090 0.195 0.980 0.143 0.117  12.51  0.68  1111.8    52.3   2     1 
 9783606 15.718  2-17 5547.8 116.1 110.9 4.329 0.141 0.170 0.924 0.078 0.070   2.53  0.17  2201.3   216.2 1 1     0 
 9783736 15.402  1-17 5605.7 119.2 113.3 3.994 0.061 0.055 1.045 0.075 0.073  16.08  1.91    24.4    13.0   1 0   0 
 9783781 13.757  1-17 5543.7  98.9  97.9 4.477 0.033 0.042 0.916 0.055 0.065  29.61  3.57   160.8     8.0   1 0   0 
 9784078 15.062  1-17 5316.0 159.0 159.0 4.534 0.051 0.119 0.882 0.073 0.080  21.51  2.31   706.4    30.1   2     1 
 9784166 12.494  0-17 5829.2 105.7 100.7 4.243 0.044 0.047 1.109 0.066 0.074  11.45  1.29   160.8     9.6   1 0   0 
 9784213 15.241  1-17 5336.2 110.9  93.5 4.228 0.043 0.039 0.919 0.054 0.043   3.00  0.21 16174.4  1243.6 1 1 0   0 
 9784357 13.912  1-17 6779.4 141.3 143.5 4.127 0.035 0.035 1.488 0.078 0.070   3.10  0.44   157.8    21.9   1 0   0 
 9784378 15.137  1- 3 5482.5 130.4 125.0 3.700 0.050 0.052 1.327 0.082 0.097  44.79  3.79  2361.1    51.1   1 0   0 
 9784414 14.151  1-17 5891.5 120.8 123.3 4.278 0.037 0.039 1.179 0.059 0.069  27.54  1.46   208.8    10.9   1 0   0 
 9784591 14.985  1-17 5263.2  95.7  93.3 4.565 0.024 0.036 0.815 0.035 0.047  21.81  2.36  2109.8    73.4   1 0   0 
 9784599 15.057  1-17 4984.9  82.4  79.8 4.597 0.023 0.029 0.735 0.033 0.037  30.42  3.99   978.7    34.2   1 0   0 
 9784636 15.645  2- 3 5598.1 104.4 101.9 4.489 0.035 0.049 0.920 0.052 0.061  30.84  2.80  1183.0    36.4   1 0   0 
 9784659 15.282  1-17 5713.5 110.4 101.7 4.523 0.023 0.032 0.915 0.041 0.051  28.52  0.62   190.3    14.0   1 0   0 
 9784674 14.990  1-17 5849.2 107.8 100.1 4.510 0.022 0.030 0.942 0.039 0.050  24.37  4.21   183.2    12.2   1 0   0 
 9784680 15.361  1-17 6344.8 130.5 133.1 4.159 0.065 0.068 1.283 0.070 0.081   5.15  0.46   392.1    41.8   1 0   0 
 9784828 13.681  1-17 5851.6 104.3 103.5 4.028 0.033 0.053 1.298 0.059 0.125  37.74  4.81   193.2     7.6   1 0   0 
 9784862 13.686  1-17 6698.1 145.0 137.7 4.060 0.034 0.033 1.446 0.072 0.065   4.12  0.65    80.2    12.8   1 0   0 
 9784973 15.674  2-17 5289.9 101.4  94.5 4.571 0.024 0.036 0.815 0.040 0.051   7.14  0.51  6265.3   334.1   1 0   0 
 9784989 15.298  1-17 5485.9  94.1  96.6 4.519 0.024 0.036 0.918 0.040 0.047  20.46  2.13  1727.8    63.6   1 0   0 
 9785119 14.973  1-17 4805.3 107.3 115.5 4.619 0.020 0.024 0.697 0.030 0.032  33.06  4.77   511.2    20.6   1 0   0 
 9785126 13.855  1-17 6214.6 118.9 116.6 4.330 0.031 0.041 1.154 0.063 0.076  19.71  1.38     8.5     4.5   1 0   0 
 9785198 14.711  1-17 6423.9 168.4 147.2 4.149 0.042 0.040 1.314 0.074 0.070  10.52  0.77    77.7    12.5   1 0   0 
 9785288 15.895  1-17 4759.5 100.9  94.9 4.582 0.033 0.038 0.743 0.042 0.041  28.78  2.24  1997.5    65.8   1     0 
 9785350 15.128  1-17 6295.7 155.8 176.3 3.919 0.049 0.064 1.561 0.107 0.120   4.77  0.49    98.6    22.6   1 0   0 
 9785392 15.049  1-17 5398.2 100.2  85.3 4.251 0.044 0.040 0.886 0.057 0.042  29.80  2.71   294.4    10.8   1 0   0 
 9785579 15.114  1-17 5168.2  93.0  88.3 4.554 0.022 0.033 0.858 0.035 0.043  21.81  1.90  1431.9    50.6   1 0   0 
 9785601 15.471  1-17 5790.3 107.9 105.1 4.444 0.040 0.051 0.979 0.058 0.068  20.18  2.40   238.1    19.2   1 0   0 
 9785648 15.179  1-17 3624.5  74.2  72.3 4.801 0.010 0.010 0.408 0.011 0.011  31.27  2.30  3735.7   107.8   1 0   0 
 9785883 15.865  4-17 5835.8 117.1 114.4 4.359 0.064 0.069 1.009 0.072 0.077   6.09  0.44   766.6    70.9   1 0   0 
 9785921 15.420  4-17 6141.4 114.5 109.1 4.427 0.030 0.039 1.063 0.051 0.061   8.14  0.66  1810.6    99.7   1     0 
 9786003 13.709  1-17 5954.6 120.9 119.3 3.710 0.032 0.032 1.196 0.057 0.060  29.47  5.01   198.4     9.3   1 0   0 
 9786071 14.527  1-17 5496.0 164.0 148.0 4.607 0.040 0.120 0.825 0.087 0.087  10.68  0.78  2685.9   123.7   2     1 
 9786335 15.510  1-17 6100.7 121.5 115.8 4.218 0.063 0.067 1.159 0.073 0.086   6.70  0.48   876.3    61.4   1 0   0 
 9786363 14.978  1-17 6956.6 152.4 145.1 4.174 0.057 0.060 1.446 0.081 0.076   2.29  0.14    82.3    28.7   2 0   0 
 9786502 15.543  2-17 5574.3  98.2  96.3 4.542 0.026 0.037 0.872 0.038 0.044  19.52  2.61   452.0    28.6   1 0   0 
 9786529 14.221  1-17 5358.2  96.2  94.9 4.537 0.026 0.039 0.860 0.040 0.058  27.42  3.93  1279.0    42.4   1 0   0 
 9786546 15.235  1-17 5142.7  96.1  86.3 4.438 0.042 0.034 0.831 0.045 0.032  27.22  2.76   343.0    18.7   1 1   0 
 9786636 15.284  4-17 6148.3 124.8 121.9 4.293 0.049 0.051 1.142 0.070 0.080  16.97  1.17   287.6    20.5   1 0   0 
 9786678 15.981  1-17 5331.6  96.2  81.2 4.225 0.064 0.065 0.880 0.047 0.034  17.47  1.44  2568.6    99.1   1 0   0 
 9786732 13.053  0-17 6552.1 138.9 129.7 3.782 0.033 0.033 1.749 0.078 0.080  19.70  2.44    97.0     6.3   1 0   0 
 9786750 13.641  1-17 6490.0 136.1 138.1 4.221 0.033 0.033 1.298 0.060 0.054  12.27  0.67    92.1     7.7   1 0   0 
 9786780 14.534  1-17 6464.2 124.8 128.0 4.328 0.033 0.038 1.179 0.051 0.063   3.37  0.30   607.7    57.0   1 0   0 
 9786809 15.182  1-17 4664.0  81.1  77.0 4.574 0.026 0.022 0.742 0.035 0.030  39.86  5.75  1685.6    47.2   1 0   0 
 9786877 15.176  1-17 3981.1  79.7  82.8 4.618 0.013 0.013 0.614 0.012 0.012  11.28  0.77  3513.1   152.1   1 0   0 
 9786893 15.408  1-17 5623.4 105.7 103.3 4.459 0.039 0.049 0.936 0.059 0.066  10.23  0.75  5743.0   246.2   1 0   0 
 9786953 13.515  0-17 5194.0  82.3  72.4 4.425 0.034 0.024 0.836 0.048 0.033   7.19  0.54  4662.0   235.6   1 0   0 
 9787117 14.518  1-17 6006.5 110.7 106.4 4.151 0.043 0.045 1.139 0.074 0.086  12.80  1.44   154.0    13.2   1 0   0 
 9787125 15.212  1-17 4926.0  83.4  77.6 4.526 0.034 0.027 0.790 0.044 0.035  15.86  1.39  5464.6   203.4   1 0   0 
 9787159 14.554  1-17 5581.2 104.7 101.5 4.422 0.072 0.087 0.923 0.065 0.065  26.42  5.28   173.6    10.7   1     0 
 9787172 14.012  1-17 5798.7 104.9 103.2 4.445 0.030 0.039 0.985 0.055 0.069  19.27  2.91   401.4    16.2   1 0   0 
 9787228 12.100  0-17 6381.5 127.1 111.3 4.302 0.024 0.032 1.271 0.049 0.060   7.83  0.78    80.8     6.7   1 0   0 
 9787233 14.408  1-17 5945.4 105.9 105.0 4.414 0.033 0.041 1.012 0.057 0.066  20.24  5.41   105.2     9.7   1 0   0 
 9787239 15.801  1-17 3930.7  77.3  76.9 4.672 0.014 0.013 0.564 0.013 0.014  36.94  3.45  1794.0    53.6   1 0 0 0 
 9787240 15.905  1-17 4686.7  85.0  77.7 4.604 0.023 0.027 0.720 0.034 0.033  26.30  2.32  2103.1    75.6   1 0   0 
 9787270 14.267  1-17 6019.7 104.2 102.1 4.454 0.019 0.026 1.040 0.035 0.047  12.19  1.21   475.6    24.1   1 0   0 
 9787272 15.029  1-17 4750.2  85.1  79.0 4.628 0.018 0.024 0.699 0.027 0.032  13.71  1.32   868.7    44.3   1 0   0 
 9787340 14.515  1-17 5980.3 112.7 111.9 4.153 0.043 0.046 1.146 0.073 0.094   7.65  0.60   826.0    47.9   1 0   0 
 9787348 15.488  4-17 6136.5 127.5 112.5 4.091 0.066 0.068 1.247 0.079 0.099  12.70  0.92   420.9    31.3   1 0   0 
 9787352 14.271 17-17 5378.0 107.0  96.0 3.971 0.595 0.255 0.869 0.098 0.108  14.29  1.86  1965.0   188.0   2     1 
 9787380 13.397  0-17 4839.8  25.1  33.7 4.476 0.011 0.009 0.790 0.011 0.009  23.21  1.91   823.6    30.1   1 1   0 
 9787516 14.010  1-17 5631.0 154.0 154.0 4.262 0.214 0.175 0.959 0.120 0.090  13.41  1.15  4836.4   183.8   2     1 
 9787812 15.026  1-17 5566.0 167.0 150.0 4.608 0.032 0.120 0.830 0.080 0.088  18.07  1.88   504.6    25.6   2     1 
 9787872 13.317  0-17 6207.0 167.0 167.0 3.853 0.285 0.095 1.304 0.238 0.238   6.76  1.14   324.0    21.0   2     1 
 9787873 15.563  4-17 5761.0 172.0 189.0 4.573 0.040 0.160 0.893 0.090 0.100   5.12  0.37  5829.1   364.5 1 2     1 
 9788062 13.604  0-17 6184.1 107.8 105.4 4.357 0.024 0.028 1.186 0.045 0.061  12.23  0.93   130.2     9.9   1 0   0 
 9788210 14.501  6- 9 3898.8  76.9  74.8 4.686 0.013 0.013 0.549 0.012 0.012  34.94  4.44  1661.1    60.5   1 0   0 
 9788426 13.610  1-17 5993.4 118.3 115.4 4.170 0.048 0.047 1.112 0.079 0.084  18.64  2.37   368.7    16.8   1 0   0 
 9788597 12.790  1-17 6267.9 115.4 106.8 3.654 0.029 0.040 1.868 0.063 0.152   9.49  0.82    61.7     6.5   1 0   0 
 9788706 13.827  2-17 6386.4 138.4 132.4 4.193 0.031 0.036 1.228 0.053 0.062   5.13  0.54    63.2    11.4   1 0   0 
 9788804 15.777  1-17 4964.9 144.6 185.2 4.464 0.044 0.032 0.809 0.036 0.029  28.78  2.61  1823.2    62.0   1 1   0 
 9788828 13.979  1-17 6304.5 118.0 127.9 3.759 0.037 0.057 1.606 0.081 0.177   4.22  0.33   982.7    71.8 1 1 0   0 
 9788905 16.626  6- 9 3370.4  67.4  56.2 5.019 0.011 0.011 0.189 0.006 0.006  23.70  1.80   324.4    40.8   1 0   0 
 9788907 15.814  2-17 5331.1 108.7 102.0 4.566 0.025 0.037 0.826 0.042 0.052  25.94  3.55   505.6    30.0   1 0   0 
 9789505 15.667  3- 3 4913.0 186.0 169.0 4.523 0.066 0.054 0.816 0.057 0.062  39.87  4.18   584.1    51.7   2     1 
 9789699 14.292  1-17 4355.0  71.8  66.1 4.621 0.019 0.018 0.676 0.024 0.022  34.46  4.34  1025.3    29.8   1 0   0 
 9789900 13.535  0-17 4424.0  59.9  55.1 4.591 0.023 0.023 0.749 0.028 0.027  43.02  6.38  2209.6    52.8   1 0   0 
 9789916 14.504  1-17 5434.7 114.9 105.7 4.412 0.045 0.043 0.886 0.069 0.060  21.51  2.07  2031.7    69.1   1 0   0 
 9790006 11.274  0-17 6525.9 149.0 126.1 4.176 0.029 0.030 1.293 0.052 0.050   3.16  0.46   162.8    15.0   3 0   0 
 9790067 15.070  1-17 5203.5 108.6  98.9 4.517 0.037 0.041 0.836 0.050 0.053  15.21  1.76   787.1    40.5   1 0   0 
 9790081 15.731  1-17 5769.1 154.4 135.1 4.237 0.063 0.055 1.010 0.094 0.084  10.23  0.80  4609.1   204.5   1 0   0 
 9790286 14.737  1-17 5893.5 110.5 106.6 4.449 0.027 0.039 1.006 0.047 0.066  13.23  1.01   155.7    14.2   1 0   0 
 9790335 12.962  0-17 5944.3 132.8 123.1 3.466 0.034 0.035 1.830 0.066 0.064   5.48  0.58   343.3    24.6   2 0   0 
 9790574 13.230  0-17 4144.1  57.7  79.5 4.602 0.026 0.017 0.638 0.016 0.014  20.21  2.19  1516.8    52.5   1 0   0 
 9790615 14.501  1-17 5050.3  89.7  84.9 4.569 0.020 0.031 0.829 0.031 0.042  28.78  5.28   864.6    28.8   1 0   0 
 9790733 14.448  1-17 6357.8 148.7 144.1 4.177 0.052 0.054 1.279 0.066 0.077  20.50  3.38   118.0     9.1   1 0   0 
 9790806 13.007  0-17 5847.2  88.3  87.2 4.538 0.011 0.016 0.938 0.020 0.025   7.00  0.50  6101.1   312.6   1 0 0 0 
 9790889 15.224  1-17 3857.3  79.1  73.3 4.694 0.013 0.013 0.538 0.013 0.013  30.42  2.37  2306.5    73.2   1 0   0 
 9790975 14.929  1-17 5488.7 142.1 133.5 4.081 0.056 0.053 0.953 0.073 0.068  22.90  1.86   272.3    16.7   1 1   0 
 9791148 14.716  1-17 5389.0 117.1 110.4 4.470 0.042 0.045 0.878 0.061 0.062  21.66  2.00  2440.8    82.9   1 0   0 
 9791335 13.241  0-17 6874.2 154.0 141.1 4.102 0.033 0.031 1.506 0.078 0.072   6.71  0.73   192.8    15.4   2 0   0 
 9791536 13.867  1-17 5990.7 132.7 132.5 4.198 0.031 0.031 1.287 0.047 0.051  21.55  2.09   109.7     7.6   1 0   0 
 9791600 12.036  0-17 6346.9 143.1 125.8 4.112 0.031 0.034 1.232 0.053 0.081  14.97  1.77   377.9    15.0   1 0   0 
 9791615 13.851  1-17 5539.7 123.0 117.4 4.435 0.039 0.044 0.917 0.069 0.070   6.61  0.48  4200.7   226.0   1 0   0 
 9791622 13.988  1-17 6225.1 127.3 127.8 4.351 0.027 0.037 1.157 0.051 0.068  26.98  2.72   441.6    18.0   1 0   0 
 9791707 15.816  2-17 4992.9 141.3 132.6 4.461 0.055 0.076 0.816 0.039 0.037  12.34  0.44  2241.8   140.5   1     0 
 9811945 15.473  1- 3 5191.0  70.5  62.9 4.286 0.037 0.038 0.873 0.022 0.018  18.86  2.44  2342.4    90.3   1 1   0 
 9812042 12.936  0-17 6337.2 122.8 124.9 4.292 0.026 0.039 1.255 0.055 0.068   7.89  0.70   105.7     8.7   1 0   0 
 9812065 14.573  1-17 5130.0  92.0  84.7 4.564 0.024 0.034 0.807 0.036 0.051  16.76  1.24  7860.5   251.7   1 0   0 
 9812086 13.645  1-17 5696.0 152.0 152.0 4.510 0.060 0.192 0.944 0.104 0.104  18.60  1.50   663.2    23.2   2     1 
 9812183 13.807  1-17 6160.0 188.0 188.0 4.158 0.270 0.158 0.968 0.160 0.107  19.10  3.99    93.7     6.5   2     1 
 9812212 14.543  1-17 5533.7  98.6  99.0 4.460 0.038 0.046 0.914 0.060 0.067  27.42  2.73  1013.1    29.5   1 0   0 
 9812320 12.937  0-17 5080.7  81.5  72.9 4.478 0.035 0.026 0.822 0.049 0.036  17.47  1.57  3526.3   110.4   1 0   0 
 9812435 13.248  0-17 6013.6 107.9 107.7 4.381 0.032 0.041 1.066 0.062 0.075  19.78  2.72    86.4     5.3   1 0   0 
 9812511 12.781  1-17 4896.4  76.3  71.1 4.572 0.022 0.030 0.796 0.033 0.043   8.68  0.60  7304.5   320.4   1 0   0 
 9812539 11.361  0- 1 6399.7 120.8 125.0 4.339 0.024 0.034 1.188 0.047 0.065   4.22  0.35   202.5    15.1   1 0   0 
 9812607 13.685  1-17 5234.8 107.8 111.6 4.106 0.337 0.369 0.886 0.197 0.068   1.17  0.08  4265.4   517.1 1 1     0 
 9812640 15.936  1-17 4154.8  57.5  58.9 4.648 0.038 0.025 0.608 0.017 0.018  27.04  2.06  1115.0    39.6   1 0   0 
 9812647 12.223  0-17 5734.3 117.7 105.1 3.793 0.030 0.028 1.281 0.054 0.058  32.38  2.56    85.1     3.3   1 0   0 
 9812667 16.724  8- 8 4284.9  85.7  75.0 4.615 0.027 0.026 0.672 0.033 0.029  42.13  6.02  2235.2   193.6   1 0   0 
 9812850  9.475  0-17 6321.4 129.6 119.9 4.054 0.029 0.031 1.312 0.058 0.067   5.17  0.68   196.1    12.0   1 0   0 
 9812858 12.648  1-17 5184.0 198.0 180.0 4.455 0.112 0.138 0.823 0.096 0.064  13.71  1.08  4894.0   171.5   2     1 
 9812871 15.925  2-17 4916.8  80.6  76.4 4.463 0.026 0.023 0.811 0.024 0.020  22.58  2.35   637.9    30.4   1 1   0 
 9812929 15.666  4-17 3657.4  82.7  66.5 4.768 0.010 0.010 0.447 0.011 0.011  25.94  2.88   970.0    34.5   1 0   0 
 9812934 11.781  0-17 4921.9   6.0  18.4 4.409 0.008 0.008 0.838 0.006 0.007  18.46  2.14  2452.2    74.4   1 0   0 
 9812966 13.151  1-17 6331.4 126.2 121.7 4.345 0.036 0.040 1.052 0.063 0.068  18.96  3.29   239.9     9.8   1 0   0 
 9813003 15.328  1-17 3894.7  63.9  73.9 4.717 0.012 0.012 0.518 0.012 0.012  24.37  1.84  1157.5    38.2   1 0   0 
 9813079 13.731  1-17 5789.4  92.4  95.6 4.502 0.018 0.028 0.959 0.033 0.047  17.57  1.80  1279.8    42.9   1 0   0 
 9813088 14.292  1-17 5359.4  96.1  81.0 4.313 0.037 0.029 0.873 0.053 0.038  13.90  1.44  2527.2    92.4   1 0   0 
 9813390 15.972  1-17 4403.7  76.0  70.9 4.601 0.023 0.019 0.700 0.028 0.024   0.31  0.02 65193.5  7619.9 1 1 0   0 
 9813448 13.813  1-17 5710.0 154.0 171.0 4.163 0.301 0.151 1.003 0.122 0.110  25.02  2.22  1399.6    39.1   2     1 
 9813459 12.041  0-17 5983.7 111.6 111.7 4.385 0.029 0.036 1.080 0.059 0.070  19.13  2.78    94.0     4.4   1 0   0 
 9813465 13.960  1-17 6317.6 127.6 121.1 4.191 0.037 0.040 1.142 0.062 0.080   1.85  0.13  1459.2   150.5 1 1 0   0 
 9813472 13.357  0-17 5383.0  84.4  88.1 4.535 0.017 0.029 0.911 0.032 0.043  13.06  1.06  6315.5   227.1   1 0   0 
 9813604 13.236  0-17 5902.3 107.1 110.3 4.329 0.036 0.038 1.115 0.065 0.070  17.01  3.07   252.3    10.9   1 0   0 
 9813663 14.012 10-10 6068.1 107.1 103.4 4.423 0.023 0.035 1.061 0.044 0.065  17.89  2.55   375.0    15.7   1 0   0 
 9813735 15.597  2- 3 4879.9  86.2  80.9 4.528 0.035 0.028 0.784 0.041 0.033  23.54  1.96  6118.9   240.1   1 0   0 
 9813741 15.852  1-17 5237.4  99.0  89.1 4.472 0.051 0.048 0.844 0.055 0.048  32.60  4.20   759.7    27.4   1 0   0 
 9813767 15.991  1-17 4868.1  86.8  83.9 4.627 0.021 0.027 0.706 0.034 0.036  16.64  1.37  3947.8   140.0   1 0   0 
 9813846 13.488  0-17 6017.1 121.2 117.8 3.870 0.058 0.036 1.278 0.159 0.065  19.02  1.68   123.2     6.9   1 0   0 
 9813865 14.999  1-17 5644.0 101.5  98.8 4.457 0.037 0.047 0.941 0.058 0.067  16.86  0.88   145.0    12.5   1 0   0 
 9813931 15.393  1-17 4461.9  76.6  73.5 4.610 0.021 0.021 0.696 0.028 0.026  39.31  4.85   398.3    14.9   1 0   0 
 9813950 15.554  1-17 4835.8  85.6  73.0 3.679 0.086 0.089 0.925 0.107 0.067   8.55  0.60   222.8    26.0   1 0   0 
 9813965 12.723  1-17 6068.1 108.3 105.1 4.405 0.025 0.034 1.075 0.048 0.062   2.04  0.14 11502.7  1035.7 1 1 0   0 
 9814158 12.582  0-17 5977.3 113.2 101.8 4.067 0.028 0.036 1.327 0.049 0.086   9.29  0.75   186.6    10.8   1 0   0 
 9814359 11.638  0-17 6568.9 145.2 148.5 4.146 0.029 0.029 1.307 0.055 0.047   9.74  0.66    29.6     3.1   1 0   0 
 9814374 15.914  4-17 5863.6 118.9 116.8 4.093 0.080 0.090 1.113 0.106 0.092   6.05  0.44  4499.0   259.3   1 0   0 
 9814619 11.232  0-17 5901.8  99.7 100.3 4.130 0.035 0.044 1.169 0.069 0.093  19.93  3.36    53.2     2.6   1 0   0 
 9814780 11.072  0-17 5659.0 104.9 100.8 4.296 0.039 0.040 0.936 0.068 0.062  12.22  2.51   106.2     5.2   1 0   0 
 9815113 15.843  1-17 4694.6  85.0  80.2 4.567 0.029 0.025 0.749 0.036 0.031  18.60  1.41  4738.3   154.2   1 0   0 
 9815159 16.141  8- 8 4225.8  83.9  58.1 4.640 0.026 0.030 0.637 0.027 0.022  13.80  1.02  2177.7   167.2   1 0   0 
 9815249 15.593  1-17 5369.1  98.4  96.5 4.551 0.027 0.041 0.847 0.043 0.054  18.47  1.61  3266.0   108.5   1 0   0 
 9815254 15.753  1-17 5419.4  98.3  94.8 4.562 0.026 0.037 0.841 0.042 0.051  16.19  1.29  2919.5   133.3   1 0   0 
 9815309 13.559  0-17 4275.0  77.0  63.9 4.643 0.017 0.019 0.647 0.020 0.018  11.93  0.87  3367.4   128.9   1 0   0 
 9815460 15.768  1-17 4860.0  89.7  85.0 4.621 0.021 0.027 0.714 0.034 0.036  21.07  1.87  2561.7    83.5   1 0   0 
 9815529 14.983  1-17 4075.2  47.3  37.4 4.738 0.048 0.016 0.514 0.011 0.023  33.75  2.54   386.7    14.1   1 0   0 
 9815566 15.300  1-17 6040.0 181.0 199.0 4.469 0.054 0.202 1.070 0.134 0.147  25.71  2.08   131.1    11.2   2     1 
 9815596 14.336  1-17 5400.4  93.8  92.6 4.551 0.022 0.036 0.857 0.035 0.054  23.38  2.41  1549.5    45.5   1 0   0 
 9815670 14.799  1-17 5344.7  98.5  94.6 4.526 0.030 0.042 0.862 0.045 0.058  30.85  4.95   364.2    13.6   1 0   0 
 9818003 14.705  1-17 3748.0  90.0 101.0 4.796 0.066 0.044 0.461 0.046 0.051  18.60  1.45  1391.3    47.6   2     1 
 9818107 13.364  0-17 5635.0  92.2  92.6 4.485 0.027 0.035 0.935 0.047 0.057  23.57  1.10   191.3     7.8   1 0   0 
 9818169 15.557  1-17 5071.5  86.4  79.2 4.521 0.038 0.037 0.812 0.047 0.045  20.92  1.62  3270.2   101.8   1 0   0 
 9818222 14.597  1-17 5655.5 110.6 105.3 4.192 0.052 0.052 0.977 0.077 0.071  10.82  0.79  4744.1   192.1   1 0   0 
 9818230 15.646  1-17 4516.6  85.6  81.2 4.599 0.026 0.027 0.710 0.034 0.031  30.63  1.90   175.9    13.3   1 0   0 
 9818247 13.240  0-17 4480.2  76.9  74.9 4.624 0.020 0.017 0.658 0.023 0.019  41.55  7.55   550.7    12.9   1 0   0 
 9818275 13.840  1-17 5826.1 115.4 109.8 4.292 0.041 0.042 0.981 0.072 0.068  26.66  3.77   332.2    11.5   1 0   0 
 9818319 14.329  1-17 5973.1 108.6 101.2 4.490 0.018 0.028 0.980 0.035 0.050  14.47  1.67   950.6    37.7   1 0   0 
 9818373 13.903  1-17 5748.6 117.1 111.5 4.052 0.116 0.113 1.011 0.092 0.080  20.35  1.50   145.0     8.0   1     0 
 9818381 13.958  1-17 6008.2 121.7 112.9 4.251 0.032 0.034 1.247 0.051 0.057  12.95  1.70   732.3    31.0   1 0 0 0 
 9818425 14.732  1-17 5757.3 111.5 109.0 4.088 0.052 0.048 1.061 0.111 0.077  38.43  3.27   286.6    10.4   1 0   0 
 9818462 14.817  1-17 5202.4  81.1  72.3 4.345 0.042 0.041 0.867 0.035 0.026  30.21  2.16  1016.3    28.9   1 0 0 0 
 9818472 15.516  1-17 3815.7  80.2  73.2 4.695 0.013 0.013 0.535 0.013 0.013  26.30  1.95  1224.6    39.6   1 0   0 
 9818549 13.837  1-17 6036.8 106.8 106.1 4.147 0.034 0.036 1.214 0.056 0.086  14.73  2.89   173.6    10.2   1 0   0 
 9818820 15.969  1-17 4217.7  83.4  61.8 4.673 0.020 0.033 0.609 0.017 0.019  30.63  2.61  1377.5    43.6   1 0   0 
 9818856 12.456  0-17 6424.1 139.6 125.7 4.155 0.032 0.031 1.334 0.060 0.051   5.38  0.47   135.8    11.2   1 0   0 
 9818949 12.330  0-17 6368.5 159.6 162.2 4.132 0.044 0.055 1.387 0.087 0.082  16.75  1.05   120.5     5.7   1 0   0 
 9820438 14.078  6-10 5786.4 105.0 101.6 4.573 0.032 0.035 0.851 0.048 0.044   9.18  0.99   164.7    13.3   1     0 
 9820513 15.162  1-17 5414.0 105.4  93.7 4.382 0.049 0.042 0.880 0.066 0.053  27.42  2.59   408.9    16.9   1 0   0 
 9820524 15.844  1-17 4716.6  83.6  76.9 4.593 0.024 0.027 0.733 0.034 0.035  23.21  1.67  3075.0    93.9   1 0   0 
 9820578 14.761  1-17 5143.9  92.3  86.2 4.566 0.024 0.034 0.808 0.036 0.051  10.90  0.83  4566.2   185.3   1 0   0 
 9820778 14.275  1-17 5866.1 113.8 110.8 4.102 0.042 0.051 1.111 0.104 0.086   8.61  0.65  3219.9   147.6   1 0   0 
 9820789 15.878  1-17 4669.1  66.5  67.8 4.515 0.020 0.017 0.774 0.020 0.018   4.55  0.32  8135.9   515.5   1 3   0 
 9821013 13.211  0-17 6541.9 130.4 132.3 4.222 0.032 0.031 1.318 0.062 0.053   4.80  0.49   464.2    32.8   1 0   0 
 9821082 12.356  0-17 6545.6 133.6 133.2 4.197 0.031 0.029 1.354 0.065 0.054   9.44  0.69    59.2     5.1   1 0   0 
 9821091 14.703 16-17 5942.8 109.2 107.8 4.399 0.039 0.045 1.005 0.061 0.068  10.31  1.12  1469.4    67.0   1 0   0 
 9821105 15.842  1-17 4223.5  76.1  50.0 4.627 0.027 0.029 0.647 0.028 0.021  21.07  1.66  1717.1    60.7   1 0   0 
 9821142 15.643  1-17 5156.8  93.3  88.8 4.565 0.027 0.038 0.806 0.041 0.051  12.10  0.92  2563.9   108.8   1 0   0 
 9821191 14.398  1-17 5580.6 107.8 104.2 4.316 0.049 0.049 0.928 0.070 0.066  26.31  3.93   417.2    14.8   1 0   0 
 9821232 11.802  0-17 6086.5 116.0 111.8 4.405 0.064 0.088 1.012 0.067 0.063  14.66  2.01    61.7     3.7   1     0 
 9821238 15.805  1-17 4342.7  78.6  72.0 4.630 0.019 0.020 0.666 0.025 0.023  30.63  2.06  1156.1    37.1   1 0   0 
 9821257 13.368  0-17 6445.5 131.4 125.8 4.039 0.032 0.034 1.409 0.067 0.064   5.04  0.80   116.4    12.6   3 0   0 
 9821329 15.722  2- 3 5480.9 106.6 101.9 4.406 0.058 0.057 0.899 0.067 0.063  26.08  3.14   735.5    29.0   1 0   0 
 9821337 11.867  0-17 5517.8 139.4 113.4 4.363 0.113 0.103 0.909 0.072 0.063  19.90  1.85   650.9    20.1   1     0 
 9821344 15.738  1-17 5707.9 112.0 111.2 4.087 0.068 0.069 1.040 0.092 0.078  19.64  2.53   162.8    17.0   1 0   0 
 9821382 13.569  0-17 6277.0 169.0 188.0 4.449 0.054 0.216 1.085 0.144 0.144   3.75  0.28  1095.8    80.0   2     1 
 9821488 11.914  0-17 6566.5 130.2 125.9 3.723 0.027 0.028 1.807 0.074 0.066   5.09  0.53   221.7    15.5   1 0   0 
 9821508 13.375  0-17 6071.0 109.6  99.3 4.129 0.030 0.040 1.203 0.064 0.092  20.47  1.84   208.2     8.8   1 0   0 
 9821545 15.997  1-17 4232.7  77.4  52.1 4.625 0.026 0.028 0.651 0.029 0.021  13.61  0.99  1609.9    73.8   1 0   0 
 9821624 12.883  0-17 6140.2 121.8 107.5 4.068 0.031 0.046 1.236 0.057 0.105  11.55  0.90   178.4     9.8   1 0   0 
 9821642 11.490  0-17 5714.2  90.9  94.0 4.484 0.025 0.034 0.951 0.043 0.056  21.04  2.56   406.0    12.5   1 0   0 
 9821686 14.955  1-17 5162.1  95.2  87.7 4.529 0.034 0.037 0.828 0.046 0.052  33.29  3.04   395.1    14.3   1 0   0 
 9821701 16.242  8- 8 4092.6  70.7  80.7 4.618 0.020 0.017 0.621 0.015 0.015  33.06  3.81  1633.5   137.4   1 0   0 
 9821702 14.868  1-17 5261.5  98.4  91.5 4.491 0.040 0.040 0.850 0.056 0.055  27.42  2.59  1979.7    54.1   1 0   0 
 9821721 14.186  1-17 5416.6  97.6  97.9 4.507 0.031 0.043 0.883 0.049 0.062  24.51  2.81   878.4    26.8   1 0   0 
 9821755 12.908  0-17 6366.5 140.0 124.0 4.077 0.032 0.035 1.350 0.061 0.059  11.21  0.95    76.2     6.1   1 0   0 
 9821774 13.376  0-17 5744.4  90.2  88.4 4.440 0.021 0.032 1.064 0.042 0.058  24.81  2.14   151.2     6.9   1 0   0 
 9821777 14.356  1-17 5662.3 105.8 104.1 4.409 0.041 0.043 0.944 0.068 0.066  12.02  0.83  5211.8   198.7   1 0   0 
 9821786 11.147  0-17 5804.8 104.0 102.8 4.435 0.036 0.040 0.934 0.062 0.064  22.46  1.86    16.7     1.4   1 0   0 
 9821847 15.057  1-17 4430.0 131.0 131.0 4.655 0.048 0.028 0.587 0.065 0.041  35.43  3.08   586.6    18.3   2     1 
 9821916 12.203  0-17 5840.1 107.8 106.6 4.389 0.052 0.058 0.982 0.066 0.067  28.38  4.80   157.1     5.3   1     0 
 9821917 11.563  0-17 6686.4 148.3 127.1 4.087 0.031 0.029 1.461 0.072 0.066   4.56  0.56   108.4     9.1   1 0   0 
 9821952 15.474  1-17 4618.2  77.9  74.9 4.578 0.026 0.022 0.735 0.033 0.029  13.80  1.06  2312.8    91.7   1 0   0 
 9821996 16.301 14-17 3551.6  77.4  64.0 4.800 0.010 0.010 0.403 0.011 0.011  14.49  0.95  3396.8   136.6   1 0   0 
 9822046 15.032  1-17 5271.8  95.6  90.6 4.536 0.033 0.039 0.820 0.044 0.053  26.67  3.00   848.5    29.9   1 0   0 
 9822052 13.508  0-17 4831.9  73.7  70.3 4.562 0.023 0.030 0.820 0.034 0.041  29.18  2.47  3476.8    84.9   1 0   0 
 9822061 14.169  1-17 5668.9 103.9 101.5 4.402 0.042 0.045 0.953 0.072 0.072  26.46  3.27   334.9    12.2   1 0   0 
 9822163 15.137  1-17 5681.0 152.0 169.0 4.551 0.035 0.196 0.957 0.094 0.115  16.64  1.45  1924.8    69.1   2     1 
 9822256 11.207  0-17 5703.1  94.4  93.3 4.474 0.029 0.036 0.939 0.050 0.059   6.76  0.52  1454.8    74.2   1 0   0 
 9822392 14.445  1-17 5864.1 100.8  96.6 4.470 0.023 0.035 0.987 0.042 0.061  19.48  2.16    31.1     6.2   1 0   0 
 9822569 16.034  3- 4 5087.8  77.2  74.5 4.388 0.038 0.039 0.845 0.025 0.023  23.36  3.49   385.1    33.9   1 1   0 
 9822749 13.134  0-17 6402.1 155.3 141.5 3.622 0.249 0.274 1.565 0.369 0.256  18.07  1.73   197.0     8.7   1     0 
 9823054 14.158 10-10 6593.0 131.1 121.0 4.354 0.022 0.030 1.199 0.037 0.049   2.82  0.23   565.3    55.0   1 0   0 
 9823103 15.854  1-17 5282.7 101.3  94.8 4.513 0.039 0.047 0.851 0.050 0.056  15.86  1.24  5106.4   178.9   1 0   0 
 9823174 11.327  0- 1 6516.2 133.4 124.5 3.966 0.033 0.032 1.471 0.076 0.076   2.95  0.47   199.5    17.8   1 0   0 
 9823179 13.851  1-17 4954.9  76.9  73.5 4.566 0.021 0.030 0.826 0.032 0.043  17.47  1.40  4732.6   148.8   1 0   0 
 9823192 15.206  1-17 4891.3  83.1  77.2 4.592 0.021 0.029 0.763 0.032 0.039  11.29  0.93  5083.1   232.5   1 0   0 
 9823251 16.845  8- 8 4230.8  80.7  55.8 4.624 0.028 0.028 0.650 0.032 0.024  35.93  5.07   316.6    84.5   1 0   0 
 9823298 14.598  1-17 4269.9  77.6  61.9 4.641 0.018 0.020 0.648 0.020 0.018  19.27  1.56   489.9    24.3   1 0   0 
 9823404 12.684  0-17 6175.3 124.7 117.8 3.954 0.067 0.063 1.219 0.106 0.077   8.20  0.65   140.4     9.6   1     0 
 9823415 11.035  0-17 5491.1 123.1 112.5 3.935 0.030 0.032 1.094 0.062 0.062  27.04  2.96   420.7    11.2   1 0   0 
 9823433 13.656  1-17 5877.6  93.7  91.2 4.466 0.017 0.026 1.033 0.033 0.047  12.86  1.09  1600.6    61.3   1 0   0 
 9823487 15.554  1-17 4947.4  87.8  84.2 4.605 0.021 0.028 0.742 0.034 0.040  21.07  1.75  2447.7    78.5   1 0 1 0 
 9823519 16.283  8-17 3890.7  69.1  79.4 4.708 0.014 0.014 0.527 0.014 0.014  19.25  1.57  2807.8   107.5   1 0 0 0 
 9823549 14.039  1-17 4499.6  79.2  71.8 4.609 0.021 0.018 0.681 0.028 0.021  40.42  2.94  1194.2    27.0   1 0   0 
 9823597 15.991  1-17 4315.8  79.7  81.6 4.676 0.017 0.019 0.613 0.020 0.020  30.42  1.29   751.3    41.7   1 0   0 
 9823609 11.769  0-17 5408.3  93.2  87.4 4.545 0.029 0.037 0.813 0.042 0.051  27.26  1.97   137.6     4.6   1 0   0 
 9823630 14.662  1-17 6094.3 138.2 138.6 3.925 0.044 0.048 1.331 0.125 0.118   2.20  0.15  2543.9   236.8 1 1 0   0 
 9823663 15.697  1-17 4724.8 101.7  95.6 4.596 0.038 0.041 0.705 0.043 0.039  14.80  1.31   907.5    43.9   1     0 
 9823748 14.080  1-17 6082.3 105.6 102.3 4.392 0.025 0.035 1.110 0.047 0.062  13.28  0.61    98.3     8.7   1 0   0 
 9823756 15.089  1-17 4948.2  90.4  82.5 4.580 0.024 0.030 0.770 0.036 0.043  11.69  0.82  3137.0   127.4   1 0   0 
 9823762 14.981  1-17 5573.6  99.6 100.9 4.407 0.042 0.046 0.984 0.063 0.066  18.60  1.89  1046.8    38.5   1 0   0 
 9823846 13.831  1-17 6044.9 102.1  97.6 4.434 0.020 0.030 1.063 0.038 0.052   9.55  0.73  1629.4    72.9   1 0   0 
 9823860 13.469  0-17 5981.5 108.1 111.4 3.958 0.042 0.044 1.283 0.122 0.083  17.70  1.55    49.5     4.8   1 0   0 
 9823931 13.134  0-17 5019.6  86.4  78.8 4.579 0.018 0.028 0.810 0.028 0.041  23.38  2.01  2192.4    60.4   1 0   0 
 9824038 15.239  1-17 4091.3  65.1  77.1 4.630 0.019 0.016 0.611 0.014 0.014  35.19  3.19  1068.3    29.5   1 0   0 
 9824105 12.990  0-17 5850.8 108.7 106.5 4.243 0.036 0.040 1.063 0.069 0.075  11.20  1.09  1077.9    44.5   1 0   0 
 9824162 16.520  8- 8 4276.7  79.2  68.8 4.633 0.022 0.024 0.655 0.027 0.022  30.21  3.27  2946.1   226.8   1 0   0 
 9824180 13.548  0-17 5901.7 118.7 114.1 4.187 0.042 0.040 0.924 0.070 0.059  13.37  1.06    13.9     4.5   1 0   0 
 9824186 15.266  1-17 5242.2 111.7 104.4 3.989 0.046 0.048 0.916 0.060 0.060  11.85  0.81  2671.9   110.5   1 0   0 
 9824419 14.818  1-17 5600.5  90.3  84.2 4.508 0.021 0.030 0.946 0.037 0.047  25.76  3.12   673.2    15.9   1 0   0 
 9824585 13.663  1-17 6018.2 116.7 112.2 4.335 0.040 0.040 1.027 0.071 0.070  21.78  2.57   167.7     7.9   1 0   0 
 9824638 16.206  8- 8 4276.0  83.1  69.2 4.615 0.025 0.025 0.671 0.031 0.026  41.85  5.20   934.7    93.9   1 0   0 
 9824744 15.948  1-17 5126.9  99.6 137.0 4.307 0.137 0.155 0.869 0.032 0.042  20.07  1.55  4247.5   135.5   1 1   0 
 9824812 12.943  0-17 6645.5 138.0 134.7 4.224 0.032 0.032 1.341 0.067 0.058   2.92  0.28   125.1    15.7   3 0   0 
 9824906 13.681  1-17 5213.6  85.4  83.3 4.547 0.020 0.031 0.882 0.032 0.044  27.40  4.63   273.8     9.7   1 0   0 
 9824914 15.341  1-17 4744.3  19.6  28.9 4.476 0.009 0.010 0.801 0.009 0.009  31.93  3.15  1344.3    37.7   1 1   0 
 9824990 15.998  1-17 4800.2  86.6  81.1 4.571 0.029 0.031 0.757 0.038 0.037  31.49  2.29  1478.4    45.6   1 0   0 
 9824991 13.625  1-17 6224.2 118.0 106.3 4.332 0.020 0.035 1.250 0.043 0.058  12.18  0.98    27.1     5.3   1 0   0 
 9825207 15.114  1-17 5347.2 101.5  86.9 4.383 0.048 0.039 0.865 0.060 0.044  25.81  3.61   927.9    30.3   1 0   0 
 9825315 12.766  0-17 6535.0 134.8 135.9 4.213 0.031 0.031 1.287 0.056 0.049   6.01  0.52    27.0     5.5   1 0   0 
 9825370 15.207  1-17 5402.0 102.5  86.9 4.301 0.043 0.038 0.882 0.058 0.044   7.82  0.62  4869.3   236.1   1 0   0 
 9825404 14.754  1-17 5654.5  93.9  90.9 4.470 0.025 0.036 0.999 0.044 0.056  17.35  1.44  3591.5   117.0   1 0   0 
 9825405 14.498  1-17 5883.7 103.4  98.8 4.462 0.025 0.037 0.995 0.044 0.063  10.89  0.86  3350.9   137.1   1 0   0 
 9825432 14.402  1-17 6117.7 124.1 112.6 4.134 0.032 0.041 1.249 0.061 0.082  12.46  1.04   102.1    10.2   1 0   0 
 9825449 15.445  1-17 5403.4  95.4  95.7 4.534 0.027 0.042 0.867 0.042 0.057  25.05  2.19   872.6    31.1   1 0   0 
 9825492 14.848  1-17 4046.9  97.1  90.4 4.618 0.021 0.022 0.617 0.022 0.019  18.85  1.74   511.7    21.9   1     0 
 9825515 15.788  1-17 4855.5  90.4  84.2 4.603 0.022 0.029 0.736 0.036 0.038  17.59  1.29  4811.8   160.2   1 0   0 
 9825593 14.870  1-17 6228.0 172.0 216.0 4.441 0.054 0.216 1.107 0.155 0.141  17.70  2.09   314.6    16.7   2     1 
 9825693 13.703  1-17 5060.4  79.7  82.6 4.598 0.018 0.028 0.767 0.027 0.040  33.29  3.99   892.6    22.5   1 0   0 
 9825766 13.926  1-17 5734.5 101.7  95.3 4.520 0.018 0.030 0.926 0.033 0.051  22.42  2.57   566.3    19.0   1 0   0 
 9825770  9.880  0-17 5052.5  81.4  75.3 4.519 0.034 0.034 0.834 0.048 0.047   9.11  0.63  4811.7   204.7   1 0   0 
 9825811 12.694  0-17 5460.2  84.0  79.3 4.500 0.019 0.029 0.980 0.036 0.049  31.26  3.45   318.3     9.3   1 0   0 
 9825820 15.988  2-17 5874.1 111.5 107.3 4.215 0.088 0.084 1.063 0.088 0.084   9.81  0.72  1692.8    90.3   1 0   0 
 9825858 15.152  1-17 5413.1 110.1 102.7 4.121 0.046 0.046 0.912 0.062 0.057  26.66  2.70  1056.8    33.1   1 0   0 
 9825873 11.122  0-17 6169.4 111.6 113.6 4.161 0.029 0.034 1.222 0.054 0.075  11.60  1.37   167.2     7.6   1 0   0 
 9826048 14.387 17-17 5288.3  88.2  82.9 4.593 0.020 0.030 0.783 0.027 0.039  21.40  2.57   190.9    32.3   1 0   0 
 9826171 10.614  0-17 5830.3  98.3  97.6 4.424 0.030 0.039 1.019 0.056 0.065  10.68  0.83  2663.0   105.3   1 0   0 
 9826335 15.102  1-17 5002.0  90.3  84.3 4.587 0.022 0.030 0.770 0.035 0.044  26.85  3.11   632.0    22.3   1 0   0 
 9826368 12.176  0-17 5847.1 105.8 105.3 4.259 0.035 0.040 1.061 0.068 0.074  25.38  6.75   172.3     4.0   1 0   0 
 9826375 16.960  8- 8 3971.1  84.1  84.5 4.633 0.017 0.017 0.601 0.016 0.017  29.18  4.07  1904.4   188.3   1 0   0 
 9826460 15.927  1-17 4771.5  85.0  80.6 4.540 0.032 0.026 0.769 0.036 0.030  48.06  8.83  1104.6    29.5   1 0   0 
 9826464 13.744  1-17 5503.9 103.1  98.6 4.481 0.039 0.043 0.853 0.059 0.060  20.49  2.17   434.6    16.7   1 0   0 
 9826551 13.118  0-17 5815.1 112.0 107.5 4.247 0.040 0.044 1.026 0.077 0.078  16.28  1.54    87.4     5.7   1 0   0 
 9826597 13.249  0-17 5895.8  92.9  90.7 4.423 0.018 0.028 1.108 0.036 0.054   7.49  0.55  4580.7   218.6   1 0   0 
 9826610 15.688  1-17 5166.5  92.3  83.4 4.464 0.045 0.036 0.831 0.052 0.040  30.63  2.33   774.2    27.4   1 0   0 
 9826668 15.791  1-17 4679.2  84.0  77.9 4.582 0.025 0.025 0.738 0.035 0.032  17.84  1.39  2716.2    95.7   1 0   0 
 9826711 14.249  1-17 5994.0 104.6 102.2 4.430 0.025 0.037 1.040 0.047 0.066  18.10  1.89   142.3     9.2   1 0   0 
 9826728 14.733  1-17 3740.4  86.5  80.5 4.705 0.024 0.024 0.517 0.027 0.027  39.33  3.03   618.5    17.0   1     0 
 9826772 14.995  1-17 5467.8  99.3  97.6 4.483 0.036 0.046 0.897 0.055 0.064  26.45  2.58   816.0    26.6   1 0   0 
 9826815 15.156  1-17 5367.7  98.8  96.4 4.504 0.035 0.045 0.872 0.051 0.061  15.21  1.31  1056.2    44.4   1 0   0 
 9826844 15.680 14-17 3638.3  73.2  75.0 4.742 0.011 0.011 0.474 0.012 0.012  43.92  3.39  2752.4    87.9   1 0   0 
 9826856 12.388  0-17 4891.4  73.2  70.0 4.548 0.026 0.032 0.831 0.038 0.043  23.54  1.92  2163.3    58.7   1 0   0 
 9827048 14.499  1-17 4117.4  57.5  77.1 4.621 0.022 0.017 0.620 0.014 0.014  26.48  1.82  4031.9   104.9   1 0   0 
 9827087 15.706  1-17 5267.7 118.2 112.0 3.832 0.060 0.063 1.059 0.092 0.093  15.08  1.44  7999.5   277.0   1 0   0 
 9827094 13.243  0-17 5324.5  91.4  79.7 4.330 0.035 0.030 0.899 0.052 0.042   3.26  0.23 10120.8   724.4 1 1 0   0 
 9827120 14.198  1-17 5690.5  97.0  91.8 4.477 0.028 0.038 0.949 0.049 0.063  16.62  1.56   952.9    34.9   1 0   0 
 9827128 15.893  4-17 5712.7 104.0 101.3 4.449 0.044 0.057 0.957 0.060 0.067  27.38  3.63   241.4    17.6   1 0   0 
 9827393 15.999  4-17 4486.7  82.2  77.2 4.601 0.024 0.022 0.706 0.030 0.028  25.58  2.44   412.2    23.6   1 0   0 
 9827544 15.873  1-17 4657.2  38.1  49.8 4.508 0.015 0.014 0.779 0.015 0.014  11.06  0.79  4143.8   177.6   1 1   0 
 9827557 15.858  4-17 5650.4 111.3 107.1 4.334 0.065 0.064 0.950 0.073 0.070  23.39  1.77    88.3    14.7   1 0   0 
 9827577 14.306  1-17 5632.5  98.2  97.8 4.460 0.037 0.043 0.900 0.059 0.062  23.18  2.25   355.8    13.9   1 0   0 
 9827596 14.561  1-17 5893.3 102.7  99.1 4.417 0.028 0.037 1.055 0.052 0.064  11.36  1.11   876.2    40.7   1 0   0 
 9827656 12.993  0-17 6034.5  97.4  97.1 4.421 0.017 0.025 1.114 0.034 0.049   9.48  0.79  1338.0    59.2   1 0   0 
 9827705 15.519  1-17 5558.2 108.1 106.7 4.401 0.054 0.056 0.920 0.069 0.068  24.54  3.17   392.6    21.3   1 0   0 
 9827711 13.588  1-17 6151.1 120.5 117.2 4.429 0.036 0.040 0.926 0.057 0.059  26.62  4.24   243.0     8.9   1 0   0 
 9827791 15.590  2- 3 5930.3 114.0 110.4 4.293 0.138 0.199 1.058 0.118 0.094   1.15  0.08   161.4    64.9 1 1     0 
 9827856 15.014  1-17 4896.0 146.0 131.0 4.616 0.032 0.059 0.765 0.061 0.075  25.58  1.88  2795.3    77.2   2     1 
 9827940 11.554  0-17 6253.9 115.2 139.1 4.220 0.030 0.027 1.306 0.053 0.056   6.04  0.48    97.6     7.4   1 0   0 
 9827983 15.432  1-17 5308.1  98.4  85.6 4.410 0.048 0.039 0.857 0.059 0.044  27.42  2.50  1200.2    37.6   1 0   0 
 9828138 14.047  1-17 4516.9  75.3  69.1 4.612 0.019 0.021 0.699 0.028 0.027  41.55  6.29   862.4    20.0   1 0   0 
 9828292 15.207  1-17 3994.0  80.0  79.1 4.640 0.014 0.014 0.596 0.013 0.013   9.56  0.66 12211.0   516.9   1 0   0 
 9828294 13.472  1-17 5128.5 111.9 105.0 3.704 0.035 0.050 1.274 0.081 0.115 107.97  9.49   983.4    14.2   1 0   0 
 9828350 15.342  1-17 4831.3  80.3  73.3 4.496 0.025 0.018 0.792 0.027 0.020  36.17  2.63   660.7    20.9   1 1   0 
 9828367 15.613  1-17 5702.9 113.0 108.1 4.312 0.059 0.058 0.970 0.075 0.073  19.79  2.20   946.5    38.4   1 0   0 
 9828405 15.945  2-17 5367.2  97.9  95.8 4.546 0.030 0.044 0.848 0.046 0.056  30.21  3.41   795.8    31.8   1 0   0 
 9832208 15.639  1-17 4971.8 106.7  92.0 4.566 0.025 0.033 0.808 0.039 0.045  31.27  3.15  1513.3    43.7   1 0 1 0 
 9832338 13.162  0-17 5685.0 100.9  99.1 4.398 0.039 0.041 0.975 0.069 0.067  18.48  3.01    69.7     4.9   1 0   0 
 9832382 13.229  0-17 4548.2  70.7  68.2 4.603 0.020 0.022 0.713 0.029 0.028   9.17  0.67  5177.1   222.7   1 0   0 
 9832391 15.667  4-17 5934.0 109.6 106.0 4.416 0.046 0.060 1.023 0.063 0.070   9.16  0.66   606.4    42.7   1 0   0 
 9832411 13.559  0-17 5612.9 110.9 117.4 4.503 0.050 0.072 0.925 0.064 0.059   9.63  0.76  2781.7   119.3   1     0 
 9832420 15.988  1-17 4206.5  69.4  50.8 4.618 0.030 0.027 0.647 0.027 0.019  34.70  2.66  2677.9    69.4   1 0   0 
 9832433 12.962  0-17 6575.1 149.8 124.3 4.169 0.033 0.031 1.325 0.061 0.048   7.80  0.71    73.7     7.3   1 0   0 
 9832744 14.417  1-17 5858.6 114.7 111.0 4.308 0.045 0.046 1.026 0.076 0.077  34.42  4.40   572.6    16.4   1 0   0 
 9832758 13.440  0-17 6161.0 122.9 119.1 4.338 0.039 0.041 0.999 0.069 0.067   4.64  0.31   754.9    51.2   1 0   0 
 9832805 15.385  1-17 5729.0 154.0 188.0 4.509 0.048 0.204 1.037 0.100 0.122  31.93  3.01   455.8    17.8   2     1 
 9832811 13.304  1-17 6366.8 125.0 120.6 3.979 0.031 0.036 1.384 0.064 0.095  15.14  1.30   170.2     8.9   1 0   0 
 9832816 12.461  0-17 5172.7  73.6  62.0 4.335 0.025 0.019 0.875 0.032 0.020  17.47  1.45  1841.8    58.4   1 1   0 
 9832820 15.503  1-17 5578.8  98.5  95.9 4.487 0.037 0.050 0.917 0.053 0.062  15.86  1.53  1223.5    50.8   1 0   0 
 9832917 15.970  1-17 5314.5  99.9  87.4 4.391 0.065 0.058 0.860 0.056 0.043  17.94  1.60  2006.5    76.0   1 0   0 
 9833010 12.787  0-17 6343.7 128.1 125.8 4.042 0.060 0.060 1.353 0.079 0.084   4.33  0.01   107.8    11.5   1 0   0 
 9833034 15.524  1-17 5535.9 103.3 102.0 4.483 0.038 0.051 0.910 0.054 0.063  28.98  3.41   606.8    23.1   1 0   0 
 9833178 14.127  1-17 5475.1  93.0  91.5 4.562 0.018 0.029 0.855 0.029 0.040  25.58  2.71  1090.6    31.4   1 0   0 
 9833329 14.393  1-17 3874.8  80.1  73.2 4.682 0.013 0.013 0.551 0.013 0.013  34.70  3.54   685.1    18.7   1 0   0 
 9833476 12.432  0-17 6379.3 136.8 141.8 3.952 0.122 0.112 1.379 0.148 0.124  25.03  1.93    89.8     4.0   1     0 
 9833554 13.391  0-17 5074.8  82.0  77.0 4.546 0.027 0.034 0.829 0.039 0.048  29.38  3.22  1322.8    33.7   1 0   0 
 9833736 14.034  6-10 6213.9 117.9 112.2 3.939 0.033 0.044 1.429 0.068 0.125  13.84  1.42    23.0     8.1   1 0   0 
 9833762 14.771  1-17 5449.4 105.8 104.8 4.453 0.043 0.048 0.892 0.064 0.064  20.34  2.02   141.1    10.3   1 0   0 
 9833829 15.328  1-17 5948.5 124.8 120.5 3.818 0.075 0.070 1.323 0.141 0.092  30.80  3.50   492.5    18.7   1 0   0 
 9833848 15.605  1-17 5377.0 102.1  98.7 4.505 0.039 0.050 0.871 0.052 0.059  26.67  3.09   453.9    20.8   1 0   0 
 9833868 15.040  1-17 5304.1  88.3  76.2 4.295 0.037 0.033 0.870 0.042 0.030   2.26  0.16 12554.3  1091.0   1 0   0 
 9833991 15.119  1-17 4601.7  76.1  71.9 4.591 0.024 0.023 0.725 0.032 0.030  32.60  4.12  1426.3    38.1   1 0   0 
 9834008 14.176  1-17 5882.9  98.0  95.2 4.482 0.019 0.028 0.996 0.034 0.046  19.25  1.82   611.0    22.4   1 0   0 
 9834221 14.339  1-17 5762.2 104.6  99.8 4.536 0.018 0.027 0.906 0.033 0.044  20.07  2.28  1047.5    34.8   1 0   0 
 9834236 14.950  1-17 5420.4 100.8  96.0 4.556 0.026 0.037 0.848 0.042 0.053  20.49  1.56  3326.7   100.9   1 0   0 
 9834249 16.854  8- 8 3903.2  85.2  84.7 4.643 0.017 0.017 0.588 0.017 0.017  34.46  4.33  1476.5   155.1   1 0   0 
 9834255 13.366  0-17 5992.1 106.0 101.4 4.443 0.022 0.035 1.032 0.043 0.063  32.34  2.28    81.4     4.2   1 0   0 
 9834307 15.676  1-17 4895.0  88.0  84.4 4.617 0.021 0.028 0.720 0.035 0.037  24.20  2.34   540.1    24.6   1 0   0 
 9834389 13.601  0-17 6679.8 130.3 124.1 4.278 0.021 0.027 1.358 0.046 0.050   5.55  0.57    38.8     8.5   1 0   0 
 9834508 14.890  1-17 4890.7  81.6  74.2 4.558 0.029 0.029 0.776 0.040 0.040  16.99  1.34  5462.6   176.8   1 0   0 
 9834661 13.712  1-17 3998.1  79.1  81.5 4.621 0.014 0.014 0.612 0.013 0.013  27.61  1.95   974.4    26.7   1 0   0 
 9834837 14.684  1-17 4145.4  55.6  79.3 4.602 0.024 0.017 0.638 0.015 0.014  26.67  1.95  4503.2   116.7   1 0   0 
 9835273 13.563  0-17 5933.6 106.8 107.3 4.329 0.034 0.035 1.148 0.062 0.068  19.09  2.02    55.4     5.0   1 0   0 
 9835357 15.791  4-17 5033.1  92.1  85.8 4.535 0.036 0.037 0.803 0.045 0.045  19.93  1.59  3550.8   114.4   1 0   0 
 9835366 15.481  1-17 4896.6  81.5  74.6 4.485 0.026 0.019 0.800 0.030 0.021   5.35  0.35   121.5    26.2   1 3   0 
 9835385 17.209 10-10 4562.0 160.0 160.0 4.623 0.044 0.032 0.669 0.067 0.061  26.67  4.63  1657.9   101.0   2     1 
 9835399 14.789  1-17 4731.0  80.4  79.1 4.559 0.027 0.028 0.794 0.037 0.036  37.19  6.41   773.6    20.9   1 0   0 
 9835433 15.682  1-17 5846.8 109.6 106.5 4.393 0.051 0.056 0.989 0.065 0.068  13.33  1.28   589.5    35.0   1 0   0 
 9835438 15.469  1-17 5392.9 108.0  98.9 4.438 0.049 0.047 0.878 0.066 0.059  25.76  2.44  1016.4    34.4   1 0   0 
 9835475 16.069 14-17 5327.1 102.7  94.9 4.474 0.055 0.060 0.861 0.056 0.052  11.29  0.77  1589.3    81.5   1 0   0 
 9835505 15.627  1-17 5558.9 105.8 104.2 4.447 0.046 0.053 0.920 0.062 0.067   9.56  0.75  2531.9   120.9   1 0   0 
 9835687 16.152 14-17 5397.6 110.6 107.8 4.518 0.039 0.054 0.868 0.052 0.059  10.68  0.76  2817.2   133.4   1 0   0 
 9835691 15.117  1-17 5883.1 119.9 116.7 4.465 0.027 0.037 0.992 0.048 0.063  17.69  1.53   940.8    37.0   1 0   0 
 9835757 16.244 13-17 5055.0 181.0 181.0 4.598 0.066 0.050 0.672 0.088 0.044  16.99  1.29  3783.8   137.1   2     1 
 9835762 13.795  1-17 6449.9 117.4 119.0 4.359 0.019 0.028 1.205 0.037 0.057   7.52  0.79   172.1    14.0   1 0   0 
 9835825 13.051  0-17 5907.0 111.6 104.6 4.231 0.039 0.043 1.073 0.074 0.082  20.08  1.34   307.9    11.3   1 0   0 
 9835860 16.417  6-10 4288.9  78.3  72.4 4.637 0.021 0.024 0.653 0.026 0.023  20.07  1.90  2216.2   122.2   1 0   0 
 9835961 16.712 10-10 5383.0 180.0 180.0 4.433 0.112 0.168 0.886 0.098 0.074  18.09  2.55   311.5    65.1   2     1 
 9835972 13.289  0-17 5502.0 101.2  98.1 4.427 0.041 0.045 0.905 0.068 0.066  29.18  3.55   276.0     8.9   1 0   0 
 9836094 15.780  5-17 5392.9 108.3  90.7 4.316 0.055 0.052 0.879 0.059 0.044  15.21  1.29  1866.1    90.5   1 0   0 
 9836099 14.162  1-17 5520.0 149.0 149.0 4.473 0.084 0.168 0.888 0.102 0.083   9.68  0.72  1793.2    80.1   2     1 
 9836130 16.069  5-17 5792.0 175.0 193.0 4.333 0.195 0.195 0.830 0.128 0.059  12.61  1.09  3696.8   170.6   2     1 
 9836132 12.938  0-17 6040.3 109.1 109.0 4.003 0.042 0.044 1.210 0.113 0.075  16.70  4.78     5.2     2.8   1 0   0 
 9836149 15.200  1-17 5897.7 106.0 104.4 4.425 0.032 0.042 1.041 0.052 0.062  10.25  0.77  4100.2   175.4   1 0 0 0 
 9836150 14.401  1-17 5201.3 100.9  89.6 4.482 0.040 0.035 0.838 0.057 0.048  49.41  7.82   675.9    15.5   1 0   0 
 9836168 15.204  1-17 5423.8 110.3  93.9 4.278 0.044 0.040 0.889 0.061 0.047   9.90  0.71  1980.1    92.4   1 0   0 
 9836189 16.366  6-17 5270.0 106.0 100.3 4.562 0.031 0.044 0.818 0.049 0.055  17.96  1.66  1159.5    59.8   1 0   0 
 9836190 16.752  6-14 4723.9  98.3  92.3 4.559 0.035 0.033 0.756 0.037 0.035  17.11  1.47   632.3    67.9   1 0   0 
 9836233 13.988  1-17 4855.0  84.9  80.9 4.647 0.020 0.016 0.608 0.020 0.014   0.73  0.05    62.3    30.5   1     0 
 9836261 15.834  4-17 4307.4  84.8  77.6 4.625 0.023 0.024 0.666 0.030 0.026  15.11  1.27  1492.7    64.2   1 0   0 
 9836268 12.867  0-17 6607.7 141.4 149.4 4.152 0.031 0.035 1.257 0.046 0.055  29.54  2.80   123.6     3.1   1 0   0 
 9836271 15.054  4-17 5178.0  91.6  78.8 4.420 0.035 0.025 0.837 0.045 0.030  25.23  4.16   620.4    22.5   1 0   0 
 9836323 17.981  6-14 3895.7 106.6  96.5 4.656 0.030 0.035 0.573 0.035 0.032  23.54  1.98  4085.0   248.8   1 1   0 
 9836337 15.401  1-17 5402.6  96.7  95.8 4.537 0.027 0.041 0.864 0.042 0.056  26.30  2.37   759.6    27.3   1 0   0 
 9836353 16.162  5-17 5244.9 152.2 140.7 4.552 0.029 0.040 0.828 0.049 0.057  21.04  3.55   445.9    34.7   1 0   0 
 9836354 16.017  6-17 5105.1 100.4  90.1 4.532 0.038 0.042 0.814 0.047 0.048  12.79  1.00  4212.3   207.2   1 0   0 
 9836401 17.586  6-17 4350.1  98.4  93.8 4.620 0.030 0.030 0.673 0.038 0.036  12.79  0.88   830.5   122.9   1 0   0 
 9836422 16.327 10-14 4454.2  25.1  34.7 4.548 0.010 0.008 0.742 0.014 0.011   1.38  0.10 14596.8  1675.4   1 1   0 
 9836425 17.825  6- 6 3499.7  72.5  71.1 4.802 0.011 0.011 0.396 0.013 0.013  30.63  2.24   886.4   190.7   1 0   0 
 9836460 15.036  1-17 5930.1 117.1 103.7 4.487 0.022 0.030 0.977 0.041 0.053  12.09  1.27  1068.1    48.9   1 0   0 
 9836495 18.057  6- 6 3752.0 120.0 147.0 4.737 0.098 0.042 0.529 0.053 0.098  21.59  1.09  3386.4  3386.4   2     1 
 9836538 16.342  5-17 5224.6 102.0  95.9 4.571 0.029 0.041 0.803 0.048 0.053  25.76  2.35  1239.9    63.9   1 0   0 
 9836541 16.455  5-17 5192.3 106.7  98.6 4.518 0.045 0.053 0.829 0.051 0.051  11.45  0.93  3445.2   164.8   1 0   0 
 9836564 14.865  1-17 5505.6 113.4 105.5 4.355 0.048 0.045 0.904 0.070 0.061   6.90  0.49  8152.5   408.3 1 1 0   0 
 9836589 17.783  6- 6 4012.3  85.7  86.2 4.673 0.029 0.028 0.566 0.027 0.028  12.27  1.04  2202.4   134.2   1 0   0 
 9836681 15.468  4-17 5950.3 117.8 113.4 4.319 0.055 0.055 1.059 0.074 0.079  22.55  1.60    31.2    10.3   1 0   0 
 9836683 17.026  6-14 4394.6 103.9  99.2 4.608 0.030 0.031 0.690 0.038 0.037  24.39  2.90  2413.0   147.0   1 0   0 
 9836691 17.267  6- 6 4550.7 105.2 100.3 4.607 0.036 0.039 0.702 0.045 0.047   2.80  0.20  1702.4   253.1   1     0 
 9836745 17.190  3-17 5065.0 181.0 181.0 4.632 0.035 0.075 0.775 0.071 0.087  18.73  1.63   521.0    59.6   2     1 
 9836754 16.809  6-17 4959.6 104.5  98.4 4.585 0.033 0.042 0.759 0.049 0.049  18.09  1.47  3430.1   136.9   1 0   0 
 9836791 18.189  6- 6 3675.4  83.7  77.6 4.737 0.024 0.024 0.479 0.027 0.028  22.27  1.67  3995.6   243.4   1 0   0 
 9836918 17.618  6-17 4394.0 153.0 168.0 4.619 0.052 0.024 0.637 0.067 0.056  11.85  0.86  1391.5    84.8   2     1 
 9836939 15.993  2-17 4767.7  99.6  93.3 4.580 0.035 0.040 0.745 0.043 0.043  36.94  3.97   296.5    17.2   1     0 
 9836960 18.811  6- 6 3440.5  97.2  83.7 4.843 0.019 0.023 0.346 0.027 0.023   6.95  0.49  5498.5   334.9   1 0   0 
 9836976 16.722  6-17 4610.1  89.8  85.1 4.592 0.029 0.030 0.723 0.036 0.035  23.04  3.08   196.7    33.6   1 0   0 
 9836986 16.236  3-17 5124.4  97.4  89.6 4.493 0.050 0.048 0.823 0.049 0.043  10.91  0.87  1766.9    93.0   1 0   0 
 9837012 16.157  3-17 5284.8  98.1  93.1 4.583 0.027 0.036 0.796 0.046 0.051  10.52  0.72  4217.2   189.6   1 0   0 
 9837015 18.161  6- 6 6384.0 181.0 227.0 4.086 0.258 0.172 1.279 0.172 0.257  10.89  0.73   994.6   188.1   2     1 
 9837023 18.219  6- 6 3596.4  81.4  71.0 4.781 0.016 0.017 0.427 0.020 0.019  28.78  3.98  2646.2   161.2   1 0   0 
 9837055 16.858  6-10 4500.0  98.1  88.4 4.558 0.026 0.025 0.739 0.027 0.026  14.90  1.17   187.8    42.5   1 1   0 
 9837081 15.486  1-17 6291.7 122.1 118.7 4.346 0.039 0.050 1.164 0.061 0.070   4.52  0.32  2055.8   145.1 1 1 0   0 
 9837084 17.380  6-12 4528.0 161.0 161.0 4.693 0.032 0.054 0.632 0.061 0.061  19.25  1.72  1706.3   103.9   2     1 
 9837179 13.498  0-17 5064.1  85.8  79.6 4.551 0.029 0.032 0.792 0.041 0.046  34.48  6.06   412.0    11.4   1 0   0 
 9837234 16.763  6-17 4323.5  81.7  78.2 4.627 0.023 0.024 0.666 0.030 0.027  19.67  2.05   184.6    44.6   1 0   0 
 9837236 16.374  3-17 5463.1 107.7 104.0 4.526 0.038 0.054 0.873 0.053 0.059  20.22  1.64   462.7    34.1   1 0   0 
 9837255 17.180  6-10 3922.2  81.0  81.7 4.676 0.020 0.020 0.559 0.020 0.021  35.43  4.18   877.9    70.4   1 0   0 
 9837269 14.303  1-17 5994.0 104.7 102.4 4.425 0.027 0.038 1.043 0.049 0.067  14.16  1.43   387.8    18.9   1 0   0 
 9837270 12.903  0-17 6525.7 149.2 130.5 4.002 0.038 0.037 1.202 0.089 0.061  13.43  0.97    34.7     4.1   3 0   0 
 9837294 17.590  6-17 4485.0 156.0 156.0 4.658 0.028 0.048 0.690 0.054 0.072  12.97  0.96   950.0   129.3   2     1 
 9837312 12.953  0-17 5910.5 113.5 121.0 3.757 0.034 0.031 1.327 0.062 0.061   4.99  0.51   755.1    48.1 1 1 0   0 
 9837324 17.502  6- 6 4058.9  83.6  89.3 4.641 0.028 0.026 0.599 0.024 0.026  31.06  3.19  2633.1   160.4   1 0   0 
 9837325 18.280  6- 6 3793.0  87.9  84.7 4.713 0.027 0.028 0.511 0.031 0.031  16.08  1.24  3089.9   388.4   1 0   0 
 9837365 17.700  6-14 3863.9 102.2  90.4 4.657 0.025 0.030 0.571 0.030 0.026  15.22  0.97  2708.3   165.0   1 1   0 
 9837376 17.905  6- 6 3819.3  78.9  80.6 4.730 0.025 0.026 0.497 0.028 0.029  33.99  3.97  2885.1   175.7   1 0   0 
 9837495 15.580  1-17 5341.5  95.6  91.9 4.537 0.031 0.044 0.852 0.045 0.056   9.75  0.70  5823.9   254.1   1 0   0 
 9837504 16.394  5-17 4929.5 113.3  99.0 3.669 0.195 0.198 0.958 0.209 0.109  26.85  2.28   929.8    46.2   1     0 
 9837538 17.632 14-14 4608.0 165.0 165.0 4.602 0.059 0.027 0.656 0.073 0.055  34.22  2.28  2759.4   168.1   2     1 
 9837548 13.271  0-17 5763.7 110.9 103.5 3.867 0.031 0.031 1.195 0.061 0.061  25.72  2.47   294.2     9.9   1 0   0 
 9837550 16.100  6- 6 4774.4  94.3  87.7 4.562 0.032 0.031 0.759 0.039 0.035  12.93  1.08   685.1    41.7   1 0   0 
 9837556 13.352  1-17 4864.9  77.1  72.4 4.556 0.028 0.026 0.774 0.040 0.038  10.17  0.75  4276.7   175.6   1 0   0 
 9837572 16.737 10-10 3843.8  78.4  79.2 4.668 0.014 0.014 0.563 0.014 0.014  38.77  4.07  1435.5   123.7   1 0   0 
 9837615 13.122  0-17 6086.0 125.7 117.3 4.284 0.028 0.032 1.249 0.056 0.057  26.65  3.65   114.4     5.1   1 0   0 
 9837622 16.487  6-17 4616.1  85.9  79.6 4.626 0.024 0.028 0.688 0.037 0.036  28.38  3.13  1261.0    61.0   1 0   0 
 9837627 16.552  3-17 5178.7 184.9 220.8 4.512 0.050 0.071 0.826 0.066 0.060  14.39  1.51   566.4    57.2   1 0   0 
 9837638 17.766  6- 6 4191.8  83.6  70.8 4.624 0.032 0.029 0.637 0.036 0.029  24.03  2.56  2857.8   174.1   1 0   0 
 9837661 16.835  6-17 4119.4  84.6  95.6 4.589 0.021 0.017 0.645 0.017 0.017  43.02  4.33  2464.5    93.0   1 0 0 0 
 9837667 16.631  6-17 4641.2 132.0 136.7 4.503 0.069 1.103 0.740 0.202 0.065  23.38  1.96  3254.3   122.2   1     0 
 9837685 15.935  4-17 5368.1 116.1 107.9 4.562 0.026 0.037 0.835 0.044 0.054  25.36  2.50   274.0    19.6   1 0 0 0 
 9837738 17.952  6- 6 3913.0  87.4  85.9 4.674 0.024 0.024 0.559 0.024 0.025  30.63  2.70  1022.5   217.1   1 0   0 
 9837749 17.554  6-14 3959.4  85.8  85.4 4.664 0.022 0.022 0.572 0.022 0.023  28.98  3.27  2735.6   149.6   1 0   0 
 9837777 13.268  0-17 5917.7 114.2 110.3 3.843 0.032 0.033 1.182 0.060 0.066  22.87  3.08   383.5    12.9   1 0   0 
 9837828 16.303  6-14 4689.1  88.8  81.7 4.587 0.028 0.030 0.734 0.037 0.035  11.85  0.99  4133.6   201.0   1 0 1 0 
 9837871 11.488  0-17 6316.0 181.0 250.0 4.025 0.336 0.144 1.155 0.188 0.188  10.60  0.83   569.0    24.0   2     1 
 9837922 14.945  1-17 5199.6  95.2  87.1 4.515 0.036 0.039 0.836 0.050 0.053  27.38  2.57   347.8    14.5   1 0   0 
 9837950 17.157  6-17 4410.2  99.0 102.0 4.604 0.027 0.027 0.696 0.035 0.033  12.02  0.88  1776.1   130.8   1 0   0 
 9837969 15.860  5- 5 5966.5 115.6 118.5 4.030 0.100 0.108 1.195 0.112 0.105  22.91  2.30   302.6    22.8   1 0   0 
 9838000 16.474 10-10 3509.8  88.1  70.2 4.839 0.010 0.010 0.357 0.010 0.010  53.70  6.04   752.0    78.3   1 0   0 
 9838031 16.357  6-14 4928.9  95.4  88.0 4.575 0.031 0.038 0.767 0.043 0.044  32.83  3.57   747.1    40.7   1 0   0 
 9838078 14.792  1-17 5441.8 121.8 115.6 4.097 0.047 0.046 0.929 0.066 0.062   0.60  0.04  4310.1   745.4 1 1 0   0 
 9838108 13.487  0-17 6237.3 122.2 122.7 4.058 0.030 0.033 1.396 0.059 0.064   4.35  0.76   128.4    14.7   1 0   0 
 9838119 15.791  2-17 5387.9 130.8 127.9 3.617 0.082 0.089 1.402 0.142 0.143  41.21  3.01  1237.5    33.5   1 0   0 
 9838131 12.853  0-17 6393.9 127.3 120.9 4.014 0.031 0.039 1.314 0.056 0.099  16.73  1.27    30.2     3.5   1 0   0 
 9838135 18.044  6- 6 3668.3  83.0  80.5 4.800 0.035 0.035 0.406 0.042 0.041  27.23  2.37   295.5   194.8   1     0 
 9838140 12.482  0-17 6938.9 150.9 152.7 4.027 0.046 0.047 1.550 0.086 0.086  18.21  1.24   389.5    13.7   2 0   0 
 9838166 16.763  5-17 4876.6  96.2  90.9 4.630 0.027 0.032 0.699 0.044 0.043  12.02  0.95  2895.5   163.6   1 0   0 
 9838206 15.708  1-17 5725.2 105.1 101.2 4.472 0.036 0.049 0.952 0.054 0.063  17.72  1.72  1172.0    48.3   1 0   0 
 9838213 14.957  1-17 3949.9  78.8  76.5 4.650 0.014 0.014 0.585 0.013 0.013  21.22  2.13  1073.7    36.7   1 0   0 
 9838215 15.580  1-17 5542.3 104.2 102.2 4.501 0.033 0.045 0.906 0.049 0.061  11.61  0.82  2906.6   123.3   1 0   0 
 9838219 16.629  5-14 4849.0 102.1  98.2 4.534 0.040 0.038 0.779 0.040 0.036  21.51  1.77  4164.1   151.4   1 0   0 
 9838228 16.854  6-17 4644.5  99.0  92.3 4.601 0.028 0.032 0.717 0.040 0.038  11.85  0.88  3700.6   187.7   1 0   0 
 9838246 14.674  1-17 6416.9 128.3 119.1 4.308 0.032 0.041 1.242 0.053 0.059  22.40  2.05    91.3     8.1   1 0   0 
 9838313 15.555  1-17 5741.6 115.6 110.6 4.244 0.068 0.068 0.998 0.080 0.077  18.99  2.00    98.0    13.8   1 0   0 
 9838358 15.929  4-17 5393.2 102.4 100.6 4.546 0.029 0.043 0.853 0.045 0.055  11.04  0.88  3425.7   150.8   1 0   0 
 9838385 16.381 10-10 5154.4 107.0  94.8 4.507 0.050 0.053 0.825 0.051 0.048  19.12  1.47  1930.8   135.6   1 0   0 
 9838424 16.122 14-17 5256.9 100.8  91.4 4.475 0.054 0.055 0.847 0.056 0.050  29.35  2.65   617.2    28.2   1 0   0 
 9838447 13.525  0-17 5882.5 118.9 113.4 4.278 0.039 0.041 0.994 0.073 0.069  14.98  1.30  1413.2    50.4   1 0   0 
 9838479 13.314  0-17 6536.4 126.7 134.2 4.247 0.027 0.029 1.337 0.057 0.057   5.99  0.48    34.7     7.1   1 0   0 
 9838537 13.454  0-17 5771.2  90.6  92.1 4.486 0.017 0.027 0.999 0.032 0.047  20.49  2.88   628.4    20.8   1 0   0 
 9838540 14.322 10-10 6780.3 144.2 136.3 3.938 0.038 0.038 1.510 0.078 0.079   2.72  0.16    40.4    16.3   2 0   0 
 9838602 15.196  1-17 5824.9 111.9 108.5 4.355 0.049 0.052 1.006 0.074 0.076   9.48  0.68  1842.0    88.5   1 0   0 
 9838608 15.165  1-17 5990.6 111.7 114.8 4.004 0.057 0.060 1.222 0.111 0.095   7.39  0.53  2607.3   136.0   1 0   0 
 9838643 15.433  1-17 4376.9  78.2  77.3 4.645 0.017 0.020 0.652 0.022 0.022  18.86  1.46  3053.4   100.0   1 0   0 
 9838646 15.833 14-14 5040.5 115.9 102.9 3.778 0.067 0.075 0.986 0.107 0.103  17.84  1.32    13.5    23.7   1 0   0 
 9838655 17.026 10-14 4804.0 172.0 172.0 4.602 0.036 0.045 0.752 0.066 0.066  12.36  1.03   976.4    95.5   2     1 
 9838678 13.895  1-17 5242.3  86.3  81.2 4.308 0.108 0.153 0.875 0.044 0.037  35.17  2.83   278.8     8.9   1     0 
 9838729 14.087  1-17 5504.0  87.4  85.6 4.498 0.024 0.034 0.950 0.041 0.053  20.21  2.19  1211.8    38.7   1 0   0 
 9838755 17.324 14-14 5351.0 208.0 189.0 3.689 0.776 0.194 1.445 0.226 0.527  23.38  1.96  1174.0   144.3   2     1 
 9838763 15.399  1-17 5288.0  86.5  76.0 4.303 0.038 0.038 0.868 0.040 0.028   2.53  0.18  8553.4   713.8 1 1 3   0 
 9838924 15.739  2-17 5608.8 114.3 113.0 3.805 0.071 0.069 1.214 0.095 0.098   8.03  0.63  4158.0   206.9   1 0   0 
 9838949 14.925  1-17 4655.6  76.1  72.9 4.590 0.020 0.026 0.761 0.030 0.035  28.98  2.46  1353.8    37.9   1 0 0 0 
 9839007 15.374  1-17 4417.8  76.0  70.4 4.621 0.019 0.020 0.682 0.026 0.024  43.62  4.89   384.1    13.8   1 0   0 
 9839076 15.153  1-17 5680.4 120.9 111.4 3.828 0.049 0.050 1.216 0.072 0.080  40.36  4.52   290.6    11.5   1 0   0 
 9839079 15.348  1-17 5226.3  94.0  87.1 4.505 0.039 0.041 0.842 0.052 0.053  25.19  3.13   395.9    18.3   1 0   0 
 9839123 14.945  1-17 5907.5 118.6 108.6 4.165 0.043 0.050 1.105 0.083 0.088  20.19  1.72    20.4     7.6   1 0   0 
 9839155 13.655  1-17 6436.1 125.9 120.2 3.928 0.032 0.032 1.501 0.075 0.073   5.04  0.52   160.0    16.0   1 0   0 
 9839200 13.323  0-17 6215.0 169.0 188.0 4.260 0.186 0.124 0.941 0.136 0.090  19.00  2.03    17.7     3.5   2     1 
 9839224 13.356  0-17 5632.0  97.3  94.3 4.526 0.021 0.031 0.896 0.036 0.048  24.70  3.32   107.1     5.4   1 0   0 
 9839260 13.975  1-17 5465.0 116.2 106.5 4.140 0.262 0.312 0.949 0.194 0.086  10.45  0.83  4445.2   181.4   1     0 
 9839395 15.408  1-17 4732.3  89.0  81.4 4.607 0.020 0.025 0.723 0.031 0.034  36.18  3.71  1036.2    29.2   1 0   0 
 9839457 13.033  0-17 6360.3 117.5 132.2 4.235 0.032 0.031 1.263 0.057 0.056   5.07  0.33    31.7     6.8   1 0   0 
 9839485 13.128  0-17 6402.1 129.4 135.1 4.194 0.033 0.028 1.302 0.059 0.055   8.85  0.65    63.6     6.7   1 0   0 
 9839571 15.827  2-17 5419.4  99.4  95.8 4.547 0.028 0.041 0.857 0.044 0.055  24.85  2.40  1300.8    45.1   1 0   0 
 9839659 11.605  0-17 4892.0  75.7  71.8 4.545 0.029 0.029 0.801 0.041 0.041  23.72  2.58   160.1     5.4   1 0   0 
 9839696 15.066  1-17 5651.3 103.6  98.6 4.471 0.033 0.043 0.941 0.054 0.065  22.08  3.19   375.9    17.5   1 0   0 
 9839701 13.001  0-17 5502.2 109.5 109.6 4.412 0.041 0.043 0.923 0.068 0.064   8.32  0.63  3854.0   174.7   1 0   0 
 9839747 11.338  0-17 5925.1 100.5  99.4 3.948 0.025 0.050 1.436 0.050 0.142   7.29  0.74   906.9    44.8   1 0   0 
 9839749 15.452  4-17 4684.6  83.6  77.3 4.591 0.024 0.026 0.733 0.034 0.033  10.10  0.71   942.7    51.8   1 0   0 
 9839821 14.876  1-17 5701.3  95.7  93.9 4.473 0.025 0.036 0.988 0.044 0.056  13.15  1.19  3050.3   115.9   1 0 0 0 
 9839824 14.963  1-17 4195.0  87.0  52.8 4.662 0.027 0.029 0.603 0.021 0.021  12.44  0.85  3037.9   119.2   1 0   0 
 9839847 15.948  4-17 4691.7  86.1  80.9 4.589 0.025 0.026 0.734 0.035 0.034  21.81  1.77  3964.7   122.3   1 0   0 
 9839872 13.445  0-17 5202.3  93.9  88.9 4.554 0.021 0.032 0.855 0.032 0.045  17.84  1.43  1675.0    54.0   1 0   0 
 9839961 15.692  1-17 5192.0 102.4  95.0 4.526 0.036 0.043 0.832 0.048 0.053   8.98  0.66  2727.8   134.0   1 0   0 
 9839974 15.377  1-17 5643.5 104.4 103.3 4.445 0.042 0.051 0.943 0.061 0.068  19.63  2.56   486.1    23.5   1 0   0 
 9839977 15.614  4-17 5713.4 116.0 113.3 4.052 0.109 0.108 1.061 0.101 0.089  17.83  1.79   219.9    18.4   1 0   0 
 9839980 12.468  0-17 6367.4 127.0 119.7 4.197 0.032 0.035 1.175 0.057 0.072   2.58  0.18  3022.4   245.8 1 1 0   0 
 9840009 14.859  1-17 5452.7 102.8 102.1 4.461 0.042 0.048 0.893 0.062 0.065  26.45  2.44  1065.2    32.3   1 0   0 
 9840088 14.125  1-17 5527.3  99.5 102.7 4.462 0.037 0.045 0.913 0.061 0.066  32.33  5.23   281.7     9.8   1 0   0 
 9840129 13.933  1-17 6011.7 116.4 119.8 4.015 0.054 0.042 1.083 0.112 0.071   4.05  0.30  2175.6   146.9   1 0   0 
 9840158 14.118  1-17 5282.2 104.0  95.0 4.484 0.040 0.040 0.855 0.058 0.056  25.94  4.03  1614.7    44.4   1 0   0 
 9840159 13.588  1-17 5711.1 121.3 119.0 3.600 0.027 0.024 1.491 0.055 0.056  20.64  2.66   101.6     6.1   1 0   0 
 9840169 15.870  4-17 5229.2 100.8  89.5 4.439 0.053 0.046 0.843 0.054 0.041  38.24  6.47   465.1    19.4   1 0   0 
 9840227 15.654  1-17 3993.0  99.0 109.0 4.696 0.060 0.030 0.556 0.066 0.060  33.99  2.58   962.9    29.9   2     1 
 9840250 15.388  1-17 5188.0  72.3  64.5 4.289 0.034 0.034 0.873 0.022 0.018  14.08  1.19  3830.6   141.8   1 0   0 
 9840367 13.081  0-17 6339.6 128.2 140.4 4.174 0.031 0.029 1.308 0.059 0.052  10.61  0.86    37.7     5.0   1 0   0 
 9842792 15.011  1-17 5590.9 102.6 101.9 4.453 0.039 0.047 0.929 0.061 0.068  10.61  0.75  3619.3   153.4   1 0   0 
 9842889 15.838  4-17 5012.2  95.2  88.8 4.538 0.036 0.038 0.799 0.045 0.043  30.84  2.91  1046.8    41.6   1 0   0 
 9842958 15.458  1-17 4804.2  86.2  78.0 4.582 0.025 0.028 0.752 0.035 0.038  33.06  3.26   593.4    24.4   1 0   0 
 9842972 14.323  1-17 4298.5  78.4  68.0 4.643 0.017 0.019 0.649 0.021 0.019  37.48  4.68   354.9    12.7   1 0   0 
 9843019 13.907  1-17 6074.3 115.7 100.0 4.084 0.033 0.048 1.193 0.067 0.099  24.03  2.04   125.7     7.2   1 0   0 
 9843052 14.694  1-17 6571.1 138.4 130.7 4.098 0.045 0.046 1.386 0.073 0.066   4.15  0.42   127.0    21.8   1 0   0 
 9843101 14.358  1-17 5790.5 103.4  99.4 4.493 0.022 0.034 0.957 0.039 0.057  19.93  2.21  1691.4    61.4   1 0   0 
 9843211 15.831  1-17 4149.4  48.8  72.4 4.622 0.031 0.020 0.624 0.017 0.016  28.98  2.39  3383.5   107.4   1 0   0 
 9843225 15.244  1-17 6218.4 115.3 112.0 4.373 0.034 0.044 1.127 0.056 0.069  11.12  1.12   417.7    29.4   1 0   0 
 9843242 15.412  1-17 5645.5 119.7 113.9 4.216 0.058 0.059 0.967 0.077 0.072  25.51  1.84   125.7    14.1   1 0   0 
 9843283 13.263  0-17 5310.8  90.8  88.6 4.466 0.037 0.040 0.900 0.059 0.058  20.61  1.87  1188.4    39.0   1 0   0 
 9843294 16.000 14-17 4451.7  91.2  96.5 4.606 0.022 0.021 0.698 0.030 0.027  17.86  1.74   357.5    28.4   1 0   0 
 9843322 13.950  1-17 5501.9 101.1 101.4 4.465 0.036 0.043 0.909 0.058 0.062  26.77  2.34   198.6     6.0   1 0   0 
 9843399 15.228  1-17 5291.9 102.3  93.0 4.417 0.073 0.070 0.856 0.055 0.045  13.70  0.83    40.2    12.8   1     0 
 9843401 13.102  0-17 6071.2 114.4 113.7 4.428 0.025 0.034 1.021 0.049 0.063  13.60  2.74    67.7     5.8   1 0   0 
 9843464 15.204  1-17 5884.2 108.5 106.5 4.409 0.044 0.056 1.015 0.063 0.072   6.34  0.48  1557.9    97.2   1 0   0 
 9843609 12.208  0-17 6772.6 145.9 141.3 4.257 0.028 0.028 1.301 0.054 0.046   4.01  0.37   687.7    49.1   1 0   0 
 9843628 15.407  1-17 5391.7 102.2  99.4 4.507 0.036 0.047 0.875 0.050 0.060   7.14  0.51  6313.3   333.2   1 0   0 
 9843725 15.965  1-17 4548.8  83.9  79.4 4.612 0.022 0.025 0.701 0.031 0.030  17.35  1.68   273.3    26.6   1 0   0 
 9843769 13.721  1-17 6045.1 124.2 116.7 4.265 0.030 0.037 1.242 0.052 0.061  11.33  0.92    55.3     7.6   1 0   0 
 9843813 11.643  0-17 6308.8 114.4 109.5 3.867 0.027 0.038 1.540 0.066 0.129   4.82  0.41   666.5    42.8   1 0   0 
 9843827 13.747  1-17 5176.2  70.7  61.5 4.188 0.022 0.021 0.892 0.021 0.015  34.70  5.63   777.9    23.4   1 0   0 
 9843854 15.704  1-17 5041.9  88.6  81.4 4.472 0.048 0.041 0.845 0.046 0.036  21.63  2.20   671.2    34.3   1 0   0 
 9843899 15.512  1-17 4738.2  84.9  77.8 4.592 0.024 0.027 0.737 0.035 0.035   8.26  0.57  7692.3   372.0   1 0   0 
 9844088 14.749  1-17 5588.2  90.3  87.0 4.472 0.023 0.033 1.017 0.041 0.054  18.99  1.85  1475.9    51.4   1 0 0 0 
 9844169 14.965  1-17 5617.1 100.6  96.2 4.512 0.024 0.037 0.915 0.042 0.056  29.56  4.11   384.2    17.9   1 0   0 
 9844350 14.335 17-17 5132.4 138.8 115.6 3.559 0.043 0.062 1.532 0.104 0.153   1.64  0.12 18667.1  1874.6   1 0   0 
 9844360 15.019  1-17 6275.0 116.0 111.4 4.372 0.029 0.038 1.144 0.051 0.065  10.06  1.33   204.7    20.4   1 0   0 
 9844549 15.443  1-17 5291.6 133.8 126.1 3.531 0.080 0.091 1.478 0.147 0.163   2.74  0.18   551.1    44.1   1 0   0 
 9844659 12.619  0-17 6294.0 121.7 115.9 4.334 0.030 0.038 1.156 0.058 0.067   4.30  0.36  1584.9   103.8   1 0   0 
 9844667 14.320  1-17 4998.5  94.8  91.4 4.487 0.050 0.045 0.814 0.041 0.035  43.32  5.32   480.8    14.4   1     0 
 9844754 13.892  1-17 6337.5 125.5 118.8 4.158 0.045 0.046 1.123 0.068 0.079  25.06  2.55   192.5     6.3   1 0   0 
 9844835 15.258  1-17 5133.6  98.4  91.3 4.533 0.033 0.038 0.822 0.046 0.051  21.07  1.88  2788.5    98.2   1 0   0 
 9845007 15.166  1-17 4789.4  89.8  81.6 4.604 0.021 0.026 0.731 0.032 0.036  23.05  1.82  2000.4    74.4   1 0   0 
 9845087 13.734  1-17 5831.7 126.4 117.8 4.048 0.049 0.041 1.030 0.083 0.068  33.67  4.29   197.2     8.4   1 0   0 
 9845245 13.165  0-17 6534.4 115.8 115.5 4.378 0.015 0.023 1.192 0.028 0.040   3.60  0.26  2666.8   190.6   1 0   0 
 9845362 15.979  4-17 5271.0 184.0 184.0 4.548 0.060 0.082 0.786 0.095 0.069  17.47  1.36  1832.8    79.7   2     1 
 9845531 13.122  0-17 6698.8 136.1 127.8 3.902 0.031 0.039 1.471 0.066 0.124   6.83  0.65   211.0    15.5   2 0   0 
 9845544 15.396  1-17 5251.0  90.7  79.6 4.362 0.036 0.031 0.855 0.042 0.030  21.36  2.14  1920.0    72.2   1 0   0 
 9845558 12.879  0-17 6228.9 122.7 115.7 4.005 0.035 0.044 1.349 0.067 0.115   7.73  0.75   139.1    10.5   1 0   0 
 9845645 15.503  2-17 5709.8 104.3 100.5 4.436 0.044 0.054 0.961 0.062 0.069  11.04  0.98  1571.5    78.3   1 0   0 
 9845758 15.718  4-17 5972.8 117.2 113.0 4.120 0.076 0.077 1.152 0.098 0.097   5.26  0.41   350.2    45.5   1 0   0 
 9845759 15.581  4-17 5596.3 110.6 106.7 4.206 0.062 0.061 0.963 0.071 0.065   5.29  0.44   326.5    41.5   1 0   0 
 9845949 14.037  1-17 5368.9  94.8  91.9 4.500 0.034 0.042 0.874 0.053 0.061  10.54  0.83  2420.3   107.9   1 0   0 
 9846067 15.962  4-17 5251.3 106.6  99.2 4.515 0.040 0.048 0.843 0.050 0.054  27.23  2.54   409.5    25.6   1 0   0 
 9846223 12.344  0-17 5690.9 107.0 105.8 4.149 0.043 0.039 1.041 0.092 0.072  15.12  1.36  1232.3    45.6   1 0   0 
 9846233 11.378  0- 1 5362.0  88.5  75.6 4.296 0.034 0.026 0.875 0.051 0.037   4.65  0.37  2598.0   156.6   1 0   0 
 9846258 12.450  0-17 6740.7 148.1 140.8 4.202 0.030 0.031 1.241 0.042 0.046   1.27  0.09  1680.4   198.9 1 1 0   0 
 9846290 14.953  1-17 5482.7  89.5  92.3 4.516 0.019 0.027 0.960 0.035 0.043  10.91  0.91  4745.5   194.4   1 0   0 
 9846353 15.060  1-17 6051.7 120.7 105.3 4.105 0.045 0.049 1.209 0.072 0.099   5.92  0.41  3108.9   184.7   1 0   0 
 9846449 15.241  1-17 5740.1 115.2 111.2 4.268 0.094 0.089 1.063 0.081 0.077  24.51  1.75   231.8    13.7   1 0   0 
 9846463 15.788  1-17 5878.6 107.5 102.8 4.509 0.028 0.037 0.934 0.042 0.044  18.34  2.38   627.8    39.6   1 0   0 
 9846631 14.790  1-17 4485.8  76.1  72.5 4.617 0.021 0.018 0.670 0.025 0.020  14.69  1.37  1738.4    68.3   1 0   0 
 9846686 15.742  1-17 5475.1  97.2  97.6 4.519 0.030 0.043 0.899 0.044 0.050  34.43  4.60   264.2    18.4   1 0   0 
 9846829 15.479  1-17 5400.3 112.3 103.2 4.441 0.050 0.049 0.880 0.066 0.060  28.98  2.37   331.9    19.9   1 0   0 
 9846969 13.969  1-17 6043.0 115.1 109.0 4.162 0.040 0.044 1.103 0.077 0.080   2.27  0.29   156.1    25.4   1 0   0 
 9846979 13.934  1-17 5910.4 100.0  98.8 4.415 0.028 0.036 1.083 0.048 0.060  10.23  0.83  1558.2    69.2   1 0   0 
 9846981 15.537  1-17 5014.5  95.6  88.9 4.559 0.029 0.034 0.793 0.040 0.046  40.12  3.49   311.4    16.3   1 0   0 
 9847032 12.728  0-17 6218.0 195.0 260.0 4.253 0.153 0.204 1.167 0.170 0.170  21.20  1.84    46.4     4.1   2     1 
 9847115 15.159  1-17 5213.1  95.3  90.5 4.555 0.026 0.037 0.824 0.039 0.054  18.09  1.52  2347.7    91.0   1 0   0 
 9847270 14.659  1-17 6123.5 115.2 114.1 4.354 0.036 0.043 1.111 0.062 0.076  12.05  1.36   170.6    15.2   1 0   0 
 9847505 15.431  1-17 6028.5 111.5 108.6 4.403 0.037 0.048 1.058 0.058 0.070  11.60  1.04  1394.2    71.5   1 0   0 
 9847591 12.175  0-17 5134.1  77.2  66.2 4.388 0.028 0.021 0.862 0.037 0.024  19.65  3.00   144.4     6.1   1 0   0 
 9847713 13.798  1-17 6149.8 119.9 118.5 4.232 0.039 0.041 1.169 0.067 0.081  10.53  1.04   259.3    17.0   1 0   0 
 9847805 13.799  1-17 6175.0 138.6 121.3 4.151 0.029 0.038 1.244 0.057 0.076   9.90  0.89   122.5    10.7   1 0   0 
 9847840 15.505  2-17 5493.5  99.1  96.3 4.520 0.029 0.043 0.889 0.044 0.058   1.95  0.14  4711.1   469.6 1 1 0   0 
 9847860 13.843  1-17 6286.6 114.0 110.5 4.378 0.024 0.033 1.132 0.043 0.060   4.10  0.30  3803.6   260.9 1 1 0   0 
 9847877 15.457  1-17 6375.4 136.5 127.5 4.198 0.065 0.065 1.274 0.066 0.075   3.94  0.36   338.8    45.4   1 0   0 
 9847963 15.870  4-17 5405.0 107.8  91.1 4.259 0.056 0.056 0.887 0.059 0.045   2.65  0.18  9718.8   809.7 1 1 0   0 
 9848077 14.905  1-17 4483.0 132.0 132.0 4.570 0.060 0.016 0.723 0.046 0.050  28.38  2.94  1503.6    49.8   2     1 
 9848238 14.752  1-17 5987.1 116.4 110.1 4.079 0.035 0.042 1.281 0.058 0.107  19.29  3.53   208.0    12.7   1 0   0 
 9848292 11.973  0-17 5295.5  84.8  83.8 4.548 0.019 0.031 0.880 0.031 0.043   5.30  0.36  3413.3   192.9   1 0   0 
 9848298 14.716  1-17 5040.9  97.8  90.6 4.560 0.027 0.033 0.798 0.038 0.048  24.03  2.33  2246.2    67.2   1 0   0 
 9848352 13.264  0-17 6145.4 104.1 101.8 4.370 0.018 0.026 1.202 0.035 0.055  20.48  3.24   104.1     6.2   1 0   0 
 9848420 15.223  1-17 5283.4 136.8 125.6 3.730 0.048 0.058 1.215 0.091 0.110  95.47 12.38  2523.3    41.6   1 0   0 
 9848587 14.020  1-17 5535.3  99.3  99.2 4.518 0.023 0.033 0.907 0.039 0.052  26.63  3.00   289.6    12.1   1 0   0 
 9848646 12.654  0-17 6684.7 151.1 145.4 3.905 0.181 0.184 1.615 0.217 0.201   5.65  1.14   160.9    13.0   2     0 
 9848648 15.166  1-17 5790.1 116.4 112.1 4.278 0.049 0.051 1.007 0.076 0.077  14.98  1.41   360.7    22.4   1 0   0 
 9848689 13.718  1-17 6120.5 100.2  97.2 4.425 0.014 0.020 1.121 0.029 0.038   5.02  0.36  2721.6   168.8   1 0   0 
 9848711 15.906  4-17 4901.8  95.6  90.2 4.610 0.022 0.028 0.731 0.035 0.039  17.72  1.48  4192.0   175.6   1 0   0 
 9848760 15.466  1-17 5067.7  96.3  87.6 4.531 0.035 0.036 0.810 0.046 0.046  36.94  6.02  1697.6    48.4   1 0   0 
 9848781 15.635  1-17 5856.2 119.4 116.0 4.193 0.058 0.060 1.065 0.087 0.085  19.92  2.55   278.9    22.0   1 0   0 
 9848787 15.712  1-17 5063.5  99.6  94.0 4.577 0.025 0.034 0.784 0.038 0.048  30.84  0.91  1132.3    58.7   1 0   0 
 9848792 15.449  1-17 3932.7  86.6  81.6 4.628 0.014 0.015 0.603 0.014 0.014  28.58  3.42  1432.1    49.0   1 0   0 
 9848932 15.222  1-17 3714.1  78.8  69.9 4.731 0.011 0.011 0.491 0.012 0.012  35.43  2.95  1272.0    39.5   1 0   0 
 9848948 14.591  1-17 5551.3  89.5  81.1 4.493 0.016 0.025 1.018 0.032 0.043  24.84  2.01  1779.3    37.1   1 0   0 
 9848968 13.980  1-17 6466.2 120.4 120.2 4.362 0.020 0.030 1.190 0.037 0.052   5.17  0.50   435.6    33.6   1 0   0 
 9848982 15.184  1-17 5746.3 106.5 101.3 4.510 0.023 0.034 0.933 0.041 0.053  20.50  2.95   187.2    14.4   1 0   0 
 9848990 15.304  4-17 5585.7 131.2 123.8 4.025 0.059 0.052 1.018 0.075 0.072   4.53  0.31    75.3    23.6   1 0   0 
 9849014 13.414  0-17 5014.3  86.7  82.0 4.561 0.026 0.031 0.794 0.039 0.047   8.98  0.68  5212.7   240.9   1 0   0 
 9849612 14.916  2-14 4430.8  91.2  86.4 4.578 0.027 0.023 0.720 0.028 0.028  24.03  1.95  4086.0   139.9   1 1   0 
 9849712 14.856  1-17 6403.2 116.3 117.1 4.380 0.021 0.026 1.190 0.039 0.045   7.65  0.65  1473.9    80.4   1 0   0 
 9849726 14.130 10-10 6687.2 134.3 125.1 4.344 0.018 0.024 1.265 0.034 0.041   5.23  0.38    72.7    12.7   1 0   0 
 9849884 12.596  0-17 6253.9 100.8 104.5 4.283 0.023 0.024 1.331 0.043 0.044  10.24  0.86   156.9     9.5   1 0   0 
 9849912 14.262  1-17 6653.0 141.9 139.5 4.182 0.038 0.036 1.323 0.060 0.048   3.56  0.47    92.5    17.7   1 0   0 
 9850224 15.104  1-17 5861.8 123.4 120.2 4.329 0.112 0.141 1.023 0.091 0.084  18.94  1.99   374.2    21.1   1     0 
 9850309 15.047  1-17 5407.1  99.9  96.3 4.560 0.021 0.035 0.846 0.035 0.051  27.04  2.76   393.6    19.2   1 0   0 
 9850346 15.926  1-17 4447.8  80.9  77.6 4.614 0.022 0.022 0.691 0.029 0.027  18.72  1.87   581.9    39.0   1 0   0 
 9850417 14.880  1-17 5045.9  84.7  79.5 4.557 0.022 0.033 0.851 0.035 0.043   9.49  0.72  3841.1   188.5   1 0   0 
 9850853 15.105  1-17 5440.0 164.0 147.0 4.570 0.036 0.144 0.895 0.082 0.091  24.68  3.19   278.0    14.2   2     1 
 9850893 14.673  1-17 5278.8  79.9  82.8 4.505 0.023 0.034 0.960 0.037 0.048  32.60  3.23  1432.4    42.6   1 0   0 
 9850912 15.790  1-17 5929.7 112.1 106.0 4.481 0.032 0.041 0.977 0.052 0.059  13.69  1.37   794.5    47.3   1 0   0 
 9850966 15.866  1-17 4898.9  98.4  90.6 4.583 0.026 0.032 0.759 0.039 0.042  26.12  2.29  1181.7    48.5   1 0   0 
 9850975 14.558  1-17 6092.7 105.3 105.2 4.433 0.019 0.024 1.098 0.035 0.043  14.39  1.57  1215.3    49.9   1 0   0 
 9851348 11.088  0-17 5345.1  89.3  89.7 4.471 0.035 0.040 0.914 0.057 0.060  45.40  9.06   203.4     5.3   1 0   0 
 9851624 15.483  1-17 5433.0 178.0 162.0 4.553 0.072 0.088 0.743 0.097 0.052  24.20  1.96   640.9    26.0   2     1 
 9851638 15.806  4-17 5198.7 102.4  88.3 4.408 0.039 0.031 0.842 0.045 0.031  24.37  2.12   845.8    41.7   1 1 1 0 
 9851786 13.799  1-17 6922.4 149.0 144.5 4.177 0.031 0.032 1.499 0.074 0.073   3.08  0.44   153.2    20.9   2 0   0 
 9851845 13.881  1-17 5693.8 132.4 124.6 4.289 0.045 0.046 0.970 0.076 0.074   9.37  0.68  2944.8   142.0   1 0   0 
 9851970 15.471  1-17 5133.7 107.8  96.7 4.619 0.019 0.027 0.738 0.031 0.039  17.59  1.49  5359.8   180.1   1 0   0 
 9852110 13.556  0-17 6982.3 152.8 146.0 4.194 0.028 0.034 1.494 0.070 0.072   2.28  0.20   181.4    25.3   2 0   0 
 9852201 13.695  1-17 5916.2 103.7 104.2 4.393 0.022 0.033 1.142 0.043 0.058   4.36  0.31  2225.4   146.9   1 0   0 
 9852478 11.425  1-17 6557.4 135.9 139.7 3.904 0.039 0.043 1.322 0.117 0.071   2.43  0.23   196.2    19.9   1 0   0 
 9852613 13.827  1-17 6556.1 155.6 140.9 4.021 0.033 0.035 1.402 0.070 0.064  11.80  0.93   186.5    12.8   1 0   0 
 9853379 13.559  0-17 5050.0  84.6  85.6 4.504 0.032 0.035 0.886 0.047 0.048  29.18  3.29  1251.7    38.7   1 0   0 
 9872188 12.056  0-17 5765.5 110.0 106.8 4.231 0.039 0.041 1.017 0.075 0.071   6.30  0.49  4395.5   226.9   1 0   0 
 9872283 13.884  1-17 4701.2  84.5  76.9 4.603 0.021 0.023 0.717 0.030 0.032  18.60  1.45  3765.7   115.6   1 0 0 0 
 9872330 15.084  1-17 5744.2 116.9 112.3 4.017 0.061 0.049 1.087 0.097 0.075   2.44  0.18 10036.3   844.3 1 1 0   0 
 9872410 14.464  1-17 5412.8  95.1  92.9 4.571 0.018 0.032 0.836 0.031 0.047  23.85  0.88   418.7    15.8   1 0   0 
 9872434 15.707  1-17 4561.6  79.2  76.0 4.598 0.023 0.023 0.715 0.031 0.029  30.84  3.02  1578.8    45.9   1 0   0 
 9872451 16.389  8- 8 4117.4  58.1  80.5 4.626 0.025 0.019 0.617 0.016 0.016  23.71  2.79   144.4    52.4   1 0   0 
 9872452 14.348  1-17 6030.2 106.3 102.9 4.448 0.021 0.033 1.033 0.040 0.060  15.31  2.86   290.9    15.2   1 0   0 
 9872514 13.137  0-17 6494.9 134.5 138.0 4.125 0.030 0.032 1.318 0.057 0.051   6.16  0.59   345.2    22.6   1 0   0 
 9872572 12.685  0-17 5932.5  97.4  94.4 4.448 0.020 0.030 1.042 0.038 0.053  19.93  2.72   128.1     5.8   1 0   0 
 9872592 14.662  1-17 5457.2 109.9  98.4 4.358 0.046 0.040 0.891 0.067 0.056  21.96  2.10  1522.9    47.2   1 0   0 
 9872638 13.565  0-17 5140.2  76.1  59.7 4.345 0.024 0.018 0.875 0.031 0.019   9.43  0.71  2798.4   121.3   1 1   0 
 9872872 15.002  1-17 5066.7  88.9  87.0 4.599 0.019 0.029 0.761 0.031 0.043  20.07  1.80   639.7    25.5   1 0   0 
 9872887 16.030  8- 8 4183.9  62.4  53.4 4.630 0.033 0.027 0.631 0.021 0.018  27.42  2.40  1576.2   127.8   1 0   0 
 9872950 12.911  0-17 6263.2 116.1 105.7 4.350 0.020 0.032 1.207 0.043 0.058  12.22  1.84   100.7     6.7   1 0   0 
 9873004 15.988  1-17 5344.8  97.3  93.6 4.572 0.026 0.037 0.817 0.045 0.051  21.63  1.78  1726.7    61.7   1 0 1 0 
 9873016 15.244  1-17 5807.6 116.4 112.6 3.981 0.070 0.059 1.137 0.107 0.080  46.43  4.49   502.6    15.1   1 0   0 
 9873080 11.790  0-17 6043.2 121.4 117.1 3.944 0.040 0.036 1.133 0.066 0.068   2.66  0.40   157.6    16.2   1 0   0 
 9873255 15.282  1-17 4862.6  89.3  84.3 4.603 0.020 0.027 0.739 0.032 0.038  22.74  1.75  4086.8   117.8   1 0   0 
 9873272 14.647  1-17 5106.0  80.9  73.6 4.431 0.028 0.020 0.828 0.037 0.025  28.19  2.58   225.6    10.4   1 1   0 
 9873280 15.946  4-17 4574.4  83.2  78.0 4.618 0.021 0.024 0.696 0.031 0.030  26.67  2.30   324.7    20.4   1 0   0 
 9873359 13.527  0-17 6057.9 117.4 115.8 4.298 0.040 0.042 1.105 0.074 0.079  21.05  1.80   193.9     8.6   1 0   0 
 9873415 12.636  0-17 6605.0 188.0 235.0 4.186 0.185 0.167 1.195 0.171 0.190   4.22  0.42   544.8    38.5   2     1 
 9873577 14.637  1-17 5887.3 104.0 100.6 4.441 0.029 0.041 1.008 0.051 0.068  15.64  2.47   388.6    19.2   1 0   0 
 9873627 15.919  1-17 4600.6  82.5  76.9 4.609 0.021 0.024 0.709 0.031 0.030  30.42  3.13  1256.8    40.5   1 0   0 
 9873729 13.553  0-17 4027.4  80.7  82.7 4.620 0.017 0.016 0.615 0.015 0.015  18.73  1.35  1919.2    60.1   1     0 
 9873764 13.790  1-17 5816.3 114.2 109.8 4.058 0.054 0.045 1.099 0.126 0.079  15.89  3.31    99.9     7.3   1 0   0 
 9873775 14.143  1-17 6224.6 134.7 127.8 4.106 0.037 0.039 1.276 0.062 0.084  14.16  1.61   198.9    12.0   1 0   0 
 9873858 12.403  0-17 6262.1 126.7 131.7 4.142 0.031 0.040 1.267 0.060 0.078   9.85  1.12   153.3     8.9   1 0   0 
 9873956 12.810  0-17 5679.3 108.1 109.0 4.083 0.050 0.043 1.028 0.086 0.073  32.75  2.42   268.2     7.8   1 0   0 
 9873972 13.993  1-17 5249.0  92.8  77.4 4.203 0.040 0.037 0.909 0.043 0.030  14.90  1.35  2581.2    90.3   1 0   0 
 9874054 16.465  8- 8 4208.9  79.8  50.9 4.651 0.025 0.034 0.626 0.022 0.020  24.71  2.45  3138.1   136.5   1 0   0 
 9874206 14.927  1-17 4655.1  57.8  55.5 4.517 0.016 0.012 0.772 0.018 0.014  29.38  2.84   866.6    26.2   1 1   0 
 9874258 14.051  1-17 5248.8  81.0  72.7 4.346 0.028 0.022 0.857 0.038 0.027  14.09  1.06  1385.2    52.2   1 0   0 
 9874337 13.825  2-17 4749.7  79.8  75.2 4.597 0.023 0.023 0.716 0.032 0.031  30.00  2.79   684.9    19.1   1 0   0 
 9874349 13.785  1-17 5466.5  95.9  94.9 4.558 0.018 0.032 0.859 0.031 0.050  24.26  2.13   137.9     6.9   1 0   0 
 9874467 12.901  0-17 5761.6  91.8  92.1 4.520 0.017 0.026 0.937 0.029 0.043  21.51  2.24   425.9    15.2   1 0   0 
 9874543 12.969  0-17 6009.5 107.9 101.8 4.468 0.018 0.029 1.011 0.035 0.055  19.48  2.33   164.0     7.2   1 0   0 
 9874574 12.531  0-17 6339.9 131.6 120.9 4.004 0.032 0.035 1.384 0.070 0.075   4.41  0.66   219.0    17.6   1 0   0 
 9874701 12.988  0-17 5779.5  94.0  91.5 4.459 0.023 0.034 1.010 0.043 0.057  19.77  2.52   523.6    17.6   1 0   0 
 9874884 12.410  0-17 6889.9 145.2 142.5 3.918 0.032 0.035 1.497 0.075 0.089   6.72  0.51  2061.0   106.1   2 0   0 
 9874908 13.512  1-17 5256.4  88.8  86.1 4.576 0.022 0.033 0.793 0.034 0.045  26.32  3.52   582.3    17.3   1 0   0 
 9875031 14.537  1-17 5021.6  79.0  70.6 4.443 0.024 0.017 0.821 0.030 0.020  11.61  0.82  2916.6   116.7   1 1   0 
 9875063 13.356  0-17 4840.7  81.6  73.5 4.584 0.023 0.027 0.757 0.034 0.040  37.19  4.80   198.8     6.3   1 0   0 
 9875085 13.834  1-17 6203.4 129.0 113.3 4.205 0.035 0.041 1.163 0.065 0.078   8.78  1.75    87.8     9.5   1 0   0 
 9875101 15.788  1-17 5060.4  94.1  86.4 4.553 0.032 0.039 0.800 0.043 0.047  35.68  3.43  1282.4    36.9   1 0   0 
 9875170 15.282  1-17 5135.9 122.4  94.7 3.398 0.099 0.112 1.471 0.199 0.205  10.37  0.70    26.9    13.3   2 0   0 
 9875451 15.760  2-17 4045.1  67.5  75.2 4.685 0.023 0.019 0.558 0.018 0.018  39.59  5.62   332.4    15.6   1 0   0 
 9875586 15.073  1-17 5501.4  94.7  90.8 4.547 0.023 0.035 0.871 0.038 0.051  27.22  2.46   303.9     9.9   1 0   0 
 9875643 14.963  1-17 5000.0  87.1  79.3 4.520 0.035 0.030 0.801 0.047 0.039  42.13  7.04   991.6    24.4   1 0   0 
 9875707 14.616  1-17 4864.6  85.6  82.1 4.603 0.020 0.027 0.740 0.031 0.039  21.36  1.69  3141.1    92.5   1 0   0 
 9875711 15.223  1-17 4550.0  76.2  72.3 4.600 0.022 0.022 0.712 0.031 0.028  39.59  4.06   687.0    20.0   1 0 0 0 
 9875737 14.765 16-17 5948.1 159.3 164.0 4.437 0.039 0.050 1.019 0.067 0.075   3.72  0.26  2238.0   162.8   1 0   0 
 9875793 13.922  1-17 5571.7  93.3  89.2 4.518 0.023 0.034 0.904 0.039 0.051  21.79  2.39   560.6    19.1   1 0   0 
 9875865 14.522  1-17 5050.7  89.3  83.3 4.579 0.022 0.031 0.784 0.034 0.047  17.96  1.39  5498.6   171.6   1 0   0 
 9877826 14.626  1-17 5489.7 103.1  95.3 4.332 0.044 0.041 0.900 0.066 0.058  20.33  3.25   409.7    17.4   1 0   0 
 9877907 13.924  1-17 6001.4 115.7 104.5 4.144 0.034 0.035 1.225 0.057 0.085  15.53  1.74    47.0     6.0   1 0   0 
 9878060 14.869 16-17 6300.7 111.3 113.0 4.344 0.026 0.037 1.225 0.048 0.055   8.37  0.84   326.7    24.8   1 0   0 
 9878225 14.039  1-17 5317.4  98.4  88.4 4.468 0.042 0.039 0.851 0.059 0.052  27.42  3.16   727.5    21.3   1 0   0 
 9878313 15.552  1-17 5119.0  86.9  79.2 4.616 0.021 0.028 0.738 0.034 0.041  31.93  2.83   217.5    13.3   1 0   0 
 9878503 13.941  1-17 5664.3 107.8 104.1 4.359 0.042 0.042 0.973 0.071 0.067  13.69  0.97  3288.4   118.5   1 0   0 
 9879930 15.109  1-17 3424.0  44.0  41.0 4.942 0.048 0.036 0.303 0.044 0.040  29.79  2.13  1706.7    46.4   2     1 
 9880027 13.539  0-17 6280.2 114.7 123.5 4.314 0.031 0.031 1.218 0.055 0.064   5.01  0.42  1080.1    68.1   1 0   0 
 9880044 16.746  3- 3 4222.8  79.4  53.1 4.626 0.028 0.029 0.647 0.030 0.023  15.32  1.17  5851.3   358.3   1 0   0 
 9880223 16.736 17-17 3196.2  88.4  93.4 4.930 0.011 0.011 0.248 0.010 0.010   2.98  0.20  7220.8   721.6   1     0 
 9880285  8.878  0-17 6216.2 114.8 112.5 3.771 0.025 0.060 1.620 0.064 0.188   2.21  0.17   183.9    16.9   1 0   0 
 9880319 14.216  1-17 5713.3 112.8 108.8 4.222 0.087 0.084 0.993 0.082 0.077  20.67  2.97   232.0    11.1   1     0 
 9880382 15.605  1-17 4914.9  91.5  81.6 3.625 0.856 0.217 0.852 0.123 0.095   3.07  0.21  4125.2   329.0   1     0 
 9880434 15.120  4-17 5709.6 103.9 101.1 4.435 0.040 0.048 0.962 0.062 0.070  17.96  1.63   302.0    17.4   1 0   0 
 9880497 15.335  1-17 5450.9  98.1  98.0 4.521 0.029 0.043 0.882 0.044 0.058  28.58  2.51   313.8    15.1   1 0   0 
 9880519 16.633  8- 8 3560.0  11.1  18.4 4.708 0.010 0.010 0.503 0.010 0.012   8.04  0.61  3021.5   236.9   1 0   0 
 9880549 13.818  1-17 5771.2 104.5 102.1 4.411 0.037 0.042 0.981 0.065 0.068   9.29  0.67  4179.1   180.8   1 0   0 
 9880626 15.897  1-17 4804.9  88.0  82.1 4.570 0.029 0.031 0.759 0.039 0.037  28.38  2.40  1392.7    45.0   1 0   0 
 9880751 15.913  1-17 4481.5  79.9  76.2 4.628 0.019 0.023 0.678 0.028 0.027  12.88  0.91   771.4    44.9   1 0   0 
 9880756 16.263  3-17 4951.6  98.3  89.4 4.587 0.028 0.036 0.759 0.044 0.045  11.61  0.85  3114.2   147.1   1 0   0 
 9880769 15.704  1-17 5021.3  91.3  87.1 4.582 0.025 0.033 0.775 0.039 0.046  29.59  2.58  1392.2    42.5   1 0   0 
 9880777 14.276  1-17 5512.8 123.5 116.0 4.030 0.039 0.038 0.986 0.069 0.067   8.92  0.65  3132.7   141.2   1 0   0 
 9880839 15.234  1-17 5536.0  95.3  89.8 4.507 0.030 0.042 0.905 0.046 0.059  12.35  0.86  5663.6   216.8   1 0   0 
 9880841 14.784  1-17 5240.7  93.7  87.9 4.529 0.031 0.038 0.842 0.045 0.056   9.49  0.72  4363.7   190.3   1 0   0 
 9881044 15.592  1-17 5300.3  94.9  89.2 4.552 0.027 0.040 0.836 0.042 0.054  26.30  2.41  1001.9    34.5   1 0   0 
 9881140 13.942  1-17 5771.8  97.7  94.5 4.513 0.022 0.032 0.910 0.037 0.049  28.53  3.35   193.8     8.0   1 0   0 
 9881165 13.505  1-17 4786.7  77.9  74.1 4.575 0.023 0.028 0.774 0.034 0.039  39.31  4.73   575.9    14.0   1 0   0 
 9881191 15.892  1-17 5304.4  99.7  94.4 4.527 0.035 0.047 0.851 0.047 0.057  28.74  2.60   576.3    25.2   1 0   0 
 9881227 15.009  1-17 5372.7  96.9  94.0 4.536 0.026 0.040 0.862 0.041 0.057  18.98  2.33    75.1     9.7   1 0   0 
 9881462 13.385  0-17 6250.9 117.7 123.1 4.132 0.034 0.036 1.207 0.059 0.084  15.07  4.06    30.8     4.5   1 0   0 
 9881474 15.898  4-17 5416.5 103.7 101.5 4.487 0.043 0.054 0.882 0.055 0.061  30.21  2.74   354.0    19.4   1 0   0 
 9881482 14.724  1-17 5832.4 102.2  98.9 4.471 0.025 0.037 0.979 0.044 0.062  15.11  1.57  1770.4    66.1   1 0   0 
 9881635 15.046  1-17 5013.9  89.6  82.7 4.553 0.029 0.033 0.797 0.040 0.047  22.42  2.10  3797.6   109.6   1 0   0 
 9881641 15.759  4-17 5522.6 107.4 101.9 4.265 0.064 0.063 0.917 0.068 0.062  22.07  2.74   241.8    18.4   1 0   0 
 9881650 15.163  1-17 5140.2  78.3  72.8 4.362 0.039 0.040 0.854 0.025 0.023  27.42  2.91   809.3    26.7   1 1   0 
 9881658 13.252  0-17 6351.9 126.1 127.9 4.102 0.030 0.035 1.286 0.053 0.066   9.74  1.03    78.9     7.3   1 0   0 
 9881660 15.676  4-17 4475.9  77.6  74.2 4.628 0.019 0.022 0.679 0.027 0.026  24.20  1.74  3983.3   114.1   1 0 1 0 
 9881662 12.996  0-17 6045.5 111.9 110.4 4.329 0.037 0.039 1.081 0.070 0.071  24.01  1.75   395.0    12.6   1 0 0 0 
 9881751 14.183  1-17 5877.6 112.1 109.4 4.330 0.043 0.044 1.028 0.076 0.077  16.39  1.55   325.9    15.3   1 0   0 
 9881756 15.006  1-17 5875.0 111.3 111.2 4.085 0.050 0.060 1.123 0.108 0.087  22.54  1.99    68.4     8.7   1 0   0 
 9881857 12.432  0-17 4933.3  77.2  72.4 4.566 0.023 0.031 0.805 0.034 0.044   7.60  0.53  5988.9   280.8   1 0   0 
 9881905 14.867  1-17 5805.0 107.8 108.3 4.178 0.047 0.051 1.048 0.088 0.081  49.35  7.39   597.4    15.1   1 0   0 
 9881928 14.632  1-17 4739.6  85.7  77.7 4.607 0.019 0.025 0.725 0.029 0.035   9.36  0.66  3451.2   152.7   1 0   0 
 9882216 15.115  1-17 5224.7  78.4  72.6 4.337 0.043 0.045 0.860 0.033 0.027  19.39  1.81   980.5    36.5   1 0   0 
 9882247 15.350  1-17 4404.4  71.8  63.9 4.588 0.022 0.015 0.710 0.026 0.021  27.99  1.93  1568.3    45.7   1 0   0 
 9882303 13.179  0-17 4065.0 127.0 159.0 4.659 0.063 0.023 0.586 0.059 0.066  29.38  2.15  2662.8    65.1   2     1 
 9882662 15.077  1-17 5214.8  95.5  89.6 4.528 0.033 0.040 0.837 0.046 0.055  28.34  2.30  1188.9    35.0   1 0   0 
 9882675 14.488 16-17 5871.7 110.7 105.2 4.225 0.043 0.046 1.059 0.077 0.081  10.67  0.80   768.0    37.4   1 0   0 
 9882703 14.592  1-17 4549.1  58.3  53.2 4.542 0.016 0.011 0.751 0.020 0.014  13.81  1.14  2849.4   104.9   1 1   0 
 9882889 15.034  3-16 4990.8  84.5  79.2 4.585 0.017 0.027 0.808 0.028 0.038  12.10  1.01  2426.2   103.3   1 0   0 
 9883245 12.805  0-17 6006.8 113.8 112.1 4.343 0.038 0.040 1.045 0.071 0.071  21.43  2.37   129.0     5.8   1 0   0 
 9883323 15.487  1-17 4681.7  25.9  38.2 4.504 0.012 0.011 0.777 0.012 0.012  25.05  1.98  3068.6    99.4   1 1   0 
 9883361 15.824  1-17 5096.3  92.1  83.7 4.502 0.042 0.037 0.818 0.049 0.043  28.98  2.73  1375.3    51.5   1 0   0 
 9883381 15.217  1-17 5205.8  94.9  91.0 4.552 0.027 0.038 0.824 0.040 0.053  43.32  5.01   974.4    24.6   1 0   0 
 9883500 14.902  1-17 5626.0 107.9 103.2 4.478 0.059 0.093 0.917 0.067 0.066   9.17  0.77  1900.1    90.4   1     0 
 9883561 15.473  1-17 4819.5  88.9  80.7 4.590 0.023 0.028 0.747 0.035 0.038  42.13  7.39  1090.3    28.4   1 0   0 
 9883594 13.662  1-17 4761.4  48.7  48.6 4.497 0.011 0.011 0.781 0.016 0.012  13.24  1.04  3446.9   125.4   1     0 
 9883606 13.874  1-17 5700.2  94.1  94.2 4.479 0.025 0.035 0.966 0.044 0.056  14.08  1.36  1724.4    63.4   1 0 0 0 
 9883612 15.592  2-17 4647.0  81.9  77.7 4.565 0.028 0.022 0.746 0.034 0.028  26.30  2.34   305.9    17.2   1 0   0 
 9883634 14.905  1-17 5132.7  93.3  85.1 4.513 0.037 0.036 0.824 0.050 0.048  25.22  3.90   708.5    24.2   1 0   0 
 9883697 14.496  1-17 5284.1  90.9  87.7 4.583 0.019 0.031 0.805 0.031 0.047  33.01  2.52   495.1    15.2   1 0   0 
 9883704 13.835  1-17 6075.4 116.4 116.7 4.244 0.039 0.039 1.145 0.066 0.076  22.86  1.43    64.6     5.3   1 0   0 
 9883802 15.971  4-17 5359.9 103.2  95.1 4.447 0.057 0.057 0.870 0.061 0.056  19.93  2.05   747.1    36.0   1 0   0 
 9883864 12.850  0-17 6426.9 127.5 124.5 4.010 0.035 0.035 1.405 0.072 0.071   7.64  1.33   245.1    15.1   1 0   0 
 9883939 14.820  1-17 5670.0 113.4 112.3 4.074 0.054 0.048 1.028 0.084 0.073   8.98  0.66  1737.5    83.9   1 0   0 
 9884064 14.215 17-17 5299.3 106.6  93.5 4.088 0.038 0.033 0.891 0.054 0.044   9.37  1.00   448.4    53.3   1 0   0 
 9884104 13.764  1-17 6050.7  91.4  86.7 4.381 0.017 0.025 1.201 0.033 0.048  16.54  2.84   310.9    13.8   1 0 0 0 
 9884113 12.757  0- 1 6100.5 114.5 124.7 3.831 0.051 0.048 1.392 0.160 0.093   5.19  0.71   133.2    11.8   1 0   0 
 9884229 15.387  1-17 5805.9 109.3 106.8 4.380 0.050 0.055 0.997 0.070 0.075  20.06  2.06   155.7    13.9   1 0   0 
 9884237 12.798  0-17 6047.5 118.6 115.0 4.239 0.038 0.041 1.051 0.072 0.074  18.39  2.04    48.8     3.8   1 0   0 
 9884277 13.085  0-17 6520.6 127.5 124.9 4.324 0.021 0.029 1.258 0.041 0.057   1.58  0.11  2046.0   217.0 1 1 0   0 
 9884284 15.515  4-17 4323.4  80.3  80.4 4.663 0.023 0.023 0.604 0.022 0.022  28.58  2.30  2033.8    57.3   1 0   0 
 9884286 13.961  1-17 5285.0 124.4 122.2 3.532 0.087 0.094 1.541 0.171 0.159  32.15  3.05   236.1     8.5   1 0   0 
 9884331 16.775  3-17 4605.2  88.5  83.4 4.611 0.027 0.031 0.703 0.038 0.036  32.60  3.66  1301.8    64.0   1 0   0 
 9884377 13.783  1-17 4951.2  78.2  73.1 4.506 0.032 0.022 0.796 0.044 0.030  18.73  1.50  3416.1   104.7   1 0   0 
 9884565 15.668  4-17 4329.7  78.4  79.6 4.667 0.017 0.019 0.624 0.019 0.021  10.68  0.79   395.2    31.3   1 0   0 
 9884583 13.670  1-17 6050.9 103.0 101.5 4.404 0.023 0.033 1.098 0.043 0.061  16.06  2.27   289.6    13.1   1 0   0 
 9884760 10.777  0-17 6345.2 119.3 112.8 3.767 0.064 0.061 1.760 0.093 0.100   5.35  0.53   533.0    31.2   1     0 
 9884773 13.671  1-17 5763.6 116.7 110.2 4.049 0.058 0.043 1.078 0.128 0.076  30.15  2.28   218.1     7.9   1 0   0 
 9885368 13.613  0-17 4396.0  75.9  68.2 4.627 0.018 0.019 0.674 0.023 0.023  31.06  3.64  1061.2    27.1   1 0   0 
 9885399 13.425  1-17 5676.7 103.1  88.7 4.180 0.030 0.037 1.149 0.055 0.078  16.18  1.10    11.8     3.8   1 0   0 
 9885417 12.411  0-17 4616.8  71.5  68.5 4.596 0.020 0.024 0.743 0.029 0.033  19.39  1.42  6912.7   202.6   1 0 0 0 
 9885428 14.851  1-17 5785.7 113.3 109.6 4.271 0.067 0.067 1.008 0.079 0.077  19.63  2.11   626.4    24.8   1 0   0 
 9885433 15.671  2-17 4990.0  91.9  84.2 4.562 0.029 0.035 0.786 0.041 0.045  27.23  2.08   886.3    31.7   1 0   0 
 9885552 13.226  0-17 6193.0 113.9 111.2 4.218 0.032 0.040 1.121 0.064 0.075   6.04  0.44  4898.7   259.7   1 0   0 
 9885607 15.440  1-17 4396.0  77.4  72.3 4.621 0.020 0.020 0.679 0.026 0.024  24.54  1.83  2765.5    80.2   1 0   0 
 9885649 15.373  1-17 4889.3  82.1  79.1 4.638 0.017 0.023 0.694 0.027 0.033  30.21  4.52   812.3    26.5   1 0   0 
 9885720 15.290  1-17 5095.5  91.4  82.9 4.506 0.039 0.035 0.818 0.050 0.044  29.79  4.00  1024.5    31.2   1 0   0 
 9885730 13.986  1-17 4515.0 121.0 134.0 4.686 0.056 0.028 0.550 0.046 0.031  42.71  4.09   307.8     8.8   2     1 
 9885985 15.019  1-17 3832.9  63.2  71.8 4.743 0.012 0.012 0.487 0.012 0.012  37.71  2.79  1367.8    33.9   1 0   0 
 9886201 14.750  1-17 6048.9 122.8 103.6 4.145 0.043 0.044 1.181 0.068 0.092  16.80  1.99   137.0    11.1   1 0   0 
 9886244 14.549  1-17 5967.4 122.2 118.4 3.894 0.059 0.046 1.262 0.153 0.077   9.88  0.76  4647.4   196.8   1 0   0 
 9886290 15.601  1-17 5066.2  87.2  83.5 4.608 0.020 0.028 0.747 0.034 0.042  31.04  1.79   311.2    22.6   1 0   0 
 9886359 13.926  1-17 5194.2  90.0  81.0 4.481 0.041 0.034 0.828 0.053 0.044  22.89  2.18   197.8     9.0   1 0   0 
 9886395 14.768  1-17 5854.3  93.2  89.7 4.431 0.021 0.029 1.100 0.038 0.051  14.37  1.74   953.9    39.6   1 0   0 
 9886450 13.968  1-17 6396.8 116.9 109.1 4.331 0.022 0.030 1.238 0.043 0.054   6.44  0.72   483.1    31.4   1 0   0 
 9886457 12.580  1-17 5825.5 118.8 112.1 4.051 0.055 0.043 1.106 0.126 0.079   9.48  0.87   898.4    40.3   1 0   0 
 9886491 14.140  1-17 5340.8  98.6  82.5 4.365 0.039 0.029 0.864 0.056 0.040  17.11  1.29  4983.1   158.8   1 0   0 
 9886499 15.543  4-17 5860.0 175.0 193.0 4.498 0.078 0.182 0.856 0.108 0.081  33.29  2.05   487.9    19.0   2     1 
 9886637 13.240  1-17 6360.7 129.6 132.3 4.133 0.031 0.035 1.303 0.060 0.065  23.16  2.06    99.4     5.2   1 0   0 
 9886661 13.984  1-17 5440.2  89.0  89.6 4.513 0.022 0.033 0.928 0.039 0.050  16.79  2.83   118.3     8.1   1 0 0 0 
 9886705 12.140  0-17 6797.2 141.6 138.3 4.217 0.030 0.031 1.382 0.070 0.061   3.40  0.32   151.2    14.5   1 0   0 
 9886812 11.767  0-17 5754.4  95.2  91.6 4.469 0.025 0.034 0.976 0.046 0.057   5.33  0.38  3886.7   218.0   1 0   0 
 9886860 15.755  4-17 4678.9  83.9  76.3 4.601 0.022 0.025 0.723 0.033 0.033  17.11  1.33  3007.6   106.3   1 0   0 
 9887165 15.665  1-17 5346.0 102.4  89.4 4.159 0.054 0.055 0.889 0.053 0.041  23.38  2.48     9.0    10.9   1 0   0 
 9887224 14.107  1-17 4910.5  86.5  83.2 4.592 0.021 0.028 0.757 0.031 0.042  25.76  2.33  1448.4    40.3   1 0   0 
 9887238 15.865  1-17 4351.7  79.7  74.9 4.637 0.019 0.018 0.645 0.021 0.019  12.70  0.94  1729.6    78.9   1 0   0 
 9887242 15.396  1-17 5208.7  98.9  89.1 4.492 0.041 0.039 0.839 0.055 0.050  30.84  3.74  1940.2    52.3   1 0   0 
 9887265 15.402  1-17 5316.6  97.4  82.6 4.366 0.043 0.035 0.860 0.053 0.038  27.61  1.15   544.4    21.4   1 0   0 
 9887338 13.920  1-17 5669.6  91.0  91.0 4.486 0.026 0.034 0.948 0.044 0.055  13.15  1.09  2048.7    77.1   1 0   0 
 9887462 14.135  1-17 5336.1  95.4  88.4 4.453 0.042 0.036 0.842 0.059 0.050  30.17  3.89   362.6    12.0   1 0   0 
 9887554 10.965  0-17 5883.2 108.1 105.9 4.288 0.035 0.039 1.066 0.070 0.072  23.64  1.84    65.0     2.6   1 0   0 
 9887628 14.570  1-17 5642.6 104.8 101.6 4.396 0.044 0.047 0.945 0.072 0.071  19.12  1.54  2893.2    90.3   1 0   0 
 9887687 13.363  0-17 5551.7  93.6  95.1 4.504 0.030 0.040 0.878 0.048 0.058  23.87  3.48   355.2    12.0   1 0   0 
 9887831 15.568  1-17 4436.3  77.8  71.4 4.594 0.023 0.018 0.708 0.028 0.024  29.79  3.20   191.7    13.3   1 0   0 
 9892636 14.660  1-17 6061.0 121.0 106.2 4.166 0.049 0.045 1.173 0.069 0.091   3.65  0.26  3893.3   274.6 1 1 0   0 
 9892651 15.809  1-17 3775.3  71.5  78.0 4.748 0.019 0.019 0.476 0.022 0.022   2.49  0.17  5347.2   476.5 1 1     0 
 9892670 15.856  2-17 5627.9 112.9 108.1 4.254 0.068 0.069 0.953 0.074 0.070  11.69  0.83  7575.7   346.7   1 0   0 
 9892699 14.211  1-17 6462.0 115.4 118.3 4.362 0.020 0.029 1.199 0.037 0.049   4.42  0.33  1736.6   115.2   1 0   0 
 9892749 10.429  0-17 6595.5 136.3 124.1 3.882 0.026 0.046 1.481 0.060 0.141   2.41  0.17   186.5    17.5 1 3 0   0 
 9892843 13.633  1-17 5192.7  71.4  64.5 4.315 0.020 0.017 0.867 0.024 0.017  14.62  3.91    24.7     4.8   1 1   0 
 9892859 12.780  0-17 5926.5 123.5 126.3 3.839 0.033 0.044 1.550 0.066 0.165  20.81  1.90    42.0     3.4   1 0   0 
 9892874 13.766  1-17 5900.1 109.5 106.0 4.225 0.038 0.040 1.093 0.069 0.078  20.18  2.68    70.9     5.6   1 0   0 
 9892947 13.571  0-17 6126.8 153.7 132.1 3.502 0.146 0.121 1.798 0.169 0.162   4.66  0.53    61.7     5.9   1     0 
 9893079 15.633  1-17 5724.1 106.8 103.1 4.403 0.053 0.060 0.968 0.068 0.072  20.62  2.82   102.8    14.0   1 0   0 
 9893117 13.965  1-17 6670.1 140.4 145.3 4.171 0.035 0.032 1.336 0.060 0.049   3.23  0.36   146.2    20.4   3 0   0 
 9893151 14.690  1-17 5875.2 103.2 102.0 4.436 0.031 0.043 1.006 0.053 0.069  19.50  2.96   301.6    14.8   1 0   0 
 9893302 15.534  1-17 4505.9  75.8  69.6 4.563 0.024 0.017 0.736 0.026 0.022  30.85  4.89   541.4    20.9   1 0   0 
 9893330 12.779  0-17 6144.2 125.6 105.0 4.296 0.035 0.026 1.228 0.057 0.062  11.53  0.89    52.9     4.9   1 0   0 
 9893365 14.339  1-17 5890.1 112.9 106.1 4.167 0.039 0.047 1.097 0.082 0.087  24.01  2.71   312.8    12.7   1 0   0 
 9893379 15.262  1-17 4955.2  86.2  79.0 4.550 0.032 0.033 0.787 0.042 0.042  44.53  5.54   359.1    12.7   1 0   0 
 9893496 11.500  0-17 5009.7  83.8  80.0 4.578 0.024 0.029 0.763 0.036 0.042  25.40  2.09  3726.8    95.6   1 0   0 
 9893533 15.130  1-17 4589.4  74.8  72.4 4.585 0.025 0.022 0.728 0.032 0.029  42.42  2.89   576.9    16.8   1 0   0 
 9893917 13.742  1- 2 4411.7  67.3  72.2 4.672 0.017 0.014 0.602 0.018 0.016  25.23  2.34  2113.9    98.5   1 0   0 
 9893999 15.168  1-17 5234.5  96.3  87.6 4.473 0.045 0.040 0.843 0.057 0.049  11.45  0.80  4879.0   195.2   1 0   0 
 9894016 15.522  1-17 5429.1 104.0  90.7 4.314 0.053 0.050 0.887 0.062 0.049  20.23  2.11   310.9    19.2   1 0   0 
 9894051 14.169  1-17 5865.0 112.4 110.0 4.389 0.043 0.044 0.925 0.068 0.065  19.92  2.83   236.7    11.3   1 0   0 
 9894073 15.587  1-17 4922.1  86.3  79.9 4.555 0.031 0.032 0.781 0.041 0.041  31.93  3.10  1101.0    33.5   1 0   0 
 9894105 14.589  1-17 5813.0 120.8 108.8 3.915 0.049 0.043 1.184 0.078 0.073   2.44  0.18  3198.7   278.3 1 1 0   0 
 9894195 15.519  0-17 5357.7 106.6 101.3 3.769 0.030 0.033 1.192 0.063 0.070  53.70  4.01   540.1    11.2   1 0   0 
 9894307 13.864  1-17 5400.3  93.8  96.4 4.530 0.026 0.039 0.866 0.041 0.053  28.78  1.97   166.7     7.2   1 0   0 
 9894313 13.979  1-17 6244.0 169.0 188.0 4.460 0.052 0.208 1.069 0.144 0.144  17.12  1.59   124.8     8.2   2     1 
 9894331 14.825  1-17 4890.5  84.7  78.1 4.586 0.023 0.029 0.759 0.035 0.041  34.46  2.66   268.2    10.8   1 0   0 
 9894364 14.612  1-17 5869.3 122.7 114.7 3.917 0.056 0.043 1.203 0.110 0.077  34.71  3.58   341.0    11.8   1 0   0 
 9894383 12.389  0-17 5780.0 109.0 105.6 4.203 0.086 0.083 0.997 0.082 0.072  17.72  1.75   714.7    23.7   1     0 
 9894422 15.444  1-17 5508.9  95.5  92.8 4.552 0.024 0.035 0.863 0.041 0.050  28.58  3.92   681.5    24.5   1 0   0 
 9894429 14.255 16-17 5934.9 104.4 100.7 4.505 0.024 0.033 0.917 0.038 0.048   9.59  0.79   193.2    14.8   1 0   0 
 9894534 11.843  0-17 5292.7  93.4  84.7 4.425 0.040 0.035 0.883 0.061 0.051  25.21  2.15   465.7    13.1   1 0   0 
 9895007 13.174  1-17 5755.4 109.5 105.9 4.373 0.040 0.042 0.978 0.071 0.069  11.20  1.10   940.0    39.5   1 0   0 
 9895019 15.690  2-17 4932.1  91.5  84.3 4.568 0.027 0.032 0.776 0.039 0.043  17.96  1.38  4864.9   159.2   1 0   0 
 9895111 13.520  0-17 5792.1 112.4 108.0 4.342 0.040 0.041 1.003 0.073 0.070   8.78  0.81  1497.4    69.5   1 0   0 
 9895121 15.615  1-17 4440.0  93.4  86.5 4.578 0.027 0.025 0.721 0.029 0.028  23.21  2.07  1548.3    51.4   1     0 
 9895132 15.745  4-17 5047.2 105.4  93.0 3.590 0.085 0.100 1.198 0.150 0.185  53.63  5.15   646.9    18.8   1 0   0 
 9895138 14.838  1-17 4920.6  79.4  76.0 4.537 0.029 0.034 0.842 0.041 0.044  38.77  3.68  2347.9    52.9   1 0   0 
 9895166 15.895  1-17 5484.9 277.7 158.1 4.262 0.055 0.048 0.915 0.105 0.067  13.43  1.18  1625.0    74.8   1 0   0 
 9895192 13.782  1-17 5123.5  88.5  84.9 4.545 0.029 0.034 0.806 0.043 0.049  21.66  2.10  1737.7    51.3   1 0   0 
 9895251 14.863  1-17 5302.7  98.1  90.9 4.468 0.043 0.041 0.858 0.061 0.054  22.55  2.44  1802.6    54.8   1 0   0 
 9895266 13.523  0-17 6314.6 134.8 138.2 4.178 0.033 0.028 1.302 0.059 0.055   7.09  0.56    30.0     6.9   1 0   0 
 9895341 14.837  1-17 5519.2 106.0 102.0 4.373 0.047 0.045 0.908 0.070 0.063  27.04  3.93   176.0    10.0   1 0   0 
 9895422 15.916  2-17 5411.5 120.2 112.2 4.076 0.068 0.064 0.928 0.067 0.063   4.77  0.41  7488.3   466.8 1 1 0   0 
 9895567 17.009 10-17 4666.0 118.3 118.5 4.567 0.035 0.036 0.746 0.039 0.038  12.10  0.88  1398.6   104.3   1 0   0 
 9895686 15.045  1-17 5078.9  86.2  83.1 4.582 0.021 0.031 0.795 0.032 0.042  23.21  2.04  2438.4    71.7   1 0   0 
 9895719 17.015 10-17 4288.1  90.6  81.2 4.618 0.027 0.026 0.669 0.034 0.031  24.88  2.30  1973.7    88.6   1 0   0 
 9895787 16.165 10-17 4874.0  91.5  85.8 3.379 0.184 0.196 1.094 0.239 0.194  15.74  1.27  1283.4    62.9   2     0 
 9895802 14.799  1-17 6072.0 163.0 200.0 4.510 0.052 0.208 1.005 0.129 0.129  23.52  2.37   146.7     9.8   2     1 
 9895830 17.052 10-17 5186.0 181.0 181.0 4.463 0.088 0.121 0.893 0.068 0.063  37.45  2.95   653.9    51.0   2     1 
 9895890 14.900  1-17 5229.2  98.7  92.7 4.556 0.025 0.037 0.827 0.037 0.054  23.38  2.07  1979.7    58.7   1 0   0 
 9895902 15.363 10-17 5646.2 121.5 115.9 3.819 0.054 0.054 1.213 0.076 0.083  29.78  2.84   153.1    13.1   1 0   0 
 9896025 15.200  1-17 5159.3  97.4  91.3 4.573 0.023 0.034 0.800 0.037 0.050  24.71  1.64   613.5    23.3   1 0   0 
 9896056 17.171 10-17 4505.9  94.0  89.7 4.603 0.029 0.031 0.704 0.037 0.036  13.52  0.85  1577.2    96.1   1 0   0 
 9896223 16.034  5-17 5125.7 130.2 110.8 3.655 0.170 0.176 1.154 0.213 0.206  28.38  2.32   540.8    28.3   1     0 
 9896246 16.116 14-17 5186.8  91.3  85.0 4.390 0.048 0.045 0.846 0.038 0.031  21.21  2.36   516.8    30.4   1 0   0 
 9896250 13.108  1-17 5551.3 104.9 102.2 4.504 0.029 0.038 0.875 0.050 0.059  21.68  1.82   343.9    12.0   1 0   0 
 9896313 16.779  6-10 4596.1  96.9  91.9 4.552 0.031 0.027 0.750 0.030 0.028  21.81  1.74  5388.6   208.4   1 1   0 
 9896424 16.934 14-14 5181.0 196.0 179.0 4.596 0.036 0.084 0.803 0.082 0.082  29.79  3.23   377.5    77.9   2     1 
 9896443 17.825  6- 6 3957.6  87.6  87.9 4.666 0.027 0.027 0.569 0.026 0.028  18.86  1.35  2507.8   152.8   1 0   0 
 9896492 15.336  1-17 4480.7  80.8  76.3 4.624 0.019 0.021 0.683 0.026 0.026  13.24  1.04  1538.5    65.3   1 0   0 
 9896502 13.072  0-17 5967.3 109.4 107.3 4.324 0.036 0.037 1.104 0.067 0.071  11.49  0.68    87.5     6.7   1 0   0 
 9896528 17.665  6- 6 3989.9  90.2  90.6 4.653 0.025 0.024 0.583 0.023 0.025  40.42  5.09   642.2   156.9   1 0   0 
 9896552 14.550  5-17 6195.6 125.5 117.6 4.305 0.039 0.036 1.172 0.062 0.072   0.87  0.06   202.6    55.0   1 0   0 
 9896609 16.606  2-17 4890.8  97.1  92.1 4.621 0.028 0.033 0.711 0.046 0.044  11.13  0.79  2656.4   135.2   1 0   0 
 9896629 17.028 10-10 4191.0  88.6  58.0 4.669 0.034 0.034 0.602 0.029 0.028  14.00  0.98   728.8   102.9   1 0   0 
 9896633 15.045  1-17 5787.6 116.8 113.8 4.221 0.049 0.051 1.023 0.082 0.079  21.66  4.79    96.4     9.9   1 0   0 
 9896681 13.525  0- 1 6110.7 114.8 117.9 4.324 0.033 0.041 1.118 0.071 0.079   4.01  0.27  3273.1   215.9   1 0   0 
 9896700 15.188  1-17 5830.0 105.9 101.5 4.513 0.023 0.031 0.936 0.040 0.050  10.10  0.73  5291.5   224.5   1 0   0 
 9896711 17.096  6- 6 4322.4  93.6  91.7 4.651 0.029 0.030 0.637 0.036 0.034  12.71  1.09  1767.1   163.7   1 0   0 
 9896733 14.119  1-17 5298.6  91.4  88.4 4.529 0.029 0.040 0.853 0.044 0.058  24.37  2.51   609.3    19.7   1 0   0 
 9896776 16.222  6- 6 5260.0 184.0 184.0 4.562 0.049 0.091 0.803 0.093 0.078   9.60  1.57  2107.1   112.8   2     1 
 9896784 14.603  1-17 5943.1 109.1 104.8 4.447 0.025 0.036 1.018 0.045 0.065  18.58  1.88   473.7    20.0   1 0   0 
 9896792 11.919  0-17 6449.0 162.0 178.0 4.114 0.214 0.132 1.244 0.150 0.206   7.42  0.61    31.3     3.9   2     1 
 9896836 15.152  1-17 5301.4  87.0  75.8 4.315 0.035 0.032 0.866 0.043 0.030  24.88  3.94    65.4     8.9   1 0   0 
 9896871 13.171  0-17 6261.0 189.0 189.0 4.178 0.192 0.128 1.077 0.182 0.136  18.64  6.64    42.3     4.1   2     1 
 9896878 15.706  1-17 4549.6  77.9  74.0 4.609 0.021 0.023 0.704 0.030 0.028  17.59  1.52   703.4    34.1   1 0   0 
 9896883 14.333  1-17 5903.3 124.6 124.6 3.901 0.057 0.041 1.227 0.135 0.075   9.08  0.62     5.1     7.5   1 0   0 
 9896996 14.868  1-17 5955.7 106.4 100.5 4.480 0.022 0.032 0.988 0.040 0.054  10.68  0.93   578.1    31.8   1 0   0 
 9897024 17.633  6-14 4501.0 161.0 161.0 4.621 0.052 0.028 0.635 0.076 0.051  30.84  3.19  2222.6   134.5   2     1 
 9897031 13.417  0-17 6586.2 147.9 133.6 4.073 0.030 0.030 1.358 0.061 0.056   3.00  0.38   436.4    40.1   1 0   0 
 9897045 17.476  6-10 3769.0 258.0 287.0 4.925 0.160 0.160 0.373 0.139 0.155  16.10  1.79  2998.1   182.6   2     1 
 9897050 17.034  6-17 4781.2 103.1  98.9 4.550 0.040 0.040 0.765 0.039 0.038  11.77  1.07  1095.9    96.7   1 1   0 
 9897060 13.914  1-17 6003.3 118.9 113.7 4.234 0.040 0.041 1.105 0.069 0.077  28.74  1.68   187.1     7.7   1 0   0 
 9897078 17.067  6-17 4579.3  92.7  87.2 4.639 0.029 0.031 0.667 0.042 0.042  12.18  1.03  1887.8   131.3   1 0   0 
 9897117 13.158  0-17 6059.5 112.6 114.6 3.944 0.044 0.044 1.280 0.129 0.084  22.40  2.43    46.1     3.8   1 0   0 
 9897158 14.212  1-17 6015.6 101.4 102.0 4.411 0.024 0.035 1.084 0.046 0.060  13.98  1.63   600.3    26.0   1 0   0 
 9897200 15.411  1-17 5362.3  97.7  82.3 4.301 0.043 0.039 0.875 0.053 0.038  16.76  1.47  3137.0   108.5   1 0   0 
 9897237 17.350  6-14 4438.7  97.5  96.1 4.617 0.030 0.032 0.685 0.039 0.038  14.19  1.15   751.3   105.1   1 0   0 
 9897318 14.264  1-17 5146.5  91.5  86.9 4.602 0.018 0.029 0.766 0.029 0.044  31.07  6.12   285.9    10.3   1 0   0 
 9897328 14.334  1-17 5058.6  96.2  88.2 4.561 0.026 0.034 0.800 0.038 0.049  31.49  3.91   938.8    25.3   1 0   0 
 9897351 17.505  6-14 3901.8  73.1  73.3 4.742 0.025 0.025 0.492 0.027 0.028  18.99  1.62    40.0    78.2   1 0   0 
 9897464 15.014  1-17 5575.6 118.7 113.7 3.827 0.040 0.042 1.186 0.068 0.076   3.36  0.24  7877.2   568.2 1 1 0   0 
 9897555 16.404  5-17 4725.2  93.9  86.0 4.568 0.031 0.030 0.751 0.038 0.034  34.22  5.40   423.0    37.0   1 0   0 
 9897560 15.557  4-17 5497.3 101.8  99.0 4.514 0.030 0.043 0.894 0.046 0.059   9.69  0.79   734.2    45.5   1 0   0 
 9897565 17.771  6-14 4086.3  84.4 100.2 4.650 0.037 0.034 0.594 0.033 0.037  12.44  0.95  3152.7   192.0   1 0   0 
 9897652 16.101 10-17 4880.8  95.2  87.3 4.574 0.029 0.033 0.764 0.040 0.041  28.58  3.08  1941.4    77.5   1 0   0 
 9897654 16.918  6-17 4680.8  93.2  87.9 4.591 0.031 0.035 0.729 0.040 0.039  10.98  0.84  4167.3   244.9   1 0   0 
 9897721 16.201 10-17 5147.0  97.8  89.7 4.512 0.045 0.048 0.824 0.049 0.047  24.19  2.27   135.1    20.5   1 0   0 
 9897723 11.785  0-17 6536.3 133.7 127.4 3.889 0.030 0.030 1.612 0.078 0.082   3.89  0.27   181.0     7.5   1 0   0 
 9897724 17.244  6-17 4494.3  94.7  89.9 4.577 0.031 0.027 0.726 0.031 0.032  18.99  1.70   248.0    54.0   1 1   0 
 9897730 17.530 13-14 4766.0 172.0 172.0 4.601 0.021 0.056 0.843 0.031 0.071   9.43  0.72  2365.7   144.1   2     1 
 9897830 15.251  1-17 4409.0 119.0 133.0 4.612 0.049 0.021 0.650 0.071 0.053  32.38  3.09  1452.5    39.4   2     1 
 9897867 16.532 10-17 4956.8  91.6  87.9 4.492 0.046 0.040 0.803 0.037 0.034  26.67  2.51   979.2    46.4   1 0   0 
 9897922 15.749  1-17 4262.9  80.2  62.2 4.615 0.026 0.025 0.668 0.031 0.024  16.65  1.29   855.4    40.3   1 0   0 
 9897932 15.340  1-17 5191.6  96.9  92.2 4.563 0.026 0.037 0.813 0.040 0.052  26.11  1.95   327.5    16.2   1 0   0 
 9897959 15.731  1-17 5119.9  93.4  87.6 4.599 0.022 0.031 0.762 0.038 0.045  11.77  0.91  2133.2    95.3   1 0   0 
 9897967 16.939 10-10 3526.4  74.2  71.3 4.775 0.011 0.011 0.429 0.012 0.011  42.43  4.81   274.3    74.4   1 0   0 
 9898005 15.802  2-17 4691.8  89.7  82.8 4.620 0.021 0.026 0.702 0.033 0.033  25.40  2.06   961.9    35.8   1 0   0 
 9898009 13.879  2-17 6711.4 144.5 138.2 4.244 0.032 0.031 1.293 0.054 0.048   1.44  0.11   118.4    27.0   3 0   0 
 9898046 14.779  1-17 4013.8  76.7  77.4 4.645 0.015 0.015 0.593 0.013 0.014  14.59  1.08  1666.5    63.2   1 0   0 
 9898127 13.741  1-17 5969.3 121.5 118.7 3.890 0.057 0.039 1.265 0.154 0.067  22.36  1.93    35.4     4.4   1 0   0 
 9898159 13.537  0-17 5587.2  87.0  78.9 4.491 0.016 0.025 1.013 0.032 0.045   8.26  0.60  4374.3   199.5   1 0   0 
 9898170 14.976  1-17 5460.0 107.0  98.1 4.361 0.090 0.088 0.899 0.063 0.056  11.45  0.83  5633.9   222.4   1     0 
 9898181 14.597  1-17 5011.0  90.4  83.2 4.556 0.028 0.032 0.796 0.040 0.047   8.44  0.63  3965.4   183.4   1 0   0 
 9898234 17.025 10-17 4303.4  86.5  83.1 4.650 0.026 0.028 0.638 0.032 0.030  20.49  1.66   188.1    45.2   1 0   0 
 9898237 14.505  1-17 5303.3  87.5  74.9 4.338 0.033 0.026 0.862 0.046 0.032  31.28  4.89   446.5    14.5   1 0   0 
 9898258 15.061  1-17 5633.2  98.9  97.9 4.462 0.038 0.048 0.937 0.057 0.065  21.67  1.70    57.8     8.9   1 0   0 
 9898277 15.781 10-10 5961.2 124.0 127.4 4.455 0.037 0.045 1.006 0.059 0.067  17.65  1.16   413.9    26.0   1 0   0 
 9898279 13.859  2-17 6080.3 128.0 119.6 3.806 0.054 0.043 1.400 0.174 0.092  27.74  1.98   108.1     4.3   1 0   0 
 9898322 14.056 10-10 6010.3 108.0 109.0 4.175 0.039 0.044 1.148 0.070 0.091   7.91  0.81    16.2     7.5   1 0   0 
 9898367 17.288 10-14 4861.0 175.0 175.0 4.562 0.065 0.040 0.727 0.081 0.061  21.38  2.57  1840.1   112.1   2     1 
 9898385 10.431  0-17 6261.8 129.7 113.8 4.088 0.024 0.025 1.452 0.048 0.051   3.36  0.26   368.9    27.5   1 0   0 
 9898405 15.753  4-17 4768.2  77.3  70.9 4.502 0.022 0.018 0.786 0.023 0.019  20.21  1.66  3306.7   106.3   1 1   0 
 9898421 13.415  0-17 5797.5  99.3  97.6 4.499 0.023 0.032 0.933 0.039 0.052  19.38  3.63   213.3     9.3   1 0   0 
 9898447 12.258  0-17 5506.5  93.8  95.4 4.432 0.036 0.040 0.962 0.061 0.064   8.37  0.62   315.2    16.6   1   1 0 
 9898476 16.252 10-14 4359.8  81.0  79.2 4.643 0.020 0.022 0.652 0.026 0.024  21.66  1.91  2496.7   106.1   1 0   0 
 9898481 14.205  1-17 6086.4 109.8 106.1 4.347 0.029 0.035 1.178 0.053 0.067  12.66  0.88   221.3    13.7   1 0   0 
 9898497 14.320  1-17 6118.9 119.7 115.0 4.281 0.037 0.042 1.174 0.062 0.072   8.02  0.70   163.1    15.1   1 0   0 
 9898515 15.476  4-17 5215.5  75.0  68.2 4.293 0.033 0.034 0.871 0.026 0.020  30.21  3.37   597.3    22.1   1 1   0 
 9898604 15.189  1-17 5860.7 117.5 113.8 4.079 0.176 0.193 1.118 0.141 0.117   8.26  0.60   345.8    15.5   1     0 
 9898639 15.786  1-17 3793.6  79.5  70.9 4.707 0.012 0.012 0.522 0.013 0.013  41.55  2.89  2677.9    61.9   1 0   0 
 9898644 15.126  1-17 5238.0  93.1  81.7 4.423 0.042 0.033 0.844 0.054 0.039  32.38  4.44   378.7    14.7   1 0   0 
 9898686 14.761  1-17 5804.7  94.6  94.7 4.480 0.020 0.028 1.009 0.037 0.046  11.92  0.86  2838.1   113.3   1 0   0 
 9898690 14.242  1-17 5618.4 115.1 111.0 3.778 0.034 0.033 1.268 0.058 0.064  28.12  2.06   177.4     8.2   1 0   0 
 9898713 13.710  1-17 5819.2 113.4 110.8 4.470 0.041 0.045 0.851 0.056 0.054  32.96  3.95   223.0     7.7   1 0   0 
 9898724 15.625  1-17 5379.0 102.6  99.9 4.512 0.037 0.049 0.870 0.050 0.060  31.23  3.00   470.2    19.7   1 0   0 
 9898769 12.716  0-17 5778.8 130.6 115.5 3.821 0.035 0.031 1.304 0.063 0.058  29.13  2.99   546.0    14.7   1 0   0 
 9898787 15.663  4-17 5009.9  94.0  88.4 4.565 0.029 0.035 0.788 0.040 0.046  19.25  1.51  2836.7    94.4   1 0   0 
 9898800 11.227  0-17 5581.1  91.0  87.1 4.466 0.028 0.036 0.978 0.050 0.060   3.90  0.28  9521.6   618.3 1 1 0   0 
 9898874 14.634  1-17 4670.6  80.7  72.7 4.592 0.022 0.023 0.731 0.033 0.032  18.99  1.51  4234.9   130.3   1 0   0 
 9898879 14.635  1-17 5409.4 109.2  96.5 4.381 0.046 0.038 0.878 0.067 0.052  16.42  1.34  2671.8    90.8   1 0   0 
 9898957 13.817  2-17 5898.1 127.4 112.2 4.483 0.019 0.027 0.981 0.037 0.052   6.61  0.51  2321.8   121.9   1 0   0 
 9898985 14.932  1-17 6207.3 128.5 119.0 4.249 0.048 0.045 1.184 0.069 0.081  11.39  1.26   362.3    23.0   1 0   0 
 9899153 14.877  1-17 4633.9  74.9  70.3 4.594 0.022 0.023 0.726 0.031 0.031  10.68  0.84  4960.2   203.4   1 0   0 
 9899186 12.040  1-17 6373.2 119.6 113.4 4.310 0.029 0.031 1.221 0.055 0.068   4.68  0.40   800.4    50.6   1 0   0 
 9899193 13.191  0-17 6452.5 127.5 133.6 4.070 0.032 0.034 1.370 0.069 0.066   5.31  0.60   513.8    33.8   1 0   0 
 9899233 15.164  1-17 5642.3 100.3  94.3 4.528 0.023 0.033 0.904 0.040 0.051  17.21  1.54  1382.8    51.4   1 0   0 
 9899280 15.036  1-17 4481.6  73.5  70.2 4.596 0.022 0.020 0.710 0.029 0.026  25.23  2.08  2086.6    59.8   1 0   0 
 9899284 15.959  1-17 4491.0  82.3  78.3 4.625 0.020 0.023 0.683 0.028 0.027  18.21  1.65  1358.2    55.8   1 0   0 
 9899414 14.923  4-17 5596.7 105.6 103.5 4.390 0.067 0.068 0.907 0.065 0.062   9.55  0.84  7269.0   310.9   1 0   0 
 9899557 15.656  1-17 5196.9  95.3  89.3 4.542 0.028 0.040 0.852 0.041 0.048  15.53  1.21  5926.9   205.3   1 0   0 
 9899577 14.818  1-17 5155.6  87.4  83.1 4.588 0.017 0.027 0.805 0.028 0.038  14.59  1.12  4239.5   149.5   1 0   0 
 9899583 14.835  1-17 5949.9 120.0 119.0 3.889 0.097 0.092 1.270 0.132 0.104  14.35  1.88    82.7    10.6   1 0   0 
 9899621 15.270  1-17 5990.8 116.4 108.5 4.465 0.025 0.034 1.008 0.044 0.058   9.41  0.70  1979.1    95.2   1 0   0 
 9899630 15.556  1-17 5682.4 114.9 110.6 4.169 0.059 0.059 0.996 0.083 0.075   7.39  0.54  5096.5   257.2   1 0   0 
 9899670 14.697  1-17 4212.1  70.7  38.2 4.640 0.020 0.039 0.639 0.017 0.015  15.00  1.16  1691.7    62.8   1 0   0 
 9899690 14.574  1-17 5060.3  92.1  84.0 4.555 0.028 0.033 0.797 0.039 0.047  43.02  5.50   283.0     9.4   1 0   0 
 9899703 15.315  1-17 5781.3 124.1 113.8 3.839 0.061 0.057 1.236 0.081 0.082  11.93  0.79  3480.5   140.5   1 0   0 
 9899765 15.123  1-17 3653.4  67.5  76.4 4.798 0.010 0.010 0.413 0.011 0.010  46.75  3.65  1245.1    28.5   1 0   0 
 9899803 13.243  1-17 5770.0 156.0 156.0 3.849 0.560 0.140 1.163 0.143 0.266  24.51  3.49   160.6     6.7   2     1 
 9899874 14.741  1-17 4332.6  88.3  84.2 4.615 0.028 0.025 0.663 0.032 0.028  18.99  1.53  1765.5    58.2   1     0 
 9899946 13.030  0-17 6098.0 167.0 167.0 4.170 0.204 0.136 1.032 0.160 0.131   6.18  0.40   285.9    19.3   2     1 
 9899964 15.389  1-17 5437.2 107.4  94.3 4.323 0.050 0.046 0.888 0.063 0.051  24.17  2.30  1060.1    36.2   1 0   0 
 9900140 15.924  4-17 5508.1 101.2  96.6 4.564 0.026 0.035 0.847 0.043 0.048  12.86  1.08  4226.2   199.7   1 0   0 
 9902554 10.866  0-17 6159.5 118.3 114.5 4.099 0.031 0.034 1.273 0.060 0.076   4.81  0.39  1032.1    64.4 1 1 0   0 
 9902581 15.858  2-14 4587.4 115.0  96.0 4.536 0.024 0.033 0.753 0.026 0.026  25.40  2.97  2028.7    91.7   1 1   0 
 9902786 15.759  1-17 5256.5 108.2  98.6 4.535 0.034 0.044 0.839 0.048 0.056  18.34  1.60  4308.9   173.3   1 0   0 
 9902789 14.687  1-17 5758.9 101.4 100.0 4.462 0.030 0.041 0.969 0.051 0.067  25.22  4.52   187.8    11.2   1 0   0 
 9903028 14.822  1-17 6200.9 113.5 110.7 4.370 0.032 0.042 1.127 0.054 0.070   1.42  0.08   366.1    39.8   1 0   0 
 9903039 15.891 14-17 3722.2  76.5  74.3 4.714 0.012 0.012 0.509 0.013 0.012  33.75  5.26  1130.4    45.8   1 0   0 
 9903120 13.662  1-17 6762.0 144.4 138.9 3.981 0.036 0.036 1.489 0.075 0.076   2.76  0.17    60.2    14.1   2 0   0 
 9903125 15.580  1-17 4439.4  80.5  76.9 4.634 0.018 0.021 0.670 0.024 0.024  15.11  1.17  2342.3   100.8   1 0   0 
 9903134 15.249  1-17 5869.0 106.6 104.6 4.440 0.035 0.047 1.001 0.055 0.068   9.22  0.66  6483.6   290.7   1 0   0 
 9903191 15.042  1-17 5449.1 123.6 116.5 3.798 0.046 0.049 1.180 0.078 0.084  44.84  4.83   648.8    20.2   1 0   0 
 9903203 15.889  1-17 4446.8  90.9  86.0 4.585 0.028 0.025 0.716 0.030 0.030  16.53  1.29  2868.1   114.4   1 0   0 
 9903414 15.607  2- 3 6009.9 120.0 123.0 3.894 0.096 0.095 1.298 0.144 0.110   4.22  0.32  1545.6   120.3   1 0   0 
 9903443 15.015  1-17 5164.4  93.1  88.8 4.542 0.030 0.038 0.824 0.043 0.053  41.55  5.08   413.6    15.7   1 0   0 
 9903473 15.788 14-17 4778.4  90.2  84.4 4.568 0.031 0.032 0.756 0.039 0.036  20.63  1.80  3670.7   117.5   1 0   0 
 9903613 14.836  1-17 3960.6  77.4  76.6 4.655 0.014 0.014 0.581 0.013 0.013  13.80  1.12  4244.9   160.3   1 0   0 
 9903632 14.642  1-17 5846.7 120.9 119.3 3.906 0.054 0.044 1.203 0.087 0.076  22.71  1.81   144.3    10.8   1 0   0 
 9903638 14.788  1-17 6048.7 119.9 101.9 4.127 0.040 0.047 1.195 0.069 0.096  10.54  0.86    46.7    11.7   1 0   0 
 9903639 13.683  1-17 5646.7 103.9 105.4 4.375 0.040 0.043 1.027 0.065 0.068  28.18  2.51   226.6     9.7   1 0   0 
 9903735 15.018  1-17 5753.2 112.0 111.1 4.111 0.054 0.054 1.051 0.103 0.079  24.37  2.04   115.1    10.2   1 0   0 
 9903843 14.455  1-17 5771.0 123.8 111.5 3.905 0.047 0.042 1.175 0.072 0.073  33.05  5.35   197.3    10.2   1 0   0 
 9903965 15.377  1-17 3725.6  75.6  75.1 4.710 0.012 0.012 0.514 0.012 0.012  42.72  4.32  2198.0    55.0   1 0   0 
 9904006 13.573  0-17 6185.6 135.8 120.0 4.177 0.041 0.036 1.237 0.062 0.071  10.11  0.91    80.5     8.2   1 0 0 0 
 9904114 14.715  1-17 5893.2 101.8  99.8 4.448 0.027 0.037 1.009 0.046 0.059  16.74  2.48   528.8    24.9   1 0   0 
 9904178 13.203  0-17 5998.7 111.8 113.5 3.803 0.042 0.048 1.479 0.142 0.101  16.17  1.66    56.3     5.8   1 0   0 
 9904420 14.638  1-17 4488.8  74.4  66.6 4.579 0.023 0.016 0.724 0.029 0.022  33.52  3.13   862.4    28.5   1 0   0 
 9904499 11.974  0-17 5227.0  74.9  66.9 4.342 0.027 0.023 0.861 0.034 0.024  13.80  1.02  3885.3   147.9   1 0   0 
 9904506 14.888  1-17 6236.6 114.8 109.7 4.419 0.024 0.032 1.090 0.044 0.056   2.63  0.18  2864.7   246.5 1 1 0   0 
 9904772 15.920  1-17 5213.8 105.0  98.2 4.552 0.030 0.043 0.822 0.045 0.053  13.06  1.17   570.9    41.0   1 0   0 
 9904930 12.368  0-17 5696.7  96.2  97.2 4.387 0.036 0.040 1.037 0.065 0.069  21.37  3.83   262.0     9.7   1 0   0 
 9904937 15.799  1-17 5549.3 100.6  96.5 4.545 0.027 0.037 0.873 0.043 0.051  16.88  1.60  2083.7    86.1   1 0   0 
 9904955 14.425  1-17 6073.1 109.4 106.0 4.414 0.026 0.038 1.068 0.048 0.067  10.25  1.02   262.6    17.9   1 0   0 
 9905152 15.362  1-17 5625.4 104.2 100.9 4.466 0.038 0.049 0.935 0.056 0.065   8.85  0.64  5693.6   278.1   1 0   0 
 9905241 15.714  1-17 5705.8 105.7 101.8 4.478 0.037 0.050 0.945 0.054 0.062  22.27  2.09   614.9    31.8   1 0   0 
 9905279 15.911  1-17 4296.5  79.6  69.7 4.636 0.019 0.021 0.656 0.024 0.021  11.77  0.90  2473.7   115.3   1 0   0 
 9905289 13.395  1-17 5569.0 150.0 150.0 4.588 0.036 0.144 0.874 0.082 0.100  12.60  1.00  2463.5    97.7   2     1 
 9905352 15.130  1-17 4904.3  88.8  80.9 4.580 0.024 0.030 0.766 0.035 0.042   8.74  0.62  4480.5   217.2   1 0   0 
 9905398 15.931  1-17 5030.3  96.7  89.1 4.551 0.033 0.038 0.797 0.043 0.046  28.38  3.48   837.2    36.9   1 0   0 
 9905488 15.167  1-17 5300.1 106.9  95.4 4.455 0.046 0.041 0.857 0.062 0.052  21.81  1.91  2783.0    95.2   1 0   0 
 9905564 15.420  1-17 5704.5 122.4 116.6 3.976 0.070 0.061 1.096 0.086 0.078  11.34  0.84    92.6    18.7   1 0   0 
 9905574 15.647  2-17 5227.2  99.8  95.2 4.553 0.029 0.041 0.824 0.043 0.053  11.45  0.81  4162.8   175.0   1 0   0 
 9905599 15.720  1-17 5852.2 121.0 116.3 4.402 0.050 0.060 1.007 0.069 0.075  27.23  2.37   372.8    23.3   1 0   0 
 9905624 14.202  1-17 6029.9 108.2 109.3 4.038 0.038 0.054 1.247 0.074 0.116   8.95  1.01   137.0    13.5   1 0   0 
 9905710 14.091  1-17 6156.3 110.3 106.7 4.402 0.024 0.035 1.096 0.046 0.065  11.53  2.32   155.6    12.1   1 0   0 
 9905724 14.679  1-17 5134.0 153.0 138.0 4.514 0.094 0.077 0.748 0.103 0.051  16.99  1.41  4860.3   165.9   2     1 
 9905877 13.108  0-17 6113.9 109.3 109.5 4.375 0.027 0.036 1.108 0.053 0.067   4.02  0.29  3071.0   208.1   1 0   0 
 9905902 15.450  1-17 4741.9 103.1 104.4 4.610 0.020 0.025 0.720 0.032 0.035  12.44  0.98  4800.2   205.3   1 0   0 
 9905951 15.782  4-17 5203.3 105.1  94.5 4.494 0.045 0.044 0.837 0.053 0.050  27.21  2.48   288.5    20.3   1 0   0 
 9905966 15.337  1-17 4141.2  46.7  67.2 4.644 0.038 0.020 0.605 0.015 0.016  26.30  2.46   736.1    30.7   1 0   0 
 9906065 14.901  1-17 6322.6 141.1 123.8 4.150 0.041 0.045 1.248 0.057 0.070   8.92  0.76    87.1    14.8   1 0   0 
 9906082 13.164  0-17 5384.3  91.5  89.8 4.479 0.033 0.040 0.919 0.055 0.060   5.76  0.42  6027.9   349.8 1 1 0   0 
 9906090 12.535  0-17 6131.3 111.2 106.2 3.770 0.027 0.051 1.661 0.058 0.168   4.28  0.62   163.2    15.2   1 0   0 
 9906180 14.966  1-17 5761.9 107.5 104.8 4.465 0.037 0.044 0.907 0.056 0.060  18.71  2.32   329.1    21.5   1 0   0 
 9906341 15.438  1-17 5803.1 119.8 116.7 4.250 0.055 0.056 0.995 0.077 0.071  11.89  0.95   239.8    23.9   1 0   0 
 9906489 12.039  0-17 6662.9 138.2 132.9 4.042 0.031 0.031 1.480 0.073 0.068   9.19  0.67   256.4    13.6 1 1 0   0 
 9906689 14.540  1-17 5827.4 108.2 125.8 4.483 0.020 0.027 0.999 0.037 0.050  21.36  2.70   523.0    21.9   1 0   0 
 9906710 14.414  1-17 6310.8 117.9 113.3 4.409 0.019 0.028 1.116 0.038 0.054   3.57  0.26  2004.5   150.6 1 1 0   0 
 9906713 15.320  1-17 5642.4 108.3 103.7 4.477 0.033 0.044 0.937 0.053 0.064  27.03  2.06   296.8    17.2   1 0   0 
 9906770 14.493  1-17 6058.9 127.9 117.1 4.194 0.029 0.043 1.279 0.051 0.062  12.00  0.73   709.5    35.9   1 0   0 
 9906862 15.766  1-17 4966.4  82.2  76.2 4.455 0.027 0.024 0.816 0.027 0.021  21.66  1.80   598.2    32.6   1 1   0 
 9906936 15.613  1-17 5229.0  96.4  90.2 4.574 0.024 0.035 0.806 0.039 0.050  26.67  2.72   788.2    33.9   1 0   0 
 9907217 15.088  1-17 5365.1  97.8  97.2 4.520 0.031 0.043 0.867 0.046 0.059  12.53  0.95  1028.9    51.2   1 0   0 
 9907227 15.484  4-17 5750.3 105.1 102.0 4.455 0.038 0.050 0.966 0.056 0.067  12.60  1.04  1996.5    91.8   1 0   0 
 9907282 15.097  1-17 4851.4  97.5  87.7 3.763 0.122 0.143 0.902 0.095 0.056  23.38  2.22  3424.0   118.5   1     0 
 9907329 15.684  1-17 5205.0 155.0 155.0 4.595 0.026 0.097 0.866 0.057 0.092  29.59  3.87  1116.4    43.8   2     1 
 9907448 14.528  1-17 5605.0 152.0 152.0 4.597 0.036 0.135 0.842 0.080 0.089   8.72  0.62  2795.2   136.3   2     1 
 9907450 15.017  1-17 3646.2  79.3  68.3 4.782 0.010 0.010 0.431 0.010 0.011  38.24  3.34  1030.8    31.3   1 0   0 
 9907463 14.738  1-17 6213.2 125.5 118.5 4.292 0.042 0.043 1.136 0.066 0.071  12.53  0.85   218.0    16.8   1 0   0 
 9907493 14.735  1-17 5372.9  99.6  99.4 4.504 0.034 0.043 0.873 0.051 0.061  25.42  3.73   372.3    17.1   1 0   0 
 9907608 13.858  1-17 5299.8 124.5 120.1 3.582 0.039 0.057 1.445 0.092 0.131   3.96  0.26   659.4    51.6   1 0   0 
 9907651 13.573  0-17 5970.1 110.6 108.2 4.140 0.032 0.036 1.219 0.057 0.089   5.38  0.39  3550.6   208.2   1 0   0 
 9907711 13.168  0-17 6329.5 134.7 118.8 4.149 0.028 0.030 1.365 0.058 0.052   3.90  0.37   105.8    13.4   1 0   0 
 9907759 12.606  0-17 6202.7 119.1 121.3 4.122 0.034 0.036 1.218 0.060 0.085  12.27  3.04    86.4     6.4   1 0   0 
 9907781 15.033  1-17 5781.2 115.2 109.5 4.281 0.048 0.050 1.003 0.076 0.076  22.39  2.32   121.8    11.7   1 0   0 
 9907807 14.727  1-17 5770.5 107.7 104.7 4.467 0.037 0.043 0.898 0.056 0.059  21.38  2.05   111.4    10.3   1 0   0 
 9908121 15.528  1-17 5180.9 101.1  95.2 4.565 0.025 0.036 0.810 0.039 0.051  20.49  1.79  2986.2   103.7   1 0   0 
 9908153 14.619  1-17 4559.4  69.6  58.6 4.543 0.018 0.013 0.751 0.022 0.016  39.04  4.80   818.3    25.4   1 0   0 
 9908305 15.611  1-17 5953.0 113.6 118.3 4.072 0.056 0.065 1.172 0.101 0.100  12.02  1.49   587.3    39.8   1 0   0 
 9908309 15.489  1-17 5711.0 119.6 114.5 4.212 0.054 0.055 0.994 0.082 0.076   5.88  0.43  5084.6   294.0   1 0   0 
 9908426 15.880  4-17 5774.6 118.1 117.2 4.145 0.065 0.066 1.046 0.098 0.084  19.12  1.49  1123.3    53.2   1 0   0 
 9908526 15.544  1-17 6024.5 119.6 114.9 4.270 0.059 0.060 1.104 0.075 0.082   8.55  0.79  1010.2    66.3   1 0   0 
 9908566 14.196 10-10 5978.0 121.5 109.9 4.196 0.037 0.043 1.121 0.074 0.087  17.09  1.20   385.3    16.8   1 0   0 
 9908579 14.947  1-17 5723.1 103.9 100.1 4.526 0.020 0.030 0.915 0.036 0.049  20.66  3.48   205.2    13.5   1 0   0 
 9909232 14.921  1-17 4663.3  86.5  77.3 4.603 0.021 0.024 0.721 0.031 0.032  27.41  1.97  3254.5   104.8   1 0   0 
 9909487 14.807  1-17 6214.9 127.8 119.3 3.941 0.044 0.046 1.489 0.073 0.090   4.16  0.31   577.0    51.5   1 0   0 
 9909614 15.272  1-17 4748.9  89.4  79.1 4.590 0.023 0.026 0.740 0.034 0.036  33.29  5.03   523.8    21.5   1 0   0 
 9909642 15.189  1-17 4602.9  76.4  73.9 4.580 0.025 0.021 0.733 0.033 0.028  46.11  6.10   695.5    21.3   1 0   0 
 9909731 14.810  1-17 6241.5 127.9 121.2 3.963 0.045 0.052 1.386 0.078 0.120  16.19  1.35    90.1    11.2   1 0   0 
 9909735 13.297  0-17 5799.2  89.6  87.2 4.466 0.013 0.022 1.064 0.029 0.040   7.09  0.50  4755.9   247.2   1 0 0 0 
 9909767 12.916  0-17 5763.5 115.6 111.6 3.880 0.035 0.034 1.037 0.063 0.055  17.99  1.63   115.7     6.2   1 0   0 
 9909890 14.419  1-17 6194.8 136.7 131.1 4.079 0.043 0.046 1.326 0.062 0.074   3.54  0.22   324.1    34.4   1 0   0 
 9909950 15.059  1-17 5345.1 104.3  86.1 4.304 0.042 0.039 0.873 0.051 0.036   8.43  0.91   619.9    40.7   1 0   0 
 9910061 13.352  0-17 6165.0 169.0 169.0 3.788 0.304 0.095 1.334 0.226 0.251   5.72  0.53    55.6     8.7   2     1 
 9910083 15.736  1-17 4342.7  80.6  73.9 4.634 0.019 0.020 0.662 0.024 0.022  28.38  2.28  3900.8   122.9   1 0   0 
 9910107 15.649  1-17 6007.5 130.0 125.8 4.260 0.062 0.063 1.101 0.082 0.087   8.72  0.68  2441.7   131.8   1 0   0 
 9910286 13.477  0-17 6346.7 125.3 129.3 3.895 0.031 0.049 1.439 0.066 0.140   4.34  0.40   659.7    49.0   1 0   0 
 9910318 14.780  1-17 5385.2  90.5  91.3 4.580 0.015 0.021 0.850 0.027 0.030  21.66  2.76   844.2    33.8   1 0   0 
 9910321 13.456  0-17 6349.2 136.6 132.4 4.071 0.031 0.033 1.358 0.063 0.061  10.49  0.55    67.5     7.5   1 0   0 
 9910380 13.423  1-17 6348.3 132.5 131.9 4.134 0.033 0.037 1.301 0.060 0.068   6.65  0.65   167.7    14.1   1 0   0 
 9910458 15.563  1-17 4982.8  95.2  87.5 4.577 0.025 0.033 0.776 0.038 0.045  16.19  1.26  2754.8   116.3   1 0   0 
 9910459 15.277  1-17 5658.5 110.6 107.4 4.464 0.036 0.047 0.943 0.055 0.067  22.42  3.38   614.3    30.8   1 0   0 
 9910701 15.175  1-17 6121.5 122.0 113.2 4.459 0.025 0.032 1.026 0.044 0.053   5.76  0.44  1544.5   103.0   1 0   0 
 9910816 13.563  0-17 5806.9 119.8 116.6 4.351 0.043 0.046 1.000 0.077 0.077   7.61  0.53  2703.9   133.4   1 0   0 
 9911201 12.896  0-17 6287.5 107.9 108.3 4.451 0.017 0.026 1.043 0.030 0.042  19.10  4.80   106.5     6.1   1 0   0 
 9911331 15.946  4-17 5789.3 147.5 139.0 3.849 0.090 0.084 1.233 0.107 0.100  28.54  2.25   838.3    26.2   1 0   0 
 9911449 15.534  1-17 6083.9 129.4 124.2 4.370 0.048 0.061 1.086 0.068 0.075  16.17  2.11   726.4    38.8   1 0   0 
 9911522 15.478  1-17 4620.0 129.0 162.0 4.700 0.056 0.028 0.545 0.039 0.028  18.86  1.65  1048.5    45.8   2     1 
 9911615 12.864  0-17 6799.7 147.7 140.5 4.092 0.030 0.032 1.596 0.069 0.076   4.93  0.55   315.7    23.4   2 0   0 
 9911639 11.138  0-17 5971.0 160.0 142.0 4.236 0.228 0.140 0.853 0.121 0.065   4.65  0.38    46.7     5.0   2     1 
 9911723 12.894  0-17 5902.0 117.9 132.8 3.910 0.038 0.054 1.406 0.096 0.117  33.29  6.40  1103.1    32.0   1 0   0 
 9911826 15.480  1-17 5674.6 146.3 137.2 3.926 0.062 0.058 1.122 0.083 0.080  20.50  1.68   196.3    16.5   1 0   0 
 9911965 14.823  1-17 5822.4 130.4 126.5 4.187 0.047 0.052 1.053 0.088 0.085  41.79  5.92   405.4    13.9   1 0   0 
 9912689 15.388  1-17 4796.2  26.2  40.0 4.466 0.016 0.014 0.807 0.012 0.012  15.42  1.31  1179.0    56.9   1 1   0 
 9913134 12.252  0-17 4497.0 137.0 123.0 4.556 0.060 0.016 0.741 0.040 0.044  27.42  3.78   693.0    23.4   2     1 
 9913163 14.985  1-17 5132.6  89.8  84.7 4.634 0.014 0.020 0.739 0.021 0.026  25.76  2.52  1016.0    36.1   1 0   0 
 9913609 15.612  2- 3 5831.5 128.4 125.7 4.402 0.037 0.046 1.063 0.059 0.070  17.00  2.38   537.6    28.7   1 0   0 
 9913757 12.174  0-17 6655.3 144.4 137.2 3.793 0.031 0.031 1.701 0.081 0.075   5.14  0.75   203.1    15.0   2 0   0 
 9913861 15.562  2-17 4793.2  91.9  83.5 4.580 0.024 0.028 0.761 0.034 0.037  19.25  1.53  7059.1   246.5   1 0   0 
 9932154 15.867  1-17 4674.0  83.9  77.2 4.605 0.022 0.027 0.719 0.033 0.033  20.07  1.56  4224.5   134.0   1 0   0 
 9932202 11.824  0-17 6195.5 121.6 113.7 4.059 0.031 0.034 1.317 0.059 0.078  14.28  1.23   117.6     5.7   1 0   0 
 9932288 15.013  1-17 4873.3  90.9  84.0 4.595 0.021 0.028 0.749 0.033 0.040  23.87  1.82  2898.0    82.6   1 0   0 
 9932309 15.710  1-17 5193.6  97.9  91.6 4.537 0.034 0.042 0.828 0.045 0.053  30.63  3.20  1243.8    38.4   1 0   0 
 9932534 13.495  0-17 5028.3  93.0  90.3 4.594 0.014 0.023 0.799 0.024 0.036   7.60  0.54  7095.9   334.2   1 0   0 
 9932623 16.648 17-17 3324.0  75.4  67.1 4.882 0.009 0.009 0.301 0.008 0.008   3.72  0.27  3649.2   399.3   1 0   0 
 9932827 14.116  1-17 5343.7  98.9  90.9 4.449 0.042 0.039 0.866 0.065 0.056  25.39  4.44   360.8    13.0   1 0   0 
 9933209 14.076 17-17 5176.3 103.6  99.5 4.504 0.062 0.081 0.826 0.051 0.052  13.56  1.12   412.6    49.6   1     0 
 9933305 15.745  1-17 4051.4  74.9  78.9 4.643 0.017 0.015 0.597 0.013 0.014  35.19  2.71  1896.7    50.1   1 0   0 
 9933424 13.437  1- 2 5613.0 186.0 186.0 4.235 0.275 0.200 0.859 0.125 0.073  14.37  1.20  1009.0    37.7   2     1 
 9933464 15.528  1-17 3691.0  75.5  73.4 4.727 0.012 0.012 0.493 0.012 0.012   1.20  0.16  9872.5  1190.1 1 1 0   0 
 9933507 15.011  4-17 4299.6  85.1  73.4 4.595 0.027 0.022 0.693 0.028 0.030  24.20  1.69  3609.3   100.5   1     0 
 9933614 13.811  2-17 6423.9 123.8 116.4 4.424 0.016 0.022 1.107 0.032 0.042  19.23  1.44   521.1    19.0   1 0   0 
 9933625 12.825  0-17 5651.3 100.3 100.7 4.364 0.052 0.053 1.048 0.060 0.065  28.77  2.42   268.0     8.3   1     0 
 9933667 13.715  1-17 5636.2  91.8  87.4 4.511 0.019 0.029 0.943 0.034 0.046  27.00  3.50   236.2     8.9   1 0   0 
 9933683 16.047  8- 8 4288.4  91.2  79.3 4.606 0.029 0.026 0.680 0.034 0.033   7.87  0.76   801.2    81.2   1     0 
 9933759 15.134  1-17 5053.7  92.9  86.9 4.583 0.022 0.032 0.779 0.036 0.046  21.21  1.73  1293.2    43.6   1 0   0 
 9933877 15.804  1-17 4365.7  75.6  70.4 4.612 0.021 0.019 0.686 0.027 0.023  51.16  6.28   767.4    21.7   1 0   0 
 9933921 15.776  1-17 4548.9  79.7  76.3 4.600 0.023 0.023 0.712 0.031 0.029  39.59  5.14  1156.2    32.4   1 0   0 
 9934201 13.156  0-17 5654.7  80.9  84.1 4.445 0.021 0.031 1.067 0.039 0.054  27.19  3.63   322.3    11.1   1 0   0 
 9934360 15.910  1-17 4587.2  78.4  71.8 4.552 0.025 0.018 0.748 0.027 0.022  37.71  3.77   966.2    30.2   1 0   0 
 9934371 12.571  0-17 5714.5 142.8 127.0 3.565 0.017 0.022 1.621 0.058 0.056  26.26  2.28   941.5    25.3   1 0   0 
 9934388 15.572  2- 3 5247.4 120.7 102.3 4.453 0.079 0.101 0.845 0.055 0.048   0.91  0.06 10753.1  1500.8 1 1     0 
 9934865 15.803  1-17 3778.7  77.1  73.5 4.732 0.012 0.012 0.495 0.013 0.013  19.25  1.41  2678.2    91.1   1 0   0 
 9934907 13.503  0-17 6175.5 130.1 119.9 4.156 0.032 0.039 1.223 0.063 0.081  11.67  1.89   126.9     8.9   1 0   0 
 9935067 14.442  1-17 5583.8 101.1 100.0 4.475 0.033 0.043 0.924 0.055 0.065  15.86  1.40  1717.8    61.0   1 0   0 
 9935092 13.926  1-17 4554.5  74.1  71.2 4.579 0.022 0.015 0.712 0.029 0.022  22.42  1.72  3915.7   109.4   1 0   0 
 9935093 14.333  1-17 5848.8 106.9 105.6 4.403 0.037 0.045 1.008 0.065 0.075  21.52  3.39   218.4    10.8   1 0   0 
 9935172 16.287 14-17 4441.9  84.2  80.1 4.631 0.022 0.025 0.671 0.031 0.029  17.23  1.37   298.0    29.6   1 0   0 
 9935213 15.648  2-17 4788.2  89.6  84.1 4.610 0.021 0.027 0.723 0.033 0.036  18.21  1.52  1963.7    70.8   1 0   0 
 9935268 15.162  1-17 4623.6  84.1  76.9 4.615 0.020 0.023 0.705 0.029 0.030  33.52  2.60  2572.4    63.1   1 0   0 
 9935381 13.572  0-17 6343.7 125.2 121.1 3.919 0.032 0.050 1.400 0.065 0.128   3.86  0.45   213.7    21.4   1 0   0 
 9935383 14.730  1-17 4683.3  81.5  73.8 4.590 0.023 0.024 0.734 0.033 0.033  35.93  3.81  1560.1    37.9   1 0   0 
 9935385 14.102  1-17 5247.2  98.8  89.8 4.499 0.038 0.039 0.847 0.054 0.055  21.66  2.34   725.2    24.1   1 0   0 
 9935390 12.138  0-17 6512.3 131.6 126.9 3.995 0.032 0.032 1.532 0.067 0.075   4.88  0.55   519.5    33.4   1 0   0 
 9935454 15.291  1-17 4108.3  51.1  75.7 4.649 0.029 0.018 0.596 0.015 0.015  35.19  3.89   612.6    19.9   1 0   0 
 9935478 16.443 17-17 3298.7  96.1  64.8 4.951 0.009 0.009 0.236 0.007 0.007   0.69  0.05  2355.0   480.1   1 0   0 
 9935558 15.271  1-17 3669.2  73.5  73.9 4.783 0.010 0.010 0.432 0.011 0.011  50.45  1.68  1873.1    55.5   1 0   0 
 9935642 15.030  1-17 5338.9  95.2  90.3 4.572 0.021 0.034 0.823 0.035 0.049  24.34  2.09  1931.6    56.8   1 0 1 0 
 9935683 14.891  1-17 5459.1 115.4 106.6 4.160 0.045 0.043 0.916 0.065 0.058  21.34  1.71    63.7     8.4   1 0   0 
 9935739 15.472  1-17 3614.6  75.9  67.7 4.767 0.010 0.010 0.445 0.011 0.011  43.02  3.95  2870.4    62.8   1 0   0 
 9935815 14.465  1-17 4948.4  88.3  81.3 4.539 0.034 0.032 0.790 0.043 0.040  14.90  1.24   858.8    34.6   1 0   0 
 9936124 12.838  0-17 5182.9 110.8 103.6 3.751 0.040 0.054 1.133 0.082 0.112  47.08  6.04   507.6    11.0   1 0   0 
 9936129 12.343  0-17 6574.0 122.3 117.8 4.390 0.018 0.026 1.148 0.030 0.045   7.10  0.59    19.5     4.0   1 0   0 
 9936197 13.523  0-17 5862.7 108.8 101.9 4.167 0.038 0.045 1.084 0.083 0.085  28.71  2.34   136.7     6.0   1 0   0 
 9936227 12.539  0-17 5596.1 114.6 106.4 3.838 0.031 0.032 1.111 0.061 0.058  21.14  1.80    11.8     2.3   1 0   0 
 9936389 15.536  1-17 4387.8  97.7  94.1 4.618 0.031 0.032 0.679 0.039 0.038  27.99  2.46   402.7    18.6   1     0 
 9936452 14.717  1-17 4841.5 105.1  96.4 4.528 0.046 0.045 0.781 0.038 0.038  30.42  2.30  2152.3    54.9   1     0 
 9936515 15.220  1-17 5504.3 108.9 101.5 4.240 0.052 0.050 0.914 0.067 0.059  10.25  0.72  4788.9   203.0   1 0   0 
 9936573 14.624  1-17 5307.9  95.7  84.2 4.415 0.050 0.043 0.857 0.060 0.045  33.53  3.25   278.6    10.6   1 0   0 
 9936661 13.018  0-17 5793.5 107.4 103.3 4.109 0.045 0.043 1.074 0.105 0.074  10.27  0.93    83.6     6.9   1 0   0 
 9936724 13.354  0-17 5295.1  80.3  71.0 4.315 0.029 0.022 0.866 0.041 0.029  22.74  2.11  1559.0    44.6   1 0   0 
 9936766 15.612  1-17 5415.2 102.9 100.9 4.488 0.042 0.053 0.882 0.055 0.061  23.83  3.08   345.8    19.2   1 0   0 
 9936965 14.252 15-16 5952.8 114.3 108.5 4.182 0.040 0.047 1.118 0.075 0.089   6.30  0.50  1995.5   110.1   1 0   0 
 9938768 14.733  1-17 5023.3  86.8  81.3 4.580 0.022 0.031 0.779 0.035 0.046  12.35  0.86  4399.6   167.9   1 0   0 
 9938836 13.729  1-17 6683.9 142.4 126.8 4.163 0.035 0.034 1.410 0.072 0.062  17.34  1.12   199.5    10.0   1 0 1 0 
 9939081 15.246  1-17 4696.2  85.7  79.7 4.623 0.019 0.024 0.701 0.028 0.032  15.75  1.19   974.8    48.3   1 0   0 
 9940571 16.741  8- 8 4052.4  81.4  83.8 4.616 0.018 0.017 0.619 0.015 0.016  19.13  1.47   298.0    77.5   1 0   0 
 9940621 15.470  1-17 4297.1  79.3  73.7 4.647 0.017 0.020 0.643 0.021 0.019  13.06  0.90  2705.5   108.1   1 0   0 
 9940645 13.633  1-17 5987.8 102.9 101.2 4.413 0.026 0.036 1.056 0.050 0.063   9.95  0.76  1461.6    64.1   1 0   0 
 9940737 15.736  4-17 4820.2  96.8  90.9 4.587 0.033 0.040 0.744 0.045 0.044  15.32  1.20  2212.7    86.2   1     0 
 9940802 12.985  0-17 5480.2 120.5 117.0 3.848 0.037 0.037 0.984 0.060 0.057  79.17 12.34   820.3    13.0   1 0   0 
 9940808 15.743  1-17 4397.0  86.6  84.5 4.629 0.026 0.027 0.658 0.031 0.028  38.77  3.93   835.5    25.9   1     0 
 9940851 15.043  1-17 4859.0  85.9  78.5 4.573 0.026 0.028 0.765 0.037 0.040  33.75  5.04   386.2    14.3   1 0   0 
 9940992 15.326  1-17 5367.0  93.3  89.2 4.557 0.023 0.037 0.844 0.038 0.053  28.98  2.44   172.5    11.6   1 0   0 
 9940993 15.928  1-17 5175.6  97.3  90.1 4.516 0.041 0.044 0.830 0.049 0.050  23.05  1.77  2725.1    85.7   1 0   0 
 9940997 15.930  2-17 5367.6 103.3  89.8 4.171 0.059 0.059 0.891 0.055 0.043  17.96  1.38  1679.3    65.6   1 0   0 
 9941061 15.862  1-17 4112.0  71.7  81.8 4.587 0.012 0.013 0.646 0.012 0.011  21.07  1.76   859.0    37.0   1 1   0 
 9941066 15.961  1-17 4241.8  81.7  64.5 4.646 0.024 0.028 0.633 0.025 0.022  31.49  2.28  2329.0    64.6   1 0 0 0 
 9941130 12.802  0-17 6035.2 107.0 108.4 4.152 0.036 0.040 1.110 0.077 0.080  10.89  1.22   651.7    28.3   1 0   0 
 9941348 14.366  1-17 5297.5  98.2  88.9 4.458 0.043 0.038 0.856 0.062 0.052  21.96  2.70   801.2    26.6   1 0   0 
 9941409 12.309  1-17 6189.5 119.4 111.4 4.005 0.030 0.047 1.337 0.065 0.121  17.43  2.37    79.4     4.4   1 0   0 
 9941434 15.184  1-17 5226.9 114.5 109.5 3.775 0.052 0.060 1.113 0.096 0.105   4.91  0.30    74.1    20.9   1 0   0 
 9941508 13.845  1-17 4465.3  73.8  68.9 4.616 0.019 0.021 0.691 0.026 0.025  17.72  1.52  3672.4   115.6   1 0   0 
 9941632 15.015  1-17 4054.3  76.0  77.3 4.627 0.016 0.015 0.611 0.013 0.014  23.87  2.08   562.8    21.5   1 0   0 
 9941656 13.752  1-17 6217.4 117.8 111.5 3.958 0.031 0.043 1.404 0.065 0.121  21.49  2.33    20.1     4.0   1 0   0 
 9941718 15.601  1-17 3925.7  80.6  80.9 4.634 0.014 0.014 0.598 0.014 0.013   3.65  0.25  5056.6   364.4   1 0   0 
 9941810 13.907  1-17 5525.4  95.7  92.6 4.520 0.023 0.037 0.900 0.040 0.058  19.52  1.88  2348.6    71.9   1 0   0 
 9941815 14.624  1-17 4817.7  14.6  25.1 4.452 0.010 0.009 0.814 0.009 0.008  39.31  3.67  1471.9    34.2   1 1   0 
 9941895 13.319  0- 1 5586.2  97.6  97.3 4.469 0.033 0.039 0.929 0.055 0.060   8.62  0.66  4694.6   356.5   1 0   0 
 9941901 11.436  0-17 5587.2  89.6  86.3 4.490 0.023 0.032 0.961 0.041 0.053  10.82  0.75  8537.1   333.4   1 0   0 
 9941940 13.430  1-17 6014.5 103.7 101.8 4.064 0.030 0.051 1.221 0.064 0.111  19.49  1.75   159.5     4.6   1 0   0 
 9941957 13.552  1-17 6601.3 138.1 134.9 4.040 0.032 0.032 1.351 0.061 0.057   3.62  0.54   208.3    21.7   3 0   0 
 9942055 13.246  0-17 6688.9 143.3 138.9 4.203 0.031 0.030 1.321 0.059 0.048   2.96  0.29   280.6    28.2   3 0   0 
 9942216 14.350  1-17 5829.6 102.2  99.0 4.464 0.026 0.038 0.984 0.046 0.064  21.52  2.92   430.2    16.8   1 0   0 
 9942231 16.878  8- 8 3128.0  74.0  37.0 5.181 0.040 0.128 0.126 0.058 0.010   1.34  0.09  9822.2  1207.9   2 0   1 
 9942242 15.799  1-17 3652.9  76.2  69.1 4.752 0.011 0.011 0.465 0.012 0.012  49.76  3.92  3567.8    72.8   1 0   0 
 9942337 11.115  0-17 5450.7  85.6  85.8 4.391 0.025 0.017 0.776 0.036 0.025  31.71  3.60    96.8     3.1   1 0   0 
 9942342 13.687  1-17 6446.8 144.0 132.2 4.215 0.033 0.035 1.265 0.058 0.054   5.94  0.55    19.7     7.5   1 0   0 
 9942369 12.976  0-17 6192.1 129.4 118.4 4.117 0.037 0.037 1.280 0.059 0.072   9.82  0.83   219.1    12.5   1 0   0 
 9942443 15.482  1-17 5031.2  88.2  81.6 4.505 0.040 0.033 0.807 0.047 0.038  41.55  5.20  1244.6    31.7   1 0   0 
 9942472 13.725  1-17 6326.1 140.2 114.5 4.124 0.032 0.036 1.276 0.052 0.065   2.76  0.20  2067.8   168.7 1 1 0   0 
 9942632 11.466  1-17 5982.0 107.7  94.8 3.970 0.025 0.036 1.448 0.047 0.116  11.97  1.10   234.6    10.2   1 0   0 
 9942643 12.407  1-17 6627.5 134.1 130.9 3.820 0.036 0.036 1.658 0.083 0.080   3.08  0.66   130.5    14.3   1 0   0 
 9942695 15.486  1-17 3801.0  71.5  77.0 4.730 0.012 0.012 0.498 0.012 0.012  17.84  1.36  1455.4    54.8   1 0   0 
 9942746 16.566  3-17 4396.2  83.5  81.9 4.644 0.023 0.026 0.652 0.032 0.030  13.71  1.04  1088.0    68.1   1 0   0 
 9942775 15.342  1-17 5366.5  96.4  92.6 4.546 0.027 0.041 0.851 0.042 0.055   6.28  0.43    75.1    20.2   1 0   0 
 9942857 14.922  1-17 5162.9  93.8  87.5 4.537 0.032 0.038 0.825 0.044 0.052   7.55  0.53  7874.4   377.7   1 0   0 
 9942858 14.012  1-17 5342.8  96.5  91.6 4.536 0.026 0.039 0.858 0.041 0.057   9.42  0.70  5666.2   242.1   1 0   0 
 9942881 13.043  0-17 5313.6 116.1 116.4 3.789 0.273 0.191 1.076 0.274 0.197  22.89  2.05  1068.8    30.9   1     0 
 9942951 13.313  0-17 5829.9 112.1 108.4 4.429 0.039 0.042 0.891 0.064 0.061  29.73  5.82   490.7    13.9   1 0   0 
 9943078 12.869  0-17 5894.8 111.6 115.8 3.902 0.057 0.038 1.277 0.154 0.069  20.23  1.76    33.4     3.3   1 0   0 
 9943104 16.130  8- 8 3630.7  65.1  77.9 4.811 0.010 0.010 0.396 0.011 0.011  44.85  5.27  4226.4   290.6   1 0   0 
 9943140 15.101  1-17 4795.8  81.4  73.8 4.573 0.027 0.026 0.750 0.036 0.035  14.81  1.53   969.8    41.3   1 0   0 
 9943177 11.673  0-17 6320.9 111.7 110.0 4.353 0.019 0.027 1.221 0.038 0.053   8.03  0.66   463.1    11.5   1 0   0 
 9943180 13.200  1-17 5337.2  88.5  89.1 4.528 0.023 0.035 0.894 0.038 0.049   8.04  0.60   691.0    35.5   1 0   0 
 9943182 16.259  8- 8 4179.4  52.4  72.8 4.600 0.029 0.018 0.644 0.025 0.014  31.27  3.59  1617.6   136.9   1     0 
 9943188 15.448  1-17 5579.3  97.4  94.4 4.480 0.038 0.050 0.920 0.054 0.063  25.20  1.75   367.8    11.6   1 0   0 
 9943223 15.368  1-17 4617.4  80.4  73.5 4.607 0.021 0.024 0.712 0.031 0.030  28.58  2.32  1119.5    34.6   1 0   0 
 9943331 12.906  0-17 4766.0  64.6  65.7 4.567 0.021 0.029 0.827 0.030 0.038  30.85  4.05  1072.8    26.6   1 0   0 
 9943375 15.727  1-17 4918.2  89.5  83.2 4.586 0.025 0.032 0.760 0.038 0.042  15.21  1.11  5535.3   195.4   1 0   0 
 9943450 13.949  1-17 4661.8  77.7  73.8 4.571 0.024 0.017 0.725 0.033 0.024  10.61  0.75  3852.3   156.7   1 0   0 
 9943530 15.245 16-17 6183.7 109.0 105.7 4.395 0.033 0.042 1.129 0.054 0.056   8.92  0.68   283.9    25.0   1 0   0 
 9943567 13.015  0-17 5663.4 129.8 115.6 3.900 0.055 0.027 1.283 0.140 0.041  43.26  2.60   142.3     4.5   1 0   0 
 9943569 13.572  0-17 4712.5  77.8  73.6 4.553 0.027 0.019 0.756 0.036 0.027  40.42  6.81  1022.2    22.9   1 0   0 
 9943581 11.581  0- 1 5900.0 113.9 109.2 4.287 0.037 0.040 1.051 0.072 0.072   7.43  0.62   755.9    37.5   1 0   0 
 9943626 15.168  1-17 4999.8  86.5  83.0 4.588 0.022 0.030 0.772 0.033 0.041  13.24  1.12  1798.6    73.2   1 0   0 
 9943650 15.926  1-17 4389.3  75.5  69.9 4.599 0.023 0.018 0.700 0.027 0.024  31.93  2.45  1337.6    41.4   1 0   0 
 9944137 13.759  1-17 5758.7  92.9  92.5 4.502 0.018 0.028 0.960 0.033 0.047  12.98  1.02   124.8     8.9   1 0   0 
 9944198 16.965  8- 8 4164.7  59.4  91.1 4.591 0.022 0.017 0.649 0.022 0.016  27.99  2.68   101.8    79.2   1 0   0 
 9944337 11.225  0-17 6120.5 115.4 113.8 4.419 0.034 0.038 0.967 0.057 0.062  11.72  0.85    86.9     4.7   1 0   0 
 9944356 11.442  0-17 5900.4 113.7 111.2 4.421 0.039 0.041 0.889 0.063 0.059  14.10  2.57   227.8     9.2   1 0   0 
 9944357 14.981  1-17 5126.0 154.0 138.0 4.568 0.078 0.045 0.678 0.090 0.042  21.21  1.66  1958.3    61.4   2     1 
 9944389 12.344  1-17 6592.5 142.1 134.2 4.348 0.058 0.085 1.195 0.076 0.080   4.51  0.73   175.5    14.4   1     0 
 9944414 13.024  1-17 5189.3  96.4  86.8 4.503 0.035 0.027 0.785 0.049 0.039  28.98  2.33   923.1    24.0   1 0   0 
 9944449 14.531  1-17 5278.6  97.5  91.1 4.521 0.033 0.041 0.852 0.047 0.058  12.97  1.07  5237.7   192.8   1 0   0 
 9944485 13.578  0-17 5590.9  89.3  83.3 4.511 0.017 0.026 0.960 0.032 0.044  12.88  0.95  3930.7   144.2   1 0   0 
 9944612 13.564  0-17 5195.9  88.1  81.6 4.547 0.021 0.032 0.874 0.033 0.045   8.56  0.63  4994.6   223.4   1 0   0 
 9944717 13.436  0-17 6110.6 111.6 117.8 4.317 0.036 0.041 1.119 0.070 0.079  25.55  1.90    25.2     3.4   1 0   0 
 9944730 14.133  1-17 5999.8 114.9 114.8 3.944 0.052 0.045 1.245 0.141 0.077   6.17  0.45  4405.0   235.1   1 0   0 
 9944770 15.995  1-17 3967.7  81.4  77.6 4.651 0.015 0.014 0.586 0.013 0.014  28.78  2.04  2008.8    60.3   1 0   0 
 9944806 15.588  1-17 5352.8 100.1  95.1 4.505 0.039 0.048 0.867 0.051 0.059  17.34  1.76   275.1    20.2   1 0   0 
 9944991 13.641  1-17 5848.4 114.0 110.2 4.240 0.041 0.040 0.942 0.070 0.065  28.75  1.73   162.0     6.7   1 0   0 
 9945026 15.277  1-17 4967.3 101.2  92.5 4.579 0.042 0.054 0.761 0.054 0.056  19.54  2.56   107.9    12.0   1     0 
 9945070 14.315  1-17 4443.4  87.8  83.1 4.600 0.023 0.020 0.671 0.026 0.022  28.78  2.29  1136.2    31.1   1 1   0 
 9945194 14.564  1-17 5468.0 164.0 147.0 4.359 0.184 0.225 0.843 0.119 0.064  29.18  2.80   469.0    15.7   2     1 
 9945498 13.810  1-17 6169.4 118.6 109.7 3.969 0.033 0.035 1.463 0.062 0.078  11.19  0.78    19.7     5.7   1 0   0 
 9945512 10.982  0-17 6182.1 121.5 134.4 4.280 0.024 0.034 1.276 0.052 0.068  15.33  2.93   158.3     6.3   1 0   0 
 9945595 11.829  0-17 5210.4  82.0  77.5 4.536 0.021 0.032 0.896 0.035 0.047  21.51  2.06  2123.9    59.9   1 0   0 
 9945771 14.805  1-17 4155.6  62.3  86.5 4.587 0.019 0.015 0.650 0.018 0.013   2.65  0.18 32038.1  2534.9 1 1 0   0 
 9945772 10.643  0-17 5938.3 111.3 105.7 3.975 0.055 0.036 1.187 0.136 0.069  18.99  1.34    91.2     3.5   1 0   0 
 9945791 14.941  1-17 5359.1  80.6  79.4 4.499 0.024 0.034 0.976 0.037 0.049  35.67  2.51   569.0    17.4   1 0   0 
 9945839 14.332  1-17 5533.9  95.5  95.8 4.482 0.032 0.043 0.913 0.053 0.065  21.66  1.98  1338.0    47.2   1 0   0 
 9945866 15.848  1-17 4591.1  81.6  76.6 4.614 0.021 0.024 0.702 0.031 0.030  24.37  1.85  2916.1    87.5   1 0   0 
 9946011 14.754  1-17 5160.9  92.4  86.1 4.536 0.031 0.038 0.826 0.044 0.053  31.06  4.46   695.2    21.0   1 0   0 
 9946017 11.146  0-17 6521.5 132.2 123.8 3.858 0.031 0.035 1.583 0.079 0.083   1.41  0.10   591.6    67.7 1 3 0   0 
 9946110 13.808  1-17 5957.8 115.5 109.4 4.306 0.041 0.042 1.064 0.075 0.078  20.33  2.74   237.4    10.4   1 0   0 
 9946138 13.811  2-17 6111.3 109.4 103.0 3.791 0.033 0.050 1.627 0.063 0.164  17.86  1.33    69.9     6.1   1 0   0 
 9946335 13.962  1-17 6011.1 102.2 100.7 4.068 0.032 0.053 1.223 0.068 0.113  15.91  1.93   119.5     8.3   1 0   0 
 9946447 15.022  1-17 6043.3 109.3 104.7 4.443 0.026 0.036 1.036 0.045 0.060  10.09  0.78  2219.6    99.8   1 0   0 
 9946506 15.137  1-17 4658.0  83.7  75.2 4.608 0.020 0.024 0.715 0.030 0.032  25.22  1.83   368.9    16.5   1 0   0 
 9946525 15.342  1-17 5060.2  85.0  80.6 4.533 0.029 0.038 0.864 0.041 0.048  28.38  1.41  1505.3    62.0   1 0 0 0 
 9946547 15.838  2-17 5203.2  95.5  88.7 4.540 0.033 0.043 0.828 0.045 0.053  14.09  1.02  5785.1   212.7   1 0   0 
 9946569 15.897  1-17 5146.6  58.5  57.5 4.295 0.035 0.045 0.873 0.018 0.016   3.47  0.24 12445.0   885.7   1 1   0 
 9946811 15.936  1-17 3940.1  80.6  77.4 4.654 0.014 0.014 0.581 0.013 0.014  25.58  2.32   691.7    30.0   1 0   0 
 9946870 15.311  1-17 5396.0 102.1  89.2 4.365 0.049 0.042 0.876 0.063 0.049  27.04  3.17  1014.7    32.7   1 0   0 
 9946930 15.082  1-17 5523.6 107.7 103.3 4.290 0.166 0.221 0.926 0.085 0.071  18.86  1.89   616.0    26.1   1     0 
 9946999 14.992  1-17 5080.9  90.1  84.2 4.557 0.027 0.035 0.805 0.039 0.050  12.19  1.02  2540.2   102.4   1 0   0 
 9947022 14.716  1-17 5940.0 158.0 193.0 4.493 0.050 0.200 1.053 0.124 0.138  27.04  2.68   227.7     8.0   2     1 
 9947052 15.388  1-17 4841.5  82.4  77.8 4.540 0.032 0.025 0.776 0.041 0.032  14.39  1.14  2230.9    88.3   1 0   0 
 9947058 15.777  1-17 5393.6 104.9  98.5 4.458 0.050 0.053 0.878 0.061 0.060  26.63  2.34  2149.7    64.1   1 0   0 
 9947195 15.406  1- 3 5320.4 100.1  95.4 4.517 0.049 0.070 0.848 0.055 0.058  21.04  3.20   812.4    32.0   1     0 
 9947267 14.268  1-17 5520.1  82.6  83.8 4.519 0.017 0.026 0.950 0.032 0.042  21.81  2.32   839.7    27.5   1 0   0 
 9947668 15.030  1-17 4613.5  78.9  72.7 4.560 0.026 0.019 0.745 0.032 0.024  40.42  5.91  1614.2    37.7   1 0   0 
 9947785 15.646  2-17 4696.6  80.5  76.3 4.566 0.028 0.023 0.750 0.036 0.030  33.52  3.11  1212.0    35.5   1 0   0 
 9947792 14.466  1-17 5329.0 159.0 143.0 4.396 0.144 0.176 0.896 0.083 0.069  16.88  1.33  4659.2   150.8   2     1 
 9947907 15.798  1-17 5126.6  95.8  89.4 4.567 0.027 0.037 0.800 0.041 0.050  14.49  1.15  1789.0    75.1   1 0   0 
 9948042 15.445  1-17 5181.9  96.8  89.5 4.514 0.038 0.040 0.833 0.050 0.052  11.63  0.46    29.5    14.0   1 0   0 
 9948123 14.865  1-17 5119.8  88.0  81.9 4.536 0.032 0.036 0.819 0.044 0.051  28.38  3.03  1505.7    41.8   1 0   0 
 9948132 14.627 16-17 6149.5 113.0 114.8 3.914 0.044 0.056 1.390 0.093 0.131   4.61  0.46   707.6    54.2   1 0   0 
 9948145 14.740  1-17 4759.6  79.5  72.6 4.585 0.023 0.025 0.745 0.034 0.036  23.54  1.71  4725.4   130.3   1 0   0 
 9948147 14.073  1-17 5723.0 102.4  96.0 4.535 0.017 0.028 0.907 0.031 0.046  22.13  2.22   404.7    15.1   1 0   0 
 9948163 13.220  0-17 5760.9 106.2 102.4 4.464 0.036 0.040 0.882 0.059 0.059  19.25  2.06    60.8     4.6   1 0   0 
 9948224 12.694  0-17 6201.3 130.0 124.6 4.174 0.034 0.031 1.337 0.052 0.052   6.24  0.47    86.0     8.3   1 0   0 
 9950100 11.992  1-17 6152.7 113.1 105.9 3.952 0.028 0.039 1.443 0.061 0.118  10.73  0.66    74.9     5.0   1 0   0 
 9950160 15.719  2-15 4103.7  61.7  76.6 4.627 0.021 0.017 0.615 0.014 0.015  26.85  2.01  3336.6   109.2   1 0   0 
 9953265 14.135  1-17 4073.4  74.5  78.5 4.618 0.017 0.015 0.620 0.013 0.013  24.88  2.32  1178.2    39.9   1 0   0 
 9953637 15.439  1-17 5325.0 101.9  98.3 4.514 0.036 0.046 0.860 0.049 0.058  27.76  2.57  1209.3    37.7   1 0   0 
 9953642 14.162 10-10 5866.1 107.5 106.1 4.416 0.034 0.043 1.011 0.060 0.074  15.22  2.49    51.0     6.8   1 0   0 
 9953673 14.087  1-17 5071.8 100.6  93.7 4.535 0.034 0.054 0.886 0.044 0.045  19.12  1.72  1533.2    49.2   1     0 
 9953741 13.594  0-17 4997.4  84.8  79.6 4.578 0.023 0.030 0.774 0.034 0.044   7.40  0.52  6387.2   305.9   1 0   0 
 9953759 15.144  1-17 5528.7 100.8  96.1 4.526 0.025 0.038 0.893 0.041 0.056   5.01  0.31   294.9    32.9   1 0   0 
 9953829 15.710  1-17 5029.3  91.3  84.2 4.544 0.033 0.037 0.802 0.042 0.044  23.38  1.90  3206.3    95.8   1 0   0 
 9954008 15.023  1-17 4491.8  76.1  72.1 4.621 0.019 0.022 0.688 0.027 0.026  16.65  1.51  1060.6    41.4   1 0   0 
 9954054 13.660  1-17 4450.5  71.7  67.5 4.612 0.020 0.020 0.693 0.026 0.025  21.66  1.82  1216.6    36.7   1 0   0 
 9954542 13.448  1-17 6721.0 135.2 134.8 4.295 0.022 0.027 1.316 0.043 0.045   3.79  0.37   770.9    57.7   1 0   0 
 9954584 15.598  1-17 4728.3  82.9  77.7 4.616 0.023 0.027 0.702 0.031 0.030  32.15  2.41  1804.5    49.3   1 0   0 
 9954662 14.197 10-10 5927.2 131.6 124.8 4.005 0.042 0.039 0.876 0.057 0.051   6.94  0.58  4302.1   216.4   1 0   0 
 9955089 15.847  1-17 5200.8  99.2  90.5 4.505 0.043 0.045 0.836 0.051 0.051  18.86  1.47  3626.3   120.4   1 0   0 
 9955316 15.391  1-17 4171.0  44.8  68.9 4.579 0.012 0.010 0.655 0.013 0.006  34.94  2.76  1655.8    43.0   1     0 
 9955334 13.909  1-17 5940.5 113.7 108.7 4.240 0.039 0.042 1.040 0.073 0.073  10.66  0.88   300.5    17.1   1 0   0 
 9955366 14.787  1-17 6039.9 108.5 106.2 4.453 0.022 0.032 1.023 0.039 0.052   8.31  0.62  5850.4   269.5   1 0   0 
 9955562 15.392  1-17 4886.5  84.8  77.7 4.568 0.028 0.031 0.770 0.039 0.040  15.11  1.37  2222.8    84.0   1 0   0 
 9955569 14.406  1-17 5691.9 111.2  99.2 4.443 0.043 0.038 0.788 0.053 0.046  20.75  2.10   158.5     9.5   1 0   0 
 9955576 14.208  1-17 5427.8  85.4  81.2 4.519 0.019 0.029 0.941 0.035 0.046  20.49  2.40  1126.6    38.3   1 0   0 
 9955598  9.439  0-17 5375.2  88.8  89.8 4.489 0.032 0.040 0.912 0.051 0.058  34.81  5.69   138.4     3.4   1 0 0 0 
 9955702 13.338  0-17 6367.1 139.9 131.1 4.144 0.031 0.032 1.302 0.056 0.054  15.23  0.55    56.6     5.2   1 0   0 
 9955707 15.280  1-17 5370.0 102.7  99.5 4.508 0.035 0.045 0.871 0.050 0.060  33.01  2.76   444.7    16.7   1 0   0 
 9955746 15.798  1-17 4733.0  88.5  80.9 4.596 0.023 0.027 0.733 0.034 0.035  17.13  1.77   619.5    32.9   1 0   0 
 9955874 14.700  1-17 5861.8 117.2 116.3 4.031 0.056 0.048 1.133 0.127 0.081  19.50  2.12   122.7     9.7   1 0   0 
 9955900 16.834  5- 5 4656.9  93.9  89.5 4.599 0.029 0.033 0.720 0.039 0.038  33.75  3.57  2557.9   185.7   1 0   0 
 9956188 15.392  1- 3 5679.1 103.6  99.0 4.513 0.025 0.036 0.921 0.042 0.054  23.70  1.83   438.2    13.4   1 0   0 
 9956212 15.727  1-17 4710.1  91.1  83.7 4.608 0.022 0.026 0.719 0.033 0.034  30.21  2.63  1163.5    36.9   1 0   0 
 9956461 14.850  1-17 5727.4 108.6 106.3 4.426 0.039 0.047 0.969 0.064 0.072  15.42  1.36  2022.3    73.4   1 0   0 
 9956473 11.290  0-17 5392.0  84.2  73.8 4.325 0.027 0.020 0.829 0.038 0.027  27.42  2.46   475.5    12.6   1 0   0 
 9956479 16.497 10-10 4504.0  85.1  79.3 4.568 0.027 0.021 0.732 0.028 0.025  12.02  0.94  5849.4   340.2   1 0   0 
 9956587 17.090 10-14 4419.8  94.6  90.3 4.610 0.028 0.029 0.690 0.036 0.034  31.27  2.49   694.1    60.2   1 0   0 
 9956591 15.247  1-17 5812.0 125.5 118.8 4.306 0.162 0.247 0.952 0.112 0.076   5.26  0.38  1034.5    74.4   1     0 
 9956600 14.189  1-17 5810.9  99.0 100.6 4.395 0.029 0.037 1.099 0.049 0.065  25.83  3.11   260.3    10.5   1 0   0 
 9956646 13.543  1-17 5945.1  94.3  93.1 4.396 0.020 0.030 1.150 0.040 0.055  23.63  2.21    20.9     3.5   1 0   0 
 9956732 15.685  1-17 4613.0  83.4  78.1 4.597 0.023 0.024 0.720 0.032 0.031  41.55  6.87   958.7    27.1   1 0   0 
 9956737 16.357 10-17 4868.5  91.7  86.7 3.347 0.170 0.179 1.110 0.236 0.202   2.15  0.14   964.7    58.8   2     0 
 9956810 15.671  1-17 5496.8 115.0 111.0 4.412 0.056 0.058 0.903 0.068 0.065  21.08  2.10    46.8    12.6   1 0   0 
 9956856 14.858  1-17 4218.4  80.6  61.5 4.661 0.024 0.025 0.606 0.020 0.020  46.11  4.40   874.8    20.9   1 0   0 
 9956996 17.302 14-14 4710.0 167.0 167.0 4.631 0.028 0.052 0.746 0.058 0.079  12.44  0.94  1661.3   167.0   2     1 
 9957043 15.898 14-14 4808.8  89.5  82.2 3.302 0.137 0.141 1.043 0.232 0.160  13.90  1.11  2233.8   136.5   2 0   0 
 9957047 16.190 14-14 5096.4  99.5  92.8 4.499 0.048 0.045 0.818 0.049 0.042  13.90  1.13  2128.9   137.7   1 0   0 
 9957150 11.723  0-17 4915.3  76.3  72.4 4.544 0.029 0.030 0.811 0.041 0.043  44.25  3.90   158.0     4.0   1 0   0 
 9957184 15.008 14-17 6179.5 129.3 116.5 4.059 0.049 0.054 1.289 0.069 0.103  29.14  2.06   163.4     9.9   1 0   0 
 9957187 15.424  1-17 5548.0 117.5 115.2 4.478 0.056 0.077 0.905 0.064 0.065  10.83  0.77  5677.1   233.8   1     0 
 9957191 15.912  2-17 5193.4  97.3  89.2 4.424 0.046 0.040 0.839 0.048 0.035  12.97  0.89  2109.5    92.2   1 0   0 
 9957238 15.882  4-17 5116.7  96.9  87.9 4.486 0.046 0.039 0.822 0.050 0.041  28.18  2.26  1259.1    41.8   1 0   0 
 9957244 17.510 10-17 4243.5  96.3  81.6 4.656 0.035 0.033 0.623 0.037 0.036  24.71  1.82   527.1    69.7   1 0   0 
 9957276 14.908  1-17 5293.4  87.7  77.5 4.130 0.036 0.038 0.864 0.035 0.028  18.86  1.68  1251.6    43.9   1 0   0 
 9957279 13.881  1-17 5945.9 113.5 108.7 4.173 0.037 0.042 1.134 0.070 0.086  29.95  1.83    60.4     4.6   1 0   0 
 9957305 17.063 10-17 4292.8  91.8  86.5 4.631 0.027 0.028 0.656 0.035 0.031  30.00  2.44   684.0    49.7   1 0   0 
 9957324 14.023  1-17 5820.6 121.4 117.5 4.108 0.077 0.079 1.005 0.085 0.073  11.43  1.11   552.6    26.4   1     0 
 9957487 17.783 14-14 5270.0 184.0 184.0 4.550 0.045 0.105 0.845 0.086 0.078  27.41  2.49    19.7   134.2   2     1 
 9957525 14.148  1-17 5547.9  91.9  91.1 4.497 0.025 0.035 0.935 0.044 0.054   5.05  0.35  6949.6   404.2 1 1 0   0 
 9957526 16.789 10-10 4930.3 105.0  99.9 4.517 0.048 0.047 0.793 0.041 0.039  23.38  1.97   851.4    96.2   1 0   0 
 9957627 14.292  1-17 5864.8 101.1  99.3 4.459 0.029 0.038 0.968 0.049 0.060  18.59  3.03   199.4    10.9   1   1 0 
 9957813 15.212 10-10 5592.3 113.0 109.0 4.282 0.049 0.050 0.936 0.071 0.067  13.94  1.51   401.7    23.8   1 0   0 
 9957866 13.629  1-17 6270.2 132.4 135.4 4.187 0.034 0.032 1.301 0.058 0.060   9.21  0.59    86.6     8.7   1 0   0 
 9957899 15.089 10-14 5091.3  76.6  72.1 4.388 0.035 0.032 0.844 0.024 0.021  20.65  1.72   106.9    13.7   1 0   0 
 9957910 14.945  1-17 6186.7 124.6 113.2 4.040 0.044 0.049 1.305 0.068 0.108   4.58  0.37   101.2    20.8   1 0   0 
 9957922 14.226 10-14 6333.0 130.1 137.4 4.233 0.034 0.036 1.256 0.056 0.062   3.05  0.23  1117.0    94.3   1 0   0 
 9957966 13.553  0-17 6060.8 127.2 114.9 3.896 0.039 0.033 1.209 0.070 0.069  22.24  1.67    34.1     4.0   1 0   0 
 9957982 17.546 14-14 4709.0 165.0 165.0 4.619 0.035 0.042 0.718 0.065 0.065  12.61  0.93   822.3   146.7   2     1 
 9957992 16.146 10-17 5188.3 105.1 100.9 4.558 0.031 0.043 0.813 0.047 0.053  25.94  3.16   949.3    41.7   1 0   0 
 9958003 14.365  1-17 5505.9  96.9 101.1 4.430 0.036 0.041 0.985 0.058 0.064  31.50  2.31   229.6     9.2   1 0   0 
 9958064 14.453  1-17 5907.3 105.2 103.8 4.412 0.033 0.044 1.024 0.059 0.073  29.36  2.27   114.9     7.0   1 0   0 
 9958103 16.871 10-10 4278.1 104.3  97.8 4.638 0.041 0.035 0.644 0.045 0.047  13.24  0.86  1616.7    98.5   1     0 
 9958164 13.814  1-17 5409.7  99.1  90.8 4.525 0.037 0.037 0.793 0.050 0.049  27.41  2.63   115.4     6.0   1 0   0 
 9958180 14.685  1-17 6023.0 109.1 108.5 4.382 0.035 0.045 1.068 0.061 0.075  13.22  1.31  1156.4    48.1   1 0   0 
 9958331 13.617  1-17 6080.0 112.5 102.4 3.914 0.028 0.031 1.548 0.051 0.070   6.30  0.84   158.5    14.1   1 0   0 
 9958358 13.110  0-17 6170.8 119.1 115.7 4.089 0.030 0.046 1.185 0.062 0.099  24.68  2.28    34.1     3.2   1 0   0 
 9958383 15.199  1-17 5353.1 101.8  90.0 4.416 0.050 0.043 0.866 0.064 0.051  28.95  2.97   273.4    13.4   1 0   0 
 9958509 15.136  1-17 5990.6 110.4 108.0 4.377 0.043 0.052 1.058 0.064 0.075   1.56  0.09   346.1    63.8 1 1 0   0 
 9958534 13.792  1-17 5868.2  90.8  89.5 4.457 0.015 0.023 1.069 0.031 0.043   7.14  0.54  3261.8   162.2   1 0   0 
 9958544 15.751  2-17 5536.2 101.0  96.7 4.511 0.033 0.046 0.899 0.049 0.058  17.72  1.50  1714.0    65.1   1 0   0 
 9958630 14.356  1-17 5853.8 116.0 111.5 4.307 0.044 0.045 1.025 0.076 0.077  46.39  7.49   315.8     9.2   1 0   0 
 9958806 15.927  1-17 4274.0 115.0 128.0 4.683 0.028 0.048 0.642 0.050 0.067  20.78  1.63  1116.8    45.2   2     1 
 9958829 15.029  1-17 5230.0  94.6  93.0 4.573 0.023 0.034 0.809 0.036 0.050  23.87  2.46  1441.6    44.5   1 0   0 
 9958873 15.672  4-17 5596.0 183.0 183.0 4.530 0.034 0.195 1.005 0.094 0.115  15.10  1.07  2699.2   102.1   2     1 
 9958962 14.957  1-17 6004.0 181.0 199.0 4.484 0.052 0.208 1.061 0.134 0.134  15.00  1.28  1885.3    71.3   2   0 1 
 9959001 12.791  0-17 6564.2 130.8 131.2 4.221 0.033 0.031 1.342 0.064 0.054   2.31  0.32   181.1    21.8   3 0   0 
 9959012 15.516  1-17 5270.8  86.7  77.0 4.371 0.044 0.038 0.854 0.047 0.034  24.02  3.25    27.3    10.2   1 0   0 
 9959022 14.724  1-17 6081.3 172.4 171.3 4.263 0.141 0.257 1.127 0.183 0.134  12.97  1.23    93.2    10.9   1     0 
 9959126 13.938  1-17 5883.0 159.0 159.0 4.465 0.112 0.168 0.818 0.096 0.061   2.31  0.16  5180.4   448.0 1 2     1 
 9959134 12.486  1-17 6455.0 149.6 143.3 3.962 0.031 0.036 1.530 0.079 0.086   5.07  0.56   385.4    25.8   1 0   0 
 9959180 15.485  1-17 5503.6  97.9  95.1 4.505 0.034 0.048 0.897 0.049 0.060  13.80  1.07  4750.2   175.7   1 0   0 
 9959192 15.357  1-17 5233.7 113.1 108.7 3.996 0.108 0.114 0.910 0.083 0.057   2.17  0.15  3727.6   351.3 1 1     0 
 9959238 15.462  1-17 5267.5  99.9  93.5 4.543 0.033 0.040 0.808 0.045 0.051  14.19  1.13  3611.6   141.7   1 0   0 
 9959368 15.305  1-17 4848.2  87.3  81.3 4.595 0.022 0.028 0.745 0.034 0.039  16.53  1.28  4260.7   143.8   1 0   0 
 9959477 15.185  1-17 6867.0 192.0 312.0 4.347 0.065 0.195 1.263 0.191 0.174  25.54  2.17   631.8    16.1   2     1 
 9959480 13.852  1-17 5648.0 152.0 152.0 4.061 0.413 0.138 0.956 0.115 0.104  64.67  5.43  2069.3    35.0   2     1 
 9959530 15.551  1-17 5448.1 115.9 106.1 4.155 0.059 0.059 0.914 0.065 0.058  30.82  5.02   371.3    17.1   1 0   0 
 9959580 15.092  1-17 5321.8  97.6  84.6 4.390 0.045 0.037 0.859 0.058 0.042  33.16  1.42   273.6    17.1   1 0   0 
 9959608  9.915  0-17 5758.7  95.1  91.7 4.487 0.023 0.033 0.952 0.041 0.055   7.44  0.56  3650.7   172.1   1 0   0 
 9959612 15.002  1-17 5753.5 101.1  99.0 4.492 0.026 0.037 0.949 0.045 0.059  22.86  2.79   220.4    12.7   1 0   0 
 9959629 13.896  1-17 5902.6 104.2 101.0 4.458 0.023 0.036 1.003 0.043 0.063  23.66  1.54    79.2     4.1   1 0   0 
 9959730 15.427  1-17 5682.7 102.7  98.9 4.495 0.031 0.043 0.933 0.048 0.059  34.62  1.48   328.0    14.5   1 0   0 
 9959742 14.503  1-17 5116.3  65.3  62.5 4.638 0.008 0.012 0.755 0.011 0.016  27.61  2.50   291.0    11.7   1     0 
 9959780 14.188 17-17 5235.5 123.5 115.2 3.567 0.046 0.066 1.418 0.105 0.156  17.97  2.41   617.5    68.1   1 0   0 
 9959812 15.095  1-17 6073.1 116.5 117.9 4.309 0.048 0.051 1.108 0.072 0.080   3.80  0.23   150.1    27.6   1 0   0 
 9959853 14.671  1-17 5725.3 121.9 112.1 3.855 0.042 0.041 1.092 0.067 0.062  10.39  0.87  2883.7   122.6   1 0   0 
 9959884 15.115  1-17 5224.8  96.1  89.4 4.538 0.031 0.041 0.835 0.044 0.055  22.42  2.16  1961.3    60.4   1 0   0 
 9959948 15.105  1-17 5604.0 119.7 114.7 4.091 0.056 0.054 0.993 0.078 0.071   3.67  0.26  7516.1   520.4 1 1 0   0 
 9959966 14.730  1-17 4262.3  75.4  57.1 4.605 0.026 0.024 0.677 0.029 0.025  18.09  1.48  1278.2    44.9   1 0   0 
 9962278 15.823  1-17 5198.5 100.0  92.7 4.531 0.035 0.043 0.831 0.047 0.053   9.97  0.73  7201.1   323.2   1 0   0 
 9962342 13.758  1-17 6580.3 151.7 124.7 4.098 0.033 0.032 1.381 0.066 0.055  22.56  1.79   147.6     8.4   1 0   0 
 9962516 15.182  1-17 4921.1  84.0  77.5 4.492 0.029 0.020 0.798 0.036 0.025  21.51  1.92  1990.9    72.9   1 1   0 
 9962522 13.801  1-17 6358.8 118.8 120.1 4.413 0.030 0.037 1.018 0.048 0.059  16.17  1.34   200.0    11.6   3 0   0 
 9962599 15.556  1-17 4976.0  92.4  89.9 4.600 0.021 0.029 0.750 0.035 0.042  28.98  3.01   629.3    28.3   1 0   0 
 9962690 16.535 14-17 4748.0 168.0 168.0 4.601 0.059 0.032 0.653 0.086 0.046  15.66  1.32   222.5    38.9   2     1 
 9962796 14.978  1-17 5834.7 120.5 116.6 3.959 0.062 0.051 1.161 0.112 0.078  28.14  2.15   173.7    12.1   1 0   0 
 9962811 12.997  0-17 6490.4 124.0 122.5 3.848 0.031 0.044 1.536 0.066 0.144   4.68  0.44   236.1    19.5   3 0   0 
 9962814 13.712  1-17 6280.8 119.9 120.3 4.314 0.035 0.037 1.181 0.062 0.074   4.28  0.31  2771.4   181.8   1 0   0 
 9962955 13.855  1-17 6328.6 113.5 108.2 4.377 0.021 0.029 1.158 0.038 0.053   9.39  1.06   291.2    19.4   1 0   0 
 9963105 15.151  1-17 5431.6  97.6  94.8 4.526 0.028 0.043 0.877 0.043 0.058  28.97  3.48   309.0    16.1   1 0   0 
 9963255 10.165  0-17 6480.0 115.1 134.2 4.286 0.026 0.030 1.282 0.052 0.058   1.35  0.10  1037.0   117.8 1 1 0   0 
 9963265 15.315  1-17 5844.1 111.4 109.3 4.391 0.046 0.054 1.008 0.067 0.075  17.45  1.77   608.2    29.1   1 0 1 0 
 9963274 12.937  0-17 6018.2 108.6 106.7 4.040 0.032 0.051 1.270 0.063 0.117  12.65  1.18    72.7     6.2   1 0   0 
 9963335 14.097  1-17 5796.3 122.5 111.4 4.042 0.058 0.045 1.097 0.129 0.077   5.45  0.44  2187.2   132.5   1 0   0 
 9963372 14.363  1-17 5867.7 108.5 106.9 4.396 0.038 0.045 1.016 0.066 0.076  27.05  4.52   379.8    16.4   1 0   0 
 9963442 14.552  1-17 5852.6 106.8 104.8 4.409 0.037 0.045 1.009 0.063 0.074  18.06  2.65   229.4    15.2   1 0   0 
 9963465 13.804  1-17 6335.8 125.4 121.5 3.986 0.034 0.038 1.397 0.071 0.087   5.46  1.11   155.6    16.0   1 0   0 
 9963468 15.529  1-17 5163.9  96.6  89.3 4.470 0.043 0.039 0.867 0.056 0.048  34.70  1.82   935.2    39.9   1 0   0 
 9963524 13.749  1-17 5069.7  83.9  77.8 4.555 0.025 0.034 0.817 0.037 0.048   9.30  0.69  5370.6   238.1   1 0 0 0 
 9963525 15.683  1-17 5049.2  93.0  85.1 4.637 0.020 0.025 0.705 0.031 0.036  27.60  3.34   215.6    18.6   1 0   0 
 9963569 14.679  1-17 5474.6  87.5  88.3 4.499 0.022 0.033 0.965 0.040 0.052  24.03  3.30   982.0    36.9   1 0   0 
 9963621 12.960  0-17 6391.9 128.6 124.6 4.060 0.032 0.034 1.324 0.059 0.062   5.30  0.60   231.9    17.7   1 0   0 
 9963628 15.046  4-17 5862.0 120.7 117.9 3.790 0.060 0.052 1.311 0.091 0.080   8.66  0.57   621.9    40.2   1 0   0 
 9963635 13.017  0-17 5658.2 114.3 108.6 4.319 0.038 0.038 0.970 0.071 0.067  35.67  2.52   177.1     6.7   1 0   0 
 9963648 13.314  1-17 6664.0 137.7 144.7 4.095 0.032 0.029 1.380 0.065 0.055   4.49  0.44   200.6    18.6   3 0   0 
 9963670 15.169  1-17 5141.8  88.8  79.1 4.449 0.031 0.026 0.795 0.034 0.025  23.53  3.50   125.6    12.1   1 0   0 
 9963678 15.407  1-17 4319.5 105.0  97.2 4.624 0.033 0.032 0.657 0.039 0.036  19.12  2.39   346.0    20.4   1     0 
 9963717 13.903  1-17 6260.2 129.0 118.7 4.272 0.057 0.056 1.142 0.066 0.073   5.12  0.67   540.3    39.7   1 0   0 
 9963726 14.067  1-17 5565.9 111.4 108.9 4.215 0.042 0.041 0.931 0.068 0.061  17.14  2.01   352.9    17.6   1 0   0 
 9963744 15.861  2-17 5726.0 152.0 169.0 4.559 0.035 0.184 0.930 0.102 0.112  10.90  0.75  3478.8   162.5   2     1 
 9963795 14.165  1-17 5597.7 119.9 116.3 3.778 0.034 0.036 1.253 0.061 0.074  28.37  1.35   276.4    13.1   1 0   0 
 9963819 15.731  1-17 3835.9  77.7  78.5 4.666 0.013 0.013 0.563 0.013 0.013  41.84  3.54  1926.1    54.1   1 0   0 
 9963886 15.848  2-17 5501.5 120.3 114.9 4.000 0.074 0.069 1.001 0.076 0.075   7.87  0.58  5210.7   267.8   1 0   0 
 9963916 15.111  1-17 5188.9  95.1  97.4 4.375 0.081 0.109 0.852 0.039 0.039  12.70  1.11  1483.7    67.7   1     0 
 9964032 15.240  1-17 6088.2 119.3 109.8 4.179 0.057 0.057 1.174 0.072 0.090   1.85  0.13  1803.3   198.6 1 1 0   0 
 9964184 13.602  1-17 6387.0 153.0 192.0 4.410 0.065 0.195 1.145 0.150 0.150   9.03  1.68   135.1    11.6   2     1 
 9964199 16.470 14-17 4805.2  89.2  90.5 4.489 0.028 0.029 0.795 0.025 0.023  26.97  0.99   658.5    40.8   1 1   0 
 9964354 15.629  1-17 4399.8 100.1  96.7 4.603 0.031 0.031 0.695 0.037 0.037  20.35  1.77  1041.3    44.6   1     0 
 9964387 15.821  1-17 5917.6 116.5 113.6 4.355 0.061 0.065 1.015 0.069 0.070  21.15  1.52   207.7    21.8   1 0   0 
 9964404 15.905  1-17 5106.6  98.6  90.1 4.532 0.038 0.042 0.814 0.047 0.048  40.42  4.02   659.7    26.2   1 0   0 
 9964411 15.069  1-17 5718.2 101.3 100.3 4.482 0.029 0.041 0.950 0.048 0.062   7.86  0.59  3071.1   161.8   1 0   0 
 9964422 14.776  1-17 5248.5 100.0  91.9 4.498 0.041 0.042 0.847 0.054 0.054   7.54  0.55  3680.9   188.6   1 0   0 
 9964490 13.347  0-17 6098.0 114.5 110.2 3.973 0.029 0.042 1.415 0.061 0.121  13.31  1.02    33.3     5.3   1 0   0 
 9964492 15.127  1-17 5521.7  93.9  92.4 4.498 0.025 0.036 0.959 0.043 0.051  21.36  2.87   541.6    26.1   1 0   0 
 9964565 14.057  1-17 5283.0 101.2  93.8 4.500 0.037 0.041 0.855 0.055 0.057  26.48  1.87  1086.2    46.5   1 0   0 
 9964637 15.921  1-17 3915.7  78.5  76.3 4.677 0.015 0.015 0.558 0.014 0.015  39.59  3.33   440.2    22.1   1 0   0 
 9964662 13.604  0-17 4391.0  70.8  63.1 4.590 0.022 0.016 0.708 0.026 0.021  13.43  0.94  2220.0    87.3   1 0   0 
 9964781 15.543  1-17 5777.0 106.5 102.3 4.479 0.033 0.045 0.958 0.051 0.061  15.40  1.44  1010.0    50.5   1 0   0 
 9964787 15.806  4-17 5625.3 115.3 111.5 4.315 0.073 0.071 0.944 0.073 0.070  15.32  1.43   797.7    45.3   1 0   0 
 9964798 15.847  4-17 5825.7 114.8 111.5 4.156 0.068 0.071 1.066 0.095 0.085  18.83  3.46    73.0    16.1   1 0   0 
 9964892 15.251  1-17 5869.0 111.5 104.5 4.516 0.024 0.030 0.935 0.041 0.049  19.10  1.83  1014.0    39.8   1 0   0 
 9964897 14.876  1-17 5747.0 101.3  97.7 4.512 0.026 0.037 0.902 0.041 0.049  24.27  2.16   287.3    13.6   1 0   0 
 9964925 15.270  4-17 4432.2  78.2  73.3 4.622 0.019 0.021 0.682 0.026 0.024  18.34  1.63  1277.3    49.3   1 0   0 
 9964934 11.683  0-17 6473.0 141.8 114.3 4.252 0.029 0.031 1.301 0.059 0.054   4.33  0.39   827.6    55.0   1 0   0 
 9964937 15.539  1-17 5712.6 110.1 115.5 4.121 0.061 0.066 1.070 0.099 0.077  22.59  1.28   126.4    15.4   1 0   0 
 9965010 15.575  1-17 5310.8 111.9 108.8 4.495 0.066 0.098 0.848 0.059 0.059  33.01  5.18   376.9    20.5   1     0 
 9965066 12.812  0-17 5235.6  91.0  84.1 4.499 0.037 0.038 0.845 0.055 0.054   9.30  0.69  4420.8   190.8   1 0   0 
 9965081 14.892  1-17 5012.2 114.6 100.8 3.750 0.055 0.064 0.997 0.104 0.110   9.36  0.72   338.5    25.9   1 0   0 
 9965326 14.730  1-17 6095.9 129.2 105.7 4.111 0.044 0.045 1.225 0.068 0.097  26.84  1.89   149.2    10.3   1 0   0 
 9965345 14.427  1-17 5765.3  92.4  86.3 4.446 0.020 0.029 1.077 0.038 0.051  18.35  2.57   267.5    16.7   1 0   0 
 9965363 14.915  1-17 6102.2 116.3 115.9 4.360 0.037 0.046 1.101 0.062 0.076  11.35  0.93  1069.8    54.6   1 0   0 
 9965386 15.034  1-17 5334.0 159.0 159.0 4.470 0.081 0.150 0.917 0.071 0.079  18.99  1.55  1019.3    38.6   2     1 
 9965538 13.259  0-17 5937.5  97.2  94.4 4.403 0.021 0.030 1.125 0.042 0.058   7.80  0.83   160.9    12.2   1 0   0 
 9965595 15.164  4-17 6353.4 121.7 120.8 4.389 0.032 0.042 1.083 0.051 0.061  14.57  1.15  4031.8   153.0   1 0   0 
 9965597 13.894  1-17 5107.4  89.0  81.0 4.544 0.031 0.033 0.800 0.043 0.047  14.49  1.20  3646.7   135.1   1 0   0 
 9965608 15.674  4-17 5880.0 117.0 110.4 4.190 0.061 0.063 1.077 0.087 0.085  14.78  1.25  1871.9    80.8   1 0   0 
 9965624 15.541  1-17 4844.1  90.3  82.2 4.562 0.029 0.029 0.768 0.039 0.038  26.30  2.05  2495.5    85.4   1 0   0 
 9965735 14.706  1-17 6191.8 113.9 112.7 4.362 0.032 0.041 1.130 0.055 0.073   9.51  1.08   346.6    25.6   1 0   0 
 9965846 12.413  0-17 5818.4 111.0 105.7 4.356 0.041 0.041 0.922 0.070 0.064   4.71  0.34  3163.0   197.9   3 0   0 
 9965957 15.196  1-17 5155.7  98.2  93.5 4.565 0.025 0.035 0.809 0.038 0.051  16.99  1.50  5570.4   192.5   1 0 0 0 
 9966073 14.361  1-17 5881.4 105.9  99.7 4.489 0.020 0.032 0.972 0.037 0.055  11.27  0.91  3252.1   140.9   1 0   0 
 9966172 14.908  1-17 5987.0 112.7 110.4 4.372 0.036 0.043 1.080 0.062 0.070  16.25  2.03   232.5    16.6   1 0   0 
 9966357 14.864  1-17 4234.9  80.2  70.8 4.665 0.024 0.025 0.602 0.021 0.021   9.62  0.67   628.3    37.1   1 0   0 
 9966404 15.789  4-17 5832.2 121.0 116.7 4.052 0.080 0.085 1.117 0.109 0.089  28.34  2.82   355.5    23.4   1 0   0 
 9966470 14.014  1-17 6132.6 135.1 119.5 4.154 0.030 0.036 1.251 0.057 0.075   1.84  0.13  1045.1   114.8 1 1 0   0 
 9966527 13.970  1-17 4690.7  75.7  67.0 4.537 0.025 0.016 0.763 0.031 0.021  33.99  2.23   928.7    28.0   1 0   0 
 9966819 13.850  1-17 5862.2 112.3 108.4 4.235 0.039 0.041 1.026 0.076 0.072  18.83  1.85    47.8     5.9   1 0   0 
 9966897 13.295  0-17 6285.3 132.0 132.7 3.865 0.054 0.036 1.284 0.150 0.062   7.07  0.50    24.4     6.5   1 0   0 
 9966915 15.511  1-17 4641.7  76.7  72.9 4.578 0.025 0.025 0.751 0.034 0.032  13.62  1.25  2999.2   133.3   1 0   0 
 9967009 15.916  2-17 5862.2 114.1 109.7 4.103 0.076 0.085 1.157 0.098 0.091   9.23  0.64   220.2    30.3   1 0 1 0 
 9967035 15.974  1-17 5469.5 113.3 103.6 4.200 0.072 0.070 0.912 0.066 0.058   8.21  0.64  1002.3    70.0   1 0   0 
 9967088 15.227  1-17 6111.9 120.5 116.6 3.960 0.050 0.057 1.365 0.089 0.120   6.61  0.47  1707.0   104.2   1 0   0 
 9967153 15.717  1-17 5720.6 106.1 100.9 4.492 0.034 0.045 0.939 0.052 0.059   7.83  0.61  1075.9    74.0   1 0   0 
 9967191 14.639  1-17 5637.4 100.7  99.5 4.469 0.033 0.042 0.938 0.054 0.066  25.73  2.82   353.3    16.3   1 0   0 
 9967445 15.577  1-17 5060.4  97.6  91.7 4.539 0.042 0.050 0.802 0.047 0.047  10.39  0.77  2043.3   102.5   1     0 
 9967449 14.310  1-17 5580.6 117.6 111.1 3.764 0.033 0.037 1.267 0.062 0.075  28.39  4.86   488.2    18.6   1 0   0 
 9967492 11.672  0-17 6537.0 145.0 193.0 4.241 0.112 0.138 1.273 0.154 0.171   4.49  0.90   163.7    13.0   2     1 
 9967493 13.546  0-17 5510.4  99.2  96.5 4.500 0.036 0.041 0.838 0.055 0.057  17.59  2.30   785.5    28.3   1 0   0 
 9967732 15.957  4-17 4842.1  91.7  85.7 4.603 0.023 0.030 0.734 0.036 0.039  14.49  1.18  3673.3   150.5   1 0   0 
 9967802 15.072  1-17 5742.9 117.6 112.0 4.328 0.052 0.051 0.981 0.076 0.075  14.81  1.49   161.4    14.8   1 0   0 
 9967804 15.186  1-17 5633.5 119.9 114.1 4.162 0.052 0.050 0.978 0.079 0.072  27.03  1.99   434.0    15.5   1 0   0 
 9967853 14.244  1-17 6143.3 113.0 116.1 4.333 0.035 0.043 1.126 0.066 0.077   6.85  0.61   644.6    41.9   1 0   0 
 9967907 13.621  1-17 4734.2  76.1  71.9 4.543 0.028 0.019 0.764 0.036 0.026  35.43  4.32  1401.7    37.2   1 0   0 
 9967908 15.220  4-17 5561.0 142.4 128.9 4.047 0.049 0.044 0.995 0.080 0.074  38.24  5.24   735.6    26.7   1 0   0 
 9968076 15.353  1-17 4447.1  77.2  74.5 4.645 0.016 0.019 0.656 0.023 0.023  25.94  2.26  1525.7    56.0   1 0   0 
 9968101 15.804  1-17 4804.2  93.4  88.5 4.497 0.025 0.020 0.790 0.026 0.021  16.30  1.34  1171.1    54.3   1 1   0 
 9968398 15.222  1-17 5785.3 118.8 114.3 4.323 0.050 0.050 0.997 0.076 0.076  20.78  3.01   507.2    24.0   1 0   0 
 9968840 15.096  1-17 5158.4  91.7  86.2 4.599 0.019 0.029 0.769 0.031 0.044  25.05  3.80   308.5    18.2   1 0   0 
 9968963 15.868  4-17 5799.8 143.1 148.8 4.096 0.054 0.065 1.081 0.120 0.097  13.13  1.04  1467.0    70.6   1 0   0 
 9969084 14.168  1-17 4452.1  62.5  51.7 4.566 0.019 0.012 0.729 0.023 0.016  44.54  6.44  1092.6    28.3   1 0   0 
 9969121 15.852  1-17 5759.0 126.3 123.8 4.094 0.066 0.071 1.061 0.105 0.083  14.77  2.36   733.0    41.5   1 0   0 
 9969147 15.188  4-17 5976.4 116.2 111.1 4.481 0.023 0.031 0.987 0.042 0.054  14.47  1.60   396.4    24.7   1 0   0 
 9969188 14.315  1-17 4313.8  78.5  72.2 4.595 0.025 0.021 0.696 0.026 0.027  20.35  1.76  1574.0    52.5   1 0   0 
 9969320 15.595  1-17 4760.3  92.9  87.4 4.627 0.019 0.024 0.702 0.029 0.033   9.04  0.65  4249.5   219.0   1 0   0 
 9969599 13.026  1-17 5196.8  90.1  83.6 4.543 0.028 0.037 0.830 0.042 0.054  12.00  1.02  4464.6   182.7   1 0   0 
 9969607 12.091  0-17 5809.2 107.2 103.5 4.490 0.033 0.039 0.872 0.050 0.053  17.56  2.65   489.5    17.3   1 0   0 
 9969718 13.812  1-17 6152.0 114.3 110.6 4.401 0.023 0.035 1.097 0.045 0.067  17.49  2.06   222.8    11.3   1 0   0 
 9969800 13.965  1-17 6296.7 118.9 125.2 3.770 0.035 0.050 1.632 0.073 0.167  18.28  2.33    83.5     8.3   1 0   0 
 9969806 14.601  1-17 5933.1 116.1 116.6 4.435 0.034 0.042 0.968 0.057 0.065  19.70  2.36   188.9    12.4   1 0   0 
 9969892 15.186 13-13 6384.8 130.8 118.3 3.828 0.059 0.061 1.573 0.099 0.134  14.57  0.98   412.3    23.5   1 0   0 
 9970007 13.888  1-17 5614.5 134.9 126.9 3.865 0.035 0.037 1.158 0.063 0.070  41.53  7.45   431.0    13.1   1 0   0 
 9970028 15.746  2-17 5412.2 115.5  96.5 4.301 0.053 0.050 0.885 0.061 0.046  25.76  2.58   605.5    30.7   1 0   0 
 9970255 14.759  1-17 6089.8 171.3 135.2 4.287 0.038 0.037 1.158 0.079 0.081   6.75  0.63   721.9    48.9   1 0   0 
 9970371 14.367  1-17 5682.7 133.4 129.0 3.388 0.040 0.053 1.843 0.084 0.089  18.09  1.68  2016.2    75.5   2 0   0 
 9970652 15.597  1-17 6005.1 130.7 129.0 4.017 0.065 0.073 1.228 0.109 0.110   6.66  0.47  2753.4   165.0   1 0   0 
 9970677 15.607  4-17 5562.8 111.4 107.0 4.502 0.031 0.045 0.910 0.048 0.060  15.75  2.63  1473.9    62.4   1 0   0 
 9970700 15.457  1-17 4474.2  82.4  77.8 4.616 0.020 0.022 0.691 0.028 0.026  10.98  0.93  1261.2    67.5   1 0   0 
 9970761 14.754  1-17 6001.6 141.6 130.2 4.229 0.043 0.041 1.136 0.075 0.083  12.27  0.87  1252.1    53.7   1 0   0 
 9970838 15.177  4-17 6675.8 141.1 131.5 4.345 0.026 0.030 1.254 0.047 0.052   0.95  0.07  1388.8   221.5 1 1 0   0 
 9970883 13.454  0-17 6140.2 130.4 125.2 3.983 0.033 0.053 1.339 0.069 0.129  14.00  1.57   199.8    11.6   1 0   0 
 9971018 14.867  1-17 4501.0  84.6  79.8 4.612 0.020 0.021 0.698 0.028 0.027  27.99  2.14  3219.1   103.9   1 0   0 
 9971183 13.530  0-17 6246.6 102.1  99.5 4.374 0.015 0.020 1.220 0.031 0.039  10.83  0.98   700.2    34.2   1 0   0 
 9971264 13.968  1-17 6651.5 152.9 149.3 4.079 0.032 0.030 1.426 0.076 0.065   2.12  0.21   170.5    27.5   1 0   0 
 9971294 15.175  1-17 4693.2  91.3  83.8 4.595 0.025 0.021 0.700 0.033 0.026  23.87  1.93  2380.0    82.8   1 0   0 
 9971455 15.075  1-17 6411.5 149.4 142.4 4.054 0.049 0.049 1.366 0.076 0.074   3.78  0.33   331.2    40.0   1 0   0 
 9971549 15.989  1-17 4596.0 139.0 139.0 4.596 0.042 0.028 0.721 0.056 0.062  17.11  1.59   796.7    45.2   2     1 
 9971608 16.548  8- 8 3792.9  70.0  78.9 4.738 0.013 0.013 0.489 0.014 0.014  21.07  1.83  1823.5   160.5   1 0   0 
 9971915 14.605  1-17 6141.5 152.2 137.1 4.028 0.036 0.042 1.356 0.069 0.101  11.06  0.74   835.4    42.3   1 0   0 
 9971950 15.122  1- 3 5838.2 120.7 119.2 4.428 0.035 0.045 0.999 0.059 0.073  13.97  2.85   276.1    18.9   1 0   0 
 9972026 13.312  1-17 6123.8 202.8 177.6 3.592 0.041 0.026 1.573 0.115 0.071   8.74  0.71    99.4     9.5   1 0   0 
 9972092 11.648  0-17 5347.3  78.9  82.0 4.487 0.027 0.036 0.960 0.044 0.055  19.93  1.81  2513.0    78.7   1 0   0 
 9972195 15.166  1-17 4481.0 134.0 134.0 4.691 0.056 0.028 0.544 0.046 0.031  26.49  3.22   383.4    19.5   2     1 
 9972323 14.140  1-17 6369.9 106.7 113.3 4.269 0.023 0.032 1.373 0.042 0.049   6.39  0.49   199.1    18.2   1 0   0 
 9972576 15.862  1-17 5065.8  96.6  89.7 4.438 0.034 0.029 0.826 0.034 0.026  17.72  1.49  1791.9    71.4   1 1   0 
 9973254 13.915  2-17 6052.4 101.4  99.9 4.490 0.014 0.021 1.001 0.026 0.035  19.90  2.08   140.4     9.3   1 0   0 
 9973525 12.883  0-17 5557.6 105.4  93.9 4.325 0.040 0.032 0.841 0.058 0.045  19.53  2.58    88.9     5.1   1 0   0 
 9973795 13.569  0-17 6631.7 131.9 146.5 4.268 0.027 0.032 1.318 0.055 0.057   3.75  0.33   825.5    62.6   1 0   0 
 9973805 14.582  1-17 5381.1 107.7  89.7 4.348 0.038 0.032 0.838 0.047 0.033  20.63  2.11  1156.0    41.7   1 1   0 
 9973874 15.504  2- 3 5953.8 131.5 130.5 4.426 0.037 0.049 1.027 0.059 0.071  18.47  2.15   956.7    39.1   1 0   0 
 9973946 13.833  1-17 5957.7 105.8 100.8 4.394 0.022 0.032 1.139 0.043 0.060  17.62  2.47   337.4    14.8   1 0   0 
 9974113 12.109  0-17 6989.4 170.6 143.2 4.326 0.016 0.019 1.334 0.031 0.035   1.95  0.11   173.8    21.5 1 2 0   0 
 9974714 14.831  1-17 4853.9  96.3  88.5 4.586 0.025 0.027 0.742 0.035 0.037  30.21  2.81  1846.4    62.3   1 0   0 
 9991259 12.713  0-17 5715.1 106.8 102.8 4.318 0.037 0.039 1.040 0.066 0.068  17.61  1.65   430.6    15.4   1 0   0 
 9991488 14.152  1-17 3621.6  82.3  69.5 4.792 0.010 0.009 0.418 0.010 0.010  21.81  1.61  3519.7   100.6   1 0   0 
 9991565 14.903  1-17 4154.1  56.6  83.3 4.594 0.022 0.016 0.645 0.016 0.014  14.69  0.99  1774.9    67.2   1 0   0 
 9991696 13.865  1-17 5832.1 112.1 115.5 3.931 0.039 0.034 1.160 0.069 0.065  20.34  2.69   254.2    11.0   1 0   0 
 9991776 13.136  0-17 6504.9 131.0 141.6 4.203 0.030 0.030 1.292 0.057 0.050   5.48  0.36    23.5     6.4   1 0   0 
 9992006 12.172  0-17 5730.0 113.1 106.3 4.229 0.041 0.040 0.937 0.071 0.063   6.75  0.53  1133.1    58.7   1 0   0 
 9992058 15.998  1-17 5067.0  80.9  77.4 4.419 0.035 0.033 0.833 0.028 0.024  20.21  1.65  1627.1    61.1   1 0   0 
 9992083 14.484  1-17 4178.1  36.7  60.7 4.573 0.007 0.008 0.658 0.009 0.004   0.41  0.03 19424.6  3922.3 1 1 1   0 
 9992416 10.802  1-17 5769.9 106.2 101.1 4.323 0.036 0.038 1.052 0.067 0.069  26.64  1.83   407.4    14.0   1 0   0 
 9992509 14.985  1-17 5250.2  96.6  91.7 4.536 0.030 0.039 0.841 0.043 0.056  24.54  3.62   386.0    16.5   1 0   0 
 9992590 15.708  2-17 4630.1  81.6  76.7 4.593 0.023 0.024 0.726 0.032 0.031   2.58  0.20    70.1    38.7   1 0   0 
 9992722 16.228  8- 8 3954.5  76.1  78.1 4.670 0.014 0.014 0.567 0.014 0.014  40.98  6.02  2076.7   163.4   1 0   0 
 9992765 12.384  0-17 6509.3 140.5 120.7 4.261 0.030 0.031 1.259 0.055 0.052  20.46  1.65    30.9     2.7   1 0   0 
 9992786 15.474  1-17 3396.6  71.5  62.1 4.982 0.009 0.008 0.214 0.006 0.006  79.72  7.27  6700.9   101.0   1 0   0 
 9992816 14.701  1-17 5847.7 101.9  99.2 4.464 0.026 0.038 0.988 0.045 0.064  18.47  2.18  1439.1    49.1   1 0   0 
 9992824 13.901  1-17 5047.0 129.6 121.6 3.755 0.343 0.357 1.188 0.433 0.309  31.93  2.90  1218.9    30.7   1     0 
 9992904 13.303  0-17 4641.3  35.0  42.6 4.511 0.012 0.010 0.775 0.013 0.011  12.36  1.05  1336.6    52.3   1 1   0 
 9992954 15.311  1-17 5055.5  81.5  73.7 4.436 0.028 0.023 0.826 0.031 0.023  24.54  2.00  1547.3    48.0   1 1   0 
 9992959 15.840  1-17 4500.6  82.8  77.0 4.641 0.017 0.021 0.664 0.025 0.025  30.00  2.52   649.7    25.9   1 0   0 
 9992961 15.528  2-17 5584.5 116.8 114.8 3.697 0.066 0.065 1.346 0.102 0.105  27.99  2.31   606.7    14.5   1 0   0 
 9993034 15.808  4-17 5219.7  99.8  92.8 4.504 0.043 0.045 0.840 0.052 0.052   8.56  0.61  2559.2   131.6   1 0   0 
 9993097 14.408  1-17 5802.8 113.0 110.4 4.378 0.040 0.044 0.997 0.074 0.077  26.75  2.78   216.7     9.8   1 0   0 
 9993191 15.103  1-17 4849.4  89.9  81.2 4.595 0.021 0.028 0.746 0.033 0.039  22.27  2.06  1252.9    41.3   1 0   0 
 9993295 11.794  0-17 6593.1 115.5 124.4 4.335 0.014 0.021 1.283 0.029 0.037   4.37  0.43   310.9    11.0   1 0   0 
 9993367 14.359  1-17 5268.0  91.7  86.2 4.602 0.016 0.028 0.778 0.027 0.042  25.94  2.29   398.2    14.4   1 0   0 
 9993532 12.619  0-17 6120.6 107.8 108.0 4.310 0.032 0.034 1.212 0.055 0.068   9.42  0.87  1150.5    51.0   1 0   0 
 9993683 14.489  1-17 5258.9  83.7  73.4 4.341 0.030 0.024 0.863 0.039 0.028  28.78  3.30   682.6    20.7   1 1 1 0 
 9993734 11.206  0-17 6472.6 125.3 115.1 3.783 0.041 0.045 1.655 0.077 0.114  12.57  0.81    20.3     2.1   1 0   0 
 9993768 11.786  0-17 6196.5 114.6 120.9 3.852 0.034 0.056 1.498 0.074 0.164   5.70  1.04   168.5    11.7   1 0   0 
 9993806 15.217  4-17 4064.7  80.1  86.7 4.635 0.018 0.015 0.605 0.014 0.015  14.69  1.41   833.8    37.6   1 0   0 
 9993810 15.820  1-17 4847.6  87.1  81.6 4.560 0.031 0.031 0.769 0.040 0.038  33.29  3.91  1222.0    37.1   1 0   0 
 9993816 11.635  0-17 5980.9 124.4 124.0 4.332 0.034 0.037 1.073 0.074 0.074   5.38  0.37  2869.6   160.7   1 0   0 
 9993817 14.945  1-17 5482.0 108.3 103.6 4.404 0.049 0.048 0.899 0.069 0.063  28.38  3.48   528.9    18.6   1 0   0 
 9993819 15.524  1-17 5163.4  97.6  89.7 4.526 0.037 0.043 0.826 0.047 0.051  22.55  1.70  2336.8    72.7   1 0   0 
 9993958 13.003  0-17 6056.5 113.8 111.6 4.331 0.038 0.041 1.095 0.070 0.078  12.17  1.53   798.0    32.4   1 0   0 
 9994204 15.076  4-17 5571.0 182.0 182.0 4.412 0.124 0.186 0.856 0.120 0.074  17.62  2.11   329.0    18.2   2     1 
 9994206 14.732  1-17 5664.7 101.8  95.2 4.536 0.021 0.031 0.898 0.036 0.047  17.96  3.18   714.7    28.1   1 0   0 
 9994229 15.524  1-17 4979.5  82.5  76.1 4.456 0.027 0.023 0.816 0.029 0.022   5.45  0.39 13097.7   736.6   1 3   0 
 9994237 15.981  1-17 4120.4  53.0  77.7 4.633 0.027 0.019 0.611 0.016 0.016  27.80  2.15   992.6    36.6   1 0   0 
 9994345 14.715  1-17 5833.9 110.7 109.4 4.111 0.046 0.053 1.091 0.104 0.084  19.23  3.41   162.8    11.0   1 0   0 
 9994573 12.554  0-17 6556.8 111.9 117.3 4.378 0.014 0.021 1.199 0.027 0.036   7.86  0.97   116.8     8.5   1 0   0 
 9994691 15.390  1-17 4746.3  83.7  77.2 4.580 0.026 0.026 0.747 0.036 0.035  50.80  7.20   783.9    20.0   1 0   0 
 9994692 14.781  1-17 5744.5 117.3 115.2 3.918 0.048 0.043 1.153 0.072 0.074  22.12  2.57   215.5    11.9   1 0   0 
 9994756 12.520  0-17 5296.6  83.6  85.1 4.484 0.031 0.038 0.931 0.050 0.057  11.29  0.77  3051.8   118.7   1 0   0 
 9994783 15.871  2-17 5348.1  95.9  81.4 4.312 0.053 0.052 0.872 0.052 0.038   5.92  0.44  4706.1   272.2   1 0   0 
 9994834 13.377  0-17 6398.3 139.3 131.5 4.192 0.030 0.036 1.207 0.051 0.065   6.69  1.16    81.1     9.2   1 0   0 
 9994878 15.267  1-17 5463.8 108.8  96.9 4.303 0.049 0.046 0.896 0.064 0.054  19.50  2.06   525.6    24.0   1 0   0 
 9994896 15.639  1-17 5347.1 103.5  90.8 4.147 0.059 0.061 0.891 0.054 0.042  19.54  1.94    82.5    13.8   1 0   0 
 9994925 15.449  1-17 5454.9 110.4 102.2 4.166 0.058 0.057 0.914 0.065 0.057  20.07  4.81   193.5    15.4   1 0   0 
 9994928 14.785  1-17 5621.4 107.4 105.5 4.376 0.048 0.048 0.938 0.073 0.070  11.43  0.82  4898.0   193.7   1 0   0 
 9995006 13.241  0-17 6073.1 124.2 119.2 4.241 0.044 0.044 0.934 0.068 0.061  17.01  2.20    69.5     5.2   1 0   0 
 9995140 12.734  0-17 6591.0 130.2 138.2 4.266 0.027 0.030 1.318 0.054 0.053   2.71  0.44   169.5    19.1   1 0   0 
 9995289 16.281  8- 8 3902.9  69.5  76.5 4.711 0.014 0.014 0.525 0.014 0.014  21.82  1.47   442.4    66.6   1 0   0 
 9995365 14.121  1-17 5017.6  95.9  87.7 4.531 0.028 0.019 0.741 0.038 0.026  33.29  0.61   400.8    17.4   1 0   0 
 9995402 13.930  1-17 5075.7  86.9  80.3 4.576 0.016 0.027 0.832 0.027 0.038  33.99  3.98   677.7    17.9   1 0 0 0 
 9995419 12.314  0-17 4878.3  79.5  68.9 3.848 0.028 0.022 0.874 0.041 0.031  10.68  1.25  1553.3    63.3   1 0   0 
 9995540 13.947  1-17 5780.4 106.5 104.6 4.475 0.035 0.042 0.902 0.053 0.058  20.08  4.33   127.5     7.6   1 0   0 
 9995651 14.384  6- 9 3940.7  67.6  73.5 4.702 0.013 0.012 0.536 0.012 0.012  25.40  1.80  2613.2    72.2   1 0   0 
 9995748 15.102  1-17 5939.8 105.7 100.5 4.466 0.026 0.037 0.998 0.045 0.059  13.79  1.97   666.2    32.3   1 0   0 
 9995753 12.321  0-17 5382.5  92.4  92.2 4.472 0.034 0.040 0.917 0.057 0.060  27.04  2.78   353.2    10.9   1 0   0 
 9995787 14.584  1-17 5472.0  96.6  95.3 4.502 0.031 0.042 0.895 0.049 0.062  17.57  1.42  3555.5   114.5   1 0   0 
 9995918 14.664  1-17 5642.3  98.0  92.3 4.524 0.021 0.033 0.909 0.038 0.052  18.21  1.59  2100.5    69.2   1 0   0 
 9996021 11.495  0-17 5421.2  89.2  87.2 4.562 0.024 0.035 0.819 0.034 0.046  25.40  2.30    85.2     3.2   1 0   0 
 9996105 13.254  0-17 5589.3 109.4 124.4 3.596 0.025 0.026 1.439 0.054 0.066  28.34  2.23  1078.9    28.3   1 0   0 
 9996136 16.654  8- 8 3645.3  81.5  65.7 4.765 0.012 0.012 0.450 0.013 0.014  18.73  1.34   651.6    94.6   1 0   0 
 9996172 15.005  1-17 5561.7 116.9 125.0 4.454 0.040 0.048 0.921 0.064 0.069  12.88  0.94  3667.6   149.0   1 0   0 
 9996244 14.476  1-17 5318.2  92.3  89.3 4.531 0.029 0.040 0.856 0.043 0.058  21.36  2.80   794.9    27.1   1 0   0 
 9996347 11.883  0-17 5979.0 190.0 211.0 4.182 0.225 0.164 1.084 0.166 0.151   6.20  0.23  2087.3   155.2 1 2     1 
 9996414 13.305  0-17 5380.4  82.2  69.9 4.319 0.024 0.019 0.824 0.033 0.024  27.99  4.03   615.6    17.3   1 0   0 
 9996468 15.992  1-17 4204.3  67.3  49.6 4.620 0.030 0.028 0.644 0.027 0.019  43.32  3.31  1717.2    43.4   1 0   0 
 9996478 15.425  1-17 4420.8  77.2  74.4 4.638 0.017 0.020 0.664 0.024 0.024  21.36  1.62  3257.5    99.5   1 0   0 
 9996625 13.998  1-17 5527.2  96.7  98.1 4.476 0.034 0.043 0.912 0.056 0.065   8.62  0.64  3924.0   177.2   1 0   0 
 9996743 15.026  1-17 5226.1  89.7  79.2 4.417 0.039 0.030 0.842 0.051 0.035  38.48  2.44    82.8    10.0   1 0   0 
 9996778 14.454  1-17 4930.9  87.5  81.4 4.573 0.025 0.030 0.775 0.036 0.044  15.64  1.19  5858.6   195.3   1 0   0 
 9999869 13.568  0-17 5881.9  97.4  96.5 4.474 0.020 0.031 0.994 0.037 0.052  17.58  1.80   783.7    27.4   1 0   0 
 9999899 16.441  3- 4 4794.0 168.0 168.0 4.643 0.036 0.050 0.679 0.072 0.059  27.04  2.56   359.9    40.9   2     1 
 9999901 13.252  0-17 4822.9  75.0  70.0 4.580 0.022 0.028 0.774 0.032 0.040  12.10  1.00  3456.8   130.7   1 0   0 
10000090 15.307  1-17 5590.2  97.3  93.9 4.493 0.032 0.044 0.919 0.049 0.060  19.23  1.77   841.0    33.6   1 0   0 
10000135 12.428  0-17 6515.7 111.6 117.4 4.359 0.016 0.023 1.218 0.031 0.043   3.16  0.23  1100.8    84.0 1 1 0   0 
10000191 17.017  3-17 4767.6  94.4  88.5 4.621 0.030 0.034 0.702 0.045 0.044  11.77  0.80  3785.2   192.4   1 0   0 
10000255 13.312  0-17 6100.1 128.9 116.3 4.172 0.039 0.036 1.238 0.061 0.076  16.48  2.22   133.1     7.4   1 0   0 
10000330 14.325  1-17 5930.5 118.7 120.0 3.933 0.059 0.042 1.217 0.145 0.076  16.39  1.55  1686.4    58.6   1 0   0 
10000500 15.067  1-17 4270.4  80.8  76.4 4.664 0.017 0.019 0.625 0.017 0.019  30.85  4.26   460.0    16.7   1 0   0 
10000709 15.011  1-17 5663.9 115.2 106.2 4.365 0.056 0.053 0.953 0.074 0.072  27.19  1.30   278.9    13.1   1 0   0 
10000724 13.772  1-17 5650.7  97.7  92.9 4.465 0.032 0.038 0.944 0.053 0.061  21.00  3.84   259.3    10.8   1 0   0 
10000785 15.749  2-17 4996.8  98.9  89.6 3.588 0.086 0.101 1.137 0.162 0.182   2.46  0.17 22757.2  1893.6 1 1 0   0 
10000800 15.379  1-17 5362.8  96.1  92.4 4.494 0.040 0.047 0.871 0.054 0.060  19.25  1.89  1462.5    52.2   1 0   0 
10000823 15.558  1-17 6580.0 212.0 345.0 4.377 0.087 0.203 1.191 0.183 0.201  16.97  1.60  1288.1    51.6   2     1 
10000939 15.939  1-17 4258.9  81.5  73.8 4.663 0.018 0.022 0.624 0.018 0.020  29.38  2.30  1691.4    51.6   1 0   0 
10000941 13.632  1-17 4871.8  74.8  70.4 4.581 0.017 0.027 0.813 0.028 0.038  13.06  0.94  7920.8   284.4   1 0 0 0 
10000976 14.586  1-17 5463.1 100.6  98.8 4.472 0.038 0.045 0.897 0.059 0.065  22.27  2.10  1367.5    42.4   1 0   0 
10001000 15.229  1-17 4906.6  85.3  78.6 4.560 0.029 0.030 0.778 0.040 0.041   9.90  0.73  4802.0   207.3   1 0   0 
10001002 13.453  0-17 5976.2 106.3 103.4 4.423 0.035 0.047 1.034 0.055 0.067   6.57  0.54   871.5    48.9   1     0 
10001116 14.002  1-17 5301.6  93.0  88.8 4.542 0.022 0.034 0.873 0.035 0.047  12.35  0.95  7517.6   278.6   1 0   0 
10001129 15.663  1-17 4903.0  85.3  78.1 4.539 0.034 0.031 0.784 0.042 0.037  17.59  1.30  8288.8   265.0   1 0   0 
10001142 15.844  1-17 5013.8  89.4  82.4 4.549 0.033 0.038 0.796 0.043 0.045  20.92  1.94   845.1    36.5   1 0   0 
10001224 14.658  1-17 5574.5 104.2 103.2 4.388 0.046 0.047 0.924 0.071 0.068  36.68  3.45   912.3    24.3   1 0   0 
10001304 12.530  0-17 6027.4 113.4 111.0 4.269 0.034 0.040 1.128 0.066 0.073   4.77  0.34  3300.3   197.2   1 0   0 
10001312 15.129  1-17 5068.7  89.8  82.9 4.546 0.030 0.035 0.808 0.042 0.049  20.63  1.67  1136.3    39.8   1 0   0 
10001313 15.469  1-17 4844.8  67.6  74.6 4.511 0.017 0.015 0.755 0.020 0.018  17.23  1.40  2060.5    74.2   1 1   0 
10001658 14.980  1-17 5801.3 107.5 107.5 4.190 0.049 0.052 1.041 0.085 0.080   2.52  0.17  3655.1   314.8 1 1 0   0 
10001688 15.823  1-17 4869.2  65.6  73.6 4.462 0.024 0.025 0.811 0.019 0.018  24.71  1.93  2082.1    65.3   1 1   0 
10001717 15.278  1-17 5591.5 100.9  98.9 4.450 0.043 0.053 0.928 0.061 0.067  24.54  3.13   524.9    21.5   1 0   0 
10001733 14.900  1-17 4591.5  80.1  73.5 4.607 0.020 0.022 0.711 0.029 0.030  20.92  1.57  5044.5   147.7   1 0   0 
10001808 15.033  1-17 5457.9  95.5  90.5 4.539 0.024 0.038 0.873 0.039 0.055  14.29  0.99  6087.8   214.7   1 0   0 
10001826 13.670  1-17 6528.6 141.8 130.4 4.213 0.052 0.052 1.282 0.058 0.054   4.67  0.53    76.4    11.7   3 0   0 
10001957 14.689  1-17 5754.0  99.9  96.9 4.490 0.025 0.037 0.952 0.043 0.059  10.82  0.77  5438.4   219.6   1 0   0 
10001961 14.614  1-17 5764.0 158.0 158.0 4.548 0.036 0.192 0.959 0.100 0.111  20.55  2.74    34.8     6.7   2     1 
10002203 13.898  1-17 5267.8  87.6  84.4 4.548 0.019 0.031 0.879 0.032 0.043  18.99  1.44  4008.6   121.6   1 0   0 
10002266 15.127  1-17 5506.1 104.8  97.8 4.594 0.024 0.036 0.777 0.031 0.040  22.08  3.66   100.6    10.3   1 0   0 
10002341 13.826  1-17 5854.5 113.4 109.9 4.295 0.041 0.044 1.027 0.075 0.077  22.66  2.28   156.0     7.7   1 0   0 
10002349 13.552  0-17 4733.1  63.6  57.6 4.510 0.013 0.012 0.771 0.018 0.014  13.15  0.97  2130.3    79.2   1     0 
10002413 14.487  1-17 5459.7  95.6  89.9 4.533 0.024 0.038 0.880 0.039 0.056  27.79  3.52   272.5    11.2   1 0   0 
10002443 12.887  0-17 4657.6  73.0  66.7 4.608 0.016 0.023 0.741 0.025 0.033   9.11  0.65  3877.6   167.8   1 0   0 
10002456 15.976  1-17 5263.2 116.5 109.5 3.756 0.103 0.101 1.139 0.154 0.143  26.08  1.38  1023.1    25.7   1 0   0 
10002517 13.082  0-17 5629.2  90.2  88.5 4.485 0.022 0.032 0.978 0.041 0.054  24.11  2.33   184.1     7.2   1 0   0 
10002543 13.235  0-17 6322.3 141.2 118.9 4.133 0.030 0.032 1.319 0.056 0.056   9.58  0.81    32.1     5.4   1 0   0 
10002567 14.891  1-17 5653.8 100.6  96.8 4.442 0.040 0.048 0.946 0.061 0.068  23.54  2.85   216.4    12.0   1 0   0 
10002639 14.339 10-12 6366.3 136.5 124.8 4.066 0.039 0.041 1.346 0.066 0.069   4.70  0.68   112.6    17.2   3 0   0 
10002672 15.908  1-17 4454.1  78.6  74.3 4.613 0.021 0.022 0.692 0.029 0.026  30.63  3.19   373.0    19.8   1 0   0 
10002712 13.254  0-17 6304.2 116.5 112.0 4.350 0.026 0.036 1.154 0.051 0.064   5.68  0.47   822.9    49.5   3 0   0 
10002787 11.169  0-17 5898.7 112.7 108.7 4.347 0.040 0.041 0.963 0.071 0.068   1.15  0.07  1919.3   233.8 1 1 0   0 
10002792 13.005  1-17 4828.1  34.3  42.5 4.465 0.012 0.010 0.805 0.012 0.010   1.15  0.08  8304.7  1003.1 1 1 1   0 
10002794 15.962  2-17 5691.0 152.0 169.0 4.560 0.033 0.187 0.928 0.094 0.104  27.95  1.10   406.5    22.1   2     1 
10002816 13.773  1-17 5748.1 107.4 104.0 4.360 0.043 0.044 0.979 0.075 0.074  15.51  1.23  2822.0    95.8   1 0   0 
10002817 11.619  0-17 4879.6  69.8  61.3 3.943 0.021 0.022 0.892 0.021 0.023  23.70  2.26    30.5     2.0   1 0   0 
10002866 15.063  1-17 5168.6  91.8  84.5 4.516 0.037 0.038 0.830 0.049 0.051  10.90  0.77  4076.0   168.1   1 0 0 0 
10002867 14.280  1-17 5749.2 107.6 110.7 3.912 0.042 0.039 1.140 0.067 0.065  12.86  1.04  2673.6   101.2   1 0   0 
10002885 15.732  2- 3 5534.5  96.6  93.5 4.494 0.038 0.052 0.906 0.052 0.061  20.04  2.07  1618.2    58.3   1 0   0 
10002915 15.796  2-17 5304.4  83.0  73.5 4.253 0.063 0.066 0.875 0.041 0.031  11.45  0.88  6397.6   258.6   1 0   0 
10002938 15.239  1-17 5288.9  98.6  92.2 4.494 0.041 0.044 0.856 0.055 0.057  25.40  2.53  1893.3    55.6   1 0   0 
10003161 15.932  1-17 5241.5  93.7  88.7 4.591 0.024 0.033 0.783 0.041 0.047  23.34  1.85  1222.2    45.4   1 0   0 
10003298 13.508  1-17 4549.9  79.0  73.8 4.597 0.020 0.013 0.675 0.025 0.016  35.19  5.77   441.1    11.9   1 0   0 
10003342 13.381  1-17 5106.9  82.2  78.7 4.561 0.018 0.029 0.861 0.029 0.041  19.52  1.48  4270.1   126.6   1 0   0 
10003448 14.655  1-17 4979.0 151.0 136.0 4.530 0.078 0.052 0.745 0.093 0.057  14.52  1.16   236.9    14.9   2     1 
10003491 15.865  2-17 5008.6  84.9  78.5 4.520 0.038 0.033 0.802 0.046 0.040  27.23  2.43  1037.7    38.6   1 0   0 
10003533 15.461  1-17 5074.3  81.4  76.6 4.422 0.038 0.036 0.832 0.030 0.026  13.52  1.19   974.8    46.0   1 0   0 
10003568 15.833  4-17 5154.3  87.7  80.4 4.468 0.046 0.038 0.829 0.051 0.040  15.53  1.50  1637.7    68.0   1 0   0 
10003574 13.743  1-17 6001.4 111.2 114.1 3.992 0.054 0.039 1.140 0.125 0.070  15.13  1.38   193.1    10.5   1 0   0 
10003593 13.589  0-17 5452.1 104.5  94.1 4.393 0.043 0.037 0.865 0.065 0.052   8.51  0.56    66.5     8.0   1 0   0 
10003595 15.174  1-17 4334.0  78.6  73.6 4.643 0.017 0.019 0.652 0.021 0.021  23.22  2.22  1520.0    61.5   1 0   0 
10003599 14.808  1-17 4553.7  81.4  76.9 4.632 0.017 0.021 0.681 0.024 0.027  27.80  2.29  1590.0    44.1   1 0   0 
10003601 15.509  1-17 5049.7  76.9  63.7 4.412 0.035 0.028 0.859 0.035 0.022  21.96  1.66  3987.0   118.6   1 0   0 
10003610 14.003 10-10 6049.7 105.3 104.8 4.347 0.028 0.036 1.173 0.054 0.067   5.24  0.33   150.3    16.4   1 0   0 
10003649 15.398  1-17 5322.5  90.1  88.7 4.485 0.034 0.043 0.942 0.047 0.056  19.11  2.60   248.4    17.0   1 0   0 
10003742 15.145  4-16 5824.7 101.4  98.9 4.452 0.031 0.043 0.987 0.052 0.066   9.36  0.76  4808.4   231.0   1 0   0 
10003833 14.421  1-17 5932.0 110.5 107.6 4.337 0.041 0.044 1.047 0.074 0.077  16.30  2.34   375.9    17.6   1 0   0 
10003926 15.295  1-17 5382.9  93.6  92.5 4.490 0.036 0.045 0.901 0.052 0.057  28.16  3.50   821.2    27.3   1 0   0 
10004453 14.341  1-17 5129.4  70.6  65.0 4.374 0.019 0.017 0.845 0.022 0.017   9.83  0.70  4228.1   179.5   1 1   0 
10004510 14.192  1-17 4684.7  53.4  53.6 4.508 0.015 0.012 0.779 0.017 0.013   1.35  0.09 25420.0  2807.7 1 1 1   0 
10004515 12.231  0-17 6579.8 145.5 138.1 4.205 0.029 0.035 1.206 0.048 0.062   8.95  0.74    35.7     4.1   1 0   0 
10004547 13.681  1-17 6286.0 177.0 243.0 4.075 0.286 0.154 1.157 0.189 0.170  17.91  4.88    47.0     5.1   2     1 
10004596 15.974  1-17 4495.8  78.8  74.6 4.596 0.024 0.022 0.711 0.031 0.027  32.15  2.19  4189.7   106.0   1 0   0 
10004605 15.490  1-17 5441.1  92.5  87.7 4.376 0.036 0.032 0.788 0.036 0.027  18.73  1.64  1241.3    47.2   1 0   0 
10004664 12.856  0-17 5800.0 207.0 230.0 4.514 0.052 0.195 0.951 0.123 0.111  12.35  0.85  7061.9   259.8   2     1 
10004738 14.279  1-17 5464.4  96.7  93.4 4.516 0.031 0.041 0.860 0.047 0.057  25.58  2.66   331.2    12.6   1 0 0 0 
10004751 13.854  1-17 5968.8 110.0 107.1 4.390 0.032 0.040 1.050 0.063 0.075   7.19  0.54  3462.9   171.4   1 0   0 
10004781 15.763  4-17 5399.0 185.0 185.0 4.588 0.030 0.120 0.882 0.078 0.104  11.93  0.95  9944.0   384.1   2     1 
10004783 12.952  0-17 6616.9 129.7 139.0 4.080 0.034 0.035 1.350 0.060 0.054   1.82  0.14   755.9    79.8 1 3 0   0 
10004804 15.699  1-17 5244.6  77.5  72.6 4.355 0.036 0.035 0.841 0.032 0.026  11.93  0.82  2719.3   116.0   1 0   0 
10005056 15.140  1-17 5814.3 106.5 105.0 4.407 0.043 0.052 0.996 0.065 0.074  16.82  2.46   135.6    12.9   1 0   0 
10005151 14.886  1-17 5625.1 117.5 112.3 4.034 0.053 0.047 1.028 0.075 0.070  25.55  3.36   356.4    15.0   1 0   0 
10005188 14.647  1-17 5152.2  90.5  86.8 4.515 0.034 0.043 0.881 0.046 0.051  33.06  5.84   525.6    16.3   1 0   0 
10005278 15.140  1-17 5663.0  99.2  92.4 4.523 0.024 0.034 0.909 0.041 0.051  28.35  3.84   305.1    14.0   1 0   0 
10005397 14.145  1-17 5973.5 115.8 109.7 4.282 0.041 0.041 1.066 0.072 0.072  29.58  5.62   314.0    11.0   1 0   0 
10005439 15.891  4-17 4338.8  98.0  96.6 4.628 0.034 0.033 0.663 0.042 0.042  46.75  7.15  1663.7    40.1   1     0 
10005482 15.278  1-17 5293.3  82.2  71.8 4.253 0.043 0.042 0.876 0.037 0.028  25.94  2.23  1012.0    33.1   1 0   0 
10005605 14.949  1-17 5035.0  89.6  81.8 4.565 0.026 0.033 0.793 0.038 0.047  16.76  1.85  1719.6    61.4   1 0   0 
10005609 15.920  1-17 4439.0  78.7  74.8 4.620 0.020 0.022 0.683 0.028 0.026  21.07  1.54  2985.8    96.8   1 0   0 
10005656 15.083  1-17 4757.7  81.0  73.4 4.576 0.026 0.026 0.751 0.035 0.036  43.92  4.25  1001.7    24.5   1 0   0 
10005686 13.776  1-17 6520.6 137.4 133.5 4.276 0.036 0.035 1.197 0.054 0.064   4.16  0.34  1153.3    80.2 1 3 0   0 
10005690 13.973  1-17 5917.5 110.3 108.8 4.369 0.039 0.045 1.037 0.072 0.077  17.34  3.53    70.5     6.5   1 0   0 
10005692 15.513  4-17 5712.5 100.2  95.4 4.522 0.028 0.037 0.912 0.046 0.052  17.70  1.86   304.8    20.2   1 0   0 
10005772 13.525  0-17 5979.7 105.6 100.9 4.480 0.017 0.029 0.995 0.034 0.053   9.68  0.76  2830.9   121.0   1 0   0 
10005788 15.389  1-17 4270.7  78.2  65.6 4.644 0.018 0.021 0.645 0.021 0.019  18.34  1.39  1863.2    65.5   1 0 0 0 
10005961 13.942  1-17 6199.8 132.4 121.9 4.194 0.037 0.043 1.215 0.064 0.087  15.94  1.07   219.3    11.5   1 0   0 
10006032 15.477  1-17 4964.4  83.2  78.3 4.501 0.036 0.027 0.800 0.042 0.031  22.74  1.81  1860.4    59.3   1 0   0 
10006127 15.991  1-17 4954.1  88.7  82.5 4.547 0.035 0.037 0.787 0.043 0.041  33.52  4.44  1244.9    39.0   1 0   0 
10006164 15.773  2-17 5091.3  91.8  85.3 4.538 0.035 0.040 0.811 0.045 0.048  29.59  4.67   508.5    22.2   1 0   0 
10006172 14.884  7-13 6088.6 121.7 125.7 4.206 0.044 0.046 1.041 0.082 0.077   6.10  0.56  1467.5    89.6   1 0   0 
10006288 14.252  1-17 4967.3  87.7  84.1 4.599 0.019 0.027 0.753 0.031 0.042  26.12  2.07  1544.3    42.7   1 0   0 
10006329 13.436  0-17 5981.6 128.1 125.7 3.740 0.033 0.032 0.879 0.042 0.040  18.30  1.37     3.3     3.3   1 0   0 
10006362 13.403  0-17 5842.9 104.2 103.1 4.418 0.034 0.040 0.994 0.060 0.067  17.82  3.25   208.8     9.5   1 0   0 
10006367 15.094  1-17 5808.9 102.9  99.8 4.461 0.029 0.041 0.980 0.050 0.065  18.85  2.70   234.3    14.9   1 0   0 
10006576 15.802  4-17 5007.7  85.0  78.3 4.498 0.038 0.030 0.805 0.045 0.034  27.99  2.40  1421.3    45.2   1 0   0 
10006579 15.333  1-17 4630.4  81.7  75.5 4.613 0.019 0.023 0.708 0.029 0.031  19.52  1.72  2330.5    76.7   1 0   0 
10006714 12.160  0-17 6050.8 109.6 107.9 4.372 0.032 0.038 1.073 0.062 0.069  12.22  2.42    60.8     4.4   1 0   0 
10006730 15.732  4-17 5376.3  96.2  91.1 4.596 0.021 0.030 0.792 0.036 0.043  25.76  1.91   669.3    28.3   1 0   0 
10006884 13.007  0-17 6216.4 124.7 118.5 3.976 0.039 0.047 1.268 0.092 0.091  23.03  1.75     1.2     2.4   1 0   0 
10007095 14.524  1-17 4931.4  84.0  77.9 4.595 0.018 0.027 0.774 0.028 0.039  11.29  0.94  2326.9    95.8   1 0   0 
10007233 14.221  1-17 4799.8  75.5  71.4 4.569 0.023 0.029 0.800 0.034 0.040  34.22  3.55  1105.9    27.7   1 0   0 
10007265 15.409  1-17 5180.0 255.0 209.0 4.544 0.090 0.075 0.702 0.104 0.048  22.09  1.85   662.5    27.9   2     1 
10007439 13.177  0-17 6292.8 119.0 114.5 4.341 0.028 0.033 1.161 0.054 0.065   5.55  0.50   420.4    28.0   1 0   0 
10007519 15.468  1-17 4592.5  80.6  75.1 4.616 0.019 0.023 0.701 0.028 0.029  38.24  5.83   698.4    21.7   1 0   0 
10007720 15.221  1-17 5504.2 105.1 101.4 4.399 0.049 0.049 0.904 0.070 0.064  14.19  1.04  4176.0   151.8   1 0   0 
10007763 14.248 10-10 6470.2 139.6 123.7 4.180 0.035 0.035 1.329 0.063 0.051   3.10  0.20    91.1    18.5   3 0   0 
10007916 14.829  1-17 5265.9  93.5  89.5 4.556 0.024 0.037 0.833 0.037 0.054  25.94  2.32  1897.1    53.4   1 0 1 0 
10007983 14.579  1-17 5519.5 106.9 100.8 4.351 0.051 0.048 0.908 0.069 0.062  29.81  4.37   800.8    23.4   1 0   0 
10008071 14.633  1-17 5476.4 115.2 106.2 3.635 0.036 0.035 1.492 0.058 0.076  71.36  8.86   820.6    15.5   1 0   0 
10008087 15.433  1-17 4700.7  82.2  74.8 4.590 0.023 0.025 0.735 0.033 0.034  21.36  1.61  3929.3   118.1   1 0   0 
10008097 13.292  0-17 6347.2 119.0 117.2 4.347 0.026 0.034 1.161 0.050 0.063   7.35  0.63    64.7     7.8   1 0   0 
10008234 14.664  7-13 6069.3 110.5 111.2 4.339 0.040 0.044 1.097 0.067 0.078  12.70  1.02   147.9    13.4   1 0   0 
10008290 15.514  1-17 5347.5  93.6  90.2 4.555 0.025 0.038 0.841 0.040 0.053  21.21  2.67   621.6    27.3   1 0   0 
10010283 15.471  1-17 4256.4  74.6  52.7 4.593 0.026 0.022 0.684 0.028 0.026  13.71  1.12  2090.3    84.3   1 0   0 
10010516 15.344  1-17 5382.7 108.5  99.9 4.423 0.092 0.114 0.873 0.061 0.054  24.03  2.12   926.1    32.5   1     0 
10010623  8.403  0-17 6542.5 129.5 126.8 3.887 0.029 0.028 1.549 0.074 0.070   2.23  0.32   197.7    17.8   1 0   0 
10010646 15.436  1-17 5077.8  87.0  81.7 4.563 0.027 0.036 0.799 0.040 0.049  32.57  4.91   630.2    21.8   1 0   0 
10010677 15.936  1-17 4561.5  78.4  74.7 4.582 0.027 0.023 0.728 0.032 0.029  36.43  4.49  1483.5    42.0   1 0   0 
10010750 13.554  0-17 6399.9 161.6 139.1 4.149 0.034 0.034 1.231 0.058 0.076   3.40  0.39   236.8    24.4   3 0   0 
10010896 13.906  1-17 5526.9 111.8 113.0 3.824 0.029 0.030 1.226 0.055 0.064  38.24  4.84   506.7    13.3   1 0   0 
10010941 13.479  0-17 6614.9 137.2 132.8 4.005 0.030 0.036 1.320 0.056 0.087   2.49  0.20    99.4    17.0   3 0   0 
10010994 13.775  1-17 6140.3 132.9 109.1 4.140 0.028 0.040 1.273 0.055 0.076   8.98  0.71    96.0     9.6   1 0   0 
10011023 14.601  1-17 5307.0 159.0 143.0 4.605 0.032 0.104 0.843 0.070 0.096  33.99  3.81   414.3    13.5   2     1 
10011038 15.339  1-17 4438.3  73.6  69.6 4.609 0.021 0.020 0.695 0.028 0.025  21.96  1.69  4679.9   136.4   1 0   0 
10011070 14.949  1-17 5306.5 126.3 113.8 4.557 0.021 0.034 0.839 0.037 0.056  23.70  2.08  1418.9    43.8   1 0   0 
10011078 14.892  1-17 5723.0  95.5  94.8 4.455 0.028 0.038 1.008 0.048 0.060  25.89  5.11   441.3    17.1   1 0   0 
10011091 16.928  8- 8 4186.1 107.2  58.8 4.675 0.027 0.032 0.598 0.020 0.021  27.42  2.82   457.4    98.4   1 0   0 
10011398 13.684  1-17 6301.2 104.9 104.6 4.450 0.016 0.024 1.050 0.028 0.040  14.17  1.44   115.2     8.1   1 0   0 
10011411 15.406  4-17 5519.8 112.4 109.9 4.473 0.057 0.081 0.901 0.062 0.063  19.55  3.27   414.0    21.7   1     0 
10014558 13.726  1-17 5156.1  85.1  82.1 4.563 0.022 0.032 0.828 0.033 0.045   9.49  0.73  3915.9   167.6   1 0   0 
10014630 12.979  0-17 6105.0 111.8  97.8 3.822 0.028 0.033 1.642 0.053 0.093  31.92  2.47   142.0     5.2   1 0   0 
10014667 15.089  1-17 5629.8 102.6  98.1 4.528 0.024 0.034 0.902 0.040 0.051  24.88  3.17   599.2    22.3   1 0   0 
10014689 12.987  0-17 5555.3  87.0  86.3 4.510 0.022 0.031 0.932 0.038 0.048  21.04  2.03   859.6    26.4   1 0   0 
10014707 14.836  1-17 6130.8 115.9 114.1 4.318 0.039 0.044 1.165 0.061 0.071   8.03  0.64   723.9    43.1   1 0   0 
10014787 13.297  0-17 5782.0  86.8  89.8 4.400 0.026 0.033 1.112 0.044 0.059  16.08  2.11   869.8    30.9   1 0   0 
10014945 15.497  1-17 4320.4  73.4  67.5 4.619 0.021 0.019 0.675 0.026 0.022  19.25  1.38  7916.5   241.1   1 0   0 
10015286 15.954  1-17 4850.8  98.4  87.6 4.637 0.021 0.025 0.690 0.034 0.036  27.80  2.54   413.0    22.2   1 0   0 
10015378 14.151  6-10 6242.8 107.7 105.4 4.408 0.020 0.029 1.110 0.036 0.050  15.42  1.44   260.8    13.6   1 0   0 
10015379 15.116  1-17 5633.7 111.2 107.9 4.316 0.049 0.048 0.926 0.069 0.062  17.47  1.57  1282.9    47.7   1 0   0 
10015383 13.797  1-17 5476.6  81.2  81.9 4.489 0.023 0.033 0.981 0.040 0.054   8.98  0.73  2237.8   103.4   1 0   0 
10015399 14.253  1-17 5573.7 128.1 112.1 3.931 0.034 0.031 1.203 0.047 0.052  28.30  2.66   440.5    14.5   1 0   0 
10015438 15.844  1-17 4472.8  79.8  75.3 4.606 0.023 0.022 0.700 0.030 0.027  12.27  0.87  1135.6    58.3   1 0   0 
10015467 13.574  0-17 5896.1 120.9 116.5 4.436 0.040 0.043 0.865 0.060 0.057  30.77  1.42    80.7     2.9   1 0   0 
10015569 15.484  1-17 5207.5  98.0  90.7 4.511 0.039 0.042 0.838 0.051 0.053  25.76  2.77  1720.4    52.2   1 0   0 
10015672 12.269  1-17 4910.9  83.7  80.9 4.590 0.025 0.023 0.707 0.036 0.030  39.57  2.81   155.6     4.7   1 0   0 
10015686 15.248  1-17 4688.0  77.8  67.7 4.531 0.024 0.016 0.766 0.028 0.020  35.92  5.97  1457.8    37.5   1 1   0 
10015708 12.269  0-17 5855.5 102.5  99.9 4.444 0.031 0.038 0.963 0.055 0.063  18.08  1.93   367.8    12.9   1 0   0 
10015721 15.078  1-17 4841.7  78.9  74.2 4.548 0.029 0.031 0.811 0.039 0.039  28.78  2.72  1820.7    49.8   1 0   0 
10015945 14.462  1-17 5389.1 100.5  88.1 4.378 0.044 0.036 0.873 0.064 0.049  17.35  1.52   513.5    21.4   1 0   0 
10015980 13.345  0-17 6123.3 130.5 113.1 4.237 0.040 0.030 1.222 0.068 0.064   8.10  0.74   138.4    10.9   1 0   0 
10016032 10.698  0-17 6279.8 116.7 114.9 4.356 0.028 0.034 1.128 0.052 0.066   6.01  0.53   323.5    18.4   1 0   0 
10016145 14.977  4-17 4870.3  88.8  79.7 4.573 0.026 0.029 0.766 0.037 0.041  17.84  1.34  4893.8   155.8   1 0   0 
10016239  9.913  0-17 6379.7 137.6 126.5 4.293 0.028 0.037 1.238 0.054 0.070   4.89  0.49    65.0     5.0   1 0   0 
10016262 15.961  1-17 4180.6  64.3  49.2 4.635 0.031 0.027 0.625 0.019 0.018  21.66  1.69  2263.4    76.1   1 0   0 
10016298 12.481  0-17 6275.9 121.0 115.8 4.326 0.032 0.037 1.138 0.062 0.068  15.86  2.56    14.3     2.6   1 0   0 
10016317 15.049  1-17 5275.7 104.3  95.9 4.496 0.040 0.042 0.853 0.055 0.056  20.07  1.42  4416.0   133.5   1 0   0 
10016419 15.066  1-17 4910.2  92.9  87.6 4.603 0.020 0.028 0.744 0.031 0.040  34.94  1.87   561.4    25.3   1 0   0 
10016444 15.919  1-17 5215.1  94.4  86.4 4.391 0.047 0.042 0.847 0.043 0.032  23.38  1.80  2777.5    86.4   1 1   0 
10016587 13.887  1-17 6738.4 138.8 135.0 4.300 0.022 0.028 1.307 0.042 0.044   2.03  0.14   101.8    21.3   1 0   0 
10016759 15.305  1-17 5079.1  97.4  91.4 4.575 0.024 0.033 0.789 0.037 0.048  20.07  1.60  3656.1   113.2   1 0   0 
10016867 15.527  2-17 5752.4 104.1 100.7 4.467 0.036 0.049 0.960 0.055 0.064  10.97  0.84   767.2    43.7   1 0   0 
10016874 14.733  1-17 5536.6 103.3  98.1 4.523 0.038 0.042 0.803 0.048 0.050  26.64  3.47   510.3    18.0   1 0 1 0 
10017003 14.843  1-17 5677.0 104.2 102.6 4.166 0.040 0.047 1.107 0.080 0.075   5.12  0.38  5285.2   311.8 1 1 0   0 
10017047 15.884  4-17 4170.4  51.4  64.5 4.622 0.034 0.023 0.630 0.019 0.017  35.68  4.44   478.7    20.5   1 0   0 
10017057 15.805  4-17 5671.2 119.4 116.9 4.116 0.067 0.069 1.012 0.087 0.077  13.80  1.21   548.8    34.3   1 0   0 
10017092 15.567  2-17 5329.6 102.8  97.6 4.497 0.042 0.048 0.863 0.054 0.058  26.85  2.58   596.9    24.0   1 0   0 
10017154 14.462  1-17 5520.7  98.3 100.4 4.426 0.040 0.044 0.953 0.064 0.065  21.37  3.41   128.2     8.7   1 0   0 
10017391 15.361  1-17 5570.8 124.3 117.7 4.099 0.060 0.059 0.977 0.076 0.070   5.45  0.40  2577.8   159.0   1 0   0 
10017413 15.993  4-17 5486.7 108.1 106.6 4.478 0.047 0.060 0.897 0.057 0.063   6.31  0.47   778.3    66.1   1 0   0 
10017419 12.134  0-17 5841.4  98.3  99.0 4.377 0.033 0.037 1.087 0.058 0.069   6.34  0.44  6401.5   327.9 1 1 0   0 
10017469 14.507  1-17 6086.4 118.9 114.0 3.825 0.049 0.057 1.499 0.107 0.145   7.69  0.70    52.3    11.2   1 0   0 
10017668 12.731  1-17 5475.5 102.0  91.2 4.223 0.039 0.036 0.898 0.061 0.051  30.60  2.28   268.7     8.0   1 0   0 
10017940 14.317  1-17 5449.2 117.8 110.5 4.030 0.042 0.041 0.963 0.064 0.063  17.11  2.86   253.7    13.1   1 0   0 
10018119 15.029  1-17 5673.9 116.0 111.4 4.172 0.050 0.050 0.991 0.082 0.073  20.05  1.58   125.2    11.0   1 0   0 
10018146 12.374  0-17 6023.1 106.1 106.1 4.024 0.029 0.049 1.305 0.060 0.122  18.85  1.60    93.7     4.7   1 0   0 
10018193 15.087  1-17 5579.6 113.3 108.0 4.261 0.049 0.049 0.935 0.071 0.066  30.00  2.16   177.5    10.4   1 0   0 
10018202 15.008  1-17 4139.9  55.3  78.0 4.608 0.025 0.017 0.633 0.015 0.014  47.08  6.08   880.7    21.2   1 0   0 
10018224 15.394  1-17 4952.1  84.5  78.9 4.524 0.036 0.030 0.794 0.045 0.036  25.40  2.24  2275.1    66.1   1 0   0 
10018237 12.732  0-17 6635.2 133.4 125.8 3.824 0.032 0.044 1.569 0.066 0.148  18.58  1.13   352.4    12.7   3 0   0 
10018322 15.015  1-17 5064.3  90.1  83.2 4.537 0.033 0.035 0.809 0.044 0.048  20.49  1.61  2644.3    82.0   1 0   0 
10018328 15.048  1-17 5921.8 108.1 111.7 4.110 0.045 0.056 1.138 0.092 0.092  20.46  1.65  1767.3    57.4   1 0   0 
10018363 14.052  1-17 6011.9 104.7 108.7 4.148 0.038 0.042 1.126 0.073 0.084  11.59  0.82  1682.8    68.7   1 0   0 
10018364 13.568  0-17 5149.6  82.7  79.5 4.501 0.034 0.037 0.876 0.051 0.053  31.45  4.65   314.6     9.8   1 0   0 
10018467 15.861  1-17 4560.4  80.5  74.4 4.571 0.026 0.020 0.735 0.031 0.026  53.70  9.28   953.3    24.8   1 0   0 
10018573 15.290  1-17 4612.0  82.6  75.8 4.609 0.020 0.023 0.711 0.029 0.030  37.71  3.63  1259.6    32.7   1 0   0 
10018602 14.513  1-17 5841.8  97.1  96.8 4.403 0.028 0.036 1.101 0.047 0.063  18.82  4.33   167.4    10.5   1 0   0 
10018619 14.560  1-17 5388.1 100.1  97.1 4.497 0.035 0.044 0.878 0.053 0.062  18.60  1.51  5932.7   181.7   1 0   0 
10018778 11.659  0-17 6438.0 124.4 123.6 3.959 0.028 0.032 1.573 0.064 0.075   9.06  1.30   201.6    10.2   1 0   0 
10018836 13.740  1-17 5522.6 112.7 112.6 3.915 0.035 0.037 1.077 0.064 0.066  16.53  1.36  4349.1   140.7   1 0   0 
10018842 12.399  0-17 5607.3  93.9  92.8 4.510 0.028 0.038 0.877 0.046 0.055  25.73  3.72   310.8    10.2   1 0   0 
10018857 14.932  1-17 5735.4 113.7 109.2 4.229 0.049 0.050 0.998 0.079 0.076  16.19  0.90     2.0     7.8   1 0   0 
10018866 14.129  1-17 3950.8  73.3  77.2 4.677 0.013 0.013 0.560 0.013 0.013  26.30  2.50  1067.6    30.4   1 0   0 
10018962 15.157  1-17 5130.4  88.8  80.1 4.460 0.039 0.029 0.826 0.049 0.035  39.04  2.66   768.6    21.5   1 0   0 
10018969 15.288  1-17 5703.3 107.0 103.2 4.410 0.054 0.062 0.961 0.066 0.071  11.27  0.79  5957.4   238.5   1     0 
10019022 15.995  1-17 4786.3  57.4  67.1 4.482 0.021 0.020 0.798 0.018 0.017  14.90  1.40   637.4    38.4   1 1   0 
10019065 15.004  1-17 5339.0  88.0  72.0 4.096 0.368 0.092 0.933 0.039 0.061  27.99  3.71   648.4    21.9   2   0 1 
10019139 15.279  1-17 5949.9 116.8 111.7 4.305 0.058 0.059 1.063 0.075 0.080  16.97  2.29   219.3    16.3   1 0   0 
10019233 13.454  1-17 5414.9  98.4  94.4 4.445 0.041 0.041 0.891 0.064 0.059  15.00  1.57  1788.1    63.2   1 0   0 
10019242 13.465  1-17 5338.0 159.0 143.0 4.557 0.049 0.091 0.795 0.094 0.071  16.53  1.32  2101.6    69.5   2     1 
10019281 15.474  1-17 4879.0  88.1  80.5 4.576 0.026 0.030 0.765 0.037 0.041  28.38  2.54   610.2    23.1   1 0   0 
10019291 12.074  0-17 6119.0 193.0 236.0 4.414 0.087 0.203 1.056 0.166 0.135   9.10  0.95   504.6    23.8   2     1 
10019358 12.693  0-17 5502.2  85.8  89.9 4.458 0.031 0.038 0.975 0.053 0.061  19.25  1.65  2327.5    70.0   1 0   0 
10019381 15.788  2-17 4931.8  90.5  85.7 4.593 0.025 0.032 0.752 0.039 0.042  12.18  0.82  4189.0   173.7   1 0   0 
10019464 13.478  0-17 6213.0 119.4 116.1 3.971 0.033 0.048 1.340 0.066 0.118   5.97  0.42   318.6    22.4   1 0   0 
10019532 12.225  0-17 5681.5  94.2  90.6 4.454 0.029 0.036 0.986 0.052 0.062  21.48  1.89    47.1     3.0   1 0   0 
10019643 14.415  1-17 5482.7  95.0  98.1 4.491 0.030 0.040 0.923 0.048 0.057  27.24  5.34   282.6    11.7   1 0 0 0 
10019668 12.439  0-17 5788.9  94.1  94.1 4.453 0.025 0.035 1.001 0.047 0.060  13.98  1.39  1402.9    50.3   1 0   0 
10019706 15.395  1-17 5023.4  88.7  80.6 4.513 0.038 0.032 0.805 0.047 0.039  32.83  2.00   659.1    22.1   1 0   0 
10019818 14.786  1-17 4192.1  65.9  63.5 4.729 0.018 0.017 0.531 0.018 0.016  24.37  1.82  1655.2    48.7   1 0   0 
10019820 15.978  1-17 4702.6  85.1  80.8 4.567 0.030 0.027 0.750 0.036 0.032  30.63  2.60   584.5    25.4   1 0   0 
10019950 12.652  0-17 5741.4  95.5  96.1 4.457 0.030 0.037 0.965 0.052 0.061   8.44  0.59  5944.8   265.0   1 0   0 
10019971 14.544  1-17 6002.3 116.3 103.7 4.152 0.044 0.042 1.198 0.063 0.088  25.92  1.93   276.1    11.8   1 0   0 
10020013 15.597  1-17 5728.7 120.4 114.8 4.115 0.234 0.266 1.042 0.178 0.114   3.40  0.24  6768.7   495.9 1 1     0 
10020019 12.913  0-17 6552.0 147.0 196.0 4.351 0.092 0.138 1.042 0.137 0.114  50.39  5.24    88.3     3.1   2     1 
10020062 15.872  2-17 4493.5 101.7 100.6 4.606 0.035 0.037 0.699 0.042 0.045  43.32  3.48   283.1    14.7   1     0 
10020214 14.979  1-17 5984.8 121.0 118.3 3.897 0.064 0.060 1.275 0.146 0.085  19.50  2.18   130.3    11.1   1 0   0 
10020291 15.032  1-17 3572.3  84.7  65.3 4.806 0.010 0.010 0.399 0.010 0.010  53.70  4.28  2865.3    54.5   1 0   0 
10020298 15.022  1-17 4948.8  90.0  83.2 4.563 0.028 0.032 0.782 0.039 0.044  20.07  1.53  4557.5   137.4   1 0   0 
10022892 15.799  1-17 4616.6  82.3  75.9 4.602 0.022 0.025 0.716 0.032 0.031  16.30  1.31  2085.3    83.3   1 0   0 
10022908 14.940  1-17 4683.5  79.8  74.2 4.583 0.024 0.023 0.739 0.034 0.032  38.78  5.53   716.5    23.0   1 0 0 0 
10023058 15.264  1-17 6031.2 111.4 109.7 4.143 0.053 0.051 1.171 0.073 0.095   7.92  1.08   476.6    37.3   1 0   0 
10023062 11.055  0-17 6372.4 121.3 130.2 4.270 0.027 0.034 1.291 0.056 0.061   0.88  0.06   821.0   117.8 1 1 0   0 
10023082 15.121  1-17 5487.8 106.1 101.5 4.407 0.050 0.050 0.900 0.069 0.064  19.64  2.66   383.7    20.9   1 0   0 
10023254 12.695  0-17 6516.6 115.5 130.3 4.310 0.021 0.028 1.285 0.041 0.050   3.37  0.35   732.0    58.5 1 1 0   0 
10023294 13.930  1-17 6196.8 130.9 113.6 4.168 0.041 0.038 1.225 0.063 0.080   6.41  0.55    27.4     8.5   1 0   0 
10023341 14.552  1-17 6063.6 116.7 118.0 4.283 0.044 0.043 1.113 0.073 0.080   6.21  0.52  1697.0    98.4   1 0   0 
10023443 13.692  1-17 5569.2 112.3 105.8 4.178 0.064 0.061 0.893 0.065 0.056  29.39  4.74   298.3    12.0   1     0 
10023555 15.602  1-17 5089.0 152.0 152.0 4.490 0.094 0.085 0.784 0.093 0.054  20.63  1.72  1817.5    66.4   2     1 
10023642 15.271  1-17 4530.0 121.0 147.0 4.689 0.054 0.031 0.548 0.046 0.031  18.34  1.69  1179.4    51.4   2     1 
10023645 14.013  1-17 4268.5  75.8  70.4 4.650 0.017 0.017 0.628 0.016 0.017  15.00  1.24  2514.1    93.6   1 0   0 
10023660 13.880  1-17 5767.0  77.0  77.0 4.061 0.202 0.081 1.131 0.118 0.097  20.94  2.28   109.4     7.5   2     1 
10023684 14.369  1-17 5631.0 112.6 106.2 4.298 0.043 0.042 0.884 0.065 0.057  25.95  2.89   320.2    13.8   1 0   0 
10023932 13.510  0-17 6294.6 107.1 117.0 4.342 0.019 0.030 1.238 0.040 0.057   9.83  1.66    49.1     7.1   1 0   0 
10023933 15.577  1-17 4583.8  78.8  76.8 4.585 0.025 0.022 0.727 0.032 0.028  27.23  2.12  5248.5   170.9   1 0   0 
10024014 15.620  1-17 5849.0 157.0 192.0 4.517 0.046 0.184 1.014 0.116 0.127  20.79  2.12   310.4    21.0   2     1 
10024062 14.867  1-17 5641.8 104.8 103.1 4.423 0.042 0.048 0.944 0.067 0.070  17.84  2.09   755.6    30.7   1 0   0 
10024150 15.986  1-17 4485.9  84.8  80.1 4.645 0.018 0.021 0.658 0.026 0.025  29.78  2.06   371.6    26.9   1 0   0 
10024184 15.696  2-17 6165.8 118.0 113.4 3.946 0.079 0.081 1.352 0.121 0.117   4.26  0.29    75.7    31.6   1 0   0 
10024216 14.941  1-17 4911.0 175.0 175.0 4.564 0.072 0.044 0.700 0.095 0.054  28.58  3.10  1526.1    56.7   2     1 
10024283 15.149  1-17 5738.8 116.8 112.5 3.469 0.077 0.079 1.701 0.132 0.124  16.12  1.58   336.8    22.4   2 0   0 
10024363 14.677  1-17 5505.7  95.5  98.1 4.556 0.024 0.035 0.842 0.034 0.044  18.70  1.82  1931.6    75.5   1 0   0 
10024648 10.871  0-17 6155.7 115.6 115.9 3.962 0.028 0.049 1.351 0.066 0.125  10.50  0.99    61.3     3.9   1 0   0 
10024701 13.286  0-17 5611.1 104.8 101.8 4.303 0.054 0.054 0.953 0.069 0.065  10.16  0.99  1043.0    49.4   1   0 0 
10024707 15.927  4-17 5183.0 196.0 179.0 4.579 0.060 0.060 0.719 0.095 0.051  14.72  1.10   218.6    24.9   2     1 
10024906 14.894  1-17 5596.4 103.1 103.2 4.445 0.040 0.047 0.931 0.063 0.068  28.97  2.88   242.6    13.7   1 0   0 
10025069 13.731  1-17 5650.2 110.9 111.4 3.200 0.045 0.040 2.122 0.089 0.080  11.51  1.03   997.5    45.0   2 0   0 
10025111 13.295  1-17 6494.6 130.3 126.4 3.949 0.033 0.033 1.495 0.075 0.074   2.89  0.30   178.0    21.5   1 0   0 
10025122 14.843  1-17 4238.2  75.5  53.8 4.644 0.019 0.020 0.633 0.017 0.017  13.71  0.97  1760.6    75.1   1 0   0 
10025195 14.237  1-17 5449.4  80.6  84.7 4.480 0.023 0.032 1.007 0.038 0.052  21.81  1.87  3339.0   110.1   1 0   0 
10025388 15.711  4-17 5855.9 116.4 112.2 4.159 0.110 0.108 1.077 0.101 0.091   4.04  0.26   401.1    53.0   1 0   0 
10025485 15.622  2-17 5752.5 118.8 115.2 4.048 0.107 0.109 1.081 0.105 0.091  14.72  1.02    27.7    17.1   1 0   0 
10025746 14.858  1-17 5346.2 100.6  98.0 4.513 0.030 0.041 0.887 0.046 0.054  28.38  3.19   721.0    26.9   1 0   0 
10025805 15.785  2-17 5814.4 104.2 100.1 4.515 0.029 0.038 0.924 0.043 0.045  22.93  3.51   437.5    26.0   1 0   0 
10025841 10.795  0-17 5772.0  98.0  95.9 4.086 0.029 0.051 1.208 0.069 0.108  11.42  0.92   184.7     8.7   1 0   0 
10025969 15.533  1-17 5655.0 117.2 112.4 4.328 0.057 0.056 0.952 0.074 0.071  20.64  2.12  1181.9    47.7   1 0   0 
10025984 14.246  1-17 6008.1 124.5 118.8 4.244 0.039 0.040 1.180 0.062 0.075  27.78  1.92   259.0    12.5   1 0   0 
10026178 14.503  1-17 4560.0 137.0 151.0 4.602 0.052 0.024 0.667 0.075 0.054  32.83  4.26  1656.9    51.7   2     1 
10026182 14.735  1-17 6219.7 105.8 105.7 4.370 0.025 0.033 1.175 0.045 0.054   8.20  0.76   824.0    50.3   1 0   0 
10026186 15.545  2-17 5426.0 164.0 164.0 4.543 0.027 0.144 1.008 0.055 0.120  12.27  1.05  3105.6   137.8   2     1 
10026226 14.562  1-17 5893.5  98.0  98.1 4.407 0.025 0.035 1.109 0.045 0.060  20.05  3.20    84.7     9.0   1 0   0 
10026297 14.173  1-17 6704.4 140.9 139.1 4.267 0.031 0.033 1.296 0.052 0.049   1.89  0.17   153.1    29.2   1 0   0 
10026303 13.613  0-17 5708.9 136.0 126.0 4.265 0.181 0.212 0.985 0.132 0.092  13.95  1.21   487.6    22.6   1     0 
10026372 15.246  1-17 4691.5  77.9  71.6 4.589 0.023 0.025 0.735 0.033 0.034  17.11  1.44  4953.6   179.3   1 0   0 
10026444 15.549  4-17 5317.6 114.1 106.6 3.992 0.068 0.066 0.841 0.052 0.039  27.76  1.72    32.1    11.4   1 0   0 
10026534 13.567  0-17 5993.3 128.2 125.6 4.010 0.090 0.091 1.221 0.128 0.120  12.03  1.09    98.0     8.5   1     0 
10026614  9.838  0-17 6525.5 130.4 140.7 4.309 0.026 0.036 1.234 0.047 0.063   2.96  0.27   119.1    10.6   3 0   0 
10026654 15.827  4-17 4671.3  91.2  84.4 4.601 0.024 0.024 0.703 0.033 0.029  16.89  1.33   615.0    37.9   1 0   0 
10026667 14.309  1-17 6348.3 134.6 128.3 4.045 0.036 0.039 1.355 0.068 0.072   4.58  0.51   582.9    46.0   1 0   0 
10026758 15.384  4-17 5324.8 143.2 141.5 3.481 0.102 0.114 1.549 0.206 0.186  15.53  1.37  3116.4   130.0   2 0   0 
10026782 15.421  1-17 4965.0 148.0 148.0 4.664 0.054 0.036 0.593 0.051 0.022  10.91  0.92  1199.0    61.5   2     1 
10026881 13.260  0-17 4123.0  66.6  80.4 4.603 0.021 0.016 0.634 0.015 0.014  14.19  1.12  4456.5   169.4   1 0   0 
10026901 14.813  1-17 5737.5 105.2  99.9 4.493 0.024 0.036 0.949 0.042 0.059  25.35  1.55   165.7    11.4   1 0   0 
10026977 14.678  1-17 5856.1 100.7  97.2 4.475 0.021 0.031 0.998 0.037 0.049  22.11  2.90   668.9    25.4   1 0   0 
10027003 13.025  0-17 5153.8  89.0  81.0 4.531 0.032 0.036 0.827 0.045 0.053   8.04  0.58  3624.2   176.3   1 0   0 
10027020 14.844  1-17 5801.5 118.0 116.0 4.231 0.041 0.043 1.087 0.069 0.077   4.46  0.33  5325.5   343.9 1 1 0   0 
10027054 15.491  1-17 6058.6 122.1 117.1 4.206 0.053 0.056 1.123 0.073 0.081  18.86  1.32    71.0    14.0   1 0   0 
10027180 15.714  1-17 5472.5 109.7 106.1 4.491 0.051 0.071 0.887 0.058 0.062  14.44  1.01    81.9    18.0   1 0   0 
10027247 15.474  1-17 3834.5  74.9  73.2 4.674 0.013 0.014 0.557 0.013 0.013  17.47  1.48  1332.6    53.3   1 0 0 0 
10027256 15.436  1-17 5967.5 120.9 118.8 4.255 0.050 0.053 1.188 0.060 0.076  18.21  2.38   292.5    23.9   1 0   0 
10027282 15.809  1-17 4956.4  93.8  89.1 4.590 0.024 0.032 0.759 0.038 0.043  25.40  2.55  1674.2    63.4   1 0   0 
10027426 15.492  1-17 6279.0 133.8 128.2 4.238 0.057 0.054 1.218 0.068 0.081   6.30  0.61   540.3    47.8   1 0   0 
10027462 14.660  1-17 5439.2  90.4  90.5 4.557 0.021 0.032 0.851 0.033 0.044  15.64  1.71  1721.8    69.6   1 0   0 
10027490 15.877  1-17 4659.3 119.9 127.3 4.563 0.040 0.041 0.747 0.039 0.042  34.70  5.30   441.4    23.9   1     0 
10027517 13.278  0-17 6362.5 118.5 117.9 4.309 0.030 0.033 1.216 0.054 0.071  12.23  1.58   200.1    11.9   1 0   0 
10027794 13.190  0-17 6349.1 126.2 102.4 4.297 0.024 0.031 1.285 0.046 0.063   8.24  0.76    38.3     6.3   1 0   0 
10027815 14.988  1-17 5648.0 152.0 169.0 4.559 0.036 0.153 0.939 0.083 0.115  22.29  2.33    59.3     9.5   2     1 
10027861 15.142  1-17 5026.1  87.3  81.2 4.575 0.019 0.030 0.818 0.031 0.041  28.75  4.89   312.3    16.7   1 0 1 0 
10027973 12.450  0-17 6173.8 125.8 118.8 4.062 0.035 0.048 1.157 0.088 0.083  30.38  2.20   113.6     5.0   1 0   0 
10028414 15.435  1-17 5845.5  98.6  96.3 4.452 0.029 0.038 1.025 0.047 0.054  12.96  1.95   565.8    34.8   1 0   0 
10028450 15.499  1-17 6059.3 115.6 114.2 4.346 0.047 0.052 1.088 0.065 0.070   8.43  0.56   487.3    39.8   1 0   0 
10028524 13.828  1-17 6183.9 122.8 112.3 4.021 0.031 0.045 1.306 0.060 0.113  16.89  1.07    40.2     5.9   1 0   0 
10028535 15.304  1-17 5098.3  92.2  83.1 4.497 0.039 0.033 0.819 0.051 0.042  23.21  1.73  5980.9   204.1   1   0 0 
10028599 15.201  1-17 4761.4  84.7  77.6 4.587 0.024 0.026 0.744 0.034 0.036  13.61  1.12  3275.0   132.7   1 0   0 
10028665 15.204  1-17 5491.6 100.1  95.3 4.544 0.023 0.035 0.873 0.037 0.052  22.09  2.30   714.3    29.4   1 0   0 
10028824 14.414  1-17 6513.9 130.3 126.7 3.881 0.042 0.042 1.552 0.082 0.094   8.15  0.56   249.0    20.0   1 0   0 
10028888 13.899  1-17 5594.0  90.1  98.0 4.428 0.031 0.037 1.036 0.053 0.061  30.21  5.19  1359.9    38.8   1 0   0 
10028915 14.443  1-17 5543.4  95.7  95.8 4.515 0.025 0.036 0.897 0.041 0.053   9.17  0.67  3731.3   166.8   1 0   0 
10028987 15.014  1-17 5875.7 104.2 104.4 4.417 0.031 0.040 1.051 0.053 0.064   9.17  0.68  3854.4   176.5   1 0   0 
10029078 15.184  4-17 5362.9  98.0  97.6 4.524 0.030 0.042 0.866 0.045 0.059  19.39  2.90  1386.8    59.2   1 0   0 
10029853 15.475  1-17 5091.9 105.6  97.2 4.553 0.029 0.036 0.807 0.041 0.050  13.15  0.94  2485.5   109.2   1 0   0 
10029913 14.212  1-17 5960.3 110.5 103.2 4.472 0.020 0.031 1.001 0.037 0.056  20.64  1.76   904.0    31.5   1 0   0 
10029943 15.754  1-17 4702.0  88.8  79.6 4.590 0.024 0.026 0.735 0.034 0.034  17.11  1.34  3801.6   141.9   1 0   0 
10030361 12.612  0-17 5274.0  83.2  85.1 4.479 0.033 0.038 0.926 0.052 0.057  18.86  1.89  1957.3    72.4   1 0   0 
10030386 14.745  1-17 6505.4 137.6 129.1 3.808 0.047 0.048 1.639 0.086 0.109   5.21  0.60   747.3    56.0 1 1 0   0 
10030408 13.200  0-17 6441.0 169.1 127.4 3.754 0.025 0.032 1.702 0.072 0.136   6.55  0.65   272.0    18.7   1 0   0 
10030427 15.253  1- 3 6435.6 142.1 139.5 4.055 0.051 0.052 1.373 0.076 0.073   8.14  0.56   710.3    45.3   1 0   0 
10030676 15.396  1-17 5655.6 106.9 102.1 4.512 0.025 0.037 0.919 0.042 0.055  14.29  1.34  1176.9    58.6   1 0   0 
10030731 15.452  1-17 4927.4  95.9  87.5 4.553 0.030 0.031 0.783 0.041 0.041  10.25  0.76  3799.1   176.7   1 0   0 
10030855 15.097  1-17 5868.0 120.3 113.8 4.191 0.046 0.051 1.073 0.082 0.085  19.04  2.11   136.5    12.3   1 0   0 
10030915 15.422  1-17 5802.5 118.1 116.8 4.455 0.033 0.045 0.980 0.053 0.068  22.24  1.97   299.0    20.3   1 0   0 
10030962 14.962  1-17 5324.0 159.0 159.0 4.535 0.104 0.104 0.699 0.102 0.036   6.69  0.64   241.3    24.4   2     1 
10030993 15.998  2-17 5037.0 166.0 151.0 4.554 0.045 0.065 0.824 0.064 0.071  13.52  1.19   806.9    50.7   2     1 
10030995 13.780  1-17 6527.3 138.4 134.5 3.807 0.033 0.034 1.639 0.073 0.084   2.93  0.37   202.9    25.2   1 0   0 
10031049 14.277  1-17 5645.8 106.9 101.7 4.471 0.029 0.037 0.957 0.051 0.060  23.40  2.49   303.3    14.7   1 0   0 
10031185 13.740  1-17 5896.0 158.0 176.0 4.518 0.039 0.221 1.008 0.127 0.127  27.42  3.92   260.1    11.1   2     1 
10031196 13.871  1-17 6528.7 136.4 145.6 4.304 0.027 0.035 1.237 0.051 0.061   1.77  0.11    97.1    22.6   1 0   0 
10031286 15.285  1-17 5870.3 116.6 114.0 4.438 0.034 0.046 1.003 0.055 0.069  14.69  1.42  1702.8    70.6   1 0   0 
10031308 12.713  0-17 5826.2 105.2  98.3 4.075 0.036 0.051 1.192 0.087 0.097  15.80  2.76   168.0     8.3   1 0   0 
10031468 15.503  1-17 5803.1 114.3 109.1 4.482 0.029 0.040 0.962 0.048 0.060   9.88  0.77  3419.2   162.4   1 0   0 
10031550 14.467  1-17 6151.2 106.8 106.5 4.459 0.020 0.028 1.029 0.034 0.043  14.28  2.16   425.1    23.2   1 0   0 
10031687 13.871  1-17 5976.5 119.2 117.0 4.148 0.036 0.037 1.214 0.059 0.091  33.03  4.51   232.2     9.7   1 0   0 
10032249 13.113  1-17 5592.4  96.4  96.2 4.469 0.033 0.041 0.929 0.056 0.066  25.94  3.07   397.8    14.5   1 0   0 
10032430 13.566  1-17 5614.8 173.5 155.4 4.161 0.262 0.338 0.961 0.237 0.103   8.80  0.70  2380.1   114.2   1     0 
10032516 12.966  0-17 5977.7 121.4 118.6 4.468 0.043 0.053 1.008 0.064 0.060  16.62  1.25   758.4    27.8   1     0 
10032526 15.311  1-17 5658.5 130.6 125.6 4.357 0.051 0.051 0.950 0.077 0.073  21.21  2.91   570.3    29.2   1 0   0 
10032631 15.976  1-17 4189.7  76.4  50.8 4.644 0.030 0.031 0.624 0.021 0.020  14.19  1.11  2421.0   110.0   1 0   0 
10032819 14.715  1-17 5746.3 117.9 112.1 4.173 0.038 0.043 1.144 0.068 0.085   0.81  0.05 15354.3  2242.7 1 1 0   0 
10032838 14.241  1-17 5684.8 100.7 100.2 4.466 0.025 0.036 0.995 0.045 0.059  15.01  1.68  1645.6    62.9   1 0   0 
10033006 15.794  1-17 5975.8 130.6 125.7 4.412 0.039 0.050 1.039 0.061 0.072  20.50  2.41   279.5    21.8   1 0   0 
10033242 15.463  1-17 4309.7  81.8  74.0 4.601 0.025 0.022 0.690 0.028 0.028  19.66  2.10   414.9    24.3   1 0   0 
10033272 15.857  4-17 5009.1 105.4  97.6 4.578 0.026 0.034 0.776 0.040 0.046  11.77  0.80  3328.1   159.4   1 0   0 
10033366 14.101  1-17 4979.3  92.3  81.0 3.555 0.076 0.088 0.851 0.105 0.057  26.12  2.40   756.6    26.8   1     0 
10033388 12.125  0-17 5566.7 102.8  99.2 4.363 0.037 0.037 1.012 0.062 0.062  33.70  5.05   306.3     9.6   1 0   0 
10033625 10.550  0-17 6442.9 117.7 122.5 4.261 0.030 0.028 1.278 0.058 0.053   1.41  0.12   158.3    20.2 1 1 0   0 
10033761 13.443  0-17 6712.2 140.8 136.4 4.282 0.024 0.028 1.329 0.048 0.048   3.85  0.40   105.0    14.1   1 0   0 
10033830 13.519  0- 1 6210.8 136.7 123.5 4.295 0.037 0.036 1.161 0.064 0.071   2.65  0.19   756.9    68.3   1 0   0 
10033833 15.862  2-17 4434.5  98.4  93.8 4.618 0.026 0.024 0.665 0.030 0.026  34.22  3.00  1310.4    45.1   1 0   0 
10034146 14.477  1-17 6200.0 172.2 212.8 3.862 0.052 0.043 1.308 0.163 0.088  20.79  1.61   574.6    23.1   1 0   0 
10034197 15.219  1-17 4772.3  99.0  93.1 4.620 0.018 0.024 0.712 0.028 0.033  23.37  1.63  1024.5    41.8   1 0   0 
10034202 15.028  1-17 4850.0 144.0 144.0 4.721 0.045 0.024 0.545 0.036 0.019  23.53  2.71   324.6    17.5   2     1 
10034234 13.809  1-17 5133.9 270.5 156.3 4.530 0.046 0.053 0.835 0.078 0.060  13.32  1.15  1383.2    58.5   1     0 
10034363 13.143  1-17 6709.9 145.6 136.7 4.207 0.030 0.031 1.407 0.068 0.062   6.27  0.50   121.3    11.1   1 0   0 
10034643 11.814  0-17 6879.3 155.8 134.3 4.032 0.029 0.031 1.551 0.079 0.071   2.80  0.18   106.0    12.1 1 2 0   0 
10034864 13.099  0-17 4383.0  71.4  75.6 4.665 0.017 0.015 0.612 0.019 0.016  27.99  2.53   990.9    32.8   1 0   0 
10034926 13.553  0-17 6485.4 152.8 141.9 4.327 0.041 0.052 1.243 0.067 0.070  12.14  0.78   263.4    15.1   1     0 
10035235 13.573  1-17 6370.2 145.1 135.2 3.911 0.034 0.034 1.546 0.074 0.078  11.39  2.71    62.7     7.5   1 0   0 
10035558 15.873  1-17 4585.1  85.9  82.3 4.587 0.026 0.025 0.730 0.033 0.030  41.84  3.58  1434.1    42.9   1 0   0 
10035559 11.735  0-17 6186.4 159.7 145.4 4.282 0.034 0.037 1.053 0.080 0.078  17.33  3.39   112.9     5.5   1 0   0 
10035631 13.552  0-17 4804.2  91.8  86.8 4.606 0.019 0.026 0.736 0.028 0.035  28.38  2.52  2199.7    66.5   1 0   0 
10053071 14.724  1-17 5558.4 111.9 105.9 4.129 0.048 0.047 0.959 0.071 0.067  20.47  1.65   901.3    31.6   1 0   0 
10053100 11.596  0-17 7327.2 176.4 164.9 4.281 0.021 0.025 1.459 0.044 0.053   9.12  0.57    57.8     4.3   2 0   0 
10053675 12.905  0-17 5762.0  93.3  87.8 4.497 0.017 0.027 0.978 0.031 0.045   7.93  0.58  4012.9   186.0   1 0   0 
10053852 14.305  1-17 5705.6 111.7 112.7 4.062 0.055 0.044 1.047 0.095 0.074  21.17  2.28   124.5     8.2   1 0   0 
10053995 14.840  1-17 4642.2  79.0  74.5 4.561 0.026 0.019 0.747 0.034 0.025  36.17  4.51  1011.1    26.4   1 0   0 
10054004 14.021  1-17 5055.7  90.8  85.4 4.553 0.028 0.033 0.804 0.040 0.049  25.05  2.02  1603.6    44.7   1 0   0 
10054022 13.115  0-17 4578.2  61.5  60.5 4.582 0.021 0.027 0.787 0.028 0.033  35.20  4.43  1280.9    29.6   1 0   0 
10054085 15.707  2-17 5404.3 106.6  99.3 4.437 0.052 0.052 0.880 0.065 0.059  12.61  0.95  4530.0   178.0   1 0   0 
10054119 15.587  1-17 5063.8  94.6  86.3 4.556 0.029 0.036 0.801 0.041 0.048  36.43  5.20   890.7    26.9   1 0   0 
10054414 15.921  4-17 4413.2 100.7  99.0 4.623 0.037 0.036 0.674 0.044 0.047   4.46  0.30  8153.2   523.2   1     0 
10054498 15.633  1-17 5038.2  67.8  64.3 4.403 0.025 0.024 0.839 0.020 0.017  37.45  2.78   615.2    21.1   1 1   0 
10054971 13.607  0-17 5316.2 118.9 112.9 3.807 0.028 0.033 1.227 0.053 0.069  89.07  9.88  1314.1    19.4   1 0   0 
10055107 15.708  1-17 5320.5  94.2  82.1 4.336 0.064 0.064 0.866 0.050 0.038  10.91  0.74  2431.5   110.3   1 0   0 
10055337 15.049  1-17 4230.1  72.9  47.5 4.612 0.027 0.027 0.660 0.030 0.020   8.74  0.62  5438.2   246.7   1 0   0 
10055727 14.155  1-17 5335.0 100.1  86.8 4.366 0.061 0.054 0.865 0.056 0.042  12.61  0.85  3731.8   139.9   1     0 
10055757 15.758  1-17 4217.0  90.5  64.1 4.629 0.031 0.030 0.641 0.036 0.030  23.54  2.19   471.4    23.8   1     0 
10055798 14.993  1-17 5930.2 113.1 110.9 4.348 0.048 0.052 1.044 0.073 0.077   7.29  0.52   579.9    39.5   1 0   0 
10055802 16.845  8- 8 3708.2  74.1  77.4 4.768 0.013 0.013 0.450 0.014 0.014  29.80  3.32    44.2    68.1   1 0   0 
10055855 14.307  1-17 5142.8  94.2  91.9 4.578 0.021 0.032 0.795 0.033 0.049  24.71  2.23   562.8    18.8   1 0   0 
10056012 14.842  1-17 5736.6 107.0 102.7 4.400 0.045 0.050 0.973 0.069 0.073  31.02  3.17   348.0    13.3   1 0   0 
10056042 15.371  1-17 4881.4  84.9  80.1 4.519 0.033 0.025 0.787 0.040 0.030  38.77  4.08  1601.5    39.6   1 0   0 
10056241 12.887  0-17 5416.0 161.0 145.0 4.032 0.504 0.216 0.892 0.088 0.098  19.25  1.56  3685.9   109.8   2     1 
10056245 15.156  4-17 3762.0  45.0  49.0 4.849 0.032 0.032 0.430 0.024 0.029  19.39  1.61  3760.6   117.4   2     1 
10056376 13.675  1-17 5514.5 113.0 112.8 3.801 0.032 0.035 1.202 0.062 0.075  23.18  2.83   668.4    21.0   1 0   0 
10056387 10.637  0-17 6292.1 108.7 109.5 4.421 0.019 0.029 1.081 0.035 0.050   5.68  0.37  2148.6   116.9   1 0   0 
10056408 14.464  1-17 5523.9 109.5 105.5 4.172 0.045 0.044 0.933 0.068 0.063   5.05  0.37  4791.9   283.1 1 1 0   0 
10056437 14.262  1-17 5430.9 103.7 100.3 4.452 0.043 0.046 0.888 0.064 0.063  22.11  2.05   932.9    29.9   1 0   0 
10056447 14.473  1-17 5555.3 115.9 110.4 4.015 0.045 0.044 1.011 0.069 0.067   6.57  0.47  4051.3   211.3   1 0   0 
10056557 14.957  1-17 5987.1 107.7 102.4 4.439 0.028 0.039 1.029 0.048 0.063  15.33  1.45   225.5    15.5   1 0   0 
10056652 13.885  1-17 4809.8  81.0  74.6 4.587 0.022 0.026 0.752 0.033 0.038  24.20  2.19   574.2    18.4   1 0   0 
10056727 14.960  1-17 5012.2 160.1 122.4 4.555 0.046 0.059 0.786 0.058 0.057   3.29  0.23  3390.2   256.7   1     0 
10057198 15.605  1-17 4670.6  81.8  75.5 4.602 0.022 0.026 0.721 0.033 0.032  29.38  2.60   743.8    26.6   1 0   0 
10057494 12.278  0-17 6411.2 141.7 136.5 4.140 0.039 0.042 1.293 0.056 0.057   3.65  0.37   276.1    22.6   1 0 0 0 
10057537 15.346  1-17 3701.3  77.0  69.3 4.696 0.012 0.012 0.526 0.012 0.012  36.68  2.93  3009.3    70.3   1 0   0 
10057552 15.004  7-13 6665.0 136.0 130.5 4.265 0.038 0.046 1.324 0.059 0.056   2.86  0.29   163.8    31.9   1 0   0 
10057582 16.540 14-17 4658.3  92.1  87.1 4.556 0.033 0.028 0.752 0.033 0.031  31.49  2.52  1818.9    73.5   1 1   0 
10057620 11.680  0-17 5617.1 104.1  92.4 4.418 0.042 0.034 0.801 0.058 0.045  33.72  6.11   592.2    14.1   1 0   0 
10057759 13.019  0-17 5985.8 107.1 104.0 4.055 0.029 0.049 1.290 0.055 0.119  22.55  2.10    58.4     3.9   1 0   0 
10057795 15.176  1-17 5357.1  98.1  95.3 4.535 0.028 0.041 0.859 0.043 0.057  38.45  6.73   457.8    15.3   1 0   0 
10057846 13.862  1-17 5572.2 111.6 103.4 4.278 0.041 0.039 0.887 0.065 0.055  14.98  1.31  1459.1    52.6   1 0   0 
10057888 16.051  8- 8 4080.1  71.3  79.4 4.628 0.019 0.017 0.612 0.014 0.015  31.49  1.12  2131.3   161.9   1 0   0 
10057893 14.422  1-17 5629.2 106.1 104.5 4.411 0.042 0.046 0.941 0.070 0.071  18.01  1.15    17.2     6.0   1 0   0 
10057939 16.620  6- 9 3483.4  68.1  54.1 4.924 0.008 0.008 0.267 0.007 0.007  98.83  8.94  2291.1    82.2   1 0   0 
10057941 14.478  1-17 5248.0  95.5  90.0 4.549 0.027 0.038 0.833 0.040 0.054  17.72  1.43  2850.6    92.2   1 0   0 
10058021 15.139  1-17 4520.9  76.1  67.2 4.568 0.024 0.016 0.733 0.028 0.022  21.20  1.68   115.9    11.0   1 0   0 
10058035 15.769  1-17 4766.9  87.2  79.1 4.584 0.026 0.028 0.745 0.036 0.036  28.38  2.19  3953.7   105.4   1 0   0 
10058243 14.838  1-17 5548.8  95.1  91.6 4.559 0.019 0.030 0.862 0.033 0.045  24.71  2.35   561.1    15.6   1 0   0 
10058278 13.744  1-17 6312.6 120.7 112.8 4.344 0.026 0.034 1.185 0.048 0.062   7.72  0.37   123.7    11.5   1 0   0 
10058374 15.721  4-17 5370.0 204.0 185.0 4.541 0.051 0.110 0.830 0.096 0.078   3.86  0.28  4034.1   290.0   2     1 
10058496 13.269  0-17 6005.4 117.4 113.2 4.313 0.040 0.040 1.027 0.073 0.070  22.52  1.83    24.8     3.3   1 0   0 
10058570 13.405  0-17 4562.9  73.4  70.3 4.588 0.023 0.017 0.707 0.030 0.023  27.61  2.18  2467.8    62.6   1 0   0 
10058843 13.338  0-17 6030.2  96.8  91.0 4.389 0.019 0.028 1.165 0.038 0.055  12.77  2.79   261.1    13.0   1 0   0 
10059061 14.627  1-17 5866.6 101.3  96.6 4.472 0.025 0.036 0.984 0.044 0.060  18.97  2.05   186.4    11.4   1 0   0 
10059186 15.577  1-17 4524.9  78.0  75.3 4.610 0.021 0.023 0.701 0.030 0.028  24.03  1.71  4217.0   119.9   1 0   0 
10059190 15.668  1-17 4774.3  84.4  78.6 4.582 0.026 0.028 0.748 0.036 0.036  22.11  1.78  2258.3    72.4   1 0   0 
10059199 15.818  1-17 4236.0 129.0 142.0 4.612 0.052 0.016 0.657 0.052 0.057  25.58  1.96  2040.5    63.0   2     1 
10059207 12.997  0- 1 6521.1 146.9 137.7 4.125 0.031 0.033 1.320 0.057 0.050   3.30  0.28   261.4    24.5   1 0   0 
10059265 15.069  1-17 4868.8  86.4  83.4 4.618 0.018 0.025 0.721 0.030 0.036  26.12  2.02  2120.2    59.7   1 0   0 
10059355 15.841  1-17 5308.6  94.3  82.6 4.374 0.057 0.051 0.860 0.053 0.039  28.98  2.47   362.5    19.6   1 0   0 
10059373 14.221  1-17 5270.4  90.8  87.6 4.548 0.025 0.037 0.839 0.038 0.055  27.76  2.19   727.7    21.6   1 0   0 
10059380 14.941  1-17 4138.8  53.7  82.9 4.628 0.029 0.018 0.618 0.016 0.016  21.96  1.83   902.4    31.3   1 0   0 
10059645 15.602  1-17 4602.1  79.6  74.1 4.603 0.022 0.024 0.715 0.031 0.030  27.99  4.20   793.0    28.5   1 0 0 0 
10062458 13.232  2-15 5538.8 115.2 106.9 4.042 0.046 0.040 1.043 0.063 0.062  19.64  3.10   207.3    10.2   1 0   0 
10062514 14.733  1-17 4372.7  73.3  68.2 4.614 0.020 0.018 0.685 0.026 0.023  11.61  0.81  2574.4   104.7   1 0   0 
10062593 13.335  0-17 5231.2  88.1  80.6 4.561 0.017 0.028 0.863 0.028 0.039   7.76  0.56  5320.7   248.8   1 0   0 
10062613 15.053  1-17 5799.0 157.0 175.0 4.539 0.037 0.200 0.975 0.105 0.126  28.19  2.37   251.1    12.9   2     1 
10062715 15.172  1-17 4624.3  77.3  71.9 4.604 0.021 0.023 0.711 0.030 0.029  17.84  1.27  2491.5    84.1   1 0   0 
10062762 13.554  0-17 6176.1 135.6 111.3 4.223 0.030 0.038 1.210 0.058 0.074   5.12  0.37  2735.4   161.1   1 0   0 
10062798 15.737  1-17 4659.3 102.3  91.9 4.600 0.036 0.041 0.703 0.044 0.040  16.99  1.52  3106.1   109.5   1     0 
10062886 16.706  8- 8 3751.7  82.3  71.6 4.732 0.013 0.013 0.492 0.014 0.014  19.39  1.88  2596.3   214.8   1 0   0 
10062905 13.041  0-17 5226.3 136.6 122.0 4.543 0.038 0.051 0.818 0.053 0.053  19.25  1.72  1621.9    49.9   1     0 
10062987 15.462  1-17 5017.2  89.6  78.6 3.540 0.190 0.201 0.860 0.155 0.074   2.02  0.14 12686.6  1170.6 1 1     0 
10063075 12.982  0-17 4897.3  81.2  74.0 4.574 0.024 0.028 0.768 0.035 0.041  31.28  3.45  1549.7    37.4   1 0   0 
10063094 15.710  2- 3 5411.5 102.2  88.8 4.335 0.052 0.047 0.881 0.062 0.048  19.23  2.74   197.2    17.9   1 0   0 
10063442 12.996  0-17 6171.8 125.3 113.2 4.087 0.030 0.040 1.271 0.063 0.098   9.82  0.91   136.7     9.1   1 0   0 
10063483 13.414  0-17 4782.8  76.8  76.2 4.629 0.022 0.021 0.664 0.027 0.025  29.79  2.73   988.5    25.7   1 0   0 
10063527 15.041  4-17 5802.0 172.0 190.0 4.383 0.128 0.192 0.915 0.123 0.089  21.36  1.82  1198.7    40.5   2     1 
10063560 14.932  1-17 5053.7  94.5  90.0 4.582 0.022 0.031 0.780 0.035 0.047  32.36  2.11   320.1    12.7   1 0   0 
10063599 12.940  0-17 6163.4 122.6 115.7 4.115 0.036 0.035 1.245 0.059 0.086  14.25  1.77    26.8     3.8   1 0   0 
10063612 15.300  1-17 5371.2  92.0  90.3 4.544 0.026 0.040 0.856 0.040 0.056  18.21  1.35  3711.0   120.5   1 0   0 
10063716 15.354  1-17 5802.8 103.1 100.6 4.450 0.035 0.047 0.981 0.055 0.067  33.48  2.28   371.7    15.3   1 0   0 
10063775 12.488  0-17 6065.8 114.0 113.0 3.940 0.041 0.046 1.305 0.119 0.087  21.17  1.75   108.9     4.9   1 0   0 
10063806 13.024  0-17 5872.3 110.7 107.4 4.311 0.039 0.040 1.045 0.071 0.070  21.64  1.78   205.7     8.1   1 0   0 
10063852 12.679  1-17 5947.1 124.8 120.0 3.885 0.037 0.035 0.954 0.056 0.051  26.48  3.01   149.5     4.1   1 0   0 
10063898 14.153  1-17 4289.9  67.2  61.9 4.624 0.019 0.016 0.662 0.023 0.018  34.24  4.34   614.3    16.8   1 0   0 
10063926 12.930  0-17 6264.1 120.8 119.3 4.014 0.030 0.033 1.462 0.060 0.069  13.40  2.10    83.9     5.9   1 0   0 
10063933 13.341  1-17 6367.9 143.7 120.6 4.170 0.031 0.035 1.238 0.051 0.067   6.71  0.54    26.5     6.4   1 0   0 
10064019 12.059  0-17 6215.9 123.4 115.1 4.294 0.037 0.037 1.107 0.068 0.069  18.86  2.20   210.5     7.8   1 0   0 
10064099 13.602  0-17 5484.7 109.3 102.9 4.155 0.077 0.078 0.927 0.070 0.064  20.92  2.62   752.8    24.3   1     0 
10064130 13.107  0-17 5781.8 118.1 109.3 4.136 0.038 0.036 0.829 0.053 0.045   5.33  0.38  4276.0   241.9   1 0   0 
10064256 14.520  1-17 5219.8  95.9  89.6 4.509 0.037 0.038 0.841 0.051 0.054  33.75  1.81   886.8    33.5   1 0 1 0 
10064494 13.141  0-17 5506.7  91.2  89.9 4.485 0.026 0.035 0.958 0.045 0.057  39.54  8.16   276.5     7.5   1 0   0 
10064522 15.934  1-17 4820.8  85.5  79.4 4.567 0.030 0.031 0.762 0.039 0.037  21.66  1.66  4086.2   125.9   1 0   0 
10064558 12.204  0-17 5961.5 107.8 104.3 4.011 0.029 0.051 1.298 0.067 0.122  21.92  1.64     4.6     1.8   1 0   0 
10064574 15.488  1-17 4545.1  77.9  75.4 4.606 0.021 0.022 0.707 0.030 0.029  40.14  3.56  1233.6    32.1   1 0   0 
10064591 13.248  0-17 5835.1  96.9  96.9 4.464 0.025 0.035 0.981 0.044 0.059   6.57  0.47  2559.3   132.6   1 0 1 0 
10064620 14.304  1-17 5385.6  98.6  95.9 4.505 0.033 0.043 0.876 0.051 0.061  19.39  1.49  5705.5   170.6   1 0   0 
10064704 14.844  1-17 4610.7  83.1  77.7 4.616 0.021 0.018 0.666 0.026 0.021  34.23  4.07   608.6    18.4   1 0   0 
10064754 14.513  1-17 5358.9  91.8  77.0 4.248 0.036 0.030 0.880 0.050 0.036  27.99  2.84   535.1    17.5   1 0   0 
10064857 15.606  4-17 4526.0 101.0  95.9 4.590 0.034 0.035 0.716 0.039 0.040  37.19  4.42   589.7    20.5   1     0 
10064860 15.259  1-17 4938.5  82.9  78.1 4.565 0.025 0.033 0.804 0.036 0.043  27.61  3.92   283.8    14.3   1 0   0 
10064876 15.160  1-17 5569.8 107.8 104.1 4.293 0.054 0.054 0.928 0.070 0.065  28.33  2.24   183.9    11.2   1 0   0 
10064965 15.596  1-17 5018.2  90.7  86.6 4.594 0.023 0.031 0.761 0.037 0.044  21.21  1.89  1610.4    55.3   1 0   0 
10065092 15.935  1-17 4024.8  73.5  79.2 4.667 0.016 0.015 0.574 0.014 0.015  23.21  1.72  1616.6    56.1   1 0   0 
10065158 15.472  1-17 4384.6  80.5  76.6 4.634 0.018 0.020 0.666 0.024 0.023  19.25  1.38  2796.3    91.7   1 0   0 
10065198 13.444  0-17 5271.5  89.8  87.1 4.526 0.025 0.036 0.893 0.040 0.051  19.23  1.67  3149.1    95.0   1 0   0 
10065275 11.981  0-17 6503.2 138.2 129.0 3.966 0.044 0.035 1.217 0.102 0.054  17.82  1.27    29.6     2.5   1 0   0 
10065322 15.755  4-17 4808.6  98.7  93.4 4.498 0.034 0.034 0.792 0.029 0.027  11.94  0.97   924.7    50.2   1 1   0 
10065366 15.535  1-17 4683.2  79.7  75.2 4.564 0.029 0.027 0.770 0.035 0.032  35.43  3.67  2416.5    59.8   1 0   0 
10065425 15.261  1-17 5624.9 107.5 104.8 4.339 0.056 0.053 0.909 0.068 0.061   8.31  0.61  2102.7   106.6   1 0   0 
10065429 13.210  0-17 5647.1  90.3  84.9 4.484 0.019 0.029 1.002 0.036 0.051   5.30  0.36 10806.0   605.7 1 1 0   0 
10065464 13.375  0-17 5514.4 107.5  99.7 4.350 0.042 0.039 0.894 0.067 0.056  24.30  2.15   311.8     7.7   1 0   0 
10065516 13.374  0-17 5942.1 120.3 116.1 3.959 0.040 0.037 1.044 0.070 0.061   0.96  0.06  3569.4   482.4 1 1 0   0 
10065555 11.801  0-17 6563.8 136.1 144.9 4.168 0.059 0.059 1.321 0.063 0.054   2.26  0.20   264.0    26.7   1     0 
10065591 14.780  1-17 5889.1 113.3 109.5 4.284 0.047 0.049 1.044 0.076 0.078  18.86  2.08    94.4     9.3   1 0   0 
10065633 13.861  1-17 5471.9 109.6 111.6 3.756 0.033 0.036 1.113 0.069 0.064  56.70  4.73   252.4     6.6   1 0   0 
10065745 15.834  1-17 3649.7  81.6  64.2 4.762 0.011 0.011 0.453 0.012 0.011   2.05  0.14  7363.8   699.7 1 1 0   0 
10065814 12.692  0-17 6455.1 128.6 123.4 3.964 0.035 0.036 1.481 0.075 0.074   4.62  0.60   269.5    20.5   3 0   0 
10065836 15.816  1-17 5140.8  92.6  86.9 4.551 0.031 0.040 0.813 0.043 0.051  16.53  1.31  5093.7   174.4   1 0   0 
10065894 15.654  1-17 5086.8  67.7  65.9 4.374 0.033 0.034 0.850 0.021 0.019  31.27  2.57   630.8    23.6   1 1   0 
10065928 13.512  0-17 4849.0  96.1  89.7 4.590 0.041 0.046 0.715 0.044 0.039  24.36  1.03   961.0    39.3   1     0 
10065953 15.024  1-17 4791.4  79.6  75.2 4.549 0.030 0.023 0.767 0.039 0.032  33.75  4.46  1148.2    31.0   1 0   0 
10065957 13.658  1-17 5617.0 106.8 109.5 3.811 0.030 0.032 1.195 0.058 0.063  30.23  3.08   363.9    11.9   1 0   0 
10066179 12.572  0-17 6390.0 125.9 120.0 3.878 0.034 0.051 1.447 0.070 0.143   4.89  0.49   489.4    32.4   1 0   0 
10066187 13.320  0-17 6094.3 127.0  99.6 4.119 0.035 0.039 1.221 0.066 0.093   8.41  0.65    29.4     5.8   1 0   0 
10066323 15.294  1-17 5393.5  94.8  91.9 4.527 0.030 0.043 0.869 0.044 0.058  19.79  1.60  1912.0    63.8   1 0   0 
10066359 15.206  1-17 4782.7  87.2  81.8 4.605 0.024 0.024 0.700 0.032 0.030  31.49  2.96   574.1    19.7   1 0   0 
10066362 13.788  1-17 5883.0 104.3 103.3 4.158 0.037 0.044 1.106 0.080 0.082  24.38  3.86   126.9     5.1   1 0   0 
10066588 16.113  8- 8 3877.8  79.4  77.2 4.691 0.013 0.013 0.542 0.013 0.013  19.39  1.91   849.1    86.0   1 0   0 
10066603 14.809  1-17 5408.8  97.5  98.4 4.500 0.034 0.044 0.881 0.051 0.062  32.79  3.27   665.5    19.9   1 0   0 
10066637 14.736  1-17 5692.6 107.9 103.5 4.389 0.045 0.047 0.960 0.072 0.072   7.29  0.53  5264.8   291.6   1 0   0 
10066745 11.690  1- 1 5855.4 106.5 105.6 4.344 0.038 0.040 1.037 0.071 0.071  15.75  1.94   269.6    15.8   1 0   0 
10067001 12.930  0-17 5583.1 107.8 101.7 4.276 0.040 0.040 0.902 0.066 0.058  13.59  1.05  4333.4   153.2   1 0   0 
10067180 12.826  0-17 5742.6 113.1 109.0 4.040 0.042 0.038 1.015 0.073 0.063  33.11  6.37   140.3     4.9   1 0   0 
10067237 14.971  1-17 5533.5  89.1  88.5 4.572 0.020 0.031 0.831 0.029 0.037  24.67  2.95   718.4    24.9   1 0   0 
10067333 14.917  1-17 6307.7 124.1 118.7 3.979 0.045 0.048 1.394 0.075 0.100   3.08  0.19   183.3    31.0   1 0   0 
10067340 14.520  1-17 3407.0  44.0  40.0 4.923 0.046 0.032 0.320 0.040 0.040   5.57  0.19  6224.6   492.1   2     1 
10067449 15.656  1-17 5357.4  96.2  80.9 4.318 0.045 0.041 0.872 0.053 0.039   5.80  0.46  6460.7   364.2 1 1 0   0 
10067606 15.790  1-17 5148.8  54.9  67.3 4.403 0.026 0.025 0.811 0.021 0.020  33.05  2.33  1059.5    33.4   1 1   0 
10068002 14.550  1-17 5008.6  52.4  51.3 4.406 0.016 0.014 0.838 0.016 0.012  30.85  3.51  1396.7    45.6   1 1   0 
10068127 15.933  4-17 5637.9 106.2 103.5 4.415 0.060 0.069 0.941 0.066 0.068   2.55  0.18  1127.4   130.8 1 1 0   0 
10068307  8.179  0-17 6246.2 126.4 122.2 3.927 0.050 0.035 1.237 0.127 0.061  18.73  1.74   103.1     3.3   1 0   0 
10068427 14.415  1-14 5741.0 107.9 104.8 4.370 0.046 0.048 0.977 0.074 0.074  18.96  3.21   403.0    17.1   1 0   0 
10068507 14.983  1-17 5325.0  86.2  74.1 4.250 0.039 0.036 0.877 0.043 0.031  12.36  1.04  1337.2    57.8   1 0   0 
10068557 15.167  1-17 5552.6  95.7  93.5 4.512 0.028 0.041 0.905 0.045 0.058  21.81  2.48   737.6    29.1   1 0   0 
10068574 15.965  4-17 5059.8  92.3  87.1 4.570 0.028 0.037 0.788 0.042 0.048  28.38  2.86  1328.4    44.1   1 0   0 
10068598 15.215  1-17 5483.5 109.4  99.9 4.155 0.052 0.051 0.895 0.062 0.053   5.72  0.43  6381.3   356.8 1 1 0   0 
10068609 14.109  1-17 5518.3  84.1  85.1 4.512 0.017 0.027 0.963 0.033 0.044  27.80  3.91   487.3    15.5   1 0   0 
10068646 14.888  1-17 5417.9  94.3  90.7 4.562 0.020 0.034 0.846 0.034 0.050  24.17  2.21  1068.3    34.0   1 0   0 
10068656 13.904  2-17 5021.8  79.5  78.6 4.612 0.020 0.028 0.734 0.028 0.036  28.38  2.99   493.8    15.1   1 0   0 
10068680 12.677  0-17 6208.7 125.1 114.6 4.287 0.041 0.045 1.170 0.063 0.071   8.25  0.63    27.9     4.6   1 0   0 
10068745 13.960  1-17 4886.0  82.5  76.3 4.594 0.017 0.026 0.780 0.026 0.037  15.10  1.17  4485.8   152.2   1 0   0 
10068884 14.639  1-17 6008.9 112.5 104.7 4.143 0.043 0.044 1.165 0.071 0.095  18.24  3.29   135.6    10.2   1 0   0 
10068906 15.313  1-17 4127.7  49.3  76.2 4.633 0.030 0.018 0.612 0.015 0.015  15.64  1.09  2180.4    80.6   1 0   0 
10068939 13.749  1-17 6326.6 117.7 112.5 4.351 0.025 0.035 1.173 0.047 0.061   4.48  0.34  4321.0   268.7 1 1 0   0 
10068996 14.469  1-17 5045.8  85.5  81.8 4.572 0.022 0.032 0.802 0.033 0.045  36.67  4.71   417.7    12.7   1 0   0 
10069078 13.871  1-17 5307.5  84.8  83.1 4.552 0.015 0.025 0.897 0.027 0.036  21.66  1.90  2193.2    63.9   1 0   0 
10069097 15.530  1-17 3579.1  77.8  53.9 4.882 0.009 0.008 0.315 0.008 0.008 116.15  9.53  1765.7    27.6   1 0   0 
10069234 15.510  2-17 5605.4 107.1  97.4 4.568 0.021 0.028 0.852 0.035 0.041  21.48  3.65   343.7    19.4   1 0   0 
10069342 15.222  1-17 5562.9 112.3 109.2 4.348 0.050 0.049 0.921 0.071 0.066  17.35  1.76   653.6    29.1   1 0   0 
10069345 15.313  1-17 5454.6 119.9 113.7 3.803 0.051 0.052 1.174 0.082 0.088  48.06  7.04   753.3    20.9   1 0   0 
10069421 14.067  1-17 5726.4 101.7 100.9 4.439 0.035 0.042 0.967 0.061 0.070  26.10  3.64   335.5    12.1   1 0   0 
10069511 13.301  0-17 5933.4 110.3 107.9 3.994 0.053 0.041 1.183 0.133 0.077  21.55  2.06    38.1     3.8   1 0   0 
10069831 13.004  0-17 6137.2 130.6 109.0 4.189 0.036 0.038 1.182 0.065 0.084  19.98  2.24   129.9     6.2   1 0   0 
10069894 13.214  0-17 6074.4 114.3 116.1 3.921 0.044 0.046 1.305 0.135 0.086   9.06  1.03   246.3    14.6   1 0   0 
10069933 13.329  0-17 6202.0 117.3 112.0 3.960 0.044 0.050 1.391 0.077 0.114  12.37  0.80    55.2     5.7   1 0   0 
10070087 14.512  1-17 5350.4 101.4  96.5 4.498 0.036 0.043 0.869 0.054 0.060  45.16  8.28   278.2     8.9   1 0   0 
10070105 13.835  1-17 5751.9 107.0 106.0 4.435 0.040 0.043 0.918 0.063 0.064  27.03  3.94   229.2     8.9   1 0   0 
10070180 13.639  1-17 5931.5  93.3  91.0 4.406 0.019 0.029 1.136 0.038 0.054  17.23  1.98   974.9    33.7   1 0   0 
10070187 16.642  8- 8 3973.8  91.1  94.4 4.711 0.039 0.034 0.527 0.034 0.042  25.59  2.42  1175.3    71.6   1     0 
10070378 13.216  0-17 5863.7 111.6 108.4 4.285 0.038 0.040 1.041 0.072 0.071  18.87  2.82   211.2     9.1   1 0   0 
10070454 14.886  1-17 5825.4 107.0 105.1 4.368 0.046 0.049 1.005 0.072 0.076  18.44  3.25    61.8     8.9   1 0   0 
10070479 15.590  1-17 4684.5  80.2  75.2 4.549 0.028 0.020 0.757 0.033 0.025  32.83  2.40  1004.7    30.9   1 0 1 0 
10070761 14.772  1-17 5497.2  95.8  93.6 4.508 0.030 0.041 0.888 0.046 0.056  24.20  3.03   580.0    20.8   1 0   0 
10070799 15.645  1-17 4470.8  77.4  74.7 4.626 0.019 0.022 0.681 0.026 0.026  10.61  0.75  2822.3   126.4   1 0   0 
10070928 14.545  1-17 5568.4 100.3  98.0 4.402 0.063 0.074 1.001 0.059 0.063  20.75  1.91  1001.9    33.6   1     0 
10070982 13.599  0-17 5531.1  93.9  86.9 4.513 0.024 0.037 0.904 0.042 0.059  10.90  0.76  5980.2   236.1   1 0   0 
10070991 15.713  1-17 5494.2 116.2 112.9 3.853 0.063 0.061 1.123 0.086 0.085  17.57  1.54  2116.5    77.3   1 0   0 
10071047 14.714  1-17 5079.7 103.8 104.9 4.432 0.050 0.063 0.815 0.036 0.033  27.04  2.86   429.2    15.8   1     0 
10071206 12.793  0-17 5742.4 106.0 102.2 4.323 0.039 0.040 1.015 0.070 0.069  11.59  1.80   820.2    33.8   1 0   0 
10071237 13.397  1-17 5996.0 118.2 110.6 4.305 0.039 0.042 1.080 0.073 0.078  17.11  3.34    64.2     5.3   1 0   0 
10071328 15.469  1-17 5380.8  95.5  91.3 4.557 0.024 0.036 0.845 0.038 0.053  15.08  1.15  6322.8   219.6   1 0   0 
10071383 13.251  1-17 5166.5  88.2  82.5 4.531 0.031 0.036 0.829 0.046 0.053   1.50  0.10 16771.6  1758.8 1 1 0   0 
10071470 15.406  1-17 5326.1  93.4  80.0 4.352 0.042 0.035 0.863 0.052 0.037  25.90  2.30  1935.3    57.0   1 0   0 
10071497 15.799  4-17 5414.8 101.0  98.9 4.477 0.045 0.053 0.883 0.057 0.062  18.99  1.64   887.1    39.1   1 0   0 
10073540 13.754  1-17 6075.1 119.7 105.0 4.184 0.038 0.043 1.172 0.068 0.091  15.43  4.03   121.0     8.1   1 0   0 
10073595 14.187  1-17 5278.0  93.2  82.9 3.767 0.036 0.032 0.778 0.047 0.033  14.90  1.08  7635.2   258.2   1 0   0 
10073672 15.794  4-17 4132.3  43.9  70.4 4.641 0.030 0.018 0.606 0.015 0.016  27.04  1.99  2457.9    71.4   1 0 1 0 
10073772 13.153  0-17 5916.5 106.8 105.9 4.369 0.037 0.041 1.028 0.069 0.070  13.99  1.84   140.3     8.0   1 0   0 
10073864 14.484  1-17 5391.0  98.3  91.6 4.453 0.042 0.043 0.878 0.064 0.060  18.09  1.50  2433.4    78.8   1 0   0 
10073902 13.820  1-17 5401.6  99.7  99.0 4.509 0.031 0.042 0.880 0.048 0.062  31.49  5.46   398.7    12.1   1 0   0 
10073938 15.076  1-17 5586.2 121.1 112.3 3.809 0.043 0.045 1.211 0.069 0.078  46.11  5.58   833.7    20.7   1 0   0 
10073997 14.024  1-17 5234.4  77.0  71.1 4.335 0.036 0.036 0.860 0.034 0.026  15.53  1.19  4003.9   134.6   1 0   0 
10074020 15.899  1-17 4576.3  33.2  45.4 4.522 0.014 0.013 0.767 0.013 0.014  27.04  2.10  1985.3    60.7   1 1   0 
10074054 13.641  1-17 5893.8 120.1 110.4 4.111 0.026 0.036 1.269 0.054 0.097  17.35  2.47   187.2     9.4   1 0   0 
10074060 15.317  4-17 5340.7  96.2  90.4 4.532 0.030 0.042 0.858 0.044 0.057  23.54  1.97  1608.6    50.7   1 0   0 
10074520 13.404  0-17 4656.4  78.6  74.0 4.621 0.021 0.020 0.673 0.027 0.024  24.54  2.32  1678.0    46.1   1 0   0 
10074673 13.380  0-17 6562.9 127.2 142.8 4.122 0.031 0.030 1.359 0.063 0.051   3.74  0.68   199.5    20.1   3 0   0 
10074841 14.802  1-17 5658.9  99.7  97.8 4.423 0.055 0.091 1.058 0.060 0.063  21.36  3.49   232.7    13.3   1     0 
10074938 14.139  1-17 5826.4 115.7 112.0 3.985 0.189 0.188 1.149 0.155 0.126  17.94  1.57   446.7    18.1   1     0 
10075065 13.222  0-17 6107.5 127.4 118.1 3.842 0.034 0.031 1.218 0.057 0.061   5.08  0.38  1578.9    95.0   1 0   0 
10075153 15.850  4-16 5627.7 101.5  96.8 4.518 0.032 0.044 0.906 0.049 0.055  26.30  3.82   965.6    55.9   1 0   0 
10075215 13.873  1-17 6017.6  96.4  94.5 4.436 0.017 0.025 1.089 0.033 0.045  13.23  1.39  1404.2    54.1   1 0   0 
10075292 15.211  1-17 5554.1  96.6  94.0 4.506 0.030 0.044 0.907 0.047 0.059  28.72  2.60   428.5    17.2   1 0   0 
10078440 14.081  1-17 5348.6 107.2 101.4 4.005 0.060 0.060 0.942 0.066 0.066   6.75  0.50  2656.5   138.1   1 0   0 
10078861 14.104  1-17 4946.0  82.8  77.0 4.576 0.024 0.030 0.770 0.035 0.042  26.12  3.21   362.9    12.9   1 0   0 
10079002 13.845  1-17 5132.9  75.0  75.4 4.527 0.024 0.034 0.901 0.038 0.049  30.00  2.76   840.5    22.7   1 0   0 
10079027 12.495  0-17 5371.7  92.9  80.3 4.299 0.036 0.031 0.892 0.055 0.043   4.10  0.30  3440.1   221.5   1 0   0 
10079118 14.708  1-17 5905.7 101.7 101.7 4.417 0.029 0.039 1.059 0.051 0.062  24.16  3.79   227.3    11.5   1 0   0 
10079146 13.908  1-17 6057.4 113.1 109.3 4.397 0.056 0.078 1.088 0.074 0.069   4.27  0.39   464.9    37.2   1     0 
10079226 10.074  0-17 5955.4 107.1 105.8 4.330 0.035 0.037 1.105 0.065 0.071  15.51  2.35   138.7     5.2   1 0   0 
10079245 13.848  1-17 6106.6 120.4 118.6 4.258 0.036 0.043 1.142 0.073 0.080  15.40  1.22   402.9    17.5   1 0   0 
10079252 13.347  0-17 6621.3 148.6 124.7 4.178 0.031 0.037 1.187 0.047 0.067   3.29  0.42   337.5    31.0   3 0   0 
10079317 12.885  0-17 6539.5 130.6 125.0 3.890 0.089 0.086 1.528 0.120 0.117   2.57  0.17   669.5    60.0   1     0 
10079324 15.599  1-17 4897.6  90.8  83.8 4.562 0.030 0.032 0.775 0.040 0.041  16.64  1.32  2558.2    92.2   1 0   0 
10079354 15.890  1-17 4205.6  53.7  65.9 4.591 0.030 0.019 0.659 0.031 0.015  38.50  2.65  2054.4    52.2   1 0   0 
10079397 14.721  1-17 5346.7 100.4  88.3 4.415 0.045 0.038 0.865 0.064 0.050  26.12  1.82   454.7    16.7   1 0   0 
10079452 13.902  1-17 5637.4 121.8 119.0 3.586 0.028 0.031 1.476 0.066 0.063  26.45  2.05  2229.4    58.8   1 0   0 
10079481 11.976  0-17 6365.4 123.1 127.6 4.221 0.032 0.035 1.237 0.056 0.064  19.26  1.96   302.3    10.4   1 0   0 
10079596 15.005  1-17 5539.0 112.9 106.5 4.289 0.047 0.046 0.918 0.069 0.063  20.75  1.98  1349.0    45.1   1 0   0 
10079621 13.599  0-17 5719.8 116.7 111.8 3.821 0.031 0.030 1.244 0.055 0.060  12.69  0.85    65.4     6.6   1 0   0 
10079810 14.279  1-17 5415.9  99.2  97.5 4.526 0.026 0.040 0.877 0.042 0.059  24.01  4.61   258.5    11.1   1 0   0 
10079875 15.435  4-17 5321.5 105.3 100.9 4.542 0.031 0.045 0.845 0.046 0.056  11.21  0.82   743.2    41.4   1 0   0 
10079908 13.187  0-17 6443.0 117.6 124.3 4.266 0.030 0.030 1.299 0.055 0.056  18.23  2.82    47.1     4.3   1 0   0 
10079938 15.536  1-17 5734.3 116.3 111.2 4.352 0.069 0.070 0.976 0.073 0.074  18.47  3.65   144.5    15.2   1 0   0 
10080160 15.370  1-17 4983.5  93.9  85.1 4.566 0.027 0.033 0.784 0.039 0.045  33.75  7.19   834.7    25.6   1 0   0 
10080186 14.841  1-17 5627.5 101.8  97.4 4.496 0.027 0.039 0.927 0.046 0.060  17.59  1.57  1417.2    50.2   1 0   0 
10080204 15.186  1-17 5792.2 103.9 101.7 4.458 0.033 0.044 0.976 0.052 0.066  19.79  1.87   796.2    31.2   1 0   0 
10080239 13.200  0-17 5677.3  92.9  90.0 4.465 0.023 0.033 1.007 0.043 0.058  16.42  1.44  1700.3    56.7   1 0   0 
10080305 15.597  1-17 5580.1 102.4  97.9 4.534 0.027 0.038 0.889 0.043 0.052  13.71  1.00  3881.3   147.2   1 0   0 
10080372 13.445  0-17 6672.5 135.8 132.9 4.052 0.031 0.033 1.426 0.070 0.063   9.61  0.65     9.4     4.9   3 0   0 
10080411 14.250  1-17 5998.0 123.3 119.4 4.248 0.038 0.040 1.157 0.065 0.076  20.07  2.70    78.2     6.9   1 0   0 
10080424 15.712  1-17 5774.2 125.1 119.4 4.303 0.063 0.063 0.997 0.078 0.077  18.70  1.87  1688.6    62.3   1 0   0 
10080455 14.952  1-17 4527.9  79.3  77.5 4.629 0.020 0.019 0.662 0.024 0.021  27.80  4.08  1530.1    43.1   1 0   0 
10080592 12.686  0-17 6768.7 160.0 193.0 4.030 0.152 0.171 1.552 0.177 0.166   1.87  0.15   154.8    21.5   2     0 
10080740 12.157  0-17 6400.4 133.5 135.4 4.190 0.033 0.029 1.299 0.059 0.054   5.09  0.57   135.9    11.0   1 0   0 
10080811 13.622  1-17 5836.2 130.4 112.9 4.425 0.044 0.040 0.793 0.056 0.050  20.50  2.75   138.1     7.2   1 0   0 
10080862 12.325  0-17 5851.0 110.8 105.8 4.329 0.039 0.039 1.017 0.073 0.070  11.59  1.72    62.9     4.7   1 0   0 
10080921 12.025  0-17 4735.3  78.6  70.8 4.597 0.021 0.024 0.731 0.031 0.034   9.90  0.71  1290.5    54.7   1 0   0 
10080932 13.996  1-17 6222.4 116.4 114.5 4.162 0.035 0.041 1.142 0.062 0.083  13.19  0.76   220.1     7.8   1 0   0 
10081040 15.991  4-17 3824.8 107.3 101.3 4.692 0.047 0.043 0.532 0.045 0.053   5.93  0.40  1917.0   128.0   1     0 
10081119 14.982  1-17 5792.1 115.2 116.5 4.157 0.051 0.056 1.050 0.094 0.082  24.70  3.16   387.1    16.5   1 0   0 
10081150 13.603  0-17 5440.0 101.5 100.5 4.517 0.027 0.037 0.877 0.045 0.056   6.67  0.49  4745.2   240.7   1 0   0 
10081256 15.446  1-17 4313.8  82.7  76.3 4.616 0.024 0.024 0.676 0.030 0.027  15.64  1.20  1963.5    74.6   1 0   0 
10081327 15.474  1-17 5187.2  97.8  88.0 4.480 0.045 0.039 0.835 0.054 0.046  19.82  1.64   125.9    13.7   1 0   0 
10081434 13.806  1-17 6086.6 104.1 107.2 4.132 0.034 0.041 1.158 0.065 0.089  20.19  1.87   268.4    11.3   1 0   0 
10081452 13.032  0-17 6774.2 144.8 135.8 3.899 0.035 0.037 1.625 0.081 0.084   2.14  0.27    48.7    12.0   2 0   0 
10081514 13.767  1-17 5886.7 118.6 115.6 3.909 0.039 0.038 1.103 0.068 0.064  26.85  5.00    78.8     5.1   1 0   0 
10081534 15.853  2-17 4331.9  76.7  70.3 4.628 0.020 0.021 0.667 0.026 0.023  27.23  2.13  2366.5    69.4   1 0   0 
10081565 15.206  1-17 5631.6 113.4 101.8 4.526 0.024 0.033 0.905 0.041 0.053  20.78  2.02  1066.2    38.1   1 0   0 
10081606 14.967  1-17 5671.0  96.8  94.3 4.488 0.027 0.036 0.954 0.045 0.053   7.39  0.51  5901.0   289.3   1 0   0 
10081703 15.014  1-17 4443.0  94.4 133.6 4.564 0.029 0.020 0.729 0.025 0.030  13.43  1.02  2496.6    96.1   1 1   0 
10081743 14.664  1-17 5508.0 111.1 103.2 4.212 0.045 0.043 0.920 0.068 0.060  13.69  0.98  2225.8    84.1   1 0   0 
10081883 15.623  4-17 5039.3  88.2  78.4 3.334 0.109 0.114 0.942 0.202 0.135  21.21  1.81  1122.3    42.0   2 0   0 
10081884 15.020  1-17 5248.3  94.3  88.3 4.564 0.023 0.034 0.830 0.034 0.045  21.21  1.84  1171.6    39.7   1 0   0 
10081899 15.279  1-17 3717.9  80.8  68.2 4.732 0.011 0.011 0.490 0.012 0.012  28.19  1.97  2082.1    57.5   1 0   0 
10081918 15.443  1-17 5304.8  86.7  74.6 4.260 0.040 0.038 0.875 0.040 0.029  33.52  2.97   335.8    15.0   1 0   0 
10081993 11.971  0-17 4883.7  79.3  75.9 4.597 0.019 0.027 0.756 0.029 0.039   6.95  0.49 17667.2   859.6 1 1 0   0 
10082009 14.903  1-17 5755.1 118.4 106.0 4.467 0.026 0.034 0.988 0.048 0.058  12.78  1.31  1541.2    63.7   1 0   0 
10082015 15.965  4-17 5824.8 108.1 103.5 4.509 0.032 0.040 0.934 0.052 0.056  25.22  2.69   213.3    18.4   1 0   0 
10082058 15.682  1-17 3922.6  79.1  75.2 4.660 0.014 0.014 0.575 0.013 0.013  40.83  1.85  1000.5    28.2   1 0   0 
10082082 15.751  2-17 3551.0  42.0  48.0 4.864 0.035 0.032 0.406 0.031 0.038  19.12  1.35  2176.5    76.2   2     1 
10082227 14.697  1-17 6009.0 118.7 113.8 4.191 0.038 0.046 1.207 0.060 0.082  20.90  2.50    65.5     7.8   1 0   0 
10082344 15.572  1-17 5585.6 100.8  98.3 4.487 0.035 0.048 0.919 0.052 0.062   8.09  0.59  4496.5   219.0   1 0   0 
10082384 13.596  0-17 5931.0  97.5  93.8 4.474 0.018 0.028 1.005 0.033 0.048   9.81  0.73  3050.6   129.3   1 0   0 
10082519 15.386  1-17 4348.5  77.5  75.6 4.648 0.017 0.019 0.647 0.021 0.021  31.26  2.57   282.0    14.0   1 0   0 
10082542 15.232  1-17 5120.3  76.6  69.2 4.379 0.027 0.025 0.848 0.025 0.019  11.21  0.75  3332.7   138.6   1 1   0 
10082549 14.388  1-17 5194.9  95.0  87.8 4.538 0.030 0.038 0.831 0.042 0.054  33.06  3.15   677.7    19.0   1 0   0 
10082556 13.887  1-17 6273.8 108.6 107.9 4.372 0.021 0.030 1.170 0.039 0.054   4.49  0.32  2446.2   156.0   1 0   0 
10082573 15.784  2-17 5312.0  97.8  93.4 4.558 0.028 0.040 0.831 0.044 0.054  26.12  2.24  1496.4    48.5   1 0   0 
10082611 15.107  1-17 3923.3  78.3  74.9 4.666 0.013 0.013 0.570 0.013 0.013  26.30  2.22   305.2    14.4   1 0   0 
10082618 15.002  1-17 4792.0 130.0 144.0 4.571 0.063 0.032 0.699 0.080 0.051  29.38  2.88   680.6    22.1   2     1 
10082757 15.235  1-17 5570.0 113.5 113.2 3.799 0.073 0.070 1.209 0.098 0.102  12.35  1.25  4694.2   186.9   1 0   0 
10082904  9.926  0-17 5446.4 107.1  99.8 4.078 0.036 0.035 0.978 0.058 0.058  45.48  3.22   130.8     3.4   1 0   0 
10082941 14.564  1-17 6067.3 117.3 100.3 4.140 0.054 0.051 1.189 0.072 0.093   2.66  0.34   315.4    40.0   1 0   0 
10082950 13.798  1-17 6105.8 126.7 115.7 4.229 0.034 0.037 1.210 0.062 0.071  10.40  0.98    57.5     7.4   1 0   0 
10082977 14.789  1-17 5629.0  97.8  94.9 4.479 0.032 0.042 0.933 0.051 0.063  21.21  2.31   727.0    26.4   1 0   0 
10083021 15.865  1-17 4434.4  82.0  78.0 4.628 0.019 0.022 0.675 0.027 0.026  11.85  0.78  3651.1   153.0   1 0   0 
10083026 13.517  0-17 6402.0  76.0  76.0 4.172 0.162 0.108 1.197 0.090 0.124   5.01  1.00   139.4    14.4   2     1 
10083199 15.859  4-17 5332.0 105.2  94.4 4.437 0.056 0.052 0.863 0.062 0.052  26.67  2.31  1771.0    55.4   1 0   0 
10083203 15.925  4-17 4658.0  89.0  80.6 4.606 0.022 0.026 0.715 0.034 0.033  30.00  4.25  1550.5    56.7   1 0   0 
10083287 12.846  0-17 6767.7 142.2 143.5 4.222 0.032 0.031 1.339 0.064 0.050   5.40  0.58    71.7     8.4   1 0   0 
10083309 15.567  0-17 6058.7 119.9 117.8 3.900 0.054 0.035 1.278 0.149 0.067  15.92  1.49   237.8     9.0   1 0   0 
10083396 11.856  0-17 6310.5 128.9 142.2 4.166 0.028 0.034 1.280 0.054 0.060  10.74  1.17   110.1     6.3   1 0   0 
10083502 14.488  1-17 5650.0 109.6 106.7 4.363 0.046 0.046 0.947 0.074 0.070  25.54  2.20     2.4     4.8   1 0   0 
10083675 15.517  1-17 4360.8  73.9  68.8 4.608 0.022 0.018 0.689 0.027 0.023  12.88  0.99  2273.9    93.9   1 0   0 
10083803 15.934  1-17 5151.3  92.4  89.0 4.430 0.047 0.043 0.834 0.043 0.033  19.25  1.82  1304.5    52.5   1 0   0 
10083857 15.358  1-17 5650.3 119.9 116.4 4.058 0.070 0.065 1.028 0.083 0.075   8.76  0.73    64.8    16.8   1 0   0 
10083899 14.969  1-17 5714.3 117.0 111.7 4.246 0.053 0.054 0.986 0.077 0.075  11.83  0.77   317.9    21.1   1 0   0 
10083970 14.009  1-17 5530.4  94.4  94.4 4.481 0.033 0.043 0.912 0.054 0.065  16.28  1.25  2727.1    91.0   1 0   0 
10086727 13.096  0-17 6120.7 116.2 114.5 4.163 0.038 0.041 1.062 0.078 0.075  18.34  3.75    73.2     6.0   1 0   0 
10086746 13.511  0-17 6145.0 124.1 120.3 4.273 0.040 0.041 1.008 0.071 0.068   1.95  0.13   591.1    66.1 1 1 0   0 
10086816 15.279  1-17 4716.0  81.4  74.8 4.538 0.027 0.018 0.765 0.033 0.024  34.70  3.91   871.1    31.0   1 0   0 
10086842 15.689  1-17 5718.6 113.8 109.5 4.405 0.064 0.076 0.965 0.068 0.071  13.69  1.68   917.4    49.8   1 0   0 
10086883 15.755  1-17 4334.0  83.3  77.2 4.610 0.025 0.023 0.684 0.030 0.028  33.75  2.92  3223.5    99.1   1 0   0 
10087011 15.762  1-17 5460.0 162.0 162.0 4.590 0.032 0.128 0.878 0.080 0.107  25.23  2.35   824.2    36.5   2     1 
10087102 15.855  1-17 5040.3  95.1  87.8 4.551 0.032 0.039 0.798 0.043 0.046  17.59  1.63  1924.6    75.7   1 0   0 
10087130 13.467  0-17 4033.0 126.0 158.0 4.649 0.060 0.020 0.607 0.050 0.062  12.18  0.95  6117.2   247.5   2     1 
10087221 13.671  1-17 6266.8 132.7 121.9 4.157 0.032 0.038 1.197 0.055 0.079   5.24  0.36   192.8    18.0   1 0   0 
10087296 13.793  1-17 5705.8 110.6 107.3 4.373 0.042 0.042 0.972 0.072 0.068  17.33  3.51   575.3    23.6   1 0   0 
10087390 14.621  1-17 5652.6 117.1 115.7 4.086 0.052 0.046 1.015 0.083 0.073  17.81  1.41   725.2    28.9   1 0   0 
10087424 13.890  1-17 6117.1 103.9 103.7 4.396 0.022 0.033 1.117 0.043 0.059  18.20  3.22   218.7    12.5   1 0   0 
10087433 12.339  0-17 6553.9 136.3 127.3 3.982 0.032 0.032 1.440 0.072 0.068  20.77  1.97   202.8     8.4   3 0   0 
10087493 14.103  1-17 5210.3 113.3 106.5 3.712 0.040 0.056 1.209 0.087 0.119  30.43  3.76   601.8    20.8   1 0   0 
10087517 15.471  1-17 5553.1  98.7  98.6 4.476 0.038 0.049 0.916 0.054 0.064  11.61  0.99  4474.6   204.8   1 0   0 
10087746 15.660  1-17 5524.7 113.5 114.0 3.773 0.066 0.064 1.229 0.096 0.102  32.60  3.44   378.3    20.3   1 0   0 
10087760 14.087  1-17 5218.3  96.2  87.9 4.548 0.027 0.036 0.831 0.039 0.054  23.05  2.39   718.3    28.0   1 0   0 
10087833 14.155  1-17 5927.8 105.4 113.0 4.084 0.039 0.053 1.156 0.093 0.095  14.08  3.72   129.0    10.5   1 0   0 
10087863 15.141  1-17 5747.7 105.2 101.9 4.469 0.030 0.041 0.963 0.050 0.065  16.53  2.51  1302.1    54.6   1 0   0 
10087912 14.665  1-17 5799.0 138.0 190.0 4.539 0.046 0.184 0.975 0.102 0.125   6.35  0.45  2053.1   117.3   2     1 
10087927 14.974  1-17 6028.2 112.8 115.6 3.971 0.053 0.057 1.257 0.120 0.094  12.32  0.76    58.5    12.0   1 0   0 
10087973 13.527  0-17 6187.6 119.4 112.1 4.002 0.031 0.047 1.339 0.065 0.122   3.49  0.35  1395.9   105.8 1 1 0   0 
10087978 15.746  1-17 4455.8  79.3  76.9 4.633 0.018 0.021 0.671 0.025 0.025  14.79  1.13  1570.5    69.3   1 0   0 
10088000 14.536  1-17 5106.3  87.3  82.8 4.533 0.029 0.037 0.852 0.042 0.050  35.92  4.16   418.4    15.3   1 0   0 
10088027 13.791  1-17 6002.7 122.2 116.8 4.527 0.044 0.048 0.917 0.071 0.062  25.03  3.01   150.6     5.5   1     0 
10088130 14.650  1-17 6060.0 168.0 189.0 4.495 0.046 0.184 1.036 0.117 0.143  14.57  1.54   372.6    20.1   2     1 
10088190 14.501  1-17 5789.8  94.3  93.6 4.456 0.023 0.033 1.029 0.042 0.056  16.64  1.64  1540.2    58.2   1 0   0 
10088297 15.504  1-17 5605.3 109.4 107.5 4.392 0.054 0.056 0.933 0.071 0.069  13.90  1.42  2227.2    97.9   1 0   0 
10088524 14.798  1-17 5030.0  90.2  88.0 4.587 0.021 0.030 0.774 0.033 0.046  26.85  3.44   571.6    22.1   1 0   0 
10088610 15.603  1-17 5193.2  96.6  90.3 4.544 0.031 0.041 0.825 0.044 0.053  11.61  0.82  4845.1   216.3   1 0   0 
10088621 13.281  0-17 6314.1 124.6 138.5 4.181 0.034 0.027 1.342 0.054 0.055   7.30  0.61    54.0     7.3   1 0   0 
10088640 14.621  1-17 6309.5 121.9 113.5 3.930 0.042 0.048 1.442 0.077 0.120  19.43  1.81    40.6     7.7   1 0   0 
10088775 14.903  1-17 6068.8 109.2 105.5 4.442 0.025 0.035 1.041 0.044 0.059  12.78  1.19   454.9    26.9   1 0   0 
10088793 15.965  4-17 5307.7 121.1 114.9 3.723 0.080 0.084 1.219 0.132 0.134  20.21  1.92   336.8    26.6   1 0   0 
10088843 15.001  1-17 5766.9  96.0  95.6 4.461 0.025 0.035 1.019 0.044 0.055  16.53  1.55   583.7    28.4   1 0   0 
10088877 12.676  1-17 5729.4 105.5 101.6 4.381 0.042 0.041 0.941 0.070 0.065  14.62  2.82   116.8     6.7   1 0   0 
10088895 15.027  1-17 5723.3 115.0 114.1 4.061 0.059 0.051 1.056 0.102 0.076  27.57  2.35   202.6    10.7   1 0   0 
10089123 14.262  1-17 5988.1 130.2 117.3 4.153 0.036 0.031 1.307 0.043 0.054  17.52  1.72   157.9    10.2   1 0 1 0 
10089239 14.269  1-17 5914.8 123.6 117.4 3.881 0.039 0.037 1.087 0.068 0.060  24.85  1.92    25.9     4.9   1 0   0 
10089269 14.113 10-10 5793.4 113.1 111.0 4.147 0.044 0.046 1.057 0.095 0.082  14.17  1.17  5822.6   202.9   1 0   0 
10089646 14.583  1-17 5930.4 116.0 117.6 3.966 0.060 0.049 1.199 0.134 0.080  21.05  2.26   190.8    13.9   1 0   0 
10089777 14.971  1-17 5573.8 112.8 108.6 4.324 0.047 0.047 0.926 0.071 0.066  19.39  2.26   737.9    29.4   1 0   0 
10089813 15.882  1-17 5300.8  99.1  94.3 4.596 0.023 0.032 0.783 0.039 0.045  10.83  0.91  2127.8   104.6   1 0   0 
10089877 15.217  1-17 5747.5 113.6 105.5 4.308 0.048 0.049 1.102 0.059 0.065  19.28  4.07   273.3    16.8   1 0   0 
10089879 14.161  1-17 5988.4 111.7 109.7 4.371 0.036 0.044 1.061 0.067 0.077  24.86  2.01   204.8     9.3   1 0   0 
10089902 14.914  1-17 5748.0 112.3 108.3 4.373 0.046 0.049 0.979 0.074 0.075  18.35  1.53   174.3    14.9   1 0   0 
10090026 15.386  1-17 5471.6  93.6  96.9 4.451 0.034 0.044 1.009 0.048 0.057  19.12  1.86  1650.0    62.3   1 0   0 
10090073 13.463  0-17 6437.9 128.7 121.8 3.913 0.032 0.033 1.512 0.075 0.075  29.03  2.23   610.7    20.2   1 0   0 
10090075 15.113  1-17 4288.6  73.1  63.7 4.633 0.018 0.019 0.658 0.023 0.019  29.18  1.09  1230.4    51.9   1 0   0 
10090234 12.639  0-17 5914.7 124.8 118.2 3.581 0.034 0.032 1.582 0.071 0.070  18.47  2.66   218.0    10.3   1 0   0 
10090348 14.667  1-17 6171.8 105.7 104.5 4.409 0.022 0.030 1.109 0.039 0.051  10.77  1.39   238.8    17.5   1 0   0 
10090352 14.826  1-17 5538.2  93.9  91.4 4.528 0.025 0.036 0.891 0.038 0.048  22.40  2.35   225.0    13.8   1 0   0 
10090373 12.573  0-17 5651.1  94.9  91.1 4.484 0.027 0.037 0.939 0.048 0.063   7.86  0.61  3261.5   160.0   1 0   0 
10090413 15.644  1-17 5438.8 101.6 100.8 4.537 0.032 0.045 0.839 0.043 0.051  10.09  0.86   717.4    47.0   1 0   0 
10090572 14.998  1-17 5531.2 101.1 101.9 4.449 0.042 0.047 0.904 0.061 0.062  28.00  4.80   272.3    14.7   1 0   0 
10090621 14.492  1-17 5524.0 117.4 110.2 4.261 0.043 0.043 0.917 0.069 0.062  30.80  2.00   578.8    22.2   1 0   0 
10091124 13.660  1-17 6035.9 121.1 119.2 3.507 0.029 0.028 1.661 0.061 0.060  10.74  0.85   688.0    33.6   1 0   0 
10091197 13.820  1-17 5669.4  93.0  89.5 4.500 0.021 0.030 0.952 0.037 0.051  14.19  1.31  2161.0    83.2   1 0   0 
10091201 15.837  1-17 5494.6 116.1 108.5 4.205 0.064 0.062 0.918 0.068 0.060  17.94  1.96   815.7    41.9   1 0   0 
10091313 14.825  1-17 5126.7  79.9  75.0 4.547 0.020 0.030 0.891 0.033 0.042   8.50  0.61  2748.1   135.9   1 0   0 
10091380 14.957  1-17 6168.3 114.9 113.8 4.386 0.034 0.043 1.074 0.055 0.064   8.78  0.97   740.4    45.0   1 0   0 
10091404 15.721  1-17 3764.0  56.0  56.0 4.787 0.039 0.024 0.466 0.028 0.028  25.76  1.84   682.8    33.0   2     1 
10091414 14.885  1-17 5947.1 106.9 114.8 4.100 0.041 0.055 1.160 0.085 0.098  28.19  2.22   324.1     8.8   1 0   0 
10091424 15.501  1-17 5998.8 112.6 109.4 4.404 0.039 0.051 1.048 0.060 0.070  17.83  1.81   154.7    16.1   1 0   0 
10091447 13.084  0-17 6071.6 115.9 100.0 4.072 0.029 0.048 1.249 0.063 0.112   7.67  0.60    63.2     7.5   1 0   0 
10091450 15.495  1-17 5400.4 109.8  91.7 4.235 0.048 0.045 0.889 0.058 0.043  34.46  3.22   414.3    20.5   1 0   0 
10091543 14.622  1-17 5841.0 157.0 192.0 4.520 0.044 0.176 1.047 0.104 0.139  21.54  1.88   300.0    15.6   2     1 
10091559 14.575  1-17 5821.0 124.8 117.2 4.312 0.044 0.042 0.860 0.066 0.055  18.96  1.63   270.6    15.2   1 0   0 
10091570 14.075 10-10 6735.1 143.2 132.9 4.040 0.037 0.038 1.480 0.079 0.077   8.28  0.57   187.6    15.0   3 0   0 
10091612 14.374  1-17 5996.2 119.4 114.4 4.326 0.042 0.044 1.074 0.074 0.079  20.35  2.54   299.1    14.7   1 0   0 
10091716 13.977  1-17 6076.2 122.3 121.4 3.961 0.053 0.039 1.199 0.128 0.068  21.08  2.05    60.2     6.6   1 0   0 
10091786 15.998  1-17 3766.5  80.3  70.8 4.715 0.012 0.012 0.512 0.013 0.013  13.61  0.97  2159.4   101.6   1 0   0 
10091809 13.131  1-17 6402.5 121.9 113.3 4.396 0.016 0.025 1.150 0.031 0.049   3.85  0.27  3185.7   217.1 1 1 0   0 
10091851 14.259  1-17 6176.0 134.9 122.7 4.208 0.032 0.045 1.199 0.063 0.086   2.34  0.17  2260.9   206.5 1 1 0   0 
10092003 15.306  1-17 5442.0  99.6  99.2 4.529 0.027 0.041 0.877 0.042 0.057  23.05  2.70   634.7    30.6   1 0   0 
10092136 15.441  1-17 4654.2  79.9  74.1 4.606 0.022 0.025 0.716 0.032 0.032  17.04  1.69   329.0    23.6   1 0   0 
10092245 15.505  1-17 4278.4 171.9 110.4 4.690 0.035 0.039 0.590 0.048 0.037  14.39  1.17   923.9    45.8   1     0 
10092376 14.653  1-17 5997.0 162.0 180.0 4.522 0.050 0.212 0.991 0.133 0.121  21.52  3.40   115.1     9.9   2     1 
10092508 14.942  1-17 5149.7  85.0  87.5 4.498 0.033 0.039 0.908 0.047 0.052  32.83  4.74   700.7    27.4   1 0   0 
10092601 15.784  1-17 5904.2 110.7 106.1 4.461 0.033 0.044 0.993 0.052 0.062  20.40  1.90   146.5    17.9   1 0   0 
10092637 15.420  1-17 5084.0  98.9  94.0 4.588 0.021 0.031 0.776 0.035 0.047  24.37  2.53  2155.1    64.6   1 0   0 
10092728 14.112  1-17 4697.5  76.3  69.2 4.584 0.024 0.022 0.730 0.033 0.031  21.81  1.81  2743.0    90.5   1 0   0 
10092731 15.438  1-17 6344.7 129.8 127.9 4.042 0.062 0.062 1.352 0.079 0.083   4.48  0.24    87.6    26.4   1 0   0 
10092784 15.032  1-17 6349.8 132.6 135.0 4.208 0.044 0.049 1.260 0.064 0.073   5.80  0.58   571.6    48.1   1 0   0 
10092805 14.860  1-17 6183.3 116.6 112.7 4.405 0.025 0.033 1.089 0.046 0.058   5.38  0.39  1971.2   125.6   1 0   0 
10093235 15.802  2-14 6250.2 126.9 128.1 4.365 0.043 0.053 1.137 0.064 0.075  18.74  1.51   644.8    33.7   1 0   0 
10093494 13.208  0-17 6173.2 164.4 266.3 3.589 0.053 0.029 1.703 0.217 0.093  11.42  1.03   118.0     8.6   1 0   0 
10093620 13.960  1-17 5569.8  97.8  93.7 4.514 0.024 0.036 0.909 0.041 0.057  19.63  1.71  2297.7    77.3   1 0   0 
10093680 11.198  0-17 5398.1  85.1  87.5 4.467 0.031 0.037 0.960 0.051 0.059  37.44  4.47   169.8     4.9   1 0   0 
10093761 15.528  1-17 4290.0 115.0 128.0 4.642 0.048 0.024 0.611 0.068 0.055  43.62  4.74   648.1    22.2   2     1 
10093782 15.409  1-17 4352.4  96.5  92.6 4.642 0.016 0.019 0.654 0.022 0.021  18.60  1.47  1927.3    82.0   1 0   0 
10093844 14.656  1-17 4898.5  90.0  82.0 4.542 0.031 0.027 0.783 0.043 0.037  44.85  7.65  1645.3    41.0   1 0   0 
10093963 15.596  1-17 3751.7  79.9  70.5 4.714 0.012 0.012 0.511 0.012 0.012  28.58  2.35  1083.7    40.6   1 0   0 
10093991 15.537  1-17 4230.0 115.0 140.0 4.679 0.063 0.027 0.548 0.061 0.046  40.14  3.55  1242.7    38.5   2     1 
10094036 15.480  1-17 4576.6  82.2  78.7 4.595 0.023 0.023 0.719 0.032 0.029  10.98  0.74  2977.9   133.6   1 0   0 
10094327 14.596  1-17 6188.0 185.0 222.0 4.389 0.090 0.210 1.031 0.169 0.127   7.82  0.51   173.3    17.5   2     1 
10094368 14.367  1-17 5711.3  95.6  94.4 4.489 0.020 0.028 0.991 0.036 0.048  23.70  2.48   912.1    24.0   1 0   0 
10094467 12.817  0-17 6613.0 135.9 142.0 4.163 0.032 0.032 1.443 0.069 0.067  18.60  2.00    37.8     4.3   1 0   0 
10094566 14.574  1-17 5920.8 102.1 101.1 4.482 0.020 0.030 0.988 0.035 0.047  18.21  1.70  1386.2    55.5   1 0   0 
10094670 13.698  1-17 6476.6 105.8 107.8 4.400 0.012 0.015 1.178 0.024 0.027  13.28  1.24   142.4     9.9   1 0 1 0 
10094721 15.893  1-17 4657.7  90.9  83.8 4.628 0.023 0.021 0.652 0.026 0.022  10.18  0.75  3337.4   162.4   1 0   0 
10094872 15.642  1-17 3984.9  71.3  78.3 4.676 0.015 0.014 0.564 0.014 0.014  21.96  2.07  1108.3    47.9   1 0   0 
10094911 13.148  0-17 6177.1 138.4 124.1 4.056 0.031 0.034 1.332 0.061 0.074   2.00  0.14   823.9    83.8 1 1 0   0 
10095333 13.770  1-17 5189.0  95.7  88.4 4.543 0.025 0.036 0.853 0.038 0.049  36.43  6.69   463.1    14.6   1 0   0 
10095348 15.399  4-17 6392.0 133.7 131.0 4.310 0.038 0.046 1.221 0.060 0.070   5.27  0.51   453.8    45.6   1 0   0 
10095460 12.100  0-17 5505.0 101.9  93.0 4.271 0.040 0.037 0.892 0.063 0.052  28.67  5.33   239.8     8.3   1 0   0 
10095698 15.146  1-17 4925.8  97.4  94.3 4.608 0.019 0.027 0.737 0.031 0.038  13.15  1.05   904.5    45.0   1 0   0 
10095820 15.177  1-17 6009.2 118.5 112.3 4.438 0.027 0.038 1.034 0.047 0.063  10.83  0.82  2408.7   105.4   1 0   0 
10095901 15.261  1-17 3999.2  78.7  77.2 4.645 0.014 0.014 0.592 0.013 0.013  33.07  3.68   628.8    26.2   1 0   0 
10095933 14.985  1-17 5400.7  95.0  90.5 4.525 0.017 0.026 0.951 0.033 0.040  12.86  1.01  3628.6   147.3   1 0   0 
10096302 13.711  1-17 5307.6 104.2  90.9 4.333 0.072 0.067 0.909 0.055 0.045  18.99  1.45  1778.6    57.0   1     0 
10096665 13.823  1-17 6391.4 143.5 142.0 4.236 0.034 0.033 1.283 0.061 0.057  19.79  1.49   207.5    10.8   1 0   0 
10096686 14.061 17-17 5535.2 151.8 142.9 3.811 0.035 0.039 1.197 0.065 0.076  18.24  2.33   392.3    47.6   1 0   0 
10096909 12.939  0-17 6677.7 140.6 138.1 3.956 0.035 0.039 1.531 0.082 0.085   3.39  0.51   214.6    20.9   1 0   0 
10096910 13.228  0-17 5344.6  84.9  75.0 4.368 0.020 0.016 0.797 0.026 0.021  24.18  4.45   124.2     6.6   1 0   0 
10096978 14.239  1-17 6174.6 136.9 131.6 3.996 0.061 0.056 1.167 0.105 0.077  15.03  1.07   322.7    17.5   1 0   0 
10097040 11.041  0-17 6051.1 119.3 112.7 4.232 0.034 0.032 1.221 0.060 0.065   8.77  0.68    72.0     4.7   1 0   0 
10097052 15.630  1-17 5729.9 107.0 104.4 4.515 0.023 0.029 0.953 0.039 0.042  16.65  1.52  1482.9    66.3   1 0   0 
10097069 15.509  1-17 5994.6 133.5 130.2 4.371 0.043 0.051 1.061 0.069 0.079  12.79  1.44   788.4    44.6   1 0   0 
10097384 15.300  4-17 5623.0 102.3  98.5 4.506 0.022 0.031 0.954 0.038 0.046   9.49  0.70  4582.6   224.6   1 0   0 
10097397 10.704  0-17 6393.7 123.7 130.1 4.235 0.030 0.037 1.213 0.056 0.064   1.58  0.13   327.1    36.6   1 0   0 
10097622 15.471  4-17 5652.3 116.8 113.5 4.471 0.034 0.046 0.940 0.054 0.066   6.67  0.47  3965.7   233.8   1 0   0 
10097880 15.858  2-17 3948.6  69.8  76.2 4.696 0.014 0.014 0.543 0.013 0.014  27.04  1.91  1277.5    51.5   1 0   0 
10097942 13.861  1-17 5945.5 126.8 124.5 4.332 0.034 0.037 1.148 0.065 0.071  23.34  1.95   565.5    21.8   1 0   0 
10098540 15.450  1-17 4231.9 118.0 103.1 4.588 0.023 0.014 0.674 0.037 0.031  15.64  1.26  2756.5   112.4   1 0 1 0 
10098625 15.260  1-17 5808.2 117.6 116.0 4.477 0.029 0.040 0.952 0.046 0.058  20.35  1.97   690.2    30.9   1 0   0 
10098633 13.008  0-17 5986.5 133.8 127.9 4.229 0.081 0.076 1.008 0.085 0.077  19.80  2.98    87.0     5.5   1     0 
10098671 15.202  1-17 5114.8 106.2 100.0 4.577 0.023 0.033 0.792 0.036 0.048  16.99  1.36  4958.4   168.0   1 0   0 
10098701 13.564  0-17 5908.3 129.1 125.7 4.366 0.042 0.043 0.959 0.073 0.070  14.73  2.64    84.7     7.0   1 0   0 
10098760 13.661  1-17 4875.3  78.8  72.5 4.579 0.022 0.029 0.781 0.032 0.041   9.56  0.75  2607.6   121.6   1 0   0 
10098876 14.256 17-17 5135.0  94.7  89.8 4.579 0.015 0.022 0.847 0.027 0.032  16.80  2.29   116.7    24.7   1 0   0 
10098887 15.802  2-17 5683.6 122.7 118.9 4.454 0.040 0.052 0.950 0.059 0.068  19.93  3.09   730.6    39.0   1 0   0 
10098969 15.001  1-17 4161.1  50.6  63.4 4.630 0.036 0.022 0.622 0.017 0.016  31.93  2.34   917.8    30.6   1 0   0 
10099099 13.324  0-17 5669.7 149.3 138.0 3.771 0.031 0.033 1.285 0.058 0.070  28.37  2.67   311.7    11.6   1 0   0 
10099291 14.353 17-17 5593.9 103.9 103.5 4.482 0.025 0.036 0.971 0.044 0.057  12.45  1.90   486.5    58.2   1 0   0 
10099612 14.101  1-17 5021.0  94.4  85.4 4.564 0.026 0.032 0.792 0.037 0.047  20.78  1.71  1256.8    41.8   1 0   0 
10099790 15.151  1-17 3805.2  80.1  71.8 4.714 0.012 0.012 0.515 0.012 0.012  17.84  1.39   735.7    32.3   1 0   0 
10118157 12.498  0-17 5965.6 111.6 103.7 4.059 0.027 0.039 1.327 0.050 0.106  24.31  1.90    72.7     3.7   1 0   0 
10118229 15.206  2-15 4815.6  88.1  82.2 4.609 0.020 0.026 0.727 0.031 0.036  20.21  1.62  2469.5    94.2   1 0   0 
10118250 12.063  0-17 6519.6 145.9 117.4 4.114 0.030 0.029 1.402 0.067 0.058  10.08  0.94    75.5     5.3   1 0   0 
10118266 14.924  1-17 5242.9  98.8  92.6 4.537 0.038 0.053 0.836 0.047 0.049  18.86  1.53  2466.5    79.8   1   1 0 
10118339 15.173  1-17 3691.5  81.4  66.8 4.752 0.011 0.011 0.467 0.012 0.011  42.43  3.17  1868.4    42.3   1 0   0 
10118419 15.058  1-17 5062.4  91.4  84.3 4.547 0.031 0.036 0.805 0.042 0.048  29.59  2.25   913.5    27.7   1 1   0 
10118610 12.413  0-17 5382.9  83.2  87.8 4.504 0.025 0.036 0.929 0.043 0.054   6.21  0.43 11193.2   577.6 1 1 0   0 
10118672 13.508  1-17 4130.7  58.1  78.2 4.611 0.025 0.017 0.629 0.015 0.014  16.08  1.22  2118.5    71.1   1 0   0 
10118677 13.634  1-17 4095.3  65.6  76.5 4.624 0.019 0.016 0.616 0.014 0.014  21.66  2.04   622.8    20.4   1 0   0 
10118697 12.305  0-17 6364.7 124.1 121.6 4.354 0.033 0.039 1.065 0.060 0.067  16.30  2.97    51.3     3.6   1 0   0 
10118816 15.233  1-17 4073.8  46.9  71.0 4.699 0.028 0.015 0.548 0.013 0.015  39.86  3.07  1930.5    45.1   1 0 1 0 
10118893 14.209  1-17 5322.0 159.0 159.0 4.554 0.034 0.128 0.908 0.066 0.090  28.38  2.01  1144.1    31.3   2     1 
10118964 13.800  1-17 6200.8 124.1 114.1 4.037 0.041 0.047 1.313 0.067 0.107   4.07  0.30   389.3    32.9   1 0   0 
10119109 15.865  1-17 4897.2  90.8  82.8 4.575 0.027 0.032 0.767 0.038 0.041  25.40  2.34   342.6    20.6   1 0   0 
10119326 15.334  1-17 3798.5  79.7  71.5 4.698 0.012 0.012 0.531 0.012 0.012  20.64  1.62   774.6    30.8   1 0   0 
10119471 14.870  1-17 5885.2 113.6 104.2 4.185 0.043 0.049 1.085 0.081 0.085   2.74  0.19 10821.4   853.0 1 1 0   0 
10119885 14.394  1-17 6266.5 120.2 113.8 4.358 0.047 0.060 1.145 0.068 0.073   5.32  0.63   197.1    20.8   1     0 
10120003 13.850  1-17 5521.7  98.0  99.3 4.478 0.033 0.043 0.911 0.056 0.065  27.62  3.09   213.6     8.4   1 0   0 
10120316 13.965  1-17 5580.0 122.2 115.4 3.655 0.035 0.036 1.096 0.067 0.063  96.80 11.21   734.6    11.4   1 0   0 
10120379 12.091  0-17 6293.2 107.5 107.0 4.396 0.017 0.027 1.133 0.034 0.050   8.71  1.30   288.3    14.9   1 0   0 
10120460 15.039  1-17 4623.1  73.8  62.4 4.540 0.022 0.014 0.757 0.026 0.018  14.59  1.25  2480.3    91.8   1 1   0 
10120683 12.184  0-17 6199.7 121.0 114.0 3.991 0.029 0.030 1.430 0.063 0.071  24.01  1.60   315.6     9.8   1 0   0 
10120740 13.288  0-17 6133.3 119.9 116.6 4.274 0.038 0.039 1.058 0.070 0.071  19.68  2.51   194.3     8.5   1 0   0 
10120750 15.972  1-17 5069.1  91.3  85.0 4.508 0.043 0.039 0.813 0.048 0.042  25.23  4.36   952.7    37.3   1 0   0 
10120920 15.871  1-17 3784.6  83.8  83.5 4.731 0.016 0.015 0.496 0.017 0.020  39.59  2.92   437.9    18.5   1     0 
10121118 14.711  1-17 4859.0  81.9  76.5 4.545 0.031 0.025 0.777 0.042 0.035  41.55  5.35   884.9    21.8   1 0   0 
10121126 12.560  0-17 6763.8 147.5 141.0 4.085 0.037 0.035 1.478 0.077 0.068   7.39  0.61   249.2    15.0   3 0   0 
10121251 15.757  1-17 4996.4  88.6  81.9 4.516 0.039 0.033 0.801 0.046 0.038  33.99  3.67  1219.7    36.2   1 0   0 
10121268 13.332  0-17 5552.7  95.0  93.5 4.535 0.020 0.032 0.892 0.034 0.053  17.11  1.89  1712.5    57.0   1 0   0 
10121344 13.242  0-17 6365.8 116.0 121.1 4.323 0.029 0.032 1.204 0.052 0.061   6.07  0.56    64.7     8.5   1 0   0 
10121366 15.351  1-17 4639.7  78.6  76.0 4.581 0.025 0.023 0.735 0.033 0.030  11.77  0.87  4240.9   170.1   1 0   0 
10121374 11.358  0-17 6605.2 122.0 118.1 4.374 0.015 0.022 1.198 0.027 0.038   4.40  0.47   595.3    38.7   1 0   0 
10121390 12.913  0-17 5200.0  80.2  81.5 4.515 0.026 0.035 0.916 0.040 0.052  39.04  4.14   239.3     6.6   1 0   0 
10121446 16.171 14-17 4790.0  88.0  80.9 4.572 0.030 0.031 0.755 0.039 0.037  15.64  1.31  2614.1   103.9   1 0   0 
10121557 15.913  4-17 5223.3  97.5  91.2 4.568 0.029 0.040 0.808 0.045 0.053  15.33  1.20   370.0    28.0   1 0   0 
10121577 13.244  0-17 5884.4 114.6 104.2 4.229 0.037 0.039 1.100 0.068 0.077  24.18  2.36   238.9     8.8   1 0   0 
10121738 16.483 14-17 3756.2  83.8  73.5 4.715 0.012 0.013 0.511 0.013 0.013   2.80  0.19  9183.0   762.1   1 0   0 
10121750 15.053  1-17 4325.0  76.2  67.0 4.631 0.018 0.019 0.663 0.023 0.021  12.63  1.24   481.4    26.8   1 0   0 
10121766 13.296  0-17 5040.7  85.1  79.8 4.575 0.021 0.030 0.795 0.032 0.045  29.38  2.89   842.1    22.2   1 0   0 
10121833 13.472  0-17 5648.8  90.2  92.4 4.525 0.018 0.028 0.919 0.031 0.044  27.75  3.48   326.3    10.6   1 0   0 
10122051 15.660  2- 3 4580.3  83.5  78.2 4.622 0.019 0.023 0.693 0.028 0.029  15.32  1.08   462.9    31.9   1 0   0 
10122336 14.187  1-17 5979.4 120.0 114.4 4.213 0.033 0.039 1.170 0.060 0.080  21.36  1.77   447.3    16.8   1 0   0 
10122419 13.391  0-17 5979.3 100.6 100.1 4.404 0.025 0.035 1.084 0.049 0.064  14.57  2.23   331.0    14.6   1 0   0 
10122487 14.787  1-17 5087.5 116.6 101.3 4.513 0.063 0.089 0.811 0.053 0.052  20.63  1.99  1243.4    41.3   1     0 
10122538 16.279  8-17 4140.6  66.9  45.7 4.701 0.027 0.034 0.561 0.021 0.022  24.20  1.82  2573.2    89.8   1   0 0 
10122598 16.698  8- 8 4122.1  76.5  98.7 4.615 0.030 0.025 0.627 0.025 0.027  23.54  2.22  5229.7   373.6   1     0 
10122671 13.419  0-17 6405.3 146.6 142.7 3.974 0.147 0.172 1.245 0.133 0.122  13.11  0.95     5.0     4.0   1     0 
10122684 14.086  1-17 5671.9 102.0 103.2 4.462 0.036 0.042 0.909 0.058 0.062  14.40  2.57    92.7     8.2   1 0   0 
10122735 13.122  0-17 6409.3 138.9 118.7 4.100 0.030 0.033 1.243 0.052 0.076  12.99  0.80    30.0     4.3   1 0   0 
10122776 12.526  0-17 6596.7 137.8 122.7 3.932 0.026 0.027 1.739 0.051 0.061   7.03  0.53   379.7    21.7   1 0   0 
10122780 12.893  0-17 5163.0  85.6  85.9 4.506 0.028 0.034 0.915 0.045 0.053  31.09  4.37   315.5     9.1   1 0   0 
10122895 14.183  1-17 5784.0 101.3  99.1 4.453 0.030 0.040 0.978 0.052 0.068  25.02  3.91   306.0    12.6   1 0   0 
10122937 11.218  0-17 5909.7  98.0  97.3 4.436 0.025 0.034 1.027 0.047 0.061   6.25  0.44  4566.1   235.2   1 0   0 
10122944 14.183  1-17 5566.0 166.0 166.0 4.532 0.035 0.184 0.975 0.085 0.104  25.58  2.67   912.4    27.1   2     1 
10123052 12.944  0-17 6349.6 125.0 122.0 4.127 0.112 0.105 1.204 0.081 0.086   2.74  0.20  1542.1   125.5 1 1     0 
10123064 15.000  1-17 5729.5 113.8 111.4 4.088 0.118 0.126 1.052 0.104 0.090  16.74  1.28   789.2    32.6   1   0 0 
10123234 12.688  0-17 5701.5 117.7 110.1 3.990 0.041 0.036 1.078 0.070 0.064   8.30  0.60    67.6     6.3   1 0   0 
10123367 15.593  1-17 5377.0 160.0 160.0 4.509 0.110 0.090 0.719 0.107 0.046  11.53  0.80  2545.0   110.3   2     1 
10123523 13.101  0-17 5382.7  97.1  92.7 4.539 0.023 0.037 0.865 0.038 0.057  26.82  2.36   756.8    21.0   1 0   0 
10123547 13.550  0-17 5205.2  91.8  88.4 4.531 0.034 0.029 0.770 0.048 0.042  11.53  0.78  4668.8   180.1   1 0   0 
10123637 12.901  0-17 5369.2  98.9 100.0 4.529 0.026 0.038 0.868 0.042 0.059  27.23  3.95  1252.6    32.7   1 0   0 
10123664 14.150  1-17 5250.7  97.3  91.4 4.520 0.033 0.040 0.846 0.048 0.056  38.23  1.80   900.0    30.9   1 0   0 
10123761 15.468  1-17 5236.2  96.9  90.7 4.530 0.034 0.043 0.839 0.046 0.055  24.37  3.43   303.6    16.9   1 0   0 
10123787 15.190  1-17 5630.5 100.1  92.8 4.547 0.022 0.031 0.881 0.038 0.046  10.32  0.77  5590.6   234.1   1 0   0 
10123808 12.543  0-17 6632.8 149.8 138.6 4.086 0.032 0.033 1.293 0.051 0.053   5.78  1.16   149.5    11.7   3 0   0 
10123950 15.223  1-17 4192.8  65.9  52.0 4.628 0.031 0.028 0.635 0.023 0.018  27.42  2.24   710.3    24.6   1 0   0 
10124049 13.506  0-17 6469.0 129.8 129.4 3.637 0.063 0.040 1.539 0.196 0.079   4.92  0.59   216.5    18.9   1 0   0 
10124307 12.696  0-17 5663.7 109.6 103.4 4.258 0.041 0.041 0.977 0.070 0.067  19.42  1.63    59.8     3.9   1 0   0 
10124435 15.941  1-17 4038.0  80.0  81.0 4.623 0.016 0.016 0.613 0.014 0.014  20.49  1.62  1949.2    69.1   1 0   0 
10124496 14.368  1-17 5694.8  92.7  89.1 4.515 0.020 0.029 0.937 0.034 0.044   9.49  0.70  4449.6   191.9   1 0   0 
10124521 15.423  4-17 5286.7  93.8  80.9 4.390 0.047 0.039 0.854 0.053 0.038  22.89  3.76   862.5    32.1   1 0   0 
10124630 16.094  8- 8 4348.5  78.8  74.1 4.620 0.022 0.022 0.676 0.028 0.025  23.39  2.11   210.2    46.8   1 0   0 
10124752 15.073  1-17 4705.8 100.9  94.5 4.572 0.038 0.041 0.745 0.041 0.042  28.38  2.29  1209.1    35.4   1     0 
10124839 14.864  1-17 4685.0  77.9  73.8 4.550 0.027 0.019 0.757 0.034 0.025  34.94  3.31  2974.4    69.4   1 0   0 
10124866  7.861  0-17 6022.9 118.2 113.0 4.223 0.040 0.040 0.984 0.073 0.067  18.34  3.52   203.2     6.3   1 0   0 
10124963 14.509  1-17 5714.2  99.4  96.3 4.451 0.034 0.043 0.962 0.056 0.069  20.75  3.22   219.3    11.5   1 0   0 
10125102 15.311  1-17 5385.3 100.9  95.1 4.463 0.046 0.048 0.877 0.061 0.060  27.23  3.10  1167.2    36.3   1 0   0 
10125106 15.697  1-17 4635.0  85.3  79.5 4.621 0.024 0.022 0.662 0.028 0.023  42.43  5.38   630.4    20.5   1 0   0 
10125303 13.123  0-17 6166.1 122.6 113.4 4.024 0.029 0.031 1.410 0.058 0.067  14.59  2.01   212.1    10.2   1 0   0 
10125328 12.140  0-17 6437.1 117.3 116.0 4.260 0.028 0.028 1.306 0.058 0.052   6.71  0.58    71.3     6.4   1 0   0 
10125510 12.296  1-17 5980.3 100.0  98.7 4.456 0.020 0.030 1.019 0.037 0.053  27.70  3.03   194.0     6.2   1 0   0 
10127823 10.876  0-17 6548.3 125.5 145.4 4.235 0.030 0.033 1.310 0.062 0.061   5.90  0.55    31.6     3.4   1 0   0 
10127891 13.276  0-17 6115.4 115.9 110.3 4.154 0.034 0.037 1.160 0.065 0.082  10.51  0.81     4.4     4.1   1 0   0 
10127978 14.509  1-17 5729.1 105.0 102.7 4.413 0.040 0.045 0.971 0.068 0.073  20.75  3.06   558.1    21.0   1 0   0 
10128034 13.368  0-17 5167.7  87.3  80.9 4.536 0.025 0.035 0.875 0.038 0.049  22.11  2.08  1598.5    46.3   1 0   0 
10128261 15.877  1-17 4054.8  79.3  82.1 4.613 0.016 0.015 0.623 0.013 0.014  29.18  2.13  2897.3    79.8   1 0   0 
10128321 15.207  1-17 5789.5 108.3 107.7 4.131 0.054 0.059 1.060 0.100 0.081  27.19  1.69    98.7    10.3   1 0   0 
10128323 15.799  1-17 4975.5  87.9  83.1 4.596 0.024 0.031 0.753 0.039 0.043  26.12  1.89  2133.9    64.6   1 0   0 
10128463 12.823  0-17 5887.2 106.8 109.1 4.112 0.044 0.043 1.068 0.101 0.074  12.77  1.09  2936.1   107.9   1 0   0 
10128470 14.760  1-17 5286.8  91.5  87.8 4.523 0.032 0.041 0.852 0.046 0.057  33.45  1.39   386.8    13.4   1 0   0 
10128587 15.173  1-17 4727.0  79.1  74.4 4.546 0.028 0.020 0.762 0.036 0.027  37.97  2.38   814.7    22.8   1 0   0 
10128638 13.588  1-17 5795.2 113.5 109.9 4.161 0.043 0.040 0.954 0.073 0.064  21.88  2.78    72.9     5.2   1 0   0 
10128713 13.829  2-17 6402.1 136.9 132.0 4.208 0.034 0.036 1.239 0.056 0.057   4.43  0.44   577.0    43.0   1 0   0 
10128760 15.831  1-17 3863.1  76.0  73.2 4.638 0.014 0.015 0.591 0.014 0.014  16.76  1.52  6072.9   204.0   1 0   0 
10128789 15.510  4-17 4880.6  86.4  81.1 4.596 0.022 0.029 0.747 0.034 0.040  10.90  0.81  3884.7   164.4   1 0   0 
10128800 12.867  0-17 5873.6 112.5 111.3 4.082 0.042 0.047 1.122 0.110 0.086  11.07  0.70    77.5     6.1   1 0   0 
10129200 14.748  1-17 5145.4  69.0  61.3 4.343 0.020 0.019 0.860 0.021 0.016  37.20  3.16   234.8     9.5   1 1   0 
10129295 14.759  1-17 6034.8 109.9 108.5 4.381 0.035 0.044 1.072 0.060 0.074  15.97  2.52   202.8    13.5   1 0   0 
10129332 14.189  1-17 4513.7  75.6  72.0 4.616 0.020 0.020 0.684 0.027 0.024  11.36  0.43  2854.7   161.8   1 0   0 
10129425 12.457  0-17 4151.8  58.0  47.7 4.658 0.034 0.024 0.597 0.016 0.019  22.56  0.99  1080.5    43.7   1 0   0 
10129675 14.365  1-17 4809.7  67.7  60.8 4.486 0.018 0.013 0.796 0.020 0.015  20.63  1.86  3407.8   100.9   1 1   0 
10129799 15.790  4-17 4608.9 114.0 108.8 4.575 0.042 0.071 0.732 0.075 0.047  21.66  1.92  1099.6    42.4   1     0 
10129857 13.892  1-17 5607.3  89.1  95.6 4.222 0.033 0.040 1.080 0.065 0.064  28.16  4.94   572.5    17.1   1 0   0 
10129859 14.242  1-17 5509.0 108.0 103.5 4.335 0.156 0.297 0.908 0.096 0.065  16.53  1.45  1710.6    58.9   1     0 
10129976 14.119  1-17 5755.6 111.6 113.4 3.913 0.040 0.038 1.161 0.068 0.070  16.43  1.00    89.6     7.6   1 0   0 
10130076 13.598  0-17 4897.5  79.9  75.1 4.562 0.026 0.030 0.794 0.037 0.043  25.29  4.12   211.0     8.3   1 0   0 
10130235 13.150  0-17 6639.1 135.2 128.2 4.237 0.029 0.030 1.356 0.061 0.056   3.06  0.34   128.0    16.2   1 0   0 
10130243 14.877  1-17 4576.4  54.6  52.0 4.533 0.015 0.011 0.758 0.018 0.014  26.48  1.82  1903.8    53.2   1 1   0 
10130282 13.296  0-17 6292.1 125.4 113.5 4.191 0.032 0.037 1.204 0.057 0.071   8.99  0.88    53.7     6.6   1 0   0 
10130595 15.005  1-17 3830.2  80.9  70.7 4.693 0.013 0.012 0.538 0.012 0.012  21.51  1.71  1376.3    45.0   1 0   0 
10130646 13.974  1-17 3792.3  67.6  77.1 4.738 0.011 0.011 0.489 0.012 0.012  43.62  3.24  2236.6    46.0   1 0   0 
10130721 15.431  1-17 5567.9  98.8  96.7 4.475 0.041 0.054 0.918 0.056 0.063  21.19  1.89   929.1    35.3   1 0   0 
10130724 11.412  0-17 5601.5 122.8 111.9 3.869 0.084 0.082 1.280 0.107 0.097  35.41  2.76   142.4     3.9   1     0 
10130757 13.370  0-17 6063.8 119.7 115.6 4.323 0.040 0.041 1.000 0.072 0.068  11.68  0.74   141.1     9.2   1 0   0 
10130788 13.986  1-17 6291.9 114.5 110.2 4.366 0.026 0.035 1.156 0.048 0.065   4.52  0.43   730.0    52.5   1 0   0 
10130902 14.223  1-17 4301.9  78.0  68.7 4.643 0.017 0.019 0.649 0.020 0.019  20.21  1.62  3393.1   101.1   1 0   0 
10131101 12.539  0-17 6327.8 106.6 106.0 4.422 0.016 0.024 1.101 0.029 0.042   7.71  0.74   526.9    27.5   1 0   0 
10131225 15.924  1-17 4801.8  85.4  79.8 4.572 0.030 0.031 0.757 0.038 0.037  31.50  5.21   918.0    32.1   1 0   0 
10131454 15.352  1- 3 5829.0 109.3 107.3 4.200 0.057 0.058 1.033 0.083 0.074  34.18  2.88  1068.4    30.4   1 0   0 
10131494 16.563  8- 8 4183.2  79.5  47.7 4.660 0.029 0.029 0.604 0.021 0.022  16.52  0.62  1921.5   167.0   1 0   0 
10131504 15.682  1-17 5376.2  90.6  91.7 4.507 0.032 0.045 0.922 0.047 0.051  12.97  0.96  6130.1   232.2   1 0   0 
10131550 13.955  1-17 5957.0  98.7  98.7 4.436 0.023 0.033 1.042 0.043 0.057  17.33  2.25   363.7    15.5   1 0   0 
10131594 15.708  1-17 5051.0  88.4  80.6 4.513 0.040 0.035 0.810 0.048 0.041  37.20  5.71   766.2    24.8   1 0   0 
10131650 15.778  1-17 4765.6  78.0  74.9 4.641 0.017 0.024 0.688 0.025 0.027  30.21  2.77   879.9    30.7   1 0   0 
10131814 14.151  1-17 5221.2  93.9  82.8 4.466 0.040 0.034 0.841 0.058 0.046  25.05  2.86   170.4     8.3   1 0   0 
10131985 14.201  1-17 5741.4 104.7 100.3 4.339 0.037 0.038 1.085 0.055 0.064  22.39  2.33   272.4    11.7   1 0   0 
10132159 12.223  2-15 6487.5 128.7 135.2 3.989 0.027 0.027 1.637 0.051 0.059   2.34  0.20   498.6    48.3 1 1 0   0 
10132161 16.965  3-17 4646.0 163.0 163.0 4.600 0.054 0.032 0.668 0.075 0.054  12.18  0.88  1770.2   119.6   2     1 
10132262 13.102  0-17 6406.5 127.4 123.4 4.317 0.040 0.042 1.099 0.063 0.069  21.05  1.55    48.4     3.9   1 0   0 
10132305 14.278  1-17 5346.8 102.0  97.5 4.481 0.039 0.042 0.869 0.059 0.060  30.39  4.69   448.1    14.3   1 0   0 
10132365 14.756  1-17 4334.2  69.1  65.0 4.619 0.020 0.018 0.676 0.024 0.021  27.99  2.86   575.8    19.2   1 0   0 
10132417 13.914  1-17 5930.2  97.4  93.0 4.478 0.019 0.029 0.994 0.034 0.048   9.88  0.80  2081.4    90.2   1 0   0 
10132432 13.231  0-17 5314.4  89.0  85.7 4.561 0.016 0.028 0.867 0.027 0.040  16.62  1.43  2787.9    90.5   1 0   0 
10132734 14.589  1-17 5993.3 116.7 111.1 3.932 0.055 0.046 1.250 0.144 0.078  18.35  4.06   103.0     9.0   1 0   0 
10132805 14.390  1-17 5760.4 111.1 107.6 4.222 0.044 0.046 1.010 0.080 0.076  42.42  7.12   249.2     9.1   1 0   0 
10132870 15.327  1-17 5592.4  98.5  94.3 4.491 0.031 0.044 0.921 0.050 0.061  12.53  0.87  4280.2   166.1   1 0   0 
10132898 13.062  0-17 6436.0 129.3 126.2 3.958 0.031 0.047 1.339 0.063 0.109   6.61  0.46   753.1    41.9   1 0   0 
10132945 12.445  0-17 6342.7 115.0 127.7 4.231 0.030 0.030 1.281 0.057 0.055   9.98  0.85    25.2     3.7   1 0   0 
10132948 15.070  1-17 4943.9  86.5  78.7 4.561 0.028 0.031 0.783 0.039 0.043  29.59  3.33  2841.3    73.1   1 0   0 
10132973 14.872 10-17 3374.0 115.0  74.0 5.078 0.110 0.121 0.191 0.114 0.049  18.09  1.24  1855.2    62.8   2     1 
10133056 15.831  2-17 5409.0 101.3  87.2 4.254 0.056 0.054 0.888 0.058 0.045  25.02  2.05    62.5    13.3   1 0   0 
10133176 12.920  0-17 5396.6  92.5  88.5 4.524 0.023 0.035 0.895 0.039 0.051  10.98  0.76  7574.7   295.4   1 0   0 
10133434 13.089  0-17 6127.1 120.3 110.8 4.230 0.032 0.034 1.215 0.060 0.067  13.07  2.10   125.1     7.6   1 0   0 
10133536 13.772  1-17 6253.3 114.7 111.2 4.341 0.030 0.036 1.152 0.054 0.066   5.66  0.63   595.9    38.9   1 0   0 
10133712 15.466  1-17 5900.3 107.4 105.8 4.396 0.044 0.054 1.024 0.064 0.074  15.64  2.32   700.2    33.9   1 0   0 
10134152 14.476  1-17 5759.5  99.7  96.1 4.500 0.022 0.034 0.946 0.040 0.057  18.58  1.95   476.9    19.7   1   1 0 
10134234 12.287  0-17 6359.3 127.1 126.3 4.033 0.106 0.096 1.337 0.101 0.088   7.06  0.74   103.2     8.0   1     0 
10134498 15.699  1-17 4242.8  77.1  52.4 4.603 0.027 0.024 0.671 0.032 0.024  10.83  0.73 20422.1   809.8   1 0   0 
10134547 13.732  1-17 5868.6  97.3  98.3 4.431 0.028 0.037 1.024 0.051 0.063  16.67  2.85   234.3    11.3   1 0   0 
10134582 14.722  1-17 4190.6  57.1  52.6 4.620 0.033 0.026 0.638 0.021 0.017  33.55  1.25   163.2    11.8   1 0   0 
10134584 15.092  1-17 4272.1  78.4  71.0 4.653 0.017 0.020 0.635 0.019 0.018  15.64  1.28   747.5    32.9   1 0   0 
10134643 15.781  4-17 4852.0 100.8  87.8 4.584 0.029 0.028 0.720 0.038 0.033   6.31  0.42  3519.5   201.6   1 0   0 
10134644 14.406  1-17 6162.8 123.6 114.9 4.259 0.039 0.043 1.163 0.066 0.080  17.60  2.25    83.6     8.0   1 0   0 
10134654 15.786  1-17 5064.6  95.2  87.8 4.554 0.031 0.039 0.800 0.043 0.048  30.00  3.32   843.8    30.0   1 0   0 
10134709 13.961  1-17 5753.1 117.8 113.2 3.820 0.036 0.038 1.248 0.063 0.070   7.19  0.52  3141.5   156.5   1 0   0 
10134806 15.716  1-17 5344.3 101.2  96.5 4.523 0.034 0.047 0.860 0.048 0.057  16.19  1.16  6793.8   229.2   1 0   0 
10134991 12.978  0-17 6505.9 117.0 116.6 4.352 0.018 0.028 1.224 0.035 0.051   5.96  0.54    22.4     5.7   3 0   0 
10135084 15.533  2-17 5007.2  94.6  87.8 4.583 0.023 0.032 0.774 0.037 0.045  18.86  1.54  4824.6   152.9   1 0   0 
10135088 13.791  1-17 5838.8  98.9  98.7 4.474 0.024 0.035 0.964 0.043 0.057  19.56  2.11   275.5    11.7   1 0   0 
10135168 12.903  0-17 5914.2 114.7 109.9 4.201 0.061 0.062 1.043 0.083 0.075  11.12  1.13   698.2    30.0   1     0 
10135207 14.949  1-17 4236.7  75.9  52.7 4.624 0.025 0.026 0.651 0.027 0.020  22.58  1.76  3117.1    90.5   1 0   0 
10135493 13.445  0-17 5916.3  93.2  89.4 4.460 0.016 0.025 1.050 0.031 0.044   6.89  0.49  5332.6   264.9   1 0   0 
10135544 13.317  0-17 5975.4 116.7 114.2 4.394 0.040 0.041 0.936 0.067 0.064  31.20  5.22   123.6     5.2   1 0   0 
10135595 15.243  1-17 4931.3  88.5  82.2 4.577 0.024 0.030 0.771 0.036 0.043  13.71  1.24   645.7    32.6   1 0   0 
10135600 15.420  1-17 4786.0 143.0 129.0 4.524 0.077 0.044 0.777 0.053 0.053  22.58  1.91  2081.0    65.1   2     1 
10135637 15.377  1-17 5258.6  81.4  72.1 4.322 0.033 0.030 0.864 0.036 0.026  23.54  1.71  1888.5    58.4   1 0   0 
10135639 11.225  0-17 6869.7 151.3 145.6 4.074 0.029 0.030 1.456 0.073 0.063   4.56  0.58   170.1    12.4   2 0   0 
10135949 15.607  1-17 4741.3  87.0  80.6 4.610 0.021 0.026 0.719 0.032 0.034  25.58  1.83  3952.3   109.7   1 0   0 
10135959 15.034  1-17 5461.0  94.9  91.0 4.554 0.020 0.034 0.861 0.035 0.051  26.48  3.42   689.3    23.6   1 0   0 
10136307 12.852  0-17 5537.0  89.8  83.5 4.519 0.021 0.030 0.916 0.036 0.048  10.98  0.79   767.1    32.7   1 0   0 
10136365 15.762  4-17 5706.0 169.0 186.0 4.561 0.034 0.184 0.930 0.102 0.112   9.35  0.71  1160.7    66.7   2     1 
10136417 13.655  1-17 5565.5  90.5  86.7 4.502 0.022 0.032 0.943 0.039 0.051  28.54  3.72   711.0    19.9   1 0   0 
10136437 14.697  1-17 5384.5  89.7  88.5 4.540 0.021 0.033 0.889 0.034 0.044  27.99  3.98   568.7    18.9   1 0   0 
10136442 15.005  1-17 5404.9  92.6  94.1 4.522 0.029 0.042 0.875 0.044 0.059  16.79  2.02    96.5    11.0   1 0   0 
10136455 14.317  1-17 5948.1 117.3 108.2 4.251 0.039 0.044 1.081 0.073 0.081  14.42  1.55   273.3    14.9   1 0   0 
10136527 15.695  1-17 4709.7  86.6  80.8 4.624 0.020 0.024 0.701 0.030 0.032  11.53  0.85  2647.2   115.2   1 0   0 
10136630 14.823  1-17 5330.5  95.7  90.6 4.549 0.024 0.037 0.848 0.037 0.056   9.48  0.71  3033.7   135.5   1 0   0 
10136679 15.313  1-17 5423.1  96.7  93.2 4.524 0.029 0.043 0.876 0.044 0.058  18.09  1.51  2151.5    74.1   1 0   0 
10136693 12.720  0-17 6503.8 129.0 117.8 4.274 0.028 0.029 1.290 0.054 0.052   5.90  0.51    31.7     5.7   1 0   0 
10136702 13.388  0-17 6011.7 108.5 107.5 4.372 0.033 0.041 1.068 0.065 0.076  20.32  1.95   193.2     8.5   1 0   0 
10138882 14.370  1-17 4955.5  91.3  85.6 4.589 0.021 0.029 0.764 0.032 0.043   8.44  0.59  5101.5   232.3   1 0   0 
10139070 14.312  1-17 5860.4 102.7  98.4 4.496 0.020 0.030 0.963 0.036 0.054  11.67  0.85  4455.3   173.1   1 0   0 
10139126 14.252  1-17 5595.4  97.5  99.0 4.456 0.036 0.044 0.930 0.060 0.067   8.50  0.63  4959.1   224.7   1 0   0 
10139141 14.906  1-17 5084.1  91.4  86.0 4.574 0.023 0.033 0.792 0.036 0.049  16.64  1.37  6223.8   202.6   1 0   0 
10139216 15.260  1-17 4193.6  75.0  59.6 4.633 0.028 0.027 0.633 0.023 0.019  21.66  2.20   709.0    27.8   1 0   0 
10139234 14.761  1-17 5881.0 176.0 193.0 4.422 0.084 0.196 1.008 0.140 0.115  14.80  1.76  1423.7    54.6   2     1 
10139275 15.547  1-17 5737.1 112.2 108.2 4.363 0.054 0.055 0.976 0.074 0.074  36.43  3.08   676.6    22.2   1 0   0 
10139343 13.308  0-17 5757.6 101.2 101.8 4.439 0.033 0.041 0.976 0.059 0.071  19.25  3.48   154.7     7.5   1 0   0 
10139448 14.591  1-17 4471.2  81.0  76.6 4.615 0.019 0.021 0.693 0.027 0.026  22.27  1.70  4818.2   135.9   1 0   0 
10139533 13.386  1-17 6692.2 135.0 125.2 4.258 0.027 0.032 1.338 0.058 0.056   3.92  0.31    59.8    10.7   1 0   0 
10139572 14.767  1-17 4956.9  93.5  89.9 4.610 0.019 0.026 0.738 0.030 0.039  17.47  1.35  3963.0   128.0   1 0   0 
10139674 12.918  0-17 6229.3 141.0 115.2 4.162 0.030 0.038 1.248 0.058 0.079  13.52  2.38   217.5    10.5   1 0   0 
10139688 15.314  1-17 4714.4  81.9  77.1 4.545 0.028 0.019 0.761 0.035 0.025  23.70  2.96   747.8    27.9   1 0   0 
10139790 15.829  4-17 5299.3 103.4  89.2 4.398 0.052 0.044 0.856 0.057 0.041  31.00  3.82   516.5    22.4   1 0   0 
10139853 15.049  1-17 5847.1 116.3 113.0 4.348 0.045 0.047 1.015 0.076 0.078   5.23  0.40  2368.0   147.1   1 0   0 
10140072 14.010  1-17 4564.8  72.9  69.3 4.596 0.022 0.021 0.718 0.030 0.028  36.18  3.65  1394.5    32.7   1 0   0 
10140097 15.078  1-17 6012.6 113.6 113.0 3.958 0.058 0.059 1.254 0.126 0.092   3.07  0.21  1644.5   139.5 1 1 0   0 
10140122 15.357  4-17 4822.2  99.9  92.0 4.475 0.076 1.019 0.785 0.194 0.067   7.20  0.51   535.6    41.0   1   1 0 
10140324 15.119  4-17 5887.8 105.2  99.4 4.504 0.022 0.031 0.952 0.039 0.051  13.98  1.42   711.3    33.8   1 0   0 
10140402 15.408  1-17 5521.7  96.2  93.1 4.531 0.026 0.039 0.886 0.041 0.054  23.54  1.95   822.4    30.5   1 0   0 
10140449 15.148  1-17 6048.7 112.8 110.7 4.205 0.046 0.051 1.135 0.070 0.079  25.39  3.08   287.6    14.4   1 0   0 
10140525 14.675  1-17 6015.0 179.0 215.0 4.331 0.149 0.198 0.988 0.155 0.113  19.40  1.46   105.3     9.1   2     1 
10140665 12.094  0-17 6660.7 145.2 146.9 3.917 0.269 0.254 1.562 0.300 0.234   7.68  0.66   219.8    12.8   1     0 
10140691 13.419  0-17 5637.4 113.0 108.7 4.026 0.041 0.039 1.036 0.073 0.068  23.87  2.21  1131.2    32.4   1 0   0 
10140708 15.164  1-17 4108.0  58.9  76.9 4.626 0.022 0.017 0.615 0.014 0.014  18.73  1.48  1570.9    54.8   1 0   0 
10140717 15.062  1-17 4704.4  80.1  74.3 4.591 0.025 0.027 0.734 0.035 0.034  29.60  3.34   312.4    13.6   1 0   0 
10140793 13.259  0-17 6063.5 119.9 104.1 4.149 0.032 0.040 1.183 0.063 0.091   6.21  0.44  3207.9   169.6   1 0   0 
10140887 15.426  1-17 5570.7  97.6  93.4 4.559 0.023 0.031 0.861 0.039 0.045  20.35  2.18  1455.6    50.9   1 0   0 
10140924 15.610  1-17 5352.1 101.9  96.1 4.503 0.040 0.050 0.867 0.052 0.059  27.80  2.42   655.2    25.3   1 0   0 
10140937 13.758  1-17 6055.6 110.5 104.7 4.063 0.031 0.051 1.248 0.063 0.115  18.86  1.87    83.9     6.2   1 0   0 
10140949 12.406  0-17 5683.4  89.5  88.5 4.453 0.025 0.034 1.021 0.046 0.060  22.44  2.32   394.2    12.4   1 0   0 
10141006 14.146  1-17 5981.9 118.6 109.7 4.189 0.040 0.046 1.127 0.074 0.088  14.50  0.64    72.1     7.6   1 0   0 
10141078 14.297  1-17 6173.8 130.9 120.3 4.109 0.040 0.040 1.255 0.063 0.092  12.02  2.99   129.1    11.0   1 0   0 
10141132 15.538  1-17 4791.5  90.5  83.2 4.595 0.023 0.028 0.739 0.035 0.037  17.59  1.36  3563.3   119.8   1 0   0 
10141271 15.555  1-17 5339.7 102.1  85.8 4.356 0.047 0.039 0.866 0.055 0.040  27.42  2.19   932.4    31.9   1 0   0 
10141400 14.717  1-17 5121.5  80.5  74.5 4.599 0.026 0.028 0.714 0.034 0.036  29.79  2.02   411.9    14.7   1 0   0 
10141439 14.618  1-17 5932.4 120.4 117.4 3.892 0.059 0.044 1.248 0.145 0.076   2.61  0.19  3036.3   256.0 1 1 0   0 
10141717 12.059  0-17 5908.2 109.9 105.6 4.190 0.050 0.052 1.049 0.083 0.075   9.04  0.58  3047.1   132.0   1 0   0 
10141739 15.101  1-17 5612.0 113.8 110.3 4.344 0.063 0.062 0.937 0.073 0.069  21.66  2.17  1068.6    36.8   1 0   0 
10141815 14.351  1-17 5457.6 116.7 132.3 4.515 0.029 0.039 0.872 0.048 0.059  14.37  1.17  3285.3   116.7   1 0   0 
10141889 15.181  1-17 5873.7 106.5 104.7 4.446 0.032 0.044 1.000 0.052 0.067   7.50  0.56  3573.4   180.2   1 0   0 
10145423 14.920  1-17 5255.9  95.6  91.1 4.591 0.019 0.031 0.791 0.031 0.045  30.01  3.17   469.9    16.6   1 0   0 
10145439 13.748  1-17 6660.4 128.5 122.0 4.254 0.023 0.029 1.401 0.050 0.056   1.64  0.11   143.9    26.9   1 0   0 
10145773 15.008  1-17 5492.4 100.6  99.1 4.518 0.028 0.042 0.891 0.044 0.059   8.37  0.63  4419.7   210.9   1 0   0 
10145777 16.387  8- 8 4661.3  89.3  84.9 4.522 0.025 0.025 0.771 0.025 0.022  24.37  2.52  1436.4   130.5   1 1   0 
10145778 15.166  1-17 5129.7  84.1  83.5 4.526 0.024 0.035 0.917 0.037 0.047  39.31  3.74  1121.3    28.7   1 0   0 
10145782 14.022  6-10 6569.2 128.9 120.4 4.354 0.018 0.025 1.233 0.035 0.047   2.17  0.17  2137.7   209.1 1 1 0   0 
10145851 15.965  4-17 4613.7  86.2  81.2 4.611 0.022 0.026 0.707 0.033 0.032  13.24  0.96  1117.9    57.1   1 0   0 
10145950 15.701  1-17 3900.4  79.3  76.9 4.662 0.014 0.014 0.571 0.013 0.013  37.45  2.66  2669.1    64.4   1 0   0 
10146052 13.526  1-17 5058.8  48.9  55.9 4.401 0.014 0.013 0.832 0.015 0.013  29.59  3.66   748.2    20.2   1 1   0 
10146119 10.618  0-17 6284.7 109.9 106.5 4.356 0.021 0.029 1.185 0.042 0.058   2.96  0.21  2021.7   152.4 1 1 0   0 
10146172 14.677  1-17 5793.7  93.9  93.3 4.460 0.022 0.033 1.031 0.041 0.053   9.29  0.67  3564.8   158.4   1 0   0 
10146181 14.472  1-17 4637.7  74.1  71.1 4.568 0.026 0.021 0.748 0.034 0.028  22.58  1.75  4489.5   125.8   1 0   0 
10146194 14.322  1-17 6864.5 149.2 144.8 4.166 0.038 0.039 1.427 0.077 0.067   1.50  0.17   111.7    29.4   2 0   0 
10146213 12.442  0-17 5602.3 103.1  99.6 4.300 0.040 0.042 0.937 0.069 0.067  14.27  2.06   162.5     7.8   1 0   0 
10146262 14.712  1-17 5999.4 108.5 104.1 4.420 0.030 0.041 1.045 0.051 0.068  10.81  0.85   615.5    32.2   1 0   0 
10146308 14.366  1-17 5592.7  98.7  95.4 4.509 0.025 0.037 0.915 0.042 0.058  20.04  3.26   610.1    22.4   1 0   0 
10146320 15.157  4-17 4621.6  80.4  76.3 4.588 0.024 0.023 0.728 0.033 0.030  21.51  3.35   411.6    19.1   1 0   0 
10146386 15.400  1-17 5520.0 112.7 106.5 4.358 0.056 0.052 0.909 0.070 0.063  20.92  3.36   384.8    20.1   1 0   0 
10146458 13.334  0-17 6425.7 110.7 112.7 4.394 0.015 0.023 1.159 0.029 0.041   2.15  0.15  2248.8   204.7 1 1 0   0 
10146461 15.711  2-17 5049.1  13.8   6.4 4.803 0.003 0.004 0.589 0.002 0.003   5.53  0.40  1686.6   114.5   1     0 
10146475 12.991  0-17 5972.4 110.3 111.5 4.131 0.084 0.084 1.162 0.094 0.094  20.65  8.51    28.1     3.2   1     0 
10146539 15.243  1-17 3812.2  75.8  71.3 4.655 0.013 0.013 0.573 0.013 0.013   5.09  0.35  3881.8   237.1   1 0   0 
10146606 14.380  1-17 5757.3 116.4 126.6 4.443 0.032 0.042 0.973 0.060 0.073  29.96  0.07   123.7     7.0   1 0   0 
10146652 15.453  1-17 5425.9 103.8 101.9 4.519 0.032 0.045 0.878 0.046 0.059  27.57  4.01   523.1    21.2   1 0   0 
10146692 15.189  1-17 5727.3 125.8 119.4 4.233 0.054 0.055 0.994 0.081 0.077  16.42  1.55   921.0    38.2   1 0   0 
10146718 13.650  1-17 6939.0 158.6 142.2 4.068 0.034 0.035 1.307 0.052 0.051   4.14  0.32   934.2    66.3   2 0   0 
10146769 15.992  1-17 4011.2  71.0  67.8 4.758 0.032 0.027 0.493 0.028 0.035  20.92  1.87   963.7    41.5   1     0 
10147068 13.669  1-17 5412.3 101.3  88.7 4.387 0.041 0.033 0.853 0.060 0.045   7.00  0.52  4199.0   208.8   1 0   0 
10147266 14.498  1-17 6223.0 172.0 237.0 4.424 0.058 0.217 1.107 0.168 0.153  10.88  0.94    10.8     7.7   2     1 
10147276 15.385  1-17 5692.0 104.0  98.8 4.541 0.024 0.032 0.890 0.041 0.047  19.25  2.31   115.9    13.0   1 0   0 
10147550 13.762  1-17 5747.9 108.5 105.7 4.228 0.041 0.042 1.010 0.076 0.071  36.67  4.54   227.1     7.9   1 0   0 
10147559 15.094  1-17 5754.9 112.2 108.2 4.355 0.050 0.051 0.983 0.075 0.075   6.81  0.48  5079.9   262.4   1 0   0 
10147699 13.868  1-17 5137.5  85.9  80.9 4.528 0.027 0.035 0.878 0.042 0.050  20.08  3.06   264.0    11.4   1 0   0 
10147771 15.511  1-17 5239.4  76.1  67.6 4.269 0.041 0.042 0.874 0.028 0.023  23.87  2.03  1672.3    53.2   1 1   0 
10147854 13.711  1-17 5691.6 101.2  97.9 4.459 0.031 0.039 0.956 0.054 0.061   5.45  0.38  9787.2   542.3 1 1 0   0 
10147860 13.911  1-17 5387.9  78.1  76.9 4.502 0.019 0.029 0.987 0.033 0.047  37.19  3.27   956.2    22.9   1 0   0 
10147864 14.886  1-17 4853.3  85.7  77.6 4.555 0.029 0.027 0.773 0.040 0.037  37.97  3.85  2248.3    51.6   1 0   0 
10148092 15.673  1-17 4775.3  87.2  80.5 4.597 0.023 0.028 0.736 0.035 0.037  37.19  7.83   435.9    17.7   1 0   0 
10148144 12.897  0-17 6485.8 137.5 131.9 4.103 0.032 0.035 1.345 0.062 0.053   5.90  0.68   136.2    11.5   1 0   0 
10148200 13.916  1-17 6263.4 121.5 120.8 4.040 0.045 0.051 1.275 0.065 0.097  20.89  2.14    26.0     4.6   1 0   0 
10148234 15.648  1-17 5457.6  99.2  98.1 4.499 0.039 0.052 0.889 0.052 0.061  21.51  2.15   651.8    29.0   1 0   0 
10148246 16.470  8- 8 4224.9  84.4  65.6 4.670 0.023 0.031 0.611 0.022 0.021   9.49  0.99   406.4    71.4   1 0   0 
10148291 13.334  0-17 5133.1  83.1  79.1 4.546 0.024 0.034 0.849 0.037 0.048  20.32  1.64  2587.9    76.3   1 0   0 
10148324 14.097  1-17 5838.4 238.6 141.9 3.447 0.046 0.041 1.757 0.098 0.100   7.89  0.68    53.1     9.3   2 0   0 
10148326 12.115  0-17 5541.9  95.6  86.2 4.494 0.035 0.027 0.740 0.044 0.035  31.84  2.12   141.8     4.5   1 0   0 
10148572 14.866  1-17 6434.0 153.0 211.0 4.394 0.062 0.188 1.169 0.157 0.157  20.52  1.74    18.3     7.1   2     1 
10148674 15.999  4-17 5165.6  95.5  88.2 4.507 0.046 0.048 0.828 0.050 0.048  29.38  2.41   874.9    32.9   1 0   0 
10148726 13.495  1-17 5349.3  93.0  79.7 4.360 0.038 0.030 0.854 0.052 0.037  19.25  1.79  1587.9    49.5   1 0   0 
10148787 13.706  1-17 6410.2 128.5 122.7 3.477 0.042 0.038 1.749 0.081 0.069   1.50  0.08   149.1    28.4   2 0   0 
10148831 15.655  1-17 5504.5  99.8  98.1 4.463 0.044 0.055 0.924 0.056 0.059  29.38  4.45   450.0    20.1   1 0   0 
10148864 15.302  1-17 5787.7 101.7  97.9 4.489 0.028 0.039 0.955 0.046 0.058   8.54  0.63  3687.5   174.9   1 0   0 
10148910 14.421  1-17 5666.2 112.4 117.0 3.820 0.037 0.037 1.140 0.064 0.065  41.55  2.77   600.3    16.4   1 0   0 
10149096 14.152  1-17 4208.7  80.1  56.9 4.662 0.025 0.026 0.604 0.020 0.020  16.88  1.37  2140.7    71.5   1 0   0 
10149104 15.261  1-17 5724.8 106.3 103.1 4.415 0.044 0.049 0.971 0.064 0.067  21.59  2.87    61.9    10.0   1 0   0 
10149299 15.937  1-17 4518.4  80.7  76.7 4.588 0.025 0.022 0.719 0.031 0.028  20.78  1.80  1830.8    65.3   1 0   0 
10149340 14.140  1-17 4799.3  80.8  74.5 4.592 0.022 0.026 0.744 0.033 0.038  27.04  1.89  2852.4    73.9   1 0   0 
10149359 15.757  1-17 5503.9 100.9  97.8 4.506 0.036 0.050 0.895 0.050 0.060  27.22  2.24   637.3    26.2   1 0   0 
10149379 13.514  0-17 6208.6 124.4 117.5 4.262 0.038 0.039 1.084 0.069 0.073  17.58  2.80    92.2     6.2   1 0   0 
10149405 15.242  1-17 4815.1  82.5  75.5 4.569 0.027 0.028 0.762 0.038 0.037  27.41  1.07  1427.9    59.7   1 0   0 
10149445 14.959  1-17 4432.7  76.2  73.3 4.637 0.017 0.020 0.666 0.023 0.024  10.39  0.71  2895.6   124.8   1 0   0 
10149694 11.488  0-17 6604.4 131.6 129.9 4.051 0.027 0.030 1.563 0.065 0.069   4.33  0.64   213.8    15.8   1 0   0 
10149989 14.730  1-17 5072.0 153.0 138.0 4.516 0.083 0.068 0.762 0.098 0.057  20.92  1.71  2364.2    72.1   2     1 
10150052 13.711  1-17 5143.1  84.1  80.2 4.518 0.031 0.037 0.866 0.046 0.052  32.39  5.47   518.2    14.4   1 0   0 
10152808 14.885  1-17 6032.8 113.7 111.7 4.337 0.043 0.047 1.084 0.071 0.078   7.75  0.71  1532.0    85.7   1 0   0 
10153017 12.584  0-17 6269.7 137.5 133.4 4.232 0.029 0.038 1.225 0.058 0.070   5.40  0.35    53.0     7.0   1 0   0 
10153022 15.708  4-17 5397.8  92.8  91.3 4.555 0.025 0.038 0.847 0.041 0.053  21.04  2.40   731.8    40.0   1 0   0 
10153036 15.167  1-17 4949.9  71.0  72.0 4.473 0.018 0.015 0.787 0.021 0.018  20.92  2.46  1629.9    58.4   1 1   0 
10153040 12.850  0-17 6229.9 124.0 123.5 4.025 0.049 0.039 1.102 0.107 0.068  23.99  1.76    88.9     4.1   1 0   0 
10153067 15.478  4-17 5720.0  97.7  95.6 4.492 0.028 0.040 0.943 0.046 0.058  26.09  2.94   215.0    16.5   1 0   0 
10153140 15.279  1-17 6120.8 117.5 116.5 4.296 0.049 0.049 1.130 0.071 0.079  23.83  1.82   242.4    12.7   1 0   0 
10153162 15.961  4-17 4620.9  96.7  85.3 4.608 0.021 0.024 0.711 0.033 0.031   6.49  0.50   331.1    43.9   1 0   0 
10153177 15.193  1-17 5758.5 108.9 106.4 4.408 0.043 0.050 0.979 0.067 0.074   6.48  0.52  2477.4   145.6   1 0   0 
10153212 14.461  1-17 5672.9 118.2 114.1 3.797 0.036 0.037 1.250 0.062 0.072  19.25  2.31  2124.1    68.9   1 0   0 
10153340 15.695  1-17 4813.7  91.3  91.1 4.552 0.030 0.027 0.769 0.041 0.034  15.32  1.25  3745.3   152.2   1 0   0 
10153478 14.168  1-17 4333.0  75.8  66.5 4.632 0.018 0.019 0.663 0.023 0.021  25.94  2.18  1236.7    41.7   1 0   0 
10153506 15.584  1-17 5335.7 103.3  98.7 4.505 0.039 0.047 0.863 0.052 0.059  19.66  1.89  1561.9    61.7   1 0   0 
10153521 13.202  0-17 5037.0 179.0 179.0 4.554 0.050 0.066 0.824 0.063 0.070   1.71  0.10    72.5    16.6   2     1 
10153589 13.606  0-17 6080.9 116.7 111.9 4.334 0.034 0.038 1.120 0.065 0.071  10.56  1.05   419.9    23.1   1 0   0 
10153598 15.684  2-17 6012.9 111.7 108.8 4.392 0.043 0.055 1.058 0.063 0.072   6.70  0.47   773.1    60.0   1 0   0 
10153668 15.941  1-17 5543.0 114.4 109.2 4.187 0.078 0.076 0.938 0.072 0.067  25.07  1.66    98.8    18.3   1 0   0 
10153774 14.781  1-17 5598.2  94.0  93.8 4.479 0.032 0.042 0.927 0.052 0.063  15.42  1.69  1095.6    47.8   1 0   0 
10153806 13.362  0-17 5916.3 102.0 106.9 4.344 0.034 0.037 1.123 0.064 0.067  15.22  2.75   126.7     8.1   1 0   0 
10153849 14.345  1-17 5853.1 106.5  98.2 4.523 0.017 0.026 0.929 0.031 0.045  11.75  0.92  2300.6    97.7   1 0   0 
10153855 14.229  1-17 5049.8  84.8  78.7 4.568 0.017 0.028 0.847 0.029 0.039  11.77  0.91  2671.2   112.2   1 0 0 0 
10153943 15.221  1-17 6011.3 109.9 104.5 4.113 0.044 0.051 1.184 0.075 0.098   9.68  0.75  1113.5    63.7   1 0   0 
10153969 13.390  0-17 6115.0 109.0 103.9 4.424 0.021 0.033 1.070 0.041 0.062  12.09  0.97   626.1    28.6   1 0   0 
10154011 15.617  1-17 4731.5  90.1  83.9 4.629 0.018 0.024 0.696 0.028 0.032  30.21  3.38  1203.0    45.5   1 0   0 
10154171 15.774  2-17 5161.0  87.4  84.4 4.104 0.054 0.051 0.887 0.025 0.024  13.15  1.10  1187.9    66.6   1 1   0 
10154204 15.899  4-17 5131.2  86.4  80.5 4.413 0.039 0.035 0.837 0.035 0.028  17.35  2.27  2069.5    88.6   1 0   0 
10154207 15.985  1-17 5259.1 101.5  91.4 4.449 0.053 0.047 0.848 0.058 0.046  17.35  2.01  1912.3    83.0   1 0   0 
10154291 14.963  1-17 4888.1 103.9  94.0 4.545 0.030 0.027 0.781 0.044 0.038  30.00  2.80   948.2    32.7   1 0   0 
10154299 15.538  2-17 5216.4  97.1  90.9 4.555 0.027 0.039 0.824 0.041 0.053  27.57  3.64   674.8    30.0   1 0   0 
10154302 13.810  1-17 5815.6 105.6 103.5 4.173 0.037 0.043 1.087 0.078 0.080  38.19  6.64   546.1    16.5   1 0   0 
10154349 15.419  1-17 5287.0  97.5  91.0 4.564 0.024 0.036 0.826 0.038 0.053  28.64  3.22   669.8    28.5   1 0   0 
10154388 13.581  0-17 5505.8 106.9 104.2 4.496 0.034 0.041 0.864 0.054 0.060  20.73  3.43    84.3     6.0   1 0 0 0 
10154475 14.883  1-17 4634.6  77.7  74.7 4.578 0.025 0.022 0.738 0.033 0.029  15.11  1.48  2653.2   105.3   1 0   0 
10154490 14.097  1-17 4858.0 129.0 144.0 3.939 0.624 0.336 0.954 0.188 0.154  15.54  1.65  1464.1    55.7   2     1 
10154514 15.970  2-17 4935.3  90.7  83.3 4.541 0.036 0.035 0.787 0.043 0.039  39.86  5.34   746.5    31.0   1 0   0 
10154579 15.560  2-17 4867.5  87.5  82.5 4.539 0.035 0.030 0.779 0.041 0.035  12.71  1.27   158.9    20.5   1 0   0 
10154581 15.561  4-17 6227.7 130.5 121.2 4.092 0.084 0.084 1.278 0.084 0.096  12.76  1.28   164.1    22.0   1 0   0 
10154592 13.299  0-17 5171.7  90.7  81.5 4.458 0.037 0.031 0.857 0.057 0.045  11.53  0.95  3428.1   150.8   1 0   0 
10154610 14.073  1-17 5878.2 108.2 109.0 4.120 0.039 0.049 1.111 0.095 0.087  30.36  4.40   193.4     9.4   1 0   0 
10154712 12.917  0-17 5880.0 106.1 104.1 4.154 0.037 0.044 1.099 0.082 0.082  36.54  5.90   264.2     8.4   1 0   0 
10154787 11.978  0-17 6769.9 139.5 141.3 4.222 0.028 0.030 1.390 0.066 0.059   2.67  0.36   231.7    22.5   3 0   0 
10154868 14.735  1-17 5935.8 120.2 115.7 4.348 0.046 0.045 0.910 0.069 0.061  24.99  2.82   345.3    17.1   1 0   0 
10154969 14.823  1-17 5834.8 103.6 101.5 4.459 0.028 0.040 0.987 0.048 0.065  19.11  3.39   178.3    12.3   1 0   0 
10154975 15.525  4-17 5880.3 111.3 109.3 4.378 0.047 0.054 1.022 0.069 0.076  20.19  2.24   282.7    20.3   1 0   0 
10154976 15.170  1-17 5489.8  96.7  92.6 4.532 0.025 0.038 0.883 0.040 0.055  23.05  1.88  1403.5    50.9   1 0   0 
10154991 13.713  1-17 5623.9  90.4  86.3 4.478 0.019 0.030 1.012 0.037 0.052  27.01  1.82   285.1    11.8   1 0   0 
10155029 11.893  0-17 5849.0 105.0 117.0 4.426 0.076 0.114 0.967 0.060 0.066  20.06  2.66    72.7     3.6   2   1 1 
10155219 11.202  0-17 6143.0 120.5 113.6 4.271 0.034 0.038 1.099 0.068 0.071   6.17  0.56    67.1     5.5   1 0   0 
10155288 15.417  1-17 4233.5  67.6  43.7 4.630 0.021 0.034 0.650 0.022 0.015  42.43  5.92   664.7    22.0   1 0   0 
10155305 15.298  1-17 4577.1  88.8  79.1 4.605 0.021 0.022 0.711 0.031 0.030  11.06  0.85  2511.0   116.1   1 0   0 
10155322 14.055  1-17 5914.9 103.8 100.6 4.445 0.026 0.037 1.013 0.047 0.066  17.48  1.29   197.5    11.0   1 0   0 
10155399 15.329  1-17 5721.7 107.1 104.0 4.413 0.048 0.055 0.967 0.066 0.072  30.82  2.29   294.9    17.3   1 0   0 
10155407 15.132  1-17 5719.9 114.8 108.1 4.270 0.048 0.051 0.983 0.075 0.074  22.74  2.37   404.0    20.6   1 0   0 
10155419 14.173  1-17 6232.8 126.4 117.9 4.296 0.038 0.039 1.174 0.066 0.077  20.85  2.54    62.2     6.6   1 0   0 
10155427 15.162  1-17 4265.6  74.3  58.8 4.637 0.018 0.020 0.651 0.021 0.018  25.58  2.02  2831.8    96.2   1 0   0 
10155431 14.373  1-17 5669.6 113.6 107.9 4.252 0.045 0.046 0.968 0.074 0.071  16.97  1.39   109.4     9.4   1 0   0 
10155434 14.673  1-17 5341.8  98.3  93.6 4.555 0.022 0.037 0.845 0.036 0.054  22.56  3.44   171.9    11.3   1 0 1 0 
10155590 14.147  1-17 5358.8 100.1  96.3 4.512 0.032 0.042 0.870 0.048 0.060  20.63  2.32   906.0    32.7   1 0   0 
10155599 15.917  4-17 4845.6  87.9  82.4 4.523 0.034 0.027 0.782 0.038 0.030  17.05  1.32    83.5    19.0   1 0   0 
10155710 15.738  2-17 5322.4 102.9  95.2 4.484 0.046 0.050 0.862 0.057 0.057  28.58  4.05   572.0    29.2   1 0   0 
10155726 13.151  0-17 5698.4  97.9  96.1 4.469 0.029 0.039 0.954 0.051 0.066  26.14  5.38    99.8     5.7   1 0   0 
10155729 13.802  1-17 5987.1 118.4 120.7 3.691 0.032 0.031 1.342 0.057 0.060  12.21  2.30    44.6     6.6   1 0   0 
10155784 14.221  1-17 5763.5 112.0 109.0 4.234 0.161 0.169 1.033 0.103 0.083  32.38  4.70   168.0     8.6   1     0 
10156055 14.049  1-17 6237.5 126.0 107.5 4.154 0.035 0.039 1.169 0.060 0.082   3.85  0.54   269.1    27.6   1 0   0 
10156075 15.273  1-17 5510.1 106.7 103.8 4.431 0.049 0.051 0.885 0.064 0.060  22.39  1.93   289.3    17.8   1 0   0 
10156173 12.291  0-17 6670.0 134.1 129.8 3.877 0.031 0.033 1.549 0.075 0.077   1.42  0.09   103.3    17.9 1 1 0   0 
10156210 14.650  1-17 5075.7  82.3  76.1 4.567 0.014 0.023 0.876 0.027 0.033  24.20  2.11  3140.6    87.4   1 0   0 
10156301 14.183  1-17 5639.5  92.0  91.2 4.486 0.021 0.032 0.986 0.039 0.052  25.41  4.39   820.9    27.2   1 0   0 
10156318 13.792  1-17 6222.4 120.8 112.0 3.962 0.032 0.034 1.460 0.065 0.078  16.20  2.49    55.8     6.6   1 0   0 
10156327 15.882  4-17 5148.1  94.4  89.7 4.596 0.023 0.032 0.767 0.040 0.046  22.12  2.23  1475.8    60.2   1 0   0 
10156388 15.751  2- 3 6046.2 117.9 114.9 4.315 0.063 0.066 1.095 0.073 0.079  13.33  0.78    74.1    17.7   3 0   0 
10156399 14.274  1-17 5960.7 120.4 112.5 4.237 0.042 0.045 1.092 0.075 0.083  10.09  0.81  1824.7    82.4   1 0   0 
10156413 15.303  1-17 5368.6 107.1  94.3 4.403 0.050 0.043 0.870 0.065 0.050  23.15  1.85   161.2    14.9   1 0   0 
10156457 15.640  4-17 5066.6  77.2  72.7 4.403 0.027 0.025 0.839 0.024 0.019  25.23  2.47   937.8    34.0   1 1   0 
10156517 14.611  1-17 4802.2  82.0  74.7 4.589 0.023 0.027 0.747 0.034 0.038  31.28  5.10   745.2    26.7   1 0   0 
10156652 16.283 14-17 4595.1  85.8  79.7 4.562 0.028 0.022 0.744 0.030 0.027  22.89  2.06  4703.0   153.2   1 0   0 
10156908 14.826  1-17 6251.4 123.0 156.0 3.796 0.043 0.051 1.570 0.091 0.189   7.00  0.50   155.9    19.7   1 0   0 
10156958 14.958  1-17 4743.0  78.2  72.0 4.578 0.025 0.025 0.748 0.035 0.035  34.22  5.14  1070.7    34.9   1 0   0 
10157116 15.392  1-17 5431.5 103.3  92.5 4.360 0.053 0.047 0.884 0.065 0.053  18.99  1.80  1290.3    52.4   1 0   0 
10157123 15.978  4-17 5172.3 100.5  93.2 4.539 0.035 0.044 0.823 0.046 0.052  30.42  4.25   139.3    17.7   1 0   0 
10157215 14.559  1-17 5910.2 106.0 110.8 4.089 0.043 0.055 1.141 0.099 0.091  24.69  2.32   298.7    12.7   1 0   0 
10157288 15.955  1-17 5198.5  96.0  87.1 4.444 0.051 0.043 0.838 0.052 0.039  27.41  2.40   571.1    32.0   1 0   0 
10157384 13.996  1-17 6191.8 114.5 106.1 4.434 0.018 0.028 1.070 0.036 0.054   9.93  0.97   185.1    13.7   1 0   0 
10157385 13.849  1-17 5683.0 154.0 188.0 4.229 0.204 0.167 1.176 0.115 0.187  31.02  5.65   399.2    15.0   2     1 
10157404 15.505  1-17 5762.4 108.8 106.2 4.407 0.047 0.055 0.980 0.067 0.073  19.81  2.91   192.8    18.1   1 0   0 
10157431 14.803  1-17 6402.4 132.5 136.2 4.164 0.044 0.046 1.280 0.057 0.059  11.36  0.69    84.4    13.1   1 0   0 
10157568 16.695  8- 8 3730.2  82.1  69.9 4.737 0.014 0.014 0.485 0.016 0.015  31.93  3.60  1180.3   128.4   1 0   0 
10157612 13.707  1-17 6358.4 129.3 134.1 4.136 0.032 0.033 1.320 0.056 0.056  20.50  1.94   119.1     7.4   1 0   0 
10157660 14.873  1-17 6292.3 121.9 122.8 4.302 0.041 0.045 1.192 0.063 0.076   2.81  0.20   637.9    67.2 1 1 0   0 
10157672 14.166  1-17 5407.8 100.8  84.4 4.271 0.037 0.030 0.870 0.053 0.037  22.31  3.45   342.6    15.4   1 0   0 
10157690 15.452  1-17 5147.4 100.8  93.5 4.553 0.029 0.038 0.814 0.041 0.051  40.14  6.66   370.6    17.0   1 0   0 
10157842 15.913  1-17 5748.0 116.6 114.6 4.172 0.068 0.070 1.023 0.090 0.080  18.23  2.35   207.2    25.4   1 0   0 
10157917 15.076  1-17 6019.6 109.7 105.0 4.446 0.025 0.036 1.029 0.045 0.060   9.61  0.71  2394.1   117.6   1 0   0 
10157923 13.625  1-17 6295.3 130.3 127.6 4.188 0.038 0.037 1.249 0.063 0.073   9.48  0.72    26.0     6.6   1 0   0 
10157945 15.455  1-17 4847.2  91.4  83.4 4.581 0.025 0.029 0.757 0.036 0.039  16.88  1.78   350.1    24.0   1 0   0 
10158021 15.912  1-17 4086.1  62.6  79.0 4.647 0.022 0.016 0.596 0.014 0.015  16.76  1.42  1341.5    61.2   1 0   0 
10158119 13.474  0-17 4994.5  76.2  73.4 4.550 0.024 0.033 0.842 0.037 0.046  28.19  4.38  1237.2    39.6   1 0   0 
10158151 13.909  1-17 6730.5 135.2 124.0 4.335 0.017 0.023 1.285 0.032 0.036   2.14  0.17   648.4    69.6 1 1 0   0 
10158204 14.795  1-17 4121.9  52.3  76.4 4.628 0.026 0.017 0.615 0.014 0.014  39.86  4.21  1064.7    31.1   1 0   0 
10158226 14.823  1-17 5102.0 118.1  99.2 3.576 0.057 0.075 1.261 0.123 0.163  17.64  1.60    67.4     9.3   1 0   0 
10158283 15.895  1-17 4816.6  88.6  80.4 4.568 0.029 0.030 0.761 0.039 0.037  10.61  0.80  2072.7   111.8   1 0   0 
10158286 15.621  2- 3 6139.8 116.8 111.9 4.403 0.035 0.046 1.083 0.056 0.066  12.77  1.04  1376.4    63.2   1 0   0 
10158424 15.451  1-17 5812.6 107.0 102.1 4.487 0.027 0.038 0.961 0.046 0.058   9.55  0.71  4248.3   200.0   1 0   0 
10158429 15.498  4-17 5555.1 126.0 117.6 4.070 0.059 0.055 0.983 0.074 0.070   3.48  0.28  3580.1   273.1 1 1 0   0 
10158520 14.611  1-17 4675.3  85.5  80.8 4.585 0.023 0.023 0.736 0.034 0.032  43.92  6.79   816.7    22.4   1 0   0 
10158590 14.885  1-17 5498.7 134.4 129.8 3.579 0.042 0.045 1.341 0.081 0.090  42.72  4.46  1051.2    28.2   1 0   0 
10158680 13.825  1-17 5965.2 122.2 112.5 4.268 0.039 0.042 1.121 0.069 0.075   4.07  0.26    91.2    14.5   1 0   0 
10158715 15.227  1-17 6109.5 115.5 112.2 4.387 0.034 0.044 1.091 0.058 0.072   5.76  0.48   913.6    67.1   1 0   0 
10158771 14.254  1-17 6411.3 141.8 133.5 4.121 0.034 0.037 1.327 0.064 0.064   4.17  0.70   135.0    19.1   1 0   0 
10158855 15.239  1-17 5207.6  91.7  83.3 4.398 0.047 0.042 0.845 0.043 0.032  31.06  3.89  1137.7    38.7   1 1   0 
10158879 15.844  1-17 4740.2  89.1  81.5 4.582 0.026 0.028 0.744 0.036 0.035  29.59  2.83  1492.3    53.5   1 0   0 
10159320 13.977  1-17 4948.1  86.0  78.4 4.557 0.029 0.026 0.757 0.041 0.037  33.06  4.62   722.6    23.3   1 0   0 
10160115 13.353  0-17 6220.0 116.7 118.9 4.112 0.034 0.043 1.147 0.069 0.088  10.57  1.50   518.9    27.1   1 0   0 
10160124 14.237  1-17 5657.9  97.2  92.1 4.491 0.024 0.034 0.955 0.041 0.054  18.83  1.92  1195.1    43.1   1 0   0 
10160355 12.464  1-17 6152.2 128.2 140.5 3.810 0.040 0.049 1.465 0.137 0.128  14.98  0.64   106.9     6.1   1 0   0 
10160534 10.034  0-17 5223.0  83.1  79.5 4.559 0.017 0.028 0.868 0.028 0.039   9.83  0.71  5302.9   233.1   1 0   0 
10160604 13.788  1-17 6252.7 122.1 120.6 4.385 0.033 0.039 1.036 0.058 0.066  21.49  3.01   172.0    10.0   1 0   0 
10160646 14.982  1-17 5847.4 121.1 115.6 4.163 0.045 0.052 1.076 0.090 0.087  13.01  1.16   313.8    22.3   1 0   0 
10160679 11.120  0-17 6221.8 140.2 132.6 4.168 0.036 0.028 1.285 0.060 0.060   6.13  0.49  3550.9   188.5   1 0   0 
10160694 15.318  1-17 5907.8 103.1  99.0 4.499 0.022 0.030 0.967 0.037 0.042   7.30  0.58  3133.3   172.1   1 0   0 
10160727 15.996  1-17 4139.6  50.5  75.0 4.629 0.032 0.020 0.617 0.016 0.016  17.11  1.56   364.1    30.1   1 0   0 
10161035 15.868  1-17 5494.3 118.6 114.5 4.460 0.046 0.054 0.903 0.062 0.066  23.19  3.40   268.4    23.4   1 0   0 
10161303 15.265  1- 3 5141.6  92.1  88.6 4.384 0.051 0.054 0.846 0.032 0.029  20.49  2.42   206.3    17.1   1 1   0 
10161309 12.611  0-17 6436.4 124.5 121.4 4.357 0.028 0.035 1.132 0.048 0.065  17.40  1.95    74.0     5.2   1 0   0 
10161509 13.349  1-17 6087.6 115.3 112.9 4.335 0.030 0.035 1.158 0.060 0.070  19.38  3.42    75.0     5.3   1 0   0 
10161873 15.081  1-17 5088.8  74.0  70.3 4.408 0.021 0.019 0.828 0.022 0.019   1.12  0.08  5389.4   689.9 1 1 1   0 
10161960 14.967  1-17 5664.8 126.1 118.3 4.246 0.049 0.050 0.967 0.076 0.073  10.53  0.72  2216.1    98.8   1 0   0 
10162024 15.159  4-17 4968.2 100.0  90.8 4.575 0.025 0.031 0.777 0.036 0.045  12.53  0.97  4166.4   186.1   1 0   0 
10162150 15.364  1-17 5245.9 108.9  99.0 4.558 0.025 0.036 0.827 0.039 0.054  17.47  1.61  3337.0   115.8   1 0   0 
10162197 14.263  1-17 5392.8  92.0  92.8 4.551 0.018 0.029 0.879 0.030 0.041  26.85  1.79   553.9    20.0   1 0   0 
10162201 15.838  1-17 4024.4  82.0  83.1 4.637 0.017 0.016 0.600 0.015 0.015  19.12  1.68  1262.8    51.9   1 0   0 
10162375 11.649  0-17 6810.7 144.1 130.7 4.126 0.031 0.031 1.425 0.072 0.061   7.86  0.68   387.4    20.8   2 0   0 
10162416 14.751  1-17 4687.7  82.3  74.6 4.602 0.019 0.025 0.736 0.029 0.033  33.75  2.66  1731.9    50.8   1 0   0 
10162436  8.608  0-17 6237.9 125.3 117.7 3.936 0.041 0.039 1.274 0.121 0.068  11.78  0.91    88.5     3.9   1 0   0 
10162620 15.096  1-17 5334.4 104.5 100.0 4.556 0.024 0.037 0.841 0.037 0.054  18.86  1.51  7418.1   252.8   1 0   0 
10162688 14.496  1-17 5773.5 124.2 121.6 4.234 0.042 0.045 1.036 0.077 0.075  13.48  2.00   614.8    30.2   1 0   0 
10162736 14.901  1-17 4789.6  95.9  88.4 4.614 0.019 0.025 0.720 0.029 0.034  16.19  1.17  2622.8    98.6   1 0   0 
10162792 13.773  1-17 5528.8 134.7 132.1 3.758 0.029 0.030 1.284 0.054 0.064  28.32  2.23   273.6    11.2   1 0   0 
10162836 14.048  1-17 5739.1 127.6 119.4 4.275 0.041 0.043 1.009 0.074 0.073   5.05  0.38  6089.6   363.8 1 1 0   0 
10162867 11.483  0-17 6217.3 129.5 123.3 4.093 0.032 0.036 1.359 0.056 0.062  18.31  2.13    88.7     4.5   1 0   0 
10163066 15.165  1-17 4536.4  84.1  79.1 4.617 0.020 0.023 0.695 0.029 0.028  25.58  1.87  2552.9    83.4   1 0   0 
10163318 15.235  1-17 4881.6  94.2  85.8 4.577 0.025 0.030 0.765 0.036 0.041  27.99  2.22  3087.3    98.2   1 0   0 
10163609 14.955  1-17 4919.0  83.3  78.5 4.522 0.034 0.030 0.818 0.045 0.038  31.71  3.35  2433.9    73.3   1 0   0 
10163713 14.146  1-17 6250.4 133.6 125.0 3.897 0.035 0.036 1.555 0.068 0.082  12.41  1.15   451.3    24.7   1 0   0 
10163894 15.606  1-17 3705.3  80.8  67.5 4.742 0.011 0.011 0.479 0.012 0.012  38.77  3.64  2685.3    75.6   1 0   0 
10164119 14.199  1-17 5693.6  98.8  95.4 4.566 0.016 0.022 0.871 0.024 0.030  22.12  2.61   195.3    10.4   1 0   0 
10164378 15.145  1-17 5633.8 124.9 123.2 4.450 0.038 0.047 0.940 0.062 0.070  23.70  2.51   559.3    24.7   1 0   0 
10164382 13.047  0-17 5808.8  98.5  98.5 4.437 0.028 0.037 1.012 0.051 0.064  15.76  2.78   376.0    15.9   1 0   0 
10164503 13.436  0-17 6811.2 151.9 140.1 4.173 0.033 0.031 1.365 0.067 0.053   3.23  0.41   141.5    18.4   2 0   0 
10164567 14.257  1-17 5893.8 100.2 104.3 4.388 0.027 0.036 1.127 0.048 0.063  16.93  2.17   338.6    17.8   1 0   0 
10164680 13.263  0-17 5812.6 130.3 121.7 3.950 0.051 0.037 1.170 0.114 0.071  15.19  2.46   126.4     7.8   1 0   0 
10164753 14.391  1-17 6278.5 110.8 107.1 4.425 0.018 0.021 1.122 0.033 0.037   4.25  0.32  2500.7   171.2 1 1 0   0 
10164867 10.791  1-17 6388.8 123.3 121.8 3.955 0.030 0.031 1.517 0.071 0.076   3.85  0.68   220.4    17.0   3 0   0 
10164895 12.669  0-17 6632.1 148.9 128.8 4.119 0.034 0.033 1.390 0.073 0.062   1.56  0.11  4291.5   450.0 1 1 0   0 
10164899 15.723  2-17 5005.9  71.7  76.5 4.434 0.025 0.024 0.820 0.022 0.020  33.76  4.46   995.8    38.0   1 1   0 
10165144 14.502  1-17 5982.7 129.6 129.0 4.468 0.034 0.040 0.894 0.054 0.058  14.29  1.07   153.0    12.6   1 0   0 
10165244 14.803  1-17 3942.0  92.5  89.3 4.674 0.033 0.032 0.559 0.032 0.035   1.74  0.12 15466.3  1567.0   1     0 
10165315 11.622  0-17 5597.0 103.8 100.6 4.225 0.041 0.040 0.919 0.067 0.060  20.10  2.48    72.6     3.9   1 0   0 
10165373 13.752  1-17 6193.3 149.1 136.6 4.108 0.036 0.035 1.299 0.059 0.070   7.24  0.65   122.8    12.5   1 0   0 
10165427 14.499 17-17 5601.5  97.5  90.9 4.476 0.018 0.027 1.035 0.034 0.049  27.07  3.78   856.6    53.0   1 0   0 
10165815 15.306  1-17 4074.3  97.9  95.1 4.597 0.018 0.018 0.635 0.017 0.016  20.77  1.81   579.4    27.0   1     0 
10166273 13.510  0-17 6647.4 149.0 136.0 4.228 0.034 0.030 1.299 0.059 0.047   1.88  0.16   171.1    26.5   1 0   0 
10166274 15.438  1-17 4015.2  58.4  62.4 4.710 0.014 0.014 0.534 0.013 0.013  23.05  2.22   833.9    37.6   1 0 0 0 
10166321 14.670  1-17 4153.4  69.7  42.4 4.677 0.030 0.029 0.583 0.018 0.022  25.94  1.88  3014.2    90.1   1 0   0 
10185657 14.313  1-17 5035.0  91.8  87.2 4.578 0.022 0.031 0.784 0.034 0.047  10.75  0.81  3779.1   153.9   1 0   0 
10185694 14.031  1-17 5501.9  95.0  90.5 4.553 0.018 0.032 0.868 0.032 0.049  29.99  2.40   341.6    11.4   1 0   0 
10185709 15.251  1-17 4919.8  84.3  78.5 4.527 0.034 0.027 0.789 0.044 0.035   8.92  0.71  1145.6    61.9   1 0   0 
10185748 15.331  1-17 3630.1  60.8  71.5 4.833 0.009 0.009 0.373 0.010 0.009  46.11  3.52   852.6    22.0   1 0   0 
10185762 13.842  1-17 5534.0 166.0 149.0 4.398 0.152 0.209 0.795 0.120 0.055  26.85  2.05   939.6    26.4   2     1 
10185859 15.273  1-17 4153.0  76.7  47.6 4.736 0.018 0.042 0.544 0.016 0.018  23.87  1.94   808.4    29.2   1 0   0 
10185979 15.793  1-17 4008.7  79.9  80.0 4.633 0.015 0.015 0.603 0.013 0.014  20.07  1.53   959.7    40.1   1 0   0 
10186360 15.062  1-17 5696.2 102.4  98.9 4.461 0.035 0.045 0.953 0.055 0.066   7.24  0.53  5378.9   276.6   1 0   0 
10186368 13.642  1-17 5350.6  89.3  88.0 4.561 0.016 0.027 0.868 0.027 0.039  25.55  3.34  2136.4    57.1   1 0   0 
10186389 14.356  1-17 5742.0  97.2  95.7 4.491 0.023 0.036 0.951 0.042 0.060  20.20  2.36   327.0    14.2   1 0   0 
10186391 16.002 14-17 4558.6 100.2  94.6 4.586 0.034 0.035 0.723 0.038 0.039  23.87  2.02   655.9    32.8   1     0 
10186425 11.363  0-17 6493.6 138.3 126.2 4.307 0.031 0.039 1.166 0.056 0.066   3.96  0.35  1223.3    81.2 1 1 0   0 
10186575 15.919  2-17 4929.5  88.8  83.1 4.591 0.024 0.031 0.756 0.037 0.042  27.04  2.49   748.6    30.5   1 0   0 
10186649 14.592  1-17 4802.5  79.2  73.8 4.563 0.028 0.025 0.763 0.038 0.035  33.06  5.26  1301.7    33.4   1 0   0 
10186714 14.473  1-17 4586.4  65.8  54.9 4.540 0.019 0.012 0.754 0.023 0.016  42.13  5.40   684.0    17.1   1 0   0 
10186731 15.422  1-17 4409.7  73.7  68.5 4.598 0.022 0.017 0.703 0.028 0.023  46.75  6.32   926.9    23.7   1 0   0 
10186745 15.632  1-17 4718.1  70.0  66.2 4.507 0.020 0.016 0.781 0.021 0.017  17.96  1.30  2291.2    81.0   1 1   0 
10186761 13.825  1-17 5699.7  89.0  91.0 4.477 0.019 0.030 1.006 0.038 0.052  18.19  3.99   357.7    14.7   1 0 1 0 
10186764 10.910  0-17 6337.6 132.0 120.1 4.094 0.029 0.033 1.283 0.054 0.068  11.21  1.04    32.8     2.5   1 0   0 
10186796 10.573  0-17 5309.2  93.4  88.6 4.445 0.037 0.039 0.912 0.060 0.058  31.48  6.05   152.9     4.1   1 0   0 
10186824 14.744  1-17 3274.0  42.0  32.0 5.044 0.044 0.044 0.202 0.042 0.026  64.75  5.45  1286.0    23.9   2     1 
10186957 13.624  1-17 5911.0 113.4 111.8 4.307 0.040 0.042 1.045 0.076 0.077  31.89  2.39   401.6    11.8   1 0   0 
10187159 14.425  1-17 5057.5  88.8  83.6 4.537 0.032 0.033 0.808 0.045 0.047  33.99  3.29  1754.5    42.4   1 0 0 0 
10187180 13.952  1-17 5714.8 112.0 107.2 4.372 0.044 0.043 0.889 0.068 0.063  41.51  9.51   601.7    14.7   1 0   0 
10187248 15.804  1-17 3812.9  67.6  81.1 4.739 0.012 0.011 0.489 0.013 0.013  35.19  2.58  1479.6    41.6   1 0   0 
10187304 14.504  1-17 5667.1 101.5  92.0 4.551 0.017 0.027 0.883 0.030 0.043  19.39  1.77  1215.6    40.8   1 0   0 
10187485 12.524  0-17 6424.0 108.5 108.2 4.413 0.015 0.023 1.119 0.027 0.041  10.47  1.73   102.4     6.8   1 0   0 
10187494 14.286  1-17 5082.4  91.5  86.1 4.553 0.028 0.034 0.807 0.040 0.050  10.10  0.71  4382.0   183.0   1 0   0 
10187510 15.370  1-17 5264.4  96.5  92.7 4.375 0.093 0.110 0.857 0.048 0.042   8.86  0.64  2526.2   122.5   1     0 
10187556 13.843  1-17 6208.4 112.9 107.3 4.397 0.021 0.034 1.114 0.041 0.065  10.24  0.93   819.0    38.0   1 0   0 
10187590 15.068  1-17 5857.6 111.2 107.4 4.195 0.047 0.051 1.065 0.082 0.083   7.18  0.54  4744.2   238.9   1 0   0 
10187689 15.588  2-16 5267.0  94.8  89.5 4.595 0.021 0.031 0.783 0.036 0.045  28.58  2.67  1332.5    48.6   1 0   0 
10187699 11.496  0-17 5279.0  67.5  65.7 4.302 0.026 0.024 0.850 0.026 0.022  23.69  3.81   457.8    13.2   1 0   0 
10187770 14.556  1-17 5499.8  99.2  98.6 4.478 0.035 0.045 0.905 0.056 0.065  26.26  0.67   563.8    18.9   1 0   0 
10187835 11.455  0-17 6368.0 115.2 110.7 4.387 0.020 0.030 1.134 0.037 0.054  14.46  1.47    16.6     2.0   1 0   0 
10187896 14.248  1-17 5837.9 114.9 115.8 3.942 0.054 0.042 1.171 0.098 0.074  34.23  3.61   340.1    11.0   1 0   0 
10188242 15.396  1-17 6048.3 116.6 110.2 4.244 0.101 0.103 1.122 0.087 0.087  11.04  0.87   636.2    37.6   1 0   0 
10188292 16.113  8- 8 3915.1  70.4  79.2 4.698 0.014 0.014 0.538 0.014 0.014  19.00  1.97   273.0    51.1   1 0   0 
10188375 13.548  0-17 6303.7 101.6 112.5 4.317 0.022 0.028 1.279 0.043 0.057  10.35  1.03   131.5     9.8   1 0   0 
10188378 15.356  1-17 5164.2  94.6  88.6 4.533 0.034 0.040 0.826 0.045 0.052  29.18  2.20   856.7    27.9   1 0   0 
10188460 13.369  0-17 3959.3  80.2  81.2 4.663 0.020 0.020 0.573 0.019 0.020  13.61  0.99  3328.6   119.0   1     0 
10188545 14.797  1-17 5315.1  98.9  92.4 4.511 0.035 0.042 0.860 0.050 0.059  41.27  6.95   720.7    18.8   1 0   0 
10188594 15.377  1-17 5399.0 160.0 144.0 4.619 0.032 0.104 0.805 0.076 0.084  20.35  1.92   589.6    26.0   2     1 
10188599 13.469  0-17 6268.0 136.0 123.9 4.149 0.031 0.038 1.220 0.057 0.077   9.71  0.82    59.5     6.9   1 0   0 
10188654 14.965  1-17 3998.0  73.3  77.8 4.667 0.014 0.014 0.573 0.013 0.013  17.11  1.28   615.1    26.7   1 0   0 
10188719 12.125  0-17 5946.9 111.2 100.8 4.024 0.074 0.074 1.373 0.089 0.093  21.67  4.05   173.0     6.3   1     0 
10188758 12.425  0-17 6245.3 129.7 123.3 3.909 0.052 0.034 1.231 0.129 0.062  17.90  1.46   130.2     5.9   1 0   0 
10188828 11.111  0-17 6694.3 141.0 141.0 4.190 0.027 0.029 1.244 0.045 0.049   5.60  0.46   139.0     9.5   1 0   0 
10188858 13.226  0-17 5790.8  96.2  95.6 4.524 0.019 0.028 0.914 0.031 0.044  20.18  2.99   870.9    27.6   1 0   0 
10188940 11.479  0-17 5725.0  91.0  86.5 4.485 0.019 0.030 0.987 0.036 0.051   7.09  0.55  3106.7   151.2   1 0   0 
10188980 11.206  0-17 5621.5 101.8  99.9 4.403 0.045 0.046 0.928 0.068 0.064  16.45  2.03   329.2    11.6   1     0 
10188981 16.188 14-17 4524.9  85.5  80.0 4.636 0.019 0.023 0.671 0.029 0.028  20.21  1.61  4691.3   150.8   1 0   0 
10189039 11.664  0-17 6109.4 123.1 120.0 4.213 0.041 0.040 0.999 0.075 0.068  15.84  1.54  1503.5    49.8   1 0   0 
10189082 15.740  1-17 4416.7  76.3  69.8 4.595 0.023 0.018 0.706 0.028 0.024  36.68  3.07  1537.2    41.5   1 0   0 
10189191 13.836  1-17 5956.1 122.1 109.5 4.235 0.040 0.039 1.127 0.067 0.077  16.44  1.08    81.2     6.7   1 0   0 
10189205 15.971  1-17 5619.8 118.6 113.2 3.941 0.091 0.084 1.087 0.094 0.088   6.54  0.49  2146.1   132.8   1 0   0 
10189476 12.114  0-17 6091.3 100.0  97.6 4.425 0.018 0.027 1.092 0.034 0.050  10.74  1.30   594.8    25.4   1 0   0 
10189542 14.346  1-17 5354.2  98.2  93.5 4.503 0.035 0.043 0.870 0.052 0.060  26.12  2.01   739.2    22.8   1 0   0 
10189546 14.621  1-17 5208.0  90.2  83.8 4.531 0.027 0.037 0.873 0.041 0.050  26.48  1.82   944.5    28.5   1 0 1 0 
10189651 13.549  0-17 5976.6 108.1 109.9 4.139 0.033 0.041 1.150 0.070 0.089  17.46  2.12    56.2     5.2   1 0   0 
10189880 13.186  0-17 5280.4  90.8  89.1 4.568 0.018 0.029 0.840 0.029 0.042  17.35  1.42  3253.8   102.8   1 0   0 
10189889 12.815  0-17 5814.2  97.8  93.8 4.512 0.022 0.031 0.916 0.036 0.048  21.63  2.07    73.3     4.2   1 0   0 
10189953 14.653 14-17 5397.8 125.3 113.5 3.601 0.042 0.049 1.192 0.091 0.098  84.15  2.08  1106.6    21.1   1 0   0 
10189985 15.177  1-17 4941.5  85.1  81.9 4.618 0.018 0.026 0.726 0.030 0.037  18.86  1.52  3244.5   104.0   1 0   0 
10190029 13.254  0-17 5539.5  92.3  92.3 4.502 0.027 0.037 0.912 0.044 0.055  25.75  2.81   414.8    12.9   1 0   0 
10190048 15.747  1-17 4602.7  57.9  59.0 4.527 0.017 0.014 0.764 0.018 0.016  13.61  0.93  1940.8    82.1   1 1   0 
10190060 13.534  0-17 5960.6 111.4 126.0 4.317 0.026 0.033 1.210 0.052 0.069  20.21  2.68    50.7     4.7   1 0   0 
10190138 16.877  8- 8 3627.5  79.0  74.6 4.758 0.013 0.012 0.455 0.014 0.015  41.84  5.43  1522.1   159.4   1 0   0 
10190163 12.574  0-17 6217.9 125.6 115.0 4.263 0.036 0.038 1.168 0.066 0.070  20.55  1.94    26.7     2.8   1 0   0 
10190277 16.750  8- 8 4064.9  73.6  80.1 4.645 0.021 0.019 0.597 0.017 0.018  13.43  0.95   232.9    74.2   1 0   0 
10190314 14.053  1-17 4189.0  47.2  68.5 4.599 0.032 0.020 0.649 0.023 0.015  48.74  6.61   493.6    11.7   1 0   0 
10190394 11.228  0-17 5847.8 107.0 100.0 4.147 0.034 0.042 1.126 0.076 0.086   8.50  0.16    44.1     3.6   1 0   0 
10190470 13.925  1-17 4626.7  78.3  72.9 4.623 0.020 0.019 0.671 0.026 0.023  24.54  1.99  2110.6    58.0   1 0   0 
10190607 14.214  1-17 5698.9 105.7 103.1 4.417 0.040 0.045 0.961 0.068 0.072  21.92  3.72   287.4    12.2   1 0   0 
10190766 15.449  1-17 4805.2  88.0  82.1 4.615 0.020 0.026 0.719 0.032 0.035  25.05  2.11  1270.8    41.3   1 0   0 
10190777 13.590  0-17 4392.7  78.5  69.8 4.621 0.019 0.015 0.653 0.022 0.017  22.74  1.69  4120.4   113.6   1 0 0 0 
10190780 14.136  1-17 6019.5 116.1 109.0 4.514 0.017 0.024 0.950 0.031 0.042  18.44  2.39   223.5    11.2   1 0   0 
10190813 15.903  2- 3 5702.0 169.0 186.0 4.518 0.048 0.192 0.956 0.102 0.114  16.64  1.77   346.3    26.0   2     1 
10190873 15.474  1-17 4588.2  82.0  76.0 4.620 0.019 0.023 0.697 0.029 0.029  23.54  1.78   332.0    18.0   1 0   0 
10190886 14.843  1-17 5993.0 119.1 111.5 4.300 0.047 0.048 1.080 0.074 0.079  28.94  3.65   278.4     7.9   1 0   0 
10190957 15.984  2-17 5684.3 110.6 105.1 4.246 0.074 0.074 0.976 0.077 0.073  14.39  1.71   832.1    45.4   1 0   0 
10191036 12.107  0-17 5971.6 106.4 105.8 4.406 0.029 0.035 1.049 0.055 0.066  13.32  1.93   664.1    25.3   1 0   0 
10191449 15.502  1-17 5350.1 101.8  88.8 4.390 0.053 0.045 0.866 0.061 0.046  21.22  1.87   366.5    20.2   1 0 1 0 
10191459 15.138  1-17 4909.7  89.3  82.0 4.584 0.023 0.030 0.762 0.036 0.042  10.53  0.71  4844.6   201.9   1 0   0 
10191527 15.194  1-17 5137.4  72.8  70.2 4.133 0.038 0.037 0.891 0.017 0.016  31.72  3.47   329.8    14.1   1 0   0 
10191846 14.510  1-17 5877.7 111.8 109.2 4.383 0.043 0.046 0.974 0.068 0.069  20.88  4.03   212.4    11.3   1 0   0 
10191859 12.132  0-17 6270.6 132.8 127.4 4.096 0.029 0.033 1.355 0.057 0.060  14.43  1.11    40.9     3.3   1 0   0 
10191892 12.686  0-17 6175.7 119.5 104.4 4.311 0.029 0.030 1.250 0.051 0.058  14.11  3.10    88.7     5.6   1 0   0 
10191981 13.968  1-17 5517.2  92.4  95.2 4.505 0.027 0.038 0.905 0.044 0.056  20.32  1.78  1572.0    48.6   1 0   0 
10192060 15.473  1-17 5349.2  91.5  77.6 4.266 0.049 0.047 0.877 0.049 0.035  28.58  2.53   919.1    30.4   1 0   0 
10192231 15.484  1-17 5582.0 166.0 149.0 4.511 0.066 0.165 0.879 0.102 0.091  27.61  2.38   511.3    21.0   2     1 
10192715 11.510  0-17 6313.9 112.0 110.3 4.361 0.021 0.030 1.169 0.043 0.058   3.36  0.25  1866.9   133.4 1 1 0   0 
10192843 13.032  0-17 6666.4 137.4 131.1 3.991 0.033 0.035 1.472 0.075 0.073   4.74  0.52   212.4    17.7   3 0   0 
10193096 11.662  0-17 6648.2 144.6 142.0 4.052 0.030 0.030 1.424 0.068 0.063   2.17  0.15  2687.9   237.1 1 1 0   0 
10195469 15.167  1-17 5704.0 154.0 154.0 4.575 0.031 0.178 0.897 0.088 0.108  28.73  1.96   254.1    12.8   2     1 
10195532 13.915  1-17 5315.6  75.0  66.3 4.295 0.027 0.024 0.849 0.032 0.024  22.73  2.23   426.2    18.9   1 0   0 
10195708 16.453  8- 8 3954.0  79.0  95.0 4.726 0.045 0.040 0.553 0.047 0.058  14.19  1.06  2449.8   194.3   2 1   1 
10195760 13.170  0-17 5321.3  93.3  88.0 4.462 0.037 0.040 0.910 0.059 0.059  22.24  2.07  1100.7    32.4   1 0   0 
10195818 15.171  1-17 3706.9  77.4  69.4 4.732 0.011 0.011 0.490 0.012 0.012  46.11  4.29   729.8    19.1   1 0   0 
10195837 12.687  0-17 5579.4 108.0 113.6 4.024 0.057 0.030 1.148 0.125 0.048  42.42  3.88   543.4    12.1   1 0   0 
10195850 13.912  1-17 5879.5 116.9 113.1 3.883 0.049 0.038 1.235 0.086 0.073  17.93  4.06    85.5     6.7   1 0   0 
10195980 12.806  0-17 5648.4 102.0 101.0 4.412 0.040 0.043 0.909 0.066 0.064  19.23  3.92   193.2     8.0   1 0   0 
10196003 15.930  1-17 4133.3  45.0  65.0 4.653 0.046 0.014 0.594 0.011 0.013  33.99  2.48   326.6    18.0   1 0   0 
10196027 13.865  1-17 5664.7 112.1 108.4 4.165 0.044 0.042 0.989 0.082 0.073  34.96  4.06   190.8     7.0   1 0   0 
10196082 14.895  1-17 5744.7 107.1 103.6 4.383 0.047 0.050 0.977 0.072 0.074  25.89  2.74   281.9    13.1   1 0   0 
10196127 14.747  1-17 5449.8  87.6  85.4 4.553 0.017 0.026 0.886 0.029 0.037  29.38  2.89   734.1    22.5   1 0   0 
10196291 15.942  1-17 4196.7  70.2  49.6 4.634 0.030 0.030 0.633 0.024 0.020  29.79  2.18  3420.6    91.8   1 0   0 
10196314 13.023  0-17 4468.8  87.0  83.0 4.566 0.030 0.024 0.740 0.027 0.026  24.37  1.81  2574.5    69.0   1     0 
10196398 12.944  0-17 6609.7 137.3 139.3 4.072 0.031 0.033 1.351 0.061 0.055   4.99  0.52    21.2     6.1   1 0   0 
10196418 13.932  1-17 5134.9  85.7  82.6 4.586 0.020 0.030 0.785 0.030 0.043  23.87  1.87  2122.6    59.2   1 0   0 
10196473 14.541  1-17 4346.1  77.2  78.1 4.655 0.016 0.018 0.639 0.019 0.021  19.52  1.49  2662.0    82.6   1 0   0 
10196605 12.136  0-17 6616.1 121.1 115.0 4.327 0.015 0.020 1.300 0.029 0.036   2.15  0.16  1142.0   104.4 1 1 0   0 
10196612 12.426  0-17 6689.2 145.7 126.7 4.111 0.033 0.032 1.412 0.075 0.065   4.84  0.58   147.7    12.4   1 0   0 
10196623 15.062  1-17 5858.3 115.7 114.3 4.009 0.062 0.054 1.143 0.125 0.081   6.94  0.52  2183.6   118.8   1 0   0 
10196750 15.819  1-17 4717.0  77.6  67.7 4.509 0.018 0.021 0.781 0.023 0.018   4.02  0.28 10971.0   728.4   1 3   0 
10196762 14.572  1-17 6158.2 136.3 130.7 3.998 0.035 0.045 1.329 0.075 0.130  14.37  1.16  1155.7    45.6   1 0   0 
10196774 13.141  0-17 6661.2 142.6 131.4 4.232 0.032 0.032 1.341 0.066 0.057   2.04  0.26   221.6    28.2   3 0   0 
10196885 14.667  1-17 3720.2  82.4  76.0 4.729 0.021 0.021 0.491 0.024 0.024  29.38  2.49  2085.7    54.1   1     0 
10197121 14.659  1-17 5006.2  88.7  83.3 4.582 0.022 0.030 0.776 0.034 0.045  12.97  1.07  2518.9    96.8   1 0   0 
10197198 15.485  1-17 5062.9  90.1  84.1 4.568 0.026 0.035 0.793 0.039 0.048  18.73  1.54  1221.6    46.5   1 0   0 
10197227 15.172  1-17 5423.9  96.8  93.0 4.508 0.033 0.045 0.883 0.049 0.061  16.53  1.55  2211.6    78.5   1 0   0 
10197293 13.467  1-17 6443.4 131.0 130.9 4.153 0.032 0.035 1.318 0.060 0.060   3.63  0.34   200.1    20.8   1 0   0 
10197348 13.362  1-17 6032.5 117.2 113.1 4.310 0.039 0.042 1.092 0.073 0.078  23.80  2.84    64.7     4.4   1 0   0 
10197380 13.120  0-17 5248.0  87.4  87.2 4.548 0.023 0.034 0.853 0.035 0.048   7.40  0.52  2503.6   122.0   1 0   0 
10197441 14.311  1-17 5085.1  90.5  86.0 4.592 0.019 0.030 0.773 0.031 0.046  23.21  1.91   432.8    16.0   1 0   0 
10197545 14.258  1-17 5536.4  85.0  82.7 4.502 0.017 0.026 0.989 0.033 0.044  17.35  1.49  3071.8   107.0   1 0   0 
10197588 14.425  1-17 4192.4  60.8  49.7 4.626 0.031 0.028 0.636 0.022 0.018  15.53  1.38  1014.9    38.8   1 0   0 
10197841 13.748  1-17 5861.3 114.0 108.3 4.264 0.038 0.040 1.143 0.064 0.070  21.48  1.89    19.9     4.0   1 0   0 
10197875 15.728  1-17 3993.3  74.4  74.7 4.692 0.015 0.014 0.550 0.014 0.015  27.61  2.07  1215.1    39.9   1 0   0 
10197916 15.043  1-17 3912.6  77.0  75.9 4.683 0.013 0.013 0.553 0.013 0.013  21.81  1.61  1565.4    50.0   1 0   0 
10197929 15.267  1-17 4262.4  80.9  63.3 4.645 0.018 0.021 0.642 0.020 0.018  23.38  1.75  2592.8    76.6   1 0   0 
10198100 15.983  1-17 5169.6  80.4  76.6 4.356 0.049 0.052 0.856 0.029 0.027  26.66  1.96    63.6    14.3   1 1   0 
10198356 14.912  1-17 4918.7  82.6  75.1 4.550 0.031 0.029 0.783 0.042 0.040  22.74  2.13  1523.0    47.3   1 0   0 
10198381 15.364  1-17 4941.4  82.1  76.7 4.563 0.027 0.034 0.799 0.037 0.043  28.58  2.46  1027.9    32.4   1 0   0 
10198505 12.299  0-17 6159.9 126.1 113.5 4.141 0.029 0.036 1.234 0.056 0.080  12.52  1.35   121.0     6.6   1 0   0 
10198507 15.616  1-17 4756.3  81.9  76.5 4.562 0.029 0.026 0.758 0.037 0.033  36.43  4.15  1226.4    34.2   1 0   0 
10198595 16.374 14-17 3843.9  79.4  75.7 4.703 0.014 0.014 0.528 0.014 0.014  23.38  1.94   456.1    32.5   1 0   0 
10198664 13.701  1-17 5548.9  84.0  82.4 4.502 0.017 0.026 0.983 0.033 0.046  21.81  1.90   988.0    30.4   1 0   0 
10198744 14.766  1-17 5510.4 102.5 101.7 4.421 0.044 0.047 0.907 0.068 0.066  15.64  1.45  1068.4    44.7   1 0   0 
10198803 13.439  0-17 5387.0 112.6 108.2 3.853 0.036 0.039 0.902 0.057 0.056  17.44  1.06    37.0     4.4   1 0   0 
10198872 15.506  1-17 4533.2  77.9  74.3 4.597 0.023 0.022 0.714 0.031 0.028  11.61  0.79  3692.2   152.1   1 0   0 
10198937 11.179  0-17 6349.1 125.6 111.0 4.099 0.029 0.033 1.232 0.054 0.082   3.78  0.48    43.6     5.3   3 0   0 
10199126 15.557  1-17 5498.1 103.8 102.2 4.431 0.046 0.051 0.944 0.062 0.064  15.42  1.19  3941.1   140.5   1 0   0 
10199239 13.662  1-17 5745.2  97.7  86.0 4.133 0.029 0.039 1.210 0.050 0.095  15.96  1.40   555.3    21.6   1 0   0 
10199313 13.475  0-17 6306.4 142.7 131.8 4.249 0.036 0.031 1.220 0.066 0.062   9.72  0.87    24.4     5.5   1 0   0 
10199394 13.801  1-17 5270.6  74.5  75.3 4.513 0.020 0.030 0.957 0.033 0.047  33.06  3.32  1860.4    44.3   1 0   0 
10199446 15.078  1-17 5424.4  93.6  92.1 4.549 0.023 0.035 0.858 0.035 0.047  17.47  1.47  3007.9   100.2   1 0   0 
10199528 14.391  1-17 4909.6  76.8  72.8 4.562 0.025 0.031 0.806 0.036 0.043  43.01  5.83   420.5    11.7   1 0   0 
10199543 14.211  1-17 4546.1  73.2  71.1 4.591 0.023 0.020 0.720 0.031 0.027  42.43  4.24  1282.7    28.3   1 0   0 
10199556 15.300  1-17 4097.5  63.5  76.6 4.626 0.020 0.016 0.614 0.014 0.014  22.27  1.68  1807.3    57.4   1 0   0 
10199564 14.318  1-17 4338.8  80.0  75.0 4.585 0.024 0.020 0.707 0.025 0.025  20.78  1.61  3138.0    92.8   1 1   0 
10199596 15.062  1-17 5325.9  96.7  95.2 4.034 0.093 0.081 0.842 0.046 0.034   6.48  0.45  8810.0   456.1 1 1 0   0 
10199661 12.985  0-17 5598.2  89.9  85.3 4.497 0.021 0.031 0.957 0.039 0.051  17.96  1.77  1720.5    55.5   1 0   0 
10199685 14.581  1-17 4657.9  78.9  70.8 4.603 0.020 0.023 0.721 0.030 0.032  24.03  2.05  1502.5    44.3   1 0   0 
10199703 14.484  1-17 5497.3  86.1  82.6 4.493 0.023 0.033 0.967 0.041 0.053  24.18  3.36   376.1    14.6   1 0   0 
10199793 14.259  1-17 5438.9 107.0 103.5 3.793 0.034 0.039 1.188 0.067 0.079  25.80  3.74   185.7     8.8   1 0   0 
10199844 15.561  1-17 4174.8  49.3  81.5 4.592 0.026 0.017 0.649 0.019 0.014  30.00  2.24  2477.6    66.6   1 0   0 
10199977 11.847  0-17 5737.3 103.3  98.9 4.391 0.038 0.041 0.990 0.069 0.069  27.37  1.38   222.9     6.7   1 0   0 
10200172 16.354  3-17 4946.8  93.3  87.3 4.578 0.028 0.036 0.767 0.042 0.044  12.02  1.04  1704.6    94.0   1 0   0 
10200280 16.513  8- 8 3880.5  94.4  90.8 4.695 0.037 0.036 0.534 0.038 0.040  35.44  3.99   861.2   100.6   1     0 
10200308 13.861  1-17 5486.6 110.2 102.1 4.251 0.142 0.142 0.921 0.074 0.063  12.18  0.86  3593.1   136.5   1     0 
10200352 14.211  1-17 6045.0 108.9 101.7 4.447 0.020 0.032 1.037 0.039 0.059  14.16  2.76   344.4    17.2   1 0   0 
10200397 14.064  1-17 5906.6 115.3 105.3 4.168 0.034 0.040 1.171 0.063 0.088  40.03  5.04   274.9     8.6   1 0   0 
10200415 15.008  1-17 5417.4 105.2  89.5 4.237 0.042 0.037 0.891 0.059 0.046  21.21  1.87  1094.2    37.5   1 0   0 
10200455 13.382  0-17 6407.6 126.5 119.6 3.918 0.031 0.035 1.481 0.075 0.104   6.11  0.69   402.8    26.3   1 0   0 
10200489 12.906  0-17 6249.8 115.6 120.5 4.291 0.030 0.035 1.219 0.061 0.065  10.47  0.83    30.6     4.5   1 0   0 
10200535 14.854  1-17 4963.5  88.1  78.2 4.537 0.033 0.029 0.793 0.045 0.040  27.99  2.61  1560.7    43.3   1 0   0 
10200615 15.481  1-17 5433.9  91.7  88.2 4.515 0.024 0.034 0.955 0.043 0.046  25.40  2.49   927.8    32.5   1 0   0 
10200722 15.277  1-17 5136.2  91.0  81.8 4.477 0.041 0.034 0.838 0.054 0.042  25.40  2.47  1589.8    48.1   1 0   0 
10200750 16.915  8- 8 4013.3  80.9  81.8 4.644 0.019 0.018 0.593 0.017 0.018  33.75  3.54   850.8   121.4   1 0   0 
10200760 14.064  1-17 5484.6 102.9 100.9 4.423 0.042 0.045 0.900 0.069 0.065  31.34  4.90   618.1    17.5   1 0   0 
10200768 12.783  0-17 6099.0 110.6 109.1 4.357 0.032 0.040 1.103 0.063 0.077   4.27  0.30  1663.8   107.9   1 0   0 
10200900 13.078  0-17 5815.6  96.8  98.8 4.478 0.025 0.034 0.955 0.043 0.057  19.80  2.77   403.0    15.0   1 0   0 
10200932 16.306  8- 8 3876.0  81.4  75.3 4.685 0.013 0.014 0.549 0.014 0.014  37.97  5.28  4653.5   322.2   1 0   0 
10200948 16.022  3-17 4644.5  88.6  83.4 4.647 0.024 0.026 0.662 0.035 0.035  14.29  0.99  3697.1   164.0   1 0   0 
10200957 14.632  1-17 6003.3 128.8 129.6 4.412 0.039 0.041 0.885 0.063 0.060  29.34  2.99   445.9    15.3   1 0   0 
10201303 13.982  1-17 6551.2 116.5 126.4 4.312 0.023 0.030 1.282 0.042 0.048   5.79  0.45    21.9     8.7   1 0   0 
10201975 15.151  1-17 5297.7 100.0  94.2 4.500 0.039 0.044 0.854 0.052 0.054  28.38  2.30   550.0    20.0   1 0   0 
10202015  9.862  0-17 6435.4 123.6 121.5 3.928 0.030 0.030 1.552 0.071 0.079   7.08  0.63    87.4     5.2   1 0   0 
10202054 14.127  6-13 6365.9 137.0 132.5 4.118 0.035 0.035 1.334 0.059 0.056   5.53  0.59   525.2    38.4   1 0   0 
10202419 15.741  1-17 4736.7  87.6  81.2 4.616 0.020 0.025 0.713 0.031 0.033  20.49  1.55  2227.7    75.0   1 0   0 
10202496 14.526  1-17 4879.0  85.8  76.3 4.557 0.029 0.024 0.752 0.040 0.033  41.84  5.24  1098.3    25.5   1 0   0 
10202529 15.001  1-17 5574.2 110.2 106.3 4.312 0.047 0.047 0.927 0.070 0.065  21.37  1.76   150.0    11.2   1 0   0 
10202563 15.310  1-17 5700.8 111.9 110.5 4.165 0.053 0.054 1.005 0.085 0.075  25.03  2.65   532.1    21.6   1 0   0 
10202683 14.918  1-17 5148.7  71.7  67.4 4.373 0.021 0.019 0.842 0.022 0.019  20.21  1.57  2623.9    81.5   1 0   0 
10202707 15.297  1-17 4758.3  72.0  73.6 4.495 0.023 0.021 0.790 0.020 0.019  31.93  2.93   519.9    18.8   1 1   0 
10202731 14.723  1-17 4739.2  78.6  72.9 4.579 0.025 0.025 0.747 0.035 0.034  31.93  3.05   578.7    18.0   1 0   0 
10202739 13.626  1-17 5809.7 118.1 112.7 4.067 0.047 0.041 1.009 0.078 0.066  39.25  3.16   125.4     5.0   1 0   0 
10202762 12.663  0-17 5964.3 114.7 110.8 4.196 0.033 0.038 1.189 0.056 0.083  19.44  6.24    75.9     4.4   1 0   0 
10202767 15.600  4-17 4804.4  84.9  76.9 4.575 0.026 0.028 0.756 0.037 0.037  32.82  0.94  1163.4    48.9   1 0   0 
10202772 12.256  0-17 5656.3  90.3  94.8 4.426 0.026 0.033 1.057 0.051 0.062  26.01  2.74   453.9    12.9   1 0   0 
10202783 15.831  1-17 5420.5  99.9  97.0 4.522 0.033 0.047 0.874 0.047 0.058  15.21  1.12  7783.6   270.2   1 0   0 
10202845 14.895  1-17 5851.9 115.7 112.8 4.004 0.061 0.051 1.143 0.128 0.080  28.33  2.38   206.9     6.8   1 0   0 
10202982 14.209  1-17 5670.2 108.4 106.1 4.334 0.112 0.139 1.038 0.081 0.073  23.38  3.84   378.0    14.2   1     0 
10203039 14.488  1-17 5450.7  95.4  92.4 4.540 0.025 0.039 0.870 0.040 0.055  27.19  2.78   967.6    28.3   1 0   0 
10203041 14.712  1-17 5758.0 154.0 171.0 4.447 0.067 0.202 1.005 0.111 0.111  25.06  2.47   242.3    11.6   2     1 
10203098 14.873  1-17 4426.0 120.0 146.0 4.692 0.058 0.027 0.541 0.048 0.035  20.78  1.74   643.0    24.6   2     1 
10203141 14.913  1-17 5509.1  90.1  88.3 4.485 0.025 0.034 0.982 0.043 0.055  25.05  2.19   891.3    28.9   1 0   0 
10203149 14.386  1-17 5286.6  79.0  70.5 4.257 0.028 0.024 0.875 0.035 0.026  32.38  2.30   687.9    19.4   1 0   0 
10203177 13.581  0-17 6255.4 123.4 126.7 4.015 0.046 0.040 1.145 0.106 0.066  13.95  1.53    21.9     4.7   1 0   0 
10203218 15.724  4-17 4837.3  64.7  59.7 4.751 0.011 0.013 0.593 0.009 0.013  15.00  1.24  1880.4    76.0   1     0 
10203247 12.993  0-17 6713.5 145.7 137.5 4.020 0.035 0.037 1.487 0.078 0.078   2.96  0.31   118.8    15.3   3 0   0 
10203255 11.855  0-17 5047.9  78.1  74.4 4.545 0.025 0.033 0.847 0.038 0.047  20.23  2.72   258.9     8.8   1 0   0 
10203345 15.970  1-17 4075.4  66.3  79.2 4.650 0.021 0.017 0.593 0.015 0.015  14.09  1.05  3604.1   140.1   1 0   0 
10203442 15.410  1-17 4254.9  99.4  75.1 4.604 0.029 0.026 0.672 0.038 0.034  14.59  1.02  1484.3    60.9   1     0 
10203532 12.748  0-17 5787.4 111.1 108.5 4.454 0.032 0.037 0.936 0.058 0.064  20.04  2.97   211.3     8.2   1 0   0 
10205584 12.754  0-17 5894.0 110.8 109.2 4.353 0.040 0.044 1.031 0.073 0.077  23.37  1.67   154.1     6.1   1 0   0 
10205804 15.683  1-17 4985.7  91.5  87.3 4.601 0.021 0.029 0.749 0.035 0.042  16.08  1.21  2226.9    84.1   1 0   0 
10205983 13.304  0-17 5950.7 118.0 109.3 4.280 0.039 0.042 1.071 0.073 0.079  12.80  1.07   141.4     8.7   1 0   0 
10205999 13.532  0-17 5838.0 140.0 157.0 4.529 0.037 0.213 0.992 0.116 0.127  20.63  1.91  1639.7    49.3   2     1 
10206130 13.042  0-17 6078.6 102.3 101.8 4.457 0.018 0.027 1.029 0.033 0.048  16.30  2.26   214.1     9.6   1 0   0 
10206134 15.069  1-17 4322.8  80.5  76.4 4.609 0.025 0.024 0.684 0.030 0.028  13.42  0.87  1022.1    45.0   1     0 
10206324 12.679  0-17 6243.4 128.3 118.3 4.022 0.036 0.038 1.441 0.064 0.070  19.79  3.68    68.3     4.1   1 0   0 
10206348 14.255  1-17 6222.3 114.8 109.0 4.415 0.021 0.031 1.095 0.040 0.057  17.35  2.93    70.2     7.2   1 0   0 
10206675 15.245  1-17 4449.2  83.5  70.9 4.572 0.024 0.020 0.731 0.027 0.023  43.32  4.81  1422.6    33.5   1     0 
10206793 15.802  1-17 3707.1  84.1  70.1 4.741 0.010 0.010 0.480 0.011 0.012  41.84  3.73  1163.7    31.8   1 0   0 
10206834 17.184 17-17 3471.8  76.0  74.1 4.811 0.011 0.011 0.385 0.013 0.012   0.49  0.04  4601.3  1112.8   1 0   0 
10207296 14.514  1-17 5923.2  97.6  97.9 4.428 0.026 0.036 1.056 0.046 0.059  10.74  1.03  1639.1    71.4   1 0   0 
10207302 13.346  0-17 5124.3  83.4  80.7 4.552 0.023 0.033 0.839 0.036 0.047  13.15  1.09  4373.6   157.9   1 0   0 
10207362 15.346  4-17 4710.6  84.0  76.3 4.601 0.022 0.026 0.726 0.032 0.034  22.12  1.73  2360.7    72.9   1 0   0 
10207402 14.970  1-17 6060.7 104.0 102.1 4.457 0.024 0.032 1.031 0.040 0.047  12.00  1.18  1395.6    60.8   1 0   0 
10207505 14.936  1-17 5894.1 106.0 102.7 4.438 0.031 0.043 1.009 0.052 0.068   6.43  0.44  1756.1   100.9   1 0   0 
10207662 15.466  1-17 5109.5  98.4  91.1 4.541 0.033 0.038 0.814 0.044 0.049  27.04  4.61   409.1    18.6   1 0   0 
10207776 16.890  3- 5 4249.2  91.7  67.1 4.619 0.029 0.027 0.658 0.036 0.028  31.06  3.58  2013.0    94.2   1 0   0 
10207821 15.184  1-17 6214.0 174.0 239.0 4.442 0.052 0.208 1.169 0.141 0.173   8.25  0.64  1554.6    82.0   2     1 
10207900 15.512  2-17 5088.2  95.9  90.5 4.583 0.024 0.033 0.780 0.039 0.047  26.48  2.48  1204.2    38.9   1 0   0 
10208053 13.750  1-17 5883.7 110.6 108.1 4.322 0.040 0.040 1.060 0.070 0.071  12.40  2.29   384.9    18.6   1 0   0 
10208140 14.300  1-17 6093.3 128.9 109.2 4.093 0.039 0.038 1.283 0.059 0.089  12.96  1.87   498.2    23.7   1 0   0 
10208196 13.191  0-17 5808.2 127.4 127.7 3.660 0.170 0.178 1.429 0.246 0.204  32.38  2.14   202.2     6.7   1     0 
10208355 14.170  1-17 5299.3  86.0  82.2 4.554 0.017 0.029 0.879 0.030 0.040   9.16  0.67  4739.8   206.9   1 0   0 
10208465 14.326  1-17 4227.0  76.3  49.8 4.649 0.018 0.033 0.634 0.017 0.017  20.93  2.61   320.3    13.7   1 0   0 
10208470 14.371  1-17 5084.1  97.3  89.7 4.570 0.024 0.033 0.796 0.035 0.049  10.61  0.77  4796.4   195.2   1 0   0 
10208477 12.055  0-17 6446.7 128.7 121.7 3.890 0.031 0.031 1.560 0.076 0.074   5.77  0.83   243.7    15.9   1 0   0 
10208495 14.730  1-17 5968.6  98.0  96.3 4.495 0.018 0.025 0.984 0.032 0.038  19.10  3.25   259.2    13.9   1 0   0 
10208502 14.072  1-17 5153.4  78.3  73.0 4.422 0.024 0.019 0.811 0.030 0.022  18.34  1.63  2891.9    90.8   1 1   0 
10208561 15.738  4-17 5603.9 104.2 101.7 4.494 0.035 0.049 0.919 0.052 0.060  26.30  1.80   610.8    25.9   1 0   0 
10208587 16.008  8- 8 3751.1  75.5  76.2 4.704 0.012 0.013 0.522 0.013 0.013  44.23  5.06   211.2    45.1   1 0   0 
10208839 14.512  1-17 6098.7 109.8 107.3 4.388 0.031 0.042 1.088 0.054 0.071  12.17  0.92   182.7    13.7   1 0   0 
10208971 13.228  0-17 6691.4 132.1 122.5 4.375 0.018 0.020 1.219 0.030 0.034   1.46  0.09   138.5    25.0 1 3 0   0 
10212376 14.812  1-17 5328.2 102.1  97.6 4.513 0.034 0.043 0.862 0.049 0.059  11.35  0.84  3882.5   156.0   1 0   0 
10212630 12.026  0-17 6664.2 133.7 137.6 4.218 0.030 0.030 1.386 0.066 0.061   6.30  1.21    76.1     6.7   1 0   0 
10212662 14.651  1-17 4953.6  85.0  82.3 4.514 0.034 0.035 0.860 0.045 0.043  42.13  5.73   721.5    22.3   1 0   0 
10212726 15.768  2-17 5314.0 102.5  97.3 4.517 0.034 0.048 0.890 0.047 0.051   8.25  0.57  1076.1    67.3   1 0   0 
10212783 14.921  1-17 5957.9 120.0 116.3 4.317 0.050 0.049 1.006 0.073 0.070  10.73  0.77   297.5    21.1   1 0   0 
10212984 14.550  1-17 5506.4 100.5  95.1 4.556 0.019 0.032 0.863 0.032 0.048  10.76  0.92  2382.4   100.4   1 0   0 
10212988 13.071  0-17 6314.3 130.6 139.0 4.180 0.033 0.029 1.326 0.059 0.055  18.44  1.37   514.7    18.0   1 0   0 
10213095 15.707  1-17 5591.0 117.1 114.5 4.379 0.066 0.067 0.930 0.071 0.069  23.54  2.04    81.7    13.1   1 0   0 
10213139 15.127  1-17 6029.1 117.1 114.6 4.173 0.055 0.054 1.152 0.074 0.091   8.90  0.78    21.8    12.8   1 0   0 
10213217 13.214  0-17 6169.7 127.7 116.0 4.172 0.038 0.038 1.129 0.071 0.081   2.51  0.21   368.0    37.5   3 0   0 
10213263 13.393  0-17 5863.8 117.7 104.2 4.150 0.034 0.040 1.183 0.061 0.091  18.98  3.15    97.7     6.0   1 0   0 
10213448 12.488  0-17 4838.9  82.0  76.9 4.596 0.020 0.026 0.745 0.031 0.039  22.27  2.12  2570.0    71.5   1 0   0 
10213566 14.299  1-17 5259.8  92.4  87.5 4.511 0.035 0.040 0.849 0.050 0.057  11.29  0.90  3610.7   143.8   1 0   0 
10213568 12.795  0-17 4871.5  76.8  70.9 4.557 0.028 0.027 0.777 0.040 0.039  41.27  6.80   299.3     7.5   1 0   0 
10213744 15.830  4-17 5819.5 118.3 114.6 4.200 0.070 0.070 1.045 0.089 0.083   4.71  0.34  5769.0   366.9 1 1 0   0 
10213790 15.274  1-17 4653.8  87.0  82.9 4.530 0.026 0.023 0.766 0.026 0.023  33.29  2.90   466.8    17.1   1 1   0 
10213932 15.337  1-17 3993.7  76.8  77.6 4.644 0.015 0.014 0.593 0.013 0.013  30.63  2.64  2822.5    72.6   1 0   0 
10214101 14.304  1-17 5954.9 118.0 113.0 4.304 0.042 0.043 1.077 0.071 0.073  21.50  2.98    63.7     6.4   1 0   0 
10214315 12.829  0-17 6332.0 111.8 111.2 3.696 0.030 0.045 1.773 0.068 0.159   2.87  0.44   142.7    16.9   1 0   0 
10214328 10.629  0-17 6585.0 137.1 134.6 4.002 0.027 0.039 1.310 0.054 0.095  12.42  0.84   977.4    36.5   3 0   0 
10214368 15.761  1-17 4180.2  61.5  53.7 4.632 0.032 0.027 0.628 0.021 0.018  14.00  1.00  2167.4    88.9   1 0   0 
10214458 11.985  0-17 6316.6 131.3 129.2 4.160 0.029 0.028 1.345 0.052 0.055  11.49  1.04   147.9     7.6   1 0   0 
10214462 14.484  1-17 5770.5 113.8 107.5 4.353 0.046 0.043 0.849 0.066 0.054  19.20  2.41    47.2     6.8   1 0   0 
10214481 15.809  1-17 4185.7  51.8  65.4 4.611 0.032 0.022 0.641 0.022 0.017  39.31  4.19   517.2    19.7   1 0   0 
10214535 15.600  2-17 4854.2  85.3  79.2 4.580 0.026 0.030 0.758 0.037 0.040  33.05  1.04   842.8    38.6   1 0   0 
10214540 15.166  4-17 5082.8  89.2  84.5 4.570 0.025 0.034 0.794 0.037 0.049  11.76  1.01  2586.4   107.1   1 0   0 
10214581 15.097  1-17 5325.9 103.1  92.3 4.436 0.046 0.040 0.861 0.064 0.051  39.84  2.39   410.7    13.8   1 0   0 
10214589 15.177  4-17 5671.5 104.2 102.0 4.431 0.042 0.050 0.952 0.064 0.070   8.91  0.43   440.7    19.0   1 0   0 
10214651 15.673  1-17 5061.5  90.7  82.4 4.500 0.040 0.033 0.813 0.049 0.039  35.93  5.02   607.0    21.6   1 0   0 
10214873 14.331  1-17 5494.9  92.6  94.5 4.459 0.032 0.039 0.972 0.053 0.062  10.75  0.75  5263.7   211.9   1 0   0 
10214883 14.094  1-17 6207.4 128.6 111.1 4.193 0.040 0.039 1.128 0.070 0.077  21.17  2.47   104.3     7.1   1 0   0 
10214966 14.823  1-17 4847.1  79.9  73.6 4.566 0.027 0.028 0.767 0.038 0.039  11.61  0.84  2916.7   118.0   1 0   0 
10215070 14.461  1-17 6209.9 113.8 112.3 4.367 0.029 0.038 1.133 0.053 0.072  11.51  0.83     3.7     7.1   1 0   0 
10215099 15.525  1-17 4608.9  79.2  75.1 4.586 0.025 0.023 0.729 0.033 0.029  42.13  5.33  1464.9    36.0   1 0   0 
10215254 15.663  1-17 4018.5  81.3  83.5 4.629 0.015 0.014 0.607 0.013 0.014  34.94  2.62  3299.9    80.1   1 0   0 
10215443 15.572  1-17 5375.4 111.4 102.3 4.213 0.196 0.224 0.897 0.083 0.059   9.97  0.75  2929.6   133.9   1     0 
10215558 14.448  1-17 5236.2  94.0  91.0 4.563 0.023 0.036 0.822 0.036 0.053  16.88  1.32  6905.1   220.6   1 0   0 
10215584 10.603  0-17 5817.6 105.6 101.4 4.236 0.036 0.041 1.065 0.070 0.075  22.24  2.66    84.5     3.1   1 0   0 
10215713 14.792  1-17 6117.8 113.9 111.0 4.386 0.032 0.042 1.094 0.057 0.071  10.84  0.99   338.7    21.9   1 0   0 
10215856 15.406  1-17 5691.2 102.8  97.3 4.514 0.026 0.037 0.921 0.044 0.054  12.70  1.04  3188.2   126.4   1 0   0 
10215905 14.232  1-17 5989.8 104.5  98.7 4.392 0.022 0.031 1.141 0.045 0.060   6.43  0.48  4972.4   259.0   1 0   0 
10216025 15.274  1- 3 5611.5 110.9 108.3 4.345 0.083 0.082 0.938 0.071 0.069   1.64  0.13   276.7    58.2 1 1 0   0 
10216038 13.200  0-17 5795.8  99.7  96.3 4.464 0.026 0.038 0.978 0.048 0.065  21.56  2.36    82.4     4.9   1 0   0 
10216045 14.736  1-17 5328.7  92.4  88.3 4.584 0.019 0.031 0.808 0.032 0.046  20.78  1.83  1809.8    56.8   1 0   0 
10216055 12.935  0-17 6399.3 129.6 121.4 4.038 0.035 0.040 1.291 0.055 0.091   5.43  0.34    15.1     5.5   1 0   0 
10218940 12.117  0-17 6414.9 125.4 122.7 4.346 0.035 0.040 1.096 0.057 0.067   5.56  0.45    20.5     4.4   1 0   0 
10219019 15.911  1-17 3902.9  67.1  76.5 4.708 0.013 0.013 0.527 0.013 0.013  17.11  1.30  1364.6    61.5   1 0   0 
10219037 13.544  1-17 6102.3 109.1 105.2 3.899 0.028 0.048 1.489 0.059 0.146   9.13  0.73    29.8     6.2   1 0   0 
10219089 15.829  1-17 5324.1  97.5  93.7 4.532 0.033 0.045 0.852 0.045 0.057  21.04  1.91  2017.0    87.2   1 0   0 
10219148 14.691  1-17 6166.9 138.7 120.5 3.994 0.038 0.046 1.335 0.074 0.127   6.75  0.54    82.7    15.3   1 0   0 
10219182 14.678  1-17 5530.5 113.2 109.6 3.941 0.076 0.074 1.054 0.086 0.083  11.12  1.22   665.6    36.2   1 0   0 
10219218 15.120  1-17 6355.4 124.3 117.2 4.346 0.037 0.046 1.182 0.061 0.068   3.72  0.27   974.5    84.8 1 1 0   0 
10219269 15.938  4-17 5205.5  92.4  83.0 4.436 0.048 0.039 0.839 0.051 0.038  24.54  2.21  1342.9    62.3   1 0   0 
10219271 13.407  0-17 5759.7  90.8  96.2 4.041 0.025 0.052 1.307 0.047 0.124   5.88  0.41  5882.5   322.8 1 1 0   0 
10219365 14.200  1-17 6002.9 118.9 112.0 4.244 0.039 0.043 1.107 0.073 0.083   9.82  1.09  1213.2    58.5   1 0   0 
10219419 15.158  1-17 5339.7 101.0  96.4 4.526 0.030 0.042 0.861 0.044 0.058  32.15  4.04   826.7    29.3   1 0   0 
10219422 12.478  0-17 6203.5 111.6 110.9 4.367 0.028 0.038 1.132 0.051 0.072  15.10  2.45   327.9    13.6   1 0   0 
10219448 14.240 10-10 6269.3 134.8 131.0 4.166 0.036 0.040 1.256 0.061 0.076   8.99  0.60    27.1     8.1   3 0   0 
10219467 14.126  1-17 5868.0 117.0 111.5 4.322 0.043 0.042 0.979 0.073 0.068  37.92  4.60   273.6    10.7   1 0   0 
10219562 14.989  1-17 5577.6 104.1 103.7 4.435 0.042 0.048 0.926 0.065 0.069   9.81  0.76  5266.7   244.7   1 0   0 
10219581 14.544  1-17 4475.0 121.0 134.0 4.605 0.049 0.025 0.675 0.060 0.054  18.86  1.90  1779.2    63.9   2     1 
10219726 15.888  1-17 5311.0 159.0 159.0 4.620 0.032 0.097 0.814 0.071 0.094  29.38  3.85   351.7    22.9   2     1 
10219960 13.267  0-17 6324.8 127.7 126.5 4.196 0.154 0.146 1.047 0.102 0.086   2.87  0.21  1352.9   111.9 1 1     0 
10220082 15.507  2-17 4489.5  77.6  74.2 4.607 0.021 0.021 0.701 0.029 0.027  12.35  0.95  3677.2   160.3   1 0   0 
10220086 15.516  1-17 4997.0  92.9  86.2 4.573 0.025 0.033 0.782 0.037 0.046  31.71  2.89  1888.6    59.1   1 0   0 
10220102 15.656  4-17 5494.6 120.3 112.0 3.821 0.057 0.056 1.162 0.085 0.088  12.28  1.04    64.1    18.2   1 0   0 
10220322 14.691  1-17 4071.4  70.4  76.3 4.636 0.017 0.015 0.604 0.013 0.014  33.97  5.00   578.7    21.2   1 0   0 
10220427 15.048  1-17 5179.3  95.9  86.2 4.489 0.040 0.036 0.833 0.054 0.047  36.42  4.00   784.6    25.2   1 0   0 
10220603 12.993  0-17 6242.9 116.8 112.5 4.333 0.029 0.040 1.164 0.059 0.074  10.13  1.27   395.6    20.7   1 0   0 
10220685 15.652  4-17 5123.6  96.6  88.3 4.498 0.047 0.044 0.822 0.050 0.044  21.51  1.74   685.1    35.4   1 0   0 
10220724 15.618  1-17 4455.6  79.0  75.8 4.633 0.018 0.021 0.671 0.025 0.025  25.94  2.39  1709.4    64.2   1 0   0 
10220756 13.389  0-17 5757.3 114.1 112.6 3.418 0.031 0.026 1.693 0.060 0.057   4.81  0.34  6875.5   421.6 1 2 0   0 
10220782 15.077  1-17 5425.6 105.7  98.0 4.424 0.047 0.045 0.885 0.067 0.060  23.38  2.61   734.2    27.0   1 0   0 
10220837 13.885  1-17 5496.3  94.3  88.3 4.548 0.019 0.033 0.873 0.033 0.052  26.46  2.89   367.3    14.5   1 0 1 0 
10220894 14.867  1-17 5684.4 106.6 104.1 4.416 0.042 0.047 0.957 0.068 0.072  23.86  2.33   467.4    21.7   1 0   0 
10221013 15.356  1-17 5651.8 106.6 103.4 4.377 0.051 0.052 0.948 0.072 0.070  19.10  1.98  1092.7    43.0   1 0 1 0 
10221125 13.327  0-17 6634.7 138.7 132.1 3.968 0.034 0.035 1.506 0.079 0.082   2.65  0.29   149.2    20.1   3 0   0 
10221150 12.773  0-17 6207.7 151.5 146.1 4.113 0.030 0.034 1.266 0.066 0.090   1.71  0.13  1654.1   172.0 1 1 0   0 
10221153 13.629  1-17 5206.7  88.9  85.0 4.529 0.031 0.037 0.836 0.046 0.054   8.50  0.60  6225.4   293.8   1 0   0 
10221223 14.313  1-17 6062.9 127.0 128.5 3.689 0.064 0.046 1.511 0.188 0.091  18.46  1.48   105.8     9.8   1 0   0 
10221237 15.687  1-17 5537.9 102.6 100.0 4.491 0.036 0.050 0.908 0.052 0.062  19.66  1.95  1388.5    59.7   1 0   0 
10221239 15.362  1-17 5813.7 104.8  99.4 4.488 0.026 0.037 0.960 0.045 0.058  19.42  2.11   193.6    15.4   1 0   0 
10221242 15.682  4-17 5331.7 107.1  95.1 4.432 0.054 0.048 0.863 0.063 0.051  19.14  2.02   130.1    17.7   1 0   0 
10221366 14.470  1-17 5878.3 113.7 114.3 4.057 0.057 0.062 1.135 0.114 0.086  14.16  1.72   127.3    12.2   1 0   0 
10221455 14.922  1-17 5205.3  74.8  66.8 4.310 0.024 0.022 0.868 0.025 0.019   2.20  0.15  2649.3   254.6   1 3   0 
10221518 15.126  4-17 6020.9 109.3 104.2 4.076 0.050 0.060 1.211 0.081 0.103  13.29  1.63   104.6    14.1   1 0   0 
10221555 12.707  0-17 6211.0 111.3 107.6 4.409 0.020 0.031 1.103 0.038 0.061   9.61  0.85  1174.2    54.5   1 0   0 
10221771 13.995  1-17 6175.6 133.4 120.0 4.147 0.031 0.040 1.234 0.058 0.086   9.07  0.79   105.2    11.1   1 0   0 
10221904 14.704  1-17 5599.4 116.2 110.7 3.981 0.121 0.108 1.051 0.104 0.093   3.54  0.23   236.5    30.7   1     0 
10222042 14.122  1-17 4396.0 117.0 143.0 4.694 0.054 0.032 0.543 0.047 0.036  29.79  2.77   701.3    24.8   2     1 
10222085 16.799  8- 8 4198.0  72.0  56.4 4.623 0.031 0.028 0.640 0.028 0.022  10.31  0.88  1501.9    91.5   1 0   0 
10222098 14.400  1-17 6210.0 169.0 206.0 4.385 0.090 0.210 0.998 0.160 0.107   9.10  0.61   823.2    43.3   2     1 
10222127 14.640  1-17 5548.0  89.9  89.3 4.497 0.023 0.034 0.954 0.041 0.051  19.79  1.80  2449.2    84.4   1 0   0 
10222128 14.655  1-17 5264.5  93.5  79.4 4.391 0.038 0.028 0.850 0.051 0.035  17.45  1.53  1116.4    42.0   1 0   0 
10222509 15.921  1-17 4673.8  32.6  39.7 4.502 0.011 0.010 0.782 0.013 0.010  14.00  1.17  1099.0    59.3   1 1   0 
10222585 13.911  1-17 5393.5 106.7  97.9 4.427 0.050 0.049 0.877 0.066 0.058  26.26  2.01   178.0     9.2   1 0   0 
10222603 13.725  1-17 5601.7 104.1 102.4 4.428 0.039 0.042 0.940 0.065 0.065  14.98  1.58  1369.4    52.1   1 0   0 
10222649 14.815  1-17 5689.5 115.2 108.3 4.228 0.046 0.043 0.868 0.064 0.055  26.43  3.51   227.8    13.1   1 0   0 
10222667 11.853  0-17 4423.0  79.0  88.0 4.670 0.012 0.040 0.675 0.027 0.043  19.79  1.72  2611.5    84.5   2     1 
10222781 12.337  0-17 6038.3 105.8 103.0 4.092 0.035 0.047 1.159 0.076 0.092   2.43  0.34   177.3    19.9   1 0   0 
10222903 12.863  0-17 6203.4 107.1 103.5 3.648 0.071 0.072 1.869 0.114 0.126  21.09  2.06   106.5     5.7   1 0   0 
10223090 14.901  1-17 5182.2  77.7  69.5 4.347 0.023 0.021 0.858 0.027 0.020  13.81  1.39  2683.9   116.0   1 0   0 
10223373 13.257  0-17 5184.4  89.3  83.2 4.540 0.029 0.036 0.830 0.042 0.054  33.52  3.03   478.7    16.5   1 0   0 
10223445 15.448  1- 2 5439.5  98.9  98.6 4.529 0.029 0.043 0.875 0.043 0.057  40.70  3.61   437.8    19.9   1 0   0 
10223447 15.735  1-17 3780.5  75.7  73.9 4.732 0.012 0.012 0.494 0.012 0.012  18.99  1.54  1272.2    51.5   1 0   0 
10223511 12.934  0-17 6225.4 123.0 112.3 4.312 0.037 0.038 1.140 0.064 0.068   6.63  0.55    12.4     5.2   1 0   0 
10223529 15.929  4-17 5481.0 197.0 180.0 4.574 0.036 0.144 0.914 0.082 0.101  17.84  0.55   758.9    27.9   2     1 
10223777 12.706  0-17 6141.9 105.6 102.7 4.434 0.019 0.029 1.063 0.035 0.051  15.71  1.37   101.3     6.1   1 0   0 
10223911 12.930  0-17 6273.3 137.7 121.8 4.106 0.032 0.033 1.321 0.057 0.062  12.55  1.56   115.3     7.8   1 0   0 
10223968 13.902  1-17 5096.3 130.6 105.1 3.591 0.041 0.057 1.480 0.101 0.144  81.40 10.07  1849.5    30.8   1 0   0 
10224004 13.556  0- 1 6265.6 127.9 119.4 4.263 0.037 0.036 1.196 0.069 0.068   2.92  0.21   830.5    70.6   1 0   0 
10224033 15.756  1-17 5679.4 112.9 108.1 4.339 0.065 0.064 0.959 0.073 0.072  12.00  0.85  3636.8   163.7   1 0   0 
10224255 14.926  1-17 5468.2 114.5 109.5 4.313 0.100 0.102 0.900 0.068 0.060  21.93  2.34   246.1    15.6   1     0 
10224455 13.167  0-17 6029.1 117.4 114.1 4.290 0.041 0.041 1.097 0.076 0.078  13.01  1.48    70.6     6.2   1 0   0 
10224459 13.182  0-17 6743.0 144.1 133.6 4.189 0.033 0.032 1.382 0.073 0.062   2.48  0.29   184.2    22.8   1 0   0 
10224468 12.322  0-17 5926.8  99.4  98.1 4.442 0.025 0.035 1.019 0.045 0.060   9.29  0.70  1140.2    51.0   1 0   0 
10224506 13.274  1-17 5942.9 106.5 108.7 4.115 0.033 0.048 1.156 0.078 0.100  18.57  4.12    37.8     4.9   1 0   0 
10224561 14.179  1-17 6388.4 119.4 121.1 4.322 0.029 0.033 1.217 0.051 0.069   3.15  0.27   144.9    22.1   1 0   0 
10224595 14.405  1-17 3531.8  73.2  56.2 4.905 0.008 0.008 0.288 0.008 0.008  58.36  5.89  1608.4    33.7   1 0   0 
10224611 12.844  0-17 3720.9  77.7  71.8 4.719 0.011 0.011 0.504 0.012 0.012  33.52  3.39  1199.2    33.5   1 0   0 
10224620 15.833  1-17 5348.8 104.3 100.8 4.548 0.028 0.042 0.845 0.044 0.055   7.82  0.61  4060.1   211.6   1 0   0 
10224804 15.572  1-17 3794.0  80.4  70.8 4.709 0.012 0.012 0.519 0.013 0.013  16.08  1.46  2803.6   110.3   1 0   0 
10224814 15.996  1-17 4939.6  90.0  83.6 4.539 0.037 0.036 0.792 0.043 0.039  15.32  1.35  2893.0   132.8   1 0   0 
10225596 13.162  0-17 5540.0 118.5 112.4 3.753 0.028 0.030 1.255 0.056 0.065  16.08  1.30  3973.3   148.5   1 0   0 
10225820 14.462  1-17 5175.6 101.4  93.3 4.538 0.030 0.037 0.828 0.043 0.054   9.56  0.76  1067.2    54.4   1 0   0 
10225826 15.552  4-17 5438.9 101.0  98.7 4.559 0.023 0.035 0.849 0.038 0.050  17.72  1.46  1852.5    78.7   1 0   0 
10225925 12.555  0-17 6318.9 133.9 123.9 4.061 0.030 0.033 1.317 0.060 0.065  14.08  1.04   562.9    23.2   1 0   0 
10226001 15.867  4-17 5944.9 124.1 110.7 4.486 0.030 0.035 0.974 0.050 0.058  17.58  2.00   573.1    38.6   1 0   0 
10226166 13.648  1-17 6453.8 128.7 134.4 4.076 0.032 0.034 1.366 0.066 0.065   4.92  0.60   163.9    17.3   1 0   0 
10226169 15.698  4-17 5784.6 129.1 122.3 4.029 0.075 0.068 1.102 0.110 0.083   3.09  0.22  1579.1   148.1 1 1 0   0 
10226382 13.714  1-17 5252.5  85.2  77.8 4.533 0.016 0.027 0.934 0.030 0.042  30.00  3.23   910.8    30.3   1 0   0 
10226428 17.049 14-17 3644.3  82.2  66.8 4.771 0.013 0.013 0.442 0.014 0.014  17.84  0.69  5030.8   288.0   1 0   0 
10226498 14.933  1-17 4734.2  34.5  44.3 4.486 0.014 0.013 0.794 0.013 0.012  25.76  2.55  1956.6    64.9   1 1   0 
10226597 14.458  1-17 6612.1 138.0 134.8 4.272 0.032 0.035 1.287 0.053 0.050   2.62  0.28   261.6    35.7   1 0   0 
10226708 15.240  4-17 5550.1 101.2  98.3 4.541 0.022 0.034 0.881 0.038 0.051   8.32  0.61  4234.0   209.7   1 0   0 
10226898 13.798  1-17 6046.4 124.6 126.8 3.810 0.037 0.034 1.255 0.060 0.062  18.17  1.59   188.8    11.4   1 0   0 
10227117 16.215 14-17 4365.3  80.3  75.7 4.621 0.022 0.022 0.677 0.029 0.025  19.79  0.85  1742.5    96.6   1 0   0 
10227501 14.606  1-17 5346.0 159.0 159.0 4.440 0.135 0.180 0.799 0.113 0.061  24.71  3.22  1638.2    47.3   2     1 
10227712 12.725  0-17 5864.0 187.0 187.0 4.057 0.329 0.141 1.112 0.144 0.160  21.98  1.84   235.4     9.9   2     1 
10227914 15.159  1-17 5856.3 123.9 119.7 4.311 0.052 0.052 1.025 0.078 0.079  18.51  1.59   222.8    18.3   1 0   0 
10228045 14.933  1-17 4242.9  68.9  68.3 4.712 0.019 0.018 0.550 0.020 0.018  36.43  5.96   522.5    18.6   1 0   0 
10228131 11.757  0-17 5113.8  83.4  82.4 4.568 0.024 0.033 0.794 0.036 0.047  30.82  2.53   408.8    14.4   1 0   0 
10228157 11.216  0-17 6349.5 129.7 129.6 4.187 0.033 0.035 1.219 0.052 0.068   8.83  0.72    64.8     4.7   1 0   0 
10228271 14.512  1-17 5032.4  98.1  89.6 4.546 0.030 0.033 0.802 0.042 0.047  22.27  1.84  5659.3   183.8   1 0   0 
10228618 13.149  0-17 6739.3 137.7 130.0 4.267 0.024 0.027 1.354 0.052 0.050   2.58  0.20    74.6    13.7   3 0   0 
10228700 12.947  0-17 5908.9 119.2 113.2 3.958 0.055 0.038 1.219 0.140 0.071  37.13  3.96   231.8     7.5   1 0   0 
10229046 13.225  0-17 6003.4  93.9 103.3 3.732 0.028 0.047 1.730 0.050 0.161  19.52  3.17   339.3    13.0   1 0   0 
10229138 15.241  1-17 4886.1  88.3  80.1 4.549 0.031 0.028 0.779 0.042 0.038  35.19  3.83  1807.4    52.6   1 0   0 
10229227 15.027  1-17 4426.0 120.0 161.0 4.790 0.065 0.030 0.481 0.034 0.041  20.49  1.65  2183.4    73.9   2     1 
10229231 15.521  2- 3 5987.9 116.2 111.4 4.432 0.032 0.043 1.032 0.052 0.065   9.68  1.55   866.4    50.5   1 0   0 
10229329 12.710  0-17 5037.1  82.3  76.5 4.564 0.023 0.032 0.814 0.034 0.046  24.54  2.20  2583.0    68.7   1 0   0 
10229464 12.146  0- 1 6350.2 116.6 116.6 3.762 0.025 0.030 1.703 0.065 0.081   4.24  0.31   263.0    19.9   1 0   0 
10229599 13.275  0-17 6366.0 194.0 213.0 3.776 0.312 0.098 1.376 0.238 0.264  11.93  0.50   165.2    10.6   2     1 
10230145 10.855  0-17 5146.8  70.4  58.0 4.173 0.023 0.021 0.901 0.023 0.015  41.55  5.50   533.7    13.5   1 1   0 
10230168 14.758  1-17 4242.4  79.6  69.1 4.651 0.024 0.024 0.618 0.021 0.021  28.78  2.29  1962.8    61.0   1 0   0 
10230252 15.203  1-17 5312.6  99.6  83.4 4.337 0.039 0.035 0.864 0.049 0.034  20.78  1.87   452.8    22.4   1 0   0 
10230401 13.395  0-17 5582.2 122.0 114.8 4.003 0.043 0.041 0.944 0.063 0.058  16.39  1.39   397.6    17.3   1 0   0 
10230420 15.898  4-17 5142.8 114.8 106.4 4.557 0.029 0.039 0.809 0.042 0.051  16.30  1.30  4753.5   196.7   1 0   0 
10230455 14.143  1-17 5221.8  97.2  90.8 4.502 0.038 0.038 0.842 0.053 0.054   7.00  0.51  5714.2   300.8   1 0   0 
10230462 15.000  4-17 4864.0  86.8  84.2 4.601 0.022 0.028 0.731 0.032 0.035   7.14  0.53  4525.4   244.4   1 0   0 
10230472 15.863  4-17 5093.8 155.3 116.9 3.567 0.251 0.259 1.200 0.261 0.265  19.79  2.00  1131.3    54.0   1     0 
10230653 13.382  0-17 6764.4 140.8 136.0 4.291 0.021 0.027 1.334 0.044 0.050  19.14  1.33    67.0     5.5   1 0   0 
10230887 13.809  1-17 6590.7 148.5 135.0 3.761 0.035 0.036 1.736 0.078 0.078   4.00  0.35   153.0    18.5   1 0   0 
10231119 13.744  1-17 5696.7 101.1 101.0 4.453 0.030 0.038 0.976 0.053 0.063   8.08  0.60  4721.0   226.5   1 0   0 
10231171 13.679  1-17 7153.0 155.9 146.0 4.004 0.032 0.033 1.873 0.055 0.059   4.71  0.36   343.4    28.1   2 0   0 
10231594 12.687  0-17 5009.0  80.2  76.0 4.483 0.035 0.028 0.797 0.037 0.028  11.53  1.04  1798.5    78.9   1     0 
10231612 14.088 17-17 5898.0 129.6 129.7 4.128 0.041 0.051 1.118 0.091 0.093   5.57  0.42  2541.8   236.2   1 0   0 
10231762 12.696  0-17 5718.0 170.0 136.0 3.970 0.285 0.095 1.164 0.158 0.174  25.90  2.23   902.0    29.3   2     1 
10232332 15.617  1-17 4649.6 139.6 125.1 4.588 0.040 0.049 0.727 0.051 0.052  11.69  0.91  3487.7   152.6   1     0 
10251684 15.119  1-17 4460.4  71.9  61.7 4.574 0.022 0.015 0.725 0.026 0.020  36.68  2.33   567.5    17.8   1 0   0 
10251775 16.986  8- 8 3828.6  72.1  79.3 4.723 0.016 0.016 0.507 0.017 0.017  43.32  6.24   559.2   108.3   1 0   0 
10251919 15.334  1-17 5151.2  95.9  88.6 4.515 0.039 0.040 0.826 0.049 0.049  32.83  3.53   960.4    28.5   1 0   0 
10252023 15.203  1-17 4032.0  78.4  79.0 4.644 0.016 0.015 0.595 0.013 0.014  33.29  2.51  2816.0    68.9   1 0   0 
10252183 16.238 14-17 4850.9 105.1  94.0 4.483 0.067 0.762 0.790 0.110 0.058  26.30  1.84  2026.1    74.0   1     0 
10252207 15.081  4-17 5642.5  97.8  95.1 4.491 0.029 0.041 0.931 0.047 0.060  17.23  1.27  2211.6    76.9   1 0   0 
10252275 13.752  1-17 4932.3  82.0  78.0 4.635 0.015 0.022 0.704 0.023 0.033  25.40  2.53   778.1    22.9   1 0 1 0 
10252353 13.071  0-17 6185.0 113.5 110.9 4.359 0.029 0.039 1.131 0.055 0.075   8.15  1.24   125.0     9.7   1 0   0 
10252364 13.546  0-17 5918.5 101.2 100.2 4.445 0.025 0.035 1.010 0.045 0.060  18.08  3.17   179.1     8.8   1 0   0 
10252375 14.152  1-17 5681.4 104.6 102.3 4.428 0.038 0.044 0.956 0.066 0.071  23.37  2.98   645.0    21.2   1 0   0 
10252382 14.047  1-17 5062.7  98.9  85.3 3.496 0.064 0.081 1.318 0.146 0.201  16.99  1.23 12080.4   379.2   2 0   0 
10252413 12.684  0-17 5804.4  89.3  86.8 4.491 0.014 0.021 1.010 0.027 0.038  18.73  1.87   858.8    27.6   1 0   0 
10252620 14.998  1-17 5560.4 110.1 106.8 4.218 0.048 0.047 0.935 0.070 0.065   5.56  0.41  3520.2   204.7   1 0   0 
10252672 11.987  0-17 5529.9  89.4  80.5 4.530 0.018 0.028 0.911 0.032 0.043  10.18  0.79  2480.8   113.2   1 0   0 
10252766 13.851  1-17 5911.1 114.2 103.4 4.164 0.035 0.042 1.150 0.068 0.087  19.51  2.33    86.4     6.3   1 0   0 
10252866 12.863  0-17 5295.0 159.0 159.0 4.127 0.377 0.203 0.943 0.062 0.083   9.36  0.68  2897.2   124.4   2     1 
10252901 13.764  1-17 5470.1  84.0  81.5 4.526 0.014 0.023 0.952 0.029 0.039  10.98  0.78  1199.4    51.2   1 0   0 
10252955 14.904  1-17 5257.6  87.4  76.1 4.382 0.036 0.026 0.850 0.047 0.032  26.48  3.58   484.6    18.0   1 0   0 
10252969 15.689  1-17 5231.9  96.8  88.7 4.508 0.040 0.044 0.842 0.051 0.054  17.63  1.41   140.4    16.8   1 0   0 
10253017 15.582  2-17 5577.8  97.1  93.7 4.535 0.024 0.035 0.889 0.040 0.051  20.78  1.92   639.1    28.6   1 0   0 
10253172 16.694 14-17 4333.6  78.9  73.7 4.615 0.023 0.022 0.680 0.028 0.025  14.59  0.96  1906.3    95.4   1 0   0 
10253304 13.960  1-17 5461.1 108.8  97.0 4.214 0.041 0.037 0.905 0.064 0.054   4.98  0.42  8817.0   512.9 1 1 0   0 
10253371 15.149  1-17 5756.2 102.3  99.6 4.443 0.035 0.045 0.974 0.057 0.070  21.49  2.02   341.1    17.2   1 0   0 
10253457 15.334  1-17 5393.7 100.7  86.1 4.223 0.044 0.040 0.888 0.056 0.042  25.40  1.75   675.0    25.2   1 0   0 
10253519 15.559  1-17 5037.3  86.9  79.3 4.494 0.038 0.029 0.809 0.047 0.035  31.49  3.43  1166.0    35.1   1 0   0 
10253648 14.618  1-17 4538.5  81.8  75.0 4.630 0.017 0.021 0.682 0.024 0.026  24.54  1.83  3126.8    85.9   1 0   0 
10253829 15.995  1-17 4134.4  57.8  79.6 4.611 0.025 0.018 0.630 0.015 0.015  33.29  2.52  2661.5    70.5   1 0   0 
10253901 15.901  1-17 3647.7  82.0  66.8 4.776 0.011 0.010 0.437 0.011 0.011  42.43  2.98  2832.6    65.1   1 0   0 
10253977 14.382  1-17 5140.9  91.4  88.4 4.582 0.020 0.031 0.791 0.032 0.049  27.42  4.13  1153.5    32.5   1 0 1 0 
10254222 16.324 14-17 3986.7  91.7  92.4 4.614 0.021 0.019 0.616 0.018 0.020   3.24  0.22   978.1   118.0   1     0 
10254225 15.024  1-17 5418.4  99.8  97.3 4.458 0.044 0.048 0.885 0.063 0.062   3.22  0.24   247.6    36.1   1 0   0 
10254249 13.600  0-17 5209.5  89.2  84.0 4.579 0.015 0.025 0.837 0.025 0.036  10.83  0.82  2870.7   116.1   1 0   0 
10254277 14.629  1-17 5429.1  96.8  92.7 4.525 0.027 0.041 0.879 0.042 0.059  23.17  2.59   130.2     8.9   1 0   0 
10254416 14.170  1-17 5390.2  99.0  96.4 4.502 0.033 0.043 0.878 0.051 0.062  31.67  5.05   800.1    21.7   1 0   0 
10254433 13.457  2-16 4490.9  78.9  73.5 4.610 0.020 0.020 0.699 0.028 0.026  42.14  7.08   893.8    22.8   1 0   0 
10254502 13.440  0-17 5735.6  92.8  90.3 4.437 0.024 0.034 1.049 0.046 0.061  23.69  2.36   376.6    12.7   1 0   0 
10254702 15.323  2-16 5324.1 101.3  90.7 4.446 0.048 0.044 0.861 0.063 0.053  25.59  2.45   382.2    18.8   1 0   0 
10254978 16.303  8- 8 3812.4  32.9  35.3 4.897 0.057 0.037 0.345 0.016 0.019  14.00  1.13  2345.1   182.3   1     0 
10255036 15.606  4-17 4809.8  86.5  79.2 4.571 0.027 0.028 0.760 0.037 0.037  23.38  2.39   879.9    33.5   1 0   0 
10255070 13.498  0-17 5851.4 124.4 119.3 3.857 0.035 0.034 1.020 0.060 0.052  28.97  1.97   297.3     9.7   1 0   0 
10255125 13.725  1-17 4918.3  90.2  85.0 4.579 0.025 0.026 0.743 0.037 0.037  36.68  5.95   438.3    11.9   1 0   0 
10255180 15.007  1-17 4186.3  55.4  65.4 4.615 0.032 0.023 0.640 0.022 0.017  22.11  2.26   841.6    29.9   1 0   0 
10255196 14.703  1-17 5493.3 110.6 102.2 4.275 0.093 0.093 0.910 0.068 0.060  35.14  3.54   382.9    12.8   1     0 
10255351 16.114 14-17 4688.4  86.6  82.2 4.570 0.030 0.027 0.747 0.035 0.032  34.70  2.60  1862.7    67.8   1 0   0 
10255447 14.313  1-17 5918.2 108.2 107.2 4.401 0.035 0.044 1.031 0.062 0.075  12.98  1.26   432.4    22.0   1 0   0 
10255557 15.466  1-17 5276.2  85.0  75.4 4.334 0.044 0.042 0.862 0.041 0.031  25.05  4.21   768.0    28.5   1 0   0 
10255668 13.841  1-17 6031.9 108.4 106.5 4.363 0.032 0.038 1.109 0.060 0.070  18.59  1.70    36.1     5.0   1 0   0 
10255692 14.619  1-17 3762.3  74.8  73.1 4.740 0.011 0.011 0.485 0.011 0.012  21.51  1.71   767.7    26.7   1 0   0 
10255922 16.147  8- 8 4289.3  81.6  75.5 4.646 0.019 0.022 0.644 0.023 0.021  14.09  1.14  1983.6   155.7   1 0   0 
10256023 15.038  1-17 4641.0  67.4  60.0 4.527 0.019 0.013 0.765 0.021 0.016  20.49  1.64  1375.3    46.2   1 1   0 
10256240 12.443  0-17 6528.6 127.5 141.4 4.232 0.031 0.032 1.306 0.063 0.062   7.24  0.59    57.1     5.9   1 0   0 
10256300 13.290  0-17 6664.1 133.6 148.6 4.139 0.029 0.030 1.315 0.053 0.047   5.16  0.58   161.3    14.7   3 0   0 
10256327 15.299  1-17 5761.5 110.7 111.4 4.174 0.051 0.054 1.028 0.089 0.079   8.44  0.62   612.3    40.6   1 0   0 
10256422 16.646  8- 8 3742.3  72.4  78.4 4.755 0.013 0.012 0.467 0.014 0.014  21.36  1.85  1616.2   152.5   1 0   0 
10256439 14.353  1-17 5210.2  75.6  68.6 4.332 0.023 0.019 0.861 0.029 0.021  42.14  6.26   313.7     9.6   1 1   0 
10256442 15.482  1-17 5234.1  99.8  93.5 4.540 0.031 0.041 0.835 0.044 0.055  28.19  3.55   733.1    26.2   1 0   0 
10256546 13.744  1-17 5719.6  90.5  92.9 4.114 0.028 0.047 1.213 0.053 0.104  41.85  7.35   445.1    11.3   1 0   0 
10256550 15.002  1-17 5693.7 101.0  95.2 4.477 0.031 0.042 0.948 0.049 0.064  17.72  1.84  1003.8    38.3   1 0   0 
10256619 15.587  1-17 5105.0 154.0 154.0 4.591 0.028 0.083 0.881 0.044 0.087  22.74  1.90   352.7    19.7   2     1 
10256663 15.285  1-17 5153.4 106.0 101.6 4.586 0.022 0.032 0.784 0.037 0.049  28.78  5.80   613.7    22.0   1 0   0 
10256682 14.742  1-17 5296.2 100.8  94.7 4.500 0.038 0.042 0.857 0.054 0.058  25.58  2.65   822.4    26.3   1 0   0 
10256739 14.137  1-17 5816.1 122.7 119.0 3.756 0.037 0.036 1.335 0.068 0.070  34.64  3.13   420.9    12.5   1 0   0 
10256832 15.237  1-17 5395.0 106.1  96.6 4.419 0.050 0.045 0.877 0.067 0.056  14.17  1.00  6839.3   242.4   1 0   0 
10257020 14.176 10-10 6149.5 106.7 104.4 4.428 0.021 0.031 1.064 0.039 0.053   9.81  1.17  1292.7    59.2   1 0   0 
10257034 12.791  0-17 6118.2 128.6 119.0 3.828 0.059 0.044 1.327 0.170 0.067  11.73  0.94    22.8     3.8   1 0   0 
10257055 14.313  1-17 5768.3 108.7 105.9 4.374 0.043 0.046 0.985 0.074 0.075  46.09  7.02   177.8     6.8   1 0   0 
10257057 14.352  1-17 5715.8 103.5  94.7 4.539 0.018 0.028 0.901 0.032 0.045  19.25  3.33    83.6     7.5   1 0   0 
10257096 16.679  8- 8 3761.0  83.0  82.4 4.702 0.015 0.012 0.525 0.013 0.018  39.59  6.01  3155.9   246.9   1 0   0 
10257107 14.693  1-17 5529.7 110.5 103.5 4.290 0.046 0.045 0.915 0.068 0.062  19.63  1.76  1044.9    36.2   1 0   0 
10257150 13.373  0-17 5681.9 114.1 105.5 4.302 0.040 0.039 0.863 0.064 0.055  18.60  1.53  1210.1    39.0   1 0   0 
10257213 15.558  4-17 4290.5  77.4  68.3 4.637 0.019 0.020 0.654 0.023 0.020  17.23  1.49  1307.8    51.8   1 0   0 
10257274 14.878  1-17 4819.6  89.2  79.9 4.593 0.022 0.027 0.745 0.033 0.038  25.05  1.93  3334.2    91.2   1 0   0 
10257295 12.787  0-17 6005.1  97.4  95.6 4.411 0.019 0.030 1.118 0.039 0.055  18.06  2.82   358.0    13.1   1 0   0 
10257310 14.584  1-17 5324.0  88.3  75.3 4.284 0.033 0.027 0.873 0.045 0.031  29.18  3.77   707.2    21.4   1 0   0 
10257531 15.119  1-17 4310.2  74.6  66.8 4.630 0.019 0.019 0.663 0.023 0.020  30.63  2.22  1875.3    49.7   1 0   0 
10257554 15.283  1-17 5685.7 106.5 103.5 4.426 0.045 0.053 0.956 0.065 0.070  28.75  3.64   500.4    19.3   1 0   0 
10257734 16.219  8- 8 4631.0  60.5  69.9 4.548 0.015 0.015 0.727 0.018 0.018  21.96  1.86   505.1    68.3   1 1   0 
10257737 16.516  8- 8 3732.6  80.9  69.3 4.736 0.013 0.013 0.487 0.014 0.014  33.06  3.55   707.4    91.5   1 0   0 
10257761 14.139  1-17 6368.5 117.7 119.5 4.329 0.028 0.037 1.204 0.053 0.068  11.14  0.81    31.2     7.1   1 0   0 
10257908 14.511  1-17 5743.7 112.6 108.6 4.270 0.169 0.252 1.009 0.124 0.084  23.69  2.15   428.1    16.2   1     0 
10258126 15.521  1-17 3551.4  80.1  63.4 4.804 0.010 0.010 0.399 0.010 0.010  51.87  4.44  2270.5    46.8   1 0   0 
10258136 13.968  1-17 5647.0 113.4 108.1 4.013 0.042 0.039 1.048 0.072 0.068   5.02  0.36  9416.4   545.5 1 1 0   0 
10258144 13.398  1-17 6183.0 108.6 108.6 4.391 0.023 0.035 1.111 0.045 0.067   8.54  0.81   853.8    42.0   1 0   0 
10258179 13.056  0-17 3470.8  79.8  64.2 4.836 0.009 0.009 0.358 0.009 0.009  70.37  5.60  1417.3    23.0   1     0 
10258197 15.199  1-17 4667.5  78.6  75.9 4.574 0.026 0.023 0.742 0.035 0.030  27.80  2.25  2844.2    76.0   1 0   0 
10258273 15.614  1-17 5250.8  72.8  72.9 4.282 0.067 0.082 0.855 0.027 0.027  21.66  1.80  1359.5    48.0   1 1   0 
10258313 15.998  1-17 5207.1  74.9  67.6 4.267 0.058 0.063 0.875 0.025 0.022   8.15  0.45    61.0    26.1   1 1   0 
10258322 15.274  1-17 4968.7  88.4  80.8 4.549 0.031 0.033 0.790 0.042 0.043  34.22  2.84  1295.7    35.0   1 0   0 
10258346 15.081  1-17 3765.4  79.1  71.6 4.727 0.012 0.011 0.499 0.012 0.012  29.79  2.04   616.8    20.7   1 0   0 
10258402  9.526  0-17 5092.3  83.7  77.9 4.575 0.019 0.029 0.816 0.029 0.042  44.52  9.78   356.0     3.6   1 0   0 
10258482 12.404  0-17 5713.0 111.1 107.3 4.180 0.052 0.052 0.999 0.081 0.070  27.22  2.63    80.8     3.6   1     0 
10258696 15.629  2- 3 4869.9  88.9  81.4 4.586 0.025 0.031 0.755 0.037 0.040  25.58  2.23   555.5    35.0   1 0   0 
10258734 13.426  0-17 5953.1 101.1 108.0 4.113 0.035 0.046 1.132 0.084 0.086  27.60  3.14   366.8    11.5   1 0   0 
10258853 14.004  1-17 4539.7  72.8  70.3 4.592 0.023 0.020 0.716 0.030 0.026  22.42  1.60  7564.9   208.1   1 0   0 
10258871 13.396  1-17 6513.8 124.2 123.2 4.276 0.030 0.032 1.281 0.056 0.060   8.19  1.14   117.2    10.0   1 0   0 
10258883 13.325  0-17 5861.1 111.5 107.2 4.322 0.041 0.040 0.986 0.073 0.068  19.78  1.35    22.5     3.6   1 0   0 
10259017 16.115  8- 8 4204.3  60.5  65.6 4.599 0.029 0.022 0.656 0.033 0.019  18.10  1.69   271.6    51.2   1 0   0 
10259074 15.430  1-17 4417.9  74.6  70.0 4.607 0.022 0.020 0.695 0.028 0.025  24.54  2.48   614.0    24.6   1 0   0 
10259154 15.671  1-17 4012.6  76.0  79.4 4.657 0.015 0.015 0.582 0.014 0.014  15.21  1.18  1595.1    65.6   1 0   0 
10259171 14.973  1-17 5730.3 117.3 108.9 4.164 0.047 0.045 0.851 0.061 0.049  19.77  2.18   567.7    23.5   1 0   0 
10259189 15.192  1-17 4900.5  85.9  79.0 4.582 0.024 0.030 0.762 0.036 0.041  38.77  6.91  1133.4    29.2   1 0   0 
10259333 12.446  0-17 6123.4 103.1 105.1 4.380 0.024 0.034 1.130 0.047 0.062   9.22  0.93   721.1    33.2   1 0   0 
10259462 11.719  0-17 4558.7  76.0  71.5 4.628 0.019 0.019 0.668 0.025 0.023  23.70  1.69  4145.8   110.1   1 0   0 
10262208 16.239  8- 8 4142.4  50.5  74.8 4.627 0.031 0.021 0.619 0.017 0.017  17.23  1.52  1635.9   137.5   1 0   0 
10262272 14.968  1-17 5456.3 106.5  94.4 4.272 0.046 0.042 0.897 0.063 0.052   6.04  0.44  5646.8   306.6   1 0   0 
10262367 14.996  1-17 4070.5  70.2  85.1 4.656 0.019 0.016 0.588 0.015 0.014  23.54  1.81  1098.4    35.7   1 0   0 
10262449 15.697  4-17 5727.1 105.5 101.9 4.414 0.054 0.064 0.967 0.066 0.071  13.25  1.62   186.0    21.0   1 0   0 
10262494 15.874  1-17 4017.3  97.5  96.9 4.616 0.025 0.022 0.616 0.021 0.024  26.85  1.89  1658.5    52.6   1     0 
10262567 16.512  8- 8 4170.5  53.3  67.2 4.622 0.033 0.024 0.630 0.021 0.019  14.70  1.56   995.2   108.9   1 0   0 
10262574 14.429  1-17 5382.0 177.0 160.0 4.486 0.084 0.137 0.844 0.097 0.073   7.55  0.55  1846.1    94.3   2     1 
10262661 15.683  1-17 5051.2  88.7  81.7 4.528 0.038 0.037 0.807 0.046 0.044  24.20  3.79   445.9    22.2   1 0   0 
10262679 15.738  1-17 4608.8  79.0  75.7 4.579 0.026 0.023 0.734 0.033 0.029  37.97  3.64   469.2    18.6   1 0   0 
10262694 14.707  1-17 4476.7  74.5  69.8 4.610 0.020 0.021 0.697 0.028 0.026  22.42  1.73  3935.7   112.0   1 0   0 
10262709 13.328  0-17 5439.9 108.2 105.4 3.805 0.027 0.030 1.231 0.054 0.064  46.05  4.63   818.4    17.3   1 0   0 
10262815 13.477  0-17 6278.8 134.4 122.4 4.097 0.032 0.036 1.301 0.059 0.074  10.90  0.71   163.1     6.4   1 0   0 
10262906 12.838  0-17 6199.8 113.6 108.2 4.439 0.017 0.027 1.066 0.034 0.052  14.80  2.15    29.7     3.7   1 0   0 
10263037 15.264  1-17 4050.2  77.2  78.7 4.624 0.016 0.015 0.613 0.013 0.014  38.77  3.42  1919.4    45.6   1 0   0 
10263062 15.743  1-17 4611.7  53.4  58.7 4.523 0.017 0.015 0.767 0.017 0.016  26.12  2.08   193.0    15.5   1 1   0 
10263121 13.583  1-17 4995.0  77.1  73.2 4.608 0.023 0.025 0.700 0.032 0.033  30.63  2.85   622.7    17.1   1 0   0 
10263691 15.846  1-17 4567.2  84.0  80.6 4.671 0.019 0.020 0.626 0.023 0.023   0.45  0.04 14521.2  1428.7 1 1 0   0 
10263795 15.408  1-17 5143.7  78.9  71.7 4.400 0.031 0.027 0.840 0.033 0.025  22.42  1.71  1011.6    36.4   1 0   0 
10263836 12.461  0-17 5868.5 108.0 104.4 4.311 0.032 0.037 1.144 0.056 0.067  22.92  2.70   128.6     5.2   1 0   0 
10263837 14.626 10-12 6057.4 123.0 129.7 3.899 0.050 0.050 1.311 0.150 0.089  13.64  0.80    72.0    11.8   1 0   0 
10263910 13.985  1-17 6024.2 106.8 100.7 4.462 0.019 0.030 1.019 0.036 0.056  17.95  3.91   105.5     7.5   1 0   0 
10263944 15.502  1-17 4647.8  83.5  76.7 4.616 0.020 0.024 0.705 0.031 0.031  26.30  2.89    44.0    10.0   1 0   0 
10263947 15.245  1-17 5463.5 115.9 111.2 3.813 0.051 0.052 1.163 0.081 0.086  42.72  4.87  1286.9    31.0   1 0   0 
10263992 15.181  1-17 4910.2  87.0  82.6 4.631 0.025 0.029 0.701 0.040 0.040  26.12  1.99  2108.8    59.9   1     0 
10264085 13.913  1-17 5863.5 119.9 112.8 4.235 0.041 0.040 0.865 0.062 0.052  17.20  5.06   114.4     7.8   1 0   0 
10264104 15.689  1-17 5433.2  93.8  92.3 4.555 0.025 0.037 0.851 0.041 0.052  27.62  2.57   307.5    17.5   1 0   0 
10264106 15.146  1-17 5263.0  81.6  73.0 4.345 0.034 0.030 0.858 0.040 0.029  13.80  1.21  1263.7    53.2   1 0   0 
10264200 13.974  1-17 5244.6  72.8  70.3 4.528 0.016 0.026 0.950 0.029 0.040  54.07  5.22   467.1    10.6   1 0   0 
10264218 15.125  1-17 4882.7  81.8  76.2 4.543 0.032 0.027 0.780 0.042 0.036  32.38  3.85  1601.5    42.2   1 0   0 
10264309 13.255  0-17 5617.5 102.2 101.5 4.399 0.040 0.042 0.968 0.067 0.067  26.77  4.69   161.2     6.4   1 0   0 
10264318 15.970  1-17 5533.6  97.0  92.8 4.522 0.033 0.047 0.890 0.049 0.057  24.37  2.54   590.9    28.5   1 0   0 
10264379 14.150  1-17 5879.4 107.1 103.8 4.141 0.040 0.047 1.104 0.088 0.087  18.58  1.67    79.7     7.0   1 0   0 
10264583 13.567  1-17 5545.5 110.3 105.7 3.852 0.028 0.030 1.211 0.051 0.062  43.32  5.79   563.9    13.2   1 0   0 
10265078 14.994  1-17 4805.1  87.5  78.0 4.595 0.021 0.027 0.743 0.032 0.038  16.19  1.23  3494.9   119.2   1 0   0 
10265236 13.878  1-17 5776.2 112.0 109.3 4.203 0.059 0.059 0.992 0.079 0.070  15.81  2.89   113.3     8.1   1 0   0 
10265241 15.110  1-17 5287.1  98.8  88.0 4.442 0.045 0.038 0.853 0.061 0.048   7.60  0.54  9003.3   430.2   1 0   0 
10265333 15.245  1-17 5553.1  97.8  97.2 4.477 0.036 0.047 0.916 0.054 0.064  14.89  1.41   670.6    33.0   1 0   0 
10265563 15.442  1-17 5937.7 103.2 107.4 4.117 0.051 0.057 1.155 0.085 0.090   4.77  0.34  5121.5   319.8 1 1 0   0 
10265714 13.125  0-17 6336.9 128.7 132.1 4.265 0.031 0.033 1.285 0.057 0.063   9.98  0.65    21.2     4.6   1 0   0 
10265780 16.504  8- 8 3871.1  72.1  78.2 4.707 0.013 0.013 0.526 0.014 0.014  35.19  4.35  3334.1   249.9   1 0   0 
10265858 15.076  4-17 4820.0  82.5  76.0 4.561 0.028 0.026 0.766 0.039 0.036  33.06  2.57  2919.4    70.9   1 0   0 
10265898 15.342  1-17 5162.1  83.4  81.7 4.518 0.030 0.040 0.896 0.043 0.051  33.29  5.80   906.2    27.2   1 0 0 0 
10266071 14.022  1-17 4919.8  83.2  78.2 4.588 0.021 0.028 0.762 0.033 0.042  39.59  4.23   333.6     9.7   1 0   0 
10266166 14.707  1-17 5755.2 116.8 113.5 4.049 0.058 0.047 1.074 0.119 0.076   9.04  0.66  4785.5   212.6   1 0   0 
10266175 15.482  1-17 3663.8  73.8  74.7 4.734 0.011 0.011 0.484 0.011 0.011  44.85  3.30  3148.9    66.9   1 0   0 
10266194 15.947  1-17 5188.7  93.6  88.8 4.562 0.028 0.040 0.811 0.042 0.052  14.27  1.18  2442.6    99.6   1 0   0 
10266353 15.710  2- 3 5824.9 103.4 100.0 4.467 0.033 0.045 0.975 0.052 0.062  16.73  1.82   581.2    31.2   1 0   0 
10266480 13.530  0-17 5998.4 116.4 100.9 4.155 0.035 0.037 1.203 0.063 0.085  21.78  1.78    63.7     4.8   1 0   0 
10266488 12.774  0-17 6458.8 139.4 140.8 4.171 0.031 0.033 1.262 0.051 0.056   8.51  1.13    58.5     6.0   1 0   0 
10266495 13.817  1-17 5796.0 115.2  89.4 4.168 0.028 0.035 1.215 0.048 0.081  29.81  2.95   143.8     6.7   1 0   0 
10266552 13.599  0-17 5665.8  88.5  89.6 4.483 0.021 0.031 0.983 0.039 0.054  20.63  2.88   687.2    22.6   1 0   0 
10266560 15.045  1-17 5499.8 110.1 101.4 4.228 0.045 0.043 0.917 0.065 0.057  32.34  7.50   475.9    16.6   1 0   0 
10266568 15.064  1-17 5338.2  89.0  75.9 4.264 0.037 0.033 0.876 0.047 0.033  21.78  2.02  1261.4    41.8   1 0   0 
10266615 14.909  1-17 5450.8  96.6  91.8 4.536 0.023 0.037 0.876 0.038 0.056  23.87  2.21  1161.7    36.7   1 0 0 0 
10266705 14.592  1-17 5531.1  94.1  93.1 4.498 0.029 0.041 0.909 0.048 0.062  21.21  2.31   672.0    24.2   1 0   0 
10266707 14.570  1-17 5734.4 109.6 104.9 4.259 0.043 0.046 0.990 0.074 0.074  15.51  2.37   203.0    13.0   1 0   0 
10266852 12.752  0-17 5865.4  90.2  92.6 3.954 0.025 0.050 1.430 0.046 0.138  19.33  0.84    88.6     4.8   1 0   0 
10266895 15.683  1-17 3958.8  80.1  81.3 4.640 0.014 0.014 0.595 0.013 0.013  26.12  2.14   317.2    18.2   1 0   0 
10267052 16.285  3-17 4712.2  87.5  81.6 4.590 0.028 0.028 0.721 0.035 0.032  24.37  3.37   612.8    44.4   1 0   0 
10267063 15.024  1-17 5615.0  89.5  90.9 4.539 0.020 0.029 0.896 0.033 0.041  14.39  1.42  2291.1    86.0   1 0   0 
10267085 13.352  0-17 6144.3 107.8 107.1 4.458 0.022 0.032 0.996 0.037 0.053  11.67  0.08    94.5     7.4   1 0   0 
10267214 13.407  0-17 6512.2 128.8 135.9 4.105 0.031 0.032 1.364 0.066 0.061   5.25  0.52   352.0    25.6   1 0   0 
10267364 16.962  8- 8 4054.9  86.0  87.5 4.615 0.020 0.018 0.621 0.017 0.017  15.64  1.39  1648.8   172.5   1 0   0 
10267392 15.990  1-17 4095.3  65.3  78.7 4.628 0.020 0.017 0.614 0.014 0.015  29.38  2.05  2611.4    73.8   1 0   0 
10267486 15.432  1-17 4968.1  85.7  83.6 4.600 0.022 0.029 0.740 0.032 0.038  30.21  2.53  1072.7    32.9   1 0   0 
10267555 13.575  0-17 6134.8 120.1 119.7 4.213 0.039 0.041 1.041 0.072 0.074  14.70  0.92    12.8     4.3   1 0   0 
10267577 15.372  4-17 3925.3  80.3  85.3 4.684 0.012 0.013 0.553 0.013 0.014  20.35  1.58  1351.8    47.6   1 0   0 
10267590 15.431  1-17 4024.6  78.9  81.1 4.641 0.017 0.017 0.597 0.015 0.015  14.90  1.22  1040.2    45.8   1 0   0 
10267640 14.744  1-17 4937.4  90.7  84.9 4.592 0.021 0.029 0.759 0.033 0.042  33.52  4.32  1232.8    32.0   1 0   0 
10267766 13.928  1-17 5685.9  89.7  88.1 4.506 0.017 0.026 0.968 0.031 0.043  11.53  0.95  4696.9   182.1   1 0   0 
10267801 15.938  1-17 5453.2  92.9  92.6 4.517 0.027 0.038 0.935 0.045 0.046  11.29  0.90  4156.7   177.1   1 0   0 
10267806 14.302  1-17 5580.0  93.8  92.2 4.534 0.020 0.032 0.894 0.035 0.051  19.39  2.24  1002.3    34.0   1 0   0 
10267917 13.620  1-17 6071.6 126.2 124.1 4.080 0.044 0.040 1.079 0.105 0.080  31.90  4.30   162.9     6.4   1 0   0 
10267994 15.972  1-17 5224.5  96.0  85.5 4.433 0.050 0.042 0.842 0.053 0.040  19.93  1.84  1290.5    51.6   1 0   0 
10268064 15.079  1-17 4314.6  66.3  62.6 4.706 0.016 0.013 0.561 0.016 0.013  37.70  3.34   636.2    18.8   1 0   0 
10268287 13.925  1-17 5176.5  89.5  82.2 4.553 0.026 0.035 0.822 0.038 0.053  15.75  1.20  6201.5   204.3   1 0   0 
10268356 13.979  2-17 6154.0 122.1 112.1 4.111 0.035 0.035 1.236 0.062 0.087  11.25  0.86    48.9     7.3   1 0   0 
10268613 15.387  1-17 4479.4  80.5  77.9 4.640 0.017 0.020 0.665 0.023 0.024  31.71  3.40   777.9    25.2   1 0   0 
10268742 14.090 10-10 6167.4 124.5 115.4 4.096 0.036 0.039 1.263 0.061 0.096  12.22  1.04   150.3    11.0   1 0   0 
10268797 13.207  0-17 6413.3 124.9 112.1 3.819 0.027 0.037 1.598 0.065 0.131   4.08  0.68   181.6    17.6   1 0   0 
10268862 14.404  1-17 5031.9  84.8  79.3 4.587 0.015 0.024 0.814 0.026 0.036   9.69  0.73  3921.8   168.4   1 0   0 
10268893 15.227  1-17 3756.4  79.6  69.2 4.715 0.012 0.012 0.511 0.012 0.012  36.17  3.17  2437.1    58.1   1 0   0 
10268920 13.681  1-17 5660.9 100.1  99.1 4.436 0.036 0.040 0.959 0.062 0.065  18.44  2.66   463.8    17.4   1 0   0 
10268999 15.711  1-17 4342.8  73.6  68.5 4.615 0.021 0.019 0.681 0.026 0.022  51.16  7.42   976.1    24.9   1 0   0 
10269047 13.897  1-17 6558.4 133.1 145.0 4.243 0.032 0.034 1.305 0.060 0.054   2.73  0.33   196.9    25.8   3 0   0 
10269170 16.886  8- 8 3983.5  78.2  80.6 4.663 0.018 0.018 0.575 0.017 0.017  21.07  2.25   268.0    84.3   1 0   0 
10269282 14.492  1-17 4521.8  78.5  76.6 4.625 0.018 0.021 0.679 0.025 0.025  18.99  1.43  2796.2    87.5   1 0   0 
10269498 15.330  1-17 5414.6  96.8  92.5 4.553 0.023 0.036 0.854 0.037 0.052  33.05  3.33   325.6    14.3   1 0   0 
10269616 15.390  1-17 3666.4  74.8  72.0 4.738 0.011 0.011 0.480 0.012 0.012  43.32  3.05  7101.2   144.4   1 0   0 
10271691 14.746  1-17 5245.3 104.8 107.7 4.046 0.259 0.165 0.893 0.086 0.052  10.46  0.72  4231.1   175.9   1     0 
10271703 15.641  1-17 4898.3  88.3  84.2 4.612 0.021 0.027 0.730 0.033 0.038  10.39  0.79  4575.9   197.3   1 0   0 
10271799 13.503  0-17 6362.2 113.0 110.0 4.372 0.019 0.028 1.171 0.037 0.051   7.49  0.78   660.7    36.1   1 0   0 
10271806 15.644  1-17 5047.6  86.0  82.5 4.603 0.021 0.029 0.757 0.031 0.037  21.51  1.96  2321.9    75.0   1 0 0 0 
10271896 16.888  3- 5 4332.0  85.3  80.2 4.629 0.024 0.025 0.665 0.031 0.028  16.99  2.41   963.8    67.6   1 0   0 
10272161 14.078  1-17 6263.0 169.0 206.0 4.460 0.054 0.216 1.068 0.144 0.144  23.36  1.42   266.1     8.1   2     1 
10272172 16.559  3- 5 4575.4  90.8  85.0 4.599 0.026 0.028 0.714 0.035 0.033  20.49  1.86   272.1    33.3   1 0   0 
10272375 14.125  1-17 5657.0 152.0 152.0 4.589 0.043 0.136 0.805 0.088 0.072  15.73  1.50  1802.2    63.0   2     1 
10272389 14.340  1-17 5259.1  96.8  93.0 4.574 0.021 0.033 0.814 0.032 0.051  30.42  3.20   784.9    22.2   1 0   0 
10272403 15.314  1-17 4154.5  61.2  53.4 4.653 0.040 0.021 0.603 0.009 0.013  41.55  7.30   771.7    21.5   1 0   0 
10272404 14.977  1-17 5703.7 118.3 112.4 4.260 0.047 0.049 0.979 0.076 0.074  20.32  3.44   509.4    21.6   1 0   0 
10272501 13.218  0-17 5703.0 112.3 104.3 4.233 0.042 0.043 0.984 0.076 0.073  15.75  1.47  1510.2    52.6   1 0   0 
10272529 13.973  1-17 6353.8 135.5 130.0 4.155 0.033 0.039 1.233 0.052 0.071  21.48  1.83   131.3     7.5   1 0   0 
10272693 15.378  4-17 4693.1  81.4  75.1 4.589 0.024 0.025 0.735 0.033 0.033  17.84  1.48  3425.8   113.7   1 0   0 
10272762 15.182  1-17 5729.7 117.3 111.4 4.330 0.051 0.050 0.976 0.075 0.074  30.21  4.45   682.8    22.6   1 0   0 
10272997 13.189  0-17 5754.2 115.6 110.7 4.120 0.043 0.040 0.972 0.075 0.064  29.13  2.19    43.5     3.3   1 0   0 
10273000 13.998  1-17 5693.6 118.2 114.8 3.711 0.032 0.034 1.199 0.064 0.063  15.21  1.51  3205.3   109.7   1 0   0 
10273149 13.993  1-17 6191.6 113.6 113.9 4.357 0.030 0.039 1.134 0.055 0.075  29.43  2.40   209.3     8.3   1 0   0 
10273194 15.736  1-17 3873.2  67.6  69.5 4.631 0.015 0.014 0.597 0.013 0.014  47.08  4.21  2321.3    51.2   1 0   0 
10273214 14.032  6-10 6041.9 101.0  98.5 4.421 0.019 0.028 1.097 0.037 0.052   6.52  0.52  2780.1   152.1   1 0   0 
10273332 13.466  0-17 4351.4  74.2  73.0 4.645 0.018 0.021 0.656 0.024 0.023  22.42  1.70  3951.3   109.6   1     0 
10273400 15.583  2- 3 5601.8 109.2 105.7 4.284 0.059 0.060 0.939 0.071 0.068  13.41  1.70  3627.4   139.9   1 0   0 
10273467 14.827  1-17 5980.5 104.0 108.7 4.124 0.043 0.050 1.162 0.077 0.097  10.74  0.85  1395.1    63.4   1 0   0 
10273604 13.797  1-17 6562.4 123.5 123.9 4.372 0.020 0.028 1.172 0.035 0.048   1.80  0.12  6223.1   605.7 1 1 0   0 
10273640 13.757  1-17 6406.9 125.5 131.3 4.156 0.032 0.030 1.419 0.059 0.057  28.78  2.76   162.8     6.9   1 0   0 
10273811 15.265  1-17 5141.2  95.1  89.0 4.557 0.028 0.037 0.811 0.041 0.051  23.21  1.80  2415.0    72.1   1 0   0 
10273863 15.598  2-17 5593.2 109.0 105.8 4.288 0.106 0.106 0.939 0.072 0.069  10.81  0.83   163.9    21.3   1 0   0 
10273894 15.108  1-17 5464.0 162.0 146.0 4.619 0.035 0.105 0.802 0.083 0.083  14.19  0.79   821.8    37.2   2     1 
10273897 15.421  1-17 5032.4  90.0  83.2 4.552 0.031 0.036 0.798 0.042 0.047  19.67  1.70   665.0    28.9   1 0   0 
10274419 14.051  1-17 5561.6  98.7  97.5 4.491 0.029 0.041 0.917 0.050 0.062  29.38  5.20   263.0     9.7   1 0   0 
10274494 12.214  0-17 6192.8 116.0 110.1 4.223 0.033 0.037 1.142 0.063 0.072   3.35  0.34   305.6    25.5   1 0   0 
10274566 14.968  1-17 5272.8  99.3  84.1 4.313 0.040 0.036 0.910 0.050 0.038  34.22  5.51   765.5    22.2   1 0   0 
10274571 14.694  1-17 5667.5 100.2  94.9 4.521 0.022 0.033 0.915 0.038 0.052  11.21  0.84  5125.4   203.8   1 0   0 
10274615 14.167  1-17 4195.0 113.0 138.0 4.663 0.058 0.027 0.571 0.063 0.051  22.74  1.86  1391.9    41.5   2     1 
10274993 15.450  1-17 4652.1  44.2  45.3 3.584 0.106 0.120 0.918 0.045 0.024   1.27  0.09 22919.5  2634.2   1     0 
10275039 14.153  1-17 5159.7  83.1  74.7 4.407 0.028 0.020 0.838 0.038 0.026  19.25  1.61  1337.9    43.5   1 1   0 
10275253 16.432  8- 8 3557.2  74.3  69.4 4.786 0.011 0.011 0.419 0.012 0.012  43.92  5.45  1437.1   132.2   1 0   0 
10275420 13.099  1-17 5283.0  90.5  86.9 4.526 0.030 0.039 0.852 0.045 0.058   7.14  0.51  4503.6   219.8   1 0   0 
10275469 13.790  1-17 5732.5 108.6 104.1 4.272 0.041 0.041 0.886 0.065 0.059  23.51  2.18    64.4     5.1   1 0   0 
10275588 12.524  0-17 6345.7 132.9 138.7 4.180 0.032 0.032 1.264 0.057 0.061  19.91  3.58   568.7    18.3   1 0   0 
10275880 13.211  1-17 6266.8 137.6 129.6 4.166 0.031 0.037 1.256 0.058 0.076   4.81  0.34  5312.0   315.4 1 1 0   0 
10275962 15.269  1-17 5540.0  95.6  92.4 4.550 0.023 0.033 0.870 0.038 0.048  26.84  3.36   486.3    19.5   1 0   0 
10276003 15.749  4-17 5074.1  69.4  68.0 4.384 0.032 0.033 0.847 0.021 0.020  19.39  1.46  2048.9    72.0   1 1   0 
10279177 15.584  1-17 5750.0 173.0 208.0 4.538 0.046 0.184 0.980 0.102 0.125  26.30  2.86   550.3    23.2   2     1 
10279679 13.915  1-17 5882.3  98.5  98.1 4.486 0.020 0.030 0.976 0.035 0.050  19.52  2.03   543.0    19.7   1 0   0 
10279828 14.989  1-17 5192.9 102.1  86.8 4.397 0.041 0.033 0.900 0.053 0.040   8.09  0.58 11928.4   547.5   1 0   0 
10279858 14.593  1-17 4603.0 137.0 137.0 4.646 0.054 0.027 0.593 0.067 0.034  17.72  1.31  2557.6    83.7   2     1 
10279927 15.856  4-17 5498.0 125.1 121.1 3.945 0.070 0.068 1.039 0.081 0.080  23.70  1.77  4787.3   138.0   1 0   0 
10279935 15.045  1-17 5503.3 111.3 103.4 4.246 0.048 0.045 0.913 0.067 0.059  27.35  2.51   270.0    13.0   1 0   0 
10280077 14.389  1-17 5916.7 100.7  99.8 4.414 0.026 0.035 1.079 0.048 0.062  17.54  1.35   202.8    11.6   1 0   0 
10280079 13.262  0-17 5098.7  75.4  72.5 4.538 0.022 0.032 0.887 0.036 0.048  29.81  5.26   588.5    16.1   1 0   0 
10280144 11.615  0-17 6573.7 137.5 128.1 3.990 0.031 0.033 1.541 0.073 0.074   3.80  0.58   243.8     9.5   1 0   0 
10280255 15.398  1-17 5389.0 103.4  93.2 4.411 0.051 0.046 0.875 0.066 0.054  27.00  4.29   657.2    24.4   1 0   0 
10280339 12.611  0-17 5435.1  87.9  92.3 4.447 0.034 0.039 0.963 0.057 0.062  31.69  2.67   101.9     4.2   1 0   0 
10280351 15.988  4-17 4428.6  80.7  79.1 4.638 0.019 0.022 0.663 0.026 0.025  36.94  5.33   650.9    24.6   1 0   0 
10280480 15.898  2-17 5308.5  87.4  86.0 4.520 0.024 0.036 0.946 0.040 0.045  33.75  4.13  1174.2    36.4   1 0   0 
10280600 14.840  1-17 4673.3 105.0 103.8 4.623 0.017 0.022 0.702 0.027 0.031  31.28  5.61   474.8    16.1   1 0   0 
10280703 15.442  1-17 5103.0  18.9  32.3 4.415 0.017 0.016 0.805 0.012 0.013   6.05  0.40  1813.0   112.1   1 3   0 
10280708 11.635  0-17 6521.6 168.7 177.1 4.303 0.020 0.029 1.280 0.049 0.065   1.70  0.12  1206.1    61.4 1 1 0   0 
10280775 15.442  4-17 5631.6 103.0 100.2 4.481 0.034 0.047 0.931 0.052 0.062  11.45  0.84  4606.9   187.1   1 0   0 
10280811 14.849  1-17 5939.4 120.1 114.1 4.270 0.046 0.048 1.069 0.075 0.081  21.97  2.29    28.6     7.1   1 0   0 
10280892 15.062  1-17 5610.1  91.9  90.0 4.531 0.020 0.029 0.911 0.034 0.042  22.42  3.31   376.2    17.3   1 0   0 
10280924 15.246  1-17 5092.0  91.3  81.6 4.494 0.039 0.032 0.818 0.051 0.040  38.23  2.51   505.7    16.7   1 0   0 
10280926 15.192  1-17 4841.7  87.9  85.4 4.629 0.017 0.024 0.705 0.027 0.033  10.68  0.76  3659.4   157.2   1 0   0 
10280950 13.904  1-17 6393.5 124.7 131.0 4.099 0.032 0.033 1.392 0.063 0.058   5.65  0.58    92.6    12.3   1 0   0 
10280954 13.422  0-17 6566.6 128.3 128.9 4.110 0.033 0.030 1.433 0.069 0.062   5.66  0.70   123.6    12.4   1 0   0 
10280958 13.361  0-17 5747.5 109.5 107.9 4.234 0.039 0.042 1.045 0.074 0.073   6.86  0.51  3155.9   159.3   1 0   0 
10281119 15.192  1-17 5343.8  96.1  80.6 4.228 0.039 0.036 0.881 0.047 0.034   8.50  0.63  1093.0    60.6   1 0   0 
10281191 14.197  6-10 6013.8 122.1 117.0 4.216 0.037 0.042 1.108 0.072 0.078  11.88  1.06    83.6    10.4   1 0   0 
10281197 14.792  1-17 5641.6 120.1 113.4 4.171 0.048 0.046 0.978 0.079 0.072  37.19  3.84   159.3     8.0   1 0   0 
10281274 12.638  0-17 5983.5 114.2 118.5 4.017 0.053 0.040 1.074 0.105 0.071  15.01  1.63    51.8     4.1   1 0   0 
10281318 13.755  1-17 5507.7 109.8 104.6 4.256 0.041 0.040 0.932 0.066 0.060  30.80  2.77   151.4     6.4   1 0   0 
10281345 15.882  2-17 4930.1  89.7  83.1 4.539 0.036 0.033 0.787 0.043 0.038  16.19  1.36  3776.3   135.2   1 0   0 
10281465 15.004  1-17 5895.0 208.0 255.0 4.489 0.054 0.229 1.105 0.133 0.147  26.67  2.28   364.9    15.4   2     1 
10281498 15.124  1-17 4886.1  67.7  64.4 4.461 0.020 0.017 0.811 0.019 0.015  31.52  1.51   161.3    14.1   1 1   0 
10281630 15.132  1-17 5540.1  99.2  95.4 4.540 0.035 0.047 0.872 0.053 0.057  14.78  1.36  1050.1    44.2   1     0 
10281638 15.628  4-17 5204.0  95.1  88.3 4.535 0.034 0.043 0.831 0.046 0.053  23.51  1.86  1542.9    51.0   1 0   0 
10281674 13.384  0-17 6197.9 113.1 110.3 3.935 0.028 0.038 1.461 0.064 0.119  16.77  1.48    98.4     6.4   1 0   0 
10281691 13.943  1-17 6219.7 136.6 129.6 4.133 0.035 0.040 1.257 0.063 0.083  12.93  2.67   110.0     8.9   1 0   0 
10281785 14.567  1-17 5241.3  94.1  91.5 4.539 0.032 0.036 0.802 0.045 0.051  28.39  4.87   397.3    14.2   1 0   0 
10281830 15.336  1-17 5388.0  94.4  91.6 4.564 0.022 0.035 0.838 0.037 0.050  23.37  3.54   486.8    21.3   1 0   0 
10281883 13.491  0-17 5557.7  95.0  93.4 4.538 0.018 0.028 0.894 0.032 0.043  25.40  2.56   511.6    15.8   1 0   0 
10281888 15.382  1-17 5572.2 102.9 101.0 4.484 0.034 0.046 0.919 0.052 0.063  26.12  2.11   611.2    24.7   1 0   0 
10281895 15.618  1-17 5551.5 100.6  98.0 4.512 0.031 0.044 0.902 0.047 0.058   9.90  0.72  5401.5   235.4   1 0   0 
10281953 13.881  1-17 5180.8  88.8  80.6 4.490 0.038 0.034 0.834 0.055 0.048  25.39  0.79  1162.0    46.5   1 0   0 
10282021 15.667  1-17 5158.3  99.7  93.5 4.546 0.032 0.040 0.819 0.043 0.052  23.21  2.04  4259.7   123.8   1 0   0 
10282132 14.718  1-17 5064.0 192.0 174.0 4.474 0.108 0.120 0.811 0.078 0.063  16.20  1.63   625.9    33.6   2     1 
10284506 15.916  2-14 5017.6  90.2  86.9 4.603 0.021 0.030 0.758 0.033 0.037  19.93  1.92  2319.1   103.0   1 0   0 
10284591 15.762  1-17 5697.2 113.7 111.8 4.160 0.062 0.063 1.005 0.086 0.076  10.18  0.81  2057.7   103.1   1 0   0 
10284655 14.966  1-17 5576.4 113.7 108.8 4.164 0.049 0.047 0.954 0.073 0.067  25.59  3.47   202.3    13.3   1 0   0 
10284675 15.106  1-17 5265.1  97.8  91.8 4.538 0.029 0.040 0.843 0.042 0.056  30.63  4.25  1212.5    44.0   1 0   0 
10284729 15.717  4-17 5250.4 101.1  94.9 4.522 0.036 0.044 0.843 0.049 0.055  22.39  3.40   577.5    31.1   1 0   0 
10284735 14.284  1-17 5674.7 100.3  97.6 4.462 0.032 0.041 0.950 0.054 0.067  24.52  2.75   214.2     8.5   1 0   0 
10284738 13.688  1-17 6187.9 128.1 110.5 4.169 0.037 0.035 1.199 0.060 0.077  22.57  2.32    80.2     6.3   1 0   0 
10284812 15.478  1-17 5352.6  96.5  94.2 4.543 0.027 0.041 0.852 0.041 0.056  29.57  2.56   408.9    21.3   1 0   0 
10284814 15.202  1-17 5095.6  91.9  84.7 4.524 0.036 0.035 0.817 0.047 0.048  11.06  0.75  2978.4   132.7   1 0   0 
10284895 15.587  1-17 5062.0  98.6  88.7 4.545 0.032 0.036 0.806 0.044 0.048  24.88  2.22  1641.4    52.0   1 0   0 
10284914 15.017  1-17 4478.3  75.8  73.1 4.601 0.022 0.020 0.706 0.029 0.026  20.92  1.80  3123.2   106.6   1 0   0 
10284953 13.910  1-17 6041.7  95.4  93.6 4.416 0.015 0.023 1.135 0.033 0.044  12.17  1.30  1354.7    59.3   1 0   0 
10285000 15.718  1-17 4956.5  90.7  83.8 4.570 0.027 0.033 0.777 0.039 0.044  20.37  2.90   327.6    23.4   1 0   0 
10285091 11.967  0-17 6380.1 128.1 118.8 4.132 0.033 0.039 1.131 0.067 0.076  10.35  0.88    34.9     3.5   1 0   0 
10285206 14.147  1-17 5716.9 113.6 107.7 3.777 0.033 0.034 1.285 0.059 0.070   4.84  0.35  2386.1   150.4   1 0   0 
10285285 14.343  1-17 4343.1  77.1  75.4 4.651 0.017 0.016 0.626 0.018 0.016  40.70  6.29   926.2    25.7   1 0   0 
10285295 13.230  0-17 6278.6 131.2 104.5 4.178 0.033 0.038 1.161 0.060 0.079  21.80  1.74    49.6     4.5   1 0   0 
10285310 14.655  1-17 5280.5  95.1  84.5 4.456 0.043 0.038 0.852 0.061 0.050  27.21  2.55    25.5     7.1   1 0   0 
10285463 14.331  1-17 5845.4 117.6 118.6 3.702 0.035 0.034 1.200 0.062 0.065   8.85  0.72  1404.4    71.8   1 0   0 
10285470 14.642  1-17 5198.7  91.6  87.9 4.582 0.020 0.032 0.797 0.032 0.049  34.93  2.64   450.1    16.8   1 0   0 
10285497 15.508  1-17 4178.0 124.0 124.0 4.655 0.056 0.024 0.586 0.059 0.053  31.64  3.04    60.7    11.4   2     1 
10285574 15.240  1-17 5513.1 100.2  99.1 4.426 0.047 0.051 0.908 0.066 0.066  27.80  3.29   353.8    19.4   1 0   0 
10285596 13.765  1-17 6137.4 129.1 108.4 4.179 0.040 0.038 1.155 0.070 0.080   6.84  0.48  1855.8   101.6   1 0   0 
10285642 15.771  1-17 3744.8  81.6  69.7 4.724 0.012 0.012 0.501 0.013 0.013  31.06  2.04   496.7    24.7   1 0   0 
10285740 15.478  1-17 6067.0 114.3 113.2 4.331 0.048 0.055 1.098 0.069 0.078   1.13  0.07   296.8    79.1   1 0   0 
10285797 13.891  1-17 6112.9 129.2 123.5 4.161 0.042 0.040 0.888 0.062 0.054  17.83  1.15   121.1     8.1   1 0   0 
10285833 14.655  1-17 5951.1 118.2 108.5 4.205 0.039 0.044 1.104 0.075 0.086  35.37  3.14   262.7    11.8   1 0   0 
10285924 12.376  0- 1 6400.8 123.9 105.0 3.797 0.028 0.039 1.630 0.068 0.139   2.70  0.19   346.8    32.0 1 1 0   0 
10285988 15.289  1-17 5486.3 108.7 101.9 4.385 0.050 0.047 0.899 0.069 0.062   9.97  0.76  4649.8   209.7   1 0   0 
10286020 13.150  1-17 6348.2 114.1 109.5 3.814 0.026 0.037 1.608 0.064 0.135   5.93  0.59   131.1    12.3   1 0   0 
10286067 14.942  1-17 6184.1 134.9 124.0 4.180 0.045 0.042 1.253 0.060 0.070   6.32  0.43    67.8    16.7   1 0   0 
10286281 14.877  1-17 5692.3 114.9 109.6 4.173 0.048 0.047 0.998 0.084 0.074  13.90  1.31  1725.6    73.9   1 0   0 
10286286 13.033  0-17 5529.9  99.9 101.0 4.495 0.028 0.039 0.911 0.049 0.064  14.80  1.27  4161.7   170.8   1 0   0 
10286289 12.839  0-17 6411.1 124.3 121.6 3.934 0.031 0.035 1.458 0.070 0.089   5.91  0.58   296.4    20.7   1 0   0 
10286405 14.412  1-17 5465.5  95.5  91.9 4.525 0.025 0.039 0.886 0.041 0.058  11.45  0.86  4243.1   176.0   1 0   0 
10286429 14.752  1-17 5964.7 117.7 109.7 4.238 0.057 0.059 1.093 0.078 0.083  15.19  1.52   552.0    29.8   1 0   0 
10286543 14.048  1-17 6279.6 123.3 114.9 3.967 0.033 0.034 1.469 0.069 0.074   6.17  0.57   711.6    45.7   1 0   0 
10286632 13.280  0-17 6446.0 112.0 123.0 4.291 0.021 0.028 1.323 0.044 0.052   7.23  0.53    27.6     6.3   1 0   0 
10286681 15.359  1-17 6395.9 130.0 131.0 4.167 0.055 0.054 1.295 0.065 0.069   4.87  0.54   213.6    32.2   1 0   0 
10286692 15.059  1-17 5677.3 106.8 103.5 4.405 0.045 0.049 0.955 0.070 0.072  10.83  0.91  2860.9   126.8   1 0   0 
10286767 13.827  1-17 5101.8 113.4 102.9 3.783 0.077 0.084 1.016 0.121 0.111  44.84  3.61   740.0    19.5   1     0 
10286873 15.582  1-17 4783.5  82.1  77.9 4.558 0.030 0.026 0.763 0.039 0.033  17.28  1.18   160.2    18.2   1 0   0 
10286883 15.262  1-17 5769.2 110.8 111.2 4.186 0.052 0.055 1.027 0.087 0.079  15.23  1.47  1442.2    69.6   1 0   0 
10286962 15.339  4-17 5507.0 101.3  99.1 4.496 0.034 0.047 0.902 0.050 0.062  18.60  1.98   934.4    38.8   1 0   0 
10287100 15.066  1-17 5826.3 133.3 131.5 4.191 0.052 0.053 1.051 0.096 0.090  16.10  3.07   159.5    15.1   1 0   0 
10287183 15.233  1-17 5927.6 111.6 113.1 4.138 0.048 0.052 1.127 0.085 0.092   5.76  0.43  4285.5   256.8   1 0   0 
10287216 12.160  0-17 6380.0 119.8 120.6 4.386 0.018 0.025 1.151 0.034 0.052   7.17  0.62   625.4    34.3   1 0   0 
10287242 15.637  2-17 4912.9  84.5  82.5 3.287 0.119 0.129 1.239 0.210 0.239  27.23  2.02 16920.1   508.1   2 0 1 0 
10287311 15.798  4-17 5043.7  85.8  81.4 4.448 0.037 0.033 0.822 0.034 0.027  26.48  3.28   523.4    27.6   1 1   0 
10287354 15.325  1-17 6300.6 127.1 127.5 4.089 0.061 0.061 1.307 0.071 0.082  12.95  0.86   431.8    29.2   1 0   0 
10287524 14.146 10-10 6502.0 135.8 126.4 4.018 0.037 0.038 1.422 0.075 0.073   2.35  0.13    16.2    14.3   1 0   0 
10287666 12.735  0-17 5982.4 110.8 107.7 4.354 0.038 0.042 1.062 0.071 0.078  13.22  1.31   749.0    31.4   1 0   0 
10287668 12.429  0-17 6500.2 124.6 115.0 3.667 0.029 0.039 1.845 0.071 0.139   6.77  0.55   100.9     8.3   1 0   0 
10287790 13.691  1-17 5843.6 101.1  99.1 4.462 0.024 0.037 0.989 0.045 0.065  27.22  3.04   227.7    10.4   1 0   0 
10287795 14.938  1-17 5595.6  99.2  93.7 4.545 0.021 0.031 0.883 0.035 0.048  20.95  3.00   339.6    17.3   1 0   0 
10287991 15.950  1-17 5272.0  93.1  84.6 4.135 0.081 0.074 0.883 0.044 0.033   0.90  0.06 33458.4  4620.0 1 1 0   0 
10288013 14.756  1-17 6120.4 118.3 110.8 4.008 0.046 0.056 1.301 0.079 0.117  15.19  1.37   442.9    26.7   1 0   0 
10288016 11.913  0-17 6525.3 129.8 128.6 3.930 0.031 0.033 1.544 0.075 0.078   4.67  0.70    71.4     7.4   3 0   0 
10288023 13.654  1-17 5612.1 101.4 101.4 4.437 0.038 0.044 0.936 0.065 0.070  15.00  1.32  1396.0    53.5   1 0   0 
10288161 15.113  1-17 4426.6  90.2  93.2 4.580 0.025 0.021 0.718 0.028 0.026  12.35  1.70  1459.0    67.6   1 1   0 
10288208 15.117  1- 3 4610.2  76.4  72.9 4.585 0.024 0.022 0.730 0.033 0.029  19.39  1.49  2926.1   107.3   1 0   0 
10288218 15.432  1-17 5390.4  99.8  97.7 4.528 0.030 0.044 0.868 0.045 0.058   6.53  0.48  4309.9   253.5   1 0   0 
10288259 14.942  1-17 4867.6  77.1  70.1 4.490 0.024 0.016 0.796 0.029 0.020  17.47  1.48  3538.3   120.5   1 0   0 
10288333 13.463  1-17 6140.4 128.3 115.6 4.170 0.041 0.037 1.200 0.066 0.090   7.30  0.54    39.0     7.3   1 0   0 
10288380 15.533  1-17 5314.1 100.8  96.7 4.536 0.030 0.043 0.850 0.043 0.057  41.27  4.39   328.5    16.4   1 0   0 
10288388 15.182  4-17 5452.5 102.5 102.8 4.498 0.035 0.047 0.890 0.051 0.063  26.29  3.85   340.4    16.9   1 0   0 
10288540 15.188  1-17 5775.0 111.4 110.8 4.130 0.052 0.056 1.054 0.099 0.081  18.73  2.63   474.0    27.0   1 0   0 
10288633 13.091  0-17 5279.7  84.1  84.8 4.493 0.032 0.039 0.909 0.051 0.057  26.46  4.46   266.1    10.2   1 0   0 
10288681 14.822  1-17 5440.1 104.7 104.3 4.423 0.042 0.044 0.948 0.063 0.064  23.70  3.06   751.4    30.0   1 0   0 
10288757 13.644  1-17 5868.7 121.7 115.6 3.874 0.045 0.037 1.237 0.079 0.071  26.75  2.75   202.6     9.7   1 0   0 
10288777 14.490  1-17 6029.9 115.7 115.6 4.202 0.032 0.042 1.215 0.055 0.078  21.06  4.28    36.6     7.7   1 0   0 
10288812 15.445  4-17 5051.6  94.6  85.9 4.530 0.036 0.036 0.808 0.046 0.045  15.86  1.34  5568.4   206.1   1 0   0 
10288840 12.719  0-17 6167.6 114.5 115.2 4.306 0.037 0.040 1.144 0.070 0.077  20.53  0.05   138.1     6.5   1 0   0 
10288922 15.589  1-17 5899.4 108.8 106.3 4.402 0.045 0.056 1.021 0.064 0.073  11.46  0.78   513.0    35.3   1 0   0 
10288976 15.030  1-17 4868.9  90.2  86.8 4.618 0.018 0.025 0.721 0.029 0.035  13.99  2.14   256.0    19.1   1 0   0 
10289006 15.421  1-17 5679.1 116.4 110.6 4.198 0.058 0.058 0.985 0.080 0.074  29.19  2.98   216.6    15.4   1 0   0 
10289306 16.159  8- 8 4287.4  83.0  77.0 4.653 0.019 0.022 0.637 0.022 0.021  15.53  1.45  3405.8   242.2   1 0   0 
10289383 15.634  2-17 5460.2 114.3 100.8 4.257 0.055 0.052 0.900 0.065 0.053  15.00  1.28  2992.2   118.8   1 0   0 
10289404 15.334  1-17 5207.0  81.7  73.7 4.361 0.031 0.027 0.853 0.034 0.025  30.63  3.00   283.4    16.7   1 0   0 
10289424 15.825  1-17 4479.9  84.7  81.1 4.631 0.019 0.021 0.665 0.025 0.024  29.18  2.37  2156.6    73.8   1 0   0 
10289442 15.950  1-17 3994.6  79.7  79.3 4.637 0.015 0.015 0.599 0.014 0.014  16.43  1.54   379.2    29.8   1 0   0 
10289452 15.689  2-17 5318.0 108.5 102.3 4.156 0.191 0.174 0.889 0.071 0.050  25.40  2.10  1313.7    50.7   1     0 
10289495 15.916  1-17 5345.5 106.5 102.2 4.510 0.039 0.050 0.863 0.051 0.058   7.87  0.58  3934.3   204.0   1 0   0 
10289602 14.444  1-17 5318.0 159.0 143.0 4.457 0.113 0.137 0.796 0.113 0.061  31.71  1.46  1118.8    35.8   2     1 
10289679 15.515  1-17 3881.5  76.2  77.8 4.696 0.013 0.013 0.538 0.013 0.013  30.85  2.86  1090.9    39.0   1 0   0 
10289702 14.668  1-17 5802.8 113.8 112.3 4.238 0.044 0.046 1.032 0.076 0.074  27.80  2.88   226.8    13.5   1 0   0 
10289734 13.714  1-17 6697.9 147.4 136.0 4.072 0.032 0.034 1.374 0.063 0.057   6.20  0.53   111.8    12.3   3 0   0 
10289754 15.968  2-17 5641.6 105.2 101.5 4.470 0.044 0.058 0.933 0.057 0.063   7.97  0.58  3566.7   191.0   1 0   0 
10289780 14.551  1-17 6408.7 120.6 110.4 3.759 0.048 0.051 1.675 0.087 0.135   2.96  0.34   158.9    26.7   1 0   0 
10289868 14.385  1-17 6120.0 193.0 214.0 4.318 0.136 0.204 1.031 0.167 0.125  18.70  2.05  1369.5    57.5   2     1 
10290021  9.976  0-17 6077.3 111.8 110.9 3.931 0.026 0.053 1.408 0.066 0.140  12.34  1.29   101.8     4.7   1 0 1 0 
10290093 14.155 10-10 6556.9 127.6 125.8 4.212 0.036 0.037 1.390 0.063 0.060   5.81  0.91   120.2    14.6   1 0   0 
10290189 15.521  1-17 5930.9 105.7 100.9 4.489 0.029 0.039 0.957 0.043 0.048  18.35  2.66   163.5    19.2   1 0   0 
10290447 14.353  3-16 4901.3 112.7 109.6 4.513 0.051 0.051 0.815 0.042 0.038   0.69  0.05 12033.8  1901.4 1 1     0 
10290503 15.576  1-17 5442.4 104.0 102.0 4.512 0.033 0.046 0.883 0.049 0.060  22.09  2.31  1316.0    50.4   1 0   0 
10290546 13.487  1-17 6391.8 123.8 124.3 4.153 0.036 0.040 1.155 0.060 0.078   3.36  0.27   726.7    59.7 1 3 0   0 
10290554 15.142  1-17 5547.0 121.0 117.1 3.865 0.050 0.049 1.132 0.073 0.078  12.47  0.95   135.6    16.4   1 0   0 
10290572 13.654  1-17 6090.9 100.9  95.2 4.377 0.017 0.029 1.195 0.036 0.054  14.48  2.45    80.2     7.1   1 0   0 
10290600 15.480  1-17 5288.5  96.0  91.3 4.560 0.025 0.038 0.829 0.040 0.053  19.94  2.25   875.0    42.0   1 0   0 
10290612 12.903  0-17 6503.0 134.4 116.9 4.263 0.028 0.029 1.321 0.055 0.055   8.14  0.90    95.3     8.3   1 0   0 
10290647 15.102  1-17 5758.0 116.2 112.3 4.238 0.052 0.054 1.005 0.080 0.077  19.80  2.16   278.7    17.2   1 0   0 
10290672 15.608  1-17 5443.0  93.6  93.0 4.529 0.025 0.035 0.917 0.042 0.043  10.25  0.75  2401.1   111.6   1 0   0 
10290724 14.434  1-17 5985.8 112.1 109.1 4.174 0.142 0.134 1.125 0.109 0.098  22.11  1.83    66.0     7.3   1     0 
10290857 15.419  1-17 4715.0 139.0 139.0 4.578 0.052 0.032 0.733 0.064 0.058  34.23  3.54   395.8    19.3   2     1 
10290992 13.796  1-17 5810.8 113.1 114.7 4.432 0.030 0.038 0.998 0.057 0.068  20.73  3.08   318.1    14.5   1 0   0 
10291682 13.566  1-17 6038.6 105.1 103.1 4.427 0.024 0.035 1.052 0.044 0.066  16.88  3.71    79.6     6.5   1 0   0 
10291723 13.234  1-17 5984.5 103.5 113.8 4.067 0.042 0.047 1.127 0.104 0.078   6.61  0.53  1368.7    75.9   1 0   0 
10291734 13.898  1-17 6180.8 108.8 109.7 4.389 0.025 0.036 1.111 0.047 0.067   6.62  0.45  1257.9    71.3   1 0   0 
10291936 15.723  4-17 5447.9 114.1 104.6 4.390 0.057 0.052 0.889 0.068 0.058  18.74  2.36   821.9    37.4   1 0   0 
10292204 15.822  4-17 5970.8 116.8 122.2 4.044 0.079 0.083 1.100 0.100 0.082   6.66  0.47  2999.2   186.6   1 0   0 
10292210 15.987  1-17 5713.3 105.5 101.8 4.497 0.034 0.047 0.933 0.053 0.059  18.60  2.92   672.8    42.2   1 0   0 
10292229 15.142  1-17 5554.4 102.3  98.2 4.523 0.034 0.046 0.926 0.054 0.050   4.71  0.32  4630.0   308.4 1 1     0 
10292323 15.857  1-17 5684.9 110.9 105.2 4.543 0.029 0.038 0.884 0.050 0.050  16.88  1.49  1802.5    79.4   1 0   0 
10292331 14.389  1-17 6043.8 117.1 109.4 4.040 0.036 0.043 1.330 0.058 0.111  15.68  3.33   203.8    13.9   1 0   0 
10292509 15.238  1-17 5299.2  97.8  93.0 4.563 0.024 0.036 0.828 0.037 0.052  32.83  3.46  1081.4    36.3   1 0   0 
10292636 15.380  1-17 5124.1 106.2 102.7 4.587 0.021 0.031 0.781 0.036 0.048  31.27  2.55  1134.1    39.0   1 0   0 
10292650 15.243  1-17 5514.8 120.4 112.5 4.283 0.094 0.093 0.915 0.071 0.064  26.83  5.62   326.3    17.6   1     0 
10292686 14.659  1-17 6037.7 110.4 110.9 4.440 0.031 0.040 0.982 0.050 0.061  14.73  2.58   426.1    22.0   1 0   0 
10292729 14.760  1-17 5828.6 116.6 114.4 4.099 0.049 0.054 1.092 0.108 0.083  18.99  3.36   210.5    13.1   1 0   0 
10292819 12.894  0-17 5651.1 117.7 114.3 3.545 0.027 0.028 1.707 0.044 0.044   6.83  1.10   460.4    27.9   1 0   0 
10293068 13.819  1-17 5595.0 150.0 150.0 4.574 0.038 0.161 0.898 0.091 0.109  21.78  2.98   976.2    34.8   2     1 
10293088 14.768  1-17 5190.4  93.9  91.5 4.567 0.023 0.034 0.812 0.036 0.052  20.07  1.98  2737.9    96.2   1 0   0 
10293177 12.761  0-17 5952.3 128.5 126.6 4.404 0.039 0.041 0.848 0.062 0.057  16.87  2.57   113.2     6.5   1 0   0 
10293236 14.351  1-17 4530.0 135.0 135.0 4.653 0.052 0.028 0.583 0.070 0.032  12.79  0.86   579.8    29.2   2     1 
10293445 15.792  1-17 3666.8  77.8  67.8 4.745 0.011 0.011 0.473 0.012 0.012  37.71  4.26  1493.9    47.0   1 0   0 
10293558 14.820  1-17 6157.7 119.5 112.2 4.455 0.022 0.029 1.036 0.040 0.051   5.18  0.32   118.1    20.2   1 0   0 
10293642 14.248  1-17 6306.0 169.0 206.0 4.426 0.056 0.224 1.126 0.164 0.148   5.77  0.62   134.1    16.7   2     1 
10293719 14.194  1-17 5740.1  90.0  89.7 4.495 0.015 0.022 1.006 0.030 0.038  24.03  2.10  1046.4    25.3   1 0   0 
10293759 13.493  0-17 6125.3 124.4 130.0 3.697 0.058 0.048 1.540 0.185 0.096  17.40  4.21    20.2     4.4   1 0   0 
10293831 14.640  1-17 6396.5 133.7 127.5 4.295 0.032 0.041 1.231 0.056 0.065  11.35  0.80   538.0    31.4   1 0   0 
10294023 15.139  1-17 5807.5 106.8 105.2 4.448 0.033 0.045 0.984 0.055 0.068  24.01  3.68   197.0    14.0   1 0   0 
10294074 14.942  1-17 4023.8  80.3  83.2 4.610 0.014 0.014 0.623 0.012 0.013  20.92  1.81  1132.0    42.3   1 0   0 
10294250 13.672  1-17 5824.0  97.6  98.6 4.503 0.021 0.032 0.935 0.036 0.050  25.13  2.63   257.8     7.5   1 0   0 
10294352 15.281  1-17 5681.8 117.1 113.6 4.441 0.041 0.051 0.953 0.062 0.070   7.10  0.51  2877.0   156.3   1 0   0 
10294429 11.791  0-17 6413.1 123.6 115.5 3.878 0.028 0.041 1.508 0.066 0.131  13.66  0.93    40.2     3.4   1 0   0 
10294509 15.699  1-17 5424.2 104.2 101.4 4.555 0.025 0.037 0.851 0.040 0.052  18.86  1.77  2511.3    98.1   1 0   0 
10294538 15.058  1-17 5851.0 130.1 124.6 4.294 0.050 0.052 1.027 0.078 0.080  20.75  1.97   733.4    30.1   1 0   0 
10294613 14.898  1-17 5271.1  95.4  91.7 4.570 0.022 0.035 0.818 0.036 0.051  16.53  1.32  8366.6   301.9   1 0   0 
10294642 14.186  1-17 5905.4 103.7 101.9 4.498 0.021 0.031 0.944 0.036 0.049  27.41  3.04   418.8    15.7   1 0   0 
10294922 13.268  1-17 6665.6 133.9 144.1 4.163 0.031 0.029 1.373 0.068 0.055   5.00  0.59   189.4    17.2   3 0   0 
10295068 15.953  4-17 4888.8  97.9  92.3 4.511 0.039 0.032 0.793 0.038 0.031  11.37  0.97  1688.1    93.9   1 1   0 
10295202 15.990  1-17 4638.6  91.3  85.0 4.621 0.023 0.024 0.679 0.030 0.027  30.00  2.72   812.7    37.3   1 0   0 
10295511 12.706  0-17 5534.4  88.4  89.6 4.459 0.029 0.037 0.984 0.052 0.061  23.70  3.58   579.3    19.3   1 0   0 
10295541 11.868  0-17 5983.4 116.9 105.6 4.194 0.035 0.040 1.112 0.071 0.080   5.21  0.52    21.8     4.2   1 0   0 
10295793 15.689  2- 3 6162.0 120.2 113.7 4.445 0.030 0.036 1.044 0.051 0.057   7.76  0.84  1206.7    74.2   1 0   0 
10295851 14.946  1-17 5801.1 108.2 107.1 4.449 0.032 0.043 0.983 0.054 0.068   8.44  0.64  4189.7   202.8   1 0   0 
10296031 14.974  1-17 3634.1  73.7  71.8 4.753 0.011 0.011 0.462 0.012 0.012  43.62  3.40  3343.9    81.7   1 0   0 
10296170 14.658  1-17 5585.7  91.6  88.3 4.531 0.013 0.018 0.958 0.027 0.031   7.66  0.53  5229.5   262.9   1 0   0 
10296174 13.863  2-17 5483.3 147.6 215.0 4.480 0.032 0.041 0.938 0.060 0.070   9.63  0.71  6753.6   309.0   1     0 
10296186 13.652  1-17 6077.5 104.6 101.4 4.465 0.014 0.021 1.042 0.027 0.037  19.79  1.82   708.3    25.0   1 0   0 
10296255 15.024  1-17 5823.9 108.7 104.2 4.479 0.025 0.037 0.971 0.044 0.060  17.11  2.25   712.3    33.9   1 0   0 
10296300 15.075  1-17 5240.0 103.4  98.5 4.580 0.021 0.033 0.802 0.034 0.049  19.25  1.58  5369.6   167.4   1 0   0 
10296831 15.154  1-17 3563.2  81.0  68.4 4.820 0.010 0.010 0.382 0.010 0.011  51.51  4.35  1361.3    33.1   1 0   0 
10296886 13.924  2-17 4505.5  77.3  72.8 4.650 0.016 0.018 0.652 0.021 0.024  43.62  5.66   674.8    18.6   1 0   0 
10297156 12.102  0-17 6425.4 121.6 104.0 4.320 0.016 0.022 1.306 0.034 0.041  13.87  1.74    93.6     5.5   1 0   0 
10297395 15.180  4-17 6301.8 124.2 118.7 4.371 0.028 0.038 1.151 0.051 0.064   7.14  0.82   538.1    41.5   1 0   0 
10297486 15.774  1-17 4439.9  79.7  74.6 4.608 0.022 0.021 0.696 0.028 0.025  23.21  1.84  4085.2   141.3   1 0   0 
10297585 15.241  1-17 6256.7 142.9 136.3 3.926 0.057 0.061 1.420 0.095 0.127   5.31  0.39  2158.0   142.5   1 0   0 
10297588 14.736  1-17 6259.2 161.5 150.1 4.229 0.036 0.042 1.200 0.067 0.080  14.68  2.20   471.0    24.0   1 0   0 
10297915 13.264  0-17 5900.6 118.1 118.4 4.318 0.037 0.038 1.100 0.069 0.072  16.88  1.58   288.5    13.4   1 0   0 
10298085 13.665  1-17 5913.6 122.0 125.0 4.127 0.047 0.055 1.125 0.091 0.094   9.56  0.84   793.8    39.7   1 0   0 
10298103 13.965  1-17 4111.2  74.0  85.3 4.603 0.021 0.018 0.634 0.016 0.016  26.12  2.05  1939.5    61.4   1     0 
10317398 15.035  1-17 4760.1  84.2  78.5 4.532 0.030 0.022 0.771 0.034 0.026   1.71  0.12 23021.5  2272.1   1 3   0 
10317410 15.957  1-17 4671.7  85.8  79.5 4.596 0.024 0.027 0.726 0.035 0.034  26.66  0.92  2243.4    96.3   1 0   0 
10317549 16.290  8- 8 4262.8  81.9  61.3 4.605 0.027 0.024 0.676 0.031 0.027  31.06  4.07  1093.5   106.3   1 0   0 
10317840 14.839  1-17 6019.9 107.8 102.6 4.436 0.027 0.038 1.039 0.047 0.063   8.31  0.64  3333.2   158.1   1 0   0 
10318386 16.366  8- 8 3522.3  75.7  65.4 4.808 0.010 0.010 0.393 0.011 0.011   2.02  0.07  2112.2   358.1   1 0   0 
10318575 11.655  0-17 5609.6  90.5  88.5 4.469 0.027 0.035 0.973 0.049 0.060  28.77  3.92   483.6    12.6   1 0   0 
10318648 14.714  1-17 5000.9  89.3  85.9 4.599 0.020 0.028 0.756 0.031 0.043  24.71  2.70   720.3    24.0   1 0   0 
10318694 14.446  1-17 5934.0 104.3  97.4 4.468 0.021 0.033 1.000 0.039 0.059  16.51  2.00   990.9    36.9   1 0   0 
10318706 15.523  1-17 4623.2  79.1  72.0 4.554 0.026 0.018 0.749 0.031 0.023  27.61  2.04  2948.9    80.6   1 0   0 
10318802 14.027  1-17 5535.9 109.8 105.6 4.362 0.043 0.042 0.912 0.071 0.064  28.57  3.55   229.8     9.3   1 0   0 
10318860 11.982  0-17 6544.4 120.3 110.0 4.298 0.018 0.025 1.330 0.039 0.048   6.41  0.69    98.7     7.7   1 0   0 
10318874 12.895  0-17 4605.8  66.0  63.3 4.573 0.024 0.026 0.781 0.032 0.032  50.11  6.67   746.0    15.0   1 0 0 0 
10318901 14.898  1-17 5416.6  97.0  92.4 4.545 0.022 0.037 0.865 0.037 0.055  22.58  2.22   738.4    26.3   1 0   0 
10318969 14.973  1-17 4284.7  81.0  71.3 4.624 0.023 0.025 0.663 0.029 0.024  43.32  4.27  1802.5    39.9   1 0   0 
10319112 15.284  1-17 5068.0  85.7  77.5 4.470 0.035 0.025 0.816 0.045 0.031   1.77  0.11   714.4    98.4   1 2   0 
10319131 14.683  1-17 5548.2 105.4 103.8 4.416 0.043 0.047 0.918 0.069 0.068  25.35  1.74   414.4     9.7   1 0   0 
10319285 15.771  2-17 4793.7  83.2  78.5 4.544 0.031 0.025 0.769 0.039 0.031  34.22  3.03  1812.7    49.2   1 0   0 
10319341 14.255  1-17 5655.0  98.7  93.5 4.488 0.027 0.039 0.936 0.047 0.061  31.45  4.34   463.4    14.3   1 0   0 
10319395 13.452  0-17 5266.4  79.5  70.4 4.364 0.025 0.018 0.835 0.034 0.025  19.81  1.70   245.7    10.2   1 0   0 
10319544 14.041  1-17 5613.7 111.2 105.7 4.196 0.046 0.045 0.959 0.074 0.069  17.33  2.20   883.0    31.6   1 0   0 
10319548 13.539  0-17 5959.0 161.0 178.0 4.371 0.128 0.192 0.940 0.130 0.107  20.04  1.62    66.8     5.2   2     1 
10319731 15.646  4-17 5035.6  78.7  74.8 4.429 0.029 0.026 0.828 0.027 0.021  22.75  2.33   132.7    14.2   1 1   0 
10319734 15.184  4-17 5518.4 108.8 102.4 4.251 0.055 0.054 0.917 0.068 0.061  21.83  2.11   147.5    11.9   1 0   0 
10319773 12.621  0-17 6179.1 126.6 131.2 4.201 0.024 0.040 1.300 0.052 0.061  16.34  2.49   203.9     8.8   1 0   0 
10319997 14.893  1-17 5563.4 113.2 109.1 4.159 0.050 0.048 0.951 0.072 0.067  20.49  2.04   529.7    21.7   1 0   0 
10320003 14.603  1-17 5006.0 149.0 149.0 4.498 0.088 0.072 0.788 0.078 0.056  20.21  1.76   633.5    23.7   2     1 
10320076 14.048  1-17 5699.4 103.1  99.6 4.411 0.041 0.045 0.962 0.069 0.072  21.95  1.83   340.0    13.3   1 0   0 
10320105 14.625  1-17 5681.0  99.0  96.4 4.533 0.033 0.043 0.900 0.049 0.044  13.74  1.27   170.0    12.9   1     0 
10320278 14.869  1-17 4831.3  86.6  74.3 3.875 0.064 0.066 0.895 0.033 0.027   0.79  0.05 18208.3  2634.8 1 1 1   0 
10320446 15.616  2-17 5402.2 108.0 106.4 4.516 0.035 0.049 0.873 0.049 0.060  33.75  2.53   999.5    30.6   1 0   0 
10320482 14.731  1-17 6105.7 118.8 115.1 3.973 0.045 0.055 1.317 0.090 0.118  33.24  2.44  1093.7    29.0   1 0   0 
10320483 15.297  1-17 4016.1  90.7  92.9 4.631 0.016 0.014 0.606 0.014 0.015  32.83  3.50  1788.2    46.8   1 0   0 
10320552 14.417  1-17 4100.4  62.7  76.3 4.625 0.020 0.016 0.616 0.014 0.014  11.45  0.79 10864.3   417.4   1 0   0 
10320561 15.347  1-17 5718.1 114.4 111.0 4.379 0.051 0.054 0.969 0.073 0.074  33.52  2.17  1463.4    39.4   1 0   0 
10320590 15.334  1- 3 6106.0 117.0 117.4 4.289 0.053 0.055 1.127 0.071 0.080  33.47  2.75  1115.2    31.7   1 0   0 
10320618 13.156  1-17 6364.2 139.0 129.3 4.143 0.032 0.037 1.302 0.060 0.065  34.65  2.13   853.9    20.6   1 0   0 
10320656 12.893  0-17 3755.0  66.0  74.0 4.774 0.039 0.028 0.485 0.030 0.033  18.86  1.36  2935.2    88.9   2     1 
10320734 16.977  8- 8 3729.9  78.6  72.7 4.748 0.014 0.014 0.474 0.015 0.016  24.20  2.80   895.9   128.1   1 0   0 
10321061 15.135  1-17 5564.8 115.4 112.7 3.758 0.050 0.049 1.265 0.077 0.088   0.64  0.04  5115.6   865.5 1 1 0   0 
10321064 13.769  1-17 5877.8  94.6  92.3 4.463 0.017 0.026 1.038 0.033 0.047  18.36  1.83   364.5    14.7   1 0   0 
10321086 14.399  1-17 4805.4  86.6  77.4 4.586 0.023 0.027 0.751 0.033 0.039  32.83  4.76   647.9    23.0   1 0   0 
10321251 15.335  1-17 5207.5  92.5  87.7 4.395 0.061 0.060 0.847 0.042 0.035  28.78  3.61   501.7    19.6   1     0 
10321259 14.977  1-17 4907.0   2.8  96.6 4.405 0.009 0.003 0.838 0.002 0.007  37.71  5.57   491.0    15.5   1 1   0 
10321261 14.562  1-17 4249.3  66.1  47.5 4.624 0.020 0.023 0.659 0.024 0.014  31.49  2.11  1673.7    42.6   1 0   0 
10321405 14.560  1-17 5629.8 112.3 107.7 4.270 0.045 0.047 0.950 0.072 0.069  19.50  1.65  1153.3    39.0   1 0   0 
10321422 15.061  1-17 4825.9  89.0  80.9 4.583 0.024 0.028 0.753 0.035 0.039  43.02  5.46   655.4    17.9   1 0   0 
10321495 16.212  8- 8 3437.0  44.0  41.0 4.931 0.048 0.032 0.316 0.045 0.041  20.49  1.91  3669.1   259.4   2 0   1 
10321681 14.437  1-17 5386.3  95.1  90.8 4.537 0.025 0.039 0.865 0.040 0.057  15.19  1.21  4841.3   164.8   1 0   0 
10321726 12.348  0-17 5233.8  74.7  79.0 4.500 0.027 0.034 0.942 0.042 0.051  33.99  5.10   903.6    21.2   1 0   0 
10321766 15.248  1-17 3802.0  77.7  73.6 4.662 0.013 0.013 0.566 0.013 0.013  39.04  3.09  1354.1    33.9   1 0   0 
10322177 14.802  1-17 3453.0  62.0  62.0 4.892 0.054 0.041 0.364 0.050 0.056  42.43  3.29  3150.6    66.3   2     1 
10322347 11.693  1-17 5974.0 110.3 109.8 4.351 0.038 0.041 1.016 0.071 0.070   2.65  0.19  1588.7   128.5 1 1 0   0 
10322366 12.117  1-17 4004.4  70.9  72.3 4.686 0.014 0.013 0.556 0.013 0.013  29.79  2.33  2399.9    57.6   1 0   0 
10322381 11.074  0-17 6227.3 115.3 112.0 4.215 0.033 0.040 1.099 0.065 0.076  12.93  2.15   119.7     5.5   1 0   0 
10322421 15.741  2- 3 5822.0 114.2 110.2 4.267 0.070 0.070 1.024 0.080 0.079  21.49  1.64   131.7    15.4   1 0   0 
10322554 15.385  1-17 3810.6  79.0  72.2 4.716 0.012 0.012 0.513 0.012 0.012  34.46  2.44  2283.2    56.9   1 0   0 
10322568 13.281  0-17 5124.1  86.3  81.2 4.576 0.023 0.032 0.785 0.034 0.045  21.81  1.66  2575.0    73.2   1 0   0 
10322614 15.106  1-17 5854.1 104.8 101.0 4.441 0.034 0.044 0.998 0.055 0.068   4.48  0.31  7637.0   477.9 1 1 0   0 
10322695 12.914  0-17 5841.5 112.4 107.3 3.985 0.056 0.038 1.182 0.136 0.070  11.06  1.02    48.8     5.1   1 0   0 
10322721 11.816  0-17 6505.2 128.9 133.1 4.026 0.027 0.031 1.545 0.063 0.068   8.46  1.40   181.3     9.8   1 0   0 
10322760 15.287  1-17 6085.1 114.8 106.4 4.137 0.051 0.053 1.198 0.073 0.093   8.21  0.57  2815.9   139.4   1 0   0 
10322794 15.445  1-17 5597.7 116.0 103.6 4.462 0.043 0.049 0.929 0.060 0.066  40.14  7.27   407.2    15.2   1 0   0 
10322878 15.766  1-17 3275.5  94.6  64.7 4.967 0.009 0.008 0.221 0.006 0.006 120.40  8.49  4428.5    63.1   1 0   0 
10322952 13.165  0-17 6038.2 119.5 125.8 4.079 0.045 0.039 1.064 0.108 0.078  23.87  3.77   118.0     5.6   1 0   0 
10323210 14.598  1-17 5309.0 101.2  94.0 4.502 0.037 0.043 0.860 0.053 0.058  24.86  2.06   101.4     7.7   1 0   0 
10323415 14.606  1-17 4994.4  78.7  74.6 4.620 0.020 0.026 0.712 0.027 0.034  25.38  3.94   385.9    14.9   1 0   0 
10323515 13.242  0-17 6419.6 125.9 121.0 3.929 0.032 0.032 1.497 0.074 0.074   3.48  0.35   164.3    18.0   3 0   0 
10323538 15.174  1-17 5102.1  86.4  84.6 4.591 0.019 0.028 0.792 0.030 0.038  13.61  0.94  2997.0   113.7   1 0   0 
10323547 14.865  1-17 4940.0  98.0  86.4 3.659 0.065 0.070 1.012 0.138 0.128  13.72  1.19   379.5    21.2   1 0   0 
10323663 15.467  1-17 4465.3 103.8  98.6 4.608 0.035 0.037 0.695 0.044 0.044  22.74  1.77  2852.2    85.8   1     0 
10323670 11.891  0-17 6017.1 109.5 103.9 4.130 0.030 0.042 1.163 0.065 0.092  18.45  1.39   640.9    20.6   1 0   0 
10323700 13.513  0-17 5833.2 103.7 100.3 4.125 0.034 0.046 1.132 0.084 0.086  32.59  3.71   302.5     9.3   1 0   0 
10323734 12.290  0-17 6803.9 141.8 135.9 4.124 0.032 0.029 1.396 0.067 0.056   3.66  0.66   157.3    14.7   2 0   0 
10323745 13.999  1-17 4911.1 121.4 124.4 4.584 0.044 0.052 0.711 0.047 0.043  21.36  1.52   776.0    25.4   1     0 
10323822 15.121  1-17 5172.9  93.2  87.1 4.556 0.027 0.037 0.817 0.040 0.052  30.42  2.73   706.0    22.8   1 0   0 
10323849 14.144  1-17 5584.4  92.7  89.9 4.474 0.027 0.036 0.971 0.047 0.058  26.11  2.23   278.1     7.8   1 0   0 
10323922 15.404  1-17 4660.9  85.0  76.9 4.617 0.020 0.024 0.705 0.030 0.031  32.16  4.38   505.8    18.9   1 0   0 
10323994 14.766  1-17 4087.9  88.8  99.7 4.625 0.033 0.028 0.615 0.027 0.031  22.42  1.69  1926.9    58.0   1     0 
10324091 15.793  1-17 5027.9 106.6  99.3 4.514 0.060 0.072 0.804 0.049 0.048   0.68  0.05    69.7    79.3   1     0 
10324132 15.815  1-17 4488.2  82.2  76.7 4.650 0.018 0.020 0.650 0.027 0.025  18.86  1.38  2999.0   101.6   1 0   0 
10324321 16.081  8- 8 3471.5  88.1  76.1 4.865 0.009 0.009 0.326 0.009 0.009   1.71  0.12    10.8    55.5   1 0   0 
10324332 15.702  2- 3 5027.1  92.6  81.5 3.374 0.128 0.135 1.346 0.184 0.218   1.67  0.07    34.1    62.9   2 0   0 
10324488 15.048  1-17 5160.5  93.9  89.7 4.560 0.026 0.036 0.812 0.039 0.052  27.41  2.59   794.5    25.8   1 0   0 
10324490 14.385  1-17 6060.0 163.0 181.0 4.423 0.087 0.203 0.984 0.143 0.117  14.27  2.51   738.4    31.0   2     1 
10324633 13.088  0-17 5738.7 107.7 104.5 4.376 0.042 0.044 0.975 0.074 0.074  23.51  4.03   281.4     9.8   1 0   0 
10324736 15.285  1-17 4563.9  79.0  74.4 4.609 0.021 0.023 0.706 0.030 0.029  50.11  4.94   852.1    21.0   1 0   0 
10324764 15.622  1-17 4557.7  79.1  76.1 4.589 0.025 0.022 0.722 0.032 0.028  33.06  2.50  4058.9    99.0   1 0   0 
10324900 15.625  1-17 4576.2  83.4  76.6 4.657 0.022 0.023 0.637 0.026 0.024  18.73  1.51   641.7    30.5   1 0   0 
10324944 13.683  1-17 5582.8  88.1  91.7 4.537 0.019 0.029 0.895 0.032 0.043  22.43  2.38   341.9    12.5   1 0   0 
10325063 13.873  1-17 5331.1  79.4  69.0 4.181 0.028 0.025 0.865 0.036 0.027   1.62  0.11  2824.0   297.3 1 1 0   0 
10328375 15.386  1-17 5420.1 114.2 108.9 3.846 0.050 0.051 1.108 0.079 0.081   5.02  0.35 15095.6   880.4 1 1 0   0 
10328393 14.017  1-17 4850.9  83.9  76.9 4.604 0.021 0.026 0.722 0.031 0.034  23.21  1.77  2188.6    61.9   1 0 0 0 
10328414 15.327  1-17 5003.6  93.8  89.7 4.592 0.022 0.030 0.763 0.036 0.044  27.61  2.63   653.8    23.6   1 0   0 
10328458 15.848  1-17 4687.3  83.8  78.7 4.588 0.025 0.026 0.734 0.035 0.033  34.70  6.78   587.0    22.8   1 0 0 0 
10328648 13.225  0-17 5906.1 101.7  99.2 4.411 0.042 0.056 1.072 0.060 0.062   4.39  0.32  1840.0   118.1   1     0 
10328655 15.533  1-17 5394.8 108.6 115.8 4.562 0.024 0.035 0.840 0.042 0.053  28.94  2.67   408.2    12.4   1 0   0 
10328673 13.419  1-17 6265.7 122.3 115.9 3.991 0.031 0.041 1.373 0.067 0.114  17.95  1.35    99.7     6.2   1 0   0 
10328699 14.634  1-17 4253.0  77.7  58.6 4.646 0.018 0.021 0.641 0.019 0.017  28.58  2.93   978.8    28.3   1 0   0 
10328797 13.249  0-17 5905.4  95.3  94.8 4.442 0.021 0.032 1.042 0.041 0.057  13.79  1.38  1873.0    67.9   1 0   0 
10328828 14.223  1-17 4469.7  73.6  73.8 4.632 0.018 0.019 0.661 0.023 0.022  17.84  1.57  1496.4    50.2   1 0   0 
10328863 16.513  3- 4 4819.7 127.5 131.5 4.504 0.043 0.037 0.779 0.031 0.033  34.22  2.69   409.4    44.5   1 1   0 
10328898 15.749  1-17 5307.0 100.5  92.9 4.564 0.024 0.035 0.832 0.038 0.044  26.85  2.70  1156.5    39.1   1 0   0 
10328915 11.364  0-17 6674.9 138.0 137.8 4.059 0.028 0.029 1.380 0.066 0.058   4.14  0.33    69.0     6.9   1 0   0 
10329115 15.919  1-17 4670.8  79.3  74.5 4.563 0.029 0.026 0.766 0.035 0.031  24.20  1.75  5389.2   152.8   1 0   0 
10329147 13.211  0-17 5838.9  96.2  97.0 4.464 0.024 0.034 0.985 0.044 0.058  14.88  1.41   298.7    13.1   1 0   0 
10329189 15.116  1-17 5680.5 116.2 114.9 4.369 0.045 0.048 0.957 0.076 0.073  18.47  1.39   353.7    18.7   1 0   0 
10329364 12.426  0-17 6234.9 131.7 128.9 4.215 0.029 0.040 1.190 0.062 0.077  13.61  1.12    26.0     3.2   1 0   0 
10329365 13.055  0-17 4923.0 147.0 132.0 4.607 0.066 0.039 0.641 0.082 0.035  21.37  2.00   477.6    15.7   2     1 
10329527 13.449  0-17 5628.7  92.5  92.6 4.466 0.028 0.036 0.971 0.051 0.060  25.78  4.47   159.6     6.8   1 0   0 
10329632 13.460  1-17 5907.2 105.4 104.4 4.443 0.031 0.038 0.965 0.055 0.063  18.06  2.66    41.7     4.5   1 0   0 
10329669 15.224  1-17 4329.0  85.6  84.7 4.597 0.025 0.021 0.695 0.028 0.028  33.75  3.01  1088.6    30.5   1 0   0 
10329835 15.313  1-17 4038.1  73.4  78.9 4.657 0.016 0.015 0.584 0.014 0.015  21.96  1.90   495.7    22.1   1 0 0 0 
10329923 12.464  0-17 6629.1 123.8 135.0 4.284 0.021 0.027 1.330 0.046 0.049   2.81  0.24   123.9    14.6 1 1 0   0 
10330031 13.918  1-17 4932.0  83.4  76.3 4.530 0.032 0.026 0.793 0.045 0.037  39.03  2.97   112.4     5.1   1 0   0 
10330073 14.441  1-17 5368.1 102.9  92.5 4.428 0.045 0.040 0.870 0.066 0.055  21.51  1.92  1422.9    44.3   1 0   0 
10330078 15.702  4-17 4709.3  81.1  77.4 4.564 0.029 0.025 0.752 0.036 0.031  24.20  1.71  2408.4    73.4   1 0   0 
10330115 15.987  1-17 5059.8  90.9  83.9 4.527 0.039 0.040 0.808 0.046 0.044  19.39  1.54  2940.0   100.4   1 0 0 0 
10330135 16.836  8- 8 4102.1  66.0  82.0 4.626 0.023 0.020 0.616 0.017 0.017  14.90  1.24   746.3   110.1   1 0   0 
10330156 15.642  1-17 4488.1  75.9  67.6 4.575 0.024 0.016 0.726 0.028 0.022  31.71  3.08  1616.1    45.7   1 0   0 
10330179 13.460  0-17 5092.4  85.2  81.1 4.548 0.028 0.033 0.805 0.040 0.049  28.19  4.93   122.3     5.6   1 0   0 
10330230 14.750  1-17 5278.1  99.7  94.3 4.451 0.081 0.096 0.851 0.054 0.049  21.21  1.61    68.3     8.0   1     0 
10330579 14.529  1-17 5948.0 160.0 196.0 4.465 0.067 0.202 1.002 0.135 0.122  36.45  9.14   204.9     8.4   2     1 
10330600 14.036  1-17 5957.5 116.1 107.9 4.212 0.035 0.039 1.128 0.067 0.078  22.55  1.69   404.0    14.8   1 0   0 
10330650 14.914  1-17 5545.9 110.6 105.7 4.138 0.047 0.046 0.951 0.070 0.066  33.77  3.33   267.7    11.8   1 0   0 
10330707 12.109  0-17 4795.1  72.2  67.8 4.573 0.021 0.029 0.807 0.031 0.040  32.61  3.71   702.6    17.0   1 0   0 
10330753 15.654  1-17 4457.7  80.8  75.6 4.652 0.017 0.019 0.647 0.024 0.024  28.38  2.11  1506.6    45.8   1 0   0 
10330785 14.824  1-17 5110.9 127.4 113.5 3.779 0.272 0.207 0.977 0.245 0.129  28.78  2.37   834.6    25.3   1     0 
10330799 15.157  1-17 5315.8  99.7  93.4 4.498 0.038 0.044 0.861 0.054 0.058  29.38  3.67   774.8    24.9   1 0   0 
10330806 15.580  2-17 4771.3  87.5  79.5 4.603 0.021 0.026 0.729 0.032 0.035  27.61  2.70   640.1    24.8   1 0   0 
10330819 14.656  1-17 5496.7  86.4  84.3 4.490 0.023 0.033 0.978 0.041 0.053  19.93  1.65  2621.4    88.2   1 0   0 
10330934 14.624  1-17 5684.2 100.8  98.3 4.447 0.036 0.044 0.954 0.060 0.069  15.13  2.92    43.2     8.1   1 0   0 
10330981 15.109  1-17 5310.0 101.6  90.0 4.439 0.049 0.042 0.834 0.056 0.043  26.26  2.32   595.8    21.7   1 0   0 
10331113 14.176 10-10 5996.6 109.2 100.7 4.136 0.035 0.043 1.166 0.069 0.096   7.94  0.68   190.0    15.8   1 0   0 
10331250 15.057  1-17 5109.6  89.9  82.6 4.507 0.037 0.033 0.820 0.051 0.045  31.27  1.12  1458.8    55.7   1 0   0 
10331274 15.852  1-17 4939.8  90.2  82.5 4.563 0.030 0.033 0.780 0.040 0.043  14.49  1.14  4266.4   159.0   1 0   0 
10331327 11.462  0-17 6513.9 133.4 120.7 4.265 0.028 0.028 1.319 0.054 0.054   3.32  0.31   152.0    13.6   1 0   0 
10331397 14.249  1-17 5501.7 106.8  99.4 4.342 0.043 0.041 0.903 0.068 0.059  26.12  2.07   435.5    15.0   1 0   0 
10331443 15.701  2-17 5697.0 177.0 197.0 4.514 0.048 0.192 0.946 0.104 0.104  27.59  3.79   497.7    22.2   2     1 
10331532 15.937  1-17 4169.3  53.1  85.3 4.589 0.023 0.016 0.650 0.019 0.014  31.06  2.94  1418.9    44.0   1 0   0 
10331562 10.754  0-17 5853.8 107.9 105.4 4.342 0.035 0.035 1.117 0.064 0.064  20.52  1.79    61.8     2.7   1 0   0 
10331723 14.926  1-17 5102.1  89.9  83.5 4.535 0.032 0.035 0.816 0.045 0.049  21.66  1.70  1891.4    58.7   1 0   0 
10331764 15.446  1-17 5458.8 105.8 100.6 4.441 0.087 0.134 0.888 0.064 0.062  21.66  1.67   514.2    23.6   1     0 
10331929 15.746  1-17 4968.6  88.5  82.3 4.561 0.031 0.033 0.769 0.041 0.040  26.85  2.45   936.7    33.7   1 0   0 
10331937 14.952  1-17 5259.7  91.6  86.2 4.506 0.031 0.040 0.898 0.047 0.055  19.82  2.81    96.5     9.9   1 0   0 
10331954 13.649  1-17 5582.3  86.8  92.8 4.434 0.030 0.037 1.029 0.051 0.061  31.26  4.75   298.5     9.6   1 0   0 
10332068 14.210  1-17 5962.3 103.2 110.5 4.040 0.042 0.049 1.182 0.106 0.084  13.03  1.09    83.4     8.6   1 0   0 
10332098 14.584  1-17 5235.8  96.9  88.5 4.509 0.036 0.039 0.845 0.052 0.055  26.85  3.79   640.0    20.7   1 0   0 
10332123 15.602  1-17 4509.1  94.6  90.9 4.630 0.035 0.037 0.673 0.046 0.049  28.78  1.97  1160.9    36.9   1     0 
10332143 15.646  1-17 5551.2 101.8 100.6 4.389 0.052 0.053 0.973 0.064 0.065  21.51  2.73   738.6    31.3   1 0   0 
10332181 13.663  1-17 6253.2 118.4 128.0 4.091 0.033 0.036 1.295 0.060 0.078  19.24  1.78   123.5     7.1   1 0   0 
10332207 14.530  1-17 5110.9  77.7  72.9 4.433 0.029 0.020 0.828 0.039 0.026  34.46  2.77   160.5     7.7   1 0   0 
10332256 12.706  0-17 5535.4 119.7 107.1 3.994 0.034 0.028 1.143 0.048 0.048  62.12  6.12   466.4     8.8   1 0   0 
10332324 15.898  1-17 4382.7  78.6  71.8 4.621 0.021 0.017 0.660 0.023 0.019  19.39  1.42  1794.8    66.1   1 0   0 
10332399 15.781  4-17 5046.3  88.2  80.9 4.513 0.040 0.035 0.809 0.047 0.041  23.87  1.90  2392.6    74.1   1 0   0 
10332435 15.841  1-17 4733.4  88.5  81.5 4.617 0.021 0.026 0.711 0.032 0.034  33.28  1.98   262.1    22.7   1 0   0 
10332679 15.167  1-17 5011.8  32.9  42.5 4.391 0.017 0.017 0.845 0.013 0.011  31.06  3.51   572.2    19.7   1 1   0 
10332700 15.818  2-17 4974.3  90.1  82.4 4.549 0.033 0.035 0.790 0.042 0.043  33.52  2.17   732.2    26.2   1 0   0 
10332732 15.593  1-17 3730.8  76.1  80.2 4.708 0.010 0.011 0.517 0.011 0.011   3.45  0.24  2458.2   195.6   1 0   0 
10332825 12.311  0-17 6139.0 164.0 182.0 4.368 0.108 0.201 1.005 0.166 0.111  26.26  2.28   409.2    11.8   2     1 
10332832 13.569  1-17 4631.0 138.0 124.0 4.607 0.052 0.028 0.648 0.078 0.045  26.12  2.38   537.1    16.3   2     1 
10332851 14.771  1-17 4265.1  77.3  59.1 4.638 0.018 0.020 0.650 0.021 0.017  16.42  1.47  1254.0    46.6   1 0   0 
10332883 14.440  1-17 4031.9  69.5  74.5 4.660 0.015 0.014 0.581 0.013 0.013  18.86  1.43  1804.3    58.5   1   0 0 
10333034 14.098  1-17 5220.3  93.3  88.9 4.563 0.023 0.035 0.821 0.035 0.053  23.38  2.14  1341.2    39.5   1 0   0 
10333126 14.133  6-10 6607.2 132.1 130.5 4.035 0.036 0.038 1.441 0.075 0.073   5.07  0.64   323.6    29.7   1 0   0 
10333166 15.167  1-17 4660.7  81.9  73.7 4.612 0.020 0.023 0.712 0.029 0.031  16.42  1.34  2965.4   102.6   1 0   0 
10333170 14.864  1-17 5356.8  97.3  91.9 4.506 0.035 0.044 0.870 0.051 0.060  20.75  1.99   276.9    14.3   1 0   0 
10333221 15.305  1-17 5446.3 203.0 186.4 4.341 0.162 0.245 0.898 0.123 0.080  19.66  1.50   805.5    32.2   1     0 
10333297 16.856  8- 8 4044.6  85.0  85.9 4.620 0.019 0.019 0.615 0.017 0.017  22.12  2.61  1386.2   150.3   1 0   0 
10333410 15.568  1-17 5283.6  82.5  73.0 4.255 0.045 0.045 0.875 0.036 0.027  12.97  0.89  3760.8   146.9   1 0   0 
10333486 15.055  1-17 3760.4  66.7  63.7 4.782 0.011 0.010 0.439 0.011 0.011  47.40  3.77  1002.8    23.5   1 0   0 
10333599 15.261  3-15 4687.4  85.6  82.0 4.654 0.017 0.021 0.658 0.024 0.027  26.11  1.70   670.1    36.7   1 0   0 
10333612 13.564  0-17 6790.0 189.0 284.0 4.329 0.087 0.188 1.195 0.175 0.175   4.06  0.41   296.8    26.1   2     1 
10334125 15.631  1-17 4997.9  92.6  90.4 4.462 0.043 0.041 0.816 0.034 0.031  12.51  0.73   145.0    21.6   1 1   0 
10334364 13.748  1-17 6169.4 118.0 112.2 4.086 0.032 0.043 1.221 0.057 0.098   6.85  0.65   122.2    12.1   1 0   0 
10334466 15.108  1-17 5372.4 127.7 109.1 4.311 0.173 0.286 0.885 0.101 0.063  27.00  2.98   289.7    13.9   1     0 
10334470 15.259  1-17 5213.9  89.9  85.7 4.594 0.020 0.031 0.781 0.034 0.045  25.58  2.11  1286.6    40.2   1 0   0 
10334495 15.356  1-17 5136.5  84.4  76.2 4.444 0.037 0.028 0.828 0.045 0.032  32.16  1.05   813.2    36.2   1 0   0 
10334540 15.812  1-17 4415.8  76.9  71.0 4.606 0.022 0.018 0.683 0.027 0.022  21.96  1.81  1961.8    65.8   1 0   0 
10334745 13.103  0-17 6350.3 130.2 119.7 4.255 0.037 0.037 1.137 0.062 0.069  23.02  1.43   110.1     5.4   1 0   0 
10334773 15.029  1-17 5120.9  84.9  72.5 4.455 0.021 0.017 0.778 0.026 0.020  10.39  0.74  2539.7   111.0   1 1   0 
10334851 13.916  1-17 6204.6 102.5 104.2 4.425 0.017 0.026 1.094 0.032 0.045   8.61  0.65   756.9    39.0   1 0   0 
10336624 12.707  0-17 3506.0  70.0  84.0 4.888 0.060 0.066 0.403 0.051 0.083  33.52  3.86  1248.8    29.2   2     1 
10336742 14.707  1-17 5037.2  91.6  85.9 4.560 0.027 0.033 0.797 0.038 0.048  20.92  1.59  4416.1   129.4   1 0   0 
10336793 15.498  1-17 5405.7  95.7  92.5 4.549 0.026 0.039 0.855 0.041 0.054  20.46  2.24  1309.6    47.1   1 0   0 
10336910 13.818  1-17 5133.6  80.0  76.7 4.555 0.019 0.030 0.866 0.031 0.042  14.79  1.14  7446.9   251.9   1 0   0 
10336945 13.202  0-17 6228.4 139.1 136.9 4.163 0.029 0.028 1.303 0.058 0.057  12.79  1.34   192.9    10.3   1 0   0 
10336951 14.847  1-17 4940.4  69.4  63.5 4.447 0.018 0.015 0.818 0.020 0.015  25.94  2.13  1809.7    51.3   1 1 1 0 
10336977 14.711  1-17 5766.8 111.0 107.4 4.363 0.045 0.047 0.986 0.074 0.075   3.38  0.24  5944.1   429.0 1 1 0   0 
10337072 15.746  1-17 5178.1  97.3  90.6 4.533 0.035 0.042 0.827 0.046 0.052  25.94  2.49   955.3    34.7   1 0   0 
10337116 13.366  0-17 6331.7 111.6 109.4 4.403 0.019 0.029 1.108 0.036 0.052   8.79  0.77   703.7    34.9   1 0   0 
10337155 15.878  1-17 4998.7  90.5  83.9 4.638 0.020 0.025 0.699 0.031 0.036  14.19  0.98  2446.7    99.2   1 0   0 
10337258 13.390  0-17 6324.7 110.4 117.1 4.346 0.020 0.031 1.222 0.040 0.059   6.87  0.68   505.4    29.8   1 0 0 0 
10337306 15.886  1-17 5317.6  89.5  76.9 4.302 0.048 0.048 0.870 0.045 0.033   9.43  0.71  1714.0    91.2   1 0   0 
10337441 12.826  0-17 5169.4  84.5  71.7 4.393 0.032 0.023 0.871 0.045 0.031   9.69  0.71  6473.1   269.1   1 0   0 
10337853 15.115  1-17 5726.7 101.7  96.3 4.503 0.024 0.036 0.938 0.042 0.056  20.48  0.05   621.7    25.4   1 0   0 
10337859 15.485  1-17 5385.6 103.5  87.2 4.215 0.048 0.046 0.888 0.055 0.042  28.78  2.77  1467.0    43.4   1 0   0 
10337885 15.819  1-17 4469.1  77.5  71.5 4.590 0.024 0.021 0.724 0.030 0.026  46.75  3.64  1155.2    30.1   1 0   0 
10337983 13.617  1-17 6022.0 119.8 105.7 4.086 0.028 0.031 1.327 0.049 0.069  16.98  1.68    98.1     6.7   1 0   0 
10337996 13.180  0-17 6511.8 134.6 125.2 4.088 0.031 0.030 1.402 0.066 0.058   6.35  0.76   148.7    12.4   1 0   0 
10338027 14.803  1-17 4621.1  75.0  69.7 4.598 0.022 0.022 0.721 0.031 0.030  25.94  2.21   840.0    26.8   1 0   0 
10338083 15.724  1-17 5379.7 108.5 104.3 4.477 0.045 0.050 0.875 0.059 0.060  30.21  2.07   604.2    23.9   1 0   0 
10338223 15.685  1-17 5167.9  99.8  92.4 4.562 0.026 0.037 0.811 0.041 0.052  23.54  2.71   901.4    34.5   1 0   0 
10338245 15.979  1-17 4529.6  78.7  74.7 4.616 0.021 0.024 0.696 0.030 0.028  24.54  1.78  2977.4    90.1   1 0   0 
10338256 15.444  1-17 4728.9  88.3  79.0 4.612 0.020 0.025 0.717 0.030 0.034  14.39  1.10  3404.9   126.4   1 0   0 
10338300 15.553  2-17 5701.8 118.7 117.0 4.039 0.071 0.062 1.058 0.090 0.077  12.70  1.04  6063.8   230.9   1 0   0 
10338317 12.810  0-17 6776.7 139.5 131.8 4.244 0.024 0.029 1.408 0.055 0.059   3.60  0.45   147.7    15.3   3 0   0 
10338343 14.349  1-17 5711.9  99.3  95.9 4.451 0.033 0.042 0.961 0.057 0.068  14.69  1.56  1165.3    44.6   1 0   0 
10338378 13.686  1-17 4399.7  76.0  74.2 4.638 0.016 0.019 0.662 0.021 0.022  34.70  3.57   969.1    23.7   1 0   0 
10338880 15.949  4-17 3830.1  80.6  73.4 4.695 0.013 0.013 0.536 0.014 0.014  30.42  2.28  1294.0    41.6   1 0   0 
10339000 14.333  1-17 6149.7 116.1 116.5 3.915 0.043 0.055 1.392 0.090 0.132  10.96  0.68   342.4    19.8   1 0 1 0 
10339093 15.497  1-17 5182.7 101.0  95.9 4.555 0.028 0.039 0.818 0.042 0.052  10.61  0.73  4185.2   178.3   1 0   0 
10339097 15.199  1-17 4101.2  56.5  75.8 4.642 0.023 0.016 0.602 0.014 0.015  41.55  6.92   828.0    22.2   1 0   0 
10339385 15.826  2-17 5541.4 115.8 110.6 4.147 0.077 0.076 0.949 0.073 0.068   5.27  0.38  5790.6   348.1 1 1 0   0 
10339390 13.157  0-17 5597.0  92.1  86.4 4.525 0.018 0.028 0.919 0.033 0.044   6.44  0.49  5173.6   265.4 1 1 0   0 
10339681 14.356  1-17 4757.3  77.3  69.8 4.571 0.026 0.022 0.742 0.036 0.031  22.58  1.77  4631.4   129.3   1 0   0 
10339706 14.826  1-17 5106.4  86.2  81.0 4.522 0.034 0.038 0.846 0.047 0.049  16.62  1.39  3311.2   111.0   1 0   0 
10339872 15.698  2-17 5091.0  90.6  83.8 4.533 0.037 0.041 0.812 0.045 0.047  12.79  0.89  3391.4   136.1   1 0   0 
10339944 16.351  6- 9 4210.0 147.0 162.0 4.636 0.056 0.021 0.612 0.061 0.055  35.93  3.43   559.7    32.6   2     1 
10339953 15.481  1-17 4836.2  85.0  79.3 4.556 0.031 0.028 0.770 0.040 0.036  42.72  6.44   540.1    17.5   1 0   0 
10339982 15.218  1-17 4193.3  68.5  63.7 4.614 0.030 0.023 0.643 0.028 0.018  36.17  3.25   873.4    24.8   1 0   0 
10340180 15.346  1-17 5310.8  96.1  92.0 4.551 0.030 0.041 0.822 0.041 0.049  15.64  1.30  1862.2    70.6   1 0   0 
10340183 12.678  0-17 6514.0 145.0 194.0 4.339 0.077 0.143 1.186 0.135 0.150  14.07  1.32   167.3     8.3   2     1 
10340228 15.788  1-17 5170.8  99.2  91.0 4.506 0.045 0.046 0.830 0.051 0.048  33.06  2.40   515.1    21.3   1 0   0 
10340423 15.962  1-17 4329.7  84.4  79.1 4.619 0.025 0.024 0.669 0.030 0.026  40.42  2.70   714.4    24.6   1 0 0 0 
10340645 14.866  1-17 5854.0 106.3 102.6 4.448 0.031 0.043 0.995 0.052 0.067   6.81  0.54  1015.4    61.3   1 0   0 
10340708 14.991  1-17 5854.3 105.7  99.6 4.504 0.023 0.032 0.949 0.041 0.052  18.96  1.92  1197.7    42.6   1 0   0 
10340723 13.362  0-17 6648.5 147.0 141.4 4.102 0.029 0.032 1.316 0.052 0.050   5.01  0.36  1518.5    92.6   3 0   0 
10340802 15.417  1-17 5711.7 118.2 115.6 4.010 0.068 0.057 1.078 0.088 0.077  21.81  2.41   348.5    18.8   1 0   0 
10340891 15.672  1-17 5442.7  99.9  99.1 4.527 0.030 0.044 0.876 0.045 0.057  20.92  2.05  1199.3    44.9   1 0   0 
10341128 15.825  1-17 5357.0 100.9  96.0 4.569 0.026 0.037 0.824 0.044 0.051  18.47  1.51  1587.5    60.8   1 0   0 
10341130 12.716  0-17 6127.5 113.5 112.3 4.348 0.035 0.040 1.079 0.065 0.070  10.28  1.10    85.9     6.5   1 0   0 
10341167 15.350  1-17 5720.9 120.3 119.6 4.520 0.025 0.034 0.918 0.044 0.053  19.25  2.47   446.2    22.4   1 0   0 
10341376 14.828  1-17 5485.8  85.6  80.3 4.504 0.018 0.026 0.997 0.034 0.043  21.35  3.00   228.1    12.7   1 0   0 
10341734 15.538  1-17 5640.0 110.2 107.5 4.404 0.053 0.059 0.943 0.069 0.070  20.21  2.27  1271.1    46.6   1 0   0 
10341755 15.668  1-17 4668.8  81.6  76.6 4.609 0.022 0.025 0.714 0.033 0.033  14.10  1.30   437.7    28.7   1 0   0 
10341787 15.926  4-17 5226.4  86.2  78.8 4.356 0.046 0.044 0.855 0.037 0.029   9.49  0.72  2804.3   136.8   1 0   0 
10341831 14.960  1-17 3999.7  79.8  81.5 4.615 0.015 0.014 0.617 0.013 0.013  25.76  2.47   934.0    29.8   1 0   0 
10341905 15.239  1-17 5602.2  85.8  87.1 4.457 0.025 0.034 1.064 0.039 0.048  22.55  2.27  1841.4    57.6   1 0   0 
10345635 12.255  1-17 5483.8 101.9  93.8 4.420 0.043 0.037 0.842 0.063 0.052  25.61  4.05   227.2     7.3   1 0   0 
10345784 10.863  0-17 5919.6 106.0 109.8 4.112 0.034 0.045 1.132 0.086 0.086   7.12  0.85    74.7     5.1   1 0   0 
10345854 12.910  0-17 5411.2  87.0  92.5 4.517 0.027 0.038 0.887 0.043 0.054  18.73  1.71  2343.5    71.7   1 0   0 
10345945 14.512  1-17 5637.0 115.0 109.8 4.237 0.044 0.045 0.959 0.074 0.070  35.38  6.13   644.4    17.9   1 0   0 
10345947 14.682  1-17 5568.7  97.7  90.8 4.536 0.020 0.033 0.892 0.035 0.051  20.61  2.09   737.0    26.7   1 0   0 
10346000 15.827  4-17 6009.6 115.1 110.7 4.528 0.028 0.031 0.922 0.045 0.045  19.79  1.79    53.2    14.6   1 0   0 
10346210 15.032  1-17 5587.6 101.7  97.4 4.504 0.028 0.040 0.915 0.045 0.059  29.80  5.77   309.8    13.4   1 0   0 
10346211 13.640  1-17 4426.0 119.0 146.0 4.723 0.058 0.031 0.516 0.037 0.034  11.77  0.92  2329.7    91.3   2 1   1 
10346286 13.610  0-17 5582.6 151.5 120.2 4.268 0.171 0.226 0.986 0.124 0.079   5.33  0.40  3398.7   194.8   1     0 
10346345 13.387  0-17 6439.2 121.4 136.3 4.272 0.033 0.033 1.258 0.060 0.064   8.85  0.77    18.3     5.3   1 0   0 
10346409 15.708  4-17 5569.0 122.3 116.3 3.990 0.065 0.060 1.033 0.076 0.074   9.23  0.68  6225.5   279.4   1 0   0 
10346422 13.674  1-17 5786.6 120.5 120.3 3.817 0.034 0.034 1.035 0.059 0.053  14.65  0.92   189.7     6.4   1 0   0 
10346491 13.866  1-17 4988.3  84.9  79.2 4.568 0.026 0.030 0.773 0.037 0.044  34.45  1.57   630.6    23.5   1 0   0 
10346521 15.486  1-17 5698.7 106.1  99.6 4.524 0.032 0.042 0.905 0.052 0.055   3.09  0.22  3106.4   251.7 1 1 0   0 
10346596 11.761  0-17 6406.3 116.3 119.1 4.321 0.030 0.031 1.190 0.051 0.064   1.33  0.09  2110.8   239.9 1 1 0   0 
10346675 15.523  2- 3 4913.6  67.9  64.7 4.454 0.020 0.017 0.815 0.019 0.016   7.82  0.61  8083.3   386.4   1 1   0 
10346847 13.308  0-17 5799.9 114.5 112.3 4.106 0.048 0.042 1.012 0.086 0.068  20.89  2.28   129.0     6.4   1 0   0 
10346850 12.587  0-17 6603.7 135.1 141.3 4.140 0.030 0.030 1.351 0.063 0.050  17.83  1.44   228.8     9.1   1 0   0 
10346931 15.582  1-17 4011.5  77.4  76.5 4.642 0.015 0.015 0.596 0.013 0.014  23.54  1.76   414.5    20.9   1 0   0 
10346950 14.754  1-17 5630.3 115.6 110.5 4.213 0.046 0.046 0.961 0.075 0.070  30.41  2.33   276.5    11.5   1 0   0 
10347045 12.806  0-17 6151.8 119.7 109.4 4.006 0.030 0.050 1.324 0.065 0.123  16.62  1.59    84.4     5.1   1 0   0 
10347115 15.412  1-17 5501.4 115.3 108.9 4.184 0.047 0.046 0.923 0.069 0.061  11.76  0.88   541.2    20.2   1 0   0 
10347285 15.081  1-17 5244.2 120.2 112.3 3.734 0.049 0.060 1.188 0.095 0.115  33.75  3.50   475.2    16.4   1 0   0 
10347308 14.216  1-17 5761.3 119.7 106.7 4.347 0.047 0.041 0.816 0.060 0.046  16.40  1.90   259.3    13.3   1 0   0 
10347528 12.391  0-17 6299.9 109.1 122.8 4.292 0.027 0.037 1.246 0.055 0.069   6.95  0.56    46.5     5.4   1 0   0 
10349975 15.958  4-16 5207.1 121.3 109.0 3.675 0.085 0.097 1.230 0.139 0.153  19.95  1.86   101.6    23.0   1 0   0 
10349990 14.405  2-14 5342.4  88.2  87.1 4.549 0.016 0.026 0.897 0.029 0.038  19.93  1.62  5270.5   204.3   1 0   0 
10350101 13.549  0-17 6306.0 111.7 105.4 3.759 0.029 0.032 1.708 0.062 0.096   4.98  0.45   256.5    22.4   1 0   0 
10350184 12.599  0-17 5574.8 108.4 105.4 4.198 0.041 0.039 0.973 0.070 0.064  23.26  1.85   169.4     7.5   1 0   0 
10350396 14.095  1-17 5791.5 100.7  95.7 4.489 0.022 0.034 0.961 0.040 0.059  12.97  1.00  2285.8    92.5   1 0   0 
10350419 11.657  0-17 4896.1  74.4  70.5 4.553 0.026 0.031 0.818 0.038 0.043  27.42  2.48  1919.8    57.8   1 0   0 
10350463 14.452  1-17 5340.7 112.4 106.2 4.368 0.142 0.376 0.876 0.103 0.063  10.53  0.74  1055.8    53.1   1     0 
10350521 14.647  1-17 5613.0 152.0 152.0 4.581 0.034 0.128 0.888 0.078 0.107  25.03  3.49   368.6    16.6   2     1 
10350571 13.290  0-17 5648.9 121.0 113.6 3.681 0.025 0.022 1.455 0.041 0.059  44.79  5.50   370.6    10.6   1 0 0 0 
10350589 14.062  1-17 6034.3  94.0  95.4 3.733 0.033 0.046 1.730 0.058 0.153  14.50  1.72   134.2    10.2   1 0   0 
10350659 13.510  0-17 6073.0 123.8 103.2 4.118 0.034 0.036 1.256 0.060 0.087   4.91  0.57   151.6    15.3   1 0   0 
10350857 12.074  0-17 5815.0  78.0  78.0 4.472 0.032 0.128 1.063 0.051 0.070   9.69  0.93  2270.8   105.8   2     1 
10350877 15.579  1-17 5530.5 110.7 103.9 4.281 0.053 0.052 0.910 0.066 0.058  17.98  3.02   334.1    24.4   1 0   0 
10350885 15.669  4-17 5723.8 112.5 111.2 4.128 0.062 0.065 1.030 0.093 0.078  12.69  0.80   366.9    30.3   1 0   0 
10350908 14.007  1-17 5692.1 106.8 101.1 4.315 0.043 0.043 0.965 0.073 0.071  25.23  2.02   245.0    10.3   1 0   0 
10350930 13.941  1-17 5923.1 104.2 110.8 4.118 0.030 0.045 1.191 0.064 0.100  13.23  1.18    87.2     8.6   1 0   0 
10350965 14.596  1-17 3995.9  77.1  76.5 4.650 0.014 0.014 0.588 0.013 0.013  16.88  1.35  1408.6    55.6   1 0   0 
10350972 15.837  1-17 4391.3  82.2  76.4 4.617 0.020 0.020 0.683 0.028 0.024  17.84  1.60  1100.9    48.9   1 0   0 
10351059 10.225  0-17 6428.4 127.0 130.7 4.055 0.027 0.028 1.475 0.063 0.064   5.34  0.56   113.0     7.8   1 0   0 
10351085 11.591  0-17 6081.7 116.2 114.5 4.260 0.032 0.038 1.119 0.068 0.073  12.15  0.83    26.0     2.8   1 0   0 
10351093 15.820  4-17 5551.5 100.4  97.7 4.463 0.046 0.057 0.916 0.059 0.065  21.36  2.24   567.9    32.5   1 0   0 
10351220 14.175  1-17 6140.4 125.6 136.3 3.912 0.037 0.049 1.396 0.084 0.145   5.12  0.38  1990.9   126.7   1 0   0 
10351279 17.830  6- 9 3287.2  78.1  66.2 5.005 0.009 0.009 0.195 0.006 0.006  58.36  6.09   525.3   103.1   1 0   0 
10351470 14.327  1-17 5822.5 118.0 111.3 3.842 0.039 0.038 1.083 0.066 0.058  19.27  1.58    56.8     6.8   1 0   0 
10351485 13.956  1-17 5199.2 117.3 120.0 4.577 0.019 0.032 0.805 0.033 0.051  14.59  1.21  3599.3   131.4   1 0   0 
10351535 14.018  1-17 6314.1 117.8 109.1 4.374 0.022 0.032 1.156 0.042 0.062  10.21  0.63    21.0     7.0   1 0   0 
10351604 15.035  1-17 5641.7 120.0 117.0 4.081 0.056 0.052 1.013 0.082 0.073  12.70  1.03  1505.1    68.6   1 0   0 
10351623 15.421  1-17 5894.8 117.9 113.5 4.268 0.054 0.055 1.052 0.077 0.080  25.72  2.96   207.5    16.2   1 0   0 
10351631 14.673  1-17 5640.5  97.8  95.9 4.488 0.028 0.040 0.933 0.047 0.062  19.79  2.09  2128.6    70.5   1 0   0 
10351635 13.006  0-17 6090.5 101.4 100.9 4.444 0.017 0.027 1.057 0.033 0.047  18.31  2.77   358.4    15.6   1 0   0 
10351668 15.252  1-17 5655.2 107.5 104.2 4.435 0.042 0.050 0.947 0.064 0.069  37.92  4.24   785.5    25.7   1 0   0 
10351691 13.177  0-17 6046.9 102.2 108.6 4.334 0.025 0.035 1.210 0.048 0.066  17.95  2.26   110.4     6.4   1 0   0 
10351715 12.865  0-17 5780.2 108.0 105.8 4.413 0.037 0.041 0.964 0.066 0.067   5.72  0.41  6051.5   337.6 1 1 0   0 
10351754 13.292  1-17 5888.6  95.0  94.5 4.449 0.020 0.031 1.044 0.038 0.054  19.52  3.55   336.7    13.8   1 0   0 
10351769 13.519  0-17 6073.3 113.4 111.3 4.191 0.038 0.042 1.166 0.066 0.090  19.45  3.21    68.7     5.4   1 0   0 
10351951 15.084  1-17 4016.6  73.8  75.8 4.604 0.009 0.012 0.627 0.011 0.007  42.72  1.19  1201.2    46.2   1     0 
10352104 11.591  0-17 5978.4 115.0 109.6 4.258 0.038 0.040 1.040 0.072 0.071  19.65  3.95    87.4     3.9   1 0   0 
10352157 14.439  1-17 5785.4 105.7 105.0 4.428 0.035 0.044 0.985 0.061 0.072  13.78  1.06  2112.8    81.4   1 0   0 
10352241 15.558  1-17 5787.8 110.0 106.0 4.337 0.057 0.057 1.056 0.066 0.071  24.70  2.32   188.7    14.5   1 0   0 
10352244 15.193  1-17 5410.2 103.6  90.7 4.201 0.047 0.044 0.895 0.059 0.047   8.32  0.66  2975.2   153.3   1 0   0 
10352251 14.241  1-17 5728.0 100.8  95.5 4.478 0.027 0.038 0.956 0.046 0.063   6.67  0.51  3489.1   181.9   1 0   0 
10352333 13.140  1-17 5226.4  93.4  87.5 4.530 0.035 0.043 0.833 0.045 0.051   5.22  0.38  7124.2   409.8 1 1   1 0 
10352426 13.524  0-17 4877.8  77.4  71.6 4.552 0.029 0.027 0.777 0.041 0.038  10.32  0.72  4660.3   195.3   1 0   0 
10352659 13.161  0-17 5986.6 109.5 108.8 4.365 0.036 0.040 1.049 0.068 0.071  14.80  1.21   955.9    36.3   1 0   0 
10352683 14.698  1-17 5575.4 113.3 108.4 4.323 0.046 0.045 0.926 0.071 0.066  21.07  1.93   584.1    27.3   1 0   0 
10352725 15.638  1-17 4649.0  78.3  75.4 4.573 0.027 0.023 0.742 0.034 0.029  38.77  6.18   978.8    33.1   1 0   0 
10352941 13.991  2-17 5640.6 113.7 106.1 4.185 0.044 0.042 0.973 0.077 0.071  20.64  1.83   279.4    13.6   1 0   0 
10352945 15.403  4-17 6010.0 113.7 110.5 4.343 0.050 0.055 1.074 0.070 0.077   6.30  0.47   635.8    52.1   1 0   0 
10353032 14.493  1-17 5457.8 100.9  99.3 4.515 0.037 0.052 0.881 0.051 0.059  17.12  0.97   406.9    19.5   1     0 
10353082 13.963  1-17 5375.0 103.6  98.9 4.471 0.040 0.043 0.875 0.061 0.061  11.61  0.86  5520.7   233.2   1 0   0 
10353092 13.543  0-17 4900.5  83.3  76.3 4.583 0.022 0.028 0.765 0.033 0.042  37.45  6.38   899.3    23.9   1 0   0 
10353161 15.044  1-17 5725.2 116.4 110.0 4.235 0.049 0.051 0.993 0.078 0.075  24.12  0.60   291.0    17.7   1 0   0 
10353282 14.558  1-17 6112.4 110.2 106.5 4.443 0.021 0.031 1.048 0.039 0.056  20.56  4.14   146.7    10.4   1 0   0 
10353303 15.946  1-17 5149.7  95.3  86.5 4.466 0.047 0.040 0.829 0.051 0.039  22.74  1.78  2803.4    97.7   1 0   0 
10353327 14.551  1-17 5898.3 114.1 106.7 4.171 0.042 0.048 1.097 0.082 0.087  14.17  1.12  3517.3   138.4   1 0   0 
10353449 12.660  1-17 5856.0 111.9 108.3 4.293 0.056 0.056 1.062 0.071 0.073  10.82  0.77  2299.5    92.9   1     0 
10353473 15.154  1-17 6114.4 118.7 107.8 4.027 0.056 0.062 1.282 0.083 0.109   8.79  0.57   213.7    22.5   1 0   0 
10353492 15.862  2-17 5320.0 159.0 175.0 4.589 0.035 0.112 0.882 0.061 0.104  24.20  2.46  1043.6    49.9   2     1 
10353505 15.913  1-17 4787.4  88.6  80.5 4.584 0.027 0.031 0.747 0.038 0.037  25.23  2.01  3841.8   125.8   1 0   0 
10353510 13.563  0-17 6006.6 102.1 102.1 4.105 0.034 0.047 1.194 0.068 0.102   5.49  0.45  2507.5   149.4   1 0   0 
10353572 15.823  1-17 5214.2 102.3  94.2 4.515 0.041 0.048 0.836 0.051 0.052  27.80  2.09  1788.9    64.4   1 0   0 
10353653 15.550  4-17 4788.0  87.5  79.2 4.586 0.025 0.028 0.747 0.036 0.037  24.20  2.11  2513.4    90.6   1 0   0 
10353666 15.943  1-17 5302.0  95.9  85.4 4.387 0.062 0.055 0.858 0.054 0.041  28.78  2.83  1758.1    65.9   1 0   0 
10353685 12.540  1-17 5857.6 103.2 102.2 4.398 0.036 0.044 1.012 0.067 0.075  19.12  2.58   123.2     5.8   1 0   0 
10353852 14.748  1-17 5810.0 174.0 157.0 4.518 0.072 0.156 0.810 0.094 0.060   7.05  0.53  2886.4   152.1   2     1 
10353899 13.540  0-17 5373.8  90.2  91.2 4.510 0.031 0.041 0.873 0.049 0.061   7.76  0.58  3314.1   162.2   1 0   0 
10353968 14.959  1-17 5205.4  91.6  87.3 4.536 0.031 0.039 0.833 0.044 0.054  26.30  2.38  1335.4    44.6   1 0 0 0 
10354027 15.411  1-17 4875.9  89.0  82.3 4.595 0.022 0.029 0.748 0.034 0.040  10.39  0.77  5547.0   252.6   1 0   0 
10354153 14.180 10-10 6216.9 117.5 111.8 4.330 0.032 0.044 1.156 0.062 0.076   5.68  0.48   917.4    57.7   1 0   0 
10354280 15.795  2-17 5357.9 103.9  94.8 4.443 0.056 0.055 0.869 0.062 0.055  13.33  1.13  4205.2   176.7   1 0   0 
10354419 13.977  1-17 6597.0 132.6 123.7 4.348 0.023 0.031 1.203 0.038 0.051   2.38  0.16   895.5    87.8 1 3 0   0 
10354509 15.643  2-17 5430.8 106.2  93.4 4.340 0.056 0.051 0.886 0.064 0.051  20.63  1.96  1303.6    55.0   1 0   0 
10354516 14.244  1-17 4951.8 102.2 102.2 4.605 0.018 0.026 0.745 0.030 0.040  13.06  1.11  1993.3    86.5   1 0   0 
10354572 15.812  4-17 4816.6  89.3  84.5 4.618 0.021 0.027 0.715 0.033 0.036  25.76  1.95  1356.3    48.8   1 0   0 
10354593 13.253  0-17 4915.3  82.9  76.0 4.576 0.024 0.029 0.771 0.035 0.043  18.47  1.56  4197.7   156.7   1 0   0 
10354597 15.531  1-17 5230.0  88.4  81.1 4.380 0.053 0.049 0.850 0.042 0.033  11.06  0.89  1290.6    67.4   1 1   0 
10354604 14.276  1-17 5662.0 152.0 152.0 4.575 0.040 0.160 0.899 0.088 0.107  11.13  0.85   160.7    13.7   2 0   1 
10354699 15.808  1-17 5395.4  99.0  97.1 4.525 0.033 0.047 0.868 0.047 0.058  16.40  1.36  2769.2   106.7   1 0   0 
10354763 15.734  2- 3 5717.7 119.0 112.0 3.784 0.087 0.082 1.266 0.110 0.105   3.40  0.24  7778.1   568.8 1 1 0   0 
10354775 12.397  0-17 6758.3 146.8 134.8 4.135 0.035 0.032 1.415 0.076 0.066   6.54  0.78   215.8    14.6   1 0   0 
10354861 15.181  1-17 5246.4 131.8 125.2 3.526 0.068 0.078 1.536 0.141 0.144  45.79  3.41  5272.7   125.9   1 0   0 
10354913 14.066 10-10 6115.2 101.6  98.9 4.411 0.018 0.027 1.123 0.035 0.049   4.34  0.31  2176.4   142.8   1 0   0 
10354945 15.990  2-17 5240.2  98.7  93.6 4.565 0.028 0.040 0.814 0.044 0.053   9.17  0.69  5235.7   250.1   1 0   0 
10354975 15.143  1-17 5728.6 112.1 113.1 4.119 0.054 0.054 1.035 0.097 0.078  14.57  1.31  2032.8    82.4   1 0   0 
10355130 16.065  8- 8 3962.8  85.2  86.1 4.668 0.015 0.014 0.570 0.014 0.016  40.14  5.10  1709.5   136.7   1 0   0 
10355175 16.328  8- 8 3907.0  75.5  80.9 4.697 0.016 0.016 0.538 0.017 0.017  13.90  1.21   481.3    70.5   1 0   0 
10355236 13.319  0-17 6094.2 127.2  96.1 4.099 0.035 0.037 1.228 0.060 0.096  13.49  1.02    62.1     6.1   1 0   0 
10355273 13.496  0-17 5168.0 128.0 166.0 3.752 0.907 0.302 0.833 0.190 0.173  20.21  2.39   596.5    23.6   2     1 
10355355 14.323  1-17 5038.3  89.2  85.1 4.574 0.022 0.031 0.800 0.032 0.044  33.29  4.57   616.3    21.6   1 0   0 
10355387 13.773  1-17 5409.4  85.7  87.3 4.529 0.017 0.027 0.929 0.032 0.043  24.20  2.37  1696.6    50.3   1 0   0 
10355472 15.340  4-17 5423.4  93.3  90.9 4.511 0.025 0.037 0.941 0.042 0.048  22.42  1.79   835.8    37.3   1 0   0 
10355509 15.606  1-17 4096.6  75.3  84.4 4.622 0.020 0.019 0.618 0.018 0.015  13.52  1.00  1760.5    81.8   1 0   0 
10355809 13.536  1-17 4327.0  79.0  72.7 4.586 0.023 0.020 0.705 0.025 0.025   1.50  0.10  3789.9   410.2   1 0   0 
10355814 15.255  1-17 5870.6 108.3 106.2 4.413 0.040 0.050 1.011 0.061 0.073  19.37  2.45   360.9    19.6   1 0   0 
10355856  9.195  0-17 6459.3 136.8 124.3 4.032 0.029 0.028 1.346 0.059 0.059   4.47  0.31   299.8    19.6   1 0   0 
10355880 13.003  1-17 5871.1 116.3 114.5 4.016 0.054 0.042 1.142 0.135 0.079  15.42  1.24   631.4    26.2   1 0   0 
10355888 14.195  1-17 5810.7 120.4 122.8 3.782 0.037 0.037 1.083 0.063 0.058   9.56  0.72  3983.7   177.9   1 0   0 
10355941 15.634  1-17 4573.2  82.7  77.0 4.620 0.020 0.023 0.696 0.029 0.029  10.53  0.80  2875.8   144.0   1 0   0 
10356047 14.102  1-17 5796.8 103.4  99.0 4.496 0.021 0.033 0.956 0.038 0.057  15.42  1.57  2870.8   113.3   1 0   0 
10356139 15.263  4-17 5975.2 110.5 112.7 4.010 0.064 0.067 1.211 0.110 0.096  11.27  0.86  1177.3    62.9   1 0   0 
10356697 14.831  1-17 5683.0 152.0 152.0 4.550 0.053 0.168 0.861 0.097 0.089  17.69  1.45  2204.4    75.6   2     1 
10356979 15.275  1-17 5645.0 101.1  97.6 4.485 0.032 0.044 0.933 0.050 0.061  17.35  1.58  1346.4    55.2   1 0   0 
10357256 13.315  0-17 5046.7  82.3  79.6 4.579 0.023 0.030 0.780 0.033 0.044  10.83  0.91  2266.3    95.4   1 0   0 
10357493 15.749  1-17 4400.1  81.1  72.8 4.620 0.021 0.018 0.664 0.024 0.020  43.62  4.00   998.1    32.1   1 0   0 
10357801 13.002  0-17 6240.0 122.8 111.9 3.982 0.031 0.035 1.399 0.067 0.091   4.28  0.44    97.3    11.9   1 0   0 
10357975 15.043  4-17 5351.0 185.0 185.0 4.582 0.030 0.120 0.890 0.070 0.104  14.47  0.81   355.9    22.3   2     1 
10358076 15.948  4-17 5764.5 124.9 121.5 4.020 0.094 0.087 1.099 0.103 0.088  14.79  1.11  1315.5    63.7   1 0   0 
10358291 10.286  0-17 6451.2 127.0 131.1 3.948 0.026 0.047 1.371 0.057 0.118   1.87  0.12   323.8    32.6 1 3 0   0 
10358909 15.295  1-17 5109.6  91.9  88.7 4.420 0.045 0.045 0.834 0.035 0.030   1.43  0.10  5467.6   620.0   1 0   0 
10358938 12.951  0-17 6135.2 114.6 110.9 3.862 0.031 0.043 1.555 0.062 0.138  19.39  2.15    90.4     5.2   1 0   0 
10358952 15.812  4-17 5017.6  94.0  90.6 4.449 0.038 0.035 0.835 0.038 0.027  19.80  1.84  1236.0    57.4   1 1   0 
10359008 14.456  1-17 5089.5  86.6  81.2 4.546 0.030 0.035 0.811 0.042 0.050  25.76  3.08   690.5    25.0   1 0   0 
10359296 15.554  4-17 5401.0 185.0 185.0 4.581 0.040 0.120 0.838 0.087 0.087  14.19  1.07   300.3    24.7   2     1 
10359458 12.385  0-17 4661.9  76.1  68.7 4.608 0.018 0.023 0.728 0.027 0.032  30.42  4.59   687.8    20.7   1 0   0 
10359587 14.821  1-17 6153.6 132.0 128.0 4.308 0.045 0.045 1.052 0.074 0.074  19.62  2.36   154.9    12.7   1 0   0 
10359680 15.117  4-17 6033.1 133.7 128.2 4.229 0.052 0.052 1.126 0.078 0.089   5.89  0.45   988.1    69.3   1 0   0 
10359854 15.750  1-17 4020.0  74.4  78.8 4.655 0.016 0.015 0.584 0.014 0.014  13.43  1.06  4222.6   174.7   1 0   0 
10359909 13.563  0-17 6161.8 119.1 117.6 4.370 0.031 0.039 1.092 0.057 0.069   5.68  0.40   843.8    53.3 1 1 0   0 
10360179 15.915  1-17 4785.4  76.1  64.7 3.879 0.055 0.043 0.900 0.023 0.021  39.86  4.70   670.1    27.5   1 1   0 
10360332 15.651  2-17 5029.8 101.0  94.0 4.567 0.027 0.035 0.790 0.040 0.047  23.87  1.75  3322.5   105.0   1 0   0 
10360475 14.765  1-17 5808.2 110.0 108.1 4.435 0.034 0.044 0.990 0.058 0.072  15.32  1.28   931.3    41.5   1 0   0 
10360614 13.574  0-17 5980.3 120.3 118.7 4.127 0.020 0.037 1.304 0.048 0.069  16.01  2.63   117.5     8.7   1 0   0 
10360615 13.221  0-17 6339.0 118.6 123.7 3.668 0.027 0.060 1.796 0.067 0.196   3.06  0.38   252.8    26.1   3 0   0 
10360916 13.016  0-17 5975.1 106.0 112.2 4.412 0.016 0.025 1.139 0.035 0.052  16.28  2.34   779.4    30.6   1 0   0 
10361197 14.810  1-17 5735.7 125.6 121.3 4.223 0.045 0.046 0.996 0.079 0.072  12.69  0.99  3057.1   127.3   1 0   0 
10361210 12.538  0-17 6459.3 136.9 125.4 4.002 0.031 0.042 1.263 0.060 0.095  11.83  0.91    66.3     5.3   1 0   0 
10361364 10.249  0-17 5924.3 115.5 108.6 3.883 0.034 0.032 1.204 0.061 0.066   5.93  0.54   686.8    38.6   1 0   0 
10361587 15.614  1-17 6174.6 122.1 118.2 4.381 0.036 0.047 1.109 0.057 0.070  11.51  1.04   426.4    32.3   1 0   0 
10361699 14.857  1-17 5038.2  92.4  88.0 4.590 0.020 0.029 0.773 0.030 0.041   8.92  0.64  4450.4   216.4   1 0   0 
10361751 15.617  1-17 4269.0 174.0 193.0 4.592 0.056 0.020 0.698 0.042 0.057  25.57  2.19   147.7    16.2   2     1 
10361888 11.981  0-17 5849.1  99.0  97.3 4.418 0.030 0.038 1.031 0.056 0.065  14.48  2.22   569.9    24.8   1 0   0 
10361923 15.951  2-17 5763.0 155.0 189.0 4.557 0.040 0.160 0.937 0.100 0.110   1.97  0.13  3157.3   339.7 1 2     1 
10362134 11.236  0-17 6111.6 113.9 114.6 4.259 0.033 0.038 1.154 0.065 0.075  11.18  0.82    45.6     3.4   1 0   0 
10362135 15.745  4-17 5935.6 136.0 126.3 4.258 0.059 0.062 1.148 0.070 0.080  11.29  1.03  1440.1    76.4   1 0   0 
10362546 15.164  4-17 5142.2  92.2  88.0 4.602 0.020 0.030 0.761 0.029 0.038  17.47  1.50  2760.6   104.9   1 0   0 
10362804 13.554  0-17 6848.3 146.6 142.3 4.190 0.033 0.029 1.372 0.071 0.054   1.93  0.20   147.6    24.5   2 0   0 
10362840 13.798  1-17 5586.9 122.2 123.2 4.130 0.048 0.041 1.038 0.092 0.068   3.75  0.27  8653.0   615.4 1 1 0   0 
10362854 13.984  1-17 5740.9  98.1  92.5 4.528 0.014 0.022 0.940 0.026 0.035  14.47  1.32  2689.0   100.9   1 0   0 
10362937 14.114  1-17 4991.3  88.3  87.2 4.598 0.018 0.027 0.769 0.027 0.038   9.17  0.79  1214.0    58.5   1 0   0 
10363233 14.788  4-17 5460.1 108.1 106.4 4.518 0.031 0.045 0.884 0.046 0.059  12.61  0.97  3951.7   174.6   1 0   0 
10363366 15.828  2- 2 5422.0 111.3 110.6 4.515 0.030 0.043 0.911 0.046 0.050  10.68  0.83  1108.4    82.7   1 0   0 
10382423 12.957  0-17 5787.0 231.0 231.0 3.572 0.984 0.246 0.979 0.250 0.225  48.34  3.85   402.4    10.6   2     1 
10382531 14.862  1-17 4558.7  84.3  78.7 4.620 0.018 0.022 0.695 0.026 0.028  14.49  1.23  2645.1    96.7   1 0   0 
10382575 12.815  0-17 6205.8 117.1 125.0 4.082 0.026 0.028 1.427 0.049 0.053  18.32  1.65   257.5    10.1   1 0   0 
10382584 15.838  1-17 4156.1  54.2  67.0 4.638 0.035 0.024 0.615 0.017 0.018  32.15  2.52  1453.5    43.1   1 0   0 
10382643 16.221  8- 8 4324.9  86.1  82.2 4.629 0.024 0.025 0.664 0.031 0.028  14.49  1.27  1862.3   150.5   1 0   0 
10382684 14.575  1-17 5240.0 100.6  94.9 4.536 0.030 0.039 0.839 0.043 0.056  33.06  4.17   882.6    24.0   1 0   0 
10382823 14.283  1-17 5117.3  94.1  89.9 4.574 0.022 0.033 0.797 0.035 0.049  12.70  0.84   667.2    29.9   1 0   0 
10382829 15.802  2- 3 5451.3 164.6 129.1 4.368 0.052 0.045 0.892 0.075 0.060  22.71  1.74  1078.5    40.9   1 0   0 
10382912 15.331  1-17 4773.3  71.9  69.5 4.494 0.021 0.018 0.790 0.021 0.017  16.65  1.54  1403.7    54.0   1 1   0 
10382942 15.962  1-17 4959.2  88.1  82.8 4.516 0.040 0.034 0.796 0.043 0.036  31.70  1.40   575.1    34.7   1 0   0 
10382946 10.622  0-17 6417.0 120.3 109.5 3.742 0.026 0.025 1.744 0.068 0.062   4.96  0.44   348.6    21.7   1 0   0 
10382952 15.946  1-17 4199.6  61.6  54.9 4.612 0.032 0.025 0.647 0.026 0.018  22.42  2.16   423.3    24.9   1 0   0 
10382989 13.514  0-17 6162.3 114.5 115.5 4.164 0.036 0.036 1.205 0.061 0.077   7.68  0.67    89.0     9.3   1 0   0 
10383150 16.232  8- 8 3975.3  73.3  78.3 4.680 0.015 0.014 0.559 0.014 0.014  24.71  2.63   405.9    62.8   1 0   0 
10383222 15.508  2-17 5080.4  86.7  80.3 4.443 0.035 0.030 0.824 0.038 0.028  31.71  4.09   732.4    24.8   1 1   0 
10383671 15.866  1-17 4479.5  79.0  74.7 4.600 0.023 0.021 0.706 0.030 0.027  18.99  1.82   672.9    33.5   1 0   0 
10383749 15.630  2-17 5447.8 117.5 116.9 3.597 0.074 0.079 1.462 0.134 0.137  22.27  1.64  4459.2   142.0   1 0   0 
10383773 15.157 14-17 6051.3 117.0 114.6 4.250 0.058 0.058 1.122 0.075 0.083  51.80  5.39  7692.5   141.7   1 0   0 
10383872 14.575  1-17 5212.3  82.0  73.2 4.377 0.030 0.024 0.848 0.038 0.027  13.80  1.02  3798.7   137.5   1 0   0 
10383903 13.489  0-17 6344.0 125.4 120.4 4.381 0.049 0.062 1.154 0.078 0.072   2.78  0.38   144.6    19.6   1     0 
10383987 15.565  1-17 5567.6  98.3  96.9 4.499 0.033 0.046 0.912 0.049 0.060  11.45  0.85  3139.8   134.7   1 0   0 
10384198 14.794  1-17 4607.4  60.0  62.3 4.527 0.018 0.015 0.764 0.019 0.017  18.99  1.81  1383.7    47.2   1 1   0 
10384253 15.419  1-17 4336.1  83.5  77.7 4.595 0.025 0.022 0.699 0.027 0.028  37.19  3.20  1152.7    31.3   1 0   0 
10384267 12.899  0-17 4921.7 123.7 106.0 4.489 0.055 0.050 0.839 0.041 0.035  30.42  3.17   988.7    24.8   1     0 
10384298 12.192  0-17 5280.6  88.8  83.8 4.542 0.023 0.034 0.869 0.035 0.048  22.11  1.84  2066.0    57.8   1 0 1 0 
10384323 13.810  1-17 4898.3  86.4  77.2 4.572 0.025 0.029 0.774 0.035 0.041  19.25  1.61  4553.1   136.5   1 0   0 
10384327 16.343  8- 8 3748.7  81.1  76.0 4.710 0.012 0.013 0.515 0.013 0.013  19.80  2.10   304.4    60.3   1 0   0 
10384355 15.106  1- 3 5366.0  94.8  79.6 4.259 0.040 0.035 0.880 0.052 0.037  19.23  1.75  2751.3    88.2   1 0   0 
10384420 15.738  1-17 5464.0  95.9  93.4 4.562 0.024 0.035 0.847 0.041 0.049  23.84  2.18  1032.8    38.2   1 0   0 
10384663 13.931  1-17 5619.4  93.5  89.5 4.505 0.022 0.031 0.933 0.039 0.051   6.01  0.43  5290.0   283.0 1 1 0   0 
10384845 15.646  1-17 5222.9  95.4  86.4 4.446 0.053 0.046 0.842 0.054 0.042  21.78  2.36   427.4    22.6   1 0   0 
10384891 15.622  2-17 4196.3  47.8  76.1 4.586 0.026 0.018 0.658 0.027 0.015   0.41  0.03 30083.3  6100.5 1 1 0   0 
10384966 12.731  0-17 5667.5 109.4 104.1 4.317 0.039 0.040 0.994 0.068 0.068  22.36  1.11    65.4     3.8   1 0   0 
10385103 12.259  0-17 6125.2 135.9  99.5 4.197 0.034 0.040 1.181 0.063 0.084   6.42  0.65    16.3     3.9   1 0   0 
10385248 13.957  1-17 5225.1  99.2  90.3 4.534 0.031 0.039 0.838 0.044 0.055  25.23  2.21  1506.6    41.9   1 0   0 
10385249 13.229  0-17 6077.0 116.9 100.0 4.101 0.038 0.040 1.227 0.065 0.102   9.13  0.74   155.1    10.7   1 0   0 
10385298 15.752  1-17 4390.5  80.7  77.0 4.636 0.019 0.021 0.663 0.025 0.024  16.53  1.31   880.5    41.2   1 0   0 
10385392 12.595  0-17 6540.7 109.6 109.3 4.424 0.014 0.018 1.119 0.024 0.030   6.63  0.75   100.0     8.5   1 0   0 
10385506 15.098  1-17 5455.9  99.8  99.3 4.490 0.037 0.048 0.893 0.053 0.063  28.19  2.24  1312.0    38.1   1 0   0 
10385587 13.889  1-17 4943.5  94.1  86.4 4.551 0.028 0.029 0.788 0.043 0.043  23.70  1.92  2869.3    78.9   1 0   0 
10385711 13.441  0-17 6161.2 125.4 124.4 3.905 0.130 0.130 1.374 0.175 0.146  33.41  2.23   166.8     6.1   1     0 
10385803 14.753  1-17 5277.9  90.5  77.4 4.352 0.033 0.026 0.858 0.044 0.031  22.74  1.84  1285.5    40.3   1 0   0 
10385959 14.934  1-17 5707.7 103.6  96.3 4.533 0.020 0.029 0.906 0.035 0.047  33.72  1.13   506.8    16.5   1 0   0 
10385992 14.682  1-17 5433.1  99.3  97.7 4.525 0.026 0.040 0.879 0.042 0.059  27.42  3.62  1463.9    40.9   1 0   0 
10385999 15.393  1- 3 6047.9 116.3 114.2 4.350 0.045 0.052 1.085 0.068 0.077  33.94  2.74  1218.2    34.0   1 0   0 
10386030 15.500  1-17 5384.5 110.7  93.6 4.354 0.050 0.042 0.874 0.062 0.046  33.29  2.27   622.7    21.7   1 0   0 
10386229 11.843  0-17 5322.0  85.6  85.7 4.553 0.019 0.030 0.869 0.030 0.043   7.65  0.54  6846.1   318.8 1 1 0   0 
10386283 15.405  1-17 4910.3  84.7  79.4 4.518 0.034 0.025 0.790 0.042 0.032  37.97  2.68   690.7    22.7   1 0   0 
10386711 16.051  8- 8 4268.6  83.7  75.8 4.660 0.019 0.024 0.627 0.022 0.020  20.07  2.13  2331.4   174.0   1 0   0 
10386900 14.881  1-17 5521.0 108.8 104.2 4.372 0.078 0.077 0.910 0.067 0.064  15.32  1.20  3152.3   110.7   1     0 
10386925 15.988  4-17 4898.0 175.0 175.0 4.571 0.066 0.039 0.690 0.095 0.047  14.49  1.18  1368.7    63.4   2     1 
10386984 15.488  1-17 4199.4  58.0  57.4 4.610 0.034 0.026 0.648 0.029 0.017  42.14  4.02   971.6    26.1   1 0 0 0 
10387162 14.549  1-17 4906.9  84.9  77.2 4.543 0.031 0.027 0.784 0.043 0.038  17.72  1.43  2326.0    76.5   1 0   0 
10387175 14.038  1-17 5127.8  90.2  84.8 4.574 0.019 0.030 0.822 0.029 0.041  36.94  4.78   442.4    12.4   1 0   0 
10387256 15.533  1-17 3987.7  79.7  84.2 4.672 0.015 0.013 0.567 0.014 0.015  41.27  3.37   785.0    22.9   1 0   0 
10387269 15.749  2- 3 4970.3  90.3  83.2 4.565 0.029 0.035 0.782 0.041 0.044  20.35  1.63  1260.9    62.4   1 0   0 
10387363 14.163  1-17 5349.2 101.3  95.4 4.485 0.039 0.043 0.869 0.058 0.060  27.23  2.33  1216.4    33.6   1 0   0 
10387516 13.191  0-17 6002.9 113.7  99.7 4.086 0.033 0.037 1.266 0.058 0.102  15.34  2.89   144.3     7.8   1 0   0 
10387538 15.607  1-17 4123.3  90.0  62.4 4.731 0.034 0.033 0.536 0.029 0.031  27.60  3.03   351.6    18.0   1     0 
10387549 15.704  1-17 5043.1  95.0  89.1 4.576 0.027 0.035 0.782 0.040 0.047  16.53  1.27  3613.8   126.7   1 0   0 
10387578 14.816  1-17 5277.0  92.5  83.1 4.367 0.060 0.056 0.857 0.048 0.036  20.57  1.55   388.9    23.7   1     0 
10387586 15.380  1-17 4144.7  48.5  71.3 4.628 0.033 0.019 0.619 0.016 0.016  15.00  1.21  1774.5    69.4   1 0   0 
10387657 14.460  1-17 5981.9 119.3 116.0 4.050 0.217 0.252 1.184 0.206 0.146  19.24  3.87    72.7     7.5   1     0 
10387672 11.310  0-17 6063.6 113.4 110.2 4.319 0.082 0.092 1.075 0.075 0.072   9.83  0.68   423.1    18.9   1     0 
10387738 13.935  1-17 5573.3  86.3  83.7 4.497 0.016 0.026 1.003 0.031 0.044  28.98  3.62   822.7    24.4   1 0   0 
10387746 14.604  1-17 3722.7  82.6  66.6 4.736 0.011 0.011 0.487 0.011 0.012  19.79  1.51  2902.1    89.2   1 0   0 
10387773 13.554  0-17 6082.2 119.9 121.1 3.922 0.036 0.036 1.093 0.065 0.062   4.34  0.31  2423.3   155.9   1 0   0 
10387792 14.060  1-17 4889.4  82.5  75.3 4.579 0.023 0.029 0.766 0.034 0.043  27.04  2.27   967.6    27.4   1 0 1 0 
10387793 12.543  0-17 5360.7  90.0  85.9 4.520 0.024 0.035 0.900 0.040 0.051  23.51  2.35   625.4    18.3   1 0   0 
10387800 14.010  1-17 4897.9  89.1  81.4 4.569 0.025 0.028 0.774 0.037 0.043  22.58  1.97  1545.0    45.5   1 0   0 
10388103 14.540  1-17 5642.6 113.2 109.4 4.349 0.045 0.045 0.945 0.074 0.070  25.91  2.00   161.4     7.0   1 0   0 
10388259 15.529  1-17 3526.9  71.4  70.9 4.794 0.010 0.010 0.407 0.011 0.011  43.92  3.06   753.4    21.6   1 0   0 
10388283 15.158  1-17 3567.4  74.5  73.3 4.773 0.013 0.014 0.434 0.015 0.015  38.77  2.92  1851.0    43.8   1     0 
10388286 14.818  1-17 3826.8  78.7  71.8 4.696 0.012 0.012 0.535 0.013 0.013  36.93  1.43  1963.3    65.2   1 0 0 0 
10388451 15.929  1-17 3878.1  74.6  79.0 4.701 0.014 0.014 0.533 0.014 0.014  42.13  3.47  2028.5    49.7   1 0 1 0 
10388508 15.011  1-17 5830.8 101.4  98.1 4.478 0.027 0.039 0.972 0.045 0.060  18.83  2.39   763.9    30.1   1 0   0 
10388531 15.947  2-17 5189.9 114.2 107.6 3.896 0.090 0.090 0.954 0.096 0.082   8.56  0.61  4820.2   232.7   1 0   0 
10388593 11.474  0-17 6328.7 114.5 119.3 4.307 0.030 0.030 1.210 0.056 0.064   8.96  0.84    23.2     2.8   1 0   0 
10388598 14.999  1-17 5254.0  95.6  87.4 4.481 0.045 0.042 0.848 0.056 0.052  16.30  1.37  3058.8   105.0   1 0   0 
10388604 15.949  1-17 3732.6  79.5  68.9 4.727 0.012 0.012 0.497 0.013 0.012  43.32  3.13  2307.1    54.6   1 0   0 
10388647 13.874  1-17 4767.3  77.9  71.2 4.581 0.023 0.026 0.752 0.034 0.036  31.94  4.90   608.1    16.8   1 0   0 
10388696 16.556  8- 8 4323.5  80.9  77.4 4.624 0.023 0.024 0.669 0.030 0.027  21.96  3.07  1256.8   126.4   1 0   0 
10388784 15.311  1-17 5578.2 103.5  99.6 4.434 0.053 0.055 0.868 0.063 0.060   6.94  0.51  2955.6   158.6   1 0   0 
10388910 13.431  0-17 5924.1 114.3 111.6 3.945 0.039 0.037 1.137 0.069 0.066   9.48  0.71  1610.3    71.3   1 0   0 
10388919 14.064  1-17 5954.7 115.5 106.8 4.247 0.038 0.043 1.085 0.074 0.081  29.11  3.84   353.9    11.9   1 0   0 
10389121 14.406  1-17 5022.3  47.3  49.0 4.396 0.016 0.015 0.842 0.016 0.012   4.43  0.32 14984.6   921.1   1 3   0 
10389143 15.847  1-17 4155.0  48.0  67.9 4.627 0.034 0.022 0.622 0.017 0.017  36.18  3.02   931.4    29.6   1 0   0 
10389178 13.843  1-17 5718.0 136.0 153.0 4.549 0.036 0.204 0.960 0.095 0.116  12.88  0.89  5710.3   208.1   2     1 
10389187 14.086  1-17 5290.2 115.0 108.9 3.837 0.037 0.045 1.070 0.071 0.081  12.89  1.23   852.2    35.7   1 0   0 
10389351 12.289  0-17 6207.2 109.1 112.7 4.343 0.029 0.034 1.150 0.055 0.068  17.01  3.67    17.8     2.5   1 0   0 
10389458 13.232  0-17 5770.4 116.9 113.8 4.445 0.027 0.035 1.003 0.054 0.065   9.35  0.69  4149.1   177.6   1 0   0 
10389574 13.698  1-17 5853.8 105.6 103.6 4.478 0.030 0.038 0.915 0.050 0.056  19.54  2.51   205.6     9.5   1 0   0 
10389638 15.663  1-17 4873.0  85.9  80.2 4.545 0.033 0.030 0.778 0.041 0.036  23.70  2.90   901.0    34.2   1 0   0 
10389736 15.560  2-17 5270.0  95.4  92.0 4.566 0.026 0.038 0.819 0.041 0.052  15.75  1.28  2585.5    95.3   1 0   0 
10389767 14.442  1-17 5981.2 110.1 107.9 4.373 0.038 0.046 1.057 0.065 0.077  20.75  3.25   196.1    10.6   1 0   0 
10389835 15.520  2- 3 4851.5  85.7  80.5 4.608 0.023 0.029 0.729 0.037 0.038  22.74  1.70  3037.3   125.6   1 0   0 
10389949 15.072  1-17 5871.7 103.9 101.3 4.448 0.033 0.044 0.998 0.052 0.066  20.64  3.13   196.0    13.0   1 0   0 
10393786 16.104  3-17 4550.8  72.2  67.5 4.547 0.021 0.016 0.749 0.023 0.019  33.99  3.43  1414.0    43.5   1 1   0 
10393849 15.864  1-17 4611.1  81.8  79.7 4.596 0.023 0.025 0.727 0.032 0.031  37.97  5.51   606.5    22.3   1 0   0 
10393925 13.888  1-17 5436.6  89.2  87.9 4.524 0.020 0.032 0.915 0.036 0.047  28.96  1.80   362.7    12.1   1 0   0 
10393963 12.881  0-17 5996.6  96.3  94.2 4.445 0.016 0.026 1.070 0.033 0.046   9.68  0.75  2527.5   107.3   1 0   0 
10394004 15.264  1-17 5203.6  96.4  89.7 4.517 0.037 0.040 0.836 0.049 0.053  33.06  3.26   825.5    25.1   1 0   0 
10394073 15.995  2-14 4869.8  90.4  84.7 4.598 0.024 0.031 0.742 0.038 0.040  15.97  1.30  2796.9   120.0   1 0   0 
10394174 12.791  0-17 6135.3 108.6 104.2 4.422 0.020 0.032 1.076 0.039 0.062  13.14  1.18   283.0    12.8   1 0   0 
10394270 15.354  1-17 5081.6  92.9  87.8 4.575 0.024 0.033 0.790 0.037 0.048  44.85  7.57   524.8    16.2   1 0   0 
10394332 13.290  0-17 5188.0  78.4  69.9 4.373 0.025 0.017 0.851 0.034 0.023   1.25  0.08 25097.6  2890.4 1 1 1   0 
10394384 13.029  0-17 6177.4 124.2 122.6 3.889 0.035 0.033 1.192 0.058 0.064  15.71  3.93   163.7     8.1   1 0   0 
10394504 15.925  1-17 4244.6  76.0  52.5 4.605 0.025 0.022 0.665 0.028 0.021  34.70  3.37  1987.8    53.8   1 0   0 
10394546 14.373  1-17 5882.7 110.8 108.4 4.326 0.043 0.044 1.031 0.076 0.077  20.61  2.10    33.6     5.9   1 0   0 
10394568 13.772  1-17 5744.4  90.0  84.4 4.456 0.017 0.027 1.066 0.034 0.050  22.28  2.03   346.9    12.9   1 0   0 
10394579 12.954  1-17 5712.6 113.8  92.4 4.243 0.031 0.033 1.132 0.050 0.065  33.25  3.02    97.5     4.1   1 0   0 
10394587 12.991  0-17 5326.0  83.3  71.4 4.291 0.030 0.023 0.869 0.043 0.030  35.70  5.78    61.5     3.4   1 0   0 
10394589 15.772  1-17 5081.4  93.4  88.6 4.595 0.023 0.031 0.764 0.038 0.046  19.66  1.52  2554.3    86.3   1 0   0 
10394801 14.778  1-17 5214.4  86.4  82.2 4.534 0.023 0.035 0.900 0.038 0.046  26.85  2.31  1397.0    40.0   1 0   0 
10394802 15.518  2-17 4796.8  79.6  74.9 4.566 0.027 0.031 0.786 0.036 0.039  26.12  2.47   884.9    31.2   1 0 1 0 
10394803 13.094  1-17 4944.3  79.4  72.6 4.544 0.030 0.028 0.789 0.043 0.041  48.06  8.47  1285.7    25.4   1 0   0 
10394936 15.534  1-17 4281.9  69.4  59.8 4.620 0.020 0.019 0.669 0.025 0.019  29.59  2.35  2720.8    72.6   1 0   0 
10395013 15.663  1-17 5139.3  96.7  89.5 4.559 0.028 0.038 0.809 0.041 0.051  33.52  1.49   509.1    28.5   1 0   0 
10395028 14.947  1-17 5903.3 103.7 100.1 4.459 0.026 0.037 1.000 0.045 0.062   9.88  0.72  6325.0   267.2   1 0   0 
10395059 15.078  1-17 5574.0 110.3 106.9 4.272 0.046 0.047 0.931 0.070 0.066  25.01  2.39   118.7     9.9   1 0   0 
10395148 14.732  1-17 5661.4  99.3  96.8 4.451 0.036 0.045 0.947 0.059 0.068  36.89  5.60   304.0    11.0   1 0   0 
10395162 14.671  1-17 5270.7  92.9  89.2 4.543 0.030 0.037 0.816 0.043 0.052  27.02  2.88   196.6    10.0   1 0   0 
10395165 14.233  1-17 4175.8  56.7  52.1 4.633 0.034 0.027 0.625 0.018 0.017  34.94  2.51  1672.0    39.7   1 0   0 
10395203 15.251  1-17 5473.2 105.5  98.8 4.382 0.051 0.047 0.895 0.069 0.060  32.15  3.13   762.9    24.0   1 0   0 
10395268 13.516  0-17 6046.3 119.8 120.0 3.897 0.055 0.036 1.242 0.143 0.065   6.57  0.47  2761.8   143.4   1 0   0 
10395312 15.907  1-17 3837.6  79.9  74.5 4.684 0.013 0.013 0.547 0.013 0.013  19.93  1.52  3365.2   110.3   1 0   0 
10395358 14.198  1-17 4752.2  83.0  75.7 4.608 0.023 0.022 0.695 0.031 0.028  22.89  1.73  4119.5   114.3   1 0   0 
10395363 11.378  0-17 5904.9 125.1 121.5 3.952 0.035 0.035 0.857 0.050 0.046  10.70  1.82   185.4     8.8   1 0   0 
10395374 15.134  1-17 5324.4  88.2  76.2 4.303 0.037 0.032 0.870 0.046 0.032  16.53  1.19  4149.8   139.3   1 0   0 
10395408 13.055  1-17 5929.3 112.5 109.3 4.301 0.039 0.042 1.054 0.075 0.077  22.46  1.34    59.4     4.0   1 0   0 
10395465 16.467  8- 8 4320.7  81.4  78.0 4.644 0.020 0.022 0.648 0.025 0.023  21.81  1.80  1166.4   117.3   1 0   0 
10395508 12.598  2-15 5289.8 123.3 135.3 3.951 0.423 0.330 0.938 0.367 0.121   6.01  0.41  6571.9   373.7   1     0 
10395733 15.906  1-17 5232.2  91.3  85.4 4.605 0.024 0.035 0.749 0.032 0.038  19.91  1.90   952.8    41.2   1 0   0 
10395858 14.306  1-17 4043.3  73.7  76.9 4.647 0.015 0.014 0.593 0.013 0.013  16.08  1.12  1539.3    54.5   1 0   0 
10395972 15.879  1-17 4936.1  93.3  84.9 4.568 0.029 0.034 0.776 0.040 0.043  19.25  1.52  2956.1   100.0   1 0   0 
10396033 15.260  4-17 5718.8 114.3 107.9 4.287 0.051 0.053 0.979 0.075 0.073  14.81  1.65   210.6    17.1   1 0   0 
10396034 14.783  1-17 4221.0  77.4  68.5 4.679 0.023 0.026 0.586 0.021 0.022  14.39  1.34   828.7    35.5   1 0   0 
10396063 14.316  1-17 4760.7  67.5  59.4 4.498 0.017 0.012 0.787 0.020 0.014  27.23  2.39   227.6     9.7   1 1   0 
10396202 14.801  1-17 4148.0  60.6  49.0 4.664 0.040 0.023 0.595 0.008 0.016  21.21  1.54  1336.7    43.4   1 0   0 
10396224 13.802  1-17 5255.2  91.1  83.4 4.559 0.022 0.033 0.838 0.032 0.047  16.99  1.31  3794.7   121.7   1 0   0 
10396245 15.400  1-17 4812.0  81.2  74.9 4.560 0.029 0.027 0.765 0.039 0.036  29.38  3.05  1545.7    44.3   1 0   0 
10396339 13.397  0-17 5062.2  81.6  71.5 2.790 0.475 0.159 2.091 0.355 0.687  32.83  2.72   508.6    13.7   2     0 
10396350 15.407  1-17 4390.2  76.6  70.8 4.621 0.020 0.020 0.679 0.026 0.023  31.06  2.74  1331.7    38.2   1 0   0 
10396416 13.655  1-17 4667.5  78.0  74.8 4.607 0.022 0.019 0.688 0.030 0.025  35.68  5.61   733.0    18.3   1 0   0 
10396560 15.092  1-17 5722.7 105.4  97.3 4.553 0.019 0.027 0.881 0.034 0.040  24.51  1.77   791.2    27.4   1 0   0 
10396697 13.852  1-17 5643.9  90.6  89.3 4.514 0.019 0.029 0.936 0.034 0.046  23.67  2.01   750.6    23.2   1 0   0 
10397078 15.924  1-17 5495.4  94.4  90.2 4.542 0.028 0.040 0.876 0.042 0.044  12.27  0.97  2382.6   104.9   1 0   0 
10397181 15.929  1-17 5262.8  84.9  84.2 4.400 0.040 0.042 0.789 0.025 0.024  21.22  1.36   205.6    19.4   1 0   0 
10397291 15.005  1-17 5236.7  88.8  84.1 4.553 0.019 0.030 0.880 0.033 0.040  17.35  1.37  6248.3   199.7   1 0   0 
10397315 14.358  1-17 5866.8 113.4 110.8 4.069 0.049 0.051 1.122 0.115 0.083  29.35  0.14    77.8     5.9   1 0   0 
10397354 14.025  1-17 5682.7  97.1  94.5 4.492 0.025 0.036 0.940 0.044 0.060  20.39  2.80   108.1     7.2   1 0   0 
10397453 15.365  1-17 5463.2 100.4  98.1 4.463 0.043 0.050 0.896 0.060 0.065  24.34  2.30  1027.1    35.0   1 0   0 
10397497 15.970  1-17 4737.7  90.1  83.1 4.609 0.027 0.025 0.683 0.032 0.027  29.80  2.52   418.9    21.8   1 0   0 
10397539 13.200  1-17 6160.8 113.0 107.5 3.946 0.029 0.042 1.434 0.062 0.126  21.04  2.44    72.2     4.7   1 0   0 
10397567 11.748  0-17 5298.3  83.7  76.3 4.523 0.020 0.031 0.931 0.035 0.048  21.21  2.12  2092.4    59.4   1 0   0 
10397616 14.597  1-17 5826.5 104.8 104.3 4.167 0.043 0.049 1.064 0.088 0.082  19.91  2.54   179.1    10.9   1 0   0 
10397669 13.815  1-17 4201.5  71.6  63.8 4.706 0.020 0.025 0.562 0.021 0.019  36.69  6.25   584.1    15.1   1 0   0 
10397722 14.811  1-17 5339.1  98.9  94.0 4.485 0.041 0.044 0.867 0.057 0.059  35.92  3.32   930.9    25.5   1 0   0 
10397881 13.526  0-17 5509.6 107.9 101.6 4.237 0.151 0.154 0.914 0.073 0.062  21.66  2.05   912.7    28.2   1     0 
10397887 14.359  1-17 5702.0 109.1 104.2 4.325 0.045 0.045 0.967 0.074 0.071  27.94  3.14   252.1    10.3   1 0   0 
10397969 15.604  1-17 4210.4  54.6  66.2 4.588 0.027 0.020 0.663 0.033 0.017  16.30  1.35  1576.4    62.1   1 0   0 
10398078 14.907  1-17 5481.5 102.4 101.3 4.438 0.044 0.048 0.900 0.066 0.065  21.08  2.42    47.7     8.0   1 0   0 
10398351 15.698  1-17 5763.4 108.7 105.0 4.393 0.067 0.085 1.021 0.067 0.067  22.42  3.15   359.6    20.9   1 0   0 
10398353 13.947  1-17 5845.8 109.0  98.9 4.059 0.027 0.053 1.264 0.061 0.120  23.54  1.97   578.3    18.9   1 0   0 
10398397 13.418  0-17 4368.5  69.5  61.4 4.603 0.021 0.018 0.709 0.026 0.023  25.05  1.81  4909.8   128.1   1 0   0 
10398586 15.912  1-17 5567.1 119.6 114.3 4.120 0.067 0.067 1.001 0.075 0.068  27.03  2.34   740.4    30.2   1 0   0 
10398659 15.786  1-17 3753.2  81.0  68.9 4.719 0.012 0.012 0.507 0.012 0.012  24.54  1.68  2683.6    80.7   1 0   0 
10398825 15.568  1-17 4987.3  90.9  84.5 4.575 0.026 0.034 0.778 0.039 0.045  34.22  3.36   511.6    19.4   1 0   0 
10398907 14.620  1-17 5558.2  97.3  94.3 4.494 0.029 0.040 0.915 0.049 0.062  15.00  1.28  1782.6    65.5   1 0   0 
10398963 12.052  0-17 5962.3 117.9 109.0 4.215 0.040 0.041 1.031 0.077 0.072  43.32  6.43   111.0     3.2   1 0   0 
10399024 15.656  2-17 5320.7 101.6  95.5 4.511 0.038 0.048 0.859 0.051 0.058  25.58  2.26  1631.2    51.4   1 0   0 
10399244 15.695  2-17 5040.2  88.6  82.2 4.543 0.030 0.038 0.831 0.041 0.046  16.99  1.42  3693.7   127.3   1 0   0 
10399383 14.656  1-17 5622.4  99.9  97.9 4.448 0.037 0.045 0.938 0.061 0.068  25.58  3.13   825.9    26.1   1 0   0 
10399695 15.460  1-17 4928.3  87.0  79.3 4.543 0.034 0.032 0.786 0.042 0.039  35.93  6.04   961.8    27.9   1 0   0 
10401690 12.574  0-17 6339.9 120.2 119.4 4.353 0.031 0.038 1.102 0.057 0.067   6.42  0.60   136.8    10.5   1 0   0 
10401967 16.818  8- 8 4185.3  62.9  60.4 4.624 0.032 0.027 0.634 0.024 0.020  21.96  1.72   659.1   103.7   1 0   0 
10401970 14.489  1-17 5089.4  89.1  84.9 4.579 0.022 0.031 0.788 0.033 0.044  16.88  1.28  2318.0    78.0   1 0   0 
10402004 15.043  1-17 5053.8  90.2  80.7 4.517 0.036 0.032 0.810 0.049 0.043  43.32  1.61  1062.9    36.4   1 0   0 
10402050 13.794  1-17 6655.5 131.4 121.1 4.313 0.020 0.026 1.294 0.039 0.047   4.38  0.40   629.9    46.4   1 0   0 
10402088 16.031  8- 8 3845.9  68.1  77.8 4.720 0.013 0.013 0.511 0.013 0.013  17.84  1.42   663.7    72.5   1 0   0 
10402150 11.894  0-17 5518.0 102.9  94.0 4.265 0.040 0.037 0.896 0.064 0.053  22.24  2.18   573.7    17.0   1 0   0 
10402220 14.106  1-17 5991.3 104.5 107.1 4.288 0.034 0.028 1.246 0.045 0.048  16.98  1.91   744.1    27.8   1 0   0 
10402356 13.714  1-17 5949.2 111.1 108.5 4.358 0.038 0.043 1.050 0.073 0.078  15.96  1.83   463.9    18.8   1 0   0 
10402399 15.650  1-17 4893.7 104.5  98.6 4.469 0.090 1.228 0.752 0.252 0.072  27.23  4.00   813.0    29.7   1     0 
10402592 14.750  1-17 5644.2  90.4  88.0 4.535 0.016 0.023 0.926 0.030 0.036  18.99  1.75  1185.5    41.2   1 0   0 
10402607 15.168  1-17 5240.3  96.9  91.7 4.540 0.029 0.040 0.837 0.042 0.055  26.81  3.10   676.5    23.7   1 0   0 
10402660 15.769  4-17 4884.3  89.9  83.0 4.560 0.030 0.031 0.774 0.040 0.040  23.21  1.72  6809.0   192.3   1 0   0 
10402755 15.723  2-17 5856.7 117.3 113.7 4.033 0.076 0.077 1.136 0.111 0.089  18.19  2.55   443.7    25.9   1 0   0 
10402884 13.777  1-17 5651.1  96.0  95.0 4.428 0.035 0.040 0.975 0.062 0.066  21.55  2.49    88.5     6.0   1 0   0 
10402942 15.646  4-17 4863.9  89.9  84.2 4.582 0.028 0.027 0.727 0.037 0.033  30.42  2.32  1102.5    34.8   1 0   0 
10403204 15.056  1-17 5298.8 103.3  97.3 4.499 0.038 0.043 0.857 0.054 0.058  34.94  4.40  1147.1    30.5   1 0   0 
10403228 16.064  8-17 3865.4  81.0  83.8 4.652 0.011 0.012 0.578 0.011 0.011  33.75  2.51  8874.0   248.1   1 0 1 0 
10403489 14.818  1-17 5561.5  98.0  92.5 4.542 0.020 0.032 0.884 0.034 0.050  26.63  4.21   551.1    19.3   1 0   0 
10403818 15.266  4-17 5416.0 111.2 100.8 4.409 0.048 0.045 0.881 0.068 0.057   6.85  0.49  4275.8   223.7   1 0   0 
10403889 13.470  0-17 5200.0  86.6  77.9 4.446 0.038 0.030 0.849 0.055 0.042  19.39  2.14  1171.3    37.2   1 0   0 
10404108 14.370  1-17 4066.9  70.7  76.5 4.640 0.017 0.015 0.601 0.013 0.014  13.62  1.16  1245.6    49.2   1 0   0 
10404193 15.275  1-17 3887.0  93.0 104.0 4.743 0.036 0.040 0.553 0.035 0.051  38.50  3.95   542.0    17.5   2     1 
10404212 15.390  1-17 4238.6  77.3  54.9 4.648 0.018 0.026 0.636 0.019 0.017  38.50  0.88   624.8    19.7   1 0   0 
10404271 15.788  2-17 4970.5  89.9  84.4 4.582 0.026 0.034 0.768 0.037 0.041  14.79  1.10  3431.1   128.8   1 0   0 
10404538 15.511  1-17 4333.7 122.0  90.5 4.581 0.027 0.026 0.708 0.030 0.032  22.27  2.18   587.3    25.7   1 1   0 
10404649 13.333  1-17 6250.7 143.7 219.0 4.107 0.216 0.247 1.241 0.196 0.185   2.57  0.18  2736.5   226.6 1 1     0 
10404663 13.688  1-17 5163.8  82.4  74.3 4.415 0.041 0.033 0.854 0.045 0.032  41.53  5.09   381.9    10.0   1 0   0 
10404696 15.059  1-17 3857.2  68.0  78.6 4.715 0.012 0.012 0.518 0.012 0.013  45.79  4.74   637.0    17.0   1 0   0 
10404847 15.421  1-17 5346.6 123.9 115.9 3.653 0.061 0.065 1.089 0.109 0.106   6.44  0.44 12920.8   668.0   1 0   0 
10405224 15.890  1-17 4784.2  91.0  84.3 4.602 0.024 0.029 0.730 0.037 0.037  30.63  2.87   987.2    33.9   1 0   0 
10405266 11.896  0-17 5696.0 121.7 108.2 3.906 0.038 0.029 1.240 0.058 0.059  11.95  1.08    94.9     5.4   1 0   0 
10405470 15.294  1-17 5842.6 105.3 101.2 4.485 0.030 0.040 0.964 0.049 0.058  19.71  4.26   129.8    12.7   1 0   0 
10405497 10.621  0-17 6216.5 116.6 114.3 3.921 0.026 0.049 1.433 0.063 0.137   5.56  0.49   319.7    18.9   1 0   0 
10405546 13.685  1-17 6197.1 106.6 102.8 4.384 0.021 0.030 1.155 0.041 0.053  11.09  1.16   140.7    10.1   1 0   0 
10405591 13.974  1-17 6297.7 125.7 130.7 4.231 0.039 0.034 1.279 0.059 0.061  11.51  0.95   750.9    33.6   1 0   0 
10405597 15.216  4-17 5655.9 101.8  96.4 4.547 0.023 0.031 0.882 0.039 0.046  11.59  0.83  2587.3   108.2   1 0   0 
10405662 13.586  1-17 6536.2 130.1 129.3 4.060 0.035 0.033 1.508 0.066 0.069   2.90  0.32   166.6    21.3   1 0   0 
10405926 15.113  1-17 4599.5  51.3  54.0 4.535 0.014 0.011 0.749 0.016 0.014  31.94  2.96   361.2    14.4   1 0   0 
10406016 15.248  1-17 4832.3  89.1  83.6 4.612 0.020 0.027 0.725 0.032 0.036  15.97  1.16  2124.9    77.6   1 0   0 
10406117 14.641  1-17 4513.9  66.6  58.5 4.561 0.023 0.015 0.743 0.028 0.019  50.80  6.71   723.7    16.7   1 0   0 
10406282 15.127  1-17 4982.3  82.4  78.9 4.572 0.019 0.030 0.833 0.032 0.039  31.93  3.29  1255.6    38.5   1 0   0 
10406497 15.339  1-17 5049.3  91.2  87.1 4.583 0.021 0.031 0.793 0.033 0.042  30.21  2.46   535.3    19.9   1 0   0 
10406791 14.783  1-17 3931.7  78.7  75.8 4.659 0.013 0.013 0.576 0.013 0.013  31.93  2.26  4724.2   111.9   1 0   0 
10406828 15.775  1-17 3562.0  43.0  48.0 4.855 0.036 0.030 0.417 0.031 0.038  20.63  1.60  2292.4    76.9   2     1 
10406870 12.368  0-17 6063.6 111.3 102.9 4.044 0.030 0.047 1.282 0.059 0.116  17.01  2.46   153.3     6.8   1 0   0 
10406892 13.853  2-17 5155.0  89.0  87.0 4.554 0.029 0.034 0.794 0.041 0.048  29.79  2.23   470.6    14.1   1 0   0 
10407138 14.913  1-17 6344.6 118.8 111.9 4.389 0.026 0.034 1.141 0.047 0.058   7.52  0.63    83.5    15.2   1 0   0 
10407271 14.985  1-17 5715.9 115.8 119.7 4.253 0.178 0.224 1.036 0.122 0.092  47.08  5.23   198.8     8.7   1     0 
10407464 12.720  0-17 6333.9 116.4 117.6 4.362 0.027 0.035 1.127 0.050 0.064  19.84  1.79    83.5     4.6   1 0   0 
10407482 15.056  1-17 4724.1  84.7  77.2 4.603 0.021 0.025 0.726 0.031 0.035  11.45  0.98  2452.2   103.4   1 0 0 0 
10407733 12.315  0-17 6588.3 139.2 127.5 4.145 0.033 0.032 1.426 0.069 0.063  10.44  0.81    46.5     4.3   1 0   0 
10407763 13.679  1-17 6816.9 152.8 136.1 4.129 0.032 0.032 1.354 0.061 0.050   4.82  0.52   335.4    26.6   2 0   0 
10407858 15.441  1-17 5422.8  97.0  93.2 4.581 0.023 0.032 0.818 0.040 0.046  25.05  2.25  1138.7    37.8   1 0   0 
10411287 13.688  1-17 6285.0 135.2 129.2 4.216 0.032 0.040 1.187 0.061 0.077  24.84  1.64   116.3     4.2   1 0   0 
10411437 15.228  1-17 4033.4  77.0  77.3 4.638 0.015 0.015 0.600 0.013 0.013  40.14  6.17   775.2    21.6   1 0   0 
10411616 11.913  0-17 6211.3 120.6 124.1 3.870 0.060 0.060 1.329 0.145 0.083  26.80  2.34    90.5     3.5   1 0   0 
10411677 10.842  0-17 6259.5 125.0 116.9 3.434 0.026 0.026 1.868 0.074 0.069   3.53  0.27   449.3    32.7   2 0   0 
10411725 15.779  2-17 4843.6  91.8  85.1 4.593 0.023 0.029 0.746 0.036 0.038  31.27  3.14   774.9    33.9   1 0   0 
10411760 14.001  1-17 6079.0 108.0 103.9 4.436 0.021 0.033 1.052 0.040 0.061  20.90  1.63   248.5    11.0   1 0   0 
10411779 14.180  1-17 6044.6 109.0 100.8 4.108 0.035 0.043 1.206 0.068 0.099  15.97  2.42   165.0    10.3   1 0   0 
10411792 15.781  4-17 5770.0 122.4 117.3 4.005 0.076 0.067 1.108 0.103 0.082  11.75  0.73   118.3    20.8   1 0   0 
10411796 12.660  1-17 4205.7  46.6  68.6 4.584 0.027 0.018 0.662 0.030 0.015   0.73  0.05 10133.6  1555.6 1 1 0   0 
10411806 15.570  2-17 4881.9  92.9  86.8 4.596 0.022 0.029 0.747 0.034 0.040  11.61  0.89  3639.8   150.7   1 0   0 
10411863 13.069  0-17 6452.0 156.0 176.0 3.755 0.300 0.080 1.398 0.222 0.297   3.18  0.38   267.2    25.6   2     1 
10411902 15.295  4-17 4815.6  82.9  75.7 4.579 0.025 0.028 0.756 0.036 0.038  10.39  0.69   604.2    36.3   1 0   0 
10412014 15.162  1-17 5264.0  94.7  89.0 4.483 0.042 0.041 0.850 0.057 0.054  47.40  5.05   610.3    16.6   1 0   0 
10412037 14.986  1-17 5254.2  86.2  74.5 4.165 0.033 0.031 0.888 0.035 0.027   8.21  0.61  2165.8   108.0   1 1   0 
10412040 14.548  1-17 6057.3 140.4 167.6 3.815 0.054 0.037 1.333 0.184 0.078  15.08  1.21   555.6    24.7   1 0   0 
10412044 15.182  4-17 3907.9  80.3  80.9 4.640 0.015 0.014 0.591 0.014 0.014   1.38  0.09 10524.0  1172.7   1     0 
10412086 12.742  0- 1 7316.4 167.6 160.9 4.060 0.034 0.034 1.350 0.057 0.060   2.32  0.16   304.0    32.0 1 2 0   0 
10412223 15.341  1-17 4661.6  76.6  74.2 4.573 0.026 0.022 0.743 0.035 0.030  44.23  3.91   369.6    13.3   1 0   0 
10414643 14.490  1-17 5685.3  93.6  92.0 4.494 0.024 0.033 0.949 0.041 0.052  21.96  2.36   529.3    21.7   1 0   0 
10414718 13.389  2-16 5977.5 104.5 111.4 4.178 0.034 0.038 1.189 0.059 0.085  27.41  2.36   201.1    10.7   1 0   0 
10414742 13.058  0-17 6278.3 114.1 112.4 4.355 0.026 0.033 1.152 0.050 0.064   7.31  0.64    84.6     8.3   1 0   0 
10414809 13.935  1-17 4963.5  80.2  75.9 4.571 0.020 0.030 0.815 0.031 0.042  25.58  2.31  2105.4    70.6   1 0   0 
10414930 15.596  1-17 5447.3  99.9  99.4 4.477 0.043 0.053 0.891 0.057 0.063  24.54  3.60   616.0    27.5   1 0   0 
10414935 13.729  1-17 6452.3 148.0 134.5 4.209 0.032 0.034 1.228 0.052 0.061   2.44  0.34   170.5    24.3   1 0   0 
10415062 12.838  0-17 6055.7 123.2 104.8 4.140 0.027 0.035 1.271 0.052 0.074  10.88  1.18   138.5     9.0   1 0   0 
10415136 14.288  1-17 5684.9 103.0 101.5 4.434 0.038 0.044 0.956 0.064 0.071  20.78  2.97   193.0    12.0   1 0   0 
10415344 14.214  1-17 5541.5 118.9 108.9 3.795 0.034 0.037 1.216 0.063 0.076  35.93  4.47   391.1    13.3   1 0   0 
10415516 14.799  1-17 6020.5 113.0 112.8 3.976 0.052 0.055 1.249 0.119 0.092  14.32  1.74   139.2    13.8   1 0   0 
10415681 13.538  1-17 5883.8 104.9 109.7 3.959 0.041 0.046 1.300 0.121 0.084  26.46  2.53   333.5    13.4   1 0   0 
10415709 13.526  1-17 5582.0 115.1 110.9 3.803 0.031 0.034 1.218 0.060 0.071  47.69  3.15   510.7    12.9   1 0   0 
10415755 14.247  1-17 6228.1 132.8 131.1 4.207 0.034 0.046 1.218 0.064 0.084  12.18  0.86    31.1     7.8   1 0   0 
10415945 14.399  1-17 5913.1 115.4 112.4 4.332 0.043 0.043 1.016 0.073 0.070  30.16  5.72   365.4    15.3   1 0   0 
10416087 15.490  1-17 4725.2  86.0  79.0 4.609 0.021 0.025 0.719 0.031 0.034  29.59  2.47   919.1    35.8   1 0   0 
10416386 15.467  1-17 5034.0  93.0  87.3 4.573 0.025 0.033 0.785 0.038 0.047  27.04  3.31   665.5    29.7   1 0   0 
10416390 15.705  4-17 4889.0 175.0 175.0 4.574 0.055 0.045 0.718 0.083 0.060   3.55  0.25   992.2    98.6   2     1 
10416420 12.998  0-17 5505.3 111.2 100.6 4.328 0.041 0.038 0.896 0.065 0.055  10.67  0.81  4594.7   194.1   1 0   0 
10416501 14.494  1-17 5665.9 101.4  94.9 4.524 0.020 0.031 0.914 0.036 0.052  14.80  1.52  3626.5   132.4   1 0   0 
10416708 15.301  4-17 5959.0 187.0 207.0 4.546 0.048 0.204 0.948 0.106 0.118   4.22  0.32  2010.4   149.7 1 2     1 
10416737 15.611  1-17 5379.9 103.8  88.2 4.217 0.062 0.061 0.887 0.056 0.042   8.49  0.61  3007.7   155.3   1 0   0 
10416866 15.507  1-17 5426.6 105.0 101.5 4.469 0.045 0.052 0.887 0.059 0.063  30.85  3.32  1471.8    51.3   1 0   0 
10416930 15.954  1-17 4862.0  89.4  83.3 4.564 0.030 0.032 0.768 0.040 0.039  20.49  1.70  2435.2    88.0   1 0   0 
10416946 15.776  4-17 6065.2 115.8 115.2 4.277 0.066 0.067 1.116 0.074 0.082   1.33  0.08    50.6    54.5   1 0   0 
10417031 15.745  1-17 5006.6  94.5  85.7 4.539 0.035 0.036 0.798 0.044 0.043  26.12  1.96  4302.5   141.3   1 0   0 
10417384 14.099  2-17 5587.1 120.5 111.2 3.820 0.035 0.038 1.199 0.064 0.074  46.05  4.49  3339.7    78.7   1 0   0 
10417420 13.414  0-17 6090.7 120.2 110.4 4.080 0.045 0.044 1.092 0.099 0.076   6.82  0.56     9.8     6.0   1 0   0 
10417450 14.123  1-17 5150.7  92.9  88.9 4.646 0.033 0.031 0.697 0.044 0.040  30.43  3.94   232.0    10.5   1     0 
10417515 14.972  1-17 5212.3  99.2  91.4 4.507 0.038 0.040 0.839 0.052 0.053  30.83  3.54   497.7    19.8   1 0   0 
10417570 14.140  1-17 6180.7 123.8 117.3 4.248 0.042 0.038 1.172 0.069 0.080   9.49  0.58   242.6    17.6   1 0   0 
10417622 14.478  1-17 5810.9 116.3 112.5 4.256 0.155 0.170 1.005 0.097 0.078  30.76  2.01   116.4     8.3   1     0 
10417662 14.727  1-17 5042.8 113.8  96.6 4.554 0.027 0.032 0.802 0.042 0.050  13.71  1.02  4740.1   183.9   1 0   0 
10417808 14.464  1-17 5813.2 115.9 113.7 4.397 0.088 0.137 0.988 0.083 0.079  14.29  1.62   298.2    17.8   1     0 
10417838 15.354  1-17 5612.1  98.0  94.8 4.509 0.028 0.041 0.914 0.045 0.056  13.60  1.18  3754.9   155.1   1 0   0 
10417984 15.635  2-17 4935.8  24.2  41.2 4.417 0.017 0.017 0.833 0.011 0.011   3.52  0.25 16312.1  1150.9   1 3   0 
10418119 14.949  4-17 5246.9 126.7 115.1 3.587 0.064 0.077 1.389 0.116 0.148   3.68  0.29   390.7    44.2   1 0   0 
10418128 13.268  1-17 6209.9 119.3 114.7 3.973 0.031 0.048 1.372 0.066 0.126   3.69  0.27  2441.6   172.5   1 0   0 
10418142 15.561  1-17 5538.8 117.8 111.9 4.002 0.066 0.061 1.013 0.074 0.073   7.60  0.56  5090.4   259.9   1 0   0 
10418334 16.589 14-17 4275.8  90.3  74.9 4.608 0.029 0.026 0.675 0.034 0.032  20.35  1.93  1057.2    55.0   1 1   0 
10418396 14.650  1-17 5860.5 110.6 107.0 4.292 0.046 0.048 1.031 0.075 0.077  17.69  2.35   169.0    11.8   1 0   0 
10418398 15.804  4-17 4776.4  85.5  80.2 4.570 0.029 0.029 0.756 0.038 0.035  25.94  2.72  1255.2    46.5   1 0   0 
10418421 13.911  1-17 6483.0 132.7 129.0 4.031 0.041 0.043 1.405 0.074 0.072   2.72  0.16   439.0    45.4   3 0   0 
10418423 13.348  0-17 4575.5  77.8  70.2 4.615 0.018 0.022 0.703 0.026 0.029  40.70  7.60   562.4    15.9   1 0   0 
10418466 15.473  4-17 5251.5  99.8  91.3 4.492 0.044 0.045 0.847 0.054 0.053  16.76  1.46  2734.1   105.9   1 0   0 
10418470 13.800  2-17 3899.0 122.0 150.0 4.663 0.060 0.024 0.608 0.041 0.067  16.53  1.49  2680.5    91.9   2     1 
10418473 14.047  1-17 5813.8 116.2 104.1 3.900 0.046 0.041 1.196 0.074 0.074  20.08  2.28   163.2    10.7   1 0   0 
10418474 14.111  1-17 5630.9 111.9 107.6 4.164 0.047 0.045 0.976 0.077 0.070  15.64  1.90   553.5    25.2   1 0   0 
10418513 14.904  1-17 5465.9  97.9  95.6 4.503 0.032 0.045 0.893 0.049 0.061  28.78  2.73   419.4    18.2   1 0   0 
10418549 14.079  1-17 5939.7 116.2 108.4 4.191 0.035 0.040 1.199 0.058 0.081  26.11  3.15   117.3     5.2   1 0   0 
10418754 14.845  1-17 5890.1 103.8  98.7 4.468 0.026 0.037 0.990 0.045 0.060  12.78  1.25  1617.6    72.0   1 0   0 
10418885 15.800  1-17 5214.5  97.6  90.9 4.525 0.039 0.048 0.834 0.048 0.053  26.82  2.37   563.1    27.8   1 0   0 
10418908 15.848  4-17 4854.9  86.9  81.2 4.572 0.029 0.032 0.763 0.039 0.039  31.71  1.55   505.5    32.8   1 0   0 
10419006 15.464  1-17 5274.6  79.5  71.7 4.295 0.040 0.038 0.869 0.036 0.027   7.76  0.56  6514.9   338.1   1 0   0 
10419075 15.658  1-17 5355.2  99.4  94.7 4.521 0.036 0.049 0.862 0.049 0.058  20.63  1.63  2391.9    84.6   1 0   0 
10419108 12.941  0-17 5113.2  87.0  80.8 4.538 0.030 0.035 0.818 0.043 0.051  24.69  4.50   408.9    12.7   1 0   0 
10419120 15.601  2-17 4485.5  76.6  73.6 4.613 0.021 0.023 0.695 0.029 0.027  24.71  2.00  2377.0    82.4   1 0   0 
10419591 14.173  1-17 6246.9 133.7 126.3 4.231 0.039 0.043 1.210 0.067 0.080  18.99  1.62   119.2     8.5   1 0   0 
10419750 14.088  1-17 6206.5 114.1 109.8 4.447 0.017 0.026 1.056 0.033 0.050   9.22  0.79   934.9    46.5   1 0   0 
10419787 14.464  1-17 5786.3 116.7 111.6 4.272 0.044 0.048 1.007 0.076 0.077  10.68  0.84  2684.8   124.3   1 0   0 
10419797 15.149  1-17 6370.6 127.0 120.4 3.966 0.057 0.057 1.422 0.085 0.096  10.02  0.73   400.8    28.6   1 0   0 
10419804 15.678  1-17 5623.4 105.3  97.5 4.555 0.024 0.031 0.868 0.041 0.045   8.38  0.69  3245.8   165.3   1 0   0 
10419991 15.017  1-17 5189.9  98.5  90.1 4.513 0.037 0.038 0.835 0.050 0.053  24.71  2.34  1542.6    46.3   1 0   0 
10420031 13.805  1-17 5657.0 152.0 152.0 4.452 0.116 0.159 0.796 0.115 0.053  11.45  1.43  1727.6    83.8   2     1 
10420205 13.833  1-17 6259.8 124.5 123.7 3.955 0.036 0.048 1.322 0.076 0.108  16.80  2.24    86.4     7.5   1 0   0 
10420267 14.866  1-17 5838.3 103.7  99.5 4.485 0.023 0.035 0.969 0.041 0.058  12.86  1.46  2692.5   117.5   1 0   0 
10420319 15.417  1-17 5257.5  94.2  91.1 4.577 0.022 0.034 0.806 0.037 0.050  26.54  2.65  1096.0    41.1   1 0   0 
10420486 15.478  1-17 5780.3 107.6 100.4 4.531 0.024 0.031 0.908 0.042 0.047  20.60  3.23   223.7    17.4   1 0   0 
10420508 15.993  1-17 3671.5  73.5  73.8 4.780 0.011 0.010 0.434 0.011 0.012  34.70  3.42  1337.1    47.4   1 0   0 
10420533 14.927  1-17 5964.3 110.1 103.6 4.475 0.023 0.033 0.994 0.041 0.056  18.07  1.71   795.4    36.8   1 0   0 
10420543 15.266  1- 3 5645.9  93.9  91.4 4.526 0.020 0.025 0.945 0.035 0.039  17.57  2.08  2308.5    79.7   1 0   0 
10420675 15.638  4-17 5357.1 108.6  97.2 4.368 0.095 0.098 0.871 0.059 0.047  29.56  2.17   446.9    24.1   1     0 
10420842 13.081  1-17 6199.6 124.6 111.6 3.999 0.031 0.033 1.411 0.063 0.073  15.84  3.25    79.2     6.0   1 0   0 
10420996 13.308  1-17 5362.1  87.0  86.9 4.555 0.020 0.032 0.854 0.032 0.046  16.76  1.71  2128.5    96.2   1 0   0 
10421526 15.775  2-17 5409.4 106.9  98.4 4.417 0.060 0.057 0.880 0.065 0.057  18.86  1.89  1802.2    67.5   1 0   0 
10421561 14.856  1-17 4958.4  87.3  83.4 4.589 0.021 0.029 0.771 0.031 0.040  13.80  1.14  2068.6    82.8   1 0   0 
10421688 12.540  0-17 5003.2  78.7  73.3 4.519 0.033 0.030 0.819 0.048 0.042   6.67  0.48 12728.0   684.7 1 1 0   0 
10421734 15.097  1-17 4507.4  77.1  72.6 4.586 0.024 0.019 0.720 0.030 0.025  45.79  6.10  1467.1    39.1   1 0   0 
10421886 15.922  2-17 5439.7 113.1 100.9 4.381 0.066 0.061 0.879 0.064 0.052  17.33  1.40   602.6    38.6   1 0   0 
10421922 15.669  2-17 5805.4 111.5 108.2 4.320 0.094 0.096 0.992 0.074 0.069  10.23  0.82  1954.3    97.6   1 0   0 
10421943 14.629  1-17 6363.5 121.2 114.9 4.380 0.033 0.040 1.151 0.057 0.064  14.59  1.69   536.6    25.8   1 0   0 
10422005 15.770  2-17 5193.9  99.7  92.1 4.520 0.039 0.045 0.832 0.049 0.052  18.21  1.57  1809.2    69.8   1 0   0 
10422030 13.906  1-17 5134.7  61.5  42.3 4.258 0.020 0.018 0.890 0.020 0.011   5.68  0.45 13694.6   770.4   1 3   0 
10422037 13.682  1-17 6275.2 134.7 130.6 4.230 0.037 0.044 1.224 0.065 0.078  21.94  1.66   242.9    11.4   1 0   0 
10422103 13.032  0-17 6401.0 126.4 115.0 3.833 0.030 0.040 1.582 0.072 0.135   5.98  0.85   176.2    14.6   1 0   0 
10422252 13.631  1-17 5216.8 108.8 110.9 3.940 0.025 0.026 1.110 0.033 0.038   5.30  0.38  9705.9   565.6   1 0   0 
10422573 14.550  1-17 5659.0 169.0 169.0 4.504 0.104 0.138 0.758 0.099 0.050  20.52  2.22   285.6    14.4   2     1 
10422592 11.700  0-17 5483.0 101.9  93.6 4.283 0.038 0.037 0.916 0.062 0.056  20.07  1.83   780.4    25.5   1 0   0 
10422607 13.704  1-17 4161.8  74.8  41.2 4.681 0.027 0.031 0.582 0.018 0.022  37.19  2.70  1339.6    34.8   1 0   0 
10422860 13.542  0-17 5077.8  72.8  73.2 4.533 0.023 0.033 0.895 0.036 0.047  31.49  3.43  1631.3    46.9   1 0   0 
10422930 13.466  3-16 4267.0  76.3  78.3 4.678 0.016 0.016 0.593 0.017 0.015  27.04  2.75  1390.5    49.2   1 0   0 
10423209 14.086 10-10 6511.0 124.4 138.2 4.103 0.038 0.038 1.364 0.068 0.062  40.94  4.16   276.6    12.6   1 0   0 
10423272 15.262  1-17 5180.5  78.2  69.5 4.334 0.029 0.029 0.862 0.025 0.020  35.43  5.79  2557.0    70.1   1 1   0 
10423426 14.449  3-16 5991.5 112.1 104.1 4.479 0.019 0.030 0.995 0.036 0.053  18.06  2.61  1234.4    48.5   1 0   0 
10423486 14.793  1-17 5689.5  96.8  95.5 4.524 0.022 0.031 0.913 0.036 0.043  11.85  0.93  2244.5    99.6   1 0   0 
10423618 14.276  1-17 5067.5  93.8  87.8 4.570 0.024 0.032 0.794 0.036 0.049  30.84  4.11  1592.0    50.0   1 0   0 
10423798 13.639  1-17 6512.7 136.2 128.6 4.318 0.031 0.036 1.180 0.053 0.064  14.69  0.83    42.5     5.7   1 0   0 
10423825 13.565  0-17 6223.0 102.8 101.3 4.451 0.021 0.024 1.070 0.037 0.038  14.80  2.13  1242.4    50.2   1 0   0 
10424058 12.872  1-17 6177.7 115.3 102.8 4.325 0.024 0.036 1.243 0.047 0.063   9.10  0.85   298.2    16.6   1 0   0 
10424149 13.089  0-17 5867.9 143.4 152.8 3.864 0.031 0.030 1.178 0.070 0.070  24.81  2.10   264.2     9.1   1 0   0 
10424339 14.710  1-17 5617.1  92.1  92.4 4.550 0.016 0.021 0.904 0.028 0.032  10.89  0.77  4962.9   205.3   1 0   0 
10424362 12.874  0-17 6022.0 131.7 122.7 3.857 0.049 0.035 1.253 0.088 0.065  28.53  1.71   403.0    13.8   1 0   0 
10424420 15.906  4-17 4381.5  95.1 100.5 4.646 0.025 0.027 0.624 0.027 0.025  24.72  2.76   221.9    18.4   1     0 
10424656 15.257  1-17 3935.1  78.7  77.1 4.656 0.014 0.014 0.579 0.013 0.013  14.80  1.18  2595.3   100.6   1 0   0 
10424676 16.785  8- 8 3699.8  77.0  79.3 4.713 0.012 0.013 0.508 0.014 0.013  38.24  4.84  2844.2   234.0   1 0   0 
10424880 15.646  4-17 4651.0 167.0 167.0 4.657 0.056 0.032 0.584 0.066 0.033  17.36  1.69  1460.1    63.6   2     1 
10424904 15.003  1-17 5817.4 107.8 106.5 4.433 0.035 0.045 0.992 0.058 0.071  17.15  2.17   314.5    19.2   1 0   0 
10424948 12.838  0-17 6032.1 123.3 123.4 4.052 0.055 0.050 1.042 0.089 0.071   8.16  0.55   133.8     9.9   1 0   0 
10424985 15.414  1-17 4648.6  89.2  82.5 4.621 0.022 0.023 0.681 0.029 0.027  10.46  0.79   854.8    50.7   1 0   0 
10425140 14.695  1-17 6318.4 168.2 181.6 3.973 0.104 0.111 1.288 0.140 0.138  19.92  2.50   212.7    14.3   1     0 
10425286 14.510  1-17 6122.1 121.0 117.8 4.283 0.043 0.045 1.136 0.071 0.079  17.25  1.75   238.4    14.2   1 0   0 
10425412 14.920  1-17 3748.6  75.8  73.8 4.745 0.011 0.011 0.479 0.012 0.012  37.97  2.85  2077.1    56.4   1 0   0 
10425482 14.222  1-17 5550.8 103.2 103.8 4.436 0.041 0.046 0.919 0.066 0.069  11.77  0.92  5050.3   204.7   1 0   0 
10425763 13.283  0-17 5307.5  89.1  85.9 4.547 0.031 0.036 0.797 0.043 0.051  23.67  2.08   822.0    29.2   1 0   0 
10425836 12.149  0-17 5357.9  81.1  69.3 4.298 0.029 0.022 0.850 0.041 0.028  22.28  3.08   443.8    14.4   1 0   0 
10426116 15.731  1-17 3693.7  76.5  72.0 4.766 0.011 0.011 0.452 0.012 0.011  40.98  3.97  2058.8    60.3   1 0   0 
10426282 14.973  1-17 5678.2  97.1  95.7 4.482 0.022 0.032 0.993 0.040 0.051  15.86  1.66  2102.4    85.3   1 0   0 
10426470 14.796  1-17 5501.9  95.5  95.7 4.492 0.027 0.037 0.941 0.045 0.056  18.44  1.75  2290.1    90.6   1 0   0 
10426654 13.894  1-17 5764.9 133.7 125.8 3.850 0.053 0.050 1.185 0.072 0.074  33.72  5.03   594.1    18.9   1 0   0 
10426705 14.903  1-17 4404.4  84.1 111.5 4.574 0.023 0.015 0.718 0.025 0.024  33.75  2.66  2087.1    62.2   1 0   0 
10426723 14.763  1-17 5811.3 104.1  99.5 4.522 0.020 0.030 0.916 0.033 0.043  21.97  3.52   411.7    20.3   1 0   0 
10426739 15.258  1-17 4330.8  83.3  82.9 4.654 0.016 0.019 0.639 0.019 0.021  18.86  1.68   596.9    29.5   1 0   0 
10426752 11.571  0-17 5848.4 104.0 101.4 4.445 0.034 0.040 0.942 0.057 0.063  18.62  2.22   111.0     5.5   1 0   0 
10426782 14.997  1-17 6346.1 127.6 123.6 4.366 0.047 0.058 1.155 0.073 0.077  13.22  1.05   455.3    27.1   1     0 
10426889 15.738  2-17 5252.5 124.2 144.7 4.525 0.030 0.040 0.868 0.047 0.056   8.92  0.66  4832.0   238.4   1 0   0 
10426891 15.405  1-17 6478.4 144.1 132.8 4.116 0.054 0.057 1.348 0.074 0.068   2.21  0.13   160.6    43.7   1 0   0 
10427272 15.484  1-17 5791.9 130.3 127.0 4.249 0.048 0.050 1.030 0.079 0.076  17.15  2.76   127.2    16.5   1 0   0 
10427307 13.231  0-17 6521.4 146.5 125.7 4.192 0.032 0.030 1.335 0.063 0.052   7.49  0.65    99.0     9.7   1 0   0 
10427308 15.681  1-17 3870.7  80.1  73.8 4.685 0.013 0.013 0.548 0.013 0.013  19.93  1.65  2096.9    81.3   1 0   0 
10427522 11.370  0-17 5938.5 100.7 101.0 4.391 0.030 0.037 1.074 0.058 0.067   9.09  0.72  2201.6   108.3   1 0   0 
10427689 13.533  0-17 6297.5 144.6 138.4 4.055 0.031 0.033 1.402 0.062 0.065  21.92  2.17   108.3     6.8   1 0   0 
10428267 14.920  1-17 5601.4 130.8 123.3 4.164 0.047 0.044 0.898 0.068 0.058   6.90  0.51  1459.6    89.0   1 0   0 
10447496 14.018  1-17 5511.3 102.0 100.8 4.490 0.031 0.043 0.906 0.052 0.064  28.19  3.21   495.3    15.4   1 0   0 
10447520 16.361  8- 8 3932.5  74.0  78.6 4.685 0.015 0.015 0.552 0.015 0.015  30.84  4.10  2535.0   196.0   1 0   0 
10447526 15.285  1-17 4312.8  78.3  75.0 4.648 0.017 0.019 0.645 0.021 0.020  24.20  1.66  1284.4    41.4   1 0   0 
10447529 12.983  0-17 5875.7 119.1 115.0 4.282 0.040 0.041 0.965 0.072 0.068  15.64  1.39  1131.5    39.4   1 0   0 
10447556 15.379  1-17 5061.9  97.6  89.6 4.560 0.028 0.035 0.799 0.040 0.048  19.39  1.52  1633.8    57.0   1 0   0 
10447585 12.822  0-17 6319.1 125.1 134.4 4.217 0.028 0.041 1.305 0.055 0.059   3.85  0.28    83.4    10.7   1 0   0 
10447680 14.474  1-17 4658.3  84.6  83.3 4.572 0.025 0.021 0.743 0.035 0.029  43.32  4.35   872.8    20.6   1 0   0 
10447798 14.741  1-17 5139.2  96.1  89.9 4.562 0.025 0.035 0.809 0.037 0.051  24.71  2.58   344.6    14.5   1 0   0 
10447912 12.537  0-17 6152.2 114.6 109.3 4.493 0.024 0.033 0.925 0.038 0.050  17.21  3.26   467.4    16.6   1 0   0 
10448110 16.916  8- 8 4057.0  76.9  82.4 4.642 0.021 0.019 0.598 0.017 0.018  30.42  3.31  7163.5   503.1   1 0   0 
10448160 14.313  1-17 5478.1 116.1 110.3 4.110 0.233 0.234 0.950 0.134 0.085  14.19  1.08  4389.7   154.8   1     0 
10448333 14.460  1-17 5213.3  96.5  85.8 4.474 0.040 0.034 0.839 0.057 0.047  18.60  1.46  6196.9   189.2   1 0   0 
10448337 14.251  1-17 5291.0  92.4  78.0 4.374 0.036 0.026 0.855 0.051 0.035  19.39  1.77   791.5    27.7   1 0   0 
10448377 15.656  4-17 3769.8  61.2  60.3 4.659 0.014 0.013 0.566 0.013 0.014   2.15  0.15  4209.7   401.3   1 0   0 
10448382 14.691  0-17 6293.2 115.3 115.7 3.881 0.026 0.051 1.477 0.063 0.148   2.15  0.13    90.5    11.6   1 0   0 
10448489 15.088  1-17 4704.7  86.3  79.4 4.618 0.019 0.024 0.710 0.028 0.033  29.59  3.03   913.9    27.8   1 0   0 
10448490 13.636  1-17 4524.5  42.6  48.9 4.547 0.013 0.011 0.737 0.015 0.014  15.00  1.21  1428.8    51.1   1     0 
10449188 15.176  1-17 5715.9 102.4  99.5 4.446 0.038 0.047 0.962 0.059 0.069  22.09  2.17   191.2    13.0   1 0   0 
10449437 13.385  0-17 5075.6  94.9  86.9 3.462 0.070 0.086 1.118 0.166 0.187  22.74  1.79  5610.1   153.2   2 0   0 
10449542 15.778  1-17 4457.4  77.3  71.3 4.588 0.024 0.018 0.715 0.028 0.024   3.86  0.27 16689.8  1115.0   1 2   0 
10449681 14.918  1-17 4729.7  79.4  74.8 4.573 0.026 0.024 0.750 0.036 0.033  18.60  1.42  3485.8   110.5   1 0   0 
10449741 15.220  1-17 4744.0  81.0  76.3 4.573 0.026 0.025 0.751 0.036 0.034  32.02  1.94   507.4    25.6   1 0   0 
10449768 14.054  1-17 5447.1  91.8  92.6 4.532 0.023 0.038 0.879 0.038 0.057  26.87  3.36   359.9    12.9   1 0   0 
10449816 13.122  0-17 6264.2 121.5 121.1 4.068 0.031 0.036 1.268 0.056 0.094  27.11  1.48   127.9     3.8   1 0   0 
10449891 14.612  1-17 5087.7  93.8  86.1 4.563 0.025 0.034 0.802 0.037 0.050  15.64  1.25  4628.7   156.1   1 0   0 
10450024 14.939  1-17 4983.4  87.4  78.7 4.520 0.035 0.028 0.799 0.047 0.038  23.70  1.74  2936.8    83.6   1 0   0 
10450108 15.952  2-17 4814.7  87.8  82.1 4.553 0.033 0.030 0.768 0.039 0.035  10.68  0.85  3167.8   143.7   1 0   0 
10450110 15.138  1-17 4128.6  48.1  77.5 4.649 0.035 0.020 0.600 0.015 0.018  27.80  1.93  2565.3    69.0   1 0   0 
10450171 12.120  0-17 6045.1 102.4 100.2 4.373 0.023 0.036 1.145 0.049 0.066  23.02  1.89    36.5     2.5   1 0   0 
10450308 13.293  0-17 5672.4 112.6 113.2 4.063 0.049 0.042 1.033 0.084 0.072  13.06  0.93  2330.7    86.0   1 0   0 
10450544 14.333  1-17 5686.9 103.2 101.9 4.435 0.038 0.044 0.956 0.063 0.070  14.59  1.39  2280.8    82.1   1 0   0 
10450599 14.789  1-17 4587.0  76.9  74.9 4.590 0.023 0.021 0.725 0.032 0.029  15.53  1.09  3973.1   136.2   1 0   0 
10450731 15.471  1-17 4230.8  78.3  52.1 4.630 0.025 0.029 0.647 0.027 0.021  20.35  1.75  2055.3    68.2   1 0   0 
10450815 15.073  1-17 6038.4 121.7 119.3 4.259 0.046 0.051 1.114 0.074 0.082  18.59  1.89   169.7    13.0   1 0   0 
10450819 14.941  1-17 4501.6  77.1  73.2 4.602 0.022 0.020 0.707 0.029 0.026  26.67  1.92  2620.3    71.0   1 0   0 
10450882 15.959  4-17 4995.2  88.6  83.4 4.488 0.039 0.031 0.807 0.041 0.032  38.24  6.03  1619.9    44.0   1 0   0 
10450889 15.488  1-17 4089.4  70.5  79.9 4.619 0.019 0.016 0.620 0.014 0.014  22.12  1.93  1164.7    41.3   1 0   0 
10451033 13.035  0-17 6362.1 135.5 130.7 4.092 0.033 0.035 1.328 0.062 0.066   6.98  0.74   120.1    10.1   1 0   0 
10451045 14.013  1-17 4245.2  75.2  52.0 4.642 0.018 0.022 0.643 0.019 0.016  27.99  2.56   757.1    21.8   1 0   0 
10451268 16.135  8- 8 3638.1  77.5  66.9 4.759 0.011 0.012 0.456 0.012 0.012  28.98  2.32  1021.6    97.2   1 0   0 
10451632 15.329  1-17 4664.5  83.1  76.4 4.602 0.022 0.025 0.721 0.032 0.032  17.23  1.33  4424.5   146.1   1 0   0 
10451946 16.290  8- 8 4235.7  74.7  51.6 4.602 0.028 0.024 0.668 0.033 0.023  13.33  1.06  4180.4   292.9   1 0   0 
10452009 13.887  1-17 5294.2  92.1  78.4 4.407 0.039 0.029 0.845 0.054 0.038  15.75  1.27  3361.4   112.7   1 0   0 
10452017 13.325  0-17 5774.6  97.6  96.8 4.461 0.027 0.039 0.974 0.050 0.066  20.90  2.00    38.6     3.9   1 0   0 
10452027 14.531  1-17 5555.1 104.2 100.9 4.335 0.045 0.044 0.919 0.069 0.064  15.79  1.29   155.2    11.2   1 0   0 
10452252 15.708  2-17 3582.8  80.1  62.7 4.790 0.010 0.010 0.417 0.010 0.010  26.85  2.12  6602.9   173.2   1 0 1 0 
10452364 16.575  8- 8 3791.1  84.0  80.2 4.751 0.031 0.033 0.471 0.037 0.036   5.96  0.43  1276.3    77.7   1     0 
10452367 13.740  1-17 4963.1  77.8  73.0 4.541 0.029 0.033 0.825 0.041 0.045  24.37  1.87  2720.1    73.7   1 0   0 
10452495 14.618  1-17 5514.1 112.8 104.2 4.218 0.045 0.044 0.921 0.068 0.061  11.62  1.87  1322.0    57.2   1 0   0 
10452523 15.229  1-17 5125.5  93.4  88.9 4.589 0.022 0.032 0.778 0.036 0.047  19.66  1.52  2615.3    84.0   1 0   0 
10452551 13.186  0-17 5807.4 114.8 111.8 4.433 0.039 0.042 0.895 0.064 0.062  36.63  6.54   399.8    10.5   1 0   0 
10452578 14.350  1-17 5472.3  96.8  93.0 4.573 0.019 0.030 0.838 0.032 0.044  24.20  3.60   723.1    23.3   1 0   0 
10452709 15.347  1-17 5386.6 110.0  97.4 4.174 0.125 0.120 0.898 0.067 0.052   2.98  0.21 12325.5   937.4 1 1     0 
10452810 14.624  1-17 5823.2 103.0  98.8 4.505 0.021 0.031 0.947 0.038 0.052  18.86  2.14   653.7    25.2   1 0   0 
10452840 15.960  8- 8 3538.9  86.0  63.6 4.817 0.010 0.010 0.384 0.010 0.010   1.47  0.10  5912.3   676.6   1 0   0 
10452869 16.906  8- 8 3843.4  74.1  78.1 4.718 0.016 0.016 0.513 0.017 0.017  32.83  3.28   414.8    94.3   1 0   0 
10453001 14.584  1-17 5321.7  90.0  85.3 4.533 0.022 0.033 0.903 0.036 0.046  12.18  0.89  4843.8   191.8   1 0   0 
10453091 15.541  2-17 5862.8 112.5 108.0 4.164 0.062 0.064 1.080 0.092 0.086  13.43  0.91  3153.3   122.9   1 0   0 
10453154 15.364  1-17 5413.3  97.0  93.3 4.564 0.024 0.035 0.840 0.039 0.050  28.15  3.31  1034.4    32.8   1 0   0 
10453180 16.114  8- 8 4262.1  83.3  62.5 4.605 0.027 0.024 0.675 0.031 0.027  21.36  2.00   847.3    85.9   1 0   0 
10453208 14.405  1-17 5591.8 110.2 106.4 4.260 0.045 0.045 0.939 0.071 0.067  24.03  2.11   915.2    28.5   1 0   0 
10453222 14.666  1-17 5729.4  95.7  94.6 4.519 0.021 0.031 0.924 0.035 0.045  22.28  3.15   216.4    11.5   1 0   0 
10453226 14.194  1-17 5602.6  96.9  94.6 4.494 0.028 0.040 0.924 0.046 0.061  21.07  2.14  1442.9    44.6   1 0   0 
10453314 13.660  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  67.97  6.33  2345.9    38.3   2     1 
10453350 11.315  0-17 6284.0 157.0 188.0 4.335 0.117 0.143 0.975 0.135 0.098   3.13  0.21  2734.9   200.7 1 2 0   1 
10453357 14.845  1-17 4673.4 109.2  99.4 4.566 0.039 0.040 0.746 0.039 0.040  18.21  1.37  3000.9    96.9   1     0 
10453369 13.574  0-17 5167.8 107.6  90.4 3.462 0.052 0.070 1.313 0.128 0.176   2.31  0.16    13.5    10.9   2 0   0 
10453542 13.852  1-17 5987.5 116.7 115.4 3.917 0.046 0.040 1.183 0.074 0.069  21.19  1.90   139.5     7.6   1 0   0 
10453578 14.720  1-17 5594.4 103.3 102.7 4.415 0.045 0.049 0.931 0.069 0.069  28.59  3.48   317.4    12.7   1 0   0 
10453607 12.987  0-17 5734.6 110.0 105.9 4.251 0.038 0.041 1.037 0.072 0.072  21.48  1.73   735.3    22.7   1 0   0 
10453787 15.847  1-17 4859.2  89.3  83.3 4.598 0.025 0.031 0.741 0.038 0.040  14.00  1.07  3769.1   144.7   1 0   0 
10454036 14.253  1-17 3924.8  79.1  74.6 4.667 0.013 0.013 0.569 0.013 0.013  40.70  3.45  1701.1    37.4   1 0   0 
10454113  8.618  0-17 6183.0  83.0  83.0 4.303 0.009 0.009 1.060 0.099 0.066  14.69  1.01   266.9     9.3   2     1 
10454266 14.191  1-17 5263.7  95.5  89.9 4.537 0.032 0.037 0.814 0.044 0.052  24.51  2.59  1343.9    38.8   1 0   0 
10454339 12.389  0-17 5848.3  99.8 100.1 4.422 0.031 0.039 1.011 0.057 0.066  22.69  5.25   206.6     7.3   1 0   0 
10454430 14.335  1-17 4667.0  79.1  72.1 4.605 0.020 0.023 0.720 0.030 0.033  35.19  3.18   153.2     7.0   1 0   0 
10454492 15.118 14-17 3502.0  82.7  76.7 4.859 0.009 0.009 0.335 0.009 0.009  64.75  7.43  3315.7    99.9   1 0   0 
10454589 14.855  1-17 5121.6  92.5  87.0 4.557 0.027 0.036 0.810 0.040 0.051  11.53  1.03  2179.7    90.9   1 0   0 
10454632 13.389  0-17 4761.7  77.3  69.5 4.580 0.024 0.025 0.752 0.034 0.036  25.58  1.85  3402.3    88.7   1 0 0 0 
10454713 14.448  1-17 4393.7  96.9 101.2 4.607 0.029 0.029 0.691 0.036 0.036  13.06  1.07  2189.5    83.9   1     0 
10454962 16.778 14-17 4542.4  91.6  86.1 4.574 0.031 0.027 0.732 0.032 0.031   0.71  0.05 33913.8  5327.1 1 1 0   0 
10455009 15.540  2-17 3540.2  80.4  72.4 4.837 0.009 0.009 0.361 0.009 0.010  34.70  3.41  1924.5    60.2   1 0   0 
10455016 13.529  1-17 5802.1 115.6 110.0 4.327 0.044 0.042 0.915 0.070 0.063  32.82  2.41   287.3    11.5   1 0   0 
10456512 10.229  0-17 5465.0 147.0 147.0 4.625 0.039 0.084 0.762 0.073 0.066  27.78  3.19   177.4     5.9   2     1 
10456601 14.944  1-17 5883.7 120.2 128.8 4.410 0.034 0.044 1.018 0.064 0.077  25.70  3.15    65.6     9.2   1 0   0 
10456828 14.066  1-17 5619.7 107.2 103.4 4.207 0.043 0.042 0.984 0.072 0.066   3.41  0.21   240.5    27.6   1 0   0 
10456902 15.143  1-17 5345.3  94.8  91.2 4.546 0.026 0.039 0.851 0.040 0.056  26.36  2.55  1447.1    52.7   1 0   0 
10459524 16.269  6- 9 3489.4  61.9  80.9 4.900 0.009 0.009 0.290 0.008 0.008  36.94  3.07   769.6    36.8   1 0   0 
10459589 15.223  1-17 5841.0 156.0 174.0 4.502 0.062 0.200 0.938 0.110 0.110  20.35  1.79   244.8    15.3   2     1 
10459632 15.648  1-17 3439.0  54.0  54.0 4.901 0.054 0.036 0.351 0.046 0.057  23.05  1.55  2826.4    85.9   2     1 
10459654 15.012  1-17 5285.9  96.2  92.2 4.530 0.031 0.041 0.849 0.045 0.057  24.20  1.97  2774.4   102.2   1 0   0 
10459666 13.841  1-17 5072.2  95.8  89.1 4.563 0.028 0.037 0.797 0.041 0.049  36.18  2.96   158.1     6.2   1     0 
10459738 13.050  0-17 5355.9  92.7  93.3 4.551 0.022 0.037 0.851 0.035 0.055  27.25  5.09    90.9     4.4   1 0   0 
10459741 14.903  1-17 5200.4  93.4  87.5 4.533 0.031 0.039 0.833 0.045 0.054  27.80  2.26   397.7    15.5   1 0   0 
10459864 15.189  1-17 5037.5  86.7  76.8 4.036 0.034 0.033 0.890 0.021 0.023   1.35  0.09 12425.7  1395.6 1 1 1   0 
10459910 15.308  1-17 5036.3  90.8  86.8 4.584 0.023 0.031 0.775 0.035 0.046  17.84  1.46  3273.9   108.6   1 0   0 
10460008 15.982  1-17 5232.7  92.5  88.1 4.594 0.023 0.034 0.780 0.034 0.038  23.70  2.92   869.0    36.4   1 0   0 
10460047 15.647  6- 9 3586.5  64.2  72.4 4.858 0.009 0.009 0.341 0.009 0.008  62.98  6.28  1059.7    37.7   1 0   0 
10460062 14.989  1-17 5372.6  93.9  90.8 4.575 0.019 0.032 0.825 0.032 0.048  20.18  1.91  1575.6    52.0   1 0   0 
10460079 12.955  0-17 6221.2 127.7 123.7 4.037 0.150 0.154 1.022 0.095 0.086  20.53  3.02    13.6     2.8   1     0 
10460082 14.763  1-17 5587.5 112.1 110.6 3.867 0.039 0.040 1.144 0.066 0.072  25.76  1.91  5017.8   131.9   1 0   0 
10460083 14.022  1-17 5571.8  94.5  92.4 4.556 0.017 0.028 0.870 0.030 0.045  19.93  3.32   229.3    10.7   1 0   0 
10460115 15.416  1-17 5412.2  95.2  91.9 4.586 0.020 0.030 0.812 0.033 0.043  20.21  4.07   244.3    16.5   1 0   0 
10460156 14.928  1-17 5222.1  96.2  90.3 4.522 0.034 0.039 0.843 0.046 0.053  31.71  4.40   720.9    21.9   1 0   0 
10460165 15.419  1-17 5329.7  98.1  95.1 4.522 0.033 0.044 0.859 0.047 0.058  31.68  4.82   395.0    16.6   1 0   0 
10460208 14.656  1-17 5268.1 106.6  97.5 4.522 0.054 0.083 0.834 0.057 0.059  31.67  4.80   231.7    10.0   1     0 
10460289 15.078  1-17 5232.9  78.8  71.6 4.339 0.028 0.025 0.859 0.033 0.024  30.21  2.43   717.9    22.9   1 0   0 
10460310 12.223  0-17 6492.7 138.3 121.1 4.322 0.026 0.030 1.212 0.046 0.059   5.63  0.53    30.0     4.9   1 0   0 
10460350 14.095  1-17 5957.6 114.7 110.5 4.312 0.040 0.043 1.063 0.075 0.078  17.12  2.54   287.6    13.6   1 0   0 
10460432 11.796  0-17 5964.2 118.6 122.6 4.166 0.175 0.177 1.120 0.137 0.113  14.59  1.08  2636.4    89.9   1     0 
10460563 15.036  1-17 5169.9  92.2  86.6 4.538 0.031 0.038 0.827 0.043 0.053  27.99  3.17  1863.0    51.3   1 0   0 
10460571 12.616  0-17 5334.3  91.8  91.3 4.455 0.038 0.040 0.913 0.060 0.060  27.00  2.34  1143.1    29.9   1 0   0 
10460595 14.243  1-17 5417.7  90.8  94.2 4.514 0.026 0.037 0.902 0.042 0.053  23.38  2.14  1482.4    43.5   1 0   0 
10460736 14.532  1-17 5586.0 106.8 104.0 4.226 0.044 0.044 0.942 0.071 0.066  21.51  1.71  1480.6    46.1   1 0   0 
10460758 15.287  2-15 5270.3  92.0  85.1 4.601 0.018 0.029 0.778 0.030 0.042  30.42  4.33   186.5    13.3   1 0   0 
10460787 15.735  1-17 4726.1  81.4  77.5 4.579 0.025 0.028 0.761 0.035 0.036  41.27  6.58   432.7    17.1   1 0   0 
10460793 14.654  1-17 4896.0  87.2  84.2 4.607 0.019 0.026 0.737 0.030 0.038   8.80  0.64  4406.2   198.9   1 0   0 
10460885 15.465  1-17 4948.2  88.5  82.1 4.569 0.027 0.032 0.782 0.037 0.043  18.09  1.42  5487.0   175.5   1 0   0 
10460894 12.065  0-17 5925.7  98.8 102.9 4.496 0.021 0.030 0.943 0.036 0.050  11.75  1.97   121.8     6.6   1 0   0 
10460952 14.860  1-17 5248.2 106.8 100.8 4.515 0.051 0.070 0.836 0.055 0.055  35.43  5.34   447.0    14.6   1     0 
10460984 14.282  1-17 6051.8 101.0 100.4 4.436 0.021 0.031 1.056 0.039 0.052  15.00  1.97   312.9    15.8   1 0 0 0 
10461011 15.942  1-17 4767.3 110.5 101.6 4.536 0.044 0.042 0.771 0.037 0.037  17.35  1.25  1092.7    48.9   1     0 
10461340 15.758  1-17 4648.3  83.5  78.1 4.604 0.024 0.022 0.692 0.031 0.026  17.84  1.40  3993.4   134.0   1 0   0 
10461451 12.493  0-17 5718.4 102.5  96.0 4.252 0.031 0.035 1.121 0.048 0.067  17.23  1.20  1035.3    34.0   1 0   0 
10461578 12.165  0-17 6463.4 138.0 126.8 4.056 0.032 0.033 1.306 0.055 0.063   5.71  0.86    97.1     8.3   1 0   0 
10461640 15.715  1-17 4990.5  85.6  79.5 4.523 0.038 0.033 0.799 0.045 0.039  35.68  2.72   559.6    20.9   1 0   0 
10461780 14.580  1-17 5370.2  93.5  93.7 4.510 0.033 0.042 0.872 0.049 0.061  17.11  1.69  2486.2    82.9   1 0   0 
10461831 15.473  1-17 3590.1  75.7  66.7 4.777 0.010 0.010 0.432 0.011 0.011  48.40  3.34  3925.8    78.6   1 0   0 
10461847 14.151  1-17 5426.7 110.6 104.6 4.120 0.040 0.041 0.916 0.063 0.058  22.88  3.60   142.0     8.0   1 0   0 
10461864 13.870  1-17 5991.0 104.7 112.3 4.002 0.046 0.044 1.203 0.120 0.075  23.30  1.62   127.3     6.9   1 0   0 
10462071 12.733  0-17 5749.5  92.9  94.6 4.387 0.029 0.033 1.109 0.048 0.058  25.38  3.20   311.8     9.9   1 0   0 
10462072 15.400  4-17 5493.0 102.7 101.3 4.440 0.048 0.052 0.903 0.064 0.065  31.23  4.17   523.2    19.6   1 0   0 
10462337 16.534  3-17 4152.7  53.4  69.1 4.636 0.034 0.025 0.616 0.020 0.020  27.42  2.11  2565.0    98.3   1 0   0 
10462363 15.515  1-17 4501.6  77.1  74.1 4.607 0.022 0.022 0.703 0.029 0.027  38.50  3.57  1161.7    31.4   1 0   0 
10462367 12.406  0-17 4622.4  71.7  69.2 4.595 0.021 0.024 0.738 0.030 0.033  31.06  3.05  1486.7    35.6   1 0   0 
10462402 15.732  1-17 5288.9  97.2  92.5 4.537 0.033 0.045 0.843 0.046 0.056  27.61  2.66   329.8    18.3   1 0   0 
10462419 14.970  1-17 5592.6 114.9 109.3 4.076 0.053 0.050 0.994 0.075 0.070  45.47  5.83   511.5    14.4   1 0   0 
10462421 15.218  1-17 5897.0 108.2 110.5 4.065 0.058 0.067 1.143 0.109 0.089   6.61  0.48  3037.2   165.7   1 0   0 
10462462 16.951  8- 8 4075.7  87.8  91.0 4.601 0.019 0.017 0.633 0.016 0.017   0.84  0.06 12629.1  1916.9   1 0   0 
10462501 15.774  2- 3 5053.0 151.0 136.0 4.543 0.077 0.063 0.717 0.100 0.050   5.64  0.38 12201.7   680.5   2     1 
10462940  9.705  0-17 6175.9 125.8 114.4 4.294 0.035 0.031 1.193 0.063 0.067   9.19  0.72    85.8     4.4   1 0   0 
10463004 14.527  1-17 5843.3 100.7  98.8 4.445 0.031 0.042 0.995 0.053 0.068  19.50  2.11   140.7     9.6   1 0   0 
10463224 14.079  1-17 5963.5 115.7 107.8 4.248 0.040 0.044 1.089 0.074 0.081  18.22  2.08   118.1     8.0   1 0   0 
10463399 14.073  1-17 5616.3  95.0  92.7 4.537 0.019 0.030 0.896 0.033 0.049  18.86  1.74   787.2    27.6   1 0   0 
10463583 11.238  0-17 6064.6 113.1 110.7 4.365 0.036 0.040 1.038 0.066 0.070  10.74  1.41    86.2     4.8   1 0   0 
10463609 15.184  1-17 4786.1  82.1  75.4 4.573 0.026 0.026 0.756 0.037 0.036  10.98  0.79  3815.9   158.3   1 0   0 
10463638 14.994  1-17 4848.5  88.6  82.9 4.604 0.021 0.027 0.735 0.032 0.038  27.04  2.54  1025.6    31.5   1 0   0 
10463756 13.974  1-17 5551.0 108.3 104.3 4.307 0.039 0.041 0.975 0.064 0.064  12.52  0.88   346.5    17.6   1 0   0 
10463760 15.816  1-17 4771.0  93.5  87.1 4.623 0.023 0.017 0.641 0.024 0.018  12.61  0.84  1658.3    76.0   1 0   0 
10463778 13.571  1-17 6038.6 101.5  99.3 4.394 0.022 0.033 1.124 0.043 0.061   4.78  0.35  2500.2   153.1   1 0   0 
10463780 14.676  1-17 5824.8 101.2  98.0 4.485 0.023 0.035 0.968 0.040 0.059  20.61  2.12   547.8    21.3   1 0   0 
10463840 14.613  4-17 4396.1  86.2  81.0 4.579 0.025 0.021 0.717 0.026 0.025  25.94  1.90  1068.9    31.9   1 1   0 
10463931 12.561  0-17 6291.4 107.3 102.0 4.390 0.015 0.023 1.171 0.030 0.042   7.81  0.77  1049.8    51.3   1 0   0 
10463985 14.869  1-17 5283.3  97.0  92.7 4.531 0.030 0.040 0.849 0.044 0.057  19.52  1.53  3934.8   120.7   1 0   0 
10464050 14.769  1-17 5666.6  91.5  91.6 4.480 0.023 0.034 0.985 0.042 0.053  13.90  1.08  2779.1   102.9   1 0 0 0 
10464111 14.984  1-17 4628.3  84.4  79.3 4.610 0.022 0.019 0.679 0.029 0.023   1.05  0.07   153.0    50.7   1 0   0 
10464142 14.145  1-17 5219.4  78.9  71.7 4.352 0.025 0.019 0.855 0.033 0.024  18.10  2.15   102.0     7.7   1 1   0 
10464263 13.753  1-17 5948.2 116.5 109.5 4.260 0.035 0.039 1.102 0.069 0.075  20.45  2.37   263.7    11.0   1 0   0 
10464300 13.259  0-17 5844.6 106.5 104.5 4.186 0.038 0.042 1.049 0.080 0.075  35.16  6.28   342.4     9.5   1 0   0 
10464343 14.547  1-17 5921.7 104.5  98.5 4.472 0.021 0.033 0.995 0.040 0.058  19.65  2.55   200.9    11.4   1 0   0 
10464381 15.027  1-17 5658.2 108.9 104.9 4.374 0.058 0.059 0.950 0.071 0.070  22.43  3.90   206.7    12.6   1 0   0 
10464397 13.420  0-17 6250.0 129.1 122.3 4.400 0.037 0.040 0.938 0.060 0.061  27.20  1.87   202.4     7.6   1 0   0 
10464501 13.955  1-17 6199.2 124.0 115.8 4.083 0.032 0.035 1.294 0.058 0.074   9.28  0.86   149.8    12.2   1 0   0 
10464657 14.673  1-17 4248.6  71.0  51.2 4.634 0.019 0.023 0.650 0.022 0.016  21.96  1.94  1937.6    58.5   1 0   0 
10464664 12.904  0-17 6591.3 133.8 131.9 4.202 0.032 0.032 1.357 0.066 0.055   4.49  0.38    49.4     8.0   1 0   0 
10464732 13.629  1-17 5761.8  95.9  95.8 4.528 0.019 0.028 0.905 0.031 0.043  18.60  1.60  1686.5    53.5   1 0   0 
10464872 15.498  4-17 5711.6 110.6 106.6 4.235 0.058 0.059 0.988 0.078 0.074   9.29  0.69   993.4    56.7   1 0   0 
10464997 10.481  0-17 6818.1 148.6 143.4 4.260 0.026 0.028 1.280 0.051 0.042   4.00  0.44   351.7    24.2   1 0   0 
10465014 15.432  1-17 5784.8 101.1  99.4 4.462 0.034 0.046 0.972 0.053 0.065  15.19  1.78  1315.9    54.4   1 0   0 
10465068 15.803  4-17 5148.7  94.8  88.3 4.538 0.035 0.043 0.820 0.045 0.051  20.21  1.95  1451.4    54.0   1 0   0 
10465198 13.578  0-17 6166.8 115.0 121.2 4.106 0.036 0.033 1.325 0.054 0.065   8.75  0.80    67.8     7.9   1 0   0 
10467823 15.250  1-17 5310.0 159.0 143.0 4.634 0.030 0.096 0.776 0.074 0.082  30.21  2.29   617.4    30.2   2     1 
10467986 15.935  1-17 4197.7  77.7  49.1 4.651 0.027 0.029 0.617 0.020 0.020  20.21  1.66  1048.0    43.9   1 0   0 
10468137 13.640  1-17 5934.3  97.7  94.6 4.468 0.016 0.025 1.030 0.031 0.044  27.19  4.99   562.4    16.7   1 0   0 
10468313 15.898  1-17 5754.7 118.9 115.0 4.232 0.063 0.064 1.006 0.082 0.078   5.12  0.36  2131.6   147.7   1 0   0 
10468501 13.036  0-17 5650.8 111.1 121.6 4.196 0.094 0.097 1.065 0.095 0.085  24.33  2.02   486.7    14.9   1     0 
10468538 15.556  4-17 5870.6 106.8 105.7 4.392 0.039 0.048 1.085 0.056 0.066  10.68  0.78  3430.1   148.8   1 0   0 
10468547 15.231  1-17 4377.4  98.2  93.2 4.634 0.036 0.036 0.659 0.045 0.045   9.63  0.67  3752.8   166.9   1     0 
10468611 15.289  1-17 5196.4  98.9  92.6 4.529 0.034 0.040 0.833 0.046 0.054  14.88  1.06  4829.4   170.3   1 0   0 
10468664 14.966  1-17 4665.1  74.3  70.9 4.579 0.025 0.022 0.739 0.034 0.031  31.93  2.40  1200.1    32.8   1 0   0 
10468695 15.755  1-17 5314.8 101.1  97.7 4.555 0.027 0.040 0.836 0.042 0.054  23.70  1.78  2859.4    86.4   1 0   0 
10468825 13.771  1-17 5549.3  85.2  86.5 4.513 0.018 0.027 0.953 0.033 0.045  10.82  0.73  2639.0   107.5   1 0   0 
10468871 15.989  1-17 3821.6  77.2  78.4 4.675 0.013 0.013 0.554 0.013 0.014  41.56  3.15  2414.8    58.2   1 0   0 
10468929 15.336  1-17 4885.6  91.6  84.4 4.592 0.022 0.029 0.753 0.034 0.040  14.39  1.40  1710.7    68.4   1 0   0 
10468976 15.246  1-17 5130.7  93.3  88.0 4.554 0.028 0.036 0.813 0.040 0.052  21.81  2.22  1188.3    40.7   1 0   0 
10468984 13.432  1-17 5271.5  75.7  66.6 4.274 0.028 0.024 0.876 0.035 0.025  12.18  0.91  1244.9    49.6   1 1   0 
10469383 15.161  1-17 4654.7  83.3  77.4 4.616 0.019 0.023 0.708 0.029 0.031  17.72  1.38  4287.6   138.8   1 0   0 
10469444 12.505  0-17 5804.3 113.3 110.3 3.865 0.037 0.034 1.221 0.064 0.070  23.04  3.09   109.7     4.8   1 0   0 
10469565 13.371  0-17 6105.2 116.3 112.7 4.242 0.040 0.039 1.135 0.067 0.075   2.98  0.22  1948.8   151.8 1 1 0   0 
10469671 13.740  1-17 5582.3 106.9 105.7 4.514 0.023 0.035 0.912 0.041 0.058  26.48  4.63   372.9    12.4   1 0   0 
10469807 16.300  8- 8 4058.3  68.3  75.3 4.676 0.022 0.017 0.568 0.016 0.017  31.27  0.83  1330.8   121.1   1 0   0 
10469894 14.060  6-10 6679.2 135.6 131.6 4.261 0.034 0.040 1.332 0.058 0.055   7.31  0.62   119.1    14.2   1 0   0 
10469927 13.214  1-17 6045.1 116.2 117.2 3.879 0.033 0.054 1.460 0.078 0.149  10.02  0.79  1922.1    81.5   1 0   0 
10470042 14.395  1-17 5354.2  98.4  95.0 4.525 0.029 0.041 0.865 0.044 0.059  29.80  2.61   412.4    13.8   1 0   0 
10470045 14.459  1-17 6164.0 149.9 177.3 4.358 0.029 0.038 1.123 0.065 0.088  17.48  2.23   213.4    12.2   1 0   0 
10470053 12.914  0-17 5652.6 111.8 114.9 3.739 0.027 0.027 1.392 0.048 0.056  25.39  3.29    85.2     4.3   1 0   0 
10470104 14.870  1-17 5397.4  96.4  96.1 4.528 0.028 0.042 0.870 0.043 0.058  18.86  1.60  1850.6    61.4   1 0   0 
10470126 13.858  1-17 5881.4 106.4 105.3 4.451 0.032 0.039 0.957 0.053 0.063  20.18  1.99   266.5    11.4   1 0   0 
10470133 15.857  4-17 4667.4  87.0  80.6 4.614 0.022 0.026 0.708 0.032 0.033  16.30  1.49  1779.7    71.2   1 0   0 
10470152 14.073  1-17 5325.0 160.0 144.0 4.652 0.030 0.090 0.748 0.072 0.072  21.07  3.61   394.8    15.1   2     1 
10470250 14.075  1-17 5460.4  90.4  85.6 4.543 0.016 0.026 0.903 0.029 0.039  22.58  2.22   978.6    30.4   1 0   0 
10470261 16.129  8- 8 4233.7  77.1  53.1 4.640 0.022 0.029 0.641 0.023 0.019  41.26  5.50   910.3    90.0   1 0   0 
10470282 12.874  0-17 6453.0 119.6 112.0 3.681 0.032 0.033 1.839 0.071 0.088   5.27  0.49   216.2    16.6   1 0   0 
10470390 13.491  1-17 5952.9 106.2 115.0 4.038 0.049 0.044 1.140 0.118 0.076  28.55  2.35   187.2     7.1   1 0   0 
10470779 14.712  1-17 5878.9  96.1  95.2 4.451 0.024 0.033 1.044 0.042 0.051  26.26  3.16   403.1    15.4   1 0 1 0 
10470808 15.478  1- 3 5740.8 113.6 109.5 4.361 0.058 0.060 0.978 0.073 0.074  15.66  0.82   600.9    30.8   1 0   0 
10470840 13.764  1-17 6215.0 195.0 260.0 4.331 0.108 0.201 1.114 0.187 0.136  19.37  1.94   111.8     6.9   2     1 
10470885 15.073  1-17 5709.1 111.3 106.8 4.356 0.056 0.056 0.967 0.074 0.073  11.51  0.80  7090.7   277.3   1 0   0 
10471005 14.901  1-17 5440.3 106.5 103.1 4.377 0.071 0.072 0.977 0.057 0.059  20.35  1.77  2794.7    86.0   1 0   0 
10471021 13.361  0-17 6602.7 136.9 142.5 4.168 0.032 0.029 1.314 0.057 0.047   6.05  0.48    69.5     9.0   1 0   0 
10471264 17.071  3-17 4839.0 173.0 173.0 4.542 0.066 0.039 0.748 0.075 0.055  15.64  1.07  2639.5   138.8   2     1 
10471412 13.449  0-17 5712.3  93.7  92.1 4.433 0.028 0.037 1.038 0.051 0.064  15.42  1.55   718.9    27.0   1 0   0 
10471416 14.677  1-17 5608.0 124.6 118.6 4.010 0.048 0.044 1.035 0.073 0.069  19.64  1.51   155.8    10.5   1 0   0 
10471434 18.772  6- 9 3130.8  86.6  85.1 5.108 0.014 0.013 0.139 0.005 0.005   0.92  0.06  7639.4   465.3   1     0 
10471508 12.772  0-17 5072.0  80.1  76.0 4.553 0.024 0.033 0.835 0.036 0.047  17.96  1.51  4336.1   133.2   1 0   0 
10471515 12.581  0-17 5973.5 108.9 105.3 4.321 0.036 0.037 1.121 0.068 0.071  11.31  0.94   149.0     8.4   1 0 0 0 
10471621 15.439  1-17 4405.0 119.0 146.0 4.732 0.058 0.031 0.513 0.040 0.033  30.21  2.49  1003.7    31.3   2   1 1 
10471674 15.746  1-17 4536.2  82.2  79.2 4.608 0.022 0.023 0.704 0.031 0.028  35.68  3.22  1009.0    30.8   1 0   0 
10471681 15.479  1-17 3886.5  77.9  78.6 4.692 0.014 0.014 0.542 0.014 0.014  45.47  4.42  1593.5    36.9   1 0   0 
10471832 13.920  1-17 4349.5  86.5  89.2 4.659 0.019 0.020 0.611 0.021 0.018  31.49  2.59  1858.7    45.5   1 0   0 
10471844 15.691  1-17 4863.8  58.7  66.6 4.460 0.022 0.022 0.811 0.018 0.016  28.18  3.27   330.5    17.9   1 1   0 
10471960 15.439  1-17 4032.4  80.4  85.8 4.614 0.013 0.013 0.621 0.012 0.011   7.19  0.49  9957.4   491.0   1 0   0 
10472119 15.493  4-17 5040.7 114.7 124.7 4.590 0.047 0.055 0.754 0.064 0.071  21.96  1.94   783.6    31.1   1     0 
10472135 12.583  0-17 5586.8 101.0  89.3 4.376 0.041 0.031 0.809 0.058 0.042  19.10  2.04   235.1     9.0   1 0   0 
10472210 15.081  1-17 5277.8 102.8  94.3 4.498 0.040 0.043 0.853 0.054 0.056   0.93  0.06   251.7    69.7 1 1 0   0 
10472438 14.426  1-17 5429.5 103.4  86.3 4.292 0.037 0.029 0.858 0.052 0.037   7.98  0.58  4871.0   228.7   1 0   0 
10472574 15.453  1-17 4379.6  73.6  69.4 4.613 0.021 0.019 0.687 0.027 0.024  12.79  0.86  3837.4   149.6   1 0   0 
10472662 15.909  1-17 4818.1 111.0 102.0 4.677 0.020 0.024 0.637 0.031 0.026  28.98  4.73   522.8    24.0   1 0   0 
10472670 15.898  1-17 4221.1  74.0  44.8 4.638 0.022 0.034 0.641 0.021 0.017  36.18  3.78   886.9    29.1   1 0   0 
10472872 15.352  4-17 5466.2 107.7 104.6 4.446 0.047 0.051 0.897 0.064 0.065  26.48  2.67  1537.4    46.2   1 0   0 
10472907 13.675  1-17 6127.4 116.1 112.5 4.354 0.032 0.038 1.109 0.059 0.070  29.38  5.14   260.5     9.0   1 0   0 
10473130 14.802  1-17 5748.0 155.0 155.0 4.522 0.060 0.180 0.892 0.110 0.090  18.60  1.29  2515.6    81.3   2     1 
10473148 15.752  4-17 5891.6 122.6 116.5 3.876 0.177 0.171 1.251 0.178 0.140   9.48  0.68  2957.1   140.7   1     0 
10473444 16.429  5-17 4617.4 108.8  86.8 4.642 0.026 0.026 0.666 0.040 0.039  30.00  2.53  1597.4    67.9   1 0   0 
10473452 13.486  0-17 4609.4  22.3  31.1 4.524 0.008 0.008 0.756 0.011 0.010   7.93  0.59  4447.2   207.0   1 0   0 
10473482 14.392  1-17 5542.2  86.3  85.4 4.505 0.023 0.033 0.947 0.040 0.049  18.60  2.11  1248.0    42.3   1 0   0 
10474113 14.890  1-17 5289.3  82.6  71.5 4.307 0.033 0.029 0.869 0.040 0.028  13.24  0.97  4789.4   176.7   1 0   0 
10480233 15.579  2-17 4772.2  69.3  65.3 4.494 0.019 0.016 0.791 0.020 0.016  17.59  1.48  3885.0   147.2   1 1   0 
10480280 15.559  2-14 5758.6 103.6 100.4 4.496 0.027 0.038 0.945 0.046 0.057  17.69  2.79  1372.4    62.7   1 0   0 
10480312 13.092  0-17 5955.0  71.0  80.0 4.264 0.143 0.117 1.005 0.076 0.069  15.82  1.09     3.9     3.2   2     1 
10480338 14.440  1-17 5654.9 112.0 110.8 3.868 0.037 0.034 1.194 0.059 0.064  38.45  6.98   621.8    19.7   1 0   0 
10480417 15.824  2-17 5353.3  99.3  95.3 4.532 0.033 0.046 0.857 0.046 0.057  15.42  1.43  3502.0   136.6   1 0   0 
10480459 14.483  1-17 5736.3 123.1  97.6 4.233 0.035 0.036 1.139 0.055 0.069  20.64  1.82   463.4    19.5   1 0   0 
10480516 14.606  1-17 5820.5 122.5 113.3 3.872 0.047 0.041 1.221 0.073 0.073  28.20  4.19   114.2     9.2   1 0   0 
10480620 13.701  1-17 6276.9 124.9 136.8 4.208 0.030 0.041 1.261 0.058 0.063  10.06  0.73    49.5     7.5   1 0   0 
10480715 13.400  0-17 6177.0 117.3 109.9 3.970 0.029 0.044 1.391 0.063 0.122  11.90  0.77    18.4     5.0   1 0   0 
10480738 13.187  0-17 6068.7 122.7 123.7 3.767 0.060 0.040 1.427 0.185 0.089  23.65  1.79   136.2     5.6   1 0   0 
10480755 15.586  2-17 5408.9 102.3 100.1 4.487 0.042 0.051 0.881 0.055 0.062  24.20  2.34   481.4    25.8   1 0   0 
10480763 15.157  1-17 6128.2 127.4 111.9 4.147 0.053 0.054 1.211 0.068 0.092   2.80  0.20   366.6    50.2   1 0   0 
10480850 13.888  1-17 6371.6 116.4 113.2 4.289 0.024 0.030 1.318 0.045 0.053   7.26  0.47    20.6     7.7   1 0   0 
10480892 15.168  1-17 5997.3 109.7 103.7 4.481 0.024 0.032 0.988 0.042 0.053  10.52  0.83  1904.5    95.4   1 0   0 
10480913 15.164  1-17 5109.7  92.5  85.7 4.544 0.030 0.036 0.814 0.042 0.051  30.85  4.39  1022.7    37.4   1 0   0 
10481170 14.846  1-17 5721.0 118.7 113.7 3.777 0.047 0.045 1.108 0.071 0.066  22.18  2.15    76.8     9.8   1 0   0 
10481278 14.568  1-17 5807.9 119.7 112.9 3.826 0.045 0.042 1.259 0.069 0.073  28.00  2.29   307.3    14.1   1 0   0 
10481335 14.654  1-17 5570.0  94.9  87.9 4.527 0.022 0.035 0.899 0.038 0.054  16.08  1.60  2057.1    89.8   1 0   0 
10481336 13.631  1-17 6170.2 110.2 108.7 3.830 0.033 0.053 1.541 0.071 0.164  16.40  2.03   171.5     9.7   1 0   0 
10481347 13.691  1-17 6149.1 113.3 114.7 4.306 0.037 0.040 1.138 0.069 0.078  12.68  0.99   390.3    19.9   1 0   0 
10481524 15.267  1-17 5882.4 120.6 117.1 4.275 0.152 0.210 1.048 0.126 0.098  26.25  2.16   194.3    14.6   1     0 
10481602 15.205  1-17 5082.9  88.8  84.9 4.607 0.019 0.028 0.750 0.031 0.042  26.67  3.81   317.0    17.8   1 0   0 
10481624 14.102  1-17 5579.5 106.0 104.7 4.414 0.043 0.046 0.926 0.070 0.069  23.49  3.76   120.1     8.3   1 0   0 
10481824 14.187  1-17 6079.2 113.6 111.3 4.338 0.039 0.043 1.101 0.068 0.078   9.03  0.74  1425.0    75.1   1 0   0 
10481966 15.417  1-17 5654.2 102.0  97.7 4.460 0.039 0.050 0.942 0.057 0.066  18.99  3.27   101.3    13.2   1 0   0 
10482010 15.643  2-17 5892.0 110.9 108.2 4.352 0.057 0.062 1.030 0.072 0.076  11.28  0.78   636.4    42.0   1 0   0 
10482041 10.328  0-17 5577.8  87.2  86.2 4.483 0.024 0.033 0.970 0.044 0.056  23.39  4.25   780.1    24.5   1 0   0 
10482056 14.197  1-17 5567.4  89.6  86.3 4.504 0.019 0.029 0.967 0.036 0.048  16.88  1.70  1589.9    58.4   1 0   0 
10482340 14.333  1-17 5551.7 100.4  98.5 4.483 0.031 0.042 0.917 0.053 0.065  19.79  1.99  1181.1    42.1   1 0   0 
10482387 13.496  0-17 5494.3 109.6 105.8 4.172 0.041 0.037 1.012 0.066 0.057   2.56  0.18  8357.2   695.8 1 1 0   0 
10482401 15.814  1-17 4247.4  82.8  57.9 4.615 0.026 0.026 0.663 0.032 0.024  29.59  2.26  5431.1   170.5   1 0   0 
10482446 13.262  0-17 6103.2 117.7 107.0 4.007 0.029 0.035 1.395 0.057 0.088  16.19  3.08    94.5     7.2   1 0   0 
10482544 15.362  4-17 5755.9 111.4 110.5 4.114 0.063 0.067 1.051 0.099 0.081   5.40  0.35   168.8    28.0   1 0   0 
10482554 13.195  0-17 5838.9  99.7  98.6 4.439 0.029 0.040 0.998 0.054 0.070   5.34  0.40  1759.1   109.0   1 0   0 
10482602 15.540  1-17 3792.9  62.6  76.5 4.748 0.011 0.012 0.478 0.012 0.012  34.22  2.49  1481.8    47.9   1 0   0 
10482690 15.006  1-17 4692.1  60.3  57.5 4.509 0.017 0.013 0.778 0.018 0.014  39.04  3.58  1348.3    37.7   1 1   0 
10482705 15.925  2-17 5009.2  86.1  82.1 4.461 0.036 0.031 0.816 0.034 0.027  36.68  4.97   347.4    20.9   1 0   0 
10482749 12.875  0-17 6324.0 199.0 243.0 4.171 0.185 0.185 1.283 0.189 0.209  26.62  5.26   122.7     6.1   2     1 
10482821 15.822  1-17 5522.9 102.3 102.7 4.472 0.044 0.056 0.908 0.057 0.064  30.17  4.45   394.9    24.4   1 0   0 
10482835 13.167  1-17 6056.0 164.0 183.0 4.108 0.228 0.123 1.089 0.174 0.143  25.21  1.76   104.2     5.8   2     1 
10482869 10.906  0-17 5864.0 105.8 103.9 4.385 0.037 0.041 1.008 0.068 0.070  19.09  2.67   475.0    16.4   1 0   0 
10482939 15.750  2-17 4893.8  92.1  84.7 4.591 0.024 0.031 0.752 0.037 0.041  15.64  1.48  3815.9   158.3   1 0   0 
10482948 14.783  1-17 6029.3 119.2 115.2 4.274 0.045 0.048 1.104 0.074 0.081  12.95  1.03   884.3    43.5   1 0   0 
10482984 13.201  0-17 5797.1 105.4  94.6 4.146 0.032 0.044 1.145 0.072 0.088  33.53  6.65   195.1     7.2   1 0   0 
10483048 14.842  1-17 5752.0 118.4 108.1 4.254 0.046 0.043 0.842 0.062 0.049  13.98  1.13   339.3    21.1   1 0   0 
10483100 15.429  4-17 5752.8 116.6 113.7 4.072 0.066 0.066 1.067 0.104 0.080   6.85  0.50   606.1    47.0   1 0   0 
10483103 14.562  1-17 6045.8 120.2 117.0 4.274 0.044 0.048 1.110 0.073 0.080   6.85  0.52  1614.8    93.1   1 0   0 
10483276 15.666  1-17 5281.2  93.1  82.4 4.359 0.055 0.052 0.858 0.047 0.035  22.74  2.33  2232.8    81.6   1 0   0 
10483401 15.916  4-17 5585.2 101.2  97.4 4.516 0.032 0.046 0.902 0.049 0.056  20.63  1.88   728.4    39.4   1 0   0 
10483427 14.774  1-17 5308.0 172.7 114.3 4.599 0.027 0.036 0.778 0.052 0.054  15.09  1.21  1161.1    48.0   1     0 
10483443 13.836  1-17 5815.0 146.0 160.0 4.540 0.044 0.176 0.973 0.104 0.127   7.50  0.55  1666.8    86.8   2     1 
10483447 14.514  1-17 5663.0  88.8  85.6 4.482 0.017 0.025 1.032 0.034 0.043  25.58  2.75   914.4    32.4   1 0   0 
10483732 13.867  1-17 5828.5 113.9 103.2 4.319 0.036 0.034 1.132 0.061 0.063  19.08  3.54   105.5     7.2   1 0   0 
10483810 15.378  1-17 3806.2  76.5  73.8 4.722 0.012 0.012 0.508 0.012 0.012  30.85  2.53  1128.5    40.4   1 0   0 
10483855 13.228  0-17 5817.9 118.7 108.6 3.840 0.036 0.033 1.222 0.059 0.063   5.39  0.47   219.7    18.0   1 0   0 
10483930 15.895  4-17 5631.0 186.0 186.0 4.499 0.072 0.168 0.890 0.104 0.083   0.98  0.07  1129.6   209.7 1 2     1 
10483937 14.442  1-17 6120.6 107.4 106.4 4.398 0.027 0.037 1.093 0.047 0.061   8.37  0.83   653.3    38.2   1 0   0 
10483938 12.891  0-17 5916.7 120.1 113.4 3.881 0.043 0.033 1.226 0.074 0.067   8.37  0.75   840.0    42.0   1 0   0 
10484010 15.975  4-17 4372.0  76.5  76.4 4.667 0.018 0.019 0.625 0.023 0.022  14.75  0.81   796.4    48.5   1 0   0 
10484024 15.544  4-17 6244.0 197.0 241.0 4.460 0.065 0.195 1.069 0.144 0.144  17.89  3.81   148.7    17.7   2     1 
10484064 15.890  1-17 4407.1  75.0  70.3 4.603 0.023 0.020 0.698 0.028 0.025  40.42  5.23   418.2    20.8   1 0   0 
10484082 14.299  1-17 5648.8 113.7 108.3 4.180 0.046 0.044 0.977 0.078 0.071  16.62  1.41  1607.3    61.5   1 0   0 
10484325 16.165 14-17 4303.0  81.5  75.9 4.644 0.019 0.022 0.647 0.024 0.022  17.60  1.84   328.1    29.9   1 0   0 
10484341 15.719  2-17 5303.8  83.3  73.0 4.261 0.047 0.047 0.875 0.040 0.029  17.82  1.56  2084.9    87.6   1 0   0 
10484558 14.830  1-17 5897.2 105.7 104.0 4.409 0.037 0.047 1.021 0.060 0.073   9.68  0.70  5213.2   239.5   1 0   0 
10484670 15.583  1-17 4899.1  93.2  85.0 4.586 0.024 0.031 0.759 0.036 0.042  30.42  3.53  1219.3    46.1   1 0   0 
10484675 13.343  0-17 6565.7 121.6 130.6 4.328 0.019 0.024 1.261 0.037 0.046   4.44  0.29    57.7    10.1   1 0   0 
10484683 12.588  0-17 6606.3 132.8 129.5 4.031 0.034 0.036 1.445 0.074 0.074   4.81  0.83   192.3    16.0   1 0   0 
10484789 15.611  2-17 4683.4  86.4  79.6 4.632 0.019 0.023 0.689 0.029 0.031  24.37  1.87  1259.3    49.6   1 0   0 
10484845 12.487  1-17 6389.3 123.8 115.3 3.900 0.032 0.039 1.498 0.074 0.121   4.65  0.49   216.4    18.0   1 0   0 
10484846 10.919  0-17 6053.4 123.1 133.6 3.828 0.057 0.035 1.353 0.178 0.081   2.82  0.42   260.7    22.8   1 0   0 
10485170 15.475  4-17 5701.9  98.8  94.6 4.490 0.030 0.043 0.940 0.049 0.059   8.08  0.71   597.1    45.0   1 0   0 
10485179 14.507  1-17 5335.2  83.7  71.9 4.254 0.032 0.027 0.871 0.042 0.030  13.88  0.80    71.2     9.8   1 0   0 
10485184 12.520  0-17 5527.4  86.8  80.7 4.517 0.019 0.028 0.935 0.034 0.046   7.97  0.59  4748.0   227.7   1 0   0 
10485272 12.802  0-17 5455.0 147.0 147.0 4.490 0.068 0.110 0.900 0.082 0.082  28.58  3.94   855.6    27.0   2     1 
10485582 15.215  1-17 5557.9 107.3 106.3 4.395 0.051 0.053 0.920 0.071 0.067  20.06  2.29   290.8    19.2   1 0   0 
10485584 14.914  1-17 3930.0 122.0 150.0 4.653 0.060 0.020 0.615 0.036 0.062  51.51  4.62   457.5    14.3   2     1 
10485605 15.599  1-17 4360.8  74.3  67.7 4.599 0.022 0.017 0.698 0.026 0.022  44.54  5.29   730.1    24.8   1 0   0 
10485681 15.232  1-17 6146.0 115.4 115.9 4.329 0.044 0.052 1.128 0.066 0.078  11.53  1.10   288.0    23.2   1 0   0 
10485834 15.827  4-17 5672.4 105.5 101.5 4.449 0.047 0.060 0.946 0.061 0.066  12.00  0.88  2580.4   122.4   1 0   0 
10485843 16.227 14-17 4605.3 103.4  98.0 4.601 0.036 0.041 0.712 0.045 0.047  15.00  0.54  2404.1   151.7   1     0 
10485913 13.959  1-17 3913.2  79.5  74.2 4.673 0.013 0.013 0.562 0.012 0.013  22.91  2.57   333.8    15.7   1 0   0 
10485922 15.999  2-17 4816.6  74.4  76.7 4.481 0.024 0.023 0.799 0.021 0.019  29.59  1.94   698.4    35.9   1 1   0 
10485978 15.734  4-17 5112.0 194.0 176.0 4.564 0.078 0.052 0.690 0.093 0.043  23.22  1.97   225.1    21.5   2     1 
10486050 14.673  1-17 6288.0 169.0 206.0 4.417 0.058 0.217 1.096 0.169 0.139   5.37  0.38  2060.5   128.8   2     1 
10486213 15.593  2-17 5763.7 115.3 111.1 4.235 0.059 0.060 1.009 0.081 0.078  22.55  2.81   261.9    20.5   1 0   0 
10486303 14.032  1-17 5451.3 101.1 102.0 4.483 0.036 0.044 0.892 0.055 0.060  24.20  1.91   991.4    31.7   1 0   0 
10486315 13.526  0-17 5934.0 103.7 102.5 4.395 0.029 0.038 1.077 0.055 0.067  13.71  2.71   337.6    16.9   1 0   0 
10486589 12.226  1-17 6778.7 141.3 136.1 4.240 0.029 0.031 1.367 0.063 0.059   1.59  0.12  1673.0   180.5 1 1 0   0 
10487072 12.018  0-17 6099.0 124.7 115.2 4.025 0.026 0.029 1.453 0.046 0.056  13.22  1.93   257.1    11.8   1 0   0 
10487365 10.506  0-17 5059.0 164.0 149.0 4.461 0.104 0.064 0.826 0.062 0.055  43.02  1.61   802.9    26.1   2     1 
10487532 14.134  1-17 5887.2 116.7  97.0 4.053 0.029 0.037 1.353 0.046 0.083  15.97  2.12   549.1    23.9   1 0   0 
10487534 15.029  1-17 4842.7  85.7  78.6 4.565 0.028 0.028 0.767 0.038 0.038  35.93  4.05  1674.7    47.5   1 0   0 
10487620 13.998  1-17 5097.9  87.6  81.5 4.483 0.052 0.055 0.875 0.048 0.044  31.06  3.11   657.4    23.4   1     0 
10487642 15.318  4-17 5861.7 116.8 116.1 4.016 0.068 0.064 1.144 0.118 0.085   6.09  0.46   754.5    58.9   1 0   0 
10487701 14.950  1-17 6060.0 181.0 199.0 4.494 0.054 0.216 0.996 0.126 0.126  23.67  1.70   458.5    16.6   2     1 
10487737 15.861  1-17 5668.7 105.3 103.0 4.416 0.053 0.061 0.966 0.063 0.064  18.44  2.51   551.4    36.9   1 0   0 
10487796 14.875  1-17 5031.8  84.6  81.3 4.545 0.025 0.035 0.855 0.037 0.047  41.55  2.20   539.6    23.0   1 0   0 
10487921 15.245  4-17 5351.9  91.7  91.7 4.563 0.023 0.034 0.839 0.035 0.043  21.50  1.95   276.8    18.4   1 0   0 
10487940 14.088  1-17 5895.9 112.5 112.3 4.018 0.054 0.046 1.155 0.129 0.080  10.77  0.87   312.3    18.1   1 0   0 
10487955 13.304  1-17 5039.8  77.4  71.0 4.465 0.030 0.021 0.814 0.040 0.027  10.68  0.78  2989.5   129.9   1 0   0 
10488021 14.009  6-10 6431.6 161.3 159.9 4.039 0.029 0.030 1.406 0.075 0.072   9.17  1.05   210.1    15.0   1 0   0 
10488071 14.886  1-17 5716.8 103.7 101.8 4.429 0.041 0.046 0.948 0.062 0.064   5.33  0.38  2345.7   150.0   1 0   0 
10488080 15.978  4-17 4712.9  85.8  81.5 4.546 0.032 0.025 0.761 0.034 0.029  21.51  1.97  2821.8   106.4   1 1   0 
10488161 13.690  1-17 5818.2 107.8 103.6 4.155 0.044 0.049 1.066 0.091 0.083   2.82  0.18   121.3    18.8   1 0   0 
10488229 14.178  1-17 5915.3 110.4 115.5 4.109 0.039 0.051 1.136 0.090 0.093   6.39  0.49  2492.7   137.0   1 0   0 
10488525 14.353  1-17 5861.0 158.0 158.0 4.366 0.162 0.180 0.848 0.119 0.069  16.30  1.26  1636.1    59.6   2     1 
10488591 15.352  1-17 5703.8 109.1 105.1 4.389 0.057 0.057 0.898 0.066 0.063  17.04  2.01   130.4    15.4   1 0   0 
10488671 15.116  1-17 5375.8 101.9  91.0 4.151 0.047 0.048 0.895 0.057 0.046  31.27  4.51   407.7    16.0   1 0   0 
10488747 14.443  1-17 5573.7 100.5  97.6 4.497 0.028 0.040 0.917 0.047 0.061   2.90  0.21   153.3    25.9   1 0   0 
10488837 13.521  0-17 6403.3 121.1 133.4 4.246 0.035 0.032 1.260 0.060 0.066   7.17  0.70    87.9     9.9   1 0   0 
10489060 10.897  0-17 5818.0 107.2 103.2 4.254 0.041 0.044 1.047 0.072 0.073  17.48  1.41   701.3    22.8   1 0   0 
10489159 13.833  1-17 4998.1 100.6  93.4 3.568 0.054 0.076 1.258 0.137 0.182  80.28  6.88  4914.5    81.5   1 0   0 
10489175 13.812  2-17 3872.2  78.5  75.5 4.671 0.013 0.013 0.562 0.012 0.013  36.18  3.27  2333.8    60.9   1 0   0 
10489206 14.752  1-17 3895.6  70.0  77.4 4.697 0.012 0.012 0.538 0.012 0.012  14.39  1.04  3590.4   139.2   1   0 0 
10489345 15.942  4-17 4869.3  91.4  84.1 4.555 0.032 0.032 0.774 0.041 0.038  27.80  1.92  2548.2    87.7   1 0 0 0 
10489402 14.289  1-17 5818.9  98.1  97.4 4.489 0.020 0.031 0.976 0.036 0.048  11.04  0.81  3736.8   159.0   1 0   0 
10489442 13.602  3-16 6406.0 177.0 244.0 4.458 0.065 0.208 1.057 0.142 0.142   4.52  0.36  1758.7   116.8   2     1 
10489544 15.790  4-17 4991.2 112.0 112.2 4.580 0.025 0.033 0.773 0.041 0.046  17.59  1.50  3376.0   139.1   1 0   0 
10489814 14.690  1-17 5642.9 112.0 110.9 4.416 0.042 0.047 0.945 0.070 0.071   3.17  0.22 12722.5   942.7 1 1 0   0 
10489923 16.180 14-17 4922.0 106.7  98.8 4.533 0.043 0.043 0.787 0.043 0.040  25.58  0.92  1198.2    73.2   1 1   0 
10490004 15.423  4-17 5356.0 204.0 185.0 4.492 0.105 0.115 0.767 0.113 0.061  20.92  1.96   540.3    31.1   2     1 
10490027 15.694  1-17 3968.2  71.6  77.9 4.681 0.014 0.014 0.558 0.013 0.014  39.04  3.60  1295.4    42.6   1 0   0 
10490179 15.903  1-17 5331.0 160.0 160.0 4.624 0.039 0.091 0.788 0.076 0.084  16.65  1.40  2610.5   108.2   2     1 
10490257 13.487  1-17 6104.7 129.1 113.2 4.155 0.049 0.046 1.179 0.071 0.089  24.53  2.41    50.3     5.0   1 0   0 
10490282 14.839  1-17 5691.2 107.7 106.1 4.423 0.037 0.043 1.000 0.060 0.068   0.78  0.05 14998.1  2225.4 1 1 0   0 
10490558 11.185  0-17 7161.9 159.4 160.1 4.173 0.030 0.029 1.495 0.080 0.072   3.99  0.24   367.6    26.2 1 2 0   0 
10490710 13.840  1-17 5938.8 116.0 113.1 4.140 0.033 0.035 1.258 0.050 0.084  13.88  2.07   711.7    31.3   1 0   0 
10490757 15.597  2-17 5915.9 110.5 107.5 4.437 0.036 0.048 1.012 0.055 0.067  12.88  1.86   968.6    50.3   1 0   0 
10490790 13.288  0-17 6395.0 136.3 129.5 3.698 0.054 0.032 1.412 0.155 0.061   5.90  1.28    71.0     9.3   3 0   0 
10490929 13.200  0-17 5676.2 119.9 117.6 4.059 0.048 0.041 1.035 0.080 0.067   7.26  0.51   208.5    14.8   1 0   0 
10491013 12.916  0-17 6196.8 126.2 120.9 4.305 0.037 0.039 1.131 0.068 0.071  22.55  1.83   294.2    11.4   1 0   0 
10491062 15.339  4-17 5233.7 104.3  96.3 4.516 0.036 0.042 0.842 0.050 0.055  22.89  2.22  2763.6    98.4   1 0   0 
10491129 15.123  1-17 5615.0 101.3  97.1 4.513 0.026 0.038 0.913 0.042 0.056   6.71  0.48  3191.1   172.6   1 0   0 
10491292 14.572  1-17 4785.7  92.7  82.1 4.590 0.022 0.026 0.745 0.033 0.037  36.68  6.68  1393.3    37.9   1 0   0 
10491580 13.345  0-17 6363.4 143.3 134.5 4.097 0.042 0.044 1.325 0.066 0.069   7.60  0.63   836.1    44.8   1 0   0 
10491599 14.781  1-17 5761.0 118.3 114.6 4.366 0.066 0.073 1.027 0.069 0.070  18.09  2.64   837.1    36.9   1     0 
10491684 14.376  1-17 3930.5  69.1  78.2 4.694 0.013 0.013 0.544 0.012 0.013  24.03  2.10   769.5    26.9   1 0   0 
10491731 16.178 14-17 4798.7  92.9  86.8 4.573 0.029 0.030 0.756 0.038 0.037  15.00  1.34  1902.6   109.8   1 0   0 
10491771  9.725  0-17 6594.8 143.1 134.5 4.212 0.030 0.028 1.312 0.061 0.047   3.90  0.65   219.9    15.6   1 0   0 
10491884 15.658  4-17 5503.4 102.6  90.6 4.280 0.043 0.041 0.821 0.043 0.031   4.67  0.19    51.9    27.5   1 0   0 
10492057 15.652  4-17 5717.0 182.0 182.0 4.538 0.036 0.204 0.984 0.102 0.114   8.38  0.66   497.3    43.6   2     1 
10492062 14.076  1-17 5901.9 120.6 118.7 4.359 0.040 0.045 1.033 0.074 0.079   2.89  0.17   137.4    22.2   1 0   0 
10492130 15.937  1-17 4387.5  88.5  83.3 4.608 0.025 0.024 0.691 0.031 0.029  39.86  4.82  1356.8    44.5   1 0   0 
10492289 12.666  0-17 6356.1 129.9 134.1 4.145 0.029 0.031 1.361 0.057 0.056  20.08  2.59   203.7     8.5   1 0   0 
10492459 13.207  1-17 5997.0 146.0 123.9 3.680 0.028 0.028 1.331 0.056 0.053  23.51  2.67   140.4     7.2   1 0   0 
10492540 13.313  0-17 5892.1  93.2  92.7 4.514 0.012 0.017 0.976 0.023 0.030  16.51  1.57  3099.2   107.1   1 0   0 
10492631 13.974  1-17 6178.1 118.5 117.6 4.383 0.025 0.036 1.113 0.047 0.065  14.02  2.10   115.7     9.5   1 0   0 
10492710 14.057  1-17 6003.9 123.6 152.8 4.369 0.021 0.031 1.182 0.047 0.073  15.53  3.08   331.1    16.5   1 0   0 
10492838 12.313  0-17 5983.9  98.4  99.0 4.372 0.023 0.035 1.157 0.047 0.067  23.70  2.15   140.5     6.5   1 0   0 
10492898 13.611  1-17 5449.8 118.1 162.8 4.521 0.016 0.018 0.983 0.032 0.036  24.37  3.23   553.8    17.4   1 0   0 
10493278 15.252  4-17 5855.8 130.2 125.9 4.271 0.048 0.049 1.023 0.078 0.074   8.49  0.89   765.5    50.5   1 0   0 
10493329 13.639  1-17 5779.2 124.5 119.6 4.230 0.042 0.041 0.905 0.070 0.062  25.13  2.20   137.6     7.9   1 0   0 
10493375 13.812  1-17 5676.9  93.3  93.0 4.491 0.016 0.025 1.008 0.032 0.042  20.06  1.78   355.3    16.1   1 0   0 
10513124 15.729  1-17 5340.6  96.1  80.8 4.235 0.053 0.052 0.880 0.048 0.034   6.41  0.23   136.5    28.3   1 0   0 
10513155 14.460  1-17 4654.9  75.1  70.8 4.589 0.023 0.023 0.732 0.033 0.032  15.97  1.31  3294.3   111.3   1 0   0 
10513307 14.591  1-17 5858.7 106.6 105.2 4.426 0.033 0.043 1.006 0.057 0.072  23.38  2.24   195.1    10.4   1 0   0 
10513604 14.535  1-17 4832.9 101.3  98.5 4.603 0.019 0.025 0.737 0.031 0.038  31.70  2.00   417.8    19.6   1 0   0 
10513696 15.930  4-17 5107.1  97.5  89.6 4.544 0.034 0.041 0.811 0.044 0.049  31.93  1.35   549.7    33.4   1 0   0 
10513712 14.738  1-17 5179.6  98.7  90.3 4.539 0.030 0.038 0.828 0.043 0.053  31.06  2.72  2228.5    56.1   1 0   0 
10513965 14.791  1-17 5530.3 111.1 108.6 3.809 0.042 0.043 1.192 0.070 0.080  24.89  3.08   184.9    10.5   1 0   0 
10514084 11.636  0-17 5007.7  71.1  70.2 4.545 0.023 0.032 0.869 0.035 0.045  26.85  1.98  3762.8    94.0   1 0   0 
10514169 13.311  1-17 5211.4  97.5  86.1 4.468 0.042 0.035 0.839 0.057 0.046  32.62  2.61   222.8     7.3   1 0   0 
10514274 13.338  0-17 6244.0 119.4 111.7 3.970 0.028 0.029 1.473 0.063 0.072  14.29  1.43   141.7     6.1   1 0   0 
10514288 16.195 14-17 4544.3  81.9  77.6 4.596 0.024 0.024 0.716 0.032 0.029  53.70  6.15   846.8    40.6   1 0   0 
10514291 13.392  0-17 4717.1  73.3  70.6 4.573 0.025 0.023 0.748 0.036 0.032  36.18  4.49   701.0    17.1   1 0   0 
10514352 14.878  1-17 4690.7  85.8  81.3 4.646 0.016 0.021 0.672 0.023 0.028  24.37  2.56   305.7    14.0   1 0   0 
10514424 14.077  1-17 5815.0 140.0 175.0 4.540 0.046 0.196 0.973 0.104 0.116  17.06  2.82   149.8     9.3   2     1 
10514529 15.821  1-17 4627.1  81.6  76.6 4.577 0.026 0.023 0.736 0.034 0.030  22.89  1.84  4252.0   125.7   1 0   0 
10514561 16.906  8- 8 4153.6  62.0  90.9 4.597 0.024 0.019 0.644 0.020 0.017  16.19  1.24  1853.9   181.3   1 0   0 
10514584 15.339  1-17 4965.4  89.0  81.5 4.549 0.032 0.033 0.790 0.042 0.043  16.64  1.28  5146.6   171.3   1 0   0 
10514618 15.794  1-17 5249.8  97.3  92.5 4.549 0.030 0.042 0.830 0.044 0.054  12.97  1.27  3053.2   124.2   1 0   0 
10514628 15.775  2-17 5223.6  95.3  91.4 4.568 0.026 0.038 0.810 0.042 0.052  32.60  3.91   884.0    29.6   1 0   0 
10514636 14.532  1-17 5408.5  94.7  96.7 4.521 0.028 0.041 0.877 0.044 0.060  17.96  1.59  1975.0    65.4   1 0   0 
10514687 14.016  1-17 5760.6 107.8 104.0 4.394 0.040 0.045 0.982 0.071 0.075  23.98  4.21   379.8    13.7   1 0   0 
10514730 13.341  0-17 5796.8  99.4  94.3 4.487 0.022 0.032 0.959 0.039 0.054  16.88  1.66  2208.3    72.2   1 0   0 
10515183 15.204  1-17 4838.1  85.8  77.0 4.570 0.027 0.028 0.764 0.037 0.039  10.53  0.79  3579.9   152.6   1 0   0 
10515199 14.683  1-17 5019.6  88.4  80.7 4.530 0.034 0.031 0.803 0.046 0.043  27.99  5.17   852.7    25.7   1 0   0 
10515276 15.260  1-17 3797.0  81.2  71.0 4.708 0.012 0.012 0.520 0.012 0.012  29.59  2.12   508.1    19.1   1 0   0 
10515281 11.964  0-17 6581.4 135.8 114.5 4.293 0.025 0.028 1.282 0.049 0.049   6.19  0.54    32.2     4.4   1 0   0 
10515282 13.191  0-17 5471.4  89.0  91.0 4.545 0.018 0.030 0.885 0.030 0.044  17.11  1.27  3574.7   113.4   1 0   0 
10515478 13.012  0-17 4180.8  71.2  43.5 4.649 0.028 0.028 0.614 0.018 0.019  28.58  2.00  2352.4    58.4   1 0   0 
10515528 12.169  0-17 6037.2 119.7 118.2 3.829 0.032 0.033 1.192 0.059 0.061   7.21  1.52   133.2     9.1   1 0   0 
10515886 15.600  1-17 5239.9 100.6  92.3 4.494 0.052 0.057 0.842 0.053 0.051  22.74  2.20  1800.4    58.6   1 0   0 
10515921 14.332  1-17 5372.7  96.2  94.0 4.540 0.024 0.038 0.861 0.039 0.057   6.71  0.50  4857.4   248.1   1 0   0 
10515924 15.986  1-17 4773.1  83.0  78.0 4.503 0.025 0.021 0.786 0.025 0.021  10.46  0.75  2827.4   132.2   1 1   0 
10515934 13.723  1-17 5008.5  87.3  80.6 4.591 0.016 0.026 0.796 0.025 0.037  12.10  0.93  2199.4    85.4   1 0   0 
10515953 14.447  1-17 5228.4  93.9  90.6 4.575 0.021 0.033 0.809 0.033 0.051  27.23  4.92  1077.4    30.9   1 0   0 
10515986 15.592  1-17 3710.0  83.5  70.6 4.745 0.011 0.011 0.476 0.012 0.012   0.74  0.05  5461.3   871.1 1 1 0   0 
10516011 15.407  1-17 4436.2  79.6  75.2 4.628 0.018 0.021 0.676 0.025 0.024  28.78  2.18  1327.2    39.6   1 0   0 
10516021 14.721  1-17 5066.8  90.0  81.0 4.498 0.039 0.031 0.813 0.050 0.039  36.67  1.53   306.6    15.6   1 0   0 
10516029 11.755  0-17 5554.4  86.1  84.8 4.511 0.015 0.025 0.974 0.030 0.042  26.26  2.51   690.0    18.4   1 0   0 
10516096  9.457  0-17 6030.8 107.8 111.4 4.173 0.036 0.041 1.102 0.076 0.080  19.13  2.66    55.6     2.1   1 0   0 
10516213 15.055  1-17 3750.0  77.9  72.3 4.712 0.012 0.012 0.513 0.012 0.012  33.06  2.19  2315.1    57.4   1 0   0 
10516401 13.645  1-17 6151.8 105.3 107.0 4.455 0.019 0.029 1.020 0.034 0.049  14.56  1.90   356.0    15.9   1 0   0 
10516426 13.691  1-17 5464.8  86.6  86.7 4.568 0.012 0.019 0.879 0.022 0.029   9.29  0.69  3562.7   154.6   1 0   0 
10516429 12.559  0-17 6036.6 131.6 148.2 4.500 0.030 0.037 0.862 0.050 0.058  47.72  6.66   204.2     5.1   1 0   0 
10516501 14.732  1-17 5562.8  99.6  94.8 4.533 0.021 0.034 0.894 0.036 0.053  25.02  2.69   558.2    19.8   1 0   0 
10516506 14.460  1-17 5855.9 117.2 109.7 3.948 0.057 0.041 1.175 0.126 0.075  20.66  2.27   126.2     8.7   1 0   0 
10516527 16.327 14-17 4468.1  82.0  77.1 4.600 0.024 0.023 0.705 0.031 0.028  31.06  1.83   511.4    33.3   1 0   0 
10516532 14.411  1-17 5612.4  99.1  95.9 4.506 0.024 0.036 0.920 0.042 0.058  22.27  2.31  1150.7    36.0   1 0   0 
10516589 12.811  0-17 4631.2  68.8  67.5 4.600 0.018 0.024 0.751 0.027 0.034  18.47  1.35  6891.6   207.4   1 0   0 
10516613 12.527  0-17 4981.6 119.4 110.4 3.999 0.109 0.088 0.903 0.039 0.026  10.39  0.74  3663.1   148.1   1     0 
10516719 16.893 14-17 4105.7  59.1  81.3 4.646 0.028 0.022 0.600 0.019 0.020  22.11  1.79   185.1    36.6   1 0   0 
10516934 14.794  1-17 5374.5  94.4  90.7 4.545 0.024 0.038 0.858 0.038 0.056  22.12  3.07   345.4    15.5   1 0   0 
10517362 12.427  1-17 6078.0 111.7 107.3 4.017 0.029 0.048 1.326 0.060 0.121  13.90  2.20   243.3    10.6   1 0   0 
10517413 13.744  1-17 5806.4  91.6  92.1 4.458 0.019 0.030 1.043 0.037 0.051  17.82  1.77   273.7    12.1   1 0   0 
10517486 15.346  1-17 5019.5  92.8  84.8 4.555 0.030 0.035 0.795 0.041 0.046  31.05  3.15  1030.1    34.8   1 0   0 
10517495 15.670  1-17 5419.1  99.8  97.7 4.525 0.033 0.047 0.872 0.046 0.058  24.68  2.56   574.2    17.0   1 0   0 
10517499 13.689  1-17 5505.4 108.2 106.0 4.239 0.039 0.038 0.993 0.062 0.060  12.10  0.88  4535.9   171.2   1 0   0 
10517557 12.057  0-17 5531.7  99.0 101.6 4.199 0.039 0.037 1.015 0.070 0.060  42.37  5.86   742.4    15.7   1 0   0 
10517707 14.863  1-17 5564.6 115.3 109.4 4.139 0.049 0.047 0.958 0.073 0.067  45.10  6.61   333.1    10.8   1 0   0 
10517766 14.965  1-17 5575.9 101.2  97.6 4.492 0.036 0.049 0.914 0.052 0.061  19.94  1.87   266.2    14.8   1 0   0 
10517791 12.943  0-17 5594.7  84.5  80.6 4.332 0.028 0.021 0.779 0.038 0.025  44.82  8.00    57.0     2.7   1 0   0 
10517972 13.556  1-17 5263.5  72.7  66.8 4.319 0.024 0.019 0.857 0.032 0.024  18.73  1.62  1434.2    45.8   1 0   0 
10518057 12.619  0-17 5747.9 131.4 115.3 3.838 0.038 0.030 1.312 0.063 0.057  27.94  1.38   213.5     6.9   1 0   0 
10518125 12.038  0-17 6450.0 145.0 193.0 4.199 0.126 0.140 1.331 0.141 0.194   2.30  0.15   812.2    73.3   2     1 
10518380 10.534  0-17 6205.8 125.7 111.8 4.033 0.030 0.032 1.356 0.062 0.070  13.45  1.00    17.6     1.6   1 0   0 
10518405 13.835  1-17 5664.6 103.9  98.7 4.544 0.028 0.039 0.833 0.037 0.046  18.86  2.65   375.5    14.9   1 0   0 
10518507 12.971  0-17 5572.2 105.9 106.0 4.209 0.041 0.040 0.932 0.068 0.060  27.78  2.19   360.7    11.1   1 0   0 
10518536 14.943  1-17 4872.0  85.4  81.7 4.510 0.035 0.027 0.789 0.036 0.029  25.22  2.50   331.7    14.7   1 0   0 
10518563 14.251  1-17 4761.0  80.6  78.4 4.636 0.020 0.023 0.668 0.025 0.026  28.58  2.71  2054.5    53.1   1 0   0 
10518575 15.655  1-17 4396.6 100.1  98.2 4.613 0.033 0.033 0.684 0.040 0.041   6.95  0.45   598.6    48.5   1     0 
10518610 14.981  1-17 5283.3  97.6  85.3 4.427 0.046 0.037 0.852 0.059 0.045  37.92  5.91   718.2    20.1   1 0   0 
10518652 11.306  0-17 5095.0  82.2  79.1 4.582 0.019 0.029 0.801 0.028 0.043  10.39  0.77  2217.0    89.5   1 0   0 
10518739 13.716  1-17 5215.0 155.0 140.0 4.455 0.115 0.127 0.808 0.096 0.064  16.19  1.36  1607.6    55.0   2     1 
10518878 15.364  1-17 5004.0  88.7  80.1 4.532 0.035 0.033 0.800 0.045 0.042  22.42  1.91  2138.9    66.5   1 0   0 
10519040 15.650  1-17 4045.5  79.0  80.3 4.628 0.016 0.015 0.610 0.014 0.014  31.06  1.00   847.9    40.5   1 0   0 
10519248 14.413  1-17 5675.7 117.9 110.3 3.805 0.035 0.037 1.241 0.061 0.072  23.52  2.45    86.3     7.0   1 0   0 
10519285 12.964  0-17 5873.3 113.9 110.6 4.308 0.041 0.041 0.992 0.072 0.068  15.94  1.63    56.3     4.6   1 0   0 
10519506 15.307  1-17 5010.6  97.7  95.2 4.474 0.052 0.049 0.814 0.038 0.035  20.66  2.65   274.4    16.5   1 0   0 
10519701 13.381  0-17 6002.2 109.6 105.7 4.026 0.043 0.052 1.328 0.068 0.113   6.61  0.42   569.8    33.6   1 0   0 
10519727 13.609  0-17 5344.4 113.9 111.9 3.698 0.023 0.030 1.414 0.050 0.065  23.23  2.20   245.7     9.6   3 0 1 0 
10521200 15.799  1-17 4232.3  71.9  46.7 4.632 0.022 0.031 0.648 0.023 0.017  28.58  1.08   844.1    47.3   1 0   0 
10521516 16.033  3- 3 4227.3  67.5  48.4 4.599 0.028 0.024 0.666 0.032 0.021  22.74  1.86  1843.0   124.6   1 0   0 
10521694 13.254  1-17 5975.0 117.0 112.7 4.283 0.040 0.041 0.960 0.070 0.065  18.50  2.96    10.5     3.8   1 0   0 
10521833 14.586  1-17 5309.8  89.9  86.9 4.578 0.022 0.032 0.800 0.030 0.044  22.74  3.31   604.1    23.6   1 0   0 
10521966 15.382  1-17 4233.1  77.0  51.6 4.624 0.026 0.028 0.652 0.028 0.021  42.43  5.75   569.3    20.0   1 0   0 
10522041 13.633  1-17 5580.7 112.9 107.6 4.131 0.053 0.051 0.967 0.074 0.069   6.90  0.50   845.3    49.7   1 0   0 
10522057 15.889  7- 7 3674.6  76.4  69.6 4.708 0.012 0.012 0.512 0.013 0.013   2.41  0.17  6367.9   564.7   1 0   0 
10522136 13.391  1-17 5826.8 112.7 109.1 4.308 0.038 0.039 1.075 0.067 0.071  20.49  1.84   821.7    30.2   1 0   0 
10522165 12.475  0-17 6736.7 138.0 131.3 4.232 0.028 0.031 1.394 0.062 0.058   3.11  0.60   132.8    14.8   1 0   0 
10522201 15.562  1-17 5767.9 107.4 104.7 4.405 0.050 0.058 0.982 0.066 0.073  35.88  6.95   573.0    24.3   1 0   0 
10522251 15.023  1-17 5081.5  86.5  82.2 4.582 0.020 0.030 0.799 0.031 0.041  21.36  1.87  2707.2    95.6   1 0   0 
10522260 14.792  1-17 5808.4 102.9 100.7 4.470 0.033 0.041 0.936 0.050 0.058  19.92  2.61   146.3    12.2   1 0   0 
10522264 13.976  1-17 6138.2 124.3 126.6 3.840 0.054 0.037 1.274 0.139 0.061   4.48  0.34  1525.2   103.6 1 1 0   0 
10522437 15.606  1-17 4837.6  88.1  82.3 4.609 0.021 0.027 0.728 0.033 0.036  27.61  3.29   413.5    23.5   1 0   0 
10522618 12.868  1-17 5201.0  89.4  84.6 4.561 0.026 0.033 0.801 0.038 0.049  33.47  3.13   135.4     5.4   1 0   0 
10524689 15.384  1-17 5634.6 101.0  99.2 4.411 0.046 0.051 0.976 0.064 0.066  24.89  3.29   247.3    14.8   1 0   0 
10524950 15.826  1-17 5094.0  81.9  82.5 4.437 0.029 0.026 0.799 0.025 0.022  26.48  2.62    23.0    11.9   1 1   0 
10524955 13.618  1-17 5993.5 108.4 105.4 4.364 0.033 0.038 1.102 0.062 0.070  16.06  1.65    88.0     6.6   1 0   0 
10524983 15.818  2-17 5178.2 112.0 113.2 4.275 0.211 0.536 0.866 0.173 0.066  10.16  0.68   291.6    29.9   1     0 
10524994 15.341  1-17 5610.4  97.2  94.4 4.500 0.029 0.041 0.920 0.047 0.059  11.67  0.80  5470.0   216.7   1 0   0 
10525027 14.220  1-17 3979.6  74.6  75.0 4.662 0.013 0.013 0.576 0.012 0.013  28.19  2.06  2644.9    67.6   1 0 0 0 
10525049 13.977  1-17 4148.9  67.0  86.9 4.582 0.018 0.014 0.653 0.015 0.013  30.63  2.31  2393.9    58.6   1 0 1 0 
10525169 14.952  1-17 4723.6  79.4  74.9 4.551 0.028 0.020 0.759 0.036 0.028  44.23  4.65   575.3    15.8   1 0   0 
10525175 14.776  1-17 6041.7 102.7  99.4 4.441 0.022 0.031 1.057 0.039 0.049   9.95  0.74  2780.8   121.7   1 0   0 
10525194 15.024  4-17 5575.7 103.3  91.9 4.584 0.017 0.025 0.832 0.028 0.036  22.11  2.76   113.6    10.1   1 0   0 
10525202 14.412  1-17 5607.9 109.8 104.6 4.193 0.049 0.048 0.958 0.074 0.068  42.70  4.30   142.1     6.3   1 0   0 
10525241 12.289  0-17 5503.9  88.4  86.0 4.511 0.023 0.034 0.917 0.041 0.051  21.96  2.43   507.8    15.5   1 0   0 
10525371 11.891  0-17 6623.9 132.5 130.9 3.945 0.029 0.032 1.438 0.068 0.082   9.41  1.04   214.9    11.1   1 0   0 
10525375 16.696 14-17 3721.9  65.0  80.4 4.781 0.011 0.011 0.438 0.013 0.013  40.98  3.78   825.9    49.3   1 0   0 
10525378 14.815  1-17 5456.9  97.9  97.4 4.496 0.034 0.045 0.893 0.051 0.063  22.42  1.96  1326.9    42.0   1 0   0 
10525463 15.974  2-17 4814.3  83.1  79.1 4.535 0.032 0.025 0.775 0.038 0.030  16.76  1.31  2042.4    79.8   1 0   0 
10525584 15.041  4-17 5852.4 102.1  98.7 4.494 0.027 0.037 0.930 0.042 0.052  21.49  3.81   223.1    13.4   1 0   0 
10525682 15.875  1-17 4858.7  84.8  79.9 4.546 0.033 0.030 0.779 0.040 0.035  28.19  2.24  1481.1    47.1   1 0   0 
10525691 16.430  8- 8 3870.1  80.4  75.9 4.690 0.014 0.014 0.543 0.014 0.014  22.27  1.74   435.6    71.5   1 0   0 
10525840 16.534  8- 8 4170.1  59.9  58.8 4.634 0.034 0.027 0.623 0.020 0.020  23.54  2.42   762.4    95.6   1 0   0 
10525848 14.488  1-17 5972.0 119.9 113.9 3.884 0.058 0.046 1.272 0.158 0.076  15.29  1.68   380.8    18.6   1 0   0 
10525962 16.233  8- 8 4262.3  80.8  64.7 4.625 0.025 0.026 0.659 0.030 0.024  10.61  0.86   613.7    75.3   1 0   0 
10525990 14.408  1-17 3919.6  74.6  77.0 4.683 0.013 0.013 0.553 0.012 0.012  15.32  1.13  2917.5   101.2   1 0   0 
10526036 13.166  0-17 4439.2  73.8  68.4 4.619 0.019 0.019 0.681 0.025 0.023  51.51  7.37   782.6    15.6   1 0   0 
10526037 16.566  8- 8 3910.4  71.7  79.3 4.697 0.015 0.015 0.538 0.015 0.015  23.56  2.58  1191.7    72.6   1 0   0 
10526046 13.430  0-17 6111.9 120.6 114.8 4.227 0.170 0.244 1.099 0.143 0.099  18.85  1.38   151.4     7.6   1     0 
10526080 16.451  8- 8 3932.8  81.3  82.5 4.637 0.015 0.015 0.596 0.014 0.015  36.43  4.55  3323.0   247.1   1 0   0 
10526112 15.853  4-17 5099.4  91.7  85.8 4.548 0.032 0.040 0.808 0.043 0.049  22.58  2.35  1105.1    42.3   1 0   0 
10526136 15.556  2-17 4745.0  87.9  81.0 4.613 0.020 0.025 0.717 0.030 0.034  12.88  1.02  2218.9    92.3   1 0   0 
10526152 15.763  1-17 4843.1  87.6  81.3 4.586 0.026 0.029 0.743 0.036 0.036  12.53  0.93  2237.9    96.6   1 0   0 
10526289 15.136  1-17 4516.0  78.4  74.3 4.583 0.022 0.016 0.704 0.027 0.022  17.59  1.56  3504.1   115.3   1 0   0 
10526298 13.656  1-17 5596.9  90.9  87.7 4.505 0.019 0.029 0.954 0.035 0.048  22.89  2.42  1213.3    38.0   1 0   0 
10526369 15.870  1-17 4036.5  78.8  78.2 4.633 0.016 0.015 0.605 0.014 0.014  19.39  1.42  2850.0    96.5   1 0   0 
10526389 15.947  4-17 5203.0  97.1  90.8 4.548 0.032 0.043 0.823 0.044 0.053  29.18  1.65   722.8    29.0   1 0   0 
10526482 15.186  1-17 5552.9  90.9  89.8 4.504 0.023 0.034 0.951 0.041 0.048  18.86  1.72  2586.1    84.6   1 0   0 
10526521 12.167  0-17 6577.0 149.4 133.2 4.161 0.030 0.029 1.309 0.056 0.047   9.67  0.68    24.1     3.4   1 0   0 
10526527 15.596  2- 3 5702.7 107.6 105.4 4.444 0.049 0.055 0.891 0.061 0.062  26.81  1.98   496.2    21.7   1 0   0 
10526563 12.850  0-17 6001.9 119.0 114.4 4.243 0.037 0.039 1.137 0.068 0.077  25.55  2.82   188.5     5.3   1 0   0 
10526682 13.122  0-17 5963.5 113.4 108.5 4.121 0.085 0.083 1.257 0.083 0.094  17.13  2.64   483.7    17.8   1     0 
10526696 15.237  1-17 5191.6  79.9  73.0 4.379 0.030 0.025 0.847 0.035 0.025  24.37  2.37   422.3    18.7   1 0   0 
10526811 16.484  8- 8 4020.5  79.8  81.4 4.637 0.017 0.017 0.600 0.015 0.016   9.83  0.68  1428.0   133.7   1 0   0 
10526815 11.803  0-17 6147.6 124.1 110.9 4.226 0.028 0.037 1.197 0.056 0.075  10.61  1.25   892.3    37.0   1 0   0 
10526835 14.897  1-17 5443.2  83.8  85.8 4.529 0.018 0.026 0.937 0.033 0.039  24.03  2.20  1743.3    51.7   1 0   0 
10526849 14.438  1-17 4685.9  45.2  48.1 4.505 0.013 0.010 0.781 0.015 0.012  20.35  1.52  3082.1    92.5   1 1   0 
10526959 15.845  1-17 5304.8  95.5  91.3 4.585 0.026 0.035 0.797 0.044 0.049  26.48  2.10   954.3    35.2   1 0   0 
10527098 12.784  0-17 6305.7 116.2 124.9 4.300 0.031 0.035 1.209 0.058 0.066   7.63  0.68    68.6     6.8   1 0   0 
10527134 14.325  1-17 5426.6  93.9  90.8 4.562 0.019 0.033 0.849 0.032 0.050  33.75  5.16   254.8     9.4   1 0   0 
10527135 15.316  1-17 5173.0  94.5  88.0 4.546 0.029 0.039 0.824 0.041 0.053  25.94  2.35   749.3    26.7   1 0   0 
10527150 15.538  2-17 5172.0 170.0 154.0 4.452 0.104 0.143 0.819 0.092 0.057  27.41  2.43   535.2    22.0   2     1 
10527200 15.220  1-17 5081.8  91.6  84.9 4.547 0.031 0.036 0.809 0.042 0.049  31.71  3.40  1119.7    32.1   1 0   0 
10527272 14.051 10-10 6404.8 116.4 126.8 4.161 0.040 0.042 1.075 0.073 0.073   2.00  0.13   264.3    37.3   1 0   0 
10527275 13.459  1-17 6450.0 144.0 192.0 4.386 0.065 0.195 1.183 0.172 0.157   1.99  0.16   345.0    41.1   2     1 
10527360 15.009  1-17 5486.5  97.6  98.3 4.496 0.033 0.046 0.898 0.051 0.062  26.85  2.31    54.8     7.7   1 0   0 
10527540 15.718  1-17 4585.3  80.1  75.5 4.609 0.023 0.026 0.706 0.033 0.031  12.18  0.85  2961.5   123.9   1 0   0 
10527677 15.627  1-17 5448.2 103.4  96.2 4.482 0.054 0.056 0.823 0.055 0.052  27.58  3.75   573.3    23.5   1 0   0 
10527775 11.918  0-17 6135.0 123.6 118.0 4.265 0.034 0.038 1.118 0.071 0.073  18.73  1.48   146.9     5.9   1 0   0 
10527845 15.276  1-17 5263.4  92.7  81.1 4.413 0.047 0.039 0.849 0.054 0.039  46.04  3.20   963.2    23.9   1 0   0 
10527855 15.701  4-17 5399.7 123.3 119.9 3.703 0.094 0.096 1.279 0.147 0.147  45.41  3.03  7069.9   142.0   1 0   0 
10527898 15.510  1-17 5590.7 119.9 114.7 3.786 0.077 0.076 1.231 0.105 0.105  10.17  0.80  3688.0   170.8   1 0   0 
10527935 15.260  1-17 5073.2 103.4 109.4 4.377 0.087 0.326 0.848 0.041 0.045   7.47  0.49    25.0    15.3   1     0 
10527947 14.993  1-17 3859.3  75.1  75.6 4.702 0.012 0.012 0.531 0.012 0.012  43.92  3.45  1466.1    33.2   1 0   0 
10527954 13.152  0-17 5284.7  95.3  88.8 4.446 0.040 0.038 0.896 0.061 0.055  21.51  2.05  1085.7    32.5   1 0   0 
10527991 13.627  1-17 5692.0 114.5 108.8 3.788 0.031 0.031 1.252 0.057 0.061  30.84  3.62   588.6    16.3   1 0   0 
10528194 12.425  0-17 5456.0 147.0 147.0 4.492 0.081 0.099 0.835 0.099 0.074  21.22  2.89   562.1    17.4   2     1 
10528227 14.372  1-17 5866.0 101.9  96.3 4.471 0.024 0.036 0.986 0.042 0.061  20.18  2.87   597.4    22.0   1 0   0 
10528243 14.716  1-17 4953.7 107.3  99.7 4.539 0.052 0.066 0.786 0.050 0.050  10.46  0.82  1743.4    77.4   1     0 
10528252 12.786  0-17 6721.3 143.9 142.0 4.234 0.031 0.030 1.307 0.057 0.046   3.77  0.46   491.1    37.5   3 0   0 
10528264 13.946  2-17 5432.0  97.4  83.7 4.302 0.036 0.028 0.855 0.052 0.037  31.49  3.82   276.0     9.5   1 0   0 
10528315 14.768  1-17 5809.0  92.1  91.4 4.483 0.021 0.029 1.002 0.037 0.045  17.12  1.84   353.9    17.8   1 0   0 
10528530 15.178  1-17 5232.2  65.4  71.6 4.618 0.009 0.011 0.798 0.013 0.017  10.90  0.83  4347.7   179.4   1     0 
10528534 13.028  0-17 4993.8  65.3  59.1 4.421 0.020 0.018 0.834 0.020 0.015  15.53  1.18  2366.7    79.7   1 1   0 
10528564 11.771  0-17 5813.3 112.2 111.6 4.129 0.046 0.041 1.006 0.087 0.068   4.77  0.48  3001.3   178.5   1 0   0 
10528584 15.894  1-17 4414.8 105.1 101.0 4.608 0.033 0.033 0.691 0.040 0.041  19.12  1.59  1666.0    62.8   1     0 
10528691 15.928  4-17 5221.9  87.4  78.3 4.389 0.043 0.038 0.847 0.043 0.032  26.83  3.27   153.7    16.0   1 0   0 
10528932 15.090  1-17 5317.9 115.8 113.1 3.844 0.044 0.047 1.071 0.074 0.081  21.21  1.56  8782.6   251.3   1 0   0 
10529028 13.826  1-17 5922.0 108.2 107.0 4.395 0.035 0.040 1.013 0.064 0.069  26.25  2.79   412.0    13.6   1 0   0 
10529055 14.395  1-17 4525.8  78.6  76.8 4.595 0.022 0.019 0.711 0.030 0.026  38.24  5.18  1793.1    40.8   1 0   0 
10529064 12.515  0-17 6722.0 162.0 222.0 4.216 0.117 0.143 1.296 0.141 0.194   5.07  0.86   231.8    17.1   2     1 
10529126 12.183  0-17 5501.0 148.0 148.0 4.516 0.077 0.085 0.784 0.097 0.065  21.78  1.81  1084.5    31.3   2     1 
10529155 11.382  0-17 6569.3 123.9 134.4 4.270 0.021 0.027 1.350 0.049 0.053   7.15  0.81    83.2     5.9   1 0   0 
10529174 15.392  1-17 4647.8  82.4  74.9 4.608 0.020 0.024 0.714 0.030 0.031  30.84  1.45   648.6    31.9   1 0   0 
10529176 14.443  1-17 4879.2  95.5  83.7 4.550 0.029 0.026 0.778 0.043 0.039  17.35  1.42  2740.1    89.7   1 0   0 
10529186 14.358  1-17 5286.3  82.3  71.4 4.312 0.028 0.022 0.864 0.038 0.027  25.05  2.00   779.7    24.4   1 1   0 
10529310 14.163  1-17 5610.1 110.6 111.4 3.859 0.034 0.033 1.138 0.061 0.062   8.43  0.60  6695.7   301.9   1 0   0 
10529332 13.466  0-17 5996.5 117.4 116.6 4.233 0.039 0.037 1.174 0.066 0.074  27.77  3.18   320.3    10.4   1 0   0 
10529366 12.586  0-17 6046.7  64.6  54.6 4.537 0.007 0.008 0.958 0.011 0.013  10.32  0.74  3272.5   133.1   1 0   0 
10529379 13.394  1-17 5549.0 101.5  96.5 4.494 0.028 0.038 0.915 0.049 0.063  18.99  1.73   653.1    22.3   1 0   0 
10529541 14.405  1-17 4269.3  76.7  57.1 4.595 0.025 0.022 0.687 0.027 0.027  16.08  1.34  1752.5    61.6   1 0   0 
10529637 14.853  1-17 5594.2  99.5  94.4 4.521 0.023 0.035 0.907 0.039 0.055  15.64  1.27  2297.1    81.8   1 0   0 
10529644 15.076  1-17 4926.9  40.2  47.6 4.432 0.015 0.014 0.825 0.014 0.011  36.18  3.11  1341.1    34.2   1 1   0 
10529733 14.487  1-17 5621.6 112.5 114.0 3.801 0.035 0.037 1.231 0.062 0.074  29.79  1.99   483.0    15.7   1 0   0 
10529777 15.715  1-17 4245.2  82.2  71.5 4.656 0.024 0.025 0.615 0.021 0.021  23.21  1.72  2091.7    66.6   1 0   0 
10531839 13.788  1-17 6067.8 108.9 108.2 4.361 0.035 0.043 1.090 0.065 0.076   9.78  0.83   311.9    18.0   1 0   0 
10531955 12.589  0-17 5555.5 102.2  98.5 4.285 0.038 0.039 0.960 0.064 0.063  19.49  3.46    92.6     4.8   1 0 0 0 
10532030 15.287  1-17 4958.0  88.5  82.9 4.587 0.022 0.031 0.765 0.035 0.043  21.66  1.67  1495.6    49.6   1 0   0 
10532378 14.468  1-17 5532.8  86.2  82.6 4.490 0.019 0.030 1.001 0.036 0.049  25.23  3.59   743.2    25.0   1 0   0 
10532450 15.982  1-17 3828.4  77.6  74.4 4.709 0.013 0.013 0.522 0.013 0.013  27.04  3.85  1190.8    41.9   1 0   0 
10532461  8.845  0-17 5107.0  85.1  78.5 4.516 0.035 0.031 0.809 0.049 0.044   7.14  0.50  6187.5   296.6 1 1 0   0 
10532509 15.576  2-17 5297.1  99.6  93.9 4.557 0.026 0.039 0.832 0.041 0.053  13.90  0.90   505.2    30.3   1 0   0 
10532566 13.830  2-17 4295.0  76.6  71.2 4.647 0.018 0.017 0.635 0.018 0.017  13.15  1.01  1435.5    55.2   1 0   0 
10532731 15.173  1-17 5295.6 107.0  99.1 4.499 0.047 0.055 0.853 0.054 0.055  20.21  2.24   628.2    26.0   1 0   0 
10533060 14.530  1-17 4480.7  79.8  76.0 4.605 0.024 0.024 0.701 0.032 0.029  37.19  3.82   776.0    20.3   1     0 
10533168 14.820  1-17 4710.2  82.5  74.6 4.533 0.021 0.014 0.755 0.026 0.019  16.30  1.31  1387.9    51.2   1 0   0 
10533191 14.000 17-17 4607.2  73.1  70.9 4.576 0.025 0.020 0.740 0.033 0.028  12.53  1.38  6256.6   564.0   1 0   0 
10533222 14.467  1-17 5304.1  94.7  89.8 4.515 0.033 0.041 0.858 0.048 0.058  24.50  2.48   800.4    25.5   1 0   0 
10533284 12.337  0-17 5695.2 110.2 105.4 4.296 0.040 0.041 0.969 0.073 0.072  22.23  2.67   237.4     8.2   1 0   0 
10533400 14.807  1-17 4386.3  70.9  67.3 4.614 0.020 0.019 0.689 0.026 0.023  14.29  1.30   737.6    32.6   1 0   0 
10533491 14.332  1-17 5448.4  92.0  95.3 4.487 0.034 0.044 0.892 0.055 0.063  26.63  4.90   852.3    25.4   1 0   0 
10533506 11.468  0-17 6479.8 129.9 125.6 4.012 0.028 0.038 1.311 0.054 0.095   2.42  0.24    98.7    11.6   1 0   0 
10533542 15.541  1-17 4203.9  77.4  43.2 4.652 0.020 0.039 0.627 0.015 0.016  27.80  2.18   779.7    27.8   1 0   0 
10533880 15.433  1-17 5340.9 105.3  89.7 4.389 0.049 0.040 0.864 0.061 0.045  29.55  0.96  1374.5    40.3   1 0   0 
10533906 15.583  1-17 4539.1  77.0  73.4 4.580 0.025 0.020 0.727 0.031 0.026  33.52  3.27   477.9    18.9   1 0   0 
10533989 12.972  1-17 4945.0  94.3  94.3 4.431 0.041 0.065 0.832 0.033 0.026  27.61  2.25   808.1    21.8   1     0 
10534056 14.810  1-17 4336.1  69.4  64.2 4.608 0.021 0.016 0.687 0.025 0.021  47.73  5.03  1058.7    23.8   1 0   0 
10534153 15.128  1-17 5414.2 110.8 102.9 4.365 0.051 0.048 0.941 0.062 0.058  27.64  2.48  1038.5    32.0   1 0   0 
10534553 14.942  1-17 5793.3 101.3 103.0 4.586 0.025 0.029 0.839 0.037 0.036  13.79  1.52   831.3    37.1   1 0   0 
10534565 14.276  1-17 5142.3  90.8  84.3 4.519 0.034 0.036 0.826 0.049 0.051  34.22  3.72  1348.3    33.1   1 0   0 
10534629 11.288  0-17 6083.7 117.6 114.4 4.320 0.039 0.039 1.029 0.070 0.069  14.79  2.63    79.1     3.9   1 0   0 
10534721 13.656  1-17 5882.3  97.3  95.9 4.416 0.023 0.033 1.091 0.044 0.061  20.50  1.85   412.1    15.0   1 0   0 
10534728 15.724  1-17 4085.2  62.8  77.7 4.645 0.021 0.017 0.598 0.015 0.015  24.20  2.00  1606.5    52.7   1 0   0 
10534762 15.237  1-17 3880.1  73.0  77.6 4.701 0.013 0.013 0.534 0.012 0.013  29.59  2.09  2481.3    65.3   1 0   0 
10534811 15.432  1-17 5125.4  94.4  85.8 4.489 0.043 0.036 0.823 0.052 0.042  40.42  2.07   895.5    24.9   1 0   0 
10535074 15.234  1-17 3912.3  80.2  74.6 4.668 0.013 0.013 0.566 0.013 0.013  20.63  1.93  1064.1    38.3   1 0   0 
10535424 15.944  4-17 5007.4 107.4  95.5 3.932 0.068 0.068 0.888 0.050 0.038   0.87  0.06 18648.9  2630.3 1 1 0   0 
10535592 14.017  1-17 3942.0  63.0  71.0 4.716 0.022 0.026 0.570 0.020 0.032  16.76  1.49  1424.4    49.0   2     1 
10535599 15.555  4-17 5328.3 105.5  99.2 4.492 0.046 0.054 0.861 0.055 0.057  21.07  2.53  1204.7    43.9   1 0   0 
10535616 15.512  4-17 5296.9  97.5  92.5 4.518 0.039 0.050 0.851 0.050 0.056  22.58  2.30  1090.9    39.1   1 0   0 
10535696 15.284  1-17 4684.8  84.9  80.1 4.574 0.026 0.023 0.738 0.035 0.030  33.06  2.70  3438.7    83.3   1 0   0 
10535708 15.609  1-17 5667.4 115.4 118.0 3.983 0.084 0.073 1.188 0.099 0.081  34.95  5.94   305.1    15.0   1 0 1 0 
10535848 14.846  1-17 4384.5  76.6  70.7 4.616 0.020 0.019 0.683 0.026 0.023  37.71  3.29   506.5    15.4   1 0   0 
10535858 15.431  1-17 3780.8  80.2  70.7 4.724 0.012 0.012 0.503 0.012 0.012  17.35  1.32  2783.9    95.9   1 0   0 
10535867 15.395  4-17 5916.4 113.7 109.2 4.315 0.069 0.070 1.047 0.075 0.079  17.26  1.75   257.3    20.1   1 0   0 
10535886 15.446  1-17 4053.4  75.6  77.5 4.631 0.016 0.016 0.607 0.014 0.014  34.23  3.77  1244.1    34.7   1 0   0 
10536033 15.748  4-17 4997.5  92.1  86.7 4.590 0.025 0.033 0.762 0.041 0.045  11.45  0.79   889.3    49.8   1 0   0 
10536177 14.862  1-17 5851.7 113.6 112.1 4.381 0.043 0.050 1.012 0.070 0.077  34.46  4.51   471.3    15.4   1 0   0 
10536375 15.205  4-17 5338.9 101.9  96.9 4.537 0.029 0.042 0.854 0.043 0.057  29.14  4.23   768.8    25.1   1 0   0 
10536385 10.781  0-17 5819.0 106.8 102.9 4.227 0.037 0.041 1.041 0.073 0.073  24.15  1.97   126.6     2.5   1 0   0 
10536427 15.184  1- 3 5652.4 113.5 107.4 4.251 0.052 0.052 0.962 0.074 0.071  19.39  1.61   210.4    14.5   1 0   0 
10536458 12.204  0-17 4920.9  77.4  72.2 4.571 0.022 0.030 0.797 0.033 0.043  39.59  5.41   544.5    12.3   1 0   0 
10536481 12.640  0-17 5698.5 120.6 104.7 4.171 0.059 0.052 1.096 0.094 0.080  16.41  3.67   108.9     5.8   1     0 
10536936 15.730  2-17 4821.2  90.7  83.2 4.592 0.024 0.029 0.745 0.036 0.038  11.69  0.91  1933.7    88.2   1 0   0 
10537061 14.846  1-17 5158.3  99.3  82.4 4.405 0.040 0.031 0.888 0.051 0.037   1.26  0.08 11547.5  1342.4   1 0   0 
10537283 14.853  1-17 5217.6  77.7  69.5 4.317 0.025 0.022 0.865 0.028 0.021  19.39  1.62  1174.4    40.9   1 1   0 
10537290 13.515  0-17 5238.4  87.3  85.8 4.552 0.027 0.036 0.813 0.039 0.051  22.74  2.47   832.9    25.3   1 0   0 
10537360 15.842  1-17 4347.0  80.8  80.3 4.652 0.017 0.020 0.641 0.023 0.022  40.70  3.81   414.0    17.5   1 0   0 
10537419 15.408  1-17 4932.2  96.0  90.8 4.601 0.017 0.025 0.778 0.031 0.036  25.94  2.33  1658.7    50.1   1 0   0 
10537475 15.322  1-17 5384.5  98.6  94.5 4.575 0.021 0.033 0.824 0.036 0.047   8.50  0.60  5699.7   263.8   1 0   0 
10537503 14.233  1-17 5993.8 103.4 107.3 4.092 0.040 0.040 1.251 0.062 0.102  23.51  1.57   142.4     5.4   1 0   0 
10537554 13.023  1-17 6495.1 133.9 124.9 4.332 0.020 0.027 1.245 0.041 0.059   6.47  0.49     5.7     4.7   1 0   0 
10537909 13.981  1-17 5573.5  90.4  88.4 4.576 0.016 0.025 0.843 0.024 0.032  22.24  1.83   905.8    28.4   1 0   0 
10537940 12.854  0-17 6264.5 120.9 122.1 3.692 0.080 0.074 1.354 0.100 0.080  19.25  2.25    27.0     3.2   1 0   0 
10537965 15.702  1-17 4217.0 113.0 138.0 4.665 0.059 0.027 0.565 0.063 0.051  20.78  1.54   697.5    31.2   2     1 
10537999 14.753  1-17 6128.1 109.3 106.6 4.413 0.026 0.037 1.079 0.047 0.064   8.63  0.70   250.3    20.4   1 0   0 
10538162 12.686  0-17 6242.9 122.1 121.0 4.021 0.039 0.051 1.264 0.066 0.102  19.08  3.68   141.4     6.3   1 0   0 
10538166 15.812  1-17 5656.7 107.8 104.4 4.440 0.049 0.061 0.944 0.063 0.067  15.53  1.50   691.3    37.1   1 0   0 
10538178 12.950  0-17 6245.8 122.4 124.7 3.839 0.145 0.131 1.453 0.195 0.166   4.58  0.33   928.9    60.6   1     0 
10538200 15.768  1-17 5597.3 106.9 101.7 4.537 0.028 0.038 0.885 0.046 0.052  29.75  4.80   511.9    22.2   1 0   0 
10538556 15.539  1-17 5689.3 107.5 103.7 4.431 0.048 0.058 0.955 0.064 0.069  24.88  2.51   877.5    33.6   1 0   0 
10538605 15.616  1-17 5791.3 117.9 113.0 4.107 0.064 0.070 1.071 0.104 0.084   9.09  0.72  1538.4    81.7   1 0   0 
10538626 12.040  0-17 5819.3 173.9 276.5 4.078 0.163 0.167 1.067 0.162 0.174  28.98  3.21   177.5     5.5   1     0 
10538713 12.782  0-17 5880.4  97.2 100.2 4.466 0.015 0.020 1.057 0.030 0.040  19.65  2.32   584.5    19.1   1 0   0 
10538715 14.132 10-10 6045.3 109.9 103.9 4.430 0.024 0.035 1.051 0.044 0.064  17.58  1.30    71.9     6.9   1 0   0 
10538735 14.500  1-17 4218.4  73.7  47.4 4.629 0.026 0.027 0.641 0.024 0.019  30.84  2.43  2066.5    51.9   1 0   0 
10538862 13.206  0-17 6405.7 126.4 134.8 4.151 0.030 0.034 1.290 0.055 0.053  10.28  0.82    23.9     4.8   1 0   0 
10538911 13.115  0-17 5655.7 155.6 121.4 3.640 0.023 0.025 1.341 0.057 0.063  33.22  2.31   145.6     5.3   1 0   0 
10538915 14.460  1-17 4824.9  75.9  70.5 4.731 0.018 0.019 0.601 0.016 0.018  23.20  3.41   117.3     8.0   1     0 
10538928 14.448  1-17 4321.7  69.1  65.7 4.617 0.020 0.017 0.677 0.025 0.021  41.55  6.40   815.2    19.8   1 0   0 
10539235 15.719  1-17 4272.9  84.5  80.8 4.661 0.023 0.024 0.614 0.022 0.022  24.37  1.73  3024.2    89.2   1 0   0 
10539246 13.316  3-16 6082.9 133.2 111.6 4.193 0.028 0.039 1.255 0.054 0.072  24.55  1.58    90.1     6.2   1 0   0 
10544602 13.273  2-14 6054.6 118.0 114.6 4.313 0.037 0.039 1.091 0.070 0.071   8.78  1.14    71.1     7.9   1 0   0 
10544624 15.500  2-17 5081.5  86.6  79.7 4.447 0.036 0.030 0.824 0.039 0.029  14.09  1.06  5513.1   214.4   1 0   0 
10544687 14.477  1-17 6323.0 168.0 205.0 4.418 0.060 0.180 1.140 0.145 0.145   5.72  0.41  1490.1    92.8   2     1 
10544691 11.855  0-17 5261.7  84.8  82.4 4.538 0.022 0.033 0.885 0.035 0.048   6.81  0.48  7789.1   395.4 1 1 0   0 
10544826 15.692  1-17 4890.3 104.6  98.6 4.556 0.044 0.051 0.772 0.046 0.046  20.64  1.66  1085.5    44.5   1     0 
10544828 11.913  0-17 6268.0  81.0  75.0 4.132 0.154 0.126 1.287 0.107 0.131   6.04  0.61   275.5    17.9   2     1 
10545066 13.936  1-17 5955.2 110.8 111.4 4.342 0.037 0.040 1.088 0.069 0.072  30.39  5.60   469.4    16.4   1 0 0 0 
10545140 13.298  0-17 6381.4 116.6 117.3 4.315 0.028 0.032 1.219 0.053 0.067  16.22  5.22    25.6     4.8   1 0   0 
10545143 12.164  1-17 6594.1 135.6 131.1 4.169 0.031 0.029 1.371 0.068 0.055   8.42  1.69    78.8     6.3   1 0   0 
10545305 15.796  4-17 5365.9 102.0  87.2 4.196 0.060 0.060 0.887 0.054 0.040  14.37  1.22  2737.0   114.5   1 0   0 
10545329 15.985  2-17 5351.3 106.0  96.6 4.441 0.058 0.056 0.867 0.062 0.054  30.63  2.57   698.5    34.1   1 0   0 
10545372 15.010  1-17 3998.4  99.4  97.6 4.630 0.030 0.027 0.603 0.025 0.029  15.96  0.92  1468.2    58.5   1     0 
10545433 13.128  0-17 6546.8 140.5 146.7 4.221 0.032 0.031 1.253 0.052 0.051   8.50  0.58    24.3     5.3   1 0   0 
10545803 15.653  1-17 4370.0  80.2  75.7 4.640 0.018 0.020 0.657 0.023 0.022  42.72  8.05   373.4    17.3   1 0   0 
10545804 15.630  1-17 5217.1  76.8  69.9 4.309 0.037 0.038 0.867 0.028 0.022   8.50  0.63  5529.8   272.4   1 1   0 
10545865 15.708  2- 3 5220.6  96.4  90.3 4.556 0.029 0.041 0.820 0.043 0.053   8.56  0.65  4057.4   195.6   1 0   0 
10545890 15.760  4-17 4862.4 104.9 100.0 4.497 0.041 0.039 0.795 0.033 0.031  11.13  0.76  2066.4   101.0   1 1   0 
10546017 12.585  0-17 6542.4 133.7 128.0 4.011 0.043 0.042 1.360 0.066 0.068   3.01  0.32   153.9    16.8   1 0   0 
10546099 14.236  1-17 6044.6 113.6 116.2 4.088 0.046 0.047 1.073 0.100 0.077   7.41  0.59   518.3    33.8   1 0   0 
10546250 14.427  1-17 6052.6 103.5 101.7 4.446 0.022 0.031 1.043 0.038 0.050  15.68  2.43    94.9     9.9   1 0   0 
10546271 15.849  1-17 5711.7 104.7  99.4 4.504 0.033 0.044 0.927 0.052 0.057  26.30  3.16   767.9    34.7   1 0   0 
10546300 13.521  0-17 5815.9 109.4 108.4 4.206 0.043 0.045 1.025 0.080 0.073   5.56  0.40  2144.7   127.9   1 0   0 
10546327 15.546  1-17 5272.1  89.2  82.9 4.172 0.082 0.085 0.880 0.040 0.030  29.81  4.91   154.8    15.0   1 0   0 
10546402 14.619  1-17 5168.4 106.7 103.5 4.488 0.073 0.106 0.829 0.052 0.053   6.85  0.51  3302.1   182.5   1     0 
10546442 14.150  1-17 6328.9 128.7 115.3 4.155 0.034 0.033 1.406 0.056 0.052   5.36  0.52   168.4    18.4   1 0   0 
10546472 11.888  0-17 6177.9 110.9 101.1 4.331 0.020 0.034 1.256 0.041 0.060   4.27  0.31  3371.1   213.6   1 0   0 
10546512 14.692  1-17 5675.1  99.4  97.8 4.454 0.036 0.044 0.950 0.057 0.067  26.14  4.75   415.6    17.2   1 0   0 
10546535 15.976  1-17 5409.4 106.5  99.4 4.433 0.063 0.065 0.881 0.063 0.058  23.70  2.17  1991.1    70.7   1 0   0 
10546601 15.997  1-17 4719.3  84.0  78.4 4.621 0.022 0.027 0.703 0.034 0.034  22.42  1.85  2128.3    82.7   1 0   0 
10546716 12.289  0-17 5674.9 104.1  98.8 4.257 0.041 0.042 1.036 0.068 0.069  28.18  3.91   230.8     8.5   1 0   0 
10546745 15.631  1-17 4986.0  80.2  76.2 4.452 0.030 0.026 0.818 0.028 0.023  24.54  2.26  1189.5    40.9   1 1   0 
10546782 15.073  1-17 5763.6 106.7 104.0 4.360 0.049 0.051 0.985 0.073 0.075  16.37  1.17   190.4    15.2   1 0   0 
10546979 16.054 14-17 4967.0  96.0  89.5 4.571 0.029 0.036 0.776 0.041 0.044  14.75  1.36   154.5    31.9   1 0   0 
10546982 15.876  1-17 4907.7  88.2  82.7 4.643 0.020 0.024 0.687 0.030 0.034  31.52  0.82   247.9    25.5   1 0   0 
10546987 14.069  6-17 6423.2 127.9 119.0 4.054 0.035 0.044 1.231 0.054 0.089  12.58  0.85   209.2    14.7   3 0   0 
10547015 14.011  1-17 6147.2 116.3 109.9 3.971 0.034 0.037 1.442 0.063 0.087  12.97  2.68    98.8     9.4   1 0   0 
10547207 15.477  1-17 5648.8 102.0  97.8 4.492 0.033 0.047 0.928 0.051 0.059  21.63  3.18   567.7    28.9   1 0   0 
10547297 15.700  1-17 4788.5  85.2  78.0 4.571 0.028 0.028 0.756 0.038 0.036  35.68  3.25  1308.1    42.6   1 0   0 
10547318 14.224  1-17 5802.6 121.9 112.0 4.056 0.057 0.046 1.094 0.124 0.079  17.40  1.16   143.6     9.8   1 0   0 
10547331 14.101  1-17 5948.5 104.6 106.2 4.124 0.036 0.048 1.150 0.077 0.096  16.85  2.37   136.8    10.0   1 0   0 
10547378 13.945  1-17 5015.8  89.1  78.3 3.200 0.076 0.084 1.470 0.212 0.229  81.96 11.63  3330.3    54.6   2 0   0 
10547601 14.294  1-17 5724.6 145.3 148.6 3.805 0.033 0.034 1.256 0.068 0.079  37.20  4.54   634.8    18.9   1 0   0 
10547856 15.241  1-17 6190.7 124.2 117.1 4.447 0.027 0.032 1.046 0.049 0.056   9.22  0.84  1254.1    66.1   1 0   0 
10547984 15.976  1-17 5218.4  94.6  86.2 4.461 0.055 0.050 0.840 0.054 0.044  29.14  2.65   548.4    29.2   1 0   0 
10548004 14.384  1-17 6110.0 110.3 105.9 3.798 0.041 0.052 1.599 0.076 0.160  14.49  1.15    41.4     7.8   1 0   0 
10548015 15.425  1-17 5020.9  80.7  75.5 4.459 0.031 0.024 0.816 0.035 0.026   9.76  0.79  2073.2   103.1   1 0   0 
10548077 13.733  1-17 6414.1 125.4 122.1 4.190 0.035 0.032 1.391 0.060 0.053   6.45  0.47    40.0     8.6   1 0   0 
10548123 15.332  4-17 4893.8  81.6  74.7 4.478 0.023 0.019 0.803 0.027 0.020  12.19  1.00   484.3    31.7   1 1   0 
10548253 13.880  1-17 5676.3 110.6 104.8 4.251 0.042 0.042 0.997 0.071 0.069  21.08  1.93   393.6    16.7   1 0   0 
10548508 15.386  1-17 3730.2  78.1  76.7 4.711 0.012 0.012 0.512 0.013 0.012   9.17  0.64  7137.0   320.6   1 0   0 
10548623 16.364 14-17 4183.0 131.0 161.0 4.672 0.070 0.025 0.559 0.063 0.057  20.35  2.00   814.6    43.5   2     1 
10548635 14.634  1-17 5613.1 111.0 116.2 3.809 0.042 0.042 1.119 0.069 0.067  42.42  4.60   586.7    19.1   1 0   0 
10548640 15.559  1-17 3560.8  73.4  68.9 4.784 0.010 0.010 0.422 0.011 0.011   0.95  0.06  9488.1  1306.5 1 1 0   0 
10548822 15.706  1-17 5050.2  89.3  84.3 4.569 0.028 0.036 0.789 0.040 0.048  22.74  2.68   599.9    31.5   1 0   0 
10548868 15.532  1-17 5030.2 102.5 100.5 4.462 0.054 0.056 0.819 0.038 0.036  39.31  4.77  1829.2    54.9   1 1   0 
10549100 14.610  1-17 4138.4  63.4  83.2 4.594 0.020 0.016 0.643 0.015 0.014  17.35  1.30  1353.7    50.4   1 0   0 
10549138 14.407  1-17 5631.6 108.8 102.6 4.224 0.045 0.045 0.959 0.074 0.069  20.21  3.05   166.8    11.4   1 0   0 
10549248 12.942  0-17 6197.3 121.9 114.8 4.042 0.035 0.043 1.308 0.064 0.111  17.84  1.77    95.6     5.6   1 0   0 
10549313 16.352 14-17 4407.6  81.1  76.7 4.616 0.023 0.024 0.685 0.031 0.028  22.89  2.00  1853.2    72.2   1 0   0 
10549379 14.009  1-17 5591.1  97.5  94.5 4.482 0.030 0.041 0.926 0.051 0.064  22.27  2.01   300.7    13.4   1 0   0 
10549395 15.447  1-17 5225.5  78.8  72.1 4.335 0.036 0.035 0.861 0.032 0.025  23.70  1.83  2056.4    72.5   1 0   0 
10549404 15.528  2-17 5767.6 111.9 111.4 4.137 0.066 0.070 1.046 0.097 0.082   6.94  0.53  3800.3   206.0   1 0   0 
10549808 15.235  1-17 5518.9 108.2 106.2 4.414 0.049 0.051 0.909 0.069 0.066  21.83  3.33   255.1    18.6   1 0   0 
10549874 13.293  0-17 5601.9 121.2 120.6 3.991 0.056 0.029 1.174 0.133 0.049   4.65  0.32  9565.0   580.2 1 1 0   0 
10549924 13.467  0-17 5522.7  96.4  93.6 4.531 0.021 0.035 0.891 0.036 0.055  16.30  1.36  1866.8    70.3   1 0   0 
10549942 12.776  0-17 5902.8 114.8 109.3 4.258 0.048 0.050 1.056 0.074 0.075  11.45  0.85  1482.9    64.0   1 0   0 
10550039 15.415  1-17 4702.1  84.1  76.6 4.597 0.022 0.026 0.729 0.033 0.034  22.27  1.74   264.8    18.5   1 0   0 
10550132 13.550  0-17 5900.0 122.5 115.9 3.808 0.046 0.035 1.308 0.088 0.068  18.97  2.69   121.3     8.1   1 0   0 
10550245 13.969  1-17 5884.6 121.3 112.3 3.961 0.049 0.039 1.142 0.086 0.069   9.47  0.73    95.3    10.5   1 0   0 
10550261 14.346  1-17 5557.9 110.8 105.7 4.140 0.045 0.044 0.955 0.071 0.066  26.83  2.08   298.8     8.7   1 0   0 
10550264 14.899  1-17 5547.8 107.7 103.5 4.346 0.049 0.047 0.917 0.070 0.064  25.76  2.71   247.5     9.8   1 0   0 
10550310 12.254  0-17 6315.0 162.0 178.0 4.106 0.234 0.126 1.020 0.162 0.118  21.78  2.18    68.1     4.1   2     1 
10550312 14.756  1-17 5354.9 102.5  93.4 4.437 0.046 0.042 0.868 0.065 0.055  15.32  1.65  1032.1    47.3   1 0   0 
10550390 15.837  2-17 5115.2  96.5  87.3 4.484 0.045 0.039 0.822 0.050 0.040  27.61  2.51   841.3    36.4   1 0   0 
10550392 15.698  1-17 6032.0 297.0 330.0 4.508 0.056 0.210 1.014 0.151 0.151  11.43  0.93  3379.6   152.7   2     1 
10550475 15.166  1-17 5756.0 105.0 104.6 4.405 0.040 0.047 1.028 0.061 0.069  27.38  2.53   667.7    28.1   1 0   0 
10550487 12.525  0-17 6274.7 117.4 109.6 4.435 0.016 0.025 1.079 0.031 0.048   5.56  0.38    32.8     5.8   1 0   0 
10550570 14.931 16-17 3745.1  76.4  74.6 4.708 0.012 0.012 0.517 0.012 0.012  25.05  1.99  2480.0   123.9   1 0   0 
10550665 15.429  1-17 5281.7 101.8  98.1 4.547 0.028 0.040 0.839 0.042 0.055  21.66  2.06  1342.3    53.2   1 0   0 
10550692 15.907  1-17 4387.4  76.9  71.9 4.619 0.021 0.021 0.681 0.028 0.025  13.43  0.91   656.9    42.0   1 0   0 
10551202 14.823  3- 3 6118.2 105.0 102.7 4.459 0.021 0.029 1.030 0.035 0.044   9.55  0.73  2161.5    98.9   1 0   0 
10551328 15.541  1-17 5743.2 110.0 104.2 4.571 0.022 0.027 0.857 0.035 0.037  21.51  1.87  1302.4    50.3   1 0   0 
10551457 15.301  1-17 5324.7  95.0  91.1 4.515 0.035 0.045 0.860 0.049 0.058   5.88  0.42  5187.8   300.7 1 1 0   0 
10551519 15.769  1-17 5579.4 125.1 122.4 4.077 0.059 0.062 0.991 0.078 0.075  21.19  2.07   233.8    21.4   1 0   0 
10551665 13.711  1-17 5727.1  96.9  96.6 4.431 0.033 0.040 0.991 0.059 0.066   6.70  0.52  1964.1   103.5   1 0   0 
10551707 13.613  0-17 6522.0 132.3 129.3 3.983 0.028 0.042 1.333 0.059 0.100   5.37  0.40   994.9    62.8   1 0   0 
10551809 13.243  0-17 5483.3 121.2 115.8 4.093 0.036 0.036 0.928 0.066 0.060  18.71  2.89    82.3     6.4   1 0   0 
10551964 15.169  1-17 5795.8 108.6 106.5 4.443 0.033 0.040 0.987 0.054 0.064  12.69  1.32  1682.2    76.0   1 0   0 
10551989 14.506  1-17 5293.7  83.8  74.1 4.326 0.045 0.044 0.864 0.043 0.032   8.04  0.68  2410.9   122.0   1 0   0 
10552016 15.859  4-17 3980.8  78.8  77.6 4.642 0.015 0.015 0.594 0.013 0.014  15.97  1.27  1823.2    78.7   1 0   0 
10552017 14.470  1-17 4944.3  60.7  68.0 4.467 0.019 0.018 0.792 0.019 0.018  27.80  2.25  1063.6    38.1   1 1   0 
10552320 14.492  1-17 6207.5 135.5 122.2 4.212 0.033 0.049 1.208 0.067 0.084   4.54  0.45   480.8    41.0   1 0   0 
10552390 13.856  1-17 5670.8 112.0 110.8 3.910 0.035 0.036 1.133 0.067 0.068  31.02  3.77   269.9    11.0   1 0   0 
10552504 13.879  1-17 4523.7  74.0  70.3 4.578 0.023 0.016 0.719 0.029 0.022  33.31  4.60   504.9    16.7   1 0   0 
10552673 14.632  1-17 5894.3 162.1 133.5 3.901 0.048 0.040 1.226 0.160 0.083   7.70  0.56  3009.5   154.9   1 0   0 
10552697 14.957  4-17 5529.2 104.4 102.7 4.421 0.047 0.050 0.912 0.068 0.067  17.46  1.58  1112.6    46.3   1 0   0 
10552727 15.477  1-17 4700.7  82.6  75.1 4.603 0.023 0.025 0.712 0.032 0.031  10.98  0.78  4606.8   202.6   1 0   0 
10552886 14.503  1-17 5713.7 103.5 101.4 4.431 0.037 0.045 0.964 0.063 0.072  20.38  1.94   444.7    19.1   1 0   0 
10552984 14.752  1-17 6326.5 135.8 121.3 4.119 0.046 0.047 1.259 0.057 0.073  14.59  1.12   402.2    21.7   1 0   0 
10553017 15.382  1-17 5072.1 137.2 127.2 3.699 0.056 0.071 1.107 0.140 0.165   0.49  0.04  5692.8  1106.7 1 1 0   0 
10553049 13.619  1-17 6025.9 112.5 107.2 4.039 0.032 0.039 1.342 0.056 0.108  21.05  2.05   331.6    16.2   1 0   0 
10553052 15.861  4-17 5229.4 100.0  90.9 4.485 0.049 0.049 0.842 0.054 0.050  20.63  2.10  1625.8    68.0   1 0   0 
10553068 13.956  1-17 5851.7 113.7 119.8 4.274 0.035 0.036 1.155 0.063 0.065  20.91  3.10   121.1     8.0   1 0   0 
10553107 14.798  1-17 5686.4 119.3 116.9 4.030 0.056 0.047 1.055 0.083 0.073   6.31  0.45  3144.2   179.6   1 0   0 
10553199 15.405  1-17 4607.6  78.8  74.2 4.597 0.023 0.024 0.720 0.032 0.030  12.79  1.03  3127.2   134.7   1 0   0 
10553383 13.424  1-17 5802.8 113.2 111.9 4.240 0.040 0.044 1.022 0.078 0.078  19.28  4.34   144.1     8.0   1 0   0 
10553385 12.328  1-17 5477.1 108.2  97.5 4.272 0.042 0.039 0.902 0.065 0.055  22.40  2.45   232.1     9.3   1 0   0 
10553397 13.591  1-17 6434.1 132.6 131.9 4.068 0.034 0.036 1.365 0.067 0.066  13.91  1.05   407.2    19.4   1 0   0 
10553526 14.523  1-17 5803.6  97.7  95.0 4.509 0.020 0.029 0.951 0.035 0.043  11.29  0.91  5325.5   234.7   1 0   0 
10553563 15.327  1-17 4790.2  90.9  81.8 4.587 0.024 0.028 0.746 0.036 0.037  25.23  2.86  1752.1    61.9   1 0   0 
10553694 14.113  1-17 5934.7 112.9 111.8 4.357 0.040 0.045 1.044 0.073 0.078  25.34  2.03   415.9    17.2   1 0   0 
10553769 15.468  1-17 5338.7  94.5  79.0 4.240 0.042 0.040 0.879 0.047 0.033   1.25  0.08  9586.8  1132.4 1 1 0   0 
10553803 13.425  0-17 5555.9  94.4  92.9 4.475 0.027 0.035 0.964 0.050 0.059  14.00  1.26  2338.2    88.2   1 0   0 
10553852 15.699  1-17 4683.0  94.6  93.9 4.519 0.027 0.026 0.774 0.025 0.024   4.05  0.29 17071.4  1124.7 1 1 3   0 
10554061 13.660  1-17 5505.0 211.0 172.0 3.600 0.840 0.210 1.389 0.181 0.506  14.79  1.08  1016.4    39.4   2     1 
10554117 15.101  1-17 4965.3  80.6  79.2 4.613 0.025 0.025 0.683 0.032 0.029  24.20  2.11   707.1    25.6   1 0   0 
10554118 13.139  0-17 6532.8 142.3 127.8 4.103 0.031 0.029 1.400 0.067 0.059  17.55  2.43   189.8     9.0   1 0   0 
10554222 15.877  1-17 3823.2  79.2  75.1 4.684 0.014 0.014 0.546 0.014 0.014  28.58  3.44   679.8    32.5   1 0   0 
10554356 15.683  1-17 5315.7  99.2  82.0 4.260 0.044 0.041 0.877 0.044 0.030  26.12  2.45   690.4    32.1   1 1   0 
10554425 15.229  1-17 5736.8 104.6  99.5 4.494 0.026 0.038 0.945 0.044 0.058  10.25  0.78  2274.9   111.4   1 0   0 
10554832 14.418  1-17 5529.5 112.8 100.2 4.354 0.044 0.035 0.846 0.062 0.047  28.74  2.49   407.9    16.2   1 0   0 
10554865 11.720  0-17 6566.8 133.0 124.5 3.952 0.028 0.041 1.385 0.059 0.111   6.24  0.78   102.8     8.1   1 0   0 
10555288 13.022  0-17 6297.0 175.0 219.0 4.268 0.153 0.187 1.059 0.185 0.123   6.39  0.48  4196.2   225.9   2     1 
10555438 15.733  4-17 5596.8 130.1 124.2 4.110 0.070 0.070 0.983 0.081 0.074  16.97  1.66   777.6    44.4   1 0   0 
10555667 13.183  1-17 6208.0 144.0 131.6 4.218 0.025 0.041 1.230 0.055 0.076  25.87  2.59    73.4     5.1   1 0   0 
10555700 14.315  1-17 5020.0  92.2  89.8 4.594 0.020 0.029 0.763 0.032 0.044  32.60  3.69   774.2    26.1   1 0   0 
10555709 12.635  1-17 6775.0 140.2 140.0 4.239 0.028 0.031 1.367 0.065 0.059   3.48  0.46   135.4    14.6   1 0   0 
10555879 14.767  1-17 5591.3 102.3  97.0 4.548 0.019 0.030 0.880 0.033 0.047  18.34  1.77  1287.0    53.0   1 0   0 
10556001 15.756  2-17 4703.5  76.9  71.3 4.515 0.021 0.017 0.776 0.023 0.018  20.21  2.20  1375.0    54.7   1 1   0 
10556022 14.302  1-17 5163.1  83.2  72.9 4.402 0.032 0.023 0.852 0.042 0.027  25.06  2.49   526.3    20.6   1 1   0 
10556156 16.079 14-17 4840.7  95.0  88.1 4.553 0.033 0.030 0.771 0.040 0.036   4.19  0.32   434.2    65.5   1 0   0 
10556164 13.466  0-17 5570.0 135.8 129.9 3.806 0.031 0.033 1.163 0.061 0.064  47.01  6.63   747.1    19.1   1 0   0 
10556201 15.074  4-17 4477.0 159.0 174.0 4.740 0.063 0.027 0.509 0.037 0.037  18.34  1.63  2916.6    97.6   2     1 
10556443 13.340  1-17 6588.8 140.1 118.5 4.288 0.028 0.031 1.273 0.049 0.050  13.10  0.86   106.1     8.0   1 0   0 
10556466 14.722  1-17 4615.6  79.8  74.3 4.609 0.022 0.020 0.685 0.029 0.024  36.68  3.45   391.1    14.2   1 0   0 
10556524 14.067  1-17 5562.0 114.5 110.9 4.619 0.015 0.021 0.785 0.021 0.029   7.71  0.59  2274.5   119.8   1 0   0 
10556725 14.431  1-17 4744.2  83.7  78.1 4.616 0.018 0.024 0.714 0.029 0.033  24.54  3.38   344.4    13.6   1 0   0 
10556834 16.303  8- 8 4009.3  81.3  89.3 4.660 0.015 0.015 0.580 0.014 0.015  25.94  2.69  1356.3   122.5   1 0   0 
10556904 12.500  0-17 5298.4  91.6  85.4 4.523 0.036 0.033 0.786 0.051 0.047  29.79  1.22   927.5    34.5   1 0   0 
10556993 14.714  1-17 6022.6 124.3 123.6 4.098 0.064 0.070 1.192 0.088 0.102  20.51  2.42   153.2    11.1   1 0   0 
10557072 15.295  1-17 6076.6 152.7 134.4 4.210 0.174 0.252 1.139 0.180 0.120  11.78  0.69   684.3    39.1   1     0 
10557075 10.493  0-17 5874.3 103.1 100.9 4.127 0.027 0.033 1.246 0.048 0.092  13.85  2.73   254.3    10.4   1 0   0 
10557213 13.130  0-17 5370.0 159.0 143.0 4.450 0.130 0.159 0.784 0.113 0.061  14.59  1.23  5136.0   188.3   2     1 
10557244 14.749  1-17 5351.5 109.2 106.2 4.515 0.032 0.043 0.867 0.048 0.060  15.32  1.32  5488.9   213.0   1 0   0 
10557255 13.823  1-17 6501.2 132.3 141.5 4.070 0.033 0.035 1.383 0.071 0.066   3.15  0.28   166.5    21.7   1 0   0 
10557342 15.417  1- 3 3505.2  84.0  76.5 4.854 0.009 0.009 0.340 0.009 0.009  35.92  2.80  1192.1    51.3   1 0   0 
10557356 16.568  8- 8 4686.4 101.3  94.9 4.540 0.033 0.028 0.763 0.031 0.029  34.46  3.53   507.4    81.7   1 1   0 
10557395 13.760  1-17 4637.2  74.9  68.3 4.551 0.025 0.016 0.751 0.030 0.022  10.83  0.77  2048.0    85.1   1 0   0 
10557423 13.773  1-17 5606.9 110.9 102.9 4.566 0.016 0.026 0.861 0.027 0.040  14.39  1.18  6824.9   254.3   1 0   0 
10557491 13.905  1-17 6013.2 123.2 122.5 4.278 0.038 0.038 1.152 0.067 0.074  10.66  1.16   134.3    11.9   1 0   0 
10577705 12.386  0-17 4815.0  77.3  70.8 4.576 0.024 0.026 0.760 0.034 0.038  47.41  5.31   261.7     6.1   1 0   0 
10577796 10.520  0-17 6088.2 100.5 105.3 4.371 0.025 0.036 1.127 0.053 0.066   5.61  0.41  2543.1   138.8 1 1 0   0 
10578030 15.147  1-17 4371.4  90.1  87.6 4.630 0.028 0.029 0.665 0.036 0.035  13.15  0.89   773.5    37.2   1     0 
10578113 15.970  1-17 4980.7  96.8  90.9 4.568 0.037 0.048 0.775 0.047 0.049  27.22  2.60   966.4    36.2   1     0 
10578141 16.732 14-17 4234.5  82.4  56.5 4.621 0.028 0.028 0.654 0.033 0.024  15.64  1.22   521.7    48.4   1 0   0 
10578167 14.389  1-17 4313.0  81.4  75.4 4.617 0.024 0.023 0.675 0.030 0.026  31.93  2.61  4742.3   111.3   1 0   0 
10578323 12.917  0-17 6235.0 129.1 129.7 4.127 0.033 0.038 1.269 0.060 0.081   4.00  0.71   317.9    25.7   1 0   0 
10578371 15.924  1-17 4425.3  81.2  75.7 4.624 0.020 0.021 0.678 0.027 0.025  15.75  1.28  1890.1    76.8   1 0   0 
10578507 14.597  1-17 6060.2 109.0 105.0 4.419 0.025 0.037 1.062 0.047 0.066  17.88  3.53   132.1    10.0   1 0   0 
10578516 13.327  0-17 5516.0 113.7 113.1 3.796 0.030 0.035 1.209 0.061 0.075  50.39  5.91   309.5     7.4   1 0   0 
10578522 11.454  0-17 5858.6 147.0 158.5 4.099 0.260 0.343 1.010 0.226 0.139  34.49  3.40   252.1     8.0   1     0 
10578573 13.331  0-17 6167.6 111.5 107.2 4.439 0.017 0.028 1.063 0.034 0.054  11.28  0.93   729.6    31.7   1 0   0 
10578758 15.041  4-17 5795.0 109.2 107.3 4.143 0.049 0.053 1.059 0.095 0.081  24.55  2.40   271.0    13.8   1 0   0 
10578821 16.945  8- 8 4141.2  59.8  85.7 4.610 0.026 0.020 0.632 0.019 0.018  35.43  4.21  1280.8   149.1   1 0   0 
10578903 14.127  1-17 4735.8  87.7  77.9 4.602 0.020 0.025 0.729 0.030 0.035  33.06  2.94   878.9    23.0   1 0   0 
10578972 15.260  1-17 5253.6  97.3  84.5 4.431 0.045 0.036 0.846 0.057 0.042  25.76  2.52  1019.0    33.3   1 0   0 
10579017 14.233  1-17 5239.7  98.4  91.4 4.527 0.031 0.039 0.843 0.046 0.056  38.51  5.10   540.4    14.5   1 0   0 
10579103 14.262  1-17 5118.3  94.0  89.6 4.568 0.023 0.033 0.803 0.035 0.050  33.75  1.90   673.0    18.4   1 0   0 
10579183 14.107  1-17 5753.0 113.0 107.5 4.287 0.043 0.045 0.991 0.074 0.074  21.66  2.21   349.0    13.8   1 0   0 
10579205 14.476  1-17 5435.8 108.4  97.1 4.382 0.045 0.040 0.885 0.068 0.056   5.08  0.36 17512.4  1003.6 1 1 0   0 
10579225 14.822  1-17 4949.4  85.9  79.2 4.542 0.032 0.030 0.790 0.043 0.040  27.41  2.92   433.0    16.2   1 0   0 
10579253 16.746  8- 8 4197.5  65.2  67.7 4.607 0.031 0.024 0.649 0.032 0.021  31.93  4.10   431.2    85.9   1 0   0 
10579294 13.050  0-17 6426.9 112.2 115.3 4.372 0.016 0.026 1.193 0.032 0.045   5.12  0.43  1109.5    67.8   1 0   0 
10579337 15.213  1-17 4741.7  85.0  75.4 4.591 0.023 0.026 0.739 0.033 0.035  22.27  1.91  2765.7    82.9   1 0   0 
10579525 15.196  1-17 4150.2  49.2  75.2 4.614 0.031 0.018 0.630 0.016 0.015  24.54  2.49   404.6    17.9   1 0   0 
10579570 13.771  1-17 4101.5  52.1  73.0 4.650 0.023 0.016 0.595 0.013 0.014  17.47  1.30  1425.3    47.5   1 0   0 
10579775 15.825  1-17 4441.1  80.5  76.1 4.627 0.019 0.022 0.677 0.026 0.025  13.24  0.91  2863.6   116.6   1 0   0 
10579993 13.940  1-17 5080.8  80.1  79.6 4.606 0.014 0.019 0.790 0.024 0.032  17.11  1.41  3982.0   127.4   1     0 
10580086 14.350  1-17 4023.3  72.4  78.5 4.660 0.015 0.014 0.581 0.013 0.013  19.12  1.51  1723.1    55.4   1 0   0 
10580434 13.212  0-17 6506.9 124.0 139.6 4.154 0.031 0.029 1.342 0.061 0.052   7.45  1.21    79.5     8.3   1 0   0 
10580447 15.839  1-17 4313.4  82.5  74.4 4.593 0.025 0.021 0.698 0.026 0.028  30.63  2.32  1059.4    35.1   1 0   0 
10580460 13.492  0-17 4583.0 124.0 124.0 4.578 0.052 0.024 0.710 0.060 0.054  16.76  1.57  1161.3    39.7   2     1 
10580525 13.859  1-17 6029.1 119.2 118.9 3.914 0.038 0.037 1.146 0.064 0.068  18.33  1.96    93.6     6.8   1 0   0 
10580591 13.555  0-17 5752.0 118.7  98.2 4.258 0.029 0.035 1.130 0.051 0.067  18.07  2.85   190.5     9.2   1 0   0 
10580883 15.661  4-17 5602.1 111.7 107.7 4.293 0.062 0.062 0.938 0.072 0.068  20.49  1.74   554.3    27.0   1 0   0 
10580888 15.359  1-17 4333.5  76.9  68.7 4.621 0.020 0.019 0.674 0.025 0.022  20.49  1.70  1101.9    40.3   1 0   0 
10580913 13.909  1-17 5357.0 160.0 144.0 4.042 0.490 0.210 0.911 0.071 0.106  16.76  1.35  2003.3    66.8   2     1 
10581018 14.045  1-17 5299.1  89.5  88.0 4.549 0.018 0.029 0.889 0.030 0.041  27.42  4.98   610.7    18.5   1 0   0 
10581221 16.830  8- 8 4300.4  86.4  78.1 4.610 0.027 0.025 0.679 0.032 0.030  27.99  2.35   229.3    78.5   1 0   0 
10581223 13.832  2-17 6369.9 122.8 122.1 3.646 0.032 0.061 1.816 0.077 0.195   4.44  0.49   170.0    18.3   1 0   0 
10581256 13.549  0-17 5598.0  98.7  94.9 4.502 0.025 0.037 0.921 0.043 0.060  13.43  1.09  3976.7   145.1   1 0   0 
10581333 15.571  1-17 4380.1  78.8  73.5 4.628 0.018 0.020 0.671 0.024 0.023  11.77  0.79  2938.8   123.6   1 0   0 
10581382 14.880  1-17 5617.5 102.4  99.4 4.468 0.034 0.044 0.933 0.056 0.065  30.64  3.36   442.4    15.7   1 0   0 
10581474 11.887  0-17 6579.0 132.6 128.8 3.876 0.032 0.032 1.577 0.076 0.075   1.64  0.11   138.0    19.2   1 0   0 
10581506 15.892  1-17 4658.3  83.2  76.1 4.534 0.025 0.019 0.763 0.027 0.022  33.99  2.54   570.5    23.0   1 1   0 
10581640 15.703  1-17 4281.9  80.4  62.7 4.593 0.025 0.021 0.692 0.026 0.028  13.06  0.79  3059.3   122.9   1 0   0 
10581800 13.881  1-17 5967.7 116.2 115.3 4.154 0.038 0.037 1.232 0.055 0.086  17.79  1.26    86.3     6.7   1 0   0 
10581901 15.075  1-17 4871.8  91.6  82.2 4.572 0.027 0.030 0.767 0.037 0.040  30.42  3.48   958.2    28.4   1 0   0 
10582096 15.422  1-17 4087.6  74.2  82.0 4.612 0.017 0.015 0.625 0.014 0.014  34.22  2.56  5197.8   121.0   1 0   0 
10582501 15.693  2- 3 5225.0 104.5  97.4 4.511 0.053 0.067 0.834 0.053 0.052   3.30  0.18   120.2    37.5   1     0 
10582513 15.958  1-17 3766.7  83.0  71.5 4.718 0.012 0.012 0.508 0.013 0.013  34.70  2.74  2187.8    58.5   1 0   0 
10582534 12.998  0-17 5547.6  85.5  88.0 4.550 0.014 0.022 0.900 0.025 0.034  10.16  0.75  2290.0    95.3   1 0   0 
10582569 14.820  1-17 5372.0 101.7  99.0 4.503 0.035 0.045 0.873 0.051 0.061   7.71  0.53  2862.1   142.2   1 0   0 
10582593 14.134  1-17 6097.8 110.8 107.0 4.393 0.027 0.039 1.087 0.052 0.071  31.53  5.34   201.8     8.1   1 0   0 
10582773 14.644  1-17 5565.9 104.9 105.6 4.417 0.045 0.049 0.922 0.069 0.069   4.42  0.30   236.8    26.9   1 0   0 
10582786 14.676  1-17 5429.3  95.4  93.5 4.543 0.024 0.038 0.867 0.038 0.055  31.24  4.19   334.7    12.4   1 0   0 
10582795 16.703  2- 2 4158.4  65.8  61.7 4.651 0.036 0.029 0.608 0.023 0.023  26.30  2.42  1674.6   138.7   1 0   0 
10582957 14.994  1-17 4483.0  78.3  73.7 4.607 0.021 0.021 0.701 0.028 0.027  38.77  3.74  1209.9    30.1   1 0   0 
10582988 16.009 14-17 5067.0 177.0 177.0 4.596 0.078 0.058 0.651 0.085 0.036  27.42  2.67   706.3    34.3   2     1 
10583032 14.979  1-17 4398.2  78.8  74.0 4.628 0.018 0.020 0.673 0.024 0.023  13.26  1.21   727.4    34.4   1 0   0 
10583089 13.349  0-17 4206.0  70.6  45.9 4.627 0.027 0.026 0.638 0.021 0.019  12.44  0.82  3314.2   123.9   1     0 
10583310 15.443  1-17 5618.1 111.3 107.8 4.331 0.056 0.054 0.958 0.070 0.066   8.38  0.62  4078.7   195.3   1 0   0 
10583379 14.199  1-17 5816.1 114.7 110.6 4.286 0.042 0.045 1.015 0.075 0.076   3.69  0.27  5785.9   395.5 1 1 0   0 
10583399 13.716  1-17 6078.0 171.0 193.0 4.259 0.167 0.185 1.049 0.167 0.139  18.73  2.63    38.0     4.8   2     1 
10583486 14.907  1-17 4596.6  78.5  74.2 4.586 0.024 0.018 0.711 0.031 0.025  17.35  1.53  1686.2    59.2   1 0   0 
10583510 12.008  0-17 6135.8 111.1 112.6 3.920 0.028 0.051 1.432 0.064 0.142  18.22  2.31    32.4     2.9   1 0   0 
10583513 15.727  2-17 5680.5 115.0 112.4 4.131 0.068 0.070 1.010 0.086 0.076  10.03  0.71  4646.5   204.6   1 0   0 
10583548 14.491 17-17 4891.3  86.6  79.3 4.570 0.026 0.029 0.771 0.037 0.041  14.69  1.45  1385.6   138.2   1 0   0 
10583563 14.109  1-17 5287.4  97.7  92.3 4.511 0.034 0.039 0.861 0.049 0.055  26.49  5.08   896.9    26.1   1 0   0 
10583704 16.785  8- 8 4120.3  52.4  73.3 4.670 0.038 0.025 0.581 0.020 0.022  19.79  1.63   160.6    71.8   1 0   0 
10583761 14.077  1-17 5175.1  92.4  88.9 4.587 0.019 0.031 0.788 0.031 0.048  27.61  4.01   758.3    22.1   1 0 0 0 
10583772 14.150  1-17 5784.0 121.6 112.4 3.839 0.038 0.036 1.240 0.064 0.070  34.95  5.51   583.7    16.0   1 0   0 
10583885 15.862  1-17 4180.6  52.2  41.2 4.839 0.037 0.021 0.459 0.016 0.028  27.80  2.15   538.3    24.4   1     0 
10583989 15.007  1-17 5930.3 114.9 107.0 4.189 0.046 0.050 1.102 0.078 0.086  32.31  2.69   269.5    11.8   1 0   0 
10584006 15.772  1-17 4843.6 115.8 106.6 4.521 0.048 0.049 0.784 0.039 0.039  15.53  1.85   698.0    36.8   1     0 
10584063 15.651  2-17 3894.0  80.3  81.4 4.637 0.010 0.012 0.594 0.012 0.009   1.58  0.11  4655.6   516.2   1     0 
10584160 15.905  2-17 5365.5 102.5  99.4 4.508 0.041 0.054 0.866 0.052 0.059  32.38  2.99  1539.7    45.5   1 0   0 
10584196 15.749  1-17 5109.4  93.5  88.8 4.572 0.025 0.036 0.804 0.038 0.044  12.02  0.87  1888.9    85.5   1 0   0 
10585666 14.009  1-17 5207.9  89.5  84.3 4.518 0.036 0.035 0.815 0.049 0.050  30.64  3.74   530.3    18.9   1 0   0 
10585782 15.919  2-17 3569.1  84.9  64.4 4.805 0.010 0.010 0.399 0.011 0.010  45.16  3.91  1590.1    45.4   1 0   0 
10585857 15.571  1-17 5557.5  99.0  96.6 4.513 0.033 0.047 0.899 0.049 0.057  26.45  2.30   737.8    33.6   1 0   0 
10585920 14.759  1-17 4524.9  76.6  72.6 4.636 0.017 0.020 0.674 0.024 0.026  14.09  1.31  2108.0    89.8   1 0   0 
10585938 11.163  0-17 5820.4  94.5  94.6 4.443 0.025 0.035 1.020 0.047 0.062  24.38  0.85   358.2    12.8   1 0   0 
10585974 15.371  1-17 4200.4  91.9  83.6 4.737 0.030 0.031 0.540 0.031 0.030  20.21  1.56  3778.2   142.8   1     0 
10586073 15.500  1-17 5389.3  99.4  93.6 4.599 0.021 0.029 0.789 0.036 0.042  16.53  1.31  3681.4   136.2   1 0   0 
10586351 14.668  1-17 5917.6 123.7 122.2 3.848 0.054 0.046 1.278 0.127 0.076  16.87  1.51   284.9    16.8   1 0   0 
10586423 13.966  1-17 5716.4  95.4  86.6 4.147 0.029 0.041 1.172 0.058 0.087  31.86  2.86   216.4     9.6   1 0   0 
10586495 14.690  1-17 5048.9  85.6  76.3 4.506 0.036 0.029 0.810 0.049 0.040  36.94  4.98   891.0    25.7   1 0   0 
10586562 13.927  1-17 5867.8  94.1  99.1 4.385 0.028 0.036 1.114 0.052 0.064  19.50  3.37   167.2     9.3   1 0   0 
10586565 10.576  0-17 5505.6 105.3  99.6 3.965 0.031 0.030 1.090 0.052 0.057  15.67  1.48   155.3     6.5   1 0   0 
10586600 14.108  1-17 5592.0 106.6  96.0 4.355 0.044 0.036 0.838 0.063 0.049  21.66  3.75    73.3     7.8   1 0   0 
10586604 15.949  1-17 3940.5  87.3  85.6 4.647 0.020 0.020 0.586 0.020 0.020  20.21  1.66  1120.3    56.5   1     0 
10586642 16.283  7- 7 3875.2  82.0  76.0 4.684 0.014 0.014 0.550 0.014 0.014  28.19  3.60   120.5    40.9   1 0   0 
10586666 15.871  1-17 4756.1  89.3  83.4 4.576 0.030 0.033 0.749 0.039 0.037  29.38  2.43   483.9    25.2   1 0   0 
10586694 14.570  1-17 5584.0 101.2  91.8 4.571 0.017 0.026 0.851 0.029 0.039  35.13  5.68   366.6    14.2   1 0   0 
10586745 14.442  1-17 5392.2  97.8  94.7 4.509 0.032 0.043 0.877 0.049 0.061  18.01  1.29    56.3     8.4   1 0   0 
10586762 12.984  0-17 5654.8  92.4  88.9 4.491 0.021 0.031 0.966 0.039 0.052  23.49  3.69   151.0     7.2   1 0   0 
10586780 15.968  1-17 3726.2  78.2  70.3 4.721 0.012 0.012 0.503 0.013 0.013  47.41  4.89   685.5    25.1   1 0   0 
10586846 13.928  1-17 6187.0 169.0 206.0 4.244 0.209 0.171 1.005 0.158 0.129  32.57  4.96   195.6     8.8   2     1 
10586847 15.026  1-17 4967.0 150.0 135.0 4.519 0.078 0.045 0.769 0.080 0.055  14.79  1.09  1959.0    79.2   2     1 
10586856 14.231  1-17 5952.1 105.7 112.2 4.019 0.047 0.048 1.186 0.119 0.084  17.46  3.01   101.2     9.1   1 0   0 
10587066 13.730  1-17 5820.4 117.0 111.4 4.324 0.042 0.039 0.897 0.069 0.060  16.91  1.37   127.2     8.8   1 0   0 
10587067 15.940  4-17 5071.4  74.6  69.3 4.395 0.029 0.029 0.842 0.023 0.019  16.88  1.62  1180.0    62.8   1 1   0 
10587070 15.143  1-17 3687.3  81.7  67.7 4.752 0.011 0.011 0.467 0.011 0.011  20.92  1.64  2762.2    95.2   1 0   0 
10587072 15.733  4-17 5382.3  95.7  91.2 4.591 0.021 0.030 0.801 0.035 0.043  20.98  2.00   174.6    19.9   1 0   0 
10587120 13.942  1-17 6170.3 129.4 126.5 4.190 0.178 0.283 1.191 0.203 0.137  24.66  1.54   110.4     5.6   1     0 
10587237 15.675  1-17 4115.6  49.8  76.6 4.643 0.030 0.017 0.602 0.015 0.015   0.95  0.06 28652.0  3843.4 1 1 0   0 
10587245 15.721  1-17 5426.9 100.2  98.1 4.504 0.036 0.049 0.883 0.051 0.061  18.32  1.51  2981.8   115.2   1 0   0 
10587320 13.599  0-17 6429.6 140.4 124.1 4.132 0.030 0.031 1.321 0.057 0.053   9.80  0.72    34.4     6.7   1 0   0 
10587478 14.217  1-17 5414.2  91.7  91.0 4.530 0.026 0.037 0.872 0.039 0.053  23.71  1.28   352.3    16.2   1 0   0 
10587610 15.005  1-17 4904.4  85.7  78.2 4.578 0.024 0.029 0.768 0.036 0.042  21.96  1.75  2995.9   103.1   1 0   0 
10587629 15.788  2-17 5526.7 104.3  94.8 4.366 0.059 0.053 0.848 0.062 0.049  21.67  2.70    58.8    15.2   1 0   0 
10587692 15.110  4-17 5149.4  88.1  79.0 4.479 0.040 0.033 0.828 0.053 0.042  18.49  2.85   743.4    30.3   1 0   0 
10589821 15.751  1-17 5057.1  89.9  86.3 4.592 0.023 0.031 0.767 0.037 0.046  12.97  1.06  2514.9   104.6   1 0   0 
10589837 16.525 14-17 4114.5  75.8  87.7 4.597 0.020 0.016 0.639 0.015 0.015  17.72  1.65   926.2    52.8   1 0   0 
10590040 14.151  1-17 5055.0  27.0  34.9 4.405 0.012 0.012 0.826 0.012 0.010  10.76  0.90  1542.0    66.2   1 1   0 
10590054 12.906  0-17 6249.5 106.4 106.8 4.412 0.018 0.027 1.107 0.034 0.050   2.06  0.15  4083.5   371.2 1 1 0   0 
10590126 14.786  2-14 5736.6 108.8 104.3 4.344 0.048 0.048 0.977 0.075 0.073  18.44  3.08   186.0    12.3   1 0   0 
10590277 15.376  1-17 5060.2  78.9  72.9 4.447 0.027 0.022 0.813 0.031 0.024  30.20  1.61   701.9    33.9   1 1   0 
10590285 14.553  1-17 5703.1 100.8  92.2 4.523 0.019 0.031 0.918 0.035 0.051  10.53  0.76  3586.6   149.0   1 0   0 
10590402 14.173  1-17 4542.9  42.3  46.7 4.534 0.013 0.011 0.756 0.016 0.013  30.21  2.30   771.2    21.6   1 1   0 
10590438 15.489  1-17 5311.9  95.6  92.6 4.549 0.027 0.040 0.841 0.041 0.054  27.41  2.31   353.2    17.3   1 0   0 
10590449 14.708  1-17 5476.5 107.7  99.6 4.370 0.046 0.042 0.895 0.069 0.059  25.10  1.36   119.1     8.5   1 0   0 
10590455 11.973  0-17 5510.3  82.9  83.9 4.512 0.019 0.029 0.945 0.036 0.047   9.43  0.69  2645.7   112.4   1 0   0 
10590521 16.848  3- 4 4566.4  92.8  88.3 4.570 0.032 0.028 0.736 0.032 0.032  36.93  3.04   440.1    56.0   1 0   0 
10590538 15.347  1-17 3936.0  47.0  51.0 4.717 0.018 0.024 0.565 0.021 0.023  20.08  1.60   844.5    33.3   2     1 
10590599 14.921  1-17 5050.7  85.8  82.2 4.598 0.020 0.029 0.761 0.033 0.043  19.12  1.42  2333.8    75.3   1 0   0 
10590762 15.065  1-17 4808.6  82.6  75.8 4.571 0.027 0.027 0.760 0.037 0.037  34.46  6.28   580.0    18.4   1 0   0 
10590809 12.844  1-17 6001.6 103.4 101.1 4.120 0.032 0.044 1.182 0.066 0.099  26.28  2.19   363.5    11.1   1 0   0 
10590843 14.592  1-17 4697.0  72.9  69.4 4.583 0.022 0.026 0.760 0.032 0.036  30.63  2.78  1657.3    42.9   1 0   0 
10590855 15.408  1-17 5035.5 107.4  96.0 3.749 0.060 0.069 1.013 0.110 0.114   5.91  0.35   101.3    22.9   1 0   0 
10590896 15.069  1-17 5174.5  92.0  87.1 4.522 0.035 0.038 0.831 0.047 0.052  25.58  3.65   620.6    22.4   1 0   0 
10591025 12.943  0-17 6135.6 116.9 114.5 4.338 0.037 0.039 1.084 0.066 0.070   9.25  1.61   213.8    12.6   1 0   0 
10591215 14.776  1-17 5205.5  92.4  86.0 4.592 0.019 0.030 0.783 0.031 0.046  24.37  3.30  1371.0    41.3   1 0   0 
10591310 13.028  0-17 5445.1 125.1 115.9 3.386 0.035 0.044 1.474 0.085 0.103  64.22  5.04  2708.3    44.6   2 0   0 
10591351 13.565  0-17 4614.6  78.0  70.9 4.610 0.021 0.021 0.695 0.028 0.027  23.70  1.74  1791.9    50.1   1 0   0 
10591375 15.726  1-17 4691.0  82.2  78.2 4.573 0.027 0.025 0.745 0.035 0.032  14.79  1.05  2740.1   105.1   1 0   0 
10591486 13.075  0-17 5923.5 111.2 113.3 3.932 0.050 0.040 1.283 0.142 0.072  22.98  2.26     6.4     2.6   1 0   0 
10591489 13.421  0-17 4539.9  76.6  72.7 4.604 0.022 0.017 0.683 0.028 0.021  43.62  4.83   329.7     8.5   1 0   0 
10591490 13.909  1-17 6103.4 102.4  98.5 4.356 0.025 0.029 1.204 0.041 0.060  14.00  2.34   202.4    11.6   1 0   0 
10591574 15.669  1-17 4443.3  78.7  73.9 4.621 0.020 0.021 0.684 0.027 0.025  32.60  4.91   728.1    25.4   1 0   0 
10591578 14.424  1-17 4365.2  75.6  72.6 4.636 0.018 0.017 0.649 0.022 0.019  27.80  2.27  1837.7    48.9   1 0   0 
10591705 16.839  8- 8 4171.6  56.8  91.5 4.595 0.025 0.019 0.648 0.024 0.018  20.78  2.20   706.7   107.9   1 0   0 
10591815 15.230  1-17 6221.0 175.0 219.0 4.439 0.058 0.217 1.043 0.158 0.129  25.02  2.00   418.5    18.3   2     1 
10591855 15.571  1-17 4167.7  58.5  86.2 4.587 0.030 0.017 0.650 0.021 0.014  28.38  2.23  1576.2    46.9   1 0 0 0 
10591875 13.536  0-17 6268.8 111.1 110.4 4.384 0.021 0.032 1.137 0.042 0.062   3.75  0.27  2818.4   193.7 1 1 0   0 
10591921 14.966  1-17 5232.8  92.5  78.0 4.338 0.037 0.032 0.898 0.046 0.033  30.45  1.67   246.4    16.3   1 0   0 
10591971 16.946  8- 8 4027.8  93.4  93.0 4.615 0.023 0.021 0.618 0.019 0.021  18.47  1.98   935.3   128.4   1 0   0 
10592027 16.490 14-17 3839.0 120.0 147.0 4.680 0.068 0.023 0.583 0.045 0.073   1.10  0.07  3662.7   543.7   2     1 
10592054 14.367  1-17 5422.1  83.4  84.6 4.534 0.018 0.028 0.918 0.032 0.041  30.63  2.76  1215.7    33.5   1 0   0 
10592081 14.457  1-17 4472.0  71.7  73.8 4.658 0.017 0.016 0.621 0.020 0.017  16.65  1.44  1129.4    41.2   1 0   0 
10592106 13.527  0-17 5708.3 103.8 100.1 4.437 0.058 0.077 0.954 0.065 0.067  10.13  1.08   317.6    17.3   1     0 
10592139 13.660  1-17 6588.3 139.2 148.5 4.236 0.034 0.031 1.259 0.052 0.051   2.98  0.27    73.1    14.4   1 0   0 
10592263 16.669  3-17 4380.2  85.5  81.7 4.624 0.025 0.027 0.673 0.033 0.031  19.66  1.63   806.0    52.9   1 0   0 
10592295 14.749  1-17 5325.4  96.6  91.7 4.504 0.036 0.043 0.863 0.052 0.059  27.80  2.72  1644.3    45.2   1 0   0 
10592371 14.943  1-17 5267.4  78.3  70.2 4.289 0.033 0.032 0.870 0.034 0.025  18.60  1.42  3051.6    97.8   1 0   0 
10592442 14.732  1-17 5074.6  80.8  78.9 4.537 0.025 0.035 0.876 0.038 0.047  36.68  4.86   773.1    20.9   1 0   0 
10592444 15.446  4-17 5185.6  79.7  73.8 4.378 0.035 0.031 0.848 0.034 0.026  27.42  2.77  1155.9    36.6   1 0   0 
10592495 15.197  1-17 4150.8  48.8  70.0 4.626 0.033 0.020 0.621 0.017 0.016  22.58  1.90   998.9    34.7   1 0   0 
10592535 15.416  1-17 4611.0 124.0 138.0 4.593 0.052 0.028 0.688 0.068 0.056  34.23  4.05   799.9    24.8   2     1 
10592572 14.512  1-17 4619.9  80.6  76.3 4.598 0.023 0.024 0.720 0.033 0.031  37.19  5.33  1943.6    44.7   1 0   0 
10592683 15.563  1-17 4570.0 123.0 137.0 4.693 0.028 0.060 0.634 0.063 0.051  18.09  1.49   949.0    39.8   2     1 
10592693 13.664  1-17 4763.6  60.6  70.5 4.531 0.018 0.017 0.735 0.018 0.018  44.23  4.27   513.2    12.2   1     0 
10592737 15.145  1-17 5309.2  94.8  90.8 4.551 0.031 0.039 0.802 0.042 0.050  25.76  2.15   705.9    24.8   1 0   0 
10592770 11.032  0-17 5605.1 106.1  95.8 4.411 0.043 0.038 0.827 0.064 0.052  36.01  1.05   236.0     5.9   1 0   0 
10592793 12.665  1-17 6596.9 124.8 127.3 4.283 0.021 0.027 1.349 0.044 0.049   4.68  0.35    43.1     6.9   1 0   0 
10592844 15.059  1-17 5263.2  97.4  88.7 4.464 0.044 0.039 0.849 0.059 0.050  36.93  3.35   352.7    13.4   1 0   0 
10592869 13.656  1-17 6016.4 102.3 101.3 4.462 0.022 0.032 1.000 0.038 0.053  17.62  2.41   106.7     6.9   1 0   0 
10593097 14.986  1-17 5545.6 118.0 110.3 4.027 0.049 0.046 1.001 0.069 0.068   7.45  0.58   602.0    40.8   1 0   0 
10593098 13.798  1-17 5061.0  89.1  81.4 4.530 0.032 0.033 0.819 0.046 0.047   7.50  0.53  6084.8   290.1   1 0   0 
10593110 15.184  1-17 4396.8  79.4  78.0 4.641 0.018 0.017 0.639 0.020 0.018  14.29  0.97  3353.2   123.2   1 0   0 
10593256 15.096  1-17 5630.5  99.2  92.3 4.523 0.023 0.034 0.908 0.040 0.052  22.86  2.92   405.4    18.1   1 0   0 
10593295 13.888  1-17 6194.3 131.0 122.3 4.058 0.046 0.044 1.088 0.106 0.071  17.71  1.82    39.4     5.3   1 0   0 
10593297 14.978  1-17 5624.8 112.0 106.6 4.219 0.051 0.052 0.958 0.074 0.069   7.71  0.56  4002.9   195.8   1 0   0 
10593493 13.533  0-17 5746.4  94.2  94.6 4.458 0.025 0.035 1.001 0.046 0.060  18.57  1.64  1229.3    39.8   1 0   0 
10593539 14.619  1-17 5908.0 159.0 194.0 4.507 0.052 0.221 0.993 0.120 0.120  29.37  4.47   281.4    11.4   2     1 
10593596 15.962  4-17 4720.8  91.1  84.7 4.622 0.025 0.022 0.653 0.026 0.021  25.76  3.01   189.3    17.5   1 0   0 
10593626 11.664  0-17 5625.2  93.1  93.1 4.529 0.024 0.035 0.870 0.039 0.050  19.25  3.38   157.5     6.4   1 0 0 0 
10593631 13.605  0-17 5756.9 113.3 110.2 4.046 0.070 0.064 1.080 0.104 0.079  27.96  2.36   233.1     8.5   1 0   0 
10593671 13.868  1-17 5500.9 108.3 100.3 4.339 0.043 0.040 0.903 0.068 0.059  22.24  1.80  1403.1    41.7   1 0   0 
10593721 15.368  1-17 5779.6 112.3 107.9 4.318 0.052 0.052 0.996 0.075 0.075  52.16  3.69   501.7    14.7   1 0   0 
10593735 13.376  0-17 5233.3  79.0  70.4 4.326 0.024 0.021 0.861 0.031 0.022  13.34  1.17  1788.2    66.3   1 0   0 
10593761 12.704  0-17 6004.7 116.0 113.0 4.327 0.039 0.041 1.034 0.072 0.070   8.14  1.01   299.1    16.8   1 0   0 
10593790 15.548  2-17 5957.0 168.0 210.0 4.476 0.050 0.213 1.126 0.118 0.148  22.42  2.23   853.9    33.1   2     1 
10593850 15.707  1-17 5081.4  92.3  86.5 4.562 0.028 0.036 0.799 0.040 0.049  24.34  1.93  1572.7    51.5   1 0   0 
10593952 15.730  1-17 4446.5  77.2  72.8 4.614 0.020 0.021 0.690 0.027 0.025  36.94  5.00  1315.3    36.6   1 0   0 
10594040 14.923  1-17 5765.4 119.1 113.1 4.137 0.047 0.045 0.906 0.067 0.058   5.45  0.39  2388.6   144.2   1 0   0 
10594094 15.832  1-17 4384.5  79.2  73.4 4.628 0.019 0.020 0.672 0.025 0.024  15.42  1.17  1797.6    73.5   1 0   0 
10594280 15.270  1-17 5739.3 112.5 107.4 4.329 0.051 0.051 0.980 0.075 0.074  32.79  3.34   521.1    18.4   1 0   0 
10594312 12.858  1-17 6199.4 100.4  93.7 4.356 0.018 0.023 1.229 0.036 0.050  11.35  1.18   602.9    26.0   1 0   0 
10596511 14.350  1-17 5061.0  86.6  78.8 4.568 0.023 0.032 0.810 0.033 0.045  34.70  5.30   589.3    16.6   1 0   0 
10596512 13.373  0-17 5625.7  99.1  98.2 4.521 0.030 0.039 0.844 0.046 0.051  20.48  2.34    90.2     5.5   1 0   0 
10596546 13.962  2-17 5504.4  86.1  81.5 4.538 0.016 0.024 0.915 0.029 0.038  10.83  0.79  5128.0   204.8   1 0   0 
10596582 16.410  8- 8 4244.1  78.2  53.2 4.593 0.028 0.021 0.678 0.031 0.025  18.21  1.48  2966.3   223.8   1 1   0 
10596669 15.334  1-17 4691.3  84.2  77.9 4.597 0.022 0.025 0.728 0.033 0.033  44.54  4.40  1800.7    40.6   1 0   0 
10596694 16.927  8- 8 4271.1  85.9  76.6 4.644 0.025 0.028 0.640 0.030 0.026  16.76  1.31   234.5    84.7   1 0   0 
10596718 13.610  3-16 5653.1  91.9  86.4 4.494 0.018 0.028 0.985 0.034 0.048  33.03  5.97   836.2    29.2   1 0   0 
10596744 15.792  3-16 4406.9  79.8  74.2 4.623 0.020 0.021 0.678 0.026 0.024  19.66  1.89  1347.0    60.3   1 0   0 
10597391 15.289  1-17 5320.2 203.9 173.0 4.365 0.098 0.247 0.777 0.031 0.033   8.92  0.64  3332.8   155.8   1     0 
10597419 14.665  1-17 5834.3 117.9 114.2 4.125 0.044 0.049 1.085 0.100 0.085  43.62  6.18   604.8    15.7   1 0   0 
10597450 14.890  1-17 4576.1  81.9  75.7 4.629 0.017 0.021 0.686 0.025 0.028  22.74  1.85  1817.2    55.1   1 0   0 
10597460 13.750  1-17 4267.7  59.2  62.2 4.735 0.018 0.015 0.520 0.015 0.014  39.04  2.87  1448.8    32.2   1 0   0 
10597488 14.823  1-17 5367.4 124.7 117.6 3.794 0.040 0.045 1.160 0.073 0.087  99.80  8.89  1516.9    22.6   1 0   0 
10597492 13.568  0-17 6644.7 136.5 134.5 4.218 0.030 0.030 1.340 0.064 0.052   5.25  0.40    49.0     9.2   1 0   0 
10597555 15.527  1-17 4988.4  91.9  87.4 4.585 0.023 0.031 0.769 0.036 0.044  11.21  0.77  5280.3   215.5   1 0   0 
10597569 15.793  4-17 5513.7 102.2 100.0 4.518 0.030 0.044 0.892 0.046 0.057  26.63  5.20   849.4    32.1   1 0   0 
10597649 15.601  1-17 4720.2  85.1  77.8 4.593 0.023 0.026 0.734 0.034 0.034  19.39  1.50  4877.0   152.8   1 0   0 
10597688 14.900  1-17 5483.3 140.2 127.4 4.528 0.022 0.035 0.887 0.041 0.059  25.74  4.30   483.3    18.2   1 0   0 
10597693 14.756  1-17 6081.1 110.1 107.7 4.404 0.034 0.045 1.071 0.055 0.068  11.43  1.40   275.6    18.7   1   1 0 
10597759 14.342  1-17 5775.1 118.3 112.1 4.266 0.043 0.046 1.005 0.076 0.077  25.06  1.83   488.7    17.5   1 0   0 
10597840 15.090  1-17 5140.9  92.5  85.3 4.512 0.037 0.036 0.826 0.051 0.049  41.27  6.18   649.0    18.3   1 0   0 
10598045 14.984  1-17 4726.0  84.6  79.6 4.628 0.018 0.024 0.693 0.025 0.029  17.96  1.42  1995.1    67.8   1 0   0 
10598166 13.380  0-17 3981.4  55.3  58.5 4.602 0.007 0.010 0.627 0.009 0.005  45.47  5.31  1224.1    25.2   1     0 
10598186 15.753  2-17 4612.8  84.3  77.9 4.610 0.021 0.024 0.710 0.030 0.031  27.04  2.00  1864.6    56.4   1 0   0 
10598279 13.313  0-17 6302.2 148.4 195.5 4.032 0.049 0.057 1.341 0.083 0.106  12.42  0.86   746.2    30.8   1 0   0 
10598352 15.400  1-17 3727.2  81.3  66.8 4.730 0.011 0.011 0.493 0.012 0.012  34.46  3.19  1681.8    43.9   1 0   0 
10598354 13.185  0-17 4322.9  86.8  82.2 4.605 0.027 0.024 0.677 0.031 0.029  19.52  1.71   805.7    26.1   1     0 
10598424 15.198  1-17 5589.3 115.8 111.4 4.330 0.049 0.048 0.930 0.072 0.067  21.21  2.11  1253.4    42.9   1 0   0 
10598873 12.978  0-17 6366.0 140.0 129.8 4.137 0.031 0.033 1.304 0.056 0.055   5.11  0.64   562.6    36.7   3 0   0 
10599040 14.715  1-17 5238.0  93.7  93.1 4.402 0.091 0.111 0.851 0.047 0.043  16.42  1.35  1954.2    68.4   1     0 
10599130 15.842  2- 3 5428.9 105.0 100.3 4.460 0.051 0.058 0.886 0.060 0.062  23.05  1.79  1262.3    45.9   1 0   0 
10599193 12.113  0-17 5929.3 113.0 110.0 4.342 0.036 0.038 1.070 0.071 0.072  19.03  2.64    88.3     4.3   1 0   0 
10599496 15.224  1-17 5269.8  97.1  91.8 4.554 0.027 0.039 0.832 0.041 0.054  26.85  2.43   637.7    24.1   1 0   0 
10599538 14.510  1-17 5929.4 105.1  99.1 4.471 0.022 0.033 0.995 0.041 0.057  19.38  3.60   286.0    13.8   1 0   0 
10599644 11.652  0-17 5891.4 108.3 103.5 4.099 0.032 0.044 1.248 0.053 0.109  24.02  1.41   258.1     7.9   1 0   0 
10599655 12.275  0-17 6680.4 129.3 133.5 4.295 0.021 0.026 1.319 0.042 0.047   4.26  0.34    18.5     5.0   3 0   0 
10599800 14.506  1-17 4637.6  78.4  71.6 4.594 0.023 0.022 0.719 0.032 0.029  16.76  1.34  4275.5   139.5   1 0   0 
10599832 14.801  1-17 4217.2  80.7  50.5 4.621 0.028 0.027 0.648 0.030 0.020  23.05  1.68  3327.9    94.6   1 0   0 
10599856 14.369  1-17 4790.6  83.9  77.9 4.599 0.022 0.026 0.728 0.032 0.034  23.87  2.27   585.0    19.9   1 0   0 
10600113 15.030  1-17 5322.8  93.3  90.5 4.559 0.024 0.037 0.835 0.038 0.053   7.82  0.56  5805.4   277.4   1 0   0 
10600160 13.897  1-17 5395.6  86.0  81.2 4.525 0.017 0.026 0.947 0.032 0.042  20.78  1.99  1621.7    52.1   1 0   0 
10600218 14.220  1-17 5868.9 118.1 113.4 4.314 0.045 0.044 0.961 0.072 0.067  18.73  1.68   687.2    25.1   1 0   0 
10600713 13.526  0-17 5547.1  89.6  91.9 4.524 0.022 0.033 0.900 0.037 0.049  18.47  1.57  2058.4    64.6   1 0   0 
10600742 15.786  4-17 4589.4  78.6  75.5 4.590 0.024 0.026 0.742 0.032 0.032  35.68  3.56  1519.1    42.0   1 0   0 
10600759 15.118  1-17 5370.9 102.8  95.5 4.448 0.047 0.045 0.873 0.064 0.058  35.15  4.04   352.0    13.5   1 0   0 
10600816 15.295  1-17 4981.6  84.1  79.1 4.578 0.019 0.029 0.817 0.031 0.039  24.71  1.90  3965.8   110.0   1 0   0 
10600885 13.070  1-17 5569.0  95.2  95.3 4.441 0.035 0.040 0.956 0.061 0.064  13.88  1.22  3372.3   118.8   1 0   0 
10601063 15.779  1-17 5210.2  79.2  73.0 4.343 0.040 0.041 0.859 0.031 0.026  11.53  1.03   903.6    50.6   1 0   0 
10601093 16.397  8- 8 3657.8  74.4  72.5 4.787 0.011 0.011 0.426 0.012 0.012  34.46  3.98  1514.1   135.4   1 0   0 
10601119 14.373  1-17 5899.5  99.0  96.9 4.409 0.026 0.036 1.094 0.047 0.061  14.08  1.59  1455.1    55.6   1 0   0 
10601380 11.577  0-17 6142.2 128.2 116.7 4.151 0.028 0.036 1.183 0.062 0.087   3.62  0.40   589.2    42.6   1 0   0 
10601449 15.991  1-17 5653.8 106.6 101.8 4.524 0.030 0.039 0.916 0.046 0.046  24.54  2.20  1062.5    40.8   1 0   0 
10601493 14.057 10-10 6041.3 112.8 112.5 4.187 0.038 0.043 1.154 0.069 0.089   2.70  0.20  4016.5   324.2 1 1 0   0 
10601586 13.325  0-17 6306.4 117.4 107.0 4.353 0.023 0.032 1.185 0.045 0.059   9.24  1.04   106.9     8.8   1 0   0 
10601604 14.548  1-17 5721.6  93.7  90.1 4.478 0.022 0.033 0.998 0.040 0.052  11.21  0.93  2921.7   133.5   1 0   0 
10601676 15.687  2-15 5046.1  90.4  86.6 4.580 0.025 0.034 0.784 0.036 0.043  27.80  2.64  1719.3    71.7   1 0   0 
10601726 13.348  0-17 6117.5  96.2  95.9 4.410 0.014 0.022 1.147 0.031 0.043  16.83  1.85   108.8     6.6   1 0   0 
10601760 15.727  2-17 5103.0  98.4  88.8 4.490 0.043 0.036 0.820 0.051 0.040   8.73  0.53   617.6    37.6   1 0   0 
10601797 15.931  1-17 5481.2 104.6 104.0 4.512 0.036 0.051 0.887 0.050 0.059  24.03  2.85   509.0    26.2   1 0   0 
10601912 14.577  1-17 5715.5 112.1 108.0 4.173 0.047 0.046 1.002 0.081 0.069  33.73  2.16    89.1     6.3   1 0   0 
10602046 14.454 17-17 5082.9  75.7  66.0 4.405 0.021 0.016 0.838 0.026 0.018  19.25  2.84  4294.0   392.6   1 1   0 
10602075 14.116 10-10 5616.3 109.4 105.8 4.301 0.036 0.040 1.042 0.059 0.064  25.54  2.54   727.1    26.0   1 0   0 
10602099 14.479  1-17 4783.8  87.4  83.4 4.575 0.023 0.027 0.778 0.035 0.040  23.70  2.03  3679.2   101.5   1 0   0 
10602100 15.196  1-17 4591.6  88.5  84.0 4.620 0.018 0.022 0.698 0.028 0.029  24.37  1.87  2738.1    78.4   1 0   0 
10602265 14.914  1-17 4671.8  90.9  85.8 4.645 0.020 0.023 0.669 0.031 0.032  19.52  1.65  2359.8    75.3   1     0 
10602294 15.226  1-17 3967.3  81.3  79.7 4.658 0.013 0.014 0.580 0.013 0.013  42.13  3.29  1909.6    43.4   1 0   0 
10602324 12.935  0-17 6584.4 135.0 129.9 4.000 0.032 0.034 1.446 0.072 0.069   3.12  0.21   200.9    20.7 1 3 0   0 
10602391 10.161  0-17 5416.5 101.5  92.0 4.426 0.042 0.038 0.860 0.064 0.053  25.92  4.21    55.7     2.0   1 0   0 
10602412 14.959  1-17 5493.4  95.4  91.6 4.566 0.020 0.031 0.848 0.034 0.045  24.37  2.34   318.0    14.7   1 0   0 
10602466 12.637  0-17 5993.8 100.1 105.3 4.111 0.032 0.046 1.186 0.067 0.104   5.37  0.43   128.3    11.1   1 0   0 
10602514 13.073  0-17 6102.6 114.2 108.7 4.016 0.033 0.049 1.274 0.067 0.113   5.70  0.51    35.6     6.8   3 0   0 
10602528 11.996  0-17 6046.7 113.6 108.2 4.000 0.057 0.059 1.348 0.087 0.112   8.84  0.77   118.4     7.4   1     0 
10602536 15.572  4-17 4502.1  80.6  75.1 4.627 0.019 0.022 0.682 0.026 0.027  26.30  2.86  1081.8    36.4   1 0   0 
10602599 12.861  0-17 6329.3 137.1 121.9 4.120 0.033 0.034 1.283 0.056 0.062  10.35  0.92    49.5     5.2   1 0   0 
10603046 15.129  1-17 4061.6  77.8  80.1 4.615 0.016 0.015 0.621 0.013 0.014  27.04  2.08  1296.7    38.7   1 0   0 
10603071 12.114  0-17 5772.1  95.6  92.4 4.449 0.026 0.036 1.004 0.049 0.061  22.81  3.87   104.9     4.3   1 0   0 
10603101 15.373  1-17 5389.4  94.4  91.5 4.569 0.023 0.035 0.830 0.039 0.049  16.76  1.68   952.0    40.0   1 0   0 
10603113 14.988  1-17 6377.8 110.7 109.2 4.413 0.023 0.028 1.121 0.041 0.042   8.92  1.31    65.3    13.6   1 0   0 
10603247 15.602  2-17 5553.2 109.1 107.7 4.434 0.053 0.057 0.891 0.063 0.062  16.31  2.16   348.7    23.2   1 0   0 
10603346 11.266  0-17 5713.1  90.5  86.2 4.442 0.024 0.034 1.042 0.046 0.061  25.53  3.60   381.4    10.6   1 0   0 
10603357 15.766  1-17 4305.7  78.3  70.5 4.633 0.019 0.020 0.659 0.024 0.021  16.88  1.34  2489.9    91.1   1 0   0 
10603470 15.086  1-17 5600.6 101.5  94.8 4.542 0.022 0.033 0.885 0.038 0.048  12.02  0.88  5759.3   222.4   1 0   0 
10603483 13.653  1-17 5223.8 124.3 109.5 3.567 0.040 0.057 1.353 0.091 0.131 115.16 10.09   863.8    12.8   1 0   0 
10603599 11.682  0-17 5079.8  86.4  82.7 4.556 0.030 0.025 0.741 0.043 0.035  21.19  3.86    87.2     3.7   1 0   0 
10603689 14.503  1-17 5624.4  98.3  94.6 4.512 0.024 0.035 0.915 0.039 0.050  25.35  1.73   155.1     8.7   1 0   0 
10603741 12.099  0-17 5658.0  98.0  95.5 4.493 0.030 0.038 0.893 0.050 0.057  20.93  1.67   398.9    12.7   1 0   0 
10603757 15.577  1-17 5170.6 101.8  95.6 4.560 0.027 0.038 0.813 0.040 0.052  22.42  2.03  1464.9    49.8   1 0   0 
10603915 15.931  1-17 4200.6  73.4  50.4 4.633 0.029 0.030 0.635 0.024 0.020  22.44  1.85   751.3    45.8   1 0   0 
10604071 14.214 10-10 6415.2 134.5 126.8 4.289 0.031 0.041 1.247 0.058 0.070   2.60  0.19   841.6    79.5   1 0   0 
10604119 15.086  1-17 5716.7 114.5 111.4 4.329 0.129 0.192 1.007 0.095 0.077  11.94  0.97   895.4    43.1   1     0 
10604128 12.826  0-17 6609.4 134.4 129.3 4.020 0.034 0.036 1.492 0.075 0.071   3.40  0.22    90.7    11.9 1 3 0   0 
10604224 13.874  2-17 5804.6 112.8 107.7 4.316 0.043 0.041 0.939 0.071 0.064   8.44  0.63  3315.1   151.9   1 0   0 
10604297 11.968  0-17 5573.2 103.7  98.5 4.235 0.040 0.039 0.939 0.067 0.061  11.72  1.07   186.7     9.2   1 0   0 
10604315 13.738  1-17 5975.4 105.8 115.4 4.035 0.050 0.043 1.134 0.118 0.075  11.75  0.88    15.1     5.2   1 0   0 
10604324 15.642  1-17 4318.4  84.3  81.4 4.642 0.023 0.022 0.631 0.023 0.022  15.75  1.33  1111.8    48.6   1 0   0 
10604335 15.847  1-17 4281.0  79.7  77.4 4.659 0.019 0.019 0.620 0.019 0.018  18.09  1.33  1870.4    70.2   1 0 0 0 
10604370 15.513  2-17 5761.6 110.7 107.1 4.407 0.053 0.057 0.915 0.065 0.064  22.54  2.73    49.6    11.1   1 0   0 
10604411 14.778  1-17 5315.9 100.6  94.5 4.528 0.030 0.041 0.857 0.044 0.058  32.58  3.16   284.0    11.3   1 0   0 
10604592 14.793  1-17 4717.5  81.6  75.2 4.597 0.023 0.023 0.718 0.032 0.032  35.43  4.90   835.0    22.8   1 0 1 0 
10604602 12.963  0-17 6175.2 115.3 115.0 4.159 0.036 0.042 1.106 0.074 0.080  13.14  1.10     9.2     3.4   1 0   0 
10604816 15.013  1-17 5388.0 100.0  84.0 4.279 0.041 0.036 0.881 0.056 0.041  28.38  2.19   728.9    23.7   1 0   0 
10605103 15.844  1-17 5709.5 128.6 114.0 4.446 0.046 0.051 0.958 0.065 0.069  11.12  0.90  2681.3   120.6   1 0   0 
10609295 13.303  0-17 5411.0 128.1 165.9 2.640 0.435 0.146 1.480 0.600 0.722  54.38  4.86  1225.0    26.4   2 0   0 
10609606 14.672  1-17 5948.4 107.2 109.5 4.086 0.082 0.091 1.158 0.102 0.097  11.30  0.91   128.7    14.3   1 0   0 
10609646 13.615  1-17 6168.6 118.9 111.5 4.066 0.032 0.046 1.229 0.059 0.103  24.70  1.75   251.4     9.5   1 0   0 
10609890 15.016  1-17 4403.0  74.4  68.9 4.621 0.020 0.019 0.675 0.025 0.022  21.21  1.86  1151.5    44.4   1 0   0 
10609977 15.900  2-17 5495.4 106.0 103.6 4.452 0.053 0.062 0.902 0.062 0.064  24.37  2.02   428.6    27.7   1 0   0 
10609996 13.854  1-17 5975.1 121.1 115.2 3.938 0.038 0.038 1.108 0.066 0.067  18.60  2.99   125.0     9.3   1 0   0 
10610065 14.595  1-17 5645.0 114.6 108.6 3.979 0.044 0.042 1.070 0.071 0.069  21.52  2.21   509.4    22.0   1 0   0 
10610096 14.013  1-17 6005.4 130.5 132.1 4.489 0.044 0.049 0.966 0.074 0.067  19.11  1.69   491.2    19.3   1     0 
10610107 14.172  1-17 4705.3  76.4  69.5 4.587 0.023 0.024 0.738 0.033 0.034  22.74  1.93   838.0    30.1   1 0   0 
10610112 13.794  1-17 6382.2 125.4 123.7 4.344 0.035 0.040 1.074 0.062 0.068   7.16  0.72    45.8     9.0   1 0   0 
10610121 14.495  1-17 4294.7  77.9  76.4 4.655 0.016 0.019 0.635 0.019 0.019  19.93  1.72  1157.0    45.2   1 0   0 
10610215 14.308  1-17 5753.0 153.0 170.0 4.538 0.048 0.192 0.951 0.104 0.115  12.44  1.11  4411.0   182.4   2     1 
10610218 13.840  1-17 5605.8  95.1  94.5 4.493 0.028 0.036 0.919 0.047 0.057  12.00  0.85  3013.9   125.3   1 0   0 
10610278 13.781  1-17 6421.3 119.5 121.2 4.333 0.025 0.033 1.202 0.047 0.061   3.65  0.30   303.7    29.6   1 0   0 
10610298 14.784  1-17 4996.2  86.4  73.9 3.656 0.056 0.053 0.854 0.084 0.055  30.38  2.60  3518.8   105.4   1 0   0 
10610378 15.073  1-17 4968.0  91.2  91.4 4.450 0.036 0.037 0.819 0.028 0.026  12.70  0.87    88.9    13.7   1 1   0 
10610566 14.854  1-17 4507.9  74.8  72.8 4.609 0.020 0.021 0.702 0.028 0.027  18.09  1.59  3256.3   125.1   1 0   0 
10610702 14.201  1-17 5779.3 112.9 107.1 4.291 0.043 0.045 1.000 0.074 0.075   3.90  0.29  4407.2   305.1 1 1 0   0 
10611019 13.957  1-17 6090.7 110.4 115.0 4.206 0.034 0.041 1.128 0.068 0.079   4.13  0.31    29.2    10.7   1 0   0 
10611035 15.837  1-17 4433.7  78.1  74.2 4.612 0.022 0.022 0.691 0.029 0.026  12.35  0.85  3649.9   162.1   1 0   0 
10611040 13.637  1-17 6002.2 108.4 117.5 4.061 0.048 0.044 1.097 0.109 0.076  16.12  1.34    22.5     5.1   1 0   0 
10611331 14.411  1-17 4799.9  94.9  88.8 4.598 0.022 0.024 0.718 0.033 0.034  14.39  1.27  1338.0    55.4   1 0   0 
10611342 15.264  1-17 3799.4  78.5  75.6 4.687 0.013 0.013 0.541 0.014 0.014  30.84  2.48   279.0    15.4   1     0 
10611358 15.555  1-17 5517.4 111.5 109.0 4.385 0.054 0.056 0.908 0.071 0.065  15.00  1.21  3771.7   141.4   1 0   0 
10611510 15.739  1-17 5250.3 102.9  94.7 4.507 0.042 0.047 0.845 0.052 0.055  28.74  2.50   369.0    23.1   1 0   0 
10611513 14.749  1-17 5294.9  95.6  89.3 4.487 0.040 0.042 0.857 0.057 0.056  10.52  0.93  3804.9   175.8   1 0   0 
10611703 14.168  1-17 5934.3 104.8 100.0 4.451 0.024 0.036 1.014 0.044 0.064  16.97  1.77   837.1    33.1   1 0   0 
10611771 13.888  1-17 4724.7  84.2  79.9 4.526 0.026 0.022 0.762 0.026 0.023  25.05  2.01   943.1    32.2   1     0 
10611888 14.099  1-17 5760.6  98.2  98.1 4.445 0.030 0.038 0.999 0.051 0.063  16.19  1.42  1634.6    62.9   1 0   0 
10611897 14.870  1-17 5150.6  92.9  90.8 4.585 0.021 0.031 0.787 0.034 0.048   8.74  0.62  4819.8   231.2   1 0   0 
10611919 13.838  1-17 5632.0 169.0 152.0 4.450 0.150 0.165 0.736 0.110 0.039  11.45  0.84  3205.7   135.4   2     1 
10612005 15.583  4-17 5003.2  93.8  86.8 4.567 0.028 0.035 0.785 0.040 0.046  12.61  0.97  5213.9   233.0   1 0   0 
10612076 13.956  1-17 5136.9 144.7 118.7 4.511 0.045 0.046 0.815 0.054 0.048  14.79  1.22  4399.8   158.2   1     0 
10612164 15.582  1-17 5327.0 159.0 159.0 4.622 0.032 0.097 0.800 0.078 0.086  12.10  1.21   873.1    49.4   2     1 
10612263 15.577  2-17 5985.6 110.9 107.0 4.407 0.042 0.055 1.042 0.062 0.070  16.29  1.57   242.8    20.7   1 0   0 
10612405 15.767  1-17 5709.8 119.3 116.7 4.004 0.089 0.077 1.083 0.094 0.083  28.95  3.91   180.4    17.1   1 0   0 
10612424 13.389  1-17 3688.8  61.9  78.8 4.790 0.010 0.010 0.424 0.011 0.010  35.93  2.94   997.1    26.8   1 0   0 
10612666 14.832  1-17 4172.0 124.0 124.0 4.652 0.056 0.025 0.587 0.065 0.053  15.97  1.41   983.6    42.1   2     1 
10613118 13.486  1-17 5070.9  64.3  57.7 4.387 0.017 0.015 0.845 0.020 0.014  30.42  1.58   535.6    23.9   1 1   0 
10613120 13.528  0-17 5715.8 101.7 100.0 4.416 0.037 0.042 0.991 0.064 0.068  17.21  2.51   582.4    24.0   1 0   0 
10613242 14.101  1-17 5962.9 125.1 126.8 3.830 0.106 0.111 1.325 0.154 0.120   3.99  0.29  4753.7   318.1 1 1 0   0 
10613266 14.472  1-17 6064.4 116.8 110.9 4.200 0.038 0.047 1.155 0.068 0.087   5.05  0.29    14.4    11.7   1 0   0 
10613426 15.900  4-17 5476.6 103.3 100.7 4.521 0.042 0.061 0.875 0.056 0.061  17.94  1.53  1472.9    68.6   1 0   0 
10613494 12.724  0-17 6317.7 136.7 124.9 4.089 0.035 0.038 1.317 0.063 0.070  11.11  0.75    68.2     5.9   1 0   0 
10613634 14.179  1-17 6356.4 122.7 121.7 4.304 0.032 0.042 1.216 0.060 0.072  23.82  1.67   336.7    11.3   1 0   0 
10613651 14.582  1-17 6037.0 108.5 109.3 4.015 0.048 0.057 1.251 0.091 0.107  12.04  0.88    35.9     9.4   1 0   0 
10613698 15.515  1-17 5813.2 109.3 106.0 4.363 0.060 0.064 1.001 0.071 0.075  13.05  1.07   745.2    42.6   1 0   0 
10613779 14.656  1-17 5655.2 113.1 108.0 4.138 0.050 0.048 0.995 0.082 0.072  32.47  3.69   492.6    20.8   1 0   0 
10613784 13.986  2-17 5810.8 106.9  98.4 4.082 0.035 0.052 1.222 0.066 0.110  23.58  2.18     8.4     4.0   1 0   0 
10613807 13.150  0-17 6199.2 124.0 116.7 4.146 0.163 0.169 1.201 0.122 0.107   9.07  0.95   314.3    18.8   1     0 
10613834 15.991  1-17 5294.0 166.0 166.0 4.649 0.030 0.084 0.745 0.071 0.078  25.76  3.50   477.4    30.2   2     1 
10613866 15.660  1-17 5362.1 102.4  99.9 4.530 0.032 0.045 0.860 0.047 0.057  21.66  2.89   642.5    35.5   1 0   0 
10613872 15.589  4-17 5813.3 113.6 108.3 4.074 0.079 0.087 1.097 0.107 0.087   8.37  0.64  1705.5    99.2   1 0   0 
10613935 15.634 14-17 4497.1  77.9  73.5 4.600 0.023 0.022 0.708 0.030 0.027  17.84  1.48  2064.2    77.9   1 0   0 
10614021 15.675  1-17 4983.6  89.9  84.5 4.584 0.026 0.034 0.767 0.040 0.045  12.88  0.90  2885.4   126.7   1 0   0 
10614046 13.568  0-17 5317.1  85.3  84.6 4.529 0.023 0.034 0.899 0.037 0.049  15.08  1.24  5190.2   183.2   1 0   0 
10614094 13.911  1-17 6031.6 126.1 126.4 3.698 0.040 0.035 1.388 0.074 0.060   7.88  0.65   375.1    24.5   1 0   0 
10614109 13.383  0-17 5447.3  86.4  89.8 4.497 0.026 0.035 0.933 0.046 0.055  18.60  2.10  2165.9    82.8   1 0   0 
10614141 15.668  1-17 5654.4 163.9 142.6 4.147 0.054 0.052 0.993 0.106 0.085   9.03  0.68  4384.5   225.1   1 0   0 
10614174 15.165  1-17 4443.0 133.0 133.0 4.631 0.048 0.028 0.624 0.070 0.051  17.13  1.75   407.6    23.3   2     1 
10614184 15.741  4-17 5401.4 102.9  87.8 4.279 0.060 0.059 0.884 0.058 0.044  18.84  2.35  1710.6    64.6   1 0   0 
10614279 14.490 14-17 3644.4  78.1  69.8 4.785 0.010 0.010 0.427 0.011 0.010  18.85  1.33   638.0    24.8   1 0   0 
10614557 14.294  1-17 5933.1 107.8 110.4 4.037 0.046 0.052 1.171 0.116 0.086  15.50  1.84   130.1    10.4   1 0   0 
10614725 13.661  1-17 6101.6 110.4 104.9 4.450 0.019 0.030 1.041 0.036 0.055  16.62  2.06   989.4    40.3   1 0   0 
10614824 14.338  1-17 4558.2  76.3  70.4 4.605 0.021 0.021 0.700 0.029 0.026  18.11  1.39   686.1    30.3   1 0   0 
10614833 15.733  1-17 3831.8  81.6  72.7 4.698 0.013 0.013 0.533 0.013 0.014  17.96  1.47  2115.3    85.6   1 0   0 
10614852 15.241  1-17 5841.0 146.0 190.0 4.520 0.044 0.176 1.047 0.101 0.139  16.65  1.57  2118.0    80.9   2     1 
10614877 13.175  0-17 5195.1  89.6  84.5 4.547 0.027 0.036 0.829 0.040 0.054  19.93  1.96  2125.8    68.8   1 0   0 
10614890 15.895  4-17 5230.7  83.7  76.0 4.354 0.040 0.039 0.856 0.037 0.028   0.98  0.07 20608.8  2735.8 1 1 0   0 
10614972 14.542  1-17 5327.7  93.6  92.3 4.534 0.028 0.040 0.856 0.041 0.058   7.60  0.56  4246.5   212.9   1 0   0 
10615025 13.359  0-17 6029.2 113.1 113.8 4.252 0.036 0.041 1.114 0.073 0.081  18.69  3.23    34.1     4.8   1 0   0 
10615162 14.115 10-10 6588.5 132.2 131.9 4.270 0.030 0.034 1.306 0.056 0.057   7.53  1.05    69.5    10.3   3 0   0 
10615171 15.622  4-17 5985.8 112.3 108.7 4.354 0.053 0.059 1.062 0.069 0.077  16.88  1.46   393.7    27.0   1 0   0 
10615186 15.563  1-17 5439.2  95.8  94.2 4.546 0.025 0.039 0.862 0.041 0.054  17.09  1.53  1793.9    74.1   1 0   0 
10615191 14.407  1-17 5969.2 105.1  99.8 4.456 0.022 0.034 1.016 0.041 0.060  15.29  1.56   159.9    12.4   1 0   0 
10615211 14.123  1-17 3637.3  74.1  71.2 4.753 0.011 0.010 0.462 0.011 0.011  44.85  3.27  3658.2    86.6   1 0   0 
10615263 15.461 14-17 4271.2  75.7  62.6 4.637 0.019 0.021 0.651 0.022 0.019  17.87  1.53   558.2    29.0   1 0   0 
10615416 13.858  1-17 5153.7  88.6  85.3 4.555 0.028 0.034 0.798 0.040 0.049  16.02  1.93   239.5    12.8   1 0   0 
10615437 14.307  1-17 6102.6 110.0 108.8 4.384 0.030 0.038 1.090 0.053 0.066   4.21  0.31  3129.4   224.0 1 1 0   0 
10615440 13.385  1-17 6168.6 127.4 115.4 4.278 0.026 0.041 1.209 0.061 0.071   7.96  0.81    85.4     9.1   1 0 0 0 
10616122 15.250  1-17 6470.0 129.4 125.5 3.911 0.062 0.062 1.523 0.093 0.099   3.85  0.36   258.1    37.2   1 0   0 
10616140 13.011  0-17 5884.7 104.4 105.5 4.407 0.032 0.040 1.036 0.057 0.068  13.06  1.88  1088.9    45.5   1 0   0 
10616253 14.681  1-17 5489.9  86.5  83.7 4.543 0.015 0.023 0.916 0.029 0.034  14.69  1.29  3965.9   144.2   1 0   0 
10616306 14.409  1-17 6115.0 108.4 105.2 4.431 0.021 0.033 1.062 0.041 0.059   4.27  0.33  2310.5   157.6   1 0   0 
10616317 14.293  1-17 5437.7  99.9 100.7 4.527 0.030 0.041 0.856 0.044 0.055  21.35  2.73   556.0    23.1   1 0   0 
10616396 13.091  0-17 6531.0 126.3 122.4 4.293 0.025 0.033 1.279 0.051 0.061   7.92  0.61    49.3     6.7   1 0   0 
10616450 12.523  0-17 5772.6 113.6 108.5 4.364 0.035 0.038 1.046 0.069 0.072  13.79  1.99   387.7    16.9   1 0   0 
10616679 14.486  1-17 5058.9 106.6  90.7 4.533 0.031 0.032 0.810 0.048 0.048  21.81  2.10  1695.2    59.8   1 0 0 0 
10616716 14.967  1-17 5222.6 103.1  95.5 4.534 0.031 0.039 0.837 0.044 0.055  27.39  3.92   413.2    19.8   1 0   0 
10616721 14.999  1-17 5912.1 113.0 116.9 4.079 0.063 0.073 1.129 0.103 0.085   4.68  0.34  1908.2   131.2   1 0   0 
10616783 15.985  1-17 5430.5  99.4  97.3 4.546 0.028 0.041 0.859 0.044 0.055  24.68  2.40   638.3    29.7   1 0   0 
10616836 14.351  1-17 5684.2 103.3 106.3 4.354 0.036 0.038 1.074 0.055 0.063  12.80  1.82   108.7    10.8   1 0   0 
10617017 12.071  0-17 6561.1 118.8 125.8 4.263 0.022 0.026 1.373 0.048 0.053   7.39  0.59    70.2     6.3   1 0 0 0 
10617164 14.859  1-17 5786.8 102.1  99.8 4.490 0.024 0.036 0.958 0.042 0.058  13.81  1.33  2032.6    88.5   1 0   0 
10617226 14.841  1-17 4890.0  85.8  78.4 4.582 0.023 0.029 0.762 0.034 0.040  15.00  1.34  3354.5   126.0   1 0   0 
10617229 11.346  0-17 6131.3 113.0 105.6 3.783 0.020 0.025 1.705 0.051 0.062  16.87  5.51    65.9     3.6   1 0   0 
10617247 11.955  0-17 6816.7 146.3 140.2 4.252 0.027 0.029 1.348 0.059 0.051   1.72  0.16   176.0    22.7   3 0   0 
10617289 15.691  2-17 4362.9  78.1  79.0 4.620 0.022 0.018 0.641 0.019 0.019  25.40  2.69  1002.2    42.6   1 0   0 
10617847 12.478  0-17 4690.6  73.3  65.9 4.542 0.029 0.020 0.778 0.036 0.025  15.42  1.21   779.9    30.9   1 0   0 
10617913 13.495  1-17 5799.2 111.0 108.9 4.106 0.047 0.045 1.074 0.109 0.080  16.20  2.35    94.9     7.2   1 0   0 
10617972 15.101  1-17 5715.9  98.4  96.4 4.478 0.026 0.037 0.978 0.044 0.055  11.59  0.86  4900.2   213.0   1 0   0 
10618007 14.641  1-17 4662.2  76.1  71.2 4.554 0.026 0.017 0.748 0.032 0.024  22.89  2.00  3519.6   120.5   1 0   0 
10618119 12.337  0-17 6675.4 135.6 130.6 4.039 0.031 0.031 1.520 0.074 0.070   4.65  0.67   185.9    15.0   1 0   0 
10618260  9.990  0-17 5931.0 148.0 148.0 4.294 0.171 0.140 0.908 0.131 0.087  25.37  1.76   252.5     8.0   2     1 
10618349 14.459  1-17 6262.5 129.3 131.0 4.255 0.039 0.035 1.271 0.057 0.065   3.83  0.33   667.0    56.8   1 0   0 
10618395 15.398  1-17 5381.0 109.5  94.1 4.368 0.048 0.041 0.873 0.063 0.047  22.43  3.65   258.4    18.0   1 0   0 
10618456 15.509  2-17 4804.2 105.2 101.6 4.534 0.030 0.024 0.774 0.040 0.029   9.04  0.65  3467.2   174.0   1 0   0 
10618475 15.169  1-17 5285.0 159.0 159.0 4.535 0.034 0.128 0.951 0.047 0.094  17.23  1.58  4764.8   173.3   2     1 
10618510 13.119  0-17 3894.0 122.0 150.0 4.678 0.070 0.025 0.577 0.052 0.071  32.38  2.81  1821.8    51.1   2     1 
10618738 15.820  4-17 5337.0 204.0 185.0 4.510 0.095 0.104 0.757 0.110 0.055  12.27  1.22  2170.9   102.5   2     1 
10618797 14.685  1-17 4213.1  76.0  41.5 4.646 0.019 0.039 0.634 0.016 0.016  30.84  4.07   754.8    26.8   1 0   0 
10618904 15.907  4-17 3499.0  45.0  45.0 4.862 0.039 0.028 0.396 0.037 0.037  33.29  2.91  2107.0    71.1   2     1 
10618918 13.264  0-17 5766.5 106.4 104.4 4.193 0.038 0.043 1.083 0.077 0.078  17.11  1.32  1550.9    58.2   1 0   0 
10618938 13.758  1-17 6713.0 135.2 133.9 4.298 0.021 0.027 1.318 0.043 0.048  61.18  5.92  4915.0    90.5   1 0   0 
10618962 15.506  1-17 3936.9  80.0  79.5 4.646 0.014 0.015 0.588 0.014 0.014  16.19  1.22  3181.3   129.5   1 0   0 
10619192 14.141  1-17 5661.3  88.5  86.2 4.451 0.022 0.031 1.057 0.040 0.055  12.02  1.00  6396.3   278.4   1 0 0 0 
10619451 15.946  4-17 5090.4 104.0  96.3 4.558 0.031 0.040 0.801 0.044 0.049  14.69  1.24  4308.4   170.2   1 0   0 
10619779 15.697  1-17 5495.1 111.1 108.9 4.437 0.048 0.054 0.936 0.062 0.063  22.55  3.63  1105.3    46.4   1 0   0 
10619812 13.650  1-17 5041.5  83.1  78.6 4.561 0.025 0.033 0.803 0.037 0.046  13.24  0.98  5214.6   202.7   1 0   0 
10619822 15.929  4-17 4457.4  78.0  72.2 4.586 0.024 0.019 0.716 0.029 0.025  17.47  1.71  1040.2    53.4   1 0   0 
10620179 12.574  0-17 5719.9 107.4 103.1 4.206 0.045 0.046 0.998 0.080 0.075   8.41  1.20   187.1    11.9   1 0   0 
10620301 13.864  2-17 6028.2 126.5 123.1 4.365 0.043 0.045 0.954 0.070 0.067  12.05  1.82   317.2    17.9   1 0   0 
10620308 14.959  1-17 5633.1 102.5  99.4 4.500 0.026 0.038 0.925 0.045 0.059   7.93  0.61  1913.6   102.5   1 0   0 
10620410 13.679  1-17 6268.7 112.7 115.1 4.379 0.025 0.033 1.124 0.045 0.061   7.62  0.60   754.2    41.6   1 0   0 
10620464 13.886  1-17 6025.6 118.9 114.1 4.139 0.028 0.034 1.286 0.050 0.070   6.80  0.77   421.3    29.4   1 0   0 
10620549 13.901  1-17 6176.8 138.2 139.5 4.131 0.026 0.035 1.345 0.054 0.059  16.33  2.76   143.4     9.5   1 0   0 
10620780 15.339  1-17 5225.7  89.2  83.2 4.536 0.017 0.027 0.938 0.032 0.039  31.71  2.76  1822.7    56.3   1 0   0 
10620838 15.938  1-17 4467.5  91.8  92.2 4.644 0.018 0.019 0.642 0.022 0.020  21.37  1.95   763.4    41.3   1 0   0 
10621205 14.223  1-17 5588.0 104.4 103.9 4.451 0.037 0.044 0.929 0.063 0.068  24.85  2.37   966.9    29.0   1 0   0 
10621302 14.744  1-17 4593.0 138.0 138.0 4.667 0.056 0.028 0.571 0.055 0.028  13.52  1.11  1041.5    48.1   2     1 
10621718 13.810  1-17 5104.5  88.9  82.1 4.563 0.019 0.030 0.841 0.031 0.044  25.58  2.14  1714.4    54.3   1 0   0 
10621910 15.363  1-17 5040.8  89.3  85.8 4.537 0.028 0.037 0.861 0.040 0.048   8.32  0.60  3335.8   169.3   1 0   0 
10621949 13.765  1-17 6167.3 125.7 139.7 4.406 0.022 0.033 1.095 0.044 0.069  14.90  2.36   380.4    17.5   1 0   0 
10621981 15.150  1-17 5449.1  92.7  93.3 4.545 0.017 0.024 0.915 0.031 0.035  25.58  2.79  1490.2    53.0   1 0   0 
10622162 15.410  1-17 5790.4 115.8 112.9 4.424 0.042 0.052 0.985 0.062 0.072  15.43  1.56   345.0    24.5   1 0   0 
10622511 13.226  0-17 4051.2  79.1  84.3 4.596 0.016 0.015 0.635 0.013 0.014  17.48  1.57  2242.5    76.8   1     0 
10622558 15.686  1-17 4659.1 105.4 100.8 4.579 0.032 0.033 0.737 0.038 0.037   9.63  0.68  5412.9   254.9   1     0 
10643908 13.759  1-17 5819.6 111.9  92.7 4.160 0.033 0.035 1.197 0.055 0.085  23.48  2.51   112.2     6.3   1 0   0 
10644066 14.993  1-17 5937.2 117.1 108.3 4.232 0.050 0.051 1.084 0.075 0.083  19.64  1.88   124.3    10.9   1 0   0 
10644067 12.418  0-17 6332.3 124.4 122.7 4.021 0.031 0.035 1.336 0.061 0.088  16.75  1.46    87.3     4.8   1 0   0 
10644236 15.526  1-17 4268.8  80.5  67.1 4.626 0.024 0.026 0.659 0.029 0.024  17.11  1.48  1039.8    43.4   1 0   0 
10644253  9.160  0-17 6039.4 105.7 105.2 4.367 0.030 0.037 1.108 0.058 0.070  10.88  0.71   347.6    14.0   1 0   0 
10644321 12.305  0-17 6227.3 132.6 126.4 4.162 0.031 0.037 1.241 0.060 0.077   8.39  0.74   115.6     7.9   1 0   0 
10644522 15.641  1-17 4011.2  73.7  78.8 4.662 0.015 0.014 0.577 0.013 0.013  17.23  1.32  2005.1    74.0   1 0   0 
10644651 11.231  0-17 5661.8  95.0  97.1 4.392 0.035 0.039 1.034 0.063 0.068  19.94  2.01   340.2    11.0   1 0   0 
10644691 15.570  1-17 4313.3 105.0 104.4 4.624 0.034 0.033 0.664 0.042 0.043  30.63  3.67   651.6    23.7   1     0 
10644834 15.570  1-17 4105.0  53.2  77.2 4.649 0.028 0.017 0.595 0.015 0.015  21.36  2.24   368.0    20.6   1 0   0 
10644846 15.311  1-17 4712.0  81.9  76.9 4.546 0.029 0.020 0.761 0.035 0.026  29.59  2.32   886.1    28.2   1 1   0 
10644942 15.677  1-17 5368.0  97.4  94.7 4.567 0.024 0.036 0.831 0.039 0.051  24.37  3.67   610.9    26.4   1 0   0 
10645298 14.810  1-17 5106.5  93.5  85.0 4.548 0.029 0.036 0.813 0.042 0.050  26.48  2.26  1610.1    45.6   1 0   0 
10645621 13.497  0-17 6397.8 134.8 131.0 4.207 0.032 0.034 1.311 0.059 0.058   8.68  0.78    53.2     7.1   1 0   0 
10645673 15.017  1-17 5046.0  94.2  86.5 4.580 0.023 0.031 0.782 0.035 0.047  20.35  1.63  1654.9    54.2   1 0   0 
10645840 12.932  0-17 5446.2 102.3  91.7 4.391 0.038 0.027 0.815 0.053 0.037  37.72  5.47   276.2     7.5   1 0   0 
10645899 14.469  1-17 6219.3 117.2 111.3 4.335 0.033 0.043 1.153 0.060 0.075  12.03  0.51   234.0    15.5   1 0   0 
10645900 15.832  1-17 5234.3  96.6  93.5 4.571 0.026 0.038 0.808 0.043 0.052  27.80  2.56   754.7    38.3   1 0   0 
10645950 13.193  1-17 5537.2  79.9  81.5 4.465 0.022 0.031 1.032 0.039 0.053  44.47  8.22   418.7     9.9   1 0   0 
10645991 14.844  1-17 5970.8 112.5 102.2 4.507 0.020 0.027 0.955 0.036 0.046  18.32  3.15   618.8    25.4   1 0   0 
10646091 15.042  1-17 4336.6  86.9  81.3 4.595 0.026 0.023 0.698 0.028 0.029  24.88  1.72   746.5    25.9   1     0 
10646158 12.701  0-17 5953.4  99.3  96.6 4.454 0.020 0.030 1.026 0.037 0.053  17.24  2.79   258.2    10.3   1 0   0 
10646166 15.294 14-17 5655.8 118.4 111.5 3.942 0.055 0.053 1.101 0.075 0.074  16.97  1.31  3358.7   113.9   1 0   0 
10646426 14.687  1-17 4675.2  90.2  83.4 4.635 0.017 0.022 0.686 0.024 0.029  23.87  1.84  2641.0    74.6   1 0   0 
10646475 12.605  0-17 5165.1  81.3  81.7 4.579 0.023 0.032 0.783 0.033 0.046  15.77  1.88   283.5    11.5   1 0   0 
10646620 13.253  0-17 6710.3 132.5 122.6 4.327 0.017 0.022 1.292 0.031 0.037   2.35  0.17    77.0    14.6   1 0   0 
10646757 16.143  8- 8 4177.5  81.5  44.7 4.679 0.023 0.040 0.599 0.015 0.019  18.22  1.45   313.6    54.4   1 0   0 
10646846 14.977  1-17 5380.7 106.9  99.1 4.446 0.046 0.044 0.875 0.066 0.058  18.66  2.84   153.1    12.0   1 0   0 
10646889 13.595  0-17 5677.8 115.4 110.3 4.179 0.044 0.041 0.983 0.077 0.067   5.02  0.43  3961.8   232.8   1 0   0 
10646970 13.985  1-17 6408.0 117.8 118.9 4.338 0.025 0.034 1.202 0.045 0.060   5.87  0.36    16.1     8.4   1 0   0 
10647081 12.253  0-17 3540.5  81.8  70.6 4.833 0.009 0.009 0.366 0.009 0.009  67.97  5.34  2973.5    47.1   1 0   0 
10647233 16.833  8- 8 3768.8  83.3  75.4 4.711 0.014 0.014 0.515 0.015 0.015  30.42  3.24  1782.0   173.6   1 0   0 
10647353 16.346  8- 8 4051.2  79.1  81.6 4.631 0.018 0.017 0.608 0.015 0.015  20.21  1.61   716.2    85.3   1 0   0 
10647424 18.478  6- 9 3297.6  78.1  69.7 4.991 0.010 0.010 0.205 0.007 0.007   7.40  0.52  1167.6   304.4   1     0 
10647444 15.163  1-17 4304.0 116.0 142.0 4.675 0.058 0.027 0.552 0.056 0.041  19.12  1.58   839.0    32.8   2     1 
10647452 15.556  4-17 5288.6 100.8  94.7 4.543 0.030 0.042 0.841 0.043 0.055  19.12  1.80   582.1    27.9   1   1 0 
10647743 16.083 14-17 4509.4  81.6  77.4 4.599 0.025 0.024 0.710 0.032 0.030  23.05  1.76  2647.5    89.2   1 0   0 
10647812 15.871  1-17 4280.6  77.8  67.9 4.637 0.019 0.022 0.652 0.024 0.020  16.88  1.23   238.8    22.1   1 0   0 
10647889 13.740  1-17 5786.1 109.5 105.4 4.336 0.040 0.041 1.034 0.070 0.070  20.47  2.76   211.4     9.5   1 0   0 
10647912 15.274  1-17 4755.3  85.1  80.9 4.630 0.019 0.024 0.697 0.029 0.032  33.06  2.90  1368.7    37.2   1 0   0 
10647954 15.683  2-17 4885.3  87.6  83.1 4.604 0.023 0.030 0.736 0.037 0.039  34.46  3.24   629.4    22.6   1 0   0 
10648857 14.097  1-17 5895.2 107.6 106.1 4.401 0.035 0.044 1.023 0.063 0.075  20.19  2.69    86.9     6.8   1 0   0 
10648902 14.823  1-17 3305.0  42.0  36.0 5.066 0.040 0.045 0.205 0.035 0.031  47.73  4.76  1525.9    32.5   2     1 
10648912 14.128  1-17 5845.0 102.0 100.0 4.447 0.028 0.037 0.999 0.048 0.061  20.06  3.70   315.6    13.4   1 0   0 
10649346 15.723  4-17 4982.6  89.6  82.5 4.552 0.031 0.036 0.800 0.041 0.043  22.27  1.65  2344.4    74.9   1 0   0 
10649355 15.471  1-17 4854.8  83.8  79.9 4.516 0.032 0.023 0.785 0.037 0.027  13.61  0.94  2461.5    97.4   1 1   0 
10649424 14.142  1-17 5287.3  81.6  72.4 4.299 0.028 0.022 0.869 0.038 0.027  30.62  3.79   313.8    10.8   1 0   0 
10649530 11.914  0- 1 5264.6 127.8 129.6 3.585 0.027 0.041 1.578 0.065 0.103   3.92  0.46   231.6    18.3   1 0   0 
10649562 14.144  1-17 5323.5 101.7  93.5 4.465 0.043 0.041 0.863 0.062 0.056  21.96  1.72  2241.4    65.4   1 0   0 
10649694 15.349  1-17 5806.9 117.3 113.5 4.355 0.050 0.053 1.001 0.074 0.077  21.97  2.81   209.1    14.5   1 0   0 
10649868 13.527  0-17 6463.6 134.0 140.8 4.213 0.032 0.033 1.296 0.060 0.054   8.11  0.60    36.4     6.7   1 0   0 
10651319 16.768  7- 7 3607.9  74.3  70.7 4.766 0.012 0.012 0.445 0.014 0.013  27.23  2.26  6643.2   400.8   1 0   0 
10651322 15.302  1-17 4258.7  84.4  64.1 4.643 0.018 0.022 0.643 0.022 0.017  15.97  1.32  1984.3    81.1   1 0   0 
10651367 15.227  1-17 4861.0  82.8  78.4 4.632 0.019 0.024 0.701 0.029 0.034  15.71  1.02    21.5    11.5   1 0   0 
10651413 11.688  0-17 6478.1 140.8 125.4 4.079 0.032 0.033 1.265 0.049 0.074   6.93  0.61   182.1    12.0   1 0   0 
10651436 15.293  1-17 5562.6 121.2 107.5 4.422 0.051 0.051 0.923 0.070 0.069  25.05  2.05  1289.2    46.7   1 0   0 
10651511 15.006  1-17 5675.6 102.2  98.1 4.427 0.045 0.053 0.953 0.065 0.069  26.64  2.32   338.9    16.4   1 0   0 
10651523 15.703  1-17 5262.5  96.3  90.0 4.533 0.035 0.047 0.840 0.047 0.055  13.90  1.06  5856.2   260.7   1 0   0 
10651636 14.734  1-17 4457.0  79.7  76.9 4.635 0.017 0.020 0.670 0.024 0.024  11.85  0.81  3802.1   167.3   1 0   0 
10651876 14.914  1-17 5760.2 111.1 107.6 4.355 0.048 0.049 0.984 0.075 0.075  18.99  1.87   139.7    11.8   1 0   0 
10651911 14.576  1-17 5591.7  99.4  99.2 4.466 0.035 0.044 0.928 0.057 0.066  21.81  3.78   919.5    38.5   1 0   0 
10651917 13.256  0-17 5386.5  99.1  91.6 4.183 0.168 0.165 0.849 0.054 0.039  21.67  2.27   245.7    11.0   1     0 
10651943 12.878  0-17 5970.3 109.1 123.4 3.827 0.060 0.058 1.410 0.155 0.099   4.80  0.42   402.9    29.1   1 0   0 
10651972 14.421  1-17 5567.8 105.4 102.4 4.350 0.046 0.045 0.922 0.071 0.065  20.47  2.62   463.4    21.4   1 0   0 
10652091 15.605  2-17 5278.2  92.1  87.1 4.582 0.023 0.034 0.801 0.039 0.048  29.79  5.33   686.0    29.3   1 0   0 
10652321 14.837  1-17 5113.9  89.8  84.6 4.571 0.023 0.034 0.799 0.036 0.050  19.39  1.49  4038.2   137.3   1 0   0 
10652328 14.523  1-17 5297.5 100.3  92.3 4.474 0.042 0.040 0.857 0.060 0.055  29.39  3.26   343.6    14.1   1 0   0 
10652562 15.092  1-17 5172.4  94.0  87.2 4.521 0.035 0.039 0.830 0.048 0.052   8.15  0.64  5442.4   273.5   1 0   0 
10652568 14.050  1-17 5080.2  82.0  82.3 4.591 0.025 0.029 0.736 0.035 0.039  27.04  4.34   368.1    14.7   1 0   0 
10652621 16.519  3- 5 4447.9  71.0  63.3 4.562 0.018 0.016 0.732 0.022 0.019  21.66  1.74   461.0    37.8   1 1   0 
10652645 14.391  1-17 5085.3  85.7  79.9 4.619 0.017 0.026 0.736 0.026 0.039  21.51  1.97  1097.5    40.5   1 0   0 
10652760 13.512  0-17 6452.9 124.9 114.8 4.326 0.022 0.031 1.237 0.045 0.062   3.13  0.25  1409.3   113.7   1 0   0 
10652804 12.647  0-17 6102.2 130.6 113.5 4.173 0.046 0.040 1.249 0.059 0.072  10.20  0.04   914.1    41.8   1 0   0 
10652818 13.245  0-17 4846.0  83.3  75.3 4.577 0.024 0.027 0.761 0.035 0.040  15.75  1.29  1854.7    72.2   1 0   0 
10652989 16.861  7- 7 3894.5  81.9  82.1 4.681 0.020 0.020 0.552 0.020 0.021  42.72  6.02  1355.4   128.4   1 0   0 
10653064 14.735  1-17 5818.6 104.1 103.2 4.392 0.041 0.047 1.000 0.069 0.075  16.99  2.01   204.9    15.0   1 0   0 
10653143 14.528  1-17 6360.3 125.6 122.4 3.975 0.038 0.041 1.384 0.067 0.096  15.30  0.97     9.0     7.6   1 0   0 
10653179 15.570  1-17 5546.4  94.7  92.8 4.498 0.034 0.047 0.907 0.050 0.060  13.52  1.06  4347.2   180.9   1 0 0 0 
10653216 13.757  1-17 5043.0 136.0 151.0 3.825 0.756 0.324 0.889 0.174 0.157  33.52  5.40  1766.3    47.8   2 1   1 
10653251 13.389  0-17 6294.7 129.8 134.6 4.178 0.035 0.027 1.314 0.059 0.055   4.48  0.34    91.9    12.8   3 0   0 
10653560 16.084 15-15 3697.8  89.1  83.7 4.748 0.032 0.032 0.468 0.037 0.038   0.72  0.05 15362.3  2400.3 1 1     0 
10655952 11.938  1-17 5659.6  88.5  89.0 4.521 0.019 0.029 0.921 0.034 0.046  19.80  1.97   360.1    11.9   1 0   0 
10655953 10.738  0-17 6340.2 111.9 120.2 4.343 0.020 0.032 1.223 0.040 0.058   6.47  0.60    82.5     5.7   1 0   0 
10656013 15.697  2- 3 5873.0 110.6 106.8 4.246 0.069 0.068 1.051 0.080 0.081  16.39  1.28   698.8    35.1   1 0   0 
10656023 15.963  1-17 4819.8  82.8  78.9 4.534 0.034 0.027 0.776 0.038 0.031  42.13  5.84  1183.4    33.3   1 0   0 
10656218 13.676  1-17 5774.6 109.4 108.3 3.923 0.037 0.033 1.104 0.067 0.061  10.12  0.82    25.0     5.9   1 0   0 
10656315 14.263  1-17 5620.2 107.8 103.5 4.264 0.043 0.044 0.948 0.071 0.068  26.83  1.95   220.3     6.9   1 0   0 
10656320 15.077  4-17 5211.1  94.0  88.1 4.519 0.035 0.040 0.838 0.048 0.054  26.12  2.00   947.7    20.1   1 0   0 
10656438 15.991  1-17 4359.4  70.2  73.0 4.682 0.017 0.015 0.589 0.018 0.016  25.94  1.97  1700.0    55.7   1 0   0 
10656481 16.296  8- 8 3772.3  82.6  75.7 4.704 0.013 0.012 0.523 0.013 0.015  36.18  4.27  2074.5   165.9   1 0   0 
10656619 15.067  1-17 5770.0 155.0 173.0 4.462 0.108 0.162 0.800 0.111 0.055  27.59  2.45   259.7    12.8   2     1 
10656675 14.377  1-17 5779.5 110.9 106.9 4.233 0.042 0.046 1.015 0.078 0.077  30.38  5.39   389.3    13.1   1 0   0 
10656817 12.856  0-17 6294.5 129.0 124.8 4.264 0.038 0.038 1.210 0.072 0.075  25.72  2.10   218.2     7.6   1 0   0 
10656823 14.813  1-17 5233.8  93.8  88.5 4.550 0.026 0.038 0.832 0.039 0.055  26.30  2.23  1637.9    46.5   1   0 0 
10656897 14.863  1-17 5729.5 119.4 108.3 3.879 0.043 0.042 1.151 0.067 0.067  10.98  0.86  2937.5   122.4   1 0   0 
10656942 13.342  0-17 6080.6 118.4 115.6 4.257 0.037 0.040 1.052 0.070 0.072  31.69  5.89   172.3     6.3   1 0   0 
10657112 13.497  0-17 5365.4  85.1  83.4 4.550 0.014 0.021 0.912 0.026 0.033  33.51  1.32   314.9    13.3   1 0   0 
10657216 16.693  8- 8 3824.1  81.9  76.0 4.688 0.015 0.014 0.542 0.015 0.015  36.17  4.66  3072.0   242.7   1 0   0 
10657314 15.694  1-17 5386.1  97.4  94.4 4.563 0.025 0.037 0.835 0.042 0.052  29.79  2.85   498.4    21.3   1 0   0 
10657406 13.733  1-17 5183.7  88.2  82.5 4.566 0.017 0.028 0.854 0.027 0.039  17.84  1.40  5608.6   173.6   1 0 0 0 
10657441 15.567  1-17 4834.0  53.4  63.4 4.467 0.021 0.020 0.807 0.017 0.016  10.46  0.75  2435.0   111.1   1 1   0 
10657505 13.358  0-17 5930.7  96.9  96.3 4.446 0.021 0.032 1.039 0.040 0.053   9.41  0.73  4732.1   201.5   1 0   0 
10657570 15.441  1-17 5503.2 101.2 100.0 4.468 0.042 0.051 0.905 0.058 0.065  30.42  5.38   456.7    18.5   1 0   0 
10657737 15.236  1-17 5269.4  97.5  86.7 4.422 0.049 0.042 0.850 0.057 0.042  24.03  2.31   411.6    18.5   1 0   0 
10657760 13.950  2-17 3668.5  81.3  65.8 4.758 0.011 0.011 0.460 0.011 0.011  47.73  3.79  1954.2    38.8   1 0   0 
10657798 16.361  8- 8 3769.8  66.8  77.4 4.750 0.012 0.012 0.475 0.013 0.013  44.23  5.44  2139.8   172.0   1 0   0 
10657799 15.225  1-17 5388.1 104.8  98.9 4.458 0.046 0.048 0.877 0.063 0.060  20.46  1.79  1600.7    53.6   1 0   0 
10657825 15.988  4-17 3372.0  43.0  37.0 4.987 0.040 0.040 0.257 0.044 0.030  24.20  1.71  2026.4    66.1   2     1 
10658012 16.165  8- 8 4216.0  71.7  49.1 4.613 0.030 0.027 0.653 0.031 0.020  24.54  2.25  2927.3   213.2   1 0   0 
10658097 14.661  1-17 5771.6  97.8  96.0 4.475 0.027 0.038 0.981 0.045 0.053  14.19  1.48  1724.2    65.6   1 0   0 
10658197 15.236  1-17 4767.5  88.2  80.5 4.585 0.027 0.030 0.744 0.037 0.037  34.22  3.52   507.1    17.6   1 0   0 
10658291 13.838  1-17 5348.4  94.6  92.7 4.452 0.038 0.041 0.931 0.058 0.060  44.25  1.20   339.6     9.1   1 0   0 
10658293 14.536  1-17 4886.0  89.0  82.5 4.593 0.021 0.028 0.753 0.033 0.040  22.12  1.96  2034.0    60.5   1 0   0 
10658474 15.276  4-17 5865.4 105.0 102.9 4.420 0.040 0.051 1.007 0.060 0.070   8.20  0.62  2704.1   134.5   1 0   0 
10658486 15.614  2-17 4739.3  84.5  80.7 4.550 0.030 0.024 0.762 0.036 0.030  27.04  2.34  1883.1    55.9   1 0   0 
10658494 15.073  1-17 4264.4  78.8  61.4 4.641 0.018 0.020 0.647 0.020 0.018  11.53  0.96  4756.6   189.2   1 0   0 
10658495 15.373  1-17 5129.8  93.8  87.0 4.528 0.035 0.039 0.821 0.046 0.050  43.32  5.87   724.8    20.4   1 0   0 
10658748 13.626  1-17 5612.6 110.1 108.5 4.232 0.042 0.042 0.963 0.070 0.065  16.28  1.23  3345.4   109.8   1 0   0 
10658777 13.804  1-17 4654.0  37.4  47.8 4.528 0.012 0.010 0.749 0.012 0.013  19.66  1.61  2603.7    78.8   1 1   0 
10658790 15.335  1-17 4573.8  82.7  76.3 4.556 0.027 0.020 0.745 0.028 0.024  44.54  4.60   538.1    16.4   1 0   0 
10658822 16.268  8- 8 4187.8  66.1  52.6 4.631 0.032 0.028 0.631 0.022 0.019   8.04  0.64  1486.2   129.3   1 0   0 
10658833 15.358  1-17 4393.1  82.7  80.7 4.628 0.019 0.018 0.656 0.023 0.019  28.78  2.08  1752.5    49.5   1 0   0 
10658860 15.109  1-17 5557.4 109.5 106.7 4.244 0.058 0.058 0.976 0.068 0.065  25.76  2.33   724.1    25.1   1 0   0 
10658900 13.481  0-17 5949.9 105.1 111.0 4.037 0.039 0.053 1.239 0.082 0.107  34.90  2.71  3219.5    72.1   1 0   0 
10659019 15.620  2- 3 5796.9 113.1 109.7 4.290 0.059 0.060 1.008 0.077 0.077   6.29  0.42   132.5    26.6   1 0   0 
10659034 15.161  1-17 4906.3  81.1  76.2 4.550 0.028 0.033 0.818 0.039 0.043  15.53  1.22  3159.9   111.7   1 0   0 
10659225 15.148  1-17 5782.9 118.4 112.9 4.263 0.049 0.049 0.893 0.067 0.060  22.44  4.10   128.0    11.0   1 0   0 
10659278 12.846  0-17 6462.3 133.7 130.7 4.110 0.033 0.032 1.383 0.065 0.057  10.05  1.03    30.9     4.5   1 0   0 
10659317 15.966  1-17 4187.2  65.1  62.2 4.761 0.019 0.018 0.501 0.015 0.013  26.12  1.78  1641.3    53.8   1 0   0 
10659335 16.492  8- 8 3536.2  86.2  66.5 4.825 0.010 0.010 0.375 0.010 0.010  32.15  3.80  2305.4   186.9   1 0   0 
10659409 12.428  0-17 6188.0 112.3 118.7 3.892 0.032 0.051 1.447 0.071 0.146  13.12  0.87   379.3    15.7   3 0   0 
10659556 14.817  1-17 6068.2 118.5 117.7 4.211 0.039 0.047 1.149 0.069 0.087  32.56  1.91   339.4    12.7   1 0   0 
10659585 15.604  1-17 3926.2  79.2  75.5 4.661 0.014 0.014 0.574 0.014 0.014  25.05  1.81  2263.7    67.7   1 0   0 
10659591 13.294  0-17 5433.2 106.8 106.1 3.786 0.022 0.025 1.335 0.038 0.053  45.41  6.32   413.2     9.8   1 0   0 
10659810 12.542  0-17 5870.6 113.6 112.3 3.946 0.047 0.036 1.159 0.077 0.069   7.34  0.53  3372.8   162.5   1 0   0 
10659819 14.907  1-17 4880.8  84.4  78.5 4.582 0.023 0.029 0.762 0.035 0.041  15.86  1.26  2660.9    93.2   1 0   0 
10661712 12.093  0-17 5784.2 107.1 103.4 4.334 0.040 0.040 1.023 0.070 0.070  33.88  2.96   140.7     4.3   1 0   0 
10661913 14.875  1-17 4142.9  46.2  69.0 4.637 0.036 0.020 0.612 0.015 0.016  16.76  1.31  1503.8    54.3   1 0   0 
10661917 12.976  0-17 5759.5 113.3 107.7 4.056 0.056 0.042 1.073 0.124 0.075  16.76  1.12   217.9     9.5   1 0   0 
10661946 15.125  1-17 5108.2  91.3  84.6 4.526 0.035 0.037 0.818 0.047 0.049  27.80  4.96   737.9    24.6   1 0   0 
10662090 14.426  1-17 5094.2  90.0  86.9 4.601 0.019 0.028 0.760 0.031 0.043  19.39  1.63  1625.4    52.5   1 0   0 
10662154 14.670  1-17 5135.4  94.1  85.3 4.503 0.037 0.030 0.801 0.049 0.041  33.52  3.47   330.4    11.9   1 0   0 
10662202 15.377  1-17 5048.3  80.3  75.8 4.442 0.029 0.024 0.819 0.030 0.023  12.44  0.85  2378.0    98.1   1 1 0 0 
10662373 14.536  1-17 5572.3 119.3 116.7 3.900 0.038 0.040 1.107 0.067 0.069  40.10  2.94   219.1     8.3   1 0   0 
10662472 14.826  1-17 5405.1 117.7 110.3 4.143 0.044 0.043 0.949 0.059 0.057   8.80  0.74  2752.7   128.5   1 0   0 
10663298 15.899  1-17 4526.6  80.3  77.1 4.613 0.021 0.024 0.698 0.030 0.029  35.19  3.39  1920.6    51.8   1 0   0 
10663424 13.283  1-17 6192.8 131.2 124.7 4.223 0.043 0.042 1.270 0.057 0.066   8.09  0.73  1091.6    63.3   1 0   0 
10663508 15.539  1-17 4565.9  86.6  81.8 4.553 0.027 0.022 0.747 0.027 0.025  15.00  1.17  3137.4   115.7   1     0 
10663612 13.947  1-17 6115.8 129.5 112.6 4.231 0.035 0.035 1.213 0.061 0.070  17.93  2.39   105.2     7.4   1 0   0 
10663835 12.697  0-17 6103.3 126.3 109.7 4.283 0.030 0.033 1.255 0.054 0.057   9.67  0.81    83.2     6.5   1 0   0 
10664152 15.495  1-17 4368.3  81.6  77.5 4.643 0.017 0.019 0.655 0.021 0.022  14.29  1.21  1868.4    75.3   1 0   0 
10664219 15.696  1-17 5233.1  94.6  90.2 4.560 0.032 0.039 0.783 0.041 0.046  22.58  2.18  1100.0    40.7   1 0   0 
10664308 15.873  4-17 5583.6 100.3  97.0 4.528 0.030 0.042 0.892 0.047 0.054  20.49  1.84   942.4    45.5   1 0   0 
10664398 14.727  1-17 5573.6 103.2 101.9 4.446 0.040 0.047 0.925 0.063 0.068  27.04  2.29  1793.2    49.4   1 0   0 
10664441 15.827  1-17 3666.8  76.8  71.6 4.777 0.011 0.010 0.438 0.012 0.011  33.29  2.10   870.6    41.6   1 0   0 
10664549 13.163  0-17 5490.0 109.0  95.7 4.309 0.040 0.034 0.874 0.061 0.048  18.47  1.84   963.2    31.5   1 0   0 
10664679 15.411  1-17 5478.1 118.9 113.9 3.894 0.051 0.050 0.946 0.064 0.061   8.74  0.63  5332.2   245.3   1 0   0 
10664914 15.269  1-17 5493.5 120.1 113.4 3.783 0.063 0.062 1.209 0.094 0.100  48.00  7.02  1298.1    29.6   1 0   0 
10665178 15.351  1-17 4719.5  18.1  27.7 4.528 0.005 0.005 0.734 0.007 0.006   2.39  0.17 10786.8   919.4 1 1 3   0 
10665181 15.982  4-17 5201.3  96.8  88.4 4.493 0.048 0.048 0.836 0.052 0.048  16.99  1.29  4909.9   168.2   1 0   0 
10665228 15.995  2-17 5125.4  96.1  90.1 4.525 0.044 0.050 0.817 0.048 0.048  16.53  1.30  4987.7   173.2   1 0 1 0 
10665330 15.573  1-17 5241.6 102.7  93.7 4.506 0.041 0.045 0.844 0.051 0.054   8.21  0.57  1520.9    84.7   1 0   0 
10665412 14.543  1-17 5635.9  96.1  89.1 4.533 0.018 0.026 0.916 0.031 0.040  10.83  0.75  6707.7   268.2   1 0   0 
10665436 15.263  1-17 3973.4  89.2  89.1 4.629 0.022 0.021 0.603 0.020 0.021  40.42  3.18  1013.0    26.5   1     0 
10665561 15.300  1-17 5602.3 109.1 107.1 4.367 0.053 0.053 0.933 0.072 0.069  12.88  1.22  1973.1    81.4   1 0   0 
10665572 15.072  1-17 4804.2  83.3  77.8 4.593 0.026 0.025 0.712 0.034 0.030  31.71  4.65   651.1    20.9   1 0   0 
10665894 15.333  1-17 5664.4  93.2  90.9 4.479 0.026 0.036 1.003 0.045 0.051  22.73  2.37   516.8    22.4   1 0   0 
10665957 11.867  0-17 4830.7  73.0  68.1 4.573 0.020 0.029 0.811 0.031 0.041  33.51  1.19   700.9    23.5   1 0   0 
10666012 15.013  1-17 5700.0 152.0 169.0 4.443 0.098 0.182 0.940 0.115 0.094   3.91  0.29  5982.1   403.6 1 2     1 
10666141 14.052  1-17 5838.2 111.0 105.7 4.245 0.039 0.041 1.080 0.068 0.075  25.17  0.36   341.1    12.5   1 0   0 
10666394 13.710  1-17 5127.3  74.3  69.7 4.426 0.025 0.018 0.821 0.034 0.024  17.96  1.58  2072.4    66.2   1 0   0 
10666400 14.376  1-17 5212.4  98.1  90.7 4.563 0.024 0.035 0.819 0.036 0.052  33.29  1.28   866.3    32.7   1 0   0 
10666425 15.386  1-17 4838.9 105.1  98.1 4.557 0.040 0.043 0.767 0.043 0.042  24.20  2.21   670.3    26.0   1     0 
10666472 15.030  1-17 5169.4  87.5  84.4 4.593 0.020 0.031 0.777 0.034 0.046  26.12  3.17   890.2    28.8   1 0   0 
10666494 12.826  0-17 5873.9  98.5  94.2 4.501 0.018 0.028 0.956 0.032 0.046  24.16  1.86   242.5     8.4   1 0   0 
10666549 15.014  1-17 5607.0  98.0  97.3 4.457 0.038 0.045 0.933 0.057 0.061  22.55  2.43   351.6    16.4   1 0   0 
10666557 15.621  1-17 4365.2  75.7  70.7 4.613 0.021 0.019 0.685 0.026 0.023  34.46  3.30  1799.3    47.7   1 0   0 
10666676 15.875  1-17 4330.9  85.4  80.9 4.623 0.024 0.025 0.671 0.031 0.028  16.53  1.35   458.7    29.3   1 0   0 
10666727 13.166  0-17 6119.3 115.3 110.3 4.022 0.030 0.048 1.297 0.061 0.116   4.95  0.42  1011.1    63.5   1 0   0 
10666793 14.043  6-10 5998.1 112.5 113.3 4.112 0.039 0.046 1.099 0.092 0.080  24.87  2.11    91.4     7.2   1 0   0 
10666802 13.760  1-17 6239.8 115.8 107.7 4.338 0.021 0.035 1.240 0.042 0.059   9.23  0.75   104.4     9.7   1 0   0 
10666868 14.264  1-17 5828.6  96.2  93.3 4.473 0.021 0.031 1.001 0.038 0.051  18.70  2.47   470.7    18.8   1 0   0 
10666878 13.841  1-17 5887.7  97.5  96.5 4.474 0.020 0.030 0.997 0.036 0.051  18.08  3.59   137.0     8.1   1 0   0 
10666889 14.535  1-17 4344.9  71.2  66.9 4.618 0.020 0.018 0.678 0.025 0.022  19.66  1.46  3795.6   115.0   1 0   0 
10666905 15.514  1-17 5351.5 100.1  86.4 4.172 0.048 0.047 0.888 0.052 0.040   7.92  0.64  3390.6   170.5   1 0   0 
10666943 15.622  1-17 3882.4  71.3  78.4 4.702 0.013 0.013 0.532 0.013 0.013  42.72  7.52   816.0    23.6   1 0   0 
10666981 15.239  1-17 5136.9  87.2  78.8 4.447 0.037 0.028 0.828 0.047 0.032  30.00  3.06  1708.3    46.8   1 0   0 
10667024 13.813  1-17 4946.6  74.6  72.5 4.535 0.029 0.033 0.848 0.041 0.045  27.23  1.97  1154.7    31.5   1 0   0 
10667099 13.548  0-17 5836.8 115.3 110.1 4.249 0.034 0.036 1.154 0.061 0.070  21.35  2.20    82.3     5.4   1 0   0 
10667229 15.616  2-17 5171.9  94.3  85.5 4.486 0.046 0.042 0.831 0.053 0.045  31.71  3.12  1449.6    41.7   1 0   0 
10667264 14.661  1-17 5514.2 111.4 103.6 4.291 0.046 0.045 0.911 0.067 0.060  30.39  2.68   184.1     5.8   1 0   0 
10667297 15.617  4-17 4968.9 120.3 101.6 4.558 0.029 0.032 0.788 0.044 0.046  30.21  3.22   726.3    26.0   1 0   0 
10667343 13.086  0-17 6395.5 131.4 127.2 3.955 0.042 0.039 1.242 0.108 0.062  17.96  1.14     1.5     2.8   1 0   0 
10667381 15.392  1-17 5443.0 162.0 162.0 4.535 0.063 0.117 0.821 0.098 0.071  10.75  0.74  2640.6   115.9   2     1 
10667431 14.887  1-17 5698.9  87.9  87.5 4.438 0.024 0.034 1.080 0.041 0.055  18.85  3.43   144.3    11.3   1 0   0 
10667595 14.004  1-17 5667.9 101.2 100.9 4.518 0.027 0.037 0.879 0.041 0.052  25.74  2.33   447.6    14.9   1 0   0 
10667639 14.736  1-17 5510.1 113.8 108.8 4.347 0.046 0.044 0.955 0.066 0.063  19.79  1.55   529.6    21.4   1 0   0 
10667698 12.940  0-17 5927.3 114.9 109.9 4.299 0.037 0.039 1.092 0.069 0.072  34.41  2.98   282.1     8.0   1 0   0 
10667773 15.847  2-17 4504.8  82.1  77.6 4.605 0.022 0.023 0.704 0.030 0.028  11.77  0.84  1729.2    81.7   1 0   0 
10667883 15.197  1-17 5499.2  95.0  91.9 4.534 0.023 0.033 0.900 0.037 0.043  26.64  4.32   503.8    19.7   1 0   0 
10667919 15.049  1-17 4570.8  89.3  82.3 4.558 0.019 0.021 0.725 0.025 0.023  25.94  1.95  2160.1    60.8   1     0 
10667933 15.182  1-17 5265.0 158.0 158.0 4.465 0.099 0.121 0.826 0.098 0.066  16.88  1.35  3140.0   106.7   2     1 
10667953 13.099  0-17 4873.4  86.4  78.2 4.593 0.025 0.023 0.708 0.035 0.030  26.67  2.05   529.4    15.4   1 0   0 
10668098 14.806  1-17 4193.8  41.7  67.4 4.579 0.027 0.013 0.659 0.023 0.009  18.21  1.35   708.1    28.0   1 1   0 
10668125 15.243  1-17 5249.7  79.5  72.0 4.304 0.032 0.030 0.868 0.032 0.024   9.90  0.76  3282.5   145.6   1 0   0 
10668244 13.460  0-17 6027.1 124.1 116.2 3.891 0.061 0.053 1.247 0.124 0.072  26.26  2.66   255.3     9.1   1 0   0 
10668298 13.108  0-17 6318.5 141.2 129.4 4.173 0.031 0.035 1.235 0.052 0.067   7.00  0.59    40.5     6.4   1 0   0 
10668345 15.692  2-17 5227.1  78.1  71.3 4.325 0.038 0.038 0.863 0.031 0.025  19.41  1.67    92.4    14.6   1 0   0 
10668626 14.875  1-17 5751.5 128.3 121.8 3.909 0.112 0.112 0.889 0.085 0.073   8.73  0.61  2234.4   106.9   1     0 
10668635 14.888  1-17 4614.1  76.5  71.8 4.596 0.022 0.023 0.722 0.032 0.030  34.46  4.19  1159.2    30.4   1 0   0 
10668646 14.567  1-17 4971.0  81.8  76.5 4.584 0.020 0.029 0.785 0.031 0.041  20.35  1.68  2274.9    70.0   1 0   0 
10668821 15.206  4-17 5035.1  82.3  76.7 4.623 0.019 0.027 0.718 0.027 0.034  22.58  1.88  1600.2    50.9   1 0   0 
10669022 13.170  0-17 6265.2 124.9 112.2 3.957 0.029 0.033 1.444 0.068 0.081  17.35  1.74    96.0     5.9   1 0   0 
10669067 15.123  1-17 5471.3  86.7  84.2 4.539 0.018 0.024 0.925 0.033 0.035  11.69  0.84  3838.0   153.9   1 0   0 
10669088 14.698  1-17 5996.5  98.3  94.9 4.484 0.019 0.025 1.006 0.033 0.039   9.75  0.72  3314.8   144.5   1 0   0 
10669119 12.304  0-17 6009.7 110.9 109.4 4.354 0.038 0.040 1.039 0.069 0.070  11.41  2.21    69.0     5.0   1 0   0 
10669186 15.404  1-17 5454.4  94.7  93.1 4.560 0.026 0.039 0.835 0.037 0.042  24.03  2.33   832.7    30.4   1 0   0 
10669217 14.447  1-17 6577.5 126.3 122.6 4.340 0.023 0.030 1.249 0.042 0.051   2.75  0.21   446.8    48.6   1 0   0 
10669262 12.571  0-17 5964.9 112.3 108.6 4.313 0.037 0.039 1.085 0.070 0.071  15.99  1.76    40.2     3.6   1 0   0 
10669277 13.126  0-17 5938.5 117.5 110.9 4.235 0.039 0.043 1.085 0.074 0.083  21.21  2.76   539.5    17.6   1 0   0 
10669363 13.478  0-17 6223.6 123.8 123.8 3.763 0.052 0.045 1.450 0.175 0.090   7.41  0.49   260.3    17.4   1 0   0 
10669476 13.683  1-17 5837.5 109.9 107.2 4.199 0.040 0.045 1.055 0.081 0.082  20.06  1.76   110.7     6.6   1 0   0 
10669580 12.850  0-17 6449.4 129.9 116.6 4.317 0.025 0.032 1.244 0.047 0.065   5.76  0.41    53.1     7.2   1 0   0 
10669698 13.255  0-17 6380.2 120.6 119.5 3.639 0.078 0.108 1.777 0.138 0.143  18.39  1.57   114.9     6.4   1 0   0 
10669856 13.901  1-17 5628.5 120.3 116.2 3.866 0.035 0.034 1.105 0.063 0.061  47.34  3.64   256.5     7.3   1 0   0 
10669870 15.090  1-17 5960.5 111.3 104.1 4.506 0.023 0.029 0.953 0.040 0.048  19.52  1.49   147.8    12.1   1 0   0 
10669911 14.977  1-17 5788.2 113.7 108.5 4.289 0.048 0.048 0.956 0.071 0.066  23.36  1.84    67.9     8.5   1 0   0 
10669962 14.822  1-17 4737.5  88.4  81.5 4.598 0.024 0.022 0.705 0.032 0.028  42.13  3.60   614.0    16.6   1 0   0 
10669993 15.419  1-17 5052.0 166.0 151.0 4.602 0.028 0.083 0.848 0.049 0.085  35.44  5.29   328.7    14.3   2     1 
10670076 15.183  1-17 5798.9 103.7 100.4 4.458 0.032 0.044 0.977 0.052 0.066  20.91  2.90   198.8    13.6   1 0   0 
10670098 12.297  0-17 6459.3 134.7 138.6 4.183 0.031 0.030 1.279 0.055 0.051  17.60  1.29   372.6    13.3   1 0   0 
10670112 13.543  0-17 6499.5 136.1 140.7 4.164 0.030 0.035 1.255 0.046 0.056   3.88  0.47   123.9    15.4   3 0 1 0 
10670119 15.673  4-17 3755.4  95.4  88.8 4.714 0.038 0.038 0.506 0.041 0.044  19.25  1.53  2120.2    73.6   1   0 0 
10670167 13.800  1-17 5903.6  98.5  97.9 4.417 0.025 0.034 1.076 0.046 0.062  22.26  1.91    96.1     6.1   1 0   0 
10670221 15.296  1-17 5180.0  96.8  88.4 4.503 0.041 0.040 0.833 0.052 0.050  33.75  3.60  2007.2    51.0   1 0   0 
10670338 14.271  1-17 5932.8 121.2 119.3 3.855 0.059 0.041 1.275 0.146 0.074   2.49  0.18  5007.7   419.6 1 1 0   0 
10670348 14.644  1-17 5313.1  93.6  91.2 4.564 0.022 0.035 0.831 0.035 0.053  27.23  2.53   634.4    20.6   1 0   0 
10670412 10.340  0-17 6258.1 113.7 100.4 3.680 0.020 0.020 1.862 0.049 0.054   1.35  0.10   120.8    16.0   1 0   0 
10670595 15.067  1-17 5836.4  99.8  99.6 4.442 0.031 0.041 1.016 0.050 0.060   5.37  0.38  6057.1   348.6 1 1 0   0 
10670655 15.564  1-17 5719.0 113.2 108.4 4.258 0.058 0.060 0.985 0.077 0.074  43.02  7.89   494.0    16.9   1 0   0 
10670661 14.118  1-17 5832.4 111.8 108.6 4.326 0.043 0.044 1.012 0.076 0.076  46.36  7.48   277.2     8.1   1 0   0 
10670761 15.628  2- 3 5973.3 116.8 113.1 4.185 0.065 0.066 1.120 0.083 0.089  24.51  2.43    24.4    10.8   1 0   0 
10670791 15.620  1-17 4158.0  50.1  69.3 4.622 0.033 0.020 0.626 0.018 0.016  12.79  0.83  3441.2   137.0   1 0   0 
10670819 15.836  1-17 5095.9  93.2  85.3 4.633 0.023 0.027 0.712 0.034 0.038  10.75  0.98   882.7    52.3   1 0   0 
10670830 14.417  1-17 5738.5 110.5 107.6 4.189 0.046 0.049 1.037 0.083 0.074  14.58  0.84   150.8    11.1   1 0   0 
10670889 15.396  1-17 5791.1 114.0 109.9 4.076 0.062 0.064 1.083 0.111 0.081  13.54  1.14    78.6    14.3   1 0   0 
10670942 12.362  0-17 5897.8 115.7 106.3 4.284 0.035 0.035 1.132 0.065 0.070  16.00  1.00    10.5     2.4   1 0   0 
10670950 13.534  1-17 5341.0  87.4  88.3 4.503 0.026 0.037 0.924 0.044 0.056  26.45  2.68  1706.5    45.2   1 0   0 
10671029 12.817  0-17 5113.7  86.5  83.3 4.473 0.036 0.035 0.897 0.051 0.047  37.20  5.32   440.2    10.9   1 0   0 
10671129 13.373  0-17 6028.4 100.9  98.2 4.448 0.019 0.028 1.049 0.035 0.049  18.44  2.32   286.5    11.6   1 0   0 
10671153 13.495  0-17 6318.1 138.5 129.6 4.171 0.028 0.025 1.394 0.062 0.049   4.74  0.34    62.3    10.2   1 0   0 
10671298 13.790  1-17 6199.0 122.1 115.0 4.045 0.033 0.043 1.307 0.063 0.110  17.21  1.96    78.8     6.4   1 0   0 
10671519 14.170  3-15 5544.6 104.3 115.5 4.565 0.022 0.033 0.824 0.032 0.045  28.16  5.44   242.9    14.6   1 0   0 
10674751 14.347  1-17 5907.1 110.6 110.0 4.365 0.041 0.045 1.034 0.071 0.077  20.03  2.71    62.8     7.7   1 0   0 
10674828 15.244  1-17 5551.4  97.8  94.6 4.534 0.024 0.036 0.888 0.039 0.052  16.31  1.73  1690.1    65.4   1 0   0 
10674871 14.740  1-17 5952.0 160.0 195.0 4.519 0.050 0.212 0.989 0.116 0.129  17.59  1.75  1710.1    60.8   2   1 1 
10675144 12.993  0-17 5824.6 107.2  91.9 4.172 0.033 0.038 1.154 0.062 0.083  10.45  0.92  1575.8    68.8   1 0   0 
10675180 12.951  0-17 5959.0 118.5 116.8 3.558 0.032 0.031 1.527 0.069 0.058  16.07  3.38    93.0     6.4   1 0   0 
10675198 12.060  0-17 6137.1 128.4 109.2 4.288 0.032 0.030 1.207 0.057 0.069  11.19  0.92    62.7     4.8   1 0   0 
10675286 15.010  1-17 4743.7  78.7  74.3 4.566 0.028 0.025 0.754 0.037 0.033  33.04  2.99    23.8     7.6   1 0   0 
10675310 14.268  1-17 5830.0 158.0 158.0 4.576 0.033 0.176 0.886 0.090 0.099  21.63  2.39   569.1    23.2   2     1 
10675385 15.313  1-17 5229.2  86.8  77.3 4.380 0.038 0.031 0.849 0.042 0.030  19.68  1.94   202.2    16.1   1 0   0 
10675539 15.338  1- 3 6088.0 192.0 192.0 4.379 0.112 0.192 0.946 0.141 0.102   5.15  0.38  1176.3    84.3   2     1 
10675549 13.946  1-17 5217.1  98.2  91.3 4.506 0.044 0.043 0.810 0.049 0.046  22.58  2.24   628.9    23.4   1 0   0 
10675736 12.923  0-17 6434.2 135.8 131.4 4.179 0.140 0.185 1.293 0.120 0.103  19.82  2.26    76.4     5.1   1     0 
10675860 14.655  1-17 5355.4 105.3 100.4 4.409 0.044 0.044 0.946 0.060 0.058  30.39  1.37   438.7    24.8   1 1   0 
10675989 14.922  1-17 5577.1 110.3 108.4 4.475 0.060 0.090 0.910 0.065 0.065   8.62  0.62  3918.8   186.8   1     0 
10676011 11.187  0-17 6020.2 100.5 103.5 4.393 0.026 0.036 1.089 0.052 0.065   4.67  0.33  4741.5   289.9 1 1 0   0 
10676014 12.971  1-17 4735.8  71.2  69.0 4.582 0.021 0.028 0.782 0.031 0.038  10.68  0.83  5477.9   237.1   1 0 0 0 
10676026 14.939  1-17 4948.2  85.5  78.2 4.520 0.034 0.027 0.794 0.045 0.035  30.84  2.18   572.3    22.3   1 0   0 
10676036 13.752  1-17 6620.4 128.0 138.4 4.096 0.035 0.033 1.403 0.068 0.058   4.11  0.48   137.6    17.6   3 0   0 
10676089 15.299  1-17 5261.3 101.1  91.3 4.466 0.046 0.041 0.849 0.059 0.050  42.97  3.32   373.4    15.1   1 0   0 
10676126 15.434  1-17 3794.9  79.4  72.7 4.717 0.013 0.013 0.511 0.013 0.013  23.71  2.34   164.4    15.7   1 0   0 
10676176 15.017  1-17 6036.0 111.0 108.1 4.151 0.051 0.049 1.170 0.071 0.094  15.75  1.81    92.6    12.4   1 0   0 
10676216 15.090  1-17 5064.3  90.8  83.6 4.531 0.034 0.034 0.810 0.046 0.046  29.36  6.41   173.3    12.5   1 0   0 
10676348 15.866  2-17 5587.0 114.0 109.6 4.181 0.086 0.083 0.956 0.076 0.071  13.33  1.13  1544.4    75.5   1 0   0 
10676422 16.609  8- 8 3858.2  97.4  95.7 4.661 0.031 0.025 0.567 0.025 0.034  30.63  3.18  1083.9   118.5   1     0 
10676482 13.511  0-17 4771.8  77.3  72.0 4.578 0.025 0.023 0.738 0.036 0.033  31.71  3.72   536.2    17.6   1 0   0 
10676824 14.854  1-17 5575.3 112.4 108.8 4.346 0.050 0.048 0.925 0.072 0.066  18.33  3.25   226.7    16.4   1 0 1 0 
10676871 14.259  1-17 4735.1  83.1  78.0 4.575 0.025 0.024 0.749 0.036 0.034  20.35  1.71  4153.0   129.8   1 0   0 
10677047 10.096  0-17 5688.6  91.8  92.8 4.153 0.030 0.042 1.134 0.069 0.079  29.58  3.81   227.3     6.7   1 0   0 
10677063 13.705  1-17 4971.1  88.6  78.2 3.390 0.061 0.074 1.400 0.167 0.195  75.95  7.73  1959.7    33.6   2 0   0 
10677190 13.569  0-17 6438.4 132.6 128.6 4.189 0.032 0.033 1.298 0.061 0.059   5.35  0.38   184.9    17.0   1 0   0 
10677191 15.992  1-17 4943.4  97.6  91.6 4.599 0.025 0.032 0.746 0.041 0.043  32.60  3.40   457.5    25.5   1 0   0 
10677471 13.803  2-17 6146.5 119.4 125.7 3.895 0.054 0.056 1.326 0.138 0.087  18.32  1.88    37.1     5.1   1 0   0 
10677499 14.844  1-17 5377.9 109.2  97.0 4.412 0.050 0.044 0.872 0.066 0.053   8.44  0.67  2695.6   130.8   1 0   0 
10677645 15.086  4-17 5338.3  94.4  79.6 4.278 0.043 0.040 0.875 0.048 0.034  24.57  2.25   126.0     9.7   1 0   0 
10677648 15.133  4-17 5498.1 117.5 111.1 4.159 0.053 0.051 0.929 0.068 0.063  24.53  3.21   240.8    16.4   1 0   0 
10677675 14.379  1-17 5143.3  78.3  74.4 4.542 0.018 0.029 0.912 0.031 0.042  34.46  2.25   552.1    18.7   1 0   0 
10677679 15.815  1-17 4913.2  92.8  86.9 4.597 0.024 0.032 0.747 0.039 0.041  24.20  2.52   507.5    25.1   1 0   0 
10677763 12.138  0-17 6232.3 126.1 114.9 4.294 0.037 0.036 1.132 0.067 0.069   5.75  0.60    83.4     7.8   1 0   0 
10677831 11.064  0-17 5843.5 116.9 110.3 3.995 0.055 0.045 1.097 0.086 0.069  21.11  1.53    56.8     2.8   1 0   0 
10677873 13.759  1-17 5888.1 108.1 106.9 4.400 0.035 0.044 1.021 0.064 0.075  19.74  3.65   264.5    11.9   1 0   0 
10677883 15.748  4-17 5164.8  89.0  82.9 4.412 0.040 0.035 0.838 0.040 0.030  13.61  1.07  2176.8    97.3   1 0   0 
10677896 15.153  1-17 5355.3 106.2  96.2 4.439 0.049 0.045 0.868 0.065 0.055  15.75  1.40  4699.0   182.2   1 0   0 
10677901 13.003  0-17 5873.9  99.0  99.3 4.423 0.029 0.038 1.029 0.053 0.065  11.51  0.96   557.7    26.9   1 0   0 
10678053 14.056  1-17 5330.8  86.2  83.6 4.563 0.014 0.021 0.888 0.026 0.032   9.30  0.72  2880.4   134.7   1 0   0 
10678101 15.142  1-17 5655.1 114.7 111.3 3.946 0.057 0.054 1.098 0.076 0.075   7.19  0.51  4538.3   232.7   1 0   0 
10678220 13.574  0-17 4509.2  75.8  69.3 4.601 0.021 0.016 0.685 0.027 0.021  27.99  2.10  2460.5    72.6   1 0   0 
10678268 15.825  4-17 5730.5 115.6 110.9 4.222 0.081 0.079 1.000 0.083 0.078   7.44  0.55  2754.0   163.6   1 0   0 
10678359 13.273  0-17 4960.0 148.0 133.0 4.662 0.056 0.032 0.591 0.051 0.022  20.07  1.83  1177.8    41.1   2     1 
10678411 15.091  1-17 5997.9 108.8 105.4 4.427 0.033 0.044 1.037 0.054 0.066   8.20  0.67  1172.9    69.5   1 0   0 
10678449 15.094  1-17 6357.3 122.5 114.0 3.870 0.061 0.063 1.512 0.100 0.128   3.66  0.24   540.2    55.1   1 0   0 
10678644 15.897  1-17 4876.4  86.0  79.5 4.559 0.032 0.033 0.773 0.040 0.039  22.42  1.96  2250.8    84.2   1 0   0 
10678797 14.570  1-17 5993.1 102.5 103.8 4.096 0.042 0.043 1.240 0.062 0.100  10.21  0.58    59.1    10.9   1 0   0 
10678827 13.924  1-17 6129.8 123.7 117.2 3.983 0.054 0.045 1.171 0.115 0.069  21.07  1.68   117.5     8.5   1 0   0 
10678865 15.994  4-17 4191.9  68.6  43.5 4.645 0.025 0.035 0.628 0.016 0.016  14.69  1.12   539.0    37.1   1 0   0 
10678983 13.311  1-17 5848.4 110.6 109.2 4.231 0.040 0.044 1.045 0.077 0.080   8.55  0.74  3302.6   158.4   1 0   0 
10679010 15.158  1-17 5504.6  94.7  91.7 4.532 0.026 0.039 0.883 0.041 0.054   8.67  0.68  2889.5   144.1   1 0   0 
10679013 14.739  1-17 5205.3  73.4  65.4 4.303 0.026 0.024 0.869 0.025 0.019  31.93  1.59   482.3    23.6   1 0   0 
10679027 14.699  1-17 5623.8 109.3 105.9 4.205 0.047 0.047 0.961 0.074 0.069  28.97  3.35   366.2    16.2   1 0   0 
10679030 13.661  1-17 4402.3  75.1  74.1 4.635 0.018 0.018 0.654 0.021 0.020  10.61  0.73  3155.8   141.6   1 0   0 
10679199 13.806  1-17 6410.2 144.5 136.6 4.189 0.032 0.036 1.240 0.054 0.060  30.80  4.51  1362.0    42.1   1 0   0 
10679225 13.585  0-17 5951.4 116.1 116.4 3.901 0.058 0.040 1.248 0.154 0.074  19.39  1.78    70.3     5.6   1 0   0 
10679227 15.369  1-17 5338.3 102.4  94.9 4.425 0.072 0.072 0.864 0.059 0.050  11.05  0.95  2417.6   113.5   1     0 
10679319 13.735  1-17 5888.3  96.5  93.9 4.467 0.020 0.029 1.012 0.037 0.051  10.38  0.86  2290.5   106.4   1 0   0 
10679342 13.476  0-17 6030.6 109.0 104.6 4.116 0.046 0.052 1.190 0.074 0.098  19.18  2.90   125.0     7.5   1 0   0 
10679458 15.273  1-17 5407.5  97.9  98.6 4.513 0.032 0.045 0.877 0.048 0.060   8.26  0.64  4732.6   233.2   1 0   0 
10679484 14.749  1-17 5590.9 100.0  99.4 4.440 0.041 0.047 0.930 0.064 0.068  20.08  2.35   486.4    22.2   1 0   0 
10679486 15.099  4-17 5503.2  96.2  92.0 4.541 0.022 0.035 0.878 0.037 0.052   7.82  0.59  3007.6   158.1   1 0   0 
10679583 15.413  1-17 5186.3  91.3  86.4 4.590 0.022 0.032 0.780 0.037 0.047  21.51  2.00   799.1    35.9   1 0   0 
10679746 15.779  1-17 4345.0  75.7  71.1 4.619 0.020 0.020 0.677 0.026 0.023  45.16  4.68  1596.4    46.2   1 0   0 
10680149 15.011  1-17 6137.0 193.0 214.0 4.471 0.054 0.216 1.067 0.139 0.139  20.63  1.71   191.0    13.4   2     1 
10680159 15.728  1-17 6009.8 113.0 109.3 4.465 0.033 0.041 1.001 0.055 0.060  10.30  0.80  2065.7   106.6   1 0   0 
10680198 15.860  1-17 4114.4  50.7  76.8 4.646 0.029 0.018 0.599 0.016 0.016  22.42  1.75   479.5    28.4   1 0   0 
10680232 12.655  0-17 5604.5  87.2  93.8 4.414 0.032 0.037 1.043 0.054 0.061  28.57  5.61   211.5     7.9   1 0   0 
10680327 15.386  1-17 5660.2 118.6 112.6 3.956 0.057 0.053 1.092 0.076 0.075   4.47  0.38  3917.7   261.8 1 1 0   0 
10680625 15.274  1-17 5519.7 107.9 101.1 4.303 0.051 0.050 0.911 0.068 0.061  19.93  2.24   999.3    34.9   1 0   0 
10681018 14.912  1-17 5017.7 104.9  92.1 3.767 0.051 0.058 0.986 0.097 0.103  86.04  7.75  2762.9    46.3   1 0   0 
10681228 15.655  4-17 6032.7 119.4 118.2 4.232 0.062 0.062 1.123 0.076 0.086  15.73  1.41   791.1    41.0   1 0   0 
10681280 15.063  1-17 5744.8 105.5 102.7 4.415 0.042 0.048 0.975 0.066 0.073  18.45  1.99   484.4    26.0   1 0   0 
10681303 11.406  0-17 5222.2  73.8  64.6 4.290 0.028 0.024 0.881 0.032 0.021   8.92  0.69  2514.1   112.8   1     0 
10681316 15.326  4-17 5373.1  99.0  94.6 4.466 0.045 0.047 0.874 0.061 0.059   8.72  0.68   750.0    51.3   1 0   0 
10681587 14.000  6-10 6479.6 132.2 123.1 3.850 0.035 0.037 1.682 0.073 0.083   4.34  0.48   156.8    18.4   1 0   0 
10681726 14.770  1-17 6250.7 127.4 124.6 4.335 0.045 0.046 1.021 0.068 0.068  19.50  1.99   808.3    33.6   1 0   0 
10681970 14.969  1-17 5723.6 103.1  98.9 4.490 0.027 0.038 0.947 0.045 0.059  15.21  1.40  2206.6    93.5   1 0   0 
10681980 15.530  1-17 5811.3 107.0 104.5 4.429 0.041 0.052 0.989 0.060 0.070  17.85  2.07  1229.8    50.6   1 0   0 
10682027 13.957  1-17 5698.6 127.6 115.9 4.257 0.040 0.042 0.978 0.078 0.075  13.41  1.42   958.8    40.4   1 0   0 
10682081 15.956  1-17 5512.0 101.0  97.8 4.534 0.031 0.043 0.878 0.047 0.055  20.75  2.32  1005.2    45.7   1 0   0 
10682280 15.963  1-17 4353.0 117.0 143.0 4.735 0.055 0.040 0.520 0.039 0.039  12.27  0.95  3101.1   131.7   2     1 
10682541 15.861  2-17 5212.7 102.8  93.1 4.495 0.045 0.044 0.839 0.053 0.050  22.11  2.14  2560.7    91.1   1 0 0 0 
10682580 13.311  0-17 6798.6 142.7 132.3 4.165 0.031 0.029 1.360 0.063 0.052   1.81  0.19   184.9    27.2   3 0   0 
10682589 15.111  4-17 5124.1  95.4  87.1 4.518 0.036 0.036 0.822 0.049 0.049  10.04  0.85  1500.9    81.0   1 0   0 
10682594 14.178  1-17 4928.6  89.0  78.1 4.555 0.028 0.029 0.784 0.041 0.043  10.03  0.79  1976.3    94.2   1 0   0 
10682595 14.987  1-17 5261.4 100.2  93.9 4.553 0.026 0.038 0.833 0.039 0.054  17.72  1.47  5107.4   170.4   1 0   0 
10682835 15.932  1-17 4372.2  99.0 138.2 4.579 0.027 0.018 0.711 0.028 0.038  14.90  1.12  1579.7    71.4   1 0   0 
10682854 12.698  0-17 5745.1 109.2 102.3 4.319 0.041 0.040 0.935 0.070 0.063  33.21  2.86   256.9     8.4   1 0   0 
10683025 15.001  1-17 5451.0 162.0 162.0 4.438 0.132 0.198 0.778 0.116 0.062  14.39  1.26  2280.4    90.8   2     1 
10683725 15.342  1-17 5475.7 108.3  99.6 4.425 0.052 0.049 0.856 0.064 0.055  13.31  1.09  1633.0    72.8   1 0   0 
10683871 15.448  1-17 5285.4 111.6 103.4 4.101 0.051 0.048 0.960 0.049 0.049  14.59  1.52  2090.2    84.7   1 0   0 
10683980 14.551  1-17 5547.0 106.1  94.3 4.464 0.041 0.034 0.776 0.051 0.041  24.53  1.87   394.2    13.4   1 0   0 
10684016 15.600  1-17 5157.3  95.9  88.6 4.542 0.028 0.040 0.858 0.041 0.047  23.54  1.85  2841.1    95.4   1 0   0 
10684069 12.636  0-17 6171.7 124.9 119.1 4.277 0.036 0.039 1.088 0.069 0.071  21.65  1.67   112.9     5.9   1 0   0 
10684117 13.338  0-17 5453.9 103.4  92.7 4.398 0.041 0.033 0.837 0.060 0.046  12.00  0.97   298.4    16.3   1 0   0 
10684148 14.570  1-17 5677.9 107.3 103.7 4.424 0.042 0.048 0.954 0.066 0.071  14.69  1.70  1210.4    49.0   1 0   0 
10684175 15.769  1-17 4103.9  65.1  80.0 4.621 0.021 0.017 0.619 0.015 0.015  34.22  3.35  1195.2    42.5   1 0   0 
10684567 14.863  1-17 4622.7  79.2  74.7 4.589 0.024 0.020 0.714 0.032 0.027  28.58  4.04   897.0    31.4   1 0   0 
10684670 14.285  1-17 5843.8  95.7  91.0 4.435 0.019 0.028 1.097 0.037 0.050  27.21  1.92   566.6    21.1   1   0 0 
10684697 13.472  0-17 5097.1  61.5  63.5 4.410 0.016 0.013 0.820 0.019 0.018  31.27  3.25   676.6    21.1   1 1   0 
10684727 14.153  1-17 6148.5 123.2 116.1 4.367 0.057 0.080 1.151 0.079 0.076  16.51  1.55   361.2    17.6   1     0 
10684769 13.286  0-17 6816.2 145.3 141.9 4.247 0.030 0.031 1.339 0.058 0.050   1.80  0.19   209.4    29.7   1 0   0 
10684895 15.838  2-17 5333.9  90.8  90.3 4.492 0.030 0.043 0.976 0.042 0.049  23.05  3.07   620.7    30.6   1 0   0 
10684945 14.528  1-17 5646.7  93.8  90.6 4.458 0.024 0.035 1.032 0.043 0.057  11.69  0.96  3213.5   137.4   1 0   0 
10685144 15.856  2-17 4678.6  71.3  67.7 4.514 0.021 0.017 0.779 0.021 0.017  29.59  2.37  3472.9   112.5   1 1   0 
10685148 15.742  2-17 3878.0  79.6  79.3 4.646 0.014 0.014 0.584 0.013 0.014   5.33  0.33    63.2    27.3   1 0   0 
10685337 14.450  1-17 5671.1 121.1 116.5 4.275 0.179 0.273 0.974 0.131 0.088  15.73  1.27   766.6    34.6   1     0 
10685372 15.212  1-17 4785.3  80.8  68.9 3.827 0.069 0.074 0.899 0.038 0.029  18.99  2.92   491.3    23.8   1 0   0 
10685386 14.734  1-17 5632.0 152.0 186.0 4.554 0.032 0.179 0.952 0.094 0.115  15.67  1.10   179.5    14.3   2     1 
10685417 15.295  1-17 5462.9 135.4 129.4 3.867 0.163 0.146 0.994 0.163 0.115  15.42  1.13  8609.1   336.8   1     0 
10685528 15.707  1-17 4417.2 155.2 146.2 4.634 0.042 0.042 0.643 0.045 0.045  20.63  2.17   739.5    35.5   1     0 
10685557 15.587  2- 3 4488.0  75.8  73.0 4.601 0.022 0.021 0.706 0.030 0.026  13.15  0.98  3358.7   138.1   1 0   0 
10685672 14.134  1-17 4620.8  77.2  75.6 4.572 0.025 0.019 0.739 0.034 0.027  18.86  1.69  2675.6    91.3   1 0   0 
10685764 12.310  0-17 4815.0  86.0  76.0 4.631 0.007 0.059 0.799 0.028 0.048  20.21  1.73  1936.3    64.7   2   1 1 
10685814 13.460  0-17 6336.5 137.9 128.6 3.998 0.033 0.035 1.388 0.070 0.080   5.68  0.53   947.9    58.4   1 0   0 
10686440 14.524  1-17 6073.5 106.5 104.7 4.523 0.017 0.024 0.936 0.026 0.035  20.92  2.81   149.6    10.6   1 0   0 
10686479 13.319  0-17 4704.8  24.8  34.3 4.486 0.012 0.010 0.796 0.010 0.009  26.67  2.33   798.6    26.3   1 1   0 
10686564 15.356  1-17 6270.0 113.6 110.4 4.426 0.025 0.031 1.083 0.042 0.046   7.29  0.61   927.2    61.6   1 0   0 
10686594 15.536  1-17 5445.6 127.2 115.2 4.259 0.052 0.051 0.948 0.065 0.059   4.08  0.29  9511.8   648.4   1 1   0 
10686809 14.060  1-17 4754.4  77.0  71.8 4.586 0.020 0.027 0.773 0.031 0.038  10.90  0.77  7533.9   310.7   1 0   0 
10686843 14.988  1-17 6238.6 117.7 117.1 4.382 0.029 0.039 1.122 0.048 0.060   3.22  0.23  2284.1   182.3 1 1 0   0 
10686864 15.759  1-17 5806.6 131.7 126.6 4.015 0.188 0.193 1.125 0.152 0.123  12.97  1.04  1074.6    58.6   1   0 0 
10686865 15.327  4-17 4136.6  46.8  71.0 4.641 0.036 0.020 0.607 0.016 0.016  13.06  0.96  3300.7   134.5   1 0   0 
10687022 14.483  1-17 5668.1  96.6  91.0 4.534 0.018 0.027 0.910 0.031 0.040  20.74  3.07   246.2    13.1   1 0   0 
10687164 14.325  1-17 5630.6 107.0  99.1 4.507 0.024 0.033 0.917 0.042 0.052  14.39  1.42  1820.9    71.4   1 0   0 
10687572 12.012  1-17 5615.8  98.5  99.0 4.357 0.038 0.038 1.036 0.062 0.062  24.00  3.52   174.1     6.4   1 0   0 
10687625 12.187  0-17 5994.2 110.0 109.3 4.385 0.032 0.039 1.058 0.061 0.069  37.93  6.08   403.5    11.0   1 0   0 
10708840 14.957  1-17 4516.8  80.5  75.6 4.637 0.017 0.021 0.672 0.024 0.025  12.69  0.45  1930.7   110.6   1 0   0 
10709349 13.865  1-17 6089.3 116.4 114.1 3.939 0.041 0.052 1.320 0.111 0.103  11.94  0.98   190.9    12.0   1 0   0 
10709515 15.588  2-17 5748.9 117.4 113.8 3.847 0.142 0.130 1.212 0.143 0.127  18.59  2.42   201.3    17.3   1     0 
10709524 15.562  1-17 5298.1 118.5 112.1 3.873 0.055 0.058 1.029 0.080 0.082  12.02  0.82  8496.2   327.2   1 0   0 
10709584 15.471  1-17 4261.2  75.8  59.3 4.636 0.019 0.022 0.650 0.022 0.018  14.90  1.32  1079.9    47.4   1 0   0 
10709619 15.169  1-17 3486.5  93.5  66.6 4.844 0.009 0.009 0.350 0.009 0.009  36.43  2.71  3396.2    78.0   1 0   0 
10709834  9.801  0-17 6676.4 134.5 136.7 4.095 0.030 0.028 1.433 0.070 0.062   2.97  1.00    68.8     6.6   1 0   0 
10709949 14.811  1-17 4836.7  85.1  79.4 4.596 0.021 0.027 0.744 0.032 0.039  22.42  1.95  2599.7    76.3   1 0   0 
10710097 15.565  1-17 4428.4  77.7  72.3 4.610 0.022 0.021 0.693 0.028 0.026  24.88  1.79  6284.7   170.7   1 0   0 
10710233 16.226 14-17 3869.0 120.0 147.0 4.653 0.063 0.018 0.611 0.035 0.060   2.08  0.17  2460.0   274.1   2     1 
10710333 15.917  1-17 4668.0  58.2  65.6 4.512 0.019 0.018 0.777 0.019 0.017  23.70  2.14  1579.1    54.3   1 1   0 
10710452 13.735  1-17 4651.0  18.9  25.5 4.502 0.011 0.015 0.775 0.011 0.009  32.15  5.11   781.5    20.4   1 1   0 
10710588 12.713  1-17 5975.9 122.6 127.2 3.770 0.063 0.036 1.367 0.189 0.070  48.40  4.97   299.6     6.9   1 0   0 
10710711 16.584  8- 8 3864.8  68.0  77.8 4.722 0.014 0.014 0.510 0.015 0.015  17.24  2.14  1063.3   115.9   1 0   0 
10710753 15.502  1-17 4108.5  51.8  78.0 4.650 0.031 0.017 0.595 0.014 0.016   0.64  0.04 13751.2  2259.3 1 1 0   0 
10711052 15.530  1-17 4882.7  90.5  82.9 4.591 0.023 0.029 0.752 0.035 0.040  20.78  1.66  3149.2    98.6   1 0   0 
10711055 13.592  0-17 6157.4 123.3 116.9 3.905 0.034 0.035 1.163 0.058 0.065   6.97  0.83   553.0    32.4   1 0   0 
10711297 15.325  1-17 5178.3  96.6  90.7 4.556 0.027 0.037 0.818 0.040 0.052  25.58  2.52   689.3    25.4   1 0   0 
10711327 15.115  1-17 5927.2 107.1 100.5 4.483 0.024 0.033 0.980 0.042 0.055  16.62  2.26  1067.0    42.1   1 0   0 
10711607 10.065  0-17 6343.5 148.6 166.1 3.899 0.040 0.036 1.316 0.130 0.079   3.10  0.41   149.2    12.4   1 0   0 
10711644 13.255  0-17 6145.5 105.2 104.8 4.447 0.019 0.029 1.037 0.034 0.048  14.20  1.67   360.7    15.6   1 0   0 
10711756 13.602  0-17 5025.7  88.7  80.9 4.564 0.022 0.032 0.819 0.033 0.045   7.45  0.52  7183.0   341.9   1 0   0 
10711890 13.593  0-17 5799.4 115.3 111.1 4.157 0.042 0.039 0.928 0.069 0.060  22.24  2.04   222.5     9.2   1 0   0 
10711897 15.979  1-17 4046.7  68.6  76.0 4.676 0.019 0.015 0.568 0.014 0.015  17.72  1.38  1503.6    61.3   1 0   0 
10712013 14.769  1-17 5126.1 118.8 118.9 4.141 0.322 0.313 0.867 0.084 0.058  26.49  2.20   279.4    12.4   1     0 
10712063 13.897  1-17 4196.5  78.3  49.7 4.658 0.026 0.028 0.610 0.019 0.019  12.88  0.87  2908.3   108.4   1 0   0 
10712066 14.232  1-17 5725.5 101.5 101.1 4.458 0.031 0.041 0.963 0.054 0.068  22.45  2.44    45.1     5.6   1 0   0 
10712214 14.031  1-17 5598.6  97.9  93.8 4.512 0.023 0.035 0.914 0.040 0.057  28.96  2.45   350.6    12.0   1 0   0 
10712232 14.084  1-17 4957.4  88.0  83.5 4.587 0.020 0.029 0.777 0.030 0.041  27.98  3.76   318.9    11.3   1 0   0 
10712276 12.475  0-17 4464.0  67.2  58.7 4.580 0.024 0.018 0.736 0.029 0.023  12.10  0.91  1193.3    46.4   1 0   0 
10712311 15.380  1-17 4652.7  81.1  76.8 4.589 0.024 0.024 0.731 0.033 0.031  26.48  1.94  2670.1    74.5   1 0   0 
10712388 15.931  1-17 4724.9  85.9  80.2 4.542 0.030 0.023 0.764 0.034 0.027  19.39  1.90  1775.9    65.9   1 0   0 
10712621 14.606  1-17 5641.0 197.0 177.0 4.411 0.162 0.198 0.759 0.124 0.044  25.04  2.18   356.0    10.4   2     1 
10712631 15.926  4-17 4539.8  82.4  78.9 4.608 0.022 0.024 0.704 0.031 0.029  15.10  1.02   868.1    44.8   1 0   0 
10712632 13.650  1-17 5881.9 112.6 106.5 4.165 0.037 0.044 1.102 0.079 0.083  36.38  4.05   408.1    11.2   1 0   0 
10712691 15.790  2- 3 4827.0  91.9  83.8 4.589 0.025 0.030 0.747 0.037 0.038  23.37  2.75   590.1    38.2   1 0   0 
10712830 13.608  0-17 5730.5 100.1  93.4 4.496 0.022 0.032 0.948 0.038 0.053  21.93  1.82    96.7     5.9   1 0   0 
10712919 13.902  1-17 6073.3 153.0 118.4 4.176 0.035 0.038 1.148 0.075 0.087  21.64  1.54   186.1     8.9   1 0   0 
10712956 16.266  8- 8 3996.8  78.2  79.9 4.659 0.015 0.015 0.579 0.014 0.014  33.06  4.03   370.4    61.7   1 0   0 
10713157 13.365  0-17 3948.2  78.8  75.0 4.662 0.013 0.013 0.575 0.013 0.013  28.58  2.12  4246.1   104.1   1 0   0 
10713276 14.874  1-17 3804.3  77.7  73.4 4.719 0.012 0.012 0.510 0.012 0.012  44.54  4.12   637.2    16.7   1 0   0 
10713355 13.626  1-17 5825.0 146.0 160.0 4.474 0.067 0.202 0.955 0.116 0.104  15.64  1.36  2905.4    97.8   2     1 
10713394 15.038  1-17 5526.0 110.4 107.9 4.408 0.049 0.051 0.911 0.070 0.067   4.75  0.34  9696.9   584.8 1 1 0   0 
10713507 13.568  0-17 5891.0 116.0 101.0 4.074 0.030 0.032 1.322 0.044 0.089  16.64  2.73   254.5    11.6   1 0   0 
10713634 15.776 14-17 5153.9 127.1 124.4 4.502 0.039 0.039 0.828 0.056 0.050  53.70  3.94   811.7    34.8   1 0   0 
10714051 11.627  0-17 6627.2 132.3 146.7 4.266 0.026 0.029 1.312 0.054 0.050   3.82  0.25    95.5     9.2   1 0   0 
10714072 13.801  1-17 5159.2  97.7  85.9 4.496 0.037 0.030 0.811 0.051 0.042  10.98  0.74  6092.0   240.0   1 0 0 0 
10714205 13.084  0-17 5468.5 101.9  88.4 4.313 0.035 0.026 0.839 0.050 0.036  22.58  1.71   296.3    10.4   1 0   0 
10714228 15.096  1-17 5706.6 104.7 102.2 4.440 0.039 0.049 0.960 0.061 0.069  25.55  4.42   268.1    13.7   1 0   0 
10714245 11.382  0-17 6208.9 115.2 110.2 4.161 0.031 0.036 1.172 0.057 0.080   8.48  0.76    53.1     4.1   1 0   0 
10714407 15.544  1-17 5501.2  99.5  95.7 4.520 0.031 0.045 0.889 0.046 0.058  27.20  1.73   380.5    18.4   1 0   0 
10714422 15.328  1-17 4535.2  81.9  76.2 4.609 0.021 0.022 0.703 0.030 0.028  28.38  4.21   813.5    27.1   1 0   0 
10716410 16.959  6- 6 3901.2  71.7  76.6 4.710 0.017 0.017 0.525 0.018 0.018  35.19  5.08  1188.8   124.9   1 0   0 
10716448 13.245  0-17 5931.7 116.5 118.0 3.930 0.053 0.035 1.195 0.127 0.067  16.98  1.42    38.0     4.5   1 0   0 
10716466 15.915  1-17 4739.2  83.3  77.5 4.589 0.026 0.030 0.738 0.036 0.035  15.76  1.34   435.5    33.3   1 0   0 
10716502 14.539  1-17 5537.6  94.9  90.0 4.535 0.022 0.034 0.888 0.037 0.053  20.90  2.27   480.1    22.4   1 0   0 
10716598 14.372  1-17 5484.4 107.9  97.8 4.248 0.048 0.045 0.898 0.063 0.052  24.51  1.94   425.2    17.9   1 0   0 
10716734 16.477  6- 6 4213.0 147.0 162.0 4.637 0.052 0.024 0.617 0.061 0.055  39.59  4.55  1271.0   107.0   2     1 
10716868 15.612  1-17 4214.2  76.9  49.1 4.632 0.027 0.030 0.641 0.026 0.020  18.22  1.51  1305.9    61.3   1 0   0 
10717220 14.223  1-17 5520.7 109.1 105.4 3.989 0.113 0.101 1.007 0.094 0.082   1.43  0.10  2207.3   255.2 1 1   0 0 
10717241 14.897  1-17 4266.8  77.6  66.7 4.646 0.018 0.019 0.636 0.018 0.018  15.74  0.61  1602.5    87.3   1 0 0 0 
10717304 15.474  1-17 4863.3  81.0  77.0 4.531 0.033 0.026 0.781 0.041 0.032  32.15  3.46  1508.6    49.5   1 0   0 
10717530 13.283  0-17 5392.3 113.5 109.2 3.853 0.030 0.032 1.158 0.055 0.066  51.09  9.20   600.6    14.1   1 0   0 
10717540 15.849  2-17 5076.7  78.1  75.5 4.402 0.032 0.031 0.840 0.025 0.022  31.27  1.20  1167.2    57.1   1 1   0 
10717591 15.915  1-17 4401.7  79.5  74.0 4.625 0.020 0.021 0.675 0.026 0.024  40.14  4.33  1332.8    42.1   1 0   0 
10717715 11.340  0-17 6799.7 141.7 136.4 4.132 0.030 0.029 1.376 0.064 0.054   3.98  0.52   161.2    13.1   2 0   0 
10717754 13.878  1-17 5986.2 105.7 103.0 4.417 0.027 0.038 1.045 0.051 0.070  17.09  2.54   656.6    30.2   1 0   0 
10717854 14.980  1-17 5230.6  97.5  89.6 4.491 0.040 0.039 0.843 0.056 0.052  22.42  2.30  1112.7    44.2   1 0   0 
10717946 13.918  1-17 6256.5 120.5 129.8 4.122 0.034 0.035 1.283 0.058 0.067  12.91  0.91    42.3     6.7   1 0   0 
10718005 15.076  1-17 5048.6 117.5 103.6 3.827 0.141 0.143 0.932 0.140 0.078  25.93  4.41   597.7    26.0   1     0 
10718016 14.860  1-17 5305.4  99.1  94.3 4.518 0.033 0.041 0.857 0.048 0.058  13.88  1.16  2083.2    91.6   1 0   0 
10718101 16.976  6- 6 3777.5  80.7  75.8 4.727 0.014 0.014 0.500 0.015 0.015  39.59  4.62  1563.3   145.4   1 0   0 
10718216 14.513  1-17 5779.6  99.2  96.2 4.499 0.021 0.033 0.951 0.038 0.056  17.21  1.68   834.3    34.8   1 0   0 
10718345 13.543  0-17 5351.2  81.9  85.3 4.492 0.026 0.035 0.960 0.043 0.054  36.68  6.35   452.6    14.3   1 0   0 
10718455 13.000  0-17 5756.7 112.9 114.7 3.843 0.033 0.032 1.147 0.062 0.062  36.63  3.40   445.1    12.9   1 0   0 
10718524 15.615  1-17 4989.8  52.7  63.8 4.415 0.026 0.026 0.834 0.018 0.016  50.80  2.05   763.0    34.5   1 1   0 
10718590 15.593  1-17 5595.1 101.4  99.1 4.479 0.037 0.050 0.923 0.054 0.063  26.29  3.53   390.2    22.6   1 0   0 
10718726 14.827  1-17 5931.2 116.5 113.2 4.304 0.046 0.046 1.038 0.073 0.072  37.14  5.45   377.4    14.6   1 0 0 0 
10718727 16.783  6- 6 4008.4  76.9  79.7 4.670 0.020 0.019 0.570 0.018 0.018  31.71  2.96  1917.1   153.5   1 0   0 
10718763 15.664  1-17 5121.6  89.4  82.7 4.555 0.024 0.036 0.852 0.037 0.043  11.06  0.86  5949.8   267.4   1 0   0 
10718791 14.985  1-17 4733.2  88.0  80.7 4.609 0.020 0.025 0.721 0.030 0.034   8.44  0.63  5252.0   247.3   1 0   0 
10718806 15.967  1-17 4139.5  67.6  90.3 4.596 0.023 0.018 0.642 0.018 0.017  16.30  1.31  1712.1    73.7   1 0   0 
10718853 12.447  0-17 5824.5  91.4  88.7 4.494 0.015 0.023 0.998 0.028 0.040  15.75  2.08  1445.2    53.1   1 0   0 
10718955 15.699  1-17 4751.4  83.0  78.0 4.567 0.029 0.026 0.755 0.037 0.034  35.68  4.61  1498.8    48.2   1 0   0 
10718967 15.342  1-17 4322.7  67.8  71.3 4.690 0.017 0.015 0.584 0.017 0.015  26.12  2.19   166.3    14.5   1 0   0 
10718968 15.827  4-17 5210.1  97.6  92.2 4.557 0.029 0.040 0.819 0.043 0.053  28.18  2.52  1250.1    31.9   1 0   0 
10721527 15.818  1-17 4182.7  57.0  55.0 4.625 0.033 0.026 0.633 0.020 0.018  13.61  1.01  2624.9   106.6   1 0   0 
10721574 15.328  1-17 5886.7 122.8 117.4 3.909 0.064 0.054 1.215 0.101 0.074   9.22  0.66  2092.4   101.5   1 0   0 
10721728 15.582  1-17 4343.2  77.0  70.7 4.628 0.020 0.019 0.662 0.024 0.021  20.63  1.82  1784.2    60.9   1 0   0 
10721756 12.343  0-17 6355.6 118.2 125.5 4.338 0.024 0.033 1.206 0.046 0.062   5.72  0.49   454.4    27.7   1 0   0 
10721760 14.186  1-17 5415.7 100.1  97.1 4.462 0.041 0.044 0.885 0.062 0.063  33.43  5.52   308.3    10.3   1 0   0 
10721800 15.842  4-17 4557.7  79.9  74.9 4.611 0.021 0.024 0.703 0.030 0.029  36.16  2.79   507.4    20.6   1 0   0 
10721845 13.075  0-17 6047.0 114.5 114.2 3.936 0.046 0.042 1.280 0.133 0.075  12.45  0.91    16.7     3.9   1 0   0 
10721949 15.590  1-17 4328.0 129.0 129.0 4.695 0.058 0.031 0.533 0.052 0.036  17.00  1.56  1003.7    43.0   2     1 
10721967 14.651  1-17 4417.0  70.8  62.9 4.588 0.022 0.015 0.711 0.027 0.021  40.98  3.93  2178.7    47.6   1 0   0 
10721971 14.266  1-17 5354.8  95.8  80.5 4.200 0.035 0.030 0.885 0.050 0.037  32.36  4.78   384.4    12.4   1 0   0 
10722215 15.023  1-17 5002.0 164.0 149.0 4.460 0.100 0.150 0.831 0.063 0.053  17.00  1.32   707.4    30.0   2     1 
10722289 13.294  0-17 5512.2  97.7  94.7 4.527 0.033 0.040 0.821 0.048 0.052  24.55  3.22   338.6    11.3   1 0   0 
10722676 15.002  1-17 5835.7 112.5 108.9 4.242 0.083 0.081 1.037 0.084 0.081  17.33  1.89   690.3    29.1   1 0   0 
10722785 11.667  0-17 6299.7 119.9 114.7 4.341 0.029 0.036 1.146 0.055 0.067   6.87  0.57   352.2    19.5   1 0   0 
10722814 15.077  6- 9 3895.9  72.2  77.8 4.696 0.013 0.013 0.539 0.013 0.013  36.93  2.78  1065.0    34.5   1 0   0 
10722884 13.403  0-17 5289.8  94.6  88.1 4.588 0.032 0.039 0.741 0.036 0.041  29.16  2.31    43.5     3.5   1     0 
10722944 15.818  1-17 5497.8  98.0  93.5 4.521 0.033 0.048 0.886 0.048 0.058  23.21  1.90  1776.8    59.2   1 0   0 
10722988 13.672  1-17 6105.6 107.9 106.3 4.436 0.024 0.034 1.024 0.043 0.057  14.98  3.24   248.1    12.2   1 0   0 
10723056 15.778  1-17 4229.4  81.6  59.1 4.658 0.019 0.030 0.626 0.017 0.018  27.80  1.92  2201.7    64.1   1 0   0 
10723262 15.746  1-17 5626.5 104.6 100.9 4.434 0.056 0.067 0.936 0.064 0.067   4.91  0.36  3131.3   205.2 1 1 0   0 
10723397 13.263  1-17 6091.5 106.8 104.8 4.443 0.024 0.033 1.022 0.041 0.055  21.34  1.84   261.0    10.0   1 0   0 
10723402 14.232  1-17 5444.4  95.3  91.1 4.560 0.019 0.033 0.853 0.032 0.050  21.53  2.11   394.1    17.4   1 0   0 
10723510 13.415  0-17 5943.5  95.9  93.7 4.466 0.016 0.025 1.034 0.032 0.044  19.09  2.64   586.7    20.3   1 0   0 
10723598 14.756  1-17 5666.1  98.3  93.4 4.493 0.027 0.039 0.935 0.046 0.060  16.10  1.52  2840.7   105.9   1 0   0 
10723698 14.482  1-17 5384.8  90.0  87.4 4.554 0.019 0.029 0.874 0.030 0.041  16.88  1.25  1498.0    52.4   1 0   0 
10723823 14.098  1-17 5548.5 115.7 110.9 3.855 0.036 0.035 1.087 0.064 0.061  36.17  2.67    82.6     5.0   1 0   0 
10723937 13.805  1-17 5433.5  88.0  83.3 4.526 0.019 0.030 0.924 0.034 0.045  20.21  2.02  1621.4    49.8   1 0   0 
10723948 14.802  1-17 5680.4 115.6 109.1 3.932 0.046 0.044 1.103 0.069 0.065  13.06  1.31   800.5    36.6   1 0   0 
10724037 13.066  1-17 5897.1  95.8  93.5 4.459 0.019 0.031 1.024 0.037 0.052  19.64  3.69   202.1     8.4   1 0   0 
10724113 11.827  0-17 6454.2 136.3 121.9 3.663 0.057 0.039 1.556 0.195 0.090   6.30  0.69   171.3     5.6   1 0   0 
10724158 13.209  0-17 5774.9 120.0 114.2 3.956 0.120 0.098 1.257 0.151 0.116  19.39  2.24   341.2    12.7   1     0 
10724279 11.905  0-17 6342.2 130.4 123.8 4.145 0.029 0.032 1.320 0.055 0.057   7.35  0.60    47.6     4.7   1 0   0 
10724300 14.708  1-17 5593.0  87.9  82.0 4.488 0.018 0.028 1.015 0.035 0.046  51.51  5.75   487.1    12.5   1 0   0 
10724336 15.729  1-17 3613.5  82.2  63.7 4.781 0.010 0.010 0.429 0.011 0.011  43.02  2.94  1356.9    34.7   1 0   0 
10724369 14.755  1-17 5635.8 101.6  99.6 4.399 0.045 0.048 0.942 0.070 0.070  28.38  2.10   304.4     9.4   1 0 0 0 
10724379 15.358  1-17 5501.8 110.0 102.6 4.342 0.052 0.048 0.904 0.068 0.060  23.84  2.26   234.3    14.6   1 0   0 
10724977 15.961  2-17 5471.0  95.3  91.8 4.557 0.026 0.037 0.852 0.043 0.051  24.53  1.86   953.4    37.7   1 0   0 
10725005 13.612  0-17 5110.3  82.8  77.3 4.569 0.016 0.026 0.854 0.028 0.037  17.35  1.29  4378.0   138.0   1 0   0 
10726925 15.746  1-17 4573.8  80.5  76.0 4.643 0.021 0.019 0.637 0.023 0.020  26.67  2.55   311.2    18.3   1 0   0 
10726997 13.630  1-17 6810.6 144.8 140.3 4.212 0.032 0.034 1.397 0.069 0.058   2.16  0.30   141.8    22.7   3 0   0 
10727024 15.486  4-17 5115.2  86.5  79.7 4.584 0.016 0.021 0.840 0.030 0.033  18.21  1.51  3276.3   108.8   1 0   0 
10727037 13.847  1-17 5599.6  93.8  88.6 4.524 0.022 0.032 0.901 0.036 0.048  20.27  8.62   351.2    13.7   1 0   0 
10727120 14.727  1-17 5477.7  96.5  97.5 4.480 0.036 0.046 0.899 0.056 0.064  25.40  4.00   534.4    19.0   1 0   0 
10727170 15.300  1-17 5811.6 103.6  96.9 4.505 0.025 0.035 0.943 0.044 0.054  15.84  1.64  1281.7    51.2   1 0   0 
10727227 13.366  0-17 5720.0 108.9 109.1 4.143 0.046 0.041 1.010 0.085 0.069  20.07  1.99  1013.0    31.9   1 0   0 
10727292 13.977  1-17 5850.8 109.8 106.0 4.220 0.039 0.043 1.071 0.072 0.077   7.92  0.66   620.3    34.6   1 0   0 
10727402 14.343  1-17 5720.7  93.3  92.0 4.496 0.021 0.031 0.967 0.037 0.048  10.30  0.72  6411.6   262.3   1 0   0 
10727527 13.977  1-17 6279.2 118.4 124.2 4.063 0.039 0.048 1.130 0.091 0.074  16.89  1.37    58.9     6.2   1 0   0 
10727571 12.486  0-17 5927.1  96.4  89.5 3.914 0.026 0.040 1.508 0.044 0.133  13.69  1.75   732.2    27.7   1 0   0 
10727657 14.146  1-17 5024.7  51.2  51.2 4.398 0.016 0.014 0.841 0.016 0.012  11.85  1.24  2162.9    86.1   1 1   0 
10727706 13.289  0-17 6069.4 113.5 112.2 3.980 0.039 0.044 1.254 0.110 0.082  15.08  1.04    34.9     4.5   1 0   0 
10727731 15.163  1-17 4886.5  86.4  78.6 4.568 0.027 0.030 0.771 0.038 0.041  27.42  2.27  2558.6    69.4   1 0   0 
10727838 13.840  1-17 5501.9 108.6 104.5 4.345 0.081 0.079 0.943 0.065 0.062  21.36  1.89   543.7    18.7   1     0 
10727884 14.819  1-17 3947.2  79.6  77.2 4.646 0.014 0.014 0.589 0.013 0.013  29.59  2.26  3995.2    99.3   1 0   0 
10727922 11.245  0-17 6295.9 121.2 123.6 3.998 0.028 0.047 1.301 0.057 0.110  11.40  0.83    74.9     4.3   1 0   0 
10728072 14.588  1-17 5599.0 130.9 117.3 3.815 0.035 0.032 1.268 0.060 0.066   5.12  0.37  4887.4   287.5 1 1 0   0 
10728187 14.270  1-17 5738.3 109.1 124.9 3.940 0.056 0.039 1.268 0.141 0.059   6.57  0.49  3807.8   198.2   1 0   0 
10728256 12.476  0-17 5892.2 110.2 106.7 4.307 0.032 0.037 1.156 0.062 0.064  13.36  1.12   139.8     7.3   1 0   0 
10728319 15.444  1-17 5737.5 112.8 118.5 4.446 0.038 0.049 0.967 0.059 0.071  24.03  3.54   231.3    15.0   1 0   0 
10728438 14.803  1-17 4062.9 114.1 114.6 4.598 0.020 0.021 0.635 0.020 0.021  24.54  3.73   462.6    17.8   1 0   0 
10728551 11.720  0-17 6037.9 112.2 102.1 3.957 0.026 0.033 1.470 0.051 0.091  20.87  4.23   166.9     6.0   1 0   0 
10728695 15.987  4-17 5145.5 120.3 110.4 3.837 0.074 0.078 0.988 0.100 0.094  26.87  2.09    43.7    17.1   1 0   0 
10728878 14.951  1-17 5588.8 101.7 101.5 4.408 0.046 0.050 0.929 0.069 0.069  19.64  2.45   237.7    14.0   1 0   0 
10729143 15.569  5-17 5198.8 106.8  99.6 4.547 0.044 0.063 0.813 0.055 0.058  28.94  6.61  1320.5    46.1   1     0 
10729622 12.841  0-17 5524.5 107.1 104.2 3.652 0.025 0.024 1.545 0.037 0.050  10.45  0.81  3348.2   135.7   1 0   0 
10729668 15.671  1-17 4528.1  77.3  73.1 4.585 0.025 0.020 0.723 0.031 0.026  28.38  2.35  2305.4    65.1   1 0   0 
10729684 15.607  1-17 3711.5  61.8  79.3 4.782 0.011 0.011 0.435 0.011 0.012  40.14  3.01  1882.2    45.8   1 0   0 
10729809 15.632  1-17 4959.9  66.7  73.1 4.470 0.016 0.015 0.788 0.020 0.017  28.38  2.33  1970.9    56.8   1 1   0 
10729852 15.975  1-17 4250.0  81.3  65.8 4.656 0.019 0.025 0.629 0.020 0.020  15.00  3.12   773.3    42.4   1 0   0 
10729876 15.427  1-17 4575.9  75.6  71.7 4.591 0.024 0.021 0.717 0.031 0.028  19.66  1.42  8460.7   253.8   1 0   0 
10729901 13.721  1-17 5795.7 100.7  98.9 4.436 0.041 0.054 1.007 0.058 0.061  10.64  0.64   158.3    11.1   1     0 
10729984 15.332  1-17 5524.7  91.6  87.0 4.551 0.019 0.026 0.897 0.033 0.036  12.70  0.89  3256.3   128.2   1 0   0 
10730034 15.173  1-17 5249.0  92.5  86.8 4.515 0.030 0.041 0.893 0.045 0.052  25.05  2.04  1280.4    40.0   1 0 0 0 
10730070 14.110  1-17 5877.0 101.8  99.5 4.434 0.030 0.040 1.009 0.053 0.070  33.92  3.21   437.4    12.9   1 0 0 0 
10730250 14.812  1-17 5798.1 126.3 114.6 3.710 0.049 0.046 1.382 0.077 0.079   6.44  0.44  1906.8   107.5   1 0   0 
10730270 13.878  1-17 5288.2  76.8  67.8 4.351 0.027 0.021 0.841 0.037 0.026  23.05  2.00   815.3    25.3   1 0   0 
10730366 15.309  1-17 5180.3  90.1  85.2 4.554 0.029 0.039 0.811 0.040 0.048  14.49  1.47  1398.0    57.5   1 0   0 
10730558 13.559  0-17 5904.4 101.9 101.1 4.472 0.024 0.034 0.968 0.042 0.056  24.35  2.57   168.9     7.4   1 0   0 
10730818 15.372  1-17 4192.6  67.6  39.9 4.645 0.023 0.038 0.630 0.014 0.014  20.63  1.60  1414.7    49.0   1 0   0 
10730886 15.831  2-17 5841.2 110.1 106.7 4.460 0.048 0.062 0.920 0.056 0.057  12.51  1.28  1955.8    87.3   1 0   0 
10731086 14.369  1-17 5895.0 141.0 159.0 4.582 0.040 0.160 0.874 0.088 0.096  15.73  1.94   419.1    19.2   2     1 
10731229 15.289  1-17 3999.5  70.9  76.5 4.677 0.015 0.014 0.564 0.013 0.014  25.94  1.84  1860.2    54.4   1 0   0 
10731303 15.734  4-17 5390.7  96.6  95.3 4.567 0.022 0.031 0.854 0.037 0.039  20.49  2.10  1097.0    43.0   1 0   0 
10731529 12.910  1-17 6068.0 162.0 198.0 4.384 0.105 0.195 1.025 0.153 0.126   8.43  0.67  3776.5   169.9   2     1 
10731790 13.715  1-17 5863.6 112.4 105.6 4.289 0.038 0.039 1.095 0.066 0.072   5.49  0.39  6099.4   339.5 1 1 0   0 
10731826 14.960  1-17 5853.0 157.0 175.0 4.529 0.037 0.200 0.990 0.116 0.127  11.60  1.10  2448.3   101.2   2     1 
10731839 11.946  0-17 3512.9  73.7  67.1 4.807 0.010 0.010 0.392 0.010 0.010  45.47  3.07  2018.2    39.3   1     0 
10731864 14.443  1-17 5903.1 110.6 109.5 4.397 0.037 0.045 1.026 0.064 0.075  21.21  4.17   213.3    11.4   1 0   0 
10732063 15.439  1-17 3613.4  74.4  71.1 4.761 0.011 0.011 0.451 0.012 0.011  51.51  4.25  4668.7    89.3   1 0   0 
10732086 10.579  0-17 6098.7 104.5 102.9 4.394 0.023 0.033 1.111 0.045 0.061   3.13  0.22  2107.8   154.5 1 1 0   0 
10732223 15.182  4-17 4541.0 159.0 159.0 4.598 0.059 0.027 0.666 0.073 0.055  11.93  0.91   667.9    35.4   2 1   1 
10732231 13.935  1-17 5959.5  98.9  97.2 4.454 0.021 0.030 1.028 0.038 0.053  11.84  0.96  1517.4    61.5   1 0   0 
10732318 15.160  2-15 5671.0 109.6 115.8 4.085 0.055 0.053 1.078 0.109 0.072   3.95  0.24   413.8    27.0   1 0   0 
10732362 14.749  1-17 5672.3 112.7 108.0 4.209 0.045 0.046 1.009 0.077 0.070  28.55  1.95    93.1     7.5   1 0   0 
10732407 14.613  1-17 5473.2  90.3  88.6 4.511 0.020 0.030 0.955 0.037 0.046  18.47  3.11  1081.4    53.0   1 0   0 
10732478 15.751  4-17 5785.0 105.1 101.3 4.471 0.034 0.047 0.965 0.052 0.063   8.91  0.76  1440.3    80.1   1 0   0 
10732609 14.975  1-17 5482.0 114.9 110.5 3.972 0.046 0.045 1.016 0.064 0.062  13.80  1.01  3661.1   134.7   1 0   0 
10732710 15.326  1-17 6000.4 104.2 104.7 4.087 0.050 0.058 1.193 0.082 0.101   9.87  0.71    25.7    13.9   1 0   0 
10732773 15.323  1-17 5138.2  93.5  87.3 4.563 0.024 0.035 0.815 0.035 0.046  30.21  4.64   762.5    25.1   1 0   0 
10732845 15.612  1-17 5480.1 104.7 102.9 4.411 0.052 0.054 0.941 0.063 0.063  18.19  1.51  1389.8    53.3   1 0   0 
10732859 15.360  1-17 5514.9  98.5  98.1 4.499 0.034 0.047 0.901 0.050 0.061   5.68  0.41  2171.7   134.0   1 0   0 
10732916 15.008  1-17 5548.6 110.3 105.4 4.331 0.048 0.046 0.917 0.070 0.064  29.17  3.41   240.2    11.8   1 0   0 
10732969 15.069  1-17 5401.6  93.9  79.5 4.216 0.039 0.036 0.868 0.050 0.035  23.52  1.93   227.0    13.0   1 0   0 
10733026 13.576  0-17 5835.4 101.9 101.2 4.021 0.034 0.051 1.290 0.069 0.118   8.71  0.64   173.3     7.6   1 0   0 
10733171 15.506  1-17 5782.4 103.1 100.2 4.474 0.033 0.045 0.963 0.051 0.062  20.07  2.74    43.4    11.5   1 0   0 
10733216 15.247  1-17 5000.0  91.2  82.7 4.547 0.032 0.034 0.796 0.042 0.045  23.38  1.97   617.7    24.3   1 0   0 
10733307 15.324  1-17 3708.3  69.9  74.8 4.771 0.011 0.011 0.448 0.011 0.011  42.43  2.96  1399.9    33.7   1 0   0 
10733308 14.793  1-17 4199.3  50.2  63.8 4.596 0.031 0.021 0.654 0.028 0.016  27.99  2.06  1209.8    34.7   1 0   0 
10733357 12.506  0-17 6462.1 145.8 124.6 4.234 0.032 0.035 1.289 0.062 0.062   8.54  0.70    90.5     7.0   1 0   0 
10733418 13.112  0-17 6210.3 118.4 118.4 4.113 0.050 0.051 1.203 0.066 0.088  20.90  1.57    62.1     4.3   1 0   0 
10733513 15.107  4-17 4845.2  90.5  84.4 4.604 0.020 0.027 0.736 0.032 0.038  30.42  2.56   908.4    27.4   1 0   0 
10733552 13.810  1-17 5649.0 155.0 155.0 4.438 0.098 0.182 0.893 0.115 0.083  27.24  3.96    57.1     4.6   2     1 
10733608 13.111  0-17 5135.7 123.7 105.8 3.646 0.035 0.050 1.384 0.080 0.119  86.04  9.37  1889.6    27.3   1 0   0 
10733649 14.112  1-17 5342.9  82.3  86.4 4.490 0.026 0.035 0.969 0.041 0.054  22.90  2.24   302.6    12.2   1 0   0 
10733824 15.671  4-17 6092.0 192.0 235.0 4.471 0.052 0.208 1.074 0.137 0.150   8.25  0.61  2443.1   126.8   2     1 
10733905 13.958  1-17 5954.6 120.6 113.4 4.252 0.042 0.045 1.043 0.074 0.073  16.19  1.32   248.5    12.4   1 0   0 
10733940 14.619  1-17 5672.1 116.9 115.9 4.097 0.052 0.047 1.019 0.087 0.074   6.09  0.44  4162.0   226.0   1 0   0 
10733985 11.145  0-17 6306.4 135.2 130.2 4.084 0.026 0.028 1.385 0.060 0.060   4.29  0.60   193.3    14.2   1 0   0 
10734053 15.970  4-17 5210.1 102.1  94.7 4.512 0.044 0.049 0.835 0.051 0.051  27.62  3.43    16.2    12.8   1 0   0 
10734057 15.251  1-17 3972.7  79.3  76.7 4.648 0.014 0.014 0.588 0.013 0.013  27.80  2.06  2251.0    61.9   1 0   0 
10734062 14.772  1-17 4282.5  79.7  66.5 4.644 0.017 0.019 0.646 0.020 0.019  13.43  1.04  2337.7    89.3   1 0   0 
10734069 14.634  1-17 4170.0  53.0  56.8 4.630 0.036 0.025 0.625 0.018 0.017  12.88  0.85  1417.1    57.8   1 0   0 
10734087 14.018 17-17 5524.0 123.4 117.4 3.704 0.030 0.033 1.326 0.060 0.066  13.24  1.88  7026.6   628.9   1 0   0 
10734145 13.730  1-17 6180.6 152.8 139.8 4.403 0.020 0.029 1.097 0.045 0.066   7.81  0.71   850.2    44.6   1 0   0 
10734307 15.062  1-17 4958.9  89.8  85.7 4.584 0.027 0.029 0.736 0.037 0.037  26.85  4.16   582.6    20.9   1 0   0 
10734352 15.636  1-17 5423.9 100.4  97.6 4.540 0.027 0.041 0.865 0.042 0.055  23.40  2.60   335.7    19.3   1 0   0 
10734391 14.655  1-17 5804.6  97.1  96.0 4.476 0.022 0.032 0.994 0.039 0.052  22.26  2.74   258.5    12.6   1 0   0 
10734541 14.895  1-17 5432.1  94.8  86.5 4.348 0.022 0.021 0.785 0.024 0.023   5.28  0.34    29.5    14.9   1 0   0 
10734649 14.822  1-17 4868.0  99.2  95.7 4.616 0.018 0.025 0.725 0.029 0.037  38.52  5.07   189.0     8.6   1 0   0 
10734773 15.255  1-17 4305.6  71.2  65.8 4.626 0.019 0.019 0.666 0.024 0.020  15.53  1.10   447.6    24.3   1 0   0 
10734822 15.153  1-17 5163.1  94.9  88.8 4.546 0.029 0.038 0.822 0.042 0.052  28.38  4.21   845.1    27.0   1 0   0 
10734837 14.106 10-10 5915.9 120.7 114.4 3.911 0.057 0.041 1.226 0.145 0.074  18.19  1.58   105.1     7.7   1 0   0 
10734977 15.497  1-17 5225.3  97.3  92.3 4.569 0.025 0.037 0.810 0.041 0.051  14.59  1.16  4347.7   157.4   1 0   0 
10735002 13.920  1-17 5344.1 111.8 107.3 3.825 0.030 0.033 1.184 0.058 0.068  61.26  9.28   803.6    15.4   1 0   0 
10735160 14.962  1-17 5802.5  98.5  96.2 4.482 0.025 0.035 0.977 0.042 0.051  18.83  2.43   294.0    16.0   1 0   0 
10735250 12.275  1-17 6075.1 124.3 123.2 3.988 0.038 0.038 0.968 0.063 0.056  14.19  2.32   184.8     8.4   1 0   0 
10735400 13.983  1-17 5616.7 102.3  98.2 4.286 0.033 0.037 1.073 0.054 0.059  21.10  1.61    49.1     5.3   1 0   0 
10735429 15.363  1-17 5341.8  90.0  77.2 4.278 0.043 0.040 0.875 0.048 0.034  21.37  1.60    55.6    10.5   1 0   0 
10735430 15.269  1-17 4856.1  88.1  81.4 4.597 0.022 0.028 0.745 0.034 0.039  20.92  1.59  4780.9   142.1   1 0   0 
10735454 14.983  1-17 5571.7 108.9 102.7 4.250 0.048 0.045 0.888 0.065 0.055  19.12  1.90   729.5    28.7   1 0   0 
10735623 12.622  0-17 6219.3 126.8 117.5 4.278 0.032 0.039 1.134 0.066 0.071   5.71  0.48    34.8     5.8   1 0   0 
10735701 14.756  1-17 6134.6 111.0 106.3 4.413 0.026 0.037 1.080 0.047 0.063   9.93  1.00   236.8    18.5   1 0   0 
10735721 13.808  1-17 5445.5  85.3  82.5 4.490 0.022 0.031 0.986 0.040 0.053   9.04  0.67  3684.4   162.2   1 0   0 
10735869 14.846  1-17 5465.8  87.9  84.2 4.502 0.023 0.033 0.967 0.039 0.050  30.63  4.87  1048.8    32.5   1 0   0 
10735885 14.240  1-17 6235.8 107.8 104.0 4.396 0.019 0.026 1.148 0.037 0.046   6.21  0.47  2941.8   159.3   1 0   0 
10735922 15.960  1-17 5681.1 109.0 104.2 4.420 0.057 0.068 0.953 0.066 0.069  21.51  3.30    90.7    16.5   1 0   0 
10735951 13.489  0-17 6548.4 123.1 125.7 4.255 0.025 0.029 1.361 0.053 0.053   7.01  0.57    16.4     6.1   1 0   0 
10735967 15.304  1-17 4401.8  77.3  75.4 4.639 0.018 0.020 0.661 0.024 0.023  11.29  0.76  2596.5   110.6   1 0   0 
10736021 14.706  1-17 5497.9 102.3 100.0 4.494 0.036 0.050 0.899 0.052 0.062  26.45  3.86   462.4    16.8   1 0   0 
10736080 13.987  1-17 5555.1 112.6 108.3 4.289 0.040 0.041 0.966 0.066 0.065  29.53  5.09   177.1     7.5   1 0   0 
10736204 14.826  1-17 5757.0 101.1  98.2 4.514 0.022 0.032 0.930 0.039 0.052  24.49  5.52   194.3    10.9   1 0   0 
10736265 13.691  1-17 6620.2 144.8 139.0 4.209 0.032 0.029 1.288 0.054 0.047   2.75  0.27    64.0    14.4   1 0   0 
10736397 14.341  4-17 5638.0 178.0 198.0 4.391 0.193 0.258 0.773 0.124 0.053  24.85  0.99  1856.6    52.0   2     1 
10736408 13.103  0-17 5797.9 115.5  91.5 4.184 0.030 0.036 1.174 0.055 0.080  21.81  1.90   528.9    17.0   1 0   0 
10736489 12.920  0-17 5068.2  76.2  68.8 4.448 0.029 0.019 0.824 0.039 0.025   2.56  0.17 23756.7  1902.7 1 1 0 1 0 
10736497 15.630  1-17 4478.0 134.0 121.0 4.588 0.052 0.021 0.698 0.054 0.054  12.18  0.86  2569.3   108.5   2     1 
10736824 13.739  1-17 5775.8 110.4 106.6 4.206 0.041 0.042 1.008 0.079 0.070  20.95  3.28   159.9     8.0   1 0   0 
10736868 13.723  1-17 5395.7  97.1  82.7 4.256 0.037 0.030 0.885 0.056 0.041   6.25  0.45  7102.3   369.3 1 1 0   0 
10736875 15.193  1-17 5990.5 116.5 113.9 4.491 0.025 0.032 0.974 0.044 0.053  10.09  0.71  3188.5   140.0   1 0   0 
10736876 15.736  1-17 4797.4  83.8  78.2 4.571 0.028 0.029 0.758 0.037 0.037  40.42  3.98   652.5    21.7   1 0   0 
10736877 15.745  1-17 5514.0 109.9 103.3 4.336 0.068 0.064 0.909 0.069 0.062  27.28  2.15  1327.6    43.0   1 0   0 
10737010 15.237  1-17 5497.6  95.6  91.6 4.556 0.022 0.034 0.860 0.038 0.049   8.78  0.64  4295.1   198.2   1 0   0 
10737056 15.655  1-17 5083.0 151.0 151.0 4.620 0.035 0.070 0.800 0.063 0.095  12.06  0.82    30.3    15.9   2     1 
10737130 15.258  1-17 5140.1 100.8  94.3 4.547 0.039 0.052 0.809 0.049 0.052  29.59  1.28   471.5    25.7   1     0 
10737171 15.891  1-17 4878.0  89.5  82.5 4.562 0.031 0.032 0.771 0.040 0.039  16.42  1.41  1788.7    71.6   1 0   0 
10737179 14.435  1-17 4529.6  72.9  70.2 4.598 0.022 0.021 0.713 0.030 0.027  31.71  3.74   535.4    16.3   1 0   0 
10737192 16.059  8- 8 3901.5  82.0  81.8 4.647 0.017 0.017 0.584 0.016 0.017  18.99  1.66  1123.5   101.1   1 0   0 
10737245 15.335  1-17 5836.7 127.4 118.2 3.739 0.077 0.073 1.356 0.111 0.100  10.52  0.85  1553.1    73.8   1 0   0 
10737290 15.207  1-17 4914.5  90.8  83.7 4.579 0.024 0.030 0.767 0.036 0.043  29.59  2.18  3314.2    84.8   1 0   0 
10737327 13.141  1-17 6159.1 114.9 107.5 3.949 0.028 0.034 1.464 0.061 0.100  10.20  1.24    47.2     5.6   1 0   0 
10737412 14.960  1-17 4653.6  77.7  70.7 4.594 0.023 0.023 0.727 0.032 0.032  12.79  0.97  2986.6   115.7   1 0   0 
10737437 13.934  1-17 5723.0 115.0 109.2 4.315 0.054 0.053 0.977 0.072 0.068  16.51  1.30   785.5    29.1   1 0 1 0 
10741848 14.386  1-17 4793.3  77.0  72.2 4.555 0.029 0.024 0.765 0.039 0.033  25.94  2.02  3087.6    95.0   1 0   0 
10741998 15.514  2- 3 4917.6  90.8  85.5 4.579 0.027 0.030 0.752 0.037 0.039  31.27  3.28  1732.6    77.3   1 0   0 
10742090 14.710  1-17 5901.3 120.0 115.3 4.218 0.046 0.048 1.020 0.079 0.073  14.90  1.41  1066.0    44.3   1 0   0 
10742108 12.412  0-17 6728.4 137.8 134.2 3.824 0.034 0.033 1.670 0.080 0.076   4.29  0.74   121.1    11.8   2 0   0 
10742131 15.032  4-17 6090.5 119.4 111.9 4.023 0.168 0.165 1.248 0.161 0.128   0.77  0.05  1379.2   241.5   1     0 
10742164 14.909  1-17 6205.6 126.3 118.1 4.280 0.043 0.049 1.171 0.068 0.079   9.61  0.73  2103.0   101.5   1 0   0 
10742365 15.091  1-17 6248.3 119.2 112.3 4.435 0.024 0.030 1.069 0.043 0.053  12.34  2.27   355.5    24.8   1 0   0 
10742461 12.666  0-17 5911.4 119.6 120.4 4.013 0.080 0.077 1.174 0.124 0.104  12.91  3.03    63.3     5.3   1     0 
10742602 15.510  2-17 5662.1 114.5 109.5 4.525 0.045 0.060 0.893 0.068 0.065   5.05  0.36  1524.9   109.4   1     0 
10742955 14.031  1-17 6019.7 114.4 109.1 4.168 0.039 0.039 1.194 0.061 0.086  12.51  1.46   995.6    44.5   1 0   0 
10742961 15.066  1-17 5164.5  92.4  88.1 4.592 0.020 0.031 0.779 0.033 0.046  17.84  1.53  2855.2    99.0   1 0   0 
10743019 14.766  1-17 5017.0  71.6  61.8 4.422 0.019 0.015 0.831 0.022 0.016  33.06  5.91   936.8    31.0   1 1   0 
10743021 14.935  1-17 5451.7 100.9 100.9 4.483 0.037 0.046 0.893 0.056 0.064  12.95  0.91  5895.6   236.9   1 0   0 
10743128 14.972  1-17 6154.6 120.7 110.0 4.088 0.050 0.052 1.237 0.066 0.093   6.45  0.62   356.2    32.1   1 0   0 
10743184 15.457  1-17 5948.4 107.6 111.4 4.095 0.054 0.063 1.159 0.093 0.096   8.91  0.78   241.5    27.1   1 0   0 
10743191 15.909  4-17 5598.0 175.0 194.0 4.540 0.033 0.187 1.016 0.084 0.115   8.92  0.72  4706.6   250.9   2     1 
10743282 15.118  1-17 5801.3 102.2  99.4 4.471 0.029 0.041 0.972 0.048 0.063  10.81  0.82  4581.9   189.8   1 0   0 
10743302 15.610  4-17 5562.4 103.9 103.4 4.450 0.046 0.055 0.920 0.061 0.066  21.37  2.03   105.7    15.9   1 0   0 
10743315 12.778  0-17 6489.4 123.9 124.8 4.339 0.027 0.035 1.169 0.047 0.063   7.67  0.72   170.3    12.0   1 0   0 
10743595 12.170  0-17 5190.6  66.8  66.0 4.371 0.018 0.015 0.832 0.023 0.020  28.03  3.68   372.2    12.6   1 0   0 
10743683 14.828  1-17 5653.4 102.1  97.2 4.478 0.031 0.042 0.939 0.051 0.063  39.86  4.65   266.3    12.3   1 0   0 
10743904 14.737  1-17 6024.3 108.3 104.8 4.442 0.025 0.036 1.034 0.044 0.061  15.66  1.85   585.0    28.4   1 0   0 
10743935 15.602  2-17 5173.9 108.3 116.2 4.048 0.152 0.104 0.883 0.046 0.034   6.90  0.51  4308.5   237.1   1 0   0 
10744071 15.906  1-17 5350.0 103.5  97.2 4.588 0.024 0.033 0.799 0.042 0.047  28.97  2.60   771.7    34.4   1 0   0 
10744084 12.409  0-17 6037.3 109.9 108.3 4.344 0.036 0.042 1.085 0.070 0.078  11.17  0.86    91.8     6.4   1 0   0 
10744106 15.819  4-17 5744.7 124.9 118.8 3.934 0.098 0.087 1.143 0.101 0.093  20.64  2.02   308.4    25.5   1 0   0 
10744149 13.822  1-17 5887.7 112.9 111.3 4.340 0.043 0.046 1.030 0.075 0.078  12.95  1.66   585.7    27.9   1 0   0 
10744297 13.835  1-17 6013.6 107.0 102.9 4.459 0.020 0.031 1.021 0.038 0.057  14.37  1.67   833.5    35.6   1 0   0 
10744309 14.044  1-17 5487.0  89.9  88.1 4.533 0.023 0.037 0.884 0.038 0.056  13.71  0.95  1581.7    64.5   1 0   0 
10744445 15.985  4-17 5172.8 100.8  94.1 4.559 0.032 0.043 0.809 0.046 0.052  19.93  1.74  2545.3    99.7   1 0   0 
10744494 15.258  1-17 5571.5 101.4 100.3 4.420 0.051 0.056 0.924 0.067 0.068  30.95  0.51   295.0    16.6   1 0   0 
10744500 13.957  1-17 6357.9 119.7 119.2 4.343 0.026 0.037 1.193 0.049 0.068   3.20  0.22  1653.1   132.6   1 0   0 
10744575 14.225  1-17 6097.3 138.0 140.5 4.349 0.135 0.205 0.951 0.095 0.072   2.01  0.14  2220.8   218.4 1 1     0 
10744632 12.634  0-17 5930.3 110.4 106.8 4.140 0.041 0.044 1.081 0.089 0.077  14.78  2.27   858.0    32.3   1 0   0 
10744685 15.717  4-17 4255.7  72.2  56.2 4.632 0.020 0.024 0.653 0.023 0.018  29.79  3.24  2849.6    95.3   1 0   0 
10744696 14.905  1-17 5136.0  82.8  77.9 4.592 0.025 0.032 0.743 0.033 0.040  24.71  2.11  1351.8    40.9   1 0   0 
10744752 15.582  1-17 4559.0 121.0 134.0 4.653 0.024 0.049 0.707 0.054 0.066  23.87  1.71  2661.9    89.7   2     1 
10744768 13.438  0-17 5771.2 116.8 131.1 3.858 0.054 0.033 1.353 0.160 0.055  26.82  1.92   168.6     8.3   1 0   0 
10744779 13.339  0-17 6274.0 168.0 205.0 4.434 0.056 0.224 1.115 0.156 0.140   9.07  0.90    97.6     9.2   2     1 
10744844 14.831  1-17 5441.1 117.9 111.3 3.737 0.043 0.046 1.266 0.077 0.093  20.85  1.55   281.5    16.0   1 0   0 
10744893 15.234  1-17 5827.3 116.3 112.4 4.295 0.052 0.053 1.018 0.076 0.077  30.06  2.39   249.0    15.2   1 0   0 
10744946 15.958  1-17 4269.2  78.8  66.7 4.639 0.020 0.024 0.648 0.024 0.020  19.79  1.68  2150.4    85.3   1 0   0 
10745115 12.360  0-17 5876.3 101.1 100.3 4.389 0.032 0.038 1.064 0.060 0.069  13.60  1.64   812.3    33.0   1 0   0 
10745197 14.222  1-17 5988.0 161.0 179.0 4.507 0.050 0.200 1.021 0.121 0.134  31.70  5.93   313.0    12.4   2     1 
10745336 13.447  0-17 5170.0 155.0 155.0 3.558 0.936 0.234 1.341 0.187 0.468  25.57  2.15   112.5     6.3   2     1 
10745503 14.013  1-17 5532.0 166.0 149.0 4.471 0.100 0.162 0.837 0.111 0.074   7.15  0.55  4020.5   209.8   2     1 
10745663 14.344  1-17 5577.2 119.9 114.1 3.919 0.039 0.039 1.093 0.067 0.068   3.20  0.23 11747.1   868.1 1 1 0   0 
10745819 15.950  1-17 5708.5 106.7  99.9 4.534 0.029 0.037 0.896 0.048 0.051  20.92  1.88   725.4    38.2   1 0   0 
10745843 12.969  0-17 6548.5 116.2 118.4 4.358 0.019 0.026 1.207 0.032 0.045   6.27  0.55    40.9     6.6   1 0   0 
10745985 13.515  0-17 6622.5 146.7 125.3 4.220 0.030 0.029 1.316 0.061 0.049   1.83  0.28   146.9    24.7   1 0   0 
10746138 14.683  1-17 5775.5 109.7 112.0 4.140 0.049 0.051 1.049 0.097 0.080  30.41  3.13   256.7    12.6   1 0   0 
10746173 13.803  1-17 6117.7 108.3 105.9 4.431 0.020 0.032 1.064 0.039 0.060  24.70  1.79   140.2     6.9   1 0   0 
10746308 13.972  1-17 5593.5  97.2 103.9 4.171 0.041 0.040 1.053 0.084 0.064  48.73  6.03   404.1    11.7   1 0   0 
10746443 15.200  1-17 5297.0 159.0 143.0 4.626 0.030 0.096 0.800 0.078 0.087  19.66  1.70  1338.3    52.7   2     1 
10747005 14.556  1-17 5916.1  99.8  98.8 4.418 0.026 0.036 1.071 0.047 0.061  23.82  3.14   151.1    10.1   1 0   0 
10747044 12.109  0-17 5121.1  82.9  79.9 4.577 0.022 0.031 0.786 0.033 0.045  32.83  4.10   659.2    19.5   1 0   0 
10747056 13.965  2-14 5651.9 106.1 101.8 4.304 0.047 0.048 0.953 0.072 0.069  15.30  1.89  1694.1    70.5   1 0   0 
10747121 12.818  0-17 6105.2 126.6 105.2 4.106 0.036 0.032 1.282 0.060 0.076  10.90  2.35   285.0    15.1   1 0   0 
10747396 15.288  1-17 5783.4 115.1 111.2 4.362 0.050 0.052 0.991 0.074 0.076  21.24  2.35   207.3    16.3   1 0   0 
10747439 14.455  1-17 5969.4 112.3 106.8 4.109 0.034 0.041 1.253 0.060 0.097   5.15  0.35  1825.7   118.0   1 0   0 
10747445 16.444  8-17 5717.0 173.0 190.0 4.538 0.036 0.204 0.984 0.102 0.125   5.16  0.37 10481.3   662.0 1 2     1 
10747543 14.805  1-17 5503.0 120.8 114.5 3.837 0.036 0.035 1.238 0.054 0.065  85.92 11.57  2397.4    40.4   1 0   0 
10747610 14.715  1-17 6051.9 108.1 106.2 4.406 0.031 0.040 1.057 0.051 0.063  11.04  1.00   423.4    25.8   1 0   0 
10747794 13.483  0-17 5322.7  92.2  85.9 4.517 0.028 0.038 0.885 0.044 0.054  25.06  1.91   361.2    12.1   1 0   0 
10747846 12.596  1-17 6757.1 139.8 138.6 4.237 0.030 0.033 1.363 0.064 0.059   3.27  0.23   202.0    19.6   3 0   0 
10747860 13.698  1-17 4950.7  82.3  74.0 4.556 0.028 0.030 0.787 0.040 0.044  13.80  1.21  4679.3   172.5   1 0   0 
10748029 15.618  4-17 5474.1 123.3 118.2 3.998 0.051 0.053 0.993 0.071 0.072   2.29  0.16 17651.9  1546.5 1 1 0   0 
10748104 15.675  1-17 4639.5  83.8  79.1 4.587 0.025 0.025 0.731 0.034 0.032  12.36  1.02  1028.0    56.7   1 0   0 
10748264 14.671  1-17 5659.0  90.9  87.3 4.480 0.019 0.027 1.027 0.036 0.045  22.58  1.93  1003.0    36.6   1 0   0 
10748312 14.637  1-17 5793.6 104.0  99.8 4.489 0.024 0.036 0.959 0.042 0.059  13.62  1.22  1227.8    54.2   1 0   0 
10748390  9.174  0-17 4540.8  58.1  49.6 4.542 0.023 0.014 0.765 0.026 0.016  29.38  2.54  4302.8   118.6   1 0 0 0 
10748393 15.399  4-17 5901.0 115.2 117.1 4.009 0.062 0.059 1.166 0.123 0.085  25.23  2.91  1962.7    58.7   1 0   0 
10748458 15.162  1-17 5056.8  92.2  88.1 4.608 0.019 0.028 0.747 0.032 0.041  19.12  1.59  6106.2   191.6   1 0   0 
10748629 15.564  4-17 5623.8 106.5  99.6 4.548 0.026 0.035 0.876 0.044 0.048  12.10  0.98  4126.6   182.4   1 0   0 
10748700 13.951  1-17 6611.1 137.2 126.9 3.724 0.036 0.035 1.816 0.080 0.078   3.94  0.73   219.5    23.6   2 0   0 
10748828 15.261  1-17 5575.8 105.4 104.9 4.472 0.037 0.048 0.922 0.055 0.065   8.80  0.71  2214.0   117.1   1 0   0 
10748919 14.152  1-17 5484.4 112.9 106.5 4.265 0.060 0.060 0.952 0.064 0.061  26.50  4.93   425.5    16.6   1     0 
10749128 13.538  0-17 6258.3 116.5 109.1 3.883 0.030 0.036 1.535 0.067 0.113  12.63  0.69    66.8     7.1   3 0 1 0 
10749237 15.408  1-17 4368.0  70.5  74.0 4.675 0.017 0.017 0.602 0.018 0.017  25.58  1.91  1827.7    64.4   1 0   0 
10749472 15.723  1-17 4466.9  90.2  84.8 4.630 0.018 0.021 0.676 0.027 0.026  39.04  3.90  1127.9    36.8   1 0   0 
10749536 15.516  1-17 4023.8  82.7  84.7 4.622 0.018 0.018 0.613 0.016 0.017  25.94  2.78   550.2    27.6   1     0 
10750109 13.561  0-17 5889.9 123.1 114.8 3.536 0.031 0.030 1.639 0.064 0.064  16.30  1.41   448.0    19.4   1 0   0 
10750130 14.485  1-17 6017.0  99.4  98.7 4.518 0.016 0.022 0.951 0.027 0.033  20.77  2.03   193.2    11.5   1 0   0 
10750187 12.682  0-17 5960.9 104.9 118.4 4.056 0.034 0.052 1.187 0.096 0.098  33.07  3.38   180.1     7.2   1 0   0 
10750218 14.075  1-17 6129.3 118.0 116.5 4.301 0.040 0.041 1.132 0.071 0.078   9.80  0.87   502.4    28.9   1 0   0 
10750222 14.576  1-17 4436.6  75.7  72.5 4.627 0.019 0.019 0.667 0.023 0.022  11.21  0.85  2707.6   114.2   1 0   0 
10750227 11.023  0-17 5644.8  98.6  96.1 4.210 0.038 0.040 1.044 0.075 0.069  10.11  0.83  2058.6    87.3   1 0   0 
10750251 13.742  1-17 5122.6  74.9  67.4 4.401 0.025 0.020 0.839 0.030 0.021  22.89  2.66   979.7    35.2   1 0   0 
10750270 13.034  0-17 6032.1 108.4 104.4 4.402 0.028 0.039 1.065 0.053 0.072  10.31  0.88  1865.5    80.9   1 0   0 
10750314 14.888  1-17 5694.4 103.3  98.0 4.500 0.026 0.038 0.935 0.043 0.058  12.44  1.05  4635.5   184.4   1 0   0 
10750347 13.522  0-17 6138.4 136.0 126.1 4.401 0.052 0.068 1.108 0.084 0.074   2.12  0.15  1210.6   116.8 1 1     0 
10750362 15.639  2-17 5819.1 116.1 111.7 4.447 0.066 0.104 0.970 0.078 0.077  10.82  0.82  1364.4    73.8   1     0 
10750514 15.104  1-17 4134.4  60.4  80.7 4.603 0.022 0.016 0.636 0.015 0.014  31.49  2.33  2118.3    64.3   1 0   0 
10750552 15.144  4-17 5823.6  97.4  96.1 4.502 0.021 0.027 0.975 0.036 0.041  15.00  2.29  1253.5    54.6   1 0   0 
10750557 13.888  1-17 6338.7 109.5 110.8 4.435 0.019 0.027 1.067 0.032 0.044  21.34  2.29   309.1    14.1   1 0   0 
10750560 14.809  1-17 5333.2  97.2  96.1 4.557 0.019 0.029 0.873 0.031 0.039  20.77  2.41  1221.3    44.9   1 0   0 
10750636 15.122  4-17 5830.6 104.7 100.8 4.499 0.025 0.035 0.952 0.043 0.055  17.73  1.76   314.8    20.5   1 0   0 
10750981 13.202  0-17 5658.5 112.8 112.0 4.043 0.053 0.040 1.071 0.087 0.066  30.19  3.31   328.3    11.5   1 0   0 
10751119 14.983  1-17 5158.8  90.5  85.4 4.600 0.019 0.029 0.767 0.032 0.044  17.23  1.61  1355.6    54.5   1 0   0 
10751306 13.824  1-17 5229.0  94.2  87.0 4.537 0.029 0.038 0.839 0.043 0.056  24.71  2.30  1890.7    52.0   1 0   0 
10751370 14.405  1-17 5621.7 115.1 111.7 4.354 0.047 0.046 0.939 0.074 0.069   8.92  0.63  3775.6   181.8   1 0   0 
10751393 13.965  1-17 5864.1 112.6 105.4 4.217 0.037 0.040 1.121 0.067 0.078   9.11  0.77   450.6    26.5   1 0   0 
10751671 12.320  0-17 5863.7 117.2 112.1 4.269 0.040 0.043 1.004 0.073 0.070   7.42  0.81   198.5    13.0   1 0   0 
10751982 12.910  0-17 5739.4 151.9 130.2 4.388 0.030 0.036 1.069 0.066 0.074  17.61  2.33   141.5     7.2   1 0   0 
10752085 15.319  1-17 5694.3 123.4 120.8 4.049 0.064 0.055 1.050 0.091 0.076   6.76  0.50  3177.3   182.1   1 0   0 
10752574 14.788  1-17 4989.3  87.2  86.5 4.596 0.023 0.029 0.738 0.033 0.038  27.42  2.16   875.5    31.3   1 0   0 
10752636 14.685  1-17 5314.1  90.2  88.1 4.560 0.015 0.023 0.888 0.027 0.033  29.78  4.63  1032.3    35.6   1 0   0 
10752773 15.231  1-17 3971.2  79.0  76.4 4.658 0.014 0.014 0.579 0.013 0.014  17.59  1.45  1152.4    45.9   1 0   0 
10753050 12.643  0-17 6276.4 139.6 130.7 4.217 0.036 0.045 1.199 0.060 0.075   4.84  0.35  2435.9   152.4   1 0   0 
10753072 15.444  1-17 3712.5  80.6  69.0 4.740 0.011 0.012 0.481 0.012 0.012  24.71  2.40  1095.1    37.0   1 0   0 
10753157 13.211  0-17 6070.8 117.9 117.3 3.919 0.036 0.053 1.407 0.079 0.135   6.82  0.60   618.7    36.4   1 0   0 
10753293 15.957  1-17 5905.8 124.4 121.4 4.358 0.059 0.066 1.033 0.072 0.078   8.15  0.65   637.2    54.4   1 0   0 
10753394 13.145  0-17 4340.3  58.7  51.3 4.597 0.022 0.019 0.724 0.027 0.022  31.71  2.50  2377.9    67.3   1 0   0 
10753573 13.663  1-17 5423.5 109.3 100.9 4.560 0.034 0.049 0.831 0.048 0.044  26.44  2.04   252.6     6.8   1     0 
10753707 15.361  1-17 4834.1  86.1  76.6 4.498 0.025 0.018 0.791 0.029 0.021  26.13  2.66   505.2    24.5   1 1   0 
10753811 14.827  1-17 6187.2 118.8 112.4 4.430 0.022 0.031 1.071 0.040 0.056   6.27  0.50  1768.2   104.7   1 0   0 
10753865 12.897  0-17 6325.5 138.7 129.2 4.214 0.029 0.039 1.312 0.058 0.061   7.08  0.62   130.2    11.0   1 0   0 
10753905 14.069 14-17 5899.6 134.2 135.4 3.901 0.058 0.040 1.226 0.141 0.075  24.01  2.11   134.9    10.3   1 0   0 
10754084 14.434  1-17 6372.1 127.8 129.9 4.342 0.027 0.036 1.194 0.047 0.062   5.93  0.46  1501.4    93.6   1 0   0 
10775328 13.175  1-17 6070.9 116.8  96.0 4.099 0.037 0.040 1.225 0.065 0.101  11.62  0.85   144.4    11.9   1 0   0 
10775543 14.551  1-17 4076.9  66.1  77.0 4.642 0.018 0.015 0.600 0.013 0.014  14.79  1.05  1347.7    51.3   1 0   0 
10775748 10.388  0-17 6447.8 125.5 130.5 3.949 0.026 0.047 1.368 0.056 0.117   6.43  0.49   843.2    43.8   1 0   0 
10776136 13.408  0-17 4828.9  74.8  73.3 4.544 0.030 0.028 0.801 0.041 0.037  13.62  1.17  2640.8    95.2   1 0   0 
10776176 16.822  8- 8 3982.1  81.7  82.1 4.644 0.019 0.019 0.592 0.018 0.018  34.22  3.03   354.3    85.6   1 0   0 
10776323 15.368  1- 3 5701.4 107.5 103.6 4.385 0.053 0.057 0.963 0.071 0.072  19.79  1.84  1145.3    42.3   1 0   0 
10776414 14.132  1-17 4996.2  86.1  79.9 4.627 0.016 0.024 0.718 0.026 0.036  27.61  1.99   755.5    22.1   1 0   0 
10776433 15.359 14-17 5937.5 117.3 109.4 4.219 0.062 0.062 1.089 0.081 0.084   9.83  0.74  3699.9   164.1   1 0   0 
10776637 13.649  1-17 5528.8 111.7 101.1 4.382 0.044 0.036 0.847 0.064 0.051   8.78  0.64  3191.6   142.9   1 0   0 
10776740 14.832  2-15 5913.9 113.6 110.7 4.342 0.048 0.051 1.040 0.074 0.078  26.27  2.25   372.7    18.4   1 0   0 
10776784 13.643  1-17 5966.1 129.2 116.6 3.683 0.030 0.031 1.333 0.057 0.054  26.28  3.13   208.5     8.2   1 0   0 
10776847 16.268  8- 8 4127.8  62.2  82.8 4.610 0.024 0.018 0.630 0.016 0.016  17.24  1.54   385.5    62.7   1 0   0 
10776907 13.379  0-17 6138.8 124.0 124.6 3.841 0.047 0.034 1.262 0.082 0.062   3.70  0.24   523.4    41.7   1 0   0 
10776909 15.502  4-17 5195.1  95.6  89.4 4.523 0.038 0.044 0.833 0.048 0.052   3.63  0.23   360.3    48.2   1 0   0 
10776918 15.542  1-17 4774.8  69.8  68.8 4.492 0.021 0.018 0.792 0.020 0.017   5.30  0.36 22966.2  1296.4   1 3   0 
10777026 15.494  1-17 4562.7  81.7  75.7 4.621 0.019 0.023 0.694 0.028 0.029  22.27  1.67  3609.8   107.5   1 0   0 
10777127 12.183  0-17 6228.9 121.8 114.1 4.012 0.032 0.033 1.384 0.064 0.071  23.83  1.61   310.1     9.7   1 0   0 
10777410 15.092  1-17 3632.3  76.7  66.3 4.763 0.010 0.010 0.451 0.011 0.011  35.68  2.84  3110.1    72.4   1 0   0 
10777448 15.711  1-17 4219.6  73.7  47.3 4.621 0.028 0.028 0.650 0.029 0.020  40.70  1.23  1525.0    55.1   1 0   0 
10777541 14.091  1-14 5700.3  97.4  94.7 4.484 0.027 0.036 0.936 0.046 0.057  22.08  2.42    76.4     6.4   1 0   0 
10777589 12.164  0-17 6134.9 100.7  98.5 4.427 0.016 0.025 1.095 0.032 0.047  22.39  1.74   602.6    17.9   1 0   0 
10777607 13.984  1-17 6083.8 118.7 118.0 4.245 0.038 0.041 1.087 0.070 0.074  20.19  1.38   182.5     9.2   1 0   0 
10777655 12.359  0-17 5543.7 115.9 107.8 4.037 0.037 0.035 1.039 0.063 0.060   3.89  0.37   407.4    30.6   1 0   0 
10777673 16.204 14-17 4560.1  82.9  78.7 4.602 0.024 0.025 0.711 0.033 0.030  25.05  2.10  2761.9    94.0   1 0   0 
10777734 13.660  1-17 4754.5  91.3  83.5 4.603 0.024 0.019 0.681 0.031 0.023  33.99  5.11  1010.4    24.8   1 0   0 
10777782 11.038  0-17 5285.5  92.6  82.8 4.239 0.111 0.112 0.913 0.052 0.042   9.51  0.91   978.1    42.0   1     0 
10777876 13.765  1-17 6036.1 118.4 115.1 4.190 0.038 0.042 1.080 0.076 0.077  18.43  4.54   116.1     7.2   1 0   0 
10778169 14.530  6- 9 3940.8  79.1  76.9 4.650 0.014 0.014 0.585 0.013 0.013  36.18  1.29   464.7    19.7   1 0   0 
10778226 12.876  0-17 6127.3 122.9 121.9 3.900 0.055 0.036 1.255 0.144 0.063  12.06  1.23    50.7     4.9   1 0   0 
10778586 13.804  1-17 5212.8  95.9  90.1 4.542 0.028 0.037 0.833 0.041 0.055  26.67  2.37  1458.6    39.3   1 0   0 
10778647 14.853  1-17 5915.2 108.0 106.5 4.402 0.036 0.046 1.029 0.062 0.074  21.05  2.07   122.7     9.9   1 0   0 
10778760 15.567  1-17 4301.7  77.4  69.1 4.636 0.018 0.020 0.656 0.023 0.020  20.21  1.92   383.8    21.6   1 0   0 
10778814 15.403  1-17 4535.6  83.3  78.9 4.635 0.017 0.021 0.676 0.025 0.026  31.93  1.44   442.7    24.9   1 0   0 
10778825 14.407  1-17 6034.4 108.7 110.0 4.027 0.038 0.053 1.254 0.078 0.115  18.35  1.97   151.0     9.9   1 0   0 
10778978 13.008  0-17 5722.4  96.3  93.9 4.168 0.029 0.039 1.159 0.059 0.081  31.21  2.29    89.4     4.1   1 0   0 
10779140 15.756  1-17 4430.3  90.1  84.1 4.579 0.027 0.023 0.719 0.028 0.028  13.90  1.05  1494.5    66.1   1 1   0 
10779233 13.328  0-17 5756.1  96.5  96.4 4.457 0.024 0.035 1.005 0.045 0.061  18.60  1.81  1617.2    52.7   1   0 0 
10779266 15.239  1-17 4865.3  84.9  79.8 4.534 0.032 0.025 0.780 0.042 0.033   7.40  0.53  8803.7   428.1   1 1   0 
10779420 13.750  1-17 4776.2  80.1  73.3 4.580 0.025 0.022 0.731 0.036 0.032  21.51  1.74  2495.2    72.3   1 0   0 
10779586 15.706  2-17 4863.1  86.9  81.7 4.533 0.035 0.030 0.797 0.042 0.035  12.88  0.88  3090.3   124.9   1 0   0 
10779603 14.444  1-17 3724.0  59.0  74.0 4.874 0.055 0.050 0.413 0.041 0.056  25.76  2.03   336.6    13.1   2     1 
10779655 14.188  1-17 5791.0 101.9 102.2 4.452 0.029 0.041 0.981 0.052 0.068  23.67  2.13   114.2     7.2   1 0   0 
10779880 14.938  1-17 4231.4 131.4 154.7 4.730 0.041 0.035 0.540 0.047 0.039  30.21  3.38   416.8    15.4   1     0 
10779902 14.861  1-17 5662.2 100.7  95.1 4.509 0.024 0.036 0.924 0.041 0.056  19.80  2.15  1329.4    44.9   1 0   0 
10779905 13.254  0-17 6110.4 123.9 104.9 4.079 0.030 0.037 1.281 0.058 0.096   4.16  0.66    85.4    11.5   1 0   0 
10780012 12.832  0-17 5797.9  98.1  97.1 4.386 0.032 0.038 1.084 0.054 0.068  17.12  1.74   429.6    15.8   1 0   0 
10780026 15.490  1-17 4997.5  84.7  79.3 4.563 0.027 0.036 0.803 0.038 0.044  29.79  2.25   961.7    30.8   1 0   0 
10780221 15.361  4-17 5069.0 176.0 176.0 4.570 0.050 0.061 0.764 0.087 0.071  22.58  2.31  9234.6   257.2   2     1 
10780589 14.976  1-17 4855.9  93.5  95.4 4.487 0.030 0.027 0.798 0.028 0.024  17.11  1.25  2338.8    80.0   1     0 
10782303 15.548  1-17 5460.2 104.4 101.9 4.458 0.047 0.054 0.895 0.061 0.064  22.58  2.87   934.7    38.6   1 0   0 
10782343 14.549  1-17 6041.6 117.9 113.6 4.303 0.044 0.045 1.098 0.073 0.080  30.36  4.53   235.4    11.4   1 0   0 
10782350 15.905  4-17 4217.0  73.5  48.0 4.621 0.028 0.028 0.649 0.029 0.020  29.79  2.30  2351.7    81.4   1 0   0 
10782412 13.840  1-17 4802.9  74.9  71.5 4.570 0.023 0.029 0.794 0.034 0.040  25.76  1.88  2616.4    79.4   1 0   0 
10782682 13.571  0-17 6040.0 103.6 102.3 4.450 0.022 0.033 1.018 0.040 0.055  15.30  1.74   692.5    28.2   1 0   0 
10782730 13.570  1-17 5727.6  93.5  93.7 4.533 0.019 0.028 0.899 0.031 0.042  19.36  1.52   817.9    29.1   1 0   0 
10782847 13.720  1-17 5799.2 119.0 113.9 4.068 0.050 0.041 1.036 0.090 0.068   4.21  0.30  5637.3   371.2 1 1 0   0 
10782967 13.114  0-17 5740.5 119.0 104.7 4.449 0.042 0.038 0.789 0.054 0.048  32.74  0.63   256.1     8.8   1 0   0 
10783243 14.546  1-17 5855.3 117.5 117.5 4.001 0.061 0.049 1.144 0.132 0.079  18.86  2.00   821.5    41.6   1 0   0 
10783558 15.820  1-17 4662.0  82.6  76.6 4.596 0.024 0.026 0.726 0.034 0.033  26.48  2.67  1149.2    50.2   1 0   0 
10783566 13.357  0-17 6399.2 126.1 133.7 4.110 0.031 0.034 1.327 0.059 0.055   7.50  1.12   309.1    20.0   3 0   0 
10783644 14.205  1-17 5614.9 172.6 125.8 4.249 0.205 0.281 0.955 0.189 0.087  19.65  1.83   267.6    13.7   1     0 
10783671 14.298  1-17 5334.0  95.9  93.2 4.527 0.031 0.039 0.852 0.044 0.054  18.86  2.10  2162.5    89.2   1 0   0 
10783756 13.528  0-17 6047.7 145.9 150.5 3.898 0.048 0.038 1.299 0.156 0.089  10.25  0.81     7.0     5.2   1 0   0 
10783841 14.263  1-17 5890.8  98.0  96.9 4.444 0.024 0.035 1.034 0.044 0.057  19.22  1.98   210.7    11.5   1 0   0 
10783861 15.973  1-17 4512.0  82.7  77.8 4.621 0.020 0.024 0.688 0.029 0.028  12.52  0.44  2318.0   153.7   1 0   0 
10783862 15.296  1-17 5749.3 114.7 108.8 4.305 0.053 0.054 0.987 0.075 0.075  18.73  1.56   280.6    21.2   1 0   0 
10783891 15.410  1- 3 6509.0 181.0 295.0 4.352 0.090 0.210 1.167 0.192 0.174  20.75  3.23   620.3    26.8   2     1 
10783972 14.100  1-17 5861.5 112.8 109.7 4.335 0.044 0.045 1.022 0.076 0.077  31.04  2.91   152.9     8.2   1 0   0 
10783979 15.263  1-17 5314.5  91.7  78.3 4.188 0.040 0.039 0.883 0.043 0.032  31.05  2.10   188.6    13.2   1 0   0 
10784067 15.589  1-17 3846.6  69.3  76.2 4.736 0.012 0.011 0.496 0.013 0.013  42.72  4.51   642.4    22.7   1 0   0 
10784234 15.925  2- 2 5331.1  99.4  92.9 4.573 0.025 0.036 0.818 0.042 0.051  18.98  2.70  1389.9    57.4   1 0   0 
10784408 14.839  1-17 4503.3  78.1  74.2 4.594 0.023 0.020 0.713 0.030 0.026  39.04  2.10   750.6    30.0   1 0   0 
10784429 13.949  1-17 5883.1 108.2 108.4 4.395 0.036 0.042 1.015 0.064 0.070  18.45  2.17   464.1    20.9   1 0   0 
10784583 16.907  6- 6 4407.9  99.5  95.0 4.598 0.031 0.030 0.701 0.035 0.036  24.54  1.57  1149.8   119.9   1     0 
10784634 14.041  4-17 5455.4 107.9 104.3 4.428 0.044 0.045 0.893 0.068 0.063  13.88  1.38  2935.2   121.3   1 0   0 
10784657 16.921  6- 6 3762.7  82.4  73.0 4.719 0.014 0.014 0.507 0.015 0.015  31.28  3.08  1580.1   143.1   1 0   0 
10784700 14.789  1-17 5479.9 109.5 104.8 4.408 0.048 0.048 0.898 0.069 0.063  26.30  1.94   554.1    23.9   1 0   0 
10784717 15.769  1-17 4138.1  50.0  76.2 4.625 0.030 0.019 0.619 0.016 0.015  17.47  1.59    73.4    18.4   1 0   0 
10784724 13.760  1-17 5902.1 105.1 108.2 4.038 0.036 0.051 1.234 0.086 0.105  25.85  4.71   239.3    11.4   1 0   0 
10784750 16.077 14-17 3589.4  75.1  73.2 4.750 0.011 0.011 0.462 0.012 0.012  19.79  1.91  6343.0   198.8   1 0   0 
10784793 14.233  1-17 5889.0 114.7 111.2 4.328 0.043 0.045 1.033 0.076 0.077  20.06  2.22   123.0     9.3   1 0   0 
10784840 15.860  1-17 4941.1  88.6  82.4 4.514 0.037 0.030 0.794 0.043 0.034  27.80  2.92   634.3    31.7   1 0   0 
10784862 15.571  2-17 5317.1 101.0  95.0 4.503 0.041 0.048 0.859 0.052 0.058  31.71  2.59   428.9    20.9   1 0   0 
10784958 13.666  1-17 4900.1  85.5  82.7 4.600 0.023 0.026 0.721 0.032 0.034  29.59  2.78  1115.9    34.4   1 0   0 
10784966 14.506  6-13 6604.1 131.8 129.9 4.277 0.031 0.038 1.305 0.054 0.056   4.15  0.37   523.4    45.6   3 0   0 
10784969 14.266  1-17 5610.2 114.5 111.5 3.900 0.115 0.103 1.149 0.116 0.104  11.93  1.09  3763.2   171.4   1     0 
10785133 13.472  0-17 6593.2 132.1 127.2 4.122 0.033 0.034 1.557 0.058 0.062   1.87  0.15   203.7    29.4   1 0   0 
10785271 15.013  1-17 5628.9  99.5  96.0 4.488 0.030 0.043 0.930 0.048 0.062  23.70  3.02   612.5    29.2   1 0   0 
10785315 15.576  2-17 5392.8  98.7  96.3 4.530 0.031 0.045 0.865 0.046 0.057  14.29  1.39  4018.3   154.7   1 0   0 
10785348 15.227  1-17 5199.3  92.0  83.9 4.379 0.032 0.027 0.847 0.038 0.026  29.18  3.68   405.8    19.8   1 1   0 
10785374 11.222  0-17 4296.2  65.2  50.7 4.620 0.017 0.024 0.709 0.024 0.030  14.29  1.20  2273.4    87.8   1 0   0 
10785538 13.343  0-17 5786.8 112.5 109.2 4.425 0.041 0.044 0.883 0.065 0.061  20.04  2.94   186.2     8.9   1 0   0 
10788070 14.452  1-17 5174.0  87.4  83.0 4.578 0.021 0.033 0.799 0.034 0.050  25.41  3.21   750.2    27.5   1 0   0 
10788121 13.771  1-17 5147.5  32.8  43.9 4.392 0.017 0.016 0.817 0.015 0.014  32.38  4.94   469.0    13.4   1 1   0 
10788288 14.790  1-17 4862.7  82.6  74.9 4.580 0.024 0.029 0.761 0.035 0.040  32.61  5.21   637.0    19.3   1 0   0 
10788399 15.093  1-17 4381.6  78.1  78.2 4.653 0.016 0.019 0.643 0.022 0.021  16.41  1.35  1107.2    43.5   1 0   0 
10788461 14.026 10-10 5331.4  88.7  87.5 4.555 0.018 0.030 0.871 0.030 0.041  16.85  1.26  7062.7   224.5   1 0 1 0 
10788476 14.147  1-17 5070.8  69.8  61.4 4.396 0.019 0.015 0.841 0.022 0.016  18.98  1.74  1671.7    53.6   1 1   0 
10788479 16.118  8- 8 3766.4  81.4  72.4 4.722 0.012 0.012 0.504 0.013 0.013  40.14  5.13  1618.0   132.7   1 0   0 
10788680 15.781  1-17 4803.5  86.5  81.3 4.607 0.024 0.028 0.708 0.033 0.032  29.35  1.61   681.7    37.4   1 0   0 
10788750 15.713  1-17 5230.8  94.7  89.1 4.573 0.025 0.036 0.806 0.041 0.051  24.71  1.94   412.5    16.9   1 0   0 
10788819 14.586  1-17 5390.8  87.8  85.4 4.539 0.018 0.028 0.910 0.032 0.040  20.63  1.73  2983.0    89.6   1 0   0 
10788836 15.253  1-17 5439.2 118.4 117.2 3.583 0.059 0.063 1.489 0.108 0.123  37.97  2.89  4729.9   104.4   1 0   0 
10788964 15.860  1-17 5090.6  93.9  87.8 4.536 0.037 0.042 0.811 0.046 0.047  21.04  2.05  1109.1    44.0   1 0   0 
10789074 14.089  1-17 5763.5 116.1 109.8 3.864 0.041 0.040 1.207 0.067 0.072  30.14  5.01   498.3    15.1   1 0   0 
10789097 14.844  1-17 5561.0 149.0 149.0 4.572 0.036 0.144 0.915 0.083 0.102   7.92  0.60  1095.5    60.3   2     1 
10789153 12.716  0-17 5851.5 105.7  94.8 4.063 0.023 0.034 1.343 0.041 0.075  18.25  1.37   127.4     6.1   1 0   0 
10789266 15.435  1-17 4766.1  85.1  77.8 4.605 0.021 0.027 0.728 0.033 0.035  26.12  1.80  1869.5    55.3   1 0   0 
10789302 13.597  0-17 5174.9  87.3  81.6 4.574 0.018 0.028 0.832 0.028 0.040   6.90  0.49  5247.2   261.1   1 0   0 
10789361 13.314  0-17 6327.7 116.7 113.4 4.353 0.024 0.035 1.178 0.047 0.066   6.00  0.71   121.8    11.7   1 0   0 
10789401 13.080  0-17 5560.4  95.3  95.3 4.477 0.032 0.039 0.921 0.053 0.059  18.97  2.81    88.4     5.3   1 0   0 
10789552 15.898  1-17 3859.6  64.4  72.1 4.733 0.012 0.012 0.499 0.013 0.013  35.68  2.62  1512.1    42.7   1 0   0 
10789700 14.408  1-17 5559.2  96.6  95.1 4.483 0.032 0.042 0.918 0.052 0.064  21.36  2.13  1149.4    38.5   1 0   0 
10789877 14.284  1-17 5869.8 107.7 103.2 4.195 0.041 0.046 1.073 0.079 0.083  34.82  0.91   391.4    12.1   1 0   0 
10789884 15.561  1-17 3994.4  80.1  78.0 4.648 0.015 0.014 0.589 0.014 0.014  22.44  2.38   229.3    16.3   1 0   0 
10789903 15.590  1-17 3914.3  75.9  77.3 4.685 0.013 0.013 0.550 0.013 0.013  34.70  2.44  2100.4    53.9   1 0   0 
10789964 11.193  0-17 5618.6 102.0 100.8 4.379 0.041 0.041 0.937 0.069 0.064  20.80  2.34   515.1    15.5   1 0   0 
10790000 13.032  0-17 6326.8 138.3 124.1 4.266 0.039 0.034 1.181 0.065 0.067  29.10  1.82   105.1     2.9   1 0   0 
10790253 13.035  0-17 5213.5  85.9  89.6 4.488 0.032 0.038 0.923 0.049 0.055  10.46  0.71  5855.3   235.0   1 0   0 
10790276 13.996  2-17 6548.5 128.0 129.5 4.188 0.036 0.036 1.394 0.067 0.060   3.96  0.37   395.0    34.6   1 0   0 
10790351 14.370  1-17 4877.4  85.8  80.6 4.604 0.019 0.026 0.740 0.030 0.039  30.00  2.91  1128.0    30.4   1 0   0 
10790450 14.970  1-17 4659.0  78.6  70.7 4.541 0.020 0.014 0.747 0.025 0.019  13.71  1.16  2617.2    99.0   1 1   0 
10790593 13.021  0-17 5995.1 120.7 116.4 3.866 0.036 0.035 1.206 0.061 0.066  25.02  3.23   109.1     3.7   1 0   0 
10790660 12.828  0-17 6181.4 126.9 111.7 4.302 0.037 0.033 1.186 0.062 0.069   4.02  0.33  1271.6    86.2   1 0   0 
10790693 15.833  1-17 4139.3  52.3  76.8 4.620 0.029 0.018 0.624 0.016 0.015  32.38  2.59  1139.0    35.9   1 0   0 
10790701 13.471  0-17 5102.7  74.8  62.2 4.383 0.023 0.017 0.855 0.029 0.018  19.52  1.55  4946.9   146.3   1 1   0 
10790770 12.340  0-17 6358.6 111.4 108.6 4.383 0.017 0.025 1.169 0.033 0.046   3.28  0.23  3653.7   262.2 1 1 0   0 
10790803 13.092  0-17 5700.6  93.2  91.7 4.485 0.023 0.033 0.968 0.041 0.053  19.66  2.21  1008.4    32.3   1 0   0 
10790812 15.810  1-17 4226.5  56.5  47.8 4.585 0.029 0.019 0.670 0.032 0.017   1.05  0.07 15519.0  1996.2 1 1 0   0 
10792737 15.551  1-17 5551.8 118.8 111.4 4.100 0.055 0.053 0.968 0.076 0.071  18.32  2.10  1043.3    42.2   1 0   0 
10792747 13.052  0-17 6537.2 128.4 139.6 4.227 0.032 0.031 1.312 0.061 0.053   4.16  0.37   790.7    55.1   1 0   0 
10792998 13.808  2-17 6022.0 190.0 212.0 4.218 0.258 0.172 0.939 0.143 0.107  19.79  2.24    97.1     6.5   2     1 
10793076 13.032  0-17 5381.2 103.8  91.7 4.189 0.038 0.034 0.910 0.056 0.047  14.49  1.56  2051.0    71.9   1 1   0 
10793290 15.998  1-17 4418.2  78.0  73.3 4.608 0.022 0.021 0.694 0.029 0.026  22.42  1.73  3719.7   114.5   1 0   0 
10793300 14.721  1-17 6019.4 114.0 111.1 4.190 0.041 0.047 1.181 0.064 0.083  17.79  1.37    78.6     8.9   1 0   0 
10793443 15.052  1-17 5397.9 134.3 133.9 3.658 0.041 0.050 1.368 0.089 0.110   7.24  0.49 13958.4   675.7 1 1 0   0 
10793589 13.078  0-17 6067.3 119.5 116.6 3.900 0.052 0.039 1.292 0.147 0.069  12.09  1.03    68.2     5.8   1 0   0 
10793620 15.640  1-17 4308.3  73.4  67.7 4.624 0.020 0.019 0.668 0.025 0.021  41.55  4.21  1414.0    35.9   1 0   0 
10793649 15.623  1-17 5196.6  95.6  89.2 4.530 0.035 0.042 0.831 0.046 0.053  24.37  2.01  2302.1    69.8   1 0   0 
10793695 14.040  1-17 5673.4 106.1 100.1 4.254 0.036 0.040 1.065 0.065 0.068  24.19  1.87   425.9    14.9   1 0   0 
10793697 12.933  0-17 6261.9 130.9 128.2 4.182 0.039 0.032 1.250 0.060 0.064   8.48  0.68    20.5     4.6   1 0   0 
10793709 15.596  1-17 5183.9  94.5  89.2 4.559 0.027 0.039 0.814 0.041 0.052  23.87  2.28  1635.7    52.8   1 0   0 
10793723 15.747  1-17 4188.4  69.1  49.9 4.637 0.031 0.030 0.628 0.021 0.019  28.38  2.41  1381.1    43.4   1 0   0 
10793731 13.501  0-17 4363.8  76.3  71.6 4.632 0.019 0.017 0.652 0.021 0.019  17.59  1.43  1183.7    39.5   1 0   0 
10793791 14.033  1-17 5897.9 104.4 102.7 4.414 0.032 0.042 1.022 0.058 0.073  18.58  4.04    79.2     6.7   1 0   0 
10793870 12.460  0-17 4362.0 118.0 131.0 4.676 0.059 0.027 0.552 0.056 0.038  30.00  3.60   676.9    17.4   2     1 
10793882 15.317  1-17 5736.8 116.5 111.0 4.118 0.053 0.052 0.910 0.066 0.059   9.22  0.67  3214.7   148.6   1 0   0 
10793984 15.248  1-17 5801.1 108.6 106.0 4.365 0.050 0.053 0.997 0.073 0.076  27.38  2.27    61.6     8.8   1 0   0 
10794024 13.849  1-17 5370.4  98.3  91.0 4.534 0.034 0.039 0.805 0.047 0.052  30.44  2.37   198.7     7.7   1 0   0 
10794030 15.802  4-17 4758.3  88.1  81.6 4.617 0.021 0.026 0.712 0.033 0.034  27.42  2.47   805.2    30.6   1 0   0 
10794125 15.615  1-17 5272.9  94.6  88.8 4.578 0.024 0.035 0.806 0.040 0.050  28.58  2.75  1453.1    44.1   1 0   0 
10794224 11.196  0-17 6112.7 126.5 124.6 4.253 0.034 0.037 1.100 0.073 0.076  11.59  0.79    25.8     2.4   1 0   0 
10794253 15.192  1-17 5047.2 109.5  96.1 3.569 0.150 0.173 1.193 0.201 0.220  24.03  2.53   565.8    22.3   1     0 
10794315 14.204  1-17 6010.3 112.5 113.3 3.953 0.051 0.047 1.246 0.134 0.080  11.83  0.87   300.2    17.1   1 0   0 
10794621 15.319  1-17 5539.8  96.7  94.4 4.520 0.026 0.038 0.899 0.041 0.050  26.48  2.55   487.0    19.9   1 0   0 
10794815 15.167  1-17 5676.1 129.7 121.9 4.466 0.031 0.041 0.949 0.058 0.068  27.61  2.78   616.6    21.9   1 0   0 
10794845 10.545  0-17 6188.0 119.2 115.7 4.346 0.035 0.039 1.069 0.066 0.070   1.39  0.08    59.5     9.4   1 0   0 
10794926 12.955  0-17 5482.2  92.1  94.7 4.487 0.030 0.039 0.916 0.051 0.059  24.37  3.93   472.2    14.4   1 0   0 
10794974 13.224  0-17 6299.0 123.3 133.3 4.221 0.030 0.037 1.243 0.054 0.067   5.26  0.38     7.5     5.8   1 0 1 0 
10794985 14.839  1-17 5453.8 109.1 105.3 4.492 0.048 0.065 0.884 0.057 0.061  31.66  2.37   173.8     9.2   1     0 
10794997 14.053  1-17 5411.7 109.1  92.0 4.242 0.040 0.033 0.890 0.059 0.044  22.74  2.01  3106.9    87.3   1 0   0 
10795072 15.016  1-17 4955.3  94.6  91.1 4.600 0.020 0.028 0.751 0.032 0.041  39.04  4.47   350.7    12.5   1 0   0 
10795103 12.040  0-17 6310.4 136.9 134.6 4.157 0.030 0.035 1.269 0.056 0.064   6.79  0.58    40.8     4.7   1 0 0 0 
10795711 14.685  1-17 6024.7 132.9 134.0 3.771 0.064 0.052 1.403 0.183 0.088  13.50  1.05   868.8    40.5   1 0   0 
10795891 15.159  1-17 3552.6  83.9  67.9 4.821 0.010 0.009 0.380 0.010 0.010  52.60  4.41  1400.0    29.7   1 0   0 
10796302 14.006  1-17 6064.0 180.0 198.0 4.369 0.108 0.201 1.014 0.167 0.112  20.46  1.67   394.6    15.2   2     1 
10796551 14.404  1-17 4150.9  54.0  48.8 4.653 0.033 0.022 0.600 0.015 0.018  15.86  1.27  1418.9    51.3   1 0   0 
10796663 13.157  0-17 5223.5  91.0  83.9 4.533 0.030 0.037 0.831 0.044 0.052   7.19  0.54  4168.3   203.2   1 0   0 
10796717 13.546  0-17 5914.0  94.7  94.4 4.438 0.020 0.029 1.069 0.038 0.053  19.67  2.12   167.0     8.1   1 0   0 
10796724 14.543  1-17 5940.7 108.8 105.9 4.405 0.033 0.043 1.037 0.059 0.074  16.41  1.56   182.9    11.9   1 0   0 
10796933 15.962  1-17 4370.9  86.8  81.3 4.598 0.026 0.024 0.699 0.030 0.029  18.34  1.51  1286.9    53.6   1 0   0 
10796994 14.427  1-17 5617.8  90.2  91.9 4.531 0.019 0.028 0.912 0.033 0.042  21.22  3.10   864.1    29.0   1 0   0 
10797067 15.899  1-17 5472.0 100.5  97.4 4.514 0.036 0.051 0.884 0.050 0.059  25.05  2.83  1312.0    45.8   1 0   0 
10797077 12.969  0-17 6558.2 135.3 128.9 3.964 0.035 0.035 1.482 0.076 0.074   5.90  0.50   137.7    11.8   3 0   0 
10797123 14.544  1-17 5475.5  97.9  99.3 4.484 0.035 0.045 0.899 0.054 0.064   8.74  0.66  2996.3   138.0   1 0   0 
10797138 14.500  1-17 5509.5 103.0 103.1 4.452 0.040 0.047 0.908 0.063 0.067  30.83  2.53   246.8    11.8   1 0   0 
10797342 12.630  0-17 5571.4 102.0  92.3 4.237 0.040 0.034 0.858 0.059 0.047  28.97  2.58   108.0     4.3   1 0   0 
10797460 15.347  1-17 5581.5 104.8  99.0 4.467 0.035 0.043 0.959 0.054 0.059  22.58  1.95   602.2    24.9   1 0 0 0 
10797565 12.437  1-17 5126.7  94.8  88.1 4.067 0.319 0.092 0.873 0.042 0.040  22.27  1.91  1169.8    33.5   1     0 
10797612 12.087  0-17 7291.2 185.3 162.3 4.440 0.015 0.013 1.186 0.020 0.025   9.21  0.65   253.4    13.1   2 0   0 
10797617 15.302  4-17 4980.8  82.8  85.5 4.028 0.046 0.044 0.896 0.015 0.015   9.30  0.67  2782.0   129.7   1 1   0 
10797685 15.026  1-17 5528.7 121.4 118.9 3.775 0.254 0.215 1.187 0.304 0.214  19.93  2.00   720.3    28.1   1     0 
10797845 15.995  4-17 5623.0 106.5 101.4 4.475 0.044 0.060 0.927 0.058 0.063  25.94  2.61   772.2    38.4   1 0   0 
10797860 15.573  1-17 4633.6  82.5  77.0 4.599 0.022 0.024 0.721 0.032 0.031  30.63  4.67  1312.0    39.0   1 0   0 
10797885 14.188  1-17 4842.8  81.9  75.0 4.586 0.022 0.028 0.754 0.034 0.039  33.29  5.27   935.9    24.3   1 0   0 
10797947 14.000 17-17 5132.7  75.2  73.0 4.421 0.022 0.016 0.815 0.028 0.022  20.05  2.98  1283.1    72.3   1 1   0 
10797986 15.388  1-17 4388.6  82.7  88.1 4.579 0.022 0.016 0.706 0.024 0.022  34.22  2.95  1407.3    38.0   1 0   0 
10798010 14.303  1-17 5357.2  99.1  97.2 4.536 0.026 0.040 0.861 0.041 0.057  19.52  1.60  3808.9   115.1   1 0   0 
10798148 15.193  6-15 5332.0 186.0 186.0 4.524 0.099 0.090 0.708 0.104 0.045   4.23  0.30   397.2    45.6   2     1 
10798205 14.248  1-17 5530.4 120.7 109.8 3.948 0.033 0.031 1.163 0.046 0.054  38.19  6.31   620.0    16.2   1 0   0 
10798210 15.477  1-17 5149.7  95.6  90.0 4.565 0.025 0.035 0.814 0.036 0.046  21.21  1.72  2542.9    80.4   1 0   0 
10798218 13.376  0-17 6060.7 116.4 109.7 4.037 0.029 0.038 1.345 0.058 0.106  20.80  1.57    14.1     3.3   1 0   0 
10798256 15.597  1-17 4048.9  72.5  78.1 4.651 0.016 0.015 0.590 0.014 0.014  25.58  1.80  1252.3    41.4   1 0   0 
10798341 12.722  0-17 6625.2 123.1 126.3 4.335 0.017 0.024 1.270 0.033 0.040   5.19  0.44   100.8     9.9   1 0   0 
10798521 14.659  1-17 3857.4  79.0  78.6 4.654 0.013 0.014 0.576 0.013 0.013  42.72  2.99  2612.3    55.2   1 0   0 
10798573 15.466  1-17 5315.7  89.3  76.8 4.285 0.041 0.039 0.872 0.043 0.031  26.13  3.65   204.4    13.9   1 0   0 
10798652 14.701  1-17 5100.0  87.6  81.5 4.556 0.026 0.035 0.812 0.037 0.048  30.00  2.44   236.2    10.5   1 0   0 
10798661 13.353  0-17 6199.3 122.6 108.2 4.142 0.034 0.041 1.128 0.067 0.086  20.48  2.62   112.2     6.1   1 0   0 
10798702 13.978  2-17 5731.2 108.5 117.6 4.136 0.047 0.057 1.121 0.095 0.089  27.24  2.40   316.2    11.2   1     0 
10798734 12.712  0-17 4644.7  70.7  67.4 4.601 0.018 0.024 0.748 0.027 0.034  26.30  2.00   986.5    26.5   1 0   0 
10798783 13.964  1-17 5956.7  99.0  96.7 4.434 0.021 0.031 1.064 0.041 0.054  17.33  3.44   396.3    16.5   1 0   0 
10798796 13.981  1-17 5068.6 119.0 111.0 3.734 0.031 0.041 1.362 0.050 0.089  93.50 10.99  1239.5    18.3   3 0   0 
10798828 16.733  8- 8 3899.0  79.3  84.6 4.722 0.015 0.017 0.514 0.018 0.019   1.22  0.07    73.2   121.8   1 0   0 
10798894 18.231 15-17 4460.1 136.3 117.0 4.518 0.064 1.431 0.699 0.210 0.054  23.21  2.99  2124.9   210.8   1     0 
10798990 15.816  1-17 4175.4  80.4  70.4 4.645 0.029 0.026 0.617 0.023 0.019  17.23  1.72   396.3    26.1   1 0   0 
10799037 15.910  2-17 4850.4  88.0  83.5 4.616 0.023 0.029 0.718 0.037 0.037  31.71  3.77   406.4    20.3   1 0   0 
10799091 15.201  4-17 6132.7 118.4 114.5 3.963 0.057 0.063 1.330 0.100 0.117   6.21  0.45  1652.6    99.7   1 0   0 
10799128 14.620  1-17 5983.6 112.5 108.8 4.193 0.085 0.082 1.119 0.087 0.089  21.06  1.64   214.9    11.6   1     0 
10799419 12.943  0-17 6511.0 147.0 212.0 4.372 0.092 0.138 1.024 0.125 0.112  15.40  1.03   472.7    18.2   2     1 
10799509 13.017  0-17 5723.1  97.4  91.6 4.486 0.022 0.032 0.966 0.040 0.053  20.35  2.55   713.3    22.7   1 0   0 
10799567 13.607  0-17 5274.8  89.2  75.4 4.295 0.032 0.024 0.889 0.044 0.030  23.87  2.03  1286.4    36.7   1 1   0 
10799767 14.893  1-17 5504.2 117.1 111.5 3.832 0.059 0.056 1.150 0.083 0.082   1.78  0.12  5161.2   517.2 1 1 0   0 
10799835 14.969  1-17 5224.7  92.8  85.1 4.613 0.018 0.028 0.756 0.029 0.040  25.09  2.17   255.8    13.7   1 0   0 
10799881 12.462  0-17 6219.3 105.3 108.5 4.362 0.025 0.031 1.162 0.045 0.061  11.23  0.92    52.3     4.6   1 0   0 
10799899 13.863  1-17 6079.7  98.8  96.0 4.439 0.016 0.023 1.089 0.031 0.041  10.97  1.05   997.0    43.6   1 0   0 
10799921 14.560  1-17 5955.7 116.4 116.3 3.891 0.060 0.051 1.260 0.148 0.078  11.47  0.76    50.3     9.3   1 0   0 
10800171 12.609  0- 1 6075.2 114.7 110.5 4.015 0.237 0.211 1.341 0.238 0.158  11.55  1.01   124.6     8.4   1     0 
10800271 15.372  1-17 4294.6  76.7  69.9 4.627 0.019 0.019 0.662 0.024 0.019  15.31  1.04   268.3    19.4   1 0   0 
10800330 15.075  1-17 3851.1  80.2  79.2 4.655 0.014 0.015 0.575 0.014 0.014  18.34  1.36  2393.4    79.4   1     0 
10800335 15.470  1-17 4615.2  80.8  75.7 4.593 0.024 0.024 0.724 0.033 0.030  33.75  2.58  1208.9    34.3   1 0   0 
10800476 14.721  1-17 5549.7 110.3 105.3 4.273 0.047 0.046 0.923 0.069 0.064  21.37  1.81    53.9     7.4   1 0   0 
10800510 13.797  1-17 5304.7  86.0  74.1 4.279 0.030 0.023 0.878 0.042 0.029  47.07  6.48   231.7     6.7   1 1   0 
10800521 15.664  2- 3 5298.2 102.2  93.9 4.472 0.049 0.048 0.857 0.059 0.054  16.99  1.82  1596.3    62.0   1 0   0 
10800573 15.712  1-17 4421.9  81.8  78.8 4.619 0.020 0.022 0.683 0.028 0.025  28.98  2.12  1831.1    53.4   1 0   0 
10800588 12.891  0-17 6693.3 136.9 137.1 4.265 0.028 0.031 1.304 0.053 0.048   3.34  0.44   163.4    17.2   1 0   0 
10800637 14.620  1-17 5734.8 110.1 103.8 4.302 0.037 0.042 1.094 0.059 0.065  20.76  2.43   130.3     9.3   1 0   0 
10800673 14.213  1-17 5609.4 100.4  97.5 4.461 0.051 0.070 0.940 0.059 0.057  10.88  1.00   541.2    27.2   1     0 
10800781 15.002  1-17 5782.1 109.2 103.6 4.273 0.046 0.048 1.080 0.066 0.072  10.84  0.95    53.3    12.0   1 0   0 
10800903 15.905  2-17 4113.8  85.3  66.7 4.789 0.035 0.034 0.487 0.030 0.030  13.23  0.85    38.8    18.4   1     0 
10800931 12.482  0-17 5586.0  99.2  98.8 4.268 0.038 0.039 1.012 0.063 0.064  43.26  5.08   252.5     6.2   1 0   0 
10800957 14.582  1-17 5269.9  81.3  72.1 4.331 0.030 0.025 0.862 0.039 0.027  14.20  1.18  2491.2    91.2   1 0   0 
10801009 15.735  2- 3 5404.1  88.9  88.6 4.539 0.025 0.035 0.906 0.042 0.043  25.05  2.27   701.6    28.8   1 0   0 
10801049 15.126  1-17 4894.6  61.0  60.7 4.455 0.018 0.016 0.814 0.018 0.014  12.02  0.87  1370.1    60.8   1 1   0 
10801100 12.678  1-17 7035.8 172.8 148.4 3.999 0.038 0.041 1.543 0.079 0.078   9.42  0.64   219.6    12.3   2 0   0 
10801180 11.712  0-17 6939.8 159.9 150.2 3.976 0.041 0.042 1.614 0.083 0.083  13.80  0.97   125.3     3.0   2 0   0 
10801194 13.795  1-17 5957.8 118.2 112.6 4.303 0.041 0.043 1.065 0.075 0.078  18.86  2.75   113.8     7.2   1 0   0 
10801243 14.455  1-17 4843.0  78.8  72.3 4.561 0.028 0.027 0.769 0.039 0.037  36.69  3.43   356.4    11.4   1 0   0 
10801249 13.363  0-17 6323.0 158.0 205.0 4.296 0.113 0.137 1.150 0.152 0.152  19.54  2.85   171.3     8.0   2     1 
10801273 10.565  0-17 4208.3  78.0  62.9 4.684 0.023 0.028 0.586 0.020 0.021  28.38  1.90  1231.6    30.2   1 0   0 
10801344 14.467  1-17 5888.9 107.4 107.6 4.343 0.040 0.042 1.078 0.067 0.071  17.11  1.99   124.7     9.6   1 0   0 
10801357 14.027 10-10 6614.6 130.9 136.3 4.258 0.031 0.037 1.318 0.058 0.056  10.88  0.92   304.2    17.4   1 0   0 
10801411 15.192  1-17 5343.5  86.6  88.2 4.522 0.024 0.035 0.926 0.039 0.046  26.85  4.02   738.6    25.4   1 0   0 
10801526 13.087  0-17 5991.8 103.3  92.6 3.913 0.025 0.049 1.482 0.052 0.146  28.90  3.89   190.5     6.7   1 0   0 
10801602 14.705  1-17 5832.6 106.0 103.5 4.376 0.043 0.048 1.007 0.071 0.076  10.74  1.27   926.5    44.4   1 0   0 
10801628 15.557  1-17 5349.6  94.7  90.5 4.563 0.025 0.037 0.833 0.041 0.052  25.50  5.58   329.2    17.8   1 0   0 
10801722 14.834  1-17 5444.1  86.5  89.7 4.515 0.023 0.035 0.927 0.040 0.048  26.31  3.25   311.2    13.5   1 0   0 
10801782 15.583  1-17 4622.6  81.0  76.7 4.538 0.023 0.020 0.754 0.024 0.022  28.38  3.14   213.2    14.2   1 1   0 
10801794 12.327  0-17 5711.7 105.9 102.2 4.372 0.041 0.041 0.937 0.071 0.065   5.42  0.41  5856.7   325.4 1 1 0   0 
10801814 14.515  1-17 5284.9  90.4  86.1 4.560 0.023 0.036 0.831 0.036 0.054  24.59  2.36  1024.4    31.3   1 0   0 
10801831 13.450  0-17 5446.8 104.3  98.6 4.138 0.038 0.039 0.917 0.062 0.058  35.40  3.19   205.8     6.8   1 0   0 
10801940 14.314  1-17 5427.1  99.7  87.2 4.239 0.041 0.037 0.893 0.060 0.047   9.56  0.76   598.5    31.8   1 0   0 
10802049 14.856  1-17 5492.0 166.0 149.0 4.588 0.036 0.135 0.860 0.083 0.100  25.93  3.60   356.1    14.8   2     1 
10802110 15.669  1-17 5133.1  90.1  85.7 4.563 0.028 0.039 0.810 0.040 0.046  18.99  1.49  4113.6   132.6   1 0   0 
10802200 13.314  0-17 5973.3 108.8 110.6 3.932 0.044 0.044 1.307 0.132 0.080  24.66  2.21   107.7     4.0   1 0   0 
10802309 12.804  0-17 5432.6 111.4 107.1 4.112 0.039 0.039 0.936 0.061 0.058   1.97  0.14 11241.7  1033.8 1 1 0   0 
10802310 13.035  0-17 5490.4  90.9  87.3 4.528 0.023 0.036 0.889 0.038 0.056  42.11  4.75   222.3     6.5   1 0   0 
10802316 13.647  1-17 6801.0 183.0 245.0 4.163 0.180 0.180 1.258 0.189 0.208   8.29  0.65   294.5    18.4   2     1 
10802364 14.857  1-17 5429.2  88.1  89.5 4.469 0.032 0.041 0.976 0.048 0.057  24.85  2.28   527.3    19.5   1 0 1 0 
10802368 13.357  0-17 5073.1  79.6  76.6 4.540 0.027 0.035 0.847 0.040 0.049  11.69  0.80  3159.4   122.0   1 0   0 
10802420 14.508  1-17 5230.5  88.9  84.4 4.555 0.018 0.029 0.876 0.031 0.040  11.69  0.80  1834.3    75.7   1 0   0 
10802441 15.633  1-17 5283.8 106.3  99.3 4.580 0.033 0.043 0.797 0.055 0.056  21.66  1.66   739.2    31.1   1     0 
10802565 15.321  1-17 5409.4  99.8  98.1 4.524 0.031 0.044 0.873 0.045 0.059  17.23  1.46  3725.2   124.5   1 0   0 
10802568 11.987  0-17 6524.7 136.3 121.7 4.174 0.032 0.030 1.397 0.067 0.058   6.71  0.63   138.5     9.5   1 0   0 
10802679 13.876  1-17 5394.7  93.2  92.1 4.563 0.019 0.030 0.851 0.029 0.042   6.75  0.48  6750.5   338.8 1 1 0   0 
10802826 13.717  1-17 5316.4 100.0  91.6 4.499 0.036 0.041 0.862 0.055 0.059  14.47  1.05  8029.3   274.1   1 0   0 
10803103 15.168  1-17 4869.6  90.0  87.4 4.479 0.033 0.032 0.803 0.027 0.025  21.22  1.73   146.1    12.0   1 1   0 
10803109 15.546  4-17 5295.5 100.8  92.4 4.470 0.049 0.049 0.856 0.058 0.053  21.52  1.83   717.8    30.0   1 0   0 
10803114 12.437  0-17 6004.1  95.3 105.0 4.087 0.034 0.048 1.204 0.068 0.107  21.04  1.55    23.5     2.5   1 0   0 
10803135 14.966  1-17 6041.4 106.9 104.8 4.374 0.034 0.044 1.111 0.056 0.066   8.37  0.67  2208.0   108.6   1 0   0 
10803136 14.889  4-17 5398.0 101.2  97.7 4.474 0.041 0.046 0.881 0.059 0.062  21.66  1.86  1460.4    46.7   1 0   0 
10803272 15.521  1-17 3930.7  74.3  77.8 4.681 0.013 0.013 0.556 0.013 0.013  19.79  1.41  1775.6    61.5   1 0   0 
10803385 15.408  1-17 5221.6  94.2  86.8 4.524 0.037 0.044 0.837 0.048 0.054  33.06  2.59   629.7    21.5   1 0   0 
10803424 14.742  1-17 5247.8 117.9 111.1 3.721 0.049 0.059 1.210 0.096 0.117  52.89  4.14  4118.6    76.2   1 0   0 
10803430 15.486  1-17 3973.0  78.7  76.6 4.654 0.014 0.014 0.583 0.013 0.014  19.79  1.40  2406.8    79.3   1 0   0 
10803540 12.977  0-17 6004.0 162.0 217.0 4.484 0.050 0.150 1.061 0.103 0.155  18.58  3.31   450.0    15.9   2     1 
10803628 15.728  1-17 4972.7  80.4  78.1 4.445 0.028 0.027 0.821 0.024 0.021  33.52  4.66   252.0    14.9   1 1   0 
10807995 12.724  1-17 6705.6 145.8 139.0 4.004 0.034 0.037 1.497 0.079 0.079   1.87  0.13   270.4    32.6 1 3 0   0 
10808643 14.795  1-17 4288.0  67.1  60.7 4.619 0.020 0.018 0.673 0.025 0.019  28.58  2.49  2682.3    83.0   1 0   0 
10808743 15.550  2-17 5517.3 102.6  96.6 4.562 0.022 0.032 0.853 0.038 0.046  22.73  4.81   226.0    18.3   1 0   0 
10809070 14.732  1-17 6031.7 125.6 120.0 4.246 0.045 0.047 1.009 0.074 0.071  14.82  1.92   179.1    13.7   1 0   0 
10809116 10.852  0-17 6370.1 128.9 117.3 4.223 0.031 0.029 1.276 0.056 0.059   5.34  0.67   188.3    12.5   1 0   0 
10809258 14.113  1-17 4008.9  79.9  81.1 4.626 0.016 0.015 0.609 0.014 0.014  25.76  1.91  2448.4    76.8   1     0 
10809280 13.890  1-17 4769.0  76.0  70.2 4.575 0.025 0.025 0.751 0.035 0.035  41.85  2.80   465.8    18.2   1 0   0 
10809309 14.903  1-17 6388.0 154.0 220.0 4.408 0.084 0.210 1.049 0.157 0.129  18.08  1.74   342.8    20.1   2     1 
10809344 15.403  4-17 3994.1  77.0  77.3 4.654 0.015 0.015 0.584 0.014 0.014  19.41  1.91   220.0    20.1   1 0   0 
10809345 12.875  0-17 5314.0 143.0 143.0 3.831 0.768 0.192 0.823 0.135 0.135  36.13  6.54   328.6    10.2   2     1 
10809418 13.312  1-17 6266.8 124.6 119.1 4.345 0.035 0.039 1.080 0.063 0.069  24.92  2.23   284.2     9.9   1 0   0 
10809466 15.402  1-17 4658.3  90.3  81.3 4.633 0.018 0.023 0.686 0.027 0.030  33.52  3.88  1018.4    35.9   1 0   0 
10809494 13.414  0-17 5315.3  90.7  84.8 4.564 0.029 0.034 0.769 0.040 0.046  23.87  3.52   303.4    12.7   1 0   0 
10809517 13.834  1-17 6506.2 133.5 138.4 4.159 0.034 0.033 1.330 0.065 0.056   3.71  0.27   540.5    45.3   1 0   0 
10809601 15.502  2- 3 5446.4 100.3  96.9 4.548 0.025 0.038 0.861 0.041 0.053   9.43  0.63  6717.7   294.6   1 0   0 
10809623 14.027  1-17 5791.8 113.4 111.9 4.204 0.041 0.046 1.031 0.083 0.079  17.74  1.49   354.4    15.8   1 0   0 
10809849 14.460  1-17 5563.1 110.0 114.5 4.203 0.107 0.099 1.048 0.083 0.070  22.28  2.46   387.3    17.7   1     0 
10809941 13.619  1-17 6008.2 124.9 125.3 4.193 0.041 0.039 0.921 0.069 0.060  18.85  1.57    73.6     6.2   1 0   0 
10810068 13.112  0-17 5341.0 175.0 191.0 3.521 0.856 0.214 1.638 0.237 0.712  15.11  1.24  3423.3   123.0   2     1 
10810245 15.964  4-17 5713.3 106.2 100.0 4.532 0.029 0.037 0.899 0.049 0.051  19.91  2.27   295.4    25.6   1 0   0 
10810700 15.604  4-17 5439.6 114.8 106.6 4.133 0.060 0.060 0.918 0.065 0.059   6.67  0.48  3258.8   194.3   1 0   0 
10810856 14.263  1-17 5898.0 115.3 110.2 4.325 0.042 0.044 1.037 0.076 0.077  11.66  1.33   883.6    43.7   1 0   0 
10810898 13.913  1-17 6060.2 118.9 114.7 4.292 0.057 0.055 1.109 0.073 0.074  23.84  1.86    23.9     4.8   1 0   0 
10811061 15.333  1-17 5491.2  99.9  96.0 4.531 0.027 0.040 0.882 0.042 0.055   6.52  0.48  5816.6   329.2   1 0   0 
10811078 14.133  1-17 5786.1 108.0  92.3 4.145 0.033 0.042 1.172 0.064 0.090   0.80  0.05 15197.1  2212.3 1 1 0   0 
10811106 14.162  1-17 5956.6 102.9 114.1 4.075 0.040 0.054 1.179 0.087 0.100   8.80  0.64  4031.4   197.1   1 0   0 
10811246 15.514  4-17 4870.8  82.9  78.6 4.548 0.033 0.030 0.777 0.041 0.036  19.52  1.61  3442.7   128.0   1 0   0 
10811316 14.717  1-17 5566.0 110.5 105.6 4.318 0.046 0.046 0.924 0.070 0.065  22.55  2.10   444.8    19.8   1 0   0 
10811347 15.118  1-17 4981.5  90.1  82.4 4.534 0.034 0.031 0.796 0.045 0.041  15.86  1.47  2585.3   101.8   1 0   0 
10811470 12.908  0-17 5712.5 127.5 132.2 4.149 0.144 0.138 1.027 0.120 0.097  18.21  2.54   453.5    17.1   1     0 
10811496 15.436  1-17 5639.8 112.5 106.6 4.232 0.056 0.057 0.961 0.074 0.070   6.81  0.48  4081.6   222.0   1 0 1 0 
10811515 12.892  0-17 4870.7  74.1  72.0 4.527 0.032 0.028 0.820 0.043 0.037  35.43  3.33  1230.6    33.6   1 0   0 
10811603 15.462  1-17 6370.1 136.6 131.1 4.185 0.063 0.063 1.278 0.066 0.074  12.46  1.23   302.1    25.8   1 0   0 
10811652 14.510  1-17 5323.3 105.9  93.2 4.267 0.048 0.045 0.933 0.053 0.045  24.37  2.68  1248.9    37.3   1 0   0 
10811793 15.580  4-17 5213.8 122.0 114.3 3.864 0.061 0.065 0.999 0.085 0.087   5.12  0.43  2133.1   156.3   1 0   0 
10811819 15.197  1-17 5565.2 115.2 108.5 4.194 0.053 0.052 0.943 0.072 0.066   5.08  0.36  5371.4   366.6 1 1 0   0 
10812485 15.400  1-17 5478.5 108.4 101.9 4.184 0.051 0.049 0.916 0.065 0.059  20.19  1.97   442.4    24.6   1 0   0 
10812504 15.577  1-17 3921.9  68.0  78.2 4.698 0.013 0.013 0.538 0.013 0.013  17.84  1.37  2182.2    80.5   1 0   0 
10812541 14.849  1-17 4211.9  54.5  57.0 4.593 0.029 0.021 0.661 0.031 0.017   3.88  0.27 16803.6  1113.5 1 1 2 1 0 
10812586 14.282  1-17 6132.2 110.5 104.7 4.427 0.021 0.032 1.069 0.040 0.060  11.38  1.33   182.0    14.4   1 0   0 
10812599 15.584  2- 3 5747.7 102.0  97.2 4.513 0.027 0.037 0.926 0.045 0.054  18.19  2.19   879.8    37.8   1 0   0 
10812783 15.756  4-17 5446.5 108.4 103.9 4.437 0.054 0.056 0.890 0.065 0.062  20.49  1.97   855.2    43.4   1 0   0 
10812973 14.595  1-17 5731.9 103.8  97.5 4.498 0.023 0.034 0.943 0.041 0.057  16.42  1.16   783.1    32.2   1 0   0 
10813002 14.593  1-17 5956.5 107.0 104.1 3.929 0.039 0.051 1.424 0.073 0.137  17.01  2.82   337.6    17.4   1 0   0 
10813078 15.712 14-17 4031.0 139.0 153.0 4.666 0.068 0.023 0.578 0.059 0.066  31.49  2.67  1374.2    50.9   2   1 1 
10813132 14.431  1-17 5543.0 100.3  98.0 4.496 0.029 0.041 0.912 0.048 0.062  21.96  1.93  1079.2    38.7   1 0 0 0 
10813185 15.202  4-17 5397.7  95.6  91.8 4.571 0.021 0.033 0.831 0.036 0.048  26.46  2.13   837.5    29.6   1 0   0 
10813190 11.516  0-17 6697.8 142.7 138.6 3.989 0.030 0.032 1.516 0.074 0.075   2.78  0.38   203.3    19.2   1 0   0 
10813313 13.393  0-17 6428.5 130.0 122.2 3.977 0.193 0.164 1.423 0.182 0.131  12.42  0.85   988.9    39.7   1     0 
10813357 13.177  0-17 6127.6 105.6 104.3 4.376 0.023 0.035 1.141 0.046 0.064   8.73  0.77  1179.1    56.7   1 0   0 
10813362 12.923  0-17 6501.6 122.8 116.9 4.371 0.016 0.025 1.201 0.031 0.050   6.82  0.74   349.1    22.1   1 0   0 
10813492 10.524  0-17 5813.3 101.0  98.2 4.130 0.037 0.044 1.116 0.086 0.082  10.81  0.95   146.9     7.5   1 0   0 
10813567 13.096  0-17 6496.4 124.1 116.7 4.378 0.021 0.030 1.144 0.037 0.053   5.35  0.57   245.8    19.3   1 0   0 
10813660 11.045  0-17 6441.1 124.0 124.3 4.247 0.030 0.031 1.251 0.055 0.057   9.54  0.86   115.9     6.5   1 0   0 
10813718 15.733  2-17 5342.4 100.7  95.1 4.597 0.021 0.030 0.787 0.037 0.044   9.75  0.83  2329.2   122.1   1 0   0 
10813767 15.550  4-17 5466.0 191.0 191.0 4.460 0.108 0.162 0.828 0.110 0.073  18.10  1.70   571.1    32.0   2     1 
10813798 15.007  1-17 5715.0 104.0 102.0 4.482 0.028 0.040 0.949 0.047 0.062  28.15  3.29   727.4    27.3   1 0   0 
10813841 15.406  4-17 6074.4 120.3 119.8 4.259 0.055 0.057 1.128 0.073 0.083   4.98  0.31   645.4    56.7   1 0   0 
10814274 13.700  1-17 5266.8  99.3  92.4 4.518 0.032 0.039 0.850 0.049 0.058  22.74  2.11  1518.3    49.6   1 0   0 
10814337 13.214  0-17 5971.3 113.7 109.5 4.199 0.069 0.068 1.112 0.083 0.087  11.47  1.71   193.0    12.0   1     0 
10814516 14.868  1-17 5598.6 110.1  96.9 4.596 0.022 0.023 0.814 0.031 0.041  16.64  1.54   945.9    40.2   1     0 
10814687 14.063  1-17 5801.6 100.9  94.5 4.498 0.021 0.032 0.954 0.037 0.056   8.08  0.61  5199.0   250.1   1 0   0 
10814706 15.438  1-17 5070.6  94.0  89.4 4.570 0.026 0.035 0.792 0.040 0.048  22.11  2.01  1637.3    58.2   1 0   0 
10814744 12.574  0-17 6642.0 137.6 130.3 3.960 0.034 0.036 1.517 0.081 0.084  11.43  0.72    51.5     5.0   1 0   0 
10815031 13.842  1-17 5942.6 105.3 101.0 4.457 0.023 0.035 1.012 0.042 0.062  19.64  2.61   428.0    17.5   1 0   0 
10815246 15.410  4-17 5837.5 104.0 106.9 4.585 0.022 0.026 0.844 0.033 0.033  15.75  1.65  1231.7    54.0   1 0   0 
10815251 13.915  1-17 6770.1 143.1 150.0 4.171 0.062 0.061 1.279 0.050 0.048  18.45  2.16   269.2    14.5   1 0   0 
10815729 13.877  1-17 5119.1 123.1 110.0 3.887 0.038 0.043 0.969 0.062 0.068   4.71  0.33 19810.5  1201.8   1 0   0 
10815977 15.222  1-17 5468.0 191.0 191.0 4.519 0.074 0.137 0.842 0.101 0.081  21.22  2.33   454.5    24.0   2     1 
10815990 14.792  1-17 4574.3  84.4  79.4 4.625 0.018 0.021 0.690 0.027 0.028   9.97  0.72  1105.7    55.5   1 0   0 
10816086 15.880  2-17 4365.6  85.8  80.7 4.604 0.026 0.024 0.693 0.031 0.029  25.57  2.53   455.0    26.5   1 0   0 
10816318 12.627  0-17 5995.3 109.8 113.6 4.269 0.029 0.039 1.203 0.054 0.070  15.96  3.65    94.2     5.8   1 0   0 
10816687 15.941  1-17 4116.2  69.3  91.8 4.622 0.023 0.019 0.621 0.017 0.017  18.21  2.65   473.2    34.6   1 0   0 
10817220 14.588  1-17 5404.4  94.9  90.1 4.576 0.018 0.031 0.828 0.032 0.046  23.86  2.58   730.5    27.6   1 0   0 
10817540 15.166  1-17 5826.2 108.8 107.5 4.426 0.037 0.047 0.996 0.060 0.072  16.41  2.88   980.1    42.3   1 0   0 
10817651 14.192  4-17 5419.5  84.2  84.1 4.544 0.016 0.025 0.910 0.030 0.036  19.10  1.77  1444.4    54.2   1 0   0 
10817892 14.443  1-17 4959.9  83.5  81.5 4.595 0.026 0.026 0.713 0.035 0.033  27.41  0.67   567.1    28.5   1 0   0 
10818065 15.387  1-17 4577.6  78.2  72.9 4.570 0.026 0.020 0.737 0.031 0.025   2.75  0.19 18576.6  1523.3 1 1 0   0 
10818583 13.094  0-17 6262.4 131.0 120.4 4.021 0.032 0.039 1.347 0.066 0.104   4.02  0.71   218.7    20.5   1 0   0 
10818735 14.190  1-17 5815.4 100.3  98.5 4.450 0.022 0.032 1.040 0.042 0.057  20.07  1.98   332.1    15.7   1 0   0 
10818810 13.160  0-17 5955.2 108.8 103.6 4.459 0.021 0.033 1.012 0.039 0.061   6.05  0.48  4734.1   260.9   1 0   0 
10818847 14.292  1-17 5432.5 116.8  99.0 4.321 0.042 0.036 0.887 0.063 0.050  21.96  2.11  1826.2    63.0   1 0   0 
10819154 16.597  8- 8 3311.7  79.5  79.8 4.930 0.009 0.009 0.254 0.008 0.008   2.15  0.15  1985.2   248.1   1 0   0 
10841385 14.228  1-17 4668.2  79.4  76.6 4.563 0.027 0.020 0.749 0.035 0.027  47.08  3.24   784.2    17.6   1 0   0 
10841500 15.516  1-17 5493.3  99.8  98.5 4.500 0.036 0.050 0.896 0.051 0.061  32.60  3.26   969.4    40.5   1 0   0 
10841506 13.632  1-17 5979.7 104.2 113.4 4.055 0.041 0.048 1.147 0.106 0.080  36.14  7.06   343.0     9.8   1 0   0 
10841529 14.812  1-17 5082.3  90.4  81.4 4.500 0.038 0.031 0.816 0.050 0.041  40.70  4.90  1202.9    28.7   1 0   0 
10841611 13.251  1-17 5903.9 111.2 110.8 4.332 0.038 0.039 1.081 0.070 0.071  17.34  2.45   286.1    11.8   1 0   0 
10841623 13.833  1-17 5156.8  74.2  74.0 4.533 0.019 0.030 0.921 0.032 0.045  16.53  1.29  3762.2   122.5   1 0   0 
10841774 13.141  0-17 5853.9  97.9  96.7 4.479 0.020 0.031 0.983 0.037 0.051  18.19  2.55   482.7    17.3   1 0   0 
10841846 15.796  1-17 4450.1  80.1  75.7 4.627 0.020 0.022 0.677 0.028 0.026  27.61  2.01  3727.4   101.5   1 0   0 
10841864 12.604  0-17 4003.0 125.0 153.0 4.696 0.072 0.033 0.560 0.059 0.072  27.61  2.33  1441.4    36.8   2     1 
10842059 15.962  1-17 4777.4  90.5  84.0 4.594 0.026 0.031 0.737 0.038 0.038  24.20  1.76  2542.2    79.3   1 0   0 
10842074 15.348  1- 3 4842.4  80.0  74.4 4.556 0.030 0.028 0.770 0.040 0.036  14.79  1.14  1962.7    76.6   1 0   0 
10842078 14.646  1-17 4797.6  77.4  72.0 4.523 0.028 0.018 0.777 0.035 0.024  28.19  2.05  5613.9   140.2   1 0   0 
10842144 13.175  0-17 5649.0 104.9 103.0 4.420 0.040 0.044 0.946 0.068 0.071  29.20  4.39   277.8     8.8   1 0   0 
10842168 13.975  1-17 5350.8  95.2  88.4 4.559 0.033 0.036 0.765 0.041 0.046  24.17  0.99   528.4    17.4   1 0   0 
10842192 15.911  1-17 4523.9  85.0  79.9 4.637 0.019 0.022 0.671 0.027 0.027  23.70  1.71  5867.0   166.9   1 0 0 0 
10842216 14.146 17-17 5241.0 149.3 127.6 3.325 0.068 0.094 1.744 0.163 0.289   5.61  0.42  1400.9   136.7   2 0   0 
10842255 14.711  1-17 5952.9 106.8 107.0 4.150 0.045 0.049 1.133 0.079 0.091  36.38  1.27  1386.4    33.9   1 0   0 
10842489 15.995  1-17 4063.8  60.0  76.3 4.694 0.027 0.016 0.552 0.014 0.015   7.12  0.51    35.4    26.7   1 0   0 
10842718 14.566  1-17 5517.1  94.6  95.3 4.500 0.030 0.042 0.905 0.048 0.062  27.23  2.60   795.4    24.3   1 0   0 
10842844 14.865  1-17 4902.7  84.9  77.4 4.563 0.028 0.030 0.776 0.039 0.041  27.80  2.05  2823.5    74.1   1 0   0 
10842884 13.470  0-17 5957.7  98.9 106.7 4.140 0.034 0.043 1.138 0.076 0.086  14.34  0.92   159.9     9.1   1 0   0 
10842918 14.964  1-17 4841.2  84.2  76.5 4.575 0.025 0.028 0.761 0.037 0.039  23.21  1.70  3523.4   100.1   1 0   0 
10842952 14.874  1-17 3928.6  66.6  76.1 4.701 0.013 0.013 0.536 0.012 0.012  26.67  1.79  1515.7    43.4   1 0   0 
10843251 16.974  8- 8 4302.9  91.5  84.5 4.628 0.027 0.028 0.661 0.034 0.031  33.75  4.74  1858.4   186.1   1 0   0 
10843280 13.875  1-17 5106.1  85.2  78.7 4.517 0.035 0.033 0.820 0.049 0.048  33.07  4.68   299.7     9.7   1 0   0 
10843322 14.977  1-17 3483.0  45.0  48.0 4.905 0.040 0.032 0.358 0.037 0.041  38.50  3.19   832.1    22.3   2     1 
10843431 16.324 14-17 4463.1  87.7  84.5 4.643 0.020 0.023 0.659 0.030 0.028  18.47  1.44   510.9    35.5   1 0 1 0 
10843432 14.145  1-17 5518.2  95.7  90.5 4.566 0.017 0.029 0.854 0.029 0.044  10.53  0.79  3016.4   125.0   1 0   0 
10843566 15.116  1-17 4309.4  81.6  73.8 4.593 0.025 0.021 0.697 0.026 0.029  21.51  1.86   433.0    19.5   1 0   0 
10843577 14.946  1-17 4344.1  74.9  68.9 4.623 0.019 0.019 0.674 0.024 0.022  21.36  1.58  3461.1   102.6   1 0   0 
10843641 15.178  1-17 5944.6 119.7 114.8 4.309 0.051 0.052 1.059 0.075 0.079  16.98  2.72   307.3    18.4   1 0   0 
10843735 15.188  1-17 6013.7 115.2 112.8 4.359 0.043 0.050 1.071 0.067 0.077  13.95  1.27   333.7    21.3   1 0   0 
10843855 11.982  0-17 4603.3  70.9  66.3 4.588 0.021 0.026 0.766 0.029 0.034  25.76  2.12  2938.7    75.4   1 0   0 
10843970 11.817  0-17 5719.7 107.3 102.6 4.250 0.039 0.040 1.023 0.071 0.071  10.37  0.82   105.4     6.2   1 0   0 
10843983 14.010  1-17 4948.0  35.9  44.1 4.423 0.014 0.012 0.830 0.013 0.011  20.63  1.83  2476.4    73.8   1 1   0 
10844142 13.593  0-17 6448.8 134.4 135.2 4.181 0.032 0.032 1.281 0.054 0.053   6.07  0.41    35.5     7.9   1 0   0 
10844289 14.262 17-17 5328.9 127.0 138.5 4.373 0.138 0.395 0.875 0.110 0.068   9.43  0.85  1349.8   133.6   1     0 
10844329 15.226  1-17 4142.8  47.7  70.6 4.634 0.035 0.020 0.614 0.015 0.016  27.99  2.01  2920.3    77.7   1 0   0 
10844360 15.732  1-17 3721.2  75.3  72.7 4.757 0.011 0.011 0.464 0.012 0.012  43.02  3.51  1831.3    44.0   1 0   0 
10844433 15.274  1-17 4426.1  76.1  67.9 4.587 0.023 0.017 0.713 0.027 0.022  44.85  4.56  1290.2    30.5   1 0   0 
10844451 14.767  1-17 5051.7  90.8  82.1 4.520 0.038 0.035 0.809 0.047 0.043  30.63  3.34  1752.4    45.6   1 0   0 
10844478 14.916  1-17 4599.4  78.8  72.5 4.611 0.020 0.023 0.708 0.029 0.030  21.51  1.69  4449.4   129.3   1 0   0 
10844671 12.829  0-17 5856.5 110.8 104.1 4.150 0.053 0.056 1.109 0.087 0.082  36.18  3.40   141.3     4.7   1 0   0 
10844693 13.213  0-17 5409.8 113.7 106.9 4.023 0.040 0.040 0.953 0.062 0.062   2.66  0.18  1381.8   116.2 1 1 0   0 
10844823 15.313  1-17 5034.8  89.9  82.9 4.570 0.024 0.034 0.805 0.036 0.044  12.97  1.19  1599.2    67.9   1 0 1 0 
10844862 13.204  0-17 6172.3 107.8 109.8 4.515 0.022 0.032 0.910 0.032 0.046  16.62  2.11   601.2    21.9   1 0   0 
10844882 10.963  0-17 5932.2  99.1 100.6 3.940 0.024 0.053 1.429 0.054 0.144   4.85  0.43   613.8    37.6 1 1 0   0 
10844973 13.459  0-17 5435.9  93.8  92.2 4.487 0.033 0.041 0.896 0.053 0.059  19.49  1.74  1698.6    52.3   1 0   0 
10845076 15.797  1-17 4599.7  86.7  79.5 4.631 0.019 0.023 0.683 0.029 0.030  20.63  1.71  1890.1    65.8   1 0   0 
10845122 15.779  1-17 4672.8  74.0  71.2 4.519 0.021 0.018 0.772 0.022 0.019  15.97  1.34  1803.3    71.8   1 1   0 
10845211 15.067  1-17 4355.9  73.4  68.6 4.612 0.021 0.018 0.686 0.026 0.022  21.36  1.65  1990.2    62.4   1 0   0 
10845320 12.472  0-17 5774.7 105.7 102.6 4.233 0.036 0.041 1.063 0.070 0.074  26.29  1.94   482.2    13.7   1 0   0 
10845333 15.636  1-17 5069.2 114.3 100.5 4.599 0.043 0.054 0.696 0.041 0.036   0.68  0.05  1147.3   240.9   1     0 
10845522 14.825  1-17 5608.3 102.9 101.6 4.453 0.037 0.043 0.942 0.058 0.062  18.32  1.72  1614.9    55.1   1 0   0 
10845527 15.127  1-17 4715.6  82.2  75.7 4.577 0.026 0.025 0.745 0.035 0.033  39.59  6.74  1229.5    30.6   1 0   0 
10845569 14.765  1-17 4342.5  77.4  69.0 4.628 0.019 0.019 0.668 0.024 0.022  27.42  1.92  6029.5   152.6   1 0   0 
10847015 12.746  0- 1 6316.9 128.4 132.3 4.201 0.033 0.036 1.251 0.059 0.062   3.33  0.24   335.2    28.9   1 0   0 
10847145 13.568  0-17 5913.8  92.9  93.3 4.397 0.023 0.032 1.133 0.043 0.059  19.51  2.49   116.8     7.8   1 0   0 
10847270 15.528  1-17 5460.1  98.9  95.4 4.524 0.031 0.046 0.880 0.046 0.057  14.67  1.24  2536.0   106.6   1 0   0 
10847272 14.185  1-17 5853.0 112.7 110.2 4.337 0.043 0.043 1.010 0.073 0.070  29.96  4.43   353.4    13.6   1 0   0 
10847377 12.892  0-17 5263.1 100.1  87.1 4.386 0.036 0.030 0.883 0.055 0.042  37.47  5.09   195.5     6.6   1 0   0 
10847449 13.530  0-17 4190.1  47.7  70.3 4.597 0.038 0.020 0.650 0.028 0.015  47.73  7.00   673.2    16.9   1 0   0 
10847670 16.702  3-17 4208.4  58.5  61.9 4.590 0.030 0.019 0.660 0.033 0.016   8.68  0.64  8704.3   434.1   1 1   0 
10847736 15.766  2-17 5037.7 112.3  99.4 3.752 0.072 0.081 1.006 0.120 0.113  16.99  1.35 16976.3   641.2   1 0   0 
10847821 15.908  1-17 5699.9 113.5 110.6 4.179 0.075 0.075 1.000 0.085 0.077   5.65  0.48  4246.0   274.6   1 0   0 
10847907 13.390  1-17 6302.0 111.7 105.2 4.364 0.021 0.029 1.178 0.040 0.054   6.13  0.48  1760.9    99.4   1 0   0 
10847910 16.767  6- 6 4061.8  76.8  82.7 4.640 0.021 0.019 0.601 0.017 0.018  28.98  2.97   467.6    77.1   1 0   0 
10847937 15.488  1-17 4823.9  86.7  79.4 4.573 0.028 0.029 0.760 0.037 0.038  25.40  1.91  1970.9    68.2   1 0   0 
10848159 15.081  1-17 4745.8  80.5  75.0 4.580 0.025 0.026 0.753 0.034 0.035  41.27  4.91  1512.7    40.9   1 0   0 
10848332 12.487  0-17 5771.0 108.9 108.5 4.438 0.035 0.039 0.939 0.063 0.065  15.53  3.09   213.9    11.3   1 0   0 
10848418 13.788  1-17 6114.6 134.0 112.1 3.717 0.032 0.032 1.264 0.052 0.058   6.62  0.56   187.5    16.8   1 0   0 
10848507 15.967  1-17 4660.7 103.1  96.3 4.556 0.038 0.036 0.752 0.035 0.036  31.06  3.04   760.3    33.7   1     0 
10848551 15.065  1-17 4876.9  84.6  78.3 4.554 0.031 0.029 0.776 0.041 0.038  21.66  3.09   498.9    27.1   1 0   0 
10848553 13.277  0-17 5677.4  92.9  94.5 4.493 0.025 0.034 0.934 0.044 0.054  13.69  1.45  1216.0    50.9   1 0   0 
10848557 11.472  0-17 6390.0 125.2 116.5 3.904 0.032 0.032 1.536 0.074 0.075  14.80  2.16   236.2    10.0   1 0   0 
10848606 16.646  3- 5 5024.5  97.4  91.7 4.509 0.047 0.056 0.855 0.046 0.042  24.38  2.31    99.9    29.9   1 0   0 
10848727 15.285  1-17 4766.3  86.1  80.4 4.607 0.021 0.026 0.725 0.031 0.035  20.35  1.68  4738.6   160.3   1 0   0 
10848891  9.820  0-17 6066.2 111.3 113.2 4.278 0.037 0.038 1.112 0.069 0.072   4.16  0.35   729.3    47.8 1 1 0   0 
10848995 15.781  1-17 4329.3  81.6  79.3 4.658 0.018 0.020 0.633 0.022 0.021  28.38  2.74    72.7    14.5   1 0   0 
10849082 13.391  0-17 5702.1 117.3 112.0 3.779 0.196 0.214 1.261 0.290 0.200  25.00  3.64    89.1     5.8   1     0 
10849137 15.651  2-17 5433.6  99.8  97.5 4.553 0.026 0.038 0.853 0.042 0.053  29.59  2.49   305.2    18.8   1 0   0 
10849316 15.626  1-17 4795.4  87.1  80.1 4.590 0.024 0.028 0.744 0.035 0.037  27.80  2.27  3932.4   121.1   1 0   0 
10849336 15.341  1-17 4988.8  78.5  70.7 4.444 0.024 0.020 0.821 0.026 0.019  25.58  2.56   292.9    17.9   1 1   0 
10849359 15.396  1-17 5203.2  95.6  90.8 4.542 0.030 0.039 0.829 0.043 0.054  30.00  4.51  1718.3    56.9   1 0   0 
10849410 14.865  1-17 6034.6 118.1 116.5 4.237 0.045 0.047 1.121 0.073 0.083  22.56  3.10    57.5     8.7   1 0   0 
10849430 15.088  1-17 4264.7  79.9  68.2 4.628 0.024 0.023 0.646 0.024 0.021  44.85  4.91   654.5    19.7   1 0   0 
10849440 13.661  1-17 5880.0 115.4 110.6 4.294 0.040 0.041 1.022 0.073 0.070  24.50  3.46   264.0    11.5   1 0   0 
10849464 15.154  1-17 6045.6 117.8 103.9 4.139 0.050 0.050 1.182 0.072 0.094  12.98  1.18   137.8    15.7   1 0   0 
10849482 15.607  2-17 5220.1  95.9  91.1 4.560 0.027 0.038 0.819 0.041 0.053  10.02  0.80  3307.0   163.2   1 0   0 
10849494 14.210  1-17 4422.8  76.6  71.6 4.615 0.020 0.020 0.688 0.026 0.024  31.71  2.54  4164.0   117.4   1 0   0 
10849498 15.986  1-17 4805.5 102.0  94.1 4.562 0.040 0.044 0.760 0.043 0.042  27.42  3.12   297.7    23.8   1     0 
10849524 14.429  1-17 5809.0 146.0 175.0 4.483 0.062 0.200 0.944 0.116 0.104  12.97  1.43   464.4    24.0   2     1 
10849554 12.980  0-17 5918.8 118.9 110.4 4.269 0.040 0.043 1.062 0.075 0.079  13.88  1.44  1053.5    44.5   1 0   0 
10849732 14.368  1-17 5576.9  96.5  93.6 4.497 0.028 0.039 0.918 0.046 0.061  12.86  1.14  2264.1    91.6   1 0   0 
10849760 16.263  6- 6 4181.9  60.4  62.6 4.622 0.032 0.026 0.634 0.024 0.020  11.37  0.82   486.7    59.3   1 0   0 
10849776 13.378  0-17 6009.0 116.3 113.5 4.211 0.032 0.039 1.138 0.065 0.079  12.09  0.92    13.0     4.7   1 0   0 
10849890 16.456  6- 6 3876.0  75.2  79.3 4.701 0.015 0.015 0.532 0.015 0.015  18.47  1.51  1616.8   124.4   1 0   0 
10849918 13.600  0-17 5375.6 104.3  98.6 4.466 0.041 0.041 0.865 0.060 0.057  33.78  5.66   198.3     7.9   1 0   0 
10850061 15.255  1-17 4859.5  79.3  75.1 4.548 0.031 0.032 0.798 0.040 0.039  24.03  1.80  5072.8   178.2   1 0   0 
10850139 14.178  1-17 4101.6  56.7  45.2 4.783 0.018 0.026 0.481 0.020 0.014  24.04  2.83   408.7    18.7   1 0   0 
10850198 15.896  4-17 5072.5  95.0  88.1 4.491 0.034 0.030 0.766 0.033 0.028  33.05  4.96   252.3    19.3   1 0   0 
10850327 13.014  0-17 5994.2 107.8 109.0 4.143 0.041 0.044 1.072 0.084 0.076  18.09  3.44   150.9     8.5   1 0 1 0 
10850420 10.313  0-17 5742.0  95.7  95.2 4.458 0.029 0.037 0.970 0.051 0.062   9.17  0.66  4133.6   189.1   1 0   0 
10850518 14.299  1-17 3976.2  78.3  77.2 4.644 0.014 0.014 0.592 0.013 0.013  20.35  1.72  2186.7    76.2   1 0   0 
10850756 15.654  1-17 5054.9  94.3  89.4 4.584 0.025 0.034 0.775 0.040 0.047  22.11  1.93  2054.9    78.7   1 0   0 
10850835 14.923  1-17 4924.6  87.3  82.6 4.547 0.034 0.039 0.806 0.042 0.041  23.70  2.10  1873.0    69.9   1 0   0 
10850848 16.532  6- 6 4016.3  74.9  79.9 4.663 0.018 0.017 0.577 0.016 0.017  27.99  2.58  3005.9   199.6   1 0   0 
10850911 14.054 10-10 6390.7 128.1 124.3 4.296 0.039 0.041 1.105 0.065 0.070   3.38  0.27   111.9    18.0   1 0   0 
10853788 13.475  0-17 5360.0  86.5  86.7 4.550 0.017 0.027 0.891 0.029 0.039  21.93  1.88  1762.3    51.1   1 0   0 
10853806 14.911  1-17 4132.6  59.6  80.0 4.610 0.023 0.017 0.631 0.016 0.015  27.80  1.97  2052.6    55.6   1 0   0 
10853807 14.514  1-17 5048.5  87.2  77.9 4.511 0.036 0.030 0.810 0.049 0.041  30.84  2.46   945.1    26.1   1 0   0 
10853830 15.711  1-17 4559.7  80.0  75.5 4.607 0.023 0.022 0.694 0.030 0.026  17.96  1.79  2920.0   100.7   1 0   0 
10853854 12.344  0-17 6091.7 109.9 116.8 4.204 0.033 0.041 1.101 0.070 0.077  18.44  1.74    13.1     2.3   1 0   0 
10853859 14.832  1-17 5157.4  91.5  87.0 4.528 0.037 0.032 0.776 0.047 0.041  20.93  2.10   520.7    21.0   1 0   0 
10853891  9.915  0-17 5474.7 105.7  97.8 4.083 0.039 0.035 0.873 0.059 0.051  23.41  4.11   143.8     4.3   1 0   0 
10854028 14.299  1-17 5099.3  78.6  72.1 4.432 0.029 0.021 0.828 0.037 0.025  42.14  7.75   333.5     9.9   1 0   0 
10854199 14.265  1-17 5770.0 121.8 110.9 4.208 0.095 0.088 1.019 0.096 0.083  14.39  1.22  1134.5    43.8   1     0 
10854397 12.803  0-17 6339.3 110.4 110.6 3.761 0.032 0.043 1.669 0.065 0.153   6.22  0.58   282.2    18.6   1 0   0 
10854499 13.771  1-17 5362.8 103.6  90.3 4.348 0.054 0.049 0.905 0.059 0.050  18.73  1.58  2830.7    87.4   1 0   0 
10854598 13.351  0-17 5000.1  80.0  75.0 4.574 0.017 0.028 0.828 0.028 0.039  17.11  1.37  5551.7   174.8   1 0   0 
10854680 14.249  1-17 5496.0  82.7  77.2 4.504 0.016 0.025 0.995 0.032 0.043  27.23  2.81  1015.6    28.9   1 0   0 
10854846 14.029  1-17 5294.7  94.1  91.5 4.578 0.019 0.032 0.813 0.031 0.049  24.03  2.94   659.3    21.0   1 0   0 
10854941 13.191  0-17 5512.0 117.5 103.8 4.048 0.039 0.032 1.075 0.057 0.054  48.67  4.64   331.0     7.8   1 0   0 
10854953 15.714  1-17 5072.5  94.4  88.4 4.564 0.028 0.037 0.796 0.040 0.048  20.21  1.96   728.8    32.6   1 0   0 
10854959 14.727  1-17 5032.0  75.8  70.5 4.433 0.029 0.025 0.828 0.028 0.022  17.47  1.34  3201.2   104.5   1 0   0 
10854980 15.770  1-17 4330.2  81.8  76.0 4.591 0.025 0.021 0.701 0.027 0.027  33.29  2.44  1018.7    32.3   1 1   0 
10855042 14.975  1-17 5939.6 112.4 109.9 3.984 0.061 0.057 1.198 0.126 0.085   4.65  0.35  2677.3   173.8   1 0   0 
10855082 15.760  1-17 4947.0 151.0 136.0 4.542 0.072 0.044 0.737 0.087 0.055  26.12  2.46  1200.6    40.9   2     1 
10855401 13.749  1-17 6666.3 131.3 132.4 4.278 0.025 0.029 1.329 0.049 0.050   2.35  0.26   103.8    19.2   3 0   0 
10855422 13.579  0-17 5513.3 106.1  98.9 4.335 0.042 0.040 0.905 0.066 0.057  14.18  1.38  1301.8    48.2   1 0   0 
10855476 14.377  1-17 5830.4 115.2 109.5 4.480 0.022 0.033 0.975 0.042 0.061  19.65  2.54    52.2     6.6   1 0   0 
10857273 13.851  3-15 6017.4 112.3 107.4 4.440 0.049 0.068 1.031 0.068 0.063  11.75  0.95  1086.6    61.0   1     0 
10857462 11.498  0-17 5673.7 104.9 100.4 4.302 0.038 0.039 1.001 0.067 0.068  44.22  6.72   430.5     9.1   1 0   0 
10857484 14.672  1-17 6119.7 115.3 113.5 3.959 0.049 0.053 1.270 0.112 0.086  18.11  1.50    28.9     7.1   1 0   0 
10857517 16.669  8- 8 4334.4  81.6  76.3 4.622 0.022 0.023 0.672 0.029 0.026  36.43  5.38  1592.7   152.2   1 0   0 
10857583 15.083  1-17 4147.4  68.2 111.1 4.590 0.023 0.018 0.650 0.016 0.021  10.83  0.72 16306.8   644.2   1 0   0 
10857698 12.549  0-17 6670.9 139.2 135.5 3.917 0.036 0.037 1.571 0.079 0.082   1.19  0.07   147.5    25.5 1 3 0   0 
10857706 13.886  1-17 6159.8 121.9 115.2 4.139 0.030 0.038 1.231 0.059 0.080   8.75  0.79    84.6     9.5   1 0   0 
10857755 13.683  1-17 6184.4 124.8 109.4 4.301 0.036 0.027 1.217 0.059 0.063  10.68  1.10    69.6     7.5   1 0   0 
10857932 15.998  1-17 5146.0  92.1  88.2 4.572 0.030 0.040 0.787 0.041 0.044  23.21  2.34   632.7    30.6   1 0   0 
10858009 15.498  1-17 5493.6  96.1  91.6 4.537 0.026 0.039 0.877 0.042 0.054  29.17  1.84   155.2    12.6   1 0   0 
10858030 15.690  1-17 4606.9  80.3  75.5 4.590 0.025 0.021 0.710 0.032 0.027   4.75  0.33 18295.3  1098.5   1 0   0 
10858071 14.402  1-17 5135.5  69.6  61.9 4.356 0.020 0.018 0.856 0.022 0.016  19.39  1.73  3532.9   107.8   1 1   0 
10858189 15.255  1-17 5208.0 157.0 157.0 4.596 0.060 0.054 0.695 0.082 0.044  33.53  5.04   224.3    11.6   2     1 
10858221 14.318  1-17 6173.0 130.1 113.5 4.197 0.039 0.044 1.168 0.065 0.079  10.45  1.04  1379.2    61.3   1 0   0 
10858258 14.668  1-17 5665.2 114.5 109.3 4.199 0.047 0.047 0.978 0.078 0.072   8.92  0.65  2150.7   100.9   1 0   0 
10858306 14.005  6-10 6104.4 139.1 135.5 4.373 0.027 0.037 1.100 0.062 0.080  10.38  1.12   113.6    10.9   1 0   0 
10858438 14.484  1-17 5151.3  93.6  87.2 4.547 0.029 0.037 0.820 0.041 0.052   8.56  0.61  6734.8   302.7   1 0   0 
10858496 15.174  1-17 5454.3  94.4  95.2 4.510 0.027 0.040 0.917 0.043 0.050  26.65  3.73   406.0    17.1   1 0   0 
10858504 15.087  1-17 5892.0 106.0 104.6 4.390 0.042 0.049 1.038 0.063 0.068  16.28  2.32   123.8    12.5   1 0 1 0 
10858600 15.884  1-17 4253.8  79.2  78.5 4.745 0.019 0.020 0.540 0.018 0.018  27.80  2.18  1648.7    51.5   1 0   0 
10858647 14.206  1-17 5209.0 112.3 109.5 3.867 0.171 0.147 1.026 0.196 0.127  37.70  1.48   792.5    28.1   1     0 
10858663 13.060  1-17 6287.4 123.3 132.9 4.212 0.031 0.044 1.241 0.059 0.079  19.37  3.37   151.5     7.0   1 0   0 
10858691 15.587  1-17 5846.4 109.4 106.1 4.502 0.043 0.059 0.903 0.050 0.048  25.75  3.18   172.4    13.9   1 0 0 0 
10858701 15.957  4-17 5158.2  93.8  88.6 4.551 0.033 0.044 0.813 0.045 0.052   1.07  0.08   643.1   142.4   1 0   0 
10858731 15.694  2-17 5938.4 107.8 103.6 4.432 0.038 0.051 1.018 0.058 0.067  25.57  2.99   615.9    15.6   1 0   0 
10858797 15.724  2-17 5460.9 104.3  98.7 4.419 0.057 0.057 0.894 0.066 0.062  28.58  2.35   436.5    12.9   1 0   0 
10858832 14.279  1-17 5751.0  95.9  97.5 4.402 0.033 0.040 1.055 0.058 0.068  18.57  2.11   841.6    29.9   1 0 0 0 
10858893 14.371  1-17 5270.1  96.8  89.5 4.476 0.041 0.039 0.851 0.059 0.053  31.49  4.77   252.9     9.8   1 0   0 
10858914 13.523  0-17 5118.9  86.4  82.5 4.556 0.017 0.028 0.878 0.031 0.040  12.70  1.13  1467.3    56.7   1 0   0 
10858973 14.444  1-17 4635.9  86.0  81.2 4.627 0.017 0.022 0.694 0.025 0.030  35.44  4.28   376.1    12.0   1 0   0 
10859120 15.899  1-17 4735.7  84.5  79.2 4.522 0.023 0.019 0.765 0.025 0.021  12.19  1.29  2441.6   107.1   1 1   0 
10859329 14.435  1-17 6003.7 109.7 107.5 4.468 0.028 0.037 0.956 0.045 0.056  15.93  2.16   157.3    10.9   1 0   0 
10859606 12.618  0-17 6020.2 113.1 111.6 4.289 0.036 0.033 1.195 0.057 0.068  16.89  1.05    71.6     4.5   1 0   0 
10859614 13.353  1-17 5456.2 109.8 102.1 4.275 0.058 0.057 0.945 0.062 0.059  26.47  4.25   448.2    13.7   1     0 
10859650 16.734 17-17 3295.6  78.2  81.4 4.942 0.009 0.009 0.242 0.007 0.007  15.23  1.94  1186.4  1186.4   1 0   0 
10859792 12.604  0-17 6435.1 116.9 106.8 4.339 0.021 0.028 1.259 0.040 0.045   1.79  0.15   437.7    48.6 1 3 0   0 
10859854 14.428  1-17 5187.2  99.9  91.8 4.524 0.034 0.038 0.833 0.047 0.053  26.85  2.69   422.0    14.9   1 0   0 
10859905 14.882  1-17 5034.4  89.8  81.2 4.488 0.035 0.025 0.810 0.047 0.033  34.70  5.35  1232.9    40.2   1 0   0 
10859964 14.888  1-17 5896.4 113.7 109.8 4.159 0.045 0.051 1.102 0.086 0.087  21.51  2.50   103.1     9.4   1 0   0 
10859972 14.860  1-17 5703.4  97.9  93.3 4.513 0.020 0.028 0.946 0.035 0.044  28.18  5.09   258.0    13.4   1 0   0 
10859988 13.882  1-17 6019.2 129.0 124.3 4.137 0.043 0.040 0.918 0.067 0.056  22.93  1.43    14.5     4.0   1 0   0 
10860068 15.033  1-17 6038.2 121.6 121.4 4.313 0.047 0.051 1.094 0.074 0.081  19.36  2.84    50.7     9.0   1 0   0 
10860133 12.619  1-17 5909.1 118.4 102.7 4.225 0.035 0.036 1.177 0.061 0.075  12.38  0.93    71.9     5.3   1 0   0 
10860740 15.819  1-17 4525.8  85.0  78.7 4.649 0.018 0.020 0.654 0.026 0.027  22.12  2.01  1097.2    42.2   1 0   0 
10860773 15.410  1-17 5292.0  96.1  91.0 4.558 0.028 0.039 0.820 0.039 0.048  14.89  0.88   549.4    29.3   1 0   0 
10861064 15.148  1-17 5146.7  93.5  89.3 4.570 0.025 0.035 0.799 0.036 0.046  19.66  1.56  1712.0    57.5   1 0   0 
10861090 15.277  1-17 3819.2  72.1  76.2 4.723 0.012 0.012 0.507 0.012 0.012  20.35  1.55  2749.1    86.6   1 0   0 
10861194 15.004  1-17 5254.5  81.1  72.0 4.346 0.031 0.027 0.855 0.037 0.027   1.25  0.09 17768.3  2054.0 1 1 0   0 
10861279 15.163  1-17 4506.6  74.5  72.4 4.606 0.021 0.021 0.704 0.029 0.027  43.02  6.44   945.1    24.0   1 0   0 
10861325 15.506  1-17 4392.7  89.5  83.1 4.653 0.016 0.018 0.643 0.022 0.022  23.38  2.06   857.2    32.2   1 0   0 
10861649 12.059  0-17 6123.5 119.7 113.8 4.155 0.032 0.034 1.240 0.057 0.074  19.59  3.58    80.6     3.9   1 0   0 
10861961 15.005  1-17 5317.7  98.1  94.3 4.527 0.031 0.042 0.856 0.045 0.058  19.77  1.47  1797.2    59.1   1 0   0 
10861999 14.950  1-17 5925.1 108.7 115.6 3.908 0.056 0.057 1.325 0.140 0.089  23.81  2.19    97.1     9.0   1 0   0 
10862017 13.362  0-17 5360.8  88.2  74.2 4.299 0.032 0.024 0.858 0.045 0.031  32.16  5.36   335.9     9.9   1 0   0 
10862036 13.298  0-17 5869.0 140.0 158.0 4.459 0.098 0.182 0.870 0.109 0.079  19.93  3.81   168.7     7.7   2     1 
10862042 13.982  1-17 5709.6 106.6 102.7 4.276 0.038 0.037 1.095 0.060 0.066  42.37  9.60   223.9     7.2   1 0   0 
10862061 14.087  1-17 5418.1  81.1  81.8 4.593 0.012 0.017 0.838 0.022 0.024  15.51  1.11  4984.8   166.7   1 0   0 
10862126 14.392  1-17 4302.2  75.5  65.7 4.635 0.018 0.019 0.657 0.022 0.020  40.42  6.59   383.2    11.3   1 0   0 
10862264 16.216  8- 8 3777.0 172.0 189.0 4.731 0.098 0.049 0.529 0.065 0.097  29.18  3.52   232.4    51.7   2     1 
10862283 15.886  1-17 5271.3 102.3  97.3 4.550 0.029 0.042 0.833 0.044 0.055  19.36  1.46  3157.2   105.6   1 0   0 
10862332 14.070  1-17 5692.0 104.2 102.0 4.434 0.037 0.043 0.958 0.064 0.071  29.59  5.40   241.8     9.2   1 0   0 
10862349 14.720  1-17 5820.7 111.0  95.7 4.090 0.036 0.047 1.269 0.053 0.108  31.93  2.81   124.2     8.1   1 0   0 
10862350 15.507  1-17 4434.2  77.9  72.6 4.614 0.020 0.020 0.690 0.027 0.025  23.54  1.72  2799.8    83.3   1 0   0 
10862362 15.317  1-17 5322.7 102.5  97.1 4.512 0.035 0.044 0.861 0.050 0.059  28.98  4.93  2007.6    55.2   1 0   0 
10862472 13.541  0-17 6104.1 129.3 115.1 4.195 0.050 0.058 1.214 0.066 0.082  19.76  3.77    11.4     3.6   1     0 
10862531 15.035  1-17 5656.8 113.9 108.6 4.268 0.046 0.047 0.960 0.074 0.071   4.62  0.35  7278.2   449.0 1 1 0   0 
10862542 13.625  1-17 5785.3 106.0 101.9 4.216 0.033 0.038 1.131 0.062 0.075  30.86  2.72   123.0     5.6   1 0   0 
10862550 15.441  1-17 3548.0  53.0  58.0 4.899 0.040 0.040 0.373 0.041 0.050  30.84  2.14   629.8    22.4   2     1 
10862607 14.675  1-17 5495.2  81.7  86.2 4.458 0.027 0.036 1.024 0.042 0.054  32.15  4.38   214.6     9.6   1 0   0 
10862613 15.435  1-17 5314.5 103.4  98.2 4.511 0.037 0.046 0.859 0.050 0.058  24.88  2.50  1512.5    47.5   1 0   0 
10862651 13.688  1-17 6002.7 118.8 119.5 3.893 0.055 0.042 1.290 0.155 0.071  21.94  2.05   144.8     7.3   1 0   0 
10862669 15.419  1-17 5711.2 114.6 108.8 4.225 0.055 0.056 0.990 0.079 0.075   6.31  0.44  5508.5   297.6 1 1 0   0 
10862778 14.250  1-17 5428.8 101.8  98.5 4.533 0.032 0.040 0.826 0.045 0.054  35.62  5.98   196.3     7.7   1 0   0 
10862902 14.852  1-17 5021.9  94.4  88.4 4.581 0.022 0.031 0.779 0.035 0.046  12.18  0.84  3509.8   137.1   1 0   0 
10862930 15.812  2-17 5256.1  94.0  86.3 4.365 0.065 0.064 0.856 0.044 0.035  30.63  3.03   353.7    18.6   1 1   0 
10862932 12.909  0-17 6374.8 141.0 132.3 4.266 0.036 0.033 1.210 0.063 0.064  18.26  3.11    38.4     3.7   1 0   0 
10863098 15.515  1-17 5382.4 103.6 100.9 4.513 0.035 0.047 0.871 0.049 0.060  20.94  1.93    80.9    12.4   1 0   0 
10863146 13.340  0-17 6350.6 125.5 132.8 4.156 0.030 0.036 1.267 0.055 0.063   8.35  0.65    57.6     7.1   1 0   0 
10863158 15.237  1-17 5605.0 101.3 100.1 4.471 0.037 0.048 0.929 0.055 0.065   5.30  0.38  9204.8   527.9 1 1 0   0 
10863494 14.931  1-17 3900.0 140.0 140.0 4.727 0.054 0.041 0.555 0.046 0.061  13.90  1.08  1074.8    45.2   2     1 
10863601 14.433  1-17 5658.7 110.0 105.3 4.226 0.041 0.045 1.033 0.074 0.070  25.04  2.81   403.9    15.0   1 0   0 
10863638 13.343  0-17 5763.9 109.2 107.0 4.222 0.036 0.041 1.075 0.069 0.075  25.23  3.34   388.2    12.5   1 0   0 
10863733 12.868  1-17 6628.6 139.8 130.5 3.973 0.060 0.060 1.497 0.090 0.092   2.57  0.35   258.7    27.2   1 0   0 
10863931 14.397  1-17 5903.6 105.7 104.7 4.411 0.034 0.042 1.017 0.058 0.067  17.94  1.93   563.8    22.4   1 0   0 
10864099 15.565  1-17 5031.7  88.9  85.5 4.609 0.021 0.029 0.742 0.035 0.041  12.79  1.02  1598.4    70.5   1 0   0 
10864165 13.147  0-17 5809.5 110.3  94.0 4.165 0.030 0.039 1.170 0.061 0.085  40.15  5.24   212.1     6.9   1 0   0 
10864215 15.827  0-17 6356.4 110.2 106.6 3.701 0.022 0.029 1.796 0.061 0.091   5.29  0.70   200.3    13.0   1 0   0 
10864267 15.415  1-17 5724.6  99.4  94.9 4.370 0.045 0.052 1.113 0.048 0.055  18.09  1.62  1814.6    64.7   1 0   0 
10864340 15.813  1-17 5571.3 104.3 105.7 4.290 0.066 0.065 1.041 0.062 0.061  27.99  2.11   771.6    30.9   1 0   0 
10864355 15.373  1-17 3988.3  70.7  78.7 4.676 0.014 0.014 0.564 0.013 0.013  28.19  2.00  2218.9    61.3   1 0   0 
10864531 15.375  1-17 5341.5  99.4  87.3 4.406 0.054 0.047 0.872 0.061 0.048  21.66  1.94   985.5    36.1   1 0 0 0 
10864577 14.432  1-17 4700.8  80.9  74.0 4.595 0.024 0.020 0.703 0.033 0.027  34.22  4.25   741.8    20.2   1 0   0 
10864581 14.909  1-17 5289.8  84.3  73.5 4.175 0.038 0.038 0.882 0.039 0.030   5.95  0.35    91.8    17.4   1 0   0 
10864718 15.986  1-17 4783.4 124.3 148.5 4.567 0.032 0.037 0.757 0.044 0.041  26.86  2.78   935.4    35.8   1 0   0 
10864939 15.092  1-17 4707.3 113.3 132.0 4.621 0.047 0.045 0.695 0.058 0.071  27.03  2.77   390.7    16.3   1     0 
10865012 14.966  1-17 5579.7 116.6 110.7 3.804 0.048 0.048 1.069 0.073 0.067  18.45  1.35     1.2     7.5   1 0   0 
10865206 13.951  1-17 5000.4  38.9  49.9 4.415 0.014 0.012 0.829 0.013 0.011   2.39  0.16 19603.2  1633.9 1 1 3   0 
10865269 16.138  8- 8 4299.6  78.8  70.8 4.622 0.022 0.023 0.669 0.028 0.024  15.00  1.31  1638.2   134.5   1 0   0 
10865307 15.284  1-17 5662.5 104.5 102.5 4.401 0.050 0.054 0.950 0.070 0.071  10.53  0.74  7106.5   292.2   1 0   0 
10865450 13.623  1-17 5070.0  81.9  77.5 4.549 0.027 0.034 0.825 0.038 0.048  27.62  4.32   527.5    15.7   1 0   0 
10865459 15.634  1-17 5260.9  94.3  87.8 4.502 0.044 0.049 0.847 0.052 0.054  26.12  3.17  1003.1    35.0   1 0   0 
10865481 13.539  1-17 6743.2 145.5 144.8 4.224 0.030 0.030 1.296 0.053 0.045   5.19  0.79   118.0    13.0   3 0   0 
10865614 16.546  8- 8 4239.8  86.0  65.9 4.639 0.026 0.029 0.640 0.030 0.026  22.13  2.67    40.2    52.6   1 0   0 
10865641 15.610  1-17 5834.3 109.9 108.2 4.135 0.061 0.066 1.080 0.097 0.085  31.67  2.70   211.9    13.6   1 0   0 
10865753 14.890  1-17 5787.1  99.2  97.1 4.449 0.034 0.045 0.979 0.054 0.068  20.61  1.59   278.4    14.5   1 0   0 
10865801 13.695  1-17 6154.9 112.4 113.4 4.309 0.038 0.039 1.126 0.066 0.070   2.36  0.16  2374.9   208.1 1 1 0   0 
10865841 15.788  1-17 5526.6 110.6 105.9 4.350 0.065 0.061 0.911 0.069 0.063  18.63  1.85   185.1    18.6   1 0   0 
10865898 15.875  1-17 4825.7  88.2  80.8 4.583 0.027 0.031 0.751 0.036 0.037  16.08  1.39  1349.6    58.1   1 0   0 
10865916 15.907  1-17 4863.8  87.6  77.7 3.538 0.098 0.105 1.002 0.181 0.128  11.44  0.71    70.9    21.0   1 0   0 
10865984 13.240  0-17 6676.4 134.3 128.9 4.069 0.032 0.031 1.455 0.073 0.065   2.26  0.14    24.2    10.4   1 0   0 
10866057 15.472  1-17 4157.2  51.4  76.4 4.608 0.029 0.018 0.636 0.017 0.015  27.04  1.96  3054.1    83.7   1 0   0 
10866083 15.409  1-17 3834.4  62.8  77.6 4.734 0.012 0.012 0.496 0.012 0.012  27.61  2.74   537.3    32.7   1 0   0 
10866193 15.301  1-17 5173.0  81.3  77.0 4.345 0.052 0.058 0.859 0.028 0.027  28.37  2.90   187.7    12.0   1 1   0 
10866361 15.158  1-17 5754.3 109.3 109.3 4.150 0.052 0.056 1.035 0.093 0.079  22.43  2.63   112.3    10.7   1 0   0 
10866457 13.756  1-17 5669.7 114.1 107.5 3.820 0.032 0.031 1.255 0.055 0.059  27.94  2.25   104.9     5.6   1 0   0 
10866693 16.739  8- 8 3926.6  77.9  78.4 4.676 0.017 0.017 0.560 0.017 0.017  18.73  1.63  1789.8   167.6   1 0   0 
10866710 14.900  1-17 5691.1 111.9 116.4 4.542 0.020 0.027 0.898 0.035 0.039  17.84  1.97   952.1    36.1   1 0   0 
10866819 10.185  0-17 6319.8 116.8 109.9 3.866 0.025 0.048 1.511 0.062 0.149  21.96  1.52    51.1     2.0   1 0   0 
10866894 15.163  1-17 5535.5 112.3 102.6 4.357 0.051 0.045 0.866 0.065 0.053  25.94  2.91    21.5     7.7   1 0   0 
10866943 15.953  1-17 4938.6  87.3  81.1 4.531 0.039 0.035 0.790 0.043 0.038  21.81  1.69  3034.1    96.9   1 0   0 
10866952 11.209  1-17 5690.7 106.6 102.6 4.233 0.040 0.039 0.925 0.069 0.062  17.26  2.50    61.5     3.0   1 0   0 
10866969 15.174  1-17 5185.9 126.5 117.2 3.635 0.055 0.065 1.406 0.104 0.117  21.96  1.81   436.1    19.7   1 0 1 0 
10872817 15.653  2-17 5683.4 119.9 114.0 4.274 0.058 0.059 0.969 0.077 0.073  25.93  2.61   425.5    24.2   1 0   0 
10872864 13.166  0-17 5771.8 105.2 102.2 4.437 0.036 0.040 0.947 0.060 0.065  13.51  1.28  1565.3    61.0   1 0   0 
10872868 15.125  1-17 3693.0  81.1  74.8 4.729 0.019 0.019 0.490 0.022 0.022   1.64  0.11   535.8    81.8   1     0 
10873079 15.508  1-17 5352.4 101.9  98.2 4.566 0.023 0.036 0.830 0.038 0.050  22.90  3.62   809.8    37.6   1 0   0 
10873536 14.954  1-17 4350.8  71.6  65.6 4.609 0.021 0.017 0.688 0.026 0.022  15.11  1.44   915.6    43.4   1 0   0 
10873626 14.911  1-17 5649.0 138.5 138.4 4.396 0.097 0.165 0.975 0.088 0.077  12.45  1.05  1425.0    66.4   1     0 
10873689 15.789  4-17 4742.3  84.5  81.9 4.643 0.019 0.024 0.677 0.030 0.032   9.04  0.67  1739.1   101.0   1 0   0 
10873697 13.741  1-17 6466.9 140.0 134.2 4.101 0.073 0.078 1.364 0.082 0.072  14.68  1.13   369.1    17.3   1     0 
10874032 12.153  0-17 6221.0 120.6 116.2 4.377 0.023 0.032 1.125 0.048 0.064   2.29  0.16  2269.6   202.4 1 1 0   0 
10874056 14.302  1-17 5749.2 103.4  96.7 4.517 0.019 0.031 0.928 0.035 0.051  13.41  0.98  4536.7   176.4   1 0   0 
10874096 15.389  1-17 5248.5  97.3  92.6 4.540 0.030 0.040 0.838 0.043 0.055  29.38  5.36   645.2    27.0   1 0   0 
10874215 15.728  1-17 5805.3 110.0 105.3 4.453 0.036 0.047 0.979 0.056 0.066  24.70  2.35   783.7    31.0   1 0 1 0 
10874218 15.621  4-17 5757.9 104.9 100.1 4.518 0.026 0.035 0.922 0.045 0.052   7.61  0.62  1494.9    96.3   1 0   0 
10874258 15.045  1-17 4731.8  84.0  77.8 4.577 0.026 0.026 0.747 0.036 0.034  24.87  3.12   300.5    14.5   1 0   0 
10874277 15.544  1-17 5300.5 105.6  95.9 4.469 0.046 0.045 0.857 0.060 0.054  14.29  1.19  5630.3   219.3   1 0   0 
10874281 14.317  1-17 6134.3 111.3 108.8 4.386 0.028 0.039 1.102 0.051 0.071  13.08  1.76   251.3    16.2   1 0   0 
10874295 14.887  1-17 5795.2 103.0  99.4 4.472 0.027 0.039 0.971 0.047 0.063  17.45  1.83  1265.0    48.4   1 0   0 
10874560 12.549  0-17 6222.5 118.6 126.5 3.565 0.056 0.048 1.792 0.181 0.106   3.10  0.38   334.8    29.8   1 0   0 
10874613 15.732  1-17 5463.0 132.7 132.5 3.732 0.070 0.072 1.268 0.112 0.119  55.14  5.43  1809.0    44.7   1 0   0 
10874820 11.851  0-17 6335.5 126.8 120.2 3.980 0.031 0.031 1.451 0.069 0.070   2.92  0.21  1867.5   144.9 1 1 0   0 
10874875 14.365  1-17 6102.7 124.1 101.6 4.106 0.042 0.042 1.232 0.065 0.098  18.96  1.49   599.6    25.6   1 0   0 
10874973 13.251  0-17 5056.0  80.9  77.1 4.569 0.020 0.031 0.817 0.031 0.044  10.68  0.77  2701.8   120.6   1 0   0 
10875035 14.743  1-17 5809.7 108.3 108.1 4.196 0.046 0.050 1.042 0.084 0.080  18.10  1.38    33.1     8.8   1 0   0 
10875043 13.797  1-17 6270.6 122.6 123.8 3.621 0.112 0.135 1.692 0.149 0.151   2.98  0.27    59.9    14.4   1 0   0 
10875152 15.334  1-17 5368.2  94.9  91.0 4.563 0.023 0.036 0.836 0.039 0.051  13.69  1.03  5500.4   229.2   1 0   0 
10875733 13.652  1-17 6080.6 128.4 121.1 4.148 0.033 0.028 1.301 0.051 0.061  23.52  1.59   423.6    15.6   1 0   0 
10875836 15.326  1-17 5582.4  97.9  94.5 4.530 0.025 0.037 0.894 0.042 0.052   6.07  0.38   175.2    26.1   1 0   0 
10875935 12.463  0-17 6230.6 141.9 128.2 4.162 0.030 0.031 1.293 0.056 0.060  16.10  2.06   107.0     6.3   1 0   0 
10875966 13.611  0-17 4441.8  74.0  69.0 4.628 0.017 0.021 0.680 0.023 0.024  24.03  1.81  3542.1   109.4   1 0   0 
10875980 15.835  2-17 4522.0  86.6  81.8 4.575 0.029 0.024 0.730 0.030 0.029  26.48  2.63  1229.4    49.0   1 1   0 
10875996 14.360  1-17 5860.1 104.2 100.1 4.497 0.020 0.031 0.961 0.037 0.054  16.88  1.56   894.5    37.5   1 0   0 
10876097 16.383  3-17 4793.7  92.1  86.3 4.585 0.030 0.035 0.745 0.041 0.040  18.99  1.87  2330.5   105.5   1 0   0 
10876218 15.040  1-17 4623.9  86.8  79.8 4.647 0.017 0.020 0.663 0.024 0.027  27.03  2.54   562.0    25.4   1 0   0 
10876237 13.147  0-17 6138.6 107.4 104.7 4.370 0.023 0.034 1.151 0.048 0.062  13.50  2.41    65.9     5.9   1 0   0 
10876383 11.928  0-17 6563.4 134.8 118.9 3.697 0.029 0.027 1.847 0.076 0.063   2.54  0.33   133.8    15.3   1 0   0 
10876390 15.102  1-17 4815.8  78.6  74.8 4.545 0.031 0.024 0.771 0.040 0.032  30.42  3.68  2117.5    66.0   1 0   0 
10876391 15.401  1-17 5231.7  81.5  73.5 4.335 0.034 0.032 0.861 0.033 0.025  13.52  1.20  2329.4    99.1   1 1   0 
10876718 15.442  1-17 5936.2 123.9 121.5 3.917 0.071 0.065 1.238 0.129 0.087   7.44  0.55  2540.2   142.7   1 0   0 
10876737 14.706  1-17 5810.8 108.1  99.7 4.519 0.019 0.029 0.931 0.035 0.049  10.39  0.78  6439.0   282.4   1 0   0 
10876913 15.260  1-17 4101.1  62.4  76.6 4.626 0.021 0.017 0.615 0.014 0.014  38.24  2.94   816.7    26.0   1 0   0 
10876934 14.375  1-17 6144.0 165.0 201.0 4.499 0.054 0.216 1.004 0.137 0.124  14.88  1.12   496.0    23.2   2     1 
10876938 12.481  0-17 5451.2  85.5  89.7 4.525 0.022 0.034 0.898 0.037 0.050   7.24  0.55  3605.1   181.6   1 0   0 
10877084 13.120  1-17 6101.2  97.0  93.5 4.440 0.012 0.017 1.107 0.025 0.032  10.02  0.65  1101.3    50.4   1 0   0 
10877230 14.915  1-17 4257.3  65.9  51.2 4.620 0.021 0.021 0.663 0.024 0.016  44.85  4.61  1982.2    49.3   1 0   0 
10877233 13.775  1-17 6314.6 127.2 120.8 3.996 0.042 0.045 1.381 0.073 0.092  23.53  2.10   100.3     6.9   1 0   0 
10877239 15.088  4-17 4271.8  83.8  62.6 4.592 0.026 0.021 0.689 0.027 0.029  16.19  1.56   953.5    44.8   1 0   0 
10877249 13.373  1-17 5669.5 103.6  90.9 4.384 0.040 0.030 0.786 0.051 0.038  16.10  1.33   173.6    10.2   1 0   0 
10877315 13.105  0-17 6015.5 100.6 102.1 4.355 0.026 0.033 1.184 0.048 0.064  19.77  3.37    96.2     6.0   1 0   0 
10877507 12.553  0-17 5620.6 104.6 101.0 4.204 0.042 0.042 0.959 0.073 0.068  13.72  1.84   142.0     8.2   1 0   0 
10877598 14.743  1-17 5552.5  96.8  94.0 4.518 0.019 0.027 0.949 0.035 0.042  17.23  1.72  2173.0    75.0   1 0   0 
10877632 13.819  1-17 6060.3 116.8 116.4 4.363 0.034 0.040 1.088 0.065 0.079  13.50  2.00   768.6    34.3   1 0   0 
10877669 14.429  1-17 5700.7  94.7  93.2 4.461 0.023 0.034 1.029 0.042 0.055  17.74  2.17   378.4    18.2   1 0   0 
10877742 14.422  1-17 6068.7 121.8 118.0 3.877 0.055 0.057 1.339 0.152 0.094   3.33  0.25  2290.8   175.3 1 1 0   0 
10877819 15.567  1-17 5359.4  98.5  82.3 4.267 0.058 0.057 0.878 0.052 0.038   9.82  0.78  2986.6   146.5   1 0   0 
10878099 13.237  1-17 5905.9 102.7  99.7 4.457 0.023 0.036 1.004 0.043 0.063  13.60  2.06   917.5    38.8   1 0   0 
10878148 15.086  1-17 5320.8 129.4 123.8 3.836 0.052 0.054 1.080 0.082 0.087  12.20  0.92   347.6    23.5   1 0   0 
10878191 12.829  0-17 6090.0 105.9 106.5 4.376 0.027 0.038 1.116 0.052 0.067  10.37  0.93   477.5    22.3   1 0   0 
10878230 14.666  1-17 5699.9 101.7  96.9 4.493 0.026 0.038 0.941 0.045 0.059  14.79  1.37  2421.9    92.1   1 0   0 
10878263 13.338  0-17 5571.3  88.9  85.7 4.518 0.016 0.025 0.953 0.031 0.042  18.21  1.57  3858.9   125.2   1 0 0 0 
10878271 15.211  1-17 6105.1 120.6 117.5 4.248 0.058 0.058 1.145 0.072 0.084  12.00  0.84  1678.8    78.3   1 0   0 
10878594 13.356  0-17 6422.0 175.0 175.0 3.638 0.328 0.082 1.513 0.246 0.328   5.50  0.66   153.3    14.6   2     1 
10878699 12.388  0-17 6470.1 138.7 129.2 4.306 0.028 0.039 1.218 0.053 0.062   2.13  0.16   295.4    31.8   1 0   0 
10878973 13.146  0-17 6230.7 112.1 108.4 4.399 0.021 0.032 1.116 0.040 0.062  13.65  1.74   201.8    10.7   1 0   0 
10879154 15.174  1-17 4440.7  78.1  74.3 4.622 0.019 0.021 0.682 0.027 0.025  37.19  3.12  1988.8    54.9   1 0   0 
10879174 14.845  1-17 5936.4 110.1 108.9 4.375 0.041 0.047 1.045 0.065 0.070  11.84  1.06  1085.7    52.2   1 0   0 
10879189 15.502  1-17 5315.5 105.1  95.1 4.460 0.051 0.049 0.860 0.061 0.054  17.23  1.45  2724.6   108.0   1 0   0 
10879203 14.795  1-17 5910.4 114.2 111.6 4.332 0.047 0.049 1.041 0.075 0.078  38.50  3.10   519.4    18.5   1 0   0 
10879247 15.214  4-17 4791.8  89.2  81.1 4.581 0.026 0.028 0.751 0.036 0.038  25.23  2.75  1122.7    36.1   1 0   0 
10879314 14.825  1-17 5196.3 124.6 106.8 3.550 0.060 0.078 1.401 0.123 0.167  39.04  3.29  7496.6   186.4   1 0   0 
10879324 14.866  1-17 5918.5 110.0 108.4 4.381 0.042 0.050 1.034 0.066 0.076  39.26  3.01  2086.7    54.5   1 0   0 
10879436 15.659  4-17 5360.3 116.4 109.6 4.395 0.121 0.228 0.874 0.071 0.058  17.96  1.71  1817.7    73.5   1     0 
10879451 13.709  1-17 6714.3 138.9 129.5 4.263 0.028 0.033 1.340 0.056 0.054   2.02  0.13   172.9    27.1   1 0   0 
10879656 14.823  1-17 5249.1 126.6 118.5 3.790 0.044 0.053 1.109 0.085 0.097  11.14  0.77  1110.4    53.4   1 0   0 
10879689 15.134  1-17 5650.6 102.0  98.2 4.505 0.027 0.039 0.923 0.045 0.057  13.15  1.07   779.5    40.1   1 0   0 
10879849 12.783  1-17 6023.4 115.5 115.9 4.379 0.033 0.041 1.070 0.064 0.077  16.63  2.34   176.4     8.8   1 0   0 
10879899 12.427  0-17 6460.2 121.4 112.9 3.675 0.033 0.029 1.890 0.071 0.073   3.45  0.37   190.3    18.1   1 0 1 0 
10879901 14.704  1-17 5560.4 117.1 111.7 4.156 0.052 0.050 0.951 0.073 0.067  13.52  1.18  2877.5   119.5   1 0   0 
10879981 12.926  0-17 5415.4 124.1 103.8 4.335 0.049 0.043 0.956 0.063 0.059  17.33  1.57  2488.9    87.6   1     0 
10880007 15.092  1-17 4931.7  88.7  83.1 4.528 0.034 0.028 0.790 0.044 0.036  15.42  1.72  1209.8    54.5   1 0   0 
10880090 15.728  1-17 4682.0 139.0 139.0 4.568 0.063 0.027 0.710 0.070 0.051  29.99  0.78  2273.5    95.0   2     1 
10880111 15.709  2-17 5556.2 103.4 100.6 4.513 0.033 0.046 0.900 0.049 0.057  25.23  2.89  1414.0    52.9   1 0   0 
10880154 15.566  2-17 5624.1 114.0 109.9 4.325 0.058 0.056 0.942 0.073 0.069  10.67  0.87  1885.5    96.4   1 0   0 
10880207 14.173  1-17 5906.5 128.3 125.8 3.908 0.048 0.045 0.979 0.063 0.057   9.22  0.59   230.6    16.6   1 0   0 
10880291 15.179  1-17 5767.7 112.3 110.3 4.397 0.045 0.051 0.983 0.069 0.075  11.85  0.84  1739.2    81.9   1 0   0 
10880514 15.987  1-17 3668.9  75.2  73.7 4.732 0.012 0.012 0.486 0.013 0.013  33.75  2.49  1036.7    40.5   1 0   0 
10880522 15.316  1-17 6098.2 120.7 119.9 4.266 0.054 0.057 1.135 0.073 0.082   7.24  0.52  6808.8   360.3   1 0   0 
10880655 15.631  1-17 3874.9  78.9  80.6 4.653 0.014 0.014 0.578 0.013 0.014  37.71  2.72  2523.0    68.0   1 0   0 
10880782 12.433  0-17 6364.7 107.9 108.2 4.407 0.016 0.023 1.132 0.030 0.041   5.37  0.43  1722.9   101.6   1 0   0 
10881047 15.755  1-17 6419.9 130.5 126.4 4.291 0.053 0.069 1.239 0.066 0.076   3.11  0.20   389.5    60.2   3 0   0 
10881053 14.459  1-17 5123.6  88.8  82.2 4.608 0.020 0.028 0.752 0.032 0.042  11.21  0.90  2766.4   116.7   1 1   0 
10881151 15.681  2-17 5166.6  97.8  99.7 4.392 0.061 0.073 0.846 0.038 0.035   9.23  0.74  1598.9    85.7   1 1   0 
10881388 15.527  1-17 5212.3 102.4  98.6 4.591 0.025 0.034 0.779 0.043 0.050  20.34  0.72  2179.9   109.2   1 1   0 
10902995 15.321  1-17 5569.7  97.0  93.6 4.501 0.030 0.043 0.912 0.047 0.059  24.03  1.49   952.5    24.1   1 0   0 
10903079 15.282  1-17 4802.9  83.2  76.3 4.573 0.027 0.027 0.758 0.037 0.037  28.98  2.67  2111.0    57.4   1 0   0 
10903090 15.912  1-17 4476.6  81.3  76.9 4.626 0.020 0.023 0.680 0.028 0.027  16.90  1.54  1141.1    50.6   1 0   0 
10903099 14.262  1-17 4867.9  64.4  62.3 4.459 0.017 0.017 0.812 0.017 0.014  14.69  1.11  2159.7    77.5   1 1   0 
10903222 13.720  1-17 5509.9 101.2 100.3 4.459 0.038 0.044 0.910 0.060 0.062  22.11  1.90  1606.7    47.1   1 0   0 
10903467 12.941  0-17 4669.0 167.0 167.0 4.566 0.059 0.027 0.721 0.070 0.058  12.70  0.96   913.8    35.8   2 1   1 
10903552 14.567  1-17 5007.5  90.3  86.2 4.596 0.020 0.028 0.760 0.031 0.043  30.00  2.63   835.7    24.1   1 0   0 
10903597 14.655  1-17 5172.5  94.4  89.0 4.539 0.030 0.037 0.827 0.043 0.053  31.93  1.30   797.5    22.7   1 0   0 
10903807 13.989  1-17 4972.2  80.2  76.4 4.582 0.016 0.026 0.818 0.026 0.037  23.54  1.93  1775.1    50.5   1 0   0 
10903948 14.288  1-17 4959.8  62.1  56.4 4.432 0.016 0.013 0.825 0.018 0.013  14.19  1.18  1403.2    53.3   1 1   0 
10904028 16.873  8- 8 3545.9  83.6  68.3 4.825 0.011 0.011 0.375 0.011 0.012  26.85  2.64  1061.0   131.4   1 0   0 
10904082 14.333  1-17 5390.8  91.9  90.5 4.564 0.020 0.034 0.842 0.033 0.050  26.12  3.13   480.3    16.3   1 0   0 
10904269 11.953  0-17 5245.0  89.2  84.1 4.527 0.028 0.037 0.864 0.043 0.052  30.00  4.43   886.3    21.9   1 0   0 
10904293 15.704  1-17 5732.7 121.4 115.4 3.986 0.072 0.062 1.102 0.091 0.079  12.25  0.85  3495.5   142.8   1 0   0 
10904339 12.413  0-17 6106.2 116.3 116.8 3.887 0.042 0.048 1.357 0.136 0.095  11.44  1.43   308.7    14.2   1 0   0 
10904363 13.902  1-17 5320.9  92.2  83.2 4.424 0.034 0.025 0.801 0.044 0.031  16.65  1.45   830.4    30.3   1 0   0 
10904398 15.907  1-17 4075.5  72.5  92.5 4.717 0.041 0.038 0.536 0.035 0.040  16.19  1.33  1504.5    63.2   1     0 
10904491 14.011  1-17 4933.0  95.8  91.1 4.536 0.044 0.041 0.752 0.038 0.036   8.80  0.64  3147.4   141.9   1     0 
10904510 16.867  8- 8 3998.0  85.7  86.5 4.631 0.020 0.018 0.603 0.017 0.019  36.18  5.62   435.7    93.1   1 0   0 
10904581 13.453  0-17 5600.0 152.0 152.0 4.263 0.236 0.193 0.895 0.123 0.076  23.67  2.44  1165.2    33.5   2     1 
10904619 13.988  1-17 4824.5  87.3  85.6 4.517 0.024 0.021 0.759 0.026 0.022  40.42  4.63   337.8     9.7   1     0 
10904621 15.708  1-17 3723.6  79.8  72.3 4.722 0.012 0.012 0.502 0.013 0.013  18.09  1.34  2008.8    72.9   1 0   0 
10904647 15.574  1-17 5277.6  99.4  95.2 4.546 0.029 0.042 0.837 0.043 0.055  30.41  1.59   317.2    22.8   1 0   0 
10904661 14.867  1-17 4959.7  89.4  80.4 4.558 0.029 0.032 0.786 0.040 0.044  23.54  1.74  2874.3    81.9   1 0   0 
10905040 14.700  1-17 5012.7 102.4  91.3 3.560 0.068 0.089 1.198 0.150 0.197  33.29  2.42 19539.0   437.7   1 0   0 
10905076 13.554  0-17 5458.3 107.3  99.6 4.076 0.039 0.035 0.878 0.059 0.051  33.97  2.57   138.2     5.8   1 0   0 
10905098 12.726  0-17 5968.4 105.6 107.0 3.903 0.038 0.051 1.393 0.107 0.112  15.01  2.05    87.1     5.4   1 0   0 
10905105 15.659  1-17 3890.0  78.7  78.7 4.653 0.014 0.014 0.579 0.013 0.013  27.04  2.13   258.3    16.2   1 0   0 
10905173 13.071  0-17 5039.3  83.0  79.8 4.559 0.027 0.032 0.792 0.039 0.046   7.45  0.54  6010.4   285.7   1 0   0 
10905192 16.773  6- 9 3282.6  94.2  67.3 4.961 0.009 0.009 0.226 0.007 0.007  16.99  1.24 17051.1   560.2   1 0   0 
10905272 15.535  1-17 4286.3  74.1  65.9 4.632 0.019 0.020 0.658 0.023 0.019  27.23  1.99  3055.0    83.8   1 0   0 
10905276 12.269  0-17 5847.0 107.3  98.3 4.173 0.035 0.042 1.116 0.071 0.083  27.99  2.61   277.9     8.2   1 0   0 
10905407 15.584  1-17 5538.6  98.0  94.8 4.574 0.024 0.034 0.841 0.036 0.035  27.23  2.00   562.0    23.1   1 0   0 
10905478 15.874  1-17 4531.0  86.8  82.5 4.625 0.025 0.029 0.683 0.037 0.035  37.70  0.98  1167.4    48.3   1     0 
10905591 15.907  1-17 5374.7 105.4  98.6 4.464 0.052 0.056 0.873 0.060 0.058  21.81  1.67  3296.4   103.5   1 0   0 
10905641 13.462  0-17 6093.1 114.8 117.2 4.223 0.031 0.036 1.168 0.060 0.077  35.15  5.68   274.9     8.3   1 0   0 
10905800 15.630  1-17 4736.6  87.4  80.0 4.603 0.022 0.027 0.727 0.034 0.035  16.76  1.48  2630.9    94.5   1 0   0 
10905869 13.667  1-17 5188.7  97.8  89.7 4.517 0.039 0.036 0.800 0.049 0.046  25.76  3.94   571.4    17.4   1 0   0 
10905873 13.688  1-17 5358.7  90.2  89.3 4.552 0.022 0.036 0.851 0.035 0.055  11.06  0.80  4107.9   162.7   1 0   0 
10905911 12.299  1-17 5406.6  98.7  87.5 4.143 0.039 0.037 0.876 0.054 0.042  22.55  1.79    84.5     5.1   1   0 0 
10905926 13.851  1-17 5576.2 110.3 106.5 4.246 0.043 0.043 0.936 0.071 0.066  21.07  1.93   872.7    28.0   1 0   0 
10907119 14.109  1-17 5637.2 108.6 103.9 4.224 0.091 0.090 0.964 0.077 0.072  25.58  2.76    59.8     6.1   1     0 
10907126 14.053  1-17 5537.1  98.3  98.5 4.456 0.037 0.045 0.915 0.062 0.067  27.04  3.99   552.3    20.4   1 0   0 
10907135 15.887  1-17 4357.4  78.8  74.8 4.635 0.019 0.021 0.662 0.025 0.023  26.12  2.10  1655.0    63.2   1 0   0 
10907381 14.603  1-17 5636.7 109.2 102.4 4.228 0.047 0.048 0.960 0.073 0.070   5.38  0.39  5250.0   308.1 1 1 0   0 
10907400 14.912  1-17 3520.2  83.5  63.7 4.821 0.009 0.009 0.378 0.010 0.010  44.23  4.91  1938.7    47.2   1 0   0 
10907415 14.676  1-17 3575.1  77.4  64.2 4.789 0.010 0.010 0.418 0.010 0.011  40.14  3.71  4648.7   113.2   1 0   0 
10907426 13.970  1-17 5972.2 117.4 118.1 3.886 0.039 0.038 1.059 0.066 0.059  16.16  2.34    54.4     7.0   1 0   0 
10907436 12.330  0-17 6364.3 137.1 141.9 4.253 0.035 0.033 1.218 0.062 0.063  48.35  3.85    86.5     3.2   1 0   0 
10907438 10.682  0-17 6182.7 110.6 107.2 3.909 0.027 0.037 1.502 0.061 0.123  14.43  1.01   113.2     5.7   1 0   0 
10907474 15.854  1-17 4893.6  86.7  83.9 4.492 0.036 0.031 0.798 0.032 0.028  25.40  3.09  1338.5    53.5   1 1   0 
10907501 15.475  1-17 5049.0 151.0 136.0 4.615 0.035 0.065 0.764 0.071 0.078  31.71  2.55   851.7    31.9   2     1 
10907551 14.988  1-17 5593.8 125.7 126.2 3.752 0.048 0.047 1.169 0.079 0.080  27.65  3.41   514.2    21.4   1 0   0 
10907568 12.755  0-17 5890.0 102.8 102.8 4.458 0.030 0.038 0.952 0.050 0.061  16.73  1.77   214.8    10.0   1 0   0 
10907708 15.251  1-17 4776.8  88.0  83.1 4.616 0.020 0.026 0.716 0.030 0.035  16.78  1.72   318.8    21.9   1 0   0 
10907775 15.901  1-17 4680.2  79.6  73.7 4.524 0.024 0.019 0.770 0.025 0.020  26.12  1.93   249.7    22.5   1 1   0 
10907954 13.025  0-17 4505.3  72.4  69.4 4.591 0.023 0.019 0.716 0.030 0.025  34.22  2.54  1021.4    27.1   1 0   0 
10908056 15.984  2- 3 5440.5 106.4  97.4 4.105 0.088 0.083 0.862 0.058 0.044   9.57  0.86   272.7    32.6   1 0   0 
10908140 12.518  0-17 6251.4 105.6 124.0 4.300 0.029 0.024 1.257 0.053 0.060  13.07  0.98    43.6     4.2   1 0   0 
10908151 15.851  1-17 4721.8  87.4  81.5 4.609 0.023 0.028 0.718 0.035 0.035  28.19  3.06   329.2    22.3   1 0   0 
10908173 15.292  1-17 4674.3  79.7  75.5 4.583 0.025 0.024 0.737 0.034 0.032  38.51  5.14   634.1    21.9   1 0   0 
10908190 15.153  1-17 4693.7  85.1  78.5 4.610 0.020 0.025 0.716 0.030 0.033  11.06  0.82  2575.2   121.7   1 0   0 
10908196 10.955  0-17 5621.1 104.2 100.7 4.220 0.042 0.042 0.978 0.070 0.066  19.14  2.71   134.7     5.4   1 0   0 
10908262 11.416  0-17 5998.5 118.8 114.4 4.179 0.028 0.035 1.281 0.044 0.063  21.51  2.06   283.0     9.9   1 0   0 
10908344 12.418  0-17 5528.4 108.7 106.2 4.196 0.043 0.042 0.969 0.067 0.062  34.18  5.57   158.4     5.5   1 0   0 
10908345 14.538  1-17 5045.4  93.3  85.0 4.575 0.023 0.031 0.787 0.035 0.047  26.85  2.61   846.2    28.8   1 0   0 
10908367 15.618  1-17 5181.9 102.9  96.5 4.559 0.042 0.060 0.802 0.056 0.060  29.19  2.52   329.4    19.7   1     0 
10908671 13.831  1-17 5899.0 124.5 110.9 3.936 0.046 0.037 1.175 0.083 0.068  23.66  1.80    54.0     5.0   1 0   0 
10908779 15.309  1-17 5261.0 158.0 158.0 4.590 0.028 0.105 0.878 0.060 0.095  30.42  1.83   469.5    26.9   2     1 
10908913 12.861  0-17 6549.0 133.6 130.9 4.032 0.035 0.035 1.358 0.063 0.060   7.32  0.58   159.0    11.8   1 0   0 
10909098 12.914  0-17 6305.3 107.3 107.5 4.404 0.018 0.027 1.126 0.033 0.047   5.45  0.42  2348.4   138.0   1 0   0 
10909100 15.374  1-17 5266.1  96.2  92.6 4.552 0.027 0.040 0.832 0.042 0.054  10.17  0.76  3747.6   179.9   1 0   0 
10909105 14.214  1-17 5388.9  98.8  83.6 4.290 0.038 0.032 0.880 0.056 0.041  13.90  1.18  3945.5   166.3   1 0   0 
10909109 15.028  1-17 4183.3  48.2  80.9 4.589 0.026 0.017 0.653 0.022 0.014  15.53  1.36  1694.9    78.3   1 0   0 
10909127 15.353  1-17 5480.2  87.8  86.3 4.591 0.017 0.023 0.826 0.026 0.028  23.70  4.51   432.5    24.0   1 0 0 0 
10909144 15.955  1-17 4025.0  76.7  79.4 4.649 0.016 0.015 0.590 0.014 0.014  29.80  2.80  1645.7    57.8   1 0   0 
10909180 16.167  6- 6 3686.9  83.9  72.9 4.761 0.012 0.011 0.457 0.013 0.014  40.42  4.96   516.9    58.3   1 0   0 
10909367 14.277  1-17 4205.8  49.7  65.6 4.589 0.031 0.018 0.659 0.029 0.014   2.94  0.20 19151.7  1460.4 1 1 0   0 
10909416 15.028  1-17 5670.3  99.8  93.2 4.523 0.022 0.033 0.912 0.039 0.052  24.71  3.11   388.5    13.9   1 0   0 
10909628 12.807  0-17 5923.0 109.4 108.9 4.391 0.038 0.043 0.999 0.066 0.069  33.48  3.61   543.6    15.4   1 0   0 
10909674 13.707  1-17 6130.2 118.5 114.2 4.165 0.040 0.042 1.059 0.077 0.075  10.45  0.82   582.4    30.2   1 0   0 
10909724 12.124  0-17 6383.5 130.7 118.4 4.145 0.029 0.029 1.416 0.058 0.055   7.58  0.65   172.1    11.1   1 0   0 
10909875 13.773  1-17 5869.3 101.3 100.2 4.425 0.031 0.041 1.010 0.057 0.072   6.21  0.47  4523.2   239.7   1 0   0 
10909979 16.898  6- 6 3871.7  89.0  87.5 4.641 0.023 0.022 0.587 0.021 0.023  42.72  5.79  2254.2   177.0   1     0 
10909987 12.945  0-17 6109.8  66.6  60.6 4.535 0.010 0.012 0.956 0.017 0.018  20.89  1.89   464.1    17.5   1 0   0 
10910093 16.110  6- 6 4302.8  72.5  65.2 4.615 0.021 0.019 0.677 0.026 0.022  25.23  2.05  1860.0   127.0   1 0   0 
10910208 13.894  1-17 5592.0  88.1  84.5 4.487 0.021 0.031 0.987 0.039 0.052  12.18  0.91  4767.2   182.4   1 0   0 
10910221 14.269  1-17 5593.8  95.7  89.6 4.539 0.020 0.031 0.891 0.034 0.050  23.87  3.71   497.5    21.6   1 0   0 
10910259 15.040  1-17 4940.9  83.7  76.2 4.551 0.031 0.032 0.791 0.041 0.041  23.54  2.80    94.9    11.1   1 0   0 
10910282 14.438  1-17 5585.2 106.9 103.3 4.271 0.044 0.045 0.935 0.070 0.066  34.95  3.06    86.5     6.6   1 0   0 
10910381 15.849  1-17 4835.4  86.3  79.6 4.578 0.027 0.031 0.757 0.038 0.039  21.66  1.76  1765.8    73.9   1 0   0 
10910440 15.047  1-17 5066.9  76.0  68.7 4.417 0.026 0.022 0.833 0.027 0.020   9.43  0.72  1335.7    74.4   1 1   0 
10910464 13.694  1-17 5708.9  91.5  89.6 4.507 0.018 0.027 0.960 0.032 0.045  22.25  3.00   644.7    24.4   1 0   0 
10910556 13.917  1-17 6087.3 113.0 110.7 4.433 0.032 0.039 0.974 0.052 0.060  13.30  0.84   113.4     9.4   1 0   0 
10910566 14.029  1-17 5716.4  97.6  94.5 4.524 0.019 0.030 0.918 0.035 0.050  21.35  2.75    63.8     6.9   1 0   0 
10910696 14.795  1-17 5809.7 107.8 104.6 4.228 0.041 0.042 1.113 0.065 0.075  24.20  1.28   138.6    11.6   1 0   0 
10910790 15.378  1-17 4325.4  72.6  64.0 4.585 0.020 0.018 0.706 0.023 0.021  25.05  2.19  1472.8    53.4   1     0 
10910862 13.198  0-17 5205.6  81.8  77.8 4.529 0.023 0.034 0.901 0.038 0.049  21.51  2.82  1118.7    38.3   1 0   0 
10910876 13.117  0-17 5374.7  97.1  96.5 4.408 0.037 0.037 0.982 0.053 0.051  26.98  3.03   291.4    10.7   1 0   0 
10910898 14.660  1-17 5381.0  94.8  94.6 4.485 0.039 0.045 0.876 0.057 0.061  21.66  2.35  1375.3    52.1   1 0   0 
10910976 14.711  1-17 5667.1  97.2  96.4 4.476 0.033 0.043 0.936 0.051 0.057  21.97  2.42   200.6    13.2   1 0   0 
10911093 15.146  1-17 5948.0 116.5 118.3 4.426 0.031 0.042 1.030 0.055 0.071  17.21  2.02   183.2    15.7   1 0   0 
10913360 14.437  1-17 5782.1 109.5 106.5 4.220 0.044 0.047 1.020 0.080 0.077  29.78  1.48   329.5    12.0   1 0   0 
10913610 12.587  0-17 4495.7  63.2  56.4 4.565 0.026 0.018 0.755 0.030 0.022  24.71  1.73  3342.6    87.8   1 0   0 
10913658 15.084  1-17 5425.0  91.7  88.0 4.538 0.022 0.033 0.892 0.035 0.044  21.51  2.11   187.4    12.6   1 0   0 
10913676 15.625  2-17 5190.6 116.9 104.2 3.588 0.077 0.092 1.337 0.134 0.161  68.92  5.23  3255.7    56.2   1 0   0 
10913705 14.311  1-17 4853.4  84.2  78.6 4.587 0.024 0.028 0.745 0.034 0.037  12.97  1.15  1483.8    58.7   1 0   0 
10913758 13.445  1-17 5479.8 115.0 106.8 4.199 0.245 0.392 0.927 0.233 0.084   6.34  0.46  1413.9    77.3   1     0 
10913762 13.487  1-17 5410.0 159.0 143.0 4.524 0.072 0.108 0.807 0.104 0.070   6.35  0.45  1994.3   106.9   2     1 
10913775 14.725  1-17 4698.3  81.1  72.7 4.596 0.022 0.024 0.730 0.032 0.033  39.04  5.80   855.5    21.9   1 0   0 
10913896 14.300  1-17 5368.6  92.8  94.1 4.518 0.026 0.037 0.898 0.042 0.053  27.61  4.52   842.6    24.6   1 0   0 
10913911 15.410  1-17 5074.2  91.1  86.5 4.587 0.022 0.031 0.775 0.035 0.046  20.63  2.04  2475.6    79.1   1 0   0 
10913916 14.760  1-17 4802.0  96.4  88.5 4.537 0.023 0.028 0.738 0.029 0.026  27.61  1.97  1680.2    46.2   1     0 
10913968 13.960  1-17 5610.5  89.1  87.7 4.531 0.018 0.028 0.910 0.031 0.043  13.61  0.94  4676.0   166.9   1 0   0 
10913977 14.122  1-17 5164.4  93.7  84.3 4.500 0.037 0.035 0.831 0.054 0.049  35.67  1.14   758.7    27.6   1 0   0 
10914006 15.374  1-17 5678.3  96.5  96.0 4.498 0.029 0.040 0.925 0.045 0.052  17.47  1.66  1091.6    43.4   1 0   0 
10914199 15.414  1-17 5495.0  97.7  97.6 4.476 0.040 0.050 0.903 0.056 0.064  33.51  5.91   287.0    13.8   1 0   0 
10914244 15.207  1-17 4579.4  77.3  72.1 4.597 0.023 0.023 0.718 0.031 0.030  27.99  2.10  3175.2    83.8   1 0   0 
10914268 13.067  0-17 5841.2 130.6 123.0 3.780 0.049 0.031 1.374 0.095 0.061   9.22  0.69  4170.2   179.4   1 0   0 
10914307 14.536  1-17 3885.2  80.0  73.9 4.675 0.013 0.013 0.558 0.013 0.013  38.24  2.59  3146.2    69.0   1 0   0 
10914324 16.546  3-17 5110.6  93.0  91.4 4.429 0.052 0.052 0.833 0.037 0.033   8.04  0.56 11636.2   582.3   1 0   0 
10914339 14.069  1-17 5367.2 103.1  95.8 4.164 0.037 0.035 0.942 0.053 0.051   8.80  0.64  3225.7   145.5   1 0   0 
10914447 13.510  1-17 6077.8 110.7 108.5 4.337 0.037 0.039 1.133 0.062 0.070   6.26  0.74   153.5    13.6   1 0   0 
10914489 14.966  4-16 5468.8  92.7  89.9 4.521 0.027 0.041 0.887 0.043 0.058  20.95  2.52   557.8    33.3   1 0   0 
10916465 13.805  2-17 5892.6 108.0 106.1 4.439 0.034 0.040 0.960 0.057 0.064  20.61  2.29    27.6     4.4   1 0   0 
10916511 14.305  1-17 5892.3  94.5  92.6 4.418 0.021 0.031 1.107 0.040 0.056  18.59  3.09   219.9    11.5   1 0   0 
10916554 11.446  0-17 5275.7  80.5  71.1 4.326 0.030 0.024 0.874 0.043 0.030  18.74  1.93   633.5    22.6   1 0   0 
10916600 13.383  0-17 6268.9 135.0 128.0 4.095 0.030 0.033 1.355 0.058 0.060  12.30  1.83   120.9     8.2   1 0 0 0 
10916665 16.251  8- 8 3957.6  77.0  78.2 4.665 0.014 0.015 0.572 0.014 0.014  13.23  0.76    66.3    42.9   1 0   0 
10916688 15.812  1-17 4608.7  83.2  77.3 4.597 0.023 0.024 0.719 0.033 0.031  35.19  2.65   642.8    23.6   1 0   0 
10916765 13.152  0-17 6006.7 117.4 111.3 4.255 0.037 0.041 1.059 0.071 0.073  19.65  2.07   142.5     6.8   1 0   0 
10916827 15.945  1-17 5208.5  97.1  91.0 4.506 0.045 0.040 0.776 0.046 0.038   3.77  0.23   124.7    41.2   1 0   0 
10916996 12.980  1-17 4390.9  70.8  66.9 4.614 0.019 0.020 0.700 0.026 0.025  39.31  6.18   925.5    20.6   1 0   0 
10917015 14.465  1-17 5324.0 159.0 143.0 4.474 0.074 0.137 0.879 0.079 0.071  34.43  2.84   139.5     7.1   2     1 
10917055 15.590  2-17 5723.2 107.8 103.9 4.387 0.054 0.059 0.970 0.070 0.073  44.55 10.83   130.2     9.8   1 0   0 
10917136 13.718  1-17 5511.4  88.0  88.9 4.514 0.021 0.031 0.934 0.037 0.047  25.20  3.41  1064.1    30.3   1 0   0 
10917186 15.278  1-17 5023.3  92.2  85.1 4.565 0.027 0.034 0.791 0.038 0.047  19.12  1.40  7755.8   235.7   1 0   0 
10917348 15.847  1-17 4834.0  86.0  82.8 4.636 0.020 0.025 0.693 0.032 0.034  24.71  2.01   644.6    28.5   1 0   0 
10917374 15.603  2-17 5358.3  99.3  85.1 4.194 0.050 0.049 0.886 0.052 0.039   9.90  0.73   439.5    33.5   1 0   0 
10917536 15.923  1-17 3771.5  81.9  71.8 4.710 0.013 0.013 0.516 0.013 0.013  43.92  3.28  1816.0    44.5   1 0   0 
10917584 14.482  1-17 5595.3  90.5  85.6 4.534 0.016 0.024 0.928 0.030 0.036  20.75  2.05  1062.2    35.1   1 0   0 
10917608 15.484  1-17 5947.6 112.7 110.4 4.398 0.043 0.052 1.027 0.061 0.067  25.04  3.70   325.3    17.3   1 0   0 
10917681 14.107  1-17 5969.8 116.6 119.7 3.888 0.101 0.097 1.281 0.137 0.108  13.50  1.35   736.4    30.9   1   1 0 
10917770 15.028  1-17 5158.2  82.0  79.8 4.532 0.023 0.034 0.910 0.036 0.047  40.14  5.55   488.1    15.1   1 0   0 
10917845 14.394  1-17 4621.5  24.0  33.7 4.520 0.011 0.010 0.760 0.012 0.011  29.59  2.95   238.3     9.8   1 1   0 
10917907 15.969  1-17 5339.3  94.4  80.2 4.294 0.057 0.058 0.873 0.050 0.036   4.34  0.33 10460.4   673.9   1 0   0 
10917912 12.248  0-17 6218.6 132.7 125.4 4.115 0.033 0.033 1.341 0.054 0.063  13.13  1.29    57.6     4.2   1 0   0 
10917964 13.397  0-17 6501.9 115.1 121.3 4.313 0.018 0.024 1.307 0.038 0.044   7.41  0.62    26.7     6.2   1 0   0 
10917985 15.904  1-17 5389.3 103.9  99.7 4.493 0.044 0.056 0.874 0.055 0.060  28.78  2.57   608.9    26.1   1 0   0 
10918016 14.708  1-17 4060.1  73.7  77.1 4.637 0.017 0.015 0.603 0.013 0.014   1.03  0.07 22852.2  2906.0 1 1 0   0 
10918025 15.660  1-17 5364.1  99.7  97.6 4.530 0.031 0.045 0.861 0.045 0.057  17.11  1.31  3011.6   105.5   1 0   0 
10918030 13.983  1-17 5727.5 116.6 112.6 4.160 0.046 0.043 0.996 0.082 0.069  20.91  2.08   106.2     6.9   1 0   0 
10918041 15.387  1-17 5633.6 112.3 107.9 4.306 0.055 0.055 0.947 0.073 0.069  10.39  0.77  3632.6   157.1   1 0   0 
10918243 13.761  1-17 6267.1 127.0 120.1 4.280 0.035 0.039 1.095 0.068 0.071  17.85  2.42    60.6     5.7   1 0   0 
10918349 15.484  1- 3 5839.4 105.6 103.4 4.470 0.037 0.048 0.933 0.051 0.057  17.57  1.40   644.3    30.4   1 0   0 
10918380 15.781  2-17 5398.5  94.3  93.4 4.542 0.023 0.033 0.895 0.038 0.042  19.79  1.49  1512.8    56.1   1 0   0 
10918580 12.012  0-17 6359.6 127.3 134.5 4.169 0.030 0.029 1.305 0.057 0.053   2.06  0.15   650.1    62.8   1 0   0 
10918584 13.809  1-17 4673.4  77.6  74.6 4.629 0.021 0.019 0.658 0.026 0.022  23.70  1.90   952.7    28.4   1 0   0 
10918591 12.705  0-17 5975.0 190.0 211.0 4.155 0.280 0.151 1.043 0.159 0.145  25.93  1.83   130.7     5.2   2     1 
10918687 15.270  1-17 5055.6  90.7  88.5 4.600 0.020 0.029 0.758 0.033 0.043  24.37  2.58   570.5    22.7   1 0   0 
10918699 15.114  1-17 5267.4  96.3  91.9 4.576 0.022 0.034 0.810 0.036 0.049  13.33  1.12  4604.9   170.8   1 0   0 
10918732 14.639  1-17 5137.6  86.2  82.6 4.560 0.018 0.029 0.864 0.031 0.039  36.44  5.72   208.9     8.8   1 0   0 
10918763 11.663  0-17 6196.2 113.8 113.4 4.360 0.030 0.037 1.106 0.056 0.068   7.56  0.83   351.5    18.5   1 0   0 
10918794 13.158  0-17 6132.8 117.7 121.4 4.260 0.027 0.031 1.301 0.045 0.053  14.79  3.47    24.6     4.0   1 0   0 
10918841 13.734  1-17 6351.1 128.6 126.9 4.078 0.033 0.035 1.304 0.057 0.066  14.97  2.42    46.9     5.7   1 0   0 
10919030 13.220  0-17 5959.3 116.6 113.4 3.980 0.056 0.039 1.160 0.132 0.070  19.79  2.78   114.0     6.1   1 0   0 
10919037 15.840  1-17 4063.1  81.6  88.5 4.635 0.019 0.016 0.605 0.015 0.016  17.60  1.34   330.8    24.1   1 0   0 
10919040 15.466  1-17 5052.8  82.6  83.2 4.401 0.060 0.058 0.868 0.034 0.027  34.46  5.07  1272.1    35.3   1 1   0 
10919112 14.348  1-17 5869.6 113.3 114.4 3.963 0.059 0.043 1.170 0.135 0.077  15.94  1.30  1336.4    48.3   1 0   0 
10919160 14.265  1-17 6018.2 112.4 112.7 3.979 0.047 0.050 1.242 0.121 0.087  19.91  2.83    33.2     5.7   1 0   0 
10919230 15.921  1-17 4852.3  99.0  94.2 4.555 0.040 0.043 0.769 0.042 0.042  14.59  1.16  3049.2   118.5   1     0 
10919271 15.680  1-17 5269.9 101.0  93.8 4.525 0.036 0.046 0.845 0.048 0.056  28.98  3.74   447.3    20.3   1 0   0 
10919299 13.484  0-17 6328.1 127.0 118.4 3.969 0.030 0.041 1.381 0.064 0.110  15.24  1.00    28.7     4.6   1 0   0 
10919310 14.949  1-17 5808.5 114.5 110.5 4.391 0.056 0.060 0.942 0.067 0.066   1.30  0.09  5006.1   591.0 1 1 0   0 
10919333 12.456  0-17 4474.8  74.7  73.2 4.641 0.018 0.017 0.642 0.021 0.018  50.80  7.79   662.8    13.1   1 0   0 
10919411 13.782  1-17 6001.1 101.3  98.1 4.435 0.021 0.032 1.054 0.041 0.055  15.00  1.97   383.7    16.9   1 0   0 
10919524 15.311  1-17 4392.5  78.7  76.7 4.656 0.016 0.018 0.640 0.021 0.022  20.78  1.70  1526.7    51.6   1 0   0 
10919621 14.960  1-17 6066.1 106.9 110.3 4.335 0.040 0.045 1.164 0.059 0.068  17.58  2.97   100.4    10.7   1 0   0 
10919641 15.747  3-16 4734.7  87.0  81.7 4.598 0.025 0.031 0.739 0.037 0.036  17.87  1.83   330.4    26.1   1 0   0 
10919711 15.596  1-17 4202.6  72.7  72.3 4.603 0.028 0.021 0.653 0.033 0.020  26.13  1.89     2.8     9.7   1 0   0 
10920182 11.824  0-17 6276.0 135.5 127.3 4.099 0.028 0.032 1.344 0.057 0.059  17.12  2.07    81.6     4.1   1 0   0 
10920218 15.602  1-17 4577.4  82.7  77.1 4.641 0.020 0.020 0.646 0.024 0.022  24.03  1.79  2515.0    75.6   1 0   0 
10920281 15.519  1-17 4174.7  50.1  92.9 4.591 0.027 0.015 0.649 0.019 0.013   2.39  0.17  5115.2   453.4 1 1 0 1 0 
10920297 15.313  1-17 4721.9  77.6  73.2 4.570 0.027 0.024 0.750 0.036 0.032  27.04  2.10  1467.2    52.3   1 0   0 
10920360 12.342  1-17 6125.1 106.2 104.3 4.452 0.020 0.032 1.016 0.037 0.052  13.82  1.43   347.2    15.1   1 0   0 
10920532 15.251  4-17 5042.2  87.8  83.4 4.552 0.026 0.036 0.835 0.037 0.046  19.29  2.56   307.2    17.7   1 0   0 
10920568 14.974  1-17 5671.1 102.5 103.9 4.195 0.042 0.047 1.074 0.078 0.072  34.70  3.10   376.5    13.6   1 0   0 
10920626 13.163  0-17 6107.3 117.7 108.2 4.202 0.032 0.040 1.164 0.064 0.080  18.59  2.10   198.9     8.7   1 0   0 
10920669 15.370  1-17 5376.2 111.6 104.6 4.343 0.135 0.245 0.964 0.078 0.062  28.38  2.47   224.3    13.2   1     0 
10920742 13.157  0-17 6068.9 118.6 118.8 4.203 0.033 0.040 1.090 0.071 0.077  15.30  2.12   564.8    21.5   1 0   0 
10920744 15.564  1-17 5769.6 103.3 100.0 4.463 0.038 0.048 0.945 0.052 0.059  20.47  2.23   199.3    16.2   1 0   0 
10920804 15.878  4-17 4621.0  84.5  79.0 4.601 0.023 0.025 0.718 0.033 0.032  18.86  1.45  2656.7    92.2   1 0   0 
10920814 15.703  2-17 4812.0 143.0 143.0 4.514 0.078 0.042 0.787 0.051 0.051  38.77  6.22   495.3    18.7   2     1 
10920889 15.143  1-17 5290.5  80.5  71.0 4.270 0.033 0.030 0.873 0.037 0.027  25.05  1.86  1358.1    41.8   1 0   0 
10920939 12.788  0-17 6066.0 118.7 106.6 4.067 0.031 0.037 1.316 0.056 0.090  26.47  2.30    75.4     2.8   1 0   0 
10920993 15.526  1-17 5382.2 100.4  96.5 4.524 0.035 0.050 0.864 0.048 0.058  44.48  5.15   322.6    13.2   1 0   0 
10921073 15.653  1-17 5414.0 162.0 162.0 4.600 0.037 0.112 0.845 0.080 0.096  28.58  2.05   974.7    32.9   2     1 
10921096 13.555  0-17 6223.5 108.9 107.7 4.403 0.021 0.030 1.107 0.038 0.056  19.91  1.90    24.2     4.0   1 0   0 
10921192 11.780  0-17 6619.4 135.8 131.5 4.051 0.031 0.031 1.370 0.063 0.058   2.53  0.21   221.9    21.8   1 0   0 
10921242 13.598  1-17 6056.3 123.6 119.1 3.855 0.036 0.034 1.210 0.059 0.065   1.77  0.12  8202.5   800.6 1 1 0   0 
10921306 13.759  1-17 6145.4 120.6 109.8 4.069 0.033 0.049 1.208 0.063 0.104   7.41  0.48    52.1     8.4   1 0   0 
10921409 12.519  0-17 6314.5 119.5 111.9 4.362 0.022 0.032 1.168 0.046 0.066   8.63  0.90    20.3     3.9   1 0   0 
10921460 15.548  1-17 4660.8  81.2  77.1 4.568 0.028 0.023 0.745 0.035 0.029  26.12  1.88  3123.6    87.4   1 0   0 
10921468 14.551  1-17 4638.4  74.1  69.9 4.602 0.020 0.025 0.733 0.030 0.033  30.00  2.31  2678.3    67.1   1 0   0 
10921573 14.514  1-17 5628.7  95.1  89.9 4.502 0.022 0.032 0.950 0.038 0.049   6.05  0.43  5406.3   298.2   1 0   0 
10921625 14.319  1-17 5871.4 114.6 109.6 3.860 0.039 0.039 1.182 0.063 0.067  18.32  3.55    75.5     7.3   1 0   0 
10921629 13.830  1-17 6221.5 127.5 122.5 4.325 0.042 0.041 0.952 0.066 0.062  18.02  4.12    39.5     5.1   1 0   0 
10921674 15.748  1-17 4860.1  79.6  78.8 4.541 0.019 0.018 0.717 0.022 0.020  39.59  4.77   273.5    14.3   1 1   0 
10921723 12.039  0-17 6575.1 137.9 132.0 3.995 0.030 0.031 1.500 0.074 0.074   3.62  0.59   227.6    19.0   1 0   0 
10921733 14.642  1-17 6311.1 110.1 110.8 4.405 0.024 0.032 1.107 0.041 0.050   6.43  0.49  1418.4    81.9   1 0   0 
10921825 15.110  1-17 5035.0 151.0 151.0 4.519 0.084 0.056 0.754 0.095 0.055  16.41  1.24  3967.2   133.9   2     1 
10921889 15.480  1-17 5555.1 108.3 106.8 4.395 0.056 0.058 0.919 0.069 0.067  27.60  2.94   250.0    14.7   1 0   0 
10921964 14.077  1-17 5032.3  84.5  78.1 4.572 0.021 0.031 0.810 0.031 0.044   8.32  0.62  2968.1   138.2   1 0   0 
10922036 12.928  0-17 6468.3 121.5 121.6 4.319 0.019 0.025 1.287 0.038 0.048   8.84  0.98    65.4     6.4   1 0   0 
10922101 13.007  0-17 5624.9  88.6  94.8 4.189 0.031 0.039 1.097 0.072 0.066  40.71  2.84   143.4     4.6   1 0   0 
10922107 15.658  1-17 4774.4  82.4  77.2 4.558 0.031 0.028 0.761 0.038 0.033  35.43  3.76  1118.9    32.7   1 0   0 
10922208 12.842  0-17 5847.6 119.3 111.4 3.809 0.032 0.032 1.276 0.061 0.061  12.74  0.84    81.2     5.8   1 0   0 
10922247 13.218  1-17 5630.6 109.4 107.5 4.401 0.079 0.096 0.939 0.070 0.069   3.75  0.40  1546.5   108.6 1 1     0 
10922328 15.133  1-17 5496.0 104.9  97.0 4.215 0.052 0.050 0.916 0.066 0.059  31.70  2.91   410.1    16.3   1 0   0 
10922428 14.162  1-17 4943.9  77.7  74.7 4.551 0.024 0.032 0.849 0.035 0.044  29.59  3.42   354.5    12.0   1 0   0 
10922482 15.063  1-17 5630.9  93.1  90.5 4.490 0.024 0.035 0.973 0.042 0.051   1.97  0.21 15156.0  1407.8 1 1 0   0 
10922515 15.189  1-17 6164.3 125.3 116.8 4.107 0.056 0.058 1.250 0.071 0.096  19.39  1.90   427.9    12.5   1 0   0 
10922538 14.696  1-17 5556.7  94.3  91.3 4.547 0.018 0.026 0.892 0.031 0.038  23.70  1.82  1091.0    34.2   1 0   0 
10922548 13.981  1-17 5635.9 100.3 104.3 4.186 0.039 0.044 1.073 0.080 0.069  32.57  5.50   288.0     9.6   1 0   0 
10922569 15.089  1-17 3915.3  66.6  77.9 4.704 0.013 0.013 0.532 0.012 0.013  19.39  1.48   641.3    26.5   1 0   0 
10922599 14.788  1-17 5532.2 108.1 104.9 4.184 0.048 0.045 0.953 0.067 0.061  26.66  2.05   424.8    16.1   1 0   0 
10922615 14.389  1-17 5470.3  85.3  82.2 4.554 0.014 0.019 0.906 0.026 0.030  16.19  1.30  3783.5   125.9   1 0   0 
10922636 13.862  1-17 6142.4 105.4 102.8 4.401 0.022 0.031 1.114 0.040 0.056  15.12  1.51    34.7     5.5   1 0   0 
10922692 13.276  0-17 5428.2  90.9  89.0 4.482 0.031 0.039 0.929 0.052 0.059  24.02  3.02  1207.6    34.1   1 0   0 
10922695 13.829  1-17 6500.2 118.9 123.0 4.293 0.025 0.033 1.294 0.048 0.053   4.39  0.74   251.3    23.4   1 0   0 
10922823 14.893  1-17 5521.1 110.0 102.5 4.231 0.049 0.047 0.921 0.068 0.061  13.41  1.20   405.9    22.5   1 0   0 
10922834 14.531  1-17 6068.9 113.9 112.6 4.329 0.043 0.047 1.100 0.069 0.079  13.42  1.04   366.7    19.5   1 0   0 
10922836 11.521  0-17 6010.0 103.6 103.6 4.376 0.029 0.037 1.089 0.059 0.068  12.70  2.06   234.1    10.0   1 0   0 
10922837 14.851  1-17 5097.6  93.0  84.8 4.556 0.027 0.035 0.807 0.039 0.050  32.38  2.80  1770.3    45.0   1 0   0 
10922897 14.220  1-17 4958.4  81.2  75.6 4.568 0.022 0.031 0.814 0.032 0.043  25.23  2.10  3932.5   104.2   1 0   0 
10922914 15.563  1-17 5617.0 109.1 106.0 4.356 0.063 0.061 0.938 0.071 0.069   9.97  0.75  3175.4   143.7   1 0   0 
10922935 12.455  0-17 5417.5 100.4  93.8 4.446 0.042 0.039 0.861 0.063 0.056  23.51  2.36   313.1    10.0   1 0   0 
10922936 11.128  0-17 5325.0 185.0 185.0 4.430 0.120 0.165 0.835 0.110 0.064  14.69  1.48   911.8    31.6   2     1 
10922979 13.472  0-17 6521.5 129.7 123.6 3.972 0.034 0.035 1.405 0.068 0.073   2.72  0.30   125.0    18.2   1 0   0 
10922993 15.288  1-17 5537.8 110.1 104.9 4.279 0.056 0.055 0.919 0.069 0.063  27.18  3.46   143.3    11.1   1 0   0 
10923234 14.523  1-17 5289.9  84.7  80.0 4.533 0.019 0.029 0.924 0.034 0.042  25.05  2.41  1409.2    40.9   1 0   0 
10923321 15.208  4-17 5290.3 107.8  98.5 4.050 0.054 0.052 0.901 0.058 0.051   6.52  0.47  3903.6   210.1 1 1 0   0 
10923328 12.313  0-17 6254.1 123.8 120.7 4.073 0.029 0.031 1.445 0.053 0.056   6.54  0.50   509.8    28.6   1 0   0 
10923384 13.850  1-17 5763.6 102.7  99.5 4.095 0.035 0.051 1.172 0.087 0.091  48.44  2.59   286.7     7.7   1 0   0 
10923495 14.158  1-17 5069.7  82.9  79.1 4.589 0.014 0.022 0.822 0.024 0.032  22.27  1.85  3207.3    91.1   1 0   0 
10923791 14.387  1-17 5772.3 102.9 101.1 4.437 0.036 0.042 0.967 0.058 0.065  15.19  1.20   738.4    30.0   1 0   0 
10923810 14.763  1-17 5828.7 110.4 108.6 4.171 0.044 0.050 1.063 0.087 0.083  35.09  3.08   359.9    12.5   1 0   0 
10923872 13.545  0-17 4965.3 103.3  96.1 3.670 0.048 0.066 1.225 0.108 0.154  38.24  2.63 19991.3   415.7   1 0   0 
10923883 14.734  1-17 5808.3  97.8  95.3 4.419 0.028 0.038 1.072 0.049 0.062  38.24  3.27  3350.3    78.9   1 0   0 
10923902 15.041  1-17 4596.4  74.4  72.3 4.579 0.024 0.019 0.724 0.032 0.026  22.58  1.72  3446.4    99.8   1 0   0 
10923977 15.338  1-17 5515.6 111.8 104.1 4.316 0.052 0.050 0.909 0.068 0.061  15.08  1.02   679.5    32.9   1 0   0 
10924018 15.836  1-17 5210.0  90.3  82.1 4.441 0.051 0.043 0.839 0.052 0.040  31.93  1.81   515.2    22.1   1 0   0 
10924064 13.705  1-17 5028.6  92.2  86.1 4.538 0.031 0.032 0.804 0.045 0.046  39.86  5.83   515.0    12.9   1 0   0 
10924100 16.770  9- 9 3645.0  89.3  79.7 4.732 0.021 0.026 0.481 0.029 0.024  43.02  4.85  1742.7   138.1   1     0 
10924400 12.306  0-17 4942.7  80.0  74.3 4.583 0.019 0.028 0.793 0.029 0.041   7.40  0.51  8558.8   405.5 1 1 0   0 
10924586 15.500  1-17 5207.4  92.5  81.4 4.421 0.041 0.033 0.840 0.049 0.034  30.00  3.02   498.2    20.0   1 0   0 
10924611 15.984  4-17 4698.8  85.5  78.9 4.527 0.026 0.021 0.769 0.027 0.022  31.06  2.21  1824.7    53.7   1 1   0 
10924744 12.689  0-17 6451.4 134.8 121.1 4.245 0.030 0.028 1.320 0.058 0.057   2.20  0.32   208.2    24.5 1 1 0   0 
10924808 15.423  4-17 5266.1  78.5  70.7 4.315 0.045 0.045 0.865 0.037 0.028  27.21  4.29   201.4    13.2   1 0   0 
10924857 15.713  1-17 5036.0  88.5  82.5 4.555 0.032 0.038 0.796 0.042 0.046  23.38  1.96  1002.7    37.6   1 0   0 
10924945 14.169  1-17 5787.1 108.5 114.6 3.947 0.058 0.044 1.228 0.137 0.067  19.85  2.17    48.0     5.9   1 0   0 
10924986 13.651  1-17 5404.6  94.2  94.7 4.496 0.036 0.041 0.866 0.054 0.058  29.42  5.30   125.8     5.8   1 0   0 
10925070 15.201  1-17 4912.8  80.2  75.1 4.533 0.034 0.031 0.801 0.043 0.038  18.21  1.52  2352.0    79.2   1 0   0 
10925133 15.898  4-17 5567.7 106.0 104.0 4.423 0.062 0.070 0.922 0.065 0.067  16.62  1.18  1866.0    73.6   1 0   0 
10927259 15.395  1-17 5370.5  97.4  96.6 4.508 0.037 0.048 0.870 0.050 0.059  24.37  2.08   388.4    13.3   1 0   0 
10927319 13.779  1-17 6441.7 131.2 131.0 4.243 0.033 0.040 1.216 0.055 0.061   6.48  0.85   352.5    24.2   1 0   0 
10927527 15.100  1-17 5303.7  88.9  76.5 4.314 0.035 0.031 0.867 0.043 0.031   6.15  0.35   164.5    22.5   1 0   0 
10927581 15.507  1-17 5336.6  95.2  80.2 4.311 0.045 0.042 0.870 0.050 0.035  18.60  1.45  2520.1    85.4   1 0   0 
10927708 15.968  1-17 4520.5  86.4  81.4 4.681 0.020 0.020 0.613 0.022 0.022  22.89  1.83  1422.5    51.6   1 0   0 
10928072 15.217  1-17 5545.8 108.0 106.7 4.402 0.050 0.052 0.916 0.070 0.067  18.71  2.28    78.4    11.0   1 0   0 
10928140 15.772  3-16 5561.9 113.0 109.3 4.350 0.060 0.059 0.922 0.071 0.066  21.66  2.65   208.6    20.5   1 0   0 
10928174 14.141  3-16 5751.5  99.9  98.6 4.492 0.023 0.035 0.952 0.041 0.059  13.15  1.42  2828.4   129.5   1 0   0 
10928279 14.368  3-16 5460.9  99.8  96.9 4.457 0.040 0.045 0.896 0.063 0.065  17.96  1.51  1846.8    65.3   1 0   0 
10931547 15.104  1-17 5188.8  93.9  91.7 4.574 0.022 0.034 0.804 0.035 0.050  11.77  1.09  2797.9   126.1   1 0   0 
10931757 14.617  1-17 4151.3  46.7  67.2 4.629 0.035 0.020 0.619 0.016 0.016  32.15  3.24  2056.9    59.7   1 0   0 
10931822 12.825  1-17 6226.7 108.6 107.2 4.408 0.020 0.030 1.100 0.037 0.053  10.93  1.77   392.0    19.7   1 0   0 
10931895 13.830  1-17 6342.2 129.4 128.8 4.153 0.031 0.038 1.289 0.059 0.069   7.65  0.58   824.0    46.1   1 0   0 
10931965 15.454  1-17 5982.4 115.0 111.3 4.343 0.050 0.055 1.064 0.071 0.078  18.49  1.85   131.0    16.9   1 0   0 
10932043 15.620  1-17 5767.0 156.0 173.0 4.538 0.042 0.168 0.979 0.102 0.114  47.74  6.37   339.8    15.2   2     1 
10932293 15.454  1-17 5768.3 102.3  97.1 4.497 0.029 0.040 0.945 0.047 0.057  17.96  2.07  1008.8    47.4   1 0   0 
10932301 15.163  1-17 4520.0  80.6  74.8 4.616 0.019 0.022 0.695 0.027 0.027  33.52  4.47   451.2    19.7   1 0   0 
10932403 14.619  1-17 5983.0 107.7 105.2 4.415 0.030 0.042 1.044 0.054 0.070   2.15  0.15 16992.7  1517.8 1 1 0   0 
10933057 14.781  3- 3 6263.7 134.1 126.6 4.222 0.042 0.047 1.227 0.059 0.071  20.19  1.43   399.2    18.8   1 0   0 
10933170 12.371  0-17 6442.6 131.2 132.4 4.083 0.032 0.034 1.358 0.066 0.063   7.28  0.64   133.2     9.6   1 0   0 
10933201 14.964  1-17 5207.5 124.5 117.2 3.749 0.037 0.043 1.330 0.068 0.083  66.12  8.99  2274.9    45.1   1 0   0 
10933224 15.517  1-17 4894.6  93.1  86.8 4.600 0.027 0.034 0.740 0.042 0.043  15.00  1.24  4365.8   165.3   1 0   0 
10933281 15.745  1-17 4566.1  82.7  79.1 4.605 0.022 0.024 0.709 0.031 0.030  45.16  5.80   806.6    27.5   1 0   0 
10933367 13.352  0-17 5771.8 103.5  94.7 4.510 0.019 0.031 0.939 0.035 0.052  19.11  2.03   520.8    19.9   1 0   0 
10933549 13.555  0-17 4790.0 172.0 172.0 4.569 0.050 0.041 0.754 0.065 0.059  25.76  2.19  2152.6    65.1   2     1 
10933567 14.695  1-17 5983.3 109.2 106.8 4.400 0.033 0.044 1.050 0.059 0.073  20.32  3.56   387.3    18.5   1 0   0 
10933582 15.277  1-17 5663.3 109.8 105.6 4.414 0.069 0.085 0.946 0.068 0.068  17.37  1.84   532.9    29.5   1     0 
10933819 15.429  1-17 4452.9  77.2  73.0 4.631 0.018 0.021 0.674 0.025 0.025  19.39  1.77  2365.1    80.6   1 0   0 
10933824 16.152  9- 9 4427.9  75.9  69.8 4.579 0.024 0.018 0.719 0.026 0.023  13.71  1.05  2089.3   134.4   1 0   0 
10933863 15.794  2-17 4822.7  83.0  77.0 4.590 0.025 0.031 0.745 0.038 0.039  11.61  0.86  3475.7   164.7   1 0   0 
10933939 14.909  1-17 6402.1 122.2 114.8 4.411 0.023 0.028 1.119 0.043 0.050   2.17  0.14  2246.5   217.4 1 1 0   0 
10934090 15.368  1-17 5678.1 102.4  95.5 4.535 0.024 0.033 0.898 0.041 0.048  23.68  2.95   273.0    18.5   1 0   0 
10934184 13.283  1-17 6450.3 128.7 118.9 3.819 0.032 0.030 1.671 0.074 0.074   6.39  0.73   597.1    36.0   1 0   0 
10934241 10.267  0-17 5821.4  95.5  93.6 4.458 0.025 0.034 0.997 0.044 0.059  12.29  1.77   937.0    40.9   1 0   0 
10934285 12.216  1-17 6127.5 111.1 111.5 4.330 0.030 0.038 1.138 0.062 0.071   6.50  0.74   256.5    16.7   1 0   0 
10934366 15.461  1-17 5094.9  95.6  89.9 4.580 0.024 0.033 0.785 0.038 0.048  14.69  1.20  4551.6   170.9   1 0   0 
10934449 13.067  0-17 6218.9 112.7 110.6 4.338 0.030 0.038 1.153 0.058 0.075   5.45  0.68   175.0    15.1   1 0   0 
10934543 13.179  0-17 6336.0 177.0 243.0 4.261 0.132 0.198 1.224 0.182 0.182   2.63  0.24  2385.0   200.0 1 2     1 
10934587 15.600  1-17 3830.8  80.2  72.9 4.698 0.013 0.013 0.533 0.013 0.013  39.31  4.03  2193.4    61.8   1 0   0 
10934610 13.707  1-17 5872.0 117.9 106.5 4.243 0.038 0.040 1.119 0.068 0.075  24.17  6.33   215.6     9.3   1 0   0 
10934674 14.687  1-17 4981.0  83.5  76.0 4.541 0.032 0.031 0.795 0.044 0.043  25.05  1.80  3306.4   103.7   1 0 0 0 
10934680 15.011  4-17 5902.3 113.2 110.7 4.371 0.046 0.052 1.031 0.069 0.077  47.40  6.57  1931.7    51.0   1 0   0 
10934732 13.937  1-17 5945.1 106.8 104.7 4.401 0.032 0.043 1.039 0.060 0.074  20.62  3.36   196.4    10.0   1 0   0 
10934791 15.815  1-17 5063.5  88.3  82.7 4.441 0.040 0.036 0.825 0.035 0.029  11.53  0.78  2530.8   116.9   1 0   0 
10934816 15.488  1-17 4229.5  65.6  47.8 4.588 0.030 0.020 0.671 0.033 0.019  24.20  2.47  2334.3    70.1   1 0   0 
10934828 15.291  1-17 5252.2 116.1 104.2 4.037 0.050 0.050 0.897 0.056 0.049  31.49  3.74   693.4    26.8   1 1   0 
10934848 15.630  1-17 5871.9 110.0 106.0 4.428 0.044 0.057 1.003 0.061 0.069  12.34  1.03   236.6    25.2   1 0   0 
10934891 15.507  1-17 5117.2  96.7  91.2 4.570 0.026 0.036 0.796 0.041 0.050  28.18  1.97   447.8    30.9   1 0   0 
10934927 12.145  1-17 5917.8 105.4  97.6 3.989 0.028 0.051 1.369 0.055 0.133  12.70  1.26    90.4     5.7   1 0   0 
10935082 14.066 10-10 6313.1 121.3 118.9 4.333 0.029 0.040 1.186 0.055 0.072  32.12  2.69   486.5    19.1   1 0   0 
10935326 15.282  1-17 6179.3 115.5 111.3 4.375 0.039 0.049 1.114 0.059 0.070   7.59  0.57  3731.6   192.6   1 0   0 
10935491 15.252  1-17 5801.5 110.2 105.1 4.546 0.024 0.029 0.890 0.040 0.043   5.12  0.37  4012.3   261.0 1 1 0   0 
10935517 12.800  0-17 6069.2 113.3 113.2 3.959 0.034 0.050 1.369 0.071 0.131  19.90  1.74    96.6     5.4   1 0   0 
10935822 15.918  4-17 4264.4  82.4  67.4 4.627 0.025 0.027 0.657 0.031 0.025  15.88  1.51  1142.0    55.7   1 0   0 
10935928 13.387  0-17 4422.2  70.6  64.7 4.596 0.022 0.019 0.718 0.028 0.024  14.19  1.02  2456.2    95.0   1 0   0 
10935984 14.183  1-17 5953.1 104.5 101.6 4.443 0.025 0.036 1.022 0.046 0.064  18.06  2.00   922.3    37.5   1 0   0 
10935986 13.996  1-17 6177.7 122.2 121.5 3.963 0.043 0.049 1.275 0.103 0.088  16.88  4.05   128.9     9.2   1 0   0 
10936008 15.793  1-17 5170.1 125.4 111.2 4.565 0.027 0.037 0.807 0.045 0.054   9.23  0.68  5211.7   240.9   1 0   0 
10936067 14.990  1-17 5973.3 111.8 111.4 4.146 0.050 0.051 1.144 0.078 0.094   0.72  0.05  1571.9   277.6 1 1 0   0 
10936170 15.046  1-17 3777.4  89.2  84.4 4.693 0.027 0.027 0.531 0.029 0.030  22.27  2.25   671.4    28.9   1     0 
10936183 12.554  0-17 6444.7 129.1 126.2 3.982 0.035 0.036 1.433 0.076 0.075   5.05  0.45   462.8    31.0   1 0   0 
10936210 15.311  1-17 5434.4 159.1 133.9 4.541 0.041 0.058 0.855 0.066 0.069  14.52  1.75   471.1    30.5   1     0 
10936272 14.617  1-17 4831.0  42.1  55.9 4.469 0.018 0.019 0.803 0.016 0.015  21.07  2.16  2606.3    97.1   1     0 
10936285 13.280  0-17 4969.6  82.3  72.8 4.536 0.032 0.029 0.794 0.045 0.041  10.32  0.74  5490.3   238.6   1 0   0 
10936313 14.389  1-17 6255.5 113.6 108.8 4.412 0.021 0.031 1.103 0.041 0.056  11.20  1.39   683.8    33.6   1 0   0 
10936324 14.778  1-17 6008.0 179.0 197.0 4.336 0.148 0.181 0.985 0.157 0.118  20.65  2.01   310.2    16.2   2     1 
10936383 13.021  0-17 6260.0 114.3 108.9 3.736 0.027 0.030 1.761 0.060 0.076   5.79  0.64   244.0    18.3   1 0   0 
10936439 14.431  1-17 6005.8 111.2 106.9 4.100 0.040 0.050 1.194 0.071 0.103   7.09  0.50  3909.9   200.3   1 0   0 
10936621 13.850  1-17 6501.5 123.5 121.5 4.281 0.029 0.033 1.294 0.051 0.054   2.48  0.20   233.8    29.9   1 0   0 
10936669 13.943  1-17 5776.8 112.4 110.0 4.094 0.050 0.046 1.068 0.113 0.079   1.88  0.11   143.4    26.6 1 1 0   0 
10936708 12.600  0-17 5484.5  89.2  93.6 4.504 0.028 0.041 0.898 0.047 0.062  10.02  0.77  3977.5   168.9   1 0   0 
10936877 16.036  9- 9 4242.2  77.9  53.2 4.613 0.027 0.026 0.664 0.031 0.023  42.43  5.02  2408.1   147.9   1 0   0 
10936976 14.889  1-17 5010.6  83.5  77.3 4.469 0.030 0.020 0.812 0.038 0.025  28.58  2.45  1640.7    54.4   1 0   0 
10937060 14.630  1-17 5991.9 101.8  98.8 4.400 0.024 0.033 1.127 0.044 0.057  11.65  1.04   426.2    25.4   1 0   0 
10937076 14.017  1-17 6234.0 168.0 205.0 4.390 0.072 0.217 1.088 0.173 0.141   3.27  0.25   977.7    80.2   2     1 
10937131 12.150  0-17 6250.2 123.8 139.0 4.217 0.025 0.041 1.264 0.057 0.064  13.14  1.46   106.8     6.6   1 0   0 
10937381 14.386  1-17 5705.8 119.6 115.3 4.185 0.047 0.048 1.000 0.084 0.076  25.72  2.80   683.7    25.4   1 0   0 
10937427 14.672  1-17 5889.3 110.1 110.0 4.405 0.036 0.045 1.020 0.062 0.075  15.32  1.54   996.3    45.3   1 0   0 
10937840 14.647  1-17 5726.2 125.6 128.0 3.955 0.059 0.042 1.208 0.132 0.065  22.43  2.71  1520.4    56.2   1 0   0 
10937900 15.363  1-17 5778.9 111.1 104.2 4.525 0.023 0.031 0.917 0.040 0.049  21.33  2.30   260.7    18.3   1 0   0 
10937947 13.952  1-17 4884.0  82.8  75.2 4.570 0.026 0.029 0.770 0.037 0.041  11.06  0.82  3996.5   166.8   1 0   0 
10938035 15.286  1-17 5607.6 107.8 105.7 4.464 0.037 0.047 0.931 0.057 0.066  19.80  2.08   922.3    37.7   1 0   0 
10938122 14.321  1-17 4934.8  81.8  76.8 4.569 0.026 0.030 0.778 0.037 0.044   8.32  0.59  8153.5   380.3   1 0   0 
10938166 11.614  0-17 5703.1 103.5 102.4 4.416 0.040 0.042 0.912 0.066 0.064  21.19  2.18    96.5     4.4   1 0   0 
10938188 14.415  1-17 3705.6  79.1  69.6 4.756 0.011 0.011 0.464 0.012 0.012  19.66  1.85   989.3    38.4   1 0   0 
10958587 14.838  1-17 4796.7  78.8  74.2 4.527 0.029 0.019 0.776 0.036 0.025  26.85  1.95  1913.7    52.9   1 0   0 
10958657 13.468  0-17 4522.2  72.1  70.2 4.591 0.023 0.020 0.721 0.030 0.026  37.71  4.99   767.5    18.3   1 0   0 
10958682 11.664  1-17 5153.7  67.2  61.5 4.357 0.017 0.014 0.851 0.021 0.017  20.17  3.58   200.3     8.4   1 0   0 
10958746 15.960  2-17 5183.8  96.0  90.2 4.551 0.033 0.044 0.817 0.045 0.052  25.23  2.12  1552.0    52.4   1 0   0 
10958972 13.789  1-17 5963.1 123.6 121.8 3.840 0.060 0.036 1.308 0.170 0.063  20.64  2.14   126.3     7.2   1 0   0 
10959297 14.047  1-17 5528.2  96.5  91.2 4.525 0.022 0.036 0.896 0.038 0.056  22.39  1.83  1835.3    53.6   1 0   0 
10959303 14.760  1-17 5543.8  95.1  91.9 4.531 0.022 0.035 0.892 0.038 0.054  24.51  3.81   568.2    20.4   1 0   0 
10959335 10.885  0-17 5694.7 104.1  99.6 4.355 0.039 0.040 1.003 0.070 0.069   5.05  0.36  3860.7   221.5 1 1 0   0 
10959362 10.912  0-17 5967.8 103.4  86.5 3.884 0.021 0.025 1.579 0.039 0.064  16.41  1.34   330.8    11.5   1 0   0 
10959367 14.462  1-17 5270.1  92.7  86.5 4.587 0.019 0.031 0.798 0.030 0.046  18.22  1.76  2634.3    84.5   1 0   0 
10959552 13.211  0-17 6069.6 101.0  98.3 4.379 0.020 0.033 1.161 0.044 0.061  16.09  2.53   107.5     6.5   1 0   0 
10959945 15.316  1- 3 5652.7  99.7  97.1 4.512 0.026 0.037 0.918 0.043 0.055  19.00  2.09   483.9    23.4   1 0   0 
10960047 14.946  1-17 5313.9  99.2  86.0 4.419 0.045 0.036 0.858 0.061 0.047  26.48  1.94  1625.4    46.5   1 0   0 
10960118 15.705  1-17 4008.4  76.5  77.9 4.655 0.015 0.015 0.584 0.014 0.014  18.86  1.34  1729.0    63.2   1 0   0 
10960236 15.425  4-17 5672.9 101.2  95.4 4.529 0.025 0.034 0.903 0.042 0.050  26.12  2.33   761.4    27.5   1 0   0 
10960296 15.747  1-17 3920.1  79.7  88.2 4.692 0.013 0.013 0.545 0.014 0.015  19.39  1.48   740.8    34.0   1 0   0 
10960402 15.603 14-17 5474.9  97.6  96.1 4.546 0.026 0.038 0.866 0.041 0.053  12.18  0.76  2732.9   114.3   1 0   0 
10960463 16.542  9- 9 4261.6 100.7  61.7 4.594 0.028 0.026 0.684 0.035 0.030  24.54  1.80  2944.7   189.1   1 1   0 
10960488 15.603  1-17 4192.2  49.3  71.4 4.595 0.030 0.019 0.652 0.026 0.015  25.05  1.83  3234.8    92.5   1 0   0 
10960585 13.468  0-17 5642.5  92.9  94.5 4.488 0.027 0.036 0.941 0.045 0.055  20.81  6.10   131.7     6.8   1 0   0 
10960624 15.384  1-17 4398.5  79.7  81.0 4.695 0.023 0.023 0.593 0.023 0.023  17.84  1.34  2793.2    94.5   1     0 
10960722 13.193  0-17 5327.0  73.2  78.9 4.492 0.025 0.033 0.970 0.039 0.051  29.55  4.40  1280.2    32.4   1 0   0 
10960783 12.079  0-17 6314.2 121.9 133.2 4.172 0.032 0.027 1.346 0.053 0.053   4.25  0.31    70.0     7.8   1 0   0 
10960823 15.695  1-17 3946.2  80.7  81.1 4.627 0.014 0.014 0.605 0.013 0.014  12.10  0.84  9760.2   374.0   1 0   0 
10960838 15.114  1-17 5205.5 139.9 114.3 4.482 0.038 0.034 0.840 0.061 0.051  31.71  2.60  1210.9    33.7   1 0   0 
10960920 13.294  0-17 4818.9  81.1  72.5 4.564 0.026 0.020 0.732 0.037 0.028   8.09  0.57  5356.0   245.3   1 0   0 
10960942 15.886  1-17 4411.0  78.6  73.1 4.603 0.023 0.020 0.698 0.028 0.025  17.96  1.65  1542.4    60.9   1 0   0 
10961065 16.199  9- 9 3996.3  85.1  89.3 4.660 0.015 0.015 0.580 0.014 0.016  29.59  2.57  1895.8   126.0   1 0   0 
10961186 15.503  2- 3 5229.7  97.8  88.1 4.457 0.049 0.042 0.842 0.056 0.045   2.33  0.17   107.9    39.1   1 0   0 
10961244 15.386  1-17 5633.5 110.3 107.3 4.344 0.055 0.054 0.950 0.070 0.065  38.24  7.44   443.6    16.7   1 0   0 
10961247 12.676  0-17 4087.9  76.9  82.1 4.605 0.017 0.015 0.630 0.014 0.014  26.67  2.03  1311.8    34.3   1     0 
10961265 15.015  1-17 5246.9  96.5  90.4 4.514 0.036 0.042 0.845 0.050 0.055  25.23  2.40  1410.4    42.5   1 0   0 
10961314 14.264  1-17 5710.8  96.6  95.9 4.486 0.026 0.037 0.948 0.045 0.061  33.93  2.41   250.0     9.1   1 0   0 
10961401 14.380  1-17 5883.5 130.7 117.7 3.797 0.045 0.040 1.313 0.083 0.070  25.05  2.08   640.2    20.9   1 0   0 
10961415 13.870  1-17 6627.8 130.7 132.4 4.361 0.025 0.033 1.151 0.042 0.056   3.90  0.35    64.9    12.9   3 0   0 
10961416 14.234  1-17 6133.2 116.7 115.5 4.299 0.039 0.039 1.123 0.066 0.072  15.71  1.07    57.3     7.1   1 0   0 
10962659 11.414  0-17 6517.1 130.4 121.5 3.757 0.047 0.045 1.766 0.083 0.090  20.47  1.66   139.6     5.8   1 0   0 
10962785 14.363  1-17 5447.4  89.0  92.8 4.530 0.022 0.033 0.898 0.036 0.047  12.53  1.08  5451.1   206.5   1 0   0 
10962806 13.377  0-17 6125.0 101.9 100.4 4.402 0.020 0.029 1.124 0.038 0.054   7.86  0.66  2210.4   115.8   1 0   0 
10962862 15.744  1-17 4802.6  88.9  82.3 4.599 0.024 0.029 0.735 0.036 0.037  28.78  2.34  1188.1    45.1   1 0   0 
10963019 14.778  1-17 4851.5  84.7  76.2 4.572 0.026 0.028 0.765 0.036 0.040  31.28  1.68   530.6    24.3   1 0   0 
10963065  8.769  0-17 6169.1 116.3 116.7 4.289 0.036 0.038 1.091 0.068 0.070  11.78  1.09    47.0     2.4   1 0 0 0 
10963092 15.687  1-17 4946.6  86.8  81.0 4.564 0.031 0.036 0.779 0.041 0.043  17.84  1.50  4604.7   167.2   1 0   0 
10963166 13.831  2-17 6115.3 102.9 104.6 4.336 0.027 0.034 1.197 0.051 0.066   9.95  1.07   903.3    43.4   1 0   0 
10963389 14.088  1-17 5928.9 118.1 111.5 4.254 0.041 0.045 1.072 0.074 0.081  21.11  1.35   169.0     9.9   1 0   0 
10963429 15.179  1-17 4013.9  82.4  89.9 4.611 0.013 0.011 0.622 0.010 0.012  20.35  2.03  1249.6    50.6   1 0   0 
10963433 14.285  1-17 5525.3 101.1 100.8 4.428 0.043 0.046 0.912 0.067 0.067  21.77  4.39   304.4    15.9   1 0   0 
10963526 14.856  1-17 5689.7 106.7 107.8 4.464 0.033 0.043 0.952 0.055 0.067  18.21  1.73  1186.7    49.5   1 0   0 
10963629 15.324  1-17 5538.4  99.8  99.4 4.428 0.046 0.052 0.961 0.061 0.064  26.12  3.66   564.9    27.5   1 0   0 
10963771 15.251  1-17 4818.1  84.2  78.6 4.652 0.017 0.022 0.670 0.026 0.030  26.85  2.41  1160.6    41.3   1 0   0 
10963806 15.875  1-17 4972.9  91.3  84.8 4.583 0.027 0.034 0.767 0.041 0.044  23.38  2.05  1852.0    72.1   1 0   0 
10964047 14.937  1-17 5100.3  92.4  86.7 4.566 0.025 0.035 0.801 0.038 0.050  30.43  2.91   256.1    13.0   1 0   0 
10964141 15.781  1-17 5236.0  82.8  70.5 4.277 0.047 0.047 0.889 0.037 0.025   8.80  0.65  4365.8   224.1   1 0   0 
10964144 13.849  1-17 6262.5 116.9 123.4 4.040 0.034 0.044 1.262 0.056 0.103  16.38  2.84    30.6     5.5   1 0   0 
10964309 15.850  4-17 4234.4  77.7  53.5 4.647 0.019 0.029 0.636 0.020 0.018  20.07  2.01   851.6    46.4   1 0   0 
10964318 12.324  0-17 5823.0 104.0  92.6 4.178 0.032 0.040 1.132 0.067 0.082  19.27  2.36   180.0     7.5   1 0   0 
10964344 11.698  0-17 5235.2  87.0  83.7 4.543 0.033 0.032 0.772 0.046 0.045  22.42  2.07  1572.3    50.5   1 0   0 
10964362 13.791  1-17 5625.5 109.5 104.0 4.088 0.041 0.040 0.954 0.068 0.061  23.54  1.79   768.8    28.4   1 0   0 
10964411 15.095  1-17 4735.0  77.6  70.9 4.532 0.027 0.019 0.769 0.032 0.023  25.40  2.19  2151.4    71.2   1 0   0 
10964476 13.947  1-17 5733.4 100.2  98.6 4.433 0.035 0.041 0.978 0.059 0.066  25.18  3.37   180.8     9.5   1 0   0 
10964521 15.136  1-17 5163.6  83.4  75.6 4.428 0.039 0.032 0.834 0.044 0.032  31.70  2.67   185.7    12.2   1 0   0 
10964650 15.534  4-17 4435.1  77.2  73.7 4.623 0.019 0.021 0.681 0.027 0.025  14.51  1.41   696.2    43.3   1 0   0 
10964653 14.672  1-17 5138.3  89.9  96.3 4.091 0.098 0.079 0.886 0.025 0.024  14.49  1.27  2118.0    93.3   1     0 
10964673 16.293  3- 5 4651.6  81.7  78.5 4.525 0.024 0.022 0.768 0.023 0.021  37.45  4.79   546.1    36.0   1 1   0 
10964696 14.529  1-17 6009.6 106.1 102.2 4.130 0.040 0.046 1.174 0.070 0.096  11.12  0.83    20.4     9.2   1 0   0 
10964752 15.354  1-17 5270.5  99.8  92.9 4.507 0.040 0.046 0.850 0.052 0.055  24.54  2.25  2094.3    72.4   1 0   0 
10964860 16.732 17-17 3314.6  96.8  64.5 4.937 0.009 0.009 0.247 0.007 0.007   1.16  0.08  7255.4   977.0   1 0   0 
10965008 14.499  1-17 5703.8  91.1  90.0 4.495 0.019 0.028 0.983 0.035 0.045  27.57  2.40   113.8     8.5   1 0 0 0 
10965153 15.646  1-17 4514.6  79.8  75.8 4.616 0.020 0.023 0.694 0.029 0.028  28.58  2.52  1384.4    49.6   1 0   0 
10965231 15.722  1-17 4805.2  84.8  80.0 4.536 0.033 0.026 0.774 0.037 0.030  15.11  1.56  2216.3    90.2   1 0   0 
10965333 14.318  1-17 5454.8  84.2  79.5 4.498 0.020 0.031 0.983 0.037 0.050  21.51  2.76   830.5    31.3   1 0   0 
10965375 15.440  1-17 5351.0  98.0  93.9 4.526 0.032 0.045 0.861 0.046 0.058  29.99  3.87   531.1    21.7   1 0   0 
10965470 12.889  0-17 5297.2  83.4  81.7 4.554 0.015 0.024 0.898 0.027 0.035  19.50  1.97  1329.2    43.6   1 0   0 
10965588 15.481  1-17 5108.9  88.3  82.6 4.544 0.031 0.038 0.819 0.041 0.048  24.03  3.47  1451.7    60.3   1 0 0 0 
10965610 15.632  1-17 4231.6  79.6  61.9 4.644 0.024 0.024 0.622 0.020 0.020  33.96  3.22   317.5    17.6   1 0   0 
10965636  9.333  0- 1 6273.6 133.0 118.2 4.148 0.030 0.038 1.205 0.058 0.078   2.83  0.23   294.5    23.6   1 0   0 
10965642 13.767  1-17 4988.8  84.5  77.6 4.577 0.021 0.031 0.796 0.031 0.043  11.61  1.01  3075.5   129.8   1 0   0 
10965715 12.919  0-17 5799.9 107.3 105.8 4.438 0.039 0.042 0.902 0.063 0.062  16.88  2.91   203.1     9.6   1 0   0 
10965841 15.712  1-17 4417.4  73.3  75.1 4.668 0.017 0.016 0.603 0.019 0.017  22.74  1.85  2897.9    97.2   1 0   0 
10966017 11.647  0-17 6734.7 138.4 141.6 4.095 0.031 0.030 1.424 0.070 0.061   1.98  0.13   108.7    14.3 1 1 0   0 
10966029 13.966  1-17 5900.0 158.0 176.0 4.509 0.035 0.184 1.065 0.105 0.128  18.73  2.18  1024.4    40.6   2     1 
10966048 15.787  1-17 4945.7  87.7  81.6 4.646 0.020 0.024 0.684 0.030 0.033  27.03  1.13   355.8    31.4   1 0   0 
10966124 14.290  1-17 5857.8 108.7 106.7 4.379 0.040 0.046 1.015 0.071 0.077  38.45  3.45   219.5     9.1   1 0   0 
10966172 15.824  1-17 3635.7  82.4  65.9 4.778 0.011 0.010 0.435 0.011 0.012  27.99  2.37  3316.6   106.7   1 0   0 
10966212 11.607  1-17 4806.9  71.2  66.7 4.586 0.016 0.026 0.808 0.026 0.036  13.90  1.33  3494.0   163.4   1 0   0 
10966219 12.817  1-17 6596.3 137.6 132.6 4.152 0.035 0.033 1.359 0.069 0.058  13.79  1.17   679.0    35.5   1 0   0 
10966252 15.764  1-17 5567.0 115.4 109.9 4.100 0.069 0.068 0.975 0.075 0.071  23.38  1.65   217.4    20.6   1 0   0 
10966276 11.398  0- 1 6289.5 123.5 117.9 4.328 0.066 0.086 1.155 0.074 0.073   1.59  0.20   138.7    18.2 1 1     0 
10966293 14.911  1-17 4807.1  84.6  76.5 4.576 0.026 0.027 0.757 0.036 0.038  23.87  1.82  4515.9   163.6   1 0   0 
10966308 15.446  1-17 4578.2  86.3  80.9 4.595 0.027 0.027 0.719 0.034 0.032  21.36  0.77  2139.3   104.9   1     0 
10966326 13.592  0-17 4950.6  83.4  84.2 4.483 0.020 0.015 0.783 0.026 0.019  23.21  2.56  1448.2    47.7   1 0   0 
10966373 14.351  1-17 5922.5  98.1  96.5 4.425 0.023 0.034 1.074 0.044 0.058  15.62  2.17   814.1    36.6   1 0   0 
10966394 15.269  1-17 4122.5  53.6  78.9 4.627 0.026 0.017 0.616 0.015 0.015  35.67  1.49  1378.6    55.4   1 0   0 
10966446 13.012  0-17 6108.2 109.6 108.5 4.406 0.029 0.038 1.055 0.050 0.062  13.10  2.52   173.3     9.7   1 0   0 
10966480 12.229  0-17 5928.5  95.4  94.6 4.459 0.019 0.029 1.027 0.036 0.051  26.66  3.89   154.1     6.5   1 0   0 
10966556 15.144  1-17 5447.4  95.5  92.8 4.548 0.024 0.036 0.864 0.038 0.053  17.98  2.02   963.6    42.9   1 0   0 
10966670 15.493  1-17 5634.0  98.4  93.2 4.518 0.026 0.038 0.910 0.043 0.053  19.25  2.16  1036.6    43.3   1 0   0 
10966675 15.670  1-17 4278.7  82.1  77.1 4.658 0.018 0.021 0.631 0.019 0.020  39.59  3.37   958.3    33.0   1 0   0 
10966772 15.983  1-17 4197.9  58.8  56.8 4.610 0.032 0.025 0.647 0.026 0.017  37.19  3.06  1026.0    37.7   1 0   0 
10966835 12.873  0-17 6018.8 113.0 115.8 4.200 0.031 0.037 1.231 0.053 0.073  20.90  2.00    99.9     6.0   1 0   0 
10966847 13.774  1-17 5541.5  86.6  83.8 4.522 0.016 0.025 0.947 0.031 0.040  23.40  1.83   489.2    18.5   1 0   0 
10966881 15.393  1-17 5316.5 102.1  88.0 4.404 0.047 0.038 0.858 0.060 0.044  11.14  0.97  2009.5   100.1   1 0   0 
10966882 14.515  1-17 5657.9 112.7 107.9 4.305 0.044 0.046 0.954 0.073 0.070  40.13  3.72   263.6    10.2   1 0   0 
10966930 14.496  1-17 5920.9 117.5 111.4 4.283 0.042 0.045 1.058 0.075 0.079  28.31  5.88   177.9    10.4   1 0   0 
10966982 14.432  1-17 5700.2 107.4  97.0 4.553 0.017 0.025 0.882 0.030 0.041  26.62  2.56   501.9    19.3   1 0   0 
10966997 13.692  1-17 5801.5 101.1  95.6 4.490 0.021 0.034 0.962 0.039 0.059  26.99  1.96   239.5    10.6   1 0   0 
10966999 15.276  1-17 4610.5  79.8  75.3 4.591 0.023 0.023 0.726 0.032 0.030  43.32  6.49  1091.3    30.6   1 0   0 
10967119 11.383  1-17 5243.0  87.0  76.0 4.425 0.036 0.027 0.838 0.052 0.037  19.94  2.70   201.0     7.9   1 0   0 
10967132 15.464  1-17 5000.8  93.4  85.4 4.568 0.027 0.034 0.785 0.039 0.046  32.38  3.49  1234.9    42.3   1 0   0 
10967133 12.581  0-17 6299.8 133.2 124.5 3.993 0.029 0.037 1.381 0.070 0.104  15.77  1.61    86.2     5.7   1 0   0 
10969469 13.818  1-17 4754.5  82.7  74.1 4.588 0.023 0.025 0.741 0.032 0.035  37.98  4.31  1327.4    30.3   1 0   0 
10969515 14.426  1-17 5259.7  90.5  77.6 4.400 0.037 0.027 0.848 0.052 0.036   5.45  0.41  7617.2   426.7   1 0   0 
10969563 15.468  2- 2 4321.6  77.5  79.2 4.681 0.021 0.022 0.588 0.022 0.021  20.76  2.36   245.0    31.4   1 0   0 
10969582 13.619  1-17 5607.8  92.0  92.3 4.495 0.026 0.035 0.928 0.044 0.054  23.54  2.64   713.4    23.8   1 0   0 
10969595 14.667  1-17 5748.1  93.5  93.0 4.481 0.022 0.033 0.982 0.040 0.052  20.74  3.66   365.6    16.1   1 0   0 
10969707 16.013  9- 9 4013.2  74.0  79.1 4.663 0.016 0.015 0.577 0.014 0.014  27.41  2.84   991.4    76.2   1 0   0 
10969822 12.576  0-17 6112.9 134.0 109.3 4.202 0.030 0.041 1.215 0.056 0.079   7.59  0.55  2690.6   128.1   1 0   0 
10969840 14.176  1-17 5978.1 103.7 103.8 4.410 0.030 0.038 1.043 0.053 0.064  21.88  2.68   141.9     8.2   1 0   0 
10969848 14.538  1-17 5225.5 111.5 105.0 3.916 0.043 0.048 0.961 0.065 0.071   8.39  0.53   117.6    13.7   1 0   0 
10969914 15.833  1-17 4451.7  80.1  77.0 4.640 0.018 0.021 0.662 0.026 0.025  27.41  2.00  1942.4    58.6   1 0   0 
10969935 11.188  0-17 5314.0 116.9 118.4 3.573 0.031 0.040 1.482 0.076 0.093  52.60  3.91  5373.2    95.4   1 0   0 
10969963 13.347  0-17 5777.6  97.5  95.3 4.495 0.024 0.034 0.930 0.042 0.053  27.14  2.82   404.6    12.5   1 0   0 
10971514 15.374  7-15 5100.3  94.1  87.5 4.558 0.032 0.037 0.783 0.042 0.045  20.64  2.51   277.0    21.8   1 0   0 
10971532 12.224  0-17 6311.7 125.5 114.2 3.947 0.033 0.034 1.491 0.071 0.075  11.50  1.15    71.1     5.0   1 0   0 
10971709 14.342  1-17 5664.4  98.1  91.5 4.497 0.025 0.037 0.933 0.044 0.058  21.04  2.04   555.1    20.3   1 0   0 
10971848 13.793  1-17 5579.3  90.1  82.9 4.220 0.031 0.026 0.805 0.041 0.028  30.41  2.38   335.3    10.8   1 0   0 
10971944 13.515  1-17 6546.8 136.1 130.7 4.188 0.034 0.039 1.143 0.057 0.070   2.80  0.28   209.8    24.6   1 0   0 
10971959 15.483  1-17 5344.1 100.1  95.1 4.521 0.034 0.046 0.861 0.048 0.058  27.81  3.49   195.5    14.6   1 0   0 
10971974 11.304  0-17 5854.3 110.9 106.7 4.290 0.039 0.040 0.999 0.071 0.068  28.32  3.10   289.5     7.9   1 0   0 
10971985 15.102  1-17 5140.5  94.8  87.1 4.523 0.036 0.038 0.824 0.048 0.050  13.15  0.96  3284.0   125.4   1 0   0 
10972148 15.916  1-17 4279.2  80.7  66.7 4.608 0.026 0.024 0.678 0.030 0.027  48.06  4.25   685.1    21.7   1 0   0 
10972157 15.538  4-17 5530.9  97.2  92.3 4.539 0.026 0.038 0.879 0.042 0.052  18.22  3.52   197.9    16.9   1 0   0 
10972251 13.123  0-17 6382.8 129.6 120.6 3.905 0.027 0.044 1.450 0.064 0.136  15.64  0.97     3.8     3.1   1 0   0 
10972269 16.009  9- 9 3900.0  62.0  70.0 4.727 0.030 0.030 0.555 0.034 0.041  13.99  0.94   729.7    63.0   2 1   1 
10972300 14.549  1-17 5566.5  96.4  95.9 4.494 0.030 0.041 0.916 0.048 0.061  23.87  2.27   211.9    10.6   1 0   0 
10972338 14.747  1-17 5575.4 107.8 106.3 4.217 0.045 0.045 0.986 0.069 0.065  16.88  1.41  2197.9    75.2   1 0   0 
10972370 13.407  0-17 5930.6 112.4 116.1 4.093 0.044 0.043 1.082 0.104 0.076  12.51  2.67    50.0     5.7   1 0   0 
10972393 13.000  0-17 5538.8 116.4 111.2 3.677 0.024 0.023 1.530 0.032 0.041  24.25  2.12   964.7    27.3   1 0   0 
10972459 14.919  1-17 4585.9  80.0  74.3 4.596 0.023 0.019 0.700 0.030 0.024  28.78  2.27   993.6    29.5   1 0   0 
10972559 14.903  1-17 5580.0 110.2 107.6 4.270 0.046 0.046 0.950 0.068 0.064  20.90  2.33   148.1    10.9   1 0   0 
10972623 14.439  1-17 5592.0  98.2  93.6 4.510 0.025 0.037 0.914 0.042 0.057  27.04  3.94   692.7    21.5   1 0   0 
10972678 14.117  1-17 4362.5  75.4  68.2 4.630 0.018 0.019 0.668 0.023 0.022  36.17  3.00   880.6    22.0   1 0   0 
10972788 14.946  1-17 5202.4  75.5  68.2 4.344 0.027 0.025 0.858 0.029 0.022   8.92  0.64  3241.5   149.3   1 0   0 
10972910 16.209  9- 9 3611.1  83.0  65.6 4.790 0.011 0.011 0.420 0.012 0.012  54.83  5.14   576.4    60.0   1 0   0 
10972937 13.308  0-17 6291.6 121.9 123.2 4.314 0.035 0.034 1.173 0.059 0.068   7.04  0.62   120.6    10.7   1 0   0 
10972955 13.361  0-17 6130.0 116.5 117.6 3.772 0.030 0.034 1.172 0.054 0.057  45.80  2.57    62.0     3.1   1 0   0 
10972980 16.276  5- 5 4554.0  83.6  79.2 4.593 0.026 0.025 0.718 0.033 0.030  41.27  4.43  1044.2    86.9   1 0   0 
10972983 15.167  1-17 5476.5 110.3 101.6 4.199 0.049 0.047 0.912 0.065 0.057  32.78  4.70   226.9    11.4   1 0   0 
10973057 14.051  1-17 6015.5 112.5 114.3 4.161 0.043 0.045 1.080 0.082 0.077  24.16  2.86   124.3     7.1   1 0   0 
10973107 14.785  1-17 5753.4 115.9 110.1 4.408 0.047 0.047 0.847 0.065 0.056  14.39  1.25  3160.8   114.1   1 0   0 
10973115 14.925  1-17 5546.6  99.7  90.4 4.379 0.041 0.032 0.796 0.051 0.035  13.71  2.10   698.0    39.5   1 0   0 
10973157 15.320  1-17 4207.0  77.7  43.9 4.650 0.020 0.038 0.630 0.015 0.016  23.05  1.71  3032.7    89.2   1 0   0 
10973312 13.549  0-17 6338.7 106.4 121.0 4.266 0.027 0.035 1.346 0.045 0.055   1.71  0.12  1618.1   169.1 1 1 0   0 
10973346 13.464  0-17 5860.8  94.2  94.6 4.438 0.023 0.033 1.047 0.044 0.058  13.69  2.40   852.3    33.2   1 0   0 
10973391 14.979  1-17 5191.6  75.5  68.5 4.358 0.028 0.024 0.857 0.031 0.023  22.58  1.94  1657.3    51.4   1 0   0 
10973447 15.372  1-17 3788.3  79.4  72.6 4.704 0.014 0.014 0.524 0.014 0.015  46.11  3.30  2200.5    47.6   1     0 
10973458 14.320  1-17 5675.9  94.2  93.6 4.492 0.026 0.037 0.938 0.045 0.060  20.88  4.26   381.2    15.4   1 0   0 
10973465 15.051  1-17 5125.6 115.0  99.5 3.933 0.042 0.042 0.891 0.058 0.051   1.08  0.07  5124.5   663.3   1 0   0 
10973538 15.191  1- 3 5450.2 100.0  91.9 4.465 0.046 0.039 0.799 0.057 0.045   5.13  0.30    88.7    21.3   1 0   0 
10973652 12.179  0-17 6259.4 112.8 104.2 3.820 0.029 0.033 1.634 0.064 0.087  10.18  1.39   237.4    11.9   1 0   0 
10973664 14.697  1-17 5915.2  94.3  90.9 4.506 0.017 0.022 0.977 0.030 0.035  10.59  0.75  4753.1   195.0   1 0 0 0 
10973732 15.455  4-17 5184.4  91.3  84.8 4.559 0.021 0.033 0.854 0.035 0.041  28.58  2.42  1589.6    46.3   1 0   0 
10973814 14.775  1-17 5707.8  94.9  93.4 4.498 0.020 0.029 0.973 0.036 0.046  22.90  2.15   225.7    12.0   1 0 0 0 
10973841 15.140  1-17 4986.4  85.3  81.9 4.597 0.019 0.028 0.770 0.030 0.037  16.76  1.27  5895.4   192.9   1 0   0 
10973873 11.600  0-17 6342.0 125.8 120.0 4.014 0.030 0.035 1.338 0.060 0.093  10.31  0.76    82.3     5.1   1 0   0 
10973876 12.809  1-17 6723.7 138.9 149.3 4.174 0.034 0.032 1.384 0.070 0.057   7.21  0.54   116.1     9.3   1 0   0 
10973885 13.457  1-17 6321.4 118.8 119.2 3.926 0.028 0.029 1.653 0.049 0.057   4.12  0.59   170.1    17.6   1 0   0 
10973999 13.459  1-17 5976.9 115.0 103.3 4.137 0.027 0.034 1.261 0.051 0.079  18.36  1.48    77.5     5.6   1 0   0 
10974092 14.400  1-17 5256.6  84.1  70.7 4.393 0.027 0.020 0.815 0.034 0.024  31.27  2.25   301.2    11.0   1 0   0 
10974103 13.772  1-17 6333.2 125.9 124.5 4.375 0.037 0.041 0.990 0.061 0.064  18.85  2.34    25.8     4.5   1 0   0 
10974121 15.159  1-17 5435.8 107.0  92.7 4.258 0.049 0.045 0.897 0.061 0.048  23.05  3.03   240.0    13.9   1 0   0 
10974176 15.554  1-17 4963.7  94.0  90.7 4.585 0.029 0.027 0.717 0.037 0.033  35.18  6.17   594.1    20.8   1 0   0 
10974198 14.660  1-17 4783.5  89.0  82.6 4.595 0.025 0.024 0.717 0.034 0.032  34.45  3.62   614.7    17.9   1 0   0 
10974229 15.753  1-17 5019.6  90.6  86.7 4.607 0.021 0.029 0.744 0.035 0.041  12.10  0.90   597.5    37.8   1 0   0 
10974344 14.166  1-17 4444.3  72.1  68.9 4.597 0.022 0.017 0.701 0.028 0.023  29.79  2.22  2867.8    70.8   1 0   0 
10974633 14.199  1-17 5690.6  96.0  91.3 4.477 0.025 0.035 0.976 0.044 0.055  27.12  2.21   144.8     7.7   1 0   0 
10974654 14.452  1-17 5525.6  88.9  86.4 4.513 0.020 0.030 0.947 0.037 0.045  12.53  0.87  8755.5   323.0   1 0   0 
10974779 12.982  0-17 6618.4 127.5 120.9 4.298 0.019 0.025 1.334 0.040 0.046   5.87  0.48    26.4     6.0   1 0   0 
10974895 14.505  1-17 5417.4 117.1 107.8 4.203 0.191 0.218 1.015 0.111 0.070  43.30  2.74   223.3     8.0   1     0 
10974902 13.409  0-17 6645.4 132.8 132.2 4.290 0.024 0.028 1.296 0.047 0.048   3.83  0.31   101.1    13.6   1 0   0 
10974988 12.700  1-17 5095.7  85.4  82.0 4.587 0.020 0.030 0.780 0.032 0.047  10.68  0.97   723.0    40.3   1 0   0 
10974996 13.001  1-17 5933.0 120.2 118.2 3.867 0.059 0.036 1.265 0.155 0.072  10.97  0.89  2986.4   118.7   1 0   0 
10975084 15.718  1-17 4984.3  94.1  88.4 4.586 0.026 0.034 0.764 0.041 0.045  19.66  1.64  2384.7    80.9   1 0   0 
10975146 14.285  1-17 4571.9  86.1  79.8 4.581 0.028 0.024 0.714 0.032 0.029  37.71  5.65   809.6    20.3   1   0 0 
10975211 14.950  1-17 5811.7 118.8 113.0 4.275 0.048 0.048 0.910 0.068 0.062  28.39  2.58   279.3    12.6   1 0   0 
10975238 15.026  1-17 3969.1  79.6  77.3 4.646 0.014 0.014 0.590 0.013 0.013   1.93  0.13 14388.1  1348.4   1 0   0 
10975246 12.563  0-17 6463.2 123.9 114.6 4.264 0.030 0.030 1.302 0.056 0.054   8.83  1.15    67.6     6.0   1 0   0 
10975321 14.794  1-17 5857.3  92.4  89.4 4.428 0.022 0.030 1.110 0.038 0.050  24.65  2.16   132.8     7.5   1 0   0 
10975346 14.137  1-17 4239.8  64.1  42.3 4.619 0.021 0.035 0.660 0.025 0.013  12.53  0.82  3154.7   119.6   1 0   0 
10975367 15.705  1-17 5456.7 110.6  99.6 4.351 0.061 0.055 0.892 0.067 0.056  17.47  1.37  6056.5   198.0   1 0   0 
10975448 14.810  1-17 6439.2 128.0 127.6 4.268 0.041 0.042 1.262 0.059 0.066   7.07  0.77   162.4    18.7   1 0   0 
10975475 13.791  1-17 6338.4 125.4 123.4 4.308 0.038 0.040 1.073 0.067 0.069  17.09  2.33    74.7     6.3   1 0   0 
10975568 15.342  1-17 3782.9  62.4  77.8 4.752 0.011 0.011 0.474 0.012 0.012  43.62  3.62  1359.0    32.5   1 0   0 
10975755 13.004  3-16 6320.1 125.8 120.7 3.994 0.114 0.111 1.497 0.121 0.111   5.60  0.39  2875.1   173.0   1     0 
10976096 14.659  1-17 5306.7  92.3  78.0 4.273 0.036 0.030 0.890 0.047 0.032  27.96  1.18    97.4    10.4   1 0   0 
10976351 15.921  4-17 5129.6  91.1  85.5 4.470 0.031 0.029 0.767 0.029 0.025  23.05  3.51   505.4    27.1   1 0   0 
10976631 15.760  2- 3 5311.2 100.2  89.5 4.444 0.052 0.048 0.859 0.061 0.051  16.76  1.41  3446.7   121.2   1 0   0 
10976637 15.203  1-17 4471.0 120.0 134.0 4.695 0.032 0.052 0.622 0.055 0.061  26.12  1.87  2905.7    80.0   2     1 
10976641 15.348  1-17 4304.1  75.4  67.5 4.626 0.019 0.019 0.666 0.025 0.020  17.47  1.35  2160.4    75.9   1 0   0 
10976789 15.847  1-17 5386.4 100.5  93.1 4.450 0.055 0.057 0.876 0.062 0.058  27.04  3.66   440.8    22.2   1 0   0 
10976790 15.340  1-17 5424.4  97.9  94.8 4.477 0.042 0.050 0.886 0.057 0.063  18.34  1.60  1740.4    61.5   1 0   0 
10976796 15.630  1-17 4780.5  85.6  81.5 4.616 0.020 0.026 0.720 0.030 0.032  10.61  0.81  1143.7    60.3   1 0   0 
10976951 14.938  1-17 5354.4  90.4  88.2 4.551 0.018 0.027 0.890 0.032 0.038  20.61  1.55   680.2    26.1   1 0   0 
10976953 15.845  4-17 5073.0  96.1  88.7 4.551 0.032 0.039 0.803 0.043 0.048  32.60  3.16   993.1    32.6   1 0   0 
10976967 15.580  4-17 5756.4 108.4 108.9 4.137 0.060 0.064 1.041 0.096 0.080  29.34  2.85  3147.1    38.6   1 0   0 
10977124 15.717  1-17 4798.8  91.6  85.6 4.610 0.022 0.028 0.724 0.034 0.037  32.15  1.70   744.6    37.1   1 0   0 
10977133 13.871  1-17 6339.5 127.7 123.9 4.041 0.034 0.035 1.352 0.064 0.063   9.58  0.91   167.6    12.5   1 0   0 
10977170 15.745  2- 3 5589.1 101.4  99.2 4.464 0.044 0.057 0.924 0.058 0.064  11.85  0.81  6287.5   249.4   1 0   0 
10977193 13.107  0-17 4991.9  74.4  71.3 4.551 0.023 0.032 0.853 0.035 0.045  23.54  1.64   611.2    18.5   1 0   0 
10977229 15.591  1-17 5621.8 117.0 113.5 3.941 0.070 0.066 1.088 0.082 0.080  20.63  1.61  4864.7   147.7   1 0   0 
10977312 14.383  1-17 6316.4 136.3 132.5 4.158 0.037 0.043 1.277 0.062 0.073   7.05  0.52    19.1     9.4   1 0   0 
10977318 14.355  1-17 5706.0 114.8 105.3 4.382 0.046 0.042 0.830 0.065 0.051  43.91  7.49   142.0     6.1   1 0   0 
10977458 15.534  1-17 4374.9  81.1  71.5 4.593 0.023 0.019 0.704 0.027 0.024  17.59  1.47   896.7    38.5   1 0   0 
10977459 14.481  1-17 4678.1  89.8  82.2 4.601 0.024 0.022 0.691 0.032 0.026  18.99  1.49  1450.6    48.0   1 0   0 
10977498 15.055  1-17 4005.5  76.9  77.7 4.654 0.015 0.015 0.585 0.014 0.014  38.77  3.37  1019.0    26.4   1 0   0 
10977548 15.261  1-17 5738.7 106.4 102.9 4.393 0.049 0.055 0.974 0.069 0.073  11.27  0.80  4241.5   173.0   1 0   0 
10977578 14.919  1-17 5443.4  94.6  91.0 4.561 0.021 0.034 0.850 0.036 0.049  26.12  2.74   465.8    17.7   1 0   0 
10977750 15.848  4-17 4438.9  90.7  81.6 4.580 0.026 0.024 0.720 0.029 0.027  22.89  0.83  1501.5    74.3   1     0 
10977830 14.515  1-17 5780.4 115.3 111.3 4.185 0.065 0.064 0.969 0.077 0.068   8.14  0.64   888.7    48.4   1 0   0 
10977866 12.584  0-17 6207.2 125.5 124.2 4.200 0.167 0.200 1.149 0.124 0.108   4.36  0.26   381.2    27.7   1     0 
10977947 14.248  1-17 5378.8  88.9  91.7 4.532 0.020 0.030 0.911 0.034 0.044  25.02  2.10  1120.0    32.8   1 0   0 
10978092 13.481  0-17 6681.1 132.9 136.6 4.103 0.033 0.032 1.361 0.061 0.053   6.57  0.91    26.1     6.8   3 0   0 
10978124 13.887  1-17 5257.9  87.9  83.6 4.543 0.018 0.029 0.902 0.031 0.042  38.24  5.49   418.9    11.5   1 0   0 
10978214 14.465  1-17 6001.7 113.4 110.2 4.196 0.176 0.210 1.120 0.140 0.108  10.47  0.87   258.8    17.5   1     0 
10978264 15.308  1-17 5731.7 101.1  95.7 4.493 0.030 0.041 0.942 0.048 0.058  19.67  1.91   350.8    19.1   1 0   0 
10978278 15.196  4-17 5735.1 114.3 110.2 3.988 0.071 0.060 1.101 0.089 0.078   5.76  0.47  1839.5   113.5   1 0   0 
10978283 15.820  1-17 4362.1  79.9  78.9 4.643 0.019 0.021 0.653 0.025 0.023  18.21  1.61  1837.9    68.7   1 0   0 
10978403 12.708  0-17 5508.4 110.4 107.5 3.506 0.036 0.033 1.727 0.062 0.064  27.23  2.02  5892.0   146.3   1 0   0 
10978497 15.708  1-17 5408.0  99.0  96.6 4.513 0.042 0.058 0.870 0.053 0.059  20.08  1.99    80.5    14.2   1 0   0 
10978529 14.793  1-17 5343.9 102.1  87.6 4.382 0.051 0.042 0.864 0.060 0.044  10.32  0.78  3349.8   142.3   1 0   0 
10978570 13.214  0-17 5561.0  74.0  83.0 4.561 0.015 0.090 0.968 0.033 0.083  14.90  1.29  2197.5    76.7   2     1 
10978612 13.314  0-17 6240.6 123.3 114.6 3.999 0.040 0.042 1.402 0.069 0.080  25.73  2.01   304.3    10.2   1 0   0 
10978642 15.752  1-17 5427.0 102.3  95.1 4.414 0.066 0.065 0.885 0.064 0.058  12.99  1.41   577.6    20.5   1 0   0 
10978686 14.112  1-17 5974.4 112.7 101.9 4.089 0.041 0.038 1.281 0.055 0.099  12.13  1.06   214.5    13.5   1 0   0 
10978694 15.512  2-17 4820.1  98.3  92.3 4.577 0.040 0.047 0.751 0.046 0.048   9.36  0.69  3791.5   173.5   1     0 
10978700 14.286  1-17 5749.0 104.4 104.7 4.146 0.048 0.051 1.063 0.093 0.076  27.71  2.40   151.8     5.9   1 0   0 
10978737 11.468  0-17 5875.6 108.1 107.1 4.450 0.036 0.040 0.906 0.058 0.059  22.07  3.28    57.9     2.7   1 0   0 
10978763 14.531  1-17 5367.1  89.4  88.1 4.569 0.019 0.029 0.846 0.030 0.039  16.64  1.33  4280.7   140.2   1 0 0 0 
10978939 15.631  2-17 5502.7  90.3  86.7 4.505 0.029 0.041 0.949 0.047 0.049  25.23  2.83   665.3    27.0   1 0   0 
10978976 15.828  1-17 5884.6 115.9 111.9 4.223 0.077 0.075 1.064 0.085 0.085   7.00  0.65  1499.2    94.5   1 0   0 
10978999 13.437  1-17 5556.4  90.6  89.4 4.510 0.024 0.034 0.913 0.040 0.052  21.22  2.02  1061.0    32.4   1 0   0 
10979029 14.563  1-17 6007.7 111.5 110.7 4.355 0.040 0.046 1.071 0.069 0.078  18.58  2.45    51.7     7.3   1 0   0 
10979139 15.187  1-17 5652.4 105.0 102.4 4.392 0.049 0.052 0.976 0.067 0.067   5.76  0.41  2638.1   156.0   1 0   0 
10979183 15.444  1-17 4887.8  96.2  92.3 4.507 0.043 0.038 0.793 0.036 0.033  23.38  1.74  1902.9    59.4   1     0 
10979213 13.518  0-17 5341.9  97.9  90.4 4.531 0.032 0.037 0.825 0.046 0.055  27.19  2.07   541.3    16.0   1 0   0 
10979218 15.473  4-17 5939.4 107.2 102.3 4.462 0.031 0.042 0.998 0.051 0.061   8.97  0.68  3202.7   151.7   1 0   0 
10979284 15.458  1-17 5418.9 105.2 102.8 4.477 0.044 0.051 0.885 0.057 0.062  29.79  2.97   819.7    27.3   1 0   0 
10979290 13.251  0-17 5753.0 126.7 114.1 3.829 0.033 0.029 1.278 0.058 0.059  40.36  4.67   659.8    15.3   1 0   0 
10979384 12.721  0-17 6217.7 123.1 126.9 4.132 0.029 0.037 1.321 0.050 0.064   9.60  0.76    63.5     5.8   1 0   0 
10979438 11.889  0-17 5376.9  81.1  82.8 4.542 0.016 0.026 0.908 0.029 0.040   8.44  0.61  5121.9   227.7 1 1 0   0 
10979498 15.936  4-17 5580.1 119.0 114.7 3.810 0.088 0.084 1.196 0.113 0.109   6.67  0.46  2701.6   158.3   1 0   0 
10979505 11.497  0-17 6520.4 135.5 138.1 4.246 0.029 0.028 1.316 0.058 0.057   2.26  0.28   183.7    19.3   1 0   0 
10979521 13.979  1-17 4073.1  66.9  76.2 4.645 0.018 0.015 0.596 0.013 0.014  14.69  1.04  1590.6    57.8   1 0   0 
10979653 15.449  1-17 4312.8  81.9  81.2 4.662 0.017 0.019 0.629 0.019 0.020  15.86  1.34  1167.6    48.6   1 0   0 
10979674 15.981  1-17 5167.7  98.3  90.6 4.519 0.042 0.047 0.827 0.049 0.050  33.29  5.73   649.2    25.8   1 0   0 
10979688 14.295  1-17 5827.0  99.2  97.9 4.465 0.025 0.036 0.983 0.044 0.058   8.66  0.63  5737.5   256.5   1 0   0 
10979878 15.480  1-17 4570.1  79.5  74.6 4.611 0.020 0.023 0.705 0.030 0.029  15.21  1.21  1570.0    63.0   1 0   0 
10979969 15.731  2-17 4548.0 122.0 136.0 4.610 0.049 0.025 0.659 0.067 0.055  10.32  0.75 11497.2   474.6   2     1 
10980125 15.548  1-17 4950.0  84.6  78.6 4.486 0.033 0.025 0.807 0.038 0.027  14.69  1.06  3106.7   116.0   1 1   0 
10980257 14.776  1-17 4899.2  76.2  73.8 4.529 0.033 0.031 0.824 0.043 0.040  34.46  3.78  1835.5    44.8   1 0   0 
10980293 13.198  0-17 5887.9  97.4  98.3 4.429 0.024 0.034 1.052 0.046 0.061  12.69  1.89   687.4    28.1   1 0   0 
10980315 15.099  1-17 5494.8 105.4 101.7 4.415 0.050 0.051 0.903 0.068 0.065  35.63  4.19   220.4    10.5   1 0   0 
10982380 11.414  2-17 6201.3 121.0 118.2 4.281 0.031 0.036 1.139 0.064 0.070   7.35  0.86     8.1     2.3   1 0   0 
10982458 14.656  1-17 5911.5 104.8 103.2 4.418 0.033 0.043 1.023 0.056 0.072  24.50  3.61   309.3    13.3   1 0   0 
10982485 13.649  1-17 5785.8 112.6 108.1 4.484 0.022 0.033 0.965 0.042 0.062  18.81  3.85   236.6    10.5   1 0   0 
10982505 14.751  1-17 6008.9 111.9 111.3 4.364 0.039 0.046 1.069 0.066 0.077  17.61  2.95   170.0    11.8   1 0   0 
10982539 15.403  1-17 5874.2 106.0 104.3 4.428 0.038 0.049 1.007 0.058 0.070  19.54  2.02    54.8    11.2   1 0   0 
10982617 15.709  4-17 5528.7  99.2  95.6 4.529 0.029 0.041 0.886 0.045 0.055  16.89  2.35   244.8    20.6   1 0   0 
10982657 14.612  1-17 5843.3 103.6  99.9 4.446 0.029 0.041 0.995 0.052 0.068   6.08  0.85  1508.3    88.6   1 0   0 
10982750 15.951  4-17 5288.4  99.7  94.5 4.544 0.032 0.045 0.837 0.046 0.056  18.34  1.93  1463.1    58.7   1 0   0 
10982794 13.153  0-17 5779.0 145.0 159.0 4.277 0.185 0.185 1.001 0.125 0.112  24.59  3.11   690.4    20.2   2     1 
10982814 15.087  1-17 4907.1  88.4  83.9 4.598 0.021 0.028 0.749 0.032 0.041  16.19  1.26  4549.0   153.2   1 0   0 
10982844 14.098 10-10 6151.0 193.0 236.0 4.339 0.112 0.208 1.036 0.181 0.120  17.58  2.08  1002.6    35.2   2     1 
10982875 15.447  1-17 5583.0 100.1  96.3 4.539 0.025 0.035 0.884 0.041 0.050  10.59  0.81  4921.5   206.9   1 0   0 
10982884 14.403  1-17 5730.0 111.3 107.0 4.355 0.045 0.045 0.974 0.075 0.074  12.19  1.09  2711.8   105.9   1 0   0 
10982958 15.704  1-17 5072.3  80.1  74.7 4.408 0.032 0.030 0.837 0.026 0.022  10.68  0.78  2344.4   108.0   1 1   0 
10982977 13.104  0-17 5988.9 105.3 100.8 4.459 0.020 0.032 1.018 0.037 0.059  17.73  1.92   373.8    14.1   1 0   0 
10983022 13.088  0-17 6569.9 128.7 134.2 4.106 0.032 0.033 1.379 0.069 0.061   6.13  0.73   637.3    37.6   1 0   0 
10983043 15.341  1-17 5196.8 127.1 108.3 3.548 0.074 0.091 1.393 0.140 0.167  18.89  1.75   196.4    15.2   1 0   0 
10983326 13.169  0-17 6190.0 169.0 188.0 4.398 0.081 0.150 1.001 0.136 0.111   9.48  0.69  1555.7    68.5   2     1 
10983462 11.913  0-17 6353.6 120.2 141.0 4.246 0.034 0.026 1.264 0.063 0.054   7.39  0.53    54.7     5.0   1 0   0 
10983563 15.163  4-17 4765.6  81.1  73.7 4.586 0.024 0.026 0.745 0.034 0.036  25.74  4.86   261.0    13.7   1 0   0 
10983564 13.816  1-17 5884.0 111.5 107.9 4.275 0.041 0.044 1.045 0.075 0.078  26.98  2.80   241.0     9.1   1 0   0 
10983635 15.302  1-17 4330.4  81.1  75.5 4.643 0.017 0.019 0.652 0.022 0.021  22.58  1.63  5887.2   166.8   1 0   0 
10983643 15.443  3- 3 5450.4 107.8 107.1 4.473 0.043 0.052 0.892 0.058 0.064   7.87  0.27  4087.1   285.4   1 0   0 
10983796 13.641  1-17 4918.3  78.7  72.4 4.545 0.030 0.027 0.785 0.043 0.039  31.06  2.83  1322.2    33.1   1 0   0 
10983798 13.689  1-17 6087.9 116.2 104.8 4.067 0.032 0.047 1.257 0.061 0.112  23.78  1.94   230.8     6.3   1 0   0 
10983961 15.941 14-17 3705.0 116.0 142.0 4.683 0.076 0.022 0.570 0.036 0.068  23.37  1.68   342.8    23.4   2     1 
10987247 15.447  1-17 5830.5 110.1 108.4 4.408 0.043 0.052 1.001 0.064 0.074  11.51  0.92  2890.1   130.5   1 0   0 
10987364 13.201  1-17 6388.2 130.2 123.3 3.990 0.037 0.037 1.451 0.073 0.072   6.41  0.50   540.0    32.6   1 0   0 
10987976 13.935  1-17 6153.0 171.0 214.0 4.471 0.054 0.216 1.065 0.139 0.153  17.10  2.27   332.7    15.9   2     1 
10987985 15.390  1-17 4821.7  90.7  83.2 4.596 0.022 0.028 0.742 0.034 0.039  21.36  1.90  3426.6   121.2   1 0 0 0 
10988344 13.456  1-17 5559.9  97.2  96.8 4.494 0.028 0.040 0.915 0.049 0.062  24.34  2.33  1058.7    19.3   1 0   0 
10988363 15.785  4-17 5382.0 100.9  96.9 4.559 0.027 0.040 0.838 0.045 0.053  10.59  0.80  2037.3    98.6   1 0   0 
10988485 15.573  1-17 5181.3  77.8  71.7 4.372 0.037 0.035 0.850 0.032 0.026   6.35  0.44  7832.2   437.7   1 3   0 
10988508 13.874  1-17 6543.4 128.8 125.0 3.847 0.037 0.040 1.602 0.080 0.089   3.96  0.40   137.6    17.7   1 0   0 
10988545 15.001  4-17 5660.8 101.9  95.7 4.509 0.026 0.037 0.922 0.043 0.055   9.22  0.71  2464.1   117.4   1 0   0 
10988568 12.393  0-17 4753.3  75.1  69.3 4.578 0.024 0.025 0.755 0.034 0.036  32.83  5.59   657.3    18.6   1 0   0 
10988660 15.555  4-17 4801.5  85.4  79.0 4.590 0.025 0.029 0.744 0.036 0.038  17.12  1.35   841.5    41.8   1 0   0 
10988663 13.808  1-17 5754.2  97.3  93.8 4.094 0.031 0.051 1.209 0.066 0.105  18.87  2.80   198.9    10.8   1 0   0 
10988668 15.157  4-17 5005.9  85.5  82.2 4.598 0.021 0.029 0.755 0.035 0.043   9.49  0.77  1839.2    95.5   1 0   0 
10988673 15.371  1-17 4734.1  77.9  73.2 4.577 0.027 0.026 0.747 0.036 0.034  16.42  1.49  2112.4    81.1   1 0   0 
10989051 15.982  4-17 4060.8  71.6  77.7 4.645 0.018 0.016 0.596 0.014 0.015  18.21  1.45  2251.4    86.3   1 0   0 
10989060 15.694  1-17 5632.4 107.6 103.8 4.484 0.038 0.051 0.928 0.055 0.062  17.11  2.94   897.4    44.0   1 0   0 
10989245 15.083  1-17 5850.9 123.8 119.5 4.307 0.050 0.051 1.024 0.077 0.079  20.61  1.61   433.7    21.8   1 0   0 
10989344 13.828  1-17 6777.5 143.5 145.1 4.144 0.036 0.035 1.415 0.077 0.066   3.88  0.83   159.1    19.0   1 0   0 
10989482 14.271  1-17 5155.5  90.1  86.5 4.587 0.020 0.031 0.785 0.032 0.047  19.25  1.45  2825.6    87.9   1 0   0 
10989496 15.649  4-17 5129.3  96.0  91.6 4.601 0.022 0.030 0.760 0.038 0.044  12.69  0.44  1525.0   103.1   1 0   0 
10989660 15.761  1-17 5328.9 111.1 103.9 4.069 0.283 0.220 0.911 0.133 0.070   9.76  0.70  1384.0    77.6   1     0 
10989665 15.718  2-17 5799.8 112.5 109.5 4.380 0.058 0.065 0.994 0.070 0.075  22.73  2.75   376.5    24.6   1 0   0 
10989673 12.781  0-17 6473.0 119.1 117.1 4.354 0.019 0.029 1.214 0.037 0.054   3.53  0.27   663.8    51.2   1 0   0 
10989683 15.529  4-17 4730.6  91.1  83.7 4.622 0.021 0.026 0.704 0.033 0.034  11.37  0.91  1451.7    76.1   1 0   0 
10989748 14.588  1-17 5992.6 111.3 105.4 4.458 0.024 0.033 1.016 0.042 0.059  19.66  2.74   249.3    14.0   1 0   0 
10989780 10.813  0-17 6428.0 122.1 134.0 4.260 0.031 0.029 1.250 0.060 0.056   1.83  0.18   306.6    32.3 1 1 0   0 
10989811 14.220 10-10 6266.4 128.2 120.3 4.028 0.039 0.043 1.341 0.068 0.094   9.37  0.62   221.7    16.0   1 0   0 
10989964 13.950  1-17 5100.0  89.2  79.1 4.461 0.036 0.026 0.835 0.050 0.034  11.69  0.97  1960.5    83.1   3 0   0 
10990024 15.256  1-17 5190.1  98.4  92.2 4.541 0.032 0.041 0.827 0.043 0.053  16.30  1.62  5415.7   193.8   1 0   0 
10990418 15.465  1-17 4760.1  94.2  90.3 4.559 0.036 0.036 0.759 0.039 0.037  25.05  2.11  2110.8    75.7   1 1   0 
10990679 14.204  1-17 5750.0  96.8  95.1 4.492 0.024 0.036 0.951 0.042 0.058  18.99  2.88  1162.6    42.1   1 0   0 
10990728 15.483  1-17 4577.5  69.7  58.0 4.540 0.018 0.013 0.754 0.023 0.016  11.13  0.91  1768.3    88.6   1     0 
10990772 13.501  0-17 6655.0 128.3 117.7 4.322 0.020 0.025 1.291 0.036 0.041   1.38  0.10   725.6    91.7 1 1 0   0 
10990836 13.652  1-17 5311.4  95.4  89.4 4.501 0.036 0.041 0.861 0.053 0.059  29.59  4.08   487.0    17.1   1 0   0 
10990860 13.706  1-17 6380.7 130.9 133.9 4.263 0.037 0.037 1.245 0.062 0.072  12.05  2.68   162.1    11.4   1 0   0 
10990886 14.273  1-17 3750.5  70.9  71.3 4.690 0.012 0.012 0.535 0.013 0.013  34.22  2.86  2681.7    73.0   1 0 0 0 
10991155 15.323 14-17 3859.3  27.8  36.4 4.619 0.007 0.010 0.607 0.009 0.007   2.32  0.16  6447.9   589.8   1 0   0 
10991232 14.614  1-17 5543.9 101.3 100.8 4.473 0.036 0.046 0.915 0.056 0.065  22.91  2.08   519.4    22.6   1 0   0 
10991321 12.736  0-17 5454.6 119.2 105.3 4.409 0.041 0.039 0.893 0.069 0.060  20.51  1.96   428.7    15.4   1 0   0 
10991449 14.940  1-17 5783.6 118.7 113.6 4.274 0.050 0.052 1.006 0.077 0.077  20.35  1.93   874.1    34.3   1 0   0 
10991457 14.507  1-17 6097.5 100.3  98.2 4.447 0.018 0.023 1.077 0.034 0.039  13.23  1.27  1009.4    46.0   1 0   0 
10991537 15.067  1-17 5669.3 109.7 102.1 4.564 0.035 0.040 0.853 0.055 0.053   1.08  0.07   623.4   110.3 1 1     0 
10991547 15.747  1-17 5273.6 100.1  87.8 4.427 0.053 0.046 0.851 0.057 0.043   8.50  0.60  8539.3   411.8   1 0   0 
10991555 14.870  1-17 4243.8  71.2  49.4 4.595 0.026 0.023 0.677 0.030 0.024   1.07  0.07 35705.1  4496.9 1 1 0   0 
10991579 11.112  0-17 5473.9 104.7 100.2 4.007 0.033 0.033 1.035 0.055 0.057  13.13  1.16   122.4     6.0   1 0   0 
10991623 14.620  1-17 5797.4 102.3  98.2 4.478 0.025 0.038 0.968 0.044 0.061  19.39  2.28  1430.0    47.9   1 0   0 
10991642 13.765  1-17 4910.7 135.1 107.4 4.491 0.050 0.063 0.802 0.038 0.037  25.73  1.77   539.4    25.8   1     0 
10991774 14.203  1-17 4487.5  89.9  87.4 4.609 0.031 0.033 0.695 0.040 0.039  10.37  0.83   402.3    23.8   1     0 
10991867 13.736  1-17 4732.0  73.5  69.7 4.580 0.024 0.025 0.751 0.034 0.035  36.68  2.70   658.8    18.6   1 0   0 
10991872 14.785  1-17 5815.2 118.7 116.9 4.435 0.072 0.117 0.975 0.081 0.078   4.07  0.28  2542.1   181.1   1     0 
10991913 15.178  1-17 5152.5 122.0 127.3 4.553 0.026 0.035 0.817 0.043 0.054  17.35  1.42  4167.7   156.2   1 0   0 
10991923 15.915  4-17 5187.0 103.4  94.3 4.489 0.048 0.046 0.834 0.053 0.047  14.29  1.18  4427.3   197.6   1 0   0 
10992011 14.655  1-17 4765.1  89.3  82.2 4.605 0.022 0.025 0.712 0.031 0.031  20.78  1.77  4988.8   157.5   1 0   0 
10992047 13.933  1-17 5955.7 105.1 109.9 4.090 0.036 0.052 1.177 0.079 0.105   6.91  0.78   859.2    50.4   1 0   0 
10992287 14.401  1-17 5629.6 102.6  93.7 4.469 0.035 0.027 0.729 0.042 0.030  16.31  3.58   226.9    13.8   1 0   0 
10992406 15.646  1-17 5432.9 106.7 105.2 4.516 0.033 0.046 0.880 0.047 0.060  25.76  2.23   751.0    33.1   1 0   0 
10992714 14.998  1-17 5519.8 124.2 117.7 3.991 0.048 0.047 1.014 0.068 0.068   2.23  0.16 12196.5  1077.5 1 1 0   0 
10992809 15.417  1-17 3575.2  78.8  70.3 4.818 0.010 0.010 0.385 0.011 0.010  53.33  4.80  2202.3    51.5   1 0   0 
10992834 14.791  1-17 5628.9 118.7 114.6 4.220 0.048 0.048 0.959 0.075 0.070   5.92  0.41  6280.8   362.1 1 1 0   0 
10992844 15.163  1-17 5488.4 108.0 106.0 4.516 0.028 0.041 0.892 0.046 0.060  21.81  2.18  1972.5    68.1   1 0   0 
10993000 13.463  1-17 6286.2 124.0 122.2 4.056 0.032 0.042 1.250 0.054 0.099   2.28  0.16  2543.6   226.3 1 1 0   0 
10993005 12.897  0-17 5907.0 120.5 116.9 4.095 0.041 0.038 0.916 0.064 0.054  17.94  1.26    36.5     3.7   1 0   0 
11012890 13.389  0-17 5878.1 107.7 109.1 4.312 0.030 0.038 1.169 0.059 0.060  34.82  4.70   141.0     6.1   1 0   0 
11012897 14.922  1-17 4705.1  78.9  72.1 4.593 0.023 0.025 0.734 0.032 0.035  19.39  1.55  3895.0   120.2   1 0   0 
11013000 14.783  1-17 5829.6 102.5  99.9 4.451 0.031 0.043 0.989 0.052 0.067  16.40  2.41   600.9    26.0   1 0   0 
11013072 15.731  1-17 3650.5  80.3  68.5 4.779 0.010 0.010 0.434 0.011 0.011  38.24  2.47   746.1    24.2   1 0   0 
11013096 14.991  1-17 3846.2  79.9  73.0 4.688 0.013 0.013 0.544 0.012 0.013  17.23  1.24  2179.2    74.9   1 0   0 
11013409 14.307 14-17 5508.6  97.3  97.4 4.488 0.032 0.044 0.906 0.052 0.064  15.94  0.99  4528.4   150.4   1 0   0 
11013581 13.518  0-17 6025.9 122.0 116.3 4.276 0.041 0.041 1.024 0.072 0.071  19.93  2.46    87.9     5.7   1 0   0 
11013864 15.180  4-17 5179.5  94.6  89.1 4.567 0.024 0.036 0.809 0.038 0.051  27.80  4.42   791.6    26.2   1 0   0 
11013878 12.174  0-17 6548.0 131.2 133.6 4.053 0.031 0.031 1.436 0.068 0.064   5.22  0.69   233.2    16.4   1 0   0 
11014223 13.349  0-17 5562.3  93.9  88.6 4.510 0.021 0.030 0.933 0.038 0.050  11.93  0.98  4578.3   173.3   1 0   0 
11014235 13.284  0-17 6276.2 137.4 123.8 4.113 0.032 0.034 1.320 0.056 0.062   9.98  0.80    64.1     6.6   1 0   0 
11014254 15.081  1-17 5928.1 108.7 107.7 4.452 0.029 0.041 1.008 0.049 0.064  20.52  2.36   330.2    16.9   1 0   0 
11014396 16.927  9- 9 4115.6  71.0  88.0 4.626 0.026 0.023 0.617 0.023 0.021  10.03  0.77 12241.1   673.8   1 0   0 
11014425 12.332  0-17 5996.8 111.2 111.2 3.939 0.054 0.036 1.229 0.141 0.067  12.24  1.11    53.3     4.3   1 0   0 
11014575 14.147  1-17 4565.3  74.6  72.1 4.587 0.023 0.020 0.724 0.032 0.027  24.37  2.55   845.2    25.9   1 0   0 
11014581 12.470  0-17 6227.3 133.8 127.7 4.223 0.031 0.041 1.211 0.062 0.085   9.46  0.76    46.5     4.8   1 0   0 
11014664 15.882  1-17 4482.0  76.9  71.7 4.577 0.025 0.019 0.724 0.028 0.025   5.97  0.39    42.1    27.1   1 0   0 
11014713 15.805  4-17 4674.1  92.2  87.7 4.620 0.021 0.025 0.702 0.033 0.033  20.63  1.60  1972.8    68.2   1 0   0 
11014951 15.745  2- 3 5393.5 110.4 106.7 4.469 0.048 0.056 0.878 0.061 0.061  26.67  2.12  2807.0    80.1   1 0   0 
11014972 14.665  1-17 4721.9  86.0  80.0 4.621 0.018 0.024 0.707 0.027 0.032  25.93  2.34   931.4    28.6   1 0   0 
11014998 14.752  1-17 5450.1  94.7  90.5 4.572 0.022 0.032 0.834 0.038 0.046  24.37  3.04   536.1    19.6   1 1   0 
11015032 15.829  1-17 4242.1  70.0  50.0 4.590 0.026 0.021 0.679 0.029 0.024  27.41  1.89  1867.7    56.8   1 0   0 
11015108 13.400  0-17 5711.1  96.8  96.8 4.504 0.027 0.036 0.899 0.044 0.054  22.43  2.74   257.5     9.8   1 0 0 0 
11015153 13.701  1-17 5766.6 103.4 102.3 4.406 0.039 0.044 0.983 0.068 0.074   8.04  0.74    73.3     8.9   1 0   0 
11015169 15.558  1-17 4599.9  79.3  74.8 4.597 0.023 0.024 0.720 0.032 0.030  28.38  2.11  2491.5    68.8   1 0   0 
11015175 15.507  1-17 3643.1  78.3  66.4 4.759 0.011 0.011 0.456 0.011 0.011  24.37  1.87   459.1    21.2   1 0   0 
11015241 14.082  1-17 5362.8  91.6  87.1 4.590 0.017 0.029 0.806 0.027 0.043  16.30  1.21  2759.4    92.1   1 0   0 
11015324 12.894  0-17 5913.5  99.8 104.9 4.365 0.031 0.036 1.122 0.058 0.067  26.62  3.31   217.2     7.4   1 0   0 
11016632 13.684  1-17 5963.9 117.7 110.1 3.880 0.036 0.035 1.155 0.064 0.064  17.50  2.49   117.0     8.4   1 0   0 
11016918 14.073  1-17 4308.0  77.1  75.4 4.646 0.017 0.018 0.641 0.019 0.018  23.87  1.82  1670.1    57.0   1 0   0 
11017110 16.144  9- 9 3875.0  91.6  90.3 4.672 0.027 0.027 0.558 0.028 0.029  37.71  5.10   408.9    49.9   1     0 
11017190 15.517  2-17 5089.9  91.8  84.2 4.519 0.039 0.038 0.815 0.048 0.045  33.75  3.83   788.0    30.1   1 0   0 
11017199 14.045  1-17 4755.7  87.4  81.7 4.624 0.018 0.024 0.705 0.027 0.032  27.04  0.98   959.1    44.7   1 0   0 
11017312 14.487  1-17 5679.5 112.7 109.0 4.150 0.089 0.090 1.003 0.086 0.078   7.98  0.63  2429.8   123.3   1     0 
11017355 15.944  1-17 3537.3  81.5  71.9 4.837 0.009 0.010 0.361 0.010 0.010  51.51  4.54   935.1    28.7   1 0   0 
11017401 14.618  1-17 5461.1 107.1  95.4 4.308 0.044 0.041 0.895 0.064 0.053   0.78  0.05 25457.2  3731.6 1 1 0   0 
11017443 12.147  0-17 5195.5  71.4  61.2 4.304 0.022 0.018 0.876 0.028 0.018   7.40  0.61  5317.2   276.7   1 0   0 
11017466 15.609  1-17 4775.3  92.6  84.3 4.570 0.028 0.028 0.755 0.039 0.036   1.35  0.09 30547.2  3422.8 1 1 0   0 
11017553 15.003  1-17 5802.4 114.3 110.9 4.261 0.050 0.053 1.016 0.078 0.078  12.53  0.89  5999.8   253.0   1 0   0 
11017611 13.183  0-17 5093.5  89.8  82.4 4.524 0.033 0.032 0.817 0.048 0.047  31.06  3.67  1119.4    32.4   1 0   0 
11017658 13.137  0-17 5171.5  87.2  82.4 4.555 0.025 0.034 0.824 0.036 0.049  28.38  3.69   697.2    22.8   1 0   0 
11017791 12.021  0-17 6432.6 127.6 126.7 3.942 0.029 0.032 1.579 0.068 0.079   5.91  1.05   198.4    13.8   1 0   0 
11017875 15.596  1-17 4199.0  46.2  71.5 4.583 0.026 0.017 0.660 0.028 0.013   3.07  0.18   171.8    41.5   1 0   0 
11017901 12.394  0-17 5647.5  89.1  89.0 4.532 0.015 0.023 0.928 0.027 0.037   6.40  0.44  5010.4   269.6 1 1 0 0 0 
11017907 11.800  0-17 5692.9 101.9 103.6 4.511 0.015 0.023 0.968 0.029 0.042  14.08  1.17  4689.3   173.3   1 0   0 
11017962 14.744  1-17 5265.1  97.7  84.3 4.428 0.042 0.033 0.848 0.058 0.042  14.69  1.25  1136.0    48.6   1 0   0 
11017984 13.448  0-17 6084.7 122.1 116.9 4.327 0.040 0.041 1.007 0.071 0.069   6.99  1.12   135.1    12.2   1 0   0 
11017985 12.424  0-17 6046.6 100.4  97.8 4.478 0.017 0.027 0.999 0.031 0.044  15.00  1.83   511.2    20.6   1 0   0 
11018029 12.979  0-17 6185.0 133.6 111.6 4.151 0.029 0.038 1.231 0.057 0.074   8.17  0.90    55.4     6.5   1 0   0 
11018074 12.572  0-17 6390.9 123.7 128.5 4.229 0.033 0.037 1.265 0.062 0.065  10.00  1.01    60.3     5.5   1 0   0 
11018139 15.981  1-17 4806.1  90.4  83.4 4.605 0.023 0.029 0.729 0.036 0.037  16.04  1.17    98.0    21.0   1 0   0 
11018155 13.571  0-17 5769.3  91.4  91.2 4.477 0.018 0.029 1.013 0.035 0.048  15.53  1.42  2649.0   107.2   1 0   0 
11018164 14.520  1-17 4267.0  80.5  65.9 4.626 0.024 0.026 0.659 0.029 0.023  17.23  1.38  2396.0    85.7   1 0   0 
11018169 15.317  1-17 5684.0 101.4  97.7 4.480 0.032 0.044 0.943 0.050 0.062  17.72  2.30  2003.4    80.9   1 0   0 
11018293 14.538  1-17 5369.2  87.5  74.5 4.332 0.030 0.024 0.833 0.039 0.027  24.87  3.27   475.7    19.8   1 0   0 
11018376 14.050  1-17 5003.1  89.2  83.5 4.584 0.021 0.030 0.774 0.033 0.045  10.83  0.86  2814.1   120.8   1 0   0 
11018382 16.965  9- 9 4074.6  87.3  89.9 4.605 0.020 0.018 0.630 0.016 0.017  15.10  1.13   609.2    91.2   1 0   0 
11018441 15.251  1-17 5008.4  82.2  79.9 4.515 0.033 0.037 0.875 0.044 0.046   8.32  0.62  9008.5   422.5   1 0   0 
11018462 12.792  0-17 6401.5 114.5 112.0 4.359 0.017 0.025 1.221 0.034 0.047   7.53  0.79   107.5     9.0   1 0   0 
11018536 16.048  3-17 4058.7  73.2  78.6 4.645 0.018 0.016 0.595 0.015 0.015  30.63  3.12  1587.5    64.7   1 0   0 
11018537 15.985  1-17 4197.8  69.8  66.4 4.726 0.019 0.019 0.539 0.020 0.018  25.94  1.86  3078.8   108.4   1 0   0 
11018548 15.756  1-17 4955.1 121.1 101.5 4.550 0.046 0.055 0.782 0.049 0.049  20.63  1.96  2310.2    90.6   1     0 
11018808 16.075  3-17 4957.5  96.6  91.1 4.563 0.033 0.040 0.778 0.044 0.044  12.88  1.18  2488.2   138.0   1 0   0 
11018874  8.827  0-17 6549.8 121.7 136.3 4.321 0.021 0.027 1.261 0.039 0.049   0.98  0.07  1278.2   168.0 1 1 0   0 
11018954 12.692  0-17 3914.7  78.7  73.9 4.666 0.013 0.013 0.569 0.013 0.013  20.63  1.85   965.1    32.8   1 0   0 
11019005 13.940  1-17 5635.6  91.9  89.8 4.501 0.022 0.032 0.947 0.038 0.050  15.88  1.71   491.7    23.0   1 0   0 
11019007 12.933  1-17 6387.3 117.0 114.7 4.360 0.022 0.031 1.187 0.041 0.054  15.66  1.49   496.6    21.3   1 0   0 
11019023 14.139  1-17 5805.9 107.9 107.5 4.221 0.042 0.046 1.030 0.080 0.078  24.70  2.97   194.0     8.3   1 0   0 
11019248 15.060  1-17 5652.7 113.7 109.9 4.050 0.061 0.054 1.032 0.080 0.073   8.15  0.67   454.1    34.6   1 0   0 
11019293 12.958  0-17 6416.3 138.3 126.1 4.143 0.033 0.033 1.361 0.062 0.055   5.02  0.34   390.4    27.8   1 0   0 
11019295 13.396  0-17 5847.0 122.5 113.4 3.663 0.133 0.127 1.486 0.174 0.166  17.95  1.90   504.3    20.3   1     0 
11019331 16.485  9- 9 4198.3  72.7  52.7 4.630 0.031 0.029 0.636 0.026 0.021  25.94  2.11  4392.4   259.6   1 0   0 
11019353 15.710  1-17 4217.0  79.5  51.0 4.637 0.026 0.031 0.638 0.026 0.021  14.69  1.04  1359.2    65.0   1 0   0 
11019378 13.992  1-17 5484.1  86.4  90.1 4.529 0.020 0.030 0.909 0.034 0.045  20.93  2.40   718.0    27.0   1 0   0 
11019428 16.284  9- 9 3959.6  76.3  79.4 4.672 0.015 0.015 0.566 0.014 0.015  18.99  1.45  1142.9    90.5   1 0   0 
11019472 14.711  1-17 5171.6  91.5  87.7 4.577 0.022 0.033 0.799 0.035 0.050  27.03  2.91   379.6    16.4   1 0   0 
11019557 15.163  1-17 5121.4  90.5  86.4 4.588 0.021 0.031 0.779 0.035 0.047  23.05  1.76  2878.8    95.1   1 0   0 
11019570 12.577  0-17 4260.9  75.7  65.4 4.647 0.018 0.018 0.631 0.017 0.017  29.59  3.71   808.3    24.2   1 0   0 
11019579 15.416  1-17 5568.7  97.4  92.0 4.557 0.023 0.032 0.862 0.039 0.045  19.93  2.15   919.3    41.5   1 0   0 
11019724 13.180  0-17 6093.9 109.1 107.2 4.429 0.026 0.035 1.020 0.047 0.061  14.87  3.11   105.8     7.0   1 0   0 
11019739 15.517  1-17 5046.2  90.7  83.2 4.539 0.034 0.036 0.805 0.044 0.046  32.38  2.98  1037.7    37.6   1 0 1 0 
11019801 13.088  0-17 6293.8 124.2 117.4 4.189 0.036 0.039 1.130 0.063 0.079  16.51  2.08    54.9     5.2   1 0   0 
11019980 14.831  1-17 5788.6 111.3 107.5 4.290 0.069 0.069 1.005 0.077 0.077   6.21  0.45  3355.1   189.2   1 0   0 
11019987 12.788  0-17 6424.9 143.3 124.8 4.120 0.032 0.033 1.313 0.058 0.054  14.05  1.80    42.9     4.4   1 0 0 0 
11020003 11.864  0-17 6641.3 150.4 138.4 4.269 0.029 0.033 1.228 0.049 0.055   8.28  0.75    29.7     3.9   1 0   0 
11020007 15.533  1-17 4514.3  82.9  76.9 4.642 0.017 0.020 0.664 0.025 0.025  34.22  2.82  1267.0    40.7   1 0   0 
11020073 15.214  1-17 4550.0  76.7  73.4 4.592 0.023 0.021 0.719 0.031 0.028  41.55  4.98  1378.8    38.7   1 0   0 
11020086 16.131  9- 9 4146.5 106.1  85.9 4.729 0.042 0.039 0.540 0.040 0.043  25.59  2.17   474.1    53.0   1     0 
11020187 15.488  1-17 5657.4 114.0 109.4 4.008 0.064 0.056 1.056 0.078 0.074   9.56  0.77  2242.1   114.6   1 0   0 
11020397 13.730  1-17 6069.8 100.7 100.8 4.393 0.021 0.032 1.136 0.043 0.058  14.67  2.82    86.2     8.1   1 0   0 
11020468 14.913  1-17 5426.9 120.7 109.8 4.192 0.044 0.040 1.015 0.060 0.049   5.93  0.43  7779.6   442.0   1 0   0 
11020579 14.262  1-17 4287.5  75.9  67.2 4.628 0.019 0.019 0.662 0.024 0.018  36.43  3.40  1520.4    42.4   1 0   0 
11020631 14.924  1-17 4339.4  75.8  67.6 4.625 0.019 0.019 0.671 0.024 0.022  34.46  5.48  1144.2    34.5   1 0   0 
11020693 13.837  1-17 4683.9  80.1  72.6 4.595 0.022 0.024 0.727 0.031 0.032  36.18  4.97   440.6    14.3   1 0   0 
11020702 15.386  1-17 4776.7  81.3  76.4 4.566 0.028 0.026 0.759 0.038 0.035  32.14  2.93   407.6    19.7   1 0   0 
11020725 15.593  1-17 5128.2  91.8  87.4 4.589 0.022 0.032 0.777 0.037 0.047  27.61  2.68  1523.1    55.9   1 0   0 
11020759 13.734  1-17 6366.0 151.0 189.0 4.395 0.084 0.196 1.042 0.159 0.120   9.92  0.84    20.2     6.3   2     1 
11020860 15.300  1-17 5791.9 104.3 100.3 4.509 0.025 0.034 0.936 0.042 0.053  27.00  2.26   395.9    19.7   1 0   0 
11020912 12.796  0-17 6138.2 113.9 112.7 4.220 0.032 0.037 1.161 0.058 0.077  10.73  2.47    85.6     6.5   1 0   0 
11020980 14.581  1-17 5486.0  85.3  88.2 4.537 0.017 0.026 0.916 0.031 0.039  23.54  1.78   736.8    32.2   1 0   0 
11021136 13.375  0-17 5665.1 111.4 105.6 4.229 0.053 0.054 0.971 0.076 0.072  15.42  1.28    97.9     8.0   1 0   0 
11021139 15.748  1-17 4588.2  81.0  75.7 4.603 0.022 0.024 0.713 0.031 0.030  14.39  1.03  2963.4   129.9   1 0   0 
11021197 14.465  1-17 5342.8 103.6  94.8 4.449 0.044 0.041 0.866 0.064 0.056  33.71  6.40   645.8    20.5   1 0   0 
11021313 14.309  1-17 5742.7 116.3 109.5 4.263 0.043 0.046 0.993 0.076 0.075  15.01  1.73   448.0    20.8   1 0   0 
11021410 13.088  0-17 5756.0  95.0  97.2 4.054 0.037 0.052 1.258 0.069 0.109  19.54  1.76    24.4     3.7   1 0   0 
11021439 15.415  1-17 5456.6  94.2  91.7 4.570 0.021 0.032 0.838 0.036 0.046  17.72  1.54  1904.3    73.9   1 0   0 
11021464 14.891  1-17 4604.2  74.8  71.4 4.589 0.023 0.022 0.727 0.032 0.029  26.12  3.38   893.3    34.4   1 0   0 
11021558 14.353  1-17 5241.9  86.9  84.5 4.495 0.035 0.040 0.888 0.052 0.055  17.60  1.96  1665.8    61.6   1 0   0 
11021584 14.982  1-17 4452.0  76.4  73.0 4.628 0.018 0.021 0.678 0.025 0.025  28.78  3.29   891.3    32.2   1 0   0 
11021645 14.972  1-17 5771.1 106.4 108.6 4.178 0.047 0.051 1.031 0.088 0.079   5.64  0.40   819.3    60.5   1 0   0 
11025532 13.684  1-17 4698.2  77.3  71.5 4.588 0.023 0.024 0.736 0.033 0.033  12.35  0.85  5205.1   193.8   1 0   0 
11025540 13.115  1-17 5963.2 120.6 115.9 4.230 0.046 0.046 0.974 0.074 0.068  26.63  1.33   145.8     3.4   1 0   0 
11025600 13.835  1-17 5901.5 113.9 115.5 4.267 0.035 0.038 1.183 0.058 0.069  25.93  2.04    72.9     5.4   1 0   0 
11025629 15.127  4-17 5168.9  96.4  86.0 4.488 0.043 0.038 0.831 0.054 0.046  12.70  1.03  1433.4    61.4   1 0   0 
11025640 15.507  1-17 5074.2  92.1  87.4 4.575 0.029 0.035 0.767 0.039 0.043  36.93  2.24   645.9    21.2   1 0   0 
11025661 15.413  1-17 5647.0  96.5  94.6 4.643 0.020 0.022 0.764 0.026 0.029  23.88  2.47   138.2    12.4   1 0   0 
11025729 14.773  1-17 4761.0  80.7  76.7 4.552 0.028 0.021 0.756 0.037 0.028  32.60  2.92  1230.6    32.5   1 0   0 
11025737 16.865  9- 9 4265.9  87.9  71.9 4.623 0.028 0.027 0.660 0.034 0.029  26.48  2.49  1192.1   115.0   1 0   0 
11025770 14.622  1-17 3635.0  72.8  75.5 4.737 0.011 0.011 0.479 0.012 0.012  41.27  3.65  1663.7    37.1   1 0   0 
11025853 13.586  0-17 6607.0 131.2 133.0 4.335 0.024 0.030 1.219 0.040 0.054   3.93  0.37   378.8    32.0   1 0   0 
11025894 15.462  1-17 5481.3  96.8  97.8 4.517 0.030 0.044 0.888 0.045 0.058  27.97  1.91   178.7    12.7   1 0   0 
11025934 12.618  0-17 5979.2 101.9 102.4 4.477 0.022 0.032 0.968 0.039 0.052  22.24  1.93    25.1     2.7   1 0   0 
11025991 14.486  1-17 4738.9  73.0  63.0 4.508 0.020 0.014 0.781 0.023 0.016  19.79  1.55  2287.5    71.1   1 1   0 
11026183 15.780  1-17 4147.1  49.1  73.6 4.624 0.033 0.020 0.622 0.016 0.016  14.29  0.98  2156.0    87.8   1 0   0 
11026232 14.950  1-17 5761.3 118.9 113.2 3.904 0.049 0.045 1.171 0.073 0.074  27.61  2.93   132.1     9.2   1 0   0 
11026269 15.750  1-17 5006.0  92.7  86.9 4.570 0.027 0.034 0.783 0.039 0.046   9.43  0.71  3436.7   161.0   1 0   0 
11026304 15.825  4-17 4783.8  85.4  80.2 4.536 0.033 0.027 0.781 0.037 0.030  42.13  4.41   664.6    22.1   1 0 1 0 
11026373 13.311  0-17 4499.9  72.2  70.0 4.599 0.022 0.020 0.709 0.029 0.026  40.14  4.60   471.0    11.6   1 0   0 
11026407 13.656  1-17 5154.5  81.8  73.7 4.410 0.029 0.021 0.837 0.038 0.026   9.43  0.69  3548.2   152.7   1 1   0 
11026430 13.554  1-17 5960.9 114.7 128.3 3.800 0.060 0.033 1.344 0.178 0.061   5.80  0.44  1770.4   100.0   1 0   0 
11026507 15.796  1-17 5612.2 118.0 112.8 4.053 0.083 0.078 1.015 0.082 0.077  26.30  4.51   235.1    17.0   1 0   0 
11026612 12.276  0-17 5120.3  82.0  77.1 4.569 0.018 0.029 0.837 0.029 0.040  15.10  1.13  6767.1   224.7   1 0   0 
11026645 15.929  1-17 4256.3  76.9  55.6 4.600 0.026 0.023 0.679 0.029 0.026  14.59  1.32  1504.2    66.9   1 0   0 
11026717 16.590  9- 9 3593.6  81.7  64.5 4.788 0.011 0.011 0.420 0.012 0.012  16.78  1.50   271.0    56.7   1 0   0 
11026724 13.544  0-17 4606.2  73.6  71.1 4.570 0.025 0.019 0.739 0.033 0.025  37.98  5.86   459.9    11.9   1 0   0 
11026847 15.400  1-17 4626.5  77.6  74.0 4.584 0.025 0.024 0.738 0.033 0.031  33.29  2.68   902.1    27.4   1 0   0 
11026877 14.973  1-17 4654.5  84.6  78.8 4.627 0.020 0.022 0.675 0.027 0.026  27.61  2.60   658.7    22.1   1 0   0 
11026914 14.558  1-17 4425.6  74.4  75.3 4.649 0.017 0.017 0.635 0.021 0.018  30.63  2.76  1245.1    33.3   1 0   0 
11026925 14.765  1-17 5323.9  93.1  78.9 4.335 0.039 0.033 0.865 0.049 0.035  18.34  1.47  4283.1   134.5   1 0   0 
11026927 15.656  2-17 5315.2  98.5  92.9 4.585 0.023 0.033 0.801 0.040 0.047  26.85  2.17   699.5    27.1   1 0   0 
11026936 11.148  0-17 6307.0 126.5 125.2 4.303 0.034 0.037 1.161 0.061 0.069   4.10  0.39   112.4     9.4   1 0   0 
11026966 10.233  0-17 4830.6  79.4  74.3 4.608 0.017 0.025 0.742 0.026 0.035  16.41  1.22  5433.7   172.2   1 0   0 
11027000 15.723  1-17 5183.8  97.7  91.2 4.546 0.031 0.041 0.823 0.044 0.052  15.64  1.22  4394.2   155.7   1 0   0 
11027001 15.702  1-17 5137.4  97.1  91.9 4.581 0.024 0.034 0.787 0.040 0.049  18.99  1.49  3551.5   116.4   1 0   0 
11027188 15.747  1-17 5290.4  83.7  73.3 4.240 0.052 0.052 0.877 0.038 0.028  20.07  1.53  2734.6    90.3   1 0   0 
11027238 13.922  1-17 5391.8  86.6  84.6 4.536 0.018 0.029 0.909 0.032 0.042  25.81  2.54  1099.9    31.1   1 0   0 
11027239 14.496  1-17 5960.7 143.5 144.9 4.288 0.039 0.041 1.071 0.082 0.087  26.44  3.79   329.2    12.9   1 0   0 
11027361 15.701  1-17 4082.9  68.9  78.4 4.630 0.019 0.016 0.610 0.014 0.014  34.46  2.45  2247.3    58.0   1 0   0 
11027463 12.784  0-17 6303.3 197.0 148.0 4.002 0.278 0.261 1.343 0.360 0.174  21.50  1.62   280.5     9.9   1     0 
11027582 15.702  2-17 5340.1  94.4  87.2 4.397 0.041 0.040 0.787 0.031 0.027  20.78  1.75   273.5    19.3   1 0   0 
11027590 14.011  1-17 4985.6  85.6  79.5 4.570 0.021 0.031 0.811 0.032 0.044   9.69  0.71  4795.0   202.8   1 0   0 
11027611 15.183  1-17 5729.2 121.1 110.6 3.914 0.056 0.051 1.152 0.076 0.076   8.92  0.64  2198.4   106.4   1 0   0 
11027624 12.849  0-17 5899.9 106.9 102.9 4.016 0.037 0.050 1.273 0.080 0.113  17.96  1.39    58.0     4.2   1 0 0 0 
11027679 15.744  2-17 5171.5  91.6  83.7 4.453 0.048 0.040 0.833 0.050 0.038  36.68  1.50   401.9    24.8   1 0   0 
11027724 15.148  1-17 4537.3  78.6  72.1 4.575 0.024 0.017 0.726 0.030 0.024  38.50  3.18  1634.4    39.5   1 0   0 
11027822 15.361  1-17 5123.4  92.5  83.7 4.498 0.041 0.036 0.823 0.051 0.044  32.61  4.02   559.6    19.8   1 0   0 
11027839 14.871  1-17 5924.6 120.6 119.4 3.924 0.068 0.059 1.226 0.127 0.084   3.20  0.24  5677.3   422.3 1 1 0   0 
11027877 15.858  2-17 3494.1  83.9  76.1 4.861 0.009 0.009 0.332 0.009 0.009  57.96  5.10  3164.0    61.0   1 0   0 
11028002 15.125  1-17 5851.4 119.6 108.4 4.132 0.052 0.055 1.091 0.100 0.087  15.11  1.31  1633.2    62.8   1 0   0 
11028050 11.969  0-17 6515.0 119.5 122.2 4.225 0.028 0.030 1.395 0.057 0.057   6.62  0.60    72.2     6.2   1 0   0 
11028071 14.080 10-10 5917.7 114.8 107.1 4.247 0.040 0.043 1.057 0.073 0.074   9.08  1.73    61.2     9.0   1 0   0 
11028072 15.890  2-17 4931.8  89.7  84.5 4.599 0.024 0.031 0.745 0.039 0.041  30.42  3.59   261.2    17.2   1 0   0 
11028080 15.744  1-17 4769.8  86.1  79.0 4.580 0.026 0.028 0.749 0.037 0.036  10.32  0.80  2998.7   136.4   1 0   0 
11028094 13.897  1-17 5334.3  98.7  87.1 4.165 0.118 0.105 0.893 0.058 0.043  21.96  1.83  1077.6    33.1   1     0 
11028123 15.732  1-17 3710.2  73.9  73.1 4.764 0.011 0.011 0.456 0.012 0.012  33.06  2.77  1324.6    38.9   1 0   0 
11028172 14.393  1-17 5654.9 110.7 106.1 4.213 0.045 0.045 0.970 0.075 0.071  49.76  5.66   387.9    10.2   1 0   0 
11028194 12.751  0-17 6127.0 124.7 115.5 3.804 0.035 0.033 1.236 0.055 0.058  23.22  2.43   108.5     4.9   1 0   0 
11028207 14.680  1-17 5997.8 133.0 135.8 3.886 0.052 0.048 1.272 0.156 0.079  10.52  0.80  2458.4   105.1   1 0   0 
11028245 14.501  1-17 5802.5  94.6  92.0 4.485 0.020 0.030 0.989 0.036 0.048  14.57  1.23  2629.4    94.4   1 0   0 
11028263 15.267  4-17 5533.0  97.5  93.6 4.503 0.031 0.043 0.905 0.047 0.060   9.05  0.52   278.5    24.9   1 0   0 
11028278 13.735  1-17 5019.4  86.0  76.8 4.474 0.035 0.026 0.841 0.048 0.034   9.04  0.63  6774.7   293.4   1 1   0 
11028300 14.547  1-17 5695.1 117.0 116.0 4.042 0.058 0.048 1.053 0.087 0.073  34.46  4.17   233.4     9.7   1 0   0 
11028319 14.605  1-17 5163.8  75.2  64.5 4.347 0.024 0.021 0.865 0.029 0.019  31.49  3.40  1298.4    34.1   1 0   0 
11028418 15.527  1-17 5488.7 108.5 100.0 4.244 0.056 0.054 0.909 0.066 0.057  25.38  3.41   352.0    18.2   1 0   0 
11028827 14.069  1-17 6164.2 117.0 112.2 3.976 0.037 0.051 1.350 0.072 0.126  14.45  1.41    84.1     7.8   1 0   0 
11028853 15.672  1-17 5244.1  97.2  92.7 4.557 0.030 0.043 0.821 0.045 0.054  18.21  1.38  1647.0    61.5   1 0   0 
11028868 15.745  1-17 4806.2  86.0  83.0 4.638 0.020 0.025 0.688 0.031 0.034  22.43  2.01   313.5    20.0   1 0   0 
11028885 15.725  2-17 5166.1  96.1  90.7 4.572 0.030 0.041 0.796 0.047 0.052  10.32  0.73  3147.8   142.1   1 0   0 
11028936 14.136  1-17 6130.5 122.5 119.4 4.341 0.043 0.043 0.976 0.069 0.065  25.22  3.57   196.9     8.9   1 0   0 
11028964 12.986  0-17 4481.3  69.6  64.8 4.603 0.018 0.023 0.742 0.026 0.030  24.37  1.74  5637.8   148.3   1 0   0 
11029066 15.333  1-17 4974.2  91.0  83.8 4.576 0.026 0.032 0.770 0.038 0.042  17.72  1.41  4112.8   134.6   1 0   0 
11029069 13.221  0-17 5682.8 108.2 103.3 4.353 0.042 0.041 0.958 0.072 0.066  18.17  3.16   215.9     9.4   1 0   0 
11029233 15.290  1-17 4154.1  65.3  52.7 4.734 0.019 0.020 0.525 0.020 0.017  15.86  1.38   700.1    32.4   1 0   0 
11029354 14.541  1-17 6039.7 119.0 116.5 4.232 0.046 0.046 1.126 0.073 0.083  25.26  3.03   129.1     8.2   1 0   0 
11029378 15.334  1-17 5795.2 103.8 100.3 4.470 0.032 0.044 0.969 0.051 0.063  10.52  0.77  5413.8   225.9   1 0   0 
11029516  9.553  0-17 5874.4 109.0 103.4 4.254 0.031 0.035 1.161 0.059 0.070  22.09  1.96    87.1     3.0   1 0   0 
11029523 12.305  0-17 5390.5 106.8  97.4 4.167 0.034 0.033 0.987 0.050 0.048  45.78  3.81   110.2     3.3 0 1 0   0 
11029578 13.977  1-17 4934.4 108.2 102.4 4.494 0.036 0.040 0.775 0.032 0.030  26.86  3.38   407.3    13.5   1     0 
11029599 14.967  1-17 5692.4  94.1  92.4 4.514 0.021 0.030 0.943 0.036 0.043  12.96  1.19  2415.9   115.9   1 0   0 
11029626 14.517  1-17 4855.6  65.3  64.0 4.668 0.011 0.013 0.681 0.015 0.020   8.44  0.61  2301.2   109.7   1     0 
11029637 13.630  1-17 5567.5  91.3  90.2 4.461 0.027 0.036 0.998 0.048 0.060  40.08  5.57   302.7     8.5   1 0   0 
11029751 13.041  0-17 6465.1 136.3 128.3 4.026 0.031 0.031 1.355 0.062 0.061  23.87  1.17   123.8     5.6   1 0   0 
11029754 14.986  1-17 4680.5  82.0  76.1 4.617 0.021 0.023 0.696 0.029 0.029  13.61  1.12  2622.9    99.6   1 0   0 
11029810 13.894  1-17 6085.7 133.0 122.0 3.752 0.059 0.046 1.370 0.145 0.071   2.88  0.20  1954.0   157.5 1 1 0   0 
11029821 13.943  1-17 5720.0 119.9 117.8 3.891 0.037 0.034 1.062 0.064 0.060  18.99  1.27    14.6     4.5   1 0   0 
11029842 14.332  1-17 5442.1  93.3  84.3 4.341 0.030 0.023 0.811 0.039 0.028  23.70  2.12   208.7    10.0   1 0   0 
11030085 15.793  2-17 4990.0  89.6  85.1 4.586 0.025 0.034 0.766 0.040 0.045  20.21  1.92   289.3    20.9   1 0   0 
11030170 15.509  1-17 5378.4  96.1  92.4 4.544 0.028 0.042 0.854 0.043 0.055  14.69  1.04  5660.0   200.8   1 0   0 
11030184 13.934  1-17 5601.3 114.0 112.5 3.810 0.034 0.034 1.171 0.061 0.064  29.99  2.14   109.7     6.3   1 0   0 
11030475 15.498  1-17 5167.0 103.0 103.0 4.555 0.036 0.050 0.812 0.046 0.046  14.69  1.15  4555.2   163.8   2   1 1 
11030535 15.145  4-17 5000.2  86.4  79.3 4.531 0.036 0.034 0.799 0.045 0.042  13.24  0.92  1497.5    62.5   1 0   0 
11030883 15.441  1- 3 5567.6  94.9  90.1 4.540 0.025 0.036 0.883 0.041 0.051  19.91  3.56   743.3    31.1   1 0   0 
11030933 14.929  1-17 5538.6 108.0 102.7 4.507 0.071 0.103 0.797 0.047 0.044  21.48  2.11    24.8     7.4   1     0 
11031039 14.659  1-17 5418.9 103.5  92.7 4.213 0.066 0.064 0.914 0.060 0.052  27.59  2.51   270.7    11.6   1 0   0 
11031319 15.302  4-17 5911.7 118.0 116.2 3.887 0.077 0.070 1.248 0.117 0.090   3.19  0.23  7934.9   590.5 1 1 0   0 
11031325 14.530  1-17 5430.3 100.9  92.8 4.408 0.048 0.045 0.885 0.067 0.058  12.52  0.89   212.2    14.6   1 0   0 
11031365 14.971  1-17 5993.7 111.4 108.9 4.357 0.046 0.051 1.065 0.066 0.070  16.03  3.84    60.2     9.9   1 0   0 
11031450 13.863  1-17 5275.3  95.4  87.8 4.490 0.038 0.039 0.861 0.055 0.054  26.67  2.12   379.0    13.5   1 0   0 
11031515 13.856  1-17 3891.8  82.0  82.1 4.683 0.022 0.023 0.549 0.023 0.024  23.87  1.72   649.6    20.5   1     0 
11031594 15.166  1-17 5537.4  96.9  92.7 4.522 0.027 0.040 0.895 0.043 0.056  17.69  2.00  1742.4    61.6   1 0   0 
11031622 15.578  1-17 5257.2  95.8  84.9 4.399 0.048 0.041 0.849 0.051 0.037  31.73  5.34   317.0    15.8   1 0   0 
11031746 15.794  1-17 3881.9  75.1  73.8 4.633 0.014 0.014 0.596 0.013 0.014   1.19  0.08 28549.2  3393.5 1 1 0   0 
11031824 14.040 10-10 6191.6 124.4 120.6 4.298 0.043 0.043 1.013 0.071 0.067  28.36  2.48   205.6    10.4   1 0   0 
11031912 14.382  1-17 5099.6  85.1  80.6 4.550 0.022 0.033 0.863 0.035 0.044  17.84  1.39  5421.9   169.5   1 0   0 
11031993  8.472  0-17 6212.1 114.2 126.7 4.127 0.032 0.038 1.258 0.062 0.086   1.35  0.12   338.0    38.5   1 0   0 
11032019 14.701  1-17 4664.9  21.2  33.0 4.500 0.011 0.010 0.782 0.011 0.010  15.53  1.34  1479.0    54.9   1 1   0 
11032171 12.560  0-17 5900.8 100.8 100.1 4.478 0.027 0.035 0.941 0.045 0.056  17.88  1.32   236.9     9.3   1 0   0 
11032263 15.462  1- 3 5777.5 113.9 109.9 3.963 0.085 0.075 1.173 0.100 0.083  26.63  1.76    72.3    10.4   1 0   0 
11032274 13.594  0-17 6819.1 142.8 140.8 4.233 0.030 0.032 1.392 0.064 0.057   2.47  0.29   154.8    22.1   3 0   0 
11032284 15.867  1-17 5299.0 101.4  93.9 4.475 0.054 0.057 0.855 0.057 0.053  35.63  4.86   330.6    17.2   1 0   0 
11032289 15.125  1-17 4844.4  87.3  79.4 4.580 0.025 0.029 0.758 0.036 0.040  10.83  0.81  2602.6   111.9   1 0   0 
11032451 12.361  0-17 5745.6 119.3 116.6 3.749 0.030 0.028 1.393 0.054 0.056  22.27  1.62    77.3     3.8   1 0   0 
11032452 14.368  1-17 5956.2 102.0 108.5 4.054 0.039 0.055 1.219 0.083 0.102  13.60  1.74   633.4    28.0   1 0   0 
11032457 13.694  1-17 5933.1 115.5 111.9 4.205 0.031 0.037 1.227 0.050 0.071  13.98  1.52   987.0    38.0   1 0   0 
11032538 12.845  0-17 6266.5 115.0 118.8 3.671 0.041 0.060 1.737 0.096 0.170   9.56  1.08   218.7    12.4   1 0   0 
11032573 15.640  1-17 4568.9  80.2  77.1 4.566 0.020 0.015 0.716 0.024 0.021  22.42  1.70  4220.3   124.6   1 0   0 
11032639 15.640  1-17 5515.3 107.7 102.3 4.306 0.124 0.131 0.915 0.069 0.064   7.34  0.52  3745.2   195.4   1     0 
11032776 15.449  1- 3 5657.4  99.9  95.3 4.479 0.036 0.049 0.936 0.053 0.062  17.69  1.80   310.3    19.9   1 0   0 
11032812 15.106  1-17 5886.3 107.7 105.6 4.380 0.048 0.054 1.023 0.068 0.075  11.00  1.08   183.5    17.6   1 0   0 
11032877 14.099  6-10 6354.2 122.1 121.2 4.305 0.032 0.040 1.201 0.056 0.066   3.90  0.33   592.6    50.2   1 0   0 
11032961 14.132  1-17 5105.9  85.2  81.8 4.481 0.037 0.036 0.882 0.052 0.048  41.27  5.83   696.9    16.9   1 0   0 
11032988 14.228  1-17 5520.2  92.8  93.8 4.493 0.029 0.039 0.919 0.047 0.056  17.47  1.55  2082.6    68.7   1 0   0 
11033086 14.714  1-17 4966.8  79.2  74.5 4.563 0.022 0.032 0.833 0.034 0.043  10.24  0.74  1253.6    58.6   1 0   0 
11033093 14.483  1-17 5754.4 103.4 100.0 4.443 0.038 0.044 0.941 0.059 0.063  10.23  0.74   398.3    23.4   1 0   0 
11033193 15.765  1-17 5139.3 114.2 110.8 4.057 0.420 0.449 0.874 0.281 0.078  22.58  1.80  1423.8    50.0   1     0 
11033205 14.127  1-17 4176.8  53.5  56.8 4.626 0.034 0.025 0.630 0.019 0.017   2.09  0.14 11212.1  1004.6 1 1 0   0 
11033240 14.699  1-17 6079.4 114.3 108.2 4.176 0.048 0.047 1.172 0.070 0.089  14.01  1.63   115.0    11.2   1 0   0 
11033253 14.670  1-17 5341.3 113.0 106.8 3.749 0.043 0.047 1.136 0.082 0.084  46.05  3.22  7481.3   144.9   1 0   0 
11033254 13.889  1-17 5667.3 105.4 103.0 4.348 0.040 0.041 1.019 0.067 0.068  35.16  2.70   193.3     7.1   1 0   0 
11033259 14.651  1-17 5556.3  97.6  97.4 4.465 0.037 0.047 0.920 0.058 0.066   7.34  0.51  4536.8   223.8   1 0   0 
11033283 15.523  1-17 4881.3  51.1  59.2 4.453 0.020 0.018 0.815 0.016 0.015  21.21  1.60  2581.3    81.7   1 1   0 
11033434 12.987  0-17 6092.0 165.0 201.0 4.471 0.052 0.208 1.074 0.137 0.137  10.52  0.93  1158.1    49.1   2     1 
11033504 13.039  0-17 4945.4  77.3  72.6 4.561 0.025 0.031 0.803 0.036 0.044   8.50  0.60  5073.1   226.4   1 0   0 
11033622 11.332  0-17 6508.9 147.9 121.3 4.128 0.029 0.033 1.196 0.053 0.074  13.05  2.12     5.6     1.6   1 0   0 
11033644 14.426  1-17 5008.8  43.0  54.7 4.449 0.014 0.012 0.798 0.016 0.015  45.49  7.09   440.3    11.8   1 1   0 
11033667 13.965  1-17 6047.8 117.8 111.1 4.118 0.196 0.210 1.224 0.179 0.122  24.67  2.03   261.5    10.4   1     0 
11033687 13.275  0-17 5990.1  96.6  94.0 4.454 0.016 0.025 1.052 0.031 0.045  12.34  1.21   923.0    37.2   1 0   0 
11033729 14.653  1-17 5199.7  88.9  85.4 4.573 0.022 0.034 0.807 0.035 0.051  10.03  0.74  5676.4   237.4   1 0   0 
11033766 14.835  1-17 5649.2  98.1  95.2 4.481 0.031 0.042 0.937 0.050 0.063  43.92  3.99   455.0    13.2   1 0   0 
11033923 15.690  4-17 5593.7  94.3  91.0 4.500 0.029 0.040 0.950 0.046 0.049  18.71  1.62   805.3    36.0   1 0   0 
11033975 12.931  0-17 5574.4 101.2 115.1 4.056 0.054 0.032 1.133 0.122 0.048  35.18  3.74   186.7     5.8   1 0   0 
11034017 13.795  1-17 5727.6  89.8  89.4 4.450 0.024 0.034 1.030 0.045 0.059  21.05  2.22    94.8     6.2   1 0   0 
11034114 14.974  1-17 5937.6  99.7  97.1 4.425 0.025 0.035 1.086 0.046 0.055  18.45  3.84    79.0     9.8   1 0   0 
11034146 15.536  1-17 5943.0 108.4 102.9 4.471 0.029 0.039 0.990 0.049 0.059  23.83  2.90   288.8    17.2   1 0   0 
11034198 15.327  1-17 5933.3 109.8 101.7 4.506 0.026 0.032 0.949 0.045 0.051  11.51  0.87  2142.0    92.7   1 0   0 
11034335 15.663  4-17 3593.3  82.1  62.4 4.786 0.010 0.010 0.422 0.011 0.011  46.11  5.31  2259.7    67.0   1 0   0 
11036168 15.138  3-15 5719.0  97.6  95.5 4.455 0.029 0.039 1.009 0.048 0.059  21.81  2.01   213.7    15.4   1 0 1 0 
11036239 15.388  1-17 3827.0  96.0 105.0 4.728 0.054 0.032 0.526 0.044 0.048  34.46  2.23   931.4    27.5   2     1 
11036246 14.783  1-17 5589.6 103.9 101.9 4.355 0.047 0.047 0.929 0.071 0.067  27.79  4.17   226.7    10.9   1 0   0 
11036322 14.377  1-17 6178.9 126.1 111.9 4.047 0.039 0.046 1.299 0.065 0.108   2.19  0.15   902.7    93.2 1 1 0   0 
11036362 15.753  1-17 4189.6  66.8  61.9 4.621 0.030 0.024 0.638 0.025 0.018  28.77  2.54    57.0    11.6   1 0   0 
11036460 15.920  1-17 4105.1  54.7  76.8 4.643 0.025 0.018 0.601 0.015 0.016  37.71  3.80   662.9    24.0   1 0   0 
11036565 13.697  1-17 6199.9 107.9 114.5 4.339 0.031 0.039 1.145 0.060 0.076   3.75  0.27  2178.3   152.1   1 0   0 
11036596 15.257  1-17 5312.2  94.6  89.1 4.535 0.029 0.042 0.851 0.044 0.057  30.84  4.41   779.3    24.9   1 0   0 
11036614 15.722  1-17 4498.8  82.6  77.9 4.642 0.018 0.021 0.663 0.025 0.025  18.86  1.62  1114.5    45.2   1 0   0 
11036694 15.205  1-17 4219.0 126.0 126.0 4.651 0.056 0.024 0.585 0.065 0.053  25.58  1.79  1601.3    47.9   2     1 
11036749 15.078  1-17 5615.6 107.8 102.4 4.456 0.037 0.045 0.935 0.061 0.067   5.38  0.39  5995.3   345.3 1 1 0   0 
11036883 13.815  1-17 6258.9 140.8 145.6 4.183 0.037 0.034 1.238 0.067 0.084  18.47  1.53   107.5     7.1   1 0   0 
11036930 15.406  1-17 5783.7 103.4  97.8 4.498 0.028 0.038 0.946 0.046 0.056  18.99  2.02   357.2    20.3   1 0   0 
11036949 14.173 10-10 6745.0 189.0 284.0 4.319 0.101 0.188 1.181 0.175 0.158   4.48  0.46   192.7    21.1   2     1 
11036956 15.731  1-17 4107.4  63.1  71.2 4.586 0.007 0.009 0.646 0.008 0.005  33.52  3.79   739.6    25.7   1     0 
11037072 13.484  0-17 5920.5 118.7 106.1 4.218 0.039 0.043 1.086 0.074 0.084  14.07  1.78   858.1    33.0   1 0   0 
11037105  7.841  0-17 6799.0 149.5 135.2 3.865 0.028 0.029 1.584 0.075 0.067   3.72  0.22   230.2    15.8 1 2 0   0 
11037128 15.302  4-17 5652.1 104.5 102.3 4.436 0.043 0.051 0.946 0.063 0.069  13.79  1.16  2986.6   113.6   1 0   0 
11037223 13.484  0-17 6488.5 130.6 130.6 4.106 0.031 0.030 1.451 0.065 0.064   4.58  0.42   585.8    41.6   1 0   0 
11037320 14.411  1-17 5571.9  97.2  92.1 4.544 0.019 0.031 0.884 0.033 0.049  14.90  1.19  4112.3   142.2   1 0   0 
11037390 14.901  1-17 5876.5 104.8 102.8 4.433 0.032 0.044 1.008 0.054 0.070  15.30  2.29   237.8    15.6   1 0   0 
11037498 14.754  1-17 4225.1  61.6  53.5 4.591 0.027 0.021 0.669 0.033 0.020  10.53  0.82  4092.7   169.9   1     0 
11037499 13.234  0-17 5073.5 153.5 127.5 4.433 0.090 0.251 0.834 0.050 0.054  26.30  3.93   515.1    15.3   1     0 
11037511 15.790  2-17 5257.3 112.1 116.2 4.457 0.090 0.183 0.848 0.062 0.058  21.48  2.68   402.0    23.3   1   0 0 
11037562 16.603  9- 9 4326.4  79.5  74.4 4.617 0.023 0.023 0.677 0.029 0.026  27.62  2.69   301.5    58.7   1 0   0 
11037564 14.099  1-17 5574.5 107.2 103.0 4.323 0.043 0.043 0.926 0.070 0.065  25.76  2.68   214.4     9.2   1 0   0 
11037618 13.445  0-17 6062.3 122.5 117.5 4.226 0.039 0.041 1.137 0.069 0.083  19.64  1.93   266.8    10.8   1 0   0 
11037686 14.238  1-17 5360.6 104.5  89.0 4.376 0.042 0.033 0.867 0.062 0.045  12.61  0.88  5390.6   199.9   1 0   0 
11037707 15.610  2-17 5207.6  96.4  90.8 4.590 0.023 0.032 0.783 0.038 0.047  18.99  1.64  3009.7    99.7   1 0   0 
11037787 13.867  1-17 6539.8 125.7 111.9 4.289 0.022 0.028 1.332 0.044 0.050   1.49  0.11  1168.2   136.5 1 1 0   0 
11038043 13.856  1-17 5916.2 116.1 107.2 4.231 0.040 0.043 1.077 0.074 0.083  30.18  5.89   294.0     9.9   1 0   0 
11038074 13.289  0-17 5516.1  91.3  93.8 4.488 0.031 0.042 0.908 0.052 0.064  25.75  3.60   332.2    10.9   1 0   0 
11038084 13.613  1- 2 5835.0 174.0 192.0 4.121 0.364 0.182 0.907 0.132 0.099  10.30  0.90  2031.1    85.6   2     1 
11038110 15.439  4-17 5429.3 109.4  95.4 4.346 0.053 0.047 0.885 0.065 0.052  13.52  0.96  3283.1   126.1   1 0   0 
11038223 15.296  1-17 5222.2  76.6  69.8 4.306 0.034 0.034 0.868 0.028 0.022  21.36  2.57  1121.9    39.6   1 1   0 
11038284 13.801  1-17 5154.5  95.8  90.4 4.574 0.021 0.032 0.802 0.034 0.051  19.12  2.40  1692.1    53.3   1 0   0 
11038305  9.743  0-17 6457.9 130.5 121.4 3.850 0.027 0.033 1.576 0.073 0.111   2.47  0.44   232.3    20.5   1 0   0 
11038331 15.196  1-17 5722.7 121.7 112.8 3.858 0.055 0.051 1.198 0.074 0.079  59.59  6.94   695.0    16.3   1 0   0 
11038336 15.085  3-16 5607.9 100.0  98.0 4.466 0.036 0.046 0.931 0.057 0.065  27.19  2.00   991.7    39.5   1 0   0 
11038403 15.621  3-16 4570.1  79.3  76.0 4.590 0.024 0.022 0.723 0.032 0.029  11.93  0.86  4461.6   202.6   1 0   0 
11038441 15.368  1-17 5252.3  98.3  86.4 4.423 0.047 0.040 0.847 0.055 0.040  14.20  0.96   106.4    14.7   1 0   0 
11038446 14.827  1-17 4822.4  67.0  61.7 4.481 0.018 0.014 0.799 0.020 0.015  16.53  1.48   648.4    27.6   1 1   0 
11038565 12.335  0-17 5903.5 100.9 100.3 4.438 0.029 0.037 0.997 0.051 0.063  17.23  2.42   319.6    11.8   1 0   0 
11038808 13.354  3-16 5882.9 118.2 111.3 3.537 0.028 0.022 1.680 0.053 0.058  10.09  0.77   581.1    32.3   1 0   0 
11038851  8.695  0-17 5793.2 104.0  87.1 4.156 0.031 0.037 1.176 0.058 0.086  23.44  2.71    54.9     1.8   1 0   0 
11042693 15.701  2-17 5438.5 101.0  99.6 4.540 0.029 0.043 0.864 0.044 0.056  19.77  1.94  1036.7    48.9   1 0   0 
11042809 13.960  2-17 4849.0 173.0 173.0 4.526 0.072 0.044 0.795 0.056 0.056  37.19  2.76  3510.8    90.9   2     1 
11042903 13.594  0- 1 6062.0 216.3 339.3 4.315 0.053 0.063 1.108 0.110 0.135   3.46  0.30   570.1    47.2   1     0 
11042974 15.422  1-17 5716.5 108.7 105.2 4.489 0.031 0.043 0.942 0.049 0.060  22.42  2.39   548.1    27.5   1 0   0 
11043009 15.119  1-17 5855.0 158.0 175.0 4.556 0.044 0.176 0.874 0.099 0.090   7.39  0.53  3220.3   174.1   2     1 
11043070 14.933  1-17 5770.2 123.5 116.1 3.802 0.056 0.053 1.269 0.078 0.080   8.97  1.00  1166.6    63.2   1 0   0 
11043136 15.399  4-17 5631.6 125.9 119.8 4.017 0.068 0.059 1.041 0.080 0.075   5.38  0.45  5181.6   309.3 1 1 0   0 
11043244 13.184  0-17 3920.0  79.1  73.9 4.668 0.013 0.013 0.568 0.013 0.013  25.40  2.21  1396.0    45.1   1 0   0 
11043281 12.834  0-17 5700.8  95.9  97.0 4.448 0.034 0.041 0.958 0.059 0.069  12.60  1.20  1945.0    75.9   1 0   0 
11043446 14.781  1-17 4405.0 131.0 131.0 4.610 0.053 0.021 0.648 0.065 0.052  18.60  1.50  2839.5   105.6   2     1 
11043484 15.937  1-17 4236.8  85.1  57.4 4.623 0.027 0.027 0.653 0.031 0.023  33.29  2.84  1304.3    49.3   1 0   0 
11043742 15.345  1-17 3967.0  81.7  80.8 4.683 0.025 0.025 0.554 0.025 0.026  14.49  1.19   390.8    25.2   1     0 
11043746 13.770  1-17 6379.3 124.4 120.9 4.378 0.050 0.065 1.120 0.068 0.065  21.78  1.60   173.6     9.2   1     0 
11043866 11.256  0-17 6585.2 135.3 128.2 3.881 0.031 0.031 1.602 0.078 0.080   5.33  1.08    62.7     5.7   1 0   0 
11043943 15.345  1-17 5528.8 112.8 106.7 4.339 0.063 0.059 0.912 0.070 0.063  20.75  1.88   976.1    39.0   1 0   0 
11043953 14.432  1-17 5818.0 110.6 107.7 4.147 0.044 0.050 1.069 0.094 0.083  12.89  1.25  1036.3    46.5   1 0   0 
11043999 15.452  1-17 5621.7 111.4 105.8 4.492 0.056 0.088 0.910 0.068 0.067  19.23  1.58   890.3    36.9   1     0 
11044055 15.136  1-17 4345.3  80.7  76.4 4.624 0.019 0.019 0.672 0.025 0.022  15.97  1.24  2470.3    93.1   1 0   0 
11044062 13.464  0-17 6250.5 112.3 109.7 4.390 0.022 0.033 1.128 0.041 0.063  12.25  1.14   173.1    11.2   1 0   0 
11044124 14.562  1-17 5683.2  89.2  89.9 4.532 0.016 0.022 0.936 0.030 0.035  11.06  0.80  3311.7   143.6   1 0   0 
11044172 11.039  0-17 6748.1 137.5 139.9 3.928 0.032 0.035 1.580 0.081 0.088   4.66  0.48   278.5    18.8   2 0   0 
11044179 15.377  1-17 4500.0 121.0 134.0 4.623 0.035 0.032 0.695 0.054 0.060  20.92  1.74  3488.3   118.1   2     1 
11044351 12.156  0-17 6504.9 129.9 124.0 3.917 0.030 0.048 1.391 0.065 0.123   6.61  0.45   797.8    44.9   1 0   0 
11044385 15.619  1-17 5188.9  95.4  86.1 4.459 0.047 0.040 0.835 0.053 0.041  26.82  2.80  1510.2    52.2   1 0   0 
11044476 14.835  1-17 6001.9 109.9 103.7 4.467 0.023 0.033 1.007 0.041 0.056  18.06  2.50   826.2    37.3   1 0   0 
11044492 14.942  1-17 5587.4 125.4 121.2 3.755 0.046 0.045 1.053 0.071 0.066   9.10  0.58   151.0    17.5   1 0   0 
11044684 13.535  0-17 5885.0 158.0 176.0 4.245 0.204 0.167 1.031 0.138 0.124  27.01  3.65   577.0    20.3   2     1 
11045073 13.299  0-17 5971.3 119.0 109.3 4.193 0.038 0.042 1.079 0.076 0.077  19.10  2.00   247.2    11.0   1 0   0 
11045074 15.954  4-17 4373.5  84.3  82.1 4.682 0.025 0.026 0.587 0.027 0.025  33.75  2.62  1364.6    49.2   1     0 
11045102 15.602  4-17 5387.4  98.4  93.8 4.594 0.024 0.031 0.794 0.041 0.045   7.00  0.52  5397.5   283.2   1 0   0 
11045127 11.180  0- 1 6130.7 120.1 115.2 4.279 0.024 0.040 1.199 0.056 0.071   2.83  0.20  2101.4   162.6   1 0   0 
11045181 14.016  1-17 6003.1  98.1  94.5 4.421 0.019 0.027 1.113 0.037 0.049  16.39  2.31   840.4    33.0   1 0   0 
11045251 12.900  0-17 6285.3 111.9 108.4 3.791 0.033 0.036 1.671 0.066 0.089   6.87  0.57   259.3    17.4   1 0   0 
11045447 14.522  1-17 5523.2  91.0  86.8 4.550 0.018 0.027 0.887 0.031 0.037  19.52  1.81  1932.7    65.5   1 0   0 
11045728 14.046 10-10 6784.2 149.4 142.1 4.012 0.040 0.040 1.489 0.077 0.073   2.10  0.13   121.4    23.7   2 0   0 
11045740 15.265  1-17 5838.7 133.6 178.6 4.364 0.119 0.169 1.005 0.101 0.099  24.05  2.77   263.7    16.7   1     0 
11045800 13.061  0-17 5994.0 151.4 168.7 4.452 0.047 0.061 1.009 0.078 0.078  25.03  2.13   464.0    14.2   1     0 
11045842 15.111  1-17 5806.4 117.9 116.0 4.237 0.049 0.052 1.025 0.080 0.079  14.39  1.32  1408.5    60.4   1 0   0 
11045856 14.537  1-17 5834.5 106.2 106.3 4.434 0.032 0.043 0.998 0.055 0.072  17.23  1.75  2804.8   101.8   1 0   0 
11046007 15.761  4-17 5264.1  85.3  76.2 4.296 0.044 0.045 0.869 0.035 0.027  33.75  4.08   747.1    32.9   1 1   0 
11046025 14.293  1-17 4783.2  81.7  72.7 4.588 0.023 0.026 0.746 0.033 0.037  36.93  6.59  1085.8    29.7   1 0 1 0 
11046072 15.827  1-17 3898.0  62.0  62.0 4.735 0.020 0.030 0.556 0.020 0.031  26.48  2.05  3445.4   112.7   2 0   1 
11046216 12.825  0-17 5500.4 101.3  98.8 4.420 0.042 0.045 0.904 0.068 0.065  43.29  5.52   177.5     5.4   1 0   0 
11046341 13.823  1-17 5601.9 100.7  94.2 4.530 0.020 0.032 0.901 0.035 0.052  16.53  2.23  2003.9    83.8   1 0   0 
11046458 14.256  1-17 5499.7 103.0 104.5 4.402 0.037 0.040 1.018 0.058 0.058  31.71  4.62   432.2    15.7   1   0 0 
11046630 12.732  0-17 4320.8  69.9  64.6 4.626 0.018 0.019 0.674 0.024 0.021  12.81  1.19   805.7    34.4   1 0   0 
11046698 15.621  1-17 3804.0  76.0  84.0 4.716 0.039 0.018 0.535 0.030 0.030  20.78  1.72  1569.2    58.4   2 0   1 
11046820 15.295  1-17 4874.7 100.1  80.4 4.469 0.025 0.031 0.808 0.025 0.020  28.57  1.08   947.3    48.4   1 1   0 
11046870 15.067  1-17 6223.0 124.3 116.5 4.307 0.044 0.045 1.165 0.065 0.078  10.23  0.75  1219.2    59.9   1 0   0 
11046932 14.274  1-17 5302.0 159.0 143.0 4.423 0.136 0.253 0.825 0.113 0.061  16.30  1.33  4709.2   164.8   2     1 
11046989 15.569  1-17 4711.7  79.3  75.1 4.578 0.027 0.026 0.744 0.036 0.033  39.86  4.73  1707.2    48.7   1 0   0 
11046998 14.385  1-17 6080.6 116.8 114.0 4.379 0.035 0.042 1.054 0.060 0.069  26.27  2.39   329.6    14.3   1 0   0 
11047071 15.668  1-17 5531.9 116.3 111.8 4.543 0.043 0.057 0.862 0.063 0.065  13.06  1.46   757.8    47.0   1     0 
11047115 15.383  1-17 4836.8  80.3  72.7 4.488 0.022 0.017 0.795 0.025 0.018   2.80  0.19 12524.3  1007.7   1 1   0 
11067741 15.465  1-17 4618.9  83.1  77.1 4.640 0.017 0.022 0.673 0.026 0.028  31.27  1.11   745.5    43.8   1 0   0 
11067759 15.541  4-17 4726.1  80.6  75.9 4.551 0.030 0.024 0.760 0.036 0.029  22.27  1.96   834.4    32.6   1 0   0 
11067767 15.394  1-17 4212.8  74.1  42.0 4.645 0.020 0.038 0.635 0.017 0.016  31.93  3.69  1341.5    37.9   1 0   0 
11067941 14.824  1-17 3615.9  80.7  67.6 4.795 0.010 0.010 0.414 0.010 0.010  41.55  2.93  1444.0    33.2   1 0   0 
11067986 14.386  1-17 5727.3 100.9  96.6 4.516 0.021 0.032 0.927 0.037 0.052  15.20  1.44  1205.4    45.3   1 0   0 
11068039 13.027  0-17 5974.0 116.5 109.9 4.263 0.032 0.038 1.140 0.065 0.074  37.39  7.60   391.5    10.0   1 0   0 
11068131 14.364  1-17 5323.1  94.6  83.4 4.296 0.096 0.110 0.872 0.051 0.039  26.66  2.57  1481.9    41.0   1     0 
11068316 14.198  1-17 5870.1 117.3 115.0 3.939 0.056 0.041 1.186 0.128 0.075   8.80  0.69  2491.8   114.5   1 0   0 
11068350 15.800  2-17 5507.3 113.4 119.0 4.500 0.036 0.050 0.899 0.053 0.063  39.31  6.03   989.3    29.3   1 0   0 
11068507 15.803  4-17 5547.4 107.7 106.2 4.400 0.059 0.061 0.917 0.068 0.067  17.45  1.45  3193.9   111.5   1 0   0 
11068584 13.099  0-17 6674.0 133.1 134.2 4.273 0.026 0.030 1.325 0.053 0.054   4.08  0.35   232.9    20.6   3 0   0 
11068709 15.803  4-17 4654.3  79.6  75.7 4.583 0.026 0.026 0.735 0.034 0.032  13.15  0.89  3770.0   148.8   1 0   0 
11068715 14.843  1-17 4603.6  74.7  71.3 4.592 0.023 0.022 0.725 0.032 0.030  13.61  1.02  2337.2    89.0   1 0   0 
11068721 14.219  1-17 5557.4 133.2 111.4 4.115 0.261 0.296 0.968 0.199 0.095  23.55  1.95    40.8     5.3   1     0 
11068795 13.244  0-17 4881.1  75.9  71.7 4.528 0.031 0.030 0.826 0.043 0.039  47.08  7.37   363.6     8.6   1 0   0 
11068835 16.481  9- 9 3773.4  71.3  82.7 4.749 0.013 0.012 0.475 0.015 0.015  10.90  0.81   998.5    89.3   1 0   0 
11068856 13.738  1-17 6289.5 113.3 108.2 4.353 0.021 0.030 1.203 0.042 0.057   6.05  0.61   278.4    21.0   1 0   0 
11068859 13.828  1-17 5011.0  81.5  81.3 4.600 0.016 0.023 0.783 0.024 0.034  27.80  2.37  2083.2    53.7   1 0   0 
11068887 15.719  1-17 5341.6  99.6  95.4 4.582 0.024 0.034 0.807 0.042 0.048  12.70  0.89  3875.5   154.1   1 0   0 
11068944 15.700  1-17 4391.2 100.4  98.4 4.624 0.036 0.035 0.671 0.043 0.045  17.11  1.65   327.0    22.9   1     0 
11069034 15.928  4-17 3593.3  83.7  65.5 4.797 0.010 0.010 0.410 0.011 0.011  15.53  1.13  3574.1   132.0   1 0   0 
11069054 12.410  0-17 6189.8 119.9 110.4 3.992 0.031 0.048 1.349 0.065 0.123   5.61  1.16   119.4    10.0   1 0   0 
11069212 15.652  2-17 5491.2 100.1  98.9 4.491 0.041 0.054 0.897 0.053 0.062   3.49  0.20    77.1    33.8   1 0   0 
11069324 15.458  1-17 5287.5  95.3  91.0 4.579 0.023 0.034 0.807 0.038 0.049  17.11  1.49  2096.6    75.5   1 0   0 
11069333 13.382  0-17 4867.9  87.0  80.9 3.514 0.061 0.079 1.258 0.152 0.194  57.56  4.74  6386.0   109.4   1 0   0 
11069343 15.189  1-17 4875.1  86.6  82.1 4.621 0.018 0.025 0.717 0.029 0.035  16.19  1.30  2906.3   101.5   1 0   0 
11069344 15.346  1-17 3731.2  80.9  68.3 4.731 0.011 0.011 0.492 0.012 0.012  31.27  3.15   418.6    16.9   1 0   0 
11069435 14.451  1-17 5493.2  93.3  85.7 4.537 0.022 0.036 0.883 0.036 0.055  27.05  2.94   411.7    15.3   1 0   0 
11069573 13.414  0-17 5639.7  92.2  88.0 4.455 0.028 0.037 0.997 0.050 0.062  19.79  1.72  1748.8    53.3   1 0   0 
11069617 14.517  1-17 5668.1  97.0  88.6 4.519 0.022 0.033 0.917 0.038 0.053  14.37  1.53  1054.8    42.0   1 0   0 
11069639 14.604  1-17 4853.6  91.4  82.6 4.570 0.019 0.014 0.687 0.025 0.018  26.30  2.28   173.0     9.3   1 0   0 
11069655 11.977  0-17 5718.7 110.8 106.8 4.060 0.055 0.050 1.006 0.075 0.065   3.46  0.23   409.2    31.8 1 1 0   0 
11069694 14.882  1-17 5450.8 100.0  99.5 4.468 0.040 0.047 0.893 0.061 0.064  12.27  1.06  3537.5   137.7   1 0   0 
11069701 14.923  1-17 5728.9 100.3  96.5 4.454 0.035 0.045 0.963 0.056 0.067  12.22  1.11   307.7    20.1   1 0   0 
11069751 15.450  1-17 4553.3  77.6  72.9 4.607 0.021 0.023 0.707 0.030 0.029  13.52  0.96  2786.9   108.9   1 0   0 
11070918  9.574  0-17 6363.5 132.4 124.7 4.035 0.031 0.032 1.367 0.068 0.068   2.91  0.20   135.9    11.7 1 1 0   0 
11070966 15.328  1-17 3722.7  72.9  74.5 4.759 0.011 0.011 0.462 0.012 0.012  32.60  2.63   935.9    32.3   1 0   0 
11071004 12.022  0-17 5440.0  84.2  84.9 4.545 0.017 0.027 0.894 0.029 0.041  10.10  1.07   476.2    23.1   1 0   0 
11071041 14.691  1-17 3825.8  79.3  73.1 4.686 0.013 0.012 0.544 0.013 0.013  18.34  1.48  4606.3   169.0   1 0   0 
11071218 15.744  1-17 5223.5 101.8  97.2 4.479 0.067 0.091 0.863 0.052 0.048   0.76  0.05  3188.1   538.7   1     0 
11071366 11.798  0-17 6758.1 141.0 137.1 4.222 0.029 0.030 1.394 0.065 0.061   2.23  0.31   202.5    10.9   3 0   0 
11071635 11.073  0-17 6772.4 140.8 152.1 4.199 0.029 0.028 1.317 0.056 0.045   1.96  0.13   177.2    19.6 1 1 0   0 
11071937 14.480  1-17 5728.6 113.6 113.6 4.135 0.049 0.047 1.029 0.096 0.077  49.08  8.25   448.9    14.3   1 0   0 
11072041 14.545  1-17 5370.1 101.6  91.5 4.423 0.046 0.041 0.871 0.065 0.054  37.39  4.09   370.0    13.7   1 0   0 
11072100 16.034  3- 3 4813.7 102.1  84.2 4.550 0.034 0.032 0.769 0.041 0.035  23.87  1.83     8.4    28.6   1 0   0 
11072382 15.580  1-17 4780.9  84.0  76.6 4.599 0.023 0.029 0.734 0.035 0.037  27.41  3.46   811.4    34.7   1 0   0 
11072418 15.425  1-17 4735.7  82.9  77.9 4.621 0.020 0.025 0.706 0.031 0.033  22.90  3.36   518.0    25.6   1 0   0 
11072460 13.690  1-17 5590.0  97.1  96.9 4.497 0.033 0.042 0.878 0.050 0.058  16.66  1.65   922.5    35.4   1 0   0 
11072464 15.722  1-17 4334.0  68.6  61.9 4.602 0.023 0.020 0.710 0.027 0.024  19.91  1.58   279.5    22.4   1 0   0 
11072472 10.619  0-17 5325.9  79.7  71.0 4.164 0.041 0.040 0.863 0.037 0.027  29.18  2.83   294.8     9.0   1     0 
11072522 12.482  0-17 6053.3 111.5 108.7 3.954 0.044 0.045 1.274 0.125 0.084  17.05  2.94    23.9     3.0   1 0   0 
11072618 16.582  9- 9 4198.2  67.2  44.0 4.636 0.027 0.033 0.635 0.020 0.017  20.07  1.67  2161.6   151.2   1 0   0 
11072639 14.411  1-17 5616.6 105.1 101.0 4.203 0.044 0.044 0.958 0.073 0.068  23.70  2.50   599.4    16.4   1 0   0 
11072823 14.497  1-17 4499.0  78.6  72.8 4.619 0.019 0.021 0.690 0.026 0.026  25.05  2.42  2440.1    77.3   1 0   0 
11072919 13.647  1-17 5767.7 113.2 106.5 4.277 0.041 0.042 0.982 0.072 0.068  13.86  2.10   274.7    15.3   1 0   0 
11073120 15.774  1-17 3702.7  79.1  67.7 4.736 0.012 0.012 0.485 0.012 0.012  19.93  1.49  5228.6   183.6   1 0   0 
11073194 12.471  0-17 5747.5  97.8  99.0 4.507 0.018 0.027 0.953 0.033 0.047  18.44  1.80   866.6    31.7   1 0   0 
11073238 13.752  1-17 5927.4 103.4  98.5 4.446 0.025 0.037 1.015 0.046 0.065  18.61  1.86   151.8     9.7   1 0   0 
11073329 14.881  1-17 5559.5 118.0 114.5 4.028 0.210 0.192 1.009 0.149 0.105  16.66  2.62   450.1    23.5   1     0 
11073357 15.518  1-17 4577.7  84.6  79.7 4.630 0.022 0.026 0.680 0.034 0.033  20.36  1.90   412.9    25.8   1 0   0 
11073492 16.097 14-17 3446.1  78.1  63.2 4.840 0.009 0.010 0.351 0.010 0.010  21.96  1.90  2734.6   123.2   1 0   0 
11073562 15.006  4-17 5003.0 181.0 181.0 4.534 0.078 0.052 0.736 0.095 0.055  17.59  1.30  1958.6    78.8   2     1 
11073610 13.883  1-17 5846.8 110.6 107.8 4.092 0.045 0.049 1.104 0.109 0.083  20.45  2.74   141.9     9.0   1 0   0 
11073632 15.483  1-17 4772.1  85.3  77.4 4.598 0.022 0.027 0.736 0.033 0.036  35.43  4.35  1196.6    39.4   1 0   0 
11073695 14.781  1-17 5420.6  96.9  94.3 4.512 0.031 0.043 0.882 0.047 0.061  22.10  2.97   319.3    15.3   1 0   0 
11073727 14.661  1-17 4856.3  82.6  75.8 4.566 0.027 0.028 0.769 0.038 0.039  33.28  3.17   424.7    15.8   1 0   0 
11073900 15.770  1-17 4709.2  82.0  75.8 4.591 0.024 0.026 0.735 0.034 0.034  29.59  2.59  2345.5    76.6   1 0   0 
11073928 14.362  6-13 5999.2 106.0 100.2 4.439 0.024 0.036 1.035 0.044 0.063  27.01  2.86   524.6    24.9   1 0   0 
11073964 16.417  9- 9 4256.6  80.2  58.3 4.603 0.027 0.024 0.676 0.031 0.027   9.76  0.71  5749.9   325.2   1 0   0 
11074051 11.385  0-17 6081.8 124.9 116.5 4.141 0.026 0.034 1.292 0.053 0.065   2.31  0.21   212.9    21.5   1 0   0 
11074098 12.738  1-17 5769.6 109.6 105.6 4.341 0.041 0.041 1.008 0.072 0.070  30.37  5.21   252.0     8.6   1 0   0 
11074125 15.158  1-17 5584.1 106.6 102.0 4.471 0.065 0.106 0.910 0.066 0.066   3.94  0.26  2771.2   206.0 1 1     0 
11074135 14.048  1-17 4623.5  74.7  72.6 4.582 0.024 0.021 0.733 0.033 0.030  16.88  1.43  1075.7    44.4   1 0   0 
11074145 15.137  1-17 5353.4 101.2  93.5 4.456 0.046 0.045 0.869 0.063 0.057  15.00  1.72  2430.1    92.9   1 0   0 
11074178 15.338  1-17 5434.2  93.8  93.6 4.543 0.025 0.039 0.865 0.040 0.054  18.60  2.49  1574.5    69.3   1 0 0 0 
11074253 12.431  0-17 5405.4  90.0  91.6 4.517 0.023 0.034 0.916 0.039 0.050  28.21  5.21   544.4    17.3   1 0   0 
11074275 15.116  1-17 4632.4  87.2  80.9 4.614 0.023 0.027 0.704 0.034 0.033  31.49  3.60   546.9    22.1   1     0 
11074319 14.381  1-17 5848.8 113.1 106.9 4.124 0.043 0.050 1.094 0.098 0.084   4.87  0.43  5022.5   306.7 1 1 0   0 
11074368 12.986  0-17 5933.2 108.8 120.1 3.873 0.054 0.038 1.339 0.157 0.072  26.99  3.58   361.4    12.8   1 0   0 
11074452 13.726  1-17 5574.1 107.8 106.2 4.259 0.040 0.040 1.011 0.065 0.065  24.54  3.60   619.4    21.4   1 0   0 
11074473 13.632  1-17 5872.3 113.9 109.4 4.258 0.040 0.045 1.046 0.075 0.080  15.21  1.01    97.6     7.4   1 0   0 
11074514 14.626  1-17 5904.1 109.5 109.3 4.128 0.041 0.050 1.121 0.088 0.090  14.67  1.96   123.6    12.7   1 0   0 
11074521 15.573  1-17 4727.0  84.2  77.5 4.586 0.025 0.026 0.740 0.035 0.035  35.92  4.94  1026.8    35.2   1 0   0 
11074541 13.340  0-17 4792.3  76.0  70.4 4.575 0.025 0.027 0.765 0.034 0.038  33.52  4.99  1731.8    46.6   1 0 0 0 
11074544 14.908  1-17 5866.1 107.0 110.3 4.013 0.052 0.053 1.212 0.116 0.084  11.04  0.76  4353.3   196.7   1 0   0 
11074619 14.534  1-17 4392.2  76.8  70.0 4.628 0.019 0.019 0.666 0.023 0.021  11.61  0.82  3825.0   164.1   1 0   0 
11074630 13.249  0-17 6628.1 137.4 129.4 4.347 0.026 0.032 1.166 0.045 0.058   4.61  0.23     4.8     6.3   1 0   0 
11074641 14.644  1-17 5497.3  96.6  93.6 4.506 0.028 0.041 0.900 0.046 0.061  25.40  2.60   513.8    20.9   1 0   0 
11074679 15.392  1-17 5720.9 112.7 107.5 4.305 0.052 0.053 0.977 0.075 0.073  19.01  2.15   187.3    16.0   1 0   0 
11074746 16.442  9- 9 3919.1  74.1  78.9 4.687 0.014 0.014 0.548 0.014 0.014  31.93  2.71  1197.8    98.0   1 0   0 
11074801 15.317  1-17 5524.8 109.7 105.1 4.177 0.051 0.050 0.933 0.069 0.063  14.49  1.13  1161.1    56.6   1 0   0 
11074886 15.814  1-17 5064.2  87.3  83.0 4.538 0.029 0.040 0.865 0.041 0.046  32.60  4.18  1757.1    56.1   1 0   0 
11075006 15.313  1-17 4180.0  51.7  62.5 4.616 0.034 0.023 0.636 0.020 0.016  17.48  1.43   507.5    28.9   1 0   0 
11075055 13.105  0-17 6531.2 136.9 131.4 4.257 0.032 0.038 1.153 0.055 0.069   6.83  0.54     0.2     4.8   1 0   0 
11075097 11.654  0- 1 5899.2 113.1 133.4 3.756 0.057 0.033 1.481 0.169 0.065   2.59  0.34   179.4    17.9   1 0   0 
11075115 16.735  3- 5 5008.2  92.9  86.7 4.619 0.028 0.033 0.721 0.047 0.045  14.37  1.29  1365.5    59.9   1 0   0 
11075119 16.403  9- 9 3910.0  75.1  78.9 4.690 0.014 0.015 0.545 0.015 0.014  38.50  3.83  1239.5    98.8   1 0   0 
11075222 14.326  1-17 5305.6  90.4  86.5 4.578 0.022 0.033 0.800 0.031 0.043  18.19  1.58  2368.6    91.5   1 0   0 
11075279 13.460  0-17 5510.6  86.2  86.2 4.472 0.026 0.035 0.991 0.045 0.058  27.83  4.87   251.8    10.1   1 0 1 0 
11075287 13.260  0-17 5981.7 119.1 112.7 4.182 0.031 0.038 1.241 0.051 0.077  19.36  1.96   643.7    22.7   1 0   0 
11075383 13.596  0-17 4942.5  84.8  81.1 4.590 0.021 0.028 0.765 0.030 0.041   9.49  0.68  5269.9   240.8   1 0   0 
11075410 13.309  1-17 4880.2  84.5  79.4 4.591 0.021 0.027 0.756 0.032 0.040   7.50  0.54  7684.0   378.3   1 0   0 
11075480 15.108  1-17 5505.5  92.1  91.9 4.541 0.022 0.033 0.884 0.036 0.043  21.67  1.90   202.5    15.8   1 0   0 
11075611 15.159  1-17 3761.3  77.3  77.3 4.686 0.013 0.013 0.539 0.013 0.013  47.40  3.91  2327.2    56.5   1 0   0 
11075625 13.419  0-17 5992.0 103.9 104.6 4.420 0.027 0.036 1.038 0.050 0.062  19.58  3.88    60.8     5.4   1 0   0 
11075633 16.029  3-17 3837.1  82.0  75.1 4.703 0.013 0.013 0.529 0.013 0.013  19.00  1.74   574.9    42.5   1 0   0 
11075708 14.358  1-17 5022.8  87.5  84.7 4.596 0.020 0.029 0.761 0.032 0.043  39.86  4.66   247.6     9.7   1 0   0 
11075709 15.861  1-17 3748.2  77.3  77.2 4.696 0.013 0.013 0.529 0.014 0.014  42.13  3.87  1865.8    52.7   1 0   0 
11075737 12.872  0-17 5805.9 106.5 105.4 4.425 0.038 0.042 0.939 0.064 0.065  17.25  3.10   104.8     6.6   1 0 0 0 
11075796 14.866  1-17 5827.2 117.0 120.4 4.153 0.042 0.048 1.070 0.096 0.087  27.00  3.66   289.9    15.4   1 0   0 
11076069 13.974  1-17 5732.6 114.6 113.8 4.436 0.032 0.037 0.971 0.061 0.067  23.05  3.00   239.5    12.8   1 0   0 
11076208 12.915  0-17 5980.6 139.0 135.7 4.129 0.037 0.041 1.078 0.097 0.086  20.20  2.97   198.0     9.5   1 0   0 
11076284 15.630  1-17 5351.8  93.7  89.3 4.591 0.021 0.031 0.797 0.036 0.044  25.07  1.94    79.2    13.7   1 0   0 
11076292 14.927  1-17 4519.0 120.0 134.0 4.688 0.028 0.052 0.641 0.055 0.067  34.46  3.29  1188.1    36.4   2     1 
11076593 12.280  0-17 6556.3 125.6 123.8 4.340 0.018 0.026 1.248 0.035 0.044   3.64  0.38   167.3    15.8   1 0   0 
11079800 15.763  2-17 4864.1  86.9  80.7 4.551 0.033 0.031 0.775 0.040 0.037  20.49  1.61  2339.3    78.3   1 0   0 
11079816 14.638  1-17 5454.4  96.6  97.8 4.495 0.033 0.043 0.893 0.050 0.058  27.05  1.43   219.1    10.8   1 0   0 
11080039 14.054  1-17 5613.1 100.9  98.1 4.460 0.035 0.043 0.934 0.059 0.067  19.12  1.85  1336.2    48.6   1 0   0 
11080107 14.438  1-17 5268.9  90.4  87.9 4.529 0.025 0.036 0.894 0.039 0.049  33.98  3.24   430.8    13.4   1 0   0 
11080134 13.992  2-17 5827.5 165.9 167.5 3.313 0.029 0.040 1.073 0.058 0.104  39.54  3.23   287.5     8.7   2 0   0 
11080327 14.480  1-17 5143.7  72.5  64.3 4.356 0.021 0.018 0.856 0.023 0.017  25.58  2.45  1516.9    43.1   1 1   0 
11080348 15.314  1-17 5620.0 114.2 107.2 4.340 0.137 0.205 0.944 0.087 0.074  37.39  4.46   280.6    12.4   1     0 
11080416 14.580  1-17 4916.5  87.9  85.2 4.617 0.018 0.025 0.726 0.028 0.037  15.42  1.15  7845.4   261.9   1 0   0 
11080481 13.565  0-17 5402.7 101.7  86.0 4.267 0.039 0.032 0.885 0.057 0.043   0.99  0.07 16577.8  2137.5 1 1 0   0 
11080489 15.887  4-17 4361.0  81.2  80.5 4.651 0.018 0.021 0.643 0.024 0.023   0.99  0.07  8503.6  1150.0 1 1 0   0 
11080503 11.730  0-17 6153.6 121.0 116.3 4.167 0.040 0.037 1.194 0.060 0.081  24.01  1.84   272.2     8.4   1 0   0 
11080522 14.253  1-17 5790.0 101.0  99.2 4.504 0.020 0.032 0.946 0.037 0.054   8.68  0.63  4290.1   193.3   1 0   0 
11080524 14.624  1-17 5752.1  99.9  99.9 4.393 0.037 0.043 1.051 0.061 0.069  20.80  1.96   325.3    14.8   1 0   0 
11080555 15.176  1-17 5148.2  92.9  88.2 4.569 0.024 0.035 0.803 0.038 0.050  23.05  1.76  2460.4    73.1   1 0   0 
11080557 13.867  1-17 5063.3  91.3  72.7 4.432 0.036 0.026 0.865 0.046 0.030  30.00  2.31  3857.5    93.2   1 1   0 
11080688 13.958  1-17 4889.4  99.9 101.6 4.600 0.037 0.042 0.711 0.042 0.039  17.84  1.92  1341.3    44.9   1     0 
11080702 14.219  1-17 5512.5  85.1  85.2 4.527 0.016 0.025 0.939 0.030 0.039   9.17  0.68  4760.2   207.8   1 0 1 0 
11080711 13.673  1-17 5530.6  90.7  81.7 4.533 0.016 0.025 0.924 0.029 0.039   7.87  0.57  5218.2   243.2   1 0   0 
11080797 15.664  2- 3 5666.4 119.6 113.7 3.973 0.070 0.063 1.083 0.083 0.078   1.03  0.07   337.1    93.3   1 0   0 
11080864 13.969  1-17 6569.7 125.8 119.3 4.347 0.019 0.027 1.232 0.035 0.044   4.48  0.54   204.1    20.9   3 0   0 
11080883 12.914  1-17 6292.9 130.8 135.3 4.167 0.036 0.031 1.313 0.057 0.057   9.42  0.83   766.6    35.4   1 0   0 
11080961 13.478  0-17 6686.4 137.4 139.7 4.213 0.031 0.031 1.320 0.060 0.047   4.04  0.64   264.0    23.8   3 0   0 
11080965 15.105  1-17 5949.8 102.5 101.1 4.420 0.029 0.039 1.068 0.049 0.059  17.37  2.73    91.7    11.2   1 0   0 
11081012 13.985  1-17 5232.4  88.6  75.7 4.358 0.031 0.022 0.868 0.043 0.028  26.67  2.61  1859.9    49.6   1 1   0 
11081060 12.078  0-17 6495.6 148.8 127.1 4.245 0.030 0.032 1.275 0.058 0.053   4.52  0.37   401.7    27.6   1 0   0 
11081233 14.609  1-17 5081.0  92.9  82.1 4.513 0.037 0.032 0.815 0.050 0.044  15.97  1.36  1198.0    44.8   1 0   0 
11081359 14.787  1-17 3682.0  44.0  51.0 4.824 0.033 0.030 0.459 0.025 0.033  17.72  1.48   746.0    29.4   2     1 
11081377 13.313  0-17 3981.3  73.5  78.0 4.667 0.014 0.014 0.571 0.013 0.013   9.69  0.66 11528.1   477.6   1 0   0 
11081447 14.744  1-17 6473.5 125.0 127.8 4.298 0.031 0.039 1.271 0.051 0.056   4.06  0.22   313.8    20.0   1 0   0 
11081504 11.265  0-17 6122.1 113.3 109.5 4.425 0.045 0.058 1.053 0.063 0.060  18.49  2.18    79.1     3.5   1   1 0 
11081507 15.556  1-17 5331.3  94.6  91.7 4.577 0.022 0.033 0.820 0.034 0.039  21.36  1.79  1253.1    47.0   1 0   0 
11081512 15.281  4-17 4678.6  81.8  76.4 4.579 0.026 0.024 0.740 0.034 0.032  18.99  1.56  3740.2   118.8   1 0   0 
11081597 14.248  1-17 6062.0 101.9 101.8 4.453 0.020 0.028 1.038 0.035 0.047   5.12  0.37  2140.9   130.3   1 0   0 
11081607 12.123  0-17 6589.5 135.3 130.5 4.096 0.028 0.030 1.552 0.060 0.065   2.70  0.21   301.0    27.9 1 1 0   0 
11081642 10.103  0-17 5793.4 111.6 106.1 4.366 0.042 0.042 0.885 0.069 0.060  15.66  1.48   216.1     7.7   1 0   0 
11081720 15.029  1-17 5796.1 103.0 102.1 4.440 0.034 0.045 0.984 0.057 0.069  21.49  2.28   197.4    12.6   1 0   0 
11081729  9.034  0-17 6554.3 130.1 128.6 4.271 0.023 0.028 1.338 0.051 0.051   2.86  0.29   271.2    21.5   1 0   0 
11081745 14.667  1-17 5802.2 108.2 109.6 4.171 0.044 0.048 1.049 0.088 0.081  40.14  8.66   449.3    13.3   1 0   0 
11081756 15.850  2-17 5070.9  91.8  84.4 4.623 0.021 0.028 0.725 0.035 0.040  27.95  1.45   529.8    34.0   1 0   0 
11081855 15.454  1-17 4176.7  49.3  68.3 4.611 0.034 0.021 0.638 0.019 0.016  41.84  3.50  1446.2    35.4   1 0   0 
11081861 16.285  5- 5 4778.6  89.1  82.4 4.579 0.028 0.031 0.750 0.038 0.038  39.04  3.72   795.9    74.6   1 0   0 
11081873 15.973  4-17 5522.9 100.8 100.0 4.490 0.041 0.055 0.903 0.054 0.061  28.38  1.06   301.9    19.5   1 0   0 
11081971 14.432  1-17 5171.9  87.1  78.7 4.430 0.037 0.028 0.833 0.046 0.031  28.19  3.22  1459.0    39.5   1 0   0 
11082022 14.880  1-17 6050.1 117.4 114.9 4.417 0.040 0.045 0.950 0.060 0.062   4.84  0.26   376.2    22.0   1 0   0 
11082031 15.754  2-17 5715.8 104.2 101.0 4.470 0.037 0.050 0.951 0.054 0.064  20.63  2.13   100.9    15.0   1 0   0 
11082175 14.492  1-17 5436.0 116.4 110.0 3.910 0.316 0.313 1.133 0.432 0.173   8.15  0.57  8622.9   394.4   1     0 
11082243 14.867  1-17 5407.7 100.2  98.6 4.516 0.039 0.055 0.870 0.051 0.059  40.69  6.44   294.0    11.1   1     0 
11082262 15.031  1-17 4876.0  84.5  82.8 4.628 0.017 0.024 0.708 0.028 0.034  24.55  2.26    53.5     8.1   1 0   0 
11082527 15.496  1-17 5333.1  96.8  93.8 4.533 0.029 0.042 0.868 0.042 0.050  18.32  1.49  4848.1   155.5   1 0   0 
11082570 13.949  1-17 5209.5  91.9  86.0 4.568 0.020 0.032 0.826 0.031 0.044  22.58  2.25  1349.9    40.1   1 0   0 
11082576 13.761  1-17 5589.0  93.2  90.4 4.496 0.023 0.033 0.950 0.041 0.052  30.42  4.30   375.7    11.7   1 0   0 
11082584 14.257  1-17 5735.8  99.6  94.7 4.477 0.027 0.039 0.958 0.047 0.063  11.13  0.79  5187.9   205.1   1 0   0 
11082591 15.195  1-17 5230.4  95.8  86.4 4.458 0.044 0.036 0.842 0.057 0.045  33.99  3.38   695.1    21.6   1 0   0 
11082612 14.504  1-17 5647.1  97.9  95.8 4.438 0.035 0.041 0.983 0.058 0.065  20.36  1.84   997.5    33.6   1 0   0 
11082722 15.965  4-17 4930.8  90.5  84.3 4.552 0.034 0.036 0.782 0.042 0.041  27.42  1.12   567.5    37.1   1 0   0 
11082733 14.560  1-17 5617.8  97.4  94.3 4.516 0.023 0.035 0.914 0.039 0.056  21.07  2.11  1363.6    43.4   1 0   0 
11082949 15.794  1-17 5375.7 105.6  94.5 4.143 0.070 0.070 0.898 0.059 0.049  10.53  0.79  1480.2    78.8   1 0   0 
11083008 15.215  1-17 5612.3 105.9 103.9 4.395 0.051 0.054 0.935 0.071 0.069  20.47  1.91  1295.3    44.9   1 0   0 
11083025 14.627  1-17 6041.1 110.4 108.9 4.355 0.039 0.043 1.091 0.063 0.070  10.74  1.43   465.1    26.1   1 0   0 
11083088 12.845  0-17 5924.3 111.9 108.7 4.335 0.040 0.041 1.050 0.072 0.071  15.86  3.31    75.2     5.0   1 0   0 
11083148 15.278  1-17 5107.4  89.3  85.3 4.580 0.024 0.034 0.786 0.038 0.048  25.94  2.23  1587.7    47.5   1 0   0 
11083299 16.848  6- 9 3692.7  67.4  61.9 4.814 0.012 0.012 0.398 0.013 0.012  54.08  4.06  1382.9    63.9   1 0   0 
11083308 11.370  0-17 6208.8 119.1 115.1 3.920 0.028 0.051 1.411 0.066 0.136  17.11  1.69    72.8     3.5   1 0   0 
11083356 15.559  2-17 5476.2  96.5  94.1 4.547 0.027 0.039 0.863 0.044 0.053  14.69  1.02   538.7    18.1   1 0   0 
11083420 15.839  1-17 5245.7 104.0  95.0 4.502 0.045 0.051 0.844 0.053 0.053  35.19  6.91   685.7    24.7   1 0   0 
11083446 15.713  1-17 5070.7  90.8  84.1 4.505 0.046 0.042 0.813 0.047 0.041  25.58  1.96  3186.3    91.1   1 0   0 
11083449 15.457  1-17 5246.0 101.1  92.3 4.500 0.043 0.046 0.845 0.053 0.053  35.93  4.84   398.3    15.9   1 0   0 
11083473 15.447  1-17 5293.7  95.2  83.3 4.407 0.052 0.044 0.854 0.057 0.042  31.90  4.13   304.9    14.7   1 0   0 
11083496 13.335  0-17 4395.1  74.2  71.9 4.637 0.017 0.019 0.662 0.021 0.022  24.03  1.95  1502.2    41.9   1 0   0 
11083500 15.420  1-17 4217.5  67.6  66.1 4.591 0.026 0.020 0.665 0.035 0.020  15.42  1.36  1144.5    48.3   1 0   0 
11083532 14.984  1-17 4225.7  79.0  54.2 4.655 0.018 0.031 0.628 0.016 0.017  30.84  2.70  1140.6    32.1   1 0   0 
11083572 15.906  1-17 5221.4  96.0  89.8 4.602 0.024 0.032 0.766 0.041 0.046  26.48  2.13   274.7    18.9   1 0   0 
11083630 13.617  1-17 6133.6 135.2 124.4 4.209 0.027 0.035 1.291 0.053 0.058   8.75  0.77    66.6     8.0   1 0   0 
11083644 13.203  0-17 6012.5 104.2 105.3 4.334 0.029 0.034 1.190 0.051 0.068  19.27  1.73    60.9     4.6   1 0   0 
11083738 14.505  1-17 5111.4 104.1 110.7 4.466 0.060 0.060 0.832 0.047 0.041  15.10  1.15  4109.9   141.4   1     0 
11083822 15.637  1-17 5238.3  92.3  83.0 4.451 0.050 0.044 0.844 0.056 0.045  19.50  1.63  2017.5    69.9   1 0   0 
11083876 15.602  2-17 4725.4  77.3  71.7 4.514 0.024 0.019 0.778 0.024 0.020  18.34  1.43  2565.8    88.1   1 1   0 
11083929 14.227  1-17 4874.0  79.1  71.7 4.580 0.022 0.029 0.778 0.032 0.041  28.58  2.82  1370.2    36.6   1 0   0 
11083960 13.535  0-17 6064.0  81.0  90.0 4.392 0.063 0.126 1.064 0.086 0.062   9.61  0.97   595.9    29.3   2     1 
11083989 15.084  1-17 5506.0 149.0 166.0 4.561 0.038 0.152 0.892 0.083 0.102  20.46  1.74  1909.4    61.6   2     1 
11084001 16.372  5- 9 4215.7  93.9  59.3 4.648 0.024 0.030 0.628 0.024 0.019  36.93  3.33  2238.2    86.4   1 0   0 
11084027 14.260  1-17 6241.0 169.0 207.0 4.398 0.105 0.195 0.970 0.135 0.111   9.51  0.55     7.9     7.2   2     1 
11084039 15.239  1-17 5766.9 110.1 109.9 4.186 0.055 0.058 1.026 0.088 0.079  32.15  4.49   289.3    13.8   1 0   0 
11084134 15.845  4-17 5645.1 101.5  97.9 4.512 0.032 0.045 0.912 0.050 0.056  19.79  2.41   748.9    34.8   1 0   0 
11084198 15.041  1-17 5736.2 114.9 114.9 4.133 0.052 0.053 1.033 0.096 0.078  11.13  0.79  1104.7    52.4   1 0   0 
11084203 14.237  1-17 4733.3  75.9  73.0 4.533 0.021 0.014 0.752 0.026 0.020  21.21  1.76   975.3    31.6   1 1   0 
11084205 14.664  1-17 5556.0 101.0 101.5 4.444 0.037 0.042 0.955 0.061 0.064  21.36  1.85   738.3    26.2   1 0   0 
11084288 13.815  1-17 6181.7 298.0 146.0 4.351 0.072 0.074 1.143 0.141 0.090   3.58  0.38   162.2    19.8   1     0 
11084309 11.561  0-17 6287.7 117.5 112.1 3.908 0.029 0.030 1.525 0.068 0.076  14.29  0.57   181.5     7.6   1 0   0 
11084337 15.548  1-17 4939.5  78.2  76.0 4.634 0.020 0.026 0.691 0.027 0.031  25.05  2.54  1135.3    38.5   1 0   0 
11084362 13.141  0-17 6215.6 113.3 111.5 3.898 0.027 0.049 1.471 0.063 0.145  15.19  1.37    25.8     3.9   1 0   0 
11084406 13.831  1-17 5261.1  74.3  68.5 4.346 0.024 0.019 0.845 0.033 0.024  30.85  5.40   429.8    12.9   1 0   0 
11084516 14.713  1-17 5213.9  91.3  77.9 4.439 0.040 0.031 0.838 0.053 0.038  31.50  3.71   441.2    14.9   1 0   0 
11084569 12.361  0-17 4905.9  77.7  71.3 4.553 0.028 0.030 0.797 0.039 0.042  39.03  6.55   135.5     4.1   1 0   0 
11084650 15.766  2-17 5285.0 159.0 159.0 4.486 0.100 0.100 0.759 0.113 0.052  14.60  1.24   973.3    47.1   2     1 
11084835 14.368  3-16 5236.2  97.7  83.2 4.346 0.035 0.030 0.913 0.047 0.038  33.52  2.66   344.8    14.6   1 0   0 
11084847 15.519  1-17 5342.5 103.1  92.1 4.125 0.051 0.052 0.893 0.055 0.045  25.55  1.86   178.2    13.7   1 0   0 
11084861 12.557  0-17 5503.6  86.7  83.4 4.529 0.019 0.029 0.912 0.033 0.044   7.39  0.54  5501.7   262.1   1 0   0 
11084877 14.461  1-17 5049.6 113.0 123.8 4.507 0.045 0.042 0.754 0.037 0.034  19.93  1.64  1961.6    61.5   1     0 
11084931 15.725  1-17 5016.9  93.4  87.4 4.534 0.042 0.045 0.798 0.045 0.043  23.87  1.85   467.5    23.3   1 0   0 
11085139 15.301  1-17 5506.7 116.1 116.0 4.428 0.045 0.048 0.907 0.069 0.068  20.49  1.67  1001.0    44.9   1 0   0 
11085213 14.055  3-16 5828.1 108.8 114.4 3.773 0.032 0.033 1.280 0.057 0.061  36.41  2.91   175.4     7.1   1 0   0 
11085280 11.221  1-17 5835.0 107.2 105.8 4.129 0.047 0.046 1.045 0.096 0.073  26.82  2.11   166.2     4.3   1 0   0 
11085503 15.497  1-17 5330.5  95.1  91.0 4.569 0.024 0.036 0.823 0.041 0.051  18.60  1.47  1476.9    60.3   1 0   0 
11085709 15.088  1-17 5705.5 100.6  97.3 4.427 0.044 0.051 0.961 0.064 0.070   7.34  0.52  1205.8    69.7   1 0   0 
11085771 12.593  0-17 6422.8 133.0 119.4 4.180 0.031 0.030 1.329 0.058 0.052  10.65  1.21    80.0     6.0   1 0   0 
11085818 15.907  2-17 5227.6  97.1  91.5 4.595 0.023 0.033 0.784 0.035 0.038  30.17  2.66   316.7    18.7   1 0   0 
11085850 14.708  1-17 4143.5  64.4  85.6 4.605 0.020 0.020 0.636 0.022 0.017  34.46  3.85   895.5    24.1   1     0 
11085855 15.028  1-17 5580.3  96.9  94.6 4.464 0.034 0.045 0.971 0.052 0.059  32.12  2.66   366.5    14.5   1 0   0 
11085959 15.549  1-17 5462.3 106.1 101.7 4.443 0.052 0.056 0.895 0.063 0.064  31.93  2.60   358.3    16.5   1 0   0 
11086004 11.150  0-17 5824.2 109.8 109.5 3.977 0.057 0.040 1.148 0.120 0.070  25.58  4.15   182.9     5.8   1 0   0 
11086012 13.608  1-17 5613.9  88.1  90.5 4.545 0.017 0.026 0.892 0.028 0.039  17.72  1.68  1875.5    60.5   1 0   0 
11086046 13.869  1-17 5927.3 118.3 114.3 4.269 0.034 0.038 1.177 0.061 0.071  19.25  1.68   616.3    21.9   1 0   0 
11086108 13.399  0-17 5495.6  88.3  84.1 4.521 0.021 0.032 0.915 0.036 0.048  20.64  2.01  1618.0    51.6   1 0   0 
11086137 13.457  0-17 6310.1 110.0 103.8 4.384 0.017 0.025 1.172 0.034 0.045   9.04  0.60  1169.3    54.4   1 0   0 
11086160 15.485  1- 3 5597.8 111.9 108.0 4.304 0.058 0.058 0.936 0.072 0.067  21.22  2.11   240.7    16.5   1 0   0 
11086189 14.582  1-17 5200.6 100.4  94.1 4.498 0.047 0.042 0.787 0.047 0.039  31.27  3.54   520.9    16.4   1     0 
11086203 14.304  1-17 6301.0 169.0 206.0 4.423 0.070 0.224 1.113 0.154 0.154  21.80  1.74    80.0     6.8   2     1 
11086321 12.025  0-17 5310.8  86.7  86.9 4.481 0.033 0.039 0.914 0.054 0.059  29.38  4.91   813.8    20.5   1 0   0 
11086448 11.158  0-17 6146.4 121.0 109.8 4.110 0.032 0.039 1.191 0.064 0.090  16.26  2.00    39.8     2.4   1 0   0 
11086551 15.124  1-17 5486.1  96.6  91.9 4.547 0.024 0.036 0.867 0.039 0.052  17.82  1.73  1318.9    48.3   1 0   0 
11086639 13.805  1-17 5575.1  98.8  88.4 4.479 0.038 0.030 0.754 0.046 0.038   2.63  0.14   193.1    15.3   1 0   0 
11086743 13.615  1-17 6346.5 120.1 122.9 4.330 0.027 0.036 1.201 0.050 0.063   6.79  0.79   178.3    14.5   1 0   0 
11086755 14.419  1-17 3864.4  78.3  75.1 4.672 0.013 0.013 0.560 0.013 0.013  43.62  3.79   418.5    11.6   1 0   0 
11086766 15.241  1-17 5100.9  89.8  86.0 4.586 0.023 0.033 0.779 0.037 0.047  15.32  1.30  1480.3    58.1   1 0   0 
11086769 14.859  1-17 5618.1 108.3 104.3 4.384 0.050 0.049 0.886 0.067 0.061  20.49  2.01   728.2    27.2   1 0   0 
11086830 13.735  1-17 6578.8 131.1 123.9 4.188 0.036 0.035 1.398 0.067 0.061   3.62  0.28   558.3    46.0   1 0   0 
11086870 15.125  1-17 5535.0 149.0 149.0 4.578 0.034 0.127 0.887 0.083 0.102  35.38  5.18   485.2    16.4   2     1 
11086906 13.292  0-17 5544.7  85.2  78.3 4.495 0.016 0.025 1.011 0.031 0.044  29.38  2.96  1413.3    35.7   1 0   0 
11087056 11.673  0-17 6505.0 146.0 178.0 4.384 0.067 0.202 1.115 0.170 0.139   4.60  0.40    31.7     4.7   2     1 
11087071 15.541  1-17 5395.7  83.5  81.8 4.499 0.024 0.035 0.987 0.039 0.046  27.47  3.28  1174.8    37.6   1 0   0 
11087095 15.569  1-17 4319.7  83.6  80.7 4.597 0.025 0.021 0.694 0.028 0.028   0.77  0.05 11486.8  1730.4 1 1 0   0 
11087174 15.311  1-17 4107.9  86.1  84.6 4.710 0.040 0.041 0.547 0.040 0.039  13.43  1.06   940.7    43.8   1     0 
11087253 15.924  1-17 5054.3  94.0  87.1 4.527 0.041 0.043 0.806 0.046 0.044  24.20  2.05  1706.7    57.2   1 0   0 
11087452 15.553  1-17 4833.0  78.6  74.8 4.567 0.025 0.033 0.807 0.036 0.040  25.05  1.98  2864.4    82.7   1 0   0 
11087527 15.603  1-17 4627.4  14.5  20.1 4.502 0.007 0.006 0.781 0.009 0.007   0.41  0.03 18251.6  3727.4 1 1 1   0 
11087626 15.057  1-17 5005.9 112.0  95.8 4.376 0.139 1.017 0.830 0.424 0.082  20.63  1.66  1834.9    59.1   1     0 
11087683 13.334  1-17 6081.5 108.0 106.7 4.383 0.028 0.036 1.093 0.055 0.066   7.44  0.53  2383.6   116.6   1 0   0 
11087772 12.580  0-17 6503.0 134.4 127.6 4.049 0.030 0.035 1.282 0.053 0.082  12.30  0.94    75.4     5.4   1 0   0 
11087862 15.725  1-17 5434.5 105.5  92.2 4.286 0.059 0.057 0.891 0.062 0.050  13.33  1.09  3872.6   150.3   1 0   0 
11087900 15.798  1-17 5691.6 110.6 105.5 4.343 0.068 0.067 0.963 0.073 0.072   8.97  0.65  3274.0   158.8   1 0   0 
11087914 13.943  1-17 6371.4 125.1 127.5 4.244 0.035 0.030 1.268 0.060 0.057   3.13  0.23  1699.4   133.0   1 0   0 
11087924 14.994  1-17 4989.6  82.5  78.6 4.551 0.025 0.035 0.841 0.037 0.045  26.85  3.15   606.5    21.2   1 0   0 
11087984 15.608  1-17 4491.7  78.9  77.4 4.637 0.019 0.020 0.651 0.023 0.021  10.61  0.75  3211.2   141.2   1 0   0 
11088118 13.608  0-17 4159.8  46.6  63.0 4.628 0.036 0.021 0.622 0.016 0.016  12.44  0.85  4137.3   154.2   1 0   0 
11088120 15.066  4-17 6192.6 113.8 112.0 4.355 0.039 0.046 1.120 0.058 0.066  12.42  0.87  3155.5   124.1   1 0   0 
11088236 14.245  1-17 4161.1  48.7  62.7 4.628 0.036 0.022 0.623 0.016 0.016  33.03  1.38   188.7    11.1   1 0   0 
11088404 11.793  1-17 6439.4 128.2 125.5 4.045 0.030 0.030 1.432 0.067 0.064   4.83  0.61   115.0     9.8   1 0   0 
11090243 13.659  1-17 6112.6 102.0 101.6 4.411 0.020 0.030 1.107 0.039 0.053   4.94  0.36  4820.7   284.3 1 1 0   0 
11090254 15.600  1-17 5735.5 112.7 107.5 4.311 0.062 0.061 0.981 0.075 0.074  27.21  2.66   194.1    14.2   1 0   0 
11090286 14.416  1-17 4353.4  77.0  71.9 4.638 0.018 0.018 0.648 0.021 0.019  12.10  0.84  2302.0    91.2   1 0   0 
11090455 14.538  1-17 5101.4  85.6  81.3 4.546 0.023 0.034 0.862 0.037 0.046  35.71  3.57   419.9    13.1   1 0   0 
11090481 15.608  1-17 5112.7  90.8  83.3 4.484 0.044 0.036 0.821 0.050 0.040  24.88  3.19   818.1    30.9   1 0   0 
11090488 15.638  4-17 5612.7 100.3  95.3 4.553 0.026 0.034 0.869 0.043 0.047  20.79  2.19   141.3    15.1   1 0   0 
11090612 16.395  5- 5 4550.9  85.9  81.9 4.613 0.024 0.027 0.698 0.035 0.032  35.93  4.49  1620.8   120.0   1 0   0 
11090649 15.548  4-17 4852.0  88.5  82.4 4.589 0.024 0.029 0.751 0.036 0.040  34.94  5.26   970.5    29.0   1 0   0 
11090654 13.435  0-17 5791.6 108.9 103.3 4.231 0.034 0.036 1.110 0.064 0.074  18.58  1.84   417.3    15.6   1 0   0 
11090983 10.706  0- 1 6231.7 131.7 123.4 4.107 0.033 0.034 1.279 0.061 0.077   2.07  0.36   392.3    37.6   1 0   0 
11091163 13.159  0-17 6395.6 133.5 124.3 4.022 0.030 0.032 1.451 0.066 0.069   6.21  0.70   606.0    35.9   1 0   0 
11091294 16.246  9- 9 4017.1  92.7  94.0 4.641 0.022 0.019 0.597 0.019 0.022  16.42  1.29   398.8    52.1   1     0 
11091336 15.974  1-17 4137.8  87.0 106.5 4.592 0.020 0.017 0.646 0.028 0.019   1.18  0.08 16872.3  2048.8 1 1     0 
11091337 13.610  0-17 5201.1  91.9  82.9 4.485 0.038 0.034 0.838 0.056 0.049  14.79  1.07  4025.6   137.7   1 0   0 
11091398 11.087  0-17 6407.4 113.3 108.4 4.330 0.022 0.029 1.225 0.045 0.054   2.61  0.20  1151.7    93.9   1 0   0 
11091444 13.763  1-17 6303.0 124.7 131.4 4.133 0.033 0.039 1.287 0.059 0.073   5.95  0.38    50.9     9.3   1 0   0 
11091454 14.474  1-17 5940.0 122.5 115.6 4.262 0.041 0.045 1.073 0.075 0.081  22.07  4.13   383.9    15.5   1 0   0 
11091472 16.837  5- 9 4310.2  85.8  80.5 4.627 0.025 0.026 0.664 0.032 0.028  32.16  4.18   761.7    53.6   1 0   0 
11091499 14.811  1-17 5336.4 100.9  93.8 4.472 0.042 0.043 0.866 0.061 0.058  28.54  2.38   356.0    14.0   1 0   0 
11091510 13.912  1-17 5910.5  92.8  91.3 4.435 0.018 0.028 1.090 0.037 0.050  19.92  2.51    25.4     4.7   1 0   0 
11091564 14.333 17-17 5033.7  77.3  74.7 4.425 0.026 0.026 0.830 0.025 0.020  26.84  3.25   677.1    74.6   1 1   0 
11091597 15.046  1-17 5339.3 106.1  90.7 4.150 0.041 0.040 0.889 0.052 0.040   1.90  0.13 19415.4  1827.1 1 1 0   0 
11091626 15.243  1-17 6133.1 124.3 117.1 4.224 0.056 0.057 1.168 0.070 0.085   6.34  0.47  3060.0   170.5   1 0   0 
11091645 12.565  0-17 6050.4 111.9  98.5 4.112 0.034 0.042 1.208 0.065 0.098  12.19  1.98   119.6     7.0   1 0   0 
11091650 15.511  1-17 5369.6  94.5  90.3 4.574 0.023 0.034 0.822 0.039 0.048  25.89  2.61   261.3    12.2   1 0   0 
11091668 13.886  1-17 5221.5 142.6 151.7 3.403 0.038 0.063 1.835 0.088 0.197  36.13  2.70  6042.4   131.4   2 0   0 
11091684 15.065  1-17 5230.0 158.0 142.0 4.574 0.039 0.084 0.815 0.086 0.078  14.19  1.08  3069.7   113.2   2     1 
11091762 14.266  1-17 6168.9 115.9 108.2 4.452 0.019 0.027 1.043 0.036 0.051   9.95  0.81  2182.6    95.2   1 0   0 
11091834 14.612  1-17 5420.4  98.9  97.0 4.521 0.028 0.042 0.879 0.044 0.060  19.40  2.48   212.5    12.0   1 0   0 
11092004 13.526  0-17 6553.9 131.1 126.8 3.875 0.034 0.034 1.640 0.078 0.082   4.11  0.47    99.0    13.4   3 0   0 
11092054 10.770  0-17 6714.3 138.3 135.6 4.279 0.024 0.027 1.312 0.051 0.047   1.43  0.12   275.9    32.9   1 0   0 
11092105 14.066  1-17 5459.0  95.3  92.9 4.584 0.016 0.027 0.824 0.027 0.041  27.04  2.66   500.1    15.9   1 0   0 
11092173 13.297  0-17 6150.6 120.6 118.0 4.331 0.038 0.039 1.061 0.069 0.071  17.17  0.66   130.2     7.1   1 0   0 
11092224 15.806  1-17 4804.2  84.1  77.6 4.596 0.024 0.030 0.738 0.036 0.037  26.85  2.07  2621.0    75.7   1 0   0 
11092273 13.255  0-17 6508.0 125.1 130.3 4.317 0.022 0.031 1.260 0.044 0.060   2.00  0.22   122.2    20.0   3 0   0 
11092496 15.135  1-17 5483.4 108.3  98.3 4.304 0.048 0.045 0.901 0.066 0.056   8.92  0.64  2266.6   108.9   1 0   0 
11092572 13.137  0-17 5655.7 102.2  99.2 4.369 0.038 0.039 1.012 0.067 0.068  21.50  2.09   206.9     8.3   1 0   0 
11092720 13.256  0-17 6258.1 114.6 109.3 4.426 0.017 0.026 1.090 0.033 0.052   9.89  0.95   384.1    19.6   1 0   0 
11092738 15.454  4-17 5726.1 103.4  99.7 4.458 0.037 0.049 0.960 0.056 0.066  23.51  3.18   455.8    21.2   1 0   0 
11092783 15.949  1-17 4236.6  70.5  44.7 4.594 0.028 0.023 0.674 0.031 0.020   2.86  0.20  8562.6   685.2 1 1 2 1 0 
11092794 15.572  2-17 5104.3  88.1  85.3 4.580 0.028 0.034 0.753 0.038 0.041  21.66  1.80  2039.9    66.4   1 0   0 
11092861 12.623  0-17 6625.2 136.3 127.6 4.079 0.031 0.032 1.392 0.066 0.057   6.06  0.59   198.5    14.1   1 0   0 
11093133 12.391  0-17 5824.8 102.2 103.5 4.476 0.032 0.038 0.906 0.051 0.058  20.02  2.62    41.7     3.1   1 0   0 
11093228 12.946  0-17 4727.7  76.5  70.3 4.599 0.020 0.025 0.740 0.029 0.035  26.65  3.80   500.1    14.5   1 0   0 
11093623 13.546  0-17 5834.0 139.0 156.0 4.468 0.081 0.189 0.934 0.121 0.099  26.68  2.17   311.5    10.5   2     1 
11093638 15.629  1-17 5466.5 103.4  99.6 4.496 0.037 0.049 0.892 0.052 0.062   8.74  0.64  3880.5   184.9   1 0   0 
11097224 15.466  1-17 5212.3 105.8  99.3 4.547 0.047 0.071 0.813 0.056 0.061  19.40  1.78   839.4    35.4   1     0 
11097788 14.008  1-17 5675.5 102.8  94.9 4.541 0.018 0.028 0.895 0.032 0.046  25.40  3.06   507.1    18.0   1 0   0 
11097839 13.382  0-17 6077.6 102.4 102.8 4.472 0.020 0.030 0.988 0.035 0.049  16.42  1.51   205.1    10.4   1 0   0 
11097925 15.249  1-17 5191.7  93.5  89.3 4.575 0.023 0.035 0.801 0.038 0.050  29.18  4.63   982.4    35.3   1 0   0 
11098001 13.557  0-17 6186.4 123.6 116.0 4.235 0.042 0.039 1.182 0.069 0.080  10.85  0.71   266.7    15.2   3 0   0 
11098013 11.125  1-17 6353.4 131.6 123.8 4.079 0.026 0.027 1.451 0.059 0.061   5.54  0.67   321.7    20.0   1 0 1 0 
11098113 15.839  1-17 3400.0  61.0  68.0 5.024 0.049 0.066 0.258 0.059 0.048  36.43  2.91  1037.4    35.8   2     1 
11098170 14.023 10-10 6555.0 134.3 142.2 4.114 0.036 0.040 1.280 0.050 0.058   4.29  0.65   181.5    20.1   3 0   0 
11098205 15.543  2-17 5074.0 151.0 151.0 4.536 0.084 0.056 0.725 0.100 0.057  10.17  0.73  4222.9   198.2   2     1 
11098350 12.892  0-17 5023.9  72.9  64.5 4.438 0.021 0.015 0.823 0.028 0.019  32.16  4.34   569.5    16.9   1 0   0 
11098364  9.724  0-17 4668.5  77.9  71.5 4.577 0.023 0.016 0.708 0.031 0.022  28.99  1.32   234.3     6.0   1 0   0 
11098591 15.968  2-17 4883.8  94.2  88.4 4.592 0.026 0.033 0.749 0.040 0.042  27.99  1.39  1379.7    69.4   1 0   0 
11098640 15.317  4-17 5809.0 112.6 112.1 4.214 0.064 0.064 1.034 0.085 0.081   1.01  0.05   781.1   139.9 1 1 0   0 
11098677 13.647  1-17 6313.3 126.2 129.7 4.196 0.039 0.038 1.221 0.057 0.069   8.07  0.59   110.2    10.7   1 0   0 
11098709 15.230  1-17 6137.0 193.0 236.0 4.460 0.056 0.210 1.086 0.151 0.151  16.18  1.42   671.0    33.6   2     1 
11098728 15.822  1-17 5727.1 113.3 107.7 4.443 0.047 0.060 0.961 0.063 0.068  20.07  1.62   330.7    25.6   1 0   0 
11098736 13.296  0-17 6362.0 173.0 173.0 3.738 0.312 0.078 1.426 0.239 0.292   7.27  0.92   136.1    11.5   2     1 
11098959 14.889  1-17 6118.9 104.0 101.9 4.410 0.024 0.032 1.117 0.043 0.051  12.35  2.55   521.7    30.6   1 0   0 
11099060 12.882  0-17 5748.6  93.8  91.3 4.477 0.022 0.032 0.985 0.040 0.054   7.09  0.51  5234.6   271.2   1 0   0 
11099259 15.482  1-17 5831.2 115.5 112.5 4.333 0.059 0.060 1.012 0.075 0.077  26.84  2.14   498.3    23.1   1 0   0 
11099299 15.469  1-17 5510.0 166.0 166.0 4.578 0.036 0.153 0.904 0.083 0.111  22.39  2.58  1069.3    43.0   2     1 
11099314 15.475  4-17 4896.3  92.4  83.9 4.567 0.029 0.032 0.772 0.039 0.041  20.63  1.65  3148.1   121.2   1 0   0 
11099430 15.140  1-17 5431.5  97.7  96.2 4.547 0.025 0.038 0.862 0.039 0.054  19.39  1.74  2035.6    68.7   1 0   0 
11099489 13.812  1-17 6629.1 131.6 133.0 4.270 0.027 0.030 1.331 0.052 0.051   2.20  0.21   288.6    36.7   1 0   0 
11099510 14.612  1-17 5834.8 116.6 115.4 4.485 0.054 0.068 0.949 0.073 0.077  14.69  1.26  1506.1    59.2   1     0 
11099564 14.480  1-17 5366.6  96.1  94.3 4.505 0.034 0.044 0.872 0.051 0.061  17.11  1.49  3578.6   126.5   1 0   0 
11099570 15.748  4-17 5545.2 112.4 121.4 4.547 0.028 0.037 0.869 0.047 0.054   8.98  0.73  3288.3   174.6   1 0   0 
11099728 12.475  0-17 5325.1  85.9  81.7 4.531 0.020 0.031 0.911 0.034 0.046  24.67  2.65  1677.4    44.9   1 0   0 
11099765 15.586  4-17 4827.1  85.1  79.3 4.598 0.023 0.029 0.739 0.035 0.038  17.84  1.37  2258.9    93.3   1 0   0 
11099809 15.647  2-17 5357.9 103.9 100.8 4.532 0.032 0.046 0.857 0.046 0.057   0.70  0.05 27707.6  4306.7 1 1 0   0 
11099853 13.473  0-17 5998.7 116.4 116.5 4.135 0.023 0.033 1.318 0.044 0.057  10.76  2.42   178.5    12.6   1 0   0 
11099993 13.681  1-17 6436.3 134.8 125.6 4.117 0.033 0.033 1.382 0.063 0.058   2.57  0.24   203.8    26.3   1 0   0 
11100054 14.320  1-17 5850.8 122.3 116.8 4.306 0.044 0.044 0.978 0.074 0.069  13.80  1.10   978.9    40.6   1 0   0 
11100181 13.867  1-17 6743.8 138.3 129.5 4.174 0.033 0.034 1.475 0.069 0.071   4.47  0.54   148.7    17.4   1 0   0 
11100383 13.524  0-17 4933.4  78.6  72.8 4.570 0.023 0.031 0.799 0.034 0.043  15.00  1.12  4732.0   167.6   1 0 0 0 
11100443 10.503  0-17 6192.0 117.9 117.6 3.930 0.041 0.043 1.296 0.120 0.076   3.86  0.62   257.6    19.0   1 0   0 
11100630 14.751  1-17 5524.3 116.0 115.1 4.323 0.100 0.099 0.915 0.070 0.065   4.16  0.29  5219.4   348.8 1 1     0 
11100689 15.079  1-17 5927.8 109.0 107.4 4.409 0.036 0.047 1.030 0.059 0.073  11.35  0.89   673.1    39.0   1 0   0 
11121412 15.594  2-17 5055.1  88.9  81.8 4.529 0.038 0.038 0.807 0.046 0.044  31.06  5.26   931.3    30.2   1 0   0 
11121557 14.763  1-17 5462.1 106.9  95.5 4.276 0.046 0.042 0.898 0.064 0.053  12.77  1.08  2574.7   100.0   1 0   0 
11121569 15.568  1-17 4786.0 129.0 144.0 4.569 0.063 0.031 0.702 0.080 0.051  29.37  1.14   768.7    38.2   2     1 
11121713 15.274  1-17 4237.4  73.0  48.2 4.636 0.020 0.030 0.647 0.021 0.016  18.60  1.49  1291.4    47.3   1 0   0 
11121742 16.720 14-17 4306.8  82.0  76.5 4.621 0.024 0.024 0.670 0.031 0.027   9.50  0.72   371.2    55.5   1 0   0 
11121789 14.885  1-17 5036.5  90.0  83.8 4.568 0.025 0.033 0.791 0.038 0.047  19.93  1.53  4266.8   129.0   1 0   0 
11121792 13.126  0-17 5608.4 106.0 103.7 4.430 0.035 0.039 0.957 0.065 0.066  18.88  2.47   371.3    14.3   1 0   0 
11121839 15.190  1-17 6155.4 112.4 108.4 4.415 0.030 0.040 1.079 0.051 0.063  14.30  1.79   474.3    25.8   1 0   0 
11121847 14.251  1-17 5332.6  94.2  90.8 4.545 0.025 0.038 0.851 0.038 0.056  23.37  1.24   253.1    11.0   1 0   0 
11121880 14.503  1-17 5440.8  99.3  97.9 4.470 0.039 0.046 0.891 0.061 0.064  22.59  2.62   671.3    23.1   1 0   0 
11121985 15.660  1-17 4615.0  79.3  74.3 4.600 0.023 0.025 0.718 0.032 0.031  39.04  4.58  1440.3    37.7   1 0   0 
11122057 14.501  1-17 5241.2  93.0  89.3 4.547 0.027 0.038 0.835 0.039 0.055   7.50  0.54  6164.2   296.5   1 0   0 
11122123 14.295  1-17 5872.8 110.1 104.7 4.157 0.041 0.048 1.093 0.085 0.086  10.18  0.77  2870.6   129.8   1 0   0 
11122350 16.455  9- 9 4101.7  78.0  86.5 4.603 0.019 0.016 0.634 0.015 0.015  13.90  1.07  3420.0   210.1   1 0   0 
11122394 16.098  9- 9 4128.1  47.6  73.9 4.648 0.035 0.020 0.600 0.016 0.017  31.71  2.38  2803.4   169.0   1 0   0 
11122491 14.599  1-17 4733.9  87.1  80.2 4.618 0.018 0.024 0.711 0.027 0.033  30.21  3.14   697.5    20.9   1 0   0 
11122518 14.725  1-17 5256.7  94.6  80.7 4.412 0.040 0.031 0.847 0.054 0.038  39.58  4.09   779.8    20.2   1 0   0 
11122614 12.707  0-17 6325.9 101.0 108.2 4.325 0.019 0.028 1.280 0.039 0.052   9.90  0.73    46.3     5.0   1 0   0 
11122711 15.891  1-17 3682.0  59.0  66.0 4.900 0.050 0.050 0.391 0.039 0.058  31.27  3.31   101.9    13.3   2     1 
11122818 13.070  0-17 5757.9 101.5  99.1 4.446 0.035 0.039 0.940 0.059 0.063  19.24  2.75   385.1    13.9   1 0   0 
11122847 14.569  1-17 4870.5  83.8  77.9 4.591 0.021 0.028 0.753 0.033 0.040  12.27  0.89  3260.5   126.1   1 0   0 
11124072 15.517  1-17 4003.7  82.5  83.9 4.628 0.017 0.017 0.606 0.015 0.016  24.04  2.40   674.7    33.4   1     0 
11124116 14.880  1-17 4100.8  53.8  75.4 4.655 0.029 0.017 0.590 0.014 0.015  16.65  1.34  1034.9    43.0   1 0   0 
11124157 12.244  0-17 5025.0 149.0 149.0 3.953 0.608 0.152 0.943 0.099 0.160  32.83  5.55   394.2    11.6   2     1 
11124167 14.999  1-17 4260.0  76.6  71.1 4.715 0.016 0.017 0.571 0.016 0.017  23.70  2.14  3051.0   112.8   1 0   0 
11124203 14.287  1-17 3601.0  58.0  65.0 4.830 0.048 0.032 0.435 0.036 0.045   0.94  0.06 12548.9  1679.6 1 2     1 
11124367 14.285  1-17 5788.0 111.7 106.8 4.286 0.042 0.045 1.004 0.075 0.075  18.58  2.58   219.2    13.4   1 0   0 
11124504 13.030  1-17 6482.2 148.2 129.3 4.207 0.030 0.034 1.236 0.051 0.056   6.45  0.53    67.4     8.2   1 0   0 
11124523 15.984  1-17 3637.8  78.8  72.6 4.787 0.018 0.018 0.423 0.021 0.021  36.93  3.49  1373.5    45.3   1     0 
11124540 12.716  0-17 6127.3 131.2 122.3 4.155 0.034 0.033 1.273 0.056 0.067  12.31  1.17   201.5    10.4   1 0   0 
11124741 15.083  1-17 4805.3  89.8  81.0 4.588 0.025 0.026 0.732 0.034 0.034  23.38  1.83  5229.2   175.3   1 0   0 
11124770 15.991  1-17 4631.6  96.4  90.8 4.551 0.033 0.028 0.753 0.031 0.030  23.21  2.21   843.6    42.1   1 1   0 
11124905 14.705  1-17 4123.5  67.4  92.6 4.620 0.023 0.018 0.624 0.017 0.017  36.93  3.58  2044.2    54.0   1 0   0 
11125454 15.351  1-17 4995.5  74.6  64.1 4.434 0.033 0.025 0.850 0.035 0.022  33.99  3.34  2421.5    68.6   1 0   0 
11125581 14.743  1-17 4946.6  82.6  75.4 4.518 0.034 0.026 0.794 0.045 0.034  28.19  3.59   515.8    20.7   1 0   0 
11125598 15.503  1-17 5097.2  77.0  72.1 4.405 0.029 0.026 0.838 0.028 0.022  28.19  3.13   456.5    23.2   1 1   0 
11125613 15.311  1-17 4908.6  79.0  80.8 4.613 0.020 0.027 0.723 0.029 0.034  23.38  1.90  1962.6    70.2   1 0 0 0 
11125747 10.844  0-17 5910.3 116.7 117.5 3.711 0.031 0.027 1.403 0.067 0.056   5.91  0.66   289.6    17.5   1 0   0 
11125750 14.060  1-17 5111.5 100.4  99.1 4.435 0.051 0.066 0.804 0.037 0.033  19.39  1.66  1832.4    65.7   1     0 
11125754 15.921  4-17 5024.5 102.2  91.8 3.628 0.091 0.104 1.122 0.160 0.169  19.66  2.70   524.1    35.7   1 0   0 
11125756 14.484  1-17 5383.5  92.1  88.2 4.577 0.018 0.031 0.825 0.031 0.047  19.09  1.65  1404.1    48.2   1 0   0 
11125797 13.747  1-17 5329.8  84.9  73.2 4.315 0.035 0.030 0.867 0.046 0.033   7.70  0.64   779.3    45.0   1 0 1 0 
11125856 15.749  1-17 5226.4  93.4  86.7 4.604 0.021 0.030 0.765 0.035 0.044  28.58  4.53   375.6    23.1   1 0   0 
11125860 14.379  1-17 5460.5  98.5  97.3 4.500 0.031 0.042 0.894 0.050 0.063  29.56  4.79   406.0    15.2   1 0   0 
11125962 11.394  1-17 5788.8 111.7 107.3 4.174 0.042 0.039 0.947 0.072 0.063  18.86  3.27    81.8     3.9   1 0   0 
11126038 15.904  1-17 4916.8  84.8  80.0 4.508 0.036 0.028 0.794 0.039 0.031  35.19  4.54  1539.2    51.7   1 0   0 
11126298 15.957  2-17 4868.0 131.0 146.0 4.621 0.032 0.056 0.749 0.061 0.075  27.79  3.59   244.4    21.7   2     1 
11126301 15.831  2-17 4769.9  83.8  78.3 4.535 0.031 0.024 0.771 0.035 0.028  27.22  2.69   206.2    19.1   1 0   0 
11126343 15.135  2-17 3438.9  70.3  51.3 4.956 0.009 0.009 0.237 0.007 0.006  87.85  8.74  1372.7    25.2   1 0   0 
11126381 13.631  1-17 6029.3  97.8  93.8 4.401 0.019 0.028 1.144 0.038 0.053  11.20  1.04  1433.5    66.3   1 0 1 0 
11126532 13.107  0-17 6141.4 103.9 103.3 4.423 0.020 0.029 1.080 0.037 0.052  11.94  0.47    74.7     6.6   1 0   0 
11126654 14.726  1-17 5357.6 101.1  96.9 4.496 0.037 0.044 0.871 0.054 0.061  54.08  2.47   541.5    21.5   1 0   0 
11126683 13.418  1-17 6098.4 105.4 103.8 4.401 0.023 0.033 1.100 0.044 0.060   5.96  0.43  5069.9   281.1   1 0   0 
11126693 15.793  1-17 4716.5  88.6  83.5 4.579 0.029 0.030 0.743 0.037 0.035  14.49  1.34  2554.9   119.7   1 0   0 
11126716 13.506  0-17 6514.2 140.2 119.3 4.263 0.031 0.033 1.291 0.059 0.058   6.15  0.40    11.1     6.6   1 0   0 
11127052 14.981  1-17 4893.8  82.3  77.2 4.536 0.032 0.027 0.784 0.042 0.035  19.66  1.64  6121.4   199.5   1 0   0 
11127082 15.537  1-17 3607.0  57.0  57.0 4.816 0.035 0.031 0.465 0.029 0.042  22.27  2.12   562.9    29.9   2     1 
11127102 15.897  1-17 4635.7  84.2  78.9 4.624 0.020 0.024 0.695 0.031 0.031  25.58  2.07  2035.1    75.4   1 0   0 
11127229 14.874  1-17 4811.7  83.1  75.7 4.588 0.023 0.027 0.749 0.034 0.038  25.76  2.04  3389.0   104.2   1 0   0 
11127285 12.248  0-17 6300.3 125.7 122.8 4.064 0.030 0.031 1.429 0.058 0.062  12.19  2.04   106.4     6.6   1 0   0 
11127377 13.014  0-17 6108.1 113.3 115.6 4.322 0.035 0.041 1.117 0.070 0.078  20.08  3.58    62.5     4.9   1 0   0 
11127422 12.496  0-17 5850.0  97.9  92.8 4.018 0.025 0.049 1.354 0.047 0.127  18.23  3.91    58.3     4.5   1 0   0 
11127479 11.126  0-17 5888.3 113.6  97.2 4.221 0.032 0.036 1.162 0.062 0.075  19.06  2.72    54.4     3.2   1 0 0 0 
11127484 15.387  1-17 5636.0  97.9  92.6 4.514 0.026 0.038 0.914 0.043 0.055  31.27  4.71   534.8    22.7   1 0   0 
11127487 13.834  1-17 5077.0  98.9  86.9 3.497 0.060 0.077 1.334 0.148 0.198  44.54  3.86  8214.8   181.9   2 0   0 
11127499 12.758  0-17 4127.8  45.9  72.7 4.638 0.030 0.018 0.608 0.014 0.015  22.43  1.74   215.8     8.8   1 0   0 
11127820 11.840  0-17 5701.1  94.2  90.5 4.519 0.022 0.032 0.902 0.037 0.048  15.42  2.36  1072.8    44.2   1 0   0 
11127847 16.761  9- 9 4196.1  80.1  54.5 4.645 0.030 0.031 0.625 0.026 0.024  27.23  2.98  1109.4   106.0   1 0   0 
11127903 14.954  1-17 5903.5 109.4 114.6 4.063 0.051 0.058 1.146 0.110 0.088   5.93  0.45   454.6    37.8   1 0   0 
11127920 15.235  1-17 4968.9 115.3  96.5 3.876 0.108 0.111 0.893 0.071 0.044  24.37  2.56  1355.8    49.5   1     0 
11128024 15.706  1-17 4025.0  63.2  73.8 4.710 0.018 0.014 0.535 0.014 0.015  37.45  3.31   455.2    20.7   1 0   0 
11128041 10.788  0-17 5808.8 111.0 105.8 4.263 0.040 0.040 0.971 0.071 0.067   7.30  0.51  1893.1    93.8   1 0   0 
11128070 14.551  1-17 5730.0 100.3  96.4 4.473 0.030 0.041 0.958 0.049 0.064  12.80  1.34  2113.3    99.0   1 0   0 
11128257 15.191  1-17 5590.2 101.7  99.4 4.456 0.045 0.057 0.926 0.060 0.065  14.80  1.51   806.0    39.6   1 0   0 
11128262 15.681  1-17 4183.8  84.4  87.9 4.623 0.035 0.031 0.635 0.040 0.036  21.51  1.64   514.1    29.1   1     0 
11128380 15.601  1-17 4589.2  83.2  77.7 4.626 0.019 0.023 0.690 0.028 0.029  25.76  2.32   845.9    37.3   1 0   0 
11128414 14.794  1-17 4345.3  76.3  77.6 4.653 0.017 0.019 0.641 0.021 0.021  28.19  2.18  1131.1    38.0   1 0   0 
11128418 15.750  1-17 4964.5  99.2  86.7 4.603 0.021 0.028 0.745 0.037 0.042  23.38  2.51   753.5    36.8   1 0   0 
11128556 13.779  1-17 5574.9  97.9  96.8 4.423 0.039 0.041 0.950 0.065 0.065  18.83  2.41  1253.7    45.2   1 0   0 
11128633 15.256  1-17 5777.7 110.5 105.7 4.251 0.049 0.050 1.077 0.069 0.074  19.13  2.27   190.1    15.1   1 0   0 
11128684 16.699  3-17 3799.6  75.7  77.7 4.726 0.014 0.014 0.502 0.015 0.015  17.96  1.62  2000.1   104.3   1 0   0 
11128748 14.323  1-17 4725.1  77.3  79.9 4.551 0.020 0.018 0.718 0.022 0.021  20.49  1.86  2139.4    75.5   1     0 
11128795 15.014  1-17 5430.4 115.6 111.5 4.332 0.162 0.333 0.900 0.105 0.071  20.92  2.33   769.7    33.9   1     0 
11128853 14.337  1-17 5372.9 113.5 106.1 4.042 0.040 0.041 0.930 0.061 0.060   4.14  0.31  3301.4   229.8   1 0   0 
11129018 15.157  1-17 5730.8 110.9 109.1 4.470 0.030 0.040 0.955 0.051 0.059  15.73  1.45  1814.9    74.7   1 0   0 
11129047 15.783  2- 3 5396.2  96.8  95.3 4.539 0.028 0.041 0.873 0.041 0.047  23.87  2.57   758.0    31.4   1 0   0 
11129075 14.845  1-17 3934.1  72.5  77.6 4.686 0.013 0.013 0.551 0.013 0.013  28.19  2.30  1702.5    55.6   1 0   0 
11129139 15.582  1-17 4766.6  39.5  50.9 4.480 0.016 0.015 0.798 0.014 0.013  19.17  1.63    15.2    12.1   1 1   0 
11129145 13.586  0-17 4449.1  89.5  86.2 4.650 0.032 0.033 0.630 0.033 0.033  23.21  2.04   890.6    29.8   1   1 0 
11129171 13.945  1-17 5189.5  78.1  70.8 4.370 0.026 0.021 0.850 0.032 0.023  10.75  0.73  2972.4   129.4   1 0   0 
11129258 15.535  1-17 5833.7 105.7 100.8 4.516 0.025 0.032 0.931 0.043 0.051  14.37  1.10  2792.1   123.1   1 0 0 0 
11129401 15.687  2-17 5604.4  97.4  95.0 4.485 0.036 0.049 0.922 0.053 0.061  22.24  2.19    65.1    15.7   1 0   0 
11129407 15.141  1-17 4874.2  18.8  33.2 4.438 0.014 0.014 0.823 0.010 0.010  36.17  3.30   872.0    28.5   1 1   0 
11129454 14.631  1-17 5888.4 101.6  98.9 4.469 0.024 0.036 0.991 0.043 0.060  11.36  0.70    52.3    11.0   1 0   0 
11129456 13.726  1-17 4743.6  88.0  80.9 4.575 0.026 0.021 0.716 0.035 0.027  23.87  1.82  1315.9    44.5   1 0   0 
11129468 15.862  1-17 5041.9  91.1  86.3 4.563 0.032 0.037 0.775 0.041 0.043  27.61  3.76   588.5    29.8   1 0   0 
11129501 14.820  1-17 5486.1 106.7  98.0 4.342 0.048 0.044 0.899 0.067 0.058  30.42  2.96   253.9    13.7   1 0   0 
11129587 16.211  9- 9 4117.4  48.6  76.9 4.649 0.032 0.020 0.597 0.016 0.017  10.65  0.60    62.7    34.3   1 0   0 
11129702 14.556  1-17 4882.1  86.8  79.9 4.589 0.022 0.028 0.756 0.033 0.041  30.00  3.92  1478.7    44.7   1 0   0 
11129738 15.840  1-17 4200.6  80.5  56.6 4.670 0.026 0.030 0.600 0.021 0.021  33.98  1.92   374.3    29.3   1 0 0 0 
11129752 15.020  1-17 5128.0  91.1  82.7 4.520 0.037 0.037 0.822 0.048 0.049  18.34  1.65  3476.4   127.8   1 0   0 
11129911 15.284  1-17 5798.8 111.4  98.7 4.195 0.056 0.055 1.162 0.067 0.077  23.31  1.99   323.2    19.4   1 0   0 
11132878 14.036  3-15 6019.9 112.6 112.2 4.359 0.038 0.042 1.046 0.068 0.070   9.56  1.16   598.6    37.6   1 0   0 
11132884 15.328  1-17 4694.0 139.0 139.0 4.596 0.040 0.036 0.732 0.058 0.064  30.84  2.61  1045.1    31.4   2     1 
11132897 12.960  1- 2 5346.4  95.9  90.5 4.442 0.040 0.041 0.897 0.063 0.058  13.08  0.83  4316.2   155.6   1 0   0 
11132940 15.865  4-17 5102.6  81.4  76.7 4.399 0.038 0.037 0.841 0.028 0.025  37.45  3.13   827.0    27.1   1 1   0 
11132974 15.424  1-17 5524.3 110.9 106.1 4.151 0.055 0.054 0.940 0.069 0.065  18.33  1.48  1076.9    42.3   1 0   0 
11132999 15.592  1-17 4185.2  72.0  71.3 4.617 0.029 0.022 0.639 0.027 0.018  13.15  0.94  2356.9    96.6   1 0   0 
11133010 12.975  0-17 6331.2 109.4 108.0 4.367 0.019 0.026 1.196 0.038 0.048   8.79  1.16   241.6    14.1   1 0   0 
11133018 14.307  1-17 5987.9 109.3 107.1 4.137 0.040 0.045 1.112 0.083 0.082  27.19  3.86   151.4     6.0   1 0   0 
11133100 10.675  0-17 6380.7 111.5 113.3 3.678 0.022 0.050 1.802 0.057 0.178   8.83  0.85    21.6     2.2   1 0   0 
11133256 15.087  1-17 5477.8 101.9 102.4 4.474 0.039 0.048 0.902 0.056 0.060  30.60  1.95   121.1     6.4   1 0   0 
11133274 13.899  1-17 5994.1 107.3 109.2 4.006 0.037 0.052 1.296 0.075 0.117  13.20  0.85    46.3     6.4   1 0   0 
11133314 14.440  1-17 5029.8  66.9  71.4 4.446 0.018 0.015 0.802 0.021 0.018  41.27  6.02   308.1     9.8   1 1   0 
11133368 15.534  1-17 5207.1  98.4  92.8 4.560 0.027 0.039 0.817 0.041 0.052  27.60  2.89   323.8    16.8   1 0   0 
11133422 14.360  1-17 5477.8  97.2  97.6 4.508 0.029 0.042 0.894 0.046 0.061  17.84  1.58  1546.4    52.1   1 0   0 
11133485 16.427  5-17 4092.5  75.4  85.4 4.616 0.021 0.019 0.622 0.017 0.017  15.32  1.11  2588.1   108.9   1 0   0 
11133608 14.890  1-17 4890.1  88.4  81.9 4.580 0.026 0.028 0.742 0.037 0.036  22.27  1.81  1709.4    52.8   1 0   0 
11133611 15.635  1-17 5535.8 105.7 103.2 4.412 0.062 0.066 0.913 0.066 0.066  20.90  2.84   103.0    13.9   1 0   0 
11133744 14.989  1-17 5295.1  96.6  92.7 4.528 0.032 0.041 0.852 0.045 0.057   8.38  0.63  4543.5   211.8   1 0   0 
11133776 14.801  1-17 5025.9  88.1  82.2 4.577 0.022 0.031 0.793 0.032 0.043  29.59  3.27  1584.5    42.5   1 0   0 
11133840 14.813  1-17 5832.7  95.5  93.5 4.490 0.020 0.030 0.981 0.036 0.046  17.09  1.51  1484.4    52.9   1 0   0 
11133844 15.968  1-17 4581.9  79.9  75.8 4.599 0.023 0.024 0.716 0.032 0.030  30.21  3.53  1273.3    41.5   1 0   0 
11133857 15.581  4-17 5239.1  99.0  90.8 4.496 0.045 0.047 0.844 0.053 0.052  13.06  0.91  4499.7   172.6   1 0   0 
11133859 15.365  4-17 5434.0 185.0 185.0 4.573 0.048 0.120 0.821 0.096 0.087  12.97  0.94  4275.0   163.4   2     1 
11133900 15.182  1-17 4642.5  99.6  92.5 4.582 0.029 0.027 0.693 0.033 0.029   1.37  0.09 15914.6  1767.8 1 1     0 
11133944 16.508  5-17 3388.1  65.5  68.8 4.833 0.010 0.010 0.354 0.011 0.010  63.86  5.63  2781.0    97.9   1 0   0 
11134013 15.408  1-17 5534.5 114.7 110.5 3.890 0.171 0.147 1.088 0.168 0.129  27.61  3.43   353.8    16.8   1     0 
11134089 15.663  1-17 5219.0  97.9  90.0 4.494 0.045 0.045 0.840 0.054 0.051  28.05  2.44   966.2    33.1   1 0   0 
11134144 16.560  9- 9 4022.5  73.4  76.2 4.681 0.019 0.017 0.560 0.016 0.017  21.07  2.33  1034.0    63.0   1 0   0 
11134150 13.537  0-17 6394.2 129.0 120.1 4.054 0.033 0.037 1.268 0.053 0.090   3.92  0.51    86.3    12.9   1 0   0 
11134171 14.315  1-17 4991.7  88.8  80.1 4.546 0.030 0.031 0.796 0.043 0.044  21.36  1.71  1338.8    41.7   1 0   0 
11134176 15.811  1-17 4874.8  83.2  78.5 4.542 0.031 0.038 0.835 0.039 0.040  41.27  5.19  1044.6    29.8   1 0   0 
11134350 13.715  1-17 5459.1  92.3  89.9 4.526 0.021 0.032 0.906 0.036 0.048  37.40  5.52   474.1    12.5   1 0   0 
11134368 13.551  0-17 6244.8 118.2 121.3 4.314 0.031 0.032 1.215 0.056 0.065   8.24  1.30   100.1     9.6   1 0   0 
11134381 13.726  1-17 6215.4 124.5 113.2 4.019 0.032 0.037 1.353 0.063 0.091  22.23  1.38     9.8     3.6   1 0   0 
11134395 15.246  1-17 4596.6  79.0  76.0 4.584 0.024 0.020 0.721 0.032 0.026  39.31  6.79   800.6    22.4   1 0   0 
11134412 14.216  1-17 5373.3  98.3  98.4 4.506 0.033 0.042 0.873 0.051 0.061  21.36  1.89   850.5    28.0   1 0   0 
11134418 15.841  1-17 5470.7 114.9 109.6 4.021 0.065 0.061 0.976 0.070 0.070  10.16  0.76  4193.3   186.6   1 0   0 
11134447 15.614  1-17 5407.7 106.9  93.3 4.360 0.053 0.046 0.879 0.064 0.050  23.51  1.60   982.5    23.0   1 0   0 
11134629 14.408  1-17 5702.5  94.9  95.4 4.460 0.028 0.037 0.988 0.048 0.061  20.78  2.69   294.6    13.3   1 0   0 
11134641 15.212  1-17 5642.0 118.9 114.6 3.519 0.060 0.059 1.621 0.104 0.110  26.67  2.36   189.4    11.9   1 0   0 
11134691 14.819  1-17 4524.1  77.0  73.2 4.584 0.024 0.019 0.723 0.031 0.025  26.48  1.88  1391.6    40.2   1 0   0 
11134842 13.033  0-17 6830.5 139.9 138.2 4.206 0.030 0.032 1.432 0.068 0.066   8.44  0.71   148.8    10.5   2 0   0 
11134879 14.332  1-17 5370.6  87.0  87.3 4.555 0.016 0.024 0.892 0.028 0.035  20.35  1.62  2984.9    89.5   1 0 0 0 
11134916 13.002  0-17 5627.1 118.8 115.1 3.926 0.035 0.035 0.955 0.060 0.053  16.90  1.33   102.1     5.9   1 0   0 
11135022 14.686  1-17 5405.5  90.5  91.1 4.530 0.020 0.031 0.913 0.035 0.044  11.43  0.87  3653.7   146.2   1 0   0 
11135108 15.747  1-17 5365.0 103.1  89.2 4.372 0.054 0.046 0.869 0.061 0.046  16.62  1.31  1629.9    64.6   1 0   0 
11135115 14.212  1-17 5226.9  80.7  71.8 4.339 0.027 0.023 0.859 0.033 0.024  18.60  1.45  4095.0   126.2   1 1   0 
11135191 15.483  1-17 4936.1  92.8  86.1 4.534 0.038 0.035 0.789 0.043 0.038  26.29  1.56   137.0    12.2   1 0   0 
11135231 15.511  1-17 5444.7 105.5 102.1 4.439 0.050 0.051 0.890 0.066 0.062  28.17  3.74   288.8    15.6   1 0   0 
11135275 13.384  0-17 5592.0  91.3  86.5 4.524 0.017 0.026 0.932 0.031 0.042  24.68  2.85   584.9    17.8   1 0   0 
11135303 14.388  1-17 5641.3 112.8 105.4 4.292 0.043 0.041 0.873 0.064 0.056  25.78  4.32   182.9     9.1   1 0   0 
11135430 13.480  0-17 6094.2 102.5  99.3 4.425 0.019 0.029 1.086 0.037 0.051   5.02  0.37  3613.8   212.6 1 1 0   0 
11135449 15.886  1-17 4549.6  79.1  76.3 4.597 0.023 0.023 0.715 0.032 0.029  30.84  2.30  2633.1    71.6   1 0   0 
11135486 12.147  1-17 5439.8  87.0  88.7 4.535 0.024 0.036 0.886 0.037 0.046  29.18  2.89   480.7    13.3   1 0   0 
11135491 12.549  1-17 5170.1  85.9  80.4 4.576 0.018 0.029 0.820 0.028 0.041  30.01  3.13   580.3    15.2   1 0   0 
11135585 14.200  1-17 5297.3 107.7  98.6 4.369 0.112 0.157 0.862 0.056 0.046  25.05  2.22  1152.3    33.5   1     0 
11135612 13.864  1-17 5990.4 119.5 112.7 4.266 0.037 0.041 1.090 0.070 0.074  26.62  3.98   189.1     8.0   1 0   0 
11135657 15.030  1-17 5356.7  96.9  95.1 4.537 0.027 0.040 0.859 0.041 0.057   9.63  0.77  2404.2   117.3   1 0   0 
11135734 13.620  1-17 6320.2 142.3 133.7 4.159 0.031 0.035 1.272 0.055 0.062  22.39  1.61   158.4     7.5   1 0   0 
11135883 15.855  1-17 4823.9  89.7  82.0 4.577 0.027 0.030 0.757 0.038 0.039  21.09  2.60   206.2    18.7   1 0   0 
11135903 14.657  1-17 5473.6 112.8 103.3 4.202 0.044 0.041 0.911 0.065 0.056  29.55  3.05   825.9    24.3   1 0   0 
11136077 15.434  1-17 5497.6  96.7  92.5 4.533 0.027 0.041 0.881 0.043 0.055  20.63  1.76  1126.1    41.3   1 0   0 
11136098 13.939  1-17 6079.5 114.7 106.5 4.053 0.040 0.050 1.165 0.095 0.084  10.30  0.84  1934.6    82.6   1 0   0 
11136111 12.989  1-17 6039.0 190.0 232.0 4.414 0.070 0.210 1.101 0.151 0.151  27.56  3.79   256.7     8.4   2     1 
11136148 13.522  0-17 6172.7 132.5 129.7 4.181 0.037 0.037 1.317 0.051 0.058  11.36  1.27   233.1    13.1   1 0   0 
11136173 15.040  1-17 4176.1  54.0  56.1 4.627 0.034 0.025 0.629 0.019 0.017  14.91  1.07   294.4    18.4   1 0   0 
11136235 14.382  1-17 5298.1  82.8  77.8 4.518 0.020 0.031 0.949 0.035 0.046  28.99  4.60  1221.7    33.2   1 0   0 
11136335 13.531  0-17 6269.9 121.2 116.6 3.794 0.125 0.127 1.527 0.182 0.169   3.01  0.23   496.0    44.9 1 1     0 
11136417 14.444  1-17 4460.4  73.5  70.1 4.601 0.022 0.019 0.704 0.029 0.025  20.64  1.72  2359.4    71.6   1 0   0 
11136525 13.357  0-17 6293.9 113.7 112.8 4.391 0.025 0.035 1.094 0.045 0.060   9.76  0.79    23.1     5.2   1 0   0 
11136568 15.829  1-17 4774.9  84.8  80.2 4.558 0.032 0.031 0.774 0.038 0.035  36.68  5.72  1209.0    35.2   1 0   0 
11136629 14.048  1-17 5632.9  91.4  90.9 4.469 0.027 0.036 0.981 0.048 0.059  25.92  2.96    85.6     5.8   1 0   0 
11136684 15.319  1-17 5931.0 160.0 178.0 4.554 0.036 0.204 0.933 0.109 0.109  23.54  1.39   133.9     9.9   2     1 
11136757 15.347  1-17 5295.7 100.2  86.7 4.417 0.049 0.040 0.854 0.059 0.044  41.27  7.39   679.9    19.9   1 0   0 
11136776 15.505  1-17 5243.8  99.0  93.3 4.541 0.032 0.043 0.834 0.045 0.054  15.00  1.22  5716.9   200.5   1 0   0 
11136848 14.271  1-17 6016.2 104.7 113.6 4.175 0.040 0.043 1.144 0.068 0.085   5.64  0.42  1397.2    84.2   1 0   0 
11136865 16.122  9- 9 4112.6  57.1  80.3 4.633 0.025 0.019 0.611 0.016 0.016  22.42  1.93  2212.2   139.9   1 0   0 
11136951 16.657  5- 5 5001.0 181.0 181.0 4.618 0.030 0.075 0.808 0.064 0.085  13.15  0.96   803.3    87.8   2     1 
11136970 14.270  1-17 5239.8  75.3  66.3 4.263 0.024 0.021 0.876 0.027 0.020   6.90  0.52  3614.7   184.0   1 3   0 
11137061 14.606  1-17 5327.7 102.3  89.5 4.427 0.044 0.037 0.857 0.062 0.048   8.74  0.65  2735.2   126.9   1 0   0 
11137065 14.812  1-17 5065.2 100.5  90.2 3.558 0.069 0.082 1.067 0.152 0.159  11.53  0.79   266.2    24.6   1 0   0 
11137170 13.640  1-17 6266.7 122.6 118.6 4.139 0.058 0.060 1.121 0.077 0.081  25.19  1.43    59.3     3.3   1 0   0 
11137180 15.489  1-17 5158.3  81.9  75.4 4.394 0.034 0.030 0.842 0.034 0.026  17.11  1.39  3901.2   131.5   1 1 1 0 
11137193 15.938  1-17 5148.6 112.4 103.0 3.715 0.092 0.101 1.128 0.150 0.148  15.83  1.20  6382.0   221.0   1 0   0 
11137198 15.487  1-17 5491.6 101.0 100.3 4.461 0.046 0.055 0.902 0.060 0.065  15.76  1.72   615.7    31.2   1 0   0 
11137232 15.701  2-17 5714.4 110.6 105.1 4.293 0.068 0.068 0.977 0.075 0.073  37.13  3.45   257.7    14.1   1 0   0 
11137289 14.879  1-17 5420.2  99.1  98.6 4.451 0.042 0.047 0.917 0.061 0.061  17.96  1.63  2319.0    77.1   1 0   0 
11137355 14.762  1-17 5161.5 107.3 102.7 4.542 0.029 0.036 0.825 0.044 0.054  15.00  1.14  6168.3   210.9   1 0   0 
11137370 14.458  1-17 5555.8 112.7 107.3 3.960 0.039 0.041 1.050 0.066 0.066  25.50  1.53    93.8     7.0   1 0   0 
11137395 10.624  0-17 6097.1 119.5 115.1 4.064 0.047 0.039 1.050 0.099 0.069   1.55  0.11  4462.3   460.8 1 1 0   0 
11137471 15.929  1-17 4180.7  68.6  61.9 4.729 0.019 0.019 0.532 0.019 0.017  41.84  4.16   335.6    16.4   1 0   0 
11137479 14.351  1-17 5629.2 108.2 101.9 4.233 0.042 0.043 0.986 0.071 0.067  38.51  6.23   206.8     7.8   1 0   0 
11137544 15.163  1-17 4845.7  81.7  77.9 4.537 0.031 0.025 0.777 0.041 0.032  30.21  1.46   754.1    34.1   1 0   0 
11137684 13.542  0-17 6026.3 114.0 116.1 3.924 0.043 0.046 1.318 0.130 0.084  19.23  1.86   146.4     7.6   1 0   0 
11137723 15.190  4-17 3527.9  78.6  62.7 4.812 0.009 0.009 0.388 0.010 0.010   5.88  0.40  7402.9   405.4   1 0   0 
11137738 15.080  1-17 5195.3  87.9  83.6 4.592 0.019 0.029 0.792 0.029 0.038  34.70  2.87   377.7    14.0   1 0   0 
11137770 15.388  1-17 5431.5  85.9  76.8 4.262 0.037 0.037 0.822 0.030 0.024   1.11  0.08 13523.3  1680.0 1 1 0   0 
11137841 14.678  0-17 6590.2 136.6 124.6 3.800 0.028 0.028 1.676 0.079 0.065   4.24  0.73   222.3    16.0   1 0   0 
11137856 14.014  1-17 5733.4 116.1 109.7 4.303 0.041 0.042 0.979 0.072 0.068  11.43  0.97  1614.0    66.5   1 0   0 
11137879 15.371  1-17 5184.8  96.1  89.5 4.555 0.028 0.039 0.818 0.041 0.052  29.59  4.33  1037.1    32.1   1 0   0 
11137913 12.994  0-17 6029.3 112.9 109.4 4.185 0.032 0.040 1.215 0.056 0.081  17.92  3.77    95.3     5.5   1 0   0 
11137924 15.079  1-17 3590.8  62.2  80.9 4.837 0.011 0.011 0.364 0.012 0.012  49.76  3.74  4575.9    87.8   1     0 
11137989 14.345  1-17 5317.9  86.8  85.5 4.540 0.016 0.026 0.920 0.030 0.039  32.38  3.28  1276.7    32.6   1 0   0 
11138050 14.907  1-17 5881.9 110.9 110.7 4.109 0.044 0.054 1.117 0.099 0.088   8.66  0.64   415.3    28.5   1 0   0 
11138226 15.416  1-17 5762.7 112.6 107.4 4.307 0.053 0.053 0.991 0.075 0.075  26.81  2.55   199.6    10.0   1 0   0 
11138259 16.901  9- 9 4202.2  71.5  54.0 4.624 0.031 0.028 0.641 0.029 0.023  22.11  2.12   142.8    64.3   1 0   0 
11138343 14.905  1-17 5806.4  99.7  97.6 4.470 0.027 0.039 0.975 0.046 0.064  14.98  1.34  1026.8    41.9   1 0   0 
11138355 14.969  1-17 5614.6 114.4 108.0 4.009 0.049 0.045 1.037 0.072 0.068  23.87  4.26   132.8    10.0   1 0   0 
11138440 14.158  1-17 5179.9  87.3  82.0 4.551 0.023 0.034 0.847 0.035 0.047  29.18  4.67  1033.0    28.1   1 0   0 
11138446 13.819  1-17 5241.9  85.0  80.0 4.533 0.023 0.034 0.890 0.037 0.048  30.18  2.48   136.1     6.2   1 0   0 
11138482 15.339  1-17 5404.4  94.3  93.2 4.543 0.025 0.040 0.861 0.040 0.055  18.32  1.47  1959.6    68.1   1 0   0 
11138500 13.868  1-17 6099.2 130.2 124.3 4.053 0.038 0.048 1.180 0.089 0.097   8.79  0.59   302.9    18.8   1 0   0 
11138501 15.535  4-17 5751.6 119.2 113.8 4.234 0.054 0.054 0.942 0.072 0.065   8.80  0.67  1969.8   100.7   1 0   0 
11138509 15.076  1-17 5818.4 117.0 113.5 4.082 0.052 0.055 1.094 0.116 0.082  46.43  4.67   299.5    10.7   1 0   0 
11138528 15.518  1-17 5246.6  91.9  86.9 4.502 0.039 0.032 0.767 0.047 0.036  25.57  2.76   509.2    22.0   1 0   0 
11138572 15.049  1-17 5285.3  85.3  73.7 4.305 0.037 0.033 0.882 0.044 0.031  28.78  2.42   339.4    14.4   1 0   0 
11138598 15.503  1-17 4122.1  61.7  73.1 4.682 0.038 0.033 0.573 0.029 0.030  16.19  1.46   703.7    33.8   1     0 
11138613 15.273  1-17 5231.4  91.7  84.5 4.474 0.044 0.040 0.843 0.057 0.049  30.63  4.37  1582.1    43.6   1 0   0 
11138655 12.695  3-16 6125.6 112.9 110.7 4.006 0.037 0.047 1.241 0.087 0.092  14.28  1.98    33.5     4.1   1 0   0 
11138736 13.735  1-17 6645.4 135.4 130.5 4.248 0.031 0.031 1.318 0.059 0.050   2.21  0.28   106.6    20.0   3 0   0 
11138740 16.497  5- 9 4129.9  51.2  77.5 4.633 0.029 0.020 0.613 0.017 0.017  21.67  2.02   481.9    41.1   1 0   0 
11138780 12.690  0-17 6315.2 132.9 133.4 4.186 0.035 0.034 1.240 0.057 0.064  10.17  0.72    70.0     5.8   1 0   0 
11138903 13.695  1-17 5382.3  92.2  87.9 4.537 0.026 0.037 0.856 0.039 0.053  19.12  1.84  2291.6    72.8   1 0   0 
11139035 14.953  3-16 5835.5 111.9  97.5 4.157 0.040 0.043 1.182 0.063 0.087   6.81  0.50  4928.1   296.1   1 0   0 
11139370 13.159  0-17 4803.0  73.1  69.1 4.578 0.021 0.028 0.786 0.031 0.040  11.77  0.87  3717.4   142.1   1 0   0 
11139420 13.679  1-17 6582.7 140.3 137.2 4.208 0.033 0.031 1.283 0.056 0.046   2.91  0.31   268.3    30.0   1 0   0 
11139559 13.078  0-17 6508.0 133.8 136.9 4.189 0.030 0.031 1.342 0.061 0.053   9.10  0.67    92.4     7.8   1 0   0 
11139567 13.300  0-17 6116.9 122.7 107.0 4.171 0.039 0.037 1.162 0.068 0.082   3.42  0.24  3374.5   240.4 1 1 0   0 
11139571 14.621  1-17 5446.9  85.1  90.0 4.458 0.029 0.037 1.009 0.045 0.055  35.87  4.37   165.9     7.9   1 0   0 
11139598 15.466  1-17 5768.9 103.1  99.8 4.462 0.035 0.047 0.967 0.054 0.065  24.00  1.98   238.4    12.3   1 0   0 
11139634 15.269  1-17 5270.2  80.4  71.6 4.299 0.034 0.032 0.869 0.035 0.026  15.75  1.23  2993.7   106.3   1 1   0 
11139679 15.817  1-17 4515.1  78.3  74.2 4.606 0.022 0.024 0.710 0.030 0.029  31.71  2.58  1696.1    48.8   1 0   0 
11139685 15.126  1-17 4767.9  84.2  76.5 4.593 0.024 0.026 0.730 0.034 0.033  43.61  6.91   573.5    16.5   1 0   0 
11139692 14.032  1-17 5057.8  76.8  69.7 4.438 0.025 0.020 0.821 0.031 0.022  11.45  0.77  3082.1   122.0   1 1   0 
11139763 14.872  1-17 5753.4 104.7 102.3 4.402 0.043 0.049 0.979 0.068 0.074  21.37  2.43   296.7    14.7   1 0   0 
11139863 10.040  0-17 5988.1 107.9 100.9 4.010 0.025 0.048 1.356 0.053 0.128  11.76  2.17    58.6     3.0   1 0   0 
11139945 14.717  1-17 5746.9 110.0  99.3 4.339 0.042 0.041 1.110 0.055 0.059   3.63  0.22    98.6    21.0 1 1 0   0 
11140022 15.404  1-17 4892.3  85.3  79.4 4.569 0.027 0.031 0.771 0.038 0.041   9.49  0.69  2515.0   118.2   1 0   0 
11140042 13.114  0-17 6042.6 117.3 111.1 4.259 0.035 0.039 1.101 0.069 0.074   6.60  0.96   163.7    12.7   1 0   0 
11140058 14.845  1-17 5809.0 105.0 103.3 4.408 0.041 0.048 0.995 0.065 0.074  18.45  3.60   258.3    14.6   1 0   0 
11140076 15.695  1-17 4617.6  81.1  74.8 4.553 0.027 0.020 0.750 0.029 0.024  35.92  3.37  1183.8    34.1   1 0   0 
11140101 13.095  0-17 6370.1 126.3 122.1 3.940 0.031 0.034 1.580 0.063 0.078   7.84  1.05   341.7    19.8   1 0   0 
11140132 14.578  1-17 5423.8  85.1  84.7 4.530 0.019 0.029 0.923 0.034 0.042  19.12  1.59  2316.8    73.5   1 0   0 
11140155 15.656  1-17 5307.0  99.9  94.4 4.546 0.030 0.043 0.841 0.044 0.055  13.71  1.14  3062.6   119.6   1 0   0 
11140181 13.255  0-17 5384.8  96.1  91.8 4.502 0.035 0.040 0.860 0.052 0.057  11.29  0.80  5671.7   219.5   1 0   0 
11140355 15.978  2-17 5164.5  95.2  89.8 4.547 0.034 0.045 0.817 0.045 0.052  30.42  3.76   467.6    22.7   1 0   0 
11140401 15.438  4-17 5470.3  98.1  96.4 4.510 0.033 0.046 0.890 0.048 0.060  14.29  1.14  3558.7   132.0   1 0   0 
11140425 16.982  9- 9 4004.2  84.2  87.4 4.609 0.017 0.016 0.622 0.015 0.016  19.79  1.60  1373.7   130.7   1 0   0 
11140504 14.846  1-17 5484.8 101.0  96.5 4.515 0.036 0.043 0.834 0.050 0.055  32.82  4.11   447.4    15.2   1 0   0 
11140539 13.711  1-17 6304.0 109.7 124.9 4.325 0.024 0.032 1.243 0.046 0.059   8.66  0.76    73.6     8.6   1 0   0 
11140592 15.578  1-17 5137.3  93.4  89.0 4.538 0.037 0.032 0.756 0.044 0.037  31.06  5.36   638.0    23.3   1 0   0 
11140610 13.923  1-17 6223.0 110.1 102.5 4.349 0.021 0.031 1.216 0.042 0.059   4.98  0.38  1717.8   106.3   1 0   0 
11140626 12.734  0-17 5641.7  99.2  97.3 4.533 0.030 0.039 0.829 0.042 0.049  20.23  2.90   224.3     8.6   1 0   0 
11140629 13.346  1-17 6316.0 169.0 188.0 4.243 0.165 0.135 1.032 0.158 0.115  19.62  1.80    88.3     5.5   2     1 
11140660 13.055  0-17 6302.2 101.9 118.9 4.341 0.017 0.027 1.260 0.035 0.052   9.45  0.97   154.7    10.2   1 0   0 
11140674 14.670  1-17 5694.9 105.4 119.9 3.975 0.057 0.041 1.223 0.133 0.057  24.88  2.96  1725.6    49.6   1 0   0 
11140692 15.113  1-17 5452.2  96.0  93.1 4.544 0.024 0.037 0.868 0.038 0.054  19.77  1.66  1985.5    65.0   1 0   0 
11140792 15.492  4-17 3808.1  77.2  76.5 4.685 0.013 0.013 0.545 0.013 0.013  17.35  1.27  3541.0   119.6   1 0   0 
11140855 15.606  2- 3 5437.6  88.9  86.4 4.559 0.019 0.025 0.889 0.033 0.035  10.61  0.74  2586.3   116.7   1 0   0 
11140896 15.515  1-17 4989.6  90.8  84.1 4.577 0.025 0.033 0.777 0.038 0.045  37.71  7.22   581.0    19.6   1 0   0 
11140963 13.304  0-17 6065.7 115.3 116.7 4.232 0.038 0.041 1.077 0.073 0.075  22.10  2.98   145.7     6.7   1 0   0 
11141000 14.152  6-10 6080.7 127.6 113.8 4.446 0.018 0.029 1.045 0.037 0.059  10.56  1.67   249.6    16.9   1 0   0 
11141026 13.724  1-17 5361.0  89.6  89.5 4.477 0.032 0.039 0.938 0.052 0.059   5.30  0.37  4213.1   241.0   1 0   0 
11141091 14.982  1-17 5543.3  92.1  91.1 4.500 0.026 0.036 0.934 0.043 0.052  23.06  1.75   510.4    20.3   1 0   0 
11141099 14.232  1-17 5698.3 101.7  99.3 4.433 0.037 0.044 0.960 0.063 0.070  19.22  1.71   522.1    20.0   1 0   0 
11141115 15.198  1-17 4774.5  82.9  76.9 4.589 0.024 0.027 0.743 0.034 0.037  21.07  1.57  3092.1    94.2   1 0   0 
11141196 13.562  1-17 5002.0  99.6  90.7 3.618 0.056 0.076 1.139 0.135 0.161  48.07  5.89   635.9    13.8   1 0   0 
11141200 12.872  0-17 6215.1 115.4 116.8 4.375 0.032 0.038 1.063 0.058 0.067   5.95  0.50   140.7    11.7   1 0   0 
11141272 13.340  0-17 5833.5 106.3 103.5 4.356 0.043 0.045 1.026 0.071 0.070   7.88  0.78   753.5    39.0   1 0   0 
11141349 15.755  4-17 4826.5  93.6  88.6 4.609 0.031 0.034 0.695 0.036 0.032  17.96  0.70   344.6    33.1   1     0 
11141391 14.091  1-17 4238.4  79.2  73.1 4.671 0.023 0.025 0.600 0.020 0.021  38.50  2.49   514.1    19.4   1 0   0 
11141398 14.048  1-17 5786.7 106.6  96.4 4.187 0.035 0.037 1.163 0.059 0.079  27.61  4.48   110.4     8.5   1 0   0 
11141462 15.974  1-17 4228.3  73.2  52.5 4.600 0.030 0.025 0.668 0.036 0.023  42.72  6.25   468.3    19.2   1 0   0 
11143577 15.480  1-17 4768.5  87.1  79.0 4.600 0.023 0.027 0.733 0.034 0.036  25.05  1.75  3585.9   100.6   1 0   0 
11143616 15.523  1-17 4440.9  80.0  77.0 4.648 0.017 0.020 0.652 0.024 0.024  22.58  1.73  2809.6    85.4   1 0   0 
11143784 13.620  1-17 5909.0 109.3 107.8 4.369 0.039 0.044 1.034 0.071 0.077  72.26  6.24   179.8     4.5   1 0   0 
11143837 13.000  0-17 6407.2 119.0 113.7 4.388 0.018 0.026 1.159 0.034 0.052   8.39  1.49    73.1     7.1   1 0   0 
11143971 13.619  1-17 6092.4 123.7 101.3 4.136 0.032 0.038 1.206 0.063 0.089  10.87  0.72   303.0    16.3   1 0   0 
11144047 13.674  1-17 5272.6 103.8  95.5 4.506 0.034 0.038 0.853 0.054 0.057  19.25  1.58  4313.2   129.2   1 0   0 
11144397 15.332  1-17 5882.1 111.4 109.2 4.368 0.051 0.057 1.024 0.070 0.076  25.02  2.10   555.0    22.3   1 0   0 
11144415 14.718  1-17 6013.8 109.6 108.3 4.367 0.036 0.043 1.087 0.062 0.070   9.60  0.88   480.9    28.7   1 0   0 
11144428 15.117  1-17 5800.1 111.1 108.7 4.132 0.050 0.054 1.066 0.100 0.082   9.48  0.73   960.2    51.3   1 0   0 
11144451 15.365  1-17 4942.8  91.0  82.3 4.559 0.030 0.033 0.782 0.040 0.043  37.97  4.12   525.2    17.6   1 0   0 
11144453 15.684  1-17 5332.6  92.2  78.8 4.308 0.046 0.045 0.870 0.049 0.035   9.30  0.63   691.6    46.2   1 0   0 
11144465 15.896  1-17 4940.1  90.6  83.5 4.547 0.035 0.035 0.786 0.043 0.040  33.06  3.23  1008.4    33.1   1 0   0 
11144500 11.297  0-17 6702.8 147.9 133.4 3.954 0.032 0.034 1.544 0.079 0.087   2.99  0.38   261.6    22.2   1 0   0 
11144554 13.460  0-17 6031.2 127.8 114.1 4.156 0.034 0.039 1.167 0.071 0.094   6.91  0.45   160.5    13.1   3 0   0 
11144593 15.144  1-17 5147.5  88.3  79.4 4.480 0.041 0.034 0.827 0.053 0.042  18.32  1.48  3744.8   120.3   1 0   0 
11144634 12.722  0-17 6509.7 146.0 141.4 4.228 0.033 0.030 1.270 0.056 0.053   4.54  0.60   233.0    18.6   1 0   0 
11144802 12.689  0-17 6499.7 127.6 120.5 4.405 0.014 0.021 1.147 0.029 0.041  11.63  1.07   189.6     9.9   1 0   0 
11144871 13.592  0-17 5865.7 111.4  98.4 4.084 0.031 0.042 1.281 0.051 0.111  18.08  1.45   117.2     7.0   1 0   0 
11145063 13.722  1-17 6087.9 110.2 110.8 4.296 0.032 0.026 1.244 0.052 0.057   8.56  0.81   339.2    20.3   1 0   0 
11145097 14.600  1-17 5216.2  79.7  71.8 4.357 0.026 0.021 0.854 0.034 0.024  26.12  2.85   425.2    15.6   1 1   0 
11145187 13.209  0-17 6038.5 118.4 114.1 4.305 0.038 0.041 1.096 0.074 0.078  10.74  0.86  3030.7   122.0   1 0   0 
11145253 15.210  1-17 5206.7  94.2  89.9 4.554 0.027 0.038 0.823 0.040 0.053  20.64  1.70  2374.6    75.1   1 0   0 
11145294 15.068  1-17 5629.3  98.7  95.0 4.478 0.033 0.044 0.933 0.052 0.063  13.23  1.10  2178.9    86.0   1 0   0 
11145316 15.518  1-17 4500.5  76.2  72.5 4.614 0.020 0.023 0.695 0.029 0.027  12.53  0.85  4737.3   184.3   1 0   0 
11145391 14.645  1-17 5288.4 100.7  93.1 4.491 0.044 0.046 0.855 0.056 0.056  15.21  1.23  2592.8    91.8   1 0 1 0 
11145398 13.548  0-17 5538.8  86.0  87.1 4.494 0.023 0.032 0.958 0.041 0.054  26.44  4.38   558.3    16.7   1 0   0 
11145468 13.721  1-17 5941.9  94.7  92.3 4.422 0.017 0.025 1.123 0.034 0.048   9.35  0.70  3676.5   158.9   1 0   0 
11145556 15.255  1-17 4151.9  49.1  75.2 4.612 0.029 0.018 0.632 0.016 0.015  17.35  1.54   708.3    31.0   1 0   0 
11145637 15.655  2-17 5363.0 104.4  98.7 4.482 0.047 0.054 0.870 0.057 0.059   8.32  0.62  4603.8   221.8   1 0 1 0 
11145658 15.746  4-17 5718.0 107.5 103.9 4.423 0.055 0.066 0.962 0.065 0.069  15.75  1.26  1915.9    75.6   1 0   0 
11145763 15.363  1-17 4735.3  75.7  73.2 3.804 0.093 0.095 0.900 0.037 0.033  40.70  7.25  1102.5    28.6   1     0 
11145819 14.574  1-17 3817.0  55.3  58.3 4.642 0.013 0.013 0.584 0.012 0.012   4.28  0.30  6126.9   390.7   1 0   0 
11145908 15.068  1-17 5970.0 167.0 187.0 4.511 0.052 0.208 0.978 0.118 0.130  25.57  3.27   112.0     9.6   2     1 
11146246 15.123  1-17 4958.1  91.6  83.6 4.539 0.034 0.032 0.791 0.044 0.040  44.54  7.37   899.8    22.5   1 0   0 
11146452 12.631  0-17 5664.5  97.5  95.4 4.502 0.029 0.038 0.885 0.048 0.055  23.51  2.91   419.6    13.0   1 0   0 
11146593 14.532  1-17 5962.0 184.0 205.0 4.457 0.070 0.210 1.012 0.138 0.124  18.35  1.36   274.2    13.9   2     1 
11146713 14.900  1-17 5150.9  87.4  84.2 4.578 0.019 0.030 0.816 0.030 0.040   8.21  0.62  5630.6   262.0   1 0   0 
11146901 15.139  1-17 5689.9 101.5  95.7 4.506 0.025 0.037 0.929 0.043 0.056  19.10  1.74  1013.6    37.8   1 0   0 
11147136 14.780  1-17 5607.2 108.7 106.8 4.376 0.047 0.048 0.934 0.073 0.069  24.70  1.45   220.6    11.4   1 0   0 
11147152 15.365  1-17 5434.5 100.1  97.1 4.469 0.044 0.051 0.889 0.060 0.063  22.39  2.47   334.1    17.8   1 0   0 
11147169 14.572  1-17 6375.0 115.0 114.1 4.390 0.026 0.034 1.119 0.043 0.054   2.01  0.14   663.3    77.5 1 1 0   0 
11147271 15.384  1-17 3483.5  74.3  69.2 4.790 0.010 0.009 0.408 0.011 0.010   1.85  0.13 12379.7  1195.6 1 1 0   0 
11147415 13.525  0-17 5553.8 110.2 105.9 4.218 0.040 0.039 0.933 0.071 0.065  33.57  2.21   260.0     8.2   1 0   0 
11147524 15.684  1-17 4188.9  63.0  53.3 4.629 0.032 0.028 0.633 0.022 0.018  21.66  1.74   365.8    21.3   1 0   0 
11147603 15.659  1-17 4476.8  81.6  77.1 4.650 0.017 0.019 0.650 0.024 0.024  24.36  1.93   191.0    15.4   1 0   0 
11147616 13.793  1-17 5985.8 114.7 110.4 4.317 0.033 0.039 1.173 0.060 0.070  24.31  5.10   273.3    10.4   1 0   0 
11147732 15.335  4-17 5770.2 116.0 112.0 4.328 0.055 0.055 0.991 0.076 0.076  27.80  2.78   328.3    18.0   1 0   0 
11147887 15.045  4-17 5864.5 109.9 106.6 4.181 0.048 0.053 1.075 0.084 0.085  23.82  1.97   367.2    11.6   1 0   0 
11147895 13.783  3-16 5968.7 104.9 100.0 4.442 0.024 0.036 1.028 0.044 0.065  17.65  2.28   177.4    10.6   1 0   0 
11147969 15.125  1-17 5624.5  98.6  95.8 4.513 0.028 0.040 0.899 0.043 0.051  12.25  0.86  5483.2   210.3   1 0   0 
11151624 14.375  1-17 5431.4 108.8  93.6 4.314 0.042 0.038 0.894 0.061 0.050  10.75  0.75  3223.9   137.1   1 0   0 
11151743 14.797  1-17 5657.9  94.1  91.1 4.479 0.024 0.034 0.993 0.042 0.053  14.37  1.02  3389.7   133.6   1 0   0 
11151759 13.989  1-17 5998.6 101.9 110.9 4.069 0.035 0.053 1.213 0.072 0.112   4.46  0.32  3593.5   232.6 1 1 0   0 
11151768 14.901  1-17 5742.0 112.4 107.9 4.347 0.053 0.053 0.979 0.075 0.074  17.48  2.41   282.7    16.6   1 0   0 
11151908 11.721  0-17 5827.3 110.3 105.5 4.314 0.041 0.040 0.983 0.072 0.067  27.01  5.73   308.1    10.9   1 0   0 
11151919 15.699  5-17 5285.3  99.6  93.9 4.593 0.023 0.032 0.785 0.040 0.046  19.12  1.66  2004.3    81.1   1 0   0 
11151935 15.819  2-17 5000.4 100.1  93.8 4.567 0.036 0.046 0.779 0.047 0.048  22.11  1.87  2561.6    91.0   1 0   0 
11151992 15.588  2-17 5656.8 106.2 103.3 4.452 0.044 0.055 0.943 0.059 0.067  20.78  2.33   392.7    24.5   1 0   0 
11152057 13.283  1-17 5128.4  86.9  78.4 4.507 0.036 0.033 0.824 0.052 0.047  23.54  2.17  1812.9    58.5   1 0   0 
11152132 15.601  2- 3 5362.6 103.6  98.9 4.488 0.044 0.051 0.871 0.056 0.060  24.03  2.12  1288.7    29.8   1 0   0 
11152255 14.877  1-17 5759.7  97.2  92.5 4.486 0.023 0.033 0.982 0.040 0.049  21.81  1.97   682.2    27.7   1 0   0 
11152417 14.144  1-17 5647.5  99.5  93.7 4.539 0.018 0.029 0.895 0.033 0.047  21.51  2.12  1518.3    52.0   1 0   0 
11152491 15.027  1-17 4909.1  88.9  83.7 4.698 0.024 0.025 0.630 0.025 0.024  10.61  0.78  2465.7   116.5   1     0 
11152495 15.785  4-17 5383.0  99.6  94.7 4.578 0.024 0.034 0.816 0.042 0.048  23.67  3.18  1290.4    53.9   1 0   0 
11152511 13.618  1-17 5432.3 109.4 102.3 4.258 0.039 0.038 0.955 0.060 0.056  39.34  3.31   221.1     7.9   1 0 1 0 
11152572 14.434  1-17 6176.0 134.1 128.4 4.099 0.036 0.036 1.333 0.058 0.068  13.04  1.04   573.5    28.7   1 0   0 
11152611 15.206  1-17 5628.2 116.8 111.4 4.280 0.052 0.053 0.949 0.073 0.070  22.89  2.24   719.3    32.3   1 0   0 
11152637 12.413  0-17 6199.0 125.7 119.5 4.096 0.028 0.033 1.352 0.053 0.062   9.62  0.18   139.2     8.9   1 0   0 
11152786 15.409  1-17 5199.0  81.3  73.8 4.363 0.032 0.029 0.853 0.033 0.025   2.02  0.14 10949.8  1027.2 1 1 3   0 
11152856 14.180  1-17 6487.5 136.0 129.4 4.128 0.036 0.037 1.345 0.065 0.060   2.28  0.15   663.5    70.4 1 1 0   0 
11152934 14.621  1-17 5360.4  98.3  91.4 4.601 0.017 0.027 0.789 0.028 0.040   9.76  0.73  2704.3   125.3   1 0   0 
11152969 13.926  1-17 4608.9  67.8  57.5 4.539 0.022 0.013 0.759 0.025 0.017  36.43  5.00   870.6    24.2   1 0   0 
11152999 14.459  1-17 5587.9  93.9  92.2 4.533 0.021 0.033 0.896 0.036 0.051  23.70  3.97   490.6    20.8   1 0   0 
11153006 14.105 10-10 6743.0 138.6 134.5 4.021 0.039 0.041 1.496 0.080 0.081   3.86  0.37   268.9    27.4   2 0   0 
11153012 15.316  1-17 4812.3  83.7  76.7 4.583 0.025 0.028 0.752 0.036 0.038  11.69  0.94  2923.9   132.2   1 0   0 
11153062 14.176 10-10 6009.5 127.3 121.5 4.228 0.123 0.141 1.178 0.120 0.101  21.04  1.96   560.2    21.2   1     0 
11153064 13.945  1-17 5307.8  94.1  88.6 4.531 0.029 0.040 0.854 0.043 0.058  28.19  4.39  1034.1    34.9   1 0   0 
11153144 12.238  0-17 6060.7 124.4 100.0 4.164 0.037 0.035 1.210 0.062 0.083  11.33  0.84    91.1     5.9   1 0   0 
11153346 13.169  0-17 4499.5  72.5  70.1 4.640 0.016 0.019 0.663 0.022 0.023  17.35  1.52  2619.3    90.9   1 0   0 
11153370 14.710  1-17 5767.4 103.0  96.7 4.510 0.020 0.031 0.937 0.037 0.052  11.45  1.15  3643.6   154.3   1 0   0 
11153402 15.842  1-17 5255.6 102.8  96.9 4.530 0.034 0.044 0.841 0.046 0.055  12.10  0.97  1792.1    86.7   1 0   0 
11153448 15.505  1-17 5824.6 112.4 109.7 4.401 0.046 0.054 1.000 0.066 0.074  20.79  2.37   470.7    25.1   1 0   0 
11153517 12.514  0-17 6449.9 120.2 118.6 4.396 0.015 0.023 1.155 0.031 0.046   3.77  0.27  3547.3   242.5   1 0   0 
11153522 15.465  1-17 5533.2 108.5 108.1 4.453 0.043 0.051 0.914 0.062 0.067  24.50  2.52  1536.2    48.7   1 0   0 
11153865 15.385  1-17 4884.2  97.6  90.1 4.598 0.021 0.028 0.745 0.034 0.040  30.63  3.10   616.1    26.6   1 0   0 
11154093 15.423  4-17 5888.3 123.8 119.5 4.292 0.053 0.054 1.042 0.077 0.080  10.39  0.75  3521.5   170.5   1 0   0 
11154227 15.634  1-17 5802.4 111.0 108.6 4.393 0.051 0.058 0.994 0.068 0.075  15.40  1.15   919.9    52.4   1 0   0 
11175133 14.539  1-17 5034.1  90.2  80.4 4.537 0.032 0.032 0.805 0.044 0.046  15.21  1.26  3902.3   134.3   1 0   0 
11175186 14.989  1-17 5833.3 101.3  97.1 4.483 0.026 0.037 0.969 0.044 0.059  17.33  1.95   606.7    26.4   1 0   0 
11175403 15.118  1-17 4817.9  86.5  83.1 4.632 0.017 0.024 0.699 0.027 0.033  19.12  1.57  4831.2   149.3   1 0   0 
11175535 13.861  1-17 5916.3 111.8 109.7 4.423 0.036 0.041 0.961 0.061 0.066  19.13  2.94   169.4     8.9   1 0   0 
11175749 15.813  4-17 5377.0 206.0 187.0 4.546 0.076 0.085 0.732 0.099 0.054   2.54  0.17  2470.9   234.0 1 2     1 
11175768 14.836  1-17 4332.6  80.6  81.7 4.665 0.015 0.017 0.626 0.019 0.019  18.47  1.58   924.7    34.4   1 0   0 
11175820 16.740  9- 9 3980.7  75.1  78.3 4.682 0.018 0.018 0.557 0.018 0.018  17.84  1.35  1540.4   126.6   1 0   0 
11175984 13.371  0-17 5563.7 108.4 101.6 4.401 0.044 0.040 0.852 0.066 0.056  23.88  2.84    57.1     4.2   1 0   0 
11176209 12.397  0-17 6565.7 132.6 133.1 4.195 0.031 0.031 1.384 0.067 0.058   3.32  0.32   331.3    27.8   1 0   0 
11176239 14.788  1-17 5347.7 100.1  95.8 4.509 0.035 0.044 0.867 0.050 0.060  30.21  2.84   391.2    14.9   1 0   0 
11177370 13.653  2-15 5305.0  87.8  86.6 4.533 0.023 0.034 0.887 0.037 0.049  26.81  2.36   750.6    26.1   1 0   0 
11177383 15.074  1-17 4628.0 126.0 126.0 4.565 0.060 0.024 0.726 0.058 0.052  22.11  2.21  1586.5    58.7   2     1 
11177459 15.668  1-17 4946.1  90.2  84.3 4.592 0.024 0.031 0.756 0.038 0.043  11.93  0.94  4063.4   181.0   1 0   0 
11177538 14.503  1-17 5955.8 103.7 100.8 4.425 0.030 0.040 1.039 0.050 0.060  13.15  1.43   846.8    41.9   1 0   0 
11177581 14.237  1-17 6164.0 171.0 214.0 4.446 0.056 0.210 1.109 0.151 0.151  13.98  1.39   915.7    41.7   2     1 
11177676 14.904  1-17 5326.4  95.2  91.0 4.507 0.035 0.043 0.864 0.050 0.055  25.76  1.40   591.1    25.6   1 0 0 0 
11177741 15.310  1-17 4529.0  75.8  73.3 4.608 0.022 0.022 0.697 0.029 0.026  16.77  1.41  1404.5    61.2   1 0   0 
11177871 13.807  1-17 5760.9 113.1 107.7 4.273 0.042 0.041 0.878 0.065 0.058  22.43  1.77   440.1    17.8   1 0   0 
11177962 15.585  1-17 5326.1  94.7  83.3 4.378 0.061 0.055 0.849 0.051 0.038  25.58  2.13   694.8    31.6   1 0   0 
11178080 11.763  0-17 5420.8  87.9  88.4 4.507 0.025 0.036 0.917 0.043 0.054  21.19  1.95  1095.7    36.4   1 0   0 
11178144 12.107  0- 1 6421.7 118.0 106.7 4.327 0.019 0.026 1.269 0.038 0.050   1.96  0.13   770.3    75.5   1 0   0 
11178647 15.772  1-17 4722.6  85.4  79.3 4.612 0.022 0.027 0.714 0.031 0.032  30.63  2.92   826.0    33.7   1 0   0 
11178750 15.424  1-17 5335.8  91.9  77.3 4.270 0.042 0.039 0.876 0.047 0.033  33.29  3.43   897.6    30.5   1 0   0 
11178871 14.072  1-17 5798.6  86.6  86.2 4.470 0.014 0.020 1.062 0.030 0.038  21.21  2.75   737.2    27.1   1 0   0 
11178886 12.906  0-17 5600.5 103.0  91.0 4.309 0.038 0.029 0.820 0.054 0.039  23.83  2.39   374.3    15.1   1 0   0 
11179076 15.605  1-17 4852.8  83.9  78.1 4.589 0.023 0.030 0.758 0.034 0.039  32.83  2.82  1107.3    37.5   1 0 0 0 
11179204 16.525  9- 9 4186.9  79.8  48.0 4.658 0.029 0.027 0.605 0.020 0.021  13.71  1.01   390.0    60.3   1 0   0 
11179234 15.358  1-17 5074.0 117.8 106.6 4.396 0.120 0.878 0.835 0.331 0.073  28.22  1.19   311.9    27.4   1     0 
11179443 16.867  9- 9 4189.2  75.1  53.0 4.641 0.032 0.030 0.625 0.025 0.023  27.23  1.95   947.8   103.0   1 0   0 
11179457 15.475  1-17 4570.7  80.1  74.6 4.609 0.020 0.023 0.707 0.029 0.029  18.99  1.71  3143.0   106.2   1 0   0 
11179468 14.699  1-17 5183.7  88.7  78.7 4.450 0.020 0.017 0.770 0.025 0.020  18.09  2.60   639.6    29.7   1 0   0 
11179542 14.741  1-17 5536.1  95.7  91.7 4.504 0.028 0.040 0.907 0.045 0.061  23.18  2.29   720.1    27.8   1 0   0 
11179559 13.123  0-17 5571.2  87.1  86.6 4.569 0.015 0.024 0.859 0.024 0.032  15.51  1.30  4230.2   159.0   1 0   0 
11179565 12.516  0-17 5849.6 108.2 104.1 4.491 0.022 0.031 0.949 0.040 0.054  19.51  1.23   166.8     7.2   1 0   0 
11179629  8.763  0-17 5627.5 103.0 103.6 4.130 0.048 0.046 1.049 0.093 0.069  10.68  0.80  4248.0   181.4   1     0 
11179743 15.455  1-17 5193.9 101.8  95.5 4.559 0.044 0.063 0.803 0.057 0.062  16.65  1.18   432.8    26.5   1     0 
11179750 15.016  1-17 5482.9  96.1  92.3 4.547 0.021 0.035 0.869 0.036 0.052  20.63  2.31  2278.0    82.8   1 0   0 
11179952 15.686  1-17 4262.4  80.3  67.3 4.650 0.018 0.023 0.637 0.020 0.019  18.99  1.62   898.1    40.1   1 0   0 
11180003 15.828  1-17 5419.5 100.5  97.9 4.504 0.039 0.052 0.879 0.052 0.060  32.11  3.35   399.1    22.6   1 0   0 
11180008 13.151  0-17 5844.9 117.4 111.7 3.967 0.058 0.040 1.158 0.135 0.076  30.62  3.14   183.2     7.9   1 0   0 
11180022 15.687  1-17 5181.9  90.4  87.3 4.561 0.034 0.035 0.751 0.042 0.041  27.41  2.60   613.1    30.1   1 0   0 
11180203 12.658  0-17 6425.6 137.5 108.5 4.112 0.033 0.033 1.207 0.054 0.076  13.34  1.16    42.9     4.5   1 0   0 
11180253 15.793  4-17 4956.2  87.9  81.5 4.537 0.035 0.033 0.791 0.043 0.040  26.30  2.82   263.7    20.9   1 0   0 
11180254 14.340  1-17 5928.8 114.8 104.5 4.195 0.039 0.045 1.100 0.075 0.085   4.52  0.32  3512.9   225.0   1 0   0 
11180509 12.791  0-17 5998.8 104.4 104.2 4.056 0.029 0.048 1.291 0.056 0.116  14.39  2.13   258.6    12.8   1 0   0 
11180776 14.248  1-17 3900.0 105.0 105.0 4.727 0.045 0.040 0.555 0.046 0.057  13.71  1.20  1638.2    68.9   2     1 
11180835 15.602  1-17 4709.3  82.6  76.2 4.599 0.022 0.026 0.728 0.033 0.034  22.90  1.79   260.1    19.2   1 0   0 
11180863 13.663  2-15 5587.0 182.0 182.0 4.556 0.032 0.179 0.952 0.091 0.112  15.75  2.49  1426.0    57.0   2     1 
11181004 11.746  0-17 6565.1 146.9 133.3 3.971 0.040 0.038 1.232 0.096 0.057  18.82  1.31    70.8     4.2   1 0   0 
11181037 13.072  0-17 6566.0 153.2 121.3 4.136 0.038 0.039 1.211 0.048 0.069   9.73  0.65    25.6     5.2   1 0   0 
11181072 15.268  1-17 5229.6 100.7  91.6 4.492 0.043 0.041 0.843 0.055 0.052  30.00  3.46   419.8    18.7   1 0   0 
11181079 14.962  1-17 5080.1  89.7  81.5 4.523 0.035 0.034 0.814 0.048 0.046  26.30  3.26  1876.1    63.0   1 0   0 
11181126 15.889  1-17 4118.1  85.1 128.1 4.641 0.049 0.037 0.606 0.038 0.051  37.71  2.65   877.4    32.1   1     0 
11181194 15.795  1-17 5164.6  94.1  89.7 4.571 0.025 0.036 0.808 0.037 0.044  20.92  2.07  1373.0    56.5   1 0   0 
11181266 14.160  1-17 4399.1  77.3  73.0 4.627 0.019 0.017 0.655 0.022 0.018  36.94  5.85   908.9    25.5   1 0   0 
11181281 15.230  1-17 4548.7  84.1  79.1 4.628 0.018 0.022 0.684 0.027 0.028  20.63  1.70  4994.4   175.8   1 0   0 
11181287 14.526  1-17 6205.9 112.6 107.4 4.395 0.024 0.035 1.112 0.045 0.064  17.11  2.20    71.7     9.8   1 0   0 
11181448 15.005  1-17 5366.1  97.6  93.5 4.590 0.018 0.029 0.804 0.031 0.042  22.26  4.60   176.1    13.4   1 0   0 
11181612 14.511  1-17 5807.1 119.9 113.9 4.019 0.059 0.044 1.112 0.129 0.077  10.18  0.77  2718.4   132.9   1 0   0 
11181632 13.423  0-17 6492.4 133.1 134.0 4.088 0.032 0.033 1.369 0.068 0.062  10.82  0.90    10.5     5.0   1 0   0 
11181672 14.696  1-17 5850.5 133.3 116.8 3.706 0.044 0.041 1.403 0.082 0.073  27.95  4.01   515.1    20.7   1 0   0 
11181711 14.717  1-17 5656.9 110.6 107.6 4.447 0.035 0.043 0.948 0.063 0.070  28.58  3.83   231.5    12.7   1 0   0 
11181817 15.302  1-17 5127.9  92.2  85.8 4.536 0.033 0.038 0.819 0.045 0.050  17.96  1.44  8296.1   301.6   1 0   0 
11181992 14.919  1-17 5273.0  94.4  88.9 4.593 0.019 0.030 0.790 0.031 0.045  20.21  1.85   720.4    32.8   1 0   0 
11182009 14.566  1-17 5953.2 117.5 112.2 4.305 0.043 0.045 1.063 0.075 0.079  14.29  1.57  1027.0    45.0   1 0   0 
11182061 15.539  1-17 5487.7 100.7 100.8 4.502 0.034 0.047 0.895 0.050 0.061  18.56  2.14   120.2    17.0   1 0   0 
11182078 14.337  1-17 5661.2 100.3  95.0 4.532 0.019 0.030 0.904 0.034 0.049  17.35  1.45  2082.2    79.2   1 0   0 
11182151 16.144  9- 9 4255.4 101.9  84.2 4.627 0.035 0.032 0.651 0.043 0.040  32.39  5.15   404.5    49.7   1     0 
11182210 12.544  0-17 6022.8 106.7 111.2 4.193 0.036 0.040 1.144 0.066 0.083  25.66  2.11   104.8     3.4   1 0   0 
11182441 15.311  1-17 5865.0 102.7 100.7 4.454 0.032 0.043 0.989 0.049 0.058  22.86  2.52    82.8    11.8   1 0   0 
11182527 14.739  1-17 5855.5 120.1 116.4 4.364 0.040 0.044 1.017 0.076 0.079  31.69  3.33   421.5    17.0   1 0   0 
11182576 14.265  1-17 5672.5  96.3  95.9 4.471 0.031 0.041 0.946 0.052 0.065  18.48  1.93   636.2    28.1   1 0   0 
11182894 12.417  0-17 5738.3 111.3 110.0 4.434 0.036 0.040 0.927 0.065 0.065  18.86  2.41   126.7     6.9   1 0   0 
11182897 10.518  0-17 5494.9  84.8  80.8 4.511 0.020 0.029 0.948 0.035 0.047  13.71  1.14  4802.3   203.2   1 0   0 
11182902 15.725  1-17 4917.6  89.5  83.0 4.555 0.032 0.031 0.769 0.041 0.038  36.17  4.30   379.7    20.1   1 0   0 
11183007 16.246  9- 9 4378.6  82.0  77.5 4.632 0.021 0.020 0.644 0.023 0.020  32.15  2.43   434.1    53.9   1 0   0 
11183071 15.867  1-17 4598.7  97.7  91.4 4.566 0.034 0.031 0.742 0.034 0.034  37.19  4.24  1560.1    49.1   1     0 
11183120 14.523  1-17 5180.2  81.0  80.2 4.522 0.025 0.036 0.917 0.038 0.049  26.85  2.45  2099.2    65.6   1 0   0 
11183298 14.226  1-17 5927.6 116.2 109.4 4.258 0.043 0.047 1.069 0.074 0.081  47.07  4.53   115.9     6.0   1 0   0 
11183428 13.965  1-17 5359.0 159.0 143.0 4.425 0.144 0.234 0.812 0.113 0.061  15.75  1.78  1195.7    48.9   2     1 
11183507 15.031  1-17 5713.3 115.3 107.7 4.401 0.047 0.048 0.956 0.069 0.067  16.19  2.26   321.4    20.9   1 0   0 
11183555 12.588  0-17 6481.2 138.6 128.8 4.164 0.034 0.038 1.210 0.049 0.071  10.83  0.68    50.1     5.1   1 0   0 
11183752 15.571  4-17 5417.0 100.5  94.6 4.538 0.026 0.036 0.884 0.041 0.046  19.81  2.45   442.3    31.4   1 0 1 0 
11183754 15.272  1-17 4491.1  76.3  73.8 4.623 0.019 0.022 0.679 0.026 0.025  24.88  2.07  3606.1   115.6   1 0   0 
11183868 13.460  0-17 5057.3  64.3  53.9 4.389 0.018 0.015 0.847 0.020 0.014  11.21  0.83  4461.8   187.9   1 1   0 
11186240 12.769  0-17 6363.3 119.2 110.2 3.827 0.032 0.047 1.561 0.067 0.152   1.71  0.12   148.4    22.2 1 3 0   0 
11186430 12.012  0-17 5820.4 131.0 117.6 4.363 0.041 0.039 0.883 0.072 0.061  18.87  2.42    33.3     2.6   1 0   0 
11186450 15.004  1-17 5789.2  96.9  96.4 4.443 0.030 0.040 1.029 0.049 0.059  15.97  1.56  1203.4    46.7   1 0   0 
11186600 12.851  1-17 6418.0 146.0 178.0 4.280 0.132 0.181 1.060 0.177 0.103   5.01  0.42  1406.1    84.9   2     1 
11186658 14.636  1-17 4960.0  87.1  80.2 4.527 0.032 0.034 0.842 0.044 0.045  41.55  5.43   419.2    12.4   1 0   0 
11186681 15.781  1-17 5033.9  92.9  85.9 4.547 0.032 0.041 0.819 0.042 0.045  33.52  3.11   602.5    23.0   1 0   0 
11186706 13.144  0-17 6263.0 169.0 188.0 4.345 0.117 0.143 0.970 0.135 0.101  16.17  1.16   662.1    24.0   2     1 
11186732 15.923  1-17 5358.3 109.0  99.8 4.113 0.090 0.085 0.902 0.062 0.051  10.17  0.74  2770.7   130.8   1 0   0 
11186764 15.341  1-17 4949.3  86.6  80.0 4.530 0.035 0.030 0.792 0.044 0.037  15.42  1.17  4097.1   143.8   1 0   0 
11186775 13.886  1-17 6023.0 114.6 115.4 3.988 0.054 0.044 1.173 0.124 0.071   1.76  0.12  2894.4   291.5 1 1 0   0 
11186813 14.842  1-17 5806.0 106.7 104.9 4.419 0.039 0.047 0.986 0.061 0.067  13.50  1.31  1158.9    48.4   1 0   0 
11186824 17.031 17-17 3379.3  82.3  73.7 4.848 0.020 0.021 0.336 0.025 0.023   0.81  0.06  1970.0   466.9   1     0 
11186837 13.724  1-17 5934.1 111.2 113.8 4.108 0.042 0.045 1.090 0.099 0.077   1.82  0.13  9585.9   917.6 1 1 0   0 
11186840 15.385  1-17 4994.5  84.8  79.2 4.474 0.032 0.024 0.809 0.037 0.027  13.14  0.72   108.3    15.5   1 1   0 
11187057 14.558  1-17 5222.1  81.7  73.1 4.414 0.027 0.021 0.809 0.035 0.025   1.84  0.13 11284.8  1084.8 1 1 0   0 
11187088 13.469  0-17 6063.4 103.2 103.6 4.377 0.026 0.036 1.125 0.051 0.065  11.82  1.13   257.9    13.7   1 0   0 
11187109 13.238  0-17 4914.4 115.4  85.0 3.408 0.069 0.070 1.544 0.218 0.195 118.92 10.21 10681.6   139.2   2 0   0 
11187126 13.409  0-17 6052.1 119.4 115.1 4.331 0.041 0.041 0.994 0.071 0.068  22.68  2.76   144.9     6.8   1 0   0 
11187180 14.057  1-17 5752.7 100.7  95.8 4.459 0.029 0.040 0.970 0.052 0.067  21.38  1.77    51.9     5.5   1 0   0 
11187207 15.054  1-17 3812.5  79.3  72.1 4.713 0.012 0.012 0.517 0.012 0.012  42.43  3.17  2338.2    51.1   1 0   0 
11187247 13.512  0-17 5903.3 114.5 107.6 4.279 0.038 0.041 1.055 0.071 0.072  24.00  3.64   438.7    14.4   1 0   0 
11187309 10.590  0-17 6054.6 121.5 123.4 3.834 0.057 0.040 1.298 0.158 0.064   6.91  0.89   183.1    10.3   1 0   0 
11187393 15.777  1-17 5397.3 106.8 100.1 4.362 0.060 0.056 0.948 0.059 0.057  28.54  2.99   590.8    24.6   1 0   0 
11187436 15.625  1-17 4947.2  86.3  80.1 4.510 0.037 0.030 0.806 0.044 0.034   4.52  0.31 22273.4  1361.8   1   0 0 
11187491 14.570  1-17 5309.8 102.0  95.5 4.552 0.025 0.035 0.831 0.039 0.051  24.37  2.15   247.9     8.8   1 0   0 
11187716 13.589  0-17 5468.2 124.5 114.0 4.078 0.043 0.035 1.049 0.060 0.052  11.14  0.66   243.1    13.8   1 0   0 
11187753 16.671  9- 9 4341.6  89.1  84.5 4.600 0.027 0.024 0.694 0.030 0.031  18.86  1.76  1109.9    67.6   1 1   0 
11187782 11.449  0-17 6791.5 143.3 144.8 4.114 0.032 0.031 1.461 0.076 0.066   1.99  0.23   270.8    28.3   2 0   0 
11188113 13.558  0-17 6346.1 125.3 122.3 3.917 0.033 0.035 1.155 0.052 0.060   7.23  1.19    41.6     7.4   1 0   0 
11188196 14.451  1-17 3990.2  75.5  78.3 4.655 0.014 0.014 0.583 0.013 0.013  41.26  3.31   286.7     9.4   1 0   0 
11188334 13.611  1-17 5977.4 110.4 114.3 3.862 0.099 0.099 1.406 0.153 0.133  27.94  1.90    81.5     4.8   1     0 
11188344 14.297  1-17 5890.7 105.8 104.7 4.400 0.035 0.045 1.022 0.064 0.075  18.84  1.93    62.9     6.8   1 0   0 
11188489 13.858  1-17 5605.6 114.3 112.2 4.037 0.053 0.036 1.094 0.099 0.062   5.88  0.41  7839.0   420.2 1 1 0   0 
11188530 14.864  1-17 4368.3  70.6  65.9 4.604 0.022 0.017 0.695 0.026 0.022  22.58  1.74  4127.1   117.4   1 0   0 
11188536 16.010  5- 5 4019.9  78.7  80.1 4.629 0.016 0.016 0.607 0.014 0.014  29.38  3.23  1671.9   112.6   1 0   0 
11188605 10.894  0-17 6421.7 133.0 126.3 4.040 0.031 0.032 1.375 0.064 0.061  15.86  1.38   471.4    16.2   1 0   0 
11188735 14.294  1-17 5272.5  89.1  85.8 4.580 0.019 0.030 0.811 0.029 0.041  11.53  0.90  3024.2   120.2   1 0   0 
11188762 16.749  9- 9 4090.8  66.0  81.0 4.637 0.023 0.020 0.605 0.017 0.017  18.09  1.41  1632.9   131.7   1 0   0 
11188895 14.255  1-17 5587.4  95.1  96.0 4.518 0.024 0.035 0.897 0.040 0.052  26.11  2.59   418.3    14.6   1 0   0 
11188934 12.721  0-17 6457.1 132.9 139.1 4.166 0.032 0.033 1.306 0.056 0.051   8.80  0.96    65.2     6.1   1 0   0 
11188956 11.967  0-17 4159.3  57.6  48.4 4.651 0.035 0.025 0.607 0.016 0.017  21.66  1.68   925.7    26.9   1 0   0 
11188964 14.873  1-17 5626.2 104.7 102.7 4.421 0.053 0.063 0.964 0.063 0.064  21.49  1.70    96.9     9.2   1 0   0 
11189117 14.277  1-17 5934.8  97.0  94.0 4.442 0.020 0.029 1.063 0.038 0.051  17.00  1.96   350.0    16.0   1 0   0 
11189267 14.486  1-17 5467.2  89.3  84.6 4.533 0.019 0.030 0.910 0.034 0.042  20.21  1.74  1675.7    53.0   1 0   0 
11189311 12.146  0-17 6316.7 134.1 129.1 4.116 0.031 0.031 1.364 0.058 0.056   4.93  0.52   329.1    22.3   1 0 0 0 
11189348 15.751  1-17 3921.8  67.5  77.4 4.701 0.014 0.013 0.535 0.013 0.014  34.22  2.95  1038.7    32.1   1 0   0 
11189446 12.411  0-17 6794.5 142.1 138.8 4.244 0.029 0.032 1.380 0.060 0.056  18.88  1.51   128.9     5.7   1 0   0 
11189531 15.390  1-17 5161.0 153.0 153.0 4.490 0.100 0.100 0.775 0.098 0.057  15.43  1.34  1730.1    67.1   2     1 
11189581 14.046  1-17 4978.8  68.1  61.3 4.433 0.018 0.014 0.825 0.020 0.015  25.40  1.94  1721.4    47.4   1 1   0 
11189820 15.596  1-17 5489.7 104.8 103.0 4.443 0.051 0.057 0.902 0.063 0.065  24.88  1.93   675.6    27.1   1 0   0 
11189849 15.520  1-17 4676.1  91.8  88.0 4.635 0.018 0.023 0.683 0.029 0.031  28.78  2.64   496.2    20.5   1 0   0 
11189899 16.070  9- 9 4301.7  73.2  71.3 4.724 0.020 0.018 0.534 0.018 0.017  10.82  0.69   815.5    49.7   1 0   0 
11189912 12.166  2-15 5883.3 113.5 109.1 4.390 0.040 0.041 0.913 0.068 0.063  30.78  5.25   181.0     6.4   1 0   0 
11190125 13.751  1-17 6125.0 118.8 117.6 3.746 0.034 0.033 1.217 0.053 0.058   3.65  0.22  2025.6   144.1 1 1 0   0 
11190294 15.174  1-17 3927.7  73.9  77.5 4.684 0.013 0.013 0.553 0.013 0.013  38.50  3.74   672.2    19.7   1 0   0 
11190377 14.839  1-17 5546.7 106.5 104.1 4.346 0.056 0.054 0.982 0.064 0.064  21.96  2.09   700.0    25.4   1 0   0 
11190403 14.695  1-17 5772.9  99.3  97.0 4.469 0.028 0.040 0.968 0.049 0.064  18.98  2.67   143.9    10.4   1 0   0 
11190412 13.529  0-17 4523.8  75.6  73.1 4.631 0.019 0.017 0.654 0.023 0.020  29.38  4.95   873.6    23.3   1 0   0 
11190538 11.999  0-17 5700.2  98.3  95.4 4.414 0.044 0.052 1.005 0.061 0.066  27.41  2.51   309.2     8.9   1     0 
11190616 12.498  0-17 5125.2  79.5  76.4 4.552 0.020 0.031 0.866 0.032 0.044  27.80  3.29  1784.2    44.9   1 0   0 
11190648 13.603  0-17 6855.4 148.3 141.0 4.133 0.034 0.031 1.422 0.073 0.059  11.12  0.81   485.5    23.1   2 0   0 
11190703 14.128  1-17 5696.9 157.9 116.3 4.259 0.173 0.202 0.904 0.102 0.069  45.48  5.02   231.3     7.3   1     0 
11190862 13.358  0-17 5994.0 162.0 180.0 4.447 0.070 0.210 1.022 0.139 0.126  24.18  3.45   188.8     7.6   2     1 
11190900 14.813  1-17 5562.4  93.6  92.4 4.495 0.025 0.035 0.950 0.043 0.052  28.76  1.86   116.4     8.2   1 0   0 
11190921 15.331  1-17 6250.0 173.0 239.0 4.417 0.056 0.224 1.151 0.158 0.158  31.23  5.46   322.0    14.6   2     1 
11190936 12.653  0-17 4768.6  71.0  67.7 4.590 0.017 0.026 0.789 0.027 0.036  14.00  1.11  3409.0   119.0   1 0   0 
11190969 12.814  0-17 5262.6 108.6  97.2 4.082 0.040 0.037 0.924 0.050 0.048   2.58  0.18  5749.3   463.7 1 1     0 
11190974 14.550  1-17 4157.0  45.3  65.5 4.625 0.033 0.020 0.624 0.016 0.015  13.71  0.97  3025.1   111.1   1 0   0 
11191057 13.612  0-17 6532.7 143.0 125.4 4.105 0.031 0.029 1.408 0.068 0.060   2.64  0.23   127.5    19.3   1 0   0 
11191143 15.189  1-17 4744.2  83.4  78.3 4.627 0.018 0.024 0.701 0.028 0.032  26.30  2.47  1255.2    38.5   1 0   0 
11191257 15.783  1-17 5403.9 118.7 112.5 3.828 0.064 0.063 1.120 0.093 0.094  10.32  0.75  1629.3    82.4   1 0   0 
11191266 15.510  1-17 4800.5  79.3  73.8 4.566 0.029 0.028 0.761 0.038 0.036  12.10  0.87   683.7    38.4   1 0   0 
11191361 13.700  1-17 5865.3 294.0 157.5 3.923 0.267 0.196 1.283 0.406 0.198  31.88  2.61   258.0     8.6   1     0 
11191368 13.494  0-17 6139.6 200.4 123.9 4.161 0.194 0.321 1.185 0.290 0.122   2.90  0.21    18.3     9.7   1     0 
11191471 15.950  2- 3 5499.1  98.1  95.1 4.480 0.047 0.062 0.899 0.056 0.062  21.63  1.90   597.6    30.2   1 0   0 
11191566 15.612  1-17 5508.2  96.6  96.5 4.533 0.031 0.045 0.864 0.043 0.049  29.59  3.20   175.6    13.2   1 0   0 
11191645 13.846  1-17 5989.4 119.8 119.9 3.867 0.056 0.041 1.316 0.163 0.069   9.05  0.60   190.8    13.8   1 0   0 
11191732 14.449  1-17 4538.1  72.8  69.9 4.585 0.024 0.021 0.733 0.031 0.027  27.42  2.07   954.9    27.8   1 0   0 
11191776 12.864  0-17 5870.8 110.1 102.9 4.203 0.039 0.044 1.070 0.078 0.083  22.25  2.12   372.2    12.3   1 0   0 
11191782 13.750  1-17 6136.8 130.0 116.5 4.172 0.041 0.037 1.216 0.062 0.079  13.81  1.62    62.1     6.5   1 0   0 
11191800 15.812  1-17 4912.8  83.3  80.6 4.625 0.022 0.028 0.700 0.029 0.031  27.61  2.31  1518.3    47.9   1 0   0 
11191829 15.267  1-17 6106.3 112.6 110.7 4.358 0.042 0.051 1.102 0.063 0.075  10.59  1.23   909.1    47.7   1 0   0 
11191885 15.506  4-17 5559.1 102.1  94.1 4.575 0.022 0.030 0.839 0.037 0.042  21.96  3.21   808.7    31.9   1 0   0 
11191925 14.575  1-17 5884.8 102.9  98.9 4.489 0.021 0.032 0.973 0.038 0.055  12.95  1.17  1683.0    66.8   1 0   0 
11192020 15.353  1-17 4656.2  87.2  84.5 4.558 0.030 0.025 0.751 0.033 0.029  47.08  4.10   465.7    14.7   1 0   0 
11192022 14.919  1-17 6094.1 127.9 118.6 4.224 0.047 0.044 1.224 0.061 0.072  18.91  3.69    78.2     9.4   1 0   0 
11192119 14.504  1-17 5290.6  96.2  93.0 4.519 0.033 0.041 0.854 0.047 0.058  15.10  1.07  7923.9   266.9   1 0   0 
11192227 13.182  0-17 6254.0 128.2 121.8 4.265 0.038 0.039 1.071 0.069 0.072  19.22  2.15    22.1     3.4   1 0   0 
11192235 15.655  1-17 4099.1  49.1  69.0 4.662 0.026 0.017 0.583 0.014 0.016  34.46  1.15  1392.4    55.2   1 0 1 0 
11192282 15.720  1-17 5082.8  88.5  84.3 4.593 0.030 0.031 0.713 0.036 0.034  30.62  1.88   346.9    25.1   1 0   0 
11192333 15.971 14-17 3798.5  77.8  75.5 4.688 0.013 0.013 0.540 0.013 0.013  33.24  3.18  2677.9    70.7   3 0   0 
11192334 15.959  2-17 5440.9 107.8 100.3 4.409 0.063 0.061 0.888 0.066 0.059  31.89  2.62   662.0    15.8   1 0   0 
11192493 15.788  3-16 4373.0  74.7  69.7 4.608 0.022 0.019 0.690 0.027 0.024  34.70  3.31  2369.1    78.4   1 0   0 
11192716 15.641  1-17 4941.7  89.6  82.3 4.554 0.032 0.034 0.784 0.042 0.042  15.21  1.17  5643.8   198.1   1 0   0 
11192887 14.668  1-17 5106.7 110.0  95.4 3.574 0.057 0.077 1.298 0.124 0.180  18.73  1.44 23812.4   815.6   1 0   0 
11192974 15.718  1-17 5433.4  95.4  94.3 4.526 0.033 0.047 0.873 0.047 0.058  10.83  0.83   710.2    43.9   1 0   0 
11193024 15.629  1-17 3953.9  73.0  71.6 4.715 0.021 0.020 0.523 0.021 0.021  38.50  2.68   903.4    26.7   1     0 
11193107 12.626  0-17 5136.9  83.3  78.3 4.563 0.020 0.031 0.838 0.031 0.044  22.58  1.87  4881.5   133.3   1 0   0 
11193140 13.207  0-17 6041.5 126.6 109.8 4.151 0.031 0.033 1.247 0.056 0.078  23.34  1.71   231.2     8.7   1 0   0 
11193279 13.900  1-17 4736.1  80.6  74.6 4.590 0.026 0.027 0.728 0.035 0.033  11.13  0.77  3390.2   135.1   1     0 
11193284 12.692  0-17 6466.9 147.2 129.7 4.128 0.032 0.032 1.332 0.060 0.051   5.63  0.52   189.7    14.3   1 0   0 
11193342 13.682  1-17 4967.5  80.0  80.4 4.596 0.025 0.025 0.712 0.035 0.033  35.19  5.51   578.8    15.1   1 0   0 
11193444 14.363  1-17 5728.5  96.1  91.7 4.508 0.020 0.030 0.943 0.035 0.047  15.19  1.44  1189.1    44.7   1 0   0 
11193511 15.186  1-17 5398.1  90.6  76.8 4.258 0.040 0.037 0.859 0.047 0.033   5.76  0.46  7775.5   429.2   1 0   0 
11193513 14.420  1-17 6078.5 111.3 101.6 4.104 0.037 0.047 1.159 0.072 0.092  31.23  4.29   104.7     6.5   1 0   0 
11193619 15.024  1-17 5248.6  93.5  88.8 4.547 0.028 0.039 0.835 0.040 0.055  12.77  1.02  4366.7   165.5   1 0   0 
11193678 15.897  1-17 5660.1 104.5  98.4 4.541 0.028 0.036 0.885 0.046 0.049  20.21  1.76  1674.2    61.3   1 0   0 
11193890 15.780  1-17 3828.0  70.5  78.1 4.721 0.012 0.012 0.509 0.013 0.013  27.04  2.16   519.0    23.6   1 0   0 
11193894 15.286  1-17 4218.0  87.6  56.3 4.605 0.030 0.022 0.657 0.036 0.021  28.58  2.02  1960.0    54.2   1 0   0 
11194032 13.933  1-17 4609.3  71.3  70.5 4.586 0.023 0.022 0.738 0.032 0.031  38.77  5.85  1262.0    28.8   1 0 0 0 
11194046 14.596  1-17 5719.4  94.5  92.5 4.491 0.020 0.029 0.985 0.037 0.048  12.08  1.04  3030.7   118.8   1 0   0 
11194057 13.225  0-17 5930.9 115.0 117.4 4.063 0.041 0.044 1.141 0.109 0.082   7.87  0.69  1116.8    55.4   1 0   0 
11194075 13.557  0-17 6128.7 115.8 113.6 4.392 0.035 0.040 1.004 0.061 0.066   8.49  0.76   749.9    38.0   1 0   0 
11196062 13.442  1-17 6180.5 130.1 114.0 4.054 0.031 0.035 1.320 0.060 0.085  19.91  1.89    77.7     5.3   1 0   0 
11196129 15.347  1-17 5551.4 123.3 117.7 4.033 0.058 0.053 1.000 0.072 0.070   5.61  0.47  5218.9   299.1   1 0   0 
11196146 15.116  1-17 5556.2  99.6  95.2 4.548 0.022 0.033 0.876 0.036 0.049  22.43  2.27   268.7    14.7   1 0   0 
11196188 14.065 10-10 5721.3 120.3 111.7 3.804 0.036 0.036 1.256 0.061 0.070  26.44  1.86   353.5    14.8   1 0   0 
11196252 13.168  0-17 5387.9 100.2  91.9 4.427 0.041 0.039 0.884 0.065 0.056  21.94  2.60   398.0    13.5   1 0   0 
11196259 15.429  1-17 5229.2  98.2  88.0 4.456 0.046 0.039 0.842 0.057 0.045  29.59  1.29  1303.1    54.6   1 0   0 
11196331 14.222 10-10 6073.5 116.4 108.8 4.048 0.036 0.051 1.263 0.065 0.117  13.77  0.98    16.4     6.1   1 0   0 
11196336 15.221  1-17 4373.2  73.3  69.3 4.610 0.021 0.018 0.689 0.027 0.023  47.40  7.56   643.2    17.4   1 0   0 
11196403 13.818  1-17 4079.0 121.0 146.0 4.631 0.052 0.017 0.637 0.043 0.057   3.57  0.25 13298.0   907.4   2     1 
11196417 15.953  7- 9 3826.7  16.6  15.3 4.618 0.004 0.005 0.607 0.004 0.004   0.49  0.03  6431.7  1266.2   1 0   0 
11196421 13.278  0-17 5960.5 119.2 110.3 4.270 0.037 0.039 1.100 0.070 0.074  22.58  1.58   314.8    11.2   1 0   0 
11196428 11.992  0-17 5903.0 111.2 104.8 4.154 0.035 0.042 1.136 0.072 0.088  17.88  3.44    93.3     4.5   1 0   0 
11196433 13.398  1-17 6108.6 118.8 104.4 4.058 0.032 0.048 1.270 0.062 0.114   7.92  0.75   670.1    35.3   1 0   0 
11196690 14.836  1-17 5538.6  96.1  91.8 4.534 0.023 0.035 0.888 0.038 0.053  27.38  2.48   442.9    16.5   1 0   0 
11196778 15.419  1-17 5355.2 105.0  93.9 4.422 0.054 0.049 0.868 0.064 0.052   7.71  0.56  5451.3   266.5   1 0   0 
11196796 12.383  0-17 5860.6 119.3 108.9 4.194 0.032 0.035 1.220 0.048 0.073   9.22  0.69  3798.9   162.7   1 0   0 
11196817 13.248  0- 1 6275.8 140.8 125.3 4.156 0.030 0.034 1.305 0.057 0.059   2.07  0.21   224.0    28.6   3 0   0 
11196862 15.495  1-17 5394.3 108.1 102.4 4.470 0.046 0.052 0.879 0.061 0.061  30.38  3.97   285.5    14.9   1 0   0 
11196914 15.755  1-17 4601.9  88.1  82.2 4.655 0.020 0.021 0.649 0.028 0.028  32.38  4.49   599.6    23.2   1 0   0 
11197005 12.895  0-17 5961.5 103.3 105.6 4.095 0.038 0.042 1.247 0.062 0.103  17.96  1.15    57.2     4.2   1 0   0 
11197060 15.899  1-17 4235.3  78.1  53.9 4.611 0.027 0.025 0.662 0.031 0.022  37.71  2.97   809.3    26.9   1 0   0 
11197079 16.981  9- 9 4014.9  81.7  83.6 4.652 0.023 0.022 0.586 0.021 0.022  24.71  2.06   741.2    98.8   1 0   0 
11197131 15.272  4-17 5974.7 104.1 111.1 4.086 0.054 0.063 1.177 0.089 0.099  18.89  1.46    51.8    10.5   1 0   0 
11197211 13.264  0-17 5870.2 116.1 109.8 4.321 0.042 0.040 0.887 0.067 0.057  21.84  2.09   112.2     5.8   1 0   0 
11197252 14.838  1-17 5561.6 101.1 101.9 4.447 0.041 0.049 0.922 0.063 0.068  25.58  4.22  1118.8    36.4   1 0   0 
11197321 12.898  0-17 6105.2 122.2 110.0 4.063 0.030 0.035 1.330 0.058 0.077  13.98  2.65   138.1     7.6   1 0   0 
11197395 15.121  1-17 5213.2  96.8  91.0 4.541 0.031 0.040 0.831 0.043 0.054  19.66  1.70  1739.1    58.1   1 0   0 
11197517 12.555  0-17 5191.1  91.9  87.6 4.446 0.037 0.035 0.913 0.053 0.049  28.61  4.41   428.2    11.9   1 0   0 
11197579 14.741  1-17 5919.2 106.8 105.4 4.404 0.036 0.046 1.030 0.061 0.074  19.42  2.24    41.0     7.5   1 0   0 
11197632 10.441  0-17 5796.4 109.5 104.4 4.298 0.038 0.040 1.014 0.071 0.069  12.40  1.92    90.0     4.2   1 0   0 
11197664 14.354  1-17 5217.8  76.9  69.9 4.366 0.028 0.022 0.851 0.036 0.026  14.59  1.07  3013.6   106.7   1 0   0 
11197665 13.766  1-17 5801.5 104.1  98.3 4.497 0.020 0.032 0.956 0.037 0.056  12.97  1.11  4083.8   149.5   1 0   0 
11197761 12.515  0-17 6048.7 116.5 118.6 4.237 0.042 0.040 1.126 0.074 0.082   4.45  0.39    93.0     9.8   3 0   0 
11197834 14.041  1-17 4579.1  52.3  52.6 4.531 0.015 0.012 0.760 0.017 0.014  18.09  1.33  2595.5    82.5   1 1   0 
11197878 13.881  1-17 5242.6  94.1  82.5 4.416 0.040 0.033 0.879 0.057 0.045  28.38  4.33  3885.4    96.5   1 0   0 
11197882 14.296  1-17 5444.3  88.7  90.2 4.546 0.018 0.029 0.885 0.031 0.042  20.78  2.11  1490.3    46.7   1 0   0 
11197900 15.545  4-17 5168.0 183.0 183.0 4.632 0.065 0.045 0.621 0.065 0.028   0.93  0.06    18.2    51.4   2     1 
11197903 12.906  0-17 5828.2 112.2 107.7 4.266 0.040 0.042 1.010 0.072 0.070  19.95  2.44    35.4     3.4   1 0   0 
11197922 14.567  1-17 5979.5 106.5 102.6 4.417 0.030 0.041 1.042 0.052 0.070  13.41  1.29   552.8    26.2   1 0   0 
11198077 15.348  1-17 5355.8  93.5  78.4 4.287 0.046 0.043 0.876 0.051 0.037  30.00  3.76   292.9    10.6   1 0   0 
11198107 15.615  1-17 5697.7 103.9  99.7 4.480 0.035 0.048 0.943 0.053 0.062  20.53  2.79    39.0    12.1   1 0   0 
11198234 15.815  2-17 4317.2  80.3  72.6 4.636 0.019 0.020 0.657 0.024 0.021  19.93  1.61  1302.2    50.2   1 0   0 
11198419 15.841  1-17 4147.6  49.0  72.0 4.626 0.033 0.020 0.620 0.016 0.016  11.37  0.78  7735.4   310.9   1 0 1 0 
11198429 14.922  1-17 5176.5  82.8  74.6 4.388 0.028 0.022 0.844 0.035 0.024  20.35  1.87  1775.9    57.2   1 1   0 
11198489 12.740  0-17 6997.3 147.8 147.1 4.146 0.040 0.037 1.523 0.078 0.078  12.17  0.94   558.5    23.3   2 0   0 
11198525 15.565  1-17 3979.8  76.2  76.9 4.661 0.014 0.014 0.577 0.013 0.014  20.49  2.09   204.2    16.4   1 0   0 
11198570 12.942  0-17 6482.4 131.4 122.0 4.022 0.030 0.032 1.533 0.064 0.069   3.78  0.54   132.2    14.3   1 0   0 
11198582 13.720  1-17 6152.5 121.6 112.6 4.284 0.034 0.037 1.179 0.062 0.071  19.41  1.24    51.3     5.1   1 0   0 
11198590 14.691  1-17 5176.0 153.0 138.0 4.612 0.033 0.088 0.826 0.065 0.098  25.40  2.24  1171.8    35.1   2     1 
11198603 15.391  1-17 5001.4  89.7  84.4 4.569 0.027 0.034 0.784 0.039 0.046  20.21  1.52  3343.0   104.5   1 0   0 
11198628 15.348  4-17 5751.5 110.5 108.9 4.092 0.065 0.068 1.058 0.101 0.080  11.91  0.99  1212.8    56.8   1 0   0 
11198648 15.264  1-17 5404.7  99.7  85.7 4.273 0.047 0.044 0.885 0.058 0.044   2.54  0.18 15357.9  1265.6 1 1 0   0 
11198970 15.847  4-17 4796.2  86.2  80.3 4.574 0.029 0.031 0.755 0.038 0.037  24.03  2.00  2254.4    70.9   1 0   0 
11199096 15.868  1-17 5192.3  94.9  90.5 4.604 0.024 0.032 0.760 0.041 0.045  27.61  3.82   767.7    30.1   1 0   0 
11199166 15.146  1-17 5981.1 115.4 110.0 4.299 0.054 0.054 1.076 0.074 0.079   4.94  0.36  1706.4   114.3   1 0   0 
11199168 15.010  1-17 4981.7  98.9  96.0 4.586 0.022 0.030 0.769 0.036 0.044  11.61  0.81  2341.7    97.5   1 0   0 
11199179 15.255  1-17 5260.0  98.9  92.8 4.555 0.026 0.038 0.830 0.040 0.054  22.58  2.15  1065.6    36.8   1 0   0 
11199203 15.708  4-17 5217.1  86.2  79.3 4.390 0.046 0.041 0.847 0.042 0.032  22.89  2.18  1113.1    40.9   1 0   0 
11199277 15.457  1-17 5301.3 118.7 112.0 3.848 0.057 0.060 1.057 0.086 0.088  28.98  1.97  6185.2   155.1   1 0   0 
11199287 13.463  0-17 6105.6 113.1 111.5 4.008 0.031 0.052 1.304 0.067 0.123  17.24  2.81    49.0     4.9   1 0   0 
11199316 13.924  1-17 6085.4 117.9 114.5 4.340 0.056 0.064 1.101 0.071 0.079  11.12  1.34   267.3    15.5   1     0 
11199343 13.765  1-17 6130.2 151.0 145.8 4.240 0.043 0.038 1.215 0.072 0.086   7.06  0.65   108.0    11.3   1 0   0 
11199437 13.479  0-17 5561.7 104.6 102.6 4.220 0.041 0.042 0.935 0.069 0.065  17.59  1.53  1670.6    54.3   1 0   0 
11199457 14.817  1-17 5568.0  95.7  95.6 4.549 0.018 0.023 0.905 0.031 0.034  24.20  2.68   686.3    23.8   1 0   0 
11199584 15.803  1-17 5086.1  93.9  86.4 4.505 0.044 0.041 0.816 0.048 0.042  32.37  1.39   918.7    43.4   1 0   0 
11199974 15.050  1-17 6025.3 108.8 104.1 4.442 0.029 0.039 1.032 0.049 0.061  17.04  1.47   199.4    14.3   1 0   0 
11200002 14.926  1-17 4636.8  76.8  71.5 4.591 0.023 0.023 0.728 0.032 0.031  11.93  0.83  3889.0   153.0   1 0   0 
11200063 14.015  1-17 6100.7 127.9 112.7 4.168 0.044 0.041 1.188 0.065 0.090  11.92  0.80  1524.6    61.8   1 0   0 
11200139 15.089  1-17 5654.5 102.6  97.9 4.462 0.038 0.048 0.942 0.056 0.066  22.89  2.60   703.1    26.0   1 0   0 
11200185 10.276  1-17 5617.8  89.6  85.7 4.487 0.023 0.033 0.970 0.042 0.054   4.31  0.28  8929.2   551.1 1 1 0   0 
11200366 15.959  4-17 5247.6  97.1  87.6 4.408 0.059 0.053 0.848 0.051 0.039   2.98  0.21 21584.5  1637.4 1 1 0   0 
11200509 13.996  2-17 6473.0 148.0 120.1 4.110 0.036 0.038 1.352 0.066 0.061   2.93  0.35   189.6    24.9   3 0   0 
11200591 12.642  0-17 6213.3 121.3 112.0 3.946 0.032 0.035 1.522 0.061 0.075   9.93  0.67    30.7     4.2   1 0   0 
11200702 15.384  1-17 5503.1  96.5  93.7 4.544 0.026 0.038 0.870 0.042 0.052  22.86  1.99   863.8    31.9   1 0   0 
11200726 14.042  1-17 6012.9 101.9 100.6 4.463 0.021 0.032 1.007 0.037 0.051  12.01  1.21  1435.0    58.4   1 0   0 
11204828 12.858  0-17 5429.0  90.5  87.8 4.540 0.022 0.037 0.871 0.037 0.056  13.80  1.10  5424.9   205.0   1 0   0 
11204837 15.578  2-17 5111.4  95.0  91.0 4.586 0.024 0.033 0.779 0.039 0.047  28.58  2.14  2410.8    78.2   1 0   0 
11205191 13.199  0-17 6403.1 107.3 108.2 4.426 0.016 0.023 1.095 0.028 0.039   8.69  1.32   320.3    19.3   1 0   0 
11205192 14.498  1-17 5902.9 100.1 110.1 4.384 0.028 0.036 1.137 0.050 0.062  13.60  1.84   177.9    14.0   1 0   0 
11205211 14.507  1-17 4279.3  76.1  64.6 4.642 0.017 0.020 0.648 0.021 0.019  13.61  0.96  2490.3   100.8   1 0   0 
11205319 14.197  1-17 5888.2 105.3 103.5 4.435 0.029 0.040 1.011 0.052 0.069  12.60  1.13  1997.0    82.9   1 0   0 
11205394 14.566  1-17 4974.2  95.0  87.1 4.565 0.026 0.032 0.785 0.038 0.045  23.38  2.16  4080.0   137.9   1 0   0 
11205485 15.016  4-17 5479.5 101.3 100.8 4.522 0.027 0.041 0.888 0.042 0.058  23.21  2.14   614.7    28.2   1 0   0 
11205499 13.368  1-17 5954.4 110.0 120.7 4.052 0.047 0.043 1.120 0.114 0.077  23.15  3.02   109.0     7.0   1 0   0 
11205518 15.962  2-17 4095.3  80.2  95.9 4.641 0.022 0.018 0.605 0.018 0.017  22.12  2.53   900.2    41.2   1 0   0 
11205551 14.671  1-17 6038.0 113.2 107.0 4.481 0.020 0.028 0.994 0.037 0.050  12.30  0.89   516.0    27.3   1 0   0 
11205566 15.732  4-17 5116.4  98.9  91.9 4.594 0.023 0.032 0.769 0.038 0.046  20.21  1.80  3321.7   122.3   1 0   0 
11205601 14.628  1-17 5136.0  90.7  87.5 4.592 0.020 0.030 0.777 0.032 0.046  28.19  2.89  1424.4    47.4   1 0   0 
11205702 14.821  1-17 5908.8 124.4 115.6 4.202 0.040 0.043 1.208 0.056 0.078  17.23  1.70  1110.3    44.1   1 0   0 
11206108 15.740  4-17 6461.0 181.0 249.0 4.490 0.052 0.208 1.040 0.133 0.133   3.83  0.32   458.3    59.5   2     1 
11206377 12.589  0-17 6511.8 129.4 122.8 4.331 0.021 0.027 1.241 0.040 0.052   2.75  0.19  1387.1   113.0 1 1 0   0 
11228490 15.556 14-17 5783.4 110.3 109.5 4.147 0.061 0.066 1.050 0.096 0.082   2.51  0.18 16100.5  1331.8 1 1 0   0 
11228513 15.011  1-17 5732.9 107.0 102.5 4.421 0.042 0.050 0.970 0.064 0.072  22.12  1.95   175.8    11.8   1 0   0 
11228515 15.219  1-17 5609.5  97.6  93.6 4.522 0.026 0.037 0.904 0.042 0.053  26.63  3.64   508.7    19.9   1 0   0 
11228522 14.597  1-17 5734.1 101.6  95.1 4.513 0.021 0.032 0.931 0.038 0.053  30.18  6.80   424.7    14.5   1 0   0 
11228721 14.264  1-17 4628.0 124.0 124.0 4.565 0.056 0.024 0.726 0.057 0.051  16.64  1.23  2593.6    86.5   2     1 
11228802 16.625  9- 9 3634.8  76.6  71.8 4.795 0.012 0.011 0.415 0.013 0.012  34.94  3.59   832.8    86.3   1 0   0 
11229052 10.047  0-17 6360.7 138.6 137.7 4.174 0.029 0.031 1.282 0.055 0.057   7.98  0.73    72.5     4.3   1 0   0 
11229059 14.255  1-17 4442.0  62.7  52.5 4.568 0.019 0.012 0.727 0.022 0.016  13.76  0.86    76.8     8.3   1 0   0 
11229102 14.758  1-17 5475.6 114.3 109.8 4.132 0.045 0.040 1.035 0.067 0.053  10.10  0.72  4291.2   181.5   1 0   0 
11229118 14.164  1-17 5161.9  94.8  89.1 4.597 0.018 0.029 0.773 0.029 0.045  37.44  4.25   398.2    11.6   1 0   0 
11229131  9.820  0-17 5934.6 113.3 110.8 4.277 0.039 0.040 0.992 0.071 0.068   6.82  1.06    99.8     5.9   1 0   0 
11229196 13.594  0-17 5371.8 100.9  92.9 4.424 0.035 0.028 0.808 0.051 0.037  18.96  1.57  1289.0    41.3   1 0   0 
11229244 15.410  4-17 3861.5  79.5  72.9 4.681 0.013 0.013 0.551 0.013 0.013  38.24  2.84  1963.4    47.5   1 0   0 
11230554 14.566  1-17 4690.0  80.5  73.5 4.601 0.020 0.024 0.726 0.030 0.034  17.47  1.53  3913.0   149.4   1 0   0 
11230646 13.143  0-17 5715.7 112.7 113.5 3.881 0.034 0.033 1.090 0.062 0.060   5.68  0.41  5468.6   318.4   1 0   0 
11230649 14.679  1-17 5407.2 104.6  98.8 4.444 0.044 0.044 0.881 0.066 0.061  30.38  4.41   562.6    20.4   1 0   0 
11230687 13.855  1-17 6031.9 120.0 114.1 4.215 0.034 0.042 1.113 0.070 0.078  25.71  3.85   381.7    15.0   1 0   0 
11230757 13.747  0-17 6305.0 119.2 116.6 3.944 0.028 0.041 1.418 0.064 0.119  22.92  1.82    86.7     3.9   1 0   0 
11230989 15.402  1-17 5211.6  78.7  71.7 4.355 0.033 0.031 0.855 0.033 0.025  22.11  1.86  1519.2    58.3   1 0   0 
11231086 14.567  1-17 4262.1  76.0  58.8 4.602 0.024 0.021 0.672 0.027 0.023  45.79  4.68   455.4    13.9   1 0   0 
11231241 10.927  0-17 6095.1 158.1 118.6 3.997 0.084 0.074 1.341 0.122 0.114   7.04  1.27   874.9    45.8   1     0 
11231341 13.637  1-17 5228.0 158.0 142.0 4.471 0.098 0.168 0.787 0.103 0.060  21.36  1.92  1421.9    48.0   2     1 
11231375 13.734  1-17 5439.4  80.8  79.5 4.499 0.019 0.029 0.987 0.035 0.048  25.94  2.31  1337.0    43.1   1 0   0 
11231445 15.802  2- 3 5275.9 116.2 110.4 3.857 0.078 0.078 1.030 0.103 0.095  13.33  1.37  2966.9   119.6   1 0   0 
11231446 14.782  1-17 5434.9  96.8  95.1 4.475 0.041 0.048 0.889 0.058 0.063  21.63  2.45  1029.1    41.4   1 0   0 
11231447 12.791  1-17 5804.2  92.3  92.8 4.447 0.023 0.033 1.035 0.043 0.058  15.57  2.04   672.4    27.4   1 0   0 
11231644 15.041  4-17 5980.2 117.0 111.1 4.281 0.050 0.050 1.082 0.075 0.080  29.74  3.26   246.2    14.4   1 0   0 
11231649 15.743  2-17 4581.0  79.0  74.8 4.600 0.023 0.025 0.715 0.032 0.030  30.63  2.68   449.6    22.7   1 0   0 
11231665 14.806  1-17 4538.6  50.9  59.8 4.564 0.014 0.012 0.707 0.017 0.016  19.12  2.27   726.9    29.2   1 0   0 
11231672 14.453  1-17 5766.9 107.2 105.2 4.390 0.042 0.047 0.984 0.071 0.075  20.64  2.87   293.8    15.4   1 0   0 
11231742 13.270  0-17 4547.2  75.7  72.0 4.616 0.020 0.020 0.683 0.027 0.024  36.17  2.73   695.8    20.3   1 0   0 
11231871 14.455  1-17 5199.0  88.7  84.8 4.560 0.018 0.029 0.862 0.030 0.040  14.80  1.35  4202.3   155.8   1 0   0 
11231937 13.282  0-17 5844.9 105.2  99.4 4.170 0.034 0.042 1.116 0.073 0.083  22.41  2.22   185.3     8.7   1 0   0 
11232171 15.066  1-17 5114.9  90.4  85.8 4.564 0.025 0.035 0.804 0.038 0.050  25.40  2.57  1029.7    38.2   1 0   0 
11232205 14.554  1-17 5367.0 159.0 143.0 3.973 0.588 0.252 0.873 0.086 0.115   2.53  0.17  2092.9   189.1   2     1 
11232220 15.227  1-17 4894.0  95.6  82.2 3.693 0.132 0.145 0.936 0.145 0.080  25.94  2.55  1376.1    50.0   1     0 
11232672 15.371  1-17 5206.1  90.5  85.3 4.535 0.026 0.038 0.876 0.040 0.048  29.55  3.37   911.7    33.7   1 0   0 
11232916 13.205  0-17 5881.0 107.4 106.0 4.135 0.028 0.033 1.254 0.049 0.085  30.18  2.13   341.9    12.1   1 0   0 
11232982 14.631  1-17 5824.0 115.7 113.3 4.003 0.061 0.046 1.128 0.129 0.078  27.00  2.65   310.1    14.5   1 0   0 
11233004 14.042  1-17 4022.9  79.5  81.6 4.643 0.019 0.019 0.595 0.017 0.018  23.05  2.55  1138.9    38.8   1     0 
11233009 13.817  2-17 6101.3 129.3 126.0 4.033 0.039 0.038 0.880 0.056 0.051   9.90  1.67   492.5    27.1   1 0   0 
11233037 12.263  0-17 5698.4 114.6 107.4 4.172 0.042 0.040 0.948 0.072 0.063   7.82  0.64    11.1     3.6   1 0   0 
11233075 16.730  9- 9 4107.4  75.3  90.0 4.614 0.025 0.021 0.626 0.020 0.020  17.23  1.26   580.7    78.1   1 0   0 
11233212 15.358  1-17 5020.8  85.7  78.5 4.494 0.038 0.029 0.807 0.046 0.034  27.80  2.78  1070.5    39.4   1 0   0 
11233233 14.672  1-17 4622.2  83.8  76.5 4.625 0.018 0.022 0.695 0.026 0.030  30.21  3.27  1098.5    35.1   1 0   0 
11233238 15.930  1-17 4994.9  87.8  82.2 4.494 0.041 0.033 0.808 0.042 0.033  11.94  1.38   812.3    52.0   1 0   0 
11233327 15.508  1-17 4844.0  88.7  82.9 4.610 0.021 0.027 0.727 0.034 0.037  34.22  7.03  1053.4    35.1   1 0   0 
11233480 14.611  1-17 5948.8 115.7 114.8 3.913 0.061 0.051 1.241 0.142 0.079  15.80  1.42   100.7    10.3   1 0   0 
11233486 16.533  9- 9 4200.4  75.7  54.6 4.629 0.031 0.029 0.637 0.029 0.023  34.72  2.72    54.9    43.8   1 0   0 
11233523 15.932  1-17 4751.6  58.0  62.5 4.492 0.017 0.020 0.792 0.018 0.016  39.31  5.78   681.8    24.0   1 1   0 
11233617 15.771  1-17 5428.1 104.3  99.2 4.453 0.051 0.055 0.887 0.062 0.062   6.13  0.42  8963.3   503.8 1 1 0   0 
11233929 12.151  1-17 6031.5 107.1 106.2 4.376 0.032 0.038 1.071 0.060 0.069   3.82  0.27  3201.4   220.5   1 0   0 
11233935 14.735  1-17 5610.1  91.5  91.6 4.486 0.027 0.037 0.956 0.045 0.055  17.35  1.64   806.0    34.2   1 0   0 
11233953 15.539  1-17 5091.7  91.2  86.4 4.574 0.025 0.035 0.790 0.039 0.049  15.75  1.23  5023.5   190.6   1 0   0 
11233967 14.382  1-17 5732.0 102.0  95.5 4.532 0.023 0.032 0.905 0.041 0.047  22.28  2.49   122.0     9.3   1 0   0 
11233983 15.332  1-17 4242.4  71.0  48.6 4.631 0.020 0.028 0.651 0.022 0.016  14.49  0.55  1840.2   109.9   1 0   0 
11234085 15.939  1-17 4520.4  79.9  76.9 4.602 0.023 0.024 0.708 0.032 0.029  16.65  1.66  1045.1    51.7   1 0   0 
11234321 13.985  1-17 4984.3 139.0 118.8 4.418 0.050 0.110 0.833 0.036 0.031  21.07  1.77  4657.3   149.3   1     0 
11234385 15.610  2-17 5086.8  88.8  84.9 4.595 0.022 0.031 0.765 0.037 0.046  16.88  1.50  3106.9   130.6   1 0   0 
11234423 14.121 10-10 6251.7 141.1 142.0 4.176 0.034 0.038 1.113 0.074 0.089  21.35  1.50   220.7    11.0   1 0   0 
11234457 13.547  0-17 5492.6 105.9  96.8 4.307 0.041 0.039 0.903 0.065 0.057  19.39  2.31   618.0    23.5   1 0   0 
11234507 14.875  1-17 5281.2  99.3  89.5 4.478 0.042 0.041 0.854 0.058 0.054  50.38  7.42   487.6    14.7   1 0   0 
11234537 15.827  1-17 4683.3  76.2  75.9 4.514 0.023 0.021 0.776 0.022 0.020   9.83  0.76  4563.2   215.5   1 1   0 
11234589 13.095  0-17 6615.6 139.6 133.7 4.203 0.035 0.033 1.342 0.067 0.057   2.21  0.31   159.3    22.1   3 0   0 
11234621 13.882  1-17 5826.7 117.8 111.1 3.824 0.039 0.038 1.269 0.067 0.069   8.50  0.73  2078.9   107.1   1 0   0 
11234638 14.861  1-17 5428.3  94.2  91.0 4.535 0.025 0.039 0.872 0.040 0.056  27.42  3.61   453.8    20.9   1 0   0 
11234642 15.514  1-17 5387.6  97.6  83.1 4.305 0.049 0.046 0.879 0.057 0.042  23.87  2.23   362.7    23.3   1 0   0 
11234724 15.714  1-17 4919.2  88.0  82.6 4.595 0.023 0.030 0.751 0.036 0.041  13.81  1.50  1219.2    64.5   1 0   0 
11234846 12.841  0-17 6771.5 141.3 140.3 4.240 0.031 0.031 1.339 0.060 0.050   5.10  0.63    90.6    10.4   1 0   0 
11234909 14.331  1-17 5741.3 111.6 105.7 4.325 0.038 0.039 1.079 0.058 0.066  12.95  0.93  5759.9   222.5   1 0   0 
11234990 16.101  9- 9 3646.0  72.8  73.5 4.794 0.011 0.011 0.418 0.011 0.011  23.86  0.85  2061.9   132.0   1 0   0 
11234992 15.784  1-17 5203.0 100.5  91.7 4.504 0.042 0.044 0.837 0.052 0.051  31.93  4.48   869.7    34.6   1 0   0 
11235197 14.775  1-17 5807.6 108.4 107.3 4.158 0.045 0.050 1.058 0.091 0.082  20.69  1.80    24.1     8.0   1 0   0 
11235225 14.879  1-17 5584.6 109.5 105.2 4.316 0.046 0.047 0.930 0.070 0.066   8.74  0.63  2024.2   108.1   1 0   0 
11235352 15.410  1-17 5360.6  99.9  85.1 4.356 0.046 0.039 0.869 0.058 0.042   6.44  0.48  2389.0   148.5   1 0   0 
11235394 13.922  1-17 6290.9 127.6 124.5 4.130 0.034 0.039 1.285 0.060 0.073   8.22  0.77   154.4    14.8   1 0   0 
11235518 13.597  0-17 6114.6 120.9 112.5 4.221 0.032 0.037 1.167 0.061 0.076   3.48  0.35    86.3    14.5   1 0   0 
11235555 14.962  1-17 4834.1  87.9  78.7 4.579 0.025 0.028 0.758 0.036 0.039  10.68  1.03  2043.2    98.0   1 0   0 
11235591 15.438  1-17 5942.0 164.0 205.0 4.506 0.054 0.216 1.028 0.127 0.127  18.99  1.88   371.3    23.9   2     1 
11235659 13.914  2-17 5883.8 107.1 105.9 4.401 0.041 0.051 1.019 0.063 0.074  12.94  1.80   566.7    28.0   1 0   0 
11235721 11.850  0-17 5835.7 101.1 101.9 4.419 0.032 0.038 1.011 0.059 0.067  20.80  2.34    34.3     2.6   1 0   0 
11235754 15.220  1-17 5285.6  83.7  73.5 4.338 0.036 0.032 0.861 0.043 0.030   6.44  0.47 10826.7   604.1   1 0   0 
11235769 13.158  0-17 5491.5 109.5 110.1 3.673 0.025 0.028 1.379 0.059 0.067  81.29 11.67  1036.2    17.9   1 0   0 
11235807 13.362  0-17 5424.3  86.7  85.3 4.525 0.020 0.031 0.917 0.035 0.046  19.93  2.05  1578.5    54.1   1 0   0 
11235820 15.574  1-17 4252.1  80.1  65.5 4.655 0.018 0.023 0.632 0.018 0.019  18.47  1.49   655.7    35.6   1 0   0 
11235827 14.202  1-17 5844.0 102.8 100.5 4.429 0.032 0.043 1.001 0.057 0.071  19.50  2.48   176.4    10.4   1 0   0 
11235912 14.523  1-17 5265.6  80.0  71.5 4.339 0.031 0.026 0.859 0.038 0.027  21.51  2.35   778.8    31.6   1 0   0 
11235958 14.896  1-17 3996.0  76.6  77.6 4.649 0.015 0.014 0.588 0.013 0.013  33.06  2.79  1431.6    42.1   1 0   0 
11235995 15.048  1-17 5235.1  95.6  86.7 4.502 0.039 0.040 0.844 0.053 0.054   5.27  0.41  9820.3   601.7   1 0   0 
11236012 14.416  1-17 5212.3  94.7  89.1 4.553 0.026 0.037 0.826 0.038 0.054  10.03  0.77  4243.5   197.0   1 0   0 
11236021 14.279  1-17 5423.6 109.3  95.6 4.183 0.044 0.042 0.901 0.061 0.050  21.97  2.33   157.2    10.7   1 0   0 
11236046 15.475  1-17 4850.2  81.7  75.4 4.582 0.025 0.031 0.762 0.035 0.039  16.99  1.64  1890.1    76.9   1 0   0 
11236067 14.799  1-17 4343.5  79.3  72.0 4.636 0.018 0.019 0.660 0.022 0.021  46.11  7.25   861.5    23.4   1 0   0 
11236090 16.431  9- 9 4190.8  73.4  51.6 4.639 0.031 0.030 0.627 0.024 0.021  20.78  2.72   225.0    48.8   1 0   0 
11236130 15.824  1-17 5110.0 168.0 153.0 4.562 0.042 0.072 0.813 0.073 0.073  32.16  5.00   677.0    30.1   2     1 
11236138 14.921  1-17 5062.9  78.4  72.3 4.455 0.032 0.024 0.821 0.039 0.027  15.51  1.30  5645.6   220.2   1 0   0 
11236185 15.878  1-17 4778.9  88.2  86.0 4.562 0.031 0.030 0.760 0.039 0.035  10.61  0.84  2451.0   123.9   1 0   0 
11236224 15.844  1-17 4096.7  63.0  78.2 4.633 0.022 0.018 0.609 0.015 0.015  17.00  1.39   923.2    47.9   1 0   0 
11236245 15.645  1-17 5357.0 100.4  86.4 4.364 0.054 0.046 0.868 0.059 0.044  27.23  3.95   670.3    30.3   1 0   0 
11236304 13.930  1-17 5626.4  91.7  90.2 4.463 0.027 0.037 0.995 0.048 0.059  20.36  1.77   412.4    18.0   1 0   0 
11236361 14.481  1-17 5638.7 107.1 103.9 4.342 0.047 0.046 0.944 0.073 0.069  20.32  1.30   150.6    10.8   1 0   0 
11236428 15.476  1-17 4968.0  89.0  82.2 4.565 0.028 0.034 0.782 0.039 0.045  31.49  5.59  1262.4    43.0   1 0   0 
11236506 15.556  1-17 5160.0 153.0 138.0 4.647 0.030 0.084 0.757 0.073 0.073  21.96  1.97   789.9    36.2   2     1 
11236562 14.364  1-17 5708.7 135.1 116.4 3.842 0.047 0.035 1.324 0.072 0.057  33.54  4.27   139.3     7.7   1 0   0 
11236574 13.733  1-17 5513.8  89.1  93.3 4.442 0.032 0.037 1.009 0.051 0.060  27.78  4.47   343.6    13.4   1 0   0 
11236619 13.068  0-17 6463.2 136.1 135.3 4.188 0.032 0.032 1.305 0.058 0.052   5.45  0.49   805.6    50.4   1 0   0 
11236733 14.616  1-17 4636.2  84.4  78.8 4.622 0.018 0.022 0.699 0.027 0.030  33.28  3.63   791.7    24.7   1 0   0 
11236769 12.645  1-17 5645.0 152.0 152.0 4.490 0.076 0.114 0.856 0.102 0.083  17.21  1.98  1285.2    46.1   2     1 
11236878 13.908  1-17 6192.7 111.1 113.1 4.344 0.033 0.040 1.139 0.059 0.075   7.82  0.68   176.3    14.9   1 0   0 
11237005 15.309  1-17 4594.6  84.2  78.5 4.643 0.017 0.021 0.667 0.025 0.027  36.68  5.52   426.5    17.8   1 0   0 
11237017 13.111  0-17 5918.2 111.7 106.9 3.999 0.051 0.041 1.189 0.127 0.073  20.37  2.12    44.5     4.6   1 0   0 
11237020 15.672  1-17 5272.4  97.0  90.4 4.529 0.034 0.046 0.857 0.045 0.051  26.67  2.88   438.4    25.4   1 0   0 
11237036 14.021  1-17 5431.0  91.7  89.1 4.519 0.024 0.035 0.907 0.039 0.051   8.97  0.71  3664.2   171.4   1 0   0 
11237282 13.443  0-17 5951.2 104.0 113.5 4.057 0.045 0.044 1.124 0.110 0.076  18.98  1.86    91.2     6.7   1 0   0 
11237304 15.714  1-17 3931.8  79.5  78.3 4.650 0.014 0.014 0.584 0.014 0.014  16.30  1.20  1950.4    79.0   1 0   0 
11237492 11.448  0-17 4161.0 111.0 136.0 4.663 0.059 0.023 0.571 0.062 0.057  21.09  1.69   221.9     8.6   2     1 
11240278 13.271  0-17 6212.1 116.6 127.0 4.122 0.033 0.035 1.309 0.054 0.066   5.41  0.39  3466.9   196.0   1 0   0 
11240313 14.825  1-17 5438.8  93.8  94.7 4.522 0.025 0.036 0.903 0.040 0.049  16.92  1.84   100.4    10.2   1 0   0 
11240404 14.776  1-17 5382.9  92.1  90.7 4.548 0.021 0.032 0.877 0.033 0.043  27.19  2.10   957.6    28.9   1 0   0 
11240418 15.903  4-17 5361.1 109.2 102.7 4.497 0.044 0.054 0.868 0.055 0.059  32.33  4.79  1530.0    45.3   1 0   0 
11240423 14.503  1-17 6309.9 119.8 112.3 4.362 0.028 0.035 1.156 0.049 0.060  16.63  1.56   142.4    10.4   1 0   0 
11240495 15.828  2-17 5242.5  88.3  80.7 4.350 0.048 0.047 0.857 0.039 0.030   9.36  0.66  4498.9   207.5   1 1   0 
11240531 15.595  2- 3 6017.9 110.0 109.8 4.469 0.036 0.047 0.954 0.048 0.052  15.73  2.45  2359.1    88.4   1 0   0 
11240544 15.566  1-17 5740.0 116.6 111.9 4.239 0.069 0.069 0.998 0.081 0.077  16.53  1.81   435.0    25.5   1 0   0 
11240612 13.904  1-17 6654.9 133.9 124.8 4.364 0.022 0.028 1.206 0.035 0.043  16.60  1.41    22.1     5.0   1 0   0 
11240616 12.344  1-17 6544.7 127.7 124.8 3.883 0.029 0.042 1.491 0.066 0.132  16.47  1.64    32.0     3.4   1 0   0 
11240650 14.695  1-17 6302.6 127.1 123.9 4.290 0.040 0.043 1.145 0.063 0.070  16.53  1.62   123.1    10.5   1 0   0 
11240657 15.034  1-17 5826.9 122.8 119.4 4.297 0.150 0.225 1.022 0.126 0.096  16.49  1.37   121.9    12.1   1     0 
11240667 15.622  1- 3 5513.8 114.4 107.2 4.264 0.067 0.066 0.915 0.069 0.061  25.21  2.57   768.9    19.6   1 0   0 
11240695 14.405  1-17 5279.4  90.8  87.5 4.575 0.018 0.029 0.831 0.029 0.040  28.78  4.04   605.1    18.7   1 0   0 
11240720 14.423  1-17 5745.2 106.4 103.4 4.432 0.036 0.044 0.973 0.062 0.072  16.54  1.96   138.9    10.0   1 0   0 
11240828 14.379  1-17 6148.2 113.2 115.5 4.314 0.038 0.043 1.135 0.068 0.078   9.16  1.01   529.4    29.8   1 0   0 
11240908 15.895  4-17 4478.0 156.0 156.0 4.586 0.056 0.020 0.689 0.060 0.054   1.13  0.08  1590.1   249.3   2     1 
11240963 12.855  0-17 6729.7 139.1 142.1 4.119 0.033 0.031 1.449 0.075 0.065   3.38  0.42   251.3    23.1   3 0   0 
11240969 15.390  1-17 3799.9  80.3  72.8 4.715 0.012 0.012 0.514 0.012 0.012  42.43  3.13   814.2    22.5   1 0   0 
11240979 13.661  1-17 5631.8 107.1 102.6 4.235 0.039 0.041 1.027 0.071 0.068  21.78  1.94  1129.8    34.3   1 0   0 
11241000 13.965  1-17 5418.9 120.2 125.6 4.520 0.051 0.078 0.860 0.058 0.056  14.37  1.43  1256.8    47.1   1     0 
11241091 12.067  0-17 4147.3  49.2  57.2 4.648 0.036 0.021 0.604 0.015 0.016  39.31  3.98   664.9    14.7   1 0   0 
11241109 13.993  1-17 3591.0  75.9  71.7 4.815 0.010 0.010 0.389 0.010 0.010  54.08  3.94  4816.9    86.2   1 0   0 
11241120 14.445  1-17 4204.8  59.4  35.7 4.631 0.024 0.037 0.642 0.017 0.012  41.55  5.80   759.3    18.7   1 0   0 
11241179 15.910  1-17 3937.9  72.6  78.9 4.696 0.014 0.015 0.542 0.014 0.014  27.23  1.94  1768.8    55.3   1 0   0 
11241285 13.826  1-17 4730.8  76.3  70.9 4.583 0.024 0.023 0.732 0.034 0.032   8.92  0.66 12011.5   519.7   1 0   0 
11241294 14.619  1-17 4284.4  69.0  61.2 4.625 0.020 0.019 0.665 0.024 0.018  13.52  1.09  2696.8   100.8   1 0   0 
11241296 14.176  1-17 5797.1 112.9 109.3 4.381 0.089 0.123 0.989 0.078 0.076  37.36  4.69   107.1     5.5   1     0 
11241412 15.206  1-17 5829.9 116.9 112.5 4.114 0.054 0.054 1.034 0.094 0.072  23.53  1.81     5.1     7.8   1 0   0 
11241464 10.950  0-17 6597.7 146.4 136.2 4.209 0.030 0.029 1.296 0.054 0.046   1.29  0.21   244.7    31.3   3 0   0 
11241531 15.956  1-17 4845.8  90.5  83.4 4.600 0.024 0.030 0.738 0.037 0.039  33.05  6.19   627.1    25.2   1 0   0 
11241551 14.310  1-17 6186.8 109.2 107.0 4.406 0.024 0.033 1.092 0.042 0.057  10.23  0.96   535.5    28.2   1 0   0 
11241560 15.352  1-17 4949.1  90.9  85.3 4.592 0.022 0.030 0.758 0.035 0.042  18.99  1.53  5162.0   161.0   1   1 0 
11241631 15.037  1-17 4977.4  65.9  65.7 4.428 0.023 0.022 0.828 0.019 0.016  31.06  3.27   787.0    24.1   1 1   0 
11241813 12.709  0-17 5975.0 116.4 114.0 4.374 0.041 0.042 0.968 0.069 0.068  34.90  7.63   313.7     8.4   1 0   0 
11241818 13.646  1-17 5839.5 115.9 109.1 4.053 0.046 0.044 1.153 0.115 0.077  32.13  2.28   210.4     7.5   1 0   0 
11241837 13.818  1-17 5827.2 121.2 115.0 4.194 0.044 0.042 0.867 0.063 0.052  18.39  2.73    95.0     6.7   1 0   0 
11242076 15.902  2-17 5314.0 101.3  87.4 4.386 0.053 0.045 0.859 0.057 0.041  30.42  5.00   275.1    18.5   1 0   0 
11242083 15.335  1-17 4533.4  78.6  74.4 4.587 0.024 0.020 0.721 0.031 0.026  31.49  5.19  1145.2    33.3   1 0   0 
11242087 14.410 17-17 5071.4  84.6  77.7 4.567 0.018 0.029 0.846 0.029 0.040  15.53  1.93  3181.0   296.5   1 0   0 
11242118 15.936  1-17 5801.3 107.4 102.7 4.502 0.031 0.041 0.941 0.051 0.057  21.22  2.03   211.2    19.6   1 0   0 
11242176 15.180  4-17 5997.1 119.7 114.1 4.310 0.049 0.050 1.079 0.074 0.079  17.22  1.52   396.1    21.0   1 0   0 
11242181 15.831  2-17 5315.3 103.1  98.5 4.531 0.033 0.045 0.851 0.046 0.056  19.79  1.66  2460.1    83.8   1 0   0 
11242184 13.498  0-17 5087.6  85.2  80.2 4.573 0.021 0.031 0.803 0.032 0.045  17.11  1.27  2162.2    70.3   1 0   0 
11242290 14.000  1-17 5712.5 103.3 101.5 4.451 0.033 0.042 0.961 0.058 0.069  31.67  6.09   187.3     7.5   1 0   0 
11242428 15.518  2-17 4987.4  64.5  64.5 4.426 0.022 0.020 0.829 0.019 0.016  32.61  4.24   629.1    22.2   1 1   0 
11242440 15.834  2-17 6153.0 311.0 506.0 4.471 0.075 0.210 1.065 0.171 0.189  21.63  1.96   364.9    22.6   2     1 
11242595 15.003  1-17 4541.0  84.7  80.3 4.596 0.022 0.021 0.715 0.031 0.028  30.00  2.34  1153.3    32.9   1 0   0 
11242631 14.212  1-17 6177.0 166.0 203.0 4.516 0.050 0.200 0.982 0.113 0.126   2.43  0.17  1685.3   151.2 1 2     1 
11242646 15.572  1-17 5448.5 118.9 112.6 3.781 0.061 0.062 1.198 0.096 0.101   0.75  0.05  1430.9   266.6 1 1 0   0 
11242680 15.960  1-17 4386.1  76.4  71.6 4.605 0.022 0.019 0.694 0.028 0.024  27.04  2.17  1842.7    57.8   1 0   0 
11242798 12.576  0-17 6514.6 130.9 135.6 4.181 0.032 0.030 1.377 0.066 0.056   6.79  0.70   176.4    12.1   1 0   0 
11242804 14.179  1-17 5833.1 102.7 103.7 4.413 0.034 0.040 1.019 0.060 0.067  22.39  1.88   244.9     6.7   1 0   0 
11242816 15.692  1-17 4320.5  81.4  75.3 4.644 0.018 0.020 0.649 0.022 0.021  48.06  7.99   784.9    22.1   1 0   0 
11242841 12.229  0-17 6502.7 129.9 121.3 3.885 0.031 0.036 1.516 0.071 0.112   5.07  0.68   148.3    11.9   1 0   0 
11242878 14.763  1-17 5408.5 105.9  98.3 4.282 0.041 0.040 0.958 0.056 0.054  11.06  0.78  3599.7   146.9   1 0   0 
11242879 13.935  1-17 6567.2 126.0 125.4 4.274 0.025 0.030 1.337 0.050 0.052   3.44  0.34   366.1    34.8   1 0   0 
11242926 16.834  5- 5 4398.0  85.7  82.6 4.615 0.025 0.026 0.685 0.033 0.030  39.04  5.11    49.0    57.3   1 0   0 
11242929 13.765  1-17 5163.8 100.8 102.9 4.427 0.057 0.060 0.877 0.051 0.041  21.81  1.65  2200.4    63.7   1     0 
11242954 15.376  1-17 5982.4 106.8 102.2 4.457 0.030 0.040 1.010 0.050 0.060  10.52  0.79  2272.6   102.6   1 0   0 
11243008 15.743  2-17 5153.1  89.8  85.6 4.578 0.027 0.036 0.777 0.038 0.043  30.27  3.58   209.3    14.8   1 0   0 
11243044 15.903  1-17 5376.5  99.5  95.9 4.521 0.037 0.051 0.864 0.050 0.058  26.30  2.60   520.9    17.3   1 0   0 
11243068 15.690  1-17 5149.8  91.5  83.3 4.476 0.046 0.039 0.828 0.052 0.041  30.42  4.46   496.0    21.0   1 0   0 
11243149 13.512  0-17 4776.6  66.4  59.4 4.498 0.016 0.011 0.782 0.019 0.014   4.34  0.29 15469.6   957.2 1 1 3   0 
11243269 16.757  9- 9 3916.4  72.2  78.4 4.703 0.017 0.017 0.533 0.018 0.018  17.72  1.39   482.6    74.3   1 0   0 
11243338 15.239  1-17 5471.7 102.7 101.1 4.457 0.044 0.050 0.898 0.062 0.065  18.47  1.60  2728.2    96.9   1 0   0 
11243343 15.173  1-17 6415.0 172.0 211.0 4.374 0.062 0.188 1.293 0.151 0.201   2.96  0.21  1780.0   153.5 1 2     1 
11243351 15.225  1-17 5920.2 105.3 101.5 4.495 0.027 0.034 0.962 0.046 0.053  19.91  1.89    71.4    10.5   1 0   0 
11243362 12.134  1-17 5111.6  79.1  76.6 4.533 0.026 0.035 0.869 0.041 0.049  36.17  6.27   955.1    21.5   1 0   0 
11243385 14.458  1-17 4170.2  73.3  40.1 4.662 0.028 0.028 0.600 0.017 0.020  26.48  1.94  2171.1    58.5   1 0   0 
11243409 14.943  1-17 5918.4 113.8 105.2 4.186 0.045 0.051 1.099 0.078 0.086  21.91  4.87    93.9     9.3   1 0   0 
11243446 14.292  1-17 5861.0 101.4  97.7 4.488 0.021 0.032 0.972 0.038 0.056  12.17  0.97  1928.7    76.9   1 0   0 
11243547 14.751  1-17 4177.0  49.5  81.8 4.588 0.024 0.016 0.652 0.020 0.014  22.59  2.03   390.0    16.4   1 0   0 
11243597 15.084  1-17 5356.3  92.3  91.3 4.473 0.036 0.044 0.945 0.051 0.058  34.47  3.71   344.1    13.4   1 0   0 
11243684 13.914  1-17 6184.0 169.0 188.0 4.458 0.070 0.210 0.976 0.136 0.111  15.30  1.46   352.4    16.0   2     1 
11243703 15.106  4-17 5548.9 103.6 103.5 4.423 0.047 0.051 0.918 0.067 0.068  24.68  2.87   140.9    10.7   1 0   0 
11243831 15.326  1-17 4122.0  53.3  77.8 4.630 0.026 0.018 0.613 0.015 0.015  14.39  1.12  1610.6    65.0   1 0   0 
11243838 15.161  1-17 6101.3 121.9 117.2 4.317 0.052 0.052 1.005 0.071 0.069   7.14  0.52  2548.4   135.6   1 0   0 
11243884 15.766  1-17 5521.1 102.7 101.1 4.514 0.033 0.048 0.894 0.049 0.058  38.24  5.27   382.9    16.9   1 0   0 
11243916 15.857  2-17 6048.7 134.2 127.9 4.234 0.076 0.075 1.128 0.080 0.088   5.96  0.42  2630.9   162.4   1 0   0 
11243933 16.616  9- 9 3872.0  83.8  83.1 4.702 0.026 0.027 0.529 0.028 0.029  15.75  1.18  1210.3   104.8   1     0 
11243940 15.540  1-17 5108.6  84.7  77.8 4.424 0.032 0.027 0.829 0.033 0.025  13.52  1.22  1558.6    67.0   1 1   0 
11243947 15.189  1-17 5573.8 115.9 110.9 4.286 0.050 0.051 0.930 0.071 0.066   9.36  0.69 12249.5   523.8   1 0   0 
11244048 10.468  0- 1 6453.6 126.4 141.1 4.153 0.028 0.028 1.310 0.056 0.050   1.12  0.09   275.3    36.3   3 0   0 
11244150 14.945  1-17 3937.3  78.4  79.8 4.641 0.014 0.014 0.592 0.013 0.013   8.92  0.63  9562.8   419.8   1 0   0 
11244225 14.895  1-17 5232.6  87.1  82.0 4.542 0.020 0.031 0.901 0.034 0.042   0.82  0.05   234.6    67.0   1 0   0 
11244397 15.985  2-17 4797.2  85.9  80.8 4.606 0.022 0.030 0.739 0.035 0.035  20.78  1.68  1094.9    60.0   1 0   0 
11244430 15.196  1-17 5568.1  96.6  91.2 4.530 0.024 0.037 0.894 0.040 0.053  21.81  1.96   715.4    27.5   1 0   0 
11244453 13.154  0-17 6211.1 114.5 118.7 4.144 0.025 0.031 1.372 0.050 0.046   8.80  0.66   131.3     9.7   1 0   0 
11244496 13.603  0-17 6264.0 128.8 128.8 4.113 0.033 0.035 1.304 0.058 0.062   2.02  0.28   164.8    25.4   1 0   0 
11244528 14.236  1-17 5413.7  83.8  87.7 4.532 0.017 0.026 0.929 0.032 0.039  20.35  1.79  1949.9    59.9   1 0   0 
11244552 14.910  1-17 5978.0 120.1 112.0 4.263 0.046 0.047 1.100 0.071 0.076   9.36  0.69  2066.2    96.4   1 0   0 
11244620 15.166  1-17 5784.3 103.7 100.8 4.473 0.030 0.042 0.967 0.049 0.062  28.56  2.07    53.7     6.1   1 0   0 
11244628 15.349  1-17 5400.6  96.3  95.4 4.536 0.029 0.043 0.864 0.044 0.056  16.42  1.46  1980.8    72.7   1 0   0 
11244647 14.996  1-17 5353.9 104.1  90.2 4.404 0.047 0.039 0.866 0.064 0.049  18.09  1.65   982.2    37.2   1 0   0 
11244659 14.944  1-17 6090.4 111.0 106.9 4.415 0.029 0.040 1.068 0.050 0.065  20.06  3.01    24.3     7.7   1 0   0 
11244682 14.678  1-17 5496.0 147.0 163.0 4.618 0.035 0.105 0.810 0.074 0.091   4.16  0.29  6440.7   416.4 1 2   1 1 
11244732 14.658  1-17 5578.4 110.0 105.3 4.236 0.050 0.050 0.938 0.071 0.066  29.79  2.79   233.6    10.3   1 0   0 
11244736 14.026  1-17 4958.3  76.9  72.4 4.572 0.020 0.030 0.819 0.031 0.042  20.49  1.62  4091.3   119.7   1 0   0 
11244788 11.686  0-17 5719.0  95.3  96.0 4.521 0.025 0.034 0.877 0.040 0.049  20.46  2.39   281.2     9.3   1 0   0 
11244846 14.793  1-17 5190.1  92.2  85.0 4.543 0.029 0.038 0.829 0.041 0.054  10.25  0.78  3555.3   150.9   1 0   0 
11244886 14.036  1-17 5427.3 109.4 105.2 3.837 0.032 0.033 1.190 0.057 0.064  30.03  4.25   125.3     6.3   1 0   0 
11244980 13.409  1-17 5573.2 114.5 111.9 3.787 0.033 0.034 1.002 0.056 0.054   1.30  0.09  5196.2   599.2 1 1 0   0 
11245115 14.694  1-17 6057.5 108.0 105.8 4.408 0.029 0.040 1.066 0.051 0.068   9.68  0.74  2448.3   109.3   1 0   0 
11245167 15.398  1-17 5740.5 111.3 112.5 4.127 0.061 0.065 1.038 0.096 0.079  25.20  2.98    33.9     9.3   1 0   0 
11245238 14.823  1-17 5825.5 109.6 108.0 4.414 0.042 0.046 0.953 0.064 0.067  14.17  2.33   548.4    26.4   1 0   0 
11245261 15.475  1-17 3930.4  78.9  80.2 4.641 0.014 0.014 0.592 0.013 0.014  41.84  5.58   980.0    28.0   1 0   0 
11245408 15.114  1-17 5672.1  98.1  91.8 4.530 0.021 0.032 0.906 0.038 0.050  13.61  1.10  3390.5   127.0   1 0   0 
11245424 14.282  1-17 5659.7 101.3 110.9 4.088 0.051 0.043 1.087 0.113 0.069  24.54  3.09   187.5     9.1   1 0   0 
11245425 15.649  1-17 4884.9 110.3  89.0 3.860 0.120 0.107 0.888 0.054 0.041   0.63  0.04  4282.7   749.6 1 1     0 
11245442 13.942  1-17 6282.3 126.5 115.0 3.975 0.032 0.038 1.390 0.066 0.104  27.25  1.32   196.3     8.2   1 0   0 
11245589 14.113  1-17 5644.3 113.4 109.8 3.846 0.033 0.033 1.190 0.059 0.061  26.43  2.14   106.5     6.4   1 0   0 
11245603 15.456  1-17 4709.7  92.0  87.0 4.574 0.033 0.034 0.745 0.038 0.037  43.32  7.17   406.7    14.6   1     0 
11245611 15.515  1-17 5156.7 117.0 107.8 3.872 0.058 0.062 0.966 0.079 0.081   7.87  0.63  5180.8   252.5   1 0   0 
11245674 15.079  1-17 5792.0 114.2 111.7 4.164 0.051 0.050 0.984 0.080 0.068  13.59  0.98  1371.8    56.9   1 0   0 
11245710 13.185  0-17 5289.1  94.4  89.8 4.429 0.038 0.037 0.924 0.057 0.055  25.23  3.42  1258.1    34.5   1 0   0 
11245711 12.999  1-17 6398.9 125.2 130.0 4.128 0.034 0.032 1.407 0.062 0.057   2.70  0.32    94.9    14.2   3 0   0 
11245713 12.992  1-17 6467.8 134.2 121.0 4.146 0.031 0.031 1.415 0.064 0.060   2.72  0.34   112.0    15.4   1 0   0 
11245851 15.118  1-17 6009.9 113.6 115.5 3.913 0.061 0.061 1.277 0.143 0.087  15.97  1.35    50.2    10.4   1 0   0 
11245884 15.311  1-17 5258.1  95.8  90.6 4.518 0.036 0.043 0.847 0.047 0.052  34.24  6.11   225.1    11.8   1 0   0 
11245971 14.091  6-10 6231.2 123.2 116.4 4.013 0.033 0.046 1.294 0.061 0.109  11.72  0.74    10.5     7.0   1 0   0 
11246008 13.473  0-17 6686.0 132.5 123.7 4.268 0.023 0.027 1.357 0.050 0.050   1.50  0.11   321.1    45.0 1 3 0   0 
11246079 15.101  1-17 5629.0 152.0 152.0 4.586 0.038 0.152 0.875 0.088 0.097  12.68  1.00  2749.1   108.5   2     1 
11246085 15.975  2-17 5674.7 103.1  90.0 4.179 0.075 0.073 0.792 0.043 0.030   5.42  0.41  4769.1   290.3 1 1 0   0 
11246246 13.874  2-17 4863.0  75.8  68.7 4.503 0.029 0.019 0.800 0.038 0.024   2.21  0.15 19722.7  1709.0   1 0   0 
11246268 15.578  2-17 5575.0 106.2 104.7 4.412 0.053 0.057 0.925 0.068 0.068  13.71  1.07  2442.7    97.4   1 0   0 
11246276 14.471  1-17 6005.4 108.5 107.6 4.387 0.033 0.043 1.062 0.061 0.075  16.75  3.28   160.6    10.8   1 0   0 
11246277 14.729  1-17 5011.3  83.1  77.1 4.544 0.031 0.032 0.799 0.043 0.045  36.16  5.60   364.7    12.3   1 0   0 
11246304 14.756  1-17 6062.3 104.7 102.7 4.466 0.023 0.031 1.010 0.038 0.047  17.71  1.30    98.0     9.6   1 0   0 
11246320 13.886  1-17 5784.4 118.4 109.6 3.453 0.314 0.271 1.797 0.413 0.329  20.22  1.97    51.6     5.3   2     0 
11246336 14.012  1-17 5746.8 110.7 111.2 4.078 0.053 0.045 1.059 0.115 0.076  44.54  5.02   417.7    11.3   1 0   0 
11246353 14.332  1-17 5228.4  96.9  88.3 4.537 0.029 0.038 0.837 0.043 0.055  10.83  0.78  6004.5   240.0   1 0   0 
11246355 14.421  1-17 4087.7  69.7  77.7 4.620 0.018 0.016 0.618 0.014 0.013  40.42  4.81  1012.2    24.0   1 0   0 
11246357 15.780  2-17 5534.0  99.1  95.3 4.510 0.035 0.049 0.898 0.050 0.059  17.96  1.42  4161.4   146.3   1 0   0 
11246513 15.157  1-17 5004.4  85.0  73.3 3.497 0.075 0.073 0.899 0.139 0.093  34.21  1.31   265.4    12.0   2 0   0 
11247082 14.080  1-17 5593.1  88.1 105.4 4.118 0.037 0.044 1.118 0.097 0.060  45.47  8.86   376.5    10.4   1 0   0 
11247251 13.706  1-17 5527.0 102.8 105.2 4.507 0.041 0.055 0.947 0.060 0.060  15.42  1.16  2533.5    86.5   1     0 
11247329 13.961  1-17 6230.2 116.8 121.4 4.092 0.034 0.042 1.193 0.059 0.094  24.68  1.92    98.9     4.6   1 0   0 
11247375 13.164  0-17 5334.5 117.3 100.5 4.396 0.046 0.040 0.916 0.062 0.056  17.33  1.34  3650.3   115.0   1     0 
11247404 12.906  0-17 5715.5 134.0 115.1 3.807 0.033 0.028 1.329 0.053 0.057  34.43  4.13   524.2    13.2   1 0   0 
11247445 15.176  1-17 5859.9 114.7 110.8 4.297 0.049 0.050 1.029 0.076 0.077  42.66  6.71   245.7    10.4   1 0   0 
11247610 12.286  1-17 6086.7 108.5 107.5 4.002 0.029 0.048 1.338 0.062 0.123  13.78  1.19    82.6     5.6   1 0   0 
11247688 12.606  1-17 5905.9 115.1 106.3 4.262 0.034 0.038 1.126 0.066 0.072   6.67  0.47  4878.7   252.2   1 0   0 
11247716 15.834  4-17 5903.3 113.9 112.2 4.472 0.049 0.060 0.885 0.051 0.053  21.81  2.17   281.6    20.3   1 0   0 
11249651 13.393  0-17 6450.7 123.8 125.0 3.897 0.030 0.044 1.463 0.063 0.134  13.11  0.80    36.1     5.0   1 0   0 
11249717 12.416  3-15 6362.1 138.8 130.7 4.092 0.030 0.034 1.330 0.063 0.068   3.94  0.39   681.1    52.2   1 0   0 
11249823 13.110  0-17 5854.0 121.4 117.0 4.222 0.041 0.039 0.907 0.069 0.060  17.83  2.17   175.7     8.1   1 0   0 
11249850 13.574  0-17 6201.1 124.0 117.5 4.124 0.034 0.039 1.199 0.061 0.086  11.73  2.00   113.8     8.6   1 0   0 
11249906 13.887  1-17 5529.5 119.7 172.9 4.488 0.042 0.046 1.017 0.064 0.063  12.50  1.91   130.8     9.6   1     0 
11249955 13.348  0-17 6630.2 147.4 129.3 4.282 0.030 0.032 1.224 0.048 0.055  16.39  1.56   714.3    25.8   1 0   0 
11250137 13.375  0-17 5165.1  83.5  74.3 4.456 0.036 0.027 0.829 0.051 0.037  24.37  2.24   246.0     9.1   1 0   0 
11250150 13.891  1-17 5712.5  96.3  97.9 4.502 0.025 0.034 0.919 0.041 0.053  20.21  2.84   573.0    21.1   1 0   0 
11250167 15.630  1-17 4008.1  73.9  77.6 4.660 0.015 0.015 0.579 0.013 0.014  24.88  2.01  1750.5    54.9   1 0   0 
11250215 13.736  1-17 5334.8  88.4  86.3 4.494 0.030 0.039 0.917 0.049 0.057  30.16  4.47   458.5    13.6   1 0   0 
11250254 15.635  2-17 5370.2 102.8  98.8 4.487 0.044 0.051 0.872 0.056 0.060   9.82  0.72   235.8    25.7   1 0   0 
11250301 13.246  0-17 5772.1  95.6  93.4 4.447 0.025 0.034 1.020 0.047 0.062  15.64  1.67   794.9    28.9   1 0   0 
11250303 15.570  2-17 5412.0 101.4 100.5 4.490 0.041 0.051 0.881 0.054 0.061  20.07  2.25  1359.6    49.5   1 0   0 
11250388 13.900  1-17 5916.2 118.7 107.7 4.191 0.034 0.038 1.171 0.059 0.083  12.10  1.13  1474.5    59.2   1 0   0 
11250398 14.952  1-17 5716.1 102.3  99.8 4.460 0.033 0.044 0.959 0.054 0.066  14.19  1.24  2043.6    77.8   1 0   0 
11250420 14.373  1-17 5618.9  96.9  93.9 4.450 0.036 0.044 0.937 0.061 0.068   8.37  0.66  4314.4   198.4   1 0   0 
11250587 12.702  0-17 5888.8 102.5 101.9 4.125 0.027 0.034 1.253 0.048 0.092  17.26  1.77   103.6     5.5   1   0 0 
11250753 15.909  1-17 4702.4  84.3  78.7 4.585 0.026 0.028 0.738 0.036 0.034  21.81  2.43   337.9    22.6   1 0   0 
11250760 13.149  0-17 6698.8 136.4 129.0 4.229 0.026 0.029 1.415 0.059 0.064   2.12  0.17   135.5    20.1   1 0   0 
11250822 15.767  1-17 5414.8 108.6 102.2 4.441 0.055 0.057 0.883 0.064 0.060  37.66  3.84   295.3    15.2   1 0   0 
11251075 13.934  1-17 4674.3  76.3  69.7 4.588 0.024 0.021 0.722 0.033 0.029  43.02  5.81   288.7     8.3   1 0   0 
11251112 13.933  1-17 6058.2 103.3  98.8 4.450 0.018 0.028 1.046 0.034 0.047  14.57  2.15   506.2    21.6   1 0   0 
11251134 15.844  1-17 4661.3  84.1  76.9 4.622 0.021 0.025 0.698 0.032 0.032   6.31  0.45 11665.3   617.3   1 0   0 
11251186 14.171  1-17 5718.8 109.6 103.5 4.302 0.042 0.044 0.976 0.074 0.072  17.76  3.09   419.8    17.5   1 0   0 
11251372 13.985  1-17 6144.0 116.3 115.3 4.232 0.042 0.042 1.150 0.064 0.075  26.43  2.09    45.5     4.7   1 0   0 
11251428 14.245  1-17 6455.0 161.0 194.0 4.383 0.070 0.210 1.124 0.178 0.145  12.11  0.83   203.0    13.5   2     1 
11251458 15.720  1-17 3634.0  49.0  49.0 5.058 0.056 0.084 0.251 0.069 0.051  14.49  1.03  1534.6    65.7   2     1 
11251525 15.866  1-17 3845.4  78.7  78.7 4.667 0.015 0.014 0.563 0.014 0.014  20.07  1.53  1898.5    67.6   1 0   0 
11251549 13.408  1-17 4850.4  85.8  74.2 3.553 0.072 0.061 0.984 0.163 0.115  14.69  0.95   855.6    32.1   1 0   0 
11251671 15.575  2-17 4754.3  81.2  77.1 4.560 0.030 0.026 0.758 0.038 0.033  40.98  6.58   956.9    26.7   1 0   0 
11251752 14.556  1-17 5979.0 161.0 179.0 4.365 0.158 0.193 0.867 0.120 0.080  41.55  5.45   277.1     9.4   2     1 
11251802 12.637  0-17 6569.5 145.3 140.8 4.118 0.034 0.031 1.382 0.068 0.055   5.23  0.36    33.3     6.0   3 0   0 
11251839 15.851  6- 9 3609.9  77.6  64.6 4.774 0.010 0.010 0.437 0.011 0.011  49.42  1.85  2614.4    79.7   1 0   0 
11251881 14.928  1-17 5860.1 103.9 100.1 4.454 0.029 0.041 0.994 0.049 0.065  20.60  2.93   366.6    17.2   1 0   0 
11251960 14.801  1-17 4425.2  71.3  63.7 4.587 0.022 0.015 0.713 0.027 0.021  40.14  7.48  1029.4    25.3   1 0   0 
11252031 15.908  4-17 5096.8  29.1  38.5 4.314 0.040 0.046 0.871 0.014 0.016  33.52  4.76   759.6    27.5   1 1   0 
11252112 13.850  1-17 6517.4 117.0 118.9 4.294 0.025 0.031 1.291 0.047 0.053   4.30  0.59   155.5    17.8   1 0   0 
11252125 14.310  1-17 4643.2  76.1  71.3 4.574 0.022 0.015 0.710 0.030 0.022  49.07  5.75   788.6    17.5   1 0   0 
11252326 14.118 10-10 6486.5 135.0 131.2 4.080 0.036 0.037 1.373 0.070 0.065   5.61  0.45   405.1    30.1   1 0   0 
11252775 12.575  0-17 6555.9 131.7 127.6 3.870 0.033 0.035 1.579 0.080 0.082   4.05  0.75   201.6    17.4   3 0   0 
11252823 15.430  1-17 4685.8  88.7  80.1 4.621 0.020 0.024 0.703 0.029 0.032  11.29  0.85  3329.2   139.6   1 0   0 
11253018 13.068  0-17 5720.7 101.7 100.1 4.417 0.038 0.041 0.955 0.066 0.066  26.59  3.27    87.3     3.3   1 0   0 
11253052 13.798  1-17 5057.4  84.1  78.3 4.536 0.032 0.033 0.809 0.045 0.048  21.52  3.27   104.9     6.5   1 0   0 
11253138 13.674  1-17 5263.1  89.8  86.4 4.470 0.039 0.040 0.897 0.057 0.057  23.20  3.38   152.3     7.3   1 0   0 
11253139 15.152  1-17 5068.0  91.3  86.0 4.574 0.025 0.034 0.789 0.038 0.048  11.77  0.93  3136.0   127.4   1 0   0 
11253226  8.438  0-17 6778.0 135.8 153.1 4.168 0.031 0.027 1.364 0.067 0.052   3.73  0.32    66.6     5.1   1 0   0 
11253301 15.496  1-17 5089.1  94.1  87.0 4.547 0.033 0.039 0.808 0.044 0.049  22.11  1.75  3306.4    99.6   1 0   0 
11253479 15.900  4-17 5643.5 114.0 110.1 4.140 0.082 0.083 0.991 0.082 0.076   7.88  0.59   110.8    27.0   1 0   0 
11253533 15.225  1-17 5211.4  98.8  92.4 4.526 0.037 0.044 0.835 0.047 0.054  23.38  1.58   126.9    11.2   1 0   0 
11253555 13.804  1-17 6696.8 145.5 136.6 4.188 0.034 0.033 1.320 0.057 0.047   1.74  0.22   159.6    28.1   3 0   0 
11253558 12.549  0-17 6366.4 138.6 125.1 4.083 0.033 0.036 1.337 0.064 0.067  19.44  1.83   115.3     5.4   1 0   0 
11253772 15.147  1-17 5152.2  90.0  83.0 4.537 0.032 0.039 0.823 0.044 0.052  17.47  1.35  3315.0   110.0   1 0   0 
11253790 14.853  1-17 5126.3 112.9 105.1 3.768 0.055 0.066 1.059 0.101 0.113  25.58  1.81   425.3    16.6   1 0   0 
11253827 11.921  0-17 5430.6  87.9  84.9 4.485 0.028 0.036 0.946 0.049 0.058  13.06  0.98  6879.7   245.2   1 0 0 0 
11253829 13.824  1-17 6536.2 134.8 131.5 4.248 0.034 0.038 1.302 0.061 0.060   4.99  0.35    40.1     9.8   1 0   0 
11253938 14.868  1-17 5377.0 159.0 143.0 4.555 0.048 0.112 0.852 0.087 0.087  17.11  1.58  1503.0    53.7   2     1 
11253983 14.213  1-17 5997.1 107.0 110.3 4.033 0.045 0.056 1.220 0.092 0.103   3.47  0.24  1255.2    97.2 1 1 0   0 
11254015 15.550  4-17 6014.8 110.0 104.8 4.445 0.037 0.047 1.021 0.057 0.064   9.75  0.93   504.8    35.9   1 0   0 
11254322 15.789  4-17 5356.9  95.9  81.4 4.297 0.060 0.061 0.875 0.053 0.039  29.00  2.08   556.5    14.1   1 0   0 
11254382 15.269  1-17 5669.0  98.1  96.7 4.451 0.037 0.048 0.989 0.054 0.061  19.94  2.71   276.3    16.6   1 0 0 0 
11254493 15.630  1-17 3888.1  72.6  77.8 4.698 0.013 0.013 0.537 0.013 0.013  18.34  1.32  2310.4    80.7   1 0   0 
11255095 12.740  2-15 6046.6 112.8 115.3 3.893 0.048 0.044 1.320 0.148 0.076  15.63  1.10   295.7    14.1   1 0   0 
11255211 14.285  2-15 5500.3 112.7 110.5 4.422 0.044 0.047 0.904 0.069 0.066  26.86  3.66   407.9    17.5   1 0   0 
11255435 15.012  1-17 5877.8 129.9 121.5 3.800 0.058 0.050 1.307 0.093 0.078  18.02  1.64   140.2    12.0   1 0   0 
11255506 13.279  0-17 5738.4 122.4 114.7 3.851 0.033 0.033 1.180 0.060 0.063   9.25  0.88   181.3    11.8   1 0   0 
11255615  8.806  0-17 6138.1 129.4 118.6 4.030 0.049 0.037 1.067 0.102 0.066  19.24  3.18    92.6     3.1   1 0   0 
11255787 15.749  1-17 4295.0  84.3  81.2 4.644 0.025 0.024 0.623 0.023 0.023  15.21  1.24   991.4    46.6   1 0   0 
11256098 14.689  1-17 5287.0  99.1  83.2 4.291 0.037 0.031 0.904 0.049 0.035  31.28  3.94   553.9    17.5   1 0   0 
11259642 13.667  1-17 6023.3 124.6 123.1 3.881 0.057 0.042 1.298 0.160 0.077  21.95  2.20   146.4     9.0   1 0   0 
11259647 13.066  0-17 6011.2 119.0 117.2 3.424 0.036 0.036 1.814 0.073 0.071   6.43  0.51  2332.6   125.9 1 2 0   0 
11259686 12.674  0-17 6193.2 109.5 102.2 4.389 0.020 0.030 1.137 0.039 0.055  11.81  1.83   194.8    10.6   1 0 0 0 
11259754 12.765  1-17 6761.7 141.1 132.7 3.914 0.033 0.034 1.515 0.076 0.077   3.81  0.51   261.6    22.8   2 0   0 
11259788 15.103  1-17 5660.7 104.2  98.1 4.528 0.023 0.033 0.906 0.039 0.051  30.00  2.73   717.3    27.5   1 0   0 
11259829 12.692  0-17 6486.2 127.8 110.4 3.705 0.027 0.034 1.783 0.066 0.114   2.01  0.12   141.5    19.9   1 0   0 
11259854 15.625  2- 3 5924.4 124.1 114.6 4.248 0.062 0.062 1.072 0.079 0.083  50.11  3.93  1214.5    34.2   1 0   0 
11259872 13.556  0-17 6630.5 141.8 135.8 4.015 0.031 0.031 1.379 0.066 0.061   5.82  0.88   389.7    27.8   1 0   0 
11259889 13.636  1-17 6709.8 134.0 128.1 4.355 0.014 0.020 1.254 0.029 0.036   3.72  0.35   501.0    41.8   1 0   0 
11259993 15.071  1-17 5773.8 105.9 103.9 4.456 0.031 0.042 0.974 0.053 0.067  11.85  0.87  3007.6   137.7   1 0   0 
11260053 14.928  1-17 5663.2  99.5  95.8 4.541 0.020 0.027 0.896 0.033 0.039  15.10  1.29   791.5    38.4   1 0   0 
11260083 15.737  2-17 4885.2  93.3  86.1 4.586 0.024 0.030 0.757 0.037 0.041  10.10  0.77  5125.2   232.5   1 0   0 
11260102 14.547  1-17 5831.8 115.2 107.1 4.220 0.038 0.041 1.114 0.066 0.078  20.64  1.99   226.3    12.6   1 0   0 
11260109 15.445  4-17 5923.5 114.7 113.9 4.148 0.053 0.056 1.119 0.086 0.091   2.97  0.20  1892.1   169.7 1 1 0   0 
11283615 15.471  1-17 5321.9  95.3  92.5 4.559 0.026 0.039 0.832 0.042 0.053  19.79  1.61  2575.5    95.2   1 0 0 0 
11283677 15.028  1-17 4332.7  75.7  68.1 4.624 0.019 0.019 0.671 0.024 0.021  15.53  1.34  1931.1    85.7   1 0   0 
11283760 15.439  1-17 4501.1  77.3  74.1 4.597 0.023 0.021 0.710 0.030 0.027  35.43  4.38   979.7    32.5   1 0   0 
11283780 15.094  1-17 5263.7  89.4  77.3 4.319 0.059 0.060 0.885 0.045 0.033  21.97  2.53   843.8    34.8   1 0   0 
11283797 11.090  0-17 5921.0  96.8  97.9 4.427 0.024 0.034 1.051 0.046 0.061  10.89  1.10  1285.1    54.8   1 0   0 
11283805 13.831  1-17 5172.9 117.0 114.0 3.710 0.024 0.035 1.438 0.043 0.072   4.31  0.30  2291.8   155.1   1 0   0 
11283847 13.237  0-17 5807.4 113.0 111.3 3.796 0.032 0.030 1.163 0.063 0.060  26.99  2.93   324.0    12.1   1 0   0 
11283856 13.474  0-17 5789.8 118.2 106.6 4.350 0.043 0.037 0.822 0.061 0.048  43.93  7.61   427.9    11.4   1 0   0 
11284030 13.258  0-17 6249.4 117.2 109.1 3.928 0.030 0.036 1.474 0.067 0.103  14.50  1.75    81.6     7.0   1 0   0 
11284165 15.973  1-17 5172.0 179.0 161.0 4.593 0.036 0.090 0.829 0.073 0.082  32.38  3.18   820.0    36.3   2     1 
11284178 14.291  1-17 5072.9  86.8  82.1 4.575 0.023 0.032 0.790 0.035 0.048  18.99  1.83  2625.0    86.7   1 0   0 
11284276 15.634  1-17 4849.7  76.3  75.2 4.475 0.024 0.022 0.803 0.021 0.019  20.93  1.72   840.0    39.3   1 1   0 
11284378 14.859  1-17 5379.7 105.2  98.8 4.459 0.048 0.049 0.875 0.062 0.059  21.51  2.52   432.4    21.1   1 0   0 
11284400 14.786  1-17 5041.3  81.9  77.3 4.522 0.033 0.036 0.844 0.046 0.047  46.75  8.44   735.9    20.7   1 0   0 
11284655 11.722  0-17 4940.5  77.0  71.6 4.576 0.020 0.029 0.805 0.030 0.041  11.37  0.87  3048.5   126.9   1 0   0 
11284684 10.724  0-17 6728.1 144.4 135.2 4.004 0.031 0.034 1.509 0.076 0.081   1.59  0.11   154.4    18.9 1 3 0   0 
11284715 13.301  0-17 5733.5  96.8  95.8 4.468 0.028 0.039 0.962 0.050 0.065  18.32  1.72  1396.8    53.5   1 0   0 
11284759 13.177  0-17 6096.6 112.8 108.3 3.972 0.028 0.049 1.373 0.062 0.129   5.87  0.52    87.2    10.0   1 0   0 
11284772 15.142  1-17 4146.9  67.3  45.4 4.722 0.020 0.028 0.542 0.021 0.019  20.92  1.76   911.1    36.9   1 0 0 0 
11284843 14.368  1-17 4220.0  81.2  57.3 4.632 0.028 0.024 0.630 0.024 0.022  34.70  2.78   865.2    26.5   1     0 
11284885 15.716  1-17 4207.4  77.1  50.2 4.634 0.028 0.030 0.637 0.025 0.020  15.52  0.45   974.7    66.1   1 0   0 
11284903 13.981  1-17 5267.9  86.1  82.3 4.542 0.018 0.028 0.908 0.032 0.041   7.93  0.56  3000.3   151.9   1 0   0 
11284923 15.168  1-17 5122.8  90.8  82.0 4.492 0.041 0.035 0.823 0.052 0.042  30.84  3.08  2473.8    74.1   1 0   0 
11285101 12.293  0-17 6561.3 136.1 141.8 4.189 0.034 0.030 1.355 0.066 0.054   2.04  0.38   195.5    23.3   3 0   0 
11285175 15.629  2- 3 5680.1 167.7 141.4 4.568 0.022 0.035 0.855 0.044 0.042  11.43  0.91  4424.1   182.2   1 0   0 
11285188 15.351  1-17 5280.3  90.2  84.9 4.601 0.020 0.030 0.777 0.034 0.043  27.80  3.99   655.1    29.5   1 0   0 
11285251 14.730  1-17 5535.6  91.3  87.1 4.537 0.022 0.034 0.886 0.037 0.052  23.08  2.89   440.1    20.4   1 0   0 
11285287 14.724  1-17 5014.6 113.1  95.5 3.745 0.137 0.117 0.967 0.181 0.105   6.24  0.44   515.3    38.5   1     0 
11285496 13.661  1-17 6136.4 107.2 107.2 4.413 0.024 0.034 1.064 0.045 0.060   9.82  0.88   653.6    33.6   1 0   0 
11285690 14.927  1-17 5182.5 113.3 106.5 3.735 0.046 0.061 1.151 0.096 0.120  64.31  5.31  3812.1    71.5   1 0   0 
11285694 14.379  1-17 5525.7  93.4  91.2 4.501 0.028 0.041 0.907 0.047 0.061  23.35  2.13   649.8    25.5   1 0   0 
11285727 15.294  1-17 3880.5  79.0  74.6 4.689 0.013 0.013 0.545 0.013 0.013  39.59  2.85  2521.4    65.5   1 0   0 
11285784 13.990  1-17 5360.8  90.4  89.4 4.538 0.023 0.034 0.884 0.035 0.047  16.53  1.46  2005.6    67.9   1 0   0 
11285786 15.375  4-17 4659.0  83.5  76.7 4.622 0.019 0.023 0.700 0.028 0.031  15.97  1.32  2552.8   108.3   1 0   0 
11285840 14.760  1-17 5407.7  82.8  82.7 4.501 0.022 0.033 0.968 0.039 0.050  36.43  2.74   683.8    22.2   1 0   0 
11285862 14.654  1-17 5547.2 107.1 101.8 4.254 0.044 0.043 0.925 0.069 0.063   5.19  0.36  9209.7   552.7 1 1 0   0 
11285959 14.449  1-17 5205.0  81.7  79.5 4.524 0.024 0.035 0.910 0.038 0.050  31.31  4.58   622.8    22.2   1 0   0 
11285983 14.009  1-17 5186.9  74.7  67.7 4.355 0.022 0.018 0.855 0.029 0.021  34.23  5.70   278.6    10.6   1 0   0 
11286059 14.945  1-17 5657.2 103.5  98.7 4.441 0.054 0.068 0.943 0.063 0.066   4.45  0.28   322.2    35.9   1 0   0 
11286321 15.294  2- 2 4946.9  84.0  78.0 4.568 0.027 0.032 0.779 0.039 0.044  26.30  1.59  1127.8    75.9   1 0   0 
11286597 16.473  9- 9 4382.5  80.5  76.1 4.598 0.025 0.022 0.700 0.029 0.027  31.49  2.95  1383.4   108.4   1 0   0 
11286839 13.669  1-17 4943.4  88.6  84.6 4.576 0.026 0.027 0.749 0.038 0.039  17.96  1.61  2720.9   100.7   1 0   0 
11286857 13.976  1-17 5833.4 116.7 112.8 4.131 0.042 0.040 0.928 0.068 0.059  11.38  1.25   601.5    32.2   1 0   0 
11286859 14.767  1-17 5371.1  97.1  95.5 4.491 0.039 0.045 0.874 0.055 0.061  21.98  3.02   113.5    10.9   1 0   0 
11287047 14.076  1-17 5526.4  99.5  99.9 4.457 0.037 0.045 0.913 0.062 0.067  27.95  3.88   891.3    30.1   1 0   0 
11287050 14.892  1-17 5090.8  92.4  85.5 4.568 0.024 0.033 0.798 0.037 0.050  27.80  3.01   451.6    20.1   1 0   0 
11287197 15.871  1-17 5244.0  98.3  87.5 4.458 0.052 0.047 0.845 0.056 0.046  21.07  2.04   212.2    21.4   1 0   0 
11287265 14.142  1-17 5284.8  99.1  89.9 4.488 0.039 0.040 0.855 0.057 0.056  27.78  2.72   349.3    14.9   1 0   0 
11287360 13.293  0-17 6609.5 146.1 150.8 4.172 0.031 0.033 1.248 0.045 0.053   6.39  0.74    98.7    10.5   1 0   0 
11287362 16.526  9- 9 3637.6  81.8  64.4 4.771 0.011 0.012 0.443 0.012 0.013  53.33  5.33  3130.5   197.9   1 0   0 
11287372 15.101  1-17 5381.5 116.0 111.9 3.874 0.197 0.164 1.039 0.203 0.136  11.61  0.86  5499.4   245.4   1     0 
11287611 15.957  1-17 4605.4  84.2  79.8 4.576 0.028 0.025 0.735 0.033 0.030  14.49  1.18  3409.8   159.4   1 0   0 
11287871 15.964  1-17 4481.5  78.9  75.0 4.594 0.025 0.022 0.711 0.030 0.027  19.52  1.60  1944.1    74.5   1 0   0 
11287897 15.354  1-17 4971.0  77.3  70.2 4.445 0.023 0.020 0.820 0.023 0.018  26.48  2.34   201.2    15.5   1 1   0 
11287971 14.789  1-17 6063.2 110.5 105.4 4.461 0.022 0.031 1.021 0.039 0.055  14.52  1.49   245.0    19.2   1 0   0 
11288033 15.343  1-17 5759.8 121.2 113.4 3.937 0.067 0.059 1.146 0.087 0.080   7.29  0.52  3926.3   214.1   1 0   0 
11288046 13.949  1-17 6567.1 128.6 129.4 4.090 0.036 0.037 1.390 0.072 0.064   5.27  0.50   400.0    31.3   1 0   0 
11288302 14.950  1-17 5098.3  90.7  84.7 4.571 0.023 0.033 0.797 0.037 0.050  25.26  4.69   225.5    13.8   1 0   0 
11288330 11.216  0-17 5852.7  94.9  95.8 4.395 0.028 0.035 1.095 0.051 0.066  17.09  2.39   422.8    15.2   1 0   0 
11288344 15.431  1-17 5420.3 104.8  90.5 4.325 0.047 0.042 0.884 0.062 0.048  24.72  2.66   429.6    22.7   1 0   0 
11288407 15.138  1-17 5747.7 114.9 111.0 4.045 0.062 0.052 1.074 0.109 0.076  34.67  2.87   280.9    13.9   1 0   0 
11288492 14.572  1-17 5444.5  93.8  95.5 4.528 0.025 0.039 0.880 0.040 0.058  36.13  4.51   398.7    14.5   1 0 1 0 
11288509 15.709  1-17 3953.0  82.0  82.5 4.628 0.016 0.015 0.604 0.014 0.015  19.52  1.62   926.3    40.5   1 0   0 
11288631 15.115  1-17 5439.7  95.1  94.6 4.497 0.035 0.046 0.888 0.051 0.062  16.30  1.30  4354.4   153.4   1 0   0 
11288711 14.669  1-17 5558.9 105.9 101.4 4.296 0.045 0.045 0.924 0.068 0.064  41.87  2.38   343.4    12.3   1 0   0 
11288772 13.861  1-17 5797.4  96.1  96.9 4.436 0.032 0.041 1.023 0.051 0.062  15.96  1.58   400.9    18.5   1 0 1 0 
11288807 15.907  2-17 5334.1 144.3 117.0 4.524 0.035 0.043 0.859 0.054 0.060  29.96  4.56   716.3    32.4   1 0   0 
11288856 15.731  1-17 5040.6  89.1  84.4 4.566 0.032 0.036 0.761 0.041 0.040  22.74  3.43   387.1    24.2   1 0   0 
11289027 14.982  1-17 4871.4  86.8  81.3 4.592 0.022 0.029 0.751 0.034 0.040  23.87  2.33  2468.3    89.8   1 0   0 
11289178 14.775  1-17 6048.0 119.2 116.5 4.011 0.060 0.051 1.108 0.108 0.073   8.79  0.72  1245.3    68.9   1 0   0 
11289396 15.933  1-17 5132.2  92.7  88.3 4.572 0.025 0.037 0.816 0.039 0.043  12.79  1.00  2084.7    97.2   1 0   0 
11289422 14.597  1-17 3900.0 156.0 173.0 4.727 0.091 0.049 0.555 0.061 0.091  16.65  1.83   741.6    31.4   2     1 
11289465 14.588  1-17 5653.9 101.3  96.8 4.468 0.034 0.045 0.941 0.054 0.065  27.61  3.64   845.0    30.0   1 1   0 
11289507 14.537  1-17 6007.3 102.5  98.6 4.433 0.024 0.034 1.060 0.043 0.053  15.09  1.53   450.1    21.9   1 0   0 
11289527 15.453  1-17 5667.7 111.0 106.8 4.413 0.055 0.056 0.865 0.065 0.060  19.63  2.06   563.1    30.2   1 0   0 
11289583 14.387  1-17 5833.0 108.6 104.5 4.328 0.041 0.040 1.113 0.062 0.066  17.08  4.16    77.6     9.0   1 0   0 
11289841 14.807  1-17 5715.2 111.6 109.2 4.186 0.047 0.047 0.999 0.080 0.069  25.19  3.30   767.2    29.5   1 0   0 
11289958 12.464  0-17 6298.1 124.1 125.5 4.207 0.033 0.039 1.226 0.057 0.070   8.10  0.84    13.6     3.8   1 0   0 
11290089 15.390  1-17 4832.9  84.8  79.0 4.593 0.022 0.028 0.750 0.032 0.038  14.90  1.06  4266.3   154.8   1 0   0 
11290173 14.506  1-17 5927.8 104.7 100.4 4.443 0.027 0.039 1.016 0.048 0.065  11.69  1.51  1110.1    52.3   1 0   0 
11290189 15.039  1-17 5299.2 100.6  85.8 4.259 0.043 0.039 0.919 0.050 0.039  24.54  2.04  1677.8    56.5   1 0   0 
11290197 11.415  0-17 6762.8 140.8 136.8 4.149 0.030 0.031 1.520 0.070 0.072   5.25  0.75    66.8     6.3   1 0   0 
11290226 14.293  1-17 4479.8  77.2  75.7 4.631 0.019 0.017 0.651 0.022 0.019  26.31  2.49   304.4    14.4   1 0   0 
11290443 15.954  1-17 4634.5  83.6  77.0 4.623 0.021 0.025 0.695 0.032 0.031  27.80  2.26   568.9    30.0   1 0   0 
11290515 12.322  0-17 6081.2 118.9 112.1 4.225 0.031 0.037 1.179 0.060 0.077  14.20  2.39    37.5     3.8   1 0 1 0 
11293744 16.512  9- 9 4101.6  65.0  82.6 4.629 0.023 0.019 0.613 0.016 0.017  21.51  2.08   729.8    76.9   1 0   0 
11293747 15.726  1-17 4156.9  75.8  42.2 4.694 0.023 0.043 0.584 0.012 0.019  39.90  1.19   435.6    17.4   1 0   0 
11293790 15.764  1-17 5623.5 115.5 110.6 4.190 0.064 0.063 0.966 0.077 0.071   6.61  0.47  3813.5   211.4   1 0   0 
11293944 14.897  1-17 5565.9 102.8 101.6 4.421 0.045 0.049 0.923 0.068 0.069  16.24  2.29   155.6    12.5   1 0   0 
11293949 15.495  6- 9 3330.6  80.6  65.6 4.889 0.008 0.008 0.294 0.008 0.008   0.83  0.06 19375.8  2763.1   1 0   0 
11293985 12.001  0-17 5936.0 141.0 159.0 4.331 0.195 0.195 0.824 0.114 0.061  20.77  2.46   350.5    11.4   2     1 
11294082 13.212  0-17 6701.9 144.4 134.6 3.986 0.032 0.031 1.434 0.072 0.068   4.65  0.45   125.0    13.2   1 0   0 
11294091 13.928  2-17 4710.6  78.0  70.7 4.583 0.025 0.021 0.721 0.034 0.028  27.42  2.67   656.7    19.4   1 0   0 
11294143 15.406  1-17 5375.9  96.0  93.1 4.533 0.029 0.043 0.863 0.044 0.057  25.72  2.25   499.2    15.5   1 0   0 
11294271 14.640  1-17 5187.0  92.8  86.9 4.501 0.037 0.039 0.861 0.052 0.052  20.63  1.86  2369.2    72.5   1 0   0 
11294273 14.175  1-17 5683.0 109.5 105.1 4.331 0.042 0.042 0.993 0.070 0.068  20.93  1.88   296.3    14.4   1 0   0 
11294343 14.852  1-17 5758.2 113.6 108.7 4.266 0.045 0.048 0.998 0.076 0.076  27.73  1.82   257.6    11.9   1 0   0 
11294368 15.338  1-17 5051.3  82.8  76.5 4.458 0.033 0.024 0.818 0.039 0.027  15.64  1.22  4712.7   162.7   1 0   0 
11294540 16.498  5- 5 4965.1  89.4  84.9 4.618 0.025 0.033 0.714 0.035 0.034  26.12  2.25   699.5    76.6   1 0   0 
11294604 15.934  4-17 5448.3  97.8  92.9 4.566 0.027 0.037 0.838 0.045 0.050  25.76  1.87   407.9    22.8   1 0   0 
11294618 14.528  1-17 5412.8 105.0  95.5 4.441 0.044 0.037 0.830 0.060 0.049   4.60  0.31   138.4    19.7   1 0   0 
11294665 15.752  4-17 6011.0 188.0 229.0 4.550 0.044 0.176 0.937 0.109 0.109  12.01  1.38  1034.5    55.7   2     1 
11294698 15.890  1-17 5044.4  91.4  87.2 4.583 0.026 0.035 0.774 0.042 0.047  20.49  1.63  3712.4   118.4   1 0   0 
11294748 12.520  0-17 5175.2  82.4  79.9 4.512 0.031 0.038 0.880 0.048 0.053  38.75  7.35   332.1     8.2   1 0   0 
11294822 15.222  1-17 4712.1  77.7  74.3 4.571 0.027 0.026 0.762 0.036 0.034  31.93  3.16  3222.6    79.6   1 0 1 0 
11294849 15.604  1-17 5286.6  85.5  75.5 4.322 0.041 0.039 0.864 0.041 0.030  15.97  1.34  2924.8   105.9   1 0   0 
11294980 13.646  1-17 5886.3 116.7 104.8 4.183 0.035 0.040 1.150 0.065 0.084  29.44  5.11   260.8     9.0   1 0   0 
11295112 15.530  1-17 5582.5 118.9 113.2 4.134 0.055 0.054 0.967 0.075 0.069   3.54  0.25  3665.5   273.7 1 1 0   0 
11295256 14.901  1-17 5110.9  95.9  89.6 4.550 0.029 0.036 0.813 0.041 0.051  27.23  2.47  1902.1    52.5   1 0   0 
11295354 16.043  9- 9 4217.5  58.8  61.0 4.589 0.027 0.020 0.665 0.033 0.018  26.48  2.03  1115.5    83.2   1 0   0 
11295383 14.020  1-17 5171.2  96.1  89.4 4.561 0.024 0.035 0.816 0.036 0.053  21.81  2.02  1280.9    39.0   1 0   0 
11295395 14.131  1-17 4887.6  83.7  77.0 4.554 0.029 0.029 0.785 0.040 0.040  26.30  2.15  1935.1    52.1   1 0   0 
11295560 14.006  1-17 6014.0 181.0 199.0 4.486 0.042 0.224 1.101 0.130 0.145  20.25  2.32    82.7     6.4   2     1 
11295582 12.377  0-17 6058.2 125.3 118.4 4.202 0.024 0.031 1.281 0.045 0.058  13.13  1.13   170.4     8.3   1 0   0 
11295623 14.860  1-17 5419.7  96.0  92.4 4.529 0.026 0.040 0.875 0.041 0.058  11.61  0.80  7260.6   281.3   1 0   0 
11295645 12.584  0-17 6505.5 131.0 125.2 4.205 0.032 0.039 1.127 0.061 0.068   7.82  0.77    30.3     4.7   1 0   0 
11295647 15.252  1-17 5312.0  98.3  91.8 4.526 0.032 0.042 0.855 0.045 0.058  14.79  1.13  6162.4   214.9   1 0   0 
11295715 16.002  9- 9 4296.9  80.2  68.1 4.590 0.025 0.020 0.697 0.025 0.028  32.60  3.65  1267.7    89.9   1 0   0 
11295744 13.910  1-17 6115.8 111.4 115.2 4.331 0.035 0.042 1.117 0.068 0.078  26.09  2.23   187.6     8.1   1 0   0 
11295753 13.628  1-17 4842.7  76.6  71.7 4.569 0.021 0.030 0.815 0.032 0.041  16.08  1.34  1176.0    41.3   1 0   0 
11295772 13.976  2-17 4140.5  47.3  72.3 4.629 0.033 0.019 0.617 0.015 0.015  20.49  1.72  1237.9    39.0   1 0   0 
11295840 15.536  1-17 4299.3  72.7  67.1 4.621 0.020 0.019 0.670 0.025 0.021  25.58  1.85  3187.8    89.9   1 0   0 
11295854 13.840  1-17 5616.0 152.0 152.0 4.396 0.153 0.187 0.847 0.123 0.066  19.52  1.66   752.5    25.6   2     1 
11295858 14.507  1-17 5287.8  99.7  91.1 4.480 0.041 0.040 0.856 0.058 0.055  18.99  1.83   764.0    28.0   1 0   0 
11295878 14.576  1-17 5205.4  88.9  84.3 4.522 0.028 0.038 0.884 0.043 0.052  13.15  1.00  6138.9   223.5   1 0   0 
11295947 10.827  0-17 6211.6 120.9 124.7 4.170 0.032 0.036 1.169 0.060 0.083   4.06  0.45   330.3    23.0   1 0   0 
11295970 13.440  0-17 6211.1 128.7 115.9 4.261 0.036 0.037 1.206 0.069 0.069   7.86  0.61  1743.9    84.4   1 0   0 
11295978 13.900  1-17 5855.2 117.7 109.8 3.932 0.052 0.039 1.186 0.104 0.073  26.83  4.11   243.1     9.4   1 0   0 
11296048 11.649  0-17 5520.7 102.1  99.2 4.391 0.042 0.042 0.898 0.068 0.060  27.00  6.33   176.1     3.5   1 0   0 
11296078 15.766  4-17 3641.1  81.6  66.3 4.777 0.011 0.010 0.436 0.011 0.012  52.23  3.73  2459.7    51.2   1 0   0 
11296220 14.529  1-17 5816.8 109.0 109.6 4.501 0.020 0.029 0.954 0.036 0.049  14.88  1.63  1253.3    47.9   1 0   0 
11296375 15.095  1-17 5458.8  98.4  94.5 4.517 0.030 0.044 0.886 0.046 0.059   8.56  0.73  2585.2   126.3   1 0   0 
11296476 13.062  0-17 6553.0 148.0 181.0 4.311 0.096 0.132 1.125 0.139 0.139   3.29  0.41   100.4    13.4   2     1 
11296538 14.472  1-17 6063.6 108.7 103.5 4.426 0.029 0.036 1.084 0.050 0.053   8.13  0.59   276.0    12.4   1 0   0 
11296785 13.892  2-17 5677.4 113.5 107.1 4.261 0.041 0.039 0.872 0.064 0.056  20.61  2.21   157.2     8.2   1 0   0 
11296802 12.706  0-17 5773.4 113.7 112.3 3.686 0.029 0.028 1.378 0.059 0.057  12.36  0.94  3537.8   138.8   1 0   0 
11297002 15.229  1-17 5179.2  97.9  91.0 4.554 0.027 0.038 0.819 0.041 0.052  30.84  2.59   841.0    26.2   1 0   0 
11297005 15.316  1-17 5731.1 113.0 108.1 4.336 0.056 0.055 0.976 0.075 0.074  26.11  2.68   121.2    10.9   1 0   0 
11297141 14.482  1-17 3774.6  75.8  76.3 4.695 0.012 0.012 0.532 0.012 0.012  43.92  4.43  1452.9    31.6   1 0   0 
11297159 15.312  1-17 5565.0  96.9  96.3 4.478 0.037 0.049 0.918 0.054 0.063  18.86  2.13   894.8    35.6   1 0   0 
11297198 13.673  1-17 4986.7  79.7  72.4 4.509 0.032 0.024 0.795 0.045 0.033  20.07  1.65  3212.0    95.1   1 0   0 
11297236 13.748  1-17 5697.8 113.1 108.5 4.084 0.157 0.158 1.025 0.110 0.089  23.69  2.10   256.4    10.1   1   1 0 
11297253 14.485  1-17 5691.3 114.1 109.5 3.855 0.038 0.036 1.195 0.062 0.064  27.05  3.75   394.7    14.3   1 0   0 
11297484 13.862  1-17 5216.9  70.9  64.5 4.247 0.022 0.020 0.879 0.023 0.017  38.88  1.38   438.9    11.7   1 1   0 
11297544 13.603  0-17 5930.9 114.0 113.7 3.890 0.056 0.038 1.294 0.158 0.068  18.32  1.71    60.8     5.3   1 0   0 
11297610 15.883  1-17 5332.1  91.4  89.4 4.541 0.028 0.041 0.877 0.042 0.046  30.00  3.00   569.3    24.4   1 0   0 
11297649 14.897  1-17 6053.4 108.9 106.0 4.396 0.033 0.044 1.071 0.056 0.071   8.32  0.70  1485.7    76.5   1 0   0 
11297686 12.994  0-17 5338.0  86.7  87.4 4.485 0.032 0.040 0.920 0.052 0.059   6.23  0.40    33.0     6.2   1 0   0 
11297715 13.348  0-17 6069.1 112.8 112.9 4.333 0.038 0.040 1.084 0.067 0.071   6.13  0.47  2159.4   116.9   1 0   0 
11297730 14.933  1-17 5926.0 160.0 195.0 4.519 0.039 0.221 1.004 0.123 0.135  12.97  1.33  1385.6    57.9   2     1 
11297763 15.737  2-17 4606.1  77.5  74.5 4.590 0.025 0.022 0.713 0.032 0.028  18.73  1.44  4415.2   143.1   1 0   0 
11297936 15.499  1-17 4876.4  87.8  81.4 4.587 0.023 0.030 0.756 0.035 0.041  24.20  1.70  1724.8    54.1   1 0   0 
11298135 15.683  1-17 3578.9  63.8  82.3 4.838 0.009 0.009 0.362 0.009 0.010  60.84  4.70  1803.0    36.3   1 0   0 
11298155 15.069  1-17 5739.0 110.6 105.8 4.311 0.050 0.050 0.982 0.075 0.074  42.07  4.47   119.8     7.6   1 0   0 
11298180 14.682  1-17 5424.4  90.4  90.7 4.563 0.020 0.031 0.847 0.031 0.042  21.36  1.90  2090.9    63.6   1 0   0 
11298236 13.102  0-17 6693.4 135.6 133.9 4.235 0.032 0.033 1.348 0.064 0.057   3.25  0.31   233.9    23.1   1 0   0 
11298298 13.345  1-17 5901.7  98.3  95.5 4.451 0.021 0.032 1.030 0.040 0.055  13.50  1.23  1823.9    67.1   1 0 0 0 
11298324 15.092  1-17 6000.9 105.4 103.6 4.116 0.045 0.052 1.177 0.076 0.098  24.32  2.30     6.1     7.2   1 0   0 
11298330 15.783  1-17 5381.1 103.9 100.2 4.487 0.045 0.055 0.874 0.056 0.060  26.45  2.56   290.2    18.2   1 0   0 
11298340 14.435  1-17 5686.8 116.1 111.9 3.539 0.035 0.038 1.521 0.069 0.074  16.97  1.39  1632.9    56.3   1 0   0 
11298430 15.312  1-17 4614.3  89.7  83.4 4.623 0.021 0.019 0.661 0.026 0.022  31.93  4.44   737.3    23.8   1 0   0 
11298442 13.113  0-17 5392.3  89.9  83.1 4.400 0.030 0.021 0.794 0.042 0.029  18.57  4.22   104.3     5.8   1 0 1 0 
11298638 14.825  1-17 6020.0 115.3 114.1 3.912 0.052 0.056 1.330 0.132 0.093   1.46  0.10  8625.4   938.5 1 1 0   0 
11298660 15.568  2- 3 6005.9 107.7 105.2 4.062 0.062 0.068 1.252 0.084 0.101  27.57  2.49   322.7    11.6   1 0   0 
11298679 14.759  1-17 4924.5  97.5  85.3 3.669 0.136 0.144 0.966 0.173 0.105  27.99  2.23   688.5    22.0   1     0 
11298697 15.360  1-17 5113.9  83.1  75.8 4.422 0.034 0.029 0.833 0.035 0.027  27.61  3.50   709.7    25.2   1 0   0 
11298751 13.128  1-17 6543.0 134.3 138.7 4.167 0.030 0.029 1.299 0.056 0.046  10.73  0.73    52.4     5.7   1 0   0 
11298782 15.043  1-17 5745.9 111.0 108.3 4.183 0.050 0.052 1.018 0.087 0.077  34.42  4.84   181.4     9.7   1 0   0 
11298876 13.953  1-17 6189.6 135.1 119.0 4.176 0.043 0.036 1.251 0.059 0.069  15.31  1.07    25.2     5.4   1 0   0 
11298924 15.864  1-17 5022.2  77.2  75.5 4.420 0.030 0.030 0.832 0.023 0.021  18.47  1.49  2691.8    94.0   1 1   0 
11299029 11.906  0-17 5965.3  99.3  98.1 4.405 0.025 0.034 1.084 0.049 0.064  11.20  1.40   973.5    39.2   1 0   0 
11299050 12.831  0-17 6389.5 132.1 123.7 4.219 0.029 0.037 1.327 0.057 0.060  11.94  1.07   135.1     8.0   1 0   0 
11299080 15.519  2-17 5485.8 103.6 102.7 4.449 0.048 0.054 0.901 0.062 0.065  13.24  1.03  7314.2   269.7   1 0   0 
11299167 14.094  1-17 6089.6 119.7  98.3 4.084 0.033 0.043 1.235 0.061 0.100  29.89  3.04   130.1     6.6   1 0   0 
11299203 14.656  1-17 4436.2  76.0  70.5 4.619 0.020 0.018 0.671 0.025 0.021  23.21  1.64  1879.4    55.4   1 0   0 
11299248 12.841  0-17 6090.7 113.1 113.0 4.393 0.034 0.040 1.009 0.061 0.067   7.54  0.74   616.8    32.5   1 0   0 
11299286 13.341  0-17 5122.7  77.3  82.6 4.499 0.031 0.036 0.912 0.045 0.050  20.65  2.50   292.9    11.1   1 0   0 
11299335 13.300  0-17 6847.8 142.8 136.7 4.315 0.020 0.025 1.300 0.037 0.040   1.44  0.13   238.7    36.2 1 3 0   0 
11299398 12.991  0-17 5808.3  94.0  93.9 4.477 0.021 0.032 0.984 0.039 0.053  10.74  0.76  4018.8   160.2   1 0   0 
11299407 15.735  1-17 4640.5  81.2  76.3 4.592 0.025 0.026 0.727 0.034 0.032  23.70  1.81  3013.1    90.3   1 0   0 
11299485 14.856  1-17 5482.9  84.7  86.0 4.584 0.016 0.023 0.839 0.025 0.029  18.09  1.61  1491.4    51.8   1 0   0 
11299499 12.374  0-17 6498.6 128.0 136.6 4.118 0.032 0.031 1.373 0.064 0.056  16.98  1.29   504.1    17.7   1 0   0 
11299520 15.655  1-17 4614.1  79.5  74.4 4.602 0.023 0.025 0.716 0.032 0.031  21.36  1.68  5970.3   176.2   1 0   0 
11299534 11.832  0-17 6297.3 127.2 125.9 3.966 0.047 0.033 1.162 0.108 0.060   2.62  0.20   541.8    46.8   1 0   0 
11299675 14.687  1-17 4359.9  72.4  66.7 4.618 0.020 0.018 0.680 0.025 0.022   1.10  0.07 18292.5  2260.5 1 1 0   0 
11299784 15.926  4-16 4958.0  86.0  80.8 4.597 0.021 0.029 0.782 0.036 0.039  18.34  1.62  2323.6    92.3   1 0   0 
11299846 12.864  0-17 6015.1  99.8  97.8 4.440 0.017 0.024 1.080 0.033 0.046   6.84  0.47  6792.6   335.8 1 1 0   0 
11299900 15.854  1-17 3969.4  80.4  77.2 4.647 0.015 0.015 0.589 0.014 0.014  19.93  2.01   161.1    18.0   1 0   0 
11300316 13.367  0-17 4849.5  82.1  77.6 4.599 0.022 0.026 0.724 0.032 0.035  20.49  1.55  3170.0    92.5   1 0   0 
11302211 14.234  1-17 5209.4  95.3  88.8 4.523 0.034 0.039 0.838 0.047 0.054  21.36  1.91  1074.7    34.2   1 0   0 
11302386 12.218  0-17 6325.1 130.0 111.2 3.865 0.032 0.052 1.457 0.072 0.149  16.89  2.64    62.5     3.8   1 0   0 
11302413 13.752  1-17 5218.3  85.5  82.2 4.599 0.021 0.031 0.757 0.029 0.040  28.79  1.48   435.7    13.4   1 0   0 
11302445 15.984  1-17 4487.7  90.6  87.6 4.624 0.020 0.023 0.683 0.030 0.028  20.49  2.13  1006.0    43.0   1 0   0 
11302549 15.014  1-17 5545.4 107.6 104.7 4.191 0.050 0.049 0.936 0.070 0.064  12.17  1.05  1665.0    70.5   1 0   0 
11302658 14.259  8-13 5094.4  17.0   5.9 4.798 0.003 0.003 0.597 0.001 0.003  11.35  0.85   797.3    36.5   1     0 
11302800 15.992  2-17 4433.0  91.9  87.9 4.687 0.035 0.035 0.599 0.042 0.035  35.43  5.69   879.4    30.0   1     0 
11302847 13.686  1-17 5831.9 112.6 109.9 4.338 0.042 0.041 0.992 0.073 0.069  29.78  4.13   281.4     9.5   1 0   0 
11302905 15.726  1-17 5337.8  99.0  85.9 4.376 0.054 0.046 0.864 0.058 0.043  17.35  1.52  1849.4    69.7   1 0   0 
11302950 15.896  1-17 5142.2  93.1  84.3 4.467 0.047 0.039 0.827 0.050 0.039  41.26  6.91   697.1    23.5   1 0   0 
11303053 14.767  4-17 5476.7 108.3 103.4 4.422 0.085 0.138 0.947 0.065 0.061   4.91  0.34  3712.7   226.7 1 1     0 
11303195 13.819  1-17 4945.9  79.8  77.4 4.601 0.021 0.027 0.731 0.031 0.037  21.21  1.81  1702.9    50.9   1 0   0 
11303262 15.317  1-17 5051.9 101.1  89.6 3.554 0.076 0.093 1.247 0.146 0.193  43.02  3.76  1131.5    28.2   1 0   0 
11303266 15.924  1-17 5519.5 108.0 104.1 4.370 0.068 0.065 0.909 0.069 0.064  24.16  3.78  1023.5    39.4   1 0   0 
11303267 15.881  1-17 4690.2  81.9  77.3 4.623 0.021 0.025 0.699 0.032 0.033  20.63  1.81  3446.8   110.4   1 0   0 
11303268 14.284  1-17 4943.7  91.9  84.8 3.512 0.071 0.091 1.140 0.174 0.198   8.32  0.66   285.4    20.1   1 0   0 
11303289 14.959  1-17 5397.7  94.3  91.9 4.510 0.033 0.044 0.877 0.049 0.061  10.45  0.80  2553.7   110.9   1 0   0 
11303308 15.354  1-17 5574.7  99.6  97.2 4.486 0.035 0.047 0.918 0.052 0.062  23.38  2.02  1545.9    49.4   1 0   0 
11303352 13.338  0-17 6611.9 132.9 136.9 4.075 0.033 0.032 1.412 0.072 0.066   6.20  0.61   166.3    13.8   3 0   0 
11303367 15.549  1-17 5252.0 109.6 112.1 4.537 0.032 0.043 0.839 0.047 0.056  18.70  2.04  1264.1    48.3   1 0   0 
11303391 15.513  1-17 5493.2  99.5  98.8 4.507 0.033 0.047 0.895 0.048 0.060  20.75  1.61  2636.8    84.2   1 0   0 
11303402 15.633  1-17 5123.3  95.9  90.8 4.573 0.026 0.036 0.794 0.040 0.049  21.81  1.65  2260.3    72.7   1 0   0 
11303472 13.736  1-17 5086.4  86.6  82.3 4.575 0.021 0.031 0.798 0.032 0.045  13.15  1.11  5243.8   189.4   1 0   0 
11303501 12.579  0-17 5328.6  89.1  83.8 4.566 0.025 0.035 0.800 0.036 0.047  23.38  2.05  1298.9    36.2   1 0   0 
11303555 13.464  0-17 5824.7  94.1  97.9 4.376 0.030 0.035 1.116 0.053 0.062  18.18  2.82   131.0     7.2   1 0   0 
11303579 15.273  1-17 5649.5 115.4 112.5 3.740 0.054 0.054 1.305 0.083 0.088   8.33  0.64  2899.2   142.0   1 0   0 
11303591 13.535  0-17 6508.0 132.5 129.4 4.381 0.046 0.054 1.159 0.071 0.072  16.53  1.40   434.6    17.2   1     0 
11303614 15.760  1-17 5844.8 108.5 105.9 4.402 0.052 0.064 1.004 0.066 0.073  17.57  2.66   357.0    24.1   1 0   0 
11303663 13.306  0-17 5970.3 104.1 103.2 4.397 0.032 0.040 1.048 0.060 0.074   7.54  0.56  2502.4   121.3   1 0   0 
11303706 15.903  4-17 3754.4  81.5  68.8 4.721 0.012 0.012 0.504 0.013 0.013  43.62  2.94  1684.8    42.0   1 0   0 
11303734 15.606  4-17 5366.5  99.3  93.7 4.584 0.022 0.032 0.808 0.038 0.045  16.85  1.27  3471.7   120.2   1 0   0 
11303846 14.859  1-17 5680.4 100.1  96.4 4.520 0.022 0.033 0.917 0.039 0.052  30.00  5.20   164.7     9.3   1 0   0 
11303945 15.414  1-17 5464.1 123.2 108.2 4.028 0.057 0.050 0.968 0.073 0.069  43.02  7.41   336.0    13.1   1 0   0 
11303969 14.748  1-17 5780.1 100.1  99.0 4.441 0.035 0.044 0.980 0.057 0.070  20.27  2.45    64.3     8.0   1 0   0 
11303983 15.301  1-17 4756.8  80.6  76.0 4.544 0.030 0.023 0.766 0.037 0.029  19.66  1.47  2746.6    88.2   1 0   0 
11304030 15.310  1-17 4877.8  80.1  76.0 4.539 0.033 0.028 0.781 0.042 0.035  27.23  3.58   339.0    16.0   1 0   0 
11304045 15.331  1- 3 4540.8  94.3  89.3 4.592 0.032 0.033 0.717 0.037 0.037  25.58  1.86  2283.3    87.2   1     0 
11304156 12.517  0-17 5752.2 113.0 112.6 3.946 0.046 0.033 1.185 0.080 0.065  41.25  3.58   334.0     8.0   1 0   0 
11304196 15.324  1-17 6070.6 111.4 109.4 4.370 0.043 0.054 1.085 0.064 0.074  17.94  1.50   234.5    16.6   1 0   0 
11304230 11.883  0-17 5684.4  89.4  88.2 4.498 0.020 0.030 0.959 0.036 0.050   7.05  0.49  5428.0   263.9 1 1 0   0 
11304294 12.580  0-17 6458.7 137.1 132.7 4.095 0.032 0.033 1.326 0.058 0.055  13.78  2.72    64.2     4.7   1 0   0 
11304296 16.660  9- 9 3986.9  81.0  81.9 4.644 0.017 0.017 0.592 0.016 0.016  13.15  0.83   437.5    67.9   1 0   0 
11304370 15.995  4-17 5539.0 200.0 183.0 4.532 0.070 0.130 0.813 0.100 0.072  23.54  1.90  1219.7    45.9   2     1 
11304390 13.914  1-17 6607.0 133.7 140.5 4.164 0.035 0.036 1.358 0.068 0.060   2.22  0.16   128.9    22.8   3 0   0 
11304440 14.734  1-17 4964.9  87.6  83.1 4.546 0.039 0.043 0.789 0.043 0.041   9.49  0.72  3673.7   161.4   1     0 
11304499 15.512  1-17 5212.6  76.5  72.1 4.169 0.051 0.055 0.884 0.026 0.022  18.19  1.55  1416.6    53.3   1 0   0 
11304769 12.463  0-17 5843.3 110.7 106.7 4.355 0.043 0.043 0.941 0.071 0.066  17.57  3.14   115.3     5.6   1 0   0 
11304869 15.247  1-17 4454.4  75.8  70.9 4.620 0.019 0.021 0.685 0.026 0.025  17.84  1.36  2617.9    88.3   1 0   0 
11304874 15.256  4-17 5643.7 112.6 107.4 4.287 0.052 0.053 0.952 0.073 0.070  19.04  1.64   109.7    12.1   1 0   0 
11305053 12.690  0-17 6140.5 127.7 114.4 4.168 0.040 0.037 1.200 0.061 0.081   6.38  0.48  1146.4    61.8   1 0   0 
11305184 13.837  1-17 5619.6  91.5  93.6 4.521 0.020 0.030 0.915 0.035 0.047  30.21  5.16   316.3    10.4   1 0   0 
11305240 15.502  1-17 4025.0  77.9  79.3 4.640 0.015 0.015 0.598 0.014 0.014  19.12  1.44  1212.6    45.9   1 0   0 
11305246 13.472  0-17 6339.5 106.5 109.7 3.726 0.028 0.045 1.720 0.063 0.160   5.94  1.06   188.0    15.6   1 0   0 
11305247 14.449  1-17 5741.9 116.1 110.7 3.833 0.057 0.056 1.186 0.076 0.078   6.53  0.52  2042.3   111.3   1 0   0 
11305274 15.838  1-17 3982.3  79.0  78.0 4.648 0.015 0.015 0.589 0.014 0.014  37.19  2.50   840.6    27.3   1 0   0 
11305295 13.918  1-17 6281.2 107.4 104.8 4.387 0.018 0.026 1.161 0.035 0.048   6.94  0.75   567.9    34.2   1 0   0 
11305312 15.205  1-17 5650.1 104.6 102.9 4.411 0.048 0.053 0.947 0.068 0.070  25.90  4.03   454.1    18.7   1 0   0 
11305314 15.055  1-17 5619.9  99.2  94.6 4.538 0.022 0.032 0.891 0.038 0.049  19.12  1.61  1863.7    62.2   1 0   0 
11305417 12.752  0-17 6505.3 133.5 141.9 4.159 0.030 0.031 1.356 0.067 0.054   6.18  0.44   100.5     9.2   1 0 1 0 
11305432 15.726  4-17 3958.6  81.9  82.1 4.625 0.015 0.015 0.606 0.014 0.014  21.51  1.64  1208.2    44.9   1 0   0 
11305504 14.104  1-17 6044.7 108.2 104.2 4.425 0.024 0.036 1.054 0.046 0.065  16.77  2.50   135.8     9.0   1 0   0 
11305546 14.238 10-10 6161.5 114.8 108.4 4.460 0.019 0.027 1.032 0.036 0.049  10.13  1.26   967.5    45.4   1 0   0 
11305549 15.598  4-17 5853.2 123.6 115.8 3.838 0.091 0.084 1.265 0.115 0.100  10.45  0.79  3088.6   137.4   1 0   0 
11305589 14.899  1-17 5177.1  97.5  90.8 4.556 0.026 0.037 0.819 0.039 0.052  32.83  1.64   536.4    17.3   1 0   0 
11305733 13.661  1-17 4748.4  76.8  69.9 4.575 0.026 0.022 0.738 0.036 0.031  30.63  3.68  1423.3    35.7   1 0   0 
11305769 15.377  1-17 5265.5  83.1  74.8 4.309 0.050 0.052 0.866 0.037 0.029  16.76  1.31  3649.7   124.2   1 0   0 
11305962 14.647  1-17 5633.7  92.8  88.5 4.505 0.022 0.032 0.948 0.039 0.047  19.52  1.70  1826.9    58.8   1 0   0 
11306018 16.198  5- 5 4906.2  92.2  86.8 4.611 0.026 0.032 0.727 0.043 0.042  22.12  1.83    54.5    34.2   1 0   0 
11306075 13.143  0-17 5992.6 119.2 119.3 3.859 0.036 0.036 1.124 0.066 0.061  24.14  2.65   136.2     6.0   1 0   0 
11306242 12.496  0-17 5719.4 100.6  98.7 4.243 0.034 0.039 1.073 0.067 0.071  30.85  4.56   155.5     5.2   1 0   0 
11306342 13.373  0-17 6164.5 102.4  98.7 4.415 0.016 0.024 1.123 0.032 0.045  14.07  1.46   100.7     7.0   1 0   0 
11306374 15.276  1-17 4707.1  85.9  85.5 4.560 0.029 0.024 0.754 0.036 0.030  29.36  1.84   482.8    26.3   1 0   0 
11306398 14.114  1-17 5066.2  90.4  83.1 4.543 0.030 0.034 0.808 0.043 0.048  42.99  3.64   385.4    10.5   1 0   0 
11306431 12.721  0-17 6334.3 128.8 121.6 4.243 0.037 0.039 1.110 0.064 0.072   4.15  0.36    44.0     7.6   3 0   0 
11306488 13.769  1-17 6165.4 109.9 108.1 4.412 0.025 0.036 1.063 0.045 0.059   3.99  0.31  1354.8    94.9   1 0   0 
11306528 14.926  1-17 5579.0 114.8 111.5 4.350 0.050 0.049 0.921 0.070 0.063  14.59  1.16  2473.9    90.9   1 0   0 
11306960 13.160  0-17 4404.6  68.8  60.3 4.606 0.019 0.022 0.727 0.026 0.027  36.94  6.12   941.3    21.8   1 0   0 
11306973 12.852  0-17 5388.8  83.3  73.2 4.327 0.028 0.023 0.823 0.036 0.026  40.41  7.06   230.4     6.3   1 0   0 
11307013 12.840  0- 1 6705.4 208.8 193.7 4.124 0.027 0.026 1.366 0.075 0.062   2.06  0.17   172.4    22.6   3 0   0 
11307838 13.491  0-17 4577.0  76.0  72.1 4.623 0.019 0.021 0.684 0.026 0.026  16.08  1.34  2003.0    67.4   1 0   0 
11307917 16.959 14-17 3718.7  89.1  82.6 4.715 0.020 0.019 0.506 0.023 0.023  40.98  2.95  3043.4   118.1   1 0   0 
11307982 13.508  0-17 5862.0 131.0 161.0 4.555 0.042 0.168 0.935 0.099 0.119  27.94  2.37   350.5    11.2   2     1 
11308020 13.968  1-17 5793.4 108.5 102.7 4.107 0.055 0.065 1.134 0.098 0.084  11.56  1.24    73.9     8.1   1 0   0 
11308072 11.706  0-17 6117.6 112.4  99.8 4.198 0.035 0.038 1.153 0.063 0.081   2.26  0.16   858.9    77.1 1 1 0   0 
11308105 16.032 14-17 4454.7  82.8  78.9 4.639 0.018 0.021 0.664 0.025 0.024  26.12  2.14   480.4    28.3   1 0   0 
11308173 14.005 10-10 6302.6 114.5 110.5 4.371 0.023 0.033 1.156 0.045 0.064   8.60  0.73    37.6     7.9   1 0   0 
11308209 15.015  1-17 5154.0  97.2  89.3 4.533 0.033 0.038 0.825 0.045 0.052  18.86  1.45  4910.9   152.2   1 0   0 
11308216 14.123  1-17 4289.5  77.5  66.5 4.603 0.025 0.022 0.686 0.028 0.027  25.76  2.51   516.1    16.9   1 0   0 
11308437 15.044  1-17 6312.7 128.5 124.8 4.281 0.041 0.048 1.212 0.065 0.077   7.34  0.45   101.1    17.2   1 0   0 
11308447 14.558  1-17 5657.0 166.0 166.0 4.517 0.121 0.110 0.695 0.086 0.029   7.30  0.53  3189.5   160.3   2     1 
11308520 15.517  1-17 5557.8 113.4 107.6 4.251 0.055 0.054 0.929 0.070 0.065  19.65  1.82    61.6    12.2   1 0   0 
11308566 14.807  1-17 5524.6  96.9  97.1 4.498 0.028 0.039 0.921 0.046 0.055  24.20  2.85   855.7    28.1   1 0   0 
11308625 15.283  1-17 4792.4  85.7  77.8 4.571 0.027 0.027 0.758 0.037 0.037  28.78  2.68   885.7    28.4   1 0   0 
11308629 12.296  0-17 6129.4 111.9 120.0 4.161 0.033 0.035 1.206 0.061 0.079  10.61  1.04   859.5    36.2   1 0   0 
11308639 15.165  1-17 5374.5 103.1  86.5 4.296 0.041 0.036 0.878 0.055 0.039   9.35  0.72  4160.3   185.8   1 0   0 
11308698 14.940  1-17 5526.6 119.4 117.2 4.169 0.151 0.150 1.035 0.097 0.078  21.48  1.71   687.0    25.7   1     0 
11308755 14.468  6- 9 3729.7  68.1  75.8 4.762 0.010 0.011 0.459 0.011 0.011  44.23  2.92  1803.3    51.5   1 0   0 
11308915 15.718  2-17 4703.9  89.4  80.0 4.594 0.024 0.027 0.731 0.035 0.034  27.61  2.23   641.0    25.8   1 0   0 
11309032 13.737  1-17 5404.8  93.6  90.6 4.566 0.018 0.030 0.846 0.029 0.041   7.19  0.49  8145.9   394.3   1 0   0 
11309158 15.101  1- 3 5892.9 108.3 103.5 4.502 0.022 0.031 0.956 0.039 0.051  17.00  1.25   747.2    31.6   1 0   0 
11309213 15.981  2-17 3861.7 108.7  97.9 4.670 0.028 0.025 0.558 0.029 0.030  29.80  4.23  1874.2    56.0   1     0 
11336389 11.902  2-15 5069.0  84.6  78.5 4.541 0.030 0.033 0.810 0.044 0.048  27.23  2.53  2824.6    87.1   1 0   0 
11336402 12.879  1-17 5240.0  89.5  85.4 4.543 0.027 0.037 0.838 0.041 0.056  14.17  1.11  6697.9   256.5   1 0   0 
11336622 14.003  1-17 5065.5  76.2  66.9 4.424 0.023 0.017 0.830 0.029 0.020  25.58  2.91   522.7    19.7   1 1   0 
11337023 15.620  1-17 5058.5  90.8  87.8 4.593 0.024 0.032 0.764 0.039 0.046  25.40  2.84  1103.5    44.2   1 0   0 
11337038 14.181  1-17 4830.3  83.6  75.2 4.565 0.027 0.027 0.766 0.038 0.038  13.90  1.31  2161.7    91.8   1 0   0 
11337141 14.963  1-17 3916.3  77.4  76.7 4.649 0.014 0.014 0.584 0.013 0.013  26.12  2.28  1556.5    54.3   1 0 1 0 
11337359 15.852  1-17 5122.0  95.6  90.1 4.562 0.029 0.038 0.803 0.042 0.050  19.93  1.94  2252.2    91.6   1 0   0 
11337563 12.409  0- 1 6420.2 127.7 148.0 3.793 0.053 0.031 1.318 0.161 0.053   4.21  0.38   223.3    18.0   1 0   0 
11337763 14.734  1-17 5146.5  91.7  88.6 4.570 0.023 0.034 0.803 0.036 0.050  18.99  1.68  2463.2    82.9   1 0   0 
11337785 11.974  0-17 6347.1 115.5 112.6 4.363 0.022 0.032 1.158 0.043 0.060   2.33  0.17  2581.6   223.2 1 1 0   0 
11337820 15.725  1-17 5168.8  77.0  70.7 4.348 0.036 0.038 0.858 0.026 0.023  28.38  2.27   864.1    36.3   1 1   0 
11337942 12.742  0-17 5682.2 107.5 103.5 4.343 0.043 0.041 0.946 0.071 0.064  28.20  4.77   162.1     6.7   1 0   0 
11338125 13.556  0-17 4820.9  78.1  71.3 4.567 0.026 0.026 0.764 0.038 0.038  24.53  1.63   470.5    18.0   1 0   0 
11338236 16.670  9- 9 4117.2  67.3  52.7 4.771 0.023 0.026 0.493 0.020 0.018  24.71  3.30  1275.1   110.4   1 0   0 
11338250 14.342  1-17 5146.2  60.1  52.8 4.312 0.019 0.018 0.869 0.017 0.013  24.54  2.44   982.9    33.6   1 1   0 
11338439 15.350  1- 3 5940.1 117.1 111.5 4.290 0.054 0.054 1.063 0.075 0.080  11.35  0.73   378.8    26.6   1 0   0 
11338507 14.879  1-17 5123.1  93.2  87.6 4.555 0.027 0.036 0.811 0.039 0.051  22.27  2.08   728.6    29.9   1 0   0 
11338721 15.081  1-17 5330.6  95.9  91.6 4.558 0.024 0.037 0.838 0.038 0.053  36.37  3.67   648.5    23.4   1 0   0 
11338766 15.529  1-17 4720.1  38.1  48.8 4.492 0.015 0.013 0.790 0.014 0.013  13.15  1.14  1559.9    80.0   1 1   0 
11338803 15.208  1-17 5169.5  80.7  72.7 4.404 0.033 0.026 0.839 0.038 0.027  26.32  4.36   460.8    22.2   1 0   0 
11338940 13.490  0-17 6265.9 125.8 118.0 4.094 0.032 0.034 1.260 0.056 0.081   7.53  0.65   167.3    13.5   1 0   0 
11338950 13.942  1-17 5357.0  93.2  95.5 4.439 0.036 0.039 0.971 0.053 0.056  47.40  7.50   487.6    13.0   1 0   0 
11338956 16.164  9- 9 4776.1  28.4  37.2 4.474 0.010 0.011 0.802 0.012 0.010   5.27  0.38  8724.0   519.4   1 1   0 
11339027 15.516  2- 3 5720.1 110.3 105.8 4.331 0.138 0.221 0.978 0.101 0.082  17.57  1.61   935.2    39.6   1     0 
11339133 15.701  2- 3 5412.3  97.8  97.1 4.513 0.035 0.049 0.876 0.049 0.059  21.09  3.85   741.9    32.2   1 0   0 
11339213 13.394  0-17 5991.0 114.5 111.6 4.139 0.213 0.255 1.102 0.161 0.110  18.70  1.71   783.1    30.8   1     0 
11339318 14.983  1-17 5434.1  98.2  96.8 4.486 0.037 0.046 0.889 0.055 0.063  39.58  5.81   633.1    22.5   1 0   0 
11339445 14.170  1-17 5051.7  87.2  83.8 4.585 0.023 0.030 0.767 0.033 0.043  24.20  2.16  2290.4    79.6   1 0   0 
11339795 14.969  1-17 3567.9  61.3  82.4 4.858 0.009 0.009 0.339 0.009 0.009  69.40  8.25  2141.3    41.3   1 0   0 
11339828 14.651  1-17 5447.1 101.7 100.0 4.459 0.041 0.046 0.892 0.062 0.064  34.70  5.81   352.8    14.1   1 0   0 
11339964 11.407  0-17 6212.7 139.2 111.2 4.229 0.029 0.039 1.188 0.061 0.074   4.77  0.44   135.0    10.6   1 0   0 
11340046 14.912  1-17 5140.9  87.2  84.1 4.585 0.021 0.032 0.784 0.035 0.048  21.21  1.70  2745.9    93.5   1 0   0 
11340091 14.791  1-17 5284.2  93.8  89.4 4.525 0.032 0.041 0.851 0.045 0.057  10.76  1.01  3125.4   144.9   1 0   0 
11340135 14.253  1-17 5557.4  96.7  95.8 4.487 0.031 0.041 0.917 0.050 0.063  28.34  4.02   521.6    19.1   1 0   0 
11340140 13.368  0-17 5143.6  87.9  83.2 4.559 0.026 0.034 0.799 0.038 0.049  32.60  3.29   321.4    11.1   1 0   0 
11340142 15.617  2- 3 4492.9  78.3  75.6 4.635 0.018 0.021 0.672 0.026 0.026  21.51  1.98  1381.2    65.4   1 0   0 
11340218 14.889  1-17 5596.4 120.0 109.3 3.757 0.046 0.041 1.415 0.066 0.063  10.05  0.91   840.7    45.9   1   1 0 
11340272 15.610  4-17 5499.0 114.5 109.1 4.014 0.060 0.057 0.991 0.070 0.070   1.26  0.08   783.2   134.9 1 1 0   0 
11340405 15.554  1-17 5598.6 100.9  99.0 4.493 0.032 0.045 0.921 0.050 0.061  24.34  2.75   342.4    21.4   1 0   0 
11340484 16.718  9- 9 3570.1  85.5  67.9 4.809 0.011 0.011 0.394 0.013 0.012  54.08  5.60  6243.3   361.8   1 0   0 
11340510 15.579  1-17 4111.5  59.1  78.2 4.624 0.022 0.017 0.617 0.015 0.014  14.59  1.15  1938.7    87.4   1 0   0 
11340511 15.545  1-17 5705.1 104.5  97.4 4.546 0.024 0.030 0.885 0.040 0.045  17.59  1.70  1607.2    65.9   1 0   0 
11340578 13.482  0-17 4653.3  81.9  77.3 4.610 0.022 0.021 0.689 0.029 0.026  13.90  1.13  2977.7   121.7   1 0   0 
11340585 15.939  1-17 4312.4  82.6  73.5 4.590 0.025 0.021 0.699 0.026 0.028  12.70  1.23  1537.6    80.6   1 1   0 
11340616 14.483  1-17 5743.8 113.5 110.9 4.212 0.048 0.052 1.007 0.082 0.077  25.54  1.91    45.8     6.8   1 0   0 
11340623 15.709  2-17 5451.7 117.2 112.9 3.851 0.071 0.068 1.109 0.095 0.092   3.83  0.28  9815.4   694.3 1 1 0   0 
11340802 14.696  1-17 5497.7  95.3  90.5 4.520 0.026 0.040 0.893 0.042 0.058   9.30  0.71   910.1    52.6   1 0   0 
11340867 13.124  0-17 5433.9 131.5 111.0 4.261 0.134 0.113 0.897 0.075 0.059   6.99  0.51  2774.5   146.9   1     0 
11340906 15.578  1-17 4310.6  75.2  68.2 4.624 0.020 0.020 0.669 0.025 0.021  26.85  2.18   837.4    34.3   1 0   0 
11340949 14.075  1-17 5350.5  97.5  93.5 4.519 0.030 0.041 0.866 0.046 0.060  30.59  2.82   548.4    18.2   1 0   0 
11340973 15.314  1-17 4860.0  87.4  80.6 4.591 0.023 0.029 0.751 0.035 0.040  11.69  0.99  2849.6   124.9   1 0   0 
11340984 14.279 17-17 4939.2  82.2  81.3 4.599 0.025 0.026 0.708 0.034 0.033  13.37  1.23   271.0    38.5   1 0   0 
11340991 15.924  4-17 3659.0  91.0  91.0 4.988 0.076 0.093 0.324 0.072 0.088  16.30  1.04   816.8    46.9   2     1 
11340992 13.008  0-17 6088.6 108.5 104.8 4.414 0.023 0.035 1.073 0.046 0.066   7.60  0.55   829.7    45.0   1 0   0 
11341043 15.651  4-17 5178.8  76.6  70.1 4.360 0.033 0.032 0.854 0.029 0.023  11.61  1.00  1743.2    93.8   1 0   0 
11341111 12.437  0-17 6560.8 128.7 121.8 4.348 0.017 0.026 1.240 0.034 0.048   2.70  0.27   574.5    50.7 1 3 0   0 
11341130 14.863  1-17 4807.0 143.0 143.0 4.546 0.065 0.035 0.737 0.075 0.054  10.46  0.80  2693.6   122.0   2     1 
11341162 16.185  6- 9 3621.0  81.0  67.3 4.791 0.010 0.010 0.419 0.011 0.011  41.56  4.66  1257.9    58.9   1 0   0 
11341234 16.967  9- 9 4312.4  67.6  55.6 4.586 0.018 0.016 0.705 0.022 0.019  43.32  5.02   259.1    73.8   1 1   0 
11341254 15.173  1-17 5702.9 101.7  94.9 4.520 0.024 0.035 0.916 0.042 0.052  13.34  1.19  2629.1   115.6   1 0   0 
11341266 13.074  0-17 6356.0 117.8 129.3 4.244 0.036 0.026 1.299 0.059 0.055   7.26  0.56    48.1     6.8   1 0 1 0 
11341296 15.276  1-17 5717.9 115.2 109.5 4.360 0.051 0.049 0.875 0.068 0.060  20.64  2.12    86.7    12.9   1 0   0 
11341483 14.252  1-17 5852.9 111.4 107.5 4.265 0.042 0.045 1.036 0.075 0.078  22.72  1.72    24.3     5.7   1 0   0 
11341527 14.200  1-17 5503.8 106.0 101.6 4.163 0.042 0.042 0.929 0.066 0.061  13.52  1.20  2813.2   114.8   1 0   0 
11341584 15.874  2- 3 4680.3  82.1  75.4 4.602 0.023 0.026 0.722 0.034 0.033  21.80  1.70   214.4    25.4   1 0   0 
11341595 15.139  1-17 4549.3  75.1  71.2 4.602 0.022 0.022 0.711 0.030 0.029  35.43  4.17  1082.7    34.8   1 0   0 
11341698 15.205  1-17 6063.1 118.1 105.7 4.154 0.053 0.049 1.179 0.070 0.092   4.81  0.43  3037.4   201.8   1 0   0 
11341734 14.081  1-17 5650.0 109.0 103.1 4.203 0.045 0.045 0.971 0.076 0.070  15.65  0.87   353.2    18.4   1 0   0 
11341786 15.556  4-17 4883.8  88.7  85.0 4.615 0.020 0.026 0.724 0.032 0.037  18.60  1.52  4100.2   133.1   1 0   0 
11341810 15.722  2- 3 5814.8 104.8 100.8 4.458 0.036 0.049 0.978 0.055 0.065  17.44  1.45    65.6    14.9   1 0   0 
11341823 16.928  9- 9 3841.0  83.1  81.8 4.665 0.016 0.016 0.565 0.016 0.016   4.40  0.31 25369.7  1618.1   1 0   0 
11341869 15.407  1-17 4975.8  89.4  83.8 4.567 0.027 0.034 0.786 0.038 0.043  24.71  2.21  1242.1    45.8   1 0   0 
11342077 13.512  0-17 5047.8  84.3  78.9 4.550 0.025 0.034 0.831 0.037 0.047  46.11  5.55   841.4    20.6   1 0   0 
11342132 15.870  4-17 5065.7  94.7  88.7 4.551 0.034 0.042 0.800 0.044 0.048  38.76  4.58   138.1    14.6   1 0   0 
11342189 15.994  1-17 4736.4 104.8  95.7 4.577 0.039 0.043 0.736 0.042 0.041   1.32  0.09   440.3   107.7   1     0 
11342297 15.586  1-17 5526.4 105.1 102.9 4.460 0.047 0.056 0.911 0.060 0.065  18.10  1.70  1054.5    49.7   1 0   0 
11342399 13.325  1-17 5194.0  91.9  89.0 4.559 0.024 0.034 0.823 0.035 0.048  28.78  2.65  1558.1    46.8   1 0   0 
11342410  9.187  0-17 5748.9 107.6 102.2 4.353 0.042 0.041 0.953 0.072 0.066  22.40  4.16   152.0     5.2   1 0   0 
11342457 14.379  1-17 5343.3  82.9  80.0 4.522 0.018 0.028 0.952 0.033 0.043  28.75  3.90   539.7    20.1   1 0   0 
11342463 15.546  1-17 4668.8  69.0  66.0 4.517 0.020 0.016 0.773 0.020 0.017  21.96  2.12  1456.8    60.6   1 1   0 
11342472 15.898  2-17 5026.4  91.6  85.2 4.528 0.040 0.040 0.803 0.046 0.042  35.68  3.98  1011.1    35.2   1 0   0 
11342551 15.177  1-17 4684.4  81.1  76.1 4.582 0.025 0.025 0.739 0.035 0.032  41.84  5.39   382.6    14.7   1 0   0 
11342620 15.069  1-17 5299.9  88.4  76.5 4.358 0.042 0.035 0.859 0.049 0.035   9.23  0.71  5555.4   254.4   1 0   0 
11342648 14.174  1-17 4962.2  82.1  76.0 4.571 0.024 0.031 0.784 0.035 0.043  26.48  2.21  1804.4    56.9   1 0   0 
11342797 15.930  1-17 4983.7  88.7  82.4 4.549 0.035 0.039 0.790 0.043 0.043  11.13  0.77  1503.0    84.5   1 0   0 
11342826 11.041  0-17 6818.4 150.3 147.4 4.212 0.030 0.029 1.377 0.070 0.057  19.15  1.39    98.4     4.3   1 0   0 
11342838 13.705  1-17 5114.9  93.0  79.4 3.401 0.073 0.065 0.906 0.159 0.117  19.27  1.27   104.9     7.0   2 0   0 
11342893 13.033  0-17 5859.7 119.0 112.6 4.217 0.041 0.040 0.859 0.061 0.051  19.26  1.32   178.9     8.1   1 0   0 
11343182 15.564  1-17 4264.1  72.5  59.6 4.632 0.019 0.018 0.644 0.019 0.017  16.42  1.35  1664.7    69.3   1 0   0 
11343183 13.367  0-17 6619.8 138.5 130.8 4.000 0.030 0.036 1.331 0.056 0.086  19.12  1.31   108.7     7.0   3 0   0 
11343190 14.764  1-17 4958.8  82.2  79.9 4.595 0.025 0.027 0.717 0.035 0.034  30.00  2.60   645.6    23.6   1 0   0 
11343220 14.729  1-17 5828.3 114.0 109.1 4.305 0.046 0.047 1.015 0.076 0.076  27.54  2.36   175.6    11.1   1 0   0 
11343461 16.085  3-17 3818.1  81.3  74.1 4.703 0.013 0.013 0.527 0.014 0.013   1.60  0.11  6922.1   768.5   1 0   0 
11343577 14.644  1-17 5572.8  98.3  97.2 4.441 0.036 0.042 0.978 0.058 0.064  14.47  1.57  2151.9    98.2   1 0   0 
11347519 14.799  1-17 5615.0 122.2 123.4 4.252 0.040 0.042 1.008 0.074 0.072  27.58  1.88   267.4    12.0   1 0   0 
11347627 15.813  1-17 5267.3  99.4  91.4 4.508 0.041 0.048 0.848 0.051 0.055  23.54  2.26  1319.3    46.7   1 0   0 
11347722 15.573  1-17 5134.5  87.9  79.6 4.457 0.041 0.031 0.827 0.049 0.035   9.36  0.68  2639.9   126.0   1 0   0 
11347791 13.231  0-17 5689.2  89.3  80.5 4.132 0.026 0.037 1.220 0.044 0.094  45.10  7.80   476.9    10.9   1 0   0 
11347796 15.042  1-17 5012.6  89.0  81.7 4.548 0.031 0.033 0.798 0.042 0.046  24.88  4.00   265.2    13.5   1 0   0 
11347865 13.009  0-17 6334.9 110.2 105.5 4.385 0.016 0.024 1.171 0.032 0.044   8.01  0.77    76.1     7.4   1 0   0 
11347963 15.891  1-17 3932.6  80.8  83.8 4.645 0.012 0.013 0.589 0.012 0.012  40.42  3.42  1902.9    47.9   1 0   0 
11348003 13.366  0-17 5776.4  91.8  91.5 4.412 0.027 0.035 1.086 0.047 0.064  26.63  2.38   343.3    11.1   1 0   0 
11348011 14.231 17-17 5324.7  87.6  84.9 4.540 0.018 0.028 0.908 0.032 0.041  19.39  2.42  2687.4   250.3   1 0   0 
11348033 14.649  1-17 5623.8  88.5  85.7 4.550 0.015 0.020 0.908 0.028 0.032   6.31  0.48  4601.1   244.7   1 0   0 
11348043 15.484  1-17 4425.9  79.2  75.5 4.631 0.018 0.021 0.671 0.025 0.024  27.42  2.06  2852.3    78.3   1 0   0 
11348108 15.518  1-17 4264.6  78.4  63.3 4.641 0.019 0.022 0.646 0.021 0.019  12.88  0.87  3885.3   151.3   1 0   0 
11348126 14.891  1-17 5625.2 111.0 108.0 4.355 0.047 0.046 0.940 0.074 0.069  31.47  1.97   257.5    11.3   1 0   0 
11348189 13.653  1-17 5311.8  88.0  84.5 4.562 0.015 0.024 0.879 0.026 0.035  25.94  2.62   169.1     7.3   1 0   0 
11348237 16.169  5-17 4333.1  79.6  74.4 4.611 0.021 0.019 0.658 0.024 0.021  24.03  1.88   709.5    36.0   1 0   0 
11348285 16.753  9- 9 4182.7  62.6  70.8 4.617 0.031 0.025 0.638 0.028 0.022  34.95  3.01   379.2    68.9   1 0   0 
11348356 13.763  1-17 6050.4 119.3 115.5 3.977 0.051 0.039 1.124 0.103 0.070  17.74  1.37    34.8     4.9   1 0   0 
11348526 14.866  1-17 5700.6  89.6  87.9 4.441 0.025 0.036 1.063 0.044 0.056  24.04  2.72   400.5    16.6   1 0   0 
11348768 13.801  1-17 5786.0  94.9  95.5 4.510 0.020 0.030 0.930 0.035 0.047  21.37  2.30   427.1    15.4   1 0   0 
11348829 13.181  0-17 5944.2 116.9 113.9 4.224 0.033 0.037 1.189 0.057 0.076  49.35  6.67   450.6     9.9   1 0   0 
11348831 13.590  1-17 5374.3  92.2  95.2 4.464 0.035 0.041 0.934 0.057 0.061  34.20  4.69   518.7    13.9   1 0   0 
11348997 15.535  4-17 3738.1  72.5  62.9 4.677 0.013 0.012 0.547 0.013 0.013  36.17  2.58  3015.0    71.9   1 0 0 0 
11349000 13.775  1-17 5594.5  83.9  83.8 4.463 0.023 0.032 1.028 0.041 0.056  24.17  2.57   651.1    16.5   1 0   0 
11349070 14.862  1-17 5862.9 107.8 107.7 4.472 0.037 0.044 0.893 0.053 0.055  23.34  2.19     9.4     6.4   1 0   0 
11349137 15.017  1-17 5336.9  98.4  95.4 4.501 0.039 0.046 0.865 0.053 0.059  14.19  1.07  4206.3   151.5   1 0   0 
11349295 14.454  1-17 5973.8 106.7 113.2 4.142 0.041 0.045 1.147 0.075 0.094  38.98  4.42   227.1     8.4   1 0   0 
11349298 13.233  0-17 5399.1  87.7  92.0 4.450 0.034 0.038 0.969 0.054 0.059   6.71  0.47  4588.8   231.2   1 0   0 
11349310 14.767  1-17 5838.1 104.7 105.2 4.408 0.038 0.046 1.004 0.064 0.074  25.91  3.01   125.3     8.7   1 0   0 
11349360 11.657  0-17 6181.3 154.3 143.0 3.824 0.119 0.100 1.602 0.176 0.182   4.52  0.47   707.0    45.3   1     0 
11349386 13.540  0-17 6028.5 109.5 109.0 4.130 0.033 0.043 1.138 0.073 0.087   1.55  0.11  4529.1   476.3 1 1 0   0 
11349395 14.958  1-17 5053.3  94.3  89.2 4.587 0.021 0.031 0.775 0.034 0.046  22.74  2.24   795.6    28.0   1 0   0 
11349426 13.776  1-17 5417.6  89.8  89.6 4.480 0.031 0.040 0.936 0.052 0.059  17.96  1.86   670.4    24.1   1 0   0 
11349460 15.343  1-17 6367.0 205.0 307.0 4.419 0.070 0.210 1.131 0.162 0.162   6.25  0.44  3930.2   217.2   2     1 
11349485 15.122  4-17 5351.1 107.5  97.4 4.108 0.051 0.050 0.899 0.058 0.049  17.76  2.18    88.2    11.1   1 0   0 
11349556 15.872  1-17 3650.0  43.0  49.0 4.919 0.036 0.036 0.370 0.029 0.043  14.39  1.09  1399.9    63.1   2     1 
11349623 14.796  1-17 5663.0 101.6  99.3 4.444 0.038 0.046 0.949 0.061 0.069  18.70  1.89   566.7    23.4   1 0   0 
11349677 14.057 10-10 5816.3 112.9 108.6 4.254 0.041 0.045 1.024 0.077 0.078   0.84  0.06  1572.8   240.9 1 1 0   0 
11349720 13.736  1-17 6108.0 165.0 202.0 4.466 0.040 0.229 1.132 0.135 0.166  20.63  1.70   316.7    12.4   2     1 
11349730 14.495  1-17 5695.4 112.4 110.3 4.405 0.040 0.045 0.961 0.072 0.074  17.10  3.23   287.5    14.7   1 0   0 
11349782 13.860  2-17 6268.3 122.7 133.6 4.155 0.028 0.031 1.336 0.050 0.057   8.92  0.70    85.0     9.4   1 0   0 
11349810 14.344  1-17 5821.6 108.8 101.5 4.069 0.040 0.052 1.191 0.093 0.093  40.99  7.00   259.0     8.6   1 0   0 
11349832 15.028  1-17 5072.7  91.5  83.9 4.546 0.031 0.035 0.805 0.042 0.047  25.40  2.02   869.8    28.7   1 0   0 
11350063 15.823  4-17 3900.1  80.6  83.4 4.646 0.012 0.014 0.586 0.013 0.012   2.07  0.14 15246.5  1398.8   1 0   0 
11350247 14.910  1-17 5510.1  91.9  93.6 4.550 0.022 0.033 0.865 0.034 0.043  25.05  2.81  1070.8    35.9   1 0   0 
11350269 15.707  2-17 5865.0 164.0 205.0 4.518 0.039 0.221 1.012 0.127 0.127  30.21  2.89   226.7    15.0   2     1 
11350350 15.216  1-17 4197.9  64.8  49.2 4.625 0.031 0.028 0.639 0.024 0.019   1.76  0.12 15537.9  1523.4 1 1 2   0 
11350478 15.920  2-17 4901.5  87.5  82.5 4.596 0.026 0.033 0.736 0.037 0.036  28.58  3.45   882.5    32.8   1 0   0 
11350487 15.583  1-17 4732.1 108.4  98.6 4.526 0.036 0.036 0.774 0.032 0.031  14.19  1.09  1753.2    72.4   1     0 
11350496 14.200 10-10 6428.1 121.0 117.5 4.359 0.022 0.031 1.197 0.042 0.058   6.68  0.64    87.4    12.2   1 0   0 
11350497 14.824  1-17 5291.5  93.7  92.0 4.477 0.036 0.042 0.922 0.053 0.058  35.15  6.11   409.4    13.8   1 0   0 
11350501 15.886  2-17 5091.0  97.9  91.9 4.562 0.029 0.039 0.798 0.043 0.049  38.77  5.13   638.0    22.9   1 0   0 
11350550 15.739  2-17 5180.3 100.6  93.9 4.558 0.029 0.040 0.813 0.043 0.052  30.21  2.99   452.6    20.5   1 0   0 
11350555 15.865  2-17 3667.0  82.0  92.0 4.844 0.066 0.054 0.425 0.051 0.068  17.11  1.22   939.8    43.8   2     1 
11350575 14.096  1-17 5829.3 109.0 106.7 4.245 0.037 0.037 1.139 0.060 0.071  18.86  1.65   600.4    22.1   1 0   0 
11350584 15.697  2-17 5935.2 115.7 109.4 4.205 0.068 0.067 1.094 0.083 0.086  16.86  1.57  1177.8    49.6   1 0   0 
11350663 15.315  1-17 5677.6 109.6 104.5 4.310 0.055 0.055 0.961 0.073 0.071  36.43  2.48   173.4    10.3   1 0   0 
11350907 15.210  1-17 5689.1 152.6 184.3 4.285 0.159 0.239 1.001 0.137 0.102  24.01  2.92   474.5    20.0   1     0 
11351171 15.827  1-17 5031.7  84.4  80.2 4.617 0.023 0.030 0.717 0.031 0.034  30.85  2.14   266.5    16.6   1 0   0 
11351185 15.160  1-17 5573.0 105.1 100.4 4.259 0.049 0.049 0.933 0.070 0.065  48.06  7.05   274.6    10.3   1 0   0 
11351263 14.580  1-17 4906.4  86.9  78.8 4.538 0.028 0.020 0.747 0.037 0.027  29.80  5.06   467.7    15.6   1 0   0 
11351375 12.544  0-17 6581.8 130.8 143.8 4.251 0.029 0.032 1.313 0.058 0.053   5.42  0.42    27.5     5.4   1 0   0 
11351405 11.983  0-17 5789.4  92.1  89.8 4.415 0.027 0.035 1.074 0.050 0.064  18.34  2.55   239.3     8.8   1 0   0 
11351469 15.164  1-17 4938.0 148.0 133.0 4.492 0.087 0.362 0.804 0.067 0.055  12.53  1.09   901.3    42.8   2     1 
11351621 14.334 17-17 5309.0 112.1 103.7 3.721 0.043 0.049 0.893 0.069 0.072  11.38  0.87    96.4    23.6   1 0   0 
11351755 14.013  1-17 4512.5  75.0  72.7 4.624 0.019 0.020 0.675 0.025 0.023  13.61  0.94  3242.5   117.3   1 0   0 
11351756 12.561  0-17 6284.5 119.0 117.5 4.360 0.032 0.038 1.085 0.058 0.067  11.39  0.97     1.6     2.7   1 0   0 
11351882 14.106  1-17 5593.7  96.3  90.4 4.507 0.025 0.037 0.917 0.042 0.058  20.92  2.03  1118.5    35.5   1 0   0 
11352032 15.838  1-17 5364.2 116.4 111.2 3.940 0.071 0.070 0.992 0.080 0.078  16.76  1.23  7705.7   255.1   1 0   0 
11352148 14.772  1-17 4745.1  87.5  81.5 4.619 0.022 0.023 0.684 0.029 0.027  18.86  1.44  3545.5   110.9   1 0   0 
11352256 17.032  5- 5 5158.0 179.0 179.0 4.601 0.030 0.090 0.854 0.065 0.098  24.37  2.83   137.7    73.0   2     1 
11352374 13.878  1-17 5390.4 107.0  95.6 4.403 0.043 0.039 0.887 0.066 0.054  21.37  3.65    71.0     5.7   1 0   0 
11352390 14.999  1-17 5361.1  86.5  81.0 4.516 0.021 0.032 0.954 0.037 0.045  29.59  3.26  1580.9    45.0   1 0   0 
11352469 14.589  1-17 6080.1 116.2 117.5 3.957 0.056 0.051 1.218 0.123 0.073  14.62  0.96    45.2     8.2   1 0   0 
11352536 15.522  1-17 5292.4  99.7  95.6 4.522 0.035 0.045 0.851 0.048 0.057  30.85  3.23   338.4    16.2   1 0   0 
11352541 15.922  1-17 4122.2  62.0  83.3 4.614 0.023 0.017 0.627 0.015 0.015  39.59  5.10   503.8    20.2   1 0   0 
11352546 13.661  1-17 4405.3  74.5  65.5 4.613 0.021 0.016 0.675 0.025 0.020  33.06  3.27  1169.0    28.7   1 0   0 
11352549 15.780  1-17 4404.8  75.6  70.0 4.603 0.022 0.022 0.715 0.028 0.027  36.42  1.47  1507.6    58.4   1 0   0 
11352574 15.585  1-17 4633.4  86.1  79.7 4.628 0.019 0.023 0.690 0.028 0.030  21.21  1.69  4232.9   128.1   1 0   0 
11352643 14.409  1-17 5580.0  91.6  87.3 4.476 0.024 0.034 0.993 0.043 0.056  28.78  4.81   545.4    17.3   1 0   0 
11352826 15.411  1-17 5210.4  98.7  93.7 4.540 0.031 0.041 0.831 0.044 0.054  30.21  3.31   681.6    23.7   1 0   0 
11352859 12.950  0-17 4357.4  71.2  73.2 4.666 0.016 0.016 0.617 0.017 0.017  23.87  1.91  1107.0    31.2   1 0   0 
11352917 12.344  0-17 6264.8 125.0 118.9 4.007 0.032 0.039 1.358 0.068 0.107  11.81  1.11    66.0     4.8   1 0   0 
11353014 13.231  0-17 5851.0 102.5 102.5 4.403 0.033 0.039 1.024 0.062 0.069  15.73  2.53   336.9    14.0   1 0   0 
11353057 14.939  1-17 5426.5 110.8 101.3 4.199 0.046 0.044 0.954 0.059 0.056  21.00  1.92   431.3    19.0   1 0   0 
11353104 13.595  0-17 5266.2 117.9 109.4 3.675 0.036 0.050 1.303 0.076 0.120  23.02  1.63  1746.1    49.6   1 0   0 
11353213 15.696  2- 3 5711.3  93.5  90.5 4.465 0.028 0.035 1.051 0.048 0.052  22.54  2.34   631.0    28.1   1 0   0 
11353370 14.479  1-17 4414.0 118.0 144.0 4.675 0.063 0.027 0.555 0.053 0.037  24.06  2.88   189.7     9.8   2     1 
11355265 15.823  4-17 4925.3  91.1  87.2 4.597 0.025 0.032 0.743 0.036 0.037  28.19  2.07  1386.2    44.3   1 0   0 
11355471 15.420  1-17 5777.8 105.2  98.5 4.518 0.025 0.034 0.925 0.044 0.051  21.93  2.90   305.0    17.6   1 0   0 
11355498 15.615  4-17 5409.2  96.8  95.9 4.529 0.032 0.047 0.867 0.047 0.057  30.00  2.55   697.8    25.4   1 0   0 
11355520 14.376  1-17 5056.6  92.0  84.9 4.560 0.026 0.033 0.800 0.038 0.049  24.37  2.24  1539.6    44.4   1 0   0 
11355619 14.783  1-17 6093.3 116.8 114.1 4.217 0.049 0.053 1.179 0.064 0.079  20.47  1.35    77.7     8.5   1 0   0 
11355807 15.367  1-17 5278.0 159.0 143.0 4.593 0.032 0.104 0.866 0.061 0.104  31.06  3.08  1195.9    34.9   2     1 
11355855 15.031  1-17 5116.8  92.5  83.6 4.493 0.041 0.034 0.822 0.051 0.042  18.21  1.46  3933.3   125.6   1 0   0 
11355872 15.422  1- 3 5636.1  99.2  95.9 4.506 0.032 0.045 0.916 0.049 0.057  18.84  1.86   356.5    20.5   1 0   0 
11355919 15.724  2-17 5901.6 114.0 108.8 4.224 0.087 0.083 1.071 0.086 0.085   9.03  0.67  2771.2   135.8   1 0   0 
11355973 13.015  0-17 5381.8 100.2  89.6 4.247 0.036 0.034 0.932 0.055 0.050   5.49  0.39  2163.9   122.8   1 0   0 
11356042 13.969  1-17 5902.2 110.6 108.0 4.335 0.042 0.044 1.037 0.076 0.077  14.94  2.48    98.7     7.9   1 0   0 
11356138 13.867  0-17 6172.9 118.6 119.3 3.758 0.026 0.031 1.218 0.051 0.054  25.06  2.23   190.6     6.0   1 0   0 
11356178 13.556  0-17 5420.0 103.0  88.4 4.284 0.039 0.033 0.887 0.060 0.046  13.69  1.11  2560.0    92.4   1 0   0 
11356260 15.135  1-17 5251.1  98.2  91.8 4.509 0.039 0.043 0.846 0.051 0.055  21.24  2.87   139.1    11.6   1   0 0 
11356307 15.536  2-17 5752.4 108.8 104.8 4.357 0.067 0.069 0.982 0.072 0.074  27.54  2.14    84.1    11.0   1 0   0 
11356317 14.813  1-17 5371.1  98.3  83.6 4.194 0.041 0.038 0.888 0.053 0.040  11.72  1.77   511.2    30.2   1 0   0 
11356320 13.863  1-17 5583.1 108.2 103.8 4.312 0.042 0.043 0.929 0.070 0.066  12.00  1.19  1299.6    52.9   1 0   0 
11356373 15.600  1-17 5504.1 104.8 102.7 4.427 0.053 0.057 0.906 0.066 0.065  19.12  1.74  1457.7    53.9   1 0   0 
11356450 12.754  0-17 6387.6 125.9 120.5 3.963 0.033 0.036 1.416 0.068 0.084  20.92  1.55    59.1     3.8   1 0   0 
11356477 14.838  1-17 5500.9 124.7 110.1 3.950 0.109 0.093 1.206 0.103 0.091   6.62  0.46   960.6    59.2   1 0   0 
11356513 11.811  0-17 5882.6 108.3 106.4 4.293 0.037 0.039 1.056 0.070 0.071  23.98  2.64   115.4     4.3   1 0   0 
11356545 14.839  1-17 5481.5 101.1 101.8 4.457 0.041 0.048 0.901 0.062 0.066  23.87  2.37  1847.5    54.4   1 0   0 
11356573 15.562  2-17 5011.1  85.3  79.4 4.490 0.037 0.028 0.807 0.044 0.032  19.93  1.54  2979.4    96.1   1 0   0 
11356690 13.171  0-17 5995.1 112.9 103.6 4.151 0.035 0.035 1.231 0.055 0.084  22.08  1.50   353.7    12.2   1 0   0 
11356705 14.794  1-17 5835.9 101.4 100.3 4.476 0.028 0.039 0.952 0.046 0.056  19.24  3.81   180.2    11.8   1 0   0 
11356795 13.225  0-17 5693.4 103.9  98.0 4.463 0.022 0.031 1.014 0.043 0.059  19.81  2.39   199.6     8.5   1 0   0 
11356900 15.947  1-17 4204.3  69.4  48.5 4.626 0.029 0.029 0.641 0.025 0.020  30.84  2.28  4348.9   111.6   1 0   0 
11357214 13.758  1-17 5863.8 116.1 114.7 4.031 0.053 0.043 1.132 0.128 0.079  31.01  4.99   129.4     5.9   1 0   0 
11357275 16.789  9- 9 4035.7  82.4  83.7 4.635 0.020 0.019 0.603 0.017 0.018  25.23  2.02    84.1    55.8   1 0   0 
11357326 14.985  1-17 5612.4 110.3 107.3 4.232 0.050 0.050 0.951 0.073 0.069  12.97  0.95  1462.0    60.9   1 0   0 
11357539 15.392  1-17 5447.3 100.6 100.1 4.498 0.038 0.051 0.887 0.052 0.061  25.58  2.59   285.0    11.0   1 0   0 
11357560 13.040  1-17 6228.7 192.3 156.3 4.232 0.028 0.039 1.208 0.077 0.090   7.73  0.61    58.2     6.8   1 0   0 
11357658 11.039  0-17 5766.0  91.7  93.8 4.450 0.025 0.035 1.008 0.048 0.061  19.64  2.43   143.0     5.1   1 0   0 
11357664 15.194  1-17 4211.8  69.0  37.8 4.637 0.021 0.038 0.640 0.018 0.014  37.97  5.99   854.1    23.7   1 0 1 0 
11357674 15.887  4-17 4313.9  91.4  84.0 4.646 0.018 0.021 0.646 0.024 0.022  22.89  1.74  3176.1    97.7   1 0   0 
11357703 15.571  1-17 5402.3 113.8 107.3 4.060 0.065 0.061 0.932 0.066 0.063   9.24  0.68  2267.1   111.2   1 0   0 
11357841 16.917  6- 9 3681.1  64.2  69.7 4.810 0.012 0.012 0.402 0.014 0.014  56.37  6.35   368.2    39.5   1 0   0 
11357898 15.371  1-17 4560.8  67.2  61.2 4.543 0.019 0.014 0.751 0.022 0.017  27.42  2.51  1295.6    39.6   1 1   0 
11357915 15.576  1-17 5312.8 101.6  92.8 4.476 0.048 0.050 0.860 0.058 0.055  24.88  2.54   503.0    22.6   1 0   0 
11357984 13.070  0-17 4946.1  28.4  42.0 4.418 0.012 0.011 0.832 0.012 0.009  13.81  1.29  1990.4    71.6   1 1   0 
11358079 14.040 17-17 4974.1  80.7  75.0 4.562 0.025 0.032 0.803 0.036 0.045   7.41  0.74  1755.5   167.2   1 0   0 
11358095 15.055  1-17 4387.3  72.8  68.9 4.616 0.020 0.019 0.683 0.026 0.023  10.46  0.78  2936.8   126.5   1 0   0 
11358145 16.782  9- 9 3734.2  78.3  72.4 4.719 0.015 0.015 0.505 0.016 0.016  52.96  5.52  4236.5   263.8   1 0   0 
11358249 15.835  4-17 5141.8  96.8  91.3 4.554 0.032 0.042 0.810 0.044 0.051  27.23  4.26  1726.0    53.6   1 0   0 
11358305 13.410  0-17 6537.9 135.8 125.5 4.273 0.032 0.029 1.248 0.052 0.053   2.33  0.28   328.2    36.4   1 0 1 0 
11358389 14.651  1-17 5735.3 108.1 104.6 4.474 0.054 0.071 0.892 0.055 0.055  20.93  2.64    66.4     7.6   1   0 0 
11358597 14.424  1-17 4840.6  84.7  84.2 4.539 0.030 0.023 0.776 0.042 0.032  23.22  2.90    67.9     6.6   1 0   0 
11358676 14.756  1-17 4880.7  78.2  68.3 4.478 0.021 0.015 0.802 0.025 0.018  36.43  5.12  1166.6    29.4   1 1   0 
11358814 14.036  1-17 5664.5  90.6  90.1 4.483 0.020 0.031 0.997 0.038 0.051  28.97  2.00   276.3    10.0   1 0   0 
11358931 15.704  4-17 5466.7 103.6 101.1 4.482 0.043 0.055 0.894 0.055 0.063  24.88  2.76   993.9    26.1   1 0   0 
11359081 15.878  2-17 5039.4  95.1  89.0 4.560 0.030 0.038 0.793 0.042 0.047  28.78  2.83  1130.2    38.2   1 0   0 
11359307 15.351  1-17 5603.0 113.0 110.4 3.812 0.056 0.055 1.207 0.080 0.085   7.14  0.52  3422.5   179.3   1 0   0 
11359322 15.497  1- 3 5701.0 108.4 103.9 4.344 0.086 0.088 0.967 0.073 0.072  16.97  2.39   100.8    14.2   1 0   0 
11359330 12.694  1-17 6128.7 105.1 104.5 4.424 0.021 0.031 1.066 0.039 0.055  10.31  0.92   758.7    33.2   1 0   0 
11359352 14.932  1-17 4564.5  80.4  74.8 4.618 0.019 0.022 0.697 0.027 0.029  31.06  4.72   890.5    26.0   1 0   0 
11359431 14.251  1-17 5249.9  81.1  72.6 4.358 0.029 0.022 0.854 0.040 0.028  17.59  1.40  1465.1    49.7   1 0   0 
11359503 15.289  4-17 4631.2  80.4  75.8 4.583 0.025 0.023 0.733 0.033 0.030  31.27  2.47  1372.0    38.4   1 0   0 
11359630 15.885  1-17 4242.9  94.3  70.6 4.614 0.029 0.027 0.661 0.038 0.032  25.05  2.28    56.0    13.6   1     0 
11359650 13.114  0-17 5435.2  98.3  84.5 4.329 0.036 0.028 0.845 0.051 0.037  27.18  1.96   293.7     9.5   1 0   0 
11359819 16.535  9- 9 3684.7  78.1  77.0 4.786 0.030 0.030 0.425 0.036 0.036  42.13  5.00  1101.6    96.4   1     0 
11359830 15.052  4-17 5803.7 112.6 108.4 4.318 0.052 0.052 1.004 0.075 0.076   9.35  0.71  2003.6    94.8   1 0   0 
11359869 14.738  1-17 4125.2  51.8  76.2 4.627 0.026 0.017 0.617 0.014 0.015  14.00  1.14  1757.8    67.5   1 0   0 
11359878 14.298  1-17 6039.0 112.3 104.4 4.143 0.042 0.042 1.178 0.067 0.094  15.97  2.01    79.6     7.9   1 0   0 
11359967 16.604  9- 9 3837.7  85.8  87.2 4.714 0.016 0.014 0.516 0.017 0.019  15.97  1.17  1593.2   123.6   1 0   0 
11360119 14.642  1-17 6037.5 120.0 116.6 4.290 0.045 0.046 1.101 0.074 0.080  29.96  3.64   256.9    13.3   1 0   0 
11360682 14.414  1-17 6195.0 173.0 216.0 4.426 0.058 0.217 1.141 0.151 0.151  14.42  1.50   242.0    14.2   2     1 
11360693 15.388  1-17 5714.0 152.0 169.0 4.563 0.042 0.168 0.926 0.092 0.112   6.99  0.54  1665.6    96.5   2     1 
11360739 15.744  1-17 3803.1  72.1  77.5 4.730 0.013 0.014 0.498 0.014 0.014  45.79  3.62  1534.3    37.1   1     0 
11360776 14.465 17-17 5111.4  88.2  81.1 4.560 0.020 0.031 0.849 0.032 0.042  18.86  2.75  2105.4   201.6   1 0   0 
11360892 12.895  0-17 6239.7 115.4 121.0 3.702 0.038 0.059 1.694 0.085 0.183   5.86  0.72   219.0    15.9   1 0   0 
11360955 13.822  1-17 5931.1 119.8 118.1 4.274 0.128 0.142 1.038 0.095 0.082  10.04  0.83   407.4    21.7   1     0 
11360996 14.145  1-17 4993.5  99.4  89.1 4.541 0.030 0.030 0.798 0.045 0.045  26.12  2.22  2029.9    54.7   1 0   0 
11361085 14.878  1-17 5704.0 152.0 169.0 4.319 0.195 0.195 0.879 0.125 0.073  21.36  1.80  1847.0    57.6   2     1 
11361146 13.959  1-17 6373.6 123.5 116.0 4.307 0.030 0.037 1.223 0.057 0.070   3.97  0.41   270.8    26.4   1 0   0 
11361191 13.592  0-17 6399.4 126.0 128.3 4.217 0.036 0.036 1.153 0.059 0.076  18.10  1.67    99.2     6.5   1 0   0 
11361283 15.846  1-17 4897.0  90.8  83.8 4.575 0.028 0.033 0.767 0.039 0.042  28.78  4.48   656.7    26.7   1   1 0 
11361360 15.961  4-17 5592.0 182.0 182.0 4.564 0.032 0.179 0.924 0.091 0.112  24.67  2.37  1044.6    27.0   2     1 
11361383 14.692  4-17 5535.9  89.2  84.9 4.510 0.020 0.029 0.955 0.036 0.046  18.86  1.56  1539.8    51.5   1 0   0 
11361528 15.983  4-17 5134.6  97.7  89.1 4.505 0.043 0.041 0.824 0.050 0.046  28.38  5.32   734.1    30.0   1 0   0 
11361601 12.818  0-17 5861.1 113.5 104.5 4.234 0.065 0.062 1.135 0.071 0.076  23.38  1.84   320.6     9.4   1     0 
11361652 14.708  1-17 5482.9 100.7  98.8 4.536 0.023 0.037 0.881 0.037 0.055  11.61  0.83  2857.7   115.2   1 0   0 
11362135 10.957  0- 1 5939.9  99.1 107.8 4.062 0.024 0.051 1.245 0.061 0.117   4.60  0.38   797.1    49.5   1 0   0 
11362162 15.252  4-17 5681.4 132.4 125.0 3.922 0.058 0.046 1.232 0.095 0.065   7.00  0.51  3430.7   184.9   1 0   0 
11362423 12.183  0-17 6141.1 120.1 118.7 4.050 0.028 0.031 1.402 0.053 0.063  16.76  1.47   456.5    16.1   1 0   0 
11362513 14.645  1-17 5378.0 159.0 159.0 4.442 0.133 0.247 0.790 0.122 0.061  22.12  1.92   931.4    30.9   2     1 
11362683 15.070  1- 3 5944.9 111.6 110.2 4.423 0.032 0.044 1.029 0.054 0.070  21.52  1.91   237.5    13.9   1 0   0 
11362726 13.263  0-17 6280.6 141.5 131.3 4.252 0.037 0.031 1.232 0.069 0.063   3.52  0.26  3513.7   246.4 1 1 0   0 
11362760 14.601  1-17 6016.7 109.8 106.9 4.414 0.029 0.039 1.054 0.051 0.069   4.74  0.37  4504.2   276.2 1 1 0   0 
11362817 15.453  1-17 4434.7  81.8  78.4 4.632 0.018 0.021 0.672 0.025 0.024  29.79  2.29   771.5    26.2   1 0   0 
11362858 10.275  0- 1 5861.5 110.2 106.7 4.269 0.038 0.040 1.018 0.072 0.070   4.30  0.46  2267.1   141.3   1 0   0 
11362970 15.839  4-17 4849.8  93.3  85.1 4.575 0.027 0.031 0.761 0.038 0.040  30.21  2.05  2123.0    60.1   1 0   0 
11363032 13.935  1-17 5115.8 152.5 149.1 4.496 0.062 0.102 0.842 0.057 0.052  10.32  0.78  2711.7   113.5   1     0 
11363367 13.233  0-17 6698.0 181.0 242.0 4.003 0.299 0.161 1.339 0.196 0.283  46.69  3.71  7513.9   142.4   2     1 
11389187 14.880  1-17 5791.4 101.5  98.3 4.493 0.024 0.036 0.954 0.042 0.057  19.52  2.46   642.4    29.5   1 0   0 
11389228 13.975  1-17 5747.3  91.5  91.7 4.481 0.019 0.029 0.999 0.036 0.050  20.63  1.92   502.9    20.6   1 0   0 
11389341 14.115  1-17 3832.7  79.5  72.8 4.705 0.012 0.012 0.527 0.012 0.012  35.68  2.47  1447.0    41.3   1 0   0 
11389346 16.873  9- 9 3622.2  74.8  69.7 4.728 0.013 0.013 0.487 0.015 0.015   1.44  0.09  1879.9   318.8   1 0   0 
11389437 10.385  0-17 6056.1 104.3 103.9 4.046 0.030 0.050 1.243 0.064 0.113  12.21  2.85    80.0     4.0   1 0   0 
11389563 15.712  1-17 3889.7  80.6  75.2 4.671 0.013 0.014 0.562 0.013 0.013  18.21  1.53  1289.5    61.9   1 0   0 
11389719 16.570  9- 9 4138.0  54.5  70.2 4.658 0.036 0.026 0.595 0.020 0.020  20.92  1.94   693.9    77.1   1 0   0 
11389771 14.271  1-17 5576.3  91.2  88.4 4.467 0.028 0.037 0.986 0.048 0.059  21.21  2.95   725.1    28.1   1 0 0 0 
11389883 16.210  9- 9 4246.4  81.9  60.2 4.627 0.026 0.027 0.653 0.031 0.024  25.94  2.11  2583.5   160.7   1 0   0 
11390033 15.888  1-17 4513.0  79.4  75.6 4.651 0.021 0.021 0.634 0.024 0.022  11.93  0.81  2616.4   122.6   1 0   0 
11390058 12.628  0-17 5960.1 109.7 109.0 4.390 0.035 0.040 1.024 0.063 0.069  12.08  1.32  1104.2    46.5   1 0   0 
11390164 13.603  0-17 5146.6  80.4  77.5 4.574 0.031 0.027 0.720 0.039 0.034  28.36  3.62   262.3    10.4   1 0   0 
11390196 13.330  0-17 5729.6 109.0 105.1 4.375 0.043 0.045 0.972 0.074 0.074  20.48  1.38    55.9     5.1   1 0   0 
11390297 12.562  0-17 5127.3  84.4  79.3 4.549 0.024 0.034 0.844 0.036 0.048  28.98  4.97   599.4    18.9   1 0   0 
11390300 11.689  0-17 6006.9 112.9 110.0 4.319 0.040 0.038 1.049 0.072 0.070   7.66  0.75   892.5    46.2   1 0   0 
11390408 15.324  1-17 5534.5  98.4  94.1 4.504 0.030 0.043 0.906 0.046 0.060  16.19  1.62  1770.0    77.5   1 0   0 
11390491 13.436  1-17 4430.0  73.9  70.2 4.625 0.018 0.020 0.680 0.024 0.024  27.04  2.49  1130.1    35.8   1 0   0 
11390592 11.562  0-17 5364.5  97.5  85.4 4.382 0.042 0.035 0.882 0.062 0.049  17.86  2.90   552.0    19.7   1 0   0 
11390640 14.268  1-17 5082.8  90.8  85.4 4.638 0.031 0.032 0.700 0.045 0.041  29.47  2.01   267.0    12.3   1     0 
11390683 15.352  1-17 3979.9  81.2  79.4 4.642 0.015 0.016 0.594 0.015 0.014  19.67  2.02   924.4    40.3   1 0   0 
11390690 13.302  0-17 5572.7 106.2 101.8 4.296 0.040 0.041 0.929 0.066 0.061  18.46  1.56   751.8    29.1   1 0   0 
11390696 15.349  1-17 5300.9  93.9  89.7 4.558 0.026 0.039 0.832 0.041 0.053  13.80  1.13  6244.9   258.7   1 0   0 
11390731 16.867  9- 9 4076.4  83.4  88.7 4.617 0.023 0.021 0.620 0.019 0.020   9.69  0.68   516.6    81.3   1 0   0 
11390768 11.508  0-17 6189.1 109.4 107.1 4.388 0.023 0.035 1.116 0.046 0.068   3.31  0.23  2468.1   182.2 1 1 0   0 
11390786 15.364  1-17 5852.8 113.5 109.8 4.284 0.062 0.062 1.031 0.077 0.078   5.12  0.38  4194.9   262.7 1 1 0   0 
11390838 10.768  0-17 5598.6 102.0 100.9 4.376 0.041 0.041 0.933 0.069 0.063  13.52  1.44  1112.4    41.4   1 0   0 
11390853 13.294  0-17 6642.6 135.2 126.8 3.947 0.031 0.035 1.422 0.067 0.098   8.11  1.01   174.3    12.9   3 0   0 
11390947 14.930  1-17 4808.6  48.9  53.1 4.474 0.015 0.013 0.802 0.015 0.013  24.54  2.72  1030.0    38.6   1 1   0 
11390968 15.427  1-17 4629.5  83.3  77.4 4.641 0.018 0.022 0.672 0.027 0.029  24.20  2.87   628.8    31.9   1 0   0 
11391126 13.482  0-17 5928.1  96.2  97.1 4.407 0.024 0.034 1.092 0.047 0.063  16.40  3.10   390.1    17.6   1 0   0 
11391176 16.665  9- 9 3645.4  83.1  66.9 4.774 0.012 0.013 0.439 0.014 0.013  23.54  2.00  2201.1   156.7   1 0   0 
11391371 13.113  0-17 4245.8  65.5  43.7 4.627 0.020 0.041 0.667 0.025 0.017   9.56  0.73 10186.2   462.4   1 0   0 
11391512 15.988  2-17 4624.6 103.9  98.1 4.581 0.037 0.040 0.732 0.040 0.042  29.59  2.36  1884.5    67.7   1   1 0 
11391554 15.380  1-17 5491.3  96.6  91.5 4.563 0.023 0.032 0.849 0.038 0.047  29.59  3.25   514.9    22.8   1 0   0 
11391563 15.007  1-17 4856.7  77.8  74.1 4.561 0.026 0.032 0.808 0.036 0.041  25.05  2.14  2281.4    75.5   1 0   0 
11391609 14.850  1-17 5110.1 108.4  95.9 3.592 0.059 0.077 1.280 0.124 0.174  15.53  0.99   497.9    28.3   1 0   0 
11391612 14.982  1-17 4994.2  79.7  77.0 4.552 0.022 0.033 0.860 0.035 0.043  25.58  2.30  3265.4   103.4   1 0   0 
11391702 15.481  1-17 4095.2  60.8  77.7 4.640 0.023 0.016 0.603 0.014 0.015  17.23  1.53   473.2    27.5   1 0   0 
11391846 14.326  1-17 6043.0 116.2 115.7 4.275 0.041 0.044 1.108 0.073 0.080  24.17  2.25   368.7    17.1   1 0   0 
11391903 15.195  1-17 4812.7  71.4  67.3 4.485 0.020 0.017 0.796 0.021 0.017  17.24  1.71   642.1    31.0   1 1   0 
11391957 15.317  1-17 5318.7  95.0  90.6 4.585 0.020 0.032 0.803 0.034 0.046  18.96  1.65  2338.7    82.4   1 0 0 0 
11392018 14.069  1-17 5389.9  98.1  95.6 4.517 0.029 0.042 0.875 0.046 0.060  22.11  1.81  3211.4   104.4   1 0   0 
11392128 13.412  0-17 6325.2 126.4 121.3 4.139 0.040 0.042 1.081 0.078 0.073   1.31  0.09  4674.5   540.5 1 3 0   0 
11392216 15.339  1-17 5549.3  89.3  87.6 4.499 0.025 0.034 0.968 0.043 0.049  24.71  1.77   786.7    32.5   1 0   0 
11392357 15.147  4-17 4677.0  83.5  78.0 4.607 0.021 0.024 0.718 0.031 0.033  26.12  2.28  3071.6   100.9   1 0   0 
11392363 11.469  0-17 6403.8 126.8 119.9 3.954 0.031 0.033 1.448 0.073 0.078  20.62  1.65   462.5     8.2   1 0   0 
11392476 14.996  1-17 5337.4  98.9  95.3 4.492 0.040 0.045 0.866 0.055 0.059  27.38  2.33  1632.5    52.8   1 0   0 
11392507 12.364  0-17 5814.5 108.2 105.7 4.221 0.031 0.035 1.187 0.050 0.073  25.10  3.54   207.8     7.6   1 0   0 
11392547 13.373  0-17 5157.2  80.8  75.4 4.547 0.020 0.031 0.881 0.033 0.044  19.52  1.68  4350.8   151.0   1 0   0 
11392805 13.852  1-17 5471.3  85.9  84.7 4.503 0.022 0.032 0.949 0.040 0.051  14.57  1.29  3824.6   149.9   1 0   0 
11392986 12.673  0-17 5778.4 110.1  88.1 4.161 0.031 0.035 1.200 0.052 0.082  19.68  3.08   242.4     9.6   1 0   0 
11393008 15.731  1-17 5651.3 100.5  96.7 4.468 0.041 0.055 0.937 0.057 0.063  28.34  2.95   277.7    19.9   1 0   0 
11393027 14.587  1-17 5014.8  83.0  78.9 4.559 0.024 0.033 0.820 0.036 0.045  25.40  2.17  1729.2    56.9   1 0   0 
11393141 15.063  1-17 4730.1  85.3  77.4 4.606 0.020 0.025 0.724 0.030 0.035  31.27  3.33  2134.8    64.8   1 0   0 
11393217 15.852  1-17 4714.2  80.4  74.8 4.517 0.024 0.020 0.776 0.025 0.021   0.64  0.04 20549.1  3404.5 1 1 1   0 
11393249 15.616  1-17 4359.2  84.0  79.2 4.587 0.025 0.021 0.708 0.026 0.026  14.70  1.32  1228.5    58.1   1 1   0 
11393383 15.362  1-17 5353.6  97.8  95.7 4.533 0.030 0.043 0.859 0.044 0.057  26.12  3.67   648.9    29.5   1 0   0 
11393486 16.904  9- 9 3946.6  75.3  79.4 4.690 0.018 0.018 0.547 0.018 0.018  26.67  2.30  3258.7   220.8   1 0   0 
11393569 15.993  1-17 4445.7  81.6  77.4 4.621 0.022 0.022 0.669 0.027 0.023  25.58  2.02  2742.7    97.8   1 0   0 
11393707 14.439  1-17 5489.4  96.0  97.4 4.488 0.034 0.045 0.902 0.053 0.064  22.27  1.98  1768.0    59.4   1 0   0 
11393799 12.577  0-17 5072.8  55.7  43.2 4.356 0.018 0.016 0.865 0.020 0.012  41.01  4.92   425.9    11.7   1 1   0 
11393956 14.341  1-17 5023.8  88.2  80.5 4.561 0.027 0.033 0.794 0.039 0.047  22.58  1.93  2222.3    70.9   1 0   0 
11394027 13.586  0-17 5725.0 104.0 115.0 4.353 0.126 0.103 0.944 0.074 0.056  22.25  1.98   122.2     7.5   2   1 1 
11394063 14.666  1-17 5071.1  85.7  82.1 4.593 0.020 0.030 0.768 0.033 0.045  33.28  3.96   506.8    18.1   1 0   0 
11394067 15.805  6-13 6133.2 114.8 111.2 4.374 0.050 0.065 1.096 0.068 0.074  19.50  1.45   959.8    54.9   1 0   0 
11394288 14.295  1-17 5320.1  96.2  90.2 4.505 0.036 0.042 0.862 0.052 0.059  17.45  1.74  1599.8    59.4   1 0   0 
11394358 16.552  3- 9 4182.7  68.0  46.5 4.646 0.030 0.032 0.622 0.019 0.018  21.20  0.88   512.4    57.9   1 0   0 
11394397 12.990  0-17 5763.4  92.9  93.8 4.450 0.026 0.036 1.011 0.048 0.061  20.23  2.05   560.0    21.2   1 0   0 
11394439 13.372  0-17 5954.9 108.4 106.6 4.367 0.035 0.040 1.067 0.065 0.071  12.72  2.47   197.7    12.2   1 0   0 
11394551 14.258  1-17 5675.7  94.8 114.6 4.041 0.048 0.043 1.187 0.118 0.061  11.06  0.89  5919.8   260.5   1 0   0 
11394570 15.793  1-17 4867.2  83.8  83.2 4.622 0.022 0.028 0.697 0.030 0.031  35.93  4.92   579.9    25.5   1 0   0 
11394599 13.029  0-17 6137.6 121.9 117.6 3.947 0.041 0.044 1.285 0.116 0.081  18.47  1.65    17.6     3.6   1 0   0 
11394623 13.919  1-17 5760.2  95.3  92.1 4.060 0.027 0.051 1.296 0.046 0.121  32.13  4.52   407.7    14.7   1 0   0 
11394698 13.378  0-17 5727.8 100.4  97.0 4.555 0.020 0.030 0.856 0.029 0.039  13.87  2.83   201.3    12.1   1 0   0 
11394789 15.323  1-17 4421.8  78.2  73.9 4.625 0.019 0.020 0.678 0.025 0.024  10.46  0.80  3536.6   160.9   1 0   0 
11394841 14.635  1-17 6030.4 111.3 109.6 4.066 0.113 0.120 1.204 0.113 0.107   6.25  0.43  1488.2    91.5   1     0 
11394873 14.281 17-17 5363.2 101.0  90.0 4.421 0.046 0.038 0.823 0.054 0.040  10.03  0.79   602.3    67.3   1 0   0 
11394913 13.118  0-17 5018.2  83.3  77.5 4.585 0.015 0.024 0.820 0.025 0.035  13.52  1.14  2773.7   106.8   1 0   0 
11395050 13.549  0-17 5997.0 119.5 113.7 4.252 0.034 0.040 1.125 0.067 0.076  18.74  4.33    93.9     7.3   1 0   0 
11395102 16.760  9- 9 4011.2  83.1  84.4 4.629 0.018 0.017 0.606 0.016 0.017  32.15  3.57  2225.8   162.0   1 0   0 
11395206 13.578  0-17 3897.4  78.5  79.8 4.646 0.014 0.014 0.586 0.013 0.013   0.61  0.04  7632.5  1284.6 1 1 0   0 
11395229 15.128  1-17 4663.7  87.9  79.8 4.631 0.018 0.023 0.689 0.027 0.030  22.58  2.57   903.3    34.7   1 0   0 
11395260 15.192  1-17 5213.0  95.4  90.2 4.558 0.026 0.038 0.821 0.039 0.053  20.07  1.81  1901.0    75.6   1 0   0 
11395279 14.489  1-17 5586.6  96.2  94.0 4.530 0.021 0.033 0.898 0.037 0.053  16.08  1.56  2353.9    95.5   1 0   0 
11395296 15.063  1-17 5693.4 109.2 104.7 4.298 0.051 0.050 0.904 0.067 0.061  23.18  1.79   143.6     9.6   1 0   0 
11395310 12.516  0-17 5512.8 101.0  99.4 4.433 0.041 0.043 0.890 0.066 0.061   9.36  0.67  6212.9   284.1   1 0   0 
11395337 15.913  2-17 5018.7  93.2  87.3 4.519 0.041 0.038 0.804 0.046 0.040  26.67  2.08  2033.7    74.5   1 0   0 
11395400 13.642  1-17 6604.8 135.7 147.8 4.108 0.032 0.034 1.298 0.051 0.053   0.84  0.08   176.0    41.3   1 0   0 
11395425 13.817  1-17 5809.2  99.1  96.9 4.457 0.028 0.037 0.984 0.048 0.060   6.66  0.51  3505.5   201.0   1 0   0 
11395501 15.581  1-17 5264.1  77.1  69.5 4.217 0.050 0.051 0.879 0.032 0.025  25.58  2.40   745.1    33.5   1 0   0 
11395587 13.387  0-17 5803.3  96.9  96.1 4.450 0.025 0.036 1.008 0.047 0.059  18.21  3.83   438.8    18.6   1 0 1 0 
11395644 14.633  1-17 5720.1 100.1  99.3 4.479 0.032 0.040 0.921 0.050 0.058  17.34  1.72   801.2    33.7   1 0   0 
11395662 14.610  1-17 5438.8 118.0 108.7 4.276 0.039 0.039 0.944 0.064 0.058  20.63  3.61   199.6    13.2   1 0   0 
11395668 14.546  1-17 6006.4 119.7 113.9 4.219 0.042 0.045 1.119 0.071 0.085  16.09  1.58   319.1    18.3   1 0   0 
11395777 16.103  3-17 5197.6  99.8  92.5 4.531 0.037 0.046 0.834 0.045 0.050  22.11  2.32  1385.9    69.0   1 0   0 
11395791 16.028  9- 9 4280.0  83.0  80.5 4.666 0.018 0.021 0.622 0.020 0.020  24.03  1.60  1023.9    78.2   1 0   0 
11395807 14.549  1-17 5166.3  86.1  75.0 4.407 0.033 0.024 0.855 0.045 0.030  16.99  1.40  3128.2   120.4   1 0   0 
11395881 13.705  1-17 5320.4  87.4  88.2 4.565 0.015 0.025 0.869 0.026 0.035  27.99  2.55  1555.1    46.9   1 0   0 
11395884 16.901  9- 9 3752.6  80.4  74.0 4.737 0.014 0.014 0.487 0.015 0.015  19.93  1.83  1646.7   139.9   1 0   0 
11395889 15.139  1-17 4835.0 146.0 146.0 4.572 0.054 0.036 0.731 0.075 0.061  28.19  3.41   636.2    25.9   2     1 
11395961 16.351  9- 9 4111.6  52.7  78.2 4.643 0.028 0.019 0.602 0.016 0.017  19.25  1.50   311.4    50.7   1 0   0 
11395994 13.825  1-17 5781.7 114.8 110.0 3.880 0.038 0.035 1.123 0.064 0.063  31.05  1.98   192.5     8.5   1 0   0 
11397385 15.814  4-17 4753.1  87.8  80.0 4.607 0.021 0.026 0.724 0.032 0.035  32.52  1.84   354.8    25.6   1 0   0 
11397636 14.246  1-17 5522.3 110.8 108.4 3.905 0.036 0.039 1.086 0.065 0.067  15.13  1.27   135.9    10.0   1 0   0 
11397641 13.040  1-17 5103.4  78.1  74.0 4.552 0.019 0.031 0.871 0.033 0.043  15.21  1.15  7726.3   256.3   1 0   0 
11397650 15.426  1-17 5181.7  92.2  87.2 4.540 0.029 0.039 0.842 0.041 0.049  19.25  1.81  1298.8    47.7   1 0   0 
11397690 15.231  1-17 5132.6  77.1  70.4 4.400 0.026 0.021 0.840 0.031 0.022  28.38  2.33   695.5    23.8   1 0   0 
11397726 13.156  0-17 5410.1 105.1  99.0 4.379 0.041 0.040 0.942 0.061 0.058  13.43  0.96  7279.5   257.3   1 0   0 
11400372 13.790  1-17 5534.5  86.6  83.3 4.508 0.018 0.028 0.962 0.034 0.046  18.21  1.50  1877.4    60.1   1 0   0 
11400437 15.274  2-14 5599.8 100.1  92.4 4.561 0.021 0.029 0.862 0.036 0.042  20.19  2.15   249.7    20.4   1 0   0 
11400513 15.760  1-17 4568.2  76.6  69.3 4.551 0.024 0.017 0.747 0.026 0.021  13.43  1.14  1564.5    85.3   1 0   0 
11400548 15.508  2- 3 5410.2 103.0 100.8 4.511 0.034 0.046 0.878 0.049 0.060  19.20  3.56   224.3    17.0   1 0   0 
11400603 13.383  0-17 6056.5 103.7 100.5 4.438 0.021 0.031 1.051 0.038 0.053   8.91  0.69  3322.5   146.8   1 0   0 
11400756 15.567  2-17 3538.2  72.7  71.5 4.982 0.009 0.009 0.220 0.006 0.006  94.15  9.38  3512.4    51.2   1     0 
11400758 19.100  6- 9 2745.0   0.0   0.0 5.264 0.000 0.000 0.098 0.000 0.000  91.58  9.49  3850.5   234.5   2     1 
11400874 15.846  2-17 5755.3 103.6  99.2 4.519 0.029 0.038 0.918 0.049 0.053  10.02  0.74  6266.5   271.8   1 0   0 
11400923 15.799  2-17 5757.8 108.2 104.8 4.386 0.059 0.065 0.980 0.069 0.073  20.47  2.15   113.6    15.8   1 0   0 
11401038 15.295  1-17 5003.1  89.9  82.7 4.546 0.032 0.034 0.796 0.043 0.044  10.61  0.72  4154.8   175.3   1 0   0 
11401114 13.029  0-17 5934.2 102.8  99.8 4.469 0.021 0.030 0.993 0.039 0.054  14.98  2.02   772.0    28.4   1 0   0 
11401138 14.105  1-17 5763.5 117.7 110.1 3.890 0.036 0.035 1.093 0.066 0.061   6.80  0.51   514.7    32.7   1 0   0 
11401162 15.940  1-17 5797.5 106.8 103.6 4.417 0.051 0.064 0.986 0.064 0.071  25.55  2.15   560.7    26.8   1 0   0 
11401182 14.631  1-17 4814.6  82.7  79.5 4.616 0.020 0.026 0.712 0.028 0.032  40.42  3.87   405.9    12.3   1 0 0 0 
11401253 12.739  0-17 5046.4  71.9  65.1 4.414 0.028 0.025 0.842 0.028 0.020  15.86  1.39  2958.5    97.5   1   1 0 
11401256 14.078  1-17 5730.8 106.6 102.0 4.545 0.026 0.037 0.840 0.036 0.045  26.84  3.84   184.8     8.2   1 0   0 
11401261 14.152  1-17 5974.3 117.8 112.8 4.308 0.040 0.041 1.026 0.073 0.070  23.70  2.42   207.3     9.5   1 0   0 
11401267 13.735  1-17 4727.7  75.5  69.4 4.590 0.022 0.025 0.743 0.032 0.035  23.70  1.94  3121.1    85.3   1 0   0 
11401284 13.480  0-17 6621.0 149.0 232.0 4.356 0.055 0.154 1.237 0.142 0.174  12.25  1.09   409.4    19.0   2     1 
11401345 13.862  1-17 6230.8 106.4 102.7 4.444 0.019 0.027 1.054 0.033 0.044   7.29  0.70   925.9    50.2   1 0   0 
11401395 15.030  1-17 5461.0 110.6 102.2 4.246 0.122 0.125 0.907 0.069 0.060  26.63  1.49   248.9    12.6   1     0 
11401438 15.475  1-17 5135.6  90.0  85.5 4.554 0.026 0.038 0.834 0.038 0.046  21.66  1.80  1886.8    61.5   1 0   0 
11401494 15.981  2-17 5073.6  94.7  89.3 4.554 0.033 0.041 0.800 0.044 0.048  33.52  4.20  1330.0    40.7   1 0   0 
11401696 13.399  0-17 5930.7 110.4 130.6 3.890 0.085 0.098 1.424 0.143 0.149  20.00  1.99    18.2     3.6   1     0 
11401745 14.872  1-17 5567.2 102.2 101.1 4.458 0.039 0.048 0.923 0.060 0.067  21.21  2.01  1116.8    37.5   1 0   0 
11401835 13.619  1-17 5375.6  89.7  88.4 4.557 0.027 0.036 0.806 0.038 0.049  29.37  2.56   210.9     7.8   1 0   0 
11401975 15.714  2-17 5496.3  97.4  93.5 4.561 0.025 0.035 0.850 0.042 0.049  19.93  1.64  1978.9    68.7   1 0   0 
11402079 14.493  1-17 4891.9  80.4  72.3 4.536 0.029 0.021 0.758 0.039 0.029  41.26  3.96   400.6    11.7   1 0   0 
11402156 15.997  1-17 4457.5  79.5  74.9 4.604 0.023 0.022 0.701 0.030 0.027  20.35  1.68  2778.5    93.5   1 0   0 
11402271 12.354  0-17 6238.0 128.3 130.2 4.211 0.024 0.042 1.270 0.059 0.066   8.76  0.96   110.4     7.5   1 0   0 
11402290 13.866  1-17 5899.8 111.6 105.9 4.214 0.039 0.044 1.078 0.076 0.083  18.06  3.05    40.8     5.3   1 0   0 
11402456 14.615  1-17 5212.2  86.3  82.3 4.564 0.016 0.026 0.867 0.029 0.036  27.04  4.11   615.2    20.1   1 0   0 
11402499 13.798  1-17 6091.5 116.0 113.7 4.350 0.038 0.041 1.053 0.068 0.070  10.23  0.99   531.9    26.4   1 0   0 
11402505 15.417  1-17 5364.5  90.9  89.1 4.554 0.020 0.030 0.881 0.034 0.039  28.79  2.63   977.9    31.3   1 0   0 
11402607 14.630  1-17 5225.1  81.4  77.6 4.524 0.022 0.033 0.927 0.035 0.048  36.19  5.39   430.6    13.5   1 0   0 
11402650 14.941  1-17 5407.6  91.8  89.0 4.567 0.020 0.032 0.841 0.032 0.040  24.37  4.01  1003.8    32.4   1 0   0 
11402767 14.822  1-17 5663.6  92.3  87.3 4.529 0.019 0.026 0.929 0.033 0.039  12.18  0.84  6680.0   253.1   1 0   0 
11402790 14.111  1-17 5993.0 108.3 111.4 4.306 0.033 0.037 1.192 0.056 0.069  19.27  2.50    71.9     6.5   1 0   0 
11402863 13.085  0-17 5738.7 105.6 116.1 4.010 0.055 0.036 1.166 0.135 0.066  37.71  4.22   445.5    11.2   1 0   0 
11402877 14.798  1-17 5348.7  93.6  92.3 4.515 0.028 0.039 0.904 0.043 0.052  17.35  1.39  2829.5    93.8   1 0   0 
11402910 13.458  0-17 6279.7 124.5 112.9 4.088 0.032 0.037 1.235 0.054 0.089   5.35  0.56   275.1    21.3   1 0   0 
11402942 15.373  1-17 5204.4  95.6  89.7 4.532 0.034 0.042 0.832 0.046 0.053  23.02  2.14  1421.3    46.6   1 0   0 
11402999 13.296  0-17 5986.1 109.6 102.6 4.149 0.034 0.040 1.163 0.066 0.088  35.61  5.31   208.4     6.6   1 0   0 
11403019 15.583  1-17 4536.5  76.8  73.1 4.596 0.023 0.025 0.735 0.031 0.031  30.00  1.00  3337.0   122.7   1 0   0 
11403161 14.508  1-17 4433.5  78.9  71.7 4.622 0.019 0.020 0.682 0.026 0.024  27.80  2.45  1097.7    31.2   1 0   0 
11403339 14.102  1-17 5353.5  87.6  86.6 4.522 0.021 0.032 0.926 0.037 0.048  29.79  5.51   656.6    18.9   1   0 0 
11403355 15.606  1-17 4066.7  70.7  76.5 4.643 0.019 0.016 0.598 0.014 0.015  24.37  1.76  1013.4    36.3   1 0   0 
11403389 14.976  1-17 5328.9  88.1  88.8 4.461 0.039 0.045 0.948 0.051 0.057  25.40  2.37  1482.2    44.0   1   0 0 
11403433 14.241  1-17 5540.8  96.1  96.9 4.465 0.036 0.043 0.914 0.058 0.061  27.41  3.05   340.5    12.3   1 0   0 
11403440 15.386  1-17 5585.7 115.5 110.0 4.144 0.059 0.057 0.965 0.075 0.069   0.92  0.06  1281.2   215.3 1 1 0   0 
11403590 15.199  1-17 4679.3  82.5  75.8 4.594 0.023 0.025 0.730 0.033 0.033  35.19  4.17   723.6    21.9   1 0   0 
11403593 12.881  0-17 6480.3 125.6 116.5 3.728 0.035 0.035 1.812 0.075 0.078  14.14  0.96    81.1     5.6   3 0   0 
11403653 14.163  1-17 5968.2 114.1 115.3 3.947 0.056 0.041 1.201 0.133 0.069   9.78  0.75    28.9     7.6   1 0   0 
11403688 14.816  1-17 3678.0  73.0  81.0 4.848 0.055 0.049 0.433 0.042 0.063  18.60  1.69  1689.7    56.8   2     1 
11403699 15.153  1-17 5941.9 108.1 108.4 4.132 0.051 0.054 1.137 0.084 0.093  15.51  2.03   615.4    29.1   1 0   0 
11403708 15.414  1-17 5105.2  91.3  85.3 4.568 0.026 0.036 0.797 0.040 0.049  30.62  1.65   397.1    24.0   1 0   0 
11403869 15.547  2-17 5410.5  93.2  89.7 4.394 0.038 0.036 0.779 0.033 0.027   6.85  0.50  5809.5   301.9   1 0   0 
11403986 11.858  0-17 5999.7 101.9 100.6 4.397 0.025 0.034 1.096 0.049 0.064  14.59  1.50  1021.6    35.9   1 0   0 
11404100 15.001  1-17 4810.0  80.3  75.3 4.583 0.024 0.027 0.750 0.034 0.037  24.20  1.94  2358.4    67.9   1 0   0 
11404191 13.041  0-17 5489.3  86.2  83.1 4.480 0.026 0.035 0.973 0.045 0.058  26.67  4.15   513.7    14.9   1 0   0 
11404247 13.573  0-17 5961.8 130.1 119.8 3.720 0.036 0.031 1.377 0.071 0.059  25.18  2.02   162.0     4.9   1 0   0 
11404353 14.958  1-17 5419.1  97.2  83.9 4.312 0.047 0.044 0.875 0.058 0.044  18.09  1.70   845.1    34.9   1 0   0 
11404354 12.958  0-17 5906.4 116.1 114.1 3.779 0.036 0.034 1.112 0.063 0.057  13.20  0.88    48.5     4.7   1 0   0 
11404451 15.024  1-17 5378.7 105.0  96.8 4.441 0.047 0.045 0.874 0.065 0.058  35.17  2.79   334.8    12.8   1 0   0 
11404454 15.946  4-17 5710.0 114.1 109.6 4.455 0.048 0.064 0.952 0.062 0.066  27.42  1.25   377.3    21.4   1 0   0 
11404458 15.495  1-17 5142.8  96.8  88.6 4.503 0.043 0.040 0.826 0.051 0.046  22.89  1.66  4486.7   129.4   1 0   0 
11404569 15.225  1-17 5597.0 103.0 103.1 4.448 0.043 0.052 0.930 0.061 0.068  20.49  1.53   132.1    12.1   1 0   0 
11404573 14.946  1-17 5686.2 103.6 101.8 4.432 0.040 0.047 0.969 0.061 0.065  20.47  1.46   241.5    13.8   1 0   0 
11404836 13.413  0-17 6251.0 105.1 105.1 4.429 0.016 0.024 1.089 0.030 0.043  11.20  1.09   955.4    40.6   1 0   0 
11404896 13.358  0-17 5784.2 121.3 110.5 3.843 0.034 0.030 1.250 0.059 0.060  30.78  2.59   216.1     7.4   1 0   0 
11404918 15.759  1-17 5236.5  98.9  91.2 4.608 0.023 0.030 0.759 0.038 0.044  18.73  1.44  6702.0   210.9   1 0   0 
11404924 16.054  5- 5 4673.9  88.7  82.4 4.607 0.023 0.027 0.715 0.034 0.034  15.53  1.37   508.5    54.1   1 0   0 
11404993 15.548  1-17 5260.4  90.8  79.9 4.389 0.046 0.039 0.851 0.049 0.035  30.84  2.63   269.0    14.7   1 0   0 
11405079 13.626  1-17 5676.5  96.3  97.1 4.503 0.027 0.037 0.896 0.046 0.055  27.37  4.92   329.4    12.1   1 0   0 
11405197 15.035  1-17 4212.5  75.3  73.0 4.582 0.026 0.017 0.665 0.041 0.017  31.93  2.35  1523.1    40.4   1 0   0 
11405234 14.300  1-17 5847.0 103.4  94.7 4.051 0.029 0.049 1.314 0.047 0.123  15.86  1.70  1066.0    39.6   1 0   0 
11405237 15.455  1-17 5236.5 101.2  94.0 4.529 0.034 0.042 0.840 0.046 0.055  27.05  3.59   207.2    13.6   1 0   0 
11405238 15.332  1-17 4927.9  98.8  94.4 4.508 0.046 0.042 0.796 0.039 0.036  23.21  1.64  2148.5    65.5   1     0 
11405578 13.631  1-17 5875.9 112.5 120.1 3.799 0.031 0.032 1.294 0.062 0.059  29.53  2.55   185.5     7.2   1 0   0 
11405788 14.996  1-17 5105.0  75.4  72.1 4.429 0.023 0.020 0.809 0.026 0.021  21.66  1.74  2515.3    76.1   1 1   0 
11407628 12.123  0-17 6051.3 111.1  99.4 4.083 0.028 0.045 1.223 0.060 0.104   7.24  0.88   679.6    35.0   1 0   0 
11407668 15.529  1-17 4615.8  85.5  79.4 4.632 0.022 0.020 0.640 0.024 0.020  11.96  0.77   591.6    36.0   1 0   0 
11407728 13.705  1-17 5620.9 108.8 105.2 4.119 0.045 0.043 0.988 0.077 0.070  19.66  2.17   646.9    22.2   1 0   0 
11407777 15.406  1-17 4527.3  77.6  71.7 4.554 0.023 0.018 0.743 0.024 0.021  15.43  1.06   524.6    28.0   1 1   0 
11407811 14.915  1-17 5199.3  91.7  87.3 4.569 0.024 0.035 0.810 0.037 0.051  12.27  0.93  4113.6   158.9   1 0   0 
11407833 13.759  1-17 6426.8 121.7 123.6 4.254 0.036 0.033 1.300 0.057 0.055   7.82  0.73    22.7     6.8   1 0   0 
11407836 14.766  1-17 5490.8  98.2  97.9 4.497 0.035 0.046 0.886 0.050 0.058  23.67  3.46   634.4    22.5   1 0   0 
11407841 13.860  1-17 5762.1 110.7 105.1 4.313 0.042 0.042 1.015 0.071 0.070  15.74  1.71   172.3     9.9   1 0   0 
11407896 15.576  1-17 4840.5  89.2  84.1 4.607 0.022 0.028 0.730 0.035 0.037  10.39  0.75  3166.2   140.6   1 0   0 
11407909 15.645  4-17 5740.4 113.5 112.1 4.113 0.074 0.080 1.044 0.096 0.081   9.03  0.99   218.1    26.2   1 0   0 
11407913 13.169  0-17 6461.3 132.6 125.5 4.009 0.035 0.034 1.375 0.065 0.065  17.29  2.52    41.4     4.2   1 0   0 
11407915 15.981  4-17 4740.5  92.3  86.7 4.561 0.032 0.030 0.756 0.038 0.034  19.93  1.71  1658.1    62.2   1 0   0 
11408088 14.281  1-17 6215.5 133.9 127.6 4.175 0.046 0.042 1.233 0.060 0.073  10.21  1.08   105.8    10.9   1 0   0 
11408151 15.288  1-17 5047.6  89.3  82.8 4.532 0.037 0.037 0.806 0.045 0.044  36.17  3.93  1274.5    33.7   1 0   0 
11408207 15.753  1-17 4714.8  86.6  81.6 4.576 0.029 0.029 0.745 0.037 0.034  42.72  3.30   860.7    25.3   1 0   0 
11408331 14.175  1-17 5500.6  91.3  86.9 4.521 0.020 0.030 0.933 0.035 0.044  15.64  1.28  3954.9   132.9   1 0   0 
11408333 14.605  1-17 5601.4  98.2  92.4 4.518 0.025 0.038 0.908 0.041 0.055  20.21  1.69  1951.0    61.3   1 0   0 
11408355 14.916  1-17 5847.4 112.0 109.9 4.231 0.053 0.055 1.045 0.080 0.081  12.68  1.06   386.2    22.6   1 0   0 
11408377 14.216  1-17 5756.7  99.6  96.8 4.463 0.030 0.041 0.968 0.051 0.066  20.76  2.28   242.7    11.3   1 0   0 
11408451 13.927  1-17 6063.3 112.5 108.7 4.001 0.055 0.063 1.270 0.096 0.107  11.43  0.73   214.3    13.3   1 0   0 
11408490 14.556  1-17 5522.5 109.5 104.6 4.199 0.072 0.070 0.928 0.069 0.064   2.84  0.20  8541.5   662.3 1 1 0   0 
11408567 14.690  1-17 5642.3 103.1 100.7 4.442 0.039 0.047 0.943 0.063 0.069  20.92  2.12  1619.7    51.2   1 0   0 
11408643 14.034  1-17 4956.0 111.4 103.1 4.422 0.099 0.624 0.860 0.160 0.058  28.58  3.33   707.5    20.4   1     0 
11408669 14.894  1-17 5440.5 104.5  91.5 4.248 0.046 0.042 0.895 0.062 0.049  30.21  4.21   695.9    21.7   1 0   0 
11408748 15.179  1-17 4226.4  72.7  53.9 4.595 0.028 0.021 0.668 0.034 0.021  11.61  0.80  2227.9    94.4   1 0   0 
11408857 15.407  1- 3 5170.6  93.2  87.8 4.534 0.034 0.041 0.826 0.045 0.052  20.21  1.62  4018.8   123.8   1 0   0 
11408915 15.261  1-17 4358.0 117.0 130.0 4.623 0.049 0.021 0.640 0.063 0.052  28.58  2.28   637.3    22.5   2     1 
11408966 15.724  2-17 5670.1 112.8 109.8 4.444 0.069 0.102 0.939 0.070 0.069  13.01  0.97   113.9    19.0   1     0 
11409008 14.387  1-17 5699.5 113.1 111.1 4.146 0.049 0.047 1.011 0.089 0.075  27.80  1.94   447.3    15.1   1 0   0 
11409018 13.436  0-17 6184.6 134.4 120.4 4.042 0.048 0.040 1.088 0.107 0.070   7.33  0.93   147.0    12.0   1 0   0 
11409059 15.195  1-17 5103.2  88.9  85.6 4.601 0.021 0.030 0.759 0.035 0.044  19.12  1.62  2821.7    91.0   1 0   0 
11409072 13.663  1-17 5756.3  98.5  95.6 4.172 0.034 0.042 1.119 0.070 0.080  33.03  2.73   354.3    11.1   1 0   0 
11409264 13.474  0-17 6143.3 123.8 114.6 4.028 0.030 0.033 1.419 0.055 0.067   5.26  0.38  3380.5   194.5   1 0   0 
11409516 13.628  1-17 6079.2 114.4 107.2 4.151 0.036 0.040 1.187 0.064 0.091   6.53  0.70   283.8    20.1   1 0   0 
11409581 14.460  1-17 5803.8  91.9  90.7 4.461 0.019 0.027 1.053 0.036 0.047  27.80  3.30   359.0    13.2   1 0   0 
11409651 12.862  0-17 6563.7 134.7 129.0 3.962 0.035 0.036 1.546 0.075 0.079   4.86  0.90   226.7    17.9   3 0   0 
11409682 14.117  1-17 5086.5  76.2  74.7 4.413 0.026 0.025 0.826 0.024 0.021  22.27  2.29   877.7    27.9   1 1   0 
11409719 14.322  1-17 5713.7  98.6  94.8 4.512 0.021 0.032 0.930 0.037 0.054  18.99  1.71  1740.6    56.1   1 0   0 
11409732 15.967  1-17 4478.8  84.6  81.9 4.629 0.020 0.024 0.676 0.030 0.028  18.99  1.37  1779.0    67.1   1 0   0 
11409744 11.592  0-17 5487.6  93.8  82.8 4.210 0.034 0.026 0.846 0.049 0.035  42.12  3.17   177.8     4.4   1 0   0 
11409882 14.092  1-17 4821.0  80.9  72.3 4.547 0.022 0.015 0.727 0.029 0.021  36.42  4.99   687.1    17.7   1 0   0 
11409927 12.850  0-17 6632.1 134.6 142.3 4.277 0.027 0.030 1.293 0.051 0.050  24.40  2.54   293.8     9.7   3 0   0 
11409930 14.385  1-17 5257.6  86.5  75.5 4.366 0.032 0.024 0.853 0.043 0.030  23.05  3.01   625.6    21.4   1 0   0 
11409944 13.604  0-17 5536.6 110.0 106.5 4.239 0.041 0.040 0.976 0.066 0.063  29.36  4.84   231.8     8.2   1 0   0 
11410073 13.704  1-17 5685.2 108.0 106.2 4.188 0.041 0.042 1.035 0.081 0.071  36.92  6.41   336.2     9.7   1 0   0 
11410102 14.895  1-17 5659.2 108.0 103.4 4.302 0.048 0.048 0.956 0.072 0.070  15.54  2.56   204.8    14.4   1 0   0 
11410156 15.548  1-17 4764.0 129.0 143.0 4.503 0.088 0.568 0.794 0.047 0.042  27.04  2.06  2492.8    70.4   2     1 
11410185 15.653  1-17 4710.0 140.0 126.0 4.520 0.078 0.030 0.781 0.045 0.045  27.80  2.26  4896.9   128.5   2     1 
11410189 14.387  1-17 5753.0 158.0 158.0 4.483 0.075 0.188 0.910 0.110 0.090  25.75  4.33   283.1    11.6   2     1 
11410203 15.184  1-17 4548.3  63.2  57.4 4.544 0.018 0.012 0.750 0.021 0.016  25.23  1.97   969.3    32.0   1 0   0 
11410223 13.613  0-17 6037.9 116.3 114.2 4.305 0.058 0.058 1.128 0.069 0.074  18.62  1.64    63.3     5.4   1     0 
11410399 14.381  1-17 5123.7  75.7  67.6 4.382 0.021 0.017 0.846 0.025 0.018  21.81  1.80  2444.8    71.8   1 1   0 
11410401 13.511  1-17 3804.0 107.0 133.0 4.862 0.114 0.076 0.413 0.058 0.108  14.49  1.17  1486.0    53.7   2     1 
11410406 16.398  9- 9 3485.2  90.6  65.4 4.839 0.009 0.010 0.355 0.010 0.010  39.86  4.28  3453.3   209.9   1 0   0 
11410415 15.616  1-17 4180.7  48.5  79.3 4.592 0.027 0.017 0.651 0.021 0.015  27.61  2.09  3986.0   106.5   1 0   0 
11410463 13.375  1-17 5645.0 105.5 103.4 4.469 0.034 0.040 0.897 0.058 0.062   6.57  0.50  1033.8    56.8   1 0   0 
11410707 12.831  0-17 5540.6 137.7 109.3 3.592 0.179 0.191 1.590 0.291 0.267  48.34  4.59   654.5    13.5   1     0 
11410904 14.972  1-17 5728.2  94.5  94.1 4.458 0.026 0.037 1.020 0.045 0.057  11.06  0.77  6327.1   253.0   1 0 0 0 
11411003 15.381  1-17 5144.6  84.1  77.1 4.419 0.036 0.030 0.835 0.039 0.029  32.15  5.85  1198.9    34.4   1 0   0 
11411086 15.497  1-17 5617.9 106.0 104.1 4.425 0.049 0.055 0.937 0.066 0.069  32.83  4.63   595.9    21.3   1 0   0 
11411153 11.609  0-17 4912.8  80.5  75.0 4.657 0.015 0.021 0.672 0.021 0.029  21.07  1.72  2273.0    64.6   1 0   0 
11411274 15.904  4-17 5950.1 123.6 117.3 4.453 0.039 0.050 1.003 0.059 0.065  12.86  1.68   619.6    39.4   1 0   0 
11411316 15.829  1-17 4546.0  77.7  70.5 4.558 0.024 0.017 0.741 0.027 0.022  40.98  2.41   459.1    18.3   1 0   0 
11411584 15.791  1-17 4191.0  58.8  75.1 4.592 0.028 0.018 0.653 0.032 0.016  21.07  1.79   512.8    26.6   1 0   0 
11411630 15.405  1-17 5349.0  98.6  94.7 4.544 0.028 0.040 0.851 0.042 0.056  16.17  1.23  3826.9   132.3   1 0   0 
11411639 15.804  2-17 5244.7 100.9  91.1 4.482 0.048 0.047 0.845 0.055 0.051  10.44  0.71  1696.7    84.9   1 0 1 0 
11411648 15.407  1-17 4993.8  88.5  82.8 4.569 0.025 0.033 0.800 0.036 0.044  10.46  0.72  1380.0    67.8   1 0   0 
11411689 15.886  1-17 4094.9  42.9  69.4 4.685 0.047 0.012 0.560 0.010 0.014  21.96  1.69  1853.9    63.6   1 0   0 
11411709 14.334  1-17 5655.5 100.8  97.5 4.463 0.032 0.039 0.951 0.053 0.061  20.63  1.97   796.5    28.5   1 0   0 
11411737 15.427  4-17 5431.6  97.6  94.8 4.560 0.022 0.035 0.848 0.038 0.051  26.67  2.59   460.8    14.1   1 0   0 
11411750 13.613  0-17 5884.1  96.7  96.9 4.406 0.026 0.034 1.090 0.048 0.063  19.23  1.96   225.3    10.0   1 0   0 
11411768 15.715  1-17 3844.6  92.8  89.7 4.685 0.032 0.031 0.542 0.033 0.035  38.50  2.67  1641.4    42.5   1     0 
11411861 13.470  1-17 5717.1  93.3  94.2 4.414 0.033 0.040 1.039 0.057 0.067  19.50  3.40   151.5     7.6   1 0   0 
11411868 13.837  1-17 5428.6  92.7  85.3 4.492 0.038 0.030 0.769 0.051 0.040  19.94  2.77   149.7     8.1   1 0   0 
11411935 15.638  1-17 4550.1  80.0  75.9 4.597 0.023 0.023 0.715 0.031 0.028  43.32  5.08  1327.6    33.5   1 0   0 
11411981 15.106  1-17 4961.5  92.1  85.9 4.598 0.021 0.028 0.752 0.034 0.041  14.19  1.17  4133.2   149.6   1 0   0 
11411996 14.611  1-17 5713.3 101.9  98.8 4.464 0.031 0.042 0.958 0.053 0.066  25.05  4.01   367.4    14.5   1 0   0 
11412080 14.415  1-17 4363.5  76.4  71.4 4.637 0.017 0.019 0.661 0.021 0.022  25.40  1.78  3478.0    92.8   1 0   0 
11412101 15.193  1-17 6182.7 115.3 108.8 4.418 0.029 0.038 1.080 0.049 0.060  11.04  1.82   223.4    19.7   1 0   0 
11412161 13.540  0-17 6248.7 119.5 127.5 4.054 0.032 0.048 1.205 0.063 0.097  17.18  1.48    23.3     4.2   1 0   0 
11412180 15.626  1-17 4241.6  70.4  48.3 4.628 0.021 0.029 0.654 0.024 0.017  30.63  2.43  1051.3    33.3   1 0   0 
11412209 15.231  1-17 6146.7 114.7 108.2 4.441 0.026 0.034 1.049 0.047 0.057  13.22  1.38   605.1    31.7   1 0   0 
11412295 14.744  1-17 5555.0 115.0 102.3 4.154 0.044 0.040 0.861 0.059 0.048  11.53  0.81  5225.3   205.0   1 0   0 
11412352 15.701  2- 3 4943.7  90.7  83.6 4.531 0.037 0.032 0.791 0.043 0.038  25.76  3.53   487.1    33.3   1 0   0 
11412858 12.596  1-17 6851.2 143.6 139.0 4.167 0.033 0.034 1.421 0.078 0.066   3.72  0.53   240.0    20.7   2 0   0 
11412965 14.169  1-17 5732.4  99.4  93.7 4.471 0.028 0.038 0.961 0.049 0.065  20.48  1.98   208.3    10.3   1 0   0 
11413094 15.449  1-17 4088.1  64.2  76.9 4.636 0.020 0.016 0.606 0.014 0.014  34.70  2.44  2204.9    55.3   1 0   0 
11413285 10.727  0-17 5620.1 105.9 101.0 4.159 0.040 0.038 0.954 0.070 0.062  36.12  2.82   211.1     5.1   1 0   0 
11413380 14.850  1-17 5302.3  85.8  74.1 4.197 0.034 0.032 0.882 0.039 0.030   0.75  0.05 21077.0  3141.9 1 1 0   0 
11413416 15.267  1-17 5639.9 116.0 111.4 4.374 0.095 0.111 0.944 0.072 0.070  10.89  0.87  2341.2   102.5   1     0 
11413538 15.847  4-17 4593.2  98.9  92.9 4.612 0.020 0.024 0.706 0.032 0.031  25.05  1.80  3769.1   108.1   1 0   0 
11413690 15.725  1-17 5609.3 101.5  95.9 4.526 0.026 0.037 0.900 0.043 0.052  24.88  1.99   837.2    20.4   1 0   0 
11413706 12.922  0-17 5866.8 110.4 106.6 4.386 0.040 0.041 0.962 0.069 0.068  17.94  2.75    98.3     5.5   1 0   0 
11413779 14.385  1-17 5472.0 116.2 100.9 4.523 0.024 0.035 0.886 0.042 0.054  18.47  1.74  1411.6    47.3   1 0   0 
11413876 12.910  0-17 5716.3 108.2 102.8 4.315 0.042 0.040 0.889 0.066 0.060  14.91  2.47   339.8    14.0   1 0   0 
11413985 13.997  1-17 4770.1  77.4  69.7 4.575 0.026 0.024 0.746 0.036 0.033  32.38  4.14  1221.6    30.7   1 0   0 
11414106 11.166  0-17 6347.4 123.4 131.0 4.232 0.029 0.035 1.244 0.054 0.061   4.08  0.39    53.7     5.7   1 0   0 
11414119 15.515  1-17 5761.8 117.6 112.9 4.345 0.054 0.055 0.986 0.075 0.076  20.18  1.68  1076.3    40.9   1 0   0 
11414141 13.187  0-17 6646.5 131.0 129.0 4.294 0.020 0.026 1.318 0.044 0.048   4.40  0.33    70.3    10.1   1 0   0 
11414213 13.484  0-17 5278.2  84.5  72.6 4.241 0.029 0.023 0.893 0.041 0.028  38.50  6.69   403.7    10.6   1 0   0 
11414369 12.464  0-17 6618.7 140.5 131.1 3.969 0.032 0.032 1.570 0.075 0.076   6.51  0.96   164.5    11.6   1 0   0 
11414465 15.290  1-17 4785.6  92.5  84.0 4.588 0.026 0.024 0.716 0.035 0.030  17.96  1.46  4178.7   141.6   1   0 0 
11414507 15.154  4-17 5063.7  96.1  92.8 4.588 0.021 0.031 0.775 0.034 0.046  12.97  0.91  2301.8    91.8   1 0   0 
11414511 15.052  1-17 5594.7  96.5  93.9 4.474 0.026 0.037 0.991 0.044 0.057  24.03  2.29  1834.5    54.7   1 0 0 0 
11414875 14.173  1-17 6317.0 169.0 206.0 4.406 0.070 0.210 1.095 0.169 0.139   7.38  0.54   685.9    39.7   2     1 
11414923 15.686  2-17 5780.0 128.2 122.9 4.003 0.091 0.081 1.115 0.105 0.088   6.13  0.45  4155.1   235.7 1 1 0   0 
11415034 14.173  1-17 6030.0 100.0 100.0 4.496 0.017 0.025 0.975 0.029 0.040   6.34  0.47  3270.1   174.0   1 0   0 
11415049 13.380  0-17 6270.6 121.1 127.5 4.038 0.029 0.044 1.273 0.055 0.105   4.63  0.39   974.7    64.2   1 0   0 
11415166 14.984  1-17 5961.6 114.6 107.9 4.468 0.024 0.034 1.001 0.042 0.058  19.39  2.12   374.0    19.3   1 0   0 
11415175 14.902  1-17 5765.9 119.3 113.9 4.330 0.049 0.049 1.069 0.064 0.071  19.25  2.26   407.6    18.9   1 0   0 
11415243 14.061  1-17 4696.9  75.6  68.4 4.593 0.022 0.024 0.735 0.031 0.034  26.30  1.97  3639.6    94.4   1 0 0 0 
11415260 15.867  1-17 5310.3 123.1 115.8 4.509 0.055 0.080 0.848 0.059 0.059  22.42  2.04   557.6    27.8   1     0 
11415279 13.609  0-17 6062.5  97.3 101.1 4.381 0.021 0.030 1.160 0.041 0.059   6.89  0.52  2341.3   119.7   1 0   0 
11415281 14.726  1-17 6248.4 116.0 114.6 4.368 0.029 0.038 1.142 0.051 0.068   2.63  0.18  3044.8   256.9 1 1 0   0 
11415282 14.181 10-10 6280.9 124.2 118.8 3.919 0.035 0.046 1.447 0.071 0.134   6.81  0.71   278.6    21.4   1 0   0 
11415401 15.149  1-17 5674.4 120.5 115.7 4.380 0.052 0.054 0.955 0.073 0.073  16.99  1.53  2308.1    80.3   1 0   0 
11415618 15.400  4-17 5983.7 120.1 120.2 3.953 0.070 0.069 1.243 0.125 0.095  11.37  0.90  2115.8    92.9   1 0   0 
11415766 14.972  1-17 3862.6  77.2  74.8 4.697 0.012 0.012 0.536 0.012 0.013  19.39  1.40  2689.0    85.4   1 0   0 
11415774 15.249  1-17 5742.0 156.0 173.0 4.488 0.052 0.195 0.974 0.114 0.114  22.11  2.27   386.5    18.7   2     1 
11415793 14.820  1-17 4031.1  77.6  78.5 4.629 0.015 0.015 0.608 0.013 0.013  31.93  2.36  2246.6    56.0   1 0   0 
11415899 14.730  1-17 5960.6 110.0 114.7 4.141 0.043 0.048 1.142 0.078 0.094  18.11  3.24   154.4    11.1   1 0   0 
11416169 15.808  1-17 4737.8  92.5  84.6 4.595 0.024 0.028 0.734 0.035 0.036  31.93  3.27  1310.2    39.8   1 0   0 
11416246 14.113  1-17 5711.5 116.5 112.7 4.348 0.053 0.053 1.001 0.071 0.071  21.36  3.23   528.5    18.8   1 0   0 
11416348 11.791  3-16 6454.7 130.9 125.2 3.880 0.027 0.030 1.677 0.065 0.080   6.90  0.79   781.1    45.3   1 0   0 
11416385 15.616  2-17 4205.2  87.0  57.6 4.647 0.023 0.023 0.617 0.019 0.018  24.03  1.84  1955.4    61.2   1 0   0 
11441416 14.966  2-15 5470.8  92.8  93.0 4.546 0.023 0.036 0.861 0.036 0.047  26.08  3.05  1192.2    45.5   1 0   0 
11441451 13.372  0-17 6210.9 102.3 102.3 4.451 0.015 0.023 1.054 0.028 0.041   9.91  1.16   500.2    26.4   1 0   0 
11441482 15.512  2-17 5539.6 110.3 104.8 4.334 0.056 0.053 0.915 0.070 0.064   9.17  0.68  4836.7   232.7   1 0   0 
11441539 15.127  1-17 4783.2  80.8  77.3 4.556 0.030 0.026 0.769 0.038 0.033  20.21  1.66  5018.5   188.3   1 0   0 
11441547 13.359  0-17 6117.9 124.8 104.3 4.066 0.031 0.045 1.270 0.061 0.112  31.88  2.43   347.5    12.0   1 0   0 
11441553 15.233  4-17 3879.7  88.0  87.7 4.637 0.023 0.022 0.591 0.021 0.024  31.49  3.02   632.6    24.8   1     0 
11441555 15.849  1-17 4558.1  78.5  74.8 4.584 0.026 0.022 0.726 0.032 0.029  31.71  3.60   897.3    37.0   1 0   0 
11441630 12.525  0-17 5231.1  82.4  81.2 4.585 0.016 0.027 0.813 0.026 0.038  11.21  1.02  1993.3    87.0   1 0   0 
11441776 15.144  1-17 5375.2  96.2  91.9 4.543 0.026 0.040 0.858 0.040 0.056  18.57  1.62  2555.6   103.9   1 0   0 
11441816 14.535  1-17 5551.0 110.3 107.8 4.201 0.043 0.043 0.935 0.070 0.065  25.05  2.18   908.2    32.0   1 0   0 
11441938 14.749  1-17 4210.6  57.5  58.4 4.596 0.029 0.022 0.659 0.031 0.016  34.22  3.70  1160.2    34.0   1 0   0 
11442047 15.677  1-17 3965.1  73.4  79.6 4.677 0.014 0.014 0.562 0.013 0.013  28.19  3.16  1010.0    39.8   1 0   0 
11442076 15.597  1-17 4484.6  78.1  74.4 4.614 0.021 0.022 0.694 0.029 0.027  29.59  3.57   828.6    32.3   1 0   0 
11442241 13.476  0-17 5690.3  97.4  93.1 4.465 0.031 0.040 0.954 0.052 0.067  19.95  1.31   329.0    14.3   1 0   0 
11442444 15.335  1-17 5363.7 115.9 113.5 3.909 0.056 0.057 1.020 0.075 0.077   6.00  0.42 24392.9  1367.0 1 1 0   0 
11442458 15.666  1-17 3374.4  82.0  66.7 4.936 0.008 0.008 0.251 0.007 0.007  89.07  9.93  4609.3    75.1   1 0   0 
11442481 14.339  1-17 5743.4 101.2  93.5 4.518 0.020 0.031 0.926 0.036 0.051  15.64  1.51  2733.1   106.3   1 0   0 
11442545 15.362  1-17 5409.5 100.3  99.3 4.498 0.038 0.048 0.880 0.052 0.061  27.45  3.08   383.0    19.5   1 0   0 
11442606 15.352  1-17 5710.2 100.0  97.9 4.485 0.029 0.041 0.946 0.048 0.061  17.84  1.64  1372.5    58.8   1 0   0 
11442748 15.730  2- 3 5915.2 113.1 114.3 3.978 0.084 0.079 1.194 0.115 0.093  10.39  0.90  2476.9   115.0   1 0   0 
11442772 14.076  1-17 4983.7  99.4  95.2 4.507 0.048 0.044 0.777 0.038 0.035  32.38  4.81   885.9    27.9   1     0 
11442781 15.703  2- 3 4826.0  90.5  84.9 4.591 0.027 0.027 0.718 0.035 0.032  22.73  2.13   710.4    41.6   1 0   0 
11442831 16.794  9- 9 3777.8  80.4  74.2 4.727 0.014 0.014 0.500 0.015 0.014  16.41  1.37  4191.2   261.7   1 0   0 
11442953 15.286  1-17 5108.8  99.6  94.9 4.504 0.055 0.059 0.817 0.048 0.045  25.94  2.92   872.7    34.2   1     0 
11443108 15.983  4-17 4788.4  84.9  82.2 4.649 0.022 0.025 0.669 0.033 0.034  24.88  2.28  1121.4    50.4   1 0   0 
11443111 14.813  1-17 6089.1 115.6 116.3 4.223 0.049 0.048 1.151 0.068 0.085  24.59  1.66   422.0    19.3   1 0   0 
11443429 15.907  2- 3 4922.4  88.7  83.4 4.508 0.042 0.037 0.815 0.042 0.034  18.21  1.48   423.1    33.6   1 0   0 
11443530 15.196  1-17 4271.0  93.7  89.5 4.658 0.038 0.035 0.622 0.042 0.040  15.65  1.29   665.9    34.3   1     0 
11443541 16.693  9- 9 4335.6  83.1  78.2 4.631 0.022 0.024 0.663 0.030 0.027  23.37  2.67    87.8    51.7   1 0   0 
11443551 14.345  1-17 5402.1  96.0  82.4 4.264 0.040 0.034 0.885 0.057 0.043  31.23  4.56   553.4    19.4   1 0   0 
11443640 14.877  1-17 5960.3 116.6 118.8 4.235 0.044 0.042 1.223 0.052 0.069  28.72  3.20   497.8    13.1   1 0   0 
11443783 12.972  0-17 6126.7  94.3  95.6 4.339 0.022 0.026 1.248 0.038 0.054   4.68  0.35  4185.4   260.2 1 1 0   0 
11443850 14.869  1-17 5659.9  94.6  89.7 4.497 0.023 0.034 0.959 0.040 0.050  24.49  2.06   480.2    21.2   1 0   0 
11443937 13.506  1-17 5520.0 110.1 105.7 4.293 0.167 0.289 0.971 0.113 0.074  18.20  3.18   526.5    23.8   1     0 
11443974 16.440  9- 9 3852.2  80.8  75.7 4.690 0.014 0.015 0.542 0.015 0.015  37.45  5.26  2682.9   172.5   1 0   0 
11444012 11.900  0-17 6284.3 136.3 129.8 4.249 0.038 0.032 1.204 0.069 0.068   7.58  0.74   161.6    10.3   1 0   0 
11444160 10.105  0-17 5843.6 109.6 104.8 4.287 0.037 0.040 1.040 0.071 0.071   8.73  1.14   535.6    25.3   1 0   0 
11444307 16.922  9- 9 3950.9  83.0  83.0 4.645 0.018 0.017 0.589 0.017 0.017  34.70  3.93  2903.5   203.9   1 0   0 
11444333 14.024  1-17 5710.9 100.3  93.5 4.524 0.019 0.030 0.918 0.034 0.050  31.90  5.92   263.2    10.3   1 0   0 
11444355 15.746  4-17 4870.2  98.1  92.1 4.534 0.042 0.040 0.781 0.040 0.037  12.53  0.96  1876.1    90.5   1     0 
11444361 14.704  1-17 5281.0 100.1  93.3 4.515 0.034 0.041 0.853 0.049 0.057  12.82  1.25   415.4    23.4   1 0   0 
11444380 15.383  1-17 4870.1  89.4  80.4 4.571 0.027 0.030 0.767 0.038 0.040  34.94  1.49   520.9    30.1   1 0   0 
11444434 15.873  2-17 4888.9  82.8  77.5 4.511 0.035 0.027 0.790 0.038 0.029   0.49  0.04 23309.5  4354.3 1 1 0   0 
11444559 14.243  1-17 5603.7 107.8 102.8 4.254 0.043 0.042 0.952 0.069 0.064  14.69  1.50  1735.3    70.4   1 0   0 
11444615 14.873  1-17 5120.9  90.2  81.5 4.504 0.038 0.034 0.822 0.051 0.045   1.52  0.10 15550.3  1648.8 1 1 0   0 
11444855 15.103  1-17 5561.9 108.9 103.8 4.213 0.051 0.050 0.937 0.070 0.065  14.80  1.30  2004.5   104.8   1 0   0 
11444881 13.812  1-17 4795.4  79.5  70.8 4.580 0.024 0.026 0.753 0.035 0.037  21.66  2.37  1972.5    84.1   1 0   0 
11444914 14.205  1-17 3973.0  79.0  79.0 4.689 0.030 0.017 0.568 0.028 0.026  14.70  1.56  1097.3    45.2   2 1   1 
11444952 14.261  1-17 5495.1 108.0 100.1 4.356 0.046 0.042 0.901 0.069 0.060   5.68  0.43  6038.9   340.5   1 0   0 
11444954 14.458  1-17 5162.4  82.7  78.4 4.545 0.019 0.030 0.903 0.033 0.042  17.72  1.52  5284.0   186.0   1 0   0 
11444962 15.061  1-17 4733.2  86.4  78.1 4.603 0.021 0.026 0.727 0.033 0.035  26.85  2.61   834.8    31.8   1 0   0 
11445134 15.196  1-17 4530.7  80.9  76.5 4.638 0.017 0.021 0.670 0.025 0.027  12.27  0.84  2191.1    94.4   1 0   0 
11445144 16.279  9- 9 4117.8  52.5  81.1 4.641 0.029 0.020 0.604 0.017 0.018  14.59  1.10  3560.4   211.5   1 0   0 
11445163 15.671  1-17 4216.8  78.7  46.5 4.638 0.022 0.033 0.639 0.021 0.015  16.88  1.32  3438.1   128.8   1 0   0 
11445176 14.723  1-17 5854.1 102.1  99.4 4.457 0.029 0.041 0.992 0.049 0.065  17.58  1.91   424.5    21.4   1 0   0 
11445217 12.587  0-17 5560.3 101.7  98.5 4.290 0.037 0.039 1.009 0.060 0.062  35.92  5.21   301.3     8.6   1 0   0 
11445311 13.415  0-17 6434.8 137.5 140.0 4.156 0.030 0.036 1.212 0.054 0.080  26.55  3.56    79.8     5.5   1 0   0 
11445315 15.369  1-17 4928.1  65.5  67.9 4.446 0.022 0.021 0.819 0.019 0.016  32.61  1.50   780.4    38.2   1 1   0 
11445774 11.915  0-17 6311.8 126.0 119.1 4.314 0.035 0.037 1.119 0.064 0.069   1.73  0.13  1331.8   135.7 1 1 0   0 
11445869 14.220  1-17 5485.4  94.0  85.7 4.332 0.031 0.024 0.810 0.042 0.030  19.34  2.33   395.8    16.8   1 0   0 
11445955 15.789  1-17 4837.9  75.8  70.3 4.476 0.035 0.026 0.825 0.032 0.020  41.84  7.14   879.5    29.4   1 1   0 
11445963 13.986  1-17 5152.4  84.0  78.6 4.554 0.020 0.031 0.860 0.032 0.044  15.75  1.34  4429.8   173.6   1 0   0 
11445969 11.369  0-17 6427.0 125.0 124.8 4.299 0.021 0.028 1.300 0.043 0.057   5.71  0.62   157.5    11.3   1 0   0 
11446073 15.629  1-17 4251.6  76.6  55.7 4.603 0.024 0.022 0.672 0.028 0.022   1.03  0.07 24220.3  3114.9 1 1 0   0 
11446076 12.517  0-17 5466.2  87.8  90.4 4.444 0.033 0.038 0.984 0.054 0.061  26.66  3.63   748.9    24.1   1 0   0 
11446096 14.260  1-17 4775.7  84.8  77.5 4.579 0.023 0.016 0.696 0.032 0.022  45.79  5.30   225.5     8.3   1 0   0 
11446108 14.227  1-17 5140.1  86.7  81.2 4.442 0.036 0.032 0.801 0.033 0.027  27.85  2.21   452.2    17.3   1     0 
11446140 15.879  4-17 3587.1  84.4  64.1 4.798 0.010 0.010 0.408 0.011 0.011  47.08  3.77  2982.1    76.3   1 0   0 
11446181 11.913  0-17 5856.4 112.6 107.7 4.354 0.042 0.041 0.923 0.071 0.064  25.47  1.87   331.9    11.2   1 0   0 
11446254 15.314  1-17 4698.4  59.2  58.8 4.506 0.017 0.014 0.781 0.018 0.015  19.93  1.70  1524.1    60.4   1 1   0 
11446349 15.619  2-17 5887.9 118.6 114.7 4.221 0.063 0.063 0.981 0.077 0.069  11.43  1.00  1911.3    97.2   1 0   0 
11446387 16.435  9- 9 4288.3  83.6  79.6 4.648 0.023 0.026 0.639 0.028 0.026  10.10  0.81   894.5    82.6   1 0   0 
11446507 15.247  1-17 5747.8 109.5 109.1 4.144 0.054 0.057 1.035 0.094 0.079  19.13  2.43  1149.8    47.7   1 0   0 
11446580 14.782  1-17 5819.1 113.1 109.6 4.255 0.047 0.050 1.025 0.077 0.078  18.35  1.97   492.2    24.9   1 0   0 
11446636 14.733  1-17 5810.9 120.5 112.3 3.883 0.051 0.043 1.230 0.076 0.067  28.54  2.14   158.9    10.4   1 0   0 
11446732 14.332  1-17 3729.0  84.4  79.5 4.695 0.022 0.022 0.527 0.023 0.024  44.85  3.94  3215.5    73.2   1     0 
11446792 13.960  1-17 5854.0 101.4  96.5 4.468 0.023 0.036 0.987 0.043 0.062  10.16  0.67   948.2    46.4   1 0   0 
11446820 15.000  1-17 4728.1  81.2  77.5 4.634 0.020 0.024 0.674 0.025 0.027  21.51  2.06  1959.9    71.0   1 0   0 
11446824 16.335  9- 9 4314.1  84.4  76.6 4.599 0.026 0.023 0.692 0.029 0.029  13.79  0.45  1942.1   131.9   1 0   0 
11446922 14.228  1-17 6061.4 113.0  99.7 4.083 0.035 0.045 1.237 0.062 0.101  19.24  1.70    55.1     6.6   1 0   0 
11446961 13.899  1-17 5069.1  86.3  79.3 4.515 0.035 0.034 0.830 0.049 0.046  21.00  2.03  1821.4    65.3   1 0 1 0 
11446965 15.821  1-17 4164.6  49.9  74.7 4.612 0.031 0.021 0.635 0.019 0.017  34.46  3.23  1054.2    38.0   1 0   0 
11446972 12.991  0-17 5815.4 103.7  97.7 4.193 0.034 0.040 1.118 0.067 0.079  20.00  2.40   588.8    23.7   1 0   0 
11447025 15.946  1-17 3940.7  97.2  94.3 4.639 0.027 0.025 0.592 0.024 0.027  22.27  2.12   969.6    47.8   1     0 
11447028 14.728  1-17 4221.6  77.1  51.4 4.634 0.025 0.027 0.637 0.023 0.020  23.05  1.87   131.3    10.2   1 0   0 
11447037 15.348  1-17 4638.9  53.6  56.1 4.518 0.016 0.014 0.771 0.017 0.015  35.19  3.90  1037.8    33.8   1 1   0 
11447043 16.297  3-17 4678.0 167.0 167.0 4.642 0.022 0.058 0.744 0.051 0.077  24.03  2.07  2479.6   113.3   2     1 
11447184 15.230  1-17 5180.2  72.6  64.1 4.319 0.026 0.026 0.866 0.023 0.018  26.48  2.49   208.8    15.0   1 1   0 
11447302 13.938  1-17 6111.8 102.5 101.2 4.401 0.021 0.029 1.123 0.039 0.056  15.05  2.57    31.3     5.7   1 0   0 
11447326 13.836  1-17 4318.8  79.4  74.5 4.643 0.018 0.014 0.626 0.018 0.015  41.55  6.15   820.2    21.8   1 0   0 
11447406 15.849  1-17 5489.3 114.5 105.8 4.219 0.062 0.061 0.914 0.067 0.059   9.68  0.75  2464.1   129.8   1 0   0 
11447439 15.683  2-17 5660.7 114.7 110.7 4.397 0.097 0.124 0.917 0.067 0.062   0.82  0.06  1094.0   213.7 1 1     0 
11447488 13.015  0-17 6219.9 131.9 117.8 4.158 0.031 0.037 1.209 0.059 0.074   3.09  0.22  2980.0   232.1 1 1 0   0 
11447497 15.424  1-17 6075.5 112.0 108.7 4.404 0.035 0.046 1.069 0.056 0.068  17.96  1.91   261.3    21.5   1 0   0 
11447542 15.649  2-17 4960.0  80.9  76.0 4.476 0.032 0.025 0.807 0.033 0.025  30.42  3.05   449.0    22.9   1 0   0 
11447548 15.033  1-17 5792.0 155.0 172.0 4.547 0.036 0.204 0.959 0.111 0.111  28.98  2.74   499.6    21.2   2     1 
11447564 15.769  2-17 3828.8  70.9  68.0 4.645 0.013 0.014 0.582 0.013 0.013   0.39  0.03  9126.5   984.0 1 1 0   0 
11447697 15.194  1-17 5941.0 106.7 103.6 4.424 0.033 0.045 1.027 0.055 0.069  14.78  2.09   666.1    34.1   1 0   0 
11447710 15.668  2-17 5259.9  92.3  88.0 4.523 0.032 0.044 0.879 0.045 0.050  21.00  2.19   789.5    38.5   1 0   0 
11447730 14.907  1-17 5409.2  88.8  92.5 4.541 0.021 0.033 0.887 0.035 0.044  24.67  4.03   539.1    22.9   1 0   0 
11447772 15.376  1-17 5899.9 106.0 102.6 4.442 0.034 0.045 1.007 0.053 0.066  12.51  1.22  1894.7    88.1   1 0   0 
11447782 14.138  1-17 6040.7 109.7 105.8 4.416 0.025 0.037 1.060 0.048 0.069  10.61  1.11   670.8    34.3   1 0   0 
11447799 13.134  1-17 4293.4  63.9  73.8 4.692 0.016 0.015 0.584 0.017 0.015  37.19  2.94  1094.3    28.6   1 0   0 
11447878 13.217  0-17 6018.1 110.4 115.9 4.096 0.041 0.044 1.082 0.099 0.078  24.98  1.82   125.7     6.5   1 0   0 
11447905 14.626  1-17 6319.6 107.9 107.8 4.350 0.021 0.029 1.240 0.041 0.049   4.55  0.35  1025.3    76.1   1 0   0 
11447937 14.997  1-17 5170.6  81.3  73.8 4.183 0.080 0.082 0.898 0.030 0.021  27.87  3.16   483.0    21.0   1 0   0 
11447947 13.457  0-17 6212.1 126.4 119.4 3.914 0.038 0.034 1.181 0.059 0.064   4.91  0.35  1065.2    71.4   1 0   0 
11448026 13.900  1-17 5964.4 108.7 106.2 4.430 0.032 0.039 0.987 0.054 0.065  16.16  3.53   143.7    10.0   1 0   0 
11448078 13.454  0-17 6692.4 135.5 133.2 4.305 0.022 0.028 1.290 0.042 0.046   2.85  0.17   318.3    33.1   3 0   0 
11448130 14.330  1-17 5019.7  83.3  80.9 4.589 0.023 0.030 0.755 0.034 0.041   9.69  0.70  3237.2   146.0   1 0   0 
11448151 15.696  1-17 4001.0  77.1  83.2 4.673 0.014 0.014 0.568 0.014 0.015  19.93  1.59   791.6    39.4   1 0   0 
11448266 11.465  0-17 5956.1 100.4 100.1 4.430 0.027 0.035 1.025 0.048 0.062  11.68  1.10  1666.3    73.0   1 0   0 
11448284 15.089  1-17 5788.6  98.9  98.0 4.474 0.028 0.038 0.967 0.045 0.056  19.50  3.10   473.7    22.8   1 0   0 
11449625 14.209  2-15 5222.9  91.9  86.0 4.569 0.017 0.028 0.847 0.028 0.039  12.35  0.83  4038.9   154.4   1 0   0 
11449808 16.987  5- 5 4719.7  90.8  86.1 4.598 0.030 0.035 0.726 0.041 0.041  22.27  2.16  2031.8   167.2   1 0   0 
11449901 14.431  1-17 6290.3 131.3 130.4 4.257 0.041 0.039 1.212 0.070 0.077  14.70  1.12   146.8    10.9   1 0   0 
11449936 11.597  0-17 6243.6 138.3 124.8 4.235 0.032 0.036 1.202 0.061 0.071   4.30  0.34    72.7     7.3   1 0   0 
11449995 13.598  0-17 5480.9  97.1  98.8 4.449 0.036 0.042 0.938 0.061 0.063  29.55  2.84   279.1     9.3   1 0   0 
11450068 14.898  1-17 4268.2  99.9  62.3 4.582 0.026 0.020 0.694 0.028 0.032  18.48  1.63   445.8    20.4   1 0   0 
11450155 15.627  1-17 4342.9  67.8  64.1 4.711 0.017 0.013 0.553 0.016 0.014  24.37  1.90  1981.8    61.5   1 0   0 
11450210 15.933  2-17 5010.3  82.3  77.7 4.492 0.040 0.032 0.807 0.043 0.033  30.42  3.30   577.0    24.9   1 0   0 
11450253 15.546  2-17 5462.2  99.5  96.4 4.539 0.034 0.044 0.821 0.044 0.050  21.00  3.10   606.5    27.4   1 0   0 
11450321 13.775  1-17 6093.0 101.5  99.1 4.453 0.017 0.026 1.046 0.032 0.044  10.53  0.88   940.9    42.1   1 0   0 
11450504 14.448  1-17 5592.2  88.9  85.9 4.480 0.025 0.034 0.982 0.043 0.055  12.51  0.87  2996.0   114.9   1 0   0 
11450740 15.468  1- 3 5010.8  71.9  66.7 4.424 0.023 0.021 0.830 0.022 0.017  21.51  1.81   314.1    22.3   1 1   0 
11450833 14.628  4-16 5039.6  81.5  74.4 4.467 0.031 0.021 0.815 0.041 0.027  13.33  1.41  2321.5   123.2   1 0   0 
11453243 14.583  1-17 5683.4  87.5  84.2 4.459 0.022 0.032 1.053 0.040 0.051  24.07  3.25   314.9    17.7   1 0   0 
11453327 13.798  1-17 6109.7 123.3 120.6 3.779 0.036 0.034 1.271 0.057 0.057   6.49  0.62   657.0    39.5   1 0   0 
11453395 15.549  1-17 5231.8  95.6  89.6 4.551 0.027 0.039 0.844 0.039 0.047  31.68  3.47   368.9    16.8   1 0   0 
11453407 13.944  1-17 6019.3 111.0 112.1 4.319 0.035 0.039 1.126 0.067 0.072   4.87  0.34  3197.7   193.3   1 0   0 
11453448 12.893  1-17 4242.8  64.0  47.7 4.584 0.028 0.021 0.685 0.029 0.025  23.54  1.97  1258.3    43.2   1 0   0 
11453557 12.937  0-17 6428.9 140.0 126.4 4.175 0.033 0.036 1.263 0.051 0.057   9.81  0.85    47.6     5.4   1 0   0 
11453562 15.620  1-17 4269.0 127.0 140.0 4.679 0.063 0.027 0.546 0.061 0.046  40.70  4.24  1144.4    30.8   2     1 
11453592 14.717  6-17 3663.4  67.5  70.9 4.727 0.011 0.011 0.492 0.012 0.012  43.62  3.39  3660.0    90.0   1   0 0 
11453593 15.935  1-17 4681.6  88.3  81.6 4.619 0.022 0.026 0.704 0.033 0.033  28.77  0.81   362.7    29.0   1 0   0 
11453605 15.532  1-17 5826.1 109.8 106.3 4.176 0.063 0.065 1.058 0.089 0.083  29.14  2.04   182.2    13.0   1 0   0 
11453638 13.832  1-17 6052.0 163.0 181.0 4.383 0.124 0.186 0.950 0.131 0.107  17.24  2.89   147.9     8.6   2     1 
11453640 14.055  1-17 6040.6 101.1  99.8 4.480 0.020 0.029 0.992 0.033 0.044  16.53  3.03   136.3     8.9   1 0   0 
11453677 15.338  1-17 4422.7  79.3  73.9 4.630 0.018 0.021 0.672 0.025 0.024  18.73  1.45  1906.2    65.7   1 0   0 
11453761 15.736  1-17 4541.3  82.9  77.5 4.612 0.021 0.023 0.701 0.030 0.029  10.98  0.78  1925.1    90.7   1 0   0 
11453821 15.158  1-17 5314.1  92.2  78.6 4.296 0.040 0.036 0.887 0.049 0.035  28.58  4.62   299.9    13.9   1 0   0 
11453838 16.142  5- 5 4873.3  88.8  84.1 4.628 0.022 0.027 0.704 0.036 0.037  14.00  1.40    27.5    31.4   1 0   0 
11453852 14.594  2-16 5996.0 111.4 103.1 4.155 0.045 0.046 1.151 0.073 0.092  21.93  3.57   162.4    11.2   1 0   0 
11453862 14.862  1-17 4859.5  88.2  84.9 3.289 0.267 0.334 1.117 0.327 0.224  26.12  2.23   707.8    23.6   2     0 
11453863 13.752  2-15 6294.7 128.3 126.3 4.321 0.047 0.047 0.962 0.066 0.063   3.80  0.36   700.1    55.4   1 0   0 
11454031 15.425  1-17 5758.3 101.5  97.0 4.495 0.030 0.041 0.944 0.048 0.058  26.99  2.71   345.3    16.8   1 0   0 
11454073 11.936  0-17 6586.9 134.2 128.8 4.273 0.027 0.029 1.305 0.055 0.056   3.87  0.33    88.5     9.2   1 0   0 
11454108 14.995  1-17 5376.4  81.6  81.0 4.509 0.021 0.032 0.966 0.036 0.047  25.58  2.09  1032.4    32.5   1 0   0 
11454122 14.201  1-17 5162.8  74.6  65.1 4.359 0.023 0.019 0.860 0.029 0.019  20.07  1.73  2573.9    78.0   1 1   0 
11454155 15.959  1-17 4641.5  41.9  49.6 4.536 0.011 0.010 0.740 0.015 0.012  41.55  3.16   907.0    28.0   1 1   0 
11454265 13.517  0-17 6491.6 124.2 120.5 4.273 0.029 0.029 1.292 0.055 0.053   4.10  0.26   167.0    10.6   1 0   0 
11454296 15.187  1-17 4665.4  78.1  75.3 4.578 0.026 0.023 0.740 0.034 0.031  36.67  1.92  1227.5    45.3   1 0   0 
11454321 15.604  1-17 5618.9 103.2 100.5 4.440 0.051 0.062 0.934 0.062 0.067  16.88  1.30  6329.5   209.0   1 0   0 
11454360 12.293  0-17 6702.5 143.1 135.0 4.147 0.033 0.032 1.410 0.072 0.061   5.64  0.90   105.8     9.1   1 0   0 
11454368 15.697  4-17 4667.4  82.5  76.5 4.600 0.023 0.025 0.723 0.033 0.033  27.23  2.20  1618.1    49.8   1 0   0 
11454387 14.718  1-17 5554.6  91.3  90.3 4.471 0.028 0.038 0.978 0.048 0.058  21.07  1.81  2122.9    65.1   1 0   0 
11454423 15.640  1-17 5305.9 109.0 106.8 4.394 0.126 0.335 0.866 0.081 0.059  31.49  2.96   191.6    13.4   1     0 
11454513 15.474  1-17 5936.1 106.1 110.2 4.078 0.059 0.070 1.159 0.101 0.094  17.01  1.50     1.5    10.9   1 0   0 
11454524 15.723  4-17 5993.0 189.0 210.0 4.513 0.052 0.208 0.971 0.120 0.120  21.51  1.95   307.9    20.1   2     1 
11454525 15.007  1-17 5624.2 100.5  95.9 4.483 0.031 0.042 0.931 0.051 0.062  13.88  1.04  1853.9    72.4   1 0   0 
11454532 11.584  0- 1 6358.0 112.7 110.7 3.744 0.024 0.046 1.696 0.060 0.164   2.88  0.23   220.7    20.0   1 0   0 
11454549 14.215  1-17 5604.3  95.7  91.7 4.503 0.025 0.037 0.921 0.043 0.059  25.94  3.35   785.9    23.8   1 0   0 
11454563 14.808  1-17 5427.8 113.7 106.7 4.024 0.038 0.036 1.056 0.050 0.053   0.76  0.05  3352.0   527.6 1 1 0   0 
11454700 15.408  1-17 5369.4  80.8  70.8 4.186 0.041 0.042 0.844 0.031 0.025   4.85  0.33  1888.0   129.2   1 0   0 
11454754 13.535  0-17 5290.9 115.4 106.4 3.636 0.033 0.044 1.308 0.083 0.099  70.86  9.50   815.7    14.2   1 0   0 
11454782 15.831  4-17 5426.3  96.7  93.3 4.555 0.028 0.040 0.848 0.045 0.054  10.61  0.77  3967.1   173.7   1 0   0 
11454901 15.363  1- 3 5908.0 158.0 193.0 4.336 0.153 0.187 0.966 0.140 0.102  22.15  2.43   120.5    12.1   2     1 
11455009 15.038  1-17 5340.6 103.1  99.1 4.560 0.033 0.050 0.841 0.049 0.047  26.30  2.94    83.2     8.6   1     0 
11455016 13.006  0-17 6209.0 123.9 120.0 3.950 0.041 0.044 1.273 0.111 0.077  12.85  1.10   102.6     6.8   1 0   0 
11455028 13.739  1-17 5671.5 113.6 105.0 3.848 0.030 0.031 1.206 0.057 0.063   0.56  0.04 20826.6  3541.6 1 1 0   0 
11455045 13.868  1-17 4865.3  80.2  74.5 4.587 0.018 0.027 0.788 0.028 0.039  15.75  1.28  1515.2    53.1   1 0   0 
11455085 14.208  1-17 5496.3 107.6 103.7 4.370 0.040 0.039 0.996 0.060 0.060   7.59  0.54  2897.8   141.8   1 0   0 
11455123 16.848  9- 9 4136.3  62.0  86.8 4.627 0.030 0.026 0.619 0.024 0.024  21.21  1.57  1412.7    86.1   1 0   0 
11455145 12.994  0-17 5896.0  70.0  79.0 4.407 0.080 0.120 0.981 0.068 0.055  19.63  1.76   432.7    15.0   2     1 
11455196 14.008  1-17 5353.6  91.1  89.7 4.562 0.022 0.033 0.835 0.033 0.046  26.64  1.16   488.8    22.2   1 0   0 
11455233 15.557  1-17 5475.4  94.4  92.0 4.553 0.025 0.037 0.858 0.042 0.051  25.94  2.44  1251.4    40.8   1 0   0 
11455425 15.713  2-17 4279.7  88.5  80.9 4.651 0.018 0.022 0.638 0.022 0.019  11.21  0.89  3793.3   160.8   1 0   0 
11455428 14.523  1-17 4973.2  87.9  84.9 4.577 0.020 0.031 0.803 0.032 0.042  11.21  0.78  4286.9   171.0   1 0 0 0 
11455437 15.293  1-17 5128.3  80.8  71.6 4.394 0.034 0.029 0.854 0.035 0.024  13.52  0.98  4070.3   152.3   1 0   0 
11455518 15.803  4-17 5053.5  92.5  85.5 4.509 0.043 0.039 0.810 0.047 0.041  31.71  1.09   315.3    24.5   1 0   0 
11455532 13.720  1-17 5549.5 107.4 104.5 4.346 0.041 0.040 0.956 0.067 0.063  26.84  1.69   144.1     6.6   1 0   0 
11455578 14.386  1-17 5752.4 110.4 116.2 3.901 0.041 0.038 1.142 0.066 0.064  11.06  0.82  4042.2   162.3   1 0   0 
11455586 14.864  1-17 5492.0 114.2 107.0 4.090 0.048 0.048 0.950 0.068 0.065   8.15  0.62  2026.6   101.2   1 0   0 
11455602 15.019  1-17 5585.4 108.2 105.0 4.334 0.049 0.048 0.974 0.067 0.065  11.29  0.83  3383.0   141.6   1 0   0 
11455657 15.721  2-17 4904.5  90.1  85.4 4.600 0.023 0.030 0.743 0.037 0.040  18.09  1.41  3004.5   103.0   1 0   0 
11455680 15.566  1-17 4320.0  80.2  72.6 4.628 0.019 0.020 0.665 0.025 0.022  10.98  0.89  2541.6   112.5   1 0   0 
11455703 15.672  1-17 4674.6  86.1  79.3 4.605 0.022 0.026 0.718 0.033 0.033  29.79  2.48  1473.8    44.0   1 0   0 
11455711 13.955  1-17 5432.2 117.6 110.7 3.738 0.034 0.037 1.151 0.071 0.072  13.61  1.25  3450.2   124.4   1 0   0 
11455716 15.277  1-17 5488.2 110.0 104.8 4.154 0.054 0.053 0.927 0.067 0.062  21.10  1.99    10.3     8.8   1 0   0 
11455757 15.454  1-17 4946.9  85.8  80.6 4.501 0.036 0.027 0.798 0.041 0.030  29.18  3.53  1093.2    34.1   1 0   0 
11455874 15.044  1-17 5543.1 110.4 105.4 4.185 0.053 0.051 0.937 0.070 0.065   8.78  0.64  3420.8   158.9   1 0   0 
11455908 15.625  2-17 5342.9 101.6  96.6 4.500 0.041 0.050 0.865 0.053 0.058  17.97  1.55  1990.4    71.9   1 0   0 
11455971 13.798  1-17 6140.9 131.5 106.6 4.162 0.054 0.047 1.210 0.064 0.082  17.52  1.15    20.6     4.6   1 0   0 
11455972 15.044  1-17 5256.4  96.8  89.6 4.476 0.036 0.027 0.780 0.046 0.033  25.76  3.50   650.5    23.0   1 0   0 
11456064 13.416  0-17 6239.9 113.9 113.0 4.405 0.027 0.036 1.051 0.048 0.061  10.54  0.84    50.3     6.2   1 0   0 
11456139 15.309  1-17 5351.9 117.0 101.1 4.486 0.036 0.042 0.905 0.056 0.059  25.75  3.20   276.1    14.8   1 0   0 
11456355 13.573  0-17 6661.0 131.3 128.8 4.303 0.022 0.028 1.303 0.043 0.050   2.65  0.28   104.2    17.3   1 0   0 
11456436 15.261  1-17 4200.2  69.4  51.6 4.627 0.029 0.028 0.639 0.024 0.019  21.07  1.56  2058.0    65.8   1 0   0 
11456557 15.797  1-17 5055.0  85.7  80.5 4.455 0.039 0.033 0.820 0.038 0.030  24.54  1.91  1724.8    56.0   1 0   0 
11456603 15.792  4-17 3556.5  74.4  66.9 4.790 0.010 0.010 0.414 0.011 0.011  14.09  1.08    83.5    18.0   1 0   0 
11456698 15.231  1-17 5757.7 120.1 111.8 4.513 0.047 0.052 0.798 0.048 0.051  22.54  2.72    42.1     9.1   1 0   0 
11456835 15.727  1-17 5233.4  81.9  74.9 4.348 0.043 0.043 0.858 0.036 0.028  33.75  3.23   440.9    19.0   1 0   0 
11456869 12.948  0-17 6595.5 123.1 129.8 4.333 0.019 0.026 1.263 0.037 0.049   4.39  0.31    17.5     6.3   1 0   0 
11456911 14.452  1-17 5772.1 112.2 113.8 4.008 0.058 0.042 1.132 0.127 0.070  39.53  7.10   224.4     8.3   1 0   0 
11456939 13.054  0-17 4898.0  77.5  71.5 4.571 0.023 0.030 0.791 0.034 0.043  26.67  2.11  1622.4    42.4   1 0   0 
11457027 14.443  1-17 5798.6 103.2 103.0 4.428 0.036 0.045 0.989 0.059 0.072  20.90  2.08   372.9    15.5   1 0   0 
11457034 13.717  1-17 5823.1  93.2  94.2 4.518 0.017 0.026 0.937 0.030 0.042  18.96  2.58   480.3    17.7   1 0   0 
11457038 14.316  1-17 5689.9 117.5 107.6 3.954 0.041 0.039 1.087 0.067 0.062   1.21  0.08  2212.9   278.4 1 1 0   0 
11457041 14.372  1-17 5097.0  90.7  85.2 4.530 0.033 0.034 0.816 0.047 0.049  32.15  1.13  1864.7    65.1   1 0   0 
11457045 12.182  0-17 6039.8 118.4 117.4 4.222 0.086 0.087 1.120 0.083 0.086  28.65  6.33    88.3     3.5   1     0 
11457072 15.790  1-17 4191.0  49.5  72.7 4.595 0.030 0.019 0.652 0.025 0.015  22.74  1.71   956.5    37.5   1 0   0 
11457125 15.700  1-17 4602.6  86.6  81.9 4.617 0.022 0.019 0.657 0.025 0.020  24.37  1.92  1667.7    53.9   1 0   0 
11457137 15.564  4-17 5139.0 196.0 179.0 4.581 0.044 0.072 0.775 0.088 0.073  26.67  2.36  5973.1   157.2   2     1 
11457181 15.387  1- 3 5807.0 105.5 102.3 4.459 0.038 0.048 0.942 0.053 0.060  17.57  2.23   630.9    29.3   1 0   0 
11457224 13.362  0-17 5184.0  93.5  87.5 4.510 0.029 0.036 0.889 0.049 0.055  33.29  5.24   939.2    23.1   1 0   0 
11457245 14.697  1-17 5143.7 123.8 113.5 3.732 0.343 0.235 1.036 0.283 0.184  26.12  2.36  1705.6    48.0   1     0 
11457293 16.011  9- 9 4163.9  56.2  86.5 4.591 0.023 0.017 0.649 0.019 0.015  11.70  0.71   796.5    48.5   1 0   0 
11457357 13.480  0-17 6509.9 126.8 135.3 4.147 0.031 0.031 1.405 0.067 0.058   5.73  0.64   115.6    12.1   1 0   0 
11457407 15.052  1-17 5671.2 100.0  93.9 4.531 0.022 0.032 0.903 0.038 0.049  21.96  2.48   719.4    26.8   1 0   0 
11457546 15.480  1-17 3704.2  78.1  69.9 4.758 0.011 0.011 0.462 0.012 0.012  33.99  3.10  1119.8    32.3   1 0   0 
11457613 12.860  0-17 4800.3  79.2  72.9 4.592 0.021 0.026 0.747 0.032 0.037   9.17  0.68  3849.8   166.0   1 0   0 
11457640 14.880  1-17 5185.7  98.2  91.0 4.534 0.032 0.039 0.831 0.044 0.054  14.41  1.41   917.3    38.9   1 0   0 
11457673 14.997  1-17 5868.5 113.4 108.9 4.408 0.066 0.090 1.003 0.072 0.074  12.10  1.22  1159.2    53.3   1     0 
11457749 14.911  1-17 5266.0  78.5  74.9 4.524 0.018 0.028 0.956 0.031 0.040  40.13  5.18   426.3    13.5   1 0   0 
11459691 14.726  3-16 4794.0 173.0 173.0 4.580 0.060 0.035 0.683 0.088 0.051  27.03  2.47   687.0    27.2   2     1 
11459809 13.184  1-17 4846.9  75.2  69.6 4.573 0.023 0.029 0.789 0.033 0.041  21.66  0.73  2831.8   129.8   1 0   0 
11459973 14.960  1-17 4679.1 107.2 115.7 4.594 0.030 0.033 0.711 0.039 0.037  11.93  0.90  1332.4    58.5   1     0 
11460019 14.467  1-17 4557.8  73.3  71.2 4.587 0.023 0.018 0.712 0.031 0.025  23.70  1.92  4628.1   170.9   1 0   0 
11460028 12.966  0-17 6172.6 119.9 117.9 4.390 0.036 0.040 1.000 0.061 0.065  31.40  3.15   264.7     8.0   1 0   0 
11460070 15.656  2-17 5293.2  97.2  87.8 4.437 0.056 0.050 0.855 0.059 0.047  13.69  1.52  1988.3    82.5   1 0   0 
11460106 14.548  1-17 5773.4 103.9 103.6 4.378 0.040 0.044 1.050 0.064 0.070  21.37  3.71   353.4    16.8   1 0   0 
11460462 12.189  0-17 6371.8 122.1 116.9 4.235 0.033 0.028 1.338 0.055 0.056   4.23  0.29    60.9     7.5   1 0 0 0 
11460506 14.723  1-17 4620.7  77.6  71.3 4.603 0.021 0.023 0.717 0.030 0.031  20.21  1.50  1953.1    61.7   1 0   0 
11460512 13.163  0-17 5988.0 210.0 210.0 4.205 0.246 0.164 1.000 0.153 0.126  13.75  2.54   215.7    10.7   2     1 
11460517 15.557  1-17 4588.7  37.4  46.9 4.523 0.013 0.013 0.766 0.015 0.014  14.29  1.15   490.6    29.2   1 1   0 
11460606 15.690  2-17 5080.6  94.7  88.9 4.573 0.028 0.038 0.787 0.043 0.049  22.27  1.92  1712.2    57.5   1 0   0 
11460825 14.255  1-17 6057.2 119.2  97.8 4.107 0.041 0.041 1.243 0.063 0.091   9.81  0.84   121.5    11.7   1 0   0 
11461052 14.804  1-17 5588.2  89.1  85.5 4.516 0.019 0.027 0.957 0.035 0.041  14.59  1.37  2494.9    91.0   1 0   0 
11461090 13.688  1-17 5157.5  93.7  87.9 4.546 0.028 0.036 0.822 0.041 0.053  33.03  0.64   264.4     8.6   1 0   0 
11461139 13.572  0-17 6536.5 117.9 117.2 4.375 0.019 0.026 1.181 0.033 0.045   4.87  0.48   374.2    28.4   1 0   0 
11461167 15.482  4-17 6100.8 121.0 113.6 4.215 0.067 0.070 1.160 0.073 0.087   4.21  0.31   311.8    41.4   1 0   0 
11461190 13.774  1-17 5982.4 115.7 111.6 4.367 0.082 0.115 1.050 0.085 0.082  16.75  1.57   488.2    19.2   1     0 
11461433 14.100  1-17 4981.9  83.9  78.4 4.570 0.026 0.030 0.772 0.037 0.043  30.21  2.72   992.2    26.6   1 0 0 0 
11461439 14.103  1-17 5869.1 103.3 102.0 4.417 0.034 0.043 1.012 0.060 0.073  17.96  2.22   229.3    11.5   1 0   0 
11461455 14.548  1-17 5916.1 106.3 100.2 4.496 0.020 0.030 0.966 0.037 0.052  24.34  2.22    68.4     6.8   1 0   0 
11461658 15.273  1-17 5187.9  91.0  81.0 4.440 0.041 0.032 0.835 0.051 0.036  31.29  4.59   369.6    15.4   1 0   0 
11461764 11.982  0-17 4423.3  70.7  64.3 4.601 0.021 0.021 0.721 0.027 0.026  13.24  1.16  1812.0    65.6   1 0   0 
11461767 14.779  1-17 5130.8  91.2  82.7 4.460 0.046 0.039 0.827 0.048 0.036  14.69  1.01  5744.5   199.0   1 0   0 
11461798 15.914  1-17 5260.2 102.1  95.2 4.527 0.037 0.047 0.842 0.048 0.055  30.42  1.12   766.7    41.2   1 0   0 
11461853 15.511  1-17 5552.0 100.4  94.8 4.573 0.021 0.029 0.842 0.036 0.042  22.42  2.18   526.9    24.0   1 0   0 
11461979 14.121  1-17 5236.4  91.8  88.3 4.575 0.018 0.029 0.827 0.029 0.042  32.35  1.36   377.5    16.9   1 0   0 
11462036 15.451  1-17 4723.4  84.7  80.0 4.626 0.019 0.024 0.699 0.029 0.032  10.75  0.82  3098.2   134.3   1 0   0 
11462107 14.818  1-17 5369.7 102.7  90.8 4.400 0.045 0.038 0.869 0.065 0.050  25.05  2.36  1329.4    39.8   1 0   0 
11462234 15.838  1-17 5150.0 168.0 138.0 4.620 0.033 0.083 0.801 0.065 0.090  14.90  1.46  2549.9    99.7   2     1 
11462261 15.105  1-17 5799.1 117.5 111.2 3.988 0.066 0.054 1.128 0.107 0.079   5.60  0.42  3225.1   188.9   1 0   0 
11462276 13.699  1-17 5909.3 113.3 112.7 4.082 0.101 0.112 1.104 0.103 0.089  23.34  3.00    94.4     5.8   1     0 
11462279 15.001  1-17 5621.1  98.5  94.4 4.544 0.021 0.031 0.885 0.036 0.047  20.63  1.90   713.6    27.3   1 0   0 
11462298 15.931  1-17 4883.8  87.8  83.7 4.614 0.023 0.029 0.724 0.037 0.038  22.27  1.76  2111.8    70.6   1 0   0 
11462321 15.036  1-17 5720.2 115.2 107.3 3.810 0.048 0.047 1.246 0.070 0.078   8.37  0.61  2094.6   104.1   1 0   0 
11462331 15.447  1-17 5316.7  94.8  91.8 4.557 0.026 0.038 0.835 0.041 0.053  22.86  1.98   864.2    32.3   1 0   0 
11462341 14.275  1-17 4484.6  56.7  59.3 4.559 0.015 0.012 0.725 0.018 0.016  15.64  1.26  1214.5    44.6   1   1 0 
11462350 15.860  2- 3 5003.1  89.9  82.4 4.534 0.037 0.037 0.798 0.045 0.042  15.53  2.30   550.3    37.6   1 0   0 
11462386 14.837  1-17 4906.6  86.3  83.1 4.608 0.019 0.027 0.737 0.031 0.038  30.00  3.64   753.0    23.0   1 0   0 
11462557 13.884  1-17 5882.4 106.1 104.4 4.426 0.030 0.041 1.014 0.055 0.072  19.64  2.06   395.2    15.3   1 0   0 
11462560 14.677  1-17 5820.3 112.3 110.0 4.379 0.044 0.049 1.003 0.071 0.077  21.21  1.79   158.2    10.2   1 0   0 
11462573 14.868  1-17 4644.0  75.0  72.3 4.580 0.025 0.022 0.736 0.034 0.030  17.23  1.46  2402.1    81.2   1 0   0 
11462594 15.431  1-17 3481.9  83.3  75.7 4.870 0.009 0.008 0.322 0.008 0.008 115.41  8.38  3634.6    51.5   1 0   0 
11462675 14.196  1-17 4966.2  83.8  77.1 4.567 0.025 0.030 0.784 0.037 0.045  11.13  0.83  4107.2   163.5   1 0   0 
11462687 11.473  0-17 6369.5 121.5 124.0 4.310 0.031 0.034 1.170 0.057 0.069   5.60  0.45    45.9     4.8   1 0   0 
11462689 13.142  0-17 5639.0 130.0 111.4 3.865 0.029 0.032 1.168 0.065 0.071  29.81  4.67   170.1     6.2   1 0   0 
11462734 15.366  1-17 4885.7  78.6  73.8 4.508 0.031 0.023 0.790 0.037 0.027  17.84  1.35  8855.0   277.9   1 0   0 
11462738 13.913  2-17 6613.7 149.9 144.7 4.209 0.032 0.032 1.269 0.050 0.047   1.87  0.13   180.2    29.6   3 0   0 
11462742 14.488  1-17 5853.3 102.2 100.5 4.462 0.025 0.038 0.990 0.046 0.064  14.47  1.23  1908.6    70.5   1 0   0 
11462821 13.666  1-17 5950.1 106.4 111.6 4.086 0.036 0.052 1.174 0.084 0.102   8.99  0.72    46.1     7.1   1 0   0 
11462846 12.934  0-17 5986.8 117.3 117.2 4.394 0.030 0.039 1.055 0.061 0.077  18.08  2.66    83.1     5.0   1 0   0 
11462857 13.208  0-17 5774.0  78.0  87.0 4.377 0.076 0.123 1.067 0.061 0.061   7.31  0.48    92.7     9.0   2     1 
11462884 14.709  1-17 3871.2  79.9  73.7 4.679 0.013 0.013 0.554 0.013 0.013  16.99  1.13  3284.2   108.5   1 0   0 
11462900 15.253  1-17 3466.8  75.5  64.9 4.829 0.009 0.009 0.365 0.009 0.009  66.11  5.51  3963.8    67.1   1 0   0 
11462922 13.062  0-17 6135.3 109.7 111.4 4.332 0.027 0.038 1.169 0.057 0.070  21.48  3.88    96.3     5.1   1 0   0 
11463081 14.892  4-17 5292.4  99.5  88.9 4.454 0.044 0.039 0.855 0.062 0.051  30.84  3.53  1172.4    32.5   1 0   0 
11463132 14.021  1-17 6016.8 125.9 128.6 3.745 0.063 0.040 1.417 0.194 0.079  12.62  2.26   469.4    22.1   1 0   0 
11463169 12.930  0-17 6401.5 126.6 123.8 4.075 0.030 0.030 1.429 0.066 0.062   9.91  0.74    45.5     5.3   1 0   0 
11463171 15.950  2-17 5162.5 115.9 104.7 3.685 0.082 0.095 1.185 0.141 0.151  21.19  1.55 17122.3   489.6   1 0   0 
11463387 14.105  1-17 5896.0 164.0 184.0 4.518 0.050 0.213 1.008 0.115 0.140  12.70  0.88   490.2    23.0   2     1 
11463413 15.563  1-17 5198.6  94.3  88.7 4.610 0.020 0.029 0.755 0.034 0.042  11.93  0.86  3529.7   144.5   1 0   0 
11463467 12.680  0-17 6659.7 136.1 141.3 4.168 0.034 0.031 1.363 0.068 0.052  10.53  0.92   298.1    14.7   1 0   0 
11463484 15.100  1-17 6176.6 113.2 108.3 4.393 0.031 0.042 1.103 0.053 0.067  10.38  0.89   479.9    29.8   1 0   0 
11463577 13.326  0-17 5747.4 105.6  87.0 4.128 0.027 0.030 1.259 0.038 0.086  37.72  3.14   407.5    10.6   1 0   0 
11463609 13.387  0-17 6298.0 122.5 120.7 4.102 0.031 0.035 1.267 0.056 0.071   2.79  0.26   242.6    26.6   1 0   0 
11463924 15.482  1-17 4948.2  91.7  83.4 4.563 0.028 0.032 0.782 0.039 0.043  14.69  1.22  3309.3   122.2   1 0   0 
11464050 13.101  0-17 6011.2 121.2 105.9 4.427 0.034 0.038 1.042 0.055 0.059   4.74  0.42   232.3    19.0   1     0 
11464076 15.435  1-17 4806.6  79.4  73.9 4.561 0.029 0.027 0.764 0.039 0.035  15.00  1.16  4032.8   144.4   1 0   0 
11464130 11.399  0-17 6493.9 121.4 127.3 4.278 0.028 0.030 1.264 0.056 0.056   3.10  0.49   252.0    21.3   1 0   0 
11464185 14.271  1-17 4663.7  73.6  71.9 4.574 0.025 0.021 0.742 0.035 0.030  25.94  2.56  1503.1    56.5   1 0   0 
11464201 15.088  1-17 5351.9 104.6  93.8 4.427 0.047 0.043 0.867 0.065 0.053  27.61  2.54  1298.6    38.2   1 0   0 
11464202 12.717  0-17 5876.9  99.6 109.1 3.892 0.044 0.042 1.364 0.140 0.075   4.55  0.35  1367.7    86.6   1 0   0 
11464263 13.685  1-17 4156.1  53.5  80.2 4.606 0.029 0.020 0.637 0.019 0.017  31.49  2.71  1078.4    27.4   1     0 
11464281 13.018  1-17 6423.2 115.2 125.9 4.254 0.032 0.031 1.281 0.060 0.052   5.89  0.42    35.5     6.5   1 0   0 
11464330 15.833  1-17 5033.4  94.5  86.1 4.525 0.038 0.037 0.805 0.046 0.043  20.63  1.64  5837.6   177.2   1 0   0 
11464939 14.144  1-17 5226.9  92.8  88.4 4.587 0.019 0.031 0.793 0.031 0.047  32.60  3.05   519.8    15.1   1 0   0 
11465012 13.949  1-17 4543.2  65.0  56.8 4.554 0.025 0.016 0.757 0.030 0.020  27.23  1.97  3833.1    97.4   1 0   0 
11465194 15.330  1- 3 5857.3 121.8 118.5 4.067 0.058 0.063 1.120 0.114 0.086  15.41  0.98    54.3    12.1   1 0   0 
11465355 14.573  1-17 5624.8  97.4  92.3 4.521 0.022 0.034 0.911 0.038 0.053  18.86  1.57  2209.3    70.8   1 0   0 
11465372 15.755  1-17 5354.9 109.0  96.8 4.424 0.057 0.052 0.868 0.063 0.052   8.74  0.65  2845.6   141.8   1 0   0 
11465395 13.968  1-17 5808.0  97.6  95.2 4.490 0.023 0.033 0.954 0.039 0.053  24.69  3.77   219.6     9.3   1 0   0 
11465415 13.926  1-17 5988.3 107.4 102.2 4.453 0.021 0.033 1.022 0.040 0.060  20.62  2.36   205.4     9.7   1 0   0 
11465545 15.232  1-17 5534.1 100.1  99.2 4.487 0.034 0.046 0.910 0.052 0.063  21.07  1.89  1498.3    50.0   1 0   0 
11465566 14.461  1-17 5836.7 103.4 101.5 4.454 0.026 0.036 0.998 0.046 0.061  25.78  2.35   381.6    14.3   1 0   0 
11465622 15.606  2-17 4973.7  89.1  82.0 4.538 0.034 0.033 0.794 0.044 0.041  24.54  1.93  2937.6    85.8   1 0   0 
11465772 13.999  1-17 4773.2  74.5  71.0 4.583 0.023 0.027 0.761 0.033 0.038   8.74  0.60  6511.0   288.0   1 0   0 
11465855 14.522  1-17 5779.3 121.8 117.0 4.110 0.044 0.042 0.914 0.067 0.058   5.35  0.42  2238.9   134.4   1 0   0 
11465860 14.056  1-17 6470.1 144.5 127.9 4.141 0.034 0.036 1.333 0.064 0.059   4.59  0.55   517.0    39.7   1 0   0 
11465918 15.537  1-17 5713.4 103.8  99.5 4.493 0.030 0.042 0.940 0.048 0.059   9.83  0.75  3449.0   155.7   1 0   0 
11465927 11.848  0-17 5787.1 107.2 103.5 4.254 0.039 0.041 1.009 0.073 0.070  18.33  1.37   428.7    14.3   1 0   0 
11465987 15.025  1-17 5096.2 120.0 107.1 3.833 0.048 0.055 0.974 0.079 0.088   1.48  0.10  8073.8   873.6   1 0   0 
11466001 12.519  0-17 6001.9 106.5 111.9 4.035 0.032 0.051 1.253 0.069 0.115  22.63  0.97    87.4     4.2   1 0   0 
11466608 15.335  1-17 4615.6  86.3  78.2 4.617 0.019 0.023 0.703 0.029 0.030  24.20  2.83   365.6    17.8   1 0   0 
11466610 13.858  1-17 5533.1 112.8 112.1 4.389 0.041 0.042 0.966 0.067 0.066  15.00  1.36   982.1    36.8   1 0   0 
11466671 15.882  4-17 5393.0 101.2 106.1 4.436 0.034 0.032 0.753 0.031 0.025  10.75  0.72  1792.4    88.4   1 0   0 
11466846 13.834  1-17 5942.4 124.0 127.7 3.862 0.035 0.035 1.129 0.066 0.062  27.19  3.78   375.0    12.4   1 0   0 
11467008 15.013  1-17 6033.6 119.4 113.5 4.164 0.047 0.046 1.162 0.071 0.092  18.99  2.78   220.5    14.0   1 0   0 
11467031 14.226 17-17 5512.6 130.3 126.0 3.727 0.031 0.036 1.304 0.062 0.078   3.33  0.25 11153.6   792.2   1 0   0 
11467108 14.362  1-17 6247.1 116.3 115.5 4.359 0.028 0.037 1.149 0.053 0.070   9.40  0.73   128.5    12.6   1 0   0 
11467161 15.806  2-17 6044.2 121.7 115.1 4.523 0.029 0.032 0.931 0.047 0.046  13.15  1.21   361.3    28.6   1 0   0 
11467290 14.389  1-17 4045.8  76.9  77.7 4.626 0.015 0.015 0.611 0.013 0.013  41.84  1.53  2126.4    64.4   1 0   0 
11467460 13.907  1-17 5769.6 132.1 113.4 4.238 0.034 0.034 1.167 0.055 0.069  12.44  0.90  1201.9    48.5   1 0   0 
11467466 14.254  1-17 5775.3 112.9 110.2 4.397 0.040 0.046 0.986 0.070 0.076  12.44  0.96  1219.8    51.4   1 0   0 
11467509 14.886  1-17 6274.1 142.4 134.1 4.185 0.047 0.045 1.247 0.064 0.079   8.01  0.83   342.6    26.2   1 0   0 
11467568 11.138  0-17 5671.5 103.4 100.3 4.200 0.040 0.040 1.021 0.077 0.070  11.57  1.84    68.6     3.9   1 0   0 
11467572 15.320  4-17 5854.9 119.9 116.9 4.167 0.049 0.055 1.077 0.090 0.086  12.52  0.86   956.8    46.0   1 0   0 
11467601 15.142  1-17 5474.8 138.6 134.9 4.325 0.156 0.233 0.909 0.093 0.073  23.70  3.18   432.3    18.7   1     0 
11467746 13.481  0-17 5895.5 107.6 116.6 4.107 0.035 0.050 1.149 0.086 0.092  22.47  2.72   277.1    10.5   1 0   0 
11467764 14.870  1-17 5999.3 106.8 116.2 4.056 0.046 0.057 1.177 0.096 0.090   6.05  0.46  1984.9   115.4   1 0   0 
11467772 15.513  1-17 5065.9  89.9 102.5 4.396 0.055 0.072 0.842 0.031 0.031  39.04  5.94   853.8    24.9   1     0 
11467985 14.140  1-17 5806.0  94.0  91.4 4.498 0.017 0.026 0.981 0.032 0.043  12.88  1.17  2262.5    86.1   1 0   0 
11468035 13.634  1-17 5466.3  97.5  97.0 4.540 0.026 0.039 0.846 0.039 0.053  29.97  4.34   313.3    10.1   1 0   0 
11468094 15.919  1-17 3750.8  81.8  78.4 4.688 0.018 0.018 0.536 0.019 0.020  24.71  2.28  2362.2    73.4   1     0 
11468233 15.131  1-17 4267.0 115.0 128.0 4.626 0.049 0.021 0.634 0.061 0.056  12.10  0.81  2507.4   102.4   2     1 
11468301 13.061  0-17 6862.3 145.0 135.8 4.248 0.027 0.029 1.386 0.059 0.055   4.91  0.41   493.7    33.7   2 0   0 
11468483 13.772  1-17 5208.3  92.6  82.0 4.491 0.039 0.036 0.839 0.055 0.051   7.87  0.59  4659.3   218.0   1 0   0 
11468562 15.735  4-17 5674.3 110.7 102.0 4.555 0.027 0.033 0.869 0.044 0.046  20.21  1.68  1074.5    42.7   1 0   0 
11468568 15.996  1-17 4638.6  91.7  84.2 4.620 0.022 0.026 0.699 0.033 0.033  22.89  1.76  3214.6    99.8   1 0   0 
11468737 14.175  1-17 6714.2 132.8 133.5 4.304 0.023 0.030 1.305 0.043 0.043   1.42  0.08    89.9    26.5   1 0   0 
11468870 13.838  1-17 4280.2  77.1  71.2 4.648 0.018 0.017 0.630 0.018 0.017  13.15  0.91  3244.5   119.1   1 0   0 
11468976 14.993  1-17 4720.0  80.8  74.0 4.591 0.023 0.025 0.736 0.034 0.034   9.90  0.77  2803.7   124.2   1 0   0 
11469178 12.490  0-17 5331.2  96.2  86.7 4.318 0.035 0.033 0.934 0.051 0.047  11.06  1.06  5192.4   202.3   1 0   0 
11469284 14.703  1-17 5882.4 112.9 111.6 4.395 0.039 0.047 1.021 0.065 0.076   9.43  0.67  6888.5   306.1   1 0   0 
11469346 13.699  1-17 6512.7 135.0 143.9 4.230 0.033 0.036 1.303 0.063 0.062   6.24  0.42    55.5     9.1   1 0   0 
11493263 13.917  1-17 5586.9  90.3  90.0 4.514 0.021 0.031 0.924 0.037 0.048  19.25  2.23  1084.5    39.6   1 0   0 
11493277 15.098  1-17 5330.4  88.6  75.9 4.285 0.057 0.058 0.873 0.047 0.034  31.93  3.40   763.1    28.1   1 0   0 
11493331 15.145  1-17 4818.0  80.9  75.2 4.518 0.029 0.020 0.781 0.035 0.025  30.21  4.19   962.0    33.5   1 0   0 
11493425 15.874  4-17 5115.0 179.0 179.0 4.548 0.065 0.065 0.764 0.090 0.065  17.72  1.38  4785.2   173.9   2     1 
11493473 13.631  1-17 5756.7  94.4  93.6 4.499 0.019 0.029 0.962 0.034 0.048  15.84  1.70  1898.6    70.6   1 0   0 
11493497 15.409  1-17 3703.4  76.4  70.3 4.728 0.011 0.011 0.493 0.012 0.012  46.43  4.92  1705.9    44.5   1 0   0 
11493840 15.555  2-17 5476.6  97.8  94.6 4.563 0.026 0.035 0.845 0.042 0.049   7.60  0.55  4030.0   223.1   1 0   0 
11493856 13.588  0-17 5518.2  83.8  89.0 4.526 0.020 0.030 0.913 0.034 0.045  16.28  1.68  3047.5   118.7   1 0   0 
11494048 13.444  1-17 5914.0 104.5 103.2 4.401 0.033 0.042 1.030 0.062 0.074  14.57  1.97   877.5    38.7   1 0   0 
11494185 13.251  0-17 5619.8  96.1  95.7 4.424 0.036 0.041 0.981 0.063 0.066  10.68  0.85  3595.3   155.8   1 0   0 
11494280 15.592  1-17 4802.2  86.5  80.2 4.593 0.025 0.030 0.741 0.037 0.038  35.43  2.69  1277.0    41.9   1 0   0 
11494310 11.716  1-17 5284.0  86.2  84.3 4.563 0.019 0.030 0.845 0.030 0.044  17.47  1.61  3219.4   115.9   1 0   0 
11494398 14.860  1-17 4912.5  83.0  77.3 4.522 0.033 0.024 0.789 0.043 0.033  20.07  1.68  4118.5   148.2   1 0   0 
11494419 13.774  1-17 4461.4  74.3  68.9 4.618 0.019 0.021 0.688 0.026 0.025  28.19  1.95  1078.4    34.2   1 0   0 
11494422 13.454  1-17 4244.0 127.0 127.0 4.673 0.063 0.027 0.553 0.061 0.046  28.19  2.10  1103.5    34.5   2     1 
11494749 14.118  1-17 5036.7  88.4  84.3 4.593 0.020 0.029 0.767 0.032 0.044  28.97  2.61   478.8    18.3   1 0   0 
11494811 14.996  1-17 4948.3  81.6  75.5 4.501 0.033 0.023 0.798 0.042 0.029  29.38  5.20   738.1    26.7   1 0   0 
11494885 16.239  9- 9 4272.1  79.1  68.4 4.638 0.021 0.024 0.649 0.025 0.021  15.96  2.26   509.8    57.5   1 0   0 
11495260 14.374  1-17 4109.6  55.8  76.6 4.631 0.023 0.016 0.611 0.014 0.014  14.00  1.17  2667.6   107.6   1 0   0 
11495281 15.541  2- 3 5805.0 117.6 111.7 3.976 0.084 0.074 1.141 0.103 0.085   6.49  0.49  2033.5   120.6   1 0   0 
11495386 14.590  1-17 5132.6  88.4  83.0 4.548 0.029 0.036 0.817 0.041 0.052  23.38  2.23   344.4    16.3   1 0   0 
11495390 15.316  1-17 4586.3  77.1  73.2 4.612 0.020 0.023 0.704 0.030 0.030  26.85  2.33  1614.6    54.1   1 0   0 
11495458 14.471  1-17 4658.4  80.9  73.6 4.635 0.021 0.017 0.642 0.024 0.019  15.42  1.37  1907.3    79.2   1 0 0 0 
11495571 13.218  0-17 3699.5  77.8  74.6 4.703 0.015 0.016 0.518 0.016 0.016  13.52  0.99  8142.1   315.7   1     0 
11495585 12.755  0-17 5922.6 104.5 102.5 4.419 0.030 0.040 1.028 0.055 0.072  19.63  5.74   142.1     6.7   1 0   0 
11495628 14.288  1-17 5655.0 114.6 110.4 3.751 0.036 0.036 1.300 0.062 0.073   1.71  0.12   504.8    66.3 1 1 0   0 
11495662 15.674  1-17 5316.8  97.2  90.8 4.595 0.022 0.031 0.786 0.038 0.045  13.31  0.96  1090.4    55.8   1 0   0 
11495813 13.952  1-17 5561.5  86.4  80.7 4.495 0.017 0.027 1.002 0.034 0.045  27.80  1.68   620.8    21.0   1 0   0 
11495838 15.844  1-17 4283.8  81.0  72.0 4.643 0.019 0.022 0.646 0.023 0.021  24.88  1.88  2512.2    86.8   1 0   0 
11495851 15.086  1-17 5331.5  95.4  88.4 4.545 0.036 0.039 0.779 0.044 0.047  22.89  2.63  1425.8    50.7   1 0   0 
11495989 14.335  1-17 4928.0  82.4  73.3 4.512 0.024 0.016 0.760 0.032 0.022   1.31  0.09 17618.2  1997.1 1 1 0 1 0 
11496122 14.536  1-17 5025.8  86.2  83.1 4.584 0.022 0.030 0.776 0.033 0.046   8.09  0.61  6055.1   305.4   1 0   0 
11496124 13.506  0-17 5792.7 120.3 116.1 3.870 0.037 0.034 1.213 0.066 0.068  23.27  1.75   418.8    15.6   1 0   0 
11496283 16.066  9- 9 3893.3  76.6  77.7 4.691 0.014 0.014 0.544 0.013 0.014  16.79  2.53   249.1    40.2   1 0   0 
11496304 15.771  2- 3 5164.3  86.7  81.8 4.590 0.030 0.036 0.738 0.036 0.039  17.58  1.99   315.6    23.0   1 0   0 
11496376 12.997  0-17 6112.2 109.1 108.7 4.386 0.029 0.038 1.075 0.055 0.065  15.05  3.06   105.6     6.8   1 0   0 
11496435 15.299  1-17 5730.0 182.0 202.0 4.518 0.050 0.200 0.981 0.114 0.114  14.69  1.43  1615.4    69.6   2     1 
11496529 14.278  1-17 5223.2  89.4  77.3 4.438 0.040 0.031 0.840 0.055 0.040  24.22  3.50   524.5    21.0   1 0   0 
11496535 15.391  1-17 4999.0  70.8  66.9 4.427 0.024 0.022 0.829 0.022 0.018  36.43  3.27   981.6    32.6   1 1   0 
11496597 13.606  1-17 5138.5  77.3  72.6 4.427 0.030 0.021 0.831 0.041 0.028  21.07  2.90   305.6    13.1   1 0   0 
11496620 15.572  1-17 4552.7  77.5  73.9 4.579 0.026 0.021 0.729 0.031 0.027  40.14  4.24  1886.4    52.8   1 0   0 
11496662 12.946  0-17 6001.3 105.1 105.7 4.045 0.035 0.052 1.233 0.074 0.115  14.11  2.59   230.7    11.5   1 0   0 
11496840 16.759  9- 9 3795.6  83.9  78.1 4.717 0.014 0.014 0.511 0.015 0.015  36.43  1.42  3012.7   201.3   1 0   0 
11496952 15.912  4-17 4603.1  82.0  78.2 4.585 0.026 0.024 0.729 0.033 0.030  18.47  1.57  1639.3    63.4   1 0   0 
11497200 14.204  1-17 4554.3  74.4  71.4 4.592 0.023 0.021 0.719 0.031 0.028  38.24  6.16   826.3    22.9   1 0   0 
11497204 15.092  1-17 4915.7  78.8  72.9 4.486 0.028 0.020 0.800 0.033 0.023  15.53  1.25  3788.4   154.9   1 0   0 
11497219 14.264  1-17 5583.4 106.2  99.0 4.342 0.049 0.044 0.867 0.065 0.054  24.45  1.95   343.1    15.8   1 0   0 
11497236 16.878  9- 9 3663.0  66.0  66.0 5.039 0.060 0.090 0.270 0.071 0.058  19.52  1.34   261.9    69.1   2     1 
11497318 14.588  1-17 5845.9 119.7 114.0 3.919 0.053 0.048 1.166 0.076 0.070   3.82  0.28  4568.8   324.9 1 1 0   0 
11497377 15.389  1-17 5244.2 113.5 105.7 3.929 0.087 0.083 0.838 0.056 0.039  27.02  2.72   104.4    12.6   1 0   0 
11497545 15.948  4-17 4794.4  85.0  78.9 4.576 0.028 0.030 0.754 0.038 0.037  21.66  1.94  3049.7   121.4   1 0   0 
11498116 15.331  1-17 5651.1 104.6  99.7 4.519 0.040 0.053 0.901 0.059 0.060  12.08  0.83   149.1    18.1   1     0 
11498173 15.354  1-17 3977.0  95.0 107.0 4.697 0.048 0.032 0.572 0.054 0.054  15.32  1.16  1330.9    62.5   2     1 
11498328 15.269  1-17 6055.0 169.0 253.0 4.423 0.048 0.192 1.211 0.125 0.152  21.06  2.05    56.0    11.3   2     1 
11498402 15.811  2-17 4952.0  85.4  81.7 4.599 0.024 0.031 0.748 0.038 0.042  29.79  3.77   475.3    24.8   1 0   0 
11498745 14.876  1-17 4972.4  90.2  83.9 4.576 0.024 0.031 0.777 0.036 0.045  29.18  2.98  1416.0    45.7   1 0   0 
11498836 16.444  3- 5 4691.7  87.9  83.1 4.583 0.029 0.031 0.737 0.037 0.035  21.51  1.78   475.0    36.6   1 0   0 
11498849 11.931  0-17 6666.0 136.8 155.4 4.152 0.029 0.034 1.267 0.045 0.049   3.17  0.29   175.2    16.8   3 0   0 
11498907 13.360  0-17 5918.0 105.7 106.3 4.133 0.036 0.044 1.148 0.072 0.090   0.86  0.06   892.2   138.5 1 1 0   0 
11498925 15.315  1-17 4970.1  86.2  79.0 4.531 0.035 0.031 0.795 0.045 0.039  38.77  5.57   922.4    29.2   1 0   0 
11498946 13.799  1-17 6691.2 137.2 136.1 4.264 0.030 0.032 1.307 0.054 0.048   2.56  0.32   255.1    31.0   3 0   0 
11499001 13.542  0-17 5569.6  94.6  94.5 4.461 0.032 0.038 0.958 0.055 0.062  27.37  2.73   437.7    15.7   1 0   0 
11499113 15.472  1-17 4960.7  89.6  84.3 4.587 0.023 0.030 0.765 0.035 0.043  13.61  1.44  1170.7    58.5   1 0   0 
11499166 15.049  1-17 5482.4  99.8 100.4 4.462 0.041 0.049 0.901 0.061 0.065  27.59  1.66   371.8    18.3   1 0   0 
11499205 13.854  1-17 5674.6 108.5 103.2 4.277 0.038 0.041 1.016 0.067 0.069  18.21  1.78   590.4    27.1   1 0   0 
11499210 16.733  9- 9 4369.5  96.1  90.4 4.638 0.033 0.033 0.639 0.034 0.034  19.52  1.77   435.2    70.8   1     0 
11499228 14.090  1-17 6019.3 103.9 102.1 4.070 0.031 0.051 1.227 0.065 0.114  10.90  1.47   301.8    19.2   1 0 0 0 
11499320 13.795  1-17 4915.0 146.0 132.0 3.893 0.700 0.300 0.945 0.189 0.170  39.59  5.84   186.2     7.3   2     1 
11499437 15.926  1-17 4428.3  78.0  71.8 4.597 0.023 0.019 0.705 0.028 0.025  32.83  3.90   765.6    31.8   1 0   0 
11499453 10.658  0-17 5916.0  93.2  92.8 4.436 0.020 0.030 1.068 0.039 0.055   7.24  0.53  5204.1   260.4   1 0   0 
11499548 15.238  1-17 3855.3  80.3  72.6 4.688 0.013 0.013 0.544 0.013 0.013  17.00  1.21   613.5    32.3   1 0   0 
11499563 16.916  9- 9 3626.3  81.6  67.2 4.780 0.014 0.014 0.431 0.016 0.016   8.80  0.65  2238.2   170.1   1 0   0 
11499723 11.418  0-17 6439.8 153.9 139.1 4.304 0.027 0.035 1.213 0.056 0.071   1.28  0.10  1456.3   172.9 1 1 0   0 
11499737 14.271  1-17 5682.1 104.5 102.1 4.454 0.037 0.043 0.910 0.059 0.063  24.68  2.30   296.8    14.0   1 0   0 
11501546 15.579  2-17 5109.6  93.3  85.8 4.526 0.037 0.039 0.818 0.047 0.048  11.06  0.77  2787.5   121.8   1 0   0 
11501774 15.247  1-17 4909.4  84.5  77.6 4.572 0.026 0.030 0.772 0.037 0.042  14.90  1.22  2668.0    98.3   1 0   0 
11502075 14.238  1-17 4226.6  80.1  65.8 4.664 0.024 0.026 0.607 0.020 0.021  11.85  0.81  1800.6    72.9   1 0   0 
11502174 12.452  0-17 5976.8 116.9 111.1 4.264 0.034 0.038 1.091 0.070 0.074  19.36  1.50   169.6     6.9   1 0   0 
11502240 15.445  4-17 5127.0  65.0  49.2 4.309 0.034 0.033 0.883 0.025 0.016   3.07  0.21  7154.3   546.9   1 0   0 
11502677 15.506  1-17 4151.6  60.5  59.2 4.656 0.037 0.027 0.601 0.017 0.018  24.88  2.32  1342.0    43.6   1 0   0 
11502733 13.935  1-17 5525.9 105.7 102.3 4.303 0.056 0.056 0.956 0.065 0.063  16.86  1.69   492.9    19.7   1 0   0 
11502918 15.434  1-17 5402.5  96.0  81.0 4.305 0.042 0.038 0.857 0.051 0.036  25.03  3.20   819.3    29.7   1 0   0 
11503101 15.873 14-17 3461.7  90.8  66.8 4.847 0.010 0.010 0.346 0.011 0.010  77.54  6.78  3479.4   110.0   1     0 
11503136 13.967  3-16 5435.9  95.8  95.9 4.524 0.034 0.049 0.869 0.046 0.051  17.24  1.50  1531.1    61.5   1     0 
11505574 13.075  1-17 6845.8 144.2 144.7 4.263 0.032 0.032 1.304 0.053 0.044   3.28  0.40   238.5    23.5   3 0   0 
11505723 15.355  1-17 4265.1  78.6  65.2 4.647 0.018 0.021 0.641 0.020 0.019  21.66  1.91  3561.5   130.7   1 0   0 
11505893 13.932  1-17 5696.2 116.5 117.6 3.861 0.036 0.035 0.996 0.057 0.053  31.23  1.74   153.8     6.7   1 0   0 
11506040 15.771  1-17 5103.9  95.3  89.5 4.573 0.025 0.035 0.792 0.040 0.050  19.12  1.69  2141.6    75.4   1 0   0 
11506257 13.680  1-17 5898.2 107.7 104.5 4.155 0.036 0.042 1.119 0.076 0.085   3.02  0.22  6371.2   477.4 1 1 0   0 
11506283 15.930  4-17 5208.6  96.2  91.0 4.588 0.025 0.035 0.782 0.044 0.049  13.52  1.05  4147.2   161.4   1 0   0 
11506285 14.863  1-17 5782.9 120.1 113.7 4.055 0.052 0.047 1.013 0.077 0.066  13.46  0.98   204.1    17.7   1 0   0 
11506295 15.053  1-17 5624.0 100.7  96.2 4.486 0.030 0.042 0.931 0.049 0.063  25.40  3.01   329.8    15.1   1 0   0 
11506315 13.276  0-17 6106.8 105.7 104.7 4.439 0.021 0.032 1.038 0.039 0.054   9.03  0.88   717.5    34.8   1 0   0 
11506395 14.182  1-17 5557.1  95.2  89.1 4.542 0.019 0.031 0.885 0.034 0.050   3.79  0.23   288.2    29.3   1 0   0 
11506456 15.132  1-17 4260.1  91.7  77.7 4.634 0.025 0.022 0.636 0.024 0.021  37.71  5.20   655.0    19.4   1 0   0 
11506489 12.880  0-17 5055.4  78.0  58.9 4.406 0.029 0.020 0.866 0.036 0.022  37.71  3.32   477.6    11.7   1 0   0 
11506547 14.529  1-17 5991.3 104.5 102.7 4.433 0.025 0.035 1.042 0.045 0.058  17.09  2.83   165.6    11.1   1 0   0 
11506605 14.327  1-17 5929.8 104.5 101.6 4.426 0.029 0.040 1.026 0.053 0.070  19.35  2.04   101.2     7.9   1 0   0 
11506611 14.631  1-17 5745.2  92.1  91.0 4.472 0.022 0.031 1.020 0.040 0.050   8.56  0.62  4276.8   195.9   1 0   0 
11506617 15.758  4-17 4851.6  86.9  83.0 4.508 0.033 0.027 0.789 0.033 0.027   8.56  0.63  3715.0   181.4   1 1   0 
11506714 14.475  1-17 6009.4 117.3 113.4 4.280 0.042 0.044 1.093 0.074 0.080  37.14  6.39   266.7     9.5   1 0   0 
11506841 14.783  1-17 4338.2  76.1  76.7 4.661 0.017 0.016 0.615 0.018 0.016  40.98  5.01   413.5    12.7   1 0   0 
11506889 15.026  1-17 5612.3 109.3 106.0 4.281 0.047 0.048 0.943 0.071 0.068  26.82  2.06   189.1    11.1   1 0   0 
11506981 14.696  1-17 5368.2 101.3  90.0 4.388 0.061 0.054 0.870 0.062 0.048  24.86  0.80   811.1    37.1   1     0 
11507003 12.673  1-17 5414.6  84.3  88.2 4.475 0.028 0.036 0.973 0.047 0.058  36.95  4.26   222.2     6.2   1 0   0 
11507041 14.633  1-17 5934.6 108.4  99.1 4.495 0.020 0.029 0.970 0.037 0.051  16.06  2.37   447.5    20.8   1 0   0 
11507065 13.703  1-17 4812.0  56.1  57.0 3.718 0.080 0.083 0.863 0.033 0.026  39.04  6.51   400.7    10.7   1     0 
11507107 15.003  1-17 5501.3 105.5  93.6 4.312 0.043 0.038 0.862 0.060 0.046  23.86  3.15   147.0    10.5   1 0   0 
11507127 14.272  1-17 5791.1 113.0 109.6 4.221 0.043 0.043 0.977 0.075 0.068  23.87  2.14   556.6    18.9   1 0   0 
11507133 15.746  1-17 4421.1  77.2  70.6 4.601 0.020 0.015 0.675 0.024 0.019  19.93  1.66   964.1    39.9   1 0   0 
11507142 13.951  1-17 5694.8  90.4  87.3 4.489 0.018 0.027 0.997 0.034 0.047  10.03  0.70  7987.6   328.0   1 0   0 
11507190 15.763  1-17 5534.1  99.1  96.1 4.500 0.036 0.051 0.903 0.051 0.060  27.38  4.36   595.9    25.2   1 0   0 
11507286 16.720  5- 5 4415.4  86.3  82.0 4.606 0.026 0.025 0.695 0.032 0.030  25.76  2.01  1840.1   112.1   1 0   0 
11507585 12.573  0-17 6006.0 103.0 108.7 4.290 0.033 0.029 1.225 0.051 0.059  18.70  2.55   102.0     5.1   1 0   0 
11507656 16.667  5-17 5264.0 184.0 184.0 4.558 0.045 0.105 0.859 0.078 0.086  13.34  1.17  3021.8   156.3   2     1 
11507673 14.052  1-17 5067.6  78.9  75.7 4.601 0.022 0.028 0.740 0.030 0.039  28.16  3.20    46.0     4.7   1 0   0 
11507692 12.685  0-17 6543.0 130.9 135.8 4.220 0.032 0.031 1.316 0.062 0.052   6.25  0.51    67.1     7.3   1 0   0 
11507695 14.373  1-17 6088.8 108.9 107.7 4.364 0.033 0.040 1.114 0.056 0.068  18.85  2.74    65.5     7.1   1 0   0 
11507705 11.635  0-17 6365.3 143.3 123.2 4.273 0.036 0.035 1.187 0.064 0.066   5.54  0.45    11.6     3.1   1 0   0 
11507802 15.317  1-17 5033.7  82.2  77.4 4.565 0.019 0.030 0.856 0.033 0.039  24.71  2.24  1493.7    46.5   1 0   0 
11507822 15.177  1-17 4501.1  76.1  70.9 4.583 0.024 0.019 0.722 0.030 0.025  40.70  4.11  1509.8    36.0   1 0   0 
11507854 15.370  1-17 5766.7 101.5  96.8 4.489 0.030 0.042 0.950 0.049 0.059  15.73  1.24  1058.6    44.7   1 0   0 
11507862 12.051  1-17 6263.1 118.7 135.9 3.766 0.035 0.029 1.301 0.063 0.050  16.67  3.03    61.6     3.7   1 0   0 
11507863 11.964  1-17 5931.4 105.1 100.9 4.141 0.033 0.039 1.184 0.063 0.091  17.96  3.07   190.0     7.3   1 0   0 
11507917 14.823  1-17 5546.5 113.8 108.9 3.838 0.042 0.044 1.163 0.069 0.075  44.23  4.34   506.9    14.1   1 0   0 
11507962 16.947  9- 9 4368.0 153.0 168.0 4.624 0.052 0.024 0.624 0.068 0.056  33.99  3.09   376.4    78.5   2     1 
11508010 11.583  0-17 6596.5 135.0 128.5 3.803 0.037 0.036 1.702 0.081 0.079   2.17  0.16   134.4     7.8 1 3 0   0 
11508059 14.157  1-17 5851.2 100.5 100.9 4.391 0.035 0.041 1.056 0.061 0.069  16.78  2.66   179.1    10.5   1 0   0 
11508215 13.902  1-17 5819.6 111.2 106.7 4.318 0.040 0.041 1.044 0.070 0.070  27.19  1.72   382.3    12.7   1 0   0 
11508233 12.928  0-17 6411.5 100.6 100.6 4.445 0.012 0.015 1.089 0.022 0.026   9.68  1.29   647.8    30.1   1 0   0 
11508265 13.654  1-17 5343.2 104.4 101.0 4.454 0.035 0.037 0.934 0.060 0.061  44.84  2.81   295.7     8.4   1 0   0 
11508382 14.493  1-17 5959.1 113.3 111.4 4.192 0.037 0.042 1.170 0.062 0.084  29.75  2.62   253.5    10.3   1 0   0 
11508414 14.282  1-17 5150.0  91.3  87.6 4.583 0.024 0.031 0.763 0.036 0.044  26.48  2.21   819.6    24.5   1 0   0 
11508417 14.309  1-17 5225.9  94.9  88.7 4.494 0.040 0.038 0.842 0.055 0.052  35.43  4.39   842.5    21.7   1 0   0 
11508481 15.623  1-17 4435.8  81.3  77.9 4.634 0.019 0.022 0.669 0.026 0.026  17.59  1.56  2010.0    73.2   1 0   0 
11508510 13.978  1-17 6420.6 126.2 119.7 3.924 0.036 0.039 1.471 0.074 0.093   5.80  0.67   509.5    34.6   1 0   0 
11508532 13.149  0-17 6385.9 112.4 109.8 4.398 0.017 0.027 1.135 0.032 0.047   6.46  0.58   236.5    16.6   1 0   0 
11508622 15.142  1-17 5319.5  96.1  94.0 4.550 0.027 0.039 0.834 0.039 0.049  30.80  2.77   299.6    13.4   1 0   0 
11508765 15.774  1-17 5245.5  95.8  88.6 4.612 0.023 0.030 0.754 0.038 0.043  24.00  2.21   686.5    22.1   1 0   0 
11508871 15.414  1-17 4757.2  86.6  82.6 4.625 0.020 0.025 0.702 0.031 0.033  21.96  1.67  2297.5    71.9   1 0   0 
11508925 15.597  2-17 5110.3  94.8  87.9 4.524 0.039 0.041 0.817 0.047 0.047  23.21  2.36  1424.2    48.0   1 0   0 
11508997 15.014  1-17 5877.8 119.8 112.3 3.788 0.056 0.052 1.227 0.071 0.074   4.68  0.34   812.5    63.3   1 0   0 
11509020 15.840  1-17 3891.7  79.4  79.6 4.650 0.014 0.014 0.581 0.014 0.014  22.27  1.59  2151.2    70.8   1 0   0 
11509051 13.190  0-17 5581.7  84.5  84.0 4.503 0.019 0.029 0.963 0.036 0.048   9.04  0.67  5132.8   222.3   1 0   0 
11509087 14.092  1-17 4866.4  78.7  73.2 4.568 0.026 0.028 0.769 0.037 0.040  23.87  1.89  2875.7    79.2   1 0   0 
11509114 15.896  1-17 5338.9 103.6  95.2 4.457 0.061 0.064 0.864 0.059 0.054  30.00  3.06   422.0    21.1   1 0   0 
11509184 13.270  0-17 5453.7  78.8  75.7 4.501 0.019 0.028 0.985 0.034 0.047  11.21  0.80  5978.4   236.4   1 0   0 
11509272 15.682  1-17 4244.3  76.2  52.7 4.610 0.027 0.026 0.667 0.031 0.023  45.79  4.07  1806.5    41.9   1 0   0 
11509419 13.821  1-17 5454.0 102.5  90.5 4.309 0.031 0.025 0.836 0.047 0.033  21.81  2.02   900.1    28.2   1 0   0 
11509451 13.654  1-17 6615.8 128.4 127.9 4.246 0.031 0.035 1.350 0.058 0.055   2.00  0.26   129.4    22.6   1 0   0 
11509603 12.561  0-17 5418.9  85.0  86.3 4.530 0.021 0.033 0.898 0.035 0.048  13.50  0.97  4944.6   174.5   1 0   0 
11509647 13.467  0-17 6177.9 111.6 110.7 3.891 0.029 0.043 1.504 0.064 0.137  12.42  2.64    61.3     6.2   1 0   0 
11509682 15.555  2-17 5783.3 110.6 109.1 4.173 0.063 0.065 1.039 0.090 0.081  21.04  1.99   302.6    18.8   1 0   0 
11509734 14.716  1-17 5804.0 112.3 109.6 4.411 0.044 0.047 0.921 0.066 0.065  43.86  6.97   453.6    12.9   1 0   0 
11509791 15.428  1-17 5814.3 111.7 109.8 4.184 0.056 0.059 1.050 0.088 0.082  24.54  2.09  1021.1    28.7   1 0   0 
11509876 14.645  1-17 5572.5  87.8  85.5 4.503 0.017 0.025 0.990 0.034 0.043  12.79  0.79   636.9    30.1   1 0   0 
11511694 15.882  2-15 4862.2  89.0  83.0 4.558 0.032 0.028 0.739 0.038 0.032  35.68  4.33  1575.2    46.4   1 0   0 
11511815 15.849  1-17 4910.3  63.0  69.9 4.449 0.024 0.023 0.818 0.019 0.017  29.58  3.38   567.5    24.2   1 1   0 
11512045 12.126  0-17 5093.1  78.9  75.6 4.560 0.019 0.030 0.852 0.031 0.043  12.44  0.97  3575.1   131.7   1 0   0 
11512270 15.433  1-17 3842.9  79.2  74.3 4.683 0.013 0.013 0.548 0.013 0.013  11.77  0.78  2463.2   104.5   1 0   0 
11512425 15.514  2-17 5480.3 109.5 102.0 4.375 0.059 0.055 0.898 0.068 0.060  24.71  3.36   299.2    12.7   1 0   0 
11512606 15.103  1-17 5914.2 116.4 113.3 4.326 0.052 0.054 1.044 0.074 0.078  28.29  1.73   419.1    16.6   1 0   0 
11512772 12.705  0-17 5887.4 100.6  95.6 4.473 0.021 0.033 0.990 0.039 0.059  15.62  2.22   409.9    15.7   1 0   0 
11512785 15.139  1-17 4774.9  87.3  80.5 4.583 0.024 0.027 0.748 0.035 0.037  33.99  4.73   919.6    26.3   1 0   0 
11512949 15.477  1-17 5621.1 107.5 105.0 4.362 0.062 0.062 0.939 0.071 0.069  22.42  2.00  1002.9    36.6   1 0   0 
11513050 15.548  1-17 5350.0 159.0 159.0 4.494 0.080 0.120 0.850 0.096 0.078  21.81  2.01   963.9    36.5   2     1 
11513156 14.426  1-17 5706.7 111.2 109.4 4.430 0.045 0.048 0.875 0.065 0.062  17.94  2.20   759.6    28.4   1 0   0 
11513244 14.660  1-17 5857.3 122.0 122.0 4.119 0.044 0.052 1.100 0.102 0.090  20.49  2.16   135.6     9.7   1 0   0 
11513313 15.616  1-17 5314.7  96.3  90.9 4.586 0.023 0.033 0.799 0.040 0.047  21.93  1.93   230.1    16.9   1 0   0 
11513396 15.019  1-17 5802.1  98.1  95.5 4.478 0.028 0.038 0.973 0.044 0.053  12.18  0.83   820.5    39.5   1 0   0 
11513460 15.303  1-17 4501.8 127.8 111.9 4.586 0.037 0.037 0.718 0.040 0.043  22.58  1.70  3222.9    95.1   1     0 
11513486 15.724  2-17 5707.6 105.6  97.3 4.545 0.026 0.033 0.884 0.044 0.046  16.74  1.67   875.0    40.5   1 0 1 0 
11513672 14.686  1-17 5203.8  75.4  69.4 4.366 0.026 0.024 0.845 0.031 0.023  30.85  4.60   489.5    16.1   1 0   0 
11513674 14.686  1-17 5007.0  85.7  81.0 4.596 0.020 0.029 0.760 0.032 0.043  10.68  0.82  2739.1   115.4   1 0   0 
11513934 15.511  1-17 5147.1  94.8  89.0 4.562 0.027 0.037 0.807 0.040 0.051  21.07  1.85  2234.4    72.3   1 0   0 
11514048 15.777  2- 2 5380.2 109.3 100.0 4.415 0.082 0.086 0.874 0.061 0.053   7.60  0.56  4563.9   232.0   1     0 
11514070 15.376  1-17 5929.0 118.5 111.8 4.262 0.054 0.056 1.069 0.077 0.081   9.69  0.72  2580.2   122.3   1 0   0 
11514078 14.862  1-17 4719.0 139.0 139.0 4.673 0.056 0.032 0.572 0.047 0.027  25.22  4.01   357.8    15.1   2     1 
11514135 14.026  1-17 4088.4  62.6  77.0 4.638 0.020 0.016 0.604 0.013 0.014  40.14  4.10   427.9    11.6   1 0   0 
11514174 15.346  1-17 4050.7  77.7  82.9 4.641 0.016 0.015 0.599 0.013 0.014  18.21  1.39  1287.3    48.2   1 0   0 
11514224 14.919  1-17 5943.3 115.9 116.6 3.853 0.150 0.154 1.393 0.194 0.158   6.57  0.48  1501.7    87.0   1     0 
11514253 15.119  1-17 4737.8  87.5  78.9 4.600 0.021 0.025 0.730 0.032 0.035  19.93  1.49  6825.2   203.4   1 0   0 
11514272 15.852  1-17 3895.8  85.4  81.4 4.682 0.012 0.012 0.553 0.012 0.014  20.10  1.45   181.4    18.4   1 0   0 
11514389 15.033  1-17 5104.3  90.1  84.9 4.567 0.025 0.034 0.800 0.037 0.050  16.76  1.30  4333.0   143.5   1 0   0 
11514463 15.664  1-17 5693.0 111.9 108.8 3.867 0.070 0.065 1.178 0.085 0.086  12.97  1.05  1252.1    58.8   1 0   0 
11514524 13.485  1-17 4865.9  79.5  78.6 4.599 0.022 0.026 0.727 0.032 0.036  28.18  0.83   717.9    28.2   1 0   0 
11514529 15.361  1-17 5902.0 110.0 113.7 4.041 0.060 0.065 1.154 0.115 0.088  10.91  1.07  1157.8    57.4   1 0   0 
11514590 15.050  1-17 5849.0 107.4  98.6 4.513 0.021 0.030 0.939 0.038 0.049  11.04  0.85  4813.8   195.3   1 0   0 
11514591 14.877  1-17 5220.2  83.8  72.3 4.414 0.024 0.021 0.797 0.028 0.021  25.58  2.81   332.3    14.4   1 0   0 
11514607 13.885  1-17 4156.7  50.3  76.5 4.604 0.027 0.017 0.638 0.016 0.014  37.97  3.44  1302.4    29.8   1 0   0 
11514627 15.744  1-17 5268.9  97.4  91.1 4.526 0.036 0.046 0.844 0.048 0.055  22.55  2.00  1496.4    51.8   1 0   0 
11514633 13.437  0- 1 6289.5 126.5 117.7 4.101 0.031 0.034 1.251 0.053 0.080   3.44  0.32   228.3    23.2   3 0   0 
11514682 15.692  2-17 4011.7  50.9  35.5 4.823 0.018 0.050 0.456 0.018 0.013  38.24  2.97   362.7    16.0   1 0   0 
11514715 14.921  1-17 5352.5  93.0  89.6 4.574 0.020 0.033 0.823 0.033 0.048  23.87  2.56  1535.8    48.6   1 0   0 
11514729 12.445  0-17 6128.3 101.2  96.9 3.764 0.024 0.039 1.700 0.051 0.147  23.35  1.84    77.5     3.8   1 0   0 
11514765 15.308  1-17 5143.7  98.2  91.9 4.567 0.036 0.050 0.793 0.052 0.056  18.34  1.66  1294.2    48.0   1     0 
11514894 12.484  0-17 6623.2 139.8 134.2 4.148 0.032 0.030 1.406 0.071 0.059   4.81  0.71   213.8    16.5   3 0   0 
11514904 13.443  1-17 6232.7 130.1 126.5 4.231 0.043 0.045 1.204 0.068 0.080  23.67  1.55   198.2     8.1   1 0   0 
11514941 15.866  1-17 4982.6  93.9  88.0 4.580 0.026 0.033 0.771 0.039 0.045  36.42  2.92   721.6    25.2   1 0   0 
11515170 13.737  1-17 6234.7 130.7 129.6 4.127 0.034 0.038 1.269 0.059 0.082  11.25  1.20   143.3    10.2   1 0   0 
11515180 12.575  1-17 6664.4 136.5 144.9 4.118 0.034 0.033 1.398 0.072 0.063   6.43  0.72   875.7    47.8   1 0   0 
11515196 13.568  0-17 4724.7  76.4  71.2 4.581 0.025 0.024 0.737 0.035 0.032  29.79  2.62   999.0    26.1   1 0   0 
11515238 12.449  0-17 6343.8 127.3 119.6 4.140 0.032 0.036 1.203 0.054 0.080  18.84  3.23   135.0     6.0   1 0   0 
11515276 15.993  1-17 3865.6  78.9  75.0 4.673 0.014 0.014 0.559 0.013 0.014   5.88  0.41 15396.4   838.9   1 0   0 
11515314 15.361  4-17 4151.4  49.4  64.0 4.638 0.037 0.022 0.614 0.016 0.016  24.03  1.58  3273.2    93.8   1 0   0 
11515322 13.635  1-17 6599.9 137.7 140.4 4.075 0.034 0.034 1.368 0.063 0.056  24.00  1.70   554.5    17.6   3 0   0 
11515420 15.527  4-17 5567.0 138.8 115.1 4.153 0.057 0.052 0.956 0.084 0.071  21.38  1.91   200.1    15.6   1 0   0 
11515432 15.230  1-17 4652.9  81.7  76.9 4.617 0.022 0.022 0.686 0.028 0.026  19.79  1.54  3569.8   111.1   1 0   0 
11515569 13.673  1-17 6427.0 128.6 129.3 4.022 0.034 0.035 1.396 0.071 0.070   2.26  0.19   386.0    43.2   1 0   0 
11515585 13.686  1-17 6610.7 133.0 124.1 4.291 0.025 0.030 1.300 0.048 0.053   4.64  0.44   342.2    27.6   1 0   0 
11515617 14.810  1-17 4933.1  79.7  82.4 4.616 0.018 0.026 0.728 0.027 0.033  18.73  1.45  4105.4   128.0   1 0   0 
11515690 10.641  0-17 6636.7 139.1 127.2 3.753 0.027 0.026 1.743 0.072 0.061   2.10  0.14   244.8    24.2 1 2 0   0 
11515795 12.919  0-17 6416.8 134.9 142.8 4.198 0.036 0.034 1.286 0.062 0.063   4.98  0.63   113.3    11.3   3 0   0 
11515878 15.835  1-17 5742.2 106.5 102.6 4.424 0.051 0.062 0.970 0.064 0.070  18.61  1.31   107.6    16.8   1 0   0 
11516034 14.885  1-17 5054.6  91.8  84.7 4.573 0.024 0.032 0.789 0.036 0.048  17.35  1.32  5192.3   166.7   1 0   0 
11516117 14.183  1-17 5066.9  59.1  53.6 4.377 0.019 0.020 0.850 0.018 0.014  42.43  3.49   434.6    11.6   1 1   0 
11516125 14.622  1-17 4367.2  76.7  75.8 4.655 0.016 0.018 0.640 0.019 0.021  39.59  4.28   718.4    18.7   1 0   0 
11516207 15.359  1-17 5642.2  99.9  94.9 4.524 0.025 0.036 0.905 0.042 0.052  20.79  3.83   489.0    22.8   1 0   0 
11516240 12.980  1-17 6357.1 115.3 109.3 3.787 0.029 0.034 1.663 0.066 0.098  14.87  1.14   790.7    29.1   1 0   0 
11516241  9.476  0-17 5532.7 102.3  97.3 4.237 0.038 0.038 0.974 0.064 0.062  15.84  1.26  2327.8    75.3   1 0   0 
11516242 10.989  1-17 4962.3  73.3  71.3 4.569 0.018 0.028 0.836 0.030 0.040  15.53  1.26  1953.7    64.5   1 0   0 
11516334 15.304  1-17 5176.8  91.4  84.7 4.513 0.039 0.040 0.832 0.050 0.051  23.05  2.00  2051.4    62.9   1 0   0 
11516428 14.830  1-17 5501.0 100.4  99.1 4.428 0.045 0.048 0.905 0.067 0.066  10.59  0.72  5403.3   221.3   1 0   0 
11516933 11.634  0-17 6813.7 146.4 140.9 3.922 0.032 0.033 1.583 0.079 0.084   2.26  0.19   183.2    19.5   2 0   0 
11516990 11.890  0-17 6354.0 116.0 108.7 3.785 0.025 0.045 1.637 0.063 0.159  12.99  1.73    68.0     4.2   1 0   0 
11517026 15.770  1-17 4660.9  86.2  78.4 4.605 0.022 0.026 0.717 0.032 0.033  37.45  3.21   827.5    26.4   1 0   0 
11517027 15.988  2-17 5411.0 105.9  91.1 4.283 0.067 0.067 0.886 0.060 0.047  19.52  1.64   797.1    38.0   1 0   0 
11517268 15.591  1-17 5601.7 103.4  98.4 4.533 0.026 0.037 0.892 0.043 0.051  21.21  2.02  1479.3    51.7   1 0   0 
11517279 13.007  0-17 6099.6 116.0 110.0 3.990 0.030 0.044 1.379 0.061 0.122  14.34  1.12    63.2     5.1   1 0   0 
11517311 15.481  4-17 6061.2 120.9 115.5 4.203 0.058 0.061 1.151 0.073 0.088   1.41  0.09    43.3    42.7   1 0   0 
11517331 15.597  4-17 5406.1 112.7 102.9 4.416 0.054 0.050 0.880 0.067 0.057  18.10  1.86   758.2    34.3   1 0   0 
11517333 14.910  1-17 5514.3 115.8 108.4 4.362 0.047 0.043 0.903 0.069 0.059   5.64  0.40 13827.3   757.4 1 1 0   0 
11517505 14.760  1-17 5243.7  95.0  90.7 4.572 0.017 0.028 0.844 0.028 0.038   7.05  0.49  9669.6   476.4   1 0   0 
11517532 12.041  0-17 6679.0 142.4 133.2 3.978 0.031 0.032 1.484 0.074 0.076   5.58  0.47   285.8    18.5   1 0   0 
11517594 13.450  0-17 6036.1 120.3 121.2 3.918 0.051 0.039 1.274 0.144 0.071  20.08  3.20   112.0     6.3   1 0   0 
11517728 15.002  1-17 5611.4 102.8  99.7 4.494 0.029 0.040 0.924 0.047 0.060  30.59  4.56   555.3    18.7   1 0   0 
11517775 14.234 10-10 6290.3 120.8 113.1 4.443 0.017 0.024 1.065 0.033 0.045   7.42  0.40   105.2    12.6   1 0   0 
11517780 12.966  0-17 6441.0 127.4 124.4 3.917 0.032 0.035 1.610 0.068 0.080   4.24  0.51   298.7    23.9   1 0   0 
11517805 15.795  1-17 3737.2  93.4  88.4 4.723 0.036 0.037 0.496 0.041 0.042  53.33  6.53  1689.3    37.4   1     0 
11517875 15.829  4-17 4606.2 100.4  91.1 4.551 0.031 0.027 0.751 0.030 0.028  13.71  0.94  2276.7    94.4   1 1   0 
11517934 13.379  0-17 6211.6 125.2 120.4 4.083 0.039 0.044 1.286 0.063 0.093   2.76  0.20  1585.3   130.0 1 1 0   0 
11518201 15.388  1-17 5254.8  96.2  91.6 4.530 0.033 0.042 0.843 0.046 0.056  28.15  1.58   426.5    18.2   1 0 1 0 
11518331 15.508  1-17 5046.0 106.0  96.1 4.538 0.033 0.035 0.806 0.046 0.047  33.52  4.73  1133.6    33.0   1 0   0 
11518335 15.250  1-17 5359.2 103.5  87.9 4.353 0.055 0.048 0.870 0.058 0.043  21.66  1.88  1807.1    57.9   1 0   0 
11518473 13.760  1-17 6018.6 109.4 107.0 4.414 0.030 0.038 1.024 0.054 0.065  13.87  0.83   191.9    10.9   1 0   0 
11518511 14.315  1-17 6018.3 104.5 102.0 4.435 0.024 0.035 1.037 0.044 0.057  14.51  1.94   197.9    12.4   1 0   0 
11518535 15.767  1-17 5288.3 101.1  95.9 4.562 0.026 0.039 0.824 0.042 0.053  10.46  0.79  4877.4   210.0   1 0   0 
11518555 12.798  0-17 6199.5 126.3 119.2 3.987 0.029 0.045 1.357 0.068 0.126  11.77  0.84    83.1     6.1   1 0   0 
11518775 15.784  2-17 4023.6  82.4  83.0 4.625 0.018 0.017 0.610 0.016 0.016  33.52  2.92  1421.2    41.1   1 0   0 
11518865 11.154  0-17 6672.3 136.2 150.9 4.159 0.030 0.027 1.343 0.064 0.047   2.17  0.18    60.6     8.4   3 0   0 
11518897 15.967  1-17 5648.3 115.2 111.0 4.334 0.068 0.067 0.950 0.073 0.071  13.98  1.04  1564.9    70.9   1 0   0 
11518914 11.886  0-17 6164.7 118.1 106.9 3.978 0.029 0.032 1.429 0.061 0.081  12.70  0.92    36.9     3.2   1 0   0 
11518918 15.862  1-17 5263.9 103.2  97.2 4.525 0.037 0.048 0.843 0.049 0.055  10.75  0.81  4285.1   185.3   1 0   0 
11519241 13.435  0-17 5138.5 119.7 109.7 3.863 0.042 0.049 0.969 0.070 0.080  79.16  2.66  1121.2    25.0   1 0   0 
11519269 13.389  0-17 5767.3 109.0 110.4 4.121 0.047 0.044 1.053 0.103 0.079  12.77  1.09  2379.1    88.9   1 0   0 
11519569 15.397  1-17 6178.1 118.4 114.4 4.341 0.044 0.052 1.132 0.063 0.075  18.83  1.62   255.2    17.3   1 0   0 
11519670 14.659  1-17 5591.8 101.9  96.5 4.558 0.018 0.028 0.868 0.031 0.043   9.69  0.71  4712.9   202.0   1 0   0 
11519769 12.690  0-17 5356.7  97.0  87.6 4.416 0.042 0.036 0.866 0.065 0.051  27.04  3.61   753.5    20.4   1 0   0 
11519779 15.903  1-17 4296.8  83.8  72.1 4.601 0.026 0.023 0.688 0.029 0.029  29.59  2.14   594.5    25.4   1 0   0 
11519885 15.336  1-17 4856.4  94.0  87.3 4.598 0.022 0.028 0.743 0.034 0.039  20.63  1.82  4264.3   129.0   1 0   0 
11519901 13.729  1-17 6371.5 141.2 127.1 4.091 0.033 0.034 1.333 0.059 0.058   7.43  0.79    90.8    10.1   1 0   0 
11520000 13.543  0-17 6009.3 103.8  99.7 4.448 0.020 0.031 1.036 0.037 0.053  12.96  1.69   608.7    25.7   1 0   0 
11520097 15.103  1-17 5104.2  91.8  87.9 4.599 0.020 0.029 0.762 0.032 0.044   8.93  0.80   287.2    23.9   1 0   0 
11520114 15.975  4-17 4792.4  98.2  89.9 4.603 0.023 0.029 0.730 0.036 0.036  38.77  4.69  1380.1    38.9   1 0 1 0 
11520210 15.141  1-17 5465.9 100.6  98.7 4.515 0.029 0.043 0.888 0.045 0.060  21.66  1.76   724.1    27.6   1 0   0 
11520290 15.235  4-17 5350.1 109.8 104.0 4.498 0.047 0.059 0.863 0.055 0.058   1.30  0.09 11529.8  1330.7 1 1 0   0 
11520384 15.522  2-17 6219.1 135.7 126.5 4.210 0.059 0.065 1.212 0.069 0.086   3.65  0.32   964.9    89.0   1 0   0 
11520648 15.783  1-17 4386.5  83.3  80.2 4.636 0.019 0.021 0.662 0.025 0.024  29.59  2.41   885.7    31.2   1 0   0 
11520721 15.478  1-17 4951.5 127.0 103.8 3.819 0.645 0.216 0.881 0.142 0.084  14.79  1.42  3785.8   137.6   1     0 
11520771 13.646  1-17 5968.8 135.3 129.8 3.825 0.060 0.039 1.316 0.178 0.073  49.08  5.86   309.0     7.8   1 0   0 
11521087 15.164  1-17 5817.8 109.7 103.5 4.506 0.024 0.033 0.943 0.042 0.053  19.93  1.81  1050.0    38.2   1 0   0 
11521137 15.323  1- 3 4829.3  95.8  87.9 4.594 0.023 0.028 0.744 0.034 0.039   1.47  0.10 13881.8  1496.6 1 1 0   0 
11521153 13.276  0-17 6664.0 134.3 142.8 4.170 0.034 0.032 1.368 0.072 0.059  22.41  0.32   141.5    19.8   1 0   0 
11521242 15.080  1-17 5981.2 113.5 109.6 4.456 0.027 0.037 1.013 0.047 0.060  20.78  3.54   223.7    13.8   1 0   0 
11521255 11.936  0-17 5823.0 145.0 145.0 4.252 0.234 0.144 0.843 0.120 0.065  15.40  1.30   718.1    25.1   2     1 
11521274 14.449  1-17 3890.5  79.8  78.0 4.638 0.013 0.014 0.593 0.013 0.013  18.60  1.31  1932.4    62.7   1 0   0 
11521313 15.248  1-17 5303.7 101.1  84.2 4.359 0.041 0.034 0.860 0.051 0.035  28.78  3.56   682.4    23.4   1 1   0 
11521314 15.480  1-17 4321.3  72.7  67.5 4.618 0.021 0.019 0.677 0.026 0.022  40.14  4.27  1278.0    32.9   1 0   0 
11521361 12.700  0-17 6431.8 131.2 123.9 3.948 0.042 0.042 1.446 0.075 0.085  14.47  1.29   761.4    28.1   1 0   0 
11521365 15.091  1-17 6092.0 116.4 113.4 4.401 0.032 0.043 1.077 0.055 0.069   9.82  0.78  2526.0   114.2   1 0   0 
11521443 15.685  1-17 4894.0 123.1  97.7 3.909 0.091 0.089 0.897 0.042 0.031  18.34  1.51  1597.1    59.9   1     0 
11521629 12.177  1-17 6120.9 111.6 108.6 4.356 0.032 0.039 1.111 0.062 0.076   8.41  0.82   247.6    13.5   1 0   0 
11521745 14.440  1-17 5278.4  77.7  76.8 4.518 0.019 0.029 0.961 0.032 0.043  43.92  5.04   777.8    18.5   1 0   0 
11521819 13.743  1-17 5346.5 127.9 123.8 3.782 0.025 0.028 1.312 0.044 0.061  31.49  2.19  9105.9   210.4   1 0   0 
11521861 15.981  2- 3 5877.8 119.8 114.1 4.198 0.078 0.076 1.072 0.089 0.086   5.16  0.14  3503.6   226.0   1 0   0 
11521868 15.530  2- 3 5295.6 104.9  92.6 4.460 0.050 0.047 0.856 0.060 0.052  27.61  4.58   772.2    27.7   1 0   0 
11546283 15.851  1-17 4453.2  83.0  78.6 4.662 0.023 0.023 0.631 0.031 0.028  36.18  3.10   777.7    30.4   1 0   0 
11546415 13.038  0-17 6355.9 123.6 119.5 3.963 0.036 0.038 1.424 0.073 0.093  12.33  1.12    97.8     7.0   1 0   0 
11546471 13.852  1-17 5317.8  93.5  91.2 4.543 0.025 0.038 0.850 0.039 0.056  30.84  4.42   932.2    28.2   1 0   0 
11546575 14.674  1-17 5151.8  73.4  66.1 4.365 0.023 0.020 0.852 0.026 0.019  18.60  1.72  2194.3    81.7   1 1   0 
11546643 13.923  1-17 5695.7  91.7  92.6 4.523 0.019 0.029 0.917 0.033 0.045  10.32  0.78  5508.7   240.0   1 0   0 
11546787 12.948  0-17 5671.6  87.6  87.6 4.495 0.018 0.027 0.986 0.033 0.047  16.39  1.63  2126.8    77.9   1 0   0 
11547077 14.800  1-17 5414.7 101.6  99.7 4.476 0.039 0.046 0.884 0.059 0.063  31.01  1.98   585.4    21.7   1 0   0 
11547092 13.930  1-17 5099.0  78.1  76.5 4.534 0.023 0.033 0.897 0.036 0.047  34.70  2.78  1490.1    41.7   1 0   0 
11547197 16.545  9- 9 4016.5  74.5  79.5 4.671 0.018 0.017 0.569 0.016 0.016  28.78  2.49  2473.4   165.5   1 0   0 
11547260 15.866  1-17 5369.2 118.1 113.5 3.828 0.071 0.069 1.105 0.100 0.099  16.39  1.47  7861.3   298.0   1 0   0 
11547401 15.919  1-17 4812.5  85.4  80.2 4.558 0.032 0.030 0.766 0.039 0.036  21.21  1.75  3898.5   133.9   1 0   0 
11547473 15.920  1-17 4992.0  90.4  84.7 4.587 0.026 0.035 0.764 0.042 0.045  11.13  0.79  4109.9   199.8   1 0   0 
11547513 12.324  0-17 6032.3 104.0 102.9 4.462 0.022 0.032 0.992 0.039 0.054  15.74  3.13   204.0     9.9   1 0 0 0 
11547632 15.032  1-17 4249.9  77.7  78.9 4.687 0.021 0.024 0.588 0.021 0.020  15.64  1.44  1285.6    55.1   1 0   0 
11547645 14.628  1-17 5205.8  94.4  89.3 4.528 0.033 0.038 0.836 0.046 0.054  18.99  2.72   442.7    19.8   1 0   0 
11547790 14.327  1-17 5748.0  97.8  95.0 4.510 0.021 0.032 0.935 0.038 0.053  16.19  1.65  1516.9    59.5   1 0   0 
11547824 15.589  2-17 4972.0  89.6  85.1 4.600 0.023 0.031 0.749 0.038 0.042  13.34  1.13  2947.4   124.2   1 0   0 
11547854 14.621  1-17 4851.6  90.0  83.6 4.607 0.019 0.026 0.734 0.030 0.038  13.52  1.01  4010.9   169.9   1 0   0 
11547920 14.395  1-17 4164.0  75.4  43.5 4.688 0.025 0.033 0.576 0.019 0.022  22.11  2.07  1017.0    39.6   1 0   0 
11547931 14.867  1-17 4408.6  72.4  75.3 4.664 0.017 0.017 0.617 0.018 0.018  15.21  1.28  1433.3    57.0   1 0   0 
11547985 14.665  1-17 4820.4  82.1  75.6 4.562 0.028 0.026 0.766 0.039 0.036  27.99  4.82  1117.7    37.6   1 0   0 
11548300 14.083  1-17 5771.0 102.8 101.5 4.391 0.041 0.045 0.985 0.071 0.075  16.74  2.02   687.4    29.5   1 0   0 
11548399 16.078  9- 9 4217.2  78.8  51.0 4.634 0.027 0.030 0.640 0.027 0.021  10.12  0.75   312.4    43.9   1 0   0 
11548428 15.009  1-17 5730.5 110.5 105.4 4.321 0.055 0.054 0.978 0.075 0.073  17.95  1.93  1497.0    63.7   1 0   0 
11548456 15.362  1- 3 5307.9  99.2  89.8 4.446 0.049 0.044 0.858 0.061 0.051  27.00  2.39   456.0    11.8   1 0   0 
11548722 13.861  1-17 5382.5  84.0  84.9 4.517 0.020 0.031 0.940 0.036 0.048  25.76  2.36  1502.2    46.5   1 0   0 
11548741 13.973  1-17 5702.4 109.6 104.4 4.294 0.043 0.044 0.971 0.073 0.072  39.88  4.75   217.9     8.1   1 0   0 
11548779 16.194  9- 9 3555.5  78.8  66.2 4.797 0.010 0.010 0.407 0.011 0.011  24.37  2.22  1341.2    97.9   1 0   0 
11548780 14.261  1-17 5630.2 107.5 103.5 4.263 0.043 0.044 0.951 0.072 0.069  26.83  2.38   286.2    12.8   1 0   0 
11548816 14.963  1-17 4682.2  82.7  75.7 4.590 0.024 0.020 0.707 0.033 0.026  31.06  3.12   981.5    33.0   1 0   0 
11548834 11.799  0-17 6051.6 117.4 115.4 4.383 0.038 0.041 0.964 0.066 0.066  21.97  1.68   138.1     6.1   1 0   0 
11548952 14.318  1-17 5082.6  75.4  75.9 4.527 0.027 0.036 0.895 0.039 0.048  22.74  2.05  2294.5    75.4   1 0   0 
11548985 15.228  1-17 5427.2  93.6  91.2 4.558 0.023 0.035 0.850 0.038 0.051  25.19  3.51  1016.3    38.1   1 0   0 
11549119 15.837  1-17 4855.0  89.5  83.8 4.552 0.035 0.034 0.772 0.040 0.037  14.59  1.27  3441.5   150.9   1 0   0 
11549175 13.249  0-17 6513.4 142.5 126.5 4.047 0.031 0.032 1.388 0.066 0.060   2.62  0.19   257.0    28.7   1 0   0 
11549353 12.182  0-17 6374.9 132.9 118.3 4.160 0.030 0.030 1.366 0.058 0.053   8.83  0.77   167.2    10.5   1 0   0 
11549377 13.388  0-17 5163.4 114.7 105.6 3.756 0.030 0.042 1.260 0.064 0.091  60.42  7.91   589.5    12.8   1 0   0 
11549503 15.765  4-17 5284.6  94.6  89.3 4.580 0.023 0.034 0.803 0.040 0.049  22.27  2.06  1529.3    63.2   1 0   0 
11549548 14.180  1-17 5447.6 117.5 116.8 3.661 0.148 0.154 1.334 0.240 0.210  17.82  2.56   465.9    20.8   1     0 
11549599 15.413  1-17 4731.8  85.0  78.6 4.610 0.023 0.024 0.696 0.031 0.029  27.23  2.89   735.5    29.3   1 0   0 
11549609 13.159  0-17 5721.9 109.6 106.0 4.253 0.041 0.042 0.998 0.072 0.069  26.27  3.25   478.4    16.8   1 0   0 
11549696 13.924  1-17 5702.0 110.6 107.7 4.213 0.043 0.042 0.933 0.070 0.062   8.62  0.75  2387.6   120.3   1 0   0 
11549783 13.075  0-17 6464.9 159.9 153.7 4.007 0.155 0.127 1.401 0.173 0.122  15.63  1.04   213.8    11.1   1     0 
11549955 15.342  1-17 4598.7  78.2  74.9 4.578 0.025 0.021 0.733 0.033 0.028  18.99  1.69  1283.8    49.2   1 0   0 
11549970 16.119  3-17 4220.7  78.4  51.6 4.634 0.026 0.030 0.641 0.027 0.021  25.58  2.23  2787.0   104.2   1 0   0 
11550130 12.083  0-17 6004.7 122.2 130.4 3.729 0.065 0.033 1.422 0.203 0.070  28.30  4.47   223.6     8.0   1 0   0 
11550259 15.406  1-17 4618.0  77.4  71.3 4.593 0.024 0.022 0.716 0.032 0.028  27.61  2.05  1693.0    56.6   1 0   0 
11550428 14.882  1-17 3833.9  76.5  72.9 4.647 0.014 0.014 0.580 0.013 0.014   4.59  0.32  2153.3   151.2   1 0   0 
11550551 13.302  0-17 5118.3  81.9  80.2 4.579 0.026 0.031 0.757 0.037 0.043  35.44  6.42   284.7     9.5   1 0   0 
11550640 13.826  1-17 6177.4 138.5 135.8 4.095 0.031 0.038 1.267 0.065 0.101   9.11  0.85    58.1     8.5   1 0   0 
11550689 14.604  1-17 4190.1  55.6  54.4 4.617 0.033 0.025 0.640 0.022 0.017  38.77  7.59   924.8    26.0   1 0   0 
11550703 15.708  1-17 4625.5  79.8  77.3 4.582 0.026 0.024 0.733 0.033 0.030  19.93  1.58   663.2    36.0   1 0   0 
11550711 14.607  1-17 5798.8  99.9  98.4 4.458 0.028 0.040 0.980 0.050 0.066  10.32  0.88  7351.2   351.6   1 0   0 
11550941 14.972  1-17 5642.3  96.1  95.2 4.494 0.029 0.040 0.930 0.046 0.060  23.39  3.50   353.3    18.2   1 0   0 
11550958 14.528  1-17 4528.4  78.2  74.5 4.610 0.020 0.022 0.702 0.028 0.028  27.61  3.11   568.4    22.2   1 0   0 
11551074 14.279  1-17 5924.4 116.4 118.0 3.909 0.057 0.043 1.231 0.144 0.076  26.44  1.40   236.2     8.7   1 0   0 
11551186 15.151  1-17 4081.2  70.1  77.2 4.627 0.018 0.016 0.613 0.014 0.014  30.84  2.39  3239.4    93.5   1 0   0 
11551198 15.940  1-17 4577.8  85.0  80.7 4.666 0.020 0.021 0.621 0.022 0.021  23.21  1.95  1757.7    72.0   1 0   0 
11551210 12.831  0-17 5965.9 112.6 104.8 4.136 0.031 0.036 1.239 0.054 0.088  25.38  2.48   139.0     6.5   1 0   0 
11551293 15.194  1-17 5935.0 162.0 203.0 4.449 0.057 0.184 1.168 0.100 0.162  10.91  0.89  1095.0    60.7   2     1 
11551430 10.691  0-17 5648.0 113.0  90.0 4.019 0.217 0.109 0.983 0.102 0.084   4.10  0.29  8212.4   536.6 1 2     1 
11551482 15.434  1-17 4270.2  78.5  56.1 4.589 0.025 0.021 0.692 0.027 0.028  14.09  1.06   645.1    36.9   1 0   0 
11551643 15.384  1-17 4675.6  80.1  75.4 4.558 0.028 0.021 0.752 0.034 0.027  37.45  3.81  1065.2    33.1   1 0   0 
11551646 16.249  9- 9 3950.1  73.5  78.7 4.681 0.015 0.015 0.556 0.015 0.015  26.12  2.69  1400.5   102.4   1 0   0 
11551692 12.231  0-17 4920.0  98.0  98.0 4.620 0.010 0.059 0.822 0.030 0.059  10.32  0.75  6180.3   261.4   2   0 1 
11551698 15.018  4-17 5374.3  92.7  89.1 4.573 0.020 0.033 0.828 0.034 0.048  10.21  0.74   676.2    40.5   1 0   0 
11551759 14.331  1-17 4915.3  82.8  77.3 4.593 0.021 0.028 0.753 0.032 0.039  14.90  1.20  4395.5   154.4   1 0   0 
11553409 13.596  0-17 5568.8  92.1  90.5 4.469 0.027 0.036 0.981 0.049 0.060  25.90  4.23   459.9     9.5   1 0   0 
11553712 15.394  1-17 5286.9  87.0  78.8 4.311 0.032 0.032 0.867 0.040 0.028  10.54  0.92  2526.7   112.6   1 0   0 
11553747 15.558  1-17 4625.0  78.9  75.7 4.593 0.025 0.026 0.724 0.034 0.032   5.05  0.37   494.0    49.3   1 0   0 
11553766 12.868  0-17 5225.3  81.1  71.7 4.407 0.035 0.027 0.837 0.045 0.031   8.38  0.61  3356.9   151.8   1 0   0 
11553806 14.678  1-17 3705.1  80.7  67.7 4.740 0.011 0.011 0.481 0.012 0.012  24.03  1.68  2412.8    68.4   1 0   0 
11553836 13.857  1-17 5050.7  91.9  87.0 3.414 0.073 0.093 1.145 0.185 0.202   1.22  0.09    33.6    19.3   2 0   0 
11554102 13.411  0-17 6054.5 112.9 115.8 4.160 0.042 0.044 1.057 0.083 0.076  28.31  2.18   188.0     7.1   1 0   0 
11554175 11.876  0-17 6466.4 115.6 117.0 4.346 0.020 0.031 1.221 0.038 0.056   8.08  0.75    56.2     2.4   1 0   0 
11554220 13.566  0-17 6147.4 121.5 111.2 3.986 0.032 0.050 1.326 0.067 0.119  19.40  1.62    89.0     5.9   1 0   0 
11554307 16.446  5- 5 5001.9 102.1  98.1 4.531 0.047 0.051 0.796 0.046 0.044  10.83  0.82   240.1    51.1   1 0   0 
11554345 11.698  0-17 6912.3 147.3 141.5 4.199 0.032 0.030 1.365 0.067 0.054   4.34  0.63   124.0    10.5   2 0   0 
11554514 14.909  1-17 5718.8 103.3  99.0 4.516 0.023 0.033 0.925 0.039 0.053  10.89  0.83  6581.0   264.3   1 0   0 
11554569 13.045  0-17 6006.6 113.1 114.3 4.208 0.031 0.038 1.156 0.063 0.080  36.30  0.50   304.4     8.4   1 0   0 
11554587 14.591  1-17 4885.2  79.9  75.3 4.570 0.022 0.031 0.811 0.032 0.042  41.84  7.65   794.5    19.6   1 0   0 
11554731 13.827  1-17 4272.4  77.6  64.0 4.607 0.025 0.022 0.671 0.028 0.024  16.76  1.38  1730.8    58.2   1 0   0 
11554857 15.772  1-17 4994.3  90.8  83.7 4.559 0.030 0.036 0.789 0.041 0.045  13.71  0.97  1941.6    82.1   1 0   0 
11554961 15.036  1-17 5453.9  93.7  91.7 4.570 0.020 0.031 0.840 0.034 0.046  22.89  2.46   289.6    14.7   1 0   0 
11555098 13.480  0-17 6551.8 131.3 132.4 4.231 0.031 0.032 1.336 0.061 0.055   4.50  0.82   148.3    15.6   1 0   0 
11555104 14.206  1-17 5520.3 118.3 111.2 3.736 0.030 0.033 1.285 0.060 0.067  43.62  5.68   676.9    17.7   1 0   0 
11555144 14.022  1-17 5886.2 128.8 118.2 3.801 0.047 0.038 1.309 0.084 0.069  20.83  2.58   125.1     7.6   1 0   0 
11555449 12.773  0-17 6096.5 110.8 108.6 3.929 0.032 0.050 1.425 0.067 0.139  18.33  1.82   115.0     5.8   1 0   0 
11555458 15.002  1-17 5463.0  93.1  91.1 4.566 0.019 0.031 0.846 0.033 0.047  30.63  3.64   723.6    22.6   1 0   0 
11555493 13.527  0-17 6294.8 114.8 109.4 4.354 0.023 0.030 1.184 0.044 0.058   8.51  1.03   255.4    16.1   1 0   0 
11555530 15.091  1-17 4751.7  77.6  73.4 4.587 0.021 0.028 0.766 0.032 0.037  42.13  6.56  1520.7    35.3   1 0   0 
11555805 14.955  3-16 4146.0  54.6  51.3 4.660 0.035 0.022 0.593 0.016 0.019   4.88  0.34 32403.4  1967.4   1 0   0 
11557953 13.148  0-17 6225.4 110.7 107.5 3.885 0.028 0.034 1.542 0.064 0.102  15.31  1.47    93.3     6.1   1 0   0 
11558119 13.756  1-17 6548.3 124.7 124.0 4.328 0.021 0.029 1.258 0.040 0.054   3.73  0.28    13.3     9.3   3 0   0 
11558146 15.772  1-17 5158.9  93.8  88.2 4.552 0.032 0.042 0.814 0.044 0.052  18.21  1.37  2517.5    88.5   1 0   0 
11558157 12.628  2-14 6671.0 187.0 233.0 4.243 0.125 0.138 1.228 0.156 0.191   5.38  0.59    58.8     8.1   2     1 
11558236 15.138  1-17 4827.1  78.7  80.5 4.622 0.020 0.026 0.696 0.028 0.031  34.94  3.98   441.1    15.6   1 0   0 
11558408 13.783  1-17 6015.2 119.7 106.6 4.166 0.038 0.037 1.214 0.056 0.087  11.52  1.01    52.6     6.8   1 0   0 
11558422 15.796  1-17 4342.9  83.3  78.4 4.589 0.025 0.021 0.704 0.026 0.027  20.49  1.67   895.1    37.9   1 1   0 
11558474 15.741  2-17 5353.3  87.5  84.7 4.518 0.025 0.036 0.943 0.042 0.046  32.83  3.45   823.2    28.0   1 0   0 
11558484 15.284  4-17 5561.0 199.0 182.0 4.443 0.112 0.168 0.839 0.120 0.074  16.19  1.38  1426.1    55.1   2     1 
11558509 15.579  1-17 4569.4 107.0 103.2 4.629 0.039 0.048 0.659 0.053 0.043  28.58  2.59   379.5    18.1   1     0 
11558573 15.301  4-17 5153.9  92.9  86.7 4.541 0.032 0.039 0.822 0.043 0.052  25.94  2.11  2471.7    69.9   1 0   0 
11558576 14.963  1-17 5275.7 103.3  92.0 4.067 0.041 0.039 0.892 0.053 0.045   6.13  0.46  6051.1   325.4 1 1 0   0 
11558590 13.772  1-17 5197.1  88.1  85.5 4.565 0.023 0.033 0.813 0.034 0.048  24.37  1.87  2947.5    79.6   1 0   0 
11558671 15.811  1-17 3629.1  78.6  69.6 4.792 0.010 0.010 0.419 0.010 0.011  39.31  3.32   851.4    26.6   1 0   0 
11558695 12.852  0-17 5141.9 113.1 106.0 3.802 0.029 0.036 1.217 0.052 0.082 105.52  9.42   959.7    13.4   1 0   0 
11558721 15.364  1-17 3678.5  73.7  75.6 4.719 0.011 0.011 0.501 0.012 0.012  61.69  4.90  2360.4    43.7   1 0   0 
11558834 13.890  1-17 5486.6  87.7  88.3 4.545 0.017 0.027 0.893 0.029 0.041  19.50  1.74  2044.5    63.1   1 0   0 
11558893 14.453  1-17 4745.6  83.5  75.7 4.598 0.021 0.025 0.732 0.031 0.034  11.69  0.81  3219.0   127.3   1 0   0 
11558996 13.429  0-17 6232.3 133.2 115.6 4.127 0.029 0.029 1.367 0.055 0.050  10.60  1.19   189.2    11.7   1 0   0 
11559032 15.289  1-17 4181.4  71.9  46.9 4.638 0.029 0.024 0.621 0.019 0.019  31.71  2.55  3389.6    84.0   1 0   0 
11559046 11.150  0-17 6349.8 139.7 130.4 4.147 0.030 0.034 1.231 0.053 0.076  11.80  2.00   223.7     9.7   1 0   0 
11559047 16.713  5- 5 4285.9  81.0  74.3 4.634 0.023 0.025 0.654 0.028 0.024  31.06  3.08   833.0    91.8   1 0   0 
11559149 15.975  4-17 5346.9  96.9  92.4 4.589 0.025 0.034 0.796 0.044 0.049  22.42  3.08   458.8    26.2   1 0   0 
11559224 15.483  1-17 5466.7  94.0  91.6 4.543 0.026 0.039 0.868 0.042 0.054  26.12  2.28   932.6    32.2   1 0   0 
11559250 15.425  4-17 5320.7  91.1  88.6 4.570 0.022 0.032 0.839 0.035 0.040  19.79  1.61  3293.1   104.4   1 0   0 
11559256 13.500  0-17 5830.7  99.9 102.4 4.489 0.027 0.035 0.924 0.043 0.056  18.33  3.03   119.3     8.0   1 0   0 
11559304 15.720  1-17 3781.3  79.1  71.5 4.727 0.012 0.012 0.501 0.012 0.013  19.79  1.47  3426.7   110.6   1 0 1 0 
11559371 13.445  0-17 6155.3 112.6 112.5 4.430 0.028 0.036 1.004 0.048 0.059  13.46  0.55    61.5     5.9   1 0   0 
11559460 15.010  1-17 4353.6  75.7  75.3 4.655 0.017 0.017 0.626 0.019 0.017  26.12  2.01   604.6    21.6   1 0   0 
11559566 13.008  0-17 6580.5 139.8 125.3 4.193 0.033 0.031 1.358 0.067 0.055   1.68  0.13   217.3    30.0   3 0   0 
11559579 15.968  1-17 4499.1  79.6  75.5 4.588 0.025 0.022 0.718 0.030 0.027  28.98  1.98  1652.5    51.3   1 0   0 
11559587 15.145  1-17 4625.6  78.0  74.7 4.573 0.026 0.021 0.739 0.033 0.028  33.75  3.79  1134.9    31.1   1 0   0 
11559618 15.058  1-17 4361.1  78.4  72.1 4.626 0.019 0.019 0.672 0.024 0.022  24.88  1.89  4361.9   118.6   1 0   0 
11559725 11.236  0-17 5625.0  97.6  97.1 4.430 0.037 0.041 0.947 0.064 0.064  28.72  2.25    55.9     1.5   1 0   0 
11559839 15.519  1-17 3768.4  96.2  89.8 4.684 0.032 0.030 0.539 0.032 0.035  55.60  4.39   922.7    22.0   1     0 
11559848 13.578  0-17 6420.2 144.3 111.0 4.159 0.036 0.037 1.176 0.054 0.077   4.58  0.40    88.9    12.2   1 0   0 
11559902 15.696  4-17 4951.2  82.5  78.1 4.548 0.028 0.038 0.845 0.039 0.043  27.80  1.99  3447.2    93.6   1 0   0 
11559963 15.132  1-17 5408.9  97.0  96.0 4.485 0.041 0.049 0.882 0.056 0.062  27.41  1.99   744.1    26.5   1 0   0 
11559971 15.440  1-17 5307.0  96.4  91.4 4.541 0.031 0.044 0.844 0.044 0.056  22.09  2.30  1154.7    40.7   1 0   0 
11560040 15.058  1-17 5504.4  93.7  90.5 4.537 0.025 0.038 0.880 0.040 0.054  41.54  3.03   289.5    11.0   1 0   0 
11560326 15.816  1-17 4025.9  76.5  78.3 4.646 0.016 0.015 0.593 0.014 0.014  14.39  1.07  3190.9   122.8   1 0   0 
11560425 13.995  1-17 5309.3  95.3  80.5 4.323 0.036 0.029 0.884 0.050 0.036  14.59  1.13  4524.8   156.2   1 0   0 
11560431  9.694  0-17 5234.3 103.5 100.3 3.981 0.033 0.035 0.996 0.046 0.055   3.07  0.21  4718.7   345.5 1 1 0   0 
11560457 15.048  1-17 4123.7  44.7  64.2 4.663 0.049 0.011 0.583 0.007 0.014  45.16  6.57   388.2    12.4   1 0   0 
11560561 12.803  0-17 6431.2 128.8 122.5 4.176 0.034 0.031 1.393 0.063 0.055   8.95  0.79   139.4     9.4   1 0   0 
11560694 14.189  1-17 6200.8 126.0 116.2 4.260 0.040 0.042 1.178 0.067 0.080  16.12  1.02    29.2     6.0   1 0   0 
11560768 13.530  0-17 6257.0 122.7 114.9 4.331 0.031 0.039 1.150 0.058 0.068  18.49  2.01    82.3     5.8   1 0   0 
11560789 13.814  1-17 5439.3  81.3  74.3 4.226 0.027 0.024 0.828 0.032 0.025  24.37  2.39   468.5    15.5   1 0   0 
11560834 14.924  1-17 5742.6 110.5 107.8 4.344 0.049 0.049 1.037 0.068 0.071  18.73  2.79   344.8    17.4   1 0   0 
11560841 15.140  1-17 5491.5 135.9 157.5 4.493 0.032 0.042 0.900 0.056 0.067  26.30  2.21   874.4    28.8   1 0   0 
11560843 13.905  1-17 6177.7 110.3 103.8 4.337 0.023 0.035 1.239 0.046 0.057  12.75  1.74   150.8    10.3   1 0   0 
11560874 15.761  1-17 5545.0 166.0 149.0 4.597 0.034 0.136 0.831 0.089 0.080  13.88  1.11  4976.7   185.7   2     1 
11560880 15.404  1-17 5377.9 103.5  92.2 4.401 0.056 0.050 0.872 0.064 0.051  27.76  2.64   731.3    25.9   1 0   0 
11560911 12.508  0-17 5901.5 103.7  99.0 4.469 0.019 0.028 1.011 0.036 0.051   6.48  0.46  4398.0   224.5   1 0   0 
11560963 15.600  4-17 5148.6  81.0  75.4 4.382 0.038 0.036 0.847 0.030 0.025   4.78  0.34  3006.5   203.9   1 0   0 
11560975 15.962  4-17 5222.3 100.4  94.1 4.536 0.038 0.050 0.829 0.048 0.054  24.71  3.38   426.1    24.0   1 0   0 
11561054 15.487  1-17 5021.7  94.6  87.2 4.548 0.033 0.037 0.798 0.043 0.045  23.05  1.99  1206.7    41.6   1 0   0 
11561315 13.497  0-17 4652.8  73.4  66.0 4.539 0.026 0.018 0.765 0.030 0.021  24.20  1.96  1428.4    40.0   1 0   0 
11561331 11.716  0-17 6563.7 150.6 142.2 4.234 0.032 0.030 1.232 0.051 0.056   2.93  0.25   445.3    36.8   3 0   0 
11561399 12.769  0-17 6228.7 136.0 128.8 4.135 0.024 0.031 1.365 0.056 0.052   9.31  0.73   104.5     7.7   1 0   0 
11563296 14.202  1-17 5474.6  97.3  96.5 4.546 0.020 0.034 0.872 0.034 0.053  21.81  1.89  1371.6    41.9   1 0   0 
11563303 15.989  4-17 5469.6 118.9 122.2 3.966 0.329 0.169 0.814 0.084 0.046  11.75  0.85  3310.3   142.8   1     0 
11563409 12.606  0-17 6358.7 132.7 121.0 3.950 0.031 0.034 1.559 0.064 0.077   3.85  0.32    72.4     9.4   1 0   0 
11563445 15.463  1-17 4365.5  77.5  74.6 4.635 0.019 0.018 0.647 0.022 0.019  17.96  1.40  3490.9   115.8   1 0   0 
11563628 15.082  1-17 4557.3  77.7  72.4 4.611 0.020 0.022 0.704 0.029 0.029  35.19  3.62  1236.1    32.4   1 0   0 
11563689 14.986  1-17 5669.7 114.8 110.9 3.771 0.050 0.049 1.276 0.074 0.082  26.48  2.31   786.5    19.4   1 0   0 
11563783 13.549  0-17 5990.7 128.8 125.5 3.640 0.058 0.036 1.574 0.172 0.071   5.56  0.42  1180.2    70.2   1 0   0 
11563804 13.605  1-17 5025.2  79.6  72.2 4.492 0.034 0.024 0.807 0.047 0.033  36.94  5.48  1105.6    25.7   1 0   0 
11563886 15.928  1-17 4227.1  72.0  48.1 4.607 0.029 0.025 0.661 0.032 0.021  34.94  3.57  1441.1    41.8   1 0   0 
11563957 14.593  1-17 5697.0 114.8 109.2 4.325 0.047 0.046 0.958 0.072 0.066   7.09  0.52  2168.0   113.6   1 0   0 
11563993 12.643  0-17 5515.4  84.1  88.1 4.500 0.024 0.033 0.942 0.041 0.053  21.33  2.00  1182.7    34.8   1 0   0 
11564003 14.625  1-17 4864.9  34.9  46.5 4.463 0.013 0.012 0.803 0.012 0.011  24.03  2.04  1002.2    31.4   1 1   0 
11564319 15.296  1-17 3954.9  78.8  78.2 4.643 0.014 0.014 0.592 0.013 0.013  25.58  2.23  1635.6    49.2   1 0   0 
11564467 11.898  0-17 6231.1 105.1 108.6 4.373 0.020 0.030 1.164 0.042 0.056   2.29  0.16  2331.7   201.4 1 1 0   0 
11564511 14.378  1-17 5021.0  86.2  83.3 4.594 0.019 0.028 0.773 0.029 0.040  21.07  1.72  2772.5    82.1   1 0   0 
11564774 15.472  1-17 4490.0  75.7  71.9 4.598 0.023 0.018 0.692 0.028 0.023  28.18  2.22   695.9    25.2   1 0   0 
11564818 12.701  0-17 6216.7 122.2 116.9 4.081 0.033 0.036 1.273 0.056 0.088  10.12  0.88    77.3     6.1   1 0   0 
11564870 14.262  1-17 5665.0 109.6 105.1 4.356 0.048 0.048 0.952 0.074 0.070   5.42  0.39  3183.4   184.1   1 0   0 
11564917 13.367  0-17 6387.0 155.0 174.0 3.814 0.293 0.098 1.333 0.236 0.260   5.81  0.63   356.0    24.4   2     1 
11565271 15.969  4-17 4749.4  86.7  81.8 4.537 0.031 0.024 0.768 0.034 0.028  34.22  3.29   669.7    25.8   1 1   0 
11565360 15.770  1-17 5150.6  92.7  88.5 4.599 0.023 0.032 0.763 0.040 0.045  26.48  2.71   481.5    22.8   1 0   0 
11565447 15.145  4-17 5494.6  97.9  91.9 4.533 0.026 0.038 0.882 0.041 0.055  25.38  3.50  1911.0    55.6   1 0   0 
11565451 13.578  0-17 5222.6  92.7  81.8 4.464 0.040 0.033 0.841 0.058 0.046  38.50  6.10   264.1     7.8   1 0   0 
11565477 15.389  1-17 4989.9 102.1  91.6 4.600 0.020 0.028 0.752 0.035 0.043  29.18  4.68   614.3    22.4   1 0   0 
11565485 15.281  1-17 5278.4 100.5  86.8 4.430 0.046 0.038 0.851 0.059 0.045   9.81  0.70  5535.5   238.5   1 0   0 
11565541 12.092  0-17 5814.2  96.4  95.1 4.480 0.022 0.034 0.973 0.041 0.061  22.09  2.00   297.4     9.6   1 0   0 
11565544 14.698  1-17 5621.7 100.0  94.7 4.498 0.027 0.039 0.926 0.045 0.060  24.20  3.94  1346.2    43.6   1 0 1 0 
11565562 14.408  1-17 4948.0 100.4  88.6 3.636 0.065 0.075 1.040 0.144 0.145  24.55  1.93    82.8     6.8   1 0   0 
11565592 12.564  0- 1 6360.5 123.2 111.0 3.637 0.025 0.035 1.918 0.061 0.120   1.55  0.11   237.6    31.6   1 0   0 
11565634 13.327  0-17 5892.2 116.8 116.3 3.829 0.034 0.033 1.158 0.062 0.062  14.49  1.20    56.4     5.3   1 0   0 
11565680 15.895  1-17 4474.4  81.4  77.8 4.638 0.018 0.021 0.667 0.026 0.027  36.43  5.84   771.2    26.5   1 0   0 
11565688 15.244  1-17 4333.0  78.4  71.8 4.642 0.017 0.019 0.653 0.021 0.021  19.93  1.69  2165.4    70.6   1 0   0 
11565933 13.927  2-17 6717.0 144.9 137.0 4.029 0.036 0.038 1.479 0.079 0.078   1.22  0.12   199.5    39.0 1 3 0   0 
11565976 12.767  0-17 5960.6 115.5 112.2 3.936 0.057 0.039 1.229 0.146 0.074  24.86  3.21    64.5     3.7   1 0   0 
11566004 13.110  0-17 6137.9 125.0 115.4 3.945 0.038 0.035 1.148 0.064 0.066  13.04  1.41    61.8     5.4   1 0   0 
11566064 13.374  1-17 6746.9 147.2 135.8 4.203 0.031 0.030 1.349 0.065 0.051   3.94  0.40   190.6    19.0   1 0 1 0 
11566256 15.049  1-17 5773.8  99.6  97.7 4.470 0.029 0.041 0.967 0.048 0.064  20.05  2.82   228.7    14.1   1 0 1 0 
11566469 15.884  1-17 4635.4  79.3  75.5 4.573 0.027 0.023 0.740 0.034 0.030  27.04  2.05  2596.9    75.6   1 0   0 
11566476 12.909  0-17 6651.2 122.6 116.4 4.337 0.016 0.020 1.285 0.029 0.034   2.97  0.23   613.9    51.8   1 0   0 
11566571 15.584  1-17 4466.4  75.2  71.7 4.597 0.023 0.020 0.708 0.029 0.025  19.39  1.48  2814.9    92.8   1 0   0 
11566690 15.317  1-17 4377.2  73.7  68.6 4.604 0.022 0.017 0.695 0.027 0.023  39.59  3.58  1662.0    40.2   1 0   0 
11566717 12.033  0-17 6364.1 132.8 116.8 4.115 0.031 0.033 1.225 0.053 0.079   2.15  0.18   186.1    21.1   3 0   0 
11566768 15.527  4-17 5403.9  98.9  97.8 4.535 0.029 0.042 0.865 0.043 0.057  24.88  2.79  1117.2    39.8   1 0   0 
11566805 15.374  1-17 5792.3 121.7 116.9 3.971 0.070 0.060 1.136 0.100 0.081   7.14  0.53  2831.7   151.1   1 0   0 
11566837 14.991  1-17 4824.8  80.3  75.6 4.540 0.031 0.024 0.764 0.038 0.029  12.53  0.86  2462.4    98.1   1 0   0 
11566903 15.419  1-17 4697.8  85.9  80.2 4.628 0.019 0.023 0.695 0.028 0.031  35.43  5.00   547.5    19.0   1 0   0 
11566954 15.341  1-17 5065.8  89.8  82.2 4.530 0.036 0.036 0.810 0.046 0.046  23.38  2.38   282.1    15.9   1 0   0 
11567049 13.521  1-17 6341.0 114.7 115.2 4.393 0.024 0.034 1.092 0.043 0.060   1.10  0.08  4041.5   507.5 1 1 0   0 
11567281 15.645  2- 3 5848.1 115.2 111.8 4.343 0.058 0.060 1.016 0.074 0.077  31.89  2.57   740.4    25.8   1 0   0 
11567312 15.397  1-17 5436.7  97.7  94.4 4.583 0.020 0.030 0.818 0.035 0.043  14.69  1.23  5033.8   179.0   1 0   0 
11567586 15.001  1-17 5469.8 109.1  98.0 4.318 0.046 0.043 0.896 0.065 0.055  18.70  1.55  1259.1    44.8   1 0   0 
11568152 13.636  1-17 5083.2  83.3  78.2 4.546 0.026 0.035 0.837 0.039 0.048  10.04  0.80  3459.4   144.4   1 0   0 
11568172 13.917  1-17 6180.7 135.5 129.1 4.083 0.029 0.035 1.339 0.059 0.072   9.84  0.90   152.3    11.8   1 0   0 
11568415 14.081  1-17 5676.6 117.2 109.0 3.833 0.034 0.036 1.212 0.062 0.072  20.92  2.17   897.3    29.3   1 0   0 
11568417 14.531  1-17 4917.4  82.4  77.6 4.578 0.019 0.029 0.804 0.030 0.041  11.53  0.94  1590.1    67.1   1 0   0 
11568675 14.160  1-17 5980.8 112.7 112.8 4.147 0.038 0.044 1.150 0.073 0.094  22.73  2.19    42.1     5.3   1 0   0 
11568704 15.543  1-17 3995.3  77.1  77.2 4.651 0.015 0.014 0.587 0.013 0.014  32.38  2.90  2341.3    60.9   1 0   0 
11568721 14.757  1-17 6258.1 123.7 123.6 4.355 0.039 0.044 1.055 0.063 0.069  20.34  2.14   191.6    11.7   1 0   0 
11568725 15.923  4-17 5008.9  96.8  87.7 4.545 0.035 0.038 0.796 0.044 0.044  31.27  2.83   741.6    28.2   1 0   0 
11568939 14.759  1-17 4973.4  98.4  92.1 4.592 0.020 0.029 0.762 0.033 0.043  31.51  1.50   442.4    21.3   1 0   0 
11568945 15.217  1-17 4868.8  83.9  77.3 4.498 0.027 0.019 0.793 0.032 0.023  10.25  0.81  1573.2    74.6   1 1   0 
11568966 15.743  1-17 4661.1  68.1  66.8 4.519 0.020 0.017 0.772 0.020 0.017  33.06  1.65   255.4    21.5   1 1   0 
11569091 13.695  1-17 5233.1  85.8  71.3 4.295 0.029 0.022 0.889 0.039 0.025  27.99  2.67  1505.8    39.4   1 1   0 
11569108 13.979  2-17 5523.8 100.2  99.5 4.526 0.017 0.025 0.931 0.032 0.043  12.95  1.03  3700.8   136.5   1 0   0 
11569124 15.594  4-17 4721.9  79.6  71.4 4.518 0.023 0.017 0.775 0.025 0.020  19.79  1.45  1912.7    66.0   1 1   0 
11569134 13.863  1-17 5739.5  99.8  96.4 4.492 0.023 0.035 0.950 0.041 0.059  18.11  1.95   319.0    13.6   1 0   0 
11569172 13.981  1-17 6035.0  81.0  90.0 4.326 0.104 0.115 1.040 0.094 0.055  15.21  2.36   239.5    12.5   2     1 
11569291 15.407  1-17 4489.1  77.2  69.4 4.580 0.024 0.018 0.723 0.029 0.024   7.45  0.51 16129.0   771.0   1 0   0 
11569443 13.176  0-17 6768.6 144.8 139.2 3.970 0.033 0.033 1.476 0.075 0.074  18.62  1.21   137.6     6.9   2 0   0 
11569527 13.375  0-17 6398.6 130.7 130.1 3.901 0.046 0.038 1.288 0.131 0.062   5.31  0.63   100.8    11.4   1 0   0 
11569616 15.775  1-17 4227.4  85.0  62.7 4.630 0.025 0.026 0.644 0.028 0.023  31.27  3.11   748.4    27.1   1 0   0 
11569691 12.062  1-17 6803.3 152.1 136.5 4.095 0.029 0.032 1.266 0.045 0.055  11.43  0.72    60.2     4.4   2 0   0 
11569695 12.692  1-17 6251.8 122.3 126.2 4.091 0.034 0.036 1.257 0.057 0.087   7.93  0.65   267.6    15.6   1 0   0 
11569776 14.214  1-17 6119.4 104.1 104.6 4.378 0.023 0.035 1.149 0.046 0.061   8.61  0.80   861.5    44.6   1 0   0 
11569782 14.435  1-17 4560.5  80.7  75.3 4.597 0.022 0.021 0.716 0.031 0.029  16.08  1.43  1646.6    58.3   1 0 0 0 
11569785 13.678  1-17 4972.5  81.9  76.3 4.576 0.015 0.024 0.841 0.026 0.036  17.35  1.43  4892.8   154.0   1 0   0 
11569832 14.003 10-10 6115.0 212.0 233.0 4.274 0.185 0.185 0.981 0.153 0.125  11.52  0.86  1392.4    57.9   2     1 
11569839 13.823  1-17 6590.3 139.0 132.0 4.161 0.035 0.034 1.354 0.068 0.058   2.56  0.33    90.3    17.7   1 0   0 
11569850 14.500  1-17 5745.4 101.6  96.0 4.507 0.021 0.032 0.939 0.038 0.055  19.64  1.87   223.5    11.9   1 0   0 
11569968 15.202  1-17 6263.8 119.0 113.1 4.353 0.037 0.047 1.153 0.058 0.070   7.86  0.75   632.5    42.1   1 0   0 
11569983 10.601  0-17 5769.4 106.9 106.1 4.201 0.043 0.044 0.997 0.078 0.069  11.52  1.13    30.8     2.2   1 0   0 
11570051 14.556  1-17 5492.1 102.0 102.8 4.478 0.036 0.046 0.903 0.056 0.065  29.58  2.30  1189.8    32.5   1 0   0 
11570068 15.551  1-17 5158.5  96.9  89.8 4.601 0.021 0.030 0.764 0.036 0.045  12.53  0.95  3809.6   151.1   1 0   0 
11570163 12.594  0-17 6257.5 126.4 117.9 4.002 0.031 0.041 1.360 0.067 0.112  15.06  0.88    38.5     3.6   1 0   0 
11570377 14.418  1-17 5292.0 159.0 143.0 4.511 0.068 0.102 0.833 0.094 0.071  27.80  2.33   841.7    24.8   2     1 
11570520 14.133  1-17 5569.0 114.3 111.1 4.233 0.044 0.043 0.935 0.071 0.066  44.54  8.55   399.0    10.6   1 0   0 
11570543 14.906  1-17 5722.7 108.2 106.5 4.435 0.039 0.047 0.966 0.062 0.071  19.09  2.15   827.4    31.3   1 0   0 
11570559 13.238  0-17 6208.5 118.6 123.8 3.716 0.038 0.058 1.656 0.092 0.182   5.00  0.63   314.0    23.6   1 0   0 
11570623 15.605  1-17 4893.4  93.1  89.2 4.489 0.034 0.029 0.799 0.031 0.026  25.05  3.52   243.0    16.1   1 1   0 
11570642 13.813  1-17 5081.4  87.4  80.7 4.579 0.022 0.031 0.788 0.034 0.048  25.94  2.05  1865.0    50.1   1 0   0 
11570683 14.334  1-17 5312.1  98.5  92.0 4.534 0.028 0.039 0.854 0.042 0.057  25.40  2.68   880.7    28.1   1 0   0 
11570749 14.082  1-17 5231.7  93.5  91.6 4.564 0.023 0.035 0.821 0.035 0.053  26.30  2.57  1832.2    49.4   1 0 1 0 
11570796 13.142  0-17 5369.1 140.9 196.6 4.061 0.337 0.293 0.927 0.230 0.105  14.90  1.26  1151.5    41.3   1     0 
11571093 13.569  0-17 6015.1 124.2 127.6 4.373 0.032 0.040 1.069 0.068 0.080  22.15 38.25    60.1     4.8   1 0   0 
11571396 11.362  0-17 5624.6 104.4 101.0 4.335 0.041 0.040 0.907 0.068 0.060  14.61  1.10   126.8     6.0   1 0   0 
11571404 13.387  0-17 6048.5 117.8 120.0 3.940 0.047 0.044 1.275 0.134 0.080  16.32  3.05    87.5     6.1   1 0   0 
11571485 15.693  4-17 5129.7  98.3  93.2 4.592 0.026 0.034 0.770 0.043 0.048  21.51  1.77   904.3    36.3   1 0   0 
11571518 15.566  4-17 5290.5 115.1 101.4 4.464 0.047 0.044 0.855 0.061 0.053   6.39  0.46  3861.7   214.3   1 0   0 
11571586 15.094  1-17 4660.3  80.2  74.9 4.559 0.027 0.020 0.750 0.034 0.026  21.81  1.72   561.4    22.8   1 0   0 
11571628 15.957  4-17 4944.6  94.3  86.1 4.629 0.019 0.025 0.722 0.030 0.031  31.06  2.98   721.4    28.1   1 0   0 
11571971 15.387  1-17 5455.8 107.5 107.0 4.489 0.040 0.052 0.891 0.054 0.063  23.05  2.06  1156.6    39.6   1 0   0 
11572013 15.799  1-17 4432.5  79.9  77.1 4.635 0.018 0.022 0.667 0.026 0.025  26.85  2.20  1876.5    57.3   1 0   0 
11572136 13.768  1-17 5078.6  26.5  18.3 4.773 0.005 0.006 0.609 0.005 0.007   6.19  0.67  3055.9   163.5   1     0 
11572264 15.851  1-17 4323.1  88.4  83.2 4.613 0.025 0.024 0.679 0.032 0.029  17.96  1.34  2541.9    90.7   1 0   0 
11572461 13.433  0-17 6093.2 114.5 114.7 4.365 0.032 0.040 1.098 0.062 0.077   2.78  0.19  5575.1   435.9 1 1 0   0 
11572466 15.095  1-17 4778.0  96.1  92.8 4.618 0.019 0.025 0.713 0.030 0.034  19.66  1.51  4029.5   124.1   1 0   0 
11572526 15.799  4-17 4430.1  78.3  76.9 4.638 0.019 0.021 0.659 0.024 0.023  22.89  1.76  2609.9    81.7   1 0   0 
11572729 13.985  1-17 6194.2 165.4 139.2 4.405 0.019 0.028 1.100 0.045 0.063   8.60  0.67   318.7    20.1   1 0   0 
11572823 14.800  1-17 6047.0 181.0 181.0 4.358 0.158 0.193 0.889 0.119 0.089   9.55  0.70   610.7    34.6   2     1 
11572904 13.691  1-17 5995.5 125.3 127.3 3.927 0.055 0.042 1.252 0.148 0.078  14.03  1.52   128.7     8.6   1 0   0 
11597656 14.092  1-17 5929.2 106.2 111.9 4.096 0.039 0.053 1.152 0.089 0.096  18.74  1.18    94.0     8.4   1 0   0 
11597669 16.032  6- 9 3150.0   0.0   0.0 5.132 0.000 0.000 0.146 0.000 0.000   0.75  0.05  9119.8  1430.0   2 0   1 
11597752 15.707  1-17 4486.9  78.8  75.3 4.611 0.021 0.022 0.697 0.029 0.027  31.71  3.63  2976.4    89.5   1 0   0 
11597946 16.431  9- 9 3867.4  78.1  76.0 4.697 0.015 0.015 0.536 0.015 0.015  36.43  3.73  2303.0   153.1   1 0   0 
11598080 15.170  1-17 5349.3  93.6  78.7 4.288 0.040 0.036 0.875 0.050 0.035  17.35  1.59  3969.4   143.7   1 0   0 
11598134 12.893  0-17 6308.9 115.1 124.6 4.040 0.033 0.046 1.194 0.074 0.085  11.27  0.62    47.5     5.5   1 0   0 
11598197 16.534  9- 9 4058.4  72.6  79.0 4.648 0.019 0.017 0.593 0.015 0.016  17.23  1.29  1587.6   120.7   1 0   0 
11598201 12.418  0-17 5578.1 109.1 105.5 4.116 0.100 0.102 1.021 0.082 0.075   0.54  0.03  2032.3   366.2 1 1     0 
11598315 15.265  1-17 5228.5  97.7  89.8 4.492 0.041 0.040 0.843 0.055 0.052  16.30  1.20  5109.1   182.3   1 0   0 
11598350 14.725  1-17 5402.4 115.1 109.9 3.990 0.043 0.045 0.971 0.063 0.065   1.25  0.08 24543.5  2855.6 1 1 0   0 
11598384 14.665  1-17 5831.0 112.0  93.8 4.094 0.034 0.040 1.294 0.048 0.095  11.27  0.83   669.5    36.9   1 0   0 
11598752 15.261  1-17 4623.4  85.3  78.6 4.636 0.018 0.022 0.680 0.026 0.029  32.60  2.66   677.9    25.4   1 0   0 
11598761 14.558  1-17 5393.0  81.8  76.3 4.525 0.016 0.023 0.965 0.031 0.038  20.89  1.76  4427.9   152.2   1 0   0 
11598769 15.964  2-17 5135.0  94.6  88.3 4.541 0.035 0.044 0.815 0.046 0.050  15.77  1.35   567.7    38.3   1 0   0 
11599272 15.749  1-17 4825.0  86.1  80.2 4.564 0.030 0.031 0.764 0.039 0.037  42.14  4.25  1100.3    34.1   1 0   0 
11599304 15.112  1-17 5716.5 116.3 110.7 4.001 0.063 0.053 1.084 0.086 0.075   5.15  0.38  3635.7   229.1 1 1 0   0 
11599385 13.033  0-17 5699.3  90.7  88.5 4.533 0.015 0.023 0.925 0.027 0.037  14.49  1.28  2852.9   114.9   1 0   0 
11599399 14.213  1-17 5731.9 100.4  94.5 4.489 0.024 0.037 0.950 0.043 0.060  19.67  2.30   320.8    14.8   1 0   0 
11599411 12.506  0-17 6440.3 118.0 113.5 4.375 0.018 0.026 1.178 0.033 0.047   7.49  1.47   245.3    15.4   1 0   0 
11599514 13.583  1-17 5678.5 121.6 104.6 3.838 0.034 0.034 1.131 0.064 0.059  39.60  5.54   438.6    13.4   1 0   0 
11599584 13.441  0-17 5224.2 112.3 107.6 3.888 0.027 0.031 1.136 0.042 0.057  51.87  5.28  3067.4    64.3   1 0   0 
11599688 15.909  2- 3 5045.4  84.8  79.2 4.505 0.043 0.038 0.809 0.046 0.039  23.54  3.26  1083.6    58.0   1 0   0 
11599875 10.813  0-17 5611.0 105.5 103.2 3.963 0.033 0.033 1.077 0.062 0.059   8.00  0.88   218.2    12.1   1 0   0 
11599888 14.994  1-17 5112.2  88.0  84.4 4.580 0.023 0.033 0.788 0.036 0.048  22.27  2.04  1459.3    57.2   1 0   0 
11599909 14.320 10-10 6184.7 111.1 110.1 4.370 0.029 0.038 1.120 0.051 0.065  14.67  0.93   162.7    11.1   1 0   0 
11599929 15.942  1-17 4360.3  85.1  79.9 4.586 0.026 0.021 0.708 0.027 0.027  24.54  1.88  1162.2    50.7   1 1   0 
11599948 14.286  1-17 5219.2  94.8  87.8 4.504 0.038 0.038 0.841 0.053 0.053  27.03  4.04   577.8    21.5   1 0   0 
11599975 15.622  1-17 4119.5  47.4  76.1 4.654 0.035 0.019 0.593 0.015 0.017  15.97  1.20  3232.3   127.0   1 0   0 
11599983 12.490  0-17 6351.3 128.3 135.5 4.238 0.035 0.040 1.234 0.059 0.065   5.42  0.68   174.1    13.7   1 0   0 
11600013 15.161  1-17 5301.8  86.4  74.5 4.298 0.040 0.036 0.880 0.045 0.032  32.83  4.15   628.5    23.2   1 0   0 
11600092 14.518  1-17 5266.9  91.3  88.2 4.566 0.022 0.035 0.824 0.035 0.053   9.04  0.66  4792.6   230.9   1 0   0 
11600111 15.579  1-17 4980.8  59.8  67.3 4.435 0.022 0.020 0.819 0.018 0.017  27.42  2.78   571.8    27.5   1 1   0 
11600150 13.603  0-17 6130.3 104.6 105.5 4.423 0.023 0.033 1.062 0.041 0.056  10.52  0.99   294.8    17.2   1 0   0 
11600348 14.118  1-17 4950.0  88.7  84.2 4.613 0.018 0.026 0.734 0.028 0.038  13.71  1.12  2853.0   112.6   1 0   0 
11600387 14.902  1-17 5525.0 105.0 104.9 4.441 0.042 0.048 0.912 0.065 0.068  25.39  3.37   245.7    14.0   1 0   0 
11600593 15.592  1-17 5096.7  98.8  91.6 4.550 0.029 0.037 0.809 0.042 0.050  15.53  1.39  5127.8   210.8   1 0   0 
11600772 13.517  0-17 4475.3  76.2  75.8 4.639 0.018 0.017 0.643 0.021 0.018  20.35  1.71  2904.7    96.8   1 0   0 
11600835 15.927  1-17 4436.5  78.1  73.8 4.618 0.020 0.021 0.686 0.027 0.026  18.99  1.69  1307.5    55.9   1 0   0 
11600889 12.521  0-17 5485.0  94.4  95.2 4.413 0.034 0.036 1.013 0.054 0.057  46.37  5.98   541.6    13.2   1   0 0 
11600907 15.570  1-17 4942.1  88.2  83.4 4.599 0.022 0.029 0.749 0.035 0.041  29.38  2.26  1166.4    40.7   1 0   0 
11600914 14.757  1-17 5005.7 101.8  90.4 3.598 0.064 0.084 1.149 0.147 0.182   7.41  0.51   220.9    21.6   1 0   0 
11600985 15.606  1-17 5334.6  90.0  87.5 4.561 0.021 0.032 0.858 0.035 0.041  18.96  1.79  2696.8    95.3   1 0   0 
11601043 15.107  1-17 5159.3  91.0  87.4 4.572 0.023 0.034 0.803 0.036 0.050  26.11  2.92   373.0    19.5   1 0   0 
11601268 13.862  1-17 5807.1 104.5  92.4 4.076 0.031 0.048 1.272 0.051 0.117  29.54  3.27   290.5    11.2   1 0   0 
11601298 13.908  2-17 5775.8 111.8 106.3 4.301 0.042 0.044 0.997 0.075 0.075   4.52  0.27    12.7     9.3   1 0   0 
11601302 13.082  1-17 6080.3 108.6 108.5 4.363 0.034 0.040 1.094 0.063 0.076  16.40  2.11   596.9    23.0   1 0   0 
11601308 13.724  1-17 5715.6  97.9  96.0 4.468 0.028 0.039 0.957 0.052 0.064  16.30  2.14   780.2    30.0   1 0   0 
11601327 15.989  2-17 4630.5  81.0  75.8 4.602 0.023 0.026 0.717 0.033 0.032  21.36  1.83  1909.6    72.3   1 0   0 
11601342 15.245  1-17 4858.1  85.8  77.1 4.582 0.024 0.029 0.759 0.035 0.040  14.59  1.05  2966.9   120.6   1 0   0 
11601393 15.372  1-17 4713.4  78.7  75.1 4.552 0.029 0.021 0.758 0.036 0.028  28.98  2.22  3414.1   105.7   1 0   0 
11601407 14.280  1-17 4808.5  84.5  76.5 4.593 0.021 0.027 0.745 0.032 0.038  36.42  3.04   429.2    14.8   1 0   0 
11601514 13.855  1-17 4542.8  73.5  71.3 4.584 0.024 0.019 0.724 0.031 0.026  10.32  0.74  3310.1   148.0   1 0   0 
11601532 11.534  0-17 5179.1  86.9  81.7 4.564 0.023 0.033 0.819 0.034 0.047  24.90  3.24   288.9     9.9   1 0   0 
11601597 12.174  0-17 6124.0 165.0 184.0 4.196 0.198 0.132 0.991 0.153 0.125  20.90  2.01   433.2    15.8   2     1 
11601633 14.258  1-17 5134.2  86.5  83.1 4.537 0.031 0.035 0.817 0.043 0.050  15.86  1.34  6359.8   232.3   1 0 1 0 
11601673 12.283  0-17 5172.0 154.0 139.0 4.452 0.114 0.085 0.819 0.085 0.057  19.66  2.18  1555.9    48.6   2     1 
11601693 13.889  1-17 4613.1  75.9  69.8 4.599 0.022 0.021 0.707 0.031 0.027  23.21  1.87  4593.8   143.0   1 0   0 
11601741 11.700  0-17 6120.8 108.1 104.6 4.394 0.025 0.037 1.094 0.049 0.070  11.87  1.52   122.1     6.9   1 0   0 
11601794 15.310  1-17 3794.1  79.3  72.7 4.716 0.012 0.012 0.513 0.012 0.012  18.99  1.50  3208.4   109.6   1 0   0 
11602234 12.786  0-17 4153.0  56.5  81.1 4.596 0.026 0.017 0.643 0.016 0.014  43.62  6.72   951.8    22.4   1 0   0 
11602328 15.329  1- 3 5023.7  89.3  82.8 4.549 0.031 0.035 0.799 0.042 0.046  16.30  1.35   621.6    31.5   1 0   0 
11602340 14.973  1-17 4471.6  80.1  74.1 4.623 0.019 0.021 0.684 0.026 0.025  12.61  0.91  2468.9   115.5   1 0   0 
11602350 13.004  0-17 5545.4 112.7 107.8 3.980 0.036 0.037 1.031 0.065 0.064  25.53  3.04    43.9     3.8   1 0   0 
11602480 13.980  2-17 5765.5  96.6  93.8 4.465 0.028 0.039 0.971 0.049 0.066  18.19  2.03   850.4    31.4   1 0   0 
11602495 13.193  0-17 5812.0 111.6 113.4 3.748 0.030 0.030 1.243 0.059 0.058  33.93  5.43   217.6     7.7   1 0   0 
11602562 15.440  1-17 4936.0  80.8  75.4 4.520 0.036 0.028 0.792 0.043 0.034  22.90  2.62  1115.4    44.0   1 0   0 
11602574 16.637  9- 9 3659.0 108.0 119.0 4.773 0.078 0.042 0.482 0.055 0.074  21.07  2.00  1148.3   102.5   2     1 
11602582 11.539  0-17 6605.0 137.2 145.1 4.168 0.031 0.028 1.313 0.056 0.046   5.20  0.37   127.2     9.8   1 0   0 
11602610 14.553  1-17 4509.4  77.9  73.5 4.642 0.016 0.020 0.664 0.023 0.025  22.42  1.87  3400.8   113.7   1 0   0 
11602629 15.569  1-17 3601.6  80.8  63.8 4.784 0.010 0.011 0.426 0.011 0.011  42.43  4.91   894.3    28.0   1 0   0 
11602787 14.682  1-17 5975.3  98.2  96.4 4.517 0.019 0.027 0.937 0.030 0.038  18.45  2.43   390.3    21.1   1 0   0 
11602794 15.597  1-17 5306.2  95.3  94.1 4.593 0.019 0.026 0.811 0.032 0.034  15.97  1.23  5946.3   220.4   1 0 1 0 
11602813 14.249  6-10 6586.2 134.6 132.7 4.229 0.038 0.039 1.323 0.063 0.059   7.09  0.63    80.0    12.9   1 0   0 
11602951 14.171  1-17 5011.3  78.6  75.9 4.647 0.021 0.023 0.701 0.028 0.031   3.69  0.26  6759.8   471.9 1 1     0 
11603053 14.469  1-17 5770.1 120.4 108.4 3.922 0.044 0.041 1.161 0.072 0.072  27.99  4.11  1113.7    37.5   1 0   0 
11603073 14.335  1-17 5151.0 169.0 154.0 4.417 0.132 0.182 0.859 0.072 0.059  19.25  1.80  2333.3    76.0   2     1 
11603122 15.559  1-17 5493.0 115.6 108.6 4.229 0.047 0.050 0.913 0.068 0.059  27.98  2.90   258.5    18.0   1 0   0 
11603148 15.152  1-17 5750.7 124.2 112.8 3.739 0.054 0.052 1.334 0.081 0.084  20.48  2.22   228.9    16.7   1 0   0 
11603167 13.744  1-17 6110.8 116.6 107.4 4.028 0.034 0.047 1.265 0.065 0.112   6.80  0.61   724.7    44.9   1 0   0 
11603184 16.946  9- 9 3507.2  80.4  64.5 4.822 0.011 0.011 0.376 0.011 0.011  23.21  1.89   795.1    99.5   1 0   0 
11603199 14.111  1-17 5744.9 105.6 102.0 4.334 0.040 0.041 1.040 0.067 0.069   7.04  0.52  6717.4   346.9   1 0   0 
11603250 16.768  9- 9 3520.0  77.9  79.6 4.855 0.010 0.010 0.339 0.011 0.011  40.70  4.22  1920.5   146.9   1 0   0 
11603305 15.149  1-17 4920.4  79.7  72.1 4.470 0.023 0.018 0.807 0.027 0.019  17.11  1.46  2112.0    88.1   1 1   0 
11604903 16.805  9- 9 3944.5  76.6  79.5 4.682 0.017 0.017 0.555 0.017 0.017  17.23  1.54  1276.6   116.5   1 0   0 
11604942 12.662  0-17 5892.6  97.4 108.4 4.350 0.031 0.035 1.159 0.055 0.064   4.59  0.32  8070.2   489.2 1 1 0   0 
11605086 12.913  0-17 5735.3  87.6  90.4 4.426 0.025 0.035 1.074 0.046 0.061  45.78  3.87   215.9     5.7   1 0   0 
11605155 15.588  4-17 5289.9 159.5 132.1 4.505 0.038 0.038 0.823 0.058 0.055  22.43  2.29   482.1    23.3   1 0   0 
11605179 16.035  9- 9 3784.7  81.0  70.8 4.710 0.013 0.013 0.518 0.013 0.014  39.86  4.07  2549.1   154.9   1 0   0 
11605204 15.897  2-17 5112.6 150.6 110.8 4.570 0.025 0.034 0.798 0.045 0.052  15.62  1.25  1646.9    68.9   1 0   0 
11605209 15.909  1-17 3904.0  79.9  75.6 4.676 0.014 0.014 0.559 0.014 0.014  20.92  1.55  1817.9    64.4   1 0   0 
11605210 14.342  1-17 5725.4 100.5  98.3 4.405 0.040 0.043 0.980 0.066 0.067  23.35  3.64   150.3     8.5   1 0   0 
11605377 14.020 10-10 6198.0 122.2 114.0 4.024 0.035 0.046 1.300 0.062 0.109   8.97  0.74   981.1    48.1   1 0   0 
11605383 14.397  1-17 5380.2  95.2  82.3 4.350 0.042 0.035 0.872 0.059 0.044  25.06  2.01   135.7     8.0   1 0   0 
11605487 16.299  9- 9 4277.7  81.0  71.9 4.641 0.021 0.025 0.647 0.026 0.022  29.79  3.30  1251.9    96.3   1 0   0 
11605699 15.920  1-17 5002.6  92.7  86.3 4.566 0.030 0.038 0.783 0.042 0.046  15.53  1.26  1482.0    64.0   1 0   0 
11605740 14.483  1-17 5244.0 117.8 118.3 3.918 0.498 0.398 0.935 0.419 0.121  24.88  2.19   957.5    29.3   1     0 
11605759 15.516  2-17 5537.4 106.3 103.9 4.428 0.067 0.079 0.912 0.064 0.065  26.12  2.46   368.1    18.3   1 0   0 
11605778 13.311  0-17 5391.9  82.6  89.1 4.463 0.030 0.036 0.987 0.047 0.055  18.74  3.30   380.9    14.2   1 0   0 
11605796 14.938  1-17 5512.4 102.5 100.4 4.445 0.056 0.065 0.907 0.062 0.065  25.22  2.86   433.9    17.3   1 0   0 
11605824 14.304  1-17 6059.5 104.6 103.0 4.436 0.024 0.035 1.039 0.042 0.056  13.56  1.49   354.6    18.2   1 0   0 
11605842 15.520  2- 3 5071.4  78.3  71.7 4.412 0.030 0.027 0.836 0.027 0.022  19.66  3.28   872.5    45.6   1 1   0 
11605941 11.470  0-17 6091.9 129.3 106.6 4.145 0.029 0.036 1.260 0.056 0.076  21.05  1.63   276.5     8.9   1 0   0 
11606004 15.924  1-17 5366.7  99.9  97.6 4.546 0.033 0.047 0.837 0.044 0.048  26.26  2.31  1199.3    42.2   1 0   0 
11606040 11.407  0-17 5758.1 102.1 101.5 4.201 0.037 0.041 1.063 0.075 0.075  19.39  1.37   899.6    27.3   1 0   0 
11606078 14.544  1-17 5702.3  98.9  98.0 4.478 0.032 0.040 0.927 0.050 0.058  20.47  3.94   320.7    14.5   1 0   0 
11606103 15.134  1-17 5487.8  94.9  96.8 4.507 0.030 0.042 0.900 0.045 0.053  18.19  1.54  1115.6    41.8   1 0   0 
11606318 15.129  1-17 5726.8 114.8 112.7 3.994 0.061 0.049 1.121 0.092 0.070  20.46  1.97   758.5    29.3   1 0   0 
11606412 15.116  1-17 5422.3  99.4  96.7 4.514 0.031 0.044 0.880 0.046 0.060  27.61  3.25  1872.9    52.3   1 0   0 
11606433 15.945  1-17 4822.2  86.5  80.4 4.573 0.029 0.031 0.759 0.039 0.038  25.76  2.04  2173.3    67.3   1 0   0 
11606439 15.286  1-17 4606.1  79.8  75.6 4.601 0.022 0.023 0.718 0.031 0.031  28.18  3.15   554.8    20.8   1 0   0 
11606452 13.070  0-17 6044.7 114.7 115.6 4.350 0.034 0.041 1.086 0.070 0.080  15.29  1.87   139.6     7.5   1 0   0 
11606464 14.991  1-17 5181.6  92.2  86.3 4.572 0.019 0.030 0.831 0.031 0.040  15.86  1.23  6118.0   204.6   1 0   0 
11606492 15.467  1-17 4384.9  86.5  83.0 4.588 0.026 0.022 0.709 0.028 0.027  14.19  1.23  2440.3    94.7   1 0   0 
11606583 14.163  1-17 5222.7  97.0  89.9 4.492 0.043 0.046 0.864 0.053 0.052  24.70  2.76   978.9    29.2   1 0   0 
11606665 14.983  1-17 5614.7  90.5  85.0 4.474 0.023 0.034 1.011 0.042 0.053  10.90  0.80  3917.3   161.5   1 0   0 
11606676 15.873  2-17 4900.9  85.2  80.8 4.521 0.036 0.029 0.788 0.041 0.032  25.23  1.82  7483.0   202.5   1 0   0 
11606756 12.698  0-17 5498.3  93.2  88.4 4.537 0.016 0.025 0.913 0.030 0.040  18.21  1.47  4196.9   128.0   1 0   0 
11606920 15.187  1-17 4195.0 106.0  91.6 4.675 0.036 0.038 0.591 0.039 0.038  16.30  1.17  1932.3    70.3   1     0 
11606996 15.218  1-17 5455.2  90.4  88.0 4.549 0.019 0.028 0.891 0.032 0.038  10.53  0.79  3944.8   167.0   1 0   0 
11607033 14.915  1-17 4689.2  77.1  74.8 4.577 0.025 0.025 0.757 0.034 0.034  24.20  1.94  5024.7   136.9   1 0   0 
11607037 14.828  1-17 5534.0  97.2  93.4 4.508 0.028 0.040 0.905 0.045 0.060  19.52  1.76  2992.5    93.2   1 0   0 
11607097 13.443  1-17 6567.8 138.2 139.6 4.104 0.030 0.030 1.336 0.060 0.051   3.10  0.48   219.5    23.9   3 0   0 
11607131 15.080  1-17 5376.1  96.7  93.4 4.550 0.024 0.038 0.851 0.039 0.054  13.33  0.93  7246.9   263.1   1 0   0 
11607204 13.434  0-17 6058.7 131.3 107.1 4.201 0.027 0.037 1.242 0.053 0.072  23.67  1.59   608.7    18.8   1 0   0 
11607439 12.569  0-17 5921.9 122.8 118.4 3.842 0.045 0.031 1.272 0.077 0.062  28.14  2.01   422.0    11.9   1 0   0 
11610199 15.124  1-17 5868.2 109.6 105.6 4.152 0.047 0.053 1.091 0.089 0.086   6.09  0.47   870.2    59.5   1 0   0 
11610213 15.277  1-17 4235.0  76.0  50.5 4.619 0.026 0.028 0.657 0.030 0.021  35.43  2.92  1719.4    43.5   1 0   0 
11610389 16.477  5- 5 4857.6 104.5  95.6 4.504 0.061 0.759 0.779 0.103 0.057  22.72  1.52  1082.3    65.9   1     0 
11610401 14.639  1-17 5725.1 104.7 102.2 4.420 0.040 0.047 0.969 0.065 0.073  29.58  4.51   247.5    10.6   1 0   0 
11610607 15.004  1-17 4952.9  87.7  79.1 4.543 0.032 0.030 0.790 0.043 0.041  38.51  6.65   436.5    14.3   1 0   0 
11610702 15.551  1-17 5550.3 116.1 108.5 4.056 0.061 0.057 0.988 0.072 0.070  11.85  0.82  3789.2   154.5   1 0   0 
11610733 16.621  9- 9 3933.3  74.4  79.5 4.687 0.016 0.015 0.549 0.015 0.015  18.99  1.52  1374.3   113.2   1 0   0 
11610762 15.061  1-17 5242.8 105.5  98.8 4.542 0.047 0.070 0.821 0.057 0.061  25.20  4.32    79.4     8.8   1     0 
11610797 11.535  0-17 5921.1 110.4 107.5 4.329 0.038 0.040 1.039 0.073 0.070   1.58  0.11  8410.9   862.9 1 1 0   0 
11610805 14.076  1-17 5337.3  92.8  91.5 4.516 0.033 0.040 0.854 0.048 0.055  20.93  3.25   101.5     7.0   1 0   0 
11610868 14.172  1-17 6008.4 109.8 112.6 3.971 0.049 0.047 1.237 0.128 0.082  23.04  2.05    86.1     6.5   1 0   0 
11610915 16.734  5- 5 4231.6  77.5  52.9 4.603 0.029 0.024 0.666 0.034 0.024  21.07  1.52  1372.0    83.6   1 0   0 
11610952 15.385  1-17 5707.1 100.1  97.9 4.483 0.031 0.043 0.946 0.049 0.062  15.75  1.27  2781.4   100.3   1 0   0 
11610954 15.995  2-17 5211.8  94.3  89.5 4.572 0.028 0.040 0.802 0.046 0.052  11.51  1.00   603.8    43.2   1 0   0 
11611131 13.858  1-17 5968.0 109.3 109.3 4.019 0.045 0.047 1.198 0.112 0.080   6.94  0.52  1353.0    72.1   1 0   0 
11611247 13.895  1-17 5769.2 105.5 102.0 4.433 0.045 0.051 0.932 0.060 0.064  13.60  1.88   910.6    36.3   1 0   0 
11611414 11.481  0-17 6320.1 136.9 124.0 4.089 0.030 0.034 1.299 0.057 0.063  18.95  2.10    45.0     2.6   1 0   0 
11611429 14.569  1-17 5680.6 103.8 100.9 4.416 0.040 0.043 0.964 0.066 0.066  27.41  4.55   165.8     8.8   1 0   0 
11611474 15.942  1-17 4244.6  72.2  52.0 4.591 0.026 0.022 0.680 0.029 0.025  18.47  1.32   514.2    30.1   1 0   0 
11611516 13.935  2-17 5531.6  85.8  87.1 4.568 0.014 0.021 0.870 0.024 0.031   7.50  0.54   746.5    41.3   1 0   0 
11611529 15.379  1-17 5464.7 104.8 101.9 4.467 0.045 0.053 0.896 0.059 0.064  28.98  3.07   357.5    16.3   1 0   0 
11611624 14.358  1-17 5949.7 120.0 118.2 3.991 0.053 0.046 1.072 0.078 0.069  14.78  1.27  2485.6    88.5   1 0   0 
11611638 15.466  1-17 4729.6  83.8  77.2 4.597 0.023 0.027 0.735 0.033 0.034  18.34  1.45  5373.1   170.8   1 0   0 
11611654 13.583  0-17 6597.5 129.0 135.1 4.256 0.030 0.033 1.325 0.056 0.052   4.37  0.36   106.4    13.6   1 0   0 
11611727 12.305  1-17 5110.8  83.3  83.1 4.484 0.035 0.036 0.898 0.050 0.049  33.52  4.05   703.1    16.9   1 0   0 
11611730 13.219  0-17 5858.3 117.1 107.9 3.897 0.038 0.037 1.105 0.067 0.063  18.83  2.88    41.4     4.1   1 0   0 
11611751 13.809  1-17 6538.1 140.3 132.9 4.257 0.034 0.036 1.279 0.056 0.052   3.05  0.31    95.5    16.5   3 0   0 
11611966 15.582  1-17 5773.2 110.6 106.5 4.366 0.072 0.078 0.987 0.072 0.074  31.67  5.56   519.5    20.4   1 0   0 
11612003 13.727  1-17 6061.1 100.9  97.5 4.445 0.017 0.026 1.062 0.033 0.046   6.99  0.51  5494.3   271.6   1 0   0 
11612115 13.406  0-17 5855.5  94.7  89.8 4.472 0.018 0.027 1.019 0.033 0.047  19.24  1.82   325.2    12.6   1 0   0 
11612157 15.907  4-17 3235.0  35.0  19.0 5.179 0.056 0.084 0.138 0.040 0.017  46.43  3.72  1440.0    36.1   2     1 
11612159 16.641  9- 9 3480.7  92.2  71.0 4.853 0.010 0.010 0.340 0.010 0.010  42.13  5.76  2450.9   168.2   1 0   0 
11612255 15.472  1-17 5396.4 100.0  98.2 4.535 0.030 0.044 0.863 0.044 0.057  28.77  2.89   516.5    20.7   1 0   0 
11612356 15.466  1-17 4783.9  90.6  84.9 4.621 0.020 0.026 0.710 0.031 0.034  22.12  1.62   568.8    25.0   1 0   0 
11612408 11.689  0-17 6696.1 148.3 133.3 4.162 0.032 0.030 1.344 0.064 0.047   8.87  0.71    40.9     3.8   1 0   0 
11612409 14.061  1-17 4031.6  80.0  83.2 4.608 0.015 0.014 0.625 0.013 0.013  17.71  1.13  1981.9    64.7   1 0   0 
11612611 13.259  0-17 5341.2 109.1 104.1 4.533 0.023 0.033 0.882 0.038 0.052  25.02  2.31  1253.6    34.6   1 0   0 
11612768 15.340  1-17 5353.0  95.8  90.3 4.583 0.021 0.032 0.809 0.035 0.046  18.09  1.46  2480.7    84.2   1 0   0 
11614502 12.208  1-17 6151.2 106.6 112.0 4.349 0.027 0.036 1.151 0.056 0.067   5.12  0.39  1662.6    97.4   1 0   0 
11614628 14.460  1-17 5395.1  94.6  90.4 4.481 0.035 0.042 0.910 0.054 0.059  40.89  4.90   461.6    12.9   1 0   0 
11614770 15.996  1-17 4842.8  85.3  80.1 4.556 0.029 0.038 0.822 0.038 0.039  40.14  4.75  1008.6    30.9   1 0   0 
11614808 13.086  0-17 5897.8 113.8 118.0 4.050 0.051 0.042 1.115 0.120 0.075  11.02  0.75    33.7     4.8   1 0 1 0 
11614899  9.305  0-17 6381.0 118.4 111.6 3.658 0.019 0.056 1.840 0.052 0.196   0.98  0.07   183.1    25.7   1 0   0 
11615152 15.799  2- 3 5501.5 103.7  98.2 4.591 0.023 0.029 0.811 0.038 0.042  16.42  1.58  1985.4    76.8   1 0   0 
11615434 12.517  0-17 6141.9 122.5 107.5 4.057 0.031 0.043 1.274 0.058 0.107  17.88  1.66    23.2     2.8   1 0   0 
11615539 13.488  0-17 4000.7  78.4  79.4 4.631 0.015 0.015 0.605 0.013 0.013  45.79  5.19   610.8    13.6   1     0 
11615577 13.722  1-17 5483.7 116.4 105.7 4.059 0.042 0.031 1.077 0.055 0.048  38.74  5.92   224.4     7.2   1 0   0 
11615583 14.877  1-17 5796.6 106.2  98.2 4.108 0.039 0.053 1.181 0.078 0.096  34.65  4.93   346.8    12.7   1 0   0 
11615736 12.350  0-17 5799.5  99.5  94.7 4.487 0.026 0.034 0.934 0.044 0.055  16.53  1.45  1208.5    40.0   1 0   0 
11615752 15.801  1-17 5073.2  96.9  90.9 4.574 0.026 0.036 0.787 0.041 0.048  29.18  3.05   900.3    31.9   1 0   0 
11615761 14.481  1-17 5271.0  98.9  87.6 4.220 0.109 0.105 0.924 0.051 0.043  26.85  2.66   393.9    14.3   1     0 
11615763 10.028  0- 1 6147.3 107.2 111.2 3.841 0.022 0.047 1.574 0.055 0.154   2.53  0.22   268.3    23.3   1 0   0 
11615824 10.506  0-17 5893.1 102.4 103.1 4.118 0.026 0.043 1.214 0.054 0.102  19.26  2.92   144.0     4.3   1 0   0 
11615945 14.252  1-17 5534.3 104.0  96.4 4.210 0.042 0.040 0.905 0.064 0.056  15.09  1.02    63.2     8.0   1 0   0 
11616069 15.420  1- 3 5835.5 106.1 101.2 4.508 0.025 0.033 0.941 0.043 0.052  14.37  1.30   980.3    44.5   1 0   0 
11616070 14.824  1-17 5632.4  94.8  91.9 4.484 0.031 0.042 0.933 0.049 0.062  19.12  1.82  1150.4    40.3   1 0   0 
11616071 15.598  1-17 4215.9  70.6  40.9 4.639 0.021 0.037 0.640 0.019 0.015  24.02  2.11   134.9    13.5   1 0   0 
11616117 15.344  1-17 5285.1  94.3  89.9 4.570 0.023 0.035 0.819 0.037 0.051  25.76  2.25  1901.2    56.0   1 0   0 
11616167 15.060  1-17 5412.6 112.5 106.7 4.008 0.184 0.160 0.961 0.127 0.088  11.29  0.81   562.1    31.5   1     0 
11616263 14.777  1-17 5675.1  96.9  94.2 4.496 0.026 0.037 0.935 0.044 0.059  21.07  2.27   667.6    24.8   1 0   0 
11616287 14.461  1-17 5740.5 106.9 104.1 4.429 0.039 0.043 0.934 0.063 0.065  17.24  1.67  1340.6    47.0   1 0   0 
11616434 15.789  1-17 4900.7 112.0 101.3 4.474 0.073 0.683 0.802 0.092 0.058  24.54  2.43  1326.9    45.7   1   1 0 
11616490 14.491  1-17 5528.1 113.1 112.1 4.412 0.093 0.122 0.909 0.069 0.066  31.71  3.05   225.3     9.4   1     0 
11616631 15.848  1-17 5255.5 127.8 117.2 3.727 0.067 0.074 1.193 0.116 0.126   7.19  0.42    90.9    26.4   1 0   0 
11616641 14.358  1-17 5035.8 103.2  88.3 3.480 0.064 0.087 1.299 0.159 0.211   7.18  0.40    96.6    12.9   2 0   0 
11616687 14.287  1-17 6392.5 158.0 208.0 4.040 0.031 0.039 1.369 0.079 0.087  16.82  1.79   107.6     8.6   1 0   0 
11616706 14.582  1-17 5508.7  90.9  89.5 4.521 0.026 0.039 0.894 0.041 0.057  24.18  2.87   533.4    19.0   1 0   0 
11616768 14.258  1-17 5535.2  83.0  83.8 4.463 0.026 0.036 1.014 0.044 0.057  23.54  2.16  1492.1    44.9   1 0   0 
11616789 13.524  0-17 6143.3 126.2 111.5 4.077 0.030 0.036 1.303 0.057 0.080  22.56  1.98   161.8     7.4   1 0   0 
11616792 15.330  1-17 5669.3 100.2  97.5 4.486 0.032 0.044 0.936 0.050 0.061  25.94  2.42   401.7    12.8   1 0   0 
11616816 15.042  1-17 5600.3  98.6  92.0 4.533 0.023 0.034 0.895 0.039 0.051  19.77  1.53  2764.8    87.1   1 0   0 
11616826 14.005  1-17 6157.0 106.4 102.4 4.391 0.022 0.031 1.134 0.041 0.056  19.77  2.46   659.4    23.1   1 0   0 
11616937 15.102  1-17 4552.0  76.1  71.4 4.611 0.020 0.022 0.703 0.028 0.029  31.06  2.30  3305.4    82.1   1 0   0 
11617008 15.324  1-17 5451.1 122.1 117.2 4.404 0.114 0.188 0.891 0.074 0.066  32.82  3.92   264.7    13.6   1     0 
11617381 12.493  0- 1 6617.1 140.2 131.3 3.935 0.034 0.036 1.530 0.082 0.085   2.83  0.26    77.4    11.1   3 0   0 
11617412 15.487  1-17 5699.8 111.9 107.8 4.207 0.059 0.060 0.991 0.080 0.074  24.86  2.27   228.5    11.2   1 0   0 
11617425 14.220  1-17 5288.3 105.8 104.8 4.558 0.022 0.035 0.835 0.036 0.055  26.67  2.45  1900.8    51.1   1 0   0 
11617578 15.999  1-17 4928.9  89.6  83.9 4.544 0.036 0.035 0.785 0.042 0.039   0.53  0.04  3045.4   312.9 1 1 0   0 
11617649 13.044  0-17 5849.1 143.1 145.3 4.231 0.193 0.279 1.016 0.170 0.108   9.35  0.69  1547.9    68.5   1     0 
11617681 14.352  1-17 4849.7  77.4  73.3 4.531 0.032 0.024 0.780 0.040 0.031  10.90  0.76  1534.2    66.1   1 0   0 
11617683 14.934  1-17 4557.4  69.1  59.0 4.550 0.021 0.014 0.746 0.025 0.018  10.90  0.83  1869.6    81.9   1 0   0 
11617717 15.600  1-17 5122.3  90.6  83.1 4.626 0.020 0.027 0.726 0.032 0.039  32.15  3.26   528.5    20.6   1 0   0 
11617804 15.732  1-17 5608.1 102.3  98.5 4.491 0.036 0.049 0.921 0.052 0.060  22.58  1.98   466.3    24.0   1 0   0 
11617836 15.584  1-17 5033.0  95.6  87.3 4.562 0.028 0.035 0.793 0.040 0.047  25.94  1.94  1709.4    52.5   1 0   0 
11617858 15.303  1-17 5213.4  78.6  71.3 4.331 0.032 0.031 0.862 0.029 0.023  10.76  0.83  2749.1   119.3   1 1   0 
11617931 15.646  1-17 5396.9  98.7  94.6 4.476 0.045 0.051 0.879 0.058 0.061  19.39  1.63  2526.7    84.9   1 0   0 
11618022 14.368  1-17 5839.0  89.7  89.1 4.473 0.016 0.024 1.036 0.032 0.042  11.43  0.86  2466.4    99.9   1 0   0 
11618165 14.814  1-17 5042.0  84.3  79.8 4.461 0.041 0.035 0.818 0.038 0.030  20.63  1.55  4714.3   139.1   1 0   0 
11618198 15.854  1-17 3851.6  80.0  73.4 4.684 0.013 0.013 0.548 0.013 0.013  21.07  1.55  1264.6    48.2   1 0   0 
11618214 16.660  9- 9 3734.0  62.7  76.1 4.777 0.013 0.013 0.443 0.014 0.014  52.60  5.98  1593.1   125.8   1 0   0 
11618221 15.021  1-17 5076.7  85.7  82.3 4.578 0.023 0.032 0.786 0.036 0.047  11.13  0.82  3406.8   140.5   1 0   0 
11618230 13.257  0-17 5486.8 114.9 101.1 4.024 0.033 0.028 1.105 0.046 0.044  40.69  6.46   347.3     8.9   1 0   0 
11618374 12.702  0-17 5836.8 104.9  98.0 4.165 0.035 0.043 1.102 0.077 0.082   4.45  0.32  2632.7   163.9 1 1 0   0 
11618510 15.077  1-17 5213.2  86.8  77.4 4.394 0.034 0.026 0.844 0.043 0.029  18.73  1.52  2233.9    73.9   1 0   0 
11618517 15.438  1-17 5517.5  94.9  90.3 4.558 0.023 0.033 0.857 0.039 0.047  22.23  2.82   271.2    16.6   1 0   0 
11618569 14.199  1-17 6028.4 101.6  99.0 4.457 0.019 0.026 1.046 0.034 0.043  15.36  2.48   205.6    11.9   1   1 0 
11618588 14.431  1-17 5414.2  97.1  94.0 4.590 0.024 0.032 0.803 0.042 0.046  18.75  3.02   194.1    11.1   1     0 
11618601 15.400  1-17 5334.9  94.9  92.4 4.526 0.033 0.045 0.858 0.046 0.057  12.70  0.94   433.7    27.5   1 0 1 0 
11618662 14.944  1-17 5646.6 132.1 135.7 4.202 0.042 0.043 0.970 0.084 0.076   7.93  0.56  3206.5   156.8   1 0   0 
11618683 13.287  0-17 6395.4 119.9 117.5 4.366 0.023 0.032 1.147 0.045 0.061   7.76  0.85   335.8    20.0   1 0   0 
11618860 15.262  1-17 5486.0  94.2  90.9 4.556 0.022 0.034 0.860 0.037 0.049  32.56  5.70   314.7    13.8   1 0   0 
11618962 15.955  2-17 5734.4 113.0 109.9 4.034 0.085 0.078 1.077 0.096 0.082  20.61  2.90   249.6    21.2   1 0   0 
11618997 14.965  1-17 4891.2  79.9  74.2 4.554 0.029 0.030 0.784 0.040 0.039  24.54  1.76  3409.8    94.5   1 0   0 
11619017 15.245  1-17 5254.6 103.1 103.0 4.395 0.121 0.333 0.858 0.069 0.055  27.42  3.42   562.8    21.1   1     0 
11619030 14.884  1-17 5350.0  81.6  81.6 4.553 0.014 0.020 0.915 0.028 0.031  30.42  3.14   676.6    21.2   1 0   0 
11619112 14.733  1-17 5041.5  90.4  82.5 4.546 0.030 0.033 0.804 0.042 0.048   6.40  0.44  1462.5    84.9   1 0   0 
11619189 15.503  1-17 4849.4  84.3  75.2 3.515 0.086 0.086 0.999 0.181 0.127  19.66  1.45 14012.8   414.5   1 0   0 
11619278 15.505  1-17 5102.8  91.2  85.7 4.572 0.025 0.035 0.793 0.039 0.049  23.23  2.23    87.4    11.8   1 0   0 
11619365 14.849  1-17 4560.3  77.2  70.1 4.615 0.019 0.022 0.700 0.028 0.028  17.11  1.55  2774.0   118.4   1 0   0 
11619766 15.867  4-17 5512.9  98.5  96.8 4.520 0.034 0.048 0.888 0.049 0.057   8.15  0.66   270.6    33.2   1 0   0 
11619779 15.207  1-17 5132.6  94.7  87.9 4.546 0.030 0.038 0.816 0.043 0.051  20.63  1.82   980.5    35.8   1 0   0 
11619788 12.664  0-17 4921.7  80.9  77.2 4.580 0.023 0.029 0.766 0.033 0.042   8.15  0.59  5354.7   243.0   1 0   0 
11619829 12.963  0-17 5323.3  96.2  88.2 4.478 0.039 0.040 0.871 0.058 0.056  18.19  1.74  1952.0    61.1   1 0   0 
11619844 14.628  1-17 5701.8  98.8 100.4 4.398 0.038 0.043 1.037 0.062 0.068  19.25  2.02   701.8    26.4   1 0   0 
11619989 14.437  1-17 5189.1 122.1 105.7 4.369 0.140 0.597 0.854 0.173 0.065  16.30  1.37  1516.0    53.8   1     0 
11620011 12.477  0-17 6315.5 131.4 128.2 4.130 0.032 0.037 1.293 0.057 0.070   5.24  0.54   273.6    19.1   1 0   0 
11620172 13.718  1-17 6355.3 116.8 111.8 4.379 0.020 0.029 1.161 0.038 0.058   6.09  0.57   792.8    47.5   1 0   0 
11620367 15.540  2- 3 5301.7  99.6  92.7 4.482 0.045 0.047 0.858 0.057 0.055   6.76  0.48  6754.1   350.0 1 1 0   0 
11620425 14.671  1-17 5857.5 105.1 100.3 4.457 0.029 0.040 0.992 0.049 0.064   1.20  0.08  7981.8   952.1 1 1 0   0 
11620486 15.304  1-17 5979.5 108.8 104.8 4.426 0.034 0.046 1.034 0.055 0.067  18.14  1.38   257.7    17.1   1 0   0 
11620527 13.263  0-17 5710.8  93.1  92.6 4.476 0.023 0.033 0.978 0.043 0.056  12.89  1.10  1360.7    52.0   1 0   0 
11620591 15.664  1-17 4679.4  82.8  78.6 4.578 0.026 0.025 0.741 0.035 0.032  40.98  5.24  1018.7    28.4   1 0   0 
11620644 12.454  0-17 5929.5 115.3 100.7 4.072 0.027 0.035 1.311 0.047 0.106  27.82  3.55    39.3     2.6   1 0   0 
11620735 13.569  0-17 6198.5 126.0 122.3 4.103 0.034 0.037 1.270 0.061 0.086  18.19  3.00   121.9     7.1   1 0   0 
11620818 15.892  2-17 5030.5  94.4  86.3 4.514 0.040 0.036 0.806 0.047 0.040  26.30  2.37  1756.0    55.7   1 0   0 
11620956 14.456  1-17 5357.5 106.1  97.9 4.542 0.024 0.037 0.859 0.039 0.058   6.43  0.47  5674.6   295.5 1 1 0   0 
11621021 14.791  1-17 5822.4 104.9  99.0 4.521 0.019 0.028 0.928 0.035 0.047  20.04  3.05   524.3    21.4   1 0   0 
11621137 15.230  1-17 4291.2  73.8  64.5 4.633 0.019 0.019 0.658 0.023 0.019  27.61  2.04  3835.8   100.6   1 0   0 
11621219 15.628  1-17 4146.0  53.0  77.4 4.608 0.026 0.018 0.633 0.016 0.015  31.71  2.36  4000.1    99.7   1 0   0 
11621223 13.174  1-17 6174.6 121.7 111.7 4.303 0.034 0.027 1.230 0.060 0.057  10.08  1.08    80.8     7.1   1 0 0 0 
11621267 13.959  2-17 6563.0 143.1 140.9 4.197 0.032 0.032 1.288 0.053 0.048   2.77  0.27   184.7    25.0   1 0   0 
11621324 15.074  1-17 4579.8  77.9  75.6 4.588 0.024 0.022 0.725 0.032 0.029  13.38  1.07   194.4    16.1   1 0   0 
11621381 15.235  1-17 5623.3  99.6  95.0 4.488 0.031 0.043 0.928 0.049 0.061  21.00  2.11   703.1    31.1   1 0   0 
11621592 13.847  1-17 5516.9 123.2 119.8 3.753 0.030 0.035 1.270 0.060 0.076  47.34  7.11  1104.0    23.0   1 0   0 
11621607 15.145  1-17 5889.5 112.0 110.2 4.381 0.043 0.050 1.025 0.068 0.076  18.06  1.97   427.6    21.3   1 0   0 
11621728 14.808  1-17 5973.3 108.5 107.3 4.385 0.037 0.046 1.051 0.063 0.075  18.59  2.02   177.4    12.0   1 0   0 
11621759 15.199  1-17 5396.8  95.8  94.1 4.518 0.031 0.044 0.874 0.046 0.059  25.94  2.98   532.4    12.8   1 0   0 
11622185 15.876  4-17 5222.7 105.3  98.4 4.550 0.032 0.044 0.824 0.045 0.054  20.21  1.72  2243.2    77.3   1 0   0 
11622253 13.625  1-17 6124.7 110.4 104.4 4.423 0.021 0.032 1.072 0.040 0.061   7.54  0.56  2505.1   122.2   1 0   0 
11622383 14.674  1-17 5254.0 101.0  90.1 4.467 0.044 0.038 0.848 0.059 0.050  25.76  2.25  1854.2    52.0   1 0   0 
11622404 13.768  1-17 6110.0 119.0 107.9 4.144 0.033 0.038 1.206 0.064 0.088   3.75  0.33   815.1    62.3   1 0   0 
11622561 15.360  1-17 4468.1  96.9  96.6 4.630 0.017 0.020 0.676 0.026 0.026  22.89  1.75  1546.0    50.0   1 0   0 
11622584 14.639  1-17 5913.4 109.7 104.6 4.497 0.020 0.029 0.966 0.037 0.052  22.23  2.71   105.9     8.4   1 0   0 
11622728 14.556  1-17 4602.5  75.7  71.4 4.569 0.025 0.019 0.739 0.033 0.026  38.24  4.21  1122.9    27.2   1 0   0 
11622872 14.106  1-17 5499.6 114.9 108.9 4.391 0.046 0.045 0.903 0.071 0.064  29.00  3.65   331.8    11.5   1 0   0 
11623002 14.799  1-17 3977.2  79.1  77.0 4.643 0.014 0.014 0.593 0.013 0.013  38.24  3.09  1032.2    26.0   1 0   0 
11623045 14.200  1-17 5325.4  93.8  90.5 4.568 0.020 0.034 0.829 0.033 0.051  21.93  2.61   461.9    17.0   1 0   0 
11623207 15.430  1-17 5260.5 103.9  96.5 4.604 0.019 0.029 0.771 0.033 0.043  26.66  3.86   221.3    13.9   1 0   0 
11623219 15.478  4-17 5976.0 117.9 110.7 4.513 0.026 0.031 0.942 0.044 0.049  10.76  0.91   616.8    37.8   1 0   0 
11623265 13.778  1-17 4202.1  60.9  49.4 4.615 0.031 0.026 0.646 0.025 0.017  28.98  2.33  4513.1   110.2   1 0   0 
11623458 12.131  0-17 5232.4  79.9  67.8 4.287 0.030 0.025 0.892 0.038 0.025  30.17  2.06   130.7     4.4   1 0   0 
11623514 14.667  1-17 5159.9  85.0  79.6 4.573 0.013 0.021 0.868 0.026 0.031  26.48  2.25  1303.2    37.5   1 0   0 
11623629 11.195  0-17 5540.0  90.6  88.3 4.521 0.024 0.035 0.887 0.040 0.053  24.10  4.58   313.8    10.4   1 0 0 0 
11623648 14.510  1-17 4163.0  47.6  64.6 4.623 0.035 0.021 0.627 0.017 0.016  14.90  1.24  1627.8    60.2   1 0   0 
11623700 13.129  0-17 6502.4 140.1 133.4 4.242 0.032 0.036 1.297 0.062 0.061   3.18  0.28   106.8    14.3   1 0   0 
11623743 11.189  0-17 5510.8  90.7  83.5 4.319 0.031 0.023 0.814 0.044 0.031  25.00  2.13   231.2     6.9   1 0   0 
11624088 13.777  1-17 6197.9 132.1 124.7 4.035 0.031 0.032 1.459 0.054 0.062   4.79  0.76   145.9    16.0   1 0   0 
11624183 11.584  0-17 5783.3 103.3 101.1 4.375 0.037 0.041 1.023 0.069 0.070  12.00  1.65   587.3    23.3   1 0   0 
11624505 13.173  0-17 6280.6 148.6 173.4 4.173 0.032 0.027 1.312 0.063 0.068  11.85  1.08    92.0     6.9   1 0   0 
11624533 15.985  4-17 4852.4  95.8  87.6 4.585 0.027 0.033 0.752 0.039 0.040  23.87  2.76  1052.7    41.1   1 0   0 
11624538 15.295  1-17 5417.0 204.0 185.0 4.565 0.043 0.128 0.854 0.087 0.087   7.10  0.51  4036.9   208.7   2     1 
11624619 14.629  1-17 6064.6 123.0 122.6 4.331 0.042 0.046 1.099 0.070 0.081  10.51  1.96   217.5    16.6   1 0   0 
11649221 12.229  0-17 5713.8 106.2 101.6 4.309 0.042 0.042 1.010 0.069 0.069  15.91  1.91   556.0    23.8   1 0   0 
11649347 15.931  1-17 4945.4  86.8  81.3 4.564 0.031 0.036 0.778 0.041 0.043  12.62  1.04  3963.2   190.4   1 0   0 
11649351 15.049  1-17 5365.2 128.0  98.7 4.273 0.044 0.041 0.880 0.057 0.038  20.89  1.76  1953.8    73.0   1 0   0 
11649512 12.828  0-17 6379.6 117.3 121.2 4.351 0.022 0.034 1.194 0.043 0.065   9.80  1.03    71.5     6.7   1 0   0 
11649561 14.184  1-17 5320.5  94.3  92.4 4.552 0.024 0.037 0.845 0.036 0.055  10.91  0.81  3258.4   144.9   1 0   0 
11649701 15.362  4-17 4576.8  79.6  75.8 4.599 0.023 0.024 0.716 0.032 0.030  27.42  1.94  5062.2   159.9   1 0   0 
11649804 13.531  0-17 6311.9 116.5 111.9 4.365 0.026 0.033 1.138 0.047 0.063  11.39  0.74    82.8     8.2   1 0   0 
11649990 14.810  1-17 5648.1 109.4 104.2 4.277 0.046 0.047 0.956 0.072 0.070   1.96  0.13   390.6    57.0 1 1 0   0 
11650013 14.746  1-17 5029.4  81.3  76.9 4.568 0.016 0.027 0.857 0.029 0.037  18.60  1.60  8363.2   308.6   1 0   0 
11650050 15.339  1-17 5269.0  94.6  89.7 4.558 0.026 0.038 0.827 0.040 0.054  21.51  1.95  1774.6    65.8   1 0   0 
11650295 15.857  1-17 4249.1  81.8  65.3 4.654 0.019 0.025 0.632 0.019 0.019  23.87  1.78  1865.6    76.8   1 0   0 
11650425 15.813  1-17 4149.8  72.2  46.0 4.700 0.025 0.041 0.576 0.013 0.020  40.70  3.89   980.2    33.3   1 0   0 
11650426 15.542  1-17 4603.1  79.3  75.6 4.598 0.023 0.024 0.719 0.032 0.031  47.73  8.38  1330.5    36.7   1 0   0 
11650544 15.254  1-17 4714.2  75.8  72.5 4.578 0.025 0.027 0.760 0.034 0.035  12.44  0.94  6897.9   281.7   1 0   0 
11650648 15.215  1-17 4758.5  87.4  82.0 4.625 0.019 0.024 0.703 0.029 0.033  26.30  2.59  1350.9    50.1   1 0   0 
11650730 11.003  0-17 6336.4 135.1 125.5 4.276 0.033 0.040 1.224 0.067 0.077   4.25  0.49   228.2    16.6   1 0   0 
11650744 15.628  1-17 4917.1  88.1  81.8 4.550 0.033 0.032 0.782 0.041 0.040  18.34  1.60  5756.8   214.0   1 0   0 
11650764 14.369  1-17 5240.0  90.3  84.2 4.541 0.022 0.033 0.885 0.035 0.046  26.86  4.07   458.1    18.1   1 0   0 
11650859 15.606  1-17 4922.6  90.0  83.3 4.573 0.028 0.033 0.771 0.039 0.042  36.17  3.18   751.9    27.6   1 0   0 
11651076 14.652  2-15 5531.3  90.6  87.3 4.504 0.025 0.035 0.934 0.042 0.050  22.05  4.53   254.0    15.7   1 0   0 
11651294 13.049  0-17 5993.9 115.9 118.3 4.019 0.044 0.040 1.033 0.075 0.066  18.83  1.49    64.4     5.3   1 0   0 
11651602 14.965  1-17 5384.0  98.5  95.0 4.507 0.034 0.045 0.875 0.050 0.060  25.76  2.98   747.8    29.3   1 0   0 
11651634 15.668  1-17 3636.6  64.0  66.6 4.834 0.010 0.010 0.371 0.011 0.010  54.08  4.48  1713.3    40.9   1 0   0 
11651801 12.541  0-17 5755.9 120.9 116.0 3.857 0.034 0.033 1.212 0.063 0.068  41.52  4.20   320.0     8.9   1 0   0 
11651877 13.152  1-17 6117.3 124.9 125.7 3.718 0.061 0.039 1.466 0.193 0.075  20.64  1.71    36.4     4.2   1 0   0 
11652015 14.702  1-17 5659.3 111.1 107.0 4.189 0.046 0.046 0.979 0.078 0.072   3.52  0.25   649.9    60.7 1 1 0   0 
11652033 15.143  1-17 5573.8  95.7  90.5 4.529 0.023 0.035 0.896 0.039 0.053  21.81  3.46   570.4    28.3   1 0   0 
11652051 15.779  1-17 3771.9  81.8  70.8 4.718 0.012 0.012 0.509 0.013 0.013  41.55  3.27  2424.6    65.8   1 0   0 
11652159 11.506  0-17 6113.0 193.0 236.0 4.350 0.108 0.201 1.043 0.166 0.135   5.82  0.47   587.2    35.3   2     1 
11652278 12.502  0-17 5962.1 109.8 107.5 4.353 0.038 0.043 1.055 0.072 0.078  18.84  1.98   205.6     9.6   1 0   0 
11652345 16.201  9- 9 4149.1  59.0  84.6 4.595 0.022 0.017 0.644 0.016 0.014  23.37  2.41   385.0    50.2   1 0   0 
11652400 15.823  1-17 4394.7  77.1  77.6 4.664 0.017 0.019 0.629 0.021 0.021  10.10  0.74  3689.7   173.2   1 0   0 
11652427 13.023  0-17 4755.7  88.4  82.5 4.595 0.031 0.036 0.726 0.040 0.037  19.12  1.55  3446.3   122.4   1   1 0 
11652442 15.560  1-17 4347.2  76.7  70.6 4.632 0.018 0.020 0.665 0.024 0.022  26.30  2.27  1666.5    60.3   1 0   0 
11652479 15.978  2- 3 5243.0  77.5  70.6 4.216 0.050 0.052 0.880 0.028 0.023   0.43  0.03 18894.4  3806.2 1 1 0   0 
11652544 14.701  1-17 5743.4 110.4 106.3 4.351 0.045 0.046 0.978 0.075 0.074  16.06  1.39   960.2    42.4   1 0   0 
11652567 15.496  1-17 4613.4  79.2  71.0 4.550 0.025 0.017 0.751 0.029 0.022  16.30  1.52  1839.7    73.6   1 0   0 
11652699 15.827  4-17 5282.8  98.1  93.5 4.544 0.031 0.044 0.838 0.045 0.055  29.75  2.31  1154.5    27.2   1 0   0 
11652713 14.448  1-17 5217.7  92.5  86.6 4.505 0.032 0.039 0.886 0.049 0.055   9.17  0.70  3905.1   179.9   1 0   0 
11652870  9.050  0-17 5449.8  88.9  87.6 4.562 0.022 0.034 0.828 0.033 0.044   7.65  0.60  3811.4   193.0   1 0   0 
11653019 15.664  2- 3 3595.9  74.1  69.4 4.772 0.011 0.011 0.438 0.012 0.011  42.72  3.02  2160.6    94.7   1 0   0 
11653105 13.705  1-17 6311.2 124.1 122.9 4.051 0.236 0.313 1.169 0.177 0.126   4.07  0.33   460.1    37.7   1     0 
11653122 14.758  1-17 6191.0 187.0 225.0 4.378 0.105 0.195 1.012 0.173 0.115   1.31  0.09  2558.3   311.6 1 2     1 
11653212 16.712  9- 9 3860.4  81.4  76.3 4.687 0.015 0.016 0.545 0.016 0.016  21.07  1.61  3321.6   214.7   1 0   0 
11653259 15.735  1-17 3695.4  81.7  66.7 4.745 0.011 0.012 0.475 0.012 0.012  29.79  2.30  1910.1    63.2   1 0   0 
11653295 15.744  2-17 5100.3  92.0  86.9 4.597 0.024 0.032 0.762 0.040 0.045  21.21  2.62   689.5    37.5   1 0   0 
11653379 14.957  1-17 5259.3  80.0  71.2 4.326 0.033 0.031 0.863 0.036 0.026  13.71  1.20  4466.5   178.9   1 0   0 
11653492 15.991  2-17 5242.6  92.9  87.9 4.547 0.033 0.045 0.828 0.046 0.054  12.51  0.89  4203.6   183.5   1 0   0 
11653558 15.994  1-17 4567.5  81.8  77.1 4.607 0.023 0.025 0.707 0.032 0.030  15.97  2.03  1175.1    59.0   1 0   0 
11653633 16.570  3-17 4297.6  82.6  79.0 4.646 0.022 0.025 0.643 0.028 0.025  23.05  1.79  4922.9   199.6   1 0   0 
11653892 13.992  1-17 5636.3  94.7  93.7 4.457 0.028 0.037 0.992 0.051 0.062   8.21  0.60  3923.7   200.5   1 0   0 
11653950 14.741  1-17 5032.6  91.0  84.8 4.576 0.023 0.032 0.785 0.036 0.047  16.88  1.47  4855.0   168.7   1 0   0 
11653958 11.923  0-17 6857.0 150.7 136.7 4.186 0.032 0.031 1.331 0.061 0.046   3.25  0.37   160.4    15.3   2 0   0 
11653988 15.030  1-17 5252.3  99.9  92.5 4.597 0.019 0.029 0.781 0.032 0.044  32.33  4.09   330.8    15.6   1 0   0 
11654027 15.122  1-17 5802.6 101.8  97.0 4.478 0.030 0.042 0.966 0.048 0.060  12.77  1.05  2062.8    88.5   1 0   0 
11654066 15.376  1-17 5544.7  98.6  96.7 4.482 0.038 0.050 0.913 0.054 0.063  30.17  6.68   478.1    21.5   1 0   0 
11654338 13.453  0-17 6047.8 126.5 114.1 4.156 0.038 0.029 1.298 0.049 0.058  16.80  2.22   107.9     7.3   1 0   0 
11654343 16.265  9- 9 3608.0  72.8  74.6 4.758 0.011 0.011 0.454 0.012 0.012  25.05  2.19  2130.1   139.5   1 0   0 
11654380 10.148  0-17 5821.7 106.5 102.5 4.092 0.038 0.047 1.134 0.103 0.081  15.31  2.17   121.2     5.0   1 0   0 
11655826 15.308  1-17 5523.6  91.8  87.7 4.550 0.020 0.029 0.883 0.033 0.039  15.21  1.22  2439.1    90.2   1 0 1 0 
11655859 15.132  1-17 4032.2  89.4  87.0 4.616 0.017 0.018 0.618 0.017 0.015  40.70  3.51  2448.2    54.6   1 0   0 
11655984 15.302  1-17 4781.0  87.9  84.0 4.629 0.018 0.024 0.699 0.028 0.032  18.99  1.43  2748.2    89.8   1 0   0 
11656007 15.767  4-17 5674.0 186.0 186.0 4.516 0.060 0.180 0.895 0.104 0.094  25.40  2.88  1855.9    58.1   2     1 
11656012 13.889  1-17 5195.6  78.2  70.9 4.384 0.025 0.019 0.839 0.033 0.024  21.07  1.75  1804.1    54.0   1 1   0 
11656160 14.689  1-17 4138.1  53.8  76.0 4.614 0.026 0.017 0.628 0.015 0.014  36.43  3.36  1070.9    27.2   1 0   0 
11656178 14.189  1-17 5243.4  98.8  91.8 4.520 0.034 0.039 0.845 0.048 0.056   8.44  0.61  6797.1   306.2   1 0   0 
11656220 14.621  1-17 5011.8  77.4  75.2 4.471 0.021 0.016 0.787 0.027 0.021  24.89  2.80   398.8    15.4   1 1   0 
11656258 15.363  1-17 4820.5  80.2  71.3 4.497 0.023 0.017 0.790 0.027 0.019  28.98  3.03   282.7    14.4   1 1   0 
11656301 14.104  1-17 4767.5  79.7  77.6 4.539 0.025 0.016 0.753 0.032 0.023  17.72  1.44  3711.7   117.3   1 0   0 
11656354 15.314  1-17 4349.5  80.5  78.4 4.647 0.017 0.019 0.648 0.021 0.021  40.14  5.94  1104.5    28.6   1 0   0 
11656378 15.118  1-17 5876.4 113.4 108.9 4.244 0.048 0.050 1.053 0.077 0.080  14.80  1.29   467.1    24.7   1 0   0 
11656398 13.594  0-17 3928.9  68.2  77.5 4.696 0.013 0.013 0.541 0.012 0.012  33.29  2.27  2215.6    51.7   1 0   0 
11656548 12.646  0-17 6320.0 127.6 124.7 4.173 0.031 0.028 1.391 0.055 0.047   9.88  1.19   119.5     7.9   1 0   0 
11656555  9.548  0-17 6116.5 113.9 108.5 3.989 0.028 0.052 1.327 0.067 0.128   6.02  0.55   496.8    26.8   1 0   0 
11656617 16.860  9- 9 3618.2  80.0  66.9 4.772 0.013 0.013 0.439 0.015 0.015  20.64  2.06   342.7    72.3   1 0   0 
11656715 14.914  1-17 5844.5 118.0 112.7 4.023 0.063 0.057 1.131 0.122 0.082  10.16  0.80  1421.0    66.7   1 0   0 
11656722 15.874  2-17 5427.9 104.4  99.0 4.457 0.054 0.060 0.886 0.061 0.061  28.19  2.68  1140.0    25.4   1 0   0 
11656780 13.280  0-17 5174.2 106.7  96.1 3.569 0.050 0.071 1.157 0.122 0.150  20.59  2.08   100.1     5.6   1 0   0 
11656828 15.866  1-17 4758.5  85.0  79.7 4.575 0.029 0.030 0.750 0.037 0.036  19.66  1.54  3039.8   101.2   1 0   0 
11657042 15.009  1-17 5610.3  98.4  93.5 4.529 0.025 0.035 0.899 0.042 0.052  18.73  1.72   836.0    34.3   1 0   0 
11657046 15.991  2-17 4657.0  83.8  78.8 4.589 0.027 0.028 0.727 0.035 0.032  21.96  1.78  3631.2   113.2   1 0   0 
11657069 13.811  1-17 5434.9 104.8  93.9 4.360 0.048 0.041 0.885 0.066 0.053  28.77  2.07   312.6    10.6   1 0   0 
11657079 15.773  4-17 5886.2 110.9 108.6 4.342 0.068 0.072 1.030 0.073 0.077   3.85  0.28  3904.7   282.7 1 1 0   0 
11657135 13.260  0-17 6174.3 118.6 118.3 4.408 0.041 0.045 0.953 0.058 0.062  16.84  3.51   126.1     7.0   1 0   0 
11657138 12.702  0-17 6397.0 120.8 113.3 4.401 0.018 0.025 1.139 0.034 0.049   6.76  0.74    69.6     7.1   1 0   0 
11657186 15.267  1-17 5920.5 108.1 105.7 4.398 0.044 0.054 1.029 0.063 0.073  12.96  1.24   952.8    46.7   1 0   0 
11657256 15.473  1-17 3687.2  76.9  75.8 4.711 0.014 0.014 0.509 0.015 0.016  47.08  3.21  5163.0   102.7   1     0 
11657614 14.779  1-17 4832.3  84.3  82.0 4.604 0.019 0.026 0.740 0.029 0.035   9.11  0.63  7081.7   309.5   1 0 0 0 
11657630 15.621  2-17 5755.3 100.1 103.7 4.038 0.063 0.068 1.239 0.097 0.094  14.92  1.55   394.9    26.0   1 0   0 
11657655 15.883  1-17 4154.0  48.6  72.3 4.622 0.033 0.020 0.625 0.017 0.016  26.30  1.86  1400.6    46.8   1 0   0 
11657698 14.589 10-12 6430.5 113.8 120.0 4.346 0.026 0.034 1.214 0.043 0.053   3.47  0.27  1630.2   134.3   1 0   0 
11657761 15.608  1-17 3739.9  78.5  70.9 4.722 0.012 0.012 0.503 0.012 0.012  44.85  3.30  2930.6    63.3   1 0   0 
11657899 14.769  1-17 5070.2  54.3  53.7 4.383 0.018 0.016 0.845 0.017 0.014  19.12  1.43  3937.4   121.6   1 1   0 
11658092 13.051  0-17 6095.8 131.4 113.1 4.145 0.030 0.023 1.324 0.049 0.052  11.56  0.79    98.9     7.1   1 0   0 
11658129 15.575  2-17 5016.5  87.1  80.6 4.540 0.032 0.038 0.826 0.042 0.045  29.79  4.07  1005.7    32.4   1 0   0 
11658452 11.576  0-17 6624.9 125.2 111.2 4.320 0.016 0.022 1.298 0.032 0.041   5.42  0.47    60.1     5.7   1 0   0 
11658482 13.445  0-17 5850.5 111.0 108.7 4.337 0.039 0.040 1.048 0.071 0.071  14.80  2.20   536.5    22.2   1 0   0 
11658610 10.828  0-17 5607.9  88.3  88.6 4.490 0.025 0.033 0.944 0.044 0.055  14.77  1.34  2133.0    72.0   1 0   0 
11658621 16.367  5- 5 5000.5  92.7  87.3 4.511 0.043 0.038 0.802 0.045 0.038  21.21  2.69  1807.9   128.9   1 0   0 
11658731 14.272  1-17 5057.7  89.3  81.6 4.579 0.018 0.029 0.810 0.028 0.041  22.89  0.89  1921.9    78.9   1 0   0 
11658776 13.872  1-17 5786.9 116.5 113.1 3.537 0.028 0.030 1.567 0.060 0.056  20.48  2.35   390.1    14.8   1 0   0 
11658826 13.854  1-17 6166.7 134.1 129.5 4.171 0.038 0.030 1.320 0.053 0.056  14.03  3.18   133.7     9.1   1 0   0 
11658829 14.576  1-17 5263.3  98.9  92.3 4.511 0.035 0.041 0.850 0.051 0.056  34.70  2.60  1171.9    29.7   1 0   0 
11658854 12.168  0-17 6348.7 113.0 108.5 4.387 0.018 0.027 1.154 0.034 0.049   3.43  0.24  3010.0   211.8 1 1 0   0 
11658934 14.896  1-17 4885.8  69.1  62.6 4.464 0.018 0.014 0.809 0.020 0.015   3.75  0.26 11117.6   750.5   1 3   0 
11661562 16.202  9- 9 4295.9  76.7  69.6 4.621 0.022 0.022 0.670 0.028 0.023  14.19  1.93  2449.7   153.8   1 0   0 
11661576 14.192 10-10 6577.0 181.0 250.0 4.278 0.108 0.201 1.215 0.188 0.188  16.07  1.19   443.5    19.2   2     1 
11661688 14.346  1-17 5155.1  93.3  89.1 4.569 0.023 0.033 0.806 0.035 0.051  18.48  1.53   842.3    30.2   1 0   0 
11661732 14.970  1-17 5427.7  95.7  93.6 4.553 0.026 0.038 0.833 0.037 0.048  29.59  4.25   274.2    12.3   1 0   0 
11662051 14.321  1-17 4289.3  77.4  70.0 4.645 0.018 0.017 0.637 0.019 0.018  19.12  1.76   955.4    32.9   1 0   0 
11662097 15.449  1-17 4427.6  74.0  77.6 4.666 0.018 0.015 0.605 0.019 0.016  30.42  2.13   678.6    23.7   1 0   0 
11662189 13.710  1-17 5809.0 110.8  92.0 4.135 0.031 0.037 1.220 0.051 0.093  27.73  2.03   109.7     3.4   1 0   0 
11662301 13.154  0-17 5299.0  94.1  81.1 4.270 0.036 0.031 0.913 0.049 0.038  15.97  1.27  3480.2   114.4   1 0   0 
11662307 15.407  1-17 5650.5  99.3  95.3 4.510 0.029 0.041 0.917 0.046 0.055  23.17  3.00    78.6    11.0   1 0   0 
11662370 15.893  1-17 5483.6 119.6 115.9 3.809 0.075 0.072 1.168 0.104 0.101  43.32  6.78   692.3    22.8   1 0   0 
11662497 12.176  0-17 5606.1  87.9  83.8 4.476 0.022 0.032 0.999 0.041 0.056  12.97  1.00  4321.6   155.6   1 0   0 
11662518 13.065  0-17 5043.9  81.6  75.3 4.528 0.032 0.033 0.817 0.046 0.045   6.71  0.48  5872.5   294.1   1 0   0 
11662725 14.978  1-17 4895.3  81.6  75.6 4.563 0.029 0.027 0.756 0.039 0.037  17.47  1.40  3868.8   126.0   1 0   0 
11662728 15.432  1-17 5464.7 119.3 114.0 3.849 0.059 0.057 1.119 0.082 0.085   9.77  0.70   444.8    32.2   1 0   0 
11662769 15.396  1-17 4056.0  70.3  77.7 4.652 0.017 0.015 0.589 0.014 0.014  18.73  1.40  1237.4    46.4   1 0   0 
11662795 13.636  1-17 6265.1 125.0 120.6 4.043 0.034 0.038 1.305 0.060 0.095   4.21  0.51   144.2    16.4   1 0   0 
11662797 14.644  1-17 5688.0  93.2  93.9 4.530 0.022 0.032 0.895 0.035 0.044  17.95  3.60   274.8    14.5   1 0   0 
11662834 14.039  1-17 5568.7 118.1 105.8 3.829 0.028 0.027 1.327 0.039 0.047  31.69  2.34   156.8     7.5   1 0   0 
11662953 15.531  1-17 5204.9  97.4  87.0 4.468 0.048 0.042 0.838 0.055 0.045  27.99  2.84  1991.4    57.0   1 0   0 
11663044 13.349  0-17 6186.8 131.2 126.7 4.149 0.027 0.032 1.325 0.051 0.057  16.76  1.27   109.5     6.7   1 0   0 
11663055 15.371  1-17 4255.3 124.1  62.3 4.582 0.027 0.021 0.690 0.034 0.033  19.39  1.41   762.3    31.6   1 0   0 
11663118 15.248  1-17 5652.2 112.9 107.4 4.269 0.055 0.056 0.958 0.074 0.071  17.00  1.32   362.3    20.5   1 0   0 
11663221 15.797  1-17 5253.0  98.4  94.7 4.504 0.036 0.051 0.923 0.047 0.052  17.96  1.40  4821.1   158.9   1 0   0 
11663245 16.721  9- 9 4277.1  85.6  79.4 4.647 0.024 0.027 0.639 0.028 0.026  22.42  1.91  2082.5   153.1   1 0   0 
11663266 13.769  1-17 6467.3 127.1 122.3 3.938 0.035 0.035 1.463 0.073 0.079   6.59  0.64   198.1    16.2   1 0   0 
11663354 14.284  1-17 5832.4  90.2  86.8 4.500 0.015 0.020 0.998 0.028 0.034  18.73  2.13   875.6    32.5   1 0   0 
11663410 11.618  0-17 5838.5 103.7 104.7 4.190 0.039 0.042 1.044 0.080 0.074  27.79  4.49   225.9     6.6   1 0   0 
11663500 15.058  1-17 5236.2 100.3  93.0 4.529 0.034 0.042 0.840 0.046 0.055  27.80  3.05   857.7    27.2   1 0   0 
11663521 13.094  0-17 4484.6  75.2  69.4 4.614 0.020 0.019 0.683 0.027 0.023  17.47  1.41  2416.4    76.7   1 0   0 
11663542 15.297  1-17 5739.9  94.2  92.1 4.560 0.018 0.023 0.885 0.029 0.030  25.03  3.15   420.4    19.3   1 0   0 
11663581 15.714  4-17 5101.5  76.9  87.7 4.238 0.123 0.161 0.890 0.026 0.028  24.03  2.54  1083.1    39.2   1 1   0 
11663589 13.009  0-17 6084.0 109.8 105.4 3.918 0.028 0.042 1.487 0.057 0.133  25.89  1.97   115.4     3.7   1 0   0 
11663663 14.802  1-17 5320.8  93.6  89.9 4.569 0.021 0.033 0.827 0.033 0.043  23.21  2.07  1149.1    36.5   1 0   0 
11663694 13.537  1-17 5785.0 127.2 118.5 3.865 0.052 0.033 1.288 0.136 0.061  34.77  5.92   170.9     9.2   1 0   0 
11665429 13.572  0-17 5481.2 100.6  97.8 4.473 0.030 0.037 0.944 0.054 0.061  24.88  3.17   641.7    20.2   1 0   0 
11665488 14.296  1-17 5768.3 112.2  99.7 4.221 0.035 0.037 1.140 0.058 0.073   6.22  0.46  3401.4   182.9   1 0   0 
11665507 14.723  1-17 5490.1 104.0 104.5 4.477 0.036 0.045 0.903 0.057 0.066  13.22  0.93  5735.0   209.2   1 0   0 
11665525 15.262  1-17 5387.3 101.6  86.4 4.216 0.044 0.041 0.888 0.055 0.042   5.12  0.38  8486.2   496.8   1 0   0 
11665532 15.826  4-17 5302.6 120.2 113.2 3.736 0.067 0.072 1.204 0.112 0.122  27.57  2.16  1090.2    20.3   1 0   0 
11665535 15.012  4-17 5408.2 104.7 101.5 4.465 0.043 0.047 0.882 0.062 0.062  27.19  2.12  1301.4    38.2   1 0   0 
11665550 14.181  1-17 5517.1  98.0 100.5 4.431 0.037 0.041 0.969 0.061 0.065  19.63  1.75  1617.1    51.2   1 0   0 
11665620 14.242  1-17 4689.4  76.2  70.4 4.543 0.024 0.015 0.752 0.030 0.021   0.37  0.03 20086.9  2134.6 1 1 0   0 
11665627 11.073  0-17 5135.3  80.0  70.9 4.445 0.032 0.023 0.830 0.046 0.032  23.05  1.79  3345.4    90.0   1 0   0 
11665716 15.097  4-17 5670.0  99.8  95.8 4.502 0.027 0.038 0.929 0.044 0.057  21.81  2.26   715.4    27.0   1 0   0 
11665755 14.769  1-17 5787.2 104.8 100.6 4.194 0.039 0.043 1.130 0.067 0.078   9.69  0.71  2912.2   128.7   1 0   0 
11665963 14.650  1-17 4808.1  79.7  73.0 4.567 0.027 0.025 0.757 0.037 0.036  34.22  6.23   813.3    22.3   1 0   0 
11666018 15.758  1-17 5535.4 112.8 108.0 4.141 0.064 0.064 0.948 0.071 0.067  21.05  2.46   202.6    17.7   1 0   0 
11666172 15.771  1-17 5607.2 114.6 111.5 4.139 0.067 0.068 1.012 0.078 0.070   5.49  0.41  2642.9   168.0   1 0   0 
11666217 15.683  1-17 4849.5  85.4  79.7 4.549 0.033 0.030 0.774 0.040 0.036  31.49  3.14  1305.2    39.1   1 0   0 
11666229 14.583  1-17 4579.7  46.3  56.9 4.523 0.017 0.017 0.765 0.018 0.016  42.13  5.92   807.9    19.8   1     0 
11666295 15.160  1-17 5586.9 109.2 105.8 4.268 0.049 0.050 0.936 0.071 0.066  14.49  1.28  1126.6    47.4   1 0   0 
11666309 14.079  1-17 5143.6  88.6  76.4 3.707 0.039 0.037 0.801 0.059 0.038   1.68  0.11 20878.8  2072.0 1 1 0   0 
11666355 15.778  2-17 5412.0  96.8  93.3 4.582 0.024 0.033 0.815 0.042 0.047  18.09  1.39  2825.5    98.2   1 0   0 
11666432 15.939  1-17 5971.5 124.5 116.7 4.532 0.039 0.042 0.911 0.062 0.055   8.60  0.58   729.0    53.5   1 0   0 
11666436 13.788  1-17 5402.8  96.0  94.7 4.491 0.037 0.041 0.861 0.056 0.058  22.56  2.04   623.1    20.2   1 0   0 
11666439 12.903  0-17 4970.3  88.6  81.2 4.562 0.028 0.020 0.723 0.039 0.028  27.41  1.86   639.7    17.7   1 0   0 
11666654 14.675  1-17 5703.0  88.5  89.6 4.422 0.029 0.038 1.070 0.049 0.061  20.19  2.41   150.1    10.2   1 0   0 
11666658 15.841  1-17 5217.0  99.2  93.0 4.528 0.036 0.045 0.834 0.047 0.053  35.43  4.63  1781.6    48.2   1 0   0 
11666693 15.129  1-17 5639.4 112.0 108.2 3.656 0.054 0.054 1.416 0.092 0.095   6.57  0.49  3508.0   188.8   1 0   0 
11666710 14.201  1-17 5770.4 117.0 109.7 3.914 0.038 0.036 1.113 0.066 0.063  32.37  3.09   267.4     9.6   1 0   0 
11666920 15.696  1-17 5164.9  89.7  84.8 4.564 0.028 0.039 0.806 0.043 0.051  29.78  0.84  1045.9    48.3   1 0   0 
11666946 15.146  1-17 5688.7  98.9  95.2 4.510 0.025 0.036 0.925 0.042 0.054  14.57  1.48  1310.9    53.3   1 0   0 
11667163 14.653  1-17 5506.4  81.6  79.5 4.498 0.018 0.027 1.004 0.033 0.044  21.81  2.15  1421.2    44.6   1 0   0 
11667164 15.898  1-17 5221.4 101.3  96.4 4.567 0.027 0.038 0.810 0.043 0.053  10.03  0.76  4388.1   196.5   1 0   0 
11667208 14.019  1-17 6092.0 114.2 113.2 4.355 0.034 0.041 1.101 0.064 0.078   6.80  0.49  4162.8   211.2   1 0   0 
11667335 12.489  0-17 5992.8  97.7  96.6 4.453 0.017 0.026 1.046 0.033 0.048   4.07  0.29  1709.6   112.7   1 0   0 
11667431 14.026 10-10 5916.0 184.0 205.0 4.269 0.185 0.185 0.990 0.152 0.110  16.22  1.29   105.3     8.0   2     1 
11667591 13.494  0-17 4739.8  74.8  72.2 4.549 0.028 0.020 0.761 0.037 0.028  39.32  4.48  1270.4    28.2   1 0   0 
11667701 14.254  6- 9 4027.0  69.3  70.7 4.684 0.016 0.014 0.558 0.013 0.013  34.70  3.94   469.3    16.4   1 0   0 
11667725 13.765  1-17 6016.5 120.5 110.5 4.197 0.028 0.037 1.248 0.050 0.069   8.77  0.61    36.7     7.1   1 0   0 
11667767 14.066 10-10 6038.5 113.4 102.6 4.155 0.040 0.041 1.170 0.069 0.092  15.30  1.28   167.9    10.3   1 0   0 
11667772 12.756  0-17 6529.0 119.8 125.6 4.293 0.026 0.033 1.278 0.050 0.060   3.53  0.28   823.5    61.3   3 0   0 
11667808 15.055  4-17 5396.1  98.2  86.2 4.185 0.046 0.044 0.894 0.057 0.046  21.66  2.18   668.1    25.6   1 0   0 
11668095 15.838  1-17 3959.5  77.5  78.4 4.666 0.016 0.016 0.571 0.015 0.015  26.30  1.90  1220.0    41.9   1 0   0 
11668306 15.452  1- 3 5510.6 114.7 112.5 3.734 0.069 0.068 1.277 0.107 0.111   4.57  0.40   116.4    27.6   1 0   0 
11668341 15.918  1-17 4231.1  76.0  50.0 4.642 0.021 0.030 0.640 0.021 0.018  11.45  0.78  2821.4   125.2   1 0   0 
11668368 15.791  4-17 5427.8 106.9 101.0 4.460 0.053 0.060 0.886 0.061 0.061  23.84  3.53   558.4    26.2   1 0   0 
11668401 15.528  2-17 5344.0 176.0 160.0 4.401 0.124 0.170 0.890 0.087 0.071  27.42  2.19   745.1    27.1   2     1 
11668411 15.911  1-17 4801.8  86.4  80.8 4.572 0.029 0.031 0.757 0.038 0.037  25.94  2.06  2122.8    77.4   1 0   0 
11668433 15.483  1-17 5715.0 155.0 155.0 4.572 0.038 0.152 0.904 0.090 0.110   7.45  0.56   135.0    22.9   2     1 
11668560 12.846  0-17 5667.6  98.9  97.8 4.417 0.038 0.040 0.965 0.066 0.066  14.29  1.29  1991.9    72.9   1 0   0 
11668571 14.289  1-17 5399.0 109.6 107.8 4.303 0.184 0.365 0.896 0.117 0.070  22.12  2.13  1092.1    34.2   1     0 
11668732 13.507  0-17 4755.5  80.0  76.0 4.619 0.021 0.023 0.691 0.028 0.029  13.15  1.09  1239.9    47.6   1 0   0 
11668865 13.703  1-17 5502.9  95.7  85.5 4.442 0.038 0.028 0.778 0.051 0.036  21.66  3.27   106.1     6.3   1 0   0 
11668919 15.871  1-17 4939.6  87.8  79.1 4.704 0.019 0.020 0.630 0.020 0.021  11.59  0.84  3795.8   160.3   1 0   0 
11668936 12.855  0-17 5877.2  97.3 108.2 4.350 0.032 0.036 1.142 0.058 0.062  15.97  2.25   159.8     7.7   1 0   0 
11668948 15.352  1-17 5240.9  78.7  70.8 4.281 0.033 0.032 0.873 0.029 0.022  18.21  1.52  1918.3    67.1   1 1   0 
11669047 13.771  1-17 5988.9 132.8 120.7 4.355 0.040 0.040 0.943 0.074 0.067  19.85  4.59   118.6     7.1   1 0   0 
11669084 14.745  1-17 6065.0 163.0 199.0 4.495 0.052 0.208 1.022 0.126 0.140  28.34  2.13   311.5     8.6   2     1 
11669115 15.970  2-17 4923.5  99.5 101.0 4.608 0.024 0.031 0.734 0.041 0.042  30.21  2.23   765.4    29.7   1 0   0 
11669209 12.668  0-17 6103.9 108.8 104.0 3.897 0.030 0.043 1.507 0.059 0.139  15.17  1.28    88.5     5.3   1 0   0 
11669274 14.524  1-17 5667.1 114.4 108.1 3.982 0.043 0.041 1.077 0.071 0.069  17.04  2.06    53.7     7.6   1 0   0 
11669317 13.954  1-17 4657.5  80.1  73.0 4.607 0.022 0.021 0.694 0.030 0.026  34.70  1.62   608.7    23.0   1 0   0 
11669332 14.829  1-17 4515.8  73.9  71.2 4.594 0.023 0.020 0.714 0.030 0.027  19.25  1.52  5138.5   156.4   1 0   0 
11669367 14.041  6- 9 3815.6  80.0  71.9 4.699 0.012 0.012 0.531 0.012 0.012  40.42  3.79  1278.4    36.9   1 0   0 
11669423 14.783  1-17 5113.5  74.7  67.3 4.390 0.023 0.019 0.843 0.026 0.019  10.11  0.75  2412.1   106.0   1 0   0 
11669453 14.013  1-17 5498.7 110.4 103.6 4.272 0.131 0.135 0.892 0.067 0.057  26.81  3.72   410.6    13.7   1     0 
11669504 14.425  1-17 4777.0 143.0 129.0 3.909 0.650 0.350 0.953 0.196 0.160  30.21  2.22   967.8    26.7   2     1 
11670125 15.975  2-17 4698.2  84.5  78.4 4.600 0.024 0.028 0.725 0.035 0.035  18.21  1.36  5241.8   172.4   1 0 0 0 
11670295 14.881  1-17 6131.6 124.6 111.7 4.189 0.045 0.050 1.186 0.068 0.087   6.34  0.46  2193.7   123.4   1 0   0 
11670299 15.481  1-17 5191.7  94.4  85.7 4.483 0.044 0.040 0.835 0.054 0.047   6.30  0.47  4662.5   255.6   1 0   0 
11670316 13.618  1-17 5592.1  96.0  94.8 4.478 0.032 0.040 0.912 0.053 0.060  17.10  1.64   243.0    11.2   1 0   0 
11670473 14.087  1-17 4860.9  77.4  71.8 4.546 0.030 0.025 0.776 0.042 0.035  39.04  4.33   558.0    14.5   1 0   0 
11670555 14.697  1-17 5779.0 157.0 174.0 4.514 0.081 0.150 0.805 0.095 0.069  22.88  1.86   192.6    10.8   2     1 
11670572 13.340  0-17 5029.8  85.0  79.5 3.304 0.059 0.077 1.335 0.178 0.217  52.96  5.01  3450.9    62.4   2 0   0 
11670577 14.356  1-17 5595.5 102.5 100.3 4.346 0.045 0.045 0.930 0.071 0.066  18.96  1.60   286.6    13.5   1 0   0 
11670662 15.795  4-17 5850.1 107.3 103.9 4.434 0.043 0.056 0.996 0.060 0.069  23.34  1.82   133.1    15.3   1 0   0 
11670707 14.611  1-17 4949.0  84.6  76.8 4.567 0.026 0.031 0.781 0.038 0.044  34.46  5.35   761.7    21.0   1 0   0 
11670752 14.624  1-17 5991.4 103.8 101.3 4.377 0.027 0.039 1.140 0.051 0.064  18.76  2.06   169.9    11.0   1 0   0 
11670965 15.185  1-17 5094.4  97.4  91.8 4.577 0.023 0.033 0.790 0.036 0.049  26.12  2.24  1238.3    38.2   1 0   0 
11671002 13.906  1-17 5507.7  96.5  96.2 4.461 0.038 0.045 0.908 0.061 0.066  15.74  2.44   591.7    23.5   1 0   0 
11671065 15.542  1-17 4370.0  76.3  70.0 4.626 0.019 0.020 0.672 0.025 0.023  43.02  4.97   607.6    19.0   1 0   0 
11671162 12.028  0-17 5715.3 128.8 111.5 3.866 0.028 0.028 1.255 0.058 0.060  25.74  2.02   180.1     3.8   1 0   0 
11671164 14.858  4-17 5111.3  96.8  92.8 4.574 0.023 0.032 0.796 0.036 0.050  24.37  1.70  5590.8   150.8   1 0   0 
11671323 11.306  0-17 5938.9 112.5 109.5 4.323 0.039 0.040 1.013 0.072 0.069  18.17  4.80    79.3     3.6   1 0   0 
11671360 15.804  1-17 4510.1  80.9  77.5 4.597 0.024 0.022 0.711 0.031 0.028  24.03  2.32   385.0    21.7   1 0   0 
11671484 13.279  0-17 6441.0 162.0 194.0 4.205 0.185 0.185 1.084 0.177 0.129   9.88  0.95    81.4     7.4   2     1 
11671500 13.971  1-17 6075.6 118.5 107.1 4.159 0.038 0.037 1.187 0.064 0.085   6.47  0.45  2549.2   135.2   1 0   0 
11671542 13.699  1-17 5520.0  91.5  92.4 4.494 0.030 0.041 0.908 0.050 0.063  19.50  1.93   579.3    20.3   1 0   0 
11671609 13.324  0-17 5970.6 107.3 106.8 4.398 0.032 0.040 1.047 0.060 0.074  19.46  3.04   106.9     6.1   1 0   0 
11671744 15.517  4-17 5486.2 102.0 102.9 4.482 0.039 0.050 0.900 0.055 0.064  25.94  2.71   877.3    31.1   1 0   0 
11671754 15.036  1-17 4762.5  87.4  80.3 4.600 0.021 0.026 0.733 0.032 0.036  26.30  2.15  1104.5    34.0   1 0   0 
11671968 14.259  1-17 6196.7 137.5 118.7 4.166 0.041 0.035 1.261 0.060 0.070  16.23  1.31   199.9    11.6   1 0   0 
11672056 13.585  0-17 3763.8  76.9  73.0 4.705 0.012 0.012 0.522 0.012 0.013  35.43  2.49  4231.2    93.4   1 0   0 
11672092 13.994  1-17 5647.1 120.1 115.7 3.922 0.037 0.035 1.076 0.068 0.061   3.70  0.26  3117.1   216.9 1 1 0   0 
11672165 14.447  1-17 5988.4 118.4 111.2 4.186 0.039 0.043 1.158 0.067 0.084  22.76  1.84   115.7     8.0   1 0   0 
11672204 15.615  1-17 5266.3 104.4  95.2 4.486 0.045 0.046 0.850 0.056 0.053  21.51  2.20   967.6    37.4   1 0   0 
11672248 14.321  1-17 6301.8 135.0 142.5 4.168 0.039 0.036 1.262 0.063 0.076  15.24  1.77   242.0    13.5   1 0   0 
11672332 15.338  1-17 3962.0 106.0 130.0 4.716 0.055 0.045 0.574 0.053 0.071  22.42  1.81  1409.6    46.7   2     1 
11672354 15.591  2-17 5670.3 241.8 166.0 4.392 0.104 0.117 0.955 0.114 0.087  22.86  2.24    88.6    12.6   1   1 0 
11672659 15.045  1-17 5955.8 117.5 115.2 4.337 0.047 0.050 1.056 0.073 0.079  22.89  2.51   184.7    12.0   1 0   0 
11672711 15.639  1-17 5719.0 123.9 119.3 3.757 0.082 0.079 1.297 0.111 0.104  22.09  2.23   328.0    19.7   1 0   0 
11672815 14.963  1-17 5054.9 101.7  96.5 4.553 0.028 0.034 0.802 0.042 0.049   9.17  0.70  3369.2   152.8   1 0   0 
11673119 15.158  4-17 5859.9 116.3 113.9 4.382 0.047 0.054 1.015 0.069 0.077  23.21  2.40   217.3    13.3   1 0   0 
11673124 13.625  1-17 6302.7 119.8 113.4 4.349 0.025 0.037 1.174 0.050 0.069  20.05  4.15    93.7     6.1   1 0   0 
11673354 13.355  0-17 6061.8 206.2 175.4 4.119 0.032 0.045 1.211 0.079 0.117  27.37  2.92    74.5     4.4   1 0   0 
11673463 12.256  0-17 6036.0 183.0 164.0 4.029 0.266 0.114 1.063 0.172 0.154  12.36  1.30   796.6    31.2   2     1 
11673592 11.669  0-17 7004.9 139.7 151.6 3.969 0.034 0.035 1.626 0.084 0.087   3.59  0.61   205.1    17.0   2 0   0 
11673674 13.652  1-17 5886.3 126.0 117.6 4.386 0.043 0.043 0.840 0.062 0.054   4.68  0.34   843.0    57.0   1 0   0 
11674221 13.737  1-17 7053.3 150.5 179.5 4.384 0.016 0.017 1.240 0.028 0.027   2.34  0.17  1083.5   101.1 1 2 0   0 
11674585 12.996  0-17 6360.5 126.5 123.9 4.393 0.034 0.044 1.093 0.052 0.060  11.91  0.75    71.8     5.9   1     0 
11674867 13.645  1-17 3719.0  82.0  68.5 4.744 0.011 0.011 0.477 0.012 0.012  41.84  3.09  3453.8    70.6   1 0   0 
11674908 13.659  1-17 6776.4 145.3 142.0 4.087 0.033 0.034 1.558 0.072 0.075   3.19  0.43   170.7    20.9   2 0   0 
11675036 15.042  1-17 5786.0 113.4 107.0 4.532 0.021 0.029 0.910 0.038 0.046  16.77  1.41  1456.2    65.0   1 0   0 
11700255 13.726  1-17 5660.9 117.3 113.7 3.812 0.035 0.034 1.016 0.059 0.052  12.09  1.21  2833.8   115.1   1 0   0 
11700522 15.043  1-17 5703.2 100.3  97.9 4.454 0.035 0.044 0.957 0.056 0.068  18.87  3.01   524.9    26.1   1 0   0 
11700807 14.709  1-17 3674.9  78.2  69.6 4.772 0.010 0.011 0.444 0.011 0.011  34.22  2.91   816.9    25.7   1 0   0 
11700882 12.999  0-17 5547.7 109.4 103.8 4.174 0.042 0.041 0.941 0.070 0.064  19.52  2.75   613.5    22.6   1 0   0 
11700886 15.197  1- 3 5155.4  89.5  80.2 4.445 0.044 0.035 0.831 0.048 0.035  21.36  2.04   440.2    24.5   1 0   0 
11700931 15.628  2- 3 5437.6  99.5  92.6 4.599 0.023 0.029 0.793 0.038 0.043  19.09  1.77  2898.9    96.3   1 0   0 
11700960 12.570  0-17 6070.2 110.8 108.3 4.196 0.035 0.044 1.161 0.068 0.088  20.79  1.72    77.0     4.8   1 0   0 
11701163 14.806  1-17 5590.3 115.9 110.6 4.085 0.056 0.054 0.990 0.075 0.071  28.77  2.67   531.6    21.1   1 0   0 
11701281 15.599  1-17 4689.4  78.3  74.8 4.578 0.027 0.026 0.742 0.035 0.033  16.99  1.39  3824.1   148.4   1 0   0 
11701376 15.553  1-17 3643.7  81.5  64.7 4.768 0.011 0.011 0.446 0.011 0.011  44.85  3.18  2722.0    67.6   1 0   0 
11701392 13.073  0-17 6226.6 102.2 104.1 4.365 0.021 0.028 1.185 0.040 0.054  12.88  0.99    53.9     5.6   1 0   0 
11701407 15.279  4-17 5112.7  95.4  89.8 4.566 0.026 0.036 0.801 0.039 0.050  37.46  6.16   749.7    25.5   1   0 0 
11701420 15.119  1-17 3734.3  77.2  70.9 4.719 0.012 0.012 0.506 0.012 0.013  40.14  3.37   761.5    23.8   1 0   0 
11701518 13.946  2-15 5672.4 107.7 102.6 4.308 0.042 0.042 0.961 0.070 0.065  15.19  1.31  1058.2    43.9   1 0   0 
11701646 12.612  0-17 6083.7 126.2 130.9 4.469 0.050 0.052 0.996 0.076 0.076  22.07  1.75   160.5     7.4   1     0 
11701754 14.987  1-17 4961.2  83.2  78.7 4.592 0.022 0.030 0.757 0.033 0.040  24.20  3.03   547.7    26.1   1 0   0 
11701765 16.589  9- 9 4033.3  79.7  80.3 4.642 0.018 0.018 0.597 0.016 0.017  19.93  1.85  2282.9   157.7   1 0   0 
11701822 14.699  1-17 5507.4  98.0  92.5 4.537 0.024 0.036 0.881 0.040 0.054  15.33  1.69  1870.6    85.8   1 0   0 
11701907 15.538  2- 3 4751.5  81.5  76.6 4.614 0.022 0.027 0.712 0.032 0.032  17.06  2.12   655.9    37.8   1 0   0 
11702078 14.307  1-17 4158.7  75.6  47.8 4.687 0.031 0.036 0.583 0.020 0.023   9.23  0.66 14413.9   630.4   1     0 
11702117 15.896  4-17 5270.3  98.0  88.6 4.433 0.061 0.056 0.850 0.056 0.045   8.74  0.60   493.6    46.3   1 0   0 
11702127 13.929  1-17 5554.0 107.4 101.7 4.308 0.042 0.041 0.910 0.066 0.059   8.21  0.63  2358.9   122.7   1 0   0 
11702167 15.052  1-17 3686.9  76.4  70.1 4.738 0.011 0.011 0.482 0.012 0.012  18.60  1.48  6367.9   233.9   1 0   0 
11702204 12.541  0-17 6613.7 132.9 115.0 4.312 0.022 0.029 1.286 0.042 0.049   1.92  0.14   580.1    60.9 1 3 0   0 
11702321 14.235  1-17 5483.0  98.1  99.2 4.469 0.037 0.045 0.902 0.059 0.066  31.23  3.90   640.4    21.6   1 0   0 
11702468 16.429  9- 9 3656.9  74.7  74.3 4.719 0.011 0.012 0.500 0.013 0.012  36.94  3.95   915.2    83.4   1 0   0 
11702499 14.037  1-17 5854.9 108.1 103.8 4.507 0.045 0.053 0.932 0.068 0.067   8.32  0.94   600.3    34.4   1     0 
11702513 12.799  0-17 5065.9  75.3  68.3 4.447 0.028 0.019 0.824 0.038 0.025  30.63  4.50   319.1    10.6   1 0   0 
11702561 15.423  1-17 4727.8  65.3  64.0 4.502 0.019 0.016 0.784 0.019 0.016  21.51  2.04  2851.1   104.9   1 1   0 
11702582 14.249 10-10 6145.1 124.1 108.8 4.079 0.035 0.043 1.267 0.063 0.104  15.83  1.42   529.2    22.3   1 0   0 
11702583 15.233  1- 3 4896.0 226.0 138.4 4.468 0.056 0.132 0.813 0.050 0.044  24.71  2.30   618.6    30.7   1     0 
11702635 16.201  9- 9 4592.5  13.7  22.3 4.511 0.006 0.005 0.774 0.008 0.007  20.78  1.61   479.5    54.9   1     0 
11702653 14.220  1-17 5879.8 100.8  99.4 4.431 0.030 0.041 1.010 0.054 0.070  19.76  2.31   204.1    12.5   1 0   0 
11702737 13.689  1-17 5657.4 106.5 101.5 4.248 0.038 0.040 1.019 0.069 0.069  43.56  5.74   625.9    16.5   1 0   0 
11702828 15.833  1-17 3962.7  76.2  80.4 4.674 0.014 0.014 0.564 0.014 0.014  38.50  3.24  1219.6    39.7   1 0   0 
11702835 14.981  1-17 4725.6  84.7  81.2 4.653 0.025 0.027 0.658 0.037 0.035  26.67  3.26   806.7    29.8   1     0 
11702865 14.118  1-17 4480.0 134.0 134.0 4.721 0.036 0.048 0.573 0.045 0.041  12.10  0.95  1182.8    51.9   2     1 
11702923 15.534  1-17 4345.8  77.9  78.9 4.652 0.017 0.019 0.642 0.022 0.021  24.54  1.92  2668.3    88.3   1 0   0 
11702948 14.245  1-17 5737.4 106.3 102.6 4.367 0.043 0.045 0.975 0.074 0.074  13.43  1.28  2579.1   106.6   1 0 1 0 
11703204 14.777  1-17 5233.2  94.0  86.5 4.527 0.032 0.039 0.841 0.046 0.056  23.67  1.91  3101.8   116.7   1 0   0 
11703213 14.782  1-17 5282.6  89.4  84.2 4.583 0.020 0.032 0.804 0.033 0.047  28.33  3.59   805.4    29.6   1 0   0 
11703289 16.008  3- 5 4995.4 103.2 102.4 4.496 0.051 0.048 0.806 0.042 0.038  29.80  3.21   526.2    31.3   1 1   0 
11703305 12.850  0-17 5370.3  94.1  91.1 4.479 0.038 0.042 0.874 0.059 0.061   5.84  0.40  6301.4   356.7 1 1 0   0 
11703437 14.699  1-17 5326.1  96.3  95.1 4.530 0.029 0.041 0.857 0.043 0.058  25.58  2.29  1364.9    46.5   1 0   0 
11703456 15.137  1-17 4291.6  81.4  64.1 4.588 0.024 0.021 0.697 0.026 0.028   2.88  0.17   506.7    59.9 1 1 3   0 
11703477 15.317  1-17 4339.5  77.4  73.0 4.642 0.017 0.020 0.654 0.022 0.021  17.47  1.54  1396.8    60.7   1 0   0 
11703561 13.490  0-17 5166.7  91.2  83.6 4.441 0.040 0.036 0.898 0.053 0.046  19.79  1.84  3199.1   111.2   1 0   0 
11703566 15.176  1-17 5642.6 112.4 107.4 4.315 0.051 0.051 0.948 0.073 0.069  18.21  2.44  1205.1    57.9   1 0   0 
11703665 13.802  1-17 4699.4  84.5  75.3 4.609 0.019 0.024 0.719 0.029 0.033  24.71  2.14  1614.4    52.2   1 0   0 
11703707 14.246  1-17 5130.6  88.4  81.3 4.567 0.023 0.034 0.805 0.036 0.051  27.58  0.85  1299.2    55.8   1 0   0 
11703765 15.771  4-17 4235.4  72.0  52.1 4.592 0.027 0.021 0.674 0.032 0.023  15.00  1.23   627.2    39.1   1 0   0 
11703827 13.568  0-17 4767.9  82.8  76.5 4.627 0.017 0.023 0.704 0.026 0.032  23.87  1.97  1094.9    39.5   1 0   0 
11703849 14.725  1-17 4964.9  84.5  79.6 4.575 0.024 0.031 0.777 0.036 0.045  19.66  1.66  2794.3   105.3   1 0   0 
11703905 15.492  1-17 5419.6 101.2  99.3 4.485 0.041 0.050 0.884 0.055 0.062  28.18  3.94   509.9    24.8   1 0   0 
11703956 14.063  1-17 4202.9  78.8  50.9 4.653 0.025 0.027 0.615 0.019 0.020  17.47  1.42  2011.4    76.2   1 0   0 
11703981 14.657  1-17 5358.6 103.1  89.2 4.390 0.045 0.037 0.867 0.062 0.047  30.84  3.53   871.7    28.6   1 0   0 
11704002 13.266  0-17 6029.9 103.9 100.7 4.375 0.025 0.037 1.134 0.052 0.066  10.31  1.15  1260.3    57.1   1 0   0 
11704158 13.649  1-17 5601.5 110.6 106.8 4.130 0.045 0.041 1.002 0.074 0.066  13.79  1.21  1848.4    79.8   1 0   0 
11704306 12.048  0-17 4731.8  81.1  75.4 4.590 0.024 0.019 0.704 0.033 0.026  12.90  1.26   912.1    38.7   1 0   0 
11704402 14.175  1-17 4353.1  74.2  65.8 4.628 0.019 0.018 0.665 0.023 0.020  14.39  1.16  2729.8   111.0   1 0   0 
11704739 11.578  1-17 5583.6 102.7 100.0 4.299 0.039 0.040 0.930 0.066 0.061  21.08  3.16    97.8     4.2   1 0   0 
11704781 14.759  1-17 5754.7  94.9  93.4 4.468 0.025 0.035 1.003 0.043 0.054  26.81  3.79   382.2    17.0   1 0   0 
11704890 14.087 10-10 5830.7  95.4  93.5 4.495 0.018 0.028 0.975 0.033 0.045  19.86  3.30   409.5    16.5   1 0   0 
11705004 15.901  1-17 5162.6  94.3  88.9 4.583 0.025 0.036 0.785 0.043 0.049  19.52  1.52  5091.1   172.4   1 0 1 0 
11706457 12.220  0-17 5299.6  90.9  86.6 4.533 0.028 0.039 0.852 0.043 0.057  17.47  1.70   601.7    20.2   1 0   0 
11706519 12.981  0-17 4203.8  79.8  48.1 4.662 0.019 0.041 0.620 0.013 0.017  19.79  1.57  1176.0    36.3   1 0   0 
11706602 15.316  4-17 5347.0 100.1  94.7 4.507 0.037 0.046 0.866 0.051 0.059  24.20  2.19  1594.2    49.6   1 0   0 
11706661 15.544  4-17 5361.7  98.2  92.1 4.578 0.022 0.033 0.817 0.037 0.047  25.05  3.49   683.4    27.6   1 0   0 
11706667 13.656  1-17 5076.4  42.8  50.8 4.379 0.014 0.013 0.845 0.015 0.012   9.49  0.80  4358.2   185.8   1 1   0 
11706680 13.939  1-17 6205.5 121.0 118.1 4.324 0.037 0.040 1.086 0.067 0.071   7.41  0.71   112.2    11.8   1 0   0 
11706689 13.892  1-17 5728.5 112.9 107.1 4.260 0.041 0.041 0.903 0.067 0.061   5.37  0.41  4103.4   233.7   1 0   0 
11706727 12.566  0-17 6048.5 110.9 110.6 3.982 0.040 0.048 1.265 0.107 0.096  20.59  2.54   120.9     5.4   1 0   0 
11706758 13.932  1-17 5424.3  92.2  89.3 4.534 0.023 0.035 0.890 0.037 0.047  24.85  1.89   543.0    11.5   1 0   0 
11706782 15.624  1-17 5320.6 103.7  94.5 4.477 0.047 0.050 0.862 0.058 0.056  28.15  2.88  1091.8    35.7   1 0   0 
11706824 15.383  1-17 4893.1  83.7  77.5 4.544 0.033 0.029 0.781 0.042 0.037  24.37  1.82  2787.7    80.7   1 0   0 
11707001 13.434  0-17 4810.9  75.3  73.1 4.522 0.023 0.015 0.763 0.029 0.021  37.98  4.42   185.1     6.1   1 0   0 
11707028 15.947  1-17 4540.6  78.5  70.8 4.557 0.024 0.018 0.742 0.026 0.022  19.52  1.46  2583.9    89.3   1 0   0 
11707152 15.633  1-17 4820.5  85.5  82.7 4.628 0.019 0.025 0.704 0.030 0.034  24.88  2.02   444.5    21.5   1 0   0 
11707233 13.701  1-17 5948.2 116.1 110.8 4.259 0.031 0.039 1.193 0.055 0.070  23.99  2.70   105.1     6.0   1 0   0 
11707341 13.797  1-17 4363.1  73.8  74.8 4.642 0.018 0.018 0.644 0.020 0.019  12.10  0.86  2556.3    98.7   1 0   0 
11707408 15.361  4-17 5584.9 100.2  97.1 4.505 0.030 0.043 0.912 0.047 0.058  16.53  1.34  2438.6    86.9   1 0   0 
11707470 15.077  4-17 5194.9  91.1  81.8 4.447 0.044 0.035 0.836 0.053 0.039  18.06  3.31   479.1    22.5   1 0   0 
11707574 15.242  1-17 4717.2  83.9  76.1 4.592 0.023 0.025 0.736 0.033 0.035  18.60  1.39  1691.4    59.0   1 0   0 
11707643 13.287  0-17 6795.3 142.1 145.8 4.246 0.030 0.030 1.331 0.058 0.049   1.97  0.32   171.4    24.7   1 0   0 
11707658 14.483  1-17 5528.0  97.1  91.7 4.523 0.024 0.038 0.896 0.040 0.056  27.80  3.24   610.3    20.3   1 0   0 
11707694 15.624  2-17 4115.3  49.5  77.2 4.649 0.032 0.019 0.597 0.015 0.016  31.27  2.28  3027.5    78.2   1 0   0 
11707695 14.735  1-17 5728.2 112.5 106.2 4.295 0.049 0.050 0.981 0.075 0.073  45.16  6.23   631.6    16.8   1 0   0 
11707715 15.258  4-17 5058.5  91.1  84.0 4.531 0.035 0.036 0.808 0.046 0.045  43.32  7.83  1375.3    32.6   1 0   0 
11707839 15.947  1-17 4482.5  85.4  78.2 4.673 0.019 0.019 0.620 0.023 0.022  25.05  1.86  1947.2    62.5   1 0   0 
11707841 15.605  2-17 5298.4 104.2  96.7 4.464 0.052 0.053 0.856 0.059 0.053  14.79  1.31   884.3    42.2   1 0   0 
11707868 13.317  1- 9 3681.9  68.6  59.4 4.820 0.010 0.010 0.391 0.010 0.010  54.08  5.49  1092.4    27.7   1     0 
11707911 15.612  1-17 4085.3  64.0  79.0 4.642 0.021 0.017 0.600 0.015 0.015  31.93  2.70  1412.8    40.8   1 0   0 
11708034 16.839  9- 9 3584.0  82.9  67.8 4.804 0.012 0.012 0.401 0.013 0.013  20.35  1.72  3768.4   242.8   1 0   0 
11708051 14.636  1-17 5690.4  99.0  97.3 4.529 0.020 0.030 0.909 0.036 0.049  21.96  2.25   661.8    23.6   1 0   0 
11708062 15.686  2- 3 5145.4  91.4  83.3 4.500 0.044 0.041 0.826 0.051 0.046  20.90  2.24   146.8    20.6   1 0   0 
11708261 15.330  4-17 5813.0 112.0 108.5 4.203 0.145 0.139 1.041 0.101 0.088  26.08  2.51   367.4    13.1   1     0 
11708321 14.764  1-17 5020.2  52.2  65.7 4.453 0.019 0.018 0.791 0.019 0.018  29.38  2.47  1262.6    35.0   1 1   0 
11708334 15.903  1-17 4135.3  59.1  82.1 4.612 0.025 0.019 0.630 0.017 0.017  38.77  3.83  1360.1    37.9   1 0   0 
11708343 15.370  1-17 5297.9  98.4  93.9 4.527 0.033 0.043 0.851 0.046 0.057  27.23  2.22  1645.8    48.3   1 0   0 
11708363 14.089  1-17 5425.4 106.4  98.4 4.424 0.062 0.061 0.885 0.064 0.059  13.90  0.95  3574.8   130.8   1     0 
11708518 14.809  4-17 5983.1 102.8 100.2 4.451 0.025 0.035 1.019 0.042 0.054  11.28  0.93  1958.1    83.2   1 0   0 
11708609 12.798  0-17 5838.8 111.2 108.8 4.249 0.039 0.042 1.034 0.074 0.072  21.81  2.05   509.8    16.1   1 0   0 
11708650 13.333  0-17 5651.5 100.2  97.7 4.422 0.036 0.040 0.991 0.062 0.067  12.00  0.84  3865.2   146.5   1 0   0 
11708801 15.225  1-17 5450.8  94.2  95.6 4.522 0.027 0.040 0.890 0.041 0.051  18.73  1.54  1833.4    62.9   1 0   0 
11708843 14.095  1-17 5195.7  84.8  74.5 4.414 0.033 0.023 0.838 0.046 0.031   1.19  0.08  6171.0   739.9   1 0   0 
11708864 14.824  1-17 5877.5  99.7  99.6 4.427 0.029 0.039 1.038 0.050 0.062  11.46  1.02   689.8    34.7   1 0   0 
11709039 15.423  1-17 4494.7  84.4  80.4 4.591 0.027 0.025 0.715 0.032 0.030  16.30  1.42  1927.3    71.8   1     0 
11709103 16.607  9- 9 3780.1  83.0  74.2 4.709 0.014 0.014 0.519 0.015 0.015  45.47  5.34  2988.4   193.5   1 0   0 
11709244 15.009  1-17 5366.7  94.9  94.1 4.529 0.027 0.039 0.875 0.040 0.051  14.09  1.06  4916.2   176.2   1 0 0 0 
11709261 15.286  1-17 5518.2 102.3 102.0 4.444 0.046 0.052 0.910 0.064 0.066  17.61  2.02   274.0    17.7   1 0   0 
11709442 12.534  0-17 6301.8 139.8 129.3 4.258 0.036 0.033 1.232 0.067 0.064  10.07  1.66   149.1     8.8   1 0   0 
11709571 14.460  1-17 4519.5  83.9  80.7 4.627 0.019 0.017 0.657 0.024 0.020  36.68  3.04  1009.2    25.2   1 0   0 
11709609 13.371  1-17 4941.9  87.9  77.9 4.537 0.032 0.029 0.790 0.045 0.039  13.90  1.20  1503.0    55.1   1 0   0 
11709613 13.056  1-17 6216.9 100.1 100.3 4.359 0.019 0.024 1.218 0.036 0.051  13.98  1.36   917.9    34.5   1 0   0 
11709638 12.920  1-17 6630.8 124.3 126.0 4.289 0.019 0.026 1.348 0.041 0.047   4.67  0.32    84.5    10.0   1 0   0 
11709867 14.771  1-17 4625.7  79.3  73.9 4.605 0.021 0.022 0.706 0.030 0.029  27.99  2.54  1638.9    45.0   1 0   0 
11709882 15.816  1-17 4791.2  83.4  79.8 4.647 0.019 0.023 0.675 0.028 0.032  24.53  2.97    95.7    14.2   1 0   0 
11709925 14.158  1-17 6186.7 121.3 112.2 3.996 0.035 0.048 1.343 0.067 0.122   4.02  0.36   730.2    56.5   1 0   0 
11710007 15.929  2-17 4068.9  63.0  75.7 4.670 0.023 0.017 0.574 0.015 0.016  17.60  1.43   364.5    26.2   1 0   0 
11710146 15.129  1-17 5378.5  96.1  92.9 4.543 0.027 0.041 0.857 0.041 0.056  25.91  3.52   476.4    18.9   1 0   0 
11710175 15.567  1-17 4532.4  77.9  74.2 4.599 0.023 0.022 0.710 0.030 0.027  31.93  4.04   537.2    20.7   1 0   0 
11710210 13.573  1-17 6507.8 130.7 133.7 4.071 0.033 0.036 1.356 0.063 0.056   1.46  0.09   183.8    31.6 1 1 0   0 
11710282 15.573  3-16 5334.7  98.3  85.4 4.370 0.052 0.045 0.864 0.057 0.041  20.63  2.86   961.8    44.0   1 0   0 
11710354 15.289  1-17 3983.8  81.0  83.7 4.638 0.013 0.013 0.598 0.012 0.013  37.71  3.12  2067.6    49.5   1 0   0 
11710442 14.005  3-16 5289.0  89.3  82.8 4.514 0.026 0.036 0.914 0.042 0.053  17.72  1.75   582.8    27.1   1 0   0 
11712862 14.653  1-17 5712.3 115.2 112.2 4.021 0.055 0.044 1.070 0.085 0.073  20.37  4.35   137.0    11.6   1 0   0 
11713042 14.753  1-17 3994.1  77.5  78.8 4.633 0.015 0.014 0.603 0.013 0.013  24.36  2.00   217.5    11.3   1 0   0 
11713082 14.334  1-17 5877.3 101.2 100.9 4.452 0.027 0.037 0.993 0.047 0.060  19.00  3.36   168.2    10.0   1 0   0 
11713135 13.914  1-17 4376.9  71.5  65.3 4.610 0.021 0.016 0.676 0.025 0.020  20.63  1.66  3442.8   100.8   1 0   0 
11713234 15.785  1-17 5146.0  96.1  88.6 4.530 0.038 0.043 0.821 0.047 0.050  20.35  1.62  5885.9   179.3   1 0   0 
11713459 15.494  1-17 3893.0  86.0  86.0 4.713 0.033 0.023 0.548 0.030 0.030  22.27  2.08   700.6    28.6   2     1 
11713701 14.937  4-17 4805.9  19.9  31.5 4.473 0.009 0.009 0.794 0.009 0.009   1.66  0.11 11676.3  1186.2 1 1 1   0 
11713703 15.797  2-17 5123.9  97.2  92.6 4.567 0.027 0.038 0.799 0.042 0.050  24.03  2.27  2103.7    68.5   1 0   0 
11713777 15.237  1-17 5649.9 110.5 105.4 4.278 0.051 0.052 0.956 0.073 0.070  31.02  2.72   419.7    10.4   1 0   0 
11713786 15.097  1-17 4321.7  70.6  65.2 4.615 0.020 0.018 0.679 0.025 0.021  15.96  0.97   135.5    13.0   1 0   0 
11713799 15.379  1-17 5522.5 111.4 106.9 4.135 0.058 0.058 0.945 0.070 0.065   2.39  0.16  5800.6   507.2 1 1 0   0 
11713829 12.399  0-17 5894.0 110.1 108.6 3.988 0.066 0.067 1.246 0.114 0.094  18.23  2.80    28.8     2.8   1     0 
11713884 15.444  1-17 3920.8  78.4  79.0 4.647 0.014 0.014 0.586 0.013 0.013  34.70  2.46  1641.6    43.1   1 0   0 
11713902 12.403  1-17 6045.5 102.4 102.3 4.392 0.025 0.036 1.102 0.049 0.064   8.09  0.68  1358.1    64.0   1 0   0 
11713907 14.869  1-17 5256.4  92.8  83.9 4.470 0.043 0.038 0.844 0.057 0.048  24.87  1.86   260.4    11.3   1 0   0 
11713977  9.528  0-17 5769.4 121.5 106.9 3.792 0.031 0.025 1.340 0.058 0.054  14.85  1.33    83.2     3.3   1 0   0 
11713989 14.738  1-17 4244.1  27.5  10.2 4.577 0.007 0.026 0.706 0.008 0.009  18.09  1.65  1083.8    39.1   1     0 
11714003 14.756  1-17 5737.8 102.1  98.9 4.448 0.035 0.045 0.967 0.057 0.068  19.05  2.59   120.8    10.0   1 0   0 
11714075 14.822  1-17 5344.6  81.6  87.0 4.476 0.029 0.038 0.988 0.042 0.051  26.46  4.67   240.1    11.6   1 0   0 
11714158 14.841  1-17 5374.4  87.6  91.4 4.475 0.032 0.041 0.966 0.047 0.056  13.42  0.90   585.4    28.5   1 0   0 
11714188 13.242  0-17 5452.6  98.1  99.6 4.495 0.033 0.042 0.880 0.052 0.059   7.55  0.53  4718.2   224.1   1 0   0 
11714231 15.273  1-17 5808.6 113.0 107.9 4.263 0.050 0.048 1.144 0.062 0.068  28.37  2.66   352.6    11.7   1 0 0 0 
11714250 13.646  1-17 3636.7  74.0  71.5 4.752 0.011 0.010 0.463 0.011 0.012  47.08  3.26  4914.3    93.8   1 0   0 
11714257 13.789  1-17 5561.6 116.0 111.7 3.968 0.222 0.192 1.073 0.185 0.124  18.83  1.61  1870.5    58.9   1     0 
11714279 15.370  1-17 5504.0  98.1  95.0 4.512 0.030 0.044 0.895 0.046 0.059  10.91  0.86  4154.6   173.5   1 0   0 
11714399 13.278  1-17 5304.0  81.4  72.5 4.305 0.029 0.022 0.868 0.042 0.029  18.34  1.40  3790.0   116.1   1 0   0 
11716104 15.424  1-17 5144.4  95.8  91.2 4.562 0.027 0.037 0.808 0.041 0.051  18.86  1.68   941.0    37.7   1 0   0 
11716253 15.452  1-17 5398.6 101.3  85.9 4.247 0.050 0.047 0.887 0.057 0.043  20.51  2.96   164.4    14.4   1 0   0 
11716327 14.389  1-17 6101.6 118.8 112.7 4.143 0.196 0.243 1.203 0.189 0.121  19.94  2.23   327.4    14.4   1     0 
11716437 13.964  1-17 5851.1 111.9  99.3 4.128 0.033 0.035 1.248 0.049 0.093  19.39  3.87   217.1    10.4   1 0   0 
11716643 14.692  1-17 5777.8 112.7 108.7 4.389 0.044 0.046 0.948 0.070 0.067  18.74  2.77   178.9    11.5   1 0 1 0 
11716667 13.628  1-17 4703.0 126.0 140.0 4.582 0.063 0.027 0.686 0.075 0.057  31.47  1.04   298.8    13.5   2     1 
11716700 15.313  1-17 6039.8 110.8 107.3 4.395 0.038 0.048 1.065 0.059 0.071  12.43  1.44   344.5    23.9 0 1 0   0 
11716779 14.018 10-10 6038.7 111.4 103.9 4.067 0.031 0.043 1.286 0.057 0.110  16.96  1.52   134.7     8.7   1 0   0 
11716923 13.738  1-17 6655.6 131.4 126.1 4.318 0.023 0.030 1.263 0.039 0.047   2.14  0.29   230.7    31.1   3 0   0 
11717059 15.807  1-17 4839.8  88.1  81.2 4.588 0.026 0.031 0.749 0.038 0.039  45.79  4.95  1259.8    32.3   1 0   0 
11717061 14.155 10-10 6004.5 109.0 107.2 4.372 0.037 0.042 1.049 0.065 0.069   4.37  0.33  2681.6   173.6   1 0   0 
11717152 15.737  1-17 4545.6  90.5  94.2 4.614 0.020 0.023 0.699 0.031 0.029  20.63  1.56  2523.4    83.0   1 0   0 
11717181 13.216  0-17 6581.0 178.0 198.0 3.685 0.340 0.080 1.518 0.225 0.338   1.20  0.11  2628.0   316.8 1 2     1 
11717254 15.900  1-17 3351.0  45.0  45.0 5.056 0.045 0.049 0.219 0.038 0.034  46.43  3.99  1317.3    33.8   2     1 
11717325 12.610  0-17 6266.9 110.6 109.7 3.789 0.028 0.036 1.656 0.062 0.129  16.21  1.69    69.2     4.5   1 0   0 
11717336 12.717  0-17 6201.6 122.0 117.6 4.288 0.030 0.037 1.215 0.062 0.065  16.87  3.03    57.5     4.2   1 0   0 
11717415 12.716  0-17 4907.6  76.5  72.5 4.518 0.033 0.029 0.828 0.046 0.038  39.87  6.07   541.5    12.5   1 0   0 
11717563 13.754  1-17 4961.0  80.1  76.4 4.579 0.021 0.030 0.786 0.032 0.043  25.05  2.05  2745.2    73.3   1 0   0 
11717648 14.375  1-17 4158.6  55.7  47.8 4.646 0.032 0.023 0.608 0.016 0.017   9.04  0.64  9292.2   402.6   1 0   0 
11717716 11.808  0-17 4369.1  72.8  63.8 4.614 0.020 0.015 0.670 0.024 0.019  14.39  1.08  3592.7   122.8   1 0   0 
11717718 13.012  0- 1 6561.7 132.5 125.0 3.937 0.029 0.043 1.401 0.062 0.116   4.01  0.52   303.8    25.0   1 0   0 
11717824 15.203  1-17 4333.9  74.3  66.3 4.625 0.019 0.019 0.670 0.024 0.022  24.71  1.90  1530.3    46.9   1 0   0 
11718103 15.899  4-17 4810.8  89.2  83.3 4.611 0.022 0.028 0.722 0.035 0.036  23.21  1.75  2567.9    81.0   1 0   0 
11718145 12.621  0-17 5617.6  93.3  93.7 4.429 0.035 0.039 0.982 0.061 0.066  27.60  2.70   455.3    13.7   1 0   0 
11718261 15.753  1-17 4636.7 103.9  98.6 4.603 0.033 0.038 0.713 0.045 0.044  22.74  1.87  2516.0    79.0   1     0 
11718293 15.340  1-17 5033.0  95.0  87.5 4.569 0.026 0.034 0.790 0.038 0.048  12.62  1.04  1599.5    69.1   1 0   0 
11718296 14.888  1-17 5988.5 111.6 134.3 4.096 0.041 0.049 1.183 0.082 0.110  33.94  2.67   467.4    15.5   1 0   0 
11718328 15.734  1-17 5423.0 101.7  98.3 4.538 0.029 0.043 0.864 0.044 0.056  18.21  1.46  3058.6   104.4   1 0   0 
11718389 15.583  1-17 4131.9  48.1  59.8 4.661 0.048 0.013 0.586 0.009 0.014  40.42  5.20   487.8    17.4   1 0 1 0 
11718500 12.727  1-17 6462.3 130.7 131.4 4.016 0.031 0.033 1.493 0.067 0.071   3.56  0.74   210.1    19.4   3 0   0 
11718701 15.478  1-17 4558.0  78.2  72.9 4.612 0.021 0.023 0.702 0.030 0.029  26.11  2.62   582.2    35.5   1 0   0 
11718764 16.030  9- 9 4204.5  55.6  62.8 4.596 0.030 0.021 0.656 0.030 0.017  28.38  2.50   590.8    56.5   1 0   0 
11718810 15.687  2- 3 5524.3 118.7 106.2 4.379 0.060 0.054 0.911 0.071 0.066  21.94  2.11   160.5    15.6   1 0   0 
11719010 15.653  1-17 5059.2  87.9  84.4 4.593 0.024 0.032 0.762 0.040 0.045  21.66  1.83  2274.8    73.5   1 0   0 
11719161 12.296  0-17 6248.6 140.2 138.9 4.240 0.073 0.083 1.255 0.079 0.088  23.51  1.26   193.8     5.2   1     0 
11719200 13.162  0-17 5885.7  97.2  98.4 4.392 0.028 0.035 1.101 0.051 0.066  20.89  2.05    62.1     4.4   1 0   0 
11719274 15.713  1-17 5367.6  96.7  91.9 4.572 0.025 0.035 0.822 0.042 0.050  25.40  2.20   928.4    34.2   1 0   0 
11719324 12.754  0-17 5694.0 108.0 101.4 4.400 0.044 0.040 0.831 0.064 0.052  36.89  3.66   366.4     9.3   1 0   0 
11719374 13.308  0-17 5897.9 103.6 111.2 4.079 0.041 0.050 1.138 0.105 0.088  33.93  5.97   315.5     9.2   1 0   0 
11719384 15.842  1-17 4823.5  87.5  83.2 4.506 0.031 0.025 0.788 0.030 0.025  10.39  0.90  2121.3   102.4   1 1   0 
11719461 16.555  5- 5 4968.5  91.2  85.5 4.536 0.043 0.045 0.791 0.044 0.042  29.20  3.21  1315.3    39.7   1 0   0 
11719514 14.801  1-17 5185.8  90.6  85.0 4.559 0.025 0.036 0.818 0.038 0.053  25.05  2.00  1730.4    50.0   1 0   0 
11719571 15.616  1-17 5238.1 100.2  92.6 4.514 0.039 0.045 0.842 0.050 0.054  26.26  2.76   539.4    23.2   1 0   0 
11719734 15.859  4-17 5536.8 113.5 110.8 3.877 0.082 0.077 1.112 0.096 0.093   5.01  0.37  3064.8   201.6   1 0   0 
11719736 14.676  1-17 5804.5 119.2 114.2 4.158 0.046 0.043 0.909 0.068 0.058  15.97  1.12   155.3    11.7   1 0   0 
11719817 12.006  0-17 5913.6 172.4 135.1 3.656 0.036 0.027 1.500 0.089 0.065   5.92  0.57   199.9    13.4   1 0   0 
11719920 14.383  1-17 5411.0 144.0 144.0 4.623 0.035 0.098 0.803 0.076 0.084  25.40  1.14   597.0    27.8   2     1 
11719965 14.433  1-17 5572.2  96.8  92.9 4.566 0.018 0.028 0.856 0.031 0.041  20.49  2.89   476.3    18.6   1 0   0 
11719993 14.253  1-17 5923.2 115.5 106.4 4.203 0.039 0.045 1.093 0.076 0.084   9.28  1.07   542.1    29.7   1 0   0 
11719994 14.120  1-17 6345.8 128.9 122.9 4.009 0.039 0.040 1.381 0.071 0.079   4.43  0.44   596.4    45.5   1 0   0 
11720119 15.227  1-17 5125.1  71.6  65.6 4.379 0.027 0.025 0.847 0.025 0.020  23.06  3.44   257.8    14.7   1 0   0 
11720135 15.444  1-17 5378.8  88.9  90.1 4.529 0.027 0.040 0.896 0.041 0.046  13.71  1.01  5434.7   199.5   1 0   0 
11720173 15.214  1-17 4330.0  80.4  75.0 4.590 0.025 0.020 0.702 0.026 0.027  28.38  2.10  1987.1    54.7   1 0   0 
11720180 13.794  1-17 5947.9 119.2 112.8 4.128 0.043 0.040 0.962 0.073 0.061  27.75  2.31   125.2     6.2   1 0   0 
11720183 14.004  1-17 5231.3  73.2  67.7 4.377 0.025 0.021 0.825 0.029 0.023  20.49  2.54  1441.1    44.8   1 0   0 
11720236 14.312  1-17 5754.7 104.4 104.1 4.125 0.048 0.047 1.046 0.100 0.078   6.89  0.53  2170.0   113.9   1 0   0 
11720477 11.365  0-17 6109.3 188.7 235.7 3.693 0.245 0.266 1.517 0.317 0.362  10.74  0.83  1916.5    76.3   1     0 
11720679 15.952  1-17 3913.5  68.7  77.3 4.701 0.014 0.014 0.535 0.014 0.014  26.08  0.96   414.4    37.3   1 0   0 
11721265 14.994  1-17 5377.0  99.4  84.2 4.288 0.046 0.042 0.889 0.055 0.042  19.25  1.62  1693.6    56.8   1 0   0 
11721366 15.745  2-17 6028.1 123.3 115.8 4.482 0.033 0.039 0.982 0.055 0.058  16.39  1.90   926.6    42.8   1 0   0 
11721381 15.940  4-17 4724.0  90.5  85.0 4.631 0.021 0.026 0.690 0.034 0.034  17.96  1.30  3134.4   109.6   1 0   0 
11721400 14.408  1-17 5512.6 118.6 112.0 4.062 0.045 0.043 0.970 0.068 0.066   3.80  0.27  3790.8   260.1 1 1 0   0 
11721444 14.739  1-17 4754.8  80.0  76.5 4.553 0.029 0.023 0.762 0.038 0.030   4.05  0.20    28.6    15.6   1 0   0 
11721521 12.604  0-17 5620.2 104.3  96.3 4.258 0.036 0.038 1.048 0.062 0.064  16.53  2.52   149.7     7.0   1 0   0 
11721624 15.131  1-17 6260.0 174.0 239.0 4.433 0.056 0.210 1.118 0.157 0.157   2.88  0.21  1520.5   135.6 1 2     1 
11721635 15.660  1-17 5054.3  88.2  80.7 4.517 0.040 0.037 0.809 0.047 0.042  13.43  0.94  2888.6   114.8   1 0   0 
11721681 15.254  1-17 5600.8 104.2 103.0 4.418 0.050 0.055 0.932 0.068 0.069  18.20  1.75  1273.2    47.2   1 0   0 
11721774 15.109  1-17 5607.5 111.9 107.8 4.299 0.049 0.050 0.939 0.072 0.068  19.49  3.22   391.0    19.2   1 0   0 
11721817 13.802  1-17 5973.8 100.9 111.9 4.082 0.036 0.052 1.190 0.077 0.106  20.09  2.49    68.2     5.6   1 0   0 
11721968 13.665  1-17 6426.1 125.1 118.0 3.897 0.033 0.035 1.538 0.076 0.079   3.85  0.32   197.0    20.7   1 0   0 
11721986 15.365  1-17 4066.9  59.2  72.3 4.678 0.024 0.015 0.566 0.014 0.015  24.71  1.82  1941.3    58.3   1 0   0 
11722060 13.784  1-17 6161.6 144.6 141.6 4.235 0.049 0.051 1.175 0.079 0.095  22.55  2.31    45.3     4.7   1 0   0 
11722074 14.569  1-17 5517.9  96.3  95.9 4.512 0.027 0.040 0.900 0.044 0.059  13.43  1.07  6046.1   217.9   1 0   0 
11722110 14.555  1-17 5773.5 100.5  97.0 4.483 0.025 0.037 0.960 0.044 0.060  22.53  4.10    89.1     7.6   1 0   0 
11722217 15.755  2-17 3360.0  67.0  60.0 4.961 0.072 0.059 0.274 0.069 0.056  44.54  3.05  1298.5    33.2   2   1 1 
11722254 14.624  1-17 5989.0 113.5 111.0 3.963 0.060 0.059 1.237 0.127 0.089  13.43  0.96  1076.6    44.7   1 0   0 
11722415 13.790  1- 2 4465.7  78.7  78.1 4.634 0.019 0.015 0.639 0.021 0.016  11.06  0.83  3351.5   153.1   1 0   0 
11722427 13.154  0-17 6685.3 144.8 125.3 4.104 0.032 0.031 1.445 0.072 0.064   4.59  0.62    68.2     9.7   1 0   0 
11722510 14.967  1-17 5796.4 112.7 109.9 4.349 0.048 0.049 0.996 0.072 0.070  42.96  3.13   644.6    17.5   1 0   0 
11722559 15.823  4-17 5136.8  96.4  87.6 4.624 0.023 0.028 0.728 0.036 0.040   7.14  0.49  7360.8   373.9   1 0   0 
11722841 13.415  0-17 6635.1 151.9 142.8 4.295 0.030 0.033 1.175 0.053 0.066   4.96  1.36   175.9    16.2   3 0   0 
11722949 14.009 10-10 5860.8 102.0  97.7 4.457 0.026 0.038 0.995 0.046 0.064   8.20  0.63  3291.5   153.5   1 0   0 
11722996 15.120  1-17 5880.6 124.8 119.8 3.833 0.067 0.062 1.278 0.105 0.083   7.92  0.61  1841.3    96.2   1 0   0 
11722999 13.120  0-17 6419.1 141.5 121.6 4.174 0.033 0.034 1.302 0.061 0.061   5.97  0.42    42.0     7.0   1 0   0 
11723117 13.707  1-17 5307.7  82.4  68.9 4.365 0.022 0.018 0.813 0.029 0.022  28.98  2.77   313.9    10.4   1 0   0 
11723125 15.575  2-17 4807.2  89.5  84.7 4.605 0.022 0.028 0.729 0.035 0.037  25.23  2.02  1390.7    45.0   1 0   0 
11723144 15.281  4-17 5113.0  83.7  76.7 4.450 0.037 0.028 0.825 0.044 0.031  21.66  1.95  1708.3    55.4   1 0   0 
11723503 13.277  0-17 6441.2 116.4 107.4 4.276 0.021 0.029 1.363 0.044 0.052  13.41  1.00    24.0     4.3   1 0   0 
11723519 15.900  1-17 4221.8  91.4  57.6 4.611 0.029 0.024 0.656 0.035 0.023  41.84  5.14   859.5    26.5   1 0   0 
11723581 15.311  1-17 4714.5  78.2  74.6 4.558 0.029 0.023 0.756 0.036 0.030  33.06  4.18  1116.1    31.8   1 0   0 
11723821 15.213  1-17 5132.9  94.9  88.0 4.570 0.025 0.035 0.800 0.038 0.050  19.93  1.54  3319.7   103.5   1 0   0 
11723980 15.809  4-17 5561.8 105.2 103.4 4.464 0.047 0.060 0.917 0.059 0.064  12.61  1.01  4927.5   193.5   1 0   0 
11724090 13.762  1-17 5006.2  84.7  79.6 4.573 0.023 0.031 0.784 0.036 0.046  17.23  1.35  4421.7   140.1   1 0   0 
11724094 14.063  1-17 6120.0 118.8 115.0 4.272 0.035 0.045 1.142 0.071 0.080  13.04  0.85   115.7     9.3   1 0   0 
11724221 15.204  1-17 6083.3 124.1 107.4 4.095 0.055 0.057 1.225 0.074 0.100  15.95  2.28   693.2    31.5   1 0   0 
11724368 12.434  0-17 5947.5 108.1 105.3 4.113 0.029 0.038 1.256 0.055 0.097  22.23  3.95   106.8     4.7   1 0   0 
11724416 14.491  1-17 5694.8 103.9  98.2 4.544 0.019 0.028 0.891 0.033 0.044  20.78  2.32   501.2    19.3   1 0   0 
11724540 12.552  0-17 6525.1 135.3 124.5 4.268 0.030 0.034 1.291 0.058 0.059   1.56  0.12   255.6    33.3 1 1 0   0 
11724560 11.704  0-17 5641.8  97.6  96.7 4.432 0.036 0.040 0.951 0.064 0.064   6.85  0.49  2656.6   132.1   1 0   0 
11724820 13.748  1-17 6076.3 114.3 108.9 4.147 0.032 0.037 1.208 0.060 0.084  11.00  1.01   122.9     9.6   1 0   0 
11724928 13.721  1-17 5787.3 144.2 135.3 3.875 0.053 0.037 1.268 0.118 0.065  28.54  2.21   159.3     6.8   3 0   0 
11724976 15.800  4-17 3919.6  79.9  75.8 4.668 0.014 0.014 0.567 0.014 0.014  19.79  1.61   717.3    33.5   1 0   0 
11725189 14.705  1-17 5570.5 176.3 328.9 4.329 0.133 0.248 0.999 0.143 0.122  22.89  2.02   494.5    18.9   1     0 
11725249 14.112  1-17 4098.0  57.3  74.9 4.644 0.023 0.016 0.600 0.014 0.014  13.33  0.91  2400.1    89.3   1 0   0 
11725737 12.078  0-17 6144.9 109.8 111.4 4.359 0.023 0.028 1.187 0.044 0.063  14.08  3.07    66.6     4.2   1 0   0 
11725903 13.724  1-17 4955.0  83.0  76.8 4.540 0.031 0.030 0.797 0.043 0.042  26.85  2.71   709.2    20.6   1 0   0 
11725906 12.905  0-17 6431.9 130.0 133.5 3.977 0.030 0.032 1.577 0.061 0.071   4.45  0.35   197.1    17.0   1 0   0 
11725951 14.689  1-17 5824.7 116.8 112.8 4.331 0.047 0.048 1.009 0.076 0.077   9.22  0.72   614.6    34.8   1 0   0 
11725962 13.514  0-17 5937.0 178.0 196.0 4.267 0.214 0.175 0.942 0.142 0.107  11.04  0.94   724.6    32.2   2     1 
11726011 13.931  1-17 5940.6 125.4 116.7 4.306 0.038 0.040 1.127 0.068 0.071   7.44  0.56  3464.3   168.9   1 0   0 
11726047 14.118  1-17 6130.8 119.4 119.8 4.238 0.044 0.037 1.167 0.063 0.074  15.09  1.24   260.7    13.6   1 0   0 
11726065 12.814  0-17 5314.1  86.2  85.9 4.508 0.028 0.038 0.905 0.046 0.055  15.19  1.20  3505.3   117.6   1 0   0 
11726109 14.166  1-17 5042.5  99.4  90.3 4.574 0.023 0.032 0.788 0.035 0.048  32.60  3.86  1055.1    27.1   1 0   0 
11726264 14.855  1-17 5615.2  93.2  92.7 4.558 0.015 0.020 0.896 0.027 0.029   7.87  0.56  5159.1   245.6   1 0   0 
11751423 13.809  1-17 5991.8 122.3 119.7 4.019 0.039 0.039 0.948 0.063 0.056   5.05  0.36  3357.4   211.9   1 0   0 
11751499 11.680  0-17 5730.7  98.0  98.6 4.439 0.035 0.039 0.949 0.061 0.064  20.38  1.65   247.5    10.1   1 0   0 
11751582 15.291  1-17 5387.3 107.1 104.7 3.968 0.049 0.050 0.981 0.065 0.068  23.70  2.03   879.8    27.5   1 0   0 
11751603 15.590  2- 3 5101.0  92.3  87.6 4.568 0.027 0.036 0.797 0.040 0.049  23.54  2.82   745.7    41.6   1 0   0 
11751652 12.814  0-17 6019.3 105.7 103.8 4.407 0.028 0.039 1.058 0.053 0.070  10.74  1.00  1397.6    58.3   1 0   0 
11751688 16.959  9- 9 3932.9  85.8  85.7 4.630 0.017 0.017 0.601 0.016 0.017  20.78  1.62  1109.2   116.1   1 0   0 
11751833 11.113  0-17 4681.8  73.5  68.6 4.590 0.022 0.024 0.739 0.032 0.033  38.50  4.62   375.4     9.3   1 0   0 
11751896 12.448  0-17 5705.5  94.1  94.1 4.465 0.027 0.035 0.980 0.047 0.059  27.04  4.34   406.1    13.5   1 0   0 
11751939 14.625  1-17 5645.7 112.7 106.9 4.180 0.048 0.047 0.976 0.078 0.071   5.53  0.38   200.4    23.3   1 0   0 
11751946 15.231  1-17 5323.9  95.0  92.5 4.565 0.024 0.037 0.828 0.039 0.052   5.54  0.32   118.8    23.4   1 0   0 
11751968 12.756  0-17 6298.8 123.9 123.0 4.196 0.147 0.230 1.238 0.152 0.119  24.00  2.13   263.4    10.9   1     0 
11751969 15.551  1-17 5002.9  89.9  84.3 4.576 0.027 0.035 0.778 0.040 0.045  12.27  1.10  2306.8   100.6   1 0   0 
11751991 15.376  4-17 3608.3  79.3  64.1 4.778 0.011 0.010 0.433 0.011 0.011  37.19  6.34   781.4    27.5   1 0   0 
11751992 14.684  1-17 3774.9  80.5  72.0 4.724 0.012 0.013 0.503 0.013 0.013  38.51  3.86   963.7    27.3   1 0   0 
11752201 14.793  1-17 5335.4  96.0  90.5 4.566 0.022 0.035 0.831 0.035 0.051  25.40  3.80  1307.4    45.1   1 0   0 
11752232 15.721  1-17 4110.9  65.7  80.3 4.613 0.021 0.017 0.626 0.014 0.015  27.23  2.01  2221.0    75.1   1 0   0 
11752265 15.037  1-17 5033.5  91.4  83.4 4.544 0.032 0.035 0.801 0.043 0.046  12.97  1.14  2574.3   106.2   1 0   0 
11752380 14.152  1-17 5877.9 105.8 105.0 4.391 0.038 0.045 1.020 0.067 0.076  22.34  4.45   162.8    10.1   1 0   0 
11752503 13.858  1-17 5529.3 104.1  98.8 4.333 0.038 0.038 1.010 0.057 0.059  21.06  2.67   243.6    11.8   1 0   0 
11752614 13.826  1-17 4774.2  75.0  70.4 4.572 0.025 0.027 0.768 0.035 0.037  26.67  2.16  2871.1    83.9   1 0   0 
11752690 16.280  9- 9 3324.9  80.3  83.6 4.955 0.009 0.009 0.232 0.007 0.007   3.94  0.27  5466.4   394.5   1 0   0 
11752713 16.561  3- 3 5051.6  99.8  98.7 4.447 0.055 0.058 0.825 0.037 0.035  14.39  1.05   600.9    75.4   1 1   0 
11752906 15.254  1-17 3990.5  99.6  82.2 4.595 0.015 0.015 0.631 0.015 0.014  37.71  3.26  1248.6    36.5   1 0 1 0 
11752907 13.319  0-17 5739.2 100.0  94.5 4.500 0.021 0.034 0.945 0.039 0.057   7.49  0.55  4689.2   233.0   1 0   0 
11752908 15.554  4-17 5131.8  95.2  90.1 4.567 0.028 0.038 0.800 0.042 0.051  37.97  2.70  1441.0    44.2   1 0   0 
11752964 15.690  1-17 5041.0  94.9  89.5 4.510 0.047 0.045 0.808 0.046 0.041  14.00  1.19  4039.6   178.5   1 1   0 
11753121 13.814  2-17 5148.8  88.3  82.4 4.487 0.038 0.037 0.864 0.055 0.050  22.11  1.98  1702.7    54.4   3 0   0 
11753146 13.541  0-17 5544.1  92.0  90.2 4.541 0.019 0.032 0.885 0.034 0.051  26.42  5.41   288.8    11.7   1 0   0 
11753179 14.379  1-17 5588.8  95.7  93.3 4.485 0.031 0.041 0.923 0.051 0.062  16.76  1.82  1846.4    70.4   1 0   0 
11753238 14.642  1-17 5391.5 104.6  97.1 4.168 0.101 0.097 0.944 0.063 0.059  28.13  2.77   441.7    18.5   1     0 
11753275 15.338  1-17 4995.2  86.0  78.9 4.528 0.035 0.032 0.799 0.046 0.041  15.32  1.19  4111.2   166.5   1 0   0 
11753518 15.511  1-17 5346.8 101.4  98.7 4.419 0.046 0.046 0.951 0.057 0.057   4.90  0.31   185.5    33.2   1 0   0 
11753541 13.826  1-17 5324.3  87.4  83.3 4.538 0.019 0.030 0.904 0.033 0.043  24.37  2.71  1019.5    35.0   1 0   0 
11753630 15.691  2- 3 5721.8 105.1 101.4 4.427 0.048 0.058 0.964 0.064 0.070  11.92  0.90  3991.1   163.1   1 0   0 
11753667 14.858  1-17 5165.8  63.2  57.3 4.298 0.020 0.020 0.872 0.018 0.014   2.78  0.19 13759.9  1121.0 1 1 3   0 
11753761 15.677  4-17 5876.4 111.1 108.4 4.346 0.060 0.063 1.026 0.073 0.077   2.39  0.16  5222.0   477.2 1 1 0   0 
11753767 12.215  0-17 6260.9 117.6 117.4 3.712 0.027 0.058 1.710 0.066 0.192   2.39  0.16  9542.0   804.6 1 1 0   0 
11753827 15.316  1-17 5349.9  95.3  79.9 4.324 0.041 0.036 0.870 0.052 0.038  12.18  1.08  2311.9   104.3   1 0   0 
11753969 12.354  0-17 6175.5 116.7 116.1 4.303 0.036 0.038 1.104 0.068 0.071   7.83  0.74   108.7     8.7   1 0   0 
11753994 13.796  1-17 5595.7  94.3  89.1 4.562 0.016 0.026 0.865 0.027 0.042  39.85  3.06   334.7    13.5   1 0   0 
11754109 14.535  1-17 5297.4  95.3  84.4 4.327 0.028 0.024 0.864 0.044 0.030  10.91  0.95  2378.5   109.9   1 0   0 
11754118 14.396  1-17 5173.3  87.7  83.1 4.562 0.025 0.035 0.808 0.036 0.049  30.21  2.71  1009.2    32.3   1 0   0 
11754150 14.086  1-17 5757.5  98.2  94.5 4.490 0.023 0.034 0.954 0.041 0.060  15.40  1.35  1591.9    64.3   1 0   0 
11754177 16.682  9- 9 4053.0  76.3  81.2 4.639 0.019 0.018 0.600 0.016 0.017  16.88  1.33  2656.9   180.1   1 0   0 
11754352 11.018  0-17 5872.9 108.6  96.0 4.150 0.031 0.036 1.207 0.058 0.089  15.02  1.05   179.0     7.5   1 0   0 
11754529 14.815  1-17 5408.6  94.6  96.2 4.515 0.030 0.043 0.879 0.046 0.061  22.55  2.57  1217.2    43.4   1 0   0 
11754553 15.095  1-17 4163.9  48.7  62.2 4.627 0.036 0.022 0.624 0.017 0.016  11.85  0.92  3376.5   148.4   1 0 0 0 
11754738 15.622  2-17 5569.4 109.0 104.1 4.218 0.062 0.061 0.939 0.071 0.066  23.35  2.05   276.4    22.4   1 0   0 
11754760 15.956  4-17 5337.1  97.6  93.0 4.562 0.028 0.040 0.829 0.046 0.053  15.32  1.43  5951.3   259.2   1 0   0 
11754853 15.780  1-17 5463.2  96.8  93.3 4.525 0.032 0.047 0.879 0.047 0.057  21.66  2.74   460.7    29.5   1 0   0 
11754860 13.947  1-17 5752.9  95.4  96.5 4.491 0.024 0.034 0.947 0.041 0.053  25.58  2.89   381.2    15.1   1 0   0 
11754890 15.692  1-17 4905.2  84.6  79.2 4.554 0.033 0.032 0.773 0.040 0.038  22.12  2.11  1031.0    46.9   1 0   0 
11754968 16.478  3-17 4289.6  83.3  71.8 4.604 0.026 0.024 0.684 0.030 0.029  16.77  1.87  1312.7    91.8   1 0   0 
11755056 12.256  0-17 5902.6  95.2 103.6 4.373 0.027 0.035 1.136 0.054 0.062  28.19  1.84    96.5     4.4   1 0   0 
11755070 14.952  1-17 5257.0  97.8  83.2 4.343 0.039 0.034 0.906 0.049 0.039  37.97  2.57   534.9    17.6   1 0   0 
11755092 15.879  1-17 4622.8  87.8  83.5 4.570 0.032 0.029 0.741 0.034 0.033  37.45  3.43  2109.1    61.8   1 1   0 
11755098 16.657  9- 9 3781.3  80.3  80.3 4.678 0.015 0.014 0.548 0.015 0.015   2.04  0.14  5911.3   610.4   1 0   0 
11755153 15.670  2- 3 5215.3  90.8  85.8 4.570 0.027 0.038 0.806 0.043 0.052  27.80  2.34   538.3    22.9   1 0   0 
11755188 11.003  0-17 6217.1 112.4 114.1 4.161 0.032 0.037 1.175 0.057 0.080   7.15  0.55    32.1     3.4   1 0   0 
11755212 15.393  1-17 3779.8  85.0  83.3 4.737 0.033 0.033 0.484 0.038 0.038  20.07  1.60   881.0    40.9   1     0 
11755277 15.125  1-17 5107.2  75.4  67.8 4.396 0.027 0.024 0.841 0.027 0.021  11.69  0.98  2652.2   114.0   1 0   0 
11755307 13.884  1-17 5728.6  93.2  91.8 4.433 0.028 0.037 1.039 0.051 0.063  24.37  2.02   260.3    13.5   1 0   0 
11757145 15.831  4-17 4751.0  86.3  81.2 4.568 0.029 0.027 0.754 0.037 0.034  29.17  0.90   597.2    35.3   1 0   0 
11757155 13.458  0-17 5564.3 109.8 108.0 4.207 0.042 0.042 0.938 0.071 0.065  30.44  3.70   201.9     7.2   1 0   0 
11757234 15.472  1-17 5226.6 110.1 111.9 4.319 0.170 0.450 0.867 0.105 0.059  19.25  2.03   925.8    37.2   1     0 
11757328 12.950  0-17 5594.2 110.7 106.4 4.272 0.044 0.045 0.938 0.071 0.067  29.91  3.27   138.9     5.6   1 0   0 
11757439 13.788  1-17 5976.3  99.8  98.6 4.413 0.024 0.035 1.084 0.046 0.061  16.00  2.60   113.1     7.7   1 0   0 
11757490 14.517  1-17 5790.8 120.1 112.3 4.043 0.058 0.050 1.041 0.083 0.068   1.24  0.08  2975.7   363.2 1 1 0   0 
11757564 12.694  0-17 5443.2  86.6  79.8 4.342 0.024 0.019 0.798 0.032 0.024  19.80  3.56   107.4     5.3   1 0   0 
11757673 15.098  1-17 5028.4  87.6  83.2 4.610 0.019 0.027 0.742 0.031 0.040  29.79  3.05   822.4    27.2   1 0   0 
11757727 14.165  1-17 5539.9 108.9 103.3 4.301 0.042 0.043 0.917 0.068 0.063  18.47  1.75   663.0    24.4   1 0   0 
11757757 13.318  0-17 5757.8  97.8  98.7 4.531 0.022 0.032 0.883 0.034 0.045  21.49  2.25   227.1     9.1   1 0   0 
11757861 14.480  1-17 5691.0 111.4 106.1 4.285 0.049 0.051 0.969 0.074 0.072  33.75  2.53   616.9    18.4   1 0   0 
11757889 15.270  1-17 5402.2  88.7  89.8 4.548 0.020 0.029 0.890 0.034 0.039  12.53  1.14  1722.1    73.2   1 0   0 
11757969 14.094  1-17 5471.3 107.3 101.4 4.398 0.045 0.044 0.895 0.070 0.062  19.91  3.18   497.6    18.6   1 0   0 
11758006 14.974  1-17 5208.9  76.6  69.4 4.338 0.030 0.028 0.860 0.030 0.023  29.79  2.76   538.3    18.5   1 1   0 
11758214 15.208  1-17 5069.8  81.1  72.3 4.429 0.028 0.022 0.829 0.031 0.023  30.63  5.57  1115.5    32.5   1 1   0 
11758223 12.542  0-17 6121.4 116.3 114.3 4.399 0.035 0.040 0.998 0.060 0.065  23.51  1.90   239.6     8.2   1 0   0 
11758293 15.156  1-17 5397.6  93.7  90.4 4.569 0.021 0.034 0.834 0.036 0.049  14.79  1.15  3669.0   131.3   1 0   0 
11758356 15.753  1-17 4276.6  80.6  68.3 4.618 0.025 0.025 0.668 0.030 0.025   1.67  0.11  9284.0   961.9 1 1 0   0 
11758468 12.778  0-17 5981.3 117.3 110.4 4.229 0.039 0.040 1.063 0.075 0.075  23.33  2.45   286.6     9.7   1 0   0 
11758544 11.894  0-17 6095.2 123.8 100.9 4.143 0.027 0.035 1.233 0.054 0.077  11.63  1.88   186.6     8.9   1 0 0 0 
11758545 12.296  0- 1 6851.0 145.7 145.9 4.133 0.036 0.032 1.430 0.073 0.063   0.91  0.06  1367.8   191.1 1 2 0   0 
11758692 16.252  9- 9 4272.1  77.0  65.6 4.631 0.021 0.024 0.656 0.026 0.021  44.85  5.43  1418.1   103.4   1 0   0 
11758776 15.809  4-17 5304.4 115.3 101.4 4.535 0.034 0.044 0.846 0.050 0.058  17.96  1.97  1935.3    72.0   1 0   0 
11758817 14.409  1-17 5191.5  72.3  62.5 4.304 0.025 0.021 0.875 0.027 0.017  19.79  1.58  3561.1   107.5   1 1   0 
11758833 14.904  1-17 5043.8  88.0  84.7 4.599 0.020 0.029 0.759 0.032 0.043  27.41  3.95   540.9    19.1   1 0   0 
11758893 14.867  1-17 4900.7  86.2  77.7 4.566 0.027 0.030 0.774 0.038 0.042  14.29  1.10  4525.8   161.0   1 0   0 
11758949 13.174  0-17 6112.4 107.4 105.1 4.392 0.027 0.037 1.098 0.048 0.063   3.70  0.26  1566.5   110.5   1 0   0 
11759120 16.969  5- 5 4475.2  89.0  85.6 4.621 0.026 0.029 0.684 0.036 0.034  28.78  2.35   661.3    96.1   1 0   0 
11759221 15.675  1-17 4915.7  90.4  87.2 4.596 0.028 0.026 0.693 0.034 0.028  25.94  2.31   840.5    31.3   1 0   0 
11759468 11.640  0-17 6087.3 105.5 112.7 4.320 0.031 0.037 1.183 0.058 0.071   6.47  0.48   719.7    38.5   1 0   0 
11759635 15.049  1-17 4389.0  76.8  70.6 4.619 0.020 0.019 0.681 0.026 0.023  27.04  2.02  1734.7    49.1   1 0   0 
11759643 13.698  1-17 4981.2  57.2  62.2 4.450 0.015 0.012 0.804 0.017 0.016  19.25  1.39  2456.7    75.2   1 1   0 
11759689 14.965  1-17 5531.6  97.0  92.6 4.522 0.025 0.039 0.897 0.041 0.056  13.41  1.02  5332.3   194.9   1 0   0 
11759852 11.598  0-17 6536.2 129.0 127.5 3.875 0.030 0.033 1.663 0.072 0.083   2.76  0.30   185.5    17.7   1 0   0 
11759984 14.258  1-17 6043.0 108.4 102.3 4.117 0.035 0.043 1.200 0.067 0.097  21.80  3.21   203.6    10.1   1 0   0 
11760031 13.918  1-17 6010.7 108.7 105.1 4.099 0.036 0.039 1.228 0.064 0.100  13.25  1.25    65.5     7.1   1 0   0 
11760047 10.654  0-17 5987.8 111.0 101.9 4.182 0.032 0.038 1.178 0.061 0.086   4.74  0.36  1210.0    72.8   1 0   0 
11760068 14.445  1-17 5761.1 110.0 115.1 3.959 0.057 0.041 1.215 0.138 0.065   5.38  0.40  3567.9   206.8   1 0   0 
11760111 15.431  1-17 5404.3  97.0  97.9 4.525 0.031 0.044 0.861 0.044 0.053  23.34  3.37  1020.5    36.0   1 0   0 
11760231 13.218  0-17 5107.6  82.4  74.5 4.470 0.037 0.028 0.827 0.050 0.036  25.05  1.99  2087.6    55.8   1 0 0 0 
11760235 14.206  1-17 5827.9 110.5  96.9 4.187 0.035 0.040 1.143 0.064 0.081  10.03  0.77  4187.6   175.5   1 0   0 
11760297 15.159  1-17 5682.7 112.2 109.6 4.148 0.051 0.051 1.003 0.085 0.074  20.78  2.25   457.1    20.8   1 0   0 
11760404 12.580  0-17 6065.5 113.1 103.8 3.877 0.036 0.052 1.441 0.090 0.137   2.50  0.15   180.4    20.4 1 1 0   0 
11760425 14.877  1-17 4891.9  82.2  75.8 4.554 0.030 0.029 0.778 0.041 0.039  24.37  1.87  3457.5    95.7   1 0   0 
11760426 15.258  1-17 5320.2  91.0  77.8 4.355 0.041 0.033 0.862 0.052 0.037  10.68  0.80  4075.9   171.3   1 0   0 
11760462 15.319  1-17 5165.3  92.0  85.2 4.522 0.036 0.040 0.829 0.047 0.051  18.09  1.40  4542.8   146.1   1 0   0 
11760483 15.776  1-17 4660.9  79.4  73.5 4.545 0.027 0.020 0.758 0.030 0.024  23.87  1.72  3874.9   112.9   1 0   0 
11760498 16.292  5- 5 3998.2  76.8  78.7 4.660 0.016 0.015 0.579 0.014 0.015  29.79  2.72  1839.8   128.1   1 0   0 
11760542 13.809  1-17 5368.8  91.0  91.0 4.537 0.024 0.036 0.871 0.037 0.050  18.57  1.54  3010.5    93.2   1 0   0 
11760695 14.242  1-17 5571.0 149.0 149.0 4.564 0.040 0.160 0.917 0.091 0.102  26.09  2.79   296.2    11.5   2     1 
11760815 15.456  1-17 4979.4  93.4  87.9 4.605 0.036 0.044 0.735 0.056 0.055  17.59  1.58  2358.6    82.5   1     0 
11760816 15.128  1-17 5328.6  92.9  90.4 4.550 0.025 0.039 0.845 0.040 0.055  25.90  2.44   766.6    26.2   1 0   0 
11760907 15.053  1-17 5745.5  97.8  95.0 4.492 0.027 0.039 0.947 0.045 0.058  12.77  0.86  2131.8    85.7   1 0   0 
11761033 12.994  0- 1 6024.9 105.6 100.5 4.117 0.034 0.041 1.208 0.062 0.092   3.73  0.47   313.1    26.5   1 0   0 
11763807 13.798  1-17 6417.4 127.3 123.6 4.336 0.041 0.046 1.103 0.060 0.067   9.32  0.59    71.3     8.4   1 0   0 
11763820 13.063  0-17 3713.8  80.7  68.8 4.742 0.011 0.011 0.480 0.012 0.012  48.06  3.69   825.9    16.9   1 0   0 
11763858 15.087  1-17 4420.8  83.0  79.1 4.628 0.023 0.026 0.672 0.032 0.030  16.76  1.27  1589.0    58.1   1     0 
11763891 12.286  0-17 6661.7 145.6 152.1 4.212 0.028 0.029 1.350 0.067 0.055   3.25  0.33   119.8    12.9   3 0   0 
11763903 14.123  1-17 6178.3 104.9 101.0 4.412 0.018 0.027 1.116 0.035 0.049  10.30  0.86  1571.6    68.7   1 0   0 
11763970 13.432  0-17 5767.0 138.0 155.0 4.559 0.036 0.192 0.927 0.100 0.110   9.23  0.68  3304.1   143.5   2     1 
11764055 15.406  1-17 3798.1  79.8  71.6 4.699 0.013 0.012 0.530 0.013 0.013  19.39  1.39  2248.9    75.0   1 0   0 
11764067 13.268  0-17 5878.7  97.2  95.0 4.409 0.025 0.034 1.090 0.047 0.063  23.49  2.52    82.7     4.8   1 0   0 
11764148 14.798  1-17 5307.2  91.9  88.5 4.575 0.021 0.033 0.816 0.034 0.049  25.72  4.42   799.4    25.8   1 0   0 
11764210 14.852  1-17 5543.9 103.1 102.0 4.460 0.039 0.046 0.917 0.060 0.067  16.65  1.39   850.6    34.0   1 0   0 
11764276 15.310  4-17 5291.0 184.0 184.0 4.659 0.030 0.090 0.738 0.071 0.071  10.03  0.69  1585.2    76.6   2     1 
11764306 15.582  1-17 4375.6  75.6  70.6 4.622 0.020 0.020 0.677 0.026 0.024  25.23  1.87  4654.4   128.2   1 0   0 
11764367 15.500  1-17 4760.5  87.3  80.8 4.596 0.023 0.027 0.736 0.033 0.036  38.51  4.93  1101.0    30.1   1 0   0 
11764420 15.505  1-17 5198.1  98.9  89.8 4.507 0.042 0.044 0.835 0.051 0.051  21.81  2.75   732.7    29.9   1 0   0 
11764462 13.069  0-17 5175.1  91.5  86.2 4.549 0.040 0.052 0.797 0.046 0.046  22.55  1.74   345.9    11.7   1   0 0 
11764567 13.226  0-17 5118.4 100.8  80.3 2.891 0.040 0.113 1.930 0.091 0.615  19.93  1.67  6446.2   187.4   2 0   0 
11764570 14.709  1-17 4116.2  46.6  73.8 4.653 0.035 0.017 0.593 0.014 0.015  24.71  1.86  1751.5    50.5   1 0   0 
11766445 15.717  1-17 5103.8  94.6  86.5 4.533 0.036 0.040 0.815 0.045 0.048  28.78  2.37  2167.8    61.7   1 0   0 
11766515 15.088  1-17 5758.3 107.4 104.5 4.392 0.050 0.055 0.981 0.069 0.074  15.09  2.25   478.2    24.6   1 0   0 
11766583 14.875  1-17 5561.0 149.0 149.0 4.572 0.032 0.136 0.915 0.074 0.111  19.36  1.61  1206.9    41.9   2     1 
11766614 13.970  1-17 5641.8 114.9 111.8 4.028 0.047 0.042 1.036 0.075 0.068  19.80  2.05   227.7    10.6   1 0   0 
11766670 12.671  0-17 5522.5 101.6  99.2 4.260 0.040 0.040 0.963 0.063 0.062  17.00  1.52  1302.1    42.7   1 0   0 
11766693 15.490  1-17 4690.3  81.5  77.9 4.650 0.019 0.023 0.656 0.024 0.025  22.27  2.06   323.2    18.4   1 0   0 
11766713 10.137  0-17 6604.7 136.5 141.6 4.149 0.030 0.028 1.348 0.063 0.049   1.38  0.13   252.3    30.0   1 0   0 
11766769 14.351  1-17 5022.6  94.0  84.5 4.550 0.020 0.030 0.875 0.034 0.045  21.51  1.61  5674.2   161.2   1 0   0 
11766800 13.433  0-17 6686.9 146.7 132.9 4.240 0.031 0.029 1.290 0.052 0.047   6.66  0.56    57.6     8.2   1 0   0 
11766827 14.876  1-17 4053.7  79.1  81.6 4.612 0.016 0.015 0.623 0.013 0.013  46.75  3.28  1511.6    32.7   1 0   0 
11766832 15.355  1-17 4808.2  81.9  74.5 4.588 0.024 0.028 0.747 0.035 0.038  14.09  1.02  1518.8    62.7   1 0   0 
11766836 12.487  0-17 6219.9 119.6 117.2 4.235 0.036 0.039 1.078 0.067 0.074  14.32  2.42    80.2     5.0   1 0   0 
11766840 14.562  1-17 5397.4 119.8 108.2 4.016 0.036 0.033 1.082 0.044 0.045  11.85  1.17  2346.7    94.4   1 0   0 
11766846 11.349  0-17 6470.4 148.1 117.4 4.128 0.029 0.028 1.369 0.064 0.052   4.47  0.59   332.5    22.5   1 0   0 
11766901 11.152  0-17 6133.5  94.5 104.8 4.333 0.022 0.035 1.225 0.046 0.064  10.87  1.17   182.0     8.5   1 0   0 
11767292 14.844  1-17 5748.9 100.2  97.9 4.463 0.031 0.043 0.966 0.051 0.066  16.62  1.82   955.3    37.2   1 0   0 
11767303 15.802  1-17 3989.5  79.7  81.5 4.627 0.015 0.015 0.606 0.014 0.014  18.72  1.25  1178.6    48.1   1 0   0 
11767304 15.842  1-17 4487.0 121.0 134.0 4.629 0.048 0.028 0.632 0.070 0.051  16.65  1.55   619.9    33.9   2     1 
11767438 15.481  1-17 5533.9 109.9 106.4 4.374 0.058 0.055 0.913 0.070 0.065   9.97  0.75  3031.8   137.0   1 0   0 
11767516 14.912  1-17 4901.1  80.6  75.1 4.521 0.032 0.023 0.780 0.040 0.029  16.99  1.25  6282.6   202.3   1 0   0 
11767525 15.792  4-17 5166.3  98.4  89.8 4.500 0.045 0.043 0.830 0.051 0.047  25.94  2.16   956.3    35.2   1 0   0 
11767587 14.225  1-17 4971.3  85.6  81.2 4.593 0.020 0.028 0.762 0.030 0.040  10.61  0.73  5517.6   222.9   1 0   0 
11767631 13.926  1-17 6260.0 169.0 206.0 4.331 0.149 0.182 0.931 0.128 0.093  20.89  1.36    89.7     6.4   2     1 
11767633 13.581  0-17 5598.1 104.7 100.4 4.249 0.037 0.039 1.026 0.066 0.065  25.90  1.84   879.8    25.0   1 0   0 
11767702 15.179  1-17 5543.0 101.6 100.3 4.483 0.035 0.047 0.913 0.053 0.064  27.23  2.48  1293.2    38.7   1 0   0 
11767918 14.167  1-17 5350.4  91.1  82.2 4.380 0.022 0.018 0.793 0.028 0.022  29.39  2.63   224.6     9.0   1 0   0 
11768026 14.751  1-17 4877.9  78.9  75.3 4.598 0.017 0.026 0.769 0.028 0.037  16.65  1.26  1981.2    69.0   1 0   0 
11768067 15.270  1-17 5030.6  90.4  83.1 4.527 0.036 0.034 0.805 0.046 0.043  39.26  5.61   552.4    17.5   1 0   0 
11768142 15.931  1-17 3554.0  71.0  80.0 4.867 0.055 0.055 0.426 0.047 0.076  31.92  2.85   166.5    15.0   2   0 1 
11768279 13.858  1-17 5225.7  91.5  84.7 4.495 0.041 0.034 0.785 0.048 0.039  11.60  0.81   168.2    11.3   1     0 
11768481 15.516  1-17 4916.5  97.1  91.8 4.533 0.045 0.045 0.786 0.042 0.040  27.99  2.11  2167.8    61.1   1     0 
11768509 13.383  0-17 6064.5 118.3 102.1 4.150 0.036 0.041 1.138 0.071 0.083   0.39  0.03   673.5   159.0 1 1 0   0 
11768525 13.534  0-17 5642.1  96.7  95.3 4.483 0.028 0.038 0.936 0.049 0.063  16.06  1.40  1855.6    62.8   1 0   0 
11768625 13.896  1-17 5608.6  96.3  98.9 4.533 0.019 0.029 0.898 0.033 0.046  25.58  2.03   311.2     8.9   1 0   0 
11768679 14.103  1-17 6037.7 118.3 116.2 4.196 0.040 0.044 1.055 0.077 0.075  16.17  1.82   794.7    30.1   1 0   0 
11768915 12.907  0-17 6151.5 117.5 115.8 4.322 0.037 0.040 1.072 0.069 0.070   7.74  0.68   791.3    40.2   1 0   0 
11768953 13.948  1-17 6467.7 114.6 119.3 4.351 0.022 0.030 1.212 0.039 0.050   4.37  0.33  1043.6    72.4   1 0   0 
11769069 15.757  1-17 5413.3  95.5  92.5 4.550 0.028 0.041 0.852 0.044 0.054  27.42  2.63  1180.4    39.4   1 0   0 
11769114 14.011  1-17 5557.1  94.4  94.2 4.475 0.033 0.043 0.919 0.055 0.065  15.42  1.27  2685.1   100.5   1 0   0 
11769123 14.758  1-17 5477.9  91.6  93.6 4.536 0.024 0.035 0.874 0.038 0.049  19.25  1.68  2327.8    74.2   1 0   0 
11769205 14.743  1-17 6336.7 122.3 128.3 4.255 0.042 0.036 1.291 0.057 0.061   8.05  0.74   106.0    14.6   1 0   0 
11769210 15.309  1-17 5327.6 103.7  92.0 4.111 0.049 0.049 0.893 0.055 0.045  13.31  0.96  4494.6   168.4   1 0   0 
11769236 16.233  9- 9 3956.6  77.7  79.1 4.614 0.015 0.015 0.616 0.013 0.014  53.70  6.09  1116.4    87.7   1 0   0 
11769256 13.469  0-17 6080.8 136.8 118.5 4.265 0.027 0.036 1.235 0.063 0.068  16.50  2.67    51.0     5.1   1 0   0 
11769291 13.860  1-17 6301.0 107.6 105.2 4.408 0.018 0.025 1.125 0.032 0.044   9.30  0.90    96.5     9.6   1 0   0 
11769300 15.716  1-17 3712.0  77.9  71.6 4.756 0.011 0.011 0.464 0.012 0.012  34.70  2.51  1952.6    51.5   1 0   0 
11769305 13.785  1-17 5372.5  90.7  90.0 4.533 0.028 0.038 0.855 0.041 0.053  28.37  3.86   489.8    14.8   1 0   0 
11769369 15.913 14-17 3758.6  75.7  70.3 4.673 0.013 0.013 0.553 0.013 0.013  25.59  2.03   479.4    26.9   1 0   0 
11769375 14.544  1-17 6075.0 169.0 190.0 4.495 0.050 0.200 1.033 0.130 0.143  27.00  4.32   341.3    13.2   2     1 
11769415 11.797  0-17 6133.6 125.9 107.4 4.161 0.033 0.034 1.225 0.058 0.074  10.46  0.89   150.9     7.9   1 0   0 
11769419 14.826  1-17 4855.1  77.8  75.7 4.623 0.022 0.025 0.682 0.029 0.029  30.19  6.64   357.3    13.6   1 0   0 
11769443 12.877  0-17 5962.1 106.4 109.7 4.119 0.033 0.046 1.161 0.073 0.099   8.72  0.79  1453.3    66.5   1 0   0 
11769500 15.551  1-17 3653.6  76.0  69.2 4.751 0.011 0.011 0.465 0.012 0.012  22.73  0.79  2314.7   101.9   1 0   0 
11769528 13.152  0-17 6229.8 124.3 114.1 4.309 0.035 0.037 1.135 0.066 0.069  16.64  2.05    41.2     4.2   1 0   0 
11769581 14.098  1-17 5949.0  96.9  96.4 4.478 0.017 0.026 1.011 0.032 0.043  11.92  1.40  1363.9    56.1   1 0   0 
11769602 15.051  4-17 4906.7  94.7  88.8 4.539 0.040 0.038 0.783 0.042 0.039  28.19  2.27   701.3    23.2   1     0 
11769618 15.213  1-17 5310.4  87.1  75.4 4.280 0.038 0.035 0.873 0.042 0.030  34.70  4.49   569.2    18.7   1 0   0 
11769765 14.936  1-17 5363.1  95.0  79.9 4.240 0.039 0.035 0.882 0.051 0.036  12.27  1.04  1612.8    67.8   1 0   0 
11769851 15.437  1-17 5160.6  94.5  86.2 4.511 0.040 0.040 0.829 0.050 0.050  32.60  1.62   740.6    34.3   1 0   0 
11769853 15.293  1-17 4849.0  90.2  82.5 4.591 0.023 0.029 0.750 0.035 0.039  10.83  0.75  4666.6   193.4   1 0   0 
11769856 15.591  4-17 5031.8  77.4  71.9 4.437 0.029 0.025 0.825 0.029 0.023  18.99  1.82  1191.3    46.2   1 0   0 
11769860 13.502  1-17 6369.6 141.1 133.6 4.196 0.036 0.035 1.273 0.064 0.066  18.98  1.32   100.9     6.2   1 0   0 
11769861 12.989  0-17 5738.8 115.7 109.6 4.017 0.049 0.039 1.078 0.080 0.066   2.72  0.19  4676.3   368.6 1 1 0   0 
11769890 13.800  1-17 5441.1  84.7  85.3 4.526 0.018 0.028 0.929 0.033 0.043  21.51  1.85  1995.6    58.6   1 0 0 0 
11769972 12.392  0-17 5167.5  85.3  80.4 4.567 0.021 0.032 0.821 0.032 0.045   8.74  0.66  4024.2   177.0   1 0   0 
11769994 16.311  9- 9 3816.5 104.5  94.1 4.723 0.046 0.048 0.500 0.052 0.053  12.02  0.97  3081.6   188.3   1     0 
11770046 14.869  1-17 5573.1  97.1  96.0 4.480 0.034 0.044 0.921 0.053 0.064  30.81  4.42   286.9    12.0   1 0   0 
11770137 12.448  0-17 4834.6  68.7  67.6 4.562 0.022 0.030 0.834 0.032 0.041  41.83  3.72   371.3     8.7   1 0   0 
11770138 14.917  1-17 6194.0 115.8 113.8 4.325 0.044 0.052 1.146 0.065 0.076  12.10  1.51   364.4    22.3   1 0   0 
11770177 15.510  1-17 4420.5  75.3  71.8 4.614 0.021 0.021 0.688 0.028 0.025  11.61  0.78  2369.0   102.4   1 0   0 
11770247 15.914  1-17 5133.3  94.2  89.8 4.585 0.026 0.035 0.780 0.042 0.049  21.21  1.77  2023.7    69.7   1 0   0 
11770267 14.673  1-17 5261.1  94.5  81.9 4.108 0.039 0.038 0.884 0.044 0.034   1.24  0.08  4757.3   569.7 1 1 0   0 
11770293 14.110  1-17 5688.7  98.4  95.5 4.461 0.029 0.038 0.975 0.050 0.060  22.59  2.06   108.5     7.0   1 0   0 
11770338 12.590  0-17 5985.1 107.0 105.4 4.004 0.044 0.054 1.322 0.075 0.119  27.79  2.02   127.3     4.8   1 0   0 
11770410 14.889  1-17 3953.3  77.2  75.9 4.663 0.014 0.014 0.574 0.013 0.013  19.12  1.34  3168.7    99.6   1 0   0 
11770476 12.948  0-17 5774.5 100.8  97.9 4.436 0.021 0.030 1.071 0.043 0.060  25.38  2.05   118.7     4.3   1 0   0 
11770517 15.412  1-17 3856.9  78.9  75.6 4.672 0.013 0.014 0.560 0.013 0.013  37.97  2.65  3726.6    84.3   1 0   0 
11770522 13.362  0-17 5063.5  80.1  76.5 4.551 0.025 0.034 0.832 0.037 0.047  27.04  2.75  1394.0    36.8   1 0   0 
11770568 15.082  1-17 5790.8 103.2 101.4 4.406 0.044 0.052 0.989 0.066 0.073  18.84  2.00   212.0    14.2   1 0   0 
11770637 14.497  1-17 5830.8 111.0 107.2 4.261 0.043 0.045 1.013 0.073 0.070  34.21  3.88   692.7    19.3   1 0   0 
11771155 15.099  1-17 5530.0 149.0 166.0 4.567 0.027 0.153 0.961 0.065 0.120  27.38  2.24   935.2    21.0   2     1 
11771330 14.692  1-17 4746.4  80.9  76.5 4.612 0.020 0.024 0.713 0.029 0.032   9.30  0.66  5211.0   227.3   1 0   0 
11771430 13.628  1-17 6057.5 106.3 109.5 4.290 0.035 0.029 1.231 0.052 0.059  20.06  2.41   106.9     6.4   1   1 0 
11771488 10.446  0-17 6351.2 129.2 120.6 3.941 0.027 0.031 1.561 0.062 0.078   5.60  1.12   218.0    13.2   1 0   0 
11772037 14.160 10-10 6348.1 116.6 125.5 4.318 0.033 0.036 1.204 0.055 0.071   4.64  0.38    83.5    14.2   1 0   0 
11772101 14.806  1-17 5107.3  76.0  68.0 4.421 0.028 0.022 0.832 0.034 0.024  16.53  1.30  4809.6   158.4   1 0   0 
11772155 14.559  1-17 5810.1  96.2  95.4 4.451 0.025 0.035 1.026 0.044 0.057  22.38  3.33   215.4    11.1   1 0   0 
11772191 12.118  0-17 5212.7  83.4  79.2 4.542 0.021 0.032 0.886 0.034 0.045  18.86  1.44  4108.2   122.7   1 0   0 
11772381 15.612  2-17 5041.0 151.0 151.0 4.531 0.078 0.054 0.743 0.095 0.055  20.63  1.71  2158.5    71.7   2     1 
11772473 14.486  1-17 5074.3  85.0  78.2 4.493 0.041 0.034 0.823 0.049 0.039  27.61  4.26   915.8    26.8   1 0   0 
11772602 15.662  1-17 4508.0 121.0 134.0 4.601 0.053 0.021 0.665 0.072 0.054  45.47  4.39   709.1    21.1   2     1 
11772662 15.700  2-17 5719.6 107.2 103.1 4.432 0.050 0.062 0.962 0.063 0.069  18.06  1.78   863.6    38.4   1 0   0 
11772665 13.746  1-17 6272.6 109.5 107.9 4.418 0.018 0.027 1.097 0.034 0.048   6.52  0.51  1633.3    88.1   1 0   0 
11772691 13.290  0-17 5582.6 117.8 110.8 3.802 0.031 0.035 1.220 0.060 0.072  64.76  7.02   491.4     9.8   1 0   0 
11772712 14.720  1-17 6298.2 130.5 130.6 4.241 0.049 0.045 1.223 0.067 0.077   2.86  0.20  1691.0   144.1 1 1 0   0 
11772852 15.168  1-17 4807.6  80.1  74.8 4.567 0.028 0.028 0.761 0.038 0.036  32.14  3.21   776.5    23.9   1 0   0 
11772879 15.165  1-17 4722.0  78.5  71.8 4.591 0.023 0.026 0.736 0.034 0.034  11.93  0.86  3064.0   123.9   1 0   0 
11773022 14.669  1-17 5634.8  99.9  93.2 4.538 0.020 0.031 0.894 0.036 0.048   8.14  0.59  3019.5   144.6   1 0 0 0 
11773035 14.951  1-17 5335.0 101.3  84.3 4.383 0.041 0.034 0.841 0.052 0.036  20.77  2.06   125.3    10.5   1 0   0 
11773167 16.693  9- 9 4089.4  67.6  82.1 4.637 0.024 0.020 0.605 0.018 0.018  25.94  2.61   438.7    69.3   1 0   0 
11773245 13.781  1-17 4908.1  75.8  70.7 4.557 0.025 0.031 0.819 0.037 0.044  16.99  1.31  3987.1   127.6   1 0   0 
11773306 15.537  1-17 5069.1  91.3  84.5 4.533 0.036 0.038 0.809 0.045 0.046  23.21  1.77  1638.9    53.2   1 0   0 
11773348 14.459  1-17 5550.6  96.7  95.3 4.499 0.027 0.038 0.923 0.044 0.054   6.39  0.49  4615.2   242.7   1 0   0 
11773382 15.533  2-17 5904.4 107.4 104.4 4.436 0.038 0.050 1.009 0.057 0.067  12.95  1.01   594.5    34.1   1 0   0 
11773393 14.695  1-17 5730.9 106.3 104.5 4.452 0.034 0.045 0.964 0.056 0.068  20.83  3.39   224.9    12.2   1 0   0 
11773443 13.140  1-17 6031.0 113.8  99.3 3.918 0.027 0.032 1.528 0.050 0.087  13.06  1.45   118.9     7.5   1 0   0 
11773567 15.583  1-17 5268.7 105.0  97.6 4.517 0.037 0.045 0.848 0.049 0.056  25.94  2.84  1292.5    42.0   1 0   0 
11773584 15.008  1-17 5749.0 173.0 173.0 4.547 0.035 0.196 0.961 0.102 0.114  10.00  0.67   108.1    14.8   2     1 
11773623 14.867  1-17 5766.4 104.6  99.1 4.492 0.026 0.037 0.952 0.044 0.058  19.68  1.68    98.9     9.6   1 0   0 
11773636 15.875  4-17 3971.2  79.8  81.1 4.633 0.015 0.015 0.600 0.014 0.014  31.27  2.38  3215.7    84.3   1 0   0 
11773642 14.976  1-17 5247.4  83.7  74.9 4.298 0.036 0.034 0.869 0.032 0.024  19.39  1.52  3079.3    96.7   1 1   0 
11773681 15.703  2-17 4553.7  86.5  79.7 4.646 0.018 0.021 0.661 0.026 0.027  11.85  0.82  4097.3   167.6   1 0   0 
11773785 13.736  1-17 5922.8 107.1 102.0 4.495 0.018 0.029 0.970 0.034 0.052  26.36  2.50    74.1     5.0   1 0   0 
11773804 13.671  1-17 6318.0  75.0  75.0 4.202 0.143 0.117 1.209 0.101 0.101   4.64  0.30    26.7     8.8   2     1 
11773902 15.726  1-17 5634.7  99.6  95.9 4.507 0.033 0.046 0.915 0.050 0.057  19.93  1.99   663.1    31.1   1 0   0 
11773959 14.972  1-17 6409.5 148.0 125.4 4.143 0.050 0.051 1.220 0.055 0.075  18.87  1.79   123.6    11.0   1 0   0 
11774063 15.889  2-17 5103.5  96.0  88.6 4.545 0.036 0.044 0.808 0.046 0.049   7.82  0.54  8455.0   408.6   1 0   0 
11774275 15.251  1-17 5767.7 108.0 102.2 4.517 0.024 0.034 0.925 0.042 0.051  20.07  2.02   925.1    36.9   1 0   0 
11774311 15.711  1-17 4425.6  82.0  77.0 4.620 0.020 0.022 0.683 0.027 0.025  28.78  2.59  2227.3    63.0   1 0   0 
11774319 13.607  0-17 4747.2  74.3  70.7 4.563 0.027 0.021 0.747 0.037 0.030  31.06  3.11  1742.2    42.7   1 0   0 
11774350 15.541  1-17 3722.7  81.2  70.0 4.742 0.013 0.013 0.480 0.015 0.015  27.99  2.06  2638.7    72.7   1     0 
11774384 13.860  2-17 4776.6  76.7  70.7 4.560 0.026 0.019 0.737 0.036 0.027  33.99  4.62   488.7    13.6   1 0   0 
11774612 15.428  1-17 5851.6 110.1 105.8 4.462 0.034 0.045 0.984 0.054 0.064  17.21  1.71   491.5    25.6   1 0   0 
11774619 15.561  1-17 4409.4  81.2  80.5 4.664 0.017 0.018 0.629 0.021 0.022  22.42  2.29   832.4    32.6   1 0   0 
11774913 15.280  1-17 5763.4 132.1 127.4 4.002 0.070 0.058 1.105 0.105 0.080  13.61  1.00  5740.3   209.5   1 0   0 
11774940 14.498  1-17 5124.2  75.7  71.7 4.435 0.022 0.017 0.802 0.028 0.021  27.80  1.99   706.9    21.7   1 0   0 
11774947 15.136  1-17 3778.4  71.0  76.1 4.739 0.011 0.011 0.487 0.012 0.012  32.38  2.44  1850.6    47.8   1 0   0 
11774991 12.879  0-17 4652.8  71.3  67.0 4.600 0.019 0.024 0.739 0.028 0.033  16.53  1.44  3646.5   117.3   1 0 0 0 
11775020 14.429  1-17 5803.3 120.7 123.1 4.185 0.045 0.049 1.044 0.087 0.083  25.40  2.88   301.6    12.3   1 0   0 
11775272 15.971  4-17 5117.4 109.1 101.8 4.577 0.028 0.037 0.787 0.044 0.049  11.45  0.89  2608.8   117.9   1 0   0 
11775432 13.158  0-17 6169.3 106.8 103.5 4.367 0.020 0.028 1.193 0.040 0.056  12.15  1.47   553.5    23.8   1 0   0 
11775530 13.505  0-17 6124.0  82.0  82.0 3.850 0.210 0.090 1.255 0.143 0.191   4.03  0.37    74.3    11.8   2     1 
11775559 12.383  0-17 5434.3 100.9  91.6 4.414 0.042 0.036 0.852 0.062 0.051  12.27  1.05  2616.6    97.9   1 0   0 
11775609 14.990  1-17 5708.9 115.0 112.1 4.420 0.042 0.049 0.964 0.067 0.073  25.92  3.02   539.1    19.9   1 0   0 
11775673 13.889  1-17 5811.1 102.2  97.3 4.470 0.021 0.030 1.006 0.039 0.053   6.58  0.50  1910.9   102.1   1 0   0 
11775689 15.620  1-17 3731.7  80.9  67.9 4.733 0.012 0.012 0.491 0.012 0.012  37.45  3.65   950.4    28.0   1 0   0 
11775907 15.537  1-17 4162.3  53.5  99.4 4.612 0.030 0.018 0.635 0.017 0.016  17.47  1.29  1267.9    50.0   1 0   0 
11775950 15.404  1-17 4708.0 126.0 126.0 4.609 0.021 0.049 0.814 0.030 0.070  15.75  1.51  1993.4    75.0   2     1 
11776028 12.773  0-17 6411.3 141.5 125.0 4.067 0.030 0.031 1.403 0.066 0.062  15.10  2.75    90.6     5.6   1 0   0 
11776067 13.843  1-17 5713.0 152.0 152.0 4.409 0.120 0.180 0.895 0.125 0.083  17.11  1.56  1593.3    53.3   2     1 
11802175 14.054  1-17 5382.8  96.4  93.0 4.521 0.029 0.041 0.872 0.045 0.060  24.00  4.42  1095.2    42.3   1 0   0 
11802265 15.070  1-17 3911.3  79.4  77.4 4.655 0.014 0.014 0.578 0.013 0.013  17.35  1.41  1917.9    75.5   1 0   0 
11802278 14.385  1-17 3726.0  66.0  66.0 4.764 0.042 0.025 0.492 0.032 0.032  27.23  2.21  2199.9    67.1   2     1 
11802325 13.463  0-17 6268.1 113.7 109.8 4.364 0.025 0.034 1.153 0.047 0.069   8.40  0.96    97.6     9.9   1 0   0 
11802358 15.133  1-17 5426.3 103.9  98.4 4.449 0.047 0.049 0.887 0.064 0.062  44.84  5.96   436.8    15.5   1 0   0 
11802369 13.803  1-17 5560.3 109.5 103.8 4.188 0.043 0.042 0.942 0.070 0.065  27.01  1.72   490.6    18.2   1 0   0 
11802383 15.464  1-17 4305.8  88.2  78.8 4.597 0.027 0.023 0.692 0.029 0.032  14.20  1.18  1419.1    69.5   1     0 
11802460 16.157  3- 3 4902.8  90.2  84.6 4.552 0.036 0.037 0.778 0.042 0.040  16.19  1.02   258.2    44.7   1 0   0 
11802504 11.211  0-17 5803.9 130.4 126.3 4.026 0.051 0.036 1.134 0.135 0.076  19.67  1.96   521.7    17.2   1 0   0 
11802642 13.687  1-17 5321.9 101.6  88.8 4.428 0.043 0.036 0.860 0.064 0.050  20.07  1.82  2740.8    95.7   1 0   0 
11802657 15.189  1-17 4573.9  80.5  74.8 4.608 0.021 0.023 0.708 0.030 0.029  19.66  1.81  1778.7    68.4   1 0   0 
11803121 14.127  1-17 4965.0  84.7  82.4 4.609 0.018 0.026 0.741 0.029 0.040  31.04  3.50   456.2    16.0   1 0   0 
11803183 13.840  1-17 6070.9 119.4 116.7 4.353 0.041 0.042 0.959 0.069 0.065   1.27  0.08   644.6    88.2 1 1 0   0 
11803247 14.084  1-17 5613.9 105.7 101.2 4.239 0.044 0.044 0.950 0.072 0.068  17.48  1.65   583.1    25.8   1 0   0 
11803265 13.237  0-17 5855.7 100.4  97.9 4.451 0.028 0.037 0.982 0.049 0.061  17.07  1.90   279.4    12.4   1 0   0 
11803523 16.153  9- 9 3538.4  82.9  62.7 4.813 0.010 0.010 0.388 0.011 0.011  54.83  5.65  1891.5   124.6   1 0   0 
11803566 15.715  2- 3 5599.9 110.9 105.9 4.207 0.065 0.064 0.953 0.074 0.069  22.56  3.65  1000.5    38.2   1 0   0 
11803937 15.791  1-17 4976.7  87.2  81.7 4.572 0.027 0.034 0.778 0.040 0.044  30.84  1.10   774.3    44.4   1 0   0 
11804039 13.965  1-17 6413.5 118.2 112.1 3.727 0.032 0.041 1.728 0.070 0.143   4.15  0.47   207.4    23.0   3 0   0 
11804380 13.320  0-17 5518.4 107.9 101.9 4.371 0.045 0.044 0.907 0.070 0.063  14.49  1.18  3523.3   146.3   1 0   0 
11804412 16.977  9- 9 4031.1  79.0  80.8 4.656 0.020 0.020 0.584 0.018 0.019  20.35  1.24   364.8    79.6   1 0   0 
11804639 13.178  0-17 5820.2  97.0 102.1 4.019 0.040 0.048 1.248 0.099 0.089  19.95  3.72   126.3     7.3   1 0   0 
11804811 15.621  1-17 4924.9  93.0  88.5 4.545 0.039 0.040 0.783 0.043 0.040  31.93  2.60   679.5    29.0   1 0   0 
11804833 14.559  1-17 5567.7 110.1 106.3 4.182 0.046 0.044 0.946 0.071 0.066  12.35  0.93  4682.5   184.2   1 0   0 
11804936 15.381  1-17 5801.5 102.1  98.2 4.499 0.026 0.037 0.948 0.044 0.056  17.45  1.84  1335.9    57.1   1 0   0 
11804954 13.648  1-17 6143.1 120.6 111.4 4.216 0.030 0.043 1.181 0.063 0.085  10.25  1.25   565.6    29.4   1 0   0 
11804960 16.171  9- 9 4257.7  79.0  66.6 4.649 0.020 0.025 0.637 0.022 0.020  12.18  0.43  2463.4   158.6   1 0   0 
11805055 15.932  1-17 4637.7  85.1  79.8 4.634 0.020 0.024 0.681 0.030 0.031  13.34  1.13   986.9    57.0   1 0   0 
11805123 16.825  9- 9 3890.2  82.2  80.9 4.660 0.017 0.017 0.572 0.017 0.017  28.78  2.45   485.8    77.7   1 0   0 
11805143 16.024  9- 9 3834.2  78.7  80.2 4.710 0.021 0.021 0.519 0.022 0.023  20.92  1.70  2672.8   160.7   1     0 
11805190 14.041  1-17 5731.2 105.6 104.2 4.191 0.053 0.055 1.058 0.082 0.075  10.55  0.99   258.6    17.1   1 0   0 
11805231 15.938  1-17 5078.8  90.9  84.5 4.515 0.043 0.042 0.813 0.047 0.044  32.15  2.16   491.3    26.0   1 0   0 
11805377 15.787  4-17 5323.5 115.0 117.6 4.302 0.071 0.062 0.869 0.053 0.037   3.09  0.18    36.7    36.0   1 1   0 
11805415 13.054  0-17 6394.0 173.0 211.0 4.273 0.117 0.143 1.139 0.157 0.141   4.81  0.35  2344.2   145.5   2     1 
11805451 14.993  1-17 5762.3 118.5 111.7 4.130 0.050 0.049 0.861 0.060 0.050   5.84  0.40  2864.5   170.4   1 0   0 
11805588 14.381  1-17 5712.4  93.6  93.1 4.426 0.032 0.039 1.038 0.053 0.065  18.86  2.20   934.9    36.9   1 0   0 
11805605 12.621  0-17 5135.9  78.3  81.0 4.503 0.031 0.036 0.905 0.045 0.051  15.64  1.37  3378.2   126.3   1 0   0 
11805803 14.805  1-17 4908.0  78.4  74.1 4.510 0.032 0.022 0.791 0.040 0.029  18.09  1.84  1233.9    50.5   1 0   0 
11805835 14.916  1-17 4482.7  73.1  71.0 4.653 0.017 0.018 0.633 0.021 0.020  19.66  1.62  2842.7    99.1   1 0   0 
11805867 15.507  1-17 5266.4  93.6  87.9 4.514 0.039 0.047 0.848 0.050 0.055  26.85  3.49   606.6    27.5   1 0   0 
11805904 14.963  1-17 5800.9 103.9 100.2 4.448 0.039 0.047 0.941 0.057 0.062  21.91  2.46   206.8    14.7   1 0   0 
11806000 14.805  1-17 5138.9  88.9  83.5 4.562 0.024 0.035 0.820 0.036 0.046  35.93  5.11   607.1    21.2   1 0   0 
11806010 15.491  1-17 4578.6  79.7  73.9 4.616 0.020 0.023 0.700 0.029 0.030  30.63  3.02  1599.2    52.2   1 0   0 
11807376 12.809  0-17 5861.2 112.2 108.6 4.332 0.040 0.041 1.031 0.073 0.071  12.55  1.40   498.6    20.9   1 0   0 
11807397 13.484  0-17 5655.3 119.1 116.0 3.867 0.036 0.036 0.865 0.050 0.048  11.93  1.23  7343.1   275.9   1 0   0 
11807412 15.156  1-17 5486.9  90.8  90.6 4.536 0.022 0.033 0.896 0.036 0.043  20.63  2.15  1099.2    38.9   1 0   0 
11807542 14.901  1-17 5185.7  94.9  87.5 4.524 0.035 0.039 0.833 0.047 0.053  20.78  1.90   662.1    25.3   1 0   0 
11807566 12.248  0-17 6319.1 135.6 133.6 4.232 0.030 0.040 1.209 0.057 0.070  10.07  0.65    20.6     3.3   1 0   0 
11807634 14.418  1-17 5397.0 162.0 146.0 4.642 0.032 0.091 0.767 0.075 0.075  16.65  1.40   987.7    36.6   2     1 
11807666 15.207  1-17 5068.7  88.6  81.9 4.537 0.033 0.035 0.810 0.044 0.048  27.61  2.89   978.8    30.9   1 0   0 
11807708 14.102  1-17 5167.4  95.4  90.4 4.574 0.022 0.033 0.803 0.034 0.050  13.24  1.01  1735.6    66.3   1 0   0 
11807854 13.576  0-17 6479.8 142.4 125.7 4.006 0.044 0.037 1.164 0.092 0.056  18.99  1.42    77.6     5.7   1 0   0 
11807924 14.638  1-17 5033.8  58.5  56.1 4.399 0.017 0.016 0.841 0.018 0.014  16.41  1.19  3934.1   130.6   1 1   0 
11808247 13.804  1-17 4968.7  91.5  84.9 3.498 0.067 0.090 1.188 0.169 0.209 111.98  9.79  2764.4    37.5   2 0   0 
11808290 14.666  1-17 4579.7  80.0  77.2 4.569 0.022 0.015 0.723 0.028 0.022  30.42  2.66  2230.1    56.5   1 0   0 
11808347 13.043  0-17 4911.5  77.5  73.1 4.511 0.034 0.030 0.840 0.045 0.038  30.84  1.49   979.6    34.8   1 0   0 
11808354 13.940  1-17 5284.4  76.3  74.0 4.523 0.019 0.029 0.945 0.032 0.045  23.05  2.00  2555.5    71.8   1 0   0 
11808491 15.745  2-17 4620.1  87.5  82.8 4.661 0.019 0.021 0.641 0.026 0.025  22.89  1.60  3532.6   105.8   1 0   0 
11808709 12.735  0-17 6617.2 133.7 129.6 4.197 0.034 0.034 1.395 0.067 0.060   4.74  0.43   929.3    59.1   1 0   0 
11808734 15.346  1-17 3813.6  80.9  71.8 4.708 0.012 0.012 0.522 0.012 0.013   6.44  0.43  9863.0   513.1   1 0   0 
11808745 15.516  1-17 4326.8  82.3  82.1 4.669 0.026 0.027 0.618 0.032 0.029  25.05  1.85  1296.8    42.4   1     0 
11808792 15.382  4-17 4997.9  86.3  81.1 4.585 0.024 0.032 0.769 0.038 0.044  20.64  2.07  1562.3    53.2   1 0   0 
11808895 13.407  0-17 5189.5 132.6 107.4 3.490 0.047 0.062 1.508 0.121 0.150  60.42  5.09  1798.6    31.3   2 0   0 
11809362 15.533  2-17 4868.2  90.4  83.2 4.584 0.025 0.030 0.757 0.037 0.040  15.86  1.19  1856.9    71.4   1 0   0 
11809378 13.129  0-17 6623.3 128.5 119.1 4.242 0.025 0.029 1.385 0.056 0.058   3.09  0.32   561.6    47.6   3 0   0 
11809438 15.092  4-17 5677.6  98.9  94.5 4.520 0.023 0.034 0.916 0.039 0.053  26.30  3.32   551.9    20.5   1 0   0 
11809574 15.119  1-17 5699.1 102.4  97.0 4.541 0.020 0.029 0.894 0.036 0.045  15.00  1.49  1573.9    61.0   1 0   0 
11809639 14.556  1-17 5854.4 120.0 107.9 3.884 0.040 0.040 1.123 0.066 0.065  25.54  3.36   160.3     9.0   1 0   0 
11809647 15.068  1-17 5854.9 112.1 109.1 4.231 0.044 0.048 1.049 0.078 0.081   7.77  0.60  1546.6    83.2   1 0   0 
11809760 15.681  1-17 4196.7  61.1  53.5 4.616 0.032 0.025 0.643 0.024 0.018  17.82  1.78   131.4    16.4   1 0   0 
11809908 15.513  1-17 5870.0 113.4 107.3 4.163 0.061 0.064 1.085 0.090 0.086   9.09  0.66  3405.0   159.7   1 0   0 
11809965 15.264  1-17 5294.2 100.4  95.2 4.510 0.038 0.044 0.855 0.050 0.057  17.59  1.40  4541.4   147.7   1 0   0 
11809973 13.493  0-17 6436.1 128.1 121.2 4.026 0.032 0.044 1.243 0.056 0.092   5.19  0.82   283.1    22.1   1 0   0 
11809981 15.975  1-17 6098.0 118.1 113.4 4.311 0.085 0.102 1.112 0.083 0.083  14.69  1.25   799.8    43.8   1 0   0 
11810035 15.547  1-17 4441.9  77.0  73.4 4.606 0.022 0.020 0.698 0.028 0.025  31.49  2.12  3212.9    81.6   1 0   0 
11810074 15.059  1-17 5067.1  87.8  82.3 4.549 0.027 0.035 0.824 0.039 0.047  18.09  1.50  3015.6    98.6   1 0   0 
11810391 14.508  1-17 4937.7  84.5  76.9 4.526 0.033 0.026 0.791 0.045 0.036  33.05  1.38   517.2    22.2   1 0   0 
11810402 13.801  1-17 5363.1  85.7  82.3 4.549 0.015 0.025 0.900 0.028 0.037  16.53  1.23  1139.2    39.9   1 0   0 
11810501 15.903  1-17 3996.3  76.8  78.4 4.655 0.015 0.015 0.583 0.014 0.014  15.07  1.22   288.4    25.4   1 0   0 
11810611 16.038  9- 9 3433.1  87.6  73.5 4.894 0.009 0.009 0.294 0.008 0.008  26.85  2.16  2294.8   142.0   1 0   0 
11810912 15.684  1-17 5584.7  98.8  95.0 4.546 0.024 0.034 0.877 0.040 0.048  20.32  2.13  1125.7    43.5   1 0   0 
11810993 15.628  1-17 4988.4  92.0  86.0 4.567 0.027 0.033 0.784 0.039 0.045  25.58  2.07  1503.3    47.9   1 0   0 
11811034 14.526  1-17 4386.5  75.8  71.1 4.617 0.020 0.019 0.686 0.025 0.023  29.59  2.20  2227.5    56.9   1 0   0 
11811055 14.110  1-17 6163.2 111.8 109.9 4.370 0.029 0.040 1.118 0.055 0.072  14.44  1.99   175.2    11.0   1 0   0 
11811216 15.007  1-17 5285.2  78.3  70.5 4.333 0.030 0.027 0.851 0.036 0.026  26.30  2.59   426.2    17.0   1 0   0 
11811546 15.443  1-17 5347.7 103.2  88.7 4.385 0.049 0.040 0.865 0.061 0.045  26.32  2.25   122.3    11.6   1 0   0 
11811567 15.563  1-17 3994.5  78.0  77.9 4.652 0.015 0.014 0.586 0.014 0.014  27.80  1.97  2511.6    70.0   1 0   0 
11811765 12.998  0-17 6128.1 112.4 107.5 4.361 0.029 0.036 1.138 0.054 0.067  14.96  3.20   122.6     6.9   1 0   0 
11811831 12.757  0-17 6372.6 143.1 125.5 4.170 0.032 0.034 1.266 0.056 0.059   9.32  0.87   115.9     8.1   1 0   0 
11811856 12.616  0-17 6330.2 134.9 127.5 4.222 0.034 0.038 1.203 0.059 0.071   8.73  0.68   995.4    46.2   1 0   0 
11811857 15.313  1-17 6212.1 116.1 113.2 4.336 0.042 0.051 1.146 0.062 0.074   9.68  0.74  4162.4   184.0   1 0   0 
11811957 15.393  1-17 5736.1 101.9  94.4 4.513 0.026 0.036 0.925 0.044 0.053  20.97  1.94   411.3    20.7   1 0   0 
11811982 13.789  1-17 4361.1  68.4  66.9 4.608 0.021 0.015 0.681 0.025 0.020  49.07  6.93  1159.2    23.5   1 0   0 
11812171 15.845  2-17 5159.7  80.4  76.1 4.396 0.034 0.032 0.833 0.030 0.025  23.54  2.42   882.3    35.4   1 0   0 
11812186 15.152  1-17 5061.0 151.0 151.0 4.504 0.088 0.080 0.771 0.087 0.063   8.33  0.74  2843.6   138.5   2     1 
11812189 15.530  1-17 4954.0  90.0  83.1 4.574 0.026 0.032 0.775 0.038 0.044  16.08  1.23  4440.2   153.3   1 0   0 
11812249 13.686  1-17 6730.4 135.2 134.0 4.290 0.024 0.028 1.314 0.045 0.046   1.85  0.17   149.0    25.5   3 0   0 
11812279 15.366  4-17 5747.9 103.7 100.7 4.427 0.042 0.051 0.973 0.062 0.071  28.54  1.96  2551.6    68.9   1 0   0 
11812306 15.695  2- 3 5191.9  35.8  45.1 4.283 0.035 0.038 0.866 0.014 0.015   4.25  0.30   765.5    73.1   1 1   0 
11812400 15.978  3-16 5405.7 100.0  98.7 4.548 0.028 0.042 0.853 0.045 0.055  18.73  1.82  1473.6    60.8   1 0   0 
11812403 13.962  1-17 4758.9  62.1  55.4 4.493 0.017 0.012 0.793 0.019 0.014  24.03  1.76  2116.8    58.9   1 0   0 
11815179 15.197  1-17 3647.9  73.6  75.1 4.739 0.011 0.011 0.478 0.012 0.012  47.73  3.52  2314.2    48.2   1 0   0 
11815261 13.745  1-17 6269.4 103.0 102.2 4.444 0.013 0.019 1.082 0.026 0.033  13.42  1.98   229.2    12.4   1 0   0 
11815345 12.522  0-17 5830.6 109.7 105.4 4.381 0.038 0.043 1.007 0.072 0.077  16.06  1.80  1295.6    43.6   1 0   0 
11816878 14.917  2-15 4981.8  90.3  86.0 4.575 0.026 0.031 0.763 0.038 0.041  22.74  2.37   580.6    26.9   1 0   0 
11816903 13.881  1-17 6173.8 127.6 124.6 4.177 0.042 0.039 1.175 0.065 0.082  17.33  1.28    34.4     5.2   1 0   0 
11816946 15.259  2-15 5549.3 124.9 119.6 3.951 0.129 0.119 0.971 0.107 0.087  17.31  1.17   395.7    26.1   1 0   0 
11817014 13.660  1-17 6523.8 140.9 128.2 4.040 0.034 0.035 1.319 0.058 0.061   5.62  0.60   200.7    17.3   1 0   0 
11817027 15.087  4-17 5463.8 112.7 106.4 4.410 0.049 0.049 0.894 0.069 0.062  44.54  5.15   757.7    19.7   1 0   0 
11817056 15.332  1-17 5297.7  93.3  79.8 4.346 0.041 0.036 0.861 0.047 0.033   9.50  0.70  3338.7   151.7   1 0   0 
11817075 12.699  0-17 5384.7  82.9  75.0 4.343 0.024 0.018 0.811 0.032 0.024  31.27  3.03   311.5     8.9   1 0   0 
11817106 14.913  1-17 5883.2 116.7 105.9 4.203 0.043 0.047 1.093 0.074 0.080   4.10  0.29  2764.6   189.8   1 0   0 
11817172 15.403  1-17 5468.7  99.1  96.2 4.530 0.028 0.041 0.879 0.043 0.056   8.44  0.64  4078.1   194.2   1 0   0 
11817327 13.429  0-17 5488.3 102.8  91.9 4.234 0.066 0.065 0.884 0.061 0.049   9.95  0.79   857.3    39.1   1     0 
11817437 13.181  0-17 6635.9 142.4 128.3 4.168 0.031 0.029 1.373 0.068 0.055   8.22  1.11    66.1     7.2   1 0   0 
11817489 14.911  1-17 5263.6  99.3  92.3 4.497 0.040 0.042 0.850 0.054 0.055  25.40  2.04  2248.1    63.1   1 0   0 
11817493 15.745 14-17 3854.0 120.0 147.0 4.656 0.064 0.020 0.607 0.040 0.060   0.35  0.03 65143.4  7152.2 1 2     1 
11817557 12.950  0-17 6504.2 135.9 141.3 4.216 0.033 0.033 1.283 0.058 0.051   8.60  0.66   139.3     9.8   1 0   0 
11817633 14.206  1-17 5751.5  90.3  86.9 4.469 0.018 0.026 1.042 0.035 0.046   6.90  0.53  2136.9   111.8   1 0   0 
11817651 15.311  1-17 5102.7  85.9  77.8 4.455 0.037 0.027 0.823 0.045 0.031  23.05  1.84  1924.7    59.6   1 0   0 
11817657 15.956  1-17 4720.5 113.2  91.5 4.579 0.027 0.028 0.744 0.040 0.036  36.93  1.98   494.7    29.7   1 0   0 
11817752 13.634  1-17 5945.5 137.5 130.6 4.138 0.023 0.034 1.248 0.058 0.091  16.07  2.88   170.6     9.2   1 0   0 
11817970 11.854  0-17 6281.8 125.6 125.1 3.949 0.037 0.034 1.155 0.062 0.061  16.45  1.65    18.7     2.2   1 0   0 
11818027 10.570  0-17 6474.5 124.6 138.3 4.288 0.028 0.033 1.252 0.056 0.058   2.49  0.25   277.5    24.8 1 1 0   0 
11818232 15.370  1-17 5429.8 105.0  94.2 4.377 0.054 0.047 0.884 0.066 0.055   1.00  0.07 17985.0  2344.5 1 1 0   0 
11818283 14.391  1-17 5947.5 110.9 111.5 4.001 0.052 0.049 1.191 0.126 0.082  21.63  2.29    92.2     7.4   1 0   0 
11818430 11.124  0-17 6493.4 126.9 116.9 3.571 0.021 0.057 2.046 0.057 0.215   6.17  0.82   342.3    19.4   1 0   0 
11818470 14.534  1-17 5070.6 118.4 128.7 4.583 0.023 0.032 0.780 0.039 0.048   7.19  0.52  6728.7   330.0   1 0   0 
11818488 15.475  1-17 5459.5  97.7  94.8 4.552 0.024 0.037 0.859 0.040 0.052  29.14  3.19   339.7    16.4   1 0   0 
11818495 15.375  4-17 5772.3 105.0 102.4 4.450 0.036 0.048 0.974 0.056 0.068   8.62  0.63  3678.8   174.5   1 0   0 
11818516 14.453  1-17 5338.3  83.2  71.9 4.228 0.028 0.025 0.862 0.035 0.027  21.81  2.05    57.2     6.6   1 1   0 
11818566 15.690  1-17 4833.2  90.0  84.1 4.598 0.022 0.029 0.749 0.034 0.037  16.53  1.23  4953.0   168.7   1 0 1 0 
11818581 13.981  1-17 5167.4 118.3 113.5 3.899 0.152 0.145 0.934 0.140 0.078  26.85  2.89  1173.4    32.5   1     0 
11818698 12.471  0-17 6790.1 142.9 138.1 4.217 0.031 0.032 1.380 0.070 0.061   2.31  0.27   184.9    21.2   3 0   0 
11818705 13.636  1-17 5791.7 127.8 112.7 3.637 0.029 0.027 1.504 0.058 0.064  34.24  3.40   276.7     8.7   1 0   0 
11818740 14.204  1-17 5319.7  95.3  93.2 4.533 0.028 0.039 0.856 0.042 0.058  15.30  1.21  5703.3   191.6   1 0   0 
11818768 15.410  1-17 5442.9 100.1  94.1 4.601 0.020 0.027 0.794 0.033 0.039  27.04  2.51   520.7    21.1   1 0   0 
11818771 15.117  1-17 4105.6  57.1  76.4 4.634 0.023 0.017 0.609 0.014 0.014  14.80  1.29   551.8    27.5   1 0   0 
11818831 11.914  0-17 6788.2 155.2 165.2 4.236 0.057 0.071 1.352 0.073 0.064  20.20  1.36   126.8     5.1   3     0 
11818865 14.949  1-17 4740.0  79.4  70.0 4.522 0.025 0.016 0.774 0.029 0.020  27.61  2.13  1618.7    45.4   1 1   0 
11818872 13.463  0-17 5355.0  82.4  79.8 4.504 0.023 0.033 0.950 0.039 0.053  29.59  2.63   929.4    24.4   1 0 1 0 
11818956 14.217  1-17 5424.1  87.6  83.4 4.547 0.015 0.023 0.909 0.027 0.035  28.94  2.46   543.1    16.7   1 0   0 
11819014 15.843  1-17 4773.3  81.9  77.0 4.621 0.022 0.027 0.708 0.034 0.035  27.23  2.75  1235.6    41.6   1 0   0 
11819057 14.857  1-17 4215.6  53.3  58.3 4.589 0.028 0.021 0.665 0.032 0.017  15.53  0.62  1368.7    73.5   1 0   0 
11819061 14.453  1-17 5539.0 103.5  98.1 4.204 0.042 0.041 0.956 0.066 0.061   7.98  0.55  2590.9   125.6   1 0   0 
11819224 15.110  1-17 5278.2  81.9  72.6 4.303 0.033 0.030 0.868 0.037 0.027  32.60  2.73   596.4    19.5   1 0   0 
11819287 14.079  1-17 5091.3  77.4  67.4 4.421 0.027 0.019 0.839 0.036 0.023  19.25  1.52  3651.1   110.7   1 0   0 
11819383 14.775  1-17 5308.3  86.7  75.3 4.294 0.034 0.029 0.870 0.042 0.030  30.63  2.99  1002.6    28.3   1 0   0 
11819386 14.616  1-17 5552.6  90.7  87.9 4.482 0.026 0.036 0.969 0.046 0.056  20.35  1.85   993.4    33.9   1 0   0 
11819396 15.025  1-17 5760.6 102.9  97.9 4.498 0.025 0.036 0.946 0.042 0.057  11.20  0.76  3870.7   157.8   1 0 1 0 
11819430 13.232  0-17 5616.2  88.6  92.3 4.205 0.029 0.039 1.101 0.063 0.064  31.48  2.44   154.8     5.8   1 0   0 
11819448 15.302  1-17 5297.7  98.7  93.3 4.504 0.040 0.045 0.856 0.052 0.057  28.38  3.32  1525.4    44.1   1 0   0 
11819473 12.738  0-17 6673.7 142.9 132.5 3.987 0.029 0.039 1.338 0.056 0.093   8.77  0.55   136.1     9.2   3 0   0 
11819575 15.510  1-17 4245.7  80.3  55.0 4.635 0.020 0.028 0.648 0.024 0.017  30.63  3.60   230.8    13.7   1 0   0 
11819671 13.915  1-17 5481.0 104.3  95.1 4.291 0.041 0.039 0.901 0.064 0.056  25.05  3.64   204.5     8.7   1 0   0 
11819736 12.624  0-17 6114.5 101.3  98.0 4.444 0.015 0.021 1.080 0.028 0.039   7.04  0.49  5290.9   258.7   1 0   0 
11819808 15.987  1-17 5292.4 113.3 106.8 3.975 0.077 0.076 0.940 0.075 0.070  21.66  2.04  1026.0    42.4   1 0   0 
11819885 13.404  0-17 5306.3  94.2  88.5 4.427 0.086 0.094 0.858 0.055 0.048  31.87  5.82   198.6     6.9   1     0 
11819949 12.279  0-17 5394.9  81.8  70.0 4.203 0.026 0.022 0.846 0.036 0.026   2.26  0.15 12550.9  1073.7 1 1 1   0 
11819975 14.428  1-17 5571.5  92.6  88.5 4.508 0.026 0.038 0.912 0.043 0.058  21.64  2.82   212.4    10.8   1 0   0 
11819997 14.596  1-17 5695.2  96.3  94.6 4.475 0.026 0.036 0.973 0.045 0.057  12.25  0.88  5193.9   196.9   1 0   0 
11820177 15.521  1-17 4995.2  91.6  86.1 4.586 0.023 0.032 0.769 0.037 0.045  14.59  1.13  3516.2   129.8   1 0   0 
11820369 14.850  1-17 5787.0  96.5  94.3 4.432 0.029 0.039 1.048 0.049 0.061  20.90  3.57   262.5    13.8   1 0   0 
11820500 13.740  1-17 5418.3  83.5  86.1 4.529 0.020 0.031 0.909 0.034 0.046  18.60  1.65  2529.1    84.5   1 0   0 
11820505 15.524  1-17 3790.1  81.1  79.6 4.722 0.024 0.025 0.503 0.027 0.027  24.88  1.86   415.3    20.0   1     0 
11820642 13.344  0-17 5707.1 108.9 108.8 4.067 0.053 0.043 1.046 0.097 0.073  33.05  3.21   353.2    10.2   1 0   0 
11820659 12.838  0-17 5422.1 115.1 103.8 4.180 0.192 0.174 0.973 0.107 0.073   9.29  0.67  4031.0   172.5   1     0 
11820701 12.755  0-17 6405.6 136.3 125.3 4.044 0.033 0.033 1.424 0.067 0.065  29.33  1.71   197.7     3.7   1 0   0 
11820703 13.534  1-17 5997.7 103.6 100.5 4.435 0.023 0.035 1.039 0.044 0.065  11.74  0.91   232.4    12.9   1 0   0 
11820708 15.912  4-17 3518.0  63.0  70.0 4.817 0.049 0.040 0.456 0.042 0.056  28.38  3.08  1403.8    45.4   2     1 
11820715 13.959  1-17 5684.4 107.9 103.6 4.180 0.045 0.043 0.992 0.080 0.073  39.60  3.69   268.6     8.3   1 0   0 
11820812 13.781  1-17 5938.0 103.0  99.8 4.453 0.023 0.035 1.014 0.043 0.063  19.78  2.63   222.2    10.1   1 0   0 
11820904 16.356  9- 9 4396.0  78.8  74.4 4.578 0.024 0.019 0.717 0.025 0.023  21.81  2.25   438.8    57.2   1 1   0 
11820922 15.742  1-17 4087.1  57.5  73.8 4.662 0.025 0.017 0.583 0.015 0.016  34.22  3.10   560.8    21.6   1 0   0 
11820958 12.825  0-17 5754.0  77.0  85.0 4.436 0.040 0.120 1.059 0.051 0.063  12.88  1.06  2993.0   109.5   2     1 
11821013 15.611  4-17 5879.1 111.2 107.9 4.339 0.082 0.091 1.027 0.076 0.077   5.92  0.41  1169.6    81.9   1 0   0 
11821182 15.636  1-17 4780.3  84.5  78.7 4.608 0.023 0.028 0.723 0.036 0.036  23.54  1.92  1907.0    60.7   1 0   0 
11821204 15.288  1-17 5111.2  87.6  80.8 4.519 0.038 0.038 0.819 0.047 0.047  31.06  1.91   629.6    21.5   1 0   0 
11821209 15.932  2-17 5310.8  96.5  91.7 4.548 0.035 0.049 0.835 0.050 0.057  13.71  0.95  4496.9   172.3   1 0   0 
11821238 15.383  1-17 5286.0 158.0 158.0 4.544 0.088 0.064 0.705 0.095 0.044  24.20  2.46  1170.1    39.0   2     1 
11821247 15.218  1-17 5588.7  98.6  96.0 4.484 0.035 0.048 0.921 0.052 0.062  19.66  1.77  1364.0    51.0   1 0   0 
11821248 15.119  1-17 5546.0 149.0 166.0 4.587 0.034 0.136 0.880 0.083 0.102  27.38  2.29   788.8    18.6   2     1 
11821279 12.802  0-17 6729.6 140.7 137.7 4.183 0.036 0.036 1.411 0.073 0.064   2.22  0.31   173.0    21.6   3 0   0 
11821308 15.841  1-17 4587.8  83.7  78.4 4.641 0.020 0.023 0.667 0.030 0.030  17.47  1.29  1995.3    75.1   1 0   0 
11821797 15.626  2-17 5352.0 101.7  98.6 4.547 0.031 0.044 0.845 0.046 0.056  11.37  0.98  1805.0    83.3   1 0   0 
11821845 15.649  1-17 5421.4 110.1  99.6 4.388 0.067 0.062 0.883 0.065 0.055  17.72  1.46  2062.2    74.7   1 0   0 
11821923 13.810  1-17 6442.9 127.7 131.7 4.065 0.036 0.038 1.380 0.067 0.060   9.06  0.68    61.3     8.1   1 0   0 
11821952 15.858  1-17 4946.5  94.5  85.2 4.551 0.037 0.041 0.783 0.044 0.042  13.24  1.03   677.9    40.2   1 1   0 
11821953 13.518  0-17 5425.7  79.0  84.2 4.470 0.028 0.035 0.988 0.045 0.056  27.57  3.08   798.8    22.2   1 0   0 
11822061 15.917  1-17 5221.5 113.2 147.6 4.403 0.077 0.082 0.845 0.049 0.042  18.99  1.57  2476.3    87.0   1 0   0 
11822103 12.680  1-17 5613.8 119.7 116.5 3.704 0.032 0.036 1.352 0.063 0.072  52.53  5.77   465.3     9.5   1 0   0 
11822156 15.508  4-17 5043.2 113.5 100.4 3.729 0.072 0.082 1.035 0.127 0.125   4.46  0.31 20268.6  1248.5   1 0   0 
11822505 14.746  1-17 5627.1  90.9  85.5 4.522 0.019 0.028 0.937 0.034 0.041  21.35  2.87   196.8    11.5   1 0   0 
11822534 14.298  1-17 5353.6  91.5  91.1 4.548 0.024 0.038 0.852 0.037 0.056  29.59  2.14   672.5    19.8   1 0   0 
11822576 14.995  1-17 5300.0  93.2  82.7 4.372 0.060 0.054 0.859 0.052 0.039  16.76  1.51   435.8    21.6   1 0   0 
11822644 13.808  1-17 6550.5 130.4 132.3 4.170 0.036 0.034 1.401 0.068 0.061   4.16  0.44   272.5    25.3   3 0   0 
11822798 14.959  3-16 5812.0  96.5  94.1 4.512 0.022 0.030 0.938 0.036 0.044  22.84  3.74   302.0    17.1   1 0   0 
11822922 14.481  1-17 5366.7  90.9  91.3 4.527 0.029 0.041 0.867 0.043 0.059  11.12  0.80  4455.9   178.0   1 0   0 
11822973 14.379  1-17 5590.3 114.1 106.6 3.769 0.038 0.036 1.116 0.067 0.063  27.53  2.92   248.2     6.6   1 0   0 
11823090 13.562  0-17 5907.4 115.7 111.1 4.237 0.039 0.042 1.016 0.075 0.071  25.56  2.34   322.9     8.1   1 0   0 
11823208 15.620  2- 3 5782.6 110.1 109.5 4.172 0.060 0.063 1.039 0.091 0.081  12.07  1.78   395.7    28.9   1 0   0 
11823310 15.672  1-17 5728.4 117.6 106.3 3.898 0.082 0.075 1.164 0.092 0.089  11.59  0.86  4796.5   195.4   1 0   0 
11823317 15.463  1-17 5692.2 100.6  95.7 4.490 0.032 0.044 0.938 0.049 0.060  22.91  2.35   141.9    13.1   1 0   0 
11823353 15.894  4-17 5618.0 186.0 186.0 4.583 0.038 0.152 0.884 0.088 0.107   3.90  0.30   454.6    60.5 1 2     1 
11823481 12.805  0-17 6308.5 128.7 124.2 4.087 0.032 0.035 1.303 0.058 0.065  19.00  1.82    34.4     3.3   1 0   0 
11823580 15.053  1-17 5655.1 107.6 104.1 4.363 0.050 0.051 0.949 0.073 0.070  17.35  2.06   500.1    23.4   1 0   0 
11823631 15.688  4-17 6032.0 210.0 210.0 4.508 0.052 0.208 1.014 0.141 0.141   7.34  0.59  2250.7   125.6   2     1 
11823676 15.844  2-17 4441.7  77.4  70.0 4.583 0.024 0.018 0.717 0.027 0.023  43.02  3.53   914.9    26.8   1 0   0 
11823696 15.967  4-17 5010.5  91.7  85.5 4.557 0.033 0.039 0.790 0.043 0.046  14.59  1.02  4423.6   165.1   1 0   0 
11823756 12.251  0-17 6588.5 134.9 130.2 4.012 0.034 0.035 1.528 0.071 0.074   6.14  0.64   518.3    29.9   1 0   0 
11823775 15.590  1-17 5775.3 113.0 109.2 4.425 0.044 0.055 0.980 0.063 0.071  21.34  2.07   881.7    35.0   1 0   0 
11823913 15.927  4-17 5473.2 114.2 108.9 4.382 0.126 0.240 0.901 0.081 0.067  17.33  1.45   441.9    28.7   1     0 
11824220 12.277  0-17 5647.0  97.9  97.4 4.394 0.038 0.041 1.000 0.066 0.068   8.68  0.62  4197.2   184.8   1 0   0 
11824341 15.413  1-17 4969.6 141.0 109.3 4.566 0.025 0.030 0.785 0.042 0.047  24.88  2.51   468.7    20.6   1 0   0 
11824451 14.250  1-17 5255.7 128.2 120.7 3.884 0.047 0.049 1.033 0.071 0.072  10.68  0.79  1440.6    62.8   1 0   0 
11824472 12.856  0-17 6120.1 125.0 110.3 4.036 0.031 0.035 1.360 0.060 0.080  11.87  1.72   510.5    22.0   1 0   0 
11824473 13.031  0-17 5331.4  88.9  83.6 4.509 0.026 0.037 0.915 0.044 0.055  18.47  1.53  2239.3    69.3   1 0   0 
11824540 14.400  1-17 5635.8  94.6  91.1 4.496 0.026 0.038 0.929 0.045 0.060  18.58  1.62   243.9    12.5   1 0   0 
11824641 15.078  1-17 5592.1 125.9 121.5 3.929 0.047 0.047 1.089 0.071 0.071  23.03  2.37   229.1    13.3   1 0   0 
11824685 13.955  1-17 6481.8 129.7 120.6 4.330 0.022 0.028 1.243 0.041 0.052   2.49  0.20    95.4    19.1   1 0   0 
11824998 15.936  1-17 5962.1 124.3 126.1 3.911 0.107 0.102 1.261 0.133 0.110  29.14  2.19   488.7    23.3   1 0   0 
11825402 12.283  0-17 4708.0  75.0  85.0 4.703 0.012 0.045 0.629 0.025 0.032  31.06  4.31   267.5     7.6   2     1 
11825415 14.995  1-17 5710.4 106.0 105.0 4.480 0.032 0.042 0.936 0.048 0.057  11.20  0.83  3626.6   148.3   1 0   0 
11825438 14.317  1-17 5605.5  99.2  98.5 4.457 0.036 0.044 0.933 0.059 0.067  16.76  1.91  1928.5    69.3   1 0   0 
11825459 15.340  1-17 5871.0 142.2 150.3 4.186 0.046 0.052 1.075 0.093 0.097   1.30  0.09  1098.2   158.5 1 1 0   0 
11825514 12.472  0-17 5983.4 104.9 101.1 3.961 0.029 0.050 1.406 0.057 0.137  14.19  1.43    64.5     4.5   1 0   0 
11825655 12.613  0-17 4734.0  76.9  74.9 4.631 0.018 0.023 0.685 0.025 0.028  25.94  2.72   940.6    25.4   1 0   0 
11825671 10.528  0- 1 6012.1  96.6  99.9 4.095 0.034 0.046 1.205 0.068 0.106   3.90  0.35   575.9    39.0   1 0   0 
11826328 14.252  1-17 4804.2  88.7  85.4 4.516 0.028 0.024 0.768 0.028 0.025  30.42  2.48  1034.6    27.8   1     0 
11826413 15.507  2-17 5067.0 152.0 152.0 4.594 0.028 0.077 0.841 0.055 0.083  21.36  1.78  1325.8    46.6   2     1 
11826449 14.401  1-17 6131.2 120.3 117.0 4.325 0.036 0.044 1.126 0.067 0.079   4.45  0.33  3886.3   246.5 1 1 0   0 
11826476 12.771  0-17 6072.7 126.7 119.1 4.076 0.099 0.094 1.365 0.098 0.088   3.47  0.25  1991.4   141.8 1 1     0 
11826653 14.594  1-17 5955.9 128.8 121.4 4.265 0.050 0.052 1.042 0.076 0.074  20.12  1.82   437.6    18.2   1 0   0 
11826707 13.172  0-17 5870.0 158.0 158.0 4.158 0.293 0.158 0.978 0.140 0.115  12.34  1.14  1387.0    53.9   2     1 
11852750 13.599  0-17 5882.4 109.4 103.7 4.166 0.038 0.046 1.095 0.082 0.086   8.98  0.74  1996.9    99.1   1 0   0 
11852869 15.937  1-17 4386.2  81.2  77.2 4.637 0.019 0.021 0.661 0.026 0.024  18.47  1.81   880.7    47.7   1 0   0 
11852895 13.102  0-17 6239.8 118.0 113.3 3.950 0.030 0.047 1.404 0.067 0.130  11.39  0.70    46.4     5.8   1 0   0 
11852978 13.307  1-17 4225.9  58.7  36.5 4.623 0.023 0.043 0.659 0.027 0.012  14.00  1.30  1107.4    46.8   1 0   0 
11852982 14.216  1-17 3925.2  77.5  73.8 4.664 0.013 0.013 0.571 0.013 0.013  16.19  1.32  2500.8    94.8   1 0 1 0 
11853035 16.468  3-17 4869.8  89.2  84.7 4.623 0.027 0.032 0.707 0.044 0.042  17.97  1.79  2072.2   103.6   1 0   0 
11853102 14.144  1-17 5465.3 103.5 100.4 4.445 0.042 0.046 0.897 0.066 0.065  24.85  2.25  1466.7    49.0   1 0   0 
11853119 12.712  0-17 5721.1 107.9 111.4 4.083 0.052 0.043 1.045 0.106 0.075   5.05  0.58    98.0    10.1   1 0   0 
11853243 13.767  1-17 5537.8  97.9  96.8 4.458 0.035 0.041 0.936 0.058 0.062  19.23  1.99  1507.4    49.3   1 0   0 
11853255 15.135  1-17 4254.8  81.8  73.5 4.653 0.024 0.024 0.617 0.022 0.021  35.19  5.15  1243.5    38.0   1 0 0 0 
11853328 15.480  1-17 5053.4  89.7  83.3 4.560 0.029 0.037 0.796 0.041 0.048  28.78  3.46   201.6    15.6   1 0   0 
11853561 15.620  2- 3 5283.5  95.5  90.7 4.533 0.034 0.045 0.844 0.046 0.056  10.83  0.76  5475.3   228.0   1 0   0 
11853779 12.350  0-17 6603.5 121.4 116.6 4.324 0.016 0.021 1.302 0.033 0.037   3.95  0.46   244.7    21.4   1 0   0 
11853857 15.070  1-17 5030.7  89.4  84.4 4.584 0.022 0.031 0.776 0.035 0.046  27.99  1.38   900.7    44.7   1 0   0 
11853878 14.265  1-17 4413.0  75.3  69.1 4.621 0.019 0.020 0.681 0.025 0.024  10.46  0.72  5486.5   234.8   1 0 0 0 
11853921 14.669  1-17 5512.2  86.2  86.4 4.557 0.016 0.024 0.884 0.028 0.035  17.59  2.26   951.6    36.2   1 0   0 
11853987 15.240  1-17 4348.3  79.5  77.6 4.680 0.016 0.017 0.609 0.018 0.020  24.72  2.09   337.9    19.0   1 0   0 
11854061 15.588  1-17 4813.7  30.7  42.8 4.464 0.013 0.015 0.809 0.012 0.011   1.67  0.11 29031.5  2938.6   1 3   0 
11854100 15.328  1-17 5633.5 109.9 105.9 4.297 0.054 0.054 0.948 0.072 0.069  27.41  2.95   974.2    36.6   1 0   0 
11854163 15.220  1-17 5513.6  96.4  95.4 4.511 0.030 0.043 0.898 0.046 0.059  23.70  2.35   772.1    34.5   1 0   0 
11854219 15.353  1-17 3902.2  78.3  75.8 4.681 0.013 0.013 0.554 0.013 0.013  30.42  2.43  1837.1    57.0   1 0   0 
11854431 15.544  1-17 5094.7  24.9  23.9 4.195 0.055 0.028 0.890 0.009 0.008   0.33  0.03  4000.8   979.6   1 1   0 
11854593 14.653  1-17 5382.3 112.8 106.6 4.033 0.041 0.041 0.938 0.061 0.061   1.49  0.10  3657.9   407.4 1 1 0   0 
11854603 14.241  1-17 5096.5  66.5  57.2 4.375 0.019 0.016 0.852 0.022 0.015  17.59  1.43  4860.9   170.7   1 1   0 
11854605 15.809  1-17 4172.1  78.9  41.9 4.685 0.022 0.042 0.594 0.014 0.018  29.59  2.84   926.8    36.5   1 0   0 
11854623 15.734  1-17 5335.1  96.5  91.5 4.567 0.024 0.037 0.826 0.040 0.051  23.87  2.24  3691.4   138.2   1 0   0 
11854712 15.557  1-17 4934.2  84.2  78.5 4.570 0.027 0.033 0.775 0.039 0.043  31.06  2.51  2189.2    67.4   1 0   0 
11854818 14.479  1-17 5425.4  94.6  91.1 4.536 0.024 0.038 0.873 0.038 0.057   9.11  0.67  4363.4   206.9   1 0   0 
11855035 15.494  1-17 5188.1  89.5  83.8 4.544 0.024 0.036 0.875 0.037 0.045  19.66  1.61  4811.2   164.1   1 0   0 
11855074 13.275  1-17 5995.6 111.2 122.0 4.124 0.024 0.039 1.335 0.042 0.052  15.95  3.06   119.2     7.6   1 0   0 
11855086 14.025  1-17 5367.4  94.2  92.8 4.542 0.024 0.038 0.859 0.038 0.056  30.80  2.98   453.2    15.9   1 0   0 
11855334 15.758  1-17 3635.9  74.1  71.2 4.754 0.011 0.011 0.460 0.012 0.012  30.85  2.43  2470.4    76.4   1 0   0 
11855358 15.236  4-17 5391.4 126.3 135.1 3.380 0.085 0.098 1.782 0.163 0.207  42.72  3.63  4127.4    98.9   2 0   0 
11855360 15.883  1-17 4348.0 130.0 130.0 4.632 0.048 0.024 0.619 0.067 0.055  31.27  2.99  1404.8    49.7   2     1 
11855364 12.708  0-17 6098.0 115.3 114.0 4.225 0.035 0.040 1.153 0.065 0.083  13.13  1.78  1217.9    48.4   1 0   0 
11855417 13.798  1-17 5638.9 102.8 102.3 4.403 0.042 0.046 0.943 0.071 0.071  29.74  3.52   331.4    12.9   1 0   0 
11855446 16.058  9- 9 4196.4  82.3  50.7 4.671 0.021 0.039 0.609 0.015 0.018  31.93  2.85  1754.6   115.4   1 0   0 
11855535 13.448  1-17 5488.0  93.9  90.9 4.535 0.021 0.036 0.883 0.037 0.055  27.38  3.75  1945.3    60.4   1 0   0 
11855608 14.645  1-17 6045.0 109.8 107.2 4.394 0.031 0.042 1.070 0.056 0.072  31.65  3.45   402.7    16.2   1 0   0 
11855611 13.047  0-17 6318.3 138.3 126.9 4.137 0.031 0.033 1.323 0.055 0.056  19.11  1.70   171.6     8.5   1 0   0 
11855689 16.885  9- 9 4234.2  82.0  80.4 4.599 0.023 0.023 0.671 0.033 0.029  42.89  2.93   909.8   101.9   1 0   0 
11855817 11.584  0-17 6355.4 122.3 131.8 4.083 0.029 0.031 1.355 0.061 0.058  11.05  0.86   725.6    32.3   1 0   0 
11855835 12.898  0-17 6126.0 165.0 165.0 3.891 0.292 0.097 1.206 0.213 0.213  17.85  1.59   329.1    13.4   2     1 
11855853 16.892  9- 9 3464.2  90.3  66.9 4.846 0.010 0.011 0.347 0.011 0.011   1.41  0.10  8095.0   994.8   1 0   0 
11855989 14.815  1-17 5354.0 159.0 159.0 4.587 0.030 0.120 0.884 0.070 0.104  14.00  1.11  4676.7   183.9   2     1 
11855996 13.344  0-17 4654.9  73.6  71.6 4.573 0.025 0.021 0.741 0.034 0.028  29.38  2.43  1086.1    33.1   1 0   0 
11856007 14.951  1-17 5237.5  94.0  83.0 4.453 0.044 0.036 0.834 0.054 0.042  25.05  2.29  1426.5    49.4   1 0   0 
11856056 15.912  1-17 3915.5  74.4  81.4 4.695 0.014 0.014 0.541 0.014 0.015  30.63  2.52  2103.1    68.9   1 0   0 
11856076 13.270  0-17 4554.4  18.2  28.3 4.522 0.010 0.008 0.765 0.010 0.009   2.17  0.15 12747.7  1134.8   1 3   0 
11856077 14.841  1-17 4922.2  82.6  76.2 4.543 0.032 0.029 0.786 0.043 0.039  29.38  2.46  1474.4    45.5   1 0   0 
11856178 11.767  0-17 5988.2 100.2 100.5 4.409 0.026 0.035 1.068 0.049 0.064   3.57  0.26  4839.0   339.3 1 1 0 1 0 
11857432 15.880  1-17 5745.6 113.8 108.4 4.273 0.075 0.074 0.976 0.074 0.069  22.27  2.10   460.8    25.4   1 0   0 
11857691 15.868  1-17 5091.1  88.7  81.8 4.464 0.043 0.035 0.821 0.045 0.034  21.07  1.94   582.9    31.2   1 0   0 
11857892 14.841  1-17 4840.5  97.2  91.8 4.602 0.034 0.041 0.729 0.049 0.048  45.79  8.18   941.6    22.2   1     0 
11857922 13.969  1-17 4875.8  79.1  71.6 4.485 0.018 0.012 0.788 0.023 0.017  35.81  1.16   262.6    12.2   1 1   0 
11858008 11.944  0-17 5719.8  91.0  89.5 4.466 0.024 0.033 0.999 0.043 0.058  17.46  1.92   315.1    11.3   1 0   0 
11858022 12.252  0-17 6522.2 145.2 132.0 4.247 0.030 0.032 1.274 0.057 0.053  10.20  0.80    74.4     5.4   1 0   0 
11858066 14.295  1-17 3952.6  76.0  76.6 4.671 0.013 0.013 0.567 0.013 0.013  20.49  1.57  1173.2    37.9   1 0   0 
11858133 12.717  0-17 6044.0 123.7 116.0 4.169 0.030 0.031 1.343 0.039 0.041  21.36  2.36   260.7     9.3   1 0   0 
11858235 14.759  1-17 5369.7  97.4  96.1 4.498 0.037 0.044 0.873 0.053 0.061  32.79  6.82  1272.1    33.3   1 0   0 
11858611 15.464  1-17 4832.1  85.4  79.2 4.603 0.021 0.028 0.736 0.034 0.037  19.79  1.56  5349.3   163.7   1 0   0 
11858755 12.863  0-17 4807.3  78.5  78.0 4.617 0.022 0.024 0.689 0.029 0.029  25.40  2.73   928.0    25.6   1 0   0 
11858760 13.553  1-17 4186.6  77.6  47.2 4.685 0.018 0.038 0.590 0.014 0.018  35.19  3.09   433.2    11.8   1 0   0 
11858962 14.971  1-17 3869.1  71.9  76.7 4.706 0.013 0.013 0.527 0.013 0.013  21.21  1.60  1106.6    37.7   1 0   0 
11859256 14.683  1-17 4187.9  45.4  69.6 4.587 0.030 0.013 0.653 0.023 0.010  18.09  1.66   838.7    31.5   1     0 
11859307 14.992  1-17 4948.3  83.9  81.1 4.594 0.020 0.029 0.766 0.030 0.039  11.06  0.77  3744.7   153.8   1 0   0 
11859333 14.010  1-17 5386.6  99.7  94.6 4.500 0.037 0.047 0.876 0.052 0.061  18.86  1.73  1736.6    55.4   1 0   0 
11859488 15.500  1-17 5656.1 106.9 103.1 4.388 0.055 0.058 0.949 0.071 0.071  25.56  2.91   785.9    28.9   1 0   0 
11859544 14.529  1-17 4939.6  82.4  76.5 4.562 0.025 0.032 0.803 0.036 0.044  35.19  3.45  1702.8    40.8   1 0   0 
11859594 15.331  1-17 5230.6  95.0  89.6 4.492 0.038 0.030 0.773 0.046 0.034  22.92  1.90   159.4    12.7   1 0   0 
11859659 14.823  1-17 3928.5  76.5  76.5 4.675 0.013 0.013 0.562 0.013 0.013  28.19  2.13  1130.2    32.7   1 0   0 
11859843 15.172  1-17 5166.9  79.4  76.0 4.334 0.058 0.070 0.862 0.027 0.027  24.71  2.35   629.6    23.5   1     0 
11859900 14.692  1-17 4349.7  73.1  62.9 4.603 0.015 0.017 0.665 0.023 0.018   4.25  0.29 12631.7   796.5   1 3   0 
11859917 15.281  1-17 5777.2 100.8  95.7 4.498 0.025 0.036 0.946 0.043 0.056  19.12  2.82   420.4    21.3   1 0   0 
11859979 12.760  0-17 5970.6 107.7 106.5 4.373 0.034 0.039 1.068 0.064 0.070  23.04  2.26    28.2     2.8   1 0   0 
11859989 15.270  1-17 4497.5  82.6  76.0 4.655 0.016 0.018 0.645 0.022 0.024  22.27  1.73  3108.2    92.5   1 0   0 
11860103 15.558  1-17 5383.6 100.2  96.2 4.502 0.038 0.048 0.874 0.052 0.060  12.59  0.75   559.1    33.6   1 0   0 
11860280 13.033  0-17 3966.8  71.1  77.6 4.681 0.014 0.013 0.558 0.013 0.013  14.69  1.03  3005.7   103.2   1 0   0 
11860379 14.826  1-17 4535.0  75.3  72.3 4.599 0.021 0.023 0.726 0.029 0.030  31.06  2.13  2372.7    59.7   1 0   0 
11860446 13.559  0-17 5577.0  91.2  89.8 4.517 0.023 0.033 0.906 0.038 0.051  20.88  3.36   137.5     7.1   1 0   0 
11860602 14.900  1-17 4175.0  72.4  68.7 4.631 0.030 0.022 0.626 0.022 0.017  15.53  1.25  1363.9    52.0   1 0   0 
11860722 12.994  0-17 5844.4 120.4 113.4 4.061 0.049 0.040 1.037 0.089 0.068  21.48  2.38   142.8     6.3   1 0   0 
11860734 13.759  1-17 5404.6  84.3  84.1 4.553 0.013 0.021 0.905 0.025 0.032   9.68  0.74  1506.8    67.1   1 0   0 
11860814 11.126  0-17 6587.9 133.9 139.3 4.063 0.030 0.028 1.532 0.069 0.068  22.89  2.31    88.6     3.3   1 0   0 
11860867 14.855  1-17 5199.7  89.9  86.4 4.573 0.018 0.028 0.835 0.029 0.040  24.37  1.89  1999.7    57.8   1 0   0 
11860967 13.185  0-17 5463.9  90.0  86.3 4.516 0.023 0.034 0.909 0.040 0.051  21.96  2.05  1275.2    40.7   1 0   0 
11861033 12.131  0-17 6376.4 123.9 120.8 3.998 0.030 0.032 1.368 0.063 0.076  10.63  0.82    71.4     5.1   1 0   0 
11861110 13.347  0-17 4648.9  75.1  71.7 4.563 0.026 0.019 0.745 0.034 0.026  14.49  1.43  1490.9    53.5   1 0   0 
11861151 14.325  1-17 5451.3  76.1  74.6 4.495 0.018 0.028 1.007 0.032 0.046  11.30  0.90  1163.1    50.8   1 0   0 
11861335 16.800  9- 9 3670.2  79.5  72.1 4.773 0.012 0.013 0.442 0.014 0.014  23.70  2.08   197.1    62.0   1 0   0 
11861575 14.617  1-17 5503.4 110.2 104.1 4.341 0.044 0.042 0.932 0.066 0.061  17.57  1.44  1815.5    61.5   1 0   0 
11861593 15.140  1-17 4682.0  85.4  77.9 4.607 0.021 0.025 0.718 0.030 0.033  30.21  2.79   600.5    20.5   1 0   0 
11861755 13.703  1-17 6294.2 126.7 123.0 4.282 0.038 0.040 1.052 0.070 0.069  18.88  2.56    53.3     5.2   1 0   0 
11861787 16.480  6- 9 3368.9  83.3  82.9 4.928 0.009 0.008 0.258 0.007 0.007  88.46  8.02  2863.7    94.4   1     0 
11861794 11.880  0-17 6279.2 111.0 114.3 3.746 0.025 0.049 1.688 0.059 0.171   3.68  0.44   262.4    20.9   1 0   0 
11861805 15.888  1-17 5910.0 164.0 205.0 4.505 0.050 0.200 1.032 0.115 0.140  11.06  0.82  4872.9   205.8   2     1 
11861817 15.214  1-17 4670.2  12.1  18.3 4.491 0.007 0.006 0.790 0.008 0.005   9.30  0.65  3883.2   175.1   1 1   0 
11861848 15.286  1-17 5839.2  96.0  96.0 4.453 0.027 0.036 1.035 0.046 0.053  20.75  2.45   399.9    19.9   1 0   0 
11861997 10.775  0-17 4196.5  66.1  37.0 4.641 0.022 0.038 0.634 0.014 0.013  15.64  1.24  1626.4    53.6   1 0   0 
11862008 16.274  5- 5 4666.3  89.0  83.8 4.629 0.022 0.026 0.688 0.034 0.034  28.57  3.56   216.7    44.6   1 0   0 
11862018 15.805  1-17 4388.7  74.8  76.6 4.660 0.018 0.018 0.623 0.019 0.019  25.58  2.11  1938.1    60.3   1 0   0 
11862020 15.950  4-17 4121.1  56.5  79.0 4.623 0.025 0.018 0.619 0.015 0.015  30.42  3.15  1889.5    55.4   1 0   0 
11862046 14.879  1-17 5334.4  97.2  89.1 4.600 0.018 0.028 0.787 0.029 0.041  19.77  1.63  1966.6    63.4   1 0   0 
11862096 13.344  0-17 5043.7  85.5  80.9 4.582 0.021 0.030 0.781 0.033 0.047  26.30  2.54   484.7    14.7   1 0   0 
11862152 12.035  0-17 6495.0 110.5 110.6 4.393 0.014 0.020 1.170 0.026 0.035   4.61  0.35   808.4    51.4   1 0   0 
11862206 14.893  1-17 5698.1 102.4  95.2 4.534 0.020 0.029 0.903 0.035 0.047  22.42  2.26   475.7    19.3   1 0   0 
11862263 15.687  1-17 4158.8  67.5  52.6 4.659 0.036 0.030 0.602 0.018 0.019  19.93  1.85   625.9    29.7   1 0   0 
11862267 14.397  1-17 3540.0  56.0  63.0 4.836 0.044 0.032 0.422 0.039 0.043  38.50  3.02  1616.9    37.0   2     1 
11862304 15.184  1-17 5638.7  99.6  92.5 4.536 0.022 0.032 0.895 0.038 0.048  22.27  3.00   720.5    27.3   1 0   0 
11862389 15.989  1-17 4735.9  80.1  74.0 4.514 0.025 0.020 0.778 0.025 0.021  23.70  1.77  1405.1    50.5   1 1   0 
11862402 15.480  1-17 3902.8  78.2  78.9 4.652 0.014 0.014 0.581 0.013 0.013  30.00  2.14  2399.6    64.3   1 0   0 
11862469 15.438  1-17 5665.4 108.5 103.4 4.288 0.057 0.058 0.960 0.073 0.071   8.84  0.67  1010.4    58.7   1 0   0 
11862479 13.440  1-17 5941.0 116.7 108.4 4.275 0.040 0.043 1.068 0.074 0.079  17.85  1.75   554.4    20.1   1 0   0 
11862497 10.624  0-17 6398.0 129.7 125.9 4.232 0.031 0.034 1.280 0.058 0.056   4.61  0.35    88.6     7.0   1 0   0 
11862506 12.963  0-17 6219.8 110.7 110.7 3.828 0.034 0.055 1.535 0.073 0.169   7.30  0.96   262.7    16.5   1 0   0 
11862752 14.879  1-17 5340.4  96.6  91.0 4.536 0.027 0.041 0.857 0.041 0.057  24.50  3.04   186.8    10.9   1 0   0 
11862824 15.646  1-17 5099.4  95.6  87.7 4.555 0.029 0.038 0.806 0.041 0.049  23.37  1.89  2244.2    69.9   1 0   0 
11862850 13.725  1-17 5570.6 110.4 106.1 4.358 0.045 0.044 0.923 0.072 0.066  20.94  2.39   408.1    14.9   1 0   0 
11862966 14.695  1-17 5736.5 100.9  97.7 4.443 0.035 0.044 0.969 0.058 0.070  16.74  1.88   985.5    37.4   1 0   0 
11866997 13.174  0-17 5896.0 105.9 113.6 3.947 0.041 0.045 1.311 0.124 0.081  46.68  9.16   185.6     5.3   1 0   0 
11867094 13.959  2-17 5754.7 109.8 106.8 4.415 0.036 0.040 0.983 0.065 0.068  19.63  1.88   484.1    18.0   1 0   0 
11867180 15.315  1-17 5099.4  98.7  88.8 4.535 0.031 0.038 0.839 0.044 0.049  11.85  1.03  2187.0    92.9   1 0   0 
11867251 16.979  9- 9 3895.0  69.8  69.6 4.729 0.019 0.019 0.506 0.020 0.021  43.02  4.69   829.9   103.2   1 0   0 
11867359 13.332  0-17 5233.1  92.7  83.3 4.426 0.039 0.035 0.893 0.057 0.048  22.11  2.13  1519.5    44.1   1 0   0 
11867444 15.094  1-17 5255.4 107.0  92.6 4.382 0.046 0.039 0.912 0.056 0.045  20.78  1.85  2819.9    86.7   1 0   0 
11867477 11.415  0-17 6287.5 111.9 110.2 4.352 0.024 0.033 1.166 0.047 0.062   6.13  0.76   274.0    16.3   1 0   0 
11867489 15.391  1- 3 6053.7 112.9 105.8 4.460 0.028 0.036 1.016 0.048 0.057  12.09  1.22  1154.1    54.6   1 0   0 
11867527 15.114  1-17 4837.5  84.0  78.6 4.589 0.027 0.033 0.746 0.040 0.040  33.75  4.05  1271.1    34.0   1 0   0 
11867596 14.130  1-17 5483.0  91.8  91.7 4.534 0.027 0.038 0.856 0.040 0.052  22.62  1.84   167.5     8.6   1 0   0 
11867785 16.847  9- 9 4165.5  71.5  87.7 4.632 0.028 0.025 0.623 0.026 0.022  37.45  4.55   643.9    86.7   1 0   0 
11867833 14.444  1-17 5651.3 100.2  99.6 4.423 0.041 0.045 0.922 0.065 0.064  20.90  3.38   306.2    13.7   1 0   0 
11867844 15.978  1-17 5451.8 106.8 105.8 4.493 0.044 0.059 0.893 0.054 0.056  16.53  1.43  1512.6    63.7   1 0   0 
11867930 11.174  0- 1 6084.1 117.4 103.8 4.056 0.030 0.040 1.307 0.057 0.108   2.62  0.29   274.8    24.6   1 0   0 
11868006 15.904  1-17 5384.1 102.0  97.3 4.534 0.033 0.048 0.863 0.045 0.050  20.32  1.83  1426.6    54.2   1 0   0 
11868038 13.488  0-17 5621.8 121.2 115.0 3.759 0.026 0.027 1.361 0.048 0.053  36.05  0.92   399.6    10.9   1 0   0 
11868209 15.502  1-17 3558.2  58.4  81.8 5.000 0.009 0.009 0.207 0.006 0.006 113.04  8.32  3909.1    55.3   1 0   0 
11868349 14.099  1-17 5374.6  83.2  80.6 4.527 0.016 0.024 0.953 0.030 0.040  20.35  1.74  1724.3    53.2   1 0   0 
11868447 15.213  4-17 5077.8  81.3  78.9 4.418 0.038 0.037 0.834 0.030 0.026  10.18  0.74  2145.7    97.8   1     0 
11868456 14.700  1-17 5056.8  87.9  81.2 4.568 0.025 0.034 0.793 0.037 0.048  19.39  1.82  1405.2    47.0   1 0   0 
11868463 13.080  0-17 5769.7 117.7 112.3 3.816 0.034 0.032 1.055 0.062 0.051  33.24  2.27   410.7    11.1   1 0   0 
11868469 14.472  1-17 4052.3  72.5  78.0 4.645 0.016 0.015 0.596 0.013 0.013  39.31  5.84   658.1    17.2   1 0   0 
11868557 12.740  0-17 6406.5 128.1 136.3 4.129 0.031 0.035 1.305 0.056 0.055   5.96  0.71   142.3    11.5   1 0   0 
11868600 13.800  1-17 4228.3  58.3  50.3 4.588 0.027 0.021 0.672 0.032 0.019  33.29  2.75  1415.5    34.2   1 0   0 
11868790 13.880  1-17 6176.5 110.3 106.0 4.414 0.021 0.032 1.090 0.040 0.061  14.41  1.90   202.7    11.4   1 0   0 
11868811 15.595  1-17 5348.1 100.0  85.2 4.358 0.050 0.043 0.867 0.057 0.041  14.59  1.11  3569.3   132.3   1 0   0 
11868897 14.911  1-17 6282.6 105.8 103.7 4.463 0.021 0.025 1.038 0.034 0.036   7.60  0.65   855.8    50.9   1 0   0 
11869252 15.919  1-17 5004.7  76.9  74.6 4.426 0.029 0.028 0.829 0.023 0.020   1.89  0.13 15051.1  1443.0 1 1 3   0 
11869268 11.949  0-17 6256.9 147.9 189.9 4.183 0.053 0.068 1.142 0.084 0.116   3.70  0.43    97.4    10.0   3     0 
11869338 13.527  0-17 5018.7  50.1  50.2 4.404 0.015 0.012 0.836 0.015 0.012  15.53  1.20  1981.6    68.0   1 1   0 
11869379 10.708  0-17 5751.4 111.7 106.5 4.061 0.043 0.039 1.020 0.077 0.065  15.17  2.94   350.9    12.5   1 0   0 
11869521 15.176  1-17 5707.7  99.0  98.1 4.479 0.033 0.043 0.936 0.049 0.056  24.85  4.07   486.0    19.8   1 0   0 
11869547 15.046  1-17 5772.6 100.5  97.3 4.479 0.028 0.041 0.961 0.047 0.061  21.48  2.12   937.4    33.1   1 0   0 
11869606 15.569  1-17 5320.1  91.5  78.3 4.315 0.045 0.043 0.868 0.047 0.034   8.92  0.64  6340.2   287.4   1 0   0 
11869679 15.716  1-17 4589.0  46.0  55.4 4.525 0.016 0.014 0.764 0.016 0.015  27.23  2.16  2043.7    60.4   1 1   0 
11869680 14.549  1-17 4913.8  78.6  74.1 4.521 0.034 0.026 0.789 0.043 0.033  17.84  1.68  1384.7    47.8   1 0   0 
11869690 14.105  1-17 3935.1  73.5  77.6 4.682 0.013 0.013 0.555 0.013 0.013  23.71  1.92   217.1     9.7   1 0   0 
11869699 16.804  9- 9 4120.0  70.1  87.4 4.609 0.024 0.020 0.631 0.018 0.018  14.19  1.14  2235.8   164.6   1 0   0 
11869707 14.826  1-17 5958.8 116.3 112.7 4.309 0.052 0.051 0.992 0.072 0.069  20.49  1.93   163.3    11.1   1 0   0 
11869709 11.786  0-17 5182.6 122.3 101.5 3.622 0.031 0.045 1.473 0.075 0.115 137.81 11.89  2371.9    31.3   1 0   0 
11869819 13.952  1-17 5056.3  81.5  75.5 4.535 0.029 0.035 0.841 0.043 0.048  29.37  2.18   514.3    15.4   1 0   0 
11869975 11.151  0-17 5641.2 103.0 101.8 4.153 0.045 0.043 1.034 0.085 0.069  23.69  3.04    37.1     1.9   1 0   0 
11869977 14.830  1-17 4233.3  68.9  43.6 4.633 0.020 0.034 0.648 0.021 0.015  12.44  0.89  2954.0   115.4   1 0   0 
11870043 13.877  1-17 5230.1  85.1  83.3 4.571 0.022 0.033 0.808 0.032 0.046  22.42  2.08  1065.2    32.4   1 0   0 
11870097 12.589  0-17 5843.2 108.3 102.9 4.336 0.038 0.039 1.071 0.066 0.070  14.91  1.92   155.6     7.5   1 0   0 
11870183 15.373  1-17 5275.8  83.1  74.6 4.266 0.071 0.078 0.872 0.037 0.030  31.93  6.38   526.4    19.3   1 0   0 
11870216 15.655  1-17 5217.4  93.4  83.0 4.449 0.048 0.041 0.840 0.054 0.042  22.27  1.75  2598.2    81.3   1 0   0 
11870234 14.445  1-17 5721.4 110.3 104.8 4.276 0.043 0.046 0.982 0.074 0.073  21.35  3.04   232.7    11.5   1 0   0 
11870247 14.663  1-17 5974.5 103.5 100.7 4.439 0.026 0.038 1.028 0.047 0.064  14.59  2.11   305.0    17.2   1 0   0 
11870402 15.039  1-17 5311.3 105.2 103.0 4.544 0.026 0.038 0.848 0.041 0.057  28.74  5.46  1091.8    32.3   1 0   0 
11870469 11.857  0-17 5545.8 103.0  97.5 4.424 0.044 0.041 0.849 0.065 0.057  17.57  1.51   733.5    23.9   1 0   0 
11870549 13.026  0-17 6135.0 131.4 117.1 4.191 0.033 0.040 1.226 0.058 0.078  11.93  1.31   135.7     8.3   1 0   0 
11870569 15.069  1-17 5746.2 111.4 110.4 3.913 0.057 0.053 1.158 0.077 0.078   9.48  0.70  3586.8   160.0   1 0   0 
11870592 15.709  1-17 4377.9  76.4  71.5 4.619 0.020 0.020 0.680 0.027 0.024  18.47  1.45  1467.2    56.1   1 0   0 
11870708 15.026  1-17 5292.3 106.4  89.1 3.636 0.054 0.057 0.812 0.074 0.062  25.97  0.85   211.5    16.7   1 0   0 
11870769 15.825  1-17 3860.1  79.9  77.7 4.646 0.013 0.014 0.584 0.013 0.013   5.80  0.41  6227.3   354.7   1 0   0 
11870826 15.270  1-17 4068.5  76.8  79.9 4.615 0.017 0.015 0.622 0.013 0.014  24.54  1.88  1819.4    54.8   1 0   0 
11870928 13.070  0-17 5356.7  99.8  91.3 4.199 0.035 0.033 0.941 0.051 0.048  26.86  3.70   587.7    16.7   1 0   0 
11870970 13.793  1-17 5908.2 123.3 110.7 3.897 0.039 0.037 1.175 0.067 0.066  43.55  8.54   309.0     8.5   1 0   0 
11870977 15.882  1-17 4213.6 151.7  84.8 4.637 0.037 0.031 0.632 0.048 0.040  12.61  0.89  1399.7    67.5   1     0 
11871004 11.868  1-17 6642.6 171.6 190.6 4.160 0.028 0.026 1.380 0.078 0.063   5.90  0.67   432.7    25.5   3 0   0 
11871102 15.782  1-17 5094.7  95.5  90.2 4.566 0.029 0.039 0.795 0.043 0.049  16.42  1.30  2640.6    97.2   1 0   0 
11871233 15.354  1-17 5084.8 103.0  91.8 4.555 0.029 0.036 0.804 0.043 0.050  24.03  2.13   363.8    17.9   1 0   0 
11871646 11.324  0-17 6497.1 131.5 129.9 3.544 0.044 0.038 1.624 0.082 0.070  25.03  2.23    47.5     2.2   1 0   0 
11871651 13.925  1-17 6285.0 110.8 107.6 4.354 0.023 0.032 1.204 0.044 0.056   9.41  1.47   368.7    21.1   1 0   0 
11871670 14.662  1-17 6081.5 115.2 108.1 4.499 0.022 0.027 0.969 0.039 0.045   9.16  0.66  2568.0   117.3   1 0   0 
11871698 15.941  1-17 3820.7  72.4  77.7 4.722 0.013 0.013 0.507 0.014 0.014  28.98  2.15  1584.6    49.5   1 0   0 
11871782 15.030  1-17 5559.5  99.1  94.0 4.533 0.026 0.038 0.888 0.042 0.053  25.93  4.46   468.8    18.3   1 0   0 
11871874 13.153  0-17 4984.0 149.0 134.0 3.867 0.721 0.309 0.918 0.211 0.154   6.40  0.51  9006.4   460.2   2     1 
11871893 14.933  1-17 6052.6 115.8 113.1 4.315 0.053 0.055 1.098 0.071 0.079  19.65  2.68   216.4    13.3   1 0   0 
11872139 13.306  0-17 6153.2 103.9 103.5 4.361 0.024 0.030 1.180 0.044 0.061   9.94  0.78   154.5    10.4   3 0   0 
11872364 15.053  1-17 5137.1 111.8 103.6 3.672 0.060 0.077 1.199 0.118 0.149   9.97  0.74 11259.6   466.6   1 0 1 0 
11872369 14.065 10-10 5823.0 112.0 108.4 4.255 0.040 0.042 1.038 0.073 0.073   7.81  0.59  2516.2   121.9   1 0   0 
11872405 13.646  1-17 6298.6 121.9 116.3 3.898 0.037 0.050 1.422 0.076 0.134   4.26  0.46   212.2    20.6   3 0   0 
11872541 15.633  4-17 4104.4  60.6  77.1 4.629 0.022 0.017 0.613 0.015 0.015  32.83  2.26  1693.4    46.6   1 0   0 
11872675 15.390  1-17 5756.3 104.9  99.7 4.533 0.025 0.033 0.903 0.043 0.048   8.15  0.61  4541.8   223.5   1 0   0 
11872896 14.422  1-17 5794.5 110.1 108.6 4.211 0.044 0.047 1.030 0.082 0.079  16.18  3.49   148.7    10.5   1 0   0 
11873091 14.815  1-17 4308.0 129.0 129.0 4.613 0.049 0.021 0.660 0.057 0.057   1.44  0.10  4161.9   467.9   2     1 
11873286 14.872  1-17 5890.9 104.5  99.4 4.479 0.023 0.034 0.981 0.041 0.057  20.20  2.78   244.2    13.6   1 0   0 
11873424 15.474  1-17 4514.1  83.6  76.5 4.609 0.021 0.022 0.702 0.030 0.028  19.66  1.46  3923.0   123.3   1 0   0 
11873474 15.842  1-17 5030.0  85.6  79.9 4.429 0.032 0.031 0.828 0.027 0.023  24.20  1.96  1786.9    58.4   1 1   0 
11873553 13.185  0-17 6610.3 120.8 123.3 4.347 0.016 0.020 1.259 0.029 0.036   5.62  0.54   254.0    18.8   3 0   0 
11873590 15.998  1-17 4543.7  83.7  78.0 4.623 0.020 0.024 0.688 0.030 0.029  31.06  1.76   743.3    41.0   1 0   0 
11873607 15.279  1-17 5791.3 115.4 111.0 4.298 0.052 0.053 1.003 0.076 0.076   9.04  0.71  2427.4   116.3   1 0   0 
11873617 12.447  0-17 5593.0  85.8  85.6 4.532 0.017 0.026 0.914 0.030 0.041  15.64  1.28  3117.3   102.9   1 0   0 
11873645 14.293  1-17 5952.5 112.4 110.5 4.420 0.035 0.042 0.982 0.059 0.066  16.97  1.55   607.6    24.1   1 0   0 
11873687 13.162  0-17 4265.8  64.2  62.4 4.751 0.018 0.016 0.507 0.014 0.012  26.85  2.27  1328.9    35.1   1 0   0 
11873696 14.462  1-17 3794.9  77.7  72.0 4.697 0.012 0.012 0.532 0.012 0.012  42.73  4.22   400.2    11.4   1 0   0 
11873877 15.178  1-17 5064.1  82.4  76.7 4.580 0.015 0.022 0.845 0.028 0.032  26.12  2.52  2208.3    62.4   1 0   0 
11873934 15.834  2-17 4984.7  92.1  86.5 4.592 0.024 0.032 0.759 0.039 0.044  19.25  1.69  4160.8   134.6   1 0   0 
11874061 15.704  1-17 4685.2  82.8  79.4 4.587 0.024 0.025 0.736 0.035 0.034  21.21  1.66  3764.6   116.0   1 0   0 
11874078 12.587  0-17 6362.1 130.3 123.8 4.002 0.071 0.070 1.470 0.089 0.087  20.50  1.42    74.7     4.1   1     0 
11874099 13.801  1-17 5909.4 117.4 113.4 4.338 0.040 0.041 0.996 0.073 0.070  43.26  4.02   714.5    16.4   1 0   0 
11874266 15.983  1-17 4186.6  74.0  50.6 4.644 0.030 0.030 0.623 0.022 0.020  38.24  3.91  1117.9    33.8   1 0   0 
11874374 13.894  1-17 6003.4 120.4 122.8 3.890 0.057 0.042 1.281 0.158 0.076  21.36  2.22   121.6     7.1   1 0   0 
11874892 15.196  1-17 4828.6  81.4  78.2 4.649 0.023 0.026 0.671 0.035 0.034  23.70  2.73   674.2    25.3   1     0 
11875037 14.764  1-17 5996.4  99.6  94.8 4.526 0.014 0.018 0.954 0.024 0.027  16.51  1.36  1690.8    60.1   1 0   0 
11875181 13.900  1-17 5482.1  93.6  96.8 4.468 0.029 0.038 0.981 0.048 0.060  44.22  4.90   519.6    12.6   1 0   0 
11875358 15.932  4-17 4266.0 149.0 164.0 4.626 0.049 0.021 0.638 0.056 0.063  30.00  2.73   568.8    24.8   2     1 
11875432 15.353  1-17 5164.0 155.9 108.9 4.574 0.021 0.032 0.804 0.038 0.052  28.38  4.09   742.8    25.6   1 0   0 
11875464 15.059  4-17 5370.0 164.2 117.0 4.576 0.015 0.024 0.843 0.027 0.039  29.55  5.45   844.3    26.1   1 0   0 
11875719 15.200  1-17 5348.1 114.0 105.8 4.465 0.046 0.046 0.868 0.062 0.058  24.71  2.04  1835.3    54.7   1 0   0 
11875733 10.728  0-17 5559.9  87.4  83.6 4.494 0.021 0.031 0.964 0.040 0.052  25.20  3.95   571.6    15.3   1 0   0 
11875813 13.587  0-17 5817.2 142.4 136.5 4.147 0.037 0.042 1.098 0.091 0.089   8.72  0.63   636.2    32.6   1 0   0 
11875817 15.121  1-17 5094.0  94.1  88.6 4.564 0.026 0.035 0.800 0.039 0.049  26.30  2.72   648.7    23.1   1 0   0 
11876010 13.476  0-17 6200.6 121.8 116.0 4.291 0.042 0.043 1.164 0.066 0.078   2.57  0.33   158.7    21.5   1 0   0 
11876119 13.640  1-17 5619.1 121.7 112.6 4.035 0.049 0.039 1.070 0.074 0.065  10.83  0.81  1806.5    74.9   1 0   0 
11876152 13.042  0-17 6695.1 164.5 148.4 4.328 0.019 0.023 1.254 0.041 0.051   2.97  0.32   271.1    26.7 1 3 0   0 
11876321 14.126 10-10 6302.3 128.7 138.4 4.209 0.035 0.044 1.244 0.061 0.076   2.79  0.26   418.0    43.7   1 0   0 
11876339 14.314  1-17 6099.7 116.7 112.5 4.461 0.019 0.029 1.026 0.036 0.052   6.34  0.46  3645.5   193.7   1 0   0 
11903223 14.286  1-17 5634.4  97.3  91.0 4.517 0.023 0.034 0.915 0.039 0.054  21.07  1.87   812.5    30.6   1 0   0 
11903244 15.078  1- 3 5603.9 112.6 107.9 3.976 0.055 0.052 1.056 0.073 0.072  20.46  2.10   317.0    16.5   1 0   0 
11903346 13.840  1-17 5796.4 103.0 101.7 4.373 0.037 0.041 1.055 0.064 0.070  18.45  2.22   261.2    13.7   1 0   0 
11903377 16.847  9- 9 4048.2  76.8  82.0 4.654 0.022 0.021 0.587 0.019 0.020  30.21  2.71  1147.5   111.9   1 0   0 
11903501 15.730  1-17 4543.7  81.5  77.3 4.628 0.020 0.023 0.684 0.029 0.029  27.80  2.48   794.4    35.0   1 0   0 
11903554 14.400 17-17 4843.8  82.8  73.9 4.575 0.025 0.028 0.762 0.036 0.039  15.42  2.10  4451.7   405.4   1 0   0 
11903568 15.592  1-17 4602.8  81.1  74.4 4.621 0.020 0.023 0.696 0.029 0.030  12.36  0.89  2614.5   113.6   1 0   0 
11903651 13.521  0-17 5561.8  99.4 101.0 4.445 0.038 0.043 0.904 0.063 0.063  27.59  2.17   482.0    17.4   1 0   0 
11903656 15.357  1-17 3985.8  81.2  83.5 4.620 0.015 0.015 0.612 0.013 0.014  40.14  3.37  1590.1    44.2   1 0   0 
11903716 15.586  2- 3 5634.3 101.3  99.1 4.439 0.047 0.056 0.940 0.063 0.067  16.97  2.01   946.6    41.2   1 0   0 
11903728 13.291  0-17 4750.5  82.0  76.1 4.607 0.023 0.022 0.694 0.031 0.028  18.86  1.74  3612.7   135.6   1 0   0 
11903742 15.812  4-17 4692.0  21.1  27.6 4.517 0.006 0.008 0.751 0.008 0.005   5.30  0.38 10735.4   651.4   1 1   0 
11903831 12.277  0- 1 6829.7 175.1 161.0 4.314 0.019 0.023 1.298 0.042 0.044   2.83  0.26   226.7    21.9   1 0   0 
11903833 12.920  0-17 6325.9 119.4 123.4 4.326 0.030 0.036 1.182 0.055 0.067  10.12  0.90    25.1     4.7   1 0   0 
11903835 14.636  1-17 5017.7  97.5  85.9 4.559 0.027 0.032 0.795 0.040 0.048  10.68  0.82  3118.3   149.0   1 0   0 
11904011 13.145  0-17 6369.4 131.4 121.7 3.778 0.058 0.035 1.344 0.181 0.057   4.49  0.34  1976.8   136.1   1 0   0 
11904085 11.987  0-17 7110.0 151.1 163.0 4.076 0.032 0.033 1.515 0.078 0.069  17.53  1.15    56.0     3.7   2 0   0 
11904099 14.115  1-17 4491.6  74.6  74.6 4.631 0.019 0.018 0.658 0.023 0.021  17.59  1.36  4048.9   142.6   1 0   0 
11904249 14.336  1-17 4914.8  12.4  22.8 4.416 0.011 0.012 0.833 0.009 0.008  24.71  2.06  2912.1    93.1   1 1   0 
11904260 15.004  1-17 5866.1 108.2 102.7 4.542 0.021 0.026 0.901 0.036 0.041  16.86  1.82  2452.2    94.5   1 0   0 
11904271 14.434  1-17 5543.8 115.5 112.2 3.877 0.039 0.039 0.939 0.057 0.054   9.69  0.77  1406.8    70.0   1 0   0 
11904330 15.249  1-17 5577.9 110.6 106.0 4.147 0.055 0.054 0.961 0.073 0.068  21.96  2.87   768.9    35.0   1 0   0 
11904423 14.156  1-17 5485.7  90.7  93.5 4.506 0.029 0.041 0.897 0.047 0.061  16.88  1.62  1655.2    63.6   1 0   0 
11904455 15.774  1-17 5137.5  70.7  63.9 4.345 0.033 0.034 0.860 0.022 0.019  37.97  4.61   934.0    32.5   1 1   0 
11904531 15.634  1-17 5324.8  91.6  78.2 4.341 0.043 0.039 0.862 0.049 0.035   6.48  0.46  8021.1   457.0   1 0   0 
11904592 12.137  0-17 6607.2 142.2 130.2 4.370 0.013 0.018 1.224 0.028 0.036   8.29  0.55    21.1     3.9   1 0   0 
11904645 13.320  0-17 5945.3 112.8 113.8 3.940 0.052 0.038 1.255 0.141 0.072  17.45  1.72    75.0     5.9   1 0   0 
11904659 16.646  9- 9 4145.1  54.1  82.1 4.618 0.028 0.021 0.627 0.019 0.018  28.19  2.13   637.5    77.3   1 0   0 
11904671 11.403  0-17 5840.3  93.2  92.0 4.413 0.025 0.034 1.084 0.047 0.063  12.25  0.96  2328.9    91.3   1 0   0 
11904699 14.817  1-17 4275.2  72.5  69.8 4.628 0.022 0.018 0.636 0.020 0.019  20.21  1.82  1044.4    45.5   1 0   0 
11904704 14.722  1-17 5125.9  92.0  85.8 4.550 0.028 0.036 0.815 0.041 0.051  41.55  5.98   859.6    24.7   1 0 1 0 
11904734 15.303  1-17 4823.7  98.9  92.3 4.549 0.043 0.051 0.792 0.041 0.041  17.59  1.56  1623.1    65.4   1   1 0 
11904824 15.694  2- 3 4556.4  78.0  73.6 4.610 0.021 0.024 0.704 0.030 0.029  13.80  0.56  1585.2    97.2   1 0   0 
11904829 13.951  1-17 5087.2  81.3  77.1 4.548 0.024 0.034 0.850 0.036 0.047  22.11  2.45  1540.3    52.6   1 0   0 
11904997 15.618  2-17 4637.6  77.8  73.3 4.592 0.024 0.025 0.727 0.033 0.031  20.78  1.84  1757.5    69.7   1 0   0 
11905011 12.182  0-17 6079.4 118.4 119.1 4.253 0.036 0.036 1.181 0.062 0.074   8.26  0.63    79.8     6.7   1 0 0 0 
11905030 16.531  3- 5 4035.0  77.9  79.1 4.647 0.018 0.017 0.592 0.016 0.016  28.38  3.08  2217.7    90.3   1 0   0 
11905377 12.840  0-17 5231.7  89.5  77.7 4.405 0.038 0.030 0.874 0.054 0.040  19.39  1.82  1056.9    35.7   1 0   0 
11905430 16.764  9- 9 3519.5  82.2  76.0 4.848 0.011 0.010 0.347 0.011 0.011  42.43  4.94  5294.6   315.7   1 0   0 
11905523 15.161  1-17 5758.0 115.0 111.8 3.942 0.059 0.053 1.141 0.081 0.076   1.54  0.09   548.4    87.0 1 1 0   0 
11905653 14.090  1-17 5026.6  84.9  79.2 4.560 0.026 0.033 0.804 0.037 0.046  19.93  1.71  1639.4    56.9   1 0   0 
11905729 14.424  1-17 4145.0  53.9  54.9 4.653 0.048 0.014 0.597 0.008 0.015  28.19  2.16   337.3    14.3   1 0   0 
11905771 15.067  1-17 4324.7  71.9  65.6 4.606 0.017 0.017 0.666 0.023 0.019  15.21  1.28  1591.6    63.9   1 1   0 
11905815 15.144  1-17 5251.8  88.4  77.2 4.381 0.037 0.029 0.847 0.044 0.031   9.97  0.77  2341.7   115.9   1 0   0 
11905939 15.419  1-17 4001.0  80.2  78.2 4.642 0.015 0.015 0.595 0.013 0.014  28.38  2.21  1606.8    55.1   1 0   0 
11905944 16.385  3- 9 3665.6  80.0  69.0 4.769 0.012 0.012 0.446 0.013 0.013  32.15  3.26   927.0    47.1   1 0   0 
11906034 15.392  4-17 4718.3  85.6  79.1 4.614 0.020 0.025 0.713 0.031 0.033  16.08  1.40  1628.7    75.8   1 0   0 
11906136 11.665  0-17 5478.1 110.2 109.5 3.824 0.040 0.042 1.157 0.070 0.077  27.75  1.73   162.8     3.2   1 0   0 
11907811 14.708  1-17 4378.0  76.2  69.9 4.628 0.018 0.020 0.671 0.024 0.023  16.30  1.36  3234.1   109.2   1 0   0 
11908188 14.498  1-17 5275.7  81.9  72.7 4.323 0.029 0.023 0.864 0.039 0.027  19.39  1.54  2437.8    76.3   1 0   0 
11908453 15.032  4-17 5631.7  99.8  93.1 4.530 0.022 0.033 0.902 0.038 0.050  22.26  1.94   521.7    21.2   1 0   0 
11908476 13.770  1-17 6697.2 137.2 133.8 4.315 0.025 0.030 1.248 0.041 0.047   2.30  0.19   283.2    34.6   3 0   0 
11908727 15.500  4-17 4677.9  73.5  67.0 4.521 0.021 0.016 0.771 0.023 0.018  21.97  2.16   413.6    21.0   1 1   0 
11908749 13.660  1-17 5620.2 109.4 104.9 4.255 0.041 0.041 0.924 0.068 0.061  24.68  3.00   581.9    13.4   1 0   0 
11908800 15.368  1-17 4911.4  84.1  77.0 4.576 0.022 0.032 0.793 0.034 0.042  15.00  1.31  1871.1    72.5   1 0   0 
11909161 12.671  0-17 5827.2 118.9 112.3 3.904 0.036 0.034 1.194 0.067 0.064  14.38  1.16    54.0     4.3   3 0   0 
11909259 14.867  1-17 4576.2  76.8  71.1 4.643 0.019 0.019 0.649 0.023 0.022  10.83  0.84  2692.8   113.7   1 0   0 
11909500 15.084  1-17 5184.0 155.0 155.0 4.369 0.178 0.331 0.880 0.073 0.053  22.11  1.83  2482.4    81.9   2     1 
11909635 14.998  1-17 5230.1  88.1  84.3 4.577 0.024 0.034 0.784 0.034 0.045   9.23  0.62   389.3    27.1   1 0   0 
11909684 14.904  1-17 5788.6  99.5  95.9 4.479 0.023 0.032 0.987 0.041 0.051  20.42  1.63   214.3    12.9   1 0   0 
11909695 12.554  0-17 5726.5  90.8  87.8 4.502 0.018 0.029 0.959 0.034 0.048  13.98  1.18  1151.7    41.8   1 0   0 
11909708 15.740  2- 3 5652.1 102.4  98.0 4.526 0.027 0.037 0.903 0.044 0.052  17.00  1.64   271.8    21.7   1 0   0 
11909744 13.493  0-17 5592.8 115.4 116.2 3.415 0.022 0.022 1.815 0.051 0.060  22.94  1.63  6516.0   176.9   2 0   0 
11909766 15.377  1-17 5018.7  88.7  84.8 4.598 0.021 0.030 0.756 0.035 0.043  24.20  2.38   604.3    24.2   1 0   0 
11909838 15.688  1-17 4867.0  87.5  80.6 4.589 0.024 0.030 0.753 0.036 0.040  14.00  1.12  3495.7   133.5   1 0   0 
11909842 15.401  1-17 5490.3 118.7 114.2 3.970 0.051 0.051 1.017 0.069 0.070  27.80  2.15  4203.8   110.0   1 0   0 
11909897 12.282  1-17 6470.9 125.7 127.5 4.314 0.019 0.024 1.290 0.039 0.050   2.71  0.20  1579.5   127.4 1 1 0   0 
11910008 15.842  4-17 5025.7  91.6  84.0 4.526 0.038 0.037 0.804 0.046 0.042   4.28  0.29  1269.9   107.0   1 0   0 
11910010 14.627  1-17 4529.0  76.4  68.7 4.570 0.024 0.016 0.733 0.029 0.022   0.35  0.03 20622.1  2258.8 1 1 0   0 
11910019 15.659  1-17 4571.2  80.6  76.3 4.632 0.020 0.020 0.661 0.025 0.023  19.52  1.56  3236.8   105.3   1 0   0 
11910039 15.145  1-17 5629.7 112.9 109.1 4.336 0.049 0.048 0.942 0.074 0.069   8.50  0.59  3863.5   181.7   1 0   0 
11910099 15.438  1-17 5066.3  91.4  86.3 4.580 0.024 0.033 0.782 0.038 0.047  26.85  4.42   447.2    19.5   1 0   0 
11910103 13.529  0-17 5943.5  90.7  88.4 4.396 0.019 0.029 1.155 0.038 0.055  21.91  4.06   176.8     7.9   1 0   0 
11910193 15.993  1-17 4439.0  78.0  79.5 4.652 0.019 0.018 0.624 0.020 0.019  18.86  1.59   455.0    28.7   1 0   0 
11910301 15.076  1-17 5404.7 100.3  85.7 4.297 0.041 0.036 0.882 0.058 0.044  19.39  1.81  1698.6    57.1   1 0   0 
11910374 12.983  0-17 5045.7  84.0  76.0 4.529 0.033 0.032 0.808 0.047 0.045  39.59  6.24   499.3    11.9   1 0   0 
11910377 13.226  0-17 5886.3 101.6 101.1 4.464 0.025 0.036 0.974 0.045 0.058  13.80  1.37  1811.6    65.7   1 0   0 
11910420 15.572  4-17 5177.9 123.6 107.9 3.602 0.069 0.087 1.318 0.127 0.160  32.38  2.39   726.2    24.8   1 0   0 
11910449 13.689  1-17 4708.9  73.3  70.2 4.580 0.024 0.023 0.741 0.034 0.032  18.09  1.36  5392.7   165.8   1 0   0 
11910501  9.400  0-17 5780.7  92.7  89.6 4.072 0.026 0.048 1.269 0.050 0.117   8.57  0.76   219.8    10.3   1 0   0 
11910670 13.783  1-17 5377.9 114.6 112.1 3.808 0.029 0.032 1.213 0.058 0.065  60.42  6.71   736.5    14.2   1   1 0 
11910684 12.401  0-17 4367.0 130.0 143.0 4.716 0.059 0.032 0.518 0.045 0.034  39.59  5.14   462.9    10.7   2     1 
11910687 14.671  1-17 5255.1  89.3  85.4 4.569 0.017 0.026 0.854 0.028 0.037  14.29  1.10  6393.4   223.3   1 0   0 
11910805 14.055 10-10 6261.4 127.6 135.4 4.145 0.030 0.038 1.296 0.054 0.064   8.13  0.66   123.6    12.2   1 0   0 
11910806 15.776  2-17 5085.4  80.0  73.6 4.406 0.029 0.026 0.838 0.027 0.021  25.23  2.00   512.5    24.2   1 1   0 
11910936 15.779  2- 2 4617.2  79.7  75.7 4.585 0.025 0.022 0.716 0.032 0.027  23.54  1.98  1231.5    88.3   1 0   0 
11910956 14.501  1-17 5954.3 120.9 109.8 4.189 0.040 0.044 1.088 0.077 0.079  18.06  1.23   476.4    20.0   1 0   0 
11911045 14.391  1-17 5582.4  92.8  88.8 4.475 0.027 0.036 0.969 0.047 0.058  18.21  1.61  1783.8    58.8   1 0   0 
11911054 15.343  4-17 5223.0 179.0 179.0 4.611 0.032 0.091 0.786 0.082 0.082  10.39  0.75  3107.5   135.9   2     1 
11911071 12.726  0-17 5888.4 107.8 106.7 4.330 0.056 0.056 1.057 0.069 0.072   7.44  0.54  3255.8   156.2   1     0 
11911283 14.173  1-17 6222.2 106.7 109.5 4.326 0.020 0.032 1.280 0.040 0.054  10.67  1.23   294.8    17.7   1 0   0 
11911337 15.428  1-17 5764.2 110.5 106.6 4.393 0.064 0.074 0.980 0.069 0.073  16.88  3.61   278.8    19.3   1 0   0 
11911373 16.149  5- 5 4489.4  80.8  77.9 4.618 0.021 0.023 0.690 0.029 0.027  24.71  2.04   465.2    54.0   1 0   0 
11911454 15.719  1-17 5358.1  96.6  94.3 4.553 0.028 0.041 0.844 0.040 0.046  10.61  0.76   360.5    30.6   1 0   0 
11911515 14.209  1-17 5006.9  87.0  81.7 4.564 0.026 0.032 0.790 0.038 0.047  16.76  1.28  2767.7    91.5   1 0   0 
11911520 14.994  1-17 5542.9 104.8 102.4 4.381 0.049 0.049 0.915 0.071 0.066  16.79  1.63   240.7    15.4   1 0   0 
11911789 14.952  1-17 5250.6  93.9  88.8 4.580 0.027 0.034 0.822 0.044 0.043  24.08  1.73   571.1    21.3   1     0 
11911790 14.136  1-17 5746.7 109.5 104.9 4.379 0.043 0.043 0.943 0.071 0.066  22.04  3.10    96.9     6.8   1 0   0 
11911820 13.935  2-17 5581.9  92.6  92.8 4.502 0.027 0.037 0.904 0.045 0.056  21.98  3.80   175.8     8.6   1 0   0 
11912033 13.352  0-17 5569.3  91.3  91.5 4.539 0.023 0.034 0.863 0.037 0.048  19.39  2.50   660.5    22.2   1 0   0 
11912092 13.743  1-17 5813.4  89.4  87.1 4.470 0.017 0.026 1.032 0.034 0.047  10.97  0.82  2445.3    99.3   1 0   0 
11912163 15.915  2-17 5084.5  84.5  80.7 4.440 0.037 0.032 0.826 0.037 0.028  11.77  1.06  2192.3   117.9   1 0   0 
11912209 15.709  1-17 5286.4  98.8  94.9 4.543 0.030 0.043 0.840 0.044 0.055   9.11  0.65  6560.6   295.7   1 0   0 
11912300 15.997  4-17 4467.1  81.5  76.0 4.578 0.026 0.020 0.723 0.027 0.025  43.92  3.09  1920.2    47.1   1 0   0 
11912305 15.431  1-17 4678.7  80.5  73.5 4.598 0.022 0.025 0.726 0.032 0.033  18.86  1.47  3157.2   103.0   1 0   0 
11912364 14.625  1-17 5627.4 112.6 107.8 4.181 0.048 0.047 0.969 0.076 0.070  11.85  0.87   510.7    26.5   1 0   0 
11912424 13.654  1-17 5926.0 158.0 176.0 4.503 0.040 0.216 1.021 0.127 0.127  25.21  4.68   170.5     7.4   2     1 
11912439 14.295  1-17 5965.8 105.2 100.6 4.445 0.024 0.037 1.023 0.044 0.064   7.82  0.58   112.9    12.9   1 0   0 
11912541 14.248  1-17 5884.5 113.9 117.9 4.076 0.045 0.051 1.131 0.109 0.087  46.35  3.88   419.0    10.9   1 0   0 
11912546 13.937  1-17 5067.3  89.1  80.7 4.507 0.037 0.031 0.813 0.050 0.041  30.42  2.48  1083.3    28.3   1 0   0 
11912709 15.146  1-17 5440.2  96.1  96.5 4.525 0.027 0.041 0.880 0.043 0.058  16.88  1.34  3834.0   128.1   1 0   0 
11912789 14.398  1-17 4726.6  87.3  80.3 4.614 0.018 0.024 0.715 0.028 0.033  36.68  3.67  1248.9    30.1   1 0   0 
11912805 14.797  1-17 5764.7 103.2 101.3 4.444 0.034 0.044 0.976 0.056 0.070  16.98  1.86   734.9    29.8   1 0   0 
11912849 13.134  0-17 6064.0 115.3  94.7 4.122 0.031 0.040 1.207 0.064 0.094  11.23  1.25   104.0     7.5   1 0   0 
11912947 15.596  4-17 3897.7  77.6  75.6 4.631 0.014 0.014 0.599 0.013 0.013   2.78  0.19 26465.1  2059.2   1 0   0 
11912987 13.567  0-17 5741.0 100.7  98.9 4.447 0.032 0.041 0.969 0.057 0.069  21.81  2.52   613.6    20.0   1 0   0 
11913235 14.631  1-17 4850.1  85.9  78.8 4.608 0.019 0.026 0.732 0.030 0.037  31.03  1.61   722.1    30.1   1 0   0 
11913313 14.933  1-17 5554.0 166.0 149.0 4.566 0.038 0.152 0.872 0.092 0.092  18.21  1.76  4139.3   138.0   2     1 
11913349 15.457  1- 3 6072.5 120.9 119.6 4.230 0.058 0.059 1.140 0.074 0.085   5.00  0.27    94.4    25.2   1 0   0 
11913377 15.585  1-17 5236.4  96.4  89.0 4.513 0.039 0.044 0.842 0.050 0.054  23.87  2.95   801.3    30.9   1 0   0 
11913457 16.294  9- 9 4314.3  84.0  76.3 4.596 0.026 0.022 0.694 0.028 0.029  15.44  1.87   704.5    44.6   1 1   0 
11913531 15.410  1-17 4775.0  82.4  76.2 4.574 0.028 0.028 0.753 0.037 0.036  20.36  1.68   324.9    18.7   1 0   0 
11913626 16.049  9- 9 3803.5  70.7  77.4 4.731 0.012 0.013 0.497 0.013 0.013  20.92  1.80   978.6    76.3   1 0   0 
11913645 13.505  1-17 5716.2  73.8  73.7 4.434 0.018 0.027 1.112 0.029 0.049  33.07  5.40   249.1     8.0   1 0   0 
11913675 15.484  1-17 5539.9 111.4 106.1 4.321 0.056 0.054 0.916 0.070 0.063  16.30  1.38  2795.3    99.7   1 0   0 
11913716 15.077  1-17 5717.3 112.6 107.1 4.308 0.053 0.053 0.975 0.075 0.073  12.09  0.78    58.1    12.0   1 0   0 
11913722 11.966  0-17 5798.1 101.0 100.1 4.200 0.035 0.041 1.085 0.071 0.078  19.12  1.60   825.8    25.7   1 0   0 
11913731 15.137  1-17 6060.3 113.4 105.3 4.040 0.054 0.063 1.249 0.085 0.107  14.15  1.41   178.3    15.5   1 0   0 
11913734  9.423  0-17 6072.7 131.6 113.8 3.574 0.047 0.025 1.634 0.107 0.061   6.44  0.68   599.3    31.0   1 0   0 
11916981 15.563  1-17 5000.3  92.8  84.4 4.529 0.037 0.034 0.799 0.045 0.041  33.52  3.08  2069.4    54.0   1 0   0 
11917323 14.559  1-17 5186.5  86.7  82.4 4.515 0.032 0.039 0.872 0.047 0.052  13.06  1.07  3916.7   145.5   1 0   0 
11917517 15.054  1-17 5298.6  94.0  89.3 4.554 0.025 0.038 0.837 0.040 0.054  25.58  2.51   881.6    29.0   1 0   0 
11917635 14.763  1-17 6511.6 136.2 135.6 4.197 0.048 0.047 1.315 0.065 0.060   4.37  0.43   374.5    36.4   1 0   0 
11917662 16.190  9- 9 3962.6  80.8  79.2 4.654 0.015 0.015 0.582 0.014 0.015  29.38  2.47  1109.3    86.3   1 0   0 
11917886 15.584  1-17 4845.3  89.9  84.3 4.525 0.034 0.028 0.781 0.038 0.031  26.12  3.63   617.4    25.0   1 0   0 
11918098 12.417  1-17 5529.0  90.8  88.6 4.507 0.025 0.036 0.910 0.043 0.053  24.20  3.16   633.3    18.2   1 0   0 
11918114 15.922  1-17 5495.4 105.1 100.9 4.499 0.041 0.055 0.894 0.054 0.061  25.37  3.17   940.2    36.3   1 0   0 
11918275 12.704  0-17 4829.6  73.7  69.4 4.588 0.018 0.027 0.786 0.028 0.039  13.68  1.23   300.7    13.0   1 0   0 
11918321 13.017  0-17 3930.0 123.0 151.0 4.723 0.078 0.042 0.547 0.056 0.083  14.49  1.11  2358.1    82.2   2     1 
11918412 15.256  1-17 4935.4  84.5  78.9 4.581 0.024 0.031 0.767 0.037 0.043  22.74  1.74  1511.7    48.6   1 0   0 
11918462 16.664  9- 9 3373.0  43.0  37.0 4.952 0.040 0.040 0.286 0.048 0.035  52.96  6.44  1342.0   113.4   2     1 
11918550 12.420  0-17 3844.0 121.0 162.0 4.755 0.098 0.053 0.524 0.058 0.094  73.36  5.64  6063.7    91.5   2 0   1 
11918745 14.938  1-17 5010.0 136.0 151.0 4.623 0.030 0.070 0.798 0.057 0.093  27.99  3.76   797.4    25.2   2     1 
11918793 15.457  1- 3 5417.4  89.6  90.7 4.521 0.027 0.039 0.908 0.042 0.048  18.86  2.30  2674.0    88.9   1 0   0 
11918855 13.614  1-17 4509.3  75.8  70.5 4.620 0.018 0.021 0.691 0.026 0.027  22.42  1.93  3562.8    99.4   1 0   0 
11918886 13.869  1-17 5574.6 100.2  98.3 4.445 0.037 0.044 0.926 0.064 0.068  20.07  1.79  1534.7    47.6   1 0   0 
11918906 12.993  0-17 6249.3 106.3 101.9 4.367 0.020 0.028 1.190 0.038 0.053   6.99  0.98   422.1    24.6   1 0   0 
11918921 13.865  1-17 5355.3 112.3 106.4 3.672 0.023 0.027 1.521 0.047 0.051  40.42  5.81  1245.4    27.7   1 0   0 
11918934 13.747  1-17 4876.4  81.2  77.1 4.590 0.022 0.027 0.744 0.033 0.038  26.67  2.49  1686.4    44.9   1 0   0 
11919109 14.830  1-17 4361.6  74.8  67.4 4.626 0.019 0.018 0.665 0.023 0.020  29.18  3.06   170.6     9.5   1 0   0 
11919337 14.335  1-17 5552.4  98.1  86.7 4.203 0.035 0.029 0.822 0.046 0.033   2.39  0.14   108.3    23.2   1 0   0 
11919374 13.275  0-17 6551.8 129.1 128.9 4.052 0.031 0.032 1.451 0.069 0.065   4.61  0.47   584.8    40.8   3 0   0 
11919419 14.069  1-17 5550.0 166.0 166.0 4.306 0.180 0.180 0.982 0.094 0.085  21.81  1.82  2121.2    62.2   2     1 
11919469 12.609  0-17 6118.8 107.7 108.6 4.351 0.029 0.036 1.148 0.057 0.067   9.27  0.87   360.9    18.2   1 0   0 
11919500 15.143  1-17 4525.6  75.9  71.6 4.621 0.018 0.022 0.691 0.027 0.027  28.98  2.03   758.3    24.7   1 0   0 
11919642 15.115  1-17 5716.1 107.5  99.6 4.473 0.031 0.040 0.955 0.051 0.064  12.00  1.00  1963.0    82.6   1 0   0 
11919655 15.556  1-17 4643.8  78.1  72.8 4.590 0.024 0.025 0.729 0.034 0.032  25.94  1.93  2931.9    82.9   1 0   0 
11919658 13.667  1-17 5552.9  88.3  84.2 4.487 0.022 0.031 0.979 0.041 0.054   6.01  0.41  6877.0   364.8 1 1 0   0 
11919665 15.730  1-17 5029.8  86.4  80.6 4.542 0.036 0.037 0.793 0.043 0.042  13.80  0.94   649.3    36.9   1 0   0 
11919714 13.795  1-17 6059.3 121.2 103.9 4.125 0.038 0.047 1.260 0.061 0.085   5.98  0.44    63.3    10.1   1 0   0 
11919861 13.429  0-17 4850.7  75.1  70.8 4.531 0.026 0.017 0.758 0.036 0.025  44.01  4.80   335.0     8.5   3 0   0 
11919889 13.330  1-17 5628.6 109.3 114.6 3.864 0.033 0.034 1.160 0.063 0.067   6.59  0.56   422.7    26.8   1 0   0 
11919894 13.635  1-17 5960.0 142.0 178.0 4.516 0.039 0.208 0.983 0.119 0.131   6.62  0.47  3534.7   181.6   2     1 
11919907 14.678  1-17 5518.5  98.7  93.6 4.471 0.028 0.037 0.975 0.050 0.060  19.36  2.10   811.1    29.7   1 0   0 
11919944 14.722  1-17 5545.4 107.8 102.6 4.312 0.046 0.046 0.918 0.068 0.063   5.31  0.39  2975.8   177.0   1 0   0 
11920017 14.236  1-17 5606.3  93.3 100.5 4.180 0.038 0.041 1.073 0.081 0.065  18.75  2.64   146.4     9.1   1 0   0 
11920155 16.196  6- 9 3618.5  73.8  73.8 4.754 0.011 0.011 0.460 0.012 0.012  55.21  4.22  2471.1    79.9   1 0   0 
11920321 11.616  0-17 5577.0  98.9  96.8 4.292 0.032 0.037 1.035 0.056 0.060  16.20  2.64   214.3     8.2   1 0   0 
11920375 13.774  1-17 6105.7 131.7 116.3 4.193 0.033 0.041 1.225 0.059 0.076  13.49  0.94    81.7     7.3   1 0   0 
11920447 15.945  2-17 4761.9  88.3  83.3 4.611 0.023 0.028 0.718 0.035 0.036  15.42  1.36  1934.4    79.2   1 0   0 
11920463 16.076  9- 9 3828.6  81.5  75.3 4.684 0.013 0.014 0.546 0.014 0.014  43.32  5.89  3025.7   179.9   1 0   0 
11920526 15.331  1-17 4653.0  79.0  73.6 4.580 0.025 0.023 0.737 0.034 0.031  24.71  1.91  2756.7    79.1   1 0   0 
11920538 12.268  0-17 6401.4 116.7 114.1 4.381 0.018 0.027 1.169 0.034 0.054   7.12  0.86   267.0    15.7   1 0   0 
11920579 13.523  0-17 5794.4 131.6 134.0 3.000 0.062 0.418 2.122 0.111 1.362   5.78  0.45   241.6    18.8   2 0   0 
11920615 13.855  1-17 5447.9 103.1  97.2 4.416 0.042 0.041 0.889 0.066 0.058  12.10  0.90  3840.7   146.1   1 0   0 
11920665 11.608  0-17 6366.7 120.5 114.4 4.073 0.030 0.038 1.220 0.054 0.086   9.56  0.79   163.6     8.6   1 0   0 
11920820 14.761  1-17 4759.6  77.0  74.2 4.621 0.017 0.023 0.720 0.026 0.031  31.71  1.50   523.9    23.9   1 0   0 
11921437 14.072  1-17 5742.6 109.6 105.4 4.311 0.047 0.047 1.053 0.065 0.070  12.19  1.01  1646.2    65.8   1 0   0 
11921471 14.211  1-17 5892.3 110.7 101.9 4.101 0.035 0.041 1.267 0.052 0.103  21.51  1.67    81.8     6.7   1 0   0 
11921844 14.592 10-12 6133.2 167.5 135.3 3.935 0.049 0.048 1.358 0.107 0.136   6.59  0.48   149.6    17.7   1 0   0 
11921851 13.063  0-11 5906.2 112.5 109.9 4.359 0.041 0.042 1.006 0.071 0.070  20.61  3.23   172.1     7.4   1 0   0 
11921871 15.433  4-17 5079.9 103.2 117.5 4.348 0.094 0.287 0.855 0.037 0.043  27.03  3.12   272.7    15.1   1     0 
11921886 13.719  1-17 5758.4 111.1 112.7 3.335 0.044 0.046 2.046 0.073 0.076   4.39  0.29 25890.1  1586.1 1 2 0   0 
11921901 12.936  0-17 5221.8  81.9  86.7 4.475 0.034 0.038 0.940 0.048 0.051  26.11  2.95   492.6    14.4   1 0   0 
11922000 15.548  1-17 4543.5  79.3  75.6 4.607 0.022 0.024 0.705 0.031 0.029  38.77  6.94  1848.8    45.6   1 0   0 
11922008 13.129  0-17 6583.0 143.1 131.8 4.067 0.036 0.037 1.411 0.073 0.068   4.93  0.54   436.1    30.5   1 0   0 
11922067 15.494  4-17 5754.0 182.0 202.0 4.534 0.037 0.212 1.021 0.102 0.136   1.28  0.08  1166.7   172.4 1 2     1 
11922126 15.247  1-17 4919.2  87.7  81.8 4.584 0.024 0.031 0.763 0.037 0.042  24.20  2.32   262.6    14.6   1 0   0 
11922290 14.077  1-17 5351.5 119.8 104.8 4.285 0.175 0.328 0.961 0.128 0.066  21.96  1.93   950.6    30.0   1     0 
11922401 13.609  0-17 6412.6 146.7 127.8 4.148 0.033 0.037 1.256 0.051 0.062   3.57  0.36   438.9    37.7   1 0   0 
11922402 15.933  2-17 4595.8  47.1  60.9 4.521 0.017 0.016 0.768 0.016 0.016   2.92  0.20  9325.1   734.0 1 1 3   0 
11922520 15.488  1-17 4978.7  89.0  84.8 4.625 0.019 0.026 0.716 0.031 0.037  27.99  2.89   762.6    27.0   1 0   0 
11922528 14.234  1-17 5854.9 111.8 108.8 4.332 0.044 0.046 1.020 0.075 0.077  11.43  0.95  1508.6    63.2   1 0   0 
11922568 14.736  1-17 4370.6  91.5  84.1 4.580 0.025 0.022 0.714 0.026 0.026  43.62  3.58   815.3    20.0   1 1   0 
11922648 14.529  1-17 5669.5 112.2 106.6 4.287 0.045 0.047 0.961 0.073 0.071   8.20  0.80  2792.5   133.2   1 0   0 
11922682 14.650  1-17 5841.3  98.9  95.1 4.498 0.023 0.032 0.950 0.038 0.048  12.77  1.15  2453.3    95.2   1 0   0 
11922695 14.278  1-17 6016.2 107.6 107.1 4.022 0.043 0.054 1.239 0.089 0.106   8.03  0.68  1169.6    60.3   1 0   0 
11922722 13.760  1-17 5315.3  88.9  89.2 4.539 0.014 0.023 0.935 0.028 0.038  31.45  3.41  1543.5    38.1   1 0   0 
11922779 15.492  1-17 5156.0  90.9  86.4 4.586 0.023 0.033 0.783 0.038 0.048  25.74  3.23    71.7    10.8   1 0   0 
11922802 15.418  1-17 4825.0  87.3  79.6 4.585 0.024 0.029 0.751 0.036 0.039  36.68  3.79   969.0    27.6   1 0   0 
11922805 14.957  1-17 5127.0  92.5  87.0 4.553 0.028 0.036 0.813 0.040 0.051  28.18  2.92   338.9    14.1   1 0   0 
11922820 14.521  1-17 4977.1  82.8  77.3 4.577 0.018 0.029 0.816 0.029 0.040  13.90  1.14  2465.5    91.1   1 0   0 
11923074 14.723  1-17 5529.1  95.2  89.1 4.538 0.022 0.034 0.884 0.037 0.053  22.42  2.44   324.5    14.6   1 0   0 
11923213 14.172  1-17 6116.1 116.5 115.0 4.375 0.037 0.042 1.029 0.062 0.069  13.16  1.33   445.7    21.3   1 0 1 0 
11923223 15.060  1-17 4192.1  75.9  44.0 4.660 0.021 0.041 0.619 0.012 0.016  28.58  2.45  1047.8    31.4   1 0   0 
11923270 15.937  1-17 3829.7  77.1  74.6 4.681 0.013 0.013 0.549 0.013 0.013  36.17  2.64  4247.5   100.9   1 0 0 0 
11923284 13.263  0-17 5970.3 108.6 105.6 4.445 0.024 0.033 1.008 0.046 0.061   9.55  0.99  1675.3    73.4   1 0 0 0 
11923356  9.730  0-17 5598.0 103.2 100.1 4.312 0.039 0.040 0.927 0.067 0.061  14.27  1.34  1269.3    43.6   1 0   0 
11923357 14.198  1-17 5876.1 114.7 107.0 4.217 0.041 0.045 1.066 0.077 0.083  17.81  2.02   492.7    19.8   1 0   0 
11923450 11.854  0-17 6643.2 137.8 133.5 4.019 0.030 0.030 1.555 0.070 0.071   4.90  0.74   257.0    17.8   1 0   0 
11923457 13.532  0-17 6765.0 182.0 243.0 4.181 0.170 0.187 1.275 0.182 0.202   1.58  0.11   807.3    94.0 1 2     1 
11923961 13.447  0-17 6425.0 137.3 127.2 4.221 0.082 0.090 1.277 0.076 0.081  17.86  1.98   245.1    10.7   1     0 
11923975 12.738  0-17 6000.2 108.3 105.1 4.378 0.034 0.041 1.063 0.063 0.076   4.19  0.30  1633.8   106.9   1 0   0 
11924007 12.199  0-17 6969.0 168.5 142.0 4.293 0.025 0.027 1.309 0.049 0.043   1.99  0.26   309.5    33.4   2 0   0 
11924179 13.714  1-17 6007.5 124.3 135.1 4.433 0.065 0.080 1.019 0.081 0.094   3.49  0.25  6395.3   472.1 1 1     0 
11924189 13.879  1-17 4608.6  76.6  73.5 4.625 0.020 0.019 0.667 0.026 0.023  19.25  1.53  1482.3    47.1   1 0   0 
11924234 12.235  3-16 7092.0 152.7 150.7 4.225 0.031 0.030 1.396 0.067 0.059   4.03  0.49   150.2    13.6   2 0   0 
11924264 15.909  2-17 5003.1  23.4  36.9 4.387 0.022 0.022 0.847 0.013 0.013  22.42  1.79  2219.6    78.5   1 1   0 
11924290 14.995  1-17 5481.1  97.9  98.1 4.533 0.024 0.037 0.882 0.039 0.056  25.23  2.45   803.3    17.4   1 0   0 
11924385 15.473  1-17 5103.9  94.6  88.4 4.575 0.024 0.034 0.792 0.038 0.049  33.52  3.48   899.2    27.6   1 0   0 
11924455 14.292  1-17 6130.4 105.9 105.5 4.400 0.023 0.033 1.107 0.043 0.059  18.00  1.07    57.4     6.8   1 0   0 
11924462 14.457  1-17 6304.5 125.3 132.4 4.138 0.035 0.040 1.282 0.061 0.072  11.73  0.74    95.6    10.4   1 0   0 
11924492 15.998  1-17 5414.7 114.0  97.2 4.326 0.059 0.055 0.883 0.063 0.048   6.95  0.50  6044.3   318.5   1 0   0 
11924786 14.404  1-17 4723.6  80.4  73.0 4.606 0.021 0.024 0.714 0.030 0.031   9.36  0.74  2129.7    96.4   1 0   0 
11924802 15.125  1-17 4362.6  70.7  67.2 4.608 0.021 0.017 0.689 0.026 0.022  39.04  3.20  1758.8    41.7   1 0   0 
11924842 15.416  1-17 5498.1 121.7 111.3 4.313 0.067 0.064 0.906 0.069 0.060   0.83  0.06   620.9   134.1 1 1 0   0 
11925042 13.504  0-17 5853.5 110.3 107.5 4.383 0.039 0.042 0.996 0.069 0.070  14.17  1.47   938.0    35.6   1 0   0 
11925220 15.556  1-17 4174.6  60.1  52.0 4.638 0.034 0.028 0.622 0.019 0.018  35.68  2.95  1236.2    34.4   1 0   0 
11925551 15.242  1-17 4482.3  75.5  71.3 4.620 0.019 0.022 0.688 0.027 0.026  12.97  1.12  1733.8    72.2   1 0   0 
11925804 14.477  1-17 3670.2  47.2  74.8 4.907 0.008 0.009 0.294 0.008 0.008  87.24  6.45  4744.8    67.5   1 0   0 
11925809 14.633  1-17 5112.5 136.3 118.4 3.864 0.098 0.123 0.949 0.132 0.086  33.75  3.30  1241.6    31.8   1     0 
11925968 12.472  0-17 6275.3 123.9 119.4 4.318 0.033 0.033 1.174 0.062 0.068   8.25  0.69    60.6     5.7   1 0   0 
11926310 14.574  1-17 5764.5  94.8  92.7 4.527 0.016 0.022 0.940 0.029 0.036   7.50  0.56  1965.9   101.0   1 0   0 
11926316 14.511  1-17 5892.2 109.8 102.0 4.456 0.026 0.036 1.001 0.046 0.064   7.54  0.60   734.4    43.0   1 0   0 
11953220 15.798  1-17 5290.5  94.3  88.2 4.513 0.034 0.048 0.899 0.047 0.051  18.86  1.73  1198.0    57.0   1 0   0 
11953339 14.969  1-17 5585.5  98.4  94.3 4.510 0.026 0.039 0.912 0.043 0.057  26.63  4.24   797.0    30.4   1 0   0 
11953409 12.669  0- 1 6404.4 123.1 117.3 3.893 0.033 0.040 1.509 0.075 0.117   1.84  0.13   150.2    21.1   1 0   0 
11953462 14.624  1-17 5383.9  99.5  95.7 4.489 0.038 0.045 0.877 0.056 0.061  17.96  1.53  1590.4    62.6   1 0   0 
11953600 16.639  3- 9 3983.3  88.6  85.3 4.628 0.018 0.018 0.606 0.017 0.017  27.99  2.34  2923.8   108.1   1 0   0 
11953670 15.097  4-17 5084.1  83.4  76.2 4.491 0.039 0.032 0.816 0.050 0.039  31.06  1.70  1158.1    37.9   1 0   0 
11953736 15.063  4-17 4915.7  84.5  78.9 4.602 0.021 0.028 0.744 0.034 0.040  11.21  0.80  1730.6    87.5   1 0   0 
11953831 15.318  1-17 4255.5  80.2  72.9 4.666 0.018 0.022 0.620 0.018 0.019  26.30  2.34   419.9    22.4   1 0   0 
11954016 15.284  1-17 5423.1  88.9  87.5 4.517 0.024 0.035 0.930 0.040 0.047  24.88  1.81  1474.8    52.1   1 0   0 
11954184 16.914  3- 5 4650.4  90.0  84.9 4.597 0.030 0.034 0.721 0.039 0.038  18.60  1.51  2496.2   108.8   1 0   0 
11954493 13.519  1-17 4497.8  73.0  69.9 4.596 0.022 0.019 0.710 0.029 0.026  26.13  2.67   430.0    15.9   1 0   0 
11954511 13.760  1-17 5714.2 114.5 110.1 4.096 0.041 0.040 0.893 0.063 0.054   1.10  0.08  3286.6   421.2 1 1 0   0 
11954627 15.567  1-17 5182.7  80.8  74.8 4.391 0.041 0.036 0.845 0.037 0.029  10.75  0.85  4364.1   197.4   1 0   0 
11954675 15.299  1-17 5141.4  91.2  84.6 4.530 0.034 0.039 0.823 0.046 0.051  12.62  1.00  1036.2    56.0   1 0   0 
11954697 15.910  1-17 4473.1  79.3  75.6 4.622 0.020 0.023 0.684 0.028 0.027  23.21  1.73  2601.5    94.8   1 0   0 
11954701 15.813  2-17 4293.3  81.0  75.4 4.630 0.023 0.025 0.659 0.030 0.026  14.90  1.34  1722.6    87.6   1     0 
11954843 15.552  1-17 4952.4  90.0  84.7 4.509 0.042 0.036 0.797 0.041 0.035  21.81  2.60   921.6    43.3   1 0   0 
11954852 13.464  1-17 5914.9 106.2 114.1 4.016 0.052 0.044 1.164 0.129 0.080  16.55  2.69    55.5     5.6   1 0   0 
11954866 14.442  1-17 5904.3  99.8  98.0 4.440 0.024 0.034 1.039 0.044 0.057  16.97  2.57   588.1    26.7   1 0   0 
11954921 15.630  1-17 6005.1 111.2 108.6 4.360 0.052 0.060 1.066 0.068 0.076  14.83  1.03   407.5    28.3   1 0   0 
11955005 15.476  1-17 4085.6  66.7  78.3 4.633 0.019 0.016 0.608 0.014 0.014  16.42  1.19  2127.2    84.5   1 0   0 
11955127 15.508  1-17 5536.9  95.6  91.1 4.552 0.024 0.034 0.866 0.040 0.049  25.93  3.03   758.6    31.9   1 0   0 
11955141 12.957  0-17 5311.1 101.7  94.8 4.178 0.033 0.031 0.964 0.044 0.042  29.20  4.66   502.0    17.0   1 0   0 
11955208 15.658  1-17 3848.7  99.4  95.2 4.662 0.033 0.031 0.565 0.031 0.035   1.17  0.08 11873.5  1461.5 1 1     0 
11955211 14.522  1-17 4769.2  82.3  75.0 4.607 0.019 0.025 0.728 0.029 0.036  23.54  2.03  2317.1    79.6   1 0   0 
11955364 14.193  1-17 5705.0 153.0 153.0 4.474 0.121 0.148 0.752 0.100 0.043   3.43  0.23  7397.4   544.2 1 2     1 
11955413 14.545  1-17 5997.5 112.8 110.8 4.448 0.038 0.043 0.917 0.054 0.058  13.32  1.49  1363.3    60.3   1 0   0 
11955485 16.627  9- 9 3945.0  82.9  81.0 4.649 0.018 0.018 0.585 0.017 0.017  18.09  1.52  1136.4   101.6   1 0   0 
11955504 12.412  0-17 6338.0 128.8 124.3 4.291 0.026 0.039 1.254 0.056 0.067   7.01  0.64    55.0     6.1   1 0   0 
11956740 15.488  1-17 4456.1  79.1  75.2 4.629 0.018 0.021 0.676 0.026 0.025  14.00  1.10  1952.2    78.8   1 0   0 
11956865 15.892  1-17 4498.7  82.1  76.8 4.649 0.018 0.020 0.652 0.026 0.026  34.70  4.73   922.1    30.4   1 0   0 
11956938 15.367  1-17 5105.8  85.9  77.7 4.467 0.039 0.030 0.822 0.048 0.035  22.42  2.82   359.3    18.5   1 0   0 
11956940 13.777  1-17 6046.9 116.7 113.2 4.381 0.039 0.042 0.987 0.066 0.068   5.27  0.51   747.0    48.8   1 0   0 
11957042 15.707  1-17 4526.7  79.8  76.4 4.595 0.024 0.023 0.714 0.031 0.028  26.67  1.86  4524.0   122.3   1 0   0 
11957046 14.316  1-17 5469.1 118.9 112.7 3.651 0.036 0.040 1.198 0.078 0.080   5.84  0.41 14842.1   794.5 1 1 0   0 
11957257 12.974  0-17 5838.7 111.5 108.3 4.275 0.038 0.041 1.030 0.072 0.072  40.42  7.55   357.7     8.9   1 0   0 
11957339 14.889  1-17 4989.6  84.5  77.8 4.525 0.034 0.029 0.799 0.046 0.039  18.21  1.33  7106.7   220.1   1 0   0 
11957401 15.179  1-17 5799.4 103.2  98.3 4.495 0.024 0.036 0.954 0.043 0.056   8.91  0.66  4731.2   214.9   1 0   0 
11957454 15.023  1-17 5398.5 107.2  93.6 4.279 0.043 0.039 0.916 0.059 0.050  19.25  1.61  2514.3    80.8   1 0   0 
11957538 15.958 15-15 4168.9  50.1  85.2 4.583 0.023 0.012 0.653 0.015 0.009   3.11  0.23  1124.9   118.3   1 0   0 
11957632 14.223  1-17 4676.8  73.5  70.0 4.584 0.024 0.023 0.737 0.034 0.032  16.64  1.31  2677.0    89.0   1 0   0 
11957647 15.911 15-16 3592.4  76.3  65.9 4.778 0.010 0.010 0.431 0.011 0.011  10.98  0.79 11811.1   474.4   1 0   0 
11958229 12.413  0-17 5995.3  96.5  95.9 4.422 0.019 0.028 1.098 0.037 0.054  18.09  2.21   200.3     8.0   1 0   0 
11958383 11.105  0-17 6697.9 148.7 136.9 3.950 0.031 0.033 1.555 0.077 0.079   3.13  0.51   170.2    14.9   1 0   0 
11958409 15.042  1-17 4758.2  83.9  75.2 4.592 0.022 0.026 0.740 0.033 0.036  18.60  1.46  3560.2   113.3   1 0   0 
11958479 15.134  1-17 5544.5 105.6 105.4 4.443 0.043 0.048 0.896 0.063 0.063  10.04  0.77  3197.2   140.3   1 0   0 
11958552 15.666  1-17 5293.1  98.5  93.4 4.552 0.027 0.040 0.836 0.042 0.054  26.08  2.33   977.9    22.6   1 0   0 
11958696 15.028  1-17 5680.4  99.6  96.0 4.518 0.022 0.033 0.919 0.039 0.053  12.97  1.04  5338.3   198.8   1 0   0 
11958795 15.862  1-17 4740.5  87.4  82.6 4.634 0.019 0.024 0.689 0.029 0.032  20.78  1.62  1537.6    56.3   1 0   0 
11958818 14.525  1-17 4543.8  99.1  90.0 4.671 0.034 0.035 0.615 0.035 0.031  36.18  4.16   514.1    15.0   1     0 
11958953 15.397  4-17 5496.9 112.6 103.0 4.311 0.051 0.049 0.904 0.067 0.058   8.09  0.57  4392.5   212.4   1 0   0 
11958955 14.246  1-17 4857.4  79.1  77.4 4.610 0.016 0.023 0.752 0.025 0.033   8.09  0.58  5103.7   236.8   1 0   0 
11958984 15.848  1-17 5110.0  90.5  86.0 4.591 0.024 0.033 0.771 0.040 0.046  14.79  1.15  6650.5   236.5   1 0   0 
11958998 15.199  1-17 5584.5 118.8 112.6 3.930 0.049 0.049 1.085 0.072 0.072   4.68  0.33  9424.4   591.8 1 1 0   0 
11959245 13.883  1-17 6082.2 127.0 126.0 4.080 0.223 0.252 1.183 0.189 0.141  11.53  2.34   188.1    12.2   1     0 
11959399 16.018  9- 9 4264.2  79.6  74.5 4.662 0.019 0.020 0.615 0.018 0.018  17.12  1.58  1517.8   102.6   1 0   0 
11959605 13.286  0-17 4365.0 131.0 131.0 4.677 0.054 0.032 0.554 0.056 0.038  14.29  1.08  2529.1    88.9   2     1 
11959677 15.584  1-17 4648.5  81.2  75.9 4.592 0.024 0.022 0.715 0.032 0.029  28.58  2.36  1068.1    34.6   1 0   0 
11959784 15.871  2-17 3538.8  85.5  64.6 4.818 0.010 0.010 0.382 0.010 0.010  53.33  3.93  2890.8    58.9   1 0   0 
11959861 15.188  4-17 6051.8 124.3 119.4 4.260 0.049 0.049 0.974 0.072 0.067  10.02  0.75   728.6    41.1   1 0   0 
11960093 15.895  1-17 4789.9  89.0  81.8 4.594 0.024 0.029 0.739 0.035 0.037  32.38  2.81  1462.9    43.7   1 0   0 
11960218 15.396  1-17 5115.8  82.3  73.5 4.412 0.029 0.024 0.836 0.033 0.023  30.42  3.97   711.7    24.2   1 1   0 
11960342 14.999  1-17 5734.2 116.7 113.9 3.520 0.059 0.055 1.626 0.095 0.100  13.61  0.97  2704.1   102.5   1 0   0 
11960405 14.159  1-17 5115.1  94.8  89.3 4.564 0.024 0.034 0.806 0.037 0.051  24.88  1.83  2394.0    65.4   1 0   0 
11960496 14.964  1-17 3943.8  80.4  74.9 4.656 0.014 0.014 0.580 0.013 0.013  28.19  2.10  2212.7    59.3   1 0   0 
11960534 13.948  1-17 4666.0  80.1  74.0 4.620 0.018 0.023 0.705 0.026 0.031  29.58  3.09   364.5    11.9   1 0   0 
11960547 14.676  1-17 5340.9  92.7  77.9 4.220 0.035 0.030 0.882 0.047 0.033  22.17  1.60    87.6     8.1   1 0   0 
11960670 14.521  1-17 5020.1 114.2 107.2 4.489 0.069 0.117 0.824 0.055 0.047  23.70  3.86  1550.2    58.4   1     0 
11960673 14.759  1-17 6240.0 169.0 206.0 4.454 0.050 0.200 1.081 0.144 0.144   5.20  0.34   253.6    26.5   2     1 
11960916 13.342  0-17 6116.0 183.0 183.0 3.796 0.312 0.097 1.367 0.216 0.264  25.37  2.12   657.1    19.3   2     1 
11961075 14.880  1-17 3412.0  44.0  41.0 4.919 0.042 0.031 0.325 0.041 0.037   4.31  0.31  4691.5   303.3   2 1   1 
11961121 15.559  1-17 5232.9  98.6  89.9 4.516 0.039 0.044 0.841 0.050 0.055  20.47  2.02  1325.5    48.0   1 0   0 
11961208 14.972  1-17 6086.2 121.4 101.0 4.122 0.043 0.047 1.212 0.069 0.095   3.76  0.23    88.5    22.4   1 0   0 
11961378 16.028  9- 9 4050.9  70.4  77.8 4.661 0.018 0.016 0.581 0.014 0.015  31.06  3.39  1467.3   100.6   1 0   0 
11961518 14.462  1-17 5953.9 119.9 116.1 4.302 0.045 0.043 0.912 0.068 0.059  23.66  1.57   133.3     5.9   1 0   0 
11961543 13.630  1-17 4672.5  75.2  69.3 4.589 0.023 0.022 0.727 0.033 0.031  17.59  1.37  4544.1   142.2   1 0   0 
11961565 15.621  1-17 3736.3  78.9  69.7 4.725 0.012 0.012 0.499 0.013 0.013  18.86  1.31  1823.7    65.2   1 0   0 
11961864 15.862  1-17 5530.5 100.6  95.7 4.555 0.026 0.036 0.860 0.043 0.049  10.11  0.84  2371.9   114.3   1 0   0 
11961985 15.907  1-17 4256.0 102.8  89.8 4.633 0.038 0.034 0.645 0.045 0.045  27.61  2.04  1303.9    43.5   1     0 
11962034 15.111  1-17 4925.3  85.1  82.5 4.607 0.019 0.027 0.740 0.031 0.039  27.61  3.38   558.9    20.3   1 0   0 
11962488 14.996  1-17 4617.8  88.9  84.2 4.657 0.035 0.033 0.642 0.049 0.041  18.09  1.38  4757.8   150.7   1     0 
11962541 15.100  1-17 4753.1  82.7  75.6 4.576 0.026 0.026 0.751 0.036 0.035  23.54  1.72  3378.7    96.2   1 0   0 
11962548 15.423  1-17 4691.4  84.0  77.6 4.594 0.023 0.025 0.730 0.034 0.033  38.50  4.32  1540.4    38.7   1 0   0 
11962608 14.790  1-17 5905.4 106.0  98.9 4.480 0.023 0.033 0.982 0.041 0.056  17.94  2.27   361.3    17.7   1 0   0 
11962645 14.294  1-17 5671.1 113.3 106.7 4.222 0.045 0.045 0.975 0.076 0.072  26.30  2.30   704.2    21.7   1 0   0 
11963007 12.345  0-17 6738.6 139.2 135.8 4.093 0.032 0.030 1.411 0.069 0.060   5.68  0.77   121.0     9.9   3 0   0 
11963039 13.517  0-17 5833.3 103.6 102.1 4.400 0.037 0.043 1.004 0.067 0.075  36.38  4.59   481.5    12.6   1 0   0 
11963118 13.894  1-17 6001.1 115.7 112.5 4.351 0.039 0.041 1.045 0.070 0.071  17.94  1.94   580.5    21.6   1 0   0 
11963206 15.273  1-17 5712.3  99.4  98.7 4.499 0.028 0.039 0.925 0.044 0.051  27.58  3.69   451.6    18.4   1 0 0 0 
11963232 15.578  1-17 5042.8  92.4  86.3 4.554 0.029 0.037 0.813 0.039 0.046  25.76  2.41   752.1    28.5   1 0   0 
11963261 11.760  0-17 6285.8 109.8 124.1 4.311 0.031 0.028 1.221 0.056 0.060   7.54  0.74    67.3     5.4   1 0   0 
11963314 13.925  1-17 4224.9  72.2  43.3 4.639 0.019 0.033 0.639 0.017 0.016  13.33  0.96  2154.7    80.3   1 0   0 
11963324 13.722  1-17 5495.7  93.4  86.8 4.519 0.025 0.037 0.895 0.042 0.059   6.53  0.46  2243.0   121.5   1 0   0 
11963325 13.648  1-17 6307.3 130.4 132.6 4.198 0.034 0.035 1.283 0.059 0.061  20.63  2.38    47.1     4.7   1 0   0 
11963521 15.335  1-17 4828.1  72.6  71.1 4.650 0.016 0.020 0.691 0.023 0.025  15.00  1.43  1546.5    61.6   1 0   0 
11963534 15.429  1-17 5947.6 113.7 112.4 4.369 0.050 0.058 1.045 0.068 0.076  17.23  2.22   549.0    27.4   1 0   0 
11966033 14.784  1-17 5578.6 116.6 111.5 4.117 0.054 0.052 0.982 0.072 0.065   4.71  0.32  1575.2   106.0 1 1 0   0 
11966043 15.662  2-15 5822.0 111.6 109.1 4.201 0.064 0.065 1.046 0.086 0.082   6.09  0.57  1988.1   127.3   1 0   0 
11966050 13.717  2-14 4741.8  80.7  75.2 4.608 0.021 0.024 0.707 0.030 0.031  17.72  1.55  7838.8   315.6   1 0   0 
11966262 15.459  1-17 5704.6 105.4 101.3 4.477 0.034 0.047 0.947 0.052 0.062  21.66  2.48   431.2    21.4   1 0   0 
11966330 15.257  1-17 5750.1 106.3 104.2 4.451 0.037 0.048 0.968 0.056 0.068  19.79  2.86   626.4    26.7   1 0   0 
11966820 15.913  4-17 4558.2  84.4  80.3 4.581 0.026 0.023 0.728 0.032 0.029  19.52  1.44  4335.8   139.6   1 0   0 
11966845 15.664  1-17 5331.1 100.4  96.2 4.548 0.029 0.042 0.843 0.044 0.055  11.59  0.77   419.7    30.9   1 0   0 
11966922 15.259  1-17 4342.1  72.3  67.9 4.620 0.020 0.019 0.676 0.025 0.022  25.23  1.70  2845.3    80.1   1 0   0 
11966928 15.972  4-17 4737.8  88.5  80.8 4.577 0.030 0.032 0.747 0.038 0.036  29.38  2.39  2271.2    65.6   1 0   0 
11966996 15.176  1-17 5897.3 105.6 100.8 4.477 0.027 0.037 0.981 0.046 0.058  19.25  3.33   447.3    21.4   1 0   0 
11967024 13.576  0-17 5382.2 122.4 113.2 3.691 0.036 0.044 1.074 0.073 0.081  43.32  4.35   354.9     9.1   1 0   0 
11967228 15.787  1-17 5907.7 112.0 105.6 4.497 0.034 0.042 0.954 0.056 0.059  19.63  2.23   513.1    27.6   1 0   0 
11967347 14.535  1-17 5674.9  97.3 108.8 4.104 0.045 0.052 1.120 0.104 0.072  38.50  4.08   304.8    10.2   1 0   0 
11967388 15.746  4-17 5039.4  97.6  93.8 4.545 0.036 0.042 0.799 0.046 0.046  21.81  2.02   496.1    25.3   1 0   0 
11967424 15.073  1-17 4442.2  72.3  77.1 4.661 0.017 0.015 0.609 0.018 0.016  26.66  2.32   465.3    18.1   1 0   0 
11967491 15.173  1-17 5221.1 122.7 115.4 3.814 0.058 0.063 1.057 0.095 0.098   1.25  0.08 22955.3  2648.5 1 1 0   0 
11967633 12.217  0-17 4313.3  68.6  77.2 4.681 0.016 0.015 0.592 0.017 0.015  41.84  3.47   851.5    18.0   1 0   0 
11967676 15.536  4-17 5571.5  99.9  96.3 4.482 0.040 0.054 0.915 0.055 0.062  15.95  1.53  1236.1    51.3   1 0   0 
11967827 15.577  1-17 4803.1  88.0  84.1 4.622 0.021 0.027 0.709 0.033 0.035  26.85  2.61  1138.0    37.4   1 0   0 
11968008 13.041  1-17 5015.8  78.1  74.1 3.294 0.061 0.076 1.393 0.175 0.201  19.93  1.47 17685.2   509.1   2 0   0 
11968265 14.726  1-17 4493.5  73.9  69.5 4.597 0.022 0.018 0.702 0.029 0.024  27.80  1.98  1431.3    39.9   1 0   0 
11968271 13.999  1-17 5304.7  86.1  82.5 4.536 0.017 0.027 0.925 0.031 0.041  30.21  2.49  1678.8    42.4   1 0   0 
11968357 15.749  4-17 5815.9 107.5 100.3 4.525 0.028 0.035 0.916 0.047 0.051  15.09  1.11  3174.7   118.6   1 0   0 
11968389 14.985  1-17 5019.0 164.0 164.0 4.455 0.119 0.272 0.835 0.062 0.055  22.11  3.20   508.8    20.7   2     1 
11968404 10.777  0-17 5132.0  82.0  82.0 4.584 0.009 0.077 0.899 0.025 0.055  27.99  2.51  1129.1    28.0   2     1 
11968442 14.811  1-17 4899.9  85.7  81.6 4.630 0.017 0.023 0.708 0.026 0.034  21.21  1.66  2692.9    81.0   1 0   0 
11968587 13.840  1-17 5739.2  98.0  97.1 4.477 0.026 0.038 0.959 0.046 0.063  20.07  1.79  1367.9    42.8   1 0   0 
11968703 15.711  1-17 5386.5  97.8  93.6 4.552 0.027 0.040 0.848 0.043 0.054  11.06  0.82  2415.8   109.0   1 0   0 
11968708 14.064  1-17 5894.6  94.2  92.6 4.453 0.018 0.026 1.057 0.035 0.048  14.57  1.46  1129.9    42.8   1 0   0 
11968850 14.810  1-17 5906.2 118.0 114.0 4.167 0.048 0.046 0.955 0.073 0.064   9.22  0.81  1172.7    58.9   1 0   0 
11968863 12.201  0-17 4977.2  78.9  72.0 4.579 0.018 0.028 0.810 0.028 0.041  11.53  0.97  3145.9   120.7   1 0   0 
11968953 13.624  1-17 5755.3 114.4 108.4 4.281 0.038 0.042 1.037 0.069 0.071  20.07  1.85   770.4    25.4   1 0   0 
11968955 15.618  1-17 4401.6  83.9  78.8 4.639 0.018 0.020 0.661 0.025 0.024  12.88  0.92  2219.9    93.0   1 0   0 
11969018 15.213  9-17 5904.6 109.0 107.4 4.414 0.038 0.049 1.021 0.060 0.072  20.47  2.05   197.0    13.9   1 0   0 
11969071 15.623  1-17 6034.3 111.0 107.1 4.088 0.063 0.069 1.203 0.086 0.100   9.16  0.75  1604.0    84.3   1 0   0 
11969083 11.523  0-17 5964.0 114.6 109.0 4.169 0.054 0.055 1.050 0.086 0.075  11.83  0.96   973.2    37.8   1     0 
11969131 14.434 10-12 6288.8 119.1 120.0 4.320 0.035 0.039 1.182 0.059 0.074   0.63  0.06   594.8   126.2 1 1 0   0 
11969263 15.973  1-17 5172.2 102.0  99.0 4.039 0.073 0.069 0.885 0.044 0.035  29.79  2.90   653.9    27.3   1 0   0 
11969326 15.194  1-17 5250.5  77.3  70.0 4.269 0.033 0.032 0.874 0.029 0.023   9.54  0.61    97.6    16.0   1 1   0 
11969355 15.000  4-17 5500.7 103.1 102.1 4.460 0.042 0.049 0.905 0.061 0.066  31.26  3.11   395.4    14.9   1 0   0 
11969448 14.820  1-17 5867.8  94.6  90.9 4.432 0.022 0.030 1.096 0.040 0.051  21.06  2.68   147.7    10.5   1 0   0 
11969454 14.415  1-17 5895.0 113.9 112.1 4.339 0.043 0.045 1.033 0.076 0.078  38.99  2.76   566.7    15.3   1 0   0 
11969474 15.786  4-17 5231.8  99.0  91.6 4.503 0.044 0.047 0.841 0.052 0.052  10.83  0.85  2258.6   104.9   1 0   0 
11969644 14.602  1-17 5361.3 105.2  98.1 4.451 0.043 0.042 0.871 0.065 0.058  28.94  3.41   868.8    25.4   1 0   0 
11969678 13.918  1-17 4471.3  73.3  67.1 4.585 0.023 0.016 0.718 0.029 0.023  36.93  3.44  1996.0    44.9   1 0   0 
11969845 15.832  2-17 5347.9  98.4  93.8 4.590 0.024 0.033 0.797 0.041 0.046  22.90  2.40   848.6    34.9   1 0   0 
11969927 13.748  1-17 6218.4 102.4  99.4 4.416 0.015 0.021 1.131 0.030 0.038   8.14  0.63  2193.5   103.9   1 0   0 
11969998 15.296  1-17 5763.8 103.6  99.7 4.464 0.033 0.045 0.966 0.052 0.065  25.90  3.81   567.7    22.1   1 0   0 
11970042 13.937  1-17 4202.8  68.0  45.6 4.628 0.028 0.027 0.638 0.022 0.018  23.37  1.69  3185.3    87.9   1 0   0 
11970050 15.652  1-17 5632.6 101.2  95.9 4.532 0.027 0.037 0.895 0.044 0.051  14.59  1.16  2582.0    99.8   1 0 1 0 
11970179 14.525  1-17 6000.1 121.2 112.4 4.241 0.040 0.043 1.092 0.072 0.076  22.09  1.45   143.7     9.1   1 0   0 
11970220 13.389  0-17 5501.0 166.0 149.0 4.446 0.108 0.162 0.848 0.111 0.074  26.80  2.18   277.4     9.5   2     1 
11970654 13.870  1-17 6330.8 125.0 124.2 4.031 0.034 0.037 1.441 0.065 0.069   7.70  0.68   632.6    35.3   1 0   0 
11970664 16.476  3- 5 4341.1  80.9  79.5 4.643 0.022 0.024 0.653 0.028 0.026  20.21  1.76   587.5    40.9   1 0   0 
11970698 11.126  0-17 5945.0 105.4  96.9 4.049 0.027 0.047 1.306 0.050 0.122  16.76  2.24   281.7     9.9   1 0   0 
11970699 14.091  2-15 5507.1  89.1  86.5 4.317 0.024 0.020 0.792 0.032 0.025  29.36  1.20   207.6    13.2   1 0   0 
11970773 11.412  0-17 5391.1  99.1  90.1 4.449 0.041 0.036 0.838 0.060 0.051  30.89  2.12   116.6     3.8   1 0   0 
11970932 15.074  1-17 5482.8 110.4  99.9 4.235 0.050 0.048 0.909 0.065 0.057  27.80  2.40  1122.2    33.7   1 0   0 
11970981 13.505  0-17 6078.0 115.7 105.9 4.073 0.031 0.041 1.279 0.058 0.104  21.64  1.60   204.8     8.7   1 0   0 
11971016 14.951  1-17 5584.2  88.1  82.2 4.487 0.021 0.029 1.019 0.038 0.046   8.21  0.62  2750.4   133.8   1 0   0 
11971323 14.599  1-17 4602.8  79.0  72.5 4.631 0.017 0.021 0.686 0.025 0.028  19.66  1.56  3254.9    99.6   1 0   0 
11971335 12.027  0-17 5753.4 111.7 107.3 4.035 0.057 0.038 1.089 0.126 0.069   0.77  0.05 15234.8  2230.2 1 1 0   0 
11971378 14.854  1-17 5691.6 121.4 112.9 3.805 0.047 0.043 1.309 0.068 0.067  26.67  2.24   380.3    10.0   1 0   0 
11971505 13.343  0-17 5895.9 110.3 105.7 4.224 0.039 0.043 1.071 0.075 0.082  15.35  1.81   179.4     9.2   1 0   0 
11971631 13.465  0-17 6378.8 152.9 171.5 4.288 0.021 0.029 1.300 0.054 0.071   6.60  0.54    61.7     8.5   1 0   0 
11971639 13.929  1-17 5113.6  93.4  94.3 4.057 0.083 0.071 0.886 0.028 0.026  15.53  1.20  4846.8   161.7   1     0 
11971852 15.683  2-17 5332.1 102.7  98.4 4.531 0.034 0.047 0.853 0.047 0.057  26.09  2.87  2083.9    62.4   1 0   0 
11971866 16.226  3-17 4945.7  95.2  88.8 4.539 0.039 0.039 0.788 0.043 0.040  23.70  2.41  1778.6    81.4   1 0   0 
11971941 12.612  0-17 6020.4 104.1 101.1 4.420 0.025 0.036 1.052 0.048 0.068  10.02  0.91  1484.3    62.9   1 0   0 
11972260 12.282  0-17 5929.2 103.8 103.1 4.404 0.028 0.036 1.061 0.056 0.067  17.71  2.10   281.3    10.4   1 0   0 
11972298 13.705  1-17 5423.3  97.8  95.0 4.406 0.039 0.040 0.953 0.061 0.060  15.53  1.32  2775.7    94.1   1 0   0 
11972326 13.272  0-17 5321.1  88.8  82.3 4.432 0.031 0.025 0.783 0.039 0.028  27.41  2.25   172.6     6.6   1 0   0 
11972414 13.788  1-17 6036.4 104.6  98.2 4.106 0.035 0.044 1.205 0.066 0.099   6.29  0.88   246.6    19.1   1 0   0 
11972521 14.565  1-17 4179.8  49.6  61.5 4.615 0.034 0.022 0.637 0.019 0.016  12.61  0.85  3002.6   115.1   1 0   0 
11972605 15.428  1-17 5701.2 114.5 107.9 4.279 0.055 0.056 0.974 0.075 0.073   6.80  0.52  2217.4   125.4   1 0   0 
11972626 13.207  0-17 6267.6 112.2 103.2 3.636 0.024 0.052 1.888 0.055 0.187   7.48  1.33   233.1    15.4   1 0   0 
11972666 14.689  1-17 5195.9  96.4  88.2 4.504 0.038 0.038 0.837 0.053 0.052  20.35  1.60  3466.1   104.2   1 0   0 
11972725 15.905  1-17 5302.0  98.8  86.9 4.401 0.058 0.050 0.857 0.057 0.043  21.81  2.28  1299.9    48.9   1 0   0 
11972731 15.588  1-17 4312.7  71.5  66.6 4.616 0.020 0.018 0.677 0.026 0.021  36.93  3.17  1779.9    45.5   1 0   0 
11972826 10.914  0-17 6175.7 109.9 123.5 4.121 0.029 0.030 1.355 0.049 0.056   7.33  0.70   210.2    11.5   1 0   0 
11973064 11.413  0-17 5443.4 119.8 113.7 3.670 0.028 0.031 1.373 0.059 0.069   2.26  0.28   215.3    21.8   1 0   0 
11973320 15.353  1-17 5617.2  96.9  94.7 4.535 0.023 0.033 0.893 0.039 0.049  17.84  1.56   716.2    31.5   1 0   0 
11973338 15.704  4-17 5364.4  95.6  93.4 4.556 0.025 0.038 0.843 0.040 0.053  13.52  1.10  3790.8   146.3   1 0   0 
11973475 14.829  1-17 5341.3 101.2  94.1 4.512 0.036 0.040 0.837 0.051 0.055  39.53  4.66   607.6    17.0   1 0   0 
11973511 14.155  1-17 5885.7 100.7  97.8 4.459 0.025 0.036 0.999 0.045 0.063  17.13  2.32   189.6    10.7   1 0   0 
11973517 15.697  1-17 4318.3  70.8  66.1 4.621 0.020 0.018 0.673 0.025 0.021  35.92  2.89   808.0    26.1   1 0 1 0 
11973544 15.449  1-17 4313.8  71.5  66.1 4.618 0.020 0.018 0.675 0.025 0.021  38.50  4.19  1526.9    38.6   1 0   0 
11973573 11.603  0-17 5766.3  92.5  98.1 4.042 0.034 0.045 1.219 0.103 0.079  12.53  1.11  2639.7    97.0   1 0   0 
11973659 15.729  1-17 4401.9  76.7  72.8 4.629 0.019 0.021 0.672 0.025 0.024  18.86  1.42  2986.2   100.4   1 0   0 
11973823 13.832  1-17 5075.0  79.3  74.9 4.543 0.025 0.034 0.857 0.038 0.048  30.85  2.71  1363.0    34.4   1 0   0 
11973869 14.866  1-17 5382.0  98.8  95.7 4.527 0.028 0.041 0.869 0.043 0.059  18.09  1.77  1156.5    41.8   1 0   0 
11973944 11.786  0-17 5129.8  31.9  36.3 4.232 0.029 0.029 0.885 0.011 0.009   6.22  0.58  6754.2   348.5   1 2   0 
11973975 14.963  1-17 4153.3  47.6  72.2 4.617 0.032 0.019 0.628 0.016 0.015  39.31  4.00  1603.2    37.8   1 0   0 
11974024 14.750  1-17 6092.1 129.1 100.0 4.118 0.039 0.043 1.220 0.066 0.095  14.89  0.88    71.4     9.6   1 0   0 
11974160 13.336  0-17 5226.9  67.7  63.3 4.380 0.018 0.015 0.815 0.024 0.019  18.09  1.49  3356.8   104.0   1 1   0 
11974166 13.934  1-17 6372.4 120.7 111.4 4.389 0.018 0.027 1.153 0.035 0.054  13.53  1.46   314.3    15.7   1 0   0 
11974291 13.960  1-17 5312.4 138.2 120.8 3.483 0.041 0.053 1.439 0.091 0.127  37.92  3.01  4324.5    92.7   2 0   0 
11974297 15.120  1-17 4774.3  90.6  79.3 4.590 0.023 0.026 0.744 0.034 0.038  27.42  2.04  3983.2   104.0   1 0   0 
11974339 14.382  1-17 6465.9 118.4 125.7 4.288 0.028 0.035 1.298 0.049 0.056   4.77  0.46   431.2    35.6   1 0   0 
11974553 14.610  1-17 4802.3  80.1  72.5 4.584 0.023 0.027 0.752 0.034 0.038   9.83  0.83  2486.5   118.4   1 0   0 
11974581 12.511  0-17 5552.9 102.9  99.0 4.278 0.039 0.040 0.921 0.065 0.059  46.42  4.23   264.6     6.6   1 0   0 
11974726 14.839  1- 1 5409.3 113.9 100.5 4.364 0.045 0.040 0.905 0.065 0.054  13.72  1.87  1167.0   121.2   1 0   0 
11974781 14.143  1-17 5615.5 117.5 122.6 4.263 0.066 0.072 1.010 0.074 0.073  28.19  3.03   753.7    25.8   1     0 
11974824 15.056  1-17 5462.0 108.9 106.2 4.485 0.036 0.045 0.895 0.056 0.064  18.96  1.72  2750.4    88.5   1 0   0 
11974938 14.710  1-17 3742.7  77.1  73.7 4.686 0.012 0.012 0.538 0.013 0.013  42.72  3.54  2221.7    47.6   1 0   0 
11975179 15.499  1-17 5195.8 103.5  97.2 4.546 0.029 0.040 0.826 0.043 0.054  10.03  0.73  4367.7   190.7   1 0   0 
11975199 14.783  1-17 4849.9  79.5  74.3 4.583 0.022 0.029 0.773 0.032 0.040  12.70  1.03  2844.4   110.0   1 0   0 
11975230 13.162  1-17 5326.5  88.1  84.3 4.586 0.018 0.030 0.807 0.029 0.046  32.38  2.10   357.3    10.1   1 0   0 
11975232 15.636  4-17 4240.2 105.8  67.2 4.611 0.026 0.023 0.662 0.035 0.025  27.61  4.63  1771.9    52.7   1 0   0 
11975356 15.373  1-17 6068.1 122.1 121.9 4.330 0.047 0.053 1.099 0.070 0.080  10.02  0.85  1177.0    60.8   1 0   0 
11975373 13.777  1-17 6074.4 157.5 137.8 4.341 0.035 0.038 1.052 0.079 0.077  12.86  1.03  2169.9    81.9   1 0   0 
11975487 15.608  1-17 4700.9  82.7  76.6 4.607 0.022 0.026 0.719 0.033 0.034  13.81  1.22  1433.2    62.6   1 0   0 
11975518 14.480  1-17 4977.8  82.0  76.5 4.584 0.020 0.029 0.786 0.031 0.041   9.69  0.71  4422.3   189.3   1 0   0 
12003410 14.737  1-17 5087.1  89.0  80.9 4.523 0.035 0.034 0.815 0.048 0.047  15.64  1.26  6682.8   242.7   1 0   0 
12003437 15.410  4-17 5449.2 107.7  94.7 4.283 0.050 0.048 0.894 0.063 0.051   5.50  0.41  2106.0   137.4   1 0   0 
12003440 14.229  1-17 5673.9 102.5 102.7 4.172 0.038 0.044 1.088 0.082 0.073   5.56  0.46  1179.6    74.4   1 0   0 
12003481 14.247  1-17 4923.8  78.1  72.2 4.486 0.027 0.017 0.800 0.034 0.023  22.11  2.14  1117.4    41.6   1 0   0 
12003518 13.663  1-17 4968.1  41.2  53.8 4.431 0.014 0.012 0.821 0.014 0.012  26.30  2.61   287.9    12.5   1 1   0 
12003588 12.708  0-17 6035.0 182.0 182.0 3.775 0.312 0.078 1.464 0.188 0.282  18.45  2.15   297.7    12.7   2     1 
12003654 14.015  1-17 5357.7  98.5  84.5 4.377 0.042 0.033 0.866 0.061 0.044  28.77  2.30   606.3    21.8   1 0   0 
12003808 15.909  1-17 5240.3  92.6  83.9 4.411 0.057 0.050 0.847 0.050 0.038   3.65  0.26 16623.0  1206.6   1 0   0 
12003924 15.722  1-17 4228.3  79.3  54.1 4.636 0.025 0.030 0.641 0.026 0.022  30.63  2.83   770.6    32.0   1 0   0 
12003963 11.513  0-17 5731.5 109.0 105.8 4.148 0.044 0.040 0.976 0.076 0.065   1.49  0.11   202.3    26.0 1 1 0   0 
12003977 13.975  1-17 6145.7 107.4 104.6 4.400 0.024 0.034 1.095 0.045 0.059  11.01  1.54   343.0    20.9   1 0   0 
12004127 14.633  1-17 5692.1  98.7  93.3 4.508 0.023 0.035 0.930 0.040 0.055  20.34  3.39   313.3    17.3   1 0   0 
12004314 14.522  1-17 4682.8  94.3  88.8 4.553 0.038 0.035 0.756 0.035 0.035  26.48  2.36  1036.6    36.7   1     0 
12004341 16.491  9- 9 4179.1  72.7  44.5 4.656 0.028 0.035 0.614 0.017 0.018  16.08  1.21   996.5    89.5   1 0   0 
12004552 14.978  1-17 5815.6 110.9 107.6 4.259 0.049 0.052 1.022 0.077 0.077  11.51  1.11  1075.6    55.2   1 0   0 
12004569 13.995  1-17 5688.6  93.8  88.2 4.492 0.021 0.031 0.967 0.038 0.051  19.10  1.93  1532.7    51.7   1 0   0 
12004656 15.521  1-17 3932.0 229.0 252.0 4.745 0.130 0.070 0.548 0.074 0.137  31.27  2.76  1125.2    40.0   2     1 
12004705 15.657  1-17 5227.8  93.8  87.6 4.512 0.036 0.047 0.879 0.048 0.051  24.85  2.43  2358.5    82.9   1 0   0 
12004732 14.240 10-10 6125.0 135.0 114.8 4.047 0.036 0.045 1.282 0.067 0.117  21.35  1.57   101.2     7.8   1 0   0 
12004774 13.347  0-17 5243.6 125.0 125.9 4.277 0.172 0.240 0.929 0.088 0.059  34.46  2.91   503.1    14.8   1     0 
12004954 15.779  4-17 4728.5  86.4  80.1 4.613 0.021 0.026 0.714 0.032 0.034  19.66  1.52  2963.1   122.8   1 0   0 
12004955 14.414  1-17 5192.4  93.7  88.3 4.552 0.026 0.036 0.824 0.038 0.054   8.98  0.64 10273.4   469.5   1 0   0 
12005016 15.566  1-17 3811.6  80.7  71.9 4.696 0.013 0.013 0.534 0.013 0.013  22.74  1.78  1020.7    41.7   1 0   0 
12006322 14.990  1-17 4178.7  61.2  51.7 4.635 0.033 0.028 0.626 0.019 0.018  17.48  1.57   923.0    36.0   1 0   0 
12006336 14.756  1-17 5569.0 100.6 100.0 4.460 0.038 0.047 0.923 0.059 0.067  24.70  3.63   236.8    11.7   1 0   0 
12006416 13.497  0-17 4996.8  81.4  74.5 4.554 0.027 0.032 0.803 0.039 0.045   8.09  0.58  5963.5   273.0   1 0   0 
12006467 15.806  1-17 4281.8  83.8  74.9 4.623 0.025 0.025 0.664 0.031 0.027  24.20  1.74  3184.3    94.4   1 0   0 
12006469 15.286  1-17 5166.4  84.0  84.4 4.362 0.064 0.078 0.854 0.032 0.032  30.21  3.80   348.4    15.3   1     0 
12006498 15.697  1-17 4874.0  88.0  80.8 4.571 0.028 0.032 0.767 0.039 0.041  14.39  1.10  4379.6   161.6   1 0   0 
12006586 15.827  2-17 5284.3 114.3 108.8 3.882 0.063 0.065 1.011 0.084 0.084   1.84  0.13  2552.5   284.3 1 1 0   0 
12006631 10.731  0-17 5665.3 104.1  99.6 4.277 0.038 0.040 0.994 0.067 0.068  10.17  0.91   234.4    10.6   1 0   0 
12006680 15.221  1-17 4519.4  79.3  74.8 4.625 0.018 0.021 0.686 0.026 0.026  14.00  1.34  1387.8    57.5   1 0   0 
12006729 15.159  4-17 4849.4  84.2  79.5 4.519 0.030 0.022 0.783 0.038 0.027  22.74  1.75   610.0    23.9   1 0   0 
12006731 12.989  0-17 6034.2 121.3 113.3 4.106 0.035 0.033 1.322 0.049 0.066  21.41  3.28   138.7     6.2   1 0   0 
12006812 14.662  1-17 4758.6  81.8  76.2 4.608 0.019 0.025 0.725 0.029 0.035  21.96  1.85  1625.6    50.0   1 0   0 
12006859 14.971  1-17 5709.7 110.7 105.8 4.340 0.049 0.049 0.968 0.075 0.072  28.55  2.55   467.4    17.2   1 0   0 
12006908 15.732  2- 3 4998.3 105.9  93.5 3.755 0.064 0.072 0.979 0.109 0.103  60.42  5.93  6160.1   243.1   1 0   0 
12006927 14.683  1-17 4146.6  66.1  47.6 4.732 0.020 0.022 0.529 0.020 0.017  19.12  1.63  1195.4    41.1   1 0   0 
12006969 15.286  1-17 5777.0 156.0 191.0 4.433 0.067 0.202 1.080 0.112 0.125  28.94  2.73   778.9    25.8   2     1 
12006989 15.521  1-17 5458.4 101.5  99.5 4.476 0.043 0.053 0.894 0.057 0.063  28.98  3.05   928.0    30.7   1 0   0 
12007270 13.843  1-17 5702.9 110.9 105.6 4.487 0.038 0.042 0.836 0.055 0.054  18.60  1.45   179.5     9.2   1 0 1 0 
12007287 13.045  0-17 5804.7 107.8 105.4 4.388 0.039 0.042 0.990 0.068 0.070  36.93  3.18   345.3     9.5   1 0   0 
12007318 15.936  4-17 4088.8  53.8  72.8 4.674 0.034 0.017 0.571 0.015 0.017  31.27  2.04  1922.0    55.3   1 0   0 
12007544 15.739  1-17 4023.8  84.8  88.9 4.621 0.017 0.014 0.614 0.013 0.017   2.73  0.19 17058.4  1353.0 1 1 0   0 
12007569 15.126  1- 3 5855.4 103.1 100.7 4.441 0.034 0.043 0.993 0.052 0.062  11.28  0.86  3777.4   154.3   1 0   0 
12007684 15.642  1-17 3689.4  78.2  70.7 4.736 0.012 0.011 0.484 0.012 0.012  33.29  2.37  1881.5    50.5   1 0   0 
12007765 16.906  9- 9 4262.7  86.8  65.1 4.606 0.028 0.024 0.675 0.033 0.029  15.32  1.83  1281.4   121.6   1 0   0 
12008200 16.527  9- 9 4002.4  79.5  79.4 4.654 0.017 0.016 0.585 0.016 0.016  27.04  3.02  1633.8   122.9   1 0   0 
12008235 11.759  1-17 6113.9 100.3 100.3 4.325 0.023 0.033 1.249 0.043 0.059   3.64  0.29  1800.8   129.7 1 1 0   0 
12008248 13.457  0-17 5378.0  87.3  90.0 4.482 0.030 0.038 0.942 0.050 0.058  29.18  4.93   415.3    12.4   1 0   0 
12008308 11.513  1-14 5398.7  98.7  91.8 4.463 0.041 0.039 0.850 0.061 0.055  15.25  1.14    52.1     3.8   1 0   0 
12008551 16.547 17-17 3306.1  78.7  81.6 4.978 0.009 0.009 0.214 0.006 0.006   0.90  0.07  1175.8   270.2   1 0   0 
12008587 15.262  1-17 4734.6  85.0  77.1 4.595 0.022 0.026 0.735 0.032 0.035  28.78  2.82   566.6    20.7   1 0   0 
12008636 15.271  1-17 5476.8  96.5  96.9 4.505 0.028 0.039 0.916 0.044 0.054  23.87  3.42   764.7    28.0   1 0   0 
12008661 15.894  1-17 5663.5 103.7 100.3 4.477 0.037 0.050 0.937 0.054 0.062  10.46  0.75  6607.0   280.2   1 0   0 
12008688 11.737  0- 1 6827.7 140.4 144.3 3.891 0.030 0.032 1.726 0.075 0.081   1.91  0.13   206.7    23.5 1 2 0   0 
12008727 13.102  0-17 6126.0 165.0 165.0 3.891 0.292 0.097 1.206 0.213 0.213  12.94  2.42   315.7    14.5   2     1 
12008740 14.711  1-17 4958.8 120.9 104.5 3.995 0.468 0.129 0.864 0.044 0.064  26.67  1.93  2656.2    71.1   1     0 
12008756 13.867  2-17 6234.6 124.8 122.3 4.077 0.028 0.031 1.397 0.057 0.061  11.52  2.22   233.9    13.9   1 0   0 
12008788 13.102  0-17 5464.4  86.4  81.8 4.501 0.020 0.030 0.971 0.037 0.050  20.07  1.80  2174.7    66.5   1 0   0 
12008810 13.375  0-17 5535.5  91.5  84.9 4.535 0.018 0.028 0.905 0.031 0.043  24.92  2.41    90.7     5.0   1 0   0 
12008851 15.613  1-17 5387.2 104.0  87.2 4.229 0.050 0.047 0.887 0.056 0.041  11.93  0.92  1422.9    67.0   1 0   0 
12008865 15.253  1-17 4784.7  88.1  82.9 4.622 0.018 0.025 0.710 0.028 0.034  24.03  2.06  2122.2    63.2   1 0   0 
12008880 12.143  0-17 6547.5 132.1 133.6 4.153 0.031 0.031 1.345 0.067 0.057   9.81  0.80    68.9     5.2   1 0   0 
12008910 14.770  1-17 5861.1  93.9  91.0 4.465 0.019 0.028 1.033 0.036 0.047  10.30  0.76  5232.0   217.3   1 0   0 
12008931 13.686  1-17 6052.5 127.3 120.9 3.843 0.036 0.035 1.088 0.064 0.058  32.32  0.43   774.4    20.2   1 0   0 
12009004 15.902  1-17 4595.0  63.8  63.5 4.531 0.018 0.015 0.761 0.019 0.016  16.64  1.29  2373.5    89.5   1 1   0 
12009086 15.654  1-17 4717.3  84.8  78.1 4.587 0.025 0.026 0.739 0.035 0.034  29.38  2.12  2034.8    57.4   1 0   0 
12009213 16.805  9- 9 3784.2  84.8  76.7 4.720 0.013 0.014 0.508 0.014 0.014  19.39  1.60  5843.8   345.7   1 0   0 
12009275 16.024  5- 5 5237.1  92.3  85.6 4.385 0.059 0.056 0.851 0.045 0.035  28.18  1.89   638.1    60.0   1 0   0 
12009347 15.561  1-17 4496.0  63.6  59.9 4.555 0.019 0.013 0.739 0.021 0.017   5.84  0.41 13462.2   732.3 1 1 0   0 
12009445 15.823  1-17 5728.3 104.8 100.2 4.503 0.031 0.042 0.931 0.050 0.057  21.66  3.24   476.1    25.6   1 0   0 
12009504  9.318  0-17 6134.3 129.3 107.8 4.174 0.039 0.036 1.161 0.070 0.080   9.32  0.86   108.6     5.2   1 0   0 
12009511 13.382  1-17 6555.3 123.9 123.7 4.295 0.024 0.031 1.283 0.049 0.051   3.47  0.33   786.7    61.1   1 0   0 
12009584 11.766  0-17 5981.0 150.0 180.0 4.492 0.050 0.150 1.037 0.103 0.142  14.00  2.27   941.0    33.8   2     1 
12009586 11.741  0-17 5990.9 116.4 109.5 4.247 0.038 0.041 1.044 0.073 0.072  18.88  1.24    84.5     3.9   1 0   0 
12009642 14.566  1-17 5748.8 111.4 107.6 4.576 0.017 0.022 0.855 0.027 0.033   2.20  0.14   367.6    48.5 1 1 0   0 
12009707 14.753  1-17 5842.3 122.1 119.1 3.885 0.051 0.045 1.218 0.080 0.076   7.49  0.53  2564.1   130.0   1 0   0 
12009768 15.931  1-17 4422.6  82.5  77.9 4.623 0.021 0.023 0.680 0.029 0.026  32.83  2.03  1178.2    37.3   1 0   0 
12009867 13.861  1-17 4914.3  95.9  89.9 4.587 0.021 0.028 0.763 0.034 0.043  11.14  0.91  3317.9   132.3   1 0   0 
12010004 13.833  1-17 5960.5 126.3 126.7 3.747 0.058 0.037 1.387 0.178 0.069   2.58  0.18  7003.1   567.6 1 1 0   0 
12010023 15.201  1-17 4977.0  27.9  41.5 4.410 0.016 0.015 0.834 0.013 0.011  21.08  2.01   376.7    18.6   1 1   0 
12010035 14.251  1-17 5046.4  93.4  86.7 4.558 0.030 0.032 0.774 0.041 0.043  25.76  2.37   261.1    10.7   1 0   0 
12010326 15.248  1-17 5361.7  94.9  80.5 4.325 0.042 0.037 0.872 0.054 0.039  24.21  2.25   315.5    16.0   1 0   0 
12010404 15.909  2-15 5134.8  93.3  84.6 4.404 0.045 0.052 0.840 0.035 0.029  26.12  1.73   587.6    34.1   1 0   0 
12010414 15.705  2- 3 5179.9  87.1  80.8 4.444 0.033 0.030 0.786 0.031 0.025   6.44  0.46  5551.7   300.6   1 0   0 
12010509 14.261  1-17 5695.1  92.0  91.1 4.477 0.023 0.033 0.991 0.041 0.054  17.00  1.67  1638.1    55.9   1 0   0 
12010578 11.793  0-17 6100.4 125.2 122.3 3.876 0.056 0.034 1.253 0.146 0.063  16.66  2.34   182.8     7.3   1 0   0 
12010587 13.166  0-17 4509.9  77.6  72.3 4.647 0.015 0.019 0.657 0.022 0.024  33.52  4.79  1008.4    24.4   1 0   0 
12010639 14.095  1-17 5571.2  95.5  93.5 4.492 0.029 0.040 0.918 0.049 0.062  14.49  1.40   933.0    36.4   1 0   0 
12010647 13.550  1-17 5587.5  96.9  93.1 4.493 0.028 0.038 0.922 0.047 0.061  14.27  1.27  3192.1   111.9   1 0   0 
12010669 13.829  1-17 5280.9  99.3  86.4 4.441 0.042 0.034 0.852 0.061 0.048  21.00  2.07   754.9    24.9   1 0   0 
12010688 16.451 14-17 3727.0 118.0 148.0 4.679 0.072 0.022 0.576 0.036 0.062   2.75  0.22    50.3    62.6   2     1 
12010728 13.946  1-17 6484.4 128.3 119.7 3.832 0.038 0.039 1.604 0.077 0.102   4.87  0.66   225.7    21.2   1 0   0 
12010753 10.899  0-17 5684.0  96.2  96.0 4.403 0.037 0.042 1.019 0.063 0.068  17.35  1.60  1696.3    53.1   1 0   0 
12011045 14.249  1-17 5396.1 104.4  92.7 4.172 0.080 0.081 0.898 0.061 0.050  14.19  1.82   213.3    12.8   1     0 
12011193 14.680  1-17 5410.3 107.2  96.3 4.397 0.048 0.042 0.879 0.067 0.055  18.73  1.47  3920.2   131.3   1 0   0 
12011202 15.664  1-17 5465.5  97.3  93.5 4.521 0.032 0.046 0.882 0.047 0.058  27.19  3.62   703.8    27.1   1 0   0 
12011206 12.315  0-17 6393.4 121.1 118.5 4.339 0.025 0.034 1.207 0.046 0.066   5.94  0.96    80.2     7.5   1 0   0 
12011366 12.422  0-17 6170.7 113.0 104.9 3.730 0.030 0.053 1.701 0.064 0.181  16.46  1.44    30.3     3.0   1 0   0 
12011367 15.631  1-17 4052.3  76.5  81.3 4.641 0.017 0.015 0.599 0.014 0.015  15.53  1.19  2166.7    83.1   1 0   0 
12011391 13.724  1-17 4518.3  77.8  72.2 4.638 0.016 0.020 0.671 0.023 0.025  47.07  3.08   279.0     7.5   1 0   0 
12011460 14.801  1-17 4611.9  77.9  72.2 4.602 0.021 0.023 0.717 0.031 0.031  35.68  6.05  1248.5    31.6   1 0   0 
12011556 14.466  1-17 6119.7 113.3 105.9 4.456 0.020 0.028 1.033 0.037 0.052  13.43  1.18   161.2    12.1   1 0   0 
12011576 14.616  1-17 5940.6  97.1  94.0 4.454 0.020 0.028 1.050 0.037 0.047  20.78  2.34   189.2    11.0   1 0   0 
12011597 15.647  2-17 4665.0 139.0 139.0 4.584 0.059 0.027 0.684 0.076 0.051  13.15  0.92   413.4    28.6   2     1 
12011599 14.986  1-17 5121.0 168.0 153.0 4.543 0.065 0.065 0.763 0.090 0.065  13.06  0.94   531.0    27.7   2     1 
12011635 15.524  1-17 3887.4  79.5  74.8 4.682 0.014 0.013 0.552 0.013 0.014  26.85  2.47   184.7    13.5   1 0   0 
12011636 14.417  1-17 5913.4 103.6  99.9 4.466 0.023 0.035 0.998 0.042 0.060  19.09  2.11   525.1    20.6   1 0   0 
12011662 14.941  1-17 5821.0 104.0  98.8 4.503 0.023 0.033 0.948 0.040 0.053  28.75  4.92   490.2    17.6   1 0   0 
12011738 14.637  1-17 5641.0 186.0 186.0 4.401 0.132 0.182 0.877 0.123 0.076  18.11  1.57   438.9    19.3   2     1 
12011815 15.208  1-17 4704.8  94.6  90.5 4.618 0.019 0.024 0.709 0.029 0.033  30.00  2.75   472.4    17.9   1 0   0 
12011818 14.471  1-17 5615.8 111.7 114.8 3.832 0.036 0.038 1.193 0.063 0.073  31.01  1.11  1100.0    29.5   1 0   0 
12011836 14.466  1-17 4797.5  75.9  72.5 4.549 0.029 0.023 0.768 0.039 0.032  36.18  3.12   759.5    20.1   1 0   0 
12011858 15.068  1-17 5300.5  94.0  81.6 4.157 0.041 0.041 0.884 0.044 0.033  25.58  2.28  1093.8    23.6   1 0   0 
12011918 14.015  1-17 5002.5  78.9  73.8 4.546 0.028 0.033 0.823 0.040 0.046  24.54  2.18  1122.8    32.7   1 0   0 
12011956 13.489  0-17 5262.2  94.5  82.3 4.449 0.040 0.031 0.834 0.056 0.043  22.58  2.29  1245.6    36.5   1 0   0 
12011958 15.530  1-17 4957.1  92.6  86.3 4.575 0.026 0.032 0.774 0.038 0.044  17.35  1.27  7731.5   248.6   1 0   0 
12012007 14.212 10-12 6360.4 118.5 111.0 4.392 0.019 0.028 1.146 0.037 0.054   6.89  0.64  1034.7    64.4   1 0   0 
12012017 14.206  1-17 5894.1 115.8 111.5 4.526 0.018 0.025 0.927 0.032 0.044  15.30  1.31  1567.8    56.5   1 0   0 
12012229 15.704  1-17 4787.5  98.6  92.6 4.611 0.020 0.027 0.722 0.034 0.036  26.30  2.40  1715.7    53.1   1 0   0 
12012247 12.823  0-17 5915.6 131.0 124.0 4.336 0.038 0.038 0.988 0.076 0.072  21.04  2.81   180.2     7.3   1 0   0 
12012439 15.331  1-17 5340.6 105.8  99.7 4.486 0.041 0.045 0.867 0.057 0.059  30.21  3.00   687.9    23.4   1 0   0 
12012529 15.110  1-17 4656.3  83.4  76.0 4.611 0.020 0.024 0.713 0.030 0.031  39.59  3.60  1022.5    26.3   1 0   0 
12012544 13.904  1-17 5419.2  95.0  93.2 4.552 0.028 0.038 0.816 0.039 0.050  33.71  5.30   345.7    10.6   1 0   0 
12012605 14.177  1-17 5949.7 108.1 117.4 4.314 0.033 0.039 1.203 0.052 0.064   2.36  0.17   438.3    49.7 1 1 0   0 
12012610 15.066  4-17 5625.3 105.3 102.6 4.232 0.044 0.047 1.071 0.069 0.067   2.36  0.16   385.7    54.9 1 1 0   0 
12012662 14.610  1-17 5017.0  82.8  74.5 4.522 0.035 0.030 0.804 0.047 0.041  29.59  4.04   476.5    15.9   1 0   0 
12012729 16.284  9- 9 4039.3  81.6  86.4 4.625 0.015 0.015 0.612 0.014 0.014  17.72  1.40  2833.6   175.2   1 0   0 
12012872 13.686  1-17 5593.7 164.8 114.3 4.211 0.046 0.045 0.953 0.089 0.072   5.73  0.49   757.1    47.0   1 0   0 
12012876 11.711  0-17 6036.1 111.9 109.9 4.328 0.037 0.038 1.076 0.071 0.070   5.72  0.49  1370.5    75.8   1 0   0 
12012966 15.623  1-17 5317.0 106.1  98.4 4.167 0.172 0.160 0.886 0.064 0.046   8.98  0.62  6354.3   287.9   1     0 
12013059 11.389  0-17 5773.3 105.9  97.4 4.264 0.031 0.037 1.103 0.057 0.071  25.88  2.45   171.3     5.3   1 0   0 
12013206 15.118  1-17 4687.2  78.5  72.7 4.600 0.021 0.024 0.726 0.031 0.034  28.58  5.00   813.3    26.0   1 0   0 
12013215 14.278  1-17 5623.4 113.8 108.8 4.190 0.045 0.044 0.964 0.076 0.069  49.01  8.51   596.1    13.9   1 0   0 
12013242 15.977  1-17 3830.6  79.5  73.8 4.686 0.013 0.013 0.545 0.013 0.014  45.16  3.15  2390.4    55.2   1 0   0 
12013292 15.855  2-17 5074.5  97.2  90.8 4.558 0.030 0.039 0.799 0.043 0.049  32.15  1.50   750.2    38.8   1 0   0 
12013314 14.049 10-10 6412.0 134.5 138.5 4.161 0.035 0.038 1.305 0.061 0.063   4.54  0.36   903.6    63.0   1 0   0 
12013322 15.964  1-17 3760.3  66.0  65.1 4.781 0.012 0.011 0.441 0.012 0.012  36.68  3.21   818.2    28.0   1 0   0 
12013444 11.883  0-17 6842.3 143.2 142.6 3.784 0.029 0.031 1.933 0.066 0.077  21.80  1.58   119.6     4.7   2 0   0 
12013465 11.935  0-17 6129.1 110.0 114.0 3.981 0.030 0.050 1.333 0.066 0.122  14.74  2.30    98.7     5.0   1 0   0 
12013550  9.144  4-16 6254.7 108.1 101.8 3.684 0.042 0.043 1.842 0.076 0.095  10.87  0.74   225.3    11.0   1 0   0 
12016116 15.715  2-14 5019.3  89.0  81.3 4.515 0.040 0.035 0.804 0.046 0.039  20.06  0.61  2743.4   143.6   1 0   0 
12016662 13.428  0-17 6499.4 134.5 128.1 3.996 0.034 0.035 1.472 0.074 0.072  12.23  1.07   113.4     8.1   3 0   0 
12016711 13.937  2-17 6115.3 114.0 106.6 4.035 0.037 0.050 1.274 0.064 0.110  11.98  0.93    87.8     8.4   1 0   0 
12016767 14.991  1-17 5048.6 101.2  88.7 3.551 0.075 0.091 1.247 0.147 0.194  88.46  7.78  5687.4    80.8   1 0   0 
12016811 15.801  4-17 5152.7  85.4  80.0 4.401 0.044 0.041 0.841 0.035 0.029   7.82  0.60  1527.8    90.3   1 0   0 
12017009 15.488  1-17 5819.2 115.2 110.7 4.006 0.088 0.082 1.132 0.106 0.088  13.59  0.98  1729.2    72.2   1 0   0 
12017109 15.158  1-17 5627.3 101.3  96.3 4.529 0.026 0.037 0.899 0.043 0.052  20.35  1.86  1061.2    38.1   1 0 1 0 
12017255 15.600  2-17 5647.5 101.0  96.1 4.542 0.028 0.036 0.884 0.046 0.049  19.25  2.06  1567.7    56.9   1 0   0 
12017277 13.534  0-17 5364.0 160.0 144.0 4.496 0.108 0.162 0.734 0.118 0.050  78.08 11.47   720.2    12.1   2     1 
12017279 14.802  8-13 6303.4 122.3 118.2 4.329 0.043 0.050 1.130 0.060 0.068   6.21  0.59   521.6    38.3   1 0   0 
12017318 14.169  1-17 5753.2 112.0 106.6 4.298 0.046 0.046 0.981 0.072 0.068  21.51  2.98   495.6    18.0   1 0   0 
12017339 15.617  2-17 4693.6  81.8  77.8 4.571 0.028 0.025 0.747 0.036 0.032  32.15  2.81  1219.5    36.3   1 0   0 
12017423 15.307  4-17 5781.9 103.2  98.6 4.452 0.042 0.056 0.972 0.059 0.066  19.23  1.86   618.6    27.2   1 0   0 
12017444 14.161  1-17 5459.0  88.3  87.5 4.562 0.018 0.029 0.859 0.029 0.039  24.37  2.26   764.7    23.9   1 0   0 
12017524 14.239  6-10 6079.6 112.7 105.1 4.169 0.048 0.042 1.195 0.062 0.084   0.94  0.06   953.5   150.7 1 1 0   0 
12017533 15.698  1-17 4411.4  75.4  71.3 4.608 0.022 0.023 0.711 0.029 0.028  37.71  2.88  2263.7    55.7   1 0   0 
12017660 15.525  4-17 5278.5  78.7  70.7 4.264 0.048 0.049 0.874 0.035 0.027  10.17  0.73  4400.2   191.0   1 0   0 
12017704 15.869  1-17 4239.5  71.3  50.8 4.593 0.027 0.022 0.676 0.031 0.024  14.10  1.26  1422.1    64.5   1 0   0 
12017880 15.219  1-17 4831.8  83.8  78.6 4.606 0.023 0.027 0.713 0.032 0.033  13.53  1.11  1232.5    53.1   1 0   0 
12017986 14.112  1-17 5849.7 118.3 114.1 4.285 0.042 0.046 1.028 0.076 0.078  10.02  0.84   600.2    30.4   1 0   0 
12018010 14.310  1-17 5015.9  52.4  47.7 4.755 0.008 0.010 0.613 0.006 0.010  20.07  1.73  1424.4    45.5   1     0 
12018101 13.328  0-17 6146.9 128.9 115.3 4.170 0.041 0.036 1.204 0.062 0.078  13.05  1.64   243.1    12.2   1 0   0 
12018154 15.371  1-17 5337.0 100.8  94.4 4.479 0.045 0.048 0.866 0.058 0.058  32.83  3.15   865.9    26.6   1 0   0 
12018329 14.884  1-17 4820.1  79.9  77.7 4.610 0.018 0.025 0.737 0.028 0.034  15.64  1.23  3758.5   129.2   1 0   0 
12018335 16.127  9- 9 4324.3  77.2  72.1 4.624 0.021 0.021 0.670 0.027 0.023  10.98  0.74  1285.3    93.6   1 0   0 
12018346 13.509  0-17 5727.4  90.0  88.3 4.120 0.027 0.044 1.217 0.050 0.102  42.43  6.37   566.4    14.3   1 0   0 
12018425 11.866  0-17 5874.5  99.4  93.8 4.064 0.020 0.048 1.297 0.047 0.123  23.40  2.39    24.8     2.0   1 0   0 
12018467 15.546  2- 3 4919.6  87.7  83.0 4.527 0.038 0.034 0.789 0.042 0.036  20.21  1.74   191.2    20.7   1 0   0 
12018520 14.195  1-17 5639.1 101.6 100.2 4.228 0.037 0.042 1.052 0.072 0.068  32.39  4.01   475.5    14.3   1 0   0 
12018601 10.059  0-17 5498.8 102.4  96.4 4.329 0.038 0.039 0.930 0.064 0.059  22.24  1.91    33.1     1.5   1 0   0 
12018656 15.287  1-17 5138.6  97.2  90.7 4.567 0.025 0.036 0.803 0.039 0.050  15.32  1.40  3728.5   131.9   1 0   0 
12018710 14.967  1-17 5261.6  86.6  80.0 4.541 0.017 0.026 0.926 0.031 0.038  35.18  3.42  1139.0    29.9   1 0   0 
12018713 13.301  0-17 4926.6  84.7  80.8 4.516 0.039 0.033 0.783 0.038 0.033  29.38  5.81  1045.0    27.0   1     0 
12018790 14.050 10-10 6560.7 138.0 135.8 4.202 0.036 0.034 1.331 0.064 0.051   3.42  0.28   292.6    30.4   1 0   0 
12018804 15.518  1-17 4944.0  91.1  89.5 4.607 0.021 0.029 0.738 0.036 0.040  24.20  2.12  1247.8    41.9   1 0   0 
12018805 13.824  1-17 4428.9  73.1  67.5 4.617 0.019 0.020 0.687 0.025 0.024  15.97  1.25  1190.5    42.3   1 0   0 
12018807 14.321  1-17 6235.4 119.9 123.2 4.286 0.033 0.044 1.204 0.064 0.069  15.95  1.27   664.8    26.8   1 0   0 
12018891 13.311  0-17 5744.5 123.0 115.3 4.303 0.038 0.039 1.005 0.073 0.071  26.08  1.84   203.5     7.6   1 0   0 
12018926 15.920  1-17 3776.4  81.7  71.3 4.712 0.012 0.013 0.515 0.013 0.013  41.55  3.72  1367.4    36.9   1 0   0 
12019095 14.345  1-17 5435.3  96.5  95.8 4.528 0.025 0.039 0.879 0.040 0.059   7.60  0.54  5922.1   282.6   1 0   0 
12019118 12.668  0-17 5542.0 213.0 155.0 4.095 0.368 0.123 0.879 0.130 0.065   8.14  0.56   738.9    36.4   2     1 
12019121 12.064  0-17 5332.5  88.6  86.5 4.521 0.025 0.035 0.898 0.041 0.052  18.70  1.76   806.6    25.5   1 0   0 
12019271 15.307  1-17 5130.7  92.0  86.9 4.579 0.023 0.033 0.791 0.036 0.049  32.13  1.88   406.9    22.9   1 0   0 
12019306 14.409  1-17 4487.0  66.0  57.3 4.561 0.021 0.014 0.736 0.024 0.018  36.68  3.11  1974.6    45.5   1 0   0 
12019414 15.028  1-17 5948.9 108.2 104.3 4.442 0.028 0.040 1.020 0.048 0.065  23.66  1.51   652.4    24.0   1 0   0 
12019440 14.952  1-17 5977.5  99.3  97.8 4.422 0.023 0.030 1.102 0.042 0.052  20.20  2.08   251.9    14.2   1 0 0 0 
12019465 13.861  1-17 5759.9  92.0  88.2 4.483 0.016 0.026 1.014 0.032 0.044  10.23  0.72  5458.2   223.5   1 0   0 
12019484 13.774  1-17 7076.0 160.9 149.8 4.199 0.036 0.030 1.385 0.067 0.058   2.27  0.32   195.5    27.4   2 0   0 
12019560 14.133  1-17 4368.5  72.0  67.1 4.608 0.021 0.018 0.690 0.027 0.023  28.99  2.70   372.1    12.5   1 0   0 
12019563 13.184  1-17 6482.2 137.9 129.2 4.063 0.031 0.032 1.312 0.055 0.059  30.81  2.32   329.0     9.8   1 0   0 
12019564 15.037  1-17 5748.6 117.9 115.5 3.870 0.049 0.046 1.196 0.071 0.076  14.29  1.06  2257.2    85.2   1 0   0 
12019620 13.478  0-17 6628.0 182.0 250.0 3.864 0.390 0.130 1.567 0.181 0.423   5.31  0.58   526.2    35.3   2     1 
12019649 14.994  1-17 5592.6  98.4  95.0 4.537 0.022 0.032 0.885 0.036 0.044  15.86  1.19  2325.8    82.8   1 0   0 
12019939 15.109  3-15 4985.6  86.8  80.6 4.571 0.025 0.032 0.783 0.037 0.046   7.05  0.52  5404.0   306.3   1 0   0 
12019949 13.580  2-15 5467.6  93.8  89.7 4.511 0.027 0.040 0.893 0.045 0.061   7.05  0.49  7526.7   392.3   1 0   0 
12020155 15.372  1-17 5476.6 105.1 100.5 4.325 0.051 0.050 0.957 0.062 0.060  11.45  0.80  6225.0   247.6   1 0   0 
12020252 15.661  1-17 5285.7 104.3  98.3 4.519 0.038 0.048 0.850 0.049 0.056  27.80  2.06  1820.9    53.9   1 0   0 
12020316 13.954  1-17 4651.8  78.2  74.1 4.608 0.022 0.020 0.690 0.030 0.026  37.71  4.21   835.3    20.3   1 0   0 
12020341 15.241  1-17 4382.5  79.4  69.6 4.616 0.021 0.017 0.670 0.025 0.020  21.36  2.00  1581.8    52.0   1 0   0 
12020509 15.110  1-17 5438.2 112.5 104.0 4.273 0.109 0.112 0.896 0.066 0.056  24.88  2.65   283.0    14.3   1     0 
12020522 15.892  4-17 5408.7 108.0  99.5 4.421 0.062 0.060 0.880 0.064 0.057  18.32  1.92   204.8    20.4   1 0   0 
12020554 14.405  1-17 6233.7 127.0 117.4 4.026 0.040 0.045 1.332 0.068 0.104   7.89  0.76   161.0    15.5   1 0   0 
12020663 13.024  0-17 6164.6 124.1 120.4 4.272 0.028 0.040 1.261 0.055 0.066   9.48  0.86   103.9     8.0   1 0   0 
12020772 15.546  1-17 5265.6 106.4 111.1 4.578 0.023 0.034 0.804 0.041 0.051  14.39  1.02  3659.9   135.8   1 0   0 
12020849 14.070  1-17 5133.3  86.7  82.8 4.574 0.022 0.032 0.799 0.034 0.050  24.20  2.10   955.5    28.7   1 0   0 
12020922 14.874  1-17 5846.6 102.2  97.3 4.487 0.023 0.035 0.968 0.041 0.057  21.47  2.81   289.7    14.5   1 0   0 
12021058 15.096  1-17 5887.9 105.8  99.5 4.511 0.023 0.031 0.943 0.041 0.050  22.40  2.66   283.3    15.0   1 0   0 
12021284 15.551  1-17 5395.1 100.0  97.0 4.512 0.035 0.048 0.874 0.049 0.060  21.21  2.01  1055.3    39.6   1 0   0 
12021324 13.437  0-17 6091.2 110.6 103.0 4.444 0.019 0.030 1.047 0.037 0.057  14.08  0.68   218.2    11.1   1 0   0 
12021405 14.142 10-10 6339.7 116.0 111.0 4.372 0.022 0.032 1.164 0.042 0.060   4.58  0.32  2009.4   129.3   1 0   0 
12021540 12.882  0-17 6320.8 122.6 131.9 4.215 0.029 0.043 1.249 0.060 0.070  18.33  1.38   281.4    10.9   1 0   0 
12021559 14.826  1-17 5314.2  85.3  83.2 4.536 0.017 0.027 0.928 0.032 0.040  11.85  0.84  3091.2   123.3   1 0   0 
12021620 15.640  2-17 5201.3  86.1  78.5 4.414 0.040 0.033 0.840 0.046 0.033   0.33  0.03 31518.8  7140.0 1 1 0   0 
12021625 15.688  1-17 5111.2  90.3  84.7 4.512 0.044 0.044 0.819 0.048 0.045  23.54  4.26   631.6    27.5   1 0 0 0 
12021973 15.307  1-17 4577.0 136.0 136.0 4.605 0.052 0.024 0.652 0.077 0.051  17.35  1.45  1919.0    68.5   2     1 
12022067 15.662  1-17 5161.1  92.0  87.2 4.556 0.029 0.040 0.813 0.042 0.052  24.93  2.55   749.5    29.5   1 0   0 
12022127 12.124  0-17 6077.5 103.7 103.7 4.395 0.025 0.034 1.094 0.048 0.063  11.84  1.76   325.1    14.2   1 0   0 
12022148 13.738  1-17 4948.4  68.4  61.9 4.448 0.018 0.014 0.818 0.021 0.015  21.36  1.64  4157.1   118.5   1 1   0 
12022242 14.494  1-17 5840.0 118.7 115.3 3.998 0.060 0.045 1.139 0.134 0.078   6.44  0.47  3046.3   162.9   1 0   0 
12022351 12.137  0-17 6507.7 115.5 100.6 4.290 0.015 0.018 1.391 0.030 0.038   3.70  0.39   691.7    49.9   1 0   0 
12022438 15.017  1-17 4827.3  79.2  74.2 4.551 0.031 0.026 0.770 0.040 0.034  21.36  1.82   719.3    27.0   1 0   0 
12022448 15.397  1-17 4662.4  77.9  74.5 4.576 0.027 0.024 0.741 0.034 0.031  28.58  2.47  1322.4    39.6   1 0   0 
12022457 15.501  1-17 4716.6 101.9  94.9 4.592 0.033 0.039 0.731 0.044 0.043  31.06  1.63   449.0    26.2   1     0 
12022669 15.755  1-17 4298.8  82.7  74.5 4.647 0.018 0.021 0.644 0.022 0.020  26.85  2.43   170.5    14.9   1 0   0 
12022762 15.705  4-17 4714.6  85.8  80.1 4.619 0.020 0.025 0.707 0.031 0.033  25.94  2.55   464.9    22.1   1 0   0 
12022934 15.806  1-17 4919.7  87.2  82.1 4.517 0.037 0.030 0.791 0.041 0.033  27.61  2.20  1533.6    48.2   1 0   0 
12022951 14.426  1-17 5755.1 114.9 116.2 3.774 0.036 0.034 1.186 0.063 0.065  40.42  3.57   524.9    14.2   1 0   0 
12022971 14.676  1-17 6174.0 132.6 120.8 4.140 0.035 0.045 1.236 0.063 0.088   7.54  0.56  1678.6    87.9   1 0   0 
12023108 13.647  1-17 5753.1  84.7  80.8 4.448 0.017 0.026 1.089 0.033 0.048  23.53  4.05   368.6    12.9   1 0   0 
12023386 11.505  0-17 6170.2 141.0 121.9 4.151 0.024 0.035 1.289 0.054 0.067   7.15  0.58    98.6     6.8   1 0   0 
12023551 14.364  1-17 4648.6  57.2  53.7 4.519 0.016 0.011 0.770 0.018 0.014  38.24  3.44  1512.2    34.9   1 1   0 
12023556 14.202 10-10 6569.8 124.4 129.5 4.308 0.026 0.034 1.263 0.045 0.051   2.15  0.16   690.9    74.3   1 0   0 
12023559 14.786  1-17 5889.5 106.9 103.5 4.437 0.030 0.042 1.010 0.052 0.068   8.85  0.64  4051.0   183.8   1 0   0 
12023817 12.798  0-17 5400.7  88.5  86.6 4.508 0.026 0.036 0.916 0.044 0.054   3.20  0.22 14232.2  1022.2 1 1 0   0 
12023897 15.231  1-17 5618.8 111.6 106.5 4.527 0.022 0.033 0.903 0.040 0.052  26.12  2.33  1145.6    36.1   1 0   0 
12023965 15.028  1-17 6117.7 112.2 109.4 4.403 0.029 0.040 1.084 0.050 0.067  22.40  2.31   158.9    11.3   1 0   0 
12023973 15.788  2-17 5600.0 105.4  98.4 4.544 0.026 0.035 0.878 0.043 0.049  23.67  1.88  4226.3   122.7   1 0   0 
12024088 15.622  4-17 4502.0 161.0 161.0 4.600 0.056 0.024 0.664 0.067 0.054  21.81  2.15   459.4    23.3   2     1 
12024098 12.052  0-17 6928.4 157.6 146.3 4.368 0.014 0.015 1.257 0.022 0.026  22.42  1.85    34.9     2.4   2 0   0 
12024126 14.681  1-17 5422.0 162.0 146.0 4.460 0.117 0.143 0.782 0.116 0.062  20.64  1.97  1397.6    45.2   2     1 
12024198 15.933  4-17 5108.1  97.9  93.1 4.586 0.025 0.034 0.777 0.041 0.048  28.58  2.23  2186.6    64.2   1 0   0 
12024238 14.490  1-17 5333.6  91.4  87.4 4.551 0.024 0.037 0.847 0.037 0.055   9.88  0.75  2038.9    90.5   1 0   0 
12024287 13.380  0-17 4594.3  73.5  69.4 4.597 0.021 0.022 0.720 0.031 0.029  36.94  3.60   941.9    22.0   1 0   0 
12024587 12.408  0-17 6764.3 135.4 129.0 4.289 0.022 0.027 1.335 0.045 0.050   4.60  0.44   451.2    30.8   3 0   0 
12024638 14.895  1-17 6222.6 137.0 130.5 4.294 0.041 0.045 1.169 0.065 0.074  19.93  2.71   169.7    11.7   1 0   0 
12024757 12.517  0-17 6642.0 140.1 131.6 3.843 0.033 0.033 1.720 0.075 0.086   4.66  0.49   172.2    14.3   1 0   0 
12052230 15.671  1-17 3692.0  67.3  77.1 4.781 0.011 0.010 0.435 0.011 0.012  35.43  2.88  1256.9    38.8   1 0   0 
12052290 15.625  1-17 4452.9  77.2  72.2 4.598 0.023 0.019 0.697 0.028 0.024  26.30  2.26  4678.5   159.3   1 0   0 
12052301 15.615  2-17 5369.0 102.9  96.8 4.470 0.048 0.051 0.872 0.059 0.059  28.60  4.43   360.2    21.8   1 0   0 
12052636 14.666  1-17 5548.9  96.1  93.7 4.532 0.022 0.035 0.892 0.037 0.053  23.38  2.09  1784.5    64.2   1 0   0 
12052667 15.468  1-17 5510.9  99.8  98.8 4.487 0.037 0.049 0.904 0.053 0.063  18.09  1.96  2141.8    88.1   1 0   0 
12052696 14.206  1-17 5979.4 115.0 108.8 4.176 0.040 0.045 1.133 0.074 0.089   6.13  0.47  1944.6   112.8   1 0   0 
12052752 15.518  1-17 5145.6  97.6  92.5 4.517 0.039 0.032 0.752 0.041 0.032  35.92  2.84   836.8    30.3   1 0   0 
12052782 11.823  0-17 6037.4 113.3 110.7 4.334 0.040 0.041 1.087 0.071 0.078  10.86  0.94   429.4    20.3   1 0   0 
12052787 12.451  0-17 5983.1 105.5  99.6 4.466 0.019 0.031 1.010 0.036 0.057  23.50  3.20    56.2     3.8   1 0   0 
12052903 11.385  0-17 6496.5 132.4 126.7 4.025 0.031 0.031 1.400 0.068 0.063   3.59  0.37   208.4    17.3   1 0   0 
12053086 13.540  0-17 5225.0  87.4  75.8 4.408 0.037 0.028 0.861 0.052 0.037  23.70  2.93  1522.5    50.0   1 0   0 
12053172 13.425  0-17 5148.1  88.3  81.8 4.548 0.027 0.036 0.820 0.041 0.052  32.56  1.61   305.8    14.3   1 0   0 
12053270 15.017  1-17 5473.0  92.7  91.9 4.562 0.025 0.037 0.825 0.035 0.043  20.92  2.62   906.4    34.5   1 0   0 
12053599 14.773  1-17 4928.5  78.0  70.3 4.471 0.023 0.017 0.807 0.028 0.019  25.94  2.59  1367.7    47.8   1 1   0 
12053628 12.567  0-17 6632.9 142.0 129.4 3.987 0.033 0.033 1.722 0.052 0.056  10.71  0.67    54.8     5.2   1 0   0 
12053660 13.849  2-17 5855.5 100.7  96.5 4.466 0.024 0.036 0.989 0.043 0.063  16.11  2.57   164.0    10.6   1 0   0 
12055026 14.021  1-17 6179.6 112.5 112.8 4.327 0.033 0.042 1.143 0.064 0.077   7.19  0.60   841.7    47.0   1 0   0 
12055131 16.384  4- 4 4104.2  54.1  77.9 4.653 0.030 0.019 0.592 0.016 0.018  26.85  2.32  3393.2   214.7   1 0   0 
12055214 15.315  1-17 4782.6  81.5  75.2 4.575 0.026 0.027 0.754 0.036 0.036  25.58  2.06  3382.1    93.4   1 0   0 
12055234 15.823  1-17 4189.4  91.2  53.5 4.641 0.031 0.028 0.615 0.028 0.024  29.38  2.06  1712.2    51.1   1     0 
12055249 14.734  1-17 5785.4  95.4  92.8 4.467 0.024 0.034 1.005 0.042 0.054  13.13  1.10  2371.8    91.3   1 0   0 
12055280 15.086  1-17 4720.7  85.9  82.4 4.637 0.017 0.023 0.686 0.026 0.030  23.54  1.99  1967.2    58.9   1 0   0 
12055327 12.192  0-17 5011.7  77.9  72.4 4.491 0.033 0.023 0.806 0.045 0.032  20.26  2.82   181.7     6.8   1 0   0 
12055392 15.244  1-17 5182.0 154.0 154.0 4.556 0.052 0.078 0.798 0.089 0.074  19.93  1.78  1516.8    52.0   2     1 
12055400 12.487  0-17 5716.7  99.1  96.4 4.429 0.036 0.042 0.966 0.064 0.071  29.77  6.77   427.6    11.6   1 0   0 
12055458 14.915  1-17 4082.1  69.2  78.4 4.629 0.018 0.016 0.611 0.014 0.014  15.21  1.20  1937.0    71.4   1 0   0 
12055568 15.178  1-17 5051.2  91.5  84.7 4.552 0.029 0.035 0.802 0.041 0.048  22.89  1.91  3562.9   102.8   1 0   0 
12055805 14.758  1-17 3697.2  80.9  67.7 4.757 0.011 0.011 0.463 0.011 0.012  35.43  3.20   958.5    25.3   1 0   0 
12056038 14.875  1-17 5098.4  91.0  85.2 4.565 0.025 0.034 0.801 0.036 0.047  33.52  4.92   785.9    22.6   1 0   0 
12056044 15.789  2-17 5033.8  96.9  91.6 4.484 0.051 0.047 0.813 0.042 0.037  30.00  2.34  1216.4    38.7   1 0   0 
12056075 14.924  1-17 5920.9 112.3 110.5 4.367 0.043 0.048 1.038 0.070 0.077  21.84  2.11   163.1    11.1   1 0   0 
12056087 13.305  0-17 6154.0 121.9 121.8 4.126 0.029 0.038 1.304 0.054 0.070  15.72  3.19   106.4     6.7   1 0   0 
12056118 14.432  1-17 5569.0  96.9  91.7 4.507 0.026 0.039 0.912 0.043 0.059  20.63  1.69  2242.6    71.0   1 0   0 
12056125 11.412  0-17 6581.0 162.0 179.0 3.925 0.273 0.117 1.403 0.198 0.264   4.53  0.67   156.3    11.9   2     1 
12056160 14.058  1-17 4826.4  82.2  80.3 4.519 0.024 0.017 0.765 0.030 0.022  30.42  2.76   724.5    20.2   1 1   0 
12056183 12.669  1-17 6207.2 105.0 105.3 4.442 0.018 0.027 1.051 0.033 0.047   8.85  0.68  2620.2   115.9   1 0   0 
12056271 13.277  0-17 5734.1 102.3  92.9 4.367 0.030 0.032 1.122 0.050 0.053  21.37  2.21   450.7    15.2   1 0   0 
12056384 13.248  1-17 4969.4  80.8  75.3 4.542 0.032 0.034 0.803 0.042 0.042  28.38  6.51   838.1    22.5   1     0 
12056457 15.002  1-17 4867.5  81.8  77.1 4.542 0.031 0.026 0.778 0.042 0.035  18.60  1.44  3188.5   102.1   1 0   0 
12056506 14.868  1-17 5192.6  91.3  83.7 4.560 0.021 0.031 0.852 0.032 0.042  22.58  2.28  1282.6    40.8   1 0   0 
12056512 13.472  1-17 6312.7 121.3 125.5 4.316 0.032 0.032 1.198 0.055 0.066  22.25  1.92   200.7     8.4   1 0   0 
12056519 15.701  1-17 5152.6  90.7  87.0 4.588 0.023 0.033 0.779 0.039 0.047  25.76  2.71   582.7    25.1   1 0   0 
12056558 14.331  1-17 5745.1  97.7  94.9 4.503 0.022 0.033 0.942 0.039 0.056  19.77  2.19   360.1    15.3   1 0   0 
12056585 14.596  1-17 5647.8  92.0  92.3 4.513 0.024 0.034 0.916 0.039 0.049  22.11  3.83   387.4    16.0   1 0   0 
12056765 14.715  1-17 4032.2  72.6  74.7 4.687 0.024 0.023 0.556 0.022 0.022  20.07  1.89  1500.4    48.9   1     0 
12056805 14.827  1-17 5937.0 121.3 119.8 4.033 0.054 0.047 1.039 0.083 0.069   5.45  0.41  2705.5   160.8   1 0   0 
12056811 13.728  1-17 5908.9 122.3 118.8 4.285 0.035 0.035 1.160 0.065 0.071  20.19  1.84    89.3     6.1   1 0   0 
12057006 15.675  1-17 4764.5  86.2  79.3 4.600 0.025 0.025 0.705 0.033 0.030  35.92  5.14   940.5    28.7   1 0   0 
12057323 14.575  1-17 5242.8  80.7  64.3 4.645 0.008 0.012 0.750 0.012 0.016  21.33  2.23   394.5    16.4   1     0 
12057432 12.146  0-17 6459.2 129.3 121.4 3.936 0.032 0.033 1.481 0.076 0.078   2.19  0.17   592.6    56.2 1 1 0   0 
12057498 15.426  1-17 5274.4  86.9  84.2 4.592 0.016 0.022 0.821 0.028 0.031  12.27  0.89  4031.0   159.5   1 0   0 
12057581 13.675  1-17 6441.6 131.9 130.9 4.134 0.083 0.083 1.324 0.082 0.080  14.97  1.11   187.4    10.2   1     0 
12057719 13.110  1-17 6427.8 139.5 122.1 4.151 0.031 0.034 1.317 0.061 0.060   2.98  0.22  1476.6   116.3 1 1 0   0 
12057805 14.315  1-17 5251.3  89.6  86.5 4.550 0.019 0.030 0.879 0.031 0.042  37.19  3.56   701.8    18.3   1 0   0 
12058195 13.814  1-17 5447.1  87.0  84.0 4.564 0.014 0.022 0.879 0.024 0.033   7.93  0.57   786.6    41.6   1 0   0 
12058204 14.514  1-17 5711.3 108.3 106.5 4.206 0.040 0.045 1.060 0.077 0.074  31.93  4.89   358.6    12.9   1 0 0 0 
12058284 13.296  0-17 5533.6  96.8  89.9 4.522 0.015 0.024 0.946 0.030 0.042  21.36  2.29   914.0    28.1   1 0   0 
12058326 14.224  1-17 5111.5  83.5  79.4 4.599 0.021 0.029 0.756 0.029 0.040  28.98  3.57   697.3    20.4   1 0   0 
12058533 16.452  9- 9 4081.9  82.6  87.9 4.609 0.020 0.017 0.628 0.015 0.016  18.99  1.60  1462.9   111.6   1 0   0 
12058604 14.483  1-17 5834.0 103.2 101.4 4.443 0.030 0.041 0.994 0.053 0.069  21.20  2.68   206.6    10.9   1 0   0 
12058670 14.886  1-17 6306.2 121.2 116.0 4.339 0.033 0.043 1.178 0.055 0.070   5.52  0.45  1654.7   102.9   1 0   0 
12058767 12.015  0-17 5952.2 103.2 100.2 4.420 0.028 0.039 1.035 0.052 0.070  15.65  2.60   315.2    12.0   1 0   0 
12058817 13.149  0-17 4748.4  81.1  75.2 4.612 0.022 0.023 0.696 0.030 0.030  12.79  0.96  3154.4   116.2   1 0   0 
12058874 15.504  1-17 5414.8  97.0  95.9 4.510 0.034 0.047 0.879 0.049 0.060  13.71  1.10  4501.8   167.8   1 0   0 
12058951 16.083  9- 9 3945.0  79.0  95.0 4.730 0.024 0.036 0.569 0.023 0.035  11.22  0.89   705.6    63.4   2     1 
12059069 13.792  1-17 5686.3 116.0 106.6 3.867 0.034 0.034 1.179 0.064 0.069  22.27  2.49   249.1    10.2   1 0   0 
12059087 13.404  0-17 6474.3 115.8 115.9 4.378 0.017 0.025 1.182 0.032 0.045   6.29  0.71   188.0    15.0   1 0   0 
12059232 15.020  1-17 5446.6  99.6 100.4 4.495 0.035 0.046 0.890 0.052 0.063  19.36  1.69  1370.9    47.4   1 0   0 
12059261 15.633  2- 3 3571.1  77.5  63.7 4.789 0.010 0.010 0.417 0.011 0.011  54.08  4.70  8859.9   341.7   1 0   0 
12059294 12.956  0-17 5244.4  84.8  77.3 4.554 0.033 0.028 0.738 0.044 0.037  30.00  3.24   682.8    17.9   1 0   0 
12059372 14.009  1-17 5167.3  88.4  82.5 4.551 0.022 0.033 0.860 0.034 0.046  39.59  7.47   780.5    18.8   1 0   0 
12059582 14.983  1-17 5728.8  98.6  96.3 4.402 0.040 0.046 1.053 0.058 0.066  20.89  2.59   266.7    14.5   1 0   0 
12059599 13.779  1-17 5992.3 101.9  99.3 4.423 0.025 0.035 1.053 0.046 0.059  11.51  1.18   943.3    40.4   1 0   0 
12059702 15.146  1-17 5176.8  91.5  84.4 4.508 0.040 0.040 0.832 0.051 0.050  25.05  2.81   969.5    31.9   1 0   0 
12059743 16.749  5- 5 4901.7 113.7 123.1 4.523 0.048 0.050 0.788 0.043 0.042  15.95  1.69   153.0    58.7   1 1   0 
12059744 14.547  1-17 5161.7  83.1  80.6 4.586 0.023 0.032 0.776 0.032 0.043  27.04  3.00   609.3    19.7   1 0   0 
12059772 13.608  0-17 5638.2 106.8 102.2 4.280 0.041 0.041 0.889 0.065 0.058  29.06  1.98   156.3     6.5   1 0   0 
12059791 13.766  1-17 5920.0 125.8 120.7 4.118 0.088 0.080 0.978 0.089 0.076  21.96  2.18   135.8     7.2   1     0 
12059865 15.482  1-17 4990.8  89.0  82.6 4.526 0.038 0.034 0.798 0.045 0.040  24.03  1.80  5201.5   144.9   1 0   0 
12059936 13.524  0-17 5675.9  90.1  87.3 4.524 0.015 0.023 0.943 0.028 0.038   8.50  0.65  2368.8   109.1   1 0   0 
12059995 15.707  1-17 4645.7  83.3  79.9 4.586 0.026 0.025 0.732 0.034 0.032  18.34  1.44  2761.0    94.9   1 0   0 
12060010 13.862  1-17 6165.3 114.2 113.6 4.349 0.034 0.040 1.110 0.060 0.070   7.70  0.62  1088.8    56.3   1 0   0 
12060327 14.797  1-17 5528.6  89.1  83.7 4.519 0.020 0.028 0.944 0.036 0.042  28.35  5.21   928.8    27.7   1 0   0 
12060332 15.509  4-17 5394.6  96.8  94.1 4.577 0.023 0.033 0.821 0.039 0.047  25.54  0.62  3399.6    95.1   1 0   0 
12060401 15.086  1-17 5712.0  99.6  95.6 4.519 0.023 0.033 0.920 0.040 0.052   5.12  0.35  6836.9   401.7 1 1 0   0 
12060457 13.314  0-17 5565.2  90.5  84.4 4.525 0.020 0.030 0.911 0.035 0.046  28.16  4.96   387.9    11.8   1 0   0 
12060524 13.862  1-17 6122.2 132.4 117.9 4.283 0.031 0.035 1.261 0.054 0.061  22.83  2.55    87.4     5.9   1 0   0 
12060547 15.332  1-17 4367.0  78.6  72.2 4.634 0.018 0.020 0.664 0.023 0.022  28.38  2.01  1961.8    54.7   1 0   0 
12060602 15.311  1-17 4767.2  82.9  79.4 4.544 0.030 0.022 0.766 0.037 0.029  14.69  1.15  2414.1    91.0   1 0   0 
12060710 14.472  1-17 3782.4  81.0  71.0 4.709 0.013 0.013 0.518 0.013 0.014  16.42  1.37  2977.8    99.8   1     0 
12060779 15.411  1-17 4307.6  71.2  65.3 4.618 0.020 0.019 0.675 0.025 0.021  16.76  1.50  1451.0    55.8   1 0   0 
12060782 14.378  1-17 5612.5 119.5 112.9 4.030 0.046 0.043 1.025 0.073 0.068  16.63  1.45   218.2    12.4   1 0   0 
12060830 14.646  1-17 4318.3  70.4  65.2 4.617 0.020 0.018 0.677 0.025 0.021  20.35  1.62   962.8    33.1   1 0   0 
12060843 14.727  1-17 5495.4  88.1  80.2 4.543 0.015 0.021 0.923 0.028 0.032   9.03  0.66  3974.6   178.3   1 0   0 
12060905 13.419  0-17 6808.4 150.6 144.5 4.311 0.026 0.028 1.255 0.041 0.044   2.95  0.31   492.4    44.7   3 0   0 
12060925 15.374  1-17 4410.9  76.1  70.5 4.617 0.020 0.020 0.685 0.027 0.024  30.00  2.27  1282.1    37.6   1 0   0 
12060997 13.801  1-17 5937.7 118.5 115.7 3.986 0.056 0.040 1.147 0.130 0.071   7.15  0.53  1956.6    99.8   1 0   0 
12061031 15.794  4-17 5102.9  91.7  86.8 4.608 0.021 0.029 0.749 0.036 0.042  12.79  0.95  1101.0    55.3   1 0   0 
12061108 13.421  0-17 5792.6 112.8 109.2 4.349 0.043 0.044 1.011 0.072 0.071  21.06  2.31   171.4     7.8   1 0   0 
12061183 15.035  1-17 4754.4  82.6  75.8 4.528 0.027 0.018 0.772 0.033 0.023  17.84  1.30  3871.2   125.1   1 0   0 
12061216 14.831  1-17 5168.9  91.4  88.2 4.585 0.021 0.032 0.789 0.033 0.048  18.99  1.58  1225.2    42.7   1 0   0 
12061265 14.240  1-17 5753.4 113.9 108.2 4.320 0.050 0.049 0.967 0.072 0.067  21.66  1.68   226.2    10.7   1 0   0 
12061325 14.770  1-17 4222.0  63.5  37.5 4.628 0.022 0.037 0.649 0.021 0.013  28.98  2.29  2817.6    72.2   1 0   0 
12061376 15.020  1-17 4368.2  71.5  67.7 4.607 0.021 0.018 0.691 0.026 0.023  39.31  3.96  1436.4    34.6   1 0   0 
12061443 15.673  1-17 5010.8  92.5  85.4 4.553 0.032 0.036 0.794 0.042 0.045  23.54  1.68  3316.2    98.1   1 0   0 
12061487 13.112  0-17 5449.7  82.5  85.5 4.531 0.017 0.026 0.921 0.031 0.042  19.93  2.28   764.8    24.5   1 0   0 
12061506 13.795  1-17 6601.4 130.1 131.2 4.205 0.031 0.032 1.391 0.066 0.060   1.88  0.15   253.3    35.7   1 0   0 
12061508 15.992  2-17 5613.6 114.0 109.5 4.238 0.082 0.081 0.952 0.075 0.070   1.89  0.13  1019.7   142.9 1 1 0   0 
12061657 14.219  1-17 5885.8 111.0 104.8 4.444 0.026 0.037 1.008 0.050 0.068   3.93  0.28   875.6    66.8   1 0   0 
12061665 12.804  0-17 6734.7 155.5 149.3 4.212 0.029 0.029 1.286 0.051 0.046   4.20  0.47   218.5    18.6   3 0   0 
12061756 11.076  0-17 6481.7 129.3 125.4 3.871 0.027 0.029 1.716 0.059 0.074   1.53  0.10   386.5    43.5 1 1 0   0 
12061857 13.500  1-17 5624.1  89.9  88.5 4.515 0.019 0.028 0.934 0.034 0.046  16.08  1.54   821.0    29.7   1 0   0 
12061895 13.419  0-17 5690.0 107.5 104.9 4.149 0.045 0.040 1.011 0.083 0.068   4.77  0.40  6537.9   388.9 1 1 0   0 
12061969 15.753  1-17 4846.4  85.3  79.1 4.558 0.031 0.030 0.770 0.040 0.037  18.99  1.48  5913.5   186.2   1 0 1 0 
12061977 14.110  1-17 5742.4  93.4  90.4 4.506 0.017 0.026 0.967 0.031 0.042  20.35  2.15   642.8    22.5   1 0   0 
12061985 15.983  1-17 4884.2  89.1  83.1 4.554 0.034 0.035 0.775 0.041 0.039  27.80  2.13  2008.7    61.2   1 0   0 
12062026 11.847  0-17 6274.4 137.8 124.5 4.095 0.029 0.033 1.318 0.057 0.062   8.91  0.68   261.4    13.4   1 0   0 
12062039 15.733  1-17 5214.6  97.1  90.4 4.515 0.042 0.048 0.836 0.050 0.052  23.67  1.80  2932.3    88.2   1 0   0 
12062049 15.598  1-17 4431.2  79.5  76.9 4.637 0.018 0.021 0.665 0.025 0.024  14.49  1.11  3129.7   118.0   1 0   0 
12062060 15.790  4-17 4924.4  89.7  82.7 4.566 0.030 0.035 0.775 0.040 0.042  13.90  1.10   971.4    48.5   1 0   0 
12062063 14.845  1-17 5466.0  84.8  87.7 4.466 0.030 0.039 0.998 0.044 0.056  13.90  1.14  3406.7   124.8   1 0   0 
12062079 13.927  1-17 5900.1 104.0  98.8 4.468 0.022 0.034 0.995 0.040 0.061  20.18  3.03   579.9    20.4   1 0   0 
12062118 15.827  1-17 6108.0 193.0 215.0 4.466 0.040 0.216 1.132 0.141 0.141   5.68  0.41  3942.2   236.1   2     1 
12062136 16.408  5-17 4683.5  89.0  83.7 4.599 0.026 0.031 0.723 0.038 0.036  12.69  0.50  1862.8   132.8   1 0   0 
12062263 14.550  1-17 4389.4  74.8  68.1 4.619 0.020 0.018 0.677 0.025 0.022  12.53  0.97  2597.8   100.9   1 0   0 
12062354 15.511  1-17 3949.3  77.2  76.4 4.669 0.014 0.014 0.568 0.014 0.013  38.50  3.00   641.7    20.7   1 0   0 
12062438 15.360  1-17 4322.1  76.9  69.0 4.631 0.019 0.020 0.663 0.024 0.021  27.98  2.66   381.6    17.1   1 0   0 
12062455 13.680  1-17 5798.1 107.0 105.4 4.470 0.036 0.041 0.881 0.056 0.057  21.94  2.99   150.9     7.4   1 0   0 
12062471 15.066  1-17 5663.1 111.3 107.5 4.349 0.052 0.051 0.952 0.074 0.071  23.05  2.31   722.5    26.3   1 0   0 
12062543 15.232  1-17 4999.3  81.9  76.4 4.488 0.034 0.026 0.801 0.040 0.029  25.40  2.51   593.3    22.6   1 0   0 
12062762 15.395  1-17 5489.5 112.1 103.5 4.193 0.060 0.058 0.907 0.064 0.055  26.53  3.01   559.4    31.4   1 0   0 
12065642 15.922  1-17 4132.2  47.2  72.6 4.644 0.035 0.020 0.603 0.017 0.017  21.21  1.91  1333.0    50.6   1 0   0 
12065780 14.397  1-17 5102.8  75.9  72.8 4.550 0.017 0.028 0.899 0.030 0.040  39.31  3.86   839.9    20.8   1 0   0 
12066007 11.439  0-17 5184.9  85.5  81.7 4.573 0.018 0.029 0.825 0.029 0.043  27.04  2.78  1794.1    45.1   1 0   0 
12066128 13.659  1-17 6006.2  98.9  98.0 4.375 0.025 0.039 1.158 0.048 0.063  15.20  3.08   287.8    13.4   1 0   0 
12066196 14.154  1-17 5474.9  93.9  94.5 4.555 0.020 0.032 0.854 0.032 0.044  19.23  2.67   175.3     9.7   1 0   0 
12066230 15.726  2-17 4688.5  85.1  79.1 4.598 0.023 0.026 0.727 0.034 0.034  26.30  2.24  1033.7    36.3   1 0   0 
12066335 15.385  1-17 4129.7  49.8  54.7 4.678 0.038 0.022 0.575 0.016 0.019  23.05  1.78  1643.5    52.6   1 0 0 0 
12066446 15.172  1-17 5793.7 116.2 112.5 3.936 0.070 0.063 1.100 0.080 0.074  19.79  1.39   175.7    13.3   1 0   0 
12066497 15.818  2-17 5459.4 106.8  95.7 4.325 0.068 0.064 0.894 0.065 0.055  22.74  3.42   955.2    37.8   1 0   0 
12066507 15.353  1-17 4790.5  83.1  80.7 4.640 0.018 0.023 0.686 0.028 0.032  14.59  1.21  1856.6    72.9   1 0   0 
12066569 15.855  1-17 4049.5  63.6  69.0 4.675 0.018 0.016 0.569 0.014 0.015  17.96  1.35  1648.5    63.8   1 0 0 0 
12066601 15.990  1-17 5045.6  91.2  87.7 4.476 0.048 0.043 0.815 0.042 0.035  13.33  1.10   792.6    45.9   1 0   0 
12066682 14.549  1-17 5505.9  86.8  84.0 4.523 0.018 0.026 0.945 0.034 0.041  30.78  2.44   303.4    11.5   1 0   0 
12066749 13.007  0-17 4495.8  72.6  69.2 4.604 0.021 0.021 0.707 0.028 0.026  21.96  1.64  3580.4   100.1   1 0   0 
12066771 15.618  1-17 5506.7 108.7 101.4 4.310 0.061 0.059 0.908 0.068 0.060  16.51  1.80   719.1    34.9   1 0   0 
12066788 15.537  2-17 5352.3 102.8  94.6 4.243 0.185 0.234 0.888 0.076 0.055  14.18  0.72   162.1    18.0   1     0 
12066842 13.014  0-17 6061.3 106.7 103.4 4.408 0.025 0.035 1.067 0.048 0.062  10.52  1.40   523.9    24.1   1 0   0 
12066914 15.998  1-17 4966.5  92.4  85.3 4.563 0.032 0.038 0.781 0.042 0.044  20.64  3.28  2690.5    90.4   1 0   0 
12067073 15.975  2-17 5031.8  92.5  86.6 4.610 0.023 0.030 0.739 0.040 0.042  28.38  4.20  1174.5    40.5   1 0   0 
12067141  9.631  0- 1 6465.2 129.8 120.6 3.742 0.027 0.027 1.848 0.061 0.081   0.93  0.06   166.5    24.5   3 0   0 
12067275 13.805  1-17 5364.9  99.7  87.7 4.251 0.039 0.036 0.920 0.055 0.046  32.61  4.17   431.5    12.6   1 0   0 
12067299 12.502  0-17 6463.8 147.0 136.9 4.149 0.031 0.031 1.324 0.058 0.052  20.62  1.60   141.3     5.9   1 0   0 
12067300 14.233  1-17 5490.4 107.2 100.1 4.195 0.042 0.041 0.917 0.066 0.058  21.36  2.73  1086.9    34.6   1 0   0 
12067338 15.018  1-17 5937.6 118.4 116.5 3.911 0.064 0.058 1.240 0.135 0.083  22.24  2.24   210.6    12.7   1 0   0 
12067439 15.463  1-17 4730.0  88.6  80.1 4.617 0.020 0.025 0.711 0.031 0.033  15.75  1.17  2107.2    79.1   1 0   0 
12067599 14.786  1-17 5461.5 123.6 123.4 3.814 0.037 0.039 1.121 0.069 0.073   1.24  0.08  1645.9   214.4   1 0   0 
12067688 15.927  1-17 4515.2  81.2  76.3 4.636 0.019 0.022 0.671 0.028 0.028  21.51  1.90  1939.6    67.1   1 0   0 
12068092 13.997  1-17 5487.3  97.0  94.3 4.526 0.023 0.038 0.890 0.039 0.058  26.48  1.91  1184.9    33.0   1 0   0 
12068213 15.609  1-17 4719.9  91.5  85.6 4.625 0.020 0.025 0.700 0.030 0.033  20.92  1.70  3221.7   100.9   1 0   0 
12068373 15.468  4-17 5380.0 104.5  97.1 4.446 0.051 0.051 0.874 0.063 0.058  23.54  2.26  1185.6    40.5   1 0   0 
12068397 15.103  1-17 5456.4  96.1  91.8 4.543 0.024 0.038 0.869 0.039 0.054   9.42  0.70  1864.9    91.5   1 0   0 
12068399 14.321  1-17 5622.3  96.6  93.4 4.531 0.020 0.031 0.902 0.035 0.051  21.65  3.24   201.8    10.2   1 0   0 
12068538 13.663  1-17 6326.2 141.8 127.8 4.128 0.029 0.030 1.302 0.060 0.061   3.84  0.36   115.5    15.4   1 0   0 
12068547 14.902  1-17 5600.4  95.3  96.1 4.458 0.034 0.042 0.962 0.054 0.061  16.64  1.65  1156.1    43.8   1 0   0 
12068968 13.053  1-17 4919.6 104.5  90.2 3.689 0.110 0.126 1.188 0.157 0.159  30.42  3.18  1164.2    29.1   1     0 
12069003 15.384  1-17 5550.7 121.1 116.7 4.018 0.050 0.051 1.009 0.074 0.073   7.66  0.53  6382.8   310.3   1 0   0 
12069042 14.427  1-17 5496.9 115.4 109.6 3.706 0.044 0.044 1.370 0.075 0.077   2.54  0.18   663.7    67.6 1 1 0   0 
12069127 10.700  0-17 6314.7 116.7 111.2 3.879 0.027 0.032 1.539 0.069 0.104   0.92  0.06    73.0    13.6   1 0   0 
12069178 13.458  0-17 5645.7  86.8  88.0 4.507 0.019 0.028 0.952 0.034 0.047  11.92  0.85  2046.0    79.8   1 0   0 
12069240 15.081  4-17 5815.8 102.2  99.9 4.484 0.027 0.038 0.965 0.045 0.059  19.50  3.28   536.9    23.3   1 0   0 
12069260 14.447  1-17 5970.1 115.5 113.3 4.321 0.043 0.045 1.065 0.075 0.079  20.10  1.70    82.5     7.6   1 0   0 
12069262 13.011  1-17 5993.9 106.2 104.8 4.377 0.034 0.041 1.061 0.064 0.076   2.74  0.20  1871.1   151.1 1 1 0   0 
12069274 14.386  1-17 5245.4  87.5  84.1 4.554 0.024 0.034 0.843 0.035 0.048   7.05  0.50  4482.7   224.4   1 0   0 
12069336 14.573  1-17 5664.3 105.3 101.4 4.254 0.045 0.045 0.933 0.069 0.062  11.12  1.02  2459.0   101.8   1 0   0 
12069559 14.241  1-17 5052.9  84.7  79.2 4.549 0.029 0.034 0.804 0.041 0.048  24.88  2.17  1475.9    42.0   1 0   0 
12069567 13.898  1-17 4632.0  75.7  69.3 4.602 0.020 0.023 0.719 0.030 0.031  41.27  7.43   818.6    19.0   1 0   0 
12069604 15.689  1-17 4825.9  84.3  79.4 4.606 0.022 0.029 0.730 0.035 0.037  21.65  0.83  1067.3    57.4   1 0   0 
12069640 16.420  9- 9 4004.5  79.8  79.9 4.641 0.017 0.017 0.595 0.016 0.016  14.80  1.07  2017.3   138.4   1 0   0 
12069675 13.479  0-17 5449.1  98.2  95.8 4.432 0.042 0.043 0.891 0.067 0.063  51.87  6.26   525.8    11.3   1 0   0 
12069701 13.322  0-17 5343.6  89.8  76.9 4.347 0.036 0.027 0.866 0.053 0.038  29.18  3.97   511.9    14.5   1 0   0 
12069893 13.369  1-17 5479.0  77.1  80.3 4.477 0.022 0.032 1.005 0.040 0.054  24.05  3.38   430.7    14.0   1 0   0 
12069896 14.303  1-17 5132.3 100.4  89.0 4.471 0.035 0.027 0.825 0.053 0.038  24.20  1.95  1395.8    40.7   1 0   0 
12069926 15.972  4-17 4524.8  86.5  79.9 4.649 0.019 0.021 0.653 0.027 0.027  11.45  0.77  2840.0   126.7   1 0   0 
12070024 15.068  1-17 5621.2 102.9  94.1 4.562 0.020 0.028 0.863 0.033 0.041  25.40  3.56   717.3    25.0   1 0   0 
12070135 14.553  1-17 5427.8  95.7  94.1 4.559 0.019 0.033 0.852 0.034 0.051  11.37  0.79  1919.7    80.2   1 0   0 
12070146 13.857  1-17 5779.4 101.4  99.3 4.453 0.029 0.039 0.979 0.052 0.069  15.09  1.41  1493.5    53.5   1 0   0 
12070182 15.942  1-17 4344.7  76.3  71.6 4.626 0.020 0.021 0.670 0.026 0.024  37.71  3.82  1014.6    31.5   1 0   0 
12070225 14.891  1-17 5343.3 105.9  91.3 4.378 0.038 0.031 0.852 0.056 0.039  24.03  3.05   591.6    21.6   1 0   0 
12070738 12.715  0-17 6280.9 126.2 122.6 3.966 0.041 0.043 1.245 0.107 0.070  22.69  2.15    88.7     4.4   1 0   0 
12070796 15.448  4-17 5624.6 115.0 112.3 3.914 0.056 0.055 1.112 0.075 0.076  15.00  1.09  3334.0   121.4   1 0   0 
12070832 14.001 10-10 6007.2 121.4 119.6 4.083 0.048 0.042 1.006 0.082 0.066   8.53  0.67   637.2    34.2   1 0   0 
12070997 13.705  1-17 6448.0 162.0 211.0 4.314 0.105 0.195 1.108 0.177 0.129  18.19  1.50   431.0    16.6   2     1 
12071015 15.137  1-17 5595.9 102.5 100.1 4.484 0.033 0.045 0.925 0.051 0.063  21.36  1.68  1637.6    53.0   1 0   0 
12071053 15.766  1-17 4375.5  81.8  81.6 4.609 0.021 0.019 0.690 0.028 0.024   2.80  0.19 22473.6  1751.9 1 1 0   0 
12071083 13.590  0-17 6444.1 118.2 118.1 4.376 0.017 0.026 1.181 0.035 0.051   6.47  0.51   316.9    21.8   1 0   0 
12071113 14.438  1-17 5820.1 114.7 110.7 4.295 0.044 0.047 1.015 0.075 0.076  26.47  4.01   359.2    13.5   1 0   0 
12071137 13.462  1-17 6637.4 138.3 128.0 3.948 0.035 0.037 1.527 0.080 0.085   4.62  0.48   241.9    20.9   1 0   0 
12071188 14.619  1-17 6181.0 175.0 197.0 4.474 0.054 0.216 1.042 0.144 0.144   1.16  0.08  1336.0   182.6 1 2     1 
12071358 15.583  4-17 5429.6 110.9 105.1 4.474 0.047 0.056 0.886 0.059 0.062  17.21  1.40  1804.1    67.3   1 0   0 
12071370 14.431  1-17 6044.9 115.7 104.5 4.102 0.058 0.063 1.202 0.081 0.099  18.09  1.73   342.2    15.7   1 0   0 
12071386 13.470  0-17 5420.6  82.6  85.4 4.532 0.014 0.023 0.943 0.029 0.038  22.55  2.10  1831.7    52.3   1 0   0 
12071414 13.939  1-17 6021.9 110.1 109.6 4.010 0.041 0.051 1.244 0.096 0.102   0.82  0.06   386.8    74.4 1 1 0   0 
12071489 14.088  1-17 5273.6 100.8  89.7 4.445 0.051 0.044 0.851 0.059 0.047   9.76  0.68  4650.7   196.5   1 0   0 
12071527 13.134  0-17 6401.8 117.6  97.0 4.318 0.017 0.022 1.308 0.034 0.044   7.15  0.82   239.1    15.9   1 0   0 
12071626 15.720  1-17 4974.0  85.7  79.9 4.629 0.020 0.026 0.710 0.033 0.037  28.97  1.24   504.3    31.1   1 0   0 
12071637 14.462  1-17 4171.0  71.8  40.0 4.668 0.023 0.040 0.609 0.009 0.016  21.07  1.55   563.2    20.8   1 0   0 
12071680 14.409  1-17 5791.2 101.4 100.5 4.434 0.033 0.043 0.986 0.059 0.071  19.50  2.54   521.9    20.3   1 0   0 
12071775 15.025  1-17 5442.8  97.5  97.7 4.453 0.041 0.047 0.929 0.058 0.062   9.97  0.73  1474.1    70.2   1 0 1 0 
12071777 14.470  1-17 5319.0 159.0 159.0 4.555 0.045 0.112 0.855 0.087 0.078  30.00  2.72   740.1    21.6   2     1 
12071926 15.421  1-17 4997.7  94.8  91.8 4.472 0.040 0.035 0.812 0.037 0.030  38.24  4.54   504.5    17.4   1 1   0 
12071979 13.489  0-17 6720.2 144.2 140.3 4.039 0.042 0.044 1.423 0.073 0.066   1.67  0.09    53.1    16.2   3 0   0 
12072156 14.185  1-17 4259.8  66.5  52.5 4.624 0.020 0.020 0.661 0.024 0.016  20.07  1.65  1345.9    42.9   1 0   0 
12072357 14.862  1-17 4707.7  80.3  74.2 4.616 0.019 0.024 0.711 0.028 0.033  28.38  1.96   519.7    18.1   1 0   0 
12072637 15.852  4-17 3638.9  78.7  65.6 4.763 0.011 0.011 0.452 0.012 0.012  29.59  2.42  1491.6    46.0   1 0   0 
12072886 15.282  1-17 4622.5  90.9  86.7 4.581 0.025 0.023 0.734 0.035 0.030  16.76  1.44  1941.5    70.2   1 0   0 
12072958 10.467  0-17 5961.2 103.1  99.9 4.455 0.025 0.034 0.988 0.044 0.059   5.08  0.35  2825.7   161.7   1 0   0 
12072965 15.394  1-17 5950.5 109.7 104.7 4.474 0.027 0.036 0.990 0.046 0.057  11.67  0.87  1633.5    73.6   1 0   0 
12073073 14.156  1-17 4369.1  73.2  66.3 4.622 0.019 0.019 0.677 0.024 0.022  25.76  1.97  2172.3    58.6   1 0   0 
12073153 15.136  1-17 5275.7  78.1  69.6 4.291 0.036 0.035 0.870 0.036 0.026  10.46  0.74  2628.0   114.9   1 0   0 
12073273 13.311  0-17 4511.3  70.3  68.3 4.609 0.019 0.022 0.715 0.027 0.029  34.22  6.20   825.5    20.3   1 0   0 
12073300 12.892  0-17 6241.8 157.9 137.7 4.358 0.023 0.034 1.151 0.057 0.076   6.56  0.50   941.8    51.1   1 0   0 
12073344 14.717  1-17 5995.5 126.0 119.2 4.165 0.061 0.058 1.243 0.065 0.083  15.96  1.41  1002.0    38.9   1 0   0 
12073359 14.579  1-17 5708.6 114.8 111.6 4.390 0.044 0.048 0.965 0.073 0.074   8.21  0.60  5351.9   250.2   1 0   0 
12073465 13.505  0-17 5194.5  86.6  84.5 4.565 0.023 0.034 0.815 0.035 0.052  24.75  2.11   303.0    10.7   1 0   0 
12073498 15.520  1-17 4907.0 146.0 131.0 4.573 0.054 0.041 0.732 0.081 0.061   4.95  0.36   260.9    35.8   2     1 
12073568 14.542  1-17 4974.7 111.2  90.7 4.575 0.023 0.030 0.780 0.037 0.047   7.45  0.53  5965.3   288.4   1 0   0 
12073633 13.193  0-17 6081.1 129.0 124.7 4.054 0.026 0.029 1.421 0.047 0.055  18.46  2.19   369.2    13.8   1 0   0 
12073750 14.471  1-17 5325.0 159.0 143.0 4.506 0.095 0.085 0.746 0.110 0.055   8.74  0.76  1072.4    54.4   2     1 
12073754 13.949  1-17 6263.1 105.8 100.4 4.406 0.015 0.018 1.158 0.029 0.035  11.13  1.42   549.9    26.4   1 0   0 
12102104 14.100  1-17 4053.3  72.5  77.8 4.644 0.016 0.015 0.596 0.013 0.013  36.68  5.75   908.3    25.7   1 0   0 
12102135 14.859  1-17 5475.1  97.1  91.1 4.409 0.040 0.031 0.791 0.049 0.035   9.06  0.56   118.7    16.3   1 0   0 
12102169 15.191  1-17 4022.4  77.8  79.9 4.627 0.015 0.015 0.609 0.013 0.013  32.15  2.44  1877.2    59.6   1 0   0 
12102176 14.840  1-17 4745.8  80.4  75.0 4.584 0.025 0.027 0.744 0.035 0.035  21.07  1.59  2163.5    74.0   1 0   0 
12102182 15.247  1-17 5705.4 113.5 108.4 4.316 0.052 0.051 0.910 0.069 0.062   5.05  0.37  1791.6   126.7   1 0   0 
12102479 12.867  0-17 5995.6 117.5 112.4 4.266 0.040 0.042 1.024 0.072 0.070   1.54  0.11  7357.1   776.7 1 1 0   0 
12102547 15.625  1-17 4968.0  87.8  83.0 4.582 0.029 0.033 0.746 0.039 0.038  19.66  1.81  1508.0    63.3   1 0   0 
12102573 11.815  0-17 4591.0  51.4  51.1 4.541 0.013 0.009 0.739 0.014 0.013   2.71  0.18 17558.2  1392.0   1 2   0 
12102598 14.789  1-17 4911.4  82.5  74.9 4.577 0.022 0.030 0.789 0.032 0.042  27.80  2.27  1833.4    57.9   1 0   0 
12102631 14.840  1-17 5126.0  90.4  80.5 4.506 0.038 0.034 0.823 0.051 0.046  31.06  3.48   756.1    26.6   1 0   0 
12102806 13.454  0-17 5671.2 109.6 106.5 4.243 0.042 0.041 0.952 0.071 0.065   5.96  0.43  4489.2   252.9   1 0   0 
12102905 15.333  1-17 4834.6  74.5  67.2 4.484 0.021 0.016 0.798 0.023 0.017   0.57  0.04 27706.0  4764.6 1 1 1   0 
12102930 14.414  1-17 5400.2 103.3  97.1 4.447 0.045 0.045 0.880 0.065 0.060  21.22  2.49   552.7    23.5   1 0   0 
12102949 11.984  0-17 5449.1 111.8 105.6 4.090 0.039 0.037 0.902 0.062 0.055  23.83  2.20   347.5    13.4   1 0   0 
12102994 16.737  9- 9 3615.7  74.9  74.9 4.744 0.012 0.012 0.469 0.014 0.014  27.61  2.30   541.4    76.4   1 0   0 
12103027 15.713  2-17 4909.5  84.6  80.0 4.484 0.031 0.025 0.802 0.031 0.025  30.63  3.07  1011.4    39.2   1 0   0 
12103067 14.965  1-17 5525.5  96.8  94.5 4.512 0.027 0.041 0.901 0.044 0.058  18.86  2.49  1241.0    49.2   1 0   0 
12103092 15.143  1- 3 5346.6 102.8  96.6 4.485 0.042 0.046 0.868 0.057 0.059  46.43  4.54   923.9    23.3   1 0   0 
12104062 13.454  2-15 5478.3  86.0  89.2 4.518 0.020 0.030 0.935 0.035 0.046  16.40  1.56   610.4    27.4   1 0   0 
12104166 13.383  1-17 5236.8  91.5  85.2 4.484 0.028 0.020 0.759 0.040 0.027   8.15  0.56  2952.0   136.9   1 0   0 
12104170 13.024  1-17 5408.6  90.0  86.9 4.426 0.035 0.027 0.782 0.045 0.031   8.19  0.56  2792.5   128.7   1 0   0 
12104208 13.572  0-17 5693.2 103.0  96.5 4.309 0.034 0.036 1.084 0.051 0.061  33.43  2.13   473.7    13.0   1 0   0 
12104366 16.331  9- 9 4084.1  78.9  86.9 4.620 0.024 0.021 0.618 0.019 0.020  22.27  1.84  2478.2   158.8   1     0 
12104439 15.505  1-17 4853.0  81.6  76.4 4.577 0.026 0.030 0.760 0.037 0.039  31.05  1.22  1146.9    48.9   1 0   0 
12104469 15.479  1-17 4634.4  77.0  73.1 4.576 0.025 0.019 0.719 0.032 0.026  20.63  1.66  4885.4   147.4   1 0   0 
12104627 13.321  0-17 6006.9 115.4 127.3 3.785 0.035 0.031 1.301 0.066 0.060  24.15  2.53    73.0     4.6   1 0   0 
12104651 12.805  0-17 6159.0 117.7 116.8 4.096 0.032 0.034 1.327 0.054 0.066  15.30  1.49   719.6    26.1   1 0   0 
12104915 15.708  1-17 3978.3  72.9  77.6 4.675 0.014 0.014 0.564 0.014 0.014  26.30  1.81  2524.9    73.3   1 0   0 
12104999 14.451  1-17 6045.3 107.3 102.0 4.421 0.026 0.038 1.056 0.048 0.066  11.20  1.26   734.2    35.1   1 0   0 
12105008 14.285  1-17 5827.7 110.0 106.1 4.341 0.043 0.045 1.009 0.075 0.076  23.35  1.33   235.0    10.6   1 0   0 
12105035 10.558  0-17 5043.4  79.9  72.3 4.494 0.034 0.025 0.807 0.047 0.034  26.66  3.05   203.4     5.7   1 0   0 
12105051 13.687  1-17 5183.1  92.1  83.4 4.396 0.084 0.087 0.894 0.047 0.039  19.99  1.98   336.5    13.1   1   1 0 
12105054 14.428  1-17 5708.0  99.7  97.7 4.441 0.036 0.043 0.962 0.060 0.070  22.99  4.10   181.3     9.7   1 0   0 
12105086 13.144  0-17 5554.7  88.1  90.4 4.449 0.032 0.038 0.984 0.055 0.063  12.02  0.97  1987.5    76.8   1 0 1 0 
12105375 15.967  1-17 4911.1  90.0  86.1 4.604 0.028 0.028 0.695 0.034 0.030  30.85  5.18  1196.1    39.3   1 0   0 
12105422 16.818  9- 9 4457.9  87.5  83.6 4.603 0.026 0.026 0.701 0.033 0.031  25.58  2.90  1906.5   148.6   1 0   0 
12105438 15.035  1-17 5646.0 152.0 169.0 4.522 0.058 0.173 0.889 0.104 0.095  20.63  1.57   618.5    24.8   2     1 
12105651 15.935  4-17 4238.4  78.2  52.9 4.620 0.026 0.027 0.657 0.030 0.022  19.94  1.73   620.7    32.0   1 0   0 
12105806 15.284  1-17 5166.9  96.4  90.2 4.558 0.027 0.037 0.815 0.039 0.052  24.87  4.22   473.0    20.0   1 0   0 
12105867 16.008  9- 9 3782.2  81.6  85.4 4.683 0.012 0.011 0.545 0.011 0.013   1.15  0.08  7708.9   984.3   1 0   0 
12105883 12.683  0-17 5270.3 110.0  99.6 4.535 0.028 0.035 0.839 0.044 0.054  25.58  2.57  1426.4    38.0   1 0   0 
12105969 13.051  0-17 6113.8 117.1 114.3 4.141 0.038 0.043 1.082 0.084 0.079   3.45  0.31   540.1    43.3   1 0   0 
12106001 15.092  1-17 5699.6 114.4 115.1 4.067 0.062 0.057 1.043 0.091 0.075  22.60  2.06   191.3    12.4   1 0   0 
12106121 16.516  9- 9 3675.3  81.1  68.1 4.749 0.012 0.012 0.468 0.013 0.013  22.74  1.95   515.5    66.3   1 0   0 
12106123 12.325  0-17 6360.2 111.3 109.3 4.372 0.019 0.028 1.177 0.036 0.050   3.69  0.29  1191.9    83.5   1 0   0 
12106365 14.949  1-17 5297.1  95.8  95.3 4.510 0.026 0.037 0.926 0.043 0.054  17.23  1.33  4100.5   133.9   1 0   0 
12106431 14.622  1-17 6045.0 163.0 181.0 4.388 0.149 0.182 0.884 0.109 0.079   4.36  0.32  2515.5   166.3 1 2     1 
12106444 13.613  0-17 5861.7 113.5 110.0 4.236 0.036 0.037 1.169 0.058 0.074  40.14  4.19   238.6     7.2   1 0   0 
12106503 14.394  1-17 5303.9 103.0  98.2 4.446 0.028 0.021 0.777 0.040 0.027  19.03  1.39   126.1     8.9   1 0   0 
12106534 14.148  1-17 5208.5  89.4  84.8 4.539 0.024 0.035 0.867 0.038 0.048  25.94  1.58   867.3    25.7   1 0   0 
12106564 12.597  0-17 5776.4 138.5 117.8 3.807 0.035 0.028 1.324 0.064 0.057  41.50  7.21   943.0    20.1   1 0   0 
12106875 15.379  1-17 5267.4  95.7  94.3 4.564 0.024 0.036 0.823 0.038 0.052  15.21  1.16  5959.3   206.2   1 0   0 
12106894 12.557  1-17 4939.2  41.5  46.3 4.429 0.013 0.012 0.826 0.013 0.010  16.31  1.58   627.1    23.8   1 1   0 
12107069 13.888  1-17 5638.9  93.1  86.1 4.538 0.016 0.025 0.909 0.029 0.039  18.73  1.69  1429.0    48.9   1 0   0 
12107100 14.179  1-17 5624.5 112.3 107.0 4.317 0.041 0.042 0.980 0.068 0.067  20.49  2.79   498.0    20.1   1 0   0 
12107176 14.956  1-17 5615.0  90.7  88.1 4.517 0.019 0.027 0.948 0.034 0.041  17.47  1.66   908.7    35.4   1 0   0 
12107195 13.775  1-17 6761.0 140.2 148.4 4.224 0.032 0.031 1.329 0.061 0.049   1.87  0.17   157.1    26.7   3 0   0 
12107240 15.137  4-17 5340.8 106.5  95.5 4.441 0.049 0.044 0.865 0.064 0.054  22.58  2.19  1116.2    37.5   1 0   0 
12107293 13.901  1-17 6189.3 115.8 113.8 4.398 0.030 0.038 1.046 0.052 0.064   6.08  0.45  3025.8   163.9   1 0   0 
12107294 15.238  1-17 4973.5  83.9  78.1 4.550 0.026 0.035 0.838 0.038 0.045  35.68  3.31  1680.0    42.4   1 0   0 
12107302 14.717  1-17 5173.4  94.1  88.1 4.562 0.024 0.034 0.817 0.035 0.048  21.81  1.76  3199.2    93.5   1 0   0 
12107315 15.688  1-17 4520.0  80.8  75.6 4.611 0.021 0.023 0.700 0.029 0.028  17.47  1.58  1273.6    51.5   1 0   0 
12107317 15.739  1-17 4258.5  81.2  79.1 4.674 0.023 0.025 0.599 0.021 0.021  14.59  1.10  2164.5    86.7   1 0   0 
12107430 14.031  1-17 4424.6  71.7  66.7 4.597 0.022 0.018 0.710 0.028 0.024  41.84  6.18   729.6    17.3   1 0   0 
12107520 15.903  1-17 5261.7 101.2  94.0 4.521 0.038 0.047 0.845 0.049 0.055  21.81  2.26   872.4    37.1   1 0   0 
12107544 14.442  1-17 5969.3 105.0 102.7 4.430 0.027 0.039 1.034 0.049 0.067  18.06  3.09   562.9    22.4   1 0   0 
12107548 14.558  1-17 5224.2 103.0  97.0 4.543 0.046 0.068 0.816 0.050 0.049  20.22  1.73   496.8    19.7   1     0 
12107609 13.007  0-17 6294.5 123.9 122.1 4.274 0.027 0.040 1.301 0.051 0.062  11.43  0.90    53.2     5.3   1 0   0 
12107693 15.180  1-17 5300.0  97.3  92.0 4.536 0.030 0.042 0.849 0.043 0.057  21.21  1.92  1877.4    60.1   1 0   0 
12107707 13.082  0-17 6261.6 125.6 122.8 4.333 0.039 0.040 1.009 0.068 0.066  20.05  2.88   110.5     5.7   1 0   0 
12107722 15.257  1-17 4813.4  84.2  76.2 4.578 0.025 0.028 0.756 0.036 0.038  39.59  6.63   696.4    20.3   1 0   0 
12107750 15.491  1-17 4253.4  75.7  57.4 4.632 0.020 0.025 0.652 0.023 0.017  28.98  2.32  1569.8    45.7   1 0   0 
12107841 14.582  1-17 5830.1 104.1 102.4 4.415 0.037 0.044 1.000 0.062 0.073  18.83  2.24   806.4    37.8   1 0   0 
12107892 15.407  1-17 5106.5  90.2  82.1 4.498 0.040 0.034 0.820 0.051 0.043  28.33  0.62   473.8    27.5   1 0   0 
12108068 12.794  0-17 5820.3 110.6  93.7 4.111 0.025 0.032 1.283 0.040 0.085  26.30  1.89   133.0     3.3   1 0   0 
12108070 14.744  1-17 5561.0  97.1  98.0 4.473 0.035 0.043 0.916 0.054 0.060  22.13  2.69   396.5    16.7   1 0   0 
12108281 15.230  1-17 4441.2  79.2  72.8 4.614 0.021 0.018 0.674 0.025 0.021  26.67  1.91  3502.6    94.1   1 0   0 
12108431 15.696  1-17 4190.0  69.3  49.7 4.637 0.030 0.031 0.629 0.021 0.019  16.30  1.26  1401.8    57.5   1 0   0 
12108566 16.531  6- 9 3225.1  94.6  81.8 5.007 0.009 0.009 0.192 0.006 0.005   2.76  0.19 18203.9  1463.1   1 0   0 
12108626 15.988  2-17 4448.5  89.2  86.6 4.631 0.029 0.031 0.669 0.040 0.039  33.71  1.49   203.3    22.5   1     0 
12108631 15.147  1-17 5347.9 103.7  95.6 4.467 0.046 0.047 0.868 0.061 0.058  11.04  0.87  2461.8   105.5   1 0   0 
12108638 14.688  1-17 5636.8 101.2  99.8 4.443 0.038 0.045 0.942 0.063 0.069  21.36  1.91  1299.0    41.8   1 0   0 
12108664 13.275  0-17 6075.1 106.6  98.6 4.118 0.034 0.041 1.173 0.064 0.091   3.09  0.22  3364.8   252.0 1 1 0   0 
12108791 15.788  1-17 5539.9 101.5  98.8 4.463 0.048 0.060 0.912 0.059 0.064  26.30  4.18   844.2    22.5   1 0   0 
12108831 12.581  0-17 4865.2  81.4  77.0 4.593 0.022 0.027 0.744 0.031 0.038  23.05  1.94  1524.1    42.5   1 0   0 
12108870 15.256  1-17 5146.8  90.1  85.1 4.599 0.021 0.030 0.766 0.034 0.045  17.72  1.46  2820.2    94.8   1 0   0 
12108985 14.834  1-17 4087.2  57.1  73.7 4.660 0.024 0.016 0.584 0.014 0.015  24.20  2.28  1333.3    40.6   1 0   0 
12109114 15.845  2-17 5426.6 105.8  92.1 4.273 0.062 0.061 0.890 0.061 0.048  18.09  1.53  1795.5    67.9   1 0   0 
12109176 14.918  1-17 4769.2  78.6  74.1 4.572 0.027 0.025 0.750 0.036 0.034  33.52  4.36  1515.0    38.8   1 0   0 
12109194 15.903  1-17 5475.0 164.0 164.0 4.540 0.030 0.170 0.988 0.065 0.106  24.20  2.51   629.7    29.0   2     1 
12109295 11.549  0-17 6625.2 132.8 138.4 4.271 0.023 0.027 1.336 0.053 0.052   2.39  0.33   269.6    25.9 1 3 0   0 
12109421 13.454  0-17 6128.7 119.1 125.3 4.120 0.030 0.034 1.360 0.047 0.051  15.23  3.01   142.7     8.2   1 0   0 
12109472 15.957  1-17 3847.2  80.6  76.6 4.681 0.014 0.014 0.550 0.014 0.015  34.22  2.61  2613.1    68.1   1 0   0 
12109493 15.451  1- 3 5321.0 125.5 119.9 3.840 0.059 0.061 1.073 0.089 0.090  53.70  4.68   749.0    36.7   1 0   0 
12109521 15.544  2- 3 5746.9 120.9 118.0 4.000 0.086 0.076 1.101 0.098 0.084   9.76  0.73   672.3    42.6   1 0   0 
12109540 14.371  1-17 5475.4  92.0  92.5 4.522 0.026 0.039 0.889 0.041 0.059  28.34  2.28   771.2    22.7   1 0   0 
12109547 15.007  1-17 5493.3 100.9 100.2 4.497 0.033 0.046 0.900 0.050 0.063  25.58  2.61   511.6    19.4   1 0   0 
12109550 13.285  0-17 5547.4 106.7  99.9 4.349 0.043 0.040 0.884 0.066 0.056   4.52  0.32  6981.8   426.3 1 1 0   0 
12109630 12.866  0-17 5316.9 129.0 143.8 3.407 0.027 0.033 1.885 0.061 0.089  42.13  3.97  4251.7    85.4   2 0   0 
12109687 13.820  1-17 5884.9  96.2  98.7 4.379 0.028 0.035 1.128 0.050 0.063  18.43  4.18   289.5    12.5   1 0   0 
12109803 15.356  4-17 5501.7  97.8  94.7 4.557 0.022 0.033 0.858 0.037 0.048  26.46  4.28   934.4    31.3   1 0   0 
12109818 14.439  1-17 6435.6 122.4 115.5 3.663 0.042 0.056 1.816 0.096 0.151   5.94  0.61   202.3    20.2   1 0   0 
12109935 13.611  0-17 4636.7  72.2  69.0 4.581 0.023 0.026 0.763 0.032 0.034  16.64  1.24  4786.3   153.7   1 0   0 
12109987 14.424  1-17 4378.9  76.1  72.3 4.633 0.019 0.018 0.655 0.022 0.020  17.96  1.49  1308.9    44.9   1 0   0 
12109999 15.414  1-17 4124.2  56.6  77.5 4.618 0.024 0.017 0.623 0.015 0.014  31.49  2.49  1861.0    50.1   1 0   0 
12110044 14.736  1-17 5270.1  86.9  84.1 4.553 0.016 0.024 0.900 0.029 0.035  32.38  2.90  1307.1    34.2   1 0   0 
12110075 15.529  2- 3 4695.7  82.8  76.7 4.548 0.028 0.021 0.759 0.034 0.026  36.18  2.80   834.5    44.3   1 0   0 
12110137 14.147  1-17 5991.4 106.1 101.4 4.458 0.021 0.032 1.018 0.039 0.059  21.94  3.76   148.5     8.3   1 0   0 
12110164 15.000  1-17 4943.0 148.0 148.0 4.524 0.066 0.050 0.820 0.052 0.057  21.07  2.04   271.4    14.7   2     1 
12110174 12.975  0-17 5732.8 111.6 106.7 4.355 0.041 0.041 0.988 0.073 0.069   7.81  0.64  4602.2   214.4   1 0   0 
12110182 14.779  1-17 4754.2  85.3  85.0 4.643 0.020 0.022 0.653 0.025 0.024  30.21  2.10   521.1    17.3   1 0   0 
12110252 13.701  1-17 6247.7 117.4 127.1 4.272 0.029 0.040 1.277 0.053 0.067  15.89  2.44    96.9     7.1   1 0   0 
12110286 15.884  1-17 4829.0  89.3  82.8 4.588 0.025 0.030 0.749 0.036 0.039  16.31  1.59  1110.4    50.2   1 0   0 
12110355 15.921  1-17 4692.7  89.0  83.6 4.636 0.021 0.025 0.681 0.032 0.033  14.79  1.07  2984.0   115.5   1 0   0 
12110418 14.856  1-17 3942.0  63.0  63.0 4.695 0.030 0.015 0.560 0.026 0.023  13.80  0.93  2047.9    78.5   2     1 
12110500 15.188  1-17 4794.1  89.9  83.8 4.613 0.019 0.026 0.722 0.030 0.035  23.21  2.26    40.5     8.7   1 0   0 
12110717 16.544  5- 5 3991.7  74.5  79.7 4.676 0.017 0.016 0.564 0.016 0.016  20.21  1.48   452.9    65.4   1 0   0 
12110773 14.508  1-17 5897.6 109.3 100.7 4.518 0.018 0.026 0.938 0.033 0.046  19.83  4.28   235.3    12.2   1 0   0 
12110786 13.823  1-17 5860.7  93.6  94.0 4.529 0.017 0.026 0.916 0.028 0.038  19.91  3.16   363.2    14.2   1 0   0 
12110798 15.557  1-17 4655.9  87.4  80.2 4.631 0.019 0.023 0.688 0.028 0.030  17.59  1.48  1276.7    50.3   1 0   0 
12110835 14.465  1-17 5911.5 101.5 101.0 4.426 0.028 0.038 1.037 0.050 0.062  12.88  1.04   968.7    41.1   1 0   0 
12110845 15.266  1-17 5594.3 117.5 110.8 4.015 0.058 0.052 1.026 0.073 0.071  18.57  1.84  1327.9    48.4   1 0   0 
12110901 14.451  1-17 5152.6  85.8  79.6 4.546 0.024 0.035 0.855 0.037 0.047  14.79  1.15  5915.0   202.7   1 0 1 0 
12110914 14.187  1-17 5985.3 117.4 109.1 4.199 0.034 0.040 1.148 0.064 0.083  26.82  2.54   231.1     9.6   1 0   0 
12110927 14.196  1-17 6092.4 108.7 104.9 4.411 0.025 0.037 1.074 0.048 0.066  20.60  3.86   232.7    11.0   1 0   0 
12110941 15.746  1-17 4110.4  74.8  90.3 4.626 0.023 0.022 0.617 0.022 0.019  37.19  3.36   680.6    23.3   1 0   0 
12110979 14.799  1-17 6433.2 127.5 126.2 3.965 0.048 0.048 1.609 0.069 0.077   2.64  0.18   150.7    29.6   1 0   0 
12110988 12.949  0-17 5153.6  74.4  74.1 4.527 0.023 0.033 0.905 0.038 0.049  20.35  1.58  3236.9    94.2   1 0   0 
12110990 15.703  2- 3 5709.9 113.1 109.0 4.308 0.150 0.219 0.980 0.102 0.082   4.42  0.38  2742.7   191.8   1     0 
12110994 11.958  0- 1 6117.8 111.9 111.0 4.285 0.039 0.038 1.132 0.069 0.077   1.37  0.10  1025.9   117.7 1 1 0   0 
12111050 13.819  1-17 5318.1  90.6  88.3 4.470 0.035 0.040 0.920 0.056 0.059   7.30  0.53  6085.5   294.4   1 0   0 
12111067 15.857  1-17 5089.7  87.1  81.8 4.422 0.038 0.036 0.833 0.032 0.027  30.00  2.63  1021.2    34.7   1 0   0 
12111159 15.631  1-17 4218.0 142.0 142.0 4.605 0.052 0.017 0.674 0.042 0.052  14.90  1.45  1254.7    54.6   2     1 
12111208 15.064  1-17 5430.5 105.4  98.5 4.423 0.049 0.048 0.886 0.067 0.060  12.11  1.04    98.2    13.4   1 0   0 
12111243 13.998  2-17 5942.5 108.5 105.8 3.943 0.038 0.050 1.346 0.102 0.106  19.28  2.62    65.4     6.1   1 0   0 
12111250 13.841  2-17 5728.5 109.2 103.2 4.186 0.043 0.041 0.985 0.077 0.067  13.98  1.46   711.2    28.8   1 0   0 
12111274 16.704  5- 9 4167.5  54.5  71.7 4.620 0.032 0.024 0.631 0.022 0.020  13.80  0.58  1102.6   111.5   1 0   0 
12111293 15.931  4-17 5128.6  94.0  86.0 4.507 0.045 0.044 0.822 0.049 0.046  32.38  2.42  1256.5    39.3   1 0   0 
12111295 15.013  1-17 5561.8 112.9 108.9 4.538 0.022 0.033 0.886 0.039 0.052  19.25  3.48   866.2    32.7   1 0   0 
12111327 15.252  1-17 4537.0 123.0 123.0 4.648 0.017 0.056 0.761 0.029 0.067  35.18  3.47   957.4    27.1   2     1 
12111335 14.493  1-17 4161.9  63.1  59.9 4.754 0.018 0.018 0.507 0.017 0.014  28.98  2.10  2173.1    56.1   1 0   0 
12111406 14.320  1-17 5428.2  89.1  86.1 4.525 0.020 0.030 0.927 0.035 0.044  28.34  1.63   620.4    19.0   1 0   0 
12111482 15.410  1-17 5320.7 102.1  99.3 4.559 0.025 0.038 0.834 0.041 0.054  28.34  2.39   883.4    29.3   1 0   0 
12111483 12.835  0-17 5708.4 110.5 103.8 4.285 0.034 0.040 1.065 0.062 0.069  11.59  0.85  2954.9   114.0   1 0   0 
12111492 15.212  1-17 3960.3  88.6  87.1 4.650 0.025 0.024 0.584 0.023 0.025  11.29  0.81  1363.1    63.0   1     0 
12115188 14.672  1-17 5259.0  90.2  85.4 4.559 0.018 0.028 0.871 0.030 0.038  28.19  2.74  1444.8    39.8   1 0   0 
12115284 13.925  2-14 6145.3 116.1 107.5 3.945 0.033 0.036 1.500 0.059 0.078  10.14  0.75   296.5    20.5   1 0   0 
12115350 15.067  1-17 5226.7  97.9  90.2 4.510 0.038 0.041 0.842 0.051 0.054  32.83  3.81   901.9    26.1   1 0   0 
12115387 14.480  1-17 4912.8  88.8  85.8 4.599 0.019 0.026 0.756 0.030 0.038  20.35  1.80  1535.7    48.8   1 0   0 
12115473 14.520  1-17 5015.0 151.0 136.0 4.565 0.072 0.042 0.691 0.093 0.043  30.20  1.40   461.0    21.4   2     1 
12115586 15.487  1-17 4617.2  82.6  76.5 4.640 0.018 0.022 0.672 0.028 0.029  25.05  1.98   757.4    28.4   1 0   0 
12115703 14.571  1-17 5936.6 190.7 179.7 4.411 0.082 0.130 0.987 0.104 0.084  15.09  1.63   145.0    11.2   1     0 
12115708 13.587  1-17 5651.6 107.2 101.5 4.346 0.043 0.040 0.870 0.066 0.058  20.08  2.97   190.0     8.7   1 0   0 
12115721 15.650  1-17 5389.3 100.7  95.4 4.478 0.047 0.054 0.877 0.058 0.060  15.19  1.22  1587.3    65.2   1 0   0 
12115807 15.897  1-17 4333.5  77.6  71.7 4.632 0.019 0.021 0.663 0.025 0.023  12.10  0.83  2400.2   105.9   1 0   0 
12115856 15.817  1-17 4351.9  79.1  77.6 4.660 0.018 0.020 0.632 0.022 0.022  27.80  2.59   791.0    30.2   1 0   0 
12115896 14.281  1-17 5825.9 109.8 107.7 4.142 0.044 0.049 1.075 0.094 0.083  29.38  1.94   413.1    14.3   1 0   0 
12115918 14.846  1-17 5073.8  87.8  80.4 4.537 0.033 0.035 0.811 0.044 0.048  31.27  2.97  1443.3    38.3   1 0   0 
12115926 13.071  0-17 5409.7  84.3  85.3 4.515 0.020 0.030 0.937 0.037 0.048  18.06  1.56  3282.9   101.5   1 0   0 
12115951 14.620  1-17 6043.6 111.5 113.0 4.478 0.035 0.041 0.896 0.049 0.053  12.17  0.89  4052.4   156.0   1 0   0 
12116112 15.844  1-17 4285.5  84.0  66.4 4.593 0.026 0.021 0.692 0.027 0.029  40.70  2.59   734.9    24.0   1 1   0 
12116116 15.552  2-17 5599.2 116.7 111.7 3.811 0.064 0.064 1.205 0.089 0.092  17.47  1.49   422.6    24.3   1 0   0 
12116307 15.716  2- 3 5492.0  99.5  96.4 4.510 0.035 0.049 0.891 0.049 0.059  10.16  1.36   308.3    29.2   1 0   0 
12116315 13.624  1-17 6631.6 143.6 128.2 4.085 0.033 0.032 1.437 0.071 0.063   5.78  0.50   143.4    13.9   3 0   0 
12116598 11.638  0-17 5767.0  98.3  95.3 4.208 0.031 0.038 1.119 0.062 0.076  25.78  2.51   143.3     2.9   1 0   0 
12116739 15.827  1-17 5246.2  98.7  93.9 4.547 0.031 0.043 0.831 0.044 0.054  10.61  0.77  2613.7   120.5   1 0   0 
12116756 13.939  1-17 6053.7 256.9 140.7 4.350 0.092 0.078 1.051 0.132 0.083  15.65  1.20   268.1    13.2   1     0 
12116823 15.635  4-17 6018.3 111.1 107.2 4.088 0.063 0.070 1.195 0.089 0.099  39.53  3.26  2261.9    54.0   1 0   0 
12117093 14.648  1-17 5594.1  96.7  90.8 4.542 0.020 0.031 0.886 0.035 0.048  22.05  2.29   152.2     9.7   1 0   0 
12117128 13.641  1-17 6258.0 123.4 122.0 4.191 0.036 0.038 1.209 0.059 0.073   1.53  0.10   192.1    32.2   1 0   0 
12117204 15.677  2- 3 5835.3 106.9 102.9 4.452 0.039 0.051 0.985 0.057 0.066  12.51  0.96   620.6    37.2   1 0   0 
12117285 15.668  2-17 4495.1  77.5  72.2 4.618 0.020 0.022 0.690 0.028 0.027  20.21  1.61  3349.7   106.8   1 0   0 
12117632 12.828  0-17 6116.8 125.2 126.9 3.616 0.065 0.041 1.611 0.199 0.088   3.66  0.25   411.0    32.8 1 3 0   0 
12117670 14.094  1-17 5462.4 114.8 111.8 3.762 0.033 0.037 1.240 0.065 0.082  59.92  9.50  1662.7    30.0   1 0   0 
12117857 14.483  1-17 4956.9 107.8  93.6 3.832 0.135 0.139 0.954 0.145 0.076  14.79  1.21 11418.9   385.8   1     0 
12117859 13.687  1-17 5698.0  97.0  89.5 4.495 0.023 0.035 0.942 0.042 0.059  19.27  2.05   258.3    11.1   1 0   0 
12117868 10.506  0-17 6068.0 113.4 114.8 4.239 0.037 0.038 1.086 0.071 0.074  42.50  5.00    71.7     1.9   1 0   0 
12117877 15.693  1-17 5110.1  92.7  88.0 4.602 0.021 0.030 0.758 0.036 0.044  24.37  2.06   485.5    23.2   1 0   0 
12117945 15.735  1-17 5228.5 101.2  93.8 4.534 0.035 0.045 0.834 0.047 0.054  16.99  1.62  2314.5    85.0   1 0   0 
12118088 11.050  0-17 6514.8 132.3 129.9 3.983 0.032 0.032 1.453 0.077 0.074  19.26  1.72   354.1    11.4   3 0   0 
12118223 13.463  0-17 6442.6 123.6 114.3 4.095 0.032 0.038 1.178 0.056 0.078   3.97  0.49   546.2    42.1   3 0   0 
12118448 15.835  4-17 5307.7  97.8  93.3 4.549 0.031 0.044 0.836 0.046 0.055  24.00  2.50  1336.6    46.9   1 0   0 
12118579 14.003 10-10 6204.1 112.0 120.5 3.799 0.042 0.054 1.530 0.097 0.155   4.76  0.54   294.7    25.7   1 0   0 
12118791 15.319  1-17 5601.5 105.4  94.9 4.571 0.020 0.028 0.849 0.034 0.040  19.52  1.93   770.6    32.9   1 0   0 
12118821 14.192  1-17 6047.4 107.3 101.7 4.433 0.024 0.035 1.049 0.043 0.063   8.78  0.77  1226.8    59.8   1 0   0 
12118836 15.490  1-17 4305.8  81.9  75.5 4.618 0.024 0.024 0.673 0.030 0.026  37.97  2.93  1946.4    47.8   1 0   0 
12118875 13.478  1-17 6448.1 132.9 119.7 4.314 0.025 0.034 1.247 0.048 0.066   5.87  0.37   400.2    26.9   1 0   0 
12118886 15.602  4-17 5672.1 101.4  96.1 4.523 0.027 0.038 0.908 0.045 0.052   5.88  0.42  2409.3   147.3   1 0   0 
12118911 14.127  1-17 5943.2 116.3 111.0 4.300 0.066 0.066 1.061 0.076 0.080  21.46  2.00   381.6    14.8   1     0 
12118961 13.979  1-17 5286.0  80.0  82.7 4.498 0.025 0.033 0.957 0.041 0.052  13.33  1.27  4994.4   179.8   1 0   0 
12118993 13.854  1-17 5183.9 109.4 102.0 3.968 0.035 0.038 0.933 0.054 0.057   0.54  0.04 23885.8  4181.2 1 1 0   0 
12119095 15.678  2- 3 4898.2  80.2  75.5 4.478 0.027 0.022 0.803 0.027 0.022  19.12  1.90  2286.8    99.5   1 1   0 
12119146 14.796  1-17 5591.0 110.2 106.9 4.287 0.044 0.046 0.935 0.071 0.067  21.96  1.95   832.8    28.9   1 0   0 
12119180 15.923  1-17 3912.1  81.3  81.5 4.640 0.015 0.015 0.591 0.014 0.014  22.58  1.69  1238.7    46.6   1 0   0 
12119184 12.956  0-17 6117.1 117.2 108.4 4.130 0.034 0.041 1.219 0.065 0.090  14.77  2.38    90.7     5.9   1 0   0 
12119230 11.218  0-17 5256.4  80.9  83.2 4.490 0.030 0.037 0.926 0.049 0.056  36.93  2.66   276.2     6.6   1 0   0 
12119238 13.290  0-17 4364.4  70.8  75.6 4.648 0.016 0.018 0.645 0.019 0.020  13.90  1.08  2189.1    78.5   1 0   0 
12119255 15.112  1-17 5108.8  91.8  84.2 4.539 0.033 0.038 0.815 0.044 0.049  10.32  0.79  1320.6    63.5   1 0   0 
12119257 15.104  1-17 5412.9  95.8  96.0 4.507 0.034 0.045 0.880 0.049 0.061  10.32  0.79  1435.9    68.0   1 0   0 
12119315 13.749  1-17 6711.3 135.6 138.2 4.178 0.033 0.032 1.418 0.073 0.061   2.38  0.17   136.1    21.7   3 0   0 
12119316 13.183  0-17 5369.8 116.3 101.8 4.185 0.036 0.036 0.923 0.059 0.049  17.23  1.42  2021.2    65.2   1 0   0 
12119331 14.085  1-17 5993.8 109.3 102.0 4.489 0.017 0.028 0.983 0.033 0.050  23.02  2.79   251.4    10.7   1 0   0 
12119416 13.847  1-17 5959.8 100.1  99.8 4.497 0.022 0.032 0.934 0.037 0.049  12.69  1.18   513.9    23.2   1 0   0 
12119463 15.686  1-17 5088.1 101.8 117.5 4.423 0.062 0.062 0.832 0.037 0.035  26.85  3.01   215.1    15.4   1 1   0 
12119486 15.251  1-17 5065.5  86.4  79.3 4.528 0.036 0.035 0.811 0.046 0.046  28.38  2.10  2397.9    64.8   1 0   0 
12119506 16.840  4- 5 6468.0 179.0 246.0 4.288 0.108 0.201 1.198 0.199 0.181  10.09  0.73  1523.3   104.7   2     1 
12119534 14.641  1-17 5251.7  97.5  96.8 4.436 0.040 0.040 0.940 0.054 0.051   0.63  0.04 24549.5  3963.9 1 1 0   0 
12119601 14.236  1-17 5902.3 117.7 111.9 4.277 0.041 0.044 1.052 0.075 0.079  21.33  1.82   658.9    22.7   1 0   0 
12119632 12.711  0-17 5900.9  91.6  88.7 3.876 0.026 0.047 1.540 0.046 0.147  29.34  2.13   267.8     4.6   1 0   0 
12119834 15.453  4-17 5555.0 183.0 183.0 4.514 0.077 0.143 0.837 0.109 0.072  20.95  1.63   507.1    14.2   2     1 
12119841 15.114  1-17 4964.4  77.8  71.7 4.456 0.023 0.018 0.815 0.027 0.019  21.66  1.68  2106.7    65.4   1 1   0 
12119912 14.469  1-17 5720.0 108.9 110.9 4.146 0.048 0.047 1.020 0.091 0.076  14.93  1.17   290.6    15.8   1 0   0 
12119919 14.745  1-17 5948.5 113.3 107.6 4.185 0.047 0.052 1.112 0.079 0.087   2.36  0.15    79.7    24.7   1 0   0 
12119968 11.323  1-17 5350.5  89.0  75.6 4.309 0.034 0.027 0.878 0.051 0.038   7.00  0.49  5199.3   253.2   1 0   0 
12119996 14.194  1-17 5283.3  69.8  70.9 4.514 0.018 0.028 0.973 0.030 0.042  29.79  4.44  1611.8    41.5   1 0   0 
12120052 15.842  1-17 4866.3  87.9  80.4 4.575 0.028 0.032 0.763 0.039 0.040  20.78  1.83  2449.4    81.7   1 0   0 
12120129 15.111  1-17 6060.6 110.4 104.2 4.460 0.025 0.033 1.020 0.044 0.056  12.69  1.90   519.0    28.5   1 0   0 
12120240 13.944  1-17 5704.5 106.6 103.4 4.399 0.060 0.068 0.962 0.068 0.071  20.49  2.35   904.8    29.5   1     0 
12120267 15.874  4-17 5255.0 100.5  94.5 4.537 0.035 0.047 0.836 0.047 0.055  24.34  2.82    42.6    13.4   1 0   0 
12120449 13.022  1-17 5705.5 118.7 110.8 3.671 0.029 0.030 1.418 0.056 0.071  21.51  3.12   221.7     8.5   1 0   0 
12120497 15.721  1-17 4346.6  85.0  79.5 4.601 0.026 0.023 0.694 0.029 0.029  30.00  2.41   652.9    25.1   1 0   0 
12120605 13.976  1-17 5801.5 102.5  96.4 4.506 0.019 0.031 0.946 0.036 0.053  18.60  2.19  1015.3    39.0   1 0   0 
12120650 14.448  1-17 4935.2  86.5  80.3 4.571 0.024 0.031 0.792 0.034 0.043  30.63  2.92  1013.3    27.6   1 0   0 
12120661 13.445  0-17 5673.0 108.3 101.0 4.219 0.042 0.043 0.976 0.075 0.071  22.11  2.25    95.0     5.5   1 0   0 
12120695 15.105  1-17 6006.9 120.0 119.1 3.914 0.064 0.064 1.277 0.141 0.091   8.03  0.58  3406.3   166.0   1 0   0 
12120748 15.688  1-17 4755.7  81.0  75.9 4.560 0.031 0.028 0.759 0.037 0.033  22.27  1.97   991.1    38.0   1 0   0 
12120764 15.539  1-17 3820.8  65.1  77.3 4.734 0.012 0.012 0.496 0.012 0.012  27.04  1.97   978.1    33.1   1 0   0 
12120789 13.986  2-17 6101.0 143.4 135.2 4.213 0.027 0.028 1.288 0.057 0.062  18.34  2.39   162.9     9.1   1 0   0 
12120808 15.831  1-17 5118.8  97.7  90.1 4.535 0.037 0.043 0.815 0.046 0.049  25.94  2.85   829.8    32.3   1 0   0 
12120833 15.535  1-17 5427.1 109.0  97.4 4.361 0.069 0.063 0.885 0.065 0.053  18.47  1.90  1406.9    52.8   1 0   0 
12120889 12.712  0-17 6322.4 115.9 109.7 3.824 0.034 0.048 1.573 0.071 0.155  15.42  2.10    54.3     4.2   1 0   0 
12120914 14.576  1-17 5871.1 102.7 101.8 4.434 0.031 0.042 1.007 0.054 0.070  17.33  1.76  1266.1    44.9   1 0   0 
12121006 13.762  1-17 6363.0 160.0 208.0 4.399 0.054 0.216 1.170 0.172 0.157  21.50  1.79   357.0    13.3   2     1 
12121012 15.270  4-17 5094.2  89.3  82.3 4.548 0.030 0.037 0.809 0.042 0.049  23.87  3.55  1480.5    46.7   1 0   0 
12121461 13.673  1-17 4540.1  75.9  70.9 4.613 0.020 0.020 0.686 0.027 0.025  27.41  2.15  1858.8    48.4   1 0   0 
12121582 15.574  1-17 4356.0  73.4  68.1 4.614 0.021 0.019 0.683 0.026 0.023  38.77  3.03  1283.4    34.1   1 0   0 
12121658 14.343  1-17 4470.5  72.1  69.3 4.606 0.021 0.020 0.701 0.028 0.025  37.97  3.17  1191.3    28.3   1 0   0 
12121664 14.951  1-17 5765.3 129.2 117.6 3.891 0.052 0.047 1.186 0.075 0.075  26.26  1.91  2301.5    63.6   1 0   0 
12121667 12.303  0-17 6288.2 128.2 120.5 4.108 0.031 0.034 1.251 0.055 0.078  26.08  1.74   339.9    10.1   1 0   0 
12121683 15.886  4-17 4983.0  95.6  85.9 4.572 0.029 0.036 0.777 0.043 0.045  20.49  1.57  3010.6    98.5   1 0   0 
12121699 15.304  1-17 5998.6 107.4 106.8 4.102 0.049 0.057 1.183 0.081 0.099  26.08  2.69   149.4    11.6   1 0   0 
12121800 14.755  1-17 5849.2 107.8 104.9 4.419 0.036 0.045 1.005 0.060 0.073  21.22  4.61   161.5    10.6   1 0   0 
12121831 14.392  1-17 5937.0 106.5 104.7 4.418 0.031 0.041 1.031 0.055 0.071  23.03  4.72   292.1    12.5   1 0   0 
12121870 15.086  1-17 5648.5 100.7  96.4 4.506 0.026 0.038 0.924 0.043 0.056   6.08  0.49  6360.4   343.8 1 1 0   0 
12121932 14.154  1-17 4594.2  78.3  73.1 4.623 0.018 0.022 0.696 0.025 0.029  14.01  1.50   730.5    30.3   1 0   0 
12121951 14.681  1-17 5360.2 106.6 111.5 4.567 0.022 0.034 0.831 0.038 0.052  20.92  1.77  1773.8    55.4   1 0   0 
12122064  9.253  0-17 6558.5 139.7 111.2 4.285 0.025 0.030 1.293 0.051 0.056   1.66  0.16   302.3    31.6 1 1 0   0 
12122143 14.459  1-17 3839.2  81.1  72.3 4.700 0.012 0.012 0.532 0.012 0.013  35.68  2.96  3367.0    76.0   1 0   0 
12122184 13.863  1-17 5538.6  95.2  93.3 4.488 0.030 0.039 0.910 0.050 0.059  15.65  1.57  1418.0    50.2   1 0   0 
12122204 15.370  4-17 5418.0 187.0 168.0 4.412 0.124 0.186 0.866 0.108 0.072  13.06  0.46  3682.2   200.7   2     1 
12122235 14.546  1-17 5506.2 103.0  99.0 4.521 0.025 0.038 0.894 0.042 0.058  17.96  1.47  3493.8   111.2   1 0   0 
12150719 13.050  1- 1 4131.0 144.0 158.0 4.624 0.052 0.017 0.645 0.044 0.058  20.37  2.75   241.7    28.7   2     1 
12150859 14.378  1-17 5224.5  79.8  71.4 4.390 0.032 0.024 0.845 0.043 0.030  23.54  2.34   849.3    30.9   1 0   0 
12150896 14.258  1-17 4945.1  80.8  75.7 4.523 0.036 0.030 0.793 0.044 0.036  19.93  1.73  1383.1    48.3   1     0 
12150901 15.433  4-17 5254.6  89.2  85.5 4.568 0.024 0.037 0.815 0.039 0.052  20.06  2.01   664.2    33.2   1 0   0 
12150926 12.354  0-17 5584.7 103.3  99.6 4.278 0.040 0.040 0.930 0.066 0.061  28.95  3.62   293.6     9.9   1 0   0 
12152423 13.409  0-17 5978.0 110.6 107.5 4.354 0.038 0.043 1.061 0.071 0.078  26.81  2.56   249.6     8.8   1 0   0 
12152493 14.083  2-15 4708.7  79.0  72.8 4.597 0.022 0.023 0.718 0.032 0.031  10.46  0.80  3645.3   163.0   1 0   0 
12152497 15.449  2-15 6051.7 125.0 122.9 4.277 0.053 0.053 0.877 0.062 0.055  10.45  0.79   774.5    48.0   1 0   0 
12152537 11.559  0-17 5843.0 140.0 158.0 4.338 0.140 0.140 0.943 0.127 0.095  14.67  1.54  1344.1    46.3   2     1 
12152625 14.439  1-17 5719.6 100.8  99.2 4.461 0.031 0.042 0.960 0.054 0.067  25.23  2.41  1018.9    32.1   1 0   0 
12152688 16.154  4- 9 4010.4  83.8  84.5 4.622 0.016 0.016 0.612 0.015 0.015  21.22  1.53   448.5    33.0   1 0   0 
12152702 15.251  1-17 5071.3  78.7  78.5 4.536 0.024 0.035 0.899 0.036 0.045  44.85  8.00  1261.5    29.8   1 0   0 
12152714 15.121  1-17 5313.1 122.9 121.6 3.557 0.061 0.074 1.467 0.127 0.142  42.08  3.09  4641.7    96.9   1 0   0 
12152728 14.594  1-17 5557.2 114.0 114.0 3.798 0.037 0.040 1.216 0.066 0.078  43.02  6.30   969.2    23.8   1 0   0 
12152799 13.466  0-17 5695.3 100.2  96.6 4.513 0.026 0.036 0.886 0.043 0.052  21.21  2.44   169.1     7.9   1 0   0 
12152988 12.013  0-17 6239.3 119.3 120.9 4.042 0.029 0.032 1.425 0.058 0.065   5.82  0.74   328.1    20.3   1 0   0 
12153006 14.211  1-17 4191.9  59.2  57.3 4.794 0.018 0.017 0.476 0.013 0.012  40.42  3.42   845.1    20.2   1 0   0 
12153068 15.509  4-17 5587.6 109.1 103.5 4.429 0.054 0.054 0.853 0.064 0.059  24.03  1.84  1249.3    29.3   1 0   0 
12153141 15.383  1-17 5244.0  97.7  88.0 4.433 0.048 0.043 0.882 0.059 0.048  16.46  1.97   254.7    18.4   1 0   0 
12153156 13.459  0-17 5386.7  80.5  68.8 4.257 0.027 0.023 0.845 0.037 0.026  26.48  3.87   186.0     7.8   1 0   0 
12153181 11.881  0-17 6636.5 144.2 132.5 3.952 0.031 0.046 1.341 0.062 0.105   3.34  0.23    89.2     9.8   3 0   0 
12153188 15.691  2- 3 5830.6 119.7 115.5 3.818 0.092 0.087 1.272 0.114 0.102   7.29  0.60  3821.9   200.5   1 0   0 
12153223 16.349  9- 9 4381.7  93.5  93.4 4.656 0.036 0.036 0.629 0.041 0.038  18.60  1.51  1526.8   111.6   1     0 
12153288 15.153  1-17 5338.7  92.3  79.4 4.328 0.044 0.040 0.868 0.051 0.037  22.89  3.32   265.1    14.6   1 0   0 
12153308 15.405  1-17 4986.7  90.1  83.1 4.570 0.026 0.033 0.782 0.038 0.045  12.44  0.88  3614.9   143.2   1 0   0 
12153351 15.698  1-17 4225.4  90.5  65.9 4.614 0.031 0.027 0.655 0.039 0.030  31.06  2.12  1840.0    51.7   1     0 
12153398 14.945  1-17 4663.6  79.2  72.4 4.540 0.026 0.018 0.760 0.029 0.022  16.65  1.41  1465.6    53.7   1 0   0 
12153448 13.675  1-17 6208.6 121.7 115.3 4.298 0.038 0.038 1.113 0.066 0.070   6.57  0.69   152.8    13.7   1 0   0 
12153478 15.615  1-17 5364.7 100.1  95.6 4.483 0.045 0.051 0.871 0.057 0.059  52.89  3.68  1057.8    25.4   1 0   0 
12153551 13.759  1-17 5291.9  92.6  87.6 4.561 0.027 0.036 0.796 0.038 0.049  25.05  2.42  1330.3    37.2   1 0   0 
12153703 15.863  2-17 5555.5  99.2  94.0 4.542 0.026 0.037 0.878 0.043 0.051  10.10  0.70  3924.5   176.7   1 0   0 
12153742 10.698  0-17 5543.1 103.6  99.8 4.171 0.040 0.038 0.942 0.066 0.059   4.81  0.33  4095.8   240.6 1 1 0   0 
12153921 13.103  0-17 6083.8 128.3 113.6 4.241 0.034 0.030 1.267 0.052 0.058  18.09  2.67   205.0     8.9   1 0   0 
12153967 14.091  1-17 5461.7  95.9  91.4 4.532 0.023 0.038 0.881 0.038 0.057  24.17  2.31  1940.3    54.4   1 0   0 
12154155 15.905  1-17 4688.7  90.2  84.0 4.530 0.029 0.024 0.768 0.028 0.025  14.00  1.04  2180.4    91.1   1 1   0 
12154185 15.430  1-17 4705.9  86.2  79.0 4.614 0.020 0.025 0.713 0.030 0.033  28.38  2.42  1424.2    42.4   1 0   0 
12154189 15.181  1-17 5445.2 120.6 112.5 3.770 0.051 0.053 1.215 0.085 0.094  29.34  4.86   915.1    28.4   1 0   0 
12154226 14.536  1-17 5344.7 124.4 135.1 3.433 0.051 0.050 1.796 0.093 0.115  24.38  2.41    99.0     7.6   2 0   0 
12154321 15.887  1-17 4571.8  85.2  78.9 4.628 0.019 0.023 0.685 0.029 0.029  19.25  1.54   719.6    34.9   1 0   0 
12154539 14.089  1-17 4940.7  77.8  73.3 4.565 0.022 0.031 0.818 0.034 0.043  31.06  2.96  1334.4    34.1   1 0   0 
12154626 13.394  0- 1 6814.4 142.9 134.0 4.284 0.025 0.028 1.315 0.048 0.044   1.46  0.10   195.2    31.9   1 0   0 
12154703 16.129  9- 9 3898.6  81.1  75.9 4.674 0.014 0.014 0.560 0.014 0.014  31.49  3.23  2324.0   145.8   1 0   0 
12154729 14.419  1-17 4748.7  82.3  75.6 4.592 0.024 0.023 0.724 0.033 0.032  23.87  1.80  2669.3    74.6   1 0   0 
12154836 13.068  0-17 5591.8  87.7  84.6 4.543 0.015 0.024 0.905 0.027 0.037   8.32  0.62  3789.3   172.0   1 0   0 
12154845 15.391  5- 5 5143.4 117.6 107.0 3.666 0.063 0.079 1.211 0.120 0.151   8.43  0.62   215.1    28.0   1 0   0 
12155069 15.793  1-17 4688.7  84.2  79.0 4.588 0.025 0.027 0.735 0.034 0.034  27.61  1.92  3723.8   101.4   1 0   0 
12155094 14.519  1-17 4831.6  79.4  71.9 4.571 0.026 0.027 0.763 0.037 0.038  17.47  1.39  6970.7   219.0   1 0   0 
12155147 15.738  4-17 5325.9  99.5  95.6 4.527 0.033 0.045 0.855 0.046 0.057  19.23  1.60  2101.2    73.7   1 0   0 
12155159 14.780  1-17 5521.8  95.8  98.6 4.457 0.035 0.042 0.953 0.056 0.063  17.72  1.71  1634.6    56.4   1 0   0 
12155287 13.955  1-17 5546.5 165.1 158.4 4.455 0.077 0.115 0.896 0.076 0.066  17.84  3.38   175.4     9.5   1     0 
12155309 13.089  0-17 4977.0 174.0 174.0 4.495 0.088 0.064 0.796 0.074 0.062   9.90  0.72  5428.0   224.4   2     1 
12155948 11.380  0-17 5206.2  86.5  81.3 4.566 0.021 0.032 0.821 0.032 0.046  15.97  1.27  4790.6   154.6   1 0   0 
12156302 14.600  1-17 5914.2 117.9 109.9 4.258 0.042 0.046 1.064 0.075 0.081  17.35  1.46   982.0    36.3   1 0   0 
12156321 15.899  2-17 3544.7  78.7  63.4 4.805 0.010 0.010 0.397 0.011 0.011  53.33  4.58  3103.9    62.8   1 0   0 
12156347 15.484  1-17 4296.8  84.3  77.9 4.636 0.023 0.023 0.644 0.026 0.023  28.78  2.04  5065.6   129.2   1 0 1 0 
12156549 15.886  2-17 5888.0 418.0 418.0 4.373 0.162 0.198 0.938 0.167 0.137   3.60  0.25  9966.2   705.3 1 2     1 
12156630 10.583  0-17 5663.2  90.1  90.8 4.450 0.028 0.036 1.004 0.050 0.063   6.44  0.46  3284.4   166.9   1 0   0 
12157004 15.315  1-17 3939.0  86.7  84.2 4.652 0.022 0.022 0.582 0.021 0.022  32.60  2.48   808.8    25.2   1     0 
12157134 15.898  1-17 3588.4  70.3  75.7 4.825 0.010 0.010 0.378 0.010 0.010  43.32  3.28  1575.2    40.0   1 0   0 
12157161 10.925  0-17 6290.3 117.5 122.1 4.301 0.033 0.037 1.192 0.061 0.076   0.76  0.05  5032.3   738.8 1 1 0   0 
12157182 15.706  2-17 5248.8  93.6  81.6 4.414 0.046 0.037 0.846 0.053 0.038  11.69  0.88  1967.4    89.1   1 0   0 
12157248 12.765  0-17 5880.1 107.2 111.5 3.963 0.049 0.044 1.260 0.132 0.074  29.33  2.28   242.2     7.6   1 0   0 
12157599 13.971  1-17 6367.9 128.9 129.6 4.222 0.036 0.038 1.264 0.059 0.057  20.35  1.34   197.2     9.6   1 0   0 
12157617 11.899  0-17 6067.6 124.4 129.0 4.235 0.037 0.038 1.099 0.075 0.079  22.09  2.48   166.1     5.9   1 0   0 
12157744 15.891  1-17 5012.4  89.0  84.4 4.591 0.022 0.031 0.786 0.036 0.040  25.76  1.81  2772.1    81.9   1 0   0 
12157846 15.514  2-17 4734.3 180.4 119.4 4.527 0.046 0.059 0.774 0.039 0.040  23.87  1.81  2102.1    64.5   1     0 
12157983 13.766  1-17 5410.5  86.8  89.7 4.531 0.021 0.033 0.900 0.035 0.047  17.21  1.43  3869.2   123.2   1 0   0 
12158032 15.908  1-17 4990.4  95.9  88.4 4.558 0.032 0.038 0.787 0.042 0.045  20.21  1.67   891.6    39.2   1 0   0 
12158137 15.435  1-17 5295.0  99.9  91.6 4.466 0.047 0.045 0.856 0.059 0.053  24.33  2.30  1320.2    33.2   1 0   0 
12158304 13.109  0- 1 6430.9 143.8 138.2 4.181 0.162 0.261 1.252 0.179 0.127   3.44  0.24   329.9    29.1   1     0 
12158378 14.020  1-17 4383.7  75.5  70.9 4.632 0.018 0.020 0.668 0.023 0.023  18.86  1.60  1268.3    41.6   1 0   0 
12158399 11.292  0-17 5750.4  88.2  89.5 4.494 0.018 0.028 0.976 0.034 0.047   6.67  0.49  2960.2   150.7   1 0   0 
12158408 15.159  4-17 5255.2 115.7 106.9 3.698 0.050 0.061 1.248 0.096 0.122   6.66  0.49   496.6    41.9   1 0   0 
12158722 15.774  1-17 4243.7  74.9  52.4 4.594 0.027 0.022 0.678 0.030 0.025  10.32  0.73  2747.9   126.8   1 0   0 
12159044 13.923  1-17 4479.8  76.1  72.7 4.631 0.017 0.020 0.677 0.024 0.025  10.46  0.77  1202.6    53.0   1 0   0 
12159172 14.882  1-17 5327.9  94.1  89.3 4.579 0.020 0.032 0.814 0.032 0.047  20.04  1.66  2896.1    89.5   1 0   0 
12159181 14.684  1-17 5733.7 101.3  97.1 4.470 0.029 0.041 0.960 0.050 0.065  20.93  2.67  1558.7    54.8   1 0   0 
12159249 12.710  0-17 6046.0 120.6 113.3 4.213 0.029 0.033 1.241 0.051 0.065  19.38  3.60    98.7     5.1   1 0 0 0 
12159463 13.248  0-17 4577.8  72.3  69.9 4.590 0.023 0.021 0.727 0.031 0.029  42.42  4.94   622.6    14.2   1 0   0 
12159633 14.998  1-17 3510.2  71.6  73.4 4.792 0.010 0.009 0.409 0.011 0.010  52.96  6.72  1950.5    38.7   1 0   0 
12159703 15.669  1-17 5259.4  81.2  73.1 4.284 0.048 0.050 0.871 0.033 0.026   9.56  0.78  2765.9   131.1   1 0   0 
12159739 13.792  1-17 5838.3 112.2 108.4 4.417 0.041 0.043 0.905 0.065 0.063  20.80  1.79   161.8     8.2   1 0   0 
12159742 13.955  1-17 4198.5  58.5  52.4 4.613 0.032 0.025 0.646 0.025 0.017  22.42  1.66  2897.0    82.0   1 0   0 
12159791 12.888  0-17 4985.7  80.4  79.0 4.591 0.020 0.028 0.762 0.031 0.041  30.42  2.69  1633.0    39.8   1 0   0 
12159794 14.326  1-17 5526.2 104.9  98.4 4.415 0.045 0.041 0.850 0.065 0.056  24.24  2.50   137.2     8.0   1 0   0 
12159988 15.482  1-17 4513.1  98.2  89.8 4.641 0.016 0.020 0.666 0.025 0.026  12.44  0.85  2746.6   112.4   1 0   0 
12160001 14.576  1-17 5279.1  89.5  84.5 4.583 0.017 0.025 0.828 0.028 0.035  19.93  1.98  4741.6   184.7   1 0   0 
12164164 14.521  1-17 4327.9  71.3  65.8 4.623 0.019 0.018 0.672 0.024 0.021  15.53  1.26  2282.0    80.2   1 0   0 
12164176 12.977  0-17 5126.5  76.9  74.8 4.536 0.023 0.034 0.884 0.037 0.049  15.97  1.28  6942.4   224.9   1 0   0 
12164256 14.408  1-17 5815.9  94.8  95.0 4.474 0.022 0.032 0.996 0.039 0.052  20.92  1.87   579.6    21.2   1 0   0 
12164354 14.773  1-17 5449.9  85.8  78.5 4.252 0.027 0.026 0.817 0.028 0.024   7.77  0.60  2145.6   119.6   1 0   0 
12164740 15.764  2- 3 4971.0  49.8  71.2 4.047 0.043 0.042 0.900 0.010 0.009   0.89  0.05  3207.6   495.7   1 1   0 
12164770 14.651  1-17 5821.4 100.1  96.6 4.493 0.022 0.034 0.961 0.040 0.056  14.77  1.73   802.1    33.5   1 0   0 
12164952 15.043  1-17 4164.7  47.7  74.9 4.613 0.032 0.020 0.634 0.017 0.015  24.71  1.81  1379.0    42.2   1 0   0 
12165032 13.959  1-17 5151.5  85.7  79.4 4.564 0.016 0.026 0.863 0.028 0.037  18.34  1.45  4881.7   149.9   1 0   0 
12165037 13.758  1-17 6546.5 143.6 143.3 4.220 0.036 0.033 1.242 0.051 0.053   5.47  0.49   556.8    37.4   1 0   0 
12165063 12.059  0-17 5007.9  78.3  73.9 4.521 0.033 0.032 0.832 0.047 0.045  39.59  5.21   269.2     6.7   1 0   0 
12165393 14.640  1-17 5657.9  89.9  84.8 4.496 0.019 0.028 0.986 0.036 0.046  18.73  2.15  1707.0    56.5   1 0   0 
12165470 15.208  1-17 5102.6  86.5  83.2 4.584 0.023 0.032 0.782 0.036 0.048  30.63  3.81   569.9    19.9   1 0   0 
12165477 15.999  2-17 5419.2  91.8  91.3 4.513 0.031 0.044 0.932 0.048 0.048   9.10  0.65   793.7    55.8   1 0   0 
12165489 15.947  1-17 4755.2  81.7  76.4 4.577 0.028 0.029 0.749 0.037 0.036  31.49  3.31  1438.5    44.2   1 0   0 
12165495 12.605  0-17 5431.5  93.6  81.5 4.295 0.036 0.028 0.862 0.054 0.039   8.98  0.56   197.9    11.5   1 0   0 
12165573 14.973  1-17 5669.5 107.0 103.1 4.381 0.047 0.048 0.953 0.073 0.071  10.90  0.77  5412.2   219.3   1 0   0 
12165625 15.844  1-17 5582.0 166.0 149.0 4.563 0.036 0.144 0.936 0.083 0.111  20.92  1.62   427.1    24.9   2     1 
12165636 15.266  1-17 5822.2 104.1  99.7 4.493 0.026 0.037 0.957 0.045 0.057  19.90  1.87   628.5    26.7   1 0   0 
12166215 14.764  1-17 5665.7 109.7 104.4 4.279 0.045 0.047 0.961 0.073 0.071  19.66  2.07   683.3    26.1   1 0   0 
12166241 14.104  1-17 5963.2 118.0 107.8 4.225 0.040 0.041 1.092 0.071 0.077   6.17  0.47  3324.0   178.8   1 0   0 
12166245 15.566  1-17 5076.0  95.2  89.5 4.563 0.027 0.036 0.798 0.039 0.049  29.59  2.93  1200.7    37.0   1 0   0 
12166253 13.352  0-17 5882.4 115.7 111.4 3.624 0.026 0.027 1.472 0.057 0.053  19.90  1.52   512.5    17.7   1 0   0 
12166342 14.551  1-17 5969.7 134.7 132.2 3.840 0.036 0.036 1.107 0.070 0.066  21.48  2.00  1071.5    34.9   1 0   0 
12166343 15.989  2-17 4705.6  85.9  83.3 4.578 0.028 0.028 0.743 0.036 0.034  30.21  2.44  1617.8    49.7   1 0   0 
12166411 14.280  1-17 5579.5 107.0 102.6 4.303 0.040 0.041 0.974 0.065 0.065  21.66  1.97   957.2    30.9   1 0   0 
12166418 12.567  0-17 6255.3 111.0 104.7 3.810 0.027 0.033 1.638 0.062 0.108   5.87  0.55   320.8    20.7   1 0   0 
12166457 13.523  0-17 5171.6  60.3  53.6 4.259 0.018 0.017 0.880 0.017 0.013   1.28  0.09 15628.1  1782.3 1 1 1   0 
12166493 12.063  0-17 6238.6 121.2 117.0 3.878 0.027 0.047 1.497 0.063 0.151  14.12  1.12    52.5     3.7   1 0   0 
12166755 15.654  1-17 4842.0 144.0 129.0 4.512 0.084 0.042 0.795 0.056 0.051  23.21  1.63  2232.8    69.9   2     1 
12166781 13.924  1-17 5119.7  87.5  83.6 4.558 0.025 0.034 0.810 0.038 0.051  14.00  1.07  4837.2   170.0   1 0   0 
12166792 14.071  1-17 5603.8 105.2 102.3 4.360 0.042 0.041 0.960 0.069 0.065  13.89  0.98   317.9    16.0   1 0   0 
12166874 13.485  1-17 5799.4  97.1  92.6 4.486 0.020 0.030 0.975 0.036 0.051   6.75  0.49  3443.5   174.9   1 0   0 
12166898 12.723 10-17 4819.0 170.0 170.0 4.565 0.060 0.035 0.719 0.088 0.054   6.84  0.42   567.9    31.5   2     1 
12166913 13.053  0-17 4773.2  56.9  51.0 4.485 0.015 0.011 0.797 0.017 0.012   9.90  0.73  5536.8   228.7   1 1   0 
12166942 11.443  0-17 6735.4 195.8 157.0 4.065 0.027 0.027 1.465 0.080 0.071   4.41  0.91   123.7    10.1   1 0   0 
12167086 11.526  0-17 4786.8  80.3  72.0 4.590 0.022 0.026 0.743 0.032 0.037  42.74  3.78   309.2     6.9   1 0   0 
12167133 15.798  4-17 4734.3  86.5  77.5 4.521 0.027 0.021 0.775 0.028 0.022  35.19  1.20   386.1    25.4   1 1   0 
12167138 11.967  0-17 5947.1 121.5 104.2 4.010 0.034 0.030 0.750 0.041 0.033  29.74  2.21   143.2     4.6   1 0   0 
12167160 14.439  1-17 6117.9 132.0 112.1 4.215 0.032 0.043 1.230 0.059 0.072  24.65  2.89   148.7     8.5   1 0   0 
12167275 13.698  1-17 6564.9 141.3 133.0 4.293 0.035 0.037 1.152 0.057 0.064   1.47  0.11   637.4    80.2 1 3 0   0 
12167425 15.886  1-17 5597.1 206.2 186.7 4.348 0.062 0.056 0.935 0.092 0.080  32.56  2.50  5952.3   144.1   1 0   0 
12167442 14.556  1-17 4959.7  84.5  78.7 4.579 0.023 0.030 0.774 0.035 0.045   9.76  0.70  3914.1   168.2   1 0   0 
12167562 14.147  1-17 5714.2 109.3  97.6 4.316 0.043 0.038 0.823 0.059 0.045  24.11  4.13   119.1     7.1   1 0   0 
12167573 15.370  1-17 5016.2  88.3  82.7 4.583 0.023 0.032 0.774 0.037 0.046  18.99  1.60  3900.1   124.0   1 0   0 
12167585 11.728  0-17 6063.2 103.6 104.5 4.407 0.026 0.035 1.063 0.049 0.062  12.03  1.97   209.6     9.5   1 0   0 
12167628 13.044  0-17 6422.3 127.9 127.0 4.211 0.039 0.039 1.093 0.066 0.072   2.84  0.30   372.5    35.0   3 0   0 
12167734 15.136  1-17 5089.9  83.1  76.1 4.437 0.031 0.023 0.826 0.037 0.026  16.41  1.19  5477.0   181.7   1 0   0 
12167751 12.552  0-17 5862.3  98.8 100.6 4.374 0.032 0.038 1.087 0.059 0.069  18.37  2.16   139.2     6.3   1 0   0 
12167848 15.867  4-17 4796.2 114.3  96.4 4.592 0.023 0.028 0.742 0.038 0.039  14.49  1.06  1727.3    73.8   1 0   0 
12167907 15.772  2-17 5323.3 101.8  92.8 4.302 0.133 0.176 0.873 0.057 0.045  17.57  1.47   663.3    33.6   1     0 
12167945 14.483  1-17 5280.8  80.6  71.7 4.234 0.029 0.025 0.878 0.034 0.025  26.67  2.13  2265.0    60.7   1 1   0 
12168260 13.102  0-17 5762.3 103.3  99.8 4.342 0.036 0.038 1.075 0.058 0.067  12.09  1.24  1384.5    54.3   1 0   0 
12168275 15.864  1-17 4975.3  86.7  81.5 4.574 0.028 0.036 0.775 0.041 0.045  35.68  3.43   920.7    29.8   1 0   0 
12168280 10.505  0-17 6460.5 126.0 120.5 3.806 0.028 0.027 1.673 0.076 0.068   2.86  0.18   315.2    25.9   1 0 1 0 
12168328 14.679  1-17 4305.3  68.0  64.2 4.623 0.019 0.018 0.671 0.024 0.020  23.21  1.64  3108.2    88.0   1 0   0 
12168561 11.544  0-17 6496.3 130.4 126.7 3.930 0.041 0.042 1.547 0.079 0.082  16.41  1.42   251.6     9.3   3 0   0 
12168669 14.554  1-17 5098.9 107.0  90.2 3.542 0.059 0.077 1.321 0.130 0.187   5.80  0.38  2872.0   162.8   1 0   0 
12168690 13.854  1-17 6172.3 127.2 115.0 4.294 0.039 0.035 1.167 0.063 0.070   2.78  0.20  1604.3   133.3 1 1 0   0 
12168721 14.169  1-17 6033.1 106.2 101.4 4.086 0.037 0.047 1.217 0.067 0.107  18.96  1.75  1115.6    37.4   1 0   0 
12168843 15.400  1-17 5052.2  87.8  82.7 4.618 0.020 0.027 0.731 0.032 0.039  25.40  1.97  1869.6    55.9   1 0   0 
12168907 14.574  1-17 4623.5  74.3  72.0 4.572 0.026 0.020 0.739 0.034 0.028  19.79  1.43  7284.1   215.0   1 0   0 
12168957 15.162  1-17 5616.1 107.3 103.5 4.276 0.050 0.051 0.945 0.071 0.068  17.84  1.29  1853.5    64.7   1 0   0 
12168991 13.659  1-17 6282.3 124.8 122.7 4.048 0.032 0.035 1.373 0.063 0.065   5.25  0.50   496.4    34.4   1 0   0 
12169006 14.772  1-17 5902.0 100.9  99.8 4.489 0.026 0.036 0.945 0.041 0.051  17.45  2.12   478.9    21.4   1 0   0 
12169052 15.849  1-17 4893.5  87.5  82.8 4.572 0.028 0.033 0.768 0.039 0.041  23.38  2.03  2091.4    67.6   1 0   0 
12169071 15.836  1-17 4536.9  80.3  76.6 4.616 0.021 0.024 0.696 0.030 0.029  15.12  1.38   938.9    46.0   1 0   0 
12169146 14.422  1-17 5555.8 115.3 112.2 3.389 0.041 0.049 1.839 0.087 0.094  49.70  7.45  1156.9    24.3   2 0   0 
12169203 13.772  1-17 6297.1 137.9 136.6 4.237 0.037 0.038 1.228 0.065 0.075  10.80  1.13    69.9     7.7   1 0   0 
12169236  8.832  0-17 4935.7  78.0  70.6 4.495 0.032 0.022 0.815 0.043 0.029  31.93  4.10  1241.9    28.4   1 0   0 
12169240 13.693  1-17 6101.1 115.5 107.0 4.050 0.033 0.049 1.273 0.062 0.117  13.25  1.87   180.0    10.6   1 0   0 
12169247 13.184  0-17 6677.1 139.2 133.8 3.999 0.030 0.029 1.356 0.061 0.062   3.89  0.49   166.9    17.0   3 0   0 
12169286 14.846  1-17 5610.7  97.4  94.0 4.504 0.027 0.039 0.919 0.044 0.058  22.58  3.46   287.1    14.0   1 0   0 
12169298 15.760  1-17 4596.6  82.8  78.9 4.582 0.026 0.024 0.731 0.033 0.030  28.78  2.04  2861.9    78.6   1 0   0 
12169436 15.159  1-17 6063.0 217.0 271.0 4.470 0.058 0.217 1.079 0.140 0.156   9.48  0.77   640.1    38.3   2     1 
12169504 13.526  1-17 6643.8 132.6 128.5 4.293 0.023 0.029 1.308 0.046 0.053   2.33  0.19   148.4    21.9   3 0   0 
12169505 15.299  1-17 4143.7  47.3  70.1 4.632 0.035 0.020 0.615 0.016 0.016  20.49  2.10   997.5    36.9   1 0   0 
12169660 14.419  1-17 5720.9  90.0  87.1 4.496 0.018 0.027 0.983 0.034 0.045  18.99  1.93  1014.0    35.0   1 0   0 
12169787 13.157  0-17 4700.7  74.8  72.7 4.555 0.027 0.019 0.752 0.035 0.026  11.53  0.82  4058.4   156.4   1 0   0 
12169825 14.285  1-17 5486.9 113.0 109.4 3.925 0.038 0.040 1.055 0.064 0.067  16.08  1.39  3637.6   121.3   1 0   0 
12169827 15.551  1-17 5162.8  97.7  91.4 4.558 0.028 0.039 0.812 0.042 0.051  28.19  2.41  1403.8    42.7   1 0   0 
12169925 16.618  3- 5 5079.8  99.9  93.8 4.533 0.044 0.053 0.806 0.048 0.047  38.50  5.64   754.2    49.1   1 0   0 
12170052 14.553  1-17 4798.5 111.8 101.5 4.569 0.044 0.053 0.754 0.047 0.050  20.78  1.60  2610.2    78.7   1     0 
12170130 13.514  0-17 6282.3 116.7 113.1 4.376 0.042 0.052 1.149 0.064 0.063  14.67  1.08   908.5    34.1   1     0 
12170199 12.838  0-17 5937.7 119.7 117.3 3.865 0.058 0.039 1.268 0.156 0.072  19.16  2.00    58.2     4.1   1 0   0 
12170248 15.371  1-17 5205.5  93.3  90.0 4.557 0.027 0.038 0.819 0.041 0.053  26.48  3.09   747.9    26.7   1 0   0 
12170279 14.775  1-17 5735.6  93.9  87.4 4.514 0.018 0.024 0.961 0.032 0.038  16.30  1.54  2900.4    98.9   1 0   0 
12170282 13.580  1-17 4919.4  72.3  69.2 4.568 0.019 0.029 0.838 0.030 0.040  22.11  1.80  2499.3    71.1   1 0   0 
12170493 14.139  1-17 5300.1  89.9  85.3 4.556 0.017 0.028 0.877 0.029 0.040  31.93  1.83   412.9    18.2   1 0   0 
12170587 13.597  0-17 5519.4  94.4  95.5 4.475 0.034 0.043 0.911 0.056 0.065  22.12  2.60   703.7    22.3   1 0   0 
12170672 15.327  1-17 6022.6 118.2 115.4 4.362 0.049 0.058 1.072 0.068 0.076  11.83  0.83  2893.9   120.1   1 0   0 
12170703 12.907  0-17 6367.2 124.8 125.9 4.339 0.025 0.033 1.189 0.049 0.066   4.71  0.43   704.0    46.4   3 0   0 
12170820 14.727  1-17 6301.3 118.0 114.9 4.373 0.026 0.035 1.151 0.047 0.063   7.76  0.70   839.4    48.5   1 0   0 
12200349 16.821  5- 5 4275.6  84.2  78.3 4.651 0.025 0.027 0.635 0.029 0.026  27.23  2.44  1019.1   106.3   1 0   0 
12200438 13.962  1-17 4140.5  64.2  43.3 4.719 0.021 0.032 0.543 0.022 0.019  17.72  1.60   933.6    35.7   1 0   0 
12201466 15.163  1-17 5520.4  89.5  87.5 4.535 0.020 0.028 0.913 0.035 0.039  24.51  2.42   988.7    32.9   1 0   0 
12201508 15.895  1-17 4429.7  79.4  77.4 4.651 0.017 0.020 0.647 0.024 0.024  25.05  1.90  2519.3    76.6   1 0   0 
12201575 15.936  1-17 5355.8  98.2  93.7 4.527 0.035 0.049 0.858 0.048 0.057  12.60  0.90  5181.5   204.5   1 0   0 
12201591 14.970  1-17 5295.9  90.0  87.1 4.548 0.021 0.033 0.875 0.033 0.043  29.05  1.77  2901.1    74.8   1 0   0 
12201603 14.362  1-17 5646.3 100.2  97.8 4.446 0.037 0.044 0.945 0.062 0.069  11.85  0.81  6909.8   263.1   1 0   0 
12201707 13.736  1-17 5970.7 144.6 124.4 3.750 0.036 0.029 1.326 0.071 0.062  10.36  0.94   560.8    27.3   1 0   0 
12201772 14.474  1-17 5544.4 102.6 101.9 4.289 0.037 0.040 1.040 0.056 0.057  23.05  1.54   506.4    18.4   1 0   0 
12201795 15.310  1-17 5555.7  96.0  90.2 4.554 0.022 0.032 0.866 0.037 0.046  24.88  2.72   763.9    21.3   1 0   0 
12201811 16.385  9- 9 4271.1  80.2  70.1 4.632 0.021 0.024 0.654 0.026 0.022  15.31  1.11   462.3    59.2   1 0   0 
12201891 13.622  1-17 6164.0 194.0 237.0 4.304 0.148 0.198 1.032 0.169 0.127  16.97  1.25  1287.0    43.6   2     1 
12201892 15.312  1-17 3860.0  79.9  73.7 4.683 0.014 0.014 0.549 0.014 0.014  17.11  1.26  2249.1    79.2   1 0   0 
12201933 15.257  1-17 3820.1  73.4  75.8 4.720 0.012 0.012 0.510 0.012 0.013  17.84  1.45  1053.3    41.0   1 0   0 
12202079 15.808  1-17 4195.8  51.6  69.9 4.595 0.030 0.020 0.653 0.028 0.016  14.59  1.32  1601.3    68.6   1 0   0 
12202127 13.493  0-17 5662.7 105.7 100.2 4.306 0.039 0.040 0.996 0.067 0.067  22.82  3.35   169.1     7.5   1 0   0 
12202311 16.514  9- 9 3958.2  78.2  79.7 4.668 0.016 0.016 0.569 0.015 0.016  19.52  1.49  2940.7   187.8   1 0   0 
12202371 13.681  1-17 5595.1  84.1  84.0 4.459 0.024 0.034 1.042 0.040 0.053  10.09  0.74  5919.3   243.2   1 0   0 
12202477 13.997  1-17 5442.7 105.8  93.0 4.335 0.042 0.037 0.888 0.064 0.052  23.87  1.92   994.6    29.8   1 0   0 
12202531 13.958  1-17 5959.7 104.0 108.8 4.127 0.034 0.046 1.153 0.074 0.096  24.66  2.59   150.0     7.5   1 0   0 
12202860 12.085  0-17 6153.7 119.5 112.8 4.039 0.030 0.037 1.340 0.061 0.089  20.92  2.45    70.7     3.6   1 0   0 
12202958 15.764  1-17 3910.0  54.0  62.0 4.725 0.020 0.024 0.558 0.020 0.028  33.06  2.52  1656.0    46.5   2     1 
12203198 14.342  1-17 3993.1  76.9  78.5 4.638 0.015 0.015 0.598 0.013 0.013  24.88  2.12  1477.5    42.3   1 0   0 
12203375 13.549  0-17 5942.4 110.3 120.9 4.051 0.052 0.042 1.098 0.116 0.074   7.47  0.78    75.4     8.9   1 0   0 
12203384 16.236  9- 9 4170.4  78.7  50.0 4.665 0.033 0.032 0.602 0.022 0.021  21.66  2.02  1110.9    87.5   1 0   0 
12203445 13.904  1-17 6073.8 112.2 115.2 3.960 0.037 0.050 1.333 0.085 0.116   1.87  0.13   833.7    90.9 1 1 0   0 
12203450 14.093  1-17 4266.3  73.7  51.1 4.591 0.024 0.022 0.690 0.025 0.026  33.99  2.52  1578.2    37.9   1 1   0 
12203488 13.168  0-17 6053.6 109.2 109.1 4.439 0.028 0.037 0.993 0.048 0.061  49.35  3.91   225.7     5.8   1 0   0 
12203540 16.386  9- 9 3854.3  70.8  82.9 4.720 0.013 0.014 0.512 0.014 0.015  16.19  1.15   908.3    81.7   1 0   0 
12203631 15.814  2-17 5182.6  84.8  81.0 4.364 0.053 0.056 0.853 0.032 0.029  30.63  2.75   299.2    17.3   1 1   0 
12203660 13.838  1-17 5901.9  97.0  97.8 4.501 0.019 0.029 0.954 0.033 0.045  21.19  1.89   388.7    14.5   1 0   0 
12203662 14.270  1-17 4911.2 102.6  91.7 4.569 0.025 0.028 0.776 0.039 0.044   4.08  0.29 12081.5   776.1 1 1 0   0 
12203724 14.790  1-17 4991.9  82.5  75.1 4.526 0.035 0.030 0.799 0.046 0.040  19.79  1.52  7730.2   228.6   1 0   0 
12203752 13.227  0-17 5898.6 104.5 103.3 4.112 0.029 0.042 1.230 0.054 0.103  14.26  0.78    84.2     6.2   1 0   0 
12203805 15.273  1-17 4671.4 101.0  93.9 4.605 0.038 0.042 0.693 0.044 0.040  23.21  2.09  1569.0    49.7   1     0 
12203839 15.043  1-17 5313.4  96.4  90.5 4.508 0.035 0.044 0.874 0.049 0.054  10.61  0.82  4312.5   179.6   1 0   0 
12203913 15.972  1-17 4695.8  81.3  78.8 4.512 0.023 0.024 0.778 0.023 0.021  19.66  1.56  2113.7    75.7   1 1   0 
12203972 13.716  1-17 5529.2 109.8 102.8 4.300 0.041 0.041 0.921 0.066 0.059  10.39  0.79  1611.5    68.8   1 0   0 
12203990 15.194  1-17 4046.9  75.0  79.2 4.645 0.016 0.015 0.595 0.014 0.014  26.30  1.81  2422.6    67.6   1 0   0 
12204153 14.444  1-17 5911.1 104.0 101.2 4.442 0.028 0.040 1.013 0.049 0.066   8.37  0.60  6293.2   286.2   1 0   0 
12204192 14.357  1-17 5565.4 109.8 107.6 4.516 0.048 0.069 0.888 0.063 0.065  25.91  2.35   183.0     9.0   1     0 
12204287 12.743  0-17 6285.3 115.5 109.1 4.347 0.024 0.033 1.191 0.047 0.062  10.64  0.89    76.7     6.0   1 0   0 
12204305 13.600  0-17 6484.0 162.0 194.0 4.258 0.148 0.181 1.151 0.177 0.161   6.85  0.60   817.9    45.7   2     1 
12204358 16.217  9- 9 3516.6  85.6  72.2 4.842 0.009 0.009 0.355 0.010 0.010  29.79  3.23  1866.5   124.8   1 0   0 
12204424 12.673  0-17 6035.2 106.4 103.4 4.406 0.028 0.037 1.056 0.052 0.063   3.96  0.29  3457.5   227.1   1 0   0 
12204510 14.654  1-17 5881.2 128.2 122.8 3.833 0.054 0.045 1.278 0.090 0.075  23.67  2.85   130.8     8.9   1 0   0 
12204529 15.551  2- 3 5153.9  91.9  89.0 4.588 0.020 0.030 0.799 0.033 0.039  18.00  1.90   421.9    29.3   1 0   0 
12204550 15.335  1-17 5208.0 101.0  94.6 4.535 0.032 0.041 0.832 0.045 0.054  26.85  2.09  2802.1    77.0   1 0   0 
12204572 14.767  1-17 3919.4  79.1  74.0 4.668 0.013 0.013 0.567 0.013 0.013  25.93  1.93   274.3    12.4   1 0   0 
12204715 15.607  1-17 5240.1  79.4  79.3 4.515 0.023 0.034 0.948 0.036 0.046  30.63  2.89   978.1    31.5   1 0   0 
12204738 13.252  0-17 5226.1  87.1  75.9 4.399 0.034 0.025 0.844 0.046 0.031  38.77  2.33   230.8     6.8   1 1   0 
12204886 15.206  1-17 3977.8  75.2  79.8 4.680 0.014 0.014 0.559 0.014 0.013  31.49  2.40  1469.0    40.1   1 0   0 
12204948 15.025  1-17 4963.0  87.0  78.8 4.531 0.034 0.029 0.794 0.045 0.039  35.19  3.76  1040.4    28.0   1 0   0 
12204988 14.832  1-17 4674.4  84.6  76.6 4.602 0.022 0.023 0.715 0.030 0.030  38.77  3.57  1427.8    34.0   1 0   0 
12205766 14.957  1-17 5159.5  92.8  88.6 4.561 0.025 0.036 0.812 0.038 0.052  22.12  2.29   559.9    22.0   1 0   0 
12205857 14.086  1-17 5126.5  91.8  86.1 4.572 0.023 0.033 0.800 0.035 0.050   8.44  0.59  5374.9   243.2   1 0   0 
12205950 15.055  1-17 4505.6  75.2  73.6 4.598 0.022 0.020 0.711 0.030 0.027  31.49  3.22   752.2    23.2   1 0   0 
12206041 12.225  0-17 4557.5  73.4  63.9 4.558 0.023 0.015 0.742 0.028 0.021  34.94  4.43  1639.3    36.8   1 0   0 
12206091 15.653  1-17 5518.9 117.5 111.9 4.038 0.066 0.061 0.985 0.072 0.070  17.69  1.50  2892.8   100.1   1 0   0 
12206116 14.576  1-17 5327.6  97.8  94.5 4.551 0.024 0.037 0.846 0.038 0.055  10.61  0.75  5844.4   237.2   1 0   0 
12206223 16.518  9- 9 4166.9  77.1  49.2 4.665 0.034 0.033 0.601 0.021 0.022  13.61  1.34  1420.3   111.7   1 0   0 
12206285 13.905  1-17 5159.3  96.4  88.5 4.522 0.034 0.036 0.829 0.048 0.052  14.79  1.16  5162.7   176.2   1 0   0 
12206306 15.921  2- 3 5379.4 103.5  99.6 4.515 0.039 0.053 0.867 0.051 0.058  18.99  1.69   948.7    42.2   1 0   0 
12206440 14.196  1-17 6191.0 166.0 203.0 4.454 0.056 0.224 1.088 0.153 0.153  11.34  1.59   474.9    24.1   2     1 
12206485 15.580  1-17 4838.6  86.4  79.9 4.561 0.030 0.030 0.768 0.039 0.037  32.11  1.97   323.1    22.4   1 0   0 
12206564 15.654  4-17 5592.0 178.0 198.0 4.596 0.036 0.135 0.845 0.089 0.097  13.41  0.99   501.7    31.5   2     1 
12206612 15.238  1-17 4910.5  85.0  81.2 4.632 0.018 0.024 0.705 0.029 0.034  24.88  2.27   798.3    28.1   1 0   0 
12206644 11.751  1-17 6302.6 124.5 138.2 4.172 0.033 0.028 1.319 0.057 0.054  16.60  2.69   193.0     7.6   1 0   0 
12206826 14.481  1-17 6420.4 119.8 120.3 4.343 0.029 0.037 1.181 0.048 0.060   5.19  0.43   826.8    56.9   1 0   0 
12206862 15.309  1-17 5742.5 111.6 107.1 4.342 0.055 0.055 0.980 0.074 0.074  21.68  2.73   206.4    14.3   1 0   0 
12206923 15.182  1-17 5541.6 102.1 100.6 4.466 0.040 0.050 0.915 0.058 0.065  27.04  3.07  1354.3    40.4   1 0   0 
12206968 15.206  1-17 5386.0  98.3  94.5 4.539 0.027 0.041 0.861 0.041 0.056  29.34  0.16  1079.0    32.4   1 0   0 
12206989 15.410  1- 3 5630.0 100.6  98.3 4.474 0.037 0.050 0.932 0.055 0.063  18.83  1.75   534.5    25.6   1 0   0 
12207013 15.482  1-17 4353.5  87.3  83.4 4.588 0.026 0.021 0.706 0.027 0.028  20.64  2.16  1304.3    46.7   1 0   0 
12207026 14.676  1-17 5482.7 112.4 109.6 4.191 0.045 0.042 1.018 0.067 0.056   9.11  0.73  1150.9    57.6   1 0   0 
12207071 13.885  1-17 6116.3 124.7 104.3 4.091 0.036 0.041 1.249 0.064 0.102   9.84  0.69    79.0     8.7   1 0   0 
12207117 14.653  1-17 5539.5  89.4  84.3 4.200 0.034 0.032 0.808 0.036 0.027   1.58  0.11 20170.4  2079.7 1 1 0   0 
12207153 14.847  1-17 5376.4  81.1  78.9 4.529 0.016 0.022 0.965 0.031 0.037  27.23  2.81   982.6    30.2   1 0   0 
12207156 13.380  0-17 5225.0 180.1  98.3 3.122 0.059 0.076 1.709 0.229 0.228  52.96  4.19  3900.1    70.4   2 0   0 
12207204 12.529  0-17 6088.6 113.9 109.9 4.033 0.034 0.049 1.239 0.070 0.107  15.90  1.87    36.0     3.4   1 0   0 
12207215 15.847  1-17 5018.9  85.3  80.7 4.465 0.037 0.031 0.815 0.037 0.029  12.18  1.01  1146.5    59.0   1 0   0 
12207265 14.305  1-17 5942.9 106.3 105.8 4.454 0.034 0.044 0.969 0.050 0.059  20.50  1.59    87.5     7.2   1 0   0 
12207321 15.635  2-17 5316.8 101.9  94.8 4.489 0.046 0.051 0.860 0.055 0.057  11.61  0.93   594.9    37.1   1 0   0 
12207328 15.420  1-17 5396.2 100.8  97.2 4.491 0.041 0.050 0.878 0.054 0.061  22.24  2.16  2227.8    69.6   1 0   0 
12207402 13.928  2-17 5929.0 104.6 104.7 4.526 0.024 0.033 0.878 0.036 0.045  21.57  2.40   106.7     6.7   1 0   0 
12207425 14.480  1-17 4677.1  79.8  74.7 4.555 0.027 0.020 0.753 0.034 0.026  23.87  1.82  3019.6    83.9   1 0   0 
12207432 15.388  1-17 3935.7  80.0  80.9 4.647 0.013 0.014 0.587 0.013 0.013   1.67  0.11 13613.3  1380.7 1 1 0   0 
12207550 15.723  1-17 4650.8  94.2 150.6 4.459 0.094 0.781 0.791 0.122 0.083  25.58  1.96  1653.0    52.4   1     0 
12207560 15.120  1-17 5431.6  94.5  93.5 4.546 0.024 0.037 0.863 0.038 0.054  17.96  1.43  4962.4   158.0   1 0   0 
12207575 14.614  1-17 4447.9  78.0  73.6 4.624 0.019 0.020 0.677 0.025 0.024  31.06  1.25  1609.8    58.8   1 0   0 
12207651 15.482  1-17 4474.3  86.7  86.0 4.642 0.017 0.020 0.662 0.024 0.025  12.88  1.22  1740.5    74.6   1 0   0 
12207874 14.039  1-17 5936.5 114.3 104.9 4.152 0.038 0.037 1.224 0.057 0.087  26.11  2.85   314.5    11.5   1 0   0 
12208205 14.326  1-17 5582.1  95.7  93.8 4.541 0.020 0.031 0.887 0.035 0.049  10.83  0.79  3616.8   147.2   1 0   0 
12208246 14.680  1-17 5952.6 103.9  99.7 4.465 0.023 0.035 1.004 0.042 0.058  12.69  1.39  1533.5    62.6   1 0   0 
12208298 15.172  1-17 5877.4 104.8 103.7 4.413 0.040 0.050 1.013 0.062 0.072  14.78  1.52   462.1    24.9   1 0   0 
12208347 15.438  1-17 4697.2  87.5  80.6 4.624 0.019 0.024 0.700 0.029 0.032  25.94  2.06  2539.0    72.3   1 0   0 
12208483 13.335  0-17 5084.3  69.4  71.9 4.533 0.022 0.032 0.905 0.034 0.046  28.78  3.66  1651.8    41.8   1 0   0 
12208507 13.429  1-17 6471.0 176.0 176.0 3.704 0.328 0.082 1.456 0.218 0.327  12.25  1.10   986.5    40.0   2     1 
12208581 13.067  0-17 6668.4 136.3 137.5 4.074 0.081 0.080 1.427 0.093 0.083   6.07  0.78   576.9    34.6   3     0 
12208623 13.095  0-17 6031.0 179.0 161.0 3.726 0.323 0.108 1.378 0.205 0.308  16.55  1.24    88.3     5.6   2     1 
12208637 14.474  1-17 5462.4  85.2  80.3 4.524 0.018 0.027 0.939 0.034 0.042  26.45  2.07  1069.8    31.2   1 0   0 
12208741 15.499  1- 3 6110.2 112.4 109.0 4.409 0.035 0.046 1.072 0.056 0.066  28.75  2.27   418.8    18.5   1 0   0 
12208799 12.954  0-17 6289.5 122.3 117.3 4.274 0.035 0.038 1.154 0.064 0.069  19.23  1.76    45.8     3.8   1 0   0 
12208810 15.639  1-17 5491.0 164.0 164.0 4.550 0.032 0.168 0.944 0.074 0.101  10.39  0.78  2728.8   124.0   2     1 
12208822 13.154  0-17 5626.7  94.8  93.9 4.521 0.024 0.034 0.883 0.041 0.051  21.82  2.20   452.1    16.0   1 0   0 
12208897 14.170 10-10 6433.0 134.2 131.0 4.238 0.035 0.039 1.276 0.063 0.066   8.79  0.61    60.3     9.4   1 0   0 
12208925 12.164  0-17 6062.6 119.9 119.6 4.123 0.116 0.124 1.146 0.106 0.106  18.72  1.77   306.8    10.8   1     0 
12208972 15.893  1-17 5905.0 120.2 116.1 4.411 0.049 0.064 1.017 0.065 0.072  25.37  1.93   418.5    22.8   1 0   0 
12213728 15.570  1-17 5622.9 113.4 109.5 4.326 0.056 0.055 0.981 0.069 0.068  10.68  0.82  5243.0   279.0   1 0   0 
12213765 14.754  1-17 5481.0 166.0 149.0 4.592 0.034 0.136 0.871 0.083 0.100  27.78  3.87   221.5    10.7   2     1 
12213767 15.227  1-17 5207.0 158.0 158.0 4.516 0.080 0.080 0.786 0.095 0.060  33.99  3.11   686.6    21.6   2     1 
12214167 15.457  1-17 5454.1  98.1  96.7 4.524 0.031 0.045 0.879 0.046 0.058  22.27  2.11  1945.5    62.1   1 0   0 
12214329 13.486  0-17 6075.2 108.8 100.2 4.138 0.032 0.036 1.182 0.061 0.086  16.77  1.56   189.7     9.4   1 0   0 
12214368 15.487  1-17 3946.0  88.0  98.0 4.753 0.045 0.050 0.534 0.049 0.054  28.19  2.09  1208.9    37.7   2     1 
12214383 11.413  0-17 5619.7 109.2 105.6 3.916 0.030 0.032 1.117 0.061 0.061  13.71  1.33    49.7     3.1   1 0   0 
12214387 13.747  1-17 4852.2  76.4  71.8 4.574 0.024 0.028 0.775 0.034 0.041  19.52  1.50  6811.5   200.8   1 0   0 
12214389 15.511  1-17 3931.2  68.1  75.7 4.700 0.013 0.013 0.537 0.013 0.013  23.54  1.66  1501.7    49.1   1 0   0 
12214413 14.875  1-17 5375.0 160.0 160.0 4.540 0.085 0.076 0.724 0.096 0.048  23.66  3.32   452.3    18.1   2     1 
12214450 15.753  1-17 4320.4  80.8  77.2 4.648 0.018 0.020 0.644 0.023 0.021  19.52  1.99  1221.7    47.8   1 0   0 
12214554 14.907  1-17 6015.8 113.0 111.6 3.972 0.054 0.056 1.248 0.121 0.091  12.89  0.82   139.2    13.5   1 0   0 
12214888 14.785  1-17 5752.0 118.0 111.8 3.665 0.051 0.048 1.342 0.076 0.082  35.68  6.85  1068.8    35.4   1 0   0 
12214936 12.944  0-17 6144.2 102.9 100.3 4.377 0.019 0.030 1.179 0.040 0.055   9.79  1.27   336.0    17.2   1 0   0 
12215001 13.870  2-17 5297.9  84.4  72.2 4.275 0.032 0.026 0.886 0.044 0.030  26.87  4.18   486.1    15.3   1 0   0 
12215021 13.912  1-17 5886.4 111.1 107.6 4.279 0.049 0.050 1.044 0.076 0.078  18.20  2.11   329.1    14.0   1 0   0 
12215022 14.628  1-17 5821.6 113.5 103.6 4.455 0.030 0.037 0.984 0.052 0.060  13.88  1.41   834.2    35.6   1 0   0 
12215071 13.549  0-17 6355.3 128.3 127.6 3.956 0.042 0.043 1.250 0.108 0.067  12.32  1.11    57.4     6.3   1 0   0 
12215093 15.252  1-17 5039.3  92.2  86.1 4.591 0.022 0.030 0.767 0.035 0.045  23.05  4.11   532.1    22.2   1 0   0 
12215240 14.158  1-17 5222.5  99.7  83.8 4.395 0.039 0.029 0.882 0.054 0.039  20.07  1.51  4168.5   123.4   1 0   0 
12215263 14.475  1-17 5350.7  88.4  87.3 4.543 0.018 0.029 0.898 0.032 0.041  28.59  2.22   542.9    17.4   1 0   0 
12215312 14.384  1-17 6202.7 131.7 117.6 4.235 0.053 0.048 1.190 0.069 0.082   9.55  0.98   523.7    29.0   1 0   0 
12215430 15.272  1-17 4092.5  65.4  78.1 4.630 0.020 0.016 0.611 0.014 0.014  24.54  1.84  1707.4    52.0   1 0   0 
12215494 13.596  0-17 5316.6  95.8  90.6 4.505 0.035 0.040 0.862 0.052 0.059  17.47  1.41  3517.9   111.2   1 0   0 
12215513 15.767  2- 2 5492.7 115.0 111.6 3.672 0.100 0.102 1.347 0.162 0.150   5.84  0.43  4702.4   271.9   1 0   0 
12215583 14.329  1-17 5923.0 186.0 207.0 4.417 0.105 0.195 0.963 0.142 0.103  17.11  1.29   776.4    29.3   2     1 
12215704 13.815  2-17 6251.1 115.9 114.1 4.346 0.034 0.044 1.155 0.057 0.071  22.39  1.81   704.5    22.6   1 0   0 
12215705 15.604  4-17 4682.2  88.0  80.2 4.611 0.021 0.025 0.713 0.031 0.033  22.11  1.73  1599.7    54.0   1 0   0 
12215811 12.548  0-17 5505.7  90.3  79.8 4.463 0.034 0.025 0.753 0.044 0.032  29.79  4.16   647.6    16.8   1 0   0 
12215824 13.846  2-17 6378.6 130.3 121.7 3.966 0.250 0.213 1.326 0.226 0.143  21.06  1.69   257.7    10.9   1     0 
12215938 13.517  0-17 5269.2  89.5  85.1 4.487 0.031 0.021 0.760 0.044 0.030  14.91  0.99    13.6     4.2   1 0   0 
12215988 15.118  1-17 5293.0 117.8 116.2 3.975 0.421 0.343 0.930 0.334 0.105   0.56  0.04 10030.6  1767.5 1 1     0 
12216194 15.586  4-17 5443.8 106.0  93.5 4.261 0.054 0.052 0.895 0.062 0.051   8.67  0.66  2618.3   130.9   1 0   0 
12216258 15.294  1-17 5003.6  93.1  88.1 4.596 0.021 0.029 0.759 0.034 0.043  18.60  1.45  6287.0   195.6   1 0   0 
12216265 11.364  0-17 6394.7 120.3 121.4 4.345 0.022 0.032 1.205 0.041 0.058   6.12  0.64   416.0    23.6   1 0   0 
12216297 13.305  0-17 6033.0 163.0 181.0 4.334 0.153 0.187 0.956 0.144 0.108  11.27  0.79  3163.5   124.3   2     1 
12216327 14.739  1-17 4674.4  74.6  71.4 4.573 0.026 0.022 0.743 0.035 0.030  11.61  0.84  2116.5    87.6   1 0   0 
12216388 14.835  1-17 6050.6 121.1 103.0 4.138 0.042 0.044 1.192 0.066 0.088  18.87  3.10   230.1    13.6   1 0   0 
12216514 14.672  1-17 4782.3  81.1  72.7 4.589 0.024 0.025 0.736 0.033 0.035  35.68  4.54   766.4    20.9   1 0   0 
12216617 13.624  1-17 6040.8 128.3 107.5 4.154 0.038 0.035 1.245 0.057 0.077   9.35  0.95    66.7     7.7   1 0   0 
12216701 14.176  1-17 4786.2  77.1  72.6 4.539 0.030 0.023 0.782 0.040 0.030   8.21  0.59  6034.8   276.4   1 0   0 
12216897 15.984  4-17 4342.6  97.7  81.6 4.588 0.026 0.024 0.705 0.031 0.028  28.58  1.09   529.3    35.4   1 1   0 
12216907 15.353  1-17 4429.4  78.9  74.6 4.608 0.023 0.023 0.695 0.030 0.027  31.92  1.03   478.9    25.7   1 0   0 
12216975 14.445  1-17 5679.1 112.9 112.7 4.061 0.054 0.046 1.037 0.085 0.073  15.95  1.79   467.4    20.8   1 0   0 
12217049 12.663  0-17 6378.6 116.1 114.3 4.370 0.019 0.029 1.176 0.039 0.058   6.33  0.48    78.9     7.8   3 0   0 
12217161 14.344  1-17 5141.8  85.4  77.1 3.975 0.034 0.033 0.847 0.037 0.029   4.40  0.31  5952.4   373.5 1 1 0   0 
12217186 13.770  1-17 5988.9 112.7 106.7 4.042 0.031 0.041 1.338 0.053 0.113  17.10  2.12   276.5    12.5   1 0   0 
12217248 14.942  1-17 5153.7  88.5  83.3 4.550 0.028 0.037 0.819 0.040 0.053  19.39  1.70  1099.6    39.1   1 0   0 
12217278 12.664  1-17 6294.0 125.5 131.0 4.164 0.034 0.039 1.265 0.061 0.074   4.88  0.52   444.5    30.1   1 0   0 
12217283 13.094  0-17 6400.2 134.9 125.6 4.046 0.032 0.034 1.372 0.068 0.067   2.95  0.20    65.1    11.7   3 0   0 
12217342 15.595  2-17 4614.1  77.7  72.1 4.559 0.027 0.020 0.746 0.031 0.025  37.71  3.03  2075.4    51.2   1 0   0 
12217396 14.653  6- 9 5041.1  84.9  79.4 4.637 0.026 0.022 0.640 0.031 0.022  20.21  1.49  1872.2    59.1   1 0   0 
12217622 15.300  1-17 4079.4  77.7  81.9 4.606 0.017 0.015 0.629 0.013 0.014  28.19  1.94  1437.2    42.1   1 0   0 
12217667 12.659  0-17 5596.9 128.4 112.9 3.564 0.027 0.029 1.379 0.062 0.071  30.38  2.34  7339.6   172.0   1 0   0 
12217823 12.269  0-17 5441.1  83.5  83.5 4.534 0.017 0.028 0.914 0.032 0.042   6.13  0.42  7169.7   373.5 1 1 0   0 
12217824 15.113  1-17 5572.9  95.6  91.5 4.514 0.027 0.040 0.907 0.043 0.057  16.88  1.41   850.6    35.0   1 0   0 
12217827 14.326  1-17 6022.8 124.7 122.0 4.311 0.043 0.042 0.877 0.063 0.055  16.08  2.54   573.2    23.7   1 0   0 
12217843 12.443  0-17 5600.9  86.7  82.5 4.507 0.018 0.028 0.958 0.034 0.047  15.94  1.34  2613.1    85.8   1 0   0 
12217866 13.098  0-17 5652.4 115.7 111.4 3.936 0.035 0.036 1.106 0.067 0.067   7.45  0.53  6685.6   317.4   1 0   0 
12217867 12.744  0-17 6575.9 134.2 119.0 4.290 0.025 0.030 1.292 0.050 0.055   4.98  0.36    36.6     6.5   1 0   0 
12217876 13.215  0-17 6460.0 128.7 126.0 3.976 0.034 0.034 1.443 0.076 0.074   1.50  0.10  1252.8   140.7 1 1 0   0 
12217879 13.074  0-17 6346.6 116.8 122.6 4.309 0.031 0.033 1.208 0.057 0.069   6.76  0.69   334.0    20.9   1 0   0 
12217972 14.122  1-17 6273.2 136.9 129.7 4.150 0.033 0.042 1.268 0.060 0.078   9.41  0.98   149.9    12.6   1 0   0 
12218021 14.396  1-17 5987.8 108.6 102.1 4.490 0.019 0.028 0.980 0.035 0.049  16.86  2.23   560.7    23.0   1 0   0 
12218031 13.193  0-17 6629.4 141.7 124.8 4.109 0.030 0.030 1.461 0.072 0.067   2.81  0.32   241.2    25.7   1 0   0 
12218098 15.760  1-17 4341.7  77.8  78.9 4.668 0.017 0.019 0.623 0.020 0.021  17.96  1.41   727.5    35.0   1 0   0 
12218191 15.919  1-17 5324.6  91.8  79.0 4.271 0.070 0.074 0.874 0.047 0.035  10.51  0.52   390.0    34.7   1 0   0 
12218211 15.821  1-17 3946.0  81.0  82.0 4.632 0.016 0.015 0.600 0.014 0.015  20.92  2.06   894.8    37.7   1 0   0 
12218254 14.325  1-17 5263.0  93.6  88.8 4.486 0.039 0.038 0.850 0.058 0.054  33.24  8.60  1135.1    29.0   1 0   0 
12218410 13.345  1-17 5345.3  98.1  91.8 4.459 0.041 0.040 0.867 0.064 0.057  21.78  2.12   952.1    28.9   1 0   0 
12218564 13.028  0-17 5468.4  99.9  96.4 4.426 0.042 0.044 0.896 0.068 0.064  19.12  2.16  1404.9    47.2   1 0   0 
12218607 14.044  1-17 5388.6  93.5  89.2 4.517 0.030 0.041 0.875 0.046 0.060  24.20  2.64  1237.8    37.9   1 0   0 
12218742 14.668  4-17 5125.2 111.1  91.7 3.512 0.070 0.088 1.371 0.139 0.187   2.44  0.17  6485.2   548.3 1 1 0   0 
12218842 13.383  0-17 4883.9  81.8  80.0 4.612 0.018 0.026 0.730 0.029 0.037  28.76  1.84   696.9    27.0   1 0   0 
12218917 14.505  1-17 5870.4 101.5  98.3 4.468 0.025 0.036 0.988 0.044 0.061  13.22  1.20  2169.8    82.9   1 0   0 
12218952 13.579  0-17 5388.5 102.2  95.1 4.455 0.041 0.042 0.878 0.064 0.060  27.04  4.18   774.0    22.9   1 0   0 
12218994 14.519  1-17 3747.6  80.8  69.3 4.719 0.012 0.012 0.506 0.012 0.012  46.43  3.25  1512.7    32.0   1 0   0 
12218996 15.878  2-17 4992.0  92.6  86.7 4.562 0.032 0.039 0.785 0.043 0.045  25.05  2.27  2165.9    67.4   1 0   0 
12219081 14.549  1-17 6283.7 122.6 119.5 4.488 0.019 0.023 0.998 0.032 0.037  14.27  1.53   857.0    35.6   1 0   0 
12219404 14.892  1-17 5675.1 106.4  99.2 4.535 0.022 0.032 0.899 0.039 0.048  14.19  1.09  2206.1    83.0   1 0   0 
12251267 14.220  1-17 5875.3 106.2  98.1 4.521 0.017 0.026 0.933 0.032 0.045  17.68  3.85   447.1    18.5   1 0   0 
12251403 16.961  4- 4 4113.1  53.9  79.4 4.651 0.030 0.023 0.596 0.020 0.021  15.21  1.48  1237.2   127.5   1 0   0 
12251604 14.952  1-17 4271.7  74.8  62.3 4.636 0.019 0.018 0.644 0.020 0.018  27.41  2.04  2396.9    64.6   1 0   0 
12251653 11.280  0-17 6730.6 130.1 121.7 4.387 0.012 0.014 1.216 0.022 0.024  12.97  0.84  1285.1    47.0   1 0   0 
12251673 13.462  0-17 5650.3 132.6 114.0 3.886 0.035 0.029 1.269 0.051 0.050  49.76  5.46   292.2     7.3   1 0   0 
12251688 14.211  1-17 5118.0  84.7  83.4 4.573 0.027 0.031 0.762 0.039 0.044  24.37  2.54   740.0    23.3   1 0   0 
12251699 16.365  9- 9 3595.2  79.2  64.4 4.782 0.011 0.011 0.427 0.012 0.012  53.33  5.98  3766.2   224.2   1 0   0 
12251852 16.895  9- 9 3936.2  79.8  78.8 4.671 0.017 0.017 0.565 0.017 0.018  27.61  2.56  1480.5   131.0   1 0   0 
12251877 16.652  4- 9 4029.1  79.2  80.3 4.641 0.018 0.018 0.597 0.016 0.017  23.21  2.06   948.4    56.0   1 0   0 
12251954 15.380  1-17 4182.2  53.4  61.1 4.618 0.033 0.023 0.636 0.021 0.017  32.83  3.06  1453.0    39.8   1 0   0 
12251956 13.468  0-17 4913.9  77.3  72.1 4.518 0.032 0.023 0.790 0.043 0.031  30.42  5.22   620.8    16.9   1 0   0 
12251991 16.431  4- 4 4232.3  77.4  50.1 4.631 0.024 0.030 0.648 0.026 0.019  17.84  1.40   904.1    86.3   1 0   0 
12251994 13.144  0-17 6038.0 213.0 213.0 3.865 0.496 0.124 1.213 0.180 0.269  17.94  1.60   867.7    29.0   2     1 
12251995 14.176  1-17 5516.8  89.0  92.0 4.510 0.026 0.037 0.905 0.042 0.053  17.97  1.86  1166.3    39.9   1 0   0 
12252240 12.574  0-17 6405.3 116.3 123.1 4.288 0.025 0.032 1.307 0.047 0.057   9.07  0.76    55.3     5.4   1 0   0 
12252307 14.860  1-17 5438.8  93.1  93.8 4.539 0.024 0.038 0.871 0.038 0.055  24.03  2.16   906.3    24.2   1 0   0 
12252380 13.632  1-17 6417.7 119.8 118.1 4.253 0.032 0.031 1.322 0.055 0.057   4.72  0.51   390.5    30.0   1 0   0 
12252443 12.906  0-17 5770.5  94.4  92.5 4.432 0.025 0.035 1.053 0.048 0.062  19.37  2.39   539.7    18.1   1 0   0 
12252595 14.184  1-17 5174.7  94.3  87.3 4.544 0.028 0.037 0.826 0.041 0.053   8.74  0.65  4226.8   189.8   1 0   0 
12252620 15.470  1-17 5092.8  92.9  86.9 4.556 0.030 0.039 0.803 0.042 0.049  22.12  2.08  1004.7    36.8   1 0   0 
12252656 14.365  1-17 5815.2  91.8  89.9 4.423 0.023 0.033 1.099 0.040 0.057  20.93  1.98   352.5    14.7   1 0   0 
12252697 15.178  1-17 4516.7  82.9  76.9 4.642 0.017 0.020 0.663 0.024 0.025  31.71  1.37   440.0    23.3   1 0   0 
12252718 13.935  1-17 5847.2 118.1 112.2 4.320 0.044 0.042 0.932 0.071 0.064  23.54  1.95   130.7     7.1   1 0   0 
12252731 16.085  4- 4 5181.2  87.8  81.8 4.399 0.050 0.047 0.843 0.039 0.032  11.45  0.82  1497.4   107.4   1 0   0 
12252732 11.446  0-17 5735.3 116.2 111.3 3.829 0.124 0.118 1.253 0.141 0.122  37.45  6.90    99.3     3.0   1     0 
12252762 15.193  1-17 3815.5  77.5  75.9 4.685 0.013 0.013 0.545 0.013 0.013  30.84  2.43  1512.3    41.5   1 0   0 
12252779 15.166  1-17 5571.8 113.2 111.4 3.924 0.055 0.056 1.085 0.074 0.075   8.44  0.63  1933.2    97.6   1 0   0 
12253019 10.514  0-17 5529.4 102.5  98.7 4.213 0.040 0.040 0.926 0.067 0.062  18.21  2.60   985.4    33.5   1 0   0 
12253345 14.557  1-17 5930.2 106.2 111.7 4.101 0.046 0.057 1.147 0.093 0.094   1.60  0.11   563.7    76.6 1 1 0   0 
12253350 10.245  0-17 5347.3 101.5  98.3 4.018 0.029 0.030 1.026 0.043 0.050   1.61  0.11  8387.6   849.7 1 1 0   0 
12253362 15.256  1-17 5122.9  92.6  86.7 4.593 0.021 0.031 0.771 0.036 0.046  19.39  1.52  1933.8    64.9   1 0   0 
12253371 16.978  5- 5 5398.0 204.0 185.0 4.526 0.057 0.133 0.851 0.096 0.077  29.18  2.43  1586.6   143.7   2     1 
12253453 12.558  0-17 5743.8  98.3  95.6 4.503 0.028 0.036 0.893 0.044 0.053  18.83  1.79   686.2    22.3   1 0   0 
12253534 12.159  0-17 5778.7  91.2  92.1 4.427 0.027 0.036 1.052 0.050 0.064  19.41  3.03   158.9     6.3   1 0   0 
12253624 12.601  0-17 5245.7  87.4  82.2 4.524 0.027 0.036 0.886 0.042 0.051  11.83  0.87  4689.7   177.0   1 0   0 
12253694 15.151  1-17 5689.5 106.0 102.4 4.440 0.039 0.046 0.956 0.060 0.064  22.75  2.17   176.5    12.3   1 0   0 
12253769 13.550  1-17 5379.6  83.2  85.9 4.506 0.024 0.034 0.937 0.042 0.053  28.19  2.54   829.8    22.7   1 0 1 0 
12253845 13.362  0-17 5958.1 118.0 113.7 4.337 0.041 0.042 0.979 0.072 0.068  27.37  2.30   459.0    13.8   1 0   0 
12253855 13.976  1-17 5198.9  89.5  79.7 4.580 0.029 0.022 0.692 0.038 0.028  17.23  1.33  5316.2   168.1   1 0   0 
12253943 15.133  1-17 5374.8 101.3  98.2 4.484 0.041 0.047 0.875 0.057 0.061  25.05  2.23  1080.6    34.7   1 0   0 
12253955 15.656  1-17 4955.6  89.4  82.7 4.549 0.034 0.034 0.780 0.042 0.040  27.41  3.02   965.0    33.4   1 0   0 
12253963 15.336  1-17 5036.5  88.7  80.3 4.507 0.038 0.032 0.808 0.048 0.039  21.07  1.70  3571.3   108.4   1 0   0 
12253996 13.574  0-17 5743.9 121.4 125.8 4.505 0.016 0.022 0.976 0.029 0.042  16.61  1.74   399.7    16.2   1 0   0 
12254050 13.148  0-17 4736.1  74.0  69.7 4.580 0.024 0.025 0.753 0.034 0.035  11.37  0.76  4421.3   171.3   1 0   0 
12254051 15.456  1-17 3958.5  78.2  78.1 4.645 0.014 0.014 0.590 0.013 0.014  16.19  1.23  2240.1    82.2   1 0   0 
12254110 15.624  2-17 4966.9  86.9  82.4 4.467 0.032 0.027 0.811 0.031 0.025   2.39  0.16  9739.0   838.4 1 1 3   0 
12254185 14.553  1-17 5518.2  95.1  93.3 4.568 0.021 0.031 0.846 0.032 0.036  25.37  2.29   843.9    19.1   1 0   0 
12254596 13.352  0-17 4107.2  72.1  81.6 4.602 0.018 0.015 0.634 0.013 0.014  18.21  1.41  1790.1    56.7   1 0   0 
12254677 14.712  4-16 5174.3  77.0  74.1 4.418 0.023 0.018 0.806 0.029 0.021   9.76  0.83  2661.9   124.5   1 1   0 
12254721 14.723  1-17 5118.5  95.2  89.2 4.557 0.027 0.035 0.811 0.039 0.051  33.75  1.68   569.0    24.4   1 0   0 
12254770 14.786  1-17 5636.0 112.8 107.8 4.306 0.043 0.044 0.995 0.068 0.068   4.48  0.32 10998.7   678.0 1 1 0   0 
12254792 14.982  1-17 5673.7 102.4 100.1 4.476 0.031 0.041 0.944 0.051 0.064  26.84  1.93   871.8    27.7   1   0 0 
12254814 13.644  1-17 6242.2 122.6 113.8 4.206 0.035 0.042 1.087 0.067 0.076   1.80  0.10   108.8    22.2   1 0   0 
12254821 11.821  0-17 4205.8  77.5  63.2 4.687 0.022 0.028 0.581 0.020 0.021  28.38  2.10   837.2    21.3   1 0   0 
12254845 13.115  0-17 5745.2  91.2  86.4 4.521 0.013 0.020 0.961 0.024 0.033  11.61  0.83  6132.0   233.6   1 0   0 
12254907 14.157  1-17 5153.9  87.1  83.1 4.593 0.021 0.030 0.765 0.030 0.042  36.43  4.80   531.6    14.6   1 0   0 
12254931 13.414  0-17 4344.5  69.8  65.9 4.616 0.020 0.017 0.677 0.025 0.021  31.49  5.59   934.9    23.7   1 0   0 
12254968 11.651  0-17 6017.4  99.0  99.9 4.407 0.023 0.033 1.093 0.045 0.060   6.66  0.48  2853.3   143.7   1 0   0 
12255048 15.977 14-17 3626.8  78.8  66.0 4.766 0.011 0.011 0.447 0.012 0.012  49.76  4.04   944.9    40.6   1 0   0 
12255106 15.999  1-17 4750.5  88.2  81.9 4.580 0.028 0.029 0.742 0.036 0.034  14.79  1.31  3327.8   128.0   1 0   0 
12255215 13.289  1-17 6172.4 127.5 127.5 4.138 0.024 0.041 1.314 0.049 0.070  12.87  1.43   258.9    12.8   1 0   0 
12255217 12.926  0-17 5743.1  95.2  96.7 4.481 0.022 0.033 0.974 0.041 0.054  12.53  0.95  2796.2   104.1   1 0   0 
12255339 14.389  1-17 6166.4 133.7 125.6 4.158 0.041 0.039 1.243 0.059 0.075  23.03  1.83   160.2     9.0   1 0   0 
12255968 13.729  1-17 5164.1  87.1  85.3 4.589 0.016 0.026 0.809 0.026 0.036  20.49  1.80  2266.3    67.5   1 0   0 
12255990 11.990  0-17 5554.3  84.7  78.1 4.491 0.018 0.029 1.000 0.035 0.049  12.02  0.82  1186.4    45.8   1 0   0 
12256052 13.854  2-17 6399.6 119.4 119.9 4.332 0.027 0.035 1.196 0.048 0.062   5.14  0.45   689.6    46.4   1 0   0 
12256096 15.974  4-17 3905.6  84.9  79.4 4.671 0.015 0.015 0.563 0.016 0.015  21.51  1.81  1246.0    48.5   1 0   0 
12256112 15.590  1-17 4190.0  77.0  51.7 4.648 0.028 0.032 0.622 0.021 0.021  23.38  1.65  2057.2    64.5   1 0   0 
12256187 14.907  1-17 4361.5  83.4  77.1 4.625 0.023 0.021 0.648 0.024 0.021  26.67  1.84  1711.8    48.3   1     0 
12256197 15.424  1-17 4680.5  87.0  79.4 4.615 0.020 0.024 0.710 0.030 0.032  13.90  1.08  1549.2    64.8   1 0   0 
12256407 12.935  0-17 5893.6 106.8 104.5 4.398 0.035 0.043 1.024 0.065 0.075  19.66  3.78   144.0     6.6   1 0   0 
12256438 13.191  0-17 5225.9  84.4  78.9 4.570 0.029 0.032 0.758 0.040 0.044  31.05  7.34   369.6    10.7   1 0   0 
12256520 14.477  1-17 5391.7  90.0  87.3 4.530 0.019 0.030 0.918 0.034 0.044  29.38  2.96   648.9    20.1   1 0 0 0 
12256568 13.276  0-17 4880.0  96.9  85.4 4.544 0.040 0.041 0.778 0.042 0.039  39.86  5.26   678.1    15.8   1     0 
12256574 15.610  1-17 4600.0  87.2  80.2 4.637 0.018 0.022 0.676 0.027 0.029  23.87  1.83  3287.9    96.2   1 0   0 
12256580 15.816  1-17 3813.4  80.5  72.1 4.705 0.013 0.013 0.525 0.013 0.013  33.29  2.68  1409.3    41.3   1 0   0 
12256696 14.936  1-17 5983.3 114.6 115.8 3.966 0.076 0.076 1.237 0.119 0.097   6.80  0.49  2223.3   121.0   1 0   0 
12256697 13.671  1-17 5589.0  89.1  86.3 4.523 0.016 0.025 0.944 0.030 0.040  21.66  2.45   829.0    26.1   1 0   0 
12256925 16.458  9- 9 4287.9  85.0  81.2 4.642 0.026 0.026 0.637 0.027 0.025  24.03  2.08  3260.7   201.8   1 0   0 
12257167 15.156  1-17 3724.7  81.2  68.8 4.745 0.011 0.011 0.478 0.012 0.012  37.97  2.74   804.3    22.5   1 0   0 
12257237 15.780  1-17 4750.3  42.5  55.7 4.486 0.018 0.017 0.795 0.015 0.014  10.17  0.70  3920.3   174.8   1 1   0 
12257256 15.874  1-17 3771.6  67.1  77.6 4.747 0.012 0.012 0.478 0.012 0.012  26.85  3.47   243.1    17.7   1 0   0 
12257317 12.806  0-17 4926.1  83.7  78.9 4.516 0.033 0.024 0.781 0.040 0.030  36.68  4.92   341.4     8.9   1     0 
12257338 15.803  1-17 3968.6  80.7  77.9 4.651 0.015 0.014 0.586 0.013 0.014  29.79  2.42  3800.8    99.5   1 0   0 
12257619 15.361  1-17 5765.2 107.8 105.1 4.383 0.049 0.054 0.984 0.071 0.075  11.35  1.08  1304.0    61.8   1 0   0 
12257691 15.020  1-17 5369.5  90.4  89.5 4.558 0.019 0.030 0.867 0.032 0.040  23.51  2.15  1760.4    53.2   1 0   0 
12257737 15.998  2-17 5200.3  78.4  72.9 4.329 0.048 0.053 0.862 0.029 0.026  16.19  1.27  1667.1    69.6   1 0   0 
12257750 15.351  1-17 5749.1 102.2  96.1 4.520 0.022 0.032 0.922 0.039 0.051  19.63  3.05   467.7    22.8   1 0   0 
12257782 13.923  1-17 4160.0 130.0 144.0 4.620 0.052 0.016 0.651 0.044 0.058  39.59  4.12   600.9    15.0   2     1 
12257796 13.584  1-17 6214.3 123.3 117.8 4.299 0.096 0.146 1.156 0.103 0.096   5.14  0.57   166.0    15.9   1     0 
12258034 16.618  9- 9 4080.2  77.3  83.0 4.616 0.020 0.018 0.622 0.016 0.016  35.19  3.98  2472.9   168.1   1 0   0 
12258055 14.224  1-17 4113.0 144.0 158.0 4.623 0.056 0.018 0.649 0.044 0.058   2.71  0.18  7253.6   575.5   2 1   1 
12258063 14.949  1-17 4985.9  85.0  80.6 4.586 0.023 0.033 0.796 0.039 0.042  20.63  1.59  3014.1    91.8   1     0 
12258076 14.376  1-17 5648.9  86.9  87.4 4.445 0.026 0.035 1.045 0.045 0.058  24.20  1.65   734.6    23.7   1 0   0 
12258092 13.430  0-17 5849.2  94.9  92.1 4.473 0.020 0.030 1.002 0.036 0.051  16.06  1.74   821.9    29.7   1 0   0 
12258118 13.741  1-17 6297.8 126.4 123.4 4.090 0.035 0.036 1.279 0.056 0.074   4.81  0.63   520.6    37.7   1 0   0 
12258225 14.694  1-17 4076.7  75.4  79.9 4.613 0.017 0.015 0.623 0.013 0.014   0.93  0.06  9444.3  1278.9   1 0   0 
12258514  8.077  0-17 5996.5  97.5  99.0 4.097 0.031 0.045 1.197 0.069 0.099  14.89  1.06   116.1     4.1   1 0   0 
12258704 13.549  0-17 4848.9  76.2  70.6 4.579 0.022 0.029 0.780 0.032 0.041  17.23  1.41  3325.3   105.9   1 0   0 
12264593 15.300  1-17 3677.9  81.2  67.9 4.763 0.012 0.012 0.454 0.013 0.012  43.92  3.32  2238.4    49.2   1     0 
12264724 15.984  4-17 5316.8 100.3  95.9 4.552 0.032 0.046 0.834 0.048 0.056  26.12  3.34   439.6    23.9   1 0   0 
12264922 15.648  1-17 5241.5  94.1  88.8 4.534 0.035 0.045 0.836 0.046 0.055  13.22  0.97  3497.8   137.0   1 0   0 
12265063 10.987  0-17 5967.6 103.6 115.9 4.047 0.050 0.039 1.089 0.116 0.073  23.87  3.37   333.2     9.6   1 0   0 
12265078 12.264  1-17 5713.4  91.6  90.5 4.508 0.021 0.030 0.934 0.036 0.049  18.60  2.38   783.3    25.0   1 0   0 
12265246 15.722  4-17 4148.9  63.1  52.5 4.663 0.039 0.024 0.595 0.011 0.015  11.85  0.84  1888.1    85.8   1 0   0 
12265362 15.287  1-17 4152.1  47.4  65.5 4.632 0.036 0.021 0.617 0.016 0.016  38.50  3.08  1320.5    33.6   1 0   0 
12265462 15.981  1-17 4464.5  77.4  72.4 4.584 0.025 0.020 0.718 0.029 0.025  25.76  1.90  7474.5   201.2   1 0   0 
12265503 15.754  2-17 4978.8  93.3  85.8 4.546 0.033 0.035 0.792 0.043 0.043  28.19  2.50  1385.2    43.8   1 0   0 
12265588 13.978  1-17 6555.2 136.2 126.0 4.023 0.034 0.034 1.333 0.059 0.063  16.89  3.51   311.9    14.1   1 0   0 
12265589 14.146  1-17 5358.9 131.6 156.6 4.552 0.046 0.064 0.831 0.068 0.075  16.30  1.27  3330.5   110.4   1     0 
12265625 14.484  1-17 5396.0  93.4  92.7 4.553 0.022 0.036 0.854 0.035 0.053  16.62  1.29  3683.9   121.4   1 0   0 
12265770 14.991  1-17 5463.2 128.1 108.0 4.016 0.045 0.036 1.107 0.052 0.048   6.90  0.50  7854.0   394.7 1 1 0   0 
12265955 14.411  1-17 5220.8 124.9 108.2 3.496 0.054 0.072 1.485 0.134 0.178  33.71  2.90  6499.7   147.1   2 0   0 
12265967 14.820  1-17 4985.4  88.0  86.0 4.589 0.023 0.030 0.755 0.034 0.041  33.95  1.72   431.8    20.5   1 0   0 
12265970 15.381  1-17 5214.1  95.9  87.7 4.489 0.043 0.041 0.840 0.054 0.050  29.18  0.58   550.3    20.8   1 0   0 
12265991 15.110  1-17 5951.0 117.1 109.8 4.177 0.047 0.051 1.118 0.078 0.089  17.59  1.95  1801.4    70.7   1 0   0 
12265999 14.623  1-17 5079.4  96.9  87.3 4.543 0.029 0.034 0.812 0.043 0.050  12.97  0.93  4935.5   182.5   1 0   0 
12266099 14.427  1-17 4858.8  80.8  75.6 4.486 0.027 0.023 0.798 0.026 0.022  24.03  2.06  1180.9    35.5   1   1 0 
12266277 14.323  1-17 5809.1 110.4 100.8 4.085 0.036 0.053 1.194 0.081 0.100   5.41  0.37   350.7    28.7   1 0   0 
12266366 13.826  1-17 5824.5 124.7 112.1 3.850 0.037 0.036 1.243 0.068 0.069  25.22  2.35   137.4     6.8   1 0   0 
12266432 13.313  0-17 6284.3 127.5 114.0 3.988 0.031 0.039 1.381 0.068 0.108  10.71  0.61    87.3     7.4   1 0   0 
12266563 11.926  0-17 5592.0 169.0 127.0 4.019 0.435 0.145 0.838 0.117 0.072  45.47  3.17   280.9     6.3   2     1 
12266582 12.958  0-17 5407.7  90.9  92.6 4.494 0.034 0.043 0.883 0.054 0.062   6.76  0.46  6340.8   315.8 1 1 0   0 
12266752 13.682  1-17 5428.9  86.2  90.3 4.460 0.033 0.038 0.959 0.054 0.061  26.11  4.18   296.0    10.5   1 0   0 
12266819 14.692  1-17 5090.1 100.6  93.8 4.568 0.023 0.032 0.800 0.037 0.050  11.21  0.92  3255.8   132.4   1 0   0 
12266883 15.932  4-17 4927.0 176.0 176.0 4.569 0.055 0.045 0.751 0.078 0.064  17.47  1.28  2656.0    96.4   2     1 
12266895 15.763  1-17 5309.0 159.0 159.0 4.588 0.035 0.112 0.869 0.070 0.096   9.69  0.66  3336.1   154.8   2     1 
12266936 15.904  2-17 5514.1 103.0 100.6 4.517 0.035 0.049 0.889 0.050 0.058  24.20  4.28   552.4    27.0   1 0   0 
12267044 13.616  1-17 6092.9 114.8 112.4 4.357 0.037 0.040 1.043 0.067 0.070  10.65  1.86    97.7     8.5   1 0   0 
12267091 15.503  1-17 5411.0 159.0 159.0 4.595 0.032 0.120 0.856 0.078 0.096  22.27  1.77  1041.0    37.9   2     1 
12267176 12.568  0-17 5942.8 260.7 134.2 4.128 0.231 0.258 1.107 0.323 0.128  21.48  1.82   445.7    14.3   1     0 
12267213 15.217  1-17 5466.5 101.6  93.9 4.374 0.054 0.050 0.894 0.067 0.058  18.34  3.25   487.9    23.3   1 0   0 
12267219 15.493  1-17 5100.1  95.1  87.2 4.507 0.040 0.037 0.818 0.050 0.044  15.10  1.06  6409.3   222.6   1 0   0 
12267353 11.685  0-17 5892.7 107.9 102.6 4.311 0.033 0.037 1.141 0.061 0.067  18.02  1.69    49.9     3.0   1 0   0 
12267443 14.406  1-17 4924.7  83.7  77.7 4.581 0.023 0.029 0.768 0.034 0.043  18.47  1.40  3050.7    96.1   1 0   0 
12267486 14.444  1-17 4995.4  88.7  80.4 4.535 0.032 0.030 0.798 0.046 0.043  18.73  1.68  1034.5    36.0   1 0   0 
12267497 14.717  1-17 5217.1  92.8  87.7 4.528 0.033 0.039 0.838 0.046 0.055  18.86  1.62  3664.2   114.2   1 0   0 
12267554 14.458  1-17 5950.9 117.8 106.9 4.237 0.041 0.045 1.088 0.074 0.082  26.52  6.84  2854.8    75.5   1 0   0 
12267777 15.882  1-17 4804.4  83.8  78.6 4.501 0.026 0.021 0.788 0.027 0.022  36.43  3.94   475.6    20.2   1 1   0 
12267952 12.860  0-17 5006.6  81.6  73.8 4.525 0.033 0.029 0.802 0.047 0.041  29.38  2.63  2104.8    51.6   1 0   0 
12268021 14.985  1-17 4288.0 115.0 141.0 4.694 0.032 0.048 0.619 0.055 0.061  11.37  0.86  1670.3    72.9   2     1 
12268054 13.212  0-17 4097.3  65.1  76.1 4.623 0.019 0.016 0.617 0.014 0.014  13.43  1.03  2928.0   105.6   1 0   0 
12268068 13.944  1-17 6266.5 130.9 122.6 4.161 0.182 0.282 1.237 0.214 0.133  15.85  1.12   348.3    15.7   1     0 
12268089 14.586  1-17 5739.0 102.0  94.9 4.519 0.020 0.031 0.925 0.036 0.051  17.09  2.04  1620.3    56.3   1 0   0 
12268099 14.861  1-17 5792.0 156.0 173.0 4.547 0.036 0.204 0.959 0.102 0.114  28.94  3.18   308.1    12.9   2     1 
12268365 15.909  1-17 4657.6  85.2  80.6 4.572 0.029 0.025 0.743 0.034 0.031  27.61  2.24  2862.3    81.5   1 0   0 
12268621 15.401  1-17 4783.9  84.5  78.2 4.572 0.027 0.027 0.756 0.037 0.036  27.99  2.32  2258.6    62.7   1 0   0 
12268652 14.401  1-17 5788.2 123.0 113.3 4.016 0.060 0.047 1.106 0.123 0.077  19.83  2.63   124.7     8.7   1 0   0 
12269152 15.905  4-17 5325.3 157.5 134.1 3.928 0.415 0.205 0.969 0.245 0.133  15.19  1.05   361.3    34.2   1     0 
12300366 15.288  2-15 5164.1  92.8  87.9 4.525 0.038 0.035 0.787 0.047 0.043  25.37  1.99   898.2    39.0   1 0   0 
12300377 15.243  1-17 4712.5  78.0  74.9 4.564 0.028 0.023 0.752 0.036 0.031  16.30  1.33  2753.9    96.7   1 0   0 
12300406 16.585  9- 9 4166.6  56.6  88.1 4.587 0.020 0.016 0.652 0.020 0.015  33.52  2.72  2861.5   186.5   1 0   0 
12300434 14.590  1-17 5027.4  76.5  72.7 4.419 0.034 0.032 0.839 0.027 0.021  27.99  2.19  2517.9    65.7   1 0   0 
12300524 13.186  0-17 5907.4 100.0 101.8 4.375 0.030 0.037 1.113 0.056 0.067  11.24  0.63   215.2    11.8   1 0 1 0 
12300535 14.451  1-17 6090.8 108.1 103.5 4.439 0.022 0.033 1.049 0.041 0.059  10.31  0.90  1222.2    56.0   1 0   0 
12300545 13.457  0-17 4138.0  62.7  82.4 4.595 0.020 0.015 0.642 0.015 0.013  23.54  2.11  1073.0    31.2   1 0   0 
12300588 16.575  9- 9 4202.2  78.6  48.7 4.649 0.026 0.034 0.626 0.022 0.020  18.99  1.36  2178.2   151.9   1 0   0 
12300647 14.146  1-17 5345.0  92.5  88.5 4.540 0.026 0.037 0.854 0.039 0.051  18.60  1.67   984.2    33.8   1 0   0 
12300749 13.894  1-17 5841.0 146.0 190.0 4.520 0.036 0.204 1.047 0.101 0.139  27.58  3.62   351.3    11.9   2     1 
12300839 15.702  1-17 4629.7  79.3  74.9 4.605 0.022 0.025 0.715 0.032 0.031  28.97  2.59   443.7    20.4   1 0   0 
12300851 15.689  1-17 4890.0  86.2  78.6 4.576 0.027 0.032 0.765 0.038 0.041  11.85  0.88  3861.0   158.7   1 0   0 
12300863 15.885  1-17 4422.6  78.2  73.8 4.623 0.020 0.022 0.679 0.028 0.025  30.00  2.49  1965.7    57.0   1 0   0 
12300936 16.277  4- 4 4897.1  91.8  85.3 4.557 0.034 0.036 0.775 0.042 0.040  17.96  1.31   647.8    68.1   1 0   0 
12300959 13.918  1-17 5813.3 104.5 101.9 4.428 0.034 0.042 0.993 0.060 0.072  23.20  2.66   177.6     8.7   1 0   0 
12301030 14.532  1-17 5267.7  85.8  80.8 4.524 0.021 0.032 0.931 0.036 0.047  22.42  1.84  2799.6    80.8   1 0   0 
12301257 12.750  0-17 5835.7  94.9  99.7 4.373 0.029 0.036 1.118 0.054 0.063  18.97  2.49   241.9     9.4   1 0   0 
12301266 14.836  1-17 5007.6  94.4  88.3 4.597 0.035 0.048 0.729 0.043 0.038  21.09  1.83   470.7    19.5   1     0 
12301352 13.114  0-17 6065.8 112.8 109.7 4.020 0.040 0.044 1.192 0.106 0.076  52.16  6.85   164.3     4.5   1 0   0 
12301401 13.741  1-17 5785.0 138.0 155.0 4.521 0.050 0.200 0.941 0.111 0.100  10.90  0.77  2739.1   110.9   2     1 
12301421 14.172  1-17 5487.8  88.3  84.6 4.500 0.021 0.031 0.968 0.038 0.050  28.38  2.59   562.1    17.9   1 0   0 
12301454 13.795  1-17 5696.9 122.7 118.8 4.328 0.036 0.038 1.017 0.072 0.071  10.98  0.85  3304.7   132.5   1 0   0 
12301543 15.122  1-17 5567.1 105.0 104.4 4.450 0.046 0.056 0.921 0.062 0.067  27.38  3.68   769.1    25.5   1 0   0 
12301546 11.524  0-17 6315.3 116.5 123.0 4.021 0.028 0.029 1.503 0.054 0.064   5.62  0.77   209.4    13.6   1 0   0 
12301574 13.163  0-17 5471.0 100.1  97.0 4.487 0.053 0.072 0.878 0.054 0.055  20.04  2.24  1007.3    31.5   1     0 
12301762 12.722  0-17 5967.1 117.8 107.9 4.175 0.038 0.043 1.098 0.076 0.081  18.71  1.79   150.5     6.7   1 0   0 
12301792 15.501  1-17 5023.2  90.0  83.0 4.540 0.034 0.036 0.800 0.043 0.043  14.39  1.10  5040.9   182.0   1 0   0 
12301976 15.521  2-17 5728.8 113.2 109.4 4.198 0.060 0.061 1.005 0.084 0.077   4.78  0.34  2841.2   187.5 1 1 0   0 
12302031 13.478  0-17 5249.1  85.5  73.1 4.315 0.030 0.024 0.883 0.042 0.027  36.43  4.09   525.0    13.5   1 0   0 
12302167 13.367  0-17 5805.7  94.3  93.2 4.455 0.022 0.033 1.028 0.042 0.056   9.76  0.72  4463.9   187.0   1 0   0 
12302300 15.760  1-17 4958.4  89.1  84.3 4.590 0.026 0.034 0.758 0.041 0.044  18.25  2.57   335.7    23.0   1 0   0 
12302328 14.952  1-17 5599.1  96.5  90.2 4.518 0.025 0.037 0.908 0.041 0.055  19.93  2.34   589.4    24.0   1 0   0 
12302378 13.611  0-17 4865.5  78.4  72.3 4.584 0.019 0.028 0.791 0.029 0.039  26.12  2.41  2319.2    61.0   1 0   0 
12302440 15.680  1-17 5451.5  95.3  92.1 4.556 0.026 0.038 0.851 0.043 0.052  10.74  0.79  4933.7   208.4   1 0   0 
12302457 13.268  0-17 6359.0 131.7 132.5 4.266 0.037 0.034 1.234 0.067 0.071   4.03  0.30    64.5    10.5   3 0   0 
12302492 13.540  0-17 5350.1  81.0  81.3 4.537 0.014 0.022 0.942 0.028 0.035  29.39  1.41  1258.1    45.8   1 0   0 
12302530 14.258  1-17 3984.0  71.0  86.0 4.720 0.030 0.030 0.557 0.030 0.036  26.48  2.00  2715.1    71.6   2   0 1 
12302918 13.615  1-17 4632.3  74.5  69.9 4.594 0.022 0.023 0.726 0.031 0.031   9.23  0.66  4679.0   201.8   1 0   0 
12302919 15.579  4-17 5720.0 116.6 109.1 4.184 0.059 0.056 0.852 0.062 0.051   9.29  0.66   369.9    31.4   1 0   0 
12302994 15.963 14-17 3526.0  71.5  71.5 4.793 0.010 0.010 0.409 0.011 0.011  37.71  2.75  3823.2   120.5   1 0   0 
12303033 14.891  1-17 5029.8  88.1  78.1 4.469 0.037 0.027 0.841 0.047 0.033  27.61  2.05  2852.7    75.2   1 0   0 
12303064 12.332  0-17 5655.7  93.0  90.6 4.507 0.022 0.034 0.927 0.040 0.056  23.87  3.49   237.0     7.9   1 0   0 
12303179 14.430  1-17 5211.2  89.0  84.5 4.567 0.019 0.030 0.839 0.030 0.041  10.68  0.79  1746.5    75.4   1 0   0 
12303348 13.429  1-17 6401.0 117.0 116.9 4.358 0.021 0.031 1.193 0.041 0.061   6.01  0.66   505.4    32.0   1 0   0 
12303386 15.676  1-17 5546.5 113.2 109.1 4.351 0.066 0.062 0.917 0.070 0.065  21.51  1.91  1550.8    54.0   1 0   0 
12303490 14.697  1-17 4880.2  83.8  78.4 4.541 0.032 0.026 0.780 0.042 0.036  30.84  2.30  2415.7    60.5   1 0   0 
12303659 12.374  0-17 6483.4 140.8 128.6 4.269 0.037 0.036 1.143 0.062 0.067  13.76  2.22   130.1     6.7   1 0   0 
12303669 14.137  1-17 5237.7  93.2  88.5 4.551 0.022 0.034 0.860 0.034 0.045  14.49  1.11  6556.8   225.5   1 0   0 
12303778 16.666  9- 9 4160.3  58.0  64.2 4.639 0.034 0.027 0.616 0.021 0.020  28.19  1.97  1117.7   102.2   1 0   0 
12303780 14.663  1-17 4748.5  36.0  36.4 4.474 0.014 0.018 0.801 0.011 0.012  23.21  1.63  3720.0   104.2   1 1   0 
12303817 12.823  0-17 4926.2  79.5  74.0 4.578 0.022 0.030 0.785 0.032 0.042  24.03  1.92  1867.7    50.8   1 0   0 
12304013 15.189  1-17 3830.2  82.5  79.8 4.663 0.017 0.017 0.566 0.017 0.018  18.86  1.36  3046.7    98.2   1     0 
12304029 12.648  0-17 5550.2 102.4 103.4 4.258 0.035 0.037 1.043 0.060 0.058  24.20  1.90  1359.1    37.2   1 0   0 
12304263 13.403  1-17 5934.9 104.3 102.0 4.483 0.025 0.034 0.941 0.041 0.053  18.10  4.21   109.0     6.5   1 0   0 
12304356 15.064  1-17 4773.3  90.4  80.2 4.596 0.022 0.026 0.738 0.032 0.036  13.52  1.17  2565.4    98.5   1 0   0 
12304361 14.830  1-17 4844.3  79.5  73.0 4.500 0.022 0.015 0.781 0.026 0.019  13.52  1.00  4004.0   147.2   1 1   0 
12304612 15.084  4-17 5890.7 120.3 117.7 3.926 0.062 0.052 1.207 0.123 0.079  10.74  0.80  2622.6   112.8   1 0   0 
12304851 13.420  0-17 6405.2 119.1 119.6 4.123 0.034 0.038 1.158 0.060 0.080  16.57  2.06   101.5     6.6   1 0   0 
12305336 15.568  1-17 5194.8  96.6  87.0 4.479 0.044 0.039 0.836 0.055 0.046  28.19  2.20  3027.0    82.0   1 0   0 
12305387 13.950  1-17 6355.2 130.8 126.4 4.052 0.034 0.038 1.353 0.067 0.070   6.06  1.18   197.1    17.5   1 0   0 
12305399 12.671  0-17 6397.5 124.1 126.5 4.078 0.029 0.031 1.440 0.062 0.062  12.89  2.00   104.6     6.4   1 0   0 
12305488 15.075  4-17 5810.9 120.7 116.6 3.821 0.155 0.141 1.046 0.146 0.115   5.92  0.42  5016.4   277.7   1     0 
12305585 12.504  0-17 5965.7 115.0 107.5 4.205 0.033 0.038 1.152 0.063 0.082  27.97  4.30   525.3    14.4   1 0   0 
12305669 14.556  1-17 5649.5 113.5 109.9 4.135 0.049 0.046 0.993 0.081 0.072   5.84  0.45  1189.2    73.3   1 0   0 
12305680 14.565  1-17 4324.0  77.1  77.1 4.654 0.016 0.018 0.639 0.019 0.020  41.27  4.23   798.6    19.8   1 0   0 
12305736 13.993  1-17 5414.9  80.7  84.8 4.544 0.014 0.022 0.920 0.027 0.034  10.68  0.85  2309.8    96.0   1 0   0 
12305742 16.757  9- 9 4230.5  73.8  53.1 4.596 0.028 0.022 0.669 0.034 0.023  14.29  1.00  3182.7   209.7   1 0   0 
12305743 15.828  1-17 4506.1  80.9  77.6 4.618 0.020 0.023 0.691 0.029 0.028  13.24  1.16  1355.3    63.7   1 0   0 
12305755 15.936  5- 5 4891.9  91.7  86.6 4.611 0.026 0.032 0.726 0.042 0.041  36.94  4.94   683.9    60.4   1 0   0 
12305788 12.986  0-17 5726.8 101.0  97.7 4.487 0.029 0.037 0.911 0.049 0.057  22.11  3.21    91.3     5.0   1 0   0 
12305849 15.905  4-17 4668.5 106.1 105.9 4.519 0.058 1.096 0.734 0.165 0.057   5.23  0.36  1366.6   103.5   1     0 
12305916 15.506  1-17 4125.4  48.8  77.7 4.650 0.033 0.019 0.598 0.016 0.016  25.40  1.93  2856.0    81.6   1 0   0 
12306137 13.648  1-17 5457.2 106.3  97.7 4.322 0.070 0.068 0.914 0.064 0.057  12.97  1.05  3042.7   112.3   1     0 
12306142 14.884  1-17 4882.6  78.8  71.3 4.529 0.017 0.014 0.728 0.021 0.017  25.58  2.07  1191.5    36.1   1 0   0 
12306301 13.028  0-17 5119.3  78.9  73.9 4.555 0.018 0.029 0.876 0.030 0.041  26.85  2.18  1670.1    43.4   1 0   0 
12306384 15.432  1-17 3677.8  80.5  70.7 4.769 0.010 0.010 0.448 0.011 0.011  43.92  4.69  1765.0    40.6   1 0   0 
12306410 15.866  1-17 4665.6  81.4  77.3 4.578 0.027 0.025 0.739 0.035 0.031  21.22  2.09   283.4    20.9   1 0   0 
12306501 15.464  1-17 4953.1  87.0  80.5 4.527 0.036 0.031 0.793 0.044 0.037  30.00  2.54  2281.1    61.4   1 0   0 
12306506 15.337  1-17 5162.3  94.5  89.7 4.550 0.029 0.038 0.818 0.041 0.052  19.91  1.94  1197.3    43.4   1 0   0 
12306578 14.676  1-17 4948.4  88.7  83.2 4.585 0.024 0.034 0.781 0.038 0.041  34.22  3.21  1306.3    33.1   1     0 
12306666 14.753  1-17 4475.5  79.0  72.8 4.614 0.020 0.021 0.694 0.027 0.026  35.19  3.81   896.4    24.0   1 0   0 
12306673 12.125  0-17 6800.5 144.6 137.9 4.208 0.031 0.031 1.387 0.073 0.063   0.84  0.06   820.1   121.7 1 3 0   0 
12306687 13.745  1-17 5834.0 102.8  98.0 4.503 0.018 0.030 0.954 0.034 0.053  20.21  2.18   290.1    11.8   1 0   0 
12306699 15.341  1-17 5050.1  95.9  88.3 4.563 0.028 0.035 0.795 0.040 0.048  17.11  1.42  3880.8   129.8   1 0   0 
12306704 14.700  1-17 5720.8 114.3 108.9 4.339 0.047 0.047 0.972 0.076 0.073  39.81  7.65   381.8    12.0   1 0   0 
12306755 12.883  0-17 6744.0 138.1 133.8 4.078 0.033 0.032 1.416 0.068 0.061   3.52  0.27   253.8    22.9   3 0   0 
12306774 15.841  1-17 4600.2  81.9  77.8 4.599 0.023 0.025 0.718 0.032 0.031  20.63  1.64  1978.0    68.7   1 0   0 
12306776 13.894  1-17 4934.0  84.5  78.4 4.518 0.032 0.024 0.792 0.045 0.033  35.18  4.13   629.0    16.5   1 0   0 
12306797 15.895  2-17 3879.8  65.1  77.2 4.716 0.013 0.013 0.518 0.013 0.013  22.89  1.89   546.7    27.5   1 0   0 
12306806 13.463  0-17 5073.8 123.9  96.2 3.568 0.051 0.062 1.414 0.121 0.152  23.21  1.73 13564.9   362.9   1 0   0 
12306829 18.171 10-13 5860.0 174.0 191.0 4.452 0.084 0.196 0.932 0.121 0.099  49.07  4.36 13741.6   322.0   2     1 
12306873 15.232  1-17 5758.9 103.6 100.1 4.469 0.031 0.043 0.964 0.050 0.064  16.76  1.62  1333.8    50.9   1 0   0 
12306931 15.596  1-17 3856.1  77.7  74.2 4.698 0.013 0.012 0.534 0.013 0.012  19.52  1.44  3586.2   114.9   1 0   0 
12306983 13.124  0-17 4311.0  64.4  60.4 4.623 0.016 0.014 0.639 0.017 0.014  24.20  1.83  1635.4    44.9   1 1   0 
12306989 15.948  2-17 4475.9  77.2  73.4 4.610 0.022 0.022 0.697 0.030 0.027  14.49  1.16  1020.9    51.1   1 0   0 
12307004 14.828  1-17 4840.1  87.0  83.2 4.516 0.036 0.030 0.785 0.035 0.030  16.19  1.23  4455.9   148.9   1     0 
12307039 13.856  1-17 5890.8  96.8  95.8 4.436 0.024 0.035 1.040 0.045 0.060   6.80  0.51  3323.6   169.5   1 0   0 
12307042 14.704  1-17 5488.3  91.6  92.0 4.523 0.025 0.039 0.890 0.041 0.057  19.09  3.12   132.6    10.1   1 0   0 
12307096 15.641  4-17 4764.4  79.6  69.2 3.669 0.130 0.152 0.909 0.083 0.044  25.57  2.29   310.0    17.9   1     0 
12307110 15.738  1-17 4970.8  90.3  85.2 4.591 0.023 0.032 0.759 0.038 0.043  29.18  3.25   444.0    20.6   1 0   0 
12307213 13.033  0-17 6183.6 133.3 123.3 4.185 0.036 0.036 1.239 0.061 0.071   8.94  0.73    66.0     6.6   1 0   0 
12307229 14.441  1-17 5122.8  91.7  82.9 4.508 0.037 0.034 0.823 0.052 0.046   1.30  0.09 11121.5  1271.8 1 1 0   0 
12307240 14.574  1-17 5522.3  90.6  88.2 4.549 0.018 0.028 0.885 0.030 0.039  16.19  1.38  2110.9    73.6   1 0   0 
12307301 13.142  0-17 5630.5  92.9  85.9 4.504 0.022 0.031 0.940 0.037 0.051  13.33  1.06  3050.3   112.2   1 0   0 
12307360 14.334  1-17 5789.2  96.6  97.8 4.510 0.022 0.032 0.923 0.036 0.049  26.09  4.03   157.3     8.2   1 0   0 
12307384 14.702  1-17 5370.1  96.7  81.3 4.303 0.038 0.032 0.877 0.053 0.039  13.90  1.12  3211.7   117.4   1 0   0 
12307455 15.318  1-17 5746.9 116.3 119.9 4.535 0.025 0.031 0.901 0.043 0.048  15.11  1.20  2542.7    95.2   1 0   0 
12307574 13.709  1-17 6459.1 139.5 126.2 4.046 0.034 0.035 1.344 0.062 0.060   0.60  0.04  1991.4   352.5 1 1 0   0 
12314028 15.798  1-17 4867.0 146.0 146.0 4.645 0.031 0.058 0.730 0.061 0.081  23.87  1.71  1322.9    46.3   2     1 
12314204 15.687  1-17 5420.0 162.0 162.0 4.596 0.032 0.128 0.864 0.080 0.098  31.27  2.32  2505.5    66.7   2     1 
12314254 13.224  0-17 6294.6 114.6 126.6 4.299 0.033 0.037 1.195 0.063 0.077   1.80  0.13   341.3    41.8 1 1 0   0 
12314312 14.078 10-10 5945.0 120.8 111.2 4.280 0.039 0.040 1.108 0.070 0.074   9.28  0.77  4178.8   181.6   1 0   0 
12314390 11.230  0-17 5580.2 103.8  99.5 4.209 0.040 0.038 0.887 0.064 0.054  23.52  4.33    77.1     3.0   1 0   0 
12314444 13.833  1-17 6014.1 102.4 101.7 4.376 0.027 0.038 1.125 0.052 0.067  10.52  0.95  1397.1    60.3   1 0   0 
12314597 15.599  1-17 5513.5 113.5 109.3 4.397 0.058 0.058 0.907 0.069 0.065  14.69  1.13  5926.8   210.5   1 0   0 
12314645 15.110  1-17 5459.6 100.2  98.7 4.486 0.039 0.049 0.894 0.055 0.063  14.69  1.26  2426.7    90.1   1 0   0 
12314646 14.144  1-17 3973.5  17.7  25.6 4.591 0.003 0.005 0.636 0.004 0.003   2.71  0.20 10618.9   836.2   1 1   0 
12314839 15.824  1-17 4812.7  87.3  83.0 4.617 0.022 0.028 0.715 0.035 0.036  36.43  3.58  1811.0    48.0   1 0   0 
12314876 15.097  1-17 5415.1  96.1  92.4 4.536 0.026 0.040 0.869 0.041 0.056  16.39  1.44  4137.9   139.2   1 0   0 
12314920 14.923  4-17 4301.0  82.6  68.9 4.587 0.024 0.020 0.700 0.025 0.028  15.64  1.19  1561.9    58.3   1 1   0 
12315038 15.724  1-17 5574.5 101.1  97.7 4.500 0.035 0.049 0.910 0.051 0.059  22.42  1.97  1168.8    42.9   1 0   0 
12315104 15.115  1-17 5198.9  96.6  89.8 4.532 0.033 0.040 0.833 0.045 0.054   9.23  0.65  5294.1   234.3   1 0   0 
12315105 14.391  1-17 5428.6  95.9  94.9 4.560 0.019 0.033 0.851 0.033 0.050  21.22  2.20  1640.8    50.5   1 0   0 
12315148 15.558  1-17 5544.6  99.3  94.0 4.570 0.022 0.030 0.845 0.038 0.043  17.47  1.22  5320.8   174.1   1 0   0 
12315167 12.980  0-17 6115.1 115.5 104.3 4.146 0.031 0.038 1.207 0.061 0.086  25.03  2.00   309.3     6.9   1 0   0 
12315208 15.342  1-17 5419.0  99.5  98.6 4.519 0.032 0.045 0.877 0.046 0.059  24.17  2.62  1299.2    42.1   1 0   0 
12315226 12.673  0-17 6365.3 137.4 126.2 4.080 0.032 0.036 1.338 0.064 0.068   1.93  0.22   141.6    19.9   3 0   0 
12315227 14.115  1-17 4038.0 126.0 154.0 4.638 0.056 0.017 0.628 0.043 0.059  34.46  3.10  2020.8    47.3   2     1 
12315267 15.062  1-17 5617.7 108.8 106.1 3.743 0.049 0.049 1.296 0.078 0.085   4.16  0.30 11185.5   718.5 1 1 0   0 
12315319 14.821  1-17 4486.7  73.2  69.8 4.594 0.023 0.019 0.712 0.030 0.025  37.71  2.98   591.6    17.1   1 0   0 
12315367 15.576  2-17 3995.0  71.2  75.4 4.681 0.014 0.014 0.560 0.013 0.013  20.79  2.01   154.6    14.9   1 0   0 
12315421 15.686  4-17 5241.0  92.8  88.0 4.599 0.022 0.031 0.773 0.037 0.044  10.98  0.77  2190.2   100.3   1 0   0 
12315426 15.010  1-17 5577.1  95.4  92.1 4.511 0.026 0.039 0.910 0.043 0.058  11.13  0.78  3110.2   129.0   1 0   0 
12315615 12.935  0-17 5664.8  95.8  90.4 4.486 0.027 0.037 0.940 0.047 0.062  22.82  2.60   322.4    10.9   1 0   0 
12315820 14.307  1-17 5133.5  88.7  81.8 4.516 0.035 0.035 0.825 0.050 0.049  23.54  2.17   823.3    26.2   1 0   0 
12315996 15.275  1-17 6001.7 116.8 112.2 4.308 0.051 0.054 1.081 0.074 0.079  35.88  5.40  1002.0    27.9   1 0   0 
12316005 15.584  2- 3 5413.6 144.5 118.4 3.966 0.062 0.056 0.989 0.084 0.075  14.80  1.93   992.7    50.7   1 0   0 
12316078 13.965  1-17 6309.7 194.6 303.5 3.632 0.033 0.049 1.787 0.114 0.223   6.44  0.54   460.3    30.3   1 0   0 
12316162 15.313  1-17 5831.9 144.1 134.5 3.725 0.064 0.059 1.373 0.104 0.088  24.50  2.34   442.9    11.8   1 0   0 
12316241 14.597  1-17 4616.7  80.6  72.1 4.620 0.018 0.022 0.699 0.027 0.030  14.29  1.18  1201.9    47.4   1 0   0 
12316440 15.704  2-17 4004.0  93.5  92.1 4.620 0.024 0.022 0.612 0.020 0.022  26.67  1.85  2491.5    72.0   1     0 
12316500 14.929  1-17 5897.1 106.1  99.6 4.492 0.022 0.032 0.968 0.040 0.053  11.45  0.94  3023.9   123.5   1 0   0 
12316586 14.223  1-17 4709.9  60.0  52.8 3.762 0.069 0.072 0.907 0.035 0.024  17.47  1.52  2293.3    75.1   1     0 
12316623 15.319  1- 3 5588.0 183.0 167.0 4.382 0.167 0.185 0.816 0.127 0.063  23.86  1.43   451.9    15.5   2     1 
12316635 13.318  0-17 3796.2  80.2  70.5 4.705 0.012 0.012 0.524 0.012 0.012  43.92  3.84  1342.4    27.9   1 0   0 
12316687 12.386  0-17 5770.2 108.1 103.7 4.256 0.042 0.044 1.005 0.075 0.075  20.18  2.19    62.8     3.6   1 0   0 
12316704 15.187  1-17 5199.1  96.1  89.1 4.525 0.034 0.041 0.834 0.047 0.053  31.50  1.26   649.5    21.4   1 0   0 
12316723 12.569  0-17 5849.3 105.4 102.6 4.384 0.038 0.044 1.012 0.070 0.077  19.88  2.03   322.2    11.3   1 0   0 
12316768 15.316  1-17 3691.0  59.0  66.0 4.817 0.042 0.035 0.462 0.029 0.040  28.18  2.58   337.3    15.7   2     1 
12316789 14.187  1-17 4679.8  73.2  70.6 4.578 0.025 0.022 0.742 0.034 0.032  28.58  2.12  2849.8    72.0   1 0   0 
12316827 15.836  1-17 4495.2  82.1  75.7 4.662 0.019 0.020 0.633 0.026 0.024  29.79  2.37   731.7    27.9   1 0   0 
12317064 15.398  4-17 6136.3 117.2 118.0 3.881 0.069 0.074 1.392 0.133 0.125  21.93  1.88   175.3    13.9   1 0   0 
12317074 12.726  0-17 6037.4 108.9 106.8 4.364 0.035 0.041 1.079 0.066 0.076   5.01  0.36  3194.7   186.7   1 0   0 
12317109 13.724  1-17 5881.1 109.3 106.6 4.325 0.042 0.044 1.030 0.076 0.076  21.37  2.51   177.2     8.3   1 0   0 
12317124 16.525  3- 5 4732.8  95.7  90.3 4.594 0.032 0.037 0.731 0.043 0.042  28.78  2.68  2228.7    91.5   1 0   0 
12317549 14.718  1-17 5690.3 117.5 111.7 4.172 0.050 0.050 0.998 0.084 0.074   7.39  0.56  2637.9   134.2   1 0   0 
12317612 15.490  1-17 5145.2  99.4  91.0 4.478 0.043 0.037 0.827 0.053 0.042  10.32  0.78  2432.5   111.0   1 0   0 
12317678  8.739  0-17 6502.5 134.2 122.9 4.000 0.028 0.041 1.313 0.056 0.098   3.68  0.68    51.4     4.2   1 0   0 
12317824 15.056  1-17 5080.2  41.8  45.2 4.352 0.021 0.020 0.859 0.015 0.012  27.42  2.07  1546.0    44.2   1 1   0 
12317979 13.306  0-17 5014.5  82.7  75.9 4.536 0.032 0.031 0.802 0.045 0.044  28.19  3.52   739.9    20.3   1 0   0 
12317980 14.759  1-17 6010.7 122.1 125.8 3.873 0.066 0.063 1.306 0.155 0.090  20.09  2.07   179.0    11.4   1 0   0 
12317990 13.866  1-17 5504.0 149.0 149.0 4.583 0.034 0.144 0.892 0.083 0.102  26.25  2.63   158.3     7.3   2     1 
12349560 15.944  1-17 4597.4  83.2  77.5 4.634 0.019 0.023 0.679 0.029 0.029  31.71  2.66  1033.4    34.8   1 0 1 0 
12349577 14.949  1-17 5142.0 153.0 153.0 4.602 0.030 0.084 0.840 0.065 0.090  23.37  1.95   880.2    29.8   2     1 
12349768 12.309  0-17 5772.3  96.4  88.1 4.065 0.027 0.047 1.299 0.043 0.120  40.14  6.58   556.4    12.5   1 0   0 
12349863 15.399  1-17 4303.2  84.7  82.0 4.640 0.024 0.026 0.649 0.030 0.027  25.58  1.94  1481.8    45.9   1     0 
12349867 15.252  1-17 4573.8  79.0  73.5 4.572 0.026 0.019 0.735 0.031 0.025  44.23  5.53  1333.9    31.4   1 0   0 
12349887 15.609  2- 3 4812.2  91.2  91.0 4.507 0.027 0.020 0.785 0.030 0.023  22.74  2.44  1169.9    57.5   1 0   0 
12350118 13.396  0-17 5685.3  94.0  95.5 4.156 0.033 0.043 1.124 0.074 0.076  43.32  3.95   484.6    12.1   1 0   0 
12350136 14.630  1-17 4183.6  68.1  44.5 4.644 0.029 0.028 0.619 0.019 0.018  14.19  1.03  3230.6   116.6   1 0 1 0 
12350203 13.249  0-17 6609.2 134.7 132.0 4.026 0.034 0.034 1.381 0.066 0.061  22.87  2.51   139.0     6.4   1 0   0 
12350246 14.730  1-17 5395.2 103.3  87.8 4.309 0.042 0.038 0.890 0.058 0.045  14.59  1.11  3036.6   108.8   1 0   0 
12350369 13.765  1-17 5652.7 103.9  99.9 4.469 0.038 0.044 0.867 0.059 0.060  21.81  2.30   290.7    11.4   1 0   0 
12350413 15.293  1-17 4792.3  79.5  73.4 4.578 0.026 0.028 0.753 0.036 0.037  15.00  1.09  3115.4   113.0   1 0   0 
12350508 15.245  1-17 4831.9  82.9  77.3 4.553 0.031 0.027 0.770 0.040 0.035  35.92  3.03  1091.0    29.7   1 0   0 
12350544 13.333  0-17 5935.3  96.8  93.1 4.491 0.016 0.024 0.989 0.030 0.042  18.46  3.60   219.3     9.6   1 0   0 
12350553 14.527  1-17 5997.0 161.0 179.0 4.506 0.052 0.208 1.009 0.131 0.131  21.07  2.10   803.1    27.7   2     1 
12350612 12.776  0-17 5892.4 121.0 118.4 3.855 0.059 0.034 1.297 0.162 0.065  42.07  4.89   418.5     9.8   1 0   0 
12350623 15.207  1-17 4743.7  81.5  76.0 4.574 0.027 0.024 0.743 0.036 0.032  15.11  1.24  2248.0    83.6   1 0   0 
12350676 11.891  0-17 6385.8 127.0 109.7 3.846 0.030 0.031 1.625 0.073 0.074   5.36  0.64   270.3    17.2   1 0   0 
12350793 14.402  1-17 4428.9  73.7  69.7 4.599 0.022 0.018 0.703 0.028 0.024  45.79  3.97  2575.5    52.0   1 0   0 
12350839 15.750  1-17 3926.4  80.8  82.3 4.638 0.013 0.014 0.594 0.013 0.013  41.84  3.44  2758.2    63.0   1 0   0 
12350962 15.313  1-17 3866.7  79.0  74.1 4.691 0.013 0.013 0.543 0.013 0.013  35.92  2.48  1490.0    38.5   1 0   0 
12350972 14.785  1-17 5021.5  85.6  84.0 4.607 0.019 0.027 0.746 0.032 0.041  17.99  2.95   418.0    19.3   1 0   0 
12350992 15.833  1-17 5171.1  88.6  84.3 4.591 0.020 0.026 0.810 0.034 0.036  21.36  3.07   941.0    38.7   1 0   0 
12351098 15.220  1-17 4880.6  43.8  55.2 4.450 0.019 0.018 0.815 0.015 0.014  27.04  2.61   643.9    23.1   1 1   0 
12351104 14.879  1-17 4856.7  87.9  81.5 4.601 0.020 0.027 0.741 0.032 0.039  26.12  2.09  2394.1    65.8   1 0   0 
12351180 12.984  0-17 6192.0 171.0 152.0 3.760 0.293 0.098 1.363 0.219 0.292  22.90  2.38    66.3     4.1   2     1 
12351281 15.269  4-17 5003.0 176.0 176.0 4.506 0.086 0.086 0.776 0.092 0.057  18.09  1.39  2413.1    81.7   2     1 
12351487 15.188  1-17 4359.5  80.1  80.5 4.653 0.016 0.019 0.641 0.022 0.021  28.38  2.10  2989.7    78.7   1 0   0 
12351511 13.981  1-17 5349.4  90.6  88.0 4.575 0.018 0.028 0.835 0.028 0.038  27.22  3.55   479.0    15.2   1 0   0 
12351546 13.007  0-17 4511.4  76.7  73.3 4.632 0.017 0.021 0.677 0.024 0.026  11.69  0.90  3132.0   120.4   1 0   0 
12351586 15.419  1-17 5694.8 101.0  96.0 4.507 0.027 0.038 0.927 0.045 0.055  22.27  2.16   573.2    24.7   1 0   0 
12351607 16.259  4-17 3521.4  80.9  63.7 4.817 0.010 0.010 0.382 0.011 0.011  55.60  7.09  3158.2   100.8   1 0   0 
12351643 12.005  0-17 6686.3 145.6 124.6 4.130 0.032 0.029 1.395 0.069 0.057   4.22  0.42   659.2    44.4   1 0   0 
12351719 14.757  1-17 5584.7  86.2  85.3 4.560 0.016 0.021 0.890 0.028 0.031  12.35  0.87  6015.8   226.8   1 0   0 
12351781 14.775  1-17 4852.9  85.5  82.6 4.631 0.018 0.024 0.703 0.029 0.034  26.85  2.28   560.5    19.3   1 0   0 
12352028 14.910  1-17 5283.0  84.9  81.5 4.528 0.020 0.031 0.933 0.035 0.044  30.00  2.33  1491.1    40.4   1 0   0 
12352109 13.883  1-17 6078.6 100.9  99.6 4.462 0.017 0.026 1.031 0.031 0.044  17.94  1.77   258.4    11.9   1 0   0 
12352115 15.018  1-17 4405.9  77.6  71.5 4.620 0.019 0.020 0.682 0.026 0.024  37.97  0.14   757.0    21.9   1 0   0 
12352170 14.837  1-17 5301.4  95.7  81.2 4.379 0.039 0.030 0.856 0.054 0.037  10.68  0.76  5331.9   217.7   1 0   0 
12352180  9.216  0-17 5772.9 118.3 107.4 3.846 0.032 0.028 1.264 0.058 0.059   9.62  0.89    96.0     4.6   1 0   0 
12352290 12.599  0-17 6638.4 124.6 117.2 4.328 0.017 0.022 1.286 0.032 0.038   5.27  0.49    53.1     7.0   1 0   0 
12352318 13.083  0-17 6165.1 115.0 114.8 4.150 0.035 0.042 1.099 0.075 0.080   5.76  0.44  2242.2   124.4   1 0   0 
12352436 13.209  1-17 6397.0 126.3 132.2 4.086 0.031 0.032 1.346 0.061 0.057  10.83  0.81   123.3     8.6   1 0   0 
12352520 15.737  1-17 3879.1  64.9  69.9 4.729 0.012 0.012 0.505 0.013 0.013  35.68  2.50  1857.7    48.9   1 0 1 0 
12352812 15.697  2-17 5739.7 112.2 107.6 4.222 0.065 0.066 1.003 0.082 0.077  20.49  2.15   357.6    21.8   1 0   0 
12352923 16.935  9- 9 4046.5  66.5  76.3 4.691 0.025 0.021 0.553 0.020 0.020  24.71  2.06  1801.4   149.3   1 0   0 
12353043 14.690  1-17 5018.4  98.9  89.9 4.525 0.026 0.021 0.735 0.033 0.024  33.06  3.36   846.9    23.5   1 0   0 
12353161 11.749  0-17 6488.1 113.2 108.0 4.388 0.014 0.019 1.185 0.026 0.035   4.25  0.30  2592.2   163.8   1 0   0 
12353477 13.872  1-17 6327.0 156.0 188.0 4.418 0.070 0.210 1.074 0.158 0.129  16.30  1.35   333.8    14.8   2     1 
12353501 12.000  1-17 4776.6  80.3  75.8 4.597 0.023 0.025 0.722 0.033 0.033  13.06  0.96   876.8    32.9   1 0   0 
12353614 14.414  1-17 5331.9 103.1  90.7 4.316 0.038 0.035 0.928 0.053 0.047   9.61  0.73  3460.5   150.1   1 0   0 
12353640 15.546  1-17 4650.7  78.5  75.7 4.566 0.028 0.022 0.751 0.034 0.029  33.52  2.69  1551.4    42.4   1 0   0 
12353780 15.977  1-17 4965.0  86.9  83.7 4.622 0.021 0.027 0.718 0.035 0.038  21.66  1.66  2886.8    93.4   1 0   0 
12353844 15.228  1-17 5642.6 104.5 102.7 4.414 0.045 0.050 0.945 0.068 0.071  19.63  4.80   296.4    17.1   1 0   0 
12353932 14.281  1-17 4243.0 113.0 139.0 4.632 0.053 0.021 0.617 0.061 0.055  13.90  1.11  1255.6    48.8   2     1 
12353946 15.023  1-17 4172.9  56.0  88.9 4.588 0.021 0.016 0.652 0.023 0.014  14.80  1.12  1654.0    63.6   1 0   0 
12354053 15.482  1-17 3919.3  89.2  85.8 4.639 0.021 0.020 0.592 0.020 0.021  28.98  2.64   360.6    17.0   1     0 
12354305 14.885  1-17 5036.1  92.6  87.5 4.582 0.022 0.031 0.779 0.035 0.046  37.71  7.02   868.2    23.0   1 0   0 
12354328 14.685  1-17 5167.9  90.6  77.9 4.406 0.036 0.026 0.865 0.048 0.032   0.79  0.05 13253.1  1923.3 1 1 0   0 
12354360 10.330  0-17 5904.8 100.6  98.3 4.432 0.028 0.038 1.018 0.052 0.069  16.17  2.45   587.1    19.5   1 0   0 
12354408 15.378  1-17 4980.4  88.3  80.0 4.537 0.033 0.030 0.796 0.044 0.042  25.23  2.05  1595.7    49.0   1 0   0 
12354413 13.255  0-17 6633.5 139.4 125.0 3.979 0.033 0.032 1.394 0.067 0.068   3.02  0.18    57.9    11.5   3 0   0 
12354616 14.621  1-17 4718.3  88.3  81.6 4.627 0.017 0.023 0.699 0.026 0.031  23.54  2.10   907.0    29.2   1 0   0 
12354617 14.917  1-17 5705.7  90.1  87.6 4.472 0.019 0.028 1.038 0.036 0.047  18.60  1.75  1391.0    59.9   1 0   0 
12355261 11.160  1-17 6021.1 115.7 115.5 3.758 0.053 0.040 1.482 0.169 0.089   4.29  0.48  2009.1   132.8   1 0   0 
12355320 12.580  0-17 5740.6 107.3 105.5 4.182 0.039 0.042 1.057 0.082 0.075  20.80  1.77   105.9     5.0   1 0   0 
12355558 15.016  1-17 5098.2  76.2  70.8 4.408 0.025 0.020 0.837 0.028 0.021  14.00  1.51   420.0    23.2   1 1   0 
12355580 13.899  1-17 4842.0 131.0 131.0 4.569 0.060 0.035 0.710 0.083 0.053  17.59  1.45  2197.8    71.2   2     1 
12355633 13.952  1-17 5141.0 168.0 153.0 4.488 0.105 0.105 0.781 0.098 0.057   9.11  0.71  4497.9   196.5   2     1 
12355683 13.125  1-17 5865.4  99.6  99.8 4.437 0.029 0.038 1.004 0.051 0.063  18.99  3.02   161.7     7.5   1 0   0 
12355752 15.229  1-17 4825.7  83.4  76.8 4.563 0.029 0.027 0.766 0.039 0.037  24.88  1.91  4216.1   115.7   1 0   0 
12355812 13.075  0-17 6373.1 129.5 135.7 4.243 0.031 0.035 1.232 0.056 0.064   3.36  0.33   127.6    15.2   1 0   0 
12355882 11.813  0-17 5927.9 122.3 113.9 4.175 0.043 0.041 0.986 0.078 0.068  19.46  1.96    21.0     2.1   1 0   0 
12355958 15.224  1-17 5187.2  95.6  86.2 4.478 0.042 0.036 0.835 0.056 0.045  34.46  4.39   984.5    27.9   1 0   0 
12356051 15.441  1-17 3622.5  81.0  64.3 4.774 0.010 0.011 0.438 0.012 0.011  15.64  1.18  5496.7   188.8   1 0   0 
12356069 11.984  0-17 6318.4 105.3 105.4 4.427 0.016 0.024 1.092 0.029 0.041   3.94  0.28  2452.5   161.5 1 1 0   0 
12356201 12.597  0-17 5837.9  96.0  93.8 4.507 0.020 0.030 0.935 0.034 0.048  17.57  1.55   875.4    28.9   1 0   0 
12356205 14.345  1-17 5932.1 105.2  98.0 4.474 0.020 0.032 0.994 0.038 0.056  15.84  2.63   527.1    22.5   1 0   0 
12356277 14.880  1-17 5524.7  92.4  89.9 4.556 0.018 0.028 0.873 0.030 0.038  31.45  2.01   625.3    19.7   1 0   0 
12356282 16.761  5-17 4416.5  92.6  88.3 4.592 0.029 0.026 0.708 0.032 0.032  29.79  2.11  2378.3    96.9   1 0   0 
12356298 13.330  0-17 4769.5  80.2  73.8 4.597 0.021 0.025 0.737 0.032 0.036  38.50  5.86   375.8     9.9   1 0   0 
12356315 15.135  1-17 5650.9 115.9 110.0 4.185 0.050 0.049 0.977 0.078 0.072  31.28  2.68   670.4    25.4   1 0   0 
12356317 15.437  1-17 4200.1  82.8  52.8 4.677 0.019 0.040 0.606 0.013 0.019  24.71  2.04   663.6    25.9   1 0   0 
12356350 15.233  1-17 4709.9  84.5  77.5 4.619 0.019 0.024 0.707 0.030 0.032  14.49  1.26  2029.5    78.2   1 0   0 
12356439 12.250  0-17 6292.1 112.5 120.6 4.299 0.030 0.032 1.226 0.058 0.062   6.62  0.70   166.0    11.3   1 0   0 
12356465 14.899  1-17 4785.0 143.0 129.0 4.503 0.085 0.052 0.795 0.046 0.046  27.23  2.18   937.2    28.8   2     1 
12356489 15.272  1-17 3917.8  80.6  80.6 4.675 0.020 0.020 0.559 0.020 0.020  12.02  0.96  3621.7   144.8   1     0 
12356535 15.966  1-17 3862.5  74.5  77.8 4.705 0.013 0.013 0.528 0.013 0.014   0.80  0.05  1718.7   318.2   1 0   0 
12356546 15.028  1-17 4709.2  80.6  74.7 4.613 0.019 0.024 0.714 0.029 0.033  25.40  1.78  1732.2    50.5   1 0   0 
12356588 15.421  1-17 3982.4  78.3  77.1 4.649 0.014 0.014 0.588 0.013 0.014  14.79  1.08  2594.2    97.5   1 0   0 
12356643 13.166  0-17 5398.4  87.7  92.6 4.451 0.033 0.038 0.978 0.052 0.057  23.05  2.37   214.5     8.2   1 0   0 
12356766 13.767  1-17 5718.5  90.9  88.8 4.451 0.022 0.032 1.043 0.042 0.058  18.46  4.19   493.7    18.5   1 0   0 
12356787 12.529  0-17 6482.3 241.5 175.3 4.143 0.200 0.308 1.219 0.257 0.151  20.50  1.56    70.4     4.0   1     0 
12356862 14.293  1-17 5677.7  87.6  87.2 4.562 0.014 0.020 0.884 0.023 0.028  20.04  1.86  1901.4    59.1   1 0   0 
12356966 13.786  1-17 5247.0  98.7  88.3 4.145 0.032 0.030 0.930 0.043 0.038  24.83  3.60   198.1     8.4   1 0   0 
12357074 12.289  0-17 5365.5  97.3  90.7 4.464 0.041 0.038 0.850 0.060 0.054  43.30  9.61   194.2     5.0   1 0   0 
12357114 15.373  1-17 5492.8  98.4  93.7 4.527 0.027 0.041 0.885 0.043 0.056   9.35  0.69  4701.4   210.3   1 0   0 
12357155 14.596  1-17 4155.8  78.0  49.5 4.703 0.029 0.038 0.569 0.022 0.024  25.94  1.77  1524.7    43.3   1     0 
12364881 12.475  1-17 5516.7 102.8  90.6 4.191 0.039 0.034 0.870 0.059 0.046  35.87  6.64   157.0     6.0   1 0   0 
12364940 12.684  0-17 5638.3  91.9  92.3 4.484 0.028 0.038 0.935 0.049 0.063  16.47  0.93   218.4     9.2   1 0   0 
12364999 13.183  1-17 6366.8 139.0 124.1 4.084 0.032 0.036 1.336 0.063 0.066   3.31  0.45   111.7    15.2   3 0   0 
12365015 14.343  1-17 4242.0  74.7  51.2 4.615 0.026 0.027 0.663 0.030 0.022   0.59  0.04 50835.7  8501.4 1 1 0   0 
12365071 13.230  0-17 6012.2 113.9 111.3 4.317 0.038 0.041 1.081 0.074 0.078  11.56  1.35   171.4    10.1   1 0   0 
12365184 13.005  0-17 6346.1 129.4 123.7 4.052 0.031 0.034 1.432 0.063 0.066   4.72  0.70   189.5    16.3   1 0 0 0 
12365285 13.963  1-17 5534.5 111.4 104.6 4.223 0.043 0.042 0.926 0.069 0.063  31.49  4.22   240.8     8.7   1 0   0 
12365337 13.364  0-17 5941.9 125.8 121.3 3.728 0.051 0.033 1.407 0.108 0.069   5.76  0.36   144.8    13.3   1 0   0 
12365442 15.187  1-17 5463.8 107.7  98.3 4.215 0.051 0.048 0.906 0.064 0.055   6.39  0.52  6077.0   321.9   1 0   0 
12365483 13.199  0-17 6529.6 129.0 116.3 4.342 0.018 0.028 1.241 0.036 0.051   4.33  0.41   362.5    28.2   3 0   0 
12365661 15.032  1-17 4217.5  67.7  45.1 4.613 0.029 0.027 0.654 0.029 0.019  43.32  5.47  1123.3    26.9   1 0   0 
12365719 15.843  1-17 4013.1  81.3  84.8 4.619 0.013 0.014 0.615 0.012 0.011   0.84  0.06  8708.5  1284.1 1 1 0   0 
12365726 15.127  1-17 4881.1  89.2  81.2 4.584 0.023 0.029 0.759 0.035 0.041  25.58  1.91  3807.1   103.2   1 0   0 
12365743 14.113  1-17 5794.8 101.1  99.5 4.513 0.018 0.030 0.938 0.035 0.051   8.72  0.65  4724.3   211.0   1 0   0 
12365759 13.685  1-17 4767.0  76.0  67.1 4.520 0.025 0.015 0.776 0.031 0.021  33.99  3.82   589.4    15.6   1 1   0 
12365904 14.274  1-17 4682.7  16.1  25.5 4.489 0.009 0.008 0.791 0.009 0.007  14.00  1.14  2530.7    92.2   1 1   0 
12365906 13.609  0-17 6311.2 137.6 131.2 4.245 0.038 0.034 1.226 0.068 0.072   9.95  0.89    93.2     8.6   1 0   0 
12366230 16.595  9- 9 4279.4  78.8  68.3 4.626 0.023 0.024 0.661 0.029 0.024  25.58  1.79  2997.9   193.8   1 0   0 
12366305 14.365  1-17 4703.3  77.9  70.5 4.595 0.022 0.024 0.732 0.032 0.034  10.75  0.71  6799.4   271.9   1 0   0 
12366436 15.622  1-17 4771.0 143.0 129.0 4.568 0.036 0.040 0.823 0.031 0.061  18.21  1.52  1023.1    42.4   2     1 
12366450 15.109  1-17 3504.1  77.1  79.0 4.866 0.009 0.008 0.327 0.009 0.009  70.86  6.19  3612.7    59.0   1 0   0 
12366495 12.555  0-17 5687.3  97.6  93.6 4.452 0.033 0.041 0.955 0.058 0.068   8.04  0.58  4027.4   184.8   1 0   0 
12366506 15.479  1-17 4265.7  76.7  61.7 4.639 0.019 0.022 0.648 0.022 0.018  10.98  0.73  3707.0   156.6   1 0   0 
12366647 13.968  1-17 5698.1 111.4 105.7 4.312 0.043 0.044 0.967 0.073 0.071  19.66  1.87   838.8    29.4   1 0   0 
12366681  9.563  0-17 6215.3 109.5  97.3 3.694 0.019 0.046 1.796 0.050 0.166   6.40  0.75    70.0     4.4   1 0   0 
12366777 12.921  0-17 5985.0 112.1 111.5 3.950 0.054 0.041 1.231 0.140 0.076  18.70  2.31    69.6     4.5   1 0   0 
12366830 15.058  1- 3 5210.4  80.0  72.6 4.343 0.038 0.037 0.859 0.031 0.025  18.99  1.51  1174.7    48.3   1 0   0 
12366989 15.942  1-17 3641.4  61.5  72.4 4.825 0.010 0.010 0.382 0.011 0.011  46.11  3.09  2034.9    47.7   1 0   0 
12366994 10.500  0-17 6002.1 115.4 109.6 4.272 0.038 0.041 1.093 0.074 0.079   2.75  0.21   891.2    70.8 1 1 0   0 
12367118 14.802  1-17 4443.1  72.9  69.6 4.596 0.023 0.018 0.707 0.028 0.024  37.97  4.85  2131.8    48.9   1 0   0 
12367230 14.602  1-17 4709.0  74.4  71.0 4.578 0.025 0.023 0.745 0.035 0.032  27.61  2.03  2082.2    55.5   1 0   0 
12367249 12.758  0-17 5959.0 197.0 197.0 4.055 0.378 0.162 0.973 0.141 0.128   3.51  0.21   145.1    15.2   2     1 
12367303 14.708  1-17 5787.0 156.0 173.0 4.330 0.153 0.187 0.982 0.136 0.102  26.66  2.52   458.9    16.6   2     1 
12367531 15.282  1-17 5638.9 108.2 104.2 4.333 0.062 0.060 0.946 0.072 0.069  18.19  2.55   266.7    17.2   1 0   0 
12367660 15.085  1-17 5665.1 103.0  95.5 4.524 0.024 0.034 0.910 0.040 0.051  10.03  0.73  3684.9   167.8   1 0   0 
12367726 14.475  1-17 5741.0 105.3  97.8 4.537 0.018 0.027 0.904 0.033 0.044  22.40  3.05   300.3    13.1   1 0   0 
12367764 14.601  1-17 5620.3 117.1 115.1 3.595 0.043 0.048 1.510 0.084 0.088  35.14  4.35   683.7    19.1   1 0   0 
12367852 14.263  1-17 6455.4 123.6 126.5 4.351 0.022 0.032 1.211 0.043 0.059  10.20  1.88   236.0    16.1   1 0   0 
12367859 13.463  0-17 6157.9 124.0 115.3 4.114 0.037 0.038 1.247 0.064 0.093  13.56  2.29   376.8    16.9   3 0   0 
12367925 13.248  0-17 5963.1 105.6 103.9 4.408 0.030 0.040 1.042 0.056 0.072  17.39  3.56   170.2     8.2   1 0   0 
12367993 13.984  1-17 6645.9 154.2 184.6 4.179 0.031 0.031 1.357 0.077 0.067   3.38  0.41   533.6    47.0   1 0   0 
12368017 14.030  1-17 4818.2  82.1  78.2 4.612 0.018 0.025 0.727 0.028 0.037  34.22  5.42   530.7    14.8   1 0   0 
12368066 14.134  1-17 5296.3  92.9  88.6 4.636 0.017 0.024 0.733 0.024 0.033  28.58  2.84   232.6     9.2   1 0   0 
12400394 15.820  1-17 3915.9  80.5  75.1 4.663 0.014 0.014 0.571 0.014 0.014  33.99  2.65  2140.6    56.9   1 0   0 
12400470 11.291  0-17 6728.4 140.0 133.2 4.257 0.025 0.029 1.352 0.056 0.053   1.61  0.18   275.3    31.7   3 0   0 
12400506 15.311  1-17 5250.0 158.0 142.0 4.654 0.030 0.090 0.756 0.066 0.081   3.18  0.22  1402.8   123.2   2     1 
12400606 16.176  9- 9 3985.5  81.6  81.9 4.631 0.016 0.016 0.603 0.014 0.015  20.92  1.57  1902.6    72.6   1 0   0 
12400656 15.371  1-17 5287.5  91.1  77.8 4.235 0.049 0.048 0.898 0.045 0.032  23.21  1.68  1780.2    55.9   1 0   0 
12400665 15.030  1-17 5153.1  92.1  83.3 4.482 0.042 0.035 0.828 0.053 0.043  14.39  1.06  4337.7   155.0   1 0   0 
12400695 15.970  1-17 4958.6  91.4  86.7 4.576 0.029 0.037 0.771 0.042 0.044  27.42  4.02   344.3    20.9   1 0   0 
12400701 16.655  9- 9 4096.3  60.7  79.4 4.648 0.026 0.020 0.596 0.018 0.019  18.47  1.34   525.5    72.1   1 0   0 
12400712 14.687  1-17 5528.4  89.8  82.7 4.526 0.018 0.026 0.937 0.034 0.040  27.00  2.21   994.4    29.6   1 0   0 
12400914 15.897  1-17 4219.0 129.0 142.0 4.666 0.024 0.042 0.686 0.031 0.067  22.11  1.75  1166.7    44.8   2     1 
12400940 15.220  1-17 4301.5  83.7  76.4 4.609 0.025 0.023 0.681 0.029 0.028  25.76  2.06  3422.9    93.6   1 0   0 
12401027 13.802  1-17 4958.5  44.7  47.3 4.423 0.015 0.014 0.830 0.015 0.011  12.18  0.92  3141.8   119.9   1 1   0 
12401044 10.696  0-17 6737.4 144.0 132.5 4.051 0.030 0.033 1.586 0.070 0.073   9.10  0.75   613.5    27.2   1 0   0 
12401052 14.456  1-17 5457.3 106.5  94.7 4.259 0.061 0.060 0.899 0.064 0.053  22.40  2.13   629.9    22.0   1 0   0 
12401086 12.900  0-17 4952.1 131.1 116.4 3.913 0.519 0.145 0.896 0.086 0.071  45.78  8.00   397.7     9.1   1     0 
12401123 14.350  1-17 5908.5 109.4 107.2 4.356 0.039 0.043 1.061 0.068 0.071  13.05  1.54   299.7    16.7   1 0   0 
12401256 15.358  1-17 4799.0  79.2  71.1 4.500 0.023 0.017 0.788 0.026 0.019  29.79  3.25   917.4    29.1   1 1   0 
12401269 14.299  1-17 5421.8 116.4 112.7 3.944 0.038 0.039 0.956 0.058 0.058   2.23  0.15 16356.6  1420.9 1 1 0   0 
12401369 12.968  0-17 6401.4 132.9 124.7 4.056 0.031 0.032 1.411 0.066 0.063  24.31  1.98   260.0     9.0   3 0   0 
12401441 14.678  1-17 4917.8  93.1  92.9 4.608 0.019 0.026 0.732 0.030 0.036  15.97  1.26  4232.0   142.1   1 0   0 
12401540 14.994  1-17 5450.0 112.2 107.5 4.512 0.029 0.040 0.888 0.048 0.062  19.25  1.62  2061.7    67.5   1 0   0 
12401560 15.002  1-17 5369.2 101.9  85.8 4.337 0.041 0.034 0.872 0.057 0.041  10.90  0.74  2956.0   124.4   1 0   0 
12401663 15.350  1-17 4895.8  25.9  38.6 4.432 0.017 0.016 0.825 0.011 0.011  32.38  2.28  2616.6    66.0   1 1   0 
12402078 15.368  1-17 3847.2  71.2  77.2 4.715 0.012 0.012 0.517 0.013 0.013  16.99  1.29  1476.4    55.9   1 0   0 
12402393 14.894  1-17 4744.1  72.1  62.9 4.506 0.019 0.014 0.782 0.022 0.016  16.19  1.63   626.2    27.5   1 1   0 
12402405 15.625  1-17 4214.2  84.1  57.0 4.666 0.019 0.036 0.617 0.016 0.018  35.44  4.13   897.4    27.7   1 0   0 
12402452 15.518  1-17 5022.1  93.1  87.6 4.581 0.024 0.033 0.776 0.038 0.046  25.58  2.79   428.1    20.0   1 0   0 
12402550 15.140  1-17 5856.8 115.5 111.6 4.064 0.057 0.061 1.121 0.115 0.084  22.11  3.49   191.2    12.8   1 0   0 
12402573 14.936  1-17 5617.1  88.9  88.1 4.526 0.018 0.025 0.940 0.033 0.038  25.91  3.61   904.3    28.9   1 0   0 
12402593 15.050  1-17 5240.7  89.7  84.3 4.581 0.021 0.033 0.801 0.035 0.049  21.32  2.67   216.1    13.3   1 0   0 
12402674 12.021  0-17 6339.0 120.4 115.2 3.925 0.028 0.039 1.451 0.067 0.119   5.40  0.51   438.8    27.1   1 0   0 
12402702 15.376  1-17 5157.0  88.2  80.4 4.478 0.043 0.036 0.829 0.053 0.042  28.58  3.25  1498.1    43.7   1 0   0 
12402748 15.895  1-17 4444.6  77.7  73.7 4.612 0.022 0.022 0.693 0.029 0.026  38.24  2.86  1655.5    44.2   1 0   0 
12402847 15.860  1-17 4943.9  89.4  86.0 4.497 0.043 0.038 0.800 0.038 0.033  21.67  2.30   446.2    25.1   1 0   0 
12402866 13.706  1-17 5645.5 103.1 102.1 4.389 0.041 0.042 0.944 0.070 0.065  16.88  2.22   821.0    29.4   1 0   0 
12402949 13.776  1-17 6163.4 111.7 105.9 4.425 0.020 0.031 1.077 0.039 0.059   9.95  0.81  2383.2   101.8   1 0   0 
12402956 14.420  1-17 6263.0 114.7 108.7 4.421 0.019 0.029 1.095 0.038 0.054  20.78  2.45   172.9     9.9   1 0   0 
12402982 13.012  0-17 6093.0 182.0 164.0 3.651 0.345 0.115 1.388 0.213 0.345  18.42  2.42    90.8     5.3   2     1 
12403011 14.731  1-17 5813.3 102.8 100.1 4.452 0.030 0.042 0.985 0.052 0.067  21.19  2.92   714.6    25.9   1 0   0 
12403078 12.945  0-17 5685.0  90.7  91.1 4.524 0.021 0.031 0.902 0.035 0.047  23.22  3.54   289.8     9.9   1 0   0 
12403092 12.403  0-17 5225.0 203.0 166.0 4.482 0.105 0.115 0.784 0.112 0.060  18.61  2.50   153.1     6.5   2     1 
12403119 12.450  1-17 5545.9  94.5  94.0 4.465 0.034 0.041 0.924 0.057 0.061  18.63  3.25   155.1     6.6   1 0 0 0 
12403318 15.279  1-17 3529.6  80.3  75.0 4.846 0.009 0.009 0.351 0.010 0.009  35.68  2.43  2027.7    50.0   1 0   0 
12403331 15.960  4-17 5138.3  90.7  83.2 4.470 0.047 0.039 0.827 0.050 0.039   0.75  0.05 18762.9  2841.1 1 1 0   0 
12403512 14.480  1-17 5673.5  97.8  92.2 4.518 0.022 0.033 0.918 0.038 0.053  34.87  1.02   758.1    20.5   1 0   0 
12403538 15.335  1-17 5392.3  93.7  90.9 4.570 0.022 0.033 0.832 0.037 0.048  12.08  0.89  3246.2   131.1   1 0   0 
12403576 14.922  1-17 5463.8 108.5  97.6 4.253 0.054 0.051 0.901 0.064 0.053  11.13  0.77  4222.1   171.1   1 0   0 
12403597 12.788  2-15 5804.1 101.7  91.7 4.378 0.034 0.025 0.744 0.041 0.029  17.49  2.17   157.7     8.4   1 0   0 
12403799 13.235  0-17 6508.4 144.0 138.2 4.241 0.030 0.033 1.276 0.058 0.053   2.94  0.34   333.5    32.2   1 0   0 
12403911 15.049  4-17 5624.3 114.2 112.7 3.892 0.048 0.046 1.131 0.071 0.073  42.13  3.89   488.7    14.8   1 0   0 
12403956 13.938  1-17 5275.1  73.2  68.2 4.312 0.022 0.019 0.850 0.027 0.023  11.61  0.79  2020.9    81.1   1 1   0 
12403990 15.375  1-17 4506.9  82.3  78.2 4.640 0.017 0.020 0.666 0.024 0.025  24.54  1.71  2208.0    65.4   1 0   0 
12404005 15.685  1-17 5569.0  96.9  92.5 4.522 0.028 0.040 0.899 0.044 0.055  23.86  2.56   962.9    35.9   1 0   0 
12404047 14.653  1-17 5788.7 101.3  99.5 4.452 0.031 0.042 0.980 0.052 0.068  13.04  0.95  2330.9    89.8   1 0   0 
12404048 15.432  4-17 5718.2 107.2 103.6 4.388 0.052 0.057 0.968 0.070 0.073  13.14  0.96   194.7    18.9   1 0   0 
12404077 15.642  1-17 4792.6  91.0  83.5 4.599 0.022 0.027 0.736 0.034 0.037  23.87  2.09   830.2    32.1   1 0   0 
12404106 15.522 14-17 3782.8  79.8  78.8 4.691 0.013 0.013 0.537 0.013 0.013  50.81  4.79  1800.6    60.2   1 0   0 
12404124 14.668  1-17 5382.5  98.5  83.5 4.306 0.039 0.033 0.877 0.055 0.041  22.74  3.12   735.9    25.3   1 0   0 
12404138 14.915  1-17 5435.9  97.2  98.3 4.532 0.027 0.039 0.863 0.040 0.053  31.71  2.77   766.4    22.9   1 0   0 
12404245 15.390  1-17 4599.7  84.7  78.7 4.641 0.022 0.025 0.657 0.029 0.026  26.67  2.13  1637.2    48.7   1     0 
12404280 15.440  1-17 5228.3 101.5  95.3 4.537 0.042 0.058 0.826 0.052 0.055  24.39  2.39   350.3    17.9   1     0 
12404294 11.697  0-17 6424.3 130.1 129.3 4.342 0.018 0.027 1.234 0.039 0.056   3.51  0.31   894.3    64.2   1 0   0 
12404369 14.855  1-17 4768.8  84.3  76.4 4.597 0.022 0.025 0.732 0.032 0.034  19.12  1.50  4670.2   143.3   1 0   0 
12404396 15.949  2-17 4915.6  87.8  83.5 4.628 0.022 0.027 0.706 0.036 0.037  27.03  3.14   400.0    22.2   1 0   0 
12404527 15.818  1-17 4379.6  80.0  77.0 4.637 0.018 0.020 0.662 0.024 0.023  28.78  2.05  2810.9    77.8   1 0   0 
12404549 13.009  0-17 6000.1 113.6 110.6 4.326 0.039 0.042 1.075 0.074 0.078  17.88  1.49   129.6     6.6   1 0   0 
12404595 15.596  4-17 5034.5  91.1  85.8 4.586 0.023 0.032 0.773 0.036 0.046  24.37  3.04   639.0    26.5   1 0   0 
12404726 14.227  1-17 5667.4 101.7  94.6 4.537 0.018 0.029 0.899 0.033 0.047  21.38  2.59   319.2    13.3   1 0   0 
12404756 15.251  1-17 4919.3  91.9  85.5 4.595 0.022 0.029 0.752 0.034 0.041  40.42  6.38   882.1    23.8   1 1   0 
12404853 13.704  1-17 5260.7  94.7  81.8 3.654 0.044 0.041 0.791 0.063 0.048  19.69  2.20   162.3     8.2   1 0   0 
12404890 13.982  1-17 5609.5 112.1 100.6 4.214 0.041 0.036 0.855 0.061 0.049   5.53  0.43  4707.8   263.8 1 1 0   0 
12404898 12.810  0-17 6627.4 158.0 130.0 4.108 0.029 0.031 1.321 0.055 0.050   3.45  0.48   192.8    18.8   1 0   0 
12404902 15.903  1-17 5274.2  99.1  92.4 4.520 0.038 0.047 0.847 0.048 0.056  14.47  1.07  4752.2   176.0   1 0   0 
12404954 13.100  1-17 5831.4  91.2  89.3 4.486 0.015 0.024 1.010 0.030 0.041  20.77  2.30   589.5    19.1   1 0 0 0 
12405073 15.431  1-17 5216.9  97.6  90.8 4.560 0.025 0.037 0.820 0.039 0.053  23.54  2.19  1038.8    36.4   1 0   0 
12405195 14.051  1-17 6132.6 119.8 117.9 4.243 0.039 0.039 1.118 0.069 0.073  19.81  2.16   217.4    10.5   1 0   0 
12405197 14.807  1-17 5571.8  97.6  95.7 4.493 0.029 0.041 0.918 0.048 0.062  22.55  2.22   473.7    18.9   1 0   0 
12405306 15.380  1-17 5363.8  98.8  96.9 4.541 0.028 0.041 0.855 0.042 0.056  10.32  0.74  5659.0   238.4   1 0   0 
12405321 15.577  1-17 3758.8  76.9  72.0 4.738 0.011 0.012 0.487 0.012 0.012  20.52  1.83  1173.6    43.8   1 0   0 
12405333 15.168  1-17 5088.0  87.8  83.1 4.575 0.017 0.027 0.835 0.029 0.037  13.43  1.18  2686.3   103.7   1 0 0 0 
12405425 10.426  0-17 6278.1 126.7 117.9 3.973 0.030 0.046 1.307 0.065 0.109  28.36  2.11    79.4     1.3   1 0   0 
12405436 15.001  4-17 4583.5  75.9  72.0 4.574 0.025 0.019 0.735 0.032 0.026  26.11  2.99   416.0    16.8   1 0   0 
12405440 12.545  0-17 5454.4 202.4 128.2 4.083 0.201 0.116 0.935 0.144 0.081  25.03  3.02   508.0    15.0   1     0 
12405514 15.448  1-17 4553.7  86.8  86.5 4.607 0.021 0.022 0.707 0.030 0.029  25.58  1.91  2171.2    63.6   1 0   0 
12405531 15.300  1-17 4979.9 126.7 111.1 4.194 0.275 0.312 0.857 0.045 0.059   1.22  0.08   372.7    79.5   1     0 
12405604 15.569  2-17 4605.2  87.7  85.2 4.563 0.029 0.024 0.744 0.031 0.028  19.30  2.21   227.4    17.6   1 0   0 
12405670 15.629  1-17 4430.2  81.0  77.4 4.632 0.018 0.021 0.671 0.025 0.025  20.63  1.61   515.6    25.6   1 0   0 
12405779 13.288  0-17 6193.5 129.3 117.5 4.026 0.028 0.030 1.460 0.053 0.062  10.70  0.68    42.8     5.6   1 0   0 
12405814 15.670  1-17 4117.8  50.7  79.0 4.640 0.030 0.018 0.605 0.015 0.016  23.54  1.69  1937.3    61.7   1 0   0 
12406326 15.464  1-17 4513.6  83.1  76.4 4.654 0.017 0.019 0.647 0.024 0.025  41.27  6.37   740.8    21.7   1 0   0 
12406579 14.421  1-17 4747.5  35.6  46.0 4.494 0.013 0.011 0.783 0.014 0.012  15.42  1.20  2063.1    73.0   1 1   0 
12406708 14.262  1-17 5261.0  91.3  91.1 4.481 0.035 0.040 0.916 0.053 0.057  34.19  1.51   543.0    21.9   1 0   0 
12406749 15.792  2-17 5241.5  95.5  90.0 4.579 0.024 0.035 0.800 0.040 0.050  24.88  2.55   518.7    24.7   1 0 1 0 
12406826 16.595  5- 5 4999.5 100.1  94.1 4.568 0.034 0.043 0.780 0.046 0.048  22.27  1.87  1526.3   122.6   1 0   0 
12407189 15.345  1-17 5301.4 101.1  96.3 4.558 0.025 0.038 0.833 0.040 0.054  12.18  0.85  5754.8   222.6   1 0   0 
12407307 13.055  0- 1 5633.7  91.1  88.6 4.485 0.026 0.034 0.952 0.045 0.055  18.86  2.85   710.9    34.3   1 0   0 
12407342 16.550  9- 9 3716.0  78.5  73.1 4.725 0.013 0.013 0.498 0.014 0.014  41.27  4.56  3480.3   216.2   1 0   0 
12407380 15.484  1-17 4508.7  77.6  73.3 4.608 0.021 0.022 0.702 0.029 0.028  14.80  1.14  2080.5    80.9   1 0   0 
12407403 15.822  4-17 4948.3 108.9 112.5 4.533 0.034 0.032 0.791 0.047 0.040  14.39  1.41  1318.3    59.8   1 0   0 
12407473 15.856  1-17 5452.0 111.0 106.2 4.443 0.055 0.060 0.892 0.063 0.063   5.88  0.41  8794.9   488.1 1 1 0   0 
12407573 15.174  1-17 5105.5  93.0  89.2 4.576 0.023 0.034 0.792 0.037 0.049  25.76  2.33   793.3    27.2   1 0   0 
12407736 14.575  1-17 4526.6  75.1  71.3 4.612 0.021 0.020 0.688 0.027 0.025  29.18  2.24  2434.2    62.3   1 0   0 
12407740 13.488  1-17 4737.1  75.6  70.8 4.546 0.028 0.020 0.767 0.037 0.027  23.87  2.44   163.0     7.2   1 0   0 
12416436 15.475  1-17 4553.6  78.7  71.3 4.563 0.025 0.018 0.739 0.028 0.023  19.27  1.75   285.1    21.8   1 0   0 
12416597 14.732  1-17 5239.0  89.7  85.7 4.544 0.025 0.037 0.859 0.037 0.047  21.81  2.12   837.4    28.8   1   1 0 
12416771 14.914  1-17 6007.4 111.0 107.7 4.362 0.041 0.048 1.069 0.067 0.077   4.22  0.30  3126.8   209.7 1 1 0   0 
12416835 15.074  1-17 5751.1 113.8 111.9 3.889 0.052 0.049 1.179 0.074 0.075   6.34  0.54  1100.5    69.5   1 0   0 
12416974 13.633  1-17 5668.0  98.3  92.1 4.505 0.023 0.034 0.931 0.040 0.058  14.39  1.17  2502.3    93.0   1 0   0 
12417127 15.319  1-17 5377.9  93.8  89.0 4.576 0.021 0.033 0.822 0.036 0.047  15.72  1.14  7446.2   250.2   1 0   0 
12417152 15.856  2-17 4658.4  84.1  77.0 4.608 0.022 0.026 0.714 0.033 0.033  36.94  2.82  2592.4    64.4   1 0   0 
12417224 13.453  0-17 4959.8  82.6  72.7 4.544 0.030 0.029 0.792 0.043 0.042  36.68  3.57  1247.0    28.6   1 0   0 
12417246 15.366  1-17 4170.0  77.6  43.2 4.696 0.019 0.045 0.585 0.013 0.019  32.83  2.43   862.9    26.5   1 0   0 
12417288 13.232  0-17 6419.0 155.0 194.0 3.978 0.350 0.150 1.213 0.201 0.201  13.97  1.16    95.9     6.6   2     1 
12417320 14.839  1-17 5499.2  98.2  94.6 4.515 0.027 0.041 0.896 0.043 0.060  27.04  2.49  1975.4    54.2   1 0   0 
12417597 13.527  0-17 5255.7  89.4  84.0 4.570 0.020 0.034 0.818 0.033 0.052  20.64  1.74  1591.2    48.0   1 0   0 
12417664 14.014  1-17 6266.4 132.2 130.0 4.135 0.034 0.041 1.273 0.061 0.078   5.67  0.39    81.7    12.1   1 0   0 
12417702 14.969  1-17 5501.5  92.3  89.0 4.541 0.023 0.036 0.877 0.038 0.052  17.47  1.48  2152.8    73.5   1 0   0 
12417798 15.522  4-17 5016.0 176.0 176.0 4.633 0.035 0.070 0.775 0.063 0.087  14.69  1.18  2031.7    79.9   2     1 
12417799 15.327  1-17 5511.4  96.4  95.6 4.499 0.034 0.047 0.901 0.050 0.061  13.31  0.96  4005.4   151.4   1 0   0 
12418004 15.241  1-17 4942.1  90.4  83.1 4.576 0.025 0.031 0.773 0.036 0.044  20.35  1.70  1245.9    43.8   1 0   0 
12418135 15.684  1-17 5427.2  99.3  95.8 4.548 0.028 0.040 0.857 0.044 0.054  21.66  2.08  1006.0    38.9   1 0   0 
12418315 14.865  1-17 4713.9  81.1  76.9 4.645 0.016 0.022 0.675 0.024 0.029  24.54  1.93  1824.2    53.1   1 0   0 
12418372 14.967  1-17 5617.6  99.7  96.8 4.456 0.038 0.047 0.935 0.059 0.067  20.22  1.81   565.2    23.2   1 0   0 
12418374 15.085  1-17 5547.0 166.0 149.0 4.571 0.036 0.153 0.918 0.083 0.102  25.05  3.62   809.5    19.9   2     1 
12418650 15.987  2-17 5309.1 101.2  93.6 4.485 0.050 0.055 0.858 0.056 0.055  19.25  1.65  1553.7    60.3   1 0   0 
12418661 14.582  1-17 6143.0 111.9 106.7 4.403 0.027 0.038 1.090 0.048 0.066  17.35  1.67   282.6    14.8   1 0   0 
12418678 15.061  1-17 5613.7 100.6  97.3 4.460 0.038 0.048 0.934 0.058 0.066   5.68  0.42  5663.3   318.3   1 0   0 
12418737 15.776  1-17 3795.4  62.6  69.5 4.760 0.012 0.011 0.466 0.012 0.012  46.11  3.11   776.8    22.9   1 0   0 
12418754 13.737  1-17 6418.6 117.5 113.8 4.385 0.018 0.025 1.165 0.034 0.051   2.21  0.16  1183.8   112.7 1 1 0   0 
12418959 10.312  0-17 6478.1 120.6 134.0 4.285 0.028 0.033 1.266 0.055 0.065   0.77  0.05  1321.1   196.3 1 3 0   0 
12419051 15.204  1-17 5305.3  89.1  77.2 4.334 0.038 0.034 0.864 0.046 0.033  21.51  1.70  2728.7    83.3   1 0   0 
12419144 14.698  1-17 5706.0 101.9 100.4 4.450 0.035 0.044 0.959 0.058 0.068  22.39  3.40   275.2    13.2   1 0   0 
12419165 15.627  1-17 5543.9 116.1 110.8 3.919 0.062 0.062 1.078 0.079 0.078   5.64  0.40 10994.8   613.1   1 0   0 
12453431 13.878  1-17 5932.2 100.9 125.7 3.805 0.051 0.052 1.484 0.138 0.105   5.50  0.50  1096.3    67.1   1 0   0 
12453480 14.685  1-17 5577.3 114.1 108.3 4.099 0.045 0.044 0.936 0.067 0.060   4.55  0.34  5422.1   337.2 1 1 0   0 
12453488 14.006  1-17 4931.6  98.0  98.1 4.534 0.035 0.031 0.750 0.037 0.032  25.23  2.23   341.8    12.4   1     0 
12453544 14.537  1-17 4618.8  78.5  75.4 4.577 0.025 0.021 0.736 0.033 0.028  23.21  3.37   268.2    12.2   1 0   0 
12453546 14.348  1-17 5618.8  98.6  94.2 4.479 0.030 0.039 0.941 0.049 0.057  21.80  2.62   502.8    18.5   1 0   0 
12453622 14.381  1-17 6106.3 114.8 114.6 4.427 0.035 0.043 0.967 0.055 0.061   2.46  0.16   676.5    69.6 1 1 0   0 
12453624 15.544  2-17 3838.1  68.1  77.2 4.724 0.013 0.013 0.507 0.013 0.013   2.46  0.17  1421.6   146.3   1 0   0 
12453723 14.710  1-17 5617.5 116.3 111.1 4.077 0.052 0.048 1.004 0.077 0.071   4.75  0.33  3830.3   237.5 1 1 0   0 
12453757 15.685  2-17 5442.3 105.1 101.5 4.450 0.050 0.054 0.890 0.063 0.063  25.40  2.54   963.7    34.8   1 0   0 
12453791 15.645  1-17 5019.2  91.2  87.1 4.575 0.027 0.034 0.771 0.038 0.042  23.38  1.77  2956.1    88.7   1 0   0 
12453819 15.841  1-17 5393.7  97.5  93.1 4.585 0.022 0.032 0.809 0.039 0.045  19.77  2.00   885.6    38.7   1 0   0 
12453830 15.801  1-17 5379.0 102.5  98.9 4.534 0.032 0.046 0.860 0.046 0.057  10.17  0.74  3220.4   147.1   1 0   0 
12453873 15.908  2-17 5275.2 100.9  95.9 4.552 0.029 0.042 0.831 0.044 0.054  18.34  1.31  2196.6    80.1   1 0   0 
12453876 14.795  1-17 5438.6  82.5  79.2 4.503 0.018 0.028 0.992 0.033 0.044  23.34  1.87  3488.8    98.3   1 0   0 
12453980 13.240  0-17 6787.0 148.0 136.4 4.184 0.031 0.028 1.313 0.055 0.043   3.89  0.29   163.9    17.0   1 0   0 
12453985 13.040  0-17 5703.8 157.1 173.2 3.995 0.278 0.286 1.092 0.261 0.185  41.09  6.80   253.4     6.8   1     0 
12454007 14.775  1-17 3798.4  78.4  73.7 4.718 0.012 0.012 0.510 0.012 0.012  23.21  1.63  3111.1    88.4   1 0   0 
12454098 15.597  1-17 4740.2  97.3  93.8 4.585 0.024 0.026 0.743 0.036 0.036  27.04  3.26   550.7    23.0   1 0   0 
12454245 15.696  2- 3 5544.0 148.7 156.7 4.476 0.038 0.047 0.914 0.063 0.069  17.47  1.74   976.6    42.5   1 0   0 
12454402 10.464  0-17 5987.4 108.1 102.9 4.142 0.054 0.053 1.152 0.078 0.092  10.45  0.77  1470.9    59.2   1     0 
12454463 14.019  1-17 5080.6  61.4  63.1 4.453 0.017 0.015 0.779 0.019 0.016  30.84  3.12   633.1    17.9   1 1   0 
12454479 14.077  1-17 4750.7  81.0  75.8 4.603 0.023 0.022 0.697 0.031 0.028  24.54  2.57   919.9    27.6   1 0   0 
12454486 13.538  0-17 6005.5 122.0 119.2 3.761 0.133 0.134 1.288 0.157 0.126  20.65  1.72   129.9     6.9   1     0 
12454613 13.537  0-17 5406.2  83.4  82.6 4.515 0.020 0.030 0.944 0.036 0.047  22.39  2.24  1527.2    44.3   1 0   0 
12454657 13.146  0-17 6425.5 131.7 124.2 4.002 0.081 0.077 1.472 0.098 0.091  25.17  1.61   275.8     9.4   1     0 
12454660 15.707  1-17 5618.2 106.2 104.2 4.438 0.046 0.055 0.936 0.063 0.068  28.54  5.23  1023.4    34.5   1 0   0 
12454771 15.529  1-17 5679.1 114.8 109.8 4.330 0.053 0.053 0.959 0.075 0.071  30.42  2.44   730.3    26.1   1 0   0 
12454800 13.853  1-17 6098.9 120.7 113.6 3.991 0.098 0.099 1.199 0.099 0.091  21.48  2.74   134.5     7.4   1   1 0 
12454846 14.715  1-17 4704.4  46.8  49.0 4.500 0.012 0.012 0.785 0.016 0.012  21.07  1.60  2866.7    85.8   1     0 
12454853 15.632  1-17 5111.0  96.7  93.4 4.572 0.025 0.035 0.794 0.038 0.049  18.60  1.51  4259.6   137.9   1 0   0 
12454892 12.952  0-17 5991.3 121.1 118.0 4.199 0.030 0.033 1.252 0.048 0.064  19.82  2.69   149.5     6.7   1 0   0 
12454894 16.296  9- 9 4099.2  55.5  77.0 4.661 0.030 0.019 0.585 0.016 0.017  22.57  0.91  1026.9    85.0   1 0   0 
12455003 15.548  1-17 5634.4 100.8  98.7 4.470 0.037 0.048 0.935 0.055 0.064  22.42  2.37   397.8    20.7   1 0   0 
12455090 14.020  1-17 5365.1  87.1  82.8 4.529 0.019 0.029 0.927 0.034 0.043  14.29  1.13  5742.7   199.2   1 0   0 
12455251 13.147  0-17 4707.9  73.1  70.1 4.574 0.025 0.022 0.744 0.035 0.031  30.63  3.01  2059.9    49.7   1 0   0 
12455270 14.640  1-17 5157.0  87.2  81.8 4.564 0.017 0.028 0.862 0.029 0.038  27.23  2.30  1631.6    45.0   1 0   0 
12455299 13.206  0-17 5950.0  92.9  94.8 4.385 0.022 0.031 1.152 0.044 0.059  23.34  4.38   257.8     9.4   1 0   0 
12455597 14.970  1-17 4486.2  80.1  76.5 4.629 0.018 0.021 0.679 0.025 0.026  19.25  1.78  1051.1    37.9   1 0   0 
12455672 15.211  1-17 5769.7 100.3  96.1 4.485 0.027 0.039 0.957 0.046 0.059  13.79  1.19  3007.6   113.7   1 0   0 
12455823 16.261  9- 9 4176.1  65.6  51.8 4.640 0.033 0.029 0.621 0.020 0.019  40.42  5.02  1947.5   130.0   1 0   0 
12456050 15.077  1-17 4384.5  82.2  76.5 4.627 0.021 0.022 0.672 0.028 0.025  17.35  1.52   557.1    25.3   1     0 
12456063 12.018  0-17 6479.1 130.9 131.7 4.035 0.030 0.031 1.447 0.068 0.067   7.16  0.59    36.7     4.4   1   1 0 
12456099 14.877  1-17 4546.6  84.6  81.9 4.612 0.024 0.027 0.700 0.034 0.032  34.94  4.22   975.7    26.2   1     0 
12456156 12.777  0-17 5574.4  94.4  90.7 4.535 0.019 0.032 0.894 0.034 0.051  31.45  5.13   185.0     6.0   1 0   0 
12456181 15.002  1-17 5123.9  75.6  68.4 4.388 0.024 0.020 0.844 0.027 0.020  28.98  2.54  2783.2    72.2   1 1   0 
12456229 13.612  0-17 5469.1 108.6  99.8 4.371 0.044 0.040 0.893 0.069 0.058  23.87  1.68  1019.3    29.8   1 0   0 
12456337 14.719  1-17 5721.2  99.2  96.5 4.522 0.021 0.031 0.920 0.037 0.051  16.65  1.84   910.9    35.3   1 0   0 
12456373 15.163  1-17 5395.4 106.6  98.7 4.435 0.047 0.045 0.878 0.066 0.058   7.40  0.56  4123.1   207.3   1 0   0 
12456401 15.100  1-17 3809.6  81.2  71.5 4.704 0.012 0.012 0.526 0.012 0.013  28.78  2.30  1278.9    37.0   1 0   0 
12456471 15.754  4-17 4327.4  81.8  77.3 4.648 0.017 0.020 0.645 0.022 0.021  27.61  2.35  1284.0    41.7   1 0   0 
12456478 15.124  4-17 5556.7 104.7 104.2 4.428 0.044 0.049 0.920 0.067 0.068  14.00  1.42  1555.4    62.6   1 0   0 
12456584 14.961  1-17 5110.6  88.7  87.0 4.578 0.023 0.032 0.790 0.035 0.049  28.77  1.28   490.0    24.9   1 0   0 
12456719 12.660  0-17 5751.4  89.6  86.3 4.490 0.015 0.023 1.010 0.030 0.041  27.02  3.42   284.1     8.8   1 0   0 
12456722 15.558  1-17 5452.0 102.9 102.1 4.480 0.041 0.050 0.892 0.056 0.063  11.06  0.77  5367.9   220.8   1 0   0 
12456781 15.583  1-17 4203.0  53.8  64.2 4.595 0.030 0.021 0.656 0.029 0.016  11.53  1.19  1852.1    84.1   1 0   0 
12456866 12.257  1-17 5917.6 105.7 103.7 4.385 0.035 0.043 1.034 0.067 0.076  21.78  2.17    22.2     2.3   1 0   0 
12456891 14.151  1-17 4944.0  76.3  74.4 4.533 0.029 0.034 0.851 0.041 0.045  51.16  5.86   620.4    13.9   1 0   0 
12457086 11.958  0-17 6288.8 113.7 113.3 4.389 0.025 0.035 1.090 0.047 0.063   4.25  0.33  1426.5    91.8   1 0   0 
12457098 15.578  2-17 4455.3  78.5  75.5 4.639 0.017 0.020 0.665 0.024 0.024  17.62  1.97   208.4    17.9   1 0   0 
12457435 12.771  0-17 5351.3  95.8  90.0 4.490 0.031 0.038 0.918 0.052 0.058  42.81  3.40   319.5     7.8   1 0   0 
12457483 15.033  1-17 5579.8 105.0 101.2 4.620 0.021 0.021 0.781 0.026 0.034  25.93  2.93   529.6    19.8   1     0 
12457498 13.143  0-17 5158.4  96.0  85.6 4.505 0.035 0.034 0.830 0.053 0.050  24.20  1.77  3669.1    97.8   1 0   0 
12457511 14.232  1-17 5005.0 150.0 135.0 4.715 0.023 0.068 0.644 0.050 0.045  12.88  1.01  2701.7   102.0   2     1 
12457636 15.663  2- 3 4910.0 146.0 146.0 4.545 0.072 0.048 0.730 0.090 0.053  16.32  1.24   352.6    27.9   2     1 
12457684 13.961  1-17 5170.1 122.2 111.7 3.637 0.034 0.047 1.460 0.071 0.112  51.16  4.20  1010.0    20.6   1 0   0 
12457709 15.396  1-17 5433.9 115.1 109.9 3.863 0.052 0.054 1.094 0.078 0.080   5.60  0.30   209.5    29.3   1 0   0 
12457724 16.373 14-17 3866.0  82.1  79.5 4.672 0.013 0.014 0.560 0.014 0.013  30.61  3.78  1337.9    81.5   1 0   0 
12457730 14.227  1-17 5863.7 110.2 103.7 4.220 0.040 0.042 1.079 0.072 0.078  16.87  1.09   129.6     9.1   1 0   0 
12457918 15.909  4-17 5645.8 104.1  99.9 4.454 0.045 0.057 0.940 0.060 0.066  16.42  1.44   543.6    32.5   1 0   0 
12457959 15.826  2- 3 5777.6 114.1 109.6 4.142 0.170 0.176 1.051 0.119 0.097   4.24  0.34   360.1    50.7   1     0 
12457968 15.205  1-17 5657.5 101.0  97.0 4.473 0.033 0.044 0.942 0.052 0.065  21.07  2.82   397.4    19.2   1 0   0 
12458157 15.397  1-17 5029.8  93.6  88.7 4.569 0.026 0.034 0.788 0.038 0.047  11.53  0.81  4044.1   164.8   1 0   0 
12458190 13.254  0-17 4687.1  73.9  71.7 4.568 0.026 0.021 0.748 0.036 0.030  32.83  4.15  1482.8    35.3   1 0   0 
12458323 14.670  1-17 4090.1  70.0  78.3 4.617 0.018 0.016 0.621 0.014 0.014  34.70  2.96  1307.9    32.9   1 0   0 
12458535 14.097  1-17 5954.3 110.8 109.3 4.376 0.037 0.044 1.048 0.067 0.077  25.55  4.32   253.3    10.2   1 0   0 
12458557 14.361  1-17 5744.0  95.0  94.9 4.496 0.021 0.032 0.960 0.037 0.049  21.77  3.13   207.9    10.5   1 0   0 
12458651 11.789  0-17 6114.6 108.2 108.0 4.366 0.030 0.037 1.109 0.056 0.068  10.50  0.91   176.1     8.9   1 0   0 
12458656 15.943  1-17 4680.1 110.0 109.6 4.575 0.044 0.073 0.738 0.073 0.051  14.29  1.27  1656.6    72.9   1     0 
12458748 14.399  1-17 4837.8  99.3  90.8 4.609 0.018 0.025 0.731 0.030 0.037  21.21  1.62  3139.5    92.1   1 0   0 
12458770 14.456  1-17 5221.6  97.6  85.1 4.461 0.042 0.034 0.841 0.058 0.045   4.36  0.29   157.5    20.9   1 0   0 
12458875 15.433  1-17 5349.8  96.0  91.9 4.576 0.022 0.033 0.817 0.038 0.048  25.21  2.64  2776.8    79.4   1 0   0 
12458948 12.622  0-17 6105.7 114.9 107.4 4.002 0.031 0.047 1.341 0.062 0.121  16.57  1.58    44.6     3.7   1 0   0 
12458985 14.407  1-17 5022.3 100.4  97.8 4.589 0.020 0.028 0.775 0.031 0.042  18.47  1.42  5494.5   168.8   1 0   0 
12459542 15.087 10-12 6243.7 124.2 123.9 3.572 0.099 0.103 1.758 0.144 0.138   5.85  0.45   322.7    33.6   1 0   0 
12459560 13.761  1-17 4823.8  81.2  78.7 4.607 0.024 0.023 0.693 0.032 0.029  36.18  6.44   699.4    17.6   1 0   0 
12459723 14.833  1-17 5747.8  91.8  89.4 4.473 0.018 0.025 1.045 0.036 0.043  21.19  2.03  1575.2    50.1   1 0   0 
12459745 14.952  1-17 5508.0  97.4  95.5 4.543 0.022 0.034 0.876 0.037 0.052  24.68  2.37   821.3    17.1   1 0   0 
12459760 15.373  1-17 3882.1  69.6  78.8 4.705 0.013 0.013 0.529 0.013 0.013  33.06  2.37  2329.6    59.1   1 0   0 
12459808 12.540  0-17 5924.3 123.0 117.5 3.969 0.039 0.036 1.039 0.071 0.061  11.07  0.79    35.1     4.0   1 0   0 
12459857 15.536  1-17 4645.8  82.8  76.6 4.598 0.023 0.023 0.713 0.032 0.029  33.98  2.13   734.8    34.2   1 0   0 
12459858 13.913  2-17 5679.5  97.5  95.5 4.457 0.028 0.037 0.987 0.050 0.062   8.50  0.64  3208.5   146.7   1 0   0 
12459896 15.262  1-17 4503.7  80.5  80.5 4.600 0.022 0.020 0.709 0.030 0.027  20.92  1.61  3505.6   106.5   1 0   0 
12459908 15.469  4-17 4992.2  92.8  84.0 4.537 0.035 0.034 0.797 0.045 0.042  26.30  1.77  1030.0    34.4   1 0   0 
12460038 14.307  1-17 6178.9 128.4 123.3 3.960 0.055 0.050 1.213 0.115 0.071   4.07  0.30  1465.7   103.6   1 0   0 
12460040 15.263  1-17 4678.3  85.2  78.4 4.636 0.022 0.020 0.650 0.025 0.022  32.81  1.44   517.3    25.9   1 0   0 
12460097 13.929  1-17 4966.9  88.3  83.2 4.583 0.021 0.029 0.777 0.031 0.042  19.79  1.69  1955.7    60.2   1 0   0 
12460148 14.821  1-17 5692.5 130.6 122.0 4.477 0.058 0.079 0.907 0.064 0.058  24.00  2.06   164.2    10.2   1     0 
12469556 15.332  1-17 5701.6 102.5  98.7 4.469 0.039 0.052 0.948 0.055 0.064  12.27  0.90  2720.1   110.9   1 0   0 
12469684 14.658  1-17 4845.7  53.7  54.1 4.465 0.015 0.012 0.808 0.016 0.012  14.51  1.93   731.1    36.9   1 1   0 
12469797 15.432  1-17 5136.4  76.7  69.9 4.375 0.028 0.027 0.849 0.026 0.021  25.05  1.98  1975.4    59.2   1 1   0 
12469887 11.319  0-17 6315.0 157.0 172.0 4.248 0.160 0.131 1.031 0.158 0.115  10.68  0.71    80.1     4.7   2     1 
12470060 15.006  1-17 5432.0 161.0 145.0 4.543 0.045 0.135 0.868 0.090 0.090  18.09  1.35  3036.0    99.0   2     1 
12470124 15.281  1-17 3911.6  80.1  74.8 4.665 0.013 0.014 0.569 0.013 0.013  28.38  2.01  1685.3    47.8   1 0   0 
12470240 15.536  2-17 4919.4  89.6  83.1 4.574 0.027 0.032 0.770 0.038 0.042  34.22  3.19  1789.8    47.1   1 0   0 
12470281 12.004  0-17 6444.4 126.7 119.4 3.873 0.030 0.035 1.542 0.074 0.110   6.34  0.51   896.8    48.3   1 0   0 
12470325 13.829  2-17 6657.6 137.9 135.1 4.219 0.037 0.038 1.346 0.066 0.058   2.68  0.24   266.1    31.0   1 0   0 
12470376 15.830  1-17 3890.5  78.6  78.8 4.654 0.014 0.014 0.578 0.013 0.014  27.80  2.50  1122.2    38.3   1 0   0 
12470562 12.784  0-17 5901.5 111.6 108.4 4.296 0.039 0.042 1.045 0.074 0.077  13.07  2.41   411.3    17.3   1 0   0 
12470631 11.548  0-17 5148.5  65.3  57.5 4.332 0.017 0.015 0.863 0.020 0.014  16.88  1.24  4874.9   153.1   1 1   0 
12470673 13.888  1-17 5707.3 112.6 107.0 4.322 0.044 0.044 0.969 0.075 0.072  23.88  2.60   144.0     7.3   1 0   0 
12470687 13.872  1-17 5288.9  95.6  87.2 4.483 0.040 0.040 0.856 0.058 0.056  25.04  3.80   431.3    14.5   1 0   0 
12470716 15.408  1-17 4872.0  89.7  83.5 4.594 0.023 0.029 0.748 0.035 0.040  22.42  1.98  2120.5    66.3   1 0   0 
12470762 14.491  1-17 5276.0 100.1  87.4 4.444 0.043 0.036 0.851 0.061 0.047  20.75  1.93  1111.8    36.5   1 0   0 
12470789 15.166  1-17 5158.7  85.0  77.8 4.418 0.035 0.027 0.835 0.041 0.029  33.52  4.59  1108.7    30.8   1 0   0 
12470793 15.850  1-17 4831.1 112.3  99.2 4.493 0.039 0.075 0.796 0.052 0.034  15.42  1.21  1257.9    56.1   1     0 
12470795 15.677  1-17 3893.6  71.3  78.6 4.698 0.013 0.013 0.537 0.013 0.013  32.15  2.24  1439.4    41.6   1 0   0 
12470827 13.522  0-17 6093.6 119.1 124.4 3.728 0.059 0.043 1.484 0.187 0.093   5.15  0.93   163.4    15.6   1 0   0 
12470844 15.339  1-17 5212.4 100.3  91.5 4.503 0.040 0.041 0.839 0.052 0.052  31.93  3.46   892.9    27.4   1 0 0 0 
12471097 13.721  1-17 5619.3  95.4  89.9 4.486 0.028 0.039 0.930 0.049 0.062  18.32  2.10   887.6    30.2   1 0   0 
12471120 12.335  0-17 6216.7 112.9 115.8 3.825 0.033 0.056 1.539 0.072 0.172  26.63  3.31   116.8     4.5   1 0   0 
12471282 13.442  4-16 5440.4  89.4  91.1 4.510 0.029 0.041 0.888 0.047 0.062  20.04  1.74   939.3    37.2   1 0   0 
12503867 14.637  1-17 5571.6  86.1  82.2 4.487 0.019 0.028 1.013 0.036 0.047  16.76  1.46  3280.8   108.9   1 0   0 
12503973 14.741  1-17 6225.0 169.0 206.0 4.475 0.056 0.224 1.035 0.144 0.129  22.11  1.78   324.5    14.7   2     1 
12504048 14.016  2-14 5408.9  88.6  89.1 4.513 0.022 0.033 0.933 0.038 0.050  26.08  2.37  1376.2    55.7   1 0   0 
12504315 13.397  0-17 4622.8  73.7  65.0 4.543 0.024 0.016 0.755 0.027 0.020  23.05  2.06   643.4    20.0   1     0 
12504373 11.764  0-17 5181.9  88.5  81.9 4.501 0.037 0.035 0.834 0.053 0.050  34.43  2.45   607.3    20.2   1 0   0 
12504480 12.329  0-17 6082.8 109.3 108.4 3.989 0.030 0.050 1.328 0.066 0.123  21.13  1.97   138.2     5.6   1 0   0 
12504729 11.981  0-17 6453.7 113.0 107.1 4.422 0.024 0.025 1.135 0.044 0.043  17.94  1.74   548.7    18.2   1     0 
12504749 15.295  1-17 5822.5 123.6 117.9 4.445 0.031 0.040 0.991 0.057 0.071   8.68  0.59   312.7    27.0   1 0   0 
12504790 13.735  1-17 5673.2  94.9  99.8 4.391 0.033 0.038 1.060 0.059 0.065  24.85  2.32  1038.2    29.8   1 0   0 
12505044 15.918  1-17 3986.6  78.2  78.5 4.641 0.015 0.015 0.595 0.014 0.014  35.43  2.82  2283.6    59.6   1 0   0 
12505054 14.130  1-17 3686.1  69.1  75.6 4.781 0.011 0.011 0.435 0.011 0.012  28.38  2.21  1793.3    46.7   1 0   0 
12505062 11.033  0-17 5314.2  93.9  87.5 4.521 0.030 0.038 0.860 0.045 0.054  33.30  5.80   182.6     4.8   1 0   0 
12505157 14.881  1-17 4178.6  50.6  61.1 4.617 0.035 0.023 0.635 0.019 0.016  17.96  1.31  1537.0    53.5   1 0   0 
12505160 14.503  1-17 5495.1 101.8  99.5 4.526 0.028 0.041 0.861 0.043 0.055  18.58  3.80   163.6    10.5   1 0   0 
12505235 15.194  1-17 4432.8  77.1  73.8 4.635 0.017 0.020 0.668 0.024 0.024  19.12  1.41  2055.0    68.5   1 0   0 
12505250 15.805  1-17 3653.1  82.0  67.3 4.773 0.011 0.011 0.441 0.012 0.012  36.43  2.51  2283.1    57.9   1 0   0 
12505418 15.981  1-17 4776.3 111.4 103.4 4.549 0.043 0.044 0.765 0.040 0.041  27.42  2.00  2633.1    76.9   1     0 
12505525 13.050  0-17 6057.5 100.6  99.1 4.429 0.018 0.029 1.080 0.036 0.051  19.40  3.05    70.9     4.7   1 0   0 
12505527 14.517  1-17 6058.7 111.6 105.1 4.469 0.018 0.029 1.013 0.035 0.052   9.81  0.72  4355.9   185.6   1 0   0 
12505528 15.908  2-17 5320.4 100.7  95.4 4.504 0.042 0.051 0.859 0.052 0.057  19.52  1.69  1776.7    65.5   1 0   0 
12505590 15.290  1-17 5208.8  92.9  86.6 4.592 0.020 0.031 0.782 0.033 0.046  22.58  1.93  2256.4    69.0   1 0 1 0 
12505635 15.022  1-17 5026.3  90.3  87.6 4.583 0.022 0.031 0.776 0.035 0.046  14.49  1.15  4566.3   162.1   1 0   0 
12505701 15.858  2-17 3605.1  76.7  77.1 4.762 0.010 0.010 0.450 0.010 0.011  50.45  3.53  3835.3    77.5   1 0   0 
12505793 15.783  1-17 4030.1  79.5  79.2 4.637 0.016 0.015 0.601 0.014 0.014  37.97  4.49  1901.9    48.6   1 0   0 
12505797 15.086  1-17 5583.2 103.4 101.5 4.515 0.036 0.045 0.834 0.049 0.053  37.20  3.71   975.4    26.1   1 0   0 
12505940 14.170  1-17 5660.5  98.7  92.8 4.528 0.019 0.030 0.909 0.035 0.050  13.80  1.09  5600.7   198.2   1 0   0 
12505973 16.007  5- 5 5006.0  90.6  84.2 4.549 0.034 0.038 0.794 0.043 0.044  28.19  2.57   843.1    70.1   1 0   0 
12505994 14.564  1-17 5557.9 100.8 100.5 4.445 0.046 0.054 0.920 0.062 0.067  23.02  2.11   356.5    14.7   1 0   0 
12505998 15.741  4-17 4996.0 179.0 179.0 4.606 0.025 0.080 0.867 0.043 0.092  27.04  4.98   473.7    22.2   2     1 
12506011 12.885  2-15 4846.9  80.6  72.8 4.579 0.024 0.027 0.761 0.035 0.040  29.33  4.74   199.5     8.4   1 0   0 
12506141 14.933  4-17 5725.6 100.8  97.6 4.538 0.020 0.028 0.900 0.035 0.045  10.10  0.76  2639.2   119.6   1 0   0 
12506232 12.202  0-17 6579.4 140.4 126.6 4.205 0.033 0.031 1.331 0.068 0.056  15.62  1.51   487.4    17.7   1 0   0 
12506285 14.924  1-17 5486.8  97.8  96.5 4.523 0.025 0.040 0.890 0.041 0.058  21.07  1.86  1821.9    57.5   1 0   0 
12506342 15.715  2-17 4837.2  81.7  75.5 4.499 0.026 0.020 0.791 0.029 0.022  16.30  1.28  2260.4    84.9   1 1   0 
12506417 12.768  0-17 6553.9 135.1 114.8 4.283 0.027 0.031 1.291 0.053 0.055   4.27  0.25    79.6     9.8   1 0   0 
12506434 12.564  0-17 5050.6  80.4  76.1 4.589 0.016 0.025 0.804 0.025 0.037   7.87  0.55  4377.4   202.6   1 0   0 
12506476 14.751  1-17 5147.0  97.3  88.7 4.536 0.031 0.037 0.824 0.044 0.052  12.02  0.84  3398.1   133.4   1 0   0 
12506478  8.818  0-17 5987.0 121.4 116.4 3.655 0.046 0.031 1.511 0.098 0.075   3.58  0.41   357.5    25.0   1 0   0 
12506494 11.834  0-17 6601.9 130.8 118.1 4.369 0.014 0.021 1.219 0.027 0.040   4.85  0.39   502.3    32.1   1 0   0 
12506514 15.016  1-17 5675.1 106.7 105.0 4.602 0.017 0.022 0.815 0.026 0.030  25.02  2.58  1072.1    34.0   1 0   0 
12506604 14.757  1-17 4089.3  56.7  74.1 4.659 0.025 0.016 0.585 0.015 0.015  13.43  0.97  3956.0   145.7   1 0   0 
12506626 15.360  1-17 4548.8  77.6  73.3 4.606 0.021 0.022 0.707 0.029 0.029  34.93  1.65   662.6    30.2   1 0   0 
12506633 15.551  2-17 5003.6  91.1  85.2 4.566 0.027 0.034 0.786 0.040 0.046  37.97  3.86  1221.6    33.0   1 0   0 
12506637 14.329  1-17 5451.4  96.1  96.7 4.496 0.033 0.044 0.892 0.052 0.063  24.50  2.02   577.0    13.0   1 0   0 
12506640 15.116  1-17 3517.6  76.5  80.8 4.859 0.009 0.009 0.335 0.009 0.009  72.35  7.80  2314.8    38.9   1 0   0 
12506802 14.634  1-17 5080.0 182.0 137.0 4.005 0.567 0.283 0.955 0.144 0.120  19.39  1.57  2305.2    72.9   2     1 
12506810 15.735  2- 3 5121.0 115.3 103.7 3.755 0.067 0.077 1.066 0.118 0.121   2.04  0.14 16048.5  1473.5   1 0   0 
12506813 15.130  1-17 4847.4  73.8  66.6 4.481 0.021 0.016 0.800 0.023 0.017  33.76  3.90   677.7    21.0   1 1   0 
12506954 12.857  0-17 5971.9 111.8 102.7 4.040 0.032 0.037 1.350 0.051 0.104  14.33  2.46   292.3    12.6   1 0   0 
12506956 15.086  1-17 4874.5  86.3  81.6 4.620 0.018 0.025 0.718 0.029 0.035  23.87  2.35   788.2    27.7   1 0   0 
12506985 14.868  1-17 3881.6  68.9  78.2 4.706 0.012 0.012 0.528 0.012 0.013  21.07  1.73  1173.0    39.2   1 0   0 
12506986 12.710  0-17 6511.4 139.9 127.4 4.078 0.032 0.034 1.243 0.050 0.080   4.76  0.56   115.6    11.2   3 0 1 0 
12506997 14.792  1-17 4477.4  77.4  73.8 4.632 0.018 0.021 0.674 0.026 0.026  16.07  1.18   420.0    20.5   1 0   0 
12507003 13.867  1-17 6627.3 144.8 138.0 4.275 0.032 0.031 1.247 0.050 0.052  16.19  1.25   259.0    12.5   3 0   0 
12507068 12.822  0-17 6103.9 110.1 108.8 3.972 0.030 0.045 1.394 0.062 0.125  18.25  1.79   141.6     6.6   1 0   0 
12507107 14.977  1-17 5148.1  98.0  84.0 3.749 0.049 0.049 0.840 0.068 0.055   8.54  0.65   133.2    16.8   1 0   0 
12507231 15.625  1-17 5048.9  89.3  82.6 4.547 0.033 0.037 0.802 0.043 0.047  17.11  1.43  4403.2   148.2   1 0   0 
12507326 12.845  0-17 5406.5  97.1  84.9 4.341 0.040 0.034 0.878 0.060 0.047  15.11  1.30  2382.7    81.1   1 0   0 
12507565 14.858  1-17 4803.5  85.1  76.4 4.588 0.023 0.027 0.744 0.034 0.036  19.12  1.50  7459.6   224.9   1 0   0 
12507728 14.630  1-17 5283.6  98.5 100.1 4.578 0.018 0.027 0.828 0.030 0.039  25.57  3.44   304.1    12.8   1 0   0 
12507868 10.967  0-17 5928.5 117.6 114.5 4.248 0.040 0.039 0.883 0.063 0.054  19.36  1.28   145.4     5.2   1 0   0 
12507882 15.092  1-17 3902.2  65.3  69.4 4.720 0.012 0.012 0.516 0.012 0.012  25.23  1.80   701.3    24.7   1 0   0 
12508094 11.393  0-17 6749.0 179.5 161.0 4.256 0.027 0.024 1.312 0.061 0.053   2.76  0.35   303.4    26.5   3 0   0 
12508767 14.769  1-17 3480.2  81.1  77.0 4.874 0.009 0.009 0.317 0.009 0.008  96.80  8.60  4767.9    64.8   1 0   0 
12508918 15.549  1-17 4430.0 120.0 146.0 4.721 0.052 0.032 0.524 0.040 0.029  22.89  1.88  1090.7    39.0   2     1 
12509002 13.802  1-17 5697.5  90.9  86.7 4.458 0.021 0.031 1.045 0.039 0.054  24.03  3.28   702.9    21.8   1 0   0 
12509083 15.023  1-17 5659.6 116.4 112.1 4.156 0.052 0.051 0.990 0.082 0.073  13.33  1.11   413.3    23.5   1 0   0 
12509131 15.639  1-17 3926.3  76.3  76.9 4.679 0.014 0.014 0.558 0.013 0.014  42.43  7.65   931.4    26.1   1 0   0 
12509162 13.860  1-17 4668.8  78.8  74.8 4.611 0.022 0.021 0.688 0.029 0.027  27.80  3.33  1107.5    30.1   1 0   0 
12509249 15.973  1-17 4385.7  81.6  77.3 4.633 0.019 0.022 0.666 0.026 0.024  19.12  1.62   882.2    40.7   1 0   0 
12509296 14.246  1-17 4813.7  82.3  77.7 4.607 0.022 0.025 0.711 0.030 0.033  21.07  1.69  3368.9    98.4   1 0   0 
12509313 15.091  1-17 5440.3 101.3 100.1 4.507 0.031 0.044 0.887 0.048 0.062  13.71  1.38  2665.0   105.5   1 0   0 
12519335 11.561  1-17 6515.1 139.9 131.9 4.118 0.030 0.031 1.358 0.066 0.059   1.52  0.13   331.2    39.6 1 1 0   0 
12519445 15.571  1-17 5515.4 111.5 103.8 4.257 0.054 0.052 0.915 0.068 0.060  12.69  1.11  3684.3   165.3   1 0   0 
12519681 15.609  4-17 5776.6 103.4 101.1 4.455 0.038 0.050 0.971 0.056 0.066  22.24  3.02   378.7    20.8   1 0   0 
12520213 15.219  1-17 5474.3  99.0  97.4 4.518 0.028 0.042 0.888 0.044 0.059  25.23  1.88  3504.0    96.7   1 0   0 
12552526 13.194  0-17 5249.6  90.3  85.9 4.519 0.033 0.039 0.846 0.048 0.057  14.49  1.08  8582.6   291.6   1 0   0 
12552699 15.717  1-17 3698.7  77.5  69.1 4.730 0.012 0.012 0.491 0.013 0.013  50.45  3.73  1208.4    29.3   1 0   0 
12552869 15.928  1-17 3902.1  79.6  75.6 4.672 0.014 0.014 0.563 0.013 0.014  26.66  2.28   661.1    28.6   1 0   0 
12553105 15.459  1-17 5191.8  95.9  89.6 4.539 0.031 0.040 0.829 0.043 0.054  12.10  0.88  2982.7   122.4   1 0   0 
12553184 14.172  1-17 4207.8  67.9  65.8 4.728 0.018 0.017 0.533 0.018 0.016  36.17  1.56   810.3    29.1   1 0   0 
12553312 15.534  1-17 4167.6  60.7  52.9 4.642 0.034 0.028 0.617 0.018 0.018  44.23  4.23  1538.5    36.6   1 0   0 
12553389 14.280  1-17 4971.0  85.6  80.4 4.556 0.033 0.034 0.773 0.041 0.040  19.25  1.44  2750.3    85.0   1     0 
12553408 10.341  0-17 5885.1 110.4  98.1 4.191 0.036 0.043 1.083 0.075 0.084   8.67  0.81    91.3     5.1   1 0   0 
12553512 14.645  1-17 5665.8 104.3 103.1 4.440 0.038 0.046 0.950 0.062 0.070  16.19  1.32  2936.1   107.0   1 0   0 
12553687 15.672  2- 3 5241.9 102.5  90.0 4.450 0.049 0.042 0.845 0.057 0.045  16.24  1.24   236.3    23.7   1 0   0 
12554089 12.686  0-17 5467.6 111.6 106.0 4.261 0.093 0.096 0.904 0.068 0.059  15.42  1.25  3466.3   115.3   1     0 
12554198 15.640  1-17 4601.8  86.3  79.1 4.637 0.018 0.022 0.676 0.027 0.029  22.27  1.67  1874.9    61.5   1 0   0 
12554212 13.442  0-17 4690.9  73.8  71.6 4.569 0.026 0.021 0.748 0.036 0.030  25.23  1.78  2912.0    76.9   1 0 1 0 
12554275 12.764  0-17 5793.6 109.6 106.4 4.361 0.042 0.045 0.995 0.074 0.076  22.24  2.43   218.0     8.0   1 0   0 
12554308 15.408  1-17 4727.1  72.8  72.6 4.504 0.022 0.020 0.784 0.021 0.019  23.21  1.61  2023.3    62.6   1 1   0 
12554649 13.860  1-17 5490.8 108.6 102.9 4.394 0.045 0.044 0.900 0.070 0.063  24.20  2.00  1793.3    50.1   1 0   0 
12554656 15.390  1-17 5109.2  94.0  86.3 4.522 0.037 0.037 0.819 0.048 0.048  26.85  2.27  2653.8    73.6   1 0   0 
12554848 16.066  5- 5 4369.7  79.7  73.8 4.621 0.021 0.022 0.677 0.028 0.025  26.85  2.42  5221.2   295.5   1 0   0 
12554966 14.632  1-17 4590.0  77.7  73.6 4.572 0.025 0.019 0.736 0.033 0.026  41.84  4.06  1228.7    28.3   1 0   0 
12555113 14.484  1-17 5201.6  90.1  86.6 4.571 0.023 0.034 0.805 0.034 0.046  24.03  2.92   418.0    15.8   1 0   0 
12555396 12.334  0-17 6315.5 130.5 133.3 4.167 0.034 0.030 1.336 0.054 0.055  13.58  0.90   346.7    14.2   1 0   0 
12555431 12.531  0-17 5949.0 184.0 226.0 4.433 0.084 0.210 1.026 0.138 0.124  25.83  1.44   141.5     5.3   2     1 
12555642 10.748  0-17 3914.3  72.6  74.4 4.623 0.014 0.013 0.606 0.012 0.013  37.97  3.76  2081.1    43.8   1 0   0 
12555658 16.255  9- 9 4263.7  88.8  74.2 4.629 0.028 0.028 0.653 0.035 0.029  17.59  1.47  1114.0    88.2   1     0 
12555749 15.574  1-17 4676.3  81.8  78.5 4.565 0.028 0.023 0.749 0.035 0.029  34.46  2.66   914.8    28.1   1 0   0 
12555779 14.926  1-17 4904.8  88.8  88.0 4.552 0.026 0.033 0.829 0.039 0.044  24.88  1.79  3985.0   108.4   1 0   0 
12555818 13.756  1-17 5819.1  93.7  91.8 4.459 0.021 0.032 1.025 0.040 0.054  16.74  1.51  1397.6    47.6   1 0   0 
12556012 11.645  0-17 5253.6  81.2  70.6 4.340 0.032 0.027 0.873 0.042 0.029  45.16  8.21   111.0     3.0   1 1   0 
12556065 14.700  1-17 4480.1  77.8  74.8 4.621 0.020 0.019 0.672 0.025 0.022  29.79  2.29  2858.8    71.9   1 0   0 
12556280 15.573  1-17 4781.7  81.7  74.8 4.512 0.027 0.020 0.782 0.029 0.022  23.21  1.87  2106.3    65.9   1 1   0 
12556304 13.091  0-17 5590.9  87.2  86.4 4.531 0.017 0.025 0.923 0.030 0.040  12.70  1.10  4377.9   160.3   1 0   0 
12556355 15.644  2-17 4993.4  87.9  83.2 4.602 0.022 0.030 0.747 0.037 0.042  29.59  2.79  1735.2    50.1   1 0   0 
12556374 15.639  1-17 3979.6  75.3  79.1 4.669 0.015 0.014 0.569 0.014 0.014  13.71  0.95  1127.5    52.6   1 0   0 
12556495 12.633  0-17 6520.0 146.6 157.5 4.244 0.028 0.029 1.300 0.063 0.059   5.30  0.42    71.8     8.1   1 0   0 
12556541 11.707  0-17 6095.4 118.8 107.6 4.153 0.034 0.039 1.133 0.070 0.082  22.08  5.05    94.9     3.9   1 0   0 
12556707 14.888  1-17 5683.8 117.8 112.1 4.248 0.048 0.049 0.974 0.076 0.073   7.66  0.53  2903.3   145.2   1 0   0 
12556742 12.284  0-17 5450.4  85.3  91.3 4.524 0.023 0.035 0.896 0.039 0.051  20.61  1.99  1543.6    45.2   1 0   0 
12556814 15.940  4-17 4846.2  90.4  83.8 4.570 0.029 0.032 0.763 0.039 0.039  39.58  4.09  1194.8    34.4   1 0   0 
12556885 14.835  1-17 5574.2 104.9 104.2 4.474 0.035 0.045 0.922 0.055 0.065  20.49  1.97   690.7    26.0   1 0   0 
12556897 13.765  1-17 4957.7  81.8  77.8 4.587 0.023 0.029 0.755 0.033 0.040   8.62  0.63  4059.0   182.4   1 0   0 
12556904 12.136  0-17 5469.3  83.1  80.3 4.555 0.014 0.021 0.895 0.025 0.033  34.00  5.85   799.9    18.8   1 0   0 
12556969 15.118  1-17 4982.8 101.9  96.7 4.572 0.025 0.032 0.781 0.038 0.046  18.21  1.40  2900.3    95.1   1 0   0 
12557061 15.243  1-17 4185.8  57.0  42.4 4.636 0.028 0.032 0.631 0.013 0.013  14.19  1.03  1589.7    64.1   1 0   0 
12557259 12.720  0-17 5584.6  76.4  82.1 4.445 0.023 0.032 1.060 0.039 0.053  45.42  9.36   265.2     6.5   1 0   0 
12557432 14.398  1-17 5984.2 105.8 102.1 4.442 0.021 0.031 1.047 0.040 0.054  14.70  2.34   414.3    19.8   1 0   0 
12557522 13.499  0-17 6198.1 125.5 124.3 4.055 0.036 0.048 1.163 0.087 0.082   3.72  0.22    67.6    11.9   1 0   0 
12557548 15.692  1-17 4622.2  85.2  78.1 4.607 0.021 0.024 0.712 0.031 0.031  22.42  1.65  4763.4   139.7   1 0 0 0 
12557553 15.066  1-17 4609.7  80.0  75.6 4.564 0.024 0.017 0.732 0.030 0.023   8.56  0.63 10308.0   462.4   1 0   0 
12567040 15.663  2- 3 5705.0 173.0 173.0 4.437 0.144 0.176 0.759 0.111 0.047  16.74  1.59  2313.2    84.9   2     1 
12567114 15.070  1-17 5446.2 108.3  95.5 4.230 0.047 0.043 0.899 0.063 0.051  29.95  5.48   936.5    35.9   1 0   0 
12598384 15.222  1-17 4422.6  76.9  73.1 4.620 0.019 0.020 0.683 0.026 0.024  26.85  2.00  4077.7   107.9   1 0   0 
12598644 15.589  1-17 5477.4  95.3  92.2 4.561 0.023 0.034 0.850 0.039 0.049  10.18  0.91  2617.3   140.4   1 0   0 
12598711 16.819  9- 9 4124.6  70.9  88.1 4.603 0.022 0.019 0.635 0.018 0.017  15.53  1.14   672.1    86.7   1 0   0 
12598743 14.904  1-17 5524.8  95.3  90.2 4.548 0.020 0.033 0.874 0.035 0.050  21.07  2.06   771.3    28.2   1 0   0 
12598770 13.153  0-17 5689.5  84.4  84.1 4.446 0.021 0.032 1.063 0.040 0.056  29.07  1.80   401.5    11.8   1 0   0 
12598901 15.277  1-17 3615.5  62.7  79.4 4.823 0.010 0.010 0.382 0.011 0.011  51.52  5.35  1209.5    27.0   1 0   0 
12598912 14.869  1-17 5947.8 118.8 109.7 4.206 0.049 0.052 1.101 0.078 0.085   5.84  0.42  4422.7   246.5   1 0   0 
12598941 15.095  1-17 4327.7  79.5  74.1 4.644 0.017 0.019 0.650 0.022 0.020  24.88  1.80  2403.6    68.6   1 0   0 
12598992 14.750  1-17 5549.1  96.4  93.6 4.523 0.024 0.037 0.898 0.040 0.055  21.00  1.64  2377.9    72.8   1 0   0 
12599072 14.732  1-17 5073.2 102.8  88.3 4.545 0.029 0.034 0.810 0.044 0.050  13.33  1.03  3286.0   122.6   1 0   0 
12599166 13.898  1-17 5663.6 130.8 110.3 4.500 0.017 0.025 0.974 0.033 0.050  20.21  1.96  1360.3    42.6   1 0   0 
12599168 12.398  0-17 6119.6 100.8  98.9 4.423 0.016 0.022 1.118 0.031 0.041  15.45  2.55   425.7    16.0   1 0   0 
12599178 15.145  1-17 6242.1 124.4 123.9 3.967 0.056 0.062 1.290 0.097 0.095  12.09  1.44   503.9    28.8   1 0   0 
12599379 15.640  1-17 5662.0 152.0 152.0 4.560 0.042 0.168 0.937 0.094 0.115  18.09  1.88  2410.3    84.4   2     1 
12599405 16.405  9- 9 3640.8  79.3  66.1 4.761 0.012 0.012 0.453 0.013 0.013  24.03  1.66   994.2    86.5   1 0   0 
12599416 15.660  1-17 3781.4  81.7  70.4 4.717 0.012 0.012 0.511 0.013 0.012  16.64  1.28  4650.8   158.4   1 0   0 
12599435 14.723  1-17 4792.9  89.6  81.6 4.602 0.020 0.026 0.735 0.030 0.037  11.53  1.07  1597.7    68.3   1 0   0 
12599447 13.467  0-17 6489.6 131.5 130.8 4.110 0.033 0.030 1.444 0.065 0.064   6.31  0.71   210.7    16.3   1 0   0 
12599530 15.299  1-17 4482.0 134.0 121.0 4.596 0.053 0.021 0.671 0.066 0.048  14.09  1.10   779.1    37.1   2     1 
12599532 15.991  2-17 5093.3  96.0  91.3 4.621 0.035 0.033 0.722 0.051 0.051   3.11  0.22 13093.3   987.5 1 1     0 
12599564 14.234  1-17 4948.3  80.1  75.3 4.576 0.017 0.027 0.828 0.028 0.038  27.80  2.16  2294.9    59.6   1 0   0 
12599968 14.914  1-17 5913.8 116.0 112.6 4.318 0.047 0.045 0.989 0.072 0.069  30.22  5.71   495.0    17.1   1 0   0 
12599991 15.612  1-17 5453.0  97.6  97.2 4.520 0.032 0.046 0.881 0.046 0.058  24.37  2.25  1248.5    42.4   1 0   0 
12599998 15.337  1-17 4265.6  77.2  58.2 4.603 0.026 0.023 0.680 0.029 0.026   2.44  0.17 22099.8  1836.6   1 2   0 
12600076 14.826  1-17 5081.8  92.3  84.8 4.545 0.030 0.035 0.810 0.042 0.049  45.16  6.53  1025.2    23.9   1 0   0 
12600088 14.642  1-17 6210.9 125.2 123.0 4.104 0.060 0.059 1.268 0.070 0.092   2.57  0.18  1224.2   114.1 1 1 0   0 
12600116 15.950  1-17 4535.2  82.3  77.6 4.616 0.021 0.024 0.696 0.030 0.029  15.00  1.13  1248.0    57.8   1 0   0 
12600143 15.470  1-17 5050.2  94.0  87.8 4.573 0.025 0.033 0.788 0.037 0.047  17.35  1.30  5022.2   164.9   1 0   0 
12600214 13.908  1-17 5746.9 122.7 110.3 3.732 0.032 0.031 1.313 0.058 0.060  21.18  2.46   166.3     8.4   1 0   0 
12600256 13.919  1-17 5287.5  74.8  68.6 4.181 0.025 0.023 0.869 0.028 0.025  24.03  2.27   704.4    22.0   1 1   0 
12600703 15.553  1-17 4721.6  81.2  76.3 4.573 0.028 0.024 0.739 0.035 0.031  31.93  2.39  2250.8    59.3   1 0   0 
12600817 15.737  1-17 5010.7  81.4  78.3 4.431 0.032 0.031 0.827 0.025 0.022  13.43  0.96  3947.8   152.6   1 0   0 
12600855  9.817  0-17 4780.6  73.9  64.3 4.511 0.030 0.020 0.802 0.037 0.023  13.52  1.00  4620.5   161.4   1 0   0 
12600863 15.483  1-17 5258.7  99.7  94.2 4.550 0.037 0.051 0.824 0.051 0.057  12.27  0.97  5319.1   207.0   1 0   0 
12600966 14.506  1-17 5777.9 100.2  98.1 4.469 0.028 0.040 0.969 0.048 0.064  19.65  2.97   292.9    13.9   1 0   0 
12601149 15.675  1-17 4237.0 128.0 128.0 4.621 0.049 0.018 0.645 0.056 0.056  29.17  4.82   719.6    26.7   2 1   1 
12601330 15.593  1-17 5489.3  95.8  91.1 4.547 0.024 0.037 0.867 0.040 0.052  23.83  2.14  1081.5    27.1   1 0   0 
12601539 14.587  1-17 5613.1  96.0  94.6 4.465 0.031 0.039 0.961 0.052 0.060  25.20  3.92   439.9    16.3   1 0   0 
12601691 13.011  0-17 5883.5  94.3  93.4 4.485 0.017 0.027 0.993 0.032 0.046   8.97  0.66  4258.4   185.5   1 0   0 
12601704 16.743  9- 9 4110.3  53.9  79.7 4.649 0.029 0.022 0.597 0.019 0.019  18.21  1.42   458.1    72.4   1 0   0 
12601763 14.236  1-17 5671.1  91.1  90.7 4.484 0.020 0.029 1.001 0.037 0.050  23.21  2.56   195.2     9.5   1 0   0 
12601784 13.451  0-17 5078.8  85.5  69.2 4.420 0.037 0.028 0.870 0.043 0.029  20.65  2.49   200.5     8.7   1 0   0 
12601798 13.339  1-17 6610.8 142.2 138.3 4.269 0.029 0.032 1.263 0.052 0.051   3.95  0.46   107.5    13.5   1 0   0 
12601814 13.443  1-17 6109.0 120.1 106.8 4.077 0.030 0.040 1.269 0.058 0.101  10.37  1.04    77.1     7.4   1 0   0 
12601861 15.574  1-17 4071.8  78.7  82.6 4.619 0.019 0.017 0.618 0.016 0.015  21.51  1.99   612.1    27.3   1 0   0 
12601902 15.310  1-17 5477.3 102.9 102.5 4.478 0.039 0.049 0.898 0.057 0.064  15.97  1.37  3634.2   126.3   1 0   0 
12601939 15.896  1-17 4077.7  71.2  85.6 4.660 0.031 0.028 0.584 0.026 0.028   0.87  0.06 18518.5  2585.6   1     0 
12602079 13.648  1-17 4740.3  78.8  69.8 4.588 0.023 0.025 0.741 0.033 0.035  38.52  5.94   543.8    13.7   1 0   0 
12602096 13.982  1-17 5622.3 102.7 104.5 4.200 0.038 0.042 1.061 0.077 0.068   2.12  0.15  3510.8   320.4 1 1 0   0 
12602109 14.783  1-17 5077.6  82.5  80.3 4.607 0.018 0.027 0.754 0.027 0.036  30.21  4.63   834.6    24.6   1 0   0 
12602111 12.009  0-17 6899.3 154.1 139.1 4.293 0.022 0.026 1.343 0.043 0.045   2.58  0.43   257.9    24.9   2 0   0 
12602124 14.711  1-17 5583.4 101.1  98.6 4.474 0.034 0.044 0.924 0.055 0.065  25.22  2.87   893.7    28.9   1 0   0 
12602133 15.246  1-17 5647.3  99.7  96.0 4.502 0.028 0.040 0.924 0.045 0.057   9.56  0.72  3521.6   158.0   1 0   0 
12602164 11.746  0- 1 6439.7 127.6 120.4 3.856 0.029 0.051 1.498 0.064 0.153   1.96  0.18   251.9    27.4   1 0   0 
12602191 15.655  1-17 4600.1  90.6  83.2 4.634 0.019 0.022 0.680 0.028 0.029  12.97  1.01  2606.9   106.8   1 0   0 
12602236 10.151  0-17 6508.8 126.2 141.0 4.107 0.029 0.029 1.373 0.064 0.054   3.29  0.30   241.4    18.6   1 0   0 
12602496 13.432  0-17 6265.9 144.2 139.4 4.137 0.029 0.034 1.293 0.057 0.070   8.25  0.72   147.7    11.4   1 0   0 
12602562 15.230  1-17 4292.9  79.5  78.3 4.661 0.017 0.019 0.628 0.019 0.019  23.87  1.75  2698.7    78.4   1 0   0 
12602592 12.696  0-17 6066.4 114.5 114.0 4.321 0.035 0.038 1.106 0.069 0.071   6.22  0.45  2681.8   141.4   1 0   0 
12602717 15.503  1-17 4552.5 108.9  92.8 4.606 0.021 0.022 0.708 0.032 0.030  29.38  2.53  2775.2    73.9   1 0   0 
12602765 15.708  4-17 4422.1 167.8 157.1 4.606 0.038 0.036 0.693 0.048 0.051  20.93  2.09   857.0    35.6   1     0 
12602778 15.538  4-17 4513.0 108.5  92.3 4.623 0.018 0.021 0.688 0.028 0.028  20.78  1.86   987.2    38.0   1 0   0 
12602858 15.192  1-17 5670.8 106.5  98.7 4.531 0.021 0.031 0.904 0.038 0.049  11.21  0.81  4738.9   192.0   1 0   0 
12603079 12.083  0-17 5220.3  86.4  83.9 4.569 0.021 0.032 0.816 0.032 0.046  18.86  1.53  2195.1    66.3   1 0   0 
12603199 14.296  1-17 4311.0  68.5  62.6 4.610 0.021 0.016 0.684 0.025 0.020  35.43  2.58  1245.2    30.4   1 0   0 
12603236 15.384  1-17 5805.9 113.1 110.7 4.392 0.047 0.053 0.996 0.068 0.076   9.62  0.66   313.6    26.5   1 0   0 
12643475 14.814  1-17 6040.0 163.0 181.0 4.477 0.070 0.210 0.968 0.130 0.117  27.37  2.32   198.9    10.4   2     1 
12643660 11.953  0-17 5784.4  94.3  94.4 4.407 0.028 0.036 1.074 0.052 0.066  17.11  1.95  1410.5    45.2   1 0   0 
12643665 15.233  1-17 5703.9  97.0  94.4 4.473 0.029 0.039 0.982 0.047 0.055  12.61  1.06  4161.2   160.5   1 0   0 
12643676 13.896  1-17 5943.3 122.1 120.5 3.983 0.041 0.038 0.996 0.068 0.059  21.07  2.06   732.9    26.8   1 0   0 
12643681 15.042  1-17 4416.9  76.3  70.9 4.617 0.020 0.020 0.686 0.026 0.024  12.70  0.86  3295.8   127.6   1 0   0 
12643890 14.927  1-17 5084.9  88.2  83.3 4.575 0.018 0.029 0.827 0.030 0.039  19.66  1.65  4737.5   143.7   1 0   0 
12643927 15.665  4-17 5018.6  92.7  88.4 4.585 0.024 0.033 0.770 0.039 0.045  22.42  1.88  1595.8    54.0   1 0   0 
12643933 12.961  1-17 6551.8 129.9 139.6 4.089 0.033 0.034 1.339 0.059 0.053  23.04  1.83   263.9     9.3   3 0   0 
12643996 15.818  1-17 3753.5  81.8  68.3 4.730 0.012 0.012 0.495 0.012 0.012  44.85  3.35  2041.2    47.6   1 0   0 
12644082 14.532  1-17 5486.0  84.8  88.8 4.529 0.019 0.028 0.921 0.033 0.042  10.52  0.85  5171.8   211.4   1 0   0 
12644136 15.674  6- 9 3301.1  77.9  81.3 4.983 0.009 0.008 0.210 0.006 0.006   0.79  0.05  8246.3  1248.9 1 1 0   0 
12644190 14.156  1-17 5699.8 101.8 100.2 4.405 0.038 0.042 1.002 0.065 0.069  26.09  3.41   211.3     9.2   1 0   0 
12644197 14.406  1-17 5587.0 169.0 152.0 4.484 0.096 0.156 0.823 0.115 0.071  25.62  1.89   225.2    10.2   2     1 
12644234 13.281  0-17 4790.2  79.7  75.0 4.592 0.023 0.025 0.728 0.033 0.034  24.03  1.87  2593.4    70.3   1 0   0 
12644248 15.057  1-17 5765.4 118.8 109.4 3.884 0.054 0.049 1.190 0.075 0.077  39.31  4.18   618.1    18.0   1 0   0 
12644320 15.765  1-17 5316.7  97.9  93.8 4.561 0.026 0.039 0.829 0.042 0.053  24.03  3.20   995.0    37.3   1 0   0 
12644422 13.463  0-17 5622.8  87.6  89.1 4.539 0.015 0.024 0.911 0.028 0.037  20.35  2.00  1061.5    33.2   1 0   0 
12644614 13.519  0-17 6079.2 111.7 103.5 3.927 0.028 0.033 1.510 0.054 0.088  15.05  1.29   116.4     7.5   1 0   0 
12644712 15.840  2-17 4176.3  48.4  77.7 4.604 0.031 0.019 0.642 0.019 0.015  23.87  1.68  3399.7   101.0   1 0   0 
12644822 15.140  1-17 5621.9 115.5 111.5 3.942 0.051 0.049 1.087 0.072 0.072  23.38  1.72  2233.5    69.7   1 0 0 0 
12644900 14.006  1-17 6116.8 102.6  99.0 4.422 0.019 0.027 1.099 0.035 0.048  11.27  1.06   278.4    16.1   1 0   0 
12644981 14.253  1-17 5815.5 119.4 121.6 3.977 0.056 0.043 1.139 0.126 0.077  20.07  1.42   285.6    12.8   1 0   0 
12644990 15.399  1-17 4591.2  83.8  77.3 4.628 0.018 0.022 0.687 0.027 0.029  16.41  1.24  2586.2    92.1   1 0   0 
12645009 13.362  0-17 5732.2 107.1 104.5 4.363 0.040 0.041 1.007 0.071 0.070  16.28  1.59  1368.2    46.7   1 0   0 
12645045 15.514  1-17 5197.3  73.8  67.0 4.316 0.033 0.034 0.866 0.025 0.021  27.61  2.57   769.5    27.5   1 1   0 
12645046 14.919  1-17 5725.8 100.2  96.4 4.465 0.032 0.043 0.959 0.052 0.065  20.51  2.46   288.3    15.0   1 0   0 
12645081 14.110  1-17 4484.2  74.8  71.7 4.627 0.018 0.021 0.682 0.024 0.026  25.58  1.99   346.5    12.6   1 0   0 
12645102 12.487  0-17 6184.8 122.7 119.8 3.974 0.049 0.037 1.195 0.117 0.065  16.66  1.03    39.6     3.4   1 0   0 
12645262 12.104  0-17 6048.5 117.3 116.6 4.246 0.038 0.039 1.157 0.065 0.076  16.44  2.50   160.1     6.8   1 0   0 
12645279 12.564  0-17 5867.6 112.1 108.9 4.356 0.039 0.040 1.012 0.073 0.071  21.76  2.96   136.6     5.7   1 0   0 
12645289 15.656  1-17 5235.3  98.5  96.2 4.416 0.086 0.099 0.849 0.048 0.044   6.71  0.49  5053.2   269.0   1     0 
12645327 14.350  1-17 5881.9  95.5  90.8 4.517 0.018 0.026 0.941 0.030 0.039  11.12  0.86  2654.4   108.4   1 0   0 
12645370 15.078  1-17 5860.5 113.7 108.8 4.108 0.052 0.061 1.106 0.104 0.086  11.77  1.08  1425.4    63.1   1 0   0 
12645637 15.551  1-17 4615.4  87.9  83.3 4.649 0.023 0.025 0.656 0.035 0.033  20.35  1.65   720.4    30.9   1 0   0 
12645687 15.570  1-17 4308.2  81.0  72.3 4.592 0.025 0.021 0.698 0.026 0.028  33.29  2.39  1501.4    41.6   1 0   0 
12645715 14.797  1-17 5975.0 107.3 104.0 4.418 0.031 0.042 1.040 0.053 0.069  16.18  1.73   362.7    18.7   1 0   0 
12645754 13.968  1-17 5171.9 115.7 104.5 3.714 0.040 0.051 1.220 0.084 0.110  52.53  8.34  1241.4    24.4   1 0   0 
12645843 12.902  0-17 5898.7 115.1 111.3 4.236 0.092 0.089 1.001 0.080 0.073  18.51  1.97   318.5    11.9   1     0 
12645920 14.652  1-17 5099.4  83.0  79.4 4.562 0.018 0.029 0.859 0.031 0.040  25.58  2.62   445.2    16.5   1 0   0 
12646035 13.257  0-17 5680.7 111.9 111.7 4.045 0.048 0.039 1.046 0.077 0.066  25.36  1.73   282.1     5.5   1 0   0 
12646133 13.838  1-17 5262.1  97.0  88.2 4.462 0.043 0.037 0.849 0.060 0.050  16.30  1.37  2177.8    73.2   1 0   0 
12646134 12.807  0-17 6302.6 137.2 134.6 4.242 0.036 0.035 1.213 0.063 0.068   9.25  0.68    83.9     6.9   1 0   0 
12646171 15.966  1-17 4832.8  88.8  83.0 4.590 0.027 0.033 0.745 0.040 0.040  19.93  1.78  2628.5    89.9   1 0   0 
12646304 14.990  1-17 4692.5  77.8  72.0 4.586 0.024 0.024 0.737 0.034 0.032  16.19  1.33  2073.9    74.0   1 0   0 
12646340 15.726  4-17 4285.6  80.3  73.6 4.650 0.018 0.021 0.640 0.021 0.020  26.85  2.16  1719.3    52.8   1 0   0 
12646439 15.607  1-17 4540.1  78.5  74.1 4.624 0.019 0.023 0.689 0.028 0.028  22.74  1.78  2974.5    90.1   1 0   0 
12646458 11.388  0-17 6076.0 100.9  98.7 4.453 0.017 0.026 1.042 0.033 0.046   4.65  0.32  2429.5   146.6   1 0   0 
12646518 13.296  0-17 4557.9  48.6  50.0 4.538 0.014 0.011 0.749 0.016 0.013  20.93  1.99   541.4    18.0   1 1   0 
12646523 15.249  1-17 5299.6  90.7  86.8 4.588 0.020 0.031 0.796 0.034 0.045  21.81  3.44   546.3    23.2   1 0   0 
12646703 14.201  1-17 6151.9 114.4 113.6 4.374 0.028 0.041 1.113 0.053 0.073   8.02  0.62   392.6    24.9   1 0   0 
12647169 13.021  0-17 5979.2  92.8  92.9 4.540 0.013 0.018 0.924 0.021 0.028   7.98  0.60  3804.0   176.2   1 0   0 
12647200 14.515  1-17 5818.0 139.0 174.0 4.523 0.037 0.213 1.039 0.100 0.125  14.69  1.29  2735.1    98.0   2     1 
12647226 15.076  1-17 5534.7 104.5 103.7 4.480 0.035 0.046 0.912 0.054 0.065   8.27  0.51   529.6    35.5   1 0   0 
12647383 14.362  1-17 4643.3  75.9  72.7 4.682 0.022 0.020 0.597 0.020 0.018  31.71  2.09   553.4    16.5   1     0 
12647412 15.916  1-17 4411.4 167.1 102.1 4.712 0.026 0.032 0.577 0.036 0.027   8.74  0.63  4701.4   224.6   1     0 
12647418 15.521  1-17 5056.5  91.6  87.3 4.600 0.022 0.030 0.757 0.036 0.044   7.82  0.55  6438.2   311.1   1 0   0 
12647456 13.480  0-17 6160.8 120.3 119.1 3.912 0.036 0.055 1.411 0.078 0.142  13.42  0.86   213.4    11.3   1 0   0 
12647485 13.827  1-17 5061.0 151.0 136.0 4.545 0.077 0.063 0.714 0.103 0.047  29.17  2.82   397.7    12.5   2     1 
12647491 11.709  0-17 6475.3 116.0 132.6 4.286 0.027 0.032 1.283 0.052 0.057   3.38  0.28   432.4    33.3   1 0   0 
12647704 11.991  0-17 6236.6 101.9 106.7 4.373 0.017 0.026 1.192 0.035 0.050   2.96  0.20  2897.3   219.4 1 1 0   0 
12647725 14.698  1-17 4653.2  81.2  76.3 4.609 0.021 0.022 0.700 0.029 0.029  11.45  0.87  3643.0   145.7   1 0   0 
12647734 13.208  1-17 6015.4 124.3 110.9 4.205 0.035 0.041 1.086 0.072 0.077   5.37  0.39  1198.7    71.5   1 0   0 
12647815 14.268  1-17 5127.2  90.1  85.1 4.553 0.027 0.035 0.815 0.039 0.052  10.32  0.71  4216.1   174.4   1 0   0 
12688403 15.154  1-17 3487.6  71.6  71.7 4.805 0.010 0.010 0.393 0.011 0.011   2.99  0.20   694.6    76.2   1 0   0 
12688477 13.791  1-17 4731.5  78.8  71.3 4.573 0.026 0.020 0.729 0.035 0.028  46.43  7.22   720.8    15.9   1 0   0 
12688565 13.936  1-17 5680.5 103.6  99.8 4.471 0.046 0.064 0.986 0.063 0.060  26.61  3.82   401.9    13.4   1     0 
12688834 15.877  1-17 3798.4  75.6  75.9 4.724 0.012 0.012 0.504 0.013 0.013  18.99  1.34  2360.6    83.2   1 0   0 
12688969 15.335  1-17 4768.9  81.6  77.3 4.536 0.030 0.021 0.770 0.036 0.027  28.58  2.05  3637.5    94.6   1 0   0 
12689019 13.789  1-17 6313.4 131.9 134.0 4.151 0.030 0.039 1.282 0.059 0.074  23.99  1.95   156.5     7.4   1 0   0 
12689080 14.631  1-17 5376.4  99.6  85.2 4.188 0.041 0.037 0.890 0.054 0.042  24.53  3.57   499.8    18.2   1 0   0 
12689087 13.178  0-17 5331.5  89.7  76.9 4.309 0.042 0.038 0.870 0.048 0.034  30.21  4.97   760.3    19.9   1     0 
12689088 16.069  5- 5 4821.4  88.2  83.4 4.614 0.023 0.029 0.719 0.036 0.037  16.64  1.40  1044.1    81.6   1 0   0 
12689094 11.381  0-17 5496.9 105.7 102.8 3.989 0.035 0.037 1.006 0.062 0.063   8.22  0.72    67.8     4.8   1 0   0 
12689160 12.999  0-17 6147.7 130.1 119.8 4.023 0.048 0.038 1.059 0.081 0.066   2.87  0.21  1974.6   155.9 1 1 0   0 
12689656 13.358  0-17 5828.0 116.6 113.5 3.867 0.036 0.035 1.101 0.064 0.061   1.06  0.07 12778.3  1597.9 1 1 0   0 
12689849 14.710  1-17 5038.7  90.5  84.9 4.565 0.026 0.033 0.793 0.038 0.048  18.73  1.43  3921.7   122.2   1 0   0 
12689927 14.409  1-17 3943.0  82.3  82.6 4.629 0.016 0.016 0.602 0.015 0.015  28.98  2.00  1134.2    31.2   1     0 
12689979 15.639  1-17 4185.9  51.2  75.0 4.600 0.030 0.020 0.647 0.024 0.016  28.77  2.37   583.6    23.3   1 0   0 
12690123 14.925  1-17 4101.5  58.0  76.4 4.636 0.022 0.017 0.606 0.014 0.015  33.75  2.59  1625.2    41.1   1 0   0 
12690187 15.976  2-17 5066.6  99.1  99.7 4.452 0.041 0.037 0.821 0.039 0.031  22.42  1.81  1242.5    47.4   1 1   0 
12690265 12.357  0-17 5955.6  96.1  94.9 4.425 0.018 0.028 1.102 0.037 0.052  13.41  1.08  1327.8    48.6   1 0   0 
12690331 11.477  0-17 6555.1 132.9 127.1 4.031 0.030 0.031 1.398 0.067 0.062  10.31  0.78    40.4     3.3   1 0   0 
12690338 12.965  0-17 5094.3  85.0  79.5 4.545 0.024 0.034 0.854 0.037 0.048  31.94  5.79   453.2    12.2   1 0   0 
12690427 14.492  1-17 4871.4  78.0  74.4 4.566 0.022 0.031 0.819 0.033 0.042  37.19  5.04  1357.8    32.4   1 0   0 
12690441 14.798  1-17 5264.4  98.0  92.1 4.525 0.032 0.041 0.847 0.047 0.056  24.03  2.05  1755.2    51.7   1 0   0 
12690534 13.332  0-17 5369.9 105.8  90.8 4.363 0.051 0.044 0.878 0.060 0.046  31.27  1.49   581.9    22.1   1     0 
12691021 14.803  1-17 5555.4 108.3  96.6 4.321 0.043 0.036 0.833 0.056 0.042   7.65  0.55  4095.3   199.7   1 0   0 
12691027 13.530  1-17 6169.9 115.0 111.7 3.911 0.030 0.044 1.471 0.065 0.138  11.52  0.99   294.3    15.3   1 0   0 
12691174 15.476  1-17 5621.0  99.4  95.3 4.499 0.026 0.037 0.951 0.043 0.050   8.86  0.63  6370.7   288.8   1 0   0 
12691270 12.166  0-17 6223.9 104.7 105.8 4.372 0.023 0.032 1.157 0.043 0.057   5.60  0.42  2140.2   118.9   1 0   0 
12691333 12.651  0-17 5560.4  86.1  79.8 4.522 0.017 0.026 0.940 0.031 0.042   8.91  0.67  4848.8   210.9   1 0   0 
12691443 16.517 17-17 3438.4  73.7  68.9 4.817 0.010 0.010 0.376 0.010 0.010   0.57  0.05 16879.4  2989.5   1 0   0 
12691541 13.884  1-17 5514.1 127.8 114.0 3.917 0.028 0.028 1.217 0.038 0.045  49.01  4.35   760.5    16.4   1 0   0 
12691560 14.040  1-17 4786.5 103.6  96.7 4.540 0.034 0.032 0.743 0.033 0.032  32.38  2.74  1077.6    27.5   1     0 
12691684 15.915  1-17 3668.7  75.4  72.0 4.736 0.012 0.012 0.482 0.012 0.012  38.24  2.78  3527.0    83.0   1 0   0 
12691760 13.865  2-17 4978.7  90.6  81.5 4.564 0.027 0.032 0.786 0.038 0.045   8.04  0.55  7483.7   343.4   1 0   0 
12691761 14.327 17-17 5275.0 105.0  94.0 3.952 0.539 0.192 1.016 0.182 0.165   8.25  0.60   194.6    32.2   2     1 
12691789 11.838  0-17 6224.1 134.9 126.6 4.155 0.027 0.039 1.245 0.056 0.074   6.26  0.45    99.8     7.7   1 0   0 
12691948 13.536  0-17 5814.0 175.0 192.0 4.333 0.158 0.193 0.955 0.139 0.101  54.83  7.01   648.5    14.1   2     1 
12691956 15.307  1-17 4664.0  84.4  76.3 4.601 0.022 0.025 0.722 0.032 0.032  14.09  1.13  1962.2    77.5   1 0   0 
12691972 16.377  5- 5 4891.8  91.8  87.0 4.620 0.025 0.031 0.713 0.042 0.041  27.03  3.28   294.4    51.6   1 0   0 
12691981 13.745  1-17 5601.8  86.7  85.0 4.473 0.017 0.026 1.047 0.033 0.047  26.81  7.59   376.7    12.4   1 0   0 
12691997 14.134  1-17 4852.8  83.4  77.4 4.567 0.027 0.027 0.766 0.038 0.038  20.78  2.74   240.7    11.1   1 0   0 
12692135 15.994  1-17 4645.5  29.7  38.7 4.508 0.010 0.010 0.778 0.013 0.010  28.78  2.49   643.1    27.7   1 1   0 
12734110 14.923  2-14 4988.0 174.0 174.0 4.498 0.082 0.067 0.829 0.062 0.062  38.96  1.89   516.1    27.3   2   1 1 
12734424 15.050  1-17 5177.6  74.5  67.1 4.347 0.025 0.023 0.858 0.026 0.020  21.66  1.72   675.9    25.8   1 0   0 
12734617 15.994  1-17 3799.0  92.0 103.0 4.738 0.048 0.028 0.518 0.034 0.038  16.18  3.35   322.5    26.8   2     1 
12734630 14.062  1-17 5152.1  88.5  82.2 4.567 0.017 0.028 0.849 0.029 0.039  21.21  2.22  1202.8    37.5   1 0   0 
12734767 13.475  0-17 6329.0 104.2 107.9 4.320 0.021 0.027 1.279 0.041 0.054   7.36  0.58   115.1    10.6   1 0   0 
12734875 15.132  1- 3 4822.5 103.0  95.6 4.564 0.025 0.030 0.798 0.039 0.042  33.29  2.79  1203.1    49.7   1 0   0 
12734905 13.830  1-17 5678.4 110.2 104.3 4.253 0.040 0.042 1.034 0.069 0.070  32.35  1.53   518.3    14.6   1 0   0 
12734991 13.226  0-17 6356.0 130.3 118.0 4.290 0.029 0.042 1.228 0.061 0.075   9.67  0.92    82.4     7.4   1 0   0 
12735339 15.775  1-17 4226.3  83.5  60.2 4.648 0.025 0.031 0.631 0.025 0.023  19.66  1.55  1403.3    53.1   1 0   0 
12735390 16.408  5- 5 4493.4  85.2  80.4 4.573 0.027 0.022 0.729 0.028 0.027   7.10  0.52 15723.6   842.9   1 0   0 
12735430 14.923  1-17 5478.3  96.2  96.4 4.509 0.031 0.044 0.892 0.047 0.060  22.71  3.62   707.1    25.5   1 0   0 
12735457 14.912  1-17 5136.4  81.4  76.6 4.393 0.038 0.036 0.843 0.031 0.026  28.98  3.16   301.8    12.9   1 1   0 
12735504 15.627  1-17 4524.6  82.0  78.3 4.611 0.022 0.022 0.688 0.030 0.025  42.72  7.14   970.8    26.7   1 0   0 
12735535 15.097  1-17 6162.0 118.2 110.5 4.467 0.023 0.028 1.019 0.041 0.049  15.66  2.59   620.9    28.8   1 0   0 
12735580 11.487  0-17 6138.1 119.4 108.3 4.038 0.031 0.037 1.330 0.060 0.104  18.13  1.69    47.4     2.7   1 0   0 
12735599 14.911  1-17 5255.4  77.5  70.3 4.287 0.032 0.030 0.871 0.031 0.024   4.88  0.35  1059.8    75.2   1 0   0 
12735664 16.030  9- 9 3779.7  64.6  78.1 4.749 0.012 0.012 0.476 0.012 0.013  28.19  2.38  1076.7    80.9   1 0   0 
12735710 14.250  1-17 4600.3  79.7  72.8 4.593 0.023 0.021 0.715 0.032 0.028   9.36  0.68  4943.8   213.4   1 0   0 
12735711 13.598  0-17 5190.9 100.2  82.2 3.510 0.061 0.059 0.876 0.111 0.097  25.54  3.20    51.3     4.3   1 0   0 
12735740 12.620  0-17 5772.1 125.0 122.0 4.480 0.022 0.031 0.966 0.044 0.059  19.39  3.00   382.4    13.2   1 0 0 0 
12735793 11.982  0-17 6222.3 128.2 117.7 4.279 0.031 0.038 1.138 0.066 0.071  25.54  3.50   283.8     8.5   1 0 1 0 
12735805 15.790  4-17 3996.0  90.6  94.6 4.635 0.019 0.014 0.601 0.013 0.019  21.66  1.96  2106.9    70.1   1 0   0 
12735961 15.758  4-17 5435.1  98.2  97.0 4.540 0.028 0.042 0.865 0.043 0.056  22.27  2.19   926.4    36.8   1 0   0 
12736170 12.689  0-17 4590.4  76.1  70.9 4.604 0.021 0.020 0.700 0.029 0.027  10.53  0.74  2591.0   105.1   1 0   0 
12736205 14.688  1-17 6119.7 104.0 103.3 4.394 0.024 0.034 1.131 0.044 0.056   9.82  0.83   769.8    40.0   1 0   0 
12736207 13.005  0-17 6427.5 110.4 110.4 4.379 0.017 0.023 1.184 0.033 0.041   4.10  0.29  1617.5   107.6   1 0   0 
12736212 13.728  1-17 5287.6 102.3  86.8 4.433 0.040 0.031 0.839 0.057 0.042  26.66  2.51   531.8    16.3   1 0   0 
12736214 13.713  1-17 6062.5 121.1 117.9 4.216 0.034 0.042 1.144 0.068 0.085  25.37  1.94   287.4    10.4   1 0   0 
12736483 16.772  9- 9 4171.5  62.2  61.8 4.634 0.033 0.027 0.624 0.023 0.021  17.35  1.07   605.0    81.1   1 0   0 
12736627 13.064  0-17 5910.0 113.0 102.8 4.108 0.030 0.038 1.269 0.052 0.098  32.99  3.06   394.8    10.8   1 0   0 
12736718 15.001  1-17 4829.5  90.1  80.8 4.587 0.023 0.028 0.751 0.035 0.039  18.34  1.50  2619.6    85.8   1 0   0 
12736731 13.119  0-17 4855.8  81.0  75.7 4.604 0.019 0.026 0.738 0.030 0.035  10.68  0.76  1777.8    73.2   1 0   0 
12736837 14.585  1-17 5141.8  96.9  89.6 4.554 0.027 0.036 0.815 0.039 0.052  26.66  2.06  2517.0    67.2   1 0   0 
12736891 15.876  4-17 4182.6  62.3  54.5 4.630 0.033 0.027 0.630 0.021 0.019  15.53  1.23  1070.7    50.1   1 0   0 
12736892 13.704  1-17 5259.6  94.8  90.2 4.534 0.026 0.037 0.869 0.039 0.050   2.62  0.18 12394.1   989.6   1 0   0 
12736910 10.042  0-17 6519.5 170.6 160.6 4.024 0.030 0.030 1.423 0.082 0.078   5.08  0.43    32.7     3.1   1 0   0 
12736962 13.404  0-17 6047.6 131.0 115.6 4.165 0.039 0.032 1.285 0.052 0.062  22.09  2.63   162.0     7.3   1 0   0 
12736969 15.343  1-17 5201.0  98.2  92.9 4.527 0.021 0.031 0.933 0.037 0.046  33.52  3.47  1242.0    34.5   1 0   0 
12737176 11.235  0-17 5635.6 111.7 104.5 3.863 0.028 0.030 1.210 0.054 0.062  17.85  2.17    90.2     3.9   1 0   0 
12737192 13.344  0-17 5782.5  91.1  91.2 4.502 0.016 0.026 0.977 0.031 0.042  13.15  1.26  1024.8    43.0   1 0   0 
12737258 13.838  1-17 5069.3 118.0 111.0 3.696 0.033 0.049 1.387 0.062 0.109  68.45  9.60  2954.2    47.7   1 0   0 
12737301 14.797  1-17 5339.5  79.2  77.9 4.514 0.019 0.030 0.966 0.033 0.044  31.71  3.87  1486.3    47.7   1 0   0 
12737398 15.121  1-17 4728.6  83.2  75.6 4.588 0.024 0.026 0.739 0.034 0.035  18.47  1.42  4950.7   155.5   1 0   0 
12782998 13.005  0-17 4963.2  83.9  75.5 4.543 0.031 0.025 0.766 0.043 0.035  25.58  2.32  1957.8    51.7   1 0   0 
12783016 14.330  1-17 4838.3  64.3  59.4 4.474 0.017 0.013 0.803 0.018 0.014  27.42  2.25   998.9    28.6   1 1   0 
12783153 14.960  1-17 4248.0  70.0  50.0 4.631 0.020 0.025 0.653 0.022 0.016  33.97  3.07   629.2    19.3   1 0   0 
12783194 12.908  0-17 5767.7 106.8 103.3 4.360 0.042 0.042 0.977 0.072 0.068  20.71  2.19   113.6     5.5   1 0   0 
12783312 13.341  0-17 6039.1 120.5 118.4 4.243 0.041 0.039 1.166 0.062 0.076   8.28  0.70    62.0     7.3   3 0   0 
12783317 13.308  0-17 4749.2  74.7  70.4 4.563 0.027 0.022 0.749 0.037 0.030  38.76  6.27   521.5    12.8   1 0   0 
12783364 15.993  1-17 5060.0  95.0  91.2 4.462 0.041 0.038 0.805 0.036 0.030   1.81  0.12 12936.0  1277.2 1 1 2   0 
12783393 15.238  1-17 4663.0  85.0  76.4 4.600 0.022 0.025 0.723 0.033 0.032  17.59  1.42  1243.5    47.0   1 0   0 
12783625 11.905  0-17 6306.3 121.3 134.8 4.152 0.029 0.036 1.292 0.055 0.060   9.97  1.25   168.3     8.9   1 0   0 
12783643 14.528  1-17 6136.8 165.6 147.8 4.310 0.036 0.038 1.134 0.081 0.087   7.19  0.73   485.5    32.3   1 0   0 
12783675 11.621  0-17 6436.9 119.0 122.8 4.218 0.026 0.031 1.382 0.057 0.056   6.92  0.65   121.6     8.1   1 0   0 
12783892 13.109  0-17 6005.2 110.4 115.4 3.971 0.049 0.043 1.231 0.131 0.078   9.67  1.65   138.5     9.5   1 0   0 
12783951 13.707  1-17 5957.3 101.2 112.4 4.068 0.036 0.050 1.176 0.090 0.092   9.43  0.84   717.8    35.0   1 0   0 
12784111 15.823  2- 3 6125.6 121.0 117.4 4.316 0.058 0.063 1.124 0.071 0.079  22.87  2.74   331.7    21.0   1 0   0 
12784112 14.221  1-17 4456.3  72.6  72.7 4.653 0.017 0.017 0.628 0.020 0.018  23.05  1.61  2892.6    81.3   1 0   0 
12784167 14.216  1-17 5711.6 110.5 105.7 4.338 0.042 0.042 0.997 0.071 0.069  18.12  1.33   173.6    10.1   1 0 0 0 
12784174 14.591  1-17 5830.9 106.3 104.9 4.399 0.039 0.046 1.003 0.067 0.075  14.39  1.37   995.3    40.3   1 0   0 
12784183 14.519  1-17 3844.2  80.0  72.9 4.688 0.013 0.012 0.544 0.012 0.013  17.96  1.30  3373.6   107.5   1 0   0 
12784208 15.321  1-17 5206.1  94.9  88.7 4.571 0.023 0.035 0.808 0.036 0.051  21.81  1.99  1160.8    40.4   1 0   0 
12784445 15.591  1-17 5504.4 104.9 104.0 4.449 0.048 0.055 0.914 0.060 0.061  24.88  2.59  1081.4    25.3   1 0   0 
12784578 13.060  0-17 5243.9  74.3  81.1 4.491 0.027 0.035 0.956 0.042 0.049  21.66  1.61  5162.6   144.3   1 0   0 
12784610 11.317  0-17 5703.2 104.0 100.3 4.367 0.042 0.043 0.964 0.074 0.072  14.47  2.06   215.6     8.6   1 0   0 
12784874 15.223  4-17 5553.5  91.5  89.3 4.528 0.022 0.030 0.920 0.037 0.042  16.30  1.23  2844.1    99.4   1 0   0 
12784949 13.437  0-17 4983.5  86.6  79.2 4.541 0.030 0.023 0.753 0.042 0.032  29.97  5.66   305.3     9.7   1 0   0 
12785017 14.632  1-17 5366.5  99.7  87.0 4.194 0.073 0.073 0.888 0.055 0.042  20.91  2.26   342.7    15.3   1     0 
12785111 15.997  4-17 5364.7  97.6  94.6 4.556 0.028 0.041 0.840 0.044 0.054  17.21  1.42   679.3    37.0   1 0   0 
12785159 14.562  1-17 6001.9 110.8 103.7 4.484 0.020 0.029 0.988 0.036 0.050  19.12  1.87   339.1    15.6   1 0   0 
12785173 13.265  1-17 4834.9  30.9  37.2 4.003 0.004 0.017 0.906 0.009 0.005  27.60  2.07   466.2    13.8   1     0 
12785320 12.713  0-17 5250.0 105.0 105.0 4.541 0.050 0.045 0.790 0.052 0.039  38.23  4.89   276.5     7.3   2   0 1 
12785321 15.455  1-17 4962.2  83.2  78.8 4.564 0.022 0.033 0.835 0.035 0.041  33.06  2.33  1301.6    36.7   1 0   0 
12785394 11.019  0-17 6440.8 148.8 127.6 4.222 0.033 0.030 1.272 0.059 0.055   3.80  0.36   192.2    14.9   3 0   0 
12785453 16.544  9- 9 4022.7 100.5 100.0 4.644 0.035 0.031 0.593 0.030 0.035  25.41  2.34  2120.4   147.8   1     0 
12833756 15.555  4-17 4844.3  88.5  83.1 4.608 0.021 0.028 0.729 0.034 0.037  21.66  2.10   344.1    19.7   1 0   0 
12833888 15.884  4-17 5479.5 105.5  99.7 4.505 0.031 0.041 0.939 0.049 0.050  24.20  2.50  1378.4    48.2   1 0   0 
12834006 15.177  1-17 4735.3  88.5  81.8 4.604 0.020 0.025 0.727 0.031 0.035  20.78  1.53  6152.0   180.6   1 0   0 
12834032 13.941  2-17 6303.1 113.6 118.7 3.750 0.046 0.056 1.652 0.089 0.167   3.44  0.22   280.7    28.9   1 0   0 
12834073 15.915  1-17 4432.1  89.1  83.8 4.603 0.025 0.022 0.668 0.028 0.024  25.76  1.96  2397.1    72.7   1 1   0 
12834147 15.225  1-17 4510.0  74.9  70.8 4.586 0.024 0.019 0.720 0.030 0.025  30.63  1.19   634.3    30.4   1 0   0 
12834265 15.408  1-17 4356.2  73.4  68.6 4.613 0.021 0.018 0.685 0.026 0.022  21.07  1.62  3403.3   104.1   1 0   0 
12834301 16.608  5- 5 3706.4  82.1  71.0 4.751 0.012 0.012 0.469 0.013 0.013  41.55  4.46  3857.6   242.0   1 0   0 
12834331 13.907  2-17 6075.7 125.0 120.0 4.310 0.044 0.042 0.918 0.067 0.059   7.95  0.49   143.9    12.7   1 0   0 
12834387 11.083  0-17 6598.6 139.6 133.2 3.978 0.031 0.030 1.430 0.074 0.068   3.13  0.28   114.5    10.8   1 0   0 
12834617 16.396  5- 5 4693.8  89.5  84.2 4.545 0.032 0.026 0.760 0.032 0.029  17.47  1.53   761.5    76.3   1 0   0 
12835232 15.187  1-17 4183.3  51.5  88.5 4.582 0.021 0.016 0.657 0.025 0.015   1.87  0.13 17591.2  1681.3 1 1 0   0 
12884110 15.471  1-17 5090.1  94.2  88.8 4.558 0.029 0.036 0.803 0.040 0.049  10.53  0.62   641.9    39.1   1 0   0 
12884399 12.599  0-17 6545.1 124.6 111.3 4.347 0.017 0.024 1.244 0.031 0.042   3.70  0.27   743.2    54.2   1 0   0 
12884404 15.441  1-17 5945.6 127.8 149.6 4.400 0.036 0.045 1.051 0.062 0.075  14.90  2.16   631.9    32.3   1 0   0 
12884445 15.317  4-17 4237.0  67.8  43.9 4.626 0.021 0.033 0.654 0.023 0.015  41.27  7.08   877.9    23.7   1 0   0 
12884566 15.127  1-17 5434.9 100.0  98.9 4.479 0.039 0.048 0.889 0.057 0.063  21.33  2.79   845.2    31.1   1 0   0 
12884589 14.621  1-17 5889.8  97.1  95.3 4.465 0.023 0.033 1.007 0.040 0.052  10.59  0.77  1964.8    85.1   1 0   0 
12884662 14.243  1-17 5112.9  81.8  72.9 4.452 0.020 0.016 0.781 0.025 0.019  23.21  2.41  1479.5    43.6   1 0   0 
12884942 13.562  0-17 6679.4 135.9 131.8 4.043 0.031 0.032 1.374 0.064 0.058   3.39  0.32   147.1    18.2   1 0   0 
12884971 15.405  1-17 4218.2  72.9  41.3 4.640 0.021 0.037 0.640 0.018 0.015  25.94  1.83  3156.6    87.6   1 0   0 
12884984 13.964  1-17 6024.0 112.8 116.3 3.994 0.045 0.046 1.216 0.118 0.075  24.88  2.09   148.7     7.4   1 0   0 
12885258 15.786  2-17 4822.4  82.7  77.6 4.535 0.033 0.027 0.776 0.038 0.031  38.25  4.48   811.8    25.9   1 0   0 
12885457 13.164  0-17 5934.7 114.4 124.0 3.877 0.054 0.038 1.328 0.158 0.072  20.41  1.76    51.3     4.1   1 0   0 
12934451 13.999  1-17 5573.0 115.1 109.1 4.079 0.060 0.057 0.969 0.070 0.064  17.47  2.27   481.5    19.1   1 0   0 
12934525 15.569  1-17 5264.3  95.3  90.7 4.555 0.026 0.039 0.829 0.041 0.054  24.88  1.98  1295.8    42.9   1 0   0 
12934616 12.008  0- 1 6891.3 151.6 138.1 4.053 0.034 0.033 1.517 0.081 0.078   3.18  0.20   216.8    19.4 1 2 0   0 
12934814 15.947  4-17 3690.7  79.1  68.9 4.739 0.012 0.012 0.480 0.012 0.012  45.79  3.15   975.8    27.9   1 0   0 
12935010 15.553  2-17 4782.1  89.2  82.4 4.606 0.020 0.026 0.728 0.032 0.036  29.59  3.20   959.0    31.3   1 0   0 
12935035 11.388  0-17 5878.4 111.1 116.3 3.945 0.056 0.035 1.190 0.137 0.068  19.36  2.01   110.3     4.4   1 0   0 
12984000 14.880  1-17 5761.5 127.3 117.0 3.852 0.043 0.040 1.240 0.065 0.067   7.25  0.60  2395.5   135.4   1 0   0 
12984138 15.800  2-17 5052.3  90.3  82.6 4.501 0.041 0.034 0.811 0.048 0.039  11.85  0.85  2347.9   105.7   1 0   0 
12984183 15.547  2-17 5451.0 178.0 162.0 4.486 0.099 0.132 0.799 0.107 0.071  24.88  3.44   816.0    30.4   2     1 


==> rotation_tables/noProt_PaperI+II.txt <==
# Col 1: KIC id
# Col 2: kepmag
# Col 3-4: Initial and final observed quarter
# Col 5-7: Teff, E_Teff, e_Teff
# Col 8-10: logg, E_logg, e_logg
# Col 11-13: mass, E_mass, e_mass
# Col 14: No rotation flag identifies the target category: 0) no rotation modulation; 1) possible rotation modulation; 2) red giant; 3) eclipsing binary; 4) confirmed RR Lyrae; 5) delta Scuti, gamma Doradus, or Hybrids; 6) pollution in PDC-MAP and KEPSEISMIC; 7) pollution in KEPSEISMIC; 8) multiple signals; 9) Type 2 CP/CB candidate; 10) Type 3 CP/CB candidate; 11) Type 4 CP/CB candidate; 12) red giant + RR Lyrae; 20) eclipsing binaries + red giant.
# Col 15: Subsample flag: (1) MS and subgiant targets in DR25 (Mathur et al. 2017) and B20 (Berger et al. 2020); (2) MS and subgiant targets only in DR25; (3) MS and subgiant targets only in B20
# Col 16: Binary flag: (0) single stars in Berger et al. (2018) or in Simonian et al. (2019); (1) binary candidates in Berger et al. (2018); (2) binary candidates in Simonian et al. (2019); (3) binary candidates in Berger et al. (2018) and Simonian et al. (2019); (-999) not in those studies
# Col 17: KOI flag: (0) confirmed planet hosts; (1) candidate planet hosts; (2) false-positives; (-999) non KOIs
# Col 18: Source for stellar properties:  (0) B20; (1) DR25
757076	11.678	0	17	5052.2	103.9	86.6	3.373	0.067	0.081	1.396	0.179	0.218	2	2	0	-999	0
757280	11.901	0	17	6856.8	144.4	139.9	3.834	0.033	0.032	1.715	0.086	0.089	8	2	0	-999	0
891901	13.306	0	17	6350.6	130.8	131.7	3.958	0.098	0.090	1.411	0.125	0.119	8	1	-999	-999	0
892203	13.575	0	17	5712.8	108.3	105.3	4.386	0.042	0.044	0.967	0.073	0.074	-999	1	0	-999	0
892376	13.96	1	17	3973.0	124.0	152.0	4.656	0.063	0.022	0.604	0.045	0.067	8	2	-999	-999	1
892667	13.137	1	17	6704.9	148.8	128.8	3.950	0.034	0.036	1.548	0.081	0.087	5	2	0	-999	0
892675	13.475	1	17	5929.4	108.9	108.1	4.385	0.035	0.043	1.038	0.066	0.076	0	1	0	-999	0
892678	12.176	0	17	5890.4	121.6	114.9	3.574	0.030	0.030	1.584	0.071	0.062	-999	1	0	-999	0
892718	15.963	4	17	5000.9	97.3	90.3	4.570	0.028	0.036	0.782	0.040	0.046	0	1	0	-999	0
892772	15.162	4	17	4965.0	96.3	93.6	4.492	0.040	0.034	0.803	0.039	0.032	0	1	0	-1	0
892828	13.195	0	17	6464.3	137.7	128.9	4.034	0.032	0.034	1.398	0.071	0.069	5	1	0	-999	0
892832	15.78	4	17	4975.7	97.1	88.2	4.564	0.028	0.034	0.784	0.040	0.045	0	1	0	-999	0
892911	15.648	2	17	5782.1	116.5	112.6	4.295	0.062	0.062	1.001	0.077	0.077	-999	1	0	-999	0
892946	15.882	4	17	5993.8	122.3	119.6	3.859	0.113	0.113	1.317	0.157	0.120	0	1	0	-999	0
892977	13.759	1	17	6072.9	116.6	116.6	3.937	0.044	0.048	1.299	0.126	0.090	-999	1	0	-999	0
892986	15.974	4	17	5770.8	115.8	114.4	4.093	0.083	0.090	1.068	0.101	0.086	0	1	0	-999	0
893004	13.957	1	17	6107.3	129.4	115.7	4.171	0.044	0.040	1.189	0.067	0.091	-999	1	0	-999	0
893165	13.34	0	17	5989.1	115.7	102.5	4.154	0.038	0.042	1.152	0.073	0.092	1	1	0	-999	0
893234	13.195	1	17	6558.2	128.9	141.2	4.112	0.033	0.032	1.371	0.068	0.060	5	1	0	-999	0
893305	15.834	4	17	4229.7	80.2	53.7	4.617	0.027	0.026	0.656	0.031	0.022	0	1	0	-999	0
893468	15.439	1	17	6016.0	112.0	110.0	4.368	0.048	0.058	1.067	0.067	0.075	0	1	0	-999	0
893647	15.279	1	17	4791.1	78.9	66.6	3.706	0.052	0.050	0.910	0.076	0.048	2	1	0	-999	0
893730	15.1	1	17	5283.8	103.2	98.8	4.521	0.034	0.042	0.851	0.048	0.057	0	1	0	-999	0
893940	15.922	4	17	6080.4	117.0	109.0	4.072	0.082	0.088	1.229	0.096	0.102	0	1	0	-999	0
893944	15.7	4	17	6438.6	135.1	132.8	4.112	0.084	0.083	1.336	0.082	0.077	0	1	0	-999	0
893946	14.966	1	17	6115.8	125.2	108.5	4.100	0.048	0.048	1.239	0.069	0.099	-999	1	0	-999	0
1025494	11.678	0	17	5710.7	102.1	104.6	4.117	0.048	0.040	1.048	0.099	0.071	2	1	0	-999	0
1025578	15.348	1	17	6088.0	79.0	91.0	4.451	0.040	0.120	1.005	0.062	0.062	0	2	-999	-999	1
1025859	16.528	14	17	3563.7	83.9	66.5	4.812	0.011	0.011	0.391	0.012	0.012	1	1	0	-999	0
1026032	15.31	1	17	6103.8	118.6	126.7	3.869	0.054	0.058	1.374	0.142	0.107	3	1	0	-1	0
1026165	15.282	4	17	5582.4	105.3	99.9	4.527	0.024	0.036	0.898	0.040	0.054	-999	1	0	-999	0
1026321	14.712	1	17	5667.7	118.4	114.2	4.075	0.049	0.045	0.997	0.076	0.065	7	1	0	-999	0
1026328	15.865	4	17	4720.2	89.0	81.8	4.614	0.021	0.025	0.713	0.032	0.033	0	1	0	-999	0
1026356	14.649	16	17	5733.1	112.2	107.4	4.343	0.046	0.046	0.976	0.075	0.074	5	1	0	-999	0
1026400	15.35	1	17	5966.7	104.2	113.5	4.080	0.052	0.063	1.176	0.091	0.099	1	1	0	-999	0
1026474	15.278	4	17	4177.0	48.6	79.6	4.599	0.028	0.019	0.646	0.021	0.016	2	1	0	-999	0
1026475	11.872	0	17	6397.1	124.1	128.8	4.150	0.030	0.036	1.205	0.052	0.077	5	1	0	-999	0
1026504	15.802	2	17	5626.0	116.2	111.7	4.162	0.064	0.064	0.975	0.078	0.072	0	1	0	-999	0
1026647	13.428	1	17	6209.6	127.9	122.6	4.017	0.046	0.041	1.146	0.107	0.069	-999	1	0	-999	0
1026669	12.304	0	17	5924.4	115.7	112.0	4.284	0.040	0.039	0.913	0.067	0.060	6	1	0	-999	0
1026911	12.422	0	17	6459.6	141.7	140.9	4.204	0.032	0.032	1.260	0.056	0.052	-999	1	0	-999	0
1026957	12.559	0	17	4771.7	78.0	72.6	4.595	0.021	0.025	0.739	0.031	0.035	3	1	0	1	0
1027030	14.966	0	17	6062.2	119.2	100.9	4.078	0.029	0.040	1.267	0.056	0.104	2	1	0	-999	0
1027226	14.479	1	17	4936.2	80.3	79.0	3.198	0.076	0.088	1.391	0.185	0.225	2	2	0	-999	0
1027252	15.27	4	17	4824.1	88.4	80.0	3.375	0.095	0.093	1.031	0.215	0.151	2	2	0	-999	0
1027338	13.939	1	17	6129.3	106.4	103.9	4.421	0.020	0.031	1.083	0.038	0.053	5	1	0	-999	0
1027397	14.145	1	17	4971.1	94.7	87.8	3.478	0.068	0.092	1.208	0.171	0.217	2	2	0	-999	0
1027438	13.62	1	17	6087.0	123.9	97.0	4.107	0.034	0.041	1.201	0.064	0.093	-999	3	0	-1	0
1027696	15.482	4	17	6119.5	112.7	108.2	4.419	0.032	0.042	1.066	0.054	0.063	0	1	0	-999	0
1027710	15.85	2	17	5144.3	100.0	91.5	4.518	0.040	0.042	0.824	0.049	0.049	0	1	0	-999	0
1027842	15.496	1	17	4651.9	80.6	76.0	4.559	0.028	0.021	0.749	0.033	0.026	0	1	0	-999	0
1027877	15.321	1	17	5829.8	113.8	109.4	4.138	0.054	0.059	1.078	0.098	0.085	0	1	0	-999	0
1027948	13.976	1	17	5489.3	114.8	113.9	3.935	0.035	0.039	1.046	0.064	0.066	-999	1	0	-999	0
1028012	13.761	1	17	6098.6	121.4	103.7	4.073	0.034	0.047	1.256	0.064	0.109	0	1	0	-999	0
1028120	13.146	0	17	6580.0	141.1	132.5	4.029	0.033	0.034	1.406	0.068	0.064	5	1	0	-999	0
1028201	15.323	1	17	5715.5	108.0	102.8	4.296	0.049	0.050	1.105	0.057	0.062	0	1	0	-999	0
1028246	13.428	4	16	4964.1	91.5	92.8	4.021	0.072	0.057	0.896	0.015	0.015	2	3	-999	-999	0
1028354	15.401	4	17	5121.2	91.8	83.5	4.495	0.041	0.036	0.823	0.051	0.043	1	1	0	-999	0
1028843	15.51	4	16	5222.8	84.0	76.2	4.356	0.036	0.033	0.855	0.035	0.027	0	1	0	-999	0
1160660	15.41	1	17	4388.1	79.4	68.6	4.619	0.020	0.016	0.657	0.022	0.018	1	1	0	-999	0
1160891	15.496	0	17	6631.4	147.9	138.3	3.830	0.030	0.032	1.618	0.074	0.077	5	3	0	-999	0
1160919	14.236	14	15	6476.3	151.0	136.4	4.252	0.034	0.036	1.284	0.062	0.063	0	1	0	-999	0
1161137	12.479	1	17	6006.8	110.8	102.6	4.101	0.037	0.037	1.256	0.059	0.097	-999	1	0	-999	0
1161145	12.357	1	17	6968.1	156.3	147.9	4.112	0.031	0.032	1.613	0.074	0.078	-999	2	0	-999	0
1161338	13.907	1	17	5875.9	150.7	144.6	3.741	0.045	0.034	1.370	0.086	0.070	-999	1	0	-999	0
1161345	13.28	0	17	5752.6	73.8	70.9	4.572	0.010	0.012	0.890	0.016	0.018	3	1	-999	1	0
1161491	9.519	1	17	4909.6	95.2	88.9	2.519	0.119	0.110	1.608	0.489	0.405	2	2	0	-999	0
1161537	13.984	1	17	6215.0	126.4	115.1	4.018	0.035	0.040	1.346	0.064	0.097	0	1	0	-999	0
1161803	13.946	1	17	5605.5	107.1	100.9	4.520	0.037	0.050	0.897	0.055	0.059	0	1	-999	-999	0
1161869	15.57	4	17	4891.9	85.2	83.0	3.313	0.106	0.116	1.184	0.213	0.227	0	2	0	-999	0
1161908	13.497	0	17	6166.0	119.8	111.7	3.984	0.030	0.049	1.334	0.064	0.120	-999	1	0	-999	0
1162181	15.739	4	17	4895.4	88.5	87.9	3.245	0.124	0.130	1.237	0.219	0.245	2	2	0	-999	0
1162339	13.762	1	17	6487.5	133.3	132.3	4.205	0.035	0.035	1.306	0.062	0.061	5	1	0	-999	0
1162467	14.903	1	17	5480.0	166.0	166.0	4.521	0.070	0.130	0.825	0.102	0.074	1	2	-999	-999	1
1162725	14.786	1	17	5309.4	109.1	94.3	4.418	0.049	0.042	0.874	0.063	0.049	7	1	0	-999	0
1162784	13.626	1	17	5706.4	136.1	119.2	3.651	0.027	0.026	1.589	0.043	0.041	-999	1	0	-999	0
1162850	15.508	2	17	4963.1	111.0	95.0	3.768	0.062	0.070	0.949	0.099	0.088	0	1	0	-999	0
1162875	14.81	1	17	6057.1	121.0	103.5	4.106	0.044	0.047	1.212	0.069	0.100	-999	1	0	-999	0
1163235	14.28	1	17	6086.8	113.5	99.1	4.123	0.036	0.044	1.169	0.066	0.090	-999	1	0	-999	0
1163238	15.211	4	17	5763.0	111.2	111.4	4.125	0.055	0.058	1.050	0.101	0.080	-999	1	0	-999	0
1163244	15.284	4	17	6118.3	118.4	116.5	4.268	0.053	0.056	1.141	0.072	0.081	0	1	0	-999	0
1163248	13.713	1	17	5992.3	112.7	111.2	3.902	0.114	0.114	1.366	0.160	0.131	0	1	-999	-999	0
1163286	13.459	0	17	5599.8	118.4	113.4	3.673	0.027	0.031	1.395	0.061	0.072	-999	1	0	-999	0
1163333	13.211	0	17	6040.6	119.3	115.4	4.309	0.040	0.039	0.993	0.071	0.068	0	1	0	-999	0
1163449	12.955	0	17	6115.8	125.1	111.0	4.281	0.027	0.039	1.220	0.059	0.065	-999	1	0	-999	0
1163576	15.995	4	17	5390.0	107.3	94.6	4.174	0.078	0.078	0.896	0.060	0.048	-999	1	0	-999	0
1163623	15.243	4	17	4922.2	90.4	85.2	3.453	0.088	0.100	1.143	0.190	0.207	0	2	0	-999	0
1163712	15.382	1	17	4460.8	79.4	74.4	4.608	0.021	0.021	0.698	0.028	0.025	0	1	0	-999	0
1163991	15.826	1	17	5011.7	83.0	81.2	3.261	0.066	0.082	1.366	0.187	0.218	2	2	0	-999	0
1164272	15.901	4	17	4890.1	90.8	85.0	3.425	0.128	0.137	1.100	0.213	0.191	0	2	0	-999	0
1164333	13.193	4	16	5903.9	122.3	123.9	3.890	0.056	0.037	1.236	0.139	0.075	0	1	0	-999	0
1164356	12.72	1	17	4954.5	82.0	75.0	4.554	0.029	0.031	0.787	0.041	0.043	2	3	0	-999	0
1164418	13.472	1	17	5842.5	112.5	110.3	4.037	0.042	0.049	1.196	0.113	0.082	5	1	0	-999	0
1292384	13.51	0	17	6154.8	144.6	123.2	4.223	0.035	0.039	1.165	0.063	0.079	1	1	0	-999	0
1292493	12.563	0	17	5828.3	111.4	105.8	4.336	0.041	0.041	0.971	0.072	0.067	0	1	0	-999	0
1292498	11.926	0	17	5734.5	108.7	103.3	4.288	0.040	0.040	0.938	0.069	0.063	0	1	0	-999	0
1293046	15.544	1	17	4647.1	87.7	76.6	3.061	0.109	0.106	0.958	0.179	0.081	2	2	0	-1	0
1293177	16.242	6	9	3549.3	74.0	54.0	4.892	0.009	0.009	0.302	0.009	0.009	7	1	0	-999	0
1293261	13.922	1	17	6225.2	130.2	118.7	4.021	0.033	0.042	1.323	0.062	0.107	0	1	0	-999	0
1293357	15.914	1	17	5713.2	120.6	109.4	4.133	0.072	0.072	0.825	0.056	0.044	0	1	0	-999	0
1293379	15.979	4	17	5442.0	117.9	110.5	4.092	0.082	0.078	0.933	0.070	0.065	-999	1	0	1	0
1293393	16.477	6	6	4254.0	89.6	73.4	4.643	0.025	0.029	0.638	0.029	0.024	0	1	0	-999	0
1293468	15.281	1	17	5411.3	122.8	118.5	3.811	0.053	0.054	1.146	0.085	0.087	0	1	0	-999	0
1293564	15.669	4	17	4778.4	107.9	103.7	2.829	0.165	0.217	1.355	0.651	0.374	0	2	-999	-999	0
1293587	14.882	1	17	4839.4	91.5	89.7	3.168	0.096	0.102	1.188	0.246	0.243	2	2	0	-999	0
1293667	13.886	1	17	5933.1	118.9	119.6	4.038	0.071	0.069	1.069	0.094	0.076	7	1	0	-999	0
1293737	15.764	4	17	5452.0	180.0	180.0	4.527	0.057	0.143	0.881	0.091	0.091	0	2	-999	-999	1
1293743	13.156	0	17	6676.4	138.7	128.0	3.906	0.034	0.036	1.519	0.077	0.079	5	3	0	-999	0
1293946	15.849	4	17	4777.5	88.5	83.5	4.539	0.033	0.027	0.770	0.036	0.030	7	1	0	-999	0
1294029	15.666	4	17	5061.5	117.1	103.7	3.860	0.061	0.065	0.933	0.079	0.075	0	1	0	-999	0
1294088	14.788	1	17	4847.8	146.0	116.2	4.632	0.038	0.040	0.658	0.041	0.035	-999	3	-999	-999	0
1294214	15.919	1	17	5335.0	99.3	86.1	4.365	0.062	0.055	0.865	0.056	0.042	-999	1	0	-999	0
1294229	14.166	1	17	5997.4	120.2	114.0	4.231	0.042	0.043	1.090	0.071	0.076	-999	1	0	-999	0
1294308	12.955	1	17	4942.8	111.9	167.2	2.412	0.098	0.131	1.279	0.346	0.284	2	2	0	-999	0
1294382	12.437	0	17	6821.1	143.0	140.7	4.110	0.034	0.032	1.452	0.077	0.063	5	2	0	-999	0
1294419	13.33	0	17	5605.2	104.6	101.2	4.323	0.041	0.041	0.925	0.068	0.061	-999	1	0	-999	0
1294567	13.052	0	17	5554.9	99.5	100.1	4.407	0.042	0.044	0.919	0.070	0.068	0	3	0	-999	0
1294648	15.108	1	17	5432.4	106.2	102.7	4.467	0.042	0.048	0.889	0.060	0.064	0	1	0	-999	0
1294649	14.442	1	17	5928.4	109.3	111.8	4.130	0.036	0.041	1.201	0.063	0.095	0	1	0	-999	0
1294869	15.184	4	17	5602.7	112.8	111.2	4.417	0.050	0.055	0.933	0.068	0.070	-999	1	0	-999	0
1294953	12.494	0	17	5468.0	87.4	82.2	4.338	0.021	0.017	0.788	0.029	0.023	8	1	0	-999	0
1294997	14.898	1	17	5928.8	109.9	113.6	4.106	0.043	0.055	1.145	0.090	0.095	0	1	0	-999	0
1295162	15.982	4	17	5618.3	111.7	108.1	4.355	0.068	0.067	0.939	0.072	0.069	7	1	0	-999	0
1295276	13.991	1	17	5614.0	109.6	107.3	4.346	0.039	0.039	1.023	0.064	0.065	-999	1	0	-999	0
1295296	13.302	0	17	6170.6	131.5	116.1	3.740	0.027	0.030	1.245	0.049	0.056	0	1	0	-999	0
1295375	15.586	4	17	4759.7	87.2	79.7	4.601	0.022	0.027	0.731	0.034	0.035	0	1	0	-999	0
1295427	12.185	0	17	5788.0	98.3	99.0	4.197	0.032	0.038	1.136	0.061	0.078	-999	1	0	-999	0
1295531	16.242	0	17	7390.4	173.8	178.6	4.141	0.033	0.030	1.514	0.081	0.072	5	2	0	-999	0
1295546	15.919	1	17	4983.5	85.4	80.8	3.276	0.067	0.087	1.369	0.192	0.231	2	2	0	-999	0
1295737	12.016	0	17	6473.1	124.9	117.5	3.775	0.028	0.049	1.633	0.061	0.162	5	1	0	-999	0
1295776	13.737	1	17	6571.4	140.7	132.7	4.209	0.033	0.032	1.313	0.061	0.050	5	1	0	-999	0
1295961	13.5	0	17	6120.6	119.1	115.7	4.442	0.035	0.039	0.931	0.055	0.059	1	1	0	-999	0
1295980	13.802	1	17	6215.6	117.7	114.0	4.323	0.025	0.035	1.245	0.048	0.061	-999	1	0	-999	0
1296002	13.766	1	17	4962.0	83.3	79.7	3.173	0.117	0.120	1.428	0.202	0.226	0	2	0	-999	0
1296063	13.394	0	17	6694.9	150.2	136.6	4.072	0.034	0.036	1.334	0.059	0.052	5	1	0	-999	0
1296179	14.166	1	17	4948.5	70.7	82.4	2.528	0.064	0.061	2.870	0.177	0.220	2	2	0	-999	0
1296255	15.112	4	17	5864.6	118.7	108.6	4.237	0.049	0.050	1.132	0.067	0.076	8	1	0	-999	0
1296262	13.286	0	17	6141.3	120.0	113.0	3.960	0.032	0.033	1.503	0.056	0.071	-999	1	0	-999	0
1296334	14.93	14	15	6043.8	114.1	111.7	4.358	0.041	0.049	1.082	0.066	0.077	5	1	0	-999	0
1296415	15.216	1	17	5111.6	117.2	104.3	3.673	0.066	0.082	1.171	0.127	0.153	0	1	0	-999	0
1296721	15.124	1	17	6160.1	128.0	123.4	4.094	0.055	0.058	1.069	0.096	0.076	1	1	0	-999	0
1296817	9.073	0	17	4952.5	103.6	84.8	3.512	0.056	0.068	1.404	0.156	0.177	2	3	0	-999	0
1296862	13.705	4	16	6040.2	109.3	95.3	3.851	0.030	0.041	1.581	0.055	0.136	-999	1	0	-999	0
1297263	13.302	3	16	5568.0	121.8	117.9	3.736	0.030	0.032	1.243	0.060	0.067	2	1	0	-1	0
1297463	14.097	1	17	5854.0	157.0	174.0	4.396	0.124	0.186	0.906	0.121	0.088	1	2	-999	-999	1
1429261	14.872	2	14	6152.9	121.1	122.0	3.926	0.050	0.057	1.376	0.101	0.129	-999	1	0	-999	0
1429275	15.353	1	17	6039.4	121.2	117.0	4.298	0.055	0.056	1.099	0.074	0.081	-999	1	0	-999	0
1429290	15.341	1	17	6440.0	128.0	121.2	4.325	0.037	0.046	1.224	0.058	0.067	8	1	0	-999	0
1429337	14.529	1	17	6017.7	122.7	124.2	4.111	0.048	0.048	1.034	0.092	0.073	-999	1	0	-999	0
1429345	14.82	1	17	5877.5	120.0	117.5	4.049	0.055	0.057	1.137	0.119	0.086	0	1	0	-999	0
1429367	14.846	1	17	5297.3	103.5	97.8	4.541	0.027	0.039	0.847	0.041	0.056	0	1	0	-999	0
1429375	14.704	1	17	6051.5	123.4	120.0	4.275	0.044	0.048	1.112	0.075	0.081	1	1	0	-999	0
1429385	14.864	1	17	6000.5	124.4	117.9	4.262	0.046	0.049	1.097	0.075	0.082	0	1	0	-999	0
1429390	14.623	1	17	6124.6	122.1	119.2	4.295	0.044	0.045	1.132	0.070	0.080	-999	1	0	-999	0
1429426	15.169	1	17	6157.2	120.6	123.7	3.907	0.063	0.069	1.385	0.117	0.125	-999	1	0	-999	0
1429475	15.839	1	17	4714.1	112.6	136.6	4.646	0.019	0.024	0.668	0.035	0.033	0	1	0	-999	0
1429486	13.635	1	17	6575.2	141.4	130.0	4.235	0.038	0.039	1.096	0.062	0.069	0	3	0	-999	0
1429567	13.946	1	17	6415.5	133.5	130.0	4.275	0.041	0.042	1.018	0.069	0.067	0	1	0	-999	0
1429575	14.864	1	17	5012.7	93.6	89.1	4.625	0.017	0.024	0.721	0.028	0.037	0	1	0	-999	0
1429580	13.427	1	17	6052.1	131.5	126.6	4.134	0.043	0.039	0.934	0.069	0.058	0	3	0	-999	0
1429589	12.45	1	17	6325.0	75.0	82.0	4.373	0.033	0.104	1.225	0.078	0.095	2	2	-999	1	1
1429626	15.689	4	17	5572.7	117.0	115.7	4.398	0.058	0.061	0.924	0.070	0.069	0	1	0	-999	0
1429729	16.203	6	6	4141.4	56.2	79.8	4.614	0.027	0.019	0.629	0.017	0.016	0	1	0	-999	0
1429751	14.443	1	17	6229.2	125.4	118.9	3.957	0.042	0.048	1.414	0.074	0.110	0	1	0	-999	0
1429795	13.528	0	17	5997.5	129.6	124.0	4.257	0.042	0.044	0.992	0.074	0.071	0	1	0	-999	0
1430171	15.661	4	17	4862.7	94.6	89.8	3.349	0.127	0.132	1.105	0.226	0.198	2	2	0	-999	0
1430219	15.415	4	17	6226.8	139.1	130.7	4.226	0.068	0.072	1.205	0.073	0.086	-999	1	0	-999	0
1430227	14.536	4	17	6005.9	124.6	126.1	3.989	0.063	0.061	1.207	0.117	0.087	9	1	0	-999	0
1430305	13.274	0	17	6535.1	140.5	129.9	4.105	0.033	0.031	1.434	0.069	0.063	5	1	0	-1	0
1430333	13.622	1	17	5721.9	117.3	119.5	4.067	0.055	0.043	1.075	0.120	0.072	-999	1	0	-999	0
1430444	13.483	0	17	6231.8	166.5	628.3	3.978	0.208	0.234	1.366	0.276	0.378	-999	1	-999	-999	0
1430511	14.516	1	17	5627.6	239.4	151.0	4.487	0.033	0.043	0.866	0.066	0.070	0	1	0	-999	0
1430670	13.302	1	17	6306.0	180.0	203.0	3.891	0.413	0.138	1.285	0.196	0.262	0	2	-999	-999	1
1430865	14.663	1	17	5812.1	104.2	100.9	4.489	0.020	0.031	0.975	0.036	0.049	0	1	0	-999	0
1430977	13.982	1	17	5582.3	126.6	121.3	4.073	0.170	0.165	1.000	0.117	0.095	-999	1	-999	-999	0
1431075	15.205	4	17	5419.4	115.7	102.7	4.342	0.099	0.100	0.886	0.064	0.053	0	1	-999	-999	0
1431091	13.003	1	17	6461.6	128.8	124.7	4.361	0.031	0.038	1.085	0.054	0.067	5	1	0	-999	0
1431114	13.6	1	17	5130.9	131.8	113.5	3.661	0.047	0.069	1.224	0.105	0.158	2	1	0	-999	0
1431122	14.613	1	17	5480.2	89.6	91.0	4.535	0.016	0.023	0.931	0.031	0.036	1	1	0	1	0
1431134	14.876	1	17	5401.1	104.7	103.4	4.519	0.030	0.042	0.875	0.045	0.060	1	1	0	-999	0
1431181	15.581	2	17	5396.2	126.6	118.4	3.839	0.076	0.073	1.100	0.104	0.099	0	1	0	-999	0
1431262	13.426	0	17	5858.7	116.1	113.8	4.083	0.045	0.047	1.113	0.113	0.084	0	1	0	-999	0
1431379	12.45	0	17	7254.5	169.8	146.0	4.083	0.034	0.034	1.510	0.076	0.070	5	2	0	-999	0
1431381	13.726	1	17	6149.1	125.9	128.7	3.803	0.034	0.034	1.187	0.054	0.061	0	1	0	-999	0
1431501	13.399	0	17	6392.7	125.3	125.0	4.288	0.033	0.039	1.124	0.062	0.070	-999	1	0	-999	0
1431502	15.75	1	17	5787.1	115.2	114.4	4.202	0.068	0.068	1.029	0.087	0.081	0	1	0	-999	0
1431567	13.55	1	17	4986.9	105.8	94.8	3.639	0.055	0.074	1.148	0.125	0.164	1	1	0	-999	0
1431693	13.531	0	17	5438.0	82.0	73.0	4.329	0.138	0.103	0.975	0.041	0.041	0	2	-999	-999	1
1431705	15.365	1	17	4943.2	89.4	85.7	3.413	0.097	0.107	1.203	0.190	0.222	2	2	0	-999	0
1431727	15.894	4	17	4998.1	95.2	85.5	3.356	0.139	0.148	1.318	0.194	0.229	0	2	0	-999	0
1431791	15.898	2	17	5567.4	115.1	111.5	4.292	0.067	0.067	0.970	0.069	0.066	-999	1	0	-999	0
1431965	15.826	4	17	6006.0	113.6	111.8	4.086	0.070	0.078	1.189	0.093	0.100	-999	1	0	-999	0
1432022	15.121	1	17	5515.6	91.0	92.0	4.541	0.020	0.030	0.891	0.033	0.042	2	3	0	-999	0
1432060	15.983	1	17	4707.2	92.2	84.7	4.618	0.021	0.026	0.706	0.034	0.034	0	1	0	-999	0
1432086	15.946	4	17	5681.2	111.6	107.0	4.414	0.058	0.068	0.954	0.067	0.070	0	1	0	-999	0
1432214	15.142	2	17	6100.7	109.6	108.1	4.373	0.035	0.046	1.160	0.058	0.061	3	1	0	-1	0
1432248	15.19	1	17	5720.2	107.6	103.0	4.482	0.029	0.041	0.949	0.049	0.061	0	1	0	-999	0
1432685	13.482	1	17	6535.2	137.7	136.1	4.059	0.032	0.032	1.404	0.067	0.061	5	1	0	-999	0
1432789	12.734	1	17	5769.6	102.6	102.9	4.127	0.046	0.055	1.132	0.089	0.083	2	1	0	0	0
1432825	13.115	1	17	4893.1	83.4	87.1	3.053	0.084	0.103	1.272	0.230	0.252	2	2	0	-999	0
1432865	14.781	1	17	5932.8	126.7	123.2	4.017	0.048	0.046	0.954	0.067	0.058	0	1	0	-999	0
1432907	14.361	1	17	6226.3	125.4	120.7	4.193	0.042	0.044	1.084	0.071	0.078	-999	1	0	-999	0
1432934	15.439	0	17	4894.4	88.4	79.4	3.440	0.061	0.068	1.383	0.167	0.187	2	2	0	-999	0
1432978	15.958	14	17	3516.9	83.9	74.8	4.846	0.009	0.009	0.350	0.010	0.010	1	1	0	-999	0
1433067	15.046	1	17	5626.8	104.7	109.5	4.360	0.045	0.046	1.057	0.058	0.062	0	1	0	-999	0
1433410	13.426	14	15	6251.0	199.0	243.0	4.035	0.336	0.144	1.147	0.194	0.177	3	2	-999	-999	1
1433498	15.486	4	17	5936.0	121.9	120.9	3.928	0.113	0.107	1.239	0.125	0.109	0	1	0	-999	0
1433510	13.886	1	17	4993.1	99.4	89.7	3.518	0.066	0.090	1.209	0.161	0.208	0	1	0	-999	0
1433534	14.871	2	4	6682.3	140.3	130.4	4.195	0.049	0.050	1.362	0.072	0.060	0	3	0	-999	0
1433586	13.514	0	17	6292.5	128.9	128.4	4.053	0.032	0.035	1.355	0.063	0.064	8	1	0	-999	0
1433714	13.366	1	17	6195.1	113.1	112.5	4.412	0.026	0.035	1.053	0.045	0.061	5	1	0	-999	0
1433760	16.624	6	9	3530.1	63.3	89.6	4.867	0.010	0.010	0.326	0.010	0.010	0	1	0	-999	0
1433894	12.789	0	17	5651.4	96.9	96.3	4.418	0.035	0.039	1.003	0.062	0.067	-999	1	0	-999	0
1433962	15.47	1	17	4383.3	86.1	76.1	4.629	0.019	0.021	0.670	0.026	0.024	6	1	0	-1	0
1433972	12.917	0	17	7036.8	165.8	147.3	4.298	0.026	0.030	1.322	0.047	0.044	5	2	0	-999	0
1433980	13.426	10	17	6281.7	129.4	131.2	3.657	0.075	0.094	1.717	0.139	0.151	3	1	0	-1	0
1433989	13.803	1	17	4992.5	117.0	102.1	3.645	0.062	0.080	1.088	0.138	0.162	0	3	0	-999	0
1434231	14.203	14	14	5742.4	135.1	124.6	3.863	0.043	0.041	1.203	0.068	0.073	0	1	0	-999	0
1434288	14.593	1	17	5041.5	86.2	79.3	4.473	0.033	0.022	0.813	0.044	0.029	1	1	0	-999	0
1434326	11.223	0	17	5096.2	72.6	66.9	4.416	0.024	0.017	0.836	0.032	0.021	2	1	0	-999	0
1434397	12.754	0	17	6672.0	170.0	156.7	4.205	0.031	0.028	1.333	0.069	0.053	5	1	0	-999	0
1434455	15.422	1	17	4529.0	70.2	70.5	4.598	0.016	0.012	0.660	0.016	0.013	0	1	0	-999	0
1434522	12.511	0	17	5785.9	109.0	86.3	4.153	0.031	0.035	1.201	0.054	0.086	-999	1	0	-999	0
1434610	13.729	1	17	5273.0	183.0	183.0	3.675	0.810	0.270	1.317	0.186	0.435	0	2	-999	-999	1
1434792	15.414	1	17	5969.4	115.8	115.5	4.163	0.061	0.061	1.129	0.084	0.091	0	1	0	-999	0
1435008	16.456	10	17	4744.0	168.0	168.0	4.637	0.040	0.044	0.677	0.072	0.059	0	2	-999	-999	1
1435038	14.458	1	17	5248.5	126.0	118.3	3.881	0.042	0.048	1.003	0.069	0.077	0	1	0	-999	0
1435143	15.287	4	17	4974.0	97.9	90.2	3.539	0.086	0.100	1.155	0.170	0.197	0	1	0	-999	0
1435158	13.749	1	17	6025.1	130.2	130.6	4.237	0.040	0.041	1.118	0.076	0.088	-999	1	0	-999	0
1435448	13.942	4	17	6089.8	120.6	109.6	4.057	0.033	0.045	1.268	0.063	0.110	-999	1	0	-999	0
1435736	13.136	0	17	6518.8	130.5	126.8	3.891	0.033	0.032	1.560	0.076	0.075	1	1	0	-999	0
1435818	15.835	4	16	5908.7	115.1	115.7	4.026	0.087	0.091	1.168	0.110	0.097	-999	1	0	-999	0
1435836	13.381	0	17	6624.7	137.7	129.6	3.967	0.033	0.033	1.466	0.074	0.072	5	1	0	-999	0
1436132	15.993	2	17	6037.4	128.9	118.4	4.090	0.079	0.085	1.199	0.101	0.105	0	1	0	-999	0
1569599	15.918	4	17	5853.0	119.3	114.7	4.040	0.091	0.097	1.133	0.109	0.094	-999	1	0	-999	0
1569743	14.777	1	17	6319.2	123.2	113.6	3.906	0.054	0.055	1.504	0.086	0.103	0	1	0	-999	0
1569746	13.312	0	17	6447.0	162.0	211.0	4.214	0.198	0.180	1.076	0.177	0.129	1	2	-999	-999	1
1569792	13.77	1	17	6351.5	127.7	125.5	4.199	0.036	0.037	1.217	0.055	0.067	0	1	0	-999	0
1569843	14.409	1	17	5837.8	119.5	118.3	3.950	0.089	0.080	1.173	0.106	0.091	-999	1	0	-999	0
1569863	15.856	1	17	3587.0	48.0	53.0	4.912	0.031	0.042	0.381	0.034	0.045	8	2	-999	-999	1
1569909	14.645	1	17	4991.7	94.1	88.1	4.581	0.023	0.031	0.775	0.035	0.046	1	1	0	-999	0
1569924	14.495	1	17	5673.6	114.1	109.1	4.321	0.045	0.045	0.958	0.074	0.071	-999	1	0	-999	0
1569969	11.547	0	17	5295.5	113.0	100.0	3.677	0.044	0.049	0.864	0.071	0.074	2	1	0	-999	0
1569974	14.903	1	17	5862.0	113.8	110.1	4.161	0.047	0.053	1.083	0.089	0.086	0	1	0	-999	0
1569983	15.507	4	17	5973.0	188.0	229.0	4.506	0.052	0.208	1.024	0.119	0.145	0	2	-999	-999	1
1569985	15.576	1	17	4775.7	91.0	84.4	4.613	0.021	0.027	0.718	0.032	0.035	0	1	0	-999	0
1569986	15.34	4	17	6841.0	145.3	151.0	4.062	0.076	0.075	1.488	0.097	0.094	5	2	0	-999	0
1569999	11.914	0	17	6192.0	121.0	118.4	4.361	0.038	0.040	1.005	0.066	0.067	5	1	0	-999	0
1570026	13.924	0	17	5939.0	127.5	127.7	3.833	0.056	0.035	1.296	0.171	0.072	2	1	0	-999	0
1570099	15.283	1	17	5643.6	105.3	103.0	4.465	0.037	0.049	0.939	0.056	0.065	0	1	0	-999	0
1570172	14.688	1	17	6186.7	129.3	130.6	4.239	0.042	0.034	1.301	0.053	0.058	-999	1	0	-999	0
1570221	15.008	1	17	6204.8	117.3	123.9	3.837	0.063	0.068	1.482	0.120	0.148	-999	1	0	-999	0
1570253	12.647	0	17	6184.3	124.0	119.4	4.347	0.037	0.040	1.033	0.069	0.070	0	1	0	-999	0
1570270	13.857	1	17	6144.3	123.7	113.1	4.005	0.036	0.050	1.319	0.069	0.123	-999	1	0	-999	0
1570275	13.849	1	17	6106.0	195.0	217.0	4.020	0.375	0.150	1.112	0.167	0.185	-999	2	-999	-999	1
1570349	13.624	1	17	6090.7	124.7	121.2	4.280	0.038	0.041	1.149	0.067	0.073	4	1	0	-999	0
1570400	14.771	1	17	6104.8	117.3	114.9	4.365	0.035	0.045	1.100	0.060	0.076	-999	1	0	-999	0
1570552	14.553	1	17	6430.0	139.5	132.2	4.297	0.032	0.039	1.227	0.056	0.065	-999	1	0	-999	0
1570608	14.625	1	17	5972.5	115.2	113.8	4.387	0.036	0.045	1.050	0.063	0.076	1	1	0	-999	0
1570617	14.778	1	17	5505.3	105.6	97.4	4.584	0.016	0.027	0.828	0.028	0.039	0	1	0	-999	0
1570649	15.524	1	17	4398.6	77.9	73.1	4.631	0.018	0.020	0.670	0.025	0.024	1	1	0	-999	0
1570703	15.688	4	17	6207.4	122.6	117.8	4.528	0.027	0.028	0.937	0.039	0.040	-999	1	0	-999	0
1570918	12.8	0	17	6758.5	131.1	125.5	4.386	0.018	0.025	1.166	0.029	0.040	-999	1	0	-999	0
1570924	12.944	1	17	4845.6	75.8	68.6	4.498	0.020	0.014	0.782	0.025	0.018	2	1	2	-999	0
1571088	12.295	0	17	5949.8	131.1	109.5	3.684	0.028	0.026	1.404	0.063	0.055	2	1	0	-999	0
1571237	15.836	4	17	5967.0	126.4	121.2	4.317	0.064	0.066	1.066	0.075	0.081	-999	1	0	-999	0
1571298	15.998	0	17	4905.0	99.9	87.5	3.663	0.047	0.070	1.213	0.119	0.154	2	1	0	-999	0
1571340	15.592	1	17	4755.8	81.4	73.8	4.505	0.022	0.018	0.784	0.023	0.019	0	1	1	-999	0
1571511	13.286	0	17	6328.7	122.9	113.4	4.286	0.025	0.030	1.311	0.045	0.056	20	1	0	-1	0
1571732	12.872	1	17	6736.2	123.9	125.5	4.376	0.013	0.013	1.234	0.023	0.026	6	1	0	-999	0
1572222	15.838	4	17	5718.4	126.7	125.1	4.146	0.070	0.074	1.021	0.093	0.081	0	1	0	-999	0
1572317	11.415	0	17	5107.3	147.6	102.3	3.207	0.082	0.095	1.618	0.312	0.253	2	2	0	-999	0
1572353	15.234	1	17	5038.3	88.9	82.2	4.488	0.021	0.018	0.755	0.023	0.019	3	1	1	-999	0
1572418	13.6	1	17	6665.8	131.9	151.0	4.139	0.031	0.035	1.257	0.045	0.054	5	1	0	-999	0
1572463	15.941	4	17	5350.0	185.0	185.0	4.596	0.038	0.105	0.830	0.087	0.087	0	2	-999	-999	1
1572685	12.257	0	17	6327.0	116.9	116.1	4.082	0.032	0.038	1.217	0.054	0.089	-999	1	0	-999	0
1572725	15.047	1	17	5071.1	91.0	85.1	4.542	0.034	0.030	0.769	0.044	0.039	0	1	0	-999	0
1572851	13.617	1	17	6654.6	139.7	134.2	4.029	0.031	0.032	1.535	0.073	0.072	5	1	0	-999	0
1572910	15.741	4	17	6037.3	121.0	118.4	4.243	0.069	0.067	1.120	0.077	0.085	-999	1	0	-999	0
1572948	15.918	14	15	6093.7	123.1	126.9	3.770	0.042	0.040	1.253	0.058	0.061	2	1	0	-1	0
1572999	13.508	0	17	6444.6	128.7	129.0	3.879	0.030	0.047	1.480	0.065	0.140	-999	1	0	-999	0
1573094	15.573	4	17	5464.6	108.1	105.0	4.547	0.025	0.038	0.864	0.041	0.053	0	1	0	-999	0
1573666	13.678	1	17	6341.7	130.5	121.9	3.927	0.031	0.034	1.609	0.060	0.073	0	1	0	-999	0
1573836	14.645	1	17	6523.7	157.2	158.3	4.328	0.092	0.131	1.139	0.093	0.099	3	1	-999	-999	0
1573876	13.915	1	17	6177.6	120.5	121.2	4.150	0.035	0.043	1.131	0.067	0.085	-999	1	0	-999	0
1573954	14.839	1	17	6932.7	146.1	144.9	4.101	0.075	0.073	1.484	0.096	0.087	0	2	0	-999	0
1573967	15.029	4	17	5231.0	73.0	84.0	4.522	0.033	0.083	0.930	0.027	0.050	0	2	-999	-999	1
1574376	14.988	1	17	6296.9	130.1	124.0	3.915	0.073	0.075	1.439	0.111	0.122	0	1	0	-999	0
1574524	13.667	1	17	6177.6	113.2	118.2	4.459	0.029	0.037	0.945	0.047	0.055	-999	1	0	-999	0
1575203	13.239	0	17	6621.8	148.0	131.7	4.224	0.035	0.038	1.083	0.062	0.069	-999	1	0	-999	0
1575422	12.837	0	17	6071.5	117.6	113.4	4.343	0.040	0.042	1.022	0.070	0.070	-999	1	0	-999	0
1575690	15.625	4	17	4781.8	56.9	71.8	3.657	0.123	0.143	0.866	0.042	0.034	3	1	-999	-1	0
1575851	15.363	1	17	6132.3	129.3	115.7	4.031	0.064	0.067	1.282	0.091	0.110	0	1	0	-999	0
1575855	13.398	1	17	5176.9	101.3	104.3	4.550	0.020	0.031	0.871	0.033	0.045	1	1	0	-999	0
1575888	11.82	1	17	6597.8	132.4	129.0	4.005	0.033	0.035	1.464	0.076	0.077	6	1	0	-999	0
1575893	15.561	4	17	4314.1	77.5	70.4	4.639	0.018	0.020	0.654	0.023	0.021	1	1	0	-999	0
1576071	15.416	1	17	4863.0	95.0	79.2	3.739	0.061	0.064	0.918	0.089	0.063	0	1	0	-999	0
1576117	15.257	4	17	5826.7	107.2	104.0	4.471	0.031	0.043	0.974	0.050	0.062	6	1	0	-999	0
1576312	15.863	4	17	5050.1	95.1	104.2	4.569	0.023	0.020	0.675	0.024	0.019	0	1	0	-999	0
1576351	13.886	1	17	4959.2	107.8	94.3	4.550	0.022	0.020	0.704	0.027	0.022	0	1	0	-999	0
1576497	13.977	1	17	5289.1	95.6	90.6	4.556	0.039	0.056	0.803	0.047	0.046	-999	1	-999	-999	0
1576558	12.475	0	17	6988.4	140.8	148.5	4.010	0.033	0.035	1.567	0.079	0.075	5	2	0	-999	0
1576607	14.381	1	17	4880.3	93.1	82.9	3.547	0.077	0.074	1.021	0.174	0.141	2	1	0	-999	0
1576623	15.987	1	17	5112.6	95.8	88.5	4.481	0.048	0.042	0.822	0.049	0.039	0	1	0	-999	0
1576648	15.48	1	17	5520.6	100.7	99.6	4.506	0.033	0.047	0.900	0.049	0.060	0	1	0	-999	0
1576662	13.864	1	17	5868.8	124.4	116.9	3.885	0.043	0.036	1.217	0.072	0.066	-999	1	0	-999	0
1576739	15.903	4	17	5835.6	108.5	104.8	4.467	0.039	0.052	0.973	0.058	0.064	0	1	0	-999	0
1576744	14.766	1	17	5007.3	98.3	93.8	4.567	0.036	0.033	0.719	0.039	0.033	0	1	-999	-999	0
1576782	13.603	0	17	5108.3	92.2	84.4	4.517	0.027	0.019	0.745	0.039	0.026	0	1	0	-999	0
1576789	12.819	0	17	5224.9	86.4	78.0	4.587	0.030	0.025	0.696	0.038	0.032	0	1	0	-999	0
1576877	15.694	2	17	5770.0	109.2	105.8	4.424	0.047	0.059	0.978	0.063	0.071	0	1	0	-999	0
1577013	13.79	1	17	6244.0	177.0	221.0	4.057	0.329	0.141	1.114	0.177	0.177	-999	2	-999	-999	1
1577073	15.156	1	17	4854.0	92.4	86.4	3.372	0.098	0.100	1.079	0.219	0.182	2	2	0	-999	0
1577077	12.972	1	17	6557.6	131.8	126.4	3.909	0.037	0.038	1.536	0.082	0.084	2	1	0	-999	0
1577144	15.3	4	17	5681.2	123.7	121.2	4.056	0.064	0.058	1.041	0.088	0.076	0	1	0	-999	0
1577202	15.701	2	17	6410.0	136.7	135.6	4.114	0.085	0.083	1.326	0.081	0.078	0	1	0	-999	0
1577215	15.609	4	17	5693.7	120.8	114.7	4.274	0.059	0.060	0.973	0.077	0.074	0	1	0	-999	0
1577221	15.337	4	17	5481.7	104.1	101.9	4.619	0.021	0.029	0.764	0.027	0.034	-999	1	0	-999	0
1577819	12.843	0	17	6940.7	147.5	140.6	4.247	0.026	0.030	1.415	0.056	0.059	5	2	0	-999	0
1701525	15.475	2	16	6380.1	131.6	126.2	4.273	0.052	0.056	1.238	0.064	0.073	0	1	0	-999	0
1701656	15.562	3	16	5951.4	113.1	112.8	4.130	0.058	0.060	1.141	0.087	0.094	-999	1	0	-999	0
1701678	15.288	3	16	5878.2	119.9	114.4	4.264	0.051	0.053	1.047	0.077	0.080	0	1	0	-999	0
1701692	15.185	1	17	5128.3	108.5	103.7	4.502	0.060	0.070	0.820	0.049	0.047	0	1	-999	-999	0
1701801	15.585	2	3	5791.0	126.4	120.6	3.972	0.086	0.075	1.138	0.102	0.087	0	1	0	-999	0
1717106	13.675	1	17	4881.7	96.3	85.2	3.581	0.070	0.075	1.061	0.164	0.152	0	3	0	-999	0
1717128	15.42	2	3	6147.9	127.9	116.3	4.203	0.065	0.066	1.186	0.073	0.088	0	1	0	-999	0
1717242	14.661	2	14	5553.1	116.0	112.1	4.214	0.048	0.046	0.934	0.071	0.065	-999	1	0	-999	0
1717285	13.419	1	17	5275.0	84.0	73.0	4.586	0.015	0.080	0.879	0.032	0.064	6	2	-999	-999	1
1717316	15.961	1	16	5620.2	121.2	116.0	4.090	0.101	0.102	1.003	0.088	0.081	-999	1	0	-999	0
1717382	14.195	14	14	5582.0	183.0	183.0	4.445	0.116	0.174	0.832	0.118	0.072	1	2	-999	-999	1
1717435	13.643	1	17	5770.5	117.4	112.8	4.295	0.035	0.040	1.079	0.066	0.071	6	1	0	-999	0
1717465	15.302	1	17	5070.7	92.1	84.1	4.482	0.039	0.030	0.815	0.048	0.035	0	1	0	-999	0
1717528	14.574	1	17	6001.5	115.0	112.2	4.378	0.034	0.040	1.077	0.061	0.070	-999	1	0	-1	0
1717574	10.273	1	17	5032.7	88.4	77.2	3.410	0.078	0.062	0.897	0.155	0.101	2	2	0	-999	0
1717672	15.324	4	17	5702.1	115.8	112.2	4.384	0.054	0.057	0.963	0.072	0.073	0	1	0	-999	0
1717717	15.466	1	17	4828.0	144.0	144.0	4.587	0.060	0.035	0.683	0.086	0.053	0	2	-999	-999	1
1717722	15.689	2	17	4706.4	88.9	83.4	4.629	0.022	0.024	0.672	0.028	0.026	0	1	0	1	0
1717789	15.205	1	3	6158.2	119.2	126.5	3.838	0.066	0.072	1.448	0.135	0.138	0	1	0	-999	0
1717797	14.379	1	17	6071.8	123.8	115.1	3.997	0.036	0.038	1.452	0.056	0.070	-999	1	0	-999	0
1717867	13.97	2	17	6409.0	181.0	227.0	3.903	0.397	0.132	1.400	0.214	0.322	0	2	-999	-999	1
1717921	15.187	1	3	6522.2	137.8	130.9	3.961	0.065	0.066	1.472	0.093	0.096	0	1	0	-999	0
1717959	15.562	4	17	6030.4	113.9	112.0	4.136	0.069	0.065	1.171	0.082	0.096	0	1	0	-999	0
1717990	15.137	4	17	5859.5	124.8	123.4	4.104	0.051	0.062	1.106	0.106	0.090	-999	1	0	-999	0
1718059	14.721	1	17	4186.3	46.9	73.1	4.594	0.030	0.018	0.650	0.022	0.015	1	1	0	-999	0
1718189	14.246	1	17	5761.6	163.0	144.8	4.572	0.014	0.022	0.853	0.025	0.036	0	1	0	0	0
1718206	13.774	1	17	4918.5	102.4	89.9	3.574	0.073	0.079	1.054	0.168	0.159	7	1	0	-999	0
1718367	15.516	4	17	5160.4	105.5	99.6	4.575	0.024	0.035	0.798	0.038	0.050	8	1	0	-999	0
1718373	14.591	1	17	6210.6	127.5	120.3	4.316	0.035	0.037	1.211	0.055	0.067	0	1	0	-999	0
1718397	15.548	2	3	6025.0	190.0	211.0	4.485	0.067	0.202	0.980	0.132	0.120	0	2	-999	-999	1
1718423	14.873	4	17	6526.5	128.9	128.1	4.312	0.030	0.039	1.262	0.050	0.059	-999	1	0	-999	0
1718456	14.705	1	17	5998.3	113.0	110.0	4.411	0.030	0.042	1.050	0.053	0.071	1	1	0	-999	0
1718537	14.661	1	17	6099.8	121.5	121.3	3.945	0.039	0.052	1.333	0.096	0.117	-999	1	0	-999	0
1718550	13.316	0	17	5616.1	88.9	88.2	4.502	0.016	0.026	0.981	0.032	0.045	-999	1	0	-999	0
1718665	13.559	1	17	6143.1	132.4	126.7	4.260	0.038	0.041	1.087	0.072	0.075	-999	1	0	-999	0
1718740	14.737	1	17	6013.4	124.6	121.8	3.952	0.036	0.051	1.354	0.084	0.125	-999	1	0	-999	0
1718753	12.608	0	17	6849.1	151.7	141.8	4.413	0.014	0.014	1.167	0.024	0.024	5	1	0	-999	0
1718761	15.808	1	17	5424.3	135.9	128.7	4.008	0.064	0.061	0.968	0.072	0.071	0	1	0	-999	0
1718831	14.357	4	17	5697.7	103.8	101.1	4.483	0.028	0.037	0.940	0.046	0.057	-999	1	0	-999	0
1718943	12.001	0	17	5073.1	113.3	98.7	3.594	0.051	0.079	1.245	0.130	0.187	2	1	0	-999	0
1719026	12.202	0	17	6979.3	154.9	142.3	4.212	0.031	0.027	1.360	0.064	0.053	0	2	0	-999	0
1719124	14.263	1	17	5625.8	106.8	105.1	4.458	0.035	0.044	0.938	0.058	0.069	0	1	0	-999	0
1719227	13.969	1	17	6577.5	131.4	118.3	4.297	0.024	0.032	1.289	0.048	0.055	0	1	0	-999	0
1719308	13.792	1	17	6010.5	128.7	127.0	3.943	0.041	0.040	1.130	0.068	0.069	0	1	0	-999	0
1719371	15.147	1	17	4915.0	78.1	76.6	4.638	0.016	0.022	0.707	0.023	0.028	1	1	0	-999	0
1719550	13.787	1	17	5759.6	105.7	103.9	4.108	0.030	0.051	1.193	0.068	0.103	-999	1	0	-999	0
1719557	12.636	0	17	6145.2	108.9	110.0	4.326	0.029	0.038	1.185	0.059	0.069	8	1	0	-999	0
1719667	13.962	1	17	5738.0	118.3	112.1	4.206	0.040	0.044	1.090	0.073	0.078	-999	1	0	-999	0
1719927	14.853	1	17	6106.8	116.4	114.7	4.398	0.029	0.040	1.084	0.052	0.069	1	1	0	-999	0
1720728	13.703	1	17	6465.8	145.7	143.3	4.169	0.033	0.032	1.296	0.056	0.053	8	1	0	-999	0
1720785	15.451	1	17	6145.8	128.5	130.5	3.798	0.080	0.083	1.476	0.152	0.146	-999	1	0	-999	0
1720794	14.461	14	15	6005.7	129.6	125.2	4.245	0.045	0.048	1.107	0.075	0.084	0	1	0	-999	0
1720810	12.752	0	17	5481.7	133.7	126.6	3.724	0.029	0.033	1.266	0.060	0.069	2	1	0	-999	0
1720964	13.504	0	17	5954.0	131.0	131.5	4.243	0.154	0.182	1.086	0.127	0.108	-999	1	-999	-999	0
1721133	15.175	4	17	6062.6	116.7	113.9	4.362	0.044	0.052	1.086	0.065	0.076	0	1	0	-999	0
1721150	13.91	1	17	6335.0	137.2	122.5	4.113	0.034	0.038	1.275	0.054	0.068	-999	1	0	-999	0
1721218	13.159	0	17	6426.3	127.1	104.8	3.767	0.029	0.037	1.678	0.068	0.133	0	1	0	-999	0
1721231	13.837	1	17	6501.8	139.2	134.0	3.851	0.035	0.035	1.644	0.079	0.079	-999	1	0	-999	0
1721247	15.25	4	17	6137.8	132.7	111.4	4.112	0.054	0.057	1.238	0.072	0.096	1	1	0	-999	0
1721409	13.731	1	17	6005.0	120.3	122.5	4.296	0.031	0.032	1.244	0.049	0.054	-999	1	0	-999	0
1721439	15.435	1	17	6212.4	116.7	115.4	4.459	0.035	0.046	0.977	0.046	0.051	-999	1	0	-999	0
1721795	13.722	1	17	6719.4	141.3	128.6	4.325	0.018	0.024	1.294	0.035	0.044	1	1	0	-999	0
1722241	13.077	0	17	6809.7	149.7	136.8	4.131	0.031	0.032	1.188	0.046	0.063	0	2	0	-999	0
1722276	13.562	1	17	5557.9	132.5	112.0	4.052	0.045	0.040	0.813	0.051	0.037	3	1	0	-1	0
1722289	14.568	1	17	5921.5	125.1	123.5	4.359	0.043	0.049	1.040	0.072	0.079	0	1	0	-999	0
1722303	14.81	1	17	5905.2	126.4	124.1	4.354	0.047	0.052	1.035	0.073	0.079	0	1	0	-999	0
1722623	15.099	1	17	4805.0	87.4	79.7	4.564	0.028	0.026	0.763	0.039	0.036	1	1	0	-999	0
1722627	13.875	1	17	5382.8	93.8	85.2	4.509	0.034	0.026	0.744	0.045	0.034	1	1	0	-999	0
1722776	13.197	0	17	6376.1	143.0	142.7	4.171	0.032	0.034	1.291	0.059	0.067	0	3	0	-999	0
1722956	13.918	2	17	5760.2	130.3	122.7	4.132	0.042	0.041	0.894	0.066	0.057	-999	1	0	-999	0
1723338	14.244	1	17	5917.6	128.5	125.5	3.704	0.081	0.075	1.340	0.105	0.097	1	1	0	-999	0
1723411	15.26	1	17	5609.9	115.4	113.2	4.387	0.053	0.054	0.935	0.072	0.070	0	1	0	-999	0
1723449	14.561	1	17	6378.8	125.5	113.3	3.830	0.048	0.051	1.573	0.085	0.135	0	1	0	-999	0
1723455	9.073	1	17	6329.5	131.0	141.4	4.234	0.033	0.037	1.242	0.061	0.075	2	1	0	-999	0
1723516	15.072	1	17	6475.4	142.7	125.9	4.183	0.057	0.057	1.313	0.066	0.064	5	1	0	-999	0
1723618	15.679	4	17	5849.2	120.9	115.2	4.114	0.075	0.083	1.096	0.102	0.089	0	1	0	-999	0
1723624	15.175	1	3	5625.3	119.9	114.4	4.014	0.063	0.055	1.039	0.077	0.073	0	1	0	-999	0
1723638	15.137	1	17	5891.9	121.0	112.4	4.207	0.045	0.049	1.077	0.079	0.084	2	1	0	-999	0
1723671	13.551	0	17	6508.0	115.8	124.4	4.298	0.023	0.030	1.300	0.045	0.052	0	1	0	-999	0
1723918	15.737	2	3	6032.0	189.0	210.0	4.485	0.052	0.208	1.055	0.139	0.139	0	2	-999	-999	1
1723919	15.696	4	17	5814.0	111.9	106.2	4.497	0.031	0.041	0.948	0.050	0.058	0	1	0	-999	0
1724041	11.495	0	17	6472.4	133.8	118.3	4.259	0.030	0.033	1.279	0.061	0.061	-999	1	0	-999	0
1724096	15.708	0	17	5806.7	112.7	108.3	4.374	0.042	0.041	0.872	0.067	0.058	2	1	0	-999	0
1724171	13.787	1	17	5952.4	127.0	121.7	4.290	0.041	0.042	1.045	0.075	0.073	-999	1	0	-999	0
1724304	15.379	1	17	6466.6	126.2	121.4	4.371	0.032	0.037	1.180	0.056	0.062	0	1	0	-999	0
1724342	14.92	1	17	5910.9	135.4	132.1	3.720	0.134	0.139	1.480	0.173	0.166	-999	1	0	-999	0
1724355	11.585	0	17	6127.0	79.0	79.0	4.239	0.176	0.108	0.902	0.064	0.051	-999	2	-999	-999	1
1724411	14.894	1	17	6502.5	130.7	117.7	3.722	0.058	0.057	1.747	0.103	0.125	1	1	0	-999	0
1724513	13.609	1	17	6429.9	133.5	118.7	3.825	0.042	0.050	1.435	0.125	0.113	0	1	0	-1	0
1724719	13.96	1	17	6334.8	109.0	118.3	4.329	0.024	0.033	1.235	0.046	0.057	-999	1	0	0	0
1724842	13.928	1	17	5632.7	109.9	109.2	4.348	0.040	0.040	1.031	0.065	0.066	-999	1	0	-999	0
1724872	14.705	0	17	4875.5	87.8	79.7	3.381	0.062	0.075	1.407	0.182	0.194	2	2	0	-999	0
1724968	13.388	1	17	5892.4	98.2	96.4	4.447	0.021	0.032	1.044	0.041	0.054	10	3	0	-999	0
1725016	15.242	4	17	5915.4	123.3	117.1	4.185	0.045	0.050	1.209	0.060	0.085	0	1	0	0	0
1725017	13.581	0	17	6345.7	127.3	118.9	3.917	0.032	0.041	1.468	0.072	0.125	1	1	0	-999	0
1725053	15.159	1	17	6131.2	125.5	122.0	4.275	0.049	0.053	1.143	0.071	0.082	0	1	0	-999	0
1725096	15.001	1	17	6190.9	133.9	123.7	4.103	0.048	0.049	1.266	0.065	0.095	-999	1	0	-999	0
1725153	12.688	0	17	5721.8	98.9	97.2	4.527	0.034	0.042	0.913	0.050	0.046	-999	1	-999	-999	0
1725193	13.417	2	15	5913.2	128.9	123.0	3.659	0.054	0.046	1.481	0.093	0.083	2	1	0	-1	0
1725207	13.203	1	17	6346.3	123.5	122.3	4.340	0.026	0.037	1.193	0.049	0.070	1	1	0	-999	0
1725310	14.954	1	17	6083.5	112.9	109.2	4.419	0.028	0.038	1.063	0.049	0.064	-999	1	0	-999	0
1725372	15.051	1	17	6170.5	126.9	116.4	4.008	0.053	0.059	1.319	0.081	0.113	-999	1	0	-999	0
1725457	14.768	1	17	5689.7	124.7	122.0	4.145	0.053	0.053	1.007	0.089	0.076	-999	1	0	-999	0
1725470	13.785	1	17	5884.7	121.1	110.9	4.165	0.033	0.038	1.216	0.054	0.085	-999	1	0	-999	0
1725486	15.604	4	17	6268.8	137.1	133.3	4.222	0.070	0.072	1.222	0.073	0.086	1	1	0	-999	0
1725555	14.852	1	17	6273.4	120.3	116.3	4.347	0.032	0.043	1.162	0.056	0.071	-999	1	0	-999	0
1725558	15.192	1	17	5559.1	104.4	101.4	4.518	0.026	0.038	0.902	0.043	0.057	0	1	0	-999	0
1725633	15.644	1	17	5303.4	108.6	102.9	4.547	0.028	0.041	0.841	0.042	0.055	0	1	0	-999	0
1725848	15.838	4	17	4601.7	106.2	91.1	2.718	0.204	0.195	1.036	0.308	0.157	2	2	-999	-999	0
1725893	13.245	0	17	5708.2	133.1	129.8	3.728	0.033	0.033	1.075	0.060	0.056	-999	1	0	-999	0
1725907	13.531	0	17	6568.3	139.1	131.2	3.985	0.030	0.039	1.341	0.058	0.096	-999	1	0	-999	0
1725920	15.7	4	17	5769.7	111.4	105.5	4.502	0.030	0.040	0.937	0.049	0.056	0	1	0	-999	0
1725953	15.584	4	17	5401.0	112.1	97.3	4.372	0.054	0.046	0.877	0.065	0.050	0	1	0	-999	0
1726045	14.525	1	17	5819.0	116.7	111.8	4.332	0.042	0.042	1.067	0.067	0.071	0	1	0	-999	0
1726097	13.955	1	17	6040.6	121.5	119.8	4.234	0.042	0.043	1.126	0.073	0.083	0	1	0	-999	0
1726231	13.962	1	17	6174.8	128.3	117.4	4.232	0.037	0.041	1.184	0.066	0.083	2	1	0	-999	0
1726318	14.141	1	17	5850.6	124.3	117.6	4.311	0.043	0.041	0.950	0.073	0.067	0	1	0	-999	0
1726636	15.595	2	3	5929.5	130.3	125.1	3.853	0.086	0.080	1.284	0.134	0.097	0	1	0	-999	0
1726688	14.843	1	17	6130.0	128.2	120.4	4.008	0.042	0.044	1.433	0.063	0.076	-999	1	0	-999	0
1726747	13.519	0	17	5498.9	121.6	115.8	3.831	0.028	0.030	1.231	0.052	0.060	1	1	0	-999	0
1849064	14.964	1	17	4954.1	91.7	86.3	4.593	0.021	0.029	0.758	0.034	0.042	1	1	0	-999	0
1849195	16.736	2	4	5131.4	102.1	98.5	4.473	0.064	0.066	0.826	0.046	0.043	0	1	0	-999	0
1849235	11.646	0	17	6947.2	134.0	138.7	3.598	0.029	0.031	2.105	0.076	0.098	10	2	0	-999	0
1849249	12.749	0	1	6000.9	96.8	102.1	4.093	0.038	0.048	1.197	0.070	0.104	8	1	0	-999	0
1849321	14.746	1	17	5838.2	112.3	111.1	4.124	0.082	0.090	1.085	0.102	0.089	0	1	0	-999	0
1849334	11.978	0	17	5833.0	176.0	193.0	4.168	0.264	0.154	1.009	0.152	0.124	6	2	-999	-999	1
1849341	14.945	1	17	4894.0	131.0	145.0	4.711	0.024	0.060	0.633	0.049	0.044	0	2	-999	-999	1
1849403	15.546	1	17	5141.0	169.0	154.0	4.499	0.064	0.096	0.892	0.052	0.066	1	2	-999	-999	1
1849415	12.637	0	17	6304.3	146.6	139.4	4.149	0.171	0.205	1.256	0.177	0.131	-999	1	-999	-999	0
1849430	15.913	4	17	4811.2	93.4	86.7	4.553	0.032	0.029	0.767	0.040	0.035	0	1	0	-999	0
1849462	15.428	1	17	4808.7	89.7	88.0	3.064	0.093	0.108	1.214	0.248	0.251	2	2	0	-999	0
1849474	13.89	1	17	6353.0	171.0	190.0	4.430	0.101	0.174	0.871	0.094	0.077	0	2	-999	-999	1
1849513	15.917	2	17	4197.3	64.0	53.2	4.619	0.032	0.027	0.642	0.025	0.018	0	1	0	-999	0
1849572	14.429	1	17	6260.7	122.7	120.0	4.315	0.038	0.040	1.175	0.061	0.076	0	1	0	-999	0
1849624	14.046	1	17	5704.7	116.4	118.8	4.101	0.052	0.047	1.031	0.098	0.076	1	1	0	-999	0
1849656	14.681	1	17	6001.3	110.9	115.4	4.038	0.044	0.057	1.223	0.089	0.106	0	1	0	-999	0
1849664	14.91	1	17	5642.2	99.3	94.9	4.523	0.023	0.034	0.910	0.039	0.052	0	1	0	-999	0
1849689	13.797	1	17	4779.7	74.6	74.0	4.541	0.029	0.020	0.768	0.039	0.028	1	1	0	-999	0
1849698	14.652	1	17	5715.3	126.9	115.7	4.512	0.049	0.064	0.910	0.074	0.069	0	1	-999	-999	0
1849714	15.831	4	17	5130.0	185.0	164.0	4.660	0.060	0.035	0.598	0.052	0.022	7	2	-999	-999	1
1849734	13.846	1	17	5124.9	118.9	102.3	3.653	0.048	0.068	1.228	0.105	0.158	0	1	0	-999	0
1849829	14.914	1	17	5023.8	108.0	97.9	3.599	0.069	0.087	1.170	0.144	0.186	0	1	0	-999	0
1849846	14.921	1	17	4897.7	96.8	83.1	3.620	0.077	0.082	0.995	0.154	0.122	2	1	0	-999	0
1850100	15.635	3	3	6313.5	129.8	128.2	4.244	0.069	0.074	1.226	0.071	0.082	5	1	0	-999	0
1850194	15.218	1	3	5834.0	115.6	112.7	4.240	0.058	0.059	1.036	0.081	0.080	0	1	0	-999	0
1863893	14.911	1	17	5622.0	119.8	114.4	4.364	0.047	0.046	0.939	0.075	0.070	1	1	0	-999	0
1863909	14.788	1	17	5724.9	122.0	116.4	4.211	0.047	0.048	1.000	0.083	0.077	-999	1	0	-999	0
1863995	13.483	0	17	6245.5	113.4	109.1	3.691	0.029	0.039	1.805	0.061	0.142	8	1	0	-999	0
1864041	13.909	1	17	5660.6	101.9	115.6	4.097	0.047	0.044	1.105	0.110	0.070	-999	1	0	-999	0
1864065	15.273	2	15	4581.0	77.4	72.8	4.647	0.019	0.017	0.628	0.021	0.018	0	1	0	-999	0
1864178	13.089	1	17	6787.0	141.3	145.8	4.131	0.034	0.032	1.424	0.076	0.066	5	2	0	-999	0
1864284	15.064	4	17	5703.8	114.6	111.0	4.394	0.048	0.052	0.963	0.072	0.074	1	1	0	-999	0
1864521	15.098	1	17	6075.5	112.6	108.9	4.414	0.030	0.042	1.065	0.052	0.066	-999	1	0	-999	0
1864523	14.987	1	17	5268.0	158.0	142.0	4.525	0.099	0.081	0.715	0.107	0.046	0	2	-999	-999	1
1864748	14.529	1	17	5555.4	94.2	91.9	4.546	0.017	0.026	0.896	0.029	0.038	1	1	0	-999	0
1864858	15.631	2	17	5305.7	101.0	97.0	4.567	0.024	0.037	0.823	0.040	0.052	0	1	0	-999	0
1864891	15.63	2	17	5881.8	118.7	112.3	4.181	0.063	0.065	1.082	0.089	0.086	0	1	0	-999	0
1864894	13.894	1	17	6110.5	127.5	111.7	4.205	0.033	0.043	1.176	0.065	0.089	-999	1	0	-999	0
1864909	15.023	1	3	5407.6	115.2	100.1	4.382	0.049	0.041	0.878	0.067	0.052	0	1	0	-999	0
1864963	15.028	1	17	6061.7	116.9	111.4	4.023	0.050	0.059	1.262	0.084	0.111	-999	1	0	-999	0
1864987	13.827	1	17	6115.0	82.0	82.0	4.276	0.150	0.112	1.005	0.083	0.055	-999	2	-999	-999	1
1864998	13.285	0	17	6119.3	127.6	134.1	3.823	0.046	0.050	1.420	0.151	0.102	0	1	0	-999	0
1865042	13.615	1	17	5549.6	133.5	160.9	4.257	0.189	0.224	0.984	0.114	0.093	1	1	-999	0	0
1865087	12.849	0	17	6607.9	137.5	127.8	3.870	0.036	0.037	1.594	0.082	0.083	-999	1	0	-999	0
1865110	13.595	1	17	6159.5	117.3	129.8	3.819	0.041	0.055	1.487	0.109	0.148	-999	1	0	-999	0
1865159	15.88	1	17	5807.3	121.8	118.7	4.237	0.074	0.073	1.026	0.085	0.081	0	1	0	-999	0
1865188	14.912	1	17	5567.3	114.9	114.3	4.411	0.046	0.050	0.923	0.071	0.069	0	1	0	-999	0
1865214	13.945	1	17	5796.7	120.8	114.6	4.320	0.040	0.041	1.047	0.070	0.071	1	1	0	-999	0
1865231	14.556	1	17	5863.3	124.3	119.4	4.264	0.044	0.047	1.040	0.077	0.081	0	1	0	-999	0
1865323	13.883	1	17	6380.0	131.1	132.0	3.953	0.043	0.036	1.160	0.065	0.059	-999	1	0	-999	0
1865325	15.477	0	17	5443.3	129.6	127.7	3.604	0.028	0.038	1.474	0.067	0.095	2	1	0	-999	0
1865448	12.399	0	1	4539.8	126.9	107.7	2.152	0.111	0.142	2.306	0.814	0.597	2	2	0	-999	0
1865527	12.804	0	17	5512.4	98.8	89.1	4.367	0.040	0.030	0.825	0.056	0.042	0	1	0	-999	0
1865643	15.312	1	17	5859.6	111.7	107.9	4.451	0.032	0.044	0.994	0.052	0.066	0	1	0	-999	0
1866174	14.973	0	17	4961.0	137.4	101.1	3.566	0.050	0.062	1.487	0.121	0.171	2	1	0	-999	0
1866234	14.048	1	17	5471.2	107.4	106.5	4.483	0.031	0.039	0.913	0.054	0.060	1	1	0	-999	0
1866252	13.505	0	17	6373.5	126.7	126.8	4.114	0.034	0.041	1.146	0.067	0.080	-999	1	0	-999	0
1866778	15.192	0	17	6153.0	116.8	104.0	3.726	0.025	0.045	1.747	0.052	0.160	2	1	0	-999	0
1867120	13.541	1	17	6116.4	122.9	118.5	4.442	0.036	0.040	0.907	0.056	0.058	0	1	0	-999	0
1867489	12.611	0	17	6383.4	129.6	114.8	3.843	0.031	0.033	1.595	0.072	0.084	-999	1	0	-999	0
1867553	13.366	0	17	6020.6	117.1	119.5	4.082	0.034	0.050	1.173	0.078	0.097	0	1	0	-999	0
1867684	13.159	1	17	6268.0	134.0	132.1	4.090	0.034	0.040	1.224	0.056	0.093	-999	1	0	-999	0
1867844	12.151	0	17	7254.8	155.5	154.3	3.877	0.035	0.036	1.718	0.084	0.085	9	2	0	-999	0
1867991	13.811	1	17	6143.9	144.9	122.1	4.186	0.040	0.042	1.169	0.067	0.086	0	1	0	-999	0
1868018	13.164	0	17	6038.2	131.8	130.4	4.058	0.045	0.040	0.997	0.079	0.064	-999	1	0	-999	0
1868404	12.975	0	17	6360.4	136.1	127.2	3.916	0.033	0.041	1.474	0.073	0.124	-999	1	0	-1	0
1868457	13.602	0	17	6177.5	106.6	104.8	4.365	0.019	0.028	1.207	0.038	0.052	-999	1	0	-999	0
1868676	14.672	1	17	6070.3	131.3	130.7	4.353	0.043	0.052	1.103	0.065	0.073	0	1	0	-999	0
1869327	15.835	1	17	4927.2	88.9	88.8	4.629	0.014	0.019	0.741	0.023	0.030	-999	1	-999	-999	0
1869371	15.411	1	17	5294.9	112.7	107.6	4.528	0.033	0.044	0.850	0.047	0.057	0	1	0	-999	0
1869400	13.894	1	17	5427.4	145.6	138.1	3.725	0.031	0.035	1.293	0.061	0.072	0	1	0	-999	0
1869499	13.364	0	17	6851.3	142.8	139.7	4.229	0.030	0.032	1.389	0.067	0.062	5	2	0	-999	0
1869817	12.334	0	17	5726.2	107.0	102.3	4.267	0.038	0.040	1.013	0.070	0.070	-999	1	0	-999	0
1869922	14.609	1	17	5578.8	117.4	114.8	4.316	0.040	0.041	1.021	0.063	0.065	0	1	0	-999	0
1870062	13.403	1	17	5963.6	120.4	118.2	4.335	0.041	0.044	1.059	0.075	0.079	0	1	0	-999	0
1870144	14.704	1	17	5731.2	123.7	118.7	4.208	0.045	0.047	1.017	0.081	0.073	-999	1	0	-999	0
1870162	15.019	1	17	5759.7	118.6	119.3	4.181	0.046	0.049	1.025	0.091	0.081	0	1	0	-999	0
1870225	15.838	0	17	6293.7	134.2	130.8	3.905	0.029	0.031	1.131	0.059	0.063	2	1	0	-999	0
1870234	14.418	1	17	5948.4	128.8	122.9	4.099	0.049	0.045	0.989	0.080	0.066	0	1	0	-999	0
1870375	14.432	1	17	6189.1	128.7	116.0	4.093	0.040	0.042	1.234	0.060	0.094	-999	1	0	-999	0
1870398	14.921	1	17	5090.1	121.7	111.4	3.733	0.054	0.065	1.142	0.102	0.120	2	1	0	-1	0
1870424	15.077	4	17	5844.5	121.6	114.9	4.089	0.051	0.059	1.105	0.110	0.085	0	1	0	-999	0
1870445	15.839	4	17	5509.2	124.6	118.1	3.977	0.073	0.069	1.020	0.079	0.077	-999	1	0	-999	0
1870683	14.954	1	17	6016.1	117.8	114.2	4.317	0.047	0.050	1.084	0.073	0.080	-999	1	0	-999	0
1870714	15.635	0	17	4950.8	75.2	79.5	2.783	0.055	0.092	2.169	0.202	0.249	2	2	0	-999	0
1870743	14.893	1	17	6104.1	127.2	110.4	4.181	0.050	0.051	1.183	0.068	0.090	0	1	0	-999	0
1870769	14.78	1	17	6304.2	122.4	130.4	4.120	0.047	0.049	1.292	0.063	0.076	0	1	0	-999	0
1870795	14.014	1	17	5249.6	95.9	83.3	4.448	0.041	0.033	0.845	0.059	0.045	0	1	0	-999	0
1870799	15.273	1	17	5965.5	122.8	117.9	4.087	0.043	0.040	0.960	0.072	0.059	2	1	0	-999	0
1870952	15.396	1	17	3945.0	74.2	77.5	4.679	0.014	0.013	0.558	0.013	0.013	8	1	0	-999	0
1871103	15.226	4	17	5561.1	117.2	112.6	4.524	0.025	0.037	0.899	0.043	0.056	0	1	0	-999	0
1871290	15.926	2	17	5637.4	123.9	117.1	4.194	0.071	0.070	0.971	0.079	0.073	-999	1	0	-999	0
1871358	14.69	1	17	5876.3	122.4	105.3	3.778	0.039	0.038	0.726	0.033	0.026	0	3	0	-999	0
1871438	12.95	0	17	6324.2	137.2	117.5	3.944	0.030	0.028	0.746	0.029	0.025	0	3	0	-999	0
1871487	14.734	1	17	5672.0	169.0	169.0	4.419	0.149	0.182	0.788	0.115	0.053	0	2	-999	-999	1
1871517	15.375	1	17	4898.2	88.4	88.0	3.216	0.110	0.118	1.266	0.217	0.251	2	2	0	-999	0
1871588	15.504	4	17	5709.9	108.5	104.6	4.486	0.032	0.044	0.943	0.050	0.060	0	1	0	-999	0
1871759	14.022	1	17	6308.4	124.9	125.3	4.024	0.033	0.035	1.506	0.057	0.064	-999	1	0	-999	0
1871815	16.667	6	9	3781.7	42.4	53.3	4.857	0.018	0.014	0.359	0.014	0.015	0	1	0	-999	0
1871880	15.664	2	17	5778.3	120.9	115.9	4.266	0.061	0.062	1.006	0.079	0.078	0	1	0	-999	0
1872154	15.523	4	17	6635.4	150.8	137.8	4.180	0.063	0.064	1.356	0.082	0.069	5	1	0	-999	0
1872161	13.361	1	17	6221.8	112.2	108.3	4.399	0.021	0.033	1.115	0.040	0.063	-999	1	0	-999	0
1872189	14.69	1	17	5810.4	115.3	113.2	4.017	0.063	0.057	1.157	0.121	0.077	-999	1	0	-999	0
1872244	13.337	1	17	4903.8	93.7	77.1	3.092	0.369	0.317	1.889	0.404	0.550	0	2	-999	-999	0
1872347	15.755	2	17	5942.9	112.3	107.7	4.447	0.035	0.047	1.009	0.055	0.065	-999	1	0	-999	0
1872368	15.416	1	17	5679.4	117.1	112.2	4.344	0.054	0.054	0.958	0.075	0.072	-999	1	0	-999	0
1872499	13.882	1	17	6134.4	117.5	107.6	4.137	0.034	0.040	1.160	0.062	0.089	-999	1	0	-999	0
1872543	14.0	1	17	5850.5	126.9	121.0	4.089	0.048	0.042	1.016	0.087	0.069	0	1	0	-999	0
1872547	11.336	0	17	5126.1	156.3	161.3	3.619	0.855	0.380	1.112	0.518	0.374	2	3	-999	-999	0
1872561	15.565	2	17	5619.1	119.1	115.1	4.256	0.078	0.077	0.971	0.073	0.068	0	1	0	-999	0
1872666	15.592	4	17	5809.6	120.5	118.0	4.237	0.056	0.059	1.027	0.082	0.080	1	1	0	-999	0
1872688	15.953	2	17	5004.5	105.8	93.2	3.491	0.111	0.124	1.229	0.176	0.212	2	2	0	-999	0
1872723	15.831	2	17	5328.1	113.3	113.8	4.531	0.033	0.047	0.853	0.048	0.058	0	1	0	-999	0
1872752	15.249	1	3	5799.5	127.1	121.6	4.067	0.059	0.058	1.090	0.119	0.083	0	1	0	-999	0
1872781	15.964	4	17	4688.1	95.8	88.5	2.999	0.157	0.166	1.023	0.258	0.144	2	2	0	-999	0
1872821	14.909	1	17	5683.9	93.7	94.5	4.518	0.021	0.030	0.931	0.036	0.044	1	1	0	1	0
1872909	14.957	1	17	5966.3	110.5	105.6	4.440	0.028	0.040	1.025	0.049	0.065	1	1	0	-999	0
1872956	15.315	1	17	5815.5	130.5	124.9	4.018	0.067	0.060	1.121	0.120	0.083	0	1	0	-999	0
1873157	13.687	1	17	6524.9	150.4	127.4	4.098	0.032	0.033	1.375	0.069	0.063	5	1	0	-999	0
1873187	10.458	1	17	5571.7	119.4	115.2	4.348	0.056	0.053	0.924	0.073	0.067	2	1	0	-999	0
1873268	14.797	1	17	5658.0	125.1	124.1	4.074	0.056	0.049	1.022	0.085	0.074	0	1	0	-999	0
1873351	14.502	1	17	5971.4	125.3	121.3	4.207	0.035	0.040	1.195	0.059	0.081	0	1	0	-999	0
1873370	15.226	4	17	6119.9	121.2	112.1	4.003	0.062	0.067	1.296	0.093	0.111	0	1	0	-999	0
1873513	15.669	14	17	3818.9	76.9	78.3	4.676	0.013	0.013	0.553	0.013	0.013	3	1	0	0	0
1873589	13.861	1	17	5667.8	115.4	114.6	4.501	0.051	0.069	0.913	0.067	0.068	6	1	-999	-999	0
1873689	15.083	1	17	5516.0	100.6	98.7	4.518	0.027	0.041	0.895	0.043	0.058	0	1	0	-999	0
1873703	13.599	0	17	5850.4	125.2	118.0	4.085	0.048	0.044	1.091	0.111	0.076	-999	1	0	-999	0
1873753	13.513	1	17	5610.1	162.2	164.1	3.960	0.036	0.036	1.070	0.079	0.076	-999	1	0	-999	0
1873754	14.505	1	17	4855.1	81.5	74.7	4.575	0.025	0.028	0.764	0.036	0.040	0	1	0	-999	0
1873755	15.129	1	17	6199.0	144.2	125.0	4.220	0.043	0.050	1.199	0.072	0.088	0	1	0	-999	0
1873779	14.783	1	17	6048.9	123.3	120.0	4.275	0.045	0.047	1.111	0.075	0.081	0	1	0	-999	0
1873895	13.451	0	17	5375.6	174.4	154.8	4.061	0.321	0.119	0.882	0.112	0.066	1	1	-999	-999	0
1873918	13.715	1	17	6033.4	117.2	109.2	4.150	0.036	0.042	1.171	0.069	0.094	9	1	0	-999	0
1874101	14.469	1	17	5993.5	145.4	154.9	4.478	0.028	0.035	0.912	0.052	0.061	0	1	0	-999	0
1874333	14.996	4	16	5943.0	114.6	120.3	4.032	0.052	0.060	1.182	0.113	0.093	0	1	0	-999	0
1874623	14.902	4	16	4996.7	98.6	89.6	3.458	0.077	0.096	1.258	0.171	0.220	2	2	0	-999	0
1995038	13.548	0	17	6037.3	110.0	102.8	4.090	0.035	0.044	1.219	0.063	0.101	-999	1	0	-999	0
1995130	14.349	1	17	5922.1	120.5	110.0	4.226	0.045	0.047	1.082	0.076	0.083	0	1	0	-999	0
1995140	15.903	2	17	4684.6	89.1	82.6	4.594	0.025	0.028	0.729	0.035	0.034	1	1	0	-999	0
1995168	15.554	1	17	4569.2	24.0	221.7	3.637	0.901	0.139	0.902	0.025	0.204	0	1	-999	-999	0
1995192	15.025	1	17	5712.8	116.0	110.9	4.266	0.104	0.102	0.984	0.080	0.076	-999	1	-999	-999	0
1995248	13.052	0	17	6229.0	119.4	121.1	4.097	0.031	0.042	1.196	0.059	0.093	-999	1	0	-999	0
1995305	15.993	4	17	3525.3	61.7	85.3	4.878	0.009	0.010	0.314	0.010	0.009	1	1	0	-999	0
1995315	15.188	1	17	5074.8	85.9	78.8	4.463	0.036	0.026	0.819	0.044	0.030	0	1	0	-999	0
1995316	15.701	4	17	4779.3	88.4	81.5	4.592	0.025	0.029	0.739	0.036	0.037	0	1	0	-999	0
1995323	15.341	1	17	5852.9	115.8	109.0	4.161	0.057	0.060	1.078	0.092	0.086	-999	1	0	-999	0
1995360	14.36	1	17	5966.0	112.9	111.1	4.359	0.041	0.047	1.055	0.071	0.078	-999	1	0	-999	0
1995430	14.907	1	17	5011.9	92.7	81.6	3.195	0.112	0.118	1.464	0.232	0.235	2	2	0	-999	0
1995461	11.028	0	17	6271.2	135.9	125.1	4.097	0.042	0.042	1.296	0.065	0.079	0	1	0	-999	0
1995489	13.303	0	10	6811.4	137.5	132.0	4.281	0.020	0.025	1.375	0.043	0.048	2	1	0	-999	0
1995493	13.305	0	17	5510.2	209.5	151.4	4.491	0.050	0.058	0.901	0.074	0.071	-999	1	-999	-999	0
1995519	15.922	1	17	5498.3	108.0	104.2	4.433	0.059	0.065	0.903	0.064	0.064	-999	1	0	0	0
1995535	15.933	1	17	5000.1	106.3	114.8	4.548	0.035	0.042	0.793	0.046	0.046	10	1	0	-999	0
1995622	13.517	0	17	5816.7	119.9	109.0	3.890	0.049	0.042	1.204	0.075	0.075	1	1	0	-999	0
1995666	15.313	1	3	5461.1	136.1	130.3	3.787	0.058	0.059	1.195	0.090	0.097	0	1	0	-999	0
1995712	14.936	1	17	6079.0	163.0	200.0	4.411	0.120	0.180	0.892	0.109	0.089	-999	2	-999	-1	1
1995732	12.654	2	17	5057.1	106.7	92.1	3.515	0.108	0.121	1.273	0.163	0.200	3	1	0	-1	0
1995787	14.314	1	17	6035.8	114.5	112.1	4.357	0.038	0.045	1.081	0.067	0.078	1	1	0	-999	0
1995789	15.892	4	17	5647.3	108.4	101.8	4.541	0.029	0.037	0.884	0.047	0.050	1	1	0	-999	0
1995796	11.583	0	17	6312.3	133.6	135.3	4.165	0.032	0.038	1.272	0.058	0.072	-999	1	0	-999	0
1995807	15.346	1	17	5209.9	102.9	92.2	4.484	0.043	0.040	0.839	0.056	0.049	0	1	0	-999	0
1995862	15.682	1	17	5435.9	112.8	100.6	4.370	0.062	0.056	0.887	0.067	0.055	0	1	0	-999	0
1995908	14.506	1	17	4997.4	94.1	84.7	3.454	0.076	0.093	1.263	0.167	0.219	2	2	0	-999	0
1995910	15.363	1	17	5074.3	97.3	91.1	4.562	0.028	0.036	0.799	0.040	0.049	1	1	0	-999	0
1996047	14.834	1	17	5726.4	116.8	111.6	4.255	0.049	0.051	0.988	0.077	0.075	0	1	0	-999	0
1996121	15.218	1	17	5450.7	101.2	99.6	4.521	0.029	0.044	0.882	0.044	0.058	0	1	0	-999	0
1996214	15.156	1	17	5188.8	98.3	91.4	4.542	0.031	0.039	0.827	0.042	0.053	1	1	0	-999	0
1996240	14.656	1	17	5848.7	121.5	116.9	3.949	0.062	0.051	1.173	0.115	0.078	0	1	0	-999	0
1996260	13.739	1	2	4375.1	107.2	99.1	1.911	0.160	0.156	1.894	0.966	0.585	2	2	-999	-999	0
1996273	15.351	1	17	4919.6	93.0	88.4	4.610	0.020	0.027	0.734	0.033	0.039	0	1	0	-999	0
1996405	13.81	1	17	5868.0	104.3	102.7	4.445	0.028	0.039	1.002	0.050	0.068	1	1	0	-999	0
1996473	13.688	0	17	6246.5	113.0	118.8	3.814	0.027	0.056	1.571	0.064	0.177	2	1	0	-999	0
1996679	13.884	1	17	6148.0	165.0	202.0	4.346	0.128	0.192	0.969	0.153	0.114	-999	2	-999	-1	1
1996716	14.231	10	10	6218.0	127.8	121.5	4.038	0.070	0.069	1.401	0.082	0.080	0	1	0	-999	0
1996728	14.868	1	17	3717.1	79.1	70.9	4.750	0.011	0.011	0.471	0.012	0.012	6	1	0	-999	0
1996859	15.514	1	17	5361.7	107.0	101.8	4.505	0.039	0.050	0.868	0.052	0.059	0	1	0	-999	0
1997009	15.93	4	17	5384.3	111.7	104.4	4.457	0.056	0.060	0.875	0.061	0.058	0	1	0	-999	0
1997127	15.467	1	17	5834.9	108.2	106.0	4.443	0.037	0.049	0.990	0.056	0.068	0	1	0	-999	0
2010071	14.701	1	17	5555.2	116.9	113.8	4.207	0.049	0.048	0.936	0.072	0.065	-999	1	0	-999	0
2010161	15.758	4	17	4871.5	89.2	87.6	3.243	0.137	0.141	1.193	0.229	0.238	2	2	0	-999	0
2010191	14.603	1	17	5915.3	117.8	115.3	3.948	0.051	0.051	1.288	0.131	0.085	1	1	0	-1	0
2010345	13.683	1	17	6840.1	143.3	148.9	4.160	0.035	0.034	1.422	0.078	0.068	5	2	0	-999	0
2010379	15.297	1	17	5552.5	114.5	108.7	4.313	0.052	0.051	0.920	0.070	0.064	0	1	0	-999	0
2010471	13.853	1	17	6556.6	127.7	142.4	4.110	0.033	0.035	1.325	0.057	0.051	5	1	0	-999	0
2010509	14.261	1	17	5568.0	115.0	110.9	4.215	0.060	0.059	0.939	0.072	0.066	-999	1	0	-999	0
2010577	15.769	4	17	4604.9	83.9	78.7	4.599	0.023	0.024	0.719	0.032	0.031	2	3	0	-999	0
2010594	14.663	1	17	5889.1	116.7	107.4	4.187	0.044	0.049	1.085	0.081	0.085	0	1	0	-999	0
2010607	15.005	0	17	6650.6	134.3	130.0	3.859	0.030	0.030	1.613	0.078	0.075	3	1	0	-1	0
2010736	12.927	0	17	5153.2	124.7	99.6	3.552	0.046	0.063	1.340	0.107	0.154	0	1	0	-999	0
2010835	11.329	0	17	5926.9	116.7	113.7	4.085	0.043	0.038	0.987	0.075	0.063	1	1	0	-999	0
2010931	14.448	1	17	6214.0	128.9	121.0	4.290	0.038	0.041	1.187	0.062	0.072	-999	1	0	-999	0
2010992	13.708	1	17	5688.0	77.0	86.0	4.223	0.162	0.108	1.010	0.079	0.064	-999	2	-999	-999	1
2011042	15.427	1	17	5581.4	108.8	108.3	4.453	0.042	0.051	0.926	0.061	0.068	0	1	0	-999	0
2011059	14.555	1	17	6143.4	131.1	113.6	4.103	0.040	0.042	1.249	0.066	0.098	-999	1	0	-999	0
2011178	14.433	1	17	6106.2	119.8	119.7	4.266	0.036	0.044	1.138	0.074	0.081	7	1	0	-999	0
2011185	15.758	4	17	5180.7	107.4	99.1	4.543	0.033	0.042	0.823	0.046	0.053	0	1	0	-999	0
2011214	15.48	1	17	4985.6	98.5	93.0	4.591	0.022	0.030	0.762	0.036	0.044	0	1	0	-999	0
2011347	14.692	1	17	5977.9	122.2	114.6	4.230	0.046	0.047	1.102	0.074	0.084	-999	1	0	-999	0
2011352	14.985	1	17	5753.6	123.1	117.1	4.012	0.064	0.052	1.094	0.101	0.076	0	1	0	-999	0
2011354	13.637	1	17	5885.4	109.0	108.0	4.120	0.028	0.038	1.239	0.051	0.100	1	1	0	-999	0
2011406	14.65	1	17	5952.0	124.2	116.2	4.244	0.043	0.045	1.026	0.077	0.073	0	1	0	-999	0
2011411	15.039	1	17	5964.5	125.7	118.8	4.280	0.049	0.050	1.076	0.076	0.081	-999	1	0	-999	0
2011428	13.698	1	2	4597.5	97.3	85.1	2.431	0.124	0.090	1.231	0.395	0.263	2	2	0	-999	0
2011504	15.413	1	17	5068.6	96.3	87.1	4.478	0.038	0.029	0.816	0.048	0.034	0	1	1	-999	0
2011556	13.806	1	17	5205.3	135.2	125.6	3.774	0.029	0.040	1.261	0.057	0.084	0	1	0	-999	0
2011574	14.212	1	17	6196.5	136.4	130.3	4.363	0.075	0.117	1.113	0.103	0.099	-999	1	-999	-999	0
2011641	14.667	1	17	5563.4	99.8	124.5	4.186	0.040	0.044	1.076	0.081	0.063	1	1	0	-999	0
2011649	15.295	1	17	5408.6	101.5	100.1	4.548	0.024	0.038	0.858	0.038	0.054	0	1	0	-999	0
2011824	12.553	0	17	6417.9	131.6	129.5	4.307	0.030	0.037	1.163	0.058	0.071	-999	1	0	-999	0
2011887	15.132	4	17	5349.1	112.7	96.8	4.409	0.049	0.041	0.866	0.065	0.049	0	1	0	-999	0
2011908	15.35	4	17	4918.5	91.0	86.8	3.410	0.100	0.111	1.164	0.199	0.216	2	2	0	-999	0
2011945	15.871	4	17	4765.7	93.9	88.3	3.105	0.160	0.161	1.087	0.265	0.192	2	2	0	-999	0
2012005	13.121	0	17	6016.9	125.5	122.6	3.950	0.041	0.037	1.141	0.073	0.070	-999	1	0	-999	0
2012083	14.488	1	17	5807.0	104.7	99.7	4.486	0.023	0.035	0.965	0.041	0.060	-999	1	0	-999	0
2012090	15.736	4	17	6049.5	123.8	110.5	4.085	0.064	0.070	1.213	0.087	0.101	-999	1	0	-999	0
2012186	15.7	1	17	5829.0	158.0	158.0	4.418	0.124	0.186	0.843	0.117	0.072	2	2	-999	-999	1
2012214	12.907	0	17	6656.2	136.8	131.7	4.251	0.030	0.033	1.320	0.057	0.051	5	1	0	-999	0
2012362	15.7	1	17	6690.6	144.2	139.7	3.973	0.037	0.048	1.321	0.066	0.092	3	1	0	-999	0
2012377	15.887	4	17	5813.1	126.8	121.0	3.985	0.094	0.085	1.142	0.106	0.091	0	1	0	-999	0
2012563	13.848	1	17	5701.3	131.0	119.6	3.962	0.041	0.037	1.107	0.069	0.064	-999	1	0	-999	0
2012640	12.976	0	17	4897.4	95.5	88.1	3.537	0.061	0.081	1.244	0.154	0.193	2	1	0	-999	0
2012696	14.385	14	14	5609.0	124.6	123.8	3.855	0.038	0.039	1.164	0.067	0.070	0	1	0	-999	0
2012821	13.667	1	17	6109.1	100.0	98.9	4.473	0.014	0.021	1.027	0.027	0.036	-999	1	0	-999	0
2012826	11.843	0	17	6063.5	119.2	114.7	4.319	0.040	0.040	0.984	0.071	0.066	-999	1	0	-999	0
2012841	13.355	0	17	5905.1	132.9	126.4	3.827	0.051	0.035	1.290	0.098	0.068	-999	1	0	-999	0
2012983	13.203	0	17	6109.7	116.1	113.4	4.372	0.034	0.039	1.044	0.064	0.070	0	1	0	-999	0
2013000	13.779	1	17	6416.6	130.5	124.2	4.030	0.032	0.042	1.275	0.053	0.096	-999	1	0	-999	0
2013305	15.558	1	17	5579.3	123.8	118.5	4.249	0.057	0.057	0.937	0.073	0.067	0	1	0	-999	0
2013368	13.574	0	17	6788.2	142.6	146.4	4.095	0.033	0.032	1.463	0.075	0.066	5	2	0	-999	0
2013385	15.395	4	17	5576.6	122.8	119.6	4.374	0.052	0.052	0.925	0.073	0.069	0	1	0	-999	0
2013402	12.789	0	17	6310.7	142.8	132.0	4.103	0.031	0.035	1.285	0.056	0.068	6	1	0	-999	0
2013564	15.617	2	17	5273.9	127.4	119.2	4.483	0.067	0.086	0.846	0.058	0.054	1	1	-999	-999	0
2013783	13.982	1	17	6193.0	138.8	131.9	3.994	0.034	0.036	1.492	0.058	0.068	-999	1	0	-999	0
2013833	13.41	1	17	6064.9	148.3	141.1	3.774	0.039	0.032	1.306	0.072	0.058	-999	1	0	-999	0
2014282	12.948	0	17	5539.5	103.5	94.3	4.317	0.041	0.037	0.875	0.063	0.052	0	1	0	-999	0
2014347	14.052	1	17	6454.6	134.7	143.3	4.122	0.037	0.038	1.352	0.064	0.056	0	1	0	-999	0
2014533	13.968	1	17	5854.4	148.9	131.4	3.766	0.045	0.038	1.338	0.079	0.072	-999	1	0	-999	0
2014616	15.999	2	2	5499.3	137.8	135.2	3.799	0.212	0.177	1.160	0.238	0.182	0	1	-999	-999	0
2014700	13.9	1	17	6282.9	149.0	138.8	4.189	0.037	0.038	1.215	0.062	0.074	-999	1	0	-999	0
2014991	12.396	0	17	7263.9	149.3	165.0	4.146	0.033	0.030	1.434	0.075	0.061	1	2	0	-1	0
2015013	13.373	0	17	6609.5	163.6	153.1	4.207	0.031	0.031	1.274	0.051	0.051	-999	1	0	-1	0
2015035	15.679	4	17	5672.1	131.9	128.2	4.108	0.071	0.073	1.016	0.090	0.079	0	1	0	-999	0
2015135	15.98	4	17	5407.0	148.6	136.4	4.059	0.169	0.148	0.940	0.100	0.077	2	1	0	-999	0
2015138	13.983	1	17	6065.0	111.4	106.4	4.430	0.017	0.025	1.099	0.034	0.046	-999	1	0	-999	0
2015262	13.914	1	17	6177.5	147.4	142.8	4.144	0.030	0.035	1.349	0.051	0.056	-999	1	0	-999	0
2015347	15.246	1	17	5657.7	111.2	126.9	4.083	0.058	0.067	1.146	0.105	0.076	-999	1	0	-999	0
2015388	13.883	1	17	6247.3	122.0	148.4	4.290	0.027	0.031	1.274	0.056	0.067	-999	1	0	-999	0
2015432	15.636	2	3	5513.3	134.7	127.5	4.091	0.065	0.063	0.958	0.074	0.069	0	1	0	-999	0
2015659	14.602	1	17	6123.3	134.7	145.5	4.349	0.034	0.041	1.120	0.063	0.079	1	1	0	-999	0
2015883	15.396	0	17	5923.0	79.0	79.0	3.964	0.196	0.084	1.150	0.139	0.127	2	2	-999	-999	1
2016026	13.616	1	17	6411.0	138.2	132.5	4.033	0.032	0.032	1.399	0.069	0.066	0	1	0	-999	0
2016056	13.771	1	17	5847.4	114.1	112.7	4.185	0.040	0.046	1.066	0.083	0.084	-999	1	0	-999	0
2016104	13.769	1	17	5804.9	115.2	116.8	4.230	0.039	0.042	1.048	0.075	0.076	-999	1	0	-999	0
2016248	15.396	1	17	5420.6	103.1	97.1	4.439	0.043	0.043	0.885	0.065	0.058	2	1	0	-999	0
2016319	13.72	1	17	5094.0	126.7	116.2	3.727	0.049	0.067	1.096	0.098	0.136	0	3	0	-999	0
2016691	15.303	1	17	5200.3	99.4	93.7	4.560	0.026	0.037	0.818	0.040	0.053	1	1	0	-999	0
2016814	13.928	1	17	5679.0	93.0	98.4	4.402	0.033	0.039	1.062	0.056	0.065	0	1	0	-999	0
2016946	15.762	1	17	4172.4	52.5	68.6	4.618	0.033	0.022	0.633	0.020	0.017	0	1	0	-999	0
2017015	15.373	1	3	5579.0	107.5	103.8	4.503	0.030	0.043	0.912	0.047	0.059	0	1	0	-999	0
2017075	13.188	0	17	6436.9	129.1	113.0	3.784	0.031	0.035	1.658	0.067	0.115	-999	1	0	-999	0
2017221	12.664	0	17	6056.0	81.0	81.0	4.244	0.143	0.117	1.092	0.100	0.072	-999	2	-999	-999	1
2017224	13.856	1	17	6056.0	81.0	81.0	4.244	0.143	0.117	1.092	0.100	0.072	-999	2	-999	-999	1
2017470	13.778	1	17	6147.2	130.5	134.3	4.402	0.032	0.038	1.007	0.060	0.069	-999	1	0	-999	0
2017529	15.424	4	17	6017.1	131.2	130.0	4.251	0.056	0.055	0.858	0.062	0.054	-999	1	0	-999	0
2017570	15.723	3	17	6162.9	130.5	122.5	4.285	0.062	0.066	1.151	0.070	0.081	-999	1	0	-999	0
2017692	15.713	1	17	4277.4	79.5	69.6	4.645	0.019	0.022	0.643	0.022	0.020	7	1	0	-999	0
2017803	14.614	1	17	5531.2	122.0	116.8	4.256	0.045	0.044	0.973	0.068	0.065	9	1	1	-999	0
2017860	12.857	0	17	6664.5	140.6	144.5	4.285	0.023	0.028	1.317	0.050	0.056	8	1	0	-999	0
2017864	15.445	1	17	5451.5	124.5	106.4	4.304	0.051	0.047	0.894	0.066	0.052	0	1	0	-999	0
2017981	15.717	4	17	5881.5	129.8	128.5	3.964	0.085	0.078	1.186	0.115	0.093	0	1	0	-999	0
2017988	13.266	0	17	6029.8	128.6	128.0	4.101	0.038	0.037	0.834	0.054	0.048	0	1	0	-999	0
2018044	13.476	0	17	6928.0	149.8	143.6	3.867	0.036	0.038	1.705	0.086	0.094	5	2	0	-999	0
2018063	13.389	1	17	6656.0	139.1	133.4	4.006	0.034	0.034	1.484	0.074	0.073	0	1	0	-999	0
2018169	13.102	0	17	5682.2	172.1	154.9	4.249	0.041	0.042	0.974	0.088	0.080	-999	1	0	-999	0
2018280	13.51	1	17	6433.1	129.4	119.3	4.122	0.033	0.035	1.198	0.053	0.079	5	3	0	-999	0
2018304	14.505	4	17	6075.6	121.7	120.4	4.277	0.042	0.045	1.136	0.068	0.074	0	1	0	-999	0
2018310	13.68	1	17	5954.3	122.7	112.4	4.243	0.038	0.044	1.088	0.074	0.083	-999	1	0	-999	0
2018350	15.474	4	17	5827.0	120.0	116.8	4.349	0.054	0.057	1.008	0.075	0.078	0	1	0	-999	0
2018420	15.984	4	17	5314.2	110.0	105.4	4.530	0.035	0.048	0.849	0.048	0.056	0	1	0	-999	0
2018437	15.617	4	17	5222.0	203.0	166.0	4.511	0.081	0.081	0.763	0.103	0.060	6	2	-999	-999	1
2018481	14.767	1	17	4974.2	82.7	75.2	4.526	0.034	0.029	0.797	0.046	0.039	2	1	0	-999	0
2018619	13.649	1	17	5597.0	75.0	75.0	4.163	0.176	0.095	1.068	0.084	0.067	6	2	-999	-999	1
2018631	15.516	0	17	6406.5	122.2	118.1	3.855	0.029	0.032	1.581	0.073	0.075	2	1	0	-999	0
2018685	13.637	1	17	6798.4	147.6	138.3	4.054	0.039	0.038	1.484	0.080	0.076	5	2	0	-999	0
2018709	15.813	4	17	5778.9	109.8	105.9	4.446	0.043	0.056	0.973	0.059	0.068	-999	1	0	-999	0
2018855	15.974	4	17	5527.4	134.4	129.0	3.893	0.080	0.077	1.095	0.094	0.091	0	1	0	-999	0
2018868	13.847	2	17	6288.4	127.2	124.7	4.326	0.037	0.040	1.063	0.068	0.070	-999	1	0	-999	0
2018927	15.664	1	17	5268.4	104.4	99.1	4.572	0.024	0.035	0.812	0.040	0.051	0	1	0	-999	0
2018931	13.143	1	17	7000.3	164.6	147.3	4.302	0.022	0.026	1.340	0.042	0.044	8	2	0	-999	0
2018949	14.987	1	17	6150.6	111.4	110.0	4.437	0.027	0.037	1.033	0.044	0.053	-999	1	0	-999	0
2019050	15.032	1	17	6019.5	119.3	116.9	4.349	0.043	0.049	1.076	0.070	0.078	0	1	0	-999	0
2019076	10.993	2	17	5736.1	128.5	123.5	4.117	0.213	0.232	1.046	0.151	0.108	3	1	-999	-1	0
2019174	14.241	1	17	5833.1	120.8	115.5	4.301	0.039	0.042	1.064	0.070	0.073	1	1	0	-999	0
2019199	12.553	1	17	5791.5	123.4	97.9	4.133	0.033	0.034	1.261	0.044	0.084	2	1	0	1	0
2019227	12.692	0	17	6757.0	60.0	101.0	4.141	0.108	0.120	1.380	0.103	0.103	2	2	-999	-999	1
2019230	13.491	0	17	6468.2	149.6	139.6	4.128	0.030	0.031	1.303	0.055	0.055	5	1	0	-999	0
2019239	15.786	4	17	4940.7	82.9	90.1	2.876	0.245	0.105	1.838	0.329	0.577	0	2	-999	-999	0
2019297	12.292	0	17	6552.4	128.5	130.1	3.637	0.030	0.026	2.046	0.064	0.071	8	3	0	-999	0
2019349	12.692	4	17	5503.3	138.9	129.8	3.940	0.046	0.046	0.854	0.056	0.052	2	3	0	-999	0
2019444	13.623	1	17	6637.9	144.5	139.2	4.060	0.032	0.031	1.470	0.073	0.067	0	1	0	-999	0
2019504	15.166	4	17	5704.4	115.4	133.9	3.961	0.060	0.049	1.246	0.129	0.066	0	1	0	-999	0
2019518	15.233	4	17	5877.1	121.0	117.2	4.280	0.050	0.051	1.041	0.077	0.080	6	1	0	-999	0
2019575	13.703	1	17	6707.4	146.2	138.1	4.012	0.033	0.035	1.487	0.073	0.073	5	1	0	-999	0
2019608	15.657	4	17	5490.2	114.7	112.7	4.461	0.045	0.053	0.902	0.061	0.066	1	1	0	-999	0
2019658	15.091	1	17	6075.1	122.0	113.0	4.032	0.049	0.058	1.264	0.079	0.112	-999	1	0	-999	0
2019662	13.803	1	17	6514.5	127.9	140.8	4.300	0.028	0.034	1.240	0.050	0.059	0	1	0	-999	0
2019709	14.809	1	17	5952.4	114.7	120.7	4.019	0.051	0.054	1.189	0.117	0.089	0	1	0	-999	0
2019713	15.548	4	17	5723.5	127.7	122.5	4.034	0.174	0.163	1.073	0.138	0.110	0	1	-999	-999	0
2019877	15.466	4	17	6264.4	138.9	135.5	4.155	0.062	0.057	1.256	0.069	0.085	-999	1	0	-999	0
2019928	14.946	1	17	5788.9	114.1	112.5	4.398	0.043	0.049	0.990	0.069	0.076	0	1	0	-999	0
2020029	14.641	1	17	4630.4	76.7	73.4	4.574	0.025	0.021	0.739	0.034	0.028	0	1	0	-999	0
2020307	14.584	1	17	4485.0	134.0	134.0	4.679	0.054	0.031	0.555	0.054	0.032	1	2	-999	-999	1
2020364	14.125	1	17	5925.9	112.2	118.1	4.330	0.034	0.036	1.176	0.057	0.066	1	1	0	-999	0
2020387	15.871	1	17	6078.0	163.0	181.0	4.487	0.054	0.216	1.032	0.140	0.140	2	2	-999	-999	1
2020393	15.13	1	17	5725.9	122.3	124.5	4.097	0.055	0.055	1.043	0.104	0.080	-999	1	0	-999	0
2020437	15.468	1	17	5119.2	105.4	99.2	4.567	0.025	0.035	0.801	0.040	0.050	0	1	0	-999	0
2020452	15.188	4	17	6095.1	121.4	119.0	4.348	0.043	0.050	1.103	0.066	0.078	7	1	0	-999	0
2020463	14.346	1	17	6141.5	134.3	117.2	4.201	0.036	0.046	1.188	0.068	0.088	1	1	0	-999	0
2020581	13.7	1	17	5863.8	116.8	111.3	4.228	0.039	0.042	1.058	0.074	0.076	-999	1	0	-999	0
2020811	15.445	1	17	6278.0	121.7	118.3	4.354	0.040	0.050	1.154	0.062	0.070	-999	1	0	-999	0
2020818	15.676	4	17	5732.4	123.2	117.7	4.293	0.153	0.204	0.990	0.104	0.085	-999	1	-999	-999	0
2020966	15.871	0	17	6541.1	124.2	113.6	3.693	0.029	0.039	1.788	0.064	0.151	5	3	0	-999	0
2020997	13.746	1	17	6056.7	119.9	108.9	4.118	0.046	0.050	1.153	0.076	0.090	-999	1	0	-999	0
2021060	9.737	0	17	6800.5	146.1	139.4	4.112	0.033	0.032	1.442	0.078	0.069	10	2	0	-999	0
2021099	13.58	1	17	6095.4	127.7	111.5	4.075	0.030	0.047	1.254	0.062	0.111	6	1	0	-999	0
2021161	14.397	1	17	5553.6	118.7	112.8	4.314	0.045	0.045	0.920	0.071	0.064	1	1	0	-999	0
2021165	13.865	1	17	6038.6	121.4	120.3	4.272	0.041	0.044	1.108	0.073	0.081	1	1	0	-999	0
2021174	15.528	4	17	5714.6	132.8	127.3	3.776	0.076	0.073	1.279	0.101	0.099	0	1	0	-999	0
2021457	13.711	4	16	6251.8	130.1	126.9	4.058	0.035	0.040	1.315	0.065	0.089	0	1	0	-999	0
2021470	13.951	1	17	6135.3	131.7	127.3	4.285	0.046	0.046	0.880	0.064	0.057	1	1	0	-999	0
2021488	15.079	1	17	5266.6	111.5	110.1	4.382	0.132	0.461	0.863	0.106	0.061	0	1	-999	-999	0
2021501	14.392	1	17	6055.7	118.4	100.4	4.114	0.039	0.045	1.207	0.067	0.097	-999	1	0	-999	0
2021571	15.044	3	3	5961.8	114.5	112.2	4.391	0.039	0.049	1.045	0.063	0.075	-999	1	0	-999	0
2021643	12.296	1	17	6241.5	128.9	127.6	4.112	0.034	0.037	1.278	0.062	0.077	1	1	0	-999	0
2021736	14.423	2	16	5555.1	99.1	95.4	4.523	0.023	0.036	0.900	0.039	0.055	0	1	0	-999	0
2140360	14.716	0	17	6055.0	116.9	113.1	4.250	0.036	0.041	1.125	0.073	0.081	2	1	0	-999	0
2140424	14.052	0	17	5051.8	105.1	93.0	3.663	0.057	0.066	1.025	0.117	0.126	2	1	0	-999	0
2140538	15.657	2	3	5315.4	120.5	115.0	3.906	0.077	0.076	1.001	0.090	0.085	0	1	0	-999	0
2140642	12.565	0	17	6391.0	130.8	131.8	4.170	0.034	0.035	1.292	0.063	0.066	5	1	0	-999	0
2140644	15.087	1	3	5674.0	113.4	109.2	4.252	0.065	0.066	0.970	0.076	0.072	0	1	0	-999	0
2140686	13.968	0	17	6326.6	120.8	115.5	3.916	0.033	0.043	1.463	0.071	0.129	2	1	0	-999	0
2140782	15.53	1	17	5295.4	90.2	79.1	4.203	0.059	0.061	0.880	0.040	0.030	8	1	1	-999	0
2140807	15.897	2	17	5588.1	103.6	100.7	4.458	0.050	0.064	0.923	0.060	0.065	0	1	0	-999	0
2140841	15.006	1	17	6029.2	110.0	108.4	4.138	0.051	0.051	1.174	0.073	0.095	-999	1	0	-999	0
2140937	14.864	1	17	6015.3	117.1	114.5	4.284	0.049	0.049	1.110	0.071	0.074	-999	1	0	-999	0
2140955	13.143	0	17	6132.1	123.6	114.3	4.157	0.036	0.038	1.204	0.064	0.087	-999	1	0	-999	0
2141152	15.789	4	17	5294.3	96.2	84.1	4.378	0.055	0.048	0.857	0.052	0.038	0	1	0	-999	0
2141175	14.529	1	17	5857.3	119.2	119.2	3.982	0.061	0.048	1.156	0.131	0.079	0	1	0	-999	0
2141318	14.881	1	17	5722.3	113.0	108.2	4.359	0.051	0.051	0.971	0.074	0.074	0	1	0	-999	0
2141339	15.27	1	17	6407.6	130.6	125.4	4.290	0.047	0.058	1.238	0.063	0.072	0	1	0	-999	0
2141401	14.98	1	17	5883.9	113.5	112.2	4.377	0.046	0.051	1.000	0.067	0.070	1	1	0	-999	0
2141466	15.463	1	17	5730.4	114.6	108.8	4.264	0.061	0.063	0.988	0.077	0.075	0	1	0	-999	0
2141544	12.604	0	17	6072.1	139.9	134.7	4.196	0.034	0.038	1.129	0.079	0.086	-999	1	0	-999	0
2141658	13.95	2	17	5923.3	138.6	143.2	4.360	0.041	0.039	0.863	0.068	0.060	-999	1	0	-999	0
2141697	15.967	0	17	6205.8	124.8	116.2	4.265	0.035	0.042	1.178	0.068	0.079	3	1	0	-999	0
2141753	15.208	1	17	4771.0	95.6	79.8	4.589	0.023	0.026	0.744	0.036	0.037	7	1	0	-999	0
2141783	13.806	1	17	6113.0	123.9	117.0	4.066	0.032	0.036	1.357	0.055	0.068	-999	1	0	-1	0
2141787	14.646	1	17	5771.7	122.2	118.7	3.994	0.057	0.045	1.107	0.090	0.069	-999	1	0	-999	0
2141865	14.806	1	17	5401.2	98.2	92.3	4.438	0.046	0.045	0.879	0.066	0.059	7	1	0	-999	0
2141938	13.222	0	17	6934.9	152.6	152.2	4.013	0.036	0.037	1.562	0.082	0.083	5	2	0	-999	0
2141959	14.897	1	17	5458.6	101.2	100.9	4.507	0.031	0.044	0.890	0.047	0.062	-999	1	0	-999	0
2142052	15.263	1	17	5566.6	122.9	117.1	4.086	0.056	0.055	0.980	0.074	0.070	6	1	0	-999	0
2142070	13.756	1	17	6182.8	122.2	115.4	3.986	0.038	0.050	1.348	0.072	0.123	-999	1	0	-999	0
2142074	14.931	1	17	5204.6	97.6	91.2	4.583	0.021	0.032	0.794	0.034	0.048	0	1	0	-999	0
2142080	13.215	0	17	6474.0	133.5	138.2	4.288	0.032	0.035	1.226	0.056	0.062	0	1	0	-999	0
2142111	15.187	1	17	4353.3	78.8	77.2	4.652	0.016	0.019	0.642	0.022	0.021	2	1	0	-999	0
2142191	14.791	10	13	4437.0	156.0	172.0	4.616	0.049	0.025	0.659	0.067	0.054	7	2	-999	-999	1
2142244	13.838	2	17	5885.3	109.2	103.9	4.201	0.038	0.042	1.074	0.077	0.078	0	1	0	-999	0
2142272	15.72	4	17	5939.9	112.5	108.0	4.434	0.042	0.056	1.015	0.061	0.068	-999	1	0	-999	0
2142279	14.174	14	14	5486.1	122.2	118.2	3.808	0.029	0.030	1.319	0.043	0.053	0	1	0	-999	0
2142433	13.694	1	17	5738.0	122.3	111.6	3.895	0.035	0.034	1.169	0.070	0.071	1	1	0	-999	0
2142501	13.858	0	17	5644.4	98.6	97.7	4.423	0.039	0.044	0.945	0.068	0.070	2	1	0	-1	0
2142657	13.457	0	17	5237.4	111.7	99.2	3.510	0.051	0.074	1.143	0.129	0.154	2	1	0	-999	0
2142730	13.266	1	17	5859.0	111.0	107.0	4.186	0.048	0.053	1.071	0.083	0.084	2	1	0	-999	0
2142778	14.992	1	17	5693.8	139.0	142.8	4.046	0.054	0.047	1.050	0.101	0.083	0	1	0	-999	0
2142913	15.155	1	17	5682.9	112.9	108.0	4.360	0.052	0.053	0.958	0.074	0.072	6	1	0	-999	0
2154980	14.59	1	17	5595.1	127.1	119.6	3.953	0.044	0.043	1.070	0.069	0.069	7	1	0	-999	0
2155012	13.501	1	17	6099.1	118.2	107.4	4.038	0.031	0.049	1.264	0.062	0.112	0	1	0	-999	0
2155080	13.207	0	17	6676.0	142.3	128.1	3.967	0.034	0.032	1.440	0.072	0.069	5	3	0	-999	0
2155278	15.84	3	16	5037.8	97.5	89.0	4.544	0.034	0.038	0.801	0.044	0.046	0	1	0	-999	0
2155343	13.307	3	16	6508.1	130.1	141.2	4.145	0.032	0.032	1.339	0.065	0.057	5	3	0	-999	0
2156072	14.624	1	17	5146.4	94.7	88.0	4.526	0.032	0.038	0.848	0.045	0.051	2	1	0	-999	0
2156089	14.121	1	17	5720.4	109.4	137.3	3.934	0.054	0.038	1.289	0.142	0.051	0	1	0	-999	0
2156245	13.559	0	17	6410.8	135.5	127.5	4.028	0.033	0.034	1.374	0.066	0.062	0	1	0	-999	0
2156343	13.845	1	17	6896.2	147.3	144.9	4.131	0.037	0.034	1.379	0.065	0.055	5	2	0	-999	0
2156404	14.361	1	17	6613.4	133.9	132.4	4.028	0.044	0.044	1.448	0.079	0.077	5	1	0	-999	0
2156425	14.738	1	17	6445.9	127.9	121.9	3.901	0.051	0.052	1.558	0.085	0.092	5	1	0	-999	0
2156435	15.084	1	17	5832.7	111.7	110.3	4.400	0.042	0.050	1.003	0.067	0.075	-999	1	0	-999	0
2156514	13.321	0	17	6632.5	124.9	126.4	3.649	0.034	0.038	1.908	0.081	0.110	5	2	0	-999	0
2156550	15.821	4	17	5811.8	111.5	107.9	4.406	0.055	0.068	0.993	0.066	0.073	-999	1	0	-999	0
2156669	15.112	4	17	5980.9	123.6	117.6	4.271	0.051	0.053	1.086	0.075	0.082	0	1	0	-999	0
2156693	15.849	4	17	5851.3	121.2	114.8	4.110	0.072	0.080	1.099	0.104	0.089	0	1	0	-999	0
2156720	15.84	4	17	5548.6	119.2	112.7	4.268	0.065	0.065	0.925	0.071	0.065	0	1	0	-999	0
2156733	12.962	0	17	5656.7	127.0	125.3	3.598	0.036	0.036	1.312	0.069	0.073	-999	1	0	-999	0
2156757	13.0	0	17	4936.2	101.7	88.7	3.560	0.053	0.076	1.271	0.142	0.184	0	1	0	-999	0
2156782	15.777	2	17	4402.7	88.8	80.2	4.633	0.019	0.021	0.668	0.026	0.025	1	1	0	-999	0
2156906	15.465	4	17	5858.8	126.8	120.3	3.747	0.087	0.081	1.354	0.126	0.104	-999	1	0	-999	0
2156965	14.428	1	17	5861.6	115.5	107.2	4.238	0.042	0.042	1.135	0.066	0.074	0	1	0	-999	0
2156992	13.381	1	17	6083.8	105.3	128.2	3.667	0.041	0.055	1.730	0.104	0.148	0	1	0	-999	0
2156998	12.417	0	17	6512.2	129.8	125.0	3.823	0.033	0.035	1.622	0.076	0.086	1	1	0	-999	0
2157008	14.472	1	17	5730.8	119.5	116.7	4.016	0.058	0.047	1.081	0.092	0.074	-999	1	0	-999	0
2157024	15.445	1	17	5873.6	114.3	111.8	4.349	0.055	0.058	1.024	0.073	0.077	-999	1	0	-999	0
2157135	13.8	1	17	6573.8	150.2	135.2	4.170	0.034	0.032	1.305	0.056	0.047	5	1	0	-999	0
2157208	14.92	1	17	6133.5	129.8	111.9	4.167	0.053	0.048	1.200	0.067	0.089	-999	1	0	-999	0
2157247	14.378	1	17	5972.6	107.3	105.7	4.416	0.030	0.041	1.041	0.053	0.070	1	1	0	-1	0
2157290	15.882	4	17	5812.7	122.5	122.2	4.124	0.065	0.078	1.076	0.105	0.091	-999	1	0	-999	0
2157305	15.704	2	3	5036.0	151.0	151.0	4.549	0.071	0.052	0.711	0.103	0.047	0	2	-999	-999	1
2157418	15.235	1	17	5603.6	122.0	116.6	4.013	0.062	0.055	1.032	0.076	0.072	-999	1	0	-999	0
2157428	15.39	1	17	5538.7	124.4	118.9	3.887	0.061	0.060	1.106	0.081	0.081	0	1	0	-999	0
2157519	15.472	1	17	5624.7	127.3	122.8	3.847	0.099	0.096	1.172	0.116	0.111	-999	1	0	-999	0
2157524	15.036	1	17	6226.0	129.7	123.0	4.071	0.052	0.053	1.417	0.067	0.067	-999	1	0	-999	0
2157526	15.935	4	17	5686.6	124.0	117.7	3.903	0.135	0.118	1.142	0.125	0.112	0	1	0	-999	0
2157602	15.871	4	17	5972.1	121.0	114.7	4.281	0.072	0.072	1.079	0.078	0.082	-999	1	0	-999	0
2157630	13.708	1	17	6293.3	126.3	121.8	4.252	0.039	0.041	1.076	0.068	0.073	-999	1	0	-999	0
2157759	15.569	4	17	5927.9	127.6	124.2	3.862	0.091	0.086	1.278	0.130	0.100	0	1	0	-999	0
2157776	15.577	2	17	5282.9	130.3	122.3	3.806	0.068	0.070	1.096	0.102	0.104	0	1	0	-999	0
2157788	13.798	1	17	6183.0	169.0	206.0	4.488	0.054	0.216	0.990	0.123	0.123	-999	2	-999	-999	1
2157905	13.657	1	17	5843.7	122.2	121.9	4.048	0.054	0.046	1.116	0.125	0.081	2	1	0	-999	0
2157948	15.223	1	17	5536.7	122.7	117.7	4.173	0.203	0.216	0.952	0.108	0.082	-999	1	-999	-999	0
2157949	15.518	4	17	5622.8	107.6	104.6	4.465	0.039	0.051	0.933	0.057	0.065	6	1	0	-999	0
2157953	14.88	1	17	5664.4	109.4	98.8	4.557	0.018	0.026	0.873	0.031	0.040	0	1	0	-999	0
2158027	13.337	0	17	6156.2	115.1	117.1	3.903	0.029	0.050	1.459	0.065	0.146	-999	1	0	-999	0
2158076	14.646	1	17	6007.6	123.4	118.4	4.265	0.042	0.046	1.099	0.074	0.082	-999	1	0	-999	0
2158221	14.624	1	17	6184.0	74.0	80.0	4.254	0.095	0.116	1.255	0.082	0.082	-999	2	-999	-999	1
2158237	14.778	1	17	6008.9	134.3	137.6	3.751	0.068	0.060	1.417	0.173	0.097	0	1	0	-999	0
2158238	13.971	1	17	6239.0	130.1	120.5	4.305	0.038	0.040	1.134	0.065	0.071	5	3	0	-999	0
2158278	15.718	1	17	5974.4	121.6	116.9	4.176	0.063	0.064	1.126	0.084	0.091	0	1	0	-999	0
2158433	15.43	1	17	5900.2	127.1	123.9	4.169	0.182	0.200	1.092	0.139	0.111	-999	1	-999	-999	0
2158460	15.892	4	17	5983.2	114.4	109.8	4.437	0.039	0.051	1.023	0.059	0.066	0	1	0	1	0
2158534	15.078	4	17	5915.7	125.3	120.3	4.292	0.048	0.049	1.053	0.077	0.080	0	1	0	-999	0
2158850	13.105	0	17	6033.1	118.7	114.7	4.301	0.040	0.039	0.950	0.070	0.062	-999	1	0	-999	0
2158868	14.041	10	10	6272.1	133.6	136.8	4.208	0.032	0.044	1.236	0.061	0.080	-999	1	0	-999	0
2159033	15.471	1	17	6074.0	129.3	129.1	4.247	0.054	0.056	1.132	0.075	0.085	0	1	0	-999	0
2159320	14.795	1	17	5939.1	121.0	118.5	4.349	0.043	0.047	1.048	0.074	0.079	0	1	0	-999	0
2159447	14.485	1	17	6132.4	127.3	124.5	4.236	0.040	0.041	1.082	0.072	0.076	-999	1	0	-999	0
2159713	13.923	1	17	6429.9	128.8	113.6	3.781	0.035	0.041	1.648	0.069	0.134	0	1	0	-999	0
2159783	15.493	1	17	6217.3	134.0	121.6	4.178	0.050	0.049	1.132	0.070	0.082	3	1	0	-999	0
2159823	15.955	4	17	5592.4	122.8	119.2	4.391	0.062	0.065	0.930	0.071	0.070	-999	1	0	-999	0
2159834	13.303	0	17	6385.8	129.9	125.5	4.026	0.032	0.044	1.215	0.069	0.086	-999	1	0	-999	0
2159842	13.936	2	17	5718.7	124.2	116.9	4.158	0.043	0.041	0.897	0.067	0.058	-999	1	0	-999	0
2159852	13.42	0	17	7315.9	175.5	158.3	4.117	0.034	0.033	1.500	0.075	0.070	10	2	0	-999	0
2160289	15.798	4	17	5011.5	96.8	96.4	4.610	0.028	0.032	0.702	0.035	0.034	0	1	0	-999	0
2160685	15.524	2	17	6340.3	133.5	135.9	4.233	0.065	0.067	1.243	0.068	0.078	-999	1	0	-999	0
2160771	13.97	1	17	5636.9	125.9	120.5	3.906	0.037	0.038	1.112	0.066	0.062	-999	1	0	-999	0
2160809	14.807	1	17	6379.5	122.5	115.9	4.422	0.022	0.027	1.101	0.040	0.048	0	1	0	-999	0
2160839	14.247	1	17	5979.0	81.0	81.0	4.055	0.175	0.108	1.186	0.142	0.107	0	2	-999	-999	1
2161017	15.765	4	17	5750.5	125.3	125.6	4.169	0.068	0.069	1.025	0.093	0.082	0	1	0	-999	0
2161064	14.666	1	17	6242.1	133.1	127.7	4.162	0.047	0.046	1.247	0.063	0.081	10	1	0	-999	0
2161177	15.021	1	17	6006.6	123.6	116.4	4.483	0.029	0.037	0.991	0.049	0.048	-999	1	0	-999	0
2161250	15.361	4	17	6233.6	129.2	121.8	3.968	0.065	0.068	1.370	0.097	0.112	-999	1	0	-999	0
2161283	15.422	4	17	6193.4	134.1	123.1	4.245	0.058	0.058	1.182	0.071	0.084	0	1	0	-999	0
2161393	14.895	1	17	5856.7	123.2	119.4	3.952	0.062	0.050	1.175	0.121	0.079	-999	1	0	-999	0
2161515	13.718	1	17	6296.3	119.6	110.2	3.803	0.031	0.032	1.676	0.066	0.076	-999	1	0	-999	0
2161532	13.457	0	17	5988.9	115.8	110.6	4.302	0.039	0.040	1.056	0.072	0.070	-999	1	0	-999	0
2161623	14.834	14	15	6711.2	145.9	135.1	3.956	0.041	0.042	1.542	0.083	0.088	20	2	0	-1	0
2161949	14.595	1	17	5639.1	118.0	114.9	4.370	0.046	0.047	0.943	0.075	0.071	1	1	0	1	0
2161984	13.255	0	17	5853.6	107.1	105.7	4.351	0.037	0.040	1.068	0.067	0.071	-999	1	0	-999	0
2162103	13.719	1	17	5950.4	117.5	119.6	4.013	0.044	0.047	1.212	0.114	0.083	-999	1	0	-999	0
2162142	15.485	1	17	5366.9	110.8	107.8	4.548	0.025	0.038	0.851	0.041	0.055	0	1	0	-999	0
2162241	14.527	1	17	6219.7	145.3	128.7	4.236	0.046	0.041	1.197	0.070	0.082	1	1	0	-999	0
2162435	13.264	0	17	5839.7	108.5	106.1	4.394	0.057	0.071	1.034	0.066	0.067	-999	1	-999	-999	0
2162635	14.98	1	17	4951.9	117.5	102.4	3.644	0.059	0.079	1.128	0.133	0.165	2	1	0	1	0
2162673	14.802	1	17	6149.9	132.8	124.2	4.252	0.043	0.041	1.171	0.064	0.076	0	1	0	-999	0
2162721	14.946	1	17	5827.8	114.1	108.8	4.505	0.021	0.031	0.947	0.038	0.052	0	1	0	-999	0
2162994	14.615	1	17	5824.4	129.7	121.9	3.753	0.034	0.035	1.098	0.063	0.057	20	1	0	-1	0
2163052	15.519	2	3	6130.2	126.6	117.9	4.214	0.059	0.063	1.173	0.071	0.087	0	1	0	-999	0
2163201	15.822	4	17	5366.8	109.8	88.9	4.253	0.052	0.049	0.882	0.053	0.038	0	1	1	-999	0
2163226	15.107	1	17	6284.6	132.2	130.5	3.985	0.053	0.059	1.264	0.089	0.091	0	1	0	-1	0
2163301	14.596	1	17	6098.5	130.2	127.1	4.251	0.042	0.044	1.141	0.071	0.082	-999	1	0	-999	0
2163444	14.886	1	17	4848.8	92.9	87.9	4.609	0.019	0.026	0.731	0.030	0.037	2	1	0	-999	0
2163457	15.673	2	17	5498.8	137.2	128.4	4.028	0.065	0.059	0.984	0.073	0.071	0	1	0	-999	0
2163489	14.459	1	17	5200.8	88.2	82.6	4.587	0.020	0.031	0.790	0.032	0.048	1	1	0	-999	0
2163554	15.658	1	17	5630.7	107.9	102.4	4.527	0.027	0.037	0.900	0.044	0.052	-999	1	0	-999	0
2163612	12.54	1	17	6103.4	112.6	118.1	3.935	0.038	0.051	1.338	0.102	0.111	0	1	0	-999	0
2163636	13.264	1	17	6508.0	157.0	196.0	4.165	0.240	0.160	1.029	0.162	0.108	1	2	-999	-999	1
2163666	14.423	1	17	6145.9	129.3	116.1	4.077	0.037	0.045	1.269	0.064	0.106	-999	1	0	-999	0
2163708	15.402	1	3	6007.3	114.3	117.2	4.035	0.061	0.070	1.219	0.099	0.102	-999	1	0	-999	0
2163798	13.135	1	17	6034.6	162.2	159.5	4.405	0.024	0.037	1.066	0.056	0.080	0	1	0	-999	0
2163808	13.298	1	17	5953.3	139.5	134.4	3.629	0.096	0.097	1.634	0.142	0.130	-999	1	-999	-999	0
2163896	13.222	0	17	6707.9	149.3	144.1	4.110	0.030	0.031	1.310	0.053	0.048	5	3	0	-999	0
2163926	13.929	1	17	6057.5	122.6	105.6	4.107	0.037	0.043	1.214	0.067	0.101	-999	1	0	-999	0
2163957	14.026	1	17	6266.6	138.9	130.5	4.095	0.034	0.039	1.297	0.062	0.077	0	1	0	-999	0
2163982	15.889	4	17	5515.7	104.8	102.1	4.528	0.031	0.044	0.884	0.046	0.056	-999	1	0	-999	0
2164021	12.959	0	17	6666.1	143.5	143.8	4.210	0.030	0.030	1.352	0.070	0.059	0	1	0	-999	0
2164035	15.329	1	17	5773.5	132.1	121.9	3.789	0.062	0.060	1.284	0.087	0.086	0	1	0	-999	0
2164066	14.635	1	17	6182.8	135.6	120.5	4.121	0.042	0.044	1.252	0.065	0.090	-999	1	0	-999	0
2164157	14.635	1	17	6036.3	127.0	120.4	3.869	0.059	0.054	1.321	0.162	0.085	0	1	0	-999	0
2164190	14.948	1	17	5534.1	120.3	114.1	4.191	0.056	0.055	0.933	0.071	0.065	0	1	0	-999	0
2164232	15.278	1	17	6016.5	115.4	112.7	4.384	0.040	0.051	1.063	0.062	0.074	-999	1	0	-999	0
2164332	15.008	1	17	5666.0	170.0	170.0	4.512	0.092	0.138	0.767	0.104	0.056	0	2	-999	-999	1
2164488	15.197	1	17	5503.4	104.6	102.0	4.499	0.032	0.045	0.901	0.049	0.062	0	1	0	-999	0
2164654	15.305	1	17	5964.6	109.6	115.0	4.127	0.051	0.056	1.149	0.084	0.095	0	1	0	-999	0
2164688	15.766	4	17	5327.6	110.8	101.2	4.475	0.049	0.052	0.863	0.059	0.056	0	1	0	-999	0
2164726	13.457	0	17	6605.8	170.7	192.6	3.788	0.025	0.033	1.669	0.080	0.089	8	1	0	-999	0
2164739	15.504	4	17	5482.4	102.3	101.1	4.463	0.046	0.054	0.900	0.059	0.065	0	1	0	-999	0
2164772	14.581	1	17	6163.7	191.5	187.4	4.045	0.032	0.044	1.297	0.080	0.133	-999	1	0	-999	0
2164791	15.223	1	17	3566.6	80.8	107.9	4.969	0.009	0.009	0.231	0.006	0.006	2	1	-999	-999	0
2164834	15.859	4	17	5263.2	83.9	76.1	4.332	0.049	0.048	0.861	0.039	0.030	2	1	0	-999	0
2164930	13.876	1	17	5578.5	115.3	107.6	4.020	0.041	0.039	1.017	0.069	0.067	-999	1	0	-999	0
2164951	13.33	0	7	6131.3	110.9	106.2	4.113	0.036	0.044	1.118	0.078	0.083	0	1	0	-999	0
2165066	13.975	1	17	5760.2	134.4	124.9	4.043	0.042	0.040	0.865	0.058	0.051	-999	1	0	-999	0
2165181	15.124	1	17	4777.8	89.4	80.6	4.598	0.021	0.026	0.736	0.032	0.036	0	1	0	-999	0
2165188	12.886	0	17	7017.1	155.6	152.4	4.225	0.032	0.029	1.336	0.062	0.047	5	2	0	-999	0
2165352	14.469	1	17	4998.8	91.3	88.2	4.564	0.028	0.030	0.770	0.040	0.042	1	1	0	-1	0
2165440	15.999	2	17	5015.3	97.6	91.0	4.624	0.021	0.027	0.719	0.035	0.039	1	1	0	-999	0
2165469	15.486	1	3	6289.0	199.0	244.0	4.433	0.084	0.196	0.945	0.134	0.100	0	2	-999	-999	1
2165478	14.067	1	17	6319.8	140.0	127.3	4.077	0.034	0.037	1.337	0.061	0.062	-999	1	0	-999	0
2165516	15.845	4	17	5914.5	120.1	116.3	4.336	0.063	0.066	1.041	0.074	0.078	-999	1	0	-999	0
2165531	15.844	4	17	5911.0	120.3	121.1	3.994	0.085	0.084	1.185	0.113	0.096	0	1	0	-999	0
2165718	13.593	0	17	5865.2	119.0	123.0	3.979	0.058	0.040	1.179	0.137	0.072	-999	1	0	-999	0
2165722	15.126	1	3	5700.2	127.1	124.9	4.020	0.063	0.052	1.066	0.089	0.076	0	1	0	-999	0
2165742	13.96	1	17	6440.0	155.0	214.0	4.313	0.105	0.195	1.153	0.192	0.157	0	2	-999	-999	1
2165744	15.389	1	17	6221.2	139.6	132.5	4.162	0.062	0.059	1.237	0.068	0.088	-999	1	0	-999	0
2165797	15.277	1	17	5596.6	104.9	100.2	4.538	0.023	0.033	0.889	0.038	0.050	0	1	0	-999	0
2165811	13.373	0	17	6212.8	116.9	128.2	3.856	0.036	0.053	1.463	0.082	0.148	-999	1	0	-999	0
2165867	15.707	4	17	5905.4	119.2	121.8	4.018	0.076	0.078	1.169	0.114	0.093	0	1	0	-999	0
2165871	15.479	4	17	5821.3	126.6	123.2	3.967	0.076	0.065	1.152	0.107	0.084	-999	1	0	-999	0
2165892	13.871	1	17	6481.0	142.3	126.7	4.236	0.033	0.036	1.293	0.061	0.063	5	1	0	-999	0
2166200	13.559	10	17	6572.0	181.0	227.0	4.208	0.175	0.175	1.190	0.188	0.188	3	2	-999	-1	1
2166206	13.295	0	17	5949.0	80.0	80.0	4.024	0.203	0.087	1.122	0.127	0.101	-999	2	-999	-1	1
2166209	15.432	4	17	6477.7	135.6	127.7	4.249	0.054	0.060	1.281	0.064	0.065	0	1	0	-999	0
2166231	15.631	2	17	5744.9	121.3	115.5	4.281	0.068	0.066	0.991	0.079	0.077	0	1	0	-999	0
2166291	14.747	1	17	6052.6	111.9	106.0	4.454	0.022	0.032	1.027	0.041	0.056	-999	1	0	-999	0
2166332	12.782	0	17	6252.5	176.8	183.9	4.411	0.017	0.027	1.108	0.037	0.065	-999	1	0	-999	0
2166336	14.046	10	10	6028.2	111.4	106.1	4.106	0.035	0.046	1.201	0.069	0.102	-999	1	0	-999	0
2166352	14.406	1	17	6036.1	109.4	108.2	4.439	0.024	0.034	1.040	0.042	0.054	0	1	0	-999	0
2166515	15.582	4	17	5963.0	117.6	113.9	4.417	0.040	0.053	1.033	0.061	0.070	0	1	0	-999	0
2166579	15.103	1	17	5784.5	117.8	114.8	4.386	0.046	0.051	0.990	0.072	0.076	1	1	0	-999	0
2166590	13.075	0	17	5417.4	127.6	123.5	3.719	0.036	0.041	1.047	0.064	0.073	1	1	0	-999	0
2166594	12.161	1	17	6725.8	142.4	138.1	4.059	0.031	0.032	1.267	0.046	0.072	0	1	0	-999	0
2166605	12.171	1	17	6731.7	136.3	128.8	4.289	0.022	0.027	1.329	0.045	0.051	5	1	0	-999	0
2166620	15.463	1	17	5448.9	104.4	98.9	4.580	0.021	0.031	0.823	0.036	0.044	0	1	0	-999	0
2166632	13.891	1	17	6002.0	106.4	103.7	4.447	0.024	0.034	1.016	0.042	0.057	0	1	0	-999	0
2166774	14.995	1	17	6280.7	127.8	130.0	4.289	0.042	0.052	1.195	0.066	0.079	-999	1	0	-999	0
2166860	15.116	1	17	5750.6	126.5	119.2	4.292	0.052	0.053	0.990	0.077	0.076	0	1	0	-999	0
2166874	13.559	1	17	4915.1	87.1	85.3	3.326	0.068	0.085	1.346	0.184	0.218	2	2	0	-999	0
2166915	15.594	2	3	5174.9	107.5	96.3	4.647	0.018	0.023	0.706	0.026	0.033	0	1	0	-999	0
2166962	15.015	1	17	5239.9	158.9	129.1	4.638	0.018	0.025	0.723	0.032	0.036	0	1	0	-999	0
2166970	12.968	0	17	6073.3	124.4	124.0	3.888	0.042	0.051	1.392	0.114	0.112	-999	1	0	-999	0
2166973	14.948	1	17	5765.2	133.0	125.1	3.972	0.061	0.051	1.124	0.095	0.079	0	1	0	-999	0
2167000	15.153	1	17	5550.6	103.2	99.1	4.530	0.025	0.037	0.892	0.041	0.054	-999	1	0	-999	0
2167056	14.979	1	17	6425.8	131.5	122.4	3.950	0.056	0.057	1.454	0.088	0.097	1	1	0	-999	0
2167058	15.071	1	3	5403.6	131.8	123.5	3.753	0.049	0.053	1.227	0.085	0.097	0	1	0	-999	0
2167062	14.504	1	17	6126.3	127.5	127.5	3.827	0.056	0.062	1.433	0.144	0.124	-999	1	0	-999	0
2167098	14.81	1	17	5862.5	116.1	114.3	4.337	0.049	0.051	1.022	0.075	0.078	-999	1	0	-999	0
2167260	15.752	4	17	5828.3	124.0	120.1	4.215	0.068	0.065	1.043	0.090	0.086	-999	1	0	-999	0
2167272	14.975	1	17	4856.9	91.3	92.0	3.159	0.097	0.111	1.234	0.237	0.256	2	2	0	-999	0
2167351	15.054	1	17	6157.9	141.0	136.0	4.306	0.044	0.045	1.141	0.076	0.085	-999	1	0	-999	0
2167385	15.617	4	17	6372.9	186.8	146.5	4.151	0.090	0.071	1.289	0.096	0.089	5	1	0	-999	0
2167439	14.975	1	17	5784.7	130.4	122.7	4.035	0.064	0.055	1.097	0.119	0.080	0	1	0	-999	0
2167468	13.694	1	17	5861.1	108.7	112.5	3.999	0.046	0.044	1.225	0.124	0.076	-999	1	0	-999	0
2167501	14.849	1	17	6009.7	111.8	112.2	4.016	0.054	0.062	1.231	0.101	0.101	-999	1	0	-999	0
2167548	15.978	4	17	5111.3	100.4	94.0	4.553	0.033	0.043	0.805	0.046	0.050	0	1	0	-999	0
2167555	15.382	4	17	5996.1	114.6	110.8	4.415	0.037	0.048	1.042	0.058	0.069	0	1	0	-999	0
2167587	13.973	1	17	6212.4	114.9	110.8	3.874	0.039	0.054	1.471	0.080	0.153	-999	1	0	-999	0
2167648	15.554	1	17	5940.8	119.1	112.5	4.261	0.069	0.069	1.074	0.079	0.082	-999	1	0	-999	0
2167743	15.223	0	17	5476.7	134.4	142.2	3.070	0.097	0.540	1.984	0.195	1.211	2	2	0	-999	0
2167783	15.471	4	17	6579.5	142.6	125.1	4.115	0.038	0.037	1.425	0.071	0.063	2	3	0	-999	0
2167841	14.755	1	17	6695.6	160.6	147.3	4.056	0.043	0.046	1.453	0.088	0.084	0	1	0	-999	0
2167920	14.391	4	16	5324.0	100.5	84.0	4.356	0.037	0.028	0.862	0.053	0.037	1	1	0	-999	0
2167997	13.296	0	17	4913.9	99.0	89.2	3.598	0.066	0.078	1.088	0.156	0.161	0	3	0	-999	0
2168321	13.702	1	17	6121.5	115.6	112.1	4.376	0.033	0.044	1.101	0.057	0.073	2	1	0	-999	0
2168387	14.311	1	17	5914.0	120.8	110.9	4.182	0.040	0.047	1.101	0.079	0.088	-999	1	0	-999	0
2168508	15.971	3	16	4577.1	83.5	78.8	4.614	0.021	0.025	0.701	0.031	0.030	0	1	0	-999	0
2168649	14.396	3	16	6190.7	123.7	114.6	4.031	0.036	0.039	1.383	0.064	0.072	-999	1	0	-999	0
2282506	16.44	2	4	5266.4	99.8	91.0	4.412	0.070	0.066	0.852	0.052	0.042	0	1	0	-999	0
2282525	14.713	2	16	5897.7	117.8	112.1	4.269	0.045	0.048	1.053	0.076	0.080	0	1	0	-999	0
2282584	13.516	14	14	5096.7	59.8	66.8	2.777	0.072	0.101	2.143	0.215	0.197	2	2	0	-999	0
2282618	15.45	1	17	5389.7	97.2	95.1	4.540	0.028	0.042	0.859	0.043	0.056	0	1	0	-999	0
2282708	14.661	1	17	5343.7	110.3	102.5	4.197	0.149	0.142	0.989	0.068	0.057	-999	1	-999	-999	0
2282717	14.025	14	14	5351.9	96.0	80.6	4.332	0.036	0.029	0.869	0.053	0.038	0	1	0	-999	0
2282796	15.741	1	17	4877.5	88.9	83.5	4.513	0.036	0.029	0.789	0.037	0.030	0	1	0	-999	0
2282854	15.531	2	3	5484.2	107.3	103.3	4.414	0.055	0.055	0.900	0.068	0.064	0	1	0	-999	0
2282915	13.861	1	17	5110.2	85.4	77.4	4.496	0.037	0.031	0.821	0.052	0.043	0	1	0	-999	0
2282970	14.649	1	17	5936.1	114.7	111.8	4.313	0.046	0.048	1.054	0.075	0.078	-999	1	0	-999	0
2283227	15.653	1	17	5887.4	113.2	109.7	4.337	0.069	0.073	1.031	0.074	0.077	-999	1	0	-999	0
2283229	15.722	2	3	5647.7	116.0	111.2	4.009	0.086	0.075	1.052	0.086	0.080	0	1	0	-999	0
2283243	15.955	0	17	5948.4	121.6	112.4	4.229	0.041	0.038	1.158	0.064	0.076	2	1	0	-999	0
2283255	14.061	1	17	5837.9	112.7	103.0	4.216	0.037	0.040	1.131	0.066	0.076	0	1	0	-999	0
2283280	12.694	0	17	6792.7	150.6	134.0	3.949	0.038	0.040	1.577	0.084	0.089	5	2	0	-999	0
2283308	13.765	1	17	6614.4	134.8	128.8	3.809	0.048	0.047	1.666	0.089	0.097	5	1	0	-999	0
2283334	15.372	1	17	6050.9	118.2	104.5	4.129	0.061	0.062	1.189	0.078	0.096	0	1	0	-999	0
2283353	15.935	1	17	5178.6	96.5	89.4	4.445	0.053	0.047	0.835	0.049	0.038	0	1	0	-999	0
2283495	12.448	0	17	6103.5	130.9	115.0	4.186	0.038	0.043	1.181	0.068	0.089	-999	1	0	-999	0
2283496	15.286	1	17	5220.9	121.9	121.6	3.898	0.208	0.175	0.950	0.177	0.093	0	1	-999	-999	0
2283519	14.083	1	17	5595.0	116.2	110.2	4.200	0.045	0.044	0.951	0.073	0.068	-999	1	0	-999	0
2283540	13.124	1	17	5538.3	118.3	114.5	3.977	0.043	0.042	1.031	0.067	0.067	0	1	0	-999	0
2283543	14.87	1	17	5661.0	152.0	152.0	4.545	0.044	0.176	0.903	0.095	0.095	0	2	-999	-999	1
2283544	15.539	2	17	5581.4	120.1	114.2	4.111	0.068	0.067	0.976	0.077	0.072	0	1	0	-999	0
2283560	15.181	1	17	6233.4	132.3	127.2	4.165	0.065	0.062	1.240	0.069	0.087	0	1	0	-999	0
2283589	14.175	1	17	6013.8	111.2	115.9	4.189	0.040	0.046	1.138	0.071	0.088	-999	1	0	-999	0
2283682	14.895	0	17	5321.6	63.9	60.0	4.214	0.020	0.019	0.848	0.023	0.021	2	1	0	-999	0
2283853	15.527	1	17	6267.0	126.2	122.1	4.282	0.054	0.063	1.192	0.068	0.080	0	1	0	-999	0
2283930	15.424	1	17	6057.1	122.5	116.9	4.216	0.058	0.059	1.141	0.073	0.086	-999	1	0	-999	0
2283955	12.968	0	17	6351.2	128.3	133.9	4.098	0.033	0.037	1.322	0.063	0.071	0	1	0	-999	0
2284009	12.87	0	17	6348.4	127.5	119.3	4.216	0.037	0.040	1.098	0.068	0.073	7	1	0	-999	0
2284184	13.671	1	17	6197.3	139.1	119.3	4.216	0.029	0.045	1.206	0.061	0.085	-999	1	0	-999	0
2284211	13.036	0	17	5896.1	120.5	117.0	3.822	0.033	0.033	1.259	0.061	0.063	0	1	0	-999	0
2284309	13.8	1	17	6150.1	121.4	117.9	4.229	0.034	0.041	1.173	0.065	0.083	-999	1	0	-999	0
2284341	15.078	1	17	5459.3	100.2	99.9	4.500	0.033	0.045	0.892	0.049	0.062	-999	1	0	-999	0
2284344	11.628	0	1	6059.1	124.7	118.9	3.519	0.034	0.030	1.701	0.068	0.067	-999	1	0	-999	0
2284402	15.863	4	17	5061.0	182.0	182.0	4.640	0.060	0.040	0.612	0.063	0.027	2	2	-999	-999	1
2284479	15.797	1	17	5599.7	117.4	112.4	4.170	0.066	0.065	0.963	0.076	0.071	0	1	0	-999	0
2284504	15.254	1	17	5546.8	124.5	121.8	3.682	0.057	0.060	1.362	0.097	0.101	0	1	0	-999	0
2284663	14.979	1	17	6211.1	118.0	116.4	3.898	0.051	0.059	1.432	0.095	0.137	-999	1	0	-999	0
2284683	14.932	1	17	5589.0	125.4	118.9	4.080	0.052	0.049	0.992	0.076	0.071	0	1	0	-999	0
2284774	14.339	1	17	5712.3	112.6	107.5	4.531	0.032	0.041	0.828	0.043	0.050	-999	1	0	-999	0
2284810	15.102	1	17	6076.0	244.0	298.0	4.380	0.124	0.201	1.011	0.165	0.135	-999	2	-999	-999	1
2284852	15.277	1	3	5956.4	123.5	113.7	4.251	0.050	0.053	1.084	0.076	0.083	-999	1	0	-999	0
2284936	14.029	1	17	5584.2	109.5	107.0	4.370	0.045	0.045	0.927	0.072	0.067	-999	1	0	-999	0
2284957	14.547	1	17	5817.4	109.7	105.6	4.144	0.046	0.051	1.070	0.095	0.083	0	1	0	1	0
2285040	15.036	4	17	5752.5	116.6	115.4	3.829	0.058	0.055	1.235	0.078	0.082	1	1	0	-999	0
2285109	13.134	0	17	5997.1	99.4	101.9	4.107	0.032	0.044	1.198	0.065	0.098	0	1	0	-999	0
2285129	15.988	2	17	5517.6	111.4	103.9	4.235	0.075	0.074	0.921	0.069	0.062	-999	1	0	-999	0
2285130	12.762	0	17	5526.8	111.3	113.0	3.819	0.032	0.036	1.183	0.062	0.072	-999	1	0	-999	0
2285208	15.244	1	17	5957.0	160.0	195.0	4.444	0.070	0.210	1.008	0.142	0.116	0	2	-999	-999	1
2285212	14.988	1	17	6027.9	127.9	136.7	4.169	0.045	0.046	1.153	0.079	0.098	-999	1	0	-999	0
2285325	13.832	1	17	6337.7	130.3	123.9	4.126	0.036	0.039	1.302	0.060	0.068	0	1	0	-999	0
2285420	13.503	0	17	4539.8	10.2	14.7	4.519	0.004	0.004	0.765	0.005	0.004	2	1	1	-999	0
2285589	15.469	3	3	5910.6	116.9	112.1	4.429	0.066	0.100	1.002	0.079	0.079	-999	1	-999	-999	0
2285621	14.871	1	17	5568.1	114.4	109.4	4.316	0.047	0.047	0.925	0.071	0.065	0	1	0	-999	0
2285653	15.686	1	17	5655.0	117.3	112.9	4.145	0.061	0.061	0.993	0.082	0.074	-999	1	0	-999	0
2285671	15.233	1	17	5264.5	102.6	95.9	4.540	0.029	0.040	0.841	0.042	0.056	0	1	0	-999	0
2285672	15.394	1	17	4926.7	87.0	82.6	4.512	0.034	0.025	0.793	0.042	0.031	0	1	0	-999	0
2285698	13.774	1	17	6094.8	119.5	119.0	4.246	0.040	0.041	1.143	0.070	0.082	-999	1	0	-999	0
2285791	14.093	6	10	6569.6	131.8	118.6	4.293	0.026	0.032	1.289	0.049	0.055	5	1	0	-999	0
2285835	14.863	1	17	5629.6	108.2	107.6	4.428	0.042	0.048	0.940	0.067	0.070	-999	1	0	-999	0
2285847	15.305	1	17	5807.0	118.6	113.8	4.298	0.054	0.055	1.009	0.077	0.077	0	1	0	-999	0
2285902	15.254	3	16	5146.4	110.7	96.1	3.544	0.071	0.085	1.035	0.146	0.149	0	1	0	-999	0
2285922	15.856	4	17	5116.5	100.9	93.5	4.555	0.030	0.040	0.807	0.043	0.050	0	1	0	-999	0
2285941	9.325	1	17	4926.7	84.9	84.0	3.218	0.075	0.098	1.322	0.200	0.248	2	2	0	-999	0
2285993	14.765	1	17	5787.0	115.5	113.1	4.132	0.050	0.046	0.989	0.081	0.067	0	1	0	-999	0
2297349	10.815	1	17	5987.1	121.2	114.7	4.101	0.038	0.036	0.908	0.061	0.053	2	1	0	-999	0
2297390	13.852	2	17	5975.0	190.0	211.0	4.027	0.375	0.125	1.115	0.164	0.180	-999	2	-999	-999	1
2297398	14.248	6	14	5030.2	92.8	78.7	3.516	0.095	0.100	0.877	0.133	0.082	2	3	0	-999	0
2297573	15.931	2	17	4885.6	98.5	91.5	4.591	0.025	0.032	0.750	0.038	0.041	0	1	0	-999	0
2297586	15.43	1	17	4873.5	92.0	81.8	3.492	0.104	0.107	1.037	0.202	0.153	2	2	0	-999	0
2297672	16.026	12	13	4809.1	89.3	82.8	4.581	0.028	0.032	0.751	0.038	0.038	7	1	0	-999	0
2297706	16.206	8	17	4777.0	93.5	83.8	3.265	0.144	0.164	1.020	0.236	0.142	0	2	-999	-999	0
2297721	17.207	10	17	4697.6	110.9	101.8	4.558	0.041	0.043	0.754	0.040	0.040	0	1	1	-999	0
2297728	14.531	0	17	6817.3	137.3	135.9	3.648	0.028	0.025	2.086	0.071	0.085	5	2	0	-999	0
2297739	13.472	1	17	6060.3	125.1	120.1	3.093	0.097	0.094	2.345	0.192	0.184	2	2	0	-999	0
2297779	17.011	10	17	4809.9	89.6	75.2	3.678	0.127	0.145	0.914	0.103	0.053	1	1	-999	-999	0
2297868	17.266	10	17	5216.0	184.0	184.0	4.601	0.036	0.090	0.852	0.069	0.103	0	2	-999	-999	1
2297896	15.542	1	17	5535.1	101.8	98.4	4.513	0.029	0.043	0.899	0.046	0.058	0	1	0	-999	0
2297952	15.266	1	17	5001.7	105.5	93.4	3.591	0.070	0.087	1.148	0.147	0.173	2	1	0	-999	0
2298006	16.819	10	17	5197.6	139.4	126.5	3.971	0.156	0.092	0.900	0.104	0.051	0	1	0	-999	0
2298049	17.182	10	17	5028.0	174.0	174.0	4.479	0.100	0.100	0.811	0.074	0.062	0	2	-999	-999	1
2298081	17.008	10	17	5262.0	184.0	184.0	4.410	0.137	0.234	0.847	0.101	0.062	0	2	-999	-999	1
2298097	12.091	1	17	4919.8	105.7	98.0	3.522	0.116	0.143	1.088	0.209	0.189	2	1	0	-999	0
2298129	16.447	10	17	4892.2	108.7	95.1	3.606	0.094	0.118	1.000	0.189	0.128	0	1	0	-999	0
2298182	13.276	1	17	5641.3	126.4	123.6	3.742	0.033	0.033	1.089	0.060	0.058	-999	1	0	-999	0
2298317	15.484	1	17	5872.2	115.6	115.3	4.091	0.065	0.075	1.118	0.106	0.090	0	1	0	-999	0
2298394	15.747	2	17	5919.0	116.1	112.6	4.345	0.062	0.066	1.041	0.073	0.077	-999	1	0	-999	0
2298475	15.567	1	17	5736.3	117.9	112.2	4.280	0.061	0.062	0.987	0.077	0.075	0	1	0	-999	0
2298529	15.632	3	17	5506.3	180.3	150.5	4.240	0.223	0.256	0.926	0.155	0.087	0	1	-999	-999	0
2298581	15.173	1	17	5357.9	125.3	118.3	3.769	0.047	0.052	1.187	0.085	0.095	-999	1	0	-999	0
2298596	15.179	1	17	5807.7	124.8	117.0	3.953	0.064	0.052	1.169	0.102	0.074	0	1	0	-999	0
2298692	14.089	10	10	6228.1	123.5	121.3	4.267	0.038	0.042	1.184	0.070	0.079	0	1	0	-999	0
2298839	14.404	3	16	6342.1	122.1	113.7	3.858	0.041	0.048	1.533	0.078	0.139	1	1	0	-999	0
2299404	15.035	1	17	6366.4	133.9	128.3	4.236	0.050	0.052	1.254	0.063	0.072	0	1	0	-999	0
2299733	15.281	1	17	5710.1	126.7	121.0	3.992	0.063	0.054	1.088	0.086	0.076	-999	1	0	-999	0
2299805	13.6	1	17	5538.5	126.8	122.8	3.841	0.033	0.033	1.147	0.061	0.061	-999	1	0	-999	0
2299868	15.988	1	17	5948.9	113.5	114.4	4.078	0.090	0.101	1.162	0.106	0.100	0	1	0	-999	0
2299915	15.708	4	17	5412.8	127.9	123.0	3.889	0.122	0.113	1.049	0.132	0.109	-999	1	0	-999	0
2299920	15.673	1	17	5261.3	100.6	95.2	4.546	0.030	0.042	0.835	0.043	0.055	1	1	0	-999	0
2299943	14.946	1	17	5965.4	124.3	114.1	4.234	0.047	0.046	1.152	0.067	0.078	0	1	0	-999	0
2299979	14.649	1	17	5741.1	115.9	111.0	4.267	0.044	0.047	0.991	0.075	0.075	0	1	0	-999	0
2300040	15.988	2	17	5699.5	122.1	120.3	4.078	0.084	0.086	1.041	0.094	0.082	0	1	0	-999	0
2300077	15.702	4	17	5964.0	115.5	113.1	4.374	0.049	0.059	1.049	0.068	0.076	-999	1	0	-999	0
2300088	15.201	4	17	5803.0	183.0	183.0	4.564	0.042	0.168	0.917	0.090	0.111	-999	2	-999	-999	1
2300093	12.722	0	17	6359.3	128.9	120.1	3.933	0.030	0.045	1.416	0.063	0.123	-999	1	0	-999	0
2300104	14.012	10	10	6307.1	116.4	120.2	3.694	0.039	0.059	1.734	0.084	0.178	0	1	0	-999	0
2300128	14.685	1	17	5943.0	125.1	116.8	4.298	0.039	0.041	1.093	0.072	0.075	-999	1	0	-999	0
2300178	13.763	1	17	6155.0	118.5	117.2	3.943	0.035	0.053	1.378	0.075	0.134	-999	1	0	-999	0
2300284	13.774	1	17	6403.6	142.7	130.8	4.258	0.036	0.037	1.158	0.060	0.069	0	1	0	-999	0
2300298	14.255	1	17	5738.2	112.6	109.7	4.387	0.043	0.046	0.975	0.073	0.075	0	1	0	-999	0
2300315	15.278	1	17	5708.4	121.4	120.2	4.057	0.063	0.057	1.052	0.096	0.077	-999	1	0	-999	0
2300319	11.92	0	17	6291.9	116.3	110.6	4.423	0.016	0.026	1.098	0.033	0.050	-999	1	0	-999	0
2300328	14.692	1	17	6104.8	118.6	113.9	4.350	0.039	0.043	1.077	0.065	0.070	-999	1	0	-999	0
2300373	14.689	1	17	5916.4	104.6	99.6	4.471	0.022	0.034	0.994	0.041	0.059	-999	1	0	-999	0
2300393	15.582	1	17	5884.1	119.8	115.0	4.247	0.059	0.061	1.056	0.081	0.083	-999	1	0	-999	0
2300402	13.339	0	17	5730.9	115.6	114.2	3.992	0.059	0.036	1.162	0.137	0.066	0	1	0	-999	0
2300433	15.165	1	17	5211.0	98.9	86.9	4.471	0.043	0.036	0.839	0.057	0.046	0	1	0	-999	0
2300471	15.276	1	17	5999.3	117.6	112.5	4.149	0.057	0.055	1.153	0.078	0.093	-999	1	0	-999	0
2300604	15.916	1	17	5543.9	104.8	101.2	4.522	0.030	0.044	0.892	0.047	0.056	-999	1	0	-999	0
2300683	15.067	1	17	5471.5	109.4	108.0	4.482	0.037	0.047	0.898	0.056	0.065	0	1	0	-999	0
2300698	15.367	1	17	5999.0	118.7	113.0	4.182	0.053	0.057	1.135	0.078	0.089	-999	1	0	-999	0
2300795	13.868	2	17	5754.0	77.0	85.0	4.514	0.015	0.135	1.061	0.044	0.070	-999	2	-999	-999	1
2300877	12.438	0	17	5423.5	95.0	93.7	4.445	0.038	0.042	0.923	0.062	0.062	-999	1	0	-999	0
2300912	15.378	1	17	5944.1	128.0	119.2	3.655	0.195	0.197	1.491	0.244	0.217	-999	1	-999	-999	0
2300932	15.006	1	17	5754.1	115.7	110.8	4.242	0.050	0.052	1.002	0.079	0.076	-999	1	0	-999	0
2300960	15.601	4	17	5523.8	103.7	103.2	4.497	0.034	0.048	0.904	0.050	0.062	0	1	0	-999	0
2300961	14.428	1	17	6051.7	112.9	100.4	3.842	0.035	0.041	1.595	0.061	0.130	-999	1	0	-999	0
2300976	15.294	1	17	6028.4	120.7	116.3	4.294	0.052	0.052	1.096	0.073	0.081	0	1	0	-999	0
2301053	14.286	1	17	6239.5	126.7	120.7	4.251	0.043	0.038	1.195	0.068	0.079	0	1	0	-999	0
2301068	15.999	0	17	5169.7	113.4	104.3	3.621	0.046	0.064	1.195	0.107	0.137	2	3	0	1	0
2301074	14.095	1	17	5831.3	117.7	113.4	4.249	0.040	0.042	1.021	0.075	0.073	0	1	0	-999	0
2301169	15.714	2	17	5825.9	109.6	106.7	4.448	0.037	0.050	0.985	0.056	0.067	0	1	0	-999	0
2301204	14.082	1	17	6225.9	101.2	99.4	4.366	0.015	0.020	1.238	0.033	0.041	2	1	0	-999	0
2301274	15.912	1	17	5854.8	119.5	115.5	4.318	0.065	0.064	1.024	0.076	0.078	0	1	0	-999	0
2301298	14.9	1	17	6166.3	128.0	119.9	4.266	0.040	0.047	1.162	0.067	0.081	-999	1	0	-999	0
2301306	15.336	1	17	6121.7	129.7	114.8	4.158	0.058	0.053	1.200	0.071	0.091	-999	1	0	-999	0
2301378	15.947	1	17	5460.2	116.2	102.6	4.314	0.061	0.058	0.895	0.066	0.054	0	1	0	-999	0
2301409	15.368	1	17	5699.9	109.9	107.0	4.438	0.040	0.050	0.959	0.062	0.070	0	1	0	-999	0
2301483	15.388	1	17	5669.0	169.0	152.0	4.591	0.036	0.144	0.862	0.088	0.097	-999	2	-999	-999	1
2301487	15.043	1	17	5507.6	117.1	107.8	4.274	0.048	0.045	0.911	0.068	0.059	0	1	0	-999	0
2301490	15.276	1	17	5763.2	116.2	113.0	4.368	0.049	0.053	0.984	0.074	0.076	-999	1	0	-999	0
2301492	15.408	1	3	6191.3	133.6	119.4	4.207	0.053	0.060	1.203	0.070	0.086	0	1	0	-999	0
2301527	14.108	1	17	5758.5	108.4	119.9	3.988	0.057	0.054	1.236	0.124	0.076	-999	1	0	-999	0
2301669	15.912	2	17	5745.5	121.2	118.6	4.047	0.082	0.079	1.076	0.100	0.083	-999	1	0	-999	0
2301691	14.142	1	17	5552.4	148.9	141.2	3.602	0.039	0.047	0.998	0.065	0.073	0	3	0	-999	0
2301785	14.986	1	17	5993.1	129.0	122.7	4.273	0.046	0.049	1.091	0.076	0.082	1	1	0	-999	0
2301985	15.439	1	17	5271.6	139.1	130.2	3.875	0.052	0.056	1.016	0.076	0.082	0	1	0	-999	0
2302022	15.978	4	17	5715.9	123.6	117.3	4.309	0.050	0.050	0.974	0.077	0.074	2	1	0	-999	0
2302069	15.393	1	3	6163.7	124.6	117.7	4.295	0.052	0.054	1.148	0.068	0.080	0	1	0	-999	0
2302092	13.747	1	17	5311.6	101.1	84.6	4.152	0.035	0.033	0.886	0.047	0.035	3	1	0	-999	0
2302135	15.271	1	17	5938.2	115.2	113.1	4.401	0.039	0.049	1.035	0.061	0.074	0	1	0	-999	0
2302176	14.285	1	17	6283.9	110.9	128.0	4.296	0.030	0.035	1.263	0.053	0.064	-999	1	0	-999	0
2302188	13.282	0	17	5110.8	130.8	87.2	3.256	0.070	0.070	1.567	0.224	0.204	2	2	0	-999	0
2302189	15.171	1	17	5635.1	106.5	103.8	4.493	0.028	0.040	0.929	0.048	0.061	-999	1	0	-999	0
2302246	15.971	0	17	5402.5	135.8	134.8	3.672	0.026	0.030	1.444	0.054	0.063	2	1	0	-999	0
2302297	13.842	2	17	6308.6	109.1	106.3	4.394	0.015	0.024	1.157	0.032	0.043	-999	1	0	-999	0
2302319	13.631	1	17	6227.8	115.6	113.5	3.890	0.030	0.035	1.533	0.066	0.107	-999	1	0	-999	0
2302437	15.545	4	17	6310.8	142.0	135.4	4.086	0.062	0.064	1.314	0.076	0.087	-999	1	0	-999	0
2302615	13.437	0	17	6047.6	111.8	110.9	4.348	0.035	0.042	1.087	0.069	0.078	0	1	0	-999	0
2302665	14.065	1	17	6183.9	116.0	109.1	4.414	0.020	0.032	1.092	0.039	0.061	-999	1	0	-999	0
2302758	14.661	1	17	6023.6	109.3	107.8	4.367	0.031	0.040	1.140	0.054	0.066	-999	1	0	-1	0
2302874	15.574	2	17	4833.4	89.3	84.6	4.515	0.030	0.022	0.784	0.035	0.026	0	1	1	-999	0
2302889	13.606	1	17	5998.2	122.8	116.9	4.228	0.041	0.038	1.146	0.067	0.078	0	1	0	-999	0
2302892	14.856	1	17	5349.0	175.0	159.0	4.514	0.072	0.117	0.831	0.102	0.071	0	2	-999	-999	1
2302893	12.979	0	17	5162.9	121.0	112.0	3.764	0.041	0.058	1.099	0.089	0.112	1	1	0	-999	0
2302978	15.764	4	17	5425.1	112.3	109.2	4.488	0.043	0.054	0.884	0.055	0.062	0	1	0	-999	0
2303011	13.386	0	17	5352.7	96.0	94.9	4.449	0.036	0.038	0.940	0.058	0.060	1	1	0	-999	0
2303051	15.647	2	17	5725.8	126.5	122.0	3.977	0.085	0.073	1.105	0.095	0.084	0	1	0	-999	0
2303169	15.244	1	17	5923.1	120.0	113.8	4.188	0.059	0.061	1.098	0.083	0.088	0	1	0	-999	0
2303245	15.361	1	17	5905.4	116.9	113.4	4.396	0.044	0.053	1.025	0.065	0.075	1	1	0	-999	0
2303266	13.251	0	17	6225.2	117.3	108.3	3.864	0.029	0.045	1.532	0.064	0.145	0	1	0	-999	0
2303354	14.242	1	17	5847.8	126.1	122.1	3.976	0.059	0.044	1.155	0.135	0.079	1	1	0	-999	0
2303356	14.445	1	17	6187.2	109.4	107.7	4.360	0.026	0.031	1.182	0.047	0.058	-999	1	0	-999	0
2303394	13.799	1	17	5881.9	275.2	141.2	4.433	0.066	0.076	0.999	0.115	0.087	-999	1	-999	-999	0
2303596	14.379	1	17	6152.0	133.7	116.4	4.203	0.036	0.047	1.192	0.066	0.089	-999	1	0	-999	0
2303599	15.458	1	17	5652.9	121.0	116.0	4.162	0.063	0.063	0.986	0.082	0.074	0	1	0	-999	0
2303605	13.175	0	17	6187.4	132.6	126.6	4.112	0.035	0.037	1.260	0.062	0.090	-999	1	0	-999	0
2303694	14.932	1	17	5423.3	125.8	121.2	3.837	0.047	0.048	1.120	0.076	0.080	-999	1	0	-999	0
2303896	14.678	1	17	5883.5	131.5	117.2	4.435	0.045	0.043	0.787	0.056	0.051	-999	1	0	-999	0
2303900	14.139	1	17	5945.1	150.4	130.3	4.195	0.035	0.042	1.109	0.083	0.093	-999	1	0	-999	0
2303903	15.947	1	17	5383.2	120.6	115.9	4.535	0.033	0.045	0.858	0.051	0.060	0	1	0	1	0
2304010	13.909	1	17	5778.8	105.7	102.0	4.197	0.034	0.040	1.133	0.063	0.079	0	1	0	-999	0
2304148	15.145	1	17	5878.8	124.4	121.2	4.306	0.049	0.052	1.035	0.078	0.080	-999	1	0	-999	0
2304199	14.958	1	17	5552.9	111.4	99.2	4.515	0.025	0.036	0.905	0.044	0.057	-999	1	0	-999	0
2304251	14.31	4	17	6029.1	228.5	221.9	4.084	0.250	0.247	1.171	0.279	0.191	6	1	-999	-999	0
2304303	14.104	1	17	6409.8	137.2	140.0	4.170	0.034	0.034	1.318	0.058	0.055	-999	1	0	-999	0
2304306	13.98	1	17	5919.7	116.7	103.7	3.988	0.030	0.050	1.385	0.055	0.133	-999	1	0	-999	0
2304320	13.755	1	17	5064.0	101.0	101.0	4.572	0.028	0.048	0.806	0.040	0.045	0	2	-999	0	1
2304334	13.748	1	17	6555.2	136.6	127.3	3.807	0.034	0.036	1.655	0.079	0.081	-999	1	0	-999	0
2304357	14.378	1	17	5544.4	101.0	100.1	4.440	0.040	0.046	0.917	0.065	0.068	7	1	0	-999	0
2304375	14.914	1	17	5897.3	125.1	115.9	4.181	0.044	0.051	1.093	0.081	0.088	0	1	0	-999	0
2304465	15.76	2	17	5326.8	118.1	108.6	4.522	0.034	0.044	0.857	0.050	0.059	0	1	0	-999	0
2304570	15.173	4	17	5958.4	121.7	119.3	4.196	0.043	0.047	1.191	0.061	0.083	1	1	0	-999	0
2304684	14.986	1	17	6109.7	127.5	131.2	3.742	0.068	0.071	1.503	0.165	0.126	0	1	0	-999	0
2304692	15.08	1	3	6130.8	134.5	113.5	4.085	0.047	0.051	1.255	0.068	0.102	-999	1	0	-999	0
2304796	13.229	1	17	5485.4	103.5	99.1	4.201	0.040	0.038	0.914	0.065	0.058	-999	1	0	-999	0
2304798	15.602	4	17	4829.0	85.8	78.5	4.654	0.018	0.022	0.668	0.027	0.030	0	1	0	-999	0
2304824	15.471	4	17	6112.9	135.1	114.1	4.084	0.054	0.057	1.248	0.073	0.103	1	1	0	-999	0
2304915	12.734	0	17	5860.3	126.5	127.6	3.573	0.027	0.029	1.582	0.061	0.060	2	1	0	-999	0
2304939	14.29	1	17	5733.5	155.1	123.7	4.540	0.015	0.025	0.903	0.028	0.045	-999	1	0	-999	0
2304956	14.474	1	17	5832.8	146.6	139.0	3.739	0.144	0.158	1.355	0.206	0.171	0	1	-999	-999	0
2304989	14.326	1	17	5614.3	122.8	116.8	4.272	0.044	0.045	0.945	0.073	0.069	1	1	0	-999	0
2305013	15.002	1	17	5062.1	87.1	84.2	4.606	0.019	0.028	0.751	0.031	0.042	0	1	0	-999	0
2305061	14.952	1	17	5540.7	106.8	107.5	4.453	0.040	0.047	0.916	0.062	0.068	-999	1	0	-999	0
2305128	15.688	4	17	4755.0	167.0	167.0	4.697	0.048	0.028	0.554	0.044	0.024	0	2	-999	-999	1
2305129	12.406	0	17	5783.1	105.2	104.9	4.197	0.042	0.044	1.029	0.082	0.078	0	1	0	-999	0
2305162	15.096	1	3	5639.2	132.2	126.0	4.019	0.055	0.048	1.043	0.078	0.072	-999	1	0	-999	0
2305182	15.128	4	17	6092.4	127.6	126.1	4.259	0.048	0.052	1.135	0.073	0.083	7	1	0	-999	0
2305192	14.665	1	17	5857.9	127.9	123.3	4.317	0.046	0.047	1.024	0.078	0.079	-999	1	0	-999	0
2305195	13.988	1	17	5688.3	167.1	135.1	4.454	0.038	0.039	0.844	0.069	0.062	0	1	0	-999	0
2305210	15.414	4	17	6201.4	127.5	121.0	4.327	0.066	0.084	1.141	0.077	0.082	-999	1	-999	-999	0
2305255	15.036	1	17	6210.4	146.6	135.1	3.906	0.052	0.052	1.338	0.125	0.104	2	1	0	-1	0
2305277	12.392	1	17	6198.2	134.3	126.1	4.075	0.047	0.051	1.286	0.068	0.099	3	1	0	-999	0
2305281	15.671	1	17	5862.2	115.7	112.6	4.433	0.039	0.052	1.000	0.059	0.069	-999	1	0	-999	0
2305305	15.843	1	17	5908.2	115.9	111.9	4.450	0.037	0.050	1.000	0.056	0.066	-999	1	0	-999	0
2305372	12.316	1	17	5918.8	111.2	141.2	3.850	0.045	0.048	1.420	0.143	0.085	20	1	0	-1	0
2305385	13.729	1	17	5993.3	113.8	123.7	4.026	0.052	0.042	1.136	0.120	0.076	0	1	0	-999	0
2305416	15.538	4	17	5736.5	110.7	106.6	4.464	0.036	0.049	0.959	0.054	0.065	7	1	0	-999	0
2305428	14.973	1	17	6438.8	126.2	131.5	3.956	0.045	0.048	1.647	0.072	0.079	-999	1	0	-999	0
2305497	15.493	2	16	5413.1	131.3	126.8	3.871	0.051	0.053	1.078	0.077	0.079	0	1	0	-999	0
2305498	14.35	1	17	5903.0	123.5	113.8	4.180	0.038	0.045	1.115	0.073	0.084	0	1	0	-999	0
2305506	15.595	4	17	6043.5	116.0	112.7	4.393	0.040	0.052	1.066	0.061	0.071	-999	1	0	-999	0
2305543	15.686	2	15	5864.2	123.3	117.1	4.035	0.037	0.036	0.890	0.058	0.053	3	1	0	-1	0
2305550	14.008	10	10	6489.7	140.1	131.4	4.234	0.034	0.037	1.295	0.063	0.060	0	1	0	-999	0
2305596	14.863	4	17	5971.4	125.3	117.1	4.235	0.069	0.069	1.096	0.081	0.085	2	1	0	-999	0
2305669	12.457	0	17	5472.9	93.5	87.6	4.405	0.037	0.026	0.799	0.051	0.037	-999	1	0	-999	0
2305811	15.413	4	17	5924.1	121.8	116.6	4.314	0.056	0.056	1.050	0.076	0.080	-999	1	0	-999	0
2305819	11.766	0	17	5798.0	99.0	91.2	4.488	0.021	0.033	0.964	0.039	0.059	-999	1	0	-1	0
2305866	15.856	0	17	6541.5	135.2	128.2	3.900	0.032	0.031	1.552	0.079	0.077	2	1	0	1	0
2305871	13.799	1	17	5769.6	107.1	100.4	4.505	0.020	0.032	0.943	0.037	0.054	1	1	0	-999	0
2305879	15.997	4	17	4822.1	92.0	81.0	3.433	0.110	0.113	1.004	0.204	0.130	2	2	0	-999	0
2305940	13.125	0	17	6437.5	128.9	135.0	4.058	0.031	0.031	1.390	0.066	0.060	0	1	0	-999	0
2306094	15.254	1	17	5869.5	114.4	113.8	4.481	0.035	0.045	0.907	0.050	0.055	0	1	0	-999	0
2306150	13.278	0	17	6380.6	164.9	175.8	3.956	0.238	0.194	1.402	0.250	0.202	-999	1	-999	-999	0
2306205	15.668	4	17	5399.1	115.0	96.9	4.345	0.054	0.048	0.878	0.063	0.047	6	1	0	-999	0
2306249	15.407	1	17	5604.8	110.5	109.8	4.456	0.041	0.052	0.931	0.059	0.068	0	1	0	-999	0
2306319	14.895	1	17	5963.3	125.9	115.3	4.216	0.045	0.048	1.104	0.075	0.086	0	1	0	-999	0
2306360	15.234	1	17	5720.4	114.3	111.3	4.413	0.044	0.051	0.967	0.068	0.073	0	1	0	-999	0
2306405	14.522	1	17	6015.4	122.3	119.2	4.316	0.041	0.044	1.083	0.075	0.080	-999	1	0	-999	0
2306468	13.478	1	17	6720.9	138.7	149.2	4.152	0.034	0.034	1.393	0.075	0.062	0	1	0	-999	0
2306474	13.946	1	17	6289.2	112.5	113.4	4.421	0.021	0.031	1.074	0.037	0.052	0	1	0	-999	0
2306482	13.487	1	17	6328.3	124.5	125.0	4.014	0.039	0.049	1.274	0.064	0.100	5	1	0	-999	0
2306531	13.836	1	17	6132.4	120.0	117.5	3.973	0.034	0.052	1.342	0.073	0.128	0	1	0	-999	0
2306548	15.64	4	17	6088.9	128.1	112.6	4.158	0.068	0.062	1.185	0.076	0.093	-999	1	0	-999	0
2306616	15.909	4	17	6458.5	148.8	142.3	4.054	0.104	0.098	1.374	0.102	0.090	5	1	0	-999	0
2306620	13.136	0	17	5929.4	108.1	118.9	4.082	0.038	0.052	1.158	0.094	0.096	-999	1	0	-999	0
2306669	15.636	2	3	6091.0	120.9	117.8	4.338	0.053	0.059	1.103	0.069	0.077	-999	1	0	-999	0
2306740	14.361	1	17	6053.4	129.9	123.8	3.650	0.032	0.033	1.174	0.057	0.056	3	1	0	-1	0
2306756	17.182	0	17	5541.0	90.0	78.0	4.084	0.012	0.016	1.086	0.060	0.053	20	2	-999	-1	1
2306785	13.891	1	17	6362.7	154.8	232.0	4.249	0.161	0.304	1.202	0.177	0.169	-999	1	-999	-999	0
2306825	14.315	1	17	6144.3	124.3	111.2	4.115	0.038	0.044	1.170	0.065	0.091	1	1	0	-999	0
2306888	17.182	0	17	5161.7	132.2	106.2	3.588	0.041	0.059	1.284	0.108	0.151	2	1	0	-999	0
2306909	15.359	1	17	6261.5	133.2	128.1	4.176	0.129	0.134	1.233	0.109	0.105	0	1	0	-999	0
2306929	15.287	1	17	5905.4	119.8	116.7	4.129	0.052	0.057	1.119	0.092	0.091	0	1	0	-999	0
2306972	13.87	1	17	6337.7	126.1	116.0	3.911	0.035	0.037	1.508	0.074	0.085	-999	1	0	-999	0
2306975	15.271	1	17	5602.0	117.0	112.9	4.321	0.052	0.051	0.935	0.073	0.068	1	1	0	-999	0
2306998	13.757	1	17	5766.1	116.2	115.2	4.221	0.041	0.043	1.031	0.078	0.074	-999	1	0	-999	0
2307131	15.874	4	17	5861.4	121.2	117.6	4.356	0.064	0.070	1.019	0.073	0.077	-999	1	0	-999	0
2307199	16.364	1	17	6248.3	129.2	117.8	4.250	0.051	0.049	1.143	0.067	0.073	3	1	-999	1	0
2307206	13.922	2	17	5704.3	125.6	118.5	4.263	0.063	0.064	0.979	0.079	0.075	3	1	0	-1	0
2307245	15.975	1	17	5685.9	125.0	119.1	4.251	0.083	0.082	0.976	0.080	0.075	0	1	0	-999	0
2307295	15.207	1	17	6076.2	121.3	119.2	3.933	0.063	0.067	1.312	0.125	0.107	-999	1	0	-999	0
2307327	15.102	1	17	5640.6	123.1	117.5	4.323	0.052	0.051	0.947	0.075	0.071	0	1	0	-999	0
2307364	14.737	1	17	5856.2	113.3	111.9	4.410	0.038	0.048	1.009	0.062	0.074	1	1	0	-999	0
2307415	12.992	0	17	5965.5	109.2	106.9	4.181	0.035	0.040	1.152	0.066	0.085	-999	1	0	0	0
2307458	13.991	1	17	5636.4	116.4	109.6	3.925	0.073	0.071	1.106	0.089	0.087	0	1	-999	-999	0
2307470	13.791	1	17	5980.5	115.1	113.9	4.361	0.038	0.044	1.060	0.070	0.078	-999	1	0	-999	0
2307473	15.688	1	17	4656.5	86.6	81.9	4.585	0.025	0.025	0.734	0.034	0.032	1	1	0	-999	0
2307498	14.706	1	17	5740.0	127.4	121.9	3.932	0.051	0.046	1.142	0.076	0.074	0	1	0	-999	0
2307512	15.154	1	17	6318.3	134.5	133.4	4.231	0.053	0.056	1.239	0.064	0.078	0	1	0	-999	0
2307528	15.713	1	17	5349.1	118.5	106.1	4.108	0.084	0.081	0.901	0.062	0.050	0	1	0	-999	0
2307537	15.138	1	17	6111.1	130.2	117.2	4.221	0.056	0.056	1.161	0.070	0.085	-999	1	0	-999	0
2307624	15.195	1	17	6124.7	119.7	116.5	4.304	0.051	0.054	1.129	0.069	0.080	0	1	0	-999	0
2307643	15.957	4	17	5223.1	101.3	91.7	4.441	0.052	0.045	0.842	0.054	0.041	0	1	0	-999	0
2307670	14.923	1	17	5914.8	125.1	122.1	3.936	0.063	0.055	1.212	0.132	0.082	0	1	0	-999	0
2307689	13.926	1	17	5212.8	71.9	74.9	4.538	0.018	0.014	0.688	0.021	0.015	1	1	0	-999	0
2307755	15.826	4	17	5952.3	120.1	115.9	4.178	0.074	0.071	1.113	0.089	0.091	-999	1	0	-999	0
2307770	15.724	4	17	5700.9	122.5	116.9	4.223	0.073	0.072	0.987	0.082	0.076	0	1	0	-999	0
2307789	15.28	1	17	5834.0	158.0	175.0	4.565	0.036	0.192	0.913	0.099	0.109	-999	2	-999	-999	1
2307796	13.059	0	17	6082.9	141.7	121.7	3.786	0.054	0.033	1.321	0.126	0.060	1	1	0	-999	0
2307829	14.417	1	17	6366.8	146.3	129.5	4.179	0.040	0.040	1.247	0.054	0.063	0	1	0	-999	0
2307838	15.233	1	17	5398.7	100.7	98.3	4.531	0.028	0.042	0.869	0.043	0.058	0	1	0	-999	0
2307855	15.441	1	17	6068.1	117.4	116.2	4.339	0.050	0.056	1.096	0.068	0.078	0	1	0	-999	0
2307878	15.567	0	17	4913.0	93.4	86.1	3.504	0.075	0.087	1.096	0.183	0.185	2	1	0	-999	0
2307900	14.397	1	17	5847.2	112.3	110.5	4.377	0.041	0.047	1.011	0.071	0.077	0	1	0	-999	0
2307946	14.436	14	14	5186.2	129.7	118.1	3.800	0.043	0.054	1.063	0.081	0.099	0	1	0	-999	0
2307951	15.553	4	17	5704.2	114.7	110.9	4.409	0.052	0.060	0.962	0.068	0.072	-999	1	0	-999	0
2307974	13.916	1	17	5044.2	99.2	91.3	3.410	0.079	0.094	1.101	0.192	0.198	0	2	0	-999	0
2308002	13.247	1	17	5535.1	99.4	96.2	4.476	0.039	0.043	0.858	0.059	0.060	-999	1	0	-999	0
2308049	15.934	2	17	4925.7	97.4	89.9	4.531	0.038	0.034	0.788	0.043	0.037	0	1	1	-999	0
2308071	15.522	1	17	5071.5	99.0	94.4	4.587	0.022	0.032	0.775	0.037	0.047	0	1	0	-999	0
2308130	15.248	1	17	5743.6	118.2	120.3	4.132	0.054	0.058	1.038	0.099	0.081	-999	1	0	-999	0
2308168	15.209	1	17	5703.4	122.0	119.3	4.283	0.130	0.133	0.979	0.084	0.079	0	1	-999	-999	0
2308182	13.717	1	17	5977.1	111.1	105.5	4.086	0.037	0.042	1.254	0.061	0.106	-999	1	0	-999	0
2308231	15.212	1	17	6323.3	118.0	122.0	3.666	0.082	0.103	1.729	0.142	0.154	0	1	0	-999	0
2308237	14.766	1	17	5914.7	130.3	129.1	3.766	0.055	0.048	1.332	0.086	0.068	0	1	0	-999	0
2308241	12.884	0	17	5050.7	83.1	73.6	4.507	0.034	0.027	0.799	0.048	0.037	0	1	0	-999	0
2308331	13.577	0	17	6074.3	113.5	109.4	4.398	0.026	0.036	1.079	0.052	0.071	-999	1	0	-999	0
2308375	14.322	1	17	5381.0	98.8	90.3	4.535	0.036	0.036	0.776	0.047	0.047	0	1	0	-999	0
2308411	14.981	1	17	6354.7	119.0	114.3	4.377	0.026	0.034	1.157	0.047	0.059	1	1	0	-1	0
2308415	13.819	1	17	6002.8	107.6	109.4	4.074	0.031	0.052	1.215	0.068	0.113	-999	1	0	-999	0
2308438	15.372	1	17	6345.4	127.6	125.7	4.317	0.042	0.050	1.201	0.063	0.073	0	1	0	-999	0
2308448	15.236	1	17	5962.6	114.6	120.0	4.008	0.060	0.063	1.202	0.115	0.093	-999	1	0	-999	0
2308475	15.675	2	17	6134.7	123.4	120.0	4.252	0.061	0.062	1.154	0.072	0.084	5	1	0	-999	0
2308566	15.483	1	17	6053.0	120.6	106.5	4.104	0.059	0.062	1.205	0.081	0.099	-999	1	0	-999	0
2308573	15.746	4	17	5784.6	107.5	103.4	4.482	0.032	0.044	0.958	0.050	0.061	-999	1	0	-999	0
2308642	15.506	2	3	6296.2	129.0	128.4	4.090	0.073	0.072	1.303	0.077	0.087	0	1	0	-999	0
2308725	15.664	2	17	5762.1	121.5	115.8	4.289	0.060	0.060	0.995	0.078	0.077	6	1	0	-999	0
2308806	14.016	1	17	6721.8	142.5	138.6	4.225	0.035	0.034	1.305	0.054	0.046	5	1	0	-999	0
2308822	15.442	4	17	6112.0	129.1	118.7	4.218	0.059	0.062	1.164	0.072	0.086	-999	1	0	-999	0
2308858	15.383	1	17	5150.2	96.6	91.8	4.574	0.023	0.034	0.798	0.037	0.050	0	1	0	-999	0
2308874	13.888	1	17	6115.6	122.0	111.0	4.034	0.037	0.050	1.287	0.067	0.118	-999	1	0	-999	0
2308887	15.48	1	17	5087.4	96.5	92.2	4.597	0.021	0.030	0.763	0.035	0.045	0	1	0	-999	0
2308924	14.641	1	17	6585.0	126.9	126.0	4.325	0.026	0.034	1.264	0.046	0.053	5	1	0	-999	0
2308930	13.613	1	17	5854.5	100.7	105.7	4.383	0.030	0.036	1.109	0.054	0.066	0	1	0	-999	0
2308957	12.722	1	17	5930.7	132.7	123.2	3.609	0.042	0.039	1.535	0.076	0.073	20	1	0	-1	0
2308973	14.183	1	17	5756.6	127.9	122.1	3.984	0.052	0.042	1.112	0.087	0.074	1	1	0	-999	0
2309036	15.82	1	17	5508.2	116.9	109.6	4.355	0.062	0.058	0.906	0.070	0.062	0	1	0	-999	0
2309049	12.903	0	17	6085.1	144.1	155.0	4.227	0.029	0.036	1.170	0.070	0.086	-999	1	0	-999	0
2309070	14.708	1	17	4345.9	77.0	76.1	4.650	0.016	0.018	0.645	0.020	0.021	0	1	0	-999	0
2309148	12.59	0	17	6165.6	123.1	113.1	4.247	0.041	0.037	1.167	0.069	0.080	0	1	0	-999	0
2309161	15.982	4	17	5633.7	111.1	107.4	4.465	0.045	0.059	0.933	0.059	0.064	-999	1	0	-999	0
2309177	15.52	1	17	5714.6	123.3	118.6	4.170	0.205	0.232	1.017	0.135	0.097	0	1	-999	-999	0
2309197	15.981	1	17	5621.6	107.8	102.5	4.522	0.031	0.043	0.901	0.049	0.055	-999	1	0	-999	0
2309263	15.137	1	17	6386.4	122.8	120.8	4.351	0.032	0.042	1.188	0.055	0.065	0	1	0	-999	0
2309307	14.969	1	17	5890.1	120.6	122.0	4.005	0.063	0.057	1.162	0.125	0.085	0	1	0	-999	0
2309318	15.235	1	17	5348.2	106.6	88.8	4.187	0.044	0.042	0.886	0.051	0.037	1	1	1	-999	0
2309410	15.006	4	17	5811.9	123.2	119.3	4.079	0.055	0.058	1.092	0.116	0.083	1	1	0	-999	0
2309479	15.881	2	3	6024.5	116.6	112.7	4.405	0.046	0.059	1.051	0.064	0.071	-999	1	0	-999	0
2309531	11.956	0	17	6038.1	110.6	112.8	4.176	0.036	0.041	1.157	0.071	0.090	-999	1	0	-999	0
2309548	15.095	4	17	5928.0	126.4	115.5	4.232	0.053	0.054	1.080	0.077	0.084	0	1	0	-999	0
2309558	15.905	1	17	6171.2	135.8	125.4	4.201	0.086	0.089	1.194	0.081	0.091	-999	1	0	-999	0
2309585	15.373	4	17	5657.4	126.3	124.2	4.108	0.060	0.060	1.008	0.086	0.075	6	1	0	-1	0
2309587	15.294	1	17	5748.2	115.6	116.1	4.097	0.051	0.043	1.061	0.109	0.074	20	1	0	-1	0
2309595	15.439	0	17	5012.3	97.7	84.7	3.674	0.054	0.061	1.007	0.116	0.118	2	1	0	-999	0
2309598	14.757	1	17	5346.9	102.1	97.3	4.524	0.030	0.042	0.863	0.045	0.059	0	1	0	-999	0
2309602	15.653	2	17	6416.7	129.9	124.2	4.325	0.045	0.058	1.215	0.066	0.073	0	1	0	-999	0
2309604	15.499	4	17	5790.3	120.8	118.7	4.172	0.065	0.063	1.041	0.097	0.085	0	1	0	-999	0
2309695	15.709	4	17	5737.9	123.6	121.0	4.179	0.064	0.062	1.016	0.094	0.082	0	1	0	-999	0
2309719	13.082	0	17	6199.3	137.6	120.5	3.508	0.060	0.040	1.761	0.129	0.076	20	1	0	-1	0
2309720	15.171	0	17	4909.1	96.1	94.1	2.831	0.227	0.225	1.541	0.417	0.312	2	2	-999	-999	0
2309760	14.201	1	17	6048.3	117.4	116.7	4.085	0.046	0.047	1.082	0.102	0.078	-999	1	0	-999	0
2309773	14.797	1	17	5847.3	118.6	116.0	4.282	0.046	0.049	1.028	0.077	0.078	0	1	0	-999	0
2309910	14.615	4	17	5967.4	107.0	113.8	4.126	0.040	0.046	1.170	0.072	0.094	8	1	0	-1	0
2309958	15.183	1	17	6046.0	190.0	211.0	4.478	0.042	0.224	1.111	0.130	0.159	-999	2	-999	-999	1
2310013	14.764	1	17	6080.2	160.1	151.8	4.138	0.213	0.243	1.140	0.204	0.141	8	1	-999	-999	0
2310105	15.092	1	17	6454.3	134.8	132.0	4.250	0.047	0.049	1.275	0.062	0.067	0	1	0	-999	0
2310160	13.762	1	17	6812.8	146.9	139.9	4.204	0.036	0.034	1.343	0.063	0.049	5	1	0	-999	0
2310176	15.276	1	17	6422.8	144.4	130.7	4.097	0.056	0.057	1.343	0.075	0.073	0	1	0	-999	0
2310199	15.567	2	17	5637.1	105.0	100.4	4.517	0.029	0.040	0.909	0.047	0.054	0	1	0	-999	0
2310221	14.349	1	17	5668.5	122.5	118.4	4.149	0.048	0.045	0.996	0.086	0.074	-999	1	0	-999	0
2310226	14.086	10	10	6096.0	119.9	118.6	4.301	0.040	0.042	1.119	0.071	0.079	-999	1	0	-999	0
2310227	14.296	1	17	6214.7	137.4	127.8	4.161	0.040	0.044	1.237	0.063	0.083	-999	1	0	-999	0
2310284	13.822	1	17	6935.6	149.8	147.7	4.054	0.036	0.037	1.387	0.066	0.059	10	2	0	-999	0
2310376	15.176	4	17	5952.0	187.0	208.0	4.532	0.052	0.208	0.963	0.118	0.118	0	2	-999	-999	1
2310399	14.414	1	17	5883.6	125.8	123.4	4.103	0.048	0.047	1.049	0.102	0.074	0	1	0	-999	0
2310423	14.526	1	17	6862.2	150.5	146.8	4.091	0.041	0.042	1.474	0.085	0.079	5	2	0	-999	0
2310520	15.088	1	3	5989.3	127.3	120.6	4.242	0.048	0.050	1.101	0.075	0.084	0	1	0	-999	0
2310531	15.88	2	17	6128.0	119.9	115.2	4.384	0.044	0.055	1.091	0.064	0.072	-999	1	0	-999	0
2310605	14.884	4	17	6060.7	116.2	112.4	4.018	0.047	0.057	1.265	0.084	0.113	-999	1	0	-999	0
2310610	12.688	0	17	6261.0	172.0	172.0	3.830	0.292	0.097	1.335	0.217	0.265	0	2	-999	-999	1
2310613	14.406	1	17	6342.5	130.5	129.8	3.789	0.163	0.143	1.575	0.208	0.224	-999	1	-999	-999	0
2310630	15.31	4	17	5977.0	184.0	226.0	4.478	0.054	0.216	1.048	0.138	0.138	1	2	-999	-999	1
2310632	15.669	2	17	5934.5	114.4	112.0	4.387	0.047	0.057	1.036	0.066	0.075	-999	1	0	-999	0
2310640	14.555	1	17	5628.2	127.1	125.3	3.886	0.040	0.041	1.141	0.067	0.071	7	1	0	-999	0
2310652	14.578	1	17	5911.0	177.0	159.0	4.543	0.069	0.150	0.811	0.087	0.063	0	2	-999	-999	1
2310686	12.846	1	17	4924.9	69.1	81.1	2.842	0.149	0.091	2.126	0.254	0.465	2	2	-999	-999	0
2310710	15.444	1	17	5879.0	136.3	129.4	3.855	0.076	0.071	1.262	0.114	0.091	-999	1	0	-999	0
2310716	15.116	1	17	5710.5	111.9	108.6	4.416	0.043	0.050	0.964	0.067	0.073	0	1	0	-999	0
2310762	14.675	1	17	5788.5	132.8	126.3	3.584	0.044	0.043	1.554	0.078	0.087	-999	1	0	-999	0
2310770	15.681	4	17	5511.0	123.9	116.9	4.110	0.085	0.084	0.951	0.076	0.070	0	1	0	-999	0
2310795	15.478	4	17	5570.1	126.4	120.2	4.011	0.061	0.056	1.020	0.074	0.072	1	1	0	-999	0
2310798	15.31	4	17	6209.1	137.8	125.3	4.179	0.054	0.052	1.222	0.068	0.086	0	1	0	-999	0
2310881	13.06	0	17	5960.6	121.6	117.9	3.940	0.057	0.040	1.225	0.144	0.075	1	1	0	-999	0
2310968	14.273	1	17	5806.9	128.1	120.9	3.897	0.090	0.083	1.198	0.103	0.094	0	1	-999	-999	0
2310984	13.617	1	17	6715.1	143.5	134.5	4.009	0.034	0.032	1.387	0.067	0.061	0	1	0	-999	0
2310993	15.551	4	17	6188.0	134.9	121.6	4.145	0.068	0.062	1.235	0.071	0.091	0	1	0	1	0
2311004	15.127	1	17	6148.0	116.7	118.8	4.323	0.043	0.050	1.131	0.066	0.078	0	1	0	-999	0
2311034	15.287	1	17	5915.4	116.0	107.6	4.178	0.051	0.054	1.100	0.082	0.087	-999	1	0	-999	0
2311089	14.88	1	17	5752.0	127.9	122.3	3.811	0.044	0.044	1.257	0.068	0.075	-999	1	0	-999	0
2311123	15.32	1	17	5622.6	107.5	105.0	4.460	0.038	0.048	0.935	0.058	0.066	-999	1	0	-999	0
2311135	13.524	1	17	6371.4	141.5	131.8	4.166	0.031	0.036	1.249	0.054	0.063	-999	1	0	-999	0
2311136	15.603	4	17	6264.6	133.7	129.9	4.097	0.075	0.076	1.288	0.079	0.091	0	1	0	-999	0
2311138	15.187	4	17	6189.3	134.4	121.4	4.124	0.051	0.054	1.251	0.068	0.091	0	1	0	-999	0
2311150	15.784	4	17	5517.3	130.5	122.1	4.062	0.070	0.066	0.973	0.074	0.071	0	1	0	-999	0
2311170	15.439	1	17	5917.2	107.6	104.5	4.425	0.037	0.049	1.019	0.057	0.069	0	1	0	-999	0
2311187	13.11	1	17	5144.0	179.0	179.0	4.565	0.042	0.078	0.824	0.082	0.073	0	2	0	-999	1
2311202	15.985	4	17	6027.5	116.0	114.5	4.118	0.084	0.082	1.177	0.092	0.098	0	1	0	-999	0
2311220	14.674	1	17	5778.2	130.3	122.6	3.778	0.045	0.043	1.299	0.071	0.074	0	1	0	-999	0
2311226	15.729	4	17	6121.8	118.5	112.5	4.429	0.036	0.045	1.054	0.058	0.065	-999	1	0	-999	0
2311249	14.803	1	17	6173.9	137.0	124.0	4.211	0.042	0.052	1.195	0.067	0.088	-999	1	0	-999	0
2311258	15.106	1	17	5963.2	115.5	120.7	4.025	0.055	0.062	1.197	0.111	0.094	-999	1	0	-999	0
2311295	12.71	1	17	6510.1	122.4	117.9	4.380	0.020	0.029	1.152	0.036	0.049	-999	1	0	-999	0
2311306	14.659	1	17	5895.3	120.0	122.3	4.053	0.063	0.070	1.147	0.112	0.091	1	1	0	-999	0
2311372	14.428	1	17	6401.9	133.2	122.3	4.308	0.031	0.039	1.230	0.057	0.071	2	1	0	-999	0
2311399	15.164	1	17	5818.3	112.8	107.4	4.548	0.020	0.026	0.892	0.033	0.039	0	1	0	-999	0
2311407	15.22	1	17	6065.7	113.4	112.4	4.366	0.040	0.049	1.087	0.063	0.076	0	1	0	-999	0
2311423	14.487	1	17	5730.0	154.0	171.0	4.340	0.132	0.182	1.005	0.122	0.100	1	2	0	-999	1
2311497	14.631	1	17	5690.5	115.0	109.8	4.335	0.052	0.052	0.963	0.075	0.072	-999	1	0	-999	0
2311499	15.478	1	17	5748.6	112.3	105.7	4.532	0.024	0.031	0.906	0.041	0.048	0	1	0	-999	0
2311530	13.152	1	17	6490.3	135.5	133.4	4.075	0.160	0.188	1.461	0.190	0.134	8	1	-999	-999	0
2311628	12.601	2	16	6998.6	192.0	176.3	4.230	0.028	0.025	1.331	0.067	0.049	5	2	0	-999	0
2311729	14.656	1	17	6190.2	126.9	120.8	4.258	0.041	0.043	1.174	0.068	0.080	-999	1	0	-999	0
2311735	15.812	4	17	5802.1	127.3	126.4	4.201	0.063	0.059	1.035	0.094	0.086	0	1	0	-999	0
2421529	14.693	2	14	5790.9	105.6	105.6	4.433	0.035	0.045	0.986	0.059	0.072	1	1	0	-999	0
2421693	13.921	1	17	6138.6	116.6	116.4	4.306	0.039	0.042	1.134	0.069	0.078	0	1	0	-999	0
2421702	15.814	4	17	5782.6	120.9	116.5	4.049	0.079	0.079	1.092	0.105	0.085	-999	1	0	-999	0
2421763	15.229	2	16	4958.9	89.8	84.8	3.440	0.088	0.102	1.212	0.181	0.220	2	2	0	-999	0
2421862	12.56	0	17	6334.4	116.8	111.8	3.819	0.029	0.046	1.584	0.067	0.158	8	1	0	-999	0
2421875	12.365	1	17	6648.8	137.6	131.5	4.225	0.031	0.031	1.337	0.063	0.051	5	1	0	-999	0
2421890	14.302	1	17	5015.6	85.9	75.5	4.517	0.035	0.029	0.804	0.048	0.040	1	1	0	-999	0
2421893	15.993	1	17	4291.6	84.0	78.0	4.632	0.024	0.026	0.657	0.030	0.026	0	1	0	-999	0
2421934	15.306	1	17	5368.3	100.2	94.4	4.598	0.019	0.028	0.791	0.031	0.041	0	1	0	-999	0
2421981	15.448	1	17	5638.1	117.8	112.5	4.217	0.057	0.057	0.964	0.076	0.071	0	1	0	-999	0
2422011	15.13	1	17	4969.1	87.7	80.7	4.516	0.035	0.028	0.797	0.045	0.036	1	1	0	-999	0
2422064	15.494	1	17	5566.3	114.8	111.8	3.951	0.060	0.058	1.060	0.075	0.075	0	1	0	-999	0
2422065	15.458	1	17	5639.8	106.1	104.2	4.349	0.056	0.056	1.019	0.065	0.068	0	1	0	-999	0
2422145	14.869	1	17	5683.4	113.8	107.7	4.208	0.049	0.050	0.983	0.078	0.073	0	1	0	-999	0
2422201	15.171	1	17	5966.1	111.9	108.9	4.379	0.044	0.053	1.049	0.065	0.075	-999	1	0	-999	0
2422251	14.847	1	17	4984.9	104.5	97.7	4.563	0.027	0.030	0.778	0.040	0.044	1	1	0	-999	0
2422257	15.092	1	17	5678.0	114.2	112.4	4.105	0.061	0.060	1.018	0.087	0.075	0	1	0	-999	0
2422330	14.338	1	17	6461.2	129.1	130.0	4.312	0.037	0.043	1.151	0.056	0.068	0	1	0	-999	0
2422362	13.755	0	17	6705.6	140.2	129.3	3.877	0.033	0.033	1.588	0.078	0.077	2	2	0	-999	0
2422402	15.759	2	17	5911.0	158.0	175.0	4.557	0.036	0.192	0.921	0.097	0.108	-999	2	-999	-999	1
2422405	14.196	1	17	6048.0	118.9	100.7	4.117	0.036	0.044	1.202	0.067	0.096	-999	1	0	-999	0
2422417	14.13	1	17	5772.4	112.7	104.6	4.266	0.040	0.042	1.076	0.067	0.072	0	1	0	-999	0
2422631	14.262	1	17	5659.4	119.1	119.1	3.987	0.058	0.041	1.172	0.123	0.062	-999	1	0	-999	0
2422646	14.431	1	17	5398.5	124.8	115.3	3.780	0.040	0.043	1.190	0.074	0.086	-999	1	0	-999	0
2422684	15.52	4	17	4927.5	98.0	87.4	3.566	0.093	0.102	1.063	0.178	0.163	0	1	0	-999	0
2422710	13.983	1	17	5915.0	121.6	117.4	3.874	0.056	0.041	1.254	0.136	0.074	-999	1	0	-999	0
2422798	15.527	1	17	5375.7	99.6	85.1	4.327	0.053	0.049	0.875	0.057	0.042	0	1	0	-999	0
2422820	15.365	1	17	5472.0	179.0	163.0	4.499	0.115	0.115	0.718	0.111	0.037	0	2	-999	1	1
2422844	15.061	1	3	5790.9	113.4	111.0	4.231	0.052	0.055	1.021	0.081	0.078	-999	1	0	-999	0
2422861	15.526	1	17	5319.8	105.2	96.0	4.463	0.050	0.050	0.861	0.060	0.055	-999	1	0	-999	0
2422886	13.935	2	17	6329.2	115.2	110.2	3.812	0.037	0.049	1.587	0.074	0.154	0	1	0	-999	0
2422998	14.661	0	17	5609.8	110.3	108.3	3.515	0.023	0.028	1.747	0.043	0.045	2	1	0	-999	0
2423008	15.538	2	17	5054.3	117.1	103.4	3.766	0.065	0.075	1.008	0.111	0.111	0	1	0	-999	0
2423010	15.889	1	17	5260.3	87.0	80.6	4.201	0.080	0.086	0.879	0.035	0.028	0	1	0	-999	0
2423066	13.623	1	17	5967.5	116.5	129.0	3.786	0.060	0.038	1.348	0.181	0.071	-999	1	0	-999	0
2423151	14.581	1	17	5505.0	180.0	147.0	4.513	0.110	0.110	0.706	0.103	0.037	-999	2	-999	-999	1
2423293	15.988	2	2	5127.4	93.9	87.0	4.457	0.049	0.042	0.827	0.046	0.036	0	1	0	-999	0
2423328	15.372	1	17	5158.7	97.5	92.7	4.565	0.026	0.037	0.807	0.039	0.051	6	1	0	-999	0
2423387	14.516	1	17	5894.4	117.7	112.0	3.953	0.060	0.047	1.190	0.134	0.078	-999	1	0	-999	0
2423400	15.349	1	17	5569.5	124.0	117.3	4.051	0.061	0.056	0.998	0.074	0.071	0	1	0	-999	0
2423454	15.107	4	17	4811.7	91.4	83.4	4.593	0.022	0.027	0.744	0.034	0.038	7	1	0	-999	0
2423662	14.008	0	17	6407.8	127.9	137.3	4.174	0.030	0.032	1.297	0.061	0.061	2	1	0	-999	0
2423746	13.714	1	17	6596.5	132.0	134.0	4.330	0.026	0.032	1.211	0.043	0.056	0	1	0	-999	0
2423787	15.71	2	3	5960.6	119.1	112.9	4.296	0.067	0.067	1.070	0.076	0.080	-999	1	0	-999	0
2423793	15.172	1	17	5504.7	106.2	110.3	4.504	0.030	0.044	0.900	0.048	0.062	1	1	0	-999	0
2423794	15.395	1	17	5590.9	108.7	106.4	4.495	0.041	0.049	0.846	0.054	0.057	-999	1	0	-999	0
2423804	13.043	1	17	5969.1	116.1	113.7	4.320	0.039	0.042	1.065	0.075	0.078	7	1	0	-999	0
2423809	12.94	0	17	5830.7	118.8	110.8	4.431	0.041	0.042	0.837	0.060	0.054	-999	1	0	-999	0
2423921	14.44	1	17	5663.0	111.7	106.2	4.295	0.042	0.043	0.985	0.069	0.068	0	1	0	-999	0
2423923	15.567	1	17	5950.4	117.5	110.8	4.186	0.066	0.066	1.110	0.085	0.088	-999	1	0	-999	0
2423939	14.088	1	17	4911.3	79.7	72.8	4.538	0.031	0.026	0.785	0.044	0.037	0	1	0	-999	0
2423941	13.555	0	17	5891.2	113.7	113.5	4.047	0.048	0.045	1.140	0.120	0.081	7	1	0	-999	0
2423958	15.524	1	17	5461.2	113.2	106.6	4.413	0.054	0.052	0.894	0.068	0.062	0	1	0	-999	0
2423982	14.837	1	17	5437.9	110.3	99.8	4.451	0.045	0.038	0.822	0.060	0.050	0	1	0	-999	0
2423993	14.923	1	17	6042.0	110.1	106.8	4.406	0.031	0.042	1.063	0.054	0.070	-999	1	0	-999	0
2424002	15.494	1	17	5087.0	154.0	138.0	4.590	0.072	0.042	0.657	0.083	0.033	0	2	-999	-999	1
2424217	13.588	0	17	5801.0	111.7	109.5	4.140	0.044	0.045	1.063	0.096	0.082	-999	1	0	-999	0
2424276	13.892	1	17	6562.0	130.6	138.7	4.156	0.035	0.034	1.374	0.067	0.056	5	1	0	-999	0
2424551	13.39	0	17	5133.4	124.7	109.7	3.686	0.034	0.052	1.317	0.078	0.116	2	1	0	-999	0
2424663	13.486	0	17	6093.7	118.9	121.9	3.907	0.044	0.050	1.332	0.133	0.093	0	3	0	-999	0
2424681	13.159	0	17	6158.0	165.0	202.0	4.430	0.058	0.217	1.054	0.167	0.125	-999	2	-999	-999	1
2424682	14.939	1	17	4907.4	93.4	86.5	4.577	0.026	0.028	0.752	0.036	0.039	2	1	0	-999	0
2424693	14.112	1	17	5647.2	117.9	110.3	4.241	0.044	0.045	0.962	0.075	0.071	0	1	0	-999	0
2424775	15.434	1	17	6125.9	114.1	109.3	4.421	0.032	0.042	1.066	0.053	0.063	-999	1	0	-999	0
2424828	15.593	2	3	5855.7	117.0	113.5	4.243	0.064	0.063	1.044	0.081	0.081	0	1	0	-999	0
2424932	14.32	1	17	6167.6	125.0	122.8	4.370	0.041	0.043	0.957	0.065	0.064	-999	1	0	-999	0
2424949	12.394	0	17	5194.6	180.9	118.2	2.868	0.149	0.368	1.961	0.352	1.230	2	2	0	-999	0
2425006	15.924	1	17	5056.8	97.6	90.0	4.534	0.039	0.043	0.805	0.046	0.045	0	1	0	-999	0
2425031	15.422	1	17	5606.2	125.5	114.8	3.958	0.063	0.051	1.194	0.082	0.065	0	1	0	-999	0
2425042	15.701	1	17	5281.7	110.4	104.9	4.549	0.038	0.055	0.826	0.055	0.059	1	1	-999	-999	0
2425104	13.69	1	17	5931.3	107.0	99.2	4.474	0.019	0.032	0.995	0.037	0.057	0	1	0	-999	0
2425106	15.598	2	3	5788.0	111.5	107.8	4.367	0.055	0.058	0.993	0.072	0.076	-999	1	0	-999	0
2425133	14.564	1	17	5335.7	103.1	87.4	4.387	0.042	0.033	0.862	0.060	0.043	1	1	0	-999	0
2425159	15.324	1	17	5655.8	116.4	113.9	3.770	0.057	0.056	1.270	0.082	0.088	0	1	0	-999	0
2425173	14.877	1	17	5772.2	106.0	104.0	4.438	0.036	0.045	0.979	0.058	0.071	-999	1	0	-999	0
2425259	14.572	1	17	6113.6	126.1	109.5	4.205	0.037	0.047	1.175	0.067	0.088	-999	1	0	-999	0
2425314	15.522	1	17	5754.5	113.0	110.5	4.211	0.059	0.060	1.012	0.083	0.078	-999	1	0	-999	0
2425331	13.5	0	17	6225.5	132.0	126.1	4.177	0.043	0.038	1.228	0.065	0.079	0	1	0	-999	0
2425346	15.664	0	17	6165.8	135.8	102.9	4.218	0.027	0.038	1.157	0.062	0.079	2	1	0	-999	0
2425511	15.913	2	3	5989.2	120.1	113.7	4.298	0.073	0.074	1.080	0.076	0.081	-999	1	0	-999	0
2425727	15.916	4	17	5732.8	123.7	116.5	3.830	0.103	0.099	1.225	0.119	0.111	0	1	0	-999	0
2425734	15.511	4	17	5462.1	100.6	96.7	4.531	0.028	0.042	0.877	0.043	0.056	1	1	0	-999	0
2425771	15.68	4	17	5357.2	105.4	90.7	4.222	0.092	0.096	0.884	0.056	0.041	-999	1	0	-999	0
2425774	15.896	4	17	5879.0	110.5	107.9	4.423	0.046	0.060	1.006	0.063	0.070	0	1	0	-999	0
2435971	15.195	1	17	5378.0	115.1	101.1	4.394	0.072	0.066	0.873	0.063	0.051	3	1	0	-999	0
2436031	13.977	1	17	6050.6	139.5	134.6	3.961	0.042	0.039	0.871	0.056	0.049	0	3	0	-999	0
2436062	16.756	10	17	5296.6	111.0	102.0	4.485	0.061	0.076	0.851	0.056	0.053	0	1	0	-999	0
2436117	13.717	1	17	5547.0	110.5	110.2	3.717	0.034	0.035	1.236	0.067	0.070	-999	1	0	-999	0
2436136	16.911	10	17	5216.0	190.0	168.0	4.601	0.032	0.097	0.852	0.069	0.103	0	2	-999	-999	1
2436148	16.667	10	17	4929.0	179.0	159.0	4.531	0.070	0.056	0.750	0.090	0.060	0	2	-999	-999	1
2436160	17.108	10	17	4851.3	97.9	83.4	3.699	0.080	0.118	0.928	0.117	0.073	0	1	-999	-999	0
2436211	17.196	10	17	4873.6	129.0	194.6	3.656	0.869	0.283	0.923	0.277	0.206	0	1	-999	-999	0
2436245	16.069	6	17	4734.8	79.2	63.6	3.601	0.105	0.138	0.918	0.094	0.045	0	3	0	-999	0
2436331	14.877	1	17	5171.2	91.7	86.7	4.570	0.024	0.034	0.806	0.036	0.051	1	1	0	-999	0
2436365	15.847	1	17	4747.2	95.8	89.0	3.077	0.148	0.159	1.076	0.269	0.185	0	2	-999	-999	0
2436525	14.294	1	17	4515.7	80.1	75.1	4.639	0.016	0.020	0.669	0.023	0.025	1	1	0	-999	0
2436583	17.501	6	11	5696.0	160.0	200.0	4.519	0.035	0.196	1.022	0.100	0.133	0	2	-999	-999	1
2436804	13.286	1	17	4798.2	93.4	84.5	3.324	0.114	0.137	1.024	0.231	0.146	2	2	0	-999	0
2436842	16.407	1	6	4815.1	94.2	88.3	3.274	0.199	0.219	1.070	0.256	0.181	0	2	-999	-999	0
2436849	14.028	4	17	4187.8	58.2	54.8	4.623	0.033	0.026	0.636	0.022	0.018	2	3	0	-999	0
2436954	10.773	1	17	4852.8	96.8	95.6	3.255	0.222	0.303	1.150	0.302	0.237	2	2	-999	-999	0
2437038	15.383	1	17	5619.0	169.0	169.0	4.356	0.158	0.193	0.893	0.125	0.073	3	2	-999	-999	1
2437112	16.153	1	17	4836.1	97.1	94.3	3.218	0.226	0.280	1.142	0.297	0.230	0	2	-999	-1	0
2437145	17.552	2	3	5522.0	197.0	219.0	4.547	0.031	0.178	0.974	0.092	0.112	-999	2	-999	-999	1
2437149	15.383	6	12	5334.0	185.0	185.0	4.585	0.030	0.128	0.893	0.070	0.104	3	2	-999	-1	1
2437234	13.173	1	17	4772.4	75.5	71.6	4.548	0.029	0.021	0.765	0.039	0.029	2	1	0	-999	0
2437252	13.693	1	17	5428.0	189.0	189.0	4.561	0.051	0.111	0.801	0.096	0.078	0	2	-999	-999	1
2437261	16.387	1	6	4855.2	95.7	89.7	3.380	0.131	0.154	1.078	0.227	0.183	0	2	-999	-999	0
2437270	14.958	1	17	4578.3	118.2	80.3	2.618	0.161	0.106	1.065	0.362	0.181	2	2	0	-999	0
2437281	15.544	4	17	4841.3	93.9	93.7	3.169	0.120	0.130	1.194	0.243	0.246	2	2	0	-999	0
2437296	15.383	1	17	4815.8	95.4	91.9	3.183	0.153	0.160	1.131	0.254	0.218	2	2	0	-999	0
2437317	14.623	1	17	4538.6	92.7	79.6	2.488	0.112	0.141	1.092	0.304	0.181	2	2	0	-999	0
2437331	16.272	8	17	5017.0	192.0	174.0	3.947	0.611	0.329	0.943	0.174	0.143	0	2	-999	-999	1
2437354	16.462	2	17	5613.5	173.8	372.7	3.889	0.137	0.171	1.135	0.197	0.252	8	1	-999	-999	0
2437443	15.879	1	17	4719.1	98.2	92.2	3.004	0.171	0.178	1.070	0.283	0.183	2	2	-999	-999	0
2437446	12.473	1	17	5953.0	195.0	195.0	4.196	0.299	0.184	0.903	0.131	0.087	1	2	-999	-999	1
2437452	15.981	1	17	5653.0	186.0	186.0	4.573	0.040	0.160	0.868	0.097	0.097	3	2	-999	-1	1
2437576	17.654	4	5	5734.0	173.0	190.0	4.515	0.050	0.200	0.966	0.114	0.114	0	2	-999	-999	1
2437610	16.395	8	17	4924.0	105.1	99.4	3.543	0.108	0.140	1.079	0.201	0.181	0	1	-999	-999	0
2437624	15.981	1	17	4722.1	103.6	100.3	3.553	0.075	0.082	1.153	0.204	0.200	2	1	0	-999	0
2437630	16.02	1	17	4837.4	96.7	95.3	3.120	0.185	0.213	1.222	0.284	0.266	7	2	-999	-999	0
2437645	15.452	4	17	5108.1	108.0	99.4	3.849	0.061	0.066	0.962	0.085	0.085	0	1	0	-999	0
2437684	15.044	8	17	4368.0	74.8	70.3	4.615	0.021	0.019	0.683	0.027	0.023	7	1	0	-999	0
2437749	16.258	6	17	5047.0	193.0	158.0	3.765	0.749	0.267	1.174	0.176	0.326	7	2	-999	-999	1
2437792	16.379	1	17	4867.9	97.5	89.1	3.479	0.112	0.137	1.043	0.210	0.159	2	2	0	-999	0
2437810	15.0	1	17	5250.0	74.1	67.6	4.260	0.032	0.030	0.876	0.029	0.022	0	1	0	-999	0
2437897	15.762	1	17	4782.8	97.1	93.3	3.084	0.123	0.138	1.146	0.270	0.229	2	2	0	-1	0
2437948	15.735	4	17	4986.0	98.4	94.5	3.343	0.116	0.132	1.320	0.198	0.250	2	2	0	-999	0
2438010	15.633	2	17	4855.8	95.4	93.5	3.247	0.126	0.147	1.168	0.242	0.235	2	2	0	-999	0
2438049	13.937	1	17	5876.2	108.9	108.6	4.399	0.035	0.041	1.029	0.062	0.069	-999	1	0	-999	0
2438052	12.586	1	17	6043.4	107.6	100.4	4.072	0.031	0.050	1.236	0.064	0.112	5	1	0	-999	0
2438069	15.373	1	17	4998.7	75.4	78.0	2.785	0.063	0.098	2.178	0.209	0.236	2	2	0	-999	0
2438070	13.771	1	17	5063.5	103.7	84.9	3.431	0.215	0.218	1.308	0.230	0.251	1	2	-999	-1	0
2438109	17.762	2	5	6664.0	187.0	258.0	4.188	0.158	0.193	1.298	0.180	0.220	0	2	-999	-999	1
2438151	15.433	1	17	4576.6	83.6	77.4	2.918	0.113	0.128	0.950	0.159	0.070	2	2	0	-999	0
2438192	16.239	1	17	4819.7	97.4	95.1	3.117	0.184	0.205	1.188	0.282	0.252	0	2	-999	-999	0
2438340	16.089	8	17	4763.4	94.8	87.2	3.162	0.157	0.161	1.049	0.254	0.165	2	2	0	-999	0
2438372	17.723	4	5	6234.0	194.0	259.0	4.390	0.072	0.217	1.088	0.168	0.137	-999	2	-999	-999	1
2438406	16.546	10	17	5011.0	129.3	122.9	3.687	0.088	0.123	1.059	0.176	0.165	0	1	0	-1	0
2438469	17.264	10	17	5109.0	196.0	179.0	4.492	0.095	0.095	0.780	0.106	0.057	0	2	-999	-999	1
2438490	14.349	6	9	5528.0	182.0	182.0	4.516	0.063	0.147	0.864	0.102	0.083	3	2	-999	-1	1
2438517	15.539	4	17	5031.1	105.1	91.8	3.538	0.089	0.103	1.230	0.158	0.200	6	1	0	-1	0
2438575	17.916	2	3	6742.0	216.0	324.0	4.217	0.149	0.182	1.288	0.182	0.223	0	2	-999	-999	1
2438887	14.059	1	17	5627.9	123.2	118.2	3.891	0.037	0.038	1.135	0.067	0.068	1	1	0	-999	0
2438911	14.248	10	10	6275.8	116.8	114.5	3.858	0.039	0.051	1.513	0.076	0.154	0	1	0	-999	0
2439048	14.898	1	17	5662.1	105.6	102.5	4.432	0.040	0.048	0.949	0.065	0.070	-999	1	0	-999	0
2439080	15.48	1	17	5300.5	102.8	96.7	4.499	0.041	0.046	0.857	0.053	0.057	6	1	0	-999	0
2439083	12.164	0	17	6492.9	128.5	119.5	3.693	0.070	0.063	1.860	0.115	0.119	8	1	0	-999	0
2439103	14.721	1	17	5809.0	69.0	87.0	4.515	0.045	0.113	0.895	0.049	0.060	7	2	-999	-999	1
2439118	13.85	2	17	4506.0	161.0	161.0	4.646	0.036	0.036	0.654	0.063	0.057	0	2	-999	-999	1
2439144	15.67	4	17	4601.6	88.2	83.4	4.664	0.018	0.020	0.637	0.025	0.024	6	1	0	-999	0
2439186	14.973	1	17	5570.5	116.4	111.5	3.977	0.044	0.044	1.043	0.068	0.068	0	1	0	-999	0
2439240	15.407	1	17	5021.4	114.2	99.0	3.885	0.052	0.054	0.906	0.067	0.057	0	1	0	-999	0
2439243	15.889	4	17	5300.2	106.4	94.4	4.440	0.055	0.051	0.867	0.060	0.050	0	1	0	0	0
2439245	14.136	4	10	6160.1	114.1	120.6	3.851	0.042	0.056	1.459	0.099	0.148	8	1	0	-999	0
2439250	14.349	4	4	3395.0	315.0	126.0	5.374	0.010	0.410	0.103	0.200	0.002	-999	2	-999	-999	1
2439354	15.435	1	17	4464.1	79.1	75.3	4.629	0.018	0.021	0.677	0.025	0.025	0	1	0	-999	0
2439376	15.823	1	17	5494.9	114.1	104.3	4.281	0.061	0.060	0.907	0.067	0.058	-999	1	0	-999	0
2439459	14.529	1	17	6206.3	123.9	121.2	4.295	0.043	0.043	1.072	0.070	0.071	-999	1	0	-999	0
2439506	15.081	1	17	5704.3	116.8	110.8	4.241	0.048	0.050	0.983	0.077	0.074	0	1	0	-999	0
2439538	15.541	1	17	6252.0	130.4	124.3	4.233	0.061	0.061	1.210	0.070	0.083	0	1	0	-999	0
2439570	15.9	4	17	5412.9	114.8	100.5	4.378	0.058	0.051	0.881	0.066	0.053	0	1	0	-999	0
2439581	15.631	1	17	6267.8	118.5	112.6	4.397	0.033	0.042	1.114	0.056	0.064	-999	1	0	-999	0
2439633	12.215	0	17	7058.0	150.5	148.0	4.254	0.025	0.029	1.410	0.056	0.059	10	2	0	-999	0
2439686	15.899	2	17	5167.2	128.8	117.2	3.826	0.065	0.071	1.014	0.097	0.098	0	1	0	-999	0
2439707	14.385	1	17	5874.7	111.3	106.9	4.147	0.037	0.045	1.139	0.076	0.089	1	1	0	-999	0
2439736	12.76	0	17	4160.0	144.0	159.0	4.667	0.059	0.027	0.577	0.062	0.062	0	2	-999	-999	1
2439782	15.333	4	17	6223.2	133.4	122.4	4.132	0.047	0.050	1.214	0.063	0.084	6	1	0	-999	0
2439835	15.671	1	17	6006.9	118.5	115.2	4.328	0.053	0.057	1.077	0.072	0.079	6	1	0	-999	0
2439876	15.126	1	17	6184.6	114.7	110.1	4.400	0.027	0.038	1.102	0.048	0.064	-999	1	0	-999	0
2439947	15.138	1	17	5848.8	118.4	115.6	4.226	0.047	0.050	1.048	0.080	0.082	0	1	0	-999	0
2439967	13.55	0	17	6146.0	127.7	112.5	4.055	0.033	0.045	1.284	0.062	0.114	-999	1	0	-999	0
2439996	13.963	2	17	6321.5	136.0	123.9	4.212	0.039	0.041	1.119	0.066	0.076	-999	1	0	-999	0
2440060	13.343	0	17	6361.6	137.9	129.2	4.183	0.032	0.036	1.197	0.053	0.073	0	1	0	-999	0
2440128	15.773	2	17	6356.9	116.3	116.2	4.266	0.046	0.058	1.344	0.059	0.061	0	1	0	-999	0
2440188	15.755	4	17	6061.5	115.0	110.0	4.446	0.032	0.041	1.030	0.052	0.061	0	1	0	-999	0
2440757	14.349	1	17	6079.9	120.9	117.3	4.212	0.046	0.051	1.164	0.065	0.081	3	1	0	-1	0
2440792	15.705	1	17	5601.8	124.7	121.7	3.764	0.083	0.080	1.258	0.114	0.112	-999	1	0	-999	0
2440830	13.74	1	17	6216.2	125.8	119.2	4.270	0.036	0.041	1.169	0.064	0.071	-999	1	0	-999	0
2441023	13.152	4	17	4869.9	112.5	89.1	4.619	0.019	0.025	0.719	0.034	0.037	2	1	0	-999	0
2441161	12.969	10	17	5322.7	107.0	95.4	4.193	0.120	0.121	0.883	0.054	0.040	3	1	0	-1	0
2441262	15.469	4	17	5581.9	114.9	109.9	4.147	0.063	0.063	0.963	0.075	0.070	6	1	0	-999	0
2441274	15.549	2	17	6117.6	115.8	109.2	4.465	0.028	0.034	1.014	0.049	0.055	-999	1	0	-999	0
2441300	15.084	1	17	5993.3	118.0	117.3	3.925	0.063	0.061	1.261	0.138	0.088	0	1	0	-999	0
2441384	14.348	1	17	6060.3	113.9	111.8	4.378	0.033	0.042	1.082	0.060	0.075	0	1	0	-999	0
2441387	15.828	2	17	4876.5	93.1	86.2	4.575	0.027	0.031	0.764	0.038	0.041	0	1	0	-999	0
2441437	15.248	1	17	5790.2	123.0	111.2	4.296	0.049	0.046	0.826	0.059	0.047	0	1	0	-999	0
2441495	13.575	0	17	5233.8	109.8	103.5	4.568	0.026	0.032	0.778	0.040	0.048	1	1	0	0	0
2441531	15.935	4	17	6323.7	133.5	126.0	4.060	0.099	0.094	1.328	0.097	0.093	0	1	0	-999	0
2441566	15.812	1	17	5872.0	192.0	192.0	3.700	0.632	0.158	1.381	0.181	0.451	2	2	-999	-999	1
2441581	13.246	0	17	6458.1	126.8	113.8	3.769	0.029	0.034	1.681	0.070	0.113	8	1	0	-999	0
2441728	13.098	0	17	6168.5	130.9	123.7	4.272	0.039	0.040	0.929	0.066	0.061	0	1	0	-1	0
2441736	15.52	4	17	5326.1	107.3	95.8	4.443	0.049	0.044	0.862	0.063	0.053	0	1	0	-999	0
2441876	12.798	0	17	6176.4	121.8	122.4	4.411	0.039	0.041	0.917	0.060	0.061	-999	1	0	-999	0
2441896	15.98	2	3	5824.5	115.2	111.6	4.155	0.071	0.074	1.066	0.096	0.086	0	1	0	-999	0
2441918	15.727	4	17	6042.5	121.3	118.3	4.253	0.061	0.061	1.118	0.076	0.084	-999	1	0	-999	0
2441948	14.88	1	17	5700.5	117.4	111.3	4.294	0.046	0.047	0.971	0.075	0.073	0	1	0	-999	0
2441996	13.921	1	17	5901.0	117.1	106.3	4.191	0.037	0.042	1.092	0.075	0.080	-999	1	0	-999	0
2442008	14.68	1	17	5667.4	99.1	96.7	4.526	0.024	0.035	0.883	0.038	0.048	-999	1	0	-999	0
2442084	15.591	1	17	4287.6	80.7	66.4	4.595	0.025	0.021	0.691	0.027	0.028	3	1	0	-1	0
2442109	15.62	2	17	5668.3	118.1	114.4	4.015	0.080	0.069	1.058	0.086	0.079	0	1	0	-999	0
2442154	13.756	1	17	6388.6	125.2	116.8	3.906	0.034	0.040	1.492	0.074	0.118	5	1	0	-999	0
2442192	14.402	1	17	5845.7	116.2	117.2	4.215	0.044	0.048	1.051	0.080	0.082	7	1	0	-999	0
2442205	14.963	1	17	5660.1	118.8	114.0	4.336	0.059	0.058	0.953	0.075	0.072	1	1	0	-999	0
2442331	15.439	1	17	5641.1	105.8	101.0	4.530	0.025	0.035	0.900	0.042	0.051	-999	1	0	-999	0
2442359	13.931	1	17	4941.6	90.2	85.8	3.442	0.067	0.086	1.272	0.167	0.208	1	2	0	-1	0
2442448	14.357	1	17	6153.9	122.3	118.5	4.263	0.039	0.042	1.107	0.069	0.073	-999	1	-999	0	0
2442523	14.884	1	17	5953.0	111.2	109.9	4.387	0.038	0.046	1.044	0.064	0.075	6	1	0	-999	0
2442569	15.833	4	17	4685.3	90.3	87.7	4.581	0.026	0.026	0.739	0.036	0.033	6	1	0	-999	0
2442599	14.148	4	17	5230.4	120.8	106.7	3.578	0.053	0.067	1.103	0.112	0.136	0	3	0	-999	0
2442654	15.665	2	17	4913.2	92.6	87.9	4.527	0.037	0.032	0.788	0.042	0.035	1	1	0	-999	0
2442692	15.267	4	17	3855.2	67.2	66.1	4.748	0.016	0.016	0.483	0.017	0.018	6	1	-999	-999	0
2442704	15.616	1	17	5247.6	106.5	99.4	4.549	0.029	0.040	0.832	0.043	0.055	0	1	0	-999	0
2442714	12.855	0	17	5903.4	116.7	113.0	4.308	0.042	0.041	0.978	0.072	0.068	-999	1	0	-999	0
2442840	15.812	4	17	6187.2	128.8	118.8	4.025	0.072	0.072	1.306	0.091	0.105	2	1	0	-999	0
2442893	15.534	4	17	5988.3	113.7	110.3	4.413	0.039	0.050	1.041	0.059	0.069	0	1	0	-999	0
2442970	15.432	1	17	5809.0	157.0	174.0	4.515	0.062	0.188	0.895	0.111	0.101	0	2	-999	-999	1
2442988	14.631	1	17	5722.0	155.0	155.0	4.529	0.058	0.184	0.901	0.110	0.090	0	2	-999	-999	1
2443002	15.786	2	17	5437.0	163.0	163.0	4.542	0.045	0.144	0.902	0.083	0.091	0	2	-999	-999	1
2443291	15.127	1	17	6272.8	125.2	120.8	4.314	0.042	0.046	1.179	0.063	0.075	-999	1	0	-999	0
2443393	12.643	1	17	6391.4	129.6	129.6	4.078	0.031	0.034	1.327	0.059	0.060	0	1	0	1	0
2443476	14.276	1	17	6263.7	121.4	116.3	3.906	0.041	0.051	1.452	0.079	0.137	-999	1	0	-999	0
2443540	15.158	1	17	6033.8	123.5	122.9	3.916	0.072	0.072	1.295	0.137	0.101	-999	1	0	-999	0
2443559	14.667	1	17	5978.2	117.8	115.4	4.163	0.044	0.044	1.202	0.063	0.088	6	1	0	-999	0
2443636	15.234	1	17	5481.3	127.9	122.0	3.940	0.051	0.051	1.038	0.070	0.072	0	1	0	-999	0
2443676	15.529	4	17	6036.0	114.6	111.9	4.095	0.072	0.078	1.196	0.092	0.099	0	1	0	-999	0
2443747	15.919	1	17	5561.9	122.6	117.9	4.084	0.237	0.244	0.989	0.162	0.101	-999	1	-999	-999	0
2443753	14.45	1	17	6198.0	114.7	115.5	4.338	0.036	0.044	1.143	0.061	0.076	-999	1	0	-999	0
2443791	15.261	1	17	5282.0	158.0	158.0	4.495	0.105	0.126	0.749	0.109	0.054	0	2	-999	-999	1
2443815	14.828	1	17	5704.7	116.6	111.5	4.341	0.049	0.049	0.967	0.076	0.073	0	1	0	-999	0
2443827	13.483	0	17	5719.3	108.4	108.3	4.137	0.047	0.044	1.024	0.094	0.076	0	1	0	-999	0
2443937	15.437	1	17	6492.4	133.9	131.8	4.156	0.089	0.091	1.327	0.081	0.073	5	1	0	-999	0
2443941	14.791	1	17	6180.7	115.9	112.8	4.351	0.037	0.046	1.130	0.060	0.074	-999	1	0	-999	0
2443945	15.295	1	17	5556.1	103.9	101.3	4.509	0.030	0.042	0.906	0.047	0.059	-999	1	0	-999	0
2444068	15.772	1	17	5846.7	123.6	117.2	4.089	0.075	0.085	1.106	0.107	0.090	0	1	0	-999	0
2444187	12.984	1	17	6729.4	138.3	138.2	4.223	0.032	0.034	1.362	0.068	0.057	3	1	0	-999	0
2444296	13.998	1	17	5757.8	109.7	109.4	4.211	0.043	0.045	1.013	0.082	0.077	1	1	0	-999	0
2444303	15.135	4	17	6174.0	118.9	111.9	4.458	0.024	0.030	1.031	0.044	0.052	1	1	0	-999	0
2444314	14.939	1	17	5813.4	106.3	103.0	4.471	0.028	0.040	0.974	0.048	0.062	-999	1	0	-999	0
2444435	13.897	1	17	5539.8	130.6	119.1	3.817	0.034	0.037	1.190	0.064	0.070	-999	1	0	-999	0
2444443	13.413	1	17	6228.0	116.6	112.9	3.833	0.034	0.055	1.532	0.074	0.168	-999	1	0	-999	0
2444500	15.593	14	14	4970.2	92.0	85.8	3.387	0.078	0.097	1.270	0.181	0.229	2	2	0	-999	0
2444527	13.268	0	17	5160.0	124.3	104.7	3.593	0.047	0.066	1.333	0.105	0.167	0	1	0	-999	0
2444558	14.184	1	17	5716.8	117.2	118.9	4.104	0.052	0.047	1.036	0.102	0.077	1	1	0	-999	0
2444609	15.223	1	17	5673.8	128.4	123.5	3.910	0.053	0.051	1.134	0.074	0.076	0	1	0	-999	0
2444722	15.707	2	17	5809.3	121.9	119.4	4.102	0.072	0.080	1.082	0.106	0.087	0	1	0	-999	0
2444748	14.339	1	17	6003.1	112.3	112.4	4.065	0.036	0.055	1.217	0.076	0.111	1	1	0	-999	0
2444797	14.727	1	17	6019.5	152.5	164.9	4.279	0.138	0.224	1.099	0.154	0.123	-999	1	-999	-999	0
2444825	14.261	14	14	5763.7	129.9	122.7	4.009	0.059	0.045	1.099	0.115	0.076	-999	1	0	-999	0
2444837	14.833	1	17	5958.9	122.6	118.8	4.304	0.046	0.047	1.066	0.076	0.080	1	1	0	-999	0
2444933	15.598	0	17	4905.1	88.4	84.4	3.619	0.051	0.069	1.262	0.120	0.166	2	1	0	-999	0
2445023	14.022	1	17	6423.5	134.5	129.0	4.293	0.029	0.041	1.249	0.057	0.071	0	1	0	-999	0
2445129	15.065	1	17	6019.0	118.5	115.7	4.161	0.046	0.045	1.170	0.069	0.088	0	1	0	-1	0
2445134	15.626	1	17	6479.0	136.1	140.0	4.207	0.033	0.031	1.285	0.058	0.052	3	1	0	-1	0
2445210	13.228	0	17	6347.0	112.4	104.9	4.373	0.019	0.027	1.183	0.036	0.047	0	1	0	-999	0
2445298	14.52	1	17	6784.1	149.5	141.1	4.005	0.043	0.045	1.521	0.083	0.084	5	2	0	-999	0
2445384	15.019	4	17	6089.4	124.0	125.9	4.250	0.046	0.049	1.137	0.072	0.083	0	1	0	-999	0
2445392	13.981	1	17	6200.6	137.1	118.3	4.232	0.038	0.042	1.194	0.068	0.081	7	1	0	-999	0
2445419	14.695	4	17	6436.0	133.6	129.9	4.057	0.047	0.049	1.372	0.073	0.070	-999	1	0	-999	0
2445421	15.916	1	17	5999.5	143.5	127.0	4.202	0.031	0.040	1.129	0.078	0.092	2	1	0	-999	0
2445499	15.027	1	17	6290.3	128.9	129.0	4.278	0.043	0.050	1.203	0.067	0.078	0	1	0	-999	0
2445580	15.406	1	17	6036.4	120.0	110.9	4.128	0.054	0.056	1.183	0.078	0.096	0	1	0	-999	0
2445599	15.532	1	17	5883.3	122.8	119.7	4.332	0.055	0.057	1.031	0.076	0.079	-999	1	0	-999	0
2445702	15.397	4	17	5956.1	129.6	122.2	4.282	0.053	0.054	1.072	0.076	0.082	-999	1	0	-999	0
2445760	14.322	1	17	6052.9	123.5	122.7	4.260	0.038	0.045	1.120	0.073	0.082	0	1	0	-999	0
2445921	15.055	4	17	5825.0	116.5	115.2	4.171	0.048	0.053	1.061	0.090	0.084	0	1	0	-999	0
2445964	15.038	1	17	5948.0	123.9	118.7	4.312	0.049	0.050	1.059	0.076	0.080	0	1	0	-999	0
2445982	15.752	2	17	6075.9	121.3	119.4	4.304	0.061	0.064	1.110	0.074	0.081	-999	1	0	-999	0
2446021	15.925	4	17	5774.5	123.4	118.2	4.283	0.069	0.069	1.002	0.079	0.078	-999	1	0	-999	0
2446113	13.319	0	17	6151.6	116.8	113.0	3.924	0.029	0.038	1.487	0.062	0.120	-999	1	-999	-1	0
2446127	15.146	1	3	5257.8	135.0	125.1	3.784	0.047	0.056	1.124	0.087	0.105	0	1	0	-999	0
2446134	14.372	1	17	6215.5	140.5	131.1	4.153	0.036	0.042	1.243	0.061	0.082	0	1	0	-1	0
2446255	14.834	1	17	5489.0	162.0	162.0	4.514	0.090	0.110	0.749	0.106	0.053	0	2	-999	-999	1
2446318	15.428	1	3	6026.2	119.5	117.5	4.169	0.056	0.055	1.153	0.075	0.092	0	1	0	-999	0
2446423	15.032	1	17	5358.6	125.3	113.9	4.252	0.217	0.385	0.893	0.154	0.069	0	1	-999	-999	0
2446436	13.215	0	17	5898.5	123.0	131.7	3.865	0.056	0.041	1.328	0.164	0.072	8	1	0	-999	0
2446623	16.756	2	17	5622.7	130.6	124.4	3.914	0.069	0.066	1.112	0.084	0.082	3	1	0	-1	0
2446627	14.973	1	17	5486.6	125.1	124.8	3.943	0.044	0.045	1.038	0.068	0.069	-999	1	0	-999	0
2446654	14.828	1	17	5646.3	124.7	121.4	4.125	0.051	0.048	0.996	0.085	0.074	-999	1	0	-999	0
2446661	15.066	1	17	5462.8	128.9	122.6	3.890	0.050	0.052	1.077	0.074	0.076	-999	1	0	-999	0
2446761	15.542	4	17	5090.5	98.7	89.2	4.517	0.039	0.037	0.816	0.048	0.045	6	1	0	-999	0
2446784	13.109	0	17	5429.4	113.4	96.4	4.256	0.040	0.034	0.892	0.062	0.047	0	1	0	-999	0
2446791	15.347	1	17	5626.0	129.7	124.9	3.641	0.062	0.062	1.434	0.103	0.104	1	1	0	-999	0
2446828	15.694	1	17	5451.0	110.9	109.4	4.484	0.042	0.053	0.891	0.056	0.063	0	1	0	-999	0
2446889	14.898	1	17	5836.8	119.5	115.4	4.245	0.048	0.051	1.036	0.079	0.080	6	1	0	-999	0
2446905	15.429	4	17	5844.3	122.4	118.7	4.320	0.056	0.057	1.019	0.076	0.078	-999	1	0	-999	0
2447027	11.559	0	1	4435.6	108.0	100.5	2.084	0.104	0.157	2.013	0.561	0.519	2	2	0	-999	0
2447049	14.553	1	17	5867.4	114.1	112.6	4.375	0.042	0.048	1.018	0.071	0.077	0	1	0	-999	0
2447058	15.571	4	17	5720.1	110.6	107.5	4.426	0.046	0.056	0.964	0.064	0.070	0	1	0	-999	0
2447085	15.209	1	17	6345.9	132.1	132.2	4.104	0.057	0.059	1.314	0.070	0.078	0	1	0	-999	0
2447119	15.189	4	17	6260.7	137.6	132.0	4.162	0.055	0.053	1.251	0.067	0.082	-999	1	0	-999	0
2447230	15.424	4	17	6090.5	122.6	120.4	4.298	0.054	0.055	1.118	0.071	0.080	-999	1	0	-999	0
2447358	15.893	4	17	5351.7	110.9	106.0	4.498	0.044	0.053	0.866	0.054	0.059	0	1	0	-999	0
2447384	13.676	1	17	6485.1	131.9	129.0	4.315	0.024	0.031	1.252	0.045	0.055	0	1	0	-999	0
2447499	14.212	1	17	6528.1	137.5	123.4	4.269	0.031	0.035	1.291	0.057	0.058	0	1	0	-999	0
2447532	15.052	1	17	6088.6	120.6	120.1	3.930	0.057	0.063	1.323	0.122	0.109	-999	1	0	-999	0
2447568	14.984	1	17	5742.2	96.2	82.9	4.245	0.036	0.033	0.763	0.032	0.022	0	1	0	-999	0
2447596	14.52	4	17	5746.3	115.6	113.4	4.379	0.042	0.046	0.978	0.075	0.076	2	1	0	-999	0
2447622	14.88	1	17	5678.3	127.1	117.2	3.797	0.045	0.045	1.250	0.069	0.078	1	1	0	-999	0
2447645	15.014	1	17	5878.9	119.9	111.9	4.204	0.048	0.051	1.072	0.081	0.084	-999	1	0	-999	0
2447697	15.006	1	17	5830.4	118.4	115.6	4.100	0.051	0.059	1.093	0.109	0.084	1	1	0	-999	0
2447709	14.869	1	17	6084.5	122.2	115.3	4.201	0.050	0.057	1.161	0.071	0.088	-999	1	0	-999	0
2447737	16.643	6	9	3764.6	64.7	65.1	4.809	0.013	0.013	0.411	0.014	0.014	0	1	0	-999	0
2447757	14.836	1	17	5937.3	109.8	107.6	4.556	0.017	0.022	0.888	0.028	0.033	-999	1	0	-999	0
2447762	15.612	2	17	5840.3	124.1	121.5	3.992	0.086	0.079	1.149	0.110	0.090	0	1	0	-999	0
2447773	17.588	0	17	5528.6	104.2	104.4	3.946	0.034	0.036	1.051	0.062	0.064	2	1	0	-999	0
2447785	14.971	1	17	5625.5	125.1	120.1	3.812	0.047	0.047	1.217	0.071	0.080	0	1	0	-999	0
2447808	12.229	1	17	5420.6	92.2	87.5	4.530	0.025	0.038	0.876	0.040	0.058	0	1	0	-999	0
2447832	12.334	0	17	7687.1	190.3	163.6	4.031	0.034	0.036	1.783	0.091	0.092	1	2	0	-999	0
2447853	14.899	1	17	5628.3	115.8	120.0	4.549	0.041	0.045	0.867	0.059	0.067	0	1	-999	-999	0
2447866	15.696	4	17	5263.0	108.3	100.4	4.508	0.040	0.046	0.848	0.052	0.055	0	1	0	-999	0
2447882	15.884	1	17	4987.0	98.9	94.6	4.599	0.024	0.031	0.751	0.039	0.043	0	1	0	-999	0
2447893	-9999.0	1	17	5437.3	100.6	87.6	4.132	0.035	0.033	0.836	0.042	0.032	3	1	0	-999	0
2447932	15.544	0	17	6212.9	116.3	116.5	3.767	0.034	0.054	1.594	0.080	0.175	2	1	0	-999	0
2447935	14.443	1	17	6256.2	126.4	120.0	4.324	0.034	0.041	1.170	0.061	0.076	-999	1	0	-999	0
2448001	14.391	1	17	6237.5	135.8	132.1	4.223	0.039	0.044	1.211	0.067	0.083	-999	1	0	-999	0
2448088	13.666	1	17	5826.1	123.8	120.1	4.103	0.041	0.039	0.898	0.064	0.054	1	1	0	-999	0
2448096	14.28	14	14	5337.1	128.2	122.5	3.780	0.037	0.044	1.168	0.074	0.088	1	1	0	-999	0
2448112	13.877	1	17	5972.2	122.6	112.2	4.225	0.042	0.043	1.103	0.073	0.084	-999	1	0	-999	0
2448121	15.025	4	17	5781.1	119.0	116.6	4.210	0.052	0.054	1.024	0.085	0.080	1	1	0	-999	0
2448226	15.69	4	17	5523.6	122.2	114.3	4.249	0.064	0.063	0.920	0.070	0.062	0	1	0	-999	0
2448281	15.982	4	17	5448.8	115.6	107.9	4.413	0.065	0.065	0.890	0.066	0.060	0	1	0	-999	0
2448320	16.032	4	17	5416.0	132.3	128.0	3.850	0.134	0.120	1.085	0.155	0.126	3	1	0	-999	0
2448335	15.258	1	17	5846.0	112.5	110.2	4.429	0.037	0.049	1.000	0.058	0.071	-999	1	0	-999	0
2448360	14.96	1	17	6205.8	138.4	124.9	4.174	0.054	0.049	1.224	0.067	0.085	0	1	0	-999	0
2448368	14.98	1	17	5634.4	110.4	109.5	4.431	0.043	0.050	0.942	0.066	0.070	-999	1	0	-999	0
2448382	13.129	0	17	5469.9	106.0	100.9	4.004	0.035	0.037	0.987	0.061	0.062	2	1	0	-999	0
2448447	15.423	4	17	5060.1	100.0	94.0	4.582	0.024	0.033	0.779	0.038	0.046	1	1	0	-999	0
2448505	11.642	0	17	6847.6	137.5	134.1	3.807	0.029	0.037	1.624	0.066	0.136	5	2	0	-999	0
2448568	15.647	4	17	5480.8	106.9	107.7	4.485	0.042	0.054	0.896	0.055	0.063	0	1	0	-999	0
2448603	15.915	4	17	5353.2	113.2	101.1	4.431	0.062	0.059	0.868	0.063	0.053	0	1	0	-999	0
2448665	15.834	4	17	5831.2	120.2	115.6	4.256	0.073	0.072	1.031	0.082	0.081	-999	1	0	-999	0
2448669	15.082	4	17	5559.2	119.1	113.5	4.267	0.061	0.060	0.928	0.072	0.065	6	1	0	-999	0
2448711	15.213	1	17	4864.6	90.4	85.2	4.557	0.030	0.029	0.773	0.040	0.039	1	1	0	-999	0
2448719	15.607	1	17	5531.8	124.9	120.3	3.970	0.067	0.064	1.033	0.077	0.076	0	1	0	-999	0
2448789	15.688	2	17	5873.3	123.3	117.5	4.200	0.071	0.071	1.069	0.088	0.086	0	1	0	-999	0
2448816	15.394	4	17	5637.5	130.1	126.3	4.070	0.062	0.058	1.017	0.085	0.076	1	1	0	-999	0
2448832	14.704	1	17	5976.4	118.7	111.5	4.174	0.045	0.048	1.131	0.077	0.090	0	1	0	-999	0
2448898	14.473	14	14	5681.9	127.4	120.8	3.986	0.048	0.043	1.080	0.075	0.071	0	1	0	-999	0
2448981	15.328	1	3	6547.3	136.7	129.5	3.944	0.070	0.069	1.495	0.097	0.102	0	1	0	-999	0
2449017	14.746	1	17	6109.9	113.9	111.5	4.396	0.029	0.041	1.087	0.052	0.069	-999	1	0	-999	0
2449053	15.141	1	17	5230.2	101.8	96.9	4.557	0.026	0.038	0.824	0.039	0.053	6	1	0	-1	0
2449055	15.593	4	17	6452.6	166.8	151.6	4.217	0.062	0.055	1.286	0.079	0.081	0	1	0	-999	0
2449074	13.15	1	17	6013.0	211.0	211.0	4.035	0.360	0.144	1.141	0.176	0.176	1	2	-999	-1	1
2449084	14.283	14	15	5862.4	135.4	127.5	3.711	0.071	0.067	1.397	0.116	0.096	3	1	0	-999	0
2449099	13.179	1	17	6278.9	134.3	127.7	3.830	0.056	0.040	1.330	0.165	0.067	-999	1	0	-999	0
2449101	15.049	1	17	3629.4	71.5	74.2	4.804	0.010	0.010	0.405	0.010	0.010	0	1	0	-1	0
2449189	15.414	1	17	5517.4	106.5	106.5	4.458	0.045	0.054	0.909	0.060	0.066	0	1	0	-999	0
2449245	15.324	1	17	5891.9	110.3	108.2	4.411	0.041	0.052	1.017	0.062	0.072	-999	1	0	1	0
2449247	13.888	1	17	5922.4	132.2	146.8	4.451	0.024	0.033	1.000	0.048	0.065	-999	1	0	-999	0
2449293	14.891	1	17	5689.0	115.0	111.8	4.422	0.041	0.048	0.958	0.068	0.072	0	1	0	-999	0
2449355	15.466	1	17	5870.0	120.3	119.7	4.090	0.058	0.067	1.118	0.107	0.089	0	1	0	-999	0
2449384	14.858	4	17	6406.3	138.4	135.4	4.184	0.048	0.048	1.291	0.064	0.068	1	1	0	-999	0
2449407	12.62	1	17	5886.0	108.8	106.4	4.287	0.038	0.040	1.066	0.070	0.072	0	1	0	-999	0
2449431	16.353	1	17	5908.1	121.9	117.4	4.350	0.043	0.043	0.945	0.072	0.067	2	1	-999	1	0
2449535	14.915	1	17	5774.2	124.1	117.3	3.917	0.056	0.050	1.167	0.079	0.077	0	1	0	-999	0
2449552	15.748	1	17	5733.3	129.4	119.9	3.869	0.086	0.078	1.191	0.097	0.094	0	1	0	-999	0
2449555	15.693	4	17	6326.3	132.7	127.5	4.256	0.068	0.075	1.226	0.071	0.082	0	1	0	-999	0
2449591	12.85	0	1	6215.0	197.0	241.0	4.052	0.382	0.153	1.016	0.154	0.139	8	2	-999	-999	1
2449620	14.68	1	17	6190.4	118.7	121.2	3.819	0.052	0.061	1.504	0.109	0.156	-999	1	0	-999	0
2449639	14.428	1	17	6474.9	128.3	117.2	3.772	0.049	0.050	1.675	0.088	0.115	8	1	0	-999	0
2449647	15.746	2	17	6055.0	119.2	116.8	4.306	0.067	0.070	1.101	0.074	0.080	0	1	0	-999	0
2449830	15.646	1	17	5051.7	99.7	93.6	4.572	0.027	0.035	0.786	0.040	0.047	0	1	0	-999	0
2449899	15.902	2	17	5692.5	115.1	111.0	4.408	0.058	0.067	0.958	0.067	0.071	0	1	0	-999	0
2449923	15.275	4	17	5541.8	117.9	110.7	4.278	0.052	0.051	0.921	0.070	0.063	0	1	0	-999	0
2449939	13.327	0	17	6104.6	121.4	107.6	4.051	0.031	0.049	1.276	0.061	0.118	-999	1	0	-999	0
2449944	15.268	1	17	5558.0	104.6	104.6	4.477	0.037	0.049	0.917	0.055	0.065	1	1	0	-999	0
2449964	15.957	2	17	5805.9	120.0	115.7	4.091	0.090	0.100	1.086	0.105	0.090	0	1	0	-999	0
2450017	14.468	1	17	6002.2	116.9	118.6	3.969	0.052	0.052	1.237	0.128	0.086	-999	1	0	-999	0
2450107	15.424	1	17	5893.7	119.5	113.3	4.162	0.056	0.059	1.097	0.090	0.088	0	1	0	-999	0
2450180	15.662	4	17	5883.9	113.1	108.2	4.455	0.037	0.049	0.992	0.056	0.065	-999	1	0	-999	0
2450190	15.508	4	17	6234.4	118.6	114.5	4.398	0.035	0.044	1.106	0.057	0.065	0	1	0	-999	0
2450203	14.047	1	17	5955.4	125.1	128.2	3.917	0.058	0.044	1.239	0.149	0.076	1	1	0	-999	0
2450217	15.462	1	17	5964.6	121.2	117.8	4.328	0.055	0.058	1.062	0.074	0.079	0	1	0	-999	0
2450356	13.668	1	17	6297.3	122.9	127.0	3.662	0.037	0.062	1.766	0.092	0.182	-999	1	0	-999	0
2450371	13.999	1	17	6687.1	156.3	124.2	4.110	0.041	0.041	1.395	0.069	0.059	5	1	0	-999	0
2450404	13.796	1	17	5920.1	120.6	113.0	4.301	0.037	0.040	1.112	0.070	0.072	-999	1	0	-999	0
2450419	15.5	4	17	5816.3	116.5	114.2	4.401	0.048	0.057	0.997	0.067	0.075	0	1	0	-999	0
2450421	13.743	1	17	6210.2	130.8	120.2	4.297	0.038	0.037	1.161	0.064	0.070	0	1	0	-999	0
2450468	15.723	2	3	5972.7	113.2	118.5	4.063	0.074	0.086	1.183	0.102	0.100	-999	1	0	-999	0
2450552	15.183	1	17	5851.1	124.7	119.9	4.406	0.070	0.091	0.999	0.077	0.076	-999	1	-999	-999	0
2450565	15.323	1	17	6144.4	122.4	118.2	3.958	0.062	0.068	1.338	0.106	0.116	-999	1	0	-999	0
2450566	13.937	0	17	7052.9	147.1	148.6	3.816	0.031	0.031	1.688	0.075	0.072	3	2	0	-999	0
2450571	14.979	1	17	5771.0	132.5	124.6	4.025	0.055	0.052	0.927	0.067	0.059	0	1	0	-999	0
2450581	15.948	1	17	4618.8	86.3	80.8	4.588	0.026	0.025	0.728	0.034	0.031	0	1	0	-999	0
2450602	15.563	4	17	5879.5	117.6	115.2	4.366	0.060	0.067	1.022	0.071	0.076	-999	1	0	-999	0
2450610	13.9	2	17	5951.4	108.0	115.1	4.088	0.037	0.050	1.183	0.078	0.101	-999	1	0	-999	0
2450716	14.132	1	17	5060.4	103.1	91.1	4.510	0.034	0.029	0.812	0.052	0.043	6	1	0	-1	0
2450729	10.665	0	17	5887.8	117.3	114.1	3.991	0.039	0.037	1.048	0.072	0.065	-999	1	0	-999	0
2450897	15.094	4	17	5580.0	183.0	183.0	4.359	0.153	0.187	0.928	0.115	0.084	0	2	-999	-999	1
2450944	14.767	2	17	6797.2	147.3	141.7	3.804	0.140	0.122	1.710	0.175	0.170	5	2	-999	-999	0
2450979	11.353	0	17	5582.4	101.9	100.4	4.417	0.041	0.043	0.890	0.066	0.063	-999	1	0	-999	0
2451067	14.776	1	17	5895.1	107.3	102.8	4.502	0.021	0.030	0.957	0.038	0.051	-999	1	0	-999	0
2451089	15.811	4	17	5374.4	116.4	113.3	4.583	0.036	0.044	0.800	0.062	0.061	0	1	-999	-999	0
2451176	12.2	0	17	6353.0	76.0	82.0	4.119	0.168	0.112	1.214	0.127	0.104	0	2	-999	-999	1
2451188	15.253	4	17	6207.1	141.7	129.9	4.161	0.060	0.057	1.233	0.069	0.089	6	1	0	-999	0
2451221	15.02	1	17	5916.1	119.8	110.0	4.199	0.049	0.053	1.091	0.080	0.086	1	1	0	-999	0
2451256	13.374	0	17	6568.0	141.0	132.4	4.010	0.033	0.032	1.395	0.068	0.062	0	1	0	-999	0
2451298	14.321	1	17	5820.6	114.5	110.9	4.114	0.045	0.050	1.083	0.105	0.083	-999	1	0	-999	0
2451385	13.684	4	17	5800.9	148.5	128.0	3.946	0.084	0.067	1.154	0.119	0.091	2	1	0	-999	0
2451408	14.016	1	17	5903.7	112.8	117.0	4.092	0.039	0.053	1.138	0.099	0.092	1	1	0	-999	0
2451419	14.236	10	10	5929.5	119.1	121.5	3.961	0.058	0.044	1.199	0.138	0.078	-999	1	0	-999	0
2451458	15.192	1	17	5848.1	120.0	115.8	4.317	0.057	0.057	1.021	0.077	0.079	0	1	0	-999	0
2451476	14.78	1	17	5874.4	133.7	126.0	4.423	0.073	0.113	0.996	0.089	0.083	0	1	-999	-999	0
2451529	15.942	4	17	3592.0	82.8	66.6	4.801	0.010	0.010	0.405	0.010	0.011	0	1	0	-999	0
2451573	15.587	4	17	5820.1	110.0	106.3	4.462	0.035	0.047	0.977	0.055	0.064	0	1	0	-999	0
2451682	14.062	14	14	5178.1	126.6	112.5	3.653	0.044	0.064	1.275	0.096	0.148	0	1	0	-999	0
2451706	14.661	4	17	6145.3	122.1	124.5	3.808	0.055	0.062	1.471	0.138	0.135	-999	1	0	-999	0
2451721	14.794	1	17	6380.0	154.0	220.0	4.424	0.070	0.210	1.100	0.153	0.153	9	2	-999	-999	1
2451725	15.573	1	17	6048.7	118.3	115.7	4.367	0.048	0.059	1.078	0.067	0.076	0	1	0	-999	0
2451778	15.406	1	17	6147.2	122.2	117.3	4.303	0.053	0.055	1.138	0.068	0.079	0	1	0	-999	0
2451929	15.208	1	17	5663.6	104.2	99.9	4.499	0.028	0.040	0.929	0.046	0.058	-999	1	0	-999	0
2451935	15.904	4	17	5423.0	113.9	97.3	4.264	0.064	0.063	0.891	0.062	0.048	0	1	0	-999	0
2451986	14.161	1	17	6082.8	127.3	123.9	4.389	0.042	0.043	0.925	0.065	0.063	-999	1	0	-999	0
2452010	15.435	1	17	6491.6	123.9	127.1	4.353	0.021	0.029	1.197	0.040	0.057	2	1	0	-999	0
2452020	15.954	2	17	5784.9	119.8	115.2	4.340	0.071	0.072	0.995	0.075	0.076	-999	1	0	-999	0
2452031	14.802	1	17	5889.3	114.2	118.1	4.091	0.047	0.057	1.128	0.104	0.089	0	1	0	-999	0
2452040	14.763	1	17	5769.4	125.1	120.3	3.986	0.058	0.047	1.116	0.098	0.076	0	1	0	-999	0
2452057	15.405	1	17	4800.2	94.1	89.6	4.613	0.020	0.027	0.721	0.032	0.035	0	1	0	-999	0
2452074	14.592	1	17	5613.6	132.2	130.5	3.670	0.039	0.042	1.400	0.072	0.081	0	1	0	-999	0
2452093	13.653	1	17	5899.7	128.1	123.6	3.958	0.041	0.038	0.982	0.066	0.056	-999	1	0	-999	0
2452169	14.537	1	17	6167.2	136.3	125.0	4.171	0.048	0.042	1.211	0.065	0.088	-999	1	0	-999	0
2452185	13.619	1	17	6797.0	142.6	133.6	3.908	0.034	0.038	1.486	0.072	0.109	5	2	0	-999	0
2452246	14.374	1	17	5710.6	112.1	109.6	4.422	0.040	0.046	0.964	0.067	0.073	-999	1	0	-999	0
2452261	14.611	1	17	5774.0	155.0	155.0	4.567	0.034	0.184	0.907	0.100	0.100	-999	2	-999	-999	1
2452379	15.666	1	17	5287.2	110.9	105.4	4.541	0.030	0.043	0.842	0.045	0.056	0	1	0	-999	0
2452440	13.963	10	17	5702.7	132.4	129.3	4.084	0.147	0.158	1.046	0.120	0.102	3	1	-999	-1	0
2452450	13.11	0	17	6811.2	146.4	135.0	4.116	0.029	0.028	1.358	0.060	0.052	1	2	0	-1	0
2452514	12.761	0	17	6472.3	137.7	138.4	3.919	0.031	0.042	1.430	0.069	0.128	-999	1	0	-999	0
2452544	15.674	2	3	5275.3	100.9	86.4	4.381	0.046	0.039	0.854	0.051	0.035	0	1	0	-999	0
2452665	13.979	1	17	6029.3	136.6	140.6	3.781	0.060	0.042	1.395	0.184	0.073	-999	1	0	-999	0
2452697	15.202	1	17	6655.8	137.3	135.6	4.230	0.049	0.054	1.338	0.066	0.059	5	1	0	-999	0
2452699	15.623	4	17	5132.7	104.5	97.3	4.578	0.024	0.034	0.791	0.038	0.049	0	1	0	-999	0
2452748	15.64	2	16	4558.7	98.7	96.4	4.607	0.022	0.025	0.706	0.034	0.031	0	1	0	-999	0
2452771	13.551	1	17	4205.5	97.2	83.1	2.014	0.127	0.113	1.206	0.381	0.252	2	2	0	-999	0
2452922	11.977	4	16	6171.7	109.8	103.2	3.740	0.023	0.040	1.731	0.053	0.150	-999	1	0	-999	0
2453126	14.496	2	16	6063.1	117.6	118.4	4.296	0.042	0.044	1.108	0.073	0.080	-999	1	0	-999	0
2453212	15.273	4	17	6266.4	183.7	142.1	4.065	0.106	0.088	1.300	0.119	0.110	3	1	0	-999	0
2553872	15.44	1	17	5561.9	122.4	115.4	4.039	0.061	0.055	1.000	0.073	0.071	-999	1	0	-999	0
2553931	15.342	1	17	5250.1	102.9	91.3	4.473	0.045	0.041	0.847	0.058	0.051	0	1	0	-999	0
2554042	11.23	0	17	6243.5	119.9	113.4	3.952	0.030	0.047	1.404	0.067	0.129	2	1	0	-999	0
2554068	14.978	1	17	5926.3	110.8	108.2	4.114	0.039	0.047	1.255	0.060	0.096	0	1	0	-999	0
2554185	14.217	1	17	5741.6	116.4	113.0	3.939	0.043	0.041	1.136	0.071	0.071	0	1	0	-999	0
2554317	14.758	1	17	5509.0	112.0	104.2	4.352	0.047	0.044	0.905	0.070	0.061	0	1	0	-999	0
2554378	14.621	1	17	6000.3	117.4	118.4	3.886	0.059	0.052	1.287	0.156	0.080	-999	1	0	-999	0
2554399	15.556	2	17	5513.7	95.2	87.2	4.209	0.050	0.050	0.815	0.037	0.028	0	1	0	-999	0
2554433	15.943	4	17	5546.8	109.6	106.3	4.360	0.072	0.070	0.917	0.069	0.065	0	1	0	-999	0
2554456	15.517	1	17	4925.3	97.0	90.4	4.576	0.033	0.042	0.764	0.045	0.046	0	1	-999	-999	0
2554484	13.991	2	17	5455.4	110.9	109.7	3.920	0.030	0.032	1.128	0.050	0.058	-999	1	0	-999	0
2554542	12.913	0	17	5448.4	98.5	95.9	4.436	0.042	0.043	0.891	0.067	0.063	-999	1	0	-999	0
2554543	13.477	0	17	7174.4	154.7	153.9	4.046	0.038	0.038	1.607	0.086	0.086	5	2	0	-999	0
2554571	14.624	1	17	5345.9	100.9	86.9	4.367	0.060	0.053	0.867	0.058	0.043	0	1	0	-999	0
2554580	14.909	1	17	5873.8	114.0	108.5	4.234	0.047	0.050	1.056	0.077	0.081	-999	1	0	-999	0
2554618	14.969	1	17	5865.1	112.2	109.7	4.346	0.048	0.050	1.022	0.075	0.077	1	1	0	-999	0
2554695	13.302	0	17	5060.7	83.2	75.1	4.508	0.035	0.029	0.812	0.050	0.041	0	1	0	-999	0
2554818	14.831	1	17	5047.0	86.6	79.3	4.483	0.035	0.025	0.812	0.046	0.033	0	1	0	-999	0
2554834	13.947	2	17	5766.5	114.4	110.9	4.234	0.042	0.045	1.009	0.079	0.077	-999	1	0	-999	0
2554836	15.142	1	17	5783.0	156.0	173.0	4.539	0.035	0.196	0.977	0.102	0.125	0	2	-999	-999	1
2554842	14.88	1	17	4844.1	89.9	84.2	3.344	0.089	0.088	1.079	0.222	0.182	2	2	0	-999	0
2554947	14.436	1	17	5465.0	100.6	96.1	4.545	0.021	0.035	0.871	0.035	0.053	1	1	0	-999	0
2554962	13.807	2	17	5868.6	111.4	104.7	4.190	0.038	0.046	1.075	0.079	0.084	0	1	0	-999	0
2554989	15.979	4	17	5511.5	106.9	106.3	4.479	0.044	0.058	0.903	0.056	0.063	0	1	0	-999	0
2555035	15.026	1	17	5075.3	88.6	80.4	4.498	0.039	0.032	0.815	0.050	0.040	1	1	0	-999	0
2555118	13.558	0	17	5758.7	115.2	113.6	3.927	0.037	0.036	1.054	0.065	0.060	-999	1	0	-999	0
2555167	15.766	4	17	4706.7	83.3	78.3	4.582	0.027	0.027	0.741	0.036	0.034	0	1	0	-999	0
2555198	15.217	1	3	5539.1	96.2	92.8	4.510	0.030	0.043	0.902	0.047	0.058	0	1	0	-999	0
2555295	15.02	1	17	5810.0	157.0	157.0	4.515	0.069	0.161	0.826	0.095	0.069	0	2	-999	-999	1
2555349	15.301	1	17	5733.0	155.0	155.0	4.467	0.094	0.175	0.856	0.109	0.082	0	2	-999	-999	1
2555646	14.941	1	17	5145.9	92.8	93.9	4.558	0.028	0.023	0.694	0.032	0.023	0	1	0	-999	0
2555651	13.966	1	17	4969.0	91.7	84.9	3.448	0.069	0.092	1.227	0.177	0.221	2	2	0	-999	0
2555684	12.713	1	17	4936.3	79.7	81.3	3.185	0.069	0.088	1.355	0.188	0.232	2	2	0	-999	0
2555719	15.083	1	17	5265.0	99.9	86.5	4.424	0.044	0.035	0.848	0.058	0.042	0	1	0	-999	0
2555844	15.645	1	17	5924.7	118.7	119.5	3.965	0.083	0.079	1.206	0.116	0.094	0	1	0	-999	0
2555899	14.843	1	17	6250.7	116.7	114.9	4.349	0.032	0.043	1.154	0.056	0.071	0	1	0	-999	0
2555905	15.782	4	17	5514.5	108.1	107.4	4.466	0.044	0.054	0.908	0.059	0.066	-999	1	0	-999	0
2555941	13.652	1	17	6605.0	136.8	129.3	4.221	0.033	0.032	1.331	0.067	0.056	10	1	0	-999	0
2556081	15.679	1	17	4598.7	79.6	75.3	4.591	0.024	0.023	0.724	0.033	0.030	1	1	0	-999	0
2556125	15.752	2	17	5463.0	113.1	103.1	4.197	0.086	0.084	0.912	0.067	0.058	-999	1	0	-999	0
2556127	14.143	0	17	6176.6	135.7	120.0	4.199	0.083	0.089	1.197	0.085	0.094	3	1	-999	-999	0
2556197	15.21	1	17	5762.4	112.9	113.5	4.178	0.051	0.054	1.027	0.089	0.079	0	1	0	-999	0
2556238	14.113	1	17	6092.0	109.1	107.0	4.409	0.025	0.037	1.076	0.046	0.067	-999	1	0	-999	0
2556245	14.534	1	17	6217.0	166.0	222.0	4.437	0.056	0.224	1.100	0.153	0.153	-999	2	-999	-999	1
2556309	11.689	4	17	5932.4	107.2	111.7	4.111	0.050	0.060	1.143	0.091	0.094	2	1	0	-999	0
2556372	15.577	2	17	5564.8	116.6	115.3	3.874	0.065	0.063	1.128	0.083	0.086	0	1	0	-999	0
2556495	15.454	1	17	5366.0	104.5	92.6	4.413	0.052	0.046	0.870	0.064	0.052	1	1	0	-999	0
2556505	13.928	1	17	6312.9	123.0	132.2	4.202	0.034	0.040	1.250	0.064	0.070	5	1	0	-999	0
2556574	13.908	2	17	5993.6	110.6	117.9	4.050	0.053	0.045	1.074	0.110	0.073	-999	1	0	-999	0
2556592	13.531	0	17	5518.4	109.3	103.4	4.364	0.044	0.042	0.907	0.070	0.062	1	1	0	-999	0
2556639	13.483	1	17	6650.5	146.3	139.0	4.094	0.035	0.037	1.359	0.062	0.053	2	3	0	-999	0
2556900	13.621	1	17	5475.0	119.0	112.7	4.168	0.042	0.038	0.990	0.065	0.059	-999	1	0	-999	0
2556923	15.447	1	17	5503.0	109.8	106.5	4.417	0.052	0.054	0.905	0.068	0.065	-999	1	0	-999	0
2556976	14.732	1	17	5202.8	100.5	88.0	4.471	0.042	0.035	0.837	0.057	0.046	0	1	0	-999	0
2557021	15.188	1	17	5408.3	105.8	89.3	4.272	0.044	0.040	0.886	0.059	0.044	0	1	0	-999	0
2557063	14.195	2	17	5785.4	125.0	118.4	3.961	0.049	0.041	1.139	0.083	0.074	-999	1	0	-999	0
2557074	15.568	2	3	5910.8	121.5	115.9	4.300	0.097	0.107	1.050	0.087	0.083	-999	1	-999	-999	0
2557153	15.097	1	3	5028.6	90.2	82.5	4.516	0.036	0.031	0.806	0.048	0.041	0	1	0	-999	0
2557205	14.701	1	17	5623.1	120.3	115.7	4.077	0.052	0.048	1.007	0.079	0.071	-999	1	0	-999	0
2557265	13.583	0	17	5951.1	108.1	107.1	4.122	0.034	0.046	1.153	0.075	0.098	5	1	0	-999	0
2557302	12.022	0	17	5716.6	119.5	112.4	4.014	0.039	0.036	0.963	0.066	0.058	0	1	0	-999	0
2557335	15.509	2	17	5449.5	112.3	103.7	4.393	0.057	0.053	0.890	0.068	0.059	10	1	0	-999	0
2557430	14.931	0	17	6531.0	146.0	178.0	4.120	0.246	0.164	1.117	0.193	0.145	3	2	-999	-1	1
2557496	15.738	2	3	5495.3	112.7	104.0	4.336	0.062	0.058	0.903	0.068	0.060	0	1	0	-999	0
2557536	15.625	2	17	5146.5	112.8	103.0	3.971	0.063	0.063	0.898	0.060	0.050	-999	1	0	-999	0
2557555	14.931	0	17	5079.3	94.9	83.5	3.965	0.036	0.037	0.886	0.050	0.041	2	3	0	-999	0
2557669	14.746	1	17	4081.1	70.4	77.6	4.589	0.012	0.012	0.642	0.011	0.011	8	1	0	-999	0
2557678	15.311	1	17	5845.0	111.8	109.5	4.373	0.052	0.058	1.011	0.070	0.076	1	1	0	-999	0
2557691	15.136	1	3	5520.7	112.5	107.5	4.371	0.050	0.047	0.908	0.071	0.064	0	1	0	-999	0
2557733	15.443	1	17	5386.1	110.2	96.3	4.163	0.049	0.048	0.896	0.058	0.047	0	1	0	-999	0
2557807	13.951	1	17	5551.5	102.7	103.9	4.446	0.039	0.045	0.920	0.064	0.068	1	1	0	-999	0
2557816	14.72	1	17	5699.9	103.9	100.8	4.455	0.034	0.043	0.956	0.057	0.067	0	1	0	0	0
2557858	13.861	1	17	6461.8	134.3	138.9	4.200	0.035	0.034	1.299	0.063	0.060	5	1	0	-999	0
2557986	15.507	2	3	5773.4	109.6	107.2	4.409	0.047	0.056	0.983	0.066	0.073	0	1	0	-999	0
2558065	14.435	1	17	5469.6	113.0	103.8	4.196	0.077	0.075	0.913	0.067	0.059	0	1	-999	-999	0
2558136	15.903	1	17	5315.8	124.2	117.5	3.824	0.072	0.071	1.087	0.105	0.101	0	1	0	-999	0
2558163	15.388	1	17	5786.0	114.2	110.2	4.238	0.055	0.056	1.017	0.080	0.078	-999	1	-999	1	0
2558246	13.471	0	17	5837.8	122.2	116.7	3.964	0.059	0.039	1.157	0.134	0.076	0	1	0	-999	0
2558273	14.339	0	17	6494.3	118.6	124.7	4.280	0.029	0.033	1.273	0.057	0.062	5	3	0	-999	0
2558295	14.069	1	17	5408.3	125.0	119.8	3.870	0.036	0.040	1.081	0.066	0.072	0	1	0	-999	0
2558321	15.936	1	17	5271.1	107.8	97.1	4.478	0.050	0.050	0.851	0.057	0.052	0	1	0	-999	0
2558363	15.996	2	17	5346.7	105.7	101.7	4.539	0.032	0.046	0.850	0.047	0.056	6	1	0	-1	0
2558373	13.387	0	17	5682.1	111.6	107.8	3.689	0.029	0.032	1.390	0.053	0.073	0	3	0	-999	0
2558488	13.981	0	17	6113.6	124.0	114.1	3.953	0.043	0.051	1.338	0.092	0.124	2	1	0	-999	0
2558530	15.729	2	3	5626.4	103.3	95.9	4.531	0.028	0.038	0.894	0.046	0.052	0	1	0	-999	0
2558599	11.554	0	1	6409.0	181.0	227.0	4.122	0.240	0.180	1.178	0.206	0.169	1	2	-999	-999	1
2558795	15.723	2	3	5483.3	103.8	103.1	4.527	0.030	0.044	0.881	0.046	0.057	1	1	0	-999	0
2568477	16.126	12	13	4509.0	141.0	173.0	4.672	0.059	0.027	0.563	0.054	0.036	0	2	-999	-999	1
2568519	15.406	0	17	6311.0	157.0	189.0	3.559	0.266	0.143	0.985	0.155	0.172	5	2	-999	-999	1
2568573	14.751	1	17	5443.6	106.8	106.5	4.496	0.033	0.044	0.890	0.052	0.064	0	1	0	-999	0
2568660	16.459	12	13	5783.0	175.0	192.0	4.370	0.149	0.182	0.915	0.126	0.095	0	2	-999	-999	1
2568856	14.155	10	10	6237.6	132.6	128.8	4.105	0.038	0.040	1.281	0.063	0.080	0	1	0	-999	0
2568982	12.834	1	17	5291.8	97.9	90.6	4.491	0.037	0.039	0.857	0.058	0.057	6	1	0	-999	0
2568985	17.173	10	17	4772.6	87.4	78.1	3.466	0.216	0.246	0.939	0.175	0.080	0	2	-999	-999	0
2569000	15.972	2	17	4892.0	61.1	70.9	4.454	0.024	0.024	0.815	0.019	0.017	0	1	1	-999	0
2569026	16.602	10	17	4792.1	94.7	85.8	3.301	0.173	0.196	1.023	0.239	0.146	0	2	-999	-999	0
2569171	16.873	10	17	5004.2	113.5	108.7	4.489	0.055	0.055	0.809	0.042	0.039	0	1	0	-999	0
2569358	16.341	8	17	4970.8	106.1	102.8	3.484	0.134	0.165	1.190	0.204	0.237	0	2	-999	-999	0
2569494	15.406	6	10	5311.0	204.0	185.0	4.469	0.104	0.127	0.804	0.113	0.061	3	2	-999	-1	1
2569650	15.406	1	17	4769.4	96.8	92.2	3.049	0.152	0.160	1.140	0.278	0.226	2	2	0	-999	0
2569673	16.43	1	17	4857.9	95.7	91.2	3.312	0.162	0.181	1.122	0.238	0.210	0	2	-999	-999	0
2569679	15.276	4	17	4897.0	86.6	78.5	4.568	0.027	0.031	0.772	0.038	0.042	0	1	0	-999	0
2569752	15.209	1	17	4888.9	100.7	93.8	3.503	0.100	0.127	1.060	0.204	0.169	2	3	0	-999	0
2569800	15.596	12	13	4922.6	91.4	90.4	3.184	0.127	0.139	1.339	0.218	0.266	0	2	0	-999	0
2569995	17.187	14	17	5511.0	183.0	166.0	4.069	0.368	0.123	1.089	0.123	0.150	0	2	-999	1	1
2570032	15.893	0	17	5383.2	133.8	111.8	4.063	0.245	0.151	0.912	0.135	0.072	2	1	-999	-999	0
2570059	17.217	6	17	5071.0	179.0	179.0	4.514	0.085	0.077	0.755	0.098	0.057	0	2	-999	-999	1
2570092	16.034	8	17	5102.0	193.0	176.0	3.505	0.912	0.228	1.562	0.215	0.602	0	2	-999	-999	1
2570134	16.196	1	17	4778.2	95.6	91.0	3.109	0.178	0.190	1.111	0.273	0.209	0	2	-999	-999	0
2570144	16.273	1	6	4908.0	98.7	96.6	3.390	0.122	0.156	1.165	0.222	0.230	0	2	-999	-999	0
2570146	12.142	0	17	6461.8	149.3	133.3	4.159	0.030	0.032	1.275	0.051	0.055	5	1	0	-999	0
2570263	16.417	1	17	4819.8	97.0	92.8	3.200	0.179	0.201	1.131	0.264	0.220	6	2	-999	-999	0
2570277	15.517	1	17	3969.6	80.8	82.0	4.627	0.015	0.015	0.606	0.014	0.014	1	1	0	-999	0
2570289	11.639	1	17	6105.0	195.0	238.0	4.080	0.293	0.158	1.151	0.189	0.172	3	2	-999	-999	1
2570432	17.159	10	17	5504.0	180.0	180.0	4.466	0.062	0.175	0.968	0.083	0.092	0	2	-999	-1	1
2570469	13.712	1	17	6534.0	175.0	214.0	4.088	0.258	0.172	1.266	0.172	0.236	5	2	-999	-999	1
2570490	12.571	1	17	6262.6	113.2	117.0	4.173	0.037	0.039	1.128	0.064	0.080	0	1	0	-999	0
2570505	13.558	0	17	4816.6	83.2	78.2	4.584	0.029	0.028	0.724	0.036	0.033	1	1	-999	-1	0
2570767	12.76	0	17	5988.4	128.5	128.7	3.699	0.049	0.034	1.440	0.105	0.066	-999	1	0	-1	0
2570825	17.069	10	17	5094.0	192.0	174.0	4.450	0.111	0.204	0.833	0.085	0.056	0	2	-999	-999	1
2570864	15.763	1	17	5685.7	120.2	113.7	4.225	0.065	0.065	0.981	0.079	0.074	-999	1	0	-999	0
2570881	13.373	0	17	6144.2	123.9	111.0	4.033	0.032	0.048	1.300	0.062	0.119	-999	1	0	-999	0
2571073	11.639	1	17	6039.5	122.6	113.1	4.020	0.029	0.033	1.402	0.052	0.074	2	1	0	-999	0
2571075	15.799	1	17	5593.0	112.7	111.7	4.414	0.055	0.060	0.929	0.068	0.069	-999	1	0	-1	0
2571179	13.671	1	17	6186.2	127.9	115.2	4.305	0.037	0.038	1.152	0.070	0.077	-999	1	0	-999	0
2571194	15.827	2	17	5847.0	159.0	177.0	4.590	0.038	0.152	0.861	0.079	0.096	-999	2	-999	-999	1
2571239	14.557	1	17	5808.9	154.7	118.2	3.598	0.055	0.047	1.690	0.084	0.060	0	1	0	-999	0
2571370	13.123	0	17	5994.9	117.2	107.7	4.038	0.030	0.044	1.329	0.056	0.119	8	1	0	-999	0
2571374	15.606	4	17	5711.6	114.4	108.8	4.443	0.062	0.087	0.951	0.068	0.069	-999	1	-999	-999	0
2571439	15.956	1	17	5285.3	117.2	120.5	4.491	0.062	0.096	0.890	0.058	0.059	3	1	-999	-999	0
2571471	14.255	14	14	5644.0	124.6	117.4	3.950	0.039	0.037	1.011	0.064	0.059	-999	1	0	-999	0
2571490	15.402	4	17	5407.3	114.9	101.8	4.396	0.051	0.045	0.879	0.067	0.054	0	1	0	-999	0
2571495	12.668	0	17	6079.1	110.5	101.2	3.800	0.026	0.048	1.631	0.053	0.161	-999	1	0	-999	0
2571648	15.389	1	3	6029.0	111.3	109.1	4.132	0.053	0.054	1.177	0.075	0.096	0	1	0	-999	0
2571740	15.11	1	17	5568.7	115.8	111.1	4.328	0.049	0.048	0.924	0.071	0.066	0	1	0	-999	0
2571748	13.052	0	17	5548.6	101.5	100.2	4.377	0.039	0.039	0.991	0.063	0.064	-999	1	0	-999	0
2571771	15.547	2	17	5108.7	97.8	87.2	4.502	0.039	0.032	0.802	0.048	0.039	0	1	0	-999	0
2571780	14.119	10	10	6041.0	113.2	110.1	4.028	0.036	0.053	1.261	0.073	0.119	-999	1	0	-999	0
2571812	15.765	4	17	4875.1	87.9	87.0	3.191	0.148	0.152	1.239	0.233	0.251	2	2	0	-999	0
2571823	15.371	4	17	5890.1	119.6	118.6	3.981	0.068	0.061	1.176	0.123	0.085	-999	1	0	-999	0
2571851	12.886	0	17	5353.0	80.0	72.0	3.934	0.189	0.081	1.162	0.100	0.185	1	2	-999	-999	1
2571906	15.242	1	17	4980.3	101.9	90.8	3.547	0.135	0.148	1.131	0.197	0.194	0	1	-999	-999	0
2571966	14.636	1	17	6056.7	118.4	103.7	4.070	0.034	0.046	1.268	0.061	0.107	-999	1	0	-999	0
2571994	15.734	2	3	5871.0	106.8	104.9	4.424	0.042	0.054	1.006	0.060	0.070	0	1	0	-999	0
2572029	13.549	0	17	6160.0	111.9	107.5	4.371	0.024	0.034	1.147	0.048	0.063	-999	1	0	1	0
2572044	14.298	1	17	6058.3	111.9	111.9	4.089	0.044	0.048	1.097	0.097	0.078	1	1	0	-999	0
2572212	15.357	1	17	5882.6	109.8	108.0	4.386	0.045	0.052	1.021	0.067	0.075	-999	1	0	-999	0
2572221	14.036	1	17	6221.0	169.0	206.0	4.534	0.038	0.200	0.947	0.107	0.118	-999	2	-999	-999	1
2572232	15.555	4	17	6625.7	140.7	128.2	4.173	0.069	0.070	1.358	0.076	0.066	6	3	0	-999	0
2572233	15.736	2	17	5376.1	112.8	101.2	4.422	0.053	0.048	0.873	0.066	0.054	0	1	0	-999	0
2572237	14.729	1	17	5894.0	114.0	108.1	4.209	0.042	0.047	1.077	0.077	0.084	6	1	0	-999	0
2572249	15.101	1	17	5882.1	150.0	131.2	4.431	0.070	0.101	0.995	0.094	0.084	0	1	-999	-999	0
2572280	14.415	1	17	6221.6	152.8	145.0	4.218	0.125	0.177	1.203	0.136	0.126	0	1	-999	-999	0
2572327	10.582	14	14	5224.7	189.9	103.1	2.835	0.132	0.092	2.089	0.362	0.189	2	2	0	-999	0
2572344	14.56	1	17	6228.5	118.1	115.3	3.865	0.039	0.054	1.488	0.079	0.157	0	1	0	-999	0
2572370	14.712	1	17	5097.9	96.6	87.9	4.555	0.027	0.035	0.809	0.039	0.051	9	1	0	-999	0
2572480	15.614	2	3	5816.8	103.8	101.3	4.464	0.033	0.045	0.976	0.052	0.064	0	1	0	-999	0
2572629	14.351	1	17	5324.0	84.0	74.0	4.596	0.020	0.075	0.830	0.039	0.057	0	2	-999	-999	1
2572698	13.999	2	17	3894.7	33.7	27.6	4.880	0.015	0.062	0.406	0.010	0.010	8	1	0	-999	0
2572722	15.701	2	17	5891.4	113.2	114.6	4.090	0.060	0.071	1.129	0.105	0.091	-999	1	0	-999	0
2572787	15.672	1	17	5863.2	111.5	109.4	4.387	0.049	0.057	1.014	0.067	0.075	0	1	0	-999	0
2572788	15.246	1	17	5218.7	102.6	91.4	4.486	0.042	0.039	0.841	0.056	0.050	1	1	0	-999	0
2572839	15.859	4	17	5590.7	113.7	110.2	4.328	0.064	0.062	0.932	0.072	0.068	0	1	0	-999	0
2572860	15.939	4	17	5937.0	117.0	115.2	4.007	0.138	0.145	1.192	0.129	0.116	0	1	-999	-999	0
2572881	15.751	4	16	5570.0	183.0	183.0	4.547	0.050	0.150	0.848	0.100	0.090	7	2	-999	-999	1
2573006	14.626	1	17	5093.8	89.4	82.5	4.564	0.025	0.033	0.802	0.037	0.050	1	1	0	-999	0
2573056	14.676	1	17	6425.6	131.9	123.8	4.001	0.045	0.045	1.383	0.071	0.074	0	1	0	-1	0
2573074	15.813	4	17	5941.0	113.8	107.4	4.503	0.034	0.040	0.948	0.056	0.058	0	1	0	-999	0
2573087	14.553	1	17	6030.5	110.4	107.2	4.071	0.035	0.053	1.228	0.069	0.111	-999	1	0	-999	0
2573110	14.891	2	17	5866.0	193.0	193.0	4.191	0.252	0.168	1.016	0.152	0.124	2	2	-999	-999	1
2573120	15.856	1	17	5010.9	100.5	92.3	4.566	0.028	0.035	0.787	0.041	0.046	0	1	0	-999	0
2573174	15.027	1	17	5807.1	120.3	115.3	4.289	0.048	0.050	1.011	0.077	0.077	0	1	0	-999	0
2573190	14.968	1	17	5192.3	121.9	100.1	4.580	0.019	0.031	0.799	0.034	0.050	0	1	0	-999	0
2573272	14.443	1	17	5697.0	156.0	156.0	4.251	0.225	0.164	0.946	0.125	0.091	-999	2	-999	-999	1
2573349	14.981	3	16	5594.1	107.8	108.1	4.431	0.042	0.048	0.931	0.067	0.070	1	1	0	-999	0
2573376	13.309	0	17	5872.7	107.7	105.9	4.401	0.036	0.044	1.017	0.064	0.075	-999	1	0	-999	0
2573476	11.303	3	16	5646.2	105.5	97.1	4.245	0.040	0.036	0.857	0.062	0.051	-999	1	0	-999	0
2573798	15.635	4	17	6146.2	122.7	117.6	4.278	0.057	0.061	1.149	0.069	0.081	-999	1	0	-999	0
2573843	14.246	1	17	6421.4	141.8	128.7	4.219	0.037	0.039	1.244	0.056	0.059	0	1	0	-999	0
2573902	15.385	1	17	6166.9	134.9	121.0	4.185	0.057	0.056	1.203	0.069	0.088	0	1	0	-999	0
2573951	14.806	1	17	5585.5	102.9	97.3	4.551	0.019	0.030	0.875	0.033	0.046	0	1	0	-999	0
2574164	15.67	1	17	5867.8	112.8	109.0	4.311	0.062	0.062	1.030	0.075	0.078	0	1	0	-999	0
2574183	15.686	2	3	6124.7	121.4	111.1	4.117	0.075	0.072	1.222	0.081	0.096	0	1	0	-999	0
2574216	15.61	4	17	4475.9	79.0	74.3	4.616	0.020	0.022	0.691	0.028	0.026	1	1	0	-999	0
2574247	15.569	4	17	5039.8	89.2	81.8	4.497	0.039	0.031	0.809	0.048	0.037	0	1	0	-999	0
2574248	12.541	0	17	6360.4	136.9	126.5	4.087	0.031	0.034	1.359	0.062	0.059	5	1	0	-999	0
2574326	15.464	4	17	4944.7	87.9	80.9	4.547	0.032	0.032	0.787	0.042	0.041	0	1	0	-999	0
2574338	15.399	1	17	6094.3	126.3	118.2	4.216	0.061	0.061	1.271	0.060	0.066	0	1	0	1	0
2574366	13.816	2	17	6360.9	128.5	131.8	4.236	0.032	0.039	1.213	0.059	0.067	-999	1	0	-999	0
2574399	15.042	1	17	5444.4	95.3	91.7	4.556	0.021	0.034	0.855	0.036	0.051	0	1	0	-999	0
2574427	14.942	1	17	3989.7	106.1	103.8	4.655	0.043	0.037	0.579	0.036	0.045	2	1	-999	-999	0
2574546	13.71	1	17	6106.9	116.7	107.0	4.136	0.033	0.040	1.170	0.063	0.087	-999	1	0	-999	0
2574552	15.232	4	17	5666.1	102.0	97.0	4.493	0.030	0.042	0.933	0.047	0.059	0	1	0	-999	0
2574692	15.962	2	17	5667.5	109.1	105.8	4.414	0.060	0.070	0.949	0.067	0.069	0	1	0	-999	0
2574713	15.169	1	17	6197.0	116.9	114.0	4.387	0.035	0.046	1.110	0.056	0.068	-999	1	0	-999	0
2574717	15.529	1	17	5350.1	96.6	93.0	4.561	0.025	0.037	0.834	0.041	0.052	-999	1	0	-999	0
2574809	13.198	0	17	5550.1	107.3	94.4	4.216	0.041	0.035	0.855	0.058	0.044	-999	1	0	-999	0
2574945	15.268	4	17	5944.9	125.0	116.6	4.252	0.051	0.053	1.079	0.076	0.083	0	1	0	-999	0
2574985	14.811	1	17	6045.4	116.8	105.5	4.092	0.046	0.051	1.216	0.072	0.103	-999	1	0	-999	0
2574999	14.454	1	17	5841.7	110.0	107.2	4.489	0.033	0.041	0.880	0.049	0.053	-999	1	0	-999	0
2575064	14.924	1	17	5654.8	122.3	119.8	4.099	0.054	0.050	1.010	0.085	0.074	-999	1	0	-999	0
2575219	15.325	1	17	5301.4	101.5	95.4	4.516	0.036	0.045	0.855	0.049	0.058	0	1	0	-999	0
2575341	13.716	1	17	5917.9	113.1	113.1	4.399	0.033	0.038	1.022	0.064	0.069	6	1	0	-999	0
2575349	15.544	1	17	5595.5	127.2	125.9	4.255	0.049	0.050	0.996	0.077	0.072	0	1	0	-999	0
2575404	14.17	10	10	6024.3	118.2	115.9	4.222	0.036	0.038	1.217	0.056	0.072	0	1	0	-999	0
2575479	15.479	1	3	5636.5	106.8	104.2	4.418	0.052	0.059	0.942	0.067	0.069	0	1	0	-999	0
2575605	15.068	1	17	5713.1	114.4	109.4	4.238	0.051	0.053	0.987	0.077	0.074	-999	1	0	-999	0
2575616	15.282	1	3	6018.1	117.2	116.2	3.999	0.066	0.070	1.242	0.108	0.102	-999	1	0	-999	0
2575637	13.711	1	17	5868.7	97.1	99.9	3.967	0.028	0.051	1.402	0.054	0.136	-999	1	0	-999	0
2575724	15.098	4	17	5695.0	117.4	112.3	3.841	0.060	0.057	1.206	0.078	0.084	1	1	0	-999	0
2575785	15.324	1	3	5623.1	107.3	105.6	4.402	0.053	0.057	0.938	0.070	0.070	0	1	0	-999	0
2575969	13.844	1	17	6124.0	186.0	223.0	3.850	0.488	0.122	1.255	0.190	0.286	10	2	-999	-999	1
2576050	12.817	1	17	5590.7	130.8	116.9	3.952	0.040	0.030	1.197	0.054	0.050	-999	1	0	-999	0
2576083	15.862	4	17	5982.0	112.0	112.4	4.114	0.088	0.090	1.159	0.098	0.099	-999	1	0	-999	0
2576087	13.756	1	17	4720.9	81.5	75.8	4.617	0.018	0.024	0.712	0.027	0.033	0	1	0	-999	0
2576107	14.891	1	17	6079.6	116.8	115.0	4.440	0.046	0.053	0.923	0.055	0.057	3	1	0	-1	0
2576197	14.613	1	17	6515.9	140.6	134.7	4.107	0.064	0.063	1.362	0.078	0.069	5	1	0	-1	0
2576220	13.974	1	17	5588.9	111.4	108.9	4.365	0.051	0.051	0.928	0.072	0.068	0	1	0	-999	0
2576411	15.345	1	17	5931.3	109.9	106.4	4.559	0.022	0.026	0.881	0.035	0.036	0	1	0	-999	0
2576506	15.184	1	17	6027.6	120.7	115.6	4.324	0.054	0.056	1.086	0.072	0.080	-999	1	0	-999	0
2576524	13.157	0	17	6239.7	118.8	115.0	3.868	0.032	0.053	1.496	0.070	0.158	0	1	0	-999	0
2576549	15.598	2	17	5892.6	115.8	111.0	4.417	0.045	0.056	1.013	0.063	0.071	-999	1	0	-999	0
2576623	13.181	0	17	6431.2	127.1	135.2	4.252	0.034	0.036	1.218	0.057	0.062	0	1	0	-999	0
2576681	13.714	1	17	6263.7	129.6	132.9	4.124	0.033	0.039	1.279	0.061	0.077	0	1	0	-999	0
2576692	14.592	0	17	6078.9	123.1	116.4	4.028	0.030	0.032	1.429	0.053	0.061	3	1	0	-1	0
2576697	14.298	1	17	5623.5	111.2	114.3	3.885	0.039	0.038	1.162	0.062	0.065	0	1	0	-999	0
2576882	15.953	1	17	5223.3	105.6	95.2	4.472	0.054	0.051	0.841	0.055	0.047	0	1	0	-999	0
2576889	14.991	1	17	5740.4	114.8	109.6	4.255	0.051	0.053	0.994	0.077	0.075	-999	1	0	-999	0
2576962	14.205	1	17	5998.0	122.1	122.0	4.250	0.038	0.042	1.184	0.060	0.075	-999	1	0	1	0
2577034	15.299	1	17	6095.7	121.2	117.7	4.299	0.056	0.057	1.119	0.072	0.080	0	1	0	-999	0
2577037	14.146	1	17	6105.3	129.0	111.9	4.190	0.040	0.045	1.179	0.067	0.088	0	1	0	-999	0
2577052	13.402	1	17	6155.6	114.8	115.5	3.917	0.034	0.051	1.412	0.074	0.136	0	1	0	-999	0
2577056	15.536	4	17	4833.7	42.9	53.5	4.462	0.016	0.015	0.810	0.014	0.013	0	1	1	-999	0
2577109	15.607	2	17	5672.3	115.2	110.0	4.297	0.064	0.064	0.962	0.075	0.072	-999	1	0	-999	0
2577206	14.479	1	17	6202.7	129.7	124.5	4.144	0.040	0.045	1.260	0.061	0.074	0	1	0	-999	0
2577248	15.329	1	3	5752.9	117.0	111.7	4.294	0.055	0.056	0.990	0.076	0.075	0	1	0	-999	0
2577273	14.951	1	17	5740.1	111.5	108.6	4.395	0.045	0.050	0.975	0.071	0.075	0	1	0	-999	0
2577353	14.544	1	17	5864.4	118.6	116.4	4.357	0.044	0.048	1.020	0.074	0.078	-999	1	0	1	0
2577384	13.646	0	17	6342.2	120.4	121.4	3.622	0.030	0.062	1.870	0.073	0.203	2	1	0	-999	0
2577513	15.092	1	17	5762.5	116.2	110.5	4.293	0.053	0.054	0.994	0.076	0.076	1	1	0	-999	0
2577533	14.664	2	16	6631.1	136.3	129.1	4.246	0.036	0.041	1.333	0.060	0.052	5	1	0	-999	0
2577554	14.678	1	17	5811.5	109.0	106.1	4.410	0.038	0.046	0.996	0.066	0.074	8	1	0	-999	0
2577628	14.419	2	15	6088.1	123.4	106.7	4.151	0.042	0.043	1.194	0.066	0.092	0	1	0	-999	0
2577694	15.673	1	17	5227.5	179.5	137.5	4.587	0.020	0.030	0.792	0.038	0.050	-999	1	0	-999	0
2577756	15.946	1	17	5763.7	121.0	117.3	4.020	0.075	0.065	1.096	0.103	0.081	3	1	0	-999	0
2577786	15.898	4	17	5672.5	106.9	103.1	4.481	0.040	0.054	0.935	0.056	0.062	-999	1	0	-999	0
2577862	15.287	1	3	5983.3	118.9	113.8	4.201	0.055	0.057	1.118	0.078	0.087	-999	1	0	-999	0
2577873	15.833	4	17	6010.1	113.0	110.1	4.068	0.075	0.085	1.200	0.098	0.101	-999	1	0	-999	0
2577952	15.002	1	17	5650.4	122.1	116.1	3.990	0.058	0.052	1.065	0.077	0.073	0	1	0	-999	0
2577963	14.157	10	10	6290.4	130.5	129.2	4.261	0.041	0.040	1.211	0.070	0.078	0	1	0	-999	0
2577992	15.062	1	17	4737.9	82.8	74.8	4.535	0.028	0.020	0.768	0.034	0.025	0	1	0	-999	0
2578017	15.784	4	17	5769.8	123.1	120.9	4.067	0.077	0.079	1.078	0.105	0.084	-999	1	0	-1	0
2578036	15.008	1	17	5841.1	122.8	118.9	4.017	0.063	0.054	1.132	0.124	0.082	1	1	0	-999	0
2578046	15.14	1	17	6087.5	120.6	118.3	4.328	0.045	0.050	1.107	0.069	0.079	-999	1	0	-999	0
2578061	14.692	4	17	5840.1	104.0	104.6	4.460	0.029	0.039	0.976	0.048	0.060	6	1	0	-999	0
2578190	15.62	1	17	5841.4	113.7	111.8	4.431	0.040	0.052	0.996	0.060	0.070	0	1	0	-999	0
2578242	13.681	1	17	6483.9	136.4	118.2	4.258	0.031	0.036	1.283	0.062	0.058	0	1	0	-999	0
2578251	11.683	0	10	6703.2	136.0	135.0	3.782	0.031	0.029	1.747	0.079	0.075	5	2	0	-999	0
2578270	14.325	5	17	6629.1	128.7	130.5	3.678	0.044	0.044	1.854	0.092	0.108	1	2	0	-999	0
2578294	15.598	2	17	6086.2	115.7	109.3	4.424	0.033	0.044	1.056	0.054	0.064	-999	1	0	-999	0
2578320	15.816	4	17	5788.2	114.7	111.5	4.413	0.052	0.063	0.985	0.066	0.072	0	1	0	-999	0
2578334	15.163	1	3	5927.7	121.8	111.8	4.189	0.047	0.052	1.101	0.080	0.087	-999	1	0	-999	0
2578415	15.952	1	17	5568.5	114.3	113.6	4.425	0.056	0.064	0.922	0.067	0.068	0	1	0	-999	0
2578501	15.987	1	17	6028.7	113.7	112.4	4.030	0.089	0.095	1.227	0.108	0.105	0	1	0	-999	0
2578519	15.24	1	17	5138.0	153.0	138.0	4.626	0.033	0.077	0.785	0.066	0.088	0	2	-999	-999	1
2578560	14.991	1	17	5688.3	121.5	119.1	4.143	0.053	0.051	1.008	0.088	0.076	0	1	0	-999	0
2578697	13.952	1	17	6301.0	127.4	131.7	4.120	0.040	0.042	1.292	0.061	0.074	2	1	0	-999	0
2578725	12.864	0	17	4989.8	85.2	78.9	4.554	0.030	0.027	0.766	0.042	0.040	0	1	0	-999	0
2578774	15.921	4	17	5833.3	116.6	112.2	4.170	0.070	0.071	1.064	0.093	0.085	0	1	0	-999	0
2578869	15.02	0	17	5445.7	107.6	103.7	3.856	0.021	0.025	1.240	0.037	0.054	2	1	0	-999	0
2578901	14.741	4	17	5916.3	122.4	116.1	4.237	0.046	0.048	1.026	0.077	0.073	1	1	0	-999	0
2578929	15.31	1	17	5829.3	118.2	113.5	4.263	0.052	0.054	1.027	0.078	0.079	0	1	0	-999	0
2578941	13.553	0	17	6136.0	129.1	119.8	3.840	0.040	0.052	1.438	0.125	0.127	7	1	0	-999	0
2578944	15.728	1	17	5773.2	119.2	115.1	4.247	0.063	0.063	1.009	0.081	0.078	0	1	0	-999	0
2579041	15.881	2	17	4817.9	122.8	166.6	4.491	0.048	0.033	0.792	0.030	0.033	8	1	1	-999	0
2579043	10.912	1	17	6213.8	125.2	115.0	4.199	0.047	0.049	1.096	0.073	0.077	2	1	0	1	0
2579061	14.763	1	17	5795.1	109.5	108.4	4.421	0.037	0.047	0.989	0.062	0.074	1	1	0	-999	0
2579133	13.941	1	17	6055.8	114.8	111.8	4.004	0.031	0.049	1.342	0.063	0.125	-999	1	0	-999	0
2579206	15.351	4	17	5744.9	120.7	121.9	4.124	0.057	0.059	1.041	0.100	0.080	0	1	0	-999	0
2579252	15.364	1	17	5989.4	120.5	116.4	4.362	0.044	0.050	1.062	0.070	0.078	6	1	0	-999	0
2579590	14.941	0	17	5614.0	186.0	186.0	4.386	0.175	0.193	0.818	0.127	0.068	2	2	-999	-999	1
2579595	14.941	2	12	6738.3	141.5	134.3	4.052	0.037	0.038	1.418	0.069	0.064	5	3	0	-999	0
2579776	15.803	4	17	5566.3	117.0	111.2	4.217	0.068	0.067	0.939	0.072	0.067	0	1	0	-999	0
2579807	15.123	4	17	6267.0	121.9	115.6	3.920	0.053	0.058	1.432	0.090	0.125	5	1	0	-999	0
2579814	13.96	1	17	5909.3	120.1	113.3	4.201	0.041	0.044	1.041	0.080	0.074	-999	1	0	-999	0
2579959	14.214	10	10	6267.4	137.2	131.3	4.134	0.037	0.043	1.274	0.062	0.079	0	1	0	-999	0
2580101	12.42	0	17	6437.9	125.1	134.2	4.280	0.031	0.036	1.256	0.059	0.069	5	1	0	-999	0
2580109	15.778	1	17	4432.2	80.6	76.9	4.619	0.020	0.022	0.685	0.028	0.025	1	1	0	-999	0
2580241	13.419	0	17	6292.7	123.2	121.6	4.332	0.033	0.038	1.109	0.062	0.071	0	1	0	-999	0
2580256	15.033	1	17	5800.2	108.6	107.8	4.427	0.038	0.047	0.989	0.060	0.073	0	1	0	-999	0
2580268	15.272	1	17	5904.6	120.6	114.2	4.256	0.055	0.055	1.060	0.077	0.081	-999	1	0	-999	0
2580297	15.508	4	17	5581.5	126.0	117.7	4.017	0.067	0.060	1.022	0.076	0.073	0	1	0	-999	0
2580476	13.763	1	17	6163.7	130.6	116.0	4.289	0.033	0.036	1.228	0.060	0.065	-999	1	0	-999	0
2580589	15.921	1	17	5000.8	99.9	93.5	4.558	0.032	0.038	0.789	0.042	0.045	0	1	0	-999	0
2580632	13.905	1	17	5853.9	107.2	101.2	4.508	0.018	0.029	0.948	0.034	0.050	0	1	0	-999	0
2580645	13.68	1	17	6038.5	116.4	113.3	4.069	0.034	0.050	1.173	0.085	0.094	-999	1	0	-999	0
2580649	13.341	1	17	6422.4	143.9	125.9	4.150	0.032	0.035	1.316	0.060	0.060	0	1	0	-999	0
2580791	15.707	4	17	5812.0	174.0	191.0	4.551	0.036	0.204	0.947	0.110	0.121	0	2	-999	-999	1
2580872	13.652	1	17	5496.0	164.0	164.0	4.471	0.075	0.163	0.907	0.091	0.082	3	2	-999	-1	1
2580882	15.308	1	17	6312.2	137.2	135.1	4.221	0.056	0.059	1.241	0.066	0.078	0	1	0	-999	0
2580944	15.027	1	17	5470.9	132.3	126.9	3.954	0.072	0.070	1.022	0.081	0.080	0	1	0	-999	0
2580945	15.911	4	17	5477.8	111.8	111.2	4.498	0.043	0.059	0.889	0.055	0.061	0	1	0	-999	0
2580976	15.166	1	17	5814.0	123.6	119.4	4.336	0.052	0.053	1.005	0.076	0.078	0	1	0	-999	0
2580979	13.652	0	17	5967.3	106.3	103.7	4.014	0.045	0.045	1.196	0.117	0.083	2	1	0	-999	0
2580995	15.739	2	3	5652.1	125.5	119.1	4.246	0.075	0.075	0.964	0.078	0.073	0	1	0	-999	0
2581104	13.397	0	17	5308.8	94.7	89.3	4.499	0.036	0.040	0.860	0.054	0.058	1	1	0	-999	0
2581191	14.349	1	17	6014.1	107.0	105.7	4.429	0.026	0.036	1.051	0.045	0.058	1	1	0	-1	0
2581341	14.875	1	17	6162.8	120.7	118.6	4.310	0.043	0.047	1.141	0.066	0.078	0	1	0	-999	0
2581357	15.267	1	3	5937.2	125.6	124.5	3.915	0.070	0.064	1.240	0.130	0.088	-999	1	0	-999	0
2581457	13.6	1	17	6510.4	130.8	114.4	3.648	0.032	0.045	1.876	0.078	0.158	6	1	0	-999	0
2581472	15.415	4	17	5324.7	115.1	110.1	4.517	0.034	0.045	0.859	0.050	0.059	0	1	0	-999	0
2581504	14.387	1	17	6041.5	109.8	107.1	4.414	0.027	0.039	1.060	0.050	0.069	-999	1	0	-999	0
2581615	15.196	4	17	5997.4	123.5	116.6	4.206	0.059	0.057	1.121	0.079	0.088	-999	1	0	-999	0
2581628	15.22	1	17	5832.8	117.2	113.0	4.304	0.053	0.053	1.018	0.077	0.078	1	1	0	-999	0
2581691	14.257	1	17	5958.2	114.1	112.2	4.367	0.040	0.046	1.051	0.069	0.077	-999	1	0	-999	0
2581750	15.071	1	17	5660.9	120.8	117.9	4.090	0.067	0.066	1.017	0.086	0.076	0	1	0	-999	0
2581754	12.461	0	17	6165.7	114.3	123.7	3.846	0.038	0.055	1.477	0.089	0.155	1	1	0	-999	0
2581792	15.053	1	17	6322.0	178.0	223.0	4.426	0.056	0.224	1.124	0.170	0.154	0	2	-999	-999	1
2581797	15.746	1	17	5260.8	101.9	96.3	4.571	0.026	0.038	0.810	0.043	0.052	0	1	0	-999	0
2581811	13.549	0	17	5857.1	129.0	122.9	4.038	0.042	0.041	0.932	0.067	0.057	-999	1	0	-999	0
2581836	11.828	0	17	6610.5	134.2	128.9	3.884	0.033	0.033	1.581	0.081	0.080	5	3	0	-999	0
2581876	13.886	1	17	5753.3	110.0	111.5	4.179	0.041	0.044	1.050	0.085	0.076	1	1	0	-999	0
2581880	13.587	1	17	5889.5	125.0	134.7	3.778	0.058	0.039	1.447	0.168	0.075	-999	1	0	-999	0
2581894	15.516	2	17	5965.5	123.8	114.5	4.242	0.065	0.060	1.090	0.081	0.085	0	1	0	-999	0
2581905	11.146	1	17	7186.3	150.3	152.3	3.943	0.055	0.056	1.709	0.095	0.099	5	2	0	-999	0
2581990	15.396	1	17	6090.6	121.2	117.4	4.283	0.060	0.061	1.123	0.074	0.081	0	1	0	-999	0
2581994	15.964	4	17	5778.0	182.0	202.0	4.531	0.035	0.196	1.028	0.102	0.136	7	2	-999	-999	1
2581998	13.836	1	17	5967.3	120.7	121.3	4.103	0.046	0.043	1.016	0.087	0.069	0	1	0	-999	0
2582015	15.085	1	17	6715.6	168.0	169.4	4.265	0.037	0.048	1.336	0.070	0.067	5	1	0	-999	0
2582020	15.511	2	17	6033.8	114.8	108.6	4.469	0.029	0.037	1.001	0.050	0.057	-999	1	0	-999	0
2582038	13.779	1	17	6798.1	148.5	137.3	4.054	0.036	0.037	1.485	0.080	0.076	0	2	0	-999	0
2582064	14.734	1	17	6067.9	125.7	112.2	4.055	0.040	0.051	1.252	0.073	0.115	-999	1	0	-999	0
2582135	15.955	1	17	4650.7	91.1	84.5	4.613	0.022	0.026	0.707	0.033	0.033	0	1	0	-999	0
2582242	13.412	1	17	6783.2	144.9	142.3	4.373	0.015	0.018	1.232	0.027	0.033	6	3	0	-999	0
2582307	15.449	4	17	6173.6	126.9	117.9	4.023	0.070	0.071	1.303	0.091	0.107	0	1	0	-999	0
2582324	14.172	1	17	5997.5	104.5	116.5	4.073	0.034	0.054	1.208	0.075	0.110	0	1	0	-999	0
2582330	15.238	1	17	5770.8	107.0	105.6	4.455	0.035	0.045	0.971	0.052	0.061	0	1	0	-999	0
2582367	13.785	1	17	6686.9	144.4	129.4	4.162	0.036	0.035	1.379	0.069	0.056	5	1	0	-999	0
2582403	15.745	4	17	5868.8	119.7	115.5	4.255	0.067	0.067	1.046	0.080	0.082	-999	1	0	-999	0
2582575	15.244	1	17	6099.6	126.0	110.5	4.053	0.054	0.062	1.260	0.079	0.108	-999	1	0	-999	0
2582597	15.209	4	17	5879.7	118.5	117.0	4.350	0.050	0.054	1.026	0.074	0.078	0	1	0	-999	0
2582753	14.33	1	17	5935.6	125.6	116.9	4.275	0.041	0.040	1.126	0.068	0.074	0	1	0	-999	0
2582846	15.396	1	17	6404.6	134.8	131.3	4.249	0.058	0.061	1.258	0.065	0.073	0	1	0	-999	0
2582884	14.253	1	17	5659.3	117.4	112.8	4.247	0.045	0.046	0.965	0.075	0.071	0	1	0	-999	0
2582909	14.832	1	17	6224.1	115.2	110.1	4.408	0.026	0.035	1.100	0.046	0.060	-999	1	0	-999	0
2582919	13.588	0	17	5179.0	123.9	113.7	3.760	0.040	0.057	1.119	0.083	0.114	0	1	0	-999	0
2582973	14.585	1	17	5841.2	115.0	110.5	4.200	0.040	0.045	1.091	0.074	0.080	0	1	0	-999	0
2582995	14.0	1	17	5979.6	121.0	115.2	4.301	0.041	0.043	1.074	0.075	0.079	6	1	0	-999	0
2583027	14.08	1	17	6107.6	116.9	115.2	4.403	0.035	0.041	1.016	0.057	0.065	-999	1	0	-999	0
2583204	14.202	10	10	6315.0	133.8	123.9	4.273	0.036	0.040	1.215	0.069	0.075	0	1	0	-999	0
2583355	13.757	1	17	5980.7	119.8	118.6	4.370	0.040	0.043	0.991	0.069	0.071	-999	1	0	-999	0
2583576	15.228	4	17	5706.8	105.2	99.0	4.515	0.025	0.036	0.922	0.043	0.053	0	1	0	-999	0
2583715	13.289	0	17	6193.6	125.4	118.0	4.105	0.033	0.043	1.182	0.060	0.094	-999	1	0	-999	0
2583777	12.735	0	17	5710.2	107.7	102.3	4.323	0.041	0.040	0.950	0.071	0.064	8	1	0	-1	0
2583936	13.204	1	17	6179.5	129.4	122.3	4.299	0.040	0.039	0.964	0.070	0.063	-999	1	0	-999	0
2583942	15.185	4	17	6191.1	118.6	114.0	4.385	0.033	0.045	1.111	0.056	0.067	0	1	0	-999	0
2584067	13.921	1	17	5669.3	126.8	118.8	3.997	0.040	0.038	0.876	0.057	0.049	-999	1	0	-999	0
2584163	12.853	1	17	5798.7	128.1	119.7	4.038	0.059	0.054	1.017	0.078	0.068	2	1	0	0	0
2584190	15.711	4	17	4749.7	82.0	80.0	4.655	0.019	0.023	0.659	0.029	0.030	8	1	0	-999	0
2584224	14.985	1	17	5802.5	117.3	114.5	4.252	0.050	0.053	1.019	0.079	0.078	0	1	0	-999	0
2584296	14.038	10	10	6209.0	124.2	117.7	4.314	0.034	0.035	1.195	0.059	0.068	0	1	0	-999	0
2584566	15.087	4	17	6151.0	191.0	255.0	4.473	0.056	0.224	1.048	0.139	0.153	-999	2	-999	-999	1
2584627	14.226	1	17	5927.1	107.5	103.4	4.452	0.024	0.037	1.011	0.045	0.064	0	1	0	-999	0
2584673	15.075	1	17	5373.2	113.0	103.5	4.437	0.047	0.045	0.872	0.066	0.057	1	1	0	-999	0
2584676	15.056	1	17	5774.2	126.3	121.1	4.053	0.063	0.057	1.084	0.117	0.080	0	1	0	-999	0
2584696	15.862	4	17	5865.2	118.9	115.5	4.347	0.067	0.071	1.021	0.074	0.077	0	1	0	-999	0
2584749	12.83	0	17	6400.5	133.4	130.9	4.131	0.033	0.036	1.260	0.052	0.066	7	3	0	-999	0
2584805	15.867	4	17	4898.9	97.8	91.1	4.599	0.023	0.030	0.744	0.037	0.040	1	1	0	-999	0
2584811	12.359	0	17	5748.0	108.8	108.0	4.115	0.047	0.041	1.047	0.102	0.072	0	1	0	-999	0
2584812	15.149	1	17	6262.8	128.9	123.7	4.245	0.052	0.053	1.057	0.073	0.073	-999	1	0	-999	0
2584853	15.553	2	3	5828.8	123.9	119.4	4.053	0.070	0.072	1.113	0.113	0.086	0	1	0	-999	0
2584879	9.699	0	17	6363.0	133.1	125.2	3.859	0.053	0.032	1.300	0.151	0.061	1	1	0	-999	0
2584892	15.572	2	17	5937.5	123.9	116.1	4.192	0.057	0.060	1.103	0.084	0.089	0	1	0	-999	0
2584909	14.213	14	14	5507.0	115.8	106.0	4.303	0.044	0.042	0.908	0.067	0.059	1	1	0	-999	0
2584916	14.404	1	17	6251.5	121.7	116.0	4.342	0.031	0.041	1.160	0.057	0.073	-999	1	0	-999	0
2584985	13.489	0	17	5312.7	113.8	97.3	4.542	0.051	0.071	0.789	0.050	0.045	7	1	-999	-999	0
2585092	13.751	1	17	6747.5	150.5	127.7	4.112	0.033	0.032	1.390	0.067	0.057	1	1	0	-999	0
2585111	14.947	1	17	6143.9	130.4	115.1	4.052	0.046	0.054	1.283	0.070	0.110	0	1	0	-999	0
2585115	15.543	2	3	5770.6	118.5	116.4	4.194	0.059	0.061	1.025	0.088	0.080	0	1	0	-999	0
2585127	13.76	1	17	6149.0	121.0	119.5	4.290	0.041	0.040	1.106	0.069	0.072	-999	1	0	-999	0
2585419	12.404	0	17	5151.4	88.8	82.2	4.544	0.028	0.036	0.823	0.041	0.053	0	1	0	-999	0
2585447	16.873	1	17	5172.6	96.5	90.0	4.558	0.028	0.036	0.803	0.038	0.049	2	3	0	-999	0
2585452	14.753	1	17	5837.0	157.0	175.0	4.441	0.084	0.196	0.951	0.127	0.104	0	2	-999	-999	1
2585484	15.603	4	17	4572.4	83.5	80.1	4.607	0.021	0.023	0.708	0.031	0.030	0	1	0	-999	0
2585536	15.217	1	17	5907.4	116.1	115.3	4.359	0.048	0.053	1.034	0.072	0.078	0	1	0	-999	0
2585613	15.069	4	17	5865.6	120.3	115.5	4.248	0.049	0.051	1.047	0.079	0.081	0	1	0	-999	0
2585635	13.763	1	17	6309.5	130.0	126.3	4.280	0.036	0.038	1.077	0.071	0.072	-999	1	0	-999	0
2585656	15.412	1	17	6423.7	145.5	132.9	4.386	0.029	0.034	1.155	0.058	0.064	0	1	0	-999	0
2585676	15.715	4	17	4825.8	87.9	81.3	4.572	0.028	0.030	0.760	0.038	0.038	0	1	0	-999	0
2585684	15.669	2	17	6411.0	140.5	135.9	4.187	0.073	0.073	1.290	0.069	0.075	0	1	0	-999	0
2585701	14.766	1	17	5305.9	105.6	99.2	4.569	0.037	0.049	0.810	0.059	0.061	-999	1	-999	-999	0
2585768	15.298	1	17	6183.9	117.6	114.4	4.375	0.036	0.045	1.116	0.058	0.070	-999	1	0	-999	0
2585822	14.394	1	17	6478.1	134.7	131.5	3.994	0.039	0.037	1.430	0.076	0.071	0	1	0	-999	0
2585847	15.012	1	17	5822.4	117.1	113.2	4.378	0.047	0.052	1.003	0.072	0.077	0	1	0	-999	0
2585851	14.88	1	17	6292.2	122.9	118.6	4.333	0.035	0.044	1.176	0.059	0.072	0	1	0	-999	0
2692013	15.163	4	17	5932.0	116.9	108.5	4.192	0.050	0.054	1.101	0.080	0.086	-999	1	0	-999	0
2692035	15.589	2	14	5572.5	113.2	108.4	4.295	0.056	0.056	0.929	0.071	0.066	0	1	0	-999	0
2692073	12.94	0	17	6275.0	133.2	128.4	4.129	0.035	0.039	1.279	0.062	0.075	1	1	0	-999	0
2692084	14.846	1	17	5296.3	105.0	98.0	4.529	0.041	0.056	0.842	0.052	0.056	1	1	-999	-999	0
2692179	15.671	4	17	5119.9	96.6	90.5	4.557	0.029	0.038	0.807	0.042	0.050	1	1	0	-999	0
2692189	15.309	1	17	4970.3	75.2	84.5	2.745	0.057	0.142	2.194	0.231	0.407	2	2	0	-999	0
2692200	14.771	1	17	4905.3	98.0	83.4	3.726	0.055	0.054	0.942	0.101	0.084	1	1	0	-999	0
2692257	14.851	1	17	5547.8	120.1	111.9	4.056	0.048	0.046	0.986	0.071	0.068	-999	1	0	-999	0
2692292	14.773	1	17	5667.4	105.9	104.6	4.402	0.042	0.046	0.977	0.067	0.068	1	1	0	-999	0
2692341	14.934	1	17	5732.2	123.7	118.0	4.060	0.051	0.050	0.931	0.068	0.060	0	1	0	-999	0
2692395	15.902	2	17	5666.2	116.4	114.6	3.930	0.100	0.090	1.113	0.101	0.093	0	1	0	-999	0
2692422	15.388	4	17	5364.8	100.0	82.8	4.287	0.046	0.043	0.877	0.053	0.038	1	1	0	-999	0
2692514	15.468	1	3	6037.6	115.4	113.6	4.216	0.063	0.064	1.132	0.077	0.085	0	1	0	-999	0
2692637	15.397	4	17	5978.3	106.2	108.1	4.100	0.056	0.063	1.199	0.082	0.094	-999	1	0	-999	0
2692708	13.719	1	17	3566.9	84.6	63.3	4.803	0.009	0.010	0.401	0.010	0.010	2	1	0	-999	0
2692823	14.935	1	17	6174.0	134.7	122.8	4.151	0.049	0.050	1.227	0.067	0.088	-999	1	0	-999	0
2692838	14.112	1	17	5922.7	109.1	108.6	4.152	0.038	0.038	1.199	0.062	0.088	-999	1	0	-999	0
2693044	15.367	1	17	5738.7	121.2	114.9	3.940	0.064	0.057	1.136	0.083	0.079	0	1	0	-999	0
2693092	13.995	0	17	6171.8	120.1	124.0	3.591	0.077	0.114	1.847	0.124	0.139	20	1	0	-1	0
2693139	13.828	1	17	5844.5	127.2	118.8	4.079	0.049	0.041	1.041	0.103	0.071	-999	1	0	-999	0
2693162	13.355	0	17	5279.5	128.9	120.9	3.824	0.037	0.045	1.081	0.073	0.084	0	1	0	-999	0
2693176	14.49	1	17	6281.8	132.8	126.8	4.200	0.041	0.041	1.199	0.060	0.075	0	1	0	-999	0
2693207	14.45	1	17	5963.0	159.0	177.0	4.550	0.055	0.176	0.845	0.088	0.070	0	2	-999	-999	1
2693215	15.178	4	17	5621.8	123.4	118.3	4.026	0.057	0.050	1.031	0.076	0.071	0	1	0	-999	0
2693232	15.097	1	17	5097.2	94.4	85.7	4.565	0.025	0.034	0.801	0.037	0.050	1	1	0	-999	0
2693297	15.788	1	17	5510.8	111.1	108.6	4.420	0.055	0.058	0.907	0.067	0.066	-999	1	0	-999	0
2693325	15.976	1	17	5869.8	115.0	112.3	4.375	0.058	0.067	1.017	0.070	0.075	0	1	0	-999	0
2693327	15.585	1	17	5425.6	115.1	104.4	4.405	0.053	0.049	0.884	0.068	0.058	1	1	0	-999	0
2693338	15.329	1	17	6370.0	125.8	122.2	4.305	0.044	0.053	1.216	0.063	0.072	0	1	0	-999	0
2693371	15.92	4	17	5805.2	118.0	115.1	4.252	0.070	0.070	1.021	0.082	0.080	0	1	0	-999	0
2693419	15.622	1	17	5624.5	116.4	111.5	4.280	0.057	0.058	0.947	0.073	0.070	-999	1	0	-999	0
2693428	15.377	1	3	6197.1	116.7	111.0	4.439	0.026	0.033	1.057	0.047	0.055	0	1	0	-999	0
2693451	15.841	1	17	5801.4	108.8	105.0	4.449	0.040	0.054	0.978	0.058	0.067	-999	1	0	-999	0
2693512	15.252	1	17	5130.6	98.1	91.8	4.633	0.026	0.029	0.714	0.040	0.040	1	1	-999	-999	0
2693513	14.918	1	17	5678.4	123.6	115.2	3.875	0.044	0.043	1.167	0.069	0.073	-999	1	0	-999	0
2693540	15.105	1	17	5865.3	120.1	115.4	4.282	0.047	0.049	1.035	0.077	0.079	0	1	0	-999	0
2693557	13.204	0	17	5985.6	128.6	124.7	3.688	0.114	0.114	1.531	0.154	0.150	2	1	-999	-999	0
2693567	13.921	1	17	5660.8	115.3	121.1	3.877	0.035	0.035	1.158	0.065	0.068	0	1	0	-999	0
2693579	15.566	1	17	5307.6	99.5	96.3	4.565	0.025	0.037	0.826	0.040	0.052	0	1	0	-999	0
2693585	15.329	1	17	5097.6	97.4	89.7	4.535	0.034	0.037	0.815	0.045	0.049	0	1	0	-999	0
2693622	15.027	1	17	5659.6	116.0	110.5	4.254	0.049	0.050	0.964	0.074	0.071	0	1	0	-999	0
2693698	15.266	1	17	5791.6	112.3	110.4	4.212	0.051	0.054	1.028	0.083	0.079	0	1	0	-999	0
2693725	14.937	1	17	5986.4	127.8	118.2	4.223	0.047	0.046	1.125	0.070	0.081	0	1	0	-999	0
2693736	15.09	1	17	5122.4	92.6	87.4	4.577	0.023	0.033	0.793	0.034	0.044	1	1	0	0	0
2693750	14.809	1	17	6083.4	126.7	125.0	4.249	0.045	0.047	1.136	0.073	0.083	0	1	0	-999	0
2693925	14.723	1	17	5846.0	158.0	176.0	4.350	0.149	0.182	0.951	0.140	0.105	0	2	-999	-999	1
2693926	15.085	1	17	4753.0	142.0	128.0	4.581	0.056	0.032	0.702	0.076	0.055	0	2	-999	-999	1
2693935	15.266	4	17	6391.0	179.0	246.0	4.388	0.067	0.202	1.187	0.169	0.169	0	2	-999	-999	1
2693991	15.671	1	17	5739.4	104.7	101.5	4.464	0.037	0.050	0.959	0.055	0.064	-999	1	0	-999	0
2694015	15.116	1	17	5750.6	119.6	116.5	4.043	0.061	0.051	1.077	0.113	0.077	0	1	0	-999	0
2694056	15.219	1	17	5554.5	113.1	107.6	4.290	0.048	0.048	0.923	0.069	0.064	0	1	0	-999	0
2694101	14.224	1	17	5931.8	116.6	112.6	4.297	0.038	0.041	1.108	0.069	0.072	-999	1	0	-999	0
2694127	15.938	4	17	5116.4	96.8	88.6	4.505	0.043	0.040	0.821	0.050	0.044	0	1	0	-999	0
2694204	15.266	10	13	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
2694209	13.893	1	17	5946.0	104.6	114.2	4.063	0.038	0.053	1.173	0.098	0.094	-999	1	0	-999	0
2694236	13.987	1	17	6165.1	136.5	119.0	4.137	0.032	0.043	1.237	0.061	0.089	0	1	0	-999	0
2694338	13.51	1	17	5535.4	132.3	172.2	4.292	0.186	0.281	0.861	0.095	0.071	-999	1	-999	-999	0
2694352	12.484	0	17	6576.6	139.3	136.6	4.304	0.033	0.036	1.154	0.056	0.064	0	1	0	-999	0
2694447	15.026	1	17	5941.1	113.5	105.6	4.178	0.046	0.050	1.114	0.078	0.088	-999	1	0	-999	0
2694552	15.58	2	17	5373.2	102.7	97.9	4.477	0.047	0.053	0.873	0.058	0.059	-999	1	0	-999	0
2694564	15.993	2	17	5502.4	102.6	99.9	4.469	0.049	0.061	0.902	0.058	0.063	0	1	0	-999	0
2694602	14.849	1	17	6004.9	119.5	115.2	4.284	0.045	0.046	1.017	0.073	0.070	0	1	0	-999	0
2694606	12.863	0	17	6282.1	118.4	106.9	3.859	0.026	0.031	1.573	0.066	0.099	2	1	0	-999	0
2694727	14.956	1	17	5621.0	105.1	103.8	4.454	0.037	0.046	0.936	0.060	0.068	0	1	0	-999	0
2694741	14.351	0	17	5433.8	110.6	101.1	4.183	0.035	0.034	0.972	0.059	0.055	3	1	0	-999	0
2694746	15.926	4	17	5137.8	95.4	87.4	4.513	0.042	0.043	0.824	0.049	0.047	9	1	0	-999	0
2694778	14.213	1	17	4916.6	98.8	89.0	3.619	0.065	0.076	1.104	0.147	0.160	0	1	0	-999	0
2694794	15.248	1	3	5971.6	122.0	111.8	4.207	0.051	0.052	1.110	0.078	0.086	0	1	0	-999	0
2694822	12.841	0	17	6595.3	129.7	142.5	4.255	0.030	0.034	1.315	0.058	0.057	5	1	0	-999	0
2694829	15.758	1	17	5590.9	113.8	111.1	4.364	0.059	0.058	0.930	0.072	0.068	-999	1	0	-999	0
2694863	14.863	1	17	5767.5	114.6	111.8	4.258	0.043	0.045	1.064	0.069	0.074	0	1	0	-999	0
2694871	15.318	1	17	5705.6	123.2	115.6	3.968	0.059	0.051	1.102	0.080	0.075	0	1	0	-999	0
2694875	13.736	1	17	6036.4	115.4	106.9	4.162	0.040	0.041	1.165	0.068	0.092	-999	1	0	-999	0
2694885	14.244	1	17	5760.0	155.0	155.0	4.564	0.035	0.196	0.919	0.100	0.110	0	2	-999	-999	1
2694901	15.067	1	17	5968.6	113.9	112.3	4.342	0.046	0.050	1.060	0.072	0.078	-999	1	0	-999	0
2694947	13.563	0	17	4958.0	99.1	88.1	3.551	0.069	0.086	1.130	0.164	0.191	0	1	0	-999	0
2695013	14.326	1	17	5591.6	123.8	114.3	3.873	0.037	0.038	1.141	0.065	0.070	0	1	0	-999	0
2695018	15.394	1	17	4880.3	90.1	81.9	4.574	0.026	0.030	0.767	0.037	0.041	1	1	0	-999	0
2695106	15.877	4	17	4905.8	87.5	82.0	4.526	0.036	0.030	0.787	0.042	0.034	1	1	0	-999	0
2695110	14.882	1	17	5777.6	119.1	113.1	4.009	0.062	0.049	1.106	0.111	0.077	-999	1	0	-1	0
2695118	15.124	1	17	5531.5	107.0	105.5	4.431	0.045	0.050	0.913	0.066	0.067	0	1	0	-999	0
2695125	15.921	4	17	5050.2	91.7	85.8	4.482	0.044	0.036	0.814	0.044	0.035	1	1	0	-999	0
2695129	15.701	0	17	5701.6	115.4	112.2	3.862	0.032	0.034	1.187	0.063	0.068	2	1	0	-999	0
2695167	14.434	1	17	5483.1	92.6	94.7	4.467	0.031	0.039	0.972	0.050	0.060	-999	1	0	-999	0
2695201	15.632	2	3	5900.9	116.7	115.0	3.923	0.086	0.077	1.220	0.113	0.093	-999	1	0	-999	0
2695204	14.303	1	17	5710.4	103.3	96.0	4.531	0.018	0.029	0.910	0.033	0.048	1	1	0	-999	0
2695222	11.576	0	17	5999.2	126.5	122.6	4.329	0.116	0.115	0.937	0.073	0.065	2	1	-999	-999	0
2695226	14.081	14	14	5627.0	112.7	109.3	4.357	0.068	0.067	0.941	0.072	0.070	-999	1	-999	-999	0
2695249	13.167	0	17	5462.5	102.1	91.4	4.293	0.039	0.036	0.896	0.063	0.053	-999	1	0	-999	0
2695319	15.132	1	3	5749.1	117.5	112.9	4.307	0.149	0.229	0.993	0.112	0.086	0	1	-999	-999	0
2695361	15.942	4	17	5285.5	103.7	98.7	4.536	0.034	0.047	0.841	0.047	0.056	0	1	0	-999	0
2695413	15.202	1	3	5799.0	118.4	113.4	4.303	0.051	0.052	1.005	0.076	0.077	0	1	0	-999	0
2695427	12.894	0	17	5680.6	108.9	103.4	4.274	0.040	0.042	0.967	0.073	0.071	-999	1	0	-999	0
2695444	14.613	1	17	5384.7	81.8	70.8	4.308	0.026	0.023	0.821	0.029	0.023	1	1	0	-999	0
2695478	14.968	0	17	6617.7	135.9	130.8	3.928	0.051	0.051	1.528	0.085	0.087	2	1	0	-999	0
2695590	14.377	1	17	6071.6	121.4	104.4	4.165	0.041	0.039	1.176	0.069	0.090	2	1	0	-999	0
2695594	15.024	1	17	5670.3	109.8	106.8	4.389	0.046	0.049	0.953	0.073	0.072	0	1	0	-999	0
2695770	14.976	1	17	6084.0	126.3	109.6	4.080	0.043	0.045	1.295	0.062	0.092	0	1	0	-999	0
2695771	14.955	1	17	5921.1	116.8	112.8	4.299	0.046	0.048	1.052	0.076	0.078	-999	1	0	-999	0
2695841	15.459	1	17	5183.9	96.2	91.1	4.574	0.023	0.034	0.801	0.037	0.050	0	1	0	-999	0
2695850	13.16	0	17	6259.2	123.8	128.0	4.107	0.033	0.036	1.287	0.058	0.075	-999	1	0	-999	0
2695853	13.021	0	17	6490.8	124.6	116.9	4.376	0.016	0.024	1.191	0.031	0.048	5	1	0	-999	0
2695888	15.354	1	17	5457.4	112.5	102.5	4.383	0.053	0.048	0.891	0.069	0.059	0	1	0	-999	0
2695931	13.958	1	17	5709.8	118.7	115.3	4.001	0.041	0.038	1.057	0.071	0.063	0	1	0	-999	0
2695948	14.784	1	17	5559.8	111.3	108.2	4.366	0.034	0.029	0.757	0.029	0.020	0	1	0	-999	0
2695999	15.969	4	17	5481.8	116.2	109.8	4.120	0.073	0.073	0.936	0.070	0.065	6	1	0	-999	0
2696123	15.404	1	17	5994.0	107.3	110.9	4.030	0.061	0.070	1.214	0.102	0.099	0	1	0	-999	0
2696162	14.414	1	17	5617.9	108.0	114.2	3.877	0.037	0.038	1.145	0.064	0.069	0	1	0	-999	0
2696192	15.035	1	3	5344.3	102.3	98.4	4.536	0.028	0.041	0.857	0.042	0.057	0	1	0	-999	0
2696434	15.876	2	17	5155.2	86.1	81.5	4.394	0.043	0.041	0.843	0.034	0.028	0	1	0	-999	0
2696435	15.457	1	17	5766.5	115.3	111.9	4.256	0.057	0.059	1.004	0.079	0.077	-999	1	0	-999	0
2696476	15.547	1	17	5343.7	118.3	111.9	3.793	0.066	0.066	1.138	0.104	0.102	-999	1	0	-999	0
2696497	15.962	4	17	5395.5	108.1	94.0	4.360	0.067	0.060	0.878	0.062	0.049	0	1	0	-999	0
2696511	13.537	0	17	6072.8	110.5	107.9	4.016	0.032	0.052	1.285	0.068	0.122	0	1	0	-999	0
2696547	15.927	2	17	4583.0	137.0	137.0	4.607	0.054	0.027	0.649	0.075	0.048	0	2	-999	-999	1
2696625	15.271	1	3	5292.4	101.5	95.8	4.508	0.037	0.044	0.855	0.051	0.058	0	1	0	-999	0
2696687	13.779	1	17	6441.2	133.3	125.1	4.305	0.026	0.038	1.250	0.050	0.069	5	1	0	-999	0
2696703	15.67	0	17	6647.6	134.8	132.2	3.933	0.030	0.033	1.543	0.081	0.085	3	1	0	-1	0
2696705	14.747	1	17	5318.7	101.2	96.6	4.511	0.035	0.042	0.861	0.050	0.059	10	1	0	-999	0
2696713	15.96	4	17	5239.5	85.2	77.2	4.354	0.044	0.042	0.856	0.038	0.030	1	1	0	-999	0
2696744	15.725	1	17	5375.0	103.6	99.9	4.498	0.040	0.050	0.872	0.053	0.060	-999	1	0	-999	0
2696800	14.291	1	17	5164.5	88.1	82.6	4.562	0.024	0.035	0.814	0.036	0.052	0	1	0	-999	0
2696829	15.51	4	17	5900.0	184.0	205.0	4.509	0.038	0.212	1.065	0.124	0.152	0	2	-999	-999	1
2696843	14.036	1	17	5342.9	95.7	93.0	4.492	0.037	0.041	0.868	0.056	0.060	0	1	0	-999	0
2696892	13.292	0	17	5046.0	97.7	89.2	3.630	0.054	0.075	1.173	0.124	0.175	0	1	0	-999	0
2696944	13.716	1	17	6411.8	132.2	137.8	4.198	0.032	0.030	1.304	0.059	0.055	2	3	0	-999	0
2696993	15.224	1	3	5658.4	202.1	125.4	4.091	0.055	0.052	1.019	0.128	0.082	-999	1	0	-999	0
2697119	15.766	2	17	5258.0	104.5	97.5	4.525	0.037	0.047	0.842	0.049	0.055	0	1	0	-999	0
2697188	15.548	2	17	5856.9	121.4	117.5	4.095	0.059	0.069	1.109	0.108	0.088	-999	1	0	-999	0
2697192	15.191	1	17	5748.3	116.7	111.4	4.296	0.051	0.052	0.988	0.076	0.075	0	1	0	-999	0
2697199	14.509	1	17	6050.4	119.2	117.7	4.337	0.041	0.045	1.090	0.070	0.078	0	1	0	-999	0
2697241	15.476	1	17	5408.4	110.3	105.0	4.450	0.048	0.050	0.882	0.064	0.061	0	1	0	-999	0
2697306	14.49	1	17	4860.6	90.6	88.7	3.267	0.087	0.100	1.161	0.224	0.227	2	2	0	-999	0
2697547	15.953	2	2	5846.6	122.1	118.3	4.033	0.094	0.096	1.133	0.109	0.094	0	1	0	-999	0
2697592	12.652	1	17	5734.6	121.5	112.1	3.812	0.030	0.033	1.252	0.060	0.067	-999	1	0	-999	0
2697845	12.887	2	14	5754.0	207.0	186.0	3.657	0.376	0.117	1.528	0.145	0.407	-999	2	-999	-999	1
2697847	15.294	1	3	5410.6	169.0	181.7	3.763	0.039	0.046	1.214	0.092	0.117	0	1	0	-999	0
2697935	15.247	3	16	4859.7	79.0	69.8	3.441	0.079	0.058	0.957	0.178	0.107	20	2	0	-1	0
2706444	14.735	1	17	6157.8	125.8	118.4	4.012	0.043	0.045	1.425	0.065	0.076	0	1	0	-999	0
2706554	14.142	10	10	6359.4	138.9	131.6	4.067	0.036	0.038	1.344	0.066	0.069	0	1	0	-999	0
2706677	13.524	0	17	6618.2	146.0	144.8	4.178	0.032	0.031	1.312	0.057	0.046	5	1	0	-999	0
2706947	13.731	1	17	6755.0	145.7	133.3	4.149	0.037	0.034	1.407	0.075	0.066	5	1	0	-999	0
2706961	16.806	10	17	5089.5	108.4	101.8	4.519	0.050	0.056	0.812	0.049	0.046	0	1	0	-999	0
2707019	13.412	0	17	6412.7	122.8	125.2	4.435	0.029	0.037	0.990	0.045	0.056	0	1	0	-999	0
2707091	16.956	6	9	3646.1	72.8	66.2	4.870	0.012	0.011	0.332	0.011	0.011	0	1	0	-999	0
2707427	16.971	10	17	5013.1	140.1	118.4	3.904	0.400	0.141	0.884	0.075	0.051	0	1	0	-999	0
2707434	15.781	1	17	5935.0	117.2	114.2	4.336	0.055	0.061	1.119	0.067	0.071	0	1	0	-999	0
2707448	16.965	10	17	4780.4	101.9	96.2	4.597	0.031	0.037	0.732	0.043	0.043	0	1	0	-999	0
2707467	13.447	0	17	6027.5	124.8	120.6	4.377	0.041	0.043	0.954	0.068	0.067	1	1	0	-999	0
2707485	15.667	10	17	4830.5	95.8	95.4	2.993	0.175	0.166	1.313	0.339	0.300	0	2	-999	-999	0
2707490	12.29	1	17	6037.1	221.0	173.0	3.908	0.037	0.035	0.919	0.086	0.066	2	1	0	-999	0
2707683	17.424	4	5	5431.0	180.0	180.0	4.356	0.158	0.193	0.910	0.098	0.074	0	2	-999	-999	1
2707758	13.206	0	17	6312.3	149.3	140.3	4.180	0.039	0.037	1.260	0.066	0.070	-999	1	0	-999	0
2707916	16.341	10	17	4717.0	92.0	87.6	4.570	0.030	0.028	0.749	0.037	0.034	0	1	0	-1	0
2708176	14.16	10	10	6529.0	197.0	216.0	4.389	0.165	0.165	0.791	0.080	0.040	0	2	-999	-999	1
2708203	13.517	0	17	6970.7	151.6	140.2	4.217	0.032	0.032	1.388	0.068	0.058	5	2	0	-1	0
2708420	13.911	1	17	5920.5	125.0	119.7	4.294	0.043	0.042	0.975	0.073	0.069	-999	1	0	-1	0
2708489	14.172	1	17	6149.0	114.7	113.6	4.371	0.030	0.042	1.113	0.055	0.073	-999	1	0	-999	0
2708499	13.663	1	17	5613.0	121.5	121.7	3.890	0.035	0.037	1.132	0.065	0.068	1	1	0	-999	0
2708565	13.731	1	17	5882.8	132.8	120.0	3.781	0.033	0.032	1.280	0.059	0.061	-999	1	0	-999	0
2708570	15.972	14	17	3652.8	73.5	73.4	4.743	0.011	0.011	0.474	0.012	0.012	0	1	0	-999	0
2708577	14.749	1	17	6617.5	135.1	129.9	4.068	0.045	0.045	1.483	0.077	0.072	5	1	0	-999	0
2708614	15.049	2	3	6179.3	124.1	118.9	3.944	0.076	0.079	1.360	0.118	0.118	3	1	0	-1	0
2708692	13.427	0	17	6742.7	136.0	128.6	4.285	0.023	0.029	1.334	0.047	0.051	10	1	0	-999	0
2708811	14.262	14	14	5794.8	136.1	124.7	4.016	0.053	0.041	1.068	0.086	0.068	-999	1	0	-999	0
2708885	15.754	2	17	5732.0	109.7	104.9	4.500	0.030	0.042	0.936	0.049	0.057	0	1	0	-1	0
2709095	15.603	2	17	5504.9	104.9	102.4	4.508	0.032	0.046	0.897	0.047	0.060	-999	1	0	-999	0
2709111	13.42	0	17	6461.9	130.4	124.0	4.315	0.024	0.034	1.248	0.048	0.064	5	1	0	-999	0
2709167	15.658	4	17	5605.3	114.1	111.1	4.355	0.060	0.059	0.934	0.072	0.069	0	1	0	-999	0
2709187	14.027	1	17	5798.9	120.4	95.3	4.177	0.033	0.036	1.202	0.051	0.080	1	1	0	-999	0
2709224	13.784	1	17	5003.5	79.8	76.4	4.522	0.032	0.034	0.847	0.046	0.046	0	1	0	-999	0
2709245	14.692	1	17	5926.8	117.2	113.9	4.322	0.043	0.045	1.048	0.076	0.078	2	1	0	-999	0
2709338	13.223	0	17	6054.4	111.3	109.5	3.927	0.028	0.051	1.439	0.061	0.144	-999	1	0	-999	0
2709341	15.671	4	17	6217.0	197.0	241.0	4.472	0.054	0.202	1.056	0.144	0.144	-999	2	-999	-999	1
2709368	15.255	4	17	5783.2	116.1	114.4	4.208	0.050	0.053	1.025	0.084	0.079	-999	1	0	-999	0
2709383	14.198	1	17	5956.5	121.6	118.0	4.325	0.043	0.043	0.974	0.073	0.068	0	1	0	-999	0
2709476	15.955	4	17	5108.9	85.2	79.8	4.413	0.035	0.031	0.836	0.032	0.025	0	1	1	-999	0
2709528	14.336	1	17	6745.5	137.1	130.8	4.299	0.023	0.029	1.321	0.045	0.048	1	1	0	-999	0
2709569	15.685	1	17	6120.8	123.2	111.3	4.035	0.070	0.075	1.273	0.092	0.106	0	1	0	-999	0
2709581	15.363	4	17	5795.0	116.1	114.7	4.195	0.052	0.055	1.036	0.086	0.081	0	1	0	-999	0
2709587	15.163	0	17	4945.4	80.7	87.1	2.663	0.074	0.129	2.273	0.296	0.626	2	2	0	-999	0
2709600	13.734	1	17	5862.2	107.4	107.3	3.987	0.033	0.050	1.333	0.073	0.123	-999	1	0	-999	0
2709618	15.493	1	17	6392.0	176.0	220.0	4.425	0.062	0.188	1.116	0.153	0.153	0	2	-999	-999	1
2709636	15.392	1	17	6015.6	114.0	109.8	4.121	0.051	0.056	1.178	0.078	0.097	-999	1	0	-999	0
2709642	14.25	1	17	5647.4	112.8	107.8	4.270	0.044	0.045	0.956	0.073	0.070	0	1	0	-999	0
2709700	15.8	2	17	5591.0	109.8	107.2	4.429	0.051	0.059	0.929	0.065	0.068	0	1	0	-999	0
2709731	15.733	4	17	4679.5	13.4	8.1	3.903	0.215	0.011	0.906	0.008	0.017	1	1	-999	-999	0
2709742	15.215	1	17	5461.8	103.0	102.0	4.473	0.040	0.048	0.896	0.058	0.065	-999	1	0	-999	0
2709751	14.896	1	17	5642.9	107.4	103.8	4.460	0.036	0.046	0.941	0.058	0.067	0	1	0	-999	0
2709773	13.261	0	17	5824.6	127.7	113.3	4.002	0.041	0.037	1.060	0.075	0.066	0	1	0	-999	0
2709784	14.171	1	17	6085.5	122.0	121.1	4.264	0.033	0.042	1.159	0.064	0.073	-999	1	0	-999	0
2709787	14.243	1	17	5472.0	116.3	108.0	4.371	0.099	0.098	0.898	0.067	0.061	-999	1	-999	-999	0
2709853	15.927	4	17	5655.0	122.9	119.1	4.031	0.082	0.074	1.044	0.087	0.079	-999	1	0	-999	0
2709873	14.787	1	17	5633.5	112.6	107.9	4.555	0.039	0.045	0.861	0.059	0.060	0	1	-999	-999	0
2709918	15.537	1	17	5582.1	103.8	99.0	4.512	0.028	0.041	0.907	0.045	0.056	0	1	0	-999	0
2710001	15.751	1	17	5490.8	107.3	106.1	4.478	0.041	0.053	0.900	0.057	0.064	-999	1	0	-999	0
2710016	14.847	1	17	5741.5	112.3	108.2	4.369	0.046	0.048	0.977	0.074	0.075	-999	1	0	-999	0
2710043	14.723	1	17	6069.2	87.1	93.3	4.340	0.024	0.026	1.263	0.035	0.043	0	1	0	-999	0
2710101	13.595	1	17	6003.3	111.9	109.0	4.367	0.042	0.049	1.081	0.062	0.069	2	1	0	-1	0
2710180	13.979	2	17	6085.1	132.3	124.5	4.183	0.042	0.040	0.887	0.063	0.055	-999	1	0	-999	0
2710188	14.169	1	17	5430.8	93.0	92.1	4.536	0.023	0.038	0.874	0.038	0.057	-999	1	0	-999	0
2710281	14.768	1	17	5716.0	119.7	114.5	4.218	0.047	0.048	0.994	0.080	0.076	0	1	0	-999	0
2710320	15.862	1	17	5745.7	119.2	114.2	4.326	0.067	0.066	0.983	0.076	0.075	-999	1	0	-999	0
2710341	14.782	1	17	6308.3	125.1	116.6	3.942	0.042	0.048	1.429	0.077	0.116	8	1	0	-999	0
2710380	15.281	1	17	6071.0	128.0	116.6	4.246	0.047	0.045	1.217	0.061	0.071	-999	1	0	-999	0
2710382	14.59	1	17	5663.8	107.3	107.1	4.471	0.034	0.042	0.915	0.055	0.061	0	1	0	-999	0
2710461	14.814	4	17	5607.4	125.8	119.8	4.113	0.050	0.048	0.985	0.079	0.071	0	1	0	-999	0
2710486	13.708	1	17	6139.1	133.0	122.0	4.283	0.030	0.036	1.243	0.057	0.063	0	1	0	-999	0
2710561	14.114	1	17	6150.4	126.7	112.5	4.059	0.036	0.045	1.283	0.063	0.111	-999	1	0	-999	0
2710570	15.723	4	17	5714.1	117.6	118.1	4.127	0.064	0.067	1.026	0.093	0.079	0	1	0	-999	0
2710593	14.514	1	17	5966.6	122.4	113.1	4.194	0.040	0.046	1.117	0.075	0.088	0	1	0	-999	0
2710623	14.103	1	17	5797.3	116.1	113.4	4.363	0.043	0.046	0.996	0.075	0.077	1	1	0	-1	0
2710650	15.731	2	3	5486.6	118.1	110.0	4.162	0.062	0.061	0.925	0.068	0.062	0	1	0	-999	0
2710660	14.973	1	17	5707.2	114.0	110.8	4.382	0.047	0.050	0.965	0.073	0.074	0	1	0	-999	0
2710685	15.272	4	17	5776.8	112.3	109.9	4.401	0.045	0.052	0.986	0.068	0.075	0	1	0	-999	0
2710813	15.319	4	17	5881.0	116.3	114.9	4.000	0.067	0.063	1.162	0.121	0.085	-999	1	0	-999	0
2710833	15.518	1	17	5858.8	116.5	114.3	4.033	0.072	0.072	1.137	0.113	0.088	-999	1	0	-999	0
2710896	15.11	4	17	6185.3	114.9	110.4	4.368	0.034	0.045	1.122	0.056	0.071	0	1	0	-999	0
2710900	14.678	1	17	5594.8	113.1	108.9	4.271	0.046	0.047	0.938	0.071	0.067	0	1	0	-999	0
2710938	15.386	1	17	4728.4	85.3	78.1	4.598	0.022	0.026	0.730	0.033	0.034	0	1	0	-999	0
2710986	15.711	2	17	5499.1	120.9	114.5	3.824	0.078	0.075	1.156	0.104	0.101	-999	1	0	-999	0
2711018	15.317	4	17	5837.1	122.1	107.6	4.268	0.051	0.048	0.802	0.052	0.042	0	1	0	-999	0
2711067	14.899	1	17	6148.1	121.5	110.9	4.011	0.048	0.056	1.309	0.077	0.115	5	1	0	-999	0
2711086	13.177	0	17	6081.2	126.5	115.4	3.890	0.041	0.039	1.184	0.063	0.067	-999	1	0	-999	0
2711088	15.615	1	17	5034.9	88.9	82.3	4.489	0.039	0.031	0.810	0.046	0.034	0	1	0	-999	0
2711114	13.394	1	17	6451.1	124.3	121.1	3.947	0.031	0.034	1.433	0.069	0.085	3	1	0	-1	0
2711162	15.862	4	17	5467.3	111.8	99.8	4.285	0.063	0.062	0.899	0.066	0.055	0	1	0	-999	0
2711265	15.426	4	17	5563.4	112.1	109.9	4.377	0.054	0.053	0.921	0.072	0.067	0	1	0	-999	0
2711376	14.735	3	16	5675.8	118.6	114.4	4.125	0.242	0.287	1.018	0.178	0.106	-999	1	-999	-999	0
2711475	15.027	1	3	5013.0	74.3	72.4	2.869	0.115	0.071	2.045	0.171	0.418	2	2	0	-999	0
2711516	15.875	1	17	5681.6	118.5	114.5	4.141	0.075	0.077	1.007	0.087	0.078	0	1	0	-999	0
2711556	15.686	1	17	5849.0	107.4	104.1	4.450	0.038	0.051	0.989	0.057	0.066	0	1	0	-999	0
2711573	14.349	0	17	4948.7	84.3	79.0	3.439	0.057	0.074	1.343	0.159	0.193	2	2	0	-999	0
2711606	13.765	3	16	5583.2	107.7	105.1	4.382	0.044	0.045	0.926	0.072	0.068	0	1	0	-999	0
2711614	14.007	3	16	5452.9	118.3	113.1	4.002	0.039	0.040	0.982	0.063	0.064	0	1	0	-999	0
2712067	15.739	2	17	5875.5	118.9	114.8	4.303	0.068	0.070	1.035	0.078	0.080	-999	1	0	-999	0
2712175	14.527	1	17	5816.1	113.6	101.8	4.204	0.036	0.039	1.153	0.064	0.079	7	1	0	-999	0
2712292	14.801	1	17	6131.7	112.4	109.9	4.415	0.028	0.037	1.067	0.048	0.058	-999	1	0	-999	0
2712415	13.579	0	17	5844.6	108.6	106.7	4.384	0.041	0.043	0.957	0.069	0.068	-999	1	0	-999	0
2712773	15.681	2	17	5572.6	106.6	103.3	4.467	0.046	0.058	0.919	0.059	0.064	1	1	0	-999	0
2712800	15.058	4	17	5523.8	106.2	103.8	4.490	0.041	0.054	0.904	0.055	0.062	6	1	0	-999	0
2712862	15.337	1	17	5694.1	115.4	110.7	4.341	0.059	0.058	0.964	0.075	0.072	0	1	0	-999	0
2712865	15.436	1	17	5650.8	118.0	114.7	4.093	0.067	0.067	1.012	0.084	0.075	0	1	0	-999	0
2712958	13.808	1	17	5841.4	122.7	119.7	4.162	0.084	0.080	0.977	0.083	0.073	0	1	-999	-999	0
2712992	14.288	1	17	5973.9	117.5	112.8	4.302	0.043	0.045	1.072	0.075	0.079	-999	1	0	-999	0
2713073	13.964	1	17	6172.2	131.6	121.0	4.097	0.035	0.035	1.306	0.058	0.072	0	1	0	-999	0
2713163	14.767	1	17	4954.0	91.4	89.1	4.467	0.036	0.033	0.811	0.030	0.027	7	1	1	-999	0
2713180	14.987	1	17	5826.4	118.1	113.1	4.300	0.049	0.051	1.016	0.077	0.077	0	1	0	-999	0
2713187	11.69	0	17	6318.6	118.0	115.9	3.927	0.029	0.044	1.432	0.065	0.126	2	1	0	-999	0
2713215	14.305	1	17	4932.1	104.0	91.7	3.659	0.061	0.073	1.068	0.138	0.141	2	1	0	-999	0
2713253	15.356	1	17	5984.8	107.3	112.1	4.059	0.063	0.075	1.194	0.099	0.099	0	1	0	-999	0
2713304	15.964	4	17	4105.4	64.7	84.0	4.626	0.022	0.018	0.616	0.015	0.016	2	3	0	-999	0
2713345	13.779	1	17	5189.7	90.9	110.5	2.461	0.104	0.067	1.291	0.370	0.272	2	2	0	-999	0
2713364	14.236	14	14	5030.1	95.2	83.3	3.354	0.072	0.086	1.379	0.185	0.222	0	2	0	-999	0
2713389	15.035	1	17	5985.4	119.6	112.9	4.272	0.050	0.052	1.087	0.075	0.081	0	1	0	-999	0
2713390	15.784	1	17	5853.9	117.4	113.1	4.099	0.073	0.083	1.105	0.106	0.089	0	1	0	-999	0
2713427	15.367	1	17	4969.3	85.6	82.0	4.618	0.019	0.026	0.726	0.032	0.038	0	1	0	-999	0
2713448	15.281	1	17	5627.1	101.7	95.5	4.520	0.026	0.038	0.907	0.043	0.053	0	1	0	-999	0
2713459	15.463	4	17	6299.3	130.9	128.9	4.241	0.065	0.066	1.222	0.071	0.081	0	1	0	-999	0
2713475	15.02	4	17	5282.5	120.4	113.7	3.824	0.050	0.053	1.076	0.086	0.090	0	1	0	-999	0
2713513	15.053	1	17	5095.3	116.7	97.0	3.592	0.065	0.081	1.262	0.131	0.181	0	1	0	-999	0
2713519	14.33	1	17	5835.2	117.4	121.4	3.919	0.090	0.085	1.292	0.130	0.102	0	1	0	-999	0
2713593	15.248	1	17	5928.8	113.4	111.4	4.402	0.041	0.052	1.031	0.063	0.074	-999	1	0	-999	0
2713606	14.464	1	17	5712.1	95.9	101.1	4.100	0.033	0.052	1.220	0.061	0.105	-999	1	0	-999	0
2713662	15.955	1	17	5895.7	114.0	116.3	4.052	0.057	0.062	1.146	0.115	0.089	2	1	0	-999	0
2713679	14.624	1	17	5974.3	109.0	113.9	4.126	0.044	0.052	1.158	0.079	0.097	-999	1	0	-999	0
2713789	15.587	2	17	5579.6	115.9	111.5	4.190	0.066	0.065	0.950	0.074	0.068	1	1	0	-999	0
2713821	14.342	14	14	5225.6	75.2	68.7	4.218	0.024	0.022	0.883	0.024	0.019	0	1	1	-999	0
2713895	12.666	0	17	6356.6	120.3	118.5	4.369	0.028	0.036	1.112	0.050	0.064	0	1	0	-999	0
2713948	14.194	1	17	5723.2	115.0	108.6	4.318	0.045	0.043	0.871	0.066	0.058	1	1	0	-999	0
2713961	15.443	1	17	6138.5	118.6	116.1	4.281	0.060	0.063	1.143	0.071	0.081	-999	1	0	-999	0
2713963	14.751	1	17	5922.7	118.9	109.8	4.228	0.047	0.049	1.081	0.075	0.083	-999	1	0	-999	0
2713986	15.135	1	17	5541.7	112.1	106.4	4.319	0.056	0.055	0.917	0.070	0.064	0	1	0	-999	0
2714033	13.933	1	17	5744.0	120.8	113.8	3.840	0.039	0.038	1.224	0.064	0.072	-999	1	0	-999	0
2714066	15.826	4	17	5125.1	98.7	90.3	4.514	0.043	0.043	0.821	0.049	0.046	1	1	0	-999	0
2714085	14.456	4	17	5377.2	117.3	109.8	3.970	0.115	0.106	0.971	0.108	0.088	0	1	-999	-999	0
2714096	12.752	0	17	5967.1	117.6	116.2	3.930	0.057	0.042	1.236	0.147	0.076	0	1	0	-999	0
2714134	15.369	1	17	6055.7	112.0	109.6	4.393	0.041	0.053	1.068	0.062	0.071	0	1	0	-999	0
2714143	13.977	1	17	6619.9	141.0	144.3	4.156	0.036	0.036	1.335	0.062	0.050	5	1	0	-999	0
2714169	14.902	1	17	5901.5	117.1	113.0	4.287	0.048	0.050	1.048	0.076	0.079	0	1	0	-999	0
2714197	14.661	1	17	5774.5	118.5	105.0	4.303	0.044	0.039	0.814	0.056	0.044	0	1	0	-999	0
2714305	15.636	2	17	5289.5	99.7	91.0	4.599	0.021	0.030	0.780	0.036	0.044	0	1	0	-999	0
2714398	15.209	1	17	6769.9	146.0	142.3	3.974	0.035	0.038	1.545	0.082	0.086	2	2	0	-999	0
2714415	14.993	1	17	6218.5	133.3	124.5	4.203	0.049	0.056	1.214	0.068	0.085	0	1	0	-999	0
2714456	14.042	1	17	5838.9	112.2	107.0	4.168	0.040	0.047	1.071	0.086	0.084	0	1	0	-999	0
2714523	13.532	1	17	5898.3	107.5	111.2	3.953	0.043	0.048	1.301	0.124	0.085	-999	1	0	-999	0
2714532	14.603	1	17	5946.4	105.8	113.0	4.088	0.050	0.061	1.161	0.093	0.096	-999	1	0	-999	0
2714663	15.268	1	17	5617.4	125.4	119.6	3.771	0.055	0.052	1.144	0.081	0.079	0	1	0	-999	0
2714803	14.337	1	17	6209.5	123.4	123.6	4.093	0.039	0.041	1.277	0.064	0.089	0	1	0	-999	0
2714831	14.649	1	17	4958.8	50.1	54.8	4.420	0.018	0.022	0.832	0.015	0.013	0	1	1	-999	0
2714923	15.331	1	17	5781.4	122.5	115.8	4.027	0.067	0.060	1.100	0.113	0.082	6	1	0	-999	0
2714951	13.662	0	17	5972.8	115.3	117.6	4.193	0.025	0.035	1.260	0.046	0.066	2	1	0	-999	0
2714954	14.544	1	17	5652.7	113.3	108.8	4.257	0.043	0.043	0.976	0.071	0.067	6	1	0	-999	0
2714955	15.265	1	17	5953.4	109.9	104.0	4.479	0.027	0.035	0.985	0.046	0.056	8	1	0	-999	0
2714994	15.514	4	17	4908.6	88.4	82.9	4.580	0.025	0.031	0.765	0.037	0.042	6	1	0	-999	0
2715007	14.985	1	17	6042.7	169.7	160.0	3.933	0.044	0.046	1.285	0.148	0.108	3	1	0	-999	0
2715018	15.428	4	17	5592.7	112.0	108.2	4.270	0.055	0.056	0.938	0.072	0.067	6	1	0	-999	0
2715053	14.561	1	17	6214.7	128.9	116.4	4.253	0.044	0.041	1.186	0.069	0.080	10	1	0	-999	0
2715070	15.576	2	17	5278.1	126.5	120.2	3.850	0.057	0.061	1.043	0.089	0.091	6	1	0	-999	0
2715108	14.435	1	17	6504.6	131.6	138.0	4.179	0.042	0.042	1.321	0.064	0.060	6	1	0	-999	0
2715119	14.424	1	17	5896.4	117.5	112.0	4.226	0.043	0.046	1.070	0.076	0.083	6	1	0	-999	0
2715209	15.578	1	17	5495.8	100.6	96.5	4.557	0.024	0.034	0.856	0.040	0.050	-999	1	0	-999	0
2715226	13.199	1	17	5896.0	111.4	108.0	4.290	0.040	0.043	1.045	0.074	0.077	1	1	0	-999	0
2715245	15.956	1	17	5966.1	126.6	136.6	4.009	0.076	0.091	1.212	0.115	0.115	-999	1	0	-999	0
2715282	15.069	1	17	5897.5	116.4	113.1	4.349	0.047	0.051	1.033	0.074	0.078	6	1	0	-999	0
2715300	15.294	4	17	6077.6	114.9	113.5	4.348	0.046	0.053	1.096	0.066	0.077	0	1	0	-999	0
2715375	13.948	1	17	6349.5	117.7	111.9	3.779	0.040	0.050	1.611	0.077	0.160	5	1	0	-999	0
2715398	15.622	4	17	5117.3	125.8	106.3	3.614	0.085	0.103	1.242	0.143	0.172	6	1	0	-999	0
2715417	12.408	1	17	5151.9	93.2	89.7	4.476	0.067	0.070	0.825	0.046	0.042	3	1	-999	-999	0
2715503	15.123	1	17	5607.1	114.5	109.3	4.204	0.054	0.053	0.955	0.074	0.069	0	1	0	-999	0
2715545	12.418	0	17	6681.2	133.7	130.5	4.253	0.028	0.032	1.343	0.057	0.051	5	3	0	-999	0
2715627	15.122	1	17	6371.4	127.5	119.6	3.945	0.075	0.074	1.436	0.104	0.107	0	1	0	-999	0
2715632	15.745	2	3	5678.0	107.9	103.6	4.430	0.052	0.063	0.951	0.064	0.069	0	1	0	-999	0
2715683	13.903	1	17	5911.6	124.6	118.3	4.012	0.053	0.042	1.071	0.088	0.070	-999	1	0	-999	0
2715693	14.575	1	17	6156.8	139.0	122.7	4.176	0.046	0.040	1.266	0.059	0.070	0	1	0	-999	0
2715695	15.958	2	17	4678.9	83.5	77.4	4.615	0.019	0.025	0.732	0.031	0.032	0	1	0	1	0
2715745	13.832	1	17	6214.2	132.9	133.0	4.192	0.040	0.039	0.982	0.078	0.068	0	1	0	-999	0
2715763	12.856	0	17	5311.4	84.5	78.0	4.525	0.033	0.024	0.736	0.044	0.032	0	1	0	-999	0
2715768	15.524	4	17	5938.6	116.4	112.9	4.324	0.056	0.058	1.053	0.074	0.078	0	1	0	-999	0
2715798	15.73	4	17	6075.2	117.9	114.4	4.348	0.053	0.062	1.093	0.069	0.076	8	1	0	-999	0
2715812	14.548	1	17	5457.2	94.2	92.1	4.563	0.026	0.037	0.806	0.036	0.046	-999	1	0	-999	0
2715826	14.566	1	17	4863.9	84.4	80.8	4.613	0.018	0.026	0.728	0.029	0.037	0	1	0	-999	0
2715836	12.148	0	17	5870.9	109.5	108.8	3.748	0.025	0.027	1.318	0.054	0.057	2	1	0	-999	0
2715838	15.58	1	17	5565.8	110.5	108.9	4.399	0.054	0.056	0.922	0.070	0.068	-999	1	0	-999	0
2715967	15.214	1	17	5935.1	110.1	103.1	4.466	0.027	0.037	0.998	0.046	0.060	0	1	0	-999	0
2715977	15.017	4	17	5963.6	115.2	111.9	4.168	0.049	0.051	1.128	0.078	0.090	-999	1	0	-999	0
2716093	14.279	14	14	5054.2	119.9	104.6	3.770	0.049	0.062	1.012	0.094	0.110	0	1	0	-999	0
2716174	14.684	1	17	6429.9	140.6	125.2	4.203	0.042	0.043	1.207	0.054	0.067	0	1	0	-999	0
2716180	13.814	1	17	4861.0	86.5	82.6	3.446	0.064	0.085	1.275	0.167	0.206	0	2	0	-999	0
2716185	13.236	0	17	6247.2	115.3	121.8	4.433	0.031	0.037	0.974	0.050	0.059	1	1	0	-999	0
2716200	15.764	1	17	5873.6	116.7	113.1	4.171	0.063	0.065	1.082	0.090	0.087	0	1	0	-999	0
2716261	15.563	2	17	5641.0	122.8	118.6	4.104	0.060	0.061	1.004	0.084	0.075	0	1	0	-999	0
2716268	15.105	1	3	5687.0	170.0	187.0	4.422	0.171	0.228	0.746	0.111	0.040	0	2	-999	-999	1
2716289	13.961	1	17	6171.0	168.0	205.0	4.329	0.132	0.198	1.012	0.174	0.116	-999	2	-999	-999	1
2716300	15.578	1	17	6111.9	117.8	119.1	4.331	0.051	0.059	1.114	0.070	0.079	0	1	0	-999	0
2716356	15.778	2	2	6155.2	120.9	119.5	3.939	0.084	0.087	1.349	0.129	0.118	0	1	0	-999	0
2716386	14.975	1	17	6339.9	119.5	113.5	4.394	0.024	0.032	1.135	0.045	0.056	0	1	0	-999	0
2716443	14.012	1	17	5217.8	100.9	95.6	4.564	0.023	0.035	0.819	0.036	0.053	1	1	0	-999	0
2716542	15.554	1	17	5659.2	112.8	109.9	4.398	0.051	0.056	0.950	0.070	0.071	-999	1	0	-999	0
2716612	14.214	1	17	5590.9	97.0	95.7	4.557	0.021	0.033	0.845	0.031	0.042	0	1	0	-999	0
2716636	13.694	1	17	6253.3	120.2	115.9	3.916	0.031	0.050	1.445	0.068	0.140	-999	1	0	-999	0
2716664	13.891	1	11	6235.0	74.0	81.0	4.142	0.168	0.112	1.137	0.113	0.082	-999	2	-999	-999	1
2716692	15.461	1	17	5685.0	173.0	173.0	4.610	0.036	0.144	0.813	0.088	0.079	-999	2	-999	-999	1
2716764	13.797	1	17	5779.9	109.8	93.7	4.132	0.031	0.043	1.192	0.060	0.096	-999	1	0	-999	0
2716801	15.761	2	17	5788.7	114.7	111.8	4.391	0.055	0.063	0.990	0.069	0.075	0	1	0	0	0
2716853	15.762	2	17	5570.7	109.7	109.1	4.451	0.047	0.057	0.922	0.061	0.067	0	1	0	0	0
2716899	15.77	1	17	5949.6	108.9	113.1	4.094	0.065	0.075	1.157	0.096	0.096	0	1	0	-999	0
2716991	15.436	4	17	5956.8	111.1	106.8	4.426	0.035	0.047	1.028	0.055	0.068	1	1	0	-999	0
2717016	15.934	4	17	5588.0	127.4	119.1	3.995	0.075	0.068	1.038	0.080	0.077	1	1	0	-999	0
2717046	14.969	1	17	5885.8	128.9	122.9	3.840	0.062	0.053	1.274	0.103	0.079	-999	1	0	-999	0
2717050	15.418	1	17	6215.6	120.8	116.6	3.924	0.064	0.069	1.400	0.106	0.124	0	1	0	-999	0
2717141	14.766	0	17	6055.2	121.2	102.3	4.125	0.033	0.041	1.201	0.065	0.095	3	1	0	-999	0
2717146	12.389	0	17	5954.0	113.5	107.5	4.398	0.031	0.039	1.043	0.062	0.075	0	1	0	-999	0
2717158	15.257	1	17	5946.5	125.2	120.6	4.301	0.053	0.051	0.974	0.073	0.069	2	1	-999	1	0
2717172	14.911	1	17	5683.7	102.1	98.7	4.509	0.024	0.035	0.927	0.041	0.055	0	1	0	-999	0
2717177	15.71	1	17	5911.4	117.4	114.9	4.349	0.057	0.061	1.038	0.072	0.078	0	1	0	-999	0
2717194	15.091	1	17	5437.2	112.5	108.6	4.457	0.057	0.067	0.887	0.062	0.062	1	1	0	-999	0
2717201	15.367	1	17	4728.3	93.4	100.9	2.707	0.098	0.137	1.427	0.269	0.353	2	2	0	-999	0
2717227	14.727	1	17	5779.6	118.8	113.9	4.332	0.047	0.048	0.993	0.076	0.076	-999	1	0	-999	0
2717252	13.642	1	17	5025.9	95.6	84.5	3.332	0.069	0.085	1.389	0.194	0.222	2	2	0	-999	0
2717279	15.579	4	17	5386.8	103.7	101.3	4.523	0.032	0.045	0.868	0.047	0.058	0	1	0	-999	0
2717290	15.527	1	17	5663.0	123.9	119.1	3.928	0.066	0.062	1.115	0.082	0.080	0	1	0	-999	0
2717332	14.992	1	17	6084.1	114.4	109.4	4.390	0.033	0.044	1.082	0.056	0.071	-999	1	0	-999	0
2717344	15.822	2	17	5798.3	115.6	115.3	4.156	0.065	0.069	1.053	0.095	0.084	0	1	0	-999	0
2717413	15.206	1	17	5722.2	118.5	112.8	4.270	0.052	0.054	0.984	0.076	0.075	0	1	0	-999	0
2717423	14.544	1	17	5770.7	124.6	119.1	4.037	0.060	0.047	1.088	0.124	0.077	9	1	0	-999	0
2717452	15.607	4	17	6228.0	194.0	259.0	4.441	0.065	0.195	1.107	0.153	0.153	-999	2	-999	-999	1
2717499	15.941	4	17	4614.3	69.5	65.6	4.752	0.014	0.015	0.568	0.012	0.016	0	1	-999	-999	0
2717505	12.947	0	17	5248.6	92.4	82.6	4.471	0.041	0.036	0.847	0.059	0.050	1	1	0	-999	0
2717562	14.191	10	10	6133.4	113.7	108.9	4.399	0.025	0.037	1.092	0.049	0.068	0	1	0	-999	0
2717569	15.985	4	17	5609.7	118.4	113.8	4.181	0.075	0.073	0.964	0.077	0.072	-999	1	0	-999	0
2717656	12.982	0	17	6400.7	135.7	126.0	4.013	0.032	0.033	1.396	0.071	0.070	5	1	0	-999	0
2717691	15.451	4	17	6176.2	134.5	125.7	4.171	0.060	0.057	1.213	0.070	0.090	0	1	0	-999	0
2717981	15.422	1	17	5903.2	122.4	123.2	4.030	0.091	0.095	1.163	0.111	0.098	-999	1	0	-999	0
2718004	14.79	1	17	6201.6	139.6	125.5	4.218	0.041	0.051	1.202	0.068	0.085	-999	1	0	-999	0
2718071	15.321	1	17	5270.7	103.5	99.1	4.557	0.026	0.038	0.830	0.039	0.053	0	1	0	-999	0
2718136	14.352	1	17	5564.3	101.6	100.8	4.493	0.030	0.042	0.916	0.049	0.062	0	1	0	-999	0
2718252	12.787	0	17	4520.0	161.0	161.0	4.622	0.035	0.032	0.699	0.060	0.060	0	2	-999	-999	1
2718276	14.54	1	17	6052.8	122.7	124.4	3.891	0.054	0.054	1.314	0.155	0.090	-999	1	0	-999	0
2718288	13.405	0	17	6306.6	119.0	111.8	4.426	0.016	0.025	1.094	0.032	0.048	0	1	0	-999	0
2718371	13.696	1	17	5876.8	109.1	107.5	4.377	0.039	0.044	1.022	0.071	0.077	-999	1	0	-999	0
2718479	14.839	1	17	6086.9	131.3	126.3	3.809	0.067	0.069	1.417	0.163	0.114	0	1	0	-999	0
2718542	13.77	1	17	6549.9	134.9	137.6	4.213	0.034	0.034	1.320	0.064	0.059	0	1	0	-999	0
2718575	15.845	2	17	5763.7	110.3	105.6	4.476	0.038	0.051	0.955	0.056	0.063	0	1	0	-999	0
2718588	15.427	4	17	6088.6	135.3	151.6	3.796	0.091	0.105	1.447	0.167	0.164	0	1	0	-999	0
2718608	15.845	2	17	5790.6	112.7	109.0	4.384	0.064	0.074	0.990	0.070	0.074	0	1	0	-999	0
2718653	14.797	1	17	6343.0	130.5	128.5	4.113	0.050	0.051	1.309	0.065	0.073	6	1	0	-999	0
2718658	15.434	4	17	6011.3	120.5	114.1	4.218	0.064	0.065	1.121	0.078	0.087	0	1	0	-999	0
2718738	13.738	1	17	6099.0	115.6	116.9	4.230	0.042	0.042	1.151	0.067	0.083	-999	1	0	-999	0
2718778	15.708	4	17	5706.8	116.8	111.7	4.229	0.070	0.069	0.988	0.080	0.075	0	1	0	1	0
2718790	13.541	0	17	5974.8	118.6	110.0	4.239	0.038	0.043	1.098	0.073	0.083	0	1	0	-999	0
2718816	14.678	1	17	6013.8	119.9	116.0	4.273	0.048	0.049	1.098	0.076	0.082	6	1	0	-999	0
2718824	15.501	2	17	5614.3	110.3	107.6	4.410	0.056	0.060	0.936	0.068	0.069	0	1	0	-999	0
2718854	14.573	1	17	5509.6	95.4	89.7	4.567	0.018	0.029	0.850	0.031	0.044	0	1	0	-999	0
2718885	14.659	1	17	5549.4	118.3	112.4	4.113	0.048	0.048	0.962	0.072	0.068	1	1	0	-999	0
2718891	15.517	2	3	5267.7	103.2	93.3	4.477	0.047	0.046	0.850	0.057	0.052	0	1	0	-999	0
2718915	13.645	1	17	6481.2	116.9	113.8	4.381	0.017	0.023	1.184	0.032	0.040	-999	1	0	-999	0
2719007	14.684	1	17	5804.8	107.8	99.7	4.504	0.021	0.031	0.946	0.039	0.054	0	1	0	-999	0
2719020	15.837	1	17	6183.4	123.7	118.2	4.329	0.059	0.072	1.136	0.072	0.078	0	1	0	-999	0
2719073	15.416	1	17	5958.0	122.2	116.5	4.178	0.057	0.060	1.119	0.083	0.090	0	1	0	-999	0
2719118	15.202	1	17	5824.6	117.1	113.5	4.175	0.052	0.054	1.075	0.087	0.081	0	1	0	-999	0
2719120	14.529	4	17	6224.9	131.0	120.0	4.020	0.044	0.046	1.351	0.069	0.091	-999	1	0	-999	0
2719148	13.814	1	17	6263.7	115.0	107.1	4.362	0.024	0.031	1.167	0.044	0.058	5	1	0	-999	0
2719166	14.808	1	17	6283.0	169.0	206.0	4.472	0.052	0.208	1.047	0.147	0.134	0	2	-999	-999	1
2719226	15.651	1	17	5672.3	112.8	103.8	4.553	0.025	0.032	0.874	0.042	0.045	1	1	0	-999	0
2719235	15.723	4	17	5575.4	112.4	108.5	4.326	0.066	0.063	0.927	0.071	0.067	0	1	0	-999	0
2719251	15.428	4	17	5788.9	125.6	124.4	4.407	0.090	0.154	0.979	0.089	0.083	-999	1	-999	-999	0
2719377	15.993	1	17	6142.9	130.4	125.4	4.346	0.061	0.077	1.113	0.076	0.080	0	1	0	-999	0
2719386	15.23	1	17	5925.2	120.3	110.6	4.223	0.055	0.055	1.083	0.078	0.084	0	1	0	-999	0
2719428	15.744	4	17	6085.0	129.2	120.5	3.975	0.091	0.082	1.286	0.133	0.119	-999	1	0	-999	0
2719485	15.513	2	17	6194.0	198.0	273.0	4.407	0.070	0.210	1.178	0.158	0.173	-999	2	-999	-999	1
2719506	13.794	1	17	5677.9	103.1	104.3	4.504	0.024	0.033	0.935	0.041	0.050	-999	1	0	-999	0
2719620	13.726	1	17	6196.7	118.8	114.0	3.965	0.033	0.050	1.375	0.068	0.129	0	1	0	-999	0
2719622	15.218	1	3	6097.3	125.1	119.9	4.223	0.058	0.060	1.155	0.072	0.086	-999	1	0	-999	0
2719735	15.863	4	17	4688.4	89.4	80.9	4.601	0.023	0.027	0.723	0.034	0.034	0	1	0	-999	0
2719800	14.778	1	17	5541.1	121.2	116.3	4.189	0.048	0.046	0.935	0.072	0.065	1	1	0	-999	0
2719862	14.848	1	17	5522.5	106.7	98.3	4.589	0.017	0.025	0.822	0.028	0.037	0	1	0	-999	0
2719873	13.355	1	17	5224.4	103.5	93.9	4.487	0.039	0.030	0.787	0.049	0.037	3	1	0	-1	0
2719984	15.701	2	17	5905.4	111.2	107.6	4.436	0.039	0.052	1.008	0.058	0.068	-999	1	0	-999	0
2720016	12.85	0	17	5177.7	65.6	63.5	4.356	0.016	0.014	0.843	0.020	0.019	0	1	0	-999	0
2720019	14.677	1	17	5577.2	110.2	101.1	4.530	0.039	0.040	0.780	0.046	0.049	1	1	0	-999	0
2720129	14.888	1	17	5852.9	116.3	100.6	4.095	0.040	0.046	1.268	0.058	0.104	1	1	0	-999	0
2720202	13.89	1	17	5221.6	120.6	113.6	3.756	0.037	0.052	1.149	0.081	0.107	1	1	0	-999	0
2720225	13.797	1	17	6472.5	115.2	113.6	4.254	0.024	0.029	1.389	0.047	0.052	5	3	0	-999	0
2720284	15.066	1	17	6097.9	120.9	119.0	4.297	0.048	0.048	1.121	0.072	0.080	-999	1	0	-999	0
2720322	15.289	4	17	5745.3	127.8	118.9	3.710	0.097	0.095	1.359	0.140	0.125	0	1	0	-999	0
2720336	14.15	14	14	5502.0	124.8	120.0	3.789	0.034	0.038	1.213	0.064	0.079	-999	1	0	-999	0
2720354	14.613	0	17	6917.0	147.0	143.6	3.893	0.047	0.035	1.311	0.137	0.054	3	2	0	-1	0
2720403	15.61	1	17	6918.5	150.8	142.7	4.242	0.052	0.067	1.388	0.078	0.067	5	2	0	-999	0
2720422	15.053	1	17	6446.4	130.4	130.4	4.277	0.042	0.043	1.259	0.056	0.060	5	1	0	-999	0
2720470	15.944	1	17	6204.1	128.0	121.8	4.315	0.060	0.071	1.150	0.071	0.079	0	1	0	-999	0
2720514	13.328	1	17	6251.4	130.1	122.4	4.287	0.035	0.038	1.092	0.069	0.072	-999	1	0	-1	0
2720523	15.244	1	17	6267.0	126.0	122.5	4.316	0.050	0.051	1.082	0.066	0.072	-999	1	0	-999	0
2720604	15.485	4	17	5599.1	149.0	147.4	3.879	0.070	0.080	1.138	0.106	0.114	0	1	0	-999	0
2720614	15.879	2	17	5743.5	125.2	121.1	3.983	0.084	0.074	1.110	0.097	0.085	0	1	0	-999	0
2720632	15.954	1	17	5639.0	152.0	169.0	4.551	0.038	0.152	0.959	0.083	0.115	0	2	-999	-999	1
2720649	15.354	1	17	5841.5	120.9	116.7	4.274	0.054	0.055	1.028	0.078	0.079	-999	1	0	-999	0
2720661	14.949	1	17	6007.7	124.4	118.2	4.254	0.045	0.049	1.103	0.075	0.082	1	1	0	-999	0
2720722	15.837	1	17	4846.0	92.9	86.2	4.603	0.023	0.029	0.735	0.036	0.039	0	1	0	-999	0
2720779	15.499	1	17	6250.3	129.7	125.0	4.289	0.055	0.061	1.181	0.070	0.080	-999	1	0	-999	0
2720782	14.399	14	14	5352.8	141.0	133.5	3.646	0.037	0.049	1.377	0.077	0.109	7	1	0	-999	0
2720828	14.971	1	17	6309.5	176.8	158.9	4.033	0.040	0.042	1.320	0.080	0.096	6	1	0	-1	0
2720889	14.866	1	17	6588.9	156.0	136.8	4.139	0.047	0.042	1.364	0.078	0.064	0	1	0	-999	0
2720925	15.347	1	17	5549.3	126.1	119.8	3.981	0.059	0.056	1.032	0.074	0.073	1	1	0	-999	0
2720933	14.162	1	17	6064.6	122.7	108.8	4.062	0.032	0.049	1.249	0.062	0.111	0	1	0	-999	0
2721030	15.678	1	17	5957.0	195.0	195.0	4.506	0.039	0.208	1.026	0.129	0.129	0	2	-999	0	1
2721060	13.62	1	17	6144.8	134.5	115.5	4.173	0.042	0.037	1.200	0.064	0.080	1	1	0	-999	0
2721113	15.648	1	17	4019.7	83.0	85.7	4.616	0.017	0.015	0.618	0.014	0.016	0	1	0	-999	0
2721135	15.661	2	17	6035.4	120.3	114.2	4.133	0.066	0.064	1.178	0.082	0.096	6	1	0	-999	0
2721156	15.88	1	17	5933.8	127.8	122.4	4.328	0.064	0.067	1.051	0.077	0.081	0	1	0	-999	0
2721276	15.754	4	17	5786.5	132.9	123.4	3.961	0.093	0.080	1.140	0.108	0.091	-999	1	0	-999	0
2721311	15.872	4	17	6406.2	134.7	126.3	4.299	0.056	0.072	1.228	0.072	0.079	-999	1	0	-999	0
2721353	15.23	1	17	4662.4	90.8	84.3	4.639	0.018	0.022	0.678	0.026	0.029	0	1	0	-999	0
2721441	12.686	0	17	5882.1	125.3	121.9	3.580	0.029	0.029	1.470	0.058	0.062	-999	1	0	-999	0
2721455	15.493	4	17	5796.8	118.0	113.7	4.331	0.057	0.058	1.000	0.075	0.077	0	1	0	-999	0
2721487	14.815	1	17	6316.2	114.1	116.6	4.335	0.029	0.037	1.232	0.050	0.057	0	1	0	-999	0
2721489	14.943	1	17	5988.5	121.3	113.9	4.183	0.047	0.051	1.132	0.075	0.089	-999	1	0	-999	0
2721520	15.179	1	3	6204.0	195.0	239.0	4.401	0.072	0.217	1.117	0.173	0.142	0	2	-999	-999	1
2721540	13.661	1	17	6169.6	127.9	122.9	4.289	0.041	0.040	0.963	0.069	0.063	6	1	0	-999	0
2721594	14.912	1	17	5726.6	113.8	110.9	4.410	0.045	0.048	0.936	0.067	0.066	0	1	0	-999	0
2721710	14.882	1	17	5365.6	124.7	120.3	3.787	0.040	0.043	1.129	0.076	0.082	0	1	0	-999	0
2721790	13.536	1	17	5896.1	119.9	113.2	4.255	0.166	0.245	1.056	0.139	0.091	-999	1	-999	-999	0
2721795	15.001	1	17	5625.2	118.8	113.0	4.172	0.051	0.050	0.971	0.078	0.071	0	1	0	-999	0
2721819	14.3	1	17	6106.4	124.5	106.5	4.134	0.034	0.042	1.213	0.068	0.091	0	1	0	-999	0
2721868	15.982	4	17	5964.6	146.2	129.0	4.322	0.080	0.072	1.061	0.089	0.085	0	1	0	-999	0
2721915	13.478	0	17	5579.1	120.4	112.6	3.912	0.034	0.036	1.100	0.066	0.068	-999	1	0	-999	0
2721923	15.398	1	17	6311.0	175.0	241.0	4.398	0.058	0.184	1.253	0.128	0.176	0	2	-999	-999	1
2721938	15.753	4	17	5253.4	118.4	111.2	4.006	0.085	0.081	0.910	0.069	0.057	0	1	0	-999	0
2721965	13.962	1	17	6178.9	134.4	125.2	4.319	0.073	0.081	1.138	0.086	0.087	8	1	-999	-999	0
2721990	13.645	1	17	6283.5	127.1	124.6	4.031	0.033	0.034	1.360	0.065	0.067	0	1	0	-999	0
2721998	14.876	1	17	6505.8	147.3	150.6	3.990	0.045	0.053	1.445	0.090	0.094	5	1	0	-999	0
2722037	15.316	1	17	5716.6	115.6	107.2	4.573	0.021	0.026	0.853	0.034	0.037	0	1	0	-999	0
2722052	15.068	1	17	6319.0	176.0	220.0	4.447	0.056	0.210	1.084	0.154	0.154	0	2	-999	-999	1
2722206	14.825	1	17	6078.5	115.8	113.9	4.356	0.039	0.046	1.095	0.064	0.077	0	1	0	-999	0
2722250	15.865	4	17	4698.3	86.1	82.5	4.578	0.027	0.027	0.743	0.036	0.033	1	1	0	-999	0
2722267	12.053	0	17	5815.2	131.9	128.4	4.126	0.039	0.036	0.948	0.076	0.066	-999	1	0	-999	0
2722289	14.678	1	17	5619.8	121.8	120.7	3.793	0.042	0.041	1.144	0.072	0.070	-999	1	0	-999	0
2722371	15.277	1	17	6207.1	139.2	123.0	4.236	0.055	0.055	1.193	0.071	0.085	-999	1	0	-999	0
2722411	15.064	1	17	6437.6	129.0	121.8	3.874	0.091	0.088	1.525	0.127	0.131	-999	1	0	-999	0
2722413	14.784	1	17	6205.8	131.8	119.8	4.009	0.045	0.049	1.334	0.075	0.114	0	1	0	-999	0
2722423	12.375	0	17	6418.0	142.0	119.7	4.097	0.032	0.035	1.252	0.052	0.076	5	1	0	-999	0
2722428	14.241	1	17	6016.2	116.2	114.5	4.324	0.041	0.044	1.082	0.073	0.079	-999	1	0	-999	0
2722620	13.047	0	17	6055.7	120.9	112.5	4.042	0.030	0.033	1.368	0.054	0.075	1	1	0	-999	0
2722672	14.668	1	17	6267.1	120.6	115.6	4.359	0.029	0.039	1.154	0.053	0.070	0	1	0	-999	0
2722674	15.858	4	17	4733.1	151.2	160.2	4.583	0.039	0.049	0.739	0.052	0.053	2	1	-999	-999	0
2722833	15.194	1	17	5995.5	124.8	118.5	4.210	0.052	0.053	1.120	0.076	0.087	0	1	0	-999	0
2722915	15.156	1	17	5965.2	124.1	124.3	3.923	0.069	0.064	1.248	0.134	0.089	0	1	0	-999	0
2830918	15.754	2	17	5010.2	94.3	87.0	4.563	0.029	0.035	0.789	0.040	0.046	0	1	0	-999	0
2830919	14.753	1	17	5974.0	161.0	179.0	4.422	0.101	0.188	0.944	0.130	0.106	0	2	-999	-1	1
2830993	14.755	1	17	5826.7	107.3	101.5	4.532	0.020	0.027	0.913	0.036	0.044	1	1	0	-999	0
2831022	15.198	1	17	5985.0	115.8	112.4	4.320	0.050	0.050	1.071	0.074	0.079	0	1	0	-999	0
2831048	14.854	1	17	5858.7	115.7	116.8	3.783	0.044	0.043	1.233	0.065	0.068	-999	1	0	-999	0
2831087	15.479	1	17	5618.0	112.8	108.7	4.333	0.056	0.054	0.939	0.073	0.069	0	1	0	-999	0
2831091	11.874	1	17	5683.1	104.2	99.7	4.265	0.037	0.038	1.058	0.064	0.068	1	1	0	-999	0
2831101	13.817	0	17	5610.6	107.0	104.8	3.857	0.031	0.033	1.166	0.061	0.067	2	1	0	-999	0
2831136	15.91	4	17	5543.8	118.5	114.1	3.943	0.075	0.072	1.058	0.084	0.082	-999	1	0	-999	0
2831199	15.217	1	17	5930.7	110.4	114.9	4.093	0.049	0.060	1.151	0.095	0.094	0	1	0	-999	0
2831217	15.814	4	17	4877.3	88.5	82.4	4.522	0.034	0.026	0.785	0.040	0.031	0	1	0	-999	0
2831239	14.532	1	17	5082.3	36.4	41.9	4.350	0.019	0.019	0.860	0.015	0.012	1	1	1	-999	0
2831251	14.51	1	17	5749.0	111.1	108.7	4.391	0.043	0.048	0.978	0.071	0.075	1	1	0	-1	0
2831252	12.619	0	17	5371.0	160.0	160.0	3.806	0.222	0.148	1.125	0.155	0.189	1	2	-999	-999	1
2831263	14.639	1	17	5707.8	116.0	118.1	4.092	0.054	0.048	1.036	0.099	0.076	0	1	0	-999	0
2831378	15.338	1	3	5675.8	114.2	109.4	4.353	0.053	0.053	0.956	0.074	0.072	-999	1	0	-999	0
2831388	15.843	1	17	4928.7	93.3	86.0	3.479	0.111	0.123	1.128	0.194	0.198	0	2	0	-999	0
2831425	13.409	0	17	6002.1	116.6	112.1	4.314	0.101	0.119	1.056	0.083	0.075	-999	1	-999	-999	0
2831426	15.324	1	17	5665.1	118.1	113.8	4.153	0.055	0.055	0.994	0.083	0.074	0	1	0	-999	0
2831447	13.948	1	17	6075.6	123.7	120.5	4.238	0.042	0.042	1.136	0.071	0.082	0	1	0	-999	0
2831451	15.737	1	17	5341.4	118.7	114.6	3.828	0.066	0.067	1.095	0.097	0.097	-999	1	0	-999	0
2831517	14.982	1	17	5785.9	113.3	112.2	4.148	0.058	0.062	1.051	0.096	0.082	0	1	0	-999	0
2831670	15.13	1	17	5671.5	115.3	113.8	4.111	0.056	0.053	1.013	0.086	0.074	0	1	0	-999	0
2831675	14.009	10	10	6157.6	115.9	113.8	4.354	0.033	0.039	1.104	0.060	0.069	-999	1	0	-999	0
2831697	13.101	0	17	6026.9	130.7	136.1	3.779	0.064	0.038	1.386	0.192	0.074	0	1	0	-999	0
2831699	15.109	1	17	5652.1	109.2	106.8	4.435	0.042	0.049	0.946	0.064	0.070	0	1	0	-999	0
2831738	14.844	1	17	5614.5	114.0	109.8	4.242	0.049	0.049	0.950	0.073	0.069	-999	1	0	-999	0
2831766	15.147	1	17	5712.9	115.0	109.5	4.298	0.053	0.053	0.975	0.075	0.073	-999	1	0	-999	0
2831828	18.81	6	9	3095.0	71.1	71.3	5.167	0.012	0.013	0.120	0.004	0.003	0	1	-999	-999	0
2831837	14.631	1	17	4839.3	82.2	76.6	4.536	0.032	0.029	0.810	0.042	0.036	1	1	0	-999	0
2831943	15.519	1	17	4172.8	67.5	50.1	4.646	0.033	0.030	0.617	0.018	0.018	0	1	0	-999	0
2831973	14.795	1	17	6051.1	112.9	111.3	4.013	0.048	0.057	1.261	0.087	0.110	0	1	0	-999	0
2832069	14.15	1	17	5210.7	96.8	90.2	4.558	0.025	0.035	0.824	0.036	0.053	0	1	0	-999	0
2832099	13.206	0	17	6566.4	133.3	132.9	4.195	0.031	0.029	1.378	0.067	0.057	2	1	0	-999	0
2832215	13.531	0	17	6053.7	116.0	112.5	4.253	0.034	0.041	1.124	0.072	0.082	2	1	0	-999	0
2832317	15.336	1	17	6049.1	116.3	105.2	4.089	0.054	0.058	1.212	0.077	0.095	1	1	0	-999	0
2832341	14.198	1	17	6374.4	133.7	129.2	4.254	0.040	0.042	1.062	0.070	0.072	-999	1	0	-999	0
2832346	13.981	1	17	6471.9	143.8	120.3	4.202	0.033	0.039	1.166	0.055	0.072	0	1	0	-999	0
2832421	15.147	1	17	5990.2	105.0	111.1	4.099	0.047	0.055	1.182	0.081	0.100	0	1	0	-999	0
2832433	15.309	4	17	4848.8	104.5	98.2	4.576	0.038	0.046	0.755	0.046	0.047	2	1	-999	-999	0
2832506	13.751	1	17	6043.8	119.5	116.5	4.359	0.038	0.042	1.032	0.068	0.071	-999	1	0	-999	0
2832511	13.784	0	17	5727.8	124.1	118.8	3.560	0.024	0.019	1.641	0.050	0.057	2	1	0	-999	0
2832542	14.433	1	17	5654.5	124.2	121.1	4.044	0.051	0.044	1.034	0.081	0.072	1	1	0	-999	0
2832689	15.564	1	17	5185.8	125.9	118.9	3.814	0.109	0.104	1.168	0.158	0.140	0	1	0	-999	0
2832769	13.144	0	17	6181.7	115.8	106.5	3.731	0.026	0.050	1.719	0.057	0.169	1	1	0	-999	0
2832809	15.847	2	2	5578.9	106.3	105.1	4.437	0.051	0.060	0.925	0.064	0.067	-999	1	0	-999	0
2832984	14.873	1	17	5958.1	113.2	112.3	4.363	0.041	0.045	1.036	0.068	0.070	0	1	0	-999	0
2833020	13.584	0	17	4659.4	74.2	70.5	4.578	0.025	0.021	0.739	0.034	0.030	2	1	0	-999	0
2833058	13.458	0	1	4061.3	84.8	77.8	1.532	0.128	0.132	1.380	0.411	0.350	2	2	0	-999	0
2833073	12.999	0	17	6046.4	151.0	133.1	4.076	0.028	0.047	1.237	0.068	0.123	0	1	0	-999	0
2833116	15.253	1	3	5433.1	98.3	97.8	4.537	0.025	0.039	0.871	0.040	0.056	0	1	0	-999	0
2833127	14.493	14	14	5587.8	127.2	115.9	3.862	0.037	0.038	1.153	0.064	0.071	-999	1	0	-999	0
2833222	15.954	2	3	5280.2	108.3	98.4	4.477	0.049	0.048	0.853	0.058	0.053	0	1	0	-999	0
2833240	14.603	1	17	5823.4	126.4	120.9	4.061	0.056	0.045	1.057	0.109	0.071	-999	1	0	-999	0
2833278	15.08	1	17	5892.5	107.4	103.2	4.449	0.029	0.041	1.004	0.049	0.065	7	1	0	-999	0
2833282	14.437	1	17	5810.8	122.1	118.5	4.010	0.059	0.044	1.118	0.131	0.077	1	1	0	-999	0
2833554	14.171	1	17	5724.8	121.1	104.5	3.903	0.034	0.031	1.197	0.060	0.064	2	1	0	-999	0
2833632	13.586	0	17	5775.1	106.3	95.1	4.528	0.016	0.027	0.919	0.031	0.047	0	1	0	-1	0
2833666	15.397	1	17	5722.0	111.7	106.2	4.298	0.056	0.057	0.978	0.075	0.073	-999	1	0	-999	0
2833694	15.224	1	17	6225.5	132.0	126.9	4.174	0.058	0.055	1.231	0.067	0.085	5	1	0	-999	0
2833758	15.954	4	17	5945.0	113.6	108.4	4.218	0.086	0.083	1.092	0.086	0.086	0	1	0	-999	0
2833787	12.638	0	17	6399.0	126.5	117.0	3.916	0.032	0.038	1.483	0.075	0.108	5	3	0	-999	0
2833811	15.018	1	17	5374.0	159.0	143.0	4.610	0.035	0.112	0.833	0.078	0.096	2	2	-999	-999	1
2833819	14.19	1	17	5912.8	121.9	117.9	4.355	0.094	0.119	1.032	0.088	0.083	0	1	-999	-999	0
2833843	14.625	1	17	5193.9	133.8	110.8	3.507	0.057	0.078	1.450	0.137	0.181	0	1	0	-999	0
2833962	14.877	1	17	4834.0	93.2	85.6	4.607	0.019	0.026	0.732	0.029	0.038	0	1	0	-999	0
2833995	15.018	0	17	6580.6	131.7	129.9	3.953	0.031	0.032	1.511	0.076	0.076	2	1	0	-999	0
2834012	15.413	1	17	4928.7	88.2	85.7	3.384	0.096	0.108	1.201	0.196	0.226	2	2	0	-999	0
2834037	13.961	1	17	6592.0	143.8	131.6	4.053	0.034	0.034	1.300	0.054	0.059	5	1	0	-999	0
2834053	15.698	1	17	4472.4	79.3	75.4	4.612	0.021	0.022	0.695	0.028	0.027	0	1	0	-999	0
2834087	15.734	1	17	5533.6	121.3	114.7	4.035	0.069	0.063	0.992	0.074	0.072	-999	1	0	-999	0
2834090	15.504	4	17	5916.4	120.3	117.8	3.922	0.076	0.070	1.226	0.120	0.089	-999	1	0	-999	0
2834100	15.658	1	17	5654.7	113.3	109.3	4.354	0.060	0.060	0.950	0.073	0.071	0	1	0	-999	0
2834108	14.984	1	17	5850.6	113.3	106.4	4.121	0.045	0.053	1.124	0.091	0.084	0	1	0	-999	0
2834146	15.61	1	17	5525.2	106.7	105.8	4.439	0.048	0.055	0.911	0.064	0.067	0	1	0	-999	0
2834231	15.203	1	17	5569.2	114.4	110.6	4.237	0.050	0.049	0.935	0.071	0.066	0	1	0	-999	0
2834303	13.898	1	17	6093.7	113.6	117.4	4.212	0.031	0.043	1.160	0.067	0.086	1	1	0	-999	0
2834375	15.404	1	3	5838.8	113.0	110.9	4.369	0.050	0.055	1.009	0.071	0.077	-999	1	0	-999	0
2834379	11.085	0	17	5242.5	88.1	87.4	4.517	0.036	0.031	0.789	0.051	0.046	0	1	0	-999	0
2834414	13.143	0	17	6016.6	121.3	115.3	4.237	0.041	0.041	1.115	0.075	0.082	0	1	0	-999	0
2834457	15.496	1	17	5896.0	113.3	115.8	4.063	0.061	0.070	1.143	0.109	0.090	-999	1	0	-999	0
2834463	14.199	1	17	6169.4	121.2	121.6	4.299	0.042	0.042	1.074	0.070	0.072	-999	1	0	1	0
2834481	11.591	0	17	6504.9	127.6	125.4	3.974	0.030	0.029	1.419	0.068	0.065	2	1	0	-999	0
2834483	13.467	0	17	5709.9	109.5	107.3	4.389	0.042	0.045	0.966	0.073	0.074	0	1	0	-999	0
2834693	15.121	1	17	5929.9	115.7	112.3	4.322	0.056	0.058	1.050	0.074	0.079	-999	1	0	-999	0
2834740	15.639	2	3	5682.2	117.2	110.0	3.928	0.068	0.064	1.122	0.083	0.080	0	1	0	-999	0
2834777	14.598	1	17	5885.9	117.7	112.2	4.254	0.043	0.047	1.053	0.075	0.081	-999	1	0	-999	0
2834793	13.913	1	17	6225.0	169.0	206.0	4.183	0.240	0.180	1.050	0.169	0.139	-999	2	-999	-999	1
2834901	15.047	1	17	5870.0	109.9	105.9	4.158	0.046	0.052	1.089	0.086	0.086	0	1	0	-999	0
2834975	13.994	1	17	4831.0	76.0	71.3	4.541	0.029	0.021	0.764	0.039	0.029	1	1	0	-999	0
2834992	15.284	1	17	5556.5	117.7	109.4	3.974	0.050	0.049	1.039	0.072	0.070	0	1	0	-999	0
2835006	15.044	1	17	5845.6	116.9	111.2	4.038	0.060	0.056	1.124	0.122	0.082	0	1	0	-999	0
2835026	14.758	1	17	6012.6	114.1	114.8	4.303	0.042	0.042	1.145	0.067	0.072	-999	1	0	-999	0
2835062	15.866	4	17	5676.5	123.8	122.2	3.999	0.075	0.070	1.072	0.090	0.083	0	1	0	-999	0
2835069	15.139	1	17	6032.0	118.9	116.9	4.244	0.048	0.050	1.117	0.072	0.083	-999	1	0	-999	0
2835075	15.436	1	17	5403.0	101.6	86.8	4.301	0.046	0.042	0.882	0.058	0.044	-999	1	0	-999	0
2835111	14.989	1	17	5816.6	112.4	108.5	4.333	0.049	0.049	1.006	0.075	0.076	-999	1	0	-999	0
2835137	15.601	2	3	5392.0	131.8	127.4	3.597	0.071	0.076	1.441	0.124	0.137	0	1	0	-999	0
2835160	15.322	1	17	4402.8	79.7	77.4	4.663	0.015	0.018	0.631	0.019	0.021	0	1	0	-999	0
2835163	15.185	1	17	5806.7	108.1	105.6	4.439	0.035	0.045	0.987	0.057	0.070	1	1	0	-999	0
2835174	15.932	4	17	5834.6	120.4	116.2	4.070	0.076	0.084	1.109	0.108	0.089	1	1	0	-999	0
2835178	15.416	1	3	6254.0	174.0	240.0	4.418	0.072	0.217	1.075	0.171	0.140	0	2	-999	-999	1
2835216	15.765	1	17	5718.1	113.4	108.1	4.308	0.063	0.063	0.976	0.075	0.073	0	1	0	-999	0
2835258	14.931	1	17	5051.5	93.5	82.6	3.296	0.095	0.089	0.961	0.213	0.149	2	2	0	-999	0
2835289	15.317	0	17	6299.2	119.4	111.8	3.895	0.030	0.039	1.498	0.068	0.126	3	1	0	-999	0
2835405	14.684	1	17	6049.3	110.9	111.2	4.004	0.043	0.055	1.266	0.089	0.110	-999	1	0	-999	0
2835557	15.422	1	3	5746.4	115.6	110.2	4.299	0.055	0.056	0.987	0.076	0.075	0	1	0	-999	0
2835732	15.754	2	17	5248.8	101.6	96.0	4.539	0.033	0.044	0.836	0.045	0.055	0	1	0	-999	0
2835733	14.382	1	17	6060.0	168.0	189.0	4.495	0.052	0.208	1.036	0.130	0.143	-999	2	-999	-999	1
2835770	14.52	1	17	5917.2	110.7	112.7	4.113	0.041	0.053	1.135	0.090	0.093	-999	1	0	-999	0
2835777	13.554	1	17	6041.4	115.2	111.5	4.343	0.037	0.042	1.087	0.070	0.079	0	1	0	-999	0
2835798	14.221	10	10	6061.8	119.5	120.0	4.231	0.040	0.043	1.060	0.074	0.076	0	1	0	-999	0
2835810	14.285	1	17	5976.3	121.0	113.1	4.265	0.040	0.042	1.083	0.072	0.075	-999	1	0	-999	0
2835821	14.086	14	14	5434.6	121.9	116.1	3.693	0.034	0.037	1.274	0.068	0.079	-999	1	0	-999	0
2835827	13.706	1	17	6456.5	130.9	136.9	4.164	0.034	0.035	1.316	0.061	0.059	0	1	0	-999	0
2835890	13.964	1	17	5900.3	118.0	113.4	4.293	0.042	0.044	1.046	0.075	0.078	6	1	0	-999	0
2835911	15.372	1	17	5247.9	101.6	95.7	4.533	0.033	0.043	0.840	0.046	0.055	0	1	0	-999	0
2835992	14.825	1	17	5627.4	103.0	102.9	4.439	0.040	0.046	0.947	0.061	0.064	0	1	0	-999	0
2836041	15.775	1	17	5567.0	101.5	98.5	4.503	0.034	0.047	0.908	0.050	0.059	1	1	0	-999	0
2836076	15.09	1	17	5588.7	108.8	107.3	4.367	0.049	0.048	0.928	0.072	0.068	0	1	0	-1	0
2836086	13.102	0	17	5993.2	120.5	114.0	4.269	0.040	0.042	1.091	0.074	0.080	0	1	0	-999	0
2836127	15.539	2	17	6142.0	171.0	236.0	4.456	0.054	0.216	1.143	0.135	0.181	-999	2	-999	-999	1
2836129	15.336	1	17	5499.5	103.2	101.6	4.464	0.043	0.052	0.904	0.060	0.065	0	1	0	-999	0
2836160	14.419	1	17	5889.6	104.8	103.8	4.424	0.032	0.042	1.016	0.056	0.072	-999	1	0	-999	0
2836215	13.613	0	17	5969.5	117.3	110.1	4.213	0.034	0.039	1.144	0.065	0.079	-999	1	0	-999	0
2836247	14.447	14	14	5539.3	124.0	118.4	3.862	0.038	0.039	1.134	0.067	0.071	0	1	0	-999	0
2836342	15.799	1	17	5308.5	100.7	94.5	4.525	0.036	0.048	0.851	0.048	0.056	-999	1	0	-999	0
2836345	15.143	1	17	5783.2	118.1	113.0	4.324	0.050	0.050	0.996	0.076	0.076	1	1	0	-999	0
2836364	15.058	4	17	5673.9	112.8	107.8	3.449	0.065	0.073	1.740	0.116	0.122	2	2	0	-999	0
2836369	12.821	0	17	6291.7	125.7	127.5	4.271	0.035	0.038	1.211	0.066	0.068	0	1	0	-999	0
2836377	14.897	1	17	6136.3	130.3	124.1	4.222	0.048	0.048	0.948	0.070	0.062	0	1	0	-999	0
2836412	14.365	1	17	5305.8	92.7	78.6	4.362	0.037	0.028	0.859	0.051	0.035	1	1	0	-999	0
2836509	15.507	1	17	5678.1	113.3	108.7	4.328	0.059	0.058	0.959	0.074	0.072	0	1	0	-999	0
2836807	14.61	2	15	6149.1	116.5	123.4	3.826	0.054	0.060	1.459	0.129	0.136	0	1	0	-999	0
2836817	14.184	1	17	6069.4	118.8	117.1	3.889	0.051	0.052	1.327	0.149	0.088	-999	1	0	-999	0
2836821	13.753	2	15	5993.3	120.4	111.6	4.295	0.040	0.043	1.082	0.074	0.079	0	1	0	-999	0
2836952	14.785	1	17	5713.5	113.4	113.3	4.109	0.052	0.050	1.032	0.097	0.077	0	1	0	-999	0
2836961	14.74	1	17	5770.0	156.0	173.0	4.373	0.128	0.192	0.968	0.125	0.102	0	2	-999	-999	1
2836980	14.216	1	17	4477.6	76.9	73.2	4.638	0.016	0.020	0.669	0.022	0.025	1	1	0	-999	0
2836990	14.301	1	17	5981.0	162.0	180.0	4.372	0.128	0.192	0.933	0.132	0.096	0	2	-999	-999	1
2837007	14.581	1	17	5398.7	104.5	97.0	4.433	0.045	0.043	0.878	0.066	0.059	1	1	0	-999	0
2837018	14.629	1	17	5833.2	107.4	106.0	4.194	0.043	0.048	1.055	0.082	0.082	-999	1	0	-999	0
2837069	15.472	1	17	5962.7	114.7	112.4	4.374	0.046	0.055	1.049	0.067	0.076	-999	1	0	-999	0
2837087	14.996	1	17	5913.8	121.5	111.6	4.223	0.048	0.049	1.079	0.076	0.084	-999	1	0	-999	0
2837111	14.794	1	17	5930.8	115.4	111.7	4.165	0.043	0.049	1.117	0.080	0.090	0	1	0	0	0
2837120	14.631	1	17	5913.0	122.4	113.2	4.261	0.042	0.044	1.085	0.070	0.076	1	1	0	-999	0
2837204	15.009	1	17	5787.1	112.6	110.2	4.396	0.044	0.050	0.990	0.069	0.076	0	1	0	-999	0
2837359	13.74	1	17	5107.9	89.2	82.2	4.560	0.025	0.034	0.808	0.037	0.051	1	1	0	-999	0
2837439	15.468	3	3	5524.2	120.4	116.1	4.332	0.055	0.054	1.001	0.064	0.063	0	1	0	-999	0
2837593	15.69	2	17	5963.5	119.8	119.5	3.932	0.084	0.081	1.247	0.124	0.099	-999	1	0	-999	0
2837595	14.188	10	10	5596.9	115.1	102.7	3.860	0.036	0.037	1.156	0.065	0.068	-999	1	0	-999	0
2837744	14.464	3	16	6052.0	104.5	104.8	4.054	0.029	0.051	1.256	0.061	0.120	2	1	0	-999	0
2837927	15.837	3	16	5094.7	96.7	91.3	4.585	0.024	0.034	0.777	0.039	0.047	0	1	0	-999	0
2845477	14.527	2	15	4992.5	99.2	90.5	4.569	0.025	0.032	0.785	0.037	0.046	1	1	0	-999	0
2845518	15.62	1	17	5753.2	110.4	107.3	4.450	0.039	0.051	0.968	0.058	0.068	-999	1	0	-999	0
2845526	14.983	1	17	5063.7	110.0	92.7	3.400	0.085	0.096	1.387	0.180	0.216	0	2	0	-999	0
2845527	15.367	2	15	5745.0	111.4	108.5	4.445	0.039	0.050	0.968	0.059	0.069	-999	1	0	-999	0
2845560	15.584	1	17	4375.3	81.4	76.1	4.636	0.018	0.020	0.663	0.024	0.023	1	1	0	-999	0
2845591	15.55	1	17	5763.1	122.1	117.0	4.277	0.063	0.064	0.998	0.079	0.077	0	1	0	-999	0
2845653	15.715	1	17	5734.5	117.5	114.1	4.396	0.055	0.063	0.972	0.069	0.074	-999	1	0	-999	0
2845701	15.842	1	17	5918.0	160.0	196.0	4.544	0.046	0.195	0.956	0.107	0.119	0	2	-999	-999	1
2845757	15.003	1	17	4902.0	148.0	133.0	4.571	0.050	0.045	0.758	0.070	0.063	0	2	-999	-999	1
2845764	15.59	1	17	5998.8	115.7	111.7	4.389	0.045	0.057	1.054	0.064	0.073	-999	1	0	-999	0
2845909	14.234	1	17	5899.2	123.7	118.3	4.287	0.043	0.044	1.001	0.074	0.070	-999	1	0	-999	0
2846148	13.706	1	17	5607.1	124.4	117.8	3.626	0.102	0.101	1.382	0.167	0.154	-999	1	-999	-999	0
2846154	14.471	1	17	6089.0	106.2	106.1	4.320	0.027	0.035	1.252	0.047	0.054	-999	1	0	-999	0
2846170	14.851	1	17	5143.8	81.3	73.4	4.384	0.028	0.024	0.845	0.029	0.022	0	1	1	-999	0
2846178	15.051	1	17	6077.5	118.1	117.4	3.932	0.056	0.062	1.314	0.124	0.105	0	1	0	-999	0
2846199	13.386	0	17	6195.6	125.6	121.2	4.043	0.033	0.048	1.220	0.066	0.100	-999	1	0	-999	0
2846231	15.986	2	17	5151.8	97.9	90.0	4.453	0.048	0.040	0.830	0.049	0.037	1	1	0	-999	0
2846237	15.445	1	17	5388.6	109.4	90.9	4.312	0.047	0.043	0.879	0.058	0.043	0	1	0	-999	0
2846332	13.924	1	17	6272.7	127.6	122.0	4.017	0.033	0.043	1.309	0.060	0.107	0	1	0	-999	0
2846335	13.994	1	17	5951.1	111.5	113.4	4.119	0.036	0.049	1.155	0.078	0.099	-999	1	0	-999	0
2846375	15.487	4	17	6390.9	130.6	130.4	4.197	0.061	0.062	1.279	0.065	0.073	0	1	0	-999	0
2846517	15.706	2	17	5739.5	126.2	120.1	4.335	0.059	0.055	0.881	0.069	0.062	0	1	0	-999	0
2846556	14.236	12	13	4917.3	96.7	89.7	3.458	0.097	0.107	1.129	0.196	0.203	2	2	0	-999	0
2846678	15.969	4	17	5691.7	122.4	118.8	4.175	0.071	0.071	0.998	0.086	0.077	0	1	0	-999	0
2846735	14.291	1	17	5889.8	130.4	124.0	4.232	0.045	0.044	0.958	0.074	0.068	-999	1	0	-999	0
2846828	14.767	1	17	5679.1	106.5	106.5	4.502	0.028	0.038	0.907	0.044	0.054	0	1	0	-999	0
2847121	14.758	1	17	5833.6	125.4	122.9	4.088	0.050	0.055	1.099	0.114	0.084	-999	1	0	-999	0
2847146	15.938	1	17	5824.2	131.5	126.4	4.223	0.069	0.069	1.038	0.086	0.083	0	1	0	-999	0
2847211	15.435	1	17	5832.2	128.8	124.9	4.164	0.052	0.058	1.067	0.093	0.086	0	1	0	-999	0
2847249	14.084	1	17	5955.6	99.6	98.9	4.397	0.019	0.029	1.155	0.038	0.054	-999	1	0	-999	0
2847303	15.15	4	17	5624.7	137.9	135.9	3.879	0.050	0.048	1.145	0.072	0.076	0	1	0	-999	0
2847308	15.585	2	17	5768.0	123.2	120.0	4.411	0.051	0.061	0.980	0.067	0.074	1	1	0	-999	0
2847313	14.496	4	17	5806.6	147.3	137.1	3.905	0.089	0.080	1.194	0.105	0.094	2	1	0	-999	0
2847333	15.222	1	17	6180.6	141.9	128.7	4.053	0.049	0.054	1.294	0.071	0.106	0	1	0	-999	0
2847402	13.468	1	17	6457.1	121.9	129.5	4.356	0.021	0.029	1.195	0.037	0.057	-999	1	0	-999	0
2847469	13.9	1	17	6519.4	142.3	138.1	4.355	0.037	0.041	1.026	0.063	0.070	-999	1	0	-999	0
2847637	15.976	4	17	5496.4	131.9	124.6	4.044	0.073	0.067	0.974	0.075	0.072	-999	1	0	-999	0
2847777	14.452	14	14	5911.9	147.1	143.7	3.803	0.065	0.056	1.318	0.127	0.082	-999	1	0	-999	0
2847930	15.597	2	17	5152.5	101.3	95.5	4.557	0.028	0.038	0.812	0.040	0.051	0	1	0	-999	0
2848085	15.543	2	17	5661.0	186.0	169.0	4.565	0.063	0.117	0.769	0.086	0.055	-999	2	0	-999	1
2848136	14.765	1	17	5733.7	95.7	93.7	4.539	0.018	0.026	0.905	0.030	0.037	-999	1	0	-999	0
2848146	14.494	1	17	6127.7	117.3	114.9	4.312	0.037	0.038	1.190	0.059	0.069	-999	1	0	-999	0
2848228	14.14	14	14	5640.0	123.5	117.1	4.157	0.046	0.042	0.972	0.076	0.066	-999	1	0	-999	0
2848251	15.762	2	17	6203.1	133.0	121.9	4.227	0.067	0.072	1.196	0.072	0.087	0	1	0	-999	0
2848288	14.836	1	17	4973.4	126.5	107.8	3.778	0.650	0.224	0.904	0.195	0.100	1	1	-999	-999	0
2848378	15.884	1	17	5160.6	99.9	91.6	4.503	0.044	0.043	0.828	0.051	0.047	0	1	0	-999	0
2848412	14.239	1	17	5999.1	135.0	124.1	3.713	0.052	0.040	1.412	0.097	0.070	-999	1	0	-999	0
2848415	14.704	1	17	5873.8	116.5	117.0	4.065	0.051	0.055	1.128	0.115	0.085	0	1	0	-999	0
2848428	15.631	1	17	5773.4	115.5	114.7	4.132	0.063	0.068	1.052	0.099	0.082	-999	1	0	-999	0
2848432	15.827	4	17	5686.9	115.5	110.0	4.290	0.081	0.081	0.969	0.076	0.073	0	1	0	-999	0
2848461	14.602	1	17	6008.4	111.5	115.4	4.012	0.047	0.055	1.232	0.101	0.099	7	1	0	-999	0
2848483	15.498	1	3	5115.9	127.3	98.2	3.368	0.140	0.151	1.456	0.232	0.213	0	2	0	-999	0
2848513	15.569	2	17	5728.2	116.2	113.9	4.146	0.061	0.063	1.025	0.092	0.079	-999	1	0	-999	0
2848532	13.966	2	17	6440.6	129.8	127.6	3.979	0.033	0.034	1.435	0.074	0.074	0	1	0	-999	0
2848537	15.933	1	17	5614.4	113.6	110.0	4.320	0.074	0.072	0.940	0.072	0.069	-999	1	0	-999	0
2848544	15.667	2	3	5737.8	116.0	113.2	4.187	0.061	0.063	1.014	0.087	0.078	-999	1	0	-999	0
2848639	13.269	1	17	6230.9	126.7	108.1	4.153	0.033	0.039	1.151	0.060	0.084	6	1	0	-999	0
2848669	15.861	4	17	5573.1	108.2	106.7	4.451	0.047	0.056	0.923	0.062	0.066	0	1	0	-999	0
2848737	15.324	1	3	4956.5	90.7	86.1	3.389	0.094	0.107	1.243	0.187	0.229	0	2	0	-999	0
2848741	15.449	1	17	5568.9	119.4	114.0	4.146	0.062	0.061	0.959	0.075	0.069	0	1	0	-999	0
2848757	15.336	1	17	5468.5	106.5	102.3	4.426	0.049	0.050	0.896	0.067	0.064	1	1	0	-999	0
2848833	15.898	4	17	5606.4	118.1	115.4	4.321	0.147	0.195	0.944	0.086	0.075	-999	1	-999	-999	0
2848841	15.657	1	17	5789.0	118.6	115.1	4.253	0.059	0.060	1.014	0.080	0.078	0	1	0	-999	0
2848847	13.809	4	17	5768.4	120.7	116.9	4.045	0.066	0.059	1.085	0.111	0.079	2	1	0	-999	0
2848856	10.531	1	17	5972.6	119.3	121.2	3.971	0.061	0.049	1.148	0.111	0.073	2	1	0	-999	0
2848880	15.269	1	3	5720.0	169.0	169.0	4.475	0.078	0.182	0.911	0.115	0.094	0	2	-999	-999	1
2848918	14.1	10	10	6255.9	124.3	115.4	3.981	0.036	0.045	1.378	0.070	0.115	0	1	0	-999	0
2848929	12.311	0	17	6339.9	123.1	121.6	3.945	0.028	0.047	1.388	0.061	0.122	0	1	0	-999	0
2848935	13.963	1	17	6071.4	123.2	119.2	4.274	0.040	0.041	1.037	0.073	0.071	-999	1	0	-999	0
2848987	13.621	1	17	5781.0	121.6	116.3	4.133	0.042	0.040	0.911	0.067	0.058	-999	1	0	-999	0
2849101	15.128	1	17	5494.7	119.4	114.1	4.117	0.051	0.051	0.941	0.069	0.065	0	1	0	-999	0
2849125	14.214	0	17	6162.4	167.8	138.8	3.817	0.021	0.038	1.625	0.064	0.146	2	1	0	-999	0
2849140	15.353	1	17	5811.0	124.9	120.1	4.046	0.066	0.063	1.106	0.117	0.083	-999	1	0	1	0
2849152	14.999	1	17	5784.7	108.2	102.4	4.513	0.022	0.032	0.934	0.038	0.051	0	1	0	-999	0
2849261	15.192	1	17	5902.2	120.0	112.7	4.245	0.050	0.052	1.064	0.077	0.082	1	1	0	-999	0
2849278	14.888	1	17	5580.1	103.2	99.6	4.499	0.028	0.041	0.916	0.047	0.060	-999	1	0	-999	0
2849293	14.596	1	17	5796.6	124.5	120.4	3.994	0.060	0.045	1.122	0.122	0.077	0	1	0	-999	0
2849511	12.764	0	17	6320.5	131.3	144.9	4.107	0.031	0.036	1.203	0.060	0.090	0	1	0	-999	0
2849534	15.513	4	17	5480.0	114.6	107.5	4.394	0.055	0.052	0.898	0.069	0.062	1	1	0	-999	0
2849535	15.434	1	3	5988.3	125.3	119.0	3.819	0.181	0.192	1.345	0.230	0.163	-999	1	-999	-999	0
2849619	15.231	1	17	5881.6	118.0	111.3	4.223	0.052	0.053	1.064	0.079	0.083	-999	1	0	-999	0
2849630	15.769	2	3	5584.6	120.6	115.0	4.128	0.083	0.083	0.972	0.079	0.073	0	1	0	-999	0
2849722	15.78	2	17	4512.6	81.0	76.3	4.614	0.020	0.022	0.696	0.029	0.027	0	1	0	-999	0
2849748	13.303	4	17	5976.5	126.2	124.3	3.812	0.154	0.160	1.349	0.200	0.151	2	1	-999	-999	0
2849770	15.074	4	17	5707.8	117.8	118.8	3.867	0.049	0.047	1.184	0.071	0.075	0	1	0	-999	0
2849805	13.333	1	17	5987.4	101.7	99.1	4.434	0.021	0.031	1.056	0.040	0.055	0	1	0	0	0
2849808	12.509	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
2849827	13.98	1	17	6175.3	126.2	118.6	4.276	0.031	0.042	1.162	0.065	0.079	-999	1	0	-999	0
2849859	12.906	0	17	6565.0	143.7	150.8	4.220	0.031	0.031	1.240	0.050	0.054	5	1	0	-999	0
2849916	15.63	1	17	4831.3	84.7	82.1	4.639	0.018	0.024	0.689	0.029	0.032	1	1	0	-999	0
2849930	15.035	1	17	6182.8	135.0	120.0	4.178	0.052	0.048	1.214	0.067	0.087	0	1	0	-999	0
2849955	12.779	1	17	5936.9	99.2	99.3	4.425	0.021	0.032	1.078	0.042	0.058	6	1	0	-999	0
2849969	11.538	0	17	5981.2	111.2	109.3	4.354	0.039	0.040	1.018	0.070	0.070	-999	1	0	-999	0
2850019	14.544	4	17	5550.0	119.2	112.3	3.827	0.039	0.041	1.178	0.067	0.075	2	1	0	-999	0
2850093	14.733	1	17	6120.0	79.0	85.0	4.162	0.154	0.126	1.283	0.102	0.112	0	2	-999	-999	1
2850098	13.265	0	17	6334.0	122.1	116.8	3.937	0.032	0.033	1.476	0.071	0.077	-999	1	0	-999	0
2850107	14.977	1	17	5961.2	108.8	113.1	4.100	0.044	0.055	1.166	0.084	0.099	6	1	0	-999	0
2850117	15.361	1	17	5216.2	83.9	75.3	4.368	0.033	0.029	0.851	0.037	0.027	0	1	1	-999	0
2850139	15.63	1	17	4978.1	91.6	86.0	4.591	0.023	0.031	0.761	0.037	0.043	7	1	0	-999	0
2850259	14.328	1	17	5782.9	126.1	120.4	4.309	0.042	0.043	0.998	0.078	0.077	0	1	0	-999	0
2850262	15.012	1	17	4545.0	90.7	89.7	4.621	0.018	0.022	0.693	0.027	0.028	2	1	0	-999	0
2850299	14.634	1	17	5359.0	160.0	160.0	4.506	0.108	0.120	0.725	0.115	0.046	0	2	-999	-999	1
2850319	14.845	1	17	5301.3	101.7	87.0	4.414	0.044	0.035	0.855	0.060	0.044	1	1	0	-999	0
2850321	11.941	0	17	6555.4	128.4	135.6	4.065	0.030	0.031	1.391	0.067	0.059	8	1	0	-1	0
2850325	15.969	1	17	5610.9	124.5	117.8	4.034	0.091	0.082	1.025	0.086	0.080	0	1	0	-999	0
2850378	13.577	0	17	5936.2	107.0	100.1	3.932	0.028	0.044	1.467	0.053	0.140	-999	1	0	-999	0
2850379	15.448	1	3	5794.1	119.3	115.1	4.104	0.062	0.068	1.074	0.105	0.084	0	1	0	-999	0
2850399	15.365	1	17	5615.0	126.2	118.3	3.977	0.059	0.055	1.060	0.076	0.074	-999	1	0	-999	0
2850413	15.028	1	17	5814.2	111.8	109.2	4.366	0.048	0.051	1.002	0.073	0.077	0	1	0	-999	0
2850475	15.674	1	17	5718.0	152.0	169.0	4.549	0.035	0.184	0.960	0.094	0.115	0	2	-999	-999	1
2850506	14.28	1	17	6343.6	113.1	118.4	4.272	0.029	0.041	1.324	0.051	0.054	0	1	0	-999	0
2850521	15.113	1	17	4393.7	70.2	65.6	4.696	0.017	0.014	0.571	0.017	0.014	0	1	0	-999	0
2850524	15.282	1	17	4889.0	146.0	146.0	4.570	0.072	0.039	0.693	0.083	0.053	6	2	-999	-999	1
2850593	15.491	1	17	5608.7	119.8	115.4	3.981	0.066	0.060	1.054	0.078	0.075	0	1	0	-999	0
2850620	15.586	1	17	5645.1	108.5	105.2	4.417	0.056	0.064	0.944	0.066	0.069	-999	1	0	-999	0
2850651	15.856	1	17	5140.6	96.6	89.4	4.614	0.022	0.029	0.742	0.037	0.042	0	1	0	-999	0
2850664	14.745	1	17	5765.4	124.9	113.2	3.850	0.049	0.046	1.223	0.071	0.076	0	1	0	-999	0
2850669	15.042	1	17	5239.0	101.6	94.3	4.524	0.034	0.042	0.842	0.047	0.055	0	1	0	-999	0
2850727	14.961	1	17	4940.7	86.3	83.5	3.304	0.092	0.106	1.278	0.196	0.239	2	2	0	-999	0
2850747	15.909	1	17	5453.0	112.9	100.8	4.339	0.067	0.062	0.892	0.066	0.055	-999	1	0	-999	0
2850782	15.768	1	17	5633.2	121.0	116.2	3.807	0.095	0.090	1.216	0.116	0.112	0	1	0	-999	0
2850818	15.02	1	17	5891.1	111.6	115.7	4.082	0.053	0.063	1.132	0.106	0.089	-999	1	0	-999	0
2850878	13.826	1	17	5899.1	124.5	111.8	4.284	0.042	0.039	0.818	0.055	0.047	-999	1	0	-999	0
2850909	14.597	1	17	5721.2	99.1	119.0	3.992	0.051	0.051	1.258	0.117	0.072	1	1	0	-999	0
2850945	13.814	1	17	6046.0	111.5	113.4	4.006	0.040	0.052	1.266	0.086	0.112	-999	1	0	-999	0
2850974	14.577	1	17	5743.2	115.2	113.8	4.166	0.048	0.049	1.024	0.090	0.078	-999	1	0	-999	0
2851051	14.887	1	17	6307.0	121.7	120.2	4.315	0.041	0.046	1.189	0.061	0.073	0	1	0	-999	0
2851053	15.219	1	17	5731.3	118.3	114.7	4.062	0.121	0.125	1.065	0.107	0.093	-999	1	0	-999	0
2851084	15.446	1	17	5888.4	118.9	117.2	3.965	0.088	0.080	1.189	0.112	0.093	-999	1	0	-999	0
2851100	15.723	1	17	4788.6	86.4	81.6	4.523	0.032	0.025	0.778	0.033	0.027	3	1	0	-1	0
2851109	12.475	0	17	6734.2	132.9	124.6	4.285	0.021	0.027	1.355	0.044	0.046	5	3	0	-999	0
2851200	15.956	4	17	5492.0	111.7	104.9	4.376	0.077	0.075	0.902	0.067	0.062	0	1	0	-999	0
2851205	13.82	1	17	5810.0	110.7	106.5	4.121	0.044	0.046	1.084	0.100	0.078	-999	1	0	-999	0
2851232	12.332	3	16	6509.8	138.5	128.9	4.024	0.033	0.034	1.430	0.070	0.067	5	1	0	-999	0
2851278	15.451	1	17	6480.5	133.2	122.2	4.069	0.034	0.044	1.174	0.064	0.075	5	1	0	-999	0
2851286	15.561	1	17	5623.4	111.8	108.6	4.381	0.060	0.062	0.939	0.071	0.070	0	1	0	-999	0
2851320	15.935	2	2	5626.2	113.0	109.5	4.334	0.082	0.080	0.943	0.072	0.070	0	1	0	-999	0
2851395	14.658	1	17	5696.1	128.7	123.0	4.336	0.162	0.268	0.900	0.103	0.069	-999	1	-999	-999	0
2851618	13.715	1	17	6431.6	119.8	123.3	4.330	0.025	0.032	1.219	0.046	0.058	0	1	0	-999	0
2851674	15.125	3	16	5652.2	121.3	116.9	4.041	0.070	0.061	1.036	0.083	0.075	0	1	0	-999	0
2851787	15.393	3	16	6207.7	121.4	115.6	4.320	0.054	0.062	1.151	0.067	0.077	0	1	0	-999	0
2851890	15.279	3	16	5776.7	106.9	103.8	4.415	0.047	0.056	0.983	0.064	0.072	-999	1	0	-999	0
2852387	15.24	1	17	5716.7	103.7	100.0	4.409	0.048	0.055	0.966	0.067	0.071	0	1	0	-999	0
2852409	15.827	4	17	5126.5	92.4	85.5	4.546	0.034	0.043	0.812	0.045	0.050	0	1	0	-999	0
2852453	14.467	1	17	6177.9	116.8	109.1	3.909	0.042	0.044	1.517	0.071	0.100	-999	1	0	-999	0
2852510	12.934	0	17	6415.8	131.9	125.4	4.056	0.136	0.127	1.375	0.120	0.094	5	3	-999	-999	0
2852528	15.709	4	17	5819.6	116.3	120.9	4.159	0.061	0.069	1.063	0.097	0.089	1	1	0	-1	0
2852560	15.608	1	17	5543.9	130.2	140.2	3.956	0.058	0.068	1.051	0.088	0.094	3	1	0	-1	0
2852616	15.851	4	17	5506.5	118.8	114.3	3.900	0.077	0.076	1.080	0.092	0.088	-999	1	0	-999	0
2852629	15.811	4	17	5287.4	94.5	84.1	4.414	0.059	0.052	0.854	0.056	0.043	0	1	0	-999	0
2852676	15.95	1	17	5535.5	118.7	115.4	3.855	0.093	0.085	1.131	0.110	0.102	0	1	0	-999	0
2852761	15.35	1	17	5063.6	115.9	121.0	4.487	0.063	0.070	0.816	0.046	0.045	0	1	-999	-999	0
2852798	15.869	1	17	4880.3	95.1	89.1	4.599	0.025	0.031	0.742	0.038	0.040	0	1	0	-999	0
2852802	15.243	1	17	5685.5	117.8	116.8	4.085	0.060	0.057	1.030	0.089	0.076	0	1	0	-999	0
2852812	15.155	1	17	5258.0	158.0	142.0	4.625	0.036	0.090	0.778	0.076	0.084	0	2	-999	-999	1
2852827	15.993	1	17	4821.6	90.5	102.7	2.466	0.112	0.099	1.445	0.380	0.329	2	2	0	-999	0
2852862	13.794	0	17	6398.7	156.1	144.6	3.948	0.025	0.039	1.405	0.066	0.119	2	1	0	-999	0
2852941	13.458	1	17	6700.3	136.5	127.9	4.261	0.027	0.032	1.338	0.057	0.054	5	3	0	1	0
2852942	15.927	4	17	4947.0	92.1	87.1	4.493	0.038	0.030	0.801	0.038	0.030	7	1	0	-999	0
2853007	15.049	4	17	4921.2	85.5	84.0	3.271	0.094	0.107	1.268	0.204	0.242	2	2	0	-999	0
2853041	14.464	1	17	5766.9	115.3	111.3	4.345	0.045	0.046	0.987	0.076	0.075	1	1	0	-999	0
2853077	14.779	1	17	5593.0	120.5	115.8	3.806	0.041	0.042	1.215	0.068	0.078	0	1	0	-999	0
2853093	15.435	1	17	5757.1	105.1	108.8	4.037	0.066	0.065	1.188	0.109	0.084	0	1	0	0	0
2853095	15.073	4	17	6023.6	118.8	114.5	4.244	0.050	0.052	1.114	0.074	0.083	0	1	0	-999	0
2853102	12.499	0	17	6481.3	138.7	126.0	4.172	0.031	0.030	1.341	0.062	0.052	5	1	0	-999	0
2853300	15.474	4	17	6039.1	111.4	105.6	4.084	0.061	0.068	1.209	0.086	0.100	5	1	0	-999	0
2853339	13.096	0	17	5609.4	114.5	111.3	3.907	0.032	0.032	1.116	0.062	0.060	-999	1	0	-999	0
2853429	15.744	4	17	5644.1	119.5	116.7	4.370	0.060	0.065	0.947	0.074	0.072	0	1	0	-999	0
2853434	14.351	1	17	5758.5	112.4	111.6	4.100	0.051	0.048	1.057	0.110	0.078	0	1	0	-999	0
2853446	13.835	1	17	5973.0	107.0	131.0	4.371	0.099	0.121	0.982	0.071	0.071	0	2	-999	1	1
2853453	15.0	2	15	5266.2	97.7	90.6	4.541	0.029	0.040	0.842	0.042	0.056	0	1	0	-999	0
2853489	15.499	1	17	5506.4	110.6	102.4	4.289	0.057	0.055	0.909	0.068	0.059	0	1	0	-999	0
2853593	14.385	1	17	5669.8	101.2	99.6	4.436	0.035	0.041	0.975	0.060	0.065	-999	1	0	-999	0
2853615	15.666	1	17	5583.0	121.8	115.2	4.068	0.067	0.064	0.995	0.077	0.073	1	1	0	-999	0
2853759	15.056	1	17	5819.3	111.7	109.8	4.138	0.049	0.054	1.073	0.097	0.084	-999	1	0	-999	0
2853780	13.726	1	17	4984.6	96.3	85.4	3.497	0.058	0.072	1.344	0.147	0.181	2	2	0	1	0
2853817	15.994	4	17	5230.7	103.2	93.6	4.471	0.051	0.048	0.843	0.056	0.048	0	1	0	-999	0
2853828	11.899	0	17	6414.1	150.0	208.5	3.793	0.194	0.179	1.576	0.245	0.290	8	1	-999	-1	0
2853857	14.554	1	17	6122.5	121.2	112.8	4.141	0.038	0.044	1.213	0.065	0.091	0	1	0	-999	0
2853889	13.544	0	17	6209.9	110.1	99.1	3.701	0.029	0.039	1.793	0.059	0.136	0	1	0	-1	0
2853910	15.386	1	17	5901.8	112.8	111.2	4.122	0.055	0.062	1.120	0.096	0.090	-999	1	0	-999	0
2854042	14.06	10	10	6141.0	130.4	108.5	4.132	0.034	0.041	1.230	0.062	0.090	0	1	0	-999	0
2854068	15.684	1	17	5662.5	119.3	114.5	4.234	0.065	0.066	0.970	0.078	0.073	-999	1	0	-999	0
2854099	15.921	2	17	4592.5	83.0	79.3	4.591	0.025	0.024	0.724	0.033	0.031	0	1	0	-999	0
2854116	15.716	2	17	5473.2	114.7	107.0	4.151	0.068	0.067	0.924	0.068	0.062	0	1	0	-999	0
2854126	15.505	2	3	4921.7	88.1	82.1	4.524	0.036	0.030	0.790	0.043	0.034	0	1	0	-999	0
2854141	13.993	1	17	5923.1	110.5	107.4	3.960	0.039	0.051	1.344	0.088	0.117	-999	1	0	-999	0
2854155	15.289	4	17	5675.7	113.5	108.0	4.266	0.050	0.051	0.967	0.074	0.072	2	1	0	-999	0
2854181	15.331	1	17	5458.0	98.2	98.7	4.480	0.033	0.044	0.949	0.049	0.058	0	1	0	1	0
2854219	14.544	1	17	5587.4	106.4	107.2	4.407	0.044	0.046	0.939	0.067	0.065	0	1	0	-999	0
2854280	15.359	1	17	5911.9	115.9	116.6	4.077	0.091	0.106	1.145	0.111	0.102	-999	1	0	-999	0
2854303	15.803	4	17	5168.7	95.7	90.7	4.580	0.025	0.035	0.791	0.040	0.050	0	1	0	-999	0
2854336	15.616	4	17	5388.6	109.2	96.4	4.155	0.059	0.059	0.898	0.059	0.049	0	1	0	-999	0
2854420	15.346	4	17	5833.3	116.3	112.2	4.330	0.055	0.056	1.013	0.075	0.077	-999	1	0	-999	0
2854432	11.385	1	17	5264.3	83.7	73.1	4.177	0.035	0.035	0.883	0.033	0.026	3	1	0	-999	0
2854489	13.361	0	17	6256.9	121.4	119.9	4.148	0.038	0.043	1.074	0.080	0.075	0	1	0	-999	0
2854518	14.399	0	17	5361.5	119.8	111.2	3.756	0.028	0.033	1.256	0.060	0.072	2	1	0	-999	0
2854566	14.467	14	14	4961.7	87.2	83.0	3.328	0.077	0.095	1.296	0.187	0.234	7	2	0	-999	0
2854618	13.334	0	17	6797.8	141.0	142.6	4.230	0.031	0.030	1.361	0.065	0.054	5	1	0	-999	0
2854634	15.271	1	17	5665.7	115.8	110.1	4.242	0.052	0.053	0.968	0.075	0.072	-999	1	0	-999	0
2854654	13.118	1	17	6466.2	139.4	137.2	4.166	0.031	0.032	1.318	0.062	0.059	0	1	0	-999	0
2854664	15.347	1	17	4888.0	88.5	97.8	2.725	0.083	0.253	1.998	0.328	0.630	2	2	0	-999	0
2854692	13.882	1	17	6586.5	137.2	128.8	4.217	0.035	0.035	1.328	0.065	0.056	5	1	0	-999	0
2854720	15.933	4	17	5764.6	116.2	112.4	4.255	0.073	0.073	1.004	0.081	0.078	0	1	0	-999	0
2854728	15.77	4	17	5754.5	116.3	112.4	4.273	0.067	0.067	0.996	0.078	0.076	0	1	0	-999	0
2854752	15.648	1	17	6714.4	144.9	136.0	4.006	0.036	0.038	1.505	0.076	0.074	3	3	0	-999	0
2854809	15.674	1	17	5820.8	115.8	112.0	4.324	0.063	0.063	1.010	0.075	0.077	0	1	0	-999	0
2854813	14.762	1	17	5571.0	120.1	113.6	4.113	0.047	0.046	0.971	0.075	0.069	0	1	0	-999	0
2854839	13.203	1	17	4955.0	176.0	176.0	4.561	0.061	0.050	0.748	0.085	0.064	8	2	-999	-1	1
2854870	15.174	1	17	6057.7	120.0	118.7	4.253	0.051	0.054	1.123	0.074	0.083	0	1	0	-999	0
2854873	15.908	4	17	5859.4	118.4	115.9	4.118	0.076	0.083	1.099	0.103	0.090	-999	1	0	-999	0
2854877	13.568	0	17	5027.8	102.6	89.5	3.503	0.060	0.087	1.273	0.153	0.211	0	1	0	-999	0
2854909	11.709	0	17	6765.0	144.0	144.9	4.019	0.033	0.035	1.540	0.077	0.074	5	2	0	-999	0
2854911	14.216	1	17	5371.4	121.7	117.1	3.802	0.036	0.040	1.148	0.071	0.080	0	1	0	-999	0
2854914	13.703	1	17	6319.8	117.3	123.4	4.332	0.025	0.035	1.209	0.051	0.064	-999	1	0	0	0
2854927	15.142	4	17	6017.8	122.4	116.4	4.205	0.052	0.055	1.131	0.075	0.088	-999	1	0	-999	0
2854930	14.819	1	17	5526.2	120.2	116.6	3.775	0.041	0.043	1.236	0.070	0.082	-999	1	0	-999	0
2854948	15.872	4	17	5574.9	126.9	119.4	4.064	0.075	0.070	0.994	0.078	0.074	3	1	0	-1	0
2854957	15.866	4	17	5740.2	116.5	110.9	4.333	0.072	0.072	0.981	0.075	0.075	1	1	0	-999	0
2855045	15.36	1	17	6104.4	113.3	110.3	4.391	0.038	0.050	1.084	0.059	0.070	-999	1	0	-999	0
2855129	15.123	1	17	5301.2	125.3	118.1	3.709	0.049	0.057	1.253	0.091	0.114	0	1	0	-999	0
2855130	15.589	4	17	5895.0	111.1	107.7	4.430	0.041	0.054	1.009	0.059	0.069	0	1	0	-999	0
2855148	14.699	1	17	6069.1	118.4	118.2	4.289	0.045	0.045	1.113	0.074	0.080	0	1	0	-999	0
2855279	14.921	1	17	6148.1	127.9	113.3	4.104	0.048	0.047	1.249	0.067	0.097	-999	1	0	-999	0
2855281	15.107	1	17	5747.5	109.0	106.8	4.431	0.039	0.048	0.973	0.063	0.071	0	1	0	-999	0
2855286	14.779	1	17	5884.0	159.0	176.0	4.470	0.067	0.202	0.960	0.121	0.110	0	2	-999	-999	1
2855294	14.91	1	17	5852.8	112.2	110.8	4.388	0.042	0.049	1.012	0.069	0.077	-999	1	0	-999	0
2855415	15.794	1	17	5768.0	117.4	113.7	4.236	0.069	0.069	1.010	0.082	0.079	1	1	0	-999	0
2855471	15.145	1	17	5146.8	89.9	85.4	4.588	0.022	0.032	0.781	0.036	0.047	0	1	0	-999	0
2855495	15.875	4	17	5270.1	105.8	92.7	4.432	0.056	0.050	0.850	0.057	0.044	0	1	0	-999	0
2855553	15.213	1	17	5805.3	108.7	103.3	4.520	0.023	0.031	0.925	0.040	0.049	0	1	0	-999	0
2855642	13.661	1	17	4879.0	89.0	86.8	3.271	0.082	0.100	1.192	0.220	0.233	2	2	0	-999	0
2855684	13.88	1	17	5137.6	104.0	92.6	4.511	0.034	0.032	0.821	0.051	0.048	0	1	0	-999	0
2855689	15.052	1	17	6093.5	119.3	110.9	4.026	0.051	0.059	1.276	0.080	0.112	0	1	0	-999	0
2855771	14.825	1	17	4891.1	95.2	90.9	2.990	0.103	0.103	1.095	0.274	0.218	2	2	0	-999	0
2855772	15.336	4	17	5460.0	189.0	189.0	4.590	0.034	0.136	0.878	0.079	0.108	0	2	-999	-999	1
2855782	14.925	1	17	5816.7	113.8	113.5	4.190	0.047	0.051	1.048	0.085	0.082	0	1	0	-999	0
2855791	14.486	1	17	6237.4	126.2	124.4	4.267	0.038	0.045	1.188	0.069	0.079	0	1	0	-999	0
2855826	15.381	1	17	5865.1	113.2	109.7	4.186	0.054	0.057	1.073	0.085	0.085	8	1	0	-999	0
2855882	14.471	1	17	6058.9	122.9	120.9	4.242	0.043	0.045	1.076	0.074	0.076	-999	1	0	-999	0
2855956	14.812	1	17	6259.0	132.0	121.3	4.255	0.047	0.043	1.202	0.069	0.079	5	1	0	-999	0
2856016	15.796	4	17	5805.7	116.2	112.9	4.359	0.058	0.062	0.999	0.073	0.076	0	1	0	-999	0
2856017	14.626	1	17	6079.1	118.9	108.1	4.155	0.042	0.042	1.185	0.067	0.091	-999	1	0	-999	0
2856120	13.451	1	17	5651.0	105.2	103.8	4.495	0.031	0.040	0.885	0.050	0.058	6	1	0	-999	0
2856124	13.872	1	17	5790.6	116.3	112.7	3.961	0.038	0.035	0.980	0.064	0.055	2	1	0	-999	0
2856183	14.668	4	17	5619.7	121.9	116.4	4.142	0.060	0.059	0.980	0.080	0.072	2	1	0	-999	0
2856200	14.058	1	17	5827.9	136.3	123.6	3.757	0.036	0.035	1.337	0.069	0.069	0	1	0	-999	0
2856216	14.407	1	17	5673.6	108.6	107.0	4.411	0.041	0.046	0.954	0.070	0.072	0	1	0	-999	0
2856272	15.017	1	17	4919.2	87.4	80.9	4.578	0.024	0.030	0.769	0.036	0.042	0	1	0	-999	0
2856327	13.786	1	17	5883.3	109.7	105.2	3.998	0.032	0.052	1.334	0.063	0.129	0	1	0	-999	0
2856422	12.083	0	17	6411.1	130.8	119.8	4.019	0.029	0.034	1.326	0.058	0.088	0	1	0	-999	0
2856448	15.858	0	17	4970.4	82.0	84.5	3.166	0.072	0.095	1.299	0.204	0.240	2	2	0	-999	0
2856472	15.175	1	17	5827.0	118.9	115.4	4.057	0.060	0.059	1.108	0.118	0.083	-999	1	0	-999	0
2856482	14.38	1	17	5182.0	90.1	86.4	4.574	0.022	0.033	0.804	0.034	0.051	0	1	0	-999	0
2856502	15.406	1	17	5877.1	117.3	113.6	4.304	0.055	0.056	1.035	0.076	0.078	0	1	0	-999	0
2856503	15.588	1	17	4907.4	95.2	90.0	4.589	0.024	0.031	0.756	0.038	0.042	0	1	0	-999	0
2856558	14.443	1	17	5801.5	105.7	99.4	4.499	0.021	0.032	0.953	0.038	0.056	0	1	0	-999	0
2856612	15.141	4	17	5769.2	113.0	114.5	4.146	0.052	0.055	1.044	0.096	0.080	0	1	0	-999	0
2856626	13.957	1	17	6422.8	139.2	134.7	4.179	0.035	0.037	1.300	0.061	0.062	5	1	0	-999	0
2856758	13.693	1	17	6321.2	122.3	115.5	3.921	0.031	0.042	1.456	0.071	0.129	0	1	0	-999	0
2856761	12.955	1	17	6047.8	123.2	106.9	4.142	0.032	0.038	1.181	0.065	0.092	6	1	0	-999	0
2856793	15.051	1	17	5876.7	116.9	116.9	4.108	0.048	0.058	1.115	0.101	0.089	0	1	0	-999	0
2856801	14.65	1	17	6493.5	128.1	119.8	3.780	0.033	0.037	1.677	0.073	0.095	2	1	0	-999	0
2856826	13.754	1	17	5861.0	141.0	159.0	4.541	0.037	0.200	0.966	0.108	0.120	0	2	-999	-999	1
2856831	14.381	1	17	5894.8	117.8	113.1	4.244	0.045	0.047	1.060	0.078	0.082	0	1	0	-999	0
2856855	15.968	4	17	5219.4	119.5	114.7	4.017	0.089	0.084	0.897	0.062	0.047	0	1	0	-999	0
2856960	15.615	1	17	5010.7	96.9	89.0	4.516	0.038	0.033	0.803	0.047	0.039	3	1	0	-1	0
2857004	14.761	1	17	5561.8	117.4	112.3	4.321	0.047	0.046	0.922	0.071	0.065	0	1	0	-999	0
2857015	14.73	1	17	5735.3	108.6	99.7	4.543	0.018	0.027	0.896	0.033	0.043	0	1	0	-999	0
2857049	15.701	1	17	5896.9	131.4	125.9	3.841	0.092	0.085	1.282	0.126	0.102	-999	1	0	-999	0
2857059	15.208	1	17	5653.2	114.9	111.5	4.374	0.053	0.054	0.948	0.074	0.071	0	1	0	-999	0
2857138	15.963	4	17	5426.8	130.0	124.9	3.853	0.083	0.079	1.095	0.105	0.099	0	1	0	-999	0
2857324	12.179	0	17	6034.3	118.5	116.4	4.280	0.038	0.039	1.103	0.075	0.080	6	3	0	-999	0
2857338	14.524	1	17	5925.8	110.5	109.3	4.413	0.033	0.043	1.029	0.057	0.073	0	1	0	-999	0
2857345	14.568	1	17	6067.7	115.6	110.4	4.472	0.019	0.028	1.009	0.036	0.051	0	1	0	-999	0
2857410	15.363	1	17	5272.1	108.1	96.2	4.460	0.046	0.041	0.851	0.060	0.050	0	1	0	-999	0
2857473	14.823	1	17	6116.1	115.8	116.8	4.357	0.037	0.045	1.106	0.062	0.076	-999	1	0	-999	0
2857528	13.514	1	17	5985.0	108.1	112.2	4.127	0.033	0.045	1.166	0.071	0.099	-999	1	0	-999	0
2857554	13.071	0	17	5933.7	103.6	102.8	4.400	0.033	0.041	1.036	0.061	0.074	0	1	0	-999	0
2857585	15.638	2	3	5731.0	121.3	119.5	4.168	0.060	0.063	1.017	0.090	0.080	0	1	0	-999	0
2857592	15.808	1	17	5178.6	102.0	110.6	4.330	0.111	0.228	0.860	0.039	0.042	2	1	0	-999	0
2857671	14.36	1	17	6287.8	128.3	129.1	4.272	0.037	0.042	1.205	0.068	0.077	0	1	0	-999	0
2857678	15.415	4	17	6123.0	127.7	119.2	4.237	0.057	0.056	1.157	0.071	0.085	0	1	0	-999	0
2857722	15.012	4	17	6167.9	125.4	114.1	4.006	0.049	0.056	1.320	0.079	0.114	0	1	0	-999	0
2857789	15.449	4	17	6117.2	126.6	112.0	4.096	0.064	0.067	1.236	0.079	0.098	0	1	0	-999	0
2857822	14.137	1	17	5918.9	107.4	102.2	4.507	0.017	0.027	0.954	0.033	0.048	-999	1	0	-999	0
2857837	15.659	2	17	5730.0	119.5	115.0	4.217	0.068	0.066	1.000	0.086	0.079	0	1	0	-999	0
2858008	15.422	4	17	5814.2	115.4	111.9	4.229	0.059	0.060	1.032	0.082	0.080	-999	1	0	-999	0
2858010	15.899	4	17	5763.7	107.8	102.7	4.489	0.036	0.049	0.946	0.055	0.061	0	1	0	-999	0
2858015	15.597	2	17	5667.7	109.2	106.7	4.440	0.047	0.058	0.947	0.062	0.068	0	1	0	-999	0
2858016	13.885	1	17	5169.9	88.4	85.1	4.545	0.028	0.036	0.825	0.041	0.053	0	1	0	-999	0
2858094	15.799	4	17	6075.0	189.0	232.0	4.486	0.052	0.208	1.048	0.139	0.153	1	2	-999	-999	1
2858108	15.644	4	17	5335.0	204.0	185.0	4.472	0.104	0.127	0.806	0.113	0.061	0	2	-999	-999	1
2858172	14.862	1	17	5950.7	120.8	114.9	4.288	0.049	0.051	1.068	0.075	0.080	-999	1	0	-999	0
2858175	15.814	1	17	5780.2	110.9	107.2	4.479	0.037	0.050	0.955	0.056	0.062	-999	1	0	-999	0
2858190	13.451	0	17	6404.7	138.7	128.4	4.035	0.033	0.036	1.380	0.071	0.070	0	1	0	-999	0
2858241	15.292	1	17	4582.4	111.4	87.2	4.582	0.025	0.022	0.730	0.035	0.029	1	1	0	-999	0
2858279	15.753	2	17	6031.5	122.0	119.5	4.266	0.072	0.074	1.107	0.078	0.084	-999	1	0	-999	0
2858292	13.691	1	17	5852.4	123.3	118.2	3.665	0.163	0.156	1.311	0.227	0.176	6	1	-999	-999	0
2858322	15.591	1	17	5779.1	126.4	121.8	3.779	0.054	0.051	1.297	0.077	0.080	3	1	0	-999	0
2858326	15.399	1	17	6200.4	135.3	122.7	4.222	0.065	0.067	1.197	0.071	0.087	-999	1	0	-999	0
2858334	15.676	4	17	5914.4	121.4	114.8	4.268	0.068	0.071	1.061	0.081	0.083	-999	1	0	-999	0
2858337	15.913	1	17	4493.3	86.0	87.2	4.620	0.021	0.024	0.688	0.030	0.028	0	1	0	-999	0
2858372	15.461	4	17	5695.1	106.0	100.8	4.538	0.026	0.034	0.893	0.045	0.049	0	1	0	-999	0
2858437	14.509	1	17	5787.0	126.1	124.5	3.957	0.058	0.047	1.141	0.089	0.077	0	1	0	-999	0
2858474	15.011	1	17	5845.9	119.1	114.0	4.142	0.052	0.057	1.084	0.095	0.086	0	1	0	-999	0
2858485	14.912	1	17	5515.9	124.7	118.3	4.319	0.163	0.282	0.921	0.107	0.075	0	1	-999	-999	0
2858506	14.543	1	17	5809.4	111.6	109.8	4.412	0.038	0.047	0.995	0.064	0.075	-999	1	0	-999	0
2858526	14.788	1	17	6509.9	125.4	129.1	4.302	0.033	0.042	1.264	0.054	0.061	0	1	0	-999	0
2858567	15.801	1	17	5870.1	117.6	113.7	4.291	0.081	0.081	1.037	0.080	0.081	0	1	0	-999	0
2858568	15.814	2	17	5866.5	115.2	111.1	4.439	0.045	0.059	0.995	0.064	0.069	0	1	0	-999	0
2858578	13.22	0	17	6232.2	131.1	123.3	4.060	0.034	0.039	1.308	0.064	0.095	0	1	0	-999	0
2858677	15.831	4	17	6103.4	122.1	119.5	4.279	0.072	0.076	1.130	0.076	0.083	0	1	0	-999	0
2858693	14.766	1	17	5011.2	104.0	91.4	3.505	0.074	0.093	1.242	0.160	0.210	2	1	0	-999	0
2858704	14.824	1	17	6130.5	114.9	112.6	4.392	0.030	0.042	1.093	0.053	0.069	1	1	0	-999	0
2858713	13.478	0	17	5083.7	64.2	57.9	4.376	0.022	0.020	0.850	0.019	0.015	1	1	1	-999	0
2858739	14.649	1	17	5909.5	119.7	111.1	4.210	0.047	0.050	1.083	0.077	0.085	-999	1	0	-999	0
2858781	15.826	1	17	5582.0	124.3	117.9	4.066	0.079	0.075	0.997	0.079	0.075	-999	1	0	-999	0
2858867	14.752	1	17	5536.5	122.5	116.1	3.788	0.047	0.048	1.220	0.075	0.084	-999	1	0	-999	0
2858872	15.072	1	17	5461.8	125.2	121.0	3.803	0.038	0.042	1.180	0.070	0.079	0	1	0	-999	0
2858884	14.43	1	17	5853.0	140.0	175.0	4.529	0.046	0.184	0.990	0.104	0.127	0	2	-999	-999	1
2858888	14.406	1	17	5067.6	109.4	93.3	3.519	0.065	0.083	1.306	0.145	0.202	2	1	0	-999	0
2858922	15.984	4	17	4910.3	96.2	87.3	3.496	0.111	0.113	1.083	0.204	0.180	0	2	0	-999	0
2858932	15.874	1	17	5516.9	116.4	110.4	4.174	0.097	0.094	0.934	0.073	0.067	0	1	0	-999	0
2858945	15.046	1	17	4955.4	84.7	88.2	2.843	0.569	0.197	1.747	0.540	0.678	2	2	-999	-999	0
2858948	15.284	1	17	5844.5	121.7	115.0	4.106	0.054	0.063	1.098	0.106	0.086	-999	1	0	-999	0
2859009	15.589	4	17	6128.7	122.2	118.9	4.289	0.059	0.061	1.135	0.071	0.080	0	1	0	-999	0
2859080	14.512	1	17	5846.6	109.7	111.2	4.359	0.036	0.041	1.106	0.061	0.068	-999	1	0	-999	0
2859085	14.59	1	17	6014.1	118.6	113.4	4.177	0.107	0.100	1.138	0.094	0.094	-999	1	-999	-999	0
2859089	13.608	0	17	6146.1	118.5	121.6	3.904	0.037	0.053	1.407	0.084	0.139	0	1	0	-999	0
2859142	13.51	1	17	6311.0	123.0	117.9	3.899	0.032	0.050	1.435	0.068	0.139	-999	1	0	-999	0
2859151	15.527	1	17	5918.7	114.0	110.9	4.388	0.048	0.058	1.031	0.066	0.075	-999	1	0	-999	0
2859154	15.996	4	17	5171.7	124.2	115.8	3.909	0.079	0.080	0.940	0.083	0.075	0	1	0	-999	0
2859173	15.59	4	17	6209.6	131.7	123.9	4.167	0.074	0.070	1.227	0.074	0.090	5	1	0	-999	0
2859174	15.563	1	17	6161.6	129.3	117.7	4.245	0.067	0.067	1.169	0.073	0.084	6	1	0	-999	0
2859206	15.645	4	17	5609.0	124.5	117.3	3.984	0.074	0.067	1.053	0.081	0.078	0	1	0	-999	0
2859211	14.403	1	17	5845.7	89.4	85.8	4.528	0.014	0.017	0.954	0.025	0.028	0	1	0	-999	0
2859299	13.791	1	17	6193.9	119.3	117.8	3.912	0.035	0.054	1.425	0.074	0.142	-999	1	0	-1	0
2859386	12.934	0	17	6314.7	125.6	120.6	3.956	0.033	0.041	1.420	0.071	0.114	-999	1	0	-999	0
2859418	15.417	1	17	5778.7	114.7	113.3	4.124	0.062	0.068	1.058	0.100	0.082	-999	1	0	-999	0
2859426	14.865	1	17	6178.7	136.3	126.6	4.190	0.048	0.051	1.205	0.068	0.087	0	1	0	-999	0
2859460	15.83	4	17	5574.3	123.9	117.2	4.224	0.074	0.073	0.941	0.074	0.068	0	1	0	-999	0
2859462	12.49	1	17	5316.9	118.9	106.9	3.868	0.040	0.041	0.860	0.057	0.055	2	3	0	-999	0
2859465	13.473	0	17	6437.7	131.3	133.0	4.074	0.035	0.036	1.354	0.063	0.058	5	3	0	-999	0
2859546	15.616	2	17	5563.3	128.2	123.9	3.890	0.065	0.064	1.112	0.083	0.084	0	1	0	-999	0
2859628	15.683	2	17	5644.2	118.8	115.6	4.366	0.058	0.058	0.946	0.074	0.072	0	1	0	-999	0
2859700	15.059	1	17	6179.6	126.6	121.4	4.070	0.049	0.056	1.128	0.094	0.079	2	1	0	-999	0
2859722	15.509	1	17	5041.1	93.5	88.0	4.575	0.025	0.034	0.784	0.039	0.047	0	1	0	-999	0
2859741	15.434	1	17	6352.7	127.2	119.3	3.899	0.072	0.072	1.475	0.108	0.122	5	1	0	-999	0
2859752	15.248	1	17	5979.7	119.1	115.0	4.183	0.053	0.057	1.126	0.079	0.089	-999	1	0	-999	0
2859753	15.573	2	17	5379.6	100.0	94.7	4.581	0.023	0.033	0.813	0.040	0.047	0	1	0	-999	0
2859857	14.409	1	17	6185.2	132.3	118.1	4.095	0.040	0.041	1.258	0.060	0.089	-999	1	0	-999	0
2859893	15.954	2	17	5587.0	124.4	119.4	3.888	0.096	0.090	1.119	0.106	0.099	0	1	-999	1	0
2859898	15.456	1	17	5447.0	103.5	100.9	4.557	0.023	0.035	0.852	0.039	0.051	0	1	0	-999	0
2859906	15.687	2	17	5679.5	123.9	118.1	4.182	0.069	0.069	0.991	0.084	0.076	0	1	0	-999	0
2859970	14.512	1	17	6175.9	131.1	119.7	4.234	0.046	0.043	1.180	0.068	0.083	0	1	0	-999	0
2859995	15.342	4	17	6179.0	117.4	111.2	4.428	0.029	0.037	1.068	0.050	0.059	-999	1	0	-999	0
2860090	13.39	0	17	5155.4	103.7	91.8	3.468	0.067	0.081	1.052	0.157	0.166	6	2	0	-999	0
2860114	14.834	1	17	5350.0	100.6	83.3	4.308	0.037	0.032	0.873	0.051	0.036	6	1	0	-1	0
2860121	15.977	4	17	5505.4	133.8	125.9	4.398	0.116	0.213	0.905	0.083	0.070	0	1	-999	-999	0
2860125	14.925	1	17	6106.7	128.1	114.1	4.023	0.048	0.054	1.285	0.079	0.117	0	1	0	-999	0
2860126	12.583	0	17	6455.6	128.0	126.2	3.964	0.030	0.045	1.358	0.060	0.108	0	1	0	-999	0
2860182	15.895	4	17	5949.9	126.9	119.1	4.219	0.070	0.071	1.095	0.084	0.087	0	1	0	-999	0
2860218	15.608	4	17	6616.4	135.7	133.3	4.007	0.086	0.084	1.461	0.102	0.096	5	1	0	-999	0
2860225	14.339	1	17	5971.2	130.5	126.4	3.819	0.061	0.044	1.324	0.174	0.074	-999	1	0	-999	0
2860241	15.696	2	17	5882.8	114.6	110.4	4.463	0.033	0.044	0.988	0.054	0.063	-999	1	0	-999	0
2860283	13.48	0	17	6006.3	107.2	104.4	4.446	0.025	0.034	1.004	0.044	0.059	-999	1	0	-999	0
2860324	15.507	2	17	5171.1	85.2	78.4	4.401	0.036	0.031	0.841	0.038	0.028	0	1	0	-999	0
2860347	15.319	1	17	5349.7	104.4	101.3	4.548	0.026	0.040	0.849	0.041	0.055	0	1	0	-999	0
2860358	15.296	1	17	6007.7	119.2	115.9	4.299	0.053	0.054	1.086	0.074	0.080	0	1	0	-999	0
2860423	15.112	1	17	5589.0	150.0	167.0	4.509	0.077	0.154	0.853	0.109	0.082	0	2	-999	-999	1
2860428	13.306	1	17	5762.4	110.8	105.2	4.314	0.041	0.042	0.989	0.075	0.074	0	1	0	-999	0
2860479	15.974	4	17	5173.8	110.9	94.9	4.488	0.049	0.046	0.832	0.054	0.047	0	1	0	-999	0
2860503	14.821	1	17	6218.4	128.9	117.2	4.008	0.046	0.050	1.339	0.075	0.110	0	1	0	-999	0
2860583	15.129	1	17	6257.8	122.0	120.3	3.892	0.059	0.064	1.454	0.101	0.135	1	1	0	-999	0
2860592	15.592	2	17	5611.6	133.1	126.7	3.929	0.063	0.060	1.095	0.080	0.078	0	1	0	-999	0
2860656	15.289	4	17	5876.4	118.4	114.0	4.221	0.054	0.054	1.032	0.080	0.074	2	1	0	1	0
2860692	15.913	4	17	5710.7	127.7	117.1	4.261	0.079	0.073	0.982	0.084	0.077	0	1	0	-999	0
2860713	15.768	4	17	5177.0	179.0	179.0	4.511	0.093	0.085	0.746	0.106	0.057	0	2	-999	-999	1
2860765	13.554	14	14	4887.0	87.2	88.5	3.128	0.080	0.100	1.321	0.220	0.261	2	2	0	-999	0
2860788	13.706	1	17	5566.0	149.0	149.0	4.382	0.175	0.193	0.822	0.129	0.065	20	2	-999	-1	1
2860793	13.395	1	17	6857.2	157.8	144.3	4.011	0.034	0.036	1.495	0.075	0.073	1	2	0	-1	0
2860866	14.96	4	17	6366.1	139.3	131.7	4.141	0.050	0.053	1.301	0.064	0.069	0	1	0	1	0
2860927	13.541	0	17	5769.4	115.1	117.6	3.919	0.037	0.034	1.051	0.066	0.059	0	1	0	-999	0
2860933	14.035	4	17	5914.4	120.6	114.6	4.283	0.041	0.044	1.055	0.076	0.080	6	1	0	-999	0
2860943	14.07	10	10	6337.0	122.5	124.1	4.301	0.034	0.040	1.212	0.060	0.075	5	1	0	-999	0
2860947	15.863	2	17	5288.8	147.1	132.4	3.921	0.061	0.057	0.976	0.095	0.087	0	1	0	-999	0
2860992	15.887	4	17	4996.2	98.8	88.7	3.471	0.114	0.126	1.232	0.180	0.214	0	2	0	-999	0
2861062	13.706	2	17	5087.4	100.3	96.3	4.551	0.029	0.039	0.823	0.042	0.047	2	3	0	-999	0
2861100	14.778	1	17	6252.4	130.3	119.4	4.261	0.045	0.044	1.176	0.064	0.073	0	1	0	-999	0
2861140	15.393	4	17	6107.2	115.9	115.6	4.325	0.062	0.073	1.112	0.072	0.079	0	1	0	-999	0
2861175	13.4	0	17	5774.6	93.1	90.4	4.426	0.024	0.034	1.076	0.045	0.061	-999	1	0	-999	0
2861219	14.681	1	17	6579.6	133.2	129.4	3.929	0.055	0.055	1.522	0.089	0.095	5	1	0	-999	0
2861222	14.248	10	10	6260.2	128.2	127.7	4.080	0.039	0.043	1.302	0.063	0.083	0	1	0	-999	0
2861273	13.695	1	17	6373.8	114.1	115.3	3.723	0.032	0.044	1.722	0.071	0.161	0	1	0	-999	0
2861298	13.613	0	17	5586.6	114.2	109.6	3.925	0.035	0.034	1.066	0.062	0.059	2	1	0	1	0
2861316	15.976	4	17	5875.2	119.6	118.1	4.063	0.091	0.103	1.134	0.109	0.096	-999	1	0	-999	0
2861351	15.5	2	17	5865.6	116.3	114.2	4.352	0.060	0.064	1.021	0.073	0.077	-999	1	0	-999	0
2861394	15.737	4	17	6096.6	122.0	120.6	4.284	0.063	0.066	1.126	0.076	0.084	0	1	0	-999	0
2861404	15.171	4	17	5536.4	106.2	106.7	4.459	0.041	0.050	0.914	0.060	0.067	0	1	0	-999	0
2861410	14.806	1	17	6443.1	131.3	132.8	4.179	0.049	0.047	1.304	0.063	0.065	5	1	0	-999	0
2861456	15.587	1	17	5888.1	120.8	121.3	4.000	0.079	0.077	1.169	0.114	0.092	0	1	0	-999	0
2861501	15.793	1	17	5978.8	112.7	109.1	4.415	0.043	0.055	1.035	0.061	0.069	-999	1	0	-999	0
2861568	15.525	1	17	5625.0	118.2	113.4	4.302	0.055	0.056	0.945	0.074	0.070	0	1	0	-999	0
2861661	14.957	1	17	5504.9	125.6	124.3	3.621	0.053	0.054	1.445	0.095	0.107	0	1	0	-999	0
2861672	13.504	1	17	6039.4	109.0	108.6	4.295	0.035	0.032	1.205	0.058	0.066	-999	1	0	-999	0
2861725	14.275	1	17	5627.6	123.1	119.4	3.519	0.047	0.037	1.624	0.076	0.086	1	1	0	-999	0
2861738	15.499	1	17	5782.4	129.5	119.0	3.803	0.080	0.075	1.271	0.102	0.096	-999	1	0	-999	0
2861757	15.555	2	3	6095.0	119.8	120.2	3.915	0.075	0.078	1.335	0.135	0.114	0	1	0	-999	0
2861764	15.436	1	17	6048.3	122.3	113.3	4.196	0.067	0.067	1.149	0.077	0.090	-999	1	0	-999	0
2861789	14.933	1	17	5977.6	128.7	121.3	3.865	0.064	0.057	1.294	0.155	0.083	-999	1	0	-999	0
2861800	13.186	1	17	6804.4	143.9	137.0	4.088	0.033	0.033	1.462	0.077	0.073	5	2	0	-999	0
2861828	15.256	4	17	5963.6	122.8	114.1	4.274	0.054	0.056	1.078	0.076	0.081	6	1	0	-999	0
2861836	15.881	4	17	5965.1	120.7	114.3	4.245	0.082	0.080	1.089	0.083	0.085	0	1	0	-999	0
2861871	14.862	1	17	5425.7	99.9	97.0	4.535	0.025	0.039	0.872	0.040	0.057	1	1	0	-999	0
2862066	15.364	4	17	5662.8	113.6	109.3	4.353	0.057	0.056	0.953	0.073	0.071	0	1	0	-999	0
2862081	14.365	1	17	4715.6	87.4	80.0	3.253	0.088	0.078	1.102	0.221	0.173	2	2	0	-999	0
2864938	13.236	0	17	6477.4	132.2	130.0	4.313	0.024	0.032	1.254	0.045	0.056	-999	1	0	-999	0
2865026	13.032	0	17	6303.9	125.3	114.3	3.893	0.031	0.045	1.485	0.069	0.142	-999	1	0	-999	0
2865061	14.087	1	17	5385.6	143.1	146.1	3.557	0.040	0.052	1.522	0.080	0.124	1	1	0	-999	0
2865075	14.68	1	17	5103.0	151.0	136.0	4.650	0.033	0.077	0.747	0.064	0.078	0	2	-999	-999	1
2865077	15.433	1	17	5504.3	126.4	122.3	3.862	0.058	0.056	1.119	0.081	0.084	0	1	0	-999	0
2865117	15.69	1	17	6476.7	126.6	126.0	3.880	0.034	0.037	1.542	0.077	0.094	2	1	0	-999	0
2865125	13.548	1	17	6180.6	120.4	122.1	3.764	0.057	0.065	1.549	0.131	0.154	-999	1	0	-999	0
2865228	13.456	1	17	6151.0	133.8	117.5	4.230	0.046	0.046	1.174	0.071	0.086	6	1	0	-999	0
2865234	14.421	1	17	6209.5	130.3	118.6	4.050	0.039	0.045	1.307	0.066	0.104	0	1	0	-999	0
2865242	11.746	0	17	5116.7	113.2	101.9	3.656	0.049	0.064	1.126	0.111	0.137	7	1	0	-999	0
2865268	15.477	1	17	5798.3	118.0	116.5	4.126	0.059	0.065	1.066	0.101	0.084	0	1	0	-999	0
2865431	14.947	1	17	5794.4	106.1	102.7	4.474	0.027	0.039	0.969	0.046	0.063	0	1	0	-999	0
2865434	13.541	0	17	6429.7	128.0	124.6	3.924	0.030	0.033	1.646	0.060	0.072	0	1	0	-999	0
2865462	14.571	1	17	5856.4	119.1	115.4	4.249	0.045	0.049	1.042	0.078	0.080	0	1	0	-999	0
2865652	11.904	1	17	7028.2	155.4	156.9	4.083	0.035	0.034	1.531	0.083	0.079	5	2	0	-999	0
2865659	12.968	1	17	5966.3	117.1	110.1	4.273	0.041	0.043	1.079	0.073	0.079	-999	1	0	-999	0
2866023	15.362	1	17	6074.1	121.5	119.5	4.224	0.060	0.062	1.144	0.074	0.086	-999	1	0	-999	0
2968572	15.66	0	17	5260.0	158.0	142.0	3.838	0.162	0.198	0.918	0.218	0.055	2	2	-999	-999	1
2968902	15.692	1	17	4886.0	146.0	146.0	4.783	0.014	0.049	0.572	0.022	0.030	0	2	-999	-999	1
2969195	15.457	1	17	5676.0	154.0	171.0	4.529	0.036	0.204	1.038	0.089	0.133	0	2	-999	-999	1
2969205	15.879	4	17	5720.6	115.4	115.4	4.123	0.071	0.076	1.031	0.093	0.080	0	1	0	-999	0
2969280	13.288	0	17	6015.2	109.4	108.1	4.398	0.030	0.039	1.061	0.055	0.073	0	1	0	-999	0
2969337	15.614	2	3	5345.2	122.5	116.6	3.915	0.076	0.074	0.986	0.084	0.077	0	1	0	-999	0
2969361	12.285	0	17	6453.7	142.3	128.5	4.094	0.031	0.035	1.292	0.052	0.062	0	1	0	-999	0
2969526	14.969	1	17	5738.0	117.8	114.6	4.204	0.048	0.050	1.026	0.082	0.074	0	1	0	-999	0
2969541	15.741	2	3	5108.0	234.0	126.4	4.530	0.068	0.318	0.749	0.075	0.053	0	1	-999	-999	0
2969568	15.66	0	17	5496.0	163.0	147.0	4.481	0.125	0.125	0.729	0.107	0.041	2	2	-999	-999	1
2969635	12.57	0	17	6160.4	119.0	116.9	4.363	0.036	0.039	1.036	0.067	0.069	0	1	0	-999	0
2969638	13.954	1	17	5795.0	181.9	146.2	4.040	0.049	0.041	1.100	0.144	0.089	6	1	0	-1	0
2969655	15.66	0	17	5996.8	137.9	114.3	3.676	0.031	0.028	1.363	0.059	0.052	2	1	0	-999	0
2969679	14.549	1	17	5921.6	112.6	118.0	4.107	0.045	0.056	1.139	0.093	0.094	-999	1	0	-999	0
2969991	9.919	1	17	6727.1	135.9	131.3	3.689	0.030	0.030	1.871	0.074	0.074	2	2	0	-999	0
2970005	13.69	1	17	5969.9	123.6	111.2	4.204	0.037	0.043	1.094	0.073	0.079	-999	1	0	-999	0
2970010	11.986	1	2	4356.1	112.4	112.7	1.978	0.115	0.130	2.844	0.916	0.787	2	2	0	-999	0
2970115	13.187	0	17	6043.9	108.2	104.3	4.417	0.024	0.036	1.060	0.047	0.067	-999	1	0	-999	0
2970412	14.419	1	17	5865.1	111.1	109.6	4.174	0.041	0.045	1.061	0.085	0.077	1	1	0	-999	0
2970512	15.02	1	17	6171.1	114.1	111.2	4.404	0.027	0.038	1.094	0.048	0.064	-999	1	0	-999	0
2970552	14.591	1	17	5618.9	125.7	120.0	3.985	0.045	0.042	1.055	0.071	0.069	0	1	0	-999	0
2970755	14.164	10	10	6178.5	127.3	114.5	4.280	0.035	0.043	1.162	0.066	0.079	0	1	0	-999	0
2970836	12.345	0	17	6492.5	129.0	124.4	3.926	0.033	0.033	1.532	0.076	0.077	8	1	0	-999	0
2970996	12.757	0	17	5885.7	112.2	109.9	4.343	0.041	0.043	1.029	0.075	0.077	0	1	0	-999	0
2970999	15.785	2	17	5556.9	108.9	104.9	4.254	0.064	0.063	0.929	0.070	0.065	-999	1	0	-999	0
2971075	15.072	1	3	5777.5	118.7	107.8	3.889	0.054	0.049	1.190	0.076	0.077	-999	1	0	-999	0
2971092	12.421	0	17	5992.6	121.6	112.9	4.185	0.040	0.042	1.029	0.079	0.072	-999	1	0	-999	0
2971104	15.99	4	17	4518.5	80.7	76.7	4.604	0.023	0.024	0.705	0.031	0.028	0	1	0	-999	0
2971111	12.583	0	17	6452.7	126.8	130.1	4.246	0.030	0.034	1.237	0.052	0.060	2	1	0	-999	0
2971292	12.489	0	17	6307.4	123.2	118.6	4.281	0.032	0.043	1.211	0.067	0.076	0	1	0	-999	0
2971360	12.316	0	17	6264.0	150.0	169.0	3.969	0.266	0.114	1.252	0.212	0.191	0	2	-999	-999	1
2971415	13.838	2	17	6571.9	139.3	132.2	4.218	0.050	0.048	1.323	0.066	0.062	8	1	0	-999	0
2971437	14.158	14	14	5519.9	101.1	101.1	4.491	0.031	0.043	0.908	0.051	0.064	-999	1	0	-999	0
2971448	15.503	2	3	5902.3	118.5	110.4	4.185	0.055	0.058	1.090	0.084	0.086	-999	1	0	-999	0
2971453	13.173	0	17	5839.6	134.1	122.5	3.758	0.035	0.028	1.362	0.068	0.057	1	1	0	-999	0
2971462	15.86	1	17	5628.1	119.4	113.8	3.953	0.076	0.072	1.083	0.086	0.082	-999	1	0	-999	0
2971465	14.856	1	17	6110.5	122.9	106.4	4.075	0.041	0.050	1.256	0.067	0.106	0	1	0	-999	0
2971520	12.211	0	17	5916.6	102.6	108.2	4.023	0.046	0.042	1.178	0.122	0.075	2	1	0	-999	0
2971562	14.801	1	17	5975.4	121.7	114.5	4.265	0.045	0.047	1.086	0.075	0.081	-999	1	0	-999	0
2971614	14.972	1	17	5595.5	103.8	103.0	4.458	0.037	0.046	0.930	0.059	0.067	0	1	0	-999	0
2971661	14.63	1	17	5506.5	99.2	96.9	4.507	0.028	0.041	0.901	0.046	0.061	0	1	0	-999	0
2971664	13.877	1	17	5074.3	101.8	91.7	3.524	0.067	0.082	1.074	0.157	0.168	0	1	0	-999	0
2971668	15.57	4	17	5765.5	116.9	115.0	4.079	0.068	0.071	1.070	0.104	0.082	7	1	0	-999	0
2971671	15.091	1	17	5489.5	100.1	100.5	4.505	0.031	0.043	0.897	0.047	0.061	-999	1	0	-999	0
2971676	15.601	2	3	5242.6	124.1	115.5	3.819	0.059	0.062	1.062	0.093	0.096	0	1	0	-999	0
2971679	14.837	1	17	4267.0	76.6	60.0	4.605	0.026	0.024	0.678	0.029	0.026	1	1	0	-999	0
2971738	15.824	2	3	5827.3	111.7	109.7	4.200	0.069	0.068	1.048	0.087	0.083	0	1	0	-999	0
2971812	14.501	1	17	5664.5	120.3	115.5	4.173	0.048	0.047	0.986	0.081	0.073	0	1	0	-999	0
2971993	14.93	1	17	5585.0	111.8	109.2	4.357	0.048	0.047	0.927	0.073	0.067	0	1	0	-999	0
2972024	14.506	1	17	5475.8	97.6	95.5	4.554	0.019	0.033	0.864	0.033	0.051	0	1	0	-999	0
2972031	15.28	1	17	5781.7	117.2	112.8	4.256	0.052	0.054	1.010	0.078	0.077	0	1	0	-999	0
2972061	13.21	0	17	5880.8	117.3	121.5	4.053	0.053	0.042	1.093	0.121	0.074	-999	1	0	-999	0
2972075	14.96	1	17	5886.3	122.1	117.9	3.971	0.062	0.049	1.162	0.119	0.073	0	1	0	-999	0
2972131	13.919	1	17	5879.0	116.4	113.0	4.290	0.042	0.045	1.038	0.076	0.078	0	1	0	-999	0
2972162	15.36	1	17	6056.0	164.0	182.0	4.581	0.035	0.184	0.872	0.081	0.097	-999	2	-999	-999	1
2972195	15.438	1	17	5212.0	134.9	113.1	3.483	0.098	0.114	1.464	0.181	0.185	0	2	0	-999	0
2972235	15.306	1	3	5580.4	103.2	101.7	4.463	0.040	0.050	0.925	0.058	0.066	0	1	0	-999	0
2972300	14.835	1	17	5857.0	124.7	116.8	3.973	0.050	0.045	1.050	0.073	0.066	-999	1	0	-999	0
2972316	15.739	2	17	5527.0	116.4	115.4	3.870	0.070	0.068	1.117	0.090	0.088	0	1	0	-999	0
2972492	15.687	1	17	4401.6	82.5	76.7	4.635	0.018	0.020	0.666	0.024	0.023	1	1	0	-999	0
2972514	15.827	14	15	6354.1	130.4	129.7	4.078	0.034	0.037	1.378	0.063	0.061	5	1	0	-999	0
2972525	14.635	1	17	5759.2	120.6	112.9	3.685	0.050	0.049	1.404	0.083	0.086	-999	1	0	-999	0
2972544	15.091	1	3	5795.0	112.4	110.0	4.131	0.051	0.055	1.063	0.100	0.082	-999	1	0	-999	0
2972587	14.119	1	17	5383.1	95.6	88.7	4.560	0.032	0.025	0.702	0.042	0.031	0	1	0	-999	0
2972674	15.039	1	17	5921.8	112.3	111.6	4.138	0.049	0.053	1.124	0.087	0.091	-999	1	0	-999	0
2972756	15.255	4	17	5779.4	116.2	111.2	4.336	0.128	0.195	0.995	0.099	0.084	-999	1	-999	-999	0
2972800	13.791	1	17	6037.6	112.1	106.7	4.076	0.063	0.071	1.212	0.090	0.102	0	1	0	-1	0
2972827	14.704	1	17	5903.8	108.7	106.7	4.022	0.045	0.054	1.244	0.094	0.101	0	1	0	-999	0
2972847	14.208	10	10	5874.8	111.7	107.8	4.149	0.042	0.050	1.097	0.089	0.087	1	1	0	-999	0
2972873	15.105	4	17	5648.0	106.0	103.0	4.423	0.045	0.051	0.946	0.066	0.070	0	1	0	-999	0
2972910	15.593	2	17	5755.2	111.8	111.4	4.190	0.057	0.059	1.020	0.087	0.078	0	1	0	-999	0
2972977	15.443	1	17	6149.7	114.6	113.0	4.346	0.045	0.054	1.120	0.065	0.075	0	1	0	-999	0
2972978	13.643	1	17	6499.2	135.2	126.0	4.260	0.034	0.037	1.286	0.060	0.059	0	1	0	-999	0
2973073	11.5	0	17	6436.8	121.8	119.4	4.347	0.023	0.033	1.195	0.041	0.059	0	1	0	-999	0
2973265	15.28	1	17	5773.2	105.0	97.3	4.506	0.025	0.035	0.938	0.043	0.054	-999	1	0	-999	0
2973368	14.827	1	17	5167.1	92.5	88.3	4.649	0.018	0.023	0.703	0.024	0.032	0	1	0	-999	0
2973386	15.572	1	17	4175.1	58.9	52.6	4.633	0.032	0.025	0.624	0.018	0.017	7	1	0	1	0
2973461	14.405	1	17	5650.4	103.1	102.3	4.437	0.039	0.045	0.946	0.063	0.070	-999	1	0	-999	0
2973509	13.626	0	17	6177.6	114.8	117.1	3.900	0.036	0.053	1.430	0.076	0.145	3	1	0	-1	0
2973532	15.124	1	17	5863.3	115.2	111.7	4.299	0.054	0.055	1.031	0.076	0.078	0	1	0	-999	0
2973563	15.431	4	17	5349.3	94.9	80.0	4.241	0.049	0.048	0.880	0.049	0.035	1	1	0	-999	0
2973597	15.725	2	17	5763.2	119.2	113.5	3.952	0.094	0.084	1.139	0.100	0.090	-999	1	0	-999	0
2973611	15.571	2	3	5251.9	98.1	92.2	4.575	0.025	0.036	0.807	0.041	0.050	-999	1	0	-999	0
2973679	14.09	1	17	5433.1	108.5	93.8	4.229	0.041	0.036	0.896	0.061	0.048	2	1	0	-999	0
2973761	15.5	2	3	5445.4	103.1	102.0	4.479	0.043	0.052	0.890	0.057	0.063	0	1	0	-999	0
2973845	16.522	1	17	5013.5	78.6	75.8	2.898	0.100	0.039	2.004	0.116	0.430	2	2	0	-999	0
2973938	15.099	1	3	6092.1	111.3	110.1	4.376	0.039	0.049	1.090	0.060	0.073	0	1	0	-999	0
2974282	15.682	2	17	6174.0	169.0	225.0	4.499	0.050	0.200	1.014	0.136	0.136	-999	2	-999	-999	1
2974284	12.779	2	16	6119.5	328.7	169.1	4.278	0.121	0.130	1.129	0.191	0.117	2	1	-999	-999	0
2974459	14.733	0	17	5955.8	114.1	108.5	4.256	0.034	0.039	1.113	0.067	0.075	2	1	0	-999	0
2974474	15.545	1	17	5590.4	101.9	101.1	4.443	0.048	0.057	0.928	0.062	0.067	-999	1	0	-999	0
2974542	15.478	1	17	5841.3	112.4	109.4	4.260	0.060	0.060	1.033	0.079	0.079	-999	1	0	-999	0
2974550	15.725	1	17	5186.1	95.6	91.3	4.572	0.026	0.037	0.801	0.042	0.051	0	1	0	-999	0
2974567	15.087	1	17	5305.3	100.8	91.5	4.459	0.046	0.042	0.858	0.061	0.053	0	1	0	-999	0
2974588	14.737	14	15	5930.7	124.0	118.0	4.295	0.046	0.045	0.855	0.061	0.052	0	1	0	-999	0
2974591	13.903	1	17	5933.3	114.9	113.7	4.368	0.039	0.045	1.042	0.070	0.078	0	1	0	-999	0
2974598	13.898	1	17	6155.8	128.3	118.4	4.236	0.043	0.039	1.170	0.067	0.081	-999	1	0	-999	0
2974618	12.528	0	17	6616.6	128.4	132.7	4.079	0.033	0.033	1.424	0.070	0.062	5	3	0	-999	0
2974619	14.923	1	17	5312.4	108.4	101.0	4.485	0.041	0.043	0.861	0.058	0.057	0	1	0	-999	0
2974643	13.88	1	17	6170.5	127.7	125.8	4.182	0.040	0.041	1.204	0.066	0.086	1	1	0	-999	0
2974645	15.362	4	17	5734.2	119.3	113.7	3.958	0.081	0.071	1.121	0.092	0.083	0	1	0	-999	0
2974664	13.024	0	17	6091.0	182.0	164.0	3.743	0.328	0.103	1.305	0.222	0.296	-999	2	-999	-999	1
2974671	15.183	1	17	5472.7	102.4	100.4	4.470	0.040	0.048	0.899	0.059	0.065	0	1	0	-999	0
2974720	15.387	1	17	5732.2	118.4	114.6	4.013	0.073	0.061	1.085	0.095	0.078	0	1	0	-999	0
2974741	14.33	1	17	5621.8	102.7	101.2	4.435	0.039	0.045	0.938	0.065	0.069	0	1	0	-999	0
2974858	13.265	11	13	6647.1	137.7	135.5	4.200	0.039	0.039	1.351	0.070	0.057	5	3	0	-999	0
2974865	13.965	0	17	6085.2	117.4	112.5	4.309	0.039	0.039	1.075	0.071	0.070	2	1	0	-999	0
2974894	15.274	4	17	6018.9	117.9	115.1	4.200	0.055	0.058	1.133	0.076	0.087	-999	1	0	-999	0
2974940	15.244	1	17	5750.6	111.6	108.0	4.391	0.049	0.054	0.978	0.070	0.074	-999	1	0	-999	0
2974993	15.582	1	17	5513.6	114.4	108.6	4.098	0.064	0.063	0.955	0.071	0.067	1	1	0	-999	0
2975018	15.269	1	17	5788.5	128.9	117.0	3.981	0.067	0.056	1.127	0.110	0.081	0	1	0	-999	0
2975079	15.085	1	17	6139.3	129.6	110.8	4.116	0.050	0.053	1.236	0.070	0.095	0	1	0	-999	0
2975113	14.554	1	17	5828.2	108.4	106.2	4.158	0.043	0.049	1.069	0.090	0.083	0	1	0	-999	0
2975145	14.28	0	17	5394.6	125.3	116.8	3.665	0.034	0.041	1.163	0.076	0.083	2	1	0	-999	0
2975200	15.34	1	3	5800.6	121.9	115.5	4.022	0.068	0.060	1.112	0.114	0.081	-999	1	0	-999	0
2975214	15.856	14	15	6692.9	138.2	133.5	4.205	0.036	0.035	1.376	0.067	0.058	5	3	0	-999	0
2975243	15.042	1	17	5248.0	165.9	148.5	3.265	0.056	0.075	1.849	0.112	0.264	2	2	0	-999	0
2975275	14.705	1	17	5573.5	101.5	101.2	4.467	0.035	0.045	0.923	0.057	0.066	1	1	0	-999	0
2975292	14.161	1	17	6322.3	121.0	108.2	3.869	0.029	0.046	1.519	0.067	0.146	2	1	0	-999	0
2975501	13.524	0	17	6667.4	134.8	148.8	4.111	0.034	0.035	1.349	0.062	0.052	5	1	0	-999	0
2975507	15.897	1	17	5170.8	100.9	90.0	4.437	0.055	0.050	0.892	0.054	0.044	0	1	0	-999	0
2975511	15.03	1	17	5719.6	118.3	117.0	4.039	0.064	0.054	1.065	0.096	0.076	0	1	0	-999	0
2975526	15.446	1	17	5147.5	100.5	94.9	4.580	0.030	0.040	0.784	0.049	0.052	1	1	0	-999	0
2975542	13.434	1	17	5986.0	162.0	180.0	4.279	0.180	0.180	1.011	0.153	0.126	1	2	-999	-999	1
2975632	15.486	4	17	5719.3	116.7	112.0	4.226	0.063	0.064	0.993	0.081	0.076	7	1	0	-999	0
2975680	15.86	2	17	5860.7	122.1	120.7	4.084	0.072	0.088	1.118	0.109	0.096	-999	1	0	-999	0
2975744	15.268	1	17	6218.6	132.3	126.4	4.037	0.062	0.065	1.314	0.084	0.105	0	1	0	-999	0
2975747	14.037	10	13	6219.7	112.8	111.1	4.357	0.030	0.038	1.142	0.053	0.073	0	1	0	-999	0
2975773	14.111	1	17	6037.2	118.5	114.7	4.224	0.043	0.043	1.129	0.071	0.084	-999	1	0	-999	0
2975775	15.47	1	17	5239.7	120.8	113.2	3.918	0.057	0.059	0.963	0.072	0.075	0	1	0	-999	0
2975779	15.909	3	16	6192.7	120.7	123.3	3.836	0.046	0.048	1.393	0.148	0.090	2	1	0	-999	0
2975804	14.644	3	16	5778.9	117.5	112.1	4.074	0.055	0.051	1.077	0.118	0.079	1	1	0	-999	0
2975810	13.599	0	17	6086.9	109.6	101.3	3.834	0.030	0.044	1.593	0.057	0.145	-999	1	0	-999	0
2975813	13.703	1	17	6049.9	110.8	109.0	4.378	0.033	0.041	1.079	0.061	0.075	-999	1	0	-999	0
2975844	13.33	0	17	5758.6	120.7	117.3	4.051	0.063	0.061	1.078	0.113	0.084	-999	1	-999	-999	0
2975903	12.929	0	17	5277.1	122.6	110.6	3.638	0.045	0.058	1.025	0.092	0.106	0	1	0	-999	0
2975918	14.64	1	17	5891.9	112.2	115.6	4.070	0.047	0.056	1.154	0.104	0.086	-999	1	0	-999	0
2975981	13.786	1	17	5819.9	116.7	114.0	4.229	0.042	0.043	1.005	0.077	0.071	0	1	0	-999	0
2976017	14.261	1	17	5421.4	101.2	92.5	4.519	0.038	0.038	0.793	0.051	0.049	0	1	0	1	0
2982796	14.822	1	17	5883.1	123.1	123.7	4.063	0.051	0.055	1.134	0.115	0.088	-999	1	0	-999	0
2982961	15.883	1	17	5221.7	100.4	93.9	4.551	0.031	0.043	0.824	0.044	0.053	0	1	0	-999	0
2983012	12.608	0	17	6105.8	116.3	113.8	4.350	0.034	0.039	1.089	0.065	0.071	-999	1	0	-999	0
2983041	14.319	1	17	6076.3	112.6	112.0	3.994	0.042	0.054	1.289	0.085	0.116	-999	1	0	-999	0
2983066	14.057	1	17	6555.1	130.7	131.0	4.203	0.034	0.034	1.389	0.066	0.060	0	3	0	-999	0
2983080	15.28	1	17	5807.8	115.8	113.4	4.397	0.046	0.053	0.996	0.068	0.076	-999	1	0	-999	0
2983085	14.93	1	17	5896.1	114.5	113.1	4.392	0.040	0.049	1.025	0.066	0.076	0	1	0	-999	0
2983089	16.051	6	6	4270.3	83.4	70.0	4.626	0.025	0.026	0.658	0.031	0.025	1	1	0	-999	0
2983110	15.486	4	17	5507.4	121.8	111.4	4.278	0.053	0.052	0.911	0.069	0.060	0	1	0	-999	0
2983113	14.55	4	17	6424.1	140.8	129.2	4.112	0.057	0.058	1.334	0.071	0.069	3	1	0	-999	0
2983147	15.406	1	17	5864.7	124.4	120.7	3.931	0.078	0.069	1.196	0.109	0.087	0	1	0	-999	0
2983219	12.305	0	17	6399.2	122.1	115.3	3.811	0.082	0.081	1.588	0.124	0.139	-999	1	-999	-999	0
2983408	15.655	2	3	5830.0	117.2	114.3	4.052	0.076	0.080	1.114	0.110	0.087	-999	1	0	-999	0
2983417	13.865	1	17	6297.7	120.6	116.7	4.338	0.029	0.037	1.171	0.053	0.065	6	1	0	-999	0
2983445	14.616	1	17	5919.8	108.5	113.5	4.058	0.043	0.057	1.219	0.087	0.103	-999	1	0	-999	0
2983491	15.272	1	17	5394.4	106.6	89.9	4.310	0.046	0.042	0.885	0.058	0.044	1	1	0	-999	0
2983511	13.846	1	17	5708.2	95.5	109.8	4.082	0.037	0.051	1.174	0.098	0.079	-999	1	0	-999	0
2983527	12.314	0	17	6129.4	125.2	120.8	4.081	0.048	0.040	1.027	0.089	0.067	-999	1	0	-999	0
2983565	15.427	1	3	5704.1	121.1	116.2	3.971	0.071	0.062	1.099	0.086	0.079	0	1	0	-999	0
2983629	15.518	2	17	5224.8	112.5	107.4	4.504	0.065	0.100	0.832	0.055	0.057	0	1	-999	-999	0
2983661	16.319	6	9	3466.9	79.9	78.9	4.883	0.009	0.009	0.307	0.009	0.008	0	1	0	-999	0
2983671	15.346	1	17	5858.2	116.7	113.1	4.320	0.054	0.054	1.024	0.076	0.078	0	1	0	-999	0
2983691	13.907	1	17	6049.8	123.8	118.2	4.277	0.040	0.042	1.045	0.073	0.072	-999	1	0	-999	0
2983693	15.607	2	17	6099.4	116.3	113.6	4.359	0.047	0.057	1.098	0.065	0.075	-999	1	0	-999	0
2983772	15.503	1	17	5522.9	103.6	100.0	4.564	0.023	0.032	0.849	0.040	0.046	-999	1	0	-999	0
2983879	15.0	1	17	5910.9	116.0	113.8	4.344	0.048	0.051	1.038	0.074	0.078	0	1	0	-999	0
2983934	15.439	1	3	5918.1	114.5	115.7	3.982	0.080	0.076	1.193	0.114	0.093	-999	1	0	-999	0
2983946	15.327	1	3	5418.1	107.6	105.3	4.484	0.040	0.048	0.884	0.056	0.063	0	1	0	-999	0
2983968	15.407	1	17	5895.3	118.8	114.1	4.277	0.058	0.058	1.049	0.078	0.080	1	1	0	-999	0
2984005	13.927	1	17	5894.3	115.7	107.8	4.181	0.040	0.045	1.091	0.078	0.081	-999	1	0	-999	0
2984105	15.838	4	17	4737.5	94.1	86.5	4.625	0.020	0.025	0.701	0.031	0.033	0	1	0	-999	0
2984106	14.397	1	17	5456.6	105.3	102.2	4.518	0.039	0.057	0.914	0.056	0.052	0	1	-999	-999	0
2984176	13.206	1	17	6766.2	145.7	138.3	4.102	0.034	0.032	1.439	0.077	0.068	5	1	0	-999	0
2984242	15.74	2	17	5686.9	118.0	112.0	4.253	0.063	0.064	0.975	0.077	0.073	-999	1	0	-999	0
2984333	15.886	2	17	5898.2	118.1	113.3	4.263	0.072	0.072	1.056	0.080	0.082	-999	1	0	-999	0
2984362	15.784	2	17	4865.6	91.4	84.3	4.550	0.033	0.031	0.775	0.041	0.037	7	1	0	-999	0
2984529	14.841	1	17	5770.8	126.1	118.9	3.932	0.051	0.045	1.154	0.077	0.075	0	1	0	-999	0
2984559	14.3	1	17	6160.7	131.2	117.0	4.013	0.037	0.050	1.319	0.068	0.120	1	1	0	-999	0
2984632	12.6	0	17	6440.1	134.4	124.2	3.990	0.029	0.037	1.342	0.060	0.100	1	1	0	-999	0
2984717	14.265	1	17	5089.2	78.7	77.4	4.587	0.027	0.025	0.710	0.037	0.033	1	1	0	-999	0
2984802	13.999	1	17	5958.4	118.3	117.1	4.012	0.037	0.052	1.275	0.079	0.114	-999	1	0	-999	0
2984870	14.709	1	17	5967.7	121.2	118.6	4.327	0.044	0.046	1.063	0.075	0.079	0	1	0	-999	0
2984942	12.084	1	17	6184.6	125.8	121.3	4.249	0.043	0.044	1.094	0.069	0.075	2	1	0	-999	0
2984967	15.823	4	17	5164.7	88.2	81.3	4.384	0.034	0.030	0.846	0.032	0.025	0	1	1	-999	0
2984990	14.816	1	17	5455.0	180.0	147.0	4.025	0.540	0.216	0.877	0.091	0.101	1	2	-999	1	1
2985054	13.785	1	17	6930.4	148.4	147.0	3.911	0.036	0.036	1.557	0.081	0.079	5	2	0	-999	0
2985061	15.146	1	17	6114.2	134.9	123.0	4.199	0.046	0.054	1.177	0.070	0.090	0	1	0	-999	0
2985277	15.836	4	17	4566.1	156.5	135.0	4.593	0.044	0.059	0.714	0.062	0.056	1	1	-999	-999	0
2985364	13.371	0	17	5481.8	127.8	122.2	3.792	0.025	0.028	1.302	0.047	0.057	1	1	0	-999	0
2985366	13.478	0	17	4260.8	74.9	59.3	4.639	0.018	0.017	0.639	0.018	0.017	4	1	0	-999	0
2985386	14.01	14	15	6371.3	128.7	124.9	3.986	0.037	0.039	1.408	0.074	0.081	0	1	0	-999	0
2985404	14.83	1	17	4509.0	137.0	137.0	4.651	0.016	0.056	0.754	0.033	0.067	1	2	-999	-999	1
2985484	13.679	1	17	6265.9	124.0	125.2	4.296	0.035	0.038	1.187	0.062	0.078	0	1	0	-999	0
2985505	13.697	1	17	5865.0	105.2	101.4	4.500	0.018	0.030	0.959	0.034	0.053	0	1	0	-999	0
2985526	13.812	14	15	6300.1	124.5	124.9	3.637	0.053	0.070	1.762	0.129	0.157	5	1	0	-999	0
2985628	15.487	1	17	5812.0	104.5	101.7	4.454	0.036	0.049	0.980	0.055	0.066	-999	1	0	-999	0
2985704	15.35	1	3	5658.0	115.2	111.7	4.118	0.122	0.125	1.008	0.094	0.084	0	1	-999	-999	0
2985824	15.769	1	17	5674.9	111.9	107.6	4.400	0.057	0.063	0.954	0.069	0.071	-999	1	0	-999	0
2985927	13.999	1	17	6715.7	140.4	149.6	4.121	0.035	0.036	1.309	0.053	0.047	5	3	0	-999	0
2985958	15.47	1	17	6046.0	121.7	118.8	4.248	0.056	0.057	1.122	0.074	0.084	0	1	0	-999	0
2986043	15.748	2	17	6054.1	118.8	116.7	4.314	0.062	0.066	1.098	0.073	0.080	-999	1	0	-999	0
2986117	13.205	0	17	6232.0	117.2	119.9	4.100	0.032	0.040	1.195	0.057	0.093	-999	1	0	-999	0
2986128	14.937	1	17	5317.0	159.0	159.0	4.570	0.037	0.112	0.856	0.078	0.087	0	2	-999	-999	1
2986150	15.658	2	17	5799.3	109.4	106.8	4.439	0.041	0.054	0.982	0.059	0.069	-999	1	0	-999	0
2986179	14.253	14	14	5470.9	123.6	121.6	3.795	0.036	0.038	1.194	0.067	0.079	-999	1	0	-999	0
2986195	15.979	4	17	5143.2	98.4	89.1	4.464	0.047	0.040	0.828	0.050	0.038	0	1	0	-999	0
2986280	15.084	1	17	5924.7	115.7	111.8	4.309	0.050	0.051	1.051	0.075	0.078	1	1	0	-999	0
2986323	15.288	1	17	6106.6	116.1	115.4	4.337	0.047	0.053	1.110	0.067	0.078	0	1	0	-999	0
2986372	14.567	1	17	5918.6	119.5	117.0	3.940	0.059	0.047	1.200	0.126	0.071	-999	1	0	-999	0
2986395	13.269	0	17	6559.6	134.1	128.8	3.958	0.031	0.034	1.583	0.071	0.078	5	3	0	-999	0
2986397	13.882	0	17	4892.8	88.2	83.9	3.425	0.080	0.091	1.115	0.201	0.199	2	2	0	-999	0
2986458	15.344	1	17	5905.6	118.7	114.7	4.287	0.054	0.055	1.050	0.076	0.080	-999	1	0	-999	0
2986462	15.007	1	17	5800.4	114.4	110.3	4.320	0.050	0.050	1.003	0.076	0.076	-999	1	0	-999	0
2986467	15.395	1	17	5411.6	103.9	101.6	4.478	0.042	0.049	0.883	0.058	0.062	0	1	0	-999	0
2986532	14.83	1	17	5568.3	115.1	111.3	4.358	0.050	0.049	0.922	0.072	0.067	-999	1	0	-999	0
2986539	14.966	1	17	6165.4	126.8	115.7	4.081	0.049	0.052	1.269	0.068	0.100	0	1	0	-999	0
2986602	14.132	14	14	5254.9	123.0	114.0	3.646	0.039	0.057	1.334	0.086	0.128	0	1	0	-999	0
2986721	15.123	0	1	6015.0	111.4	110.0	3.968	0.047	0.041	1.238	0.130	0.077	2	1	0	-999	0
2986745	15.551	2	17	5463.0	102.4	98.0	4.547	0.025	0.038	0.865	0.040	0.053	1	1	0	-999	0
2986761	15.483	1	17	5632.3	117.0	112.6	4.333	0.056	0.054	0.944	0.074	0.070	0	1	0	-999	0
2986860	13.444	4	17	4210.2	79.8	50.5	4.658	0.021	0.036	0.622	0.016	0.018	2	3	0	-999	0
2986929	15.457	1	3	6084.6	118.4	107.4	4.060	0.063	0.070	1.244	0.086	0.103	0	1	0	-999	0
2986978	15.472	1	3	5960.1	107.5	115.5	4.040	0.061	0.071	1.189	0.106	0.096	0	1	0	-999	0
2986997	15.528	2	3	5658.8	115.5	111.1	4.337	0.056	0.055	0.952	0.074	0.071	0	1	0	-999	0
2987021	15.147	1	17	5758.4	113.5	113.8	4.190	0.049	0.052	1.021	0.086	0.079	-999	1	0	-999	0
2987156	15.433	1	3	5925.6	119.3	120.2	3.954	0.071	0.065	1.210	0.124	0.088	0	1	0	-999	0
2987194	12.848	0	17	6670.4	147.3	141.6	4.231	0.030	0.030	1.280	0.051	0.047	5	1	0	-999	0
2987212	13.695	1	17	6056.7	110.3	106.6	4.409	0.025	0.037	1.068	0.049	0.070	0	1	0	-999	0
2987242	15.22	1	17	5992.6	118.8	119.6	3.939	0.064	0.064	1.254	0.133	0.091	-999	1	0	-999	0
2987282	15.454	1	17	5348.0	104.0	98.6	4.494	0.040	0.047	0.867	0.054	0.059	1	1	0	-999	0
2987321	15.198	1	3	5744.0	122.1	118.2	4.013	0.064	0.052	1.089	0.098	0.076	0	1	0	-999	0
2987326	15.991	2	17	5806.4	116.1	112.7	4.330	0.072	0.073	1.004	0.075	0.077	-999	1	0	-999	0
2987433	13.88	1	17	6324.2	129.4	117.8	3.708	0.034	0.033	1.308	0.053	0.049	20	1	0	-1	0
2987444	14.77	1	17	5534.2	95.1	93.7	4.501	0.026	0.036	0.936	0.042	0.052	0	1	0	-999	0
2987445	14.01	10	10	6479.6	140.8	123.7	4.238	0.033	0.036	1.291	0.063	0.061	5	1	0	-999	0
2987465	15.493	4	17	5539.0	199.0	182.0	4.546	0.050	0.150	0.866	0.102	0.091	6	2	-999	-999	1
2987466	11.056	0	17	5642.6	106.1	99.2	4.316	0.040	0.039	0.867	0.064	0.055	-999	1	0	-999	0
2987560	15.39	4	17	6124.7	118.7	114.6	3.861	0.080	0.084	1.400	0.147	0.128	5	1	0	-999	0
2987577	15.082	1	17	5592.2	110.9	97.3	4.434	0.047	0.040	0.798	0.058	0.045	0	1	0	-999	0
2987838	15.421	1	17	6056.8	118.2	104.4	4.100	0.059	0.064	1.208	0.081	0.099	0	1	0	-999	0
2987926	15.157	1	17	5795.9	116.3	111.5	4.279	0.052	0.054	1.009	0.077	0.077	0	1	0	-999	0
2988035	12.615	1	17	6188.3	115.3	113.1	4.327	0.033	0.040	1.128	0.063	0.070	-999	1	0	-999	0
2988066	14.638	1	17	5753.3	116.8	110.4	4.286	0.047	0.049	0.992	0.075	0.075	0	1	0	-999	0
2988084	14.565	1	17	4603.5	82.6	80.3	4.551	0.028	0.022	0.762	0.031	0.025	2	1	1	-999	0
2988113	15.202	4	17	5538.3	111.0	110.0	4.413	0.051	0.054	0.915	0.068	0.067	-999	1	0	-999	0
2988139	13.953	1	17	6411.8	140.0	130.2	4.254	0.039	0.041	1.165	0.059	0.071	6	1	0	-999	0
2988153	15.195	1	17	6016.2	117.0	114.0	4.324	0.050	0.052	1.082	0.072	0.079	-999	1	0	-999	0
2988174	15.141	4	17	6040.5	119.4	117.4	4.292	0.056	0.056	1.101	0.074	0.080	0	1	0	-999	0
2988177	13.51	0	17	6284.7	128.2	119.5	4.010	0.033	0.039	1.362	0.068	0.096	0	1	0	-999	0
2988207	15.128	1	17	5477.0	162.0	162.0	4.538	0.072	0.108	0.779	0.100	0.067	0	2	-999	-999	1
2988208	15.625	2	17	5295.3	126.0	121.5	3.796	0.187	0.155	1.081	0.216	0.164	0	1	-999	-999	0
2988249	15.277	1	17	5117.2	100.6	95.5	4.474	0.056	0.051	0.824	0.047	0.040	0	1	1	-999	0
2988251	14.52	1	17	6355.1	133.2	127.5	4.047	0.040	0.043	1.355	0.069	0.072	0	1	0	-999	0
2988380	13.406	1	17	5819.1	118.0	115.4	4.027	0.060	0.053	1.141	0.122	0.076	1	1	0	-999	0
2988396	13.612	1	17	5848.3	117.0	117.2	3.983	0.059	0.041	1.150	0.140	0.077	0	1	0	-999	0
2988400	15.116	1	17	5722.6	115.4	111.3	4.201	0.051	0.053	1.002	0.083	0.076	0	1	0	-999	0
2988402	15.831	2	17	5743.9	108.8	105.5	4.453	0.045	0.059	0.962	0.060	0.067	-999	1	0	-999	0
2988453	15.435	1	17	5899.3	115.6	112.1	4.321	0.057	0.058	1.039	0.075	0.078	-999	1	0	-999	0
2988527	15.554	4	17	4765.3	87.9	83.5	4.574	0.028	0.030	0.752	0.038	0.036	0	1	0	-999	0
2988544	14.586	1	17	6145.6	123.5	116.5	4.270	0.041	0.049	1.152	0.068	0.080	0	1	0	-999	0
2988584	14.808	1	17	5517.3	97.8	93.5	4.547	0.021	0.033	0.874	0.036	0.051	0	1	0	-999	0
2988610	15.091	1	17	5974.3	106.5	112.4	4.103	0.051	0.059	1.168	0.086	0.098	-999	1	0	-999	0
2988724	15.915	4	17	5552.4	103.6	101.0	4.478	0.047	0.063	0.910	0.057	0.062	1	1	0	-999	0
2988725	14.458	1	17	5450.7	112.2	100.5	4.361	0.053	0.047	0.890	0.067	0.056	1	1	0	-999	0
2988796	15.785	2	17	5696.6	109.9	105.8	4.379	0.074	0.081	0.961	0.070	0.071	0	1	0	-999	0
2988822	14.769	1	17	6112.1	116.6	114.3	3.919	0.060	0.066	1.358	0.117	0.111	-999	1	0	-999	0
2988880	15.625	2	3	6429.0	179.0	246.0	4.378	0.070	0.210	1.200	0.169	0.169	0	2	-999	-999	1
2988927	12.059	1	17	5959.5	212.2	223.1	3.821	0.050	0.048	1.320	0.224	0.117	2	1	0	-999	0
2988984	14.52	11	15	6534.4	131.1	124.9	3.852	0.091	0.087	1.580	0.125	0.131	3	3	0	-999	0
2989122	13.616	1	17	6314.2	118.2	120.2	3.805	0.045	0.053	1.472	0.122	0.126	5	1	0	-999	0
2989266	13.342	0	17	6386.2	118.1	114.7	3.632	0.030	0.055	1.886	0.073	0.180	2	1	0	-999	0
2989310	15.467	4	17	5993.1	112.3	109.0	4.363	0.052	0.060	1.061	0.068	0.076	0	1	0	-999	0
2989322	15.779	2	17	4897.4	88.8	84.1	4.615	0.022	0.028	0.724	0.037	0.039	0	1	0	-999	0
2989329	15.66	4	17	5701.7	112.0	107.2	4.295	0.072	0.071	0.973	0.075	0.073	-999	1	0	-999	0
2989349	14.065	10	10	5899.2	102.1	99.0	4.447	0.026	0.039	1.008	0.048	0.066	1	1	0	-999	0
2989404	12.722	0	17	5999.9	113.7	110.1	4.366	0.039	0.042	1.005	0.068	0.070	-999	1	0	0	0
2989458	15.406	1	17	5589.7	108.4	106.9	4.387	0.059	0.060	0.929	0.070	0.068	0	1	0	-999	0
2989466	15.072	1	17	6121.1	114.8	113.1	4.339	0.045	0.051	1.114	0.065	0.077	0	1	0	-999	0
2989521	15.518	2	3	5550.1	102.5	99.7	4.516	0.031	0.044	0.899	0.047	0.057	0	1	0	-999	0
2989573	15.261	4	17	5721.9	116.2	113.8	4.035	0.068	0.059	1.069	0.094	0.077	0	1	0	-999	0
2989608	12.147	0	17	6869.9	157.3	140.1	3.990	0.058	0.059	1.535	0.089	0.086	5	2	0	-999	0
2989614	13.726	1	17	6571.0	138.0	129.7	4.087	0.034	0.034	1.393	0.069	0.057	5	1	0	-999	0
2989706	15.522	1	17	5339.8	96.1	80.7	4.288	0.052	0.051	0.874	0.049	0.035	1	1	0	-1	0
2989792	14.965	1	17	5454.0	104.9	103.3	4.478	0.040	0.048	0.893	0.057	0.064	1	1	0	-999	0
2989808	15.392	1	17	5203.4	97.3	86.5	4.461	0.045	0.037	0.837	0.055	0.043	0	1	0	-999	0
2989948	15.27	1	17	5997.8	116.7	112.6	4.341	0.050	0.054	1.070	0.071	0.078	0	1	0	-999	0
2990012	12.969	1	17	6200.3	123.9	119.4	4.182	0.051	0.052	1.042	0.079	0.074	2	1	0	-999	0
2990802	14.486	1	17	5952.2	104.6	112.4	4.085	0.041	0.054	1.172	0.086	0.101	-999	1	0	-999	0
2990818	13.795	1	17	5477.5	106.0	101.2	4.236	0.039	0.038	0.952	0.063	0.059	-999	1	0	-999	0
2990873	14.129	1	17	5639.2	118.4	111.4	4.030	0.117	0.111	1.045	0.102	0.089	-999	1	-999	0	0
2990881	12.315	1	17	6792.7	145.5	132.4	4.313	0.020	0.025	1.303	0.037	0.039	5	3	0	-999	0
2991059	14.736	1	17	5280.1	103.2	92.1	4.465	0.043	0.039	0.853	0.061	0.052	1	1	0	-999	0
2991321	14.952	1	17	4717.6	87.7	87.1	4.577	0.025	0.025	0.746	0.036	0.033	0	1	0	-999	0
2991448	13.885	0	17	5615.4	106.6	104.4	3.925	0.033	0.033	1.053	0.062	0.058	2	1	0	-999	0
2991451	15.278	4	17	5173.2	103.0	95.6	4.531	0.034	0.040	0.828	0.046	0.053	1	1	0	-999	0
2991493	13.616	1	17	5934.2	123.4	125.9	4.036	0.048	0.042	1.029	0.082	0.069	-999	1	0	-999	0
2991497	15.52	1	17	3841.0	80.8	73.1	4.696	0.013	0.013	0.536	0.013	0.014	0	1	0	-999	0
2991526	13.743	1	17	6316.7	124.8	119.1	3.987	0.034	0.039	1.390	0.071	0.094	8	1	0	-999	0
2991562	12.273	1	17	6067.0	116.6	116.5	3.944	0.043	0.046	1.289	0.125	0.088	6	1	0	-999	0
2991662	15.918	2	17	5324.4	111.4	102.8	4.076	0.085	0.078	0.903	0.062	0.051	0	1	0	-999	0
2991687	14.259	14	15	6161.1	126.7	117.8	4.095	0.041	0.042	1.260	0.063	0.098	0	1	0	-999	0
2991730	15.268	1	17	5734.8	112.2	108.5	4.360	0.054	0.055	0.975	0.074	0.074	-999	1	0	-999	0
2991897	14.973	1	17	6268.6	118.1	115.0	3.841	0.059	0.065	1.514	0.106	0.149	0	1	0	-999	0
2991898	15.227	1	3	5670.1	125.0	119.5	3.979	0.063	0.055	1.080	0.080	0.076	0	1	0	-999	0
2991917	10.748	4	17	5476.0	209.0	190.0	4.469	0.126	0.140	0.744	0.117	0.050	2	2	-999	-999	1
2991939	15.153	1	3	5796.5	110.2	108.4	4.438	0.037	0.049	0.984	0.058	0.070	0	1	0	-999	0
2991952	15.778	2	17	5812.7	113.7	107.0	4.501	0.031	0.039	0.943	0.052	0.057	-999	1	0	-999	0
2991964	15.06	1	17	6007.3	120.4	117.4	4.312	0.049	0.052	1.082	0.073	0.080	-999	1	0	-999	0
2991990	15.332	1	17	5337.3	107.1	102.1	4.527	0.032	0.045	0.858	0.046	0.058	0	1	0	-999	0
2992035	10.748	2	17	6034.1	117.4	114.1	4.360	0.051	0.060	1.076	0.068	0.076	2	1	0	-999	0
2992044	14.58	1	17	6032.1	119.1	109.9	4.083	0.042	0.042	1.291	0.059	0.097	-999	1	0	-999	0
2992087	15.868	4	17	5440.2	118.3	110.8	4.420	0.074	0.081	0.888	0.065	0.060	-999	1	0	-999	0
2992121	14.369	1	17	6088.4	119.1	116.4	4.312	0.040	0.045	1.113	0.071	0.079	-999	1	0	-999	0
2992364	13.616	1	17	6582.9	130.3	126.2	4.306	0.022	0.031	1.285	0.046	0.054	5	1	0	-999	0
2992405	15.213	1	17	5892.4	119.7	114.3	4.282	0.054	0.056	1.047	0.077	0.080	-999	1	0	-999	0
2992427	15.445	4	17	5904.2	120.2	113.8	4.254	0.058	0.059	1.062	0.078	0.082	0	1	0	-999	0
2992668	14.275	1	17	3757.1	80.2	69.2	4.718	0.013	0.013	0.507	0.014	0.014	8	1	-999	-999	0
2992681	14.564	1	17	5203.1	94.7	90.1	4.554	0.025	0.036	0.825	0.039	0.054	0	1	0	-999	0
2992685	14.225	1	17	6204.0	115.4	114.7	4.335	0.029	0.039	1.172	0.056	0.068	-999	1	0	-999	0
2992720	15.235	1	17	6131.4	113.8	109.7	4.409	0.032	0.043	1.079	0.053	0.065	0	1	0	-999	0
2992827	15.506	2	3	5619.9	124.5	117.4	3.971	0.062	0.057	1.066	0.077	0.075	0	1	0	-999	0
2992929	13.649	1	17	6002.2	114.2	112.9	4.400	0.036	0.041	0.996	0.062	0.068	-999	1	0	-999	0
2992934	14.877	1	17	6071.7	120.6	119.2	3.979	0.049	0.055	1.288	0.100	0.112	-999	1	0	-999	0
2992944	14.43	1	17	4964.7	91.3	84.0	3.319	0.093	0.087	1.028	0.219	0.174	2	2	0	-999	0
2993038	12.934	0	17	5911.4	112.4	112.4	4.328	0.037	0.039	1.091	0.070	0.072	2	1	0	-999	0
2993288	15.539	2	17	5448.4	101.5	98.7	4.553	0.024	0.037	0.857	0.039	0.052	0	1	0	-999	0
2993300	13.172	0	17	6250.0	169.0	206.0	4.277	0.160	0.131	1.000	0.148	0.111	0	2	-999	-999	1
2993312	14.669	1	17	5998.7	110.3	107.8	4.408	0.030	0.042	1.051	0.055	0.071	-999	1	0	-999	0
2993460	14.82	1	17	5985.8	106.8	113.8	4.097	0.042	0.053	1.183	0.079	0.102	1	1	0	-999	0
2993611	13.926	1	17	6070.0	117.7	119.1	3.919	0.047	0.050	1.306	0.136	0.087	-999	1	0	-999	0
2993677	15.693	4	17	5964.0	113.4	109.4	4.383	0.050	0.061	1.045	0.067	0.073	-999	1	0	-999	0
2993680	14.994	1	17	5891.4	117.4	110.6	4.224	0.051	0.053	1.068	0.079	0.083	-999	1	0	-999	0
2993743	15.135	1	17	5885.1	110.6	110.6	4.132	0.051	0.057	1.107	0.093	0.088	-999	1	0	-999	0
2993812	15.162	1	17	5064.1	90.6	87.6	4.600	0.021	0.029	0.757	0.034	0.043	0	1	0	-999	0
2993832	13.931	1	17	6364.9	136.1	136.1	4.168	0.034	0.037	1.288	0.059	0.067	-999	1	0	-999	0
2993842	15.394	1	17	5912.0	115.7	113.6	4.346	0.052	0.055	1.038	0.073	0.078	-999	1	0	-999	0
2993911	15.907	1	17	5888.2	116.6	112.0	4.207	0.081	0.078	1.072	0.088	0.086	-999	1	0	-999	0
2993938	15.503	4	17	5854.9	116.4	111.6	4.150	0.060	0.064	1.083	0.094	0.086	0	1	0	-999	0
2993940	15.007	1	17	5899.4	114.9	117.1	4.034	0.059	0.062	1.155	0.117	0.087	-999	1	0	-999	0
2993981	15.349	1	17	6457.6	133.6	131.3	4.229	0.054	0.059	1.286	0.064	0.066	5	1	0	-999	0
2994022	14.973	1	17	5274.8	104.6	95.1	4.481	0.043	0.042	0.853	0.058	0.054	0	1	0	-999	0
2994048	14.959	1	17	5378.2	124.8	120.2	3.743	0.043	0.048	1.237	0.080	0.096	0	1	0	-999	0
2994064	15.479	1	17	5104.2	97.3	97.1	4.591	0.022	0.032	0.772	0.038	0.046	1	1	0	-999	0
2994092	15.923	4	17	6319.8	143.4	140.2	4.213	0.080	0.089	1.247	0.075	0.087	5	1	0	1	0
2994110	14.396	1	17	5237.6	126.0	113.9	3.693	0.040	0.056	1.256	0.085	0.122	0	1	0	-999	0
2994131	15.594	4	17	5577.8	102.1	96.9	4.527	0.029	0.041	0.894	0.046	0.054	0	1	0	-999	0
2994189	14.193	1	17	5765.0	155.0	155.0	4.588	0.042	0.157	0.867	0.087	0.096	-999	2	-999	-999	1
2994192	14.463	1	17	6054.2	121.5	123.1	3.869	0.056	0.053	1.331	0.160	0.086	-999	1	0	-999	0
2994233	12.656	0	17	5658.8	109.2	103.5	4.244	0.042	0.042	0.965	0.074	0.071	8	1	0	-999	0
2994246	13.854	1	17	5836.2	117.0	113.5	4.252	0.042	0.046	1.033	0.077	0.079	0	1	0	-999	0
2994249	15.242	4	17	5910.1	112.4	119.5	4.044	0.058	0.064	1.157	0.113	0.090	0	1	0	-999	0
2994400	14.145	10	10	6511.1	130.1	125.2	3.932	0.041	0.042	1.499	0.081	0.087	5	1	0	-999	0
2994414	15.206	1	17	5544.6	118.3	117.2	4.427	0.044	0.049	0.917	0.069	0.069	1	1	0	-999	0
2994467	15.903	2	17	4410.4	79.7	77.0	4.640	0.020	0.023	0.659	0.028	0.026	0	1	0	-999	0
2994564	14.673	1	17	5885.9	120.3	119.3	4.370	0.041	0.047	1.026	0.073	0.079	-999	1	0	-999	0
2994572	14.67	1	17	5756.6	123.8	120.3	3.878	0.046	0.043	1.192	0.070	0.075	1	1	0	-999	0
2994617	14.621	1	17	5924.0	109.4	105.8	4.428	0.030	0.041	1.023	0.053	0.070	-999	1	0	-999	0
2994695	15.246	1	17	6135.1	119.4	116.6	4.352	0.043	0.050	1.114	0.064	0.076	-999	1	0	-999	0
2994746	14.982	1	17	4713.9	99.7	202.9	3.808	0.734	0.126	0.871	0.053	0.154	1	1	-999	-999	0
2994803	13.473	0	17	5160.5	124.3	106.1	3.625	0.045	0.068	1.298	0.100	0.160	2	3	0	-999	0
2994813	15.903	4	17	4432.2	95.3	88.3	4.585	0.028	0.025	0.715	0.030	0.030	0	1	1	-999	0
2995003	15.198	1	3	5504.7	114.4	109.4	4.101	0.056	0.056	0.950	0.069	0.066	0	1	0	-999	0
2995083	14.145	1	17	5659.5	91.3	85.6	4.516	0.016	0.024	0.960	0.030	0.040	-999	1	0	-999	0
2995101	12.832	0	17	6510.7	135.3	138.3	3.859	0.050	0.043	1.314	0.151	0.064	5	1	0	-999	0
2995179	13.69	1	17	5986.3	106.2	104.3	4.404	0.031	0.038	1.047	0.055	0.066	0	1	0	-999	0
2995305	14.792	1	17	6379.8	136.8	127.8	4.086	0.055	0.055	1.336	0.071	0.073	0	1	0	-999	0
2995313	12.345	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
2995392	15.107	1	17	5927.3	128.7	124.9	3.932	0.201	0.188	1.007	0.147	0.115	2	1	-999	0	0
2995402	14.212	1	17	6080.8	112.9	107.5	4.438	0.022	0.033	1.049	0.041	0.059	-999	1	0	-999	0
2995507	15.338	1	3	5915.7	117.1	113.7	4.325	0.059	0.060	1.045	0.074	0.079	-999	1	0	-999	0
2995553	14.22	1	17	5930.3	107.8	112.7	4.117	0.040	0.051	1.141	0.085	0.095	-999	1	0	-999	0
2995579	13.21	1	17	6790.0	141.0	136.4	4.264	0.026	0.031	1.356	0.055	0.054	5	1	0	-999	0
2995626	15.753	4	17	5314.2	105.5	101.3	4.539	0.034	0.047	0.844	0.049	0.056	-999	1	0	-999	0
2995682	14.929	1	17	5818.3	117.7	113.3	4.068	0.058	0.059	1.100	0.116	0.082	-999	1	0	-999	0
2995685	13.836	1	17	5713.1	119.3	114.2	3.858	0.045	0.043	1.195	0.069	0.074	-999	1	0	-999	0
2995715	13.685	1	17	6166.6	125.1	111.3	4.034	0.034	0.045	1.306	0.064	0.116	-999	1	0	-999	0
2995775	15.615	2	17	5325.7	129.0	124.3	3.667	0.076	0.084	1.309	0.131	0.138	0	1	0	-999	0
2995938	15.009	4	17	5786.3	115.4	111.4	4.318	0.054	0.054	0.998	0.076	0.076	1	1	0	-999	0
2995973	14.561	1	17	6011.7	109.1	104.6	4.454	0.023	0.034	1.023	0.042	0.059	-999	1	0	-999	0
2995995	14.053	1	17	6391.4	134.9	124.8	4.104	0.038	0.038	1.261	0.052	0.074	0	1	0	-999	0
2996023	15.479	1	17	6311.5	134.8	132.9	4.113	0.074	0.073	1.296	0.074	0.086	0	1	0	-999	0
2996037	14.622	1	17	5812.7	127.1	114.5	3.919	0.052	0.045	1.167	0.076	0.069	0	1	0	-999	0
2996044	15.343	1	17	5716.2	122.3	121.8	4.098	0.066	0.068	1.039	0.096	0.079	0	1	0	-999	0
2996193	15.754	2	17	5844.7	121.9	118.3	4.127	0.071	0.077	1.088	0.102	0.088	0	1	0	-999	0
2996259	14.834	1	17	6004.3	120.4	117.1	4.355	0.043	0.049	1.070	0.070	0.079	0	1	0	-999	0
2996299	14.016	10	10	6330.3	142.9	137.8	4.174	0.042	0.040	1.272	0.064	0.074	-999	1	0	-999	0
2996339	13.94	1	17	6300.2	109.7	108.6	4.415	0.019	0.027	1.100	0.034	0.047	8	1	0	-999	0
2996347	14.237	4	17	6035.5	121.6	117.1	4.177	0.058	0.058	1.152	0.076	0.091	3	1	0	-999	0
2996407	15.259	1	3	5828.3	119.8	117.8	4.383	0.049	0.055	1.004	0.070	0.077	0	1	0	-999	0
2996416	13.986	1	17	5384.3	128.8	127.2	3.807	0.034	0.040	1.150	0.066	0.078	2	1	0	-999	0
2996430	13.143	1	17	5389.0	134.0	125.1	3.779	0.036	0.041	1.001	0.065	0.066	0	1	0	-999	0
2996463	15.263	1	17	5525.3	106.2	100.4	4.555	0.021	0.032	0.864	0.036	0.048	1	1	0	-999	0
2996487	14.77	1	17	6158.4	125.7	123.3	4.383	0.037	0.044	1.038	0.060	0.069	-999	1	0	-999	0
2996528	15.396	4	17	6517.2	134.9	133.4	4.260	0.050	0.056	1.287	0.063	0.064	1	1	0	-999	0
2996606	13.644	1	17	6150.5	128.1	112.7	4.178	0.041	0.042	1.120	0.072	0.080	-999	1	0	-999	0
2997110	15.149	4	17	6067.3	118.5	116.8	4.352	0.044	0.049	1.072	0.066	0.072	0	1	0	-999	0
2997227	15.644	4	17	5527.2	123.6	115.8	4.081	0.065	0.062	0.967	0.074	0.070	0	1	0	-999	0
2997232	13.003	0	17	6039.9	117.2	114.4	4.374	0.038	0.041	0.976	0.069	0.068	0	1	0	-999	0
2997293	13.638	1	17	5909.5	118.5	113.7	4.275	0.041	0.040	0.888	0.064	0.056	0	1	0	-999	0
2997296	14.189	10	10	6325.2	128.7	122.7	4.129	0.036	0.041	1.158	0.062	0.085	0	1	0	-999	0
2997323	15.894	4	17	5668.1	131.7	125.2	4.168	0.061	0.062	0.991	0.090	0.079	0	1	0	-999	0
2997346	14.524	1	17	5519.4	110.2	107.7	4.410	0.045	0.047	0.909	0.070	0.067	0	1	0	-999	0
2997383	12.594	0	17	6043.7	114.3	98.9	4.135	0.028	0.036	1.220	0.060	0.085	1	1	0	-999	0
2997405	14.861	1	17	4615.0	74.5	71.1	4.591	0.023	0.022	0.726	0.032	0.030	1	1	0	-999	0
2997459	13.032	1	17	5410.0	334.0	371.0	4.490	0.094	0.175	0.834	0.136	0.094	2	2	-999	1	1
2997467	15.62	4	17	5102.9	105.4	100.3	4.510	0.053	0.058	0.815	0.049	0.046	0	1	-999	-999	0
2997477	14.861	1	17	5089.0	81.0	81.0	3.830	0.099	0.121	1.112	0.141	0.141	0	2	-999	-999	1
2997644	15.937	4	17	5684.1	112.7	108.7	4.413	0.056	0.065	0.955	0.067	0.070	1	1	0	-999	0
2997715	15.528	4	17	5866.0	174.0	192.0	4.491	0.065	0.195	0.914	0.121	0.099	0	2	-999	-999	1
2997753	15.286	1	17	6290.7	135.3	138.8	4.145	0.051	0.053	1.273	0.068	0.084	-999	1	0	-999	0
2997755	15.188	1	3	5902.0	118.1	120.2	4.091	0.049	0.060	1.135	0.102	0.091	0	1	0	-999	0
2997820	14.732	1	17	5837.4	120.0	103.1	4.207	0.040	0.040	1.171	0.060	0.078	-999	1	0	-999	0
2997821	15.493	1	17	5966.3	125.2	118.6	4.269	0.058	0.059	1.081	0.077	0.083	-999	1	0	-999	0
2997946	14.992	1	17	6276.7	158.5	144.0	4.351	0.028	0.037	1.164	0.062	0.078	0	1	0	-999	0
2998061	15.828	4	17	5916.9	118.8	125.8	4.054	0.071	0.082	1.159	0.108	0.097	0	1	0	-999	0
2998124	13.032	0	17	6573.7	129.8	131.7	4.230	0.031	0.030	1.325	0.062	0.050	3	1	0	-1	0
2998130	15.854	1	17	5431.8	172.6	149.9	3.697	0.071	0.071	1.303	0.135	0.143	0	1	0	-999	0
2998188	15.803	4	17	5791.9	121.9	116.3	3.990	0.089	0.079	1.128	0.103	0.087	-999	1	0	-999	0
2998225	14.935	1	17	6392.7	123.6	116.9	4.329	0.032	0.039	1.211	0.055	0.067	5	1	0	-999	0
2998272	15.631	4	17	4576.5	84.9	79.8	4.626	0.019	0.023	0.689	0.028	0.029	0	1	0	-999	0
2998410	15.106	1	17	5822.1	124.3	117.5	3.868	0.059	0.053	1.225	0.082	0.080	-999	1	0	-999	0
2998417	15.299	1	17	5752.7	104.1	100.2	4.494	0.027	0.039	0.946	0.045	0.058	-999	1	0	-999	0
2998461	15.741	1	17	5444.4	123.0	115.7	3.629	0.035	0.041	1.131	0.077	0.080	2	3	0	-999	0
2998487	15.662	2	3	5650.8	105.3	100.7	4.467	0.040	0.053	0.938	0.056	0.064	-999	1	0	-999	0
2998588	12.767	1	17	6018.5	109.0	100.7	4.484	0.017	0.027	0.992	0.033	0.050	5	3	0	-999	0
2998680	15.741	2	17	6005.2	116.4	113.7	4.396	0.055	0.065	1.000	0.063	0.065	-999	1	0	-999	0
2998808	15.175	1	17	5663.0	104.2	98.6	4.519	0.024	0.035	0.914	0.041	0.053	0	1	0	-999	0
3001505	15.736	2	17	4983.0	165.0	165.0	4.702	0.052	0.024	0.563	0.041	0.020	0	2	-999	-999	1
3001640	14.552	2	15	5863.4	116.4	113.6	4.172	0.043	0.049	1.080	0.085	0.086	-999	1	0	-999	0
3001695	13.78	1	17	6866.0	192.0	264.0	4.318	0.068	0.203	1.313	0.187	0.187	10	2	-999	-999	1
3001793	15.495	1	17	5526.2	109.9	106.7	4.490	0.036	0.049	0.906	0.053	0.063	0	1	0	-999	0
3001885	15.596	4	17	4766.8	90.2	83.9	4.562	0.029	0.027	0.759	0.038	0.034	0	1	0	-1	0
3001905	15.695	4	17	5541.3	113.1	112.5	4.430	0.053	0.059	0.915	0.065	0.067	0	1	0	-999	0
3001923	14.217	1	17	5764.4	110.0	107.1	4.444	0.032	0.042	0.977	0.057	0.071	0	1	0	-999	0
3001955	15.325	1	17	4833.0	76.0	86.0	4.612	0.015	0.048	0.797	0.032	0.048	0	2	-999	1	1
3002064	15.163	1	17	5717.6	120.1	117.9	4.175	0.052	0.054	1.008	0.087	0.077	0	1	0	-999	0
3002078	15.529	2	3	5776.7	132.6	127.4	4.118	0.055	0.057	1.059	0.111	0.088	0	1	0	-999	0
3002087	14.479	1	17	5576.1	99.7	95.9	4.504	0.027	0.039	0.915	0.044	0.060	-999	1	0	-999	0
3002235	15.274	1	17	5975.7	110.8	109.0	4.412	0.035	0.047	1.041	0.057	0.070	-999	1	0	-999	0
3002281	13.662	1	17	5623.7	129.8	118.5	3.838	0.029	0.028	1.283	0.046	0.056	-999	1	0	-999	0
3002393	15.737	4	17	5180.7	106.8	100.8	4.538	0.034	0.043	0.826	0.046	0.053	0	1	0	-999	0
3002478	14.216	1	17	5684.8	104.6	98.8	4.438	0.043	0.052	0.954	0.062	0.069	0	1	-999	1	0
3002486	15.755	4	17	5617.6	152.2	121.8	4.330	0.060	0.053	0.943	0.082	0.073	-999	1	0	-999	0
3002618	15.277	1	17	5621.0	111.5	108.8	4.431	0.046	0.054	0.937	0.065	0.070	1	1	0	-999	0
3002666	15.799	4	17	4825.1	95.7	83.7	4.593	0.024	0.029	0.744	0.037	0.039	0	1	0	-999	0
3002689	13.815	1	17	5716.6	113.6	101.0	4.415	0.043	0.037	0.796	0.055	0.046	1	1	0	-999	0
3002691	15.947	2	17	6662.1	166.3	162.9	4.176	0.086	0.095	1.364	0.089	0.075	5	1	0	-999	0
3002749	15.069	1	17	5687.3	119.9	121.7	4.448	0.036	0.045	0.955	0.062	0.071	0	1	0	-999	0
3002789	13.319	0	17	5609.2	108.6	103.5	4.142	0.043	0.041	0.974	0.075	0.068	0	1	0	-999	0
3002817	13.886	1	17	6341.5	129.1	130.4	4.221	0.033	0.039	1.254	0.061	0.072	0	1	0	-999	0
3002848	14.802	1	17	6407.9	130.5	127.8	4.353	0.026	0.035	1.195	0.051	0.064	0	1	0	-999	0
3003019	14.564	1	17	5951.7	124.6	115.1	4.237	0.043	0.046	1.089	0.076	0.084	-999	1	0	-1	0
3003226	15.315	4	17	6078.4	122.9	120.6	4.309	0.050	0.052	1.110	0.072	0.081	-999	1	0	-999	0
3003229	13.619	1	17	5931.1	114.1	97.2	3.988	0.028	0.042	1.410	0.050	0.125	-999	1	0	-999	0
3003458	15.646	2	3	6047.9	127.3	117.3	4.190	0.064	0.064	1.152	0.077	0.090	-999	1	0	-999	0
3003576	12.517	0	17	5927.1	113.5	107.9	4.217	0.040	0.042	1.030	0.077	0.072	-999	1	0	-999	0
3003620	14.227	1	17	5738.6	117.5	112.8	4.206	0.045	0.047	1.007	0.083	0.077	0	1	0	-999	0
3003642	15.74	1	17	5387.3	109.4	101.8	4.449	0.054	0.055	0.876	0.063	0.059	-999	1	0	-999	0
3003682	14.27	1	17	6511.8	139.6	137.1	4.194	0.040	0.038	1.316	0.066	0.059	5	1	0	-999	0
3003740	15.804	4	17	6049.4	122.7	119.5	4.314	0.063	0.068	1.097	0.074	0.081	0	1	0	-999	0
3003847	15.696	2	3	5583.6	222.2	140.9	4.067	0.283	0.244	0.985	0.262	0.111	0	1	-999	-999	0
3003949	14.8	1	17	6364.9	202.5	204.2	3.885	0.037	0.044	1.503	0.099	0.155	0	1	0	-999	0
3003991	12.127	1	17	5416.4	95.5	86.2	4.487	0.038	0.030	0.768	0.050	0.038	3	1	0	-1	0
3003992	11.157	0	17	5117.1	71.7	67.2	4.436	0.022	0.015	0.804	0.029	0.021	1	1	0	-1	0
3004083	13.758	1	17	5355.5	120.9	114.0	3.628	0.055	0.057	1.199	0.112	0.115	0	3	0	-999	0
3004084	15.83	4	17	5660.5	114.5	109.4	4.253	0.070	0.070	0.965	0.076	0.072	-999	1	0	-999	0
3004127	15.918	3	16	5363.8	151.2	158.0	4.577	0.040	0.054	0.802	0.078	0.068	-999	1	-999	-999	0
3096241	15.615	2	2	5383.6	103.7	100.0	4.520	0.034	0.047	0.868	0.048	0.059	0	1	0	-999	0
3096245	15.036	1	17	6063.8	120.5	109.6	4.180	0.049	0.051	1.165	0.070	0.091	-999	1	0	-999	0
3096337	12.627	1	17	6389.9	124.0	109.7	3.795	0.031	0.040	1.629	0.068	0.144	-999	1	0	-999	0
3096347	15.154	1	3	4991.9	96.5	87.3	3.510	0.081	0.097	1.208	0.164	0.208	0	1	0	-999	0
3096439	15.623	2	17	6184.3	128.9	119.2	4.246	0.062	0.063	1.178	0.071	0.084	0	1	0	-999	0
3096453	14.318	0	17	5252.8	107.7	102.4	4.030	0.032	0.034	0.932	0.052	0.053	2	1	0	-999	0
3096480	14.543	1	17	6236.6	133.9	126.0	4.109	0.043	0.043	1.279	0.062	0.084	-999	1	0	-999	0
3096520	13.618	1	17	5618.1	110.9	111.0	3.965	0.037	0.037	1.069	0.066	0.066	-999	1	0	-999	0
3096826	14.967	1	17	6256.1	128.4	129.2	4.149	0.044	0.050	1.258	0.065	0.080	0	1	0	-999	0
3096844	14.935	1	17	5761.0	119.5	109.9	3.965	0.049	0.045	1.019	0.068	0.062	-999	1	0	-999	0
3096885	12.931	0	17	6104.8	121.1	103.8	4.132	0.032	0.040	1.215	0.064	0.090	1	1	0	-999	0
3096904	15.571	2	3	5977.5	110.1	105.9	4.427	0.035	0.047	1.032	0.056	0.067	-999	1	0	-999	0
3096946	14.106	1	17	5324.0	86.7	84.1	4.504	0.023	0.034	0.952	0.039	0.052	1	1	0	-999	0
3096995	10.908	0	17	5074.7	12.5	16.3	4.187	0.021	0.022	0.894	0.006	0.005	2	1	1	-999	0
3097057	14.339	1	17	5593.8	107.5	103.8	4.326	0.044	0.043	0.911	0.068	0.060	0	1	0	-999	0
3097211	15.039	0	17	6222.5	121.4	114.1	3.956	0.030	0.048	1.395	0.066	0.130	2	1	0	-999	0
3097222	15.932	4	17	5519.3	118.9	111.5	4.261	0.075	0.074	0.917	0.070	0.062	0	1	0	-999	0
3097292	15.89	2	17	5686.0	117.7	111.7	4.267	0.072	0.072	0.972	0.077	0.073	0	1	0	-999	0
3097346	11.551	0	17	5948.0	112.3	105.0	4.256	0.034	0.038	1.104	0.068	0.074	1	1	0	-1	0
3097352	14.975	10	17	6024.0	189.0	232.0	4.385	0.108	0.201	1.028	0.153	0.126	3	2	-999	-1	1
3097353	15.818	2	17	5390.7	108.2	90.7	4.245	0.061	0.060	0.886	0.057	0.043	0	1	1	-999	0
3097398	15.288	1	17	5509.0	115.7	107.6	4.342	0.053	0.049	0.906	0.070	0.061	0	1	0	-999	0
3097412	15.788	2	3	4930.8	102.4	89.7	3.617	0.090	0.100	1.027	0.166	0.141	2	1	0	-999	0
3097447	14.975	1	17	5859.8	113.9	108.7	4.160	0.050	0.055	1.083	0.090	0.086	0	1	0	-999	0
3097522	14.975	1	17	6098.3	123.5	125.7	3.939	0.048	0.043	1.262	0.131	0.072	2	1	0	-999	0
3097526	12.22	0	17	7512.1	218.2	225.0	4.421	0.019	0.018	1.251	0.026	0.026	-999	2	0	-999	0
3097546	14.717	1	17	5572.0	112.2	109.2	4.363	0.047	0.046	0.923	0.073	0.067	0	1	0	-999	0
3097562	12.925	0	17	7072.7	146.0	151.9	4.252	0.025	0.030	1.425	0.057	0.064	0	2	0	-999	0
3097571	15.371	1	17	5196.8	107.7	95.9	4.492	0.043	0.040	0.837	0.054	0.049	0	1	1	-999	0
3097891	14.471	4	17	5738.0	114.9	116.5	4.080	0.055	0.048	1.054	0.111	0.077	7	1	0	-999	0
3097926	15.549	4	17	5014.4	94.0	85.9	4.504	0.039	0.032	0.805	0.046	0.036	0	1	0	1	0
3097968	13.815	0	17	6114.9	129.0	124.8	3.809	0.035	0.034	1.085	0.062	0.055	2	1	0	-999	0
3098032	13.612	0	17	5546.0	95.2	94.9	4.497	0.028	0.040	0.912	0.048	0.062	0	1	0	-999	0
3098059	15.201	1	17	5706.0	117.3	110.7	4.252	0.050	0.052	0.981	0.076	0.074	0	1	0	-999	0
3098084	13.028	0	17	6203.3	113.1	106.9	4.420	0.018	0.030	1.090	0.036	0.057	0	1	0	-999	0
3098151	14.553	1	17	5886.0	107.8	110.8	4.114	0.041	0.051	1.118	0.096	0.089	1	1	0	-999	0
3098170	14.067	1	17	5847.3	107.1	106.5	4.411	0.035	0.043	1.007	0.063	0.074	-999	1	0	-999	0
3098184	15.148	4	17	6177.2	116.1	112.2	4.345	0.040	0.048	1.131	0.061	0.075	0	1	0	-1	0
3098194	15.087	1	17	5530.6	118.8	114.0	3.960	0.094	0.087	1.039	0.092	0.086	3	1	-999	-1	0
3098197	14.84	1	17	5944.1	104.6	112.9	4.092	0.044	0.056	1.160	0.090	0.097	-999	1	0	-1	0
3098214	15.258	1	17	6061.7	117.9	101.9	4.101	0.052	0.056	1.213	0.076	0.099	-999	1	0	-999	0
3098219	13.463	0	17	6198.0	134.9	122.5	4.185	0.037	0.040	1.216	0.067	0.085	-999	1	0	-999	0
3098511	15.876	4	17	5295.2	104.0	97.4	4.520	0.038	0.048	0.851	0.049	0.057	0	1	0	-999	0
3098545	15.38	1	17	5796.0	113.5	109.6	4.099	0.059	0.066	1.077	0.107	0.082	0	1	0	-999	0
3098553	15.773	1	17	4464.7	83.5	78.7	4.652	0.017	0.019	0.648	0.024	0.024	0	1	0	-999	0
3098596	15.373	1	17	5338.0	101.5	86.1	4.373	0.046	0.037	0.864	0.058	0.042	0	1	0	-999	0
3098619	14.709	1	17	5558.9	98.5	98.5	4.477	0.034	0.044	0.919	0.054	0.065	-999	1	0	-999	0
3098623	16.773	2	4	4865.6	90.7	86.7	4.637	0.028	0.031	0.688	0.044	0.042	0	1	0	-999	0
3098653	14.544	1	17	5531.7	114.4	113.1	3.814	0.039	0.042	1.187	0.068	0.078	-999	1	0	-999	0
3098809	15.947	4	17	5667.8	115.0	109.9	4.246	0.071	0.071	0.969	0.076	0.073	1	1	0	-999	0
3098837	13.132	0	17	6032.9	119.9	116.3	4.306	0.039	0.041	1.094	0.074	0.079	-999	1	0	-999	0
3098843	14.372	1	17	5786.1	119.3	104.3	4.236	0.037	0.038	1.144	0.059	0.071	0	1	0	-1	0
3098885	15.388	1	17	5363.5	107.1	99.2	4.385	0.050	0.047	0.938	0.060	0.056	1	1	0	-999	0
3099019	14.33	0	17	5331.7	114.2	101.8	3.452	0.040	0.059	1.297	0.099	0.144	2	2	0	-999	0
3099021	14.994	1	17	5788.7	118.9	117.9	4.199	0.050	0.052	1.016	0.083	0.073	-999	1	0	-999	0
3099049	15.186	1	3	5747.6	119.1	117.1	4.199	0.053	0.055	1.013	0.085	0.078	0	1	0	-999	0
3099077	13.965	1	17	5453.5	131.0	120.5	3.960	0.037	0.037	0.867	0.057	0.052	0	1	0	-999	0
3099119	15.703	2	17	5485.7	111.2	102.2	4.335	0.062	0.058	0.900	0.068	0.059	0	1	0	-999	0
3099125	15.194	1	17	5844.6	123.7	118.7	4.072	0.058	0.063	1.112	0.113	0.085	0	1	0	-999	0
3099153	15.07	1	3	5456.5	115.0	101.2	4.338	0.048	0.043	0.892	0.066	0.054	0	1	0	-999	0
3099238	15.496	1	17	5907.3	114.9	112.0	4.343	0.056	0.059	1.037	0.073	0.077	0	1	0	-999	0
3099271	15.748	4	17	5993.0	190.0	232.0	4.489	0.039	0.221	1.093	0.130	0.145	6	2	-999	-999	1
3099278	15.896	2	17	5967.2	116.8	112.6	4.313	0.073	0.076	1.067	0.076	0.080	0	1	0	-999	0
3099294	14.037	0	17	5568.1	96.4	96.5	4.450	0.037	0.043	0.924	0.064	0.068	2	1	0	-999	0
3099321	14.763	1	17	5079.7	80.3	71.3	3.514	0.056	0.051	0.814	0.087	0.050	0	1	0	-999	0
3099436	15.035	1	17	6564.9	133.2	131.9	4.079	0.055	0.055	1.395	0.078	0.070	5	1	0	-999	0
3099475	15.15	1	3	6017.1	121.7	116.0	4.266	0.053	0.056	1.103	0.075	0.082	0	1	0	-999	0
3099553	15.726	4	17	5540.7	122.0	117.8	3.741	0.080	0.079	1.272	0.116	0.117	0	1	0	-999	0
3099580	15.237	1	3	5201.3	101.1	89.7	4.481	0.043	0.038	0.837	0.056	0.047	0	1	0	-999	0
3099613	13.659	1	17	5824.6	121.9	113.1	3.916	0.042	0.037	1.186	0.076	0.072	-999	1	0	-999	0
3099620	15.369	1	17	5590.0	121.7	115.0	3.811	0.063	0.062	1.204	0.087	0.090	-999	1	0	-999	0
3099732	15.266	1	17	5863.2	113.7	110.4	4.206	0.057	0.058	1.063	0.083	0.083	0	1	0	-999	0
3099832	14.748	1	17	5933.1	108.5	109.9	4.110	0.043	0.054	1.146	0.089	0.095	0	1	0	-999	0
3099858	14.821	1	17	5778.9	114.5	113.5	3.988	0.063	0.051	1.142	0.110	0.072	-999	1	0	-999	0
3099876	15.82	2	3	5522.8	114.8	109.3	4.360	0.066	0.062	0.910	0.070	0.064	0	1	0	-999	0
3099883	14.871	1	17	5736.4	112.4	110.8	4.157	0.053	0.055	1.024	0.091	0.078	-999	1	0	-999	0
3099888	12.089	0	17	6445.9	175.1	141.1	4.030	0.098	0.077	1.381	0.118	0.094	5	3	-999	-999	0
3099945	15.771	2	17	4875.0	88.6	87.1	3.235	0.147	0.154	1.204	0.232	0.241	2	2	0	-999	0
3099957	12.929	0	17	4968.8	98.4	88.4	3.527	0.066	0.089	1.167	0.165	0.204	2	1	0	-999	0
3099983	14.77	1	17	5741.1	116.2	117.7	3.870	0.043	0.042	1.053	0.066	0.061	0	1	0	-999	0
3100006	13.23	0	17	6712.0	141.6	133.6	3.988	0.033	0.031	1.401	0.069	0.062	5	3	0	-999	0
3100068	15.303	4	17	5693.8	116.7	110.8	3.913	0.060	0.056	1.138	0.078	0.079	-999	1	0	-999	0
3100083	15.31	1	17	5883.0	115.5	111.5	4.297	0.053	0.054	1.039	0.076	0.079	-999	1	0	-999	0
3100129	15.83	1	17	5079.3	96.0	88.5	4.543	0.034	0.040	0.807	0.044	0.048	0	1	0	-999	0
3100179	15.28	1	17	5531.2	98.3	97.1	4.551	0.028	0.040	0.821	0.038	0.047	2	1	0	-999	0
3100351	15.026	1	17	5782.4	116.3	112.0	4.010	0.065	0.054	1.108	0.110	0.078	0	1	0	-999	0
3100395	15.831	2	17	5139.2	104.5	97.2	4.516	0.049	0.055	0.820	0.050	0.047	0	1	0	-999	0
3100451	15.172	1	17	5993.2	123.2	115.4	4.247	0.051	0.053	1.101	0.075	0.083	1	1	0	-999	0
3100476	15.264	1	17	5778.8	116.0	112.0	4.349	0.054	0.055	0.991	0.075	0.076	1	1	0	-999	0
3100488	15.907	2	3	5240.7	95.6	91.1	4.518	0.034	0.048	0.892	0.046	0.050	0	1	0	-999	0
3100527	15.558	1	17	5752.2	117.5	113.3	3.976	0.083	0.072	1.117	0.095	0.083	0	1	0	-999	0
3100558	15.701	2	3	5406.7	97.7	94.6	4.561	0.025	0.037	0.841	0.042	0.051	0	1	0	-999	0
3100559	15.489	1	17	5539.6	103.7	103.2	4.441	0.049	0.057	0.915	0.063	0.067	-999	1	0	-999	0
3100568	15.118	1	17	5268.3	97.2	86.7	4.418	0.054	0.046	0.850	0.055	0.041	0	1	0	-999	0
3100575	12.305	1	17	4760.3	88.0	90.6	2.755	0.091	0.118	1.460	0.249	0.325	2	2	0	-999	0
3100587	15.244	1	17	6592.0	159.0	219.0	4.369	0.062	0.188	1.211	0.170	0.153	0	2	-999	-999	1
3100631	14.136	10	10	6014.6	113.5	109.8	4.446	0.045	0.059	1.002	0.058	0.059	0	1	-999	-999	0
3100673	15.179	1	17	5649.2	116.0	113.1	4.111	0.058	0.056	1.003	0.082	0.074	1	1	0	-999	0
3100715	15.906	1	17	5037.4	89.6	84.7	4.477	0.044	0.037	0.813	0.042	0.033	0	1	0	-999	0
3100746	14.983	1	17	5687.4	112.7	107.7	4.263	0.053	0.052	0.895	0.067	0.060	-999	1	0	-999	0
3100768	14.968	1	17	5113.7	97.6	87.6	4.531	0.034	0.037	0.819	0.045	0.050	0	1	0	-999	0
3100778	15.932	1	17	5520.9	105.4	102.9	4.417	0.067	0.074	0.909	0.065	0.064	0	1	0	-999	0
3100841	14.107	10	10	6186.2	123.9	115.8	4.233	0.046	0.043	1.185	0.068	0.083	0	1	0	-999	0
3100874	15.497	4	17	5173.8	79.4	73.7	4.365	0.038	0.037	0.852	0.030	0.025	1	1	0	-999	0
3100890	15.557	2	17	5255.5	88.3	78.6	4.373	0.048	0.042	0.853	0.045	0.033	0	1	0	-999	0
3100921	14.204	1	17	5888.4	118.5	113.6	4.300	0.044	0.046	1.039	0.076	0.078	0	1	0	-999	0
3101106	15.871	2	17	5546.5	114.0	109.2	4.312	0.073	0.070	0.920	0.070	0.065	-999	1	0	-999	0
3101112	14.631	1	17	5466.0	103.0	97.9	4.555	0.030	0.039	0.803	0.038	0.048	0	1	0	-999	0
3101129	11.551	0	17	4550.9	73.5	70.2	4.545	0.023	0.018	0.752	0.023	0.020	2	1	-999	-999	0
3101194	15.234	1	17	5510.5	118.0	111.5	4.023	0.060	0.056	0.990	0.070	0.070	-999	1	0	-999	0
3101555	15.889	4	17	6082.6	117.9	114.4	4.322	0.069	0.079	1.105	0.075	0.080	-999	1	0	-999	0
3101585	15.506	2	17	6008.8	110.6	107.8	4.386	0.045	0.056	1.059	0.064	0.073	-999	1	0	-999	0
3101602	14.902	1	17	6158.3	123.8	113.4	4.051	0.049	0.055	1.286	0.071	0.107	-999	1	0	-999	0
3101703	15.434	1	17	5338.5	102.5	98.1	4.542	0.028	0.042	0.851	0.043	0.056	0	1	0	-999	0
3101712	15.648	2	3	5880.8	114.0	110.2	4.179	0.066	0.068	1.082	0.090	0.086	-999	1	0	-999	0
3101748	14.145	1	17	5792.9	117.3	115.2	4.000	0.059	0.044	1.116	0.122	0.075	-999	1	0	-999	0
3101786	13.637	1	17	6408.6	126.7	126.3	4.354	0.038	0.041	1.018	0.063	0.066	5	1	0	-999	0
3101838	16.025	6	6	3617.1	74.6	73.1	4.757	0.011	0.011	0.456	0.012	0.012	1	1	0	-999	0
3101865	15.724	2	17	5412.0	103.4	100.6	4.482	0.047	0.056	0.881	0.057	0.061	0	1	0	-999	0
3101881	14.371	1	17	6021.2	118.1	114.2	4.217	0.042	0.046	1.127	0.071	0.086	-999	1	0	-999	0
3101899	13.637	1	17	4985.3	103.6	92.4	3.580	0.064	0.081	1.136	0.145	0.178	0	1	0	-999	0
3101906	13.406	0	17	5996.0	118.5	118.6	3.894	0.057	0.042	1.275	0.158	0.076	-999	1	0	-999	0
3102000	15.607	1	17	5912.0	113.0	113.3	4.090	0.085	0.094	1.137	0.105	0.096	3	1	0	-1	0
3102003	13.011	0	17	5841.6	118.0	115.0	3.943	0.052	0.040	1.174	0.103	0.074	-999	1	0	-999	0
3102004	15.836	4	17	5779.9	113.8	111.7	4.118	0.053	0.056	1.061	0.104	0.081	2	1	0	-999	0
3102024	13.478	0	17	5141.4	92.9	88.3	4.577	0.037	0.050	0.782	0.055	0.058	3	1	-999	-1	0
3102043	15.266	1	17	5742.3	117.2	116.0	4.059	0.066	0.061	1.067	0.103	0.079	0	1	0	-999	0
3102050	15.024	1	17	5471.8	103.7	101.5	4.461	0.043	0.049	0.898	0.061	0.065	-999	1	0	-999	0
3102053	14.292	1	17	5701.9	111.6	111.6	4.136	0.049	0.047	1.016	0.090	0.075	0	1	0	-999	0
3102072	15.167	1	17	5665.3	107.0	104.3	4.425	0.045	0.052	0.950	0.065	0.070	0	1	0	-999	0
3102084	15.553	1	17	5729.7	125.8	118.6	4.335	0.054	0.054	0.977	0.078	0.076	-999	1	0	-999	0
3102111	14.305	1	17	6239.7	135.0	124.5	4.175	0.044	0.039	1.237	0.063	0.080	-999	1	0	-999	0
3102164	14.891	1	17	4818.7	83.5	76.5	4.567	0.027	0.027	0.760	0.038	0.036	1	1	0	-999	0
3102172	13.76	1	17	5844.3	111.3	110.0	4.221	0.040	0.045	1.048	0.078	0.081	-999	1	0	-999	0
3102181	14.01	0	17	4795.5	63.9	61.6	3.433	0.036	0.025	0.868	0.064	0.038	2	2	0	-999	0
3102220	15.31	1	17	5221.6	101.8	93.6	4.517	0.037	0.042	0.840	0.049	0.054	0	1	0	-999	0
3102231	15.35	4	17	5600.0	121.2	115.2	3.999	0.081	0.071	1.039	0.082	0.078	2	1	0	-999	0
3102289	15.671	1	17	5093.0	83.6	76.5	4.414	0.032	0.029	0.835	0.030	0.024	1	1	1	-999	0
3102309	13.598	0	17	5314.8	109.8	104.4	3.965	0.037	0.040	0.958	0.060	0.064	0	1	0	-1	0
3102351	13.208	0	17	6068.0	190.0	232.0	4.167	0.220	0.180	1.263	0.170	0.227	-999	2	-999	-999	1
3102384	11.457	0	17	5669.0	90.3	95.1	4.401	0.033	0.038	1.053	0.060	0.065	1	1	0	0	0
3102392	14.811	1	17	4861.0	86.0	74.4	3.616	0.068	0.065	0.965	0.140	0.100	0	1	0	-999	0
3102469	14.232	0	17	5997.6	97.0	99.2	4.096	0.033	0.047	1.197	0.069	0.105	2	1	0	-999	0
3102473	15.097	4	17	5450.0	97.6	97.4	4.521	0.028	0.042	0.883	0.044	0.059	-999	1	0	-999	0
3102482	14.8	1	17	5901.6	111.4	113.8	4.113	0.037	0.049	1.127	0.091	0.091	2	1	0	-999	0
3102491	13.753	1	17	6174.2	111.4	108.2	4.369	0.028	0.039	1.123	0.053	0.073	0	1	0	-999	0
3102521	15.337	1	17	5515.1	104.1	103.3	4.454	0.044	0.051	0.909	0.062	0.066	0	1	0	-999	0
3102541	15.249	1	17	5881.8	115.9	116.3	4.058	0.058	0.064	1.137	0.113	0.087	-999	1	0	-999	0
3102552	15.466	1	17	6146.9	117.0	114.4	4.299	0.058	0.061	1.138	0.070	0.079	5	1	0	-999	0
3102562	15.918	1	17	5806.7	123.6	117.4	3.952	0.112	0.099	1.160	0.109	0.099	0	1	0	-999	0
3102589	15.847	1	17	5429.5	116.2	112.0	3.917	0.080	0.078	1.035	0.091	0.086	0	1	0	-999	0
3102637	15.514	2	3	5792.9	110.3	109.4	4.175	0.060	0.063	1.043	0.090	0.081	0	1	0	-999	0
3102638	14.908	1	17	6151.5	123.0	114.0	4.279	0.045	0.048	1.157	0.065	0.072	0	1	0	-999	0
3102643	15.518	1	17	4982.4	97.9	92.3	4.537	0.039	0.040	0.794	0.045	0.042	0	1	0	-999	0
3102680	14.463	1	17	5456.9	117.1	114.1	4.483	0.034	0.041	0.896	0.058	0.066	0	1	0	-999	0
3102822	14.874	1	17	6119.9	119.4	119.7	4.276	0.046	0.046	1.104	0.069	0.073	0	1	0	-999	0
3102869	14.855	1	17	5798.6	116.9	114.9	4.241	0.046	0.049	1.021	0.080	0.079	0	1	0	-999	0
3102980	15.38	1	17	5934.0	112.9	109.4	4.160	0.059	0.060	1.116	0.086	0.089	-999	1	0	-999	0
3103024	15.93	1	17	5954.9	113.0	110.4	4.144	0.076	0.073	1.131	0.092	0.092	0	1	0	-999	0
3103105	15.563	1	17	5727.4	106.7	103.9	4.431	0.044	0.053	0.966	0.063	0.070	-999	1	0	-999	0
3103125	13.531	0	17	5664.1	110.3	105.7	4.285	0.061	0.061	0.916	0.069	0.062	-999	1	-999	-999	0
3103137	15.259	1	17	5267.4	104.9	96.5	4.507	0.037	0.042	0.851	0.052	0.057	0	1	0	-999	0
3103190	13.498	0	17	5021.1	105.5	89.8	3.640	0.061	0.067	0.985	0.128	0.120	0	1	0	-999	0
3103195	15.445	1	17	5232.4	100.6	88.2	4.457	0.046	0.038	0.843	0.058	0.045	0	1	0	-999	0
3103212	14.359	1	17	5590.8	134.8	120.3	3.956	0.053	0.034	1.211	0.110	0.046	0	1	-999	1	0
3103227	14.9	1	17	5963.1	114.7	112.5	4.365	0.044	0.048	1.015	0.068	0.070	-999	1	0	0	0
3103249	14.883	1	17	6040.0	117.0	112.9	4.207	0.045	0.049	1.140	0.072	0.086	-999	1	0	-999	0
3103263	14.301	1	17	5998.7	120.5	114.6	4.278	0.042	0.043	1.090	0.074	0.080	-999	1	0	-999	0
3103299	14.817	4	17	6028.2	117.5	115.0	4.269	0.043	0.046	1.116	0.070	0.075	7	1	0	-999	0
3103331	14.973	1	17	5565.0	115.3	110.5	4.153	0.049	0.047	0.954	0.072	0.067	0	1	0	-999	0
3103382	14.721	1	17	6039.3	119.0	106.3	4.179	0.043	0.044	1.173	0.065	0.084	-999	1	0	-999	0
3103396	15.571	1	17	5430.1	97.8	95.2	4.533	0.029	0.043	0.870	0.043	0.057	-999	1	0	-999	0
3103398	15.937	2	17	5019.1	93.1	85.7	4.503	0.041	0.034	0.806	0.046	0.037	0	1	0	-999	0
3103406	15.821	1	17	5482.2	107.0	99.4	4.362	0.063	0.058	0.899	0.068	0.060	1	1	0	-999	0
3103473	15.686	1	17	5087.1	91.8	84.5	4.525	0.038	0.039	0.813	0.047	0.046	0	1	0	1	0
3103665	15.359	1	17	5852.9	116.8	113.7	4.245	0.054	0.055	1.042	0.079	0.080	0	1	0	-999	0
3103673	14.458	1	17	6007.4	109.9	104.7	4.476	0.019	0.029	0.999	0.036	0.052	1	1	0	-999	0
3103676	14.901	1	17	4860.2	88.0	86.9	3.220	0.097	0.107	1.190	0.228	0.235	2	2	0	-999	0
3103698	13.438	1	17	5687.0	190.0	173.0	4.046	0.497	0.213	0.822	0.114	0.079	2	2	0	-999	1
3103731	15.737	2	3	5420.3	123.3	118.9	3.914	0.063	0.063	1.036	0.080	0.079	0	1	0	-999	0
3103779	14.755	1	17	5832.3	121.7	117.4	4.042	0.058	0.049	1.115	0.125	0.081	0	1	0	-999	0
3103851	13.913	1	17	5323.1	110.7	105.4	3.943	0.037	0.040	0.978	0.060	0.066	-999	1	0	-999	0
3103972	15.534	1	17	5728.3	120.1	114.0	4.258	0.055	0.057	0.989	0.078	0.075	0	1	0	-999	0
3104091	15.615	2	3	5859.8	119.8	118.4	4.373	0.050	0.055	1.001	0.069	0.071	0	1	0	-999	0
3104113	13.438	1	17	6159.9	134.9	134.0	3.605	0.065	0.043	1.644	0.204	0.083	3	1	0	-999	0
3109585	14.632	1	17	6093.4	115.0	113.8	4.283	0.036	0.035	1.288	0.046	0.047	-999	1	0	-999	0
3109620	15.864	1	17	4835.3	84.4	85.1	3.049	0.086	0.105	1.290	0.234	0.263	2	2	0	-999	0
3109639	15.758	4	17	5287.8	118.6	110.0	4.021	0.070	0.068	0.914	0.065	0.058	0	1	0	-999	0
3109687	14.283	14	14	5207.1	110.3	112.1	4.439	0.099	0.262	0.845	0.062	0.056	0	1	-999	-999	0
3109736	15.872	1	17	5911.5	117.7	112.9	4.295	0.074	0.073	1.051	0.078	0.080	0	1	0	-999	0
3109761	15.003	1	17	5556.9	111.8	106.6	4.307	0.048	0.048	0.922	0.069	0.064	0	1	0	-999	0
3109771	13.195	1	17	5807.3	101.9	92.6	4.042	0.026	0.046	1.334	0.043	0.121	-999	1	0	-999	0
3109829	15.302	1	17	5997.9	109.1	112.7	4.065	0.067	0.078	1.197	0.096	0.100	0	1	0	-999	0
3109850	14.822	1	17	6068.1	117.7	121.2	3.865	0.061	0.064	1.403	0.135	0.116	-999	1	0	-999	0
3109924	15.082	0	17	6846.1	142.8	132.8	3.673	0.035	0.032	1.990	0.085	0.081	2	2	0	-999	0
3109925	14.488	1	17	6298.5	117.3	113.5	3.818	0.048	0.055	1.563	0.088	0.157	0	1	0	-999	0
3109930	14.412	1	17	5979.1	106.6	110.5	4.128	0.042	0.047	1.176	0.070	0.093	2	1	-999	1	0
3109937	15.752	4	17	5595.0	177.0	197.0	4.570	0.038	0.152	0.917	0.083	0.115	-999	2	-999	-1	1
3109944	15.743	4	17	5946.6	113.2	112.9	3.967	0.101	0.098	1.219	0.116	0.103	0	1	0	-999	0
3109970	15.119	1	17	5928.1	109.1	107.5	4.407	0.038	0.049	1.030	0.060	0.073	7	1	0	-999	0
3110023	13.967	1	17	5716.1	111.6	106.2	4.332	0.044	0.042	0.954	0.072	0.065	-999	1	0	-999	0
3110116	14.136	10	10	6174.4	117.8	113.4	3.965	0.039	0.051	1.364	0.074	0.127	0	1	0	-999	0
3110216	14.883	1	17	5855.1	110.6	107.8	4.172	0.049	0.054	1.075	0.086	0.084	-999	1	0	-999	0
3110297	14.243	10	10	6145.3	121.1	109.8	4.011	0.039	0.051	1.313	0.069	0.120	0	1	0	-999	0
3110496	10.739	1	17	6583.4	130.9	127.9	3.927	0.039	0.039	1.527	0.081	0.085	5	3	0	-999	0
3110511	15.728	1	17	5004.6	95.6	87.7	4.561	0.030	0.036	0.788	0.041	0.045	0	1	0	-999	0
3110534	15.118	1	17	5597.9	112.5	111.6	4.400	0.051	0.054	0.931	0.071	0.070	0	1	0	-999	0
3110597	15.557	2	17	5704.0	118.9	117.6	4.143	0.064	0.065	1.015	0.090	0.078	1	1	0	-999	0
3110607	14.146	1	17	6022.8	123.8	119.0	4.276	0.042	0.043	1.064	0.073	0.073	-999	1	0	-999	0
3110648	15.691	1	17	5548.7	116.3	110.2	4.250	0.063	0.062	0.927	0.071	0.065	-999	1	0	-999	0
3110716	15.602	4	17	6075.7	113.3	110.1	4.405	0.040	0.051	1.066	0.061	0.069	-999	1	0	-999	0
3110766	15.932	1	17	4401.4	82.7	78.4	4.641	0.019	0.021	0.658	0.026	0.024	0	1	0	-999	0
3110832	13.91	1	17	6645.2	137.9	134.6	4.190	0.036	0.036	1.355	0.070	0.057	5	1	0	-999	0
3110851	14.491	1	17	5993.0	117.0	113.7	4.325	0.044	0.046	1.073	0.074	0.079	-999	1	0	-999	0
3110937	15.203	1	17	5599.0	101.3	98.8	4.499	0.030	0.043	0.918	0.048	0.059	0	1	0	-1	0
3110985	15.689	1	17	6016.2	117.8	113.0	4.187	0.073	0.072	1.137	0.081	0.090	-999	1	0	-999	0
3111059	15.982	2	3	5861.1	108.6	104.2	4.465	0.039	0.052	0.979	0.058	0.064	0	1	0	-999	0
3111093	14.899	1	17	5305.3	121.0	116.2	3.858	0.044	0.049	1.051	0.073	0.079	0	1	0	-999	0
3111115	15.208	1	17	5886.2	115.4	108.7	4.209	0.054	0.055	1.072	0.081	0.084	0	1	0	-999	0
3111116	15.569	1	17	5904.1	112.6	110.9	4.142	0.063	0.066	1.110	0.093	0.089	-999	1	0	-999	0
3111214	15.232	1	17	5668.2	120.8	116.1	4.208	0.054	0.055	0.978	0.079	0.073	0	1	0	-999	0
3111246	15.248	1	17	5184.8	99.9	92.4	4.552	0.028	0.038	0.822	0.040	0.053	0	1	0	-999	0
3111266	15.468	1	17	5393.0	97.7	95.9	4.565	0.023	0.035	0.837	0.038	0.050	0	1	0	-999	0
3111271	14.425	1	17	6279.2	131.0	113.2	4.170	0.039	0.041	1.156	0.061	0.082	0	1	0	-999	0
3111273	15.839	4	17	5071.9	113.3	94.7	3.484	0.112	0.127	1.318	0.167	0.202	0	2	0	-999	0
3111278	14.752	1	17	6301.6	120.9	125.2	4.301	0.038	0.044	1.196	0.063	0.075	0	1	0	-999	0
3111313	14.518	1	17	6089.0	164.0	182.0	4.570	0.036	0.192	0.895	0.089	0.099	0	2	-999	-999	1
3111408	15.088	1	17	5882.8	119.0	116.1	4.334	0.049	0.051	1.030	0.076	0.078	-999	1	0	-999	0
3111448	14.169	10	10	5922.9	112.4	111.7	4.381	0.037	0.043	1.036	0.069	0.077	-999	1	0	-999	0
3111451	13.523	0	17	5266.0	185.0	185.0	4.536	0.096	0.072	0.702	0.103	0.044	0	2	-999	-999	1
3111455	15.324	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
3111468	15.053	1	17	5792.0	116.5	115.1	4.160	0.048	0.053	1.050	0.093	0.082	0	1	0	-999	0
3111510	14.845	1	17	6161.5	134.9	119.9	4.231	0.047	0.046	1.179	0.067	0.085	-999	1	0	-999	0
3111524	14.452	1	17	6144.5	126.4	112.2	4.102	0.064	0.066	1.193	0.078	0.090	-999	1	-999	-999	0
3111525	15.745	4	17	6003.0	189.0	210.0	4.536	0.050	0.212	0.952	0.117	0.117	0	2	-999	-999	1
3111590	15.369	1	17	5789.0	125.0	119.0	4.027	0.092	0.088	1.108	0.106	0.089	0	1	0	-999	0
3111600	14.737	1	17	5812.3	127.6	120.5	3.910	0.064	0.056	1.188	0.090	0.081	0	1	0	-999	0
3111666	15.612	2	17	5498.0	122.7	112.5	4.214	0.057	0.055	0.917	0.069	0.060	-999	1	0	-999	0
3111686	13.612	4	17	5123.4	102.8	93.9	4.533	0.036	0.040	0.818	0.046	0.049	2	3	0	-999	0
3111842	15.709	1	17	5447.9	107.5	105.5	4.527	0.029	0.043	0.877	0.045	0.057	0	1	0	-999	0
3111875	14.128	10	10	6292.1	125.6	119.2	3.943	0.034	0.044	1.426	0.071	0.123	0	1	0	-999	0
3111902	15.269	1	17	4990.0	91.7	83.3	3.218	0.113	0.120	1.417	0.209	0.238	2	2	0	-999	0
3112049	14.437	1	17	6506.2	128.6	129.4	4.206	0.036	0.038	1.403	0.062	0.059	0	1	0	-999	0
3112056	12.779	1	17	7852.5	194.8	183.6	3.827	0.037	0.038	2.074	0.095	0.095	5	2	0	-999	0
3112070	15.724	4	17	5488.4	120.0	108.2	4.283	0.059	0.057	0.905	0.068	0.057	0	1	0	-999	0
3112075	15.579	4	17	5715.6	127.3	121.9	3.879	0.071	0.065	1.176	0.086	0.086	0	1	0	-999	0
3112129	14.374	1	17	6267.2	103.4	101.5	4.474	0.015	0.019	1.030	0.026	0.031	-999	1	0	1	0
3112152	12.917	0	17	6571.4	158.8	151.4	4.136	0.029	0.027	1.370	0.068	0.058	2	1	0	-999	0
3112156	14.952	0	17	5484.9	126.2	122.5	3.782	0.023	0.025	1.345	0.038	0.054	2	1	0	-999	0
3112162	15.506	2	3	5864.5	133.9	126.8	3.810	0.076	0.071	1.295	0.109	0.092	0	1	0	-999	0
3112168	13.639	1	17	6091.8	120.1	130.7	3.668	0.031	0.033	1.258	0.054	0.058	7	1	0	-999	0
3112185	15.667	1	17	5336.7	106.3	99.8	4.599	0.021	0.030	0.785	0.036	0.043	0	1	0	-999	0
3112191	15.642	1	17	4885.5	82.2	79.1	4.701	0.018	0.021	0.626	0.018	0.020	0	1	0	-999	0
3112222	15.945	4	17	5602.9	113.3	108.0	4.504	0.034	0.048	0.911	0.051	0.058	-999	1	0	-999	0
3112234	14.449	1	17	5725.6	100.9	97.3	4.149	0.034	0.043	1.174	0.061	0.088	1	1	0	-999	0
3112259	15.158	1	17	5820.8	110.6	107.6	4.438	0.035	0.047	0.991	0.056	0.070	0	1	0	-999	0
3112368	14.977	1	17	6008.3	123.4	123.0	3.907	0.061	0.059	1.280	0.146	0.087	-999	1	0	-999	0
3112475	14.414	1	17	5923.5	112.6	113.2	4.353	0.038	0.041	1.086	0.067	0.072	1	1	0	-999	0
3112666	15.085	1	17	5641.3	112.5	107.6	4.304	0.050	0.051	0.949	0.073	0.069	1	1	0	-999	0
3112677	17.136	0	17	5505.3	122.8	117.7	3.808	0.031	0.033	1.165	0.062	0.063	2	1	0	-999	0
3112748	15.489	1	17	5340.3	108.9	101.6	4.483	0.045	0.050	0.866	0.057	0.058	0	1	0	-999	0
3112862	15.777	4	17	5372.0	204.0	185.0	4.586	0.032	0.128	0.868	0.078	0.096	0	2	-999	-999	1
3112869	15.337	1	17	5550.0	121.5	115.4	4.012	0.065	0.059	1.012	0.074	0.073	0	1	0	-999	0
3112889	14.973	0	17	6581.1	137.1	130.3	4.003	0.029	0.029	1.358	0.062	0.060	2	1	0	-999	0
3112917	13.737	1	17	6393.4	132.6	133.1	4.181	0.037	0.035	1.288	0.062	0.064	0	1	0	-999	0
3112963	14.541	1	17	5816.4	116.9	112.4	4.219	0.170	0.182	1.039	0.114	0.093	0	1	-999	-999	0
3112980	15.086	1	17	5551.3	122.4	117.7	3.949	0.047	0.047	1.057	0.070	0.070	0	1	0	-999	0
3113014	15.654	2	3	5774.1	114.6	112.8	4.177	0.063	0.065	1.033	0.090	0.081	-999	1	0	-999	0
3113032	15.566	2	3	5333.0	111.5	100.6	4.456	0.050	0.048	0.864	0.062	0.055	0	1	0	-999	0
3113053	14.871	1	17	5802.1	122.6	115.9	3.545	0.228	0.217	1.556	0.325	0.291	0	1	-999	-999	0
3113061	15.218	1	17	5559.1	119.1	113.9	4.172	0.053	0.051	0.946	0.073	0.067	0	1	0	-999	0
3113080	13.445	0	17	5933.7	121.9	118.1	4.285	0.043	0.043	0.953	0.071	0.066	-999	1	0	-999	0
3113144	15.532	1	17	5352.2	105.1	88.5	4.347	0.049	0.043	0.869	0.056	0.041	0	1	0	-999	0
3113162	15.62	1	17	5198.6	110.9	102.5	4.019	0.060	0.060	0.892	0.054	0.044	1	1	0	-999	0
3113170	15.623	4	17	4891.9	92.7	85.5	4.590	0.023	0.030	0.754	0.036	0.040	0	1	0	-999	0
3113181	14.511	1	17	4968.2	92.3	84.4	4.569	0.025	0.031	0.782	0.037	0.045	1	1	0	-999	0
3113202	15.113	1	17	5596.4	121.5	114.3	3.953	0.049	0.048	1.071	0.071	0.071	0	1	0	-999	0
3113252	15.167	1	17	5673.4	125.3	116.6	4.027	0.054	0.049	0.973	0.069	0.063	0	1	0	-999	0
3113266	15.868	1	17	5300.2	97.5	94.5	4.590	0.022	0.032	0.792	0.037	0.046	3	1	0	-1	0
3113275	15.382	1	17	5311.3	106.4	101.2	4.574	0.038	0.049	0.803	0.061	0.062	1	1	-999	-999	0
3113335	15.944	2	17	5846.0	126.3	120.1	3.868	0.113	0.106	1.239	0.122	0.110	-999	1	0	-999	0
3113351	15.235	0	17	5648.2	118.9	110.3	4.024	0.042	0.040	1.043	0.074	0.069	2	1	0	-999	0
3113362	15.809	4	17	4796.9	86.7	76.3	3.415	0.120	0.123	0.982	0.196	0.112	2	2	0	-999	0
3113425	14.409	1	17	5292.3	97.7	92.3	4.559	0.023	0.036	0.833	0.036	0.054	0	1	0	-999	0
3113440	13.73	1	17	6500.1	130.5	137.8	4.096	0.034	0.036	1.366	0.067	0.062	5	1	0	-999	0
3113597	13.484	0	17	5998.8	107.0	112.8	4.035	0.035	0.051	1.249	0.072	0.112	-999	1	0	-999	0
3113666	15.757	2	17	5372.0	110.3	102.8	4.473	0.048	0.052	0.873	0.059	0.059	0	1	0	-999	0
3113704	15.67	1	17	5071.1	92.9	84.4	4.479	0.040	0.031	0.816	0.047	0.035	1	1	0	-999	0
3113831	15.346	4	17	5595.5	103.8	97.3	4.556	0.022	0.030	0.867	0.037	0.044	0	1	0	-999	0
3113849	15.786	4	17	5492.6	118.4	113.8	3.987	0.071	0.067	1.006	0.076	0.075	0	1	0	-999	0
3113862	15.757	2	3	5489.9	121.4	117.4	3.981	0.065	0.062	1.010	0.074	0.074	0	1	0	-999	0
3113917	12.942	0	17	6799.8	141.0	135.4	4.182	0.064	0.072	1.427	0.082	0.072	5	3	-999	-999	0
3114000	15.553	2	3	5361.5	125.3	119.9	3.836	0.058	0.058	1.096	0.088	0.089	0	1	0	-999	0
3114008	15.385	1	17	4406.0	80.1	74.5	4.629	0.018	0.020	0.673	0.024	0.024	0	1	0	-999	0
3114011	15.037	1	17	5907.6	118.5	110.9	4.166	0.046	0.051	1.104	0.083	0.088	0	1	0	-999	0
3114023	13.8	2	17	6628.4	130.9	126.8	3.836	0.034	0.036	1.594	0.072	0.098	10	1	0	-999	0
3114050	15.365	1	17	5758.5	117.2	113.5	4.020	0.071	0.060	1.093	0.102	0.079	-999	1	0	-999	0
3114053	15.582	2	17	5770.7	121.5	115.8	3.865	0.190	0.173	1.203	0.179	0.143	-999	1	-999	-999	0
3114068	15.579	2	17	6643.0	187.0	281.0	4.357	0.062	0.188	1.235	0.174	0.174	0	2	-999	-999	1
3114159	15.43	4	17	5609.5	105.9	103.8	4.449	0.042	0.051	0.933	0.061	0.068	1	1	0	-999	0
3114167	13.649	1	17	5648.4	119.5	113.2	4.154	0.059	0.057	0.973	0.076	0.067	2	1	0	0	0
3114276	14.086	1	17	6018.2	104.0	102.2	4.418	0.023	0.033	1.075	0.044	0.058	6	1	0	-999	0
3114302	15.128	1	17	6330.2	126.1	118.9	3.953	0.056	0.058	1.421	0.087	0.105	5	1	0	-999	0
3114338	15.596	2	17	6160.8	122.3	116.0	4.290	0.057	0.060	1.149	0.068	0.080	-999	1	0	-999	0
3114399	13.745	1	17	5754.6	124.5	116.8	3.932	0.039	0.036	1.149	0.066	0.065	-999	1	0	-999	0
3114431	14.382	1	17	5712.2	122.1	116.8	3.986	0.047	0.041	1.092	0.076	0.071	-999	1	0	-999	0
3114451	15.538	1	17	5565.6	102.5	96.9	4.525	0.027	0.039	0.896	0.043	0.054	-999	1	0	-999	0
3114499	14.672	1	17	5850.4	118.9	115.1	4.291	0.045	0.047	1.027	0.076	0.078	0	1	0	-999	0
3114544	14.92	1	17	5773.2	102.7	98.0	4.496	0.024	0.036	0.950	0.042	0.057	0	1	0	-999	0
3114574	15.541	4	17	5262.3	125.6	117.5	3.859	0.056	0.060	1.028	0.083	0.086	1	1	0	-999	0
3114661	15.748	2	17	5309.5	101.2	92.4	4.303	0.120	0.156	0.871	0.053	0.042	8	1	-999	-1	0
3114665	14.059	1	17	6313.0	65.0	94.0	4.364	0.026	0.097	1.310	0.047	0.073	0	2	-999	-999	1
3114667	17.375	10	17	4281.5	92.9	78.7	4.607	0.028	0.025	0.677	0.034	0.032	3	1	1	-1	0
3114703	13.655	1	17	6064.0	104.9	101.7	4.432	0.020	0.030	1.065	0.038	0.053	-999	1	0	-999	0
3114729	15.907	0	17	6484.4	129.0	122.1	3.948	0.029	0.034	1.416	0.064	0.103	2	1	0	-999	0
3114789	15.419	1	17	5757.5	120.6	116.7	4.021	0.180	0.179	1.098	0.141	0.114	0	1	-999	-999	0
3114797	13.961	1	17	6608.4	125.8	126.5	4.329	0.020	0.026	1.269	0.038	0.048	5	1	0	-999	0
3114811	12.808	0	17	6674.7	135.3	131.9	4.065	0.031	0.031	1.430	0.071	0.063	1	1	0	0	0
3114896	15.505	1	17	4748.4	90.0	84.0	4.622	0.019	0.025	0.706	0.030	0.033	1	1	0	-999	0
3114954	15.533	2	17	5025.7	93.5	85.5	4.537	0.034	0.035	0.802	0.045	0.045	0	1	0	-999	0
3115012	15.267	1	17	6378.3	122.0	115.5	4.408	0.029	0.034	1.117	0.052	0.058	-999	1	0	-999	0
3115019	15.846	4	17	5956.1	118.0	112.2	4.207	0.073	0.071	1.101	0.085	0.086	-999	1	0	-999	0
3115024	15.822	2	17	5407.3	107.6	103.4	4.478	0.047	0.055	0.880	0.057	0.061	1	1	0	-999	0
3115099	14.35	1	17	6155.7	118.3	118.3	4.312	0.039	0.040	1.109	0.068	0.072	-999	1	0	-999	0
3115100	14.63	1	17	5867.1	105.8	101.3	4.505	0.020	0.029	0.952	0.036	0.051	-999	1	0	-999	0
3115178	13.854	0	17	4834.7	81.7	73.7	3.504	0.077	0.070	1.036	0.177	0.143	2	1	0	-999	0
3115213	13.504	0	17	6347.2	132.9	123.0	4.283	0.031	0.039	1.241	0.059	0.066	0	1	0	-999	0
3115217	15.383	1	3	5789.0	115.6	111.8	4.118	0.057	0.062	1.065	0.103	0.082	-999	1	0	-999	0
3115272	13.789	1	17	6431.7	132.3	127.4	4.326	0.066	0.092	1.211	0.088	0.096	0	1	-999	-999	0
3115276	14.45	1	17	6092.4	118.0	115.9	4.319	0.040	0.045	1.112	0.072	0.078	-999	1	0	-999	0
3115289	15.797	4	17	5147.4	118.9	108.4	3.718	0.082	0.092	1.129	0.138	0.143	0	1	0	-999	0
3115296	15.179	1	17	5108.0	168.0	153.0	4.546	0.065	0.058	0.744	0.098	0.057	1	2	-999	-999	1
3115317	15.217	1	17	5549.5	113.1	107.2	4.277	0.053	0.053	0.923	0.070	0.064	0	1	0	-999	0
3115373	15.925	2	2	5831.3	114.2	110.3	4.328	0.076	0.077	1.013	0.075	0.077	0	1	0	-999	0
3115409	15.344	1	17	5964.1	115.4	111.2	4.193	0.067	0.066	1.112	0.083	0.087	0	1	0	-999	0
3115423	15.568	2	17	5956.4	109.5	104.9	4.438	0.037	0.049	1.018	0.056	0.066	-999	1	0	-999	0
3115476	15.376	1	17	5840.8	110.8	108.8	4.383	0.051	0.059	1.007	0.069	0.075	-999	1	0	-999	0
3115480	14.748	1	17	6135.0	104.1	89.5	3.707	0.050	0.051	1.798	0.082	0.101	3	1	0	-1	0
3115495	15.302	1	17	5878.9	112.8	110.5	4.132	0.089	0.094	1.101	0.101	0.091	0	1	0	-999	0
3115541	14.096	1	17	5362.2	126.0	127.4	3.565	0.041	0.055	1.496	0.091	0.124	0	1	0	-999	0
3115558	14.792	1	17	5921.2	118.6	116.4	3.926	0.068	0.060	1.223	0.126	0.084	-999	1	0	-999	0
3115606	11.345	0	17	5604.0	95.8	92.9	4.477	0.040	0.054	0.924	0.055	0.062	2	1	-999	-999	0
3115627	15.745	1	17	5181.0	99.9	93.2	4.546	0.033	0.044	0.820	0.046	0.052	0	1	0	-999	0
3115690	14.643	1	17	5633.6	101.9	95.6	4.529	0.022	0.033	0.903	0.038	0.051	1	1	0	-999	0
3115696	15.046	4	17	5407.7	123.5	118.1	3.839	0.051	0.051	1.110	0.080	0.082	0	1	0	-999	0
3115722	14.584	1	17	5838.6	109.5	107.3	4.152	0.046	0.052	1.076	0.091	0.084	0	1	0	-999	0
3115766	12.494	0	17	6232.9	123.2	111.8	4.143	0.038	0.043	1.093	0.078	0.079	0	1	0	-999	0
3115858	15.715	2	17	6106.0	190.0	211.0	4.487	0.054	0.216	1.043	0.140	0.140	-999	2	-999	-999	1
3115884	13.512	1	17	6207.5	122.5	113.5	4.312	0.036	0.040	1.158	0.067	0.076	0	1	0	-999	0
3115926	14.065	10	10	6097.4	114.5	112.0	3.997	0.039	0.053	1.302	0.077	0.120	0	1	0	-999	0
3115968	15.546	4	17	5213.7	93.1	91.0	4.538	0.037	0.031	0.731	0.042	0.032	0	1	0	-999	0
3115969	13.312	0	17	5949.7	108.5	106.6	4.013	0.037	0.051	1.278	0.078	0.114	5	1	0	-999	0
3115977	15.998	4	17	5600.3	103.9	98.7	4.529	0.034	0.045	0.890	0.051	0.056	0	1	0	-999	0
3115978	14.538	1	17	5574.6	113.1	109.4	4.200	0.046	0.045	0.944	0.072	0.066	-999	1	0	-999	0
3115992	14.514	1	17	5576.8	95.6	93.5	4.499	0.029	0.041	0.916	0.046	0.060	0	1	0	-999	0
3116004	15.684	4	17	5772.4	112.8	112.1	4.103	0.086	0.094	1.064	0.101	0.086	-999	1	0	-999	0
3116157	14.807	1	17	5760.6	104.3	100.7	4.467	0.030	0.042	0.966	0.050	0.065	0	1	0	-999	0
3116177	14.507	1	17	5782.3	112.7	111.9	4.150	0.047	0.050	1.049	0.094	0.081	0	1	0	-999	0
3116197	13.576	1	17	6337.9	108.1	117.3	4.308	0.026	0.026	1.272	0.047	0.057	0	1	0	-999	0
3116200	14.492	1	17	5824.7	104.4	102.0	4.498	0.022	0.033	0.954	0.039	0.055	-999	1	0	-999	0
3116219	15.531	4	17	5943.8	110.3	106.2	4.437	0.038	0.050	1.016	0.057	0.066	-999	1	0	-999	0
3116261	15.16	1	17	6191.0	172.0	237.0	4.454	0.062	0.188	1.088	0.141	0.155	-999	2	-999	-999	1
3116263	14.637	1	17	5856.4	112.9	108.3	4.182	0.043	0.049	1.072	0.082	0.084	1	1	0	-999	0
3116302	13.314	1	17	6181.1	132.2	119.8	4.090	0.034	0.038	1.272	0.060	0.096	-999	1	0	-1	0
3116329	15.47	1	17	5770.7	113.8	113.0	4.154	0.064	0.067	1.041	0.094	0.082	0	1	0	-999	0
3116341	14.807	1	17	5486.4	110.4	107.3	4.434	0.044	0.048	0.901	0.067	0.066	-999	1	0	-999	0
3116348	13.59	0	17	5660.8	128.2	121.8	3.683	0.033	0.034	1.012	0.056	0.056	2	3	0	-999	0
3116395	13.794	1	17	5424.6	95.5	82.5	4.200	0.035	0.030	0.852	0.045	0.032	1	1	0	-999	0
3116412	11.884	1	17	5718.8	122.3	118.0	3.984	0.056	0.039	1.151	0.123	0.068	2	1	0	0	0
3116459	14.962	1	17	5692.5	114.8	108.2	4.243	0.047	0.049	0.978	0.077	0.073	0	1	0	-999	0
3116479	15.581	4	17	5996.7	111.9	108.4	4.392	0.046	0.058	1.052	0.064	0.072	0	1	0	-999	0
3116546	14.374	1	17	5839.9	111.8	109.4	4.421	0.034	0.043	1.003	0.061	0.074	1	1	0	-999	0
3116563	15.377	1	17	5362.5	106.3	100.1	4.478	0.044	0.049	0.872	0.058	0.060	7	1	0	-999	0
3116594	15.625	4	17	6309.1	120.3	113.7	4.396	0.037	0.045	1.119	0.062	0.067	0	1	0	-999	0
3116607	11.824	1	17	6037.5	121.1	115.2	4.230	0.052	0.048	1.222	0.059	0.072	2	3	1	-999	0
3116665	14.22	2	15	6280.5	120.6	120.7	4.316	0.036	0.039	1.181	0.061	0.075	0	1	0	-999	0
3116692	14.834	1	17	6167.4	118.3	111.9	3.969	0.037	0.051	1.358	0.072	0.127	2	1	0	-999	0
3116740	15.6	2	17	6121.3	120.3	111.8	4.009	0.082	0.084	1.286	0.107	0.109	0	1	0	-999	0
3116768	15.278	1	17	5835.6	128.5	118.9	3.782	0.073	0.068	1.309	0.105	0.092	0	1	0	-999	0
3116769	14.177	1	17	6129.7	125.3	111.4	4.060	0.037	0.048	1.274	0.064	0.110	-999	1	0	-999	0
3116775	15.53	4	17	6052.3	113.7	111.4	4.366	0.049	0.060	1.079	0.067	0.075	0	1	0	-999	0
3116783	14.028	1	17	5454.8	118.3	114.2	3.928	0.053	0.053	1.038	0.071	0.073	0	1	0	-999	0
3116786	15.846	1	17	4625.6	83.7	80.4	4.592	0.024	0.025	0.725	0.033	0.032	0	1	0	-999	0
3116808	14.564	1	17	5963.6	117.0	113.0	4.305	0.043	0.044	1.074	0.071	0.073	-999	1	0	-999	0
3116815	15.257	4	17	5894.2	111.0	107.5	4.429	0.036	0.047	1.012	0.058	0.070	-999	1	0	-999	0
3116824	15.21	4	17	6144.4	121.9	117.0	4.268	0.050	0.055	1.152	0.069	0.081	-999	1	0	-999	0
3116839	15.414	1	17	5277.7	101.7	96.8	4.555	0.026	0.039	0.832	0.042	0.054	0	1	0	-999	0
3116872	15.499	4	17	5679.3	116.0	111.0	4.201	0.062	0.062	0.984	0.080	0.074	0	1	0	-999	0
3116904	15.446	1	17	5313.4	98.9	94.9	4.569	0.024	0.036	0.821	0.039	0.051	-999	1	0	-999	0
3116943	14.269	14	14	5475.9	117.8	116.5	3.836	0.038	0.040	1.144	0.067	0.076	-999	1	0	-999	0
3116989	13.65	1	17	5297.3	121.0	113.0	3.697	0.041	0.051	1.005	0.077	0.089	10	1	0	-999	0
3117003	15.653	2	17	5628.3	103.3	100.3	4.476	0.038	0.051	0.931	0.054	0.063	0	1	0	-999	0
3117098	15.133	1	17	5565.8	114.4	115.0	3.455	0.080	0.081	1.718	0.134	0.145	0	2	0	-999	0
3117102	15.84	1	17	5700.7	118.3	112.6	4.247	0.068	0.069	0.981	0.079	0.075	0	1	0	-999	0
3117115	15.645	1	17	5957.0	166.0	187.0	4.506	0.050	0.200	1.026	0.119	0.132	0	2	-999	-1	1
3117123	14.976	1	17	5675.9	111.2	106.5	4.331	0.050	0.050	0.958	0.074	0.071	-999	1	0	-999	0
3117127	14.76	1	17	5987.9	103.2	101.6	4.452	0.026	0.036	1.013	0.043	0.054	-999	1	0	-999	0
3117138	15.946	4	17	5542.4	106.6	104.7	4.404	0.065	0.069	0.915	0.067	0.066	0	1	0	-999	0
3117160	14.756	1	17	5773.7	119.2	112.7	3.811	0.045	0.045	1.263	0.069	0.075	0	1	0	-999	0
3117164	14.016	3	16	5658.7	105.8	100.5	4.274	0.043	0.045	0.960	0.071	0.070	2	1	0	-999	0
3117185	15.141	4	17	5485.0	100.1	100.6	4.483	0.038	0.049	0.899	0.055	0.064	0	1	0	-999	0
3117267	15.594	2	17	5866.4	111.4	108.9	4.368	0.056	0.062	1.018	0.070	0.076	-999	1	0	-999	0
3117330	15.352	1	3	5973.7	116.5	111.9	4.312	0.056	0.057	1.069	0.074	0.079	0	1	0	-999	0
3117335	15.265	1	17	5121.0	78.4	67.7	4.376	0.029	0.025	0.857	0.029	0.020	0	1	1	-999	0
3117338	13.339	0	17	5606.0	106.1	87.5	4.105	0.032	0.032	0.794	0.041	0.028	0	1	0	-999	0
3117405	15.568	3	16	5080.3	89.4	87.9	4.581	0.031	0.027	0.703	0.037	0.030	0	1	0	-999	0
3117438	15.042	1	17	4971.5	88.1	83.0	3.343	0.089	0.103	1.299	0.186	0.230	2	2	0	-999	0
3117514	15.165	4	17	5276.0	97.5	94.5	4.557	0.025	0.038	0.831	0.039	0.054	1	1	0	-999	0
3117547	14.572	14	15	6088.6	118.0	116.1	3.971	0.045	0.055	1.307	0.094	0.115	-999	1	0	-999	0
3117646	15.898	4	17	5230.2	105.0	95.4	4.485	0.048	0.047	0.842	0.055	0.050	0	1	0	-999	0
3118336	15.309	1	3	5945.6	113.0	111.0	4.391	0.044	0.054	1.039	0.064	0.074	-999	1	0	-999	0
3118505	15.305	1	17	6071.3	119.1	120.2	4.237	0.058	0.057	1.135	0.074	0.085	-999	1	0	-999	0
3118532	14.077	1	17	5945.2	121.4	110.2	4.205	0.047	0.050	1.101	0.076	0.085	8	1	0	-999	0
3118716	14.744	1	17	5917.1	111.8	120.7	4.062	0.047	0.057	1.153	0.110	0.090	0	1	0	-999	0
3118796	14.443	1	17	5893.5	123.5	122.6	3.940	0.115	0.112	1.299	0.156	0.128	0	1	-999	-999	0
3118797	15.983	4	17	5229.6	103.4	96.8	4.519	0.046	0.048	0.798	0.048	0.046	0	1	-999	0	0
3118818	15.803	4	17	5279.2	91.7	80.9	4.355	0.052	0.049	0.859	0.046	0.034	-999	1	0	-999	0
3118837	15.475	1	17	5784.2	112.3	109.0	4.364	0.058	0.061	0.992	0.072	0.075	0	1	0	-999	0
3118884	15.636	1	17	5901.3	114.7	111.2	4.332	0.064	0.067	1.038	0.074	0.078	-999	1	0	-999	0
3118916	14.465	1	17	5005.7	95.1	85.0	3.357	0.176	0.191	1.318	0.219	0.235	0	2	-999	-999	0
3118949	14.105	1	17	5640.3	123.5	117.9	3.916	0.039	0.038	0.906	0.054	0.052	-999	1	0	-999	0
3118952	15.007	1	17	6657.2	136.1	134.9	4.225	0.052	0.056	1.341	0.068	0.060	5	1	0	-999	0
3118958	15.819	2	17	6170.1	115.5	111.7	4.400	0.042	0.054	1.088	0.064	0.070	0	1	0	-999	0
3119025	15.648	1	17	5201.0	121.4	112.4	3.791	0.068	0.072	1.070	0.109	0.109	0	1	0	-999	0
3119038	15.689	2	17	6028.2	112.8	108.4	4.408	0.044	0.058	1.051	0.063	0.070	0	1	0	-999	0
3119215	15.687	2	17	5888.9	118.3	112.7	4.246	0.069	0.069	1.058	0.081	0.082	0	1	0	-999	0
3119227	13.638	1	17	5898.2	125.7	109.3	3.534	0.027	0.019	1.752	0.047	0.050	2	1	0	-999	0
3119229	13.553	1	17	6177.8	136.2	119.0	4.135	0.037	0.046	1.241	0.062	0.089	0	1	0	-999	0
3119243	15.753	4	17	4933.2	99.6	91.3	4.523	0.038	0.033	0.791	0.044	0.036	0	1	0	-999	0
3119282	14.586	1	17	6166.2	115.9	117.1	4.316	0.040	0.046	1.140	0.066	0.078	0	1	0	-999	0
3119295	14.935	14	15	6775.4	140.1	139.8	4.208	0.048	0.051	1.379	0.072	0.062	5	3	0	-999	0
3119296	15.609	4	17	4665.0	168.0	168.0	4.600	0.048	0.032	0.688	0.075	0.057	0	2	-999	-999	1
3119301	13.66	1	17	6326.4	122.3	118.0	3.935	0.034	0.042	1.444	0.071	0.122	0	1	0	-999	0
3119302	15.379	4	17	5035.0	181.0	181.0	4.596	0.040	0.065	0.769	0.079	0.071	0	2	-999	-999	1
3119307	15.515	4	17	5984.2	109.7	105.2	4.446	0.035	0.046	1.017	0.055	0.064	6	1	0	-999	0
3119308	13.893	1	17	6170.0	196.0	239.0	4.472	0.054	0.202	1.063	0.145	0.145	8	2	-999	-999	1
3119315	14.967	1	17	5780.7	110.8	108.4	4.418	0.041	0.049	0.986	0.064	0.074	0	1	0	-999	0
3119338	14.722	1	17	5606.3	120.5	114.4	3.990	0.049	0.046	1.047	0.072	0.070	0	1	0	-999	0
3119353	15.896	1	17	4896.1	89.7	86.7	3.189	0.181	0.183	1.122	0.261	0.222	2	2	-999	-999	0
3119423	15.578	2	17	5966.5	117.1	112.2	4.306	0.067	0.068	1.069	0.075	0.080	0	1	0	-999	0
3119431	15.601	1	17	5339.9	105.8	92.3	4.403	0.058	0.050	0.864	0.061	0.047	0	1	0	-999	0
3119459	14.313	1	17	5852.1	116.5	115.4	4.185	0.042	0.049	1.068	0.084	0.085	-999	1	0	-999	0
3119525	15.97	1	17	3685.0	49.0	44.0	4.760	0.032	0.017	0.494	0.027	0.024	1	2	-999	-999	1
3119533	15.648	2	17	5890.3	119.4	116.7	4.333	0.064	0.066	1.033	0.074	0.078	-999	1	0	-999	0
3119541	14.416	1	17	6271.5	137.8	128.0	4.110	0.043	0.044	1.289	0.062	0.078	0	1	0	-999	0
3119552	14.163	1	17	5635.5	111.0	108.1	4.481	0.038	0.049	1.005	0.061	0.062	1	1	-999	-999	0
3119601	13.805	1	17	5534.4	104.9	100.2	4.251	0.043	0.042	0.941	0.066	0.061	0	1	0	-999	0
3119603	15.481	4	17	6180.6	132.6	120.8	4.236	0.069	0.071	1.180	0.074	0.085	-999	1	0	-999	0
3119824	13.436	0	17	6321.5	122.6	115.3	3.910	0.031	0.039	1.478	0.069	0.120	0	1	0	-999	0
3119961	14.851	1	17	5655.7	102.4	97.5	4.513	0.024	0.035	0.920	0.041	0.055	1	1	0	-999	0
3120014	12.218	4	17	5249.3	100.5	87.9	4.438	0.051	0.044	0.846	0.057	0.043	2	1	0	-999	0
3120017	14.653	1	17	5909.5	106.7	106.0	4.399	0.035	0.043	1.046	0.059	0.067	-999	1	0	-999	0
3120099	15.895	4	17	5336.2	114.1	108.4	4.529	0.035	0.048	0.854	0.049	0.058	0	1	0	-999	0
3120181	14.416	1	17	5937.9	122.8	116.8	4.176	0.038	0.042	1.208	0.058	0.085	0	1	0	-999	0
3120192	14.026	1	17	6242.4	125.1	119.7	4.294	0.042	0.042	1.103	0.067	0.071	0	1	0	-999	0
3120205	15.953	1	17	5302.8	105.7	94.7	4.447	0.057	0.054	0.857	0.059	0.050	0	1	0	-999	0
3120210	13.288	0	17	5841.3	126.0	116.3	3.714	0.030	0.028	1.374	0.061	0.057	0	1	0	-999	0
3120220	15.898	2	17	4960.9	94.7	87.0	4.560	0.032	0.037	0.782	0.043	0.044	0	1	0	-999	0
3120238	15.115	1	17	4943.0	91.9	84.3	4.575	0.025	0.031	0.774	0.037	0.044	0	1	0	-999	0
3120253	15.053	1	17	6145.6	116.6	123.0	3.833	0.067	0.072	1.444	0.138	0.136	0	1	0	-999	0
3120276	15.212	1	17	5647.8	116.6	111.5	4.161	0.058	0.057	0.984	0.080	0.073	7	1	0	-1	0
3120320	14.439	0	17	5917.2	112.4	102.4	4.244	0.035	0.037	1.142	0.065	0.074	3	1	0	-1	0
3120351	15.733	1	17	5561.9	105.6	103.9	4.453	0.050	0.061	0.919	0.061	0.065	-999	1	0	-999	0
3120355	13.048	1	17	6039.0	113.7	111.8	4.361	0.046	0.052	1.071	0.064	0.069	2	1	0	0	0
3120397	15.673	1	17	5415.4	113.5	103.1	4.171	0.062	0.060	0.924	0.061	0.054	0	1	0	-1	0
3120450	13.669	1	17	6048.7	115.8	117.7	4.036	0.051	0.043	1.119	0.115	0.074	-999	1	0	-999	0
3120467	15.425	1	17	5642.3	112.7	109.1	4.331	0.059	0.057	0.947	0.073	0.070	0	1	0	-999	0
3120513	15.198	4	17	4290.8	69.9	63.0	4.622	0.020	0.019	0.669	0.025	0.019	2	1	0	-999	0
3120518	14.964	1	17	5921.9	122.0	119.9	3.877	0.064	0.058	1.258	0.127	0.081	0	1	0	-999	0
3120525	15.587	4	17	6127.5	123.7	112.0	4.055	0.077	0.080	1.262	0.091	0.104	0	1	0	-999	0
3120530	13.569	1	17	5000.7	88.2	85.0	3.408	0.066	0.091	1.233	0.173	0.214	0	2	0	-999	0
3120553	13.757	1	17	6128.2	133.5	138.0	4.342	0.032	0.038	1.119	0.068	0.084	0	1	0	-999	0
3120639	15.273	1	17	6345.9	129.3	131.2	4.180	0.066	0.065	1.272	0.067	0.077	0	1	0	-999	0
3120641	15.221	1	17	5870.8	114.6	114.4	4.058	0.060	0.065	1.131	0.113	0.087	0	1	0	-999	0
3120699	12.754	1	17	5804.0	114.7	106.1	4.077	0.051	0.045	1.087	0.119	0.079	1	1	0	-999	0
3120700	14.69	1	17	4881.1	82.2	74.9	4.569	0.026	0.029	0.770	0.038	0.041	1	1	0	-999	0
3120703	13.247	1	17	6065.2	106.2	107.2	4.385	0.030	0.040	1.081	0.057	0.073	0	1	0	-999	0
3120742	14.844	1	17	5380.1	122.7	115.4	3.719	0.044	0.049	1.272	0.080	0.099	9	1	0	-999	0
3120844	15.899	1	17	5417.7	114.1	99.7	4.187	0.067	0.065	0.900	0.063	0.051	0	1	0	-999	0
3120850	15.836	4	17	5502.3	127.1	122.6	3.828	0.081	0.076	1.152	0.104	0.102	-999	1	0	-999	0
3120904	15.799	0	17	6182.1	118.6	115.2	3.946	0.029	0.049	1.393	0.065	0.130	2	1	-999	0	0
3120954	15.933	4	17	5061.1	112.5	92.2	3.400	0.149	0.159	1.363	0.196	0.217	0	2	-999	-999	0
3120959	15.788	4	17	5378.5	103.1	99.0	4.548	0.031	0.044	0.847	0.047	0.056	0	1	0	-999	0
3120966	15.067	1	3	5636.9	102.9	99.4	4.496	0.029	0.041	0.928	0.047	0.060	0	1	0	-999	0
3121040	14.159	10	10	5935.5	105.7	102.8	4.436	0.027	0.039	1.023	0.049	0.067	0	1	0	-999	0
3121075	14.969	1	17	5037.3	99.4	91.8	4.569	0.025	0.033	0.791	0.037	0.048	0	1	0	-999	0
3121106	15.889	1	17	5047.5	95.0	88.2	4.505	0.043	0.038	0.810	0.047	0.039	0	1	0	-999	0
3121137	14.823	1	17	5939.5	116.1	113.7	4.328	0.048	0.049	1.052	0.075	0.078	-999	1	0	-999	0
3121151	15.084	1	17	6357.5	132.5	135.7	4.211	0.051	0.056	1.262	0.064	0.074	5	1	0	-999	0
3121155	15.696	0	17	4592.4	87.7	83.4	4.651	0.029	0.031	0.643	0.035	0.031	2	3	-999	-999	0
3121197	14.869	1	17	5959.3	114.1	116.0	4.142	0.045	0.047	1.140	0.079	0.095	-999	1	0	-999	0
3121204	15.497	1	17	5746.2	119.5	114.0	4.259	0.059	0.061	0.996	0.079	0.076	0	1	0	-999	0
3121235	13.372	0	17	6614.9	135.6	133.6	4.040	0.031	0.032	1.365	0.063	0.059	5	1	0	-999	0
3121250	14.501	1	17	5891.0	119.7	114.3	4.251	0.044	0.048	1.057	0.076	0.081	7	1	0	-999	0
3121306	13.978	1	17	6043.7	120.9	116.2	4.315	0.039	0.044	1.095	0.073	0.079	-999	1	0	-999	0
3121332	14.684	1	17	6076.2	121.1	114.2	4.201	0.039	0.048	1.158	0.069	0.087	-999	1	0	-999	0
3121359	13.229	0	17	6256.7	114.5	110.1	4.401	0.019	0.030	1.119	0.038	0.059	-999	1	0	-999	0
3121409	15.044	1	17	5105.0	153.0	138.0	4.637	0.035	0.075	0.772	0.066	0.088	0	2	0	-999	1
3121422	15.759	4	17	4835.0	174.0	174.0	4.599	0.065	0.035	0.653	0.087	0.047	0	2	-999	-999	1
3121435	11.865	0	17	5964.0	119.2	111.1	4.211	0.040	0.041	1.021	0.078	0.071	0	1	0	-999	0
3121451	15.989	4	17	6052.6	123.9	113.3	4.171	0.096	0.086	1.159	0.087	0.093	-999	1	0	-999	0
3121486	15.753	1	17	5630.8	116.9	110.7	3.974	0.082	0.075	1.068	0.086	0.082	-999	1	0	-999	0
3121522	13.225	0	17	6490.6	129.6	126.9	3.837	0.033	0.037	1.600	0.076	0.095	0	1	0	-999	0
3121533	13.633	1	17	6272.9	137.9	136.6	4.221	0.029	0.041	1.231	0.062	0.080	-999	1	0	-999	0
3121537	14.845	1	17	6151.1	127.6	119.3	4.282	0.047	0.049	1.149	0.070	0.080	-999	1	0	-999	0
3121548	15.081	1	17	5169.2	128.9	112.4	3.653	0.058	0.075	1.254	0.112	0.150	0	1	0	-999	0
3121591	15.443	1	3	6089.7	122.2	112.7	4.019	0.064	0.070	1.271	0.093	0.108	-999	1	0	-999	0
3121634	14.676	1	17	5550.5	101.6	99.9	4.492	0.031	0.043	0.913	0.050	0.063	0	1	0	-999	0
3121705	15.783	2	17	5438.6	118.2	104.5	4.358	0.063	0.056	0.888	0.067	0.054	0	1	0	-999	0
3121707	12.892	0	17	5671.7	105.3	100.2	4.304	0.042	0.043	0.959	0.072	0.070	-999	1	0	-999	0
3121753	15.949	1	17	5175.0	153.0	153.0	4.632	0.033	0.083	0.772	0.073	0.081	0	2	-999	-999	1
3121785	13.727	1	17	5796.8	100.5	117.1	3.966	0.042	0.046	1.296	0.123	0.072	-999	1	0	-999	0
3121786	14.991	1	17	6003.3	120.1	120.4	3.935	0.066	0.065	1.263	0.133	0.093	-999	1	0	-999	0
3121918	15.169	1	17	5879.0	134.5	125.3	3.830	0.067	0.060	1.281	0.104	0.084	-999	1	0	-999	0
3121926	15.72	2	3	6044.0	119.9	114.7	4.000	0.088	0.092	1.252	0.114	0.107	0	1	0	-999	0
3121944	14.473	1	17	5995.4	108.3	116.9	4.061	0.039	0.057	1.211	0.081	0.108	1	1	0	-999	0
3122039	13.608	0	17	6529.0	145.7	126.3	4.125	0.055	0.055	1.358	0.073	0.064	10	1	0	-999	0
3122078	15.855	1	17	5537.2	123.8	118.6	4.002	0.085	0.078	1.014	0.083	0.080	0	1	0	-999	0
3122116	14.509	1	17	5163.6	90.9	85.5	4.541	0.030	0.037	0.825	0.042	0.053	0	1	0	-999	0
3122218	14.24	1	17	5846.6	118.4	121.9	3.967	0.052	0.043	1.240	0.139	0.076	1	1	0	-999	0
3122248	13.763	1	17	6529.9	127.2	125.5	3.303	0.045	0.046	2.277	0.099	0.097	5	2	0	-999	0
3122255	15.567	2	17	6313.4	131.2	130.9	4.239	0.062	0.063	1.230	0.068	0.081	0	1	0	-999	0
3122337	15.38	4	17	5675.7	127.9	120.7	3.963	0.058	0.053	1.094	0.078	0.075	0	1	0	-999	0
3122341	15.008	1	17	6242.8	143.3	138.8	4.215	0.038	0.052	1.220	0.069	0.088	0	1	0	-999	0
3122376	15.282	1	17	5697.9	124.3	128.8	4.105	0.053	0.055	1.027	0.098	0.080	-999	1	0	-999	0
3122385	15.827	4	17	5670.1	127.1	125.6	4.278	0.059	0.065	0.964	0.079	0.075	0	1	0	-999	0
3122386	15.202	1	17	5538.3	119.1	112.4	4.093	0.054	0.053	0.966	0.072	0.068	-999	1	0	-999	0
3122422	12.726	0	17	6961.3	155.0	145.4	4.292	0.021	0.025	1.374	0.041	0.044	5	2	0	-999	0
3122432	15.06	1	17	5918.8	122.3	113.8	4.286	0.051	0.050	1.056	0.078	0.080	-999	1	0	-999	0
3122433	15.125	1	17	5952.2	155.7	148.4	4.531	0.020	0.028	0.921	0.038	0.042	-999	1	0	-999	0
3122437	13.215	0	17	6701.5	144.0	137.8	4.070	0.033	0.034	1.444	0.076	0.071	5	1	0	-999	0
3122470	12.502	0	17	6110.7	121.5	114.5	4.232	0.038	0.040	1.153	0.067	0.081	-999	1	0	-999	0
3122475	15.732	2	3	6126.2	118.7	114.6	4.371	0.045	0.057	1.100	0.064	0.073	0	1	0	-999	0
3122486	14.404	4	17	6062.8	139.9	161.6	4.250	0.075	0.093	1.128	0.092	0.104	-999	1	-999	-999	0
3122540	15.279	1	17	5560.6	103.1	100.0	4.505	0.029	0.043	0.909	0.046	0.059	0	1	0	-999	0
3122556	15.326	1	17	5872.3	121.7	118.3	4.275	0.155	0.225	1.045	0.131	0.099	-999	1	-999	-999	0
3122566	14.01	1	17	6186.5	139.7	123.2	4.217	0.028	0.045	1.200	0.066	0.087	-999	1	0	-999	0
3122604	15.492	4	17	5712.2	116.8	112.1	4.385	0.054	0.057	0.966	0.072	0.073	0	1	0	-999	0
3122613	15.048	1	17	5853.0	141.0	177.0	4.592	0.036	0.135	0.858	0.079	0.096	-999	2	-999	-999	1
3122662	14.232	1	17	6336.1	126.3	123.2	4.319	0.037	0.038	1.156	0.059	0.068	0	1	0	-999	0
3122669	15.957	4	17	5592.4	123.1	117.3	4.192	0.075	0.073	0.955	0.076	0.071	0	1	0	-999	0
3122780	13.421	0	17	5725.8	100.5	100.4	4.368	0.038	0.040	1.032	0.068	0.070	-999	1	0	-999	0
3122812	13.407	0	17	5938.0	107.9	98.8	4.468	0.020	0.031	1.002	0.038	0.059	-999	1	0	-999	0
3122840	13.133	0	17	6347.9	132.3	124.8	4.024	0.031	0.032	1.344	0.063	0.070	-999	1	0	-999	0
3122909	15.301	1	17	5436.7	136.1	129.3	3.699	0.056	0.060	1.311	0.095	0.105	-999	1	0	-999	0
3122962	15.135	1	17	5918.9	123.1	113.5	4.215	0.050	0.052	1.085	0.078	0.085	0	1	0	-999	0
3122985	14.795	1	17	5820.7	126.4	121.4	4.045	0.075	0.074	1.112	0.112	0.087	3	1	0	-1	0
3123034	15.218	4	17	6055.4	120.5	110.8	4.074	0.051	0.062	1.191	0.084	0.094	2	1	0	-999	0
3123038	15.049	1	17	4637.2	76.9	73.4	4.579	0.025	0.021	0.725	0.033	0.027	0	1	0	-999	0
3123081	13.995	1	17	6159.8	136.0	131.4	3.847	0.039	0.039	0.966	0.055	0.050	0	3	0	-999	0
3123148	13.67	1	17	6248.0	160.0	177.2	4.165	0.248	0.256	0.964	0.150	0.113	-999	1	-999	-999	0
3123160	15.043	1	17	5411.7	134.8	127.5	3.756	0.047	0.050	1.226	0.081	0.094	0	1	0	-999	0
3123173	15.906	4	17	4900.1	98.1	89.1	3.484	0.116	0.126	1.078	0.204	0.178	0	2	0	-999	0
3123210	13.559	1	17	6418.8	146.6	132.9	4.118	0.032	0.036	1.332	0.064	0.062	0	1	0	-999	0
3123263	14.538	1	17	6417.6	137.5	137.4	4.160	0.040	0.042	1.307	0.061	0.063	0	1	0	-999	0
3123290	14.978	1	17	5826.1	109.3	105.4	4.473	0.026	0.038	0.976	0.046	0.062	0	1	0	-999	0
3123292	14.714	1	17	4860.0	79.1	76.0	4.530	0.030	0.021	0.772	0.040	0.029	8	1	0	-999	0
3123311	14.595	1	17	6077.4	119.4	119.8	4.188	0.042	0.044	1.123	0.071	0.082	-999	1	0	-999	0
3123313	14.64	1	17	5808.6	128.1	118.0	4.362	0.047	0.044	0.836	0.065	0.053	0	1	0	-999	0
3123324	15.411	4	17	6086.0	190.0	233.0	4.511	0.048	0.180	1.003	0.129	0.129	-999	2	-999	-999	1
3123388	15.249	1	17	5972.5	112.9	117.2	4.125	0.048	0.055	1.156	0.082	0.097	0	1	0	-999	0
3123393	14.956	1	17	6157.6	137.6	120.2	4.182	0.048	0.048	1.201	0.067	0.086	1	1	0	-999	0
3123400	15.503	1	17	4680.9	82.4	75.9	4.602	0.022	0.026	0.722	0.033	0.033	0	1	0	-999	0
3123418	14.574	1	17	5803.2	222.7	183.3	3.885	0.045	0.035	1.208	0.110	0.088	1	1	0	-1	0
3123462	13.907	1	17	5748.6	170.0	142.8	4.405	0.040	0.041	0.880	0.075	0.069	-999	1	0	-999	0
3123504	14.597	1	17	6014.7	113.1	110.1	4.055	0.038	0.056	1.230	0.076	0.113	0	1	0	-999	0
3123564	15.231	1	3	5792.3	128.7	123.7	3.973	0.067	0.056	1.135	0.103	0.079	0	1	0	-999	0
3123611	15.29	1	17	5543.9	102.2	99.7	4.500	0.031	0.044	0.909	0.048	0.061	0	1	0	-999	0
3123672	15.818	4	17	5248.5	103.8	97.5	4.548	0.031	0.043	0.830	0.045	0.055	-999	1	0	-999	0
3123728	12.561	0	17	6775.9	140.3	133.2	4.237	0.026	0.029	1.408	0.059	0.060	5	1	0	-999	0
3123758	14.714	1	17	6250.6	127.7	124.6	4.273	0.039	0.047	1.191	0.069	0.080	-999	1	0	-999	0
3123836	15.584	4	17	5762.3	115.0	109.8	4.336	0.058	0.057	0.987	0.075	0.075	0	1	0	-999	0
3123852	14.434	1	17	6578.5	147.5	131.1	4.169	0.037	0.034	1.320	0.061	0.049	5	1	0	-999	0
3123875	14.457	1	17	6152.4	126.5	114.9	4.229	0.042	0.044	1.176	0.066	0.085	0	1	0	-999	0
3123939	15.052	1	17	6205.5	128.2	121.9	4.206	0.047	0.048	1.062	0.075	0.077	-999	1	0	-999	0
3123940	15.369	1	17	5213.7	96.5	83.0	4.411	0.039	0.030	0.842	0.048	0.033	0	1	1	-999	0
3124059	15.705	1	17	6128.9	120.8	117.6	4.315	0.059	0.065	1.125	0.071	0.079	-999	1	0	-999	0
3124079	14.217	1	17	6555.6	124.0	125.2	4.330	0.022	0.029	1.256	0.042	0.052	0	1	0	-999	0
3124094	15.06	1	17	6055.8	111.9	107.8	4.424	0.028	0.039	1.054	0.049	0.065	-999	1	0	-999	0
3124135	15.654	1	17	5475.5	124.2	120.8	3.834	0.032	0.033	1.216	0.056	0.064	2	1	0	-999	0
3124191	11.953	0	17	5775.5	106.4	103.1	4.376	0.040	0.041	0.962	0.071	0.067	0	1	0	-999	0
3124278	13.575	0	17	6678.9	139.2	136.5	3.858	0.032	0.036	1.741	0.074	0.084	8	2	0	-999	0
3124279	15.107	1	17	4992.2	95.0	89.1	4.587	0.022	0.030	0.769	0.035	0.044	1	1	0	-999	0
3124286	15.665	1	17	5602.9	126.3	121.6	3.745	0.074	0.073	1.285	0.106	0.107	0	1	0	-999	0
3124287	15.827	4	17	5595.3	105.6	100.5	4.540	0.027	0.037	0.883	0.045	0.051	0	1	0	-999	0
3124349	14.854	1	17	5472.9	95.3	93.9	4.548	0.021	0.035	0.868	0.035	0.052	-999	1	0	-999	0
3124381	14.24	1	17	6319.8	103.0	114.1	4.257	0.024	0.029	1.384	0.044	0.046	0	3	0	-999	0
3124398	15.632	1	17	6052.6	121.4	107.9	4.098	0.058	0.062	1.209	0.081	0.100	0	1	0	-999	0
3124402	14.444	1	17	6001.1	110.6	114.0	4.094	0.038	0.049	1.197	0.072	0.107	0	1	0	-999	0
3124461	14.121	1	17	5903.4	126.7	128.6	4.099	0.040	0.044	1.110	0.103	0.086	-999	1	0	-999	0
3124470	15.348	1	17	6038.7	116.8	114.0	4.016	0.056	0.064	1.249	0.095	0.106	0	1	0	-999	0
3124487	15.297	1	17	5920.5	115.2	119.7	4.098	0.048	0.060	1.142	0.096	0.094	1	1	0	-999	0
3124511	10.663	0	17	6014.9	119.2	110.2	4.248	0.034	0.038	1.139	0.066	0.076	1	1	0	-999	0
3124517	15.917	2	17	5882.2	114.4	112.5	4.420	0.046	0.059	1.009	0.063	0.071	-999	1	0	-999	0
3124543	13.625	1	17	5432.9	136.4	129.1	3.421	0.047	0.052	1.510	0.094	0.109	0	2	0	-999	0
3124565	14.682	1	17	5331.8	131.9	125.9	3.871	0.038	0.044	1.049	0.071	0.078	0	1	0	-999	0
3124567	15.474	1	17	5113.3	93.4	89.8	4.576	0.025	0.034	0.791	0.038	0.049	0	1	0	-999	0
3124582	14.849	1	17	5960.6	131.0	123.8	4.149	0.048	0.046	0.965	0.078	0.066	-999	1	0	-999	0
3124598	13.722	1	17	6094.8	115.5	111.8	4.474	0.030	0.037	0.918	0.046	0.055	0	1	0	-1	0
3124620	14.868	1	17	5713.9	126.0	119.9	3.958	0.050	0.045	1.112	0.076	0.073	0	1	0	-999	0
3124623	15.133	4	17	6321.0	121.8	119.0	4.350	0.032	0.043	1.174	0.055	0.068	5	1	0	-999	0
3124639	15.086	4	17	6092.0	119.9	104.8	4.111	0.047	0.050	1.182	0.071	0.091	-999	1	0	-999	0
3124648	15.337	1	17	6164.0	193.0	257.0	4.446	0.056	0.210	1.109	0.146	0.162	-999	2	-999	-999	1
3124657	15.891	4	17	5173.0	196.0	179.0	4.545	0.065	0.071	0.771	0.098	0.065	0	2	-999	-999	1
3124893	15.206	1	17	5790.9	106.1	104.3	4.434	0.038	0.049	0.983	0.059	0.070	-999	1	0	-999	0
3127362	14.789	1	17	5954.5	128.1	128.0	3.836	0.062	0.054	1.304	0.153	0.080	-999	1	0	-999	0
3127581	13.227	0	17	6594.3	134.8	128.4	3.975	0.032	0.031	1.439	0.073	0.068	5	3	0	-999	0
3127583	15.521	2	15	6064.8	125.5	114.8	4.033	0.063	0.071	1.251	0.096	0.109	0	1	0	-999	0
3127617	15.113	4	17	6073.0	122.5	120.7	4.240	0.049	0.049	1.112	0.072	0.076	-999	1	0	-999	0
3127794	15.731	2	17	6368.7	135.4	127.2	4.246	0.089	0.112	1.244	0.084	0.091	0	1	0	-999	0
3127817	13.695	0	17	6425.0	162.0	194.0	4.040	0.306	0.165	1.179	0.188	0.188	20	2	-999	-1	1
3127873	13.695	1	17	6361.5	124.4	118.8	3.894	0.060	0.062	1.488	0.096	0.121	3	1	0	-999	0
3127912	15.361	1	17	5934.5	132.9	121.7	4.239	0.054	0.053	1.079	0.081	0.086	0	1	0	-999	0
3127998	15.754	4	17	6360.2	123.6	117.7	4.375	0.037	0.045	1.153	0.063	0.067	0	1	0	-999	0
3128012	14.259	1	17	5166.0	171.0	140.0	4.474	0.105	0.116	0.793	0.104	0.056	0	2	-999	-999	1
3128028	14.873	1	17	5990.3	114.4	119.3	4.005	0.051	0.057	1.219	0.112	0.094	0	1	0	-999	0
3128040	15.618	4	17	5255.2	115.5	115.9	4.283	0.162	0.259	0.868	0.061	0.048	0	1	-999	-999	0
3128041	15.343	1	17	5717.0	120.4	112.2	3.907	0.070	0.064	1.152	0.085	0.083	0	1	0	-999	0
3128118	15.073	1	17	5481.8	103.9	104.5	4.450	0.044	0.049	0.900	0.063	0.066	-999	1	0	-999	0
3128122	15.152	4	17	5689.7	115.1	110.3	4.180	0.053	0.053	0.995	0.083	0.075	0	1	0	-999	0
3128145	15.282	4	17	5731.3	124.2	112.8	3.820	0.056	0.055	1.238	0.080	0.083	0	1	0	-999	0
3128205	15.831	1	17	5793.1	116.4	111.6	4.112	0.075	0.084	1.070	0.103	0.085	0	1	0	-999	0
3128235	14.434	1	17	6351.4	128.9	134.3	4.162	0.039	0.042	1.284	0.061	0.068	5	1	0	-999	0
3128279	14.941	1	17	5665.0	152.0	152.0	4.568	0.040	0.160	0.916	0.092	0.112	-999	2	-999	-999	1
3128280	15.382	4	17	5807.2	123.9	122.5	4.127	0.082	0.088	1.070	0.103	0.088	1	1	0	-999	0
3128316	15.543	1	17	5619.1	133.0	126.2	3.929	0.059	0.056	1.098	0.078	0.077	0	1	0	-999	0
3128319	15.654	2	17	6117.1	124.6	122.9	4.297	0.057	0.060	1.128	0.072	0.081	-999	1	0	-999	0
3128325	15.614	2	17	6678.6	166.5	297.6	3.946	0.062	0.084	1.539	0.121	0.161	5	1	0	-999	0
3128419	15.278	4	17	6045.5	129.4	129.3	3.919	0.060	0.063	1.298	0.141	0.101	0	1	0	-999	0
3128427	15.846	1	17	5575.4	123.1	119.3	4.340	0.087	0.086	0.928	0.072	0.068	-999	1	0	-999	0
3128502	15.578	1	17	6076.3	120.3	115.0	4.466	0.028	0.036	1.011	0.049	0.056	1	1	0	-999	0
3128547	14.601	1	17	6188.9	131.0	121.5	4.290	0.042	0.043	1.160	0.068	0.079	0	1	0	-999	0
3128552	14.523	1	17	5763.8	103.3	101.3	4.458	0.027	0.037	0.995	0.048	0.059	-999	1	-999	0	0
3128554	14.853	1	17	5427.0	103.2	101.1	4.565	0.020	0.033	0.843	0.034	0.048	0	1	0	-999	0
3128576	15.029	1	17	5132.3	102.5	94.9	4.559	0.026	0.036	0.810	0.039	0.051	0	1	0	-999	0
3128585	13.645	1	17	7065.7	152.5	147.7	3.950	0.034	0.035	1.611	0.080	0.086	5	2	0	-999	0
3128624	15.265	1	17	6278.5	125.4	127.2	4.304	0.044	0.049	1.185	0.064	0.077	0	1	0	-999	0
3128673	13.318	0	17	6705.4	139.2	134.5	3.955	0.031	0.035	1.416	0.067	0.091	5	3	0	-999	0
3128691	12.865	1	17	5805.4	111.9	106.6	4.409	0.030	0.037	1.038	0.062	0.069	1	1	0	-999	0
3128697	12.94	1	17	6040.7	117.8	115.8	4.373	0.040	0.042	0.943	0.067	0.064	0	1	0	-999	0
3128699	13.877	1	17	6148.8	124.9	121.7	3.984	0.031	0.032	1.470	0.058	0.070	1	1	0	-999	0
3128706	11.563	0	17	5761.3	103.4	103.6	4.145	0.045	0.043	1.041	0.095	0.078	-999	1	0	-999	0
3128814	14.651	1	17	6159.2	115.0	112.6	4.391	0.028	0.040	1.102	0.051	0.068	8	1	0	-999	0
3128853	13.38	1	17	7094.9	152.1	149.0	3.798	0.102	0.098	1.827	0.150	0.149	5	2	0	-999	0
3128920	15.429	1	17	5207.9	144.2	131.9	3.776	0.054	0.064	1.103	0.096	0.111	0	1	0	-999	0
3128958	15.807	1	17	5509.0	166.0	166.0	4.565	0.034	0.136	0.937	0.074	0.111	-999	2	-999	-999	1
3128975	13.953	1	17	6115.1	120.4	120.5	4.279	0.036	0.039	1.112	0.070	0.073	-999	1	0	-999	0
3129141	13.867	1	17	6480.9	143.0	126.3	4.154	0.034	0.035	1.329	0.066	0.060	0	1	0	-999	0
3129196	13.918	1	17	6194.7	132.3	127.2	4.004	0.042	0.038	1.048	0.069	0.064	-999	1	0	-999	0
3129208	14.915	1	17	4944.0	151.0	136.0	4.566	0.060	0.040	0.720	0.085	0.057	0	2	-999	-999	1
3129220	14.118	1	17	5648.2	108.2	105.7	4.397	0.042	0.046	0.946	0.072	0.071	0	1	0	-999	0
3129239	15.484	1	17	4909.4	88.3	80.7	4.546	0.032	0.030	0.783	0.042	0.039	0	1	0	-999	0
3129466	15.657	4	17	6116.4	133.5	136.2	4.302	0.051	0.057	1.128	0.074	0.086	-999	1	0	-999	0
3129543	15.47	1	17	5882.1	142.0	130.4	4.208	0.047	0.049	1.070	0.088	0.090	-999	1	0	-999	0
3129594	14.767	1	17	6470.6	134.6	131.9	3.998	0.045	0.046	1.427	0.078	0.079	0	1	0	-999	0
3129612	14.595	1	17	6133.2	113.0	109.4	4.407	0.027	0.037	1.085	0.049	0.066	0	1	0	-999	0
3129623	14.996	1	17	5894.6	120.6	110.4	4.184	0.045	0.049	1.089	0.082	0.087	0	1	0	-999	0
3129652	14.753	1	17	5832.1	114.5	112.8	4.200	0.045	0.050	1.051	0.083	0.082	0	1	0	-999	0
3129655	14.081	1	17	6208.6	112.7	107.7	4.411	0.021	0.032	1.098	0.040	0.060	0	1	0	-999	0
3129753	14.682	1	17	6140.9	114.3	110.7	4.389	0.028	0.039	1.101	0.052	0.071	-999	1	0	-999	0
3129757	15.581	4	17	6285.2	124.8	120.5	3.887	0.073	0.075	1.462	0.116	0.131	0	1	0	-999	0
3129798	15.215	1	17	5929.3	110.3	107.5	4.426	0.034	0.044	1.023	0.056	0.069	-999	1	0	-999	0
3129821	15.401	1	17	5825.0	120.7	117.2	4.150	0.054	0.059	1.070	0.096	0.085	0	1	0	-999	0
3129824	12.625	0	17	6070.6	115.5	112.7	4.335	0.039	0.040	1.058	0.070	0.071	0	1	0	-999	0
3129866	14.954	1	17	5923.5	127.7	124.2	3.941	0.062	0.051	1.211	0.136	0.081	1	1	0	-999	0
3129943	11.445	0	17	5999.3	119.5	113.8	4.178	0.042	0.041	1.005	0.079	0.069	5	1	0	-999	0
3130095	14.885	1	17	5983.4	110.8	108.2	4.140	0.044	0.048	1.154	0.076	0.094	1	1	0	-999	0
3130111	15.179	1	17	5781.0	110.5	107.4	4.378	0.049	0.053	0.989	0.072	0.075	-999	1	0	-999	0
3130180	15.717	2	17	6744.6	145.2	133.7	4.101	0.080	0.079	1.433	0.091	0.082	0	1	0	-999	0
3130181	14.29	1	17	6355.0	172.0	211.0	4.418	0.062	0.200	1.134	0.150	0.150	0	2	-999	-999	1
3130196	14.754	1	17	5991.2	110.5	109.3	4.122	0.040	0.049	1.172	0.073	0.099	0	1	0	-999	0
3130202	15.999	4	17	5645.9	140.5	134.3	3.760	0.109	0.105	1.272	0.140	0.130	0	1	0	-999	0
3130220	15.687	4	17	5696.0	160.0	200.0	4.497	0.048	0.192	1.087	0.089	0.144	0	2	-999	-999	1
3130222	15.571	1	17	5726.0	121.5	117.4	4.167	0.058	0.060	1.016	0.090	0.078	0	1	0	-999	0
3130243	14.703	1	17	6168.4	120.0	117.5	4.312	0.041	0.044	1.143	0.067	0.078	-999	1	0	-999	0
3130294	14.991	1	17	6324.8	133.1	127.5	4.002	0.047	0.050	1.378	0.078	0.091	-999	1	0	-999	0
3130300	14.136	1	17	6425.6	132.5	129.7	3.955	0.049	0.040	1.178	0.086	0.057	2	3	0	-1	0
3130302	13.342	1	17	6473.7	130.9	124.6	3.985	0.033	0.033	1.440	0.076	0.073	0	1	0	-999	0
3130350	11.321	0	17	6243.6	113.6	108.9	4.427	0.017	0.027	1.087	0.033	0.053	0	1	0	-999	0
3130363	14.715	1	17	6266.1	139.2	132.7	4.222	0.043	0.050	1.223	0.066	0.081	-999	1	0	-999	0
3130373	14.743	1	17	6113.7	116.7	113.7	4.380	0.032	0.042	1.097	0.056	0.073	-999	1	0	-999	0
3130485	15.436	1	17	6395.7	135.9	135.6	4.154	0.063	0.063	1.302	0.070	0.074	0	1	0	-999	0
3130537	15.136	4	17	5943.1	121.3	113.0	4.171	0.048	0.051	1.118	0.081	0.091	-999	1	0	-999	0
3130548	14.853	1	17	5369.8	98.7	95.5	4.485	0.040	0.045	0.874	0.057	0.061	6	1	0	-1	0
3130622	15.634	4	17	5850.4	121.7	118.5	4.263	0.056	0.058	1.036	0.080	0.081	-999	1	0	-999	0
3130655	15.333	1	3	6091.6	127.9	124.1	3.940	0.061	0.063	1.317	0.122	0.113	0	1	0	-999	0
3130768	13.958	1	17	5156.8	83.0	69.4	3.288	0.071	0.052	0.822	0.129	0.076	0	2	0	-999	0
3130791	13.023	1	17	6027.8	221.7	212.2	4.138	0.062	0.054	0.964	0.125	0.103	-999	1	-999	-999	0
3130858	15.618	3	16	6146.5	153.1	128.7	4.015	0.066	0.060	1.298	0.099	0.118	0	1	0	-999	0
3130861	14.463	0	17	5146.0	92.0	72.0	3.887	0.116	0.095	1.106	0.134	0.134	2	2	-999	-999	1
3130915	15.879	4	17	5258.9	106.8	99.8	4.544	0.033	0.045	0.834	0.047	0.056	-999	1	0	-999	0
3130963	14.762	1	17	5486.5	108.7	106.0	4.431	0.045	0.048	0.901	0.067	0.066	0	1	0	-999	0
3215548	15.19	1	17	5222.4	75.6	68.7	4.203	0.032	0.032	0.884	0.024	0.020	0	1	1	-999	0
3215583	15.587	2	14	5588.3	117.0	115.2	3.690	0.078	0.077	1.351	0.124	0.118	0	1	0	-999	0
3215650	13.97	1	17	6098.4	112.1	113.6	3.902	0.035	0.051	1.453	0.070	0.145	0	1	0	-999	0
3215695	15.712	2	3	5751.8	119.3	117.6	4.079	0.072	0.075	1.064	0.102	0.082	0	1	0	-999	0
3215696	15.024	1	17	5854.1	117.5	112.7	3.965	0.064	0.053	1.165	0.121	0.079	-999	1	0	-999	0
3215721	13.766	1	17	5769.8	109.2	110.3	4.183	0.047	0.050	1.029	0.087	0.079	1	1	0	-999	0
3215765	14.867	1	17	4719.8	87.0	80.3	4.606	0.020	0.025	0.723	0.030	0.034	1	1	0	-999	0
3215800	14.463	0	17	6475.0	179.0	247.0	4.071	0.252	0.168	1.353	0.186	0.256	5	2	-999	-999	1
3215812	15.395	4	17	5704.2	113.4	113.2	4.076	0.065	0.063	1.043	0.092	0.077	0	1	0	-999	0
3215815	14.463	0	17	4795.6	92.9	82.6	2.849	0.110	0.090	1.019	0.272	0.174	2	2	0	-999	0
3215832	11.276	0	1	4065.2	74.3	67.8	1.766	0.101	0.068	1.003	0.233	0.112	2	2	0	-999	0
3215838	15.26	1	17	5870.8	117.1	113.2	4.281	0.052	0.054	1.038	0.077	0.079	-999	1	0	-999	0
3215855	15.126	0	17	5621.1	93.8	89.2	4.492	0.021	0.031	0.973	0.039	0.052	2	1	0	-999	0
3215863	14.137	1	17	6045.5	117.8	114.8	4.328	0.036	0.040	1.118	0.068	0.072	-999	1	0	-999	0
3215929	14.854	1	17	4725.5	95.6	88.3	4.633	0.017	0.022	0.693	0.026	0.031	0	1	0	-999	0
3215966	15.826	2	17	5624.2	113.5	108.7	4.270	0.066	0.066	0.949	0.074	0.069	0	1	0	-999	0
3215988	15.04	1	17	5993.7	114.3	110.4	4.173	0.049	0.050	1.140	0.074	0.091	-999	1	0	-999	0
3216052	13.079	0	17	6417.4	125.8	121.0	3.927	0.031	0.036	1.459	0.070	0.103	-999	1	0	-999	0
3216180	13.497	0	17	6235.7	125.1	119.4	4.021	0.031	0.044	1.314	0.060	0.109	-999	1	0	-999	0
3216181	15.078	1	17	5881.8	121.4	111.8	4.265	0.048	0.047	1.168	0.061	0.071	0	1	0	-999	0
3216221	12.742	1	17	6411.9	124.1	114.9	3.818	0.030	0.046	1.576	0.066	0.150	0	1	0	-999	0
3216288	15.208	1	17	6429.7	124.6	121.4	4.330	0.034	0.041	1.219	0.056	0.065	0	1	0	-999	0
3216299	14.977	1	17	5475.6	101.9	102.4	4.501	0.032	0.045	0.895	0.049	0.062	0	1	0	-999	0
3216332	13.458	1	17	5884.8	112.4	112.2	4.140	0.040	0.045	1.081	0.092	0.078	-999	1	0	-999	0
3216411	15.506	2	17	5933.3	111.1	109.7	4.143	0.059	0.060	1.125	0.089	0.091	-999	1	0	-999	0
3216435	15.655	2	3	5989.5	114.1	110.7	4.366	0.050	0.058	1.060	0.068	0.076	-999	1	0	-999	0
3216514	15.751	1	17	5790.2	115.0	111.2	4.344	0.062	0.063	0.996	0.074	0.076	-999	1	0	-999	0
3216554	15.426	1	17	4256.0	112.5	98.9	4.634	0.027	0.026	0.643	0.038	0.030	1	1	-999	-999	0
3216556	15.288	1	17	5570.3	110.5	108.6	4.398	0.057	0.059	0.923	0.069	0.068	-999	1	0	-999	0
3216564	14.687	1	17	6064.0	127.0	116.3	3.759	0.046	0.047	1.252	0.062	0.065	-999	1	0	-999	0
3216580	15.997	2	3	5458.0	108.2	105.0	4.492	0.043	0.056	0.889	0.054	0.061	0	1	0	-999	0
3216614	15.821	1	17	5889.5	120.0	117.5	3.950	0.098	0.090	1.200	0.112	0.098	0	1	0	-999	0
3216632	14.578	1	17	5681.8	114.8	108.6	4.312	0.046	0.046	0.962	0.074	0.071	0	1	0	-999	0
3216635	13.871	0	17	6053.2	121.2	121.1	3.759	0.030	0.032	1.201	0.056	0.059	2	1	0	-999	0
3216636	15.729	2	17	5721.6	116.6	111.3	4.272	0.070	0.070	0.984	0.077	0.075	-999	1	0	-999	0
3216654	15.806	1	17	5263.2	107.9	108.3	4.167	0.218	0.202	0.879	0.064	0.046	0	1	-999	-999	0
3216681	15.22	1	17	5721.3	120.6	112.3	3.847	0.059	0.057	1.209	0.078	0.083	0	1	0	-999	0
3216700	15.702	1	17	4359.6	86.1	81.1	4.587	0.026	0.021	0.707	0.027	0.027	8	1	3	-999	0
3216708	14.841	1	17	5884.5	119.8	114.7	4.350	0.049	0.049	0.938	0.071	0.066	1	1	0	-999	0
3216734	15.74	2	3	5218.8	124.7	115.7	3.682	0.077	0.088	1.232	0.129	0.145	0	1	0	-999	0
3216789	14.808	1	17	5171.7	101.9	91.8	3.365	0.081	0.096	1.116	0.187	0.197	2	2	0	-999	0
3216929	14.673	1	17	7361.7	170.9	167.1	4.307	0.040	0.051	1.400	0.084	0.073	-999	2	0	-999	0
3216935	13.668	1	17	6509.8	135.7	126.0	4.074	0.038	0.048	1.167	0.065	0.072	0	1	0	-999	0
3216952	15.058	1	17	6065.3	114.6	109.7	4.429	0.037	0.046	1.045	0.057	0.065	-999	1	0	-999	0
3216963	14.603	1	17	5482.5	115.1	109.8	4.404	0.047	0.046	0.898	0.071	0.063	0	1	0	-999	0
3216999	16.377	2	17	5089.5	103.8	96.8	4.543	0.039	0.048	0.805	0.047	0.048	0	1	0	-999	0
3217067	13.759	1	17	5645.1	117.3	111.0	4.200	0.045	0.044	0.970	0.077	0.071	0	1	0	-999	0
3217078	15.691	2	17	4883.1	104.4	99.1	4.528	0.044	0.041	0.785	0.040	0.037	0	1	-999	-999	0
3217079	16.351	2	17	4837.9	94.4	88.2	4.572	0.031	0.035	0.760	0.041	0.040	0	1	0	-999	0
3217113	14.278	1	17	4606.5	107.8	88.8	4.668	0.031	0.035	0.604	0.034	0.027	0	1	-999	-999	0
3217238	14.821	1	17	5960.1	117.1	116.0	4.434	0.039	0.046	0.935	0.058	0.063	-999	1	0	-999	0
3217264	14.001	1	17	5515.6	89.6	87.3	4.508	0.015	0.024	0.988	0.031	0.042	1	1	-999	0	0
3217449	14.046	1	17	5524.5	99.0	97.4	4.522	0.024	0.037	0.897	0.040	0.057	-999	1	0	-999	0
3217475	13.166	0	17	6095.5	115.2	113.5	4.344	0.035	0.040	1.105	0.067	0.078	-999	1	0	-999	0
3217538	15.315	1	17	5762.7	114.9	115.0	4.116	0.055	0.059	1.053	0.103	0.080	0	1	0	-999	0
3217556	12.762	0	17	6113.6	107.3	100.3	3.812	0.024	0.027	1.662	0.049	0.076	2	1	0	-999	0
3217583	14.776	1	17	5066.4	116.3	97.7	3.557	0.137	0.154	1.225	0.187	0.204	0	1	-999	-999	0
3217599	15.098	1	17	5464.9	115.9	103.5	4.354	0.048	0.043	0.893	0.068	0.056	0	1	0	-999	0
3217605	13.115	0	17	6521.5	132.1	115.1	4.275	0.029	0.030	1.286	0.056	0.058	0	1	0	-999	0
3217654	12.476	0	17	6453.2	119.0	114.2	4.384	0.016	0.024	1.171	0.032	0.048	5	1	0	-999	0
3217681	14.932	1	17	5250.6	126.0	119.2	3.841	0.044	0.051	1.045	0.076	0.086	0	1	0	-999	0
3217690	15.9	1	17	5203.0	126.3	116.1	3.841	0.073	0.076	1.013	0.100	0.096	0	1	0	-999	0
3217743	15.148	1	17	5322.8	105.5	95.9	4.458	0.046	0.043	0.862	0.062	0.055	0	1	0	-999	0
3217751	14.194	1	17	5760.4	119.7	109.5	4.330	0.044	0.040	0.833	0.063	0.049	-999	1	0	-999	0
3217754	15.707	4	17	5216.2	89.9	88.1	4.356	0.075	0.091	0.856	0.038	0.036	0	1	0	-999	0
3217885	15.368	1	17	5811.4	108.1	105.3	4.416	0.044	0.053	0.993	0.063	0.073	-999	1	0	-999	0
3217898	15.788	2	17	5599.7	119.1	114.0	3.991	0.086	0.076	1.045	0.085	0.081	0	1	0	-999	0
3217913	15.801	1	17	5768.9	113.9	109.1	4.484	0.053	0.075	0.940	0.071	0.071	-999	1	-999	-999	0
3217918	15.522	4	17	5550.2	104.4	103.0	4.457	0.043	0.053	0.917	0.060	0.067	0	1	0	-999	0
3217961	15.101	1	17	5421.7	117.7	111.9	3.856	0.047	0.045	1.244	0.063	0.067	1	1	0	-999	0
3217988	15.686	1	17	5168.0	121.8	111.3	3.744	0.066	0.076	1.117	0.117	0.127	0	1	0	-999	0
3217999	15.479	4	17	4970.7	89.0	84.0	3.390	0.101	0.111	1.261	0.184	0.227	6	2	0	-999	0
3218058	14.436	1	17	5121.7	99.7	83.5	3.543	0.063	0.061	0.892	0.118	0.098	0	1	0	-999	0
3218080	15.391	1	17	4624.2	100.5	93.7	4.547	0.033	0.029	0.755	0.031	0.029	0	1	-999	-999	0
3218129	15.248	0	17	6407.8	125.5	125.5	3.988	0.031	0.032	1.417	0.073	0.071	2	1	0	-999	0
3218289	14.066	14	14	5376.0	206.0	169.0	3.918	0.650	0.350	0.842	0.122	0.110	0	2	-999	-999	1
3218308	13.79	1	17	4079.1	84.6	84.4	4.591	0.015	0.014	0.640	0.013	0.013	2	1	0	-999	0
3218328	15.367	1	17	5702.7	117.9	113.3	3.984	0.066	0.056	1.089	0.084	0.076	0	1	0	-999	0
3218348	13.642	1	17	6244.2	122.5	118.3	3.980	0.121	0.113	1.348	0.139	0.117	0	1	-999	-999	0
3218390	15.592	2	3	5004.0	93.4	83.9	3.350	0.165	0.174	1.325	0.207	0.231	0	2	-999	-999	0
3218408	15.091	1	17	5654.6	114.3	109.5	4.211	0.180	0.196	0.982	0.103	0.083	0	1	-999	-999	0
3218489	13.664	1	17	5847.4	117.4	112.9	4.321	0.042	0.043	1.019	0.077	0.077	-999	1	0	-999	0
3218490	14.626	1	17	6061.1	113.3	111.1	3.974	0.050	0.057	1.282	0.105	0.105	0	1	0	-999	0
3218587	15.682	1	17	5503.3	114.0	109.3	3.953	0.071	0.069	1.035	0.080	0.079	0	1	0	-999	0
3218610	13.968	1	17	6083.6	110.6	109.6	4.389	0.029	0.040	1.085	0.054	0.073	-999	1	0	-999	0
3218634	12.507	0	17	6872.7	147.2	141.0	4.099	0.035	0.034	1.471	0.081	0.073	5	2	0	-999	0
3218658	15.389	1	17	5442.3	119.6	113.2	4.102	0.055	0.055	0.928	0.066	0.062	0	1	0	-999	0
3218670	15.679	1	17	5048.5	98.5	90.6	4.555	0.032	0.039	0.797	0.043	0.047	0	1	0	-999	0
3218683	15.612	1	17	4982.5	106.6	92.7	3.850	0.074	0.078	0.908	0.078	0.059	3	1	0	-999	0
3218688	15.142	4	17	6185.1	122.4	113.1	4.299	0.050	0.051	1.154	0.066	0.078	0	1	0	-999	0
3218743	15.655	1	17	4925.4	88.9	84.0	3.430	0.109	0.118	1.159	0.196	0.212	2	2	0	-999	0
3218763	14.903	1	17	6180.6	127.3	116.6	4.068	0.048	0.051	1.283	0.069	0.100	0	1	0	-999	0
3218780	15.324	1	17	5756.1	113.6	110.9	4.244	0.055	0.057	1.003	0.079	0.077	-999	1	0	-999	0
3218782	15.183	1	3	5948.6	112.1	107.5	4.157	0.053	0.054	1.126	0.082	0.090	0	1	0	-999	0
3218783	14.236	1	17	6169.9	120.5	114.2	3.960	0.037	0.052	1.367	0.073	0.129	-999	1	0	-999	0
3218795	14.282	1	17	5798.1	108.3	107.0	4.397	0.040	0.046	0.994	0.069	0.076	0	1	0	-999	0
3218808	15.478	1	17	5762.0	114.2	114.4	4.147	0.057	0.061	1.040	0.096	0.081	-999	1	0	-999	0
3218818	15.34	1	17	5410.9	124.6	118.6	3.769	0.050	0.053	1.206	0.085	0.097	0	1	0	-999	0
3218831	15.77	1	17	5259.3	102.3	90.2	4.430	0.050	0.042	0.848	0.057	0.043	0	1	0	-999	0
3218832	14.954	1	17	5929.2	116.8	107.4	4.201	0.047	0.050	1.096	0.077	0.085	-999	1	0	-999	0
3218908	14.604	1	17	5686.3	99.4	104.3	4.378	0.035	0.039	1.089	0.048	0.060	0	3	1	0	0
3218952	13.75	1	17	5899.0	97.5	97.8	4.517	0.018	0.028	0.928	0.030	0.042	-999	1	0	-999	0
3218990	14.935	1	17	5624.4	113.3	108.9	4.194	0.051	0.050	0.964	0.075	0.070	-999	1	0	-999	0
3219001	15.975	2	2	4695.5	89.8	84.5	3.059	0.195	0.195	0.999	0.240	0.124	0	2	-999	-999	0
3219037	14.634	1	17	5200.3	119.4	110.8	3.812	0.046	0.055	1.055	0.083	0.095	0	1	0	1	0
3219040	15.132	1	17	6029.0	162.0	198.0	4.494	0.054	0.216	1.040	0.126	0.139	-999	2	-999	-999	1
3219060	14.599	1	17	4888.6	83.0	79.3	4.521	0.032	0.023	0.786	0.042	0.030	0	1	0	-999	0
3219089	15.961	1	17	5306.7	108.1	98.7	4.122	0.086	0.083	0.889	0.054	0.041	0	1	0	-999	0
3219090	15.506	1	17	5984.1	111.8	107.9	4.416	0.037	0.049	1.039	0.058	0.068	-999	1	0	-999	0
3219115	15.724	2	3	5608.6	125.1	117.6	4.021	0.088	0.078	1.031	0.085	0.080	-999	1	0	-999	0
3219278	15.935	2	17	5362.2	103.9	91.0	4.387	0.065	0.057	0.869	0.061	0.048	0	1	0	-999	0
3219308	13.88	1	17	6003.0	116.8	119.2	3.983	0.050	0.040	1.107	0.087	0.070	0	1	0	-999	0
3219332	15.848	2	3	5566.3	120.6	115.5	3.985	0.086	0.078	1.036	0.085	0.081	0	1	0	-999	0
3219343	15.115	1	17	5590.5	114.5	110.0	4.316	0.050	0.050	0.932	0.072	0.067	0	1	0	-999	0
3219382	15.145	1	17	6090.8	120.1	114.1	4.200	0.048	0.055	1.165	0.070	0.087	-999	1	0	-999	0
3219435	13.252	1	17	6506.9	133.0	138.8	4.212	0.033	0.033	1.309	0.063	0.059	6	1	0	-999	0
3219522	14.621	1	17	6090.2	123.2	118.1	4.279	0.045	0.045	0.980	0.071	0.066	-999	1	0	-999	0
3219535	14.181	1	17	6195.4	117.1	113.5	4.203	0.038	0.043	1.110	0.069	0.075	0	1	0	-999	0
3219572	16.024	2	17	4488.0	81.6	78.4	4.618	0.021	0.024	0.689	0.030	0.028	0	1	0	-999	0
3219612	15.669	2	17	4940.1	96.2	92.2	4.501	0.044	0.039	0.799	0.039	0.034	0	1	0	-999	0
3219623	12.964	0	17	5174.0	153.0	138.0	3.845	0.763	0.327	0.859	0.186	0.124	8	2	-999	-999	1
3219634	13.976	0	17	6288.2	118.9	113.9	3.954	0.029	0.042	1.414	0.068	0.122	2	1	0	-999	0
3219643	15.581	1	17	5007.4	91.9	86.3	4.558	0.030	0.036	0.791	0.042	0.046	0	1	0	1	0
3219709	14.511	0	17	6622.2	134.4	130.6	4.070	0.054	0.054	1.419	0.080	0.073	2	1	0	-999	0
3219729	14.378	14	14	5416.5	123.6	118.5	3.909	0.042	0.044	1.043	0.067	0.070	0	1	0	-999	0
3219735	13.539	0	17	5946.3	125.3	120.3	3.840	0.061	0.038	1.292	0.166	0.071	1	1	0	-999	0
3219805	13.849	1	17	5174.5	118.1	106.3	3.657	0.044	0.062	1.265	0.098	0.148	0	1	0	-999	0
3219830	14.984	1	17	5755.5	118.1	113.6	4.240	0.051	0.053	1.003	0.079	0.077	-999	1	0	-999	0
3219848	15.546	2	17	5740.1	115.7	110.2	4.273	0.059	0.060	0.990	0.077	0.075	-999	1	0	-999	0
3219873	15.496	1	17	5247.5	127.1	116.4	3.728	0.069	0.077	1.186	0.120	0.127	6	1	0	-999	0
3219885	14.91	1	17	5183.2	77.5	70.9	4.359	0.028	0.025	0.854	0.029	0.022	1	1	1	-999	0
3219967	15.743	1	17	5426.4	117.2	114.3	3.764	0.089	0.086	1.203	0.132	0.126	-999	1	0	-999	0
3220160	14.515	1	17	5845.9	121.5	119.5	3.712	0.051	0.048	1.168	0.074	0.071	-999	1	0	-999	0
3220599	15.986	2	2	5877.0	113.2	108.8	4.224	0.090	0.085	1.061	0.087	0.084	-999	1	0	-999	0
3220627	14.534	2	15	6080.4	117.1	115.8	4.302	0.044	0.045	1.113	0.072	0.079	6	1	0	-999	0
3220644	15.564	1	17	5575.7	112.4	108.0	4.214	0.059	0.058	0.942	0.072	0.067	0	1	0	-999	0
3220719	15.167	0	17	5684.3	108.0	104.8	4.009	0.038	0.036	1.059	0.069	0.062	2	1	0	-999	0
3220720	15.641	2	3	4903.1	86.7	80.9	4.511	0.034	0.026	0.791	0.040	0.030	0	1	0	-999	0
3220730	14.421	1	17	5705.8	115.5	112.3	3.927	0.263	0.275	1.161	0.282	0.157	0	1	-999	-999	0
3220772	15.559	2	3	5496.0	110.4	104.7	4.377	0.056	0.053	0.902	0.069	0.062	0	1	0	-999	0
3220826	15.639	2	17	5706.8	115.3	114.2	4.059	0.073	0.070	1.052	0.092	0.079	0	1	0	-999	0
3220836	15.326	1	17	5220.6	97.0	92.2	4.562	0.025	0.037	0.818	0.039	0.053	-999	1	0	-999	0
3220850	14.695	1	17	6046.7	116.7	101.4	4.128	0.040	0.046	1.192	0.069	0.095	-999	1	0	-999	0
3220870	15.003	1	17	5243.1	131.0	114.5	3.543	0.062	0.079	1.445	0.121	0.161	-999	1	0	-999	0
3220925	15.366	1	17	5912.4	110.1	114.4	4.050	0.062	0.070	1.157	0.110	0.091	-999	1	0	-999	0
3220937	15.001	1	17	6028.6	113.8	111.7	4.025	0.096	0.103	1.228	0.112	0.107	-999	1	0	-999	0
3220938	15.297	1	17	5171.5	98.9	86.5	4.472	0.044	0.036	0.832	0.054	0.042	8	1	2	-999	0
3220957	13.229	0	17	6520.5	128.7	128.3	3.914	0.033	0.033	1.536	0.077	0.076	0	1	0	-999	0
3220958	15.279	1	17	5502.8	117.1	111.2	3.876	0.057	0.057	1.104	0.080	0.080	0	1	0	-999	0
3221013	15.667	1	17	5491.8	102.1	100.7	4.506	0.034	0.048	0.894	0.049	0.060	-999	1	0	-999	0
3221052	15.706	2	17	5812.4	117.1	113.4	4.082	0.071	0.079	1.093	0.107	0.086	0	1	0	-999	0
3221056	15.559	1	17	5702.4	121.6	116.7	3.780	0.067	0.065	1.270	0.090	0.092	0	1	0	-999	0
3221119	15.786	1	17	5798.4	112.4	110.7	4.141	0.045	0.046	1.064	0.095	0.077	2	1	0	-999	0
3221207	10.359	0	17	7030.5	179.3	159.5	4.191	0.030	0.029	1.432	0.077	0.069	3	2	0	-999	0
3221221	13.411	0	17	6296.2	124.4	113.5	3.916	0.029	0.046	1.458	0.068	0.135	0	1	0	-999	0
3221272	15.605	1	17	5820.6	111.8	110.0	4.177	0.064	0.066	1.055	0.091	0.083	-999	1	0	-999	0
3221294	15.911	1	17	5782.8	111.9	108.5	4.373	0.063	0.069	0.989	0.071	0.074	-999	1	0	-999	0
3221310	13.812	2	17	6300.9	121.2	113.7	4.340	0.027	0.037	1.178	0.053	0.071	8	1	0	-999	0
3221339	16.555	6	6	3344.0	67.0	60.0	5.012	0.065	0.059	0.233	0.065	0.049	1	2	-999	-999	1
3221372	13.921	1	17	6571.6	140.0	135.4	4.175	0.036	0.035	1.342	0.069	0.057	5	1	0	-999	0
3221373	15.073	1	3	5071.5	119.3	105.7	3.795	0.051	0.059	0.996	0.090	0.100	0	1	0	-999	0
3221405	14.751	1	17	5621.3	116.5	111.9	4.169	0.048	0.046	0.970	0.077	0.070	-999	1	0	-999	0
3221420	15.665	1	17	5691.8	104.6	102.2	4.420	0.044	0.054	1.009	0.060	0.066	1	1	0	-999	0
3221442	14.353	1	17	6027.6	111.8	109.8	4.378	0.034	0.042	1.071	0.062	0.076	-999	1	0	-999	0
3221489	13.818	1	17	5931.4	130.9	124.5	3.797	0.056	0.038	1.327	0.148	0.071	0	1	0	-999	0
3221510	15.759	1	17	5131.6	98.8	91.0	4.521	0.039	0.041	0.822	0.048	0.048	0	1	0	-999	0
3221515	15.499	4	17	5837.6	115.6	112.4	4.331	0.057	0.058	1.015	0.075	0.077	-999	1	0	-999	0
3221535	14.162	1	17	6027.6	113.0	112.2	4.424	0.032	0.040	0.989	0.056	0.064	-999	1	0	-999	0
3221588	15.346	1	17	6013.7	120.1	113.8	4.199	0.054	0.058	1.132	0.076	0.088	0	1	0	-999	0
3221607	14.931	1	17	5687.3	120.0	113.1	3.966	0.049	0.045	1.096	0.074	0.071	0	1	0	-999	0
3221671	8.984	0	17	6328.2	136.2	116.0	4.096	0.030	0.032	1.272	0.054	0.071	8	1	0	-999	0
3221710	15.834	4	17	5430.0	111.2	99.2	4.377	0.063	0.057	0.885	0.066	0.055	0	1	0	-999	0
3221714	13.669	1	17	6079.7	124.8	113.8	3.800	0.055	0.045	1.405	0.176	0.089	-999	1	0	-999	0
3221755	15.039	1	17	5090.1	90.2	84.8	4.618	0.018	0.026	0.736	0.028	0.039	0	1	0	-999	0
3221758	15.015	1	17	5646.0	122.8	115.6	3.973	0.050	0.046	1.075	0.072	0.072	0	1	0	-999	0
3221766	13.384	0	17	6098.6	118.6	115.0	3.660	0.029	0.029	1.310	0.051	0.052	-999	1	0	-999	0
3221824	15.567	2	17	5657.0	105.2	100.6	4.475	0.035	0.047	0.939	0.053	0.064	0	1	0	-999	0
3221889	15.686	1	17	5806.9	106.8	103.4	4.455	0.038	0.051	0.977	0.056	0.066	0	1	0	-999	0
3221895	14.896	1	17	6094.6	119.3	119.4	4.225	0.049	0.048	1.152	0.068	0.085	-999	1	0	-999	0
3221957	15.469	1	17	5663.7	107.5	104.8	4.417	0.047	0.054	0.950	0.067	0.071	0	1	0	-999	0
3221964	13.96	1	17	6293.9	138.4	134.8	4.237	0.039	0.038	1.227	0.065	0.076	-999	1	0	-999	0
3221975	15.965	1	17	4787.5	92.3	85.5	4.623	0.021	0.026	0.706	0.032	0.034	1	1	0	-999	0
3222027	15.516	1	17	5196.6	100.7	92.0	4.516	0.038	0.041	0.835	0.050	0.052	0	1	0	-999	0
3222122	13.913	1	17	5562.7	123.0	116.4	4.046	0.044	0.041	0.997	0.071	0.067	0	1	0	-999	0
3222132	14.874	1	17	5998.2	103.0	111.1	4.078	0.044	0.056	1.200	0.081	0.104	-999	1	0	-999	0
3222163	14.84	1	17	5990.5	120.0	118.5	3.921	0.056	0.053	1.276	0.141	0.079	-999	1	0	-999	0
3222183	14.672	0	17	6548.9	132.5	126.1	3.907	0.033	0.033	1.535	0.080	0.079	2	1	0	-999	0
3222192	15.889	1	17	5060.1	94.6	86.5	4.501	0.043	0.038	0.812	0.048	0.040	0	1	0	-999	0
3222231	15.316	1	17	6179.1	119.0	113.2	4.405	0.049	0.062	1.081	0.072	0.075	-999	1	-999	-999	0
3222236	14.895	1	17	6036.2	120.7	116.4	3.921	0.051	0.046	1.152	0.071	0.069	0	1	0	-999	0
3222302	15.731	2	17	5945.2	114.0	108.3	4.177	0.067	0.067	1.112	0.086	0.088	0	1	0	-999	0
3222328	15.568	1	17	5627.7	114.8	109.4	4.239	0.058	0.058	0.956	0.074	0.070	-999	1	0	-999	0
3222359	14.469	0	17	5596.0	126.1	113.6	3.703	0.025	0.022	1.458	0.039	0.053	2	1	0	-999	0
3222382	15.013	1	17	5276.8	123.7	118.0	3.742	0.058	0.066	1.187	0.104	0.115	0	1	0	-999	0
3222388	15.744	2	17	5796.4	114.0	110.9	4.373	0.057	0.063	0.994	0.071	0.075	0	1	0	-999	0
3222395	15.855	1	17	5348.4	102.3	89.3	4.165	0.060	0.061	0.889	0.053	0.041	0	1	0	-999	0
3222471	14.491	1	17	4975.0	91.6	86.7	4.592	0.021	0.029	0.762	0.033	0.043	3	1	0	-999	0
3222483	15.823	1	17	5700.0	152.0	169.0	4.560	0.040	0.160	0.934	0.092	0.112	0	2	-999	-999	1
3222501	14.898	1	17	5844.5	114.0	111.6	4.196	0.044	0.049	1.060	0.082	0.083	0	1	0	-999	0
3222508	15.419	1	17	5453.2	118.5	112.4	4.119	0.052	0.052	0.926	0.066	0.061	0	1	0	-999	0
3222510	15.547	4	17	6047.0	211.0	232.0	4.470	0.052	0.208	1.081	0.130	0.159	-999	2	-999	-999	1
3222558	15.723	2	17	5447.9	112.6	98.8	4.318	0.059	0.055	0.891	0.065	0.053	0	1	0	-999	0
3222571	14.523	1	17	5956.1	121.6	120.3	3.916	0.059	0.047	1.242	0.148	0.077	0	1	0	-999	0
3222577	15.55	1	17	5611.8	113.9	109.6	4.351	0.115	0.136	0.939	0.073	0.069	-999	1	-999	-999	0
3222582	14.674	1	17	5620.7	100.9	102.3	4.421	0.036	0.043	1.007	0.060	0.067	0	1	0	-999	0
3222604	15.285	1	17	5789.6	121.6	115.4	4.049	0.063	0.058	1.093	0.117	0.080	7	1	0	-999	0
3222613	15.574	2	3	5789.2	113.5	113.4	4.197	0.057	0.059	1.032	0.087	0.080	-999	1	0	-999	0
3222638	15.328	4	17	5817.3	116.7	111.7	4.240	0.051	0.053	1.029	0.080	0.079	-999	1	0	-999	0
3222649	15.82	4	17	5815.0	184.0	204.0	4.540	0.046	0.184	0.973	0.116	0.116	1	2	-999	-999	1
3222654	15.153	1	17	5972.0	121.6	113.0	4.256	0.046	0.050	1.089	0.074	0.082	-999	1	0	-999	0
3222709	13.379	0	17	6136.0	165.0	184.0	4.373	0.105	0.210	1.042	0.167	0.125	-999	2	-999	-999	1
3222781	15.767	2	17	6083.2	112.9	108.5	4.421	0.036	0.046	1.056	0.057	0.065	0	1	0	-999	0
3222802	15.542	2	17	6065.0	118.2	103.7	4.105	0.055	0.058	1.210	0.077	0.098	-999	1	0	-999	0
3222832	13.779	1	17	6683.1	140.3	124.5	4.110	0.035	0.033	1.411	0.074	0.066	5	1	0	-999	0
3222854	14.977	0	17	6935.2	158.8	152.2	3.997	0.033	0.034	1.556	0.080	0.076	5	2	0	-999	0
3222908	15.353	1	17	5796.9	119.4	115.9	4.380	0.050	0.051	0.938	0.070	0.067	0	1	0	-999	0
3223102	15.752	2	17	5991.1	120.4	116.6	4.146	0.064	0.062	1.150	0.083	0.094	0	1	0	-999	0
3223218	13.921	1	17	6160.5	104.5	101.8	4.426	0.015	0.022	1.109	0.030	0.041	0	1	0	-999	0
3223290	13.481	0	17	5780.6	115.4	127.8	3.955	0.055	0.036	1.252	0.142	0.062	0	1	0	-999	0
3223374	14.807	0	17	7000.1	150.3	143.0	4.276	0.019	0.024	1.413	0.042	0.050	2	2	0	-999	0
3223433	14.748	1	17	5824.2	119.9	117.7	4.095	0.044	0.053	1.125	0.105	0.083	-999	1	0	1	0
3223524	15.571	1	17	5466.6	126.2	112.2	4.354	0.055	0.049	0.894	0.070	0.057	0	1	1	-999	0
3223536	14.72	1	17	6084.9	123.1	121.9	4.290	0.042	0.038	1.197	0.062	0.071	0	1	0	-999	0
3223680	14.846	1	17	5724.0	108.1	104.4	4.490	0.026	0.038	0.946	0.044	0.060	0	1	0	-999	0
3227969	14.208	2	15	4936.9	90.7	92.9	3.003	0.095	0.110	1.197	0.256	0.253	2	2	0	-999	0
3228232	13.148	0	17	5967.6	118.5	113.6	4.287	0.040	0.042	1.075	0.074	0.079	0	1	0	-999	0
3228257	13.441	0	17	6676.7	148.2	136.9	4.166	0.031	0.029	1.317	0.055	0.045	5	1	0	-999	0
3228276	15.725	4	17	3466.4	76.4	82.2	4.887	0.009	0.009	0.303	0.008	0.008	0	1	0	-999	0
3228299	13.914	1	17	5067.6	96.3	87.1	3.449	0.060	0.078	1.296	0.149	0.194	0	2	0	-999	0
3228308	15.305	1	17	5460.9	122.9	117.3	3.720	0.051	0.054	1.291	0.087	0.098	0	1	0	-999	0
3228393	14.766	1	17	5708.7	108.8	105.1	4.210	0.040	0.045	1.080	0.072	0.074	0	1	0	-999	0
3228399	14.699	1	17	5727.6	121.4	115.6	3.923	0.042	0.040	1.021	0.065	0.059	0	1	0	-999	0
3228504	15.307	1	17	5427.0	97.0	95.0	4.545	0.024	0.038	0.863	0.039	0.054	-999	1	0	-999	0
3228508	15.174	1	17	4719.4	89.1	82.2	4.617	0.019	0.024	0.710	0.029	0.032	1	1	0	-999	0
3228611	14.98	1	17	4573.8	84.2	79.6	4.631	0.017	0.021	0.683	0.025	0.027	0	1	0	-999	0
3228689	14.792	1	17	4919.1	90.9	100.2	2.555	0.113	0.132	1.275	0.314	0.311	2	2	0	-999	0
3228715	13.235	1	17	6387.1	125.2	122.7	4.378	0.033	0.039	1.044	0.055	0.065	-999	1	0	-999	0
3228725	13.318	1	17	5201.5	103.9	91.3	4.699	0.012	0.016	0.665	0.016	0.019	2	1	0	-999	0
3228740	13.707	1	17	6115.5	120.9	116.5	4.106	0.036	0.034	1.321	0.052	0.068	0	1	0	-1	0
3228786	15.632	2	3	4976.4	111.6	104.3	4.535	0.052	0.061	0.791	0.047	0.048	0	1	-999	-999	0
3228804	15.01	1	17	5480.2	99.4	100.6	4.504	0.032	0.045	0.895	0.048	0.062	-999	1	0	-1	0
3228824	15.736	4	17	4694.5	90.1	82.6	4.608	0.022	0.026	0.718	0.033	0.034	3	1	0	-1	0
3228863	13.272	0	17	6607.1	135.1	132.7	3.979	0.033	0.033	1.507	0.075	0.076	3	3	0	-999	0
3228918	15.196	1	17	5853.0	143.0	184.0	4.529	0.048	0.192	0.990	0.104	0.127	9	2	-999	-999	1
3228959	15.401	1	17	5510.5	101.8	101.3	4.454	0.047	0.055	0.907	0.061	0.066	-999	1	0	-1	0
3228974	15.076	4	17	6243.8	125.6	117.0	3.958	0.058	0.062	1.385	0.092	0.114	-999	1	0	-999	0
3228988	15.312	1	17	5805.2	121.6	114.8	3.964	0.078	0.068	1.148	0.102	0.084	6	1	0	-1	0
3229028	15.092	0	17	6236.6	129.5	122.8	4.180	0.040	0.036	1.254	0.060	0.065	2	1	0	-1	0
3229073	14.923	1	17	6209.2	117.8	113.5	4.403	0.028	0.038	1.102	0.050	0.063	-999	1	0	-999	0
3229119	15.658	1	17	5395.4	104.8	91.2	4.194	0.062	0.061	0.893	0.058	0.046	-999	1	0	-999	0
3229146	14.387	1	17	6278.9	134.2	127.0	4.238	0.046	0.042	1.218	0.067	0.078	0	1	0	-999	0
3229152	14.723	1	17	6417.8	129.4	127.2	4.328	0.042	0.047	1.114	0.061	0.069	0	1	0	-999	0
3229332	14.883	1	17	5804.1	120.0	114.5	4.056	0.060	0.057	1.097	0.118	0.081	-999	1	0	-999	0
3229451	14.92	1	17	6458.5	132.7	126.9	4.007	0.060	0.060	1.414	0.084	0.083	5	1	0	-999	0
3229459	15.063	1	17	5982.2	120.7	111.2	4.214	0.052	0.053	1.112	0.076	0.085	0	1	0	-999	0
3229487	15.26	1	17	5892.9	114.8	112.5	3.979	0.068	0.067	1.233	0.118	0.089	0	1	0	-999	0
3229512	15.967	1	17	5314.9	101.1	88.3	4.385	0.061	0.053	0.860	0.056	0.042	0	1	0	-999	0
3229540	15.992	1	17	5869.5	110.3	104.3	4.501	0.034	0.042	0.946	0.056	0.059	-999	1	0	-999	0
3229560	15.565	1	17	5887.6	117.3	116.1	3.992	0.081	0.077	1.173	0.113	0.091	-999	1	0	-999	0
3229674	14.958	1	17	5923.0	120.1	111.6	4.246	0.047	0.050	1.073	0.076	0.082	-999	1	0	-999	0
3229678	14.854	1	17	5665.9	108.8	107.1	4.423	0.042	0.048	0.951	0.067	0.071	0	1	0	-999	0
3229705	15.352	1	17	4917.8	82.9	82.1	3.278	0.071	0.088	1.327	0.190	0.223	2	2	0	-999	0
3229706	15.431	4	17	5859.2	116.1	112.7	4.101	0.057	0.067	1.107	0.106	0.087	-999	1	0	-999	0
3229824	15.196	1	17	5978.1	109.9	106.4	4.420	0.035	0.047	1.036	0.056	0.068	-999	1	0	-999	0
3229835	15.508	2	17	5719.6	123.1	117.1	3.938	0.073	0.066	1.130	0.088	0.082	0	1	0	-999	0
3229841	15.267	1	17	5777.8	115.2	113.1	4.211	0.054	0.056	1.022	0.084	0.079	-999	1	0	-999	0
3229908	14.874	1	17	5346.2	100.5	95.7	4.537	0.027	0.040	0.858	0.041	0.057	0	1	0	-999	0
3229970	13.044	0	17	6273.1	123.9	122.7	4.007	0.036	0.048	1.259	0.068	0.100	0	1	0	-999	0
3229972	15.587	4	17	5577.5	115.3	110.4	4.174	0.063	0.062	0.953	0.074	0.068	7	1	0	-999	0
3229977	15.333	1	17	5830.2	112.3	108.8	4.141	0.056	0.061	1.076	0.097	0.085	0	1	0	-999	0
3230009	13.734	1	17	5714.9	93.1	90.7	4.469	0.021	0.032	1.014	0.039	0.055	7	1	0	-999	0
3230022	14.692	1	17	5152.5	88.6	80.8	4.591	0.029	0.023	0.686	0.037	0.029	0	1	0	-999	0
3230024	14.139	1	17	5933.9	121.5	114.0	4.250	0.041	0.045	1.076	0.075	0.082	0	1	0	-999	0
3230048	15.648	1	17	4318.2	74.9	69.5	4.621	0.020	0.019	0.673	0.026	0.022	0	1	0	-999	0
3230095	15.13	1	17	5533.1	104.5	104.1	4.481	0.036	0.048	0.911	0.054	0.064	0	1	0	-1	0
3230206	15.583	1	17	5941.0	166.0	187.0	4.519	0.048	0.204	1.001	0.122	0.122	1	2	-999	-1	1
3230243	15.312	1	17	5824.8	113.3	110.8	4.388	0.048	0.055	1.003	0.068	0.076	0	1	0	-999	0
3230269	14.029	1	17	6303.2	114.9	112.9	4.375	0.024	0.033	1.152	0.043	0.063	-999	1	0	-999	0
3230354	14.156	14	14	5609.6	119.9	120.1	3.852	0.036	0.037	1.168	0.065	0.068	-999	1	0	-999	0
3230358	15.815	1	17	5316.4	102.1	96.1	4.593	0.023	0.032	0.790	0.039	0.045	0	1	0	-999	0
3230373	15.038	1	17	5804.8	121.9	117.2	4.088	0.052	0.055	1.085	0.113	0.082	0	1	0	-999	0
3230394	14.196	1	17	6379.2	133.9	129.0	4.286	0.031	0.040	1.256	0.056	0.063	-999	1	0	-999	0
3230396	15.269	1	17	6124.1	123.3	114.0	4.020	0.054	0.060	1.291	0.082	0.112	-999	1	0	-999	0
3230413	15.579	4	17	6091.4	119.9	118.5	4.296	0.058	0.060	1.119	0.072	0.081	-999	1	0	-999	0
3230565	12.675	0	17	5902.8	118.3	107.5	4.182	0.032	0.038	1.177	0.061	0.082	1	1	0	-999	0
3230566	15.385	1	17	5813.4	113.6	112.2	4.194	0.052	0.056	1.045	0.086	0.082	0	1	0	-999	0
3230578	13.984	0	17	6446.3	127.4	121.6	3.955	0.031	0.033	1.479	0.074	0.072	3	1	0	-1	0
3230604	14.376	1	17	6078.8	114.9	116.7	3.966	0.043	0.053	1.301	0.099	0.110	0	1	0	-999	0
3230653	15.982	4	17	5873.7	117.0	115.4	4.065	0.085	0.096	1.132	0.108	0.094	0	1	0	-999	0
3230753	15.601	1	17	5297.7	126.5	116.1	3.786	0.039	0.048	1.144	0.076	0.092	2	1	0	-1	0
3230787	14.416	0	17	6166.4	134.0	130.7	3.823	0.057	0.037	1.339	0.175	0.069	3	1	0	-1	0
3230805	14.976	1	17	4804.0	83.5	80.3	4.620	0.018	0.025	0.715	0.027	0.031	0	1	0	1	0
3230826	15.232	1	17	6172.4	134.9	120.1	4.090	0.051	0.052	1.269	0.065	0.090	0	1	0	-999	0
3230835	13.692	1	17	5996.4	124.5	125.1	4.029	0.051	0.041	1.053	0.088	0.070	0	1	0	-999	0
3230918	13.529	0	17	5959.7	116.2	135.8	3.847	0.055	0.042	1.361	0.166	0.074	0	1	0	-999	0
3230926	15.635	2	17	5522.0	129.6	126.3	3.946	0.060	0.058	1.048	0.076	0.076	0	1	0	-999	0
3230960	15.467	1	17	5790.3	131.3	125.0	3.911	0.075	0.066	1.179	0.094	0.085	0	1	0	-999	0
3230972	15.358	1	17	6236.9	137.3	129.9	4.134	0.057	0.059	1.262	0.068	0.088	-999	1	0	-999	0
3231000	14.462	1	17	5232.0	129.1	121.9	3.748	0.041	0.054	1.165	0.085	0.108	0	1	0	-999	0
3231059	14.741	1	17	5488.7	134.1	123.1	4.006	0.043	0.040	1.062	0.061	0.061	0	1	0	-999	0
3231109	15.416	1	17	5767.7	118.6	115.6	4.392	0.048	0.054	0.984	0.070	0.076	0	1	0	-999	0
3231120	14.163	10	17	5791.0	172.0	190.0	4.424	0.105	0.180	0.910	0.123	0.089	3	2	-999	-1	1
3231129	15.762	1	17	5977.1	124.5	119.2	4.309	0.062	0.063	1.072	0.075	0.081	0	1	0	-999	0
3231203	15.1	1	17	5345.1	102.1	98.6	4.574	0.021	0.033	0.822	0.034	0.048	0	1	0	-999	0
3231212	12.689	0	17	6774.2	142.2	145.0	4.305	0.024	0.029	1.273	0.043	0.045	0	1	0	-999	0
3231250	15.802	4	17	5295.6	108.9	92.0	4.394	0.050	0.041	0.856	0.056	0.040	0	1	0	-999	0
3231258	15.135	1	17	5901.1	119.1	116.4	4.365	0.048	0.053	1.031	0.071	0.078	0	1	0	-999	0
3231307	15.195	1	3	6113.0	211.0	232.0	4.369	0.108	0.201	1.005	0.154	0.126	-999	2	0	-999	1
3231326	15.25	1	17	5783.4	128.6	122.3	4.046	0.067	0.061	1.092	0.114	0.081	0	1	0	-999	0
3231327	14.028	14	14	5188.9	142.2	120.4	3.589	0.047	0.067	1.360	0.105	0.164	0	1	0	-999	0
3231414	14.966	1	17	5851.4	116.5	114.8	4.378	0.045	0.050	1.013	0.070	0.078	0	1	0	-999	0
3231445	14.928	1	17	5446.4	110.2	110.3	4.466	0.041	0.048	0.892	0.061	0.065	0	1	0	-999	0
3231466	15.612	1	17	4934.8	109.6	92.0	3.694	0.073	0.079	0.980	0.130	0.110	2	1	0	-999	0
3231549	15.912	4	17	5306.2	108.8	103.7	4.534	0.033	0.046	0.847	0.047	0.056	0	1	0	-999	0
3231678	15.233	1	17	5665.5	112.9	108.5	4.346	0.053	0.053	0.953	0.074	0.071	0	1	0	-999	0
3231720	15.471	1	17	5924.6	119.3	114.4	4.283	0.058	0.058	1.059	0.077	0.080	-999	1	0	-999	0
3231792	15.875	2	17	5988.1	117.5	112.1	4.352	0.063	0.073	1.062	0.072	0.077	-999	1	0	-999	0
3231798	15.501	1	17	5665.7	104.0	99.0	4.503	0.030	0.042	0.925	0.047	0.057	1	1	0	-999	0
3231871	14.424	1	17	6043.1	127.5	121.0	4.074	0.091	0.086	1.390	0.088	0.080	0	1	0	-999	0
3231874	15.357	1	17	4731.0	85.1	78.6	4.582	0.025	0.026	0.744	0.035	0.034	0	1	0	-999	0
3231990	13.861	4	17	6453.7	139.0	134.0	4.221	0.036	0.036	1.289	0.062	0.062	1	1	0	-999	0
3232032	14.163	1	17	5039.1	69.0	66.6	2.847	0.038	0.057	2.118	0.153	0.126	2	2	0	-999	0
3232048	13.851	1	17	5764.3	102.6	98.3	4.473	0.026	0.037	0.966	0.047	0.064	0	1	0	-999	0
3232086	15.839	1	17	5611.8	118.9	115.8	3.926	0.081	0.077	1.096	0.091	0.086	-999	1	0	-999	0
3232091	15.125	1	3	4924.9	78.1	92.4	2.861	0.075	0.094	2.004	0.184	0.612	2	2	0	-999	0
3232176	15.242	1	17	5894.8	119.1	117.8	3.930	0.075	0.068	1.211	0.115	0.087	-999	1	0	-999	0
3232184	14.626	11	13	6428.8	135.1	129.9	4.057	0.045	0.046	1.371	0.072	0.070	0	1	0	-999	0
3232186	15.044	1	17	5175.4	92.9	86.8	4.599	0.019	0.029	0.771	0.031	0.044	-999	1	0	-999	0
3232191	17.646	6	9	3282.1	70.0	56.5	5.101	0.011	0.011	0.146	0.004	0.004	0	1	-999	-999	0
3232218	13.834	0	17	6717.7	138.3	132.0	4.253	0.029	0.032	1.346	0.059	0.056	5	1	0	-999	0
3232229	15.354	1	17	6191.1	124.3	115.3	4.023	0.065	0.067	1.312	0.086	0.105	0	1	0	-999	0
3232237	14.716	1	17	5768.0	110.1	112.0	4.161	0.047	0.051	1.037	0.092	0.080	0	1	0	-999	0
3232249	15.424	1	17	4982.5	115.9	98.5	3.797	0.087	0.093	0.935	0.104	0.079	2	1	0	1	0
3232272	15.948	4	17	5193.1	106.3	96.6	4.499	0.047	0.048	0.834	0.052	0.049	0	1	0	-999	0
3232285	13.247	1	17	5002.3	76.4	74.6	2.653	0.068	0.079	2.482	0.215	0.440	2	2	0	-999	0
3232292	15.899	4	17	5976.8	116.8	112.6	4.314	0.057	0.058	1.070	0.074	0.079	2	1	0	-999	0
3232328	15.122	4	17	5394.7	103.8	86.7	4.280	0.045	0.040	0.883	0.057	0.042	0	1	0	-999	0
3232346	15.07	1	17	5600.8	113.1	109.0	4.324	0.050	0.049	0.934	0.072	0.067	0	1	0	-999	0
3232392	15.405	1	17	5603.7	113.4	109.1	4.260	0.055	0.055	0.943	0.072	0.068	-999	1	0	-999	0
3232409	13.778	1	17	6309.9	120.4	120.3	3.605	0.050	0.062	1.794	0.142	0.147	0	1	0	-999	0
3232488	15.836	1	17	4860.9	95.5	103.6	2.578	0.094	0.121	2.326	0.435	0.822	2	2	0	-999	0
3232567	14.007	1	17	4814.3	81.7	76.8	4.563	0.027	0.027	0.776	0.038	0.037	1	1	0	-999	0
3232582	13.839	1	17	6440.8	129.4	116.8	3.877	0.036	0.038	1.576	0.077	0.082	5	1	0	-999	0
3232671	15.002	4	17	5717.3	119.4	112.4	3.880	0.096	0.088	1.174	0.103	0.098	-999	1	0	-999	0
3232679	13.497	1	17	6286.6	123.7	119.4	4.225	0.037	0.041	1.075	0.066	0.074	0	1	0	-999	0
3232692	14.116	10	10	6026.3	113.6	115.6	3.962	0.049	0.050	1.254	0.127	0.085	0	1	0	-999	0
3232726	15.666	1	17	5187.8	119.3	111.1	3.859	0.067	0.070	0.990	0.090	0.089	0	1	0	-999	0
3232732	15.534	1	17	5859.1	112.8	108.1	4.179	0.062	0.064	1.072	0.089	0.085	0	1	0	-999	0
3232757	13.63	1	17	6049.1	111.5	112.6	3.989	0.040	0.050	1.269	0.097	0.103	-999	1	0	-999	0
3232804	13.977	1	17	5864.2	120.3	114.0	4.311	0.044	0.042	0.911	0.070	0.062	0	1	0	-999	0
3232818	14.159	1	17	5941.4	112.9	112.8	4.000	0.050	0.044	1.191	0.127	0.073	2	3	0	-999	0
3232823	15.599	1	17	5961.8	118.4	120.8	3.873	0.070	0.064	1.280	0.142	0.087	3	1	0	-999	0
3232835	15.38	1	17	4872.0	87.6	80.3	4.561	0.030	0.030	0.772	0.040	0.039	8	1	0	-999	0
3232848	15.09	1	17	5565.4	112.0	107.8	4.213	0.052	0.051	0.938	0.071	0.066	-999	1	0	-999	0
3232859	14.01	1	17	6086.2	113.4	109.6	4.002	0.035	0.047	1.346	0.065	0.120	1	1	0	-1	0
3232947	15.503	2	17	6081.8	117.5	115.1	3.909	0.082	0.085	1.331	0.140	0.114	0	1	0	-999	0
3233003	15.711	1	17	5569.4	111.2	106.5	4.249	0.065	0.065	0.934	0.071	0.066	0	1	0	-999	0
3233004	13.532	0	17	6057.7	116.0	109.9	4.227	0.127	0.138	1.144	0.098	0.089	-999	1	-999	-999	0
3233022	15.706	4	17	5743.4	104.9	102.0	4.444	0.044	0.057	0.966	0.060	0.068	0	1	0	-999	0
3233044	15.607	2	17	5384.0	105.4	98.5	4.447	0.052	0.053	0.875	0.063	0.058	0	1	0	-999	0
3233124	14.887	1	17	5649.9	108.8	106.0	4.369	0.048	0.048	0.947	0.074	0.071	0	1	0	-999	0
3233127	14.706	1	17	6357.6	123.9	128.3	4.160	0.046	0.043	1.379	0.061	0.056	0	1	0	-999	0
3233221	15.669	2	17	6338.0	178.0	245.0	4.418	0.067	0.202	1.137	0.154	0.154	0	2	-999	-999	1
3233235	14.872	1	17	5646.9	118.3	112.6	3.843	0.045	0.045	1.189	0.069	0.075	-999	1	0	-999	0
3233316	15.214	1	17	5601.8	116.9	111.4	3.880	0.053	0.051	1.135	0.074	0.077	0	1	0	-999	0
3233376	14.766	1	17	5918.8	118.2	108.6	4.276	0.042	0.043	1.154	0.065	0.070	-999	1	0	-999	0
3233457	15.593	4	17	5778.6	123.3	117.9	3.751	0.078	0.076	1.325	0.108	0.102	7	1	0	-999	0
3233472	14.388	14	14	4997.0	86.6	80.8	3.340	0.074	0.091	1.344	0.184	0.227	0	2	0	-999	0
3233481	14.181	10	10	6115.3	122.5	121.0	3.756	0.068	0.072	1.497	0.161	0.131	0	1	0	-999	0
3233511	14.515	14	15	5914.7	115.3	112.4	4.313	0.044	0.045	1.046	0.076	0.078	0	1	0	-999	0
3233647	11.865	1	17	4890.9	87.0	95.5	2.609	0.100	0.123	2.239	0.427	0.706	2	2	0	-999	0
3233683	13.737	1	17	6253.5	120.1	123.0	4.295	0.035	0.038	1.181	0.065	0.076	0	1	0	-999	0
3233694	15.797	1	17	4976.2	93.7	86.0	4.574	0.027	0.034	0.777	0.040	0.044	0	1	0	-999	0
3233700	15.657	4	17	5962.1	115.9	117.2	3.961	0.088	0.085	1.230	0.118	0.100	-999	1	0	-999	0
3233701	15.672	2	17	5567.9	104.6	103.1	4.450	0.047	0.056	0.922	0.061	0.067	0	1	0	-999	0
3233732	14.054	1	17	6065.0	72.0	90.0	4.487	0.030	0.120	1.035	0.056	0.077	0	2	-999	-999	1
3233733	15.519	2	3	4801.5	86.1	76.7	3.363	0.104	0.102	1.006	0.211	0.132	2	2	0	-999	0
3233770	15.106	1	17	6065.9	111.2	108.7	4.405	0.034	0.045	1.067	0.056	0.068	-999	1	0	-999	0
3233775	15.762	4	17	5449.8	110.6	105.2	4.422	0.057	0.058	0.891	0.066	0.061	0	1	0	-999	0
3233781	15.581	1	17	5663.9	115.8	112.1	3.929	0.069	0.066	1.114	0.083	0.081	0	1	0	-999	0
3233804	15.514	4	17	6353.1	125.7	126.0	4.293	0.049	0.060	1.217	0.066	0.076	0	1	0	-999	0
3233816	15.567	0	17	5860.0	115.8	113.1	4.043	0.053	0.043	1.125	0.124	0.080	2	1	0	-999	0
3233827	14.833	1	17	5017.8	109.4	95.9	3.759	0.054	0.063	0.994	0.101	0.107	0	1	0	-999	0
3233836	15.391	4	17	5898.1	120.8	114.9	3.815	0.196	0.200	1.298	0.231	0.160	0	1	-999	-999	0
3233956	15.732	1	17	6294.3	125.4	126.1	4.092	0.032	0.036	1.308	0.061	0.074	2	1	0	-999	0
3234073	13.959	1	17	5963.7	131.9	128.8	3.914	0.041	0.040	0.834	0.048	0.045	0	3	0	-999	0
3234082	15.954	2	17	5618.8	118.8	113.7	4.047	0.101	0.095	1.022	0.089	0.082	-999	1	0	-999	0
3234118	15.565	2	17	5684.9	107.7	104.5	4.424	0.052	0.061	0.954	0.065	0.069	-999	1	0	-999	0
3234127	15.196	4	17	5804.5	113.6	111.7	4.137	0.056	0.062	1.065	0.099	0.083	-999	1	0	-999	0
3234214	14.256	1	17	5721.5	101.9	98.2	4.494	0.024	0.036	0.945	0.042	0.059	-999	1	0	-999	0
3234225	15.268	1	17	5673.1	101.5	98.0	4.498	0.030	0.042	0.929	0.048	0.058	-999	1	0	-999	0
3234248	14.981	0	17	5251.5	115.8	103.2	3.585	0.051	0.066	1.003	0.103	0.117	2	1	0	-999	0
3234283	14.777	1	17	5872.1	107.8	101.2	4.497	0.023	0.032	0.960	0.040	0.053	-999	1	0	-999	0
3234307	14.877	1	17	5933.5	116.6	111.1	4.283	0.050	0.051	1.062	0.075	0.080	0	1	0	-999	0
3234371	15.042	1	3	4982.0	89.1	82.0	3.232	0.102	0.109	1.395	0.200	0.238	2	2	0	-999	0
3234407	13.957	1	17	5514.6	114.7	110.4	3.927	0.037	0.039	1.063	0.064	0.066	0	1	0	-999	0
3234409	14.569	1	17	5830.1	101.5	95.4	4.035	0.038	0.052	1.309	0.061	0.120	-999	1	0	-999	0
3234415	14.737	4	17	6112.6	112.7	111.0	4.358	0.039	0.047	1.105	0.061	0.076	0	1	0	-999	0
3234450	13.561	1	17	5874.9	111.2	109.1	4.111	0.040	0.048	1.113	0.097	0.087	1	1	0	-999	0
3234489	14.754	1	17	5446.0	114.9	111.9	3.884	0.041	0.042	1.099	0.066	0.065	-999	1	0	-999	0
3234531	14.358	1	17	5665.5	114.1	113.3	3.916	0.043	0.041	1.126	0.068	0.071	0	1	0	-999	0
3234549	15.433	1	17	5573.1	120.8	114.8	3.997	0.061	0.057	1.030	0.074	0.073	0	1	0	-999	0
3234598	15.07	1	17	4513.0	71.0	80.0	4.574	0.048	0.012	0.712	0.041	0.026	0	2	-999	0	1
3234606	14.679	1	17	6145.6	119.5	116.1	4.304	0.043	0.043	1.137	0.069	0.079	-999	1	0	-999	0
3234608	15.709	1	17	5630.5	106.7	103.8	4.408	0.059	0.065	0.940	0.067	0.069	0	1	0	-999	0
3234647	15.421	1	17	5756.8	115.3	114.8	4.091	0.062	0.065	1.061	0.105	0.080	0	1	0	-999	0
3234719	15.014	1	17	5462.6	119.2	116.9	3.941	0.048	0.048	1.030	0.068	0.070	0	1	0	-999	0
3234746	14.843	1	17	6154.5	119.8	114.2	3.971	0.049	0.057	1.341	0.087	0.121	0	1	0	-999	0
3234757	14.954	2	15	5581.0	110.1	106.4	4.327	0.052	0.050	0.928	0.071	0.066	7	1	0	-999	0
3234761	14.762	1	17	5581.3	113.0	108.7	4.313	0.047	0.047	0.929	0.071	0.066	-999	1	0	-999	0
3234793	13.051	0	17	5416.2	83.0	76.1	4.326	0.021	0.017	0.804	0.027	0.022	1	1	0	-999	0
3234819	15.102	1	17	5616.9	115.3	111.1	4.115	0.057	0.056	0.988	0.078	0.072	-999	1	0	-999	0
3234821	15.524	2	17	5881.0	158.0	193.0	4.492	0.052	0.208	1.002	0.127	0.127	0	2	-999	-999	1
3234843	15.855	4	17	5266.1	101.1	94.4	4.543	0.033	0.046	0.835	0.046	0.055	1	1	0	0	0
3234892	14.826	1	17	5950.2	119.4	108.6	4.225	0.050	0.051	1.093	0.076	0.084	-999	1	0	-999	0
3234941	15.428	1	17	4935.6	44.8	56.4	4.431	0.021	0.020	0.827	0.015	0.014	0	1	1	-999	0
3234990	15.247	1	17	5990.7	104.3	107.6	4.097	0.053	0.061	1.179	0.087	0.098	0	1	0	-999	0
3235003	15.73	1	17	4369.0	95.9	92.7	4.610	0.029	0.029	0.686	0.036	0.036	0	1	-999	-999	0
3235012	13.313	0	17	6116.4	125.0	120.8	3.895	0.054	0.036	1.239	0.139	0.065	-999	1	0	-999	0
3235048	15.704	1	17	4741.8	86.2	79.7	4.586	0.025	0.028	0.742	0.035	0.036	1	1	0	-999	0
3235059	15.014	1	17	5857.5	113.6	107.8	4.128	0.050	0.057	1.096	0.097	0.086	0	1	0	-999	0
3235072	15.934	4	17	6017.2	116.3	112.5	4.276	0.076	0.078	1.098	0.078	0.082	0	1	0	-999	0
3235115	14.734	1	17	6176.5	123.4	117.0	4.094	0.220	0.262	1.194	0.193	0.127	0	1	-999	-999	0
3235134	13.133	1	17	5429.0	120.5	116.3	3.753	0.049	0.051	1.236	0.084	0.095	2	1	0	-999	0
3235164	15.595	1	17	6059.9	117.6	114.0	4.233	0.067	0.068	1.133	0.076	0.085	-999	1	0	-999	0
3235174	15.012	1	17	5843.2	103.5	98.4	4.485	0.025	0.037	0.968	0.044	0.058	1	1	0	-999	0
3235275	14.794	1	17	5175.3	106.1	90.9	3.738	0.049	0.050	0.852	0.072	0.064	0	1	0	-999	0
3235282	15.404	1	17	6145.9	125.6	109.7	4.081	0.063	0.065	1.259	0.077	0.100	0	1	0	-1	0
3235314	15.451	1	17	5747.0	114.8	111.8	4.228	0.061	0.062	1.004	0.081	0.077	0	1	0	-999	0
3235322	14.985	1	17	5865.6	107.7	105.4	4.435	0.032	0.044	1.004	0.056	0.069	0	1	0	-999	0
3235371	15.402	1	17	6105.4	117.5	115.6	3.944	0.070	0.075	1.323	0.120	0.113	-999	1	0	-999	0
3235410	15.719	2	17	5967.0	107.1	111.5	4.066	0.071	0.084	1.179	0.101	0.098	-999	1	0	-999	0
3235468	14.39	1	17	5676.4	109.4	106.2	4.367	0.046	0.046	0.955	0.075	0.071	6	1	0	-999	0
3235478	15.934	1	17	5496.9	105.1	102.5	4.451	0.055	0.066	0.902	0.061	0.064	0	1	0	-999	0
3235497	15.642	4	17	5183.8	96.1	91.4	4.564	0.027	0.038	0.810	0.041	0.052	0	1	0	-999	0
3235509	15.326	1	17	5374.3	103.8	98.8	4.472	0.045	0.049	0.874	0.060	0.060	0	1	0	-999	0
3235510	15.639	1	17	5788.9	117.7	113.3	3.993	0.086	0.076	1.124	0.103	0.085	0	1	0	-999	0
3235528	14.394	1	17	5965.0	117.3	111.4	4.281	0.043	0.046	1.075	0.075	0.079	1	1	0	-999	0
3235576	13.563	0	17	5954.1	123.1	121.8	4.090	0.039	0.038	0.879	0.057	0.052	-999	1	0	-999	0
3235603	15.893	4	17	5748.0	105.7	99.8	4.527	0.031	0.039	0.907	0.051	0.053	0	1	0	-999	0
3235622	15.996	2	17	5492.3	103.4	101.3	4.477	0.049	0.065	0.897	0.057	0.062	0	1	0	-999	0
3235672	14.792	1	17	4969.8	84.4	80.0	3.308	0.085	0.099	1.323	0.189	0.233	2	2	0	-1	0
3235687	14.882	1	17	4888.5	93.9	88.2	2.974	0.107	0.105	1.081	0.270	0.212	2	2	0	-999	0
3235755	14.854	0	17	5176.4	129.3	114.4	3.617	0.034	0.050	1.490	0.070	0.122	2	1	0	-999	0
3235866	15.529	2	3	4864.7	90.6	82.7	3.453	0.098	0.102	1.050	0.204	0.162	0	2	0	-999	0
3235902	14.24	1	17	5486.2	106.7	105.8	4.392	0.044	0.045	0.995	0.060	0.061	2	1	0	-999	0
3235924	15.508	2	17	5681.5	109.3	105.9	4.419	0.049	0.057	0.954	0.066	0.070	0	1	0	-999	0
3236044	14.791	14	15	6215.0	128.6	119.5	4.025	0.049	0.052	1.324	0.076	0.106	5	1	0	-999	0
3236183	13.88	1	17	6291.6	135.0	125.3	4.236	0.033	0.040	1.162	0.061	0.073	0	1	0	-999	0
3236382	9.791	0	17	6694.4	150.5	131.3	4.154	0.031	0.027	1.370	0.067	0.052	-999	1	0	-999	0
3236385	12.844	1	17	6536.4	134.7	129.2	3.695	0.051	0.053	1.568	0.168	0.110	1	3	0	-999	0
3236448	12.537	0	17	6078.7	126.7	120.6	3.585	0.036	0.031	1.579	0.077	0.059	0	1	0	-999	0
3236534	14.632	1	17	6142.9	125.3	113.4	4.055	0.042	0.044	1.361	0.062	0.073	-999	1	0	-999	0
3236536	13.006	0	17	6490.6	123.8	123.9	4.341	0.027	0.035	1.170	0.046	0.064	5	1	0	-999	0
3236598	15.741	2	3	5339.0	103.8	98.6	4.499	0.042	0.050	0.864	0.053	0.058	0	1	0	-999	0
3236637	15.495	1	3	5096.1	114.3	102.9	3.719	0.062	0.077	1.097	0.121	0.134	0	1	0	-999	0
3236734	13.825	1	17	5784.3	116.2	111.9	4.322	0.101	0.107	0.996	0.077	0.071	0	1	-999	-999	0
3236811	14.924	1	17	5921.8	131.0	127.5	3.784	0.062	0.052	1.338	0.123	0.079	0	1	0	-999	0
3236837	15.521	1	17	5748.5	108.1	105.7	4.433	0.042	0.052	0.972	0.062	0.071	1	1	0	-999	0
3236907	15.832	2	17	5395.9	105.8	103.0	4.526	0.033	0.046	0.867	0.048	0.058	0	1	0	-999	0
3236984	15.991	4	17	5638.6	120.0	115.0	4.155	0.076	0.076	0.984	0.081	0.075	-999	1	0	-999	0
3237409	14.537	1	17	6110.0	181.0	217.0	4.469	0.056	0.210	1.013	0.143	0.130	-999	2	-999	-999	1
3237444	14.411	1	17	5900.9	109.8	116.3	4.093	0.044	0.055	1.134	0.100	0.090	-999	1	0	-999	0
3237501	13.113	1	17	6234.3	116.8	122.4	4.263	0.036	0.041	1.187	0.071	0.079	-999	1	0	-999	0
3237682	15.26	4	17	6146.4	111.4	108.7	4.407	0.033	0.043	1.085	0.052	0.057	0	1	0	-999	0
3237760	14.42	1	17	5875.9	111.6	109.9	4.389	0.039	0.047	1.020	0.067	0.077	0	1	0	-999	0
3237767	15.196	4	17	5538.9	124.3	117.4	3.784	0.054	0.055	1.225	0.082	0.091	0	1	0	-999	0
3237890	15.767	4	17	5798.0	108.0	105.1	4.499	0.034	0.043	0.942	0.054	0.059	1	1	0	-999	0
3237967	15.53	2	3	5597.4	105.0	101.3	4.507	0.030	0.043	0.912	0.047	0.057	0	1	0	-999	0
3237968	14.545	1	17	5964.3	121.0	119.1	4.386	0.044	0.045	0.922	0.068	0.063	-999	1	0	-999	0
3237992	15.773	2	17	4932.6	95.9	87.6	4.559	0.031	0.035	0.780	0.042	0.042	0	1	0	-999	0
3238010	12.9	0	17	6451.2	125.2	117.6	3.612	0.036	0.064	1.900	0.093	0.192	8	1	0	-999	0
3238130	15.461	1	17	5864.0	118.4	112.9	4.237	0.057	0.058	1.050	0.080	0.082	-999	1	0	-999	0
3238138	15.686	1	17	5448.3	108.6	99.5	4.377	0.063	0.057	0.890	0.067	0.057	0	1	0	-999	0
3238211	11.262	0	17	6204.9	112.0	108.7	3.780	0.030	0.053	1.620	0.066	0.174	-999	1	0	-999	0
3238239	14.444	4	17	6156.7	116.1	112.6	4.386	0.034	0.046	1.102	0.056	0.069	2	1	0	-999	0
3238273	14.797	1	17	5733.6	101.1	95.9	4.494	0.025	0.037	0.946	0.043	0.059	-999	1	0	-999	0
3238280	13.955	1	17	6607.0	142.1	148.5	4.200	0.033	0.035	1.267	0.050	0.047	10	1	0	-999	0
3238288	15.818	4	17	5449.3	104.7	104.0	4.490	0.043	0.055	0.888	0.055	0.062	-999	1	0	-999	0
3238353	15.495	1	17	5931.4	113.5	111.4	4.148	0.060	0.061	1.121	0.088	0.091	0	1	0	-999	0
3238396	15.126	1	17	6208.9	121.4	115.6	4.169	0.055	0.052	1.160	0.067	0.083	5	1	0	-999	0
3238407	15.274	1	17	5437.3	142.5	124.8	4.485	0.069	0.105	0.876	0.071	0.068	-999	1	-999	-999	0
3238429	15.402	1	17	5684.8	118.9	112.7	4.222	0.054	0.056	0.981	0.079	0.074	0	1	0	-999	0
3238477	15.634	4	17	5716.0	130.7	133.5	4.479	0.033	0.045	0.950	0.056	0.065	0	1	0	-999	0
3238486	15.757	4	17	4923.4	113.5	106.2	4.548	0.051	0.066	0.779	0.053	0.052	0	1	-999	-999	0
3238520	15.329	1	17	5938.2	123.1	116.4	4.276	0.051	0.054	1.068	0.078	0.082	0	1	0	-999	0
3238528	13.849	1	17	6697.8	144.5	135.9	3.975	0.037	0.039	1.525	0.077	0.078	8	1	0	-999	0
3238595	13.964	1	17	6472.4	144.7	125.6	4.150	0.037	0.037	1.329	0.064	0.059	5	1	0	-999	0
3238671	11.714	0	15	4638.2	106.0	97.2	1.859	0.142	0.107	0.981	0.357	0.197	2	2	0	-999	0
3238697	15.477	1	17	5935.5	109.3	112.6	4.106	0.060	0.068	1.145	0.094	0.095	0	1	0	-999	0
3238704	13.907	1	17	6195.2	120.0	114.3	4.253	0.038	0.040	1.117	0.068	0.071	-999	1	0	-999	0
3238718	15.746	1	17	5468.7	111.1	103.1	4.558	0.035	0.044	0.843	0.056	0.059	0	1	0	-999	0
3238738	15.379	1	17	5753.3	126.3	116.8	3.960	0.068	0.057	1.125	0.096	0.081	-999	1	0	-999	0
3238744	15.722	4	17	5438.3	106.8	94.2	4.229	0.065	0.063	0.898	0.062	0.051	-999	1	0	-999	0
3238801	11.815	0	17	5863.6	104.7	101.2	4.201	0.039	0.044	1.067	0.078	0.082	1	1	0	-999	0
3238834	15.687	1	17	5036.1	93.8	88.1	4.602	0.022	0.030	0.752	0.037	0.043	0	1	0	-999	0
3238839	15.884	4	17	5516.1	104.3	103.4	4.493	0.039	0.053	0.901	0.053	0.061	0	1	0	-999	0
3238861	15.482	1	17	5732.6	116.4	115.6	4.090	0.064	0.066	1.050	0.099	0.079	0	1	0	-999	0
3238932	14.975	1	17	5695.0	111.7	109.7	4.151	0.053	0.054	1.007	0.086	0.075	1	1	0	-999	0
3238937	15.596	1	17	6398.5	123.3	118.0	4.373	0.035	0.042	1.163	0.060	0.066	0	1	0	-999	0
3238955	15.91	1	17	4872.3	86.4	79.2	3.384	0.088	0.081	1.037	0.211	0.159	2	2	0	-999	0
3238968	13.821	1	17	5880.2	123.9	116.8	3.848	0.065	0.059	1.265	0.101	0.082	-999	1	0	-999	0
3239171	15.63	2	17	5979.0	120.0	114.8	4.287	0.063	0.063	1.080	0.076	0.081	-999	1	0	1	0
3239209	12.963	0	17	6860.3	179.1	168.3	4.289	0.019	0.024	1.348	0.047	0.051	5	2	0	-999	0
3239229	15.534	1	17	5061.1	91.1	83.7	4.473	0.039	0.031	0.816	0.045	0.033	0	1	0	-999	0
3239253	14.576	1	17	6370.5	141.8	135.1	4.358	0.025	0.032	1.159	0.052	0.066	0	1	0	-999	0
3239325	14.796	1	17	4811.1	89.5	84.6	3.227	0.102	0.097	1.089	0.238	0.190	0	2	0	-999	0
3239338	15.369	1	17	5774.4	116.5	115.3	4.189	0.060	0.062	1.029	0.089	0.081	0	1	0	-999	0
3239487	15.555	4	17	6104.9	115.7	115.0	4.294	0.061	0.063	1.124	0.072	0.080	5	1	0	-999	0
3239488	14.941	1	17	5433.4	96.3	96.3	4.547	0.023	0.037	0.864	0.037	0.054	-999	1	0	-999	0
3239496	15.199	1	17	5625.8	116.4	111.2	4.028	0.075	0.065	1.042	0.078	0.071	-999	1	0	-999	0
3239535	15.089	1	17	5725.2	118.7	111.1	3.793	0.055	0.053	1.265	0.076	0.082	-999	1	0	-999	0
3239611	14.812	1	17	5233.7	119.6	113.1	3.811	0.045	0.052	1.073	0.081	0.093	0	1	0	-999	0
3239636	14.662	1	17	6216.9	125.2	121.4	3.992	0.051	0.054	1.210	0.100	0.076	-999	1	0	-1	0
3239671	15.138	1	17	5764.6	93.1	92.6	4.540	0.018	0.023	0.917	0.030	0.033	2	1	0	1	0
3239681	15.464	1	3	5980.1	106.5	108.9	4.099	0.060	0.067	1.171	0.089	0.098	0	1	0	-999	0
3239719	14.083	6	10	6607.5	127.7	125.4	4.328	0.020	0.027	1.270	0.038	0.049	5	1	0	-999	0
3239731	14.905	1	17	6133.0	111.9	108.4	4.408	0.028	0.039	1.083	0.049	0.065	0	1	0	-999	0
3239770	15.595	2	17	4897.0	88.7	83.5	4.526	0.035	0.027	0.786	0.042	0.033	0	1	0	-999	0
3239806	15.783	4	17	4952.8	81.1	84.1	2.904	0.338	0.131	1.613	0.540	0.416	0	2	-999	-999	0
3239810	15.681	2	17	5444.7	102.0	101.4	4.522	0.033	0.047	0.878	0.047	0.058	-999	1	0	-999	0
3239926	14.885	0	17	6563.2	130.1	120.7	3.650	0.026	0.025	1.935	0.067	0.067	2	3	0	-999	0
3239945	14.023	1	17	4760.7	76.9	71.0	4.578	0.024	0.026	0.755	0.035	0.036	0	1	0	0	0
3239965	13.077	0	1	4164.5	89.4	83.5	1.715	0.136	0.138	1.337	0.442	0.339	2	2	0	-999	0
3240004	14.703	0	17	5320.1	120.7	112.0	3.720	0.029	0.037	1.281	0.062	0.079	2	1	0	-999	0
3240037	14.639	1	17	5915.6	121.6	116.2	4.219	0.045	0.046	0.995	0.077	0.070	0	1	0	-999	0
3240083	15.607	2	17	6024.2	120.1	115.5	4.230	0.066	0.067	1.120	0.078	0.085	0	1	0	-999	0
3240089	14.309	1	17	6029.5	121.4	116.9	4.233	0.043	0.044	1.122	0.072	0.083	-999	1	0	-999	0
3240158	14.818	1	17	6209.2	108.3	107.2	4.404	0.024	0.032	1.111	0.043	0.052	-999	1	0	0	0
3240159	13.441	0	17	6513.6	134.4	125.3	3.991	0.029	0.039	1.334	0.058	0.096	3	1	0	-1	0
3240164	14.596	1	17	5788.5	115.8	109.6	4.336	0.041	0.041	1.084	0.062	0.069	0	1	0	-999	0
3240182	15.619	2	17	6068.7	118.8	106.8	4.141	0.066	0.060	1.187	0.076	0.094	0	1	0	-999	0
3240202	14.561	1	17	5925.3	118.9	117.8	3.973	0.058	0.048	1.192	0.135	0.079	1	1	0	-999	0
3240207	14.125	1	17	5981.3	109.2	106.4	4.411	0.029	0.041	1.046	0.054	0.072	0	1	0	-999	0
3240216	15.561	4	17	5421.0	195.0	195.0	4.642	0.032	0.104	0.768	0.074	0.081	0	2	-999	-999	1
3240232	15.824	4	17	5187.1	125.7	115.7	3.861	0.071	0.074	0.987	0.092	0.089	0	1	0	-999	0
3240271	15.225	4	17	5710.8	123.5	118.6	3.993	0.057	0.049	1.087	0.085	0.075	-999	1	0	-999	0
3240305	15.942	1	17	5598.0	149.0	166.0	4.565	0.036	0.144	0.928	0.083	0.111	9	2	-999	-999	1
3240346	14.305	1	17	5396.0	159.0	143.0	4.604	0.035	0.112	0.836	0.078	0.094	0	2	-999	-999	1
3240359	15.272	1	17	6071.1	117.5	119.9	4.291	0.052	0.053	1.113	0.073	0.081	0	1	0	-999	0
3240376	14.715	1	17	6052.1	121.1	121.2	4.261	0.034	0.042	1.151	0.066	0.076	2	1	0	-999	0
3240477	14.774	1	17	5340.3	123.6	117.6	3.689	0.041	0.050	1.308	0.080	0.108	6	1	0	-999	0
3240489	15.887	1	17	5452.1	116.9	107.6	4.242	0.155	0.172	0.909	0.076	0.064	-999	1	-999	-999	0
3240507	14.923	1	17	5776.1	105.3	99.4	4.507	0.022	0.033	0.940	0.040	0.054	0	1	0	-999	0
3240533	15.706	4	17	5890.6	120.7	119.5	3.982	0.087	0.083	1.181	0.112	0.094	-999	1	0	-999	0
3240546	15.114	1	17	5868.6	111.8	108.6	4.346	0.049	0.051	1.023	0.073	0.077	-999	1	0	-999	0
3240550	12.245	0	17	6784.9	151.8	136.0	3.945	0.046	0.046	1.574	0.087	0.086	8	2	0	-999	0
3240595	15.336	1	17	5094.7	153.7	115.7	3.814	0.050	0.054	0.990	0.108	0.101	0	1	0	-999	0
3240635	13.023	1	17	5686.6	116.8	101.9	3.893	0.034	0.034	1.155	0.064	0.068	2	1	0	-999	0
3240667	15.145	1	17	6120.1	123.3	122.0	4.274	0.051	0.053	1.139	0.071	0.081	0	1	0	-999	0
3240693	14.594	1	17	6547.3	131.4	128.5	4.269	0.036	0.042	1.294	0.057	0.058	5	1	0	-999	0
3240706	15.712	1	17	5789.7	101.5	98.3	4.484	0.027	0.038	0.961	0.045	0.060	3	1	0	-1	0
3240714	13.734	1	17	6173.5	108.8	107.9	4.405	0.020	0.029	1.114	0.038	0.054	-999	1	0	-999	0
3240719	15.386	4	17	5797.1	117.6	117.6	4.178	0.057	0.060	1.043	0.091	0.082	-999	1	0	-999	0
3240728	15.36	4	17	5832.6	122.3	117.5	4.297	0.057	0.057	1.020	0.078	0.079	7	1	0	-999	0
3240746	14.367	1	17	5897.6	123.7	116.6	4.253	0.042	0.047	1.059	0.076	0.082	0	1	0	-999	0
3240756	15.513	2	17	6167.1	117.0	112.6	4.422	0.033	0.041	1.070	0.055	0.063	0	1	0	-999	0
3240757	14.904	1	17	4936.0	93.0	88.4	3.403	0.084	0.099	1.202	0.194	0.227	2	2	0	-999	0
3240793	13.823	1	17	6986.2	162.7	142.0	4.302	0.021	0.025	1.357	0.038	0.044	5	2	0	-999	0
3240820	13.64	1	17	5096.8	85.6	79.0	4.563	0.024	0.032	0.809	0.035	0.047	1	1	0	-999	0
3240859	14.11	1	17	6310.3	118.4	128.7	4.303	0.029	0.032	1.250	0.056	0.064	0	1	0	-999	0
3240866	14.867	1	17	4864.9	86.0	86.9	2.949	0.081	0.100	1.413	0.219	0.265	2	2	0	-999	0
3240870	15.591	1	17	4854.0	146.0	131.0	4.627	0.032	0.056	0.740	0.068	0.075	0	2	-999	-999	1
3240890	15.983	4	17	5410.1	108.5	103.1	4.565	0.026	0.037	0.835	0.044	0.052	-999	1	0	-999	0
3240895	12.501	1	17	5811.2	102.6	100.9	4.400	0.037	0.044	0.998	0.068	0.075	-999	1	0	-999	0
3240916	15.85	4	17	5280.7	110.8	104.5	4.540	0.033	0.045	0.839	0.047	0.056	-999	1	0	-999	0
3240956	13.94	1	17	5473.9	97.5	85.2	4.159	0.032	0.028	0.831	0.041	0.031	-999	1	0	-999	0
3240976	12.01	1	17	6403.1	127.0	115.7	3.770	0.041	0.046	1.662	0.081	0.138	3	1	0	-999	0
3241017	15.158	1	17	6238.6	136.5	132.2	4.237	0.052	0.047	1.201	0.073	0.084	0	1	0	-999	0
3241072	15.98	4	17	5323.9	134.1	126.8	3.875	0.084	0.083	1.031	0.103	0.095	-999	1	0	-999	0
3241085	14.922	1	17	5243.1	97.1	91.3	4.556	0.031	0.036	0.784	0.042	0.048	0	1	0	-999	0
3241091	14.645	1	17	4388.5	77.0	72.3	4.639	0.017	0.019	0.661	0.021	0.023	0	1	0	-999	0
3241191	14.436	1	17	6060.0	116.4	117.7	4.361	0.036	0.044	1.087	0.066	0.078	0	1	0	-999	0
3241192	15.133	4	17	5554.8	119.2	112.8	4.300	0.048	0.048	0.922	0.071	0.065	1	1	0	-999	0
3241227	15.917	4	17	5330.2	98.6	82.4	4.283	0.060	0.062	0.874	0.048	0.035	0	1	0	-999	0
3241299	9.273	0	17	6424.8	125.0	110.6	3.799	0.025	0.027	1.650	0.067	0.070	-999	1	0	-999	0
3241336	13.683	1	17	6512.0	119.9	121.4	4.183	0.029	0.032	1.477	0.055	0.059	8	1	0	-999	0
3241340	15.517	4	17	4270.6	80.4	74.0	4.661	0.017	0.021	0.626	0.019	0.019	0	1	0	-999	0
3241344	14.385	1	17	5777.9	114.4	112.2	4.397	0.041	0.047	0.987	0.070	0.076	3	1	0	-1	0
3241440	15.317	1	17	5876.6	117.1	113.6	4.286	0.054	0.055	1.039	0.077	0.079	-999	1	0	-999	0
3241471	15.425	1	17	6261.3	129.7	122.4	3.975	0.060	0.063	1.375	0.090	0.108	0	1	0	-999	0
3241557	13.778	1	17	5743.0	112.5	106.8	4.277	0.041	0.041	0.875	0.064	0.058	0	1	0	-1	0
3241594	15.086	1	17	6066.1	117.5	104.5	4.056	0.046	0.057	1.247	0.076	0.109	0	1	0	-999	0
3241604	15.274	4	17	5766.8	123.3	113.4	3.922	0.062	0.054	1.160	0.083	0.079	1	1	0	-1	0
3241619	15.821	0	17	5427.1	77.9	70.9	4.206	0.021	0.019	0.823	0.026	0.023	20	1	0	-1	0
3241647	15.25	1	17	5205.2	98.8	86.8	4.449	0.041	0.033	0.838	0.055	0.041	0	1	0	-1	0
3241662	15.191	1	17	5952.3	126.9	119.9	4.274	0.049	0.051	1.073	0.078	0.082	0	1	0	-1	0
3241685	14.388	1	17	6744.8	140.4	133.6	4.099	0.039	0.039	1.435	0.079	0.070	0	1	0	-999	0
3241702	15.516	1	17	5780.1	115.4	113.2	4.214	0.058	0.059	1.022	0.084	0.079	0	1	0	-999	0
3241770	15.19	1	17	6105.9	157.1	118.1	4.159	0.052	0.043	1.194	0.076	0.093	-999	1	0	-999	0
3241775	15.547	1	17	5839.5	123.1	119.2	4.193	0.056	0.057	1.056	0.089	0.085	0	1	0	-999	0
3241816	15.156	1	17	5770.0	77.0	77.0	4.228	0.174	0.101	0.917	0.076	0.051	0	2	-999	-999	1
3241854	15.525	1	17	5877.3	122.1	115.3	4.238	0.055	0.057	1.056	0.080	0.082	-999	1	0	-999	0
3241856	15.045	1	17	6420.4	127.6	123.3	4.320	0.037	0.045	1.222	0.058	0.067	0	1	0	-999	0
3242039	13.685	1	17	6510.1	131.6	131.7	3.922	0.042	0.043	1.290	0.116	0.065	2	1	0	1	0
3242040	15.823	4	17	5818.0	174.0	192.0	4.537	0.066	0.154	0.824	0.095	0.077	0	2	-999	-999	1
3242053	14.645	1	17	5989.7	121.0	120.5	4.375	0.031	0.040	1.093	0.063	0.072	-999	1	0	-999	0
3242078	14.433	14	14	5233.5	133.8	127.1	3.794	0.040	0.051	1.099	0.080	0.099	0	1	0	-999	0
3244763	14.733	1	17	5335.0	159.0	143.0	4.623	0.042	0.084	0.741	0.080	0.058	0	2	-999	-999	1
3244792	14.803	1	17	6273.5	141.7	135.7	4.157	0.045	0.047	1.261	0.066	0.080	-999	1	0	0	0
3244874	14.754	1	17	5783.0	156.0	173.0	4.539	0.036	0.204	0.977	0.102	0.125	1	2	-999	-999	1
3245086	14.047	1	17	6214.2	131.0	117.1	4.257	0.039	0.040	1.185	0.069	0.080	-999	1	0	-999	0
3245117	15.539	2	17	6063.3	125.8	111.4	4.105	0.062	0.064	1.206	0.087	0.103	-999	1	0	-999	0
3245247	15.308	4	17	6315.8	143.9	138.8	4.188	0.052	0.052	1.257	0.069	0.082	0	1	0	-999	0
3245259	14.632	1	17	5682.2	124.8	122.9	4.127	0.053	0.050	1.011	0.090	0.076	6	1	0	-999	0
3245352	15.451	1	17	5467.0	121.5	110.1	4.200	0.053	0.050	0.910	0.067	0.056	0	1	0	-999	0
3245372	15.249	1	17	6302.9	135.5	127.4	4.020	0.056	0.057	1.356	0.078	0.091	-999	1	0	-999	0
3245410	15.369	1	17	6206.8	123.7	119.2	4.324	0.046	0.053	1.150	0.065	0.076	-999	1	0	-999	0
3245446	12.474	0	17	5872.0	115.0	108.8	4.265	0.101	0.095	1.044	0.090	0.084	-999	1	-999	-999	0
3245458	15.535	1	17	6001.6	98.8	94.7	4.400	0.019	0.027	1.152	0.037	0.052	2	3	1	-999	0
3245529	15.184	1	17	6415.2	123.4	119.9	4.371	0.028	0.035	1.174	0.050	0.059	0	1	0	-999	0
3245607	15.95	1	17	6262.1	130.5	127.5	3.909	0.094	0.094	1.423	0.136	0.130	0	1	0	-999	0
3245608	15.587	2	17	6066.2	121.7	121.0	4.334	0.051	0.057	1.097	0.069	0.079	-999	1	0	-999	0
3245621	14.068	15	16	6292.0	214.0	233.0	3.787	0.586	0.138	1.193	0.169	0.265	0	2	-999	-999	1
3245638	13.122	0	17	6014.1	127.6	122.2	4.188	0.040	0.041	1.030	0.081	0.074	9	1	0	-1	0
3245661	15.036	4	17	5916.2	113.6	106.8	4.464	0.025	0.036	0.998	0.044	0.061	6	1	0	-1	0
3245666	14.485	1	17	6042.4	126.7	125.3	4.267	0.039	0.046	1.112	0.075	0.082	0	1	0	-999	0
3245774	11.968	0	17	6579.8	138.1	121.6	4.280	0.025	0.028	1.306	0.051	0.052	5	3	0	-999	0
3245776	15.148	1	17	6461.0	134.8	129.4	3.859	0.036	0.041	1.563	0.081	0.108	3	1	0	-999	0
3245830	13.72	1	17	7153.2	163.1	144.2	4.110	0.034	0.035	1.550	0.086	0.083	10	2	0	-999	0
3245833	13.249	0	17	6299.4	121.4	122.8	4.356	0.029	0.037	1.117	0.054	0.068	1	1	0	-999	0
3245894	12.924	0	17	6237.6	137.4	125.2	4.167	0.034	0.037	1.244	0.061	0.078	0	1	0	-999	0
3245973	14.671	1	17	6294.1	136.5	138.4	4.258	0.045	0.042	1.214	0.068	0.079	-999	1	0	-999	0
3246016	15.022	1	17	6033.5	121.1	118.1	4.018	0.050	0.059	1.247	0.092	0.108	0	1	0	-999	0
3246023	14.519	1	17	6476.9	136.0	132.3	4.265	0.035	0.035	1.277	0.060	0.066	-999	1	0	-999	0
3246083	12.628	1	17	7031.6	149.9	148.9	3.899	0.035	0.037	1.706	0.087	0.092	10	2	0	-999	0
3246129	14.965	1	17	5841.1	127.1	124.1	3.951	0.063	0.052	1.169	0.114	0.079	1	1	0	-999	0
3246147	13.237	0	17	6133.7	133.4	129.7	3.833	0.036	0.035	1.096	0.064	0.058	-999	1	0	-999	0
3246164	15.02	1	17	6219.4	126.3	115.9	4.331	0.032	0.044	1.195	0.056	0.065	0	3	1	-999	0
3246184	13.871	1	17	6185.0	126.3	119.8	3.861	0.036	0.057	1.477	0.079	0.159	-999	1	0	-999	0
3246277	13.268	1	17	6443.1	136.0	131.3	4.030	0.032	0.034	1.395	0.071	0.069	0	1	0	-999	0
3246292	13.746	1	17	5978.0	127.1	108.6	3.996	0.028	0.033	1.434	0.049	0.075	-999	1	0	-999	0
3246430	15.727	4	17	5377.2	127.4	111.9	4.285	0.137	0.148	0.883	0.068	0.052	8	1	-999	-999	0
3246449	15.279	4	17	5722.5	114.2	109.4	4.449	0.036	0.047	0.963	0.057	0.070	0	1	0	-999	0
3246466	15.997	4	17	5367.1	114.7	110.4	4.522	0.036	0.050	0.863	0.050	0.059	1	1	0	-999	0
3246479	15.875	4	17	4849.5	99.0	92.5	4.592	0.024	0.030	0.747	0.037	0.040	0	1	0	-999	0
3246514	12.432	0	17	6444.2	137.5	121.2	4.310	0.026	0.035	1.248	0.049	0.067	5	3	0	-999	0
3246594	13.478	0	17	6316.3	124.8	116.8	3.846	0.029	0.048	1.546	0.067	0.155	0	1	0	-999	0
3246867	14.44	1	17	5054.1	99.8	89.8	4.520	0.036	0.029	0.784	0.046	0.037	7	1	0	1	0
3246885	14.516	1	17	5724.2	114.4	112.0	4.413	0.040	0.046	0.969	0.069	0.074	0	1	0	-999	0
3246908	14.756	1	17	5815.6	123.2	121.0	4.099	0.049	0.052	1.086	0.110	0.084	0	1	0	-999	0
3246913	14.692	1	17	6252.9	130.4	126.7	4.302	0.040	0.043	1.178	0.065	0.079	6	1	0	-999	0
3246984	15.279	1	17	5704.6	126.8	125.6	4.083	0.067	0.067	1.040	0.096	0.079	0	1	-999	-1	0
3246991	14.485	15	16	6468.5	140.1	126.7	4.250	0.036	0.037	1.282	0.061	0.062	5	1	0	-999	0
3247058	14.44	1	17	6352.2	134.0	134.2	4.207	0.037	0.042	1.261	0.064	0.070	0	1	0	-999	0
3247113	14.581	1	17	6267.0	126.6	117.4	3.930	0.039	0.048	1.429	0.076	0.130	-999	1	0	-999	0
3247138	15.004	1	17	5710.8	124.0	123.6	4.136	0.050	0.050	1.020	0.098	0.079	0	1	0	-999	0
3247196	13.488	0	17	6865.0	144.9	137.2	4.157	0.034	0.035	1.431	0.078	0.070	5	2	0	-999	0
3247223	15.349	1	17	6032.0	189.0	232.0	4.485	0.052	0.208	1.055	0.139	0.139	-999	2	-999	-999	1
3247263	13.893	1	17	6105.7	125.3	109.5	4.063	0.034	0.048	1.266	0.064	0.113	0	1	0	-999	0
3247268	14.696	1	17	5924.8	104.4	103.9	4.399	0.029	0.038	1.091	0.051	0.064	-999	1	0	0	0
3247284	13.579	1	17	6338.7	131.1	129.6	4.046	0.033	0.036	1.352	0.067	0.071	0	1	0	-999	0
3247285	12.965	0	17	5563.4	134.1	143.8	4.406	0.035	0.038	0.995	0.070	0.073	-999	1	0	-999	0
3247294	13.56	1	17	6171.1	134.0	126.8	3.888	0.037	0.036	1.197	0.061	0.067	3	1	0	-1	0
3247298	15.972	2	17	5553.0	149.0	182.0	4.577	0.034	0.127	0.903	0.074	0.111	0	2	-999	-999	1
3247309	13.668	1	17	5158.5	105.1	93.7	3.394	0.065	0.090	1.214	0.164	0.210	0	2	0	-999	0
3247325	14.634	1	17	5820.0	116.8	113.8	4.132	0.044	0.047	1.081	0.096	0.080	2	3	1	-999	0
3247339	13.811	1	17	6021.0	109.4	106.8	4.412	0.027	0.039	1.057	0.050	0.070	-999	1	0	-999	0
3247376	15.157	4	17	5589.9	121.8	116.9	4.330	0.053	0.051	0.931	0.073	0.068	-999	1	0	-999	0
3247396	12.759	0	17	6199.6	125.6	123.2	3.907	0.048	0.042	1.289	0.136	0.069	-999	1	0	-1	0
3247494	13.863	1	17	6156.6	116.3	119.2	3.835	0.033	0.050	1.561	0.066	0.159	0	1	0	-999	0
3247524	14.051	1	17	5467.4	131.5	112.3	4.010	0.039	0.039	0.983	0.069	0.066	-999	1	0	-999	0
3247527	13.766	1	17	5938.1	113.3	110.3	4.331	0.041	0.043	1.051	0.075	0.078	-999	1	0	-999	0
3247576	15.987	1	17	5172.9	104.2	96.9	4.548	0.033	0.043	0.818	0.045	0.052	0	1	0	-999	0
3247600	14.983	1	17	5553.5	125.8	119.1	4.093	0.050	0.048	0.972	0.075	0.070	0	1	0	-999	0
3247601	15.944	4	17	5778.3	124.7	122.0	4.109	0.074	0.082	1.064	0.103	0.086	-999	1	0	-999	0
3247641	15.647	2	17	5821.9	119.6	116.6	4.154	0.063	0.066	1.066	0.096	0.085	0	1	0	-999	0
3247643	14.596	1	17	5908.8	131.4	130.3	3.859	0.116	0.112	1.275	0.140	0.116	0	1	-999	-999	0
3247742	13.353	0	17	5707.5	100.5	97.3	4.443	0.026	0.035	1.030	0.049	0.064	-999	1	0	-999	0
3247767	13.043	0	17	5847.2	107.1	102.9	4.433	0.040	0.050	1.005	0.058	0.062	-999	1	0	-999	0
3247830	13.629	1	17	5927.6	109.6	108.0	4.353	0.040	0.044	1.043	0.073	0.078	0	1	0	-999	0
3247882	15.238	1	17	5774.2	107.5	105.1	4.462	0.032	0.045	0.970	0.052	0.066	-999	1	0	-999	0
3247887	14.833	1	17	6260.1	134.7	133.5	4.152	0.041	0.045	1.257	0.066	0.081	0	1	0	-999	0
3248019	14.599	3	17	6041.4	140.6	126.4	4.009	0.066	0.061	1.250	0.114	0.116	3	1	0	-1	0
3248031	15.639	4	17	5837.3	118.2	115.0	4.343	0.059	0.061	1.013	0.074	0.077	0	1	0	-999	0
3248033	12.161	0	17	6384.6	123.0	113.9	4.310	0.026	0.030	1.247	0.050	0.060	-999	1	0	-1	0
3248046	15.611	4	17	5924.9	117.1	119.6	4.083	0.063	0.071	1.148	0.105	0.096	0	1	0	-999	0
3248053	13.871	1	17	5773.3	101.4	89.3	4.182	0.033	0.028	0.774	0.038	0.028	-999	1	0	-999	0
3248068	14.792	1	17	5885.7	121.3	116.9	4.259	0.049	0.051	1.051	0.077	0.081	0	1	0	-999	0
3248080	15.291	4	17	5811.0	111.2	107.3	4.393	0.047	0.053	0.998	0.069	0.075	0	1	0	-999	0
3248104	13.838	1	17	5885.7	116.7	116.1	4.010	0.056	0.040	1.137	0.132	0.074	-999	1	0	-999	0
3248157	15.844	2	17	5478.1	122.0	127.0	4.458	0.049	0.060	0.898	0.062	0.066	0	1	0	-999	0
3248162	14.991	1	17	6179.0	124.0	119.1	4.309	0.044	0.046	1.147	0.068	0.079	0	1	0	-999	0
3248210	15.657	2	17	5442.7	102.9	101.8	4.547	0.027	0.040	0.860	0.043	0.055	7	1	0	-999	0
3248249	15.66	4	17	5444.7	128.1	114.2	4.358	0.054	0.050	0.889	0.069	0.055	0	1	0	-999	0
3248294	15.326	1	17	6004.1	119.8	122.3	4.015	0.059	0.066	1.227	0.104	0.101	-999	1	0	-999	0
3248332	13.539	0	17	7289.9	159.2	153.2	3.928	0.033	0.034	1.746	0.079	0.083	3	2	0	-1	0
3248353	15.334	1	17	6688.3	137.9	134.0	4.269	0.042	0.052	1.325	0.062	0.057	0	1	0	-999	0
3248364	13.978	1	17	6135.3	119.3	113.2	3.955	0.033	0.041	1.438	0.065	0.118	-999	1	0	-999	0
3248379	14.936	1	17	5988.9	113.4	116.3	4.025	0.060	0.069	1.213	0.104	0.099	-999	1	0	-999	0
3248481	15.253	1	17	5989.4	115.4	106.7	4.493	0.025	0.032	0.971	0.044	0.052	0	1	0	-999	0
3248488	15.487	4	17	5790.3	113.4	110.6	4.403	0.049	0.057	0.988	0.067	0.074	0	1	0	-999	0
3248498	15.243	1	17	6592.2	132.0	125.6	4.324	0.032	0.040	1.263	0.053	0.058	5	1	0	-999	0
3248527	16.376	4	17	5607.6	120.1	115.4	4.068	0.059	0.055	1.005	0.077	0.072	2	1	0	-999	0
3248536	14.1	15	16	6450.8	127.6	116.8	3.778	0.038	0.041	1.665	0.075	0.118	5	1	0	-999	0
3248551	14.674	1	17	5413.5	98.8	93.8	4.550	0.022	0.036	0.858	0.036	0.054	0	1	0	-999	0
3248696	15.27	1	17	5576.0	166.0	166.0	4.615	0.032	0.128	0.823	0.077	0.095	-999	2	-999	-1	1
3248860	13.23	0	17	6292.5	121.9	113.3	3.846	0.027	0.047	1.543	0.063	0.153	-999	1	0	-999	0
3248861	13.99	1	17	5907.7	119.0	110.0	4.250	0.038	0.043	1.064	0.075	0.082	-999	1	0	-999	0
3248870	14.409	1	17	6317.3	123.5	119.6	4.388	0.022	0.031	1.142	0.042	0.061	0	1	0	-999	0
3248890	15.701	1	17	5181.5	112.5	97.1	4.575	0.024	0.034	0.799	0.042	0.051	0	1	0	-999	0
3248951	15.559	15	16	6637.5	137.9	129.5	3.949	0.044	0.044	1.523	0.084	0.087	5	3	0	-999	0
3248968	15.467	1	17	5672.6	289.9	155.7	3.838	0.056	0.044	1.205	0.126	0.101	-999	1	0	-999	0
3249112	14.082	1	17	5808.3	139.8	159.3	4.286	0.040	0.043	1.010	0.083	0.087	-999	1	0	-999	0
3249117	15.946	4	17	5865.0	164.0	205.0	4.563	0.042	0.168	0.914	0.099	0.109	-999	2	-999	-999	1
3249123	14.162	1	17	6107.4	134.3	120.8	4.076	0.106	0.105	1.234	0.113	0.111	-999	1	-999	-999	0
3249294	14.37	1	17	5583.4	135.1	131.3	3.780	0.036	0.038	1.249	0.062	0.076	1	1	0	-999	0
3249368	15.74	1	17	5933.8	130.5	121.0	4.246	0.064	0.063	1.077	0.080	0.085	0	1	0	-999	0
3249426	14.13	1	17	5571.3	109.5	104.7	4.313	0.043	0.043	0.926	0.069	0.065	-999	1	0	-999	0
3249505	14.086	15	16	6374.3	125.9	117.4	3.909	0.037	0.042	1.483	0.075	0.118	0	1	0	-999	0
3322684	14.203	1	17	5744.8	108.6	98.8	4.552	0.016	0.024	0.885	0.029	0.039	0	1	0	-999	0
3322715	15.953	2	3	5510.2	99.9	96.9	4.535	0.031	0.044	0.877	0.047	0.055	0	1	0	-999	0
3322785	13.3	0	17	5582.5	135.4	133.4	3.418	0.029	0.030	1.590	0.070	0.072	0	2	0	-999	0
3322804	16.67	2	17	5338.5	116.7	106.6	4.454	0.069	0.078	0.863	0.060	0.053	0	1	0	-999	0
3322951	14.622	1	17	5216.1	104.5	84.5	4.360	0.038	0.030	0.897	0.050	0.035	1	1	0	-999	0
3322954	15.706	0	17	5546.1	94.1	92.8	4.467	0.033	0.039	0.937	0.055	0.060	2	1	0	-999	0
3323002	16.212	2	2	5044.0	103.8	96.5	4.511	0.045	0.042	0.808	0.047	0.041	0	1	0	-999	0
3323102	14.326	1	17	5155.4	90.2	83.3	4.539	0.030	0.037	0.824	0.043	0.053	1	1	0	-999	0
3323126	15.545	2	17	5425.3	115.9	112.9	3.877	0.059	0.060	1.074	0.081	0.082	0	1	0	-999	0
3323194	13.932	1	17	6198.3	129.3	120.6	3.941	0.041	0.040	1.128	0.062	0.065	5	1	0	-999	0
3323205	13.861	1	17	6425.0	119.4	116.4	4.382	0.018	0.026	1.170	0.036	0.051	0	1	0	-999	0
3323208	14.39	1	17	5648.6	117.2	110.4	4.215	0.047	0.047	0.968	0.076	0.071	0	1	0	-999	0
3323209	14.01	6	10	6172.2	133.1	126.2	4.168	0.068	0.066	0.907	0.067	0.059	0	1	0	-999	0
3323223	14.966	1	17	5810.8	114.9	111.7	4.351	0.050	0.051	1.002	0.075	0.077	-999	1	0	-999	0
3323226	15.509	1	17	5634.1	123.0	117.9	4.117	0.062	0.062	0.995	0.082	0.074	0	1	0	-999	0
3323246	15.595	4	17	5914.0	110.3	106.0	4.441	0.036	0.048	1.009	0.055	0.066	0	1	0	-999	0
3323289	13.818	1	17	5413.2	107.8	92.0	4.231	0.044	0.039	0.892	0.059	0.045	3	1	0	-1	0
3323298	13.384	1	17	4828.1	87.1	81.6	3.306	0.091	0.085	1.072	0.225	0.178	2	2	0	-999	0
3323365	14.651	1	17	5748.0	114.7	107.9	4.285	0.044	0.046	1.023	0.071	0.071	0	1	0	-999	0
3323442	12.798	0	17	5257.2	92.1	84.2	4.478	0.039	0.039	0.871	0.057	0.054	0	1	0	-999	0
3323503	16.182	2	2	4468.3	82.8	77.7	4.591	0.026	0.022	0.713	0.030	0.027	0	1	0	-999	0
3323599	14.021	10	10	5942.4	106.3	107.4	4.121	0.037	0.049	1.147	0.080	0.096	5	1	0	-999	0
3323665	12.492	0	17	6314.8	122.6	119.5	3.938	0.032	0.041	1.437	0.070	0.123	11	1	0	-999	0
3323686	14.127	1	17	6036.9	109.7	103.8	4.442	0.022	0.034	1.039	0.041	0.060	-999	1	0	-999	0
3323794	15.51	2	17	5890.6	115.3	113.1	4.132	0.062	0.066	1.109	0.097	0.089	0	1	0	-999	0
3323812	15.261	1	17	5934.9	119.0	119.4	3.972	0.070	0.067	1.205	0.122	0.090	0	1	0	-999	0
3323873	15.41	4	17	6362.3	118.1	114.0	3.770	0.095	0.092	1.620	0.144	0.160	0	1	0	-999	0
3323932	13.629	1	17	5316.4	129.1	121.4	3.751	0.035	0.045	1.206	0.071	0.097	0	1	0	-999	0
3323961	15.182	1	3	5606.7	113.6	110.3	4.350	0.051	0.050	0.934	0.073	0.068	-999	1	0	-999	0
3323996	14.602	1	17	5534.8	100.9	97.0	4.541	0.020	0.033	0.883	0.035	0.051	0	1	0	-999	0
3324051	15.997	3	16	5776.9	119.1	116.3	4.195	0.080	0.079	1.028	0.090	0.082	-999	1	0	-999	0
3324069	14.14	1	17	4916.0	94.9	85.7	3.575	0.072	0.077	1.048	0.168	0.155	2	3	0	1	0
3324109	15.55	2	3	5262.6	90.9	84.0	4.275	0.085	0.102	0.871	0.038	0.032	0	1	1	-999	0
3324150	13.266	0	17	6285.7	123.9	125.4	4.279	0.033	0.043	1.203	0.066	0.077	-999	1	0	-999	0
3324179	14.901	1	17	4880.6	94.0	84.0	4.575	0.025	0.029	0.767	0.036	0.042	0	1	0	-999	0
3324324	13.248	0	17	5776.5	129.9	121.4	3.786	0.031	0.033	1.292	0.061	0.067	1	1	0	-999	0
3324375	15.723	1	17	4185.6	58.9	61.3	4.619	0.032	0.024	0.637	0.022	0.018	0	1	0	-999	0
3324448	14.146	1	17	5204.0	155.0	140.0	4.454	0.107	0.258	0.811	0.106	0.062	0	2	-999	-999	1
3324454	15.582	1	17	4987.6	88.6	86.4	4.532	0.017	0.013	0.714	0.021	0.016	0	1	0	-999	0
3324568	13.611	0	17	6391.1	136.0	122.0	4.067	0.034	0.035	1.287	0.055	0.074	-999	1	0	-999	0
3324593	13.735	1	17	6057.0	127.3	125.0	3.863	0.054	0.046	1.334	0.162	0.081	-999	1	0	-999	0
3324818	15.187	1	17	6082.8	119.5	114.0	4.209	0.053	0.059	1.156	0.071	0.087	-999	1	0	-999	0
3324838	13.636	1	17	6149.8	113.3	115.5	4.337	0.034	0.040	1.127	0.064	0.078	1	1	0	-999	0
3324942	14.834	1	17	5529.4	128.3	120.4	4.002	0.045	0.045	1.011	0.068	0.067	0	1	0	-999	0
3324959	14.857	1	17	5907.0	109.4	112.2	4.111	0.044	0.055	1.130	0.093	0.091	-999	1	0	-999	0
3324986	14.991	1	17	5908.1	111.1	107.3	4.431	0.031	0.043	1.017	0.053	0.069	-999	1	0	-1	0
3324998	14.167	1	17	5984.0	161.0	197.0	4.505	0.052	0.208	1.011	0.119	0.132	0	2	-999	-999	1
3325022	14.907	1	17	5014.7	82.8	79.7	4.613	0.018	0.026	0.737	0.030	0.039	0	1	0	-999	0
3325023	13.448	0	17	6042.7	185.9	138.3	4.215	0.026	0.031	1.249	0.063	0.073	-999	1	0	-999	0
3325039	15.863	1	17	5540.2	113.4	108.7	4.225	0.070	0.068	0.929	0.070	0.065	1	1	0	-999	0
3325128	14.811	1	17	5910.7	119.1	122.1	3.797	0.056	0.051	1.302	0.085	0.071	-999	1	0	-999	0
3325159	15.306	4	17	5577.4	119.6	112.9	3.981	0.055	0.051	1.081	0.069	0.067	0	1	0	-999	0
3325188	15.046	4	17	5630.8	100.4	96.9	4.501	0.028	0.040	0.923	0.046	0.058	0	1	0	-999	0
3325225	15.147	1	17	5039.0	92.4	83.5	4.518	0.037	0.033	0.808	0.048	0.042	1	1	0	-999	0
3325233	15.565	1	17	5344.2	102.8	98.1	4.526	0.033	0.045	0.859	0.046	0.058	0	1	0	-999	0
3325239	15.308	1	17	5844.8	104.4	100.0	4.467	0.030	0.041	0.981	0.049	0.062	1	1	0	-999	0
3325240	11.576	0	17	6668.0	135.5	130.2	3.972	0.031	0.031	1.439	0.072	0.067	5	1	0	-999	0
3325305	15.703	1	17	5443.2	118.5	113.9	3.855	0.070	0.067	1.102	0.094	0.090	0	1	0	-999	0
3325337	14.916	1	17	5849.9	114.6	113.1	4.314	0.048	0.048	1.076	0.069	0.073	-999	1	0	-999	0
3325438	14.716	1	17	5628.1	121.2	117.7	3.917	0.043	0.044	1.112	0.069	0.071	0	1	0	-999	0
3325486	14.17	1	17	5809.2	111.2	108.0	4.337	0.044	0.046	1.003	0.075	0.076	-999	1	0	-999	0
3325566	15.408	1	3	6134.3	120.6	116.2	4.279	0.060	0.063	1.143	0.073	0.081	0	1	0	-999	0
3325601	15.629	1	17	5223.3	96.4	89.0	4.496	0.044	0.045	0.841	0.053	0.051	-999	1	0	-999	0
3325608	15.25	1	17	5659.4	125.4	119.6	3.980	0.061	0.055	1.075	0.080	0.075	0	1	0	-999	0
3325807	13.477	0	1	5727.0	173.0	173.0	3.861	0.540	0.144	1.103	0.158	0.217	-999	2	-999	-999	1
3325859	14.713	1	17	5453.4	120.2	118.0	3.890	0.041	0.043	1.075	0.068	0.071	-999	1	0	-999	0
3325896	15.882	4	17	5262.8	110.4	100.5	4.552	0.029	0.040	0.831	0.046	0.055	-999	1	0	-999	0
3325917	15.32	1	17	6149.0	117.4	114.4	4.312	0.051	0.055	1.135	0.067	0.079	0	1	0	-999	0
3325995	15.561	2	17	5712.9	115.4	114.5	4.140	0.062	0.064	1.020	0.091	0.078	-999	1	0	-999	0
3326019	15.749	1	17	5693.4	109.0	105.6	4.423	0.050	0.060	0.957	0.065	0.070	0	1	0	-999	0
3326069	14.949	1	17	6175.0	125.6	114.2	4.045	0.050	0.055	1.296	0.072	0.106	0	1	0	-999	0
3326132	15.446	1	17	5422.5	110.7	102.5	4.197	0.052	0.049	0.944	0.060	0.056	0	1	0	-999	0
3326144	15.659	2	17	5092.7	110.0	93.5	3.541	0.096	0.110	1.292	0.153	0.188	0	1	0	-999	0
3326189	15.667	1	17	5462.6	107.1	102.8	4.448	0.052	0.058	0.895	0.062	0.064	1	1	0	-999	0
3326253	13.216	0	17	6074.3	122.1	119.4	4.231	0.041	0.041	1.139	0.070	0.083	-999	1	0	-999	0
3326256	13.509	0	17	5785.3	119.9	113.9	3.907	0.046	0.042	1.177	0.072	0.073	-999	1	0	-999	0
3326262	14.448	1	17	5778.5	115.5	111.3	4.097	0.051	0.050	1.068	0.111	0.080	1	1	0	-999	0
3326332	15.505	1	17	5776.0	111.8	107.7	4.344	0.062	0.063	0.991	0.074	0.075	0	1	0	-999	0
3326462	13.297	0	17	6175.9	112.1	107.2	4.404	0.022	0.033	1.100	0.041	0.064	-999	1	0	-999	0
3326472	14.366	1	17	6007.6	111.8	114.0	4.010	0.044	0.052	1.230	0.105	0.096	-999	1	0	-999	0
3326491	15.566	1	17	5581.0	114.5	112.7	4.398	0.054	0.056	0.926	0.070	0.069	0	1	0	-999	0
3326565	15.639	2	17	5763.3	115.8	113.8	4.103	0.065	0.070	1.059	0.102	0.082	0	1	0	-999	0
3326571	14.397	1	17	6215.2	123.6	118.2	4.154	0.038	0.041	1.180	0.060	0.084	-999	1	0	-999	0
3326630	14.215	1	17	5017.9	89.4	87.2	4.558	0.026	0.018	0.708	0.035	0.024	1	1	0	-999	0
3326666	14.753	1	17	5529.0	114.0	109.7	4.434	0.088	0.145	0.905	0.069	0.066	0	1	-999	-999	0
3326833	14.434	1	17	5428.6	98.8	96.2	4.523	0.027	0.040	0.880	0.043	0.059	1	1	0	-999	0
3326850	14.254	1	17	5476.4	96.3	96.4	4.531	0.023	0.037	0.883	0.038	0.057	0	1	0	-999	0
3326863	11.086	0	17	6129.1	120.4	121.6	4.245	0.040	0.039	1.154	0.068	0.081	2	1	0	-999	0
3326919	15.335	1	17	5759.4	118.5	114.9	4.015	0.070	0.061	1.096	0.101	0.079	0	1	0	-999	0
3326937	14.304	1	17	6092.0	116.6	114.8	4.205	0.035	0.045	1.163	0.066	0.087	-999	1	0	-999	0
3326990	12.794	0	17	6018.5	108.2	105.4	4.095	0.037	0.047	1.205	0.068	0.105	2	1	0	-999	0
3327030	15.499	4	17	5428.0	187.0	187.0	4.487	0.115	0.127	0.742	0.118	0.050	0	2	-999	-999	1
3327044	14.989	1	17	5557.2	103.1	103.6	4.459	0.040	0.049	0.919	0.060	0.067	-999	1	0	-999	0
3327050	13.845	2	17	6490.1	129.9	131.3	4.040	0.037	0.039	1.401	0.073	0.070	0	1	0	-999	0
3327055	13.123	0	17	6756.8	140.0	137.3	4.253	0.030	0.033	1.341	0.058	0.050	5	3	0	-999	0
3327083	13.513	0	17	5728.3	125.4	113.6	3.862	0.035	0.036	1.198	0.065	0.069	1	1	0	-999	0
3327114	15.051	1	17	5840.0	115.4	111.5	4.284	0.053	0.054	1.025	0.077	0.078	0	1	0	-999	0
3327140	15.353	4	17	5955.9	117.9	110.5	4.260	0.062	0.063	1.080	0.077	0.082	6	1	0	-999	0
3327668	15.658	0	17	6222.0	195.0	260.0	4.337	0.093	0.217	1.152	0.170	0.153	2	2	-999	-999	1
3327680	15.765	2	3	5562.4	115.2	113.6	4.398	0.060	0.063	0.921	0.070	0.068	0	1	0	-999	0
3327718	15.765	4	17	5344.9	105.8	87.6	4.336	0.050	0.046	0.869	0.054	0.039	0	1	0	-999	0
3327764	15.518	1	17	5903.8	121.4	117.7	4.297	0.059	0.059	1.047	0.077	0.080	0	1	0	-999	0
3327769	11.009	0	17	6462.6	134.6	129.2	4.021	0.033	0.034	1.426	0.070	0.067	-999	1	-999	-999	0
3327812	13.603	0	17	5441.5	125.1	121.1	3.925	0.037	0.039	1.038	0.064	0.067	-999	1	0	-999	0
3327823	15.17	1	17	5483.4	117.4	106.3	4.224	0.051	0.048	0.911	0.067	0.057	0	1	0	-999	0
3327828	15.658	0	17	6206.3	117.5	119.9	4.106	0.032	0.040	1.203	0.059	0.091	2	1	0	-999	0
3327855	14.511	1	17	5780.0	117.0	112.3	4.335	0.046	0.044	0.964	0.073	0.068	0	1	0	-999	0
3327919	13.616	1	17	5831.4	116.8	114.6	4.077	0.050	0.047	1.100	0.118	0.082	-999	1	0	-999	0
3327992	15.582	4	17	4098.6	99.1	94.4	4.600	0.020	0.017	0.636	0.022	0.017	0	1	0	-1	0
3327993	15.897	1	17	5705.0	114.0	109.9	4.387	0.061	0.067	0.964	0.070	0.072	0	1	0	-1	0
3327995	13.579	0	17	5541.5	106.7	107.1	4.426	0.042	0.046	0.916	0.068	0.068	-999	1	0	-999	0
3328026	15.147	1	17	5746.2	119.0	117.9	4.087	0.058	0.057	1.056	0.107	0.079	0	1	0	-1	0
3328027	15.627	2	17	5726.2	120.1	113.7	4.259	0.061	0.062	0.988	0.078	0.075	0	1	0	-1	0
3328052	15.542	4	17	5797.9	115.0	111.3	4.313	0.061	0.060	1.003	0.076	0.077	-999	1	0	-1	0
3328080	12.994	0	17	5826.2	128.9	120.7	4.565	0.012	0.020	0.876	0.022	0.034	0	1	0	1	0
3328094	15.328	1	17	5319.9	108.5	96.5	4.446	0.048	0.043	0.861	0.063	0.053	1	1	0	-999	0
3328099	14.755	1	17	6065.5	113.9	112.2	4.346	0.040	0.046	1.093	0.067	0.077	-999	1	0	-999	0
3328122	15.724	0	1	6388.3	180.9	179.5	4.165	0.025	0.029	1.287	0.063	0.069	2	3	0	-999	0
3328134	14.333	4	17	5711.2	116.9	110.7	4.281	0.043	0.045	0.977	0.074	0.073	0	1	0	-999	0
3328175	15.138	1	17	6037.6	113.6	114.5	3.979	0.060	0.064	1.262	0.111	0.101	-999	1	0	-999	0
3328203	15.648	0	17	5451.0	162.0	146.0	4.528	0.095	0.085	0.722	0.097	0.045	2	2	-999	-999	1
3328257	14.046	1	17	6132.6	110.6	107.5	4.411	0.022	0.035	1.084	0.044	0.064	-999	1	0	-999	0
3328268	15.799	1	17	5558.3	121.7	115.2	4.093	0.080	0.079	0.976	0.077	0.073	1	1	0	-999	0
3328302	15.081	1	17	5774.8	117.7	112.3	4.262	0.050	0.052	1.005	0.078	0.077	-999	1	0	-999	0
3328371	14.713	1	17	5623.0	168.0	151.0	4.574	0.051	0.119	0.778	0.094	0.063	-999	2	-999	-999	1
3328386	14.722	1	17	5549.9	97.1	97.0	4.517	0.024	0.036	0.903	0.040	0.051	-999	1	0	-999	0
3328423	14.442	1	17	6158.4	119.7	120.3	3.830	0.127	0.128	1.442	0.183	0.158	-999	1	-999	-999	0
3328429	15.717	4	17	4349.6	77.5	75.3	4.646	0.018	0.020	0.649	0.023	0.022	1	1	0	-999	0
3328481	15.174	1	17	5038.4	93.6	85.3	4.539	0.033	0.034	0.804	0.045	0.046	0	1	0	-999	0
3328515	14.979	1	17	5022.1	96.1	84.4	3.419	0.081	0.096	1.320	0.169	0.219	0	2	0	-999	0
3328525	15.678	2	3	5733.5	114.9	109.2	4.321	0.059	0.058	0.979	0.075	0.074	-999	1	0	-999	0
3328603	15.662	2	17	5094.1	97.5	90.0	4.544	0.033	0.039	0.810	0.043	0.049	0	1	0	-999	0
3328610	13.928	1	17	6244.9	111.7	121.4	3.841	0.036	0.052	1.519	0.075	0.159	-999	1	0	-999	0
3328643	15.605	1	17	3977.1	76.6	76.7	4.663	0.014	0.014	0.575	0.013	0.014	1	1	0	-999	0
3328712	13.905	1	17	5620.1	83.9	79.1	4.328	0.026	0.022	0.765	0.031	0.021	1	1	0	-999	0
3328751	15.302	1	3	5913.7	117.7	108.2	4.216	0.052	0.053	1.082	0.078	0.084	-999	1	0	-999	0
3328790	15.608	2	17	5535.5	118.7	115.2	3.861	0.063	0.061	1.131	0.084	0.085	0	1	0	-999	0
3328812	15.632	2	17	5918.3	115.1	109.4	4.169	0.060	0.062	1.104	0.087	0.088	-999	1	0	-999	0
3328813	15.941	2	17	5810.0	112.4	111.0	4.162	0.071	0.074	1.056	0.094	0.084	0	1	0	-999	0
3328817	15.532	2	17	5636.8	114.6	110.6	4.311	0.057	0.057	0.947	0.074	0.070	0	1	0	-999	0
3328858	14.151	1	17	5930.8	111.5	112.7	4.116	0.036	0.049	1.145	0.082	0.096	0	1	0	-999	0
3328862	14.022	1	17	5908.2	112.2	111.8	4.124	0.038	0.048	1.125	0.087	0.091	-999	1	0	-999	0
3328941	15.697	1	17	6049.6	114.3	110.3	4.399	0.041	0.053	1.063	0.061	0.070	-999	1	0	-999	0
3328946	14.741	1	17	6222.9	127.1	123.8	4.233	0.046	0.047	1.003	0.073	0.068	0	1	0	-999	0
3329039	15.579	2	3	5966.6	115.1	116.4	3.969	0.078	0.075	1.226	0.118	0.096	0	1	0	-999	0
3329057	14.751	1	17	6102.9	114.5	115.8	3.948	0.047	0.056	1.327	0.102	0.114	0	1	0	-999	0
3329065	13.668	1	17	6153.8	118.9	112.4	4.014	0.032	0.048	1.318	0.064	0.122	0	1	0	-999	0
3329085	15.446	4	17	5609.2	112.9	109.1	4.281	0.053	0.054	0.942	0.072	0.068	0	1	0	-999	0
3329149	14.855	1	17	6012.7	118.9	116.2	4.128	0.205	0.223	1.155	0.163	0.124	-999	1	-999	-999	0
3329187	14.581	4	17	5277.5	86.1	77.1	4.332	0.041	0.039	0.862	0.041	0.030	6	1	0	-999	0
3329196	15.648	0	17	4979.0	82.9	73.3	3.534	0.068	0.061	0.936	0.145	0.107	2	1	0	-999	0
3329201	15.17	4	17	5837.3	116.5	111.8	4.297	0.055	0.056	1.021	0.077	0.078	0	1	0	-999	0
3329204	15.617	2	17	5635.6	113.1	109.1	4.317	0.057	0.057	0.946	0.073	0.070	0	1	0	1	0
3329205	14.753	1	17	6208.4	116.2	115.2	4.330	0.035	0.045	1.150	0.062	0.075	-999	1	0	-999	0
3329238	11.502	0	17	4427.6	58.4	49.3	4.567	0.018	0.011	0.726	0.021	0.015	2	1	0	-999	0
3329273	13.182	0	17	5133.6	89.0	80.8	4.562	0.024	0.034	0.811	0.036	0.052	1	1	0	-999	0
3329295	15.605	1	17	5957.0	177.0	195.0	4.498	0.037	0.213	1.083	0.129	0.142	0	2	-999	-999	1
3329317	14.812	1	17	5896.7	115.4	113.0	4.322	0.046	0.047	1.037	0.076	0.078	0	1	0	-999	0
3329362	14.97	1	17	5103.5	120.0	108.8	3.776	0.050	0.061	1.036	0.094	0.109	0	1	0	-999	0
3329439	11.615	0	17	6254.5	125.1	126.3	4.216	0.023	0.041	1.261	0.054	0.065	2	1	0	-999	0
3329446	13.933	1	17	5744.1	119.0	115.4	4.042	0.058	0.043	1.072	0.122	0.075	-999	1	0	-999	0
3329462	14.291	14	15	5995.9	118.8	115.7	4.260	0.168	0.240	1.024	0.128	0.087	-999	1	-999	-999	0
3329504	13.754	1	17	6066.1	111.7	111.8	4.190	0.037	0.039	1.145	0.068	0.083	0	1	0	-999	0
3329505	15.113	1	17	6089.0	170.0	212.0	4.468	0.054	0.216	1.125	0.132	0.162	-999	2	-999	-999	1
3329528	14.749	1	17	5944.0	121.4	111.3	4.195	0.042	0.048	1.106	0.077	0.086	0	1	0	-999	0
3329581	15.353	1	17	5746.8	105.0	101.4	4.480	0.031	0.043	0.954	0.049	0.062	1	1	0	-999	0
3329619	15.572	2	17	5317.6	98.9	84.4	4.376	0.047	0.039	0.860	0.055	0.040	0	1	0	-999	0
3329643	14.956	1	17	5510.5	104.2	104.3	4.447	0.044	0.050	0.908	0.064	0.067	7	1	0	-1	0
3329651	14.146	10	10	5969.0	105.9	102.6	4.434	0.025	0.037	1.032	0.047	0.067	-999	1	0	-999	0
3329709	15.451	1	3	5902.5	114.5	115.3	4.088	0.054	0.066	1.136	0.103	0.091	-999	1	0	-999	0
3329772	15.507	1	17	5938.9	111.4	110.9	4.128	0.055	0.060	1.137	0.089	0.093	0	1	0	-999	0
3329779	15.903	2	17	5484.8	117.9	109.1	4.367	0.063	0.058	0.899	0.069	0.061	0	1	0	-999	0
3329895	14.949	1	17	5332.8	95.7	80.7	4.218	0.036	0.031	0.882	0.045	0.032	0	1	1	-999	0
3329922	13.644	1	17	6329.3	115.7	125.5	4.091	0.033	0.042	1.174	0.061	0.088	0	1	0	-999	0
3329959	15.284	1	17	5969.6	123.4	112.2	4.229	0.051	0.051	1.100	0.076	0.084	0	1	0	-999	0
3330082	15.482	1	17	4542.4	85.8	80.3	4.638	0.017	0.021	0.672	0.025	0.027	0	1	0	-999	0
3330084	14.561	1	17	6196.3	122.8	121.3	3.691	0.055	0.063	1.633	0.140	0.148	-999	1	0	-999	0
3330173	14.905	1	17	6379.0	139.0	128.6	4.174	0.046	0.045	1.288	0.063	0.068	-999	1	0	-999	0
3330230	15.949	0	17	5418.0	164.0	147.0	4.300	0.205	0.205	0.911	0.090	0.074	2	2	-999	-999	1
3330307	13.322	1	17	6796.3	141.4	134.6	4.181	0.033	0.032	1.399	0.076	0.064	6	1	0	-999	0
3330313	13.578	0	17	6284.1	128.7	129.4	4.219	0.027	0.037	1.319	0.052	0.060	1	1	0	-999	0
3330320	15.949	1	17	6092.3	129.4	102.8	4.136	0.031	0.039	1.208	0.063	0.090	2	1	0	-999	0
3330359	15.839	0	17	5924.3	112.3	105.7	4.283	0.037	0.037	1.103	0.068	0.072	2	1	0	-999	0
3330461	15.946	2	3	5220.5	110.3	97.6	4.472	0.049	0.044	0.841	0.056	0.047	0	1	0	-999	0
3330480	15.838	1	17	5798.6	112.6	109.1	4.469	0.037	0.050	0.966	0.056	0.064	-999	1	0	-999	0
3330594	13.221	0	1	4214.6	94.2	86.7	1.639	0.138	0.133	1.247	0.419	0.305	2	2	0	-999	0
3330631	15.362	1	17	5095.3	105.9	98.3	4.567	0.025	0.035	0.799	0.038	0.050	0	1	0	-999	0
3330643	15.125	0	17	5577.7	97.3	97.9	4.393	0.038	0.040	0.989	0.064	0.066	2	1	0	-999	0
3330684	15.918	1	17	3155.7	98.0	88.0	5.057	0.010	0.009	0.162	0.004	0.004	0	1	-999	-1	0
3330701	15.213	1	17	4964.6	96.3	92.0	4.618	0.019	0.026	0.726	0.032	0.038	0	1	0	-999	0
3330794	15.659	2	17	6185.9	121.7	118.9	4.340	0.046	0.054	1.135	0.065	0.075	0	1	0	-999	0
3330865	15.304	1	17	6086.8	116.9	113.6	4.168	0.053	0.051	1.137	0.074	0.083	0	1	0	-999	0
3330961	15.712	2	3	5529.2	129.3	121.4	4.027	0.064	0.059	0.995	0.073	0.072	0	1	0	-999	0
3331052	15.698	1	17	4713.9	95.7	90.8	4.642	0.018	0.023	0.676	0.027	0.031	0	1	0	-999	0
3331126	14.345	1	17	6128.3	130.7	113.4	4.097	0.042	0.041	1.247	0.066	0.100	-999	1	0	-999	0
3331311	14.71	1	17	5822.2	107.6	105.3	4.460	0.029	0.041	0.984	0.049	0.066	0	1	0	-999	0
3331599	11.876	0	17	5642.2	113.1	104.4	4.042	0.040	0.036	0.896	0.061	0.052	-999	1	0	-999	0
3335206	15.561	1	17	4971.6	90.3	85.6	4.481	0.035	0.028	0.806	0.037	0.028	0	1	0	-999	0
3335251	13.981	1	17	5975.8	113.5	114.6	4.003	0.048	0.046	1.201	0.120	0.077	-999	1	0	-999	0
3335313	14.246	1	17	6016.7	112.0	109.9	4.371	0.035	0.044	1.070	0.065	0.077	0	1	0	-999	0
3335335	15.679	2	17	5939.0	111.6	112.2	4.108	0.066	0.073	1.145	0.096	0.095	0	1	0	-999	0
3335352	11.716	0	17	6748.4	144.0	145.9	4.302	0.025	0.027	1.272	0.044	0.046	0	1	0	-999	0
3335368	15.045	1	17	5767.7	114.4	112.3	4.216	0.049	0.052	1.016	0.082	0.078	0	1	0	-999	0
3335419	14.599	1	17	6111.0	117.3	113.3	4.207	0.040	0.047	1.133	0.070	0.077	-999	1	0	-999	0
3335435	12.536	1	17	4700.1	82.4	77.4	3.419	0.075	0.074	1.121	0.181	0.161	2	2	0	-999	0
3335462	14.957	1	17	5842.0	110.3	108.6	4.386	0.043	0.049	1.008	0.069	0.076	-999	1	0	-999	0
3335475	15.086	1	17	5640.0	117.9	112.9	4.133	0.054	0.052	0.991	0.081	0.073	-999	1	0	-999	0
3335488	15.493	1	3	5027.6	89.1	81.6	4.485	0.037	0.028	0.810	0.045	0.032	0	1	0	-999	0
3335644	12.147	0	17	5159.7	117.6	106.8	3.745	0.042	0.053	1.063	0.087	0.099	0	1	0	-999	0
3335663	14.979	1	17	5975.1	100.8	92.4	3.891	0.050	0.052	1.523	0.074	0.119	0	1	0	-999	0
3335719	15.491	1	17	5285.7	103.0	91.3	4.450	0.050	0.045	0.853	0.060	0.049	0	1	0	-999	0
3335747	13.204	0	17	5921.2	117.9	105.0	4.204	0.036	0.041	1.087	0.072	0.078	-999	1	0	-999	0
3335782	13.799	1	17	6528.0	72.0	78.0	4.244	0.115	0.115	1.092	0.092	0.061	0	2	-999	-999	1
3335813	13.789	1	17	5933.6	112.9	111.0	4.344	0.041	0.044	1.046	0.074	0.078	-999	1	0	-1	0
3335816	15.503	0	17	6355.7	125.0	127.0	3.986	0.038	0.041	1.226	0.097	0.068	3	1	0	-1	0
3335839	15.892	2	17	5683.2	113.1	107.5	4.306	0.070	0.069	0.965	0.074	0.072	-999	1	0	-999	0
3335883	15.756	2	17	5141.5	99.0	91.6	4.518	0.040	0.042	0.824	0.049	0.049	0	1	0	-999	0
3335935	13.929	1	17	6200.0	123.2	115.9	4.104	0.101	0.098	1.195	0.088	0.092	-999	1	-999	-999	0
3335976	14.937	1	17	6127.9	120.4	116.8	3.818	0.066	0.071	1.445	0.148	0.131	0	1	0	-999	0
3336026	14.342	1	17	5661.2	115.2	109.6	4.176	0.047	0.046	0.984	0.080	0.072	0	1	0	-999	0
3336032	15.138	1	17	5948.3	112.9	111.2	4.358	0.045	0.051	1.049	0.070	0.077	-999	1	0	-999	0
3336035	15.807	2	17	5600.8	102.9	99.7	4.491	0.037	0.051	0.919	0.053	0.060	0	1	0	-999	0
3336036	14.074	1	17	5916.9	105.1	100.6	4.448	0.025	0.037	1.012	0.046	0.065	-999	1	0	-999	0
3336252	14.619	1	17	5713.3	118.5	113.2	3.885	0.064	0.060	1.169	0.082	0.082	0	1	0	-999	0
3336272	15.245	6	9	4717.0	170.0	170.0	4.609	0.036	0.040	0.720	0.065	0.065	0	2	-999	-999	1
3336283	13.883	1	17	6365.2	125.5	114.2	3.593	0.045	0.066	1.927	0.100	0.172	6	1	0	-1	0
3336320	15.138	1	17	5798.9	109.6	107.9	4.426	0.040	0.050	0.988	0.061	0.072	1	1	0	-999	0
3336348	14.123	10	10	6328.4	125.0	114.3	3.897	0.040	0.047	1.484	0.076	0.133	0	1	0	-999	0
3336364	15.305	1	17	6230.9	118.2	112.2	4.426	0.028	0.035	1.076	0.050	0.058	0	1	0	-999	0
3336488	13.804	1	17	5855.2	113.3	103.8	4.197	0.036	0.039	1.134	0.067	0.080	0	1	0	-999	0
3336656	14.964	1	17	5760.0	118.1	112.3	4.321	0.050	0.050	0.988	0.076	0.075	0	1	0	-999	0
3336745	15.286	1	17	5787.6	116.2	112.1	4.153	0.168	0.173	1.050	0.117	0.096	0	1	-999	-999	0
3336765	13.617	1	17	6078.1	122.4	119.5	3.913	0.039	0.039	1.150	0.063	0.067	-999	1	0	-1	0
3336838	15.248	1	17	6020.8	113.3	110.8	4.362	0.047	0.055	1.072	0.067	0.076	0	1	0	-999	0
3337021	15.358	1	17	5461.8	111.7	100.2	4.335	0.054	0.049	0.894	0.066	0.055	0	1	0	-999	0
3337050	15.031	4	17	5592.8	103.0	99.5	4.512	0.027	0.039	0.911	0.044	0.057	0	1	0	-999	0
3337055	14.715	1	17	6371.8	119.9	112.4	3.801	0.028	0.047	1.601	0.063	0.160	2	1	0	-999	0
3337061	10.609	0	17	6144.0	86.0	74.0	4.083	0.168	0.098	1.140	0.138	0.095	-999	2	-999	-1	1
3337111	13.325	0	17	5774.4	111.9	113.4	4.141	0.045	0.044	1.049	0.099	0.080	-999	1	0	-999	0
3337151	14.644	1	17	5967.6	123.0	120.4	3.903	0.060	0.052	1.259	0.149	0.080	-999	1	0	-999	0
3337161	12.527	1	17	6493.5	133.4	140.0	4.280	0.033	0.031	1.222	0.056	0.061	1	1	0	-999	0
3337238	14.317	1	17	6079.0	119.2	118.3	4.301	0.041	0.044	1.113	0.073	0.080	-999	1	0	-999	0
3337312	13.664	1	17	5825.9	117.8	94.9	4.154	0.033	0.036	1.217	0.052	0.088	0	1	0	-999	0
3337351	13.361	1	17	5730.0	171.0	206.0	4.417	0.084	0.196	1.018	0.122	0.111	1	2	-999	-1	1
3337379	15.964	2	17	5287.5	107.9	98.9	4.494	0.047	0.053	0.853	0.055	0.055	0	1	0	-999	0
3337421	14.727	1	17	5715.0	98.6	97.0	4.479	0.025	0.036	0.976	0.043	0.054	1	1	0	-999	0
3337425	14.928	1	17	5868.8	115.4	110.6	4.183	0.048	0.053	1.077	0.084	0.085	0	1	0	-1	0
3337432	13.4	1	17	6173.4	136.7	123.6	3.662	0.035	0.033	1.380	0.061	0.056	1	1	0	-1	0
3337506	15.354	4	17	6360.0	177.0	244.0	4.474	0.054	0.216	1.035	0.132	0.145	0	2	-999	-999	1
3337613	13.959	0	17	6366.5	139.1	129.4	4.113	0.031	0.036	1.318	0.063	0.066	2	1	0	-999	0
3337621	12.03	0	17	6968.3	157.6	143.1	4.090	0.033	0.032	1.559	0.080	0.075	5	2	0	-999	0
3337664	13.714	1	17	5949.8	105.6	104.0	4.429	0.027	0.038	1.030	0.050	0.069	-999	1	0	-999	0
3337665	13.599	1	17	5668.1	119.2	115.8	3.747	0.030	0.031	1.238	0.057	0.064	-999	1	0	-999	0
3337670	17.826	11	17	4175.6	85.1	94.1	4.627	0.037	0.032	0.630	0.040	0.038	-999	1	-999	-999	0
3337709	13.676	1	17	5319.9	108.3	103.7	3.685	0.031	0.044	1.315	0.068	0.105	2	1	0	-999	0
3337728	13.346	1	17	6476.6	125.8	118.5	4.409	0.015	0.021	1.137	0.029	0.041	5	1	0	-999	0
3337818	14.846	1	17	6023.2	119.2	118.4	3.900	0.058	0.055	1.292	0.151	0.084	-999	1	0	-999	0
3337888	10.091	0	17	6156.0	215.0	215.0	4.104	0.350	0.150	0.950	0.139	0.113	2	2	0	-999	1
3337894	14.997	1	17	5417.1	113.4	105.7	4.436	0.047	0.047	0.883	0.067	0.061	1	1	0	-999	0
3337905	15.515	1	17	4785.5	86.7	80.2	4.571	0.027	0.027	0.757	0.037	0.036	1	1	0	-999	0
3337924	15.224	1	17	6017.8	121.4	119.5	3.907	0.065	0.064	1.288	0.144	0.092	-999	1	0	-999	0
3338035	15.821	1	17	5360.0	175.0	159.0	4.614	0.032	0.104	0.824	0.078	0.096	0	2	-999	-999	1
3338294	14.248	1	17	5292.0	159.0	143.0	4.523	0.085	0.076	0.738	0.102	0.055	0	2	-999	-999	1
3338333	13.78	1	17	6242.1	128.0	124.3	3.975	0.030	0.033	1.530	0.057	0.068	-999	1	0	-999	0
3338608	13.515	1	17	6410.7	142.0	139.8	4.160	0.032	0.036	1.305	0.061	0.062	-999	1	0	-999	0
3338612	15.294	4	17	5413.0	206.0	187.0	4.570	0.048	0.104	0.788	0.093	0.076	0	2	-999	-999	1
3338613	13.865	1	17	5960.0	181.0	181.0	3.973	0.413	0.138	1.108	0.160	0.196	-999	2	-999	-999	1
3338618	15.568	4	17	5992.6	118.8	117.3	4.121	0.072	0.072	1.164	0.090	0.098	-999	1	0	-999	0
3338637	14.644	1	17	6213.1	121.8	121.3	4.360	0.037	0.043	1.075	0.060	0.069	0	1	0	-999	0
3338642	15.443	1	3	5735.5	123.0	122.5	4.161	0.055	0.056	1.022	0.092	0.079	0	1	0	-999	0
3338660	10.091	8	17	5724.6	123.7	118.4	3.481	0.044	0.057	1.701	0.090	0.095	3	2	0	-1	0
3338694	15.599	2	17	5241.8	107.6	101.1	4.543	0.030	0.041	0.834	0.043	0.055	0	1	0	-999	0
3338777	10.453	0	17	6013.0	110.4	122.9	3.838	0.060	0.035	1.333	0.172	0.067	8	1	0	-999	0
3338784	14.754	1	17	5952.0	125.1	117.5	4.276	0.046	0.048	1.073	0.075	0.081	0	1	0	-999	0
3338786	15.304	4	17	4404.9	76.1	73.6	4.665	0.016	0.018	0.629	0.021	0.021	0	1	0	-999	0
3338824	15.984	4	17	5902.4	119.1	116.1	4.122	0.079	0.084	1.117	0.101	0.093	0	1	0	-999	0
3338888	15.963	2	17	5202.6	104.1	96.2	4.531	0.037	0.046	0.830	0.048	0.053	0	1	0	-999	0
3338902	13.975	1	17	6266.1	123.5	117.2	4.327	0.034	0.040	1.127	0.061	0.070	-999	1	0	-999	0
3338951	14.198	1	17	5557.0	75.0	83.0	4.500	0.038	0.105	0.958	0.049	0.059	0	2	-999	-999	1
3338982	15.048	1	17	6259.4	114.8	116.0	3.827	0.062	0.067	1.524	0.110	0.150	0	1	0	-999	0
3339025	15.262	1	17	4918.6	87.2	85.9	3.260	0.105	0.116	1.270	0.207	0.245	2	2	0	-999	0
3339070	13.738	1	17	5817.7	127.5	120.4	4.002	0.042	0.038	0.929	0.064	0.054	-999	1	0	-999	0
3339093	14.964	1	17	6095.9	117.4	110.2	4.034	0.047	0.056	1.273	0.076	0.112	0	1	0	-999	0
3339107	15.398	1	17	4622.4	75.6	66.3	4.538	0.022	0.015	0.758	0.025	0.019	0	1	1	-999	0
3339143	15.229	1	17	5969.1	115.9	113.6	4.327	0.051	0.053	1.064	0.073	0.079	0	1	0	-999	0
3339172	15.323	1	17	5784.3	119.4	114.2	4.317	0.055	0.055	0.998	0.077	0.076	-999	1	0	-999	0
3339183	15.142	4	17	6003.0	109.6	114.3	4.014	0.061	0.067	1.226	0.105	0.100	-999	1	0	-999	0
3339194	15.128	4	17	6090.5	113.4	111.2	4.373	0.038	0.049	1.091	0.060	0.074	0	1	0	-999	0
3339242	15.678	2	3	5454.5	106.3	104.6	4.494	0.039	0.052	0.890	0.053	0.062	0	1	0	-999	0
3339261	13.139	0	17	6580.9	131.5	133.2	4.295	0.029	0.032	1.239	0.050	0.053	5	1	0	-999	0
3339272	15.255	1	17	5708.2	120.4	120.6	4.030	0.067	0.057	1.065	0.091	0.076	-999	1	0	-999	0
3339315	15.504	1	17	5818.1	118.9	115.0	4.062	0.066	0.069	1.103	0.112	0.084	0	1	0	-999	0
3339318	15.143	1	17	5751.0	121.9	118.6	4.057	0.064	0.059	1.072	0.109	0.079	0	1	0	-999	0
3339351	15.742	2	17	5186.0	97.3	86.8	4.443	0.045	0.037	0.836	0.051	0.037	0	1	0	-999	0
3339386	14.3	1	17	5672.7	98.4	106.0	4.130	0.037	0.048	1.132	0.086	0.077	1	1	0	-999	0
3339406	15.272	1	3	5912.2	118.9	109.9	4.200	0.053	0.055	1.088	0.081	0.085	-999	1	0	-999	0
3339424	15.721	2	17	5804.0	157.0	192.0	4.507	0.050	0.200	0.973	0.116	0.116	0	2	-999	-999	1
3339459	14.826	0	17	4734.1	72.9	63.1	4.518	0.021	0.013	0.772	0.026	0.017	2	1	0	-999	0
3339462	15.342	1	17	5387.7	123.8	118.8	3.904	0.129	0.120	1.024	0.135	0.106	0	1	0	-999	0
3339464	15.294	4	17	5161.2	123.6	111.1	3.744	0.054	0.067	1.120	0.103	0.124	0	1	0	-999	0
3339482	15.615	2	17	4960.8	89.6	84.3	3.339	0.115	0.123	1.281	0.193	0.233	2	2	0	-999	0
3339521	14.021	1	17	5754.0	129.7	115.5	3.810	0.037	0.034	1.296	0.061	0.060	0	1	0	-999	0
3339538	13.885	0	17	5280.6	74.0	68.7	4.338	0.021	0.017	0.835	0.027	0.022	20	1	0	-1	0
3339563	13.057	1	17	5494.4	121.5	117.5	3.893	0.035	0.037	1.130	0.060	0.063	3	1	0	-999	0
3339570	15.518	2	17	5638.8	101.3	97.3	4.506	0.030	0.042	0.919	0.047	0.056	-999	1	0	-999	0
3339738	15.31	1	17	5872.5	114.7	109.8	4.445	0.060	0.087	0.985	0.075	0.076	-999	1	-999	-999	0
3339752	13.453	4	17	5821.1	110.5	109.0	4.154	0.051	0.056	1.067	0.093	0.084	2	1	0	-999	0
3339774	15.713	1	17	5382.5	101.8	98.3	4.509	0.038	0.051	0.871	0.051	0.059	-999	1	0	-999	0
3339780	14.36	1	17	5884.9	102.9	99.0	4.453	0.027	0.038	1.001	0.047	0.065	1	1	0	-999	0
3339810	14.954	1	17	5878.5	116.5	113.0	4.290	0.049	0.050	1.038	0.076	0.078	-999	1	0	-999	0
3339839	15.561	1	17	5640.4	109.9	106.1	4.339	0.064	0.062	0.946	0.072	0.070	0	1	0	-999	0
3339871	9.791	14	17	4795.7	102.5	103.2	2.575	0.225	0.181	1.707	0.685	0.578	2	2	-999	-999	0
3339945	13.796	1	17	5915.8	102.5	108.7	4.360	0.031	0.038	1.134	0.058	0.066	0	1	0	-999	0
3340010	14.97	0	17	5187.3	124.8	114.6	3.757	0.025	0.035	1.336	0.045	0.076	2	1	0	-999	0
3340019	14.031	1	17	6134.7	133.1	126.9	4.163	0.042	0.039	0.786	0.052	0.044	7	1	0	-999	0
3340070	15.172	1	17	5528.8	98.4	94.6	4.574	0.019	0.028	0.841	0.033	0.041	0	1	0	-1	0
3340075	13.183	0	17	6305.1	117.6	126.9	4.082	0.035	0.045	1.124	0.084	0.076	-999	1	0	-999	0
3340122	14.656	1	17	5370.8	98.2	95.9	4.536	0.026	0.039	0.863	0.041	0.058	0	1	0	-999	0
3340139	11.455	0	1	6124.8	117.0	115.9	3.933	0.049	0.038	1.256	0.133	0.066	5	1	0	-999	0
3340146	15.341	4	17	5644.1	100.9	97.2	4.485	0.035	0.047	0.931	0.052	0.061	-999	1	0	-999	0
3340183	15.668	4	17	5577.8	104.0	101.6	4.432	0.058	0.067	0.924	0.064	0.066	0	1	0	-999	0
3340184	13.521	1	17	6302.4	143.2	135.5	4.247	0.037	0.029	1.230	0.066	0.065	5	1	0	-999	0
3340196	15.964	1	17	5723.1	115.3	111.4	4.195	0.079	0.078	1.005	0.086	0.078	0	1	0	-999	0
3340246	17.206	6	9	3449.9	66.6	57.1	4.959	0.009	0.008	0.235	0.007	0.007	0	1	0	-999	0
3340251	15.674	2	17	5011.8	101.6	89.8	3.593	0.087	0.102	1.151	0.159	0.182	0	1	0	-999	0
3340265	14.296	1	17	5756.7	109.9	104.0	4.513	0.046	0.059	0.915	0.069	0.066	0	1	-999	-999	0
3340312	14.532	1	17	6170.1	117.6	116.4	4.352	0.040	0.045	1.074	0.064	0.069	0	1	0	-1	0
3340313	15.521	10	17	5830.3	113.3	109.3	4.288	0.100	0.100	1.023	0.082	0.080	3	1	0	-1	0
3340331	13.39	0	17	6155.6	116.0	113.4	3.981	0.031	0.051	1.348	0.067	0.128	0	1	0	-999	0
3340357	13.089	0	17	5724.7	103.0	98.9	4.463	0.029	0.039	0.963	0.052	0.067	1	1	0	-999	0
3340371	15.344	1	17	5659.6	116.2	113.1	4.149	0.058	0.058	0.993	0.083	0.074	0	1	0	-999	0
3340415	13.993	1	17	6016.2	117.0	113.7	4.317	0.038	0.041	1.087	0.070	0.072	-999	1	0	-999	0
3340440	14.866	1	17	5990.9	116.3	112.9	4.330	0.046	0.049	1.071	0.073	0.078	0	1	0	-999	0
3340470	15.324	4	17	6127.5	123.9	110.4	4.084	0.061	0.062	1.249	0.076	0.100	5	1	0	-999	0
3340492	15.774	2	17	5459.1	106.5	103.3	4.466	0.049	0.059	0.893	0.059	0.063	0	1	0	-999	0
3340504	15.795	4	17	5272.1	101.9	96.5	4.574	0.031	0.042	0.804	0.050	0.054	0	1	0	-999	0
3340530	15.53	0	17	5859.2	142.1	140.1	3.921	0.034	0.032	1.172	0.073	0.074	2	1	0	-999	0
3340540	15.432	1	17	5623.7	116.4	113.2	3.918	0.063	0.061	1.108	0.080	0.079	0	1	0	-999	0
3340737	14.904	1	17	5233.9	97.5	90.7	4.517	0.035	0.041	0.843	0.049	0.055	0	1	0	-999	0
3340777	15.884	2	17	5852.3	116.7	111.0	3.958	0.112	0.102	1.178	0.111	0.100	0	1	0	-999	0
3340809	15.401	1	17	6445.0	158.0	225.0	4.417	0.062	0.200	1.125	0.152	0.137	0	2	-999	-999	1
3340825	15.679	2	17	5214.0	97.2	90.4	4.528	0.038	0.046	0.834	0.047	0.053	0	1	0	-999	0
3340875	14.815	1	17	5889.7	115.9	112.3	3.957	0.064	0.055	1.187	0.125	0.081	-999	1	0	-999	0
3340879	13.467	0	17	5377.6	137.1	153.6	3.266	0.051	0.055	1.857	0.102	0.150	2	2	0	-999	0
3340921	14.568	1	17	6095.2	120.0	114.2	4.008	0.056	0.052	1.155	0.111	0.073	0	1	0	-999	0
3340932	15.15	1	17	5438.4	112.9	109.4	3.829	0.052	0.052	1.133	0.081	0.083	1	1	0	-999	0
3341021	15.75	4	17	5065.9	113.2	100.3	3.716	0.076	0.089	1.068	0.137	0.136	0	1	0	-999	0
3341053	15.93	1	17	5772.7	114.9	108.1	4.271	0.076	0.075	1.003	0.080	0.078	0	1	0	-999	0
3341092	14.545	11	13	6132.0	116.8	117.6	3.874	0.050	0.058	1.402	0.120	0.124	0	1	0	-999	0
3341099	15.261	1	17	5114.9	90.7	85.9	4.595	0.021	0.030	0.769	0.034	0.045	0	1	0	-999	0
3341143	14.207	10	10	6040.8	120.1	118.2	3.885	0.054	0.048	1.309	0.158	0.083	0	1	0	-999	0
3341174	14.666	1	17	5915.6	113.3	113.0	4.265	0.040	0.042	1.201	0.052	0.069	-999	1	0	-999	0
3341179	14.162	10	10	5815.6	121.1	112.2	3.818	0.044	0.039	1.268	0.069	0.071	-999	1	0	-999	0
3341249	14.84	1	17	5652.4	121.9	113.9	3.796	0.050	0.046	1.239	0.076	0.083	1	1	0	-999	0
3341268	15.41	1	3	5375.0	175.0	159.0	4.433	0.130	0.241	0.800	0.124	0.057	0	2	-999	-999	1
3341286	15.751	1	17	5537.6	106.6	104.2	4.412	0.061	0.065	0.914	0.066	0.066	1	1	0	-999	0
3341335	14.073	1	17	5533.0	74.0	83.0	4.445	0.059	0.110	0.978	0.046	0.057	0	2	-999	-999	1
3341340	15.637	4	17	5305.0	106.5	96.1	4.451	0.054	0.052	0.857	0.060	0.051	0	1	0	-999	0
3341351	14.786	1	17	5363.0	112.2	104.8	4.364	0.143	0.347	0.880	0.097	0.063	1	1	-999	-999	0
3341389	15.815	4	17	5551.6	102.0	99.7	4.536	0.031	0.042	0.881	0.048	0.055	0	1	0	-999	0
3341417	15.175	4	17	4960.7	99.4	88.5	3.594	0.076	0.089	1.090	0.161	0.170	0	1	0	-999	0
3341480	15.859	4	17	5355.7	117.7	112.6	3.957	0.070	0.069	0.976	0.076	0.076	0	1	0	-999	0
3341643	15.068	1	17	5935.7	107.2	111.7	4.118	0.048	0.056	1.141	0.088	0.094	-999	1	0	-999	0
3341644	15.462	1	17	5284.2	104.2	95.4	4.485	0.045	0.046	0.854	0.056	0.055	0	1	0	-999	0
3341758	15.447	1	17	5561.8	110.4	105.8	4.259	0.056	0.056	0.929	0.070	0.065	0	1	0	-999	0
3341759	13.725	1	17	5960.8	116.6	115.3	3.935	0.051	0.043	1.269	0.141	0.072	-999	1	0	-999	0
3341760	13.085	0	17	6140.1	125.5	110.3	4.052	0.031	0.035	1.328	0.060	0.085	-999	1	0	-1	0
3341875	15.919	1	17	5510.2	111.2	104.8	4.201	0.084	0.082	0.925	0.070	0.063	-999	1	0	-999	0
3341896	15.688	2	17	5781.7	110.8	107.1	4.333	0.068	0.068	0.995	0.074	0.075	0	1	0	-999	0
3341934	15.757	1	17	5735.7	116.3	112.1	3.994	0.068	0.058	1.097	0.092	0.078	3	1	0	-1	0
3341982	15.773	4	17	5345.5	100.0	87.1	4.388	0.060	0.053	0.844	0.053	0.039	-999	1	0	-1	0
3341984	15.18	4	17	4933.0	82.1	77.2	4.504	0.033	0.024	0.795	0.041	0.029	1	1	0	-999	0
3341998	13.709	1	17	5334.3	101.9	94.7	4.512	0.037	0.037	0.811	0.054	0.052	1	1	0	-999	0
3342016	15.003	1	17	5386.1	115.9	113.0	3.865	0.047	0.050	1.074	0.074	0.078	0	1	0	-999	0
3342056	14.115	6	17	6598.7	137.7	137.5	4.110	0.039	0.038	1.391	0.069	0.058	5	3	0	-999	0
3342069	13.731	1	17	6030.6	116.4	115.7	4.012	0.055	0.042	1.119	0.120	0.072	-999	1	0	-999	0
3342101	15.211	1	17	5842.2	107.3	102.5	4.167	0.047	0.051	1.119	0.079	0.083	0	1	0	-999	0
3342173	14.057	1	17	5639.7	117.3	113.5	4.039	0.061	0.053	1.032	0.078	0.072	2	1	0	-999	0
3342319	14.895	1	17	5843.7	116.2	113.0	4.095	0.183	0.199	1.101	0.139	0.111	-999	1	-999	-999	0
3342336	15.271	4	17	5419.9	107.1	101.2	4.451	0.059	0.066	0.883	0.061	0.060	0	1	0	-999	0
3342344	14.869	1	17	5629.0	117.0	112.9	4.108	0.053	0.050	0.996	0.080	0.072	0	1	0	-999	0
3342367	15.69	2	17	5754.9	112.9	109.1	4.255	0.065	0.065	1.000	0.079	0.076	-999	1	0	-999	0
3342369	13.693	1	17	5992.4	122.7	117.0	3.867	0.059	0.041	1.294	0.167	0.073	-999	1	0	-999	0
3342425	15.089	1	17	5912.6	110.5	112.5	4.101	0.052	0.063	1.135	0.098	0.092	3	1	0	-999	0
3342430	15.832	4	17	5150.7	99.9	93.4	4.531	0.037	0.044	0.822	0.047	0.050	6	1	0	-999	0
3342463	13.109	0	17	6324.5	116.3	119.4	4.297	0.032	0.037	1.172	0.058	0.070	0	1	0	-1	0
3342478	15.763	1	17	5842.6	112.1	109.4	4.163	0.070	0.073	1.071	0.094	0.086	-999	1	0	-999	0
3342487	14.966	1	17	5991.8	104.4	107.3	4.095	0.047	0.055	1.185	0.080	0.101	1	1	0	-999	0
3342503	15.598	4	17	5722.8	104.4	100.3	4.520	0.027	0.037	0.916	0.046	0.052	-999	1	0	-999	0
3342575	12.548	0	17	6206.0	124.5	121.1	4.230	0.040	0.041	0.999	0.072	0.067	0	1	0	-999	0
3342592	14.083	1	17	5715.0	117.8	113.9	3.871	0.047	0.045	1.183	0.070	0.075	3	1	0	-1	0
3342604	15.594	1	17	5349.6	120.3	118.4	3.773	0.262	0.196	1.123	0.272	0.212	-999	1	-999	-999	0
3342610	15.584	1	17	5555.9	118.0	111.6	4.003	0.061	0.057	1.019	0.073	0.071	7	1	0	-999	0
3342669	15.908	1	17	5693.1	113.4	107.6	4.305	0.074	0.073	0.968	0.075	0.073	0	1	0	-999	0
3342689	15.628	2	17	5695.9	114.2	110.9	4.004	0.075	0.065	1.075	0.087	0.078	0	1	0	-999	0
3342750	13.623	1	17	6805.0	149.1	141.7	4.199	0.032	0.031	1.290	0.048	0.043	5	3	0	-999	0
3342759	15.892	4	17	4997.8	91.9	84.9	4.552	0.033	0.038	0.792	0.043	0.044	0	1	0	-999	0
3342794	13.776	1	17	6082.5	111.1	114.8	4.183	0.038	0.043	1.116	0.072	0.080	0	1	0	0	0
3342820	13.581	0	17	6294.8	125.4	121.3	3.593	0.054	0.058	1.760	0.176	0.120	0	1	0	-999	0
3342828	14.639	1	17	4900.6	84.8	84.0	3.245	0.102	0.112	1.249	0.212	0.244	2	2	0	-999	0
3342912	14.763	14	15	5939.7	127.6	118.3	3.714	0.062	0.051	1.425	0.120	0.087	0	1	0	-999	0
3342948	15.347	4	17	5442.0	121.6	114.7	3.813	0.055	0.055	1.155	0.085	0.090	1	1	0	-999	0
3342970	15.541	1	17	6289.9	122.7	117.4	4.353	0.039	0.050	1.158	0.061	0.070	-999	1	0	0	0
3343037	14.003	10	10	6645.4	139.2	134.9	4.208	0.036	0.036	1.347	0.068	0.058	5	1	0	-999	0
3343083	13.253	0	17	6764.2	135.9	137.3	4.265	0.026	0.030	1.350	0.054	0.054	5	3	0	-999	0
3343104	14.298	14	15	6071.8	112.3	110.7	4.024	0.038	0.053	1.275	0.071	0.119	-999	1	0	-999	0
3343134	15.099	4	17	5920.3	117.2	113.4	4.317	0.050	0.051	1.048	0.076	0.078	-999	1	0	-999	0
3343140	13.382	1	17	6626.6	148.7	133.4	4.148	0.031	0.030	1.331	0.059	0.047	5	3	0	-999	0
3343148	15.892	2	17	5893.6	120.7	117.2	4.141	0.073	0.075	1.104	0.098	0.091	0	1	0	-999	0
3343187	15.679	4	17	6154.1	123.2	116.1	4.206	0.133	0.151	1.180	0.109	0.101	0	1	-999	-999	0
3343281	15.019	1	17	5840.4	116.1	115.8	3.910	0.064	0.056	1.198	0.093	0.080	0	1	0	-1	0
3343285	14.94	1	17	5283.5	101.3	93.6	4.539	0.028	0.038	0.846	0.043	0.057	-999	1	0	-999	0
3343311	13.941	1	17	6131.0	164.0	201.0	4.388	0.108	0.201	0.978	0.142	0.118	-999	2	-999	-999	1
3343373	15.41	1	17	5511.4	111.6	103.8	4.260	0.056	0.055	0.914	0.068	0.060	0	1	0	-999	0
3343393	13.577	0	17	5958.9	126.4	122.8	3.812	0.036	0.034	1.078	0.062	0.056	-999	1	0	-999	0
3343409	15.502	2	17	5655.0	169.0	169.0	4.541	0.055	0.154	0.849	0.097	0.088	0	2	-999	-999	1
3343420	15.553	1	17	4417.5	79.5	76.6	4.637	0.018	0.021	0.665	0.024	0.024	0	1	0	-999	0
3343439	14.844	1	17	5207.7	115.0	96.9	4.429	0.036	0.029	0.839	0.054	0.036	0	1	0	-999	0
3343501	14.796	1	17	5883.6	115.1	104.6	4.193	0.043	0.049	1.081	0.079	0.085	0	1	0	-999	0
3343502	15.505	2	17	5382.8	103.7	88.4	4.338	0.049	0.043	0.875	0.059	0.044	0	1	0	-999	0
3343510	15.316	1	3	5694.4	114.4	109.4	4.342	0.053	0.053	0.963	0.075	0.072	0	1	0	-999	0
3343755	13.073	0	17	5960.6	106.3	113.3	4.035	0.041	0.047	1.189	0.108	0.083	0	1	0	-999	0
3343803	14.151	1	17	6287.3	111.4	112.3	4.451	0.021	0.030	1.019	0.035	0.049	0	1	0	-999	0
3343813	14.622	1	17	6033.3	108.4	103.4	4.098	0.040	0.047	1.207	0.069	0.102	-999	1	0	-999	0
3343828	14.436	1	17	5592.2	120.1	109.3	3.849	0.037	0.037	1.166	0.065	0.071	-999	1	0	-999	0
3343866	13.755	1	17	5212.7	114.5	99.2	3.499	0.061	0.077	1.081	0.137	0.157	6	2	0	-1	0
3343941	15.149	4	17	5914.0	117.0	109.3	4.255	0.051	0.053	1.065	0.076	0.081	6	1	0	-999	0
3343963	15.277	4	17	5275.0	204.0	167.0	4.555	0.056	0.091	0.804	0.096	0.078	0	2	-999	-999	1
3343972	14.646	1	17	6029.6	110.7	108.0	4.069	0.036	0.053	1.228	0.070	0.111	-999	1	0	-999	0
3344085	15.479	1	17	5691.6	118.4	113.0	4.237	0.055	0.056	0.979	0.077	0.074	0	1	0	-999	0
3344088	15.765	4	17	5089.9	121.6	108.8	3.788	0.063	0.071	1.009	0.104	0.105	0	1	0	-999	0
3344113	14.917	1	17	6059.1	116.4	105.4	4.080	0.045	0.054	1.230	0.071	0.106	-999	1	0	-999	0
3344172	13.586	0	17	5653.1	114.5	108.3	4.199	0.052	0.049	0.876	0.064	0.055	1	1	0	-999	0
3344227	14.992	1	17	5868.1	116.8	111.1	4.273	0.044	0.045	1.072	0.071	0.075	0	1	0	-999	0
3344317	14.751	1	17	5370.2	91.9	92.0	4.545	0.022	0.034	0.873	0.035	0.046	0	1	0	-999	0
3344339	15.953	4	17	5418.5	102.3	98.2	4.551	0.029	0.042	0.851	0.046	0.054	-999	1	0	-999	0
3344419	14.561	1	17	5555.0	166.0	166.0	4.375	0.135	0.180	0.975	0.094	0.085	-999	2	-999	-1	1
3344427	14.561	10	17	4988.0	70.5	72.3	4.428	0.026	0.025	0.828	0.021	0.018	3	3	1	-1	0
3344436	14.119	10	10	6557.4	133.0	135.5	4.227	0.035	0.035	1.315	0.064	0.058	5	1	0	-999	0
3344483	12.591	1	17	6508.5	136.9	132.0	4.016	0.032	0.033	1.477	0.072	0.070	6	1	0	-999	0
3344496	15.043	1	17	6061.7	119.1	102.2	4.108	0.044	0.048	1.212	0.070	0.099	-999	1	0	-999	0
3344518	15.462	1	17	4836.9	88.2	82.5	4.611	0.020	0.027	0.726	0.032	0.037	0	1	0	-999	0
3344650	14.019	1	17	5811.4	112.1	109.6	4.484	0.034	0.041	0.875	0.052	0.055	0	1	0	-999	0
3344689	14.934	1	17	6043.0	119.6	115.0	4.332	0.045	0.048	1.090	0.070	0.079	-999	1	0	-999	0
3344708	14.406	1	17	6258.0	168.0	224.0	4.409	0.072	0.217	1.100	0.171	0.140	0	2	-999	-999	1
3344831	15.664	2	3	5860.4	122.4	118.5	3.915	0.085	0.075	1.206	0.106	0.092	-999	1	0	-999	0
3344861	14.464	3	16	6180.7	128.3	124.0	4.289	0.045	0.045	1.012	0.072	0.068	-999	1	0	-999	0
3344944	15.054	3	16	5682.0	121.7	115.3	4.225	0.050	0.051	0.978	0.078	0.074	0	1	0	-999	0
3345149	14.902	3	16	5767.2	108.2	102.8	4.523	0.021	0.031	0.921	0.038	0.049	0	1	0	-999	0
3345468	15.359	1	17	5539.6	113.0	106.3	4.259	0.059	0.057	0.922	0.070	0.063	-999	1	0	-999	0
3345569	15.507	2	17	5703.4	114.7	108.9	4.268	0.060	0.063	0.978	0.077	0.074	0	1	0	-999	0
3345675	15.635	1	17	4238.8	73.0	50.2	4.606	0.027	0.025	0.668	0.031	0.022	3	1	0	1	0
3345711	13.028	0	17	5943.1	113.2	108.9	4.301	0.039	0.041	1.060	0.076	0.077	-999	1	0	-999	0
3345751	14.854	1	17	6348.7	129.3	133.2	4.216	0.045	0.053	1.258	0.063	0.074	0	1	0	-999	0
3345775	10.312	0	17	6028.2	122.9	118.0	3.842	0.034	0.033	1.051	0.060	0.055	-999	1	0	-999	0
3345852	15.476	1	17	6457.4	133.2	136.7	4.142	0.073	0.073	1.326	0.074	0.071	5	1	0	-999	0
3345885	15.379	1	17	5774.8	113.4	109.9	4.399	0.048	0.055	0.985	0.068	0.074	-999	1	0	-999	0
3345971	14.702	1	17	6002.3	111.9	115.4	4.003	0.051	0.057	1.228	0.110	0.095	-999	1	0	-999	0
3345973	14.335	1	17	4905.1	79.9	74.1	4.563	0.026	0.030	0.785	0.037	0.042	-999	3	0	-1	0
3346028	13.34	1	17	6685.5	138.0	131.5	4.063	0.032	0.033	1.433	0.069	0.064	5	1	0	-999	0
3346079	14.767	1	17	6043.7	119.2	110.7	4.187	0.045	0.049	1.153	0.071	0.089	0	1	0	-999	0
3346082	14.431	1	17	5912.4	122.8	117.1	3.888	0.044	0.042	1.093	0.070	0.063	-999	1	0	-999	0
3346128	15.798	2	17	5772.8	114.9	111.1	4.209	0.071	0.070	1.021	0.086	0.080	-999	1	0	-999	0
3346154	14.575	1	17	5574.1	101.1	105.8	4.390	0.040	0.042	1.037	0.060	0.061	0	1	0	1	0
3346169	15.579	2	17	5994.8	118.5	113.8	4.327	0.059	0.064	1.073	0.074	0.079	0	1	0	-999	0
3346189	13.441	0	17	6275.2	127.2	120.7	4.324	0.030	0.036	1.177	0.062	0.076	5	1	0	-999	0
3346199	15.053	1	17	5366.3	103.5	100.8	4.526	0.029	0.042	0.866	0.045	0.059	-999	1	0	-999	0
3346217	15.326	1	17	5995.1	111.1	108.3	4.133	0.070	0.069	1.158	0.086	0.095	0	1	0	-999	0
3346291	14.436	4	17	4868.0	92.4	79.4	3.615	0.078	0.080	0.971	0.149	0.105	2	3	0	-999	0
3346292	15.432	1	17	5672.0	120.0	114.2	3.957	0.064	0.059	1.096	0.081	0.077	0	1	0	-999	0
3346377	15.245	1	17	5843.5	114.2	111.1	4.321	0.058	0.057	1.018	0.075	0.077	-999	1	0	-999	0
3346402	15.698	4	17	5865.0	164.0	205.0	4.505	0.052	0.208	1.038	0.127	0.140	0	2	-999	-999	1
3346430	15.974	2	17	5659.3	116.2	111.3	4.297	0.073	0.073	0.958	0.075	0.072	0	1	0	-999	0
3346436	12.382	0	17	6325.6	124.0	114.1	3.899	0.032	0.040	1.481	0.069	0.128	0	1	0	-999	0
3346442	15.631	2	17	4967.7	96.4	88.7	3.476	0.098	0.110	1.193	0.180	0.213	0	2	0	-999	0
3346467	15.905	1	17	4058.1	80.0	86.8	4.638	0.018	0.016	0.602	0.014	0.016	0	1	0	-999	0
3346504	14.72	1	17	5792.8	111.5	109.0	4.234	0.059	0.060	1.021	0.081	0.078	0	1	0	-999	0
3346543	14.024	1	17	6242.9	129.8	126.7	4.041	0.039	0.044	1.271	0.065	0.103	-999	1	-999	1	0
3346564	15.251	1	17	5410.8	124.8	119.3	3.939	0.102	0.098	1.009	0.103	0.091	0	1	0	-999	0
3346586	13.554	1	17	6502.5	128.0	127.2	4.339	0.030	0.036	1.148	0.051	0.065	-999	1	0	-999	0
3346674	14.785	1	17	5879.5	105.7	103.6	4.413	0.037	0.047	1.015	0.060	0.073	0	1	0	-999	0
3346678	14.79	1	17	6230.8	130.9	122.3	4.048	0.044	0.047	1.314	0.072	0.099	5	1	0	-999	0
3346709	15.666	2	17	5827.5	116.5	112.7	4.293	0.065	0.064	1.019	0.077	0.078	0	1	0	-999	0
3346776	14.831	1	17	6390.1	129.9	126.7	4.290	0.043	0.045	1.141	0.061	0.071	0	1	0	-999	0
3346784	14.122	1	17	6224.0	136.4	118.7	4.239	0.042	0.036	1.195	0.064	0.072	-999	1	0	-999	0
3346799	14.349	1	17	5379.9	106.8	96.6	4.455	0.042	0.038	0.851	0.062	0.054	0	1	0	-999	0
3346818	15.978	4	17	6780.0	189.0	297.0	4.328	0.062	0.188	1.373	0.171	0.209	5	2	-999	-999	1
3346908	15.61	2	17	5715.9	116.0	110.6	4.342	0.060	0.060	0.971	0.075	0.074	0	1	0	-999	0
3346938	14.666	1	17	5310.4	123.7	117.0	3.818	0.041	0.047	1.101	0.077	0.084	0	1	0	-999	0
3346960	15.287	1	17	5908.6	117.2	110.0	4.170	0.051	0.054	1.101	0.084	0.087	-999	1	0	-999	0
3347029	12.87	0	17	6008.2	161.4	139.3	4.223	0.032	0.037	1.109	0.077	0.084	-999	1	0	-999	0
3347135	12.058	1	17	4962.4	84.4	72.6	3.562	0.091	0.103	0.891	0.135	0.079	2	3	-999	-999	0
3347167	15.622	4	17	5489.4	98.8	98.0	4.492	0.040	0.052	0.897	0.053	0.062	1	1	0	-999	0
3347174	14.662	1	17	6264.9	113.4	111.2	4.373	0.029	0.039	1.141	0.050	0.066	5	1	0	-999	0
3347273	15.956	4	17	5332.4	126.7	118.6	3.947	0.067	0.061	0.972	0.085	0.080	0	1	0	-999	0
3347292	13.37	0	17	5745.9	109.7	106.2	4.379	0.041	0.044	0.978	0.074	0.075	0	1	0	-999	0
3347307	14.554	1	17	5824.6	113.8	109.8	4.277	0.044	0.048	1.020	0.076	0.077	6	1	0	-999	0
3347339	14.111	1	17	6282.8	128.0	126.2	4.173	0.042	0.043	0.999	0.075	0.066	0	1	0	-999	0
3347340	15.622	2	3	6215.0	194.0	259.0	4.440	0.056	0.224	1.111	0.148	0.164	-999	2	-999	-999	1
3347374	15.628	1	17	5465.9	121.8	119.5	3.902	0.065	0.062	1.063	0.085	0.083	0	1	0	-999	0
3347383	15.284	1	17	5539.5	115.7	109.1	4.286	0.050	0.050	0.919	0.070	0.063	-999	1	0	-999	0
3347393	14.325	1	17	6088.2	108.3	107.5	4.426	0.026	0.037	1.037	0.046	0.059	-999	1	0	-999	0
3347421	14.638	1	17	6351.0	150.0	226.0	4.439	0.062	0.200	1.094	0.143	0.143	0	2	-999	-999	1
3347423	14.986	1	17	5953.4	123.1	112.5	4.242	0.045	0.049	1.087	0.075	0.083	-999	1	0	-999	0
3347485	14.671	0	17	5673.7	116.3	114.4	3.200	0.037	0.035	2.122	0.074	0.081	3	2	0	-1	0
3347516	15.997	0	17	5920.2	108.8	106.3	4.021	0.045	0.044	1.198	0.116	0.079	2	1	0	-999	0
3347529	15.696	2	3	4825.0	90.8	85.3	4.607	0.022	0.028	0.729	0.034	0.037	0	1	0	-999	0
3347570	15.875	1	17	5002.7	90.3	84.4	3.391	0.063	0.085	1.273	0.175	0.217	2	2	0	-999	0
3347587	15.872	1	17	5898.7	115.5	115.9	4.097	0.070	0.079	1.128	0.103	0.092	0	1	0	-999	0
3347619	15.038	1	17	5867.6	115.1	114.8	4.101	0.046	0.056	1.130	0.099	0.085	0	1	0	-999	0
3347629	14.425	1	17	5772.4	134.4	142.2	4.154	0.041	0.043	1.041	0.102	0.087	0	1	0	-999	0
3347632	17.647	11	17	4220.3	100.7	57.8	4.609	0.034	0.028	0.653	0.045	0.024	1	1	-999	-999	0
3347638	15.7	4	17	5969.1	112.0	114.8	4.014	0.072	0.078	1.206	0.110	0.098	-999	1	0	-999	0
3347643	13.66	0	17	7029.1	169.1	158.2	4.056	0.034	0.032	1.554	0.085	0.078	5	2	0	-999	0
3347705	15.279	1	17	5776.7	74.0	66.4	4.659	0.009	0.011	0.768	0.010	0.016	0	1	-999	-999	0
3347729	15.039	1	17	5286.4	103.4	93.1	4.470	0.044	0.041	0.855	0.060	0.054	0	1	0	-999	0
3347735	13.277	1	17	5965.0	255.3	146.7	4.215	0.202	0.238	1.030	0.237	0.104	2	1	-999	-999	0
3347738	12.144	1	17	5431.7	117.6	97.1	4.276	0.093	0.095	0.893	0.068	0.054	2	1	-999	-999	0
3347769	14.756	4	17	4991.2	90.2	84.4	4.515	0.039	0.034	0.800	0.045	0.037	2	3	0	-999	0
3347798	13.558	1	17	6374.3	118.1	117.6	4.386	0.027	0.036	1.089	0.046	0.061	5	1	0	-999	0
3347807	12.033	0	17	5693.0	107.7	103.7	3.931	0.035	0.035	1.123	0.067	0.067	2	1	0	-1	0
3347811	15.279	14	14	5054.2	77.9	70.2	2.685	0.092	0.099	2.384	0.247	0.316	2	2	0	-999	0
3347864	13.866	1	17	6069.6	118.2	120.0	3.935	0.043	0.047	1.305	0.123	0.085	-999	1	0	-999	0
3347907	15.858	1	17	5868.3	116.1	112.2	4.270	0.070	0.070	1.041	0.080	0.080	0	1	0	-999	0
3347946	13.77	1	17	6212.5	128.2	134.7	3.752	0.061	0.041	1.391	0.188	0.070	6	1	0	-999	0
3347971	13.402	1	17	6176.6	132.7	127.8	4.098	0.040	0.038	0.924	0.066	0.056	-999	1	0	-999	0
3348002	14.472	1	17	5877.3	110.6	103.2	4.508	0.019	0.028	0.950	0.035	0.050	-999	1	0	-999	0
3348035	15.673	1	17	5182.5	103.9	95.7	4.540	0.033	0.042	0.826	0.044	0.053	1	1	0	-999	0
3348038	15.58	2	3	6003.0	188.0	209.0	4.507	0.040	0.229	1.019	0.127	0.141	0	2	-999	-999	1
3348041	15.086	1	17	6270.2	131.1	124.7	4.046	0.052	0.054	1.327	0.073	0.090	0	1	0	-999	0
3348058	15.945	4	17	5113.7	120.0	104.7	3.647	0.085	0.102	1.195	0.146	0.165	0	1	0	-999	0
3348082	14.485	1	17	5842.2	121.1	117.7	4.238	0.049	0.050	0.969	0.074	0.068	2	1	0	-1	0
3348090	13.464	0	17	6246.3	129.9	127.2	3.925	0.051	0.037	1.241	0.127	0.064	5	1	0	-1	0
3348093	16.2	10	17	4555.1	84.0	78.6	4.548	0.023	0.019	0.749	0.024	0.022	3	1	1	-1	0
3348158	15.19	4	17	5905.2	120.4	118.9	3.970	0.063	0.058	1.188	0.129	0.086	-999	1	0	-999	0
3348191	14.342	1	17	6033.7	119.2	117.1	4.255	0.039	0.045	1.113	0.073	0.082	0	1	0	-999	0
3348216	12.965	1	17	6247.5	131.8	119.6	4.221	0.041	0.047	1.169	0.066	0.077	2	1	0	1	0
3348220	15.888	4	17	5616.2	105.9	99.7	4.533	0.028	0.039	0.891	0.046	0.052	6	1	0	-999	0
3348277	15.398	1	17	5714.9	118.1	112.6	4.323	0.056	0.056	0.972	0.075	0.074	-999	1	0	-999	0
3348279	12.869	0	17	5882.0	109.2	112.4	4.493	0.034	0.040	0.856	0.050	0.052	-999	1	0	-999	0
3348312	15.56	2	17	5572.8	116.0	112.8	4.349	0.058	0.055	0.925	0.072	0.067	0	1	0	-999	0
3348365	14.851	1	17	6144.7	126.3	117.9	4.239	0.049	0.045	1.164	0.068	0.082	-999	1	0	-999	0
3348378	15.901	2	5	5183.5	125.8	116.6	3.775	0.085	0.089	1.075	0.132	0.123	6	1	0	-999	0
3348483	14.856	1	17	6076.3	123.0	113.7	4.045	0.044	0.048	1.331	0.065	0.098	-999	1	0	-999	0
3348495	13.248	0	17	5233.1	108.4	99.4	4.094	0.032	0.029	0.964	0.040	0.039	0	1	0	-999	0
3348636	15.54	1	17	6288.7	133.8	136.1	4.172	0.065	0.063	1.257	0.068	0.084	-999	1	0	-999	0
3348686	15.325	1	3	5873.7	122.6	123.9	4.060	0.059	0.064	1.131	0.115	0.088	0	1	0	-999	0
3348690	14.97	4	17	6195.7	114.7	112.2	4.393	0.030	0.041	1.107	0.052	0.065	10	1	0	-999	0
3348700	15.256	4	17	6344.1	121.5	115.2	4.383	0.030	0.038	1.146	0.053	0.061	6	1	0	-999	0
3348710	15.486	4	17	6403.2	131.1	131.8	4.261	0.056	0.062	1.251	0.065	0.074	0	1	0	-999	0
3348720	15.146	1	17	6078.5	119.7	115.6	4.338	0.045	0.051	1.101	0.067	0.079	0	1	0	-999	0
3348723	14.908	1	17	5079.9	85.9	82.1	4.607	0.019	0.028	0.750	0.031	0.042	0	1	0	-999	0
3348771	15.513	2	17	5555.4	129.0	124.9	3.696	0.106	0.106	1.327	0.162	0.147	0	1	0	-999	0
3348804	15.787	1	17	5729.4	117.0	112.5	4.456	0.048	0.064	0.956	0.062	0.067	0	1	0	-999	0
3348808	15.546	2	3	5840.6	113.7	110.7	4.465	0.032	0.043	0.980	0.052	0.063	0	1	0	-999	0
3348817	15.24	1	17	4532.9	77.0	73.4	4.587	0.024	0.020	0.722	0.031	0.026	0	1	0	-999	0
3348828	15.809	1	17	5780.1	125.9	121.0	4.273	0.065	0.063	1.005	0.081	0.079	-999	1	0	-999	0
3348847	15.533	1	17	6067.2	115.7	112.8	4.388	0.041	0.053	1.075	0.062	0.072	-999	1	0	-999	0
3348916	15.919	2	17	5920.0	115.7	116.6	4.131	0.077	0.079	1.121	0.098	0.093	-999	1	0	-999	0
3348984	15.126	1	17	5900.8	120.4	117.3	4.377	0.043	0.049	1.029	0.070	0.078	0	1	0	-999	0
3349000	14.815	1	17	5274.4	157.3	141.1	3.518	0.208	0.311	1.331	0.398	0.291	0	1	-999	-999	0
3349015	12.694	1	17	5553.1	96.1	97.6	4.411	0.038	0.041	0.965	0.065	0.065	0	1	0	-999	0
3351501	14.635	2	15	5533.5	120.5	112.5	4.325	0.046	0.044	0.914	0.070	0.063	0	1	0	-999	0
3351658	15.302	1	17	5884.4	120.6	117.7	4.345	0.053	0.056	1.029	0.074	0.078	0	1	0	-999	0
3351678	13.999	1	17	5997.4	114.2	118.2	4.024	0.043	0.053	1.222	0.098	0.100	-999	1	0	-999	0
3351683	15.435	4	17	6058.6	121.7	109.8	4.073	0.065	0.073	1.225	0.087	0.102	-999	1	0	-999	0
3351874	15.667	4	17	5198.6	91.5	82.9	4.383	0.040	0.036	0.848	0.038	0.029	0	1	1	-999	0
3351940	15.254	1	17	6376.9	132.8	129.4	4.273	0.053	0.057	1.236	0.065	0.075	0	1	0	-999	0
3351945	14.734	1	17	4859.1	101.3	106.5	4.544	0.029	0.027	0.790	0.044	0.038	3	1	0	-999	0
3351971	12.69	1	17	5862.0	161.0	147.0	3.850	0.323	0.108	1.104	0.168	0.205	-999	2	-999	-999	1
3351987	15.457	1	17	5348.6	105.3	103.3	4.585	0.021	0.031	0.805	0.038	0.046	-999	1	0	-999	0
3352006	15.582	1	17	5810.8	115.2	114.6	4.181	0.065	0.067	1.048	0.091	0.083	0	1	0	-999	0
3352090	12.884	0	17	6088.4	130.2	108.7	4.149	0.030	0.035	1.250	0.057	0.075	-999	1	0	-999	0
3352143	14.203	1	17	6390.1	137.6	133.2	4.207	0.038	0.041	1.275	0.063	0.067	0	1	0	-999	0
3352212	15.099	1	17	6382.9	147.5	152.9	3.994	0.210	0.189	1.382	0.210	0.176	-999	1	-999	-999	0
3352221	15.638	4	17	6074.9	126.3	119.1	4.208	0.067	0.069	1.153	0.076	0.088	-999	1	0	-999	0
3352309	13.912	1	17	6447.3	128.1	121.4	3.838	0.034	0.037	1.599	0.075	0.090	-999	1	0	-999	0
3352365	15.189	4	17	5489.9	123.5	110.6	4.253	0.049	0.047	0.909	0.068	0.057	0	1	0	-999	0
3352378	12.174	0	17	6996.1	147.0	147.5	4.101	0.031	0.030	1.529	0.081	0.075	5	2	0	-999	0
3352402	13.343	1	17	6643.4	151.0	145.6	4.240	0.031	0.033	1.214	0.048	0.057	-999	1	0	-999	0
3352468	15.9	4	17	5138.8	105.4	97.4	4.615	0.021	0.029	0.742	0.036	0.042	0	1	0	-999	0
3352549	12.513	0	17	5489.3	106.6	102.6	3.981	0.034	0.034	1.023	0.059	0.057	-999	1	0	-999	0
3352569	15.161	1	17	6204.7	128.0	121.1	4.312	0.044	0.047	1.156	0.066	0.078	-999	1	0	-999	0
3352621	13.689	1	17	5935.6	225.7	389.5	4.236	0.067	0.060	0.981	0.131	0.138	-999	1	-999	-999	0
3352790	15.533	2	17	5587.8	125.8	120.7	4.282	0.057	0.057	0.935	0.074	0.068	0	1	0	-999	0
3352868	14.19	1	17	5860.0	129.5	130.3	3.995	0.060	0.044	1.149	0.137	0.080	-999	1	0	-999	0
3352959	14.436	1	17	6620.4	134.0	129.0	4.294	0.026	0.034	1.299	0.049	0.054	1	1	0	-999	0
3353000	15.631	2	17	5918.3	120.7	121.9	4.122	0.059	0.065	1.127	0.095	0.093	-999	1	0	-999	0
3353014	14.937	1	17	5650.7	114.8	113.1	4.432	0.041	0.048	0.946	0.066	0.071	0	1	0	-999	0
3353066	14.609	1	17	5329.4	118.2	117.9	4.585	0.018	0.030	0.808	0.030	0.047	0	1	0	-999	0
3353079	15.757	4	17	5735.5	116.4	112.5	4.431	0.045	0.056	0.968	0.063	0.071	-999	1	0	-999	0
3353084	14.903	1	17	6154.2	137.1	121.8	4.110	0.043	0.045	1.248	0.066	0.097	-999	1	0	-999	0
3353099	14.96	1	17	5976.0	128.3	122.5	4.192	0.043	0.049	1.121	0.077	0.089	0	1	0	-999	0
3353124	14.906	1	17	6084.3	118.0	117.2	4.367	0.035	0.045	1.093	0.061	0.077	-999	1	0	-999	0
3353144	14.965	1	17	5871.3	123.1	120.2	4.350	0.046	0.049	1.023	0.075	0.079	0	1	0	-999	0
3353145	13.948	1	17	6343.1	127.7	116.6	3.829	0.032	0.039	1.596	0.069	0.124	-999	1	0	-999	0
3353152	13.33	1	17	5969.6	121.5	122.9	3.981	0.051	0.041	1.206	0.134	0.079	0	1	0	-999	0
3353205	16.084	7	9	3579.4	78.2	70.7	4.818	0.010	0.010	0.385	0.011	0.010	0	1	0	-999	0
3353233	15.958	4	17	4698.6	93.4	89.0	4.642	0.021	0.024	0.674	0.031	0.032	3	1	0	-999	0
3353295	11.969	0	17	6488.4	130.7	124.1	3.915	0.030	0.031	1.539	0.076	0.076	-999	1	0	-999	0
3353390	15.455	4	17	5587.9	114.6	108.5	4.492	0.032	0.044	0.920	0.050	0.062	0	1	0	-999	0
3353424	14.605	1	17	6191.2	120.1	115.2	4.403	0.024	0.034	1.102	0.045	0.064	-999	1	0	-999	0
3353469	14.489	15	16	6668.4	140.1	141.7	4.068	0.038	0.039	1.434	0.079	0.072	5	1	0	-999	0
3353485	13.887	1	17	6365.1	135.8	124.3	4.117	0.033	0.036	1.194	0.055	0.085	6	1	0	-999	0
3353629	14.553	1	17	5735.0	177.0	197.0	4.455	0.084	0.182	0.919	0.125	0.094	0	2	-999	-999	1
3353650	14.325	1	17	4492.4	73.7	70.4	4.607	0.021	0.019	0.690	0.028	0.023	0	1	0	-999	0
3353679	13.413	0	17	5912.3	123.9	113.1	4.240	0.037	0.043	1.072	0.075	0.084	-999	1	0	-999	0
3353775	13.455	1	17	6608.9	126.4	125.8	4.432	0.023	0.033	1.046	0.034	0.050	0	1	0	-999	0
3353781	14.909	1	17	6051.6	125.3	122.5	4.320	0.042	0.046	1.096	0.073	0.080	0	1	0	-999	0
3353822	13.54	1	17	6094.0	119.8	113.7	4.012	0.032	0.050	1.298	0.067	0.125	-999	1	0	-999	0
3354001	15.128	1	17	5553.4	119.3	114.5	4.170	0.058	0.057	0.945	0.073	0.067	1	1	0	-999	0
3354010	15.656	4	17	5843.5	108.4	104.7	4.460	0.034	0.046	0.983	0.053	0.064	0	1	0	-999	0
3354011	15.251	1	3	6220.7	136.3	130.6	3.835	0.063	0.065	1.494	0.123	0.156	-999	1	0	-999	0
3354040	15.096	1	17	5945.6	119.9	115.5	4.321	0.050	0.051	1.056	0.075	0.079	-999	1	0	-999	0
3354116	12.29	0	17	6629.0	151.1	135.9	4.174	0.030	0.030	1.274	0.047	0.047	5	3	0	-999	0
3354203	15.645	2	3	5957.1	131.2	131.4	3.873	0.084	0.080	1.284	0.138	0.100	0	1	0	-999	0
3354223	15.607	4	17	5565.0	182.0	182.0	4.552	0.033	0.187	0.954	0.091	0.112	0	2	-999	-999	1
3354353	12.386	0	17	6509.0	179.0	247.0	4.147	0.185	0.185	1.345	0.197	0.241	0	2	-999	-999	1
3354354	13.776	1	17	6535.6	138.5	130.3	3.937	0.035	0.034	1.151	0.049	0.054	0	1	0	-999	0
3354358	14.047	1	17	6322.5	142.3	136.9	4.131	0.043	0.045	1.294	0.065	0.076	0	1	0	-999	0
3354392	15.088	1	17	5927.1	117.6	121.1	4.016	0.060	0.061	1.178	0.119	0.089	-999	1	0	-999	0
3354551	14.767	1	17	6081.1	124.3	123.1	4.254	0.067	0.067	1.132	0.075	0.085	0	1	0	-999	0
3354616	13.811	1	17	5457.2	123.2	106.7	4.260	0.064	0.062	0.900	0.066	0.054	3	1	0	-999	0
3354647	13.987	1	17	6113.9	129.5	135.0	3.818	0.048	0.051	1.420	0.158	0.106	1	1	0	-999	0
3354658	15.194	1	17	5591.8	122.9	115.4	4.072	0.054	0.052	0.997	0.077	0.072	0	1	0	-999	0
3354663	15.863	1	17	5549.8	100.7	98.6	4.511	0.033	0.047	0.900	0.049	0.058	1	1	0	-999	0
3354687	15.605	4	17	5950.3	150.1	164.7	3.663	0.109	0.133	1.507	0.183	0.194	0	1	0	-999	0
3354700	14.819	1	17	5522.6	102.5	103.6	4.458	0.040	0.047	0.911	0.061	0.067	0	1	0	-999	0
3354758	15.903	1	17	4492.3	78.1	71.8	4.570	0.025	0.018	0.730	0.027	0.023	0	1	0	-999	0
3354912	13.567	0	17	6196.2	111.5	109.0	4.415	0.020	0.031	1.093	0.039	0.059	0	1	0	-999	0
3354914	15.035	1	17	6145.8	134.4	118.0	4.161	0.051	0.048	1.210	0.068	0.092	-999	1	0	-999	0
3355029	13.676	1	17	6459.5	143.3	128.3	4.057	0.032	0.034	1.382	0.071	0.068	5	1	0	-999	0
3355073	14.829	1	17	5945.4	114.2	110.0	4.148	0.045	0.049	1.132	0.082	0.092	-999	1	0	-999	0
3355104	15.706	2	17	5705.5	111.3	106.6	4.456	0.041	0.053	0.955	0.059	0.067	0	1	0	1	0
3355171	15.863	4	17	4830.0	92.5	82.4	4.563	0.031	0.032	0.765	0.040	0.038	0	1	0	-999	0
3355185	13.233	1	17	6790.8	149.5	135.9	3.991	0.034	0.036	1.539	0.080	0.084	5	2	0	-999	0
3355248	13.882	1	17	5635.4	109.8	104.4	4.143	0.042	0.040	0.891	0.063	0.056	9	1	0	-999	0
3355251	15.546	4	17	5762.5	122.4	116.8	4.295	0.059	0.060	0.994	0.077	0.077	0	1	0	-999	0
3355257	13.235	0	17	6120.0	182.0	164.0	3.632	0.330	0.110	1.490	0.221	0.360	-999	2	-999	-999	1
3355317	15.755	4	17	5637.9	112.2	110.2	4.432	0.050	0.060	0.940	0.065	0.069	0	1	0	-999	0
3355342	13.815	1	17	6402.8	123.6	116.9	3.763	0.033	0.049	1.639	0.069	0.171	1	1	0	-999	0
3355457	14.288	1	17	5033.0	90.8	81.9	4.549	0.029	0.033	0.801	0.042	0.047	0	1	0	-999	0
3355480	14.516	1	17	5565.1	101.1	99.9	4.492	0.030	0.042	0.916	0.049	0.062	0	1	0	-999	0
3355488	13.803	1	17	5896.5	115.0	114.0	4.386	0.039	0.046	1.026	0.068	0.077	-999	1	0	-999	0
3355492	14.68	1	17	4848.6	84.7	77.2	4.571	0.027	0.028	0.765	0.037	0.040	0	1	1	-999	0
3355536	14.495	1	17	5978.8	121.8	116.1	4.187	0.041	0.046	1.127	0.074	0.089	-999	1	0	-999	0
3355579	15.031	1	17	6418.0	173.0	211.0	4.395	0.062	0.188	1.241	0.152	0.202	0	2	-999	-999	1
3355625	13.443	0	17	5998.8	107.7	111.2	4.103	0.036	0.048	1.133	0.085	0.087	-999	1	0	-999	0
3355693	13.997	1	17	6449.9	129.9	125.4	3.949	0.041	0.040	1.482	0.077	0.077	5	1	0	-999	0
3355823	15.754	2	17	6106.6	132.0	128.2	4.297	0.056	0.060	1.124	0.077	0.085	-999	1	0	-999	0
3355911	15.712	4	17	6072.9	120.6	120.1	4.259	0.071	0.072	1.127	0.076	0.084	-999	1	0	-999	0
3355989	14.996	1	17	5974.8	114.2	112.5	4.380	0.039	0.048	1.053	0.065	0.076	0	1	0	-999	0
3355997	13.184	0	17	5237.8	122.0	103.4	3.550	0.054	0.069	1.013	0.114	0.132	0	1	0	-999	0
3356010	14.31	1	17	5629.5	123.9	119.7	4.095	0.051	0.047	1.001	0.081	0.072	9	1	0	-999	0
3356035	13.868	1	17	6434.1	122.7	120.5	4.321	0.027	0.031	1.232	0.048	0.064	0	1	0	-999	0
3356099	14.963	1	17	6014.3	113.1	110.5	4.385	0.036	0.047	1.064	0.061	0.074	0	1	0	-999	0
3356136	14.253	1	17	6231.9	133.0	120.9	4.061	0.039	0.042	1.308	0.065	0.094	-999	1	0	-999	0
3356193	15.902	4	17	5630.2	107.8	104.3	4.480	0.040	0.054	0.928	0.055	0.062	-999	1	0	1	0
3356237	13.767	1	17	5109.2	95.7	82.2	3.334	0.085	0.079	0.941	0.186	0.140	0	2	0	-999	0
3356249	15.245	1	17	6130.1	129.1	116.4	4.188	0.053	0.056	1.186	0.071	0.088	0	1	0	-999	0
3356332	14.4	15	16	6371.3	127.1	119.0	3.918	0.041	0.046	1.472	0.078	0.111	5	1	0	-999	0
3356347	15.36	1	17	6083.8	121.0	119.1	4.284	0.061	0.062	1.121	0.073	0.081	0	1	0	-999	0
3356363	12.987	0	17	6431.3	132.9	123.9	4.305	0.026	0.039	1.246	0.053	0.069	5	1	0	-999	0
3356469	14.655	1	17	5711.1	104.5	101.5	4.460	0.033	0.044	0.958	0.054	0.067	-999	1	0	-999	0
3356484	15.699	2	17	5401.3	101.4	97.6	4.646	0.023	0.023	0.732	0.027	0.034	0	1	-999	-999	0
3356522	15.858	4	17	5491.5	119.2	109.2	4.235	0.075	0.073	0.913	0.068	0.060	-999	1	0	-999	0
3356577	12.323	0	17	6525.4	139.9	121.9	4.266	0.030	0.032	1.293	0.058	0.058	5	3	0	-999	0
3356617	15.347	1	17	5059.4	89.2	81.5	4.499	0.039	0.032	0.812	0.049	0.039	0	1	0	-999	0
3356630	15.145	1	17	5854.9	118.1	114.4	4.313	0.053	0.053	1.024	0.076	0.078	0	1	0	-999	0
3356642	13.084	0	17	6536.3	133.8	126.5	3.898	0.032	0.035	1.589	0.078	0.081	-999	1	0	-999	0
3356672	15.461	1	17	5995.3	123.5	116.9	4.285	0.062	0.061	1.087	0.076	0.082	-999	1	0	-999	0
3356699	15.523	1	17	5650.0	171.0	171.0	4.551	0.032	0.179	0.993	0.089	0.111	0	2	-999	-999	1
3356709	13.741	1	17	6077.7	112.0	101.4	3.871	0.030	0.043	1.546	0.057	0.140	-999	1	0	-999	0
3356742	15.007	1	17	5034.1	87.3	82.9	4.561	0.031	0.028	0.746	0.041	0.037	0	1	0	-999	0
3356748	14.792	1	17	6231.7	134.3	131.4	4.187	0.046	0.046	1.228	0.065	0.082	0	1	0	-999	0
3356768	13.966	1	17	6474.6	137.2	132.3	4.050	0.038	0.039	1.390	0.072	0.068	0	1	0	-999	0
3356837	13.703	1	17	5562.4	122.5	109.8	4.061	0.041	0.039	0.990	0.074	0.069	1	1	0	-999	0
3356884	13.929	1	17	6095.5	130.4	111.1	4.109	0.040	0.041	1.227	0.067	0.100	-999	1	0	-999	0
3356910	14.767	1	17	5855.7	140.8	127.5	3.565	0.057	0.052	1.581	0.098	0.094	-999	1	0	-999	0
3356915	13.866	1	17	6421.3	141.0	131.4	4.189	0.035	0.034	1.293	0.062	0.063	5	1	0	-999	0
3356928	15.305	1	17	6080.5	117.8	110.9	4.177	0.059	0.059	1.172	0.072	0.091	0	1	0	-999	0
3356945	14.933	1	17	6008.5	121.1	115.6	4.259	0.050	0.052	1.102	0.074	0.082	-999	1	0	-999	0
3356984	15.238	4	17	5825.4	112.4	110.4	4.150	0.054	0.060	1.070	0.095	0.084	0	1	0	-999	0
3357002	15.339	1	17	4342.4	80.3	75.3	4.639	0.018	0.020	0.656	0.023	0.022	0	1	0	-999	0
3357029	15.352	3	16	5770.6	126.0	121.2	4.315	0.146	0.227	0.997	0.119	0.091	-999	1	-999	-999	0
3357105	13.945	1	17	5761.4	102.3	101.6	4.433	0.034	0.043	0.978	0.061	0.072	0	1	0	-999	0
3357130	15.289	4	17	6013.6	115.4	113.2	4.349	0.048	0.054	1.074	0.069	0.078	0	1	0	-999	0
3357167	11.699	0	17	6318.3	123.0	112.9	3.940	0.030	0.031	1.511	0.069	0.076	-999	1	0	-999	0
3357172	14.801	4	17	5878.5	108.8	103.9	4.453	0.029	0.039	0.999	0.050	0.065	-999	1	0	-999	0
3357193	13.79	1	17	4180.8	67.3	41.2	4.652	0.023	0.038	0.623	0.011	0.015	1	1	0	-999	0
3357249	14.598	1	17	5482.7	95.8	96.2	4.520	0.026	0.040	0.890	0.043	0.058	0	1	0	-999	0
3357281	12.499	0	17	5673.1	105.3	101.9	4.351	0.042	0.041	0.938	0.071	0.063	-999	1	0	-999	0
3357373	15.05	1	17	6074.5	116.8	115.8	4.245	0.052	0.053	1.133	0.073	0.083	0	1	0	-999	0
3424007	15.466	1	17	5592.8	119.8	113.0	3.851	0.081	0.075	1.158	0.098	0.097	-999	1	0	-999	0
3424056	13.629	2	15	5887.7	104.8	103.6	4.386	0.036	0.042	1.024	0.068	0.076	2	1	0	-999	0
3424112	15.618	2	17	5779.9	123.2	116.6	4.015	0.102	0.096	1.110	0.105	0.091	0	1	0	-999	0
3424125	15.911	2	17	5617.9	110.0	105.6	4.473	0.042	0.056	0.927	0.057	0.063	-999	1	0	-999	0
3424174	13.373	0	17	6063.7	120.7	122.2	4.252	0.037	0.041	1.123	0.070	0.076	-999	1	0	-999	0
3424223	15.102	1	3	5931.3	117.7	111.1	4.265	0.050	0.052	1.068	0.076	0.081	-999	1	0	-999	0
3424248	16.758	2	17	5195.9	97.0	101.1	4.356	0.105	0.210	0.856	0.042	0.043	0	1	0	-999	0
3424308	15.323	1	3	6081.6	120.7	119.9	4.278	0.054	0.056	1.123	0.072	0.082	0	1	0	-999	0
3424312	14.869	1	17	6439.2	132.3	133.9	4.065	0.051	0.052	1.367	0.074	0.071	-999	1	0	-999	0
3424353	14.268	14	14	6136.6	122.5	119.2	4.234	0.051	0.048	1.164	0.068	0.084	-999	1	0	-999	0
3424400	15.612	2	3	5682.7	119.2	113.3	4.271	0.059	0.060	0.969	0.076	0.073	0	1	0	-999	0
3424439	15.321	1	17	5778.3	108.6	106.1	4.436	0.039	0.049	0.980	0.059	0.070	0	1	0	-999	0
3424658	15.459	1	3	5504.1	107.6	105.1	4.511	0.032	0.046	0.895	0.047	0.059	-999	1	0	-999	0
3424688	13.126	0	17	5789.4	120.3	123.8	3.946	0.043	0.038	1.149	0.075	0.073	-999	1	0	-999	0
3424700	12.924	0	17	6120.2	136.9	112.6	4.098	0.037	0.036	1.255	0.060	0.092	-999	1	0	-999	0
3424732	15.05	4	17	5693.3	121.0	116.0	4.348	0.053	0.052	0.962	0.076	0.073	0	1	0	-999	0
3424743	15.293	0	17	5679.8	112.0	102.8	4.001	0.036	0.033	0.796	0.045	0.040	2	1	0	-999	0
3424747	15.468	1	17	5693.4	109.0	103.5	4.504	0.030	0.041	0.927	0.047	0.056	0	1	0	-999	0
3424769	14.348	1	17	6030.5	135.8	132.7	4.048	0.045	0.044	0.931	0.065	0.058	0	1	0	-999	0
3424828	14.659	1	17	5812.6	114.2	114.2	4.181	0.046	0.051	1.051	0.087	0.082	0	1	0	-999	0
3424840	14.195	1	17	6274.8	115.0	112.3	4.376	0.026	0.036	1.143	0.047	0.065	-999	1	0	-999	0
3424872	15.001	1	17	5988.5	110.8	110.0	4.124	0.049	0.054	1.165	0.080	0.097	-999	1	0	-999	0
3424919	13.679	1	17	5840.8	108.6	105.7	4.163	0.038	0.044	1.082	0.084	0.080	0	1	0	-999	0
3425358	15.645	4	17	5343.0	106.2	101.1	4.525	0.035	0.048	0.858	0.048	0.058	-999	1	0	-999	0
3425363	15.573	1	17	4809.8	82.1	76.4	4.495	0.024	0.020	0.792	0.025	0.020	1	1	1	1	0
3425374	10.239	0	17	6596.3	132.1	131.1	3.852	0.031	0.031	1.611	0.080	0.075	-999	3	0	-999	0
3425376	15.962	2	17	4868.1	93.5	86.2	4.554	0.033	0.033	0.774	0.041	0.038	0	1	0	-999	0
3425414	12.65	0	17	5696.5	106.2	91.9	4.177	0.037	0.030	0.809	0.049	0.036	2	1	0	-999	0
3425431	15.652	1	17	5783.3	113.9	111.9	4.212	0.070	0.070	1.024	0.086	0.080	0	1	0	-999	0
3425445	15.447	1	17	5704.5	117.9	113.6	3.992	0.077	0.067	1.086	0.089	0.079	0	1	0	-999	0
3425518	14.985	1	17	5520.2	115.0	109.4	4.163	0.079	0.077	0.937	0.071	0.066	-999	1	0	-999	0
3425564	14.755	0	17	6575.2	134.3	129.7	3.786	0.028	0.028	1.716	0.076	0.069	2	1	0	-999	0
3425631	15.369	1	17	5509.4	102.3	101.0	4.453	0.047	0.054	0.907	0.062	0.066	-999	1	0	-999	0
3425633	13.277	0	17	6276.0	113.2	111.5	4.364	0.024	0.034	1.155	0.047	0.068	-999	1	0	-999	0
3425696	12.836	1	17	6310.4	138.3	121.4	4.263	0.037	0.037	1.216	0.072	0.075	1	1	0	-999	0
3425720	15.064	1	17	5696.6	114.2	109.5	4.353	0.051	0.051	0.963	0.075	0.072	0	1	0	-999	0
3425756	15.35	1	17	5537.7	121.9	115.1	4.030	0.061	0.056	0.996	0.072	0.071	8	1	0	-999	0
3425758	12.214	0	17	7207.2	176.7	179.9	4.140	0.033	0.035	1.542	0.090	0.085	10	2	0	-999	0
3425772	16.994	2	17	4880.2	119.3	105.2	4.462	0.069	0.588	0.806	0.078	0.052	0	1	0	-999	0
3425851	10.56	0	17	5941.8	103.1	101.8	4.130	0.033	0.043	1.133	0.079	0.085	1	1	-999	1	0
3426243	15.649	1	17	5065.1	92.0	85.0	4.482	0.043	0.035	0.815	0.046	0.035	0	1	0	-999	0
3426259	13.421	0	17	5438.2	110.0	102.7	4.253	0.039	0.038	0.960	0.060	0.057	-999	1	0	-999	0
3426331	13.544	1	17	5696.4	120.4	115.7	3.831	0.032	0.032	1.184	0.059	0.063	1	1	0	-999	0
3426335	13.794	1	17	5029.4	89.4	86.6	3.285	0.086	0.099	1.120	0.216	0.213	0	2	0	-999	0
3426422	15.683	1	17	4671.8	83.8	79.1	4.581	0.026	0.025	0.738	0.035	0.031	0	1	0	-999	0
3426534	13.266	0	17	6542.4	132.8	130.1	4.289	0.057	0.078	1.273	0.071	0.076	0	1	-999	-999	0
3426549	14.965	1	17	5255.1	81.0	72.8	4.311	0.030	0.028	0.866	0.034	0.025	0	1	1	-999	0
3426565	15.528	2	3	5683.3	117.9	115.0	4.029	0.074	0.065	1.056	0.087	0.077	0	1	0	-999	0
3426629	14.808	1	17	6015.9	120.1	118.5	3.934	0.059	0.050	1.214	0.124	0.072	0	1	0	-999	0
3426708	13.516	0	17	5963.4	119.7	125.6	3.812	0.062	0.036	1.322	0.179	0.070	-999	1	0	-999	0
3426719	15.506	1	17	5413.9	107.1	102.5	4.458	0.048	0.051	0.883	0.062	0.062	-999	1	0	-999	0
3426738	13.126	0	17	5829.9	115.8	111.5	4.308	0.041	0.043	1.015	0.076	0.076	-999	1	0	-999	0
3426745	14.939	1	17	5762.9	111.9	112.2	4.195	0.047	0.051	1.021	0.085	0.078	-999	1	0	-999	0
3426790	14.31	1	17	5875.2	114.2	110.7	4.271	0.042	0.046	1.043	0.075	0.079	0	1	0	-999	0
3426813	15.466	1	17	5793.9	108.3	107.3	4.404	0.047	0.055	0.989	0.066	0.073	0	1	0	-999	0
3426947	15.837	4	17	5677.0	178.0	198.0	4.563	0.038	0.152	0.920	0.092	0.112	-999	2	-999	-999	1
3426964	15.37	1	3	5604.1	106.7	106.1	4.436	0.045	0.052	0.932	0.064	0.069	0	1	0	-999	0
3426990	15.683	1	17	4722.1	81.4	75.8	4.579	0.026	0.026	0.745	0.036	0.034	0	1	0	-999	0
3427005	15.201	1	17	5290.7	90.9	78.5	4.371	0.040	0.032	0.856	0.050	0.035	0	1	0	-999	0
3427042	15.849	2	17	5315.1	101.6	92.5	4.467	0.052	0.053	0.860	0.059	0.054	-999	1	0	-999	0
3427090	15.653	2	3	5633.0	113.4	107.6	4.000	0.075	0.066	1.052	0.081	0.077	-999	1	0	-999	0
3427118	15.122	1	17	5056.3	87.6	79.4	4.514	0.037	0.032	0.811	0.049	0.042	0	1	0	-999	0
3427296	13.769	1	17	5910.0	159.0	159.0	4.441	0.120	0.180	0.822	0.103	0.063	0	2	-999	-999	1
3427331	13.308	0	17	6383.8	129.2	131.4	4.053	0.032	0.035	1.361	0.066	0.068	0	1	0	-999	0
3427339	13.205	0	17	6077.1	112.0	112.0	4.352	0.034	0.041	1.097	0.066	0.078	-999	1	0	-999	0
3427363	14.845	1	17	5817.3	115.1	111.1	4.130	0.053	0.058	1.075	0.100	0.084	1	1	0	-999	0
3427572	14.209	10	10	6009.8	111.2	109.0	4.336	0.041	0.044	1.119	0.064	0.071	0	1	0	-999	0
3427603	13.791	1	17	6114.8	120.3	106.1	4.055	0.033	0.048	1.274	0.062	0.114	0	1	0	-999	0
3427676	12.612	0	17	5287.5	76.1	67.1	4.257	0.026	0.021	0.875	0.036	0.026	2	1	0	-999	0
3427709	13.949	1	17	6161.8	124.6	109.4	4.038	0.034	0.039	1.330	0.062	0.097	5	1	0	-999	0
3427727	14.291	1	17	6815.0	133.8	146.5	3.701	0.025	0.024	1.875	0.079	0.059	5	2	0	-999	0
3427776	14.749	1	17	5371.5	97.3	82.5	4.251	0.049	0.046	0.882	0.053	0.038	3	1	0	-1	0
3427798	14.637	1	17	5709.0	116.9	112.5	4.178	0.048	0.046	0.984	0.079	0.068	0	1	0	-999	0
3427847	15.235	4	17	5234.0	184.0	184.0	4.523	0.072	0.088	0.790	0.103	0.069	6	2	-999	-999	1
3427924	15.649	2	3	5570.6	106.8	105.8	4.443	0.048	0.056	0.923	0.063	0.068	0	1	0	-999	0
3427975	12.163	0	17	5241.8	87.8	84.9	4.471	0.038	0.038	0.885	0.058	0.055	0	1	0	-999	0
3428180	14.549	1	17	5459.7	96.3	94.3	4.548	0.021	0.033	0.866	0.033	0.046	0	1	0	-999	0
3428272	15.366	1	17	4757.8	82.3	77.8	4.550	0.030	0.023	0.763	0.038	0.030	1	1	0	-999	0
3428286	15.732	2	3	5371.2	104.2	100.8	4.556	0.026	0.039	0.842	0.043	0.054	0	1	0	-999	0
3428300	13.909	1	17	5658.8	100.1	95.8	4.472	0.030	0.040	0.944	0.052	0.065	-999	1	0	-999	0
3428359	13.528	0	17	5998.6	109.3	112.1	4.058	0.031	0.052	1.226	0.070	0.118	0	1	0	-1	0
3428453	13.11	0	17	6006.0	115.7	117.4	3.966	0.049	0.046	1.236	0.131	0.080	-999	1	0	-999	0
3428468	15.927	1	17	4412.0	132.0	132.0	4.565	0.060	0.016	0.729	0.037	0.041	3	2	-999	-1	1
3428597	12.502	0	17	6325.5	127.3	118.5	3.963	0.032	0.039	1.416	0.071	0.107	0	1	0	-999	0
3428926	12.48	0	17	5618.1	111.6	154.6	2.654	0.437	0.091	0.803	1.153	0.063	2	2	0	-999	0
3428950	14.897	1	17	5618.4	111.2	110.2	4.443	0.042	0.047	0.902	0.063	0.064	0	1	0	-999	0
3429049	13.833	1	17	5891.9	117.3	118.1	4.023	0.053	0.046	1.151	0.129	0.081	-999	1	0	-999	0
3429076	13.88	2	17	6229.0	132.1	125.5	3.916	0.038	0.036	1.179	0.059	0.064	-999	1	0	-999	0
3429112	15.577	1	17	4478.9	104.3	100.3	4.643	0.036	0.038	0.643	0.041	0.040	0	1	-999	-999	0
3429138	14.58	1	17	6079.6	115.7	110.8	4.158	0.043	0.044	1.120	0.076	0.081	-999	1	0	-999	0
3429335	15.518	1	17	5601.5	116.8	113.0	4.328	0.057	0.055	0.934	0.073	0.068	-999	1	0	-999	0
3429405	15.82	2	17	5201.9	104.7	96.0	4.513	0.043	0.049	0.834	0.051	0.051	0	1	0	-999	0
3429454	15.829	4	17	5534.9	110.4	107.2	4.387	0.061	0.061	0.913	0.069	0.065	0	1	0	-999	0
3429463	15.693	1	17	5389.1	111.3	99.7	4.142	0.060	0.061	0.901	0.060	0.050	0	1	0	-999	0
3429516	14.95	1	17	5964.4	111.5	109.5	4.376	0.040	0.048	1.050	0.066	0.076	-999	1	0	-999	0
3429588	14.925	1	17	5531.1	114.2	107.6	4.327	0.049	0.047	0.913	0.069	0.062	0	1	0	-999	0
3429604	12.6	0	17	5473.2	98.6	96.9	4.407	0.040	0.041	0.938	0.065	0.063	7	1	0	-999	0
3429626	11.61	1	17	5825.0	175.0	193.0	4.401	0.132	0.182	0.860	0.119	0.079	6	2	0	-999	1
3429655	15.259	4	17	5879.4	117.6	112.2	4.264	0.051	0.053	1.047	0.077	0.080	-999	1	0	-999	0
3429665	13.277	0	17	6407.9	136.3	127.3	4.030	0.032	0.034	1.385	0.070	0.069	0	1	0	-999	0
3429692	15.199	1	17	6101.5	123.6	114.4	4.194	0.047	0.054	1.174	0.069	0.089	0	1	0	-999	0
3429707	14.448	1	17	5991.9	121.6	113.5	4.214	0.040	0.045	1.117	0.072	0.086	-999	1	0	-999	0
3429786	15.466	11	13	6056.3	113.0	110.2	3.996	0.062	0.068	1.266	0.102	0.106	5	1	0	-999	0
3430007	13.322	1	17	4830.4	90.8	76.1	3.864	0.078	0.075	0.894	0.036	0.030	2	3	-999	-999	0
3430067	15.849	1	17	5581.7	108.1	106.9	4.453	0.047	0.059	0.924	0.061	0.066	-999	1	0	-999	0
3430086	15.115	1	17	5302.0	107.6	90.2	4.410	0.045	0.036	0.856	0.060	0.044	0	1	0	-999	0
3430220	15.382	4	17	4990.3	95.1	85.7	4.553	0.030	0.034	0.792	0.042	0.045	0	1	0	-999	0
3430228	13.801	1	17	6018.1	110.4	105.8	4.491	0.016	0.026	0.983	0.031	0.048	0	1	0	-999	0
3430404	13.399	0	17	5055.8	106.0	96.2	3.617	0.053	0.080	1.201	0.127	0.182	0	1	0	-999	0
3430430	15.623	1	17	5089.2	96.9	90.2	4.578	0.024	0.034	0.786	0.038	0.048	0	1	0	-999	0
3430498	14.075	10	10	6075.8	121.5	123.7	4.226	0.041	0.041	1.141	0.070	0.083	-999	1	0	-999	0
3430513	15.421	1	17	5697.7	115.7	116.2	4.119	0.059	0.059	1.021	0.091	0.077	1	1	0	-999	0
3430587	13.908	1	17	6210.7	136.0	129.1	4.209	0.031	0.045	1.213	0.062	0.086	0	1	0	-999	0
3430634	13.45	0	17	6270.2	129.0	122.8	4.261	0.040	0.041	1.203	0.069	0.077	0	1	0	-999	0
3430731	14.19	10	10	6232.5	113.4	110.0	4.397	0.022	0.034	1.117	0.042	0.062	0	1	0	-999	0
3430778	14.575	1	17	4451.1	73.2	68.4	4.591	0.022	0.017	0.711	0.029	0.023	1	1	0	-999	0
3430850	13.5	0	17	6324.4	115.7	112.8	4.363	0.022	0.032	1.169	0.044	0.064	0	1	0	-999	0
3430889	16.412	0	17	6204.7	135.7	112.0	4.233	0.035	0.039	1.197	0.067	0.081	2	1	0	-999	0
3430893	10.81	0	17	6053.2	113.6	100.1	4.125	0.029	0.036	1.237	0.056	0.087	6	1	0	-999	0
3430932	12.915	0	17	6224.8	125.1	113.1	4.279	0.031	0.042	1.182	0.065	0.079	5	1	0	-999	0
3431112	12.391	0	17	4888.1	77.2	68.6	4.496	0.032	0.022	0.821	0.042	0.028	0	1	0	-999	0
3431260	14.073	10	10	6205.0	216.0	216.0	4.413	0.198	0.162	0.700	0.077	0.021	-999	2	-999	-999	1
3431411	13.91	2	17	5998.7	114.3	112.6	4.180	0.040	0.044	1.141	0.070	0.092	-999	1	0	-999	0
3431453	14.754	1	17	4313.4	69.9	66.2	4.617	0.020	0.018	0.676	0.025	0.021	0	1	0	-999	0
3431482	15.36	1	17	5644.3	109.6	107.2	4.455	0.040	0.050	0.941	0.059	0.067	-999	1	0	-999	0
3431590	15.16	1	17	5915.0	159.0	159.0	4.549	0.110	0.051	0.660	0.056	0.018	2	2	-999	-999	1
3431597	11.541	0	17	5984.4	115.1	108.4	4.257	0.035	0.041	1.094	0.071	0.081	1	1	0	-999	0
3431639	15.323	1	17	5499.2	119.4	112.1	4.377	0.053	0.049	0.903	0.071	0.063	0	1	0	-999	0
3432022	14.696	1	17	4975.1	84.5	76.9	4.533	0.030	0.022	0.755	0.040	0.030	0	1	0	-999	0
3432028	13.061	0	17	6508.5	130.1	128.9	3.844	0.032	0.031	1.642	0.077	0.076	8	1	0	-999	0
3432045	14.208	14	14	5546.5	106.8	107.5	4.426	0.042	0.046	0.917	0.068	0.069	-999	1	0	-999	0
3432060	12.959	0	1	4115.4	89.6	82.0	1.638	0.138	0.136	1.328	0.431	0.336	2	2	0	-999	0
3432271	14.003	1	17	6414.5	130.6	129.8	4.241	0.033	0.033	1.268	0.058	0.057	-999	1	0	-999	0
3432286	15.839	1	17	4219.3	54.8	57.2	4.587	0.028	0.019	0.667	0.033	0.017	0	1	0	-999	0
3432466	14.742	1	17	6036.6	121.8	117.1	4.294	0.044	0.045	1.099	0.074	0.080	0	1	0	-999	0
3432574	15.092	1	3	5761.6	115.5	114.7	4.198	0.049	0.052	1.019	0.085	0.079	0	1	0	-999	0
3432599	14.754	1	17	5524.1	115.2	102.4	4.348	0.045	0.037	0.852	0.062	0.048	0	1	0	-999	0
3432605	14.253	14	14	5243.6	123.9	115.2	3.729	0.040	0.054	1.203	0.083	0.113	0	1	0	-999	0
3432734	13.688	1	17	6213.7	145.0	131.9	4.156	0.029	0.038	1.254	0.057	0.073	-999	1	0	-999	0
3432760	12.517	0	17	6194.0	168.0	168.0	3.974	0.273	0.117	1.078	0.199	0.163	7	2	-999	-999	1
3432793	14.565	1	17	5739.9	111.7	103.8	4.192	0.035	0.043	1.133	0.065	0.079	1	1	0	-999	0
3432811	14.364	14	14	5716.5	106.7	115.1	4.064	0.050	0.046	1.142	0.118	0.072	-999	1	0	-999	0
3432826	15.957	1	17	5592.4	114.8	111.9	4.418	0.060	0.068	0.929	0.067	0.068	-999	1	0	-999	0
3432921	15.043	1	17	5801.7	107.0	105.5	4.448	0.032	0.044	0.983	0.054	0.068	0	1	0	-999	0
3432926	15.374	4	17	5687.7	117.7	112.8	4.345	0.054	0.052	0.951	0.072	0.066	0	1	0	-999	0
3432981	15.292	1	17	4390.4	61.6	54.8	4.784	0.013	0.015	0.523	0.011	0.013	0	1	0	-999	0
3432989	14.181	10	10	6532.9	129.8	122.4	3.845	0.040	0.043	1.575	0.078	0.105	5	1	0	-999	0
3433035	15.819	4	17	5071.0	176.0	176.0	4.592	0.040	0.065	0.758	0.085	0.071	0	2	-999	-999	1
3433122	13.546	0	17	6790.9	140.4	136.8	4.200	0.035	0.034	1.378	0.068	0.057	5	1	0	-999	0
3433279	13.592	0	17	5096.0	112.2	97.4	3.598	0.057	0.074	1.099	0.129	0.156	0	3	0	-999	0
3433440	13.933	2	17	6553.8	132.8	128.3	3.931	0.037	0.037	1.702	0.060	0.069	8	1	0	-999	0
3433482	15.16	4	16	4967.9	89.6	122.0	2.835	0.872	0.257	1.623	0.720	0.814	2	2	-999	-999	0
3433565	15.357	1	17	6224.4	137.0	128.9	4.143	0.059	0.059	1.251	0.069	0.088	0	1	0	-999	0
3433579	15.551	2	3	6334.7	131.3	132.7	4.251	0.061	0.064	1.231	0.068	0.079	0	1	0	-999	0
3433613	13.804	1	17	5612.2	123.6	114.3	3.984	0.038	0.035	1.093	0.064	0.062	-999	1	0	-999	0
3433668	10.609	0	17	5898.1	122.4	120.3	4.323	0.042	0.043	1.039	0.075	0.073	3	1	-999	0	0
3436938	11.867	1	17	5744.0	124.0	116.8	3.970	0.039	0.036	1.078	0.071	0.063	-999	1	0	-999	0
3437154	13.674	1	17	5670.5	119.5	118.8	4.010	0.058	0.038	1.139	0.127	0.064	-999	1	0	-999	0
3437247	15.138	1	17	5694.5	118.2	111.3	4.262	0.054	0.056	0.975	0.076	0.073	0	1	0	-999	0
3437284	15.871	1	17	4655.8	84.1	77.9	4.602	0.021	0.027	0.739	0.032	0.034	1	1	0	-999	0
3437390	14.61	1	17	5580.0	94.0	87.9	4.342	0.032	0.027	0.782	0.039	0.027	0	1	0	-999	0
3437453	13.659	1	17	5754.9	124.6	126.7	3.874	0.057	0.035	1.317	0.153	0.055	-999	1	0	-999	0
3437515	15.57	2	3	6213.0	177.0	243.0	4.387	0.056	0.224	1.270	0.151	0.184	0	2	-999	-999	1
3437548	12.053	0	17	6188.8	110.7	99.4	3.729	0.026	0.029	1.776	0.054	0.070	2	1	0	-999	0
3437557	12.636	0	17	6613.8	133.2	129.6	3.955	0.035	0.035	1.477	0.075	0.074	5	1	0	-999	0
3437634	14.693	1	17	5127.0	122.5	111.7	4.458	0.087	0.302	0.834	0.065	0.053	1	1	-999	-999	0
3437637	14.727	0	17	5666.7	121.1	118.6	3.859	0.033	0.033	1.089	0.062	0.060	2	1	0	-999	0
3437644	14.984	4	17	6106.6	125.6	108.1	4.144	0.053	0.052	1.205	0.069	0.092	0	1	0	-999	0
3437728	14.121	1	17	5289.0	121.4	112.1	3.708	0.037	0.049	1.261	0.078	0.110	0	1	0	-999	0
3437730	14.549	1	17	5921.2	112.3	110.5	4.364	0.041	0.047	1.039	0.071	0.078	-999	1	0	-999	0
3437739	15.343	1	17	5970.0	106.5	110.8	4.102	0.059	0.068	1.163	0.091	0.096	0	1	0	-1	0
3437776	14.565	1	17	5774.4	112.8	114.5	3.955	0.145	0.147	1.314	0.168	0.135	6	1	-999	-1	0
3437778	14.839	8	17	6534.8	134.6	128.3	3.987	0.099	0.093	1.447	0.112	0.102	3	3	0	-999	0
3437800	12.03	1	17	6319.0	125.5	121.5	4.137	0.036	0.041	1.142	0.063	0.084	3	1	0	-999	0
3437870	14.461	1	17	5586.1	92.2	92.7	4.513	0.024	0.034	0.912	0.039	0.050	-999	1	0	-999	0
3437908	15.637	2	3	5567.9	112.1	112.2	3.796	0.073	0.072	1.212	0.100	0.102	-999	1	0	-999	0
3437995	13.448	1	17	6388.1	125.6	118.7	4.049	0.037	0.044	1.256	0.055	0.091	5	1	0	-999	0
3438084	14.779	1	17	5619.0	112.3	107.9	4.279	0.045	0.047	0.945	0.072	0.068	0	1	0	-999	0
3438103	15.729	1	17	5538.2	109.0	104.7	4.346	0.126	0.155	0.919	0.071	0.066	-999	1	-999	-999	0
3438141	13.496	0	17	6478.6	144.6	124.4	4.145	0.032	0.031	1.324	0.060	0.050	5	1	0	-999	0
3438199	15.06	1	17	6347.0	177.0	222.0	4.421	0.084	0.196	0.975	0.134	0.110	0	2	-999	-999	1
3438316	15.839	4	17	4958.2	89.3	83.7	3.406	0.129	0.140	1.223	0.195	0.224	0	2	0	-999	0
3438410	14.746	1	17	5775.4	116.6	107.4	4.313	0.041	0.043	1.123	0.058	0.062	-999	1	0	-999	0
3438478	14.602	1	17	6044.4	110.8	110.7	4.326	0.037	0.044	1.164	0.061	0.070	-999	1	0	-999	0
3438507	15.291	1	17	6087.9	117.9	116.6	4.268	0.053	0.058	1.172	0.064	0.076	0	1	0	0	0
3438516	14.063	1	17	6141.5	130.7	112.1	4.204	0.034	0.045	1.187	0.066	0.086	0	1	0	-999	0
3438574	15.777	2	3	5315.2	101.7	88.4	4.391	0.055	0.047	0.859	0.057	0.042	-999	1	0	-999	0
3438587	13.632	1	17	6727.6	134.6	141.3	4.161	0.034	0.033	1.443	0.074	0.067	5	1	0	-999	0
3438596	12.861	0	17	6414.1	136.3	130.5	4.219	0.033	0.040	1.280	0.062	0.064	0	1	0	-999	0
3438633	11.195	0	17	6442.8	129.9	118.6	3.995	0.029	0.036	1.346	0.058	0.095	0	1	0	-999	0
3438760	15.642	2	17	5625.8	114.0	111.7	4.379	0.057	0.059	0.940	0.072	0.070	7	1	0	-999	0
3438827	15.749	1	17	5154.0	100.0	90.9	4.516	0.040	0.042	0.827	0.049	0.050	0	1	0	-999	0
3438975	13.599	0	17	6077.9	128.0	122.3	4.033	0.238	0.248	1.259	0.262	0.158	20	1	-999	-1	0
3438976	14.11	1	17	6190.5	123.6	118.0	4.259	0.039	0.041	1.173	0.068	0.080	-999	1	0	-1	0
3439031	15.443	0	17	6874.0	154.4	141.7	4.017	0.031	0.030	1.397	0.068	0.061	20	2	0	-1	0
3439038	15.504	1	17	5750.9	120.2	115.1	4.337	0.055	0.055	0.983	0.076	0.076	0	1	0	-999	0
3439050	15.814	4	17	5684.2	123.4	118.5	4.186	0.217	0.268	1.002	0.146	0.097	-999	1	-999	-999	0
3439180	14.942	5	17	5758.0	77.0	77.0	4.175	0.188	0.101	0.931	0.070	0.058	3	2	-999	-999	1
3439193	13.13	1	17	6439.6	117.2	116.1	4.344	0.021	0.032	1.216	0.041	0.059	6	3	0	-999	0
3439208	14.921	1	17	6357.3	131.7	134.9	4.214	0.044	0.051	1.260	0.064	0.071	0	1	0	-999	0
3439212	14.772	1	17	6184.4	126.8	123.3	4.308	0.045	0.045	1.014	0.071	0.068	-999	1	0	-999	0
3439293	14.971	1	17	6039.5	124.1	120.0	3.889	0.062	0.064	1.313	0.150	0.093	-999	1	0	-999	0
3439433	14.957	1	17	6006.6	124.2	136.4	3.675	0.071	0.069	1.601	0.148	0.106	-999	1	0	-999	0
3439473	14.942	0	17	4732.2	71.4	61.0	3.563	0.058	0.038	0.949	0.114	0.065	2	1	0	-999	0
3439514	15.373	1	3	5631.1	118.0	112.5	4.304	0.054	0.054	0.946	0.074	0.070	0	1	0	-999	0
3439663	13.865	1	17	5079.1	108.2	95.1	3.531	0.057	0.080	1.239	0.139	0.184	0	1	0	-999	0
3439791	15.434	1	17	4270.5	69.5	55.5	4.589	0.020	0.018	0.692	0.024	0.026	0	1	0	-999	0
3439831	14.198	0	17	6438.0	128.8	117.9	3.833	0.027	0.046	1.556	0.063	0.152	2	1	0	-999	0
3439956	14.069	14	15	6178.6	131.4	118.0	4.049	0.035	0.044	1.299	0.063	0.112	-999	1	0	-999	0
3439970	14.517	1	17	5861.6	114.4	115.0	4.336	0.040	0.040	1.112	0.065	0.070	-999	1	0	-999	0
3439976	15.175	1	17	6126.5	121.7	120.3	3.892	0.061	0.066	1.379	0.126	0.121	-999	1	0	-999	0
3440157	15.041	1	17	6092.3	120.7	110.0	4.045	0.047	0.056	1.266	0.074	0.111	-999	1	0	-999	0
3440167	15.848	1	17	6161.3	137.5	120.5	4.127	0.078	0.073	1.233	0.079	0.096	-999	1	0	-999	0
3440170	15.926	4	17	5844.3	114.1	111.0	4.405	0.051	0.063	1.003	0.066	0.073	0	1	0	-999	0
3440218	14.76	1	17	6270.9	108.0	107.5	4.436	0.021	0.028	1.067	0.036	0.043	-999	1	0	-999	0
3440460	14.545	1	17	6167.5	114.7	110.0	4.416	0.023	0.034	1.084	0.043	0.060	0	1	0	-999	0
3440491	14.308	1	17	5952.7	128.9	128.2	4.262	0.181	0.263	0.987	0.127	0.086	1	1	-999	-999	0
3440549	13.936	1	17	6057.9	127.5	112.6	4.154	0.038	0.041	1.119	0.078	0.081	-999	1	0	-999	0
3440581	12.986	0	17	6671.0	138.6	140.2	4.066	0.031	0.031	1.385	0.065	0.057	5	1	0	-999	0
3440596	15.163	4	17	5820.4	121.6	117.4	4.326	0.051	0.051	1.009	0.077	0.078	0	1	0	-999	0
3440657	14.731	4	17	5258.1	81.3	73.6	4.266	0.028	0.025	0.875	0.031	0.023	6	1	1	-999	0
3440703	14.334	1	17	5885.8	128.1	126.0	3.891	0.055	0.041	1.229	0.113	0.074	0	1	0	-999	0
3440721	15.326	1	3	6109.5	114.7	112.2	4.386	0.035	0.046	1.089	0.058	0.070	0	1	0	-999	0
3440762	13.831	1	17	6276.6	140.0	126.1	4.121	0.035	0.037	1.286	0.060	0.074	0	1	0	-999	0
3440796	15.756	4	17	5727.5	121.9	118.2	4.048	0.082	0.077	1.068	0.098	0.082	0	1	0	-999	0
3440833	14.964	0	17	5395.7	120.6	117.9	3.669	0.031	0.038	1.252	0.071	0.083	2	1	0	-999	0
3440840	13.253	0	17	6709.1	147.5	128.2	3.974	0.032	0.033	1.601	0.074	0.076	5	3	0	-999	0
3440861	14.463	1	17	5092.9	91.6	86.1	4.553	0.027	0.034	0.816	0.038	0.048	0	1	0	-1	0
3440868	10.871	0	17	6603.9	139.0	135.1	3.925	0.029	0.032	1.603	0.075	0.081	-999	1	0	-999	0
3440978	15.469	1	17	5216.0	105.1	96.3	4.522	0.040	0.040	0.803	0.048	0.048	0	1	0	1	0
3440989	14.999	1	17	5354.2	121.9	111.6	4.067	0.047	0.045	0.913	0.061	0.057	0	1	0	-999	0
3441235	14.961	1	17	5242.8	101.5	93.3	4.506	0.039	0.041	0.845	0.052	0.055	0	1	0	-999	0
3441240	14.151	1	17	5996.1	120.3	113.9	4.234	0.043	0.045	1.108	0.074	0.083	-999	1	0	-999	0
3441257	15.122	4	17	5714.7	91.4	94.9	4.629	0.016	0.020	0.787	0.022	0.024	-999	1	0	-999	0
3441258	15.222	4	17	6023.8	111.6	107.9	4.141	0.056	0.055	1.169	0.075	0.095	5	1	0	-999	0
3441270	12.576	0	17	6431.0	132.3	124.0	4.028	0.034	0.038	1.311	0.058	0.085	5	3	0	-999	0
3441307	14.848	1	17	5331.5	99.9	96.7	4.546	0.025	0.039	0.850	0.039	0.056	6	1	0	-999	0
3441340	13.614	1	17	6083.6	113.5	106.2	4.477	0.016	0.026	1.005	0.032	0.048	8	1	0	-1	0
3441362	13.362	0	17	6228.5	115.5	111.1	4.352	0.028	0.038	1.148	0.055	0.073	-999	1	0	-999	0
3441423	14.08	4	17	5615.5	90.7	90.9	4.540	0.017	0.024	0.911	0.029	0.037	-999	1	0	-999	0
3441442	15.087	1	17	5644.6	120.2	115.8	4.012	0.058	0.051	1.048	0.077	0.072	1	1	0	-999	0
3441470	15.701	2	17	5661.5	121.3	118.8	3.858	0.158	0.141	1.168	0.156	0.133	0	1	-999	-999	0
3441517	14.817	1	17	5967.7	109.4	114.8	4.045	0.049	0.061	1.193	0.101	0.097	-999	1	0	-999	0
3441558	14.192	1	17	6286.0	68.0	81.0	4.393	0.030	0.120	1.192	0.077	0.086	0	2	-999	-999	1
3441564	15.408	4	17	5773.2	114.4	110.4	4.356	0.056	0.058	0.989	0.073	0.076	-999	1	0	-999	0
3441584	15.824	1	17	4770.2	89.6	83.1	4.612	0.022	0.028	0.718	0.035	0.036	1	1	0	-999	0
3441608	15.322	1	17	4956.4	86.0	82.0	3.402	0.103	0.113	1.230	0.186	0.224	0	2	0	-999	0
3441770	14.055	1	17	5096.8	86.8	81.5	4.534	0.030	0.035	0.834	0.044	0.049	1	1	0	-999	0
3441788	15.008	1	17	5990.6	118.7	113.5	4.316	0.048	0.050	1.075	0.075	0.080	0	1	0	-999	0
3441883	14.293	1	17	5953.8	119.4	107.3	4.201	0.039	0.046	1.107	0.075	0.085	-999	1	0	-999	0
3441903	15.096	1	17	6103.4	118.7	115.3	4.229	0.054	0.055	1.127	0.072	0.077	-999	1	0	-999	0
3441906	15.31	1	17	5309.5	77.8	70.1	4.264	0.026	0.023	0.863	0.033	0.026	2	1	0	-999	0
3441960	15.766	2	17	5112.0	153.0	138.0	4.532	0.084	0.063	0.727	0.106	0.049	0	2	-999	-999	1
3441962	15.803	1	17	5497.6	113.0	104.6	4.304	0.090	0.089	0.908	0.068	0.061	0	1	0	-999	0
3442006	15.432	0	17	6729.5	141.4	135.4	3.881	0.037	0.039	1.621	0.086	0.089	5	2	0	-999	0
3442054	15.36	0	17	6516.3	129.6	123.6	3.935	0.035	0.036	1.492	0.076	0.076	3	1	0	-1	0
3442055	13.331	0	17	5618.0	112.0	101.0	4.401	0.100	0.100	0.911	0.068	0.046	0	2	-999	0	1
3442085	13.657	1	17	4950.2	91.3	86.4	3.477	0.071	0.093	1.173	0.179	0.209	0	2	0	-999	0
3442133	15.563	2	17	5847.4	118.2	112.9	3.988	0.087	0.080	1.156	0.109	0.090	0	1	0	-999	0
3442167	15.54	4	17	5928.4	116.6	108.3	4.239	0.064	0.064	1.077	0.079	0.083	0	1	0	-999	0
3442223	15.549	2	17	5984.0	184.0	226.0	4.490	0.052	0.221	1.090	0.124	0.152	0	2	-999	-999	1
3442314	15.03	1	17	5914.1	120.6	124.4	3.824	0.065	0.058	1.298	0.119	0.082	0	1	0	-999	0
3442316	15.982	4	17	5570.1	104.2	102.3	4.474	0.044	0.058	0.917	0.057	0.063	0	1	0	-999	0
3442341	15.024	1	17	5772.0	112.7	111.7	4.191	0.049	0.052	1.027	0.087	0.079	0	1	0	-999	0
3442352	15.353	1	17	6186.8	118.2	113.0	4.333	0.045	0.054	1.140	0.065	0.076	0	1	0	-999	0
3442362	14.778	1	17	5761.7	119.3	114.7	4.041	0.061	0.050	1.082	0.115	0.077	-999	1	0	-999	0
3442390	15.857	1	17	5851.1	106.9	102.5	4.490	0.033	0.043	0.958	0.053	0.059	6	1	0	-999	0
3442423	14.554	1	17	5812.1	117.7	112.9	4.074	0.053	0.052	1.093	0.119	0.081	1	1	0	-999	0
3442439	15.818	2	17	5332.0	98.8	93.9	4.553	0.029	0.043	0.837	0.046	0.055	0	1	0	-999	0
3442511	14.731	1	17	5831.0	129.4	112.0	4.173	0.036	0.040	1.260	0.041	0.063	-999	1	0	-999	0
3442515	15.419	1	17	5411.1	108.5	100.3	4.268	0.177	0.233	0.899	0.080	0.062	0	1	-999	-999	0
3442547	14.999	1	17	5931.9	117.8	109.0	4.209	0.046	0.050	1.094	0.076	0.085	-999	1	0	-999	0
3442588	15.034	1	3	5695.0	169.0	169.0	4.272	0.214	0.175	0.922	0.125	0.083	-999	2	-999	-999	1
3442589	13.097	0	17	6396.7	144.6	131.9	4.202	0.033	0.033	1.274	0.059	0.056	-999	1	0	-999	0
3442602	13.649	1	17	5937.9	123.7	118.2	4.097	0.043	0.039	0.968	0.073	0.062	0	1	0	-999	0
3442651	13.981	1	17	6016.2	121.9	111.8	4.226	0.042	0.042	1.121	0.072	0.084	-999	1	0	-999	0
3442676	15.56	2	17	5847.1	118.4	113.9	3.940	0.082	0.072	1.183	0.105	0.088	-999	1	0	-999	0
3442772	15.575	2	3	6082.2	115.9	114.8	4.302	0.062	0.064	1.112	0.073	0.080	0	1	0	-999	0
3442787	14.305	1	17	5895.0	103.6	97.7	4.470	0.022	0.034	0.992	0.041	0.060	-999	1	0	-999	0
3442858	11.123	0	17	6951.1	184.1	166.1	4.297	0.016	0.020	1.373	0.040	0.047	5	2	0	-999	0
3442954	14.741	1	17	5783.1	117.7	109.7	4.245	0.046	0.044	0.846	0.062	0.050	-999	1	0	-999	0
3443012	13.631	1	17	4897.0	27.6	36.7	4.462	0.011	0.010	0.798	0.010	0.010	7	1	1	-999	0
3443050	14.894	1	17	5637.4	112.7	106.1	3.924	0.045	0.045	1.109	0.070	0.071	6	1	0	-999	0
3443056	15.653	2	17	5015.6	86.6	80.6	4.502	0.041	0.033	0.806	0.046	0.036	0	1	0	-999	0
3443101	14.58	1	17	5651.4	112.9	106.8	4.187	0.047	0.046	0.976	0.077	0.071	0	1	0	-999	0
3443149	13.618	1	17	5515.5	113.8	111.0	3.771	0.033	0.034	1.272	0.059	0.067	0	1	0	-999	0
3443163	15.518	2	17	5854.0	115.9	113.3	4.347	0.055	0.058	1.018	0.074	0.077	0	1	0	-999	0
3443207	15.736	4	17	6215.0	196.0	261.0	4.440	0.058	0.173	1.111	0.130	0.159	6	2	-999	-999	1
3443217	14.226	1	17	5631.0	121.6	112.4	4.337	0.041	0.039	0.902	0.070	0.061	0	1	0	-999	0
3443268	14.887	1	17	5741.8	111.4	112.5	4.124	0.052	0.052	1.039	0.099	0.078	-999	1	0	-999	0
3443307	14.649	1	17	6114.6	116.9	107.6	4.031	0.045	0.054	1.284	0.073	0.114	-999	1	0	-999	0
3443326	14.616	1	17	6064.8	116.9	98.7	4.084	0.038	0.045	1.241	0.063	0.100	0	1	0	-999	0
3443338	15.83	2	17	6042.0	114.4	110.6	4.393	0.046	0.059	1.063	0.065	0.072	-999	1	0	-999	0
3443351	15.913	4	17	5097.9	107.1	108.4	4.450	0.059	0.058	0.826	0.042	0.038	1	1	0	-999	0
3443363	15.43	4	17	5918.2	118.8	113.7	4.290	0.056	0.056	1.054	0.076	0.080	0	1	0	-999	0
3443394	12.413	0	17	6173.1	147.4	126.2	3.902	0.049	0.033	1.235	0.144	0.068	0	1	0	-999	0
3443408	15.811	4	17	6564.0	149.6	145.3	4.247	0.061	0.075	1.305	0.071	0.068	5	1	0	-999	0
3443411	14.906	1	17	5869.8	113.6	107.8	4.223	0.046	0.049	1.059	0.078	0.082	-999	1	0	-999	0
3443416	15.97	1	17	5611.0	113.1	108.4	4.229	0.074	0.072	0.952	0.074	0.070	-999	1	0	-999	0
3443440	14.694	1	17	5961.4	113.4	113.0	4.153	0.044	0.048	1.136	0.079	0.092	-999	1	0	-999	0
3443452	15.116	1	17	6116.6	115.0	108.1	4.458	0.024	0.031	1.026	0.043	0.053	0	1	0	-999	0
3443453	15.962	4	17	5551.3	110.0	106.4	4.370	0.068	0.066	0.918	0.070	0.066	0	1	0	-999	0
3443519	14.904	0	17	6061.0	125.4	122.6	3.711	0.148	0.150	1.449	0.206	0.177	3	1	-999	-999	0
3443523	15.482	1	17	6133.2	197.8	126.0	4.151	0.063	0.045	1.208	0.094	0.097	5	1	0	-999	0
3443637	14.357	1	17	5942.7	116.2	112.2	4.271	0.042	0.044	0.978	0.071	0.068	0	1	0	-999	0
3443695	15.618	1	17	6321.0	174.0	239.0	4.417	0.062	0.188	1.207	0.135	0.186	0	2	-999	-999	1
3443790	14.2	0	17	6206.1	119.4	119.6	3.782	0.033	0.052	1.575	0.076	0.180	20	1	0	-1	0
3443835	15.342	1	3	5539.3	117.9	111.9	3.991	0.056	0.054	1.021	0.071	0.071	0	1	0	-999	0
3443849	15.653	1	17	5723.5	114.1	108.6	4.284	0.062	0.063	0.982	0.076	0.074	0	1	0	-999	0
3443865	15.228	1	3	5085.1	115.0	104.5	3.803	0.052	0.062	0.995	0.089	0.098	0	1	0	-999	0
3443890	15.658	4	17	5614.0	109.0	106.4	4.406	0.057	0.063	0.936	0.068	0.069	0	1	0	-999	0
3443911	15.245	1	17	5799.4	121.8	117.6	4.094	0.052	0.051	0.913	0.067	0.058	-999	1	0	-999	0
3444020	14.727	14	15	6300.7	117.6	116.8	4.343	0.032	0.042	1.173	0.055	0.069	5	3	0	-999	0
3444053	15.033	4	17	5487.3	118.0	111.5	4.043	0.052	0.049	0.970	0.068	0.066	0	1	0	-999	0
3444079	15.329	1	17	5893.4	129.4	117.8	3.792	0.071	0.063	1.322	0.114	0.088	-999	1	0	-999	0
3444088	15.298	1	17	6072.7	113.3	109.6	3.986	0.068	0.072	1.279	0.107	0.108	0	1	0	-999	0
3444114	15.401	4	17	5430.7	117.6	115.1	3.851	0.054	0.054	1.105	0.080	0.082	0	1	0	-999	0
3444187	14.178	14	15	5877.9	128.8	122.7	3.791	0.047	0.037	1.315	0.079	0.071	-999	1	0	-999	0
3444190	13.024	0	17	6670.7	137.2	131.6	4.025	0.034	0.033	1.414	0.069	0.065	5	3	0	-999	0
3444304	15.086	1	17	5908.7	110.1	115.0	4.066	0.053	0.062	1.148	0.108	0.090	-999	1	0	-999	0
3444343	13.234	0	17	5081.7	87.2	85.0	3.352	0.068	0.090	1.228	0.176	0.214	0	2	0	-999	0
3444381	14.259	1	17	5222.9	94.2	84.2	4.466	0.041	0.034	0.841	0.058	0.047	1	1	0	-999	0
3444426	14.838	14	15	6188.0	111.4	107.5	4.399	0.027	0.038	1.103	0.048	0.064	5	1	0	-999	0
3444504	15.69	1	17	5672.6	96.5	96.1	4.463	0.032	0.040	0.949	0.055	0.066	2	1	0	-999	0
3444527	15.904	4	17	5952.6	110.3	111.3	4.086	0.080	0.089	1.161	0.101	0.098	0	1	0	-999	0
3444565	15.273	1	17	5172.8	131.5	118.9	3.761	0.052	0.065	1.105	0.096	0.117	0	1	0	-999	0
3444571	13.428	0	17	5489.9	111.1	106.6	4.085	0.041	0.041	0.951	0.066	0.064	-999	1	0	-999	0
3444649	15.335	1	17	6144.5	115.6	109.8	4.455	0.031	0.037	1.028	0.053	0.058	5	1	0	-999	0
3444658	13.778	1	17	6508.4	134.3	140.2	4.154	0.033	0.032	1.319	0.059	0.049	5	1	0	-999	0
3444670	13.771	1	17	6662.2	138.1	133.1	3.918	0.036	0.037	1.562	0.083	0.086	0	1	0	-999	0
3444680	15.01	4	17	5795.0	124.4	116.4	4.229	0.046	0.047	1.024	0.084	0.080	0	1	0	-999	0
3444739	15.612	2	17	5661.5	106.3	103.8	4.419	0.050	0.058	0.949	0.066	0.070	-999	1	0	-999	0
3444748	15.695	4	17	5609.9	112.6	108.0	4.244	0.067	0.066	0.949	0.073	0.069	0	1	0	-999	0
3444753	13.145	0	17	6291.0	129.5	121.2	4.082	0.031	0.033	1.298	0.058	0.066	0	1	0	-999	0
3444851	14.909	1	17	6130.8	120.8	116.5	4.272	0.042	0.049	1.146	0.069	0.081	0	1	0	-999	0
3444953	14.549	1	17	5394.7	109.9	100.5	4.429	0.045	0.042	0.877	0.068	0.058	0	1	0	-999	0
3445019	15.611	2	3	6140.0	193.0	236.0	4.455	0.058	0.232	1.094	0.151	0.151	0	2	-999	-999	1
3445024	15.353	4	17	5624.0	120.0	115.0	3.948	0.052	0.050	1.085	0.073	0.073	0	1	0	-999	0
3445041	15.612	2	3	5340.4	104.8	99.9	4.517	0.035	0.046	0.862	0.048	0.059	0	1	0	-999	0
3445064	15.997	4	17	5456.3	109.7	105.3	4.440	0.055	0.059	0.893	0.064	0.063	-999	1	0	-999	0
3445101	14.334	1	17	5939.8	121.4	110.8	4.223	0.042	0.045	1.091	0.074	0.084	-999	1	0	-999	0
3445129	14.066	1	17	5967.7	106.9	105.3	4.410	0.031	0.039	1.026	0.057	0.066	-999	1	0	-999	0
3445182	15.702	1	17	5506.2	114.1	106.1	4.322	0.058	0.055	0.907	0.069	0.060	-999	1	0	-999	0
3445192	13.969	1	17	6454.0	124.7	118.3	3.809	0.034	0.039	1.624	0.074	0.115	5	1	0	-999	0
3445234	13.696	1	17	5637.8	108.5	104.7	4.332	0.043	0.043	0.944	0.073	0.068	-999	1	0	-999	0
3445235	12.804	0	17	6518.2	126.4	129.2	3.901	0.034	0.047	1.418	0.068	0.131	0	1	0	-999	0
3445266	13.581	0	17	6033.1	130.5	131.1	3.620	0.057	0.032	1.563	0.187	0.066	2	1	0	-999	0
3445348	15.694	2	17	6106.0	190.0	232.0	4.487	0.052	0.208	1.043	0.135	0.150	-999	2	-999	-999	1
3445415	15.464	1	17	5363.7	101.1	84.3	4.232	0.047	0.044	0.883	0.052	0.037	-999	1	0	-999	0
3445419	15.0	1	17	5623.3	121.3	116.5	4.109	0.056	0.053	0.993	0.080	0.073	-999	1	0	-999	0
3445450	15.195	1	17	5874.7	109.1	105.5	4.426	0.035	0.047	1.009	0.057	0.071	1	1	0	-999	0
3445460	15.885	4	17	5962.1	117.8	113.2	4.203	0.072	0.070	1.106	0.084	0.087	0	1	0	-999	0
3445474	15.471	1	17	5964.6	112.5	113.1	4.139	0.055	0.056	1.142	0.082	0.094	-999	1	0	-999	0
3445482	15.487	1	17	5935.1	115.3	111.3	4.167	0.055	0.057	1.114	0.084	0.089	0	1	0	-999	0
3445589	15.069	1	3	6026.0	114.0	111.9	4.369	0.040	0.048	1.073	0.065	0.076	-999	1	0	-999	0
3445613	14.913	1	17	5129.0	99.0	92.5	4.553	0.028	0.036	0.814	0.040	0.052	0	1	0	-999	0
3445652	15.635	2	17	6412.4	147.6	142.0	4.121	0.078	0.076	1.323	0.077	0.076	5	1	0	-999	0
3445743	15.521	1	17	6002.2	118.1	114.9	4.133	0.205	0.231	1.147	0.165	0.121	-999	1	-999	-999	0
3445812	14.99	1	17	6123.0	166.0	203.0	4.556	0.035	0.196	0.941	0.107	0.107	-999	2	-999	-1	1
3445827	15.435	1	17	5893.1	108.5	104.0	4.448	0.033	0.044	1.003	0.053	0.066	-999	1	0	-999	0
3445843	14.686	1	17	6003.6	122.6	119.4	3.854	0.046	0.043	1.122	0.067	0.064	-999	1	0	-999	0
3445855	13.436	0	17	5926.6	108.0	111.5	3.923	0.045	0.045	1.322	0.135	0.080	0	1	0	-999	0
3445913	15.719	2	17	5944.8	116.5	111.5	4.169	0.065	0.065	1.116	0.086	0.089	0	1	0	-999	0
3445952	15.148	1	17	5837.7	118.2	115.2	4.081	0.054	0.060	1.104	0.114	0.084	0	1	0	-999	0
3446092	14.697	1	17	5767.1	122.3	114.8	4.231	0.047	0.046	0.935	0.072	0.065	0	1	0	-999	0
3446110	14.233	1	17	5386.9	130.0	119.2	3.452	0.043	0.049	1.430	0.092	0.116	0	2	0	-999	0
3446185	13.459	0	17	6574.5	118.9	129.0	4.335	0.017	0.025	1.265	0.033	0.043	0	1	0	-999	0
3446197	12.717	0	17	6816.5	140.3	131.5	3.833	0.032	0.038	1.588	0.069	0.128	10	2	0	-999	0
3446232	14.648	1	17	5924.8	116.0	125.4	4.197	0.039	0.039	1.264	0.043	0.057	8	1	0	-999	0
3446278	15.277	1	17	5442.2	115.9	104.7	4.383	0.052	0.046	0.887	0.069	0.057	0	1	0	-999	0
3446306	15.142	1	17	5787.9	127.7	118.7	3.847	0.054	0.050	1.232	0.076	0.079	0	1	0	-999	0
3446319	15.549	1	17	5820.9	116.5	113.1	4.201	0.059	0.061	1.045	0.086	0.082	0	1	0	-999	0
3446321	15.322	1	17	5810.3	117.2	114.4	4.223	0.054	0.056	1.032	0.082	0.081	0	1	0	-999	0
3446342	14.849	1	17	6034.8	111.6	107.9	4.136	0.040	0.046	1.180	0.069	0.095	-999	1	0	-999	0
3446488	13.199	1	17	6683.5	139.2	130.0	4.063	0.033	0.033	1.445	0.078	0.071	5	1	0	-999	0
3446552	14.461	1	17	6035.8	125.3	119.8	4.230	0.044	0.040	1.183	0.063	0.077	0	1	0	-999	0
3446632	15.573	1	17	5760.5	119.6	114.8	4.251	0.061	0.062	1.003	0.080	0.077	0	1	0	-999	0
3446633	14.876	1	17	6098.2	116.9	116.7	4.320	0.042	0.047	1.114	0.071	0.078	-999	1	0	-999	0
3446636	14.025	1	17	5976.9	122.9	119.8	3.878	0.038	0.037	1.089	0.067	0.061	0	1	0	-999	0
3446639	15.43	1	17	5986.7	116.4	113.2	4.379	0.046	0.055	1.055	0.066	0.075	-999	1	0	-999	0
3446721	14.976	3	16	6403.2	130.3	133.7	4.209	0.048	0.051	1.278	0.063	0.069	0	1	0	-999	0
3446740	14.58	1	17	6356.8	124.8	121.6	4.307	0.034	0.041	1.214	0.058	0.072	0	1	0	-999	0
3446795	15.925	2	17	5496.0	117.2	107.3	4.273	0.067	0.066	0.909	0.068	0.059	1	1	0	-999	0
3446837	14.796	0	17	7048.2	146.9	148.7	3.474	0.026	0.024	1.810	0.063	0.059	5	2	0	-999	0
3446928	15.396	1	3	5653.2	107.3	102.0	4.492	0.031	0.043	0.931	0.048	0.060	0	1	0	-999	0
3446941	15.246	4	17	6003.8	117.5	113.0	4.111	0.083	0.085	1.172	0.094	0.099	0	1	0	-999	0
3447055	14.638	1	17	5813.6	123.1	117.0	4.059	0.056	0.051	1.099	0.122	0.081	0	1	0	-999	0
3447674	14.693	1	17	5932.5	137.3	125.8	3.801	0.057	0.052	1.331	0.151	0.082	0	1	0	-999	0
3447722	15.319	1	17	6210.1	160.3	142.7	4.223	0.053	0.049	1.237	0.078	0.083	-999	1	-999	0	0
3447773	14.382	1	17	5203.0	154.0	138.0	4.506	0.090	0.072	0.756	0.104	0.059	0	2	-999	-999	1
3447776	14.421	1	17	6151.2	117.6	115.7	3.950	0.043	0.051	1.352	0.085	0.119	-999	1	0	-999	0
3447942	15.634	5	5	4882.3	117.6	116.6	4.545	0.047	0.053	0.776	0.046	0.046	0	1	-999	-999	0
3447968	15.396	1	17	5869.1	116.1	108.4	4.217	0.065	0.065	1.060	0.085	0.084	-999	1	0	-999	0
3448046	14.872	1	17	5515.9	106.5	111.1	4.467	0.038	0.048	0.909	0.059	0.067	1	1	0	-999	0
3448057	14.783	1	17	5743.0	122.1	114.4	3.984	0.048	0.044	1.033	0.071	0.064	-999	1	0	-999	0
3448075	14.608	1	17	5883.8	112.1	110.4	4.132	0.043	0.051	1.109	0.091	0.088	0	1	0	-999	0
3448083	14.441	1	17	5690.3	116.4	116.2	4.073	0.054	0.047	1.036	0.091	0.075	-999	1	0	-999	0
3448114	15.384	1	17	6082.7	112.8	109.5	4.382	0.040	0.051	1.083	0.061	0.072	0	1	0	-999	0
3448130	14.464	1	17	5790.5	116.7	111.4	4.303	0.040	0.041	1.008	0.073	0.071	2	1	0	1	0
3448157	15.095	1	17	6094.2	120.3	104.2	4.109	0.054	0.059	1.177	0.077	0.090	0	1	0	-999	0
3448167	15.714	1	17	5783.0	112.2	108.5	4.513	0.030	0.038	0.927	0.050	0.055	0	1	0	-999	0
3448177	14.446	1	17	6016.2	112.0	109.3	4.020	0.045	0.056	1.238	0.094	0.105	-999	1	0	-999	0
3448218	14.908	1	17	6001.9	109.2	109.8	4.064	0.049	0.059	1.207	0.087	0.105	0	1	0	-999	0
3448230	13.858	1	17	6356.2	129.9	131.8	3.931	0.044	0.044	1.274	0.117	0.068	-999	1	0	-999	0
3448234	15.337	1	17	4709.9	89.4	84.6	4.605	0.021	0.025	0.723	0.032	0.034	0	1	0	-999	0
3448245	14.76	0	17	6739.5	192.5	187.5	4.053	0.029	0.030	1.470	0.083	0.083	3	1	0	-999	0
3448274	14.376	1	17	6123.4	130.5	121.5	4.285	0.035	0.037	1.178	0.066	0.075	1	1	0	-999	0
3448277	15.142	4	17	6103.0	200.0	218.0	4.511	0.072	0.168	0.833	0.089	0.065	-999	2	-999	-999	1
3448299	14.9	1	17	6222.9	129.7	118.1	4.028	0.045	0.049	1.326	0.071	0.105	0	1	0	-999	0
3448365	15.579	0	17	6614.6	129.9	146.3	4.105	0.030	0.028	1.386	0.066	0.055	5	1	0	-999	0
3448378	14.506	1	17	6528.5	133.0	123.0	4.271	0.035	0.037	1.289	0.057	0.059	5	1	0	-999	0
3448391	15.786	4	17	6081.4	119.5	108.4	4.122	0.075	0.072	1.201	0.083	0.096	0	1	0	-999	0
3448394	15.488	4	17	5630.4	114.6	110.6	4.495	0.032	0.044	0.925	0.051	0.060	0	1	0	-999	0
3448397	15.209	4	17	6099.0	82.0	82.0	4.175	0.168	0.112	1.125	0.107	0.089	0	2	-999	-999	1
3448441	15.56	1	17	5705.0	117.9	118.0	4.119	0.059	0.062	1.025	0.094	0.079	-999	1	0	-999	0
3448456	15.832	4	17	5582.3	106.2	102.5	4.499	0.036	0.051	0.911	0.052	0.059	1	1	0	-1	0
3448461	14.314	1	17	6022.8	111.3	106.7	4.052	0.036	0.054	1.238	0.074	0.115	-999	1	0	-999	0
3448489	15.257	1	17	5671.5	112.4	108.8	4.385	0.050	0.052	0.954	0.073	0.072	0	1	0	-999	0
3448522	15.459	4	17	5858.4	106.9	102.0	4.482	0.029	0.040	0.970	0.048	0.059	0	1	0	-999	0
3448589	15.7	1	17	5680.5	122.0	116.1	3.956	0.149	0.129	1.101	0.124	0.107	-999	1	0	-999	0
3448606	15.326	0	17	6514.7	132.9	122.5	3.856	0.031	0.031	1.639	0.076	0.079	2	1	0	-999	0
3448631	14.088	10	10	5921.2	111.7	108.2	4.411	0.049	0.062	1.022	0.064	0.071	-999	1	-999	-999	0
3448635	13.869	1	17	6097.1	120.3	118.1	4.270	0.033	0.043	1.134	0.071	0.081	-999	1	0	-999	0
3448650	15.647	4	17	5743.3	106.8	100.4	4.509	0.029	0.039	0.928	0.048	0.055	0	1	0	-999	0
3448731	14.422	1	17	5753.6	102.7	97.6	4.524	0.019	0.029	0.921	0.034	0.049	0	1	0	-999	0
3448777	14.72	12	17	6620.0	186.0	232.0	4.191	0.158	0.175	1.260	0.186	0.207	4	2	-999	-999	1
3448787	14.72	1	17	6330.1	138.7	125.2	4.156	0.039	0.045	1.284	0.061	0.071	4	1	0	-999	0
3448792	15.452	4	17	5856.4	121.6	118.0	3.961	0.075	0.066	1.173	0.112	0.085	-999	1	0	-999	0
3448818	14.623	1	17	6214.5	134.3	129.0	4.345	0.041	0.041	1.010	0.071	0.069	-999	1	0	-999	0
3448836	15.715	4	17	5858.5	108.8	106.3	4.440	0.041	0.054	0.995	0.059	0.068	-999	1	0	-999	0
3448860	15.47	1	17	5819.6	113.5	110.6	4.202	0.057	0.059	1.045	0.085	0.082	0	1	0	-999	0
3448882	14.913	6	17	5046.0	176.0	176.0	4.569	0.050	0.061	0.775	0.078	0.071	0	2	-999	-999	1
3448915	15.329	1	17	6350.6	125.0	122.2	4.315	0.042	0.049	1.204	0.063	0.071	0	1	0	-999	0
3448927	12.414	0	17	6494.1	130.4	125.5	3.994	0.030	0.043	1.312	0.057	0.099	0	1	0	-999	0
3448950	15.054	4	17	6138.6	122.7	118.2	4.254	0.048	0.049	1.155	0.070	0.081	0	1	0	-999	0
3448998	15.468	1	17	5532.4	98.3	93.2	4.535	0.026	0.038	0.884	0.041	0.053	-999	1	0	-999	0
3449027	15.099	4	17	6060.5	118.6	118.9	4.285	0.050	0.050	1.111	0.074	0.080	-999	1	0	-999	0
3449058	15.882	4	17	4438.0	156.0	172.0	4.606	0.056	0.024	0.653	0.067	0.054	0	2	-999	-999	1
3449060	13.88	1	17	6100.0	183.0	201.0	4.398	0.108	0.201	0.945	0.130	0.106	-999	2	-999	-999	1
3449105	15.666	1	17	5158.5	122.1	106.7	3.661	0.159	0.166	1.179	0.206	0.207	2	1	-999	-999	0
3449110	15.28	4	17	6289.2	124.1	120.4	4.330	0.043	0.054	1.173	0.064	0.073	6	1	0	-999	0
3449159	14.767	1	17	5830.9	104.3	101.5	4.510	0.020	0.030	0.942	0.037	0.051	1	1	0	-999	0
3449183	12.762	0	17	6706.0	189.0	260.0	4.075	0.231	0.168	1.340	0.183	0.252	5	2	-999	-999	1
3449261	15.586	1	17	5526.0	106.9	106.0	4.450	0.047	0.055	0.911	0.062	0.066	0	1	0	-999	0
3449300	15.101	1	17	6040.0	119.3	115.6	4.404	0.071	0.108	1.018	0.075	0.067	6	1	-999	-999	0
3449357	14.36	1	17	6659.1	137.7	140.3	4.122	0.041	0.041	1.394	0.073	0.065	5	1	0	-999	0
3449365	14.105	1	17	6158.8	118.1	116.1	4.212	0.038	0.043	1.090	0.069	0.076	-999	1	0	-999	0
3449407	14.347	1	17	6194.4	127.3	116.7	4.066	0.038	0.044	1.292	0.063	0.102	-999	1	0	-999	0
3449430	15.985	4	17	5652.3	111.1	107.0	4.396	0.063	0.070	0.947	0.069	0.070	0	1	0	-999	0
3449457	14.587	1	17	5569.5	101.0	97.7	4.520	0.024	0.036	0.904	0.040	0.056	1	1	0	-999	0
3449498	15.142	1	17	5647.4	99.7	97.8	4.448	0.034	0.044	0.994	0.053	0.063	0	1	0	-999	0
3449527	14.679	1	17	5374.0	104.7	97.9	4.469	0.060	0.070	0.870	0.059	0.057	0	1	-999	-999	0
3449540	12.87	1	17	6442.3	131.6	134.1	3.899	0.037	0.037	0.865	0.038	0.039	20	3	0	-1	0
3449579	15.523	4	17	5960.2	139.3	144.3	4.222	0.048	0.051	1.097	0.088	0.096	-999	1	0	-999	0
3449625	13.37	0	17	6759.3	139.3	137.3	4.242	0.030	0.032	1.361	0.062	0.057	5	3	0	-999	0
3449637	15.141	1	17	5020.9	94.8	82.1	3.210	0.104	0.109	1.466	0.230	0.231	2	2	0	-999	0
3449674	15.03	1	17	4996.2	100.8	91.7	3.592	0.068	0.088	1.144	0.149	0.185	0	1	0	-999	0
3449681	13.692	1	17	6028.9	120.1	115.0	4.263	0.028	0.034	1.255	0.047	0.055	-999	1	0	-999	0
3449690	15.149	1	17	5726.7	126.0	118.2	3.834	0.053	0.051	1.115	0.073	0.071	0	1	0	-999	0
3449705	13.541	0	17	6399.6	131.9	123.3	4.005	0.033	0.034	1.401	0.071	0.072	5	1	0	-999	0
3449727	14.234	14	14	5275.0	128.1	118.6	3.793	0.037	0.048	1.121	0.076	0.090	0	1	0	-999	0
3449808	15.544	2	17	5527.2	130.7	128.9	3.696	0.105	0.104	1.322	0.164	0.149	2	1	0	-999	0
3449850	15.865	4	17	4927.6	97.5	89.9	4.566	0.031	0.037	0.779	0.040	0.041	1	1	0	-999	0
3449861	15.37	4	17	5311.1	102.5	97.2	4.523	0.040	0.035	0.768	0.049	0.042	0	1	0	-999	0
3449876	15.31	4	17	6199.8	131.8	124.3	4.106	0.056	0.056	1.265	0.069	0.094	-999	1	0	-999	0
3449945	15.933	4	17	5737.7	126.0	122.8	4.043	0.087	0.083	1.075	0.100	0.085	0	1	0	-999	0
3449994	14.958	1	17	5840.5	124.3	118.9	4.095	0.049	0.056	1.100	0.110	0.085	1	1	0	-999	0
3450039	14.265	1	17	6298.4	123.7	122.6	4.323	0.033	0.038	1.184	0.059	0.074	0	1	0	-999	0
3450040	14.638	1	17	6054.4	107.7	106.1	4.450	0.023	0.033	1.020	0.040	0.053	2	1	-999	1	0
3450057	15.224	4	17	6067.2	121.4	120.7	3.953	0.063	0.067	1.295	0.119	0.107	0	1	0	-999	0
3450064	15.821	4	17	6049.1	121.3	113.1	4.193	0.075	0.073	1.149	0.079	0.090	0	1	0	-999	0
3450218	14.413	1	17	6137.4	130.2	112.6	4.088	0.038	0.044	1.257	0.064	0.102	-999	1	0	-999	0
3452975	13.714	1	17	6592.6	145.1	136.7	4.082	0.033	0.034	1.402	0.074	0.066	1	1	0	-999	0
3452979	13.56	1	17	6233.3	114.7	113.1	4.376	0.023	0.035	1.136	0.047	0.069	0	1	0	-999	0
3453030	15.718	4	17	4982.9	93.5	91.4	4.466	0.036	0.031	0.812	0.033	0.027	0	1	0	-999	0
3453055	14.039	1	17	5936.9	122.1	110.7	4.236	0.040	0.042	1.103	0.070	0.077	0	1	0	-999	0
3453067	15.348	1	17	5841.0	125.7	121.8	4.204	0.051	0.052	1.053	0.088	0.086	0	1	0	-999	0
3453183	15.951	4	17	5333.2	114.8	101.3	4.426	0.061	0.055	0.863	0.062	0.051	0	1	0	-999	0
3453233	18.395	7	9	3560.5	63.9	65.1	5.017	0.017	0.016	0.196	0.010	0.010	0	1	0	-999	0
3453302	15.283	1	17	5700.7	122.4	116.4	4.268	0.051	0.053	0.976	0.078	0.075	-999	1	0	-999	0
3453338	15.134	1	17	5336.1	103.3	98.6	4.542	0.027	0.040	0.851	0.042	0.057	0	1	0	-999	0
3453482	12.857	1	17	4784.1	76.1	71.8	4.525	0.025	0.016	0.766	0.031	0.022	2	1	1	-999	0
3453579	15.207	1	3	5111.8	135.8	97.7	4.577	0.021	0.031	0.796	0.037	0.050	0	1	0	-999	0
3453662	15.502	1	17	4987.7	142.6	113.3	4.560	0.027	0.032	0.790	0.044	0.048	0	1	0	-999	0
3453664	15.198	1	17	4440.0	134.0	121.0	4.647	0.024	0.042	0.704	0.047	0.063	0	2	-999	-999	1
3453695	15.177	1	17	6078.7	126.7	125.0	4.280	0.053	0.054	1.121	0.073	0.082	0	1	0	-999	0
3453719	14.639	1	17	5862.4	124.6	119.5	4.255	0.044	0.047	1.043	0.078	0.081	0	1	0	-999	0
3453871	14.43	1	17	6408.8	128.4	138.4	4.255	0.038	0.036	1.263	0.057	0.060	-999	1	0	-999	0
3453978	15.581	2	3	5361.2	114.6	94.3	4.341	0.051	0.045	0.872	0.058	0.041	0	1	1	-999	0
3454000	14.354	15	16	6553.5	138.5	140.7	4.183	0.040	0.039	1.333	0.068	0.058	0	1	0	-999	0
3454119	15.979	4	17	5876.7	164.7	124.1	4.493	0.027	0.035	0.962	0.049	0.059	0	1	0	-999	0
3454175	14.221	1	17	6659.6	208.1	183.6	4.136	0.032	0.030	1.387	0.087	0.071	0	1	0	-999	0
3454265	16.953	3	17	4913.0	113.9	94.4	3.780	0.107	0.123	0.913	0.103	0.060	2	1	0	-999	0
3454303	12.377	1	17	6809.7	141.5	130.8	4.151	0.034	0.032	1.440	0.077	0.065	5	2	0	-999	0
3454309	13.997	1	17	6448.4	140.7	130.4	3.742	0.123	0.110	1.677	0.185	0.194	-999	1	-999	-999	0
3454341	14.092	1	17	5852.8	108.2	104.4	4.442	0.029	0.040	1.000	0.052	0.070	-999	1	0	-999	0
3454480	13.516	0	17	5509.3	102.7	94.1	4.407	0.043	0.037	0.840	0.063	0.052	-999	1	0	-999	0
3454492	11.96	0	17	6688.9	138.3	132.5	4.262	0.027	0.030	1.322	0.055	0.050	5	1	0	-999	0
3454513	13.693	1	17	6691.4	151.9	130.6	4.092	0.035	0.034	1.426	0.076	0.069	5	3	0	-999	0
3454540	17.647	1	17	5672.8	118.4	109.9	4.546	0.020	0.029	0.886	0.035	0.045	2	3	0	-999	0
3454541	15.806	4	17	5911.1	117.8	111.7	4.529	0.027	0.032	0.916	0.046	0.048	1	1	0	-999	0
3454555	14.702	1	17	5777.7	119.7	116.0	4.369	0.046	0.049	0.989	0.075	0.077	1	1	0	-999	0
3454650	14.215	1	17	5739.1	125.1	118.6	4.255	0.045	0.047	0.993	0.078	0.076	0	1	0	-999	0
3454690	15.636	4	17	5065.0	184.0	184.0	4.602	0.027	0.077	0.833	0.059	0.088	0	2	-999	-999	1
3454703	15.251	4	17	5817.1	111.8	106.9	4.486	0.026	0.037	0.963	0.044	0.058	1	1	0	-999	0
3454844	13.837	1	17	6256.7	141.9	133.3	4.172	0.040	0.037	1.244	0.062	0.076	-999	1	0	-999	0
3454864	14.908	1	17	5985.4	138.2	135.0	3.783	0.132	0.136	1.384	0.183	0.148	3	1	-999	-999	0
3454941	13.169	0	17	7182.7	151.5	157.6	3.967	0.033	0.034	1.553	0.079	0.081	8	2	0	-999	0
3455167	13.641	1	17	5863.8	125.5	121.7	4.294	0.086	0.090	1.034	0.086	0.084	-999	1	-999	-999	0
3455199	15.52	4	17	6255.7	131.9	127.7	4.333	0.041	0.052	1.163	0.064	0.076	10	1	0	-999	0
3455204	13.876	2	17	5922.0	212.0	191.0	3.723	0.600	0.150	1.330	0.176	0.382	-999	2	-999	-999	1
3455235	13.968	2	17	6404.3	143.7	134.2	4.014	0.038	0.039	1.395	0.076	0.076	10	1	0	-999	0
3455325	14.482	1	17	5681.0	128.1	120.8	3.946	0.043	0.041	1.109	0.071	0.071	-999	1	0	-999	0
3455334	15.986	4	17	6170.1	136.9	125.2	4.131	0.088	0.084	1.232	0.084	0.097	10	1	0	-999	0
3455361	14.964	1	17	5576.5	112.2	112.2	4.436	0.043	0.049	0.926	0.066	0.070	0	1	0	-999	0
3455456	14.696	1	17	6219.9	131.0	122.3	4.259	0.042	0.043	1.185	0.070	0.081	0	1	0	-999	0
3455462	12.167	1	17	5214.9	115.2	106.3	3.735	0.041	0.055	1.176	0.087	0.114	0	1	0	-999	0
3455566	14.627	1	17	6110.1	122.2	118.4	3.966	0.042	0.054	1.328	0.086	0.122	0	1	0	-999	0
3455567	14.804	1	17	6264.9	144.2	137.4	4.138	0.039	0.044	1.269	0.066	0.084	0	1	0	-999	0
3455572	15.004	1	17	6264.1	119.1	114.5	4.383	0.027	0.038	1.132	0.048	0.063	-999	1	0	-999	0
3455586	11.546	0	17	6574.8	131.1	144.5	4.246	0.030	0.031	1.313	0.062	0.058	5	1	0	-999	0
3455638	15.576	2	17	5556.5	119.9	116.3	4.383	0.055	0.055	0.919	0.072	0.068	-999	1	0	-999	0
3455859	13.944	1	17	5801.8	142.5	140.9	3.751	0.037	0.035	0.924	0.053	0.050	-999	1	0	-999	0
3455929	15.059	1	17	6361.4	129.5	128.0	4.350	0.029	0.040	1.186	0.054	0.068	-999	1	0	-999	0
3456084	14.714	1	17	6238.0	176.0	220.0	4.394	0.101	0.188	0.962	0.148	0.111	-999	2	-999	-999	1
3456136	14.277	1	17	5730.8	105.2	98.9	4.505	0.022	0.034	0.938	0.039	0.056	-999	1	0	-999	0
3456161	15.454	1	17	6184.4	140.3	125.4	4.204	0.067	0.069	1.200	0.077	0.090	-999	1	0	-999	0
3456175	14.901	1	17	5809.5	121.3	117.5	4.359	0.046	0.049	1.001	0.076	0.078	0	1	0	-999	0
3456181	9.661	0	17	6414.3	123.7	123.8	3.929	0.026	0.046	1.407	0.058	0.125	1	1	0	-999	0
3456224	13.96	1	17	4965.5	117.2	103.3	3.553	0.066	0.085	1.140	0.175	0.202	0	1	0	-999	0
3456318	12.629	1	17	6064.0	211.0	232.0	4.416	0.101	0.203	0.992	0.143	0.117	-999	2	-999	-999	1
3456516	13.767	4	17	5745.9	117.2	112.7	4.373	0.055	0.059	0.978	0.073	0.075	2	1	0	-999	0
3456545	11.338	0	17	6140.6	128.9	110.1	4.175	0.038	0.036	1.156	0.070	0.081	5	1	0	-999	0
3456577	15.394	1	17	4476.1	78.6	73.3	4.589	0.024	0.019	0.715	0.029	0.025	0	1	0	-999	0
3456709	15.067	1	17	5678.9	116.9	111.2	4.337	0.052	0.050	0.958	0.075	0.072	1	1	0	-999	0
3456724	14.769	1	17	6066.9	113.6	110.5	4.381	0.035	0.044	1.081	0.059	0.074	-999	1	0	-999	0
3456782	15.372	1	17	5812.0	121.3	118.6	4.115	0.056	0.063	1.078	0.106	0.085	0	1	0	-999	0
3456790	13.121	0	17	6604.1	133.5	121.2	4.295	0.024	0.031	1.297	0.048	0.054	5	1	0	-999	0
3456798	15.011	1	17	5663.4	135.3	127.7	3.956	0.051	0.048	1.094	0.075	0.073	-999	1	0	-999	0
3456811	14.941	1	17	6023.8	113.1	107.6	4.434	0.027	0.039	1.040	0.047	0.064	0	1	0	-999	0
3456827	14.2	1	17	5577.3	114.1	110.1	4.334	0.045	0.045	0.926	0.072	0.066	0	1	0	-999	0
3456923	13.373	0	17	5067.1	109.6	91.0	3.508	0.057	0.081	1.319	0.148	0.205	1	1	0	-999	0
3456945	13.746	1	17	6647.2	134.0	129.8	3.889	0.039	0.038	1.586	0.084	0.086	5	1	0	-999	0
3456968	14.9	1	17	6379.4	139.1	126.2	4.130	0.050	0.051	1.312	0.065	0.070	5	1	0	-999	0
3456989	15.265	1	17	5616.1	117.1	111.5	4.172	0.055	0.054	0.968	0.077	0.070	0	1	0	-999	0
3457000	15.052	1	17	5318.5	105.6	98.2	4.491	0.040	0.044	0.862	0.056	0.058	0	1	0	-999	0
3457013	15.944	2	17	5830.9	117.0	113.6	4.360	0.066	0.072	1.007	0.072	0.076	0	1	0	-999	0
3457135	14.312	1	17	5841.1	117.1	112.9	4.330	0.045	0.046	1.015	0.076	0.077	0	1	0	-999	0
3457143	14.676	1	17	5759.2	121.4	117.8	3.905	0.051	0.045	1.169	0.074	0.075	-999	1	0	-999	0
3457146	15.034	4	17	5886.0	124.3	122.1	3.946	0.067	0.057	1.193	0.123	0.082	-999	1	0	-999	0
3457169	15.528	2	17	5468.3	127.4	119.4	4.020	0.058	0.056	0.976	0.072	0.071	0	1	0	-999	0
3457172	13.131	1	17	6494.6	130.8	117.2	3.667	0.034	0.057	1.792	0.079	0.175	6	1	0	-999	0
3457291	15.586	1	17	4891.2	88.7	85.3	4.632	0.019	0.025	0.701	0.031	0.035	0	1	0	-999	0
3457310	14.39	1	17	5930.6	113.9	112.9	4.148	0.042	0.048	1.126	0.081	0.093	6	1	0	-999	0
3457317	14.436	0	17	5066.8	86.4	81.3	4.572	0.023	0.032	0.793	0.035	0.049	2	1	0	-999	0
3457364	13.621	1	17	6728.2	139.1	153.3	4.135	0.034	0.033	1.406	0.075	0.066	5	1	0	-999	0
3457558	15.267	1	17	5891.6	108.9	103.0	4.477	0.027	0.038	0.980	0.046	0.058	-999	1	0	-999	0
3457605	15.429	1	17	5940.2	121.3	111.2	4.197	0.045	0.050	1.102	0.078	0.086	-999	1	0	-999	0
3457666	15.118	1	17	5466.5	123.9	121.3	3.799	0.052	0.052	1.182	0.083	0.089	0	1	0	-999	0
3457689	14.286	15	16	6358.4	127.3	132.1	4.225	0.039	0.044	1.256	0.063	0.071	5	1	0	-999	0
3457726	14.805	1	17	6033.9	120.8	117.3	4.293	0.047	0.048	1.098	0.074	0.080	-999	1	0	-999	0
3457786	15.724	2	17	5445.8	105.7	105.4	4.491	0.043	0.055	0.887	0.055	0.062	0	1	0	-999	0
3457787	15.703	2	17	4524.3	86.9	80.5	4.645	0.017	0.021	0.660	0.025	0.027	0	1	0	-999	0
3457835	15.867	4	17	6085.4	142.7	169.3	3.824	0.089	0.112	1.420	0.171	0.174	0	1	0	-999	0
3457856	15.0	1	17	6016.8	131.0	130.9	3.812	0.072	0.068	1.360	0.173	0.097	-999	1	0	-999	0
3457861	15.908	1	17	4138.7	49.2	71.6	4.645	0.038	0.021	0.604	0.016	0.017	0	1	0	-999	0
3457969	14.992	1	17	5737.0	173.0	173.0	4.335	0.205	0.205	0.805	0.132	0.053	0	2	-999	-999	1
3458044	15.63	2	17	5078.4	91.6	85.5	4.621	0.020	0.027	0.729	0.033	0.039	0	1	0	-999	0
3458119	15.431	4	17	6116.3	120.4	114.6	4.462	0.028	0.035	1.019	0.050	0.056	-999	1	0	-999	0
3458188	14.272	1	17	5963.5	111.3	108.1	4.407	0.032	0.042	1.042	0.057	0.073	0	1	0	-999	0
3458251	15.246	1	17	5612.3	108.2	106.6	4.443	0.043	0.051	0.935	0.062	0.069	-999	1	0	-999	0
3458335	14.712	1	17	6297.9	120.9	115.4	3.885	0.052	0.057	1.481	0.091	0.134	0	1	0	-999	0
3458380	15.962	4	17	5780.5	118.3	115.1	4.233	0.085	0.082	1.017	0.085	0.080	0	1	0	-999	0
3458399	14.488	1	17	6352.3	128.8	134.3	4.213	0.039	0.048	1.259	0.064	0.071	0	1	0	-999	0
3458416	15.079	1	17	5421.2	115.1	96.8	4.345	0.046	0.039	0.883	0.065	0.051	-999	1	0	-999	0
3458487	15.953	2	17	5607.6	115.1	110.5	4.259	0.077	0.077	0.946	0.074	0.069	0	1	0	-999	0
3458502	12.863	0	17	6306.0	122.9	123.9	4.322	0.031	0.036	1.190	0.057	0.076	5	1	0	-999	0
3458575	15.96	4	17	5144.3	108.9	96.3	4.573	0.028	0.037	0.793	0.047	0.052	0	1	0	-999	0
3458617	15.383	4	17	6080.5	153.6	126.2	3.878	0.116	0.122	1.345	0.201	0.133	0	1	0	-999	0
3458627	14.496	1	17	5877.7	112.8	112.5	4.132	0.054	0.060	1.104	0.096	0.089	-999	1	0	-999	0
3458632	14.168	1	17	5701.8	157.2	151.9	4.272	0.189	0.249	0.982	0.163	0.100	1	1	-999	-999	0
3458633	15.0	1	17	5851.5	115.7	113.2	4.244	0.051	0.052	1.042	0.079	0.080	-999	1	0	-999	0
3458694	15.492	4	17	5781.9	116.4	113.6	4.419	0.048	0.058	0.984	0.065	0.073	-999	1	0	-999	0
3458720	15.421	1	17	5913.1	119.0	111.0	4.220	0.059	0.060	1.079	0.080	0.084	-999	1	0	-999	0
3458777	13.829	1	17	5924.7	105.5	102.7	4.433	0.027	0.039	1.022	0.050	0.069	1	1	0	-999	0
3458919	15.128	1	17	5561.0	166.0	166.0	4.512	0.066	0.154	0.866	0.102	0.083	20	2	-999	-1	1
3458966	15.009	4	17	5980.2	111.7	113.9	4.021	0.056	0.063	1.209	0.107	0.096	-999	1	0	-999	0
3458990	12.794	0	17	6503.8	133.3	126.8	3.971	0.038	0.041	1.522	0.076	0.079	5	1	0	-999	0
3459015	15.204	1	17	5704.0	105.3	102.3	4.415	0.048	0.056	0.961	0.066	0.071	0	1	0	-999	0
3459060	14.196	1	17	5553.8	97.3	98.3	4.469	0.035	0.045	0.919	0.057	0.066	7	1	0	-999	0
3459113	15.128	1	17	5909.8	110.1	109.2	4.331	0.041	0.041	1.071	0.070	0.072	2	3	1	-999	0
3459262	14.998	1	17	6084.7	143.0	156.3	4.244	0.044	0.046	1.137	0.080	0.095	-999	1	0	-999	0
3459269	15.775	2	17	6205.1	134.0	122.5	4.215	0.085	0.092	1.201	0.081	0.091	-999	1	0	-999	0
3459307	15.077	1	17	5918.7	116.8	113.4	4.305	0.052	0.053	1.050	0.076	0.079	-999	1	0	-999	0
3459311	15.948	4	17	5770.1	111.8	108.1	4.397	0.061	0.072	0.982	0.068	0.073	10	1	0	-999	0
3459380	13.505	3	16	6261.8	118.5	109.5	4.349	0.027	0.039	1.161	0.053	0.071	5	3	0	-999	0
3459459	15.179	3	16	5914.8	114.1	111.8	4.341	0.051	0.054	1.040	0.073	0.078	-999	1	0	-999	0
3459473	14.796	3	16	5968.3	107.2	101.6	4.457	0.025	0.036	1.012	0.044	0.060	-999	1	0	-999	0
3459519	15.683	2	17	5927.1	111.3	106.3	4.456	0.035	0.046	1.000	0.055	0.064	-999	1	0	-999	0
3459623	14.742	1	17	6394.2	129.2	124.5	3.993	0.050	0.050	1.407	0.079	0.084	0	1	0	-999	0
3459624	15.497	4	17	5856.1	116.2	112.9	4.315	0.060	0.060	1.024	0.076	0.078	-999	1	0	-999	0
3459646	15.23	1	17	5660.8	106.1	102.6	4.450	0.040	0.050	0.946	0.060	0.068	0	1	0	-999	0
3459661	15.812	4	17	5589.3	105.3	100.3	4.496	0.036	0.049	0.915	0.052	0.060	-999	1	0	-999	0
3459716	15.64	1	17	6078.6	118.9	111.6	4.172	0.075	0.071	1.171	0.079	0.093	-999	1	0	-999	0
3459831	14.086	1	17	5876.3	113.1	109.9	4.155	0.100	0.098	1.088	0.101	0.091	9	1	-999	-999	0
3459862	15.18	1	17	5887.0	115.5	113.1	4.341	0.050	0.053	1.031	0.075	0.078	-999	1	0	-999	0
3459893	14.511	1	17	4872.4	85.0	85.8	3.102	0.081	0.102	1.316	0.220	0.259	2	2	0	-999	0
3459960	14.909	1	17	5685.6	117.7	111.6	4.262	0.048	0.050	0.972	0.075	0.073	-999	1	0	-999	0
3459976	15.353	1	17	5889.3	117.1	112.5	4.233	0.080	0.078	1.062	0.085	0.084	-999	1	0	-999	0
3525260	15.289	1	17	5479.2	123.6	119.5	3.924	0.051	0.052	1.051	0.072	0.073	0	1	0	-999	0
3525290	13.371	1	17	6538.1	127.3	127.2	4.345	0.028	0.034	1.152	0.047	0.063	6	1	0	-999	0
3525381	12.323	0	17	6516.3	132.2	143.5	4.161	0.031	0.029	1.367	0.064	0.055	2	1	0	-999	0
3525504	14.11	1	17	5837.5	106.5	106.8	4.418	0.035	0.044	1.002	0.062	0.073	-999	1	0	-999	0
3525551	14.983	1	17	5943.6	124.1	114.9	4.239	0.049	0.051	1.084	0.076	0.083	0	1	0	-999	0
3525560	15.517	2	3	5051.3	92.2	86.9	4.694	0.021	0.023	0.648	0.024	0.023	0	1	-999	-999	0
3525643	15.523	1	17	6428.6	120.0	120.0	4.364	0.018	0.029	1.195	0.038	0.057	2	1	0	-999	0
3525650	15.741	4	17	5761.4	118.7	116.9	4.174	0.066	0.068	1.029	0.091	0.081	0	1	0	-999	0
3525667	15.136	1	17	5695.4	115.5	111.5	4.401	0.047	0.052	0.960	0.070	0.073	0	1	0	-999	0
3525669	15.75	2	17	5878.5	112.4	109.1	4.436	0.040	0.053	1.002	0.058	0.068	0	1	0	-999	0
3525694	15.124	1	3	5745.9	124.5	121.5	4.057	0.063	0.057	1.069	0.109	0.079	0	1	0	-999	0
3525733	14.695	1	17	5654.1	117.9	111.0	4.263	0.043	0.044	1.052	0.067	0.069	-999	1	0	-999	0
3525734	15.261	1	17	5969.8	111.9	119.6	4.105	0.051	0.059	1.164	0.086	0.098	-999	1	0	-999	0
3525752	15.037	1	17	6234.0	132.2	128.6	4.247	0.050	0.046	1.195	0.070	0.082	-999	1	0	-999	0
3525755	14.486	1	17	6057.2	114.7	111.8	4.396	0.030	0.041	1.073	0.054	0.072	-999	1	0	-999	0
3525771	13.823	1	17	5180.2	128.0	117.4	3.737	0.043	0.060	1.152	0.089	0.122	0	1	0	-999	0
3525820	15.39	1	17	5550.3	115.5	114.8	4.408	0.047	0.049	0.918	0.071	0.069	2	1	0	-999	0
3525842	14.909	1	17	5843.5	119.5	116.9	4.223	0.048	0.051	1.047	0.080	0.082	-999	1	0	-999	0
3525845	15.65	2	3	6008.3	123.2	118.3	4.285	0.067	0.068	1.091	0.076	0.082	-999	1	0	-999	0
3525887	15.879	1	17	5806.6	117.3	114.3	4.443	0.042	0.055	0.981	0.059	0.069	0	1	0	-999	0
3525932	14.801	1	17	6420.3	133.1	124.6	3.894	0.040	0.043	1.512	0.079	0.111	2	1	0	-999	0
3525940	14.892	1	17	5951.0	124.0	123.3	4.375	0.041	0.047	1.041	0.066	0.072	-999	1	0	-999	0
3525946	15.129	1	17	5726.2	116.7	113.0	4.443	0.038	0.049	0.965	0.059	0.070	0	1	0	-999	0
3526127	14.648	1	17	4833.8	120.4	101.6	4.576	0.034	0.041	0.755	0.047	0.044	0	1	-999	-999	0
3526249	14.178	1	17	5731.4	113.7	118.6	4.500	0.023	0.035	0.942	0.042	0.059	-999	1	0	-999	0
3526331	15.578	2	17	5944.8	123.4	115.0	4.227	0.065	0.065	1.089	0.081	0.085	0	1	0	-1	0
3526427	15.05	1	17	6295.6	123.4	116.4	3.890	0.034	0.047	1.485	0.071	0.143	2	1	0	-999	0
3526459	13.395	0	17	6683.0	137.6	135.2	4.074	0.033	0.033	1.360	0.061	0.054	1	3	0	-999	0
3526473	15.002	1	17	6247.4	127.4	127.1	4.138	0.051	0.054	1.262	0.066	0.084	0	1	0	-999	0
3526481	15.323	0	17	5429.2	108.5	103.9	3.821	0.026	0.030	1.214	0.056	0.064	2	1	0	-999	0
3526491	12.18	0	17	6087.9	117.2	101.6	4.077	0.031	0.046	1.250	0.063	0.108	2	1	0	-999	0
3526560	15.419	1	3	5679.9	114.6	110.1	4.328	0.057	0.056	0.960	0.075	0.072	0	1	0	-999	0
3526603	15.654	4	17	5415.0	120.1	115.5	3.983	0.079	0.076	0.979	0.079	0.076	0	1	0	-999	0
3526618	14.428	1	17	5258.0	158.0	142.0	4.618	0.036	0.096	0.806	0.078	0.085	1	2	-999	-999	1
3526636	14.009	1	17	6140.4	128.2	122.2	3.948	0.053	0.041	1.205	0.124	0.067	-999	1	0	-999	0
3526706	14.641	1	17	4982.4	89.2	83.0	3.348	0.085	0.097	1.313	0.184	0.230	2	2	0	-999	0
3526707	15.33	4	17	6261.3	124.0	117.7	4.306	0.051	0.055	1.177	0.066	0.076	0	1	0	-999	0
3526710	15.382	1	17	5491.0	163.0	163.0	4.632	0.035	0.105	0.787	0.074	0.081	0	2	-999	-999	1
3526812	13.158	0	17	6475.7	126.8	122.8	3.849	0.038	0.047	1.525	0.072	0.144	0	1	0	-999	0
3526813	13.041	0	17	5192.9	87.6	83.6	4.509	0.033	0.037	0.867	0.050	0.053	0	1	0	-999	0
3526836	14.712	1	17	5882.9	117.3	114.4	4.315	0.044	0.044	1.053	0.072	0.072	0	1	0	-999	0
3526855	13.676	1	17	6078.6	119.3	116.1	4.208	0.032	0.043	1.157	0.066	0.088	0	1	0	-999	0
3526858	15.563	4	17	5681.7	119.3	114.6	4.179	0.066	0.066	0.993	0.083	0.076	-999	1	0	-999	0
3526901	15.36	4	17	4991.0	176.0	176.0	4.613	0.025	0.075	0.821	0.055	0.087	2	2	-999	-999	1
3526927	12.912	0	17	6708.9	132.1	124.9	4.276	0.022	0.027	1.363	0.046	0.050	8	3	0	-999	0
3526942	13.346	0	17	5630.6	124.6	119.5	3.756	0.029	0.033	1.292	0.057	0.071	2	1	0	-999	0
3526944	14.95	1	17	5656.6	121.6	115.9	4.181	0.052	0.051	0.981	0.081	0.073	-999	1	0	-999	0
3527022	15.994	2	17	5499.8	114.6	107.7	4.369	0.074	0.071	0.904	0.068	0.062	-999	1	0	-999	0
3527077	15.613	1	17	6063.9	117.3	115.9	4.325	0.060	0.066	1.098	0.072	0.079	0	1	0	-999	0
3527090	14.222	10	10	6544.1	135.0	138.9	4.187	0.039	0.039	1.295	0.055	0.051	5	1	0	-999	0
3527100	15.579	4	17	5363.1	101.8	84.3	4.264	0.055	0.054	0.880	0.052	0.038	0	1	0	-999	0
3527103	13.859	1	17	6148.9	117.3	126.1	3.860	0.042	0.056	1.440	0.103	0.138	-999	1	0	-999	0
3527109	15.503	2	17	5789.6	117.2	113.8	4.259	0.064	0.065	1.012	0.080	0.078	0	1	0	-999	0
3527113	15.997	1	17	4744.4	91.3	85.3	3.103	0.181	0.188	1.049	0.263	0.166	2	2	-999	-999	0
3527215	14.103	14	14	5093.2	118.2	107.9	3.746	0.047	0.064	1.071	0.099	0.125	0	1	0	-999	0
3527240	15.886	1	17	5642.0	117.3	111.9	4.261	0.071	0.071	0.957	0.075	0.071	-999	1	0	-999	0
3527257	13.137	0	17	5950.7	113.5	105.5	4.519	0.015	0.024	0.942	0.028	0.043	-999	1	0	-999	0
3527314	14.442	1	17	6030.2	111.6	108.0	4.135	0.037	0.043	1.178	0.070	0.095	0	1	0	-999	0
3527325	14.517	1	17	5772.2	116.2	111.4	4.338	0.046	0.047	0.990	0.076	0.075	1	1	0	-999	0
3527352	15.707	1	17	5614.5	123.1	116.4	4.001	0.075	0.066	1.044	0.081	0.077	-999	1	0	-999	0
3527383	9.851	0	1	4032.8	73.4	66.4	1.737	0.084	0.049	0.971	0.183	0.084	2	2	0	-999	0
3527431	13.928	1	17	5816.6	117.7	113.2	4.238	0.176	0.220	1.034	0.126	0.095	-999	1	-999	-999	0
3527470	14.352	1	17	5806.5	121.2	119.4	3.986	0.059	0.044	1.130	0.124	0.077	0	1	0	-999	0
3527498	15.03	1	17	5744.0	116.7	112.9	4.250	0.048	0.050	0.996	0.078	0.076	0	1	0	-999	0
3527510	14.843	1	17	5359.6	106.4	101.1	4.491	0.038	0.044	0.871	0.056	0.061	0	1	0	-999	0
3527529	15.752	4	17	4676.6	88.2	81.3	4.604	0.022	0.025	0.720	0.032	0.033	0	1	0	-999	0
3527607	14.386	1	17	5992.5	122.6	115.4	4.296	0.042	0.044	1.081	0.075	0.079	-999	1	0	-999	0
3527639	13.65	1	17	5958.0	123.2	121.7	3.986	0.042	0.040	1.057	0.073	0.066	0	1	0	-999	0
3527707	15.037	1	17	5434.7	110.6	96.5	4.341	0.048	0.042	0.886	0.065	0.051	0	1	0	-999	0
3527709	15.781	4	17	5140.1	85.4	79.9	4.412	0.038	0.033	0.837	0.036	0.028	0	1	0	-999	0
3527753	15.011	1	17	5915.0	110.6	112.7	3.964	0.137	0.135	1.233	0.133	0.116	0	1	-999	-999	0
3527799	12.967	0	17	6194.8	124.4	116.7	4.056	0.033	0.041	1.298	0.062	0.107	-999	1	0	-999	0
3527822	14.267	1	17	5757.5	113.9	114.1	4.150	0.046	0.048	1.037	0.094	0.079	1	1	0	-999	0
3527847	15.49	1	17	5786.6	113.1	111.1	4.171	0.061	0.064	1.042	0.092	0.082	0	1	0	-999	0
3527878	15.414	3	16	5181.0	92.4	86.5	4.531	0.034	0.041	0.829	0.046	0.053	-999	1	0	-999	0
3527906	15.685	1	17	5243.8	125.9	117.7	3.840	0.068	0.071	1.036	0.099	0.095	0	1	0	-999	0
3527910	15.155	4	17	5022.6	112.9	99.8	3.680	0.067	0.082	1.076	0.135	0.148	0	1	0	-999	0
3527930	15.381	1	17	5672.1	120.1	118.0	4.062	0.068	0.063	1.035	0.086	0.076	0	1	0	-999	0
3527946	13.859	1	17	5974.8	102.6	111.5	4.085	0.037	0.051	1.187	0.078	0.104	-999	1	0	-999	0
3527962	14.697	1	17	5521.9	117.3	111.1	4.177	0.047	0.045	0.932	0.069	0.063	0	1	0	-999	0
3528036	15.999	1	17	5612.6	110.9	107.8	4.396	0.065	0.071	0.935	0.069	0.069	-999	1	0	-999	0
3528158	14.39	0	17	4880.6	87.8	100.5	2.606	0.076	0.128	2.327	0.351	0.776	2	2	0	-999	0
3528163	13.205	0	17	6175.7	131.8	120.9	4.105	0.036	0.036	1.258	0.062	0.090	-999	1	0	-999	0
3528224	15.528	0	17	5835.4	99.2	99.1	4.432	0.031	0.041	0.999	0.057	0.071	2	1	0	-999	0
3528298	15.485	1	17	5152.6	93.4	83.6	4.457	0.043	0.034	0.829	0.050	0.037	0	1	0	-999	0
3528362	15.94	1	17	5261.2	84.1	76.4	4.301	0.059	0.065	0.868	0.036	0.029	0	1	0	-999	0
3528376	15.304	1	3	5046.1	111.6	98.7	3.656	0.068	0.085	1.127	0.137	0.161	0	1	0	-999	0
3528384	14.657	1	17	5432.3	118.8	116.1	3.844	0.042	0.044	1.117	0.071	0.077	-999	1	0	-999	0
3528402	15.871	1	17	5273.8	106.3	95.0	4.468	0.052	0.050	0.851	0.058	0.051	0	1	0	-999	0
3528403	15.829	1	17	5667.5	118.7	115.4	4.111	0.078	0.080	1.013	0.087	0.078	0	1	0	-999	0
3528422	12.676	0	17	5326.5	121.2	116.6	3.908	0.037	0.041	1.009	0.063	0.069	2	1	0	-999	0
3528424	15.281	1	17	5327.4	92.5	77.8	4.232	0.041	0.039	0.880	0.044	0.032	0	1	0	-999	0
3528520	15.955	1	17	5247.7	90.1	80.8	4.373	0.048	0.044	0.853	0.044	0.033	0	1	0	-999	0
3528676	14.323	14	14	5461.4	120.1	117.3	3.769	0.036	0.040	1.228	0.067	0.083	1	1	0	-999	0
3528680	11.87	0	17	4992.0	81.5	78.7	4.675	0.018	0.022	0.658	0.022	0.025	2	1	0	-999	0
3528684	14.904	1	17	5840.8	107.2	106.0	4.417	0.038	0.047	1.003	0.061	0.073	1	1	0	-999	0
3528696	15.428	4	17	5754.2	122.3	118.6	3.900	0.069	0.064	1.173	0.086	0.084	1	1	0	-999	0
3528753	15.3	1	17	5774.1	117.0	112.7	4.064	0.063	0.060	1.080	0.112	0.080	0	1	0	-999	0
3528759	15.74	2	3	5339.8	96.5	80.8	4.244	0.051	0.050	0.879	0.047	0.034	0	1	0	-999	0
3528802	14.973	1	17	5224.0	156.0	156.0	4.690	0.025	0.075	0.687	0.053	0.053	0	2	-999	-999	1
3528834	15.327	1	17	5693.6	110.4	105.5	4.396	0.054	0.059	0.960	0.070	0.072	1	1	0	-999	0
3528838	13.713	1	17	6259.3	131.1	119.2	4.019	0.033	0.040	1.347	0.066	0.104	-999	1	0	-999	0
3528839	15.579	1	17	5805.3	109.9	107.1	4.396	0.051	0.060	0.994	0.067	0.074	-999	1	0	-999	0
3528850	15.634	2	3	5842.9	114.7	110.8	4.188	0.066	0.066	1.060	0.089	0.084	0	1	0	-999	0
3528906	14.872	1	17	6117.5	127.4	116.8	4.217	0.047	0.052	1.168	0.068	0.086	-999	1	0	-999	0
3528978	14.31	0	17	6021.7	117.4	110.3	4.237	0.040	0.041	1.118	0.072	0.082	2	1	0	-999	0
3528996	15.228	4	17	5432.7	107.2	92.8	4.257	0.047	0.044	0.893	0.061	0.048	0	1	0	-999	0
3529024	15.145	1	17	4949.5	93.2	85.2	4.540	0.033	0.030	0.790	0.044	0.040	1	1	0	-999	0
3529031	14.347	1	17	5421.3	106.1	96.2	4.170	0.041	0.038	0.902	0.061	0.051	1	1	0	-999	0
3529068	15.824	1	17	5588.9	118.0	112.5	3.855	0.082	0.078	1.152	0.100	0.096	0	1	0	-999	0
3529102	14.845	0	17	5586.1	117.5	111.2	4.089	0.052	0.053	0.981	0.073	0.066	2	1	-999	-999	0
3529202	15.4	1	17	5699.3	103.3	99.3	4.474	0.033	0.045	0.948	0.052	0.063	-999	1	0	-999	0
3529218	15.107	1	17	6038.3	118.4	117.7	3.943	0.061	0.064	1.280	0.128	0.098	0	1	0	-999	0
3529258	15.94	4	17	5186.3	124.9	114.8	3.894	0.074	0.075	0.958	0.085	0.081	0	1	0	-999	0
3529267	15.15	1	17	5656.3	111.8	107.8	4.404	0.048	0.053	0.949	0.070	0.071	-999	1	0	-999	0
3529290	13.776	1	17	6390.8	130.1	125.1	4.021	0.067	0.066	1.335	0.080	0.081	-999	1	0	1	0
3529338	13.652	1	17	6244.5	114.7	117.5	3.778	0.034	0.056	1.606	0.074	0.179	-999	1	0	-999	0
3529423	14.353	1	17	5891.3	122.6	119.7	3.898	0.040	0.039	1.116	0.067	0.065	-999	1	0	-999	0
3529457	15.619	1	17	5506.9	118.6	113.5	4.002	0.071	0.067	1.002	0.075	0.074	0	1	0	-999	0
3529563	15.036	4	17	5002.2	86.9	79.4	4.479	0.032	0.022	0.808	0.041	0.028	0	1	0	-999	0
3529637	14.861	1	17	5652.0	123.7	122.2	3.752	0.047	0.045	1.188	0.075	0.077	8	1	0	-999	0
3529658	12.51	0	17	6261.8	123.4	137.2	3.749	0.062	0.034	1.383	0.188	0.068	-999	1	0	-999	0
3529769	15.405	1	17	4869.5	90.0	85.6	4.612	0.020	0.027	0.728	0.032	0.037	0	1	0	-999	0
3530364	15.685	10	17	4484.0	156.0	156.0	4.588	0.053	0.021	0.696	0.060	0.054	0	2	-999	-999	1
3530376	13.183	0	17	5205.1	126.1	115.2	3.755	0.041	0.049	1.016	0.079	0.090	0	1	0	-999	0
3530398	14.646	1	17	5668.1	96.3	91.6	4.510	0.019	0.029	0.947	0.033	0.047	2	1	0	-999	0
3530416	15.204	1	17	5733.7	126.4	116.9	3.940	0.056	0.051	1.134	0.079	0.076	-999	1	0	-999	0
3530486	15.912	4	17	4997.4	97.8	88.3	3.478	0.117	0.129	1.227	0.180	0.213	7	2	0	-999	0
3530493	14.03	1	17	5821.7	118.7	114.2	4.317	0.044	0.045	1.010	0.077	0.077	-999	1	0	-999	0
3530512	15.94	2	17	5573.7	120.7	114.6	4.083	0.077	0.074	0.985	0.078	0.074	0	1	0	-999	0
3530525	12.231	0	17	4913.5	91.2	86.7	3.459	0.076	0.092	1.131	0.190	0.204	2	2	0	-999	0
3530573	15.319	1	17	5638.3	114.1	110.1	4.330	0.054	0.053	0.946	0.074	0.070	-999	1	0	-999	0
3530596	13.657	1	17	6063.9	126.7	122.0	4.301	0.042	0.040	0.923	0.068	0.060	0	1	0	-999	0
3530604	14.194	10	10	6039.2	110.7	109.5	4.351	0.032	0.038	1.138	0.059	0.070	-999	1	0	-999	0
3530619	13.733	1	17	6096.1	117.1	116.7	3.940	0.039	0.051	1.329	0.105	0.109	-999	1	0	-999	0
3530668	16.459	2	17	6098.9	124.2	104.7	4.140	0.031	0.038	1.206	0.061	0.089	3	1	0	-1	0
3530780	15.693	1	17	4524.7	78.7	76.2	4.593	0.024	0.022	0.717	0.031	0.028	2	1	0	-999	0
3530814	14.237	1	17	6085.0	164.0	164.0	4.532	0.060	0.180	0.844	0.081	0.073	-999	2	-999	-999	1
3530893	15.267	1	17	5537.5	115.0	110.3	4.375	0.051	0.049	0.913	0.071	0.065	0	1	0	-999	0
3530895	15.54	2	17	5737.3	112.8	100.3	4.493	0.029	0.037	0.945	0.048	0.059	-999	1	0	-999	0
3530945	15.055	1	3	5593.5	107.9	108.3	4.431	0.043	0.049	0.930	0.066	0.070	-999	1	0	-999	0
3531010	15.25	1	17	6030.0	124.2	119.6	3.896	0.063	0.063	1.303	0.147	0.093	-999	1	0	-999	0
3531019	15.756	2	17	5883.0	125.3	123.9	3.970	0.083	0.075	1.182	0.114	0.091	-999	1	0	-999	0
3531021	13.881	1	17	6324.9	117.9	110.3	3.841	0.033	0.046	1.552	0.069	0.152	-999	1	0	-999	0
3531118	15.219	1	17	4851.0	91.4	85.0	3.372	0.087	0.087	1.074	0.218	0.179	2	2	0	-999	0
3531191	15.89	1	17	5855.3	117.4	113.4	4.310	0.065	0.065	1.026	0.076	0.079	0	1	0	-999	0
3531224	15.547	1	17	5679.5	105.1	100.7	4.483	0.033	0.045	0.940	0.051	0.062	1	1	0	-999	0
3531231	15.745	4	17	5472.0	115.3	108.1	4.397	0.058	0.055	0.896	0.069	0.062	-999	1	0	-1	0
3531268	15.003	1	17	5667.0	123.8	116.5	3.948	0.048	0.045	1.101	0.072	0.072	0	1	0	-999	0
3531292	15.071	1	17	5472.5	121.8	117.2	3.931	0.045	0.046	1.044	0.068	0.070	0	1	0	-999	0
3531317	15.946	1	17	5769.2	117.8	113.1	4.281	0.073	0.073	1.000	0.079	0.077	0	1	0	-999	0
3531351	14.662	1	17	5600.0	168.0	168.0	4.458	0.150	0.165	0.735	0.110	0.039	0	2	-999	-999	1
3531404	14.855	1	17	5301.1	126.0	118.6	3.907	0.042	0.046	1.000	0.065	0.073	0	1	0	-999	0
3531462	15.61	1	17	4872.2	93.7	86.0	4.589	0.023	0.030	0.753	0.035	0.040	1	1	0	-999	0
3531470	14.791	1	17	5886.4	117.0	111.0	4.174	0.043	0.049	1.090	0.082	0.087	0	1	0	-999	0
3531509	15.237	1	17	5627.2	108.3	107.3	4.440	0.041	0.049	0.939	0.063	0.069	0	1	0	-999	0
3531531	14.518	1	17	5676.5	120.5	113.4	4.215	0.046	0.046	0.979	0.078	0.073	0	1	0	-999	0
3531558	12.377	0	17	5775.5	101.2	103.3	4.175	0.037	0.041	1.071	0.083	0.078	-999	1	0	0	0
3531604	15.35	1	17	5770.2	116.4	115.6	4.123	0.055	0.059	1.054	0.101	0.081	-999	1	0	-999	0
3531683	15.899	2	2	5436.0	109.6	102.8	4.430	0.058	0.059	0.888	0.064	0.061	0	1	0	-999	0
3531734	15.864	1	17	5143.5	102.5	94.7	4.538	0.034	0.041	0.820	0.045	0.051	0	1	0	-999	0
3531899	15.487	1	17	4548.4	87.3	81.5	4.633	0.018	0.021	0.678	0.026	0.027	0	1	0	-999	0
3531985	15.34	1	17	5832.3	118.1	113.0	4.173	0.050	0.055	1.064	0.088	0.084	0	1	0	-999	0
3532017	15.268	1	3	5469.0	119.3	108.4	4.206	0.049	0.046	0.909	0.066	0.056	0	1	0	-999	0
3532027	14.835	1	17	5516.6	119.4	114.1	4.344	0.148	0.276	0.919	0.097	0.073	0	1	-999	-999	0
3532049	13.781	1	17	5531.2	114.4	113.9	4.404	0.044	0.046	0.912	0.072	0.067	1	1	0	-999	0
3532062	14.0	1	17	5321.4	108.9	99.6	4.458	0.045	0.041	0.862	0.063	0.055	1	1	0	-999	0
3532101	14.7	1	17	5955.5	115.4	113.4	4.371	0.039	0.046	1.049	0.069	0.077	-999	1	0	-999	0
3532217	13.948	1	17	5688.6	133.2	118.1	3.840	0.037	0.033	1.275	0.056	0.060	-999	1	0	-999	0
3532347	15.241	1	17	5231.2	108.1	106.7	4.614	0.019	0.027	0.754	0.031	0.042	1	1	0	-999	0
3532504	14.723	1	17	5346.1	128.9	122.2	3.911	0.031	0.030	1.181	0.039	0.047	0	1	0	-999	0
3532520	12.388	0	17	6168.6	150.9	419.1	3.963	0.062	0.081	1.345	0.129	0.229	-999	1	-999	-999	0
3532528	15.769	2	3	6000.1	119.2	121.4	3.989	0.077	0.080	1.235	0.113	0.102	0	1	0	-999	0
3532633	14.962	1	17	5752.5	127.4	123.1	4.244	0.048	0.050	1.001	0.080	0.078	0	1	0	-999	0
3532665	14.993	1	17	6245.3	133.7	123.8	4.016	0.045	0.049	1.343	0.072	0.104	-999	1	0	-999	0
3532729	15.095	1	17	5419.2	109.8	107.8	4.488	0.037	0.046	0.885	0.055	0.063	-999	1	0	-999	0
3532754	14.175	1	17	5876.9	114.8	114.8	4.127	0.041	0.050	1.108	0.093	0.088	-999	1	0	-999	0
3532824	14.677	1	17	5480.4	98.6	87.0	4.178	0.033	0.030	0.828	0.039	0.030	0	1	0	-999	0
3532901	12.6	0	17	5833.7	103.8	101.1	4.179	0.038	0.045	1.063	0.083	0.082	2	1	0	-999	0
3533000	12.921	0	17	5800.8	118.3	113.2	3.875	0.049	0.032	1.276	0.104	0.062	2	1	0	-999	0
3533195	13.57	0	17	6562.5	130.2	140.4	4.090	0.032	0.031	1.399	0.066	0.058	6	1	0	-999	0
3533247	15.851	2	17	5406.9	124.6	103.8	4.212	0.063	0.062	0.894	0.062	0.047	0	1	1	-999	0
3533394	14.258	1	17	6255.8	129.0	124.9	4.307	0.038	0.039	1.176	0.064	0.076	-999	1	0	-999	0
3533409	12.391	1	17	4980.6	94.8	86.8	3.328	0.069	0.091	1.331	0.184	0.234	2	2	0	-999	0
3533435	15.092	4	17	6381.0	137.4	130.0	4.066	0.051	0.052	1.350	0.072	0.074	-999	1	0	-999	0
3533443	15.103	1	17	5912.1	120.5	111.9	4.244	0.049	0.051	1.068	0.077	0.082	-999	1	0	-999	0
3533463	14.809	1	17	6378.6	141.4	128.1	4.146	0.042	0.045	1.303	0.062	0.066	-999	1	0	-999	0
3533469	14.338	4	17	5605.5	95.2	91.8	4.509	0.023	0.033	0.928	0.039	0.049	1	1	0	-1	0
3533508	13.705	1	17	5831.2	122.7	118.1	4.107	0.042	0.039	0.923	0.067	0.058	-999	1	0	-999	0
3533551	13.59	0	17	6133.5	129.2	131.9	3.723	0.061	0.036	1.407	0.188	0.067	9	1	0	-999	0
3533603	15.56	2	3	5168.5	121.2	111.9	3.826	0.057	0.063	1.017	0.089	0.095	0	1	0	-999	0
3533637	15.957	2	17	6013.8	114.3	108.8	4.427	0.043	0.056	1.034	0.063	0.069	0	1	0	-999	0
3533668	13.366	0	17	6354.7	118.6	112.2	4.365	0.024	0.032	1.148	0.044	0.061	-999	1	0	-999	0
3533681	15.706	2	3	4973.3	78.5	77.7	2.953	0.277	0.151	1.635	0.500	0.387	0	2	-999	-999	0
3533758	15.844	2	17	5160.3	103.7	97.4	4.480	0.064	0.068	0.829	0.049	0.045	0	1	-999	-999	0
3533784	15.715	2	3	5097.1	109.5	90.5	3.450	0.118	0.131	1.372	0.178	0.200	0	2	0	-999	0
3533807	15.524	1	17	5722.1	115.3	109.7	4.270	0.059	0.060	0.984	0.077	0.074	0	1	0	-999	0
3533848	13.784	1	17	5895.4	108.1	107.1	4.560	0.015	0.021	0.882	0.025	0.033	6	1	0	-999	0
3533888	15.554	2	3	5458.6	104.1	102.2	4.512	0.033	0.046	0.887	0.048	0.060	0	1	0	-999	0
3533908	15.716	2	3	5861.5	111.4	108.4	4.433	0.041	0.054	1.000	0.060	0.069	0	1	0	-999	0
3533928	14.844	1	17	5957.2	115.2	112.0	4.177	0.044	0.048	1.121	0.077	0.089	-999	1	0	-999	0
3533996	15.263	1	3	5820.0	119.4	115.1	4.049	0.064	0.061	1.108	0.117	0.083	-999	1	0	-999	0
3534094	13.008	0	17	6465.4	123.4	119.9	3.799	0.032	0.047	1.597	0.065	0.155	-999	1	0	-999	0
3534118	14.754	1	17	6052.0	112.3	112.6	4.032	0.056	0.063	1.191	0.099	0.087	3	1	0	-1	0
3534154	15.605	2	17	5448.5	108.2	106.4	4.477	0.043	0.052	0.891	0.057	0.064	0	1	0	-999	0
3534170	13.987	2	17	6552.9	141.1	145.7	4.225	0.036	0.032	1.257	0.053	0.052	-999	1	0	-999	0
3534263	15.194	1	17	6065.8	129.0	130.3	3.744	0.070	0.067	1.464	0.174	0.113	-999	1	0	-999	0
3534307	11.341	0	17	5636.5	109.6	104.0	4.100	0.039	0.038	0.904	0.063	0.057	-999	1	0	-999	0
3534349	15.137	1	3	5678.8	120.9	115.7	4.218	0.050	0.050	0.979	0.079	0.074	0	1	0	-999	0
3534390	14.868	1	17	6153.7	123.7	115.7	4.014	0.058	0.063	1.306	0.085	0.111	-999	1	0	-999	0
3534403	15.145	4	17	6004.1	112.2	116.0	4.020	0.052	0.060	1.226	0.100	0.101	-999	1	0	-999	0
3534411	13.922	1	17	6124.0	112.0	107.5	3.883	0.031	0.041	1.532	0.060	0.135	-999	1	0	-999	0
3534513	15.164	1	17	6326.5	127.7	121.0	3.966	0.056	0.057	1.408	0.085	0.102	-999	1	0	-999	0
3534540	15.739	2	3	5540.2	120.7	114.5	3.848	0.099	0.092	1.140	0.117	0.108	0	1	0	-999	0
3534547	15.766	4	17	5990.7	119.1	112.7	4.260	0.070	0.070	1.094	0.079	0.083	-999	1	0	-999	0
3534558	13.581	0	17	6333.7	118.3	122.7	3.873	0.029	0.029	1.717	0.049	0.058	0	1	0	-999	0
3534580	9.981	0	17	6416.2	145.2	132.0	4.145	0.029	0.030	1.332	0.059	0.052	1	3	0	-999	0
3534584	14.97	4	17	5916.0	79.0	70.0	4.196	0.186	0.108	0.861	0.065	0.047	6	2	-999	-999	1
3534589	15.572	1	17	5633.2	114.8	122.4	4.021	0.077	0.067	1.165	0.101	0.074	0	1	0	-999	0
3534602	13.083	1	17	4960.5	86.1	81.4	3.337	0.061	0.080	1.363	0.180	0.206	2	2	0	-999	0
3534606	15.484	1	17	5773.6	115.9	115.1	4.180	0.056	0.059	1.032	0.090	0.080	-999	1	0	-999	0
3534644	15.215	1	17	5926.0	114.7	118.2	4.099	0.051	0.062	1.145	0.096	0.094	0	1	0	-999	0
3534687	15.676	2	17	6057.2	121.5	113.6	4.200	0.072	0.071	1.149	0.077	0.089	0	1	0	-999	0
3534711	14.907	1	17	5840.7	118.0	115.5	4.251	0.092	0.088	1.011	0.081	0.074	0	1	-999	-999	0
3534770	14.515	1	17	5153.0	187.0	167.0	4.605	0.072	0.048	0.643	0.075	0.032	0	2	-999	-999	1
3534897	14.688	1	17	5141.2	87.6	82.6	4.603	0.020	0.030	0.752	0.028	0.039	0	1	0	-999	0
3534915	15.562	1	17	6033.9	120.2	119.1	4.208	0.060	0.060	1.135	0.077	0.087	0	1	0	-999	0
3534959	13.723	1	17	5852.6	119.7	115.3	4.353	0.091	0.104	0.988	0.073	0.069	-999	1	-999	-999	0
3538903	15.454	1	17	5687.2	121.6	117.4	4.006	0.066	0.056	1.070	0.084	0.075	-999	1	0	-999	0
3538966	15.2	4	17	5788.5	123.8	118.5	4.023	0.066	0.055	1.104	0.116	0.079	0	1	0	-999	0
3539038	15.439	1	17	5535.2	116.1	114.2	3.844	0.061	0.059	1.147	0.084	0.084	0	1	0	-999	0
3539175	13.034	1	17	6797.6	141.2	137.4	4.256	0.026	0.030	1.363	0.057	0.057	-999	3	0	-999	0
3539177	13.877	1	17	6464.9	137.2	123.2	4.088	0.035	0.033	1.455	0.066	0.064	-999	1	0	-999	0
3539231	11.944	1	17	5833.2	112.0	107.1	4.056	0.043	0.058	1.221	0.090	0.101	2	1	0	1	0
3539260	14.465	1	17	6213.4	120.5	119.3	4.132	0.039	0.043	1.179	0.062	0.086	-999	1	0	-999	0
3539284	14.812	1	17	5711.8	113.7	110.7	4.192	0.048	0.049	1.000	0.083	0.075	-999	1	0	-999	0
3539438	15.912	2	17	5643.1	127.0	120.6	3.961	0.094	0.083	1.083	0.094	0.087	0	1	0	-999	0
3539448	14.884	1	17	5628.9	118.7	114.5	4.219	0.049	0.049	0.959	0.075	0.070	-999	1	0	-999	0
3539479	15.912	4	17	5075.0	183.0	183.0	4.644	0.060	0.040	0.610	0.062	0.027	0	2	-999	-999	1
3539509	13.961	1	17	6496.4	133.8	124.7	3.948	0.033	0.032	1.480	0.079	0.076	2	1	0	-999	0
3539510	14.761	1	17	3707.0	49.2	55.2	4.937	0.013	0.009	0.268	0.008	0.009	0	1	0	-999	0
3539521	13.056	1	17	6660.4	135.7	130.8	3.786	0.034	0.034	1.712	0.081	0.076	1	2	0	-999	0
3539560	15.805	2	17	5396.0	111.6	98.8	4.189	0.122	0.119	0.898	0.065	0.052	0	1	0	-999	0
3539573	15.498	1	17	5819.5	115.6	112.4	4.145	0.058	0.062	1.069	0.097	0.084	0	1	0	-999	0
3539634	13.61	0	17	5102.2	123.5	112.4	3.743	0.045	0.065	1.085	0.095	0.127	0	1	0	-999	0
3539670	15.742	2	17	5484.2	111.4	110.6	4.470	0.044	0.055	0.899	0.059	0.065	0	1	0	-999	0
3539728	15.27	1	17	6004.2	119.8	116.7	4.325	0.050	0.053	1.077	0.073	0.079	-999	1	0	-999	0
3539741	13.056	0	17	6498.3	130.6	136.5	4.086	0.031	0.032	1.372	0.069	0.063	-999	1	0	-999	0
3539778	11.516	0	17	5986.4	127.2	117.4	3.517	0.050	0.050	1.687	0.083	0.082	2	1	0	-999	0
3539791	11.195	1	17	4826.0	90.0	83.1	3.531	0.069	0.083	1.127	0.171	0.178	2	3	0	-999	0
3539853	12.743	0	17	6744.3	140.0	128.7	4.285	0.023	0.029	1.334	0.047	0.051	-999	1	0	-999	0
3539910	15.627	2	3	5932.3	118.8	113.9	4.182	0.067	0.067	1.104	0.087	0.088	-999	1	0	-999	0
3539948	13.552	1	17	6464.3	128.5	123.3	4.319	0.025	0.031	1.245	0.047	0.065	-999	1	0	-999	0
3539949	14.816	1	17	5802.3	123.2	119.0	4.001	0.063	0.050	1.121	0.120	0.078	-999	1	0	-999	0
3539954	14.309	1	17	5031.0	80.0	80.0	4.635	0.016	0.052	0.771	0.028	0.062	0	2	-999	-999	1
3540001	14.01	10	10	6233.3	117.3	113.3	4.333	0.031	0.042	1.159	0.060	0.074	-999	1	0	-999	0
3540015	15.629	4	17	6297.0	120.4	115.3	4.380	0.037	0.046	1.135	0.060	0.067	-999	1	0	-999	0
3540017	15.303	4	17	5389.5	105.4	101.7	4.504	0.036	0.047	0.876	0.051	0.061	0	1	0	-999	0
3540076	15.103	4	17	5397.1	92.3	87.7	4.507	0.023	0.034	0.955	0.040	0.049	0	1	0	-999	0
3540080	13.125	0	17	6536.0	132.2	130.9	3.971	0.033	0.034	1.516	0.074	0.077	-999	1	0	-999	0
3540153	15.744	1	17	5813.4	110.0	106.9	4.442	0.042	0.055	0.984	0.059	0.069	6	1	0	-999	0
3540164	14.082	1	17	6292.8	124.8	115.2	3.932	0.037	0.046	1.437	0.073	0.126	-999	1	0	-999	0
3540193	15.837	4	17	5719.7	113.8	110.4	4.389	0.059	0.066	0.968	0.070	0.073	0	1	0	-999	0
3540204	15.961	1	17	4556.0	121.0	134.0	4.650	0.024	0.049	0.709	0.054	0.066	0	2	-999	-999	1
3540232	15.64	4	17	5763.7	126.1	118.2	3.867	0.079	0.073	1.205	0.094	0.091	0	1	0	-999	0
3540288	15.086	1	17	5455.6	102.4	103.0	4.495	0.035	0.046	0.892	0.052	0.063	1	1	0	-999	0
3540330	15.625	1	17	5730.3	113.4	107.0	4.502	0.030	0.041	0.934	0.050	0.058	0	1	0	-999	0
3540370	15.742	1	17	6016.2	116.0	110.4	4.460	0.033	0.042	1.008	0.054	0.061	0	1	0	-999	0
3540387	15.739	1	17	5798.5	117.8	114.2	4.326	0.065	0.065	1.002	0.076	0.077	0	1	0	-999	0
3540408	14.845	1	17	6253.5	126.0	118.3	3.953	0.049	0.054	1.397	0.082	0.118	0	1	0	-999	0
3540458	11.215	1	17	6112.0	141.9	128.7	3.777	0.062	0.053	1.322	0.105	0.069	2	1	0	-999	0
3540469	15.55	1	17	5745.3	123.4	119.1	4.245	0.059	0.061	0.998	0.081	0.077	-999	1	0	-999	0
3540568	13.986	1	17	6314.5	121.6	127.8	4.316	0.034	0.034	1.196	0.056	0.066	-999	1	0	-999	0
3540652	15.284	1	3	5888.8	125.2	122.4	3.928	0.073	0.066	1.209	0.115	0.086	-999	1	0	-999	0
3540727	15.722	4	17	5773.8	108.6	105.1	4.475	0.035	0.048	0.960	0.053	0.062	0	1	0	-999	0
3540873	14.795	1	17	5856.8	118.9	116.0	4.281	0.142	0.180	1.066	0.108	0.088	-999	1	-999	1	0
3540914	14.26	1	17	5288.7	99.2	90.6	4.471	0.041	0.039	0.855	0.060	0.054	0	1	0	-999	0
3540935	15.304	1	17	6194.0	131.7	119.1	4.126	0.059	0.061	1.250	0.071	0.092	-999	1	0	-999	0
3540969	15.008	1	17	5977.4	112.1	116.0	4.133	0.047	0.051	1.154	0.078	0.096	1	1	0	-999	0
3540974	15.293	1	17	5687.5	123.1	113.7	3.912	0.056	0.053	1.138	0.075	0.077	-999	1	0	-999	0
3541020	14.74	1	17	5735.6	117.5	116.5	4.164	0.048	0.049	1.021	0.091	0.077	0	1	0	-999	0
3541087	14.706	1	17	6138.9	124.0	117.6	3.975	0.048	0.053	1.273	0.098	0.096	0	1	0	-999	0
3541101	15.606	4	17	5739.0	114.9	110.7	4.376	0.054	0.057	0.976	0.072	0.074	-999	1	0	-999	0
3541130	14.832	1	17	5782.8	121.5	117.4	4.062	0.065	0.063	1.085	0.112	0.081	0	1	0	-999	0
3541154	15.664	2	17	5657.1	124.7	121.1	4.129	0.063	0.063	1.000	0.085	0.076	-999	1	0	-999	0
3541167	15.648	1	17	5593.3	117.7	112.5	4.279	0.063	0.063	0.938	0.073	0.068	0	1	0	-999	0
3541185	15.267	4	17	5693.2	109.0	106.2	4.438	0.041	0.050	0.957	0.062	0.070	0	1	0	-999	0
3541229	14.946	1	17	5186.3	100.7	97.2	4.569	0.023	0.034	0.810	0.036	0.052	1	1	0	-999	0
3541279	14.867	1	17	5611.8	144.4	137.6	4.247	0.099	0.083	1.008	0.097	0.081	6	1	-999	-999	0
3541306	15.708	4	17	4557.5	83.1	77.1	4.627	0.019	0.023	0.686	0.028	0.028	6	1	0	-999	0
3541431	15.92	4	17	5564.8	118.5	113.7	4.306	0.064	0.063	0.926	0.072	0.066	-999	1	0	-999	0
3541455	15.624	2	17	6048.7	117.3	109.3	4.053	0.062	0.071	1.232	0.090	0.104	0	1	0	-999	0
3541504	15.083	1	17	5624.5	126.5	118.0	3.977	0.050	0.048	1.064	0.073	0.071	0	1	0	-999	0
3541550	14.893	4	17	5577.5	107.1	107.3	4.464	0.036	0.046	0.924	0.058	0.067	6	1	0	-999	0
3541604	13.919	1	17	5949.7	124.7	121.8	3.971	0.056	0.039	1.145	0.125	0.071	0	1	0	-999	0
3541732	15.893	1	17	5945.0	120.9	117.1	4.291	0.138	0.206	1.064	0.123	0.097	-999	1	-999	-999	0
3541800	14.367	1	17	6315.6	141.5	132.2	4.159	0.034	0.039	1.259	0.057	0.064	-999	1	0	-1	0
3541874	15.545	2	17	5686.0	123.0	121.2	4.065	0.066	0.061	1.040	0.090	0.077	0	1	0	-999	0
3541881	13.1	0	17	6130.0	124.4	129.4	3.743	0.052	0.050	1.505	0.169	0.111	-999	1	0	-999	0
3541954	15.028	1	17	5801.9	120.9	118.0	4.102	0.051	0.055	1.078	0.110	0.083	0	1	0	-999	0
3541959	15.175	4	17	5187.4	129.7	118.8	3.757	0.049	0.062	1.122	0.094	0.117	0	1	0	-999	0
3541981	14.007	10	10	6305.5	115.7	118.0	3.723	0.034	0.055	1.701	0.074	0.180	0	1	0	-999	0
3541982	15.711	4	17	5753.8	126.1	121.8	4.015	0.078	0.068	1.095	0.101	0.082	7	1	0	-999	0
3541992	14.003	1	17	5590.5	134.8	127.2	4.068	0.242	0.232	1.023	0.190	0.116	0	1	-999	-999	0
3542088	14.927	1	17	5738.8	118.9	118.3	4.088	0.058	0.055	1.053	0.106	0.078	-999	1	0	-999	0
3542116	9.979	0	17	6845.1	157.0	138.1	4.213	0.027	0.026	1.285	0.046	0.043	8	2	0	-999	0
3542165	14.022	1	17	5256.5	79.4	74.7	4.527	0.018	0.028	0.945	0.031	0.043	-999	1	0	-999	0
3542220	15.476	1	17	5984.1	129.5	121.7	3.676	0.113	0.108	1.495	0.157	0.145	-999	1	0	-999	0
3542222	15.213	1	17	5800.1	122.2	116.3	4.007	0.067	0.056	1.118	0.114	0.080	1	1	0	-1	0
3542241	10.693	1	17	5918.4	122.7	120.7	3.889	0.062	0.052	1.246	0.130	0.079	2	1	0	-999	0
3542265	13.023	0	17	6382.6	128.1	129.3	4.035	0.032	0.033	1.367	0.065	0.062	-999	1	0	-999	0
3542277	14.981	1	17	5983.8	123.9	122.9	3.899	0.063	0.060	1.272	0.147	0.085	0	1	0	-999	0
3542281	15.95	4	17	5321.0	100.0	88.1	4.167	0.068	0.070	0.885	0.049	0.036	0	1	0	-999	0
3542294	14.473	1	17	5694.5	123.7	116.9	3.919	0.070	0.065	1.134	0.085	0.082	-999	1	0	-999	0
3542318	14.923	1	17	5846.7	111.8	109.8	4.393	0.043	0.050	1.009	0.067	0.076	-999	1	0	-999	0
3542336	14.674	1	17	6128.5	120.8	120.0	3.787	0.060	0.065	1.475	0.152	0.129	-999	1	0	-999	0
3542345	11.736	0	17	6673.1	143.6	139.1	4.223	0.030	0.029	1.348	0.070	0.057	-999	3	0	-999	0
3542360	13.02	1	17	6267.3	135.3	134.3	4.144	0.029	0.037	1.310	0.056	0.060	-999	1	0	-999	0
3542371	14.486	1	17	5960.6	112.7	116.5	4.017	0.046	0.052	1.216	0.107	0.089	0	1	0	-999	0
3542417	15.394	1	17	5531.9	111.9	109.9	4.412	0.051	0.054	0.913	0.069	0.067	-999	1	0	-999	0
3542448	14.547	1	17	5693.9	120.8	120.5	4.046	0.055	0.046	1.050	0.090	0.074	-999	1	0	-999	0
3542475	15.957	2	17	5658.1	116.2	110.7	4.239	0.078	0.077	0.968	0.077	0.073	0	1	0	-999	0
3542521	13.018	0	17	6183.5	136.4	113.8	4.154	0.032	0.040	1.232	0.063	0.083	-999	1	0	-999	0
3542542	15.795	1	17	5181.3	100.2	94.8	4.556	0.029	0.040	0.815	0.043	0.052	1	1	0	-1	0
3542546	14.741	1	17	5644.6	119.1	117.1	4.090	0.055	0.051	1.010	0.082	0.073	0	1	0	-999	0
3542573	14.08	0	17	6027.1	114.7	118.5	3.892	0.046	0.045	1.344	0.142	0.083	3	1	0	-1	0
3542575	15.198	1	17	5341.3	96.5	81.1	4.290	0.051	0.050	0.874	0.049	0.035	0	1	0	-999	0
3542655	15.243	4	17	5275.3	99.8	97.1	4.557	0.025	0.038	0.831	0.039	0.054	0	1	0	-999	0
3542669	15.402	1	17	5912.3	118.4	108.8	4.184	0.056	0.059	1.095	0.083	0.087	-999	1	0	-999	0
3542746	15.046	1	17	6133.0	193.0	236.0	4.446	0.056	0.224	1.095	0.146	0.162	-999	2	-999	-999	1
3542748	15.524	2	17	5576.3	112.0	107.3	4.267	0.061	0.061	0.933	0.071	0.066	0	1	0	-999	0
3542832	14.97	1	17	5946.1	111.6	113.2	3.996	0.062	0.060	1.198	0.121	0.088	-999	1	0	-999	0
3542913	14.247	1	17	5761.1	120.1	114.2	3.977	0.051	0.042	1.117	0.083	0.073	0	1	0	-999	0
3542915	15.575	4	17	5616.7	117.6	112.5	3.995	0.076	0.068	1.048	0.081	0.077	0	1	0	-999	0
3542949	15.54	2	3	5651.0	115.4	110.2	4.265	0.056	0.059	0.959	0.075	0.071	-999	1	0	-999	0
3542951	15.953	4	17	5820.9	109.2	105.6	4.420	0.052	0.067	0.991	0.065	0.071	0	1	0	-999	0
3542952	15.532	2	17	5742.7	114.7	114.3	4.055	0.072	0.069	1.070	0.100	0.080	0	1	0	-999	0
3542957	15.649	2	17	6263.2	122.8	118.3	3.976	0.091	0.089	1.365	0.116	0.109	-999	1	0	-999	0
3542994	15.939	2	17	6011.8	117.5	113.1	4.301	0.074	0.076	1.086	0.076	0.080	0	1	0	-999	0
3543004	14.286	1	17	6002.8	102.6	103.4	4.096	0.040	0.049	1.195	0.071	0.103	-999	1	0	-999	0
3543019	15.177	1	17	5825.7	118.0	114.1	4.050	0.064	0.062	1.111	0.117	0.083	0	1	0	-999	0
3543070	13.299	0	17	6526.5	129.0	122.0	3.771	0.033	0.034	1.708	0.076	0.072	11	3	0	-999	0
3543090	15.177	1	17	6114.8	122.3	105.6	4.085	0.056	0.060	1.246	0.074	0.101	-999	1	0	-999	0
3543102	15.723	1	17	5713.3	112.6	111.1	4.140	0.071	0.074	1.020	0.090	0.079	0	1	0	-999	0
3543109	15.45	1	3	6081.0	114.8	112.4	4.334	0.052	0.058	1.101	0.069	0.077	-999	1	0	-999	0
3543118	15.958	4	17	5553.5	103.0	100.9	4.460	0.051	0.065	0.915	0.060	0.064	0	1	0	-999	0
3543146	15.524	4	17	5718.1	113.1	108.7	4.248	0.060	0.061	0.987	0.078	0.074	1	1	0	-999	0
3543178	13.981	1	17	5931.2	107.7	105.8	4.412	0.034	0.041	1.012	0.058	0.067	-999	1	0	-999	0
3543181	15.824	1	17	5767.3	107.8	104.4	4.411	0.055	0.067	0.979	0.066	0.071	0	1	0	-999	0
3543211	14.391	1	17	5181.8	86.1	87.8	4.541	0.023	0.017	0.702	0.031	0.020	0	1	0	-999	0
3543223	15.44	4	17	6149.3	120.6	111.6	4.011	0.073	0.075	1.300	0.097	0.108	-999	1	0	-999	0
3543254	15.803	1	17	5915.1	114.8	109.9	4.282	0.058	0.058	1.056	0.076	0.080	2	1	0	-999	0
3543262	11.91	0	17	6144.7	114.1	112.3	3.965	0.030	0.048	1.369	0.065	0.127	2	1	0	-999	0
3543270	13.942	1	17	5337.1	119.2	113.9	3.681	0.058	0.064	1.305	0.103	0.118	3	1	0	-1	0
3543273	15.917	4	17	5789.1	114.3	110.3	4.080	0.085	0.093	1.083	0.104	0.087	-999	1	0	-999	0
3543306	13.555	0	17	6551.1	134.0	127.7	4.021	0.034	0.035	1.407	0.069	0.064	-999	1	0	-999	0
3543326	15.94	1	17	5821.7	111.8	108.5	4.218	0.082	0.080	1.039	0.087	0.082	0	1	0	-999	0
3543341	13.431	0	17	5538.9	107.4	114.6	3.872	0.033	0.033	1.135	0.061	0.060	0	1	0	-999	0
3543356	15.601	1	17	5402.7	103.3	88.1	4.279	0.060	0.060	0.884	0.059	0.045	0	1	0	-999	0
3543358	13.656	1	17	6370.5	137.8	122.1	4.169	0.033	0.032	1.315	0.057	0.055	-999	1	0	-999	0
3543362	15.126	4	17	6264.6	125.1	120.7	4.289	0.047	0.054	1.188	0.066	0.079	-999	1	0	-999	0
3543363	15.195	1	17	5968.3	110.8	108.5	4.379	0.043	0.051	1.050	0.065	0.075	0	1	0	-999	0
3543368	15.461	1	17	5317.7	99.9	96.4	4.535	0.031	0.043	0.851	0.044	0.056	0	1	0	-999	0
3543374	15.466	1	17	5518.8	109.7	104.4	4.358	0.060	0.057	0.909	0.069	0.063	-999	1	0	-999	0
3543380	15.108	1	17	5972.6	113.5	111.3	4.165	0.052	0.053	1.131	0.080	0.090	-999	1	0	-999	0
3543416	14.846	1	17	5600.3	106.5	106.3	4.410	0.046	0.049	0.932	0.070	0.070	0	1	0	-999	0
3543420	15.413	4	17	4899.4	86.1	83.3	3.367	0.108	0.117	1.159	0.208	0.216	0	2	0	-999	0
3543511	15.678	1	17	5694.7	110.1	105.4	4.422	0.057	0.066	0.956	0.066	0.069	-999	1	0	-999	0
3543629	14.793	1	17	6154.8	123.7	113.9	4.095	0.045	0.045	1.256	0.065	0.097	-999	1	0	-999	0
3543690	15.328	1	17	5921.2	111.5	109.2	4.398	0.042	0.051	1.030	0.063	0.074	0	1	0	-999	0
3543770	15.261	1	17	6003.1	115.6	110.1	4.195	0.052	0.056	1.129	0.077	0.087	-999	1	0	-999	0
3543775	14.784	1	17	5424.5	100.9	98.2	4.510	0.030	0.042	0.884	0.048	0.061	-999	1	0	-999	0
3543794	15.64	4	17	6070.4	115.6	115.4	4.255	0.063	0.064	1.128	0.074	0.083	-999	1	0	-999	0
3543811	15.193	1	17	5776.0	117.8	115.5	3.995	0.066	0.055	1.114	0.102	0.079	0	1	0	-999	0
3543813	15.319	6	16	6253.9	116.9	113.4	3.899	0.068	0.071	1.440	0.110	0.129	-999	1	0	-999	0
3543909	13.818	1	17	5973.9	118.1	122.8	4.457	0.039	0.043	0.855	0.056	0.056	1	1	0	-999	0
3544015	14.391	1	17	6166.3	130.8	115.7	3.812	0.049	0.041	1.255	0.062	0.062	-999	1	0	-999	0
3544054	15.669	1	17	5550.1	110.5	106.8	4.353	0.068	0.065	0.918	0.070	0.065	-999	1	0	-999	0
3544100	14.461	14	14	5004.8	98.6	82.3	3.083	0.091	0.095	1.555	0.317	0.243	0	2	0	-999	0
3544106	15.602	1	17	5189.5	118.4	108.2	3.718	0.063	0.075	1.169	0.117	0.130	0	1	0	-999	0
3544142	15.764	4	17	5559.0	182.0	182.0	4.578	0.040	0.160	0.899	0.091	0.112	-999	2	-999	-999	1
3544163	15.514	2	17	5909.5	107.0	104.1	4.411	0.041	0.052	1.022	0.061	0.071	-999	1	0	-999	0
3544175	14.503	1	17	5935.0	118.1	115.8	4.217	0.158	0.159	1.085	0.123	0.101	-999	1	-999	-999	0
3544229	15.505	2	17	5947.6	109.9	107.6	4.157	0.060	0.059	1.124	0.085	0.090	-999	1	0	-999	0
3544258	14.652	1	17	5955.5	108.6	109.4	4.154	0.042	0.047	1.133	0.079	0.092	-999	1	0	-999	0
3544260	14.245	10	10	6598.8	134.3	129.7	3.907	0.043	0.044	1.550	0.085	0.089	-999	1	0	-999	0
3544342	15.815	1	17	5576.3	115.3	109.2	4.062	0.071	0.066	0.995	0.076	0.072	0	1	0	-999	0
3544352	14.525	1	17	6128.3	126.1	113.7	4.028	0.049	0.050	1.156	0.105	0.075	-999	1	0	-999	0
3544371	14.405	1	17	5648.7	109.3	103.7	4.260	0.044	0.045	0.959	0.073	0.070	0	1	0	-999	0
3544384	15.57	2	17	6003.5	112.6	108.1	4.170	0.062	0.061	1.142	0.079	0.091	-999	1	0	-999	0
3544421	15.575	1	17	4992.7	94.3	82.1	2.943	0.110	0.090	0.973	0.263	0.170	2	2	0	-999	0
3544437	15.058	1	17	5900.8	109.4	108.2	4.138	0.048	0.053	1.113	0.088	0.089	-999	1	0	-999	0
3544494	14.727	1	17	5018.0	85.2	84.2	3.274	0.079	0.100	1.174	0.207	0.224	2	2	0	-999	0
3544501	15.179	1	17	5832.4	113.7	109.9	4.266	0.049	0.051	1.027	0.078	0.078	-999	1	0	-999	0
3544594	14.005	6	10	6719.0	139.3	138.4	4.199	0.036	0.036	1.371	0.071	0.060	-999	1	0	-999	0
3544602	15.011	1	17	5991.5	109.2	107.3	4.387	0.038	0.047	1.056	0.062	0.075	0	1	0	-999	0
3544611	15.772	4	17	5467.0	107.7	102.1	4.405	0.059	0.057	0.895	0.067	0.062	-999	1	0	-999	0
3544653	13.413	0	17	6507.8	124.6	118.1	3.760	0.029	0.032	1.702	0.069	0.082	-999	3	0	-999	0
3544673	15.647	2	17	5598.5	115.8	108.5	3.943	0.061	0.059	1.078	0.077	0.076	0	1	0	-999	0
3544678	15.822	1	17	5636.0	115.1	110.0	3.962	0.074	0.068	1.078	0.083	0.080	0	1	0	-1	0
3544694	15.033	10	17	5459.0	113.9	110.4	3.957	0.080	0.076	1.014	0.084	0.081	3	1	0	-1	0
3544695	15.548	2	17	5581.1	112.5	110.5	3.857	0.060	0.057	1.149	0.081	0.083	0	1	0	-999	0
3544731	15.273	0	17	6419.5	131.8	132.6	3.851	0.053	0.035	1.300	0.155	0.058	2	1	0	-999	0
3544826	15.862	4	17	5412.6	101.6	89.1	4.335	0.062	0.057	0.882	0.062	0.049	1	1	0	-999	0
3544830	15.905	1	17	5839.5	115.3	114.8	4.191	0.071	0.072	1.058	0.090	0.086	0	1	0	-999	0
3544834	15.433	1	17	5270.3	98.2	93.1	4.576	0.022	0.034	0.809	0.037	0.050	0	1	0	-999	0
3544968	13.212	1	17	5087.5	76.8	70.0	4.443	0.029	0.020	0.823	0.039	0.026	2	1	0	-999	0
3545002	15.562	4	17	4843.5	85.1	77.9	4.566	0.029	0.029	0.766	0.038	0.039	0	1	0	-999	0
3545038	15.504	2	17	5418.5	99.4	96.4	4.504	0.036	0.049	0.881	0.050	0.061	6	1	0	-999	0
3545046	15.805	4	17	4900.8	81.8	81.3	3.205	0.135	0.142	1.277	0.219	0.249	2	2	0	-999	0
3545061	15.711	2	17	5891.7	111.8	108.7	4.311	0.064	0.064	1.039	0.075	0.078	-999	1	0	-999	0
3545101	15.76	4	17	5382.9	103.7	95.5	4.437	0.055	0.053	0.875	0.064	0.057	0	1	0	-999	0
3545114	13.575	0	17	5016.7	73.3	80.7	4.452	0.028	0.029	0.796	0.024	0.023	1	1	-999	-999	0
3545135	12.147	0	17	5776.2	104.2	101.7	4.436	0.037	0.040	0.931	0.062	0.064	0	1	0	1	0
3545158	15.249	1	17	6097.0	116.1	114.9	4.235	0.055	0.054	1.148	0.070	0.084	-999	1	0	-999	0
3545170	14.304	1	17	6329.8	113.0	112.6	3.704	0.040	0.055	1.728	0.084	0.169	6	1	0	-999	0
3545175	15.319	1	17	5771.3	103.9	101.8	4.427	0.044	0.054	0.979	0.062	0.071	-999	1	0	-999	0
3545186	13.412	0	17	6382.9	133.7	131.1	4.235	0.033	0.040	1.154	0.060	0.073	-999	1	0	-999	0
3545227	13.959	1	17	5985.8	118.4	108.1	4.195	0.037	0.041	1.124	0.071	0.080	-999	1	0	-999	0
3545235	15.854	0	17	5121.5	98.8	83.3	3.369	0.058	0.074	1.384	0.154	0.194	2	2	0	-999	0
3545239	15.429	4	17	5825.9	109.5	107.2	4.200	0.059	0.060	1.048	0.085	0.082	-999	1	0	-999	0
3545251	15.611	1	17	5404.5	105.4	98.1	4.437	0.054	0.054	0.880	0.064	0.059	0	1	0	-999	0
3545284	16.367	3	17	4280.0	85.2	78.8	4.649	0.020	0.024	0.638	0.025	0.022	0	1	0	-999	0
3545377	15.035	1	17	5930.1	113.0	108.7	4.165	0.047	0.051	1.115	0.081	0.089	-999	1	0	-999	0
3545380	15.929	1	17	5258.3	103.9	96.2	4.508	0.043	0.050	0.845	0.052	0.054	0	1	0	-999	0
3545394	15.579	2	17	5705.8	115.0	112.4	4.166	0.062	0.063	1.007	0.086	0.077	-999	1	0	-999	0
3545413	15.944	2	17	5111.7	118.3	105.7	3.738	0.078	0.088	1.076	0.135	0.131	0	1	0	-999	0
3545458	13.575	0	17	6480.0	155.0	214.0	4.188	0.185	0.185	1.143	0.177	0.161	-999	2	-999	-999	1
3545476	15.694	1	17	6139.0	115.7	112.7	4.354	0.048	0.059	1.112	0.066	0.075	3	1	0	-999	0
3545478	11.714	0	17	6501.0	128.9	128.6	4.092	0.030	0.029	1.468	0.064	0.064	-999	1	0	1	0
3545533	15.528	2	17	5762.7	121.0	110.1	3.838	0.069	0.065	1.230	0.087	0.088	-999	1	0	-999	0
3545563	14.802	1	17	5909.1	112.0	119.2	4.023	0.055	0.054	1.162	0.123	0.084	-999	1	0	-999	0
3545583	12.867	1	17	5965.8	121.9	112.6	4.263	0.046	0.049	1.083	0.074	0.081	2	1	0	-1	0
3545590	15.46	4	17	5923.0	111.0	116.1	4.083	0.056	0.067	1.149	0.101	0.093	-999	1	0	-999	0
3545626	15.198	4	17	5973.2	126.2	124.5	3.679	0.079	0.070	1.481	0.139	0.108	-999	1	0	1	0
3545652	15.878	4	17	4935.0	85.0	81.7	3.234	0.153	0.156	1.312	0.215	0.248	0	2	-999	-999	0
3545694	15.688	2	17	5004.2	89.9	82.8	4.522	0.038	0.034	0.801	0.046	0.040	0	1	0	-999	0
3545729	12.93	1	17	5538.0	110.4	104.7	4.279	0.048	0.048	0.919	0.068	0.063	2	3	0	-999	0
3545749	15.058	4	17	4906.3	100.8	92.6	4.565	0.026	0.031	0.784	0.039	0.043	7	1	0	-1	0
3545753	14.233	0	17	5982.9	128.2	107.6	3.773	0.029	0.028	1.266	0.056	0.058	2	1	0	-999	0
3545802	14.608	1	17	5786.3	104.4	101.5	4.458	0.029	0.040	0.977	0.052	0.067	-999	1	0	-999	0
3545811	14.398	14	14	5675.0	186.0	169.0	4.077	0.392	0.168	0.933	0.125	0.102	-999	2	-999	-999	1
3545842	14.448	14	14	5046.5	102.9	88.4	3.462	0.066	0.086	1.327	0.158	0.213	0	2	0	-999	0
3545924	15.156	1	17	5760.6	124.2	118.5	4.015	0.064	0.052	1.095	0.107	0.077	-999	1	0	-999	0
3546052	13.803	1	17	6296.7	127.4	134.5	3.756	0.060	0.039	1.380	0.186	0.068	0	3	0	-999	0
3546060	15.914	4	17	4727.0	85.7	80.2	4.592	0.026	0.026	0.715	0.035	0.031	0	1	0	0	0
3546090	15.451	1	3	5623.6	108.2	105.6	4.436	0.045	0.053	0.938	0.064	0.069	0	1	0	-999	0
3546159	15.402	1	17	5307.3	115.4	110.8	4.556	0.024	0.037	0.837	0.041	0.055	0	1	0	-999	0
3546256	12.855	0	17	6336.3	129.7	123.3	4.280	0.036	0.038	1.078	0.070	0.071	-999	1	0	-999	0
3546264	15.676	1	17	6493.0	132.6	131.0	4.217	0.063	0.068	1.300	0.068	0.066	-999	1	0	-999	0
3546285	15.006	4	17	6182.0	134.8	121.4	4.130	0.042	0.047	1.245	0.065	0.089	-999	1	0	-999	0
3546326	15.295	1	17	5641.1	118.3	112.8	4.264	0.050	0.051	0.955	0.074	0.071	0	1	0	-999	0
3546341	15.707	4	17	5913.8	119.9	114.7	4.303	0.060	0.061	1.049	0.076	0.080	0	1	0	-999	0
3546381	15.937	1	17	5346.2	101.4	84.8	4.217	0.057	0.057	0.883	0.050	0.036	0	1	0	-999	0
3546402	14.903	1	17	5978.3	117.7	115.8	4.334	0.045	0.047	1.065	0.073	0.079	6	1	0	-999	0
3546403	13.717	1	17	5587.2	94.6	90.6	4.549	0.017	0.029	0.880	0.031	0.047	-999	1	0	-999	0
3546406	15.548	2	3	5941.2	114.6	112.6	4.370	0.048	0.056	1.043	0.068	0.076	-999	1	0	-999	0
3546418	14.706	1	17	5900.5	111.8	109.4	4.394	0.037	0.045	1.026	0.066	0.076	0	1	0	-999	0
3546428	13.459	0	1	6115.2	127.7	129.1	3.657	0.060	0.039	1.569	0.201	0.089	2	3	0	-999	0
3546455	12.929	1	17	5609.1	95.0	95.8	4.405	0.036	0.040	1.010	0.061	0.066	0	1	0	-999	0
3546464	14.612	1	17	5705.2	93.6	93.8	4.436	0.026	0.036	1.052	0.047	0.061	0	1	0	-999	0
3546472	15.825	1	17	5644.0	152.0	169.0	4.575	0.036	0.135	0.900	0.088	0.107	-999	2	-999	-999	1
3546479	15.67	1	17	5786.2	107.8	105.6	4.458	0.037	0.050	0.972	0.055	0.066	0	1	0	-999	0
3546481	15.637	2	3	5215.0	127.5	115.4	3.653	0.068	0.081	1.276	0.122	0.145	0	1	0	-999	0
3546540	13.826	1	17	5847.2	99.3	102.4	4.530	0.022	0.031	0.887	0.033	0.043	-999	1	0	-999	0
3546598	13.615	1	17	6252.9	113.6	112.7	4.359	0.026	0.036	1.151	0.052	0.070	-999	1	0	-999	0
3546641	13.948	1	17	6007.4	125.4	120.6	4.267	0.042	0.042	0.931	0.069	0.062	-999	1	0	-999	0
3546683	14.608	1	17	5447.9	120.1	116.5	3.954	0.040	0.042	1.015	0.063	0.067	0	1	0	-999	0
3546718	15.396	4	17	5321.3	96.8	84.0	4.245	0.090	0.097	0.877	0.048	0.036	2	1	0	-999	0
3546721	15.21	1	17	5975.1	121.7	113.4	4.217	0.053	0.053	1.107	0.076	0.085	-999	1	0	-999	0
3546735	13.92	1	17	6118.1	129.5	108.6	4.086	0.033	0.043	1.254	0.063	0.104	-999	1	0	-999	0
3546744	13.589	0	17	5643.8	123.8	108.8	3.887	0.031	0.032	1.200	0.056	0.063	1	1	0	-999	0
3546892	14.678	1	17	6155.0	129.6	115.6	4.269	0.036	0.045	1.173	0.064	0.073	-999	1	0	-999	0
3546923	14.871	1	17	5627.9	118.2	112.6	4.199	0.050	0.049	0.964	0.076	0.070	0	1	0	-999	0
3546945	15.666	4	17	5781.2	122.8	116.7	3.925	0.199	0.183	1.164	0.169	0.136	0	1	-999	-999	0
3547014	13.383	1	17	6404.5	136.2	136.5	3.501	0.041	0.034	1.754	0.092	0.070	11	1	0	-999	0
3547017	15.229	4	17	5788.6	129.3	123.2	4.085	0.057	0.061	1.078	0.113	0.082	0	1	0	-999	0
3547066	15.436	1	17	5752.7	117.9	114.1	4.377	0.053	0.057	0.980	0.073	0.075	0	1	0	-999	0
3547091	15.396	2	17	5534.0	163.0	163.0	4.629	0.035	0.112	0.786	0.073	0.073	3	2	-999	-1	1
3547111	15.396	14	15	6539.2	134.6	126.1	3.767	0.044	0.045	1.701	0.085	0.101	3	1	0	-999	0
3547174	15.176	1	17	6061.7	124.3	118.9	4.215	0.135	0.139	1.137	0.111	0.101	1	1	-999	-999	0
3547178	12.419	1	17	6692.6	149.8	124.7	4.128	0.034	0.033	1.403	0.075	0.064	-999	1	0	1	0
3547187	13.055	1	17	6895.1	149.4	137.7	4.053	0.033	0.031	1.500	0.075	0.070	-999	2	0	-999	0
3547211	14.889	1	17	5919.0	158.0	193.0	4.433	0.084	0.196	0.986	0.140	0.117	0	2	-999	-999	1
3547223	15.572	1	17	5479.4	116.9	107.5	4.369	0.058	0.052	0.898	0.069	0.060	0	1	0	-999	0
3547227	15.41	1	17	5779.5	123.1	122.8	4.130	0.057	0.061	1.056	0.101	0.083	-999	1	0	-999	0
3547244	15.854	1	17	5355.3	117.5	100.8	4.393	0.062	0.055	0.868	0.063	0.048	-999	1	0	-999	0
3547247	15.337	4	17	5728.1	135.1	127.0	3.798	0.050	0.048	1.263	0.072	0.078	2	1	0	-999	0
3547266	13.904	1	17	6101.6	125.3	107.2	4.071	0.033	0.047	1.258	0.062	0.110	-999	1	0	-999	0
3547306	13.748	1	17	6086.0	123.3	115.3	4.053	0.034	0.051	1.218	0.070	0.107	-999	1	0	-999	0
3547312	15.851	1	17	4906.9	100.3	97.1	4.611	0.022	0.029	0.730	0.037	0.039	1	1	0	-999	0
3547315	15.786	8	17	5299.3	99.7	90.4	4.294	0.108	0.135	0.870	0.049	0.039	3	1	0	-1	0
3547363	12.829	0	17	5804.1	116.3	119.6	4.169	0.041	0.039	1.001	0.086	0.072	0	1	0	-999	0
3547473	14.585	1	17	5684.5	127.3	121.4	4.238	0.048	0.049	0.976	0.078	0.074	-999	1	0	-999	0
3547593	15.959	1	17	5369.7	115.0	113.3	4.607	0.038	0.034	0.769	0.053	0.059	-999	1	-999	-999	0
3547609	15.503	2	3	5827.9	129.4	121.7	3.888	0.071	0.065	1.212	0.095	0.085	0	1	0	-999	0
3547648	15.164	1	17	5833.8	129.8	122.9	3.889	0.122	0.111	1.217	0.122	0.112	0	1	0	-999	0
3547667	14.463	14	14	5502.6	129.5	123.2	3.761	0.037	0.040	1.251	0.067	0.082	-999	1	0	-999	0
3547760	13.684	1	17	5345.5	109.2	96.8	4.431	0.055	0.048	0.841	0.058	0.045	2	1	0	-1	0
3547787	13.705	1	17	6457.9	129.2	124.9	3.896	0.034	0.037	1.521	0.078	0.096	-999	1	0	-999	0
3547794	11.477	0	17	6677.0	132.5	140.7	4.093	0.029	0.030	1.349	0.060	0.051	-999	1	0	-999	0
3547800	11.739	4	17	6280.4	119.8	114.7	4.381	0.035	0.044	1.132	0.057	0.066	2	1	0	-999	0
3547857	15.228	4	17	6213.4	134.3	125.2	4.180	0.058	0.056	1.223	0.069	0.086	-999	1	0	-999	0
3547867	12.422	0	17	5474.5	104.2	100.4	4.112	0.040	0.041	0.935	0.064	0.063	-999	1	0	-999	0
3547868	14.84	1	17	5999.6	105.7	108.0	4.083	0.047	0.056	1.197	0.081	0.103	-999	1	0	-999	0
3547874	15.647	0	17	6595.1	138.1	130.7	3.745	0.027	0.027	1.777	0.078	0.068	3	1	0	-999	0
3547892	13.166	1	17	6266.7	117.7	110.3	4.354	0.025	0.035	1.161	0.051	0.071	-999	1	0	-999	0
3547916	14.403	1	17	6018.1	115.6	114.6	4.030	0.044	0.056	1.238	0.086	0.110	0	1	0	-999	0
3547921	15.73	4	17	5859.5	115.6	112.3	4.322	0.070	0.070	1.025	0.076	0.078	0	1	0	-999	0
3547929	15.452	1	17	5623.4	108.6	106.3	4.406	0.052	0.057	0.939	0.069	0.070	1	1	0	-999	0
3547930	14.238	6	10	6645.4	138.3	134.8	4.225	0.035	0.036	1.339	0.067	0.058	-999	1	0	-999	0
3547963	15.651	1	17	5925.0	116.5	113.1	4.319	0.064	0.064	1.049	0.075	0.079	0	1	0	-999	0
3547989	13.588	0	17	5530.5	124.2	119.3	3.543	0.029	0.032	1.544	0.062	0.071	1	1	0	-999	0
3548004	14.422	1	17	5725.8	120.4	116.6	3.996	0.056	0.047	1.091	0.084	0.074	2	1	0	-999	0
3548044	13.865	1	17	5965.0	121.5	116.2	4.244	0.040	0.042	0.996	0.074	0.071	-999	1	0	0	0
3548091	12.739	0	17	5597.0	121.3	121.3	3.923	0.032	0.034	1.135	0.061	0.064	-999	1	0	-999	0
3548102	14.552	1	17	5848.4	114.8	111.7	4.241	0.044	0.048	1.042	0.078	0.080	0	1	0	-999	0
3548107	13.562	1	17	6217.0	169.0	206.0	4.223	0.190	0.190	1.065	0.169	0.139	-999	2	-999	-999	1
3548109	15.373	1	17	5708.7	122.9	116.5	3.783	0.071	0.068	1.268	0.094	0.095	0	1	0	-999	0
3548134	14.191	1	17	6333.4	134.5	123.7	4.174	0.043	0.035	1.322	0.057	0.059	6	1	0	-999	0
3548177	15.388	1	17	5833.7	118.6	114.8	4.324	0.059	0.060	1.015	0.076	0.078	-999	1	0	-999	0
3548188	13.671	1	17	6099.7	109.5	113.2	4.178	0.040	0.043	1.087	0.074	0.078	-999	1	0	-999	0
3548234	13.905	1	17	6092.4	111.4	110.2	4.360	0.034	0.042	1.100	0.061	0.077	-999	1	0	-999	0
3548262	15.047	4	17	6320.0	118.8	115.4	4.350	0.038	0.048	1.151	0.055	0.062	-999	1	0	-999	0
3548321	14.484	1	17	5553.0	166.0	149.0	4.577	0.036	0.144	0.903	0.081	0.102	8	2	-999	-999	1
3548326	14.754	1	17	5479.4	116.7	104.7	4.179	0.045	0.042	0.899	0.063	0.052	7	1	0	-999	0
3548338	15.03	1	17	5611.6	154.8	128.9	3.930	0.053	0.045	1.026	0.086	0.072	0	1	0	-999	0
3548372	13.195	0	17	5514.4	119.7	114.6	3.816	0.035	0.035	1.026	0.063	0.057	1	1	0	-999	0
3548395	15.42	4	17	5450.1	127.1	113.4	4.073	0.068	0.062	0.941	0.073	0.066	0	1	0	-999	0
3548449	10.472	0	17	6426.8	123.0	109.7	3.782	0.029	0.036	1.656	0.067	0.132	-999	1	0	-999	0
3548480	13.678	1	17	6244.0	199.0	243.0	4.078	0.293	0.158	1.144	0.194	0.177	-999	2	-999	-999	1
3548483	15.581	4	17	5984.7	112.2	114.1	4.100	0.076	0.084	1.170	0.098	0.101	0	1	0	-999	0
3548622	14.542	1	17	6117.0	182.0	200.0	4.496	0.050	0.213	1.025	0.139	0.139	-999	2	-999	1	1
3548628	13.928	1	17	6255.7	130.5	130.1	4.146	0.036	0.044	1.261	0.063	0.080	-999	1	0	-999	0
3548644	15.932	4	17	4969.4	109.4	94.7	3.695	0.099	0.109	0.996	0.154	0.120	0	1	0	-999	0
3548645	15.329	4	17	5877.3	122.2	119.9	3.995	0.073	0.066	1.170	0.117	0.086	2	1	0	1	0
3548659	13.598	1	17	6195.0	74.0	80.0	4.395	0.032	0.128	1.202	0.073	0.087	-999	2	-999	-999	1
3548703	14.345	3	16	6032.6	110.6	111.3	3.999	0.046	0.054	1.253	0.100	0.101	-999	1	0	-999	0
3548737	14.752	1	17	5821.4	113.3	111.1	4.220	0.049	0.052	1.038	0.081	0.080	0	1	0	-999	0
3548829	14.745	1	17	6047.0	114.3	111.7	4.353	0.042	0.049	1.084	0.067	0.077	-999	1	0	-999	0
3549462	15.139	1	17	5628.1	102.4	96.6	4.513	0.025	0.037	0.915	0.042	0.055	0	1	0	-999	0
3549573	15.431	1	3	6250.8	119.8	115.1	3.920	0.067	0.069	1.418	0.106	0.122	-999	1	0	-999	0
3549598	15.734	4	17	6656.9	142.2	135.8	4.294	0.063	0.092	1.293	0.085	0.087	0	1	-999	-999	0
3549614	14.791	1	17	5666.9	122.0	113.5	3.973	0.046	0.043	1.083	0.072	0.070	0	1	0	-999	0
3549622	13.781	1	17	6046.1	112.1	110.7	4.010	0.032	0.050	1.304	0.066	0.121	0	1	0	-999	0
3549680	15.55	2	17	5636.2	111.3	109.1	4.381	0.053	0.056	0.943	0.072	0.070	0	1	0	-999	0
3549687	15.677	1	17	5808.7	115.8	112.7	4.110	0.063	0.071	1.078	0.104	0.084	0	1	0	-999	0
3549698	14.315	1	17	6239.8	129.0	129.3	4.121	0.037	0.039	1.272	0.061	0.082	1	1	0	-999	0
3549703	15.75	5	17	5726.2	120.6	115.3	3.963	0.078	0.069	1.114	0.091	0.083	0	1	0	-999	0
3549705	15.338	1	17	5868.7	115.8	110.2	4.229	0.051	0.053	1.056	0.079	0.082	1	1	0	-999	0
3549712	15.578	5	17	6105.0	113.3	109.8	4.402	0.038	0.049	1.075	0.059	0.068	-999	1	0	-999	0
3549735	14.971	1	17	5746.6	116.3	116.0	4.082	0.056	0.052	1.058	0.111	0.078	-999	1	0	-999	0
3549753	15.304	1	17	5980.4	121.0	113.5	4.230	0.052	0.053	1.103	0.076	0.084	-999	1	0	-999	0
3549821	15.474	1	17	5206.8	134.1	112.9	3.503	0.085	0.102	1.444	0.164	0.176	0	1	0	-999	0
3549826	15.152	1	17	6254.9	128.5	126.1	3.952	0.059	0.061	1.252	0.109	0.080	-999	1	0	-999	0
3549831	14.42	1	17	6575.0	150.5	120.2	4.145	0.039	0.038	1.360	0.070	0.059	-999	1	0	-999	0
3549867	13.96	1	17	6828.8	141.9	139.8	4.134	0.036	0.036	1.525	0.074	0.076	-999	2	0	-999	0
3549903	14.395	1	17	6007.3	108.6	111.0	4.038	0.039	0.054	1.233	0.082	0.111	1	1	0	-999	0
3549922	15.062	1	17	5778.8	122.0	115.5	4.033	0.063	0.053	1.094	0.118	0.078	0	1	0	-999	0
3549947	14.795	1	17	6089.3	122.2	111.6	3.461	0.074	0.067	1.781	0.114	0.107	-999	2	0	-999	0
3549979	15.34	1	17	5854.3	114.5	110.7	4.261	0.054	0.055	1.038	0.078	0.079	-999	1	0	-999	0
3549993	14.744	1	17	5576.4	111.6	108.0	4.165	0.046	0.044	0.924	0.067	0.059	-999	1	0	-999	0
3549994	14.587	8	17	5495.9	108.2	103.2	4.413	0.080	0.092	0.902	0.064	0.063	3	1	0	-999	0
3550084	13.799	1	17	5924.2	94.3	91.7	4.411	0.019	0.029	1.129	0.038	0.053	0	1	0	-999	0
3550115	15.54	4	17	5722.1	118.4	110.2	3.912	0.072	0.067	1.151	0.087	0.084	0	1	0	-999	0
3550149	15.556	4	17	4892.2	90.8	83.2	4.583	0.024	0.030	0.761	0.036	0.041	0	1	0	-999	0
3550151	15.215	1	17	5651.9	100.3	95.4	4.499	0.029	0.040	0.927	0.046	0.058	0	1	0	-999	0
3550155	14.926	1	17	5791.2	98.6	97.3	4.455	0.028	0.039	1.000	0.047	0.059	1	1	0	-999	0
3550158	15.902	4	17	5573.2	99.2	95.2	4.520	0.032	0.045	0.897	0.049	0.056	0	1	0	-999	0
3550305	13.04	0	17	5607.0	84.0	76.0	4.263	0.156	0.104	0.994	0.063	0.057	0	2	-999	-999	1
3550314	14.692	1	17	5968.8	123.5	112.4	4.241	0.042	0.047	1.095	0.075	0.083	0	1	0	-999	0
3550337	14.948	1	17	5547.4	110.1	106.6	4.455	0.044	0.047	0.861	0.063	0.061	-999	1	0	-999	0
3550372	13.487	1	17	4939.0	81.0	44.0	3.635	0.096	0.144	0.889	0.154	0.016	2	2	-999	1	1
3550386	15.514	1	17	5807.4	113.1	112.2	4.229	0.060	0.061	1.028	0.082	0.079	-999	1	0	-999	0
3550434	15.637	1	17	5112.0	85.9	79.2	4.431	0.035	0.029	0.830	0.038	0.028	8	1	0	-1	0
3550472	15.003	1	17	4888.6	93.1	82.6	3.546	0.078	0.079	1.031	0.178	0.147	2	1	0	-999	0
3550508	15.037	1	17	5920.5	110.8	112.8	4.113	0.046	0.056	1.135	0.092	0.092	-999	1	0	-999	0
3550541	15.664	2	17	5948.7	107.5	113.1	4.065	0.064	0.075	1.172	0.101	0.097	-999	1	0	-999	0
3550544	13.29	0	17	6265.1	125.4	114.7	3.944	0.028	0.047	1.401	0.063	0.126	-999	1	0	-999	0
3550560	15.691	4	17	5473.9	101.5	100.5	4.516	0.033	0.047	0.885	0.048	0.059	0	1	0	-999	0
3550571	14.753	1	17	6431.7	137.3	127.5	4.168	0.045	0.044	1.307	0.063	0.064	6	1	0	-999	0
3550623	15.833	1	17	5850.2	124.4	120.2	3.937	0.089	0.080	1.188	0.107	0.092	0	1	0	-999	0
3550625	15.984	2	17	5670.2	121.8	117.4	3.996	0.086	0.075	1.070	0.090	0.082	-999	1	0	-999	0
3550673	13.487	1	17	6509.0	278.0	517.0	4.388	0.102	0.189	1.170	0.170	0.234	2	2	-999	-999	1
3550685	14.965	1	17	5890.7	112.1	113.2	4.118	0.044	0.054	1.118	0.095	0.090	-999	1	0	-999	0
3550694	15.804	4	17	5696.3	123.5	118.0	3.955	0.089	0.079	1.108	0.094	0.087	-999	1	0	-999	0
3550698	15.156	1	17	5868.2	125.6	120.1	4.054	0.057	0.053	1.018	0.082	0.070	-999	1	0	-999	0
3550704	14.448	1	17	5810.5	104.4	104.5	4.476	0.027	0.037	0.963	0.045	0.057	0	1	0	-999	0
3550716	15.567	1	17	5178.0	96.0	85.3	4.459	0.044	0.036	0.833	0.053	0.040	0	1	0	-999	0
3550768	14.196	1	17	6106.1	116.5	115.1	4.338	0.038	0.043	1.111	0.067	0.078	6	1	0	-999	0
3550782	14.406	1	17	5825.0	69.0	95.0	4.504	0.018	0.063	1.083	0.038	0.076	8	2	-999	-999	1
3550884	14.445	1	17	5939.1	127.8	123.3	4.180	0.043	0.041	0.844	0.058	0.050	-999	1	0	-999	0
3553194	15.471	2	15	5536.7	99.1	92.7	4.567	0.023	0.031	0.847	0.038	0.045	0	1	0	-999	0
3553274	15.331	1	17	6094.7	131.8	120.5	4.075	0.051	0.060	1.245	0.081	0.109	-999	1	0	-999	0
3553321	14.748	1	17	6214.5	133.6	136.2	3.944	0.042	0.049	1.393	0.086	0.136	-999	1	0	-999	0
3553365	12.806	2	15	6805.6	144.9	136.7	3.996	0.034	0.036	1.539	0.081	0.085	-999	2	0	-999	0
3553376	14.664	1	17	5756.9	111.0	111.5	4.149	0.048	0.050	1.037	0.095	0.079	-999	1	0	-999	0
3553413	13.956	1	17	6193.3	129.4	109.6	4.151	0.033	0.041	1.208	0.060	0.079	-999	1	0	-999	0
3553442	14.604	1	17	4933.9	90.9	83.9	3.066	0.091	0.098	1.460	0.223	0.252	2	2	0	-999	0
3553504	15.56	1	17	5185.9	80.0	72.5	4.336	0.034	0.032	0.861	0.027	0.022	0	1	1	-999	0
3553515	14.874	1	17	5484.1	108.7	106.3	4.465	0.040	0.046	0.902	0.061	0.066	0	1	0	-999	0
3553517	14.774	1	17	6066.1	118.2	114.7	3.960	0.051	0.057	1.292	0.112	0.105	-999	1	0	-999	0
3553553	13.487	1	17	5541.6	117.1	110.3	4.213	0.056	0.054	0.931	0.071	0.064	2	1	0	-999	0
3553558	13.527	0	17	6048.0	125.0	124.7	3.832	0.060	0.037	1.308	0.171	0.063	-999	1	0	-999	0
3553572	13.06	0	17	6019.4	87.2	94.8	4.349	0.020	0.028	1.238	0.036	0.051	-999	1	0	-999	0
3553595	11.611	0	17	6545.6	194.3	260.1	4.043	0.239	0.285	1.394	0.325	0.218	8	1	-999	-999	0
3553596	15.402	1	17	5619.0	113.8	111.9	4.383	0.054	0.056	0.938	0.072	0.070	0	1	0	-999	0
3553658	15.69	1	17	5508.9	117.7	113.7	4.425	0.056	0.058	0.907	0.067	0.066	0	1	0	-999	0
3553672	15.647	4	17	5618.6	128.1	122.0	4.004	0.258	0.235	1.041	0.203	0.128	-999	1	-999	-999	0
3553713	13.227	0	17	6726.2	138.9	147.4	4.108	0.033	0.033	1.423	0.074	0.067	-999	1	0	-999	0
3553769	14.209	15	16	6182.0	126.6	116.8	4.291	0.042	0.041	1.157	0.068	0.078	-999	1	0	-999	0
3553861	13.671	1	17	6500.1	138.8	122.7	4.263	0.031	0.031	1.286	0.060	0.061	6	1	0	-999	0
3553946	13.884	1	17	6189.6	126.5	116.2	3.970	0.034	0.036	1.482	0.062	0.075	-999	1	0	-999	0
3553960	15.3	1	17	5872.0	118.2	116.3	4.125	0.053	0.060	1.105	0.097	0.089	0	1	0	-999	0
3554006	14.883	1	17	5229.6	95.9	89.9	4.577	0.021	0.033	0.804	0.036	0.050	0	1	0	-999	0
3554050	13.89	1	17	5702.6	99.7	98.1	4.428	0.033	0.039	1.011	0.058	0.066	-999	1	0	-999	0
3554103	14.924	1	17	5446.7	98.9	95.8	4.543	0.023	0.037	0.869	0.038	0.054	0	1	0	-999	0
3554151	13.95	1	17	6135.4	129.4	135.7	3.627	0.060	0.050	1.652	0.184	0.091	6	1	0	-999	0
3554193	14.618	1	17	5778.6	116.1	112.9	4.375	0.045	0.049	0.989	0.074	0.076	-999	1	0	-999	0
3554273	14.871	1	17	6351.9	134.6	134.7	4.107	0.047	0.048	1.315	0.065	0.072	-999	1	0	-999	0
3554343	11.735	0	17	5018.0	176.0	176.0	4.517	0.082	0.060	0.766	0.087	0.063	2	2	-999	-999	1
3554390	15.849	4	17	5908.9	120.4	115.1	4.415	0.047	0.059	1.018	0.066	0.072	-999	1	0	-999	0
3554473	14.787	1	17	5000.9	88.1	82.8	4.581	0.023	0.031	0.776	0.035	0.045	0	1	0	-999	0
3554600	15.559	2	17	5846.4	118.0	114.4	4.447	0.041	0.055	0.989	0.060	0.068	1	1	0	-1	0
3554660	13.468	1	17	6054.7	125.6	104.5	4.102	0.039	0.039	1.264	0.060	0.094	8	1	0	-999	0
3554685	15.145	4	17	6263.0	140.3	133.6	4.087	0.055	0.056	1.297	0.070	0.088	-999	1	0	-999	0
3554705	14.336	1	17	5762.4	116.2	118.1	4.184	0.044	0.047	1.025	0.088	0.079	0	1	0	-999	0
3554712	14.768	1	17	5333.3	117.7	105.6	4.576	0.018	0.031	0.821	0.033	0.049	0	1	0	-999	0
3554718	15.129	4	17	5858.0	121.1	116.8	4.268	0.057	0.058	1.037	0.079	0.080	1	1	0	-999	0
3554910	15.079	1	17	5809.2	143.7	132.8	3.852	0.189	0.167	1.225	0.199	0.152	0	1	-999	-999	0
3555013	15.075	1	17	6146.6	134.9	129.5	3.902	0.062	0.065	1.382	0.126	0.128	8	1	0	-999	0
3555061	15.443	1	17	5995.0	162.0	198.0	4.536	0.042	0.168	0.964	0.106	0.129	0	2	-999	-999	1
3555070	14.59	1	17	5860.3	129.2	124.0	4.238	0.044	0.048	1.049	0.080	0.083	0	1	0	-999	0
3555094	14.73	1	17	5840.7	106.7	105.5	4.445	0.032	0.043	0.993	0.053	0.068	-999	1	0	-999	0
3555096	13.86	4	17	5936.9	124.2	121.0	4.359	0.042	0.047	1.045	0.073	0.080	2	1	0	-999	0
3555177	14.374	1	17	5836.9	120.0	118.7	4.197	0.042	0.047	1.055	0.083	0.084	0	1	0	-999	0
3555178	12.143	0	17	5617.5	97.3	101.9	4.163	0.041	0.040	1.059	0.089	0.067	-999	1	0	-1	0
3555208	14.992	1	17	6038.9	127.5	123.8	4.347	0.049	0.056	1.083	0.071	0.080	0	1	0	-999	0
3555278	15.838	4	17	5727.4	146.8	136.2	3.879	0.092	0.084	1.183	0.102	0.098	0	1	0	-999	0
3555384	15.028	1	17	5898.3	133.0	130.1	3.894	0.064	0.055	1.235	0.122	0.081	0	1	0	-999	0
3555447	15.598	2	3	5935.8	131.5	122.9	4.257	0.060	0.061	1.074	0.079	0.084	0	1	0	-999	0
3555590	15.265	4	17	5876.2	117.5	115.6	4.412	0.039	0.050	1.013	0.062	0.074	0	1	0	-999	0
3555625	13.943	1	17	6842.8	146.5	149.4	4.147	0.036	0.033	1.407	0.074	0.059	-999	2	0	-999	0
3555687	15.815	2	17	5534.5	113.5	109.3	4.512	0.033	0.047	0.897	0.049	0.058	0	1	0	-999	0
3555956	14.752	1	17	6223.5	143.2	136.8	4.171	0.047	0.042	1.233	0.066	0.085	-999	1	0	-999	0
3556003	13.672	15	16	6947.6	170.1	140.6	4.011	0.041	0.042	1.571	0.086	0.085	5	2	0	-999	0
3556025	13.881	1	17	5805.2	121.5	110.8	4.419	0.044	0.042	0.813	0.058	0.051	-999	1	0	-999	0
3556057	13.989	1	17	6162.9	140.9	133.5	4.006	0.044	0.042	1.035	0.071	0.065	0	1	0	-999	0
3556119	15.573	2	17	5946.2	118.2	112.5	4.462	0.031	0.042	0.999	0.051	0.061	1	1	0	-999	0
3556187	14.3	1	17	6799.6	144.3	141.2	4.101	0.040	0.040	1.448	0.080	0.071	-999	2	0	-999	0
3556220	13.379	1	17	6522.7	132.7	127.3	4.378	0.034	0.041	1.062	0.051	0.064	1	1	0	-1	0
3556287	14.979	1	17	5748.8	131.7	126.4	4.041	0.061	0.051	1.077	0.118	0.078	-999	1	0	-999	0
3556323	13.624	1	17	6254.0	121.1	116.7	4.387	0.020	0.032	1.133	0.042	0.066	0	1	0	-999	0
3556351	14.367	1	17	6161.4	129.8	118.8	4.292	0.042	0.041	1.149	0.069	0.080	0	1	0	-999	0
3556396	15.031	1	17	6017.6	114.6	110.3	4.440	0.027	0.037	1.034	0.047	0.063	-999	1	0	-999	0
3556399	14.875	1	17	6242.2	130.8	128.2	4.277	0.040	0.047	1.186	0.069	0.080	-999	1	0	-999	0
3556406	15.428	1	17	5464.0	164.0	164.0	4.550	0.045	0.135	0.867	0.091	0.091	0	2	-999	-999	1
3556438	12.78	0	17	5371.7	90.8	83.6	4.420	0.033	0.024	0.797	0.046	0.032	0	1	0	-999	0
3556472	15.136	1	17	6011.5	125.5	121.1	4.310	0.047	0.049	1.084	0.075	0.081	-999	1	0	-999	0
3556503	13.646	1	17	6651.3	139.8	131.8	3.783	0.033	0.033	1.703	0.078	0.074	1	2	0	-999	0
3556520	13.463	0	17	6332.6	118.9	113.9	4.411	0.017	0.026	1.119	0.032	0.051	-999	1	0	-999	0
3556541	15.187	1	17	5556.7	109.4	107.5	4.466	0.038	0.048	0.919	0.058	0.067	0	1	0	-999	0
3556713	14.029	1	17	6137.9	123.2	117.1	4.217	0.034	0.044	1.177	0.066	0.087	-999	1	0	-999	0
3556732	14.652	1	17	6031.5	113.3	109.4	4.071	0.040	0.055	1.225	0.074	0.109	0	1	0	-999	0
3556739	15.67	2	3	5151.1	131.3	112.0	3.600	0.084	0.101	1.288	0.140	0.170	0	1	0	-999	0
3556742	14.221	1	17	4960.8	86.5	81.1	4.575	0.023	0.031	0.783	0.034	0.043	6	1	0	-1	0
3556807	14.818	1	17	5930.8	120.9	116.9	4.303	0.047	0.048	1.055	0.076	0.079	0	1	0	-999	0
3556810	14.482	1	17	5874.2	104.9	98.9	4.480	0.022	0.034	0.980	0.040	0.058	-999	1	0	-999	0
3556826	15.455	4	17	5826.2	118.6	116.4	4.203	0.057	0.059	1.047	0.086	0.083	0	1	0	-999	0
3556854	14.799	1	17	6125.4	123.5	118.5	3.991	0.044	0.053	1.316	0.082	0.122	-999	1	0	-999	0
3556871	14.442	1	17	5560.1	104.6	104.5	4.461	0.038	0.046	0.920	0.060	0.067	0	1	0	-999	0
3556875	15.542	1	17	5536.1	154.2	159.2	4.352	0.141	0.256	0.922	0.111	0.082	0	1	-999	-999	0
3556888	16.995	7	9	3571.9	65.7	69.7	4.868	0.010	0.010	0.329	0.010	0.010	0	1	0	-999	0
3556895	15.955	4	17	5713.0	128.5	127.1	4.057	0.089	0.088	1.057	0.098	0.085	0	1	0	-999	0
3556971	15.867	1	17	4898.1	94.3	86.4	4.581	0.027	0.033	0.761	0.039	0.041	0	1	0	-999	0
3557030	14.639	1	17	5943.7	118.5	118.1	4.398	0.034	0.043	1.039	0.064	0.076	0	1	0	-999	0
3557041	13.803	1	17	6239.6	128.4	120.4	4.011	0.033	0.043	1.347	0.068	0.113	-999	1	0	-999	0
3557108	13.894	1	17	5871.7	107.8	105.8	4.411	0.034	0.044	1.015	0.061	0.075	0	1	0	-999	0
3557114	14.001	1	17	5686.6	104.8	100.2	4.600	0.036	0.037	0.699	0.044	0.040	0	1	0	-999	0
3557141	14.93	1	17	5941.0	177.0	195.0	4.314	0.195	0.195	0.859	0.125	0.077	1	2	-999	-999	1
3557172	13.832	1	17	6526.0	157.0	216.0	4.349	0.098	0.196	1.069	0.160	0.131	-999	2	-999	-999	1
3557197	14.153	1	17	6541.6	136.7	132.2	4.177	0.038	0.037	1.333	0.067	0.057	8	1	0	-999	0
3557209	12.706	4	17	5513.0	119.6	122.9	4.497	0.029	0.040	0.905	0.052	0.064	2	1	0	-999	0
3557273	14.957	1	17	6560.1	134.4	128.7	4.358	0.026	0.031	1.219	0.048	0.056	0	1	0	-999	0
3557293	14.436	1	17	6122.9	125.5	125.6	4.246	0.043	0.043	1.152	0.068	0.083	-999	1	0	-999	0
3557341	15.856	2	17	5650.8	117.4	114.1	4.393	0.061	0.065	0.947	0.070	0.071	-999	1	0	-1	0
3557379	12.571	0	17	5446.5	127.0	122.0	3.775	0.030	0.033	1.219	0.060	0.069	0	1	0	-999	0
3557417	14.552	1	17	5275.9	88.9	77.5	4.329	0.030	0.025	0.863	0.040	0.028	1	1	1	-999	0
3557421	14.911	0	17	5129.0	39.5	39.1	4.282	0.015	0.014	0.877	0.013	0.010	3	1	0	-999	0
3557506	13.644	1	17	5033.1	102.6	87.0	3.395	0.066	0.083	1.359	0.173	0.222	0	2	0	-999	0
3557526	14.194	1	17	5653.0	167.0	167.0	4.505	0.115	0.115	0.721	0.092	0.033	0	2	-999	-999	1
3557560	15.128	1	17	5827.6	113.9	109.1	4.043	0.051	0.059	1.274	0.079	0.111	-999	1	0	1	0
3557568	11.498	1	17	4950.1	91.0	92.2	3.244	0.085	0.103	1.186	0.223	0.235	2	2	0	-999	0
3557619	14.286	1	17	5056.9	111.5	92.1	3.338	0.072	0.083	1.428	0.201	0.223	2	2	0	-999	0
3557662	14.773	1	17	6337.0	130.6	132.3	4.291	0.038	0.049	1.215	0.065	0.075	-999	1	0	-999	0
3557712	13.368	0	17	5620.7	131.5	128.0	3.842	0.034	0.035	0.915	0.054	0.054	0	1	0	-999	0
3557766	15.545	2	3	6033.5	115.7	110.1	4.464	0.031	0.038	1.007	0.051	0.059	-999	1	0	-999	0
3557780	15.398	1	17	5112.8	96.8	88.7	4.630	0.019	0.026	0.720	0.030	0.037	0	1	0	-999	0
3557803	14.391	15	16	5796.9	123.3	118.9	3.852	0.045	0.041	1.231	0.069	0.073	-999	1	0	-999	0
3557821	12.167	0	17	6063.0	81.0	72.0	4.233	0.180	0.105	0.842	0.055	0.045	-999	2	-999	-999	1
3557858	14.646	1	17	5903.9	116.7	114.4	4.327	0.047	0.048	1.039	0.075	0.078	-999	1	0	-999	0
3557882	15.997	4	17	5746.5	115.6	111.2	4.293	0.084	0.082	0.990	0.077	0.076	-999	1	0	-999	0
3557886	15.236	1	3	6165.7	124.7	121.2	3.911	0.192	0.181	1.357	0.225	0.165	-999	1	-999	-999	0
3557935	15.377	1	17	5648.0	124.5	118.5	4.178	0.055	0.055	0.979	0.082	0.074	0	1	0	-999	0
3557979	15.834	4	17	5723.0	206.0	189.0	4.622	0.036	0.135	0.804	0.078	0.078	-999	2	-999	-999	1
3557995	15.699	4	17	5883.9	118.3	115.6	4.334	0.062	0.064	1.031	0.074	0.078	0	1	0	-999	0
3558084	15.714	4	17	5907.0	185.0	206.0	4.513	0.052	0.208	0.994	0.117	0.130	-999	2	-999	-999	1
3558204	14.706	1	17	5825.5	113.0	111.5	4.161	0.048	0.054	1.066	0.092	0.084	0	1	0	-999	0
3558287	14.863	1	17	5216.0	158.0	142.0	4.472	0.099	0.099	0.796	0.101	0.062	0	2	-999	-999	1
3558290	14.209	1	17	6064.3	117.3	115.4	4.206	0.036	0.045	1.151	0.069	0.087	-999	1	0	-999	0
3558302	15.762	4	17	5856.0	115.0	111.8	4.359	0.065	0.072	1.016	0.072	0.076	0	1	0	-999	0
3558318	15.062	4	17	4607.0	79.7	75.2	4.599	0.022	0.023	0.719	0.031	0.030	0	1	0	-999	0
3558331	15.284	1	17	5685.4	122.7	118.4	4.219	0.185	0.212	0.992	0.115	0.090	0	1	-999	-999	0
3558367	14.935	4	17	5900.0	186.0	206.0	4.431	0.098	0.196	0.950	0.132	0.108	0	2	-999	-999	1
3558403	14.816	1	17	5688.8	101.6	96.7	4.479	0.030	0.042	0.946	0.050	0.062	-999	1	0	-999	0
3558405	15.575	2	17	5590.5	106.5	103.2	4.521	0.030	0.042	0.900	0.048	0.056	0	1	0	-999	0
3558427	14.213	1	17	5821.3	113.5	110.1	4.327	0.045	0.046	1.008	0.076	0.076	0	1	0	-999	0
3558450	14.526	1	17	6053.3	120.0	104.7	4.124	0.038	0.046	1.199	0.067	0.097	-999	1	0	-999	0
3558496	15.237	4	17	5461.8	126.7	120.4	3.972	0.331	0.289	0.994	0.288	0.129	0	1	-999	-999	0
3558609	15.086	1	17	5224.0	97.0	84.8	4.410	0.040	0.033	0.843	0.049	0.034	1	1	0	-999	0
3558616	14.814	1	17	6242.3	124.9	115.4	3.973	0.050	0.055	1.375	0.081	0.113	-999	1	0	-999	0
3558635	15.132	1	17	6167.0	117.0	114.3	4.337	0.044	0.052	1.131	0.064	0.076	0	1	0	-999	0
3558666	14.638	1	17	6104.2	118.9	118.9	4.274	0.042	0.048	1.134	0.072	0.081	-999	1	0	-999	0
3558685	15.811	1	17	5371.2	109.2	91.8	4.312	0.066	0.068	0.876	0.057	0.042	0	1	0	-999	0
3558758	14.086	15	16	6374.5	124.1	121.1	4.304	0.031	0.041	1.224	0.058	0.071	-999	1	0	-999	0
3558772	14.84	1	17	6014.2	122.5	122.6	3.891	0.064	0.063	1.296	0.149	0.090	-999	1	0	-999	0
3558822	15.714	0	17	6404.0	152.0	190.0	4.334	0.124	0.186	0.994	0.146	0.110	3	2	-999	-999	1
3558833	15.852	4	17	5612.0	124.9	120.8	3.949	0.097	0.088	1.079	0.097	0.090	0	1	0	-999	0
3558849	14.218	1	17	6183.4	137.8	132.4	4.201	0.031	0.045	1.294	0.056	0.063	1	1	0	1	0
3558874	15.714	1	17	4982.1	85.5	81.8	3.346	0.070	0.083	1.344	0.169	0.214	2	2	0	-999	0
3558981	13.829	1	17	5386.2	98.8	98.2	4.466	0.034	0.040	0.939	0.056	0.062	3	1	0	-1	0
3559067	13.484	0	17	6664.4	137.4	134.1	4.046	0.034	0.035	1.450	0.077	0.074	-999	1	0	-999	0
3559163	15.191	1	17	5215.6	103.9	95.6	4.503	0.040	0.041	0.840	0.053	0.053	0	1	0	-999	0
3559212	15.129	1	17	5900.6	120.2	118.4	4.125	0.055	0.062	1.118	0.097	0.093	0	1	0	-999	0
3559301	14.778	1	17	5961.8	110.9	107.3	4.437	0.030	0.041	1.025	0.050	0.066	7	1	0	-999	0
3559318	14.158	1	17	4981.6	93.2	85.6	3.230	0.131	0.135	1.392	0.210	0.241	2	2	0	-999	0
3559382	15.913	2	17	5561.6	114.7	111.3	4.383	0.076	0.079	0.921	0.068	0.067	-999	1	0	-999	0
3559411	15.731	4	17	4991.5	98.1	91.5	4.578	0.027	0.036	0.774	0.041	0.045	1	1	0	-999	0
3559430	13.756	1	17	6620.0	130.5	137.3	4.070	0.037	0.038	1.373	0.067	0.059	1	1	0	-999	0
3559449	14.945	1	17	5691.0	121.9	121.9	4.055	0.064	0.057	1.046	0.090	0.076	-999	1	0	-999	0
3559465	15.389	1	17	5866.6	118.7	116.8	4.081	0.069	0.079	1.120	0.108	0.090	-999	1	0	-999	0
3559482	14.43	1	17	5998.7	108.8	110.0	4.107	0.042	0.050	1.184	0.076	0.102	1	1	0	-999	0
3559530	14.536	1	17	6011.0	114.9	108.9	4.130	0.045	0.050	1.174	0.073	0.098	0	1	0	-999	0
3559535	13.815	1	17	5477.1	125.2	120.9	3.769	0.034	0.039	1.234	0.065	0.082	2	1	0	-999	0
3559626	13.244	0	17	6273.5	130.3	118.4	4.122	0.034	0.037	1.224	0.056	0.083	-999	1	0	-999	0
3559629	15.911	1	17	6215.2	137.7	127.0	4.291	0.084	0.088	1.162	0.092	0.091	-999	1	0	-999	0
3559659	13.71	1	17	6107.9	112.5	106.5	4.443	0.020	0.030	1.049	0.038	0.057	1	1	0	-999	0
3559663	14.6	1	17	6064.5	118.8	117.2	3.982	0.054	0.060	1.281	0.102	0.109	-999	1	0	-999	0
3559694	15.468	1	17	5757.4	113.2	109.8	4.399	0.054	0.063	0.978	0.068	0.073	-999	1	0	-999	0
3559721	15.957	4	17	4763.7	96.7	90.1	4.585	0.028	0.032	0.743	0.039	0.038	0	1	0	-999	0
3559731	14.642	1	17	4559.8	75.2	71.1	4.575	0.025	0.019	0.732	0.031	0.025	1	1	0	-999	0
3559735	15.181	1	17	6178.1	122.4	117.9	3.942	0.087	0.089	1.358	0.128	0.119	-999	1	0	-999	0
3559752	15.441	1	17	5879.9	122.3	117.3	4.255	0.067	0.069	1.051	0.082	0.083	-999	1	0	-999	0
3559757	15.582	2	17	5754.4	123.5	119.8	4.026	0.094	0.089	1.092	0.103	0.088	1	1	0	-999	0
3559758	15.314	1	3	5939.0	112.2	108.8	4.410	0.042	0.055	1.029	0.062	0.071	0	1	0	-999	0
3559782	15.53	2	17	5594.2	106.8	103.9	4.474	0.041	0.054	0.923	0.056	0.064	0	1	0	-999	0
3559860	15.606	2	17	5629.9	120.6	115.7	4.177	0.072	0.069	1.002	0.081	0.072	0	1	0	1	0
3560009	15.003	1	17	5769.9	109.0	102.8	4.515	0.024	0.032	0.928	0.041	0.052	-999	1	0	-999	0
3560014	15.598	4	17	6039.8	117.4	107.9	4.115	0.079	0.078	1.187	0.089	0.098	6	1	0	-999	0
3560021	14.549	1	17	5892.7	115.3	118.5	4.106	0.043	0.055	1.124	0.098	0.091	1	1	0	-999	0
3560071	13.666	1	17	6835.7	149.8	143.0	4.235	0.032	0.032	1.322	0.060	0.046	-999	2	0	-999	0
3560094	15.73	1	17	5571.1	122.1	116.1	4.117	0.101	0.101	0.973	0.082	0.076	-999	1	0	-999	0
3560153	15.483	1	17	5833.5	118.8	114.9	4.292	0.068	0.068	1.022	0.078	0.079	0	1	0	-999	0
3560212	15.077	2	17	5864.9	115.1	112.0	4.404	0.051	0.063	1.009	0.066	0.073	3	1	0	-999	0
3560214	15.604	1	17	5831.7	116.2	113.2	4.185	0.068	0.069	1.056	0.091	0.084	0	1	0	-999	0
3560223	15.779	1	17	5608.1	112.0	110.1	4.450	0.048	0.060	0.931	0.062	0.067	-999	1	0	-999	0
3560226	14.757	1	17	5488.0	123.8	113.6	4.155	0.096	0.097	0.930	0.076	0.067	0	1	-999	-999	0
3560235	15.7	4	17	5676.0	189.0	189.0	4.543	0.055	0.154	0.829	0.098	0.080	0	2	-999	-999	1
3560248	15.188	1	17	5911.8	112.8	106.3	4.515	0.022	0.029	0.939	0.039	0.048	-999	1	0	-999	0
3560279	15.556	2	17	5820.5	112.7	108.8	4.412	0.046	0.057	0.997	0.064	0.074	0	1	0	-999	0
3560300	15.524	4	17	6014.3	121.8	117.8	4.285	0.058	0.057	1.094	0.076	0.083	-999	1	0	-999	0
3560337	13.992	1	17	6558.9	133.3	124.7	3.838	0.039	0.040	1.617	0.082	0.089	-999	1	0	-999	0
3560343	15.134	4	17	5455.2	109.6	101.3	4.359	0.105	0.110	0.894	0.065	0.058	0	1	-999	-999	0
3560347	15.374	1	17	5927.4	116.2	108.6	4.232	0.060	0.060	1.080	0.079	0.083	-999	1	0	-999	0
3560366	13.701	1	17	6563.2	144.7	148.7	4.170	0.033	0.034	1.276	0.049	0.051	-999	1	0	-999	0
3560388	15.018	4	17	6023.0	109.6	107.8	4.025	0.056	0.065	1.234	0.096	0.103	-999	1	0	-999	0
3560407	15.776	1	17	5236.6	122.0	113.1	3.733	0.074	0.072	1.165	0.134	0.135	0	1	0	-999	0
3560434	15.542	1	17	5847.9	117.4	114.0	4.323	0.060	0.059	1.020	0.076	0.078	0	1	0	-999	0
3560550	15.283	4	17	5968.1	111.9	104.7	4.486	0.025	0.033	0.978	0.044	0.054	-999	1	0	-999	0
3560557	15.095	1	17	5847.2	106.4	104.0	4.440	0.034	0.045	0.997	0.055	0.069	-999	1	0	-999	0
3560649	14.212	1	17	6119.2	123.8	107.8	4.079	0.036	0.045	1.257	0.064	0.105	-999	1	0	-999	0
3560664	14.558	1	17	6003.7	106.3	101.9	4.443	0.025	0.036	1.031	0.044	0.062	-999	1	0	-999	0
3560678	15.104	1	17	6197.3	123.3	125.9	3.696	0.077	0.089	1.623	0.146	0.155	-999	1	0	-999	0
3560688	15.07	4	17	6052.3	133.0	129.7	3.781	0.076	0.066	1.413	0.189	0.120	-999	1	0	-999	0
3560701	13.893	1	17	5884.4	121.1	116.1	4.119	0.043	0.040	0.954	0.072	0.061	-999	1	0	-999	0
3560729	13.131	0	17	5742.3	119.8	108.7	3.891	0.035	0.036	1.177	0.065	0.070	0	1	0	-999	0
3560734	15.252	1	17	6755.2	148.8	141.1	4.187	0.055	0.062	1.386	0.081	0.071	-999	3	0	-999	0
3560735	15.51	4	17	5670.2	115.2	112.6	4.133	0.062	0.063	1.004	0.085	0.075	0	1	0	-999	0
3560781	15.548	2	17	5835.9	117.2	113.3	4.240	0.060	0.062	1.038	0.081	0.081	-999	1	0	-999	0
3560803	15.47	1	17	5120.3	102.1	93.7	4.590	0.026	0.034	0.771	0.045	0.049	0	1	0	-999	0
3561042	14.692	2	15	5014.0	89.3	80.9	4.540	0.032	0.032	0.800	0.044	0.044	0	1	0	-999	0
3561048	15.996	4	17	5939.5	125.3	126.5	4.144	0.079	0.083	1.124	0.101	0.099	-999	1	0	-999	0
3561049	15.554	4	17	5652.1	136.9	148.3	3.779	0.056	0.067	1.263	0.096	0.108	1	1	0	-999	0
3561078	15.789	4	17	5596.8	107.8	105.0	4.352	0.070	0.068	0.933	0.070	0.068	-999	1	0	-999	0
3561139	14.855	1	17	6334.9	172.1	133.5	3.927	0.051	0.047	1.447	0.097	0.121	-999	1	0	-999	0
3561148	13.813	1	17	3530.8	84.5	63.0	4.817	0.009	0.009	0.383	0.010	0.009	0	1	0	-999	0
3561179	15.073	1	17	4853.1	87.8	80.1	4.581	0.024	0.029	0.759	0.035	0.040	1	1	0	-999	0
3561227	15.182	3	16	5752.1	112.9	114.3	4.181	0.052	0.055	1.021	0.088	0.079	-999	1	0	-999	0
3561249	14.773	1	17	4972.3	91.3	85.2	3.353	0.083	0.097	1.295	0.185	0.233	2	2	0	-999	0
3561257	14.922	1	17	6617.5	182.7	208.5	3.939	0.043	0.055	1.525	0.112	0.117	-999	1	0	-999	0
3561461	15.049	3	16	6084.6	120.4	108.3	4.154	0.054	0.049	1.187	0.072	0.092	-999	1	0	-999	0
3561525	15.524	1	17	4923.4	98.5	84.6	3.766	0.061	0.067	0.930	0.094	0.076	0	1	0	-999	0
3561565	15.703	4	17	5488.8	108.6	103.0	4.392	0.063	0.061	0.901	0.068	0.062	0	1	0	-999	0
3561575	15.09	1	17	5267.5	81.3	72.7	4.282	0.054	0.057	0.871	0.035	0.028	0	1	1	-999	0
3561600	15.17	1	17	5794.5	110.7	108.5	4.133	0.055	0.060	1.062	0.099	0.082	0	1	0	-999	0
3561645	14.98	4	17	6485.0	133.8	127.1	3.970	0.062	0.059	1.451	0.092	0.093	-999	3	0	-999	0
3561681	14.313	1	17	6095.6	115.1	109.4	3.991	0.041	0.054	1.303	0.081	0.119	-999	1	0	-999	0
3561692	14.699	1	17	5346.9	108.7	105.8	4.497	0.035	0.042	0.869	0.055	0.061	7	1	0	-999	0
3561746	14.764	1	17	5952.7	104.8	108.0	4.113	0.043	0.054	1.155	0.084	0.096	-999	1	0	-999	0
3561760	15.411	1	17	4383.2	77.0	76.1	4.650	0.017	0.020	0.646	0.023	0.023	0	1	0	-999	0
3561835	11.899	0	17	6714.0	146.3	137.1	4.026	0.033	0.032	1.492	0.075	0.069	-999	1	0	-999	0
3562157	14.884	1	17	5390.8	91.2	87.4	4.571	0.023	0.034	0.828	0.039	0.048	0	1	0	-999	0
3625986	13.714	1	17	6475.9	132.1	127.6	3.984	0.034	0.035	1.442	0.075	0.074	-999	1	0	-999	0
3626062	15.448	1	17	4855.8	94.4	84.8	4.575	0.026	0.029	0.763	0.037	0.040	0	1	0	-999	0
3626092	14.908	1	17	5018.7	101.6	90.1	3.569	0.068	0.087	1.194	0.149	0.193	0	1	0	-999	0
3626094	14.11	0	17	5903.8	105.6	109.0	4.075	0.047	0.057	1.142	0.105	0.089	2	1	0	-999	0
3626162	15.459	1	17	5653.8	105.6	103.3	4.437	0.044	0.052	0.946	0.063	0.069	0	1	0	-999	0
3626225	15.864	4	17	5819.7	118.3	114.0	4.017	0.090	0.087	1.127	0.107	0.090	0	1	0	-999	0
3626245	15.318	1	17	5997.3	111.2	115.1	4.026	0.061	0.069	1.217	0.103	0.100	-999	1	0	-999	0
3626285	15.412	1	17	5484.4	113.9	108.1	4.401	0.053	0.052	0.899	0.069	0.063	0	1	0	-999	0
3626339	14.746	1	17	5399.5	103.5	101.3	4.537	0.030	0.041	0.838	0.043	0.053	1	1	0	-999	0
3626340	15.178	1	17	5291.4	127.3	120.3	3.830	0.049	0.054	1.075	0.081	0.088	0	1	0	-999	0
3626348	15.34	1	3	5636.0	121.4	115.8	4.151	0.058	0.057	0.983	0.081	0.073	0	1	0	-999	0
3626352	15.349	1	3	5693.9	119.5	113.3	4.254	0.058	0.059	0.977	0.077	0.074	0	1	0	-999	0
3626365	15.036	1	3	5554.6	112.7	109.7	4.375	0.050	0.049	0.918	0.072	0.066	-999	1	0	-999	0
3626371	14.528	1	17	5910.6	105.6	101.9	4.457	0.025	0.037	1.004	0.044	0.063	-999	1	0	-999	0
3626372	15.39	1	17	5624.5	116.1	112.5	4.351	0.057	0.055	0.940	0.073	0.070	0	1	0	-999	0
3626606	15.798	1	17	5897.6	117.8	112.9	4.244	0.072	0.070	1.062	0.081	0.083	0	1	0	-999	0
3626614	15.335	1	17	5896.4	117.9	117.9	3.994	0.072	0.068	1.174	0.119	0.088	0	1	0	-999	0
3626635	14.976	1	17	5911.3	124.6	119.8	3.897	0.064	0.055	1.238	0.125	0.081	0	1	0	-999	0
3626665	12.387	0	17	5835.6	108.8	105.5	4.256	0.039	0.044	1.031	0.076	0.077	0	1	0	-999	0
3626676	14.791	1	17	6144.7	127.8	120.7	4.269	0.041	0.049	1.153	0.068	0.081	-999	1	0	-999	0
3626694	15.502	1	17	5731.6	125.7	117.2	3.957	0.075	0.065	1.120	0.090	0.081	-999	1	0	-999	0
3626697	15.71	1	17	5782.5	125.4	117.7	3.936	0.121	0.106	1.160	0.112	0.102	0	1	0	-999	0
3626719	14.485	1	17	5961.1	117.8	116.4	4.353	0.043	0.048	1.055	0.072	0.079	1	1	0	-999	0
3626724	12.767	0	17	6196.2	129.1	114.4	4.018	0.032	0.042	1.333	0.063	0.110	0	1	0	-999	0
3626871	15.579	0	17	6323.4	122.0	133.1	3.653	0.057	0.047	1.589	0.190	0.090	2	1	0	-999	0
3626881	15.721	1	17	5184.0	156.0	156.0	4.624	0.072	0.039	0.627	0.064	0.024	0	2	-999	-999	1
3626889	15.641	1	17	5081.5	101.2	94.1	4.554	0.030	0.038	0.804	0.042	0.049	0	1	0	-999	0
3626902	15.977	4	17	5847.6	112.3	107.0	4.509	0.033	0.041	0.936	0.054	0.057	0	1	0	-999	0
3626965	15.245	1	17	5281.9	130.4	122.6	3.884	0.053	0.056	1.012	0.075	0.080	0	1	0	-999	0
3626974	14.291	1	17	6079.9	122.2	108.1	4.147	0.038	0.041	1.220	0.062	0.083	-999	1	0	-999	0
3626980	14.79	1	17	5779.6	106.3	100.1	4.508	0.023	0.033	0.938	0.040	0.053	-999	1	0	-999	0
3627038	15.12	1	17	5962.1	113.7	111.5	4.391	0.040	0.051	1.045	0.063	0.075	0	1	0	-999	0
3627123	14.852	1	17	5821.1	115.9	114.1	4.210	0.048	0.051	1.042	0.083	0.081	0	1	0	-999	0
3627140	14.965	1	17	5840.8	114.1	111.1	4.205	0.050	0.052	1.053	0.082	0.082	0	1	0	-999	0
3627182	10.6	1	17	4812.3	83.5	76.7	3.589	0.058	0.078	1.155	0.144	0.167	2	1	0	-999	0
3627192	13.045	1	17	6641.6	136.0	130.7	3.824	0.068	0.066	1.652	0.107	0.114	-999	1	0	-999	0
3627253	14.445	1	17	5745.0	118.9	117.5	4.050	0.058	0.047	1.070	0.116	0.076	1	1	0	-999	0
3627259	15.968	2	17	5687.7	108.8	103.5	4.502	0.034	0.047	0.924	0.053	0.058	-999	1	0	-999	0
3627342	14.471	1	17	5453.2	112.7	100.1	4.357	0.047	0.041	0.890	0.067	0.055	0	1	0	-999	0
3627380	13.952	2	17	6416.5	131.4	118.9	3.375	0.056	0.057	1.911	0.102	0.097	11	2	0	-999	0
3627417	15.121	1	17	6003.9	107.9	108.3	4.334	0.041	0.047	1.185	0.054	0.068	-999	1	0	-999	0
3627428	14.399	1	17	5746.4	113.3	109.6	4.484	0.037	0.044	0.858	0.054	0.055	0	1	0	-999	0
3627478	14.5	1	17	5978.6	124.3	113.8	4.235	0.043	0.046	1.102	0.074	0.084	0	1	0	-999	0
3627488	15.921	2	2	4934.1	103.7	89.9	3.675	0.100	0.111	0.981	0.155	0.113	0	1	0	-999	0
3627514	15.237	1	3	6015.0	122.5	117.2	4.259	0.055	0.057	1.104	0.076	0.083	1	1	0	-999	0
3627579	15.943	1	17	5762.0	114.5	110.3	4.338	0.073	0.074	0.987	0.074	0.075	-999	1	0	-999	0
3627696	13.626	1	17	5860.8	116.4	101.5	4.136	0.032	0.035	1.239	0.049	0.093	0	1	0	-999	0
3627731	15.125	1	17	5658.5	114.1	109.9	4.347	0.052	0.051	0.951	0.074	0.071	1	1	0	-999	0
3627749	15.527	1	17	5688.3	119.8	115.9	4.021	0.073	0.063	1.063	0.087	0.077	-999	1	0	-999	0
3627821	15.996	1	17	5178.4	102.6	93.7	4.514	0.043	0.047	0.830	0.050	0.050	0	1	0	-999	0
3627829	14.193	1	17	5810.7	101.1	101.0	4.474	0.022	0.033	0.985	0.040	0.054	0	1	0	-999	0
3627841	13.218	0	17	6459.9	127.5	133.7	3.864	0.030	0.050	1.487	0.063	0.151	-999	1	0	-999	0
3627851	15.791	1	17	4633.0	140.0	140.0	4.555	0.063	0.023	0.740	0.054	0.054	1	2	-999	-999	1
3627863	15.172	1	17	5190.3	111.5	105.8	4.533	0.053	0.080	0.817	0.056	0.059	0	1	-999	-999	0
3627866	15.849	1	17	5162.6	103.9	95.2	4.534	0.036	0.043	0.823	0.046	0.051	0	1	0	-999	0
3627867	15.849	1	17	5483.5	116.9	106.9	4.352	0.063	0.058	0.899	0.069	0.059	0	1	0	-999	0
3627888	15.461	1	17	6115.2	117.0	118.0	4.313	0.055	0.059	1.121	0.070	0.079	-999	1	0	-999	0
3627895	14.374	1	17	5568.2	121.8	117.1	3.955	0.040	0.040	1.059	0.067	0.067	0	1	0	-999	0
3628007	14.391	1	17	5942.2	120.9	120.2	3.936	0.106	0.102	1.236	0.123	0.107	8	1	0	-999	0
3628064	16.59	2	17	5364.8	111.2	99.9	4.413	0.082	0.084	0.870	0.061	0.051	0	1	1	-999	0
3628174	15.247	1	3	5813.4	118.9	115.9	4.203	0.051	0.054	1.041	0.085	0.082	0	1	0	-999	0
3628213	15.542	1	17	5598.6	123.9	116.8	4.038	0.067	0.060	1.016	0.077	0.073	-999	1	0	-999	0
3628221	15.854	2	17	5539.2	118.3	114.1	4.371	0.062	0.060	0.915	0.071	0.066	0	1	0	-999	0
3628259	15.689	2	17	5867.0	121.6	121.2	4.034	0.079	0.082	1.141	0.111	0.091	0	1	0	-999	0
3628273	15.598	1	17	5086.1	120.4	108.1	3.756	0.064	0.075	1.042	0.115	0.119	0	1	0	-999	0
3628376	13.504	0	17	6119.8	124.0	123.1	3.959	0.053	0.038	1.188	0.124	0.066	-999	1	0	-999	0
3628382	14.133	1	17	5385.7	126.3	120.4	3.669	0.034	0.043	1.356	0.073	0.097	0	1	0	-999	0
3628423	15.077	1	17	5654.1	119.0	113.2	4.224	0.198	0.257	0.981	0.125	0.088	-999	1	-999	-999	0
3628457	14.849	1	17	5831.0	157.0	174.0	4.269	0.225	0.184	0.882	0.132	0.077	-999	2	-999	-999	1
3628499	13.169	1	17	5971.3	115.3	112.6	4.022	0.043	0.048	1.199	0.112	0.087	1	1	0	-999	0
3628509	13.587	0	17	6281.7	121.7	122.5	4.048	0.031	0.047	1.227	0.058	0.098	-999	1	0	-999	0
3628692	13.521	0	17	6311.5	135.2	131.2	4.140	0.033	0.037	1.336	0.056	0.058	-999	1	0	-999	0
3628718	15.267	1	17	4385.3	81.8	74.1	4.629	0.018	0.020	0.671	0.024	0.023	7	1	0	-999	0
3628766	14.46	1	17	6031.5	125.1	119.7	4.255	0.041	0.044	1.052	0.073	0.074	0	1	0	-999	0
3628785	15.631	1	17	5128.8	99.1	94.2	4.583	0.024	0.034	0.784	0.039	0.048	0	1	0	-999	0
3628796	15.342	1	3	6001.3	121.0	116.5	4.268	0.052	0.055	1.095	0.075	0.082	-999	1	0	-999	0
3628811	15.121	1	17	5334.0	112.8	106.9	4.551	0.043	0.063	0.829	0.061	0.064	0	1	-999	-999	0
3628866	15.856	4	17	5417.3	112.9	98.3	4.357	0.060	0.053	0.882	0.065	0.051	0	1	0	-999	0
3628896	14.806	1	17	5712.5	118.5	111.8	4.287	0.046	0.048	0.977	0.075	0.074	0	1	0	-999	0
3628897	14.587	1	17	6025.5	108.3	107.1	4.378	0.031	0.040	1.112	0.054	0.067	1	1	0	-999	0
3628956	15.09	1	17	5149.9	94.4	89.3	4.588	0.023	0.033	0.779	0.038	0.047	0	1	0	-999	0
3629006	15.568	2	17	5879.1	117.3	111.2	4.238	0.063	0.063	1.057	0.081	0.082	-999	1	0	-999	0
3629018	15.905	1	17	5612.7	119.4	114.0	4.126	0.079	0.080	0.984	0.081	0.075	0	1	0	-999	0
3629032	14.225	1	17	6193.7	122.9	113.1	4.147	0.037	0.043	1.118	0.070	0.083	-999	1	0	-999	0
3629100	13.859	0	17	5586.9	114.6	115.4	4.516	0.016	0.025	0.951	0.032	0.046	2	1	0	-999	0
3629119	14.066	1	17	5736.0	104.6	97.3	4.522	0.019	0.030	0.922	0.035	0.050	-999	1	0	1	0
3629168	15.497	1	17	5877.5	107.5	104.5	4.437	0.036	0.048	1.004	0.055	0.068	-999	1	0	-999	0
3629225	14.226	1	17	5580.1	108.7	108.2	4.392	0.043	0.046	0.926	0.073	0.069	1	1	0	-999	0
3629227	15.406	1	17	5636.9	114.6	109.7	4.172	0.059	0.059	0.976	0.078	0.072	0	1	0	-999	0
3629278	16.307	2	4	4368.3	80.2	79.9	4.727	0.020	0.021	0.563	0.019	0.019	0	1	0	-999	0
3629316	15.908	2	3	5937.2	119.3	116.1	3.914	0.105	0.099	1.247	0.125	0.106	0	1	0	-999	0
3629330	15.417	1	17	5922.0	178.0	178.0	4.349	0.158	0.193	0.911	0.130	0.098	1	2	-999	0	1
3629331	15.12	1	17	5418.6	115.1	108.2	4.113	0.049	0.050	0.917	0.064	0.058	-999	1	0	-999	0
3629383	13.829	1	17	6411.9	138.4	124.3	4.046	0.034	0.035	1.375	0.069	0.068	1	1	0	-999	0
3629402	14.39	14	14	5268.6	120.7	101.4	3.535	0.058	0.070	0.947	0.107	0.119	0	1	0	-999	0
3629483	15.051	1	3	5144.6	121.8	112.5	3.744	0.050	0.066	1.109	0.099	0.124	0	1	0	-999	0
3629579	15.854	2	17	5847.4	123.5	117.5	4.226	0.067	0.066	0.873	0.065	0.055	-999	1	0	-999	0
3629612	13.399	1	17	6000.1	123.1	118.1	4.454	0.053	0.070	1.002	0.080	0.079	8	1	-999	-999	0
3629701	14.469	1	17	6185.0	134.3	122.3	4.209	0.034	0.047	1.202	0.066	0.086	-999	1	0	-999	0
3629704	13.057	0	17	5574.1	112.4	109.5	3.988	0.036	0.037	1.035	0.067	0.065	0	1	0	-999	0
3629741	14.192	1	17	6397.2	140.7	130.8	4.211	0.035	0.041	1.277	0.063	0.066	-999	1	0	-999	0
3629749	15.685	0	17	6232.5	118.9	115.9	3.937	0.029	0.048	1.417	0.066	0.135	2	1	0	-999	0
3629762	12.35	0	9	3422.7	77.7	63.0	4.847	0.008	0.008	0.343	0.009	0.009	0	3	-999	-999	0
3629796	15.174	1	17	5718.6	112.0	108.6	4.383	0.048	0.051	0.968	0.073	0.074	0	1	0	-999	0
3629891	15.741	2	17	5182.6	101.5	92.3	4.503	0.043	0.043	0.833	0.052	0.049	0	1	0	-999	0
3629897	14.248	6	17	3824.0	114.0	114.0	4.964	0.094	0.085	0.326	0.075	0.092	0	2	-999	-999	1
3629942	13.859	2	17	6374.5	140.6	122.9	4.148	0.034	0.038	1.302	0.060	0.065	-999	1	0	-999	0
3629986	15.136	1	3	5276.8	104.0	98.0	4.416	0.086	0.093	0.854	0.053	0.045	0	1	-999	-999	0
3630046	15.675	1	17	5441.1	107.8	103.8	4.451	0.050	0.054	0.890	0.063	0.063	0	1	0	-999	0
3630074	15.757	2	17	5386.0	177.0	144.0	4.588	0.045	0.097	0.791	0.093	0.076	0	2	-999	-999	1
3630086	14.818	1	17	5815.5	114.1	109.8	4.124	0.048	0.053	1.077	0.101	0.083	-999	1	0	-999	0
3630146	15.349	1	17	6050.7	114.8	109.9	4.019	0.066	0.073	1.250	0.099	0.105	0	1	0	-999	0
3630158	12.31	1	17	6164.0	217.0	238.0	4.049	0.306	0.141	1.136	0.185	0.167	-999	2	0	-999	1
3630182	15.152	1	17	5576.7	105.9	104.7	4.453	0.041	0.049	0.925	0.061	0.068	-999	1	0	-999	0
3630184	15.368	1	3	5912.1	130.5	118.5	4.092	0.052	0.052	0.789	0.050	0.042	-999	1	0	-999	0
3630188	13.918	1	17	5729.1	108.7	105.6	4.412	0.048	0.056	0.970	0.066	0.072	1	1	0	-999	0
3630194	13.645	1	17	6004.0	119.4	113.7	4.267	0.038	0.042	1.096	0.074	0.081	0	1	0	-999	0
3630275	14.976	1	17	5768.2	120.8	116.5	4.054	0.063	0.056	1.080	0.114	0.079	-999	1	0	-999	0
3630279	13.822	1	17	6029.6	125.6	120.7	3.752	0.221	0.257	1.435	0.282	0.218	1	1	-999	-999	0
3630293	15.714	2	3	5719.1	109.9	106.8	4.422	0.049	0.059	0.964	0.065	0.070	0	1	0	-999	0
3630345	15.654	4	17	5882.0	107.6	104.0	4.459	0.033	0.045	0.991	0.052	0.063	0	1	0	-999	0
3630411	14.028	1	17	5963.5	126.1	119.6	3.850	0.050	0.038	1.269	0.094	0.064	1	1	0	-999	0
3630934	15.545	2	3	5859.3	124.7	120.4	3.927	0.075	0.066	1.195	0.107	0.086	-999	1	0	-999	0
3630988	14.783	1	17	5858.0	162.0	182.0	4.372	0.105	0.195	1.050	0.122	0.122	0	2	-999	-999	1
3630994	14.451	1	17	5986.8	116.3	122.1	3.661	0.039	0.038	1.387	0.066	0.061	-999	1	0	-999	0
3631103	14.42	1	17	6120.6	113.1	110.2	4.370	0.031	0.042	1.105	0.057	0.075	-999	1	0	-999	0
3631111	15.612	2	3	6070.5	114.4	108.8	3.991	0.073	0.076	1.275	0.108	0.107	-999	1	0	-999	0
3631159	15.514	4	17	5889.9	115.7	110.6	4.192	0.055	0.057	1.061	0.084	0.077	-999	1	0	-999	0
3631223	14.186	1	17	6066.6	116.1	112.7	4.127	0.044	0.051	1.105	0.086	0.082	-999	1	0	-999	0
3631274	-999.0	6	9	4264.0	149.0	164.0	4.669	0.054	0.032	0.577	0.062	0.057	0	2	-999	-999	1
3631322	13.428	0	17	6288.7	122.9	112.6	4.342	0.027	0.036	1.174	0.053	0.071	1	1	0	-999	0
3631389	13.212	0	17	6056.4	106.4	102.6	4.418	0.024	0.036	1.063	0.046	0.066	1	1	0	-999	0
3631435	13.364	0	17	6366.1	110.7	108.0	4.381	0.016	0.022	1.181	0.031	0.043	1	1	0	-999	0
3631485	14.814	1	17	5129.1	95.0	91.3	3.243	0.089	0.104	1.140	0.217	0.224	2	2	0	-999	0
3631495	15.885	4	17	5789.1	115.7	112.1	4.057	0.078	0.084	1.132	0.106	0.084	0	1	0	-999	0
3631496	15.948	2	17	5105.3	95.9	92.4	4.587	0.025	0.034	0.776	0.041	0.047	0	1	0	-999	0
3631521	15.487	1	3	5753.2	121.9	119.8	4.067	0.063	0.061	1.069	0.108	0.080	0	1	0	-999	0
3631559	15.349	1	17	5829.8	119.8	115.4	3.997	0.067	0.057	1.137	0.119	0.081	0	1	0	-999	0
3631667	15.485	1	17	5697.1	116.2	115.0	4.141	0.058	0.060	1.012	0.089	0.077	0	1	0	-999	0
3631688	14.627	1	17	4870.8	81.5	78.5	4.689	0.026	0.025	0.631	0.026	0.026	0	1	-999	-999	0
3631696	15.374	1	17	5592.0	122.2	115.5	4.065	0.065	0.061	1.000	0.077	0.072	-999	1	0	-999	0
3631702	15.055	4	17	5861.9	117.4	114.5	4.321	0.051	0.051	1.025	0.076	0.078	2	1	0	-999	0
3631714	11.403	0	17	5458.1	109.5	97.8	3.986	0.026	0.024	1.142	0.036	0.039	2	1	0	-999	0
3631718	15.712	0	17	6669.9	135.8	128.1	3.856	0.031	0.032	1.630	0.083	0.080	2	2	0	-999	0
3631755	15.326	1	17	5692.0	169.0	152.0	4.430	0.116	0.188	0.878	0.122	0.082	0	2	-999	-999	1
3631885	11.725	0	17	6853.9	143.4	137.2	4.186	0.032	0.031	1.412	0.075	0.069	-999	2	0	-999	0
3631904	16.087	4	4	4533.8	82.4	77.2	4.575	0.026	0.020	0.730	0.030	0.026	0	1	0	-999	0
3631945	14.135	1	17	5746.8	116.1	114.9	4.183	0.044	0.046	1.018	0.087	0.078	0	1	0	-999	0
3631985	10.726	0	17	6422.9	144.4	123.2	4.112	0.030	0.033	1.336	0.064	0.061	-999	1	0	-999	0
3631998	13.532	0	17	6585.1	134.9	127.9	3.973	0.034	0.036	1.486	0.079	0.080	-999	1	0	-999	0
3632034	14.871	1	17	5993.0	115.3	113.7	4.360	0.039	0.047	1.064	0.069	0.078	0	1	0	-999	0
3632089	14.159	1	17	5670.9	119.8	117.7	4.008	0.044	0.041	1.061	0.074	0.070	1	1	0	0	0
3632106	15.933	2	17	5761.2	117.7	117.8	4.135	0.070	0.075	1.045	0.097	0.083	0	1	0	-999	0
3632144	15.694	1	17	5684.4	121.6	115.0	4.227	0.062	0.063	0.980	0.079	0.074	0	1	0	-999	0
3632146	14.942	1	17	5843.0	116.4	113.8	4.227	0.046	0.049	1.045	0.080	0.081	0	1	0	-999	0
3632269	12.773	0	1	6255.7	115.1	123.7	3.854	0.032	0.052	1.517	0.069	0.162	-999	1	0	-999	0
3632310	14.031	1	17	5333.4	93.0	90.0	4.572	0.020	0.033	0.825	0.032	0.050	0	1	0	-999	0
3632314	15.361	1	17	5808.7	122.4	117.4	4.062	0.061	0.061	1.097	0.117	0.082	1	1	0	-999	0
3632328	15.593	2	3	5652.5	110.1	107.0	4.431	0.047	0.056	0.945	0.064	0.069	0	1	0	-999	0
3632330	15.008	1	17	5096.8	118.3	99.6	3.610	0.068	0.087	1.241	0.130	0.175	2	1	0	-1	0
3632352	14.531	1	17	5600.7	104.8	104.0	4.462	0.035	0.044	0.931	0.058	0.067	0	1	0	-999	0
3632386	13.809	1	17	5260.9	92.9	88.3	4.524	0.032	0.039	0.848	0.046	0.057	1	1	0	-999	0
3632444	15.687	2	17	5059.4	123.5	108.2	3.720	0.065	0.079	1.063	0.125	0.133	1	1	0	-999	0
3632449	14.548	1	17	5681.7	132.5	124.1	3.911	0.040	0.040	1.138	0.069	0.070	0	1	0	-999	0
3632488	15.427	1	17	4961.7	104.3	93.4	3.583	0.078	0.091	1.102	0.163	0.178	2	1	0	-999	0
3632523	14.237	10	10	5833.6	118.0	114.7	4.342	0.044	0.045	1.011	0.076	0.077	0	1	0	-999	0
3632600	15.676	1	17	4897.8	87.2	92.1	2.941	0.201	0.130	1.488	0.575	0.341	2	2	-999	-999	0
3632629	15.998	4	17	5200.7	77.7	70.2	4.293	0.047	0.051	0.871	0.025	0.022	0	1	1	-999	0
3632637	15.824	4	17	5126.7	103.0	98.7	4.584	0.024	0.033	0.783	0.038	0.048	1	1	0	-999	0
3632757	15.948	2	17	5541.4	127.2	123.9	3.865	0.076	0.071	1.126	0.094	0.091	0	1	0	-999	0
3632871	12.6	0	17	6261.7	138.6	136.7	4.115	0.036	0.037	1.287	0.058	0.067	2	1	0	-999	0
3632978	13.662	1	17	6350.8	137.1	133.8	4.126	0.033	0.036	1.304	0.060	0.067	-999	1	0	-999	0
3633048	15.898	2	3	5174.7	97.2	86.5	4.437	0.044	0.036	0.835	0.049	0.035	0	1	0	-999	0
3633169	15.13	1	17	5771.8	129.7	123.3	4.015	0.064	0.051	1.100	0.115	0.078	0	1	0	-999	0
3633202	14.982	1	17	4721.5	102.5	109.5	4.571	0.024	0.026	0.776	0.037	0.038	0	1	0	-999	0
3633233	15.013	1	17	4950.2	101.4	93.5	4.587	0.022	0.030	0.765	0.033	0.043	0	1	0	-999	0
3633274	15.983	4	17	5673.5	121.3	116.6	4.185	0.068	0.068	0.987	0.083	0.075	0	1	0	-999	0
3633508	13.984	2	17	6168.8	122.7	127.8	3.800	0.046	0.057	1.512	0.113	0.151	0	1	0	-999	0
3633513	15.828	4	17	5018.7	97.3	88.6	4.521	0.038	0.035	0.804	0.047	0.041	0	1	0	-999	0
3633545	9.16	1	17	5313.0	204.0	185.0	4.505	0.085	0.104	0.786	0.104	0.070	0	2	-999	-999	1
3633614	13.447	0	17	6201.5	119.0	119.6	4.335	0.030	0.040	1.148	0.060	0.077	0	1	0	-999	0
3633677	13.501	0	17	6472.8	132.8	124.3	3.938	0.033	0.034	1.481	0.078	0.078	-999	1	0	-999	0
3633679	15.536	1	17	5511.8	132.1	124.9	4.101	0.061	0.060	0.954	0.073	0.068	0	1	0	-999	0
3633681	14.883	1	17	5637.9	116.7	114.5	4.384	0.047	0.049	0.943	0.073	0.071	0	1	0	-999	0
3633694	14.635	0	17	7026.8	169.6	224.8	3.760	0.028	0.026	1.853	0.094	0.096	2	2	0	-999	0
3633711	15.656	1	17	5685.1	122.8	119.5	4.158	0.063	0.064	1.001	0.087	0.077	-999	1	0	-999	0
3633782	13.565	0	17	6081.2	130.7	130.4	3.877	0.050	0.048	1.340	0.151	0.086	-999	1	0	-999	0
3633806	13.274	0	17	5804.5	126.1	122.3	4.019	0.059	0.041	1.109	0.132	0.077	-999	1	0	-999	0
3633823	13.036	0	17	6100.4	125.2	106.6	4.076	0.031	0.046	1.255	0.062	0.109	-999	1	0	-999	0
3633875	13.866	1	17	6336.8	124.2	113.7	3.888	0.033	0.042	1.494	0.070	0.131	1	1	0	-999	0
3633900	13.378	0	17	5495.9	101.9	98.8	4.436	0.040	0.044	0.905	0.068	0.066	-999	1	0	-999	0
3634051	13.436	0	17	5907.7	128.4	119.1	4.307	0.035	0.037	1.090	0.072	0.074	-999	1	0	1	0
3634126	15.937	1	17	5838.2	126.5	119.4	3.820	0.120	0.115	1.273	0.140	0.119	-999	1	0	-999	0
3634169	12.913	0	17	5924.3	125.9	124.6	3.989	0.045	0.040	1.074	0.076	0.069	-999	1	0	-1	0
3634245	14.971	1	17	5557.4	130.6	122.2	4.051	0.053	0.048	0.993	0.073	0.070	0	1	0	-999	0
3634254	14.357	1	17	6395.0	133.3	125.3	4.010	0.038	0.039	1.369	0.066	0.070	-999	1	0	-999	0
3634300	11.752	1	17	4915.6	109.1	90.0	3.605	0.051	0.067	1.319	0.121	0.168	2	3	0	-999	0
3634373	14.873	1	17	5834.0	112.5	108.0	4.132	0.049	0.054	1.083	0.097	0.085	-999	1	0	-999	0
3634438	12.016	0	1	4235.0	93.3	83.3	1.867	0.149	0.135	1.204	0.440	0.291	2	2	0	-999	0
3634451	10.406	0	1	3936.7	73.5	64.5	1.560	0.089	0.060	0.988	0.204	0.100	2	2	0	-999	0
3634465	15.658	1	17	5801.5	120.4	115.3	4.000	0.078	0.070	1.125	0.107	0.084	-999	1	0	-999	0
3634597	15.087	1	17	5933.5	121.5	113.3	4.250	0.046	0.050	1.076	0.076	0.082	-999	1	0	-999	0
3634605	15.513	2	17	5737.9	116.5	111.5	4.334	0.058	0.057	0.979	0.075	0.074	0	1	0	-999	0
3634609	15.442	4	17	5445.7	113.6	110.5	4.477	0.067	0.102	0.879	0.063	0.062	-999	1	-999	-999	0
3634622	14.623	1	17	4556.1	71.8	63.5	4.564	0.026	0.018	0.747	0.031	0.023	0	1	0	-999	0
3634634	15.05	4	17	5528.1	121.5	115.9	3.971	0.048	0.048	1.031	0.069	0.069	0	1	0	-999	0
3634709	15.822	2	3	5919.2	116.5	112.3	4.179	0.074	0.073	1.098	0.090	0.088	0	1	0	-999	0
3634742	15.952	2	17	5387.1	101.2	98.4	4.538	0.031	0.045	0.858	0.046	0.056	-999	1	0	-999	0
3634755	13.198	0	17	4859.8	84.1	80.8	3.414	0.064	0.083	1.283	0.171	0.208	2	2	0	-999	0
3634763	15.713	1	17	4534.4	86.4	82.1	4.618	0.020	0.023	0.694	0.029	0.028	0	1	0	-999	0
3634766	14.944	1	17	4955.4	92.2	86.4	3.452	0.081	0.097	1.199	0.182	0.218	2	2	0	-999	0
3634777	13.817	1	17	5886.8	113.7	116.5	4.102	0.047	0.045	1.061	0.105	0.074	-999	1	0	-999	0
3634974	13.982	1	17	5509.6	100.9	102.4	4.494	0.030	0.042	0.905	0.051	0.063	0	1	0	-999	0
3634982	12.664	0	17	6133.1	132.6	125.5	4.259	0.035	0.037	1.211	0.065	0.068	1	1	0	-999	0
3635046	14.167	14	14	5089.1	118.5	104.1	3.644	0.050	0.071	1.172	0.114	0.150	0	1	0	-999	0
3635074	15.624	1	17	4962.6	96.8	90.1	4.576	0.029	0.037	0.771	0.042	0.045	0	1	0	-999	0
3635087	12.779	0	17	6265.9	123.0	133.4	4.397	0.020	0.029	1.113	0.040	0.061	-999	1	0	-999	0
3635109	14.86	1	17	5871.6	118.4	114.0	4.274	0.045	0.047	1.020	0.074	0.071	0	1	0	-999	0
3635112	14.277	14	14	5267.9	130.3	120.8	3.818	0.038	0.046	1.084	0.074	0.088	0	1	0	-999	0
3635155	16.432	6	6	4267.6	83.9	61.8	4.594	0.026	0.022	0.687	0.028	0.029	0	1	1	-999	0
3635275	14.612	1	17	5790.6	125.6	118.7	3.862	0.042	0.041	1.221	0.068	0.074	-999	1	0	-999	0
3635283	15.929	4	17	5238.7	106.9	98.3	4.514	0.041	0.048	0.841	0.050	0.054	0	1	0	-999	0
3635316	14.968	1	17	5207.7	99.7	85.9	4.444	0.042	0.032	0.838	0.054	0.040	0	1	0	-999	0
3635378	13.914	1	17	6180.1	115.1	115.6	3.930	0.032	0.049	1.417	0.067	0.134	-999	1	0	-999	0
3635381	14.752	1	17	5830.6	118.1	114.2	4.264	0.047	0.049	1.027	0.077	0.079	0	1	0	-999	0
3635437	15.076	1	17	5680.5	121.8	117.0	3.780	0.052	0.051	1.268	0.076	0.083	-999	1	0	-999	0
3635448	15.162	4	17	6035.2	119.1	116.3	3.971	0.084	0.086	1.265	0.120	0.107	0	1	0	-999	0
3635492	15.043	1	17	5884.5	120.2	117.3	4.323	0.048	0.049	1.032	0.076	0.078	-999	1	0	-999	0
3635515	15.732	1	17	5365.4	124.2	118.8	3.979	0.060	0.060	0.966	0.069	0.070	0	1	0	-999	0
3635669	14.085	1	17	5188.1	97.5	93.5	4.560	0.023	0.034	0.826	0.034	0.048	0	1	0	-999	0
3640389	14.295	14	15	6221.4	127.4	117.6	4.312	0.038	0.040	1.163	0.064	0.077	-999	1	0	-999	0
3640459	15.562	1	17	5066.5	110.2	93.2	3.506	0.060	0.083	1.318	0.150	0.205	2	1	0	-999	0
3640481	14.737	1	17	6455.4	126.1	118.1	4.333	0.027	0.035	1.228	0.048	0.061	-999	1	0	-999	0
3640554	14.086	1	17	6066.9	117.1	108.8	4.045	0.035	0.053	1.264	0.066	0.119	-999	1	0	-999	0
3640598	14.756	1	17	5580.4	127.8	123.5	3.955	0.044	0.043	1.063	0.069	0.069	0	1	0	-999	0
3640606	14.602	1	17	4917.9	87.1	79.3	4.564	0.027	0.030	0.778	0.039	0.042	7	1	0	-999	0
3640702	15.251	4	17	5979.4	110.1	116.4	4.111	0.049	0.057	1.167	0.083	0.098	0	1	0	-999	0
3640798	14.994	1	17	5396.2	102.9	100.6	4.541	0.025	0.039	0.863	0.039	0.056	-999	1	0	-999	0
3640905	13.125	1	17	5009.3	120.7	103.7	3.674	0.036	0.056	1.379	0.076	0.131	2	1	0	0	0
3640974	15.464	4	17	4791.3	84.8	80.8	4.645	0.017	0.023	0.679	0.026	0.031	7	1	0	-999	0
3640986	10.362	0	17	5485.1	104.6	94.3	4.097	0.038	0.034	0.857	0.056	0.048	-999	1	0	-999	0
3641026	15.076	4	17	6050.2	123.0	116.7	4.193	0.045	0.051	1.152	0.072	0.089	0	1	0	-999	0
3641031	14.416	1	17	5655.3	101.5	97.3	4.491	0.027	0.037	0.932	0.045	0.055	0	1	0	-999	0
3641216	13.044	0	17	6261.5	187.0	131.2	4.341	0.024	0.032	1.172	0.060	0.075	-999	1	0	-1	0
3641311	15.31	1	17	5233.9	109.9	103.3	4.547	0.029	0.040	0.832	0.041	0.054	0	1	0	-999	0
3641330	15.981	4	17	6573.0	159.0	273.0	4.308	0.062	0.188	1.414	0.159	0.212	-999	2	-999	-999	1
3641446	13.082	0	17	6277.7	127.0	124.5	3.550	0.062	0.034	1.748	0.222	0.080	20	1	0	-999	0
3641492	13.765	1	17	5498.9	102.0	98.7	4.512	0.026	0.040	0.898	0.044	0.061	1	1	0	-999	0
3641494	14.072	1	17	6133.0	82.0	82.0	4.229	0.149	0.122	1.051	0.098	0.065	6	2	-999	-999	1
3641496	15.362	1	17	5743.8	123.1	121.3	4.189	0.053	0.055	1.015	0.088	0.079	6	1	0	-999	0
3641549	15.154	1	17	4936.4	94.2	91.0	4.605	0.020	0.027	0.743	0.031	0.040	1	1	0	-999	0
3641696	14.343	1	17	6182.3	128.1	115.5	4.042	0.036	0.045	1.281	0.062	0.106	-999	1	0	-999	0
3641707	15.464	1	17	5698.2	108.9	105.7	4.462	0.036	0.048	0.952	0.056	0.066	-999	1	0	-999	0
3641726	15.387	1	17	5340.5	105.8	102.2	4.498	0.033	0.043	0.912	0.049	0.057	0	1	0	1	0
3641777	14.155	1	17	5967.2	125.6	116.8	4.254	0.038	0.044	1.088	0.075	0.083	0	1	0	-999	0
3641785	12.534	0	17	6236.4	115.8	131.3	4.263	0.034	0.035	1.254	0.060	0.067	-999	1	0	-999	0
3641849	13.843	1	17	5768.3	120.1	115.4	3.771	0.032	0.032	1.225	0.059	0.062	0	1	0	-999	0
3641858	10.163	0	17	5449.6	97.7	96.8	4.469	0.038	0.042	0.874	0.060	0.059	0	1	0	-999	0
3641939	13.846	1	17	5662.0	152.0	152.0	4.575	0.038	0.161	0.899	0.088	0.107	-999	2	-999	-999	1
3641990	14.71	1	17	6285.6	116.5	113.1	4.372	0.026	0.036	1.150	0.046	0.065	-999	1	0	-999	0
3642005	15.019	1	17	5914.9	122.9	122.5	3.868	0.192	0.193	1.266	0.205	0.150	-999	1	-999	-999	0
3642050	15.126	1	17	5771.9	128.9	123.5	4.061	0.059	0.054	1.079	0.119	0.081	-999	1	0	-999	0
3642055	15.898	4	17	5331.4	114.8	102.1	4.449	0.055	0.053	0.863	0.062	0.054	0	1	0	-999	0
3642078	15.371	1	17	5797.4	125.0	121.3	4.099	0.057	0.063	1.077	0.110	0.084	0	1	0	-999	0
3642100	15.535	1	17	5632.2	115.4	112.6	4.408	0.051	0.056	0.941	0.069	0.071	-999	1	0	-999	0
3642115	15.373	1	3	6086.5	119.7	117.4	4.353	0.044	0.051	1.097	0.065	0.077	1	1	0	-999	0
3642143	15.273	1	3	5280.7	101.2	84.9	4.386	0.042	0.033	0.854	0.052	0.036	0	1	0	-999	0
3642207	15.212	1	17	5687.9	121.0	114.7	4.325	0.052	0.051	0.963	0.076	0.073	-999	1	0	-999	0
3642214	14.38	1	17	5803.6	129.5	119.5	3.950	0.049	0.040	1.153	0.078	0.070	-999	1	0	-999	0
3642289	12.73	0	17	6195.0	150.6	118.9	4.219	0.028	0.036	1.175	0.068	0.081	1	1	0	0	0
3642348	13.783	1	17	5814.7	126.7	104.5	4.192	0.034	0.036	1.181	0.058	0.080	-999	1	0	-999	0
3642360	14.942	1	17	6319.8	141.1	129.0	4.089	0.050	0.052	1.317	0.068	0.076	-999	1	0	-999	0
3642398	14.696	1	17	6415.6	123.0	118.0	4.347	0.027	0.037	1.203	0.048	0.063	-999	1	0	-999	0
3642402	14.723	1	17	5827.9	127.0	122.5	4.096	0.049	0.045	0.986	0.078	0.067	0	1	0	-999	0
3642416	14.442	4	17	5916.6	112.1	111.1	4.400	0.035	0.044	1.030	0.062	0.075	0	1	0	-999	0
3642422	14.795	0	17	5126.5	285.4	138.5	3.503	0.042	0.070	1.453	0.149	0.216	2	1	0	-999	0
3642449	15.15	4	17	5272.7	107.9	100.1	4.513	0.036	0.041	0.851	0.050	0.057	0	1	0	-999	0
3642455	14.064	14	14	5731.5	121.8	124.6	4.140	0.049	0.046	1.027	0.097	0.078	-999	1	0	-999	0
3642469	15.274	1	17	5697.2	119.6	113.4	4.331	0.052	0.051	0.965	0.076	0.073	0	1	0	-999	0
3642482	12.673	0	17	6130.1	121.4	116.7	4.336	0.035	0.041	1.121	0.066	0.079	1	1	0	-999	0
3642514	14.224	1	17	6005.7	114.7	110.6	4.407	0.029	0.041	1.054	0.054	0.071	0	1	0	-999	0
3642527	13.777	1	17	6465.7	127.3	122.6	4.326	0.027	0.032	1.211	0.048	0.058	-999	1	0	-999	0
3642549	13.294	0	17	5875.5	122.7	114.9	4.170	0.039	0.046	1.089	0.083	0.087	1	1	0	-999	0
3642652	14.457	1	17	6176.9	134.8	122.5	4.113	0.041	0.042	1.254	0.064	0.092	-999	1	0	-999	0
3642659	13.863	1	17	6179.6	135.3	122.0	4.149	0.030	0.041	1.235	0.061	0.085	-999	1	0	-999	0
3642741	15.674	1	17	5690.9	125.1	120.3	3.970	0.054	0.041	1.167	0.100	0.067	2	1	0	-1	0
3642766	14.705	1	17	6431.0	143.2	132.0	4.135	0.041	0.043	1.324	0.065	0.064	-999	1	0	-999	0
3642785	14.251	1	17	6403.2	122.9	135.1	4.254	0.038	0.036	1.255	0.062	0.070	-999	1	0	-999	0
3642787	12.728	0	17	5012.8	115.8	103.6	3.722	0.041	0.055	1.222	0.087	0.128	2	1	0	-999	0
3642839	15.157	1	3	5867.7	115.1	110.5	4.182	0.048	0.053	1.077	0.084	0.085	-999	1	0	-999	0
3642850	14.524	1	17	6276.6	132.9	127.8	4.255	0.044	0.040	1.208	0.068	0.078	-999	1	0	-999	0
3642851	16.465	6	6	3516.3	79.7	63.3	4.818	0.010	0.010	0.381	0.011	0.011	0	1	0	-999	0
3643038	15.959	4	17	5967.6	124.3	117.8	4.252	0.076	0.075	1.088	0.081	0.084	0	1	0	-999	0
3643099	15.07	1	3	5912.7	123.1	123.0	3.966	0.064	0.056	1.193	0.130	0.083	-999	1	0	-999	0
3643155	15.917	2	17	5559.0	167.0	167.0	4.583	0.038	0.152	0.876	0.090	0.100	-999	2	-999	-999	1
3643228	15.907	2	17	4999.9	115.6	99.3	3.732	0.077	0.087	0.996	0.130	0.114	0	1	0	-999	0
3643304	15.794	1	17	5082.7	121.3	109.2	3.760	0.069	0.080	1.033	0.118	0.118	0	1	0	-999	0
3643325	14.457	14	15	6456.7	132.1	137.9	4.153	0.039	0.042	1.321	0.063	0.060	-999	1	0	-999	0
3643328	15.795	4	17	5276.4	127.8	120.9	3.808	0.069	0.070	1.088	0.107	0.103	0	1	0	-999	0
3643343	15.402	1	3	5309.6	97.0	82.6	4.344	0.041	0.035	0.863	0.049	0.034	0	1	0	-999	0
3643372	15.539	2	17	5714.0	118.4	115.9	4.188	0.062	0.063	1.002	0.085	0.077	0	1	0	-999	0
3643390	15.476	4	17	5112.7	94.9	85.2	4.472	0.042	0.034	0.823	0.049	0.037	2	1	0	-999	0
3643466	13.311	0	17	5355.2	78.4	66.3	4.306	0.025	0.020	0.836	0.033	0.024	-999	1	0	-999	0
3643489	14.859	1	17	5224.8	93.7	89.7	4.571	0.022	0.034	0.812	0.036	0.052	0	1	0	-999	0
3643613	15.445	1	17	5411.6	110.9	99.8	4.155	0.088	0.087	0.906	0.064	0.054	0	1	0	-999	0
3643734	14.67	1	17	6199.5	125.2	120.4	4.107	0.048	0.050	1.062	0.092	0.073	-999	1	0	-999	0
3643779	13.639	1	17	5929.2	110.1	111.0	4.126	0.036	0.048	1.137	0.082	0.093	1	1	0	-999	0
3643787	15.097	1	17	6449.5	129.7	123.3	3.964	0.063	0.062	1.447	0.091	0.094	-999	1	0	-999	0
3643799	11.648	0	17	6200.3	121.5	119.1	4.306	0.038	0.039	1.056	0.070	0.070	-999	1	0	-999	0
3643951	13.232	0	17	6306.0	172.0	191.0	3.984	0.240	0.129	1.385	0.167	0.272	-999	2	-999	-999	1
3643968	14.064	1	17	6606.2	131.4	122.0	4.295	0.026	0.032	1.296	0.048	0.055	-999	1	0	-999	0
3643973	15.704	2	17	5991.5	111.4	109.1	4.122	0.069	0.070	1.163	0.087	0.096	-999	1	0	-999	0
3643974	15.333	4	17	5643.1	117.5	111.7	4.258	0.054	0.055	0.957	0.074	0.071	0	1	0	-999	0
3643982	14.992	1	17	5823.8	112.4	111.4	4.166	0.049	0.054	1.063	0.090	0.083	10	1	0	-999	0
3643987	15.707	1	17	6143.8	126.6	111.5	4.072	0.080	0.082	1.258	0.090	0.102	-999	1	0	-999	0
3643993	14.948	1	17	6189.8	123.1	115.0	3.974	0.057	0.062	1.350	0.091	0.116	-999	1	0	-999	0
3644071	14.305	1	17	5639.2	123.4	117.1	3.999	0.042	0.040	0.967	0.065	0.059	2	1	0	1	0
3644102	14.979	4	17	5007.8	99.1	88.8	3.518	0.082	0.098	1.221	0.161	0.206	7	1	0	-999	0
3644107	12.895	1	17	6606.0	155.0	214.0	4.148	0.185	0.185	1.304	0.181	0.221	-999	2	-999	-999	1
3644109	12.685	1	17	6697.0	161.0	241.0	4.224	0.128	0.192	1.297	0.200	0.200	-999	2	-999	-999	1
3644139	14.726	1	17	5892.1	115.8	113.0	4.236	0.127	0.121	1.067	0.093	0.083	7	1	-999	-999	0
3644208	15.686	2	17	5887.5	116.0	109.3	4.220	0.066	0.064	1.067	0.084	0.084	-999	1	0	-999	0
3644215	14.915	1	17	6256.2	130.5	122.0	4.008	0.044	0.048	1.352	0.077	0.104	-999	1	0	-999	0
3644224	14.812	1	17	6158.7	120.7	118.1	3.948	0.045	0.052	1.364	0.088	0.131	-999	1	0	-999	0
3644232	15.626	2	3	5456.1	118.2	112.1	4.087	0.068	0.066	0.939	0.069	0.065	0	1	0	-999	0
3644256	13.036	1	17	6337.0	124.6	115.7	4.141	0.035	0.039	1.148	0.063	0.080	-999	1	0	-999	0
3644304	15.623	1	17	5676.9	117.0	114.4	4.071	0.070	0.065	1.032	0.089	0.078	0	1	0	-999	0
3644342	12.783	0	17	5851.3	215.8	147.4	3.804	0.047	0.030	1.328	0.202	0.070	-999	1	0	-999	0
3644343	15.148	1	17	6003.3	108.8	106.7	4.396	0.038	0.048	1.055	0.060	0.072	-999	1	0	-999	0
3644360	13.97	1	17	6185.8	113.4	108.0	4.374	0.027	0.039	1.123	0.051	0.071	-999	1	0	-999	0
3644399	15.493	1	17	6319.4	129.8	127.2	4.260	0.055	0.056	1.222	0.068	0.078	-999	1	0	-1	0
3644400	11.622	0	17	6295.7	118.8	125.1	4.214	0.027	0.042	1.245	0.056	0.064	-999	1	0	-999	0
3644403	15.181	1	17	6122.6	122.5	110.1	4.034	0.052	0.059	1.283	0.078	0.110	0	1	0	-999	0
3644505	13.59	1	17	5963.0	160.0	196.0	4.321	0.132	0.198	1.056	0.149	0.122	0	2	-999	-1	1
3644523	15.933	4	17	5798.6	114.6	112.0	4.168	0.074	0.075	1.048	0.093	0.083	-999	1	0	-1	0
3644601	15.164	1	17	5603.9	119.6	113.8	4.004	0.055	0.050	1.037	0.074	0.070	0	1	0	-1	0
3644602	15.145	1	17	5981.6	110.1	108.8	4.142	0.050	0.051	1.150	0.078	0.094	-999	1	0	-1	0
3644631	15.389	1	17	5598.0	113.5	109.3	4.266	0.055	0.056	0.940	0.072	0.068	0	1	0	-1	0
3644649	14.415	1	17	5409.0	85.7	85.6	4.501	0.021	0.032	0.974	0.037	0.050	0	1	0	-1	0
3644653	15.903	1	17	5692.9	116.9	111.2	4.299	0.071	0.070	0.969	0.076	0.073	0	1	0	-1	0
3644661	15.003	1	17	6024.0	111.1	105.7	4.076	0.045	0.056	1.215	0.077	0.106	-999	1	0	-999	0
3644715	15.408	1	17	5445.2	114.5	104.1	4.386	0.054	0.048	0.888	0.069	0.057	0	1	0	-999	0
3644719	15.953	14	14	4889.5	92.6	84.9	3.473	0.081	0.087	1.078	0.196	0.178	2	2	0	-999	0
3644738	15.36	1	17	5992.1	120.1	113.8	4.265	0.054	0.057	1.093	0.076	0.082	-999	1	0	-1	0
3644761	15.5	1	17	5355.3	102.8	85.4	4.329	0.045	0.040	0.871	0.054	0.039	0	1	0	-999	0
3644785	15.9	4	17	5608.3	123.0	116.3	4.045	0.081	0.074	1.017	0.082	0.077	-999	1	0	-999	0
3644814	14.283	1	17	5824.4	124.4	120.1	4.058	0.058	0.050	1.071	0.112	0.072	-999	1	0	-999	0
3644849	15.666	4	17	5432.3	101.5	100.4	4.527	0.031	0.045	0.873	0.046	0.057	1	1	0	-999	0
3644851	14.127	1	17	6047.8	110.6	105.3	4.459	0.020	0.030	1.024	0.038	0.056	1	1	0	-999	0
3644863	13.794	1	17	6299.1	125.6	118.9	3.917	0.034	0.050	1.396	0.069	0.129	-999	1	0	-999	0
3644869	11.333	0	17	5707.9	104.8	101.4	4.391	0.041	0.041	0.930	0.069	0.065	-999	1	0	-999	0
3644930	13.493	1	17	5822.1	121.0	111.7	3.934	0.057	0.036	1.210	0.138	0.069	0	1	0	-999	0
3644979	15.038	1	17	5588.5	111.4	106.1	4.171	0.050	0.048	0.957	0.073	0.068	-999	1	0	-999	0
3645003	14.829	1	17	6072.5	119.1	107.2	4.173	0.047	0.045	1.174	0.068	0.091	-999	1	0	-999	0
3645057	13.189	0	1	5961.2	111.6	114.7	4.012	0.048	0.047	1.193	0.120	0.083	-999	1	0	-999	0
3645152	15.464	1	17	5596.8	101.0	99.8	4.457	0.042	0.052	0.929	0.060	0.066	0	1	0	-999	0
3645182	15.354	1	3	4912.0	86.1	84.6	3.293	0.098	0.109	1.235	0.207	0.239	2	2	0	-999	0
3645188	15.126	4	17	5397.0	105.1	100.7	4.486	0.043	0.052	0.878	0.056	0.061	2	1	0	-999	0
3645193	13.255	0	17	6135.2	126.8	121.8	4.222	0.041	0.041	0.980	0.073	0.065	-999	1	0	-999	0
3645213	15.694	1	17	5549.2	116.0	109.3	3.960	0.064	0.061	1.046	0.077	0.075	-999	1	0	-999	0
3645224	15.725	4	17	5917.5	110.1	107.5	4.402	0.047	0.058	1.026	0.064	0.072	0	1	0	-999	0
3645249	15.04	1	17	5785.5	124.0	115.8	3.977	0.062	0.052	1.129	0.100	0.077	0	1	0	-999	0
3645265	15.778	4	17	6037.4	117.9	114.1	4.238	0.069	0.068	1.122	0.077	0.085	-999	1	0	-999	0
3645282	13.199	1	17	5588.2	117.6	115.0	3.846	0.036	0.037	1.168	0.064	0.072	2	1	0	-1	0
3645335	15.181	1	17	5396.0	110.0	97.3	4.395	0.049	0.043	0.876	0.067	0.053	0	1	0	-999	0
3645338	14.341	1	17	5892.4	118.2	113.2	4.218	0.180	0.243	1.089	0.152	0.099	-999	1	-999	-999	0
3645353	15.011	1	17	6114.8	125.3	108.3	4.104	0.047	0.047	1.236	0.067	0.098	-999	1	0	-999	0
3645414	13.783	1	17	4899.0	91.2	83.9	3.510	0.072	0.085	1.102	0.179	0.180	0	1	0	-999	0
3645430	15.411	4	17	6041.5	112.0	111.3	4.011	0.058	0.066	1.251	0.098	0.105	-999	1	0	-999	0
3645438	15.825	4	17	5215.2	98.7	92.7	4.524	0.034	0.046	0.864	0.046	0.050	0	1	0	1	0
3645446	14.488	1	17	5627.4	112.2	109.2	4.355	0.045	0.044	0.919	0.070	0.063	0	1	0	-999	0
3645459	15.347	4	17	6269.8	122.6	116.1	4.323	0.042	0.050	1.173	0.063	0.074	-999	1	0	-999	0
3645502	13.983	1	17	5925.4	124.0	120.8	4.188	0.042	0.040	0.902	0.067	0.056	0	1	0	-999	0
3645530	15.624	4	17	5655.0	112.3	109.6	4.108	0.066	0.067	1.008	0.083	0.075	0	1	0	-999	0
3645533	13.466	0	17	5623.0	113.4	108.6	4.105	0.040	0.040	0.916	0.065	0.059	0	1	0	-999	0
3645568	15.134	1	17	5721.3	122.1	112.1	3.916	0.051	0.048	1.148	0.073	0.075	0	1	0	-999	0
3645639	15.314	1	17	5933.4	107.6	104.8	4.398	0.041	0.052	1.034	0.062	0.073	-999	1	0	-999	0
3645656	15.855	4	17	5555.2	112.0	106.5	4.279	0.063	0.063	0.925	0.070	0.065	0	1	0	-999	0
3645658	14.899	1	17	6172.5	116.0	114.8	3.890	0.051	0.060	1.420	0.102	0.136	-999	1	0	-999	0
3645733	14.705	1	17	5888.4	109.7	108.3	4.341	0.043	0.044	1.059	0.070	0.071	-999	1	0	-999	0
3645753	15.414	1	3	5979.5	111.0	106.7	4.412	0.046	0.060	1.036	0.064	0.070	-999	1	0	-999	0
3645789	12.835	0	17	5775.9	106.5	115.4	3.994	0.057	0.038	1.184	0.135	0.068	-999	1	0	-999	0
3645809	12.699	4	17	5188.7	91.4	80.4	4.453	0.041	0.032	0.835	0.054	0.040	2	1	0	-999	0
3645881	14.435	1	17	6077.4	109.9	101.3	4.131	0.035	0.044	1.203	0.064	0.094	-999	1	0	-999	0
3645884	14.137	1	17	6038.1	123.5	126.9	3.700	0.071	0.063	1.488	0.172	0.101	-999	1	0	-999	0
3645936	15.284	1	17	6018.7	125.1	126.2	3.787	0.074	0.071	1.389	0.169	0.100	-999	1	0	-999	0
3645950	15.708	1	17	5572.8	107.3	104.0	4.332	0.061	0.059	0.925	0.070	0.066	0	1	0	-999	0
3645962	14.599	1	17	6069.4	116.5	117.6	3.932	0.053	0.049	1.259	0.134	0.074	-999	1	0	-999	0
3645967	15.148	1	17	5696.3	117.2	114.4	3.777	0.056	0.054	1.274	0.080	0.085	0	1	0	-999	0
3645995	14.94	1	17	5780.2	113.3	111.1	4.217	0.048	0.051	1.021	0.082	0.078	0	1	0	-999	0
3646006	14.606	1	17	5580.0	119.1	112.4	4.087	0.047	0.045	0.985	0.074	0.069	-999	1	0	-999	0
3646025	15.676	1	17	6017.3	115.1	111.6	4.232	0.070	0.069	1.116	0.078	0.085	-999	1	0	-999	0
3646055	15.085	1	17	5635.7	104.9	103.8	4.429	0.044	0.050	0.942	0.066	0.069	1	1	0	-999	0
3646145	13.704	1	17	6491.9	142.6	130.8	4.247	0.035	0.039	1.227	0.053	0.058	-999	1	0	-999	0
3646291	15.707	2	3	5528.3	117.5	111.9	3.979	0.063	0.061	1.026	0.074	0.074	-999	1	0	-999	0
3646321	14.079	14	15	6088.8	124.0	101.3	4.125	0.033	0.041	1.214	0.065	0.093	1	1	0	-999	0
3646351	14.63	1	17	5741.0	118.7	112.5	4.160	0.046	0.043	0.947	0.073	0.063	-999	1	0	-999	0
3646372	15.668	2	17	5018.4	105.5	94.8	3.652	0.074	0.088	1.100	0.144	0.159	0	1	0	-999	0
3646436	15.179	14	14	4853.7	80.0	82.4	3.096	0.081	0.093	1.351	0.210	0.242	2	2	0	-999	0
3646449	15.862	1	17	5774.1	109.5	108.7	4.059	0.065	0.068	1.135	0.110	0.080	2	1	0	1	0
3646499	15.67	1	17	5248.6	97.8	93.4	4.548	0.030	0.042	0.831	0.043	0.054	0	1	0	-999	0
3646515	15.368	1	17	5302.4	99.3	93.5	4.541	0.029	0.041	0.844	0.041	0.051	-999	1	0	-1	0
3646564	15.047	1	17	5782.0	113.2	109.3	4.344	0.050	0.050	0.993	0.075	0.076	-999	1	0	-999	0
3646668	14.762	1	17	5511.5	98.3	97.8	4.484	0.034	0.045	0.907	0.053	0.064	0	1	0	-999	0
3646707	14.735	1	17	5640.5	121.6	109.8	3.779	0.040	0.038	1.364	0.061	0.063	0	1	0	-999	0
3646744	14.422	1	17	5703.1	109.6	111.6	4.104	0.051	0.046	1.029	0.095	0.075	0	1	0	-999	0
3646792	15.481	1	17	5531.9	111.2	115.0	4.447	0.045	0.053	0.913	0.064	0.068	-999	1	0	-999	0
3646798	14.27	1	17	6184.6	126.6	118.7	4.266	0.037	0.044	1.168	0.068	0.080	-999	1	0	-999	0
3646831	10.653	1	17	6015.5	98.0	99.8	3.810	0.024	0.053	1.606	0.050	0.167	-999	1	0	-999	0
3646835	15.148	1	17	5780.9	112.1	115.8	4.435	0.036	0.047	0.982	0.060	0.073	-999	1	0	-999	0
3646914	15.425	1	17	5604.4	115.3	111.7	4.330	0.056	0.055	0.935	0.073	0.068	0	1	0	-999	0
3646936	13.511	0	17	6312.9	127.3	117.1	3.961	0.030	0.042	1.389	0.064	0.114	-999	1	0	-999	0
3646960	14.5	4	17	5751.9	116.2	108.1	4.457	0.049	0.049	0.816	0.056	0.052	-999	1	0	-999	0
3647049	13.692	1	17	6173.0	127.9	114.8	4.065	0.034	0.042	1.286	0.063	0.107	-999	1	0	-999	0
3647057	14.971	1	17	6345.2	122.3	127.7	4.219	0.044	0.052	1.321	0.057	0.061	-999	1	0	-999	0
3647067	15.368	1	17	6322.0	175.0	219.0	4.426	0.054	0.216	1.124	0.164	0.148	-999	2	-999	-999	1
3647103	14.393	1	17	5294.3	106.0	97.5	4.504	0.045	0.052	0.853	0.055	0.056	-999	1	-999	-999	0
3647127	15.267	1	17	5984.0	120.7	112.8	4.258	0.055	0.056	1.093	0.076	0.082	-999	1	0	-999	0
3647136	15.75	1	17	4409.3	76.2	71.2	4.611	0.021	0.020	0.690	0.028	0.025	0	1	0	-999	0
3647147	15.018	1	17	6076.9	116.9	114.1	4.318	0.046	0.050	1.106	0.071	0.079	-999	1	0	-999	0
3647159	14.412	1	17	6072.2	114.0	118.9	4.272	0.040	0.046	1.122	0.071	0.081	-999	1	0	-999	0
3647185	15.533	2	3	5719.7	108.5	105.5	4.410	0.049	0.056	0.967	0.067	0.072	-999	1	0	-999	0
3647218	15.382	1	17	6158.2	128.0	117.5	4.155	0.065	0.061	1.216	0.073	0.091	-999	1	0	-999	0
3647271	15.519	2	17	6251.6	124.7	119.8	4.012	0.078	0.075	1.339	0.096	0.101	-999	1	0	-999	0
3647295	14.112	1	17	5851.2	121.8	116.2	4.025	0.056	0.045	1.129	0.130	0.079	6	1	0	-999	0
3647316	14.766	1	17	6741.4	139.1	132.9	4.104	0.046	0.046	1.430	0.079	0.072	-999	1	0	-999	0
3647342	15.992	4	17	5922.8	115.0	118.0	4.048	0.087	0.097	1.165	0.107	0.099	0	1	0	-999	0
3647370	15.277	1	17	5757.1	124.8	120.0	3.869	0.063	0.057	1.200	0.081	0.082	0	1	0	-999	0
3647386	15.921	2	17	5767.5	116.8	115.9	4.181	0.068	0.069	1.028	0.090	0.081	0	1	0	-999	0
3647402	15.93	4	17	5625.5	111.4	108.7	4.376	0.067	0.068	0.940	0.070	0.070	0	1	0	-999	0
3647471	14.314	1	17	5849.7	130.9	121.9	4.151	0.042	0.040	0.838	0.057	0.048	0	1	0	-999	0
3647529	13.362	0	17	6197.0	111.1	111.0	4.326	0.031	0.041	1.150	0.064	0.076	-999	1	0	-999	0
3647651	14.138	1	17	5795.3	117.9	109.2	4.323	0.039	0.036	1.101	0.064	0.066	0	1	0	-999	0
3647657	14.944	1	17	5857.4	122.0	114.7	3.902	0.058	0.051	1.211	0.096	0.077	0	1	0	-999	0
3647668	15.711	4	17	5927.0	111.5	109.5	4.149	0.070	0.069	1.117	0.092	0.090	-999	1	0	-999	0
3647671	13.886	1	17	6206.7	133.1	124.9	3.884	0.054	0.040	1.265	0.144	0.063	-999	1	0	-999	0
3647684	15.364	1	17	5711.8	110.9	106.9	4.362	0.053	0.055	0.968	0.074	0.073	0	1	0	-999	0
3647762	15.27	1	3	5373.1	99.4	83.7	4.261	0.053	0.052	0.881	0.053	0.039	0	1	0	-999	0
3647781	15.607	1	17	5424.1	109.6	103.9	4.441	0.051	0.053	0.885	0.065	0.061	0	1	0	-999	0
3647782	15.187	4	17	5853.3	113.6	109.8	4.149	0.050	0.056	1.084	0.092	0.086	-999	1	0	-999	0
3647799	14.384	1	17	5733.1	117.4	111.2	4.285	0.044	0.046	0.984	0.075	0.074	0	1	0	-999	0
3647824	15.493	1	17	5856.6	120.4	115.6	4.268	0.060	0.061	1.037	0.079	0.080	0	1	0	-999	0
3647870	15.124	1	17	5926.0	160.0	178.0	4.519	0.048	0.192	1.004	0.119	0.132	0	2	-999	-999	1
3647903	14.835	1	17	5804.8	123.9	117.6	4.069	0.055	0.053	1.091	0.120	0.081	0	1	0	-999	0
3647944	15.047	1	17	5740.8	121.3	120.8	4.066	0.061	0.056	1.063	0.108	0.078	-999	1	0	-999	0
3647975	14.599	1	17	6138.5	103.4	103.4	4.511	0.017	0.021	0.967	0.026	0.032	1	1	0	-999	0
3647991	15.076	1	17	5182.7	227.5	115.6	4.612	0.025	0.036	0.747	0.055	0.050	0	1	-999	-999	0
3648027	14.132	1	17	5933.9	121.5	119.8	4.293	0.039	0.037	1.168	0.063	0.069	0	1	0	-999	0
3648120	14.892	1	17	6313.4	121.1	113.4	4.361	0.029	0.040	1.163	0.052	0.065	-999	1	0	-999	0
3648331	15.649	1	17	4800.0	99.8	101.4	4.582	0.025	0.029	0.751	0.038	0.038	1	1	0	-999	0
3648333	15.418	4	17	6009.7	126.6	121.3	4.276	0.056	0.058	1.096	0.076	0.083	0	1	0	-999	0
3648396	15.575	1	17	6002.3	124.3	116.7	4.173	0.064	0.063	1.140	0.081	0.091	0	1	0	-999	0
3648411	14.953	1	17	5393.0	161.0	161.0	4.663	0.030	0.090	0.732	0.064	0.064	0	2	-999	-999	1
3648418	15.47	1	17	6297.1	122.9	125.0	4.302	0.050	0.058	1.190	0.068	0.076	-999	1	0	-999	0
3648460	13.381	1	17	6442.1	128.7	131.2	4.037	0.034	0.035	1.389	0.070	0.069	-999	1	0	-999	0
3648529	15.65	1	17	5734.0	110.4	107.4	4.452	0.040	0.053	0.962	0.058	0.067	-999	1	0	-999	0
3648607	14.013	1	17	5528.7	98.6	100.1	4.403	0.037	0.039	1.011	0.058	0.061	0	1	0	-999	0
3648647	12.417	0	17	6405.0	144.0	192.0	4.155	0.171	0.140	1.273	0.148	0.197	-999	2	-999	-999	1
3648665	15.145	1	17	4626.7	85.7	79.7	4.644	0.017	0.021	0.668	0.025	0.028	0	1	0	-999	0
3648672	15.92	2	2	5972.8	127.5	128.5	3.902	0.098	0.094	1.273	0.136	0.107	-999	1	0	-999	0
3648681	14.616	1	17	6355.7	122.7	116.0	4.355	0.026	0.037	1.181	0.048	0.064	-999	1	0	-999	0
3648699	15.703	1	17	5352.7	116.0	119.5	4.621	0.024	0.027	0.755	0.036	0.045	0	1	0	-999	0
3648701	13.777	1	17	5514.6	94.5	93.7	4.475	0.030	0.038	0.948	0.052	0.059	0	1	0	-999	0
3648713	15.185	1	17	6064.0	190.0	211.0	4.458	0.056	0.210	1.084	0.140	0.140	-999	2	-999	-999	1
3648735	15.203	1	17	5791.0	111.2	108.7	4.449	0.034	0.045	0.980	0.056	0.068	0	1	0	-999	0
3648803	15.155	1	17	5885.2	118.5	115.2	4.327	0.050	0.052	1.033	0.076	0.079	0	1	0	-999	0
3648811	15.347	1	17	6043.7	122.6	121.8	3.900	0.097	0.097	1.314	0.147	0.115	-999	1	0	-999	0
3648908	14.996	1	17	5774.4	116.5	110.7	4.327	0.049	0.048	0.976	0.073	0.069	0	1	0	-999	0
3648915	15.905	1	17	5790.0	173.0	208.0	4.397	0.108	0.186	0.957	0.136	0.102	-999	2	0	-999	1
3648963	14.57	1	17	5887.0	117.9	116.2	4.353	0.043	0.047	1.028	0.075	0.078	1	1	0	-999	0
3648974	14.25	1	17	5887.4	104.6	103.9	4.444	0.030	0.039	0.990	0.051	0.062	-999	1	0	-999	0
3649019	15.977	1	17	4905.8	93.0	85.6	4.550	0.035	0.035	0.780	0.042	0.039	0	1	0	-999	0
3649024	15.663	2	17	6036.4	124.2	120.0	4.119	0.132	0.127	1.176	0.112	0.109	0	1	0	-999	0
3649032	15.234	1	17	6030.7	113.0	110.4	4.040	0.059	0.069	1.229	0.094	0.103	0	1	0	-999	0
3649111	14.232	1	17	6116.9	131.5	132.0	3.657	0.066	0.058	1.584	0.179	0.111	0	1	0	-999	0
3649117	13.49	0	17	6028.1	118.5	116.0	4.297	0.039	0.042	1.094	0.074	0.079	0	1	0	-999	0
3649122	15.508	4	17	5902.2	145.8	122.8	4.193	0.070	0.059	1.084	0.098	0.092	1	1	0	-999	0
3649159	14.67	1	17	5899.5	112.6	114.9	4.053	0.049	0.056	1.147	0.116	0.088	-999	1	0	-999	0
3649221	13.412	0	17	5029.8	97.6	90.8	3.589	0.057	0.083	1.196	0.138	0.190	0	1	0	-999	0
3649256	14.862	1	17	5482.4	81.1	86.9	4.464	0.026	0.036	1.032	0.039	0.050	0	1	0	-999	0
3649318	13.021	0	17	6134.2	123.8	109.3	4.066	0.035	0.050	1.178	0.076	0.093	1	1	0	-999	0
3649363	14.796	1	17	5085.4	113.4	94.0	3.435	0.075	0.093	1.389	0.177	0.213	0	2	0	-999	0
3649376	15.527	4	17	5534.9	123.2	118.4	3.948	0.071	0.068	1.051	0.082	0.080	0	1	0	-999	0
3649394	15.826	4	17	5944.2	112.3	107.2	4.454	0.038	0.050	1.002	0.058	0.065	-999	1	0	-999	0
3649426	14.371	1	17	6558.4	138.0	131.1	3.898	0.053	0.049	1.593	0.091	0.091	-999	1	0	-999	0
3649487	14.165	1	17	5735.4	106.0	110.8	4.601	0.030	0.024	0.816	0.035	0.042	-999	1	-999	-999	0
3649505	14.779	1	17	6051.6	114.0	112.1	4.375	0.037	0.047	1.080	0.063	0.076	-999	1	0	-999	0
3649506	14.255	1	17	6068.1	113.9	112.0	3.991	0.042	0.054	1.286	0.088	0.114	-999	1	0	-999	0
3649521	15.554	2	17	5655.6	121.7	118.0	3.770	0.088	0.086	1.264	0.115	0.112	1	1	0	-999	0
3649539	14.853	1	17	5833.8	119.3	116.9	3.961	0.068	0.058	1.160	0.109	0.081	-999	1	0	-999	0
3649611	15.722	2	17	5390.6	106.6	96.5	4.421	0.060	0.058	0.876	0.064	0.055	0	1	0	-999	0
3649629	15.536	2	17	4981.0	103.8	91.2	3.654	0.081	0.090	1.050	0.154	0.146	0	1	0	-999	0
3649649	13.699	1	17	6628.6	138.6	141.7	4.272	0.030	0.032	1.275	0.053	0.050	-999	1	0	-999	0
3649669	14.063	10	10	6230.1	113.6	116.9	3.768	0.045	0.058	1.598	0.093	0.174	-999	1	0	-999	0
3649748	14.995	1	17	6018.9	116.2	114.2	4.210	0.053	0.055	1.207	0.062	0.079	-999	1	0	-999	0
3649787	15.807	4	17	5213.8	100.2	91.8	4.517	0.042	0.049	0.835	0.050	0.052	-999	1	0	-999	0
3649824	15.452	1	17	5837.7	112.8	109.7	4.249	0.062	0.062	1.035	0.080	0.080	-999	1	0	-999	0
3649843	14.608	1	17	6079.5	116.2	102.6	4.135	0.043	0.046	1.198	0.070	0.092	-999	1	0	-999	0
3649862	14.911	1	17	6041.2	124.8	119.7	4.141	0.055	0.055	0.998	0.082	0.069	-999	1	0	-999	0
3649864	15.247	1	17	6545.1	133.9	133.4	4.183	0.065	0.068	1.331	0.071	0.064	-999	1	0	-999	0
3649889	15.113	1	17	6019.9	201.2	145.8	3.874	0.068	0.055	1.311	0.198	0.111	0	1	0	-999	0
3649915	15.596	2	17	5325.0	159.0	159.0	4.607	0.032	0.097	0.840	0.070	0.096	0	2	-999	-999	1
3649978	14.253	1	17	5820.6	115.5	111.5	4.235	0.044	0.048	1.032	0.079	0.080	-999	1	0	-999	0
3649993	13.361	1	17	6169.5	131.4	119.5	3.871	0.046	0.036	1.239	0.083	0.063	0	1	0	-999	0
3650028	14.723	1	17	6170.1	113.5	114.8	4.335	0.039	0.047	1.134	0.064	0.076	0	1	0	-999	0
3650030	13.966	1	17	5619.5	106.0	104.3	4.490	0.034	0.042	0.876	0.053	0.060	-999	1	0	-999	0
3650049	15.086	1	17	5187.2	118.4	108.3	3.683	0.057	0.070	1.223	0.110	0.138	0	1	0	-1	0
3650089	15.905	1	17	6484.2	138.6	129.9	4.265	0.042	0.044	1.196	0.055	0.066	2	1	0	-999	0
3650148	14.769	1	17	5564.9	119.5	117.1	3.681	0.047	0.048	1.369	0.085	0.090	0	1	0	-999	0
3650160	14.03	1	17	5785.6	110.2	111.1	4.131	0.046	0.047	1.058	0.100	0.081	0	1	0	-999	0
3650172	14.637	1	17	5620.6	100.1	95.4	4.548	0.019	0.029	0.882	0.033	0.045	0	1	0	-999	0
3650253	14.651	1	17	6361.7	128.1	131.5	4.261	0.045	0.043	1.239	0.063	0.073	-999	1	0	-999	0
3650260	13.994	1	17	5683.8	118.8	112.1	3.951	0.040	0.039	1.105	0.070	0.070	0	1	0	-999	0
3650289	15.122	1	17	5315.2	105.0	91.4	4.424	0.047	0.039	0.858	0.062	0.048	0	1	0	-999	0
3650305	15.274	1	3	5565.7	99.2	94.7	4.530	0.025	0.037	0.892	0.042	0.053	0	1	0	-999	0
3650320	15.631	3	16	6071.6	124.4	113.6	4.000	0.079	0.080	1.267	0.117	0.110	-999	1	0	-999	0
3650453	14.894	1	17	5925.6	113.3	112.8	4.001	0.056	0.055	1.211	0.118	0.083	-999	1	0	-999	0
3650489	13.126	0	17	5912.6	119.7	116.6	4.099	0.049	0.045	1.030	0.093	0.071	0	1	0	-999	0
3650504	15.683	1	17	5993.0	211.0	258.0	4.489	0.050	0.200	1.093	0.124	0.152	0	2	-999	-999	1
3650605	15.761	2	17	5822.0	175.0	192.0	4.529	0.046	0.184	0.994	0.104	0.127	0	2	-999	-999	1
3650823	14.768	3	16	4550.5	75.1	71.5	4.600	0.022	0.021	0.713	0.030	0.028	0	1	0	-999	0
3650921	14.931	3	16	5787.2	118.7	116.7	3.946	0.057	0.048	1.149	0.085	0.076	-999	1	0	-999	0
3651000	15.264	1	17	6166.9	124.2	115.2	4.270	0.052	0.055	1.160	0.069	0.080	-999	1	0	-999	0
3651171	15.213	1	17	5442.8	99.6	95.9	4.553	0.023	0.036	0.857	0.037	0.052	0	1	0	-999	0
3651216	14.377	1	17	6194.8	123.6	122.1	4.218	0.041	0.044	1.030	0.074	0.072	-999	1	0	-999	0
3651256	15.989	4	17	5904.4	117.6	119.7	4.037	0.081	0.090	1.161	0.111	0.099	-999	1	0	-999	0
3651402	12.711	1	17	6744.9	135.7	136.9	3.973	0.034	0.036	1.539	0.077	0.078	-999	2	0	-999	0
3653838	15.693	2	17	6563.3	134.8	136.6	4.218	0.068	0.075	1.319	0.070	0.066	-999	1	0	-999	0
3653857	15.381	2	15	5453.8	125.4	121.5	3.958	0.052	0.053	1.014	0.070	0.072	0	1	0	-999	0
3653914	14.874	1	17	6657.3	140.4	140.4	4.082	0.057	0.057	1.419	0.081	0.074	-999	1	0	-999	0
3653973	15.868	4	17	5656.6	109.7	104.3	4.457	0.047	0.060	0.940	0.062	0.065	-999	1	0	-999	0
3653984	15.49	1	17	6079.8	123.2	120.5	4.306	0.054	0.059	1.112	0.074	0.082	-999	1	0	-999	0
3654016	15.288	1	17	5589.6	120.1	114.0	4.010	0.065	0.058	1.028	0.075	0.073	-999	1	0	-999	0
3654042	14.035	1	17	6683.5	131.2	124.4	4.316	0.021	0.027	1.296	0.040	0.047	-999	1	0	-999	0
3654051	15.086	1	17	5934.8	112.2	116.2	4.124	0.047	0.056	1.139	0.087	0.095	-999	1	0	-999	0
3654089	15.794	2	17	5983.0	116.7	114.2	4.150	0.079	0.075	1.141	0.090	0.094	0	1	0	-999	0
3654095	14.834	1	17	5973.1	108.3	103.8	4.441	0.027	0.039	1.025	0.048	0.064	-999	1	0	-1	0
3654103	14.758	1	17	5797.7	119.8	115.7	3.967	0.058	0.047	1.140	0.098	0.076	0	1	0	-999	0
3654163	15.161	1	17	6267.5	133.4	130.3	4.075	0.071	0.070	1.377	0.078	0.075	-999	1	0	-999	0
3654214	15.343	1	17	5686.7	127.7	120.2	3.968	0.073	0.065	1.095	0.087	0.080	0	1	0	-999	0
3654345	14.468	1	17	5900.5	118.2	110.5	4.178	0.042	0.048	1.095	0.081	0.087	0	1	0	-999	0
3654354	15.343	1	17	5828.1	116.7	114.1	4.204	0.075	0.074	1.047	0.089	0.083	-999	1	0	-999	0
3654387	13.881	1	17	6167.8	117.0	118.7	3.734	0.041	0.054	1.660	0.084	0.172	-999	1	0	-999	0
3654465	15.049	1	17	5855.2	110.0	107.7	4.425	0.037	0.048	1.004	0.059	0.071	-999	1	0	-999	0
3654481	15.642	4	17	4820.7	88.0	83.7	4.548	0.033	0.029	0.771	0.039	0.034	0	1	0	-999	0
3654552	14.785	1	17	5846.3	116.9	110.4	4.173	0.046	0.052	1.071	0.086	0.085	0	1	0	-999	0
3654565	15.534	2	17	5680.3	106.3	102.1	4.490	0.034	0.047	0.935	0.052	0.060	0	1	0	-999	0
3654629	13.318	0	17	6259.7	119.5	115.0	3.934	0.030	0.041	1.442	0.066	0.123	-999	1	0	-999	0
3654642	15.967	4	17	4844.0	93.5	87.8	4.575	0.030	0.035	0.759	0.040	0.040	0	1	0	-999	0
3654659	13.148	0	17	5960.5	115.2	113.2	4.192	0.033	0.039	1.196	0.055	0.082	0	1	0	-999	0
3654667	14.597	1	17	6173.0	115.8	114.5	4.329	0.037	0.047	1.139	0.064	0.077	-999	1	0	-999	0
3654711	13.183	0	17	6201.9	123.1	125.3	3.700	0.146	0.182	1.614	0.192	0.204	-999	1	-999	-999	0
3654719	15.406	1	17	5450.6	109.0	106.6	4.472	0.043	0.050	0.892	0.059	0.064	-999	1	0	-1	0
3654723	12.895	0	17	6552.5	134.2	128.2	4.015	0.036	0.038	1.419	0.072	0.067	-999	1	0	-999	0
3654735	14.347	1	17	6099.9	115.9	113.5	3.983	0.042	0.054	1.310	0.083	0.120	-999	1	0	-999	0
3654752	13.306	1	17	6374.1	128.9	129.3	4.037	0.032	0.034	1.400	0.066	0.064	-999	1	0	-999	0
3654765	14.379	1	17	6267.0	151.1	144.6	3.999	0.038	0.044	1.362	0.081	0.112	-999	1	0	-999	0
3654817	10.952	1	17	4956.9	88.8	84.0	3.252	0.074	0.094	1.345	0.197	0.241	2	2	0	-999	0
3654842	14.42	1	17	4977.8	89.7	83.2	3.438	0.066	0.086	1.258	0.168	0.207	2	2	0	-999	0
3654917	14.302	1	17	6433.7	129.0	128.4	4.244	0.037	0.038	1.273	0.061	0.065	-999	1	0	-999	0
3654950	12.493	2	17	5282.6	141.5	125.4	3.892	0.079	0.068	0.993	0.103	0.089	3	1	0	-1	0
3654979	14.986	1	17	5176.4	125.3	109.4	3.623	0.058	0.073	1.301	0.110	0.157	1	1	0	-999	0
3655041	14.766	1	17	5965.1	135.2	131.8	3.783	0.065	0.053	1.356	0.167	0.084	-999	1	0	-999	0
3655052	13.667	1	17	6082.4	113.3	112.3	4.199	0.033	0.040	1.172	0.062	0.083	-999	1	0	-999	0
3655075	14.825	1	17	6060.7	116.7	107.3	4.042	0.045	0.057	1.255	0.076	0.112	-999	1	0	-999	0
3655115	12.973	0	17	6211.6	110.6	118.7	3.818	0.039	0.056	1.537	0.081	0.170	5	3	0	-999	0
3655135	15.607	2	17	5999.7	127.4	120.2	4.233	0.068	0.067	1.109	0.081	0.087	0	1	0	-999	0
3655181	13.759	1	17	6313.8	118.7	115.6	3.862	0.032	0.044	1.525	0.069	0.142	-999	1	0	-999	0
3655216	14.749	1	17	5578.2	102.4	97.3	4.524	0.023	0.035	0.901	0.039	0.054	-999	1	0	-999	0
3655244	15.437	1	17	5556.4	108.5	106.8	4.461	0.042	0.052	0.919	0.059	0.067	-999	1	0	-999	0
3655287	13.161	1	17	6179.9	119.5	118.2	3.941	0.031	0.052	1.395	0.069	0.137	2	1	0	-999	0
3655324	13.958	1	17	6051.0	112.3	116.6	4.176	0.040	0.043	1.091	0.078	0.079	0	1	0	-999	0
3655326	14.692	1	17	6792.7	143.5	141.4	4.099	0.038	0.038	1.431	0.073	0.063	20	2	0	-1	0
3655332	13.855	1	17	5927.5	110.3	119.1	4.109	0.039	0.048	1.120	0.094	0.085	0	1	0	-1	0
3655336	15.283	1	17	5994.8	120.1	116.8	4.347	0.051	0.057	1.067	0.071	0.078	0	1	0	-999	0
3655346	15.363	1	3	5939.0	116.8	114.3	4.370	0.047	0.054	1.042	0.069	0.076	0	1	0	-999	0
3655487	14.364	1	17	5936.9	127.5	118.6	4.257	0.040	0.045	1.074	0.077	0.083	0	1	0	-999	0
3655587	15.208	1	17	5739.5	121.6	116.2	4.365	0.050	0.051	0.977	0.076	0.076	0	1	0	-999	0
3655608	15.396	0	17	6877.0	154.0	145.9	4.066	0.029	0.031	1.621	0.074	0.078	5	2	0	-999	0
3655665	15.686	2	17	5968.8	123.7	118.9	4.378	0.053	0.060	1.048	0.071	0.076	-999	1	0	-999	0
3655689	15.691	1	17	5111.0	137.0	119.6	3.645	0.039	0.055	1.405	0.083	0.125	2	3	0	-999	0
3655700	14.892	1	17	6042.0	113.9	111.1	4.396	0.033	0.044	1.068	0.057	0.072	-999	1	0	-999	0
3655732	15.23	1	17	6174.3	121.5	119.4	4.349	0.040	0.050	1.128	0.062	0.075	0	1	0	-999	0
3655793	15.139	1	17	6233.1	122.9	117.8	4.352	0.036	0.047	1.146	0.059	0.073	0	1	0	-999	0
3655797	15.795	4	17	5624.4	113.8	106.4	4.514	0.030	0.041	0.911	0.049	0.056	-999	1	0	-999	0
3655820	15.681	1	17	6223.6	132.1	126.2	4.366	0.040	0.052	1.132	0.065	0.075	-999	1	0	-999	0
3655861	15.363	4	17	6084.1	124.9	114.9	4.187	0.056	0.056	1.167	0.075	0.090	0	1	0	-999	0
3655875	13.184	0	17	6541.9	128.6	125.9	3.841	0.031	0.033	1.605	0.075	0.075	-999	1	0	-999	0
3655915	13.914	1	17	6050.9	122.1	120.7	4.022	0.051	0.042	1.142	0.117	0.076	0	1	0	-999	0
3655920	15.289	1	17	5782.8	120.1	118.7	4.129	0.055	0.059	1.058	0.101	0.083	0	1	0	-999	0
3655933	14.969	1	17	6567.3	133.5	128.6	4.275	0.037	0.042	1.296	0.057	0.059	-999	1	0	-999	0
3656015	14.356	1	17	6304.8	135.3	127.0	4.033	0.040	0.042	1.349	0.069	0.082	1	1	0	-999	0
3656115	14.519	1	17	6410.0	130.8	132.8	4.247	0.041	0.039	1.262	0.062	0.067	1	1	0	-999	0
3656143	14.659	1	17	6062.0	124.6	108.9	4.084	0.043	0.051	1.230	0.070	0.106	0	1	0	-999	0
3656189	14.577	1	17	5860.1	120.7	118.1	4.142	0.046	0.052	1.092	0.093	0.088	0	1	0	-999	0
3656322	13.213	0	17	5251.2	126.1	109.5	3.554	0.047	0.062	1.247	0.108	0.145	20	1	0	-1	0
3656335	15.49	1	17	5353.3	106.6	103.5	4.536	0.030	0.043	0.856	0.044	0.057	0	1	0	-999	0
3656416	12.266	0	17	6151.3	148.7	137.4	3.896	0.047	0.042	1.277	0.155	0.076	1	1	0	-999	0
3656458	13.86	1	17	6140.1	108.8	104.8	4.425	0.022	0.030	1.071	0.039	0.053	-999	1	0	-999	0
3656527	13.394	0	17	6401.8	130.1	125.4	4.341	0.018	0.027	1.238	0.039	0.056	-999	1	0	-999	0
3656614	13.91	1	17	6328.6	114.7	116.9	3.742	0.037	0.051	1.681	0.074	0.167	-999	1	0	-999	0
3656700	13.527	0	17	6071.7	145.7	137.9	3.574	0.051	0.030	1.642	0.116	0.064	2	1	0	-1	0
3656778	13.479	0	17	5172.5	69.1	60.4	4.311	0.022	0.021	0.868	0.021	0.016	2	1	1	-999	0
3656842	15.077	1	17	5642.1	141.3	132.9	4.206	0.054	0.053	0.968	0.082	0.074	0	1	1	-999	0
3656858	14.176	1	17	6170.2	147.8	132.9	4.117	0.041	0.041	1.251	0.064	0.095	1	1	0	-999	0
3656906	13.917	1	17	6195.4	135.2	129.3	4.298	0.043	0.042	0.933	0.068	0.062	0	1	0	-999	0
3656915	13.981	2	17	6518.7	143.5	136.8	3.968	0.067	0.066	1.464	0.094	0.095	-999	1	0	-999	0
3656931	15.517	4	17	5793.8	124.2	118.0	4.542	0.024	0.030	0.895	0.041	0.044	0	1	0	-999	0
3656989	15.692	1	17	4753.3	86.9	79.9	4.580	0.027	0.028	0.747	0.036	0.036	1	1	0	-999	0
3657037	13.227	1	17	5973.4	302.9	206.0	4.385	0.029	0.043	1.060	0.076	0.097	2	1	0	-999	0
3657078	13.75	1	17	6403.4	156.6	166.3	4.278	0.029	0.034	1.246	0.067	0.081	-999	1	0	-999	0
3657171	15.447	4	17	6638.3	145.4	138.0	3.972	0.071	0.071	1.499	0.098	0.097	-999	1	0	-999	0
3657176	14.715	1	17	6376.8	131.6	126.9	4.338	0.029	0.039	1.201	0.053	0.069	1	1	0	-1	0
3657206	15.773	2	17	5749.7	131.7	132.1	4.174	0.063	0.065	1.023	0.093	0.082	0	1	0	-999	0
3657237	13.829	15	16	6876.2	152.5	141.6	3.870	0.049	0.048	1.681	0.092	0.098	5	2	0	-999	0
3657305	15.172	1	3	5990.4	130.1	127.1	4.344	0.048	0.054	1.068	0.073	0.081	0	1	0	-999	0
3657388	14.636	1	17	6226.7	142.6	135.1	4.168	0.048	0.041	1.237	0.065	0.085	-999	1	0	-999	0
3657406	14.288	1	17	5995.0	162.0	180.0	4.536	0.048	0.204	0.964	0.114	0.127	0	2	-999	-999	1
3657541	13.741	1	17	6662.0	141.0	134.2	3.991	0.035	0.035	1.465	0.076	0.074	-999	1	0	-999	0
3657544	15.265	1	17	5921.1	126.2	124.2	4.334	0.051	0.053	1.044	0.075	0.080	-999	1	0	-999	0
3657572	15.359	1	17	6062.7	133.2	129.9	4.245	0.054	0.055	1.129	0.075	0.085	-999	1	0	-999	0
3657642	13.433	0	17	6493.2	138.1	131.4	3.872	0.032	0.046	1.469	0.067	0.148	-999	1	0	-999	0
3657643	15.564	1	17	4631.3	80.7	76.0	4.585	0.025	0.024	0.731	0.034	0.031	1	1	0	-999	0
3657647	14.888	1	17	5096.5	91.8	86.6	4.574	0.024	0.033	0.792	0.037	0.049	0	1	0	-999	0
3657686	14.898	1	17	5756.9	119.9	114.4	4.295	0.049	0.050	0.991	0.076	0.075	0	1	0	-999	0
3657690	14.237	1	17	5865.9	154.5	178.5	4.181	0.045	0.051	1.073	0.101	0.105	-999	1	0	-999	0
3657772	15.389	1	17	5909.2	123.2	126.8	4.001	0.069	0.068	1.177	0.119	0.090	-999	1	0	-999	0
3657805	15.632	4	17	5440.7	128.5	121.5	4.001	0.061	0.058	0.978	0.071	0.071	0	1	0	-999	0
3657830	15.129	1	17	5992.7	129.1	122.3	4.270	0.049	0.053	1.092	0.076	0.083	1	1	0	-999	0
3657833	14.244	1	17	5979.7	109.8	105.4	4.434	0.025	0.037	1.034	0.048	0.066	-999	1	0	-999	0
3657834	15.275	4	17	5688.1	125.7	119.5	4.320	0.054	0.054	0.963	0.076	0.073	0	1	0	-999	0
3657864	15.397	4	17	5576.3	126.7	120.0	4.113	0.061	0.059	0.973	0.077	0.071	-999	1	0	-999	0
3657976	15.441	1	3	5620.2	121.3	115.7	4.269	0.057	0.058	0.948	0.074	0.070	0	1	0	-999	0
3658034	15.197	1	3	5853.5	127.2	122.1	4.271	0.049	0.052	1.034	0.079	0.081	0	1	0	-999	0
3658057	14.403	1	17	5895.1	128.2	125.3	3.960	0.061	0.045	1.185	0.138	0.078	0	1	0	-999	0
3658066	15.945	4	17	4257.3	96.7	71.6	4.606	0.029	0.025	0.672	0.036	0.032	1	1	-999	-999	0
3658131	15.138	1	17	5731.1	135.6	125.2	3.819	0.060	0.057	1.241	0.080	0.085	-999	1	0	-999	0
3658166	15.973	2	17	4499.9	105.9	96.3	4.599	0.023	0.022	0.708	0.033	0.029	7	1	0	-999	0
3658191	15.591	2	17	5798.2	131.9	127.1	3.986	0.079	0.069	1.131	0.107	0.085	-999	1	0	-999	0
3658251	15.438	4	17	5825.4	112.0	107.6	4.468	0.032	0.044	0.975	0.051	0.062	-999	1	0	-999	0
3658291	15.881	2	2	5533.0	182.0	165.0	4.549	0.057	0.124	0.811	0.098	0.073	0	2	-999	-999	1
3658302	13.27	0	17	5819.8	101.1	98.3	4.470	0.024	0.035	0.978	0.043	0.057	1	1	0	-999	0
3658429	15.787	1	17	4841.8	93.5	87.6	4.620	0.021	0.027	0.714	0.035	0.037	1	1	0	-999	0
3658440	14.995	1	17	5800.3	126.8	126.4	4.147	0.049	0.053	1.059	0.098	0.085	0	1	0	-999	0
3658469	12.561	0	17	6389.5	132.0	123.8	3.989	0.033	0.033	1.408	0.070	0.068	-999	1	0	-999	0
3658486	13.541	0	17	5567.7	92.9	95.1	4.484	0.029	0.037	0.934	0.049	0.057	-999	1	0	-999	0
3658493	14.393	1	17	5457.0	105.3	99.8	4.433	0.045	0.046	0.894	0.067	0.064	-999	1	0	-999	0
3658542	15.738	0	17	5252.0	63.0	94.0	3.583	0.143	0.117	1.353	0.124	0.311	2	2	-999	-999	1
3658551	14.182	1	17	5930.5	127.3	131.7	4.200	0.033	0.034	1.254	0.048	0.062	-999	1	0	-999	0
3658571	15.361	1	17	5637.7	136.3	122.0	4.429	0.043	0.047	0.944	0.071	0.073	0	1	0	-999	0
3658582	15.738	1	17	4865.3	90.7	80.5	3.539	0.077	0.069	1.007	0.178	0.132	2	1	0	-999	0
3658609	14.988	1	17	5373.5	135.1	129.0	3.948	0.046	0.048	0.992	0.068	0.071	0	1	0	-999	0
3658619	15.358	1	17	3501.7	91.8	68.3	4.957	0.009	0.009	0.239	0.007	0.007	0	1	0	-999	0
3658712	14.825	1	17	6211.7	130.3	122.4	4.293	0.044	0.047	1.167	0.067	0.079	-999	1	0	-999	0
3658762	14.93	1	17	5606.9	118.3	114.2	4.338	0.051	0.049	0.935	0.074	0.069	0	1	0	-999	0
3658799	14.576	1	17	6358.0	137.0	138.6	4.196	0.046	0.046	1.267	0.064	0.070	-999	1	0	-999	0
3658869	14.318	1	17	5863.0	116.4	110.2	4.148	0.043	0.051	1.092	0.089	0.087	0	1	0	-999	0
3658891	14.376	1	17	5554.5	151.9	127.4	4.520	0.051	0.070	0.884	0.075	0.071	1	1	-999	-999	0
3658928	15.372	4	17	5772.1	117.8	113.7	4.355	0.056	0.058	0.989	0.074	0.076	0	1	0	-999	0
3658947	14.051	15	16	6404.9	141.1	133.5	4.075	0.036	0.038	1.352	0.067	0.066	-999	1	0	-999	0
3658963	14.169	1	17	6623.7	135.1	133.0	3.828	0.041	0.042	1.646	0.086	0.090	-999	1	0	-999	0
3658984	15.857	4	17	5279.1	105.5	100.3	4.560	0.028	0.041	0.824	0.044	0.053	0	1	0	-999	0
3659078	13.963	1	17	6706.0	139.6	128.9	4.261	0.029	0.034	1.340	0.056	0.055	-999	1	0	-999	0
3659087	15.712	4	17	6573.1	153.9	146.2	4.071	0.106	0.091	1.394	0.111	0.089	1	1	0	-999	0
3659153	15.361	1	17	5959.0	121.7	122.0	3.919	0.083	0.084	1.253	0.132	0.103	-999	1	0	-999	0
3659202	14.626	1	17	6161.0	166.0	221.0	4.454	0.042	0.238	1.150	0.153	0.153	-999	2	-999	-999	1
3659203	13.034	0	17	6752.0	161.8	151.3	4.170	0.030	0.030	1.393	0.079	0.067	-999	3	0	-999	0
3659206	14.479	1	17	5870.0	112.7	110.7	4.133	0.047	0.053	1.100	0.094	0.087	-999	1	0	-999	0
3659255	15.188	1	17	5964.5	113.2	111.3	4.362	0.046	0.052	1.053	0.068	0.077	0	1	0	-999	0
3659309	14.229	1	17	5616.8	116.1	119.4	3.827	0.040	0.041	1.198	0.066	0.075	-999	1	0	-999	0
3659436	15.335	1	17	6127.3	121.6	117.2	3.950	0.070	0.073	1.331	0.117	0.116	-999	1	0	-999	0
3659452	15.433	1	3	5242.6	129.9	120.7	3.709	0.071	0.080	1.211	0.121	0.134	-999	1	0	-999	0
3659508	14.011	1	17	5545.8	113.3	107.5	4.315	0.046	0.046	0.918	0.070	0.064	-999	1	0	-999	0
3659589	15.348	1	17	5750.0	155.0	172.0	4.554	0.033	0.187	0.945	0.098	0.120	0	2	0	-999	1
3659693	13.559	0	17	6194.6	119.1	115.3	3.947	0.032	0.052	1.392	0.070	0.134	-999	1	0	-999	0
3659744	11.75	0	17	6449.7	134.7	136.1	4.205	0.033	0.034	1.293	0.062	0.062	8	3	0	-999	0
3659777	14.932	1	17	5931.7	112.8	110.9	4.396	0.039	0.048	1.034	0.063	0.074	0	1	0	-999	0
3659778	15.904	4	17	5497.0	174.0	194.0	4.581	0.032	0.128	0.896	0.074	0.111	0	2	-999	-999	1
3659781	14.625	1	17	5731.9	106.6	100.9	4.530	0.020	0.030	0.911	0.035	0.047	1	1	0	-999	0
3659811	15.462	1	17	3969.2	80.9	82.7	4.623	0.015	0.015	0.609	0.014	0.014	2	1	0	-999	0
3659851	15.382	1	17	5739.3	118.8	114.4	4.377	0.056	0.059	0.976	0.072	0.075	-999	1	0	-999	0
3659873	15.26	1	17	5960.2	120.8	117.4	4.332	0.053	0.055	1.059	0.074	0.080	0	1	0	-999	0
3659879	14.59	1	17	5893.7	118.2	117.5	4.120	0.046	0.054	1.118	0.094	0.090	-999	1	0	-999	0
3659884	15.943	4	17	5541.6	110.1	105.3	4.542	0.032	0.042	0.872	0.049	0.055	0	1	0	-999	0
3659912	13.59	0	17	6564.9	129.0	119.8	4.359	0.018	0.023	1.225	0.034	0.046	-999	1	0	-999	0
3659940	15.264	1	17	5575.4	119.0	114.2	4.245	0.054	0.054	0.936	0.072	0.067	3	1	0	-1	0
3659978	14.648	1	17	5250.0	158.0	142.0	4.654	0.030	0.090	0.756	0.073	0.073	0	2	-999	-999	1
3660010	14.799	15	16	6404.0	179.0	246.0	4.372	0.084	0.210	1.117	0.178	0.146	5	2	-999	-999	1
3660166	15.39	1	17	5537.0	165.0	149.0	4.618	0.032	0.112	0.813	0.078	0.093	-999	2	-999	-999	1
3660286	14.821	1	17	5964.6	111.0	105.6	4.467	0.024	0.034	1.002	0.043	0.058	-999	1	0	-999	0
3660335	13.99	1	17	6414.0	131.4	129.8	4.241	0.037	0.036	1.265	0.065	0.064	-999	1	0	-999	0
3660362	13.756	1	17	6058.0	112.7	117.0	3.993	0.040	0.052	1.278	0.090	0.111	-999	1	0	-999	0
3660369	15.037	1	3	5946.8	116.3	111.1	4.175	0.055	0.057	1.116	0.082	0.089	-999	1	0	-999	0
3660433	15.318	1	17	5500.4	113.3	107.6	4.116	0.059	0.057	0.943	0.070	0.066	1	1	0	-999	0
3660448	14.683	1	17	5532.9	105.9	103.1	4.510	0.031	0.044	0.901	0.047	0.059	0	1	0	-999	0
3660476	13.607	1	17	6288.0	118.3	112.2	3.878	0.034	0.047	1.496	0.071	0.148	1	1	0	-999	0
3660497	13.203	1	17	5612.3	106.0	110.1	3.853	0.034	0.034	1.168	0.063	0.069	1	1	0	-999	0
3660523	13.985	1	17	6806.3	143.3	133.7	4.159	0.039	0.038	1.414	0.078	0.067	-999	2	0	-999	0
3660621	13.438	0	1	4322.9	110.8	97.1	1.879	0.151	0.150	1.671	0.656	0.479	2	2	0	-999	0
3660724	15.797	4	17	5853.3	124.3	120.4	4.071	0.074	0.086	1.119	0.111	0.093	-999	1	0	-999	0
3660775	14.799	0	17	5524.2	123.8	118.7	3.435	0.023	0.020	1.882	0.045	0.044	2	2	0	-999	0
3660819	15.401	1	17	5777.1	120.7	115.0	4.299	0.056	0.055	0.998	0.078	0.077	0	1	0	-999	0
3660924	14.621	1	17	5719.7	120.2	114.1	4.265	0.051	0.054	0.984	0.078	0.075	0	1	-999	0	0
3660943	13.649	1	17	6698.0	145.6	138.3	3.972	0.036	0.038	1.522	0.083	0.086	1	1	0	-999	0
3660993	15.038	1	17	5756.3	107.9	105.1	4.482	0.029	0.041	0.956	0.049	0.061	0	1	0	-999	0
3661019	15.676	2	17	5598.0	169.0	169.0	4.565	0.030	0.170	0.928	0.094	0.104	-999	2	-999	-999	1
3661022	14.777	1	17	5941.3	113.5	111.8	4.386	0.041	0.049	1.041	0.065	0.076	0	1	0	-999	0
3661034	14.68	1	17	6227.9	136.7	124.6	4.231	0.048	0.050	1.204	0.068	0.082	-999	1	0	-999	0
3661047	14.094	1	17	5987.0	120.6	114.8	4.307	0.042	0.044	1.075	0.075	0.079	-999	1	0	-999	0
3661061	15.17	1	17	6173.6	123.5	117.6	3.962	0.061	0.066	1.351	0.099	0.117	-999	1	0	-999	0
3661083	15.221	4	17	5702.4	116.4	111.7	4.356	0.055	0.056	0.965	0.075	0.073	1	1	0	-999	0
3661135	11.471	0	17	5471.7	109.1	103.0	3.892	0.032	0.032	1.067	0.061	0.059	2	1	0	-999	0
3661183	12.209	1	17	6402.2	137.8	127.4	4.024	0.032	0.033	1.387	0.072	0.070	-999	1	0	-999	0
3661185	15.895	1	17	6243.3	123.4	117.9	4.365	0.048	0.061	1.132	0.069	0.074	0	1	0	-999	0
3661217	15.148	1	17	5837.7	118.8	115.3	4.274	0.050	0.052	1.027	0.078	0.079	1	1	0	-999	0
3661237	14.329	1	17	6053.1	122.2	119.9	4.289	0.045	0.045	1.107	0.075	0.080	0	1	0	-999	0
3661244	14.282	1	17	6033.4	132.8	135.3	3.683	0.065	0.050	1.497	0.186	0.087	0	1	0	-999	0
3661276	14.599	4	17	5430.8	129.6	125.8	3.815	0.041	0.044	1.152	0.074	0.081	0	1	0	-999	0
3661285	12.796	1	17	5945.3	109.4	121.8	4.058	0.038	0.051	1.171	0.103	0.093	-999	1	0	-999	0
3661311	15.185	4	17	5843.5	111.6	104.7	4.520	0.024	0.031	0.927	0.042	0.049	6	1	0	-999	0
3661312	15.608	1	17	6123.0	127.1	114.1	4.133	0.083	0.076	1.212	0.082	0.096	-999	1	0	-999	0
3661319	14.097	15	16	6503.6	134.9	129.8	3.980	0.040	0.040	1.452	0.078	0.078	-999	1	0	-999	0
3661331	14.673	1	17	5894.2	119.7	116.8	4.327	0.046	0.048	1.035	0.076	0.078	-999	1	0	-999	0
3661335	15.861	4	17	5883.3	121.6	121.7	4.005	0.089	0.088	1.166	0.111	0.096	0	1	0	-999	0
3661352	15.873	2	17	5946.3	118.8	113.2	4.195	0.079	0.077	1.103	0.088	0.088	-999	1	0	-999	0
3661356	15.327	1	17	5526.1	124.2	118.0	3.958	0.056	0.056	1.040	0.074	0.074	-999	1	0	-999	0
3661430	13.762	1	17	6466.8	143.1	131.2	4.115	0.034	0.036	1.347	0.064	0.061	6	1	0	-999	0
3661441	15.986	4	17	6242.7	135.9	130.4	4.303	0.067	0.076	1.168	0.077	0.083	-999	1	0	-999	0
3661525	13.03	1	17	5971.0	197.0	197.0	4.103	0.357	0.153	0.949	0.140	0.115	-999	2	-999	-999	1
3661526	15.668	1	17	5516.7	100.5	99.3	4.523	0.030	0.044	0.889	0.045	0.056	-999	1	0	-999	0
3661534	15.94	1	17	5631.8	128.0	124.1	3.840	0.089	0.083	1.182	0.104	0.101	0	1	0	-999	0
3661555	13.226	1	17	6074.8	115.2	110.6	4.020	0.032	0.052	1.284	0.067	0.123	0	1	0	-999	0
3661588	15.717	4	17	5664.9	128.5	119.6	4.237	0.059	0.056	0.970	0.082	0.075	-999	1	0	-999	0
3661600	14.818	1	17	5523.4	103.4	103.9	4.470	0.037	0.046	0.911	0.058	0.066	0	1	0	-999	0
3661628	15.947	4	17	6076.8	122.2	111.7	4.084	0.084	0.089	1.219	0.096	0.102	0	1	0	-999	0
3661640	15.013	1	17	6319.6	135.0	126.4	4.073	0.056	0.057	1.325	0.071	0.079	-999	1	0	-999	0
3661665	14.326	1	17	6540.0	139.7	145.4	4.051	0.034	0.037	1.408	0.077	0.073	-999	1	0	-999	0
3661696	15.735	4	17	5537.9	110.8	108.8	4.397	0.059	0.060	0.914	0.069	0.066	1	1	0	-999	0
3661856	14.304	1	17	6184.8	127.0	117.8	4.233	0.043	0.042	1.185	0.068	0.083	-999	1	0	-999	0
3661886	13.86	1	17	6203.0	107.5	110.8	4.364	0.026	0.033	1.155	0.048	0.062	-999	1	0	0	0
3661925	14.94	1	17	6010.1	119.0	117.4	3.960	0.055	0.057	1.251	0.128	0.091	-999	1	0	-999	0
3661953	15.26	1	17	6169.3	120.5	116.6	3.943	0.059	0.065	1.364	0.103	0.121	-999	1	0	-999	0
3661964	15.699	4	17	5474.2	117.8	108.6	4.156	0.079	0.075	0.923	0.070	0.063	2	1	0	-999	0
3661971	14.576	1	17	6356.3	131.0	133.1	4.204	0.040	0.041	1.264	0.064	0.069	-999	1	0	-999	0
3662044	14.871	1	17	5402.9	106.0	88.6	4.277	0.042	0.036	0.884	0.058	0.043	1	1	0	-999	0
3662051	14.937	1	17	6015.9	128.4	130.6	3.766	0.069	0.063	1.406	0.173	0.096	0	1	0	-999	0
3662133	15.539	1	17	5480.2	113.6	105.6	4.385	0.056	0.052	0.898	0.069	0.061	-999	1	0	-999	0
3662266	15.453	4	17	6179.7	121.8	114.4	4.311	0.054	0.059	1.145	0.068	0.078	-999	1	0	-999	0
3662290	12.274	1	17	6417.7	144.2	128.0	4.137	0.030	0.034	1.276	0.052	0.057	-999	1	0	-999	0
3662320	14.778	1	17	4968.5	93.2	86.9	3.413	0.072	0.095	1.250	0.182	0.227	2	2	0	-999	0
3662340	15.445	1	17	5843.3	116.3	113.3	4.341	0.054	0.055	1.015	0.075	0.077	-999	1	0	-999	0
3662358	13.292	0	17	6163.3	124.6	116.0	4.006	0.079	0.077	1.306	0.105	0.110	8	1	-999	-999	0
3662542	14.308	1	17	5846.9	110.7	105.0	4.155	0.042	0.048	1.081	0.089	0.084	-999	1	0	-999	0
3662552	14.929	1	17	4880.5	92.0	89.7	3.250	0.089	0.097	1.206	0.230	0.244	2	2	0	-999	0
3662565	15.431	4	17	5702.6	111.3	106.5	4.329	0.062	0.061	0.968	0.074	0.073	-999	1	0	-999	0
3662573	14.671	1	17	5976.2	109.2	111.0	4.065	0.090	0.103	1.182	0.105	0.102	-999	1	0	-999	0
3662592	15.906	4	17	5253.6	133.9	117.1	3.811	0.082	0.069	1.061	0.128	0.111	-999	1	0	-999	0
3662635	11.272	1	17	5451.1	116.5	112.2	3.933	0.310	0.246	1.012	0.267	0.133	3	1	-999	-1	0
3662704	14.859	1	17	6104.3	123.0	109.8	4.191	0.042	0.049	1.177	0.068	0.088	-999	1	0	-999	0
3662705	15.505	2	17	6046.7	112.8	103.6	4.090	0.065	0.070	1.208	0.086	0.099	-999	1	0	-999	0
3662748	14.629	1	17	6062.1	113.8	108.1	4.003	0.075	0.079	1.263	0.106	0.106	-999	1	0	-999	0
3662777	15.538	1	17	5863.2	111.0	106.5	4.203	0.065	0.064	1.063	0.085	0.083	0	1	0	-999	0
3662785	15.841	1	17	5159.8	96.5	89.9	4.527	0.038	0.044	0.825	0.047	0.050	1	1	0	-999	0
3662798	15.663	4	17	5573.4	111.6	107.1	4.152	0.064	0.063	0.958	0.074	0.069	0	1	0	-999	0
3662806	15.518	1	17	6703.1	182.4	206.6	4.079	0.071	0.087	1.435	0.124	0.114	-999	1	0	-999	0
3662943	15.26	1	17	5585.5	98.6	94.6	4.530	0.025	0.036	0.895	0.041	0.052	0	1	0	-999	0
3662978	15.765	4	17	6184.5	121.5	113.4	4.323	0.055	0.065	1.142	0.069	0.077	-999	1	0	-999	0
3662979	15.599	1	17	5684.1	117.2	109.9	3.921	0.071	0.066	1.128	0.084	0.082	-999	1	0	-999	0
3663010	15.906	4	17	6222.9	162.9	143.8	3.962	0.101	0.098	1.354	0.145	0.123	-999	1	0	-999	0
3663020	14.268	1	17	6182.1	111.7	107.3	4.431	0.020	0.030	1.072	0.038	0.055	-999	1	0	-999	0
3663021	15.248	1	17	5859.7	116.1	112.3	4.110	0.058	0.067	1.104	0.103	0.087	-999	1	0	-999	0
3663093	14.934	1	17	5812.9	109.8	109.2	4.204	0.056	0.057	1.040	0.085	0.081	-999	1	0	-999	0
3663111	15.603	4	17	6443.0	128.9	124.2	4.309	0.046	0.057	1.235	0.064	0.071	-999	1	0	-999	0
3663124	15.457	1	17	5358.5	95.4	92.5	4.565	0.023	0.036	0.833	0.038	0.051	1	1	0	-999	0
3663150	14.818	1	17	5872.0	112.5	107.6	4.179	0.044	0.050	1.081	0.084	0.085	0	1	0	-999	0
3663173	15.905	4	17	6267.0	153.7	143.0	4.049	0.107	0.105	1.267	0.105	0.100	0	1	0	1	0
3663198	15.896	2	17	5756.2	125.1	118.7	3.861	0.102	0.095	1.205	0.111	0.105	-999	1	0	-999	0
3663242	15.714	2	17	4768.0	88.7	80.5	4.606	0.021	0.027	0.726	0.033	0.036	0	1	0	-999	0
3663262	14.906	1	17	5546.9	105.0	102.0	4.486	0.035	0.046	0.913	0.054	0.063	0	1	0	-999	0
3663362	15.953	4	17	5606.0	112.3	109.2	4.362	0.069	0.068	0.935	0.071	0.069	0	1	0	-999	0
3663366	14.695	8	16	5542.5	104.4	104.2	4.443	0.041	0.048	0.917	0.065	0.068	0	1	0	-999	0
3663406	14.967	1	17	4962.1	86.4	79.4	4.517	0.035	0.027	0.796	0.045	0.035	0	1	0	-999	0
3663533	13.998	1	17	6260.9	135.1	133.1	4.162	0.033	0.038	1.253	0.062	0.078	-999	1	0	-999	0
3663592	15.519	1	17	5832.8	115.6	112.8	4.243	0.060	0.061	1.035	0.081	0.080	-999	1	0	-999	0
3663593	15.712	2	17	5546.9	121.3	114.6	3.979	0.066	0.062	1.032	0.076	0.075	0	1	0	-999	0
3663695	14.683	1	17	5759.3	107.5	104.7	4.394	0.042	0.047	0.981	0.071	0.075	1	1	0	-999	0
3663738	15.515	2	17	5682.6	118.6	112.3	3.772	0.068	0.066	1.274	0.093	0.095	-999	1	0	-999	0
3663791	15.308	4	17	6060.2	113.6	110.1	4.000	0.062	0.067	1.266	0.100	0.107	-999	1	0	-999	0
3663904	14.811	1	17	6589.8	132.4	127.2	3.887	0.053	0.053	1.569	0.090	0.099	-999	1	0	-999	0
3663906	14.922	3	16	6140.3	116.9	118.0	3.886	0.055	0.062	1.397	0.118	0.127	-999	1	0	-999	0
3727373	15.53	0	17	5645.6	155.5	210.7	3.669	0.031	0.033	1.273	0.072	0.087	2	1	0	-999	0
3727421	15.002	1	17	5848.8	117.9	111.9	4.107	0.050	0.059	1.100	0.105	0.086	0	1	0	-999	0
3727505	15.518	1	17	5573.8	114.5	108.0	4.231	0.055	0.054	0.938	0.071	0.066	0	1	0	-999	0
3727508	15.987	1	17	5495.9	120.7	116.5	3.931	0.075	0.073	1.049	0.086	0.083	-999	1	0	-999	0
3727636	16.636	2	2	5051.5	98.4	99.4	4.443	0.052	0.055	0.826	0.036	0.034	0	1	1	-999	0
3727643	15.31	1	17	5850.4	116.5	113.5	4.258	0.052	0.054	1.037	0.078	0.080	0	1	0	-999	0
3727667	12.768	0	17	4852.7	81.8	74.7	4.585	0.023	0.027	0.757	0.033	0.040	2	1	0	-999	0
3727672	13.76	1	17	6577.3	146.8	131.9	4.186	0.032	0.032	1.305	0.057	0.047	-999	1	0	-999	0
3727675	15.118	1	17	4957.0	85.4	81.4	3.181	0.100	0.109	1.398	0.203	0.245	2	2	0	-999	0
3727695	15.703	1	17	5677.2	122.8	113.3	3.872	0.079	0.073	1.167	0.092	0.091	-999	1	0	-999	0
3727739	15.021	1	17	5680.6	118.1	116.7	4.100	0.055	0.052	1.021	0.089	0.075	7	1	0	-999	0
3727758	15.637	1	17	5312.6	103.4	92.1	4.442	0.051	0.046	0.859	0.061	0.050	0	1	0	-999	0
3727829	15.767	2	3	5391.1	111.9	107.3	4.521	0.065	0.101	0.792	0.049	0.045	-999	1	-999	-999	0
3727856	15.663	1	17	5534.3	113.3	110.0	4.384	0.059	0.058	0.913	0.070	0.066	-999	1	0	-999	0
3727860	15.535	2	3	5705.7	121.1	118.5	3.877	0.074	0.068	1.172	0.088	0.087	0	1	0	-999	0
3727908	15.648	2	3	5661.4	110.3	107.7	4.411	0.053	0.060	0.949	0.068	0.070	-999	1	0	-999	0
3727929	12.651	0	17	6129.0	195.0	238.0	4.083	0.293	0.158	1.144	0.185	0.185	-999	2	-999	-999	1
3728213	14.141	10	10	6176.2	126.5	118.7	4.270	0.036	0.041	1.135	0.068	0.072	-999	1	0	-999	0
3728215	15.317	4	17	5679.3	124.4	115.8	3.836	0.061	0.058	1.206	0.080	0.085	0	1	0	-999	0
3728338	14.654	1	17	6689.9	150.8	138.4	4.188	0.046	0.046	1.271	0.048	0.048	-999	1	0	-999	0
3728488	15.287	1	17	5682.4	116.7	113.9	4.422	0.045	0.052	0.955	0.066	0.072	0	1	1	-999	0
3728522	13.241	0	17	5870.8	112.1	105.9	4.143	0.034	0.043	1.146	0.072	0.090	0	1	0	-999	0
3728562	15.515	2	3	5212.7	105.6	95.7	4.498	0.044	0.045	0.839	0.053	0.051	0	1	0	-999	0
3728646	13.125	0	17	5805.7	118.3	110.9	4.375	0.038	0.043	0.999	0.075	0.078	-999	1	0	-999	0
3728651	14.471	1	17	4917.7	79.1	75.1	4.509	0.031	0.022	0.792	0.041	0.029	1	1	0	-999	0
3728699	15.526	2	17	5630.6	105.1	102.8	4.440	0.054	0.067	0.936	0.063	0.066	0	1	0	-999	0
3728701	14.423	1	17	6018.7	118.3	115.9	4.181	0.042	0.047	1.146	0.072	0.091	-999	1	0	0	0
3728761	16.292	6	9	4726.0	170.0	170.0	4.587	0.059	0.032	0.677	0.083	0.048	0	2	-999	-999	1
3728809	14.812	1	17	5794.5	125.7	116.1	4.042	0.060	0.050	1.085	0.115	0.072	-999	1	0	-999	0
3728826	13.163	0	17	6240.5	121.4	117.9	4.266	0.038	0.038	1.145	0.067	0.071	-999	1	0	-999	0
3728844	15.102	1	3	5430.7	116.0	102.2	4.373	0.051	0.044	0.884	0.068	0.054	0	1	0	-999	0
3728887	15.059	4	17	5906.2	107.7	104.4	4.448	0.030	0.042	1.006	0.050	0.065	1	1	0	-999	0
3728914	11.539	0	17	5682.4	119.4	118.6	4.050	0.049	0.038	1.053	0.086	0.068	2	1	0	-999	0
3728915	15.51	2	17	5833.2	121.2	117.2	4.014	0.079	0.073	1.133	0.111	0.087	-999	1	0	-999	0
3728917	14.809	1	17	5305.0	159.0	143.0	4.520	0.099	0.081	0.717	0.104	0.045	0	2	-999	-999	1
3728919	13.548	0	17	5639.7	116.4	114.8	3.456	0.030	0.031	1.706	0.063	0.061	2	2	0	-999	0
3728939	15.323	4	17	5224.1	96.9	94.4	4.572	0.024	0.036	0.808	0.039	0.051	0	1	0	-999	0
3728947	13.969	1	17	5748.1	116.0	110.0	4.316	0.044	0.045	0.984	0.076	0.074	-999	1	0	-999	0
3728964	13.916	1	17	5987.9	122.9	116.3	4.260	0.038	0.044	1.093	0.074	0.082	0	1	0	-999	0
3728988	13.124	0	17	5796.2	108.6	104.9	4.353	0.041	0.043	0.997	0.076	0.076	-999	1	0	-999	0
3729162	14.884	0	17	5579.0	121.0	116.5	3.642	0.025	0.027	1.511	0.054	0.055	2	1	0	-999	0
3729242	15.908	4	17	5290.2	105.1	98.8	4.555	0.030	0.043	0.829	0.046	0.055	0	1	0	-999	0
3729302	13.732	1	17	5669.8	124.8	118.8	3.768	0.030	0.030	1.316	0.054	0.058	-999	1	0	-999	0
3729363	14.143	14	14	5631.3	110.2	108.6	4.414	0.042	0.046	0.941	0.070	0.071	0	1	0	-999	0
3729499	14.028	1	17	5095.3	92.9	85.7	4.557	0.026	0.034	0.807	0.039	0.050	0	1	0	-999	0
3729628	14.977	1	17	5666.1	114.7	112.5	4.386	0.046	0.049	0.952	0.074	0.072	0	1	0	-999	0
3729634	12.999	0	17	6146.3	104.0	107.3	4.350	0.023	0.033	1.193	0.046	0.063	-999	1	0	-999	0
3729724	15.864	0	17	6457.7	142.7	123.3	3.691	0.060	0.040	1.503	0.192	0.085	20	1	0	-999	0
3729786	14.955	1	17	5724.0	125.7	121.3	4.039	0.062	0.051	1.067	0.102	0.076	1	1	0	-999	0
3729936	14.52	1	17	5861.7	125.9	125.0	4.040	0.055	0.048	1.129	0.126	0.082	0	1	0	-999	0
3730002	14.376	1	17	5571.8	123.2	117.9	3.948	0.040	0.040	1.066	0.067	0.067	0	1	0	-999	0
3730040	15.514	1	17	4680.2	99.9	87.8	4.566	0.028	0.023	0.748	0.037	0.030	1	1	0	-999	0
3730067	14.61	1	17	4144.8	56.9	79.7	4.601	0.023	0.016	0.639	0.015	0.014	3	1	0	-999	0
3730071	16.916	6	6	4491.2	91.4	87.6	4.628	0.024	0.028	0.677	0.035	0.033	0	1	0	-999	0
3730093	14.936	1	17	4708.6	84.5	76.3	4.603	0.021	0.025	0.725	0.031	0.034	0	1	0	-999	0
3730176	12.796	0	17	6466.4	132.3	127.0	4.328	0.022	0.030	1.239	0.044	0.064	-999	1	0	-1	0
3730264	16.722	2	17	4780.6	104.6	98.7	4.524	0.039	0.034	0.778	0.034	0.032	0	1	1	-999	0
3730362	12.588	0	17	6754.9	137.0	131.2	4.300	0.020	0.026	1.324	0.041	0.048	-999	1	0	-999	0
3730378	12.578	0	17	5877.9	100.1	98.9	4.451	0.026	0.036	0.989	0.047	0.061	2	1	0	-999	0
3730392	15.245	0	17	5963.6	118.3	119.1	3.900	0.054	0.036	1.297	0.151	0.071	2	1	0	-999	0
3730399	15.826	4	17	5610.9	120.1	119.2	3.794	0.086	0.084	1.224	0.111	0.109	1	1	0	-999	0
3730420	13.762	1	17	5745.0	127.6	124.1	3.926	0.040	0.037	1.148	0.069	0.071	-999	1	0	-999	0
3730444	15.218	1	3	5753.7	117.0	114.2	4.219	0.051	0.053	1.009	0.082	0.078	0	1	0	-999	0
3730581	13.27	0	17	5889.7	116.7	117.5	4.016	0.054	0.042	1.151	0.132	0.080	-999	1	0	-999	0
3730597	18.022	14	17	4932.0	176.0	176.0	4.598	0.041	0.054	0.751	0.071	0.071	1	2	-999	-999	1
3730667	15.46	1	17	5487.6	116.0	108.9	4.387	0.052	0.049	0.900	0.071	0.062	0	1	0	-999	0
3730801	11.492	0	17	6003.4	106.7	107.3	4.120	0.024	0.037	1.278	0.050	0.090	-999	1	0	-999	0
3730940	13.06	0	17	6590.9	134.6	118.8	4.294	0.023	0.030	1.295	0.048	0.055	-999	1	0	-999	0
3730986	14.894	1	17	5836.3	124.9	120.3	4.327	0.126	0.188	1.015	0.104	0.088	0	1	-999	-999	0
3731157	14.79	0	17	6248.7	208.2	169.7	4.251	0.037	0.035	1.199	0.086	0.090	2	1	0	-999	0
3731321	16.583	6	9	3414.4	70.9	71.1	4.968	0.009	0.008	0.226	0.006	0.006	6	1	0	-999	0
3731432	13.816	1	17	3930.5	72.4	78.4	4.685	0.013	0.013	0.552	0.013	0.013	2	1	0	-999	0
3731592	15.28	1	17	6005.5	118.1	119.9	3.938	0.064	0.062	1.261	0.133	0.092	0	1	0	-999	0
3731603	15.121	0	17	5278.6	103.6	100.8	3.887	0.023	0.028	1.156	0.039	0.055	2	1	0	-999	0
3731609	15.429	1	17	5779.1	111.8	107.4	4.348	0.055	0.056	0.992	0.074	0.075	-999	1	0	-999	0
3731732	12.676	0	17	6382.5	136.3	122.2	4.123	0.031	0.036	1.258	0.052	0.071	0	1	0	-999	0
3732035	14.208	1	17	6155.5	110.5	110.2	4.380	0.027	0.036	1.117	0.049	0.064	-999	1	0	0	0
3732199	15.726	2	3	5706.2	110.1	106.4	4.416	0.049	0.056	0.962	0.066	0.071	0	1	0	-999	0
3732312	14.627	1	17	5200.7	100.6	96.0	4.548	0.029	0.036	0.813	0.041	0.050	0	1	0	-999	0
3732432	15.594	2	3	5660.2	125.1	118.1	3.999	0.067	0.058	1.064	0.081	0.075	0	1	0	-999	0
3732533	15.792	2	17	5283.0	100.7	88.6	4.143	0.055	0.057	0.884	0.043	0.033	0	1	1	-999	0
3732609	13.592	1	17	6653.7	139.0	135.7	4.218	0.032	0.035	1.347	0.067	0.058	-999	1	0	-999	0
3732612	13.913	2	17	3904.0	122.0	163.0	4.766	0.104	0.056	0.497	0.060	0.090	2	2	-999	-999	1
3732644	14.636	1	17	6106.3	128.7	124.5	4.261	0.044	0.043	0.958	0.071	0.064	-999	1	0	-999	0
3732732	12.269	0	17	6282.2	132.2	113.5	4.169	0.033	0.037	1.183	0.056	0.078	3	1	0	-999	0
3732733	13.774	1	17	5665.8	109.4	103.6	4.546	0.028	0.038	0.826	0.038	0.047	-999	1	0	-999	0
3732821	15.187	1	17	4988.2	93.2	84.2	4.543	0.032	0.032	0.796	0.044	0.043	1	1	0	0	0
3732855	15.477	1	3	5411.6	115.4	103.0	4.155	0.052	0.052	0.904	0.062	0.052	0	1	0	-999	0
3732888	15.284	1	17	5477.7	119.9	118.8	3.826	0.047	0.048	1.153	0.076	0.081	0	1	0	-999	0
3732894	14.298	1	17	5254.1	105.5	93.6	4.475	0.043	0.039	0.848	0.059	0.051	0	1	0	-1	0
3732932	15.852	2	17	5786.5	117.3	113.6	4.378	0.055	0.061	0.991	0.071	0.075	0	1	0	-999	0
3732969	14.524	1	17	5644.7	122.3	116.2	4.086	0.042	0.042	0.879	0.063	0.054	0	1	0	-999	0
3733018	15.418	1	17	5509.0	102.0	99.7	4.537	0.025	0.038	0.880	0.040	0.054	0	1	0	-999	0
3733046	14.722	1	17	5590.5	118.1	115.3	3.964	0.041	0.040	1.003	0.064	0.059	0	1	0	-999	0
3733083	13.573	0	17	6189.7	122.1	117.5	4.254	0.039	0.038	1.172	0.071	0.078	1	1	0	-999	0
3733184	15.987	1	17	5545.0	123.3	117.0	4.097	0.071	0.070	0.968	0.075	0.071	-999	1	0	-999	0
3733205	14.115	4	17	5419.7	110.3	93.5	4.281	0.052	0.050	0.888	0.061	0.047	2	3	0	-999	0
3733222	15.932	2	17	5567.5	106.7	105.3	4.467	0.044	0.057	0.918	0.058	0.064	-999	1	0	-999	0
3733315	15.515	1	17	5658.0	118.4	113.0	4.187	0.054	0.054	0.993	0.078	0.070	0	1	0	-999	0
3733351	14.352	1	17	5922.7	122.8	110.5	4.207	0.039	0.045	1.091	0.076	0.085	0	1	0	-999	0
3733363	13.434	1	17	5991.5	125.9	121.3	4.347	0.065	0.078	1.066	0.078	0.081	6	3	-999	-999	0
3733532	14.51	1	17	5797.1	134.5	127.1	4.066	0.056	0.050	1.088	0.122	0.081	7	1	0	-999	0
3733537	14.927	0	17	6317.7	116.0	110.9	3.862	0.025	0.048	1.518	0.063	0.148	2	1	0	-999	0
3733638	14.897	1	17	5892.3	133.4	126.6	3.890	0.038	0.035	1.044	0.067	0.057	2	1	0	1	0
3733692	13.018	0	17	6362.6	135.5	125.0	3.954	0.031	0.036	1.434	0.073	0.097	-999	1	0	-999	0
3733693	13.42	0	17	6612.6	136.6	132.5	4.032	0.036	0.036	1.446	0.076	0.074	-999	1	0	-999	0
3733784	13.276	0	17	6657.4	138.1	140.3	4.158	0.033	0.031	1.373	0.072	0.059	-999	1	0	-999	0
3734058	15.516	2	3	5779.1	122.5	122.0	4.149	0.055	0.059	1.048	0.097	0.083	0	1	0	-999	0
3734186	13.268	0	17	6375.3	149.3	149.1	4.185	0.035	0.034	1.279	0.063	0.064	-999	1	0	-999	0
3734241	13.728	1	17	5746.4	182.3	131.4	4.461	0.026	0.038	0.971	0.053	0.071	-999	1	0	-999	0
3734324	15.821	2	3	5791.0	130.5	127.6	4.083	0.072	0.079	1.081	0.108	0.086	0	1	0	-999	0
3734459	15.96	4	17	4456.9	87.7	82.5	4.632	0.018	0.021	0.672	0.026	0.025	1	1	0	-999	0
3734460	14.806	0	17	6849.0	142.9	138.7	4.163	0.033	0.030	1.422	0.077	0.068	2	2	0	-999	0
3734462	13.225	0	17	6633.1	135.8	119.2	4.304	0.021	0.028	1.298	0.043	0.051	-999	1	0	-999	0
3734473	13.831	1	17	5993.0	161.0	179.0	4.146	0.293	0.158	0.990	0.155	0.113	-999	2	-999	-999	1
3734481	13.871	2	17	6258.9	144.0	128.9	4.243	0.042	0.034	1.207	0.072	0.079	-999	1	0	-999	0
3734487	15.248	4	17	5751.3	127.9	125.7	4.193	0.050	0.053	1.017	0.088	0.080	0	1	0	-999	0
3734625	15.594	2	3	5805.1	126.9	120.7	4.029	0.069	0.063	1.111	0.116	0.083	0	1	0	-999	0
3734640	13.445	0	17	5333.2	91.3	84.3	4.441	0.032	0.022	0.787	0.045	0.031	-999	1	0	-999	0
3734660	13.829	0	17	6619.5	142.1	130.4	4.017	0.031	0.030	1.335	0.059	0.059	3	1	0	-999	0
3734662	14.741	1	17	4449.3	56.4	46.1	4.797	0.012	0.014	0.521	0.009	0.012	0	1	0	-999	0
3734665	15.509	2	17	5319.4	101.5	87.7	4.406	0.049	0.040	0.859	0.060	0.045	0	1	0	-999	0
3734759	15.938	1	17	5376.3	106.3	96.5	4.431	0.057	0.054	0.873	0.064	0.055	-999	1	0	-999	0
3734836	15.191	1	17	5732.0	120.6	121.4	4.143	0.052	0.053	1.027	0.095	0.079	0	1	0	-999	0
3734841	13.971	1	17	6062.0	126.7	126.5	4.151	0.044	0.042	0.994	0.081	0.068	-999	1	0	-999	0
3734849	13.951	1	17	6372.3	136.5	135.3	4.263	0.035	0.034	1.241	0.066	0.073	1	1	0	-999	0
3734868	15.854	2	17	5635.7	126.5	123.9	3.480	0.149	0.152	1.650	0.246	0.238	3	2	-999	-1	0
3734928	15.831	1	17	5104.3	107.0	96.8	4.533	0.036	0.040	0.815	0.046	0.048	0	1	0	-999	0
3734938	13.51	0	17	6316.7	136.1	133.2	4.106	0.042	0.040	0.947	0.070	0.059	-999	1	0	-999	0
3734997	13.536	0	17	4929.1	99.4	88.2	3.524	0.074	0.087	1.107	0.178	0.188	0	3	0	-999	0
3735000	17.361	6	9	3272.7	87.5	70.8	4.926	0.009	0.009	0.255	0.007	0.007	0	1	0	-999	0
3735049	13.83	1	17	6096.4	127.7	127.6	4.262	0.033	0.041	1.170	0.063	0.075	-999	1	0	-999	0
3735164	14.247	1	17	5876.4	140.3	133.8	3.774	0.049	0.038	1.334	0.084	0.072	-999	1	0	-999	0
3735212	14.332	1	17	6059.7	122.7	118.2	4.235	0.128	0.131	1.108	0.097	0.087	-999	1	-999	-999	0
3735328	14.405	1	17	5855.9	121.7	113.1	4.123	0.043	0.050	1.098	0.097	0.086	-999	1	0	-999	0
3735350	13.479	0	17	6207.8	143.4	138.0	4.219	0.025	0.043	1.238	0.055	0.074	1	1	0	-999	0
3735458	15.411	1	17	5191.7	102.4	102.1	4.411	0.070	0.074	0.844	0.044	0.039	0	1	-999	-999	0
3735480	15.181	1	17	5710.2	127.8	122.7	3.820	0.054	0.052	1.233	0.074	0.081	0	1	0	-999	0
3735589	13.515	1	17	5799.6	104.7	102.5	4.401	0.035	0.041	1.019	0.064	0.069	1	1	0	-999	0
3735629	11.01	8	17	5169.9	81.3	76.5	4.333	0.051	0.058	0.862	0.026	0.025	20	1	1	-1	0
3735634	13.915	1	17	5723.2	122.6	119.2	3.515	0.161	0.164	1.610	0.245	0.244	-999	1	-999	-1	0
3735635	14.099	10	10	5850.1	111.2	110.1	4.423	0.034	0.042	0.988	0.060	0.067	0	1	0	-999	0
3735750	16.47	4	17	4863.9	110.1	105.2	4.508	0.043	0.040	0.791	0.036	0.033	0	1	1	-999	0
3735860	17.221	10	13	4215.0	147.0	147.0	4.637	0.052	0.024	0.609	0.061	0.055	0	2	-999	-999	1
3735952	15.778	2	17	4785.1	102.6	92.3	4.587	0.027	0.022	0.688	0.032	0.024	0	1	0	-999	0
3736031	13.613	0	17	5571.0	167.0	134.0	3.986	0.536	0.134	0.829	0.102	0.083	2	2	-999	-999	1
3736048	14.241	14	15	6410.9	139.9	132.3	4.079	0.041	0.043	1.351	0.068	0.067	-999	1	0	-999	0
3736085	14.352	1	17	5741.6	118.0	116.0	4.140	0.049	0.048	1.033	0.097	0.078	1	1	0	-999	0
3736105	12.613	0	17	6438.5	128.5	134.7	4.062	0.032	0.034	1.394	0.066	0.061	-999	1	0	-999	0
3736170	14.788	1	17	5614.0	168.0	168.0	4.420	0.162	0.216	0.758	0.114	0.053	0	2	-999	-999	1
3736181	14.965	1	17	5674.5	121.2	116.5	3.982	0.052	0.047	1.080	0.075	0.073	0	1	0	-999	0
3736202	15.169	1	17	5865.0	116.2	115.0	4.106	0.052	0.061	1.108	0.104	0.087	1	1	0	-999	0
3736345	15.662	1	17	5051.6	122.9	108.5	3.835	0.111	0.115	0.935	0.115	0.078	0	1	0	-999	0
3736378	14.81	1	17	5447.4	112.0	107.1	4.430	0.046	0.046	0.891	0.068	0.063	0	1	0	-999	0
3736424	14.536	1	17	6588.3	146.7	134.0	4.088	0.040	0.041	1.362	0.066	0.055	-999	1	0	-999	0
3736435	15.434	1	3	5947.3	110.0	115.6	4.075	0.060	0.071	1.166	0.099	0.097	-999	1	0	-999	0
3736443	15.778	1	17	5422.2	109.6	105.0	4.458	0.050	0.055	0.885	0.061	0.062	1	1	0	-999	0
3736501	14.416	1	17	5362.9	107.8	100.7	4.070	0.042	0.040	0.913	0.060	0.056	1	1	0	-999	0
3736676	15.901	1	17	5552.5	123.3	117.3	4.134	0.070	0.070	0.957	0.075	0.070	-999	1	0	-999	0
3736678	14.132	1	17	5992.2	113.7	109.4	4.334	0.031	0.037	1.174	0.058	0.068	0	1	0	-999	0
3736704	14.656	1	17	5909.8	127.5	127.1	4.050	0.055	0.048	1.040	0.092	0.072	0	1	0	-999	0
3736774	15.217	4	17	5837.6	118.8	114.1	4.119	0.052	0.059	1.089	0.102	0.085	7	1	0	-999	0
3736809	15.033	1	17	6137.6	129.6	117.4	4.212	0.045	0.054	1.178	0.069	0.086	-999	1	0	-999	0
3736892	15.881	2	17	5755.1	117.5	112.1	4.307	0.069	0.068	0.990	0.076	0.076	-999	1	0	-999	0
3742617	13.875	2	14	6212.4	103.2	101.4	4.469	0.015	0.021	1.031	0.026	0.035	-999	1	0	-999	0
3742890	12.679	1	17	7131.5	156.7	159.3	4.306	0.020	0.024	1.376	0.041	0.047	1	2	0	-999	0
3742935	15.35	1	17	5894.4	123.8	120.7	4.313	0.054	0.054	1.039	0.077	0.080	0	1	0	-999	0
3743049	13.698	1	17	6612.1	142.4	137.3	4.302	0.034	0.037	1.143	0.055	0.064	-999	1	0	-999	0
3743103	15.036	1	17	6075.7	125.6	117.9	4.195	0.043	0.052	1.161	0.070	0.088	0	1	0	-999	0
3743128	15.305	1	17	4628.2	82.3	77.1	4.621	0.019	0.023	0.699	0.028	0.030	1	1	0	-999	0
3743152	13.613	4	17	5171.1	107.7	101.6	4.562	0.027	0.038	0.811	0.040	0.051	2	3	0	-999	0
3743231	13.923	1	17	6307.2	127.3	125.1	4.138	0.053	0.053	1.162	0.066	0.086	-999	1	0	-999	0
3743259	15.691	2	17	5876.2	122.8	116.0	4.195	0.062	0.063	1.074	0.087	0.086	0	1	0	-999	0
3743333	13.79	1	17	7101.4	154.5	149.5	3.917	0.035	0.037	1.610	0.080	0.084	-999	2	0	-999	0
3743444	15.039	1	17	5645.6	107.3	103.2	4.485	0.030	0.041	0.935	0.049	0.063	0	1	0	-999	0
3743451	15.22	4	17	5682.7	125.3	116.1	3.863	0.053	0.051	1.181	0.073	0.079	0	1	0	-999	0
3743511	14.255	0	17	5621.4	109.6	104.0	3.960	0.036	0.034	0.949	0.058	0.054	2	1	0	-999	0
3743520	15.588	6	17	3746.0	111.0	122.0	4.931	0.108	0.081	0.346	0.078	0.096	0	2	-999	-999	1
3743526	15.633	4	17	6265.9	129.7	122.4	4.012	0.073	0.072	1.344	0.092	0.099	-999	1	0	-999	0
3743574	12.534	0	17	6412.6	126.0	125.6	3.977	0.032	0.035	1.395	0.066	0.080	8	1	0	-999	0
3743592	15.144	1	17	5714.5	106.1	103.9	4.449	0.036	0.047	0.961	0.057	0.069	0	1	0	-999	0
3743626	15.73	1	17	4934.8	92.0	88.4	4.621	0.020	0.026	0.719	0.033	0.037	1	1	0	-999	0
3743685	13.544	0	17	5686.0	123.1	117.2	3.944	0.037	0.038	1.112	0.069	0.069	-999	1	0	-999	0
3743718	14.159	4	17	6392.3	132.5	129.2	4.202	0.051	0.052	1.277	0.065	0.069	2	1	0	-999	0
3743770	15.949	5	17	4912.2	87.9	86.0	3.192	0.178	0.192	1.303	0.249	0.263	0	2	-999	-999	0
3743784	15.759	1	17	5767.3	120.4	116.3	4.263	0.064	0.065	1.003	0.080	0.078	-999	1	0	-999	0
3743786	15.895	2	3	5728.3	115.8	110.7	4.343	0.067	0.067	0.976	0.074	0.074	0	1	0	-999	0
3743810	11.093	0	17	6348.0	125.0	135.7	4.265	0.030	0.033	1.289	0.057	0.061	8	1	0	-999	0
3743834	14.076	1	17	5211.3	82.3	72.4	4.377	0.028	0.020	0.848	0.038	0.026	3	1	1	-999	0
3743931	14.531	1	17	5681.0	172.0	129.0	3.940	0.315	0.126	1.006	0.155	0.127	2	2	-999	-999	1
3744009	13.453	0	17	5886.5	142.9	123.7	3.680	0.035	0.029	1.456	0.074	0.055	-999	1	0	-999	0
3744016	15.648	2	3	5861.1	117.7	115.0	4.381	0.051	0.058	1.015	0.069	0.076	0	1	0	-999	0
3744032	14.469	1	17	5799.0	144.0	172.0	4.548	0.036	0.204	0.955	0.100	0.111	0	2	-999	-999	1
3744035	13.376	1	17	6161.7	117.1	115.6	4.357	0.033	0.039	1.095	0.060	0.069	-999	1	0	-999	0
3744036	15.318	1	17	5949.3	121.6	113.0	4.200	0.050	0.053	1.104	0.080	0.087	-999	1	0	-999	0
3744056	15.904	4	17	6611.2	157.0	155.9	4.215	0.072	0.085	1.332	0.078	0.071	-999	1	0	-999	0
3744065	15.414	4	17	6066.8	120.5	110.9	4.163	0.058	0.055	1.175	0.073	0.092	-999	1	0	-999	0
3744086	15.507	2	3	5580.4	127.2	120.6	4.107	0.061	0.060	0.977	0.077	0.072	0	1	0	-999	0
3744103	15.606	2	17	5861.5	130.6	123.1	3.833	0.082	0.078	1.272	0.112	0.095	0	1	0	-999	0
3744107	14.488	1	17	5585.0	166.0	149.0	4.300	0.236	0.215	0.845	0.122	0.071	-999	2	-999	-999	1
3744145	14.354	1	17	5363.0	99.5	92.7	4.459	0.043	0.042	0.872	0.063	0.059	-999	1	0	-999	0
3744147	15.889	1	17	5421.9	127.0	122.2	3.910	0.086	0.083	1.038	0.098	0.091	0	1	0	-999	0
3744205	15.088	1	3	5949.3	140.9	142.2	4.174	0.041	0.045	1.119	0.085	0.099	-999	1	0	-999	0
3744268	13.968	1	17	5058.3	111.9	99.8	3.598	0.056	0.081	1.221	0.130	0.187	0	1	0	-999	0
3744292	15.654	4	17	5925.3	115.8	118.0	3.985	0.082	0.079	1.196	0.115	0.094	-999	1	0	-999	0
3744367	15.779	1	17	5078.8	98.0	89.7	4.500	0.042	0.037	0.815	0.050	0.041	1	1	0	-999	0
3744422	13.423	0	17	6745.2	144.4	127.6	4.111	0.034	0.033	1.429	0.075	0.067	-999	1	0	-999	0
3744503	15.116	1	17	5853.1	116.7	113.1	4.321	0.050	0.051	1.022	0.076	0.077	0	1	0	-999	0
3744514	13.507	1	17	6148.3	109.7	104.2	4.418	0.020	0.032	1.082	0.040	0.061	-999	1	0	-999	0
3744517	14.771	1	17	5832.4	120.8	115.2	4.275	0.046	0.048	1.024	0.077	0.078	0	1	0	-999	0
3744521	13.944	1	17	5610.3	100.6	97.5	4.456	0.035	0.043	0.934	0.060	0.067	0	1	0	-999	0
3744532	15.809	4	17	4475.1	78.9	74.7	4.604	0.023	0.022	0.702	0.030	0.027	0	1	0	-999	0
3744586	14.682	1	17	5823.3	113.8	111.4	4.151	0.045	0.050	1.070	0.093	0.084	-999	1	0	-999	0
3744614	15.348	1	17	5982.0	167.0	188.0	4.492	0.054	0.202	0.975	0.133	0.121	0	2	-999	-999	1
3744628	14.264	1	17	6435.9	140.9	130.5	4.210	0.039	0.038	1.263	0.057	0.056	-999	1	0	-999	0
3744641	16.177	6	6	4347.4	78.6	73.5	4.624	0.021	0.021	0.672	0.027	0.024	0	1	0	-999	0
3744742	15.254	4	17	4947.4	92.2	86.9	3.420	0.095	0.107	1.205	0.188	0.222	0	2	0	-999	0
3744743	15.467	1	17	5096.0	93.6	88.0	4.564	0.027	0.036	0.800	0.039	0.049	0	1	0	-999	0
3744770	13.239	0	17	6003.4	119.5	115.2	4.285	0.040	0.040	0.969	0.071	0.066	-999	1	0	-999	0
3744781	13.971	1	17	5817.6	129.1	124.7	4.051	0.043	0.041	0.962	0.071	0.062	11	1	0	-999	0
3744782	15.592	2	3	5810.6	115.3	114.3	4.185	0.063	0.065	1.047	0.090	0.083	0	1	0	-999	0
3744905	15.642	1	17	5521.7	118.3	114.2	3.924	0.066	0.065	1.065	0.081	0.080	-999	1	0	-999	0
3744943	14.651	1	17	6032.3	128.3	123.1	3.922	0.046	0.044	0.988	0.064	0.057	-999	1	0	-999	0
3745082	13.695	1	17	5930.7	109.8	108.9	3.969	0.206	0.182	1.368	0.221	0.169	1	1	-999	-999	0
3745085	15.736	1	17	5849.9	118.4	113.9	4.079	0.072	0.082	1.112	0.108	0.089	-999	1	0	-999	0
3745112	15.542	1	17	5691.0	111.1	106.2	4.362	0.061	0.062	0.961	0.072	0.072	0	1	0	-999	0
3745184	15.031	1	17	4920.9	75.1	69.5	4.456	0.021	0.018	0.814	0.022	0.017	3	1	1	-999	0
3745208	14.793	1	17	5933.2	127.9	121.7	3.833	0.066	0.056	1.299	0.136	0.081	-999	1	0	-999	0
3745228	14.531	4	17	5223.9	91.1	80.4	4.407	0.040	0.032	0.843	0.048	0.034	2	1	0	-999	0
3745278	15.676	2	3	5422.9	111.4	96.3	4.332	0.058	0.055	0.885	0.064	0.050	0	1	0	-999	0
3745330	14.938	1	17	5984.5	120.7	119.6	3.927	0.061	0.056	1.253	0.141	0.085	-999	1	0	-999	0
3745334	15.092	4	17	5962.8	118.8	114.3	4.288	0.049	0.050	1.072	0.075	0.080	1	1	0	-999	0
3745373	15.012	1	17	5636.3	120.1	117.0	4.073	0.060	0.056	1.014	0.081	0.073	0	1	0	-999	0
3745444	14.04	10	10	5807.5	115.1	111.1	4.105	0.047	0.048	1.079	0.109	0.081	-999	1	0	-999	0
3745462	14.566	14	15	6694.0	188.0	259.0	4.084	0.225	0.164	1.333	0.185	0.254	-999	2	-999	-999	1
3745512	14.614	2	15	5429.4	116.6	100.3	4.484	0.036	0.028	0.765	0.051	0.038	0	1	0	-999	0
3745566	13.662	1	17	5119.9	86.1	75.9	4.487	0.035	0.026	0.802	0.048	0.036	6	1	0	-999	0
3745659	15.724	1	17	4800.6	89.7	83.7	4.522	0.032	0.024	0.779	0.034	0.027	0	1	0	-999	0
3745663	14.808	1	17	5424.3	116.6	109.1	4.120	0.047	0.047	0.916	0.064	0.058	1	1	0	-999	0
3745674	13.629	1	17	6306.3	128.3	122.0	4.032	0.031	0.041	1.293	0.056	0.102	-999	1	0	-999	0
3745680	15.146	1	17	5803.3	115.5	113.6	4.241	0.053	0.055	1.023	0.080	0.079	-999	1	0	-999	0
3745684	14.709	1	17	5246.0	99.1	85.1	4.423	0.041	0.031	0.845	0.055	0.039	0	1	0	-999	0
3745690	14.002	1	17	5610.6	115.6	110.4	4.315	0.044	0.043	0.922	0.069	0.062	0	1	0	0	0
3745702	15.393	1	17	5215.9	100.9	88.6	4.460	0.047	0.040	0.840	0.056	0.044	0	1	0	-999	0
3745718	14.734	1	17	5642.5	119.9	116.9	4.089	0.054	0.051	1.010	0.082	0.073	-999	1	0	-999	0
3745781	13.865	1	17	5310.6	90.1	76.7	4.317	0.032	0.025	0.867	0.045	0.031	0	1	0	-999	0
3745794	15.982	1	17	5442.4	113.7	100.1	4.317	0.074	0.071	0.891	0.065	0.053	0	1	0	-999	0
3745836	15.471	1	17	6321.0	174.0	217.0	4.417	0.050	0.200	1.207	0.157	0.173	-999	2	-999	-999	1
3745854	13.758	1	17	6116.9	123.4	120.0	4.274	0.040	0.042	1.048	0.071	0.071	-999	1	0	-999	0
3745870	14.969	1	17	5149.2	111.0	93.5	3.753	0.049	0.050	0.857	0.072	0.062	0	1	0	-999	0
3745913	15.731	2	17	5602.2	112.3	110.3	4.414	0.055	0.060	0.932	0.068	0.069	0	1	0	-999	0
3745929	15.811	1	17	5244.9	105.2	97.1	4.512	0.041	0.047	0.843	0.051	0.054	0	1	0	-999	0
3745947	15.846	2	17	5515.6	106.3	105.6	4.472	0.046	0.058	0.905	0.058	0.064	0	1	0	-999	0
3746043	14.198	1	17	5795.0	100.0	95.7	4.051	0.030	0.048	1.313	0.048	0.122	1	1	0	-999	0
3746105	13.354	0	17	6148.9	113.2	106.2	3.781	0.026	0.051	1.647	0.057	0.166	-999	1	0	-999	0
3746109	14.853	1	17	5561.4	109.3	108.6	4.410	0.045	0.048	0.921	0.071	0.069	0	1	0	-999	0
3746125	14.6	1	17	6307.8	119.4	122.5	4.093	0.042	0.043	1.223	0.058	0.086	-999	1	0	-999	0
3746132	14.986	1	17	5752.4	118.5	114.4	4.307	0.150	0.233	0.994	0.114	0.087	1	1	-999	-999	0
3746138	15.547	4	17	5723.3	114.7	109.8	4.365	0.056	0.058	0.971	0.073	0.074	0	1	0	-999	0
3746181	14.021	10	10	6545.9	129.8	124.9	3.859	0.039	0.039	1.587	0.081	0.089	1	1	0	-999	0
3746217	15.868	2	17	5468.9	117.5	109.9	4.128	0.071	0.070	0.929	0.069	0.063	-999	1	0	-999	0
3746249	15.142	4	17	6325.5	135.3	123.9	4.081	0.056	0.056	1.322	0.070	0.077	6	1	0	-999	0
3746257	14.302	1	17	5809.6	112.8	109.7	4.364	0.046	0.050	1.000	0.074	0.077	0	1	0	-999	0
3746260	15.226	1	17	5463.4	121.6	117.1	3.699	0.051	0.054	1.320	0.089	0.097	0	1	0	-999	0
3746344	14.858	1	17	5792.9	111.2	112.8	4.158	0.046	0.050	1.050	0.092	0.081	-999	1	0	-999	0
3746406	14.343	1	17	5741.5	119.2	113.6	3.892	0.041	0.040	1.175	0.067	0.072	0	1	0	-999	0
3746501	14.82	1	17	5936.9	109.6	118.2	4.082	0.047	0.055	1.126	0.103	0.082	-999	1	0	-999	0
3746658	12.707	0	17	6726.3	140.0	132.7	4.218	0.031	0.031	1.379	0.067	0.056	-999	1	0	-999	0
3746809	15.485	1	17	6299.3	125.6	126.6	4.290	0.049	0.058	1.200	0.067	0.078	-999	1	0	-999	0
3746864	15.822	4	17	5698.7	115.5	109.7	4.258	0.066	0.067	0.978	0.077	0.074	0	1	0	-999	0
3746928	13.792	1	17	6258.0	128.6	120.8	4.289	0.038	0.040	1.112	0.067	0.070	-999	1	0	-999	0
3746976	15.844	2	17	5290.5	111.0	102.7	4.501	0.043	0.050	0.853	0.054	0.056	0	1	0	-999	0
3746994	14.531	1	17	5578.0	183.0	166.0	4.199	0.258	0.172	0.992	0.105	0.094	-999	2	-999	-999	1
3746997	15.081	1	17	5619.9	128.1	120.1	3.962	0.048	0.045	1.073	0.072	0.070	0	1	0	-999	0
3747025	13.941	1	17	4988.6	155.6	112.1	3.404	0.052	0.086	1.778	0.125	0.284	6	2	0	-999	0
3747037	14.151	10	10	6057.3	116.7	106.9	4.082	0.090	0.095	1.211	0.100	0.102	-999	1	-999	-999	0
3747100	15.129	1	17	5700.5	116.9	115.1	3.810	0.053	0.051	1.239	0.074	0.081	-999	1	0	-999	0
3747163	15.182	4	17	6373.3	120.5	119.7	4.326	0.038	0.047	1.204	0.060	0.069	6	1	0	-999	0
3747190	15.615	4	17	5241.8	94.9	94.7	4.670	0.020	0.021	0.690	0.024	0.029	0	1	-999	-999	0
3747220	8.054	0	17	6718.4	142.8	134.7	3.577	0.029	0.059	2.060	0.084	0.194	1	2	0	-999	0
3747262	12.524	1	17	6705.3	138.6	127.7	3.899	0.034	0.036	1.516	0.075	0.085	-999	2	0	-1	0
3747297	15.031	1	17	6046.8	118.1	114.6	4.372	0.038	0.048	1.079	0.064	0.076	-999	1	0	-999	0
3747352	14.226	10	10	6206.2	123.6	120.1	4.290	0.040	0.040	1.165	0.066	0.078	-999	1	0	-999	0
3747368	15.764	4	17	5726.7	123.4	121.2	4.012	0.081	0.071	1.084	0.096	0.081	0	1	0	-999	0
3747420	12.168	0	17	6054.8	116.8	111.4	4.039	0.046	0.042	1.139	0.111	0.075	0	1	0	-999	0
3747536	15.672	4	17	4992.0	100.9	83.6	3.683	0.070	0.073	0.907	0.105	0.081	0	1	0	-999	0
3747571	14.464	14	14	5583.3	128.4	123.2	3.926	0.040	0.040	1.089	0.068	0.068	-999	1	0	-999	0
3747593	15.497	4	17	6187.6	122.4	116.6	4.333	0.046	0.055	1.140	0.065	0.076	-999	1	0	-999	0
3747623	13.39	1	17	5142.6	91.0	78.7	3.601	0.095	0.101	0.803	0.081	0.045	2	1	-999	-999	0
3747639	14.587	1	17	6141.7	126.1	108.9	4.062	0.038	0.044	1.294	0.061	0.099	-999	1	0	-999	0
3747641	15.631	4	17	5358.8	106.8	102.4	4.494	0.041	0.049	0.870	0.055	0.060	1	1	0	-999	0
3747662	15.092	1	17	5957.5	109.9	112.6	4.112	0.045	0.055	1.157	0.084	0.097	-999	1	0	-999	0
3747699	13.614	1	17	6136.2	123.4	115.9	4.332	0.080	0.114	1.135	0.088	0.081	-999	1	-999	-999	0
3747744	15.31	1	17	5707.7	111.6	107.8	4.368	0.053	0.054	0.966	0.073	0.073	0	1	0	-999	0
3747802	14.997	1	17	5566.5	101.5	101.6	4.460	0.039	0.047	0.922	0.060	0.066	-999	1	0	-999	0
3747810	13.598	0	17	6355.7	132.6	120.0	4.289	0.030	0.042	1.228	0.062	0.076	-999	1	0	-999	0
3747817	15.464	1	17	5291.0	96.7	80.9	4.380	0.038	0.028	0.849	0.050	0.034	2	1	0	0	0
3747824	12.819	0	17	6396.7	124.7	121.2	4.308	0.030	0.038	1.177	0.058	0.067	-999	1	0	-999	0
3747837	14.695	1	17	6088.5	124.4	109.5	4.163	0.047	0.043	1.185	0.066	0.091	-999	1	0	-999	0
3747849	13.92	1	17	6144.3	130.7	111.9	4.124	0.034	0.041	1.238	0.064	0.092	-999	1	0	-999	0
3747858	14.321	1	17	5526.8	108.4	105.7	4.436	0.044	0.045	0.871	0.065	0.061	-999	1	0	-999	0
3747865	14.387	1	17	5992.8	104.9	119.6	4.051	0.043	0.050	1.153	0.108	0.081	-999	1	0	-999	0
3747884	15.102	1	17	4845.9	88.9	84.4	4.609	0.019	0.026	0.730	0.031	0.036	0	1	0	-999	0
3747932	14.927	1	17	5111.5	99.5	90.0	4.537	0.032	0.037	0.817	0.045	0.050	0	1	0	-999	0
3747964	14.644	1	17	5910.0	119.4	114.7	4.135	0.043	0.050	1.121	0.087	0.091	0	1	0	-999	0
3747965	15.471	1	17	6034.4	112.6	108.9	4.400	0.038	0.049	1.060	0.059	0.070	0	1	0	-999	0
3747996	15.293	1	17	5884.1	115.0	112.8	4.357	0.050	0.054	1.027	0.073	0.077	-999	1	0	-999	0
3748115	15.494	1	17	6314.1	132.3	131.3	4.132	0.069	0.067	1.286	0.071	0.081	-999	1	0	-999	0
3748197	14.525	1	17	6557.6	140.1	133.8	4.259	0.036	0.039	1.270	0.054	0.052	-999	1	0	-999	0
3748201	14.661	14	15	6238.0	196.0	261.0	4.287	0.136	0.187	1.062	0.185	0.134	-999	2	-999	-999	1
3748251	15.779	2	17	5507.2	104.8	103.5	4.469	0.046	0.057	0.905	0.058	0.064	0	1	0	-999	0
3748314	14.612	1	17	6415.6	133.4	131.8	4.166	0.040	0.040	1.365	0.063	0.056	-999	1	0	-999	0
3748338	15.428	4	17	5920.9	116.5	109.2	4.199	0.057	0.058	1.092	0.081	0.086	-999	1	0	-999	0
3748382	15.345	4	17	5381.6	102.3	97.8	4.539	0.027	0.041	0.860	0.042	0.056	0	1	0	-999	0
3748386	14.282	14	15	6100.8	123.8	124.1	4.393	0.043	0.045	0.878	0.062	0.059	-999	1	0	-999	0
3748392	11.438	0	17	6085.7	114.2	111.8	4.388	0.035	0.039	1.013	0.062	0.067	0	1	0	-999	0
3748408	13.05	0	17	6048.9	119.3	118.7	3.822	0.052	0.049	1.219	0.065	0.069	-999	1	0	-999	0
3748423	15.579	1	17	5754.3	116.0	114.4	4.057	0.075	0.074	1.074	0.102	0.082	0	1	0	-999	0
3748444	15.72	2	3	6107.0	121.4	108.6	4.093	0.086	0.087	1.228	0.092	0.101	-999	1	0	-999	0
3748474	15.082	1	17	6265.0	127.1	123.5	4.264	0.050	0.050	1.200	0.067	0.079	1	1	0	-999	0
3748532	15.592	2	17	6122.6	121.4	111.8	4.056	0.087	0.090	1.256	0.099	0.105	-999	1	0	-999	0
3748535	11.736	0	17	6674.1	134.6	138.8	4.300	0.020	0.026	1.312	0.041	0.048	-999	1	0	-999	0
3748555	14.963	1	17	5879.0	162.0	203.0	4.461	0.050	0.200	1.148	0.109	0.150	0	2	-999	-999	1
3748642	15.729	2	17	6220.7	134.7	124.8	4.213	0.072	0.079	1.209	0.075	0.087	-999	1	0	-999	0
3748681	15.396	1	17	5601.8	112.7	111.6	4.411	0.049	0.054	0.933	0.069	0.070	0	1	0	-999	0
3748776	15.462	1	3	6047.0	122.1	119.2	4.259	0.059	0.061	1.117	0.074	0.083	-999	1	0	-999	0
3748800	15.754	2	17	5121.0	124.2	112.2	3.883	0.074	0.076	0.939	0.084	0.076	0	1	0	-999	0
3748844	15.171	1	17	6022.3	114.6	111.2	4.138	0.056	0.055	1.170	0.076	0.095	0	1	0	-999	0
3748855	14.701	1	17	5922.4	116.8	122.5	4.494	0.037	0.044	0.857	0.049	0.053	0	1	0	1	0
3748949	15.444	1	17	6212.2	134.7	125.1	4.173	0.072	0.069	1.225	0.074	0.089	-999	1	0	-999	0
3748978	15.36	1	17	5802.0	107.5	101.8	4.499	0.027	0.037	0.947	0.045	0.055	-999	1	0	-999	0
3748984	15.383	1	3	6267.0	197.0	241.0	4.435	0.070	0.210	1.043	0.158	0.129	-999	2	-999	-999	1
3748992	15.877	2	17	5185.4	106.6	97.9	4.516	0.042	0.048	0.831	0.050	0.051	0	1	0	-999	0
3749062	15.472	1	3	5547.7	118.1	111.8	4.189	0.086	0.083	0.940	0.073	0.068	0	1	0	-999	0
3749100	15.387	1	3	5792.4	107.6	103.4	4.512	0.026	0.035	0.932	0.044	0.052	0	1	0	-999	0
3749134	15.31	1	17	6074.4	118.3	119.1	4.285	0.048	0.048	1.164	0.065	0.074	2	1	0	0	0
3749164	15.049	1	17	6250.9	126.8	118.2	3.980	0.054	0.057	1.370	0.084	0.108	-999	1	0	-999	0
3749177	15.615	2	17	6069.1	116.2	113.9	4.367	0.048	0.059	1.084	0.066	0.075	0	1	0	-999	0
3749180	15.67	2	17	6174.7	122.2	116.6	4.494	0.036	0.039	0.974	0.058	0.055	0	1	0	-999	0
3749221	14.829	1	17	6001.2	118.1	114.9	4.347	0.043	0.047	1.070	0.071	0.079	-999	1	0	-999	0
3749325	15.09	1	17	5967.7	121.3	114.8	4.190	0.051	0.055	1.118	0.078	0.088	-999	1	0	-999	0
3749350	15.951	1	17	5622.3	125.9	119.3	3.982	0.098	0.086	1.060	0.093	0.086	-999	1	0	-999	0
3749366	15.592	4	17	5727.4	125.1	118.4	4.296	0.064	0.061	0.981	0.079	0.076	0	1	0	-999	0
3749390	13.368	0	17	6152.6	114.7	117.4	3.829	0.028	0.048	1.584	0.059	0.155	-999	1	0	-999	0
3749416	14.969	1	17	6236.0	135.7	132.3	4.186	0.046	0.045	1.230	0.065	0.082	2	1	0	-999	0
3749426	12.561	0	17	5516.2	100.9	92.7	4.446	0.043	0.037	0.818	0.062	0.051	-999	1	0	-999	0
3749455	14.791	1	17	5544.1	93.5	92.0	4.536	0.023	0.035	0.886	0.038	0.052	0	1	0	-999	0
3749508	13.539	0	17	6164.0	123.9	137.5	3.796	0.055	0.034	1.314	0.157	0.060	20	3	0	-1	0
3749524	15.14	1	17	4784.6	81.9	75.8	4.570	0.028	0.027	0.757	0.037	0.036	1	1	0	-999	0
3749541	15.342	1	17	4955.5	84.4	78.5	4.522	0.036	0.030	0.794	0.045	0.036	1	1	0	-999	0
3749549	14.92	1	17	5700.8	113.5	109.1	4.190	0.051	0.052	0.996	0.082	0.075	0	1	0	-999	0
3749581	16.216	0	17	5316.0	204.0	185.0	4.485	0.110	0.121	0.773	0.113	0.061	2	2	-999	-999	1
3749598	12.514	0	17	6184.0	104.9	100.9	4.385	0.015	0.023	1.193	0.032	0.044	0	1	0	-999	0
3749641	14.631	1	17	5772.1	114.4	109.5	4.274	0.046	0.049	1.001	0.076	0.076	-999	1	0	-999	0
3749725	15.465	1	17	5923.1	128.9	123.5	4.320	0.059	0.059	1.048	0.077	0.081	0	1	0	-999	0
3749774	14.78	1	17	6417.2	133.1	130.9	4.261	0.043	0.043	1.259	0.060	0.070	-999	1	0	-999	0
3749822	14.815	1	17	5906.9	124.8	118.9	4.302	0.109	0.112	1.045	0.092	0.085	-999	1	-999	-999	0
3749836	15.09	1	17	5932.2	120.1	116.6	4.356	0.046	0.049	1.044	0.073	0.079	-999	1	0	-999	0
3749863	14.528	1	17	5609.0	123.2	123.0	3.852	0.041	0.042	1.168	0.067	0.072	0	1	0	-999	0
3749897	15.975	4	17	5576.8	114.9	113.3	4.431	0.060	0.071	0.923	0.065	0.067	0	1	0	-999	0
3749916	14.784	1	17	5543.2	136.1	132.7	3.911	0.329	0.290	1.059	0.343	0.171	0	1	-999	-999	0
3749951	14.142	10	10	6927.0	146.6	139.7	4.189	0.039	0.040	1.430	0.075	0.070	-999	2	0	-999	0
3749978	15.778	2	17	5655.7	127.4	122.0	4.151	0.077	0.076	0.991	0.087	0.077	0	1	0	0	0
3750048	13.084	0	17	6414.0	129.5	126.6	4.003	0.030	0.032	1.490	0.067	0.073	-999	1	0	-999	0
3750071	14.243	1	17	6466.0	130.5	114.5	3.767	0.040	0.042	1.696	0.078	0.094	0	1	0	-999	0
3750073	15.578	2	17	6760.9	150.8	147.2	4.303	0.041	0.050	1.311	0.064	0.066	-999	1	0	-999	0
3750091	11.855	0	17	7194.3	160.1	161.8	4.206	0.031	0.032	1.427	0.070	0.062	1	2	0	-999	0
3750117	16.216	0	17	5373.6	124.1	128.8	3.470	0.024	0.030	1.808	0.051	0.075	2	2	0	-999	0
3750129	12.688	0	17	5321.9	96.9	86.7	4.445	0.042	0.038	0.861	0.063	0.053	-999	1	0	-999	0
3750148	14.063	10	10	6214.6	124.8	122.0	4.238	0.046	0.047	1.045	0.072	0.073	-999	1	0	-999	0
3750207	13.562	0	17	6747.9	159.5	136.0	4.123	0.031	0.032	1.287	0.048	0.047	-999	1	0	-999	0
3750216	15.097	4	17	5337.5	100.6	95.4	4.583	0.021	0.032	0.808	0.036	0.046	2	1	0	-999	0
3750254	15.116	1	17	5998.4	124.1	117.1	4.218	0.055	0.055	1.116	0.076	0.086	-999	1	0	-999	0
3750261	13.235	1	17	5997.0	105.9	100.7	4.464	0.019	0.031	1.014	0.037	0.057	6	1	0	-999	0
3750350	13.327	0	17	6227.3	150.6	151.2	4.101	0.223	0.285	1.169	0.210	0.154	-999	1	-999	-1	0
3750366	15.033	1	17	5849.0	117.5	112.0	4.139	0.051	0.057	1.087	0.096	0.086	7	1	0	-999	0
3750375	15.611	0	17	6253.4	107.0	109.6	3.697	0.020	0.042	1.794	0.053	0.156	2	1	0	-999	0
3750399	15.707	1	17	6159.5	127.4	118.6	4.250	0.073	0.074	1.166	0.074	0.085	-999	1	0	-999	0
3750410	11.742	0	17	6972.7	154.5	144.0	4.240	0.029	0.030	1.386	0.064	0.056	1	2	0	-999	0
3750423	13.735	1	17	5833.1	114.6	112.4	4.092	0.045	0.048	1.097	0.112	0.083	7	1	0	-999	0
3750476	14.283	1	17	6045.0	81.0	81.0	4.267	0.143	0.117	1.052	0.094	0.062	1	2	-999	-999	1
3750483	15.895	4	17	5846.2	109.3	104.2	4.509	0.032	0.040	0.936	0.052	0.056	-999	1	0	-999	0
3750538	13.711	0	17	5957.5	28.6	42.8	4.289	0.016	0.016	0.701	0.010	0.007	2	1	0	-999	0
3750545	15.04	4	17	6102.3	123.4	114.8	4.199	0.047	0.054	1.171	0.070	0.088	-999	1	0	-999	0
3750550	15.719	1	17	4628.8	102.3	86.5	4.584	0.026	0.025	0.732	0.036	0.032	0	1	0	-999	0
3750558	14.11	1	17	5646.7	93.3	89.7	4.460	0.024	0.035	1.022	0.043	0.058	0	1	0	-999	0
3750628	15.932	4	17	5596.3	120.3	115.5	3.884	0.094	0.087	1.125	0.105	0.097	0	1	0	-999	0
3750665	15.078	1	17	5706.7	109.0	106.5	4.411	0.045	0.051	0.963	0.068	0.072	0	1	0	-999	0
3750773	14.048	6	10	6342.9	127.6	122.4	3.983	0.036	0.046	1.328	0.064	0.106	-999	1	0	-999	0
3750779	14.579	1	17	6001.3	106.5	113.7	4.043	0.043	0.058	1.219	0.089	0.105	-999	1	0	-999	0
3750805	15.18	1	17	5689.6	119.7	113.9	3.855	0.058	0.054	1.189	0.076	0.080	0	1	0	-999	0
3750810	15.321	1	17	5952.2	108.7	104.9	4.429	0.036	0.047	1.025	0.055	0.067	-999	1	0	-999	0
3750839	12.744	0	17	6293.7	121.1	116.6	4.339	0.027	0.035	1.175	0.053	0.065	-999	1	0	-999	0
3750914	13.286	0	17	5179.0	120.2	108.0	3.629	0.042	0.064	1.308	0.098	0.151	0	1	0	-999	0
3750923	15.722	2	17	4979.5	102.9	90.8	3.915	0.060	0.061	0.888	0.051	0.038	0	1	0	-999	0
3750926	10.852	0	17	5368.3	111.4	104.5	3.809	0.030	0.033	1.141	0.063	0.064	2	1	0	-999	0
3750934	15.405	1	17	6285.7	128.5	128.6	4.244	0.062	0.065	1.216	0.070	0.081	-999	1	0	-999	0
3750944	14.984	1	17	5697.0	118.0	113.0	3.855	0.053	0.051	1.192	0.073	0.079	0	1	0	-999	0
3751001	15.577	2	17	5518.0	166.0	166.0	4.486	0.081	0.150	0.844	0.111	0.074	-999	2	-999	-999	1
3751023	14.031	1	17	5960.5	114.2	112.8	4.290	0.039	0.037	1.166	0.063	0.071	-999	1	0	-999	0
3751025	15.251	1	17	5704.5	113.6	109.4	4.369	0.054	0.055	0.965	0.074	0.073	0	1	0	-999	0
3751031	15.063	1	17	5367.9	123.3	117.4	3.794	0.053	0.055	1.155	0.087	0.094	0	1	0	-999	0
3751083	15.032	1	17	6114.6	115.1	117.2	4.303	0.050	0.051	1.125	0.070	0.080	-999	1	0	-999	0
3751099	15.597	1	17	5771.0	122.5	115.2	3.922	0.082	0.073	1.163	0.094	0.088	-999	1	0	-999	0
3751114	15.791	1	17	5318.4	105.3	100.9	4.549	0.030	0.043	0.838	0.046	0.056	0	1	0	-999	0
3751118	15.389	1	17	5600.8	107.5	107.1	4.262	0.056	0.055	1.047	0.069	0.066	2	1	-999	1	0
3751121	14.332	1	17	5798.0	118.7	117.9	3.948	0.058	0.041	1.199	0.130	0.070	0	1	0	-999	0
3751131	14.692	1	17	5733.7	116.0	113.9	4.003	0.059	0.049	1.090	0.088	0.074	1	1	0	-999	0
3751163	14.951	1	17	6458.2	130.0	126.9	4.271	0.046	0.050	1.264	0.061	0.065	-999	1	0	-999	0
3751172	15.475	1	3	4999.8	108.2	94.3	3.745	0.069	0.079	0.987	0.118	0.108	0	1	0	-999	0
3751176	15.269	1	17	5571.6	109.3	107.1	4.384	0.056	0.057	0.924	0.070	0.068	7	1	0	-999	0
3751185	15.809	4	17	5790.5	116.3	113.4	4.189	0.080	0.079	1.036	0.091	0.083	-999	1	0	-999	0
3751231	15.212	1	17	5794.9	108.5	106.5	4.384	0.050	0.056	0.993	0.070	0.075	-999	1	0	-1	0
3751241	15.556	1	17	5838.0	121.7	112.5	4.073	0.080	0.089	1.109	0.112	0.090	-999	1	0	-999	0
3751246	14.291	14	15	6239.4	123.1	116.4	3.999	0.042	0.047	1.355	0.072	0.110	-999	1	0	-999	0
3751275	14.952	1	17	5883.1	112.0	109.7	4.425	0.044	0.051	0.945	0.061	0.064	6	1	0	-999	0
3751287	15.968	4	17	5897.1	114.1	109.5	4.180	0.091	0.087	1.087	0.094	0.088	-999	1	0	-999	0
3751303	15.934	4	17	5165.7	97.9	89.9	4.453	0.053	0.046	0.832	0.049	0.039	1	1	0	-999	0
3751311	12.617	0	1	6364.5	136.8	129.2	4.136	0.035	0.037	1.304	0.061	0.065	-999	1	0	-999	0
3751359	15.282	1	17	6170.0	174.0	217.0	4.472	0.048	0.192	1.063	0.145	0.145	-999	2	-999	-999	1
3751421	15.709	2	3	5364.3	101.2	98.6	4.534	0.033	0.046	0.856	0.048	0.057	-999	1	0	-999	0
3751458	15.794	1	17	4704.3	87.0	80.8	4.593	0.025	0.028	0.732	0.035	0.035	0	1	0	-999	0
3751466	15.881	2	17	5912.4	115.8	111.5	4.371	0.095	0.154	1.025	0.093	0.085	-999	1	-999	-999	0
3751472	13.881	1	17	6068.5	126.1	126.0	3.733	0.061	0.049	1.464	0.191	0.092	-999	1	0	-999	0
3751480	14.42	1	17	6047.8	124.1	120.2	4.396	0.044	0.046	0.913	0.063	0.061	-999	1	0	-999	0
3751497	14.279	1	17	6272.9	122.3	124.7	4.281	0.034	0.044	1.215	0.065	0.067	-999	1	0	-999	0
3751512	13.925	1	17	5601.1	123.4	119.0	3.802	0.037	0.037	0.976	0.056	0.053	-999	1	0	-999	0
3751604	15.987	1	17	5945.2	112.2	111.0	4.125	0.091	0.087	1.134	0.103	0.097	-999	1	0	-999	0
3751629	15.822	1	17	5314.1	120.8	114.4	3.832	0.080	0.078	1.074	0.116	0.108	0	1	0	-999	0
3751637	15.916	4	17	5542.0	111.3	107.5	4.359	0.073	0.070	0.916	0.069	0.065	0	1	0	-999	0
3751661	15.78	1	17	5931.1	115.7	110.4	4.252	0.073	0.072	1.073	0.080	0.083	0	1	0	-999	0
3751679	13.408	0	17	5534.9	119.3	120.0	3.492	0.029	0.031	1.671	0.067	0.087	-999	2	0	-999	0
3751712	15.137	1	17	5548.2	111.4	107.6	4.232	0.054	0.053	0.929	0.070	0.064	0	1	0	-999	0
3751718	14.995	1	17	6022.3	108.2	104.5	4.084	0.049	0.056	1.207	0.078	0.103	-999	1	0	-999	0
3751752	15.632	2	3	5621.0	105.0	101.2	4.448	0.046	0.056	0.935	0.061	0.067	0	1	0	-999	0
3751774	14.897	1	17	6468.0	157.0	247.0	4.363	0.052	0.208	1.313	0.152	0.186	-999	2	-999	-999	1
3751776	15.718	1	17	5872.0	113.2	108.5	4.223	0.071	0.070	1.059	0.084	0.083	-999	1	0	-999	0
3751786	15.893	2	17	4804.4	91.9	84.0	4.590	0.027	0.032	0.744	0.038	0.039	0	1	0	-999	0
3751859	15.143	1	17	5636.9	110.9	105.6	4.182	0.055	0.055	0.973	0.077	0.071	0	1	0	-999	0
3751876	13.291	0	17	5868.9	103.1	101.2	4.444	0.027	0.038	1.005	0.050	0.069	0	1	0	-999	0
3751902	15.666	1	17	6055.0	157.1	142.7	3.738	0.094	0.074	1.426	0.199	0.130	2	1	0	-999	0
3751989	14.651	1	17	5401.6	116.9	112.2	3.880	0.040	0.044	1.066	0.068	0.073	0	1	0	-999	0
3751991	15.716	1	17	5827.5	114.3	110.2	4.334	0.069	0.070	1.011	0.075	0.077	-999	1	0	-999	0
3752036	14.447	1	17	6262.3	122.5	126.6	4.023	0.047	0.049	1.158	0.098	0.071	-999	1	0	-999	0
3752041	15.901	2	17	5931.5	118.6	117.8	4.121	0.083	0.088	1.130	0.102	0.095	-999	1	0	-999	0
3752045	15.484	1	17	5562.9	109.2	105.3	4.178	0.064	0.062	0.946	0.071	0.067	0	1	0	-999	0
3752076	15.755	2	17	5611.0	113.2	108.5	4.175	0.070	0.069	0.965	0.076	0.071	-999	1	0	-999	0
3752094	13.73	1	17	5555.6	120.6	115.6	3.898	0.035	0.035	1.067	0.063	0.059	-999	1	0	-999	0
3752110	15.243	1	17	5872.9	111.8	109.5	4.120	0.053	0.062	1.107	0.098	0.088	-999	1	0	1	0
3752123	13.973	1	17	6562.9	130.0	117.1	4.288	0.026	0.032	1.300	0.048	0.051	-999	1	0	-999	0
3752139	15.17	1	17	5725.2	112.8	113.1	4.106	0.059	0.059	1.039	0.097	0.078	-999	1	0	-999	0
3752144	15.93	2	17	5174.9	93.0	85.1	4.442	0.051	0.044	0.835	0.048	0.037	0	1	0	-999	0
3752158	12.425	0	17	5603.1	90.7	93.4	4.428	0.034	0.038	0.999	0.058	0.066	-999	1	0	-999	0
3752165	14.678	1	17	6290.0	153.0	219.0	4.442	0.062	0.188	1.097	0.144	0.144	-999	2	-999	-999	1
3752175	15.544	1	17	4871.6	85.2	86.6	4.714	0.018	0.019	0.616	0.018	0.020	-999	1	-999	-999	0
3752202	14.7	1	17	5645.5	118.4	110.6	3.943	0.044	0.043	1.097	0.070	0.070	-999	1	0	-999	0
3752239	15.335	1	17	5301.4	93.9	81.5	4.384	0.047	0.038	0.857	0.054	0.039	0	1	0	-999	0
3752259	15.718	1	17	5429.2	109.0	101.7	4.117	0.066	0.066	0.919	0.065	0.059	0	1	0	-999	0
3754693	14.692	1	17	5993.0	128.0	124.9	3.720	0.070	0.059	1.444	0.159	0.096	-999	1	0	-999	0
3754760	13.971	1	17	6603.6	133.0	127.4	3.935	0.042	0.046	1.436	0.074	0.098	-999	1	0	-999	0
3754788	14.837	2	15	6218.0	199.0	273.0	4.417	0.054	0.216	1.219	0.156	0.172	-999	2	-999	-999	1
3754820	15.281	2	3	6351.6	132.8	134.1	4.113	0.061	0.061	1.310	0.070	0.075	-999	1	0	-999	0
3754850	15.251	1	3	5818.3	107.9	105.7	4.417	0.042	0.052	0.995	0.062	0.073	-999	1	0	-999	0
3754858	14.987	1	17	6110.6	126.4	117.2	4.232	0.052	0.053	1.155	0.071	0.084	-999	1	0	-999	0
3754960	13.927	1	17	6188.1	117.2	119.5	3.890	0.037	0.054	1.444	0.079	0.149	-999	1	0	-999	0
3755035	14.762	1	17	6269.0	177.0	243.0	4.405	0.058	0.218	1.237	0.163	0.182	-999	2	-999	-999	1
3755103	13.269	1	17	6142.5	121.2	110.9	4.194	0.038	0.040	1.132	0.071	0.076	-999	1	0	-999	0
3755157	15.064	1	17	5833.7	124.2	120.4	3.924	0.066	0.055	1.185	0.098	0.080	-999	1	0	-999	0
3755223	15.616	2	17	6188.3	131.3	118.0	4.211	0.073	0.079	1.198	0.076	0.088	-999	1	0	-999	0
3755356	15.351	1	17	6276.7	126.0	124.3	4.359	0.037	0.048	1.152	0.063	0.072	-999	1	0	-999	0
3755364	12.131	0	17	5924.7	108.6	100.2	4.048	0.028	0.052	1.281	0.055	0.124	-999	1	0	-999	0
3755370	15.374	1	17	6203.3	182.8	141.0	3.950	0.070	0.060	1.368	0.121	0.132	-999	1	0	-999	0
3755381	15.093	1	17	5652.2	122.4	119.1	3.796	0.057	0.055	1.240	0.079	0.086	1	1	0	-999	0
3755395	14.611	1	17	6543.3	138.7	136.8	4.183	0.041	0.041	1.330	0.069	0.061	-999	1	0	-999	0
3755522	12.289	0	17	5870.0	70.0	79.0	4.449	0.051	0.119	0.994	0.060	0.066	-999	2	-999	-1	1
3755646	15.414	0	17	4858.5	96.0	85.5	3.559	0.058	0.079	1.231	0.149	0.185	2	3	0	-999	0
3755708	14.497	1	17	6203.7	131.0	121.7	4.273	0.068	0.072	1.171	0.078	0.086	-999	1	0	-999	0
3755727	15.96	2	17	5491.8	116.3	108.1	4.348	0.083	0.079	0.903	0.068	0.061	1	1	0	-999	0
3755739	15.148	1	17	5738.2	116.4	112.1	4.367	0.051	0.053	0.976	0.074	0.075	0	1	0	-999	0
3755745	13.297	0	17	6514.2	116.8	124.9	4.354	0.021	0.031	1.193	0.038	0.054	-999	1	0	-999	0
3755858	15.545	2	3	6074.5	118.6	111.0	4.027	0.079	0.085	1.254	0.103	0.106	-999	1	0	-999	0
3755875	15.802	1	17	5170.0	155.0	155.0	4.575	0.024	0.102	0.939	0.040	0.100	0	2	-999	-999	1
3755898	13.859	1	17	5959.8	118.7	107.5	4.185	0.038	0.044	1.120	0.075	0.089	-999	1	0	-999	0
3755935	15.233	1	17	5106.4	97.2	89.2	4.520	0.038	0.038	0.818	0.048	0.047	2	1	0	-999	0
3755984	14.949	1	17	6520.4	128.5	127.0	4.316	0.033	0.042	1.255	0.054	0.060	-999	1	0	-999	0
3756027	14.349	1	17	6279.4	115.4	111.5	4.378	0.025	0.035	1.143	0.046	0.064	-999	1	0	-999	0
3756040	15.867	1	17	6025.7	116.0	110.8	4.432	0.039	0.051	1.033	0.060	0.066	8	1	0	-999	0
3756056	15.614	2	17	6398.3	136.2	141.2	3.904	0.115	0.112	1.478	0.151	0.151	-999	1	0	-999	0
3756086	11.917	0	17	6040.4	118.7	116.5	3.942	0.048	0.044	1.270	0.135	0.081	-999	1	0	-999	0
3756104	15.778	4	17	5466.8	105.8	102.6	4.505	0.038	0.053	0.887	0.052	0.060	1	1	0	-999	0
3756123	11.685	0	17	6582.3	137.9	128.3	3.707	0.027	0.047	1.750	0.061	0.171	-999	1	0	-999	0
3756161	15.251	1	17	5042.8	89.5	82.5	4.486	0.039	0.030	0.811	0.046	0.034	7	1	0	-999	0
3756184	15.375	1	17	6257.0	196.0	240.0	4.410	0.052	0.195	1.233	0.142	0.174	-999	2	-999	-999	1
3756196	13.527	0	17	6204.0	130.2	131.6	4.011	0.040	0.039	0.921	0.060	0.055	-999	1	0	-999	0
3756264	14.941	1	17	5689.4	118.1	111.4	4.201	0.052	0.053	0.988	0.080	0.074	0	1	0	1	0
3756309	14.777	1	17	5688.6	103.1	97.9	4.479	0.030	0.042	0.946	0.050	0.063	0	1	0	-999	0
3756351	14.038	1	17	6235.2	114.6	114.6	3.783	0.036	0.047	1.630	0.072	0.158	-999	1	0	-999	0
3756405	13.471	0	17	5844.0	99.0	96.9	4.478	0.021	0.034	0.979	0.040	0.060	-999	1	0	-999	0
3756443	15.014	1	17	5686.7	106.0	101.8	4.433	0.042	0.049	0.956	0.063	0.070	-999	1	0	-999	0
3756466	14.401	1	17	6016.1	123.1	117.6	4.281	0.044	0.046	1.097	0.075	0.081	-999	1	0	-999	0
3756556	15.285	1	17	5830.8	139.6	128.1	4.317	0.137	0.203	1.015	0.123	0.093	-999	1	-999	-999	0
3756613	14.377	1	17	6176.7	122.7	120.3	3.813	0.047	0.051	1.548	0.090	0.168	-999	1	0	-999	0
3756713	14.983	1	17	5650.8	104.1	100.5	4.470	0.035	0.046	0.940	0.055	0.064	0	1	0	-999	0
3756730	11.271	1	17	5900.6	128.5	124.3	3.922	0.151	0.145	1.222	0.153	0.128	3	1	-999	-999	0
3756779	13.532	0	17	6146.4	117.9	112.9	4.001	0.033	0.050	1.325	0.067	0.124	-999	1	0	-999	0
3756792	10.999	0	17	5967.8	132.8	133.8	3.761	0.056	0.032	1.373	0.201	0.073	-999	1	0	-999	0
3756801	13.642	1	17	6026.5	120.1	133.5	3.751	0.048	0.048	1.529	0.157	0.103	-999	1	0	1	0
3756845	15.81	4	17	5931.6	113.3	107.3	4.492	0.034	0.041	0.962	0.055	0.060	-999	1	0	-999	0
3756937	15.635	1	17	5917.8	119.2	114.7	4.309	0.063	0.063	1.049	0.076	0.080	1	1	0	-999	0
3757024	13.862	1	17	6579.3	149.8	132.3	4.137	0.034	0.034	1.365	0.071	0.062	-999	1	0	-999	0
3757043	15.627	4	17	6649.0	166.2	146.2	4.087	0.111	0.092	1.402	0.122	0.089	-999	1	0	-999	0
3757094	13.333	0	17	6992.3	147.7	141.8	4.231	0.022	0.026	1.506	0.049	0.060	-999	2	0	-999	0
3757202	15.611	4	17	6436.0	138.5	134.4	4.222	0.066	0.069	1.280	0.068	0.072	-999	1	0	-999	0
3757270	15.377	1	17	5879.1	145.6	149.3	4.075	0.197	0.217	1.131	0.175	0.150	-999	1	-999	-999	0
3757272	14.261	1	17	5869.2	116.7	115.1	4.145	0.043	0.049	1.096	0.091	0.088	1	1	0	-999	0
3757311	14.446	1	17	6352.8	122.4	115.8	4.419	0.020	0.026	1.105	0.038	0.048	-999	1	0	-999	0
3757324	12.621	0	17	6920.3	143.5	157.2	3.957	0.034	0.038	1.611	0.085	0.094	-999	2	0	-999	0
3757580	14.893	1	17	5576.1	103.7	96.2	4.562	0.019	0.028	0.861	0.033	0.042	-999	1	0	-999	0
3757583	15.058	1	17	5632.9	103.7	98.9	4.508	0.027	0.039	0.919	0.044	0.057	1	1	0	-999	0
3757588	14.138	1	17	5678.2	153.2	158.8	3.623	0.130	0.138	1.455	0.211	0.193	3	1	-999	-1	0
3757590	14.892	1	17	6349.6	126.6	126.5	3.991	0.033	0.034	1.524	0.063	0.071	3	1	0	-1	0
3757594	11.956	0	17	5365.2	107.3	105.0	3.899	0.035	0.039	1.033	0.063	0.069	-999	1	0	-999	0
3757605	15.893	4	17	4901.3	99.2	91.4	4.574	0.029	0.034	0.767	0.040	0.042	0	1	0	-999	0
3757656	14.061	1	17	5934.1	109.9	107.9	4.414	0.032	0.041	1.031	0.056	0.072	1	1	0	-999	0
3757709	10.691	0	17	6758.1	195.5	157.8	4.174	0.126	0.161	1.342	0.149	0.082	8	1	-999	-999	0
3757761	15.989	4	17	6357.7	143.6	140.0	4.397	0.049	0.053	1.121	0.080	0.083	0	1	0	-999	0
3757778	13.495	4	17	6148.8	128.5	125.9	4.364	0.041	0.051	1.112	0.063	0.075	3	1	0	-1	0
3757898	14.327	1	17	6015.6	125.9	117.3	4.237	0.044	0.044	1.115	0.074	0.083	0	1	0	-999	0
3758111	14.602	1	17	6866.5	177.8	159.6	4.000	0.042	0.042	1.553	0.100	0.097	-999	2	0	-999	0
3758125	12.528	0	1	6826.6	142.5	138.8	3.742	0.039	0.041	1.927	0.083	0.090	-999	2	0	-999	0
3758193	15.686	2	3	5910.8	121.3	118.3	4.425	0.040	0.053	1.016	0.060	0.070	0	1	0	-999	0
3758265	14.769	4	17	6190.3	137.7	124.4	4.247	0.047	0.043	1.181	0.070	0.085	-999	1	0	-999	0
3758283	14.563	15	16	6366.6	148.4	140.3	4.165	0.041	0.044	1.291	0.061	0.070	1	1	0	-999	0
3758291	13.601	1	17	6846.6	150.0	147.8	3.978	0.038	0.040	1.565	0.084	0.087	1	2	0	-999	0
3758375	16.688	15	17	5765.0	173.0	190.0	4.434	0.087	0.188	0.939	0.125	0.102	0	2	-999	-999	1
3758443	12.917	0	17	7092.6	152.9	150.6	3.961	0.035	0.038	1.664	0.085	0.092	10	2	0	-999	0
3758469	15.187	1	17	6226.8	124.3	120.1	4.366	0.035	0.045	1.135	0.056	0.070	0	1	0	-999	0
3758499	13.698	1	17	6146.0	135.3	122.0	4.076	0.031	0.043	1.270	0.064	0.109	-999	1	0	1	0
3758528	15.326	4	17	5922.1	122.3	117.4	4.516	0.024	0.030	0.936	0.042	0.048	7	1	0	-999	0
3758541	13.161	0	1	4135.8	97.4	88.0	1.727	0.139	0.142	1.505	0.482	0.399	2	2	0	-999	0
3758616	15.753	4	17	6366.2	138.1	137.0	4.263	0.062	0.069	1.236	0.068	0.080	-999	1	0	-999	0
3758618	13.808	1	17	6254.1	125.1	131.5	3.714	0.040	0.060	1.682	0.087	0.185	1	1	0	-999	0
3758706	13.351	0	17	6370.8	120.5	113.5	4.388	0.018	0.027	1.153	0.036	0.055	-999	1	0	-999	0
3758714	15.054	4	17	6173.6	121.4	115.6	4.418	0.027	0.036	1.079	0.048	0.060	0	1	0	-999	0
3758717	13.478	0	1	6527.1	135.9	135.8	4.246	0.029	0.029	1.302	0.059	0.054	5	3	0	-999	0
3758752	15.131	1	17	5523.2	99.8	98.7	4.499	0.033	0.045	0.904	0.049	0.061	0	1	0	-999	0
3758763	14.687	1	17	6071.1	132.9	128.1	4.249	0.067	0.066	1.131	0.077	0.086	-999	1	0	-999	0
3758774	13.795	1	17	6806.0	142.7	138.6	3.994	0.038	0.039	1.540	0.082	0.085	-999	2	0	-999	0
3758828	13.951	1	17	6112.9	121.4	118.4	3.953	0.032	0.046	1.418	0.064	0.131	1	1	0	-999	0
3758831	13.9	1	17	6753.9	147.1	139.1	3.894	0.042	0.043	1.616	0.087	0.091	-999	2	0	-999	0
3758898	14.067	1	17	5722.0	155.0	155.0	4.547	0.035	0.196	0.937	0.102	0.112	0	2	-999	-999	1
3758922	14.641	1	17	6063.5	124.8	125.2	4.281	0.047	0.047	1.114	0.075	0.082	0	1	0	1	0
3759040	15.263	1	17	6414.8	138.2	135.8	4.260	0.050	0.051	1.256	0.064	0.072	0	1	0	-999	0
3759069	13.608	1	17	5691.7	136.2	133.0	3.709	0.034	0.035	1.142	0.063	0.062	-999	1	0	-999	0
3759078	13.111	1	17	7199.6	166.6	155.9	4.295	0.021	0.025	1.403	0.046	0.054	-999	2	0	-999	0
3759079	14.754	1	17	6190.0	138.3	124.3	4.156	0.042	0.046	1.233	0.066	0.087	-999	1	0	-999	0
3759104	14.742	1	17	5737.6	121.6	117.0	4.375	0.046	0.049	0.976	0.075	0.076	0	1	0	-999	0
3759164	14.129	1	17	6357.3	124.1	126.6	4.337	0.027	0.037	1.198	0.051	0.071	-999	1	0	-999	0
3759231	15.81	4	17	5534.4	132.2	124.9	4.104	0.069	0.069	0.961	0.076	0.070	0	1	0	-999	0
3759295	13.605	0	17	6464.1	136.7	124.8	4.316	0.024	0.030	1.248	0.049	0.065	-999	1	0	-999	0
3759360	15.514	2	17	5035.8	97.0	88.3	4.545	0.034	0.038	0.801	0.044	0.046	0	1	0	-999	0
3759377	14.876	1	17	6373.2	134.0	128.8	4.013	0.048	0.049	1.385	0.075	0.080	1	1	0	-999	0
3759488	14.894	1	17	5931.1	114.3	117.9	4.117	0.042	0.054	1.142	0.087	0.096	-999	1	0	-999	0
3759641	14.122	1	17	6235.6	134.7	124.0	4.307	0.038	0.039	1.170	0.066	0.078	-999	1	0	-999	0
3759785	13.11	0	17	6726.2	144.2	135.5	4.041	0.032	0.033	1.473	0.078	0.075	-999	1	0	-999	0
3759859	15.229	4	17	5905.5	133.9	123.7	4.225	0.052	0.054	1.074	0.080	0.086	6	1	0	-999	0
3759969	12.548	0	17	7242.6	153.9	157.1	3.956	0.035	0.037	1.717	0.086	0.089	1	2	0	-999	0
3759987	14.945	1	17	5874.9	126.0	131.1	4.051	0.056	0.060	1.135	0.118	0.088	-999	1	0	-999	0
3760005	15.378	4	17	6107.5	135.8	117.2	4.065	0.060	0.066	1.254	0.082	0.105	0	1	0	-999	0
3760021	11.338	0	17	6373.8	125.0	131.5	4.233	0.029	0.036	1.259	0.062	0.069	-999	3	0	-999	0
3760072	12.375	0	17	5511.5	110.8	111.3	3.818	0.031	0.035	1.178	0.063	0.071	-999	1	0	-999	0
3760077	13.496	0	17	6575.9	131.7	138.9	3.560	0.039	0.068	2.014	0.102	0.209	-999	2	0	-999	0
3760124	14.25	4	17	6051.7	130.1	127.4	4.309	0.053	0.056	1.100	0.073	0.081	2	1	0	-999	0
3760173	13.304	0	17	6053.2	107.8	102.6	4.432	0.021	0.033	1.052	0.042	0.063	-999	1	0	-999	0
3760190	12.729	0	17	5634.9	97.3	86.0	4.433	0.036	0.027	0.756	0.044	0.033	-999	1	0	-999	0
3760193	15.202	1	17	5713.9	118.2	114.3	4.399	0.051	0.057	0.966	0.070	0.074	0	1	0	-999	0
3760233	13.432	0	17	6257.5	128.5	121.9	3.931	0.030	0.048	1.430	0.069	0.136	1	1	0	-999	0
3760247	15.217	1	3	5915.4	120.8	128.0	4.090	0.049	0.060	1.143	0.101	0.096	0	1	0	-999	0
3760280	14.599	1	17	5984.0	179.0	197.0	4.316	0.158	0.193	0.962	0.145	0.109	0	2	-999	-999	1
3760335	13.729	1	17	6422.7	141.1	143.6	4.281	0.030	0.035	1.253	0.062	0.074	-999	1	0	-999	0
3760500	15.933	4	17	5725.4	122.6	116.8	4.345	0.066	0.066	0.974	0.075	0.075	0	1	0	-999	0
3760562	15.525	1	17	4888.8	94.8	90.5	3.389	0.104	0.112	1.127	0.212	0.207	2	2	0	-999	0
3760586	15.372	1	17	6035.3	127.6	122.4	4.224	0.058	0.058	1.128	0.076	0.086	0	1	0	-999	0
3760613	15.154	1	17	6361.6	141.9	138.2	4.184	0.054	0.051	1.275	0.065	0.072	-999	1	0	-999	0
3760748	15.75	4	17	4948.3	101.0	95.1	4.587	0.025	0.032	0.761	0.039	0.043	0	1	0	-999	0
3760768	15.688	2	17	6403.3	136.3	131.2	3.998	0.100	0.094	1.396	0.112	0.100	-999	1	0	-999	0
3760837	14.626	1	17	6000.8	113.3	107.3	4.471	0.022	0.032	1.002	0.040	0.054	-999	1	0	-999	0
3760972	13.774	1	17	6092.0	204.0	204.0	3.872	0.504	0.126	1.152	0.169	0.233	-999	2	-999	-999	1
3761005	13.82	1	17	6852.5	153.7	145.8	3.988	0.037	0.040	1.559	0.084	0.087	-999	2	0	-999	0
3761010	11.622	0	17	6395.3	122.6	123.3	4.012	0.029	0.042	1.304	0.055	0.101	-999	1	0	-999	0
3761096	15.032	1	17	5712.6	123.0	115.6	4.268	0.051	0.053	0.981	0.077	0.075	0	1	0	-999	0
3761133	15.283	1	3	5899.2	115.4	112.2	4.438	0.035	0.047	1.008	0.055	0.068	0	1	0	-999	0
3761203	14.278	1	17	5475.0	180.0	147.0	4.021	0.511	0.219	0.870	0.091	0.101	0	2	-999	-999	1
3761319	15.807	1	17	5729.0	172.0	155.0	4.436	0.116	0.174	0.848	0.120	0.070	2	2	-999	-1	1
3761336	14.735	1	17	6135.3	127.2	125.5	4.272	0.043	0.051	1.148	0.069	0.082	1	1	0	-999	0
3761364	14.734	1	17	5886.9	124.4	120.4	4.273	0.045	0.048	1.047	0.078	0.081	0	1	0	-999	0
3761450	14.838	1	17	6024.1	123.0	120.0	4.328	0.045	0.049	1.084	0.072	0.080	0	1	0	-999	0
3761460	13.829	1	17	5942.3	124.0	121.6	3.960	0.056	0.042	1.205	0.141	0.078	-999	1	0	-999	0
3761489	13.405	1	17	6055.9	129.1	132.4	4.205	0.034	0.041	1.095	0.073	0.083	-999	1	0	-999	0
3761585	13.483	1	17	5223.9	143.2	119.5	3.593	0.042	0.061	1.385	0.092	0.155	0	1	0	-999	0
3761600	14.621	1	17	5998.7	126.4	121.2	4.288	0.044	0.046	1.086	0.076	0.082	1	1	0	-999	0
3761601	14.692	1	17	6141.0	117.4	110.0	4.441	0.022	0.031	1.052	0.041	0.055	-999	1	0	-999	0
3761614	14.919	1	17	5552.4	103.4	101.6	4.491	0.032	0.044	0.914	0.050	0.063	0	1	0	-999	0
3761622	15.699	2	3	5917.2	124.4	117.6	4.219	0.067	0.066	1.080	0.085	0.087	0	1	0	-999	0
3761671	15.451	1	17	5953.6	117.7	121.5	4.024	0.068	0.075	1.193	0.110	0.097	0	1	0	-999	0
3761713	15.136	4	17	5975.1	123.0	119.3	4.315	0.052	0.054	1.069	0.075	0.080	0	1	0	-999	0
3761840	15.807	0	17	6484.2	127.4	118.9	3.757	0.026	0.027	1.711	0.069	0.066	2	1	0	-999	0
3761857	13.966	2	17	6556.5	130.0	141.4	4.080	0.035	0.037	1.392	0.072	0.066	-999	3	0	-999	0
3761929	14.967	1	17	5069.0	151.0	151.0	3.857	0.728	0.312	0.891	0.166	0.149	6	2	-999	-999	1
3762003	15.064	1	17	5552.4	129.7	123.0	3.980	0.050	0.048	1.034	0.071	0.070	0	1	0	-999	0
3762144	12.947	0	17	6089.2	120.7	119.2	3.949	0.052	0.039	1.218	0.131	0.066	0	1	0	-999	0
3762165	14.034	1	17	6666.9	137.1	132.7	3.883	0.043	0.043	1.597	0.086	0.090	-999	1	0	-999	0
3762236	15.033	1	17	6739.4	144.4	135.9	4.237	0.044	0.051	1.357	0.067	0.062	-999	1	0	-999	0
3762238	15.372	4	17	5876.9	112.0	109.4	4.407	0.043	0.054	1.013	0.063	0.073	0	1	0	-999	0
3762285	15.558	4	17	6056.4	122.7	114.3	4.200	0.071	0.070	1.149	0.077	0.089	0	1	0	-999	0
3762293	15.564	4	17	5896.7	117.2	112.6	4.152	0.068	0.069	1.101	0.094	0.089	-999	1	0	-999	0
3762348	15.13	1	17	5973.2	108.4	115.7	4.099	0.050	0.060	1.170	0.086	0.099	0	1	0	-999	0
3762371	15.227	1	17	6359.4	134.1	133.2	4.214	0.054	0.061	1.261	0.066	0.074	-999	1	0	-999	0
3762385	14.63	2	16	6201.0	117.0	122.1	3.811	0.060	0.065	1.511	0.119	0.153	-999	1	0	-999	0
3762389	15.68	4	16	6233.5	129.8	121.6	4.271	0.065	0.071	1.184	0.073	0.082	-999	1	0	-999	0
3762406	15.003	1	17	6304.3	130.9	128.5	4.265	0.047	0.049	1.215	0.066	0.079	-999	1	0	-999	0
3762434	15.608	4	17	5748.0	123.9	119.4	4.040	0.077	0.070	1.080	0.102	0.082	0	1	0	-999	0
3762444	14.744	2	15	6428.1	125.2	120.5	4.332	0.031	0.039	1.219	0.053	0.065	-999	1	0	-999	0
3762468	14.996	1	17	6426.1	129.9	129.3	4.269	0.044	0.048	1.257	0.060	0.070	1	1	0	0	0
3762472	15.319	1	17	6120.0	120.3	118.5	3.925	0.065	0.070	1.346	0.121	0.117	0	1	0	-999	0
3762513	12.717	1	17	6303.1	114.0	113.5	3.707	0.031	0.037	1.779	0.067	0.124	1	1	0	-999	0
3762528	15.628	4	17	6236.8	125.8	121.3	3.976	0.091	0.088	1.355	0.117	0.111	-999	1	0	-999	0
3762531	15.672	1	17	6593.7	140.2	134.6	4.280	0.052	0.066	1.293	0.067	0.067	-999	1	0	-999	0
3762643	15.893	4	17	5823.7	109.7	105.9	4.473	0.036	0.048	0.968	0.055	0.063	0	1	0	-999	0
3762671	15.474	1	3	5334.3	109.8	103.5	4.527	0.040	0.055	0.851	0.052	0.058	-999	1	0	-999	0
3762696	15.475	1	17	5009.0	222.0	201.0	4.515	0.085	0.077	0.763	0.095	0.063	2	2	-999	-999	1
3762777	15.862	4	17	5194.4	75.9	69.5	4.275	0.059	0.066	0.874	0.024	0.022	8	1	1	-999	0
3762840	14.606	1	17	6141.5	130.1	112.0	4.202	0.039	0.049	1.186	0.068	0.087	-999	1	0	-999	0
3762841	15.566	4	17	5987.1	142.7	141.7	4.147	0.047	0.050	1.149	0.090	0.105	-999	1	0	-999	0
3762985	15.96	4	17	6429.0	179.0	246.0	4.404	0.066	0.154	1.152	0.150	0.150	-999	2	-999	-999	1
3762993	15.007	4	17	6913.2	143.7	145.6	4.144	0.052	0.052	1.453	0.083	0.076	-999	2	0	-999	0
3763004	14.15	1	17	5391.2	95.4	91.9	4.580	0.018	0.030	0.822	0.029	0.045	0	1	0	-999	0
3763199	15.251	1	17	6401.8	121.7	119.2	4.351	0.032	0.042	1.193	0.055	0.065	0	1	0	-999	0
3763209	12.96	0	17	6668.3	137.4	131.6	4.020	0.033	0.035	1.475	0.076	0.078	8	1	0	-999	0
3763255	15.9	1	17	6566.1	146.0	144.7	4.233	0.067	0.080	1.313	0.072	0.070	-999	1	0	-999	0
3763454	15.84	2	17	5909.0	123.9	117.1	4.250	0.068	0.068	1.065	0.082	0.084	-999	1	0	-999	0
3763476	14.46	4	17	5685.2	117.8	116.1	4.121	0.050	0.046	1.015	0.090	0.075	2	1	0	-999	0
3763498	15.283	4	17	6025.9	109.7	105.1	4.118	0.034	0.045	1.191	0.068	0.099	2	1	0	-999	0
3763500	15.897	2	17	5341.2	101.0	83.5	4.234	0.057	0.056	0.880	0.049	0.035	0	1	1	-999	0
3763529	15.456	4	17	5675.3	121.3	114.3	3.940	0.063	0.059	1.110	0.080	0.078	0	1	0	-999	0
3763530	15.776	4	17	6541.2	146.1	142.8	4.298	0.047	0.061	1.268	0.066	0.071	-999	1	0	-999	0
3763558	13.226	1	17	5821.4	109.3	108.8	4.146	0.041	0.046	1.071	0.093	0.083	1	1	0	-999	0
3763602	14.524	1	17	6191.7	125.3	114.2	4.004	0.040	0.047	1.335	0.072	0.118	-999	1	0	-999	0
3763616	14.952	4	17	5927.4	125.0	121.0	4.289	0.048	0.051	1.059	0.079	0.083	-999	1	0	-999	0
3763625	11.812	1	17	6381.5	126.6	123.7	3.963	0.030	0.032	1.432	0.073	0.078	-999	1	0	-999	0
3763633	14.788	1	17	4991.2	78.1	82.3	2.669	0.063	0.092	2.405	0.216	0.573	2	2	0	-999	0
3763663	12.685	0	17	6068.4	130.0	123.0	3.485	0.031	0.029	1.313	0.061	0.059	-999	2	0	-999	0
3763714	15.139	1	17	5168.2	95.0	86.6	4.514	0.036	0.036	0.831	0.050	0.052	2	1	0	-999	0
3763724	15.166	4	17	6167.3	125.6	117.4	4.288	0.049	0.051	1.152	0.068	0.080	-999	1	0	-1	0
3763781	15.35	1	17	5914.0	115.3	118.2	3.982	0.073	0.067	1.188	0.120	0.088	-999	1	0	-999	0
3763792	15.133	4	17	5767.1	114.0	111.5	4.203	0.054	0.056	1.020	0.085	0.079	0	1	0	-999	0
3763796	15.642	1	17	6128.7	130.6	114.5	4.086	0.065	0.068	1.246	0.082	0.101	-999	1	0	-999	0
3763840	15.66	2	17	5801.8	116.3	111.9	4.448	0.039	0.050	0.980	0.060	0.068	-999	1	0	-999	0
3763843	15.88	4	17	4293.4	81.2	73.5	4.644	0.018	0.021	0.647	0.022	0.021	7	1	0	-999	0
3763851	14.173	1	17	5598.7	95.6	93.5	4.498	0.026	0.038	0.922	0.045	0.061	0	1	0	-999	0
3763939	15.363	0	17	5446.0	136.0	163.0	3.600	0.175	0.175	1.115	0.178	0.217	2	2	-999	-999	1
3763958	15.115	1	17	6430.6	126.1	125.0	4.305	0.036	0.048	1.239	0.058	0.068	-999	1	0	-999	0
3763959	15.242	1	17	5647.1	101.9	97.5	4.482	0.032	0.044	0.935	0.050	0.062	1	1	0	-999	0
3764017	15.363	0	17	5016.8	95.9	85.1	3.415	0.061	0.084	1.322	0.170	0.222	2	2	0	-999	0
3764049	15.629	1	17	6149.5	121.9	118.7	3.937	0.074	0.078	1.352	0.122	0.118	-999	1	0	-999	0
3764073	13.403	0	17	5655.6	127.0	115.5	3.722	0.026	0.030	1.342	0.054	0.073	-999	1	0	-999	0
3764080	14.99	1	17	5653.0	102.3	97.0	4.487	0.029	0.041	0.935	0.048	0.061	-999	1	0	-999	0
3764095	15.801	4	17	6216.8	130.9	123.7	4.047	0.077	0.079	1.303	0.092	0.104	-999	1	0	-999	0
3764103	15.294	4	17	5963.6	117.6	113.8	4.180	0.052	0.056	1.121	0.080	0.090	-999	1	0	-999	0
3764159	15.5	1	17	5775.7	124.7	118.4	4.005	0.072	0.061	1.109	0.105	0.081	0	1	0	-999	0
3764178	14.659	0	17	4933.0	87.0	83.7	3.262	0.070	0.097	1.301	0.196	0.244	2	2	0	-999	0
3764211	15.06	1	17	6368.5	140.2	131.9	4.197	0.050	0.047	1.273	0.064	0.072	-999	1	0	-999	0
3764219	15.3	4	17	6524.2	131.3	125.7	4.278	0.045	0.051	1.280	0.060	0.063	-999	1	0	-999	0
3764233	13.43	0	17	6754.0	154.5	138.1	4.073	0.031	0.031	1.460	0.080	0.074	-999	3	0	-999	0
3764245	13.932	1	17	6303.3	125.3	126.9	4.212	0.031	0.044	1.244	0.061	0.074	-999	1	0	-999	0
3764335	10.575	0	1	4037.9	78.8	70.4	1.691	0.095	0.077	1.015	0.236	0.125	2	2	0	-999	0
3764338	14.89	1	17	5925.1	118.9	115.8	4.327	0.047	0.048	1.047	0.075	0.078	0	1	0	-999	0
3764365	15.474	4	17	5833.8	113.8	111.4	4.373	0.051	0.057	1.007	0.071	0.076	0	1	0	-999	0
3764387	15.006	4	17	6214.2	116.9	115.3	4.335	0.039	0.048	1.149	0.061	0.075	-999	1	0	-999	0
3764411	15.417	1	17	6069.8	118.3	117.7	4.309	0.053	0.056	1.106	0.072	0.080	0	1	0	-1	0
3764428	14.595	1	17	6632.6	144.3	128.5	4.110	0.043	0.042	1.395	0.075	0.065	1	1	0	-999	0
3764448	13.881	1	17	6504.4	127.2	125.8	3.884	0.037	0.038	1.547	0.079	0.091	-999	1	0	-999	0
3764476	14.031	15	16	6150.0	124.0	111.1	4.036	0.032	0.046	1.281	0.061	0.112	-999	1	0	-999	0
3764497	14.169	1	17	5421.3	99.5	96.5	4.535	0.024	0.039	0.873	0.038	0.057	0	1	0	-999	0
3764519	15.45	4	17	6139.1	116.5	114.5	4.357	0.044	0.054	1.110	0.064	0.074	-999	1	0	-999	0
3764533	13.942	1	17	6534.5	133.8	128.3	4.009	0.036	0.037	1.440	0.076	0.075	-999	1	0	-999	0
3764541	13.335	1	17	6468.0	154.0	231.0	4.363	0.050	0.200	1.313	0.165	0.183	-999	2	-999	-999	1
3764543	15.364	1	17	5752.1	117.2	112.8	4.342	0.054	0.055	0.983	0.075	0.075	0	1	0	-999	0
3764578	15.855	4	17	4920.9	89.8	86.6	3.303	0.151	0.158	1.236	0.216	0.241	0	2	-999	-999	0
3764671	14.58	1	17	5170.5	123.7	113.5	3.747	0.044	0.060	1.128	0.089	0.121	0	1	0	-999	0
3764683	13.313	1	17	7006.6	138.2	145.8	4.086	0.033	0.034	1.521	0.084	0.077	-999	2	0	-999	0
3764700	15.072	1	17	6037.4	120.6	116.5	4.284	0.049	0.050	1.103	0.074	0.081	-999	1	0	-999	0
3764701	15.625	4	17	6065.0	190.0	232.0	4.452	0.052	0.208	1.163	0.136	0.181	-999	2	-999	-999	1
3764714	15.49	0	17	6398.3	121.3	118.3	3.733	0.139	0.134	1.667	0.190	0.202	3	1	-999	-1	0
3764743	15.268	4	17	6034.3	117.4	115.7	3.935	0.066	0.068	1.283	0.130	0.099	-999	1	0	-999	0
3764756	15.145	1	17	5957.9	106.6	108.7	4.138	0.051	0.053	1.142	0.081	0.093	-999	1	0	-999	0
3764807	14.891	1	17	6359.4	132.5	133.4	4.140	0.047	0.050	1.299	0.063	0.069	-999	1	0	-999	0
3764811	13.096	1	17	6155.4	116.6	127.4	3.811	0.038	0.054	1.482	0.123	0.133	-999	1	0	-999	0
3764814	15.331	1	17	5860.2	116.7	116.3	4.013	0.066	0.062	1.144	0.121	0.084	-999	1	0	-999	0
3764831	15.299	4	17	5948.8	116.8	110.7	4.292	0.057	0.057	1.066	0.075	0.080	-999	1	0	-999	0
3764834	15.797	4	17	6103.7	124.2	118.5	4.436	0.037	0.046	1.042	0.060	0.065	-999	1	0	-999	0
3764867	14.206	1	17	5777.2	119.0	113.5	4.002	0.060	0.046	1.108	0.111	0.075	0	1	0	-999	0
3764879	14.024	1	17	6061.7	113.1	111.8	3.991	0.038	0.051	1.285	0.086	0.114	-999	1	0	1	0
3764903	13.048	0	17	6363.1	134.5	133.6	4.129	0.032	0.035	1.307	0.059	0.065	-999	1	0	-999	0
3764925	13.451	1	17	6290.9	126.2	125.6	4.041	0.031	0.035	1.340	0.067	0.077	-999	1	0	-999	0
3764980	15.679	1	17	5271.7	99.4	87.9	4.423	0.050	0.042	0.850	0.057	0.043	0	1	0	-999	0
3764994	15.262	4	17	6009.5	118.9	113.3	4.205	0.054	0.056	1.127	0.075	0.086	0	1	0	-999	0
3765001	14.528	1	17	6369.5	138.7	133.8	4.186	0.040	0.038	1.278	0.062	0.069	-999	1	0	-999	0
3765052	12.852	0	17	5456.7	106.0	98.8	4.394	0.043	0.041	0.891	0.069	0.059	-999	1	0	-999	0
3765054	13.325	0	17	6201.7	122.3	119.9	3.677	0.053	0.062	1.645	0.149	0.135	11	1	0	-999	0
3765184	15.867	4	17	6290.9	139.0	134.4	4.344	0.050	0.062	1.162	0.074	0.080	-999	1	0	-999	0
3765196	15.184	1	17	5782.1	113.4	110.7	4.377	0.047	0.052	0.990	0.072	0.076	-999	1	0	-999	0
3765216	15.936	4	17	5548.5	121.3	114.1	4.060	0.077	0.072	0.986	0.077	0.073	1	1	0	-999	0
3765286	15.639	2	17	5442.4	127.5	123.0	3.946	0.056	0.055	1.017	0.077	0.077	7	1	0	-999	0
3765322	15.976	4	17	5858.7	129.2	120.5	4.098	0.086	0.085	1.104	0.118	0.096	-999	1	0	-999	0
3765344	15.242	4	17	6273.1	128.0	120.7	3.959	0.069	0.070	1.391	0.100	0.111	-999	1	0	-999	0
3765399	15.908	4	17	5970.1	118.6	121.9	4.012	0.086	0.089	1.206	0.113	0.104	0	1	0	-999	0
3765418	14.901	1	17	5666.2	110.9	107.9	4.400	0.044	0.048	0.952	0.071	0.072	0	1	0	-999	0
3765438	15.165	1	17	5869.3	113.5	108.1	4.177	0.048	0.053	1.080	0.086	0.085	0	1	0	-999	0
3765459	13.32	1	17	4237.0	150.0	167.0	4.664	0.052	0.028	0.591	0.063	0.056	0	2	-999	-999	1
3765482	14.496	1	17	4782.9	51.1	59.2	4.481	0.018	0.017	0.798	0.016	0.015	1	1	1	-999	0
3765521	15.339	4	17	6176.9	134.6	120.3	4.096	0.057	0.056	1.262	0.071	0.097	-999	1	0	-999	0
3765529	14.73	1	17	6498.8	131.2	124.0	3.876	0.050	0.050	1.554	0.086	0.104	1	1	0	-999	0
3765536	14.655	1	17	5785.6	108.8	107.0	4.402	0.041	0.048	0.989	0.068	0.075	-999	1	0	-999	0
3765538	14.415	1	17	5784.3	117.0	113.0	4.210	0.044	0.047	1.026	0.083	0.079	0	1	0	-999	0
3765603	12.598	0	17	5975.7	108.2	107.4	4.362	0.035	0.039	1.074	0.066	0.071	-999	1	0	-999	0
3765635	14.383	1	17	6182.4	120.1	117.9	3.835	0.044	0.058	1.491	0.097	0.157	-999	1	0	-999	0
3765638	15.703	4	17	5409.2	101.1	98.0	4.483	0.045	0.055	0.881	0.056	0.061	0	1	0	-999	0
3765644	14.694	3	16	5640.0	124.8	117.5	3.903	0.041	0.043	1.130	0.068	0.073	-999	1	0	-999	0
3765691	14.771	1	17	6238.0	175.0	241.0	4.418	0.072	0.203	1.019	0.158	0.129	6	2	-999	-999	1
3765692	15.896	4	17	5141.8	103.4	97.1	4.459	0.069	0.075	0.831	0.046	0.043	7	1	0	1	0
3765708	15.172	4	17	6485.9	139.0	130.4	4.131	0.057	0.053	1.340	0.072	0.066	3	1	0	-999	0
3765771	13.637	1	17	6327.1	131.5	130.5	3.929	0.052	0.043	1.225	0.116	0.063	20	1	0	-1	0
3765869	15.397	1	17	4764.0	141.0	141.0	4.615	0.058	0.031	0.633	0.081	0.040	0	2	-999	-999	1
3765917	15.271	1	17	6031.2	127.7	122.3	4.317	0.052	0.051	1.041	0.075	0.074	-999	1	-999	1	0
3765938	14.446	1	17	5926.9	121.9	122.6	3.987	0.059	0.057	1.190	0.129	0.090	0	1	0	-999	0
3766017	14.742	1	17	6006.0	110.5	108.2	4.397	0.033	0.043	1.058	0.058	0.073	-999	1	0	-999	0
3766092	15.411	4	17	5144.4	128.2	116.8	3.809	0.057	0.065	1.022	0.093	0.100	0	1	0	-999	0
3766170	15.14	1	17	5727.1	102.1	97.4	4.502	0.026	0.038	0.936	0.045	0.056	-999	1	0	-999	0
3766286	15.395	1	17	5622.3	139.5	134.2	4.063	0.061	0.058	1.013	0.093	0.084	0	1	0	-999	0
3766353	14.988	1	17	6510.5	145.6	141.2	3.860	0.040	0.032	1.247	0.065	0.055	20	1	0	-1	0
3830820	15.368	1	17	3849.0	50.0	50.0	4.703	0.032	0.012	0.549	0.025	0.020	3	2	-999	-1	1
3830837	15.494	1	17	5624.5	117.1	111.0	4.184	0.055	0.055	0.967	0.077	0.071	-999	1	0	-999	0
3830844	14.221	2	14	6133.4	119.7	118.7	3.833	0.061	0.067	1.438	0.138	0.131	1	1	0	-999	0
3830911	13.974	1	17	5572.3	96.9	96.8	4.490	0.029	0.040	0.919	0.050	0.062	1	1	0	-999	0
3831006	15.826	2	3	5997.5	112.5	110.8	4.124	0.072	0.073	1.164	0.089	0.096	0	1	0	-999	0
3831025	14.893	1	17	5613.8	117.5	113.9	4.370	0.048	0.046	0.885	0.069	0.061	0	1	0	-999	0
3831035	15.915	2	17	4951.7	90.6	85.3	3.287	0.152	0.157	1.299	0.209	0.242	0	2	-999	-999	0
3831053	14.318	1	17	5554.6	118.1	106.5	3.943	0.031	0.033	1.122	0.055	0.060	2	1	0	1	0
3831159	14.274	1	17	5981.0	118.6	114.2	3.943	0.054	0.041	1.176	0.114	0.070	-999	1	0	-999	0
3831196	13.875	1	17	5936.6	123.1	121.0	3.898	0.059	0.039	1.244	0.153	0.074	0	1	0	-999	0
3831261	14.2	1	17	5026.6	97.5	89.8	3.528	0.061	0.085	1.246	0.152	0.204	2	1	0	-999	0
3831297	10.764	0	17	5864.1	112.9	107.2	4.308	0.041	0.040	0.964	0.071	0.066	1	1	0	-999	0
3831302	15.568	1	17	5234.6	109.6	107.7	4.446	0.089	0.132	0.846	0.053	0.050	0	1	-999	-999	0
3831318	15.336	1	17	5672.2	120.5	117.8	4.005	0.062	0.054	1.064	0.080	0.074	-999	1	0	-999	0
3831324	13.07	0	17	6033.8	114.9	111.6	4.359	0.035	0.043	1.080	0.067	0.078	-999	1	0	-999	0
3831420	15.594	2	17	5458.5	125.9	123.5	3.865	0.067	0.065	1.098	0.089	0.088	0	1	0	-999	0
3831423	14.775	1	17	5908.9	119.5	117.5	4.302	0.045	0.047	1.046	0.077	0.079	-999	1	0	-999	0
3831428	14.729	1	17	4619.1	102.0	102.1	4.635	0.017	0.021	0.681	0.025	0.028	0	1	0	-999	0
3831459	15.591	1	17	5815.7	116.0	97.9	4.130	0.054	0.055	1.211	0.070	0.092	1	1	0	-999	0
3831496	13.384	0	17	6315.5	123.1	129.8	4.312	0.033	0.034	1.195	0.059	0.074	-999	1	0	-999	0
3831514	15.057	1	17	5769.1	129.4	118.1	3.817	0.054	0.051	1.255	0.076	0.080	0	1	0	-999	0
3831523	15.361	0	17	6806.0	141.7	139.4	3.883	0.034	0.048	1.442	0.067	0.136	2	2	0	-1	0
3831525	14.505	1	17	5666.8	119.7	123.9	4.030	0.058	0.041	1.091	0.108	0.068	0	1	0	-999	0
3831622	16.387	6	6	4660.0	95.2	88.8	4.547	0.031	0.026	0.757	0.031	0.028	0	1	1	-999	0
3831704	15.655	4	17	4567.9	77.8	74.7	4.587	0.025	0.022	0.725	0.032	0.028	0	1	0	-999	0
3831746	12.821	1	17	6513.7	127.1	126.4	3.894	0.031	0.037	1.497	0.070	0.117	8	1	0	-999	0
3831750	13.368	1	17	6187.7	123.4	119.9	4.240	0.043	0.036	1.178	0.070	0.080	-999	1	0	-999	0
3831762	14.547	0	17	5899.1	95.4	100.8	3.836	0.024	0.052	1.580	0.047	0.154	2	1	0	-999	0
3831816	14.625	0	17	5227.6	127.3	116.4	3.772	0.036	0.045	1.108	0.075	0.084	2	1	0	-999	0
3831827	14.01	1	17	6045.2	120.2	102.3	4.123	0.033	0.042	1.197	0.068	0.095	0	1	0	-999	0
3831866	15.983	4	17	5315.4	106.9	92.8	4.406	0.056	0.049	0.859	0.060	0.045	0	1	0	-999	0
3831917	15.651	1	17	5669.9	119.0	114.7	4.171	0.063	0.063	0.990	0.083	0.075	0	1	0	-999	0
3831922	15.079	1	17	5596.0	167.0	167.0	4.617	0.040	0.120	0.791	0.085	0.070	-999	2	-999	-999	1
3831977	15.031	1	17	5702.6	122.5	117.6	3.943	0.058	0.053	1.118	0.078	0.076	0	1	0	-999	0
3831989	14.243	1	17	5841.0	117.9	113.7	4.405	0.042	0.045	0.928	0.068	0.067	-999	1	0	-999	0
3832112	15.154	1	3	5644.4	119.0	113.8	4.312	0.051	0.051	0.950	0.074	0.070	0	1	0	-999	0
3832149	15.013	1	17	5668.9	124.1	120.2	4.004	0.060	0.052	1.063	0.080	0.074	0	1	0	-999	0
3832249	15.281	1	17	5900.0	158.0	176.0	4.500	0.052	0.208	0.995	0.127	0.115	0	2	-999	-999	1
3832274	15.85	4	17	5714.6	122.8	117.0	4.049	0.089	0.084	1.024	0.085	0.075	0	1	0	-999	0
3832284	15.772	2	2	5398.3	106.4	102.5	4.506	0.039	0.052	0.874	0.052	0.060	0	1	0	-999	0
3832380	15.417	1	17	5836.7	118.7	114.7	4.092	0.058	0.067	1.100	0.110	0.086	0	1	0	-999	0
3832382	15.691	1	17	5092.9	62.5	51.3	4.337	0.034	0.035	0.873	0.021	0.016	3	1	1	-999	0
3832427	16.648	6	6	4023.7	79.7	83.1	4.655	0.020	0.019	0.584	0.017	0.018	0	1	0	-999	0
3832451	15.613	1	17	5398.9	118.4	106.8	4.127	0.059	0.059	0.907	0.063	0.054	0	1	0	-999	0
3832521	12.763	0	17	6356.4	119.9	110.7	4.363	0.020	0.032	1.179	0.042	0.061	-999	1	0	-999	0
3832563	12.532	0	17	6312.8	123.3	126.0	4.313	0.033	0.035	1.194	0.058	0.075	1	1	0	-999	0
3832661	15.266	1	3	5642.6	110.9	109.0	4.403	0.049	0.053	0.944	0.070	0.071	0	1	0	-999	0
3832707	13.753	1	17	6227.0	198.0	242.0	3.911	0.458	0.153	1.095	0.166	0.203	-999	2	-999	-999	1
3832716	13.248	0	17	6060.9	128.8	125.7	3.579	0.085	0.071	1.639	0.129	0.114	3	1	0	-1	0
3832882	15.727	1	17	5499.8	122.7	116.5	4.030	0.070	0.064	0.982	0.073	0.071	0	1	0	-999	0
3832916	14.995	1	17	5368.0	107.2	91.8	4.382	0.045	0.036	0.869	0.063	0.047	-999	1	0	-999	0
3832932	13.842	1	17	5695.4	115.9	108.9	4.233	0.043	0.044	0.981	0.077	0.074	-999	1	0	-999	0
3832941	15.5	1	17	5737.4	116.8	117.4	4.141	0.061	0.063	1.031	0.094	0.080	-999	1	0	-999	0
3832973	15.561	2	3	5676.6	125.0	117.2	3.919	0.077	0.071	1.127	0.088	0.085	0	1	0	-999	0
3833007	14.2	1	17	5969.1	124.0	114.0	4.242	0.040	0.045	1.095	0.075	0.083	-999	1	0	0	0
3833036	12.53	0	17	6379.8	106.2	120.3	3.716	0.021	0.046	1.742	0.057	0.167	2	1	0	-999	0
3833065	13.847	1	17	5358.4	98.2	96.4	4.524	0.029	0.041	0.866	0.045	0.059	0	1	0	-999	0
3833108	13.354	0	17	6191.8	111.3	108.4	4.388	0.024	0.035	1.117	0.045	0.069	-999	1	0	-999	0
3833198	14.391	1	17	6093.6	114.2	113.1	4.352	0.038	0.044	1.102	0.063	0.078	-999	1	0	-999	0
3833230	15.74	2	17	5597.7	115.0	110.1	4.270	0.060	0.060	0.940	0.072	0.068	0	1	0	-999	0
3833240	15.676	1	17	5296.6	102.8	88.9	4.408	0.052	0.044	0.855	0.058	0.043	-999	1	0	-999	0
3833262	15.227	4	17	5904.4	126.4	121.4	3.802	0.072	0.064	1.316	0.119	0.088	-999	1	0	-999	0
3833274	15.342	1	17	5790.1	109.0	106.9	4.412	0.045	0.054	0.987	0.065	0.073	-999	1	0	-999	0
3833291	15.651	1	17	5438.7	112.5	100.2	4.360	0.058	0.051	0.887	0.066	0.054	-999	1	0	-999	0
3833335	15.093	1	17	5685.3	124.1	121.0	4.014	0.057	0.048	1.063	0.081	0.073	0	1	0	-999	0
3833343	15.301	1	17	5352.0	107.2	89.7	4.366	0.046	0.037	0.867	0.059	0.043	0	1	0	-999	0
3833353	14.847	1	17	5093.0	106.9	103.9	4.469	0.064	0.065	0.823	0.044	0.041	0	1	-999	-999	0
3833372	15.544	1	17	5458.6	130.9	125.3	3.859	0.056	0.055	1.107	0.080	0.082	0	1	0	-999	0
3833377	15.894	4	17	5227.8	108.6	102.4	4.537	0.034	0.045	0.832	0.047	0.054	0	1	0	-999	0
3833380	15.323	1	17	6084.5	125.4	106.7	4.081	0.053	0.057	1.238	0.074	0.103	0	1	0	-999	0
3833405	11.056	0	17	5979.0	96.9	94.9	4.439	0.018	0.027	1.068	0.035	0.050	2	1	0	-999	0
3833502	15.575	2	17	5528.7	126.7	121.5	3.972	0.055	0.054	1.031	0.072	0.072	-999	1	0	-999	0
3833506	15.697	4	17	5924.0	123.1	116.7	4.290	0.058	0.059	1.057	0.077	0.081	-999	1	0	-999	0
3833518	13.41	0	17	6290.7	115.8	110.4	4.398	0.018	0.029	1.129	0.036	0.057	-999	1	0	-999	0
3833541	15.876	2	17	5690.0	109.4	104.4	4.478	0.036	0.049	0.943	0.053	0.062	-999	1	0	-999	0
3833601	14.737	1	17	5294.0	96.1	90.5	4.568	0.020	0.031	0.835	0.031	0.043	0	1	0	-999	0
3833620	15.453	1	17	5165.3	121.3	111.7	3.802	0.053	0.061	1.044	0.091	0.101	0	1	0	-999	0
3833661	15.173	1	17	5873.4	118.4	118.5	3.969	0.067	0.057	1.173	0.122	0.082	0	1	0	-999	0
3833730	15.734	2	17	5680.3	122.3	116.2	4.187	0.069	0.068	0.990	0.083	0.076	0	1	0	-999	0
3833731	15.447	1	17	4804.2	88.4	82.3	4.604	0.021	0.027	0.732	0.032	0.037	1	1	0	-999	0
3833806	15.318	1	17	6082.0	119.3	117.5	4.304	0.049	0.050	1.113	0.073	0.079	-999	1	0	-999	0
3833809	15.716	4	17	5722.9	108.6	105.4	4.461	0.038	0.050	0.957	0.056	0.065	1	1	0	-999	0
3833844	15.442	1	3	5573.3	123.8	122.1	3.905	0.054	0.054	1.101	0.075	0.076	0	1	0	-999	0
3833859	14.777	0	17	6251.0	169.0	188.0	4.237	0.214	0.175	0.969	0.148	0.111	20	2	-999	-999	1
3833882	14.571	1	17	5797.6	111.9	110.5	4.386	0.043	0.048	0.994	0.071	0.076	1	1	0	-999	0
3833908	12.731	0	17	6424.6	124.8	114.0	4.413	0.015	0.022	1.126	0.030	0.043	-999	1	0	-999	0
3833946	13.444	0	17	5065.8	110.3	99.8	3.683	0.051	0.072	1.126	0.118	0.150	0	1	0	-999	0
3833959	14.192	1	17	5819.8	123.7	117.4	4.006	0.059	0.043	1.125	0.134	0.078	-999	1	0	-999	0
3833993	15.874	4	17	5113.0	179.0	179.0	4.574	0.048	0.066	0.771	0.088	0.073	2	2	-999	-999	1
3834001	13.555	0	17	6251.8	119.0	117.6	4.394	0.031	0.037	1.042	0.054	0.065	-999	1	0	-999	0
3834055	14.858	1	17	5862.1	111.1	107.5	4.202	0.045	0.049	1.065	0.079	0.083	-999	1	0	-999	0
3834102	15.979	2	17	5229.2	101.2	96.5	4.564	0.027	0.039	0.815	0.042	0.052	0	1	0	-999	0
3834165	13.107	0	17	5237.9	123.0	115.5	3.737	0.037	0.051	1.190	0.078	0.111	2	1	0	-999	0
3834193	15.772	1	17	5557.8	121.2	114.7	4.024	0.078	0.070	1.008	0.078	0.075	-999	1	0	-999	0
3834235	13.086	0	17	6146.0	191.0	234.0	4.497	0.054	0.229	1.020	0.138	0.138	-999	2	-999	-999	1
3834289	15.416	4	17	5624.2	121.3	114.7	3.997	0.060	0.054	1.050	0.076	0.073	0	1	0	-999	0
3834295	16.903	2	17	5130.9	126.7	119.8	4.028	0.450	0.465	0.876	0.310	0.084	0	1	-999	-999	0
3834310	15.659	2	17	5503.2	120.1	109.9	4.290	0.056	0.054	0.908	0.068	0.059	0	1	0	-999	0
3834322	15.397	1	17	4772.6	92.1	82.1	4.597	0.022	0.026	0.737	0.033	0.036	3	1	0	-1	0
3834329	15.17	1	17	6376.3	123.9	117.4	3.841	0.117	0.111	1.532	0.160	0.155	-999	1	0	-999	0
3834330	15.507	2	3	5806.4	116.5	114.8	4.184	0.054	0.058	1.046	0.088	0.082	0	1	0	-999	0
3834345	15.626	1	17	5483.4	102.9	101.1	4.531	0.027	0.041	0.881	0.042	0.056	0	1	0	-999	0
3834360	14.722	1	17	6059.8	120.8	120.7	4.286	0.045	0.044	1.111	0.074	0.080	6	1	0	-1	0
3834364	14.777	1	17	5854.5	116.2	114.1	4.203	0.042	0.048	1.061	0.080	0.083	3	1	0	-1	0
3834396	15.924	2	17	5955.1	119.3	115.6	4.327	0.063	0.066	1.058	0.074	0.079	0	1	0	-999	0
3834411	15.178	1	17	5924.2	112.6	119.0	4.089	0.048	0.060	1.149	0.097	0.094	0	1	0	-999	0
3834625	13.572	0	17	6226.3	125.9	119.3	4.018	0.031	0.043	1.337	0.065	0.115	-999	1	0	-999	0
3834639	15.419	1	17	5691.9	112.1	104.0	4.544	0.022	0.030	0.889	0.037	0.045	0	1	0	-999	0
3834716	15.0	1	17	5869.2	116.7	111.0	4.224	0.046	0.049	1.059	0.078	0.082	0	1	0	-999	0
3834728	15.155	1	17	5187.9	109.8	101.2	4.539	0.039	0.051	0.821	0.049	0.053	0	1	-999	1	0
3834758	14.581	1	17	5941.0	160.0	178.0	4.405	0.124	0.186	0.893	0.120	0.090	0	2	-999	-999	1
3834892	14.192	14	14	5706.0	95.5	99.2	4.075	0.029	0.052	1.269	0.049	0.117	0	1	0	-999	0
3834905	14.96	1	17	4773.0	144.0	130.0	4.596	0.058	0.031	0.660	0.086	0.046	1	2	-999	-999	1
3834944	13.981	1	17	6103.2	123.2	121.3	4.231	0.042	0.042	1.152	0.067	0.083	0	1	0	-999	0
3834951	15.896	4	17	5405.4	106.1	102.9	4.567	0.024	0.035	0.834	0.041	0.050	0	1	0	-999	0
3834962	15.394	1	17	5836.0	121.3	117.9	4.245	0.052	0.054	1.035	0.080	0.080	0	1	0	-999	0
3834974	15.566	2	3	5853.9	122.0	119.5	4.079	0.061	0.069	1.114	0.111	0.088	0	1	0	-999	0
3835041	15.426	1	17	5344.7	107.4	97.7	4.142	0.144	0.129	0.894	0.065	0.049	0	1	-999	-999	0
3835044	14.479	1	17	5296.9	103.5	93.6	4.590	0.030	0.026	0.698	0.040	0.036	0	1	0	-999	0
3835049	15.682	4	17	6035.4	111.2	107.3	4.126	0.065	0.065	1.181	0.082	0.095	0	1	0	-999	0
3835166	12.931	0	17	6424.2	121.4	132.8	4.256	0.033	0.035	1.262	0.060	0.066	1	1	0	-999	0
3835482	13.193	1	17	6158.7	114.7	109.6	3.899	0.028	0.039	1.515	0.060	0.129	-999	1	0	-999	0
3835487	15.296	4	17	5720.7	124.3	116.4	3.921	0.061	0.057	1.144	0.080	0.079	0	1	0	-999	0
3835579	14.261	1	17	6305.0	134.7	130.1	4.225	0.036	0.041	1.201	0.059	0.073	-999	1	0	-999	0
3835611	15.405	1	3	5490.2	136.1	122.6	4.037	0.068	0.051	1.112	0.080	0.056	0	1	0	-999	0
3835654	13.519	0	17	6183.8	119.0	119.8	3.811	0.035	0.057	1.536	0.082	0.170	-999	1	0	-999	0
3835670	13.397	1	17	5852.2	124.9	119.2	3.966	0.056	0.037	1.178	0.140	0.071	-999	1	0	0	0
3835688	13.878	1	17	5951.2	101.5	101.2	4.478	0.019	0.029	0.991	0.034	0.049	1	1	0	-999	0
3835776	14.898	1	17	5594.6	111.2	112.2	4.371	0.042	0.044	1.026	0.065	0.066	0	1	0	-999	0
3835777	13.829	1	17	6351.3	128.9	126.0	4.260	0.039	0.040	1.069	0.070	0.072	-999	1	0	-999	0
3835813	15.968	1	17	5229.3	103.4	91.7	4.452	0.051	0.044	0.843	0.056	0.044	0	1	1	-999	0
3835830	13.519	0	17	5914.4	126.0	122.3	3.970	0.076	0.067	1.061	0.081	0.074	-999	1	-999	-999	0
3835896	14.553	1	17	5794.8	119.9	116.4	4.243	0.044	0.047	1.018	0.079	0.079	-999	1	0	-999	0
3835930	15.031	1	17	5680.7	127.3	116.1	3.874	0.045	0.044	1.170	0.070	0.074	0	1	0	-999	0
3836028	13.226	0	17	6668.9	145.6	127.7	3.701	0.029	0.030	1.834	0.076	0.067	2	2	0	-999	0
3836076	15.804	4	17	5948.8	126.5	123.6	4.395	0.054	0.059	0.944	0.066	0.066	0	1	0	-999	0
3836091	15.27	1	17	5673.3	121.4	116.8	3.871	0.052	0.048	1.161	0.070	0.071	0	1	0	-999	0
3836375	15.974	2	17	5458.2	104.7	101.9	4.512	0.036	0.051	0.883	0.050	0.059	6	1	0	-1	0
3836399	14.449	1	17	4886.0	85.4	85.4	3.155	0.085	0.104	1.298	0.216	0.255	2	2	0	-1	0
3836402	15.783	2	2	5466.6	105.9	101.3	4.561	0.023	0.034	0.849	0.039	0.049	0	1	0	-999	0
3836453	12.057	0	17	4835.7	79.9	76.2	4.597	0.021	0.026	0.736	0.031	0.036	2	1	0	-1	0
3836522	15.36	1	17	5461.2	91.7	90.4	4.488	0.025	0.036	0.972	0.043	0.055	3	1	0	-1	0
3836636	15.433	1	3	5198.7	96.8	91.7	4.591	0.021	0.032	0.783	0.035	0.046	0	1	0	-999	0
3836654	15.092	1	3	5417.6	105.5	104.5	4.489	0.037	0.046	0.884	0.055	0.063	-999	1	0	-999	0
3836692	13.172	0	17	6092.1	108.7	105.9	4.404	0.023	0.032	1.093	0.044	0.061	0	1	0	-999	0
3836731	15.482	1	17	5818.3	109.2	102.9	4.513	0.026	0.034	0.933	0.044	0.052	-999	1	0	-999	0
3836772	13.476	0	17	5875.0	107.4	101.4	4.226	0.036	0.039	1.094	0.068	0.077	2	1	0	-999	0
3836833	14.094	1	17	6368.5	144.4	122.1	4.152	0.034	0.039	1.221	0.053	0.075	0	1	0	-999	0
3836855	14.876	1	17	5302.9	94.4	80.0	4.336	0.036	0.030	0.863	0.046	0.032	-999	1	0	-999	0
3836896	15.191	1	3	5877.0	158.0	176.0	4.284	0.204	0.185	0.951	0.140	0.102	-999	2	-999	-999	1
3836975	15.695	2	17	5839.1	121.1	118.4	4.336	0.058	0.059	1.014	0.075	0.078	0	1	0	-999	0
3837143	15.379	4	17	5643.6	125.4	119.3	3.676	0.068	0.068	1.383	0.111	0.105	0	1	0	-999	0
3837157	15.732	1	17	5680.7	122.7	117.5	4.338	0.060	0.059	0.960	0.076	0.073	-999	1	0	-999	0
3837220	15.157	1	17	5222.0	156.0	156.0	4.588	0.078	0.048	0.661	0.080	0.032	0	2	-999	-999	1
3837275	14.831	1	17	6054.2	124.7	122.8	4.283	0.046	0.046	1.110	0.074	0.081	0	1	0	-999	0
3837421	15.002	1	17	5674.1	118.1	112.8	4.464	0.055	0.079	0.936	0.065	0.066	0	1	-999	-999	0
3837456	13.157	0	17	6056.0	120.1	110.8	4.064	0.030	0.051	1.251	0.062	0.119	-999	1	0	-999	0
3837472	15.789	4	17	5265.0	184.0	184.0	4.510	0.072	0.099	0.806	0.103	0.069	0	2	-999	-999	1
3837480	13.052	0	17	5647.4	117.5	115.0	3.458	0.010	0.028	1.775	0.047	0.049	2	2	0	-999	0
3837527	13.918	1	17	5287.9	104.8	88.1	4.225	0.029	0.023	0.877	0.034	0.025	1	1	0	-999	0
3837649	15.611	0	17	6438.0	116.9	137.5	4.267	0.031	0.032	1.259	0.061	0.064	2	1	0	-999	0
3837677	15.515	1	17	5842.1	129.8	122.8	3.901	0.067	0.058	1.207	0.098	0.083	3	1	0	-999	0
3837691	15.261	4	17	5561.0	126.9	121.9	3.931	0.049	0.049	1.076	0.072	0.072	1	1	0	-999	0
3837697	14.792	1	17	5626.0	122.6	115.8	4.201	0.048	0.047	0.963	0.077	0.071	-999	1	0	-999	0
3837699	14.27	1	17	5098.8	82.0	71.8	4.477	0.027	0.018	0.780	0.036	0.025	0	1	0	-999	0
3837702	12.685	0	17	6972.8	152.1	138.0	4.009	0.033	0.035	1.581	0.083	0.083	10	2	0	-999	0
3837837	15.885	2	17	5240.9	100.2	87.5	4.406	0.047	0.039	0.847	0.051	0.036	0	1	0	-999	0
3837850	15.324	1	17	5513.8	115.8	107.1	4.313	0.050	0.048	0.909	0.068	0.060	-999	1	0	-999	0
3837858	16.126	6	6	3713.4	76.9	76.5	4.704	0.014	0.014	0.519	0.015	0.015	0	1	0	-999	0
3837876	15.362	1	17	5732.4	122.7	116.4	4.282	0.053	0.054	0.985	0.077	0.075	0	1	0	-999	0
3837896	15.706	1	17	5130.4	101.2	89.4	4.483	0.042	0.035	0.825	0.052	0.041	0	1	0	-999	0
3837917	15.308	0	17	5116.8	122.8	103.4	3.616	0.038	0.050	1.378	0.098	0.138	2	1	0	-999	0
3837981	15.245	1	17	6101.2	122.9	106.5	4.063	0.050	0.058	1.256	0.075	0.106	-999	1	0	-999	0
3838022	15.713	1	17	5470.2	115.5	105.7	4.365	0.057	0.052	0.895	0.069	0.059	0	1	0	-999	0
3838079	14.762	1	17	5252.6	94.9	89.0	4.506	0.035	0.027	0.764	0.048	0.036	0	1	0	-999	0
3838080	12.475	0	17	5579.9	95.4	103.6	4.143	0.043	0.038	1.062	0.093	0.062	1	1	0	-999	0
3838135	15.32	1	17	5629.8	121.6	117.4	3.901	0.056	0.054	1.126	0.075	0.077	-999	1	0	-999	0
3838160	14.14	1	17	5691.7	123.3	116.1	3.981	0.043	0.040	1.087	0.073	0.070	1	1	0	-999	0
3838182	15.439	1	17	5639.0	115.8	111.8	3.775	0.059	0.057	1.260	0.084	0.090	0	1	0	-999	0
3838191	14.56	1	17	5956.3	122.0	115.8	4.269	0.043	0.045	1.034	0.074	0.072	0	1	0	-999	0
3838231	12.68	0	17	5572.7	101.3	98.4	4.367	0.039	0.039	0.993	0.064	0.065	7	1	0	-999	0
3838239	15.717	2	17	5673.6	117.8	110.5	3.886	0.069	0.065	1.154	0.084	0.084	0	1	0	-999	0
3838274	15.219	0	17	6122.7	108.8	102.8	3.850	0.025	0.029	1.605	0.052	0.087	2	1	0	-999	0
3838312	15.402	1	3	5614.2	113.6	111.1	3.913	0.052	0.053	1.110	0.073	0.075	0	1	0	-999	0
3838318	15.933	4	17	5541.8	129.7	125.7	3.861	0.086	0.080	1.131	0.102	0.099	0	1	0	-999	0
3838349	13.66	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	2	2	-999	-999	1
3838386	15.669	2	17	6210.4	133.1	120.8	4.290	0.058	0.063	1.167	0.070	0.080	-999	1	0	-999	0
3838436	13.374	0	17	6485.4	120.5	132.2	4.276	0.030	0.033	1.271	0.058	0.062	-999	1	0	-999	0
3838468	13.756	1	17	5219.3	135.1	126.0	3.773	0.039	0.053	1.123	0.081	0.104	2	1	0	-999	0
3838486	15.842	1	17	4390.4	91.4	94.5	4.647	0.019	0.022	0.649	0.028	0.025	0	1	0	-1	0
3838516	17.8	6	9	3384.9	72.9	78.5	4.940	0.011	0.010	0.247	0.009	0.009	0	1	0	-999	0
3838568	12.449	0	17	6400.4	172.1	144.5	4.241	0.028	0.031	1.259	0.067	0.064	-999	1	0	-999	0
3838579	10.51	1	17	5942.0	195.0	195.0	4.379	0.175	0.175	0.800	0.103	0.055	0	2	-999	-999	1
3838600	14.074	1	17	5311.5	98.7	91.3	4.479	0.040	0.040	0.861	0.060	0.057	1	1	0	-999	0
3838626	15.146	1	17	6056.2	122.2	113.4	4.044	0.052	0.062	1.246	0.084	0.109	0	1	0	-999	0
3838762	15.538	1	17	5656.2	127.3	124.1	4.134	0.061	0.061	0.998	0.086	0.076	0	1	0	-999	0
3838817	13.943	1	17	5879.3	125.4	126.9	4.076	0.049	0.046	1.087	0.114	0.077	-999	1	0	-999	0
3838843	15.648	0	17	5631.2	99.9	98.5	4.381	0.040	0.041	0.988	0.067	0.067	2	1	0	-999	0
3838930	15.528	2	3	5443.4	123.8	117.8	3.744	0.073	0.074	1.242	0.112	0.117	0	1	0	-999	0
3839084	15.339	1	17	5942.1	111.7	115.5	4.020	0.068	0.074	1.187	0.112	0.094	-999	1	0	-999	0
3839098	13.953	0	17	6055.9	111.6	110.2	4.359	0.035	0.039	1.065	0.066	0.070	2	1	0	-999	0
3839105	14.64	1	17	5106.8	128.4	113.9	3.697	0.053	0.073	1.147	0.109	0.148	0	1	0	-999	0
3839141	14.737	1	17	5444.1	102.6	102.5	4.485	0.037	0.047	0.891	0.055	0.064	0	1	0	-999	0
3839143	15.591	6	12	6311.7	118.8	117.1	3.841	0.103	0.100	1.512	0.150	0.151	1	1	0	-999	0
3839177	15.518	1	17	5681.6	105.0	100.6	4.486	0.034	0.047	0.937	0.051	0.061	-999	1	0	-999	0
3839238	15.583	1	17	5908.2	117.0	109.7	4.162	0.066	0.067	1.102	0.091	0.088	0	1	0	-999	0
3839242	14.862	1	17	5923.0	118.8	114.5	4.174	0.049	0.052	1.049	0.086	0.076	0	1	0	-999	0
3839272	15.748	2	17	5510.7	104.9	104.2	4.488	0.041	0.055	0.901	0.055	0.062	0	1	0	-999	0
3839283	15.018	1	17	5413.9	112.3	98.4	4.379	0.049	0.042	0.880	0.067	0.053	0	1	0	-999	0
3839302	14.766	1	17	5807.0	121.7	116.6	3.566	0.057	0.057	1.579	0.096	0.100	-999	1	0	-999	0
3839322	15.596	1	17	5471.1	114.3	102.6	4.249	0.066	0.066	0.905	0.066	0.056	0	1	0	-999	0
3839373	15.471	1	17	4822.8	88.5	82.9	3.351	0.112	0.118	1.101	0.218	0.185	2	2	0	-999	0
3839424	15.484	1	3	5791.3	127.4	119.2	3.822	0.085	0.081	1.256	0.104	0.099	-999	1	0	-999	0
3839480	15.45	1	17	6100.3	122.1	113.2	4.201	0.070	0.070	1.167	0.075	0.089	-999	1	0	-999	0
3839488	13.459	0	17	6011.1	103.5	109.9	4.074	0.033	0.051	1.180	0.081	0.097	0	1	0	0	0
3839554	13.817	1	17	6438.0	175.0	214.0	4.058	0.329	0.141	1.064	0.162	0.147	-999	2	-999	-999	1
3839556	15.435	1	3	5815.2	108.8	105.7	4.426	0.043	0.054	0.991	0.061	0.071	0	1	0	-999	0
3839620	13.206	1	17	6051.7	130.0	106.1	4.170	0.039	0.041	1.169	0.071	0.091	-999	1	0	-999	0
3839688	14.4	1	17	5489.3	112.4	108.2	4.480	0.065	0.103	0.888	0.064	0.064	0	1	-999	-999	0
3839722	15.51	1	17	4857.3	81.3	80.2	3.324	0.066	0.081	1.354	0.181	0.214	2	2	0	-999	0
3839729	13.202	0	17	6390.7	129.3	123.1	4.253	0.036	0.038	1.099	0.064	0.070	-999	1	0	-999	0
3839755	14.903	1	17	5865.3	114.0	109.5	4.134	0.048	0.054	1.097	0.095	0.086	-999	1	0	-999	0
3839849	15.125	1	17	5594.2	119.6	114.0	4.258	0.051	0.051	0.940	0.073	0.068	0	1	0	-999	0
3839850	15.605	1	17	4057.3	72.7	77.9	4.643	0.018	0.016	0.597	0.014	0.015	0	1	0	-999	0
3839867	15.013	1	17	6200.6	127.2	119.8	3.993	0.051	0.058	1.294	0.083	0.104	-999	1	0	-999	0
3839914	15.444	0	17	5974.7	125.4	125.4	3.882	0.059	0.037	1.273	0.157	0.066	2	1	0	-999	0
3839928	15.75	4	17	5688.2	109.3	104.3	4.414	0.056	0.066	0.956	0.066	0.070	-999	1	0	-999	0
3839932	15.936	2	17	5256.3	132.8	120.3	3.685	0.088	0.098	1.243	0.140	0.151	0	1	0	-999	0
3839964	14.376	1	17	5552.0	117.1	110.7	4.134	0.047	0.046	0.955	0.072	0.067	3	1	0	-999	0
3840173	15.496	1	17	5844.8	126.4	119.8	4.336	0.057	0.055	0.888	0.069	0.061	-999	1	0	-999	0
3842206	15.089	1	17	6034.8	125.5	120.3	4.268	0.051	0.052	0.989	0.073	0.069	0	1	0	-999	0
3842322	15.875	1	17	5376.7	106.3	101.5	4.482	0.047	0.055	0.873	0.057	0.059	0	1	0	-999	0
3842346	11.359	0	17	5079.6	99.9	84.6	2.439	0.272	0.058	1.149	0.694	0.270	2	2	0	-999	0
3842363	15.94	2	17	5873.5	109.7	106.0	4.471	0.036	0.047	0.978	0.055	0.062	-999	1	0	-999	0
3842443	14.71	1	17	5380.4	98.3	94.5	4.563	0.020	0.034	0.842	0.034	0.052	0	1	0	-999	0
3842556	13.935	4	16	5401.0	128.8	121.3	3.899	0.030	0.031	1.173	0.043	0.056	0	1	0	-999	0
3842562	14.671	1	17	5089.3	96.2	90.7	4.542	0.033	0.030	0.775	0.045	0.042	0	1	0	-999	0
3842601	14.98	1	17	5888.5	122.8	115.6	4.219	0.049	0.052	1.070	0.079	0.084	-999	1	0	-999	0
3842614	13.378	0	17	5195.6	116.9	103.1	3.789	0.041	0.047	0.906	0.069	0.072	0	1	0	-999	0
3842716	14.627	1	17	5704.3	123.7	119.1	4.218	0.128	0.123	0.994	0.089	0.081	-999	1	-999	-999	0
3842729	15.889	2	3	5966.9	118.2	119.1	3.907	0.174	0.174	1.265	0.186	0.139	0	1	-999	-999	0
3842871	14.786	1	17	5582.0	109.7	109.1	4.394	0.047	0.049	0.926	0.071	0.069	0	1	0	-999	0
3843029	15.681	4	16	5745.8	124.1	118.2	3.997	0.076	0.065	1.101	0.096	0.081	0	1	0	-999	0
3846475	14.912	1	17	5921.0	184.0	226.0	4.418	0.087	0.203	0.984	0.140	0.115	0	2	-999	-999	1
3846760	14.72	1	17	6210.2	142.2	123.0	4.211	0.038	0.047	1.170	0.066	0.081	6	1	0	-999	0
3846859	15.718	1	17	5216.3	78.9	70.8	4.242	0.044	0.046	0.879	0.024	0.020	0	1	1	-999	0
3846863	15.996	1	17	5281.9	106.3	101.1	4.555	0.030	0.043	0.829	0.046	0.054	0	1	0	-999	0
3847018	12.588	1	17	6039.2	119.2	116.9	4.197	0.040	0.047	1.147	0.070	0.089	2	1	0	-999	0
3847101	15.933	4	17	5629.0	110.6	103.1	4.562	0.029	0.035	0.857	0.046	0.048	0	1	0	-999	0
3847122	15.024	1	17	5366.0	159.0	159.0	4.601	0.035	0.112	0.853	0.078	0.104	0	2	-999	-999	1
3847144	14.937	1	17	5493.3	122.0	120.1	3.932	0.045	0.046	1.049	0.068	0.070	0	1	0	-999	0
3847154	14.618	1	17	6168.4	128.0	121.0	4.478	0.041	0.044	0.847	0.052	0.055	0	1	0	-999	0
3847178	15.394	1	3	5847.2	109.6	102.4	4.505	0.026	0.034	0.945	0.044	0.053	-999	1	0	-999	0
3847180	15.157	1	17	5985.0	161.0	179.0	4.543	0.037	0.200	0.919	0.098	0.109	0	2	-999	-999	1
3847190	15.816	2	17	5717.9	107.7	104.0	4.472	0.037	0.050	0.950	0.055	0.063	0	1	0	-999	0
3847209	15.753	1	17	6232.4	117.7	114.1	4.393	0.038	0.049	1.109	0.061	0.068	-999	1	0	-999	0
3847245	15.173	1	17	6130.4	120.0	115.7	3.973	0.057	0.063	1.323	0.097	0.116	-999	1	0	-999	0
3847267	14.962	1	17	6092.2	127.3	106.9	4.130	0.043	0.049	1.209	0.068	0.094	1	1	0	-999	0
3847409	14.143	1	17	6364.7	126.3	124.1	3.915	0.040	0.052	1.392	0.078	0.122	-999	1	0	-999	0
3847413	14.189	1	17	6033.1	113.8	109.3	4.065	0.035	0.053	1.235	0.068	0.114	-999	1	0	-999	0
3847426	15.34	1	17	5830.1	127.8	119.7	3.875	0.069	0.063	1.224	0.093	0.085	0	1	0	-999	0
3847427	15.151	1	17	5594.5	101.2	96.7	4.535	0.022	0.033	0.893	0.037	0.050	-999	1	0	-999	0
3847457	15.082	1	17	4934.8	113.9	95.4	3.681	0.169	0.177	0.957	0.191	0.101	1	1	-999	-999	0
3847541	15.312	1	3	6244.0	175.0	241.0	4.417	0.070	0.210	1.061	0.173	0.129	-999	2	-999	-999	1
3847543	15.867	2	17	4965.4	95.2	88.1	3.392	0.127	0.134	1.246	0.193	0.229	2	2	0	-999	0
3847551	13.856	4	17	6016.8	119.5	111.8	4.146	0.038	0.042	1.167	0.069	0.095	1	1	0	-999	0
3847561	14.121	10	10	6399.6	130.3	129.3	4.057	0.036	0.039	1.362	0.067	0.068	-999	1	0	-999	0
3847578	15.289	1	17	5711.8	113.2	109.3	4.379	0.051	0.054	0.967	0.073	0.073	1	1	0	-999	0
3847610	11.687	0	17	6786.8	144.5	143.0	4.187	0.031	0.029	1.358	0.066	0.052	-999	3	0	-999	0
3847627	13.496	1	17	5760.5	114.7	114.7	4.115	0.050	0.045	1.052	0.106	0.079	-999	1	0	-999	0
3847642	13.532	1	17	5905.1	119.6	110.8	4.170	0.038	0.046	1.103	0.079	0.088	0	1	0	-999	0
3847656	15.41	4	17	5451.3	102.0	101.7	4.521	0.030	0.045	0.881	0.046	0.058	0	1	0	-999	0
3847707	14.59	1	17	5892.1	109.1	106.3	4.431	0.030	0.042	1.014	0.054	0.070	0	1	0	-999	0
3847708	13.936	1	17	5206.0	142.0	142.0	4.598	0.032	0.091	0.861	0.062	0.093	0	2	-999	-1	1
3847712	15.658	2	17	5938.0	112.3	109.0	4.408	0.045	0.058	1.029	0.063	0.071	0	1	0	-999	0
3847790	15.434	1	17	6171.3	120.3	116.3	4.306	0.055	0.059	1.144	0.069	0.078	-999	1	0	-999	0
3847793	15.559	1	17	6347.5	128.8	130.4	4.236	0.064	0.068	1.244	0.068	0.078	-999	1	0	-999	0
3847799	14.179	1	17	6321.6	121.1	115.6	4.339	0.029	0.038	1.184	0.052	0.070	-999	1	0	-999	0
3847809	14.293	1	17	5833.9	120.7	115.5	4.020	0.073	0.068	1.129	0.115	0.085	0	1	0	-999	0
3847822	11.849	0	17	6809.2	148.3	134.9	4.186	0.033	0.032	1.401	0.076	0.062	10	3	0	-999	0
3847825	11.683	0	17	6078.1	113.9	111.8	4.356	0.036	0.039	1.051	0.067	0.070	-999	1	0	-999	0
3847839	13.947	1	17	6053.9	116.2	116.2	3.930	0.048	0.048	1.288	0.136	0.084	10	1	0	-999	0
3847849	15.439	1	17	6095.9	118.0	113.6	3.970	0.074	0.077	1.299	0.115	0.111	-999	1	0	-999	0
3847854	15.123	1	17	4833.6	85.2	84.6	4.482	0.028	0.027	0.800	0.024	0.022	0	1	1	-999	0
3847869	15.969	4	17	4817.2	89.4	86.7	3.155	0.169	0.171	1.151	0.258	0.228	0	2	-999	-999	0
3847880	15.873	2	17	5324.4	123.0	118.3	3.693	0.086	0.092	1.267	0.137	0.147	-999	1	0	-999	0
3847895	14.997	1	17	5562.9	99.8	96.1	4.521	0.025	0.037	0.901	0.042	0.056	0	1	0	-999	0
3847900	15.959	1	17	5806.6	109.1	105.4	4.426	0.049	0.063	0.986	0.063	0.070	-999	1	0	-999	0
3847907	14.72	1	17	5864.4	114.0	107.4	4.184	0.046	0.052	1.075	0.084	0.084	0	1	-999	0	0
3847926	15.851	4	17	5314.0	185.0	185.0	4.545	0.094	0.068	0.691	0.095	0.036	0	2	-999	-999	1
3847942	13.561	1	17	6198.4	118.5	117.9	3.957	0.035	0.049	1.345	0.072	0.119	-999	1	0	-999	0
3847951	14.684	1	17	5967.7	118.9	111.4	4.200	0.042	0.048	1.113	0.075	0.086	-999	1	0	-999	0
3848040	15.678	1	17	6211.2	129.3	122.6	4.285	0.066	0.072	1.169	0.074	0.083	0	1	0	-999	0
3848042	16.583	1	17	6416.5	137.6	130.4	4.094	0.053	0.054	1.342	0.070	0.069	3	1	0	-999	0
3848056	13.272	0	17	4300.2	64.5	51.3	4.606	0.021	0.019	0.701	0.026	0.023	0	1	0	-999	0
3848081	13.762	1	17	5699.1	107.9	111.5	3.852	0.035	0.034	1.082	0.061	0.059	0	1	0	-999	0
3848083	15.994	4	17	5731.2	117.3	117.0	4.075	0.081	0.084	1.057	0.097	0.083	0	1	0	1	0
3848106	15.405	1	17	5908.7	117.0	109.8	4.232	0.055	0.056	1.071	0.078	0.083	-999	1	0	-999	0
3848113	14.128	1	17	6163.2	129.2	120.7	4.182	0.042	0.043	1.204	0.064	0.087	-999	1	0	-999	0
3848115	15.534	2	17	5613.9	150.0	117.4	4.167	0.058	0.053	0.970	0.091	0.075	-999	1	0	-999	0
3848187	15.061	1	17	5500.2	106.4	99.5	4.198	0.048	0.047	0.920	0.066	0.060	0	1	0	-999	0
3848275	15.598	2	17	6188.3	137.1	141.4	4.242	0.057	0.063	1.183	0.074	0.095	-999	1	0	0	0
3848314	15.724	1	17	5760.8	112.6	111.7	4.183	0.064	0.066	1.025	0.089	0.080	0	1	0	-999	0
3848322	15.453	1	17	5680.9	104.3	99.2	4.512	0.027	0.038	0.920	0.044	0.054	0	1	0	-999	0
3848327	14.98	1	17	5736.3	114.5	109.6	4.332	0.049	0.049	0.978	0.075	0.074	-999	1	0	-999	0
3848387	13.722	1	17	4921.5	93.3	79.1	3.697	0.067	0.070	0.918	0.103	0.076	2	3	0	-999	0
3848414	15.935	4	17	4959.9	95.3	89.1	4.563	0.033	0.040	0.779	0.043	0.044	0	1	0	-999	0
3848474	15.522	2	17	5885.1	112.9	112.5	4.073	0.067	0.078	1.133	0.108	0.091	-999	1	0	-999	0
3848483	15.668	1	17	5419.4	105.6	101.8	4.463	0.048	0.054	0.884	0.061	0.062	0	1	0	-999	0
3848494	14.859	1	17	5503.3	107.9	105.9	4.418	0.047	0.049	0.905	0.068	0.066	-999	1	0	-999	0
3848505	15.778	4	17	5731.1	119.6	111.4	3.940	0.091	0.081	1.133	0.097	0.089	0	1	0	-999	0
3848540	14.794	1	17	6249.1	117.9	113.7	3.907	0.053	0.059	1.438	0.092	0.132	-999	1	0	-999	0
3848541	12.096	0	17	6472.2	123.4	125.1	3.874	0.033	0.037	1.548	0.077	0.096	-999	1	0	-999	0
3848572	14.12	1	17	6051.3	127.9	106.7	4.141	0.030	0.039	1.264	0.057	0.079	1	1	0	-999	0
3848641	13.818	1	17	5912.0	112.7	110.4	4.369	0.039	0.044	1.035	0.071	0.078	0	1	0	-999	0
3848643	15.225	4	17	5971.3	110.7	112.2	4.054	0.119	0.132	1.183	0.117	0.109	-999	1	0	-999	0
3848665	14.96	6	17	4596.0	161.0	161.0	4.590	0.052	0.028	0.688	0.074	0.056	0	2	-999	-1	1
3848689	15.994	2	17	5625.8	119.2	114.6	4.126	0.075	0.077	0.989	0.081	0.075	0	1	0	-999	0
3848697	15.271	1	17	6133.2	117.7	115.4	4.322	0.047	0.053	1.126	0.068	0.078	-999	1	0	-999	0
3848713	15.541	1	17	5929.2	109.2	105.8	4.437	0.037	0.049	1.014	0.056	0.066	-999	1	0	-999	0
3848736	14.344	1	17	6142.9	114.8	114.0	3.936	0.042	0.054	1.370	0.086	0.129	-999	1	0	-999	0
3848739	15.31	1	17	5860.1	118.1	112.5	3.942	0.072	0.063	1.185	0.110	0.084	-999	1	0	-999	0
3848795	15.04	1	17	5760.6	115.2	113.1	4.103	0.053	0.055	1.058	0.107	0.080	-999	1	0	-999	0
3848826	14.462	1	17	5805.8	122.3	115.0	4.047	0.058	0.047	1.099	0.126	0.079	-999	1	0	-999	0
3848851	15.37	1	17	5834.7	116.9	113.7	4.078	0.059	0.066	1.104	0.112	0.085	0	1	0	-999	0
3848883	15.304	1	17	5821.0	120.7	117.1	3.982	0.070	0.060	1.142	0.111	0.082	0	1	0	-999	0
3848886	15.306	1	17	5707.1	116.6	112.4	4.207	0.053	0.055	0.993	0.081	0.075	7	1	0	-999	0
3848903	15.161	1	17	5993.5	119.4	114.3	4.303	0.050	0.051	1.080	0.074	0.080	0	1	0	-999	0
3848919	11.896	1	17	5460.9	118.8	108.3	3.974	0.038	0.036	0.830	0.051	0.044	20	1	0	-1	0
3848926	15.803	1	17	5564.5	108.7	102.6	4.607	0.025	0.027	0.793	0.037	0.038	0	1	0	-999	0
3848939	15.237	1	17	5362.3	125.3	119.9	3.830	0.050	0.052	1.105	0.080	0.086	0	1	0	-999	0
3848966	17.361	1	17	5970.5	125.1	124.4	4.015	0.048	0.045	1.019	0.075	0.065	2	1	0	1	0
3848972	10.011	1	17	5651.8	116.0	110.9	4.265	0.044	0.044	0.931	0.070	0.063	3	1	0	-1	0
3848975	12.967	0	17	5841.1	135.3	128.7	3.714	0.049	0.029	1.474	0.097	0.058	0	1	0	-999	0
3848985	13.597	0	17	5881.7	106.8	110.2	4.319	0.034	0.035	1.158	0.060	0.063	0	1	0	-999	0
3848996	14.318	1	17	5335.7	124.0	118.6	3.807	0.036	0.043	1.128	0.072	0.085	7	1	0	-999	0
3849003	15.214	1	17	5950.7	121.6	112.5	4.218	0.056	0.057	1.096	0.079	0.085	0	1	0	-999	0
3849010	15.427	1	17	4891.5	86.0	85.5	3.201	0.132	0.138	1.263	0.223	0.251	2	2	0	-999	0
3849016	14.332	0	17	6015.9	122.4	117.1	4.201	0.034	0.040	1.103	0.073	0.078	2	1	0	-999	0
3849048	15.411	1	17	4959.3	86.9	88.5	3.179	0.087	0.103	1.184	0.231	0.237	2	2	0	-999	0
3849059	14.943	1	17	5931.3	122.9	119.2	3.871	0.186	0.187	1.273	0.201	0.147	0	1	-999	-999	0
3849073	15.062	4	17	6032.4	110.7	109.2	4.152	0.052	0.050	1.167	0.073	0.094	0	1	0	-999	0
3849077	15.681	4	17	5587.2	121.7	115.0	4.053	0.074	0.068	1.004	0.078	0.074	0	1	0	-999	0
3849091	15.696	4	17	5780.2	111.5	107.7	4.396	0.054	0.062	0.986	0.068	0.073	0	1	0	-999	0
3849110	15.489	4	17	6234.4	124.8	118.5	4.291	0.055	0.060	1.175	0.068	0.078	-999	1	0	-999	0
3849155	13.35	1	17	5699.7	120.7	116.4	3.990	0.054	0.036	1.141	0.118	0.066	20	1	0	-1	0
3849211	13.811	1	17	5519.7	132.8	125.2	3.584	0.035	0.040	1.233	0.079	0.081	-999	1	0	-999	0
3849218	14.066	1	17	6087.2	124.3	114.7	4.061	0.106	0.117	1.225	0.113	0.108	1	1	-999	-999	0
3849222	15.896	4	17	5382.0	185.0	185.0	4.600	0.037	0.120	0.838	0.087	0.096	0	2	-999	-999	1
3849231	15.82	1	17	6071.4	118.6	110.9	4.066	0.081	0.088	1.229	0.098	0.103	-999	1	0	-999	0
3849249	15.052	1	17	5871.0	115.1	114.0	4.382	0.043	0.050	1.019	0.070	0.077	0	1	0	-999	0
3849318	15.016	1	17	5886.8	124.9	121.9	3.942	0.066	0.055	1.195	0.124	0.081	0	1	0	-999	0
3849354	14.099	0	17	7136.6	141.5	150.0	3.642	0.035	0.052	1.989	0.092	0.160	5	2	0	-999	0
3849478	15.644	2	3	5453.7	128.8	132.8	3.501	0.099	0.105	1.597	0.190	0.178	0	1	0	-999	0
3849486	14.05	1	17	6012.0	118.2	118.1	4.225	0.038	0.038	1.189	0.059	0.077	0	1	0	-999	0
3849524	15.181	1	17	5512.6	114.2	105.7	4.286	0.049	0.048	0.911	0.068	0.060	-999	1	0	-999	0
3849576	13.415	0	17	6547.4	134.7	139.2	4.164	0.031	0.037	1.203	0.049	0.071	-999	1	0	-999	0
3849582	15.862	4	17	5301.1	124.8	117.0	3.764	0.078	0.080	1.155	0.125	0.122	0	1	0	-999	0
3849679	15.952	4	17	5241.0	105.8	98.4	4.523	0.040	0.050	0.838	0.049	0.054	0	1	0	-999	0
3849735	14.654	1	17	6400.9	123.9	127.7	4.193	0.045	0.047	1.061	0.071	0.072	-999	1	0	-999	0
3849781	15.516	2	3	6093.3	122.2	116.5	4.219	0.064	0.066	1.154	0.073	0.086	-999	1	0	-999	0
3849866	15.921	4	17	5574.4	118.5	114.0	4.297	0.068	0.067	0.930	0.072	0.067	0	1	0	-999	0
3849879	13.714	1	17	6622.1	126.8	119.2	4.302	0.019	0.026	1.327	0.039	0.045	-999	1	0	-999	0
3849943	13.753	1	17	6169.9	115.1	110.1	3.835	0.031	0.034	1.631	0.059	0.082	-999	1	0	-999	0
3850041	12.301	0	17	6300.0	170.0	189.0	4.188	0.171	0.140	1.106	0.182	0.121	-999	2	-999	-999	1
3850057	14.074	1	17	4980.6	83.7	77.1	4.555	0.028	0.031	0.791	0.041	0.045	0	1	0	-999	0
3850086	17.221	0	17	6843.4	145.6	141.2	3.929	0.033	0.031	1.512	0.077	0.073	3	2	0	-999	0
3850108	13.338	0	17	5739.5	104.3	110.7	4.147	0.040	0.044	1.082	0.090	0.078	1	1	0	-999	0
3850151	15.362	1	17	5741.2	118.0	115.6	4.166	0.055	0.058	1.023	0.090	0.079	0	1	0	-999	0
3850158	15.347	1	3	6024.5	119.4	116.3	4.330	0.050	0.055	1.083	0.071	0.079	-999	1	0	-999	0
3850212	14.119	14	14	5537.6	123.1	128.7	3.486	0.032	0.036	1.683	0.067	0.093	-999	2	0	-999	0
3850233	15.799	1	17	5908.3	117.8	116.4	4.125	0.072	0.077	1.119	0.098	0.092	0	1	0	-999	0
3850260	14.275	1	17	5902.1	113.0	111.6	4.405	0.034	0.044	1.025	0.061	0.075	0	1	0	-999	0
3850265	14.632	4	17	5756.4	126.4	121.1	4.027	0.059	0.044	1.090	0.114	0.071	-999	1	0	-999	0
3850321	15.88	2	17	5347.4	107.8	103.9	4.554	0.028	0.042	0.839	0.044	0.054	0	1	0	-999	0
3850347	14.887	1	17	5711.6	118.1	120.6	4.098	0.055	0.052	1.036	0.099	0.077	0	1	0	-999	0
3850368	14.977	1	17	5402.9	113.5	109.6	4.190	0.193	0.200	0.836	0.054	0.040	0	1	-999	-999	0
3850385	15.235	1	17	6310.1	137.0	136.7	4.146	0.053	0.056	1.278	0.066	0.077	0	1	0	-999	0
3850458	15.109	1	17	6001.0	117.9	110.3	4.142	0.049	0.050	1.160	0.076	0.095	0	1	0	-999	0
3850479	13.777	1	17	6559.3	153.2	131.6	4.252	0.032	0.036	1.217	0.052	0.060	8	1	0	-999	0
3850550	15.418	1	3	6167.7	123.0	119.2	3.912	0.087	0.090	1.377	0.137	0.125	0	1	0	-999	0
3850551	13.299	0	17	6661.8	137.0	126.5	3.835	0.032	0.032	1.619	0.075	0.074	-999	2	0	-999	0
3850559	15.778	0	17	5526.9	82.7	86.0	4.326	0.024	0.021	0.781	0.030	0.023	2	1	0	-999	0
3850572	15.808	4	17	5487.0	121.9	113.2	4.177	0.069	0.067	0.922	0.069	0.061	-999	1	0	-999	0
3850609	14.284	14	14	5591.9	147.6	121.7	3.902	0.038	0.031	1.257	0.050	0.047	-999	1	0	-999	0
3850610	14.176	1	17	6137.1	123.2	122.3	4.244	0.041	0.041	1.107	0.071	0.074	0	1	0	-999	0
3850645	15.474	1	17	5744.2	120.5	118.7	4.203	0.058	0.060	1.010	0.085	0.078	0	1	0	-999	0
3850780	14.804	1	17	5970.7	118.0	120.8	3.974	0.058	0.056	1.219	0.128	0.086	1	1	0	-999	0
3850787	15.005	1	3	5787.4	120.9	119.4	4.214	0.049	0.052	1.025	0.084	0.080	-999	1	0	-999	0
3850808	15.274	1	17	5807.1	122.7	118.0	4.332	0.052	0.053	1.004	0.076	0.078	1	1	0	-999	0
3850933	15.192	1	17	5841.8	121.1	115.7	4.137	0.052	0.057	1.084	0.097	0.086	0	1	0	-999	0
3850972	15.449	1	17	5657.3	123.3	120.7	4.086	0.067	0.066	1.018	0.086	0.076	-999	1	0	-999	0
3851022	13.081	0	17	6243.8	147.7	149.5	4.129	0.169	0.160	1.198	0.140	0.125	-999	1	-999	-999	0
3851024	14.289	14	15	6201.7	122.5	116.9	3.940	0.038	0.051	1.398	0.075	0.133	-999	1	0	-999	0
3851054	15.415	1	17	5748.3	118.3	116.9	4.190	0.058	0.060	1.017	0.087	0.079	0	1	0	-999	0
3851114	15.212	1	17	5605.8	125.5	120.0	4.013	0.113	0.101	1.034	0.096	0.087	0	1	0	-999	0
3851154	15.616	2	17	5290.5	110.2	98.7	4.458	0.053	0.051	0.855	0.060	0.051	-999	1	0	-999	0
3851162	14.078	1	17	5899.2	113.9	115.2	4.350	0.038	0.040	1.101	0.066	0.072	1	1	0	-999	0
3851170	15.195	1	17	6423.8	139.7	127.4	4.062	0.061	0.061	1.365	0.077	0.074	-999	1	0	-999	0
3851193	13.698	1	17	6479.0	145.4	132.6	4.108	0.034	0.037	1.312	0.057	0.055	3	1	0	-1	0
3851194	13.815	1	17	5775.3	120.9	114.5	4.284	0.043	0.043	0.925	0.070	0.064	-999	1	0	-1	0
3851221	15.588	2	3	5493.1	115.7	105.9	4.252	0.064	0.063	0.910	0.067	0.059	0	1	0	-999	0
3851228	15.794	1	17	6058.6	119.7	111.1	4.036	0.085	0.091	1.240	0.104	0.105	-999	1	0	-999	0
3851230	15.502	2	3	5184.7	105.1	98.7	4.574	0.024	0.035	0.801	0.040	0.051	0	1	0	-999	0
3851286	15.427	1	17	6843.9	145.8	140.5	4.272	0.043	0.055	1.352	0.069	0.060	-999	1	0	-999	0
3851330	13.199	0	17	6110.8	111.7	101.2	3.870	0.026	0.035	1.570	0.054	0.119	0	1	0	-999	0
3851344	14.697	1	17	5704.0	112.2	108.8	4.392	0.045	0.049	0.964	0.072	0.073	0	1	0	-999	0
3851380	15.628	2	3	5947.0	117.2	111.3	4.183	0.067	0.067	1.109	0.086	0.088	-999	1	0	-999	0
3851394	14.984	1	17	5728.7	116.4	115.5	4.166	0.050	0.052	1.016	0.089	0.077	0	1	0	-999	0
3851397	13.795	1	17	6025.4	127.0	122.0	3.878	0.056	0.040	1.263	0.149	0.067	-999	1	0	-999	0
3851546	15.104	1	17	6500.1	129.1	129.4	4.282	0.041	0.046	1.272	0.058	0.063	-999	1	0	-999	0
3851573	15.644	2	17	4965.8	108.2	93.1	3.742	0.070	0.078	0.967	0.114	0.100	0	1	0	-999	0
3851639	14.333	14	15	6475.1	138.8	125.4	4.234	0.037	0.041	1.291	0.062	0.062	-999	1	0	-999	0
3851655	14.989	1	17	5604.4	113.0	110.2	4.364	0.050	0.050	0.933	0.073	0.069	0	1	0	-999	0
3851690	15.097	1	17	5869.1	116.1	112.1	4.255	0.050	0.052	1.046	0.077	0.080	0	1	0	-999	0
3851707	13.128	0	17	6836.7	148.6	152.2	4.132	0.029	0.029	1.372	0.063	0.054	-999	2	0	-999	0
3851717	14.988	1	17	5795.1	115.2	112.5	4.374	0.048	0.052	0.994	0.072	0.077	0	1	0	-999	0
3851778	15.865	2	17	5984.6	115.7	111.3	4.359	0.063	0.075	1.058	0.072	0.076	-999	1	0	-999	0
3851795	12.823	0	17	5989.7	150.2	136.2	4.364	0.033	0.039	1.065	0.074	0.084	-999	1	0	-999	0
3851817	15.463	1	17	5902.9	117.6	111.4	4.242	0.064	0.063	1.065	0.080	0.082	0	1	0	-999	0
3851858	15.54	2	17	6123.4	114.6	111.6	4.383	0.042	0.054	1.092	0.062	0.072	-999	1	0	-999	0
3851894	14.054	14	15	6314.7	131.7	130.2	3.941	0.052	0.043	1.213	0.112	0.062	-999	1	0	-999	0
3851936	15.936	2	17	6024.2	117.0	113.6	4.321	0.072	0.079	1.084	0.075	0.079	-999	1	0	-999	0
3851994	15.653	4	17	5945.6	116.9	112.3	4.324	0.066	0.069	1.055	0.074	0.079	0	1	0	-999	0
3851999	15.534	1	17	5401.2	109.7	102.6	4.457	0.051	0.055	0.880	0.061	0.060	-999	1	0	-999	0
3852006	15.789	2	17	5842.6	109.8	105.5	4.442	0.044	0.059	0.988	0.061	0.068	0	1	0	-999	0
3852016	15.144	1	17	6127.5	128.5	110.9	4.112	0.056	0.058	1.232	0.073	0.096	0	1	0	-999	0
3852041	15.301	1	17	6106.7	113.5	109.7	4.429	0.036	0.045	1.051	0.058	0.064	0	1	0	-999	0
3852054	12.192	1	17	5892.2	112.6	108.7	3.364	0.034	0.034	1.926	0.071	0.067	2	2	0	-999	0
3852064	15.976	4	17	4146.9	51.7	76.3	4.627	0.031	0.021	0.621	0.018	0.017	1	1	0	-999	0
3852111	14.186	1	17	6080.6	116.8	108.8	4.053	0.037	0.052	1.261	0.067	0.114	-999	1	0	-999	0
3852124	14.965	1	17	5821.2	122.1	118.1	3.956	0.069	0.058	1.159	0.104	0.081	-999	1	0	-999	0
3852133	13.664	1	17	5736.5	118.2	111.9	4.324	0.043	0.041	0.926	0.072	0.064	-999	1	0	-999	0
3852171	14.463	1	17	5765.7	121.1	116.8	4.011	0.059	0.047	1.099	0.109	0.075	0	1	0	-999	0
3852202	13.788	1	17	5510.7	105.4	97.5	4.544	0.035	0.039	0.783	0.043	0.049	0	1	0	-999	0
3852222	15.507	2	17	5645.3	120.3	116.0	3.500	0.137	0.146	1.629	0.232	0.221	-999	2	-999	-999	0
3852301	14.171	14	14	5406.7	125.3	120.2	3.673	0.037	0.043	1.355	0.073	0.095	-999	1	0	-999	0
3852317	14.967	1	17	5769.2	106.4	103.8	4.450	0.035	0.046	0.974	0.055	0.068	0	1	0	-999	0
3852323	15.886	4	17	4875.0	94.1	87.8	4.599	0.026	0.032	0.740	0.040	0.041	2	1	0	-999	0
3852326	14.031	1	17	5146.6	109.4	94.2	3.509	0.067	0.081	1.051	0.150	0.159	2	1	0	-999	0
3852343	15.419	1	17	5220.2	124.9	115.5	3.781	0.063	0.069	1.096	0.107	0.109	0	1	0	-999	0
3852392	13.307	0	17	6151.0	102.3	101.8	4.456	0.015	0.023	1.047	0.029	0.040	-999	1	0	-999	0
3852491	14.724	1	17	5649.0	124.9	117.6	3.910	0.044	0.044	1.126	0.070	0.072	0	1	0	-999	0
3852504	15.707	4	17	5950.8	121.6	115.3	4.178	0.075	0.074	1.113	0.089	0.090	0	1	0	-999	0
3852543	15.604	2	17	5803.1	119.3	114.9	4.329	0.065	0.065	1.003	0.076	0.077	-999	1	0	-999	0
3852550	14.998	1	17	5881.2	127.9	124.4	3.899	0.072	0.064	1.225	0.110	0.086	-999	1	0	-999	0
3852594	11.362	0	17	6782.1	146.0	137.8	3.993	0.025	0.035	1.341	0.056	0.090	1	2	0	-999	0
3852595	12.683	0	17	6631.4	133.4	135.9	3.719	0.034	0.055	1.701	0.077	0.176	10	2	0	-999	0
3852610	13.507	0	17	5824.1	128.6	122.2	4.229	0.028	0.031	1.184	0.058	0.073	2	1	0	-999	0
3852655	14.938	0	17	6376.6	134.1	136.5	3.944	0.137	0.121	1.427	0.153	0.128	3	1	-999	0	0
3852714	15.012	4	17	5662.3	122.3	115.8	4.279	0.066	0.069	0.962	0.077	0.073	2	1	0	-999	0
3852731	15.8	1	17	5605.0	128.0	120.6	3.960	0.079	0.074	1.068	0.087	0.082	-999	1	0	-999	0
3852763	14.967	1	17	5936.0	124.2	119.9	4.319	0.047	0.049	1.053	0.077	0.080	-999	1	0	-999	0
3852765	13.075	0	17	5137.1	137.5	102.1	3.461	0.052	0.066	1.493	0.139	0.178	0	2	0	-999	0
3852839	13.378	0	17	6337.4	111.9	123.9	4.310	0.030	0.028	1.241	0.051	0.061	-999	1	0	-999	0
3852841	15.976	4	17	4909.3	97.3	93.2	4.628	0.023	0.028	0.706	0.038	0.039	0	1	0	-999	0
3853073	13.867	1	17	6091.2	95.3	98.4	4.399	0.016	0.023	1.162	0.034	0.045	-999	1	0	-999	0
3853117	13.509	1	17	6139.1	121.4	110.4	4.181	0.038	0.042	1.118	0.070	0.079	1	1	0	-999	0
3853259	13.922	1	17	5237.0	83.9	74.9	4.369	0.026	0.019	0.842	0.035	0.025	3	1	1	-999	0
3853270	15.408	1	17	4961.8	111.1	113.4	4.469	0.046	0.045	0.811	0.034	0.032	1	1	-999	-999	0
3853321	14.5	1	17	5966.4	112.4	110.6	4.403	0.033	0.043	1.044	0.059	0.073	-999	1	0	-999	0
3853333	15.247	1	17	5065.6	89.9	87.2	4.596	0.021	0.030	0.763	0.035	0.044	0	1	0	-999	0
3853405	14.514	1	17	6211.2	133.3	127.3	3.974	0.056	0.049	1.183	0.109	0.070	6	1	0	-999	0
3853422	15.901	4	17	6020.1	117.8	113.7	4.376	0.054	0.067	1.063	0.070	0.075	-999	1	0	-999	0
3853479	15.257	1	17	5777.3	132.1	121.4	3.828	0.066	0.062	1.246	0.087	0.087	-999	1	0	-999	0
3853491	11.758	4	17	5415.8	125.7	120.5	3.991	0.069	0.067	0.975	0.074	0.073	2	1	0	-999	0
3853512	15.676	2	17	5561.9	119.0	115.3	4.357	0.062	0.059	0.921	0.072	0.067	1	1	0	-999	0
3853519	15.581	2	17	6348.1	124.1	120.2	4.356	0.039	0.049	1.170	0.062	0.069	-999	1	0	-999	0
3853551	15.057	1	17	6152.8	129.4	117.4	4.234	0.055	0.052	1.170	0.070	0.084	-999	1	0	-999	0
3853556	12.898	0	17	6441.8	129.3	120.8	3.821	0.032	0.049	1.557	0.066	0.160	-999	1	0	-999	0
3853567	14.954	1	17	5890.8	113.3	118.5	4.083	0.050	0.060	1.132	0.106	0.089	0	1	0	-999	0
3853579	13.245	0	17	6470.6	127.5	125.8	3.885	0.033	0.036	1.536	0.077	0.093	-999	1	0	-999	0
3853590	14.1	10	10	6350.0	177.0	243.0	4.271	0.132	0.198	1.130	0.181	0.164	-999	2	-999	-999	1
3853622	14.474	1	17	5974.1	122.2	112.6	4.219	0.044	0.046	1.106	0.074	0.084	0	1	0	-999	0
3853637	13.58	1	17	5557.4	117.4	115.5	3.830	0.033	0.035	1.179	0.062	0.070	1	1	0	-999	0
3853673	15.846	1	17	5901.4	115.7	115.3	4.095	0.059	0.067	1.132	0.104	0.094	3	1	0	-1	0
3853692	14.855	1	17	5974.8	126.5	121.2	3.902	0.062	0.055	1.264	0.148	0.085	-999	1	0	-999	0
3853717	15.327	1	17	4863.0	89.1	88.8	3.136	0.114	0.123	1.263	0.231	0.258	2	2	0	-999	0
3853722	15.979	4	17	4901.8	90.7	86.3	3.387	0.126	0.135	1.147	0.210	0.213	2	2	0	-999	0
3853735	15.666	2	17	5723.1	117.6	112.3	4.298	0.065	0.065	0.979	0.076	0.075	0	1	0	-999	0
3853736	15.251	1	17	5373.6	103.6	100.9	4.516	0.034	0.045	0.869	0.048	0.059	0	1	0	-999	0
3853764	14.374	1	17	5510.5	93.1	93.1	4.506	0.028	0.041	0.902	0.046	0.061	0	1	0	-999	0
3853888	15.491	1	17	6028.3	111.3	107.9	4.097	0.059	0.065	1.196	0.084	0.099	-999	1	0	-999	0
3853942	14.021	1	17	5207.2	87.2	94.7	2.465	0.100	0.062	1.313	0.373	0.275	2	2	0	-999	0
3853986	15.63	4	17	5491.7	113.0	110.6	3.936	0.071	0.069	1.043	0.082	0.080	0	1	0	-999	0
3854009	14.311	1	17	5642.1	105.4	104.2	4.406	0.043	0.046	0.944	0.071	0.071	7	1	0	-999	0
3854014	15.43	1	17	4874.3	95.7	81.1	3.672	0.076	0.080	0.949	0.124	0.088	1	1	0	-999	0
3854067	14.958	1	17	5783.5	113.6	108.5	4.356	0.050	0.049	0.925	0.070	0.065	-999	1	0	-999	0
3854081	13.42	0	17	6638.5	134.5	125.1	4.359	0.021	0.030	1.190	0.037	0.049	-999	1	0	-999	0
3854097	15.524	4	17	5487.6	108.7	100.5	4.346	0.058	0.054	0.900	0.068	0.059	0	1	0	-999	0
3854128	14.968	1	17	5978.0	117.1	113.9	3.901	0.111	0.107	1.278	0.139	0.113	0	1	0	-999	0
3854139	14.894	1	17	5963.4	118.0	108.6	4.212	0.050	0.051	1.104	0.076	0.084	-999	1	0	-999	0
3854211	14.959	1	17	5069.6	100.1	84.5	3.359	0.089	0.100	1.423	0.192	0.215	-999	2	0	-999	0
3854233	14.989	1	17	5631.1	112.5	107.0	4.213	0.048	0.049	0.961	0.075	0.070	0	1	0	-999	0
3854260	14.217	1	17	6295.2	127.8	124.6	4.081	0.038	0.041	1.315	0.063	0.075	-999	1	0	-999	0
3854261	14.872	1	17	6152.4	124.7	112.6	4.086	0.048	0.051	1.262	0.067	0.100	0	1	0	-999	0
3854291	15.848	4	17	6105.4	116.3	114.6	4.320	0.065	0.073	1.114	0.073	0.079	-999	1	0	-999	0
3854315	15.157	1	17	5959.2	108.3	110.1	4.143	0.053	0.054	1.138	0.082	0.092	-999	1	0	-999	0
3854343	14.959	1	17	5790.1	106.5	104.7	4.172	0.046	0.050	1.081	0.083	0.079	0	1	0	-999	0
3854359	15.138	1	17	5315.7	117.5	112.4	3.812	0.051	0.054	1.109	0.084	0.092	0	1	0	-999	0
3854366	15.405	4	17	5710.3	117.7	111.9	4.278	0.059	0.060	0.978	0.076	0.074	0	1	0	-999	0
3854374	15.461	1	17	5596.4	113.2	107.9	4.177	0.061	0.060	0.959	0.074	0.069	-999	1	0	-999	0
3854417	15.747	2	17	5325.5	89.7	76.7	4.260	0.052	0.053	0.876	0.045	0.032	0	1	0	-999	0
3854461	15.882	2	17	5209.0	104.3	94.4	4.495	0.049	0.050	0.837	0.053	0.050	0	1	0	-999	0
3854490	15.429	1	17	6108.5	122.1	108.9	4.166	0.065	0.061	1.189	0.073	0.091	-999	1	0	-999	0
3854497	14.324	1	17	5810.8	124.1	114.9	3.666	0.038	0.037	1.145	0.066	0.064	-999	1	0	-999	0
3854523	15.665	1	17	5919.2	113.5	115.3	3.960	0.089	0.083	1.207	0.114	0.095	1	1	0	-999	0
3854531	15.334	1	17	5429.2	97.2	95.0	4.556	0.024	0.036	0.850	0.039	0.051	0	1	0	-999	0
3854540	14.715	1	17	5924.9	106.1	100.2	4.479	0.023	0.033	0.986	0.041	0.055	-999	1	0	-999	0
3854561	14.12	10	10	5927.6	106.4	104.5	4.415	0.032	0.041	1.029	0.056	0.072	-999	1	0	-999	0
3854571	15.839	2	17	5954.7	111.7	107.7	4.412	0.048	0.062	1.029	0.064	0.070	-999	1	0	-999	0
3854617	15.178	1	17	5054.1	94.6	88.5	4.569	0.026	0.034	0.791	0.038	0.048	0	1	0	-999	0
3854642	14.92	1	17	6253.4	131.0	124.2	4.235	0.052	0.049	1.210	0.068	0.081	-999	1	0	-999	0
3854668	15.775	1	17	5871.0	117.6	117.0	3.960	0.101	0.091	1.184	0.110	0.098	0	1	0	-999	0
3854697	15.003	4	17	5881.6	119.7	116.3	4.017	0.218	0.248	1.158	0.194	0.142	-999	1	-999	-999	0
3854724	15.291	1	17	5976.7	118.0	111.2	4.241	0.055	0.057	1.096	0.077	0.083	-999	1	0	-999	0
3854781	9.356	0	17	5711.0	93.7	101.5	4.027	0.041	0.039	1.215	0.118	0.060	2	1	0	-999	0
3854825	15.561	2	17	6396.9	128.5	125.6	4.273	0.059	0.067	1.242	0.067	0.075	-999	3	0	-999	0
3854827	14.32	1	17	5397.0	176.0	144.0	4.441	0.112	0.154	0.809	0.115	0.062	0	2	-999	-999	1
3854830	15.48	1	17	5216.8	98.4	91.9	4.517	0.038	0.043	0.838	0.049	0.053	0	1	0	-999	0
3854854	14.747	1	17	5721.6	112.7	111.7	4.072	0.058	0.053	1.051	0.100	0.076	0	1	0	-999	0
3854856	15.942	2	17	5808.8	108.3	104.7	4.404	0.059	0.073	0.991	0.067	0.072	-999	1	0	-999	0
3854877	13.61	0	17	5779.6	117.5	111.0	3.904	0.098	0.087	1.179	0.102	0.096	0	1	-999	-999	0
3854881	15.675	2	17	5993.4	114.8	109.9	4.317	0.077	0.083	1.074	0.077	0.079	-999	1	0	-999	0
3854949	13.681	1	17	5685.8	105.8	112.9	4.017	0.054	0.037	1.166	0.132	0.060	0	1	0	-999	0
3854952	15.184	1	17	5865.1	114.2	108.9	4.217	0.057	0.058	1.059	0.082	0.083	-999	1	0	-999	0
3855015	15.997	1	17	4168.9	76.4	47.4	4.662	0.033	0.033	0.604	0.020	0.020	0	1	0	-999	0
3855047	15.511	4	17	5648.6	110.7	105.4	4.276	0.063	0.063	0.957	0.074	0.070	-999	1	0	-999	0
3855096	13.884	1	17	5923.8	123.1	120.8	4.116	0.040	0.039	0.850	0.055	0.049	-999	1	0	-999	0
3855103	14.527	1	17	6252.9	131.0	120.6	4.229	0.042	0.046	1.199	0.062	0.075	-999	1	0	-999	0
3855112	14.343	1	17	6074.1	114.4	111.2	4.421	0.050	0.065	1.046	0.071	0.074	-999	1	-999	-999	0
3855114	15.231	4	17	6421.7	132.2	124.8	4.010	0.089	0.084	1.395	0.101	0.092	-999	1	0	-999	0
3855119	15.936	4	17	6247.0	196.0	261.0	4.433	0.065	0.195	1.122	0.157	0.157	0	2	-999	-999	1
3855151	15.973	4	17	4996.4	114.5	100.9	4.425	0.105	0.928	0.820	0.286	0.072	0	1	-999	-999	0
3855159	13.758	1	17	6056.6	107.7	104.7	4.400	0.028	0.039	1.072	0.052	0.071	-999	1	0	-999	0
3855162	15.483	1	17	5985.7	111.9	111.7	3.991	0.086	0.088	1.227	0.113	0.102	-999	1	0	-999	0
3855186	14.165	1	17	6071.7	111.4	104.1	4.474	0.018	0.027	1.008	0.035	0.050	-999	1	0	-999	0
3855261	15.334	1	17	5032.9	90.8	83.3	4.546	0.032	0.036	0.800	0.043	0.046	0	1	0	-999	0
3857696	15.598	2	17	5458.8	129.5	124.7	3.972	0.064	0.062	1.005	0.074	0.075	0	1	0	-999	0
3857742	15.331	1	17	6411.8	130.8	124.1	4.445	0.027	0.031	1.066	0.050	0.050	-999	1	0	-999	0
3857757	14.577	1	17	5805.4	108.6	108.1	4.362	0.038	0.041	1.092	0.059	0.068	0	1	0	-999	0
3857784	15.563	4	17	5139.0	179.0	179.0	4.537	0.070	0.070	0.771	0.098	0.065	7	2	-999	-999	1
3857834	12.458	0	17	4970.0	84.1	78.7	4.551	0.030	0.025	0.759	0.042	0.036	0	1	0	-999	0
3857839	14.218	1	17	5999.8	118.7	115.0	4.325	0.038	0.041	1.123	0.068	0.072	0	1	0	-999	0
3857860	12.88	0	17	6403.5	132.9	130.8	3.684	0.034	0.032	1.353	0.060	0.053	-999	1	0	-1	0
3857943	14.606	1	17	5057.1	86.0	80.2	4.565	0.025	0.034	0.796	0.038	0.048	0	1	0	-999	0
3857946	14.42	1	17	5662.4	116.0	111.4	4.174	0.048	0.047	0.985	0.081	0.073	1	1	0	-999	0
3857989	15.718	2	3	6141.4	205.7	184.9	4.434	0.037	0.053	1.052	0.085	0.073	-999	1	0	-999	0
3858021	15.816	2	17	4916.8	89.7	85.0	4.588	0.026	0.033	0.757	0.040	0.043	0	1	0	-999	0
3858034	15.922	4	17	5819.3	115.4	111.4	4.358	0.068	0.073	1.004	0.072	0.076	0	1	0	-999	0
3858090	15.361	1	17	5823.2	103.5	100.9	4.453	0.037	0.050	0.982	0.056	0.066	-999	1	0	-999	0
3858156	15.923	1	17	4911.4	90.4	88.0	4.497	0.037	0.031	0.797	0.035	0.030	1	1	0	-999	0
3858209	15.961	4	17	5199.1	100.4	94.4	4.553	0.034	0.046	0.816	0.047	0.054	0	1	0	-999	0
3858244	14.757	1	17	6327.0	121.0	116.4	4.356	0.032	0.043	1.170	0.055	0.067	-999	1	0	-999	0
3858274	14.569	1	17	5918.5	118.6	109.6	4.248	0.046	0.049	1.070	0.075	0.082	-999	1	0	-999	0
3858280	13.047	0	17	6316.6	117.9	120.8	3.640	0.040	0.062	1.795	0.100	0.183	-999	1	0	-999	0
3858283	15.573	4	17	5973.9	126.9	124.8	4.214	0.058	0.063	1.107	0.087	0.091	-999	1	0	-999	0
3858331	15.461	1	17	5195.3	96.2	91.8	4.574	0.025	0.036	0.801	0.041	0.051	0	1	0	-999	0
3858371	14.501	1	17	6133.5	128.7	112.2	4.180	0.050	0.050	1.193	0.067	0.089	-999	1	0	-999	0
3858413	14.228	1	17	5936.0	118.4	111.9	4.262	0.043	0.047	1.071	0.074	0.081	0	1	0	-999	0
3858439	15.583	2	17	5767.5	116.3	115.2	4.110	0.073	0.082	1.059	0.102	0.086	0	1	0	-999	0
3858445	14.472	1	17	6125.8	121.8	121.8	3.940	0.046	0.054	1.350	0.100	0.128	-999	1	0	-999	0
3858447	15.419	1	17	5975.1	114.4	111.0	4.433	0.055	0.072	0.970	0.061	0.060	-999	1	0	-999	0
3858466	14.612	1	17	6622.7	134.2	131.0	4.253	0.040	0.046	1.320	0.061	0.058	-999	1	0	-999	0
3858533	14.836	1	17	6178.2	130.3	121.7	4.197	0.050	0.057	1.202	0.069	0.087	-999	1	0	-999	0
3858542	14.363	1	17	6040.7	115.8	115.2	3.965	0.051	0.054	1.268	0.119	0.095	6	1	0	-999	0
3858560	15.053	1	17	5398.0	159.0	159.0	4.545	0.064	0.096	0.787	0.096	0.070	0	2	-999	-999	1
3858563	15.742	2	17	5627.0	104.5	98.6	4.542	0.029	0.038	0.881	0.047	0.051	0	1	0	-999	0
3858604	12.884	0	17	6397.4	123.6	130.8	4.074	0.034	0.036	1.350	0.067	0.068	-999	1	0	-999	0
3858636	15.416	1	17	5836.6	106.7	103.2	4.464	0.035	0.047	0.978	0.053	0.063	0	1	0	-999	0
3858640	11.991	0	17	6487.3	136.5	125.6	4.225	0.036	0.037	1.162	0.056	0.070	-999	1	0	-999	0
3858694	13.379	0	17	6254.9	121.9	116.7	3.973	0.034	0.045	1.385	0.069	0.119	1	1	0	-999	0
3858697	13.836	1	17	5838.1	143.5	123.2	3.622	0.046	0.040	1.606	0.075	0.065	0	1	0	-999	0
3858704	12.476	0	17	6399.9	128.1	129.4	4.210	0.035	0.036	1.186	0.055	0.070	1	1	0	-1	0
3858720	13.857	1	17	6106.4	117.5	111.0	4.016	0.035	0.050	1.297	0.068	0.123	-999	1	0	-999	0
3858757	15.79	4	17	5771.1	122.4	118.4	4.054	0.097	0.101	1.087	0.105	0.090	-999	1	0	-1	0
3858767	14.248	1	17	5777.6	118.3	113.2	4.080	0.053	0.049	1.074	0.117	0.079	0	1	0	-1	0
3858804	13.302	1	17	5092.2	112.2	104.1	3.896	0.095	0.094	1.002	0.129	0.093	2	1	-999	-1	0
3858824	15.342	1	17	5418.4	111.5	94.3	4.275	0.052	0.049	0.888	0.061	0.046	0	1	1	-1	0
3858851	15.766	4	17	6301.5	133.3	133.7	4.124	0.100	0.095	1.282	0.086	0.092	1	1	0	-1	0
3858879	12.443	1	17	6035.1	122.4	118.1	4.265	0.052	0.055	1.110	0.075	0.082	3	1	0	-1	0
3858884	14.966	0	17	6678.7	138.6	172.1	3.449	0.039	0.059	2.266	0.153	0.139	3	2	0	-1	0
3858893	13.621	1	17	6234.0	135.0	128.8	4.271	0.051	0.051	0.906	0.066	0.060	0	1	0	-999	0
3858917	14.691	1	17	5639.6	122.6	114.5	4.293	0.156	0.183	0.957	0.096	0.078	6	1	-999	-1	0
3858919	15.999	4	17	5784.7	129.1	128.5	4.220	0.084	0.087	1.024	0.096	0.088	0	1	0	-1	0
3858943	13.812	1	17	6370.0	160.0	192.0	4.410	0.067	0.216	1.148	0.169	0.152	-999	2	-999	-1	1
3858949	14.78	1	17	5200.8	85.5	80.3	4.591	0.018	0.028	0.795	0.028	0.037	3	1	0	-1	0
3858975	14.236	1	17	6156.4	124.2	117.7	4.116	0.041	0.041	1.243	0.066	0.093	-999	1	0	-999	0
3858988	14.997	1	17	5735.0	118.9	114.2	4.213	0.050	0.053	1.003	0.083	0.077	0	1	0	-1	0
3858991	13.789	1	17	6206.6	121.3	116.7	4.286	0.036	0.041	1.170	0.062	0.071	-999	1	0	-999	0
3859042	15.908	4	17	5119.0	98.2	91.0	4.516	0.043	0.045	0.819	0.049	0.046	0	1	0	-1	0
3859148	14.663	1	17	5762.3	107.5	103.0	4.397	0.043	0.047	0.982	0.070	0.075	-999	1	0	-999	0
3859151	14.876	1	17	6324.1	125.6	118.7	3.863	0.064	0.065	1.508	0.107	0.138	-999	1	0	-1	0
3859178	13.231	0	17	5895.3	113.1	109.4	4.301	0.039	0.041	1.041	0.076	0.077	1	1	0	-999	0
3859184	15.547	2	17	5798.5	115.7	112.6	4.365	0.060	0.065	0.996	0.072	0.076	0	1	0	-999	0
3859204	14.833	1	17	6103.1	119.5	116.8	4.353	0.039	0.046	1.105	0.065	0.078	-999	1	0	-999	0
3859218	14.303	1	17	5676.7	108.0	102.1	4.482	0.027	0.037	0.944	0.050	0.063	6	1	0	-999	0
3859235	14.475	1	17	6174.0	121.0	117.8	3.911	0.044	0.056	1.407	0.089	0.136	-999	1	0	-999	0
3859263	15.246	4	17	6056.6	117.7	105.0	4.091	0.064	0.069	1.212	0.085	0.099	-999	1	0	-999	0
3859295	14.493	1	17	5550.4	102.7	102.4	4.470	0.035	0.044	0.918	0.057	0.066	0	1	0	-999	0
3859302	15.206	1	17	5720.4	104.4	99.8	4.519	0.024	0.034	0.919	0.042	0.052	1	1	0	-999	0
3859336	14.87	1	17	5801.7	124.3	118.0	4.068	0.057	0.055	1.090	0.119	0.081	1	1	0	-999	0
3859363	15.105	1	17	6248.0	175.0	241.0	4.442	0.070	0.210	1.008	0.147	0.120	6	2	-999	-1	1
3859371	11.807	0	1	4298.0	114.9	106.1	1.838	0.124	0.151	2.331	0.770	0.680	2	2	0	-999	0
3859397	15.366	1	17	6094.2	125.3	106.4	4.136	0.065	0.062	1.202	0.077	0.093	-999	1	0	-999	0
3859406	14.075	1	17	5986.6	103.8	110.4	4.069	0.036	0.052	1.203	0.077	0.102	-999	1	0	-999	0
3859412	15.772	2	17	4729.1	94.4	87.0	3.067	0.158	0.160	1.047	0.263	0.164	2	2	0	-999	0
3859416	13.905	1	17	6309.1	111.9	104.3	4.380	0.018	0.023	1.188	0.035	0.043	-999	1	0	-999	0
3859434	15.068	4	17	6235.7	118.5	113.1	4.353	0.034	0.044	1.163	0.055	0.062	-999	1	0	-999	0
3859478	15.922	2	17	4969.5	96.1	91.5	4.599	0.024	0.032	0.749	0.040	0.043	0	1	0	-999	0
3859565	12.914	1	17	6652.2	139.4	147.9	4.164	0.030	0.034	1.248	0.044	0.056	-999	1	0	-999	0
3859589	14.257	1	17	6265.0	136.2	134.4	4.159	0.043	0.046	1.257	0.064	0.079	-999	1	0	-999	0
3859628	15.24	4	17	5604.3	107.7	106.8	4.478	0.039	0.049	0.909	0.053	0.059	0	1	-999	1	0
3859630	15.991	4	17	6146.8	129.8	119.3	4.025	0.106	0.104	1.282	0.117	0.111	0	1	0	-999	0
3859702	13.751	1	17	5533.2	128.9	124.3	3.700	0.033	0.035	1.209	0.069	0.070	-999	1	0	-999	0
3859706	15.14	1	17	4588.9	95.3	91.2	4.587	0.023	0.021	0.726	0.034	0.029	1	1	0	-999	0
3859718	14.869	1	17	5983.9	118.4	115.1	4.166	0.049	0.049	1.138	0.078	0.092	-999	1	0	-999	0
3859747	13.357	1	17	6590.6	142.2	139.1	4.172	0.032	0.035	1.232	0.046	0.058	-999	1	0	-999	0
3859783	14.887	1	17	5773.9	113.3	110.9	4.390	0.045	0.050	0.986	0.071	0.076	0	1	0	-999	0
3859838	14.878	1	17	6209.4	138.4	124.2	4.227	0.042	0.047	1.201	0.068	0.084	-999	1	0	-999	0
3859857	15.386	4	17	5739.0	128.9	123.4	4.197	0.062	0.060	1.010	0.090	0.080	0	1	0	-999	0
3859890	13.864	1	17	6219.6	122.4	118.8	3.915	0.033	0.050	1.429	0.069	0.137	0	1	0	-1	0
3860000	15.933	1	17	6216.4	129.9	123.3	4.314	0.062	0.074	1.155	0.073	0.080	-999	1	0	-999	0
3860018	15.545	1	17	5846.1	125.3	120.8	4.304	0.059	0.059	1.023	0.078	0.079	-999	1	0	-999	0
3860047	15.355	1	17	5633.0	131.6	127.1	3.913	0.055	0.056	1.118	0.077	0.079	1	1	0	-999	0
3860060	14.926	1	17	5312.4	138.8	130.6	3.815	0.043	0.046	1.105	0.080	0.090	0	1	0	-999	0
3860102	14.76	1	17	6746.4	217.7	247.3	4.282	0.024	0.029	1.333	0.063	0.072	-999	1	0	-999	0
3860119	14.278	1	17	6110.3	125.0	107.0	4.073	0.035	0.048	1.261	0.063	0.109	0	1	0	-999	0
3860128	15.103	1	17	5809.3	106.6	99.7	4.506	0.023	0.032	0.943	0.040	0.053	0	1	0	-999	0
3860142	15.799	4	17	5682.2	129.3	127.1	4.092	0.071	0.076	1.028	0.093	0.081	0	1	0	-999	0
3860150	15.724	1	17	5890.3	121.2	112.8	4.471	0.033	0.042	0.983	0.054	0.062	0	1	0	-999	0
3860153	15.948	4	17	6499.1	135.5	136.3	4.048	0.123	0.114	1.388	0.115	0.095	7	1	0	-999	0
3860197	15.723	2	17	6022.4	123.7	126.4	4.156	0.066	0.064	1.156	0.086	0.098	0	1	0	-999	0
3860208	13.726	1	17	6543.9	132.8	127.4	3.938	0.032	0.036	1.448	0.071	0.088	0	1	0	-999	0
3860240	15.296	1	17	5790.8	106.0	102.8	4.484	0.028	0.040	0.959	0.047	0.059	0	1	0	-999	0
3860243	15.952	1	17	5287.3	106.0	97.3	4.581	0.025	0.035	0.801	0.043	0.050	0	1	0	-999	0
3860254	14.724	1	17	5827.6	134.3	125.2	3.900	0.050	0.042	1.200	0.086	0.078	0	1	0	-999	0
3860257	14.528	1	17	6325.0	174.0	217.0	4.409	0.062	0.188	1.157	0.157	0.157	2	2	-999	-999	1
3860398	12.006	0	17	6323.2	143.1	124.7	4.237	0.030	0.039	1.186	0.055	0.075	-999	1	0	-999	0
3860441	15.381	1	17	5664.0	145.7	138.4	3.951	0.050	0.048	1.098	0.084	0.082	0	1	0	-1	0
3860462	15.36	1	17	5947.7	141.0	125.4	4.311	0.052	0.049	1.060	0.081	0.083	0	1	0	-999	0
3860486	15.447	4	17	6425.2	154.8	153.1	4.278	0.041	0.048	1.252	0.069	0.081	-999	1	0	-999	0
3860513	13.209	1	17	5266.7	125.2	110.8	3.563	0.044	0.062	1.205	0.104	0.134	0	1	0	-999	0
3860584	14.495	1	17	6228.4	113.9	111.8	4.383	0.025	0.037	1.126	0.047	0.066	-999	1	0	-999	0
3860591	14.596	1	17	6273.0	169.0	206.0	4.442	0.054	0.216	1.099	0.154	0.154	-999	2	-999	-999	1
3860620	14.404	15	16	6815.9	148.3	141.6	3.865	0.045	0.045	1.668	0.090	0.094	-999	2	0	-999	0
3860657	15.199	4	17	6619.7	163.0	152.6	4.274	0.038	0.040	1.308	0.066	0.066	-999	1	0	-999	0
3860670	14.908	1	17	5862.7	111.9	108.3	4.451	0.030	0.041	0.997	0.050	0.066	0	1	0	-999	0
3860683	15.647	4	17	5543.5	108.0	106.1	4.522	0.030	0.043	0.893	0.047	0.056	-999	1	0	-999	0
3860692	14.194	1	17	6456.2	140.1	133.0	4.056	0.040	0.043	1.380	0.072	0.068	-999	1	0	-999	0
3860712	13.326	0	17	5681.2	116.0	120.3	4.036	0.063	0.055	1.131	0.117	0.078	1	1	-999	-999	0
3860742	15.835	1	17	5925.5	176.1	170.8	4.404	0.040	0.049	1.031	0.075	0.084	0	1	0	-999	0
3860802	12.811	1	17	6224.1	121.6	119.7	4.162	0.033	0.038	1.157	0.063	0.083	-999	1	0	-999	0
3860871	15.377	1	17	4299.6	78.3	79.2	4.678	0.016	0.018	0.610	0.018	0.019	1	1	0	-999	0
3860892	13.555	0	17	6391.0	132.4	132.0	4.186	0.034	0.030	1.314	0.059	0.055	-999	1	0	-999	0
3861079	14.054	1	17	4832.5	81.7	73.8	4.585	0.023	0.027	0.754	0.034	0.039	0	1	0	-999	0
3861096	15.992	2	17	5063.7	99.3	92.2	4.542	0.037	0.042	0.804	0.045	0.047	0	1	0	-999	0
3861134	14.781	1	17	6711.4	141.9	133.6	4.310	0.030	0.037	1.300	0.051	0.052	-999	1	0	-999	0
3861171	13.234	0	17	5850.1	117.0	112.6	4.276	0.040	0.042	1.018	0.073	0.071	0	1	0	-999	0
3861183	14.672	1	17	5553.4	109.4	108.1	4.410	0.046	0.049	0.919	0.070	0.068	0	1	0	-999	0
3861386	14.108	1	17	5880.3	155.0	127.3	4.398	0.032	0.041	1.023	0.071	0.080	-999	1	0	-999	0
3861411	14.814	1	17	5109.3	92.7	85.8	4.559	0.026	0.035	0.807	0.038	0.051	1	1	0	-999	0
3861500	15.719	2	17	6004.8	119.7	114.3	4.469	0.032	0.040	0.998	0.054	0.059	0	1	0	-999	0
3861520	15.901	4	17	5430.2	133.5	122.6	4.196	0.220	0.245	0.916	0.114	0.074	0	1	-999	-999	0
3861568	15.82	1	17	5130.0	106.9	97.1	4.532	0.037	0.042	0.819	0.047	0.050	0	1	0	-999	0
3861595	14.528	0	17	6776.0	146.4	130.7	3.716	0.026	0.037	1.781	0.064	0.139	20	2	-999	0	0
3861611	15.851	4	17	6081.2	129.7	116.2	4.158	0.080	0.075	1.180	0.083	0.095	1	1	0	-1	0
3861656	14.11	15	16	6325.8	207.3	241.7	4.446	0.020	0.024	1.063	0.040	0.049	-999	1	0	-999	0
3861763	15.745	1	17	4841.3	94.7	87.4	4.575	0.028	0.031	0.760	0.039	0.039	0	1	0	-999	0
3861788	13.678	1	17	6225.0	166.0	203.0	4.302	0.132	0.198	1.070	0.181	0.115	-999	2	-999	-999	1
3861792	15.765	4	17	5008.9	128.2	106.4	4.542	0.053	0.076	0.790	0.055	0.055	0	1	-999	-999	0
3861890	14.23	1	17	6506.8	138.8	133.0	4.060	0.037	0.038	1.392	0.072	0.069	-999	1	0	-999	0
3861941	12.92	0	17	6447.9	128.9	117.7	3.819	0.032	0.038	1.612	0.073	0.118	1	1	0	-999	0
3861946	15.469	4	17	5098.0	92.2	85.2	4.619	0.020	0.027	0.734	0.033	0.040	0	1	0	-999	0
3861952	14.458	1	17	5520.2	103.2	103.8	4.452	0.040	0.047	0.911	0.063	0.067	-999	1	0	-999	0
3861996	15.098	1	17	6146.2	119.6	118.1	4.360	0.038	0.047	1.115	0.060	0.075	-999	1	0	-999	0
3862007	13.834	1	17	5687.4	94.5	94.5	4.541	0.020	0.030	0.877	0.032	0.042	1	1	0	-999	0
3862022	12.676	0	17	6069.5	115.1	112.6	4.241	0.056	0.054	1.186	0.064	0.077	-999	1	-999	-999	0
3862063	14.372	1	17	6310.4	140.6	134.2	4.082	0.040	0.043	1.319	0.064	0.075	-999	1	0	-999	0
3862082	15.021	1	17	5460.8	113.3	110.8	4.454	0.044	0.049	0.895	0.063	0.065	0	1	0	-999	0
3862089	15.87	4	17	5766.4	118.6	114.3	4.466	0.040	0.054	0.961	0.059	0.065	0	1	0	-999	0
3862112	14.75	1	17	6068.1	125.0	125.1	4.303	0.046	0.047	1.108	0.073	0.081	0	1	0	-999	0
3862171	14.651	1	17	6548.0	136.9	133.1	3.966	0.035	0.037	1.479	0.079	0.080	3	1	0	-999	0
3862180	15.212	1	17	6385.1	128.3	118.6	3.836	0.069	0.069	1.558	0.110	0.133	0	1	0	-999	0
3862181	15.736	4	17	6266.8	126.1	127.4	3.733	0.140	0.152	1.610	0.185	0.199	-999	1	-999	-999	0
3862190	15.822	1	17	4510.8	82.1	77.3	4.621	0.021	0.024	0.688	0.030	0.028	0	1	0	-999	0
3862207	14.526	1	17	6503.2	139.0	132.2	4.253	0.036	0.038	1.291	0.061	0.062	-999	1	0	-999	0
3862231	14.763	1	17	5789.6	118.9	116.8	4.366	0.046	0.049	0.993	0.075	0.077	-999	1	0	-999	0
3862246	14.987	1	17	5723.5	173.6	223.9	4.475	0.060	0.091	0.939	0.087	0.085	3	1	-999	-1	0
3862278	14.785	1	17	5925.8	124.6	131.8	4.483	0.024	0.033	0.979	0.044	0.056	0	1	0	-999	0
3862354	13.561	1	17	6126.4	124.1	124.2	4.241	0.043	0.039	1.155	0.068	0.083	10	1	0	-999	0
3862365	15.003	1	17	6146.2	121.2	118.6	4.363	0.037	0.045	1.113	0.060	0.075	0	1	0	-999	0
3862392	14.755	1	17	6393.4	126.6	123.4	4.341	0.030	0.037	1.202	0.053	0.066	-999	1	0	-999	0
3862456	13.047	0	17	6806.8	141.2	141.4	3.748	0.031	0.032	1.952	0.070	0.085	-999	2	0	-999	0
3862467	13.914	1	17	6853.6	154.1	151.0	4.110	0.058	0.056	1.457	0.093	0.083	-999	2	0	-999	0
3862537	14.604	1	17	5264.2	97.3	86.0	4.606	0.016	0.027	0.771	0.028	0.041	0	1	0	-999	0
3862569	13.323	0	17	6566.3	133.6	129.1	3.722	0.030	0.033	1.776	0.073	0.078	-999	1	0	-999	0
3862614	15.285	1	17	5971.8	133.6	133.1	4.237	0.167	0.211	1.092	0.142	0.110	0	1	-999	-999	0
3862679	15.938	4	17	5060.1	127.9	108.1	3.609	0.094	0.112	1.184	0.157	0.182	2	1	0	-999	0
3862816	13.999	1	17	5591.8	89.5	88.6	4.522	0.020	0.030	0.922	0.034	0.045	0	1	0	-999	0
3862827	14.859	1	17	5823.3	113.9	110.5	4.496	0.023	0.032	0.957	0.041	0.056	0	1	0	-999	0
3862846	14.937	1	17	6021.9	114.8	111.4	4.407	0.032	0.043	1.057	0.055	0.071	0	1	0	-999	0
3862849	14.0	1	17	6658.8	138.4	136.8	3.992	0.038	0.038	1.532	0.078	0.076	-999	1	0	-999	0
3862856	12.163	0	17	5750.0	156.0	156.0	4.489	0.062	0.200	0.962	0.114	0.103	2	2	-999	-999	1
3863016	14.392	1	17	7509.1	181.6	176.9	4.345	0.022	0.024	1.375	0.045	0.046	0	2	0	-999	0
3863210	15.269	1	17	6195.1	121.7	125.0	3.851	0.068	0.071	1.459	0.127	0.143	1	1	0	-999	0
3863271	14.25	1	17	6259.6	136.2	135.4	4.114	0.039	0.040	1.282	0.062	0.079	-999	1	0	-999	0
3863291	15.369	1	3	6202.1	128.4	120.5	4.000	0.060	0.062	1.334	0.087	0.109	-999	1	0	-999	0
3863343	15.732	2	17	5182.9	105.2	99.2	4.558	0.029	0.040	0.814	0.043	0.052	0	1	0	-999	0
3863459	14.28	1	17	6572.2	150.7	132.6	4.108	0.039	0.039	1.381	0.071	0.063	-999	1	0	-999	0
3863493	13.529	1	17	6339.8	131.9	115.8	3.792	0.027	0.033	1.196	0.049	0.054	1	3	0	-999	0
3863532	13.728	1	17	5906.4	112.3	116.6	4.098	0.035	0.051	1.164	0.083	0.096	0	1	0	-999	0
3863540	13.844	1	17	5978.9	135.6	131.2	3.797	0.061	0.041	1.350	0.182	0.076	0	1	0	-999	0
3863641	14.148	1	17	6419.1	136.3	126.2	4.303	0.029	0.040	1.242	0.055	0.070	-999	1	0	-999	0
3863687	15.706	4	17	5681.0	169.0	203.0	4.551	0.035	0.184	0.957	0.104	0.115	0	2	-999	-999	1
3863750	15.429	1	17	5603.5	134.9	127.8	4.033	0.065	0.058	1.021	0.079	0.074	0	1	0	-999	0
3863791	14.024	1	17	5895.0	158.0	175.0	4.291	0.209	0.171	0.903	0.129	0.086	-999	2	-999	-999	1
3863812	13.938	1	17	5743.2	130.7	124.4	4.042	0.044	0.042	0.972	0.071	0.063	0	1	0	-999	0
3863815	12.95	1	17	6347.0	173.0	173.0	3.780	0.285	0.095	1.394	0.253	0.279	-999	2	-999	-999	1
3863817	15.711	4	17	5776.2	142.1	132.7	3.861	0.083	0.076	1.216	0.098	0.094	0	1	0	-999	0
3863851	14.653	1	17	5895.9	123.1	120.2	4.325	0.047	0.048	1.037	0.077	0.079	0	1	0	-999	0
3863863	15.117	1	17	5538.0	139.2	133.1	3.913	0.048	0.050	1.084	0.073	0.075	0	1	0	-999	0
3863911	15.516	1	17	5659.2	120.7	110.1	4.540	0.024	0.032	0.890	0.042	0.048	0	1	0	-999	0
3863924	15.79	2	17	4789.3	106.9	104.9	2.836	0.283	0.299	1.310	0.678	0.360	0	2	-999	-999	0
3863979	15.283	1	17	5723.1	124.1	118.9	4.223	0.059	0.060	0.996	0.082	0.077	0	1	0	-999	0
3864022	15.846	1	17	6099.4	133.6	117.8	4.128	0.084	0.078	1.207	0.085	0.098	0	1	0	-999	0
3864025	15.748	2	17	5798.4	129.2	127.4	4.119	0.069	0.076	1.069	0.103	0.087	1	1	0	-999	0
3864067	15.947	2	17	4259.4	80.1	81.3	4.692	0.018	0.021	0.593	0.018	0.020	0	1	0	-999	0
3864176	13.21	0	17	5161.1	86.9	81.1	4.468	0.038	0.035	0.876	0.055	0.049	1	1	0	-999	0
3864177	15.717	2	3	6188.3	125.5	120.5	4.351	0.047	0.060	1.128	0.066	0.075	0	1	0	-999	0
3864191	15.459	1	17	6041.4	124.7	113.9	4.113	0.054	0.059	1.194	0.081	0.100	-999	1	0	-999	0
3864206	12.163	4	17	5577.7	113.4	112.7	4.439	0.043	0.050	0.926	0.065	0.069	2	1	0	-999	0
3864304	15.395	1	17	5908.0	129.3	122.6	4.272	0.053	0.054	1.057	0.081	0.083	0	1	0	-999	0
3864365	15.5	4	17	6350.6	133.8	131.1	4.027	0.076	0.074	1.362	0.090	0.089	0	1	0	-999	0
3864389	15.165	1	17	5769.3	111.0	107.9	4.443	0.036	0.047	0.976	0.057	0.070	1	1	0	-999	0
3864443	12.435	1	17	6437.8	131.6	120.7	3.658	0.090	0.110	1.789	0.152	0.156	4	3	0	-999	0
3864456	15.545	2	17	6332.0	133.0	125.8	3.984	0.080	0.078	1.388	0.101	0.101	6	1	0	-999	0
3864501	11.476	0	17	6483.1	128.3	121.1	3.903	0.035	0.037	1.520	0.079	0.088	-999	1	0	-999	0
3864537	15.724	2	17	5788.0	156.0	191.0	4.503	0.037	0.213	1.033	0.113	0.125	0	2	-999	-999	1
3864584	15.369	1	17	6093.9	120.7	118.1	4.325	0.052	0.058	1.109	0.071	0.078	-999	1	0	-999	0
3864587	15.094	4	17	5698.8	111.0	109.1	4.452	0.035	0.046	0.957	0.058	0.069	0	1	0	-999	0
3864601	15.767	4	17	5359.0	130.8	126.0	3.883	0.071	0.071	1.041	0.090	0.088	0	1	0	-999	0
3864632	12.776	0	17	6032.0	123.8	120.3	4.360	0.041	0.041	0.918	0.067	0.062	0	1	0	-999	0
3864655	14.887	1	17	6217.6	126.7	119.5	4.303	0.046	0.046	1.163	0.066	0.077	-999	1	0	-999	0
3864708	15.762	4	17	6141.0	118.5	114.5	4.382	0.045	0.058	1.095	0.065	0.072	-999	1	0	-999	0
3864799	14.606	1	17	5932.9	167.4	216.3	4.436	0.025	0.037	1.020	0.054	0.081	0	1	0	-999	0
3864812	13.132	0	17	6274.2	130.5	126.2	4.187	0.034	0.036	1.217	0.059	0.071	-999	1	0	-999	0
3864832	13.273	0	17	6259.8	112.7	120.9	3.736	0.031	0.058	1.671	0.069	0.186	1	3	0	-999	0
3864924	14.127	1	17	5605.2	186.4	391.8	4.015	0.375	0.266	1.040	0.242	0.210	0	1	-999	-999	0
3864962	14.902	1	17	6352.9	140.5	140.7	4.184	0.047	0.044	1.271	0.065	0.074	-999	1	0	-999	0
3865021	15.395	4	17	6180.3	134.2	124.2	4.151	0.063	0.061	1.229	0.070	0.091	-999	1	0	-999	0
3865098	12.505	0	17	6718.5	136.2	132.7	3.670	0.034	0.030	1.965	0.082	0.076	-999	2	0	-999	0
3865120	13.875	1	17	6535.3	136.4	136.8	4.034	0.036	0.037	1.419	0.074	0.072	-999	1	0	-999	0
3865180	14.549	1	17	6073.6	123.8	110.7	4.084	0.052	0.057	1.230	0.077	0.104	0	1	0	-999	0
3865210	11.814	1	17	6610.9	126.3	130.2	3.779	0.029	0.028	1.705	0.075	0.067	-999	1	0	-999	0
3865257	14.514	1	17	5775.8	108.5	102.2	4.493	0.022	0.035	0.955	0.040	0.058	0	1	0	-999	0
3865263	15.337	1	3	6101.1	119.1	112.7	4.437	0.028	0.037	1.049	0.049	0.060	-999	1	0	-999	0
3865282	15.245	1	17	6608.9	133.5	143.2	4.108	0.060	0.058	1.387	0.080	0.069	-999	1	0	-999	0
3865298	14.261	5	5	5702.1	128.3	124.7	4.029	0.059	0.048	1.062	0.090	0.074	3	1	0	-1	0
3865322	13.632	1	17	6198.2	128.3	127.0	4.084	0.032	0.036	1.334	0.056	0.068	-999	1	0	-999	0
3865328	14.999	1	17	5882.2	124.6	123.3	4.029	0.064	0.065	1.150	0.118	0.088	6	1	0	-999	0
3865330	15.807	1	17	6357.4	133.2	132.3	4.267	0.063	0.068	1.230	0.071	0.080	-999	1	0	-999	0
3865366	15.084	4	17	6642.5	134.5	133.1	4.269	0.039	0.045	1.315	0.059	0.056	-999	1	0	-999	0
3865379	15.371	1	3	5848.5	120.9	116.7	4.177	0.054	0.059	1.069	0.089	0.086	0	1	0	-999	0
3865409	15.652	4	17	6162.0	128.1	121.9	3.960	0.078	0.080	1.340	0.116	0.117	0	1	0	-999	0
3865422	15.039	1	17	6035.3	115.0	111.3	4.405	0.036	0.047	1.059	0.057	0.070	-999	1	0	-999	0
3865436	15.006	1	17	6125.5	119.8	117.5	4.315	0.044	0.048	1.125	0.069	0.079	-999	1	0	-999	0
3865452	13.125	0	17	5980.1	135.1	128.7	3.649	0.048	0.032	1.515	0.098	0.070	-999	1	0	-999	0
3865515	12.276	0	17	6100.5	116.2	101.3	4.127	0.030	0.038	1.193	0.065	0.084	-999	1	0	-999	0
3865534	15.445	1	17	4173.9	73.3	48.6	4.655	0.032	0.031	0.611	0.020	0.019	0	1	0	-999	0
3865538	15.039	4	17	5668.0	169.0	186.0	4.477	0.075	0.175	0.916	0.115	0.094	0	2	-999	-999	1
3865567	15.38	1	17	6308.7	125.9	124.7	4.313	0.044	0.051	1.191	0.065	0.075	-999	1	0	-1	0
3865579	13.487	0	17	6814.5	144.8	138.0	4.208	0.032	0.033	1.391	0.072	0.063	-999	1	0	-999	0
3865623	14.748	1	17	5039.4	91.3	86.7	4.583	0.022	0.031	0.778	0.035	0.046	8	1	0	-999	0
3865689	14.964	1	17	6366.3	128.3	132.5	4.261	0.045	0.044	1.240	0.063	0.074	-999	1	0	-999	0
3865694	15.591	1	17	5776.8	121.3	116.2	4.261	0.059	0.060	1.007	0.080	0.078	0	1	0	-999	0
3865708	14.732	1	17	6516.6	132.5	127.8	3.936	0.050	0.050	1.495	0.086	0.093	1	1	0	-999	0
3865748	15.123	1	17	6413.6	130.9	126.3	3.985	0.059	0.058	1.419	0.085	0.089	-999	1	0	-999	0
3865789	14.163	1	17	5795.4	119.1	117.0	4.247	0.102	0.097	1.020	0.086	0.082	1	1	-999	-999	0
3865794	15.409	1	17	5272.8	125.1	118.3	3.763	0.053	0.060	1.156	0.095	0.109	0	1	0	-999	0
3865796	13.091	0	17	6244.9	113.6	107.9	3.725	0.029	0.032	1.785	0.060	0.076	-999	1	0	-999	0
3865805	15.755	4	17	4858.9	91.9	88.6	4.623	0.020	0.026	0.711	0.032	0.035	0	1	0	-999	0
3865857	14.549	1	17	6412.5	118.6	118.5	4.356	0.024	0.034	1.195	0.044	0.060	-999	1	0	-999	0
3865914	15.891	2	17	5276.7	130.3	122.5	3.834	0.071	0.072	1.057	0.101	0.098	0	1	0	-999	0
3865955	15.994	1	17	5546.5	125.3	118.2	4.096	0.075	0.076	0.970	0.078	0.073	-999	1	0	-999	0
3865958	14.512	1	17	6120.3	126.7	132.5	3.886	0.045	0.053	1.383	0.122	0.124	0	1	0	-999	0
3865966	13.147	0	17	6252.3	124.6	133.6	4.112	0.031	0.033	1.329	0.055	0.061	-999	1	0	-999	0
3866024	14.275	1	17	5951.5	121.6	111.8	4.248	0.041	0.045	1.084	0.074	0.082	0	1	0	-999	0
3866028	15.204	1	17	5530.1	114.4	109.2	4.336	0.126	0.146	0.917	0.071	0.066	-999	1	-999	-999	0
3866116	15.129	1	17	5503.0	114.1	106.7	4.359	0.051	0.047	0.903	0.070	0.061	0	1	0	-999	0
3866141	12.258	0	17	6245.3	133.4	139.8	4.063	0.224	0.211	1.277	0.212	0.153	-999	1	-999	-999	0
3866144	15.27	1	17	5720.2	108.8	104.8	4.417	0.045	0.053	0.967	0.066	0.072	0	1	0	-999	0
3866146	13.79	4	17	6025.6	123.0	121.4	4.219	0.054	0.057	1.126	0.077	0.087	2	1	0	-999	0
3866180	15.802	2	17	5601.1	102.2	98.2	4.516	0.033	0.045	0.903	0.050	0.056	0	1	0	-999	0
3866291	15.615	2	17	5928.3	111.9	110.2	4.154	0.068	0.068	1.115	0.091	0.090	-999	1	0	-999	0
3866293	15.855	4	17	5438.3	110.4	107.8	4.495	0.041	0.054	0.884	0.054	0.061	0	1	0	-999	0
3866366	15.793	2	17	5473.1	108.8	106.9	4.498	0.038	0.052	0.892	0.052	0.061	0	1	0	-999	0
3866374	13.517	1	17	6875.3	149.3	139.4	4.107	0.035	0.034	1.467	0.080	0.073	-999	2	0	-999	0
3866386	14.973	1	17	5757.3	121.3	119.8	4.099	0.054	0.054	1.057	0.109	0.080	0	1	0	-999	0
3866536	13.099	1	17	6518.4	141.0	128.1	4.047	0.033	0.035	1.406	0.072	0.069	1	1	0	-1	0
3866563	14.369	1	17	6162.8	125.0	112.1	4.027	0.038	0.048	1.308	0.067	0.116	-999	1	0	-999	0
3866572	13.553	1	17	6130.1	104.6	104.4	4.383	0.022	0.031	1.146	0.042	0.059	-999	1	0	-999	0
3866583	14.794	1	17	6476.7	127.8	117.3	3.763	0.055	0.055	1.684	0.095	0.120	-999	1	0	-999	0
3866631	15.635	4	17	5682.5	128.2	125.8	4.286	0.173	0.241	0.976	0.122	0.089	0	1	-999	-999	0
3866681	15.413	4	17	5520.4	122.1	115.5	4.122	0.054	0.054	0.948	0.071	0.066	-999	1	0	-999	0
3866705	14.742	1	17	4875.6	94.5	101.0	2.681	0.106	0.231	1.929	0.406	0.630	2	2	0	-999	0
3866779	14.541	1	17	5776.6	113.4	108.4	4.277	0.044	0.048	1.002	0.076	0.076	-999	1	0	-999	0
3866815	15.318	4	17	4930.4	101.0	99.2	4.524	0.047	0.046	0.791	0.042	0.040	0	1	-999	-999	0
3866816	15.448	4	17	5828.4	113.6	110.7	4.391	0.047	0.055	1.003	0.068	0.076	-999	1	0	-999	0
3866881	12.884	0	17	6252.3	202.8	206.4	4.416	0.040	0.057	1.084	0.099	0.077	-999	1	-999	-999	0
3866915	14.728	1	17	6303.9	131.8	132.4	4.206	0.039	0.047	1.246	0.063	0.075	-999	1	0	-999	0
3866961	15.482	1	17	6032.9	120.1	116.2	4.317	0.056	0.058	1.090	0.072	0.080	-999	1	0	-999	0
3866967	15.382	1	17	5799.3	119.2	115.3	4.263	0.053	0.056	1.015	0.079	0.078	0	1	0	-999	0
3866992	13.941	1	17	5934.1	117.7	112.1	4.280	0.040	0.044	1.064	0.074	0.080	-999	1	0	-999	0
3867007	14.34	1	17	6583.6	133.7	128.9	3.950	0.041	0.042	1.504	0.082	0.084	-999	1	0	-999	0
3867026	15.452	1	17	5837.5	123.2	117.4	4.078	0.058	0.066	1.107	0.113	0.088	-999	1	0	-999	0
3867076	13.783	1	17	6373.6	119.6	110.8	3.793	0.030	0.042	1.628	0.066	0.151	-999	1	0	-999	0
3867107	14.948	1	17	5352.8	104.3	100.0	4.568	0.021	0.034	0.830	0.037	0.051	-999	1	0	-999	0
3867133	15.088	1	17	6354.9	121.3	115.5	4.361	0.030	0.040	1.173	0.052	0.063	-999	1	0	-999	0
3867135	15.955	4	17	5802.6	109.9	106.1	4.479	0.038	0.050	0.959	0.056	0.063	0	1	0	-999	0
3867187	14.996	1	17	5892.9	113.6	116.6	4.095	0.046	0.057	1.129	0.102	0.090	0	1	0	-999	0
3867197	10.599	1	17	5170.7	149.2	111.2	3.349	0.068	0.083	1.590	0.214	0.242	2	2	0	-999	0
3867198	15.582	2	17	5984.3	110.0	111.4	4.103	0.059	0.067	1.172	0.089	0.098	-999	1	0	-999	0
3867204	14.051	1	17	6244.9	123.3	126.5	3.614	0.057	0.059	1.711	0.175	0.116	-999	1	0	-999	0
3867226	14.078	1	17	5938.1	112.9	110.8	4.355	0.040	0.044	1.046	0.073	0.078	0	1	0	-999	0
3867238	14.706	1	17	6305.3	132.7	134.0	4.183	0.046	0.043	1.255	0.063	0.074	-999	1	0	-999	0
3867402	14.804	1	17	6324.2	131.7	132.1	3.929	0.043	0.049	1.445	0.084	0.123	-999	1	0	-999	0
3867404	15.067	4	17	6616.1	134.5	132.4	4.003	0.058	0.059	1.467	0.088	0.085	-999	1	0	-999	0
3867407	14.683	1	17	5896.8	114.6	111.5	3.981	0.060	0.050	1.175	0.133	0.079	-999	1	0	-999	0
3867443	14.568	1	17	6127.9	128.5	125.5	3.560	0.075	0.056	1.680	0.150	0.095	-999	1	0	-999	0
3867503	13.513	1	17	6689.9	139.3	129.5	4.119	0.034	0.033	1.407	0.073	0.065	-999	1	0	-999	0
3867506	14.666	1	17	6010.2	120.3	112.5	4.234	0.045	0.045	1.113	0.073	0.083	-999	1	0	-999	0
3867508	14.457	1	17	5807.4	114.4	110.5	4.286	0.044	0.047	1.012	0.075	0.076	1	1	0	-999	0
3867527	13.824	1	17	6195.7	133.4	120.0	4.185	0.039	0.040	1.215	0.064	0.084	1	1	0	-999	0
3867554	13.632	1	17	6593.7	133.1	135.3	4.249	0.031	0.035	1.317	0.061	0.058	-999	1	0	-999	0
3867583	13.859	1	17	6609.0	133.3	134.9	4.235	0.039	0.041	1.326	0.063	0.058	-999	3	0	-999	0
3867615	13.358	0	17	6167.0	126.4	115.4	4.294	0.037	0.032	1.188	0.062	0.069	-999	1	0	0	0
3867632	14.861	1	17	6240.9	129.2	125.3	4.233	0.049	0.047	1.206	0.067	0.081	-999	1	0	-999	0
3867668	13.486	0	1	6762.4	138.5	141.6	4.231	0.029	0.031	1.366	0.067	0.059	-999	3	0	-999	0
3867690	15.262	4	17	6112.0	124.1	111.0	4.203	0.050	0.058	1.174	0.070	0.087	-999	1	0	-999	0
3867722	15.571	1	17	5912.6	115.9	115.3	4.124	0.059	0.065	1.124	0.095	0.092	0	1	0	-999	0
3867773	15.634	1	17	5830.1	114.9	111.4	4.061	0.142	0.154	1.112	0.122	0.105	-999	1	-999	-999	0
3867791	15.352	1	17	4896.2	88.2	80.1	4.565	0.028	0.031	0.773	0.039	0.041	0	1	0	-999	0
3867794	15.666	4	17	5334.8	104.6	97.4	4.476	0.048	0.050	0.865	0.059	0.057	0	1	0	1	0
3867823	15.957	1	17	5957.0	184.0	226.0	4.498	0.046	0.196	1.083	0.115	0.140	0	2	-999	-999	1
3867832	15.572	4	17	6148.0	130.3	113.3	4.107	0.061	0.063	1.242	0.075	0.097	-999	1	0	-999	0
3867840	15.525	4	17	6368.6	143.2	143.8	4.262	0.035	0.036	1.243	0.066	0.078	2	1	0	-999	0
3867885	14.463	1	17	6217.1	127.2	115.4	4.046	0.039	0.044	1.312	0.065	0.102	-999	1	0	-999	0
3867901	14.143	1	17	6049.4	116.1	104.0	4.093	0.038	0.045	1.219	0.067	0.105	1	1	0	-999	0
3867913	15.873	4	17	5532.1	114.7	108.8	4.108	0.073	0.073	0.959	0.073	0.069	0	1	0	-999	0
3867923	15.288	1	17	6281.6	132.0	127.5	4.230	0.058	0.059	1.224	0.068	0.080	-999	1	0	-999	0
3867943	15.136	1	17	5750.9	109.7	104.0	4.475	0.029	0.039	0.960	0.050	0.063	0	1	0	-999	0
3867964	15.554	4	17	5397.3	106.4	102.4	4.552	0.027	0.040	0.849	0.044	0.054	0	1	0	-999	0
3867977	14.745	1	17	5641.0	123.4	116.2	3.866	0.040	0.040	1.164	0.069	0.073	0	1	0	-999	0
3867998	15.553	4	17	5873.3	119.0	113.0	4.209	0.059	0.060	1.066	0.083	0.084	-999	1	0	-999	0
3868023	14.856	1	17	6428.6	127.8	117.7	3.872	0.050	0.052	1.537	0.087	0.116	-999	1	0	-999	0
3868140	15.024	1	17	5202.6	127.9	113.8	3.630	0.106	0.128	1.275	0.179	0.191	0	1	-999	-999	0
3868159	15.303	4	17	5666.6	107.0	99.7	4.540	0.022	0.031	0.892	0.039	0.047	1	1	0	-999	0
3868197	15.597	4	17	5551.3	102.4	99.5	4.494	0.036	0.048	0.910	0.051	0.061	-999	1	0	-999	0
3868205	15.774	2	17	6017.9	121.4	118.1	3.968	0.089	0.091	1.256	0.125	0.107	0	1	0	-999	0
3868239	15.217	1	17	5844.9	111.5	109.1	4.391	0.046	0.054	1.008	0.067	0.075	0	1	0	-999	0
3868263	15.358	1	17	5730.6	115.3	115.6	4.108	0.059	0.060	1.041	0.098	0.078	0	1	0	-999	0
3868382	11.05	0	17	6732.7	143.4	135.2	4.024	0.031	0.032	1.493	0.077	0.078	-999	3	0	-999	0
3868402	15.113	4	17	6181.7	128.8	119.1	4.227	0.052	0.054	1.187	0.069	0.085	1	1	0	-999	0
3868431	13.73	1	17	4979.9	93.8	88.5	3.521	0.065	0.090	1.187	0.166	0.205	0	1	0	-999	0
3868439	15.585	2	17	6046.1	132.7	114.4	4.150	0.065	0.056	1.172	0.080	0.096	1	1	0	-999	0
3868627	14.881	1	17	6672.0	136.6	147.0	4.150	0.047	0.046	1.382	0.076	0.066	-999	1	0	-999	0
3868630	13.907	1	17	5888.9	119.6	115.5	4.364	0.038	0.042	1.028	0.075	0.079	-999	1	0	-999	0
3868694	14.345	1	17	5149.3	96.0	87.8	4.534	0.032	0.037	0.825	0.045	0.052	1	1	0	-999	0
3868759	15.643	2	17	6068.2	116.5	113.2	4.389	0.041	0.054	1.074	0.062	0.071	-999	1	0	-999	0
3868770	14.142	1	17	5949.6	128.4	123.7	3.883	0.059	0.044	1.263	0.156	0.075	0	1	0	-999	0
3868791	14.842	1	17	6061.0	180.0	198.0	4.486	0.052	0.208	1.050	0.129	0.142	-999	2	-999	-999	1
3868878	14.896	1	17	6152.2	130.1	120.0	4.261	0.041	0.047	1.158	0.069	0.082	0	1	0	-999	0
3868884	15.358	1	17	5671.4	125.9	122.3	4.067	0.078	0.072	1.031	0.094	0.082	0	1	0	-999	0
3868922	13.421	0	17	5344.0	101.7	97.3	4.595	0.015	0.028	0.798	0.026	0.042	0	1	0	-999	0
3868934	15.938	2	17	5807.0	155.0	173.0	4.576	0.036	0.144	0.886	0.087	0.106	-999	2	-999	-999	1
3868995	15.316	1	17	6605.4	135.0	139.4	4.137	0.062	0.062	1.370	0.076	0.066	-999	1	0	-999	0
3869008	15.694	4	17	5309.6	114.0	107.2	4.507	0.038	0.046	0.858	0.054	0.059	-999	1	0	-999	0
3869014	14.507	1	17	6103.3	125.9	104.6	4.094	0.039	0.040	1.243	0.064	0.095	-999	1	0	0	0
3869026	12.614	1	17	5778.0	172.0	190.0	4.068	0.378	0.162	0.958	0.133	0.109	-999	2	-999	-999	1
3869072	14.692	1	17	6222.4	136.2	126.2	4.092	0.043	0.046	1.284	0.064	0.090	-999	1	0	-999	0
3869099	15.487	1	17	5520.0	115.3	111.1	4.388	0.055	0.054	0.909	0.071	0.065	6	1	0	-999	0
3869198	15.715	2	17	5676.5	107.7	104.6	4.435	0.049	0.059	0.950	0.063	0.068	-999	1	0	-999	0
3869230	14.956	1	17	5900.3	119.5	111.5	4.214	0.046	0.048	1.077	0.079	0.085	-999	1	0	-999	0
3869245	15.465	1	17	5206.0	99.2	93.9	4.546	0.030	0.040	0.827	0.043	0.053	0	1	0	-999	0
3869285	15.796	2	17	5688.5	110.8	106.7	4.400	0.058	0.064	0.957	0.068	0.071	0	1	0	-999	0
3869393	14.579	1	17	5891.4	121.6	121.4	3.907	0.058	0.046	1.219	0.122	0.077	0	1	0	-999	0
3869417	15.23	1	17	5701.4	116.5	110.3	4.292	0.053	0.054	0.972	0.075	0.073	0	1	0	-999	0
3869453	15.071	1	17	6507.5	131.9	126.3	3.960	0.059	0.059	1.469	0.089	0.093	-999	1	0	-999	0
3869455	15.217	1	17	5904.5	107.4	103.0	4.453	0.031	0.043	1.001	0.051	0.063	0	1	0	-999	0
3869511	15.683	4	17	4783.6	96.9	93.2	3.056	0.123	0.139	1.170	0.274	0.243	2	2	0	-999	0
3869558	15.969	4	17	5810.7	116.1	114.8	4.181	0.084	0.081	1.048	0.096	0.087	-999	1	0	-999	0
3869574	15.512	2	17	5898.1	117.9	114.0	4.307	0.056	0.058	1.042	0.077	0.079	-999	1	0	-999	0
3869605	15.928	4	17	5763.3	120.9	116.6	4.020	0.096	0.090	1.099	0.104	0.089	-999	1	0	-999	0
3869629	15.866	4	17	5611.4	141.0	123.4	4.136	0.086	0.075	0.977	0.094	0.079	-999	1	0	-999	0
3869680	14.456	1	17	6011.5	117.6	112.0	4.418	0.050	0.063	1.037	0.070	0.072	-999	1	-999	-999	0
3869694	14.325	1	17	5988.9	108.5	108.0	4.391	0.034	0.043	1.055	0.061	0.075	-999	1	0	-999	0
3869698	14.839	1	17	6464.7	126.4	126.6	4.298	0.035	0.045	1.254	0.056	0.066	-999	1	0	-999	0
3869704	15.988	4	17	6137.6	128.1	122.3	3.983	0.100	0.101	1.307	0.128	0.118	-999	1	0	-999	0
3869712	15.629	2	17	5249.7	126.1	120.1	4.406	0.117	0.413	0.855	0.091	0.061	0	1	-999	-999	0
3869740	15.454	1	17	6319.7	139.2	127.8	4.286	0.058	0.066	1.207	0.075	0.080	-999	1	0	-999	0
3869780	15.677	1	17	5539.1	127.4	124.2	3.771	0.065	0.066	1.238	0.098	0.105	-999	1	0	-999	0
3869786	15.779	4	17	5924.1	119.3	112.8	4.197	0.066	0.066	1.094	0.084	0.087	-999	1	0	-999	0
3869789	14.29	1	17	6222.7	117.3	112.9	3.841	0.044	0.057	1.507	0.090	0.160	-999	1	0	-999	0
3869810	15.533	4	17	5558.4	126.7	123.6	3.759	0.065	0.066	1.257	0.101	0.105	0	1	0	-999	0
3869825	13.974	1	17	6741.1	140.0	128.8	3.701	0.031	0.031	1.856	0.077	0.076	20	2	0	-1	0
3869835	15.71	2	17	5528.3	112.4	107.6	4.513	0.032	0.044	0.897	0.049	0.059	0	1	0	-999	0
3869850	14.419	1	17	5443.5	127.5	123.6	3.870	0.039	0.042	1.093	0.068	0.072	-999	1	0	-999	0
3869858	15.806	4	17	6035.9	115.2	110.0	4.467	0.034	0.041	1.002	0.055	0.061	0	1	0	-999	0
3869887	13.721	1	17	6438.2	126.3	120.2	3.876	0.034	0.039	1.538	0.076	0.109	-999	1	0	-999	0
3869909	15.698	4	17	6040.0	117.7	111.7	4.099	0.075	0.077	1.195	0.093	0.100	-999	1	0	-999	0
3869928	12.781	0	17	5117.5	83.6	81.4	4.591	0.019	0.030	0.777	0.031	0.046	1	1	0	-999	0
3869976	13.949	1	17	5852.9	112.3	116.5	3.952	0.052	0.042	1.256	0.141	0.071	-999	1	0	-999	0
3870030	13.27	0	17	6115.2	123.2	119.0	4.262	0.032	0.041	1.145	0.069	0.082	1	1	0	-999	0
3870088	15.354	1	17	5835.3	123.4	118.6	4.286	0.054	0.053	1.023	0.079	0.080	0	1	0	-999	0
3870116	15.185	1	17	6146.8	136.5	119.1	4.204	0.049	0.056	1.187	0.072	0.089	-999	1	0	-999	0
3870178	14.772	1	17	6139.4	137.7	124.9	4.054	0.084	0.086	1.266	0.107	0.115	-999	1	0	-999	0
3870204	15.306	1	17	6303.3	130.1	125.0	4.003	0.064	0.064	1.366	0.087	0.096	-999	1	0	-999	0
3870211	15.542	4	17	5029.9	96.2	88.5	4.543	0.033	0.036	0.801	0.044	0.045	0	1	0	-999	0
3870290	14.967	1	17	6052.7	128.0	109.0	4.140	0.046	0.047	1.185	0.072	0.095	-999	1	0	-999	0
3870354	15.723	1	17	5571.6	134.5	126.9	3.968	0.076	0.069	1.050	0.083	0.080	0	1	0	-999	0
3870389	15.062	1	17	5995.3	109.7	113.7	4.093	0.052	0.060	1.185	0.085	0.100	9	1	0	-999	0
3870470	15.672	1	17	5719.7	132.8	126.8	3.960	0.084	0.074	1.114	0.095	0.085	0	1	0	-999	0
3870495	14.995	1	17	4866.6	83.4	79.6	4.605	0.020	0.027	0.736	0.032	0.038	0	1	0	-999	0
3934177	15.379	1	17	5713.8	115.2	116.1	4.110	0.063	0.066	1.033	0.094	0.079	-999	1	0	-999	0
3934254	14.983	1	17	5009.7	95.1	86.6	4.555	0.029	0.033	0.794	0.040	0.046	0	1	0	-999	0
3934290	15.052	1	3	5200.0	125.1	116.7	3.820	0.045	0.054	1.044	0.080	0.093	0	1	0	-999	0
3934385	15.907	1	17	4701.7	91.5	84.1	4.620	0.021	0.025	0.705	0.031	0.033	0	1	0	-999	0
3934436	14.3	1	17	5727.4	124.9	144.2	4.422	0.036	0.043	0.968	0.069	0.078	1	1	0	-999	0
3934442	15.677	2	17	5179.2	124.0	111.7	3.695	0.070	0.082	1.191	0.125	0.141	0	1	0	-999	0
3934456	15.986	1	17	5141.9	77.0	71.1	4.353	0.037	0.039	0.857	0.024	0.022	0	1	1	-999	0
3934518	14.894	1	17	5413.2	122.4	117.9	3.778	0.045	0.048	1.195	0.079	0.088	0	1	0	-999	0
3934539	14.681	1	17	6100.2	120.0	107.0	4.056	0.039	0.051	1.266	0.067	0.112	-999	1	0	-999	0
3934643	15.307	1	17	5911.4	120.0	112.9	4.176	0.053	0.056	1.099	0.084	0.087	0	1	0	-999	0
3934657	13.786	1	17	5814.6	94.9	93.1	4.503	0.015	0.023	0.979	0.029	0.039	1	1	0	1	0
3934682	15.42	1	17	6105.8	121.1	120.2	3.932	0.073	0.077	1.330	0.126	0.114	1	1	0	-999	0
3934708	14.061	14	14	4843.9	94.0	79.7	3.696	0.057	0.053	0.985	0.117	0.097	0	1	0	-999	0
3934713	15.097	1	17	5617.3	102.4	97.4	4.535	0.023	0.033	0.893	0.039	0.049	0	1	0	-999	0
3934755	15.544	6	9	3497.8	79.1	57.8	4.939	0.009	0.008	0.255	0.007	0.007	0	1	0	-999	0
3934856	15.977	1	17	4600.6	81.1	77.6	4.595	0.025	0.025	0.721	0.034	0.031	0	1	0	-999	0
3934861	16.951	6	6	3999.6	77.4	79.2	4.671	0.020	0.020	0.568	0.019	0.020	0	1	0	-999	0
3934866	15.334	1	3	6008.0	180.0	198.0	4.385	0.105	0.195	1.007	0.153	0.126	0	2	-999	-999	1
3934907	14.721	1	17	5652.2	120.8	120.3	4.095	0.053	0.048	1.011	0.085	0.073	-999	1	0	-999	0
3934997	14.429	0	17	6567.1	137.4	130.4	3.891	0.030	0.032	1.585	0.079	0.079	2	1	0	-999	0
3935006	14.634	1	17	5963.7	112.7	118.2	4.014	0.051	0.054	1.197	0.116	0.088	0	1	0	-999	0
3935045	15.612	1	17	6263.2	137.5	129.5	4.248	0.059	0.060	1.206	0.070	0.082	-999	1	0	-999	0
3935065	14.556	1	17	5669.4	121.9	119.6	4.034	0.054	0.045	1.046	0.081	0.072	-999	1	0	-999	0
3935066	14.987	1	17	5598.5	126.6	119.1	4.037	0.047	0.044	0.894	0.063	0.055	0	1	0	-999	0
3935088	13.832	2	17	6209.5	128.6	119.6	4.277	0.043	0.048	1.181	0.064	0.073	-999	1	0	-999	0
3935121	14.031	2	17	5891.9	157.8	159.9	4.025	0.041	0.038	0.970	0.080	0.071	2	1	0	-999	0
3935190	13.137	1	17	6467.7	118.1	131.3	4.268	0.030	0.032	1.270	0.059	0.063	-999	1	0	-999	0
3935194	14.011	1	17	6180.6	130.1	119.6	4.288	0.039	0.041	1.158	0.067	0.079	-999	1	0	-999	0
3935200	13.701	1	17	5229.0	203.0	166.0	4.540	0.060	0.090	0.803	0.093	0.070	8	2	-999	-999	1
3935213	15.518	2	3	5871.5	126.9	120.5	4.264	0.055	0.057	1.044	0.079	0.081	0	1	0	-999	0
3935286	13.335	0	17	6222.0	124.6	120.7	3.895	0.028	0.052	1.454	0.065	0.148	2	1	0	-999	0
3935319	11.011	4	17	5532.6	126.8	119.7	4.202	0.067	0.066	0.931	0.072	0.065	3	1	0	-999	0
3935332	15.367	4	17	5992.0	114.8	110.5	4.443	0.031	0.042	1.024	0.051	0.063	6	1	0	-999	0
3935349	15.104	1	17	5460.7	102.5	101.5	4.506	0.032	0.045	0.891	0.048	0.062	0	1	0	-999	0
3935357	13.814	1	17	5598.5	105.1	100.8	4.521	0.021	0.034	0.908	0.038	0.054	1	1	0	-999	0
3935359	15.129	1	17	5723.9	111.4	107.3	4.395	0.046	0.051	0.970	0.071	0.074	0	1	0	-999	0
3935394	15.862	2	17	5238.1	105.3	93.3	4.459	0.050	0.044	0.844	0.057	0.046	0	1	0	-999	0
3935450	15.911	1	17	5352.7	111.7	101.4	4.309	0.150	0.217	0.880	0.067	0.052	0	1	-999	-999	0
3935492	14.972	1	17	5499.1	100.7	98.6	4.516	0.028	0.041	0.894	0.044	0.058	0	1	0	-999	0
3935514	15.477	1	17	4960.1	87.2	79.9	4.471	0.028	0.021	0.809	0.032	0.023	1	1	1	-999	0
3935534	14.399	1	17	6389.4	129.1	125.4	4.298	0.032	0.043	1.233	0.058	0.071	-999	1	0	-999	0
3935565	15.549	2	3	5760.3	125.0	119.5	3.914	0.073	0.065	1.164	0.089	0.084	0	1	0	-999	0
3935568	15.221	1	17	5528.2	125.0	117.8	4.010	0.051	0.049	1.005	0.070	0.068	0	1	0	-999	0
3935616	15.574	2	17	5772.0	119.2	115.3	4.236	0.057	0.059	1.012	0.081	0.078	-999	1	0	-999	0
3935644	15.104	1	17	5453.2	116.6	110.7	4.455	0.080	0.126	0.884	0.065	0.062	0	1	-999	-999	0
3935653	15.428	1	3	5784.4	126.5	118.3	3.853	0.071	0.065	1.224	0.089	0.087	0	1	0	-999	0
3935670	13.654	1	17	6437.6	136.4	131.0	4.107	0.033	0.036	1.342	0.066	0.061	-999	1	0	-999	0
3935678	14.787	1	17	5595.7	121.2	116.2	4.179	0.151	0.151	1.013	0.095	0.080	6	1	-999	-999	0
3935840	13.864	1	17	6032.4	117.5	118.1	3.991	0.042	0.050	1.248	0.110	0.094	-999	1	0	-999	0
3935858	15.747	1	17	5581.3	121.3	115.9	4.182	0.067	0.065	0.952	0.075	0.069	-999	1	0	-999	0
3935919	15.65	2	17	5738.7	120.8	115.0	4.266	0.062	0.063	0.991	0.079	0.076	0	1	0	-999	0
3935980	15.794	2	3	5627.9	122.0	115.8	4.231	0.065	0.065	0.958	0.076	0.071	0	1	0	-999	0
3935998	15.428	1	3	5882.4	113.0	111.0	4.411	0.041	0.051	1.015	0.061	0.073	0	1	0	-999	0
3936003	15.697	2	3	5662.4	122.8	119.3	3.991	0.073	0.064	1.069	0.083	0.078	0	1	0	-999	0
3936061	14.603	1	17	5716.0	119.4	116.0	3.698	0.078	0.076	1.335	0.111	0.106	0	1	0	1	0
3936063	15.313	0	17	6046.1	115.0	117.1	4.281	0.036	0.036	1.172	0.062	0.072	2	1	0	-999	0
3936149	13.552	0	17	6003.4	125.5	119.8	4.230	0.042	0.042	0.980	0.073	0.068	0	1	0	-999	0
3936224	12.423	0	17	6541.7	136.3	114.9	4.279	0.027	0.032	1.290	0.054	0.057	-999	1	0	-999	0
3936241	14.055	1	17	5779.9	116.3	112.9	4.340	0.042	0.043	1.011	0.073	0.071	-999	1	0	-999	0
3936252	13.207	0	17	6151.7	120.9	119.0	3.751	0.044	0.053	1.522	0.153	0.116	-999	1	0	-999	0
3936265	15.339	1	3	6026.4	111.4	107.1	4.427	0.031	0.042	1.044	0.051	0.065	0	1	0	-999	0
3936344	15.252	1	3	5148.8	101.0	88.3	3.391	0.085	0.093	1.001	0.182	0.163	0	2	0	-999	0
3936357	14.992	0	17	5974.5	108.4	113.9	4.125	0.033	0.046	1.162	0.071	0.099	20	1	0	-999	0
3936368	15.315	1	3	5681.9	114.5	108.5	4.310	0.054	0.054	0.963	0.074	0.072	0	1	0	-999	0
3936377	14.4	14	14	5643.0	121.0	112.5	4.007	0.046	0.042	1.050	0.073	0.069	-999	1	0	-999	0
3936386	14.73	0	17	5965.2	113.0	115.9	3.968	0.053	0.041	1.211	0.136	0.076	2	1	0	-999	0
3936451	14.521	1	17	5875.0	113.1	105.9	4.189	0.039	0.044	1.104	0.072	0.081	1	1	0	-999	0
3936561	15.017	1	17	5784.4	118.8	113.6	4.279	0.048	0.051	1.005	0.077	0.077	-999	1	0	-999	0
3936586	13.32	0	17	5638.1	123.1	110.9	3.850	0.031	0.031	1.178	0.060	0.061	2	1	0	-999	0
3936634	15.096	1	17	5597.4	116.0	113.0	4.236	0.049	0.049	0.945	0.073	0.068	0	1	0	-999	0
3936658	15.703	0	17	6475.6	131.7	119.0	3.787	0.032	0.032	1.680	0.075	0.076	2	1	0	-1	0
3936698	14.623	1	17	5749.5	121.8	119.8	4.068	0.057	0.048	1.065	0.117	0.078	-999	1	0	-999	0
3936699	14.545	1	17	5646.3	107.9	106.6	4.428	0.039	0.043	0.955	0.064	0.066	0	1	0	-999	0
3936728	13.462	1	17	5029.9	94.9	84.4	3.358	0.090	0.080	0.972	0.203	0.148	0	2	0	-999	0
3936787	14.291	1	17	5655.8	118.5	114.1	4.168	0.047	0.045	0.984	0.081	0.072	0	1	0	-999	0
3936790	13.132	0	17	6615.1	139.4	124.8	4.227	0.031	0.031	1.332	0.066	0.056	-999	1	0	-999	0
3936838	15.193	4	17	5947.5	119.9	112.4	4.171	0.046	0.050	1.120	0.079	0.090	2	1	0	-999	0
3936842	10.764	0	1	4136.3	85.4	78.3	1.754	0.121	0.080	1.090	0.314	0.183	2	2	0	-999	0
3936850	14.137	1	17	5607.6	111.0	108.9	4.399	0.044	0.046	0.934	0.072	0.070	0	1	0	-999	0
3936903	12.993	0	17	6373.5	115.2	118.1	4.359	0.019	0.028	1.198	0.038	0.054	-999	1	0	-999	0
3936985	13.786	1	17	6572.1	147.9	137.4	4.092	0.031	0.032	1.352	0.061	0.053	-999	1	0	-999	0
3937012	14.723	1	17	5498.8	123.3	120.4	3.891	0.040	0.040	1.034	0.063	0.062	0	1	0	-999	0
3937083	13.575	1	17	6173.1	125.6	114.5	4.007	0.032	0.048	1.277	0.065	0.110	-999	1	0	-999	0
3937092	13.97	1	17	5481.1	122.2	120.2	3.737	0.031	0.037	1.283	0.062	0.080	-999	1	0	-999	0
3937145	13.96	1	17	4740.0	90.1	82.0	4.594	0.023	0.017	0.683	0.031	0.021	1	1	0	-999	0
3937170	13.998	1	17	5215.3	115.0	98.8	3.555	0.058	0.070	0.991	0.115	0.127	0	1	0	-999	0
3937206	14.857	1	17	5803.4	111.5	112.7	4.164	0.046	0.051	1.053	0.091	0.082	0	1	0	-999	0
3937224	15.423	1	17	5469.3	106.3	105.1	4.466	0.043	0.050	0.897	0.060	0.065	0	1	0	-999	0
3937241	15.339	1	17	5694.1	115.9	110.0	4.300	0.052	0.052	0.968	0.075	0.072	0	1	0	-999	0
3937276	13.357	0	1	4429.7	100.7	97.3	2.042	0.132	0.168	1.794	0.543	0.511	2	2	0	-999	0
3937297	15.22	1	17	6099.5	116.0	113.1	3.970	0.055	0.061	1.308	0.101	0.113	-999	1	0	-999	0
3937408	14.762	1	17	6257.8	130.3	122.2	4.034	0.042	0.045	1.334	0.069	0.095	-999	1	0	-999	0
3937417	14.83	1	17	5939.3	119.7	113.0	4.170	0.043	0.048	1.118	0.078	0.090	0	1	0	-999	0
3937430	15.361	1	17	5967.3	123.4	112.3	4.220	0.052	0.053	1.103	0.076	0.085	-999	1	0	-999	0
3937432	15.919	1	17	5882.0	117.3	113.8	4.311	0.067	0.067	1.035	0.076	0.079	0	1	0	-999	0
3937468	14.102	1	17	6027.1	123.4	123.8	4.225	0.172	0.246	1.120	0.158	0.119	-999	1	-999	-999	0
3937489	15.324	1	17	5645.5	116.6	111.0	4.287	0.051	0.052	0.953	0.074	0.070	-999	1	0	-999	0
3937513	13.968	0	17	4840.0	84.7	81.1	2.921	0.077	0.098	1.442	0.228	0.276	2	2	0	-999	0
3937519	14.622	1	17	5455.5	99.8	98.8	4.518	0.026	0.038	0.891	0.042	0.053	0	1	0	0	0
3937520	15.149	1	17	5114.2	96.4	88.0	4.545	0.030	0.037	0.815	0.043	0.051	0	1	0	-999	0
3937542	15.535	1	17	4876.6	88.1	81.3	4.563	0.029	0.030	0.772	0.039	0.040	0	1	0	-999	0
3937550	15.717	2	17	5475.6	102.1	97.9	4.577	0.021	0.031	0.830	0.036	0.044	0	1	0	-999	0
3937567	14.44	1	17	5684.1	113.5	107.8	4.561	0.030	0.040	0.801	0.036	0.047	-999	1	0	-999	0
3937597	14.541	1	17	5796.5	129.4	121.1	3.972	0.044	0.040	0.976	0.067	0.057	0	1	0	-999	0
3937600	12.863	0	17	5981.0	211.0	150.0	3.863	0.322	0.138	0.866	0.121	0.065	-999	2	-999	-999	1
3937625	13.397	0	17	6564.8	150.6	138.2	4.282	0.024	0.029	1.296	0.056	0.062	-999	3	0	-999	0
3937668	15.557	2	17	5925.6	119.2	114.8	4.313	0.062	0.062	1.051	0.075	0.079	-999	1	0	-999	0
3937686	13.273	0	17	5128.5	105.4	99.6	3.925	0.031	0.037	1.002	0.050	0.060	2	1	0	-999	0
3937700	13.31	1	17	4951.7	82.6	78.4	4.580	0.024	0.029	0.762	0.035	0.041	1	1	0	-999	0
3937778	16.387	0	17	6013.1	104.8	108.3	4.114	0.031	0.046	1.163	0.069	0.096	2	1	0	-999	0
3937814	15.188	1	17	5288.4	94.3	88.6	4.525	0.024	0.036	0.913	0.039	0.048	1	1	0	0	0
3937828	14.667	1	17	5850.6	109.2	104.7	4.029	0.037	0.054	1.292	0.068	0.120	0	1	0	-999	0
3937857	13.471	0	17	6730.8	144.9	143.3	4.211	0.034	0.033	1.307	0.055	0.045	-999	1	0	-999	0
3937858	15.393	1	17	6199.6	118.2	120.6	3.875	0.067	0.071	1.438	0.119	0.137	-999	1	0	-999	0
3937885	15.947	4	17	6057.3	119.8	109.5	4.065	0.076	0.084	1.225	0.096	0.102	0	1	0	-999	0
3937905	14.946	1	17	6127.1	123.9	118.7	4.455	0.052	0.074	0.989	0.064	0.058	-999	1	-999	-999	0
3937927	15.69	2	3	5542.1	126.4	120.1	3.981	0.063	0.060	1.029	0.075	0.074	0	1	0	-999	0
3938020	15.431	1	17	5688.0	106.5	101.0	4.499	0.027	0.039	0.933	0.045	0.057	1	1	0	-999	0
3938038	13.705	1	17	5936.0	89.4	87.9	4.590	0.013	0.019	0.845	0.018	0.026	0	1	0	-999	0
3938073	14.436	0	17	6234.5	126.4	121.0	4.041	0.035	0.038	1.334	0.063	0.080	3	1	0	-1	0
3938145	14.776	1	17	6134.1	123.2	121.4	4.226	0.042	0.043	1.156	0.065	0.076	1	1	0	-999	0
3938162	15.627	1	17	4968.7	85.5	79.7	4.478	0.030	0.022	0.806	0.036	0.025	1	1	1	-999	0
3938173	15.021	1	17	5416.1	127.5	129.9	4.219	0.035	0.032	1.015	0.065	0.055	2	1	0	-999	0
3938199	15.591	1	17	5499.2	114.3	104.6	4.305	0.051	0.049	0.906	0.067	0.059	0	1	0	-999	0
3938306	15.365	4	17	5725.8	109.3	106.1	4.416	0.044	0.051	0.968	0.066	0.072	1	1	0	-999	0
3938458	12.736	1	17	6457.4	134.4	123.1	4.250	0.031	0.032	1.275	0.059	0.053	1	1	0	-999	0
3938504	15.437	4	17	5971.6	123.9	114.4	4.254	0.053	0.055	1.089	0.076	0.083	0	1	0	-999	0
3938510	14.371	1	17	6039.6	133.9	116.4	4.206	0.030	0.035	1.270	0.050	0.058	1	1	0	-999	0
3938951	10.761	1	17	6091.0	213.0	213.0	4.256	0.220	0.180	0.926	0.141	0.106	2	2	-999	-999	1
3939039	14.531	1	17	5397.2	104.9	102.8	4.493	0.036	0.044	0.880	0.054	0.063	0	1	0	-999	0
3939052	10.761	0	17	5796.4	114.3	107.3	4.326	0.036	0.035	1.101	0.064	0.064	2	1	0	-999	0
3939096	13.913	1	17	5768.3	123.4	120.8	3.962	0.046	0.039	1.131	0.078	0.073	-999	1	0	-999	0
3939134	13.753	0	17	5922.2	116.7	117.7	4.050	0.046	0.040	1.018	0.080	0.067	2	1	0	-999	0
3939150	13.42	0	17	6130.9	128.6	113.6	4.066	0.032	0.036	1.317	0.057	0.084	-999	1	0	0	0
3939189	14.946	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
3939204	13.943	1	17	6143.0	130.2	109.5	4.149	0.031	0.040	1.218	0.063	0.085	-999	1	0	-999	0
3939209	13.715	1	17	6687.5	136.4	134.1	3.859	0.037	0.037	1.630	0.085	0.085	-999	2	0	-999	0
3939482	15.616	2	3	5573.0	166.0	166.0	4.323	0.180	0.180	0.941	0.104	0.085	0	2	-999	-999	1
3939534	12.709	0	17	5354.9	97.5	90.3	4.466	0.041	0.041	0.870	0.062	0.059	0	1	0	-999	0
3939624	14.995	0	17	5572.6	174.0	134.0	4.047	0.053	0.033	1.092	0.145	0.064	2	1	0	-999	0
3939664	13.962	1	17	5833.7	138.4	125.7	3.863	0.042	0.038	1.236	0.073	0.070	1	1	0	-999	0
3939685	15.931	2	17	5522.0	120.6	114.0	4.151	0.074	0.073	0.941	0.072	0.067	-999	1	0	-999	0
3939710	15.881	1	17	5236.2	98.9	86.9	4.395	0.045	0.038	0.848	0.047	0.034	1	1	1	-999	0
3939821	13.231	0	17	6036.6	125.0	127.4	4.122	0.033	0.042	1.193	0.071	0.104	1	1	0	-999	0
3939828	13.354	0	17	4855.6	100.8	89.7	3.561	0.062	0.083	1.199	0.155	0.189	2	3	0	-999	0
3939994	15.165	1	17	5889.7	119.6	121.5	4.104	0.048	0.059	1.123	0.101	0.091	-999	1	0	-999	0
3940024	13.998	1	17	6378.1	120.2	113.5	3.797	0.098	0.093	1.609	0.141	0.147	8	1	0	-999	0
3940133	16.015	6	6	4360.3	93.5	80.2	4.620	0.021	0.021	0.677	0.028	0.024	1	1	0	-999	0
3940140	15.896	1	17	6081.8	120.8	111.7	4.029	0.079	0.085	1.256	0.102	0.106	1	1	0	-999	0
3940176	15.676	1	17	5746.8	104.1	100.8	4.489	0.025	0.037	0.952	0.043	0.060	2	1	0	-999	0
3940241	14.148	10	10	6374.0	131.1	115.1	4.086	0.033	0.037	1.238	0.052	0.083	-999	1	0	-999	0
3940268	15.867	2	2	5878.1	121.8	116.4	4.261	0.069	0.069	1.048	0.081	0.082	0	1	0	-999	0
3940361	14.665	1	17	4910.8	86.5	82.5	4.607	0.019	0.026	0.739	0.031	0.039	0	1	0	-999	0
3940462	15.436	1	3	5736.2	120.1	114.4	4.250	0.052	0.053	1.024	0.076	0.073	0	1	0	-999	0
3940608	15.533	1	17	5869.0	115.7	113.2	4.115	0.056	0.065	1.107	0.102	0.088	0	1	0	-999	0
3940646	15.448	1	17	5873.0	129.9	122.6	3.567	0.077	0.075	1.591	0.111	0.119	0	1	0	-999	0
3940647	15.138	1	17	5862.4	121.2	119.0	3.988	0.065	0.055	1.156	0.127	0.081	0	1	0	-999	0
3940695	15.884	4	17	5498.2	109.9	107.9	4.461	0.048	0.058	0.903	0.060	0.065	1	1	0	-999	0
3940697	14.725	1	17	6054.9	123.4	120.3	4.223	0.043	0.044	1.074	0.074	0.077	-999	1	0	-999	0
3940756	14.967	1	17	5513.3	120.8	115.9	4.125	0.047	0.047	0.944	0.070	0.065	0	1	0	-999	0
3940774	15.48	1	3	4967.7	94.8	88.0	3.461	0.091	0.105	1.208	0.179	0.217	2	2	0	-999	0
3940800	13.378	0	17	6214.5	127.9	115.1	4.017	0.031	0.044	1.335	0.065	0.116	-999	1	0	-999	0
3940884	15.509	4	17	5220.6	102.3	95.9	4.554	0.028	0.039	0.824	0.041	0.053	0	1	0	-999	0
3940893	14.089	10	10	6147.2	116.7	115.4	4.373	0.033	0.040	1.070	0.059	0.068	0	1	0	-999	0
3940895	14.675	1	17	6098.1	124.6	111.1	4.164	0.083	0.077	1.183	0.082	0.093	-999	1	0	-999	0
3940997	14.321	1	17	5689.5	114.6	108.8	4.319	0.045	0.045	0.963	0.075	0.071	1	1	0	-999	0
3941052	13.89	1	17	5876.9	120.2	115.6	4.126	0.046	0.042	1.004	0.085	0.068	1	1	0	-999	0
3941159	14.181	1	17	5919.2	116.3	115.5	3.986	0.057	0.048	1.183	0.133	0.079	1	1	0	-999	0
3941206	13.45	1	17	5498.8	125.3	121.3	3.839	0.120	0.106	1.126	0.141	0.120	-999	1	-999	-999	0
3941217	14.035	10	10	6402.3	124.3	122.7	3.921	0.034	0.044	1.434	0.067	0.123	-999	1	0	-999	0
3941271	15.995	1	17	4640.2	86.4	80.0	4.605	0.022	0.026	0.716	0.033	0.032	0	1	0	-999	0
3941336	15.36	1	17	5117.3	113.6	114.5	4.426	0.071	0.085	0.835	0.041	0.040	0	1	-999	-999	0
3941338	14.882	1	17	5680.1	116.6	111.8	4.356	0.048	0.048	0.957	0.075	0.072	0	1	0	-999	0
3941395	15.894	0	17	6311.8	131.2	141.5	4.232	0.032	0.037	1.238	0.059	0.075	2	1	0	-999	0
3941399	14.078	1	17	5523.5	97.9	97.5	4.517	0.025	0.038	0.900	0.041	0.059	0	1	0	-999	0
3941419	14.058	1	17	5847.4	125.3	121.6	3.915	0.050	0.040	1.197	0.087	0.075	0	1	0	-999	0
3941426	15.342	1	17	5387.8	107.5	103.0	4.480	0.041	0.048	0.878	0.058	0.061	0	1	0	-999	0
3941427	15.427	1	17	5806.2	113.8	111.9	4.235	0.056	0.058	1.026	0.081	0.079	-999	1	0	-999	0
3941463	14.941	1	17	5567.0	120.9	113.7	4.075	0.051	0.048	0.985	0.073	0.069	0	1	0	-999	0
3941577	15.009	4	17	6187.7	132.8	117.3	4.145	0.046	0.051	1.237	0.066	0.087	-999	1	0	-999	0
3941619	14.736	1	17	6370.6	137.2	131.4	3.885	0.058	0.051	1.257	0.121	0.061	-999	1	0	-999	0
3941626	14.009	1	17	6056.6	113.7	105.6	4.059	0.033	0.051	1.251	0.064	0.116	-999	1	0	-999	0
3941654	16.972	4	4	4420.9	94.9	91.0	4.615	0.027	0.029	0.685	0.036	0.034	0	1	0	-999	0
3941669	16.0	14	17	3393.5	92.5	76.6	4.898	0.009	0.009	0.288	0.008	0.008	0	1	0	-999	0
3941697	15.757	1	17	5011.5	94.6	87.3	4.485	0.037	0.028	0.808	0.043	0.031	1	1	0	-999	0
3941763	15.34	1	3	5899.0	158.0	175.0	4.371	0.153	0.187	0.882	0.119	0.086	0	2	-999	-999	1
3941817	15.202	1	17	5777.8	125.9	119.5	4.300	0.054	0.055	0.998	0.078	0.077	0	1	0	-999	0
3941874	13.663	1	17	6018.9	140.4	141.8	3.909	0.055	0.043	1.273	0.149	0.072	1	1	0	-999	0
3942027	13.963	1	17	6030.0	122.0	120.2	4.196	0.042	0.050	1.142	0.073	0.089	-999	1	0	-999	0
3942103	14.204	1	17	5425.5	97.6	95.5	4.495	0.033	0.044	0.887	0.053	0.063	0	1	0	-999	0
3942192	14.826	1	17	5906.5	121.5	113.0	4.227	0.045	0.047	1.074	0.077	0.084	0	1	0	-999	0
3942287	14.298	1	17	5135.0	103.1	100.0	4.542	0.030	0.036	0.820	0.043	0.052	1	1	0	-999	0
3942297	15.868	4	17	5020.9	114.9	100.8	3.668	0.087	0.100	1.076	0.155	0.151	2	1	0	-999	0
3942324	13.393	0	17	4562.0	137.0	150.0	4.684	0.054	0.027	0.554	0.046	0.031	8	2	-999	-999	1
3942384	13.849	1	17	6178.4	123.2	122.8	3.851	0.040	0.054	1.459	0.096	0.141	-999	1	0	-999	0
3942446	15.289	1	17	5749.6	126.8	123.3	3.955	0.068	0.060	1.129	0.089	0.080	0	1	-999	1	0
3942511	15.748	2	17	5992.3	117.5	112.0	4.218	0.076	0.076	1.112	0.083	0.087	1	1	0	-999	0
3942571	15.416	0	17	6636.6	138.5	133.1	3.808	0.035	0.036	1.795	0.074	0.085	2	3	0	-999	0
3942575	14.096	1	17	6032.6	119.1	108.4	4.505	0.017	0.025	0.964	0.031	0.044	1	1	0	-999	0
3942670	13.954	1	17	6128.2	140.4	124.7	4.160	0.044	0.038	1.249	0.060	0.074	-999	1	0	0	0
3942702	15.338	1	17	5754.9	120.8	117.4	4.022	0.077	0.068	1.092	0.102	0.081	0	1	0	-999	0
3942711	15.776	2	17	5685.6	128.5	122.6	3.944	0.100	0.090	1.113	0.100	0.092	0	1	0	-999	0
3942719	13.193	0	17	5532.1	113.5	105.8	3.742	0.032	0.033	1.057	0.061	0.060	2	1	0	-999	0
3942721	15.078	1	17	6445.8	127.9	130.8	4.053	0.062	0.062	1.375	0.079	0.076	-999	1	0	-999	0
3942752	13.231	0	17	6103.4	110.4	109.0	4.392	0.027	0.039	1.090	0.052	0.071	-999	1	0	-999	0
3942775	13.828	1	17	5880.0	141.0	176.0	4.438	0.084	0.196	0.966	0.121	0.110	0	2	-999	-999	1
3942800	15.961	2	17	5645.0	121.3	116.7	4.022	0.112	0.101	1.046	0.097	0.088	-999	1	0	-999	0
3942817	15.115	1	17	5834.2	113.7	110.1	4.166	0.053	0.057	1.068	0.090	0.084	-999	1	0	-999	0
3942832	15.749	4	17	5821.9	119.0	115.8	4.118	0.078	0.086	1.081	0.103	0.088	0	1	0	-999	0
3942836	15.102	1	17	5368.3	109.4	93.3	4.377	0.051	0.042	0.870	0.063	0.047	0	1	0	-999	0
3942865	13.426	0	17	6454.9	132.9	130.7	3.897	0.042	0.042	1.316	0.128	0.072	-999	1	0	-999	0
3942868	13.664	1	17	6056.6	124.1	115.3	3.884	0.037	0.036	1.144	0.064	0.063	-999	1	0	-999	0
3942952	15.187	1	17	5665.2	117.9	113.7	4.171	0.056	0.058	0.988	0.083	0.074	0	1	0	-999	0
3943032	13.313	1	17	5937.2	110.9	116.5	4.044	0.042	0.049	1.169	0.112	0.087	0	1	0	-999	0
3943041	13.755	1	17	5626.0	120.9	115.9	3.911	0.040	0.041	1.116	0.068	0.069	-999	1	0	-999	0
3943070	15.503	2	3	5956.3	115.3	111.2	4.186	0.071	0.070	1.111	0.086	0.088	-999	1	0	-999	0
3943108	14.495	1	17	5733.9	104.0	99.8	4.467	0.031	0.042	0.960	0.051	0.065	-999	1	0	-999	0
3943118	14.741	1	17	5920.7	108.0	114.2	4.056	0.050	0.062	1.190	0.098	0.093	0	1	0	-999	0
3943271	15.492	1	17	4883.5	86.8	85.8	3.128	0.153	0.162	1.307	0.241	0.265	2	2	0	-999	0
3943295	15.354	1	17	5875.5	112.7	109.7	4.393	0.049	0.059	1.017	0.066	0.075	-999	1	0	-999	0
3943317	12.699	0	17	6424.2	134.3	136.0	4.347	0.021	0.029	1.201	0.045	0.062	-999	1	0	-999	0
3943325	14.575	4	17	5740.7	124.0	117.4	3.916	0.046	0.044	1.031	0.067	0.061	1	1	0	-999	0
3943360	14.777	1	17	5978.6	122.1	114.7	4.248	0.047	0.050	1.095	0.076	0.083	0	1	0	-999	0
3943444	15.646	2	17	4713.5	74.8	73.0	4.509	0.021	0.018	0.780	0.021	0.018	1	1	1	-999	0
3945683	15.126	1	17	5670.5	123.1	121.9	4.048	0.063	0.055	1.040	0.085	0.074	0	1	0	-999	0
3945776	15.581	1	17	5411.2	114.9	104.8	4.136	0.058	0.059	0.909	0.063	0.055	-999	1	0	-999	0
3945802	15.259	4	17	5659.0	186.0	186.0	4.473	0.094	0.175	0.849	0.115	0.080	0	2	-999	-1	1
3945814	13.967	1	17	5972.6	114.4	112.0	4.193	0.035	0.040	1.176	0.061	0.084	0	1	0	-999	0
3945833	14.15	1	17	5112.8	95.8	81.5	3.558	0.059	0.055	0.873	0.107	0.086	0	1	0	-999	0
3945942	15.829	2	17	5501.0	111.2	106.8	4.491	0.060	0.099	0.887	0.064	0.065	-999	1	-999	-999	0
3945982	15.615	1	17	5423.0	107.8	93.0	4.262	0.055	0.053	0.890	0.061	0.047	0	1	0	-999	0
3946023	12.804	0	17	5873.0	109.6	107.6	4.361	0.040	0.042	1.001	0.071	0.070	-999	1	0	-1	0
3946159	15.476	1	3	5859.2	105.6	101.2	4.465	0.033	0.044	0.983	0.052	0.062	-999	1	0	-999	0
3946206	15.242	4	17	5279.0	182.0	182.0	4.591	0.077	0.056	0.654	0.075	0.032	0	2	-999	-999	1
3946325	13.815	1	17	5882.3	103.6	105.3	4.366	0.033	0.038	1.107	0.059	0.069	-999	1	0	-999	0
3946338	12.264	0	17	5585.0	75.0	83.0	4.535	0.021	0.119	0.960	0.046	0.069	7	2	-999	-999	1
3946365	15.654	2	17	6075.0	189.0	232.0	4.486	0.054	0.216	1.048	0.139	0.153	-999	2	-999	-999	1
3946421	14.787	1	17	6472.9	143.6	127.7	4.174	0.047	0.047	1.304	0.060	0.054	-999	1	0	-999	0
3946562	15.706	1	17	5800.0	113.0	110.2	4.347	0.063	0.064	0.999	0.073	0.076	-999	1	0	-999	0
3946563	15.758	4	17	5967.9	121.0	115.2	4.274	0.068	0.068	1.080	0.077	0.082	-999	1	0	-999	0
3946580	15.672	2	17	6031.6	110.3	108.1	4.124	0.067	0.066	1.179	0.083	0.096	0	1	0	-999	0
3946582	13.503	0	17	6055.7	122.6	121.2	3.925	0.054	0.039	1.246	0.141	0.067	1	1	0	-999	0
3946595	15.451	4	17	5418.4	123.6	118.8	3.980	0.060	0.059	0.984	0.071	0.072	0	1	0	-999	0
3946607	15.166	1	17	5911.9	118.8	111.7	4.173	0.051	0.055	1.101	0.084	0.087	0	1	0	-999	0
3946684	12.755	0	17	6442.1	122.5	130.4	4.298	0.026	0.033	1.276	0.048	0.059	1	1	0	-999	0
3946685	14.898	1	17	5976.2	116.7	110.1	4.466	0.030	0.039	0.999	0.050	0.059	2	1	0	-999	0
3946729	13.679	1	17	5856.9	102.8	102.2	4.530	0.021	0.031	0.888	0.033	0.043	-999	1	0	-999	0
3946750	15.395	1	17	5847.0	116.0	112.2	4.158	0.056	0.060	1.076	0.093	0.085	-999	1	0	-999	0
3946751	14.594	1	17	5570.3	109.3	109.9	4.418	0.044	0.048	0.924	0.069	0.070	0	1	0	-999	0
3946779	15.261	1	17	5852.4	116.4	110.5	4.523	0.026	0.033	0.922	0.045	0.049	2	1	0	-999	0
3946788	12.123	3	16	5947.5	97.3	97.1	3.936	0.025	0.050	1.453	0.050	0.143	1	3	0	-999	0
3946803	15.378	1	17	6225.1	142.3	133.8	4.216	0.051	0.060	1.211	0.071	0.086	0	1	0	-999	0
3946838	14.507	4	16	6479.8	129.0	134.5	4.294	0.030	0.040	1.263	0.054	0.064	-999	1	0	-999	0
3946889	14.379	1	17	6116.9	117.4	115.6	4.371	0.036	0.043	1.050	0.062	0.069	-999	1	0	-999	0
3946895	14.859	1	17	5724.2	104.3	102.8	4.427	0.040	0.047	0.967	0.064	0.071	-999	1	0	-999	0
3946899	15.332	1	17	5223.7	97.2	85.3	4.438	0.043	0.034	0.841	0.055	0.040	1	1	0	-999	0
3946900	15.201	1	17	5536.3	112.7	107.2	4.361	0.051	0.048	0.913	0.071	0.064	0	1	0	-999	0
3946927	14.906	1	17	5858.0	139.0	174.0	4.553	0.033	0.176	0.940	0.099	0.110	1	2	-999	-999	1
3946978	14.093	1	17	5705.6	113.1	107.2	4.291	0.043	0.045	0.973	0.074	0.072	-999	1	0	-999	0
3946986	15.452	1	17	5103.7	110.6	96.9	3.624	0.074	0.090	1.224	0.136	0.169	0	1	0	-999	0
3947018	15.881	1	17	5044.8	93.3	84.8	4.526	0.039	0.038	0.806	0.046	0.043	0	1	0	-999	0
3947028	15.359	1	17	4836.4	87.8	86.0	3.190	0.111	0.116	1.164	0.240	0.228	2	2	0	-999	0
3947079	14.841	1	17	5796.1	123.2	115.9	4.051	0.060	0.053	1.095	0.121	0.080	0	1	0	-999	0
3947232	15.419	4	17	5824.3	114.1	111.1	4.356	0.054	0.057	1.006	0.073	0.077	-999	1	0	-999	0
3950960	15.04	1	17	6085.4	122.1	120.2	4.287	0.048	0.049	1.121	0.071	0.081	0	1	0	-999	0
3951067	15.597	2	3	5772.6	119.4	117.7	4.102	0.065	0.070	1.064	0.105	0.083	0	1	0	-999	0
3951114	13.465	0	17	6284.4	117.7	123.0	4.329	0.024	0.036	1.218	0.050	0.065	-999	1	0	-999	0
3951196	14.674	1	17	6341.7	125.8	120.1	4.178	0.044	0.048	1.144	0.062	0.081	-999	1	0	-999	0
3951252	15.644	1	17	5388.7	122.6	120.4	3.883	0.063	0.064	1.053	0.085	0.084	0	1	0	-999	0
3951291	15.539	1	17	5291.6	12.0	7.4	4.781	0.003	0.003	0.628	0.001	0.002	0	1	-999	-999	0
3951326	15.217	1	17	5353.0	110.2	94.1	4.391	0.049	0.040	0.866	0.063	0.046	0	1	0	-999	0
3951334	11.332	0	17	6926.2	142.1	142.9	3.734	0.030	0.027	1.862	0.083	0.071	-999	2	0	-999	0
3951380	15.531	1	17	5870.6	111.2	108.8	4.415	0.043	0.054	1.009	0.062	0.072	-999	1	0	-999	0
3951514	13.253	0	17	5818.2	109.6	96.4	4.100	0.027	0.047	1.251	0.049	0.111	-999	1	0	-999	0
3951618	14.234	1	17	6046.3	115.7	114.9	4.332	0.041	0.045	1.091	0.070	0.079	-999	1	0	-999	0
3951643	15.862	4	17	5722.9	123.1	120.8	4.161	0.075	0.076	1.017	0.091	0.081	0	1	0	-999	0
3951656	14.874	1	17	6444.5	130.8	125.7	4.308	0.034	0.043	1.241	0.055	0.066	-999	1	0	-999	0
3951672	15.586	1	17	5949.3	120.1	112.3	4.267	0.065	0.066	1.075	0.078	0.082	-999	1	0	-999	0
3951710	16.126	0	17	4839.4	88.9	89.8	3.042	0.083	0.107	1.303	0.234	0.267	2	2	0	-999	0
3951778	14.071	1	17	5855.6	104.6	99.9	4.468	0.024	0.036	0.986	0.044	0.062	-999	1	0	-999	0
3951784	15.557	1	17	6190.0	123.2	116.5	3.991	0.085	0.084	1.327	0.111	0.110	-999	1	0	-999	0
3951794	15.639	2	17	6057.5	120.3	108.4	4.097	0.071	0.075	1.206	0.088	0.099	-999	1	0	-999	0
3951879	15.156	1	17	5743.9	109.2	106.9	4.428	0.041	0.050	0.972	0.063	0.071	-999	1	0	-999	0
3951893	15.426	1	17	5197.1	97.6	86.4	4.454	0.045	0.036	0.837	0.054	0.041	0	1	0	-999	0
3951936	15.628	1	17	5428.2	114.8	104.7	4.405	0.058	0.054	0.885	0.067	0.058	0	1	0	-999	0
3951989	14.199	1	17	5201.2	98.1	90.9	4.533	0.031	0.038	0.834	0.044	0.055	1	1	0	-999	0
3952003	14.64	1	17	5541.0	166.0	150.0	4.472	0.075	0.175	0.942	0.094	0.094	0	2	-999	-999	1
3952040	15.821	1	17	5090.8	98.8	90.0	4.489	0.044	0.037	0.818	0.049	0.039	0	1	1	-999	0
3952047	14.913	1	17	5840.9	111.5	107.3	4.294	0.047	0.048	1.023	0.076	0.077	-999	1	0	-999	0
3952072	14.868	1	17	5471.8	110.6	108.9	4.447	0.044	0.049	0.898	0.065	0.065	0	1	0	-999	0
3952103	15.373	1	17	5545.7	124.7	115.6	4.024	0.061	0.056	1.003	0.073	0.071	0	1	0	-999	0
3952119	15.147	1	17	5240.2	115.2	111.1	4.461	0.088	0.172	0.844	0.060	0.056	0	1	-999	-999	0
3952155	13.328	1	17	6105.2	112.9	110.9	4.352	0.030	0.036	1.136	0.058	0.070	1	1	0	-999	0
3952217	14.664	1	17	5904.4	108.0	113.4	4.052	0.041	0.056	1.218	0.091	0.101	0	1	0	-999	0
3952218	13.862	1	17	6316.4	108.8	109.2	3.764	0.033	0.040	1.679	0.067	0.134	-999	1	0	-999	0
3952262	15.692	2	3	5975.3	111.3	107.1	4.429	0.038	0.050	1.028	0.058	0.067	-999	1	0	-999	0
3952307	10.623	0	17	5979.5	114.3	115.8	3.878	0.058	0.034	1.276	0.160	0.063	-999	1	0	-999	0
3952389	15.706	2	3	5986.0	112.7	114.6	4.037	0.074	0.084	1.204	0.105	0.100	0	1	0	-999	0
3952396	15.497	1	17	5950.6	123.9	114.7	4.236	0.057	0.057	1.088	0.078	0.084	-999	1	0	-999	0
3952562	13.44	0	17	5351.8	120.7	116.1	3.854	0.036	0.041	1.077	0.067	0.075	0	1	0	-999	0
3952580	12.582	0	17	6236.0	117.0	111.8	3.745	0.030	0.056	1.634	0.072	0.178	2	1	0	-999	0
3952585	15.88	1	17	5982.2	122.0	115.9	4.230	0.085	0.082	1.103	0.085	0.087	0	1	0	-999	0
3952601	15.675	1	17	6436.8	131.2	125.2	4.302	0.047	0.059	1.239	0.064	0.072	0	1	0	-999	0
3952614	13.206	1	17	5919.4	106.4	104.8	4.450	0.035	0.046	0.981	0.051	0.058	2	1	0	-999	0
3952637	14.254	1	17	5934.7	121.5	120.5	3.879	0.058	0.044	1.258	0.148	0.074	0	1	0	-999	0
3952668	15.485	1	17	5703.8	114.8	112.5	4.169	0.064	0.065	1.005	0.086	0.077	0	1	0	-999	0
3952682	12.577	0	17	6197.8	111.4	112.5	4.331	0.030	0.041	1.149	0.063	0.076	-999	1	0	-999	0
3952683	13.599	0	17	6292.4	118.0	114.3	3.860	0.033	0.049	1.519	0.071	0.151	-999	1	0	-999	0
3952697	14.207	1	17	6464.3	137.0	134.2	4.219	0.037	0.039	1.293	0.063	0.061	-999	1	0	-999	0
3952769	15.603	1	17	5522.8	121.1	115.0	4.094	0.065	0.063	0.960	0.072	0.069	0	1	0	-999	0
3952780	15.975	1	17	4514.1	85.2	81.8	4.596	0.025	0.023	0.712	0.032	0.029	1	1	0	-999	0
3952795	12.383	0	17	5433.6	121.2	116.0	3.752	0.024	0.027	1.345	0.049	0.057	2	1	0	-999	0
3952828	14.994	1	17	5816.7	116.7	111.2	4.314	0.050	0.050	1.010	0.076	0.077	0	1	0	-999	0
3952848	11.637	0	17	6132.2	122.4	117.6	4.249	0.039	0.040	0.977	0.070	0.065	-999	1	0	-999	0
3952856	15.707	1	17	5365.3	106.9	102.7	4.507	0.040	0.052	0.867	0.052	0.059	0	1	0	-999	0
3952899	13.666	1	17	6245.0	312.0	312.0	4.035	0.532	0.228	0.748	0.088	0.047	6	2	-999	-999	1
3952901	15.17	1	17	5941.6	109.5	113.5	4.099	0.052	0.063	1.153	0.093	0.095	0	1	0	-999	0
3952952	14.711	1	17	5851.3	127.0	116.3	3.768	0.055	0.048	1.331	0.088	0.077	-999	1	0	-999	0
3952969	15.345	1	17	5764.3	118.5	113.2	4.290	0.056	0.056	0.995	0.077	0.076	0	1	0	-999	0
3952999	13.366	0	17	5262.0	174.0	142.0	3.839	0.686	0.294	1.032	0.207	0.207	0	2	-999	-999	1
3953014	14.784	1	17	5701.1	116.6	115.8	4.040	0.058	0.048	1.056	0.089	0.074	1	1	0	-999	0
3953071	15.335	1	3	5706.2	105.5	101.3	4.463	0.038	0.049	0.952	0.056	0.065	0	1	0	-999	0
3953106	15.013	14	14	5401.1	122.3	117.0	3.644	0.034	0.038	1.341	0.069	0.082	20	1	0	-1	0
3953173	15.121	1	17	5012.2	78.4	72.2	4.440	0.024	0.019	0.823	0.027	0.020	0	1	1	-1	0
3953212	15.94	1	17	5976.5	120.6	111.0	4.201	0.037	0.042	1.068	0.076	0.076	2	1	0	-1	0
3953227	14.992	4	17	5666.1	111.0	107.3	4.359	0.051	0.051	0.952	0.074	0.071	0	1	0	-999	0
3953243	14.659	1	17	5993.0	116.1	111.3	4.179	0.043	0.048	1.136	0.074	0.090	-999	1	0	-999	0
3953254	15.591	2	17	5716.4	108.7	105.1	4.462	0.041	0.054	0.953	0.058	0.065	0	1	0	-999	0
3953290	14.988	1	17	5875.6	119.1	112.2	4.231	0.048	0.051	1.058	0.078	0.082	-999	1	0	-999	0
3953314	15.162	1	3	5977.2	108.0	112.2	4.055	0.052	0.065	1.194	0.096	0.099	-999	1	0	-999	0
3953442	14.853	1	17	5683.4	108.9	106.7	4.426	0.041	0.048	0.956	0.066	0.071	-999	1	0	-999	0
3953515	15.568	4	17	5380.2	107.9	103.8	4.494	0.041	0.050	0.874	0.054	0.061	0	1	0	-999	0
3953603	15.007	1	17	5723.6	128.0	117.1	3.939	0.077	0.069	1.131	0.090	0.084	0	1	0	-999	0
3953695	14.672	1	17	5146.0	169.0	138.0	4.428	0.136	0.221	0.848	0.079	0.059	0	2	-999	-999	1
3953701	16.749	14	17	4006.0	138.0	152.0	4.656	0.060	0.024	0.599	0.050	0.067	0	2	-999	-999	1
3953776	14.58	1	17	6445.9	132.2	127.1	4.021	0.044	0.045	1.401	0.076	0.074	-999	1	0	-999	0
3953866	14.677	1	17	5984.1	136.6	121.7	3.798	0.062	0.053	1.340	0.146	0.073	-999	1	0	-999	0
3953921	14.515	1	17	6892.4	145.4	143.5	4.158	0.044	0.045	1.440	0.080	0.072	-999	2	0	-999	0
3953923	14.313	1	17	6155.6	131.6	119.0	4.237	0.047	0.042	1.170	0.069	0.082	0	1	0	-999	0
3953981	10.721	0	17	5054.2	98.4	79.0	3.090	0.078	0.078	1.556	0.254	0.211	20	2	0	-999	0
3953986	14.078	1	17	6635.3	133.6	135.5	4.276	0.029	0.032	1.315	0.053	0.055	-999	1	0	-999	0
3954029	13.984	1	17	6177.2	119.7	115.2	3.923	0.034	0.036	1.527	0.062	0.080	-999	1	0	-999	0
3954118	15.216	1	17	6201.7	121.2	118.0	3.955	0.062	0.065	1.368	0.098	0.117	-999	1	0	-999	0
3954136	13.546	0	17	6820.5	135.8	140.5	3.719	0.035	0.034	1.851	0.082	0.080	-999	2	0	-999	0
3954171	15.816	2	17	5317.4	103.9	99.4	4.562	0.028	0.040	0.827	0.044	0.053	0	1	0	-999	0
3954196	14.378	1	17	6274.1	130.8	127.5	4.295	0.043	0.043	1.037	0.072	0.069	0	1	0	-999	0
3954211	15.676	2	17	6115.8	126.3	111.9	4.107	0.080	0.079	1.225	0.086	0.099	6	1	0	-1	0
3954222	14.248	1	17	5780.5	127.1	115.5	4.479	0.044	0.044	0.807	0.054	0.053	0	1	0	-999	0
3954227	15.985	4	17	4978.2	92.5	102.3	4.424	0.044	0.089	0.830	0.040	0.029	3	1	1	-1	0
3954235	12.728	14	14	4931.6	95.1	89.7	3.455	0.078	0.095	1.163	0.187	0.215	2	2	0	-999	0
3954262	15.884	4	17	4885.9	96.2	88.2	4.570	0.029	0.034	0.768	0.040	0.041	0	1	0	-999	0
3954271	14.554	1	17	5820.3	120.4	115.0	4.270	0.045	0.048	1.021	0.077	0.078	-999	1	0	-999	0
3954286	13.607	0	17	6390.6	128.0	124.1	4.196	0.033	0.033	1.359	0.058	0.056	-999	1	0	-999	0
3954308	13.225	1	17	6209.8	121.3	120.6	4.373	0.035	0.040	1.028	0.062	0.068	-999	1	0	-999	0
3954332	18.394	6	9	3442.7	80.1	69.7	5.025	0.013	0.013	0.188	0.008	0.007	0	1	0	-999	0
3954334	15.125	1	17	5768.0	120.4	115.8	4.190	0.205	0.256	1.032	0.147	0.100	0	1	-999	-999	0
3954382	14.907	1	17	5465.8	103.9	101.7	4.509	0.031	0.043	0.891	0.047	0.061	0	1	0	-999	0
3954480	14.515	1	17	6127.6	129.6	112.4	4.064	0.039	0.052	1.203	0.071	0.100	0	1	0	-999	0
3954570	15.687	1	17	5102.3	122.8	104.1	3.609	0.086	0.103	1.234	0.144	0.176	2	1	0	-999	0
3954590	11.908	0	17	5874.0	98.5	97.5	4.460	0.025	0.035	0.985	0.044	0.059	1	1	0	-999	0
3954621	15.576	2	3	5566.7	123.0	116.8	4.238	0.063	0.062	0.935	0.073	0.067	0	1	0	-999	0
3954643	15.828	4	17	5354.1	126.4	116.2	4.058	0.071	0.067	0.918	0.066	0.059	0	1	0	-999	0
3954667	14.29	1	17	5203.6	93.0	87.9	4.533	0.031	0.038	0.835	0.045	0.055	-999	1	0	-999	0
3954758	15.732	2	17	5778.5	119.6	117.3	4.118	0.072	0.079	1.060	0.101	0.084	0	1	0	-999	0
3954798	12.907	0	17	7110.8	151.9	149.5	4.284	0.023	0.028	1.405	0.047	0.051	3	2	0	-999	0
3954830	14.034	1	17	6448.1	132.7	116.8	4.207	0.037	0.032	0.720	0.038	0.030	-999	1	0	-999	0
3954896	15.732	1	17	4860.5	100.6	83.6	3.696	0.108	0.116	0.926	0.118	0.069	2	1	0	-999	0
3955026	13.577	0	17	6502.1	128.8	127.1	3.910	0.033	0.042	1.452	0.067	0.124	-999	3	0	-999	0
3955106	15.351	1	17	5727.9	120.5	121.6	4.108	0.059	0.061	1.040	0.100	0.079	-999	1	0	-999	0
3955129	15.41	1	17	4858.6	92.6	89.6	3.294	0.095	0.101	1.134	0.227	0.213	2	2	0	-999	0
3955133	15.431	1	3	6312.2	133.2	133.2	4.230	0.063	0.066	1.236	0.067	0.081	-999	1	0	-999	0
3955156	15.513	2	3	5990.0	118.5	120.0	3.976	0.079	0.079	1.237	0.117	0.101	-999	1	0	-999	0
3955164	15.344	1	17	5658.0	169.0	169.0	4.417	0.120	0.180	0.857	0.121	0.074	0	2	-999	-999	1
3955247	14.466	14	15	6587.8	137.0	131.3	3.989	0.042	0.041	1.398	0.070	0.071	-999	1	0	-999	0
3955330	13.965	1	17	6141.8	131.1	121.5	3.952	0.055	0.040	1.187	0.121	0.067	-999	1	0	-999	0
3955380	14.15	1	17	6464.8	141.5	136.8	4.163	0.037	0.037	1.325	0.060	0.053	-999	1	0	-999	0
3955441	14.708	1	17	6235.3	131.5	127.6	4.277	0.039	0.047	1.183	0.068	0.079	-999	1	0	-999	0
3955505	15.644	2	17	5476.5	124.5	111.4	4.212	0.061	0.061	0.912	0.068	0.058	0	1	0	-999	0
3955560	11.849	0	17	6039.0	131.3	139.3	3.716	0.062	0.041	1.460	0.200	0.086	2	1	0	-999	0
3955665	15.983	1	17	5865.8	120.9	117.8	4.358	0.068	0.076	1.019	0.074	0.077	0	1	0	-999	0
3955666	13.941	1	17	6468.1	117.8	117.2	4.347	0.021	0.032	1.218	0.040	0.056	-999	1	0	-999	0
3955703	15.259	1	17	5441.1	131.6	127.9	3.956	0.048	0.050	1.011	0.069	0.071	0	1	0	-999	0
3955712	14.827	1	17	5902.4	115.5	114.0	4.372	0.042	0.049	1.031	0.070	0.078	0	1	0	-999	0
3955772	15.805	1	17	6126.3	120.2	117.3	4.359	0.050	0.060	1.105	0.067	0.075	0	1	0	-999	0
3955817	14.955	1	17	5323.5	112.5	96.1	4.562	0.026	0.035	0.807	0.039	0.049	0	1	0	0	0
3955834	15.762	1	17	5955.7	112.6	115.5	4.006	0.086	0.089	1.203	0.111	0.100	0	1	0	-999	0
3955866	14.889	1	17	5767.0	116.9	113.8	4.393	0.043	0.048	0.984	0.071	0.076	6	1	0	-1	0
3955870	14.896	1	17	5498.2	112.3	103.1	4.281	0.047	0.045	0.907	0.067	0.058	0	1	0	-999	0
3955905	14.078	1	17	5833.5	105.0	100.1	4.469	0.024	0.036	0.982	0.044	0.063	1	1	0	-999	0
3955909	15.489	1	17	5246.4	132.8	124.6	3.736	0.063	0.070	1.175	0.110	0.120	0	1	0	-999	0
3955939	14.23	1	17	6729.3	137.1	134.8	4.245	0.033	0.036	1.352	0.062	0.057	-999	1	0	-999	0
3955955	13.299	1	17	4489.6	81.1	74.5	4.684	0.016	0.017	0.610	0.017	0.019	1	1	0	-999	0
3955963	14.447	1	17	3944.7	69.5	77.6	4.692	0.013	0.013	0.546	0.013	0.013	7	1	0	-999	0
3956021	13.75	1	17	6304.6	130.4	124.6	4.054	0.036	0.039	1.310	0.060	0.078	-999	1	0	-999	0
3956030	14.363	1	17	6024.8	108.3	103.3	4.446	0.023	0.034	1.033	0.042	0.060	-999	1	0	-999	0
3956040	14.342	1	17	6141.5	139.1	116.8	4.206	0.033	0.046	1.210	0.060	0.080	-999	1	0	-999	0
3956043	15.651	4	17	5504.8	114.4	110.2	4.491	0.054	0.080	0.892	0.062	0.064	-999	1	-999	-999	0
3956132	15.787	2	17	5885.7	113.3	110.3	4.375	0.059	0.068	1.022	0.070	0.075	-999	1	0	-999	0
3956143	14.993	1	17	6309.4	120.2	113.2	4.356	0.033	0.044	1.164	0.055	0.067	-999	1	0	-999	0
3956168	15.7	4	17	5338.4	108.1	102.1	4.493	0.043	0.050	0.864	0.055	0.058	0	1	0	-999	0
3956200	15.456	1	17	5832.4	115.1	112.2	4.092	0.065	0.074	1.098	0.108	0.086	0	1	0	-999	0
3956203	13.561	1	17	5300.9	125.1	113.0	3.771	0.035	0.041	1.127	0.070	0.079	2	1	0	-999	0
3956206	14.924	1	17	5520.1	98.8	95.8	4.549	0.022	0.033	0.870	0.036	0.049	-999	1	0	-999	0
3956220	14.283	1	17	5528.5	108.3	99.8	4.569	0.031	0.038	0.770	0.038	0.048	0	1	0	-999	0
3956313	13.389	0	17	5302.1	119.5	113.2	3.986	0.062	0.058	0.977	0.072	0.068	1	1	-999	-999	0
3956389	15.611	1	17	4071.5	81.3	83.7	4.614	0.018	0.016	0.622	0.015	0.015	6	1	0	-999	0
3956413	14.297	1	17	6076.9	118.1	113.1	4.335	0.041	0.044	1.101	0.068	0.078	-999	1	0	-999	0
3956458	15.114	1	17	5416.6	112.1	94.5	4.268	0.048	0.044	0.888	0.060	0.045	0	1	1	-999	0
3956527	10.742	0	17	5412.0	95.1	86.4	4.533	0.035	0.036	0.783	0.048	0.048	0	1	0	-999	0
3956545	12.927	1	17	5827.8	117.8	113.3	4.275	0.041	0.045	1.023	0.076	0.078	3	1	0	-999	0
3956586	15.187	4	17	5847.7	118.8	113.2	4.084	0.062	0.071	1.109	0.109	0.087	-999	1	0	-999	0
3956589	13.09	0	17	6073.2	122.6	114.5	3.995	0.028	0.030	1.455	0.050	0.065	0	1	0	-999	0
3956614	15.362	4	17	5848.4	115.4	111.7	4.330	0.066	0.067	1.019	0.075	0.077	0	1	0	-999	0
3956631	15.34	4	17	4883.6	93.8	88.0	3.365	0.265	0.306	1.099	0.304	0.218	1	2	-999	-999	0
3956662	14.344	1	17	5930.6	136.3	129.6	3.746	0.057	0.045	1.382	0.126	0.077	-999	1	0	-999	0
3956729	15.38	1	17	5651.3	124.2	120.9	3.808	0.064	0.063	1.226	0.086	0.091	-999	1	0	-999	0
3956732	15.443	1	17	5876.0	184.0	205.0	4.483	0.054	0.202	1.005	0.127	0.127	0	2	-999	-999	1
3956756	15.596	1	17	5923.0	114.9	115.7	4.120	0.082	0.086	1.128	0.100	0.094	-999	1	0	-999	0
3956808	13.733	1	17	6421.1	109.6	111.9	4.394	0.016	0.020	1.175	0.031	0.037	1	1	0	-999	0
3956827	15.328	1	17	5989.7	112.2	107.4	4.449	0.031	0.042	1.018	0.052	0.062	0	1	0	-999	0
3956837	15.267	1	3	5386.0	129.2	125.2	3.916	0.054	0.055	1.023	0.073	0.076	0	1	0	-999	0
3956881	14.462	1	17	5706.8	137.6	123.6	3.763	0.060	0.055	1.375	0.089	0.079	3	1	0	-999	0
3956926	15.32	1	17	4510.2	80.1	76.3	4.592	0.024	0.020	0.715	0.030	0.027	0	1	0	-999	0
3956965	15.415	1	17	6313.6	132.5	129.7	4.184	0.161	0.249	1.249	0.172	0.130	-999	1	-999	-999	0
3957082	12.923	0	17	5928.5	109.5	108.6	4.426	0.036	0.042	0.964	0.059	0.065	1	3	0	-1	0
3957102	13.538	0	17	6717.4	142.5	141.9	4.065	0.035	0.036	1.451	0.077	0.072	-999	1	0	-999	0
3957142	15.513	4	17	6212.1	131.3	123.1	4.227	0.068	0.073	1.198	0.073	0.086	-999	1	0	-999	0
3957242	14.607	1	17	4849.1	87.1	78.3	4.568	0.027	0.028	0.767	0.038	0.039	0	1	0	-999	0
3957255	14.302	1	17	6331.9	119.7	119.4	4.368	0.030	0.038	1.107	0.052	0.065	-999	1	0	-999	0
3957312	14.675	1	17	6040.8	118.8	115.8	4.217	0.042	0.047	1.135	0.072	0.086	0	1	0	-999	0
3957321	15.098	1	17	6019.9	120.3	117.5	4.225	0.056	0.057	1.120	0.079	0.086	0	1	0	-999	0
3957369	15.611	1	17	5847.1	117.8	111.8	4.102	0.068	0.077	1.101	0.106	0.088	0	1	0	-999	0
3957425	15.107	1	17	5966.7	119.6	118.5	4.192	0.186	0.228	1.109	0.150	0.114	0	1	-999	-999	0
3957439	15.379	1	17	5754.8	125.1	116.4	3.779	0.072	0.069	1.286	0.096	0.094	0	1	0	-999	0
3957477	14.81	0	17	5566.0	149.0	149.0	4.394	0.153	0.187	0.824	0.122	0.061	20	2	-999	-999	1
3957501	14.629	1	17	6563.9	135.3	133.4	4.248	0.039	0.042	1.309	0.062	0.061	-999	1	0	-999	0
3957537	15.697	2	17	5926.6	115.7	109.5	4.446	0.038	0.050	1.007	0.059	0.067	-999	1	0	-999	0
3957577	15.813	4	17	6020.8	114.8	111.8	4.068	0.107	0.115	1.200	0.110	0.106	-999	1	0	-999	0
3957589	14.447	1	17	5904.9	117.8	112.1	4.277	0.044	0.046	1.053	0.075	0.079	0	1	0	-999	0
3957605	15.481	1	17	5383.0	160.0	160.0	4.587	0.030	0.120	0.885	0.071	0.097	0	2	-999	-999	1
3957615	15.685	1	17	5159.3	100.3	98.2	4.423	0.064	0.065	0.838	0.042	0.037	0	1	1	-999	0
3957652	14.645	1	17	5981.8	107.1	112.6	4.109	0.042	0.051	1.173	0.076	0.101	0	1	0	-999	0
3957661	14.751	1	17	6012.5	118.5	115.5	4.299	0.047	0.048	1.088	0.074	0.079	-999	1	0	-999	0
3957724	14.115	10	10	6266.2	117.1	113.6	3.868	0.039	0.051	1.497	0.077	0.152	-999	1	0	-999	0
3957747	14.619	1	17	6033.3	122.4	118.4	4.277	0.046	0.047	1.104	0.075	0.081	-999	1	0	-999	0
3957776	14.785	1	17	5799.2	121.2	116.0	4.082	0.056	0.059	1.084	0.114	0.082	-999	1	0	-999	0
3957778	14.31	1	17	5367.6	94.4	92.8	4.449	0.040	0.043	0.923	0.060	0.061	0	1	0	-999	0
3957804	14.293	1	17	5759.5	104.0	100.9	4.245	0.039	0.041	1.092	0.063	0.072	-999	1	0	-999	0
3957814	15.189	1	17	5629.7	106.3	101.6	4.226	0.056	0.056	0.959	0.073	0.069	-999	1	0	-999	0
3957892	15.055	1	17	6249.3	121.2	117.2	4.330	0.039	0.048	1.162	0.062	0.073	-999	1	0	-999	0
3957896	14.81	0	17	4986.4	97.1	78.0	3.019	0.085	0.079	1.661	0.333	0.227	2	2	0	-999	0
3957899	11.949	0	17	6485.3	131.0	125.7	3.804	0.029	0.031	1.739	0.072	0.082	8	1	0	-999	0
3957918	15.571	4	17	5776.8	109.7	105.7	4.382	0.057	0.063	0.987	0.070	0.074	1	1	0	-999	0
3957949	14.726	1	17	5690.9	99.7	97.0	4.453	0.033	0.042	0.974	0.054	0.061	0	1	0	-999	0
3957971	11.981	1	17	5062.2	93.1	88.0	3.383	0.073	0.094	1.166	0.188	0.211	2	2	0	-999	0
3957985	15.223	1	17	4641.8	76.5	71.4	4.594	0.023	0.024	0.727	0.032	0.032	0	1	0	-999	0
3958016	15.595	4	17	5551.7	102.5	101.1	4.447	0.049	0.059	0.917	0.062	0.066	0	1	0	-999	0
3958018	15.726	2	17	5844.2	108.7	106.8	4.414	0.048	0.060	1.001	0.064	0.071	-999	1	0	-999	0
3958034	15.106	4	17	5452.0	120.6	117.3	3.705	0.053	0.057	1.311	0.093	0.103	0	1	0	-999	0
3958052	14.928	1	17	5817.9	120.0	113.7	4.127	0.046	0.050	1.077	0.104	0.087	-999	1	0	-999	0
3958112	15.704	1	17	5911.0	118.3	114.5	4.290	0.066	0.067	1.053	0.078	0.081	0	1	0	-999	0
3958131	15.354	1	17	5711.0	120.5	113.6	3.970	0.066	0.059	1.103	0.085	0.077	0	1	0	-999	0
3958219	15.719	2	3	4982.2	100.9	90.5	3.586	0.089	0.103	1.118	0.166	0.179	0	1	0	-999	0
3958230	14.425	14	15	6712.1	143.5	142.3	4.069	0.045	0.046	1.446	0.079	0.074	1	3	0	-999	0
3958237	12.576	1	17	4727.2	90.4	90.7	2.434	0.114	0.080	1.268	0.383	0.257	2	2	0	-999	0
3958276	14.148	14	14	4958.7	84.9	82.5	3.386	0.073	0.095	1.254	0.182	0.228	0	2	0	-999	0
3958298	14.977	1	17	4951.0	148.0	148.0	3.876	0.728	0.312	0.931	0.210	0.172	2	2	-999	-999	1
3958301	15.598	2	17	6071.4	115.3	108.9	4.157	0.070	0.065	1.176	0.077	0.093	-999	1	0	-1	0
3958358	14.222	1	17	5805.6	108.2	102.3	4.208	0.037	0.039	1.140	0.063	0.077	1	1	0	-999	0
3958391	13.49	0	17	6313.9	124.5	117.4	4.247	0.036	0.038	1.113	0.063	0.072	-999	1	0	-999	0
3958424	13.282	0	17	6699.1	145.0	135.2	3.992	0.032	0.033	1.568	0.074	0.075	-999	3	0	-999	0
3958466	14.539	1	17	5877.8	116.9	114.3	4.019	0.057	0.051	1.147	0.129	0.081	0	1	0	-999	0
3958480	13.583	1	17	6686.2	143.5	131.5	4.052	0.034	0.035	1.454	0.076	0.072	-999	3	0	-999	0
3958491	14.172	10	10	6455.5	118.8	115.8	4.340	0.024	0.032	1.222	0.044	0.058	-999	1	0	-999	0
3958499	15.917	4	17	5570.9	110.5	106.4	4.188	0.076	0.074	0.948	0.073	0.068	0	1	0	-999	0
3958559	15.638	2	17	5979.6	112.7	112.3	3.974	0.077	0.076	1.231	0.117	0.098	0	1	0	-999	0
3958620	15.511	1	17	5624.4	114.2	110.5	3.940	0.065	0.062	1.090	0.079	0.078	0	1	0	-999	0
3958656	14.865	1	17	6270.8	135.1	128.4	4.139	0.047	0.052	1.272	0.064	0.081	-999	1	0	-999	0
3958657	11.942	0	17	6742.3	138.2	132.2	4.123	0.033	0.032	1.417	0.077	0.066	6	1	0	-999	0
3958675	15.684	1	17	5635.3	103.6	101.0	4.451	0.046	0.057	0.937	0.060	0.066	-999	1	0	-999	0
3958711	15.317	1	17	5952.9	113.1	110.2	4.339	0.052	0.055	1.055	0.072	0.078	-999	1	0	-999	0
3958713	15.813	4	17	5814.0	104.3	100.6	4.484	0.034	0.045	0.959	0.053	0.060	-999	1	0	-999	0
3958730	14.849	1	17	5939.8	109.5	115.5	4.024	0.056	0.053	1.155	0.118	0.078	-999	1	0	-999	0
3958747	15.977	1	17	5680.6	113.9	109.9	4.153	0.087	0.088	1.002	0.086	0.078	0	1	0	-999	0
3958765	15.341	4	17	5610.4	111.0	105.9	4.168	0.058	0.057	0.967	0.075	0.070	0	1	0	-999	0
3958771	15.218	4	17	6358.8	160.6	150.3	3.938	0.064	0.057	1.315	0.122	0.107	-999	1	0	-999	0
3958800	14.325	1	17	6298.0	174.0	261.0	4.421	0.058	0.232	1.198	0.169	0.169	-999	2	-999	-999	1
3958959	15.116	1	17	6129.0	111.7	107.1	4.420	0.031	0.041	1.068	0.052	0.063	-999	1	0	-999	0
3958981	15.748	1	17	5916.2	113.5	107.4	4.202	0.083	0.080	1.086	0.088	0.086	-999	1	0	-999	0
3961392	15.515	2	3	6187.7	133.8	121.4	4.237	0.063	0.065	1.183	0.075	0.088	-999	1	0	-999	0
3961420	15.275	1	17	5548.1	126.0	119.5	3.968	0.053	0.052	1.040	0.075	0.074	0	1	0	-999	0
3961466	13.079	0	17	6670.0	141.0	124.5	3.947	0.031	0.035	1.429	0.069	0.088	-999	1	0	-999	0
3961499	15.797	1	17	5741.5	116.4	110.9	4.316	0.068	0.064	1.060	0.068	0.072	0	1	0	-999	0
3961989	13.31	0	17	6270.6	132.8	124.5	4.176	0.039	0.037	1.223	0.057	0.069	-999	1	0	-999	0
3962041	15.319	1	17	5910.2	123.1	113.1	4.210	0.063	0.060	1.081	0.085	0.086	0	1	0	-999	0
3962164	15.256	1	17	5947.0	115.5	112.8	4.342	0.051	0.054	1.052	0.072	0.078	0	1	0	-999	0
3962211	13.678	1	17	6256.5	120.7	116.2	4.442	0.029	0.037	0.972	0.047	0.058	-999	1	0	-999	0
3962243	15.368	1	17	5930.6	108.9	104.8	4.495	0.033	0.043	0.921	0.044	0.049	-999	1	0	0	0
3962256	15.884	2	17	6773.0	185.0	345.0	4.306	0.063	0.188	1.427	0.169	0.206	-999	2	-999	-999	1
3962274	15.231	1	17	5952.0	117.4	112.6	4.307	0.056	0.056	1.063	0.075	0.079	0	1	0	-999	0
3962357	14.377	1	17	6495.6	120.9	120.4	4.326	0.023	0.029	1.276	0.044	0.047	-999	1	0	0	0
3962426	14.64	1	17	6527.7	130.8	124.4	4.277	0.037	0.041	1.283	0.057	0.060	-999	1	0	-999	0
3962440	13.594	1	17	6597.1	130.9	126.4	3.782	0.090	0.086	1.647	0.137	0.140	6	1	0	1	0
3962456	15.151	1	17	6082.1	118.4	116.5	4.331	0.050	0.056	1.103	0.070	0.079	6	1	0	-999	0
3962485	14.714	1	17	5663.0	122.6	116.5	3.941	0.046	0.044	1.105	0.071	0.071	0	1	0	-999	0
3962507	14.544	1	17	6067.6	119.6	117.9	4.246	0.044	0.047	1.131	0.072	0.083	0	1	0	-999	0
3962516	14.679	1	17	5775.0	104.3	96.6	4.517	0.021	0.031	0.929	0.038	0.050	6	1	0	-999	0
3962530	15.809	1	17	5380.0	175.0	175.0	4.581	0.024	0.128	0.924	0.066	0.099	0	2	-999	-999	1
3962632	14.581	1	17	5721.7	123.5	111.9	3.835	0.045	0.044	1.223	0.068	0.076	0	1	0	-999	0
3962646	13.46	0	17	5815.4	95.6	95.4	4.467	0.018	0.028	1.031	0.035	0.049	0	1	0	-999	0
3962682	15.016	1	17	5701.4	116.5	110.7	4.287	0.050	0.051	0.973	0.075	0.073	0	1	0	-999	0
3962684	13.956	1	17	4990.0	93.0	85.9	3.419	0.070	0.092	1.278	0.175	0.224	1	2	0	-1	0
3962698	15.909	1	17	5067.2	108.6	115.3	4.493	0.040	0.037	0.813	0.050	0.039	0	1	0	-999	0
3962728	15.742	1	17	5036.5	117.1	102.2	3.698	0.078	0.091	1.062	0.141	0.140	2	1	0	-1	0
3962751	15.206	1	17	5733.4	119.1	114.8	4.216	0.074	0.073	1.003	0.084	0.078	-999	1	0	-1	0
3962790	15.661	4	17	4944.9	90.7	86.4	3.345	0.122	0.130	1.250	0.200	0.235	2	2	0	-999	0
3962820	14.301	1	17	6565.1	140.9	130.5	4.267	0.034	0.035	1.274	0.055	0.052	-999	1	0	-999	0
3962854	15.486	1	17	6107.0	123.0	118.0	4.223	0.063	0.062	1.156	0.076	0.087	-999	1	0	-999	0
3962872	14.145	1	17	6034.9	138.1	116.4	3.789	0.059	0.042	1.343	0.171	0.065	-999	1	0	-1	0
3962877	15.363	1	17	4974.5	92.0	85.3	3.242	0.113	0.120	1.375	0.201	0.241	2	2	0	-999	0
3962892	13.959	1	17	5498.6	157.1	239.5	4.096	0.350	0.366	0.867	0.258	0.096	0	1	-999	-999	0
3962893	14.851	1	17	6270.8	118.9	115.9	3.840	0.052	0.060	1.521	0.096	0.152	-999	1	0	-999	0
3962985	15.155	1	17	5481.0	166.0	166.0	4.508	0.074	0.126	0.821	0.102	0.074	0	2	-999	-999	1
3963011	14.977	1	17	5031.5	70.6	65.9	2.857	0.032	0.047	2.107	0.132	0.113	2	2	0	-999	0
3963040	14.253	1	17	5015.2	171.6	125.1	3.473	0.053	0.085	1.695	0.118	0.244	-999	2	0	-999	0
3963055	15.131	1	17	5820.3	106.0	101.7	4.471	0.028	0.040	0.975	0.047	0.063	-999	1	0	-999	0
3963067	14.876	1	17	5761.7	131.9	124.0	3.890	0.050	0.046	1.185	0.074	0.076	0	1	0	-999	0
3963087	14.806	1	17	6150.5	120.9	113.0	4.502	0.019	0.024	0.971	0.034	0.040	-999	1	0	-999	0
3963127	15.053	1	17	5727.5	128.9	124.0	4.036	0.058	0.048	1.069	0.106	0.078	0	1	0	-999	0
3963173	14.53	1	17	6251.9	119.6	117.0	4.350	0.030	0.040	1.155	0.057	0.072	-999	1	0	-999	0
3963178	14.457	1	17	4999.0	97.5	90.2	3.447	0.071	0.092	1.270	0.169	0.221	2	2	0	-999	0
3963188	15.734	1	17	5245.0	136.9	150.5	4.517	0.036	0.043	0.844	0.055	0.058	0	1	0	-999	0
3963194	15.144	0	17	4829.5	87.2	88.4	3.178	0.082	0.100	1.239	0.223	0.239	2	2	0	-999	0
3963225	15.202	1	17	6015.0	113.5	108.2	4.429	0.030	0.041	1.041	0.050	0.065	-999	1	0	-999	0
3963270	14.744	1	17	5752.2	126.4	124.0	4.058	0.059	0.050	1.070	0.119	0.078	-999	1	0	-999	0
3963287	13.871	1	17	6356.1	137.1	125.6	4.028	0.035	0.037	1.370	0.069	0.072	-999	1	0	-999	0
3963297	14.265	1	17	6414.3	142.7	141.1	4.019	0.034	0.037	1.394	0.077	0.076	-999	1	0	-999	0
3963338	12.322	0	17	6515.2	118.5	112.8	4.294	0.021	0.028	1.318	0.044	0.052	-999	3	0	-999	0
3963367	14.816	1	17	5553.2	130.7	125.8	3.743	0.041	0.043	1.286	0.068	0.081	0	1	0	-999	0
3963437	15.331	1	17	5665.6	126.0	121.6	4.148	0.056	0.056	0.996	0.085	0.075	1	1	0	-999	0
3963488	12.552	0	17	6649.0	162.0	203.0	4.082	0.228	0.123	1.088	0.178	0.129	-999	2	-999	-999	1
3963500	15.577	2	17	6152.1	121.8	119.8	4.347	0.049	0.059	1.120	0.067	0.076	-999	1	0	-999	0
3963518	15.273	4	17	5649.4	98.5	95.1	4.532	0.024	0.033	0.899	0.040	0.049	-999	1	0	-999	0
3963530	14.89	1	17	6499.6	138.4	167.4	4.365	0.027	0.030	1.200	0.049	0.067	-999	1	0	-999	0
3963716	14.985	1	17	5903.9	131.7	129.9	3.908	0.063	0.052	1.226	0.129	0.080	0	1	0	-999	0
3963729	15.125	1	17	5729.1	101.4	97.1	4.472	0.032	0.044	0.956	0.051	0.063	-999	1	0	-999	0
3963732	13.126	0	17	4992.5	94.5	84.3	3.545	0.068	0.078	1.068	0.162	0.165	2	1	0	-999	0
3963752	15.799	4	17	5781.7	120.6	123.4	4.412	0.052	0.063	0.983	0.067	0.075	0	1	0	-999	0
3963831	15.137	1	17	6267.8	119.2	114.4	4.355	0.031	0.041	1.156	0.054	0.069	-999	1	0	-999	0
3963844	14.803	1	17	5939.1	124.0	115.1	4.247	0.044	0.047	1.079	0.076	0.083	0	1	0	-999	0
3963881	15.885	2	2	4922.8	101.7	95.1	4.599	0.029	0.037	0.741	0.046	0.046	0	1	0	-999	0
3963935	14.145	1	17	6387.1	124.5	113.7	3.766	0.035	0.044	1.667	0.071	0.148	-999	1	0	-999	0
3963949	15.73	2	17	5427.0	113.1	106.6	4.441	0.054	0.056	0.886	0.064	0.062	0	1	0	-999	0
3964014	15.565	1	17	6044.3	127.4	114.6	4.140	0.060	0.057	1.179	0.076	0.096	0	1	0	-999	0
3964015	14.907	1	17	6474.0	157.0	269.0	4.290	0.072	0.168	1.429	0.135	0.203	-999	2	-999	-999	1
3964039	13.966	1	17	6653.5	138.0	138.1	4.321	0.027	0.034	1.224	0.043	0.055	-999	1	0	-999	0
3964082	11.432	1	17	6525.0	154.0	212.0	4.381	0.062	0.188	1.183	0.164	0.164	5	2	-999	-999	1
3964104	15.631	1	17	5979.8	132.0	124.3	4.340	0.052	0.053	1.064	0.076	0.081	0	1	0	-999	0
3964109	13.542	1	17	6696.8	150.0	137.5	4.232	0.031	0.031	1.284	0.051	0.044	-999	1	0	0	0
3964162	15.331	1	17	4826.4	91.9	87.1	4.625	0.018	0.025	0.709	0.029	0.034	0	1	0	-999	0
3964195	15.626	1	17	6261.1	137.1	133.8	4.156	0.077	0.076	1.253	0.074	0.089	0	1	0	-999	0
3964290	15.798	1	17	5846.8	143.4	141.7	3.966	0.168	0.181	1.179	0.160	0.148	0	1	-999	-999	0
3964313	14.121	1	17	6000.7	113.1	118.6	4.010	0.043	0.051	1.222	0.109	0.091	1	1	0	-999	0
3964318	14.144	1	17	4544.0	121.0	134.0	4.657	0.024	0.052	0.708	0.054	0.066	8	2	-999	-999	1
3964327	15.597	4	17	5204.4	100.0	92.8	4.590	0.024	0.033	0.781	0.040	0.048	8	1	0	-999	0
3964337	13.959	1	17	6111.1	114.1	119.4	4.306	0.039	0.042	1.123	0.072	0.078	1	1	0	-999	0
3964371	13.745	1	17	5829.0	180.4	132.5	4.312	0.120	0.098	0.949	0.098	0.075	-999	1	-999	-999	0
3964381	14.775	15	16	6137.8	114.2	109.8	4.404	0.028	0.039	1.087	0.050	0.065	-999	1	0	-999	0
3964395	15.842	1	17	5243.3	85.6	76.9	4.298	0.047	0.048	0.868	0.032	0.025	0	1	1	-999	0
3964464	15.711	1	17	5077.0	100.4	92.0	4.527	0.038	0.039	0.812	0.047	0.046	0	1	0	-999	0
3964545	11.432	3	17	5831.2	117.3	114.5	4.221	0.044	0.047	1.042	0.081	0.082	3	1	0	-1	0
3964557	13.146	1	17	5575.8	103.4	99.8	4.267	0.041	0.042	0.932	0.069	0.065	0	1	0	-999	0
3964567	15.376	1	17	6287.1	126.1	125.1	4.296	0.049	0.058	1.192	0.067	0.078	-999	1	0	-999	0
3964570	15.257	15	16	6834.4	139.8	145.2	4.037	0.057	0.058	1.508	0.090	0.086	5	2	0	-999	0
3964592	15.179	1	17	5789.4	119.8	114.4	4.331	0.051	0.052	0.998	0.076	0.077	0	1	0	-999	0
3964598	13.263	1	17	6583.9	129.4	127.9	3.915	0.033	0.033	1.524	0.077	0.075	-999	1	0	-999	0
3964616	15.384	1	17	5428.6	104.3	101.8	4.506	0.035	0.048	0.883	0.050	0.061	-999	1	0	-999	0
3964627	15.216	1	17	5539.2	100.9	97.0	4.539	0.024	0.036	0.882	0.039	0.052	0	1	0	-999	0
3964630	14.113	1	17	5938.8	115.2	112.5	4.129	0.035	0.046	1.142	0.079	0.096	0	1	0	-999	0
3964725	15.72	2	17	5920.0	115.2	107.7	4.491	0.030	0.037	0.965	0.050	0.057	0	1	0	-999	0
3964794	15.668	1	17	5185.9	98.9	92.9	4.539	0.033	0.042	0.826	0.045	0.053	-999	1	0	-999	0
3964925	15.321	1	17	5310.1	104.9	89.6	4.406	0.049	0.040	0.857	0.060	0.044	0	1	0	-999	0
3964962	14.149	1	17	4881.6	83.5	78.6	4.588	0.022	0.028	0.757	0.033	0.041	0	1	0	-999	0
3965012	15.905	4	17	5898.0	175.0	211.0	4.567	0.034	0.195	0.904	0.097	0.108	-999	2	-999	-999	1
3965089	12.904	0	17	6127.3	127.7	118.5	4.275	0.027	0.035	1.277	0.050	0.057	-999	1	0	-999	0
3965116	15.56	2	3	6062.7	130.3	120.1	4.069	0.063	0.070	1.231	0.087	0.107	-999	1	0	-999	0
3965242	11.183	1	17	5237.3	98.2	88.0	4.492	0.039	0.036	0.830	0.054	0.049	20	1	0	-999	0
3965252	15.316	1	17	6094.6	118.0	115.8	4.348	0.048	0.057	1.102	0.066	0.077	-999	1	0	-999	0
3965326	12.045	1	17	5800.7	102.0	100.1	4.416	0.035	0.042	0.992	0.064	0.074	-999	1	0	-1	0
3965337	15.111	4	17	5924.7	123.8	124.5	4.133	0.049	0.052	1.128	0.090	0.096	0	1	0	-999	0
3965428	14.974	1	17	6083.9	123.9	122.0	4.310	0.046	0.051	1.112	0.072	0.081	-999	1	0	-999	0
3965441	15.446	1	17	6407.9	133.8	132.2	4.354	0.036	0.044	1.188	0.061	0.070	-999	1	0	-999	0
3965490	15.656	2	17	5371.0	177.0	177.0	4.581	0.025	0.136	0.922	0.063	0.099	0	2	-999	-999	1
3965556	14.311	0	17	7026.2	155.0	158.8	3.999	0.045	0.047	1.604	0.089	0.091	3	2	0	-999	0
3965571	15.126	1	17	5524.0	123.9	113.9	4.291	0.049	0.047	0.914	0.070	0.061	0	1	0	-999	0
3965634	12.4	1	17	5903.0	116.2	109.7	4.207	0.039	0.044	1.082	0.076	0.085	-999	1	0	-999	0
3965661	14.843	1	17	5716.0	169.0	169.0	4.356	0.140	0.193	0.912	0.125	0.080	1	2	-999	-999	1
3965688	14.329	1	17	5662.3	131.1	129.0	4.052	0.053	0.045	1.034	0.086	0.074	0	1	0	-999	0
3965700	15.656	1	17	5105.0	98.1	88.7	4.482	0.042	0.034	0.821	0.050	0.038	0	1	0	-999	0
3965733	13.772	1	17	6061.2	127.3	123.8	4.224	0.038	0.041	1.137	0.070	0.084	-999	1	0	-999	0
3965773	14.442	1	17	6296.4	126.4	124.1	4.319	0.035	0.039	1.185	0.059	0.075	-999	1	0	-999	0
3965805	15.255	1	17	5408.5	107.3	106.0	4.526	0.029	0.042	0.873	0.044	0.059	0	1	0	-999	0
3965833	13.823	1	17	6171.6	119.2	120.0	4.312	0.037	0.041	1.144	0.068	0.078	0	1	0	-999	0
3965879	13.335	1	17	7019.0	136.2	150.7	3.655	0.031	0.031	2.016	0.082	0.079	-999	2	0	-1	0
3965889	15.823	2	17	5677.2	114.8	111.4	4.445	0.049	0.062	0.947	0.063	0.067	0	1	0	-999	0
3965930	14.878	1	17	6057.8	126.8	109.3	4.112	0.042	0.047	1.209	0.071	0.101	0	1	0	-999	0
3965976	15.617	4	17	6142.7	133.4	120.2	4.196	0.069	0.070	1.188	0.074	0.090	0	1	0	-999	0
3966021	14.476	1	17	6030.3	129.2	125.9	4.240	0.043	0.046	1.054	0.076	0.076	8	1	0	-999	0
3966097	15.365	1	17	5355.6	139.5	132.3	3.910	0.058	0.059	1.016	0.076	0.078	7	1	0	-999	0
3966109	15.179	1	17	5785.9	127.0	123.9	4.235	0.052	0.055	1.017	0.083	0.080	0	1	0	-999	0
3966128	13.475	0	17	6401.2	126.8	121.5	4.424	0.016	0.021	1.106	0.030	0.044	-999	1	0	-999	0
3966155	14.724	1	17	6115.1	141.5	117.4	4.105	0.045	0.046	1.236	0.068	0.099	1	1	0	-999	0
3966165	12.381	0	17	6001.1	99.1	101.6	4.096	0.034	0.047	1.200	0.069	0.107	-999	1	0	-999	0
3966183	14.734	1	17	4980.8	109.3	97.5	4.550	0.029	0.031	0.793	0.043	0.045	0	1	0	-999	0
3966230	15.026	1	17	5445.7	134.5	125.4	4.028	0.049	0.047	0.964	0.070	0.068	0	1	0	-999	0
3966262	14.914	1	17	5752.3	124.6	121.1	4.219	0.055	0.056	1.009	0.084	0.079	1	1	0	-1	0
3966296	13.789	1	17	6069.3	157.9	158.8	4.465	0.018	0.026	1.020	0.034	0.055	-999	1	0	-999	0
3966340	15.297	1	17	5213.4	145.0	142.0	4.459	0.094	0.181	0.839	0.064	0.061	0	1	-999	-999	0
3966529	15.254	1	3	6145.2	121.8	119.7	4.343	0.045	0.053	1.120	0.065	0.076	0	1	0	-999	0
3966566	15.672	2	3	6033.7	119.6	115.7	4.413	0.039	0.052	1.051	0.060	0.069	0	1	0	-999	0
3966737	14.978	1	17	5988.8	127.7	121.7	4.189	0.047	0.053	1.129	0.077	0.090	0	1	0	-999	0
3966763	15.203	1	17	5935.2	131.1	124.0	4.278	0.055	0.055	1.065	0.078	0.082	0	1	0	-999	0
3966777	15.796	4	17	5721.5	227.8	208.0	3.742	0.075	0.074	1.320	0.152	0.142	-999	1	0	-999	0
3966800	15.278	15	16	6510.7	136.7	139.0	4.217	0.042	0.043	1.308	0.063	0.062	5	3	0	-999	0
3966801	14.885	1	17	4891.6	87.3	81.9	4.596	0.025	0.027	0.719	0.034	0.034	0	1	0	0	0
3966912	11.952	1	17	5661.0	126.7	120.5	4.245	0.059	0.060	0.966	0.078	0.073	3	1	0	-1	0
3966933	14.352	1	17	6126.4	122.6	120.9	4.299	0.041	0.042	1.132	0.071	0.080	0	1	0	-999	0
3966946	15.13	4	17	5814.3	123.1	121.1	4.107	0.052	0.058	1.082	0.108	0.084	2	1	0	-999	0
3966950	12.122	0	17	7036.6	163.5	146.0	3.977	0.036	0.036	1.630	0.083	0.088	5	2	0	-999	0
3967041	13.715	1	17	6140.0	171.0	214.0	4.455	0.054	0.216	1.094	0.153	0.139	-999	2	-999	-999	1
3967081	12.213	15	16	6725.0	189.0	283.0	4.203	0.128	0.192	1.372	0.196	0.218	5	2	-999	-999	1
3967353	14.919	1	17	5648.1	104.7	100.2	4.495	0.028	0.040	0.930	0.046	0.060	-999	1	0	-999	0
3967392	15.645	2	17	5334.6	97.6	81.8	4.297	0.049	0.048	0.872	0.049	0.035	0	1	0	-999	0
3967453	15.746	1	17	5950.4	120.8	118.7	4.378	0.043	0.051	1.045	0.067	0.077	-999	1	0	-999	0
3967474	15.152	1	17	6117.7	139.0	124.4	4.196	0.045	0.051	1.180	0.071	0.091	-999	1	0	-999	0
3967511	15.482	1	17	5706.3	111.5	106.1	4.468	0.038	0.049	0.950	0.056	0.065	0	1	0	-999	0
3967512	15.748	4	17	5690.1	124.2	117.5	4.446	0.051	0.066	0.950	0.066	0.068	0	1	0	-999	0
3967545	15.622	1	17	5471.2	104.6	100.8	4.569	0.023	0.033	0.839	0.039	0.047	-999	1	0	-999	0
3967567	15.098	1	17	6616.2	139.2	134.5	4.268	0.039	0.047	1.311	0.059	0.059	0	1	0	-999	0
3967577	14.802	1	17	6032.3	116.3	112.2	4.149	0.047	0.046	1.172	0.070	0.096	0	1	0	-999	0
3967654	13.77	1	17	5052.7	115.3	102.1	3.606	0.060	0.082	1.204	0.133	0.187	0	1	0	-999	0
3967678	14.923	1	17	6091.0	181.0	217.0	4.487	0.052	0.208	1.045	0.140	0.140	-999	2	-999	-999	1
3967680	15.317	1	17	5546.4	106.8	102.4	4.544	0.023	0.034	0.877	0.039	0.050	0	1	0	-999	0
3967714	15.557	2	17	6019.8	118.9	117.3	4.088	0.060	0.067	1.198	0.087	0.102	0	1	0	-999	0
3967744	13.318	0	17	6655.8	137.2	132.4	3.811	0.037	0.036	1.657	0.079	0.081	-999	2	0	-999	0
3967859	10.52	0	17	6062.6	120.0	114.4	4.233	0.039	0.040	0.994	0.072	0.068	-999	1	0	-999	0
3967902	14.603	15	16	6094.6	113.6	110.1	4.388	0.031	0.042	1.087	0.055	0.071	-999	1	0	-999	0
3967912	15.508	4	17	5119.2	135.9	118.2	3.695	0.070	0.085	1.147	0.127	0.148	2	1	0	-999	0
3967921	14.712	1	17	4866.9	95.6	90.2	3.360	0.091	0.096	1.110	0.219	0.200	2	2	0	-999	0
3968072	14.937	1	17	5972.2	114.9	123.1	4.082	0.045	0.056	1.182	0.087	0.104	0	1	0	-999	0
3968084	15.859	1	17	5945.1	146.2	148.2	4.218	0.058	0.063	1.093	0.093	0.099	-999	1	0	-999	0
3968120	15.203	1	3	5988.9	125.5	117.2	4.127	0.049	0.050	1.165	0.081	0.101	-999	1	0	-999	0
3968183	15.537	4	17	5595.5	111.5	110.6	4.441	0.047	0.055	0.929	0.063	0.068	7	1	0	-999	0
3968252	14.806	1	17	5623.4	117.6	113.3	4.332	0.048	0.047	0.940	0.074	0.069	1	1	0	-999	0
3968292	13.325	0	17	6407.0	171.0	209.0	4.183	0.214	0.175	1.039	0.171	0.128	-999	2	-999	-999	1
3968326	12.213	0	17	6076.2	125.3	129.1	4.098	0.026	0.027	1.404	0.042	0.042	2	1	0	-999	0
3968498	15.673	4	17	5478.3	112.0	110.4	4.449	0.049	0.053	0.899	0.063	0.065	0	1	0	-999	0
3968556	14.471	1	17	5566.2	99.1	94.8	4.515	0.024	0.037	0.908	0.041	0.057	-999	1	0	-999	0
3968653	15.21	1	17	4939.2	102.7	90.7	3.594	0.075	0.085	1.065	0.164	0.162	2	1	0	-999	0
3968682	13.708	1	17	6249.2	113.1	107.9	4.399	0.020	0.031	1.119	0.039	0.060	1	1	0	-999	0
3968706	15.673	2	3	6002.6	116.6	112.7	4.384	0.051	0.065	1.055	0.068	0.073	-999	1	0	-999	0
3968716	14.569	2	16	6438.5	133.8	126.8	3.983	0.033	0.035	1.468	0.073	0.073	2	3	0	-999	0
3968720	14.52	1	17	5682.8	123.4	121.5	4.016	0.051	0.042	1.060	0.079	0.072	-999	1	0	-999	0
3968749	15.529	2	17	5768.5	119.1	114.6	4.338	0.057	0.057	0.989	0.075	0.076	-999	1	0	-999	0
3968829	15.058	1	17	5846.5	123.3	118.4	4.053	0.088	0.095	1.124	0.109	0.093	0	1	0	-999	0
3968830	15.098	1	17	6255.4	117.1	112.7	4.423	0.026	0.032	1.085	0.046	0.056	-999	1	0	-999	0
3968865	12.988	1	17	5462.1	131.1	131.0	3.595	0.027	0.036	1.491	0.069	0.087	1	1	0	-999	0
3968874	15.097	4	17	6187.1	127.0	117.8	3.975	0.049	0.053	1.352	0.085	0.122	-999	1	0	-999	0
3968884	15.427	4	17	5980.6	110.7	106.3	4.448	0.031	0.042	1.018	0.051	0.062	0	1	0	-999	0
3968888	15.517	2	17	6220.3	121.3	119.6	3.854	0.082	0.086	1.465	0.138	0.145	-999	1	0	-999	0
3968935	13.125	0	17	5858.0	176.0	158.0	3.634	0.384	0.120	1.435	0.172	0.401	0	2	-999	-999	1
3968948	12.207	1	17	7119.7	159.1	163.0	4.112	0.032	0.036	1.538	0.085	0.081	-999	2	0	-999	0
3969022	11.798	1	17	4720.9	73.1	70.1	4.565	0.026	0.026	0.775	0.036	0.035	8	1	0	-999	0
3969082	15.223	1	17	6256.7	127.2	121.7	4.301	0.048	0.051	1.179	0.066	0.077	-999	1	0	-999	0
3969109	15.12	1	17	5713.9	108.3	106.0	4.492	0.027	0.039	0.943	0.046	0.060	0	1	0	-999	0
3969124	15.659	4	17	6141.2	127.3	117.9	4.230	0.065	0.067	1.167	0.074	0.085	-999	1	0	-999	0
3969154	14.955	1	17	6108.0	139.5	141.4	3.805	0.054	0.057	1.436	0.169	0.131	0	1	0	-999	0
3969227	15.818	4	17	5071.7	98.3	93.7	4.587	0.023	0.032	0.774	0.038	0.046	0	1	0	-999	0
3969229	11.95	0	17	5475.3	120.1	114.5	3.664	0.030	0.034	1.204	0.067	0.076	-999	1	0	-999	0
3969230	14.612	4	17	6008.5	113.8	118.8	4.013	0.056	0.059	1.203	0.107	0.086	2	3	0	-999	0
3969252	14.37	1	17	5824.6	115.4	113.1	4.126	0.044	0.050	1.080	0.100	0.084	1	1	0	-999	0
3969269	15.468	1	17	6178.4	136.9	125.5	4.150	0.065	0.061	1.227	0.072	0.091	-999	1	0	-999	0
3969281	14.563	1	17	5024.6	86.0	82.0	4.620	0.017	0.025	0.729	0.027	0.038	0	1	0	-999	0
3969302	15.977	4	17	4953.5	98.5	89.3	3.498	0.105	0.116	1.152	0.185	0.203	2	2	0	-999	0
3969304	15.597	2	17	6210.2	134.9	126.3	4.133	0.071	0.067	1.249	0.073	0.091	-999	1	0	-999	0
3969348	14.671	1	17	6180.2	136.7	123.6	4.169	0.049	0.041	1.218	0.066	0.087	-999	1	0	-999	0
3969362	14.576	1	17	6952.0	155.6	145.9	4.143	0.039	0.040	1.467	0.084	0.076	3	2	0	-999	0
3969429	13.742	1	17	6162.3	123.8	122.6	3.907	0.050	0.041	1.278	0.139	0.068	0	1	0	-999	0
3969448	14.031	1	17	6234.2	113.5	108.1	4.388	0.023	0.035	1.126	0.043	0.064	-999	1	0	-999	0
3969492	15.21	1	17	5565.1	120.2	114.1	4.135	0.052	0.051	0.960	0.074	0.068	0	1	0	-999	0
3969500	15.541	1	17	6070.9	119.4	109.9	4.046	0.060	0.070	1.248	0.089	0.107	0	1	0	-999	0
3969543	15.413	4	17	5736.0	122.7	118.0	3.967	0.066	0.058	1.115	0.087	0.078	0	1	0	-999	0
3969558	15.134	1	17	5674.9	136.2	128.4	3.895	0.227	0.196	1.127	0.226	0.169	0	1	-999	-999	0
3969584	15.307	1	17	5619.5	111.8	107.9	4.306	0.054	0.054	0.942	0.072	0.069	0	1	0	-999	0
3969604	14.021	1	17	5831.0	157.0	192.0	4.517	0.050	0.213	1.016	0.113	0.139	0	2	-999	-999	1
3969646	15.127	1	17	5635.3	116.6	111.7	4.292	0.049	0.050	0.949	0.074	0.070	0	1	0	-999	0
3969669	15.41	1	17	5513.0	100.4	98.7	4.521	0.029	0.042	0.891	0.044	0.057	0	1	0	-999	0
3969687	12.683	0	17	6273.8	129.7	120.4	4.114	0.039	0.038	1.408	0.058	0.056	1	1	-999	0	0
3969688	15.954	4	17	6158.8	140.4	127.9	4.237	0.086	0.087	1.170	0.080	0.089	-999	1	0	-999	0
3969689	15.715	4	17	5937.7	115.8	116.6	4.000	0.091	0.094	1.197	0.111	0.100	-999	1	0	-999	0
3969692	15.724	1	17	5531.4	109.3	106.1	4.478	0.041	0.053	0.909	0.057	0.064	-999	1	0	-999	0
3969704	15.275	4	17	4773.0	168.0	168.0	4.596	0.058	0.036	0.671	0.086	0.053	2	2	-999	-999	1
3969734	14.752	1	17	6101.4	113.1	111.3	4.378	0.033	0.042	1.094	0.058	0.073	-999	1	0	-999	0
3969749	14.804	1	17	5286.0	84.6	74.4	4.215	0.032	0.030	0.880	0.035	0.027	0	1	1	-999	0
3969753	13.948	1	17	5682.4	125.2	118.2	3.958	0.040	0.039	1.100	0.071	0.069	0	1	0	-999	0
3969803	13.641	1	17	6003.5	117.6	115.8	4.245	0.036	0.035	1.213	0.055	0.069	-999	1	0	-999	0
3969843	15.287	1	17	5842.1	120.6	117.1	3.959	0.072	0.062	1.167	0.109	0.083	-999	1	0	-999	0
3969872	15.992	4	17	4818.0	107.9	84.3	3.547	0.097	0.094	0.961	0.193	0.094	2	1	0	-999	0
3969888	14.765	1	17	6487.5	135.3	129.8	4.225	0.043	0.044	1.297	0.063	0.062	-999	1	0	-999	0
3969902	15.442	1	17	5748.0	113.9	110.0	4.353	0.069	0.071	0.981	0.073	0.075	1	1	0	-999	0
3969903	13.54	1	17	6520.5	143.4	128.3	4.063	0.033	0.034	1.395	0.071	0.066	1	1	0	-999	0
3969925	14.999	1	17	5800.1	114.9	113.0	4.244	0.048	0.051	1.020	0.080	0.079	0	1	0	-999	0
3969929	13.487	1	17	5886.3	120.8	115.7	4.171	0.044	0.042	0.992	0.081	0.069	0	1	0	-999	0
3969931	15.662	4	17	6033.6	111.8	107.2	4.423	0.038	0.050	1.043	0.059	0.066	-999	1	0	-999	0
3969955	14.656	1	17	5434.5	111.7	106.3	4.441	0.069	0.083	0.886	0.063	0.060	0	1	-999	-999	0
3969968	15.534	1	17	5054.2	91.9	85.9	4.546	0.033	0.037	0.804	0.043	0.047	0	1	0	-999	0
3969976	14.965	1	17	5716.5	101.1	98.3	4.464	0.033	0.045	0.956	0.054	0.065	-999	1	0	-999	0
3970076	13.908	0	17	5877.5	88.6	87.1	4.415	0.019	0.027	1.131	0.037	0.051	2	1	0	-999	0
3970117	14.887	1	17	5674.8	121.6	116.9	3.991	0.063	0.055	1.074	0.081	0.075	3	1	0	-1	0
3970168	15.355	4	17	6213.5	125.4	118.2	4.033	0.064	0.065	1.313	0.082	0.101	-999	1	0	-999	0
3970220	15.692	2	3	6016.9	115.6	111.3	4.460	0.033	0.041	1.009	0.053	0.061	-999	1	0	-999	0
3970233	14.343	1	17	5447.7	119.6	113.7	3.843	0.028	0.030	1.255	0.042	0.056	20	1	0	-1	0
3970364	15.79	4	17	6598.7	137.3	132.9	4.300	0.053	0.071	1.279	0.071	0.077	-999	1	0	-999	0
3970424	15.456	4	17	5798.4	107.1	103.3	4.481	0.031	0.043	0.961	0.050	0.060	7	1	0	-999	0
3970428	13.31	0	17	6113.7	123.7	106.0	4.052	0.031	0.048	1.277	0.063	0.116	0	1	0	-999	0
3970452	15.76	4	17	5900.5	120.2	116.0	4.150	0.065	0.064	1.104	0.094	0.091	-999	1	0	-999	0
3970488	15.143	1	17	6034.0	111.9	109.1	4.402	0.034	0.045	1.062	0.057	0.070	-999	1	0	-999	0
3970518	13.719	1	17	6015.3	110.6	107.0	4.048	0.032	0.053	1.242	0.068	0.120	-999	1	0	-999	0
3970523	15.792	1	17	5355.2	108.4	100.0	4.462	0.053	0.055	0.869	0.060	0.057	-999	1	0	-999	0
3970534	15.845	4	17	5560.1	113.9	111.6	4.405	0.063	0.067	0.920	0.068	0.067	0	1	0	-999	0
3970554	12.902	0	17	6102.4	117.4	113.4	4.010	0.031	0.051	1.303	0.066	0.125	0	1	0	-999	0
3970571	15.004	1	17	5918.8	115.1	112.4	4.151	0.048	0.053	1.116	0.084	0.090	0	1	0	-999	0
3970599	15.365	1	17	4659.1	83.6	75.4	4.612	0.020	0.024	0.710	0.030	0.031	0	1	0	-999	0
3970613	15.191	4	17	5660.7	121.8	117.5	4.026	0.067	0.058	1.048	0.082	0.075	0	1	0	-999	0
3970685	15.656	1	17	6042.2	118.8	111.7	4.170	0.067	0.065	1.158	0.079	0.091	0	1	0	-999	0
3970741	14.799	1	17	6731.0	139.3	130.4	4.304	0.029	0.035	1.311	0.050	0.050	-999	1	0	-999	0
3970835	15.959	4	17	4935.6	88.0	89.8	3.159	0.227	0.312	1.354	0.623	0.315	2	2	-999	-999	0
3970856	15.244	1	17	5412.2	102.2	101.0	4.524	0.029	0.043	0.874	0.045	0.059	-999	1	0	-999	0
3970920	15.791	4	17	5459.0	117.9	106.7	4.364	0.061	0.055	0.893	0.068	0.058	-999	1	0	-999	0
3970937	13.222	0	17	5930.9	122.1	115.4	3.876	0.059	0.037	1.258	0.155	0.073	-999	1	0	-999	0
3970951	15.557	2	17	5724.4	111.3	108.8	4.510	0.043	0.055	0.917	0.063	0.065	0	1	-999	-999	0
3971021	15.337	1	17	5848.5	117.2	114.3	4.274	0.054	0.055	1.031	0.078	0.079	0	1	0	-999	0
3971032	10.773	0	17	6321.8	121.4	129.0	4.209	0.029	0.040	1.251	0.064	0.069	-999	1	0	-999	0
3971043	14.408	1	17	6187.2	118.3	119.2	3.865	0.042	0.054	1.465	0.087	0.155	-999	1	0	-999	0
3971050	14.575	1	17	6335.3	118.1	114.3	4.358	0.025	0.036	1.174	0.047	0.065	-999	1	0	-999	0
3971072	13.139	1	17	5732.8	122.2	126.1	4.369	0.040	0.042	0.973	0.077	0.077	1	1	0	-999	0
3971155	15.516	4	17	5975.1	116.8	113.8	4.356	0.048	0.053	1.058	0.071	0.078	-999	1	0	-999	0
3971191	15.233	1	17	5679.5	109.3	105.2	4.354	0.051	0.051	0.957	0.074	0.071	0	1	0	-999	0
3971237	15.69	2	17	6462.4	151.8	156.1	4.045	0.061	0.072	1.388	0.097	0.096	-999	1	0	-999	0
3971271	14.598	1	17	6394.7	127.6	132.4	4.251	0.043	0.040	1.255	0.062	0.070	-999	1	0	-999	0
3971274	15.72	2	17	5754.3	114.4	111.5	4.395	0.054	0.061	0.978	0.069	0.074	1	1	0	-999	0
3971315	14.044	1	17	6188.0	117.8	115.1	4.184	0.038	0.042	1.075	0.073	0.076	20	1	0	-1	0
3971416	15.475	4	17	5695.3	119.3	113.5	4.325	0.057	0.057	0.966	0.075	0.073	1	1	0	-999	0
3971428	14.679	1	17	5885.3	124.5	124.1	3.928	0.056	0.044	1.202	0.133	0.079	0	1	0	-999	0
3971430	14.475	1	17	5888.0	115.5	111.3	4.153	0.042	0.049	1.102	0.086	0.088	1	1	0	-999	0
3971554	14.499	1	17	5649.4	105.0	102.2	4.450	0.036	0.045	0.945	0.060	0.069	0	1	0	-999	0
3971564	13.591	1	17	6369.4	120.6	109.8	4.394	0.016	0.027	1.148	0.034	0.053	-999	1	0	-999	0
3971567	15.175	4	17	5998.3	122.0	117.6	4.305	0.050	0.051	1.081	0.075	0.080	0	1	0	-999	0
3971592	15.749	1	17	5146.2	105.3	94.7	4.496	0.043	0.039	0.827	0.053	0.046	0	1	0	-999	0
3971596	15.518	1	17	6234.6	126.4	122.8	3.965	0.225	0.191	1.339	0.223	0.159	-999	1	-999	-999	0
3971625	14.596	1	17	5912.9	122.0	114.2	4.162	0.038	0.046	1.111	0.080	0.091	2	1	0	-999	0
3971626	15.311	1	17	5065.8	94.8	86.6	4.523	0.037	0.035	0.812	0.047	0.045	0	1	0	-999	0
3971661	15.052	4	17	5901.1	120.7	114.6	4.235	0.047	0.050	1.068	0.077	0.083	7	1	0	-999	0
3971682	15.818	4	17	5832.7	109.4	105.0	4.489	0.031	0.041	0.958	0.050	0.059	-999	1	0	-999	0
3971699	13.694	1	17	6378.7	127.3	127.2	4.009	0.034	0.035	1.391	0.071	0.071	-999	1	0	-999	0
3971714	15.426	4	17	6484.4	132.7	126.4	3.934	0.079	0.077	1.482	0.106	0.108	-999	1	0	-999	0
3971803	15.755	1	17	5279.7	107.5	98.4	4.481	0.047	0.049	0.853	0.057	0.054	0	1	0	-999	0
3971805	14.879	1	17	6686.4	146.6	132.6	4.031	0.050	0.049	1.469	0.085	0.082	-999	1	0	-999	0
3971865	13.254	0	17	5513.6	113.6	106.5	4.347	0.045	0.043	0.907	0.070	0.062	2	1	0	-999	0
3971882	15.065	1	17	5933.8	114.9	112.1	4.355	0.045	0.050	1.044	0.072	0.078	-999	1	0	-999	0
3971905	15.679	1	17	5295.5	107.5	101.4	4.514	0.040	0.050	0.852	0.051	0.057	2	1	0	-999	0
3971956	13.794	1	17	6441.3	124.2	118.2	4.330	0.023	0.031	1.229	0.047	0.062	-999	1	0	-999	0
3971992	13.286	1	17	6254.0	116.9	110.3	4.344	0.027	0.036	1.162	0.055	0.072	-999	1	0	-999	0
3972030	14.946	1	17	6346.9	135.6	142.7	4.211	0.040	0.048	1.259	0.065	0.075	-999	1	0	-999	0
3972104	15.638	1	17	5343.5	103.9	86.1	4.310	0.044	0.041	0.872	0.052	0.036	0	1	1	-999	0
3972108	15.65	2	17	6098.1	118.9	118.5	4.271	0.063	0.067	1.132	0.073	0.082	-999	1	0	-999	0
3972114	14.054	0	17	4838.3	88.5	83.5	2.894	0.076	0.098	1.472	0.234	0.282	2	2	0	-999	0
3972137	14.458	1	17	6235.7	118.0	113.1	4.339	0.032	0.041	1.157	0.058	0.074	-999	1	0	-999	0
3972145	13.732	1	17	5102.6	88.6	79.9	4.497	0.036	0.030	0.819	0.052	0.043	1	1	0	-999	0
3972152	15.269	4	17	6038.9	123.3	118.6	4.188	0.050	0.054	1.149	0.074	0.090	-999	1	0	-999	0
3972156	15.404	1	17	5459.8	128.4	127.5	4.387	0.126	0.230	0.897	0.084	0.070	-999	1	-999	-999	0
3972208	13.292	0	17	6361.0	139.3	128.3	4.045	0.031	0.034	1.360	0.067	0.068	-999	1	0	-999	0
3972245	14.844	1	17	6298.4	126.0	121.1	4.328	0.033	0.042	1.182	0.060	0.074	-999	1	0	-999	0
3972283	14.592	1	17	6039.8	120.3	116.1	4.320	0.041	0.045	1.092	0.072	0.079	-999	1	0	-999	0
3972318	15.78	1	17	5172.2	103.9	97.4	4.571	0.026	0.037	0.801	0.042	0.051	1	1	0	-999	0
3972350	15.017	4	17	5990.5	109.1	106.1	4.437	0.029	0.040	1.031	0.049	0.064	-999	1	0	-999	0
3972358	14.826	1	17	6436.0	126.7	122.5	4.325	0.030	0.037	1.228	0.052	0.065	-999	1	0	-999	0
3972414	15.956	2	17	4833.7	93.7	87.5	4.608	0.024	0.030	0.726	0.038	0.038	0	1	0	-999	0
3972496	13.926	1	17	6271.7	114.8	114.5	3.780	0.034	0.054	1.615	0.071	0.174	-999	1	0	-999	0
3972517	15.64	2	17	5998.9	117.0	119.7	4.040	0.062	0.069	1.211	0.102	0.103	0	1	0	-999	0
3972580	13.234	0	17	4975.4	94.5	86.6	3.507	0.064	0.090	1.194	0.167	0.210	2	3	0	-999	0
3972612	15.168	1	17	4851.9	88.2	80.8	4.570	0.027	0.029	0.766	0.037	0.040	0	1	0	-999	0
3972629	15.765	1	17	5198.8	89.7	77.2	4.405	0.034	0.026	0.841	0.044	0.030	3	1	0	-999	0
3972648	14.888	1	17	5073.4	113.9	107.0	4.555	0.046	0.065	0.792	0.054	0.058	0	1	-999	-999	0
3972677	15.322	1	17	6105.2	122.8	129.9	3.849	0.069	0.073	1.395	0.149	0.121	-999	1	0	-999	0
3972749	13.063	1	17	6312.9	122.8	119.4	3.938	0.030	0.042	1.437	0.070	0.123	-999	1	0	-999	0
3972769	15.505	1	17	5707.1	118.4	112.1	4.324	0.058	0.057	0.970	0.075	0.073	1	1	0	-999	0
3972785	15.331	4	17	5008.1	98.7	88.8	3.461	0.084	0.099	1.268	0.167	0.217	0	2	0	-999	0
3972791	13.879	1	17	6414.3	129.3	121.2	3.967	0.036	0.038	1.437	0.076	0.079	-999	1	0	-999	0
3972880	15.342	4	17	5475.1	131.2	127.0	3.941	0.052	0.052	1.035	0.071	0.073	1	1	0	-999	0
3972887	15.588	4	17	4965.0	93.9	88.7	3.298	0.113	0.126	1.318	0.208	0.250	2	2	0	-999	0
3972897	12.357	0	17	6702.9	144.7	137.7	4.002	0.034	0.035	1.497	0.080	0.080	8	3	0	-999	0
3972898	13.997	1	17	5197.9	183.9	134.7	3.262	0.070	0.100	1.776	0.183	0.330	2	2	0	-999	0
3972965	13.258	0	17	5857.2	123.8	128.5	4.211	0.036	0.042	1.058	0.082	0.086	0	1	0	-999	0
3973002	14.23	1	17	6024.0	163.0	199.0	4.523	0.050	0.200	0.985	0.120	0.132	3	2	-999	-1	1
3973098	15.378	1	17	5911.3	114.5	117.3	4.010	0.069	0.070	1.174	0.116	0.090	0	1	0	-999	0
3973133	14.524	1	17	6327.5	136.7	122.7	4.104	0.041	0.042	1.311	0.062	0.071	-999	1	0	-999	0
3973141	14.23	1	17	5492.7	96.4	97.6	4.495	0.030	0.041	0.902	0.051	0.063	2	1	0	-999	0
3973151	15.859	4	17	5380.9	121.2	116.6	3.952	0.067	0.067	0.989	0.076	0.076	-999	1	0	-999	0
3973169	14.846	1	17	5905.2	136.8	147.7	4.013	0.191	0.204	1.172	0.182	0.153	-999	1	-999	-999	0
3973265	15.691	2	17	5815.8	124.2	119.2	3.743	0.090	0.085	1.344	0.121	0.110	-999	1	0	-999	0
3973270	14.778	1	17	4936.8	93.5	86.6	3.493	0.078	0.093	1.139	0.182	0.200	0	2	0	-999	0
3973271	14.679	1	17	5784.0	120.5	115.5	4.051	0.059	0.050	1.088	0.122	0.078	-999	1	0	-999	0
3973305	15.327	4	17	6145.7	115.6	113.2	4.342	0.046	0.054	1.121	0.066	0.076	-999	1	0	-999	0
3973309	14.909	1	17	6052.7	121.3	104.2	4.101	0.041	0.046	1.214	0.070	0.101	1	1	0	-999	0
3973385	15.162	4	17	5777.5	134.8	122.6	3.895	0.056	0.048	1.185	0.081	0.078	0	1	0	-999	0
3973406	15.447	4	17	5767.4	118.9	113.9	4.333	0.055	0.055	0.990	0.076	0.076	-999	1	0	-999	0
3973435	15.137	1	17	5294.7	101.4	96.9	4.530	0.031	0.042	0.851	0.044	0.057	0	1	0	-999	0
3973438	13.752	1	17	6669.6	135.9	145.3	4.102	0.033	0.034	1.411	0.074	0.067	1	1	0	-999	0
3973504	14.429	2	17	5837.4	123.5	120.0	4.143	0.063	0.066	1.077	0.099	0.088	3	1	0	-1	0
3973545	15.079	4	17	5803.8	117.9	117.3	4.196	0.056	0.058	1.039	0.087	0.082	0	1	0	-999	0
3973549	14.937	1	17	6368.0	144.3	130.4	4.114	0.037	0.038	1.329	0.060	0.057	20	1	0	-1	0
3973572	15.722	4	17	6316.8	143.7	141.1	4.181	0.073	0.079	1.261	0.078	0.092	-999	1	0	-999	0
3973586	15.325	4	17	6027.1	113.8	109.8	4.391	0.038	0.047	1.064	0.061	0.073	-999	1	0	-999	0
3973614	13.255	0	17	5139.3	88.8	82.0	4.551	0.030	0.032	0.785	0.043	0.047	1	1	0	-999	0
3973621	14.226	1	17	6354.1	136.1	137.3	4.169	0.037	0.040	1.282	0.061	0.068	-999	1	0	-999	0
3973648	15.905	4	17	5187.5	93.1	87.6	4.387	0.049	0.048	0.847	0.038	0.031	0	1	0	-999	0
3973693	15.284	1	17	5828.8	117.3	113.1	4.260	0.053	0.055	1.028	0.079	0.080	0	1	0	-999	0
3973712	14.16	1	17	5818.3	175.7	153.0	4.361	0.038	0.042	1.006	0.085	0.085	-999	1	0	-999	0
3973739	15.513	1	17	5587.6	121.1	115.8	4.082	0.061	0.058	0.990	0.077	0.071	-999	1	0	-999	0
3973747	14.947	1	17	5874.0	143.0	205.0	4.501	0.052	0.208	1.031	0.115	0.140	0	2	-999	-999	1
3973751	14.846	1	17	5454.7	111.6	104.0	4.412	0.048	0.047	0.892	0.069	0.062	-999	1	0	-999	0
3973839	14.556	1	17	6197.0	166.0	222.0	4.449	0.056	0.224	1.096	0.153	0.153	-999	2	-999	-999	1
3973866	14.098	1	17	6058.4	108.7	106.1	4.415	0.025	0.038	1.063	0.048	0.067	-999	1	0	-999	0
3973931	14.819	1	17	4882.2	89.5	83.5	4.599	0.020	0.027	0.745	0.032	0.039	0	1	0	-999	0
3973932	14.475	1	17	6386.3	121.3	120.5	4.330	0.029	0.038	1.209	0.052	0.067	-999	1	0	-999	0
3973933	13.171	1	17	4960.7	97.5	87.3	3.073	0.109	0.091	0.993	0.259	0.171	2	2	0	-999	0
3974017	15.458	4	17	5751.8	120.5	114.8	4.311	0.060	0.058	0.987	0.077	0.076	-999	1	0	-999	0
3974050	15.238	1	17	5323.1	93.5	78.6	4.285	0.040	0.038	0.873	0.045	0.032	0	1	1	-999	0
3974222	15.513	1	3	6070.5	123.7	123.4	4.306	0.058	0.060	1.107	0.074	0.081	0	1	0	-999	0
3974292	15.643	4	17	5938.6	128.3	122.0	4.195	0.066	0.067	1.100	0.087	0.089	0	1	0	-999	0
3974333	15.494	1	17	5334.6	104.0	99.1	4.550	0.029	0.042	0.842	0.044	0.055	0	1	0	-999	0
3974344	14.66	1	17	6697.6	143.4	140.4	4.311	0.027	0.033	1.299	0.049	0.053	-999	1	0	-999	0
3974348	15.604	4	17	4976.5	110.8	97.9	3.551	0.090	0.105	1.146	0.173	0.196	2	1	0	-999	0
3974352	15.507	0	17	4844.6	89.1	79.6	3.423	0.085	0.075	1.038	0.206	0.155	2	2	0	-999	0
3974403	15.041	1	17	6352.5	136.5	142.2	4.371	0.029	0.037	1.163	0.055	0.068	-999	1	0	-999	0
3974430	15.981	4	17	5595.3	162.4	129.2	4.524	0.032	0.041	0.897	0.054	0.059	0	1	0	-999	0
3974528	14.932	1	17	5763.4	139.1	129.5	3.658	0.054	0.054	1.440	0.093	0.092	0	1	0	-999	0
3974727	13.411	1	17	6662.1	132.5	120.9	4.311	0.021	0.028	1.297	0.041	0.048	-999	3	0	-999	0
3974771	15.949	2	17	5365.0	119.3	104.8	4.132	0.103	0.100	0.900	0.065	0.051	0	1	0	-999	0
3974777	13.678	1	17	5879.0	106.4	103.1	4.466	0.022	0.035	0.993	0.042	0.062	1	1	0	-999	0
3974780	15.398	4	17	5425.8	106.9	103.8	4.489	0.042	0.054	0.884	0.055	0.062	-999	1	0	-999	0
3974810	15.093	4	17	4954.5	107.0	94.3	3.595	0.143	0.151	1.047	0.211	0.159	0	1	-999	-999	0
3974853	14.518	1	17	6199.7	120.4	126.1	3.756	0.053	0.063	1.577	0.117	0.159	-999	1	0	-999	0
3974896	15.008	4	17	6197.8	128.0	119.5	4.273	0.042	0.049	1.171	0.068	0.081	-999	1	0	-999	0
3974928	12.95	1	17	4985.0	116.0	160.0	3.534	1.072	0.357	0.865	0.232	0.209	2	2	-999	1	1
3974943	14.781	1	17	5510.9	136.2	129.9	3.750	0.058	0.058	1.261	0.088	0.098	0	1	0	-999	0
3975053	14.884	1	17	4976.2	118.5	100.6	3.699	0.060	0.068	1.015	0.126	0.126	0	1	0	-999	0
3975084	15.288	1	3	4968.0	149.0	149.0	4.495	0.074	0.098	0.798	0.074	0.055	0	2	-999	-999	1
3975102	14.767	1	17	5958.0	118.7	116.5	4.362	0.041	0.047	1.052	0.071	0.078	0	1	0	-999	0
3975158	15.177	1	17	5245.4	138.4	128.5	3.821	0.050	0.057	1.065	0.083	0.093	0	1	0	-999	0
3975292	14.76	1	17	6571.6	130.8	125.0	4.293	0.032	0.038	1.287	0.052	0.057	1	1	0	-999	0
3975313	14.037	1	17	5571.4	127.2	117.6	3.660	0.031	0.037	1.409	0.065	0.075	0	1	0	-999	0
3975335	15.16	4	17	5524.5	110.5	109.4	4.429	0.046	0.050	0.911	0.067	0.068	1	1	0	-999	0
3975339	14.464	1	17	5740.0	163.3	145.1	3.734	0.037	0.036	1.340	0.079	0.080	0	1	0	-999	0
3975400	14.023	1	17	6174.6	132.9	128.6	4.173	0.045	0.041	1.211	0.066	0.087	-999	1	0	-999	0
3975424	15.586	4	17	5763.2	118.3	113.7	4.241	0.063	0.064	1.007	0.082	0.078	0	1	0	-999	0
3975437	13.809	3	16	6088.0	82.0	82.0	4.013	0.196	0.084	1.081	0.110	0.090	0	2	-999	-999	1
3975561	14.62	1	17	6307.9	118.9	110.5	4.367	0.027	0.035	1.159	0.048	0.064	-999	1	0	-999	0
3975754	14.939	1	17	5766.9	131.4	122.6	3.857	0.085	0.085	1.216	0.106	0.104	0	1	0	-999	0
3975786	13.894	1	17	5283.0	126.1	121.2	3.791	0.037	0.042	1.053	0.070	0.077	0	1	0	-999	0
3975928	15.73	4	16	5611.8	131.2	125.7	3.742	0.079	0.077	1.287	0.112	0.111	0	1	0	-999	0
4035064	15.993	4	17	4766.0	90.0	84.4	4.565	0.030	0.029	0.757	0.038	0.034	0	1	0	-999	0
4035207	15.062	1	3	5755.9	115.0	115.0	4.119	0.052	0.054	1.049	0.102	0.080	0	1	0	-999	0
4035297	13.045	0	17	5960.1	108.3	106.8	4.395	0.034	0.040	1.019	0.062	0.068	-999	1	0	-999	0
4035329	14.041	14	14	5111.8	88.0	79.9	4.502	0.037	0.032	0.820	0.052	0.044	-999	1	0	-999	0
4035344	13.616	1	17	5872.1	119.2	102.7	4.292	0.034	0.027	0.765	0.044	0.033	0	1	0	-999	0
4035447	15.68	1	17	4863.3	88.4	82.7	4.532	0.034	0.026	0.781	0.041	0.032	0	1	0	-999	0
4035514	15.834	2	17	5972.0	118.5	112.5	4.220	0.072	0.071	1.103	0.083	0.086	-999	1	0	-999	0
4035559	14.716	1	17	5795.1	116.1	114.0	4.103	0.050	0.054	1.074	0.110	0.081	0	1	0	-999	0
4035672	15.915	1	17	4416.1	80.6	76.1	4.619	0.021	0.022	0.683	0.028	0.025	0	1	0	-999	0
4035675	12.95	1	17	5744.1	104.2	103.8	4.397	0.036	0.041	1.027	0.065	0.070	3	1	0	-1	0
4035689	15.376	1	3	5704.3	118.5	117.0	4.031	0.070	0.061	1.064	0.090	0.077	0	1	0	-999	0
4035697	14.574	1	17	5981.2	117.4	116.3	4.391	0.038	0.044	1.013	0.063	0.070	0	1	0	-999	0
4035783	14.435	1	17	5876.9	118.7	117.0	4.353	0.043	0.047	1.025	0.075	0.078	0	1	0	-999	0
4035839	15.395	0	17	5666.4	110.5	112.8	3.629	0.023	0.025	1.456	0.052	0.060	2	1	0	-999	0
4035853	15.371	1	17	5927.3	124.6	115.9	4.236	0.056	0.057	1.079	0.078	0.084	0	1	0	-999	0
4035896	15.161	1	3	5904.5	117.0	120.5	4.064	0.056	0.065	1.147	0.109	0.091	0	1	0	-999	0
4035905	14.795	1	17	6169.3	129.3	121.0	4.165	0.167	0.194	1.200	0.142	0.115	-999	1	-999	-999	0
4036018	15.858	1	17	4500.3	106.5	99.5	4.650	0.017	0.020	0.651	0.028	0.026	0	1	0	-999	0
4036035	15.714	1	17	5850.3	120.7	116.1	4.082	0.073	0.083	1.111	0.107	0.090	0	1	0	-999	0
4036046	15.103	1	17	5765.7	114.4	115.4	4.145	0.052	0.055	1.043	0.096	0.081	0	1	0	-999	0
4036054	12.884	0	17	5877.2	111.6	103.9	4.095	0.033	0.050	1.222	0.061	0.112	1	1	0	-999	0
4036173	15.912	4	17	5882.3	118.8	114.2	4.291	0.074	0.073	1.041	0.079	0.080	0	1	0	-999	0
4036225	14.913	1	17	5594.7	124.5	117.9	4.105	0.051	0.049	0.983	0.077	0.071	1	1	0	-999	0
4036381	15.97	2	17	5476.0	110.1	106.0	4.426	0.060	0.064	0.898	0.065	0.063	0	1	0	-999	0
4036507	14.455	1	17	6109.0	171.0	193.0	4.367	0.108	0.201	1.012	0.167	0.111	-999	2	-999	-999	1
4036572	14.623	1	17	5826.9	94.0	76.1	4.514	0.032	0.026	0.663	0.026	0.014	0	1	0	-999	0
4036687	14.689	14	15	6062.3	111.9	108.6	4.398	0.036	0.046	1.070	0.057	0.070	5	1	0	-999	0
4036702	14.659	1	17	5796.8	120.0	117.8	3.944	0.053	0.044	1.156	0.083	0.075	1	1	0	-999	0
4036739	14.419	1	17	5828.9	110.1	109.2	4.457	0.035	0.041	0.918	0.056	0.061	1	1	0	-999	0
4036772	14.628	1	17	6164.7	135.8	131.8	4.213	0.038	0.038	1.306	0.053	0.056	-999	1	0	-999	0
4036801	14.193	14	14	5451.7	117.1	101.4	4.286	0.041	0.037	0.895	0.064	0.051	0	1	0	-999	0
4037071	14.748	1	17	6767.6	145.9	137.9	4.416	0.013	0.015	1.154	0.024	0.026	2	3	1	-999	0
4037164	15.432	1	17	4077.8	73.5	104.8	4.649	0.021	0.017	0.595	0.015	0.015	8	1	0	-1	0
4037165	14.684	1	17	5684.3	119.9	119.0	4.126	0.050	0.047	1.012	0.090	0.075	0	1	0	-999	0
4037182	15.266	1	17	5645.5	122.1	115.7	4.155	0.057	0.056	0.986	0.082	0.073	-999	1	0	-999	0
4037286	17.357	6	9	3538.7	61.9	87.9	4.866	0.010	0.010	0.328	0.011	0.010	0	1	0	-999	0
4037349	15.143	1	17	5151.4	98.5	94.3	4.573	0.023	0.034	0.800	0.036	0.050	0	1	0	-999	0
4037353	15.309	1	17	5595.2	110.0	109.1	4.416	0.048	0.053	0.931	0.069	0.070	1	1	0	-999	0
4037396	14.68	1	17	6378.6	129.5	123.0	3.885	0.044	0.044	1.695	0.065	0.072	-999	1	0	-999	0
4037407	13.839	1	17	6609.6	132.4	137.7	4.057	0.035	0.036	1.424	0.074	0.070	11	1	0	-999	0
4037425	14.238	1	17	5505.3	105.5	99.8	4.371	0.044	0.043	0.903	0.070	0.062	1	1	0	-999	0
4037426	14.684	1	17	5662.1	134.7	161.0	4.419	0.038	0.043	0.948	0.074	0.079	0	1	0	-999	0
4037428	15.123	0	17	6223.6	128.0	118.3	4.300	0.037	0.038	1.168	0.067	0.077	3	1	0	-1	0
4037536	15.886	1	17	4481.5	87.9	82.6	4.598	0.026	0.025	0.707	0.032	0.030	0	1	0	-999	0
4037849	16.369	6	6	3978.4	84.6	84.4	4.685	0.027	0.027	0.553	0.027	0.028	0	1	-999	-999	0
4037896	15.558	2	3	5354.5	105.6	92.8	4.408	0.053	0.046	0.867	0.064	0.050	0	1	0	-999	0
4037967	15.966	4	17	4878.8	93.1	85.0	3.468	0.107	0.114	1.060	0.203	0.168	2	2	0	-999	0
4038050	13.147	0	17	5733.1	110.9	122.9	3.652	0.026	0.026	1.402	0.053	0.058	2	1	0	-999	0
4038190	15.826	1	17	5695.9	112.8	109.5	4.421	0.056	0.062	0.902	0.064	0.063	0	1	0	-999	0
4038328	15.802	0	17	5144.5	125.9	115.7	3.685	0.033	0.049	1.345	0.072	0.109	2	1	0	-999	0
4038391	15.802	1	17	5423.6	118.0	107.5	4.439	0.053	0.051	0.858	0.063	0.054	0	1	0	-999	0
4038445	12.696	0	17	5366.5	126.0	115.3	3.603	0.043	0.055	0.992	0.079	0.096	2	1	0	-999	0
4038471	15.85	2	17	5581.0	166.0	182.0	4.559	0.031	0.178	0.946	0.091	0.112	0	2	-999	-999	1
4038472	15.101	1	17	5183.8	120.3	111.9	3.692	0.051	0.068	1.212	0.103	0.134	0	1	0	-999	0
4038695	14.49	1	17	5725.9	116.3	118.2	4.136	0.049	0.047	1.027	0.096	0.077	0	1	0	-999	0
4038785	14.635	1	17	5099.0	138.0	153.0	3.925	0.624	0.288	0.914	0.144	0.157	1	2	-999	-999	1
4038922	15.399	4	17	5700.3	119.3	117.9	4.055	0.065	0.058	1.050	0.092	0.076	0	1	0	-999	0
4039013	13.463	0	17	6482.3	131.5	133.2	4.024	0.032	0.033	1.410	0.072	0.071	-999	1	0	-999	0
4039060	13.329	0	17	5897.9	114.0	120.2	4.096	0.039	0.051	1.133	0.098	0.092	0	1	0	-999	0
4039196	13.501	0	17	6429.0	181.0	227.0	3.880	0.420	0.140	1.244	0.193	0.257	-999	2	-999	-999	1
4039264	13.112	0	17	6409.7	120.1	137.3	4.254	0.033	0.034	1.258	0.061	0.066	0	1	0	-999	0
4039355	15.963	2	17	6004.6	120.1	114.6	4.174	0.076	0.074	1.139	0.084	0.092	-999	1	0	-999	0
4039469	13.918	1	17	5297.5	126.4	119.6	3.778	0.036	0.045	1.156	0.075	0.090	1	1	0	-999	0
4039476	15.029	1	17	5816.8	111.0	109.2	4.426	0.036	0.046	0.994	0.059	0.073	-999	1	0	-999	0
4039537	14.793	1	17	5586.9	122.1	115.3	4.117	0.052	0.051	0.975	0.076	0.070	0	1	0	-999	0
4039542	15.51	2	17	5764.5	118.5	115.5	4.073	0.064	0.064	1.072	0.108	0.080	0	1	0	-999	0
4039602	17.952	6	9	3346.2	60.9	70.2	5.009	0.010	0.010	0.194	0.006	0.006	0	1	0	-999	0
4039612	13.881	1	17	6256.8	141.1	132.2	4.232	0.035	0.041	1.216	0.065	0.080	-999	1	0	-999	0
4039691	13.26	0	17	5667.8	104.7	108.9	4.082	0.052	0.039	1.069	0.114	0.069	2	1	0	-999	0
4039700	12.287	0	17	5246.0	195.8	100.6	2.801	0.110	0.061	2.166	0.421	0.197	2	2	0	-999	0
4039710	13.885	1	17	5011.6	115.7	101.5	3.711	0.056	0.069	1.037	0.115	0.130	0	1	0	-999	0
4039720	14.242	1	17	5772.6	97.3	98.1	4.470	0.021	0.032	1.008	0.039	0.053	-999	1	0	-999	0
4039728	14.264	1	17	5313.7	125.0	124.6	4.521	0.030	0.039	0.859	0.049	0.061	0	1	0	-999	0
4039741	15.23	1	17	5996.6	122.6	116.6	4.309	0.049	0.052	1.079	0.074	0.080	1	1	0	-999	0
4039775	15.993	2	17	5358.1	128.8	123.8	3.870	0.069	0.069	1.053	0.091	0.089	0	1	0	-999	0
4039922	15.593	2	3	5724.7	113.9	109.9	4.389	0.052	0.057	0.970	0.071	0.073	0	1	0	-999	0
4039931	14.777	1	17	5892.3	130.4	122.4	4.352	0.048	0.045	0.848	0.064	0.054	-999	1	0	-999	0
4039960	13.612	0	17	5055.0	164.0	134.0	3.939	0.651	0.279	0.944	0.201	0.151	0	2	1	-999	1
4039966	14.728	0	17	6105.3	106.6	107.5	4.380	0.027	0.035	1.105	0.052	0.066	2	1	0	-999	0
4040197	12.933	0	17	5591.0	96.5	95.5	4.452	0.033	0.038	0.955	0.058	0.063	2	1	0	-999	0
4040271	15.063	1	17	5818.0	156.0	191.0	4.407	0.084	0.196	1.079	0.113	0.125	0	2	-999	-999	1
4040391	14.976	1	17	5657.6	109.0	102.3	4.255	0.042	0.044	1.073	0.064	0.067	0	1	0	-999	0
4040410	12.613	1	17	6072.0	107.8	92.1	3.792	0.026	0.030	1.692	0.047	0.072	-999	1	0	-999	0
4040710	13.262	0	17	6349.5	120.7	135.0	4.315	0.031	0.032	1.181	0.058	0.068	-999	1	0	-999	0
4040873	14.012	1	17	6137.0	165.0	202.0	4.471	0.050	0.212	1.067	0.139	0.139	-999	2	0	-999	1
4040880	17.75	6	9	3731.7	30.5	36.5	5.047	0.026	0.083	0.227	0.020	0.017	0	1	0	-999	0
4041114	15.635	2	3	6108.7	124.5	117.2	4.231	0.064	0.066	1.155	0.072	0.086	0	1	0	-999	0
4041159	16.569	14	17	6157.0	197.0	240.0	4.285	0.162	0.180	1.016	0.173	0.115	-999	2	-999	-999	1
4041161	15.09	1	3	5647.4	124.3	116.5	3.959	0.049	0.046	1.086	0.073	0.071	0	1	0	-999	0
4041187	15.726	2	17	5071.0	111.9	94.5	3.522	0.097	0.111	1.288	0.156	0.197	0	1	0	-999	0
4041241	14.054	11	13	6206.8	130.3	116.6	4.261	0.038	0.041	1.182	0.068	0.080	-999	1	0	-999	0
4041244	13.425	0	17	5792.4	113.4	112.9	4.136	0.038	0.043	1.101	0.091	0.083	1	1	0	-999	0
4041269	14.506	1	17	6193.3	115.1	115.1	4.335	0.034	0.043	1.144	0.062	0.076	-999	1	0	-999	0
4041308	15.14	1	17	4993.2	104.5	94.9	4.559	0.028	0.032	0.791	0.041	0.046	1	1	0	-999	0
4041505	13.907	1	17	5710.2	105.9	103.2	4.452	0.032	0.041	0.961	0.057	0.069	-999	1	0	-999	0
4041627	14.051	0	17	4923.7	86.3	121.5	2.427	0.114	0.062	1.169	0.375	0.219	2	2	0	-999	0
4041702	15.957	0	17	6148.9	136.9	110.2	4.201	0.031	0.042	1.196	0.062	0.090	2	1	0	-999	0
4041714	12.972	1	17	5282.4	85.5	74.1	4.375	0.034	0.024	0.853	0.049	0.034	0	1	0	-999	0
4041744	15.572	0	17	6264.2	155.0	170.9	4.182	0.036	0.035	1.239	0.069	0.088	2	1	0	-999	0
4041975	15.88	1	17	5516.8	118.4	112.9	4.179	0.066	0.064	0.931	0.070	0.064	0	1	0	-999	0
4042026	15.187	1	17	5079.3	117.6	97.8	3.532	0.068	0.084	1.298	0.133	0.179	3	1	0	-1	0
4042032	14.107	10	10	6294.2	121.7	124.6	4.319	0.033	0.038	1.184	0.060	0.075	-999	1	0	-999	0
4042063	14.43	14	15	6109.1	124.2	119.5	4.234	0.045	0.043	1.153	0.067	0.084	-999	1	0	-999	0
4042088	13.43	0	17	6588.0	123.7	124.5	4.264	0.024	0.028	1.372	0.049	0.053	-999	1	0	-1	0
4042101	12.671	0	17	6482.1	141.5	133.5	4.118	0.032	0.034	1.258	0.048	0.069	-999	1	0	-999	0
4042138	14.074	1	17	5783.5	131.4	127.0	3.946	0.040	0.038	0.916	0.058	0.052	0	1	0	-999	0
4042185	15.456	1	17	4509.7	84.0	78.9	4.629	0.018	0.022	0.681	0.026	0.026	1	1	0	-999	0
4042223	15.356	1	17	5467.7	115.5	106.0	4.377	0.052	0.047	0.894	0.070	0.059	0	1	0	-999	0
4042233	15.227	1	17	5299.4	95.2	80.5	4.351	0.038	0.031	0.860	0.048	0.033	1	1	1	-999	0
4042306	15.1	1	17	6104.4	117.5	115.8	3.976	0.052	0.060	1.309	0.096	0.115	-999	1	0	-999	0
4042417	13.89	2	17	5148.5	103.5	87.8	4.054	0.030	0.028	0.884	0.035	0.031	8	1	1	-999	0
4042491	15.854	1	17	5740.1	128.0	127.3	4.087	0.070	0.074	1.055	0.102	0.082	-999	1	0	-999	0
4042550	13.763	1	17	5625.3	125.4	121.7	3.761	0.031	0.031	1.258	0.056	0.063	-999	1	0	-999	0
4042714	15.277	1	17	5823.1	110.6	107.9	4.430	0.037	0.048	0.994	0.059	0.071	0	1	0	-999	0
4042715	14.143	0	17	5827.2	108.3	103.3	4.233	0.036	0.040	1.068	0.069	0.075	2	1	0	-999	0
4042738	14.675	1	17	5959.6	122.9	120.7	3.928	0.059	0.049	1.235	0.145	0.078	0	1	0	-999	0
4042744	11.883	1	17	6885.7	143.9	144.2	4.239	0.029	0.029	1.370	0.063	0.055	2	2	0	-999	0
4042858	15.119	4	17	5862.4	116.4	113.6	4.193	0.047	0.051	1.068	0.082	0.084	0	1	0	-999	0
4042872	13.014	0	17	5770.6	106.5	107.6	4.198	0.051	0.053	1.023	0.086	0.079	-999	1	0	-999	0
4042964	15.419	1	17	5495.1	126.3	121.1	4.422	0.062	0.067	0.903	0.067	0.065	0	1	1	-999	0
4043027	15.911	2	17	5964.9	127.1	124.7	4.170	0.068	0.067	1.123	0.087	0.092	-999	1	0	-999	0
4043035	12.996	0	17	6390.2	152.0	130.0	4.301	0.026	0.035	1.236	0.060	0.075	-999	1	0	-999	0
4043047	15.598	2	17	5681.0	126.3	119.0	3.956	0.064	0.058	1.101	0.081	0.077	0	1	0	-999	0
4043136	15.224	1	17	6057.0	120.1	121.1	3.929	0.060	0.061	1.300	0.131	0.100	-999	1	0	-999	0
4043166	14.126	10	10	6134.1	130.9	116.5	4.204	0.034	0.042	1.151	0.066	0.081	0	1	0	-999	0
4043228	15.133	1	17	5586.6	106.6	102.5	4.500	0.028	0.040	0.918	0.046	0.061	0	1	0	-999	0
4043251	15.172	1	3	5761.2	120.2	115.5	4.437	0.050	0.064	0.970	0.064	0.069	0	1	0	-999	0
4043313	13.795	1	17	5998.9	108.6	107.6	4.404	0.029	0.040	1.054	0.055	0.073	-999	1	0	-999	0
4043345	13.283	0	17	6395.8	137.8	136.3	4.160	0.032	0.035	1.302	0.060	0.064	-999	1	0	-999	0
4043346	15.758	2	3	5773.8	120.7	118.4	4.053	0.074	0.073	1.086	0.106	0.083	0	1	0	-999	0
4043367	15.948	2	3	5088.9	104.2	97.7	4.562	0.029	0.039	0.798	0.043	0.049	0	1	0	-999	0
4043400	13.93	2	17	5712.7	138.2	131.6	3.943	0.076	0.068	1.124	0.091	0.084	-999	1	0	-999	0
4043443	14.945	1	17	4891.8	85.6	77.5	4.489	0.025	0.017	0.795	0.031	0.021	3	1	1	-1	0
4043648	11.22	0	17	5564.0	154.2	129.1	3.931	0.035	0.028	1.216	0.048	0.046	2	1	0	-999	0
4043674	12.614	0	17	6434.9	127.6	120.8	4.457	0.013	0.018	1.058	0.024	0.034	2	1	0	-999	0
4043767	15.049	1	17	5893.2	121.2	125.4	4.040	0.056	0.059	1.149	0.118	0.087	0	1	0	-999	0
4043816	15.795	4	17	5642.0	134.3	126.7	4.250	0.064	0.065	0.959	0.078	0.073	0	1	0	-999	0
4043956	13.509	0	17	5986.6	132.0	120.3	4.212	0.033	0.042	1.115	0.072	0.087	1	1	0	-999	0
4043965	13.96	1	17	6424.9	145.7	130.4	4.103	0.035	0.038	1.342	0.066	0.063	-999	1	0	-999	0
4043968	13.4	0	17	6340.5	138.1	131.2	4.275	0.034	0.039	1.226	0.068	0.075	-999	1	0	-999	0
4044005	15.411	0	17	5817.6	108.0	106.1	4.119	0.044	0.042	1.070	0.101	0.075	3	1	0	-1	0
4044030	13.599	0	17	6769.3	142.8	139.7	4.253	0.027	0.031	1.358	0.058	0.056	-999	1	0	-999	0
4044035	15.747	1	17	5464.5	143.1	132.9	4.110	0.064	0.063	0.934	0.072	0.065	0	1	1	-999	0
4044075	12.992	0	17	6711.7	145.9	137.5	3.791	0.033	0.034	1.722	0.081	0.079	11	2	0	-999	0
4044108	14.956	0	17	6251.1	122.7	112.2	4.264	0.037	0.039	1.194	0.072	0.077	2	1	0	-999	0
4044117	15.876	1	17	5359.0	148.6	139.7	3.969	0.067	0.066	0.970	0.075	0.074	2	1	0	-999	0
4044152	15.153	1	17	5546.6	147.0	140.8	3.846	0.048	0.048	1.154	0.073	0.078	2	1	0	-999	0
4044310	12.624	0	17	6076.5	119.1	119.0	4.386	0.030	0.037	1.054	0.061	0.070	-999	1	0	-999	0
4044329	14.996	1	17	5379.7	160.3	289.4	4.564	0.021	0.032	0.834	0.039	0.055	0	1	0	-999	0
4044479	15.862	2	2	5828.6	125.6	120.1	3.950	0.101	0.089	1.171	0.108	0.096	0	1	0	-999	0
4044529	15.45	1	17	5502.3	108.0	102.9	4.543	0.025	0.037	0.872	0.041	0.052	0	1	0	-999	0
4044555	15.642	1	17	5134.3	128.5	115.5	3.822	0.069	0.076	0.998	0.101	0.098	2	1	0	-999	0
4044756	15.552	4	17	4645.0	166.0	166.0	4.610	0.056	0.028	0.642	0.078	0.052	0	2	-999	-999	1
4045103	13.91	2	17	6446.0	181.0	250.0	4.192	0.209	0.171	1.088	0.193	0.129	-999	2	-999	-999	1
4045261	15.3	1	3	5847.9	117.9	114.4	4.301	0.059	0.059	1.024	0.077	0.078	-999	1	0	-999	0
4045266	15.764	2	17	5495.2	124.0	119.2	3.849	0.113	0.102	1.120	0.132	0.115	1	1	0	-999	0
4045337	15.571	1	17	4850.4	89.4	86.8	3.266	0.131	0.136	1.137	0.234	0.216	2	2	0	-999	0
4045351	15.796	1	17	6153.0	115.4	110.4	4.297	0.038	0.038	1.142	0.071	0.077	2	1	0	-999	0
4045469	15.988	0	17	6034.2	108.7	113.9	3.991	0.048	0.040	1.190	0.122	0.071	2	1	0	-999	0
4047604	15.828	1	17	5631.3	124.0	119.0	3.992	0.101	0.089	1.057	0.093	0.086	0	1	0	-999	0
4047617	15.968	2	15	5983.8	117.1	113.9	4.200	0.098	0.095	1.115	0.091	0.090	0	1	0	-999	0
4047631	14.452	1	17	4446.6	71.6	68.2	4.607	0.021	0.020	0.700	0.027	0.025	0	1	0	1	0
4047699	14.39	1	17	5806.4	117.1	114.9	4.264	0.071	0.070	1.048	0.077	0.075	-999	1	0	-999	0
4047730	15.329	1	17	5533.6	100.2	96.6	4.510	0.029	0.043	0.902	0.046	0.059	0	1	0	-999	0
4047765	15.629	0	17	4992.9	91.4	84.6	3.384	0.085	0.089	1.048	0.206	0.178	2	2	0	-999	0
4047812	15.177	4	17	6005.8	112.8	108.2	4.138	0.051	0.052	1.164	0.076	0.095	-999	1	0	-999	0
4047828	15.597	1	17	5763.6	117.4	113.7	4.234	0.061	0.062	1.009	0.082	0.078	0	1	0	-999	0
4047857	15.983	4	17	5375.6	114.0	102.7	4.426	0.063	0.061	0.873	0.064	0.055	0	1	0	-999	0
4047873	15.985	2	17	4863.5	90.3	85.5	4.617	0.022	0.028	0.719	0.035	0.037	0	1	0	-999	0
4047874	15.73	1	17	5329.5	105.1	99.5	4.560	0.026	0.039	0.833	0.041	0.053	1	1	0	-999	0
4047876	12.037	0	17	7058.0	152.8	151.1	4.287	0.020	0.024	1.390	0.043	0.049	-999	2	0	-999	0
4047896	14.763	1	17	5444.7	127.7	115.6	3.946	0.036	0.033	1.179	0.043	0.046	0	1	0	-999	0
4047918	14.175	10	10	5744.9	129.4	122.2	4.008	0.044	0.040	1.000	0.071	0.063	0	1	0	-999	0
4047930	14.098	1	17	5802.9	93.5	91.2	4.489	0.016	0.024	1.007	0.031	0.040	8	1	0	-999	0
4047936	15.224	1	17	5762.2	121.6	116.0	4.271	0.051	0.053	0.998	0.078	0.077	1	1	0	-999	0
4048067	14.882	14	15	5971.1	123.8	120.9	3.879	0.062	0.055	1.279	0.151	0.082	-999	1	0	-999	0
4048068	15.79	2	17	5201.0	141.4	118.1	3.494	0.112	0.130	1.432	0.191	0.187	0	2	0	-999	0
4048110	15.628	4	17	5418.6	108.1	103.7	4.460	0.049	0.054	0.884	0.061	0.062	0	1	0	-999	0
4048116	14.423	1	17	5533.0	182.0	182.0	4.473	0.088	0.162	0.872	0.112	0.081	0	2	-999	-999	1
4048118	12.718	0	17	6135.5	124.9	102.9	4.123	0.032	0.038	1.190	0.065	0.087	-999	1	0	-999	0
4048209	15.056	1	17	5722.0	123.9	113.7	3.926	0.054	0.050	1.140	0.076	0.075	-999	1	0	-999	0
4048289	15.215	1	17	5548.0	101.8	100.2	4.483	0.036	0.047	0.914	0.053	0.064	0	1	0	-999	0
4048300	13.32	0	17	4955.6	81.7	82.9	3.182	0.068	0.085	1.392	0.191	0.234	2	2	0	-999	0
4048466	14.173	1	17	5624.3	119.1	111.7	3.931	0.037	0.036	1.097	0.065	0.061	-999	1	0	-999	0
4048482	15.338	1	17	5721.7	116.1	110.3	4.319	0.056	0.056	0.975	0.075	0.074	0	1	0	-999	0
4048488	15.723	1	17	5046.1	168.8	104.2	3.304	0.072	0.086	1.755	0.182	0.279	2	2	0	-999	0
4048526	13.125	1	17	5797.9	131.6	114.4	3.740	0.032	0.031	1.347	0.063	0.067	1	1	0	-999	0
4048556	15.323	1	17	6048.4	120.8	108.1	4.165	0.059	0.055	1.166	0.074	0.091	-999	1	0	-999	0
4048577	15.913	2	17	5483.3	120.3	115.4	3.972	0.076	0.073	1.013	0.080	0.079	-999	1	0	-999	0
4048596	13.795	1	17	5996.0	100.9	112.7	4.068	0.032	0.052	1.221	0.070	0.108	-999	1	0	-999	0
4048637	14.05	10	10	6068.7	116.2	117.1	4.291	0.042	0.042	1.112	0.073	0.080	-999	1	0	-999	0
4048670	13.637	1	17	6151.8	110.1	107.0	4.404	0.023	0.034	1.094	0.044	0.066	-999	1	0	-999	0
4048769	12.373	1	17	6727.0	141.1	132.3	3.900	0.034	0.034	1.564	0.079	0.079	1	2	0	-999	0
4048824	15.852	2	17	5903.3	110.4	108.5	4.153	0.076	0.076	1.103	0.095	0.089	-999	1	0	-999	0
4048830	15.9	2	17	5134.6	111.3	102.3	3.929	0.071	0.072	0.915	0.071	0.062	0	1	0	-999	0
4048898	11.993	0	17	6132.9	117.0	112.6	4.358	0.029	0.035	1.130	0.057	0.070	7	1	0	1	0
4048900	15.957	4	17	5449.4	98.0	94.8	4.556	0.028	0.039	0.849	0.046	0.053	-999	1	0	-999	0
4048915	14.338	1	17	6017.0	120.5	119.8	4.143	0.047	0.048	1.053	0.088	0.076	0	1	0	-999	0
4048922	13.551	0	17	5747.0	111.0	108.1	4.208	0.041	0.043	1.021	0.079	0.072	0	1	0	-999	0
4048941	15.406	4	17	5878.2	117.9	115.5	4.351	0.050	0.054	1.026	0.074	0.078	-999	1	0	-999	0
4048971	15.677	1	17	5517.4	114.8	109.2	3.989	0.067	0.063	1.014	0.074	0.074	-999	1	0	-999	0
4048976	15.344	1	17	5808.4	109.3	108.8	4.206	0.055	0.057	1.037	0.084	0.080	-999	1	0	-999	0
4049077	15.403	1	17	5643.8	114.8	108.8	4.231	0.056	0.056	0.963	0.075	0.071	0	1	0	-999	0
4049108	14.873	1	17	5255.0	138.5	124.0	3.461	0.090	0.104	1.534	0.185	0.189	6	2	0	-1	0
4049110	14.099	1	17	5702.7	122.1	115.3	3.970	0.042	0.040	1.099	0.071	0.070	0	1	0	-999	0
4049123	15.053	1	17	6058.0	116.2	103.7	4.076	0.048	0.057	1.230	0.076	0.104	0	1	0	-999	0
4049124	14.995	1	17	5506.0	113.6	104.1	4.238	0.045	0.043	0.915	0.067	0.060	3	1	0	-1	0
4049155	14.019	14	14	5043.2	94.7	83.9	3.381	0.067	0.083	1.379	0.175	0.218	0	2	0	-999	0
4049163	15.534	2	17	5852.7	115.2	110.3	4.124	0.060	0.066	1.094	0.101	0.087	0	1	0	-999	0
4049211	15.288	1	17	5781.5	116.2	111.7	4.271	0.054	0.056	1.006	0.077	0.077	0	1	0	-999	0
4049292	13.45	0	17	6007.3	124.6	117.9	4.227	0.043	0.042	1.115	0.073	0.084	0	1	0	-999	0
4049293	13.973	2	17	6172.7	129.4	127.2	4.223	0.044	0.044	0.960	0.070	0.063	-999	1	0	-999	0
4049307	14.565	1	17	6443.7	135.4	132.4	4.224	0.041	0.039	1.222	0.052	0.064	-999	1	0	-999	0
4049381	15.732	2	17	5116.6	100.8	93.8	4.556	0.030	0.040	0.806	0.043	0.050	0	1	0	-999	0
4049388	15.69	1	17	4991.7	96.2	86.4	4.650	0.019	0.024	0.684	0.027	0.032	0	1	0	-999	0
4049391	14.655	1	17	5905.5	108.3	107.6	4.401	0.035	0.045	1.027	0.062	0.075	-999	1	0	-999	0
4049397	14.152	1	17	5788.0	122.3	116.8	4.361	0.098	0.120	0.991	0.085	0.079	1	1	-999	-999	0
4049449	14.791	1	17	5459.3	105.8	103.4	4.460	0.041	0.047	0.896	0.063	0.065	-999	1	0	-999	0
4049460	14.786	1	17	5266.9	98.8	92.2	4.473	0.042	0.041	0.866	0.059	0.053	0	1	0	-999	0
4049462	15.81	2	17	5013.1	97.6	91.3	4.573	0.027	0.035	0.782	0.040	0.046	0	1	0	-999	0
4049480	13.796	1	17	5807.8	120.3	112.0	4.033	0.056	0.040	1.124	0.128	0.072	0	1	0	-999	0
4049490	15.809	2	17	5550.2	115.3	109.3	4.174	0.068	0.066	0.944	0.072	0.067	0	1	0	-999	0
4049544	15.475	1	17	5839.2	115.2	111.7	4.244	0.058	0.058	1.037	0.080	0.080	0	1	0	-999	0
4049576	15.612	0	17	6026.1	122.5	113.9	3.898	0.035	0.034	1.193	0.062	0.066	2	1	0	-999	0
4049604	15.933	4	17	5783.4	117.3	112.8	4.305	0.071	0.070	1.000	0.077	0.077	-999	1	0	-999	0
4049640	15.44	1	17	5724.4	119.4	118.3	4.034	0.068	0.058	1.070	0.096	0.077	0	1	0	-999	0
4049707	15.71	1	17	5605.6	107.6	106.0	4.445	0.046	0.057	0.931	0.062	0.067	0	1	0	-999	0
4049759	15.216	3	16	5174.1	100.0	93.3	4.559	0.026	0.036	0.816	0.039	0.052	6	1	0	-999	0
4049815	15.011	1	17	5026.4	96.9	88.0	4.557	0.028	0.034	0.796	0.040	0.047	0	1	0	-999	0
4049862	13.654	0	17	6373.0	128.9	111.7	3.826	0.029	0.031	1.622	0.070	0.076	2	1	0	-999	0
4049865	15.247	1	17	5607.0	186.0	186.0	4.338	0.180	0.180	0.908	0.114	0.085	0	2	-999	-999	1
4049883	15.961	4	16	5136.7	103.5	94.6	4.520	0.041	0.043	0.822	0.048	0.048	0	1	0	-999	0
4049901	11.671	0	17	5425.0	108.0	108.0	4.549	0.039	0.072	0.822	0.050	0.050	1	2	-999	1	1
4049978	15.325	1	17	5685.5	108.0	103.2	4.525	0.030	0.040	0.905	0.049	0.053	0	1	0	-999	0
4050017	15.53	0	17	6534.1	137.8	128.0	3.772	0.032	0.032	1.820	0.068	0.084	2	1	0	-999	0
4050243	14.37	1	17	5707.2	94.7	89.4	4.538	0.017	0.026	0.906	0.029	0.038	1	1	0	-999	0
4054483	14.117	2	16	5006.1	87.0	84.5	3.322	0.075	0.091	1.290	0.182	0.221	2	2	0	-999	0
4054531	15.806	2	17	5387.4	111.8	101.0	4.425	0.061	0.059	0.876	0.064	0.056	0	1	0	-999	0
4054587	14.704	1	17	5136.8	95.2	90.1	4.570	0.023	0.033	0.802	0.036	0.050	1	1	0	-999	0
4054665	15.628	2	3	5836.0	124.4	120.6	3.988	0.094	0.086	1.151	0.108	0.093	0	1	0	-999	0
4054710	14.427	1	17	6080.6	118.4	116.1	3.986	0.044	0.055	1.295	0.089	0.115	0	1	0	-999	0
4054784	14.185	1	17	5465.8	97.0	93.6	4.525	0.025	0.039	0.887	0.041	0.059	1	1	0	1	0
4054812	13.956	1	17	6264.3	122.9	115.5	4.332	0.030	0.041	1.171	0.058	0.074	-999	1	0	-999	0
4054947	13.024	0	17	6176.8	130.7	115.8	4.281	0.034	0.042	1.161	0.067	0.079	-999	1	0	-999	0
4055023	13.643	1	17	6444.9	128.5	114.2	3.779	0.032	0.038	1.665	0.071	0.121	-999	1	0	-999	0
4055059	15.231	4	17	5387.8	115.9	101.9	4.411	0.050	0.044	0.875	0.067	0.054	0	1	0	-999	0
4055092	15.312	1	17	5245.2	114.5	118.7	4.358	0.122	0.214	0.858	0.054	0.047	3	1	-999	-1	0
4055124	14.409	1	17	6410.4	120.1	116.3	4.389	0.021	0.027	1.155	0.039	0.051	-999	1	0	-999	0
4055141	12.631	0	17	6071.2	119.8	118.7	4.347	0.042	0.048	1.096	0.068	0.079	7	1	0	-999	0
4055178	15.914	4	17	6157.9	122.6	115.4	4.509	0.032	0.035	0.955	0.051	0.048	-999	1	0	-999	0
4055183	15.345	1	17	5600.9	106.9	101.8	4.516	0.027	0.039	0.908	0.043	0.056	0	1	0	-999	0
4055326	14.826	1	17	6029.4	115.0	111.8	4.411	0.029	0.041	1.057	0.053	0.070	0	1	0	-999	0
4055330	11.226	0	17	6621.6	143.8	127.6	4.224	0.031	0.031	1.335	0.067	0.057	-999	3	0	-999	0
4055352	14.808	1	17	5530.6	102.4	100.8	4.497	0.031	0.044	0.908	0.049	0.062	-999	1	0	-999	0
4055354	14.804	1	17	5610.6	104.5	103.2	4.486	0.030	0.042	0.927	0.050	0.063	0	1	0	-999	0
4055367	14.856	1	17	6105.4	130.0	118.5	4.228	0.049	0.049	1.156	0.070	0.084	7	1	0	-999	0
4055387	14.601	1	17	5526.5	102.4	101.7	4.507	0.028	0.041	0.904	0.045	0.060	0	1	0	-999	0
4055403	15.997	4	17	5682.8	120.5	117.0	4.075	0.086	0.086	1.035	0.091	0.081	0	1	0	-999	0
4055411	12.971	0	17	6406.6	117.4	115.0	4.337	0.023	0.033	1.212	0.046	0.065	-999	1	0	-999	0
4055471	14.617	1	17	5187.7	122.4	111.8	3.698	0.049	0.065	1.210	0.100	0.132	0	1	0	-999	0
4055517	15.112	1	17	5913.7	110.3	107.7	4.409	0.038	0.049	1.025	0.060	0.073	-999	1	0	-999	0
4055551	15.672	1	17	5754.9	117.8	113.8	4.263	0.067	0.067	0.998	0.079	0.077	0	1	0	-999	0
4055557	15.566	2	3	5712.3	118.0	112.1	4.251	0.058	0.060	0.984	0.078	0.075	0	1	0	-999	0
4055599	13.998	1	17	6366.8	144.1	130.7	4.098	0.034	0.038	1.327	0.064	0.066	-999	1	0	-999	0
4055602	14.868	1	17	6093.0	181.0	199.0	4.467	0.056	0.224	1.040	0.140	0.140	-999	2	-999	-999	1
4055608	14.705	1	17	6186.6	120.6	111.8	4.470	0.019	0.025	1.018	0.035	0.045	-999	1	0	-999	0
4055609	12.291	0	17	6247.3	344.8	155.0	4.531	0.023	0.089	0.930	0.147	0.038	6	1	-999	-999	0
4055632	15.94	2	17	5426.6	104.4	101.2	4.550	0.028	0.041	0.853	0.045	0.054	0	1	0	-999	0
4055682	15.46	1	3	5928.5	118.4	120.3	3.989	0.077	0.075	1.195	0.116	0.093	0	1	0	-999	0
4055748	15.35	1	17	5880.2	120.9	116.4	4.289	0.056	0.056	1.040	0.077	0.080	0	1	0	-999	0
4055774	15.575	2	17	5616.0	169.0	152.0	4.564	0.032	0.168	0.907	0.095	0.104	-999	2	-999	-1	1
4055787	15.35	1	3	5450.5	121.4	113.6	4.334	0.156	0.299	0.904	0.097	0.069	0	1	-999	-999	0
4055827	13.469	0	17	6514.6	142.0	137.3	4.172	0.034	0.033	1.328	0.066	0.056	0	1	0	-999	0
4055973	15.827	4	17	5168.4	103.3	95.5	4.534	0.038	0.046	0.823	0.047	0.051	0	1	0	-999	0
4056030	15.253	4	17	5810.2	118.3	113.6	4.298	0.057	0.057	1.011	0.077	0.077	0	1	0	-999	0
4056138	15.462	1	3	5824.8	115.3	112.5	4.368	0.053	0.058	1.005	0.072	0.076	0	1	0	-999	0
4056295	14.967	1	17	6076.8	120.4	105.1	4.123	0.044	0.049	1.207	0.071	0.096	-999	1	0	-999	0
4056311	15.527	4	17	5909.3	121.2	115.8	4.290	0.059	0.060	1.051	0.077	0.080	6	1	0	-999	0
4056376	13.773	1	17	6162.5	128.5	115.3	4.041	0.033	0.045	1.300	0.063	0.115	-999	1	0	-999	0
4056417	15.774	2	17	5116.9	102.0	92.3	4.511	0.041	0.040	0.821	0.050	0.046	0	1	0	-999	0
4056697	15.301	4	17	5769.2	122.6	118.4	3.577	0.083	0.082	1.546	0.130	0.132	0	1	0	-999	0
4056791	13.433	0	17	6025.1	118.0	109.0	4.138	0.026	0.037	1.266	0.052	0.079	9	1	0	-999	0
4056808	15.651	2	17	6044.9	118.2	115.5	4.346	0.055	0.063	1.084	0.070	0.077	-999	1	0	-999	0
4056835	14.419	1	17	6188.6	120.2	119.1	4.421	0.034	0.041	0.991	0.052	0.061	-999	1	0	-999	0
4056841	13.559	0	17	6784.7	151.0	133.3	3.943	0.035	0.037	1.581	0.082	0.089	1	2	0	-999	0
4056993	15.084	1	17	6031.4	120.1	120.0	4.187	0.047	0.053	1.147	0.073	0.090	0	1	0	-999	0
4057010	15.666	4	17	5151.1	133.8	119.4	3.747	0.068	0.078	1.100	0.119	0.127	0	1	0	-999	0
4057032	15.617	2	17	5668.0	152.0	169.0	4.545	0.035	0.196	0.963	0.094	0.115	0	2	-999	-999	1
4057033	13.505	0	17	6208.9	118.9	118.1	4.325	0.036	0.039	1.107	0.065	0.071	-999	1	0	-999	0
4057079	15.288	1	17	5224.7	133.2	116.1	3.619	0.066	0.081	1.331	0.118	0.148	2	1	0	-999	0
4057130	15.568	2	3	5526.7	110.5	109.6	4.464	0.045	0.055	0.910	0.059	0.066	0	1	0	-999	0
4057198	15.87	1	17	4358.5	83.6	82.3	4.654	0.018	0.020	0.640	0.024	0.023	1	1	0	-999	0
4057288	15.283	1	17	5024.5	125.2	107.1	3.758	0.058	0.068	0.999	0.105	0.110	2	1	0	-999	0
4057293	13.857	1	17	6869.3	148.4	135.1	4.142	0.033	0.034	1.399	0.070	0.058	10	2	0	-999	0
4057351	15.15	1	17	5765.0	121.7	121.6	4.139	0.060	0.064	1.045	0.098	0.082	0	1	0	-999	0
4057420	15.166	1	17	5011.8	152.2	125.4	4.596	0.019	0.028	0.761	0.034	0.044	1	1	0	-999	0
4057421	14.9	1	17	5712.1	119.4	116.4	4.381	0.047	0.050	0.967	0.074	0.075	0	1	0	-999	0
4057462	15.29	1	3	5904.0	125.7	117.0	4.226	0.055	0.056	1.073	0.080	0.084	0	1	0	-999	0
4057556	15.93	1	17	5235.1	99.4	88.0	4.383	0.048	0.043	0.850	0.045	0.033	0	1	1	-999	0
4057586	13.424	0	17	5627.9	139.5	132.9	3.732	0.033	0.034	1.140	0.064	0.061	0	1	0	-999	0
4057657	15.697	1	17	5125.0	158.4	130.0	3.669	0.716	0.469	1.040	0.463	0.229	2	3	-999	-999	0
4057827	13.603	0	17	6389.4	136.6	132.2	4.287	0.031	0.042	1.239	0.061	0.073	-999	1	0	-999	0
4057831	14.915	14	15	6429.8	130.1	117.3	3.807	0.057	0.058	1.615	0.095	0.127	-999	1	0	-999	0
4057910	13.18	1	17	6119.0	165.0	202.0	4.224	0.209	0.190	1.056	0.166	0.135	6	2	-999	-999	1
4057911	12.641	1	17	6553.0	176.0	215.0	3.859	0.405	0.135	1.377	0.209	0.287	-999	2	-999	-999	1
4057928	15.057	1	3	5758.0	131.1	125.0	3.930	0.057	0.051	1.151	0.081	0.077	-999	1	0	-999	0
4058090	13.431	0	17	5722.8	129.2	123.4	3.957	0.041	0.038	1.117	0.073	0.070	-999	1	0	-999	0
4058169	15.392	0	17	6141.8	127.7	127.3	3.828	0.032	0.035	1.188	0.057	0.061	3	1	0	-1	0
4058172	12.914	0	17	6743.3	145.7	142.8	4.187	0.030	0.032	1.221	0.041	0.051	-999	1	0	-999	0
4058330	13.927	1	17	6242.2	139.9	131.9	3.886	0.053	0.041	1.242	0.128	0.064	6	1	0	-999	0
4058346	14.258	14	15	6217.9	120.0	115.8	4.338	0.033	0.041	1.151	0.059	0.075	-999	1	0	-999	0
4058380	14.779	1	17	5972.8	116.0	117.2	4.145	0.047	0.049	1.146	0.076	0.095	0	1	0	-999	0
4058388	13.717	1	17	6039.8	110.8	94.5	3.836	0.029	0.037	1.616	0.051	0.122	0	1	0	-999	0
4058437	15.902	4	17	4890.9	97.6	90.7	4.551	0.034	0.034	0.777	0.042	0.039	0	1	0	-999	0
4058468	14.359	1	17	5689.0	77.0	77.0	4.371	0.110	0.110	0.954	0.067	0.049	0	2	-999	-999	1
4058501	15.833	2	17	6136.5	130.3	116.1	4.097	0.107	0.100	1.234	0.099	0.103	-999	1	0	-999	0
4058535	14.872	1	17	6171.1	136.8	126.8	4.164	0.055	0.048	1.216	0.067	0.089	-999	1	0	-999	0
4058548	14.05	1	17	6030.0	180.0	198.0	4.316	0.153	0.187	1.000	0.155	0.116	0	2	-999	-999	1
4058554	15.308	1	17	5750.1	128.8	124.3	3.990	0.074	0.063	1.107	0.097	0.081	0	1	0	-999	0
4058711	15.362	1	3	6264.2	126.4	122.1	4.297	0.052	0.059	1.183	0.068	0.078	-999	1	0	-999	0
4058776	15.344	1	17	5583.9	107.0	106.3	4.454	0.041	0.051	0.926	0.060	0.067	-999	1	0	-999	0
4058784	13.215	0	17	6013.2	107.2	105.8	4.064	0.030	0.053	1.231	0.065	0.117	0	1	0	-999	0
4058803	15.616	2	17	6047.0	119.7	109.6	4.097	0.072	0.076	1.201	0.090	0.099	-999	1	0	-999	0
4058819	15.464	1	17	6016.2	118.7	114.6	4.176	0.062	0.062	1.144	0.079	0.091	-999	1	0	-999	0
4058881	15.327	1	17	6014.0	181.0	199.0	4.486	0.050	0.200	1.101	0.116	0.159	1	2	-999	-1	1
4058906	14.999	1	17	5458.0	113.9	99.7	4.297	0.047	0.044	0.895	0.065	0.052	6	1	0	-999	0
4058955	14.205	1	17	5688.7	122.3	124.0	4.045	0.058	0.042	1.079	0.118	0.070	0	1	0	-999	0
4058963	11.465	0	17	6865.1	142.0	138.8	4.154	0.032	0.029	1.426	0.074	0.061	6	2	0	-999	0
4059018	15.803	1	17	5217.5	123.4	130.0	4.507	0.040	0.047	0.839	0.055	0.054	0	1	0	-999	0
4059043	12.789	0	17	6739.7	166.5	148.6	4.054	0.031	0.032	1.469	0.083	0.081	-999	3	0	-999	0
4059094	14.83	1	17	5610.3	127.0	118.3	3.984	0.057	0.052	1.053	0.075	0.073	0	1	0	-999	0
4059125	15.391	1	17	5757.8	121.8	116.0	4.314	0.056	0.056	0.989	0.077	0.076	0	1	0	-999	0
4059196	15.968	2	17	5065.0	98.2	98.8	4.433	0.044	0.048	0.829	0.034	0.030	0	1	1	-999	0
4059305	14.835	1	17	5569.6	123.0	117.4	4.147	0.065	0.063	0.964	0.073	0.066	0	1	0	-999	0
4059382	15.354	1	17	5883.2	110.3	104.5	4.507	0.026	0.034	0.945	0.045	0.052	-999	1	0	-999	0
4059392	14.208	1	17	6055.6	114.1	111.9	4.027	0.039	0.054	1.265	0.074	0.117	0	1	0	-999	0
4059656	11.269	0	1	6761.1	140.8	137.5	4.166	0.031	0.030	1.437	0.075	0.065	3	3	0	-999	0
4059839	13.951	1	17	5862.8	101.1	99.6	4.448	0.026	0.035	1.006	0.047	0.061	1	1	0	-999	0
4059887	14.334	0	17	6357.6	128.4	118.7	3.938	0.032	0.034	1.464	0.071	0.081	2	1	0	-1	0
4059934	13.424	1	17	6393.8	134.4	124.9	4.292	0.028	0.038	1.251	0.054	0.067	-999	1	0	-999	0
4059974	14.979	1	17	5837.9	129.5	117.7	3.753	0.052	0.050	1.323	0.077	0.074	1	1	0	-999	0
4059986	15.162	1	17	5916.1	118.9	110.3	4.224	0.052	0.054	1.079	0.079	0.084	-999	1	0	-999	0
4060000	15.498	4	17	6279.4	133.5	125.0	4.088	0.076	0.074	1.300	0.079	0.089	1	1	0	-999	0
4060020	13.222	0	17	5763.4	113.1	104.7	4.379	0.042	0.039	0.821	0.061	0.049	7	1	0	-999	0
4060057	15.431	1	17	6075.4	116.3	113.3	3.986	0.072	0.075	1.279	0.108	0.108	-999	1	0	-999	0
4060087	15.301	1	17	6287.2	133.1	132.3	4.223	0.058	0.060	1.230	0.067	0.081	-999	1	0	-999	0
4060114	15.89	4	17	6092.1	118.5	116.1	4.338	0.063	0.073	1.101	0.073	0.078	-999	1	0	-999	0
4060132	14.754	1	17	6018.8	123.5	119.1	4.261	0.046	0.047	0.975	0.072	0.067	-999	1	0	-999	0
4060229	12.181	1	17	5818.2	119.4	115.0	4.218	0.045	0.044	0.901	0.069	0.060	2	1	0	1	0
4060285	12.756	0	17	5933.5	109.0	111.8	4.100	0.040	0.046	1.105	0.098	0.080	-999	1	0	-999	0
4060287	15.525	4	17	5295.4	99.1	90.3	4.457	0.051	0.048	0.856	0.060	0.051	0	1	0	-999	0
4060347	10.29	4	17	3940.7	78.3	76.8	4.669	0.015	0.014	0.567	0.014	0.014	2	3	0	-999	0
4060352	14.321	14	15	6630.2	136.9	121.0	4.354	0.020	0.026	1.240	0.038	0.045	-999	1	0	-999	0
4060411	15.205	1	17	5596.4	120.2	114.0	3.936	0.051	0.050	1.085	0.072	0.072	0	1	0	-999	0
4060433	15.394	1	17	6111.8	125.0	109.7	4.101	0.062	0.064	1.231	0.077	0.099	-999	1	0	-999	0
4060439	15.427	0	17	5607.3	120.1	109.7	3.643	0.031	0.032	1.121	0.064	0.062	2	1	0	-999	0
4060442	14.46	14	15	5871.4	112.9	108.0	4.241	0.043	0.046	1.052	0.075	0.081	-999	1	0	-999	0
4060450	14.349	1	17	6015.8	122.7	112.4	4.166	0.042	0.039	1.231	0.058	0.081	-999	1	0	-999	0
4060452	15.392	1	3	6336.0	175.0	241.0	4.425	0.070	0.210	1.089	0.154	0.139	-999	2	-999	-999	1
4060484	15.957	2	17	5497.0	164.0	180.0	4.577	0.036	0.153	0.907	0.081	0.101	0	2	-999	-999	1
4060570	15.621	2	17	5877.6	112.8	108.1	4.189	0.069	0.068	1.076	0.088	0.085	-999	1	0	-999	0
4060576	14.295	14	15	6145.4	116.4	113.2	4.296	0.042	0.042	1.140	0.069	0.078	-999	1	0	-999	0
4060579	13.533	0	17	6391.9	117.1	113.1	4.376	0.019	0.028	1.172	0.037	0.055	-999	1	0	-999	0
4060632	14.815	1	17	6311.0	125.9	124.9	3.959	0.054	0.060	1.283	0.098	0.088	-999	1	0	-999	0
4060645	15.192	4	17	5806.3	112.8	109.8	4.104	0.060	0.066	1.079	0.106	0.083	1	1	0	-999	0
4060687	15.484	1	17	6178.5	130.1	119.0	4.199	0.072	0.072	1.200	0.073	0.089	0	1	0	-999	0
4060702	13.734	1	17	6463.1	139.4	125.6	4.234	0.036	0.039	1.287	0.063	0.061	-999	1	0	-999	0
4060708	13.146	1	17	6345.0	158.0	206.0	4.307	0.153	0.187	0.986	0.158	0.106	-999	2	-999	-999	1
4060714	14.051	10	10	5943.3	103.7	100.5	4.444	0.024	0.037	1.020	0.046	0.065	-999	1	0	-999	0
4060722	15.802	2	17	5308.3	99.4	86.1	4.390	0.053	0.045	0.858	0.056	0.041	0	1	0	-999	0
4060768	15.107	4	17	6150.1	117.6	114.7	4.304	0.049	0.050	1.138	0.068	0.078	-999	1	0	-999	0
4060841	14.833	1	17	6325.1	121.3	113.7	3.908	0.051	0.055	1.465	0.087	0.122	-999	1	0	-999	0
4060931	14.125	1	17	5761.2	116.1	111.3	4.039	0.058	0.044	1.081	0.124	0.076	0	1	0	-999	0
4060976	13.516	0	17	4787.9	86.8	84.7	3.134	0.164	0.167	1.195	0.255	0.237	6	2	-999	-999	0
4060999	14.086	11	13	6126.0	127.9	108.5	4.197	0.035	0.045	1.185	0.066	0.089	-999	1	0	-999	0
4061044	15.742	2	3	5717.2	110.7	105.6	4.278	0.069	0.069	0.981	0.076	0.074	-999	1	0	-999	0
4061075	13.416	0	17	5923.3	108.1	106.8	4.387	0.035	0.040	1.020	0.065	0.070	-999	1	0	-999	0
4061088	15.73	4	17	5779.3	116.9	112.2	3.965	0.089	0.077	1.136	0.099	0.087	0	1	0	-999	0
4061122	14.533	1	17	5735.1	102.0	98.5	4.443	0.035	0.043	0.969	0.058	0.070	0	1	0	-999	0
4061128	14.265	14	15	5826.5	111.7	107.6	4.320	0.044	0.045	1.012	0.075	0.076	-999	1	0	-999	0
4061186	15.376	1	17	5926.5	111.9	113.2	4.004	0.074	0.074	1.187	0.114	0.093	0	1	0	-999	0
4061206	13.298	0	17	6573.4	129.9	127.5	3.723	0.032	0.038	1.750	0.071	0.119	-999	1	0	-999	0
4061262	14.973	1	17	6006.5	109.5	105.9	4.389	0.037	0.047	1.060	0.060	0.073	-999	1	0	-999	0
4061267	15.009	1	17	6064.1	108.1	106.7	4.439	0.031	0.041	1.011	0.048	0.057	4	1	0	-999	0
4061278	15.344	1	17	6112.2	122.9	116.8	4.249	0.058	0.056	1.147	0.073	0.084	-999	1	0	-999	0
4061368	15.263	1	17	6150.9	116.9	114.9	3.935	0.095	0.096	1.348	0.138	0.120	-999	1	0	-999	0
4063635	15.605	2	17	6137.7	121.4	118.9	4.287	0.061	0.064	1.140	0.072	0.081	6	1	0	-999	0
4063943	15.879	1	17	4336.2	112.4	87.9	4.582	0.026	0.024	0.707	0.031	0.030	0	1	1	1	0
4063948	13.981	2	17	6113.4	117.5	109.8	3.931	0.028	0.040	1.471	0.060	0.129	-999	1	0	-999	0
4063999	13.343	0	17	4972.5	116.1	106.7	3.814	0.031	0.045	1.156	0.056	0.089	0	1	0	-999	0
4064010	15.13	1	17	5754.3	127.5	119.2	3.785	0.056	0.054	1.282	0.079	0.082	0	1	0	-999	0
4064070	14.752	1	17	5992.3	110.3	107.9	4.403	0.033	0.043	1.051	0.056	0.073	-999	1	0	-999	0
4064090	13.1	0	17	6320.3	128.2	136.8	4.241	0.038	0.030	1.266	0.060	0.061	-999	1	0	-999	0
4064091	15.753	4	17	5555.7	116.3	112.2	4.348	0.063	0.060	0.920	0.071	0.066	-999	1	0	-999	0
4064139	15.737	4	17	5640.9	104.9	100.3	4.509	0.032	0.044	0.915	0.049	0.057	-999	1	0	-999	0
4064271	15.647	1	17	4820.1	90.2	80.8	3.391	0.105	0.107	1.019	0.214	0.141	2	2	0	-999	0
4064280	15.343	1	17	5152.6	83.2	76.3	4.394	0.031	0.026	0.842	0.033	0.024	1	1	1	-999	0
4064361	14.424	1	17	5805.5	98.9	102.4	4.027	0.036	0.052	1.311	0.059	0.123	0	1	0	-999	0
4064400	14.893	1	17	6172.5	120.0	116.2	3.826	0.058	0.065	1.478	0.123	0.145	-999	1	0	-999	0
4064448	15.158	1	17	5800.4	109.0	106.8	4.440	0.036	0.046	0.985	0.058	0.070	-999	1	0	-999	0
4064497	15.999	2	17	5863.3	116.7	110.7	4.189	0.083	0.081	1.069	0.091	0.086	-999	1	0	-999	0
4064511	13.839	1	17	5877.0	159.0	159.0	4.115	0.325	0.150	0.955	0.144	0.108	-999	2	-999	-999	1
4064630	14.278	1	17	6208.5	123.6	115.9	3.990	0.037	0.048	1.353	0.070	0.120	-999	1	0	-999	0
4064685	15.785	2	17	5882.1	129.0	125.9	4.365	0.058	0.067	1.025	0.077	0.080	0	1	0	-999	0
4064781	14.192	1	17	6261.3	124.2	117.6	3.985	0.035	0.046	1.347	0.066	0.111	0	1	0	-999	0
4065021	14.739	1	17	5650.9	113.9	108.9	4.264	0.048	0.049	0.958	0.074	0.071	-999	1	0	-999	0
4065062	15.979	4	16	4762.9	88.4	82.5	4.610	0.024	0.029	0.719	0.036	0.037	1	1	0	-999	0
4065187	13.847	1	17	6210.6	121.2	113.2	4.236	0.035	0.039	1.107	0.066	0.074	-999	1	0	-999	0
4065705	15.843	1	17	4225.5	80.2	53.7	4.650	0.021	0.032	0.631	0.020	0.018	8	1	0	-999	0
4065741	15.926	4	17	6196.5	123.6	119.2	4.336	0.057	0.068	1.137	0.070	0.078	6	1	0	-999	0
4065745	15.498	1	17	5669.8	96.3	94.3	4.477	0.027	0.037	1.006	0.046	0.051	1	1	0	-999	0
4065761	15.349	4	17	6045.9	128.3	128.9	3.777	0.079	0.083	1.424	0.169	0.124	1	1	0	-999	0
4065788	13.646	1	17	6164.6	112.9	107.8	3.883	0.031	0.041	1.530	0.062	0.133	-999	1	0	-999	0
4065832	15.905	1	17	4735.9	103.7	103.0	2.972	0.388	0.422	1.077	0.408	0.202	0	2	-999	-999	0
4065854	14.921	1	17	5987.8	110.7	111.6	4.116	0.044	0.052	1.173	0.076	0.100	-999	1	0	-999	0
4065924	14.322	1	17	5138.0	124.4	111.1	3.664	0.048	0.070	1.224	0.104	0.156	2	1	0	-999	0
4066017	15.472	4	17	5829.4	115.7	101.5	4.105	0.056	0.064	1.229	0.076	0.098	0	1	0	-999	0
4066203	13.954	15	16	6796.4	151.3	156.1	4.087	0.150	0.168	1.452	0.163	0.129	5	2	-999	-999	0
4066213	15.819	4	17	4680.2	87.1	81.2	4.631	0.021	0.025	0.688	0.031	0.033	0	1	0	-999	0
4066215	13.743	1	17	5954.9	94.6	97.4	4.557	0.015	0.023	0.881	0.023	0.032	-999	1	0	-999	0
4066229	15.451	4	17	5972.7	116.9	112.1	4.440	0.034	0.044	1.022	0.054	0.065	-999	1	0	-999	0
4066252	14.955	1	17	5515.4	95.1	92.6	4.544	0.022	0.034	0.876	0.037	0.051	1	1	0	-999	0
4066268	14.483	1	17	5784.5	134.6	124.6	4.037	0.059	0.046	1.094	0.130	0.079	7	1	0	-999	0
4066285	15.541	4	17	5742.6	126.9	127.5	4.095	0.063	0.067	1.052	0.104	0.081	0	1	0	-999	0
4066340	13.563	1	17	5975.4	122.9	117.6	4.103	0.034	0.035	1.290	0.053	0.091	-999	1	0	-999	0
4066416	15.767	1	17	4821.1	95.6	89.0	4.602	0.026	0.021	0.667	0.029	0.022	0	1	0	-999	0
4066549	13.445	0	17	6036.3	156.7	126.7	3.771	0.046	0.032	1.326	0.088	0.057	1	1	0	-999	0
4066614	15.157	1	17	5959.6	110.9	108.0	4.438	0.029	0.041	1.024	0.050	0.065	0	1	0	-999	0
4066622	12.695	0	17	7146.8	163.4	157.0	4.144	0.030	0.030	1.322	0.051	0.043	-999	2	0	-999	0
4066655	14.423	1	17	6061.2	122.6	120.2	4.352	0.037	0.044	1.091	0.067	0.079	-999	1	0	-999	0
4066683	14.077	1	17	5507.1	97.1	94.2	4.552	0.019	0.032	0.869	0.033	0.049	-999	1	0	-999	0
4066688	14.862	4	17	5651.3	126.9	122.9	3.897	0.044	0.044	1.139	0.070	0.073	1	1	0	-999	0
4066700	15.747	2	17	5999.9	112.3	114.7	4.061	0.067	0.076	1.200	0.097	0.101	-999	1	0	-999	0
4066898	13.351	0	17	6668.6	135.1	130.7	3.925	0.034	0.034	1.514	0.076	0.076	8	1	0	-999	0
4066951	15.598	2	17	6141.8	121.4	116.8	4.481	0.028	0.032	0.994	0.048	0.053	-999	1	0	-999	0
4066976	15.214	1	3	6088.4	123.0	120.7	4.217	0.053	0.054	1.152	0.073	0.086	-999	1	0	-999	0
4067022	15.499	1	3	5568.1	109.8	102.9	4.595	0.022	0.027	0.812	0.035	0.039	0	1	0	-999	0
4067039	15.227	4	17	6468.0	180.0	248.0	4.363	0.054	0.216	1.313	0.167	0.185	-999	2	-999	-999	1
4067234	15.161	1	17	4483.8	82.9	79.5	4.614	0.020	0.021	0.694	0.028	0.027	0	1	0	-999	0
4067254	13.699	1	17	5606.2	97.6	96.7	4.483	0.029	0.039	0.929	0.051	0.064	-999	1	0	-999	0
4067287	15.469	1	17	5758.6	117.5	113.1	4.346	0.056	0.057	0.985	0.075	0.076	0	1	0	-999	0
4067336	15.623	2	17	6392.0	157.0	246.0	4.399	0.065	0.195	1.232	0.152	0.202	-999	2	-999	-1	1
4067528	15.961	4	17	5348.0	185.0	185.0	4.609	0.035	0.112	0.838	0.078	0.096	0	2	-999	-999	1
4067546	13.991	1	17	5834.3	125.6	123.9	3.999	0.061	0.044	1.136	0.137	0.079	0	1	0	-999	0
4067549	15.451	1	17	5846.0	164.9	255.6	4.085	0.075	0.104	1.112	0.134	0.155	1	1	0	-1	0
4067599	13.463	0	17	6212.9	124.5	115.6	3.999	0.031	0.041	1.356	0.063	0.111	-999	1	0	-999	0
4067600	13.921	1	17	5750.9	106.0	103.8	4.364	0.036	0.039	1.077	0.057	0.067	0	1	0	-999	0
4067660	13.625	1	17	6241.0	169.0	206.0	4.468	0.054	0.216	1.007	0.147	0.120	-999	2	-999	-999	1
4067670	13.581	1	17	5665.1	115.7	105.5	4.414	0.045	0.041	0.825	0.064	0.052	0	1	0	-999	0
4067683	15.314	1	17	5993.5	114.4	107.0	4.472	0.027	0.035	0.996	0.046	0.056	-999	1	0	-999	0
4067696	14.122	15	16	6181.8	128.7	118.7	4.039	0.039	0.046	1.305	0.066	0.112	-999	1	0	-999	0
4067869	11.777	0	17	6329.5	128.8	124.7	3.865	0.029	0.033	1.198	0.050	0.057	1	1	0	-999	0
4067925	15.911	2	17	5044.4	95.5	88.9	4.477	0.041	0.034	0.814	0.043	0.033	0	1	-999	1	0
4067928	15.982	4	17	5785.4	127.5	122.2	4.015	0.106	0.102	1.113	0.108	0.094	-999	1	0	-999	0
4068143	14.228	1	17	5603.7	126.9	122.1	3.923	0.037	0.038	1.098	0.069	0.069	-999	1	0	-999	0
4068229	14.742	1	17	6211.0	132.3	121.5	4.268	0.039	0.046	1.179	0.068	0.081	-999	1	0	-999	0
4068230	13.248	1	17	5956.2	119.3	107.6	4.191	0.037	0.043	1.114	0.073	0.087	-999	1	0	-999	0
4068256	13.986	1	17	5407.8	104.0	100.3	4.462	0.041	0.044	0.883	0.063	0.062	10	1	0	-999	0
4068283	15.6	4	17	5312.1	111.7	99.2	4.431	0.054	0.048	0.859	0.062	0.049	0	1	0	-999	0
4068331	15.232	4	17	5824.0	121.5	117.2	4.246	0.054	0.056	1.030	0.080	0.080	0	1	0	-999	0
4068368	14.942	1	17	6564.9	137.9	133.9	4.068	0.052	0.050	1.402	0.079	0.072	-999	1	0	-999	0
4068504	15.285	4	17	5388.4	115.8	100.6	4.182	0.088	0.089	0.895	0.062	0.048	0	1	0	-999	0
4068539	15.672	1	17	4914.3	99.1	88.1	3.536	0.073	0.084	1.077	0.180	0.175	2	3	0	-999	0
4068571	13.328	0	17	5885.0	192.1	280.0	4.389	0.072	0.119	1.116	0.119	0.112	2	1	-999	-999	0
4068608	14.961	1	17	5887.5	108.9	104.8	4.466	0.026	0.038	0.991	0.045	0.061	0	1	0	-999	0
4068661	13.11	0	17	5979.5	122.2	112.6	4.249	0.035	0.041	1.096	0.074	0.083	-999	1	0	-999	0
4068704	15.912	4	17	5560.1	113.5	111.2	4.393	0.066	0.068	0.920	0.069	0.067	7	1	0	-999	0
4068760	15.386	1	3	6369.8	133.0	126.5	4.259	0.057	0.061	1.242	0.065	0.075	-999	1	0	-999	0
4068819	14.398	1	17	6401.2	130.7	124.9	3.976	0.043	0.044	1.425	0.077	0.084	1	1	0	-999	0
4068835	15.438	1	17	5597.9	122.4	116.8	4.132	0.058	0.057	0.974	0.078	0.071	0	1	0	-999	0
4068867	13.635	1	17	5140.3	119.2	103.7	3.571	0.050	0.070	1.337	0.118	0.177	0	1	0	-999	0
4068926	18.111	7	9	3424.3	63.4	74.1	4.947	0.011	0.010	0.243	0.009	0.009	0	1	0	-999	0
4068938	15.105	1	17	5794.7	140.4	129.0	3.799	0.063	0.058	1.283	0.086	0.084	0	1	0	-999	0
4068962	13.874	1	17	6182.7	124.0	127.6	4.220	0.041	0.043	1.066	0.071	0.077	-999	1	0	-999	0
4069016	15.015	4	17	5550.1	133.4	126.4	3.947	0.046	0.047	1.059	0.070	0.071	0	1	0	-999	0
4069024	15.723	1	17	5117.1	94.6	89.7	4.438	0.044	0.040	0.830	0.041	0.032	0	1	0	-999	0
4069039	15.397	1	17	5441.0	118.6	102.3	4.238	0.052	0.049	0.898	0.064	0.050	0	1	0	-999	0
4069063	14.336	1	17	6092.1	122.0	119.4	4.266	0.039	0.041	1.055	0.072	0.072	3	1	0	-1	0
4069082	14.913	1	17	5525.5	108.4	106.6	4.487	0.033	0.044	0.910	0.053	0.064	0	1	0	-999	0
4069116	15.886	4	17	5899.7	121.6	116.4	4.250	0.070	0.069	1.061	0.081	0.083	-999	1	0	-999	0
4069137	15.015	1	17	5332.0	99.4	82.5	4.298	0.040	0.035	0.872	0.048	0.033	0	1	0	-999	0
4069178	14.645	1	17	6068.0	181.0	199.0	4.390	0.105	0.195	0.988	0.143	0.117	-999	2	-999	-999	1
4069213	15.675	0	17	6579.5	138.8	141.1	3.861	0.033	0.036	1.563	0.076	0.095	20	1	0	-1	0
4069222	12.528	0	17	5952.4	118.3	109.3	4.188	0.036	0.042	1.112	0.072	0.082	1	1	0	-999	0
4069269	13.716	1	17	5658.2	138.9	135.0	3.750	0.035	0.035	1.071	0.061	0.058	-999	3	0	-999	0
4069339	15.508	2	17	5568.3	121.1	119.1	4.403	0.052	0.056	0.923	0.071	0.069	0	1	0	-999	0
4069364	15.249	4	17	6024.9	131.5	129.9	3.874	0.068	0.067	1.318	0.154	0.096	0	1	0	-999	0
4069388	14.579	1	17	6074.5	114.7	110.3	4.414	0.028	0.039	1.066	0.049	0.066	0	1	0	-999	0
4069495	14.58	1	17	5374.3	97.5	92.8	4.587	0.018	0.030	0.810	0.030	0.043	1	1	0	-999	0
4069543	14.713	1	17	5498.0	122.5	118.5	4.513	0.026	0.039	0.897	0.045	0.062	0	1	0	-999	0
4069560	14.697	1	17	5647.7	132.6	126.5	3.978	0.051	0.048	1.072	0.075	0.072	0	1	0	-999	0
4069572	13.219	0	17	6249.6	129.2	124.3	4.293	0.040	0.040	1.055	0.071	0.070	-999	1	0	-999	0
4069587	15.712	2	17	4942.6	107.3	96.4	3.547	0.088	0.101	1.103	0.185	0.187	2	1	0	-999	0
4069643	13.973	1	17	6396.8	129.4	133.8	4.154	0.035	0.037	1.293	0.056	0.056	8	1	0	-999	0
4069714	14.161	1	17	5818.2	120.1	118.7	4.197	0.044	0.048	1.047	0.084	0.083	0	1	0	-999	0
4069749	15.204	1	17	5274.7	107.3	100.8	4.590	0.020	0.030	0.793	0.035	0.046	0	1	0	-999	0
4069882	15.762	4	17	5845.7	128.1	124.0	4.249	0.065	0.065	1.038	0.083	0.082	0	1	0	-999	0
4069886	15.623	1	17	4846.0	81.5	79.4	4.642	0.019	0.024	0.684	0.030	0.033	0	1	0	-999	0
4069916	15.093	1	17	5094.7	89.4	82.3	4.531	0.034	0.036	0.815	0.046	0.048	0	1	0	-999	0
4069936	13.318	0	17	6608.6	132.9	134.5	4.124	0.032	0.031	1.490	0.068	0.067	-999	1	0	-999	0
4069965	15.685	2	17	5752.2	137.4	139.9	4.423	0.045	0.057	0.975	0.069	0.076	-999	1	0	-999	0
4069978	13.958	1	17	6570.0	68.0	88.0	4.345	0.030	0.120	1.257	0.091	0.084	-999	2	-999	-999	1
4070043	15.79	0	17	5173.0	181.0	145.0	4.060	0.455	0.195	0.982	0.115	0.115	2	2	-999	-999	1
4070074	15.468	1	17	5643.8	121.0	115.0	4.419	0.051	0.057	0.945	0.069	0.071	1	1	0	-999	0
4070191	15.383	4	17	5662.4	119.6	119.9	4.426	0.043	0.051	0.950	0.068	0.072	0	1	0	-999	0
4070217	15.179	1	17	6090.9	133.3	110.6	4.117	0.048	0.052	1.216	0.075	0.098	0	1	0	-999	0
4070235	15.177	1	17	5962.8	114.7	111.9	4.414	0.036	0.047	1.036	0.057	0.071	0	1	0	-999	0
4070256	14.027	1	17	6540.5	126.0	125.1	4.295	0.027	0.035	1.280	0.050	0.059	-999	1	0	-999	0
4070270	14.785	4	17	6140.2	121.2	118.9	4.353	0.036	0.043	1.117	0.063	0.078	-999	1	0	-999	0
4070376	15.79	1	17	6266.2	132.6	125.5	3.966	0.061	0.064	1.385	0.096	0.112	3	1	0	-1	0
4070462	15.795	2	17	6329.3	133.2	126.1	3.979	0.164	0.141	1.374	0.165	0.128	-999	1	-999	-999	0
4070464	15.185	1	17	6165.4	119.9	119.7	4.335	0.043	0.051	1.131	0.064	0.077	-999	1	0	-999	0
4070524	13.767	1	17	6828.5	145.1	149.1	3.701	0.177	0.128	1.846	0.224	0.234	-999	2	-999	-999	0
4070553	14.703	1	17	5799.6	130.8	125.2	3.981	0.060	0.048	1.132	0.118	0.078	0	1	0	-999	0
4070571	13.701	1	17	7073.7	157.6	150.6	4.209	0.031	0.034	1.476	0.070	0.069	-999	2	0	-999	0
4070599	15.046	1	17	5930.9	123.9	118.5	4.292	0.049	0.050	1.059	0.077	0.080	-999	1	0	-999	0
4070708	14.619	1	17	6314.6	159.6	152.3	4.164	0.062	0.053	1.266	0.080	0.090	-999	1	0	-999	0
4070723	14.346	1	17	6344.9	160.5	150.2	4.127	0.099	0.086	1.274	0.092	0.093	-999	1	-999	-999	0
4070800	15.247	4	17	5752.9	123.1	116.7	4.270	0.050	0.053	0.995	0.077	0.077	1	1	0	-999	0
4070833	13.174	1	17	6554.8	132.7	117.9	4.287	0.026	0.032	1.289	0.051	0.057	-999	1	0	-999	0
4070846	15.671	4	17	6188.9	140.8	125.5	4.185	0.073	0.070	1.211	0.074	0.090	0	1	0	-999	0
4070858	13.646	1	17	6423.0	127.4	118.6	4.407	0.018	0.024	1.133	0.035	0.047	-999	1	0	-999	0
4070903	13.973	2	17	6331.7	127.3	125.3	4.297	0.034	0.044	1.211	0.062	0.074	-999	1	0	-999	0
4070943	15.769	2	17	5738.7	113.3	105.7	4.545	0.025	0.032	0.887	0.043	0.045	0	1	0	-999	0
4070950	13.23	0	17	6012.2	139.4	121.0	3.687	0.032	0.028	1.358	0.059	0.054	-999	1	0	-999	0
4070980	14.737	1	17	6077.2	114.9	110.8	4.426	0.025	0.036	1.059	0.046	0.064	-999	1	0	-999	0
4071028	15.157	1	17	6054.3	121.6	119.4	4.310	0.047	0.050	1.101	0.072	0.080	-999	1	0	-999	0
4071038	15.309	1	17	5619.7	120.9	115.5	4.289	0.052	0.053	0.944	0.073	0.069	0	1	0	-999	0
4071135	13.09	0	17	6297.5	114.0	111.5	4.357	0.022	0.030	1.183	0.043	0.057	-999	1	0	-999	0
4071157	13.348	0	17	6573.1	127.9	117.0	4.303	0.021	0.029	1.297	0.043	0.049	-999	3	0	-999	0
4071241	14.433	1	17	5683.3	127.7	125.0	4.029	0.054	0.044	1.054	0.084	0.073	-999	1	0	-999	0
4071267	13.266	0	17	6436.7	180.0	162.8	4.040	0.241	0.239	1.345	0.289	0.168	-999	1	-999	-999	0
4071274	15.776	1	17	5812.5	112.4	109.9	4.442	0.042	0.056	0.983	0.059	0.068	0	1	0	-999	0
4071282	13.536	0	17	6545.7	133.8	138.9	4.068	0.033	0.033	1.397	0.071	0.066	-999	1	0	-999	0
4071334	15.133	2	15	5715.4	124.6	118.7	4.206	0.051	0.053	0.997	0.083	0.076	0	1	0	-999	0
4071376	13.384	1	17	6174.6	112.6	112.9	4.343	0.032	0.039	1.133	0.061	0.076	1	1	0	-999	0
4071412	15.121	4	17	4998.1	140.7	124.4	3.853	0.659	0.451	0.881	0.413	0.138	0	1	-999	-999	0
4071457	13.467	0	17	5101.1	120.1	99.5	3.570	0.052	0.075	1.303	0.123	0.189	0	1	0	-999	0
4071471	12.272	0	17	6144.0	118.9	114.3	3.919	0.033	0.052	1.399	0.076	0.141	-999	1	0	-999	0
4071473	14.589	1	17	5873.6	110.3	108.4	4.411	0.035	0.044	1.014	0.062	0.074	0	1	0	-999	0
4071617	15.756	4	17	5895.1	120.0	113.7	4.173	0.063	0.065	1.092	0.089	0.088	-999	1	0	-999	0
4071624	15.465	1	17	5847.9	112.9	111.1	4.396	0.046	0.055	1.008	0.066	0.075	0	1	0	-999	0
4071639	13.918	1	17	5864.0	115.6	114.2	4.365	0.041	0.045	1.019	0.074	0.078	1	1	0	-999	0
4071760	15.185	1	17	5927.9	122.2	118.8	4.233	0.134	0.137	1.078	0.105	0.094	0	1	-999	-999	0
4071787	13.866	1	17	5931.5	111.7	102.4	4.506	0.018	0.027	0.956	0.033	0.047	0	1	0	-999	0
4071796	15.408	1	17	6007.5	117.7	114.3	4.340	0.048	0.053	1.074	0.071	0.078	-999	1	0	-999	0
4071862	14.855	1	17	5928.2	115.9	117.1	4.010	0.056	0.054	1.179	0.125	0.085	0	1	0	-999	0
4071873	13.989	1	17	6725.5	149.1	141.0	4.203	0.032	0.032	1.274	0.046	0.044	-999	3	0	-999	0
4071934	14.122	1	17	5070.4	86.7	83.4	4.573	0.023	0.032	0.793	0.035	0.049	0	1	0	-999	0
4071967	14.609	1	17	6272.5	137.7	134.3	4.174	0.046	0.042	1.250	0.063	0.078	-999	1	0	-999	0
4071980	15.406	1	17	5965.3	125.0	122.5	3.901	0.069	0.064	1.262	0.142	0.089	-999	1	0	-999	0
4072018	14.153	1	17	6507.0	137.8	127.6	4.037	0.036	0.037	1.409	0.073	0.070	-999	1	0	-999	0
4072078	12.569	0	17	6731.8	143.1	145.3	4.071	0.030	0.030	1.331	0.058	0.051	-999	1	0	-999	0
4072140	14.853	0	17	4914.9	91.2	85.2	3.441	0.074	0.095	1.142	0.196	0.205	2	2	0	-999	0
4072276	15.872	1	17	4536.2	80.9	77.0	4.621	0.020	0.023	0.691	0.029	0.028	0	1	0	-999	0
4072317	13.698	1	17	6332.4	127.5	123.0	4.035	0.032	0.038	1.305	0.058	0.094	0	1	0	-999	0
4072333	15.664	1	17	5824.6	119.4	115.6	4.329	0.058	0.059	1.011	0.076	0.078	0	1	0	-1	0
4072341	15.213	1	17	6164.8	117.7	110.2	4.450	0.024	0.031	1.042	0.043	0.053	-999	1	0	-999	0
4072397	9.581	0	17	5920.4	115.1	111.8	3.931	0.059	0.036	1.212	0.148	0.073	-999	1	0	-999	0
4072414	13.94	1	17	6129.0	126.1	120.0	4.283	0.037	0.039	1.164	0.063	0.073	-999	1	0	-999	0
4072497	13.828	1	17	6441.9	145.6	129.6	4.290	0.034	0.038	1.195	0.057	0.066	-999	1	0	-999	0
4072506	15.325	1	17	6052.8	117.6	115.3	4.351	0.046	0.053	1.086	0.067	0.077	0	1	0	-999	0
4072538	15.452	1	17	6129.1	126.8	120.2	4.238	0.056	0.054	1.157	0.072	0.084	-999	1	0	-999	0
4072608	15.992	4	17	5992.5	115.5	116.5	4.053	0.082	0.092	1.198	0.105	0.101	-999	1	0	-999	0
4072640	15.749	4	17	6145.2	131.4	118.2	4.214	0.069	0.075	1.181	0.075	0.091	-999	1	0	-999	0
4072739	15.927	4	17	4877.4	96.4	87.2	3.474	0.113	0.123	1.054	0.206	0.165	2	2	0	-999	0
4072800	15.399	1	3	4613.0	52.7	100.4	4.801	0.018	0.011	0.539	0.009	0.026	0	1	-999	-999	0
4072802	14.012	1	17	6384.1	125.6	114.4	3.856	0.034	0.042	1.549	0.073	0.133	-999	1	0	-999	0
4072869	15.458	4	17	5752.5	125.4	121.4	3.996	0.070	0.059	1.104	0.097	0.079	0	1	0	-999	0
4072890	13.533	1	17	6928.1	149.0	140.3	4.128	0.042	0.043	1.467	0.083	0.075	5	2	0	-999	0
4072904	12.263	0	17	5782.6	122.6	122.5	4.009	0.057	0.049	1.107	0.119	0.080	-999	1	0	-999	0
4072907	13.318	1	17	6210.8	119.1	111.6	3.954	0.029	0.041	1.423	0.065	0.119	-999	1	0	-999	0
4072955	14.207	1	17	6020.8	108.0	103.5	4.425	0.025	0.037	1.049	0.047	0.067	-999	1	-999	1	0
4072994	15.554	4	17	5946.2	115.2	112.6	4.356	0.055	0.061	1.048	0.071	0.077	-999	1	0	-999	0
4073182	14.535	1	17	5922.4	107.9	102.7	4.471	0.022	0.033	0.994	0.041	0.059	0	1	0	-999	0
4073183	11.454	0	17	6725.0	70.0	90.0	4.232	0.045	0.113	1.450	0.096	0.087	-999	2	-999	-999	1
4073200	12.277	1	17	4855.8	91.0	84.2	2.894	0.084	0.096	1.504	0.262	0.281	2	2	0	-999	0
4073208	15.012	4	17	5303.2	98.0	94.7	4.578	0.020	0.033	0.813	0.034	0.049	1	1	0	-999	0
4073283	15.998	4	17	5703.6	119.8	114.6	4.301	0.076	0.076	0.973	0.077	0.074	-999	1	0	-999	0
4073312	15.243	1	17	4737.9	93.1	93.0	4.646	0.016	0.022	0.674	0.026	0.030	1	1	0	-999	0
4073317	13.855	1	17	6346.3	128.4	119.8	3.941	0.032	0.038	1.442	0.074	0.112	-999	1	0	-999	0
4073369	13.259	0	17	6418.1	134.6	133.2	4.175	0.031	0.033	1.300	0.060	0.060	-999	1	0	-999	0
4073400	15.593	4	17	5438.9	114.6	99.0	4.231	0.054	0.051	0.898	0.063	0.050	-999	1	0	-999	0
4073450	14.753	1	17	6099.8	113.0	110.6	4.395	0.028	0.040	1.086	0.053	0.070	-999	1	0	-999	0
4073478	15.783	1	17	5096.7	96.3	86.7	4.476	0.043	0.035	0.820	0.048	0.037	0	1	0	-999	0
4073487	15.004	1	17	6185.7	133.2	120.8	4.229	0.045	0.046	1.188	0.070	0.086	-999	1	0	-999	0
4073543	15.355	1	17	6046.4	123.0	115.8	4.532	0.024	0.028	0.921	0.039	0.041	-999	1	0	-999	0
4073632	15.344	1	17	5859.8	120.9	116.6	4.293	0.054	0.055	1.031	0.077	0.079	0	1	0	-999	0
4073648	15.457	4	17	5039.4	117.4	103.4	3.690	0.066	0.082	1.082	0.130	0.147	2	1	0	-999	0
4073678	13.299	1	3	5895.1	118.6	119.7	4.103	0.054	0.065	1.125	0.100	0.091	3	1	0	-999	0
4073696	14.229	1	17	6807.1	145.3	132.9	4.153	0.039	0.038	1.418	0.079	0.067	-999	2	0	-999	0
4073707	14.118	4	17	5963.2	135.4	126.0	3.608	0.054	0.046	1.562	0.094	0.085	-999	1	0	-1	0
4073760	15.443	4	17	5728.6	119.7	113.8	4.377	0.054	0.056	0.973	0.073	0.075	-999	1	0	-999	0
4073879	15.362	4	17	6235.0	131.1	123.3	4.292	0.048	0.054	1.176	0.070	0.080	-999	1	0	-999	0
4073897	13.679	1	17	6523.9	138.4	120.4	4.268	0.030	0.033	1.291	0.058	0.057	-999	1	0	-999	0
4073914	15.001	1	17	6404.4	132.6	129.2	4.295	0.036	0.045	1.238	0.060	0.072	-999	1	0	-999	0
4073945	13.978	1	17	6644.4	137.7	131.5	4.229	0.033	0.032	1.338	0.066	0.058	-999	1	0	-999	0
4074002	12.768	0	17	6611.1	134.4	136.8	4.071	0.033	0.035	1.416	0.073	0.068	-999	1	0	-999	0
4074015	15.876	2	17	5610.9	115.6	112.7	4.411	0.055	0.060	0.935	0.069	0.070	-999	1	0	-999	0
4074060	14.732	1	17	6383.0	132.8	132.7	4.273	0.038	0.039	1.241	0.063	0.074	-999	1	0	-999	0
4074067	12.861	0	17	6693.0	134.1	129.4	4.274	0.025	0.030	1.330	0.052	0.054	-999	1	0	-999	0
4074086	12.654	0	17	5698.0	95.8	89.9	4.485	0.025	0.036	0.948	0.045	0.062	1	1	0	-999	0
4074111	12.918	0	17	5577.2	105.4	100.6	4.250	0.041	0.042	0.935	0.070	0.065	0	1	0	-999	0
4074123	13.42	1	17	5974.2	122.3	115.5	4.292	0.040	0.042	1.076	0.075	0.079	0	1	0	-999	0
4074177	15.079	4	17	5888.8	131.3	125.5	3.864	0.065	0.057	1.255	0.109	0.082	0	1	0	-999	0
4074199	15.176	1	17	6062.7	180.2	138.4	3.949	0.057	0.051	1.297	0.133	0.118	-999	1	0	-999	0
4074208	15.242	1	17	5643.8	108.6	106.9	4.446	0.040	0.050	0.942	0.061	0.068	-999	1	0	-999	0
4074209	15.824	2	17	6213.3	141.7	124.1	4.269	0.065	0.065	1.176	0.078	0.084	-999	1	0	-999	0
4074294	13.013	0	17	6315.8	120.9	122.7	4.296	0.031	0.040	1.207	0.062	0.074	-999	1	0	-1	0
4074316	14.078	1	17	6558.0	132.8	131.2	4.287	0.052	0.069	1.280	0.067	0.069	0	1	0	-999	0
4074317	15.294	1	3	5785.4	117.0	113.2	4.351	0.051	0.053	0.993	0.075	0.076	0	1	0	-999	0
4074327	15.591	2	17	5530.8	117.4	110.8	4.335	0.055	0.052	0.913	0.070	0.063	-999	1	0	-999	0
4074414	14.867	1	17	6008.3	127.5	127.4	3.904	0.058	0.053	1.280	0.150	0.083	0	1	0	-999	0
4074475	13.969	4	17	6198.9	128.4	123.0	3.944	0.064	0.068	1.375	0.105	0.121	2	1	0	-999	0
4074490	13.754	1	17	6370.0	141.8	129.0	4.130	0.032	0.036	1.310	0.059	0.065	-999	1	0	-999	0
4074532	15.326	0	17	5612.0	135.0	152.0	4.566	0.038	0.152	0.926	0.085	0.104	3	2	-999	-999	1
4074557	14.667	1	17	6154.3	128.7	118.0	4.138	0.036	0.044	1.231	0.064	0.089	1	1	0	-999	0
4074640	13.677	1	17	6700.9	144.2	136.9	3.988	0.034	0.038	1.509	0.080	0.082	10	1	0	-999	0
4074694	15.127	1	17	6025.2	113.7	108.0	4.457	0.025	0.034	1.019	0.045	0.058	0	1	0	-999	0
4074708	15.326	1	17	5279.0	84.9	75.2	4.297	0.036	0.035	0.869	0.037	0.027	3	1	0	-999	0
4074736	15.671	1	17	5611.0	168.0	168.0	4.610	0.040	0.128	0.824	0.080	0.088	-999	2	-999	1	1
4074737	15.695	4	17	5394.1	108.4	89.9	4.254	0.054	0.052	0.886	0.057	0.042	0	1	0	-999	0
4074908	14.717	1	17	5930.3	119.5	122.8	4.022	0.051	0.053	1.175	0.122	0.086	0	1	0	-999	0
4074951	14.936	1	17	6507.9	159.6	149.0	4.064	0.041	0.040	1.388	0.082	0.075	-999	1	0	-999	0
4074975	14.23	1	17	5829.2	112.9	110.3	4.385	0.040	0.046	1.005	0.071	0.077	0	1	0	-999	0
4074986	15.534	4	17	5752.7	149.7	139.8	4.133	0.193	0.189	1.038	0.153	0.108	1	1	-999	-999	0
4075000	15.475	1	17	5564.2	111.5	110.3	4.452	0.044	0.052	0.921	0.061	0.068	-999	1	0	-999	0
4075014	15.894	1	17	5628.0	124.5	118.7	4.267	0.067	0.067	0.951	0.076	0.071	0	1	0	-999	0
4075015	15.411	1	17	5805.3	137.8	128.9	3.993	0.066	0.054	1.127	0.120	0.083	0	1	0	-1	0
4075064	14.951	1	17	5222.3	84.3	75.2	4.401	0.026	0.022	0.813	0.031	0.023	20	1	1	-1	0
4075137	14.887	1	17	5867.8	149.3	184.8	4.031	0.050	0.044	1.133	0.136	0.099	0	1	0	-999	0
4075140	15.216	1	17	5774.4	125.9	120.1	4.319	0.049	0.049	0.994	0.078	0.077	0	1	0	-999	0
4075316	13.857	1	17	5372.2	120.1	114.4	3.818	0.034	0.040	1.131	0.067	0.080	0	1	0	-999	0
4075344	15.291	1	17	5988.1	122.5	120.0	4.155	0.051	0.051	1.147	0.078	0.095	0	1	0	-999	0
4075449	14.607	0	17	4896.3	97.3	89.6	3.464	0.077	0.085	1.097	0.199	0.190	2	2	0	-999	0
4075456	14.898	1	17	5870.8	189.2	172.5	4.105	0.040	0.046	1.117	0.114	0.108	1	1	0	-999	0
4075508	15.813	1	17	5721.6	126.8	124.2	4.295	0.058	0.061	0.979	0.079	0.077	0	1	0	-999	0
4075519	12.511	0	1	6363.8	135.7	126.3	3.359	0.072	0.071	2.007	0.131	0.125	-999	2	0	-999	0
4075549	14.562	1	17	6406.0	129.4	132.3	4.269	0.038	0.037	1.252	0.061	0.072	-999	1	0	-999	0
4075597	14.35	1	17	5860.9	131.6	122.2	3.842	0.049	0.040	1.263	0.080	0.072	0	1	0	-999	0
4075646	15.436	1	17	5154.8	95.0	85.2	4.462	0.042	0.033	0.829	0.052	0.038	0	1	0	-999	0
4075718	12.693	1	17	6549.8	132.9	124.1	3.794	0.033	0.035	1.669	0.077	0.079	-999	1	0	-999	0
4075729	13.215	1	17	5805.9	123.4	115.1	3.923	0.044	0.038	1.174	0.074	0.073	-999	1	0	-999	0
4075734	13.536	1	17	6294.6	114.9	118.7	3.712	0.032	0.056	1.715	0.069	0.185	-999	1	0	-999	0
4075754	14.794	1	17	5350.6	99.9	94.7	4.599	0.021	0.029	0.787	0.035	0.043	0	1	0	-999	0
4075758	15.984	4	17	6103.4	132.3	118.0	4.214	0.086	0.090	1.159	0.084	0.090	-999	1	0	-999	0
4075771	15.063	4	17	5687.3	107.7	103.7	4.432	0.041	0.048	0.956	0.064	0.071	0	1	0	-999	0
4075778	13.784	1	17	4840.1	90.9	80.2	3.485	0.080	0.069	1.004	0.187	0.130	2	2	0	-999	0
4075821	12.982	0	17	5944.9	114.4	111.9	4.400	0.044	0.055	1.036	0.065	0.074	-999	1	-999	-999	0
4075829	15.961	1	17	5828.8	125.8	121.4	4.369	0.059	0.065	1.006	0.075	0.078	-999	1	0	-999	0
4075839	15.233	4	17	5913.8	114.6	112.3	4.374	0.044	0.051	1.034	0.068	0.077	1	1	0	-999	0
4075913	14.681	1	17	5991.9	123.5	119.4	4.204	0.039	0.046	1.123	0.074	0.089	0	1	0	-999	0
4075942	15.813	2	17	6035.8	116.7	113.8	4.106	0.068	0.072	1.192	0.087	0.099	-999	1	0	-999	0
4075975	13.384	1	17	6050.9	111.8	109.4	4.371	0.031	0.041	1.082	0.062	0.077	-999	1	0	-999	0
4076003	15.613	2	17	5818.0	175.0	210.0	4.523	0.037	0.213	1.039	0.113	0.139	0	2	-999	-999	1
4076061	15.595	4	17	5637.9	121.5	115.3	4.425	0.064	0.078	0.939	0.069	0.069	2	1	-999	1	0
4076098	15.572	4	17	5868.2	119.1	115.4	4.379	0.051	0.058	1.018	0.070	0.077	0	1	0	0	0
4076177	9.93	0	17	6355.9	125.9	108.9	3.857	0.027	0.028	1.583	0.070	0.072	-999	1	0	-999	0
4076178	14.911	1	17	5994.9	114.2	111.4	4.370	0.040	0.048	1.062	0.066	0.077	7	1	0	-999	0
4076188	15.036	1	17	6249.5	129.5	129.1	3.868	0.056	0.056	1.476	0.101	0.152	-999	1	0	-999	0
4076244	14.597	1	17	5989.5	113.2	110.5	4.381	0.036	0.044	1.058	0.064	0.076	1	1	0	-999	0
4076471	14.515	1	17	6157.8	120.9	117.7	4.307	0.043	0.044	1.141	0.068	0.079	-999	1	0	-999	0
4076479	15.374	1	17	5837.9	138.0	128.8	3.740	0.077	0.071	1.353	0.119	0.098	0	1	0	-999	0
4076491	14.555	1	17	6484.2	131.9	125.7	4.266	0.037	0.039	1.278	0.058	0.063	-999	1	0	-999	0
4076566	14.786	1	17	6036.7	124.3	121.3	4.274	0.048	0.050	1.107	0.074	0.082	0	1	0	-999	0
4076588	14.361	1	17	6180.5	122.3	119.4	3.846	0.046	0.058	1.476	0.099	0.152	-999	1	0	-999	0
4076596	15.448	1	17	5666.3	108.5	102.0	4.521	0.026	0.036	0.910	0.044	0.053	-999	1	0	-999	0
4076708	15.506	1	17	5560.9	141.6	138.1	3.781	0.060	0.062	1.234	0.091	0.100	1	1	0	-999	0
4076793	15.307	1	17	6347.6	165.5	160.7	4.173	0.059	0.050	1.273	0.079	0.088	-999	1	0	-999	0
4076824	13.404	1	17	5942.3	114.8	108.5	4.417	0.035	0.044	1.031	0.058	0.071	2	1	0	-999	0
4076825	15.713	4	17	5875.7	127.8	120.5	4.230	0.073	0.070	1.057	0.089	0.087	0	1	0	-999	0
4076888	15.708	1	17	4852.6	86.0	82.0	4.483	0.026	0.023	0.799	0.025	0.021	1	1	1	-999	0
4076893	15.313	1	3	5914.7	146.0	135.2	3.617	0.105	0.099	1.535	0.147	0.142	0	1	0	-999	0
4076897	14.307	1	17	5781.2	116.5	111.8	4.329	0.045	0.045	0.994	0.076	0.076	0	1	0	-999	0
4076952	15.638	1	17	6440.3	131.3	124.5	3.604	0.046	0.071	1.887	0.113	0.178	3	1	0	-1	0
4076972	18.024	7	9	3184.0	0.0	0.0	5.117	0.000	0.000	0.156	0.000	0.000	2	2	-999	-999	1
4076976	14.203	1	17	5088.1	122.8	99.8	3.484	0.062	0.084	1.364	0.149	0.209	2	2	0	-1	0
4077006	13.379	1	17	6337.2	130.4	128.9	4.056	0.034	0.036	1.344	0.067	0.071	1	1	0	-999	0
4077036	15.615	2	17	5389.9	116.8	102.6	4.263	0.134	0.145	0.888	0.067	0.052	0	1	-999	-999	0
4077089	15.973	1	17	5279.0	110.1	101.0	4.503	0.047	0.055	0.849	0.053	0.055	0	1	0	-999	0
4077163	15.574	2	17	5619.2	113.6	111.1	4.411	0.053	0.058	0.938	0.068	0.070	-999	1	0	-999	0
4077180	15.927	4	17	5855.9	136.4	122.8	4.168	0.086	0.075	1.072	0.107	0.092	0	1	0	-999	0
4077208	15.542	2	3	6108.0	193.0	236.0	4.466	0.054	0.229	1.132	0.135	0.166	-999	2	-999	-999	1
4077209	15.294	4	17	5953.1	114.2	108.8	4.489	0.026	0.034	0.973	0.046	0.054	-999	1	0	-999	0
4077284	13.543	0	17	6066.3	116.9	117.5	4.267	0.034	0.042	1.123	0.069	0.081	-999	1	0	-999	0
4077285	15.076	1	17	5410.4	207.2	172.2	3.668	0.174	0.195	1.290	0.354	0.276	0	1	-999	-999	0
4077382	13.96	1	17	5566.5	104.9	103.5	4.467	0.034	0.043	0.923	0.057	0.067	-999	1	0	-999	0
4077442	13.512	0	17	4948.6	78.8	65.1	4.013	0.021	0.021	0.900	0.018	0.016	3	1	1	-999	0
4077460	15.603	1	17	4288.5	83.2	81.7	4.665	0.017	0.020	0.624	0.018	0.020	7	1	0	-999	0
4077475	15.082	1	17	5454.0	112.3	98.6	4.284	0.046	0.043	0.895	0.064	0.052	0	1	0	-999	0
4077477	15.427	1	3	5826.5	129.9	126.6	4.025	0.097	0.097	1.127	0.110	0.095	1	1	0	-999	0
4077481	15.413	1	17	5598.5	102.0	95.5	4.538	0.024	0.034	0.888	0.041	0.050	0	1	0	-999	0
4077526	14.82	1	17	5747.4	104.4	103.3	4.439	0.037	0.046	0.972	0.059	0.070	-999	1	0	0	0
4077591	14.698	1	17	5694.6	113.9	108.5	4.334	0.048	0.048	0.964	0.075	0.072	7	1	0	-999	0
4077594	15.7	4	17	6242.6	183.6	143.8	3.968	0.100	0.082	1.356	0.146	0.123	0	1	0	-999	0
4077604	14.585	1	17	5786.9	118.3	113.4	4.322	0.113	0.130	1.000	0.085	0.079	-999	1	-999	-999	0
4077609	11.942	1	17	5970.1	124.1	113.2	4.241	0.043	0.047	1.095	0.075	0.083	2	1	0	-999	0
4077667	14.035	1	17	6066.1	119.5	108.5	4.154	0.039	0.040	1.181	0.067	0.092	0	1	0	-999	0
4077767	15.941	4	17	4847.9	92.7	87.6	4.626	0.022	0.028	0.706	0.036	0.037	0	1	0	-1	0
4077800	15.121	1	17	5830.2	124.4	119.5	4.280	0.050	0.051	1.022	0.078	0.079	0	1	0	-999	0
4077815	15.046	1	17	6139.6	127.1	120.6	4.245	0.051	0.050	1.160	0.070	0.084	-999	1	0	-999	0
4077867	15.768	1	17	3490.0	76.0	76.0	4.926	0.078	0.058	0.335	0.068	0.068	8	2	-999	-999	1
4077901	12.804	1	17	5705.7	110.0	107.8	4.436	0.036	0.043	0.962	0.063	0.072	2	1	0	-1	0
4077915	15.668	4	17	5728.5	112.7	109.1	4.423	0.050	0.061	0.967	0.065	0.071	1	1	0	-999	0
4077941	11.44	0	1	4289.6	81.2	72.2	1.804	0.093	0.078	0.883	0.169	0.078	2	2	0	-999	0
4077978	12.363	0	17	6205.6	119.8	116.2	3.978	0.029	0.049	1.367	0.066	0.125	-999	1	0	-999	0
4078050	14.242	1	17	6077.0	112.3	108.2	4.437	0.021	0.033	1.051	0.040	0.061	-999	1	0	-999	0
4078068	15.43	1	3	5955.6	128.0	115.3	4.205	0.059	0.056	1.103	0.083	0.087	-999	1	0	-999	0
4078157	14.142	4	17	5975.0	118.7	123.1	4.032	0.062	0.070	1.201	0.106	0.099	20	1	0	-1	0
4078200	13.594	1	17	6496.5	128.6	134.7	4.125	0.032	0.032	1.451	0.065	0.063	-999	1	0	-999	0
4078223	14.532	1	17	6060.0	182.0	200.0	4.431	0.072	0.217	1.066	0.162	0.132	-999	2	-999	-999	1
4078280	15.054	1	17	5812.1	116.2	111.9	4.335	0.051	0.052	1.005	0.076	0.077	-999	1	0	-999	0
4078311	15.308	1	17	5387.1	106.1	90.4	4.342	0.049	0.043	0.875	0.060	0.045	0	1	-999	1	0
4078409	18.055	7	9	3198.9	73.0	63.0	5.144	0.012	0.012	0.129	0.004	0.004	0	1	-999	-999	0
4078505	15.299	1	17	6293.8	124.8	117.4	3.915	0.063	0.066	1.441	0.101	0.122	-999	1	0	-999	0
4078511	15.569	2	3	5864.4	120.8	115.9	4.286	0.062	0.060	1.035	0.079	0.080	-999	1	0	-999	0
4078526	15.376	4	17	5876.9	122.8	114.0	4.193	0.054	0.056	1.075	0.085	0.086	9	1	0	-999	0
4078614	14.36	1	17	6258.3	129.8	121.1	4.010	0.037	0.042	1.352	0.070	0.105	-999	1	0	-999	0
4078693	15.206	0	17	5212.3	81.8	72.7	4.399	0.032	0.023	0.842	0.044	0.030	20	1	0	-1	0
4078701	13.8	1	17	5063.7	115.7	100.3	3.624	0.055	0.080	1.200	0.127	0.179	0	1	0	-999	0
4078745	14.991	1	17	5868.5	116.0	112.5	4.375	0.045	0.051	1.019	0.070	0.077	0	1	0	-999	0
4078791	15.712	4	17	5906.3	122.6	117.9	4.272	0.071	0.070	1.056	0.079	0.082	0	1	0	-999	0
4078799	15.995	4	16	6161.0	172.0	258.0	4.399	0.060	0.192	1.251	0.140	0.168	-999	2	-999	-999	1
4078955	15.8	4	17	5652.7	122.6	117.0	4.300	0.067	0.067	0.955	0.075	0.072	0	1	0	-999	0
4078970	14.927	1	17	6158.2	120.5	124.6	3.887	0.054	0.061	1.410	0.111	0.132	0	1	0	-999	0
4078992	15.505	2	3	6213.7	123.0	123.9	3.850	0.087	0.089	1.462	0.142	0.145	0	1	0	-999	0
4079017	14.457	1	17	6092.9	121.3	121.3	3.928	0.047	0.055	1.328	0.118	0.105	0	1	0	-999	0
4079105	15.702	2	17	6444.7	142.4	133.6	3.974	0.091	0.086	1.428	0.112	0.104	-999	1	0	-999	0
4079220	15.235	1	17	5409.9	141.5	136.8	3.635	0.052	0.059	1.402	0.094	0.114	0	1	0	-999	0
4079530	15.053	11	17	5779.6	111.0	107.2	4.441	0.040	0.051	0.978	0.060	0.069	3	1	0	-1	0
4079535	15.073	4	17	6125.1	119.9	118.6	4.288	0.049	0.052	1.135	0.070	0.080	-999	1	0	-1	0
4135475	14.688	1	17	5800.3	114.4	111.4	4.251	0.046	0.049	1.018	0.078	0.078	-999	1	0	-999	0
4135530	15.34	1	17	5181.0	98.4	93.9	4.578	0.022	0.033	0.798	0.036	0.049	0	1	0	-999	0
4135585	15.283	1	17	5897.5	108.4	102.7	4.487	0.025	0.034	0.971	0.043	0.055	-999	1	0	-999	0
4135654	15.763	1	17	4627.0	91.9	85.3	4.648	0.018	0.022	0.662	0.027	0.028	0	1	0	-999	0
4135665	14.801	1	17	5593.9	105.0	116.6	4.136	0.044	0.048	1.085	0.098	0.065	0	1	0	0	0
4135705	15.341	1	17	5792.4	117.5	112.8	4.329	0.055	0.055	0.999	0.076	0.076	-999	1	0	-999	0
4135771	14.946	1	17	5637.6	115.1	111.4	4.355	0.050	0.049	0.943	0.074	0.070	-999	1	0	-999	0
4135781	15.49	1	17	5520.0	164.0	180.0	4.535	0.040	0.160	0.925	0.091	0.101	-999	2	-999	-999	1
4135816	15.224	1	17	5600.0	169.0	152.0	4.584	0.038	0.142	0.862	0.089	0.089	-999	2	-999	-999	1
4135825	15.992	2	17	5308.8	95.5	83.5	4.340	0.058	0.056	0.864	0.049	0.036	-999	1	0	-999	0
4135851	15.273	0	17	5195.9	77.1	70.5	4.419	0.029	0.020	0.821	0.040	0.027	2	1	1	-999	0
4135856	13.645	1	17	5453.0	113.6	99.6	4.343	0.043	0.037	0.890	0.066	0.054	0	1	0	-999	0
4135883	15.138	1	17	6359.6	133.5	135.0	4.176	0.056	0.054	1.279	0.065	0.073	-999	1	0	-999	0
4135912	14.385	1	17	5976.3	111.8	111.2	4.160	0.042	0.044	1.130	0.073	0.085	-999	1	0	1	0
4135920	15.977	4	17	5255.6	130.7	121.3	3.857	0.077	0.078	1.022	0.101	0.095	0	1	0	-999	0
4135929	14.041	1	17	5968.0	116.5	114.3	4.324	0.041	0.044	1.063	0.075	0.078	1	1	0	-999	0
4135999	14.833	1	17	6033.6	110.8	106.9	4.090	0.045	0.051	1.211	0.072	0.104	-999	1	0	-999	0
4136001	13.177	0	17	5798.2	104.4	103.3	4.453	0.028	0.040	0.982	0.052	0.068	1	1	0	-999	0
4136005	13.483	0	17	6228.1	114.8	112.1	4.376	0.023	0.036	1.134	0.047	0.069	0	1	0	-999	0
4136085	15.318	1	17	4886.8	87.4	86.4	3.119	0.116	0.123	1.325	0.223	0.260	2	2	0	-999	0
4136132	14.849	1	17	5829.4	118.5	117.5	4.164	0.045	0.051	1.066	0.090	0.085	1	1	0	-999	0
4136167	12.61	0	17	6092.7	122.7	123.9	4.247	0.039	0.041	1.140	0.072	0.082	1	1	0	-999	0
4136224	15.503	2	3	5803.6	111.7	104.9	4.498	0.026	0.036	0.949	0.044	0.056	0	1	0	-999	0
4136253	15.661	1	17	4871.8	81.9	75.0	4.552	0.032	0.030	0.775	0.041	0.038	8	1	0	-999	0
4136323	11.05	0	1	3697.0	116.0	128.0	4.832	0.114	0.066	0.428	0.073	0.110	2	2	0	-999	1
4136466	11.038	0	17	6063.6	123.2	120.0	4.159	0.043	0.042	1.016	0.081	0.070	2	1	0	0	0
4136481	13.257	0	17	6102.8	123.1	111.1	4.186	0.038	0.039	1.140	0.071	0.079	-999	1	0	-999	0
4136548	15.711	0	17	4680.0	80.3	71.5	4.607	0.019	0.023	0.719	0.029	0.033	2	1	0	-999	0
4136619	15.528	2	3	5022.4	114.9	100.1	3.616	0.078	0.095	1.143	0.151	0.177	0	1	0	-999	0
4136651	15.836	0	17	6133.7	131.7	119.1	4.025	0.052	0.040	1.100	0.114	0.071	2	1	0	-999	0
4136659	13.146	0	17	5923.0	158.0	193.0	4.402	0.087	0.203	1.013	0.138	0.110	2	2	-999	-1	1
4136683	15.756	4	17	5661.1	113.5	108.6	4.314	0.063	0.062	0.956	0.074	0.071	1	1	0	-999	0
4136712	13.887	1	17	4417.5	76.3	70.5	4.629	0.017	0.020	0.674	0.023	0.023	2	1	0	-999	0
4136839	13.141	0	17	5214.4	121.8	107.4	3.613	0.041	0.059	1.237	0.097	0.132	0	1	0	-999	0
4136930	14.617	1	17	5814.0	158.0	158.0	4.307	0.210	0.189	0.823	0.117	0.063	1	2	-999	-999	1
4136934	13.954	1	17	5465.2	108.2	100.1	4.473	0.036	0.043	0.899	0.060	0.066	0	1	0	-999	0
4136955	14.808	1	17	5290.7	104.3	98.7	4.514	0.035	0.041	0.855	0.050	0.058	0	1	0	-999	0
4136979	14.781	1	17	5657.4	123.0	116.4	4.207	0.048	0.048	0.973	0.079	0.072	0	1	0	-999	0
4137035	15.007	1	17	5868.8	117.3	115.3	4.029	0.060	0.058	1.140	0.122	0.084	1	1	0	-999	0
4137052	15.659	1	17	5706.9	122.0	118.6	4.192	0.060	0.061	0.998	0.084	0.077	0	1	0	-999	0
4137167	14.945	1	17	5658.2	120.0	114.8	4.269	0.048	0.050	0.960	0.074	0.072	0	1	0	-999	0
4137225	15.563	1	17	5575.3	123.8	117.2	4.054	0.062	0.057	0.998	0.075	0.072	0	1	0	-999	0
4137263	15.313	1	17	5500.2	116.0	106.1	4.233	0.050	0.047	0.914	0.068	0.059	1	1	0	-999	0
4137343	16.119	6	6	3990.5	77.9	86.5	4.672	0.016	0.015	0.568	0.015	0.016	0	1	0	-999	0
4137417	14.087	1	17	5482.6	106.4	100.1	4.562	0.031	0.038	0.780	0.038	0.048	0	1	0	-999	0
4137419	15.794	1	17	5325.3	123.7	118.9	3.931	0.062	0.063	0.986	0.075	0.076	0	1	0	-999	0
4137442	14.754	1	17	5604.3	109.4	110.2	4.412	0.044	0.048	0.933	0.070	0.070	-999	1	0	-999	0
4137489	13.327	0	17	6291.3	105.2	104.9	4.455	0.016	0.024	1.043	0.028	0.039	-999	1	0	-999	0
4137554	15.055	1	17	5780.6	104.9	101.3	4.481	0.027	0.040	0.961	0.046	0.061	0	1	0	-999	0
4137575	15.333	1	17	6040.1	119.4	115.1	4.303	0.101	0.124	1.094	0.091	0.086	-999	1	-999	-999	0
4137640	14.992	1	17	5933.5	120.3	115.9	4.275	0.150	0.218	1.066	0.131	0.099	0	1	-999	-999	0
4137659	15.585	2	17	5498.2	116.4	109.9	4.283	0.173	0.239	0.921	0.090	0.071	0	1	-999	-999	0
4137660	15.381	1	17	5308.6	107.0	100.8	4.514	0.036	0.045	0.857	0.049	0.058	0	1	0	-999	0
4137700	15.773	4	17	5326.0	108.7	98.4	4.455	0.052	0.051	0.862	0.061	0.054	1	1	0	-999	0
4137709	11.58	0	1	4137.0	143.0	158.0	4.646	0.056	0.024	0.601	0.058	0.064	2	2	0	-999	1
4137896	13.368	0	17	5932.0	108.9	108.4	4.452	0.028	0.037	0.978	0.048	0.061	-999	1	0	-999	0
4137934	15.952	4	17	5296.5	100.7	86.9	4.392	0.052	0.044	0.856	0.055	0.040	0	1	0	-999	0
4137935	13.917	1	17	5845.7	120.2	115.4	4.317	0.041	0.041	1.042	0.072	0.072	7	1	0	-999	0
4137937	15.401	1	3	5858.9	121.6	116.9	3.930	0.071	0.061	1.192	0.108	0.083	0	1	0	-999	0
4138008	14.976	1	17	4602.1	83.5	76.3	4.658	0.018	0.019	0.631	0.020	0.020	1	1	0	0	0
4138009	15.719	1	17	5088.3	98.7	88.9	4.513	0.040	0.037	0.816	0.049	0.044	0	1	0	-999	0
4138054	14.428	1	17	6051.5	118.2	109.9	4.003	0.033	0.039	1.408	0.056	0.090	-999	1	0	-999	0
4138096	13.669	1	17	5693.6	119.5	117.2	3.992	0.059	0.036	1.155	0.133	0.065	1	1	0	-999	0
4138118	15.136	1	17	5693.0	104.7	98.3	4.500	0.025	0.037	0.935	0.043	0.058	0	1	0	-999	0
4138131	14.366	1	17	6207.0	121.7	120.5	4.066	0.036	0.048	1.212	0.061	0.100	-999	1	0	-999	0
4138205	14.646	1	17	5295.9	136.3	124.8	3.624	0.041	0.056	1.381	0.090	0.123	0	1	0	-999	0
4138221	15.91	2	3	5593.3	126.1	122.4	3.935	0.068	0.066	1.084	0.082	0.081	0	1	0	-999	0
4138301	13.146	1	17	5353.2	117.1	102.6	4.121	0.042	0.040	0.897	0.058	0.047	3	1	0	-999	0
4138335	15.627	4	17	4657.0	167.0	167.0	4.626	0.032	0.046	0.726	0.058	0.064	0	2	-999	-999	1
4138338	14.438	1	17	6053.1	125.2	104.4	4.135	0.035	0.042	1.192	0.065	0.095	1	1	0	-999	0
4138397	15.381	1	17	5792.3	120.6	115.1	4.322	0.052	0.052	1.000	0.077	0.077	0	1	0	-999	0
4138466	15.413	1	3	5185.1	130.1	112.8	3.600	0.064	0.082	1.330	0.123	0.158	0	1	0	-999	0
4138523	15.429	1	3	4733.6	69.0	59.0	3.738	0.056	0.056	0.906	0.048	0.031	-999	1	0	-999	0
4138557	14.311	0	17	6216.5	119.0	111.6	3.929	0.029	0.033	1.487	0.064	0.093	2	1	0	-1	0
4138572	15.226	1	17	5617.2	113.6	109.6	4.265	0.050	0.051	0.947	0.073	0.069	1	1	0	-999	0
4138614	13.823	1	17	5905.0	119.9	116.1	4.291	0.041	0.044	1.048	0.076	0.079	0	1	0	-999	0
4138654	13.608	0	17	5802.4	107.0	105.1	4.241	0.039	0.043	1.022	0.076	0.077	2	1	0	-999	0
4138687	13.522	0	17	5966.7	113.4	119.5	4.122	0.034	0.047	1.161	0.074	0.100	0	1	0	-999	0
4138712	14.06	1	17	5649.0	103.5	97.0	4.551	0.016	0.027	0.882	0.029	0.043	0	1	0	-999	0
4138791	15.58	1	17	5809.8	117.9	114.2	4.375	0.061	0.068	0.998	0.071	0.076	-999	1	0	-999	0
4138826	14.731	1	17	5976.3	139.9	136.4	4.204	0.035	0.041	1.078	0.080	0.085	-999	1	0	-999	0
4138857	14.682	1	17	5525.8	109.3	102.2	4.293	0.044	0.043	0.914	0.067	0.061	0	1	0	-999	0
4138876	15.22	1	17	5898.0	115.2	113.0	4.137	0.048	0.054	1.113	0.090	0.090	0	1	0	-999	0
4138927	15.494	4	17	6285.2	133.8	129.7	4.151	0.064	0.063	1.268	0.068	0.083	-999	1	0	-999	0
4138930	15.566	2	17	5131.0	93.9	85.3	4.511	0.039	0.038	0.823	0.050	0.047	0	1	0	-999	0
4138951	14.135	1	17	6490.1	131.1	128.8	3.982	0.059	0.059	1.444	0.087	0.088	-999	1	0	0	0
4138978	15.617	0	17	6118.4	122.2	114.8	4.237	0.040	0.038	1.151	0.068	0.079	2	1	0	-999	0
4138990	15.703	2	17	6455.5	130.9	130.0	4.260	0.055	0.061	1.268	0.065	0.069	-999	1	0	-999	0
4139015	13.741	1	17	6133.2	114.0	117.0	3.791	0.041	0.055	1.564	0.088	0.163	-999	1	0	-999	0
4139126	14.851	1	17	5966.4	122.4	110.3	4.224	0.048	0.048	1.101	0.075	0.084	-999	1	0	-999	0
4139171	15.601	1	17	5660.0	106.7	102.7	4.449	0.043	0.054	0.945	0.060	0.067	-999	1	0	-999	0
4139235	16.461	6	6	4606.3	26.4	35.1	4.517	0.010	0.008	0.771	0.013	0.009	0	1	1	-999	0
4139241	15.197	1	17	5725.2	119.7	119.6	4.073	0.060	0.055	1.052	0.103	0.077	0	1	0	-999	0
4139278	15.341	4	17	6015.8	111.7	106.0	4.425	0.032	0.043	1.043	0.053	0.066	-999	1	0	-999	0
4139285	14.557	0	17	6126.2	122.8	110.1	4.040	0.032	0.048	1.288	0.063	0.118	2	1	0	-999	0
4139302	15.377	1	17	5892.7	124.3	122.6	3.919	0.070	0.063	1.216	0.116	0.085	-999	1	0	-999	0
4139365	15.275	1	17	5160.7	124.9	112.9	3.787	0.055	0.064	1.058	0.096	0.107	0	1	0	-999	0
4139379	15.254	0	17	5035.4	104.1	93.3	3.557	0.057	0.084	1.233	0.144	0.198	2	3	0	-999	0
4139414	13.691	1	17	6029.6	118.8	114.8	4.339	0.039	0.043	1.083	0.072	0.079	7	1	0	-999	0
4139417	15.288	1	17	5752.4	107.7	105.0	4.462	0.034	0.046	0.965	0.053	0.066	1	1	0	-999	0
4139482	12.434	0	17	5245.4	91.1	79.3	4.426	0.039	0.032	0.867	0.058	0.044	0	1	0	-999	0
4139517	12.689	0	17	6854.9	146.7	139.8	4.018	0.033	0.032	1.385	0.065	0.059	-999	2	0	-999	0
4139565	15.634	1	17	4975.8	90.5	84.5	4.491	0.035	0.026	0.803	0.041	0.030	0	1	1	-999	0
4139619	15.772	1	17	4812.3	96.6	88.0	4.604	0.022	0.027	0.733	0.033	0.037	0	1	0	-999	0
4139673	14.213	10	10	5988.8	115.9	114.5	3.955	0.053	0.047	1.233	0.137	0.079	-999	1	0	-999	0
4139698	15.545	1	17	4927.2	103.8	88.9	3.696	0.067	0.071	0.973	0.123	0.105	0	1	0	-999	0
4139716	15.609	4	17	5383.1	102.7	95.3	4.599	0.019	0.028	0.791	0.032	0.040	-999	1	0	-999	0
4139793	14.072	4	17	5944.9	107.9	103.8	4.453	0.023	0.035	1.014	0.043	0.063	7	1	0	-999	0
4139854	14.118	1	17	5931.9	118.4	116.3	4.146	0.035	0.033	1.265	0.048	0.075	0	1	0	-999	0
4139912	15.587	2	17	5021.9	119.7	104.5	3.691	0.067	0.082	1.063	0.132	0.143	0	1	0	-999	0
4140212	14.464	2	15	6252.7	108.3	104.6	4.359	0.023	0.029	1.191	0.043	0.056	1	1	0	-999	0
4140231	13.324	3	15	3589.3	82.9	62.8	4.790	0.010	0.010	0.417	0.010	0.010	2	1	0	-999	0
4140384	15.561	1	17	5540.8	117.0	110.4	4.169	0.065	0.063	0.941	0.072	0.066	0	1	0	-999	0
4140386	15.454	1	3	6136.7	131.0	116.7	4.185	0.057	0.058	1.191	0.071	0.090	-999	1	0	-999	0
4140506	15.671	2	3	5140.3	122.0	122.9	4.533	0.034	0.036	0.802	0.048	0.049	0	1	0	-999	0
4140552	15.94	0	17	6075.4	117.7	119.6	4.157	0.039	0.040	1.030	0.084	0.073	2	1	0	-999	0
4140671	15.574	4	17	5668.0	120.8	116.1	4.214	0.144	0.141	0.982	0.090	0.080	0	1	-999	-999	0
4140837	15.678	1	17	5486.2	141.2	133.1	3.997	0.065	0.062	0.998	0.075	0.074	0	1	0	-999	0
4141006	15.634	1	17	5854.6	128.5	122.4	4.341	0.060	0.058	0.925	0.072	0.066	-999	1	0	-999	0
4141024	13.926	1	17	5406.4	101.6	98.6	4.455	0.040	0.042	0.900	0.063	0.060	-999	1	0	-999	0
4141032	9.927	0	17	5049.6	109.9	103.3	3.795	0.039	0.050	1.063	0.082	0.097	2	1	0	-999	0
4141155	13.318	0	17	7282.0	155.7	160.0	4.036	0.032	0.032	1.694	0.079	0.079	5	2	0	-999	0
4141235	15.159	1	17	5017.4	124.2	106.7	3.735	0.058	0.069	1.016	0.113	0.120	7	1	0	-999	0
4141280	15.351	1	17	6081.0	123.1	121.1	4.294	0.051	0.051	1.116	0.072	0.081	-999	1	0	-999	0
4141286	15.099	1	17	5886.7	122.0	120.5	4.116	0.048	0.057	1.116	0.097	0.090	1	1	0	-999	0
4141376	11.072	0	17	6087.6	114.9	111.7	4.397	0.035	0.039	0.990	0.062	0.066	-999	1	0	0	0
4141378	13.8	1	17	6009.2	116.7	120.1	3.985	0.045	0.047	1.231	0.123	0.084	-999	1	0	-999	0
4141444	15.785	2	17	5453.0	172.0	172.0	4.474	0.072	0.156	0.897	0.092	0.083	0	2	-999	-999	1
4141463	13.798	1	17	4890.1	86.8	87.0	3.242	0.078	0.102	1.235	0.218	0.243	2	2	0	-999	0
4141464	12.906	0	17	6536.0	119.5	116.2	3.677	0.022	0.027	1.840	0.064	0.108	2	1	0	-999	0
4141562	12.823	0	17	5913.2	116.7	109.2	4.253	0.038	0.044	1.066	0.073	0.081	0	1	0	-999	0
4141593	13.219	0	17	6198.8	123.0	131.0	3.748	0.036	0.058	1.616	0.087	0.180	-999	1	0	1	0
4141608	15.037	1	17	5374.4	114.2	106.0	4.454	0.045	0.044	0.874	0.064	0.059	0	1	0	-999	0
4141760	13.411	0	17	6192.1	129.8	123.6	4.015	0.039	0.044	1.190	0.100	0.074	11	1	0	-999	0
4141866	16.409	2	4	5022.8	105.8	98.1	4.570	0.031	0.040	0.782	0.045	0.047	0	1	0	-999	0
4141968	13.832	1	17	5525.5	126.8	114.2	4.474	0.032	0.041	0.914	0.059	0.068	1	1	0	-999	0
4141988	15.203	0	17	6010.1	118.4	122.2	4.297	0.035	0.034	1.151	0.070	0.072	2	1	0	-999	0
4142016	15.909	2	3	5955.7	135.0	138.5	3.979	0.090	0.087	1.199	0.111	0.094	-999	1	0	-999	0
4142061	15.004	1	17	6131.5	138.7	135.4	4.246	0.047	0.047	1.156	0.070	0.085	-999	1	0	-999	0
4142104	15.897	1	17	5772.3	122.3	118.6	4.378	0.058	0.063	0.986	0.072	0.076	-999	1	0	-999	0
4142357	16.269	14	17	3801.5	81.0	72.2	4.712	0.013	0.013	0.516	0.013	0.013	0	1	0	-999	0
4142358	13.158	0	17	5638.5	175.1	172.4	3.595	0.028	0.032	1.365	0.059	0.065	0	1	0	-999	0
4142535	13.163	0	17	6248.6	121.4	119.8	3.880	0.029	0.037	1.537	0.067	0.120	2	1	0	-999	0
4142661	15.922	1	17	5638.0	139.9	135.0	4.120	0.070	0.072	0.997	0.087	0.078	0	1	1	-999	0
4142768	15.427	0	17	6963.2	163.2	159.1	3.458	0.070	0.044	2.113	0.237	0.107	3	2	0	-1	0
4142771	15.837	1	17	5342.6	177.1	166.4	3.874	0.065	0.067	1.047	0.086	0.089	2	1	0	-999	0
4142789	12.402	0	17	6742.8	159.1	152.9	3.910	0.034	0.035	1.596	0.086	0.090	0	2	0	-999	0
4142835	13.125	0	17	6175.6	113.8	115.1	3.895	0.029	0.053	1.445	0.069	0.154	2	1	0	-999	0
4142884	15.56	4	17	5036.9	93.9	85.0	4.454	0.030	0.024	0.819	0.036	0.025	7	1	1	-999	0
4143115	13.199	1	17	6114.6	117.6	111.7	4.460	0.017	0.027	1.031	0.033	0.051	-999	1	0	-999	0
4143166	15.973	1	17	5518.1	160.4	150.0	3.997	0.076	0.070	1.011	0.082	0.079	2	1	0	-999	0
4143192	15.977	1	17	5848.0	138.4	136.2	4.135	0.071	0.075	1.085	0.103	0.091	0	1	0	-999	0
4143346	12.969	0	17	6206.7	267.2	194.4	4.339	0.030	0.042	1.154	0.068	0.094	-999	1	0	-999	0
4143369	13.586	0	17	6328.6	113.3	108.9	3.720	0.080	0.073	1.771	0.122	0.128	2	1	-999	-999	0
4143426	15.582	1	17	5140.9	118.3	106.5	4.509	0.046	0.047	0.824	0.051	0.047	0	1	1	-999	0
4143465	14.719	1	17	5709.1	125.5	122.7	4.414	0.043	0.049	0.964	0.069	0.075	0	1	0	-999	0
4143582	14.255	14	14	6046.4	135.8	131.6	4.236	0.044	0.046	1.128	0.073	0.086	0	1	0	-999	0
4143604	14.822	1	17	4493.1	73.4	70.8	4.600	0.022	0.020	0.708	0.029	0.026	1	1	0	-999	0
4143645	12.771	0	17	6983.8	166.0	161.0	4.298	0.021	0.026	1.363	0.041	0.052	-999	2	0	-999	0
4143673	16.707	10	17	4118.0	130.0	159.0	4.658	0.059	0.027	0.592	0.060	0.060	0	2	-999	-999	1
4143723	14.37	0	17	5677.4	106.5	103.9	4.134	0.045	0.040	1.013	0.083	0.068	2	1	0	-999	0
4143733	15.097	1	17	4160.4	49.4	62.3	4.630	0.036	0.022	0.621	0.017	0.016	1	1	0	-999	0
4143755	13.742	0	17	5707.5	112.3	109.1	4.069	0.038	0.038	0.891	0.061	0.053	2	1	0	0	0
4143820	15.773	1	17	5128.0	144.9	112.8	3.507	0.108	0.125	1.358	0.165	0.192	2	1	0	-999	0
4143910	12.882	1	17	4751.5	71.7	68.2	4.586	0.019	0.027	0.785	0.029	0.038	2	1	0	-999	0
4143926	16.995	6	6	4352.5	84.6	74.0	4.583	0.022	0.020	0.710	0.025	0.023	0	1	1	-999	0
4143945	15.119	1	17	5238.2	95.9	91.6	4.561	0.017	0.026	0.878	0.030	0.036	0	1	0	-999	0
4144044	13.581	1	17	6358.4	121.1	119.6	4.373	0.020	0.030	1.168	0.039	0.060	-999	1	0	-999	0
4144087	15.212	1	17	5516.3	122.0	116.1	4.377	0.052	0.049	0.907	0.072	0.064	0	1	1	-999	0
4144094	14.543	1	17	4318.4	70.8	66.1	4.623	0.019	0.018	0.671	0.024	0.021	2	1	0	-999	0
4144145	15.572	1	17	5301.5	112.3	105.6	4.534	0.031	0.043	0.848	0.044	0.056	0	1	0	-999	0
4144231	15.469	4	17	5843.4	125.4	119.1	4.113	0.055	0.062	1.103	0.102	0.083	0	1	0	-1	0
4144236	15.21	0	17	6647.4	377.8	497.7	4.048	0.234	0.308	1.419	0.405	0.288	3	1	-999	-1	0
4144251	13.709	1	1	5869.0	176.0	193.0	4.332	0.158	0.193	0.960	0.140	0.102	1	2	-999	-999	1
4144327	13.769	1	17	6033.5	130.6	125.7	3.665	0.051	0.034	1.487	0.108	0.070	-999	1	0	-999	0
4144362	15.401	1	17	5040.6	94.1	90.8	4.562	0.032	0.028	0.741	0.041	0.036	0	1	0	-999	0
4144456	13.532	1	17	6109.3	126.9	118.7	3.957	0.051	0.039	1.209	0.127	0.066	-999	1	0	-999	0
4144643	15.442	1	17	5523.6	115.9	111.0	4.372	0.055	0.052	0.910	0.071	0.064	0	1	0	-999	0
4144688	14.33	1	17	5817.6	123.3	110.8	3.890	0.045	0.039	1.204	0.073	0.073	0	1	0	-999	0
4144791	15.715	4	17	5620.4	104.0	98.9	4.531	0.024	0.035	0.897	0.041	0.051	2	3	0	-999	0
4145011	15.273	1	3	5552.1	106.5	106.9	4.466	0.039	0.049	0.917	0.058	0.066	0	1	0	-999	0
4145058	15.573	4	17	5810.0	116.8	116.0	4.201	0.058	0.060	1.040	0.086	0.082	0	1	0	-999	0
4147171	15.674	1	17	5954.4	112.2	108.4	4.171	0.061	0.062	1.120	0.084	0.089	-999	1	0	-1	0
4147251	13.213	1	17	6438.0	203.0	226.0	3.984	0.420	0.150	0.951	0.117	0.117	-999	2	-999	-999	1
4147259	14.3	14	14	4994.5	109.0	96.7	3.660	0.060	0.076	1.074	0.136	0.153	0	1	0	-999	0
4147277	13.763	1	17	6091.5	128.2	104.4	4.096	0.037	0.041	1.235	0.064	0.102	0	1	0	-999	0
4147313	15.403	1	17	5328.3	123.6	118.9	3.832	0.046	0.046	1.198	0.070	0.079	1	1	0	-999	0
4147378	13.63	1	17	6134.2	105.5	100.1	4.380	0.017	0.029	1.181	0.039	0.053	-999	1	0	-999	0
4147471	14.999	0	17	5118.5	146.5	98.6	3.328	0.070	0.083	1.609	0.203	0.210	2	2	0	-999	0
4147562	15.85	2	17	5778.0	173.0	173.0	4.531	0.038	0.212	1.028	0.102	0.125	0	2	-999	-999	1
4147567	15.321	1	17	6038.1	115.1	113.4	4.356	0.044	0.052	1.080	0.067	0.077	-999	1	0	-999	0
4147571	14.803	1	17	5739.4	109.4	96.3	4.161	0.036	0.038	1.204	0.051	0.082	1	1	0	-999	0
4147594	15.394	1	17	5470.0	98.7	96.6	4.503	0.029	0.041	0.919	0.046	0.053	-999	1	0	-999	0
4147702	14.441	1	17	6131.4	128.4	115.6	4.191	0.040	0.045	1.188	0.066	0.090	-999	1	0	-999	0
4147752	12.32	0	17	6155.1	122.8	116.7	3.975	0.042	0.041	1.232	0.114	0.071	2	1	0	-999	0
4147870	15.346	1	17	4953.7	104.9	92.8	3.601	0.077	0.088	1.074	0.160	0.164	2	1	0	-999	0
4147956	12.543	0	17	6176.2	116.8	114.0	4.354	0.033	0.038	1.102	0.059	0.070	1	1	0	-999	0
4147981	15.707	2	17	5888.6	114.8	111.9	4.390	0.049	0.060	1.021	0.067	0.075	0	1	0	-999	0
4148058	14.228	10	10	6222.4	128.1	123.0	3.984	0.051	0.048	1.190	0.108	0.069	-999	1	0	-999	0
4148093	14.219	1	17	6039.5	115.3	108.5	4.183	0.039	0.042	1.195	0.061	0.084	-999	1	0	-999	0
4148113	14.748	1	17	5996.0	105.8	110.5	4.053	0.047	0.061	1.209	0.090	0.103	-999	1	0	-999	0
4148262	14.52	1	17	5407.5	120.9	115.9	3.766	0.039	0.043	1.215	0.073	0.088	1	1	0	-999	0
4148304	14.977	1	17	5625.4	100.5	100.3	4.192	0.042	0.046	1.097	0.073	0.069	-999	1	0	-999	0
4148319	15.889	1	17	4861.6	92.3	85.5	4.574	0.028	0.032	0.762	0.039	0.040	0	1	0	-999	0
4148338	15.521	1	17	5657.1	116.4	111.9	4.161	0.064	0.064	0.988	0.082	0.074	0	1	0	-999	0
4148342	14.648	1	17	5673.7	117.3	114.4	4.016	0.054	0.045	1.057	0.078	0.071	0	1	0	-999	0
4148380	13.548	0	17	5732.5	94.3	93.6	4.458	0.023	0.034	1.021	0.043	0.058	-999	1	0	-999	0
4148459	15.891	2	17	5392.0	104.8	88.5	4.255	0.066	0.066	0.885	0.057	0.043	-999	1	0	-999	0
4148487	15.998	4	17	5664.1	106.3	102.4	4.464	0.047	0.063	0.938	0.060	0.064	1	1	0	-999	0
4148529	15.343	1	3	6346.6	124.1	118.3	3.906	0.079	0.080	1.464	0.116	0.121	-999	1	0	-999	0
4148535	14.799	1	17	5454.0	114.2	107.1	4.144	0.047	0.046	0.918	0.065	0.059	0	1	0	-999	0
4148594	15.121	1	17	6079.6	115.4	105.8	4.132	0.053	0.055	1.199	0.073	0.095	-999	1	0	-999	0
4148717	13.668	1	17	6518.8	139.1	135.1	4.266	0.035	0.037	1.178	0.054	0.068	-999	1	0	-999	0
4148802	17.777	6	9	4247.6	100.3	87.8	4.653	0.039	0.035	0.624	0.042	0.041	0	1	0	-999	0
4148824	14.113	10	10	6408.5	135.0	136.6	4.209	0.037	0.040	1.279	0.064	0.063	-999	1	0	-999	0
4148827	14.62	1	17	5826.3	117.6	113.5	4.265	0.046	0.049	1.025	0.077	0.078	0	1	0	-999	0
4148836	14.764	1	17	4739.8	85.9	77.4	4.587	0.024	0.025	0.742	0.034	0.035	0	1	0	-999	0
4148843	14.6	1	17	6108.8	117.7	117.4	3.942	0.048	0.058	1.335	0.103	0.116	-999	1	0	-999	0
4148853	15.315	1	17	5594.4	122.1	116.4	3.932	0.054	0.053	1.086	0.075	0.074	0	1	0	-999	0
4148917	15.543	2	3	5921.1	113.7	112.4	4.128	0.062	0.066	1.125	0.094	0.091	-999	1	0	-999	0
4149025	15.296	1	17	5427.0	121.1	116.4	3.922	0.060	0.059	1.032	0.076	0.077	-999	1	0	-999	0
4149083	15.02	1	17	6328.4	129.9	125.8	4.279	0.044	0.051	1.217	0.066	0.075	-999	1	0	-999	0
4149098	13.198	0	17	6408.3	128.4	126.2	4.231	0.035	0.040	1.064	0.068	0.072	-999	1	0	-999	0
4149129	14.971	1	17	5848.5	111.7	109.8	4.189	0.048	0.053	1.064	0.084	0.083	0	1	0	-999	0
4149355	14.246	4	17	5510.0	199.0	182.0	4.578	0.036	0.153	0.904	0.081	0.102	2	2	-999	-999	1
4149389	14.935	1	17	5957.0	115.3	118.1	3.983	0.060	0.058	1.207	0.125	0.086	6	1	0	-999	0
4149395	15.744	4	17	5397.9	112.5	104.6	4.456	0.051	0.054	0.879	0.062	0.060	0	1	0	-999	0
4149432	15.805	1	17	4874.5	86.7	86.5	3.109	0.171	0.191	1.303	0.266	0.273	0	2	-999	-999	0
4149450	13.405	1	17	5766.4	114.8	117.5	3.997	0.060	0.037	1.161	0.140	0.069	-999	1	0	1	0
4149491	13.222	1	17	6531.0	133.6	122.5	4.205	0.033	0.042	1.079	0.063	0.071	-999	1	0	-999	0
4149495	15.826	1	17	4911.8	92.1	84.6	4.550	0.033	0.033	0.781	0.042	0.040	0	1	0	-999	0
4149497	13.122	0	17	6369.6	111.9	110.7	4.336	0.020	0.030	1.242	0.040	0.053	-999	1	0	-999	0
4149562	15.996	2	17	4754.0	90.1	82.6	3.158	0.160	0.160	1.034	0.247	0.154	2	2	0	-999	0
4149684	14.246	2	17	5973.7	127.8	114.4	3.726	0.038	0.037	1.244	0.059	0.062	3	1	0	-1	0
4149724	14.702	1	17	6004.7	118.4	115.1	4.325	0.042	0.044	1.096	0.068	0.073	0	1	0	-999	0
4149900	13.508	0	17	6072.0	199.0	181.0	3.749	0.584	0.146	1.254	0.185	0.344	-999	2	-999	-999	1
4149917	15.417	4	17	5719.0	125.2	118.6	4.136	0.054	0.052	0.868	0.064	0.053	-999	1	0	-999	0
4149934	13.957	1	17	6365.7	132.6	119.0	4.136	0.035	0.041	1.142	0.062	0.081	-999	1	0	-999	0
4149951	15.145	1	17	4859.3	88.1	80.7	4.551	0.031	0.027	0.775	0.041	0.036	0	1	0	-999	0
4150074	13.215	0	17	6215.0	171.0	171.0	3.863	0.273	0.098	1.240	0.220	0.220	-999	2	-999	-999	1
4150136	13.159	1	17	6640.5	142.3	131.7	3.963	0.035	0.037	1.514	0.079	0.084	3	1	0	-999	0
4150160	14.659	1	17	5642.9	118.1	114.7	4.233	0.046	0.047	0.962	0.075	0.071	0	1	0	-999	0
4150195	12.758	0	17	6200.8	113.4	109.9	3.665	0.033	0.057	1.804	0.070	0.179	-999	1	0	-999	0
4150328	15.68	2	17	5396.0	109.1	103.4	4.478	0.046	0.053	0.879	0.057	0.061	0	1	0	-999	0
4150334	15.367	1	17	5752.6	119.8	119.2	4.121	0.057	0.060	1.046	0.100	0.081	0	1	0	-999	0
4150358	14.592	0	17	5186.9	125.5	113.4	3.624	0.038	0.055	1.294	0.090	0.137	2	1	0	-999	0
4150390	15.956	4	17	5820.1	112.7	109.4	4.430	0.043	0.056	0.990	0.061	0.070	3	1	0	-1	0
4150429	13.856	1	17	6071.3	123.2	112.4	4.209	0.029	0.040	1.207	0.059	0.078	-999	1	0	-999	0
4150447	15.281	4	17	5159.3	104.3	97.5	4.035	0.055	0.054	0.884	0.043	0.034	-999	1	0	-999	0
4150451	15.557	2	3	5137.2	128.2	116.5	3.761	0.059	0.071	1.075	0.108	0.118	0	1	0	-999	0
4150455	15.641	1	17	5514.0	117.6	110.6	4.227	0.153	0.158	0.929	0.079	0.069	1	1	-999	-999	0
4150496	15.534	2	17	5669.5	117.8	111.9	4.263	0.055	0.057	0.966	0.075	0.072	0	1	0	-1	0
4150552	15.798	4	17	5981.2	128.4	122.2	4.295	0.065	0.065	1.078	0.076	0.082	0	1	0	-999	0
4150624	15.454	1	17	5387.9	111.4	102.1	4.439	0.051	0.049	0.876	0.066	0.058	0	1	0	-1	0
4150703	14.557	1	17	5529.1	137.3	114.2	4.493	0.027	0.035	0.933	0.050	0.057	2	1	0	-1	0
4150929	15.88	1	17	5239.3	125.8	117.0	3.893	0.070	0.071	0.982	0.085	0.083	0	1	0	-999	0
4150972	13.063	1	17	6343.6	129.0	128.2	4.322	0.040	0.039	0.957	0.066	0.062	2	1	0	1	0
4155054	13.558	0	17	6681.8	135.8	126.4	4.104	0.034	0.034	1.414	0.076	0.066	-999	1	0	-999	0
4155174	14.389	1	17	4725.5	14.2	22.9	4.477	0.007	0.008	0.799	0.008	0.006	0	1	1	-999	0
4155310	13.444	0	17	5596.9	125.2	120.5	3.994	0.040	0.039	1.040	0.070	0.067	0	1	0	-999	0
4155402	13.879	1	17	5791.2	119.6	117.7	4.212	0.051	0.053	1.028	0.084	0.080	2	1	0	-999	0
4155463	15.513	2	17	5474.3	103.7	101.2	4.529	0.027	0.041	0.881	0.042	0.056	0	1	0	-999	0
4155501	15.717	2	3	5623.6	108.5	105.0	4.472	0.038	0.051	0.931	0.055	0.064	0	1	0	-999	0
4155505	15.747	1	17	5743.3	110.5	107.7	4.477	0.034	0.047	0.953	0.052	0.062	0	1	0	-999	0
4155532	14.584	1	17	5803.3	131.8	123.7	3.578	0.063	0.062	1.558	0.100	0.106	0	1	0	-999	0
4155534	13.999	1	17	6304.4	133.4	125.8	4.043	0.036	0.039	1.343	0.067	0.078	-999	1	0	-999	0
4155575	12.69	1	17	5229.4	78.6	68.3	4.167	0.026	0.023	0.895	0.033	0.024	2	1	1	-999	0
4155654	13.884	11	13	6652.1	139.4	134.3	3.986	0.073	0.072	1.490	0.097	0.095	5	3	0	-999	0
4155740	13.937	1	17	6185.9	114.6	110.0	4.382	0.025	0.037	1.118	0.049	0.069	-999	1	0	-999	0
4155840	15.94	1	17	3792.9	78.3	74.8	4.666	0.013	0.013	0.561	0.013	0.014	0	1	0	-999	0
4155960	14.951	1	17	5541.6	114.5	109.9	4.370	0.049	0.048	0.914	0.072	0.066	1	1	0	-999	0
4155970	14.611	14	15	6112.5	123.3	116.6	4.234	0.047	0.045	1.155	0.068	0.083	-999	1	0	-999	0
4156155	14.885	4	17	5826.8	115.1	112.8	4.376	0.045	0.050	1.005	0.072	0.077	0	1	0	-999	0
4156156	15.509	1	17	5488.6	103.1	100.9	4.542	0.026	0.038	0.871	0.042	0.053	-999	1	0	-999	0
4156185	15.693	2	17	5485.5	116.5	107.7	4.367	0.061	0.056	0.900	0.069	0.061	0	1	0	-999	0
4156219	15.197	1	17	6300.7	122.1	116.5	3.891	0.066	0.069	1.468	0.106	0.129	-999	1	0	-999	0
4156250	15.391	1	17	5748.2	123.0	119.6	3.928	0.094	0.084	1.149	0.099	0.092	0	1	0	-999	0
4156363	15.767	4	17	5644.3	113.4	110.1	4.370	0.065	0.066	0.946	0.072	0.071	0	1	0	-999	0
4156436	15.305	1	17	6038.0	114.9	106.6	4.140	0.058	0.056	1.177	0.076	0.094	-999	1	0	-999	0
4156459	15.31	1	17	6178.7	117.4	113.7	4.346	0.043	0.053	1.131	0.062	0.075	0	1	0	-999	0
4156504	15.143	1	17	5630.8	117.1	111.7	4.281	0.051	0.052	0.949	0.074	0.070	0	1	0	-999	0
4156507	14.278	1	17	6329.5	128.7	122.9	4.313	0.071	0.079	1.125	0.070	0.073	6	1	-999	-999	0
4156578	15.128	1	3	5916.9	114.6	112.7	4.360	0.049	0.054	1.037	0.071	0.077	0	1	0	-999	0
4156731	15.592	1	17	4875.3	87.3	86.2	3.232	0.126	0.132	1.209	0.226	0.241	2	2	0	-999	0
4156802	14.389	1	17	5920.1	127.1	128.3	3.750	0.054	0.042	1.372	0.108	0.074	0	1	0	-999	0
4156858	13.652	1	17	5025.5	96.7	87.2	3.508	0.059	0.086	1.264	0.153	0.210	2	1	0	-999	0
4156865	14.82	1	17	6092.3	120.0	119.8	4.229	0.047	0.047	1.149	0.069	0.085	-999	1	0	-999	0
4156917	15.423	1	17	5839.1	111.3	109.3	4.409	0.044	0.054	1.002	0.064	0.073	0	1	0	-999	0
4156946	15.325	1	17	5402.0	164.0	164.0	4.526	0.042	0.168	0.996	0.065	0.106	0	2	-999	-999	1
4156965	15.604	2	3	6263.5	129.1	124.9	4.042	0.079	0.077	1.321	0.089	0.096	0	1	0	-999	0
4157052	13.852	2	17	6218.0	196.0	239.0	3.678	0.535	0.094	1.639	0.191	0.447	6	2	-999	-1	1
4157064	15.149	1	17	5207.5	92.9	88.7	4.593	0.020	0.031	0.780	0.033	0.045	0	1	0	-999	0
4157092	14.99	1	17	6288.9	133.4	133.0	4.240	0.053	0.049	1.220	0.068	0.079	-999	1	0	-999	0
4157116	12.896	0	17	6227.4	109.2	109.9	4.385	0.023	0.033	1.121	0.043	0.060	-999	1	0	-999	0
4157131	13.462	0	17	4883.3	92.9	85.6	3.487	0.139	0.149	1.243	0.183	0.203	0	2	-999	-999	0
4157158	10.696	0	17	6608.8	146.2	137.5	4.228	0.030	0.027	1.329	0.067	0.058	-999	1	0	-999	0
4157192	14.116	10	10	6364.0	138.8	135.9	4.170	0.038	0.038	1.285	0.060	0.066	-999	1	0	-999	0
4157203	13.174	1	17	6006.3	124.5	119.8	4.277	0.038	0.040	1.093	0.076	0.081	1	1	0	-999	0
4157227	14.936	1	17	5311.7	100.8	96.5	4.524	0.032	0.042	0.856	0.046	0.058	0	1	0	-999	0
4157320	11.355	0	1	7048.2	169.4	136.2	4.002	0.036	0.036	1.597	0.080	0.077	-999	2	0	-999	0
4157339	14.922	1	17	6139.0	191.0	234.0	4.304	0.162	0.198	0.982	0.152	0.124	-999	2	-999	-999	1
4157369	14.719	14	15	6104.2	115.6	111.9	4.402	0.033	0.042	1.079	0.055	0.069	1	1	0	-999	0
4157371	13.485	0	17	6260.3	122.8	111.2	4.335	0.029	0.040	1.169	0.057	0.073	-999	1	0	-999	0
4157395	13.111	0	17	6238.0	134.3	127.1	4.344	0.043	0.041	0.879	0.064	0.059	11	1	0	-999	0
4157410	15.938	4	17	5039.9	119.4	104.4	3.762	0.085	0.093	0.994	0.128	0.110	0	1	0	-999	0
4157415	15.563	2	3	5726.4	110.1	108.0	4.434	0.045	0.056	0.965	0.062	0.070	0	1	0	-999	0
4157488	15.905	1	17	6248.0	197.0	197.0	4.050	0.405	0.162	0.955	0.139	0.114	20	2	-999	-1	1
4157578	15.409	4	17	5205.7	97.1	84.5	4.435	0.044	0.034	0.839	0.052	0.037	0	1	0	-999	0
4157699	14.178	1	17	6004.5	122.4	117.5	4.309	0.041	0.042	1.078	0.072	0.072	0	1	0	-999	0
4157706	15.126	1	17	5531.6	126.1	118.2	4.060	0.053	0.050	0.978	0.072	0.068	0	1	0	-999	0
4157727	14.183	14	15	6267.5	119.6	115.9	3.868	0.040	0.052	1.476	0.080	0.146	-999	1	0	-999	0
4158041	13.919	1	17	5118.6	136.9	125.9	3.857	0.032	0.039	1.129	0.052	0.072	0	1	0	-999	0
4158070	13.673	1	17	5970.9	110.6	118.2	3.875	0.042	0.049	1.395	0.135	0.094	-999	1	0	-999	0
4158114	15.905	1	17	6005.7	129.8	123.6	4.170	0.033	0.036	1.280	0.050	0.064	2	1	0	-999	0
4158137	11.754	1	17	6321.3	250.0	192.3	4.236	0.031	0.038	1.209	0.080	0.091	-999	1	0	-999	0
4158245	14.55	1	17	5789.7	131.2	111.4	4.253	0.036	0.038	1.166	0.059	0.066	0	1	0	-999	0
4158270	15.372	1	3	5979.2	114.1	111.6	4.378	0.044	0.053	1.053	0.065	0.075	-999	1	0	-999	0
4158276	11.44	1	17	5662.6	128.4	126.0	3.736	0.032	0.033	1.223	0.061	0.064	2	3	0	-999	0
4158320	15.306	4	17	5503.1	103.8	101.5	4.505	0.031	0.045	0.899	0.047	0.061	0	1	0	-999	0
4158325	14.798	1	17	5839.1	122.5	118.3	4.239	0.051	0.054	1.039	0.081	0.081	0	1	0	-999	0
4158332	14.645	1	17	6468.7	141.6	135.3	4.228	0.039	0.039	1.291	0.063	0.063	-999	1	0	-999	0
4158367	15.538	2	3	5817.2	124.7	118.8	3.957	0.076	0.065	1.157	0.104	0.084	-999	1	0	-999	0
4158421	14.626	1	17	6060.5	122.5	128.5	3.853	0.058	0.058	1.351	0.162	0.092	1	1	0	-999	0
4158471	13.945	1	17	6182.0	137.4	133.3	4.185	0.038	0.039	1.222	0.061	0.077	-999	1	0	-999	0
4158578	15.437	1	17	5602.3	117.4	115.6	4.447	0.042	0.051	0.932	0.063	0.069	0	1	0	-999	0
4158641	14.052	1	17	5958.2	127.8	124.9	4.200	0.097	0.097	1.019	0.090	0.079	1	1	-999	-999	0
4158670	15.627	2	17	5723.7	132.6	125.1	3.778	0.075	0.072	1.279	0.099	0.098	-999	1	0	-999	0
4158778	14.87	1	17	6186.3	136.6	125.7	4.202	0.042	0.051	1.204	0.067	0.086	-999	1	0	-999	0
4158855	15.619	2	17	4898.9	98.9	91.8	4.589	0.029	0.036	0.751	0.043	0.043	0	1	-999	-999	0
4158867	15.73	2	17	5876.5	117.9	114.1	4.198	0.138	0.132	1.070	0.104	0.092	-999	1	-999	-999	0
4158888	13.805	1	17	4937.6	101.4	91.1	3.613	0.068	0.076	1.047	0.155	0.151	0	1	0	-999	0
4158912	12.442	0	17	5973.7	126.2	118.8	3.900	0.059	0.039	1.260	0.156	0.075	2	1	0	-999	0
4159029	14.918	1	17	5395.3	103.6	101.1	4.518	0.030	0.044	0.874	0.046	0.060	0	1	0	-999	0
4159047	15.046	1	17	5932.6	112.5	110.0	4.395	0.040	0.049	1.035	0.063	0.074	-999	1	0	-999	0
4159145	15.607	1	17	5900.6	115.6	112.5	4.369	0.058	0.067	1.029	0.071	0.076	-999	1	0	-999	0
4159174	13.437	0	17	6219.6	130.0	119.7	4.038	0.034	0.041	1.320	0.064	0.108	-999	1	0	-999	0
4159203	14.393	14	14	5544.1	112.6	109.0	4.393	0.046	0.047	0.916	0.072	0.067	-999	1	0	-999	0
4159276	15.595	1	17	5731.6	106.1	101.8	4.441	0.044	0.056	0.964	0.061	0.068	-999	1	0	-999	0
4159283	13.829	1	17	4996.5	92.2	84.1	4.593	0.019	0.028	0.763	0.032	0.044	7	1	0	-999	0
4159288	13.14	0	17	5594.8	79.8	74.9	4.173	0.025	0.022	0.787	0.031	0.021	2	1	0	-999	0
4159347	15.68	0	17	6224.9	109.3	109.9	3.813	0.029	0.041	1.617	0.063	0.140	3	1	0	-1	0
4159398	14.054	1	17	5694.3	103.4	99.4	4.177	0.037	0.044	1.100	0.077	0.075	-999	1	0	-999	0
4159414	15.497	1	17	6010.9	126.4	127.0	3.818	0.095	0.093	1.361	0.161	0.117	-999	1	0	-999	0
4159420	15.205	1	17	5779.9	116.5	113.8	4.381	0.049	0.053	0.989	0.072	0.076	-999	1	0	-999	0
4159572	13.069	0	17	6658.4	142.1	138.4	4.043	0.034	0.034	1.306	0.056	0.058	-999	1	0	-999	0
4159626	14.667	1	17	5798.9	94.7	90.0	4.437	0.021	0.031	1.088	0.040	0.052	0	1	0	-999	0
4159643	15.379	1	3	6192.5	126.4	115.8	4.046	0.069	0.071	1.296	0.085	0.102	-999	1	0	-999	0
4159702	13.718	1	17	6478.3	127.2	120.9	4.095	0.035	0.043	1.148	0.064	0.073	-999	1	0	-999	0
4159753	15.813	4	17	5041.4	101.5	94.6	4.571	0.028	0.037	0.785	0.042	0.047	0	1	0	-999	0
4159806	14.986	1	17	5729.6	111.1	111.0	4.182	0.048	0.052	1.045	0.085	0.075	0	1	0	-999	0
4159825	11.673	0	17	6891.8	145.6	131.5	4.206	0.021	0.026	1.547	0.048	0.062	-999	2	0	-999	0
4159856	15.115	1	17	5784.0	121.4	115.6	3.975	0.070	0.060	1.130	0.098	0.080	0	1	0	-999	0
4159944	14.787	1	17	5738.1	115.9	117.2	4.097	0.054	0.053	1.048	0.105	0.078	0	1	0	-999	0
4160006	15.962	14	15	5309.6	120.3	106.7	3.426	0.060	0.074	1.287	0.125	0.165	2	2	0	-1	0
4160064	15.014	1	17	6673.3	137.8	133.0	3.891	0.071	0.075	1.386	0.116	0.099	-999	1	0	-999	0
4160110	15.255	1	17	6149.1	122.6	117.1	4.274	0.053	0.057	1.152	0.069	0.081	-999	1	0	-999	0
4160128	15.435	1	17	5433.9	120.7	114.4	4.023	0.061	0.057	0.961	0.069	0.069	0	1	0	-999	0
4160150	15.052	1	17	5660.6	120.7	122.9	3.806	0.049	0.048	1.128	0.073	0.071	0	1	0	-999	0
4160185	12.754	0	17	6669.5	147.2	139.7	4.234	0.036	0.040	1.017	0.063	0.071	0	3	0	-999	0
4160205	15.676	2	3	5737.1	122.1	117.4	4.001	0.087	0.076	1.096	0.097	0.084	-999	1	0	-999	0
4160424	15.176	1	17	5475.2	99.8	97.1	4.536	0.025	0.038	0.877	0.040	0.055	1	1	0	-999	0
4160446	14.317	1	17	5094.8	169.6	127.6	4.482	0.075	0.273	0.820	0.065	0.056	0	1	-999	-999	0
4160496	15.145	1	17	5923.4	120.9	109.9	4.220	0.052	0.052	1.084	0.078	0.084	-999	1	0	-999	0
4160522	13.292	0	17	6847.7	154.4	144.1	3.981	0.033	0.035	1.526	0.077	0.079	-999	2	0	-999	0
4160544	15.865	2	17	5728.3	113.8	108.7	4.382	0.062	0.068	0.971	0.070	0.073	0	1	0	-999	0
4160588	14.634	1	17	5950.5	108.8	106.9	4.394	0.036	0.045	1.042	0.062	0.074	-999	1	0	-999	0
4160621	14.392	1	17	6152.0	118.2	118.1	4.315	0.039	0.044	1.136	0.067	0.079	-999	1	0	-999	0
4160653	15.207	1	17	4982.7	83.6	77.3	4.505	0.036	0.027	0.801	0.045	0.034	0	1	0	-999	0
4160663	15.972	4	17	5289.9	103.2	97.1	4.532	0.038	0.052	0.842	0.050	0.056	0	1	0	-999	0
4160676	15.147	4	17	5781.4	114.3	110.1	4.068	0.060	0.061	1.110	0.112	0.077	1	1	0	-999	0
4160683	15.75	4	17	5979.4	142.2	179.8	4.117	0.052	0.061	1.160	0.102	0.121	10	1	0	-999	0
4160709	12.307	0	14	4461.7	114.0	104.7	2.041	0.129	0.162	2.032	0.670	0.584	2	2	0	-999	0
4160739	15.323	1	17	5560.2	103.6	100.9	4.537	0.025	0.035	0.885	0.041	0.052	7	1	0	-999	0
4160747	14.875	1	17	5901.0	158.0	175.0	4.553	0.035	0.196	0.938	0.108	0.119	8	2	-999	-999	1
4160781	15.334	1	17	5911.8	112.2	110.3	4.390	0.045	0.054	1.029	0.065	0.075	0	1	0	-999	0
4160796	14.198	1	17	5105.8	107.7	92.8	3.517	0.061	0.078	1.352	0.137	0.193	0	1	0	-999	0
4160811	15.939	2	17	4806.3	110.1	100.2	4.545	0.034	0.030	0.770	0.041	0.034	0	1	0	-999	0
4160970	13.094	0	1	4374.8	99.9	94.7	2.007	0.147	0.166	1.596	0.479	0.466	2	2	0	-999	0
4160996	14.865	1	17	6013.5	118.7	113.3	4.204	0.043	0.047	1.138	0.070	0.081	-999	1	0	-999	0
4161025	14.622	1	17	5181.0	86.2	81.8	4.589	0.020	0.031	0.785	0.033	0.047	1	1	0	-999	0
4161030	13.924	1	17	6532.6	129.7	121.5	3.914	0.036	0.041	1.478	0.073	0.100	-999	3	0	-999	0
4161062	15.132	1	17	4961.9	86.8	81.8	3.260	0.104	0.113	1.344	0.195	0.240	2	2	0	-999	0
4161070	15.576	1	17	6079.3	118.1	116.7	4.261	0.065	0.066	1.128	0.075	0.083	0	1	0	-999	0
4161096	15.581	4	17	5948.7	116.7	110.0	4.177	0.062	0.063	1.114	0.084	0.088	-999	1	0	-999	0
4161135	15.034	1	17	5824.8	115.9	111.9	4.246	0.049	0.052	1.030	0.079	0.079	-999	1	0	-999	0
4161181	13.584	0	17	5043.3	97.6	87.7	3.600	0.059	0.073	1.100	0.135	0.157	2	1	0	-999	0
4161225	15.675	1	17	4995.9	106.1	93.9	4.534	0.037	0.036	0.797	0.047	0.043	0	1	0	-999	0
4161244	14.851	1	17	5510.4	85.3	82.1	4.175	0.033	0.034	0.804	0.030	0.025	0	1	0	-999	0
4161421	13.361	0	17	6135.2	121.8	118.1	4.260	0.037	0.040	1.081	0.069	0.073	-999	1	0	-999	0
4161489	13.689	1	17	6206.0	128.1	121.2	3.957	0.074	0.068	1.197	0.095	0.076	-999	1	0	-999	0
4161531	15.541	2	3	5461.1	108.8	101.3	4.399	0.057	0.054	0.893	0.068	0.060	0	1	0	-999	0
4164363	12.873	0	17	7271.2	173.4	162.0	4.216	0.040	0.042	1.423	0.072	0.064	5	2	0	-999	0
4164369	12.793	1	17	6067.2	123.7	117.2	4.123	0.026	0.036	1.348	0.045	0.055	10	1	0	-999	0
4164393	11.771	1	17	6258.9	118.6	118.0	3.870	0.064	0.068	1.473	0.110	0.138	3	1	0	-1	0
4164424	15.613	1	17	3918.2	77.4	76.1	4.680	0.013	0.014	0.556	0.013	0.013	1	1	0	-999	0
4164438	15.656	2	17	6059.6	119.0	117.0	4.301	0.061	0.063	1.105	0.073	0.080	-999	1	0	-999	0
4164463	15.272	1	17	5955.5	113.1	116.7	4.000	0.064	0.066	1.203	0.117	0.092	-999	1	0	-999	0
4164564	15.235	1	17	5388.0	108.5	93.2	4.223	0.084	0.084	0.889	0.059	0.045	0	1	0	-999	0
4164628	13.941	1	17	6424.9	121.3	119.5	4.362	0.020	0.030	1.195	0.040	0.058	-999	1	0	-999	0
4164635	13.499	0	17	6594.2	142.9	135.7	4.277	0.033	0.035	1.195	0.051	0.062	-999	1	0	-999	0
4164641	15.419	1	17	5714.2	115.3	110.3	4.351	0.056	0.056	0.969	0.074	0.074	0	1	0	-999	0
4164758	15.581	1	17	5104.8	119.4	101.7	3.604	0.087	0.103	1.241	0.143	0.176	2	1	0	-999	0
4164846	14.865	1	17	6040.5	114.3	109.7	4.393	0.033	0.044	1.069	0.058	0.073	-999	1	0	-999	0
4164871	13.962	1	17	5822.3	122.7	120.6	3.997	0.061	0.043	1.130	0.135	0.078	0	1	0	-999	0
4164935	14.428	1	17	6081.0	123.1	121.0	4.254	0.041	0.045	1.132	0.071	0.082	0	1	0	-999	0
4164947	15.346	1	17	6135.0	130.9	113.5	4.070	0.055	0.060	1.263	0.078	0.105	-999	1	0	-999	0
4164954	15.972	4	17	5022.8	97.0	91.7	4.591	0.025	0.034	0.762	0.041	0.045	0	1	0	-999	0
4165017	14.644	1	17	5089.0	135.0	165.0	3.730	0.923	0.308	0.850	0.211	0.192	0	2	-999	-999	1
4165030	13.154	0	17	5551.5	108.2	104.7	3.947	0.035	0.034	0.904	0.056	0.050	2	1	0	-999	0
4165058	15.44	1	17	5344.0	177.0	160.0	4.494	0.110	0.099	0.740	0.115	0.054	0	2	-999	-999	1
4165100	13.232	0	17	6603.3	133.1	149.5	4.125	0.030	0.033	1.291	0.050	0.051	-999	1	0	-999	0
4165139	15.186	1	17	4815.9	83.6	77.0	4.516	0.029	0.020	0.782	0.034	0.024	0	1	1	-999	0
4165240	12.967	0	17	6055.3	113.7	100.7	4.091	0.035	0.044	1.225	0.065	0.105	1	1	0	-999	0
4165263	15.969	4	17	5992.8	131.6	122.6	4.417	0.047	0.057	1.035	0.070	0.072	-999	1	0	-999	0
4165295	14.555	1	17	5936.8	112.7	115.2	4.032	0.049	0.055	1.176	0.116	0.088	0	1	0	-999	0
4165328	15.816	2	3	5434.0	122.4	118.6	3.919	0.072	0.070	1.036	0.085	0.083	0	1	0	-999	0
4165341	14.586	1	17	5831.7	105.5	104.8	4.444	0.031	0.042	0.993	0.053	0.069	-999	1	0	-999	0
4165364	15.75	1	17	5538.1	123.8	116.9	4.085	0.072	0.070	0.971	0.075	0.071	0	1	0	-999	0
4165472	12.401	1	17	5028.0	108.5	97.6	3.808	0.033	0.044	1.154	0.063	0.090	0	1	0	-999	0
4165485	12.302	1	17	5984.7	127.8	120.4	3.656	0.051	0.036	1.505	0.112	0.070	-999	1	0	-999	0
4165491	13.388	1	17	5586.3	126.4	116.0	3.843	0.031	0.030	1.288	0.044	0.055	-999	1	0	-999	0
4165505	13.856	1	17	6094.6	118.2	116.6	3.940	0.045	0.053	1.327	0.107	0.110	1	1	0	-999	0
4165507	15.919	4	17	5847.6	120.1	114.9	4.086	0.080	0.093	1.109	0.108	0.093	-999	1	0	-999	0
4165554	15.114	4	17	5053.9	96.0	90.0	4.574	0.024	0.033	0.787	0.037	0.048	0	1	0	-999	0
4165581	15.675	1	17	5088.8	99.3	91.1	4.509	0.042	0.039	0.816	0.049	0.043	0	1	0	-999	0
4165618	15.791	1	17	5701.2	119.5	117.9	4.064	0.082	0.082	1.048	0.097	0.084	-999	1	0	-999	0
4165619	15.609	2	3	5200.4	121.0	112.1	3.956	0.068	0.069	0.921	0.070	0.064	0	1	0	-999	0
4165690	15.662	4	17	5929.2	114.5	118.0	4.006	0.084	0.086	1.188	0.111	0.097	-999	1	0	-999	0
4165695	15.178	1	17	5804.0	122.3	116.6	4.033	0.067	0.061	1.108	0.116	0.082	-999	1	0	-999	0
4165725	14.815	1	17	5731.8	116.5	110.6	4.214	0.048	0.050	1.001	0.081	0.076	0	1	0	-999	0
4165731	15.565	4	17	5843.5	114.2	110.5	4.172	0.064	0.066	1.068	0.091	0.085	-999	1	0	-999	0
4165797	12.057	0	17	6157.9	110.6	107.4	3.910	0.028	0.039	1.498	0.061	0.128	-999	1	0	-999	0
4165831	14.501	1	17	5496.0	163.0	163.0	4.587	0.052	0.097	0.757	0.088	0.059	0	2	-999	-999	1
4165903	15.582	4	17	6246.3	126.4	120.7	4.047	0.082	0.079	1.312	0.090	0.098	1	1	0	-999	0
4165911	13.918	1	17	4729.5	91.3	86.7	2.946	0.106	0.107	1.146	0.270	0.228	2	2	0	-999	0
4165954	13.595	0	17	6031.8	107.0	106.8	4.138	0.025	0.038	1.265	0.051	0.080	0	1	0	-999	0
4165959	12.507	0	17	6305.4	121.8	125.9	4.021	0.035	0.047	1.205	0.083	0.079	1	1	0	-999	0
4165960	11.928	1	17	6550.7	131.9	142.6	4.116	0.033	0.035	1.326	0.057	0.051	20	1	0	-1	0
4166023	15.473	1	17	6208.4	128.8	122.1	4.074	0.069	0.069	1.285	0.079	0.098	-999	1	0	-999	0
4166036	15.979	4	17	5739.0	190.0	190.0	4.585	0.040	0.160	0.868	0.087	0.096	-999	2	-999	-999	1
4166073	15.021	1	17	5440.8	95.1	96.5	4.520	0.029	0.042	0.882	0.044	0.059	-999	1	0	-999	0
4166129	13.645	1	17	6466.9	142.1	130.1	4.288	0.034	0.037	1.172	0.060	0.066	-999	1	0	-999	0
4166182	14.727	1	17	5849.5	113.1	111.3	4.213	0.045	0.049	1.054	0.080	0.083	-999	1	0	-999	0
4166188	15.391	1	17	5611.4	113.2	108.8	4.296	0.053	0.054	0.940	0.072	0.068	0	1	0	-999	0
4166198	15.157	1	17	6502.0	155.0	233.0	4.424	0.062	0.188	1.106	0.146	0.146	-999	2	-999	-999	1
4166271	14.42	1	17	4745.5	114.8	103.7	4.517	0.036	0.038	0.779	0.033	0.030	1	1	-999	-999	0
4166295	13.426	0	17	5693.8	113.2	106.0	4.171	0.042	0.040	0.942	0.071	0.062	2	1	0	-999	0
4166307	15.966	2	17	5579.7	122.6	118.6	3.844	0.100	0.093	1.158	0.116	0.108	-999	1	0	-999	0
4166365	8.852	0	17	6451.3	126.8	125.1	3.861	0.025	0.029	1.718	0.059	0.073	8	1	0	-999	0
4166381	14.248	1	17	6012.5	120.8	115.3	4.239	0.042	0.044	1.002	0.073	0.070	-999	1	0	-999	0
4166388	13.17	1	17	5423.0	187.0	187.0	4.542	0.048	0.133	0.872	0.090	0.090	0	2	-999	-999	1
4166403	14.095	1	17	5919.2	125.1	119.4	4.171	0.041	0.039	0.844	0.057	0.049	-999	1	0	-999	0
4166487	15.869	4	17	5627.1	120.7	114.3	4.190	0.064	0.063	0.967	0.079	0.073	-999	1	0	-999	0
4166510	15.661	4	17	5934.5	125.5	134.0	4.014	0.063	0.072	1.189	0.120	0.105	-999	1	0	-999	0
4166511	14.508	1	17	6338.5	122.8	119.6	4.348	0.027	0.038	1.183	0.051	0.068	-999	1	0	-999	0
4166598	12.662	1	17	6006.9	111.5	109.0	4.401	0.034	0.044	1.056	0.057	0.072	2	1	0	-999	0
4166669	14.688	1	17	5857.0	123.2	117.9	3.946	0.058	0.044	1.177	0.123	0.078	0	1	0	-999	0
4166699	15.245	4	17	5907.0	108.9	105.4	4.447	0.031	0.042	1.007	0.051	0.065	-999	1	0	-999	0
4166980	13.804	1	17	5839.1	140.1	127.4	3.767	0.037	0.030	1.356	0.074	0.061	1	1	0	-999	0
4167820	15.904	2	17	4594.0	82.6	76.8	4.623	0.020	0.024	0.692	0.030	0.031	0	1	0	-999	0
4167885	15.311	1	17	5886.6	124.2	127.2	4.374	0.080	0.098	1.019	0.078	0.080	-999	1	-999	-999	0
4168010	14.42	1	17	6241.1	130.7	125.5	4.290	0.041	0.041	1.085	0.070	0.073	-999	1	0	-999	0
4168013	14.675	4	17	5502.1	119.0	109.3	4.334	0.050	0.046	0.904	0.069	0.060	3	1	0	-999	0
4168037	14.46	1	17	6077.1	120.2	119.6	4.275	0.041	0.044	1.121	0.072	0.080	-999	1	0	-999	0
4168114	15.145	4	17	6158.4	139.7	118.7	4.172	0.052	0.047	1.207	0.070	0.090	-999	1	0	-999	0
4168124	14.228	1	17	6223.6	118.3	112.3	4.342	0.031	0.040	1.151	0.057	0.074	-999	1	0	-999	0
4168174	14.962	1	17	5606.8	103.4	99.8	4.495	0.029	0.041	0.923	0.046	0.061	0	1	0	-999	0
4168181	15.392	1	3	5916.2	120.9	113.6	4.263	0.055	0.057	1.063	0.077	0.082	-999	1	0	-999	0
4168223	14.299	1	17	4693.7	76.5	70.1	4.587	0.023	0.024	0.737	0.033	0.033	0	1	0	-999	0
4168344	13.604	0	17	5003.0	85.1	80.1	4.577	0.027	0.028	0.744	0.038	0.038	1	1	0	-999	0
4168376	15.648	2	17	5499.0	101.9	98.0	4.559	0.024	0.035	0.853	0.041	0.049	0	1	0	-999	0
4168463	13.726	1	17	6162.5	110.1	108.8	4.419	0.027	0.036	1.072	0.045	0.054	-999	1	0	-999	0
4168593	13.693	1	17	5406.8	120.6	115.2	3.805	0.036	0.040	0.948	0.059	0.063	0	1	0	-999	0
4168682	14.428	1	17	6332.6	155.3	153.8	4.279	0.031	0.040	1.221	0.072	0.083	-999	1	0	-999	0
4168694	13.555	0	17	6414.0	123.1	117.4	3.862	0.032	0.038	1.547	0.074	0.126	-999	1	0	-999	0
4168766	15.716	4	17	5136.9	94.9	89.5	4.584	0.025	0.035	0.782	0.041	0.049	0	1	0	-999	0
4168789	15.458	1	17	5973.4	112.7	118.6	4.082	0.057	0.064	1.177	0.095	0.101	-999	1	0	-999	0
4168862	14.376	1	17	5931.8	105.9	102.2	4.447	0.025	0.038	1.015	0.046	0.065	-999	1	0	-999	0
4168903	13.791	1	17	5029.2	118.7	102.6	3.680	0.052	0.072	1.093	0.127	0.155	0	1	0	-999	0
4168918	15.236	1	17	5035.6	94.8	90.8	4.592	0.021	0.031	0.766	0.035	0.045	1	1	0	-999	0
4168938	15.824	2	17	4896.8	97.0	88.1	3.496	0.102	0.110	1.070	0.197	0.172	2	2	0	-999	0
4168950	13.732	1	1	6227.4	154.6	136.7	4.158	0.042	0.042	1.245	0.071	0.088	-999	1	0	-999	0
4168967	12.725	0	17	6800.6	136.5	132.3	4.292	0.023	0.027	1.329	0.045	0.044	-999	1	0	-999	0
4168997	15.973	4	17	5071.5	89.3	85.3	4.422	0.036	0.034	0.832	0.030	0.025	0	1	1	-999	0
4169101	13.24	0	17	6517.7	135.4	116.2	4.266	0.030	0.031	1.290	0.059	0.057	-999	3	0	-999	0
4169141	14.928	1	17	6157.9	117.2	114.8	4.348	0.037	0.046	1.125	0.062	0.076	-999	1	0	-999	0
4169173	14.319	1	17	5648.2	125.2	121.1	4.020	0.060	0.055	1.046	0.081	0.076	0	1	0	-999	0
4169202	15.047	1	17	5637.6	124.3	117.8	3.897	0.049	0.048	1.133	0.072	0.074	0	1	0	-999	0
4169257	15.496	1	17	6075.6	122.0	119.7	4.276	0.057	0.059	1.121	0.073	0.082	-999	1	0	-999	0
4169315	14.75	1	17	6470.6	141.8	131.8	4.064	0.067	0.070	1.376	0.087	0.081	8	1	0	-1	0
4169615	13.935	1	17	6060.3	134.8	128.2	4.204	0.171	0.213	1.138	0.161	0.119	-999	1	-999	-999	0
4169618	14.401	1	17	6153.2	131.3	119.8	4.232	0.041	0.042	1.174	0.067	0.085	-999	1	0	-999	0
4169721	15.625	2	3	5940.4	126.4	117.6	4.255	0.059	0.059	1.076	0.078	0.083	0	1	0	-999	0
4169882	15.197	1	17	5795.5	108.0	105.0	4.465	0.030	0.042	0.974	0.049	0.064	-999	1	0	-999	0
4169976	14.584	1	17	6051.2	123.7	126.2	3.901	0.054	0.052	1.306	0.148	0.086	-999	1	0	-999	0
4170011	15.06	1	17	6164.0	184.0	220.0	4.446	0.065	0.195	1.109	0.135	0.151	-999	2	-999	-999	1
4170040	15.839	4	17	5329.4	113.9	103.7	4.473	0.050	0.053	0.863	0.059	0.056	0	1	0	-999	0
4170077	15.831	2	17	5757.2	121.2	116.3	4.348	0.061	0.062	0.985	0.075	0.076	1	1	0	-999	0
4170120	14.645	1	17	5845.1	119.1	114.8	4.288	0.045	0.047	1.026	0.076	0.078	-999	1	0	-999	0
4170269	14.401	1	17	5513.7	102.4	103.3	4.476	0.035	0.045	0.908	0.056	0.066	-999	1	0	-999	0
4170271	15.443	4	17	5717.8	116.1	115.6	4.171	0.061	0.063	1.010	0.088	0.078	0	1	0	-999	0
4170282	15.622	4	17	5517.5	115.9	107.5	4.298	0.056	0.055	0.912	0.069	0.061	-999	1	0	-999	0
4170304	13.092	0	17	6455.4	130.1	133.8	4.226	0.030	0.032	1.332	0.060	0.056	-999	1	0	-999	0
4170315	15.507	4	17	5888.5	121.9	114.9	4.224	0.058	0.059	1.066	0.081	0.084	0	1	0	-999	0
4170429	15.326	4	17	5646.6	110.1	106.0	4.474	0.034	0.046	0.937	0.054	0.064	0	1	0	-999	0
4170483	15.377	1	3	5695.5	135.2	126.7	3.957	0.061	0.055	1.105	0.085	0.079	0	1	0	-999	0
4170491	15.665	4	17	5224.1	140.7	130.5	3.822	0.068	0.072	1.047	0.100	0.101	0	1	0	-999	0
4170532	13.451	0	17	6523.1	145.4	131.9	4.133	0.032	0.032	1.351	0.067	0.059	-999	1	0	-999	0
4170595	15.523	1	17	5067.2	101.3	97.5	4.606	0.021	0.029	0.750	0.035	0.043	0	1	0	-999	0
4170639	12.816	1	17	6226.8	123.3	116.0	4.295	0.033	0.033	1.214	0.061	0.065	5	1	0	-999	0
4170712	14.405	15	16	6494.0	136.3	129.2	4.272	0.035	0.037	1.278	0.057	0.063	-999	1	0	-999	0
4170714	15.27	1	17	5289.6	106.2	98.1	4.580	0.021	0.033	0.808	0.036	0.049	0	1	0	-999	0
4170829	14.284	1	17	5803.1	118.0	132.1	4.486	0.023	0.035	0.963	0.043	0.062	-999	1	0	-999	0
4170956	15.117	4	17	5299.0	204.0	185.0	4.479	0.108	0.162	0.766	0.122	0.061	7	2	-999	-999	1
4171038	14.923	1	17	5742.3	113.0	109.6	4.440	0.036	0.046	0.970	0.060	0.071	-999	1	0	-999	0
4171045	14.576	1	17	5883.6	119.8	116.6	4.556	0.017	0.023	0.885	0.030	0.036	-999	1	0	-999	0
4171076	13.914	1	17	6188.7	133.6	131.7	4.275	0.041	0.042	0.993	0.073	0.068	-999	1	0	-999	0
4171090	13.663	1	17	6420.6	146.6	123.4	3.555	0.052	0.066	1.889	0.158	0.155	-999	1	0	-999	0
4171182	13.922	1	17	5817.2	120.1	117.0	4.131	0.057	0.061	1.074	0.101	0.086	-999	1	0	-999	0
4171186	15.314	1	3	6037.7	130.3	125.5	4.272	0.055	0.058	1.109	0.078	0.085	-999	1	0	-999	0
4171306	15.873	4	17	5147.7	101.2	99.0	4.416	0.049	0.046	0.837	0.040	0.032	1	1	1	-999	0
4171396	14.636	1	17	6066.3	131.0	133.4	3.827	0.058	0.059	1.379	0.169	0.100	1	1	0	-999	0
4171548	13.917	1	17	6130.0	142.3	125.1	4.141	0.031	0.042	1.267	0.058	0.078	-999	1	0	-999	0
4171579	15.14	4	17	5939.9	123.8	117.8	4.302	0.048	0.049	1.059	0.077	0.080	-999	1	0	-999	0
4171598	15.108	1	17	5654.0	186.0	186.0	4.562	0.099	0.081	0.665	0.069	0.024	-999	2	-999	-999	1
4171610	14.22	1	17	6799.2	142.9	136.5	4.148	0.039	0.038	1.418	0.077	0.068	-999	2	0	-999	0
4171630	15.766	1	17	4973.4	93.3	90.0	4.601	0.022	0.030	0.747	0.037	0.042	0	1	0	-999	0
4171721	14.986	1	17	5826.1	117.8	113.8	4.321	0.052	0.052	1.012	0.076	0.077	-999	1	0	-999	0
4171748	13.245	1	17	6776.3	150.8	150.3	4.100	0.030	0.029	1.354	0.061	0.052	-999	2	0	-999	0
4171750	15.297	1	17	6099.5	118.6	115.7	4.386	0.038	0.050	1.085	0.060	0.071	0	1	0	-999	0
4171787	14.074	1	17	5972.4	108.0	117.5	4.078	0.037	0.054	1.190	0.080	0.106	0	1	0	-999	0
4171796	15.945	4	17	6077.0	192.0	235.0	4.471	0.052	0.195	1.077	0.137	0.150	-999	2	-999	-999	1
4171804	13.401	1	17	6792.2	143.1	139.9	4.223	0.030	0.031	1.378	0.069	0.061	-999	1	0	-999	0
4171901	14.448	1	17	6248.2	134.1	127.3	4.188	0.043	0.042	1.233	0.064	0.079	-999	1	0	-999	0
4171941	15.19	1	17	6092.1	122.2	118.5	3.975	0.054	0.061	1.301	0.100	0.113	-999	1	0	-999	0
4171949	14.705	1	17	5982.8	127.6	118.9	4.261	0.044	0.048	1.092	0.076	0.082	-999	1	0	-999	0
4171955	14.481	1	17	6127.8	112.3	109.3	4.393	0.027	0.039	1.095	0.050	0.070	1	1	0	-1	0
4171981	14.044	1	17	6054.0	113.0	115.0	3.991	0.040	0.052	1.274	0.093	0.108	-999	1	0	-999	0
4172007	14.253	1	17	5779.4	133.1	120.2	3.868	0.047	0.043	1.210	0.071	0.075	-999	1	0	-999	0
4172030	13.464	1	17	5993.3	115.3	107.7	4.131	0.034	0.043	1.168	0.070	0.097	-999	1	0	-999	0
4172074	14.527	1	17	5800.2	121.8	118.2	3.919	0.047	0.041	1.175	0.075	0.074	0	1	0	-999	0
4172164	13.717	1	17	5271.7	123.0	117.1	3.770	0.025	0.033	1.310	0.050	0.069	0	1	0	-999	0
4172216	14.64	15	16	6305.6	127.9	130.1	4.203	0.038	0.046	1.247	0.061	0.075	-999	1	0	-999	0
4172338	14.767	1	17	5609.0	166.0	166.0	4.295	0.185	0.185	0.978	0.105	0.094	-999	2	-999	-999	1
4172375	12.108	0	17	6333.8	112.2	108.2	3.711	0.028	0.041	1.752	0.065	0.154	-999	1	0	-999	0
4172417	14.19	1	17	6037.3	111.7	109.4	4.377	0.034	0.042	1.075	0.061	0.076	-999	1	0	-999	0
4172505	15.309	4	17	5372.0	107.7	90.4	4.194	0.050	0.049	0.889	0.055	0.041	0	1	0	-999	0
4172514	15.363	1	17	5544.9	113.7	111.8	4.408	0.050	0.053	0.917	0.070	0.068	0	1	0	-999	0
4172560	14.725	1	17	5857.3	124.2	121.3	4.050	0.054	0.052	1.124	0.123	0.083	1	1	0	-999	0
4172574	14.727	1	17	5832.0	120.3	115.4	4.282	0.045	0.048	1.022	0.077	0.078	0	1	0	-999	0
4172586	15.163	4	17	5716.6	120.6	117.2	4.192	0.050	0.051	1.002	0.086	0.077	0	1	0	-999	0
4172615	14.204	1	17	6117.6	131.6	109.7	4.202	0.033	0.044	1.181	0.066	0.090	-999	1	0	-999	0
4172649	15.885	1	17	5507.5	112.0	110.7	4.468	0.046	0.057	0.905	0.059	0.065	0	1	0	-999	0
4172717	13.663	1	17	6090.5	124.2	119.0	4.325	0.038	0.039	1.065	0.071	0.071	1	1	0	-999	0
4172746	15.44	4	17	4618.9	79.7	73.5	4.597	0.023	0.024	0.721	0.032	0.031	0	1	0	1	0
4172805	15.645	1	17	3895.2	75.7	75.7	4.687	0.013	0.013	0.548	0.013	0.013	1	1	0	1	0
4172859	15.63	4	17	5895.8	124.6	121.1	4.328	0.057	0.058	1.036	0.076	0.079	-999	1	0	-999	0
4172928	13.305	1	17	6249.3	152.5	143.7	4.155	0.027	0.036	1.256	0.062	0.084	-999	1	0	-999	0
4172929	14.966	1	17	6296.7	134.9	132.7	4.066	0.045	0.048	1.323	0.068	0.081	-999	1	0	-999	0
4173033	14.188	1	17	5589.0	166.0	150.0	4.296	0.209	0.190	0.925	0.113	0.075	-999	2	-999	-999	1
4173055	15.557	4	17	5829.3	111.6	109.9	4.421	0.042	0.053	0.997	0.062	0.072	-999	1	0	-999	0
4173067	12.175	0	17	6493.7	133.5	125.2	3.979	0.027	0.040	1.346	0.058	0.102	-999	1	0	-999	0
4173101	15.23	1	17	6139.8	131.9	126.4	4.233	0.049	0.047	1.166	0.070	0.086	-999	1	0	-999	0
4173177	14.905	1	17	6067.6	118.1	115.3	4.352	0.039	0.046	1.093	0.066	0.079	-999	1	0	-999	0
4173252	13.725	1	17	6708.6	141.5	135.8	3.858	0.045	0.044	1.604	0.089	0.094	-999	2	0	-999	0
4173327	13.52	1	17	6063.5	114.5	111.5	4.365	0.034	0.041	1.088	0.064	0.077	0	1	0	-999	0
4173456	15.667	4	17	5839.3	113.1	111.0	4.438	0.039	0.051	0.993	0.059	0.069	0	1	0	-999	0
4173534	11.548	1	17	5887.8	121.3	115.1	4.239	0.042	0.047	1.061	0.077	0.082	2	1	0	-999	0
4173580	15.54	4	17	6358.8	135.1	130.7	3.986	0.066	0.068	1.398	0.095	0.098	-999	1	0	-999	0
4173582	15.407	1	3	6303.0	130.4	134.8	4.125	0.058	0.059	1.288	0.067	0.081	-999	1	0	-999	0
4173591	13.796	0	17	4979.8	89.0	82.6	3.499	0.059	0.076	1.300	0.148	0.188	2	2	0	-999	0
4173655	14.555	1	17	5860.6	121.6	117.4	4.284	0.043	0.047	1.033	0.077	0.079	0	1	0	-999	0
4173769	14.889	1	17	5607.0	111.2	109.2	4.369	0.048	0.048	0.933	0.074	0.069	0	1	0	-999	0
4173798	13.734	1	17	6334.0	128.4	117.3	4.104	0.035	0.037	1.232	0.053	0.084	-999	1	0	-999	0
4173811	14.317	1	17	5246.7	92.6	78.8	4.389	0.035	0.024	0.848	0.048	0.032	0	1	1	-999	0
4173842	15.466	1	17	5524.9	106.8	106.2	4.440	0.048	0.053	0.911	0.065	0.067	0	1	0	-999	0
4173850	14.098	1	17	6580.4	134.0	133.4	4.227	0.036	0.035	1.321	0.064	0.058	-999	1	0	-999	0
4173940	13.814	1	17	6241.3	136.9	136.7	4.211	0.029	0.043	1.254	0.056	0.067	-999	1	0	-999	0
4173979	13.759	1	17	6265.9	131.0	119.2	4.158	0.033	0.038	1.184	0.056	0.081	-999	1	0	-999	0
4174047	15.888	2	17	5619.0	133.3	128.6	4.118	0.065	0.068	0.990	0.084	0.077	-999	1	0	-999	0
4174105	14.606	1	17	6607.6	134.3	138.4	4.058	0.042	0.042	1.423	0.076	0.072	-999	1	0	-999	0
4174128	13.609	0	17	5037.5	133.4	101.7	3.543	0.057	0.064	1.427	0.135	0.169	1	1	0	-999	0
4174133	15.97	1	17	5891.7	114.8	111.3	4.441	0.042	0.055	1.001	0.060	0.067	-999	1	0	-999	0
4174228	13.631	1	17	6389.9	132.2	123.9	4.237	0.035	0.039	1.107	0.065	0.071	-999	1	0	-999	0
4174250	14.304	1	17	5743.5	107.1	105.8	4.421	0.038	0.045	0.974	0.065	0.073	-999	1	0	-999	0
4174324	15.509	1	17	5371.5	108.7	105.4	4.511	0.035	0.047	0.870	0.050	0.060	0	1	0	-999	0
4174335	14.535	1	17	5872.3	115.9	107.8	4.180	0.040	0.047	1.082	0.082	0.086	0	1	0	-999	0
4174426	14.054	1	17	5267.9	105.1	95.9	4.491	0.039	0.039	0.852	0.057	0.055	0	1	0	-999	0
4174507	13.45	1	17	5832.5	124.8	120.4	4.022	0.069	0.062	1.127	0.118	0.084	3	1	0	-1	0
4174643	14.856	1	17	6184.4	116.9	114.5	4.344	0.035	0.044	1.136	0.060	0.075	-999	1	0	-999	0
4174743	14.898	4	17	5820.9	110.1	105.5	4.497	0.037	0.047	0.944	0.057	0.061	0	1	0	-999	0
4174752	14.972	4	17	5227.0	184.0	184.0	4.463	0.112	0.182	0.796	0.112	0.060	0	2	-999	-999	1
4174754	13.616	1	17	5289.0	185.0	185.0	4.527	0.059	0.110	0.840	0.087	0.078	8	2	-999	-999	1
4174779	15.938	4	17	5576.9	115.0	109.9	4.443	0.053	0.060	0.924	0.064	0.067	-999	1	0	-999	0
4174840	14.095	1	17	5697.5	103.1	101.7	4.449	0.034	0.042	0.957	0.059	0.069	-999	1	0	-999	0
4174868	15.689	4	17	6096.2	120.9	120.9	4.367	0.046	0.057	1.093	0.066	0.076	0	1	0	-999	0
4174955	15.664	1	17	5341.8	99.0	94.8	4.571	0.021	0.034	0.825	0.035	0.050	2	1	0	-999	0
4174978	14.721	1	17	5505.0	166.0	149.0	4.373	0.167	0.204	0.822	0.120	0.065	-999	2	-999	-999	1
4175016	15.838	4	17	6049.9	120.9	120.6	3.925	0.092	0.092	1.300	0.139	0.112	-999	1	0	-999	0
4175040	15.072	1	17	6276.1	132.1	124.4	4.041	0.053	0.054	1.332	0.073	0.090	1	1	0	-999	0
4175051	13.897	1	17	5932.4	120.5	119.7	3.973	0.056	0.042	1.194	0.138	0.078	-999	1	0	-999	0
4175157	15.365	4	17	5683.1	121.5	118.6	4.150	0.056	0.056	1.003	0.087	0.076	-999	1	0	-999	0
4175184	14.976	1	17	5887.9	123.8	119.9	3.973	0.063	0.053	1.177	0.129	0.081	0	1	0	-999	0
4175289	14.766	1	17	5677.0	121.9	116.1	4.188	0.049	0.049	0.986	0.082	0.074	1	1	0	-999	0
4175291	14.606	1	17	6090.8	124.1	121.3	4.280	0.041	0.044	1.125	0.072	0.081	8	1	0	-999	0
4175346	14.614	1	17	5480.1	100.6	101.3	4.488	0.033	0.044	0.900	0.053	0.065	0	1	0	-999	0
4175390	14.249	1	17	5829.8	115.2	111.8	4.238	0.041	0.045	1.035	0.078	0.080	0	1	0	-999	0
4175419	14.84	1	17	5716.0	116.0	110.9	4.366	0.045	0.047	0.969	0.075	0.074	-999	1	0	-999	0
4175425	15.909	2	17	6060.5	117.3	112.9	4.405	0.044	0.056	1.060	0.065	0.070	-999	1	0	-999	0
4175483	14.757	1	17	5513.6	94.9	95.1	4.503	0.030	0.043	0.902	0.048	0.061	0	1	0	-999	0
4175517	15.325	1	17	3622.5	60.4	79.5	4.822	0.010	0.010	0.383	0.010	0.010	0	1	0	-999	0
4175525	15.351	4	17	5583.3	107.2	99.9	4.492	0.033	0.043	0.919	0.051	0.061	0	1	0	-999	0
4175578	13.597	0	17	5661.9	110.3	106.5	4.216	0.043	0.043	0.972	0.075	0.071	1	1	0	-999	0
4175662	15.966	2	17	5462.2	115.6	111.7	4.430	0.058	0.061	0.894	0.066	0.063	0	1	0	-999	0
4175669	14.612	1	17	6212.4	146.5	126.2	4.424	0.029	0.033	1.078	0.053	0.063	-999	1	0	-999	0
4175688	14.778	1	17	5813.0	113.0	112.4	4.167	0.044	0.050	1.058	0.090	0.083	0	1	0	-999	0
4175706	13.77	1	17	5204.0	181.0	181.0	4.537	0.052	0.097	0.864	0.071	0.078	0	2	-999	-999	1
4175728	15.041	1	17	6401.0	132.0	130.7	4.276	0.042	0.045	1.245	0.062	0.071	-999	1	0	-999	0
4175741	15.242	4	17	4936.7	80.8	93.0	2.794	0.081	0.174	2.071	0.255	0.468	0	2	-999	-999	0
4175746	15.598	4	17	5117.0	179.0	179.0	4.524	0.082	0.067	0.760	0.098	0.057	0	2	-999	-999	1
4175762	15.476	4	17	5880.8	134.6	127.0	3.884	0.074	0.066	1.238	0.112	0.088	0	1	0	-999	0
4175765	14.388	1	17	5802.6	115.9	114.8	4.222	0.043	0.047	1.029	0.080	0.079	0	1	0	-999	0
4175837	15.899	4	17	5371.0	117.0	109.3	4.466	0.049	0.054	0.873	0.061	0.059	0	1	0	-999	0
4175905	15.58	2	3	5704.8	124.7	122.6	4.052	0.071	0.066	1.054	0.094	0.078	0	1	0	-999	0
4175987	15.014	1	17	5768.3	124.6	121.3	4.053	0.061	0.054	1.080	0.117	0.079	0	1	0	-999	0
4176006	13.915	1	17	6068.9	120.1	122.2	4.257	0.036	0.043	1.127	0.073	0.082	-999	1	0	-999	0
4176031	15.084	4	17	5624.5	122.4	117.2	4.215	0.052	0.052	0.959	0.076	0.071	0	1	0	-999	0
4176079	13.811	1	17	6478.6	121.4	137.6	4.289	0.029	0.036	1.265	0.054	0.066	-999	1	0	-999	0
4176093	15.183	4	17	5959.4	127.4	132.8	3.810	0.070	0.064	1.332	0.149	0.089	1	1	0	-999	0
4176118	15.76	2	17	4691.2	86.1	81.8	4.584	0.026	0.026	0.738	0.035	0.033	0	1	0	-999	0
4176124	14.762	1	17	6167.5	137.3	121.0	4.107	0.044	0.044	1.254	0.065	0.094	-999	1	0	-999	0
4176233	15.565	2	3	5446.2	108.6	106.5	4.459	0.047	0.053	0.891	0.061	0.064	0	1	0	-999	0
4176335	15.515	1	17	5308.5	104.0	98.3	4.543	0.029	0.042	0.845	0.044	0.056	1	1	0	-999	0
4176467	12.853	1	17	6209.4	112.9	122.4	3.831	0.035	0.056	1.525	0.077	0.170	-999	1	0	-999	0
4176671	13.957	1	17	6580.3	136.6	129.9	3.983	0.037	0.038	1.475	0.079	0.080	-999	1	0	-999	0
4176763	14.319	1	17	5517.9	103.7	105.5	4.460	0.038	0.046	0.910	0.061	0.067	0	1	0	-999	0
4176795	13.68	1	17	6173.6	111.6	108.2	4.404	0.023	0.033	1.099	0.043	0.064	-999	1	0	-999	0
4176814	14.725	1	17	6010.5	112.7	112.1	4.069	0.038	0.055	1.217	0.076	0.110	-999	1	0	-999	0
4176958	14.546	1	17	5926.9	115.9	113.3	4.159	0.042	0.047	1.118	0.080	0.091	-999	1	0	-999	0
4176978	15.647	1	17	5906.0	159.0	177.0	4.621	0.034	0.136	0.819	0.064	0.085	6	2	-999	-999	1
4177030	14.859	1	17	5641.1	129.8	122.8	3.976	0.064	0.059	1.071	0.081	0.076	0	1	0	-999	0
4177076	14.43	15	16	6485.5	135.7	128.0	3.983	0.041	0.041	1.445	0.079	0.079	-999	1	0	-999	0
4177201	15.913	4	17	5677.0	127.7	121.4	4.242	0.070	0.073	0.975	0.081	0.076	-999	1	0	-999	0
4177214	15.074	4	17	5817.3	116.2	113.3	4.359	0.049	0.052	1.004	0.074	0.077	0	1	0	-999	0
4177288	14.366	1	17	5683.4	97.0	95.3	4.502	0.023	0.035	0.934	0.042	0.057	-999	1	0	-999	0
4177333	15.68	1	17	5660.9	118.2	114.7	4.411	0.051	0.057	0.950	0.069	0.072	0	1	0	-999	0
4177402	14.64	1	17	5773.4	101.9	100.5	4.436	0.035	0.044	0.980	0.059	0.071	-999	1	0	-999	0
4177415	15.358	1	17	5853.6	121.3	117.4	4.279	0.052	0.055	1.032	0.079	0.080	-999	1	0	-999	0
4177441	13.874	1	17	5699.0	170.0	153.0	4.529	0.084	0.126	0.750	0.091	0.049	1	2	-999	-999	1
4177542	14.282	1	17	5780.1	124.5	116.1	3.904	0.076	0.068	1.180	0.092	0.086	0	1	0	-999	0
4177581	15.305	1	17	5789.7	122.1	116.6	4.289	0.050	0.052	1.005	0.078	0.077	0	1	0	-999	0
4177667	14.52	1	17	6425.6	130.1	133.6	4.253	0.039	0.037	1.264	0.062	0.068	-999	1	0	-999	0
4177670	11.553	0	1	5874.6	109.2	112.0	3.961	0.051	0.037	1.247	0.137	0.072	-999	1	0	-999	0
4177686	15.387	4	17	6065.0	120.9	111.8	4.183	0.057	0.059	1.162	0.073	0.089	-999	1	0	-999	0
4177813	14.643	1	17	5346.0	176.0	160.0	4.417	0.116	0.174	0.917	0.079	0.071	1	2	-999	-999	1
4177830	14.07	1	17	6194.2	122.5	120.7	4.263	0.037	0.043	1.173	0.068	0.079	-999	1	0	-999	0
4177885	8.464	0	17	6354.3	115.5	111.6	3.832	0.024	0.042	1.577	0.064	0.140	-999	1	0	-999	0
4177900	14.624	1	17	5828.8	115.0	113.2	4.123	0.048	0.055	1.083	0.101	0.085	1	1	0	-999	0
4177903	13.04	1	17	6247.0	199.0	243.0	4.061	0.264	0.176	1.379	0.179	0.268	-999	2	-999	-999	1
4177931	15.017	4	17	6057.8	117.5	115.7	4.359	0.042	0.050	1.086	0.065	0.077	-999	1	0	-999	0
4178031	15.76	4	17	6010.8	123.2	119.6	4.370	0.049	0.059	1.065	0.070	0.077	-999	1	0	-999	0
4178049	15.16	1	17	5905.6	117.7	115.3	4.363	0.047	0.052	1.033	0.071	0.078	-999	1	0	-999	0
4178058	13.648	1	2	5364.0	214.0	193.0	3.685	0.896	0.280	1.119	0.178	0.306	0	2	-999	-999	1
4178120	15.186	4	17	6106.4	125.6	116.8	4.235	0.055	0.053	1.152	0.070	0.084	-999	1	0	-999	0
4178128	15.806	4	17	5611.7	124.1	118.2	4.270	0.063	0.063	0.945	0.076	0.070	0	1	0	-999	0
4178129	13.759	1	17	5966.5	117.0	119.7	4.002	0.084	0.086	1.210	0.117	0.105	-999	1	-999	-999	0
4178161	14.576	1	17	5710.3	123.6	120.7	4.033	0.057	0.045	1.063	0.093	0.075	0	1	0	-999	0
4178173	12.728	0	17	6413.7	127.7	123.1	3.594	0.046	0.069	1.882	0.115	0.179	-999	3	0	-999	0
4178188	15.333	4	17	6437.0	177.0	244.0	4.439	0.067	0.202	1.085	0.142	0.156	-999	2	-999	-999	1
4178200	14.482	1	17	5880.2	118.7	111.2	4.230	0.043	0.047	1.061	0.077	0.082	-999	1	0	-999	0
4178201	15.185	4	17	6140.5	128.0	116.9	4.219	0.056	0.057	1.174	0.070	0.086	-999	1	0	-999	0
4178250	15.23	1	17	5986.5	120.2	116.3	4.354	0.046	0.051	1.063	0.071	0.079	-999	1	0	-999	0
4178256	15.488	4	17	5994.1	111.5	114.0	4.032	0.068	0.077	1.211	0.102	0.100	-999	1	0	-999	0
4178279	14.964	1	17	6019.5	125.3	121.3	4.303	0.045	0.046	1.089	0.076	0.082	-999	1	0	-999	0
4178286	15.311	1	17	5659.8	114.9	111.1	4.381	0.052	0.054	0.950	0.073	0.072	-999	1	0	-999	0
4178295	15.622	2	17	5964.3	120.0	123.2	4.119	0.062	0.063	1.150	0.096	0.100	0	1	0	-999	0
4178376	13.755	1	17	6365.6	128.2	130.4	3.715	0.045	0.051	1.563	0.152	0.129	1	1	0	-999	0
4178389	11.788	1	17	6168.1	134.0	126.7	4.047	0.046	0.045	1.112	0.107	0.076	20	1	0	1	0
4178396	14.945	1	17	5953.8	111.8	119.0	4.048	0.052	0.063	1.182	0.105	0.096	1	1	0	-999	0
4178437	13.988	1	17	6481.9	133.0	129.4	4.218	0.034	0.037	1.327	0.061	0.054	1	1	0	-999	0
4178610	14.325	1	17	6041.2	135.4	134.6	3.828	0.055	0.046	1.354	0.182	0.088	0	1	0	-999	0
4178628	12.847	0	17	6883.2	152.2	142.1	4.069	0.034	0.036	1.355	0.061	0.055	-999	2	0	-999	0
4178682	15.853	4	17	4953.4	105.1	98.7	4.544	0.038	0.041	0.787	0.045	0.042	0	1	1	-999	0
4178837	13.663	1	17	5702.4	125.0	119.7	3.973	0.039	0.037	1.069	0.070	0.062	-999	1	0	-999	0
4178853	15.193	4	17	5527.7	102.3	98.0	4.549	0.022	0.034	0.870	0.037	0.049	0	1	0	-999	0
4178935	15.911	1	17	5229.2	110.8	100.5	4.492	0.047	0.049	0.842	0.054	0.051	0	1	0	-999	0
4178942	14.466	1	17	5450.8	101.3	99.0	4.576	0.017	0.030	0.834	0.030	0.044	1	1	0	-999	0
4179080	15.106	1	17	5810.2	109.5	106.0	4.451	0.032	0.043	0.984	0.053	0.068	0	1	0	-999	0
4179143	15.257	1	3	5685.5	115.0	111.0	4.395	0.050	0.054	0.958	0.071	0.073	0	1	0	-999	0
4179201	14.703	1	17	6122.2	130.3	126.7	4.248	0.135	0.133	1.054	0.101	0.085	-999	1	-999	-1	0
4179264	13.172	1	17	5329.6	92.0	77.4	4.240	0.031	0.024	0.879	0.044	0.031	-999	1	0	-999	0
4179376	15.081	1	17	5970.9	120.6	117.7	4.351	0.046	0.051	1.058	0.072	0.079	1	1	0	-999	0
4179520	12.37	0	17	5934.4	115.8	119.5	4.156	0.033	0.035	1.272	0.047	0.071	-999	1	0	-999	0
4179590	14.607	1	17	6436.7	139.2	133.0	4.154	0.046	0.048	1.316	0.065	0.064	-999	1	0	-999	0
4179609	13.976	1	17	5354.7	144.8	134.6	3.634	0.038	0.049	1.393	0.082	0.108	0	1	0	-999	0
4179631	14.473	1	17	6184.4	138.9	128.6	4.207	0.037	0.046	1.201	0.070	0.088	-999	1	0	-999	0
4179643	13.878	1	17	6010.4	122.5	112.6	3.972	0.031	0.046	1.402	0.062	0.134	-999	1	0	-999	0
4179668	15.683	4	17	4906.0	170.0	170.0	4.554	0.072	0.044	0.716	0.090	0.060	0	2	-999	-999	1
4179699	14.437	1	17	5769.7	130.9	143.9	4.304	0.135	0.151	0.998	0.096	0.090	1	1	-999	-999	0
4179711	15.549	4	17	6174.0	193.0	257.0	4.455	0.065	0.208	1.090	0.153	0.153	0	2	-999	-999	1
4179810	14.697	1	17	6404.0	126.0	122.3	4.482	0.023	0.023	1.012	0.036	0.038	-999	1	0	-999	0
4179898	14.503	1	17	5969.6	125.7	113.7	4.220	0.046	0.046	1.104	0.074	0.085	-999	1	0	-999	0
4179905	15.821	2	17	5387.9	125.3	115.0	4.080	0.069	0.067	0.920	0.067	0.060	0	1	0	-999	0
4179925	15.317	1	17	5928.3	120.8	113.5	4.197	0.064	0.064	1.095	0.084	0.087	-999	1	0	-999	0
4179946	14.194	1	17	5749.3	120.8	119.7	4.071	0.056	0.047	1.063	0.117	0.078	-999	1	0	-999	0
4179972	13.517	0	17	6437.0	175.0	214.0	4.004	0.343	0.147	1.158	0.188	0.188	-999	2	-999	-999	1
4180028	15.953	4	17	4872.3	107.3	99.9	4.619	0.034	0.040	0.709	0.055	0.052	0	1	-999	-999	0
4180122	13.051	1	17	6371.0	143.9	120.7	4.133	0.032	0.034	1.310	0.062	0.065	-999	1	0	-999	0
4180140	14.205	1	17	6550.3	132.1	138.9	4.237	0.037	0.040	1.310	0.062	0.060	-999	1	0	-999	0
4180346	13.996	1	17	6336.8	127.5	124.4	3.818	0.109	0.107	1.424	0.168	0.130	-999	1	0	-999	0
4180353	14.403	1	17	5765.4	111.6	113.8	4.177	0.045	0.048	1.029	0.089	0.079	1	1	0	-999	0
4180489	15.435	4	17	5089.5	97.0	92.3	4.587	0.023	0.032	0.776	0.037	0.047	0	1	0	-999	0
4180520	15.215	1	17	6377.6	137.8	134.3	4.267	0.047	0.049	1.241	0.064	0.075	-999	1	0	-999	0
4180692	15.659	4	17	5730.5	126.4	116.5	3.826	0.084	0.080	1.230	0.101	0.099	0	1	0	-999	0
4180772	14.552	1	17	5841.6	108.4	102.6	4.488	0.023	0.033	0.967	0.041	0.058	-999	1	0	-999	0
4180851	14.638	1	17	6080.6	124.9	121.8	3.939	0.049	0.054	1.312	0.119	0.107	-999	1	0	-999	0
4180942	13.686	1	17	6036.4	150.2	158.8	4.318	0.075	0.085	1.077	0.093	0.089	8	1	-999	-999	0
4180965	14.459	1	17	5939.6	122.2	114.2	4.276	0.045	0.048	1.067	0.075	0.080	-999	1	0	-999	0
4180968	13.458	1	17	6458.6	124.8	123.4	3.640	0.031	0.054	1.872	0.081	0.184	-999	1	0	-999	0
4181023	15.626	2	17	5435.5	109.5	105.2	4.464	0.048	0.055	0.888	0.060	0.063	0	1	0	-999	0
4181052	13.587	1	17	5966.0	80.0	80.0	3.924	0.233	0.093	1.084	0.095	0.131	-999	2	-999	-999	1
4181133	14.931	1	17	6096.4	123.2	120.1	4.343	0.040	0.046	1.106	0.068	0.080	0	1	0	-999	0
4181307	15.486	4	17	5597.2	112.2	110.1	4.456	0.043	0.053	0.929	0.060	0.067	0	1	0	-999	0
4181402	14.121	1	17	6072.1	119.5	120.2	4.299	0.041	0.043	1.111	0.073	0.080	-999	1	0	-999	0
4181575	14.512	1	17	5130.0	96.9	85.0	4.492	0.039	0.032	0.824	0.053	0.044	0	1	0	-999	0
4181768	12.737	0	17	6614.3	135.5	129.8	4.029	0.034	0.034	1.394	0.068	0.063	-999	1	0	-999	0
4241006	15.282	1	17	5461.1	125.2	118.8	3.828	0.050	0.050	1.144	0.079	0.083	-999	1	0	-999	0
4241110	14.575	1	17	5840.0	157.0	157.0	4.553	0.035	0.184	0.942	0.099	0.110	0	2	-999	-999	1
4241179	14.455	1	17	5762.0	116.0	111.6	4.358	0.045	0.047	0.984	0.076	0.075	0	1	0	-999	0
4241203	15.583	1	17	5846.3	117.7	114.3	4.309	0.058	0.058	1.022	0.077	0.078	0	1	0	-999	0
4241223	15.937	1	17	5428.2	109.2	104.7	4.473	0.049	0.057	0.886	0.058	0.062	0	1	0	-999	0
4241238	13.857	1	17	4870.7	86.5	87.4	3.214	0.081	0.101	1.192	0.226	0.230	2	2	0	1	0
4241262	15.53	1	17	5003.0	90.9	83.2	4.508	0.038	0.030	0.803	0.046	0.036	2	1	0	-999	0
4241321	13.818	1	17	5940.0	160.0	178.0	4.236	0.214	0.175	0.978	0.145	0.106	-999	2	-999	-999	1
4241330	12.913	0	17	5785.5	124.5	119.6	3.929	0.037	0.034	0.979	0.061	0.054	-999	1	0	-999	0
4241440	15.362	1	3	5538.0	100.3	96.9	4.511	0.029	0.042	0.902	0.045	0.058	0	1	0	-999	0
4241448	15.962	2	17	5379.8	106.0	89.6	4.329	0.060	0.057	0.876	0.059	0.044	0	1	0	-999	0
4241488	14.315	1	17	5847.8	125.8	116.7	4.106	0.044	0.051	1.100	0.105	0.085	0	1	0	-999	0
4241495	12.686	0	17	5740.6	98.4	100.3	4.476	0.025	0.036	0.960	0.047	0.064	-999	1	0	-999	0
4241498	15.317	1	17	5276.4	88.4	76.7	4.223	0.047	0.047	0.879	0.034	0.027	0	1	1	-999	0
4241562	15.479	1	3	6102.2	129.4	116.1	4.185	0.059	0.060	1.178	0.072	0.091	-999	1	0	-999	0
4241742	15.768	2	17	5815.9	110.0	107.4	4.436	0.043	0.055	0.987	0.060	0.069	0	1	0	-999	0
4241876	14.201	1	17	6245.1	113.3	117.8	3.839	0.037	0.054	1.527	0.076	0.166	0	1	0	-999	0
4241885	13.41	0	17	6064.0	115.5	116.7	4.277	0.038	0.041	1.116	0.071	0.080	-999	1	0	-999	0
4241922	13.811	1	17	5293.6	121.9	113.5	3.767	0.038	0.044	1.039	0.072	0.076	-999	1	0	-999	0
4241934	12.903	0	17	5919.2	107.3	117.8	4.074	0.040	0.051	1.151	0.103	0.090	-999	1	0	-999	0
4241946	15.795	2	17	4795.0	144.0	144.0	4.591	0.063	0.032	0.667	0.082	0.047	3	2	-999	-999	1
4241953	14.782	1	17	6168.7	130.7	121.3	4.182	0.044	0.043	1.193	0.063	0.081	0	1	0	-999	0
4241960	15.291	1	17	5629.3	108.4	107.3	4.403	0.047	0.051	0.940	0.070	0.071	0	1	0	-999	0
4241968	15.92	4	17	4672.7	87.8	79.9	4.607	0.022	0.026	0.717	0.033	0.033	0	1	0	-999	0
4241975	14.104	14	14	5323.2	129.6	131.5	3.649	0.245	0.262	1.271	0.352	0.293	0	1	-999	-999	0
4242112	14.918	1	17	5282.5	101.6	96.9	4.532	0.030	0.041	0.848	0.044	0.057	0	1	0	-999	0
4242118	15.076	1	17	5830.1	120.6	117.4	3.982	0.070	0.060	1.146	0.113	0.082	-999	1	0	-999	0
4242146	15.272	1	3	5576.8	108.2	106.9	4.426	0.045	0.051	0.926	0.067	0.069	0	1	0	-999	0
4242240	15.074	1	17	5516.2	102.2	98.1	4.554	0.020	0.031	0.867	0.034	0.049	-999	1	0	-999	0
4242391	15.666	2	3	5344.4	95.9	81.1	4.316	0.047	0.044	0.871	0.051	0.037	0	1	0	-999	0
4242410	13.886	1	17	5382.6	122.4	118.1	3.901	0.037	0.041	1.038	0.064	0.070	0	1	0	-999	0
4242418	15.004	1	17	5460.1	118.0	113.1	4.104	0.047	0.047	0.933	0.067	0.063	-999	1	0	-999	0
4242437	14.861	1	17	5867.3	114.1	111.9	4.121	0.045	0.054	1.104	0.098	0.087	-999	1	0	-999	0
4242463	15.376	1	17	5821.5	113.9	110.4	4.331	0.054	0.054	1.009	0.075	0.077	0	1	0	-999	0
4242476	15.223	4	17	5757.5	113.6	110.9	4.236	0.050	0.053	1.005	0.079	0.077	0	1	0	-999	0
4242500	15.02	1	17	6155.0	129.7	114.9	4.222	0.050	0.052	1.180	0.069	0.084	-999	1	0	-999	0
4242506	14.921	1	17	5644.4	118.7	114.5	4.008	0.051	0.046	1.050	0.075	0.070	-999	1	0	-999	0
4242575	7.803	0	17	6336.2	110.5	113.8	3.761	0.021	0.049	1.669	0.060	0.164	-999	1	0	-999	0
4242586	14.853	1	17	5341.9	102.6	86.6	4.327	0.040	0.034	0.893	0.055	0.042	0	1	0	-999	0
4242608	15.459	1	17	5493.1	120.6	114.9	3.952	0.054	0.054	1.033	0.072	0.072	0	1	0	-999	0
4242692	15.431	0	17	6520.0	175.0	175.0	4.010	0.273	0.117	1.094	0.174	0.157	3	2	-999	0	1
4242987	15.576	1	17	4334.1	96.6	104.8	4.602	0.024	0.018	0.673	0.027	0.026	0	1	0	-999	0
4243008	15.431	0	17	5041.4	101.2	89.9	3.515	0.059	0.082	1.220	0.149	0.191	2	1	0	-999	0
4243033	13.458	0	17	5834.0	105.1	101.2	4.519	0.017	0.027	0.934	0.032	0.048	-999	1	0	-999	0
4243141	13.931	1	17	5625.5	117.8	119.9	3.868	0.035	0.036	1.156	0.065	0.067	-999	1	0	-999	0
4243154	13.39	0	17	5900.9	126.0	113.3	3.938	0.041	0.036	1.157	0.072	0.068	-999	1	0	-999	0
4243262	13.997	1	17	5583.0	126.4	120.6	3.925	0.117	0.107	1.085	0.115	0.101	0	1	-999	-999	0
4243359	14.265	0	17	5334.0	125.7	117.9	3.706	0.034	0.040	1.204	0.074	0.085	2	1	0	-999	0
4243405	13.75	1	17	5889.3	119.7	113.5	4.243	0.039	0.044	1.059	0.075	0.081	-999	1	0	-999	0
4243442	14.915	1	17	4948.8	101.1	90.2	3.595	0.071	0.083	1.077	0.159	0.166	2	1	0	-999	0
4243559	15.605	0	17	6024.9	116.6	110.5	4.201	0.033	0.041	1.138	0.069	0.086	2	1	0	-999	0
4243623	13.124	0	17	4954.7	76.8	67.9	3.559	0.058	0.043	0.884	0.111	0.073	2	1	0	-999	0
4243638	14.826	1	17	5201.4	81.6	73.2	4.364	0.027	0.021	0.852	0.033	0.024	0	1	1	-999	0
4243639	14.02	10	10	5605.9	122.3	114.7	4.020	0.041	0.039	1.015	0.069	0.060	0	1	0	-999	0
4243668	15.177	14	15	6156.1	124.7	112.7	4.072	0.040	0.046	1.284	0.062	0.094	5	1	0	-999	0
4243672	16.268	14	17	5747.8	112.4	107.2	4.470	0.042	0.057	0.954	0.059	0.064	0	1	0	-999	0
4243697	12.531	0	17	6038.6	105.5	92.6	4.121	0.031	0.040	1.198	0.066	0.095	2	1	0	-999	0
4243742	15.738	2	3	5228.0	156.0	156.0	4.590	0.078	0.054	0.655	0.075	0.032	0	2	-999	-999	1
4243769	12.836	0	17	6219.7	119.6	129.0	4.062	0.034	0.047	1.170	0.078	0.089	-999	1	0	-999	0
4243819	14.752	1	17	4905.9	85.4	83.0	3.384	0.064	0.082	1.328	0.175	0.209	2	2	0	-999	0
4243841	15.402	0	17	4973.3	79.9	89.5	2.728	0.053	0.147	2.206	0.238	0.483	2	2	0	-999	0
4243874	15.683	1	17	5471.4	124.4	119.8	3.926	0.062	0.062	1.045	0.078	0.078	-999	1	0	-999	0
4243910	13.411	0	17	5096.1	81.4	79.8	4.576	0.028	0.028	0.736	0.040	0.038	2	1	0	-999	0
4244083	13.454	0	17	6090.8	125.2	122.4	4.074	0.049	0.042	1.048	0.101	0.072	-999	1	0	-999	0
4244095	14.714	1	17	4590.7	77.2	72.1	4.660	0.019	0.015	0.608	0.020	0.016	0	1	0	-999	0
4244180	15.889	2	17	6025.1	124.4	120.0	4.309	0.066	0.070	1.089	0.074	0.081	0	1	0	-999	0
4244183	15.737	0	17	6221.5	129.7	129.3	4.129	0.044	0.046	1.058	0.091	0.078	2	1	0	-999	0
4244209	14.259	1	17	5401.0	160.0	160.0	4.527	0.063	0.117	0.838	0.097	0.080	0	2	-999	-999	1
4244261	15.214	1	3	5689.0	109.1	104.4	4.487	0.029	0.042	0.941	0.048	0.061	-999	1	0	-999	0
4244271	14.424	1	17	5824.0	124.8	118.9	4.358	0.044	0.043	0.903	0.071	0.064	2	3	1	-999	0
4244312	15.947	2	2	5540.3	122.1	117.2	4.384	0.101	0.121	0.915	0.070	0.066	0	1	-999	-999	0
4244330	14.144	10	10	6366.8	129.6	137.6	4.245	0.039	0.038	1.247	0.064	0.068	-999	1	0	-999	0
4244377	14.231	1	17	6177.0	123.1	115.8	3.991	0.036	0.049	1.343	0.069	0.123	-999	1	0	-999	0
4244511	14.894	1	17	5922.9	110.2	104.6	4.505	0.020	0.028	0.955	0.036	0.049	0	1	0	-999	0
4244552	16.624	6	17	4732.0	167.0	167.0	4.560	0.063	0.032	0.727	0.070	0.058	0	2	-999	-999	1
4244573	15.641	1	17	6025.8	123.0	119.0	4.313	0.059	0.061	1.089	0.073	0.080	0	1	0	-999	0
4244581	15.164	1	17	5767.0	156.0	174.0	4.437	0.084	0.196	1.006	0.113	0.113	0	2	-999	-999	1
4244661	11.677	4	17	5681.7	123.9	120.6	4.053	0.069	0.062	1.043	0.088	0.077	2	1	0	-999	0
4244684	15.912	2	17	6020.5	123.4	118.5	4.303	0.067	0.069	1.090	0.075	0.081	0	1	0	-999	0
4244695	15.968	2	2	5829.7	128.8	122.7	4.164	0.076	0.073	0.886	0.068	0.058	-999	1	0	-999	0
4244735	14.162	1	17	6104.2	118.6	115.0	4.476	0.017	0.026	1.008	0.032	0.048	-999	1	0	-999	0
4244865	13.817	2	17	6253.4	116.1	124.0	3.840	0.033	0.054	1.532	0.070	0.165	-999	1	0	-999	0
4244929	13.631	1	17	6337.3	135.7	139.7	4.213	0.044	0.051	1.255	0.064	0.074	3	1	0	-999	0
4245236	14.673	2	15	6191.5	122.2	120.5	4.388	0.038	0.043	1.012	0.060	0.065	-999	1	0	-999	0
4245412	15.559	1	17	5746.3	123.8	116.2	4.194	0.057	0.055	0.930	0.072	0.064	0	1	0	-999	0
4245453	13.08	0	17	5500.0	93.0	94.9	4.466	0.034	0.040	0.924	0.057	0.061	1	1	0	-999	0
4245507	15.864	2	17	5689.7	113.6	109.3	4.413	0.055	0.065	0.957	0.067	0.071	0	1	0	-999	0
4245517	14.056	10	10	6211.6	137.9	127.3	4.139	0.033	0.040	1.251	0.058	0.077	-999	1	0	-999	0
4245551	15.069	1	17	5216.2	127.7	118.3	3.829	0.055	0.061	1.039	0.087	0.093	0	1	0	-999	0
4245564	15.704	2	17	5937.3	115.4	110.8	4.164	0.066	0.067	1.115	0.088	0.090	0	1	0	-999	0
4245646	15.567	2	3	5649.0	119.9	117.0	4.060	0.066	0.060	1.026	0.082	0.075	0	1	0	-999	0
4245668	15.73	1	17	5291.6	109.4	101.6	4.510	0.040	0.048	0.853	0.051	0.056	1	1	0	-999	0
4245742	14.051	0	17	6689.4	179.3	147.2	4.415	0.011	0.014	1.152	0.022	0.029	2	1	0	-999	0
4245761	14.27	1	17	5806.3	126.0	116.2	3.790	0.039	0.037	1.295	0.067	0.070	0	1	0	-999	0
4245803	14.792	1	17	5627.1	117.7	113.7	4.268	0.048	0.049	0.950	0.073	0.070	1	1	0	-999	0
4245838	15.742	1	17	5655.2	114.4	110.2	4.383	0.063	0.065	0.949	0.071	0.071	1	1	0	-999	0
4245861	15.902	4	17	5215.5	126.1	117.8	3.944	0.072	0.072	0.934	0.074	0.070	0	1	0	-1	0
4245871	14.5	1	17	6224.3	136.9	128.5	4.160	0.043	0.045	1.242	0.064	0.082	-999	1	0	-999	0
4245888	13.269	0	17	5732.2	100.4	101.6	4.395	0.033	0.039	1.062	0.059	0.068	1	1	0	-999	0
4245891	15.419	1	17	5867.5	115.8	113.6	4.371	0.055	0.062	1.018	0.070	0.076	0	1	0	-999	0
4245902	12.511	0	17	6207.3	120.9	114.7	4.228	0.036	0.040	1.088	0.066	0.074	0	1	0	-999	0
4245931	15.917	2	17	5468.3	118.3	104.5	4.289	0.068	0.067	0.900	0.067	0.055	0	1	0	-999	0
4245945	15.211	1	17	5814.6	111.9	108.0	4.481	0.041	0.055	0.956	0.061	0.064	8	1	-999	-999	0
4245947	15.259	1	17	5329.9	95.7	79.7	4.254	0.042	0.039	0.877	0.045	0.032	0	1	1	-999	0
4246011	13.056	0	17	6057.1	137.2	123.4	4.271	0.037	0.039	1.039	0.077	0.074	-999	1	0	-999	0
4246012	14.629	1	17	5779.7	120.4	115.5	4.334	0.045	0.045	0.996	0.074	0.070	0	1	0	-999	0
4246191	15.0	1	17	5851.7	124.7	120.8	4.259	0.047	0.050	1.037	0.078	0.081	0	1	0	-999	0
4246216	14.811	1	17	5443.5	103.4	104.8	4.491	0.030	0.041	0.927	0.049	0.058	0	1	0	-999	0
4246343	13.836	1	17	5788.0	130.7	127.9	4.099	0.048	0.043	0.999	0.085	0.069	-999	1	0	-1	0
4246348	13.941	1	17	6037.3	121.5	111.4	4.140	0.035	0.042	1.179	0.068	0.094	-999	1	0	-999	0
4246407	14.568	1	17	5031.4	92.1	84.1	4.531	0.034	0.032	0.805	0.046	0.044	1	1	0	-999	0
4246448	14.865	1	17	5750.1	129.1	117.1	4.283	0.040	0.043	1.117	0.060	0.069	0	1	0	-999	0
4246467	13.58	1	16	4894.1	97.1	90.9	3.526	0.064	0.087	1.186	0.167	0.196	2	3	0	-999	0
4246521	13.27	0	17	5298.0	93.2	87.4	4.484	0.039	0.033	0.816	0.054	0.048	-999	1	0	-999	0
4246679	12.929	0	17	5599.7	92.1	99.8	4.153	0.038	0.039	1.087	0.090	0.064	0	1	0	-999	0
4246695	14.467	1	17	5683.5	123.5	116.7	4.298	0.045	0.046	0.964	0.075	0.073	0	1	0	-999	0
4246706	12.734	0	17	5800.2	249.2	322.3	4.003	0.167	0.127	1.116	0.218	0.204	-999	1	-999	-999	0
4246726	15.188	1	17	5756.6	124.2	118.5	4.247	0.050	0.053	1.002	0.080	0.078	-999	1	0	-999	0
4246749	14.368	1	17	5357.7	97.1	91.2	4.556	0.029	0.037	0.798	0.040	0.049	0	1	0	-999	0
4246759	14.796	1	17	6116.9	128.6	130.5	3.774	0.059	0.063	1.477	0.160	0.122	0	1	0	-999	0
4246848	12.295	0	17	7099.3	155.8	143.7	4.268	0.022	0.025	1.431	0.045	0.056	-999	2	0	-999	0
4246852	14.914	1	17	5649.2	131.0	125.7	4.130	0.052	0.049	0.996	0.086	0.074	0	1	0	-999	0
4246871	15.773	0	17	6162.1	107.8	108.9	4.466	0.018	0.029	1.007	0.032	0.047	2	1	0	-999	0
4246875	14.784	1	17	6289.1	133.7	128.2	4.025	0.044	0.048	1.351	0.071	0.091	0	1	0	-999	0
4246884	15.837	2	17	5483.8	116.7	114.9	4.456	0.049	0.057	0.900	0.062	0.065	0	1	0	-999	0
4246893	15.793	2	17	5347.3	140.8	132.9	3.778	0.067	0.069	1.163	0.105	0.108	0	1	0	-999	0
4246945	14.984	1	17	6036.7	122.7	123.2	3.982	0.051	0.059	1.260	0.110	0.101	0	1	0	-999	0
4247022	15.722	1	17	5040.3	107.1	95.8	4.515	0.039	0.034	0.808	0.048	0.041	0	1	1	-999	0
4247023	15.598	2	3	5733.5	139.0	139.2	4.081	0.066	0.066	1.054	0.106	0.082	3	1	0	-1	0
4247092	15.533	1	17	6298.3	141.0	154.6	4.224	0.035	0.039	1.254	0.060	0.066	3	1	0	-1	0
4247110	12.635	0	17	6927.3	361.4	208.9	4.412	0.011	0.014	1.177	0.057	0.033	-999	2	0	-999	0
4247149	14.47	14	14	6112.0	145.0	142.6	4.273	0.042	0.044	1.094	0.074	0.077	-999	1	0	-999	0
4247199	15.73	2	3	6194.1	153.2	134.7	4.150	0.072	0.070	1.234	0.076	0.093	0	1	0	-999	0
4247267	13.76	1	17	5932.2	179.3	158.1	3.774	0.066	0.039	1.353	0.182	0.071	1	3	0	-999	0
4247370	16.827	2	4	4254.9	116.4	123.4	4.643	0.026	0.022	0.631	0.035	0.027	0	1	0	-999	0
4247542	11.521	0	17	6314.1	110.8	119.6	4.078	0.029	0.041	1.206	0.056	0.090	-999	1	0	-999	0
4247682	15.547	2	17	5749.5	112.7	94.5	4.229	0.049	0.047	0.780	0.041	0.029	0	1	0	-999	0
4247769	14.165	14	14	5393.2	135.2	129.2	3.965	0.034	0.037	1.065	0.053	0.058	0	1	0	-999	0
4247791	13.699	0	17	5388.6	162.1	149.2	3.339	0.054	0.067	1.619	0.119	0.144	3	2	0	-1	0
4247807	14.808	4	17	5705.0	126.2	118.8	4.233	0.047	0.048	0.986	0.079	0.075	1	1	0	-1	0
4247825	13.848	1	17	6301.1	138.7	129.0	4.180	0.037	0.043	1.132	0.066	0.083	-999	1	0	-999	0
4247832	12.996	0	17	6878.9	153.7	144.1	4.094	0.035	0.034	1.479	0.081	0.074	-999	2	0	-999	0
4247905	15.311	1	17	4712.3	49.9	55.3	4.500	0.016	0.013	0.785	0.016	0.014	0	1	1	-999	0
4247924	15.934	4	17	5642.9	134.2	131.4	4.087	0.070	0.070	1.012	0.087	0.077	0	1	0	-999	0
4247936	15.615	2	3	6049.0	168.0	210.0	4.489	0.056	0.210	0.989	0.143	0.130	-999	2	-999	-999	1
4247968	13.898	1	17	5450.7	139.9	133.0	3.803	0.036	0.041	1.179	0.066	0.078	2	1	0	-999	0
4247991	11.91	1	17	5586.5	106.9	101.9	4.157	0.041	0.039	0.964	0.069	0.062	3	1	0	1	0
4248006	15.467	1	3	5533.8	109.1	106.7	4.501	0.033	0.046	0.905	0.049	0.061	0	1	0	-999	0
4248034	14.876	1	17	5323.5	111.4	106.0	4.517	0.033	0.043	0.861	0.048	0.059	0	1	0	-999	0
4248039	15.428	4	17	5482.6	133.1	124.4	4.028	0.056	0.052	0.977	0.070	0.069	-999	1	0	-999	0
4248069	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
4248096	15.618	1	17	5786.4	138.2	130.6	3.873	0.076	0.069	1.208	0.094	0.089	0	1	0	-999	0
4248106	13.739	1	17	5768.4	141.7	131.3	4.001	0.059	0.043	1.106	0.124	0.075	-999	1	0	-999	0
4248131	14.863	1	17	6359.3	159.2	163.7	4.120	0.045	0.047	1.311	0.066	0.073	1	1	0	-999	0
4248156	15.321	1	17	5274.5	113.3	91.0	4.327	0.042	0.036	0.899	0.053	0.037	0	1	1	-999	0
4248159	15.272	1	17	5650.2	142.2	133.5	3.986	0.060	0.054	1.068	0.081	0.075	0	1	0	-999	0
4248221	15.982	1	17	5659.8	190.6	305.3	4.186	0.253	0.300	1.006	0.212	0.154	2	1	-999	-999	0
4248485	15.742	2	3	5786.4	116.6	113.2	4.472	0.034	0.047	0.963	0.053	0.063	0	1	0	-999	0
4248521	14.881	1	17	4867.9	89.2	80.5	4.586	0.019	0.029	0.787	0.030	0.039	0	1	0	-999	0
4248533	12.125	0	1	4121.8	89.5	83.8	1.769	0.124	0.120	1.327	0.407	0.304	2	2	0	-999	0
4248541	15.1	1	17	6268.5	127.2	123.5	3.871	0.066	0.069	1.476	0.110	0.139	0	1	0	-999	0
4248584	15.85	1	17	5678.9	137.8	134.9	4.043	0.085	0.080	1.049	0.094	0.083	0	1	0	-999	0
4248941	15.6	0	17	6877.3	153.0	141.7	3.924	0.034	0.036	1.628	0.084	0.090	20	2	0	-999	0
4248950	14.729	1	17	5739.9	130.7	123.6	3.913	0.048	0.045	1.156	0.073	0.074	0	1	0	-999	0
4248982	12.054	0	17	6185.7	124.7	122.4	4.147	0.038	0.043	1.092	0.078	0.081	2	1	0	-999	0
4249137	13.969	1	17	5910.9	118.8	117.1	4.350	0.042	0.045	1.037	0.074	0.079	0	1	0	-999	0
4249145	14.961	0	17	6373.5	119.4	119.2	4.307	0.030	0.035	1.188	0.056	0.065	2	1	0	-999	0
4249218	15.363	1	17	5488.3	131.7	123.3	4.041	0.050	0.046	0.995	0.066	0.063	20	1	0	-999	0
4249233	13.11	4	17	5919.3	110.3	111.8	4.461	0.031	0.040	0.950	0.050	0.060	2	1	0	-999	0
4249247	13.528	0	17	6291.0	124.7	116.2	3.910	0.031	0.046	1.462	0.070	0.137	-999	1	0	-999	0
4249382	15.035	4	17	5719.8	127.8	121.0	3.946	0.055	0.050	1.124	0.078	0.075	0	1	0	-999	0
4249535	14.298	14	15	6045.8	121.6	120.0	4.044	0.049	0.043	1.029	0.080	0.067	-999	1	0	-999	0
4249563	16.495	4	4	5117.7	105.6	98.1	4.528	0.045	0.054	0.814	0.049	0.048	0	1	0	-999	0
4249579	15.912	1	17	5488.1	126.6	114.7	3.922	0.029	0.028	1.198	0.039	0.048	2	1	0	-999	0
4249591	15.397	0	17	5824.5	122.4	111.7	4.035	0.044	0.038	1.035	0.078	0.066	2	1	0	-999	0
4249622	13.76	1	17	5898.3	128.6	122.1	4.117	0.044	0.041	0.971	0.077	0.065	-999	1	0	-999	0
4249734	15.647	2	3	5590.5	122.1	115.9	3.984	0.066	0.061	1.046	0.078	0.075	0	1	0	-999	0
4249742	14.725	1	17	6065.6	122.8	111.0	4.181	0.043	0.046	1.168	0.068	0.091	-999	1	0	-999	0
4249826	14.025	10	10	6431.6	130.9	137.3	4.273	0.034	0.032	1.253	0.057	0.059	-999	1	0	-999	0
4249898	15.294	1	17	5706.1	119.5	114.6	4.348	0.051	0.051	0.967	0.076	0.074	0	1	0	-999	0
4249993	15.636	1	17	5629.6	115.5	113.0	4.416	0.053	0.056	0.889	0.066	0.063	0	1	0	-999	0
4252165	15.151	2	15	5436.9	93.5	86.3	3.799	0.043	0.041	0.739	0.030	0.019	-999	3	0	-999	0
4252226	15.136	1	17	5620.0	108.0	112.4	3.894	0.035	0.037	1.130	0.065	0.068	3	1	0	-1	0
4252245	11.82	0	17	6709.3	137.4	132.8	3.795	0.032	0.031	1.714	0.081	0.076	-999	2	0	-999	0
4252322	13.301	1	17	5826.7	102.2	98.4	4.473	0.023	0.035	0.979	0.042	0.062	3	1	-999	1	0
4252339	13.721	1	17	5771.4	108.2	107.0	4.419	0.040	0.045	0.965	0.063	0.067	-999	1	0	-999	0
4252422	15.517	2	17	5285.0	107.4	93.3	4.435	0.046	0.039	0.853	0.061	0.047	0	1	0	-999	0
4252435	15.518	2	17	5654.1	118.3	112.9	4.281	0.054	0.055	0.957	0.074	0.071	0	1	0	-999	0
4252483	15.813	2	17	5343.3	127.4	119.7	3.908	0.063	0.064	1.012	0.080	0.080	0	1	0	-999	0
4252619	14.098	1	17	5465.5	102.6	100.5	4.542	0.029	0.039	0.823	0.042	0.052	0	1	0	-999	0
4252671	13.047	0	17	6180.7	127.1	125.3	3.861	0.034	0.035	1.124	0.062	0.061	1	3	0	1	0
4252818	14.697	0	17	5535.7	108.6	102.7	4.031	0.037	0.034	0.998	0.064	0.057	2	1	0	-999	0
4252819	14.1	1	17	5784.1	118.5	116.2	4.215	0.041	0.044	1.031	0.079	0.074	0	1	0	-999	0
4252826	15.117	4	17	5407.3	119.1	106.0	4.146	0.046	0.045	0.905	0.062	0.053	0	1	0	-999	0
4252841	15.459	1	17	5737.6	116.9	111.8	4.246	0.057	0.058	0.995	0.079	0.076	-999	1	0	-999	0
4252843	14.544	1	17	5721.2	122.0	120.9	4.074	0.056	0.048	1.049	0.108	0.076	0	1	0	-999	0
4252873	14.506	1	17	5962.0	118.1	120.3	3.980	0.054	0.050	1.207	0.130	0.081	0	1	0	-999	0
4253006	15.087	1	3	5490.9	124.3	126.0	3.532	0.120	0.128	1.552	0.223	0.199	-999	1	-999	-999	0
4253016	15.578	2	17	5219.0	157.0	141.0	4.564	0.084	0.056	0.678	0.095	0.038	0	2	-999	-999	1
4253019	14.698	1	17	5428.3	119.2	109.9	4.421	0.046	0.044	0.885	0.070	0.060	0	1	0	-999	0
4253127	13.744	1	17	5030.1	121.6	104.2	3.674	0.054	0.072	1.113	0.116	0.147	2	1	0	-999	0
4253157	15.925	1	17	4843.8	93.1	86.5	3.357	0.127	0.134	1.069	0.226	0.177	2	2	0	-999	0
4253224	13.701	1	17	6283.1	130.6	131.4	4.260	0.035	0.034	1.260	0.060	0.066	-999	1	0	-999	0
4253287	14.856	1	17	6166.0	184.0	220.0	4.464	0.056	0.224	1.077	0.151	0.151	-999	2	-999	-999	1
4253318	13.172	1	17	6116.7	109.7	116.6	3.863	0.030	0.054	1.503	0.066	0.160	-999	1	0	-999	0
4253338	12.196	0	17	6197.0	168.0	187.0	4.431	0.108	0.132	0.852	0.092	0.067	-999	2	-999	-999	1
4253445	13.275	0	17	5978.2	121.7	132.9	3.665	0.072	0.066	1.618	0.144	0.104	0	1	0	-999	0
4253510	15.249	4	17	4228.0	134.0	164.0	4.668	0.065	0.025	0.560	0.062	0.051	0	2	-999	-999	1
4253640	15.477	1	3	5668.8	117.2	111.6	4.264	0.064	0.065	0.966	0.076	0.072	0	1	0	-999	0
4253726	14.783	1	17	5235.0	104.0	94.9	4.499	0.040	0.039	0.838	0.053	0.051	0	1	0	-999	0
4253740	14.918	1	17	6503.7	130.2	123.2	3.818	0.061	0.060	1.621	0.098	0.117	-999	1	0	-999	0
4253818	15.598	1	17	5781.2	120.7	116.0	4.324	0.069	0.069	0.996	0.076	0.077	0	1	0	-999	0
4253976	15.304	1	17	5847.1	126.6	124.1	4.210	0.056	0.055	1.227	0.053	0.071	1	1	0	-999	0
4254012	15.849	4	17	5553.3	127.3	120.0	4.089	0.077	0.075	0.975	0.078	0.073	0	1	0	-999	0
4254144	15.81	4	17	5865.3	116.9	114.5	4.077	0.075	0.086	1.121	0.107	0.091	1	1	0	-999	0
4254157	15.096	1	17	5936.4	123.3	118.2	4.294	0.053	0.053	1.060	0.076	0.080	1	1	0	-999	0
4254189	13.955	1	17	6262.1	131.9	137.3	4.177	0.044	0.036	1.306	0.059	0.061	-999	1	0	-999	0
4254234	12.831	0	17	6097.3	118.2	112.0	4.436	0.049	0.066	1.016	0.063	0.059	-999	1	-999	-999	0
4254351	13.371	0	17	5237.9	113.0	93.7	3.593	0.052	0.056	0.873	0.091	0.089	0	1	0	-999	0
4254499	15.734	1	17	5567.5	122.2	116.9	4.148	0.068	0.067	0.957	0.075	0.070	-999	1	0	-999	0
4254505	14.786	1	17	5162.5	94.0	88.8	4.542	0.030	0.038	0.824	0.043	0.052	0	1	0	-999	0
4254646	13.641	1	17	6045.0	111.1	111.1	4.043	0.033	0.053	1.258	0.067	0.120	-999	1	0	-999	0
4254708	15.783	1	17	4907.4	91.0	84.0	4.656	0.021	0.024	0.670	0.030	0.031	0	1	0	-999	0
4254729	14.333	1	17	5851.6	114.8	115.0	4.327	0.037	0.036	1.131	0.064	0.065	0	1	0	-999	0
4254789	13.41	1	17	6042.3	125.6	112.6	4.123	0.027	0.040	1.286	0.054	0.082	6	1	0	-999	0
4254798	14.5	1	17	5596.6	108.9	107.4	4.391	0.045	0.047	0.931	0.072	0.069	0	1	0	-999	0
4254811	13.96	2	17	6695.2	139.7	132.5	3.950	0.042	0.041	1.473	0.077	0.079	-999	1	0	-999	0
4254906	15.615	2	3	5653.7	119.7	114.3	3.727	0.077	0.075	1.317	0.107	0.108	0	1	0	-999	0
4254975	15.402	1	17	5297.0	159.0	143.0	4.453	0.122	0.149	0.795	0.104	0.061	0	2	-999	-999	1
4254979	13.653	1	17	5844.4	113.9	112.2	4.195	0.056	0.057	1.032	0.085	0.075	8	1	0	-999	0
4255161	15.686	4	17	6162.4	119.1	116.8	4.328	0.050	0.059	1.132	0.067	0.077	-999	1	0	-999	0
4255186	14.687	1	17	5801.4	119.8	115.0	4.317	0.045	0.046	1.003	0.077	0.076	7	1	0	-999	0
4255266	14.976	1	17	6097.9	124.1	124.7	4.248	0.044	0.046	1.142	0.071	0.083	-999	1	0	-999	0
4255326	14.902	1	17	5637.1	108.9	108.2	4.406	0.045	0.049	0.943	0.071	0.071	0	1	0	-999	0
4255422	13.035	0	17	5730.6	127.4	117.0	3.630	0.028	0.023	1.491	0.055	0.051	20	1	0	-1	0
4255479	15.682	2	17	5757.5	123.0	117.5	3.931	0.070	0.062	1.150	0.088	0.082	0	1	0	-999	0
4255575	14.925	1	17	5872.7	122.1	118.7	4.292	0.049	0.050	1.035	0.077	0.079	0	1	0	-999	0
4255597	15.422	1	17	5704.8	112.5	108.5	4.417	0.045	0.053	0.962	0.067	0.072	-999	1	0	-999	0
4255667	14.792	1	17	5561.0	118.4	112.1	4.010	0.046	0.043	1.016	0.069	0.067	-999	1	0	-999	0
4255688	15.356	1	17	6046.0	182.0	182.0	4.539	0.036	0.204	0.953	0.107	0.119	-999	2	-999	-999	1
4255689	12.754	0	17	6561.8	138.2	125.0	3.975	0.033	0.035	1.591	0.069	0.076	-999	1	0	-999	0
4255694	14.93	1	17	5092.4	119.2	101.1	3.594	0.060	0.081	1.261	0.127	0.183	2	1	0	-999	0
4255732	14.441	1	17	5341.5	117.9	111.2	4.092	0.038	0.035	0.985	0.050	0.050	6	1	0	-999	0
4255883	15.677	1	17	4848.5	88.3	86.7	3.218	0.130	0.135	1.166	0.237	0.228	2	2	0	-999	0
4255908	14.843	1	17	5035.7	85.6	74.9	3.639	0.115	0.129	0.816	0.072	0.037	-999	3	-999	-999	0
4256131	14.562	1	17	5334.8	101.3	88.8	4.415	0.044	0.037	0.862	0.063	0.049	0	1	0	-999	0
4256145	14.489	1	17	6046.2	129.8	111.0	4.158	0.045	0.042	1.180	0.066	0.087	0	1	0	-999	0
4256187	14.696	4	17	5809.6	123.0	118.4	4.304	0.069	0.069	1.010	0.078	0.079	7	1	0	-999	0
4256190	12.991	0	17	6818.2	137.0	139.6	3.968	0.036	0.038	1.565	0.083	0.087	-999	2	0	-999	0
4256290	15.79	2	17	4976.2	98.7	90.6	3.457	0.109	0.121	1.217	0.182	0.219	2	2	0	-999	0
4256419	15.277	1	17	5310.8	108.4	98.4	4.405	0.049	0.045	0.916	0.061	0.054	0	1	0	-999	0
4256630	15.297	4	16	5710.9	117.7	116.6	4.119	0.062	0.063	1.027	0.093	0.078	1	1	0	-999	0
4260677	13.176	0	17	5776.6	120.5	114.3	4.068	0.055	0.044	1.077	0.124	0.078	-999	1	0	-999	0
4260749	14.153	2	14	5288.4	123.3	117.4	3.817	0.053	0.056	1.089	0.087	0.092	2	1	0	-999	0
4260826	14.837	1	17	5341.7	96.6	81.2	4.300	0.047	0.045	0.872	0.050	0.035	0	1	0	-999	0
4260854	15.898	1	17	5424.7	114.8	107.3	4.109	0.072	0.071	0.921	0.066	0.061	0	1	0	-999	0
4260872	13.99	4	17	5018.6	113.1	98.7	3.780	0.074	0.081	0.967	0.109	0.097	2	1	0	-999	0
4260935	14.823	1	17	5153.4	93.1	89.8	4.583	0.021	0.032	0.790	0.034	0.049	0	1	0	-999	0
4260944	15.663	1	17	5521.1	110.2	107.1	4.401	0.058	0.058	0.909	0.068	0.065	6	1	0	-999	0
4260962	15.573	2	2	5872.8	119.6	115.5	3.952	0.081	0.072	1.187	0.111	0.089	0	1	0	-999	0
4260981	12.257	0	17	5511.7	103.6	96.8	4.355	0.041	0.039	0.903	0.067	0.057	-999	1	0	-999	0
4261149	13.592	1	17	6839.6	145.6	141.3	4.256	0.031	0.033	1.335	0.057	0.048	-999	3	0	-999	0
4261199	13.556	1	17	6151.3	106.5	103.0	4.386	0.020	0.030	1.145	0.040	0.057	1	1	0	-999	0
4261372	15.599	4	17	5556.6	113.1	111.3	4.401	0.058	0.060	0.919	0.070	0.068	0	1	0	-999	0
4261382	14.993	1	17	5882.3	115.1	108.8	4.156	0.046	0.051	1.097	0.086	0.087	-999	1	0	-999	0
4261395	15.114	1	17	5639.4	108.2	98.0	4.565	0.019	0.027	0.860	0.033	0.039	0	1	0	-999	0
4261401	14.595	1	17	5950.9	115.2	111.0	4.170	0.044	0.048	1.122	0.077	0.090	1	1	0	-999	0
4261431	14.475	1	17	5997.4	117.5	104.5	4.132	0.032	0.041	1.239	0.058	0.091	-999	1	0	-999	0
4261433	14.491	14	14	5366.6	120.0	110.6	4.080	0.043	0.041	0.911	0.062	0.056	-999	1	0	-999	0
4261479	15.556	2	3	5872.7	116.1	112.5	4.260	0.161	0.208	1.048	0.123	0.095	-999	1	-999	-999	0
4261496	15.538	2	3	6319.0	175.0	241.0	4.447	0.056	0.210	1.084	0.154	0.154	0	2	-999	-999	1
4261516	14.425	1	17	5992.7	121.0	114.6	4.313	0.043	0.046	1.076	0.074	0.079	-999	1	0	-999	0
4261524	14.931	1	17	5575.9	117.9	115.2	3.824	0.043	0.046	1.188	0.071	0.079	-999	1	0	-999	0
4261527	14.595	1	17	6069.7	108.9	108.1	4.438	0.027	0.037	1.019	0.045	0.058	-999	1	0	-999	0
4261638	13.322	0	17	6678.5	133.7	131.7	4.083	0.034	0.032	1.452	0.073	0.065	1	1	0	-999	0
4261660	14.066	10	10	6360.1	136.3	130.8	4.102	0.035	0.037	1.336	0.061	0.058	-999	1	0	-999	0
4261688	15.752	4	17	5771.8	115.9	114.2	4.099	0.077	0.085	1.065	0.101	0.085	0	1	0	-999	0
4261702	15.139	1	17	5886.4	118.6	112.3	4.216	0.053	0.054	1.070	0.080	0.084	-999	1	0	-999	0
4261719	15.446	1	17	5661.2	118.9	112.8	4.267	0.058	0.059	0.962	0.075	0.072	0	1	0	-999	0
4261728	14.812	1	17	6106.0	182.0	200.0	4.497	0.050	0.200	1.013	0.124	0.138	-999	2	-999	-999	1
4261739	15.632	4	17	5662.2	122.4	119.6	3.831	0.076	0.073	1.203	0.094	0.095	0	1	0	-999	0
4261762	12.08	0	17	5659.8	105.3	101.7	4.273	0.040	0.040	0.905	0.066	0.060	0	1	0	-999	0
4261960	15.722	4	17	5171.0	99.7	95.1	4.580	0.024	0.035	0.792	0.040	0.049	6	1	0	-1	0
4262001	15.827	4	17	6035.1	119.3	117.2	4.244	0.074	0.073	1.118	0.079	0.085	-999	1	0	-999	0
4262040	9.693	0	17	5531.4	122.6	117.0	3.808	0.029	0.030	1.218	0.057	0.059	2	1	0	1	0
4262044	13.504	0	17	6253.4	126.7	122.5	4.268	0.129	0.159	1.098	0.105	0.087	-999	1	-999	-999	0
4262067	15.55	1	17	5758.0	124.7	120.6	3.959	0.077	0.067	1.130	0.095	0.083	-999	1	0	-999	0
4262087	15.282	4	17	5804.5	126.3	119.1	3.932	0.059	0.055	1.025	0.073	0.065	0	1	0	-999	0
4262238	12.94	0	17	6429.2	133.5	129.5	4.224	0.034	0.036	1.191	0.056	0.069	-999	1	0	-999	0
4262489	15.443	0	17	4929.9	112.3	92.6	3.596	0.051	0.065	1.364	0.125	0.162	2	1	0	-999	0
4262543	15.609	4	17	6576.5	138.8	128.3	3.987	0.092	0.090	1.463	0.109	0.101	-999	1	0	-999	0
4262558	15.956	1	17	4988.4	96.9	89.5	4.537	0.037	0.037	0.795	0.044	0.042	1	1	0	-999	0
4262559	15.984	4	17	5864.3	115.5	112.2	4.417	0.052	0.068	1.003	0.066	0.071	0	1	0	-999	0
4262581	14.288	1	17	5825.7	97.6	97.6	4.502	0.018	0.027	0.965	0.032	0.044	0	1	0	0	0
4262721	15.921	4	17	5516.1	117.9	112.7	4.387	0.065	0.064	0.908	0.069	0.065	-999	1	0	-999	0
4262723	15.538	4	17	4635.5	84.0	69.1	4.532	0.022	0.018	0.763	0.025	0.019	0	1	1	-999	0
4262738	14.728	1	17	5726.4	117.2	121.6	4.110	0.051	0.049	1.055	0.104	0.074	0	1	0	-999	0
4262748	15.867	4	17	5694.4	117.4	111.9	4.384	0.063	0.068	0.961	0.071	0.072	0	1	0	-999	0
4262764	15.742	2	17	5368.6	109.2	103.4	4.555	0.027	0.039	0.843	0.043	0.054	-999	1	0	-999	0
4262931	14.102	10	10	6506.5	132.2	126.9	4.263	0.034	0.037	1.285	0.060	0.060	-999	1	0	-999	0
4263000	14.472	14	15	6428.5	136.3	128.9	4.260	0.041	0.042	1.135	0.062	0.071	-999	1	0	-999	0
4263001	14.606	1	17	5919.4	116.1	115.6	4.127	0.045	0.048	1.068	0.096	0.077	-999	1	0	-999	0
4263098	14.493	1	17	5942.1	110.3	120.6	4.060	0.043	0.056	1.170	0.104	0.093	0	1	0	-999	0
4263145	12.768	0	17	5029.0	83.0	68.0	3.901	0.057	0.142	0.933	0.147	0.026	2	2	-999	-999	1
4263238	14.259	1	17	6350.3	131.0	129.9	4.209	0.036	0.040	1.225	0.056	0.067	-999	1	0	-999	0
4263293	15.862	1	17	4456.7	77.6	74.7	4.624	0.019	0.023	0.692	0.027	0.027	1	1	0	0	0
4263324	12.237	0	17	5058.0	80.7	73.5	4.489	0.033	0.024	0.790	0.042	0.030	2	1	-999	-999	0
4263326	13.6	0	17	6528.5	124.5	122.8	4.270	0.024	0.028	1.351	0.049	0.052	-999	1	0	-999	0
4263363	14.101	1	17	6007.4	131.7	116.1	4.343	0.045	0.038	0.781	0.056	0.046	-999	1	0	-999	0
4263382	14.427	1	17	6188.8	124.6	118.0	4.244	0.045	0.040	1.180	0.066	0.083	-999	1	0	-999	0
4263407	14.754	1	17	5264.1	107.7	100.8	4.537	0.047	0.069	0.819	0.051	0.049	8	1	-999	-999	0
4263412	15.155	1	17	6194.7	115.1	113.9	4.344	0.040	0.049	1.138	0.062	0.074	0	1	0	-999	0
4263446	13.708	1	17	6342.6	127.7	136.7	4.250	0.036	0.030	1.266	0.060	0.059	-999	1	0	-999	0
4263529	12.768	1	17	5369.3	95.8	95.0	4.511	0.034	0.041	0.852	0.049	0.057	3	1	0	1	0
4263546	14.345	1	17	6402.0	122.3	130.3	4.245	0.039	0.039	1.260	0.061	0.067	-999	1	0	-999	0
4263627	14.87	1	17	6041.1	111.3	109.3	4.389	0.034	0.045	1.071	0.058	0.073	1	1	0	-999	0
4263668	15.446	4	17	5988.6	119.3	112.9	4.247	0.060	0.060	1.098	0.077	0.083	0	1	0	-999	0
4263742	15.565	1	17	5374.3	103.0	86.0	4.301	0.051	0.049	0.877	0.055	0.040	1	1	0	-999	0
4263828	14.87	1	17	5966.3	112.7	110.4	4.345	0.048	0.050	1.058	0.068	0.071	6	1	0	-999	0
4263833	15.568	2	17	5457.4	118.5	113.5	3.978	0.066	0.064	0.999	0.074	0.074	-999	1	0	-999	0
4263842	15.419	1	3	5995.1	114.0	110.0	4.157	0.065	0.062	1.146	0.081	0.093	-999	1	0	-999	0
4263859	14.439	1	17	5484.7	121.6	118.0	3.672	0.042	0.045	1.369	0.075	0.089	0	1	0	-999	0
4263870	15.141	4	17	6333.6	131.6	126.8	4.270	0.053	0.051	1.190	0.063	0.070	-999	1	0	-999	0
4264019	15.532	2	17	5782.5	124.6	118.8	4.005	0.080	0.071	1.114	0.105	0.084	0	1	0	-999	0
4264053	14.725	1	17	6130.1	120.7	118.1	4.292	0.048	0.049	1.135	0.069	0.080	-999	1	0	-999	0
4264115	13.152	0	17	6601.3	136.8	131.4	3.772	0.038	0.038	1.803	0.080	0.084	-999	1	0	-999	0
4264122	15.724	2	17	5723.0	120.1	111.0	3.862	0.095	0.089	1.193	0.105	0.100	0	1	0	-999	0
4264340	12.581	1	17	5173.2	88.9	81.8	4.513	0.035	0.036	0.833	0.051	0.052	0	1	0	-999	0
4264343	14.717	1	17	5568.9	102.3	95.0	4.462	0.042	0.039	0.816	0.061	0.052	2	1	0	-999	0
4264364	15.481	1	17	5666.7	117.0	111.5	4.289	0.060	0.061	0.961	0.075	0.072	-999	1	0	-999	0
4264437	15.462	1	17	5685.8	119.8	113.5	4.208	0.063	0.062	0.985	0.081	0.075	0	1	0	-999	0
4264509	14.611	1	17	5183.7	124.4	117.0	3.842	0.045	0.054	1.011	0.076	0.088	0	1	0	-999	0
4264517	14.97	1	17	5930.0	119.5	115.7	4.316	0.049	0.048	1.038	0.074	0.073	-999	1	0	-999	0
4264519	15.022	1	17	5903.7	127.2	114.3	4.204	0.048	0.049	1.195	0.060	0.081	-999	1	0	-999	0
4264546	11.771	0	17	6957.2	142.5	138.2	3.605	0.125	0.090	2.136	0.186	0.206	-999	2	-999	-999	0
4264578	15.617	2	3	5175.7	143.6	112.6	3.415	0.139	0.157	1.478	0.244	0.208	0	2	-999	-999	0
4264606	13.373	0	17	6173.9	127.2	121.7	3.794	0.053	0.048	1.416	0.169	0.085	-999	1	0	-999	0
4264614	15.623	2	3	5852.8	119.9	114.8	4.103	0.071	0.080	1.103	0.105	0.089	-999	1	0	-999	0
4264742	14.014	1	17	6115.5	124.7	108.4	4.066	0.036	0.043	1.278	0.060	0.104	-999	1	0	-999	0
4264788	15.21	1	3	5887.0	177.0	177.0	4.301	0.215	0.193	0.820	0.123	0.061	-999	2	-999	-999	1
4264839	14.734	1	17	5869.7	113.5	112.2	4.394	0.039	0.047	1.016	0.067	0.076	0	1	0	-999	0
4264870	15.394	1	17	5557.2	119.9	114.7	4.252	0.195	0.287	0.946	0.120	0.081	-999	1	-999	-999	0
4264968	14.982	1	17	6194.3	130.0	119.8	4.133	0.045	0.051	1.247	0.067	0.089	-999	1	0	-999	0
4265009	15.365	4	17	5766.7	111.0	108.1	4.419	0.044	0.053	0.980	0.064	0.072	0	1	0	-999	0
4265057	15.465	1	17	6554.4	131.6	127.1	3.854	0.084	0.080	1.586	0.117	0.125	-999	1	0	-999	0
4265107	13.916	0	17	5992.7	99.9	108.0	4.086	0.034	0.046	1.160	0.083	0.093	2	1	0	-999	0
4265178	14.325	1	17	6360.3	130.1	129.6	4.367	0.040	0.043	0.971	0.063	0.063	-999	1	0	-999	0
4265220	15.297	1	17	5933.2	120.5	114.0	4.273	0.053	0.055	1.066	0.077	0.081	-999	1	0	-999	0
4265248	14.011	1	17	6230.9	138.2	128.2	4.135	0.033	0.041	1.265	0.059	0.082	6	1	0	-999	0
4265252	14.267	1	17	6313.6	121.8	116.8	4.336	0.030	0.041	1.184	0.055	0.071	1	1	0	-999	0
4265253	15.818	1	17	5851.8	120.5	114.6	4.121	0.067	0.076	1.095	0.104	0.090	0	1	0	-999	0
4265261	15.702	4	17	5981.1	119.4	113.2	4.180	0.065	0.066	1.127	0.083	0.090	0	1	0	-999	0
4265264	15.481	1	17	6598.6	135.3	130.9	4.282	0.044	0.051	1.295	0.061	0.060	-999	1	0	-999	0
4265293	15.961	2	17	6272.2	143.1	138.4	4.189	0.090	0.089	1.240	0.079	0.092	-999	1	0	-999	0
4265354	14.699	1	17	5559.6	105.6	106.4	4.435	0.039	0.044	0.961	0.062	0.065	-999	1	0	-999	0
4265373	15.339	1	17	6009.7	113.6	111.9	4.390	0.040	0.052	1.059	0.062	0.073	0	1	0	-999	0
4265377	14.899	1	17	5662.3	101.1	95.5	4.496	0.027	0.039	0.933	0.045	0.059	0	1	0	-999	0
4265454	14.287	1	17	6243.6	124.8	113.4	4.240	0.041	0.038	1.150	0.064	0.070	-999	1	0	-999	0
4265477	15.659	1	17	5653.1	115.6	110.8	4.181	0.065	0.064	0.980	0.080	0.073	0	1	0	-999	0
4265489	15.458	1	17	5791.5	112.7	111.0	4.152	0.059	0.063	1.052	0.095	0.082	0	1	0	-999	0
4265612	12.672	0	17	6568.1	135.4	129.6	3.845	0.034	0.034	1.682	0.077	0.083	0	3	0	-999	0
4265622	15.838	1	17	5553.6	110.7	106.3	4.357	0.128	0.180	0.922	0.076	0.069	-999	1	-999	-999	0
4265677	15.346	1	17	5974.6	109.2	112.9	4.048	0.059	0.070	1.195	0.100	0.098	-999	1	0	-999	0
4265680	13.838	1	17	6454.0	135.9	134.1	3.776	0.060	0.051	1.374	0.175	0.070	-999	1	0	-999	0
4265762	15.658	1	17	5908.5	117.8	111.6	4.194	0.064	0.064	1.088	0.085	0.086	-999	1	0	-999	0
4265801	15.111	1	17	5097.2	75.1	64.7	4.378	0.029	0.027	0.854	0.025	0.019	1	1	1	-999	0
4265840	15.915	4	17	5482.6	114.6	105.0	4.212	0.068	0.067	0.913	0.067	0.059	-999	1	0	-999	0
4265857	15.517	2	17	5144.5	95.4	90.1	4.598	0.021	0.030	0.766	0.036	0.045	0	1	0	-999	0
4266120	13.63	1	17	6644.7	140.5	132.0	4.121	0.035	0.032	1.443	0.072	0.065	-999	1	0	-999	0
4268417	15.714	2	3	6226.3	120.1	114.2	4.356	0.045	0.057	1.136	0.065	0.072	0	1	0	-999	0
4268441	13.686	1	17	6655.1	134.5	129.8	3.966	0.034	0.035	1.418	0.070	0.071	-999	1	0	-999	0
4268567	15.663	2	17	5507.7	109.5	106.7	4.414	0.058	0.060	0.906	0.067	0.065	0	1	0	-999	0
4268622	14.128	1	17	5895.5	109.0	114.8	4.098	0.041	0.053	1.129	0.099	0.090	0	1	0	-999	0
4268631	15.822	4	17	5700.9	120.4	115.6	3.954	0.089	0.080	1.111	0.094	0.086	1	1	0	-999	0
4268707	15.613	1	17	5260.5	123.5	115.0	3.847	0.041	0.045	0.958	0.066	0.070	2	1	0	-999	0
4268729	15.209	4	17	5977.1	125.3	120.6	3.867	0.072	0.066	1.294	0.148	0.090	-999	1	0	-999	0
4268799	15.107	1	17	5307.9	102.9	98.2	4.531	0.031	0.042	0.852	0.045	0.057	1	1	0	-999	0
4268899	13.502	0	17	6065.0	78.0	91.0	4.340	0.080	0.120	1.134	0.079	0.079	-999	2	-999	-999	1
4268902	14.181	1	17	6517.6	135.0	128.0	4.246	0.036	0.039	1.297	0.061	0.060	-999	1	0	-999	0
4268903	15.597	4	17	6036.0	78.0	84.0	4.315	0.137	0.112	0.972	0.066	0.060	-999	2	-999	-999	1
4268911	15.797	1	17	4695.9	21.7	28.2	4.489	0.008	0.009	0.792	0.009	0.008	0	1	1	-999	0
4268960	13.475	1	17	6125.4	137.0	109.5	4.195	0.035	0.041	1.201	0.060	0.083	-999	1	0	-999	0
4269013	14.465	15	16	6316.1	134.8	125.6	4.069	0.041	0.044	1.328	0.067	0.075	-999	1	0	-999	0
4269038	15.832	1	17	5766.1	116.0	112.5	4.249	0.075	0.074	1.006	0.081	0.078	0	1	0	-999	0
4269049	15.285	1	17	6294.1	121.9	124.6	4.295	0.048	0.056	1.195	0.066	0.077	-999	1	0	-999	0
4269066	15.643	1	17	5653.8	105.0	99.6	4.489	0.035	0.049	0.930	0.052	0.061	0	1	0	-999	0
4269098	15.622	1	17	5905.5	115.2	116.8	3.998	0.078	0.076	1.178	0.114	0.092	0	1	0	-999	0
4269116	15.615	0	17	6581.0	198.0	218.0	3.949	0.323	0.108	0.984	0.125	0.125	2	2	-999	-999	1
4269160	15.181	1	17	5875.7	116.0	117.5	4.049	0.059	0.062	1.137	0.117	0.086	-999	1	0	-999	0
4269209	15.312	1	17	5756.2	122.9	120.3	4.091	0.055	0.059	1.061	0.110	0.082	-999	1	0	-999	0
4269261	12.525	0	17	6559.2	133.4	122.6	3.922	0.034	0.035	1.482	0.073	0.081	-999	1	0	-999	0
4269329	10.846	0	17	6668.2	134.2	136.5	3.792	0.030	0.029	1.747	0.077	0.081	1	2	0	-999	0
4269448	15.758	4	17	4172.8	53.4	86.1	4.592	0.024	0.018	0.649	0.022	0.015	6	1	0	-999	0
4269449	12.911	0	17	6261.3	121.3	118.7	4.369	0.034	0.039	1.053	0.060	0.068	-999	1	0	-999	0
4269470	15.615	1	17	6317.1	100.9	113.4	4.262	0.025	0.033	1.367	0.043	0.048	2	1	0	-999	0
4269492	15.678	1	17	5636.0	119.1	113.2	4.164	0.082	0.083	0.980	0.082	0.076	0	1	0	-999	0
4269529	15.454	1	17	5764.9	110.7	105.8	4.332	0.061	0.061	0.989	0.074	0.075	-999	1	0	-999	0
4269542	14.373	1	17	6150.9	117.7	117.2	4.339	0.039	0.043	1.094	0.065	0.070	-999	1	0	-999	0
4269624	15.182	1	17	5782.3	114.7	113.1	4.142	0.052	0.057	1.052	0.098	0.083	0	1	0	-999	0
4269629	13.664	1	17	4897.7	84.2	78.7	4.599	0.020	0.027	0.749	0.030	0.041	0	1	0	-999	0
4269636	13.987	1	17	5936.6	118.9	113.7	4.285	0.040	0.042	1.046	0.073	0.072	-999	1	0	-999	0
4269682	15.303	1	17	6500.7	140.6	139.6	4.274	0.044	0.054	1.276	0.065	0.071	-999	1	0	-999	0
4269689	13.793	1	17	6363.0	126.3	123.7	4.015	0.055	0.056	1.325	0.074	0.086	-999	1	0	-999	0
4269735	14.736	1	17	5975.2	101.4	110.2	4.089	0.044	0.055	1.180	0.084	0.101	-999	1	0	-999	0
4269755	13.259	0	17	5916.5	114.4	105.9	4.242	0.038	0.043	1.072	0.074	0.082	-999	1	0	-999	0
4269785	13.653	1	17	6048.9	112.5	102.2	3.925	0.030	0.037	1.506	0.054	0.107	-999	1	0	-999	0
4269787	13.892	1	17	5226.9	116.0	102.6	3.552	0.055	0.070	1.063	0.119	0.141	0	1	0	-999	0
4269817	14.273	1	17	5494.9	97.3	96.9	4.502	0.029	0.042	0.900	0.048	0.062	0	1	0	-999	0
4269896	15.129	1	17	5410.0	103.6	103.0	4.502	0.035	0.047	0.880	0.051	0.061	0	1	0	-999	0
4270006	15.513	4	17	6000.4	131.5	137.0	4.399	0.038	0.049	1.054	0.065	0.077	-999	1	0	-999	0
4270008	15.76	4	17	5839.0	128.2	121.0	3.883	0.098	0.089	1.223	0.110	0.100	0	1	0	-999	0
4270020	15.395	1	17	5834.8	124.4	119.1	3.877	0.071	0.063	1.223	0.094	0.086	0	1	0	-999	0
4270031	13.495	1	17	5853.0	103.7	99.0	4.458	0.029	0.041	0.990	0.049	0.064	2	1	0	-999	0
4270083	11.491	0	17	6385.0	132.1	122.1	4.003	0.031	0.031	1.445	0.069	0.069	-999	1	0	-999	0
4270087	15.217	1	17	5928.4	111.3	118.1	4.058	0.056	0.066	1.163	0.106	0.093	0	1	0	-999	0
4270110	15.682	2	17	5923.8	130.6	126.9	3.803	0.094	0.091	1.327	0.139	0.108	-999	1	0	-999	0
4270193	14.238	15	16	6392.0	176.0	242.0	4.425	0.070	0.210	1.116	0.164	0.164	-999	2	-999	-999	1
4270195	15.281	1	17	6044.9	114.5	110.1	4.421	0.031	0.042	1.053	0.052	0.066	6	1	0	-999	0
4270253	14.943	1	17	5736.2	106.8	105.1	4.401	0.040	0.046	1.017	0.064	0.069	0	1	0	0	0
4270276	15.732	1	17	5434.4	102.3	100.7	4.524	0.033	0.048	0.874	0.048	0.058	0	1	0	-999	0
4270300	13.093	0	17	5945.5	110.7	112.0	4.338	0.038	0.038	1.094	0.070	0.072	1	1	0	-999	0
4270313	15.542	2	17	5358.6	108.8	99.9	4.462	0.047	0.048	0.871	0.062	0.058	0	1	0	-999	0
4270329	15.335	1	17	5384.5	126.4	119.3	3.696	0.052	0.057	1.305	0.090	0.109	1	1	0	-999	0
4270365	15.502	2	17	6391.0	127.5	121.1	3.936	0.080	0.080	1.450	0.109	0.111	1	1	0	-999	0
4270400	14.952	1	17	5515.9	98.8	99.5	4.492	0.033	0.045	0.905	0.051	0.063	-999	1	0	-999	0
4270410	15.753	1	17	5701.6	121.8	116.8	4.167	0.066	0.065	0.974	0.078	0.069	-999	1	0	-999	0
4270518	15.283	4	17	6246.1	126.8	126.9	4.136	0.055	0.057	1.262	0.067	0.085	-999	1	0	-999	0
4270534	14.098	1	17	6210.4	130.9	118.2	3.947	0.035	0.048	1.396	0.072	0.134	-999	1	0	-999	0
4270538	14.764	1	17	5247.7	92.7	87.0	4.594	0.019	0.030	0.785	0.031	0.044	0	1	0	-999	0
4270565	15.154	1	17	5898.3	119.7	110.5	4.203	0.050	0.053	1.081	0.081	0.085	1	1	0	-1	0
4270572	15.565	1	17	5899.7	117.0	112.5	4.308	0.061	0.062	1.043	0.076	0.079	-999	1	0	-999	0
4270605	15.838	2	17	5409.2	102.3	99.0	4.535	0.033	0.047	0.863	0.048	0.057	0	1	0	-999	0
4270706	13.874	4	17	5821.9	118.1	113.7	4.345	0.051	0.051	1.007	0.076	0.078	2	1	0	-999	0
4270720	14.743	1	17	5784.4	113.4	112.5	4.157	0.047	0.051	1.047	0.094	0.082	-999	1	0	-999	0
4270733	13.836	1	17	6603.9	133.1	133.4	4.162	0.034	0.033	1.431	0.071	0.064	8	1	0	-999	0
4270764	14.878	1	17	4572.0	74.4	66.3	4.559	0.024	0.016	0.742	0.029	0.022	1	1	0	-999	0
4270776	15.904	1	17	4567.3	82.7	77.7	4.607	0.022	0.024	0.708	0.032	0.030	0	1	0	-999	0
4270799	15.259	1	17	5654.1	93.8	94.3	4.546	0.022	0.030	0.885	0.034	0.038	0	1	-999	1	0
4270876	15.317	1	17	5776.7	142.1	126.5	3.921	0.058	0.050	1.162	0.098	0.086	0	1	0	-999	0
4270979	13.37	0	17	6278.4	117.3	119.7	3.785	0.043	0.054	1.508	0.120	0.139	-999	1	0	-999	0
4271010	15.991	1	3	4918.3	95.4	86.9	3.529	0.104	0.115	1.075	0.191	0.172	2	1	0	-999	0
4271049	14.467	1	17	5857.0	107.7	106.1	4.413	0.035	0.044	1.009	0.062	0.074	-999	1	0	-999	0
4271077	14.759	1	17	5861.5	107.0	101.1	4.463	0.026	0.038	0.991	0.046	0.064	1	1	0	-999	0
4271157	15.475	1	17	5627.4	121.7	115.6	4.165	0.058	0.056	0.974	0.080	0.072	0	1	0	-999	0
4271316	14.792	1	17	5723.1	115.9	111.2	4.362	0.047	0.048	0.971	0.075	0.074	-999	1	0	-999	0
4271353	15.528	1	17	5234.6	97.2	93.8	4.557	0.027	0.039	0.823	0.040	0.053	0	1	0	-999	0
4271398	14.88	1	17	4821.1	76.7	70.4	4.486	0.021	0.017	0.796	0.022	0.017	1	1	1	-999	0
4271431	15.248	1	3	5990.3	126.1	119.2	4.240	0.050	0.052	1.102	0.076	0.084	-999	1	0	-999	0
4271477	13.949	1	17	6258.3	118.2	119.2	4.172	0.035	0.038	1.143	0.063	0.083	-999	1	0	-999	0
4271509	15.243	1	17	5964.0	178.0	196.0	4.470	0.067	0.202	0.957	0.130	0.118	0	2	-999	-999	1
4271554	15.325	1	17	6239.0	116.6	111.4	4.410	0.029	0.037	1.097	0.050	0.061	0	1	0	-999	0
4271591	15.0	15	16	6200.3	124.5	118.8	3.963	0.044	0.054	1.371	0.080	0.124	-999	3	0	-999	0
4271603	15.061	1	17	5710.0	165.3	161.3	4.357	0.126	0.179	0.970	0.114	0.090	1	1	-999	-999	0
4271653	14.088	1	17	6079.5	111.0	109.3	4.378	0.031	0.040	1.088	0.059	0.074	-999	1	0	-999	0
4271661	14.863	1	17	6020.3	116.4	116.6	4.176	0.045	0.047	1.148	0.072	0.091	-999	1	0	-999	0
4271683	14.493	1	17	5297.0	93.5	88.0	4.544	0.026	0.038	0.846	0.040	0.056	-999	1	0	-999	0
4271717	13.398	0	17	6445.4	132.3	130.9	4.048	0.031	0.033	1.413	0.068	0.064	-999	1	0	-999	0
4271768	13.869	1	17	6398.2	144.8	138.7	4.186	0.033	0.034	1.248	0.053	0.063	1	1	0	-999	0
4271830	15.007	1	17	6290.0	169.0	225.0	4.434	0.062	0.200	1.113	0.144	0.144	-999	2	-999	-999	1
4271848	15.554	3	16	5135.4	137.3	108.4	4.569	0.024	0.033	0.803	0.041	0.052	7	1	0	-999	0
4271899	15.073	1	17	5505.0	166.0	166.0	4.491	0.081	0.138	0.828	0.111	0.074	2	2	-999	-999	1
4271943	14.991	1	17	5592.5	126.2	120.5	4.181	0.050	0.048	0.952	0.073	0.065	-999	1	0	-999	0
4272032	14.028	1	17	6021.9	124.1	116.9	4.236	0.041	0.038	1.166	0.064	0.077	-999	1	0	-999	0
4272040	14.23	15	16	6393.3	127.9	118.9	4.314	0.029	0.035	1.225	0.055	0.070	-999	1	0	-999	0
4272124	15.817	4	17	5571.8	109.4	104.9	4.551	0.027	0.036	0.867	0.045	0.050	0	1	0	-999	0
4272209	15.457	1	17	5973.1	122.8	114.1	4.212	0.058	0.058	1.109	0.079	0.086	-999	1	0	-999	0
4272215	15.495	1	3	5622.4	126.3	120.0	4.003	0.063	0.056	1.046	0.077	0.074	0	1	0	-999	0
4272232	13.02	0	17	6270.6	134.1	128.8	3.961	0.077	0.077	1.287	0.115	0.099	-999	1	-999	-999	0
4272327	15.887	1	17	5275.5	105.5	99.1	4.526	0.037	0.048	0.845	0.048	0.056	0	1	0	-999	0
4272337	12.789	0	17	5775.5	121.5	114.2	3.861	0.033	0.032	1.080	0.066	0.061	-999	1	0	-999	0
4272468	15.935	2	17	5959.2	116.3	114.3	4.179	0.082	0.079	1.115	0.089	0.090	-999	1	0	-999	0
4272610	15.934	3	16	4096.7	64.7	79.2	4.628	0.021	0.017	0.613	0.015	0.015	8	1	0	-999	0
4273076	14.955	1	17	5780.4	119.8	121.2	3.970	0.060	0.046	1.174	0.124	0.072	0	1	0	-999	0
4273242	14.946	1	17	5227.7	104.3	94.3	4.494	0.040	0.039	0.843	0.055	0.053	0	1	0	-999	0
4273246	15.351	1	17	5929.4	112.6	117.9	4.104	0.050	0.058	1.144	0.095	0.096	-999	1	0	-999	0
4273285	13.987	1	17	6395.6	126.3	125.2	4.020	0.036	0.047	1.222	0.071	0.084	-999	1	0	-999	0
4273492	13.509	0	17	5888.9	117.2	112.3	4.254	0.039	0.042	1.020	0.074	0.072	0	1	0	-999	0
4273493	14.544	1	17	5536.9	126.8	123.9	3.901	0.039	0.042	1.094	0.068	0.069	0	1	0	-999	0
4273529	13.016	0	17	6343.0	194.0	174.0	3.764	0.328	0.082	1.297	0.236	0.260	-999	2	-999	-999	1
4273619	13.484	0	17	5061.3	113.4	100.4	3.595	0.054	0.082	1.230	0.130	0.189	0	1	0	-999	0
4273775	11.744	0	17	6620.4	132.5	144.7	4.134	0.032	0.031	1.377	0.071	0.059	-999	3	0	-999	0
4273803	14.839	1	17	5271.1	101.3	100.8	4.559	0.024	0.036	0.830	0.038	0.054	0	1	0	-999	0
4273907	12.492	0	17	6321.1	141.0	136.6	4.244	0.037	0.032	1.231	0.067	0.073	-999	1	0	-999	0
4273930	14.04	1	17	5462.6	95.5	93.1	4.498	0.031	0.043	0.895	0.050	0.063	-999	1	0	-999	0
4274005	13.987	1	17	5951.0	80.0	80.0	3.943	0.189	0.067	1.314	0.131	0.180	-999	2	-999	-999	1
4274012	15.132	4	17	6267.1	134.2	132.7	4.217	0.044	0.054	1.227	0.066	0.081	-999	1	0	-999	0
4274054	13.951	1	17	6368.8	129.6	125.0	4.233	0.033	0.040	1.259	0.061	0.068	-999	1	0	-999	0
4274058	14.511	1	17	6171.2	123.3	128.9	3.758	0.052	0.061	1.548	0.131	0.145	0	1	0	-999	0
4274064	14.922	1	17	6259.7	131.8	127.6	4.061	0.045	0.047	1.314	0.067	0.088	-999	1	0	-999	0
4274137	14.354	1	17	6196.2	128.5	130.1	3.837	0.110	0.111	1.461	0.176	0.166	0	1	-999	-999	0
4274189	14.284	1	17	6497.8	132.4	139.0	4.168	0.035	0.035	1.323	0.066	0.059	-999	1	0	-999	0
4274215	14.464	1	17	6363.5	117.5	112.3	4.386	0.021	0.030	1.153	0.040	0.056	-999	1	0	-999	0
4274244	15.796	4	17	4682.9	88.9	84.7	4.659	0.020	0.023	0.649	0.029	0.028	1	1	0	-999	0
4274328	14.942	1	17	5924.6	123.7	120.9	4.346	0.044	0.047	1.043	0.075	0.080	0	1	0	-999	0
4274398	14.428	1	17	6344.4	132.6	130.2	4.281	0.035	0.043	1.224	0.065	0.075	-999	1	0	-999	0
4274412	14.47	1	17	5714.0	155.0	155.0	4.371	0.153	0.187	0.869	0.120	0.080	0	2	-999	-999	1
4274415	15.903	1	17	5980.1	120.8	118.1	4.159	0.070	0.068	1.136	0.086	0.093	-999	1	0	-999	0
4274455	15.949	1	17	5369.6	106.7	102.3	4.552	0.028	0.042	0.844	0.045	0.055	0	1	0	-999	0
4274536	15.073	1	17	5032.4	88.8	89.6	3.246	0.076	0.099	1.219	0.209	0.233	2	2	0	-999	0
4274608	14.906	1	17	6119.2	123.4	119.9	4.281	0.046	0.047	1.136	0.072	0.081	-999	1	0	-999	0
4274678	14.614	1	17	5808.9	113.0	114.9	4.180	0.044	0.049	1.049	0.087	0.082	0	1	0	-999	0
4274688	14.845	1	17	6152.7	138.8	120.3	4.198	0.041	0.049	1.195	0.067	0.089	1	1	0	-999	0
4274722	14.451	1	17	5208.4	99.0	92.8	4.559	0.028	0.040	0.817	0.042	0.052	0	1	-999	-999	0
4274731	15.686	1	17	4977.6	86.9	83.1	4.444	0.028	0.029	0.821	0.025	0.021	0	1	1	-999	0
4274777	14.16	1	17	6300.5	126.7	117.4	3.967	0.036	0.042	1.404	0.073	0.110	-999	1	0	-999	0
4274781	15.434	1	17	5203.8	81.7	73.8	4.347	0.032	0.031	0.857	0.031	0.024	0	1	1	-999	0
4274789	14.297	15	16	5917.8	109.2	105.1	4.433	0.029	0.040	1.020	0.052	0.069	-999	1	0	-999	0
4274890	15.424	4	17	5648.3	122.9	119.2	4.077	0.062	0.060	1.018	0.084	0.075	0	1	0	-999	0
4274937	14.365	1	17	5341.1	102.3	98.0	4.518	0.031	0.042	0.864	0.048	0.059	0	1	0	-999	0
4275024	15.338	1	3	5840.6	124.2	120.3	3.954	0.071	0.062	1.169	0.110	0.083	0	1	0	-999	0
4275110	15.272	1	17	5544.2	112.4	109.8	4.433	0.067	0.082	0.913	0.064	0.065	-999	1	-999	-999	0
4275117	14.716	1	17	6128.6	130.6	118.6	4.185	0.047	0.050	1.188	0.068	0.090	-999	1	0	-1	0
4275180	14.764	1	17	6088.1	132.8	108.2	4.117	0.040	0.044	1.218	0.069	0.097	-999	1	0	-999	0
4275191	15.725	1	17	5610.7	119.9	116.9	4.372	0.061	0.060	0.936	0.073	0.070	-999	1	-999	0	0
4275270	15.879	4	17	5280.8	113.0	104.1	4.490	0.046	0.049	0.853	0.056	0.055	1	1	0	-999	0
4275286	15.401	2	17	5440.7	137.5	144.6	3.461	0.034	0.048	1.702	0.083	0.131	2	2	0	-999	0
4275305	12.573	0	17	6391.5	124.2	122.6	4.371	0.032	0.038	1.061	0.055	0.065	-999	1	0	-999	0
4275328	13.001	0	17	6426.8	128.6	115.5	4.074	0.032	0.040	1.204	0.055	0.084	2	1	0	-1	0
4275426	13.708	1	17	5747.4	111.6	108.2	4.377	0.043	0.046	0.978	0.074	0.075	1	1	0	-999	0
4275539	13.466	1	17	6183.9	135.0	123.2	4.139	0.031	0.042	1.243	0.061	0.086	-999	1	0	-999	0
4275592	15.614	2	17	5673.4	121.9	116.4	4.264	0.059	0.060	0.967	0.076	0.073	-999	1	0	-999	0
4275595	14.202	1	17	6489.2	135.4	125.6	3.927	0.039	0.040	1.497	0.081	0.087	-999	1	0	-999	0
4275721	14.207	1	17	6183.1	114.8	110.2	4.422	0.021	0.031	1.082	0.040	0.058	-999	1	0	0	0
4275738	14.949	1	17	5762.4	112.1	109.7	4.440	0.036	0.046	0.976	0.058	0.071	0	1	0	-999	0
4275739	12.51	4	17	5718.8	125.7	125.6	4.086	0.065	0.067	1.045	0.099	0.080	3	1	0	-1	0
4275760	15.426	1	17	5659.0	169.0	169.0	4.433	0.124	0.170	0.826	0.117	0.068	0	2	-999	-999	1
4275889	15.331	4	17	5607.7	171.3	154.6	4.456	0.036	0.044	0.935	0.069	0.073	1	1	0	-999	0
4275912	14.868	1	17	5847.0	157.0	174.0	4.505	0.062	0.188	0.904	0.111	0.090	0	2	-999	-999	1
4276065	14.87	1	17	6056.7	120.7	120.4	4.339	0.041	0.046	1.093	0.070	0.080	-999	1	0	-999	0
4276104	14.066	15	16	6414.0	145.4	137.2	4.118	0.038	0.039	1.329	0.065	0.066	-999	1	0	-999	0
4276114	12.897	2	17	5714.4	118.9	113.0	4.398	0.053	0.059	0.966	0.070	0.073	3	1	0	-1	0
4276147	14.469	1	17	6035.1	123.7	122.2	3.921	0.052	0.052	1.283	0.144	0.084	0	1	0	-999	0
4276243	12.732	0	17	6433.7	137.3	124.6	4.065	0.032	0.034	1.297	0.054	0.067	-999	1	0	-999	0
4276287	15.475	1	17	5691.5	109.6	104.1	4.483	0.032	0.043	0.943	0.051	0.062	0	1	0	-999	0
4276326	14.83	1	17	5554.6	125.2	117.2	4.050	0.050	0.046	0.992	0.072	0.068	0	1	0	-999	0
4276329	14.378	2	15	6495.6	130.9	127.0	4.317	0.026	0.035	1.253	0.049	0.061	-999	1	0	-999	0
4276413	14.157	1	17	6416.5	120.2	113.8	3.714	0.040	0.045	1.742	0.081	0.141	1	1	0	-999	0
4276445	15.24	1	17	5912.0	115.9	115.2	4.422	0.035	0.046	1.021	0.059	0.072	-999	1	0	-1	0
4276473	14.192	1	17	6126.3	128.3	110.1	4.070	0.036	0.046	1.267	0.063	0.108	-999	1	0	-999	0
4276502	13.908	1	17	6307.4	133.6	116.9	4.242	0.035	0.036	1.138	0.063	0.071	1	1	0	-999	0
4276535	15.802	4	17	5758.2	116.4	111.2	4.299	0.066	0.066	0.992	0.076	0.076	0	1	0	-999	0
4276555	12.296	1	17	5866.2	110.0	104.8	4.260	0.039	0.043	1.043	0.074	0.078	-999	1	0	-999	0
4276611	12.836	0	17	5865.6	113.8	108.5	4.346	0.043	0.041	0.913	0.070	0.062	0	1	0	-999	0
4276621	15.53	2	17	5542.8	122.3	115.9	3.858	0.061	0.059	1.136	0.083	0.083	0	1	0	-999	0
4276667	15.973	1	17	5543.2	136.9	120.6	4.318	0.072	0.060	0.919	0.076	0.067	0	1	0	-999	0
4276731	13.99	1	17	5344.8	89.2	80.1	4.533	0.035	0.029	0.744	0.046	0.037	0	1	0	-999	0
4276734	15.408	1	17	5348.8	117.4	102.7	4.126	0.055	0.056	0.895	0.058	0.046	0	1	0	-999	0
4276736	15.65	4	17	5709.5	115.9	110.2	4.310	0.061	0.060	0.973	0.075	0.074	-999	1	0	-999	0
4276759	13.673	1	17	5203.9	121.7	110.7	3.795	0.039	0.051	1.080	0.079	0.098	0	1	0	-999	0
4276809	15.239	1	17	5419.3	354.4	209.9	4.035	0.048	0.043	0.961	0.135	0.090	0	1	0	-999	0
4276812	14.839	1	17	5713.9	106.2	101.5	4.244	0.047	0.049	0.986	0.075	0.073	-999	1	0	-999	0
4276924	12.656	1	17	5446.3	101.6	91.6	4.371	0.042	0.037	0.879	0.064	0.051	0	1	0	-999	0
4276976	12.2	0	17	6228.5	113.3	109.4	3.858	0.040	0.053	1.496	0.080	0.157	8	1	0	-999	0
4277007	14.761	1	17	5823.5	125.9	127.1	3.985	0.061	0.047	1.138	0.128	0.078	0	1	0	-999	0
4277019	14.9	1	17	4955.2	103.5	88.0	3.910	0.084	0.084	0.889	0.048	0.035	0	1	-999	-999	0
4277052	15.827	4	17	5640.4	132.5	127.8	3.922	0.157	0.147	1.111	0.147	0.121	-999	1	-999	-999	0
4277061	15.41	4	17	5470.6	128.4	121.0	4.089	0.055	0.054	0.943	0.070	0.065	0	1	0	-999	0
4277145	15.544	2	17	5968.4	139.9	136.5	3.712	0.095	0.091	1.445	0.155	0.122	0	1	0	-999	0
4277188	13.913	1	17	5941.8	109.8	109.8	4.406	0.025	0.033	1.087	0.050	0.065	0	1	0	-999	0
4277211	12.999	0	17	6572.2	134.6	130.2	3.945	0.043	0.044	1.504	0.086	0.087	-999	1	0	-999	0
4277232	15.282	1	17	5791.2	122.2	122.2	4.150	0.049	0.054	1.053	0.099	0.085	0	1	0	-999	0
4277263	14.995	1	17	5741.0	118.2	113.2	4.360	0.049	0.050	0.977	0.075	0.075	0	1	0	-999	0
4277282	15.534	4	17	5508.2	119.0	110.1	4.329	0.054	0.051	0.906	0.070	0.061	-999	1	0	-999	0
4277304	14.681	2	17	5156.6	93.0	84.5	4.527	0.033	0.037	0.828	0.047	0.052	2	1	0	1	0
4277317	15.913	2	17	5638.0	169.0	169.0	4.587	0.036	0.135	0.872	0.088	0.107	-999	2	-999	-999	1
4277321	15.758	4	17	5936.0	123.9	116.6	4.278	0.065	0.065	1.066	0.078	0.082	0	1	0	-999	0
4277363	11.072	0	17	5066.9	113.0	96.0	3.627	0.047	0.065	1.246	0.111	0.154	2	1	0	-999	0
4277377	13.754	1	17	6851.7	144.2	135.0	4.185	0.033	0.032	1.399	0.072	0.058	-999	2	0	-999	0
4277501	14.02	1	17	5912.9	113.8	110.2	4.272	0.041	0.042	0.995	0.072	0.069	-999	1	0	-999	0
4277581	15.609	4	17	5643.5	120.4	114.9	4.201	0.059	0.059	0.970	0.079	0.073	7	1	0	-999	0
4277583	14.89	1	17	5235.4	12.0	8.8	4.785	0.002	0.003	0.619	0.001	0.002	-999	1	-999	-999	0
4277603	15.581	2	3	5452.7	104.6	103.3	4.512	0.033	0.045	0.885	0.048	0.060	0	1	0	-999	0
4277632	15.863	2	2	5999.0	117.2	110.1	4.477	0.031	0.039	0.988	0.052	0.059	0	1	0	-999	0
4277655	15.062	1	17	6264.8	138.7	132.0	4.100	0.048	0.049	1.292	0.065	0.083	-999	1	0	-999	0
4277725	13.762	1	17	6319.1	118.4	125.7	4.304	0.032	0.037	1.201	0.062	0.074	-999	1	0	-999	0
4277736	13.85	1	17	5136.2	121.9	111.1	3.797	0.042	0.056	1.038	0.083	0.101	0	1	0	-999	0
4277835	15.08	1	17	5135.4	98.5	90.8	4.561	0.026	0.035	0.809	0.038	0.051	0	1	0	-999	0
4277932	14.413	1	17	6188.6	127.4	115.8	3.980	0.038	0.049	1.355	0.073	0.125	6	1	0	-999	0
4277979	15.124	4	17	5845.0	125.0	123.5	4.012	0.064	0.058	1.137	0.124	0.083	0	1	0	-999	0
4278009	14.899	1	17	5672.5	103.5	98.9	4.508	0.024	0.035	0.927	0.041	0.056	0	1	0	-999	0
4278217	15.454	1	17	6117.7	132.2	122.0	4.232	0.057	0.055	1.158	0.072	0.086	-999	1	0	-999	0
4278221	15.785	0	17	5670.0	98.5	95.5	4.217	0.034	0.040	1.067	0.070	0.070	2	1	0	0	0
4278232	12.668	1	17	6256.3	124.1	120.8	4.304	0.035	0.035	1.169	0.061	0.069	8	1	0	-999	0
4278233	14.995	4	17	5938.0	119.1	123.3	4.043	0.067	0.072	1.174	0.111	0.098	6	1	0	-999	0
4278354	15.499	1	17	5725.2	126.8	123.0	4.014	0.118	0.110	1.086	0.107	0.095	0	1	0	-999	0
4278381	15.265	1	17	6036.9	114.1	113.3	4.400	0.035	0.046	1.063	0.057	0.071	0	1	0	-999	0
4278401	14.363	1	17	5966.6	115.3	119.3	4.149	0.041	0.046	1.141	0.075	0.094	-999	1	0	-999	0
4278447	15.45	1	17	6003.7	127.8	119.1	4.180	0.054	0.058	1.139	0.077	0.092	-999	1	0	-999	0
4278495	14.543	1	17	5863.1	106.0	100.1	4.468	0.024	0.036	0.988	0.043	0.062	0	1	0	-999	0
4278496	15.975	1	17	5729.3	122.5	121.0	4.157	0.068	0.070	1.021	0.092	0.080	0	1	0	-999	0
4278626	15.754	4	17	5361.3	129.9	112.6	4.096	0.058	0.058	0.907	0.064	0.053	0	1	0	-999	0
4278756	15.721	1	17	5177.1	104.9	96.9	4.541	0.033	0.041	0.824	0.045	0.052	0	1	0	-999	0
4278776	15.549	2	17	5926.7	125.0	121.3	4.342	0.051	0.056	1.045	0.075	0.080	7	1	0	-999	0
4278921	14.819	1	17	5044.8	110.5	92.2	3.376	0.078	0.091	1.384	0.181	0.223	2	2	0	-999	0
4279080	15.249	1	17	5551.8	105.5	104.6	4.461	0.040	0.049	0.918	0.060	0.067	-999	1	0	-999	0
4279106	15.637	4	17	5788.9	115.4	111.7	4.383	0.055	0.059	0.991	0.071	0.076	-999	1	0	-999	0
4279173	11.262	0	17	5660.6	103.9	100.6	4.336	0.042	0.041	0.951	0.073	0.069	-999	1	0	-999	0
4279205	14.277	1	17	6058.5	117.7	103.5	4.091	0.040	0.046	1.225	0.066	0.104	-999	1	0	-999	0
4279218	13.746	1	17	4682.7	75.0	72.1	4.565	0.027	0.020	0.749	0.036	0.029	0	1	0	-999	0
4279277	15.171	1	17	5260.8	96.7	90.2	4.600	0.019	0.029	0.777	0.031	0.043	0	1	0	-999	0
4279279	13.388	0	17	5529.0	82.0	82.0	4.372	0.144	0.108	0.816	0.068	0.034	-999	2	-999	-999	1
4279383	15.575	4	17	5704.1	125.5	120.8	4.233	0.096	0.095	0.988	0.085	0.079	7	1	0	-999	0
4279390	15.744	1	17	5658.5	131.0	125.3	3.625	0.173	0.180	1.429	0.281	0.224	-999	1	-999	-999	0
4279499	14.581	1	17	6312.6	121.7	126.2	4.320	0.034	0.039	1.191	0.057	0.074	-999	1	0	-999	0
4279649	14.034	1	17	6547.3	135.3	139.9	4.073	0.037	0.038	1.394	0.073	0.066	8	1	0	-999	0
4279740	15.98	4	17	4602.3	83.0	78.1	4.597	0.024	0.025	0.719	0.033	0.031	0	1	0	-999	0
4279779	14.779	1	17	5869.6	118.9	112.6	4.230	0.045	0.048	1.056	0.078	0.082	0	1	0	-999	0
4279788	14.916	1	17	6225.1	123.3	118.3	3.880	0.050	0.058	1.459	0.094	0.144	-999	1	0	-999	0
4279800	14.692	1	17	5464.3	116.6	102.3	4.232	0.045	0.041	0.904	0.065	0.054	0	1	0	-999	0
4279860	14.88	1	17	5644.1	118.6	113.1	4.323	0.046	0.046	0.948	0.075	0.070	7	1	0	-999	0
4279862	14.688	1	17	6255.0	128.7	134.1	4.122	0.043	0.045	1.275	0.064	0.083	0	1	0	-999	0
4279888	14.635	1	17	6121.0	114.1	111.1	4.391	0.029	0.040	1.093	0.053	0.070	-999	1	0	-999	0
4279938	14.968	1	17	5420.0	99.5	96.2	4.528	0.027	0.041	0.875	0.042	0.058	1	1	0	-999	0
4279990	14.234	1	17	5572.4	118.5	112.9	4.123	0.045	0.043	0.967	0.074	0.069	-999	1	0	-999	0
4279996	12.934	0	17	5746.9	112.6	107.3	4.312	0.042	0.041	0.914	0.069	0.062	-999	1	0	-999	0
4280156	15.591	2	3	6733.0	150.7	157.7	4.166	0.066	0.070	1.391	0.088	0.078	-999	1	0	-999	0
4280175	14.304	1	17	6115.8	137.4	116.5	4.207	0.033	0.045	1.177	0.068	0.089	-999	1	0	-999	0
4280216	15.519	2	3	5908.9	121.1	122.4	4.112	0.053	0.062	1.129	0.098	0.094	0	1	0	-999	0
4280263	15.094	1	17	5509.2	108.2	109.6	4.484	0.036	0.047	0.905	0.054	0.064	0	1	0	-999	0
4280437	15.629	2	17	6185.8	130.8	128.8	3.822	0.177	0.175	1.459	0.223	0.193	0	1	-999	-999	0
4280518	14.941	1	17	6162.8	126.3	125.2	3.922	0.055	0.061	1.381	0.104	0.127	-999	1	0	-999	0
4280527	14.274	1	17	6257.2	122.3	115.4	4.345	0.031	0.041	1.160	0.055	0.073	-999	1	0	-999	0
4280552	13.93	1	17	5510.0	149.0	166.0	4.584	0.034	0.136	0.888	0.074	0.111	2	2	-999	-999	1
4280576	11.495	0	17	5713.3	104.4	97.5	4.311	0.034	0.035	1.077	0.053	0.063	8	1	0	-999	0
4280585	15.217	4	17	5898.5	127.9	129.5	3.998	0.068	0.065	1.172	0.122	0.088	0	1	0	-999	0
4280616	15.801	4	17	5496.1	113.3	105.7	4.572	0.034	0.041	0.830	0.055	0.057	-999	1	-999	-999	0
4280624	15.457	1	3	5979.5	113.1	118.2	4.107	0.055	0.060	1.167	0.089	0.100	0	1	0	-999	0
4280646	14.975	4	17	5600.1	137.0	129.5	4.032	0.057	0.051	1.020	0.078	0.072	-999	1	0	-999	0
4280686	15.17	1	17	5219.9	99.6	87.6	4.454	0.043	0.035	0.840	0.057	0.043	0	1	0	-999	0
4280782	14.825	1	17	5769.0	128.3	126.7	3.491	0.072	0.066	1.675	0.106	0.116	0	2	0	-999	0
4280866	13.556	0	17	6440.3	135.6	146.9	4.255	0.032	0.035	1.248	0.060	0.064	-999	1	0	-999	0
4280891	15.64	4	17	5414.7	122.9	114.4	4.054	0.067	0.060	0.938	0.070	0.066	0	1	0	-999	0
4281015	12.785	0	17	5895.0	178.0	133.0	3.901	0.315	0.135	0.884	0.139	0.075	1	2	-999	-999	1
4281017	14.919	1	17	5502.1	116.0	110.6	4.177	0.049	0.047	0.925	0.068	0.061	-999	1	0	-999	0
4281025	13.93	15	16	6184.5	120.0	114.3	3.961	0.037	0.051	1.372	0.073	0.128	5	1	0	-999	0
4281035	15.48	4	17	5580.6	126.9	118.5	4.244	0.204	0.306	0.950	0.146	0.084	1	1	-999	-999	0
4281068	13.647	1	17	6432.9	123.9	121.9	4.254	0.033	0.032	1.300	0.058	0.055	9	1	0	-1	0
4281087	11.233	0	17	6264.9	129.5	124.5	4.056	0.032	0.036	1.322	0.063	0.081	-999	1	0	-999	0
4281098	15.384	1	17	4680.2	89.6	81.6	4.611	0.020	0.025	0.714	0.031	0.032	1	1	0	-999	0
4281134	15.316	1	3	5393.0	137.7	129.7	3.751	0.052	0.054	1.224	0.087	0.101	0	1	0	-999	0
4281231	15.41	4	17	6201.6	127.7	119.5	4.002	0.074	0.075	1.327	0.099	0.107	-999	1	0	-999	0
4281246	12.033	0	17	6856.3	154.1	141.4	3.948	0.034	0.036	1.600	0.083	0.090	-999	2	0	-999	0
4281310	15.918	4	17	4813.0	103.2	104.0	2.894	0.263	0.216	1.313	0.667	0.346	2	2	-999	-999	0
4281387	15.764	4	17	5248.8	89.8	82.3	4.184	0.066	0.075	0.881	0.033	0.027	0	1	1	-999	0
4281427	13.983	4	17	5201.3	136.0	125.9	3.832	0.061	0.067	1.026	0.093	0.096	2	1	0	-999	0
4281485	10.694	0	17	6278.4	114.5	110.6	3.878	0.026	0.050	1.498	0.066	0.151	-999	1	0	-999	0
4281489	13.866	4	17	5868.6	127.5	125.0	3.978	0.061	0.051	1.164	0.132	0.082	2	1	0	-999	0
4281540	15.012	1	17	4950.0	96.0	89.7	3.414	0.086	0.101	1.218	0.188	0.228	2	2	0	-999	0
4281558	14.064	1	17	6177.6	137.6	124.4	4.210	0.030	0.043	1.203	0.061	0.079	-999	1	0	-999	0
4281678	14.524	1	17	6020.9	111.3	108.3	4.393	0.033	0.043	1.064	0.058	0.073	-999	1	0	-999	0
4281700	14.786	1	17	5929.2	126.0	124.8	3.935	0.062	0.053	1.218	0.137	0.081	1	1	0	-1	0
4281836	14.232	1	17	6247.8	115.4	113.1	4.359	0.028	0.037	1.149	0.052	0.071	-999	1	0	-999	0
4281864	14.746	1	17	6072.5	112.4	109.4	4.398	0.030	0.041	1.076	0.054	0.070	-999	1	0	-999	0
4281883	13.713	1	17	6677.5	141.4	130.3	4.191	0.035	0.033	1.373	0.069	0.055	-999	1	0	-999	0
4281895	15.321	0	17	5639.3	116.7	111.0	4.078	0.040	0.039	0.942	0.068	0.061	3	1	0	-1	0
4281916	15.71	4	17	5939.4	131.9	126.1	4.269	0.071	0.068	1.070	0.084	0.086	1	1	0	-999	0
4282125	15.141	4	17	6045.7	114.7	108.0	4.443	0.028	0.037	1.035	0.048	0.060	-999	1	0	-999	0
4282191	14.155	1	17	6963.2	155.6	152.3	4.160	0.037	0.035	1.458	0.083	0.078	-999	2	-999	0	0
4282390	13.749	1	17	6763.1	141.3	142.5	3.972	0.036	0.038	1.651	0.074	0.079	1	2	0	1	0
4282417	14.355	1	17	5861.7	109.4	106.6	4.409	0.035	0.043	1.011	0.064	0.074	-999	1	0	-999	0
4282436	15.969	1	17	5342.3	103.2	99.3	4.578	0.026	0.036	0.811	0.045	0.051	-999	1	0	-999	0
4282490	14.753	1	17	5559.8	115.8	110.4	4.316	0.048	0.047	0.922	0.071	0.065	0	1	0	-999	0
4282508	15.334	1	17	6151.2	137.8	123.5	4.046	0.066	0.072	1.280	0.095	0.111	-999	1	0	-999	0
4282533	15.517	2	17	5995.5	120.0	118.1	4.097	0.064	0.067	1.179	0.096	0.103	-999	1	0	-999	0
4282660	15.698	1	17	5314.7	96.6	82.8	4.313	0.048	0.049	0.868	0.047	0.033	0	1	1	-999	0
4282690	14.219	1	17	4998.0	83.1	75.3	4.542	0.031	0.029	0.789	0.044	0.042	2	1	0	-999	0
4282709	14.47	1	17	6140.2	126.9	113.1	4.029	0.047	0.052	1.296	0.074	0.115	-999	1	0	-999	0
4282737	13.132	0	17	6507.3	134.5	129.2	4.289	0.038	0.040	1.037	0.067	0.068	-999	1	0	-999	0
4282756	15.278	1	17	5705.5	131.3	124.3	4.174	0.057	0.055	1.003	0.095	0.081	-999	1	0	-999	0
4282768	15.812	4	17	5518.5	152.9	137.4	3.703	0.096	0.092	1.307	0.152	0.142	0	1	0	-999	0
4282850	14.954	1	17	5751.9	104.6	102.4	4.472	0.030	0.043	0.961	0.050	0.064	0	1	0	-999	0
4282859	15.686	4	17	4879.8	95.2	87.1	3.456	0.106	0.114	1.069	0.206	0.174	2	2	0	-999	0
4282862	15.835	1	17	5954.2	121.3	123.4	3.997	0.098	0.103	1.208	0.116	0.108	0	1	0	-999	0
4282872	15.062	1	17	5665.8	103.6	98.7	4.505	0.028	0.040	0.925	0.045	0.057	1	1	0	0	0
4282903	15.142	1	17	5838.5	121.8	118.6	4.260	0.051	0.054	1.032	0.079	0.080	-999	1	0	-999	0
4282907	14.744	1	17	5979.9	125.1	118.6	4.240	0.043	0.043	1.158	0.066	0.078	0	1	0	-999	0
4283065	15.309	1	17	5211.9	115.8	118.0	4.011	0.186	0.131	0.896	0.081	0.050	0	1	-999	-999	0
4283120	15.455	4	17	6104.7	122.8	121.0	4.313	0.058	0.060	1.117	0.074	0.081	9	1	0	-999	0
4283135	15.342	1	17	4720.5	83.6	78.6	4.577	0.026	0.025	0.746	0.035	0.033	0	1	0	-999	0
4283284	15.599	1	17	5045.3	115.7	109.9	4.449	0.056	0.069	0.824	0.039	0.037	1	1	1	-999	0
4283295	15.261	4	17	5420.0	204.0	185.0	4.596	0.032	0.128	0.864	0.077	0.105	0	2	-999	-999	1
4283343	15.756	4	17	5980.3	126.2	120.0	4.272	0.074	0.074	1.086	0.080	0.084	-999	1	0	-999	0
4283513	15.399	4	17	5922.1	144.4	136.9	3.707	0.092	0.092	1.428	0.154	0.124	0	1	0	-999	0
4283580	15.317	1	17	5813.6	118.4	115.4	4.382	0.053	0.061	1.000	0.072	0.077	0	1	0	-999	0
4283644	12.572	0	17	5569.6	137.1	111.1	3.889	0.032	0.028	1.270	0.040	0.042	0	1	0	-999	0
4283801	13.763	1	17	4858.7	88.4	87.8	3.203	0.084	0.103	1.202	0.231	0.241	2	2	0	-999	0
4283816	13.432	0	17	6250.5	125.0	121.7	4.300	0.036	0.037	1.149	0.066	0.069	-999	1	0	-999	0
4283833	15.865	4	17	5118.0	179.0	179.0	4.607	0.030	0.084	0.839	0.057	0.098	7	2	-999	-999	1
4283834	13.85	1	17	6186.7	139.7	129.2	4.209	0.028	0.043	1.263	0.058	0.066	-999	1	0	-999	0
4283884	12.52	0	17	6102.5	137.5	121.9	4.209	0.045	0.053	1.236	0.065	0.076	-999	1	0	-999	0
4283924	15.958	2	17	5115.6	84.5	91.3	4.360	0.057	0.093	0.855	0.028	0.029	0	1	1	-999	0
4283994	13.469	1	17	6004.5	119.4	124.5	3.885	0.054	0.042	1.315	0.155	0.073	-999	1	0	-999	0
4284024	15.965	4	17	5899.6	125.1	121.4	4.165	0.086	0.083	1.095	0.097	0.091	0	1	0	-999	0
4284028	15.856	4	17	4912.9	95.8	91.7	4.617	0.022	0.028	0.722	0.036	0.038	1	1	0	-999	0
4284125	15.734	4	17	5248.6	103.2	91.2	4.426	0.050	0.044	0.846	0.055	0.041	1	1	0	-999	0
4284147	15.742	4	17	6473.4	140.1	139.9	3.951	0.109	0.103	1.459	0.129	0.123	-999	1	0	-1	0
4284211	15.668	4	17	5386.2	139.3	131.2	4.385	0.132	0.276	0.880	0.091	0.066	6	1	-999	-999	0
4284235	13.504	0	17	6117.0	118.2	117.1	3.940	0.035	0.051	1.376	0.075	0.128	9	1	0	-999	0
4284303	13.889	1	17	4976.6	95.2	88.5	3.537	0.068	0.089	1.167	0.164	0.200	0	1	0	-999	0
4284322	15.408	1	17	5763.4	152.5	163.2	3.707	0.071	0.087	1.377	0.139	0.133	0	1	0	-999	0
4284347	14.261	1	17	6064.8	111.9	110.6	4.394	0.030	0.042	1.076	0.055	0.072	-999	1	0	-999	0
4284369	10.517	1	17	5621.2	118.2	112.4	3.986	0.039	0.037	1.054	0.070	0.067	2	1	0	-999	0
4284433	14.778	1	17	5453.9	100.6	100.8	4.510	0.031	0.044	0.888	0.047	0.060	-999	1	0	-999	0
4284514	14.933	1	17	5823.8	116.7	112.3	4.296	0.050	0.051	1.016	0.076	0.077	0	1	0	-999	0
4284703	15.898	2	17	5927.4	145.5	129.4	3.991	0.106	0.095	1.190	0.136	0.108	0	1	0	-999	0
4284721	15.909	4	17	5737.2	139.1	126.1	3.963	0.106	0.090	1.115	0.114	0.094	0	1	0	-999	0
4284795	11.262	0	17	6106.5	119.9	114.2	4.222	0.034	0.038	1.151	0.063	0.077	6	1	0	-999	0
4284845	14.681	1	17	5863.1	115.7	111.6	4.188	0.046	0.051	1.072	0.083	0.085	1	1	0	-999	0
4284849	11.601	0	17	5374.5	114.9	110.7	3.864	0.036	0.039	0.897	0.057	0.056	0	1	0	-999	0
4284853	14.551	1	17	5950.6	114.1	113.6	4.134	0.041	0.047	1.143	0.080	0.096	-999	1	0	-999	0
4284876	13.774	1	17	6302.8	126.3	119.0	4.421	0.015	0.021	1.110	0.031	0.043	-999	1	0	-999	0
4284879	15.578	1	17	5766.9	165.1	134.0	3.975	0.264	0.248	1.108	0.266	0.144	0	1	-999	-999	0
4284899	13.679	1	17	6519.3	146.9	140.1	4.135	0.034	0.032	1.320	0.057	0.050	-999	1	0	-999	0
4284911	14.781	1	17	5973.7	115.3	117.5	4.009	0.058	0.062	1.209	0.112	0.094	-999	1	0	-999	0
4284932	15.543	4	17	5644.0	110.5	106.9	4.447	0.046	0.058	0.940	0.061	0.067	1	1	0	-999	0
4284937	15.194	1	17	5551.6	120.1	115.2	4.175	0.056	0.054	0.943	0.073	0.066	0	1	0	-999	0
4284959	13.863	1	17	6675.5	134.9	139.0	4.101	0.036	0.035	1.406	0.069	0.060	-999	1	0	-999	0
4284965	14.756	1	17	5909.6	143.2	139.1	3.776	0.057	0.051	1.343	0.125	0.085	0	1	0	-999	0
4284980	15.596	2	17	5897.0	186.0	206.0	4.531	0.037	0.213	0.983	0.120	0.132	0	2	-999	-1	1
4284988	14.428	1	17	6258.3	123.6	124.0	4.304	0.039	0.042	1.178	0.065	0.076	-999	1	0	-999	0
4285087	15.557	1	17	6137.0	128.1	124.4	4.087	0.043	0.040	0.955	0.068	0.058	20	1	0	-1	0
4285107	13.98	1	17	5542.8	101.2	101.3	4.468	0.034	0.042	0.924	0.056	0.061	0	1	0	-1	0
4285172	15.735	1	17	6103.1	129.2	122.6	3.970	0.080	0.083	1.302	0.119	0.113	-999	1	0	-999	0
4285185	13.743	1	17	6010.8	139.4	154.9	4.052	0.168	0.203	1.202	0.180	0.161	-999	1	-999	-999	0
4285223	15.952	4	17	5468.8	118.9	106.4	4.300	0.078	0.077	0.900	0.068	0.057	0	1	0	-999	0
4285421	15.397	1	17	5391.5	98.9	96.7	4.577	0.023	0.033	0.820	0.040	0.047	1	1	0	-999	0
4345034	15.374	1	17	5842.9	122.2	116.8	4.015	0.067	0.062	1.136	0.119	0.084	1	1	0	-999	0
4345039	14.843	2	14	5815.2	127.1	121.2	3.924	0.044	0.043	0.993	0.065	0.057	0	1	0	-999	0
4345065	15.974	2	2	5703.2	117.9	113.8	4.201	0.075	0.075	0.995	0.083	0.077	0	1	0	-999	0
4345157	14.338	1	17	5734.6	109.6	105.6	4.423	0.038	0.046	0.972	0.065	0.073	0	1	0	-999	0
4345266	13.042	0	17	5980.9	131.1	125.1	3.871	0.037	0.035	1.019	0.060	0.055	0	1	0	-999	0
4345278	16.833	2	2	5203.1	95.0	98.4	4.321	0.103	0.175	0.862	0.038	0.038	0	1	1	-999	0
4345283	14.936	1	17	5933.1	122.4	110.0	4.210	0.047	0.049	1.094	0.076	0.085	0	1	0	-999	0
4345284	14.14	1	17	5180.5	80.0	80.5	4.547	0.024	0.017	0.699	0.032	0.021	1	1	0	-999	0
4345291	14.845	1	17	4685.4	39.1	43.0	3.774	0.058	0.049	0.909	0.025	0.016	0	1	-999	-999	0
4345293	14.129	14	14	5504.3	125.9	126.7	3.629	0.033	0.032	1.442	0.066	0.065	-999	1	0	-999	0
4345330	13.988	1	17	5793.9	125.1	117.7	3.934	0.039	0.037	1.068	0.069	0.063	-999	1	0	-999	0
4345425	11.804	0	17	5130.2	59.0	59.6	4.372	0.015	0.014	0.841	0.018	0.016	1	1	0	-999	0
4345467	15.051	1	17	5257.5	102.6	91.9	4.474	0.043	0.039	0.849	0.059	0.052	0	1	0	-999	0
4345669	15.407	1	17	5496.0	116.6	110.5	4.148	0.053	0.052	0.931	0.068	0.063	0	1	0	-999	0
4345697	15.099	1	17	5772.6	106.6	100.3	4.525	0.022	0.030	0.918	0.038	0.048	0	1	0	-999	0
4345705	15.84	1	17	4676.0	89.9	84.4	4.636	0.019	0.023	0.681	0.029	0.031	0	1	0	-999	0
4345708	14.979	1	17	5488.1	113.1	106.1	4.162	0.047	0.045	0.924	0.067	0.061	1	1	0	-999	0
4345713	14.563	1	17	5960.7	103.2	112.4	4.068	0.041	0.056	1.182	0.092	0.099	-999	1	0	-999	0
4345722	14.471	1	17	6303.2	125.0	125.6	4.281	0.035	0.045	1.208	0.067	0.076	-999	1	0	-999	0
4345755	15.747	0	17	5975.0	164.0	134.0	3.964	0.330	0.132	0.921	0.138	0.106	2	2	-999	-999	1
4345804	15.582	1	17	5466.8	111.0	104.4	4.394	0.055	0.053	0.894	0.068	0.061	-999	1	0	-999	0
4345879	14.798	1	17	5616.0	169.0	152.0	4.435	0.101	0.174	0.875	0.114	0.076	0	2	0	-999	1
4345898	14.858	1	17	5507.4	108.1	107.0	4.421	0.048	0.050	0.906	0.068	0.066	1	1	0	-999	0
4345937	12.754	0	17	6203.7	121.7	115.2	3.999	0.031	0.033	1.420	0.063	0.071	-999	1	0	-999	0
4345997	15.757	2	17	4843.4	89.4	75.9	3.604	0.080	0.083	0.957	0.144	0.094	2	1	0	-999	0
4346008	14.888	1	17	5744.1	119.9	113.0	4.296	0.048	0.047	0.931	0.071	0.064	0	1	0	-999	0
4346013	15.146	1	3	5809.3	113.1	112.4	4.154	0.051	0.055	1.060	0.094	0.083	0	1	0	-999	0
4346049	15.516	1	17	4773.8	89.8	86.0	4.632	0.018	0.024	0.696	0.029	0.032	0	1	0	-999	0
4346077	15.747	0	17	6193.0	121.2	111.8	4.124	0.034	0.043	1.138	0.065	0.088	2	1	0	-999	0
4346103	15.017	1	17	6270.9	117.0	111.3	4.364	0.031	0.040	1.149	0.052	0.067	-999	1	0	-999	0
4346201	13.247	0	17	6043.7	120.4	110.9	3.855	0.038	0.035	1.218	0.060	0.065	2	1	0	-999	0
4346258	15.884	4	17	4999.5	97.5	89.7	4.523	0.039	0.036	0.800	0.046	0.040	0	1	0	-999	0
4346273	14.684	1	17	5221.0	154.0	154.0	4.507	0.099	0.110	0.744	0.109	0.054	0	2	-999	-999	1
4346343	15.149	0	17	6039.8	108.1	114.2	4.111	0.037	0.046	1.111	0.087	0.083	2	1	0	-999	0
4346381	14.98	1	17	5250.1	139.6	127.8	3.604	0.049	0.067	1.379	0.100	0.142	0	1	0	-999	0
4346493	14.116	1	17	4960.0	88.7	84.1	3.389	0.071	0.094	1.255	0.182	0.229	2	2	0	-999	0
4346585	15.733	1	17	5223.1	78.9	71.9	4.307	0.037	0.037	0.868	0.029	0.023	0	1	1	-999	0
4346687	14.682	1	17	4804.1	83.1	71.3	3.604	0.061	0.047	0.936	0.118	0.073	2	1	0	-999	0
4346807	14.936	14	15	6245.2	121.5	122.7	4.100	0.046	0.046	1.224	0.061	0.088	5	1	0	-999	0
4346851	15.701	2	3	5381.8	109.9	91.7	4.212	0.057	0.055	0.889	0.056	0.042	0	1	0	-999	0
4346854	15.561	1	17	5510.3	104.4	104.6	4.480	0.039	0.051	0.905	0.055	0.064	0	1	0	-999	0
4346875	14.719	1	17	5550.4	120.4	114.8	4.121	0.062	0.061	0.960	0.074	0.069	3	1	0	-1	0
4346876	14.557	14	15	6015.2	122.9	117.6	4.279	0.043	0.045	1.097	0.075	0.081	-999	1	0	-999	0
4346908	15.563	1	17	4983.9	89.5	82.2	3.249	0.069	0.088	1.389	0.193	0.233	2	2	0	-999	0
4346947	15.486	1	17	5447.0	114.9	107.2	4.415	0.052	0.050	0.890	0.068	0.061	0	1	0	-999	0
4346967	15.608	4	17	4879.9	86.3	86.0	3.057	0.143	0.160	1.363	0.257	0.276	2	2	0	-999	0
4346982	13.37	4	17	5213.1	90.6	82.9	4.605	0.018	0.029	0.766	0.029	0.042	2	1	0	-999	0
4347000	14.043	10	10	6061.1	124.2	102.0	4.158	0.040	0.038	1.182	0.063	0.085	-999	1	0	-999	0
4347043	15.654	1	17	5540.4	118.3	115.8	4.396	0.055	0.056	0.915	0.071	0.067	0	1	0	-999	0
4347086	14.617	1	17	5125.6	91.7	86.5	4.531	0.034	0.032	0.790	0.047	0.044	0	1	0	-999	0
4347196	15.248	1	17	6525.8	128.7	122.7	3.784	0.087	0.083	1.643	0.130	0.138	-999	1	0	-999	0
4347265	15.589	2	17	5835.4	108.6	107.2	4.446	0.036	0.049	0.989	0.056	0.067	0	1	0	-999	0
4347369	14.788	1	17	5309.5	108.6	98.8	4.470	0.044	0.042	0.860	0.061	0.055	0	1	0	-999	0
4347408	13.777	1	17	6316.9	135.9	128.6	4.052	0.050	0.051	1.338	0.072	0.081	-999	1	0	-999	0
4347469	14.164	14	14	5505.7	117.2	108.6	4.242	0.043	0.040	0.914	0.069	0.059	0	1	0	-999	0
4347503	12.871	0	17	5416.3	144.0	150.1	3.561	0.023	0.032	1.545	0.059	0.080	2	3	0	-999	0
4347534	12.963	0	17	6018.0	190.0	211.0	4.227	0.236	0.172	0.936	0.144	0.096	-999	2	-999	-999	1
4347569	15.306	4	17	6000.3	122.3	116.7	4.231	0.071	0.071	1.110	0.080	0.086	2	1	0	-999	0
4347607	14.268	0	17	6670.0	143.3	135.8	3.808	0.037	0.038	1.851	0.068	0.079	2	2	0	-999	0
4347743	15.772	1	17	5385.1	122.5	107.7	4.406	0.071	0.067	0.875	0.064	0.053	0	1	1	-999	0
4347761	15.668	4	17	5840.6	130.6	124.2	4.162	0.062	0.059	0.890	0.068	0.057	0	1	0	-999	0
4348266	12.675	0	17	6392.5	128.4	127.2	4.164	0.035	0.038	1.180	0.057	0.079	-999	1	0	-999	0
4348347	14.766	1	17	6222.2	130.2	120.3	4.287	0.041	0.049	1.175	0.067	0.079	-999	1	0	-999	0
4348457	15.246	1	17	5881.6	115.1	115.0	4.108	0.054	0.064	1.117	0.101	0.089	1	1	0	-999	0
4348469	14.862	1	17	6741.9	142.6	138.6	4.042	0.052	0.049	1.332	0.063	0.060	-999	1	0	-999	0
4348586	14.21	6	10	6716.0	141.3	140.7	4.161	0.040	0.040	1.389	0.074	0.064	-999	1	0	-999	0
4348629	14.626	0	17	5341.0	186.0	167.0	4.535	0.036	0.144	0.936	0.071	0.094	2	2	-999	-999	1
4348828	14.69	1	17	5132.9	93.7	85.6	4.614	0.018	0.027	0.746	0.028	0.040	0	1	0	-999	0
4348873	12.142	0	17	7026.9	154.3	152.8	4.113	0.032	0.035	1.510	0.081	0.078	-999	2	0	-999	0
4348906	14.626	0	17	6001.4	116.1	109.5	4.309	0.038	0.040	1.080	0.073	0.078	2	1	0	-999	0
4348954	14.776	1	17	5735.1	124.9	123.5	4.170	0.049	0.050	1.018	0.091	0.079	-999	1	0	-999	0
4349008	15.478	1	3	5685.5	126.3	118.7	4.229	0.055	0.056	0.979	0.079	0.075	0	1	0	-999	0
4349019	15.457	1	3	5780.9	130.8	126.4	3.997	0.070	0.059	1.115	0.107	0.081	0	1	0	-999	0
4349039	14.458	1	17	5758.1	130.0	124.7	3.941	0.045	0.042	1.142	0.075	0.073	7	1	0	-999	0
4349067	10.691	0	17	5417.5	95.9	82.5	4.276	0.037	0.031	0.886	0.057	0.044	0	1	0	-999	0
4349378	13.893	1	17	5698.6	136.7	129.5	4.021	0.043	0.039	0.932	0.067	0.058	-999	1	0	-999	0
4349483	14.302	1	17	5396.7	88.9	81.7	4.172	0.036	0.052	0.829	0.028	0.025	3	1	-999	-999	0
4349589	15.25	4	17	5776.7	127.5	122.0	4.326	0.052	0.052	0.993	0.078	0.077	0	1	0	-999	0
4349612	13.638	1	17	6722.0	140.6	153.8	4.135	0.032	0.029	1.387	0.069	0.055	1	1	0	-999	0
4349625	15.365	1	17	5734.9	125.2	120.7	4.351	0.053	0.053	0.976	0.076	0.076	0	1	0	-999	0
4349681	15.286	1	17	5659.8	117.9	116.6	4.417	0.045	0.052	0.949	0.068	0.072	1	1	0	-999	0
4349683	15.676	1	17	5225.0	105.9	91.5	4.436	0.046	0.037	0.842	0.055	0.040	0	1	1	-999	0
4349736	14.511	1	17	6190.5	127.6	124.5	4.339	0.039	0.043	1.062	0.068	0.071	0	1	0	-999	0
4349740	13.767	1	17	5849.2	139.2	132.4	4.053	0.046	0.042	0.992	0.079	0.067	-999	1	0	-999	0
4349860	15.16	1	17	5482.4	122.9	119.3	4.425	0.049	0.050	0.900	0.069	0.066	0	1	0	-999	0
4350046	15.611	4	17	4320.8	74.6	69.8	4.623	0.020	0.019	0.671	0.025	0.022	8	1	0	-999	0
4350116	13.413	0	17	6062.8	125.8	115.8	4.059	0.032	0.052	1.256	0.064	0.119	-999	1	0	-999	0
4350214	15.953	14	17	3455.9	82.0	78.0	4.886	0.009	0.009	0.303	0.008	0.008	0	1	0	-999	0
4350321	12.702	0	17	4887.5	83.3	76.5	4.567	0.027	0.023	0.741	0.039	0.033	1	1	0	-999	0
4350361	16.267	6	6	4731.8	102.9	95.5	4.532	0.032	0.026	0.770	0.033	0.027	0	1	1	-999	0
4350454	13.437	1	17	6468.7	114.4	123.7	3.676	0.029	0.041	1.820	0.067	0.155	3	1	0	-999	0
4350477	15.613	2	3	5852.0	128.7	124.8	4.305	0.060	0.060	1.025	0.078	0.080	0	1	0	-999	0
4350533	12.869	0	17	5413.6	131.5	123.6	3.871	0.036	0.040	1.082	0.066	0.071	0	1	0	-999	0
4350601	15.874	2	17	5756.8	135.4	129.7	3.949	0.080	0.073	1.059	0.084	0.077	-999	1	0	-999	0
4350604	13.798	1	17	5706.2	125.2	123.2	4.163	0.047	0.045	1.007	0.090	0.077	-999	1	0	-999	0
4350632	15.683	1	17	5136.3	135.0	119.6	3.719	0.064	0.079	1.130	0.119	0.138	0	1	0	-999	0
4350846	14.789	0	17	6012.5	131.4	121.5	3.593	0.031	0.029	1.522	0.059	0.066	2	1	0	-999	0
4350919	15.002	1	17	6191.8	130.5	121.9	4.092	0.049	0.050	1.272	0.066	0.095	-999	1	0	-999	0
4350948	15.752	1	17	5469.0	111.6	109.2	4.477	0.045	0.056	0.895	0.057	0.063	0	1	0	-999	0
4350975	14.642	1	17	5457.5	122.3	105.1	4.241	0.046	0.041	0.901	0.066	0.052	0	1	0	-999	0
4351036	15.729	1	17	5006.6	145.2	123.0	3.971	0.117	0.087	0.886	0.035	0.030	0	1	1	-999	0
4351045	15.021	1	17	4781.1	95.8	85.8	3.232	0.104	0.093	1.037	0.239	0.155	2	2	0	-999	0
4351109	13.575	0	17	4731.0	170.0	170.0	4.618	0.052	0.036	0.648	0.083	0.045	1	2	-999	-999	1
4351150	15.698	2	3	5429.3	126.3	107.8	4.332	0.059	0.055	0.898	0.066	0.052	0	1	0	-999	0
4351192	15.165	1	3	5650.8	133.7	127.0	4.271	0.050	0.051	0.958	0.077	0.073	0	1	0	-999	0
4351201	13.838	1	17	5879.9	111.6	110.7	4.446	0.032	0.040	0.964	0.054	0.064	0	1	0	-999	0
4351286	15.812	3	16	5610.2	133.9	120.6	4.214	0.064	0.062	0.871	0.067	0.054	7	1	0	-999	0
4351367	15.701	1	17	4325.1	86.8	82.7	4.627	0.023	0.025	0.666	0.030	0.027	8	1	0	-999	0
4351403	15.647	1	17	5199.0	86.9	78.1	4.356	0.032	0.030	0.855	0.032	0.024	0	1	1	-999	0
4351445	13.672	1	17	6030.9	124.2	123.1	3.906	0.042	0.051	1.353	0.126	0.096	-999	1	0	-999	0
4351453	16.749	4	4	5307.8	119.3	110.1	4.489	0.058	0.073	0.853	0.057	0.055	0	1	0	-999	0
4351548	15.207	0	17	5608.2	92.0	87.1	4.468	0.022	0.033	1.017	0.040	0.056	2	1	0	-999	0
4351605	13.338	0	17	5880.6	133.7	126.5	3.706	0.159	0.163	1.441	0.206	0.177	0	1	-999	-999	0
4351638	15.81	2	17	5741.4	127.0	107.7	4.333	0.059	0.052	0.798	0.055	0.040	0	1	0	-999	0
4351672	13.372	1	17	5184.8	141.1	129.8	3.829	0.032	0.040	1.149	0.062	0.079	2	3	0	-999	0
4351680	12.341	0	17	6230.9	123.8	118.9	3.964	0.029	0.040	1.410	0.065	0.114	-999	1	0	-999	0
4351698	12.82	1	17	6075.3	117.7	105.7	4.133	0.032	0.041	1.202	0.064	0.093	2	1	0	-999	0
4351751	17.148	10	13	4285.0	149.0	164.0	4.618	0.056	0.021	0.639	0.061	0.056	0	2	-999	-999	1
4351838	15.693	4	17	5558.8	113.7	111.5	4.459	0.045	0.056	0.918	0.060	0.066	0	1	0	-999	0
4351840	13.49	0	17	5445.0	131.5	115.6	3.789	0.038	0.040	0.825	0.055	0.053	7	1	0	-999	0
4351950	14.923	1	17	5315.8	97.6	90.9	4.568	0.027	0.037	0.795	0.036	0.047	0	1	0	-999	0
4352050	12.782	0	17	6468.1	151.1	133.6	4.128	0.035	0.036	1.324	0.060	0.052	-999	1	-999	-999	0
4352168	14.206	1	17	5532.4	125.2	119.0	4.288	0.042	0.043	0.977	0.067	0.065	3	1	0	-1	0
4352191	15.223	1	3	5779.0	122.2	120.0	4.182	0.053	0.056	1.034	0.089	0.081	0	1	0	-999	0
4352278	13.01	0	17	5097.7	85.2	76.0	4.502	0.036	0.031	0.819	0.051	0.043	1	1	0	-999	0
4352388	14.207	1	17	5939.2	108.4	116.0	4.336	0.036	0.037	1.161	0.059	0.066	0	1	0	-999	0
4352504	15.452	1	17	5808.9	122.1	119.2	4.238	0.062	0.063	1.027	0.083	0.081	0	1	0	-999	0
4352528	15.704	1	17	5466.0	180.0	164.0	4.525	0.060	0.140	0.857	0.091	0.082	0	2	-999	-999	1
4352531	15.569	2	17	5018.0	104.4	92.6	3.490	0.099	0.113	1.252	0.168	0.211	2	2	0	-999	0
4352578	15.101	1	17	5123.5	173.5	205.9	4.583	0.020	0.030	0.786	0.036	0.049	0	1	0	-999	0
4352612	13.531	0	17	5447.2	149.1	155.1	3.613	0.029	0.034	1.448	0.064	0.069	0	3	0	-999	0
4354657	13.683	1	17	4777.8	88.5	77.5	3.290	0.092	0.066	1.004	0.215	0.129	2	2	0	-999	0
4354771	15.74	1	17	5633.7	116.1	107.7	4.414	0.060	0.058	0.843	0.065	0.056	-999	1	0	-999	0
4354794	14.493	2	15	5436.7	111.8	101.7	4.393	0.046	0.042	0.886	0.069	0.057	0	1	0	-999	0
4354804	15.886	14	14	4809.8	84.7	86.4	2.979	0.086	0.104	1.327	0.228	0.261	2	2	0	-999	0
4354806	15.244	1	17	5363.8	124.3	116.5	3.791	0.053	0.055	1.156	0.087	0.094	0	1	0	-999	0
4354905	15.544	1	17	5818.7	117.7	108.7	4.234	0.058	0.057	1.098	0.073	0.077	1	1	0	-999	0
4354962	15.322	1	17	6231.9	124.9	118.1	4.309	0.052	0.057	1.165	0.067	0.077	-999	1	0	-999	0
4354963	14.845	1	17	5517.3	102.9	104.0	4.472	0.037	0.047	0.909	0.057	0.066	6	1	0	-999	0
4355044	14.913	1	17	5648.6	103.7	114.3	4.112	0.045	0.051	1.105	0.105	0.070	0	1	0	-999	0
4355148	13.909	1	17	6099.0	82.0	82.0	4.297	0.137	0.112	0.971	0.067	0.060	-999	2	-999	-999	1
4355387	13.557	1	17	5779.9	117.9	117.2	3.930	0.040	0.036	1.158	0.071	0.072	-999	1	0	-999	0
4355506	15.924	2	2	5312.9	122.1	115.5	4.003	0.088	0.083	0.931	0.075	0.067	-999	1	0	-999	0
4355586	15.79	4	17	4991.8	87.0	82.3	3.077	0.226	0.245	1.531	0.549	0.311	0	2	-999	-999	0
4355591	14.226	1	17	5710.4	120.3	117.1	4.171	0.047	0.046	1.006	0.087	0.076	0	1	0	-999	0
4355619	15.238	4	17	5059.0	81.8	75.0	4.488	0.038	0.030	0.813	0.048	0.036	0	1	0	-999	0
4355621	13.616	1	17	6069.7	112.9	100.4	4.121	0.033	0.039	1.200	0.066	0.089	0	1	0	-999	0
4355671	13.3	0	17	6390.2	126.1	114.2	3.849	0.029	0.040	1.561	0.071	0.135	-999	1	0	-999	0
4355765	14.679	1	17	5755.8	125.6	117.8	3.993	0.052	0.042	1.096	0.081	0.068	-999	1	0	-999	0
4355802	15.428	1	17	5486.7	117.5	109.8	4.380	0.054	0.050	0.899	0.070	0.062	0	1	0	-999	0
4355885	13.932	1	17	6146.7	125.6	111.5	4.080	0.033	0.038	1.272	0.059	0.097	-999	1	0	-999	0
4355960	15.223	1	17	5936.3	125.5	124.5	3.902	0.068	0.063	1.248	0.132	0.086	-999	1	0	-999	0
4355965	14.47	14	15	6161.4	124.2	114.6	4.197	0.040	0.043	1.121	0.069	0.078	0	1	0	-999	0
4356027	17.82	15	17	5880.0	177.0	195.0	4.395	0.124	0.186	0.937	0.132	0.108	0	2	-999	-999	1
4356056	14.908	1	17	5557.0	118.5	112.9	4.332	0.051	0.049	0.920	0.072	0.065	0	1	0	-999	0
4356084	15.29	1	17	5909.3	115.1	115.6	3.984	0.068	0.063	1.184	0.123	0.086	-999	1	0	-999	0
4356118	15.763	1	17	4952.0	92.7	85.9	4.529	0.036	0.031	0.793	0.044	0.038	0	1	0	-999	0
4356127	11.176	0	17	5832.0	109.6	105.4	4.426	0.039	0.041	0.903	0.064	0.062	-999	1	0	-999	0
4356160	15.668	1	17	5214.8	100.5	95.5	4.568	0.026	0.037	0.810	0.041	0.052	0	1	0	-999	0
4356181	15.579	1	17	5520.8	118.3	113.9	3.937	0.059	0.059	1.055	0.076	0.076	-999	1	0	-999	0
4356271	15.617	2	3	5890.0	116.8	105.9	4.210	0.063	0.060	1.154	0.072	0.079	-999	1	0	-999	0
4356294	15.232	1	17	6040.0	118.8	117.0	4.345	0.047	0.053	1.084	0.069	0.078	0	1	0	-999	0
4356320	15.931	4	17	5571.3	124.3	118.6	4.150	0.076	0.075	0.959	0.077	0.071	0	1	0	-999	0
4356383	15.311	1	17	5579.3	126.7	120.0	4.120	0.055	0.055	0.972	0.077	0.071	1	1	0	-999	0
4356413	15.256	1	3	5805.9	122.1	118.1	4.286	0.054	0.055	1.012	0.078	0.078	0	1	0	-999	0
4356441	15.679	2	17	5847.0	175.0	192.0	4.465	0.067	0.202	0.975	0.126	0.113	0	2	-999	-999	1
4356447	14.838	1	17	4922.2	116.6	106.8	4.559	0.027	0.028	0.782	0.042	0.044	0	1	0	-999	0
4356613	15.375	1	17	4630.7	81.2	75.6	4.625	0.019	0.023	0.694	0.029	0.030	0	1	0	-999	0
4356621	15.019	1	17	5651.7	115.0	114.1	4.166	0.050	0.050	1.032	0.086	0.072	-999	1	0	-1	0
4356708	13.941	0	17	5990.2	117.9	114.9	3.831	0.034	0.033	1.121	0.065	0.059	2	1	0	-999	0
4356715	15.493	1	3	5993.5	119.2	115.0	4.306	0.059	0.061	1.079	0.074	0.080	-999	1	0	-999	0
4356766	15.449	4	17	5792.3	121.1	118.0	4.241	0.059	0.060	1.018	0.081	0.079	1	1	0	-1	0
4356841	15.491	1	17	5680.3	119.8	117.7	4.097	0.067	0.068	1.023	0.088	0.077	0	1	0	-999	0
4356852	15.422	1	17	5577.5	125.5	118.3	4.026	0.063	0.056	1.014	0.075	0.072	0	1	0	-999	0
4356864	15.462	4	17	5582.7	108.3	106.7	4.439	0.048	0.056	0.926	0.064	0.068	0	1	0	-999	0
4356877	14.19	10	10	6685.9	147.8	137.4	4.086	0.038	0.039	1.310	0.055	0.052	-999	1	0	-999	0
4357099	13.544	0	17	5545.5	107.0	103.3	4.453	0.034	0.039	0.944	0.061	0.064	0	1	0	-999	0
4357133	15.168	1	17	5921.3	120.9	110.9	4.237	0.051	0.052	1.075	0.077	0.083	-999	1	0	-999	0
4357148	15.928	1	17	4999.9	113.4	98.5	3.739	0.078	0.088	0.989	0.128	0.111	2	1	0	-999	0
4357272	13.645	1	17	5027.4	97.7	87.4	3.506	0.094	0.108	1.252	0.161	0.205	3	1	0	-999	0
4357278	14.767	1	17	5772.1	109.8	107.9	4.393	0.041	0.046	1.016	0.065	0.070	0	1	0	-999	0
4357359	13.971	2	17	6003.1	126.9	124.0	4.225	0.043	0.042	0.899	0.066	0.057	-999	1	0	-999	0
4357396	14.475	1	17	5593.9	121.3	114.3	3.862	0.038	0.038	1.156	0.063	0.065	-999	1	0	-999	0
4357572	14.767	1	17	5778.8	121.4	118.2	4.009	0.060	0.047	1.105	0.116	0.076	0	1	0	-999	0
4357578	15.797	4	17	5254.1	103.6	96.9	4.541	0.032	0.044	0.835	0.046	0.054	1	1	0	-999	0
4357587	15.062	1	17	6100.0	182.0	200.0	4.492	0.078	0.195	0.895	0.109	0.089	0	2	-999	-999	1
4357622	15.01	1	17	5541.2	120.6	114.8	3.899	0.046	0.047	1.097	0.070	0.073	0	1	0	-999	0
4357754	15.592	1	17	5282.2	102.1	95.3	4.517	0.037	0.046	0.850	0.049	0.056	0	1	0	-999	0
4357807	15.628	2	17	5374.1	111.9	106.3	4.445	0.085	0.120	0.869	0.061	0.056	1	1	-999	-999	0
4357812	14.818	1	17	5740.3	100.3	95.6	4.499	0.024	0.035	0.943	0.041	0.057	-999	1	0	-999	0
4357814	14.747	1	17	5771.9	109.4	110.9	4.135	0.049	0.050	1.050	0.099	0.080	-999	1	0	-999	0
4357821	15.296	4	17	5600.5	99.4	96.5	4.498	0.030	0.043	0.919	0.048	0.059	1	1	0	-999	0
4357863	15.508	1	17	4955.9	98.6	87.6	3.583	0.082	0.094	1.091	0.166	0.172	2	1	0	-999	0
4357905	15.654	2	17	5498.6	112.4	104.4	4.209	0.063	0.061	0.918	0.067	0.060	-999	1	0	-999	0
4357985	15.415	1	17	5303.6	103.9	97.2	4.516	0.036	0.045	0.855	0.049	0.057	1	1	0	-1	0
4357986	15.195	1	17	5139.1	116.3	105.4	3.669	0.078	0.092	1.192	0.137	0.155	0	1	0	-999	0
4358006	13.889	1	17	6491.8	132.3	125.9	4.005	0.034	0.033	1.389	0.067	0.064	-999	1	0	-999	0
4358026	15.248	1	17	5257.6	87.5	77.5	4.360	0.036	0.031	0.855	0.042	0.030	0	1	0	-999	0
4358145	15.324	4	17	5955.4	122.6	113.2	4.220	0.054	0.052	1.097	0.077	0.085	0	1	0	-999	0
4358180	15.412	1	17	5678.8	115.1	108.9	4.267	0.056	0.057	0.968	0.075	0.072	-999	1	0	-999	0
4358206	15.661	1	17	6226.1	139.0	124.4	4.164	0.032	0.037	1.242	0.058	0.077	3	1	0	-999	0
4358447	15.422	1	17	5637.2	110.5	105.3	4.270	0.054	0.055	0.953	0.073	0.069	0	1	0	-999	0
4358476	14.115	1	17	5898.4	103.6	104.9	4.128	0.033	0.044	1.169	0.070	0.094	-999	1	0	-999	0
4358524	15.513	2	17	6084.6	117.3	112.7	4.251	0.143	0.212	1.131	0.133	0.106	1	1	-999	-999	0
4358560	14.844	1	17	5462.6	99.9	98.6	4.482	0.036	0.046	0.896	0.055	0.064	0	1	0	-999	0
4358568	13.824	1	17	6071.5	109.4	106.6	4.387	0.029	0.039	1.083	0.056	0.073	-999	1	0	-999	0
4358582	14.911	4	17	5075.3	122.0	112.0	3.914	0.187	0.140	0.896	0.094	0.053	8	1	-999	-999	0
4358629	14.565	1	17	5285.0	105.9	93.0	3.835	0.039	0.040	0.812	0.053	0.043	0	1	0	-999	0
4358631	15.406	1	17	5581.1	108.6	105.5	4.327	0.054	0.052	0.928	0.071	0.066	1	1	0	-999	0
4358655	14.259	1	17	6015.5	108.0	108.9	4.015	0.043	0.054	1.238	0.096	0.102	-999	1	0	-999	0
4358757	13.919	1	17	6204.5	121.5	120.5	4.207	0.040	0.043	1.031	0.074	0.072	-999	1	0	-999	0
4358784	13.27	0	1	6376.1	132.4	122.2	4.004	0.032	0.033	1.510	0.063	0.071	2	3	0	-999	0
4358802	15.467	1	17	5724.4	114.9	109.6	4.310	0.053	0.053	0.977	0.075	0.074	-999	1	0	-999	0
4358892	15.949	2	17	4983.0	87.5	80.9	3.284	0.161	0.169	1.346	0.215	0.238	0	2	-999	-999	0
4358938	12.347	0	17	6092.1	132.1	110.6	4.130	0.025	0.040	1.299	0.052	0.076	-999	1	0	-999	0
4358977	15.643	1	17	5110.3	110.6	93.6	3.507	0.092	0.107	1.348	0.154	0.190	0	1	0	-999	0
4358996	14.554	1	17	5379.2	84.5	86.7	4.518	0.020	0.030	0.946	0.035	0.046	1	1	0	-999	0
4359046	11.11	0	17	5018.8	81.4	78.0	3.334	0.063	0.076	1.376	0.167	0.205	2	2	0	-999	0
4359049	13.357	0	17	6513.6	139.9	126.9	4.263	0.035	0.038	1.106	0.061	0.068	-999	1	0	-999	0
4359085	14.754	1	17	5830.0	110.5	108.3	4.193	0.106	0.099	1.052	0.094	0.086	1	1	-999	-999	0
4359106	15.699	2	17	5736.8	111.4	106.3	4.348	0.061	0.060	0.977	0.074	0.074	-999	1	0	-999	0
4359119	13.652	1	17	6095.7	122.7	116.0	3.919	0.037	0.036	1.143	0.062	0.066	-999	1	0	-999	0
4359255	14.668	1	17	5821.4	113.0	108.2	4.088	0.051	0.056	1.093	0.114	0.082	-999	1	0	-999	0
4359313	14.757	1	17	5344.5	109.0	106.1	3.944	0.032	0.031	1.143	0.041	0.045	0	1	0	-999	0
4359341	12.738	0	17	6330.0	121.7	118.9	4.109	0.033	0.039	1.175	0.060	0.085	-999	1	0	-999	0
4359377	15.207	4	17	5771.8	108.9	110.2	4.168	0.053	0.056	1.036	0.090	0.080	-999	1	0	-999	0
4359414	15.163	1	17	6066.8	110.4	107.4	4.443	0.027	0.036	1.038	0.046	0.059	-999	1	0	-999	0
4359434	15.158	1	17	5628.8	100.4	96.4	4.483	0.033	0.046	0.931	0.051	0.062	-999	1	0	-999	0
4359516	13.592	0	17	5778.4	113.0	106.4	4.307	0.034	0.038	1.101	0.061	0.066	0	1	0	-999	0
4359582	13.354	1	17	4897.6	80.4	75.7	3.033	0.072	0.080	1.498	0.220	0.229	2	2	0	-999	0
4359620	15.64	1	17	4719.7	86.6	79.1	4.599	0.023	0.027	0.728	0.034	0.035	0	1	0	-999	0
4359729	14.06	14	14	5262.4	78.4	69.7	4.271	0.025	0.021	0.874	0.031	0.023	0	1	0	-999	0
4359804	14.661	1	17	5791.1	103.3	100.3	4.175	0.038	0.044	1.119	0.072	0.081	0	1	0	-999	0
4359814	15.238	1	17	6048.7	109.6	106.6	4.425	0.034	0.045	1.023	0.051	0.060	-999	1	0	-999	0
4359851	12.349	4	16	6241.9	122.8	117.6	4.015	0.033	0.041	1.326	0.061	0.108	3	1	0	-999	0
4359873	15.524	1	17	5815.7	111.1	107.1	4.143	0.061	0.066	1.068	0.097	0.084	-999	1	0	-999	0
4359990	13.086	0	17	6320.0	134.1	122.1	3.838	0.057	0.038	1.308	0.162	0.058	-999	1	0	-999	0
4359995	14.536	1	17	5799.0	102.5	101.4	4.439	0.034	0.044	0.987	0.056	0.071	-999	1	0	-999	0
4360003	14.761	1	17	6178.9	129.5	118.5	4.211	0.041	0.053	1.197	0.066	0.086	-999	1	0	-999	0
4360011	14.471	1	17	6003.3	115.3	115.4	3.981	0.165	0.172	1.235	0.165	0.131	-999	1	-999	-999	0
4360052	14.005	10	10	6006.3	105.9	108.2	4.051	0.035	0.054	1.230	0.075	0.114	1	1	0	-999	0
4360239	15.891	2	17	5405.5	106.7	103.4	4.489	0.046	0.057	0.878	0.056	0.060	0	1	0	-999	0
4360247	15.897	4	17	5715.3	120.6	115.5	3.987	0.099	0.087	1.095	0.098	0.088	0	1	0	-999	0
4360315	15.269	1	17	5903.3	116.8	109.7	4.173	0.055	0.058	1.096	0.085	0.087	0	1	0	-999	0
4360367	15.256	1	17	5777.0	110.7	110.9	4.159	0.054	0.057	1.042	0.093	0.081	0	1	0	-999	0
4360545	12.618	4	16	6020.4	100.8	103.0	4.351	0.028	0.034	1.182	0.050	0.066	0	1	0	-999	0
4364237	14.202	10	10	6464.0	140.7	128.3	4.073	0.038	0.040	1.372	0.069	0.066	-999	1	0	-999	0
4364285	15.04	1	17	6153.4	118.8	116.6	3.951	0.055	0.061	1.351	0.098	0.120	-999	1	0	-999	0
4364388	14.968	1	17	6075.3	118.4	103.9	4.085	0.049	0.053	1.232	0.072	0.103	-999	1	0	-999	0
4364542	14.435	1	17	5102.3	79.4	68.1	4.396	0.024	0.018	0.847	0.029	0.019	1	1	1	-999	0
4364549	15.803	2	17	5585.6	121.0	114.6	3.903	0.075	0.072	1.106	0.089	0.086	0	1	0	-999	0
4364621	15.289	4	17	5811.1	114.4	110.7	4.126	0.056	0.061	1.073	0.100	0.084	0	1	0	-999	0
4364685	15.905	1	17	5226.7	128.3	123.2	3.835	0.162	0.146	1.009	0.184	0.124	-999	1	-999	-999	0
4364693	14.46	14	14	5530.9	116.7	111.7	4.147	0.049	0.048	0.943	0.070	0.065	-999	1	0	-999	0
4364730	15.776	2	17	5300.5	122.7	113.8	4.025	0.068	0.066	0.916	0.065	0.059	0	1	0	-999	0
4364792	14.873	1	17	6301.4	116.6	114.4	3.806	0.063	0.066	1.567	0.110	0.152	-999	1	0	-999	0
4364839	13.704	1	17	6234.1	129.2	111.6	4.155	0.034	0.038	1.176	0.059	0.082	-999	1	0	-999	0
4364856	13.469	1	17	5177.7	91.2	78.9	3.578	0.049	0.040	0.807	0.078	0.054	0	1	0	-999	0
4364865	14.766	1	17	5492.6	114.3	110.0	4.406	0.048	0.048	0.902	0.071	0.064	0	1	0	-999	0
4364896	12.471	0	17	3814.3	81.0	73.1	1.078	0.143	0.145	1.522	0.384	0.400	2	2	0	-999	0
4364917	13.449	1	17	6475.4	145.2	120.3	4.247	0.032	0.032	1.274	0.056	0.055	-999	1	0	-999	0
4364926	13.524	1	17	6752.0	70.0	91.0	4.127	0.072	0.108	1.619	0.095	0.095	-999	2	-999	-999	1
4364929	14.427	1	17	6116.0	73.0	91.0	4.440	0.016	0.088	1.181	0.057	0.065	1	2	-999	-999	1
4364951	14.64	14	15	6081.4	134.6	120.8	3.864	0.056	0.049	1.247	0.097	0.069	1	1	0	-999	0
4364987	15.122	4	17	6105.4	118.7	119.7	4.280	0.051	0.052	1.131	0.071	0.081	-999	1	0	-999	0
4365020	13.812	1	17	5240.0	102.0	70.0	4.047	0.337	0.135	0.940	0.101	0.054	0	2	-999	-999	1
4365080	15.081	1	17	6081.4	119.2	104.2	4.106	0.048	0.050	1.219	0.071	0.098	-999	1	0	-999	0
4365106	15.489	1	17	5805.5	114.4	113.3	4.232	0.062	0.062	1.027	0.083	0.080	0	1	0	-999	0
4365147	14.122	1	17	5556.7	101.7	95.1	4.561	0.017	0.028	0.863	0.030	0.044	0	1	0	-999	0
4365182	15.577	4	17	5784.2	106.6	103.5	4.453	0.039	0.051	0.973	0.057	0.066	-999	1	0	-999	0
4365337	15.063	1	3	5764.7	116.9	117.7	4.190	0.051	0.054	1.024	0.087	0.080	0	1	0	-999	0
4365363	13.778	1	17	6318.7	117.9	122.2	4.334	0.026	0.035	1.207	0.049	0.062	-999	1	0	-999	0
4365364	14.303	1	17	5851.7	133.1	125.6	4.110	0.043	0.042	0.832	0.055	0.048	0	1	0	-999	0
4365375	15.276	1	17	6036.1	115.0	109.2	4.129	0.053	0.055	1.183	0.076	0.097	-999	1	0	-999	0
4365442	12.734	1	17	6268.6	136.3	121.0	3.751	0.061	0.035	1.375	0.188	0.064	3	1	0	-1	0
4365461	14.448	1	17	6226.3	144.8	119.5	3.765	0.034	0.032	1.292	0.060	0.051	20	1	0	-1	0
4365482	14.106	10	10	6387.7	108.3	105.7	4.411	0.017	0.021	1.138	0.032	0.036	-999	1	0	-999	0
4365484	15.345	1	3	5965.2	111.0	116.7	4.079	0.059	0.071	1.173	0.095	0.098	-999	1	0	-999	0
4365546	14.611	1	17	5197.1	76.1	71.8	4.372	0.023	0.020	0.838	0.027	0.022	1	1	1	-999	0
4365571	13.733	1	17	5902.0	177.0	159.0	4.063	0.364	0.156	0.992	0.142	0.129	8	2	-999	-999	1
4365603	15.617	2	17	5321.6	125.3	118.0	3.711	0.071	0.076	1.246	0.120	0.130	0	1	0	-999	0
4365637	13.301	0	17	5919.0	114.6	109.3	4.190	0.102	0.097	1.138	0.092	0.087	-999	1	-999	-999	0
4365676	14.999	14	15	6423.5	128.8	120.7	4.308	0.032	0.042	1.236	0.055	0.068	5	1	0	-999	0
4365714	15.694	1	17	6000.5	113.7	109.7	4.139	0.071	0.069	1.157	0.087	0.095	-999	1	0	-999	0
4365832	15.632	1	17	5939.4	115.4	112.3	4.355	0.056	0.062	1.046	0.071	0.077	-999	1	0	-999	0
4365844	15.323	1	17	5707.5	117.2	116.3	4.130	0.058	0.059	1.021	0.092	0.077	0	1	0	-999	0
4365907	15.483	1	3	6066.2	119.0	115.2	3.973	0.071	0.074	1.282	0.114	0.107	-999	1	0	-999	0
4365913	14.527	0	17	4949.9	94.7	84.7	3.484	0.080	0.079	1.025	0.184	0.157	2	2	0	-999	0
4365916	15.12	1	17	6151.7	124.2	115.6	4.212	0.115	0.125	1.179	0.096	0.096	-999	1	-999	-999	0
4365917	15.042	1	17	5885.4	117.8	109.9	4.204	0.048	0.052	1.075	0.081	0.084	-999	1	0	-999	0
4365921	15.268	4	17	6168.3	133.5	123.2	4.145	0.056	0.055	1.228	0.069	0.091	0	1	0	-999	0
4365925	15.317	1	17	6005.1	111.8	112.8	4.040	0.058	0.069	1.217	0.098	0.101	-999	1	0	-999	0
4365996	14.108	1	17	5437.6	95.9	96.3	4.546	0.025	0.037	0.843	0.037	0.051	0	1	0	-999	0
4366007	14.499	1	17	6727.5	136.3	134.0	4.238	0.036	0.040	1.354	0.064	0.058	8	1	0	-999	0
4366032	14.3	1	17	5966.7	120.2	112.5	4.190	0.045	0.050	1.119	0.076	0.088	0	1	0	-999	0
4366040	14.469	1	17	6238.8	114.9	109.1	4.406	0.022	0.032	1.108	0.042	0.059	-999	1	0	-999	0
4366055	15.669	4	17	5074.0	194.0	176.0	4.536	0.084	0.063	0.725	0.103	0.055	0	2	-999	-999	1
4366093	15.738	1	17	5913.2	116.9	111.5	4.168	0.066	0.067	1.101	0.090	0.089	-999	1	0	-999	0
4366110	14.911	1	17	5442.4	109.8	103.9	4.423	0.047	0.046	0.889	0.068	0.062	0	1	0	-999	0
4366135	14.89	1	17	5898.2	112.1	109.3	4.143	0.047	0.052	1.109	0.088	0.088	0	1	0	-999	0
4366187	14.331	1	17	6015.9	115.6	112.0	3.947	0.044	0.052	1.323	0.109	0.103	-999	1	0	-999	0
4366204	13.531	0	17	5849.9	119.1	112.8	4.325	0.044	0.041	0.906	0.070	0.061	-999	1	0	-999	0
4366224	15.732	2	3	5774.7	116.2	114.0	4.129	0.067	0.072	1.053	0.098	0.083	-999	1	0	-999	0
4366244	15.733	1	17	5597.1	103.5	101.2	4.454	0.048	0.060	0.927	0.060	0.065	0	1	0	-999	0
4366280	13.689	1	17	5570.4	120.7	114.4	3.753	0.031	0.035	1.282	0.058	0.074	-999	1	0	-999	0
4366310	13.564	0	17	6128.7	120.9	109.3	4.103	0.035	0.047	1.140	0.076	0.086	-999	1	0	-999	0
4366323	15.676	1	17	5622.5	109.6	107.7	4.381	0.060	0.061	0.939	0.071	0.069	-999	1	0	1	0
4366411	15.902	4	17	5374.9	106.0	101.5	4.561	0.029	0.041	0.834	0.047	0.054	1	1	0	-999	0
4366421	15.668	1	17	5670.7	127.0	121.9	3.936	0.078	0.072	1.112	0.089	0.084	-999	1	0	-999	0
4366445	14.64	0	17	5603.4	105.9	103.6	3.535	0.017	0.023	1.567	0.055	0.058	2	1	0	-999	0
4366507	15.436	1	17	5718.5	112.5	109.2	4.386	0.057	0.062	0.968	0.071	0.073	0	1	0	-999	0
4366547	13.611	0	17	6054.9	115.7	114.2	4.354	0.036	0.040	1.075	0.067	0.071	-999	1	0	-999	0
4366599	14.686	14	15	6178.3	136.9	126.2	4.172	0.048	0.044	1.215	0.065	0.087	-999	1	0	-999	0
4366637	15.241	1	17	5087.2	118.9	103.5	3.610	0.068	0.087	1.230	0.133	0.178	0	1	0	-999	0
4366719	15.911	4	17	5651.9	157.1	139.5	4.217	0.122	0.091	0.972	0.105	0.086	0	1	0	-999	0
4366725	15.606	1	17	5635.0	114.4	111.5	4.397	0.066	0.073	0.941	0.069	0.069	-999	1	0	-999	0
4366736	14.036	10	10	6080.6	113.1	110.9	4.390	0.029	0.040	1.084	0.054	0.073	-999	1	0	-999	0
4366746	15.873	4	17	4845.0	92.2	85.1	4.576	0.028	0.032	0.759	0.039	0.039	0	1	0	-999	0
4366795	15.876	4	17	5136.4	129.4	115.3	3.749	0.078	0.087	1.081	0.131	0.129	0	1	0	-999	0
4366923	12.824	0	17	6864.6	148.1	135.2	3.846	0.033	0.032	1.629	0.079	0.074	20	2	0	-1	0
4367049	15.242	1	17	4803.0	130.0	144.0	4.646	0.054	0.036	0.613	0.064	0.035	0	2	-999	-999	1
4367095	15.814	4	17	5738.7	124.6	118.8	4.255	0.066	0.065	0.994	0.082	0.078	0	1	0	-999	0
4367291	13.66	1	17	6066.6	127.4	127.3	3.917	0.048	0.046	1.293	0.139	0.075	-999	1	0	-999	0
4367318	15.488	1	17	3889.6	78.9	76.2	4.663	0.013	0.014	0.570	0.013	0.013	0	1	0	-999	0
4367372	13.619	1	17	6075.0	131.8	115.7	3.777	0.034	0.033	1.238	0.056	0.058	-999	1	0	-999	0
4367426	14.759	1	17	4847.5	88.5	77.2	4.544	0.031	0.027	0.786	0.042	0.036	6	1	0	-999	0
4367430	14.218	10	10	6446.3	133.2	128.3	3.978	0.040	0.041	1.436	0.077	0.078	-999	1	0	-999	0
4367531	13.791	1	17	6384.3	135.7	126.5	4.301	0.028	0.037	1.243	0.053	0.065	-999	1	0	-999	0
4367544	11.665	14	14	5836.7	128.3	124.4	4.292	0.043	0.045	1.032	0.075	0.074	3	1	0	-1	0
4367551	15.251	1	17	6370.8	124.1	120.8	4.366	0.030	0.039	1.169	0.053	0.063	8	1	0	-999	0
4367596	13.9	1	17	5288.9	139.7	124.7	3.639	0.048	0.061	1.013	0.090	0.107	7	1	0	-999	0
4367611	15.337	1	17	5986.5	121.6	119.8	4.372	0.041	0.051	1.059	0.068	0.078	-999	1	0	-999	0
4367616	12.885	0	17	5830.2	119.3	110.0	4.437	0.042	0.043	0.828	0.058	0.053	-999	1	0	-999	0
4367673	11.894	0	17	6123.0	79.0	85.0	4.330	0.120	0.120	0.962	0.065	0.059	-999	2	-999	-999	1
4367697	15.075	4	17	4789.0	90.9	81.8	3.247	0.104	0.101	1.041	0.235	0.158	2	2	0	-999	0
4367788	14.979	1	17	6220.1	127.6	119.7	4.298	0.043	0.044	1.169	0.062	0.071	-999	1	0	-999	0
4367854	14.937	1	17	4969.7	91.4	85.6	4.586	0.020	0.029	0.781	0.032	0.041	7	1	0	1	0
4370344	14.759	2	15	6153.0	113.3	108.4	4.441	0.022	0.031	1.054	0.041	0.055	-999	1	0	-999	0
4370366	14.02	2	15	6371.5	121.0	116.6	3.765	0.122	0.113	1.621	0.168	0.178	0	1	-999	-999	0
4370454	15.094	1	3	5501.6	126.7	129.2	3.529	0.061	0.060	1.588	0.112	0.123	0	1	0	-999	0
4370510	13.512	1	17	6279.1	116.5	110.1	4.414	0.018	0.027	1.107	0.034	0.054	-999	1	0	-999	0
4370607	12.013	0	17	5701.9	93.7	83.5	4.382	0.030	0.022	0.748	0.038	0.026	-999	1	0	-999	0
4370615	15.973	4	17	5765.2	118.5	116.1	4.077	0.085	0.090	1.072	0.102	0.086	-999	1	0	-999	0
4370631	14.623	1	17	5384.5	107.1	89.9	4.195	0.040	0.035	0.891	0.056	0.042	1	1	0	-999	0
4370638	15.27	1	17	6025.6	111.4	107.9	4.096	0.048	0.055	1.200	0.077	0.102	0	1	0	-999	0
4370690	15.37	1	17	5959.9	121.0	114.3	4.278	0.055	0.056	1.075	0.076	0.081	-999	1	0	-999	0
4370750	17.67	7	9	3549.2	59.4	58.1	5.046	0.015	0.013	0.179	0.007	0.007	0	1	0	-999	0
4370922	15.588	4	17	4743.1	85.4	78.7	4.580	0.026	0.027	0.746	0.036	0.035	0	1	0	-999	0
4370965	13.372	0	17	6479.2	112.3	111.1	4.424	0.017	0.024	1.094	0.028	0.040	-999	1	0	-999	0
4370989	15.536	2	17	6304.0	121.2	116.9	4.385	0.036	0.044	1.133	0.060	0.068	-999	1	0	-999	0
4370997	15.601	2	17	5416.4	106.6	91.4	4.240	0.058	0.056	0.891	0.060	0.047	0	1	0	-999	0
4371026	15.863	1	17	5888.6	116.0	113.4	4.154	0.081	0.081	1.095	0.097	0.090	0	1	0	-999	0
4371033	14.605	1	17	6448.6	129.6	128.4	4.256	0.041	0.041	1.271	0.061	0.065	-999	1	0	-999	0
4371082	14.637	1	17	4758.0	92.5	87.8	4.579	0.024	0.025	0.749	0.036	0.036	2	1	0	-999	0
4371086	15.014	1	17	6343.0	119.4	112.9	4.394	0.027	0.034	1.134	0.047	0.058	-999	1	0	-999	0
4371103	15.87	1	17	5970.9	111.2	106.2	4.453	0.038	0.049	1.007	0.058	0.065	-999	1	0	-999	0
4371133	14.804	15	16	6187.0	195.0	260.0	4.222	0.185	0.185	1.121	0.187	0.136	-999	2	-999	-999	1
4371146	15.218	4	17	6006.5	117.5	114.7	4.330	0.049	0.053	1.076	0.072	0.079	-999	1	0	-999	0
4371150	15.28	1	17	6054.7	116.2	118.6	3.917	0.073	0.075	1.308	0.137	0.105	-999	1	0	-999	0
4371172	13.791	1	17	5368.6	108.2	99.6	4.452	0.043	0.042	0.880	0.063	0.057	8	1	0	-1	0
4371266	15.106	1	17	5884.8	122.8	120.3	3.899	0.067	0.059	1.226	0.110	0.082	-999	1	0	-999	0
4371278	15.56	4	17	6129.0	121.7	121.1	3.786	0.114	0.120	1.472	0.176	0.158	-999	1	0	-999	0
4371336	13.718	1	17	6351.0	180.3	147.3	4.067	0.031	0.032	1.342	0.077	0.075	-999	3	0	-999	0
4371372	15.198	1	17	6087.2	113.7	106.4	4.466	0.025	0.032	1.013	0.044	0.053	-999	1	0	-999	0
4371446	15.048	1	17	5882.6	113.1	111.0	4.370	0.047	0.053	1.024	0.071	0.077	-999	1	0	-999	0
4371489	14.889	1	3	5988.0	179.0	179.0	4.316	0.200	0.180	0.835	0.117	0.063	-999	2	-999	-999	1
4371592	14.557	1	17	5927.0	112.1	109.2	4.156	0.044	0.049	1.119	0.080	0.090	-999	1	0	-999	0
4371602	15.366	4	17	4724.0	96.9	98.7	2.826	0.156	0.169	1.249	0.299	0.286	2	2	0	-999	0
4371613	14.964	1	17	5521.3	113.2	106.5	4.348	0.051	0.047	0.909	0.070	0.062	-999	1	0	-999	0
4371685	15.424	1	17	5619.0	169.0	169.0	4.477	0.078	0.169	0.865	0.114	0.076	0	2	-999	-999	1
4371693	14.415	1	17	5310.0	104.9	85.7	4.339	0.033	0.029	0.863	0.049	0.033	1	1	0	-999	0
4371764	13.583	0	17	6593.1	131.4	127.2	3.923	0.034	0.036	1.485	0.074	0.081	-999	3	0	-999	0
4371787	15.275	1	17	4940.9	88.3	84.9	3.384	0.098	0.110	1.220	0.192	0.227	2	2	0	-999	0
4371791	15.94	1	17	5209.0	101.9	91.9	4.484	0.051	0.050	0.838	0.053	0.048	0	1	0	-999	0
4371820	15.47	1	17	5509.8	115.0	108.8	4.188	0.066	0.064	0.926	0.069	0.063	-999	1	0	-999	0
4371875	15.399	1	17	4807.0	81.7	74.9	4.571	0.028	0.029	0.759	0.037	0.037	0	1	0	-999	0
4371896	15.518	2	3	6091.0	201.0	219.0	4.431	0.087	0.203	0.954	0.128	0.115	0	2	-999	-999	1
4371947	12.28	0	17	7037.7	151.4	149.8	3.895	0.036	0.038	1.639	0.081	0.085	11	2	0	-999	0
4371992	14.769	15	16	5921.8	112.7	106.2	4.513	0.021	0.028	0.942	0.038	0.047	-999	1	0	-999	0
4372025	15.677	1	17	5290.3	103.3	99.0	4.563	0.027	0.039	0.823	0.044	0.054	-999	1	0	-999	0
4372061	14.516	1	17	5469.3	125.8	117.0	3.659	0.041	0.043	1.386	0.080	0.094	0	1	0	-999	0
4372202	15.159	1	17	6013.7	111.8	105.7	4.477	0.025	0.033	0.994	0.044	0.054	-999	1	0	-999	0
4372220	15.587	2	17	6246.5	130.4	125.5	4.229	0.066	0.071	1.210	0.071	0.086	-999	1	0	-999	0
4372338	15.28	4	17	5793.2	109.2	109.6	4.044	0.057	0.062	1.197	0.108	0.088	0	1	0	-999	0
4372379	14.889	1	17	6726.7	138.2	134.2	4.227	0.032	0.033	1.367	0.064	0.055	3	1	0	-999	0
4372527	15.56	4	17	5541.3	120.0	112.7	4.276	0.185	0.293	0.936	0.118	0.079	0	1	-999	-999	0
4372537	12.597	0	17	5810.3	116.5	109.9	4.396	0.036	0.042	0.999	0.071	0.077	-999	1	0	-999	0
4372588	15.741	4	17	5629.8	104.5	100.9	4.470	0.040	0.052	0.933	0.057	0.064	0	1	0	-999	0
4372700	13.627	1	17	6257.3	116.2	112.9	4.343	0.029	0.035	1.157	0.053	0.065	-999	1	0	-999	0
4372703	15.88	2	2	5730.3	114.4	109.4	4.268	0.070	0.070	0.988	0.078	0.075	0	1	0	-999	0
4372761	14.455	15	16	6072.5	118.0	105.4	4.097	0.078	0.080	1.211	0.091	0.100	1	1	0	-999	0
4372765	13.235	11	17	6517.0	180.0	248.0	4.279	0.090	0.210	1.313	0.185	0.206	3	2	-999	-1	1
4372768	15.908	4	17	4843.7	91.9	86.4	3.320	0.195	0.205	1.082	0.249	0.189	0	2	-999	-1	0
4372776	15.129	1	17	6156.0	128.3	117.7	4.124	0.048	0.052	1.238	0.067	0.093	-999	1	0	-999	0
4372787	15.733	2	3	5889.9	113.8	110.9	4.175	0.066	0.067	1.087	0.089	0.087	-999	1	0	-999	0
4372802	15.886	1	17	5702.6	106.6	101.9	4.512	0.031	0.042	0.920	0.049	0.056	0	1	0	-999	0
4372812	13.998	1	17	5968.5	116.6	108.6	4.181	0.037	0.042	1.147	0.067	0.085	-999	1	0	-999	0
4372816	14.948	1	17	5864.7	115.8	110.7	4.244	0.047	0.050	1.048	0.078	0.080	-999	1	0	-999	0
4372868	15.776	2	17	5866.0	115.4	111.0	4.237	0.068	0.068	1.051	0.082	0.082	-999	1	0	-999	0
4372914	15.815	2	17	5572.3	104.2	98.4	4.549	0.028	0.036	0.870	0.045	0.051	0	1	0	-999	0
4373000	13.656	1	17	6358.4	136.4	126.0	4.045	0.033	0.034	1.420	0.066	0.066	-999	1	0	-999	0
4373002	14.348	1	17	5083.7	118.1	106.6	3.778	0.047	0.059	1.022	0.092	0.108	2	1	0	-999	0
4373212	15.584	2	17	5419.9	107.3	104.9	4.478	0.044	0.052	0.884	0.058	0.062	0	1	0	-999	0
4373261	14.418	15	16	6277.8	126.4	117.9	3.952	0.037	0.045	1.412	0.072	0.121	-999	1	0	-999	0
4373348	13.219	0	17	5786.3	96.6	98.3	4.039	0.026	0.052	1.316	0.047	0.126	-999	1	0	-999	0
4373373	10.946	1	1	5263.0	184.0	184.0	4.535	0.048	0.112	0.874	0.074	0.082	0	2	-999	-999	1
4373496	14.754	1	17	5766.9	126.4	123.2	3.998	0.060	0.046	1.106	0.105	0.076	-999	1	0	-999	0
4373522	15.446	1	17	5453.0	128.2	122.1	3.976	0.053	0.052	1.000	0.069	0.070	0	1	0	-999	0
4373539	15.182	1	17	4876.3	86.5	80.5	4.596	0.021	0.028	0.747	0.033	0.040	1	1	0	-999	0
4373579	14.874	1	17	5400.9	104.1	100.2	4.472	0.041	0.046	0.881	0.061	0.062	0	1	0	-999	0
4373588	11.757	0	1	4461.5	114.5	104.5	2.030	0.128	0.155	2.118	0.641	0.630	2	2	0	-999	0
4373784	14.226	1	17	5739.8	156.1	157.0	4.063	0.052	0.041	1.061	0.136	0.086	1	1	0	-999	0
4373798	15.729	4	17	5882.0	119.5	113.3	4.206	0.064	0.064	1.071	0.084	0.085	0	1	0	-999	0
4373902	12.1	0	17	6425.4	130.4	122.6	3.945	0.032	0.032	1.500	0.073	0.075	-999	1	0	-999	0
4373917	15.028	1	17	5583.6	98.1	93.7	4.550	0.020	0.031	0.876	0.035	0.046	0	1	0	-999	0
4373973	15.007	1	17	6106.3	120.2	121.0	3.927	0.054	0.060	1.339	0.115	0.113	-999	1	0	-999	0
4374006	14.407	15	16	5920.1	105.6	105.5	4.363	0.036	0.041	1.090	0.063	0.070	-999	1	0	-999	0
4374122	13.541	0	17	6723.1	139.9	136.5	3.829	0.033	0.034	1.715	0.079	0.085	-999	2	0	-999	0
4374159	13.235	4	17	5262.5	85.8	77.6	4.324	0.041	0.040	0.863	0.038	0.028	2	1	0	-999	0
4374174	14.002	1	17	5555.1	109.3	103.2	4.105	0.042	0.041	0.967	0.070	0.067	0	1	0	-999	0
4374252	14.439	1	17	5654.0	169.0	152.0	4.229	0.270	0.180	0.889	0.125	0.073	-999	2	-999	-999	1
4374422	13.949	1	17	6218.0	116.7	111.6	4.331	0.030	0.043	1.156	0.062	0.076	-999	1	0	-999	0
4374497	15.719	1	17	5933.2	113.5	117.0	4.111	0.062	0.071	1.141	0.097	0.097	-999	1	0	-999	0
4374542	15.011	4	17	6237.6	125.4	119.6	4.007	0.050	0.054	1.344	0.077	0.105	-999	1	0	-999	0
4374566	12.613	1	17	6539.1	139.9	133.5	4.070	0.031	0.033	1.317	0.057	0.055	-999	1	0	-999	0
4374568	15.955	4	17	5633.7	122.4	117.5	4.097	0.088	0.090	1.004	0.087	0.079	0	1	0	-999	0
4374582	13.476	1	17	6258.8	124.2	121.6	4.036	0.031	0.043	1.291	0.057	0.105	-999	1	0	-999	0
4374633	14.909	1	17	5797.3	104.6	102.1	4.468	0.028	0.041	0.973	0.048	0.064	0	1	0	-999	0
4374659	14.598	1	17	5655.6	110.4	107.0	4.374	0.046	0.047	0.948	0.075	0.071	9	1	0	-999	0
4374673	15.292	1	17	5777.5	118.1	113.9	4.239	0.056	0.057	1.013	0.081	0.078	0	1	0	-999	0
4374680	14.411	1	17	5822.3	131.5	123.0	4.079	0.043	0.042	0.824	0.053	0.047	0	1	0	-999	0
4374685	15.509	4	17	5570.0	113.0	109.1	4.460	0.068	0.103	0.911	0.066	0.065	1	1	-999	-999	0
4374693	15.105	1	17	6213.4	120.9	116.9	4.319	0.043	0.048	1.156	0.063	0.077	-999	1	0	-999	0
4374731	14.951	4	17	5496.0	199.0	182.0	4.421	0.124	0.186	0.841	0.120	0.074	6	2	-999	-999	1
4374762	14.37	1	17	5856.9	119.7	116.3	4.301	0.044	0.046	1.027	0.077	0.078	1	1	0	-999	0
4374782	14.914	1	17	5441.8	100.9	100.5	4.489	0.036	0.046	0.890	0.054	0.063	0	1	0	-999	0
4374886	15.022	1	17	5977.5	115.2	119.0	4.017	0.053	0.061	1.210	0.110	0.098	0	1	0	-999	0
4374890	15.849	4	16	6256.7	135.9	134.7	4.045	0.096	0.100	1.313	0.114	0.113	-999	1	0	-999	0
4374999	15.961	2	17	6085.8	124.8	113.0	4.070	0.084	0.090	1.233	0.097	0.104	-999	1	0	-999	0
4375039	14.558	15	16	6377.7	119.3	119.4	4.343	0.028	0.037	1.196	0.050	0.065	-999	3	0	-999	0
4375044	14.646	1	17	6154.3	115.1	101.5	4.325	0.026	0.038	1.254	0.047	0.057	-999	1	0	-999	0
4375091	15.309	1	17	5010.6	94.7	90.8	4.598	0.021	0.029	0.757	0.034	0.043	2	1	0	-999	0
4375101	14.964	1	17	5832.4	127.1	123.0	3.947	0.074	0.066	1.171	0.107	0.086	3	1	0	-1	0
4375103	14.811	1	17	5380.2	125.6	119.9	3.990	0.045	0.046	0.963	0.064	0.066	1	1	0	-999	0
4375119	15.742	2	17	5511.8	107.2	105.8	4.518	0.031	0.045	0.891	0.048	0.058	1	1	0	-999	0
4375130	14.9	15	16	6321.7	119.1	120.3	4.331	0.033	0.042	1.188	0.057	0.071	-999	1	0	-999	0
4375186	12.442	0	17	6134.8	151.5	135.8	4.208	0.037	0.040	1.029	0.084	0.079	-999	1	0	-999	0
4375221	14.829	1	17	5398.0	160.0	144.0	4.490	0.110	0.110	0.735	0.118	0.042	7	2	-999	-999	1
4375226	15.764	4	17	5490.9	118.6	109.3	4.353	0.061	0.057	0.901	0.069	0.060	-999	1	0	-999	0
4375248	12.344	0	17	6372.0	76.0	76.0	4.108	0.182	0.098	1.131	0.127	0.078	-999	2	-999	-999	1
4375359	15.776	4	17	3630.0	77.2	71.6	4.796	0.011	0.011	0.414	0.011	0.011	1	1	0	-999	0
4375495	11.922	1	17	5912.2	120.0	122.0	3.986	0.115	0.114	1.191	0.117	0.107	2	1	-999	-999	0
4375951	15.16	1	2	5586.0	106.2	101.0	4.509	0.027	0.040	0.911	0.044	0.057	0	1	0	-999	0
4376465	13.491	1	17	6669.9	131.1	138.4	4.291	0.023	0.028	1.314	0.047	0.053	-999	3	0	-999	0
4376491	14.71	1	17	5951.6	116.3	111.7	4.170	0.043	0.047	1.123	0.077	0.091	-999	1	0	-999	0
4376568	15.374	1	17	6330.7	130.9	131.2	4.252	0.057	0.058	1.230	0.067	0.079	-999	1	0	-999	0
4376629	13.678	1	17	5620.6	105.9	95.9	4.442	0.044	0.040	0.811	0.061	0.050	-999	1	0	-1	0
4376644	14.205	1	17	6185.2	124.3	113.5	4.018	0.033	0.048	1.291	0.061	0.112	3	1	0	-1	0
4376656	15.579	4	17	5580.9	118.2	112.5	4.241	0.054	0.054	0.939	0.073	0.068	0	1	0	-999	0
4376690	15.435	0	17	4952.0	95.2	89.3	3.495	0.069	0.093	1.166	0.175	0.210	2	2	0	-999	0
4376845	12.318	0	17	6610.7	134.0	131.7	4.001	0.033	0.034	1.470	0.073	0.072	-999	1	0	-999	0
4376851	15.693	1	17	6004.4	126.0	118.0	4.225	0.063	0.064	1.115	0.079	0.086	-999	1	0	-999	0
4376868	14.493	1	17	5801.6	120.2	114.8	4.325	0.045	0.046	1.002	0.077	0.077	0	1	0	-999	0
4376916	15.196	1	17	5971.6	113.6	119.8	4.036	0.055	0.065	1.198	0.104	0.098	-999	1	0	-999	0
4376954	13.278	0	17	6320.5	129.5	124.6	3.871	0.042	0.046	1.355	0.133	0.082	0	1	0	-999	0
4377102	15.478	1	17	4843.0	95.4	90.9	4.604	0.023	0.029	0.733	0.037	0.039	0	1	0	-999	0
4377125	15.674	1	17	5020.2	106.5	96.4	3.570	0.060	0.087	1.201	0.147	0.198	2	1	0	-999	0
4377151	15.52	2	17	5519.8	107.3	107.0	4.457	0.045	0.054	0.909	0.061	0.066	0	1	0	-999	0
4377355	13.59	0	17	6385.3	128.1	121.0	3.908	0.121	0.115	1.465	0.153	0.135	1	1	-999	-999	0
4377576	15.45	1	17	5640.8	112.7	109.6	4.404	0.051	0.056	0.944	0.070	0.071	-999	1	0	-999	0
4377600	14.013	1	17	5687.0	111.1	106.3	4.357	0.046	0.046	0.959	0.075	0.072	0	1	0	-999	0
4377640	13.018	1	17	6294.1	135.6	133.2	4.244	0.041	0.035	1.220	0.068	0.075	-999	1	0	-999	0
4377656	13.379	1	17	6318.6	113.1	111.3	4.384	0.022	0.031	1.133	0.040	0.057	-999	1	0	-999	0
4377907	15.942	4	17	6068.3	119.4	117.7	4.236	0.088	0.085	1.132	0.085	0.089	0	1	0	-999	0
4378053	13.316	0	17	5244.3	311.5	148.5	4.354	0.160	0.491	0.857	0.260	0.073	-999	1	-999	-999	0
4378059	13.946	1	17	5016.6	97.7	90.9	3.526	0.062	0.086	1.234	0.152	0.206	0	1	0	-999	0
4378082	15.568	2	3	5671.6	104.2	100.5	4.476	0.035	0.047	0.941	0.053	0.063	0	1	0	-999	0
4378104	13.789	1	17	6014.2	127.1	132.1	3.821	0.061	0.042	1.341	0.180	0.076	-999	1	0	-999	0
4378113	15.27	4	17	6242.0	194.0	259.0	4.442	0.058	0.217	1.104	0.164	0.148	-999	2	-999	-999	1
4378135	15.258	2	3	5988.3	125.7	117.5	4.229	0.050	0.051	1.107	0.078	0.085	-999	1	0	-999	0
4378168	14.76	1	17	5838.9	126.5	122.3	4.000	0.061	0.048	1.138	0.132	0.081	1	1	0	-999	0
4378242	15.076	1	17	5984.1	120.8	121.6	3.960	0.060	0.058	1.235	0.129	0.088	0	1	0	-999	0
4378274	15.427	1	17	5848.1	123.0	118.5	4.087	0.058	0.066	1.107	0.110	0.086	0	1	0	-999	0
4378447	14.897	1	17	5597.7	125.2	120.0	4.289	0.179	0.251	0.947	0.116	0.083	-999	1	-999	-999	0
4378460	14.231	1	17	6275.4	138.3	133.9	4.219	0.033	0.047	1.232	0.063	0.079	-999	1	0	-999	0
4378509	15.687	2	17	6269.5	140.0	132.2	4.211	0.069	0.074	1.229	0.074	0.088	-999	1	0	-999	0
4378539	15.296	1	17	5918.3	115.4	111.8	4.141	0.055	0.057	1.119	0.090	0.091	0	1	0	-999	0
4378554	14.906	1	17	5796.8	114.3	114.4	4.191	0.046	0.050	1.038	0.087	0.081	0	1	0	-999	0
4378594	10.651	1	17	5056.7	84.7	80.0	2.691	0.076	0.078	2.371	0.206	0.306	2	2	0	-999	0
4378616	15.49	1	17	6329.5	130.4	123.8	4.018	0.078	0.075	1.361	0.093	0.092	-999	1	0	-999	0
4378731	14.045	15	16	6316.0	127.3	118.4	3.941	0.037	0.044	1.434	0.074	0.118	-999	1	0	-999	0
4378789	13.521	0	17	6230.0	125.9	122.9	4.101	0.045	0.040	1.025	0.084	0.067	-999	3	0	-999	0
4378802	14.436	1	17	5953.5	116.4	114.0	4.326	0.044	0.046	1.057	0.075	0.078	-999	1	0	-999	0
4378816	14.828	1	17	5866.6	119.7	118.9	4.082	0.048	0.057	1.119	0.111	0.087	0	1	0	-999	0
4378825	13.622	1	17	6303.7	116.5	109.3	4.367	0.023	0.033	1.160	0.044	0.065	-999	1	0	-999	0
4378941	13.978	1	17	5223.3	145.7	142.8	3.809	0.038	0.048	1.072	0.081	0.103	0	1	0	-999	0
4378946	15.266	1	3	5811.1	119.8	115.2	4.335	0.051	0.052	1.005	0.076	0.077	-999	1	0	-999	0
4378961	13.332	0	17	5717.8	107.4	105.6	4.166	0.044	0.043	1.011	0.086	0.075	-999	1	0	-999	0
4378976	12.8	0	17	5470.7	126.4	124.1	3.801	0.041	0.044	1.185	0.072	0.080	0	1	0	-999	0
4379012	15.992	1	17	4691.5	80.9	76.9	4.584	0.026	0.028	0.737	0.036	0.034	1	1	0	-999	0
4379125	14.898	1	17	5959.9	123.9	117.5	4.290	0.044	0.046	1.071	0.076	0.081	0	1	0	-999	0
4379278	13.787	1	17	4981.0	96.2	86.4	3.444	0.069	0.092	1.250	0.172	0.224	0	2	0	-999	0
4379377	14.965	1	17	5074.2	119.6	98.9	3.547	0.070	0.088	1.285	0.142	0.195	2	1	0	-999	0
4379381	13.976	1	17	6378.1	124.6	113.7	3.834	0.034	0.043	1.574	0.072	0.139	-999	1	0	-999	0
4379402	15.65	2	17	6054.6	140.1	121.0	4.069	0.128	0.128	1.207	0.139	0.114	0	1	0	-999	0
4379409	15.063	4	17	5870.9	121.2	117.9	4.297	0.049	0.049	1.034	0.078	0.080	-999	1	0	-999	0
4379414	13.091	0	17	6299.1	128.4	131.1	3.810	0.057	0.033	1.318	0.172	0.059	-999	1	0	-999	0
4379432	15.086	4	17	6366.8	122.2	119.5	4.355	0.031	0.042	1.179	0.054	0.064	-999	1	0	-999	0
4379451	13.517	1	17	5838.5	117.0	112.7	4.399	0.042	0.043	0.881	0.066	0.060	1	1	0	-999	0
4379461	15.536	2	17	5590.7	127.3	120.7	4.071	0.061	0.057	0.997	0.079	0.074	0	1	0	-999	0
4379513	15.469	1	17	5400.0	177.0	160.0	4.510	0.095	0.104	0.767	0.109	0.059	0	2	-999	-999	1
4379657	15.781	1	17	5338.0	160.0	160.0	4.634	0.036	0.096	0.764	0.076	0.076	0	2	-999	-999	1
4379723	14.38	1	17	5215.8	94.4	89.9	4.526	0.032	0.039	0.838	0.047	0.055	0	1	0	-999	0
4379739	15.856	2	17	5605.3	102.8	99.2	4.513	0.033	0.046	0.907	0.049	0.057	1	1	0	-999	0
4379807	15.596	1	17	4927.1	96.1	89.1	4.586	0.023	0.031	0.761	0.036	0.042	0	1	0	-999	0
4379868	13.46	0	17	6206.6	132.3	114.8	3.504	0.038	0.033	1.719	0.073	0.070	1	1	0	-999	0
4379932	14.082	1	17	5998.5	122.0	117.3	4.211	0.036	0.044	1.122	0.072	0.087	0	1	0	-999	0
4379933	13.673	1	17	5952.3	118.0	119.7	4.468	0.055	0.064	0.853	0.052	0.053	-999	1	-999	-999	0
4379948	14.211	1	17	6255.9	142.2	130.1	4.223	0.036	0.042	1.220	0.065	0.081	1	1	0	-999	0
4379951	13.727	1	17	6662.5	135.1	133.9	4.009	0.036	0.037	1.481	0.078	0.079	-999	1	0	-999	0
4380005	15.572	2	17	6033.6	120.2	115.8	3.961	0.078	0.081	1.269	0.124	0.105	-999	1	0	-999	0
4380033	15.706	4	17	6075.0	189.0	232.0	4.486	0.054	0.216	1.048	0.135	0.150	-999	2	-999	-999	1
4380064	15.995	4	17	5580.6	119.3	114.8	4.323	0.071	0.067	0.929	0.073	0.068	-999	1	0	-999	0
4380086	15.829	4	17	5673.5	123.6	117.5	4.254	0.077	0.075	0.970	0.079	0.074	0	1	0	-999	0
4380166	14.49	15	16	6452.9	135.0	129.2	4.002	0.043	0.043	1.417	0.078	0.076	-999	1	0	-999	0
4380189	15.317	1	17	5853.0	158.0	176.0	4.369	0.132	0.182	0.932	0.132	0.096	2	2	-999	-999	1
4380192	14.604	1	17	6058.6	123.3	122.2	4.246	0.043	0.044	1.127	0.073	0.084	-999	1	0	-999	0
4380283	15.317	1	17	6179.8	133.7	121.9	4.083	0.044	0.049	1.275	0.066	0.099	3	1	0	-1	0
4380292	14.381	1	17	6070.0	120.1	119.2	4.316	0.039	0.042	1.096	0.070	0.072	1	1	0	-999	0
4380308	14.421	1	17	5973.9	121.1	123.0	3.976	0.065	0.063	1.223	0.125	0.094	0	1	0	-999	0
4380371	13.553	4	17	5852.6	119.3	116.4	4.326	0.044	0.046	1.020	0.077	0.078	2	1	0	-999	0
4380426	13.881	2	17	6251.5	129.9	119.0	4.020	0.035	0.042	1.343	0.067	0.105	-999	1	0	-999	0
4380438	13.697	1	17	5858.0	129.6	129.9	3.811	0.036	0.035	1.090	0.065	0.057	-999	1	0	-999	0
4380447	15.238	4	17	5834.0	175.0	193.0	4.565	0.036	0.192	0.913	0.097	0.108	0	2	-999	-999	1
4380479	14.683	1	17	6253.0	122.5	116.7	4.345	0.033	0.043	1.157	0.057	0.072	-999	1	0	-999	0
4380554	13.732	1	17	6070.8	116.9	100.9	4.115	0.035	0.038	1.226	0.062	0.090	-999	1	0	-999	0
4380556	15.6	4	17	5828.6	128.5	124.9	4.115	0.058	0.066	1.086	0.106	0.088	0	1	0	-999	0
4380558	14.42	1	17	6393.0	177.0	222.0	4.442	0.056	0.210	1.067	0.156	0.128	1	2	-999	-999	1
4380560	15.062	4	17	6002.7	113.7	107.5	4.431	0.028	0.040	1.039	0.049	0.065	-999	1	0	-1	0
4380755	15.278	1	17	5707.1	123.3	117.7	4.394	0.072	0.087	0.963	0.072	0.072	0	1	-999	-999	0
4380790	15.061	4	17	6089.7	119.1	116.2	4.364	0.038	0.047	1.095	0.063	0.075	-999	1	0	-999	0
4380817	14.304	1	17	6194.8	147.2	122.8	4.221	0.034	0.044	1.200	0.066	0.085	0	1	0	-999	0
4380834	12.074	1	17	6775.0	139.4	146.5	4.161	0.038	0.038	1.442	0.075	0.066	5	3	0	-999	0
4380923	15.704	2	17	5536.6	122.4	116.4	4.353	0.061	0.057	0.914	0.072	0.065	0	1	0	-999	0
4380944	15.459	1	3	5689.2	112.2	106.8	4.491	0.030	0.042	0.938	0.050	0.060	0	1	0	-999	0
4381052	15.186	1	17	5837.5	126.9	122.2	4.268	0.049	0.052	1.029	0.079	0.080	1	1	0	-999	0
4381085	14.978	1	17	5910.6	125.0	120.7	4.336	0.047	0.049	1.040	0.076	0.079	1	1	0	-999	0
4381124	13.649	1	17	6268.3	131.5	130.1	4.405	0.038	0.042	0.940	0.060	0.062	0	1	0	-999	0
4381151	15.32	1	17	5827.1	111.8	108.7	4.459	0.032	0.044	0.983	0.051	0.065	0	1	0	-999	0
4381169	14.142	1	17	5863.7	116.7	112.7	4.133	0.041	0.049	1.098	0.093	0.087	0	1	0	-999	0
4381200	12.959	0	17	5526.8	105.7	99.6	4.258	0.041	0.041	0.918	0.068	0.061	-999	1	0	-999	0
4381259	13.772	1	17	6397.8	120.3	118.9	4.333	0.025	0.034	1.213	0.047	0.065	-999	1	0	-999	0
4381282	15.481	1	17	5521.7	141.5	135.7	3.851	0.056	0.055	1.138	0.079	0.083	1	1	0	-1	0
4381346	15.824	1	17	5456.5	121.9	112.5	4.399	0.058	0.057	0.892	0.069	0.061	0	1	0	-999	0
4381366	15.939	4	17	5697.1	112.5	107.9	4.509	0.033	0.043	0.921	0.052	0.057	-999	1	0	-999	0
4381387	15.691	2	3	5505.8	113.0	108.8	4.510	0.036	0.049	0.892	0.052	0.060	0	1	0	-999	0
4381429	15.889	2	17	5218.5	122.9	112.0	4.501	0.064	0.090	0.832	0.056	0.054	0	1	-999	0	0
4381437	13.106	0	1	6071.5	112.9	99.0	4.098	0.038	0.040	1.224	0.066	0.101	-999	1	0	-999	0
4381525	12.047	1	17	5476.5	127.6	112.4	4.561	0.038	0.048	0.837	0.065	0.064	-999	1	-999	-999	0
4381686	15.193	1	17	5993.0	117.2	114.7	4.367	0.044	0.052	1.062	0.067	0.077	1	1	0	-999	0
4381696	14.271	1	17	6464.8	143.4	137.0	4.178	0.039	0.038	1.312	0.063	0.060	-999	1	0	-999	0
4381759	14.722	1	17	5760.8	121.3	115.1	4.314	0.048	0.048	0.989	0.077	0.075	1	1	0	-999	0
4381793	13.87	1	17	6114.9	111.4	106.1	4.447	0.019	0.029	1.046	0.036	0.056	1	1	0	-999	0
4381950	13.85	1	17	6764.0	147.2	144.0	4.025	0.035	0.035	1.498	0.081	0.081	-999	2	0	-999	0
4382021	13.644	1	17	5759.7	121.6	114.8	4.347	0.044	0.042	0.871	0.069	0.059	-999	1	0	-999	0
4382064	15.353	1	17	5773.6	107.5	101.1	4.516	0.027	0.036	0.925	0.046	0.052	0	1	0	-999	0
4382162	15.134	4	17	5621.2	134.9	125.6	3.975	0.056	0.053	1.064	0.077	0.075	1	1	0	-999	0
4382178	15.353	4	17	6116.2	140.1	137.1	3.952	0.062	0.066	1.327	0.120	0.128	-999	1	0	-999	0
4382192	15.35	4	17	6457.9	149.8	144.2	4.142	0.061	0.056	1.324	0.075	0.070	-999	1	0	-999	0
4382204	14.741	1	17	5616.8	117.4	113.2	4.308	0.046	0.047	0.941	0.073	0.069	0	1	0	-999	0
4382205	15.481	4	17	6181.2	123.6	119.1	3.960	0.081	0.082	1.347	0.117	0.115	0	1	0	-999	0
4382216	13.498	0	17	6253.7	126.8	117.6	4.019	0.034	0.047	1.288	0.059	0.107	-999	1	0	-999	0
4382230	15.537	4	17	5921.8	117.8	116.1	4.156	0.059	0.062	1.112	0.089	0.092	-999	1	0	-999	0
4382232	15.897	2	17	5731.6	125.1	118.1	4.445	0.050	0.061	0.961	0.066	0.069	0	1	0	-999	0
4382242	14.862	1	17	5601.5	125.1	118.7	3.992	0.049	0.047	1.044	0.074	0.072	0	1	0	-999	0
4382257	14.884	1	17	5985.9	182.9	171.7	3.963	0.220	0.232	1.230	0.314	0.197	0	1	-999	-999	0
4382353	15.106	4	17	5526.5	115.7	112.0	4.386	0.051	0.050	0.910	0.071	0.066	0	1	0	-999	0
4382431	15.277	0	17	5187.5	133.5	110.1	3.537	0.050	0.073	1.419	0.125	0.179	2	1	0	-999	0
4382502	15.127	1	17	5418.0	116.4	100.4	4.192	0.055	0.053	0.899	0.062	0.049	0	1	0	-999	0
4382550	15.121	4	17	6196.7	115.9	110.3	4.420	0.027	0.035	1.081	0.047	0.059	-999	1	0	-999	0
4382560	15.859	4	17	5868.1	152.8	160.7	4.363	0.052	0.060	1.021	0.082	0.086	0	1	0	-999	0
4382587	14.659	1	17	6164.5	137.9	125.5	4.032	0.040	0.049	1.305	0.071	0.117	0	1	0	-999	0
4382617	15.225	4	17	6319.5	140.8	136.5	4.250	0.051	0.052	1.229	0.069	0.082	9	1	0	-999	0
4382785	12.022	0	17	7009.4	150.3	148.5	3.832	0.049	0.047	1.717	0.094	0.097	1	2	0	-999	0
4382883	15.266	1	17	5829.8	126.3	122.2	4.253	0.057	0.059	1.031	0.082	0.082	0	1	0	-999	0
4383006	14.923	1	17	5751.4	130.2	126.5	3.920	0.061	0.055	1.154	0.083	0.079	0	1	0	-999	0
4383044	14.769	1	17	6049.7	124.3	119.5	4.218	0.050	0.051	1.138	0.073	0.086	-999	1	0	-999	0
4383052	13.8	1	17	6616.0	134.5	133.2	4.049	0.043	0.044	1.433	0.078	0.074	-999	1	0	-999	0
4383065	14.699	1	17	5310.1	103.2	86.2	4.363	0.044	0.036	0.861	0.053	0.037	0	1	1	-999	0
4383118	14.849	1	17	5794.1	110.2	109.6	4.431	0.037	0.048	0.985	0.060	0.072	0	1	0	-999	0
4383130	15.981	4	17	4744.3	94.4	88.6	4.573	0.030	0.031	0.750	0.038	0.036	0	1	0	-999	0
4383211	15.816	1	17	5057.9	123.1	107.4	3.694	0.089	0.097	1.079	0.153	0.147	0	1	0	-999	0
4383213	15.666	1	17	5565.9	126.8	120.1	4.101	0.078	0.077	0.975	0.079	0.073	-999	1	0	-999	0
4383219	15.243	1	17	6016.6	118.1	115.5	4.014	0.066	0.072	1.233	0.105	0.103	-999	1	0	-999	0
4383268	15.897	2	17	5842.3	121.2	117.6	4.135	0.089	0.094	1.082	0.102	0.090	-999	1	0	-999	0
4383406	15.125	1	17	5645.1	117.3	113.4	4.378	0.054	0.056	0.946	0.073	0.071	-999	1	0	-999	0
4383447	13.635	1	17	6005.7	128.7	119.8	4.236	0.043	0.039	1.166	0.063	0.077	-999	1	0	-999	0
4383712	15.564	1	17	5331.2	97.5	81.7	4.292	0.055	0.055	0.873	0.048	0.035	0	1	0	-999	0
4383737	14.972	1	17	5888.3	123.4	119.6	4.285	0.053	0.055	1.044	0.077	0.080	0	1	0	-999	0
4383758	13.77	1	17	6342.9	128.4	123.8	3.835	0.035	0.044	1.553	0.073	0.154	-999	1	0	-999	0
4383889	15.376	1	17	4990.2	121.3	104.0	3.693	0.072	0.082	1.028	0.139	0.133	2	1	0	-999	0
4383905	15.036	1	17	5618.2	100.5	97.0	4.531	0.023	0.034	0.898	0.039	0.051	-999	1	0	-999	0
4383920	14.394	1	17	6079.6	209.2	160.7	3.985	0.039	0.045	1.307	0.093	0.141	1	1	0	-999	0
4384140	12.513	0	17	5925.0	164.0	164.0	4.052	0.266	0.114	1.066	0.174	0.143	1	2	-999	-999	1
4384288	13.895	1	17	5898.9	128.3	118.9	3.936	0.051	0.039	1.184	0.117	0.071	-999	1	0	-999	0
4384398	13.636	1	17	6173.7	132.0	130.6	3.613	0.063	0.048	1.650	0.192	0.093	8	1	0	-999	0
4384435	14.976	1	17	6404.0	134.1	132.5	4.268	0.049	0.051	1.248	0.064	0.073	-999	1	0	-999	0
4384610	14.93	1	17	5857.1	115.7	113.6	4.196	0.048	0.052	1.065	0.083	0.084	0	1	0	-999	0
4384652	13.967	1	17	5728.0	154.0	154.0	4.629	0.032	0.128	0.792	0.069	0.069	1	2	-999	-1	1
4384675	14.707	1	17	5909.1	109.5	106.8	4.435	0.031	0.043	1.015	0.053	0.068	0	1	0	-1	0
4384786	15.66	2	17	7974.9	202.6	188.2	4.303	0.043	0.050	1.545	0.100	0.102	-999	2	0	-999	0
4384793	13.24	4	17	5774.5	106.3	103.4	4.453	0.036	0.048	0.973	0.055	0.067	2	1	0	-1	0
4384797	15.799	4	17	5648.3	118.1	113.3	4.334	0.069	0.067	0.950	0.074	0.071	0	1	0	-999	0
4384825	13.73	1	17	6330.0	122.4	106.4	3.650	0.032	0.032	1.940	0.063	0.072	1	1	0	-999	0
4384876	12.793	0	17	5800.2	121.5	121.0	3.912	0.043	0.035	1.202	0.072	0.066	-999	1	0	-999	0
4384881	14.958	1	17	5948.3	118.7	114.9	4.146	0.048	0.051	1.134	0.080	0.093	0	1	0	-999	0
4384889	14.297	1	17	6067.9	122.4	117.0	4.207	0.050	0.056	1.152	0.071	0.088	-999	1	0	-999	0
4384909	15.631	4	17	5234.9	105.5	95.9	4.503	0.042	0.046	0.843	0.053	0.053	0	1	0	1	0
4384916	13.941	1	17	5738.1	126.9	118.5	3.901	0.044	0.036	1.232	0.069	0.064	0	1	0	-999	0
4384984	15.897	4	17	5917.8	118.2	115.3	4.373	0.058	0.068	1.033	0.070	0.076	0	1	0	-999	0
4385004	15.186	1	17	5825.3	139.1	130.5	3.761	0.184	0.194	1.315	0.262	0.189	0	1	-999	-999	0
4385109	15.133	1	17	5298.8	91.5	78.3	4.327	0.036	0.032	0.865	0.044	0.031	3	1	1	-999	0
4385148	12.635	4	17	5606.7	103.8	100.0	4.497	0.033	0.046	0.918	0.050	0.059	2	1	0	1	0
4385258	15.304	1	17	5804.5	119.8	120.0	4.215	0.053	0.056	1.032	0.085	0.082	0	1	0	-999	0
4385329	14.994	1	17	5702.0	106.3	100.4	4.499	0.026	0.037	0.936	0.044	0.057	-999	1	0	-999	0
4385566	15.445	1	17	5282.9	127.9	133.5	4.409	0.119	0.260	0.857	0.072	0.059	0	1	-999	-999	0
4385575	13.353	0	17	6857.5	145.2	136.2	4.298	0.021	0.025	1.335	0.042	0.043	-999	3	0	-999	0
4385582	15.507	1	17	5971.2	134.6	130.7	4.008	0.044	0.043	0.935	0.064	0.057	2	3	0	-999	0
4385633	15.235	4	17	5342.4	143.9	135.8	3.966	0.055	0.057	0.967	0.070	0.072	0	1	0	-999	0
4385641	15.607	4	17	5674.3	124.9	120.3	4.187	0.065	0.066	0.987	0.083	0.076	-999	1	0	-999	0
4385777	15.673	2	17	5232.1	102.1	88.8	4.427	0.050	0.042	0.844	0.054	0.039	0	1	0	-999	0
4385815	15.578	1	17	5590.3	135.2	137.1	4.453	0.041	0.050	0.928	0.065	0.071	0	1	0	-999	0
4385959	13.531	1	17	5072.4	103.9	95.1	3.494	0.062	0.082	1.236	0.146	0.196	2	2	0	-999	0
4386030	14.832	1	17	5186.9	99.2	95.8	4.570	0.023	0.034	0.809	0.036	0.051	0	1	0	-999	0
4386047	11.26	11	17	5977.0	188.0	209.0	4.472	0.081	0.189	0.940	0.118	0.106	3	2	-999	-1	1
4386053	14.883	1	17	5896.7	110.8	106.0	4.455	0.028	0.040	1.001	0.047	0.064	-999	1	0	-999	0
4386059	13.887	2	17	6392.6	113.7	113.2	4.391	0.019	0.027	1.146	0.035	0.047	1	1	0	-1	0
4386067	14.6	1	17	6347.2	148.3	130.3	3.860	0.045	0.046	1.528	0.086	0.144	-999	1	0	-999	0
4386086	9.807	0	17	5585.3	89.6	85.1	4.479	0.024	0.033	0.975	0.044	0.056	-999	1	0	-999	0
4386094	15.304	1	17	4330.4	82.6	82.8	4.659	0.016	0.019	0.633	0.019	0.020	0	1	0	-999	0
4386163	15.645	4	17	5205.0	98.1	86.9	4.415	0.045	0.038	0.841	0.047	0.034	0	1	0	-999	0
4386428	13.751	1	17	6290.8	126.8	129.6	4.062	0.033	0.036	1.367	0.063	0.063	-999	1	0	-999	0
4386603	13.621	1	17	5028.1	84.9	76.1	4.515	0.029	0.020	0.763	0.041	0.028	0	1	0	-999	0
4386607	15.512	4	17	5958.9	132.4	125.0	4.250	0.055	0.056	1.085	0.082	0.087	0	1	0	-1	0
4386610	15.043	4	17	5845.0	175.0	193.0	4.538	0.058	0.184	0.872	0.099	0.089	0	2	-999	-999	1
4386663	14.417	1	17	6531.8	139.7	131.3	3.946	0.042	0.043	1.492	0.084	0.087	-999	1	0	-999	0
4386943	14.711	1	17	6332.8	119.9	113.1	4.395	0.025	0.033	1.133	0.045	0.057	-999	1	0	-999	0
4387066	14.894	1	17	5877.5	118.2	116.3	4.381	0.043	0.049	1.021	0.069	0.078	1	1	0	-999	0
4387103	15.733	4	17	5949.4	121.6	117.2	4.349	0.062	0.069	1.050	0.073	0.078	0	1	0	-999	0
4387116	15.253	4	17	6127.3	129.9	121.5	4.224	0.056	0.058	1.166	0.071	0.086	-999	1	0	-999	0
4387149	14.937	1	17	6532.0	124.8	121.1	4.346	0.027	0.032	1.234	0.045	0.049	-999	1	0	-999	0
4387150	13.825	1	17	6353.4	134.6	133.5	3.909	0.048	0.037	1.216	0.097	0.059	-999	1	0	-999	0
4387267	11.26	1	17	6206.1	126.2	123.4	3.919	0.057	0.061	1.405	0.102	0.132	2	1	0	-999	0
4387307	14.911	1	17	6470.2	135.6	133.6	4.283	0.039	0.044	1.262	0.059	0.065	-999	1	0	-999	0
4387335	15.432	1	17	5576.5	126.6	120.2	4.277	0.056	0.055	0.932	0.074	0.067	1	1	1	-999	0
4387360	11.972	1	17	6226.3	130.7	125.9	3.895	0.086	0.089	1.423	0.136	0.133	2	1	0	-999	0
4390663	15.076	2	15	5984.0	188.0	229.0	4.505	0.052	0.208	1.011	0.132	0.145	0	2	-999	-999	1
4390773	15.749	1	17	5970.9	130.3	125.4	4.326	0.057	0.061	1.065	0.074	0.081	0	1	0	-999	0
4390816	14.35	1	17	6655.8	306.7	398.4	4.038	0.195	0.213	1.428	0.296	0.237	1	1	-999	-999	0
4390919	15.272	4	17	5665.3	104.9	97.2	4.533	0.022	0.032	0.901	0.039	0.049	1	1	0	-999	0
4390927	14.195	1	17	6270.2	114.0	110.8	4.388	0.023	0.033	1.133	0.043	0.062	1	1	0	-999	0
4390969	13.579	4	17	5324.0	105.2	100.0	4.510	0.036	0.045	0.861	0.051	0.059	2	1	0	-999	0
4391025	14.518	1	17	5272.4	105.0	91.1	4.435	0.041	0.033	0.850	0.061	0.045	1	1	0	-999	0
4391082	13.514	0	17	5814.5	121.7	117.1	4.083	0.049	0.042	1.030	0.092	0.069	-999	1	0	-999	0
4391149	15.49	4	17	5846.0	152.5	130.3	4.364	0.049	0.049	1.015	0.080	0.081	-999	1	0	-999	0
4391348	15.083	4	17	6285.6	122.5	118.3	4.372	0.030	0.039	1.146	0.053	0.066	-999	1	0	-1	0
4443342	14.557	1	16	5611.6	104.0	100.5	4.536	0.020	0.031	0.895	0.035	0.050	1	1	0	-999	0
4443452	15.097	1	16	5802.5	120.5	115.6	4.327	0.051	0.051	1.002	0.076	0.077	0	1	0	-999	0
4443467	15.337	1	16	5833.9	117.8	115.3	4.348	0.054	0.057	1.011	0.074	0.077	0	1	0	-999	0
4443508	15.802	1	16	5815.1	120.1	116.1	4.258	0.065	0.066	1.023	0.081	0.080	0	1	0	-999	0
4443537	13.429	0	16	5519.0	95.3	97.2	4.499	0.028	0.041	0.906	0.048	0.062	0	1	0	-999	0
4443558	14.575	14	15	6271.8	125.1	126.1	4.282	0.036	0.047	1.196	0.067	0.078	-999	1	0	-999	0
4445342	13.541	0	17	5139.7	131.5	99.0	3.399	0.071	0.085	1.489	0.196	0.209	0	2	0	-999	0
4445393	16.534	2	17	5247.5	87.4	82.4	4.316	0.080	0.099	0.865	0.038	0.034	0	1	0	-999	0
4445453	15.619	1	17	4935.9	67.3	67.2	4.445	0.021	0.020	0.820	0.020	0.016	1	1	1	-999	0
4445511	15.168	1	17	5808.5	120.5	114.3	4.035	0.066	0.059	1.109	0.118	0.081	-999	1	0	-999	0
4445575	15.179	1	17	5615.2	127.3	120.7	4.042	0.061	0.054	1.020	0.078	0.072	0	1	0	-999	0
4445578	14.874	1	17	5690.4	123.1	121.3	4.043	0.060	0.051	1.051	0.088	0.075	0	1	0	-999	0
4445630	13.848	1	17	6318.1	119.0	113.2	3.861	0.035	0.046	1.525	0.070	0.140	3	1	0	-1	0
4445636	12.867	0	17	5987.3	122.0	113.4	4.275	0.041	0.042	1.087	0.075	0.080	-999	1	0	-999	0
4445650	14.52	1	17	6119.8	124.4	117.8	4.222	0.040	0.044	1.164	0.067	0.084	-999	1	0	-999	0
4445727	15.387	1	3	5123.9	116.9	98.5	3.603	0.069	0.087	1.273	0.130	0.168	0	1	0	-999	0
4445751	15.281	1	17	5645.9	114.8	109.3	4.222	0.053	0.053	0.965	0.075	0.071	0	1	0	-999	0
4445752	15.366	1	17	5599.4	112.4	109.1	4.331	0.055	0.053	0.933	0.072	0.068	0	1	0	-999	0
4445766	15.925	2	17	5196.2	95.4	86.5	4.440	0.051	0.044	0.838	0.051	0.038	0	1	0	-999	0
4445781	15.006	1	17	6447.5	131.6	130.1	4.222	0.050	0.052	1.285	0.064	0.064	-999	1	0	-999	0
4445793	15.619	2	3	5584.9	119.5	113.3	4.088	0.067	0.065	0.987	0.077	0.072	0	1	0	-999	0
4445808	16.822	2	2	4930.8	97.2	90.9	4.600	0.031	0.039	0.740	0.049	0.047	0	1	0	-999	0
4445818	13.484	0	17	5082.1	100.0	84.1	3.535	0.066	0.060	0.905	0.124	0.103	0	1	0	-999	0
4446007	15.498	1	17	5992.2	113.2	109.8	4.408	0.039	0.051	1.045	0.059	0.070	0	1	0	-999	0
4446011	13.824	1	17	5779.0	155.0	155.0	4.252	0.242	0.198	0.857	0.130	0.070	-999	2	-999	-999	1
4446088	16.347	6	6	3734.9	80.4	73.8	4.719	0.013	0.013	0.505	0.014	0.013	0	1	0	-999	0
4446105	16.464	2	2	4112.0	68.1	81.9	4.612	0.022	0.018	0.627	0.016	0.016	0	1	0	-999	0
4446118	15.207	1	17	5783.9	107.3	104.9	4.492	0.031	0.042	0.921	0.045	0.054	-999	1	0	-999	0
4446126	15.332	1	17	5631.1	123.3	118.0	4.144	0.058	0.057	0.983	0.081	0.073	0	1	0	-999	0
4446135	9.431	0	17	6653.8	141.0	132.5	3.971	0.032	0.033	1.511	0.079	0.082	10	3	0	-999	0
4446140	14.516	1	17	5808.8	101.3	99.6	4.420	0.030	0.038	1.038	0.055	0.066	2	1	0	-999	0
4446149	15.339	4	17	4985.8	183.1	259.1	4.343	0.192	0.723	0.835	0.232	0.104	0	1	-999	-999	0
4446180	13.505	1	17	5919.3	120.6	120.1	3.980	0.056	0.042	1.184	0.137	0.078	-999	1	0	-999	0
4446192	14.21	0	17	6025.7	110.2	104.8	4.494	0.039	0.035	0.719	0.048	0.039	2	1	0	-999	0
4446198	15.845	4	17	5486.5	129.6	125.1	3.851	0.079	0.075	1.122	0.099	0.097	0	1	0	-999	0
4446238	13.993	1	17	6081.3	120.7	106.7	4.132	0.033	0.042	1.204	0.065	0.093	-999	1	0	-999	0
4446243	16.387	2	2	4862.8	99.7	91.2	4.565	0.032	0.035	0.767	0.041	0.040	0	1	0	-999	0
4446272	15.842	2	2	6037.8	120.6	110.9	4.127	0.075	0.072	1.181	0.086	0.097	-999	1	0	-999	0
4446300	13.172	0	17	5233.5	107.1	100.5	3.831	0.035	0.039	1.026	0.066	0.070	2	1	0	-999	0
4446388	15.753	1	17	5598.0	149.0	166.0	4.565	0.038	0.152	0.928	0.083	0.111	-999	2	-999	-999	1
4446429	15.939	2	17	6131.9	122.1	119.3	4.379	0.061	0.071	1.004	0.064	0.065	-999	1	0	-999	0
4446446	13.814	1	17	6107.5	109.2	107.7	4.395	0.024	0.035	1.105	0.045	0.062	-999	1	0	-999	0
4446467	13.118	0	17	6801.2	149.3	137.1	4.050	0.033	0.034	1.491	0.080	0.076	11	2	0	-999	0
4446488	13.491	0	17	5097.3	112.4	95.0	3.540	0.050	0.071	1.295	0.127	0.169	0	1	0	-999	0
4446540	14.234	14	14	5424.7	120.9	116.8	3.725	0.032	0.032	1.356	0.057	0.066	0	1	0	-999	0
4446547	15.624	1	17	5636.0	120.2	115.1	4.076	0.237	0.246	1.020	0.169	0.107	0	1	-999	-999	0
4446576	13.973	1	17	4944.1	90.2	82.9	2.450	0.172	0.075	1.252	0.515	0.305	2	2	0	-999	0
4446590	14.198	10	10	6447.1	129.7	132.3	4.191	0.038	0.036	1.300	0.062	0.061	-999	1	0	-999	0
4446595	13.683	1	17	6232.6	113.0	114.9	4.355	0.028	0.036	1.147	0.053	0.073	1	1	0	-999	0
4446630	16.097	2	2	4543.9	86.4	80.6	4.629	0.020	0.024	0.682	0.030	0.029	0	1	0	-999	0
4446650	15.896	6	9	3333.0	114.0	65.0	5.099	0.103	0.126	0.176	0.112	0.037	0	2	-999	-999	1
4446657	14.918	0	17	4868.2	121.8	96.6	2.425	0.303	0.073	1.077	0.805	0.239	2	2	0	-999	0
4446693	15.078	1	17	5953.7	122.5	113.5	4.257	0.048	0.051	1.081	0.075	0.082	-999	1	0	-999	0
4446714	15.849	0	17	4983.6	121.0	105.0	2.472	0.268	0.102	1.099	0.749	0.264	2	2	0	-999	0
4446775	14.056	10	10	5972.9	116.1	119.9	4.191	0.032	0.041	1.214	0.055	0.080	-999	1	0	-999	0
4446777	14.015	10	10	5839.3	113.4	110.1	4.154	0.041	0.047	1.077	0.090	0.085	-999	1	0	-999	0
4446859	13.855	1	17	6090.7	125.5	123.2	4.213	0.042	0.043	1.012	0.077	0.071	-999	1	0	1	0
4446865	14.506	1	17	6109.3	127.5	122.7	4.381	0.043	0.045	0.937	0.066	0.063	-999	1	0	-999	0
4446866	12.355	0	17	6089.5	118.0	117.5	3.852	0.039	0.051	1.445	0.110	0.126	0	1	0	-999	0
4446871	14.49	14	15	6485.9	124.9	121.5	4.383	0.027	0.036	1.107	0.043	0.057	-999	1	0	-999	0
4446960	15.522	1	17	5345.8	115.9	98.4	4.400	0.051	0.042	0.865	0.064	0.047	0	1	0	-999	0
4447115	13.941	1	17	6022.5	117.7	107.9	4.089	0.037	0.048	1.212	0.068	0.108	-999	1	0	-999	0
4447141	15.599	2	3	5891.2	124.7	120.2	4.291	0.059	0.059	1.044	0.078	0.081	0	1	0	-999	0
4447163	15.282	1	17	6162.7	139.1	120.4	4.128	0.050	0.051	1.237	0.064	0.086	0	1	0	-999	0
4447167	13.688	1	17	5984.9	112.4	104.7	4.463	0.020	0.032	1.013	0.038	0.058	8	1	0	-999	0
4447268	13.011	0	17	6856.8	150.3	143.5	4.040	0.031	0.033	1.566	0.078	0.073	-999	2	0	-999	0
4447275	15.111	1	17	5974.8	112.3	117.6	4.136	0.049	0.052	1.150	0.079	0.096	0	1	0	-999	0
4447283	15.383	4	17	6041.9	125.5	111.6	4.106	0.050	0.056	1.201	0.077	0.100	-999	1	0	-999	0
4447346	14.307	1	17	6032.3	124.9	120.2	4.199	0.036	0.045	1.143	0.070	0.089	0	1	0	-999	0
4447689	15.586	1	17	5881.0	124.1	115.4	4.205	0.063	0.063	1.071	0.085	0.085	0	1	0	-999	0
4447759	14.17	14	14	5638.4	129.8	127.4	4.064	0.052	0.046	1.018	0.082	0.073	-999	1	0	-999	0
4447841	15.81	4	17	4884.5	145.2	155.1	4.626	0.019	0.025	0.708	0.035	0.036	0	1	0	-999	0
4447850	14.88	1	17	6219.5	121.1	116.5	4.390	0.026	0.038	1.118	0.048	0.065	0	1	0	-999	0
4447866	15.096	1	17	5084.7	133.3	114.2	3.659	0.053	0.077	1.180	0.117	0.168	2	3	0	-999	0
4447890	15.75	2	17	5761.5	133.4	127.6	4.279	0.066	0.066	0.997	0.081	0.079	0	1	0	-999	0
4447902	14.87	1	17	5708.4	135.4	157.7	4.567	0.020	0.025	0.860	0.034	0.040	0	1	0	-999	0
4447938	12.913	0	17	5914.1	121.1	108.8	4.232	0.038	0.038	1.188	0.056	0.075	1	1	0	-999	0
4448009	16.768	6	6	3547.0	83.4	63.7	4.809	0.011	0.011	0.392	0.012	0.012	0	1	0	-999	0
4448081	15.279	1	17	5978.0	161.0	197.0	4.490	0.054	0.216	0.989	0.134	0.121	0	2	-999	-999	1
4448100	14.875	1	17	5956.8	125.9	125.3	4.416	0.050	0.054	0.891	0.063	0.060	1	1	0	-999	0
4448128	15.705	1	17	5439.3	116.8	112.0	4.457	0.052	0.059	0.889	0.061	0.063	1	1	0	-999	0
4448157	13.853	1	17	6945.2	147.7	144.9	4.174	0.038	0.036	1.394	0.070	0.058	-999	2	0	-999	0
4448190	14.456	1	17	6107.5	115.8	119.6	4.291	0.044	0.045	1.127	0.072	0.080	-999	1	0	-999	0
4448193	13.076	0	17	6656.0	134.1	129.6	4.251	0.030	0.033	1.332	0.060	0.055	-999	1	0	-999	0
4448278	15.968	4	17	5429.5	124.9	120.5	3.905	0.085	0.083	1.045	0.098	0.091	0	1	0	-999	0
4448335	15.865	1	17	5655.9	117.0	113.0	4.399	0.060	0.067	0.948	0.069	0.071	0	1	0	-999	0
4448385	15.522	1	17	6077.6	121.5	117.7	4.339	0.051	0.057	1.099	0.068	0.078	1	1	0	-999	0
4448391	13.216	0	17	6618.4	121.9	131.4	4.333	0.018	0.025	1.263	0.033	0.043	-999	1	0	-999	0
4448403	14.841	1	17	5003.2	111.2	97.3	3.598	0.068	0.088	1.149	0.147	0.187	2	1	0	-999	0
4448418	14.827	1	17	5681.4	125.7	117.7	4.210	0.049	0.049	0.982	0.080	0.074	0	1	0	-999	0
4448449	14.642	1	17	6022.1	126.1	121.3	4.269	0.043	0.047	1.103	0.074	0.082	0	1	0	-999	0
4448470	15.781	1	17	5874.7	122.4	120.0	4.080	0.116	0.128	1.124	0.114	0.101	-999	1	0	-999	0
4448559	14.927	1	17	5763.8	120.2	114.7	4.253	0.048	0.050	1.003	0.078	0.077	0	1	0	-999	0
4448656	14.298	1	17	5783.0	117.6	116.2	4.144	0.046	0.048	1.052	0.097	0.081	-999	1	0	-999	0
4448729	15.456	1	17	5369.6	121.2	106.9	4.425	0.052	0.047	0.871	0.067	0.054	1	1	0	-999	0
4448742	15.984	1	17	5144.6	129.1	117.7	3.876	0.085	0.086	0.952	0.094	0.083	0	1	0	-999	0
4448814	15.645	2	3	5804.3	127.7	122.9	4.301	0.061	0.062	1.008	0.078	0.079	0	1	0	-999	0
4448832	14.406	1	17	6214.3	126.0	120.4	4.297	0.040	0.039	1.153	0.065	0.071	-999	1	0	-999	0
4448848	13.694	1	17	6616.3	131.6	128.9	4.046	0.034	0.036	1.437	0.075	0.072	-999	1	0	-999	0
4448858	15.919	4	17	5523.6	105.1	104.3	4.493	0.039	0.053	0.903	0.053	0.062	1	1	0	-999	0
4448903	13.277	0	17	5049.9	99.9	88.1	3.506	0.074	0.076	0.991	0.161	0.143	0	3	0	-999	0
4448921	15.45	4	17	4905.5	91.1	86.8	3.393	0.105	0.114	1.154	0.204	0.215	0	2	0	-999	0
4449034	13.592	1	17	6378.9	133.6	131.2	4.077	0.031	0.033	1.398	0.063	0.062	1	1	0	-1	0
4449038	15.488	4	17	5288.9	112.9	100.1	4.466	0.047	0.044	0.855	0.060	0.053	0	1	0	-999	0
4449040	13.422	0	17	6295.7	124.3	115.0	3.907	0.030	0.046	1.467	0.068	0.137	-999	1	0	-999	0
4449132	15.136	1	17	5940.8	123.8	115.7	4.245	0.047	0.051	1.081	0.076	0.083	0	1	0	-999	0
4449191	13.434	0	17	5992.0	117.9	114.6	4.167	0.038	0.043	1.146	0.073	0.093	-999	1	0	-999	0
4449228	13.566	0	17	6613.8	128.8	132.6	4.334	0.017	0.025	1.267	0.035	0.047	-999	1	0	-999	0
4449241	15.408	1	3	5387.9	115.3	97.1	4.189	0.050	0.048	0.893	0.058	0.044	0	1	0	-999	0
4449425	15.29	1	17	5648.6	126.9	121.9	4.130	0.054	0.053	0.996	0.085	0.074	0	1	0	-999	0
4449436	14.279	14	14	5638.2	133.9	130.6	4.087	0.053	0.047	1.009	0.085	0.074	0	1	0	-999	0
4449476	15.276	1	3	5918.7	129.7	121.6	4.267	0.051	0.054	1.062	0.078	0.082	0	1	0	-999	0
4449496	15.758	1	17	4439.0	132.1	224.5	4.569	0.035	0.024	0.722	0.032	0.057	1	1	0	-999	0
4449548	14.235	14	14	5824.8	129.2	130.3	4.074	0.051	0.047	1.102	0.117	0.079	-999	1	0	-999	0
4449601	15.0	1	17	5466.2	136.5	170.9	4.564	0.028	0.035	0.791	0.040	0.055	0	1	0	-999	0
4449653	15.821	2	2	5645.6	130.0	124.6	4.142	0.067	0.068	0.991	0.085	0.076	0	1	0	-999	0
4449674	15.939	4	17	5374.0	206.0	187.0	4.555	0.088	0.072	0.680	0.092	0.034	0	2	-999	-999	1
4449727	15.551	1	17	5501.2	137.0	129.3	4.050	0.105	0.097	0.974	0.085	0.079	0	1	0	-999	0
4449760	15.154	1	17	5932.8	116.3	108.6	4.477	0.024	0.034	0.987	0.042	0.056	0	1	0	-999	0
4449800	14.396	14	15	6246.5	138.0	127.8	4.043	0.038	0.043	1.324	0.067	0.098	-999	1	0	-999	0
4449814	12.592	0	17	6049.4	109.2	110.0	3.775	0.029	0.052	1.656	0.055	0.165	-999	1	0	-999	0
4449831	15.14	1	17	4939.7	143.7	151.4	4.510	0.030	0.024	0.794	0.049	0.031	0	1	0	-999	0
4449849	13.882	1	17	6310.6	119.0	120.2	3.781	0.033	0.051	1.626	0.069	0.169	1	1	0	-999	0
4450020	15.816	4	17	5830.9	112.0	107.6	4.485	0.032	0.043	0.961	0.051	0.059	0	1	0	-999	0
4450024	13.894	1	17	6173.2	125.0	124.7	4.238	0.041	0.040	1.094	0.071	0.075	-999	1	0	-999	0
4450027	14.969	1	17	6148.3	124.0	122.6	4.371	0.040	0.046	1.042	0.062	0.069	-999	1	0	-999	0
4450028	13.96	0	17	6507.6	131.1	117.1	3.680	0.024	0.031	1.829	0.065	0.126	2	1	0	-999	0
4450034	15.12	4	17	6204.1	132.1	122.0	4.300	0.048	0.050	1.160	0.067	0.078	6	1	0	-999	0
4450040	14.135	1	17	5584.2	105.3	100.1	4.539	0.019	0.031	0.891	0.034	0.050	0	1	0	-999	0
4450061	14.537	1	17	5972.5	127.4	122.1	4.307	0.043	0.046	1.070	0.077	0.080	0	1	0	-999	0
4450115	12.911	0	17	5774.9	98.1	95.4	4.434	0.031	0.038	1.001	0.055	0.066	2	1	0	-999	0
4450134	12.221	0	17	5941.1	100.8	99.0	4.429	0.027	0.038	1.029	0.050	0.069	-999	1	0	-999	0
4450159	15.641	4	17	6348.0	131.3	131.4	4.269	0.055	0.058	1.228	0.066	0.078	-999	1	0	-999	0
4450252	13.257	0	17	6389.1	123.4	134.1	4.233	0.032	0.037	1.261	0.061	0.066	-999	1	0	-999	0
4450472	13.425	0	17	6253.0	128.5	120.0	4.330	0.029	0.042	1.168	0.061	0.075	1	1	0	-999	0
4450476	14.865	1	17	5873.1	112.7	111.8	4.438	0.031	0.043	1.005	0.053	0.070	7	1	0	-999	0
4450500	15.068	1	17	4640.9	84.4	78.3	4.582	0.025	0.023	0.735	0.034	0.031	0	1	0	-999	0
4450523	15.241	1	3	5289.2	94.5	86.2	4.680	0.016	0.019	0.689	0.018	0.022	-999	1	0	-999	0
4450625	15.165	0	17	6591.6	150.5	175.4	4.156	0.030	0.030	1.356	0.071	0.066	2	1	0	-999	0
4450684	13.923	1	17	6024.9	129.8	129.6	3.946	0.050	0.046	1.257	0.137	0.081	-999	1	0	-999	0
4450702	15.083	1	3	5665.2	133.2	126.2	4.310	0.051	0.051	0.957	0.077	0.073	0	1	0	-999	0
4450713	13.836	1	17	6155.9	138.7	129.8	4.277	0.036	0.043	1.154	0.069	0.081	-999	1	0	-999	0
4450714	12.529	0	17	6151.0	195.0	238.0	4.041	0.312	0.144	1.175	0.185	0.185	-999	2	-999	-999	1
4450844	15.827	0	17	5833.4	117.0	111.6	4.056	0.049	0.039	1.041	0.089	0.067	2	1	0	1	0
4450940	15.183	1	3	6142.9	137.6	127.7	4.227	0.054	0.056	1.172	0.071	0.087	-999	1	0	-999	0
4450976	15.55	0	17	6843.2	143.3	140.6	3.798	0.032	0.032	1.792	0.084	0.084	20	2	0	-999	0
4451099	12.656	0	17	6951.6	150.8	149.6	3.905	0.035	0.038	1.674	0.085	0.093	8	2	0	-999	0
4451148	12.94	0	17	6703.1	142.0	135.8	3.888	0.035	0.036	1.606	0.084	0.087	3	2	0	-999	0
4451492	15.534	2	17	5829.9	148.0	140.7	4.104	0.056	0.056	0.864	0.063	0.055	0	1	0	-999	0
4451519	14.442	1	17	6190.5	147.6	133.9	4.223	0.037	0.044	1.196	0.065	0.086	1	1	0	-999	0
4451583	14.186	1	17	6009.8	139.9	129.2	4.213	0.039	0.043	1.099	0.073	0.081	0	1	0	-999	0
4451755	14.502	1	17	6497.8	127.1	122.4	3.590	0.051	0.045	2.056	0.100	0.107	-999	1	0	-999	0
4451756	12.949	0	17	6085.2	134.6	111.5	4.112	0.036	0.041	1.221	0.067	0.099	0	1	0	-999	0
4451913	13.502	5	17	6396.4	130.2	125.9	3.944	0.033	0.037	1.454	0.075	0.089	1	1	0	-999	0
4452040	13.996	1	17	5955.0	119.0	117.9	4.142	0.039	0.046	1.141	0.077	0.095	-999	1	0	-999	0
4454110	13.18	0	17	6004.9	126.4	120.7	3.623	0.029	0.028	1.453	0.063	0.056	-999	1	0	-999	0
4454130	13.076	1	17	5883.9	119.9	114.1	4.344	0.043	0.041	0.885	0.068	0.058	-999	1	0	-999	0
4454342	15.629	1	17	4749.7	97.9	91.8	4.629	0.019	0.025	0.698	0.029	0.032	1	1	0	-999	0
4454354	14.266	1	17	5733.0	100.4	98.4	4.473	0.024	0.035	0.984	0.043	0.057	0	1	0	-999	0
4454364	13.113	4	17	3858.3	78.2	78.9	4.664	0.014	0.014	0.567	0.013	0.014	2	3	0	-999	0
4454448	14.493	0	17	4889.5	91.1	86.4	3.422	0.069	0.092	1.193	0.189	0.210	2	2	0	-999	0
4454611	15.231	1	17	5682.8	112.9	108.5	4.350	0.052	0.052	0.959	0.074	0.072	0	1	0	-999	0
4454672	15.911	2	17	5552.4	105.4	102.6	4.462	0.048	0.061	0.915	0.060	0.064	-999	1	0	-999	0
4454694	14.865	1	17	4988.2	92.3	84.1	4.549	0.030	0.033	0.804	0.040	0.044	0	1	0	-999	0
4454794	15.254	1	17	5771.3	112.5	109.4	4.402	0.045	0.053	0.984	0.068	0.074	-999	1	0	-999	0
4454934	14.74	1	17	5920.4	117.5	117.5	4.170	0.122	0.117	1.101	0.107	0.098	7	1	-999	0	0
4455010	15.257	4	17	6294.4	121.9	124.8	4.301	0.047	0.053	1.191	0.065	0.077	-999	1	0	-999	0
4455047	14.655	1	17	5787.1	115.2	112.5	4.382	0.043	0.046	0.982	0.070	0.070	0	1	0	-999	0
4455093	13.643	1	17	6434.0	181.0	250.0	4.163	0.195	0.175	1.130	0.192	0.139	-999	2	-999	-999	1
4455102	15.799	2	17	5684.7	108.8	105.2	4.455	0.043	0.056	0.949	0.059	0.066	0	1	0	-999	0
4455175	15.543	2	3	5675.6	121.3	116.1	4.270	0.087	0.086	0.969	0.078	0.074	0	1	0	-999	0
4455181	13.902	1	17	5865.9	105.1	103.3	4.381	0.039	0.045	1.018	0.070	0.076	-999	1	0	-999	0
4455252	13.683	1	17	6871.8	144.3	142.5	4.226	0.030	0.033	1.396	0.068	0.064	-999	2	0	-999	0
4455585	15.019	1	17	5554.9	125.4	116.0	3.915	0.042	0.040	1.151	0.060	0.065	0	1	0	-999	0
4455763	12.402	2	17	5328.9	118.5	113.4	3.922	0.066	0.066	0.993	0.078	0.078	3	1	0	-1	0
4455791	15.075	1	17	5520.3	118.2	114.4	3.763	0.047	0.047	1.247	0.076	0.088	0	1	0	-999	0
4455962	15.978	1	17	5662.2	113.8	109.6	4.370	0.066	0.067	0.952	0.072	0.071	0	1	0	-999	0
4456159	13.421	0	17	6331.9	125.2	126.3	4.005	0.030	0.036	1.346	0.062	0.099	-999	1	0	-999	0
4456221	14.22	1	17	5444.4	102.4	92.0	4.362	0.044	0.038	0.887	0.066	0.054	1	1	0	-999	0
4456295	15.215	1	17	5810.4	113.0	114.1	4.201	0.050	0.053	1.040	0.085	0.081	0	1	0	-999	0
4456300	15.638	1	17	5303.0	105.7	97.7	4.491	0.045	0.049	0.857	0.055	0.056	0	1	0	-999	0
4456307	14.915	1	17	5763.8	122.4	115.6	3.675	0.052	0.051	1.418	0.085	0.088	0	1	0	-999	0
4456337	15.83	2	2	5613.6	108.5	105.8	4.442	0.049	0.059	0.933	0.063	0.067	0	1	0	-999	0
4456382	15.874	4	17	4754.1	88.3	81.4	4.585	0.026	0.028	0.743	0.036	0.036	7	1	0	-999	0
4456415	13.449	1	17	6226.0	140.3	118.1	3.764	0.046	0.032	1.326	0.084	0.053	-999	1	0	-999	0
4456419	15.524	1	17	5994.3	121.3	115.9	4.243	0.058	0.059	1.103	0.077	0.084	-999	1	0	-999	0
4456428	15.849	4	17	5707.4	118.1	114.1	4.201	0.068	0.068	0.996	0.083	0.077	0	1	0	-999	0
4456432	15.917	2	17	5723.6	106.8	101.8	4.500	0.032	0.044	0.933	0.050	0.058	0	1	0	-999	0
4456472	13.131	0	17	6269.1	113.8	113.0	4.370	0.024	0.034	1.148	0.045	0.067	-999	1	0	-999	0
4456477	15.019	1	17	4901.9	92.3	83.5	4.577	0.025	0.030	0.768	0.036	0.042	0	1	0	-999	0
4456575	15.565	2	3	5911.2	115.8	114.2	4.123	0.060	0.066	1.124	0.095	0.092	-999	1	0	-999	0
4456622	13.152	2	17	5579.7	117.9	115.0	3.865	0.066	0.063	1.141	0.084	0.087	3	1	0	-1	0
4456640	15.827	2	17	6030.7	110.4	108.8	4.069	0.080	0.090	1.208	0.099	0.101	-999	1	0	-999	0
4456645	15.519	2	17	5734.8	116.4	110.7	4.235	0.059	0.060	0.997	0.080	0.076	0	1	0	-999	0
4456652	15.697	2	17	6110.7	119.5	121.3	3.836	0.128	0.132	1.408	0.185	0.151	-999	1	-999	-999	0
4456730	15.513	1	17	5506.2	111.4	103.5	4.342	0.057	0.053	0.905	0.069	0.061	0	1	0	-999	0
4456793	14.603	1	17	5813.2	120.3	115.7	4.107	0.047	0.044	0.957	0.072	0.063	0	1	0	-999	0
4456866	15.844	1	17	5744.9	113.9	110.0	4.235	0.073	0.072	1.001	0.082	0.077	0	1	0	-999	0
4456886	15.481	4	17	5564.8	111.7	107.2	4.304	0.050	0.050	0.925	0.070	0.065	2	1	0	-999	0
4456967	15.531	4	17	5772.7	114.8	109.9	4.286	0.058	0.059	1.000	0.077	0.076	-999	1	0	-999	0
4456976	15.71	1	17	5248.5	119.7	112.5	3.795	0.068	0.071	1.092	0.108	0.107	0	1	0	-999	0
4456979	14.489	14	14	5277.0	118.1	112.5	3.725	0.038	0.051	1.227	0.081	0.106	-999	1	0	-999	0
4457056	15.782	1	17	5760.4	111.1	107.3	4.386	0.058	0.065	0.981	0.070	0.074	-999	1	0	-999	0
4457067	15.535	2	17	5371.5	108.6	97.6	4.421	0.052	0.047	0.871	0.065	0.054	-999	1	0	-999	0
4457123	15.856	1	17	4912.0	147.0	147.0	4.650	0.059	0.036	0.600	0.060	0.026	1	2	-999	-999	1
4457204	15.324	1	17	5460.6	99.9	98.2	4.515	0.030	0.044	0.887	0.046	0.060	-999	1	0	-999	0
4457320	14.446	1	17	5404.5	120.0	111.0	3.787	0.041	0.044	0.867	0.059	0.060	0	1	0	-999	0
4457346	15.299	4	17	5567.6	108.6	105.3	4.355	0.053	0.051	0.922	0.071	0.066	1	1	0	-999	0
4457347	14.495	4	17	5946.9	117.8	111.7	3.684	0.038	0.039	1.310	0.062	0.064	0	1	0	-999	0
4457351	15.458	0	17	5381.4	108.9	104.1	3.861	0.035	0.037	0.934	0.059	0.056	2	1	0	-999	0
4457391	15.314	1	17	5622.1	106.3	103.5	4.397	0.051	0.053	0.938	0.070	0.070	1	1	0	-999	0
4457620	13.077	0	17	6641.2	144.4	138.2	4.050	0.031	0.031	1.426	0.070	0.063	1	1	0	-999	0
4457690	14.773	1	17	5738.8	117.7	111.9	3.835	0.044	0.042	1.102	0.068	0.064	-999	1	0	-999	0
4457705	15.444	4	17	5880.8	113.4	108.7	4.265	0.058	0.059	1.048	0.078	0.080	0	1	0	-999	0
4457712	15.41	1	17	5546.4	104.1	103.1	4.408	0.052	0.055	0.917	0.068	0.067	-999	1	0	-999	0
4457732	14.516	1	17	4838.1	82.5	77.1	4.533	0.031	0.025	0.794	0.042	0.033	0	1	0	-999	0
4457733	13.267	0	17	5527.5	103.6	103.5	4.397	0.037	0.039	0.985	0.064	0.065	-999	1	0	-999	0
4457734	14.614	1	17	5283.1	100.9	89.9	4.468	0.043	0.039	0.854	0.061	0.053	0	1	0	-999	0
4457773	16.838	6	9	5642.0	169.0	186.0	4.558	0.033	0.187	0.934	0.094	0.104	0	2	-999	-999	1
4457828	15.48	1	17	5586.6	105.6	104.1	4.430	0.049	0.056	0.928	0.065	0.068	1	1	0	-999	0
4457974	15.504	2	17	5437.0	108.6	98.9	4.391	0.063	0.058	0.887	0.066	0.057	0	1	0	-999	0
4457991	15.399	1	17	5956.5	117.6	110.9	4.284	0.060	0.059	1.072	0.076	0.081	-999	1	0	-999	0
4457997	15.621	2	17	5954.0	114.7	110.4	4.323	0.055	0.058	1.059	0.073	0.079	-999	1	0	-999	0
4458082	13.827	2	17	6208.4	129.4	109.4	4.197	0.039	0.039	1.121	0.069	0.076	-999	1	0	0	0
4458099	14.624	4	17	5557.6	108.4	107.3	4.414	0.045	0.049	0.920	0.069	0.068	-999	1	0	-999	0
4458109	10.83	0	17	6704.8	144.7	137.5	4.179	0.032	0.031	1.376	0.074	0.060	8	3	0	-1	0
4458117	13.106	1	17	6643.2	134.4	131.9	4.247	0.031	0.034	1.331	0.061	0.056	-999	1	0	-999	0
4458118	15.714	1	17	4901.4	88.9	83.7	3.209	0.098	0.093	1.052	0.239	0.185	2	2	0	-999	0
4458136	15.292	1	17	5728.9	114.1	108.4	4.301	0.052	0.053	0.980	0.075	0.074	0	1	0	-999	0
4458178	13.906	1	17	5815.2	125.1	119.2	4.021	0.042	0.039	0.972	0.069	0.060	-999	1	0	-999	0
4458184	12.408	1	17	5199.0	179.0	179.0	4.545	0.075	0.067	0.736	0.106	0.057	0	2	-999	-999	1
4458192	13.623	1	17	5073.0	192.0	174.0	4.492	0.080	0.080	0.829	0.070	0.063	0	2	-999	-999	1
4458292	15.924	4	17	5591.0	105.1	103.0	4.445	0.052	0.064	0.926	0.062	0.066	0	1	0	-999	0
4458325	15.461	1	17	4976.8	107.0	93.5	3.703	0.065	0.074	1.008	0.126	0.122	0	1	0	-999	0
4458340	15.811	1	17	5656.0	111.0	107.4	4.373	0.059	0.060	0.949	0.072	0.071	-999	1	0	-999	0
4458354	14.83	1	17	5039.6	102.7	88.5	3.520	0.068	0.085	1.268	0.148	0.203	0	1	0	-999	0
4458359	15.717	4	17	5199.8	108.2	104.2	4.492	0.068	0.090	0.832	0.052	0.051	0	1	-999	-999	0
4458370	12.386	0	17	6326.3	123.8	122.1	4.362	0.034	0.039	1.046	0.061	0.066	-999	1	0	-999	0
4458422	14.004	10	10	6352.1	133.2	135.3	4.185	0.038	0.035	1.270	0.062	0.067	-999	1	0	-999	0
4458430	15.385	1	17	5488.1	107.4	102.2	4.400	0.054	0.052	0.900	0.069	0.063	-999	1	0	-999	0
4458432	14.654	1	17	5966.6	110.0	114.0	4.023	0.048	0.051	1.189	0.113	0.082	-999	1	0	-999	0
4458445	14.529	1	17	5457.6	113.0	107.2	3.976	0.042	0.041	1.033	0.060	0.060	-999	1	0	-999	0
4458546	15.407	1	17	5737.8	114.1	108.0	4.241	0.060	0.061	0.997	0.079	0.076	-999	1	0	-999	0
4458635	15.815	4	17	5188.0	114.8	105.7	3.681	0.087	0.100	1.207	0.144	0.155	0	1	0	-999	0
4458638	13.043	0	17	6464.4	133.7	135.5	4.197	0.045	0.043	1.313	0.061	0.055	8	1	0	-999	0
4458712	14.449	1	17	5920.9	113.5	115.1	3.984	0.058	0.049	1.185	0.132	0.080	-999	1	0	-999	0
4458774	13.903	1	17	5091.5	99.3	88.7	3.479	0.072	0.085	1.075	0.167	0.173	0	2	0	-999	0
4458800	15.749	2	3	5575.4	107.3	103.7	4.470	0.045	0.058	0.919	0.058	0.064	1	1	0	-999	0
4458805	15.342	1	17	5612.5	117.0	111.9	3.989	0.060	0.055	1.050	0.075	0.073	0	1	0	-999	0
4458818	14.515	1	17	5857.8	108.5	108.0	4.369	0.040	0.044	1.048	0.067	0.071	-999	1	0	-999	0
4458826	15.738	2	17	5427.8	107.9	101.5	4.437	0.055	0.057	0.886	0.064	0.061	0	1	0	-999	0
4458918	13.957	1	17	6767.0	145.5	142.3	3.878	0.050	0.041	1.274	0.122	0.049	-999	2	0	-999	0
4458948	15.029	1	17	5850.1	115.8	112.6	4.338	0.050	0.051	1.018	0.075	0.077	-999	1	0	-999	0
4458984	15.962	1	17	4863.6	93.1	88.7	4.513	0.038	0.032	0.788	0.036	0.031	7	1	1	-999	0
4458989	12.525	0	17	6583.6	126.7	130.4	3.937	0.034	0.035	1.641	0.069	0.078	3	1	0	-999	0
4458992	15.952	2	17	5588.8	116.8	110.3	4.060	0.092	0.087	1.003	0.083	0.078	0	1	0	-999	0
4459010	15.724	1	17	5747.2	112.8	108.4	4.276	0.073	0.073	0.993	0.078	0.076	-999	1	0	-999	0
4459048	15.63	1	17	4804.2	87.7	80.4	4.580	0.026	0.029	0.752	0.037	0.038	0	1	0	-999	0
4459093	15.414	1	17	5705.7	113.1	108.3	4.215	0.058	0.059	0.991	0.080	0.075	0	1	0	-999	0
4459096	14.252	1	17	5623.9	105.4	105.6	4.348	0.040	0.040	1.046	0.061	0.062	0	1	0	-999	0
4459107	15.4	1	17	4808.1	78.8	74.4	4.556	0.030	0.027	0.766	0.039	0.035	0	1	0	-999	0
4459159	15.893	4	17	5097.8	116.0	104.9	3.777	0.081	0.088	1.018	0.126	0.113	0	1	0	-999	0
4459202	14.64	1	17	5073.1	103.1	88.4	3.527	0.080	0.095	1.295	0.144	0.194	0	1	0	-999	0
4459213	13.762	1	17	6791.9	145.0	136.2	4.201	0.035	0.032	1.341	0.062	0.050	-999	3	0	-999	0
4459280	15.687	4	17	6001.8	112.8	109.7	4.370	0.052	0.063	1.061	0.068	0.075	-999	1	0	-999	0
4459289	15.842	1	17	5832.4	113.1	108.6	4.151	0.078	0.081	1.071	0.098	0.086	0	1	0	-999	0
4459331	15.918	1	17	4863.3	84.7	82.8	3.244	0.086	0.101	1.181	0.223	0.230	2	2	0	-999	0
4459427	15.498	1	17	5954.5	112.2	109.4	4.366	0.053	0.061	1.048	0.069	0.076	-999	1	0	-999	0
4459503	14.34	1	17	6168.8	115.7	115.5	4.342	0.038	0.042	1.100	0.062	0.070	-999	1	0	-1	0
4459600	15.946	1	17	6150.9	118.5	115.4	4.355	0.055	0.069	1.111	0.071	0.076	-999	1	0	-999	0
4459680	15.876	2	3	5884.5	118.1	117.4	4.014	0.091	0.091	1.162	0.110	0.096	-999	1	0	-999	0
4459692	15.516	2	17	5711.9	105.1	102.7	4.449	0.042	0.054	0.958	0.059	0.067	0	1	0	-999	0
4459762	14.148	1	17	5843.4	114.1	111.7	4.348	0.043	0.046	1.014	0.076	0.077	1	1	0	-999	0
4459767	14.02	1	17	5908.4	116.7	113.3	4.297	0.042	0.044	1.048	0.075	0.078	1	1	0	-999	0
4459781	15.248	4	17	5856.5	119.3	114.4	4.083	0.058	0.068	1.114	0.109	0.087	0	1	0	-999	0
4459821	14.943	1	17	5609.9	99.2	95.4	4.511	0.027	0.039	0.914	0.043	0.056	0	1	0	-999	0
4459913	13.604	0	17	5716.9	94.5	96.0	4.493	0.023	0.032	0.952	0.039	0.052	1	1	0	-999	0
4459919	15.447	1	17	5578.7	105.6	104.8	4.407	0.054	0.058	0.926	0.069	0.068	7	1	0	-999	0
4459956	15.669	2	17	6133.2	126.3	110.7	4.130	0.087	0.080	1.217	0.084	0.095	-999	1	0	-999	0
4460055	15.734	4	17	5597.4	115.3	109.4	4.196	0.073	0.071	0.955	0.075	0.070	0	1	0	-999	0
4460164	15.694	1	17	5617.0	121.2	116.3	4.337	0.139	0.209	0.946	0.090	0.076	0	1	-999	-999	0
4460188	10.387	0	17	6429.2	342.6	196.3	3.869	0.187	0.144	1.543	0.306	0.206	10	1	-999	-999	0
4460611	12.572	4	16	6141.0	117.8	112.0	4.294	0.040	0.037	1.153	0.065	0.071	-999	1	0	-999	0
4464156	15.625	2	17	5736.3	121.6	114.9	3.927	0.078	0.071	1.145	0.091	0.085	0	1	0	-999	0
4464215	15.969	1	17	5900.9	119.3	114.0	4.185	0.079	0.077	1.087	0.091	0.088	0	1	0	-999	0
4464304	15.862	4	17	5249.2	108.1	96.7	4.474	0.051	0.048	0.846	0.057	0.050	0	1	0	-999	0
4464394	13.497	0	17	6620.0	133.0	128.5	3.815	0.032	0.036	1.615	0.068	0.115	1	1	0	1	0
4464528	11.401	1	17	6038.5	117.2	111.6	4.228	0.043	0.039	1.202	0.059	0.074	8	1	0	-999	0
4464530	11.232	1	17	6379.9	123.3	113.1	4.308	0.026	0.032	1.251	0.050	0.060	8	1	0	-999	0
4464535	15.598	1	17	4801.7	87.8	82.5	4.531	0.032	0.024	0.775	0.037	0.028	0	1	1	-999	0
4464926	12.88	0	17	6515.5	157.0	164.6	4.263	0.030	0.034	1.179	0.059	0.081	-999	1	0	-999	0
4464955	13.665	1	17	6347.5	116.7	117.0	4.394	0.024	0.034	1.094	0.043	0.059	-999	1	0	-999	0
4464999	14.952	0	17	6299.0	126.7	127.5	3.815	0.204	0.189	1.499	0.239	0.208	3	1	-999	-999	0
4465203	13.995	1	17	5057.3	84.1	75.0	4.491	0.032	0.023	0.794	0.044	0.031	-999	1	0	-999	0
4465300	15.812	1	17	5565.5	110.1	107.4	4.454	0.051	0.063	0.919	0.061	0.065	1	1	0	-999	0
4465305	14.476	1	17	6282.0	119.8	115.1	4.337	0.031	0.042	1.173	0.056	0.072	-999	1	0	-999	0
4465320	14.699	4	17	6324.7	120.5	121.6	4.314	0.037	0.040	1.203	0.057	0.065	-999	1	0	-999	0
4465324	15.875	0	17	5793.5	99.8	102.2	4.181	0.038	0.042	1.062	0.079	0.076	2	1	0	-999	0
4465342	14.929	1	17	5773.2	117.1	115.2	4.091	0.056	0.058	1.068	0.110	0.080	6	1	0	-999	0
4465353	14.593	1	17	5767.6	125.8	118.1	4.134	0.044	0.043	0.852	0.059	0.049	0	1	0	-999	0
4465366	14.695	1	17	5507.2	121.6	118.6	4.316	0.151	0.199	0.917	0.081	0.070	0	1	-999	-999	0
4465432	15.003	1	17	6040.6	112.7	110.6	4.374	0.040	0.048	1.074	0.061	0.068	-999	1	0	-999	0
4465448	15.693	4	17	5724.5	116.6	111.6	4.260	0.075	0.075	0.988	0.079	0.076	0	1	0	-999	0
4465461	14.907	1	17	5385.9	118.5	114.9	3.919	0.035	0.034	1.171	0.045	0.052	0	1	0	-999	0
4465519	14.966	4	17	6178.4	132.5	118.2	4.086	0.053	0.054	1.270	0.069	0.098	-999	1	0	-999	0
4465522	13.907	1	17	5482.5	87.9	89.6	4.471	0.027	0.036	0.990	0.046	0.058	-999	1	0	-999	0
4465622	14.943	1	17	5642.2	103.1	109.2	4.394	0.040	0.045	1.045	0.061	0.066	0	1	0	-999	0
4465653	14.734	1	17	5627.0	82.6	95.8	4.430	0.027	0.037	1.082	0.042	0.055	1	1	0	-999	0
4465726	12.514	0	17	6332.7	130.0	121.2	3.977	0.033	0.037	1.405	0.071	0.095	-999	1	0	-999	0
4465805	15.593	1	17	5702.8	145.8	147.1	3.806	0.088	0.085	1.456	0.121	0.109	0	1	0	-999	0
4465949	15.465	1	3	5685.9	116.8	111.6	4.352	0.056	0.056	0.960	0.074	0.073	0	1	0	-999	0
4465957	15.256	1	17	3625.2	83.8	65.9	4.782	0.010	0.010	0.430	0.011	0.011	0	1	0	-999	0
4465990	15.601	2	3	6048.3	124.8	126.2	3.797	0.104	0.107	1.409	0.166	0.137	-999	1	0	-999	0
4465994	15.024	1	17	5586.0	97.9	96.3	4.462	0.030	0.039	0.991	0.049	0.060	1	1	0	-999	0
4466089	13.643	1	17	5821.1	120.7	118.0	4.207	0.042	0.046	1.044	0.082	0.082	-999	1	0	-999	0
4466356	13.554	1	17	6144.7	119.5	122.1	4.299	0.040	0.041	1.094	0.070	0.072	3	1	0	-1	0
4466378	13.644	1	17	5036.1	102.4	93.7	3.482	0.072	0.089	1.115	0.175	0.191	0	2	0	-999	0
4466401	15.406	1	3	5964.0	114.9	120.4	4.119	0.051	0.058	1.154	0.086	0.097	0	1	0	-999	0
4466452	14.09	1	17	6298.8	121.8	115.2	4.349	0.027	0.036	1.164	0.050	0.064	-999	1	0	-999	0
4466520	13.907	14	17	3641.2	75.2	72.5	4.727	0.011	0.011	0.490	0.012	0.012	2	3	0	-999	0
4466566	15.492	3	5	5240.5	108.5	100.1	4.518	0.037	0.044	0.843	0.049	0.055	0	1	0	-999	0
4466628	13.101	1	17	5615.9	172.2	151.3	4.373	0.042	0.043	0.939	0.083	0.076	1	1	0	-999	0
4466629	13.348	1	17	5707.2	127.2	125.3	3.872	0.263	0.239	1.154	0.282	0.178	-999	1	-999	-999	0
4466647	13.214	0	17	5119.5	82.2	80.2	4.575	0.025	0.031	0.767	0.037	0.044	0	1	0	-999	0
4466676	13.928	1	17	6327.8	109.1	119.4	4.233	0.028	0.026	1.396	0.047	0.047	-999	1	0	-999	0
4466677	14.609	1	17	5941.9	109.1	103.3	4.467	0.022	0.034	1.001	0.040	0.058	0	1	0	0	0
4466691	13.016	14	15	6797.4	141.9	137.5	4.080	0.038	0.038	1.660	0.059	0.069	5	2	0	-999	0
4466830	13.207	1	17	6120.8	139.3	124.0	4.089	0.028	0.033	1.335	0.055	0.069	-999	1	0	-999	0
4469096	13.611	0	17	5554.3	100.5	100.4	4.493	0.031	0.041	0.891	0.050	0.059	0	1	0	-999	0
4469126	14.574	1	17	5538.2	120.0	117.0	3.892	0.039	0.040	1.103	0.068	0.071	0	1	0	-999	0
4469177	15.078	1	17	5099.1	92.4	85.9	4.545	0.031	0.036	0.812	0.042	0.050	1	1	0	-999	0
4469225	14.657	2	15	5992.8	115.6	111.3	4.190	0.043	0.047	1.130	0.073	0.088	-999	1	0	-999	0
4469229	13.558	0	17	6492.5	126.9	120.2	3.803	0.030	0.038	1.624	0.068	0.123	-999	1	0	-999	0
4469257	14.457	15	16	6745.0	189.0	260.0	4.156	0.180	0.180	1.301	0.182	0.223	-999	2	-999	-999	1
4469260	15.989	1	17	5837.6	122.6	117.1	3.901	0.118	0.106	1.209	0.117	0.107	0	1	0	-999	0
4469391	15.435	1	3	5601.3	119.7	112.4	3.974	0.062	0.059	1.057	0.076	0.075	0	1	0	-999	0
4469402	15.216	1	17	5867.5	118.9	116.6	3.937	0.068	0.059	1.191	0.112	0.082	-999	1	0	-999	0
4469404	15.38	1	3	5752.6	112.8	108.9	4.356	0.054	0.055	0.982	0.074	0.075	-999	1	0	-999	0
4469424	15.29	4	17	5760.5	117.7	115.1	4.044	0.073	0.067	1.083	0.105	0.081	0	1	0	-999	0
4469486	15.675	4	17	5350.3	103.4	98.3	4.527	0.034	0.048	0.858	0.048	0.057	0	1	0	-999	0
4469576	13.775	1	17	6072.4	114.2	114.0	4.457	0.034	0.040	0.916	0.053	0.056	-999	1	0	-999	0
4469578	14.348	1	17	5172.7	93.2	83.3	4.437	0.036	0.026	0.833	0.049	0.033	0	1	0	-999	0
4469603	14.616	1	17	5916.3	112.3	110.2	4.381	0.039	0.046	1.034	0.068	0.077	-999	1	0	-999	0
4469629	14.987	1	17	4279.3	77.9	66.3	4.644	0.018	0.020	0.646	0.020	0.019	1	1	0	-999	0
4469642	15.12	1	17	5651.8	108.9	103.7	4.473	0.034	0.044	0.939	0.055	0.064	1	1	0	-999	0
4469651	13.146	0	17	6096.7	108.3	107.0	4.383	0.030	0.038	1.095	0.054	0.065	-999	1	0	-999	0
4469708	15.595	4	17	6112.9	121.3	120.1	4.283	0.058	0.061	1.133	0.072	0.082	-999	1	0	-999	0
4469719	14.919	1	17	5918.1	114.5	112.5	4.361	0.044	0.049	1.038	0.072	0.078	-999	1	0	-999	0
4469734	14.624	1	17	5846.2	114.7	108.2	4.154	0.045	0.051	1.080	0.090	0.085	0	1	0	-999	0
4469743	15.617	2	17	5452.7	122.1	116.7	3.906	0.069	0.069	1.055	0.085	0.084	0	1	0	-999	0
4469818	15.347	1	3	5744.2	111.3	108.0	4.190	0.057	0.059	1.015	0.085	0.078	-999	1	0	-999	0
4469862	15.034	1	17	6518.0	158.0	218.0	4.395	0.062	0.188	1.157	0.162	0.162	-999	2	-999	-999	1
4469891	15.979	4	17	5875.9	123.0	130.3	4.097	0.071	0.089	1.120	0.108	0.101	-999	1	0	-999	0
4470055	14.957	1	17	5694.0	155.0	155.0	4.602	0.036	0.144	0.828	0.079	0.088	-999	2	-999	-999	1
4470094	15.658	1	17	4466.6	79.0	74.9	4.602	0.023	0.021	0.703	0.030	0.026	0	1	0	-999	0
4470124	12.492	15	16	6330.3	114.7	112.7	3.772	0.060	0.063	1.623	0.104	0.151	3	1	0	-999	0
4470141	15.382	1	17	6032.4	110.8	108.8	4.130	0.064	0.064	1.177	0.083	0.097	10	1	0	-999	0
4470207	13.795	1	17	6365.8	115.7	112.0	3.749	0.035	0.046	1.682	0.072	0.155	-999	1	0	-999	0
4470248	15.866	1	17	5632.6	122.8	116.2	3.956	0.083	0.076	1.082	0.089	0.084	-999	1	0	-999	0
4470305	14.957	1	17	6115.8	123.4	115.3	4.230	0.054	0.052	1.158	0.069	0.084	-999	1	0	-999	0
4470332	15.614	1	17	5870.9	115.7	112.1	4.151	0.076	0.075	1.088	0.100	0.091	0	1	0	-999	0
4470456	14.417	15	16	5928.7	112.7	106.5	4.167	0.044	0.050	1.114	0.080	0.089	-999	1	0	-999	0
4470469	15.524	2	17	5461.3	114.9	109.1	4.050	0.067	0.063	0.957	0.069	0.068	-999	1	0	-999	0
4470549	13.398	0	17	6322.2	118.7	115.3	4.296	0.027	0.034	1.267	0.052	0.065	-999	1	0	-999	0
4470577	15.422	1	17	4974.4	90.9	84.5	3.419	0.108	0.116	1.244	0.183	0.222	2	2	0	-999	0
4470658	13.938	1	17	6084.3	116.6	112.0	4.326	0.038	0.043	1.107	0.071	0.078	-999	1	0	-999	0
4470725	14.642	1	17	5437.7	92.9	92.9	4.545	0.023	0.036	0.866	0.037	0.055	-999	1	0	-999	0
4470730	15.558	1	17	5630.2	112.0	108.2	4.203	0.066	0.065	0.965	0.076	0.071	-999	1	0	-999	0
4470736	13.203	0	17	5801.3	114.8	115.7	3.987	0.057	0.040	1.127	0.127	0.075	-999	1	0	-999	0
4470763	15.39	1	17	5630.8	110.7	106.4	4.297	0.081	0.080	0.949	0.073	0.070	0	1	0	-999	0
4470768	15.098	1	17	5708.8	118.9	111.4	3.636	0.077	0.073	1.448	0.124	0.119	-999	1	0	-999	0
4470776	14.915	1	17	5646.9	123.4	127.6	4.305	0.127	0.151	0.959	0.085	0.078	0	1	-999	-999	0
4470777	13.326	0	17	6310.7	134.4	117.2	4.251	0.038	0.035	1.155	0.063	0.068	-999	1	0	-999	0
4470779	10.974	1	17	5462.4	91.8	94.8	4.421	0.034	0.037	1.004	0.053	0.056	-999	1	0	-999	0
4470828	15.258	1	17	5428.8	109.7	102.9	4.461	0.077	0.120	0.878	0.063	0.060	0	1	-999	-999	0
4470888	15.577	1	17	5947.0	107.7	111.0	4.090	0.081	0.090	1.155	0.101	0.097	-999	1	0	-1	0
4470895	15.519	1	17	5892.4	113.1	107.6	4.196	0.072	0.070	1.079	0.087	0.085	-999	1	0	-999	0
4470938	15.468	1	17	5503.9	108.3	103.8	4.391	0.060	0.059	0.905	0.068	0.064	0	1	0	-999	0
4470945	15.379	4	17	5003.8	90.4	82.1	3.353	0.134	0.140	1.329	0.190	0.226	0	2	0	-999	0
4470949	11.741	1	17	4753.8	81.3	80.5	3.326	0.077	0.091	1.204	0.195	0.207	2	2	0	-999	0
4471022	15.351	4	17	6064.1	116.2	113.9	4.220	0.060	0.061	1.141	0.074	0.086	-999	1	0	-999	0
4471033	13.741	1	17	5618.8	96.0	84.2	4.373	0.036	0.027	0.779	0.046	0.031	-999	1	0	-999	0
4471063	15.8	4	17	5401.7	120.1	96.0	4.209	0.067	0.060	0.893	0.063	0.047	0	1	0	-999	0
4471094	14.337	15	16	6063.3	116.9	101.0	4.072	0.035	0.049	1.242	0.067	0.110	-999	1	0	-999	0
4471164	15.29	4	17	6015.6	122.8	118.5	4.228	0.053	0.053	1.118	0.077	0.086	-999	1	0	-999	0
4471189	14.813	1	17	5991.6	102.9	108.9	4.080	0.046	0.056	1.196	0.080	0.104	-999	1	0	-999	0
4471253	13.304	0	17	6149.3	116.9	119.0	3.850	0.087	0.091	1.425	0.151	0.137	-999	1	-999	-999	0
4471364	14.781	1	17	5939.8	118.1	111.7	4.171	0.046	0.049	1.117	0.079	0.090	-999	1	0	-999	0
4471407	15.319	1	17	5747.8	109.2	101.8	4.524	0.024	0.032	0.916	0.042	0.050	-999	1	0	-999	0
4471413	13.186	0	1	4215.7	88.7	83.4	1.791	0.133	0.114	1.226	0.400	0.280	2	2	0	-999	0
4471431	14.639	1	17	6146.3	126.1	118.3	4.247	0.046	0.045	1.162	0.068	0.082	-999	1	0	-999	0
4471490	15.374	1	17	5697.8	115.4	110.9	4.373	0.055	0.057	0.963	0.073	0.073	0	1	0	-999	0
4471519	14.386	1	17	6075.0	123.3	111.0	4.189	0.040	0.045	1.167	0.068	0.091	1	1	0	-999	0
4471565	13.417	0	17	6127.6	116.6	122.8	4.222	0.033	0.038	1.140	0.064	0.075	-999	1	0	-999	0
4471579	13.98	1	17	5592.5	103.7	102.6	4.376	0.042	0.043	0.988	0.067	0.067	-999	1	0	-999	0
4471597	14.868	1	17	4956.3	99.7	89.7	3.533	0.066	0.085	1.172	0.160	0.193	2	1	0	-999	0
4471689	14.81	1	17	5432.6	111.8	104.5	4.443	0.044	0.044	0.888	0.067	0.063	0	1	0	-999	0
4471731	14.985	1	17	6275.4	118.0	117.1	3.797	0.111	0.109	1.546	0.163	0.168	-999	1	0	-999	0
4471747	15.03	1	17	6074.0	81.0	90.0	4.284	0.103	0.126	1.173	0.073	0.097	-999	2	-999	1	1
4471767	14.46	1	17	5714.3	117.3	122.8	3.825	0.039	0.038	1.183	0.064	0.066	1	1	0	-999	0
4471876	14.406	1	17	5829.0	117.7	113.3	4.255	0.043	0.047	1.029	0.077	0.079	-999	1	0	-999	0
4471925	15.308	1	17	6237.7	116.9	111.9	4.401	0.030	0.039	1.107	0.051	0.062	-999	1	0	-999	0
4472103	14.427	15	16	6452.9	130.9	124.6	3.920	0.042	0.044	1.493	0.081	0.096	-999	1	0	-999	0
4472142	14.431	15	16	6404.7	120.7	119.0	4.330	0.027	0.036	1.216	0.049	0.066	1	1	0	-999	0
4472143	14.002	1	17	5998.4	121.0	115.1	4.275	0.029	0.029	1.265	0.043	0.046	0	1	0	-1	0
4472221	15.107	4	17	5758.5	105.1	100.7	4.515	0.023	0.033	0.928	0.040	0.052	1	1	0	-999	0
4472224	15.544	4	17	5730.4	119.9	117.6	4.179	0.057	0.059	1.013	0.088	0.078	-999	1	0	-999	0
4472279	15.295	1	17	5889.4	121.7	117.9	3.882	0.068	0.061	1.241	0.109	0.084	0	1	0	-999	0
4472327	14.985	1	17	5158.5	84.9	76.7	4.403	0.030	0.023	0.839	0.037	0.026	0	1	1	-999	0
4472418	12.604	1	17	6329.2	131.2	126.1	4.057	0.033	0.036	1.342	0.065	0.071	-999	1	0	-999	0
4472552	15.158	4	17	6189.0	125.5	121.1	3.974	0.053	0.058	1.352	0.087	0.119	-999	1	0	-999	0
4472563	15.629	2	17	6092.0	190.0	233.0	4.496	0.054	0.216	1.016	0.139	0.139	-999	2	-999	-999	1
4472618	15.032	4	17	5890.1	117.8	112.2	4.192	0.046	0.051	1.082	0.083	0.086	-999	1	0	-999	0
4472651	15.06	1	17	5591.2	118.3	113.5	4.223	0.095	0.089	0.948	0.077	0.071	0	1	-999	-999	0
4472722	13.372	0	17	6272.4	133.4	126.6	3.878	0.051	0.038	1.297	0.146	0.066	-999	1	0	-999	0
4472751	15.632	4	17	5826.9	108.5	106.0	4.454	0.037	0.049	0.983	0.055	0.066	0	1	0	-999	0
4472778	14.113	15	16	6418.8	140.7	132.7	4.169	0.035	0.037	1.303	0.061	0.063	-999	1	0	-999	0
4472803	15.376	1	17	5917.1	112.4	116.4	4.012	0.063	0.064	1.175	0.119	0.089	-999	1	0	-999	0
4472815	14.687	15	16	6249.4	123.7	116.3	3.973	0.041	0.047	1.380	0.076	0.117	-999	1	0	-999	0
4472877	13.438	0	17	5415.4	117.3	111.9	4.042	0.042	0.040	0.915	0.060	0.055	-999	1	0	-999	0
4472920	13.768	1	17	5999.6	120.4	115.9	4.316	0.041	0.041	1.028	0.074	0.070	1	1	0	-999	0
4472979	15.532	4	17	5414.9	109.6	93.4	4.283	0.052	0.050	0.887	0.060	0.046	1	1	0	-999	0
4472989	12.745	0	17	5146.0	82.0	82.0	3.806	0.144	0.096	1.245	0.122	0.227	0	2	-999	-999	1
4473030	13.908	0	17	5009.6	98.2	89.6	3.550	0.061	0.085	1.205	0.151	0.202	2	3	0	-999	0
4473082	15.94	4	17	4997.7	96.6	90.5	4.550	0.034	0.038	0.792	0.043	0.044	0	1	0	-999	0
4473115	14.179	1	17	5980.0	121.6	114.9	4.186	0.039	0.045	1.128	0.074	0.089	0	1	0	-999	0
4473128	14.489	15	16	6139.3	125.2	110.4	4.037	0.038	0.049	1.292	0.067	0.115	-999	1	0	-999	0
4473241	15.524	1	17	5124.2	97.4	92.2	4.594	0.022	0.031	0.771	0.036	0.046	0	1	0	-999	0
4473282	15.447	1	17	5874.7	123.5	115.9	4.241	0.053	0.056	1.054	0.080	0.082	0	1	0	-999	0
4473355	15.656	1	17	4087.4	70.6	87.8	4.629	0.019	0.016	0.612	0.014	0.015	4	1	0	-999	0
4473378	15.25	1	17	5754.2	123.0	118.2	4.345	0.051	0.051	0.983	0.077	0.076	0	1	0	-999	0
4473407	14.255	15	16	6479.2	131.9	127.2	3.987	0.035	0.039	1.355	0.063	0.090	-999	1	0	-999	0
4473428	15.53	2	3	6075.0	199.0	217.0	4.423	0.087	0.203	1.006	0.143	0.130	-999	2	-999	-999	1
4473475	15.609	4	17	3602.2	81.7	63.9	4.785	0.010	0.010	0.424	0.012	0.011	2	3	0	-999	0
4473514	13.733	1	17	6159.5	123.7	118.4	3.990	0.032	0.051	1.340	0.066	0.127	-999	1	0	-999	0
4473541	14.412	1	17	5701.6	130.2	125.5	4.025	0.060	0.048	1.065	0.089	0.074	0	1	0	-999	0
4473561	13.299	0	17	6256.0	125.2	118.2	4.292	0.038	0.038	1.090	0.067	0.070	-999	1	0	-999	0
4473593	15.27	1	17	5869.6	120.2	115.7	4.132	0.050	0.057	1.101	0.096	0.088	0	1	0	-999	0
4473632	14.885	1	17	5928.6	122.5	117.6	4.297	0.045	0.046	1.056	0.077	0.080	0	1	0	-999	0
4473659	15.901	2	17	5995.4	120.9	116.1	4.377	0.050	0.058	1.057	0.069	0.076	-999	1	0	-999	0
4473660	13.604	1	17	6640.4	148.5	131.2	4.086	0.034	0.034	1.415	0.073	0.067	-999	1	0	-999	0
4473831	15.495	1	17	5365.9	135.8	131.3	4.156	0.302	0.372	0.904	0.218	0.083	0	1	-999	-999	0
4473933	12.03	0	17	4470.0	103.4	102.5	2.094	0.113	0.153	1.554	0.392	0.449	20	2	0	-999	0
4474010	15.333	1	3	5916.5	122.4	118.3	4.319	0.052	0.053	1.046	0.076	0.080	0	1	0	-999	0
4474054	15.077	1	17	5718.1	113.1	109.7	4.427	0.040	0.048	0.966	0.064	0.072	-999	1	0	-999	0
4474193	11.478	1	17	5436.1	117.2	105.0	4.180	0.050	0.048	0.905	0.064	0.053	3	1	0	-999	0
4474200	15.844	4	17	4239.1	88.1	68.1	4.657	0.022	0.028	0.625	0.022	0.020	0	1	0	-999	0
4474271	13.589	0	17	5853.6	130.1	118.1	3.914	0.045	0.039	1.192	0.075	0.067	0	1	0	-999	0
4474288	15.558	2	17	5605.5	115.7	111.6	4.126	0.207	0.211	0.989	0.125	0.092	0	1	-999	-999	0
4474324	13.422	1	17	6195.7	112.9	111.9	4.410	0.020	0.032	1.098	0.041	0.061	-999	1	0	-999	0
4474362	14.377	1	17	6033.3	110.8	109.6	4.137	0.037	0.043	1.178	0.069	0.095	-999	1	0	-999	0
4474376	15.738	2	3	6087.0	120.5	118.6	4.301	0.065	0.068	1.114	0.074	0.080	-999	1	0	-999	0
4474419	15.143	1	17	5106.8	88.5	84.5	4.589	0.022	0.031	0.776	0.035	0.046	1	1	0	-999	0
4474462	13.821	1	17	5985.4	123.4	123.1	4.113	0.046	0.042	1.017	0.088	0.071	-999	1	0	1	0
4474502	14.35	1	17	6080.8	121.2	119.4	4.311	0.039	0.043	1.111	0.073	0.080	-999	1	0	-999	0
4474532	13.881	1	17	6015.8	126.2	130.2	3.817	0.062	0.042	1.346	0.181	0.076	-999	1	0	-999	0
4474645	14.197	1	17	5628.7	101.3	94.1	4.541	0.018	0.029	0.892	0.033	0.047	1	1	0	-1	0
4474695	14.582	1	17	6086.7	120.9	119.9	3.909	0.052	0.057	1.333	0.132	0.101	-999	1	0	-999	0
4474709	14.203	15	16	6618.5	141.3	129.4	4.295	0.024	0.029	1.300	0.049	0.056	-999	1	0	-999	0
4474745	13.873	1	17	6028.2	118.6	116.8	4.392	0.039	0.043	0.970	0.066	0.067	-999	1	0	-999	0
4474916	13.516	0	17	6162.7	127.5	121.6	4.169	0.043	0.039	1.210	0.065	0.086	9	1	0	-999	0
4474988	14.977	4	17	5960.7	118.4	110.2	4.492	0.036	0.041	0.963	0.059	0.062	6	1	0	-999	0
4475010	10.808	1	17	6496.5	144.8	139.3	4.009	0.034	0.036	1.502	0.079	0.079	1	1	0	-999	0
4475535	15.191	1	17	5901.2	108.9	106.2	4.400	0.041	0.051	1.024	0.063	0.074	-999	1	0	-999	0
4475723	14.673	1	17	5519.1	127.8	121.9	3.977	0.043	0.044	1.024	0.067	0.067	-999	1	0	-999	0
4476013	14.57	1	17	5199.1	93.9	89.3	4.541	0.029	0.038	0.830	0.042	0.054	1	1	0	-999	0
4476062	14.736	1	17	5264.1	80.2	70.4	4.241	0.031	0.029	0.878	0.031	0.024	0	1	1	-999	0
4476071	13.814	1	17	6613.2	142.6	139.7	4.026	0.047	0.041	1.127	0.081	0.055	1	3	0	-999	0
4476139	14.732	1	17	5914.7	111.3	117.8	4.049	0.053	0.060	1.157	0.113	0.089	-999	1	0	-999	0
4476306	15.693	1	17	5465.5	115.0	101.9	4.289	0.066	0.065	0.899	0.066	0.055	0	1	0	-999	0
4476385	13.003	0	17	6806.9	144.8	137.7	4.190	0.034	0.033	1.402	0.073	0.061	-999	1	0	-999	0
4476403	14.875	1	17	5454.8	118.8	113.2	4.091	0.048	0.048	0.936	0.067	0.064	0	1	0	-999	0
4476419	13.798	1	17	6261.8	129.1	121.9	4.144	0.035	0.037	1.201	0.058	0.080	-999	1	0	-999	0
4476431	14.303	1	17	6032.0	108.7	106.6	4.395	0.031	0.042	1.067	0.056	0.073	-999	1	0	-999	0
4476454	12.599	1	17	4938.7	86.8	78.2	4.550	0.030	0.030	0.787	0.042	0.042	2	3	0	-999	0
4476480	15.478	1	17	5861.7	116.1	112.9	4.323	0.061	0.061	1.025	0.076	0.078	-999	1	0	-999	0
4476508	15.218	1	3	5173.8	124.1	114.2	3.802	0.052	0.058	1.046	0.096	0.101	-999	1	0	-999	0
4476534	15.344	1	3	6052.1	125.2	125.9	3.892	0.072	0.072	1.322	0.152	0.109	-999	1	0	-999	0
4476552	13.19	1	17	6058.1	121.4	121.4	3.854	0.055	0.042	1.340	0.166	0.081	-999	1	0	-999	0
4476561	14.634	1	17	5832.7	115.4	111.8	4.302	0.044	0.045	1.018	0.076	0.077	-999	1	0	-999	0
4476562	14.957	0	17	5779.0	110.0	106.4	3.604	0.026	0.025	1.390	0.055	0.057	2	1	0	-999	0
4476585	15.669	2	17	6042.0	182.0	200.0	4.524	0.052	0.208	0.969	0.119	0.131	0	2	-999	-999	1
4476644	15.332	1	17	5732.8	128.2	116.7	3.863	0.073	0.069	1.198	0.090	0.090	0	1	0	-999	0
4476730	13.389	0	17	5108.8	108.3	101.7	3.667	0.046	0.070	1.193	0.109	0.157	0	1	0	-999	0
4476900	15.326	2	17	5294.9	92.3	80.7	4.323	0.052	0.052	0.865	0.044	0.032	3	1	0	-999	0
4477022	15.641	4	17	5830.0	117.7	114.5	4.115	0.066	0.074	1.086	0.104	0.087	-999	1	0	-999	0
4477067	14.193	1	17	5549.6	123.2	116.8	3.820	0.035	0.038	1.186	0.067	0.075	0	1	0	-999	0
4477090	15.518	4	17	5888.0	117.8	115.3	4.350	0.054	0.059	1.030	0.074	0.078	-999	1	0	-999	0
4477106	15.481	4	17	5823.1	123.9	119.6	3.963	0.080	0.070	1.157	0.105	0.087	0	1	0	-999	0
4477185	15.276	1	17	5317.9	101.3	86.6	4.160	0.049	0.050	0.885	0.048	0.036	0	1	0	-999	0
4477217	14.991	1	17	5435.9	94.6	92.3	4.556	0.023	0.035	0.853	0.037	0.051	6	1	0	-999	0
4477252	14.696	1	17	5989.3	121.8	115.2	4.291	0.046	0.048	1.082	0.074	0.080	-999	1	0	-999	0
4477329	15.713	4	17	5481.5	127.1	122.2	3.878	0.074	0.072	1.092	0.093	0.090	-999	1	0	-999	0
4477390	14.997	1	17	5725.0	155.0	172.0	4.420	0.124	0.186	0.851	0.118	0.073	1	2	-999	-999	1
4477568	14.977	1	17	5361.8	106.3	100.0	4.473	0.043	0.047	0.872	0.060	0.060	0	1	0	-999	0
4477688	14.667	4	17	5671.5	128.2	123.4	3.997	0.050	0.044	1.069	0.077	0.072	6	1	0	-999	0
4477690	14.861	1	17	5247.2	99.8	91.5	4.495	0.041	0.041	0.847	0.055	0.054	0	1	0	-999	0
4477735	15.286	1	17	4485.0	121.0	134.0	4.642	0.021	0.046	0.732	0.036	0.066	1	2	-999	-999	1
4477826	15.026	1	17	5814.5	113.5	111.0	4.362	0.049	0.052	1.002	0.074	0.077	1	1	0	-999	0
4477827	12.494	1	17	5483.9	106.5	101.7	4.123	0.038	0.037	0.988	0.061	0.060	7	1	0	-999	0
4477830	13.548	1	17	6434.3	136.0	120.1	4.237	0.033	0.032	1.304	0.059	0.058	1	1	0	-999	0
4477833	14.649	1	17	4680.7	78.8	76.2	4.574	0.026	0.022	0.744	0.035	0.030	0	1	0	-999	0
4477987	14.462	1	17	6017.5	117.9	114.9	4.313	0.043	0.047	1.086	0.073	0.079	-999	1	0	-999	0
4478060	15.354	1	17	5941.0	160.0	196.0	4.519	0.046	0.196	1.001	0.119	0.132	0	2	-999	-999	1
4478067	12.919	0	17	6118.5	117.7	111.1	4.211	0.032	0.040	1.143	0.065	0.078	-999	1	0	-999	0
4478103	14.062	1	17	6571.0	123.5	125.4	4.314	0.024	0.033	1.273	0.045	0.054	0	1	0	-999	0
4478142	14.254	1	17	5526.4	93.2	87.5	4.540	0.019	0.029	0.892	0.032	0.042	-999	1	0	1	0
4478168	13.49	0	17	6183.9	120.6	117.4	4.317	0.037	0.040	1.074	0.070	0.071	-999	1	-999	0	0
4478201	15.088	1	17	5964.6	125.6	115.7	4.233	0.067	0.062	1.093	0.083	0.086	-999	1	0	-999	0
4478263	11.841	0	17	5921.4	107.6	105.0	4.367	0.038	0.043	1.039	0.071	0.077	-999	1	0	-999	0
4478274	14.44	1	17	6091.3	319.5	190.7	4.163	0.211	0.273	1.154	0.313	0.155	-999	1	-999	-999	0
4478369	15.856	4	17	5818.0	195.0	177.0	4.308	0.247	0.202	0.779	0.123	0.044	2	2	-999	-999	1
4478451	15.844	4	17	5342.9	119.7	111.3	4.502	0.064	0.103	0.852	0.062	0.062	-999	1	-999	-999	0
4478592	15.736	4	17	5802.7	108.2	104.2	4.469	0.036	0.049	0.968	0.055	0.064	-999	1	0	-999	0
4478625	14.174	1	17	6283.6	114.9	111.4	4.369	0.025	0.035	1.152	0.046	0.066	-999	1	0	-999	0
4478659	15.658	4	17	5489.8	107.9	105.3	4.475	0.044	0.054	0.900	0.058	0.064	0	1	0	-999	0
4478661	15.492	1	17	5941.0	178.0	196.0	4.519	0.039	0.221	1.001	0.134	0.122	9	2	-999	-999	1
4478714	15.741	4	17	6145.1	129.1	116.1	4.056	0.081	0.082	1.268	0.093	0.104	0	1	0	-999	0
4478768	13.393	0	17	6260.4	128.8	127.5	4.208	0.030	0.044	1.231	0.061	0.080	-999	1	0	-999	0
4478776	15.028	1	17	5493.6	104.0	101.5	4.493	0.034	0.045	0.901	0.052	0.063	1	1	0	-999	0
4478800	15.024	4	17	6135.6	120.5	117.8	4.358	0.038	0.046	1.113	0.063	0.076	-999	1	0	-999	0
4478828	14.707	1	17	6215.0	118.4	123.5	3.774	0.060	0.067	1.561	0.120	0.159	1	1	0	-999	0
4478875	15.772	1	17	5778.3	130.8	124.1	3.985	0.089	0.080	1.125	0.104	0.089	0	1	0	-999	0
4478895	11.036	0	1	4093.2	84.0	74.1	1.496	0.114	0.086	0.988	0.276	0.149	2	2	0	-999	0
4478913	14.945	1	17	6368.2	135.7	133.5	4.234	0.046	0.050	1.255	0.063	0.071	-999	1	0	-999	0
4478924	15.258	1	17	5416.9	106.1	104.0	4.508	0.033	0.044	0.881	0.050	0.061	-999	1	0	-999	0
4478930	13.581	0	17	6633.6	135.3	145.0	4.255	0.031	0.034	1.293	0.056	0.051	-999	1	0	-999	0
4479000	13.975	1	17	6453.9	132.7	128.0	3.987	0.036	0.037	1.395	0.068	0.071	-999	1	0	-999	0
4479007	14.024	15	16	6699.4	137.5	135.2	4.289	0.024	0.029	1.321	0.049	0.052	-999	1	0	-999	0
4479034	15.725	1	17	5863.4	117.3	114.0	4.128	0.066	0.072	1.096	0.099	0.088	-999	1	0	-999	0
4479170	14.688	1	17	6052.4	127.2	128.3	3.937	0.051	0.055	1.288	0.131	0.093	0	1	0	-999	0
4479221	13.642	1	17	6393.7	128.1	113.1	4.302	0.023	0.031	1.289	0.045	0.056	-999	1	0	-999	0
4479576	15.854	2	17	5652.4	123.4	117.7	4.426	0.051	0.059	0.946	0.067	0.071	-999	1	0	-999	0
4479633	14.255	1	17	6138.4	158.1	203.0	4.227	0.034	0.041	1.166	0.080	0.103	-999	1	0	-1	0
4479666	13.908	2	17	5990.2	115.2	109.4	4.248	0.036	0.042	1.101	0.072	0.082	-999	1	0	-999	0
4479669	15.432	1	17	5861.0	127.7	123.1	4.249	0.054	0.057	1.045	0.082	0.083	0	1	0	-999	0
4479720	15.799	1	17	4933.2	99.2	91.0	4.571	0.027	0.033	0.774	0.040	0.043	0	1	0	-999	0
4479787	15.045	1	17	6205.4	125.8	119.3	4.306	0.045	0.047	1.158	0.066	0.077	-999	1	0	-999	0
4479860	13.239	0	17	6044.9	110.3	110.7	4.353	0.035	0.042	1.085	0.068	0.078	-999	1	0	-999	0
4479949	13.465	1	17	6614.7	165.9	163.2	4.138	0.200	0.280	1.250	0.194	0.135	-999	3	-999	-999	0
4479950	14.053	1	17	6029.1	124.4	120.4	4.217	0.036	0.043	1.129	0.072	0.085	1	1	0	-999	0
4480013	14.772	1	17	5830.9	121.4	115.7	4.144	0.046	0.052	1.077	0.095	0.085	0	1	0	-999	0
4480039	14.519	1	17	6306.2	137.1	130.8	4.265	0.041	0.040	1.201	0.064	0.070	-999	1	0	-999	0
4480111	14.713	1	17	6057.7	128.4	124.4	3.995	0.059	0.065	1.270	0.104	0.112	1	1	0	-999	0
4480190	13.15	0	17	6108.4	132.2	129.2	4.137	0.040	0.038	0.833	0.056	0.049	0	3	0	-999	0
4480298	15.856	0	17	5092.2	116.5	98.8	3.547	0.053	0.070	1.307	0.124	0.168	2	3	0	-999	0
4480409	13.958	1	17	6444.5	145.3	135.8	4.181	0.034	0.037	1.222	0.052	0.070	-999	1	0	-999	0
4480413	13.456	0	17	5777.0	88.4	83.8	4.429	0.019	0.028	1.109	0.033	0.053	1	1	0	-999	0
4480434	13.494	1	17	6106.9	111.2	109.0	4.424	0.024	0.030	1.085	0.042	0.051	-999	1	0	-999	0
4480454	15.355	1	17	6060.4	127.3	123.8	4.366	0.042	0.049	1.084	0.068	0.078	0	1	0	-999	0
4480615	15.913	4	17	5147.5	124.9	103.7	4.533	0.038	0.044	0.821	0.051	0.052	1	1	0	-999	0
4480676	12.572	1	17	5710.2	135.8	130.1	3.927	0.076	0.070	1.135	0.090	0.085	3	1	0	-1	0
4480700	13.588	1	17	6243.0	169.0	206.0	4.315	0.132	0.198	1.006	0.174	0.107	-999	2	-999	-999	1
4480749	11.714	0	17	5811.6	141.6	133.1	4.031	0.036	0.034	0.846	0.060	0.052	0	1	0	-999	0
4480776	14.102	1	17	5786.1	133.8	128.9	3.950	0.050	0.042	1.147	0.083	0.075	0	1	0	-999	0
4480782	15.15	4	17	6289.1	121.2	122.8	3.788	0.076	0.078	1.576	0.127	0.157	-999	1	0	-999	0
4480790	13.459	0	17	5782.3	115.9	112.1	4.333	0.040	0.041	1.020	0.073	0.071	1	1	0	-999	0
4480825	15.487	1	17	5995.3	118.2	120.9	4.054	0.066	0.076	1.201	0.100	0.102	-999	1	0	-999	0
4480840	14.94	1	17	5938.7	112.7	107.7	4.434	0.034	0.045	1.020	0.055	0.067	1	1	0	-999	0
4480875	13.49	0	17	6152.8	128.2	112.2	4.297	0.035	0.027	1.227	0.057	0.065	-999	1	0	-999	0
4480953	13.362	0	17	6053.0	128.5	120.6	4.226	0.041	0.041	1.133	0.071	0.083	-999	1	0	-999	0
4481077	15.669	4	17	5093.7	74.5	69.9	4.382	0.030	0.029	0.847	0.023	0.019	0	1	1	-999	0
4481138	14.929	1	17	6006.5	126.9	125.7	3.946	0.069	0.069	1.261	0.133	0.102	-999	1	0	-999	0
4481167	15.999	2	17	6087.3	121.9	118.8	4.375	0.054	0.070	1.082	0.071	0.075	0	1	0	-999	0
4481213	15.412	1	17	5747.8	123.8	117.9	4.265	0.059	0.059	0.995	0.080	0.077	0	1	0	-999	0
4481377	14.961	1	17	6363.6	136.4	136.2	4.224	0.050	0.055	1.258	0.064	0.073	-999	1	0	-999	0
4481412	15.192	1	17	5569.9	123.6	117.6	4.275	0.051	0.051	0.930	0.073	0.067	0	1	0	-999	0
4481652	15.038	1	17	5829.5	120.7	116.6	4.150	0.052	0.057	1.072	0.096	0.085	-999	1	0	-999	0
4481771	15.889	4	17	5639.2	127.5	122.4	4.098	0.089	0.091	1.007	0.088	0.080	-999	1	0	-999	0
4481854	14.803	1	17	6242.2	117.0	115.0	4.368	0.031	0.041	1.139	0.053	0.068	8	1	0	-999	0
4481983	13.342	1	17	5712.8	101.3	103.3	4.480	0.029	0.037	0.928	0.049	0.059	-999	1	0	-999	0
4481993	15.93	4	17	5645.5	121.1	115.7	4.335	0.078	0.076	0.949	0.074	0.071	0	1	0	-999	0
4482014	13.659	1	17	6719.4	140.2	143.7	4.127	0.037	0.036	1.409	0.075	0.066	-999	1	0	-999	0
4482205	15.292	4	17	5561.4	128.9	123.7	3.918	0.087	0.083	1.084	0.096	0.090	6	1	0	-999	0
4482550	15.42	4	17	5742.2	125.6	119.8	4.346	0.058	0.059	0.980	0.076	0.076	0	1	0	-999	0
4482554	15.516	1	17	5875.7	129.0	124.1	4.307	0.063	0.063	1.034	0.080	0.082	-999	1	0	-999	0
4482644	14.315	1	17	6564.4	136.3	136.3	4.081	0.044	0.045	1.394	0.074	0.068	-999	1	0	-999	0
4482696	14.27	1	17	5911.5	123.1	117.7	4.278	0.043	0.047	1.055	0.076	0.080	0	1	0	-999	0
4482757	15.331	1	3	6181.7	124.4	124.0	3.809	0.075	0.079	1.492	0.140	0.150	-999	1	0	-999	0
4482937	15.704	1	17	5547.8	107.6	104.8	4.507	0.034	0.048	0.902	0.050	0.059	0	1	0	-999	0
4482946	13.712	1	17	6062.4	113.4	101.2	3.883	0.030	0.038	1.552	0.055	0.123	0	1	0	-999	0
4482953	12.91	0	17	6275.0	118.9	113.6	3.868	0.032	0.051	1.506	0.071	0.155	-999	1	0	-999	0
4482958	15.231	1	17	6121.2	149.0	159.3	3.788	0.059	0.066	1.467	0.173	0.155	-999	1	0	-999	0
4482973	13.398	1	17	6513.0	155.0	213.0	4.369	0.070	0.210	1.162	0.173	0.156	-999	2	-999	-999	1
4482978	15.557	4	17	5773.0	120.1	115.7	4.340	0.059	0.059	0.991	0.075	0.076	0	1	0	-999	0
4482997	15.886	4	17	5656.0	116.6	112.4	4.389	0.063	0.068	0.949	0.071	0.071	0	1	0	-999	0
4483090	15.45	4	17	5710.6	129.2	122.5	4.272	0.052	0.055	0.980	0.079	0.077	0	1	0	-999	0
4483104	14.548	1	17	5858.5	108.9	109.4	4.377	0.037	0.043	1.077	0.060	0.070	0	1	0	-999	0
4483123	13.755	1	17	6821.0	142.4	140.1	4.173	0.037	0.035	1.408	0.073	0.061	-999	2	0	-999	0
4483201	15.469	4	17	5751.0	120.8	115.5	4.333	0.060	0.059	0.984	0.076	0.076	0	1	0	-999	0
4483209	15.776	4	17	5991.4	125.2	119.1	4.290	0.069	0.072	1.084	0.078	0.083	0	1	0	-999	0
4483224	15.33	1	17	6174.3	158.6	126.7	4.012	0.068	0.062	1.311	0.099	0.114	-999	1	0	-999	0
4483262	12.202	0	17	6630.7	136.4	129.5	3.760	0.032	0.033	1.738	0.079	0.076	11	2	0	-999	0
4483288	15.769	2	17	6107.4	125.1	114.9	4.006	0.084	0.088	1.281	0.111	0.110	-999	1	0	-999	0
4483294	14.616	1	17	5976.7	120.8	117.4	4.314	0.045	0.048	1.070	0.075	0.080	-999	1	0	-999	0
4483300	15.469	1	17	5836.9	124.0	120.2	4.061	0.067	0.071	1.113	0.113	0.086	0	1	0	-999	0
4483390	15.585	4	17	5186.3	101.3	97.4	4.572	0.025	0.036	0.803	0.040	0.051	7	1	0	-999	0
4483414	14.897	1	17	5661.8	122.5	121.9	3.857	0.048	0.046	1.179	0.070	0.076	1	1	0	-999	0
4483419	15.435	1	3	6398.6	156.5	198.7	4.007	0.069	0.084	1.395	0.110	0.125	0	1	0	-999	0
4483423	14.829	1	17	6117.6	131.9	116.0	4.185	0.045	0.049	1.186	0.067	0.090	0	1	0	-999	0
4483424	15.222	4	17	5629.7	115.3	112.6	4.388	0.051	0.054	0.941	0.073	0.071	0	1	0	-999	0
4483440	13.03	0	17	5100.5	104.5	87.3	3.576	0.062	0.063	0.927	0.118	0.109	0	1	0	-999	0
4483579	13.944	1	17	5894.3	103.8	103.9	4.410	0.027	0.037	1.076	0.050	0.064	-999	1	0	-999	0
4483625	12.617	1	17	5853.9	122.8	118.5	4.317	0.043	0.044	1.022	0.077	0.077	-999	1	0	-999	0
4483646	13.967	1	17	6205.7	137.7	112.2	4.218	0.033	0.041	1.147	0.066	0.075	6	1	0	-999	0
4483691	13.446	1	17	6898.3	148.3	144.4	4.147	0.035	0.031	1.427	0.071	0.064	-999	2	0	-999	0
4483765	13.107	0	17	6185.5	143.7	112.3	4.230	0.029	0.038	1.201	0.059	0.075	-999	1	0	-999	0
4483943	13.708	1	17	6691.0	138.6	130.5	3.939	0.034	0.038	1.428	0.067	0.104	10	3	0	-999	0
4484128	12.52	1	17	6503.5	141.2	131.9	3.584	0.123	0.237	1.894	0.208	0.188	4	3	-999	-999	0
4484149	14.491	1	17	5893.4	122.4	120.1	4.345	0.044	0.047	1.032	0.075	0.079	-999	1	0	-999	0
4484179	13.086	0	17	6790.4	139.8	138.3	4.201	0.032	0.030	1.387	0.071	0.057	0	1	0	1	0
4484213	13.951	2	17	6021.8	134.5	120.3	3.766	0.034	0.034	1.224	0.057	0.060	-999	1	0	-999	0
4484238	8.56	0	17	5838.2	101.7	101.0	4.139	0.038	0.043	1.093	0.089	0.079	1	1	0	-999	0
4484251	11.638	1	17	7159.6	153.3	157.7	4.172	0.034	0.032	1.421	0.072	0.062	6	2	0	-999	0
4484252	11.748	1	17	6753.0	189.0	259.0	4.117	0.180	0.180	1.410	0.208	0.254	6	2	-999	-999	1
4484262	15.415	1	17	5725.5	123.0	116.7	4.318	0.061	0.059	0.977	0.077	0.075	0	1	0	-999	0
4484264	15.652	4	17	4993.5	110.0	95.7	3.396	0.249	0.332	1.255	0.324	0.283	0	2	-999	-999	0
4484266	15.659	2	3	5405.7	139.3	133.7	3.925	0.063	0.062	1.021	0.080	0.079	0	1	0	-999	0
4484283	13.025	0	17	6556.4	123.9	129.6	4.307	0.022	0.032	1.277	0.045	0.057	-999	1	0	-999	0
4484312	13.182	1	17	6264.4	139.1	131.4	4.113	0.033	0.036	1.286	0.059	0.074	-999	1	0	-1	0
4484336	14.169	1	17	6065.4	118.1	116.2	4.350	0.037	0.044	1.093	0.066	0.079	-999	1	-999	1	0
4484356	14.798	1	17	5535.8	105.0	92.9	4.250	0.034	0.027	0.822	0.045	0.032	20	1	0	-1	0
4484586	13.642	1	17	5455.5	102.8	101.8	4.537	0.025	0.037	0.863	0.038	0.052	-999	1	0	-999	0
4484794	14.614	1	17	5808.0	157.0	175.0	4.386	0.105	0.195	0.983	0.127	0.104	1	2	-999	-999	1
4484811	15.071	1	17	5516.0	122.4	117.2	4.392	0.050	0.050	0.908	0.072	0.066	1	1	0	-999	0
4487983	11.887	3	15	5642.8	105.2	100.8	4.259	0.040	0.041	0.956	0.072	0.069	0	3	0	-999	0
4488322	12.204	0	17	6834.7	409.9	735.7	3.732	0.230	0.195	1.788	0.462	0.529	8	2	-999	-999	0
4488434	15.102	1	17	6249.7	139.6	136.9	4.307	0.041	0.043	1.175	0.067	0.081	-999	1	0	-999	0
4488519	15.92	4	17	5128.6	103.7	97.4	4.550	0.032	0.041	0.812	0.044	0.051	0	1	0	-999	0
4488756	13.401	0	17	5859.2	316.0	328.2	4.240	0.182	0.337	1.065	0.327	0.161	-999	1	-999	-999	0
4488788	12.517	0	17	6174.2	124.9	125.4	4.169	0.043	0.038	1.212	0.064	0.086	-999	1	0	-999	0
4488879	15.229	1	17	6064.6	121.4	121.7	4.320	0.051	0.053	1.101	0.071	0.080	-999	1	0	-999	0
4488924	15.789	4	17	4838.4	92.8	87.1	4.696	0.021	0.024	0.625	0.023	0.022	0	1	0	-999	0
4488941	13.001	0	17	5609.9	112.9	110.9	4.375	0.046	0.047	0.981	0.069	0.068	1	1	0	-999	0
4488973	15.082	4	17	5873.6	111.2	106.9	4.462	0.029	0.041	0.991	0.048	0.063	0	1	0	-999	0
4489052	15.76	4	17	6146.7	122.9	116.4	4.523	0.028	0.031	0.938	0.045	0.042	0	1	0	-999	0
4489094	14.622	1	17	5733.7	137.3	125.1	3.849	0.043	0.042	1.212	0.073	0.078	-999	1	0	-999	0
4489106	15.618	2	17	5532.5	109.5	107.4	4.492	0.037	0.050	0.907	0.052	0.062	-999	1	0	-999	0
4489241	15.741	2	17	5867.5	114.7	109.9	4.484	0.031	0.041	0.967	0.051	0.059	0	1	0	-999	0
4489264	13.833	1	17	5836.5	138.0	127.8	4.003	0.042	0.039	0.886	0.060	0.052	0	1	0	-999	0
4489340	13.949	1	17	6459.5	135.0	134.1	3.987	0.036	0.035	1.433	0.077	0.075	-999	1	0	-999	0
4489351	15.558	4	17	5349.3	106.9	103.5	4.541	0.028	0.042	0.853	0.042	0.056	0	1	0	-999	0
4489365	14.036	10	10	6945.7	151.3	145.9	3.938	0.041	0.042	1.638	0.085	0.094	-999	2	0	-999	0
4489416	13.972	1	17	6013.0	138.3	126.7	3.720	0.036	0.036	1.255	0.060	0.066	-999	1	0	-999	0
4489532	14.804	1	17	5598.0	169.0	169.0	4.309	0.205	0.205	0.849	0.125	0.063	0	2	-999	-999	1
4489557	15.491	4	17	6339.5	127.1	124.3	4.355	0.037	0.047	1.170	0.060	0.070	8	1	0	-999	0
4489601	14.909	1	17	5759.4	131.0	124.8	3.936	0.054	0.048	1.147	0.080	0.076	0	1	0	-999	0
4489721	15.877	4	17	5389.3	115.7	102.4	4.403	0.061	0.055	0.875	0.065	0.053	0	1	0	-999	0
4489801	13.789	1	17	6073.1	113.6	113.7	4.358	0.034	0.042	1.093	0.066	0.078	-999	1	0	-999	0
4489907	14.811	1	17	5489.4	129.9	123.5	3.954	0.042	0.042	1.030	0.069	0.070	-999	1	0	-999	0
4489975	15.261	4	17	5864.2	125.9	121.0	4.232	0.049	0.052	1.053	0.083	0.084	-999	1	0	-999	0
4490044	14.884	1	17	5932.7	123.2	125.6	4.002	0.058	0.055	1.185	0.127	0.088	-999	1	0	-999	0
4490326	14.264	1	17	6774.8	143.0	135.7	4.239	0.031	0.035	1.366	0.065	0.059	-999	1	0	-999	0
4490636	15.1	1	17	5366.3	132.9	123.1	4.472	0.079	0.129	0.862	0.066	0.062	0	1	-999	-999	0
4490664	15.608	2	17	5862.4	125.3	122.1	4.378	0.048	0.055	1.016	0.071	0.078	-999	1	0	-999	0
4540435	14.692	1	16	5970.9	105.2	114.7	4.107	0.042	0.052	1.168	0.079	0.100	-999	1	0	-999	0
4540486	14.991	1	16	5794.2	121.5	118.3	3.925	0.050	0.047	1.109	0.072	0.068	0	1	0	-999	0
4540549	11.81	1	16	5635.8	192.4	151.7	4.310	0.041	0.041	0.950	0.087	0.077	6	1	0	-999	0
4540632	9.908	1	16	5224.6	79.6	73.9	4.365	0.023	0.020	0.837	0.029	0.023	3	1	1	-1	0
4540634	15.981	2	16	6056.2	121.9	120.3	3.927	0.102	0.103	1.302	0.144	0.116	-999	1	0	-999	0
4540657	15.17	1	16	5277.6	157.3	184.8	4.563	0.041	0.064	0.808	0.073	0.069	1	1	-999	-999	0
4540673	14.981	1	16	6101.1	128.1	107.4	4.119	0.042	0.045	1.222	0.068	0.095	0	1	0	-999	0
4540693	13.018	0	16	6753.7	143.0	136.9	4.190	0.036	0.036	1.383	0.074	0.061	-999	1	0	-999	0
4540703	11.397	0	16	5917.2	140.6	126.9	3.730	0.089	0.083	1.389	0.154	0.111	0	1	-999	-999	0
4540711	12.726	1	16	5127.1	125.9	112.6	3.680	0.045	0.067	1.196	0.103	0.156	0	1	0	-999	0
4540715	13.346	1	16	5867.4	113.6	110.4	4.287	0.040	0.044	1.035	0.075	0.078	0	1	0	-999	0
4540719	15.45	1	16	5841.1	121.0	115.8	4.104	0.055	0.064	1.097	0.106	0.086	0	1	0	-999	0
4540724	15.404	1	16	5828.6	108.3	105.5	4.456	0.033	0.045	0.984	0.053	0.065	0	1	0	-999	0
4540744	14.623	1	16	5689.8	106.7	100.7	4.502	0.024	0.036	0.934	0.041	0.058	-999	1	0	-999	0
4540753	15.657	1	16	5086.9	101.7	94.3	4.557	0.029	0.037	0.803	0.041	0.049	0	1	0	-999	0
4540778	15.829	1	16	5744.9	119.4	114.3	4.320	0.065	0.064	0.984	0.076	0.075	0	1	0	-999	0
4540786	14.828	1	16	5136.1	95.1	88.2	4.558	0.026	0.035	0.812	0.038	0.052	0	1	0	-999	0
4540816	13.906	1	16	5099.9	91.1	89.8	3.241	0.076	0.102	1.209	0.207	0.233	0	2	0	-999	0
4540868	15.379	4	16	6090.2	117.6	115.4	4.349	0.047	0.055	1.100	0.066	0.077	0	1	0	-999	0
4540885	14.751	1	16	5963.9	123.2	117.1	4.288	0.046	0.048	1.073	0.075	0.080	0	1	0	-999	0
4540890	15.251	1	16	5059.7	115.4	111.0	4.512	0.036	0.033	0.811	0.052	0.043	0	1	0	-999	0
4540891	15.582	1	16	6308.7	131.0	121.9	4.246	0.063	0.064	1.131	0.068	0.075	-999	1	0	-999	0
4540969	13.776	1	16	6172.6	129.3	112.0	4.183	0.038	0.043	1.102	0.074	0.078	-999	1	0	-999	0
4540974	15.818	4	16	4993.7	91.8	85.7	4.483	0.036	0.028	0.807	0.040	0.030	0	1	1	-999	0
4541008	14.491	1	16	6012.1	113.4	117.4	4.175	0.041	0.045	1.146	0.072	0.091	0	1	0	-999	0
4541133	15.619	2	3	5367.2	130.9	125.1	3.811	0.066	0.065	1.125	0.099	0.099	0	1	0	-999	0
4542905	15.65	2	17	5820.4	119.5	115.3	4.065	0.071	0.077	1.104	0.110	0.086	-999	1	0	-999	0
4542922	15.174	2	14	5660.5	103.5	98.6	4.493	0.029	0.041	0.933	0.047	0.060	-999	1	0	-999	0
4543003	14.887	1	17	6164.2	116.4	124.3	3.813	0.060	0.066	1.482	0.129	0.146	-999	1	0	-999	0
4543058	12.675	0	17	5708.9	101.9	100.0	4.237	0.036	0.040	1.046	0.072	0.071	2	1	0	-999	0
4543059	14.789	1	17	5674.8	106.4	103.5	4.461	0.036	0.047	0.948	0.056	0.067	0	1	0	-999	0
4543158	13.26	0	17	5750.4	99.2	99.5	4.399	0.036	0.040	1.011	0.065	0.070	2	1	0	-999	0
4543248	14.302	0	17	5240.0	157.0	157.0	3.753	0.175	0.175	1.119	0.173	0.173	2	2	-999	-999	1
4543283	15.675	1	17	5748.8	129.1	122.8	4.012	0.081	0.073	1.031	0.082	0.073	-999	1	0	-999	0
4543437	14.795	1	17	5096.7	125.2	102.8	4.606	0.017	0.027	0.756	0.029	0.043	0	1	0	-999	0
4543452	14.302	1	17	5002.9	105.4	94.7	3.504	0.064	0.090	1.235	0.162	0.215	2	3	0	-999	0
4543482	13.553	0	17	5750.0	155.0	155.0	4.242	0.253	0.184	0.855	0.130	0.070	0	2	-999	-999	1
4543508	15.272	1	17	6229.2	136.0	129.0	4.168	0.058	0.053	1.237	0.066	0.085	-999	1	0	-999	0
4543513	15.423	1	17	6029.9	126.5	124.7	4.221	0.058	0.058	1.128	0.076	0.087	-999	1	0	-999	0
4543524	15.633	1	17	5602.0	152.0	152.0	4.571	0.038	0.152	0.913	0.083	0.104	-999	2	-999	-999	1
4543554	13.16	0	17	6424.1	143.6	135.6	4.139	0.045	0.047	1.305	0.060	0.056	8	1	0	-999	0
4543652	14.878	1	17	5737.4	117.2	100.1	4.219	0.040	0.043	1.118	0.064	0.074	0	1	0	-999	0
4543657	15.438	1	17	5344.2	105.1	101.6	4.580	0.021	0.032	0.813	0.036	0.047	0	1	0	-999	0
4543660	14.67	1	17	6394.5	125.5	119.0	3.874	0.044	0.048	1.527	0.081	0.124	-999	1	0	-999	0
4543666	15.208	1	3	5831.4	124.5	119.3	4.289	0.052	0.054	1.021	0.078	0.079	0	1	0	-999	0
4543734	14.659	0	17	6241.3	134.4	125.4	3.896	0.052	0.033	1.247	0.139	0.063	2	1	0	-999	0
4543800	15.707	2	3	5075.1	100.6	92.6	4.630	0.025	0.029	0.712	0.041	0.041	0	1	0	-999	0
4543810	13.198	0	17	6633.0	133.6	141.1	4.333	0.022	0.029	1.223	0.040	0.054	-999	1	0	-999	0
4544045	15.119	1	17	5148.0	95.8	93.5	4.593	0.020	0.031	0.776	0.033	0.046	0	1	0	-999	0
4544059	12.618	0	17	6161.7	118.1	116.3	4.097	0.035	0.038	1.260	0.061	0.096	-999	1	0	-999	0
4544082	12.702	1	17	4986.3	94.3	93.1	3.045	0.101	0.107	1.110	0.263	0.231	2	2	0	-999	0
4544571	15.753	4	17	5906.0	121.5	123.3	4.069	0.067	0.077	1.146	0.107	0.094	1	1	0	-1	0
4544572	15.741	2	17	6406.0	136.0	130.9	4.263	0.059	0.065	1.250	0.067	0.074	1	1	0	-1	0
4544620	15.875	2	17	5627.3	123.3	117.0	4.201	0.079	0.077	0.965	0.079	0.073	0	1	0	-1	0
4544628	12.546	0	17	6384.5	127.5	122.5	3.604	0.038	0.064	1.882	0.092	0.201	-999	1	0	-1	0
4544642	15.409	1	17	5908.3	125.0	117.2	4.190	0.053	0.056	1.091	0.083	0.087	0	1	0	-999	0
4544673	15.593	2	17	5815.5	125.3	120.8	4.325	0.059	0.059	1.008	0.077	0.078	0	1	0	-999	0
4544684	14.92	1	17	6249.8	122.7	118.2	4.487	0.032	0.041	0.916	0.042	0.051	-999	1	0	-1	0
4544695	16.103	2	17	5454.3	106.1	104.4	4.534	0.032	0.046	0.869	0.048	0.057	0	1	0	-999	0
4544745	15.235	1	17	5833.2	116.1	115.5	4.502	0.034	0.045	0.883	0.045	0.052	0	1	0	-999	0
4544779	15.667	2	17	5955.9	118.1	122.7	4.026	0.069	0.077	1.193	0.110	0.097	0	1	0	-999	0
4544805	15.748	1	17	5961.5	114.9	119.7	4.029	0.071	0.078	1.195	0.108	0.098	-999	1	0	-999	0
4544840	14.851	1	17	6379.1	140.0	126.7	4.113	0.044	0.046	1.321	0.064	0.067	-999	1	0	-999	0
4544843	14.385	1	17	5918.7	120.9	122.3	3.975	0.059	0.049	1.188	0.134	0.080	0	1	0	-999	0
4544862	15.948	4	17	5574.0	119.3	117.3	4.385	0.064	0.065	0.924	0.070	0.068	0	1	0	-999	0
4544900	15.328	1	17	6046.5	120.7	119.1	3.992	0.062	0.067	1.262	0.105	0.106	0	1	0	-999	0
4544907	12.497	1	17	5824.8	118.7	115.5	4.351	0.044	0.046	1.008	0.073	0.071	2	1	0	0	0
4544948	14.701	4	17	6119.3	132.1	115.4	4.171	0.050	0.045	1.193	0.067	0.091	-999	1	0	-999	0
4544961	11.466	0	17	6005.7	120.9	114.1	4.101	0.045	0.040	1.032	0.093	0.070	2	1	0	-999	0
4544967	12.975	0	17	6581.3	115.0	120.4	4.329	0.016	0.021	1.296	0.032	0.037	-999	1	0	-999	0
4545064	13.055	0	17	6630.0	135.7	140.4	4.064	0.029	0.037	1.227	0.046	0.081	-999	1	0	-999	0
4545070	15.111	1	17	5146.5	101.9	89.2	4.470	0.041	0.032	0.828	0.053	0.039	0	1	0	-999	0
4545187	14.708	1	17	5053.4	139.4	106.8	4.621	0.015	0.024	0.733	0.026	0.039	1	1	0	0	0
4545198	15.216	1	17	5852.5	119.8	115.2	4.143	0.055	0.060	1.086	0.096	0.087	0	1	0	-999	0
4545268	16.089	2	4	5199.6	99.3	91.0	4.423	0.053	0.047	0.841	0.048	0.036	0	1	0	-999	0
4545307	14.676	1	17	5412.0	121.9	115.6	4.030	0.044	0.044	0.949	0.064	0.063	1	1	0	-999	0
4545314	11.9	0	1	4449.4	86.6	77.0	2.438	0.109	0.093	1.417	0.346	0.303	2	2	0	-999	0
4545330	15.224	1	17	5861.8	115.1	111.0	4.190	0.061	0.063	1.069	0.087	0.085	0	1	0	-999	0
4545336	13.337	0	17	5905.5	118.6	109.9	4.171	0.060	0.062	1.098	0.088	0.088	0	1	0	-999	0
4545379	15.643	1	17	5566.8	118.0	113.2	4.233	0.067	0.066	0.936	0.072	0.067	0	1	0	-999	0
4545401	15.449	1	17	5945.0	109.8	112.9	4.087	0.063	0.074	1.158	0.099	0.096	0	1	0	-999	0
4545409	15.417	1	17	5820.8	113.9	111.5	4.372	0.052	0.057	1.003	0.071	0.076	0	1	0	-999	0
4545413	15.143	1	17	5788.7	114.3	111.1	4.370	0.049	0.052	0.993	0.073	0.076	0	1	0	-999	0
4545495	14.175	1	17	5903.4	118.6	110.9	4.154	0.040	0.046	1.101	0.084	0.082	0	1	0	-999	0
4545497	15.069	1	17	4921.4	86.0	84.4	3.317	0.093	0.106	1.235	0.202	0.236	2	2	0	-999	0
4545538	14.635	1	17	5636.4	120.4	116.7	4.122	0.050	0.047	0.993	0.082	0.072	0	1	0	-999	0
4545554	15.455	1	17	5930.3	117.9	110.0	4.189	0.055	0.058	1.101	0.082	0.087	-999	1	0	-999	0
4545557	15.866	2	3	5689.7	106.6	101.7	4.492	0.035	0.048	0.933	0.052	0.059	-999	1	0	-999	0
4545574	15.818	1	17	5705.4	117.5	117.6	4.111	0.071	0.074	1.028	0.092	0.079	1	1	0	-999	0
4545595	15.457	1	17	5571.8	120.1	119.6	3.821	0.062	0.061	1.186	0.085	0.089	0	1	0	-999	0
4545611	15.485	1	17	5573.0	102.7	97.3	4.534	0.025	0.036	0.890	0.041	0.052	0	1	0	-999	0
4545698	13.872	2	17	4599.0	160.0	160.0	4.600	0.052	0.028	0.669	0.075	0.054	0	2	-999	-999	1
4545711	15.884	2	17	5823.8	119.6	115.5	4.307	0.074	0.074	1.015	0.078	0.078	0	1	0	-999	0
4545729	13.556	0	17	6591.6	134.6	130.7	3.906	0.032	0.034	1.588	0.078	0.083	3	1	0	-999	0
4545738	13.907	1	17	5704.8	120.8	122.0	4.067	0.055	0.044	1.044	0.102	0.075	0	1	0	-999	0
4545797	15.404	4	17	5918.5	119.4	118.8	4.057	0.145	0.158	1.155	0.128	0.113	1	1	-999	-999	0
4545803	15.824	2	17	5750.3	119.1	113.9	4.329	0.065	0.064	0.985	0.075	0.076	0	1	0	-999	0
4545858	14.192	1	17	5770.2	120.4	118.0	4.208	0.081	0.079	1.020	0.088	0.081	0	1	-999	-999	0
4545900	15.703	1	17	5311.9	111.8	100.0	4.449	0.051	0.047	0.859	0.062	0.052	0	1	0	-999	0
4545926	13.505	0	17	6158.3	113.7	112.2	4.409	0.030	0.037	1.030	0.052	0.063	1	1	0	-1	0
4545947	15.728	2	3	5728.6	124.6	124.1	4.068	0.072	0.071	1.058	0.100	0.081	0	1	0	-999	0
4545958	15.832	4	17	5617.4	109.9	107.4	4.522	0.034	0.048	0.867	0.045	0.050	1	1	0	-999	0
4546036	15.071	1	17	6011.6	127.4	128.8	3.859	0.063	0.058	1.315	0.163	0.086	7	1	0	-999	0
4546091	14.154	10	10	5645.5	121.4	115.0	4.172	0.047	0.045	0.978	0.080	0.072	-999	1	0	-999	0
4546098	15.622	2	3	5981.7	123.8	117.7	4.212	0.062	0.060	1.112	0.080	0.087	-999	1	0	-999	0
4546168	13.333	0	17	5292.9	128.8	126.5	3.707	0.029	0.038	1.313	0.061	0.084	0	1	0	-999	0
4546185	13.52	0	17	5745.7	121.8	116.6	3.891	0.035	0.036	1.177	0.066	0.068	0	1	0	-999	0
4546198	13.914	10	17	4485.0	157.0	173.0	4.667	0.052	0.032	0.571	0.062	0.038	0	2	-999	-999	1
4546305	14.85	1	17	5879.6	125.7	117.9	4.242	0.042	0.048	1.056	0.077	0.083	0	1	0	-999	0
4546351	14.469	1	17	5933.8	133.2	133.8	3.938	0.059	0.046	1.216	0.144	0.079	0	1	0	-999	0
4546355	13.995	1	17	6755.2	141.6	133.4	4.271	0.026	0.031	1.345	0.052	0.054	-999	1	0	-999	0
4546357	15.21	1	17	5504.7	133.9	125.3	4.045	0.052	0.048	0.975	0.071	0.068	0	1	0	-999	0
4546364	15.725	2	17	5360.6	112.2	94.3	4.183	0.053	0.052	0.889	0.054	0.040	0	1	0	-999	0
4546386	14.618	1	17	6206.5	128.8	133.5	4.067	0.041	0.051	1.160	0.084	0.087	0	1	0	-999	0
4546498	13.46	0	17	5250.0	92.7	85.0	4.488	0.040	0.038	0.847	0.057	0.053	1	1	0	-999	0
4546523	15.533	1	17	5948.3	135.5	131.6	4.316	0.052	0.053	1.059	0.077	0.082	0	1	0	-999	0
4546598	15.419	1	17	5991.8	132.3	129.7	4.338	0.048	0.052	1.069	0.073	0.081	-999	1	0	-999	0
4546719	15.831	1	17	5108.6	52.8	57.6	4.356	0.026	0.026	0.857	0.019	0.016	0	1	1	-999	0
4546746	14.422	1	17	5359.5	122.5	105.8	4.483	0.038	0.042	0.873	0.060	0.062	0	1	0	-999	0
4546777	13.461	0	17	5579.1	103.7	140.0	4.070	0.051	0.037	1.135	0.122	0.053	-999	1	0	-999	0
4546907	15.713	2	3	5540.2	116.7	117.5	4.443	0.048	0.055	0.915	0.064	0.068	-999	1	0	-999	0
4546909	13.566	0	17	6054.3	126.5	123.2	3.959	0.043	0.047	1.273	0.122	0.089	-999	1	0	-999	0
4547005	14.499	1	17	6079.2	125.1	123.6	4.462	0.036	0.042	0.900	0.053	0.058	0	1	0	-999	0
4547067	15.322	14	15	6330.6	138.0	125.3	3.781	0.058	0.055	1.416	0.170	0.090	5	1	0	-999	0
4547138	15.258	4	17	5414.1	122.5	109.0	4.405	0.050	0.045	0.881	0.069	0.057	0	1	0	-999	0
4547180	13.065	0	17	5699.3	95.3	95.5	4.450	0.033	0.042	0.958	0.059	0.068	-999	1	0	-999	0
4547393	13.678	1	17	5750.3	135.3	132.6	3.775	0.036	0.035	1.296	0.063	0.069	-999	1	0	-999	0
4547471	15.313	1	17	5984.6	132.4	125.8	4.291	0.052	0.053	1.080	0.076	0.082	0	1	0	-999	0
4547480	11.176	1	17	5794.6	131.9	128.3	4.084	0.061	0.065	1.082	0.112	0.084	3	1	0	-1	0
4547489	14.621	1	17	4798.2	107.2	86.0	4.560	0.028	0.025	0.765	0.041	0.036	1	1	0	-999	0
4547500	13.976	0	17	6185.8	120.0	116.1	4.030	0.028	0.031	1.420	0.058	0.067	2	1	0	-999	0
4547511	14.296	1	17	5938.3	133.7	128.7	4.271	0.044	0.045	0.990	0.075	0.072	-999	1	0	-999	0
4547594	15.267	1	17	5161.3	148.1	172.8	4.568	0.023	0.034	0.807	0.040	0.053	0	1	0	-999	0
4547603	14.456	1	17	5719.7	106.8	105.6	4.437	0.028	0.039	1.030	0.050	0.064	1	1	0	1	0
4547684	13.993	1	17	5302.8	146.2	136.8	3.819	0.039	0.046	1.099	0.073	0.087	0	1	0	-999	0
4547881	15.237	1	3	5763.9	122.0	123.7	4.160	0.048	0.054	1.097	0.089	0.083	0	1	0	-999	0
4548011	12.4	0	17	6014.1	122.5	112.2	4.227	0.035	0.037	1.156	0.064	0.077	-999	1	0	1	0
4548075	15.679	2	3	6075.7	129.0	128.4	4.249	0.059	0.059	1.132	0.076	0.085	0	1	0	-999	0
4548115	16.873	6	9	3702.7	25.7	38.4	5.052	0.036	0.072	0.213	0.014	0.016	0	1	-999	-999	0
4548182	14.363	1	17	5953.1	123.8	123.6	4.374	0.038	0.043	1.043	0.067	0.072	-999	1	0	-999	0
4548187	12.907	0	17	5636.8	105.7	101.7	4.263	0.040	0.040	0.969	0.069	0.066	1	1	0	-999	0
4548355	14.763	1	17	5162.0	99.9	94.3	4.566	0.024	0.034	0.809	0.036	0.051	1	1	0	-999	0
4548387	15.24	1	17	5883.1	133.8	128.4	3.931	0.066	0.057	1.202	0.122	0.082	1	1	0	-999	0
4548437	15.093	1	3	6140.7	126.6	128.4	4.133	0.048	0.052	1.064	0.090	0.078	-999	1	0	-999	0
4548575	12.261	0	17	7141.6	161.1	150.3	4.210	0.029	0.032	1.473	0.072	0.075	-999	2	0	-999	0
4548605	14.897	1	17	6109.7	126.4	117.4	4.003	0.046	0.056	1.299	0.081	0.118	-999	1	0	-999	0
4548768	13.439	1	17	5850.0	126.4	119.6	3.611	0.030	0.025	1.527	0.068	0.063	2	1	0	-999	0
4548781	13.994	1	17	5588.7	139.4	132.9	3.986	0.041	0.041	1.044	0.071	0.068	0	1	0	-999	0
4550741	15.553	2	17	5789.3	120.4	113.9	4.078	0.060	0.063	1.082	0.112	0.082	0	1	0	-999	0
4550776	14.139	1	17	6283.7	122.0	121.6	4.468	0.030	0.038	0.932	0.045	0.054	-999	1	0	-999	0
4550825	13.843	1	17	6515.2	148.2	144.2	4.190	0.032	0.033	1.258	0.049	0.053	-999	1	0	-999	0
4550857	15.679	1	17	5675.8	116.6	111.4	4.213	0.060	0.061	0.979	0.079	0.073	0	1	0	-999	0
4550872	14.694	1	17	5695.7	116.2	110.0	4.301	0.046	0.047	0.968	0.074	0.072	-999	1	0	-999	0
4550909	15.172	1	17	5017.7	131.2	110.4	4.401	0.120	0.975	0.826	0.381	0.080	8	1	-999	-999	0
4550995	14.596	1	17	5361.4	97.6	92.4	4.557	0.022	0.036	0.845	0.036	0.053	0	1	0	-999	0
4551003	15.939	1	17	5112.8	123.5	97.6	3.384	0.158	0.174	1.431	0.238	0.216	0	2	-999	-999	0
4551050	14.96	1	17	5704.1	116.5	110.2	4.296	0.048	0.049	0.972	0.075	0.073	0	1	0	-999	0
4551051	15.552	2	17	5557.9	120.9	115.7	3.694	0.071	0.072	1.340	0.114	0.111	0	1	0	-999	0
4551095	12.34	0	17	6486.4	130.4	128.0	4.310	0.025	0.035	1.260	0.047	0.063	-999	1	0	-999	0
4551172	15.147	4	17	5511.8	119.4	116.6	3.736	0.049	0.050	1.281	0.083	0.091	1	1	0	-999	0
4551266	13.029	0	17	6040.0	128.6	124.9	4.222	0.042	0.040	0.923	0.068	0.060	-999	1	0	-999	0
4551289	10.765	0	17	6015.4	112.7	105.8	3.758	0.027	0.030	1.216	0.056	0.057	-999	1	0	-999	0
4551291	15.045	1	17	6261.0	135.2	131.6	4.181	0.043	0.040	1.241	0.062	0.077	2	1	0	-999	0
4551301	15.526	2	3	5842.2	120.2	116.4	4.309	0.058	0.058	1.021	0.077	0.078	-999	1	0	-999	0
4551320	15.232	1	17	5708.9	120.6	119.9	4.039	0.064	0.054	1.060	0.093	0.076	0	1	0	-999	0
4551328	14.903	1	17	5353.9	94.9	92.2	4.504	0.027	0.039	0.953	0.042	0.050	3	1	0	-1	0
4551480	14.285	14	14	5076.0	209.0	157.0	3.942	0.592	0.319	0.983	0.194	0.159	0	2	-999	-999	1
4551599	14.79	1	17	5765.6	115.8	110.4	4.315	0.047	0.047	0.991	0.076	0.075	0	1	0	-999	0
4551649	14.382	1	17	6325.8	125.6	123.8	4.110	0.040	0.045	1.120	0.077	0.078	-999	1	0	-999	0
4551675	14.074	1	17	6367.8	127.4	127.9	3.961	0.046	0.043	1.233	0.107	0.065	-999	1	0	-999	0
4551685	15.242	1	17	5788.3	113.4	111.5	4.211	0.051	0.053	1.027	0.083	0.079	0	1	0	-999	0
4551739	13.415	1	17	6193.2	141.9	114.1	4.220	0.030	0.042	1.202	0.061	0.083	-999	1	0	-999	0
4551746	12.213	0	17	6721.0	137.6	134.1	3.924	0.033	0.035	1.602	0.079	0.082	-999	2	0	-999	0
4551763	14.397	1	17	6366.8	127.8	121.0	4.165	0.040	0.041	1.148	0.061	0.080	-999	1	0	-999	0
4551818	15.857	1	17	5816.7	122.4	116.2	3.929	0.099	0.087	1.179	0.105	0.095	0	1	0	-999	0
4551822	13.189	0	17	6510.4	140.9	126.7	4.043	0.033	0.035	1.407	0.073	0.068	-999	1	0	-999	0
4551825	15.574	2	17	5911.9	114.8	112.0	4.339	0.058	0.061	1.040	0.073	0.078	0	1	0	-999	0
4551948	15.534	1	17	5665.6	103.5	100.1	4.476	0.035	0.047	0.940	0.053	0.063	0	1	0	-999	0
4551978	14.903	1	17	5294.9	90.6	77.7	4.335	0.034	0.028	0.863	0.044	0.031	0	1	1	-999	0
4552018	15.687	1	17	5811.9	113.2	110.6	4.171	0.063	0.066	1.053	0.092	0.083	0	1	0	-999	0
4552036	14.691	1	17	5749.2	115.9	112.5	4.200	0.046	0.049	1.013	0.084	0.077	0	1	0	-999	0
4552047	14.174	10	10	6130.0	125.8	119.5	4.222	0.036	0.041	1.170	0.064	0.085	-999	1	0	-999	0
4552078	16.306	6	6	4659.5	89.1	84.1	4.529	0.027	0.023	0.767	0.026	0.023	0	1	1	-999	0
4552111	15.294	1	17	6147.0	117.1	116.7	4.350	0.041	0.050	1.119	0.062	0.076	-999	1	0	-999	0
4552144	15.758	2	17	4973.2	113.9	106.4	4.534	0.051	0.059	0.791	0.047	0.047	1	1	-999	-999	0
4552152	12.933	0	17	6164.1	117.5	117.6	3.759	0.038	0.055	1.597	0.091	0.169	-999	1	0	-999	0
4552234	15.412	4	17	5652.7	118.6	115.4	4.040	0.075	0.067	1.038	0.083	0.076	2	1	0	-999	0
4552240	15.903	4	17	5608.0	107.3	104.6	4.438	0.055	0.066	0.931	0.063	0.067	0	1	0	-999	0
4552294	13.819	1	17	5752.1	125.6	122.1	3.894	0.056	0.032	1.267	0.142	0.059	-999	1	0	-999	0
4552332	15.777	4	17	5196.0	196.0	179.0	4.524	0.093	0.076	0.726	0.106	0.049	0	2	-999	-999	1
4552335	15.417	1	17	5467.8	112.5	105.6	4.204	0.051	0.050	0.977	0.062	0.059	-999	1	0	-999	0
4552347	15.152	1	17	5702.3	117.1	106.5	4.266	0.052	0.049	0.845	0.063	0.050	-999	1	0	-999	0
4552395	13.144	1	17	6017.3	110.5	112.3	4.162	0.037	0.042	1.154	0.072	0.090	7	1	0	-999	0
4552447	15.162	4	17	6109.0	193.0	257.0	4.356	0.108	0.201	1.061	0.181	0.120	-999	2	-999	-999	1
4552461	15.299	4	17	5966.0	177.0	195.0	4.549	0.048	0.180	0.874	0.096	0.087	0	2	-999	-999	1
4552479	15.405	1	17	5430.7	112.5	100.4	4.184	0.051	0.049	0.903	0.062	0.052	0	1	0	-999	0
4552730	14.964	1	17	5687.2	117.1	113.5	4.015	0.058	0.050	1.064	0.081	0.073	-999	1	0	-999	0
4552879	12.505	0	17	5777.0	110.9	105.7	4.347	0.042	0.041	0.953	0.072	0.066	-999	1	0	-999	0
4552914	14.858	1	17	5364.0	85.5	86.4	4.682	0.015	0.018	0.697	0.017	0.020	0	1	0	-999	0
4552953	14.411	1	17	4702.9	101.5	90.6	2.470	0.154	0.112	1.444	0.451	0.387	2	2	0	-999	0
4552996	12.42	0	17	6182.8	136.6	118.6	4.214	0.028	0.044	1.202	0.062	0.086	-999	1	0	-999	0
4553020	14.448	14	14	5277.4	117.0	111.5	3.918	0.040	0.044	0.980	0.063	0.070	0	1	0	-999	0
4553072	13.872	1	17	5823.1	109.9	106.4	4.136	0.043	0.047	1.077	0.095	0.083	0	1	0	-999	0
4553117	13.103	0	17	6265.7	115.5	134.2	3.783	0.058	0.039	1.381	0.181	0.068	-999	1	0	-999	0
4553144	15.687	2	17	5480.7	115.8	112.9	3.913	0.066	0.065	1.060	0.082	0.081	0	1	0	-999	0
4553165	15.027	1	17	6233.0	131.5	125.3	4.113	0.048	0.049	1.273	0.065	0.086	-999	1	0	-999	0
4553226	15.557	1	17	6198.5	115.8	113.3	4.361	0.042	0.054	1.127	0.062	0.072	-999	1	0	-999	0
4553326	13.855	1	17	6108.1	117.5	106.5	4.053	0.035	0.050	1.210	0.070	0.103	-999	1	0	-999	0
4553339	15.783	2	17	5648.3	114.2	109.2	4.166	0.077	0.076	0.984	0.080	0.074	0	1	0	-999	0
4553367	15.111	1	17	5851.9	109.2	107.2	4.399	0.042	0.050	1.010	0.065	0.075	1	1	0	-999	0
4553379	12.124	0	17	6872.3	153.0	146.1	4.055	0.033	0.031	1.495	0.074	0.069	-999	2	0	-999	0
4553382	14.535	1	17	5781.4	112.0	111.4	4.129	0.048	0.050	1.057	0.101	0.080	1	1	0	-999	0
4553391	15.688	1	17	5492.2	115.1	112.0	3.926	0.066	0.064	1.052	0.080	0.079	-999	1	0	-999	0
4553488	15.978	2	17	5573.5	115.9	110.3	4.074	0.084	0.080	0.990	0.079	0.075	0	1	0	-999	0
4553498	15.535	1	17	5500.1	109.1	104.7	4.401	0.055	0.054	0.904	0.069	0.064	-999	1	0	-999	0
4553499	15.606	2	17	5717.2	118.8	110.7	3.892	0.075	0.068	1.164	0.088	0.085	-999	1	0	-999	0
4553534	15.612	1	17	5017.1	91.6	83.5	4.530	0.037	0.035	0.802	0.045	0.042	0	1	0	-999	0
4553574	15.768	1	17	5493.8	111.4	102.8	4.325	0.064	0.061	0.903	0.068	0.059	-999	1	0	-999	0
4553644	15.305	1	17	5604.0	113.9	108.0	4.166	0.056	0.055	0.965	0.075	0.070	1	1	0	-999	0
4553655	14.7	1	17	5696.8	112.5	114.4	4.108	0.053	0.049	1.025	0.092	0.075	0	1	0	-999	0
4553656	15.744	4	17	5969.9	115.2	117.0	3.938	0.099	0.097	1.248	0.125	0.105	0	1	0	-999	0
4553780	14.554	0	17	5726.0	117.3	115.0	3.952	0.036	0.035	0.886	0.053	0.048	2	1	0	-999	0
4553789	13.428	0	17	4952.2	105.9	94.1	3.658	0.047	0.067	1.243	0.114	0.156	0	1	0	-999	0
4553880	14.148	14	14	5085.8	108.9	96.6	3.582	0.055	0.079	1.268	0.127	0.184	0	1	0	-999	0
4553975	15.594	2	17	5628.4	110.3	106.7	4.301	0.079	0.078	0.947	0.073	0.070	0	1	0	-999	0
4553979	15.745	2	17	5987.9	110.9	107.6	4.135	0.078	0.075	1.151	0.090	0.094	-999	1	0	-999	0
4554004	14.435	11	13	5875.7	113.0	109.2	4.280	0.075	0.074	1.041	0.079	0.080	3	1	0	-999	0
4554060	12.074	0	17	6531.5	147.2	133.6	4.149	0.029	0.034	1.261	0.046	0.058	-999	3	0	-999	0
4554085	15.872	1	17	5539.1	111.5	106.3	4.283	0.066	0.065	0.920	0.070	0.063	-999	1	0	-999	0
4554112	14.977	1	17	5598.6	100.9	99.0	4.478	0.035	0.046	0.926	0.053	0.063	0	1	0	-999	0
4554290	15.776	14	15	6518.0	122.7	126.4	4.298	0.030	0.038	1.270	0.051	0.061	5	1	0	-999	0
4554295	14.122	10	10	6311.4	127.2	130.5	4.217	0.033	0.047	1.245	0.059	0.076	-999	1	0	-999	0
4554393	15.173	4	17	6158.7	124.3	116.7	3.989	0.066	0.065	1.192	0.100	0.079	-999	1	0	-999	0
4554401	15.755	1	17	5583.4	115.7	111.1	4.207	0.068	0.067	0.947	0.073	0.068	0	1	0	-999	0
4554403	15.528	2	17	5771.4	111.8	109.5	4.218	0.062	0.063	1.017	0.083	0.078	-999	1	0	-999	0
4554415	14.505	4	17	5877.6	108.4	106.5	4.140	0.044	0.050	1.102	0.090	0.087	-999	1	0	-999	0
4554438	15.518	2	3	5421.0	114.8	107.6	4.453	0.046	0.049	0.886	0.064	0.063	1	1	0	-999	0
4554441	14.64	0	17	6405.4	103.8	106.0	3.560	0.027	0.032	2.095	0.065	0.094	2	1	0	-999	0
4554472	11.462	0	17	6040.6	113.3	102.6	4.175	0.037	0.041	1.160	0.069	0.088	0	1	0	-999	0
4554483	14.21	1	17	5891.9	104.0	99.0	4.452	0.026	0.038	1.005	0.046	0.065	-999	1	0	-999	0
4554491	15.661	2	17	5872.5	115.8	115.2	4.053	0.075	0.083	1.136	0.109	0.091	0	1	0	-999	0
4554511	13.41	0	17	6351.0	199.0	244.0	4.180	0.273	0.168	0.971	0.145	0.106	-999	2	-999	-999	1
4554600	14.591	0	17	5565.0	94.6	95.9	2.529	0.049	0.040	0.790	0.040	0.029	2	2	0	-999	0
4554617	14.921	1	17	5107.4	89.6	80.9	4.492	0.040	0.032	0.820	0.051	0.041	0	1	0	-999	0
4554691	15.163	1	17	5865.7	109.3	106.3	4.217	0.053	0.055	1.059	0.080	0.082	-999	1	0	-999	0
4554789	14.18	1	17	6090.9	115.7	113.2	4.328	0.037	0.043	1.109	0.070	0.078	1	1	0	-999	0
4554810	9.871	0	17	5671.9	100.8	99.4	4.283	0.032	0.037	1.066	0.059	0.065	0	1	0	-999	0
4554830	10.099	0	17	5500.4	102.9	107.7	4.131	0.044	0.033	1.054	0.090	0.051	2	1	0	-999	0
4554976	15.698	2	17	5700.3	105.1	101.0	4.454	0.044	0.057	0.952	0.059	0.066	0	1	0	-999	0
4555121	15.579	1	17	5635.0	169.0	152.0	4.612	0.037	0.120	0.839	0.078	0.096	-999	2	-999	-999	1
4555141	14.661	1	17	5987.1	104.5	107.1	4.089	0.045	0.054	1.187	0.080	0.101	-999	1	0	-999	0
4555166	14.782	1	17	5729.7	112.2	106.8	4.279	0.042	0.046	1.046	0.068	0.071	0	1	0	-999	0
4555169	13.082	0	17	6270.0	114.0	127.1	4.064	0.034	0.047	1.158	0.079	0.083	0	1	0	-999	0
4555404	12.253	0	17	6235.4	111.9	116.6	3.811	0.032	0.056	1.566	0.069	0.175	-999	1	0	-999	0
4555410	14.176	10	10	5690.8	111.0	106.1	4.187	0.046	0.045	0.993	0.081	0.073	0	1	0	-999	0
4555433	14.991	1	17	5975.8	120.2	117.7	3.869	0.065	0.060	1.291	0.150	0.085	-999	1	0	-999	0
4555450	14.486	14	15	5828.7	106.2	104.8	4.188	0.043	0.048	1.056	0.083	0.082	-999	1	0	-999	0
4555494	14.902	1	17	5138.1	112.6	103.2	3.907	0.047	0.051	0.933	0.066	0.070	-999	1	0	-999	0
4555535	12.159	0	17	6760.3	144.7	132.5	4.206	0.031	0.031	1.401	0.069	0.059	-999	1	0	-999	0
4555601	12.911	10	17	4695.0	167.0	167.0	4.645	0.059	0.032	0.601	0.066	0.038	0	2	-999	-999	1
4555637	15.468	4	17	5642.3	110.2	106.5	4.158	0.062	0.062	0.983	0.079	0.072	6	1	0	-999	0
4555642	13.927	1	17	5239.8	95.2	86.9	4.507	0.036	0.039	0.846	0.052	0.055	7	1	0	-999	0
4555679	15.715	2	3	5872.1	112.9	109.3	4.103	0.114	0.124	1.111	0.110	0.097	-999	1	0	-999	0
4555752	14.699	1	17	5644.8	106.3	101.3	4.468	0.061	0.096	0.925	0.067	0.067	-999	1	-999	-999	0
4555770	15.907	4	17	5231.4	96.0	88.2	4.481	0.051	0.051	0.842	0.054	0.049	0	1	0	-999	0
4555778	15.515	2	17	5725.7	118.9	116.4	4.032	0.076	0.068	1.073	0.095	0.080	0	1	0	-999	0
4555802	15.617	0	17	5723.7	114.3	107.1	3.789	0.031	0.032	1.194	0.060	0.064	2	1	0	-999	0
4555825	15.039	1	17	5434.4	93.2	89.9	4.574	0.020	0.031	0.832	0.033	0.046	0	1	0	-999	0
4555839	15.721	1	17	5962.4	111.5	115.1	4.003	0.097	0.100	1.207	0.113	0.103	-999	1	0	-999	0
4555881	15.93	2	17	5582.4	110.9	107.5	4.318	0.076	0.073	0.931	0.071	0.067	0	1	0	-999	0
4555920	15.749	1	17	5297.9	98.1	85.6	4.390	0.053	0.045	0.856	0.055	0.040	1	1	0	-999	0
4555937	15.257	1	17	5783.6	104.7	100.7	4.416	0.043	0.052	0.986	0.063	0.073	-999	1	0	-999	0
4555975	15.228	4	17	6248.8	127.4	124.5	4.172	0.063	0.060	1.241	0.068	0.085	-999	1	0	-999	0
4555985	15.629	4	17	5950.2	114.2	111.0	4.350	0.057	0.062	1.051	0.071	0.077	-999	1	0	-999	0
4556014	15.658	2	17	4918.8	91.5	85.2	4.561	0.031	0.033	0.778	0.041	0.041	0	1	0	-999	0
4556019	14.313	1	17	5490.7	105.5	101.1	4.408	0.045	0.045	0.901	0.069	0.064	0	1	0	-999	0
4556096	14.834	1	17	5957.6	122.2	111.3	4.222	0.049	0.050	1.098	0.075	0.084	-999	1	0	-999	0
4556103	15.055	1	17	6253.4	120.9	117.9	4.319	0.043	0.048	1.169	0.063	0.075	-999	1	0	-999	0
4556110	15.747	4	17	5694.4	112.8	108.0	4.344	0.068	0.067	0.964	0.073	0.072	0	1	0	-999	0
4556139	15.733	1	17	4954.4	85.4	83.4	3.310	0.076	0.097	1.222	0.196	0.225	2	2	0	-999	0
4556145	13.315	0	17	6406.3	110.4	117.3	3.683	0.028	0.050	1.784	0.068	0.169	-999	1	0	-999	0
4556196	14.559	1	17	5697.7	102.9	99.4	4.470	0.031	0.041	0.952	0.051	0.066	0	1	0	-999	0
4556202	12.026	1	17	5411.8	87.7	81.0	4.476	0.034	0.024	0.759	0.046	0.032	-999	1	0	-999	0
4556231	13.677	1	17	5723.9	123.7	112.1	3.881	0.069	0.066	1.209	0.088	0.084	0	1	-999	-999	0
4556237	15.416	1	17	5424.6	97.2	94.9	4.562	0.023	0.035	0.844	0.039	0.050	0	1	0	-999	0
4556287	14.686	0	17	4972.1	88.7	76.6	3.435	0.081	0.067	0.941	0.177	0.118	2	2	0	-999	0
4556318	14.969	1	17	5855.4	115.3	109.8	4.123	0.049	0.056	1.097	0.099	0.086	0	1	0	-999	0
4556377	15.123	4	17	5911.5	112.3	111.7	4.119	0.052	0.059	1.127	0.093	0.091	-999	1	0	-999	0
4556388	15.267	1	17	5978.6	114.2	110.9	4.168	0.061	0.060	1.132	0.082	0.090	0	1	0	-999	0
4556447	14.67	1	17	6424.9	143.4	125.0	4.161	0.046	0.048	1.257	0.054	0.062	-999	1	0	-999	0
4556468	15.015	1	17	5983.3	109.9	104.7	4.109	0.046	0.049	1.240	0.067	0.096	-999	1	0	0	0
4556470	15.243	1	17	5765.3	109.8	107.4	4.390	0.050	0.056	0.983	0.070	0.075	0	1	0	-999	0
4556473	14.665	1	17	5747.8	115.1	112.3	4.216	0.046	0.049	1.007	0.083	0.077	0	1	0	-999	0
4556483	14.927	1	17	5519.3	98.4	95.2	4.549	0.021	0.033	0.870	0.036	0.049	-999	1	0	-999	0
4556565	15.49	4	17	5051.0	105.2	92.2	3.549	0.096	0.111	1.238	0.157	0.194	0	1	0	-999	0
4556608	12.775	0	17	6621.0	130.7	127.0	3.869	0.038	0.040	1.546	0.076	0.098	11	1	0	-999	0
4556617	15.916	4	17	5595.3	111.6	108.7	4.344	0.073	0.070	0.932	0.071	0.068	1	1	0	-999	0
4556618	14.137	1	17	5107.9	90.5	78.1	3.334	0.084	0.077	0.918	0.175	0.128	2	2	0	-999	0
4556620	15.571	1	17	5660.9	110.7	107.5	4.374	0.058	0.060	0.951	0.072	0.071	1	1	0	-999	0
4556688	15.001	1	17	5421.0	162.0	146.0	4.451	0.121	0.148	0.792	0.116	0.062	0	2	-999	-999	1
4556725	15.598	1	17	5403.2	109.0	94.5	4.358	0.059	0.052	0.879	0.063	0.049	0	1	0	-999	0
4556774	15.65	1	17	5751.5	110.4	106.7	4.394	0.057	0.065	0.977	0.069	0.073	0	1	0	-999	0
4556812	15.735	1	17	5457.8	101.4	97.5	4.534	0.031	0.045	0.870	0.047	0.056	0	1	0	-999	0
4556821	15.255	1	17	5099.0	93.5	88.6	4.571	0.025	0.035	0.794	0.039	0.049	0	1	0	-999	0
4556835	14.599	1	17	5674.8	119.2	112.8	3.984	0.046	0.043	1.046	0.070	0.063	-999	1	0	-999	0
4556864	15.114	1	17	5714.5	105.1	97.7	4.532	0.023	0.031	0.905	0.040	0.048	0	1	0	-999	0
4556888	15.722	1	17	5297.1	103.8	93.8	4.402	0.073	0.069	0.857	0.055	0.044	8	1	0	-999	0
4556914	15.696	1	17	5705.9	120.0	116.7	3.970	0.093	0.083	1.102	0.095	0.087	1	1	0	-999	0
4556930	13.954	1	17	6158.7	117.8	115.1	4.503	0.033	0.040	0.863	0.045	0.052	0	1	0	-999	0
4556978	15.923	4	17	6131.4	119.5	115.1	4.316	0.068	0.079	1.124	0.074	0.080	-999	1	0	-999	0
4556985	15.71	2	17	5079.1	114.1	100.4	3.643	0.087	0.104	1.166	0.151	0.168	0	1	0	-999	0
4557026	15.034	1	17	5535.5	116.6	111.2	4.163	0.066	0.064	0.941	0.072	0.066	0	1	0	-999	0
4557072	15.178	4	17	5971.9	106.1	112.1	4.127	0.054	0.057	1.165	0.080	0.091	-999	1	0	-999	0
4557099	15.498	1	17	5807.9	108.2	106.3	4.436	0.043	0.055	0.985	0.060	0.070	-999	1	0	-999	0
4557231	14.423	1	17	4889.9	89.1	77.9	3.624	0.070	0.065	0.986	0.143	0.116	0	1	0	-999	0
4557348	15.831	4	17	5306.8	114.2	109.1	3.877	0.099	0.095	1.019	0.116	0.100	0	1	0	-999	0
4557418	14.747	1	17	5403.8	84.6	79.4	4.100	0.042	0.040	0.820	0.032	0.027	0	1	0	-999	0
4557515	13.704	1	17	4860.8	81.4	72.5	4.576	0.024	0.028	0.764	0.036	0.041	1	1	0	-999	0
4557572	12.835	0	17	5538.8	92.9	95.0	4.435	0.037	0.041	0.962	0.062	0.064	1	1	0	-999	0
4557585	15.55	2	3	5529.5	98.1	97.2	4.428	0.057	0.063	0.912	0.064	0.065	-999	1	0	-999	0
4557668	14.241	1	17	5945.3	106.8	103.3	4.163	0.042	0.048	1.124	0.077	0.089	-999	1	0	-999	0
4557691	14.66	1	17	5401.5	107.5	104.7	3.684	0.052	0.053	1.354	0.094	0.095	1	1	0	-999	0
4557701	14.954	1	17	5527.4	98.4	97.8	4.495	0.033	0.046	0.906	0.050	0.061	1	1	0	-999	0
4557720	12.429	0	17	5417.6	90.8	88.3	4.562	0.028	0.036	0.794	0.037	0.047	1	1	0	-999	0
4557776	15.248	4	17	5292.7	97.5	93.0	4.559	0.026	0.038	0.830	0.041	0.053	0	1	0	-999	0
4557786	14.604	1	17	6014.0	163.0	199.0	4.486	0.052	0.221	1.101	0.130	0.159	0	2	-999	-999	1
4557842	15.704	1	17	5310.5	104.9	94.0	4.448	0.056	0.053	0.858	0.060	0.051	0	1	0	-999	0
4557864	14.419	1	17	5602.3	97.6	95.7	4.489	0.029	0.041	0.925	0.048	0.062	0	1	0	-999	0
4557877	15.402	1	17	5444.6	107.9	100.4	4.398	0.058	0.054	0.889	0.067	0.059	0	1	0	-999	0
4557915	15.026	1	17	5465.0	97.5	91.2	4.580	0.019	0.029	0.827	0.032	0.042	-999	1	0	-999	0
4557988	15.322	1	17	5938.3	105.9	101.3	4.449	0.030	0.042	1.011	0.050	0.063	-999	1	0	-999	0
4558068	15.745	8	16	5653.5	103.8	99.3	4.458	0.043	0.056	0.940	0.059	0.065	7	1	0	-999	0
4561941	14.036	14	17	6511.4	145.1	136.2	3.834	0.053	0.041	1.264	0.067	0.053	5	1	0	-999	0
4562023	13.49	0	17	5858.7	125.1	120.5	3.773	0.033	0.032	1.096	0.060	0.056	0	1	0	-999	0
4562034	13.783	1	17	6163.7	133.3	116.2	4.068	0.034	0.044	1.282	0.061	0.109	-999	1	0	-999	0
4562116	13.315	0	17	5251.0	92.2	89.7	4.509	0.032	0.023	0.746	0.044	0.030	1	1	0	-999	0
4562192	12.917	0	17	6809.2	145.0	133.4	4.115	0.031	0.031	1.348	0.058	0.049	-999	2	0	-999	0
4562213	14.729	1	17	5606.9	103.6	105.6	4.424	0.036	0.043	1.007	0.059	0.067	-999	1	0	-999	0
4562243	12.826	1	17	6434.2	130.7	133.1	4.046	0.032	0.034	1.385	0.066	0.061	-999	1	0	-999	0
4562260	14.052	10	10	6155.5	116.6	117.2	4.325	0.035	0.043	1.134	0.067	0.078	-999	1	0	-999	0
4562333	14.886	14	15	6148.8	127.1	112.8	4.067	0.046	0.051	1.273	0.068	0.105	-999	1	0	-999	0
4562411	14.024	1	17	6389.1	129.0	126.9	4.039	0.036	0.036	1.382	0.066	0.062	-999	1	0	-999	0
4562467	10.16	0	17	5622.8	34.8	29.8	4.708	0.006	0.007	0.708	0.006	0.009	-999	1	-999	-999	0
4562605	15.376	1	3	6016.4	117.5	114.7	4.176	0.056	0.058	1.145	0.076	0.091	0	1	0	-999	0
4562669	11.777	0	17	5799.7	149.9	135.3	3.748	0.057	0.027	1.446	0.173	0.056	-999	1	0	-999	0
4562712	15.456	4	17	6226.4	134.2	129.2	4.291	0.060	0.059	0.942	0.068	0.063	1	3	0	-999	0
4562811	15.588	1	17	5640.5	127.7	124.7	3.954	0.038	0.037	1.026	0.065	0.060	2	1	0	-999	0
4562852	13.276	0	17	6777.4	149.3	139.3	4.019	0.035	0.037	1.507	0.080	0.080	8	2	0	-999	0
4562867	14.223	1	17	5920.4	120.9	118.6	3.953	0.059	0.045	1.200	0.140	0.077	0	1	0	-999	0
4562886	14.116	1	17	5940.1	111.4	109.2	4.379	0.037	0.044	1.043	0.067	0.077	-999	1	0	-999	0
4563008	15.565	2	17	5806.1	120.6	115.6	4.081	0.064	0.070	1.089	0.109	0.084	-999	1	0	-999	0
4563025	15.56	4	17	5566.3	118.5	118.8	3.856	0.062	0.059	1.146	0.082	0.085	0	1	0	-999	0
4563035	14.825	1	17	6173.2	136.5	128.7	4.172	0.050	0.042	1.231	0.061	0.077	-999	1	0	-999	0
4563053	14.824	1	17	6184.6	118.9	116.8	3.958	0.047	0.055	1.366	0.085	0.123	-999	1	0	-999	0
4563094	15.401	1	17	5768.9	116.8	114.5	4.196	0.055	0.057	1.024	0.087	0.079	-999	1	0	-999	0
4563150	13.997	1	17	5324.9	98.4	82.9	4.289	0.031	0.024	0.873	0.046	0.031	3	1	1	-999	0
4563191	15.436	1	17	5562.0	126.8	122.3	3.933	0.217	0.184	1.064	0.184	0.129	0	1	-999	-999	0
4563204	14.47	14	14	5831.4	121.7	119.5	4.382	0.041	0.047	1.006	0.072	0.079	-999	1	0	-999	0
4563208	14.89	1	17	5873.4	133.1	129.5	3.971	0.062	0.048	1.160	0.125	0.075	-999	1	0	-999	0
4563268	13.307	1	17	5863.0	119.7	108.5	4.182	0.033	0.038	1.166	0.061	0.085	-999	1	0	0	0
4563442	13.163	1	17	5596.4	118.3	96.4	3.858	0.026	0.021	0.736	0.035	0.022	0	3	0	-999	0
4563584	13.282	1	17	6466.0	71.0	84.0	4.306	0.072	0.108	1.155	0.089	0.081	-999	2	-999	-999	1
4565751	15.39	1	3	5691.0	169.0	169.0	4.386	0.153	0.187	0.863	0.122	0.071	0	2	-999	-999	1
4565764	15.855	4	17	5419.3	102.6	98.6	4.552	0.027	0.040	0.850	0.044	0.054	0	1	0	-999	0
4565773	13.082	1	17	6418.8	138.3	140.8	3.861	0.295	0.242	1.635	0.315	0.275	1	3	-999	-999	0
4565794	13.552	2	15	6136.0	193.0	236.0	4.094	0.299	0.161	1.069	0.174	0.156	-999	2	-999	-999	1
4565803	12.161	0	17	6439.3	137.4	123.2	4.311	0.027	0.034	1.231	0.049	0.062	-999	1	0	-999	0
4565852	15.048	2	15	4814.7	77.8	74.9	3.241	0.064	0.075	1.408	0.192	0.212	2	2	0	-999	0
4565868	14.593	4	17	6018.4	164.6	145.4	4.364	0.033	0.039	1.075	0.074	0.085	-999	1	0	-999	0
4565877	11.356	0	17	6134.6	120.2	115.2	4.313	0.038	0.039	1.049	0.071	0.070	-999	1	0	-999	0
4565888	14.927	1	17	5450.5	98.6	99.3	4.480	0.038	0.047	0.893	0.056	0.064	1	1	0	-999	0
4565917	15.314	4	17	5857.9	117.2	113.2	4.183	0.053	0.057	1.071	0.086	0.085	0	1	0	-999	0
4565947	15.505	2	3	6259.4	132.8	131.3	4.187	0.067	0.065	1.236	0.070	0.086	-999	1	0	-999	0
4565950	15.887	2	17	4986.3	123.1	105.8	3.956	0.090	0.081	0.886	0.037	0.031	0	1	1	-999	0
4565971	14.274	15	16	6238.3	132.7	133.5	4.204	0.037	0.047	1.225	0.064	0.083	-999	1	0	-999	0
4566020	15.649	1	17	5504.0	127.8	150.0	4.467	0.041	0.052	0.904	0.063	0.069	1	1	0	-999	0
4566068	14.792	1	17	6062.7	118.8	112.3	4.213	0.113	0.115	1.141	0.092	0.093	-999	1	-999	-999	0
4566086	14.876	1	17	5550.9	100.2	95.8	4.498	0.031	0.042	0.911	0.049	0.061	-999	1	0	-999	0
4566101	14.847	1	17	5523.3	120.6	117.6	3.876	0.044	0.046	1.113	0.071	0.076	0	1	0	-999	0
4566183	15.454	1	3	5817.9	116.4	113.0	4.085	0.067	0.075	1.094	0.107	0.086	0	1	0	-999	0
4566185	12.968	0	17	6596.0	69.0	89.0	4.268	0.059	0.110	1.286	0.099	0.081	8	2	-999	-999	1
4566243	15.912	1	17	5553.8	119.6	113.2	4.005	0.085	0.076	1.018	0.082	0.078	1	1	0	-999	0
4566245	15.131	1	17	5548.3	120.7	119.6	3.643	0.057	0.057	1.418	0.099	0.103	0	1	0	-999	0
4566422	14.784	1	17	5343.9	99.8	83.8	4.353	0.040	0.032	0.866	0.055	0.039	0	1	0	-999	0
4566498	13.518	0	17	6603.2	138.9	135.4	4.120	0.188	0.270	1.323	0.205	0.109	-999	3	-999	-999	0
4566511	15.403	1	17	5572.0	106.3	104.1	4.361	0.059	0.057	0.924	0.071	0.066	0	1	0	-999	0
4566515	15.336	1	17	5215.4	96.9	91.0	4.552	0.028	0.039	0.825	0.041	0.053	0	1	0	-999	0
4566563	15.571	15	16	6589.5	135.3	130.5	3.995	0.041	0.042	1.467	0.080	0.080	5	3	0	-999	0
4566588	12.39	0	1	6250.9	126.4	116.5	4.249	0.041	0.035	1.199	0.073	0.075	-999	3	0	-999	0
4566632	15.643	4	17	5982.6	109.7	108.4	4.075	0.059	0.068	1.186	0.096	0.100	2	1	0	-999	0
4566700	14.323	1	17	6036.5	120.1	117.3	4.216	0.039	0.045	1.134	0.071	0.085	0	1	0	-999	0
4566731	14.946	1	17	5950.1	112.4	107.7	4.403	0.061	0.083	1.028	0.072	0.074	-999	1	-999	-999	0
4566780	14.33	1	17	6564.3	129.7	123.5	4.290	0.030	0.036	1.288	0.051	0.057	-999	1	0	-999	0
4566781	15.892	4	17	6363.0	177.0	265.0	4.386	0.062	0.188	1.273	0.151	0.201	-999	2	-999	-999	1
4566832	15.193	1	17	5503.0	104.3	102.7	4.530	0.032	0.046	0.879	0.049	0.057	-999	1	0	-999	0
4566842	15.787	4	17	5681.9	109.7	106.7	4.584	0.030	0.033	0.831	0.045	0.044	-999	1	0	-999	0
4566848	15.656	4	17	5770.1	114.8	114.2	4.101	0.067	0.073	1.063	0.102	0.082	-999	1	0	1	0
4566863	15.916	2	3	5382.5	119.4	115.2	3.933	0.074	0.073	1.005	0.083	0.081	0	1	0	-999	0
4566870	15.31	4	17	5639.2	106.2	103.1	4.449	0.049	0.062	0.937	0.062	0.066	0	1	0	-999	0
4566888	14.622	1	17	5546.5	119.4	115.1	3.718	0.041	0.044	1.320	0.072	0.086	0	1	0	-999	0
4566983	15.654	1	17	5463.3	99.6	96.1	4.540	0.029	0.042	0.868	0.044	0.055	-999	1	0	-999	0
4566987	15.423	1	17	5576.5	118.7	114.0	3.976	0.076	0.071	1.046	0.081	0.079	0	1	0	-999	0
4566999	15.031	1	17	5676.8	120.4	113.0	3.943	0.053	0.050	1.108	0.075	0.073	-999	1	0	-1	0
4567011	14.575	1	17	5559.7	120.5	115.8	3.693	0.047	0.050	1.353	0.081	0.091	-999	1	0	-999	0
4567029	15.908	1	17	4667.7	77.5	71.7	4.601	0.021	0.024	0.722	0.031	0.032	2	3	0	-999	0
4567034	12.35	4	17	6461.5	138.2	132.1	4.221	0.043	0.043	1.292	0.063	0.062	2	1	0	-999	0
4567046	14.154	1	17	5855.0	110.6	108.8	4.172	0.041	0.048	1.076	0.084	0.085	0	1	0	-999	0
4567077	14.19	1	17	5889.7	130.7	110.2	3.776	0.042	0.037	1.315	0.071	0.063	0	1	0	-999	0
4567118	14.163	1	17	5802.6	108.5	107.2	4.123	0.044	0.047	1.082	0.099	0.077	0	1	0	1	0
4567148	14.333	1	17	5801.0	125.7	112.6	3.762	0.051	0.049	1.321	0.080	0.078	0	1	0	-999	0
4567180	11.757	1	17	5607.0	107.9	106.3	4.385	0.048	0.049	0.934	0.072	0.069	2	1	0	-999	0
4567183	15.627	1	17	5954.4	117.6	109.8	4.267	0.066	0.067	1.077	0.077	0.082	0	1	0	-999	0
4567196	14.572	1	17	4868.9	91.3	79.0	3.570	0.075	0.070	0.995	0.164	0.122	0	1	0	-999	0
4567215	14.773	1	17	5945.0	160.0	195.0	4.510	0.052	0.221	0.984	0.119	0.119	1	2	-999	-999	1
4567231	15.576	2	17	5491.7	107.9	104.9	4.435	0.056	0.062	0.902	0.064	0.065	-999	1	0	-999	0
4567261	14.955	1	17	5815.0	103.0	99.8	4.456	0.032	0.043	0.982	0.051	0.066	-999	1	0	-999	0
4567265	15.182	1	17	5905.1	115.7	112.0	4.296	0.056	0.057	1.048	0.076	0.079	-999	1	0	-999	0
4567336	15.184	4	17	5537.1	96.5	92.2	4.524	0.027	0.040	0.893	0.043	0.055	1	1	0	-999	0
4567349	14.708	1	17	5768.1	118.9	112.6	3.964	0.106	0.094	1.134	0.104	0.094	-999	1	0	-999	0
4567466	15.562	1	17	6148.9	125.6	114.7	4.199	0.072	0.072	1.189	0.075	0.089	-999	1	0	-999	0
4567531	10.776	0	17	6396.4	134.5	120.8	4.013	0.032	0.033	1.395	0.071	0.070	-999	1	0	-999	0
4567554	15.001	1	17	5698.8	112.3	103.6	4.491	0.029	0.038	0.941	0.049	0.060	8	1	0	-999	0
4567557	15.292	1	17	5847.2	111.8	108.6	4.342	0.057	0.059	1.016	0.074	0.077	-999	1	0	-999	0
4567650	15.971	1	17	5280.8	96.5	87.2	4.447	0.063	0.061	0.852	0.056	0.048	-999	1	0	-999	0
4567661	14.067	1	17	5499.6	100.2	99.1	4.464	0.037	0.045	0.906	0.061	0.066	-999	1	0	-999	0
4567669	15.874	2	17	5357.8	100.1	97.6	4.542	0.031	0.045	0.850	0.047	0.056	1	1	0	-999	0
4567728	14.519	1	17	5972.3	113.7	111.2	4.362	0.039	0.044	1.057	0.070	0.078	-999	1	0	-999	0
4567808	15.897	2	17	5458.7	119.7	115.4	3.771	0.092	0.087	1.203	0.131	0.125	-999	1	0	-999	0
4567816	15.109	1	17	5505.2	136.4	126.1	4.009	0.045	0.044	0.996	0.076	0.074	0	1	0	-999	0
4567911	15.109	1	17	5896.1	112.8	107.3	4.180	0.051	0.056	1.090	0.084	0.086	-999	1	0	-999	0
4567970	12.187	0	17	5881.4	108.2	107.0	4.345	0.036	0.039	1.074	0.068	0.072	1	1	0	-999	0
4568012	12.55	0	17	5850.6	114.7	106.2	4.105	0.043	0.048	1.102	0.103	0.084	-999	1	0	-999	0
4568016	12.382	0	17	5273.5	112.8	103.4	3.630	0.045	0.058	1.015	0.088	0.105	0	1	0	-999	0
4568061	15.034	1	17	5652.9	120.9	111.6	4.102	0.054	0.051	1.008	0.088	0.075	-999	1	0	-999	0
4568065	16.095	7	9	3483.1	63.3	88.7	4.897	0.009	0.009	0.293	0.008	0.008	0	1	0	-999	0
4568094	14.225	15	16	6391.8	130.7	130.9	4.234	0.037	0.043	1.180	0.058	0.072	-999	1	0	-999	0
4568101	15.064	1	17	6225.0	172.0	237.0	4.450	0.054	0.216	1.091	0.153	0.153	-999	2	-999	-999	1
4568117	13.54	0	17	6191.4	121.2	121.1	4.167	0.043	0.042	0.993	0.077	0.065	-999	1	0	-1	0
4568172	13.062	0	17	5994.8	111.3	111.3	4.217	0.035	0.042	1.115	0.071	0.084	-999	1	0	-999	0
4568248	15.444	1	17	5546.1	118.7	113.6	3.853	0.064	0.061	1.142	0.084	0.087	-999	1	0	-999	0
4568288	11.692	0	17	6474.9	133.0	134.1	4.055	0.029	0.030	1.466	0.066	0.066	-999	1	0	-999	0
4568298	15.945	1	17	5412.6	111.2	107.5	4.476	0.050	0.060	0.881	0.059	0.061	0	1	0	-1	0
4568342	15.92	1	17	6035.6	121.5	120.7	4.272	0.077	0.079	1.107	0.079	0.085	-999	1	0	-999	0
4568349	15.128	1	17	5168.0	155.0	155.0	4.446	0.114	0.228	0.827	0.087	0.058	1	2	-999	-999	1
4568404	13.575	1	17	6192.7	132.5	137.4	4.264	0.032	0.036	1.200	0.071	0.075	-999	1	0	-999	0
4568493	15.702	1	17	4346.7	81.6	76.3	4.641	0.018	0.020	0.654	0.023	0.023	1	1	0	-999	0
4568533	13.569	0	17	6149.8	132.7	123.8	4.011	0.044	0.037	1.056	0.073	0.065	-999	1	0	-999	0
4568563	13.837	1	17	5712.3	115.2	110.9	4.174	0.045	0.044	1.006	0.086	0.076	-999	1	0	-999	0
4568590	15.815	4	17	6492.0	180.0	248.0	4.378	0.065	0.195	1.268	0.171	0.188	-999	2	-999	-999	1
4568674	13.882	1	17	6041.0	107.3	106.1	4.384	0.027	0.035	1.117	0.050	0.066	-999	1	0	-999	0
4568716	15.833	2	17	5485.3	116.3	108.6	4.379	0.064	0.061	0.900	0.069	0.062	0	1	0	-999	0
4568723	15.415	1	17	5564.5	117.3	111.8	4.276	0.056	0.056	0.928	0.071	0.065	0	1	0	-999	0
4568724	14.572	1	17	5873.8	113.8	108.8	4.254	0.044	0.048	1.048	0.076	0.080	-999	1	0	-999	0
4568737	15.588	1	17	4301.2	99.4	99.3	4.682	0.040	0.039	0.600	0.047	0.043	0	1	-999	-999	0
4568755	14.404	1	17	5644.1	124.8	118.2	4.019	0.045	0.041	1.044	0.077	0.071	-999	1	0	-999	0
4568781	15.705	1	17	5114.9	99.2	92.7	4.551	0.031	0.039	0.810	0.043	0.050	0	1	0	-999	0
4568881	13.968	1	17	5964.6	106.1	106.0	4.354	0.030	0.036	1.157	0.055	0.068	0	1	0	-999	0
4568913	15.522	1	17	5053.8	84.7	78.5	4.420	0.029	0.027	0.832	0.027	0.021	1	1	1	-999	0
4568988	14.837	1	17	4840.5	119.8	107.4	4.589	0.045	0.049	0.703	0.047	0.041	2	1	-999	-999	0
4569014	12.942	0	17	6210.6	109.8	114.2	3.747	0.026	0.043	1.711	0.056	0.157	-999	1	0	-999	0
4569059	14.715	1	17	5728.8	117.4	111.3	3.953	0.050	0.043	1.139	0.073	0.068	-999	1	0	-999	0
4569087	15.068	1	17	5632.5	121.8	118.0	4.068	0.056	0.051	1.015	0.080	0.072	0	1	0	-999	0
4569091	15.736	4	17	5250.0	184.0	184.0	4.522	0.093	0.076	0.721	0.107	0.054	0	2	-999	-999	1
4569115	15.527	1	17	4110.0	78.5	86.7	4.591	0.016	0.015	0.643	0.015	0.014	2	1	0	-999	0
4569189	14.851	1	17	5692.6	109.1	105.2	4.361	0.049	0.050	0.961	0.074	0.072	1	1	0	-999	0
4569198	15.575	2	17	4973.1	112.8	101.5	3.486	0.082	0.096	1.195	0.204	0.228	2	2	0	-999	0
4569278	14.951	1	17	5837.7	120.0	115.7	4.296	0.046	0.048	1.021	0.077	0.078	-999	1	0	-999	0
4569323	14.955	1	17	5912.4	107.8	102.6	4.466	0.026	0.036	0.995	0.045	0.060	1	1	0	-999	0
4569437	13.236	0	17	6451.2	128.6	117.3	3.827	0.029	0.036	1.603	0.074	0.114	-999	1	0	-999	0
4569496	14.55	1	17	6488.8	134.1	127.4	4.244	0.038	0.040	1.290	0.061	0.061	-999	1	0	-999	0
4569594	15.91	4	17	5606.0	116.2	113.7	4.388	0.062	0.064	0.934	0.071	0.070	1	1	0	-999	0
4569616	14.809	15	16	6358.6	127.2	119.8	3.963	0.046	0.048	1.424	0.078	0.097	-999	1	0	-999	0
4569806	13.036	1	17	6950.7	158.3	147.4	4.088	0.032	0.033	1.510	0.078	0.070	-999	2	0	-999	0
4569864	13.766	1	17	6288.1	130.0	125.5	4.232	0.113	0.148	1.219	0.103	0.101	-999	1	-999	-999	0
4569879	14.371	1	17	6050.9	115.0	101.9	4.101	0.039	0.045	1.213	0.068	0.101	-999	1	0	-999	0
4569914	15.977	4	17	5711.3	131.6	124.3	4.319	0.067	0.066	0.973	0.080	0.077	6	1	0	-999	0
4569923	15.555	1	17	5827.9	132.9	120.9	3.805	0.036	0.035	1.286	0.068	0.069	3	1	0	-999	0
4569942	15.204	4	17	5291.0	185.0	185.0	4.423	0.136	0.221	0.828	0.107	0.066	1	2	-999	-1	1
4569949	13.849	1	17	6299.7	123.1	121.1	4.331	0.029	0.041	1.183	0.057	0.073	-999	1	0	-999	0
4569954	15.692	4	17	5961.0	123.3	115.2	4.204	0.065	0.065	1.106	0.082	0.087	-999	1	0	-999	0
4570009	15.294	1	17	5533.9	102.7	100.4	4.499	0.031	0.045	0.906	0.049	0.061	0	1	0	-999	0
4570018	15.571	1	17	4984.6	105.6	93.7	3.548	0.083	0.098	1.163	0.166	0.197	2	1	0	-999	0
4570033	13.626	1	17	6407.0	136.4	126.3	4.034	0.032	0.033	1.372	0.065	0.061	-999	1	0	-999	0
4570137	15.947	4	17	5857.8	125.1	115.9	4.406	0.053	0.059	1.007	0.070	0.074	-999	1	0	-999	0
4570165	15.673	1	17	5503.2	123.8	112.7	4.319	0.061	0.058	0.906	0.070	0.060	-999	1	0	-999	0
4570218	14.577	1	17	6301.9	125.2	134.8	3.825	0.042	0.051	1.524	0.088	0.163	-999	1	0	-999	0
4570268	14.717	15	16	6407.7	139.1	137.0	4.180	0.045	0.042	1.293	0.063	0.066	-999	1	0	-999	0
4570282	15.723	2	17	5712.2	108.6	104.6	4.413	0.052	0.062	0.964	0.067	0.071	0	1	0	-999	0
4570326	12.802	0	17	6583.0	127.8	135.3	3.751	0.023	0.028	1.721	0.067	0.066	3	3	0	-999	0
4570344	15.549	1	17	5843.8	118.3	116.1	4.379	0.051	0.058	1.009	0.070	0.077	0	1	0	-999	0
4570358	14.231	1	17	6065.1	115.6	115.8	3.929	0.046	0.048	1.296	0.133	0.085	2	1	0	-999	0
4570369	14.157	15	17	6352.8	140.9	138.1	4.175	0.043	0.041	1.277	0.062	0.072	-999	1	0	-999	0
4570473	15.558	1	17	5722.6	120.0	116.0	4.378	0.054	0.058	0.970	0.073	0.074	0	1	0	-999	0
4570498	14.309	15	16	6248.1	135.7	124.1	4.039	0.038	0.042	1.328	0.067	0.098	-999	1	0	-999	0
4570545	13.624	1	17	6592.7	134.6	132.5	3.922	0.035	0.035	1.535	0.080	0.082	-999	3	0	-999	0
4570571	15.439	1	17	5530.0	149.0	166.0	4.563	0.029	0.162	0.939	0.083	0.102	-999	2	-999	-999	1
4570613	15.746	4	17	5752.0	123.5	118.5	4.278	0.065	0.065	0.994	0.079	0.077	0	1	0	-999	0
4570622	14.96	1	17	5713.8	119.2	118.9	4.160	0.051	0.051	1.012	0.089	0.077	0	1	0	-999	0
4570627	15.157	1	17	5986.2	127.6	118.7	4.240	0.051	0.052	1.101	0.076	0.084	0	1	0	-999	0
4570652	14.806	1	17	6063.0	120.7	121.2	4.290	0.045	0.046	1.110	0.073	0.080	0	1	0	-999	0
4570657	15.932	1	17	4711.2	90.4	83.3	4.589	0.026	0.029	0.735	0.036	0.035	0	1	0	-999	0
4570728	15.327	1	17	5882.2	120.6	114.3	4.233	0.054	0.056	1.060	0.080	0.083	0	1	0	-999	0
4570758	13.71	1	17	5957.5	120.3	112.6	4.145	0.033	0.038	1.194	0.063	0.093	0	1	0	-999	0
4570765	13.082	0	17	6240.2	111.1	111.2	4.399	0.023	0.033	1.097	0.041	0.059	-999	1	0	-999	0
4570768	15.528	4	17	5898.7	123.2	115.4	4.214	0.059	0.060	1.075	0.082	0.085	0	1	0	-999	0
4570788	14.764	1	17	5968.8	127.5	116.8	4.243	0.043	0.048	1.093	0.075	0.084	1	1	0	-999	0
4570853	14.988	1	17	5830.9	109.9	104.8	4.461	0.029	0.040	0.983	0.050	0.064	-999	1	0	-999	0
4570931	13.643	1	17	6087.2	107.8	108.5	4.377	0.030	0.040	1.091	0.059	0.074	-999	1	0	-1	0
4570936	12.202	1	17	6668.1	134.0	134.3	3.949	0.034	0.036	1.534	0.081	0.085	-999	1	0	-999	0
4570949	13.308	1	17	6281.8	138.6	127.8	4.237	0.032	0.036	1.184	0.061	0.072	-999	1	0	0	0
4571064	15.48	1	17	5848.9	144.6	160.2	4.101	0.048	0.055	1.102	0.118	0.104	0	1	0	-999	0
4571101	14.911	1	17	5782.9	115.8	111.5	4.340	0.049	0.050	0.994	0.076	0.076	0	1	0	-999	0
4571119	15.082	1	17	5966.8	126.0	127.9	3.792	0.073	0.067	1.353	0.153	0.091	-999	1	0	-999	0
4571150	15.251	4	17	5749.4	119.3	116.8	3.897	0.070	0.064	1.172	0.086	0.084	0	1	0	-999	0
4571155	13.149	0	17	6128.3	122.4	117.8	4.229	0.033	0.039	1.162	0.067	0.084	-999	1	0	-999	0
4571167	15.022	1	17	5901.8	110.2	108.6	4.139	0.050	0.054	1.113	0.089	0.089	-999	1	0	-999	0
4571211	15.516	2	3	5591.2	120.4	117.1	3.739	0.073	0.072	1.290	0.104	0.108	0	1	0	-999	0
4571255	15.599	2	3	5165.1	93.2	86.0	4.604	0.022	0.030	0.759	0.037	0.044	0	1	0	-999	0
4571282	14.059	1	17	6214.0	116.8	112.7	3.890	0.038	0.053	1.454	0.078	0.148	-999	1	0	-999	0
4571390	15.574	2	17	5959.6	111.1	114.6	4.061	0.068	0.081	1.178	0.104	0.098	-999	1	0	-999	0
4571421	14.735	1	17	5411.6	96.5	96.4	4.481	0.039	0.046	0.883	0.058	0.062	0	1	0	-999	0
4571481	13.946	1	17	6470.1	128.8	123.7	3.942	0.039	0.040	1.477	0.079	0.084	-999	1	0	-999	0
4571534	14.824	1	17	5409.4	101.4	100.6	4.545	0.024	0.038	0.862	0.039	0.055	0	1	0	-999	0
4571536	10.952	4	17	5045.9	122.2	106.9	3.713	0.081	0.083	1.045	0.159	0.137	3	1	0	-1	0
4571550	15.314	1	17	5915.0	175.0	175.0	4.386	0.132	0.182	0.882	0.119	0.086	0	2	-999	-999	1
4571582	14.028	1	17	6052.9	118.8	117.7	4.261	0.037	0.044	1.119	0.072	0.081	-999	1	0	-999	0
4571668	14.574	1	17	6258.0	124.2	122.0	4.293	0.042	0.046	1.184	0.066	0.078	-999	1	0	-999	0
4571676	15.331	1	17	6086.4	123.7	108.8	4.124	0.059	0.061	1.206	0.077	0.096	-999	1	0	-999	0
4571699	14.832	1	17	6187.9	136.1	120.5	4.193	0.047	0.050	1.208	0.069	0.087	-999	1	0	-999	0
4571746	15.308	1	17	4982.8	91.0	83.4	4.526	0.036	0.032	0.798	0.046	0.039	0	1	0	-999	0
4571844	15.574	2	3	5902.4	122.6	122.9	4.133	0.172	0.177	1.110	0.132	0.114	-999	1	-999	1	0
4571902	13.831	1	17	5810.3	116.0	111.6	4.241	0.042	0.046	1.026	0.078	0.078	0	1	0	-999	0
4571904	11.519	0	17	6320.3	121.9	122.5	3.863	0.129	0.117	1.490	0.172	0.155	2	1	-999	-999	0
4571977	15.06	1	17	5510.1	78.0	73.9	4.684	0.013	0.014	0.713	0.015	0.019	-999	1	-999	-999	0
4572048	15.093	1	17	6433.4	130.1	125.7	4.282	0.046	0.052	1.252	0.061	0.070	-999	1	0	-999	0
4572074	15.902	4	17	5994.1	134.7	149.9	3.871	0.107	0.123	1.317	0.166	0.143	8	1	0	-999	0
4572083	11.727	15	16	6611.0	189.4	218.3	3.867	0.045	0.055	1.595	0.120	0.124	5	3	0	-999	0
4572088	15.183	4	17	5574.5	110.2	106.4	4.264	0.053	0.053	0.933	0.070	0.066	1	1	0	-999	0
4572097	14.256	15	16	6112.7	114.2	115.7	4.276	0.041	0.046	1.136	0.070	0.080	-999	1	0	-999	0
4572114	15.536	1	17	5830.7	115.8	113.6	4.139	0.067	0.070	1.075	0.099	0.087	0	1	0	-999	0
4572148	15.305	1	17	5196.5	98.0	91.1	4.531	0.035	0.042	0.831	0.046	0.053	0	1	0	-999	0
4572151	15.962	4	17	5613.1	108.9	103.2	4.552	0.029	0.037	0.867	0.048	0.049	0	1	0	-999	0
4572177	14.023	15	16	6196.8	113.7	120.1	3.834	0.044	0.056	1.501	0.093	0.159	-999	1	0	-999	0
4572188	14.421	0	17	5109.7	113.6	105.4	3.698	0.038	0.052	1.280	0.082	0.115	2	3	0	-999	0
4572221	13.923	1	17	6157.8	118.1	109.7	3.959	0.035	0.038	1.480	0.062	0.079	8	1	0	-999	0
4572275	15.946	4	17	6034.5	116.9	111.5	4.124	0.092	0.088	1.177	0.092	0.098	0	1	0	-999	0
4572285	14.57	1	17	5991.7	308.6	145.2	4.197	0.197	0.241	1.101	0.287	0.122	-999	1	-999	-999	0
4572351	13.866	1	17	5881.3	123.9	121.1	3.906	0.055	0.041	1.216	0.116	0.075	1	1	0	-999	0
4572582	15.365	4	17	5789.6	107.8	107.2	4.568	0.032	0.036	0.857	0.049	0.045	0	1	0	-999	0
4572603	13.082	3	16	6505.1	131.5	136.4	4.193	0.032	0.031	1.340	0.063	0.053	8	1	0	-999	0
4572659	13.446	0	17	5997.8	115.2	110.8	4.329	0.063	0.068	1.073	0.073	0.078	-999	1	-999	-999	0
4572687	14.996	1	17	5563.7	121.8	114.9	4.326	0.143	0.172	0.929	0.084	0.072	0	1	-999	-999	0
4572728	12.746	0	17	6152.6	128.8	113.3	4.210	0.032	0.046	1.189	0.066	0.087	-999	1	0	1	0
4573647	15.182	1	17	5999.0	113.7	107.5	4.144	0.058	0.056	1.157	0.079	0.094	-999	1	0	-999	0
4573693	15.67	2	17	5978.6	118.5	114.8	4.453	0.033	0.043	1.011	0.055	0.063	-999	1	0	-999	0
4573831	15.794	4	17	5104.0	85.8	80.6	4.408	0.038	0.036	0.838	0.030	0.026	0	1	0	-999	0
4573969	15.969	1	17	5880.7	119.9	115.3	4.270	0.078	0.077	1.046	0.081	0.081	-999	1	0	-999	0
4573973	15.565	1	17	4874.9	90.6	85.6	4.487	0.031	0.026	0.799	0.029	0.024	1	1	1	-999	0
4574039	15.869	1	17	5943.3	124.3	121.9	3.918	0.113	0.111	1.250	0.133	0.114	0	1	0	-999	0
4574047	14.239	15	16	6545.8	132.1	125.6	3.878	0.044	0.044	1.565	0.083	0.094	11	1	0	-999	0
4574158	15.615	2	3	6145.0	128.6	115.2	4.165	0.076	0.070	1.202	0.078	0.092	-999	1	0	-999	0
4574195	15.508	1	17	5818.0	109.3	106.2	4.436	0.041	0.054	0.988	0.059	0.070	-999	1	0	-999	0
4574233	13.973	1	17	5672.0	76.0	84.0	3.619	0.266	0.114	1.541	0.164	0.383	1	2	-999	-999	1
4574285	15.775	4	17	5757.6	116.3	114.4	4.198	0.068	0.068	1.018	0.087	0.080	7	1	0	-999	0
4574310	15.6	0	17	6209.3	129.3	121.5	3.930	0.053	0.035	1.211	0.123	0.064	3	1	0	-1	0
4574314	15.908	2	17	5845.1	143.6	136.6	4.063	0.073	0.074	1.117	0.128	0.104	0	1	0	-999	0
4574338	14.62	1	17	5953.8	120.8	113.8	4.284	0.046	0.047	1.070	0.075	0.080	-999	1	0	-999	0
4574382	15.877	1	17	5526.5	114.6	110.9	4.401	0.063	0.066	0.911	0.069	0.066	-999	1	0	-999	0
4574422	14.34	1	17	5616.6	102.7	99.6	4.449	0.038	0.045	0.937	0.061	0.069	1	1	0	-999	0
4574427	15.821	4	17	5710.7	117.8	113.6	4.224	0.082	0.081	0.992	0.083	0.077	0	1	0	-999	0
4574494	15.647	1	17	5686.9	124.2	116.2	3.892	0.079	0.073	1.154	0.091	0.089	0	1	0	-999	0
4574542	15.164	1	17	5699.4	118.1	115.8	4.154	0.054	0.055	1.008	0.088	0.076	-999	1	0	-999	0
4574568	14.649	1	17	5845.4	113.3	111.1	4.195	0.045	0.049	1.060	0.082	0.083	-999	1	0	-999	0
4574600	14.777	1	17	5731.7	115.7	110.6	4.338	0.048	0.048	0.976	0.076	0.074	1	1	0	-999	0
4574610	15.193	0	17	5960.8	115.7	117.1	3.627	0.025	0.023	1.454	0.053	0.051	2	1	0	-999	0
4574686	15.159	1	17	6136.0	122.4	118.7	4.341	0.042	0.049	1.119	0.067	0.078	-999	1	0	-999	0
4574841	14.756	1	17	6186.5	122.4	111.3	4.302	0.045	0.045	1.154	0.066	0.077	-999	1	0	-999	0
4574852	14.812	1	17	6261.9	120.1	114.1	4.363	0.031	0.040	1.148	0.053	0.068	-999	1	0	-999	0
4574923	13.955	1	17	5158.7	84.1	78.6	4.601	0.018	0.029	0.767	0.030	0.044	0	1	0	-999	0
4574990	14.969	1	17	5869.4	149.3	174.9	3.767	0.207	0.273	1.334	0.337	0.244	0	1	-999	-999	0
4575083	13.829	1	17	6114.5	121.6	113.9	4.163	0.040	0.044	1.091	0.076	0.078	0	1	0	-999	0
4575094	13.702	1	17	5516.3	97.8	99.0	4.443	0.039	0.045	0.910	0.065	0.067	1	1	0	-999	0
4575137	15.55	2	3	6297.1	147.1	146.9	4.092	0.065	0.075	1.304	0.087	0.101	-999	1	0	-999	0
4575141	15.11	1	17	4089.5	69.5	78.4	4.622	0.019	0.016	0.617	0.014	0.014	0	1	0	-999	0
4575217	15.013	1	17	5835.1	125.9	129.7	4.340	0.099	0.118	1.013	0.084	0.083	1	1	-999	-999	0
4575220	15.205	1	17	6207.8	146.4	136.9	4.298	0.043	0.047	1.164	0.076	0.086	-999	1	0	-999	0
4575236	14.865	1	17	6414.7	121.7	117.6	4.369	0.027	0.035	1.177	0.049	0.059	-999	1	0	-999	0
4575244	15.425	1	3	5676.6	107.2	103.0	4.466	0.037	0.048	0.945	0.056	0.065	0	1	0	-999	0
4575264	15.5	2	17	6013.2	147.8	151.9	4.202	0.050	0.058	1.128	0.092	0.100	1	1	0	-999	0
4575304	15.033	1	17	5811.1	108.4	102.4	4.481	0.026	0.038	0.967	0.045	0.060	-999	1	0	-999	0
4575321	14.037	1	17	6221.2	131.6	118.3	4.063	0.038	0.042	1.303	0.063	0.096	-999	1	0	-999	0
4575355	15.688	2	17	6421.6	163.2	138.6	4.150	0.090	0.078	1.307	0.089	0.081	-999	1	0	-999	0
4575392	13.644	4	17	5125.4	129.1	110.7	3.707	0.079	0.076	0.999	0.141	0.116	2	3	0	-999	0
4575463	15.394	4	17	5881.5	116.7	114.4	4.360	0.053	0.058	1.025	0.072	0.077	0	1	0	-999	0
4575503	15.395	1	17	5342.2	100.9	96.9	4.559	0.024	0.037	0.837	0.040	0.053	0	1	0	-999	0
4575669	15.389	1	17	5343.0	175.0	159.0	4.554	0.040	0.128	0.914	0.066	0.099	8	2	-999	-999	1
4575675	12.459	0	17	6395.2	143.2	129.6	4.193	0.031	0.034	1.232	0.051	0.062	-999	1	0	-999	0
4575680	14.983	1	17	6028.3	109.3	105.9	4.429	0.029	0.040	1.044	0.050	0.064	-999	1	0	-999	0
4575725	15.478	1	17	5633.0	169.0	169.0	4.449	0.098	0.182	0.869	0.114	0.076	0	2	-999	-999	1
4575754	12.741	0	17	6307.5	136.1	136.9	4.235	0.032	0.039	1.200	0.060	0.072	-999	1	0	-999	0
4575824	14.358	1	17	5812.7	125.2	121.6	3.966	0.055	0.043	1.146	0.114	0.077	0	1	0	-1	0
4575837	15.672	2	17	5632.5	129.3	123.0	4.011	0.075	0.066	1.046	0.083	0.077	-999	1	0	-999	0
4575863	13.349	1	17	6072.2	117.9	124.7	3.723	0.041	0.052	1.607	0.132	0.120	-999	1	0	-999	0
4575921	12.601	1	17	5953.0	80.0	80.0	3.619	0.245	0.088	1.365	0.105	0.315	-999	2	-999	-999	1
4575935	15.796	1	17	5472.2	108.3	105.8	4.487	0.043	0.056	0.894	0.055	0.062	0	1	0	-999	0
4575974	15.764	2	17	5819.1	125.2	119.9	4.303	0.065	0.063	1.014	0.080	0.080	0	1	0	-999	0
4576100	13.569	0	17	5498.7	130.7	124.1	3.885	0.028	0.028	1.231	0.038	0.050	0	1	0	-999	0
4576128	14.622	1	17	5749.7	122.2	122.7	4.101	0.053	0.051	1.052	0.110	0.080	0	1	0	-999	0
4576134	15.057	4	17	5722.6	131.2	124.7	3.990	0.061	0.051	1.094	0.087	0.076	1	1	0	-999	0
4576259	15.367	1	17	6011.2	125.5	121.3	4.284	0.056	0.057	1.093	0.075	0.082	0	1	0	-999	0
4576371	14.949	1	17	6279.8	142.7	134.2	4.198	0.045	0.048	1.243	0.064	0.078	-999	1	0	-999	0
4576428	12.897	0	17	6316.2	125.9	120.9	4.006	0.032	0.036	1.360	0.064	0.085	-999	3	0	-999	0
4576469	15.299	1	17	6188.8	133.3	123.5	4.287	0.050	0.053	1.161	0.070	0.082	1	1	0	-999	0
4576541	13.326	0	17	6452.9	117.8	114.3	4.336	0.021	0.030	1.226	0.043	0.059	-999	1	0	-999	0
4576613	14.923	0	17	4970.5	100.1	85.6	3.525	0.075	0.073	0.993	0.167	0.139	2	1	0	-999	0
4576637	12.921	0	17	6420.1	141.2	124.9	3.570	0.045	0.066	1.903	0.130	0.179	-999	3	0	-999	0
4576668	15.813	4	17	6111.1	138.0	123.1	4.195	0.076	0.071	1.174	0.080	0.092	-999	1	0	-999	0
4576728	15.324	1	3	5736.1	130.0	127.2	4.084	0.059	0.057	1.053	0.111	0.083	1	1	0	-999	0
4576842	15.43	1	17	5767.8	118.3	114.0	4.381	0.052	0.055	0.985	0.072	0.076	-999	1	0	-999	0
4576900	15.525	4	17	5202.6	140.0	126.5	3.868	0.053	0.057	0.992	0.080	0.085	2	1	0	-999	0
4576925	15.289	4	17	5544.8	138.3	133.0	3.757	0.054	0.054	1.261	0.084	0.093	1	1	0	-999	0
4576926	14.899	0	17	6124.7	137.1	126.2	3.488	0.045	0.027	1.827	0.095	0.065	2	2	0	-999	0
4576947	13.605	0	17	5761.3	121.3	116.5	4.033	0.041	0.038	0.926	0.065	0.055	0	1	0	-999	0
4577075	14.668	1	17	6309.9	277.6	183.7	4.115	0.033	0.030	1.349	0.092	0.076	-999	1	0	-999	0
4577152	14.492	1	17	6054.4	114.1	109.5	4.024	0.041	0.054	1.265	0.077	0.116	-999	1	0	-999	0
4577193	15.509	2	3	5636.2	104.1	101.4	4.469	0.038	0.049	0.936	0.056	0.064	0	1	0	-999	0
4577284	14.604	1	17	5861.6	112.3	110.9	4.375	0.043	0.048	1.016	0.071	0.077	1	1	0	-999	0
4577308	13.775	1	17	6434.2	130.3	129.0	4.039	0.034	0.036	1.385	0.070	0.069	-999	1	0	-999	0
4577315	15.651	2	3	5579.5	114.5	109.7	4.301	0.060	0.059	0.930	0.071	0.067	0	1	0	-999	0
4577324	11.978	0	17	6280.6	127.7	114.2	4.007	0.030	0.031	1.402	0.066	0.067	9	1	0	-999	0
4577326	15.438	1	17	5745.8	109.9	107.4	4.404	0.047	0.054	0.976	0.068	0.073	0	1	0	-999	0
4577405	13.935	1	17	6097.9	122.8	104.7	4.071	0.033	0.047	1.258	0.063	0.110	-999	1	0	-999	0
4577436	15.678	4	17	5856.7	114.8	109.3	4.510	0.027	0.034	0.938	0.046	0.052	0	1	0	-999	0
4577458	13.262	0	17	6541.5	138.3	127.1	4.029	0.030	0.038	1.283	0.052	0.089	-999	1	0	-999	0
4577467	15.057	4	17	6337.6	136.9	137.3	4.287	0.039	0.049	1.217	0.067	0.078	-999	1	0	-999	0
4577484	13.928	0	17	5237.1	106.0	98.0	3.740	0.029	0.037	1.249	0.066	0.086	2	1	0	-1	0
4577487	14.612	1	17	5796.5	115.4	112.8	4.394	0.040	0.045	0.994	0.070	0.077	0	1	0	-999	0
4577506	15.38	4	17	5854.6	174.6	188.5	4.123	0.042	0.046	1.095	0.114	0.109	0	1	0	-999	0
4577522	15.121	4	17	5577.5	139.9	126.1	4.031	0.052	0.046	1.011	0.080	0.073	-999	1	0	-999	0
4577565	13.502	0	17	5791.3	130.3	132.3	4.391	0.102	0.130	0.930	0.075	0.068	0	1	-999	-999	0
4577566	14.542	1	17	6132.0	128.1	121.5	4.007	0.039	0.053	1.311	0.071	0.123	-999	1	0	-999	0
4577647	11.9	0	17	5969.8	120.8	112.3	3.267	0.032	0.031	2.165	0.064	0.057	-999	2	0	-999	0
4577669	15.086	4	17	5283.0	202.0	184.0	4.552	0.090	0.081	0.687	0.100	0.036	6	2	-999	-999	1
4577730	13.383	0	17	6334.4	132.5	121.4	4.196	0.032	0.035	1.217	0.056	0.067	-999	1	0	-999	0
4577841	15.071	1	17	6612.1	141.5	150.6	4.112	0.050	0.049	1.386	0.079	0.069	-999	1	0	-999	0
4577931	15.736	2	17	5639.0	127.8	119.0	4.437	0.047	0.053	0.942	0.067	0.070	0	1	0	-999	0
4577950	15.27	1	17	6141.9	145.6	123.7	4.173	0.058	0.055	1.201	0.071	0.092	0	1	0	-999	0
4577969	15.289	1	17	7095.3	151.9	152.8	4.142	0.068	0.069	1.503	0.094	0.087	1	2	0	-999	0
4578055	15.828	2	17	5412.0	115.5	115.0	4.523	0.034	0.047	0.870	0.050	0.059	0	1	0	-999	0
4578079	14.104	15	16	6325.1	121.1	112.1	4.385	0.021	0.030	1.147	0.041	0.058	-999	1	0	-999	0
4578088	11.743	1	17	6741.5	139.3	137.2	4.102	0.029	0.030	1.319	0.055	0.049	1	1	0	-999	0
4578105	15.409	1	17	5656.2	122.4	111.6	4.587	0.019	0.024	0.832	0.030	0.036	1	1	0	-999	0
4578159	13.091	0	17	6672.7	125.6	114.9	4.327	0.016	0.020	1.298	0.030	0.035	-999	1	0	-999	0
4578306	15.636	2	17	5524.3	128.1	121.5	4.420	0.084	0.112	0.908	0.069	0.066	0	1	-999	-999	0
4578405	13.535	0	17	6229.0	120.2	114.0	4.351	0.028	0.037	1.144	0.053	0.067	-999	1	0	-999	0
4578412	13.614	1	17	6447.1	142.2	130.3	4.034	0.032	0.034	1.430	0.071	0.068	-999	1	0	-999	0
4578425	15.386	1	3	5782.4	133.4	127.4	4.265	0.058	0.057	1.008	0.084	0.081	0	1	0	-999	0
4578429	15.561	4	17	6770.0	152.6	146.0	3.990	0.103	0.091	1.514	0.129	0.113	-999	2	0	-999	0
4578528	14.372	1	17	6014.1	117.8	110.8	4.133	0.040	0.045	1.174	0.071	0.097	-999	1	0	-999	0
4578545	14.217	1	17	5354.1	135.7	127.6	3.848	0.106	0.099	1.067	0.142	0.121	0	1	-999	-999	0
4578594	15.708	4	17	5443.8	132.5	127.5	3.871	0.243	0.193	1.064	0.233	0.154	3	1	-999	-1	0
4578625	13.796	1	17	6306.9	129.4	125.9	4.296	0.036	0.040	1.163	0.061	0.071	-999	1	0	-999	0
4578667	13.199	0	17	6166.4	125.9	127.7	3.775	0.042	0.052	1.510	0.138	0.124	0	1	0	-999	0
4578687	15.37	1	17	5377.4	112.5	107.1	4.478	0.045	0.051	0.874	0.058	0.061	0	1	0	-999	0
4578746	15.308	1	17	5372.3	107.3	104.6	4.562	0.024	0.036	0.836	0.041	0.052	1	1	0	-999	0
4578754	15.095	1	17	5610.0	114.8	111.4	4.519	0.043	0.058	0.895	0.061	0.064	0	1	-999	-999	0
4578890	15.336	4	17	5791.1	134.4	126.2	3.887	0.077	0.069	1.199	0.094	0.089	0	1	0	-999	0
4578926	14.814	1	17	5308.0	139.9	129.8	3.814	0.047	0.052	1.105	0.081	0.090	0	1	0	-999	0
4578949	15.397	4	17	5591.2	120.2	115.4	4.312	0.059	0.058	0.933	0.073	0.068	-999	1	0	-999	0
4579094	12.453	1	17	4859.0	99.9	84.6	3.034	0.094	0.093	1.563	0.315	0.231	2	2	0	-999	0
4579219	14.104	1	17	5680.8	100.8	98.1	4.507	0.023	0.034	0.929	0.039	0.056	0	1	0	-999	0
4579228	15.902	4	17	4042.5	75.8	80.1	4.654	0.017	0.016	0.587	0.014	0.015	2	1	0	-999	0
4579270	13.414	1	17	5350.4	102.3	99.2	4.517	0.034	0.050	0.935	0.051	0.050	0	1	-999	-999	0
4579313	14.811	1	17	5562.0	169.0	152.0	4.601	0.034	0.136	0.845	0.078	0.097	-999	2	-999	-1	1
4579477	14.822	1	17	6007.2	138.2	139.2	3.801	0.063	0.058	1.362	0.180	0.090	-999	1	0	-999	0
4579494	13.1	0	17	5853.6	115.7	113.2	4.246	0.038	0.042	1.053	0.072	0.075	-999	1	0	-999	0
4579553	15.504	4	17	5817.5	125.2	120.3	4.291	0.058	0.059	1.015	0.078	0.079	0	1	0	-999	0
4579626	14.66	1	17	6194.2	118.2	118.2	4.356	0.035	0.044	1.132	0.058	0.073	-999	1	0	-999	0
4579635	15.493	1	17	5931.3	122.2	115.3	4.180	0.061	0.063	1.105	0.086	0.088	1	1	0	-999	0
4579647	15.319	1	17	5616.5	129.0	122.1	4.147	0.058	0.056	0.976	0.080	0.073	0	1	0	-999	0
4579649	15.306	1	17	5481.2	107.6	108.1	4.477	0.040	0.051	0.899	0.057	0.064	0	1	0	-999	0
4579651	14.446	1	17	6421.1	145.7	154.5	3.822	0.250	0.191	1.632	0.259	0.282	-999	1	-999	-999	0
4579674	13.182	1	17	5859.0	135.3	127.9	4.013	0.041	0.038	0.923	0.064	0.055	0	1	0	-999	0
4579771	15.02	1	17	5874.3	123.2	119.7	4.315	0.051	0.052	1.031	0.077	0.079	0	1	0	-999	0
4579783	14.395	1	17	6175.7	136.2	126.0	4.152	0.036	0.043	1.228	0.065	0.087	-999	1	0	-999	0
4579891	13.832	1	17	5867.0	143.2	134.0	4.383	0.039	0.040	0.928	0.074	0.070	-999	1	0	-999	0
4579893	13.109	0	17	5998.4	108.6	107.3	4.074	0.029	0.047	1.250	0.059	0.112	7	1	0	-999	0
4580158	14.894	1	17	5609.6	126.6	121.5	4.331	0.048	0.047	0.936	0.075	0.069	-999	1	0	-999	0
4580199	15.345	4	17	6207.0	143.2	130.6	4.149	0.060	0.059	1.241	0.069	0.090	-999	1	0	-999	0
4580213	14.277	1	17	5932.6	112.0	110.8	4.428	0.029	0.041	1.026	0.052	0.070	0	1	0	-999	0
4580323	15.58	1	17	5076.1	100.9	96.7	4.582	0.024	0.033	0.780	0.039	0.047	0	1	0	-999	0
4580399	15.806	1	17	4707.8	95.3	90.4	4.575	0.029	0.029	0.745	0.037	0.034	1	1	0	-999	0
4580417	14.85	1	17	6073.5	126.0	113.4	4.147	0.047	0.047	1.190	0.068	0.095	0	1	0	-999	0
4580735	15.561	4	17	5968.6	125.8	123.3	4.407	0.037	0.048	1.041	0.061	0.074	0	1	0	-999	0
4580784	14.982	1	17	6123.5	118.9	112.6	4.438	0.024	0.033	1.053	0.043	0.057	1	1	0	-999	0
4581176	15.585	4	17	5511.3	106.1	102.8	4.537	0.026	0.038	0.879	0.041	0.053	0	1	0	-999	0
4581201	15.165	1	17	5901.5	125.5	121.0	4.297	0.048	0.049	1.046	0.077	0.080	0	1	0	-999	0
4581211	13.739	1	17	6033.8	121.3	123.7	4.133	0.040	0.043	1.059	0.089	0.076	-999	1	0	-999	0
4581253	15.203	1	17	5525.3	114.6	114.6	4.435	0.045	0.050	0.912	0.067	0.068	0	1	0	-999	0
4581303	15.574	2	17	5373.0	117.2	103.7	4.418	0.052	0.046	0.872	0.066	0.054	0	1	0	-999	0
4584571	13.621	2	15	5663.4	122.0	111.8	4.315	0.047	0.045	0.860	0.066	0.055	2	1	0	-999	0
4584664	14.039	1	17	5973.7	110.4	110.2	4.373	0.038	0.045	1.055	0.067	0.077	1	1	0	-999	0
4584685	15.426	2	15	5357.1	103.1	96.8	4.583	0.020	0.031	0.811	0.034	0.045	1	1	0	-999	0
4584702	15.544	1	17	6142.8	194.3	236.3	4.376	0.031	0.040	1.106	0.068	0.095	-999	1	0	-999	0
4584710	15.425	2	15	4876.0	89.3	87.6	3.396	0.067	0.092	1.252	0.184	0.219	2	2	0	-999	0
4584812	14.816	1	17	5659.3	117.9	112.4	4.373	0.046	0.044	0.885	0.069	0.062	0	1	0	-999	0
4584870	12.571	1	17	6749.3	146.4	134.0	3.701	0.030	0.043	1.790	0.071	0.160	-999	2	0	-999	0
4584889	13.045	0	17	6464.5	129.9	129.8	3.974	0.028	0.038	1.362	0.061	0.103	-999	1	0	-999	0
4584916	15.454	1	17	5499.1	131.3	116.5	4.233	0.053	0.050	0.914	0.071	0.060	1	1	1	-999	0
4585007	13.98	1	17	6852.3	150.7	160.5	4.129	0.031	0.029	1.336	0.061	0.048	-999	2	0	-999	0
4585021	15.619	1	17	6173.0	135.3	130.6	4.021	0.031	0.032	1.464	0.055	0.063	2	3	0	-999	0
4585207	14.722	1	17	5665.1	109.3	103.0	4.520	0.021	0.033	0.916	0.037	0.053	0	1	0	-999	0
4585327	14.791	1	17	6413.1	137.4	138.8	4.258	0.038	0.038	1.287	0.060	0.062	-999	1	0	-999	0
4585348	15.395	1	17	5898.2	117.3	111.4	4.488	0.025	0.034	0.971	0.043	0.055	-999	1	0	-999	0
4585445	14.781	1	17	5761.1	129.6	122.6	4.289	0.048	0.050	0.994	0.077	0.077	7	1	0	-999	0
4585592	15.153	1	3	5536.3	105.3	98.5	4.578	0.021	0.029	0.835	0.035	0.042	0	1	0	-999	0
4585671	14.264	14	14	6153.6	179.2	227.8	3.969	0.036	0.047	1.347	0.081	0.161	-999	1	0	-999	0
4585736	14.572	14	15	6832.4	154.9	154.3	4.175	0.039	0.039	1.412	0.078	0.070	-999	2	0	-999	0
4585839	14.479	1	17	5924.0	113.5	120.4	4.096	0.040	0.054	1.148	0.092	0.096	0	1	0	-999	0
4585946	15.064	1	17	5734.6	120.9	119.0	4.172	0.050	0.053	1.017	0.090	0.078	0	1	0	-999	0
4585976	13.858	0	17	5909.7	103.9	103.2	4.406	0.026	0.036	1.081	0.051	0.065	2	1	0	-999	0
4586077	14.6	4	17	6304.3	151.4	159.4	4.180	0.040	0.040	1.258	0.067	0.080	-999	1	0	-999	0
4586094	13.316	0	17	6136.0	122.6	115.0	3.997	0.030	0.039	1.384	0.062	0.112	0	1	0	-999	0
4586112	15.498	1	17	6366.8	238.5	187.9	4.342	0.031	0.036	1.196	0.075	0.087	-999	1	0	-999	0
4586119	13.9	2	17	4373.9	113.7	106.8	2.023	0.144	0.168	1.749	0.557	0.499	2	2	0	-999	0
4586420	14.643	1	17	6145.2	130.1	122.7	4.285	0.043	0.044	1.145	0.070	0.080	0	1	0	-999	0
4586468	14.505	1	17	5025.0	150.0	150.0	4.587	0.071	0.065	0.661	0.096	0.041	6	2	-999	-999	1
4586482	15.498	1	17	5903.3	120.1	123.7	4.055	0.045	0.050	1.146	0.116	0.087	3	1	0	-1	0
4586498	13.013	0	17	5150.8	131.7	107.2	3.588	0.048	0.070	1.332	0.111	0.173	0	3	0	-999	0
4586508	14.783	1	17	6472.9	148.9	130.5	4.146	0.043	0.044	1.331	0.067	0.061	-999	1	0	-999	0
4586515	12.781	0	17	6610.0	149.4	127.3	4.218	0.033	0.036	1.124	0.057	0.067	-999	1	0	-999	0
4586559	15.226	1	17	6175.2	127.4	121.1	4.282	0.049	0.051	1.157	0.068	0.080	-999	1	0	-999	0
4586787	15.81	1	17	5729.1	123.1	117.1	4.309	0.062	0.062	0.980	0.077	0.075	-999	1	0	-999	0
4586859	15.369	1	17	5239.9	83.2	74.8	4.313	0.033	0.032	0.866	0.032	0.024	0	1	1	-999	0
4586914	15.096	1	17	5808.7	150.7	144.0	4.005	0.260	0.296	1.125	0.261	0.163	0	1	-999	-999	0
4586924	11.854	0	17	6503.8	133.2	127.0	3.898	0.031	0.033	1.610	0.075	0.083	-999	1	0	-999	0
4587004	15.647	2	17	5898.1	118.4	114.3	4.453	0.033	0.044	0.999	0.053	0.065	-999	1	0	-999	0
4587013	15.127	1	17	5867.4	127.5	120.5	4.238	0.047	0.051	1.052	0.080	0.083	-999	1	0	-999	0
4587071	15.599	2	3	5840.8	155.8	135.6	3.708	0.081	0.076	1.400	0.124	0.110	0	1	0	-999	0
4587135	15.487	1	17	5836.1	116.5	112.6	4.446	0.034	0.044	0.992	0.055	0.069	-999	1	0	1	0
4587155	15.333	1	17	5954.1	126.9	121.5	4.295	0.052	0.052	1.067	0.077	0.081	0	1	0	-999	0
4587266	15.965	2	17	5743.1	119.4	114.5	4.502	0.032	0.042	0.933	0.051	0.057	0	1	0	-999	0
4587268	15.903	4	17	5838.2	121.7	119.3	4.393	0.051	0.061	1.005	0.068	0.076	0	1	0	-999	0
4587448	13.411	0	17	7037.2	141.5	146.9	4.111	0.030	0.034	1.177	0.051	0.063	11	2	0	-1	0
4587530	15.196	1	17	6299.0	209.0	228.0	4.467	0.094	0.175	0.822	0.081	0.064	-999	2	-999	-999	1
4587730	15.851	4	17	5188.0	179.0	179.0	4.642	0.030	0.090	0.768	0.073	0.082	0	2	-999	-999	1
4587732	14.468	1	17	5561.4	106.6	103.5	4.497	0.028	0.040	0.915	0.047	0.062	1	1	0	-999	0
4587767	14.631	1	17	5187.5	102.0	90.3	4.476	0.040	0.033	0.835	0.056	0.045	1	1	0	-999	0
4587780	14.787	1	17	5762.0	110.8	106.2	4.501	0.028	0.038	0.940	0.047	0.056	-999	1	0	-999	0
4587850	15.439	4	17	5851.5	113.7	111.2	4.436	0.036	0.048	0.998	0.056	0.069	-999	1	0	-999	0
4587937	13.61	1	17	5299.4	100.9	95.8	4.558	0.023	0.034	0.834	0.034	0.048	0	1	0	-999	0
4587951	15.183	4	17	6619.8	149.1	147.3	4.120	0.049	0.051	1.386	0.078	0.070	-999	1	0	-999	0
4588047	14.923	1	17	6137.6	120.6	112.8	4.464	0.020	0.027	1.023	0.038	0.049	8	1	0	-999	0
4588095	14.102	1	17	6367.8	143.3	135.9	4.111	0.035	0.038	1.319	0.063	0.066	6	1	0	-999	0
4588115	12.953	0	17	6659.4	136.9	136.3	3.607	0.030	0.047	1.989	0.088	0.161	10	2	0	-999	0
4588144	15.25	1	3	5993.2	124.9	119.1	4.335	0.052	0.054	1.070	0.073	0.080	-999	1	0	-999	0
4588147	11.58	1	17	5679.0	122.5	120.2	4.051	0.051	0.042	1.041	0.086	0.073	2	1	0	-999	0
4588210	13.741	1	17	5625.0	129.2	127.2	3.663	0.037	0.040	1.412	0.073	0.079	0	1	0	-999	0
4588321	13.551	1	17	6577.6	139.3	134.2	4.009	0.033	0.032	1.409	0.068	0.065	-999	1	0	-999	0
4588362	14.758	1	17	5978.1	154.0	143.3	3.699	0.084	0.075	1.462	0.162	0.124	0	1	0	-999	0
4588406	14.148	1	17	6128.7	135.4	124.2	4.174	0.044	0.040	1.194	0.067	0.091	-999	1	0	-999	0
4588407	15.842	4	17	5701.2	134.2	128.2	3.915	0.077	0.070	1.141	0.090	0.086	-999	1	0	-999	0
4588473	15.762	4	17	5965.9	116.8	122.0	4.096	0.061	0.070	1.164	0.094	0.099	1	1	0	-999	0
4588631	15.384	1	17	6305.8	160.6	237.7	4.341	0.033	0.043	1.171	0.063	0.105	0	1	0	-999	0
4588827	15.162	1	17	4332.0	73.7	68.7	4.620	0.020	0.018	0.675	0.025	0.021	2	1	0	-999	0
4588845	15.804	4	17	4289.0	149.0	164.0	4.657	0.059	0.027	0.573	0.062	0.051	0	2	-999	-999	1
4633016	15.261	1	16	5617.5	116.0	109.9	4.230	0.054	0.054	0.953	0.074	0.069	0	1	0	-999	0
4633018	12.101	0	1	3903.1	75.3	66.0	1.517	0.103	0.080	1.047	0.260	0.140	2	2	0	-999	0
4633064	14.194	1	16	4717.9	80.8	72.8	4.599	0.021	0.024	0.730	0.031	0.034	1	1	0	-999	0
4633088	14.45	1	16	5440.2	105.8	103.8	4.462	0.041	0.046	0.891	0.062	0.064	0	1	0	-999	0
4633100	15.225	1	16	5590.7	114.1	110.1	4.341	0.053	0.051	0.930	0.072	0.067	0	1	0	-999	0
4633115	15.527	1	16	5985.1	109.6	104.5	4.460	0.030	0.039	1.007	0.049	0.060	-999	1	0	-999	0
4633145	15.547	1	16	5788.2	108.5	105.7	4.425	0.044	0.053	0.984	0.062	0.071	-999	1	0	-999	0
4633203	14.849	1	16	5785.2	112.6	113.2	4.188	0.046	0.050	1.034	0.086	0.080	-999	1	0	-999	0
4633246	16.519	2	16	5294.0	105.0	99.5	4.563	0.033	0.046	0.819	0.051	0.056	0	1	0	-999	0
4633283	15.904	4	16	4731.4	93.7	88.6	4.633	0.020	0.025	0.690	0.030	0.032	0	1	0	-999	0
4633350	12.862	0	16	6216.3	118.3	117.7	4.399	0.031	0.038	1.038	0.053	0.064	0	1	0	-999	0
4633422	15.427	1	16	5757.4	108.2	105.8	4.433	0.041	0.052	0.974	0.061	0.071	0	1	0	-999	0
4633434	15.362	1	16	5114.1	93.7	84.8	4.489	0.041	0.034	0.821	0.052	0.041	3	1	0	-1	0
4633458	13.551	0	16	6553.6	135.4	135.6	4.190	0.034	0.034	1.329	0.067	0.055	1	1	0	-999	0
4633468	13.686	1	16	4840.4	75.7	68.2	3.623	0.066	0.065	0.871	0.069	0.041	-999	1	0	-999	0
4633490	14.752	1	16	5879.8	118.9	112.5	4.252	0.044	0.048	1.052	0.076	0.081	0	1	0	-999	0
4633570	14.427	1	16	4505.0	77.5	74.3	4.639	0.016	0.020	0.669	0.023	0.025	0	1	0	0	0
4633575	12.826	0	16	6099.5	122.8	106.0	4.062	0.032	0.048	1.266	0.062	0.115	-999	1	0	-999	0
4633631	16.974	6	6	4244.6	87.5	63.5	4.624	0.028	0.028	0.654	0.034	0.027	0	1	0	-999	0
4633647	15.465	1	16	5003.8	95.6	88.5	4.539	0.036	0.037	0.797	0.044	0.043	0	1	0	-999	0
4633683	14.839	1	16	5492.6	112.9	109.0	4.414	0.046	0.048	0.902	0.070	0.065	0	1	0	-999	0
4633692	13.832	1	16	6245.2	121.8	120.6	4.359	0.034	0.040	1.071	0.060	0.069	-999	1	0	-999	0
4633698	14.855	1	16	5719.3	114.0	109.2	4.246	0.041	0.045	1.066	0.070	0.073	-999	1	0	-999	0
4633830	15.415	1	16	5131.9	80.6	72.3	4.383	0.028	0.026	0.846	0.027	0.021	0	1	1	-999	0
4633839	14.187	10	10	5198.6	98.5	79.9	3.471	0.065	0.061	0.865	0.117	0.095	-999	2	0	-999	0
4633853	15.779	1	16	5572.5	121.2	114.7	3.998	0.069	0.063	1.029	0.077	0.075	-999	1	0	-999	0
4633891	15.262	11	11	6031.1	110.8	108.7	4.133	0.053	0.055	1.177	0.075	0.096	-999	1	0	-999	0
4633924	14.194	10	10	6007.7	110.9	112.1	4.030	0.040	0.054	1.235	0.086	0.109	-999	1	0	-999	0
4633961	15.891	4	16	4927.5	96.3	88.3	4.569	0.028	0.034	0.774	0.039	0.043	0	1	0	-999	0
4633974	13.737	1	16	6021.5	122.2	109.7	4.067	0.030	0.035	1.338	0.050	0.076	-999	1	0	-999	0
4633982	13.699	1	16	5565.7	114.6	109.7	4.299	0.042	0.043	0.963	0.067	0.065	0	1	0	-999	0
4633992	15.89	1	16	4850.8	93.2	86.7	4.561	0.031	0.031	0.769	0.040	0.038	0	1	0	-999	0
4634028	14.56	1	16	5788.7	107.0	106.0	4.440	0.033	0.042	0.989	0.054	0.064	1	1	0	-999	0
4634048	15.762	2	16	5446.0	102.7	99.4	4.557	0.028	0.039	0.847	0.046	0.053	0	1	0	-999	0
4634051	14.341	1	16	5673.6	116.7	124.4	4.018	0.060	0.041	1.137	0.126	0.066	0	1	0	-999	0
4634064	15.701	1	16	5096.9	89.3	87.3	4.501	0.037	0.046	0.908	0.044	0.048	0	1	0	-999	0
4634135	15.426	1	16	5396.1	128.2	121.6	3.991	0.056	0.056	0.969	0.068	0.069	0	1	0	-1	0
4634378	12.355	0	16	4940.4	102.4	90.3	3.601	0.061	0.080	1.142	0.146	0.172	2	1	0	-999	0
4636375	15.45	0	17	6076.7	122.5	119.6	4.361	0.037	0.041	1.047	0.067	0.071	2	1	0	-999	0
4636451	12.632	0	17	6488.7	110.2	106.5	4.431	0.014	0.018	1.103	0.023	0.031	-999	1	0	-999	0
4636477	15.772	2	2	6316.3	135.8	132.6	4.267	0.062	0.068	1.217	0.070	0.081	-999	1	0	-999	0
4636489	14.973	1	17	6059.9	138.5	135.3	4.165	0.050	0.049	0.949	0.076	0.064	0	1	0	-999	0
4636509	15.158	4	17	6255.5	119.2	113.0	4.420	0.024	0.032	1.090	0.044	0.056	-999	1	0	-999	0
4636526	14.686	1	17	5683.3	107.2	108.1	4.420	0.035	0.042	1.018	0.059	0.069	0	1	0	-999	0
4636563	15.905	1	17	5654.5	115.4	106.5	4.565	0.025	0.031	0.857	0.041	0.043	0	1	0	-999	0
4636565	12.511	0	17	6012.9	129.9	170.8	3.831	0.128	0.159	1.490	0.202	0.224	0	1	-999	-1	0
4636566	15.271	1	17	5649.6	125.5	118.2	4.249	0.051	0.052	0.961	0.076	0.072	0	1	0	-999	0
4636578	13.781	1	17	6551.6	143.5	132.1	4.266	0.032	0.035	1.269	0.055	0.051	-999	1	-999	0	0
4636584	14.349	1	17	5917.9	111.4	106.7	4.496	0.018	0.029	0.969	0.034	0.052	-999	1	0	-999	0
4636600	15.021	1	17	5635.5	112.4	111.6	4.440	0.041	0.049	0.941	0.063	0.070	0	1	0	-999	0
4636604	15.096	1	3	6080.7	115.1	113.6	4.392	0.032	0.044	1.080	0.055	0.072	0	1	0	-999	0
4636616	12.252	0	17	5929.0	164.0	205.0	4.422	0.092	0.138	0.988	0.117	0.117	1	2	-999	-999	1
4636637	15.939	1	17	5488.9	123.7	110.7	4.264	0.063	0.061	0.908	0.068	0.058	0	1	0	-999	0
4636668	15.187	1	17	5859.3	118.3	117.7	4.373	0.046	0.052	1.016	0.071	0.078	-999	1	0	-999	0
4636799	13.397	0	17	5570.4	125.4	120.3	3.947	0.038	0.037	0.885	0.055	0.050	-999	1	0	-999	0
4636825	15.597	2	3	5775.0	109.1	106.1	4.436	0.041	0.051	0.978	0.060	0.070	0	1	0	-999	0
4636846	12.672	0	17	6476.0	133.6	117.3	4.185	0.034	0.039	1.120	0.060	0.073	-999	1	0	-999	0
4636898	13.136	1	17	6471.1	134.4	133.9	4.019	0.033	0.034	1.411	0.073	0.071	-999	1	0	-999	0
4636900	13.422	1	17	5802.8	123.4	116.7	4.303	0.043	0.042	0.957	0.073	0.067	2	1	0	-999	0
4636936	12.979	0	17	5681.9	116.4	113.7	4.385	0.049	0.052	0.957	0.073	0.073	6	1	-999	-999	0
4636971	14.979	1	17	5384.9	128.7	120.8	4.124	0.045	0.044	0.962	0.059	0.057	0	1	1	-999	0
4636988	15.379	1	3	5753.1	125.8	119.4	4.290	0.053	0.055	0.991	0.078	0.076	0	1	0	-999	0
4637389	15.142	1	17	5087.4	101.7	94.3	4.555	0.028	0.035	0.806	0.040	0.050	1	1	0	-999	0
4637514	13.36	0	17	6400.3	125.5	131.4	4.238	0.030	0.034	1.249	0.056	0.059	-999	1	0	-999	0
4637555	15.805	1	17	4990.7	103.4	92.7	3.568	0.090	0.104	1.148	0.166	0.190	2	1	0	-999	0
4637600	15.318	1	17	5453.7	115.6	103.8	4.196	0.050	0.047	0.907	0.064	0.054	0	1	0	-999	0
4637608	15.504	1	17	5924.0	121.1	111.4	4.212	0.056	0.056	1.088	0.080	0.085	0	1	0	-999	0
4637658	15.672	2	3	5139.8	98.8	88.3	4.481	0.043	0.036	0.826	0.053	0.042	0	1	0	-999	0
4637682	14.711	1	17	5801.2	115.0	112.7	4.132	0.046	0.050	1.066	0.100	0.082	0	1	0	-999	0
4637708	14.694	1	17	6275.7	115.6	113.2	4.361	0.028	0.037	1.154	0.051	0.067	-999	1	0	-999	0
4637709	15.583	2	17	5083.1	75.3	69.3	4.393	0.025	0.024	0.843	0.023	0.018	0	1	1	-999	0
4637718	14.751	1	17	5686.5	123.5	114.0	3.895	0.050	0.048	1.153	0.073	0.074	0	1	0	-999	0
4637727	14.741	1	17	5840.9	120.1	117.3	4.135	0.047	0.049	1.062	0.096	0.077	0	1	0	-999	0
4637729	15.415	1	3	5889.9	117.9	111.5	4.194	0.053	0.056	1.080	0.083	0.085	-999	1	0	-999	0
4637736	14.817	1	17	5706.4	106.7	104.0	4.453	0.034	0.044	0.958	0.056	0.068	0	1	0	-999	0
4637740	15.921	2	17	5505.1	105.5	100.9	4.561	0.025	0.035	0.850	0.043	0.049	-999	1	0	-999	0
4637763	13.388	0	17	6351.9	130.1	124.9	4.003	0.032	0.034	1.388	0.070	0.074	-999	1	0	-999	0
4637765	14.628	1	17	5902.0	114.9	117.9	4.092	0.042	0.054	1.136	0.099	0.091	0	1	0	-999	0
4637801	14.543	1	17	5586.0	167.0	150.0	4.608	0.034	0.127	0.829	0.079	0.096	0	2	-999	-999	1
4637842	13.987	1	17	6294.8	120.1	121.0	4.148	0.037	0.043	1.117	0.069	0.083	-999	1	0	-999	0
4637931	14.584	1	17	5610.8	121.4	118.3	4.371	0.047	0.048	0.935	0.075	0.070	0	1	0	-999	0
4637949	15.202	1	17	5584.0	127.9	122.2	4.089	0.055	0.053	0.986	0.077	0.071	0	1	0	-999	0
4637988	15.707	2	3	5944.3	116.6	113.7	4.399	0.044	0.056	1.035	0.063	0.073	0	1	0	-999	0
4637995	14.009	14	14	5747.6	128.7	122.9	3.914	0.043	0.036	1.209	0.069	0.065	-999	1	0	-999	0
4638001	13.758	1	17	6147.0	126.2	111.2	4.137	0.032	0.038	1.189	0.061	0.085	1	1	0	-999	0
4638038	15.255	1	17	4935.2	110.7	113.6	4.576	0.024	0.031	0.772	0.039	0.044	0	1	0	-999	0
4638039	15.612	1	17	6005.5	122.6	114.9	4.176	0.065	0.064	1.140	0.080	0.091	0	1	0	-999	0
4638052	13.703	1	17	6356.9	135.0	120.4	4.291	0.030	0.042	1.229	0.061	0.077	-999	1	0	-999	0
4638069	14.052	1	17	6201.1	130.5	126.6	4.128	0.038	0.041	1.254	0.063	0.088	-999	1	0	-999	0
4638070	15.394	1	17	3643.1	57.5	85.0	4.927	0.009	0.009	0.272	0.007	0.007	0	1	0	-999	0
4638112	15.532	2	3	5809.9	118.1	116.1	4.142	0.060	0.064	1.065	0.098	0.085	0	1	0	-999	0
4638164	15.475	1	17	5628.6	114.5	112.0	4.437	0.045	0.054	0.939	0.064	0.069	0	1	0	-999	0
4638167	14.248	1	17	5775.6	124.8	119.6	4.050	0.059	0.048	1.084	0.124	0.078	0	1	0	-999	0
4638207	14.943	1	17	5681.0	152.0	169.0	4.403	0.120	0.180	0.940	0.115	0.094	0	2	-999	-999	1
4638237	13.882	1	17	5861.0	127.6	127.5	4.107	0.048	0.043	1.005	0.086	0.069	3	1	0	1	0
4638274	15.669	1	17	5565.6	109.9	106.7	4.489	0.037	0.050	0.914	0.052	0.062	0	1	0	-999	0
4638368	14.988	1	17	6077.0	123.8	117.4	4.197	0.041	0.049	1.160	0.071	0.088	0	1	0	-999	0
4638393	13.097	0	17	5673.5	98.0	98.4	4.451	0.035	0.040	0.924	0.059	0.062	1	1	0	-999	0
4638423	13.996	1	17	5621.4	123.6	118.8	4.156	0.078	0.081	0.900	0.069	0.061	2	1	-999	-999	0
4638430	14.876	1	17	5490.2	100.7	95.6	4.556	0.020	0.032	0.861	0.033	0.049	0	1	0	-999	0
4638439	15.423	1	17	5509.1	121.3	113.8	4.373	0.053	0.050	0.905	0.072	0.063	0	1	0	-999	0
4638449	15.818	1	17	4823.4	95.0	88.6	4.602	0.023	0.029	0.735	0.035	0.038	0	1	0	-999	0
4638505	15.013	1	17	5852.9	129.7	126.3	3.937	0.081	0.072	1.188	0.108	0.089	-999	1	0	-999	0
4638562	14.056	1	17	5273.5	124.3	115.9	3.666	0.040	0.053	1.315	0.081	0.122	0	1	0	-999	0
4638584	14.298	14	15	6415.2	138.9	129.5	4.063	0.041	0.042	1.363	0.070	0.068	-999	1	0	-999	0
4638624	13.932	1	17	6177.6	118.6	115.6	4.206	0.035	0.043	1.101	0.069	0.077	-999	1	0	-999	0
4638689	15.834	1	17	5689.1	110.7	106.3	4.433	0.049	0.060	0.954	0.063	0.069	-999	1	0	-999	0
4638698	14.037	1	17	5993.1	122.1	118.7	3.972	0.055	0.041	1.147	0.121	0.071	-999	1	0	-999	0
4638705	15.019	1	17	5450.5	106.4	107.0	4.475	0.039	0.047	0.893	0.058	0.064	-999	1	0	-999	0
4638783	14.36	1	17	5257.8	127.5	119.9	3.894	0.040	0.046	0.995	0.066	0.075	0	1	0	-999	0
4638843	15.167	1	3	5072.1	97.2	89.0	4.491	0.043	0.036	0.815	0.048	0.038	1	1	0	-999	0
4638879	10.825	0	17	6649.5	134.3	145.1	4.280	0.024	0.027	1.310	0.049	0.049	-999	3	0	-999	0
4638961	15.162	1	17	5839.2	111.1	111.0	4.444	0.032	0.044	0.993	0.054	0.069	0	1	0	-999	0
4638988	15.723	2	3	5847.9	125.8	119.8	4.116	0.059	0.068	1.095	0.104	0.088	0	1	0	-999	0
4638995	15.174	1	17	5613.4	127.8	121.1	4.207	0.052	0.051	0.957	0.077	0.071	0	1	0	-999	0
4639032	15.168	1	17	5591.1	118.5	115.2	4.374	0.049	0.049	0.929	0.074	0.069	0	1	0	-999	0
4639040	15.182	1	17	5530.1	135.9	126.7	4.062	0.052	0.048	0.977	0.073	0.069	0	1	0	-999	0
4639045	15.919	4	17	4800.2	91.0	85.5	4.609	0.019	0.027	0.745	0.032	0.034	0	1	0	-999	0
4639120	14.811	1	17	5881.0	158.0	175.0	4.317	0.190	0.190	0.875	0.128	0.079	0	2	-999	-999	1
4639199	14.95	1	17	5910.7	120.6	118.8	4.136	0.044	0.051	1.120	0.087	0.092	0	1	0	-999	0
4639266	15.586	2	17	6024.7	114.2	111.1	4.396	0.041	0.052	1.059	0.061	0.071	-999	1	0	-999	0
4639290	14.345	14	14	5611.4	129.0	122.9	4.157	0.048	0.045	0.970	0.079	0.071	-999	1	0	-999	0
4639329	15.629	0	17	6291.6	113.1	111.2	3.744	0.026	0.032	1.731	0.060	0.102	2	1	0	-999	0
4639456	13.61	0	17	6517.6	124.9	127.1	4.287	0.027	0.034	1.277	0.054	0.060	0	1	0	-999	0
4639484	15.32	1	17	5529.0	112.4	106.1	4.567	0.027	0.035	0.843	0.045	0.049	-999	1	0	-999	0
4639537	14.149	1	17	5673.6	137.9	130.7	4.052	0.045	0.042	0.924	0.068	0.060	0	1	0	-999	0
4639581	15.941	1	17	5450.3	129.7	120.9	4.116	0.066	0.065	0.927	0.069	0.063	0	1	0	-999	0
4639593	15.493	1	17	5684.1	128.0	121.3	4.237	0.054	0.055	0.977	0.079	0.074	0	1	0	-999	0
4639648	15.608	1	17	5590.1	134.6	128.1	4.058	0.062	0.057	1.003	0.079	0.073	0	1	0	-999	0
4639668	13.539	0	17	6170.5	116.3	111.4	4.408	0.022	0.033	1.094	0.043	0.063	1	1	0	-999	0
4639738	12.125	0	17	6962.2	162.6	131.6	4.027	0.031	0.031	1.519	0.072	0.071	2	2	0	-999	0
4639778	15.557	2	3	5554.0	125.6	119.3	4.246	0.056	0.055	0.929	0.073	0.065	0	1	0	-999	0
4639787	15.368	1	3	6194.0	197.0	271.0	4.346	0.108	0.201	1.037	0.183	0.122	-999	2	-999	-999	1
4639847	14.784	1	17	5926.5	122.2	118.2	4.487	0.055	0.081	0.901	0.055	0.051	-999	1	-999	-999	0
4639868	12.753	0	17	5233.1	70.9	65.5	4.316	0.022	0.018	0.864	0.029	0.021	3	1	0	-1	0
4639884	13.558	0	17	5607.0	169.0	152.0	3.920	0.520	0.130	1.099	0.138	0.189	-999	2	-999	-999	1
4639892	15.414	1	3	5945.9	116.7	115.4	4.374	0.044	0.052	1.044	0.068	0.077	0	1	0	-999	0
4639895	15.735	2	17	5578.6	128.2	121.0	4.185	0.062	0.061	0.951	0.076	0.069	1	1	0	-999	0
4639909	13.61	0	17	6225.6	127.1	123.2	4.274	0.032	0.042	1.184	0.068	0.080	-999	1	0	-999	0
4639967	15.656	1	17	4906.9	88.6	81.6	4.483	0.028	0.022	0.801	0.031	0.023	0	1	1	-999	0
4640046	15.352	1	17	5627.0	102.9	89.2	4.357	0.039	0.033	0.771	0.040	0.027	0	1	0	-999	0
4640206	13.455	0	17	5653.8	110.0	100.1	4.305	0.040	0.038	0.859	0.063	0.054	-999	1	0	-999	0
4640281	13.193	0	17	6380.2	128.2	154.9	4.328	0.020	0.029	1.251	0.044	0.061	1	1	0	-999	0
4640381	13.36	0	17	6442.1	141.2	124.0	4.057	0.030	0.036	1.269	0.052	0.089	-999	1	0	-999	0
4640521	14.965	1	17	5694.1	131.0	112.0	4.392	0.049	0.040	0.805	0.061	0.046	0	1	0	-999	0
4640540	14.941	1	17	5386.2	137.8	135.8	4.100	0.291	0.290	0.928	0.171	0.087	1	1	-999	-999	0
4640541	15.864	1	17	5641.5	129.0	124.7	4.319	0.065	0.064	1.005	0.072	0.072	0	1	0	-999	0
4640576	15.856	2	3	5827.0	129.3	124.0	4.274	0.065	0.066	1.024	0.081	0.081	0	1	0	-999	0
4640657	15.765	2	3	5867.9	131.6	122.8	4.189	0.064	0.065	1.072	0.089	0.087	0	1	0	-999	0
4640707	13.191	0	17	6381.6	145.1	131.0	4.148	0.033	0.035	1.305	0.061	0.065	-999	1	0	-999	0
4640757	15.316	1	17	5865.4	140.0	134.8	3.913	0.064	0.055	1.208	0.113	0.082	1	1	0	-999	0
4640771	12.944	10	17	4500.0	161.0	161.0	4.624	0.039	0.032	0.677	0.066	0.060	0	2	-999	-999	1
4640798	15.069	1	17	5418.0	191.0	159.0	4.436	0.132	0.198	0.788	0.122	0.061	0	2	-999	-999	1
4640908	15.305	1	17	4410.7	121.7	88.6	4.627	0.019	0.021	0.674	0.029	0.026	0	1	0	-999	0
4640914	12.675	0	17	7025.0	155.6	148.4	4.193	0.029	0.033	1.493	0.072	0.072	8	2	0	-999	0
4640942	13.247	0	17	6551.1	141.9	146.9	4.251	0.029	0.034	1.306	0.061	0.062	-999	1	0	-999	0
4640996	13.605	0	17	6138.7	133.7	117.2	4.040	0.033	0.048	1.293	0.063	0.119	-999	1	0	-999	0
4641042	13.957	10	10	6461.4	155.1	143.1	4.095	0.037	0.039	1.304	0.057	0.060	2	1	0	-999	0
4641085	14.477	14	14	5934.6	119.3	121.3	4.126	0.039	0.050	1.140	0.082	0.096	-999	1	0	-999	0
4641089	14.947	1	17	4544.2	74.0	70.6	4.611	0.020	0.022	0.703	0.028	0.028	1	1	0	-999	0
4641131	15.611	1	17	4729.4	95.1	86.2	4.612	0.020	0.025	0.717	0.031	0.034	1	1	0	-999	0
4641191	14.14	10	10	6236.8	138.7	135.2	4.365	0.041	0.044	0.940	0.066	0.065	-999	1	0	-999	0
4641232	15.697	0	17	6039.0	163.0	181.0	4.347	0.117	0.143	0.994	0.135	0.110	2	2	-999	-999	1
4641259	14.214	1	17	5863.6	105.8	104.5	4.466	0.021	0.032	1.008	0.038	0.053	0	1	0	-999	0
4641342	16.262	6	6	4261.9	110.0	72.9	4.642	0.020	0.025	0.643	0.025	0.019	0	1	0	-999	0
4641385	15.119	1	17	5149.4	219.0	149.5	4.626	0.015	0.024	0.735	0.028	0.038	0	1	0	-999	0
4641419	13.857	1	17	6634.2	127.4	131.4	3.654	0.039	0.059	1.800	0.093	0.180	-999	2	0	-999	0
4641448	15.146	1	17	5821.1	120.4	117.5	4.029	0.075	0.071	1.119	0.112	0.085	1	1	0	-999	0
4641487	14.895	1	17	5629.0	113.4	109.1	4.320	0.047	0.048	0.943	0.073	0.069	0	1	0	-999	0
4641506	12.813	1	17	6203.3	127.0	128.4	3.963	0.165	0.155	1.337	0.190	0.145	-999	1	-999	-999	0
4641507	13.84	1	17	5965.0	136.4	153.6	4.460	0.020	0.032	1.012	0.040	0.065	-999	1	0	-999	0
4641519	13.262	1	17	6253.3	123.0	116.3	3.985	0.031	0.043	1.374	0.066	0.117	1	1	0	-999	0
4641535	14.313	1	17	6706.6	141.1	135.5	4.266	0.029	0.035	1.336	0.055	0.055	-999	1	0	-999	0
4641621	15.697	0	17	6430.6	138.1	135.4	3.652	0.056	0.037	1.580	0.198	0.091	2	1	0	-999	0
4643593	13.726	1	17	5962.3	114.0	116.4	4.290	0.041	0.039	1.183	0.060	0.071	1	1	0	-999	0
4643780	15.756	1	17	4921.4	96.5	88.9	4.592	0.023	0.030	0.755	0.035	0.042	7	1	0	-999	0
4643841	13.248	0	17	6274.4	135.3	128.6	4.308	0.042	0.041	0.899	0.065	0.059	-999	1	0	-999	0
4643909	14.495	0	17	5035.6	96.9	84.0	3.377	0.066	0.081	1.373	0.179	0.220	2	2	0	-999	0
4643976	15.207	1	17	5448.9	103.9	103.8	4.474	0.040	0.048	0.892	0.058	0.064	0	1	0	-999	0
4644042	15.124	1	17	5070.0	81.5	74.5	4.420	0.026	0.022	0.832	0.028	0.021	0	1	0	-999	0
4644065	15.751	4	17	5680.1	116.3	113.1	4.148	0.063	0.065	1.003	0.085	0.076	1	1	0	-999	0
4644085	15.572	1	17	4714.2	82.0	80.2	3.337	0.071	0.087	1.208	0.187	0.196	2	2	0	-999	0
4644136	15.007	14	15	5922.9	118.0	118.6	3.943	0.065	0.055	1.211	0.130	0.082	-999	1	0	-999	0
4644174	14.514	1	17	4135.0	148.0	165.0	4.618	0.052	0.017	0.657	0.044	0.058	8	2	1	-999	1
4644195	15.252	1	17	5724.2	114.6	114.7	4.090	0.058	0.057	1.045	0.099	0.077	6	1	0	-999	0
4644217	14.37	11	13	6236.5	132.5	132.0	4.188	0.040	0.041	1.230	0.065	0.083	-999	1	0	-999	0
4644251	15.247	1	17	5804.4	112.3	109.5	4.366	0.050	0.054	0.998	0.072	0.076	-999	1	0	-999	0
4644275	14.743	1	17	6107.0	114.8	113.1	4.346	0.038	0.045	1.108	0.065	0.077	-999	1	0	-999	0
4644277	16.237	3	17	5399.3	115.3	110.8	4.487	0.050	0.063	0.876	0.057	0.060	0	1	0	-999	0
4644292	14.758	1	17	4991.9	90.4	82.7	3.273	0.083	0.095	1.383	0.195	0.234	2	2	0	-999	0
4644324	15.479	1	17	5783.1	119.3	113.9	4.314	0.057	0.056	0.998	0.077	0.076	0	1	0	-999	0
4644398	12.954	0	17	6259.0	88.9	65.7	4.185	0.026	0.022	0.696	0.026	0.014	1	3	1	-999	0
4644604	13.946	1	17	5765.5	120.3	114.7	4.411	0.041	0.042	0.871	0.067	0.061	0	1	-999	0	0
4644618	15.464	1	17	5631.3	118.2	113.3	4.194	0.060	0.059	0.967	0.077	0.071	1	1	0	-999	0
4644664	14.384	1	17	6117.9	116.9	118.2	4.320	0.039	0.044	1.121	0.070	0.078	-999	1	0	-999	0
4644697	14.96	1	17	5834.6	120.8	116.7	4.046	0.064	0.062	1.117	0.118	0.084	0	1	0	-999	0
4644712	14.798	1	17	5869.0	118.0	103.5	4.187	0.039	0.042	1.176	0.062	0.081	-999	1	0	-999	0
4644843	15.779	2	17	5475.7	112.5	104.0	4.316	0.068	0.066	0.924	0.065	0.059	0	1	0	-999	0
4644906	15.644	4	17	5934.7	117.7	110.5	4.206	0.065	0.065	1.094	0.082	0.086	0	1	0	-999	0
4644916	15.419	1	17	5553.3	117.4	112.0	3.972	0.055	0.053	1.039	0.072	0.072	0	1	0	-999	0
4644922	15.41	0	17	4378.4	85.5	94.6	1.441	0.077	0.102	4.331	0.371	0.880	2	2	0	-999	0
4644927	15.16	4	17	6234.5	116.4	111.4	4.374	0.035	0.044	1.129	0.056	0.068	-999	1	0	-999	0
4644933	15.604	2	17	5341.8	99.3	84.1	4.327	0.051	0.048	0.869	0.052	0.038	0	1	0	-999	0
4644960	13.254	0	17	5389.2	109.6	96.2	4.309	0.038	0.036	0.926	0.058	0.052	0	1	0	-999	0
4644988	15.851	2	3	5658.9	108.1	104.3	4.405	0.059	0.067	0.948	0.068	0.070	0	1	0	-999	0
4645012	15.447	1	17	5623.8	112.1	107.7	4.274	0.056	0.057	0.948	0.073	0.069	0	1	0	-999	0
4645018	15.05	1	17	5229.7	84.0	75.2	4.372	0.034	0.028	0.851	0.040	0.028	0	1	0	-999	0
4645047	13.896	1	17	6410.3	133.6	130.1	3.705	0.039	0.038	1.256	0.049	0.053	-999	1	0	-999	0
4645142	14.607	1	17	5926.6	119.7	116.4	4.371	0.046	0.046	0.902	0.068	0.061	1	1	0	-999	0
4645150	15.624	2	17	4918.4	87.5	82.8	4.503	0.036	0.028	0.795	0.038	0.030	0	1	0	-999	0
4645174	14.606	1	17	5827.0	117.5	114.5	4.145	0.048	0.045	0.964	0.075	0.065	-999	1	0	0	0
4645218	13.996	1	17	5671.5	105.5	106.2	4.506	0.030	0.039	0.870	0.048	0.055	1	1	0	-999	0
4645230	15.969	4	17	4846.1	96.0	90.2	4.603	0.032	0.039	0.729	0.048	0.046	0	1	0	-999	0
4645245	11.065	0	17	6138.0	114.9	111.9	4.378	0.034	0.039	1.041	0.060	0.068	-999	1	0	-999	0
4645257	14.434	14	15	6315.9	134.8	134.8	4.195	0.044	0.044	1.255	0.064	0.073	-999	1	0	-999	0
4645282	14.495	1	17	6051.6	121.1	117.9	4.209	0.041	0.047	1.107	0.073	0.079	-999	1	0	-999	0
4645294	15.976	4	17	5772.2	119.5	116.1	4.112	0.092	0.102	1.060	0.101	0.088	0	1	0	-999	0
4645420	13.446	0	17	6474.4	145.3	130.5	4.126	0.032	0.033	1.328	0.058	0.051	-999	1	0	-999	0
4645455	15.276	0	16	4835.0	91.6	120.7	3.681	0.870	0.247	0.823	0.092	0.141	2	3	-999	-999	0
4645502	14.992	1	17	5808.1	117.6	115.4	4.226	0.051	0.053	1.030	0.082	0.080	0	1	0	-999	0
4645518	14.556	1	17	5562.4	110.8	118.4	4.171	0.047	0.046	1.042	0.084	0.064	0	1	0	-999	0
4645626	12.598	0	17	6489.5	122.7	115.5	3.675	0.033	0.035	1.841	0.072	0.103	11	3	0	-999	0
4645709	15.374	1	17	5184.9	122.4	106.1	3.582	0.092	0.108	1.333	0.145	0.170	0	1	0	-999	0
4645833	15.222	1	17	5233.0	96.7	91.9	4.568	0.024	0.036	0.814	0.038	0.052	6	1	0	-1	0
4645935	15.938	1	17	6060.0	181.0	199.0	4.509	0.050	0.200	1.008	0.126	0.140	-999	2	-999	-999	1
4645952	11.354	0	17	6367.1	130.2	133.2	4.220	0.032	0.039	1.279	0.059	0.059	8	1	0	-999	0
4645961	14.893	0	17	5736.8	110.8	104.8	4.179	0.040	0.036	0.842	0.059	0.046	2	1	0	-999	0
4646129	15.628	4	17	5134.6	95.5	89.0	4.536	0.034	0.040	0.819	0.045	0.050	0	1	0	-999	0
4646135	13.413	0	17	5869.8	124.0	117.1	4.395	0.044	0.045	0.852	0.063	0.056	-999	1	0	-999	0
4646144	13.946	1	17	5908.1	113.7	111.0	4.333	0.041	0.042	1.041	0.073	0.071	-999	1	0	-999	0
4646156	14.591	1	17	5980.3	106.8	110.4	4.027	0.046	0.054	1.207	0.103	0.089	-999	1	0	-999	0
4646186	13.673	1	17	5376.1	113.2	113.1	3.799	0.031	0.034	1.185	0.061	0.068	-999	1	0	-999	0
4646192	14.579	14	15	6183.7	122.8	112.5	4.015	0.041	0.049	1.323	0.070	0.114	-999	1	0	-999	0
4646226	14.865	14	15	6074.6	118.5	113.8	3.893	0.057	0.060	1.336	0.142	0.100	-999	1	0	-999	0
4646286	15.49	1	17	4943.1	89.6	81.8	4.542	0.033	0.031	0.788	0.043	0.040	1	1	0	-999	0
4646297	14.622	1	17	5641.9	91.8	101.4	4.396	0.035	0.040	1.071	0.053	0.061	0	1	0	-999	0
4646473	15.56	2	17	5748.2	111.5	110.3	4.167	0.060	0.063	1.025	0.090	0.079	0	1	0	-999	0
4646555	14.697	14	15	6000.2	115.7	112.0	4.332	0.044	0.046	1.074	0.073	0.079	-999	1	0	-999	0
4646581	13.204	0	17	5969.9	119.1	115.1	4.305	0.041	0.041	1.016	0.073	0.070	-999	1	0	-999	0
4646622	14.751	1	17	5886.7	110.3	109.5	4.031	0.048	0.055	1.202	0.109	0.087	1	1	0	-999	0
4646630	14.7	1	17	5667.3	111.7	106.9	4.346	0.049	0.049	0.954	0.074	0.071	0	1	0	-999	0
4646633	13.374	0	17	5465.4	115.5	108.7	4.092	0.040	0.039	0.892	0.062	0.054	-999	1	0	-999	0
4646669	15.991	1	17	5603.2	114.7	110.8	4.264	0.074	0.074	0.944	0.073	0.069	-999	1	0	-999	0
4646773	15.258	1	17	5796.9	113.1	111.0	4.233	0.054	0.056	1.022	0.081	0.079	-999	1	0	-999	0
4646779	14.683	1	17	5563.2	109.3	103.9	4.400	0.047	0.045	0.870	0.067	0.059	-999	1	0	-999	0
4646780	10.89	0	17	6507.9	137.8	125.8	4.003	0.030	0.028	1.384	0.064	0.062	-999	1	0	-999	0
4646786	15.348	1	17	5641.1	118.5	110.1	3.916	0.057	0.055	1.117	0.076	0.077	0	1	0	-999	0
4646798	15.983	1	17	5855.4	110.2	106.7	4.406	0.055	0.069	1.004	0.067	0.072	-999	1	0	-999	0
4646828	15.569	4	17	5695.7	103.7	99.7	4.465	0.038	0.050	0.950	0.055	0.065	-999	1	0	-999	0
4646835	13.128	0	17	5856.7	115.0	102.8	4.185	0.043	0.047	1.162	0.066	0.083	1	1	0	-999	0
4646912	15.895	1	17	5072.8	94.2	86.7	4.512	0.042	0.039	0.813	0.048	0.043	0	1	0	-999	0
4646936	15.181	4	17	5866.4	120.2	117.5	4.063	0.062	0.060	1.067	0.103	0.074	-999	1	0	-999	0
4646953	14.84	1	17	5386.0	160.0	160.0	4.544	0.099	0.081	0.688	0.090	0.032	0	2	-999	-999	1
4646974	14.567	14	15	6012.0	106.9	103.8	4.106	0.038	0.048	1.193	0.070	0.101	-999	1	0	-999	0
4646997	15.243	1	17	5619.0	117.4	111.2	3.938	0.052	0.050	1.077	0.071	0.066	-999	1	0	-999	0
4647106	13.437	0	17	6703.3	145.6	136.7	4.019	0.035	0.034	1.402	0.068	0.063	-999	1	0	-999	0
4647128	15.842	1	17	4892.2	89.7	78.1	3.532	0.075	0.069	0.989	0.171	0.125	2	1	0	-999	0
4647151	15.864	1	17	5259.3	95.1	84.2	4.395	0.052	0.044	0.851	0.050	0.037	0	1	0	-999	0
4647195	15.247	1	17	5723.8	111.2	111.1	4.149	0.058	0.061	1.021	0.091	0.078	0	1	0	-999	0
4647202	15.629	4	17	5927.4	110.6	108.8	4.144	0.068	0.069	1.119	0.092	0.091	-999	1	0	-999	0
4647208	15.955	2	17	4816.5	87.7	82.4	3.261	0.156	0.160	1.077	0.242	0.183	2	2	0	-999	0
4647238	15.536	2	17	5710.8	106.0	102.8	4.403	0.054	0.060	0.964	0.068	0.072	-999	1	0	-999	0
4647319	15.471	1	17	5576.9	110.6	107.8	4.381	0.059	0.059	0.925	0.070	0.068	-999	1	0	-999	0
4647360	15.545	2	3	5733.4	103.5	99.0	4.463	0.040	0.053	0.957	0.057	0.064	-999	1	0	-999	0
4647484	16.709	6	9	3589.5	73.8	77.0	4.927	0.010	0.010	0.269	0.009	0.008	0	1	0	-999	0
4647500	15.774	1	17	5681.2	115.7	113.1	4.141	0.081	0.084	1.006	0.087	0.078	0	1	0	-999	0
4647539	15.649	4	17	6051.8	117.2	113.3	4.232	0.083	0.082	1.130	0.082	0.087	-999	1	0	-999	0
4647546	15.343	1	17	5811.8	114.5	111.0	4.268	0.057	0.058	1.019	0.078	0.078	0	1	0	-999	0
4647652	15.2	0	17	6763.3	142.5	130.0	3.884	0.031	0.037	1.523	0.073	0.106	3	2	0	-999	0
4647662	14.772	1	17	6344.6	123.7	121.7	4.331	0.045	0.051	1.116	0.060	0.068	-999	1	0	-1	0
4647720	15.888	1	17	5496.5	111.1	103.5	4.333	0.077	0.073	0.905	0.068	0.060	0	1	0	-999	0
4647802	13.912	1	17	6610.3	135.4	131.7	3.974	0.038	0.040	1.492	0.081	0.082	-999	1	0	-999	0
4647922	14.804	1	17	5570.3	116.0	109.4	4.017	0.049	0.044	1.054	0.066	0.063	0	1	0	-999	0
4647974	15.387	1	17	6078.4	114.5	109.6	4.182	0.063	0.063	1.167	0.074	0.090	-999	1	0	-999	0
4648001	14.067	1	17	6164.4	124.5	108.6	4.030	0.036	0.047	1.308	0.065	0.116	-999	1	0	-999	0
4648115	13.088	0	17	6610.5	134.8	131.5	3.995	0.034	0.033	1.429	0.071	0.067	1	3	0	-999	0
4648153	15.653	1	17	6006.6	116.6	112.0	4.236	0.071	0.069	1.110	0.080	0.084	-999	1	0	-999	0
4648175	14.828	1	17	5750.5	101.6	99.7	4.474	0.029	0.040	0.961	0.048	0.063	-999	1	0	-999	0
4648180	15.636	1	17	5784.3	110.7	106.8	4.345	0.065	0.066	0.994	0.073	0.075	0	1	0	-999	0
4648247	14.662	1	17	5441.1	97.5	99.4	4.512	0.032	0.042	0.866	0.047	0.057	0	1	0	-999	0
4648262	16.407	14	17	5815.9	118.7	114.2	4.378	0.081	0.103	0.997	0.075	0.076	-999	1	0	-999	0
4648360	14.06	14	15	6425.7	129.8	119.2	4.312	0.029	0.037	1.237	0.051	0.068	-999	1	0	-999	0
4648415	13.225	0	17	5241.8	119.3	112.9	3.787	0.036	0.049	1.118	0.072	0.098	1	1	0	-999	0
4648455	15.659	1	17	5416.4	102.3	97.4	4.449	0.055	0.058	0.883	0.062	0.060	-999	1	0	-999	0
4648473	13.983	1	17	5509.7	114.5	106.9	3.858	0.037	0.039	1.130	0.065	0.072	0	1	0	-999	0
4648480	15.823	4	17	5201.7	95.3	89.3	4.537	0.036	0.046	0.828	0.046	0.053	-999	1	0	-999	0
4648517	15.261	4	17	4994.7	97.4	99.4	4.601	0.029	0.036	0.722	0.038	0.036	1	1	0	-999	0
4648525	14.563	0	17	5010.3	92.7	78.6	3.343	0.183	0.223	1.419	0.296	0.218	2	2	-999	-999	0
4648534	15.353	4	17	5586.5	115.1	110.3	4.180	0.058	0.057	0.954	0.074	0.068	0	1	0	-999	0
4648547	14.935	1	17	4962.0	87.2	82.6	3.386	0.087	0.102	1.255	0.184	0.228	2	2	0	-999	0
4648556	13.506	0	17	6607.0	135.2	132.4	4.001	0.031	0.038	1.322	0.056	0.089	11	3	0	-999	0
4648663	14.542	1	17	5879.0	115.5	114.3	4.060	0.052	0.055	1.133	0.115	0.085	6	1	0	-999	0
4648768	14.493	14	15	6084.5	123.1	116.7	3.785	0.060	0.058	1.434	0.171	0.107	-999	1	0	-999	0
4648919	13.894	1	17	5869.8	109.6	107.0	4.176	0.044	0.047	1.064	0.084	0.077	-999	1	0	-999	0
4648969	15.178	1	17	4810.0	168.0	168.0	4.594	0.061	0.039	0.662	0.086	0.046	2	2	-999	-999	1
4648976	15.49	1	17	5400.5	98.5	94.4	4.573	0.022	0.033	0.827	0.038	0.047	0	1	0	-999	0
4649015	15.817	2	2	5589.2	116.6	110.2	3.971	0.085	0.077	1.054	0.086	0.082	0	1	0	-999	0
4649172	15.902	2	17	5328.0	159.0	159.0	4.536	0.080	0.080	0.752	0.102	0.055	0	2	-999	-999	1
4649303	15.761	4	17	5822.5	120.9	115.8	3.966	0.096	0.085	1.157	0.106	0.092	6	1	0	-999	0
4649324	13.582	1	17	6234.7	124.0	116.3	3.980	0.047	0.052	1.367	0.078	0.113	3	1	0	-999	0
4649334	13.464	1	17	5686.9	114.8	113.3	4.028	0.047	0.040	1.056	0.080	0.071	-999	1	0	-999	0
4649339	13.588	1	17	6747.1	142.2	128.9	4.134	0.037	0.034	1.414	0.076	0.067	-999	1	0	-999	0
4649344	14.984	1	17	4954.8	88.6	84.8	3.383	0.094	0.107	1.244	0.188	0.228	2	2	0	-999	0
4649386	14.09	10	10	5872.0	111.9	107.2	4.146	0.040	0.047	1.098	0.089	0.087	1	1	0	-999	0
4649462	15.29	1	17	6426.7	138.4	130.5	4.205	0.034	0.036	1.286	0.064	0.062	5	1	0	-999	0
4649508	15.561	2	17	5909.9	112.5	109.8	4.365	0.056	0.063	1.033	0.070	0.076	-999	1	0	-999	0
4649547	15.516	1	17	5560.4	119.1	112.9	4.027	0.050	0.047	1.006	0.071	0.068	0	1	0	-999	0
4649555	14.082	1	17	6093.9	110.4	107.1	4.409	0.025	0.036	1.076	0.046	0.067	-999	1	0	-999	0
4649561	15.515	1	17	5301.6	103.0	94.7	4.477	0.049	0.050	0.857	0.057	0.054	0	1	0	-999	0
4649627	15.395	1	17	5437.7	111.4	99.4	4.181	0.079	0.077	0.907	0.065	0.056	0	1	0	-999	0
4649633	15.461	1	17	5268.8	120.2	113.8	3.704	0.081	0.088	1.228	0.135	0.141	0	1	0	-999	0
4649650	15.155	1	17	5953.2	106.4	109.9	4.107	0.052	0.061	1.155	0.089	0.096	-999	1	0	-999	0
4649750	14.941	1	17	5338.3	102.0	95.3	4.478	0.042	0.044	0.866	0.059	0.058	1	1	0	-999	0
4649813	12.962	2	16	6809.3	147.6	130.7	4.120	0.035	0.032	1.441	0.075	0.062	-999	2	0	-999	0
4649820	15.491	4	17	5825.3	117.4	114.0	3.939	0.083	0.073	1.173	0.101	0.088	0	1	0	-999	0
4649925	15.625	2	17	5982.8	107.1	109.7	4.094	0.067	0.075	1.173	0.094	0.097	-999	1	0	-999	0
4650035	15.652	1	17	4336.6	79.0	72.3	4.631	0.019	0.020	0.664	0.024	0.022	0	1	0	-999	0
4650196	14.542	1	17	5096.0	98.7	98.9	4.533	0.028	0.036	0.860	0.044	0.051	1	1	0	-999	0
4650219	14.191	1	17	5685.0	114.4	110.0	4.158	0.049	0.048	1.000	0.084	0.074	-999	1	0	-999	0
4650253	15.67	1	17	5957.5	113.9	110.0	4.332	0.062	0.066	1.058	0.073	0.078	-999	1	0	-999	0
4650327	15.245	1	17	4788.0	78.8	68.5	3.539	0.075	0.072	0.944	0.137	0.078	2	1	0	-999	0
4650365	15.171	1	17	4998.5	99.1	90.1	3.563	0.081	0.096	1.167	0.159	0.193	0	1	0	-999	0
4650386	14.692	14	15	6281.9	115.3	110.1	4.382	0.027	0.037	1.138	0.047	0.062	-999	1	0	-999	0
4650497	15.5	2	3	5608.7	120.0	114.7	4.028	0.068	0.061	1.025	0.077	0.074	0	1	0	-999	0
4650563	13.599	0	17	7048.0	171.1	136.1	4.097	0.034	0.036	1.479	0.077	0.068	10	2	0	-999	0
4650566	14.616	1	17	4844.1	83.6	77.8	3.353	0.087	0.085	1.073	0.217	0.178	2	2	0	-999	0
4650674	14.946	1	17	5917.4	105.5	104.9	4.381	0.037	0.045	1.078	0.059	0.069	-999	1	0	0	0
4650685	14.859	1	17	6066.1	115.7	116.3	4.247	0.048	0.050	1.129	0.072	0.083	1	1	0	-999	0
4650696	14.109	10	10	6155.4	123.3	115.3	4.274	0.035	0.046	1.155	0.068	0.080	-999	1	0	-999	0
4650704	15.253	4	17	5616.6	111.7	107.1	4.245	0.062	0.062	0.951	0.073	0.069	7	1	0	-999	0
4650707	13.947	1	17	6164.5	124.3	116.9	4.121	0.036	0.038	1.245	0.060	0.083	-999	1	0	-999	0
4650733	15.111	1	17	6335.5	118.9	118.6	4.337	0.038	0.047	1.184	0.060	0.070	-999	1	0	1	0
4650767	15.668	2	17	5829.1	110.3	107.4	4.372	0.058	0.065	1.005	0.070	0.075	-999	1	0	-999	0
4650794	12.853	0	17	6079.8	148.8	163.4	3.962	0.047	0.035	1.200	0.135	0.081	-999	1	0	-999	0
4650830	15.279	1	17	5740.7	112.5	106.8	4.276	0.053	0.055	0.989	0.076	0.074	-999	1	0	-999	0
4650835	15.471	4	17	5270.5	101.5	92.6	4.479	0.046	0.045	0.851	0.057	0.053	1	1	0	-999	0
4650882	15.454	1	17	5652.1	112.5	107.9	4.300	0.056	0.056	0.954	0.073	0.070	0	1	0	-999	0
4650908	14.88	1	17	5935.3	129.6	117.8	3.797	0.062	0.054	1.334	0.139	0.081	-999	1	0	-999	0
4650909	13.27	0	17	6175.5	110.9	112.8	4.338	0.032	0.039	1.136	0.062	0.076	-999	1	0	-999	0
4650915	14.693	1	17	5945.7	119.6	110.0	4.239	0.043	0.047	1.085	0.075	0.082	-999	1	0	-999	0
4650922	13.976	10	17	4694.0	168.0	168.0	4.590	0.054	0.032	0.683	0.084	0.056	0	2	-999	-999	1
4650927	14.468	1	17	5905.9	110.8	109.9	4.127	0.041	0.050	1.122	0.088	0.090	-999	1	0	-999	0
4650943	13.884	1	17	6358.0	132.5	119.8	4.095	0.035	0.035	1.262	0.053	0.077	-999	1	0	-999	0
4650957	14.836	1	17	5616.1	99.5	95.1	4.548	0.020	0.029	0.881	0.034	0.045	0	1	0	-999	0
4651043	15.849	1	17	5698.9	115.5	113.9	4.060	0.085	0.083	1.049	0.092	0.081	-999	1	0	-999	0
4651064	15.379	1	17	5591.3	119.0	112.8	4.027	0.063	0.056	1.019	0.075	0.072	0	1	0	-999	0
4651080	15.047	1	17	5941.2	105.5	109.5	4.103	0.048	0.058	1.152	0.090	0.095	-999	1	0	-999	0
4651121	15.932	2	17	5727.3	116.5	110.6	4.010	0.101	0.090	1.088	0.099	0.087	0	1	0	-999	0
4651137	15.455	1	17	5164.0	153.0	153.0	4.565	0.065	0.058	0.719	0.095	0.051	0	2	-999	-999	1
4651138	15.649	1	17	6355.8	128.4	125.0	3.994	0.093	0.088	1.384	0.108	0.099	1	1	0	-999	0
4651173	15.754	4	17	6214.6	122.8	119.2	4.024	0.084	0.082	1.314	0.100	0.103	-999	1	0	-999	0
4651236	15.715	1	17	5870.3	112.6	110.9	4.094	0.067	0.077	1.116	0.105	0.090	0	1	0	-999	0
4651238	14.76	1	17	6176.2	128.4	114.9	4.232	0.047	0.045	1.182	0.069	0.082	-999	1	0	-999	0
4651258	15.994	1	17	5861.3	112.9	108.6	4.204	0.083	0.080	1.061	0.088	0.085	-999	1	0	-999	0
4651278	14.411	1	17	6010.9	112.5	106.1	4.163	0.042	0.041	1.183	0.063	0.086	-999	1	0	-999	0
4651285	14.831	1	17	5497.0	110.1	103.0	4.256	0.044	0.043	0.927	0.065	0.058	-999	1	0	-999	0
4651323	14.722	1	17	5615.7	98.6	98.1	4.446	0.035	0.042	0.971	0.057	0.064	-999	1	0	-999	0
4651328	13.413	0	17	6731.0	136.1	142.1	4.147	0.033	0.032	1.438	0.075	0.064	-999	3	0	-999	0
4651376	14.258	14	15	6423.7	117.2	119.1	4.344	0.025	0.034	1.209	0.044	0.062	-999	1	0	-999	0
4651526	14.417	14	15	5943.5	116.3	109.2	4.271	0.047	0.050	1.071	0.075	0.080	5	1	0	-999	0
4651565	15.211	1	17	5657.5	120.2	115.2	3.960	0.052	0.048	1.087	0.074	0.072	0	1	0	-999	0
4651570	15.436	1	17	5180.4	113.8	105.6	3.843	0.053	0.060	1.006	0.083	0.089	0	1	0	-999	0
4651574	14.893	1	17	5945.2	107.4	115.5	4.053	0.046	0.058	1.176	0.106	0.093	-999	1	0	-999	0
4651600	14.933	1	17	5963.6	111.7	113.7	4.165	0.044	0.049	1.130	0.077	0.091	-999	1	0	-999	0
4651644	15.219	1	17	5708.5	113.1	107.7	4.223	0.051	0.052	0.989	0.078	0.074	0	1	0	-999	0
4651651	13.879	1	17	5833.5	115.1	91.9	4.192	0.033	0.037	1.166	0.059	0.080	-999	1	0	-999	0
4651675	13.888	1	17	5458.0	163.0	146.0	4.616	0.042	0.098	0.761	0.081	0.067	1	2	-999	-999	1
4655625	14.92	1	17	5696.0	79.0	68.0	4.190	0.214	0.115	0.867	0.067	0.041	-999	2	-999	-999	1
4655830	15.568	2	3	4905.3	90.5	89.3	3.264	0.117	0.126	1.241	0.215	0.244	2	2	0	-999	0
4655929	15.791	1	17	5138.3	92.9	80.2	3.507	0.151	0.172	0.799	0.101	0.048	2	1	-999	-999	0
4655975	15.139	1	17	5797.4	122.7	105.5	4.427	0.045	0.037	0.746	0.048	0.036	0	3	0	-999	0
4655999	14.51	1	17	4961.6	101.5	96.8	4.575	0.024	0.030	0.777	0.036	0.045	1	1	0	-999	0
4656008	15.288	1	17	6148.4	136.2	122.8	4.231	0.055	0.054	1.170	0.071	0.085	0	1	0	-999	0
4656049	13.949	1	17	6618.5	139.8	144.0	4.302	0.032	0.036	1.201	0.050	0.060	0	1	0	0	0
4656053	13.533	0	17	6424.9	131.4	129.7	3.977	0.044	0.037	1.202	0.101	0.059	1	1	0	-999	0
4656194	15.697	1	17	6788.7	182.8	269.0	3.792	0.027	0.028	1.758	0.098	0.100	5	2	0	-999	0
4658347	15.591	1	17	4725.4	97.2	87.9	4.613	0.020	0.025	0.715	0.031	0.033	0	1	0	-999	0
4658433	15.308	0	17	5419.7	105.6	101.2	4.006	0.036	0.037	0.966	0.060	0.061	2	1	0	-999	0
4658676	15.435	1	17	6137.6	117.1	113.2	4.372	0.042	0.054	1.103	0.062	0.072	-999	1	0	-999	0
4658681	15.386	1	17	5238.6	129.8	120.5	3.639	0.062	0.076	1.313	0.112	0.140	0	1	0	-999	0
4658710	15.936	2	17	5842.4	118.2	114.4	4.095	0.084	0.095	1.101	0.106	0.091	0	1	0	-999	0
4658724	13.536	0	17	6687.2	143.5	129.9	3.895	0.033	0.034	1.570	0.080	0.079	-999	2	0	-999	0
4658867	15.897	4	17	5275.3	102.0	96.3	4.535	0.035	0.048	0.840	0.048	0.055	0	1	0	-999	0
4658925	15.107	1	17	5461.9	113.2	100.6	4.326	0.049	0.045	0.894	0.066	0.054	0	1	0	-999	0
4659094	15.552	4	17	5283.6	122.3	116.7	3.922	0.064	0.065	0.976	0.076	0.077	6	1	0	-999	0
4659167	13.883	1	17	6203.8	120.6	134.7	3.703	0.037	0.034	1.346	0.065	0.054	-999	1	0	-999	0
4659171	12.683	1	17	4940.8	94.3	85.2	3.532	0.070	0.084	1.112	0.167	0.181	2	3	0	-999	0
4659183	13.552	1	17	6025.4	116.0	117.7	4.006	0.055	0.041	1.119	0.121	0.072	-999	1	0	-999	0
4659184	14.486	1	17	5911.7	109.5	116.4	4.028	0.052	0.052	1.161	0.122	0.084	0	1	0	-999	0
4659255	15.06	2	17	5162.7	98.3	89.2	4.509	0.041	0.041	0.829	0.050	0.049	20	1	0	-1	0
4659328	15.39	1	17	5393.6	117.9	113.1	3.804	0.055	0.056	1.148	0.091	0.095	0	1	0	-999	0
4659393	15.511	1	17	5287.2	86.4	75.8	4.330	0.041	0.038	0.863	0.042	0.031	0	1	0	-999	0
4659405	13.932	1	17	5346.5	91.9	90.8	4.527	0.023	0.035	0.898	0.038	0.049	-999	1	0	-1	0
4659423	14.147	1	17	6217.4	112.2	111.6	4.362	0.030	0.039	1.137	0.054	0.071	-999	1	0	-999	0
4659437	12.404	0	17	6404.5	137.1	123.5	4.295	0.028	0.039	1.243	0.056	0.073	-999	1	0	-999	0
4659476	14.113	0	17	6307.0	110.1	119.0	3.752	0.038	0.055	1.595	0.088	0.173	3	1	0	-999	0
4659517	14.67	1	17	4711.1	76.1	71.3	4.583	0.024	0.024	0.742	0.034	0.034	1	1	0	-999	0
4659519	15.883	4	17	5750.0	113.5	111.5	4.171	0.077	0.074	1.024	0.092	0.082	-999	1	0	-999	0
4659554	15.08	1	17	6545.6	133.9	134.5	4.082	0.059	0.061	1.387	0.079	0.072	-999	1	0	-999	0
4659567	15.603	1	17	5928.7	111.5	106.4	4.185	0.063	0.064	1.101	0.085	0.087	0	1	0	-999	0
4659591	15.239	1	17	5861.7	108.0	104.2	4.459	0.031	0.043	0.989	0.050	0.064	0	1	0	-999	0
4659766	13.369	0	17	5692.8	96.8	93.3	4.457	0.032	0.041	0.955	0.056	0.067	1	1	0	-999	0
4659775	15.885	1	17	5277.3	100.6	95.4	4.533	0.036	0.048	0.841	0.048	0.055	0	1	0	-999	0
4659778	15.819	4	17	6082.8	118.1	116.3	4.320	0.054	0.059	1.107	0.070	0.079	-999	1	0	-999	0
4659878	14.62	1	17	6216.5	114.8	113.6	4.358	0.032	0.041	1.139	0.055	0.072	-999	1	0	-999	0
4659975	13.552	0	17	5982.0	161.0	161.0	4.194	0.330	0.220	0.783	0.105	0.049	-999	2	-999	-999	1
4660032	14.797	1	17	5404.7	102.3	100.6	4.484	0.039	0.046	0.882	0.057	0.062	0	1	0	-999	0
4660056	15.008	1	17	5646.2	117.5	112.0	3.817	0.055	0.054	1.215	0.077	0.083	1	1	0	-999	0
4660205	13.735	1	17	6141.2	107.5	110.6	4.352	0.028	0.035	1.172	0.050	0.065	-999	1	0	-999	0
4660212	14.993	4	17	5741.7	114.3	109.6	4.356	0.052	0.053	0.978	0.075	0.075	-999	1	0	-999	0
4660227	15.47	4	17	5186.0	100.9	94.3	4.539	0.033	0.042	0.827	0.045	0.053	0	1	0	-999	0
4660249	12.436	1	17	4937.1	80.3	89.3	2.729	0.076	0.176	2.124	0.288	0.464	2	2	0	-999	0
4660379	14.264	1	17	5406.1	108.9	101.4	4.317	0.168	0.320	0.894	0.099	0.065	0	1	-999	-999	0
4660483	14.409	1	17	5742.9	110.5	106.6	4.365	0.045	0.047	0.977	0.074	0.074	-999	1	0	-999	0
4660488	15.221	1	17	5627.2	93.4	85.7	4.328	0.070	0.074	0.773	0.037	0.027	8	1	0	-999	0
4660635	14.449	15	16	6351.2	127.0	121.9	3.980	0.043	0.044	1.406	0.076	0.090	-999	3	0	-999	0
4660715	15.645	1	17	6035.2	113.3	109.0	4.140	0.081	0.075	1.170	0.086	0.095	1	1	0	-999	0
4660862	14.266	15	16	6012.6	117.1	120.6	3.839	0.061	0.051	1.329	0.171	0.081	-999	1	0	-999	0
4660873	13.985	1	17	6134.2	133.2	121.8	4.188	0.034	0.041	1.262	0.058	0.069	-999	1	0	-999	0
4660958	14.395	1	17	6086.8	126.0	102.9	4.129	0.035	0.044	1.210	0.066	0.093	-999	1	0	-999	0
4660997	15.624	0	17	5510.9	107.8	102.8	4.057	0.039	0.036	0.877	0.059	0.053	20	1	0	-999	0
4661113	13.515	0	17	6054.4	122.2	107.8	4.161	0.038	0.041	1.134	0.070	0.083	-999	1	0	-999	0
4661205	15.43	4	17	5658.7	117.7	113.4	4.164	0.061	0.062	0.988	0.082	0.074	-999	1	0	-999	0
4661225	15.188	1	17	5596.9	117.3	112.6	4.207	0.056	0.056	0.951	0.074	0.069	-999	1	0	-999	0
4661319	15.027	1	17	5905.6	107.4	102.5	4.468	0.027	0.038	0.991	0.046	0.059	-999	1	0	-999	0
4661330	15.256	1	17	5851.2	114.4	111.6	4.393	0.045	0.053	1.010	0.068	0.076	-999	1	0	-999	0
4661336	15.165	1	17	5046.1	94.0	86.8	4.556	0.029	0.035	0.799	0.041	0.048	0	1	0	-999	0
4661347	15.107	1	17	5184.4	98.9	88.6	4.475	0.044	0.037	0.834	0.055	0.044	0	1	0	-999	0
4661397	13.881	1	17	5727.0	156.0	173.0	4.425	0.101	0.188	0.939	0.114	0.093	3	2	-999	-999	1
4661413	14.942	1	17	5716.9	113.6	108.7	4.250	0.050	0.051	0.986	0.076	0.074	-999	1	0	-999	0
4661438	13.542	1	17	6561.4	130.9	135.6	4.195	0.033	0.032	1.365	0.068	0.055	1	1	0	-999	0
4661440	12.02	0	17	5514.8	102.3	98.4	4.215	0.041	0.040	0.920	0.066	0.060	-999	1	0	-999	0
4661447	15.778	4	17	5567.5	119.8	113.9	4.180	0.073	0.071	0.949	0.074	0.069	0	1	0	-999	0
4661476	15.813	1	17	6184.0	197.0	219.0	4.488	0.050	0.200	1.031	0.134	0.134	0	2	-999	-999	1
4661482	12.958	0	17	5944.8	117.2	120.0	4.026	0.050	0.041	1.054	0.084	0.069	0	1	0	-999	0
4661505	10.981	0	17	6359.4	128.3	117.7	4.008	0.028	0.039	1.327	0.057	0.102	-999	1	0	-999	0
4661552	14.63	1	17	5212.0	92.3	88.1	4.572	0.022	0.034	0.810	0.036	0.051	0	1	0	-999	0
4661634	13.881	1	17	5678.8	123.5	116.1	4.235	0.055	0.056	0.975	0.079	0.074	3	1	0	-1	0
4661696	14.442	15	16	6116.3	128.0	117.5	4.211	0.037	0.048	1.172	0.067	0.088	-999	1	0	-999	0
4661703	15.713	2	17	5265.0	104.8	98.9	4.562	0.028	0.040	0.820	0.044	0.053	8	1	0	-999	0
4661747	15.37	4	17	5380.2	108.0	105.6	4.500	0.036	0.045	0.875	0.053	0.061	2	3	0	-999	0
4661761	14.633	1	17	5005.2	113.7	99.7	3.637	0.064	0.081	1.109	0.143	0.169	2	1	0	-999	0
4661825	13.632	1	17	4967.5	109.3	93.6	3.807	0.076	0.081	0.924	0.095	0.071	2	3	-999	-999	0
4661879	12.537	0	17	5744.9	108.7	103.7	4.348	0.042	0.041	0.906	0.069	0.062	1	1	0	-999	0
4661957	14.471	15	16	6283.2	121.0	120.1	4.323	0.036	0.042	1.178	0.060	0.074	-999	1	0	-999	0
4662071	15.662	2	3	5518.5	129.2	125.3	3.875	0.078	0.075	1.109	0.096	0.093	0	1	0	-999	0
4662078	15.545	1	17	6298.4	132.1	132.8	4.167	0.069	0.065	1.261	0.069	0.082	-999	1	0	-999	0
4662133	14.125	15	16	6014.5	132.0	173.3	4.301	0.122	0.142	1.085	0.107	0.110	-999	1	-999	-999	0
4662153	13.938	1	17	5977.4	121.3	114.3	4.194	0.039	0.043	1.092	0.076	0.080	-999	1	0	-999	0
4662161	13.646	1	17	5782.9	124.8	126.3	3.660	0.031	0.030	1.420	0.057	0.061	-999	1	0	-999	0
4662241	13.507	0	17	6085.6	115.7	112.5	4.008	0.033	0.050	1.297	0.066	0.118	-999	1	0	-999	0
4662363	13.964	1	17	5590.0	104.4	93.8	4.424	0.044	0.038	0.811	0.061	0.048	-999	1	0	-1	0
4662392	15.241	1	17	6020.9	112.0	109.1	4.414	0.034	0.045	1.051	0.056	0.068	-999	1	0	-999	0
4662405	14.798	1	17	5613.7	102.3	99.8	4.486	0.030	0.042	0.928	0.050	0.062	7	1	0	-999	0
4662519	15.529	2	17	6050.4	122.0	119.5	4.230	0.058	0.059	1.131	0.075	0.086	0	1	0	-999	0
4662549	15.499	4	17	5748.9	126.8	121.6	3.916	0.068	0.062	1.157	0.086	0.082	0	1	0	-999	0
4662665	15.292	1	17	5685.9	106.8	100.1	4.540	0.022	0.030	0.893	0.038	0.046	0	1	0	-999	0
4662670	15.406	1	3	5757.9	106.1	103.1	4.484	0.030	0.042	0.954	0.048	0.061	0	1	0	-999	0
4662752	15.404	4	17	5787.0	118.1	113.9	4.334	0.055	0.055	0.996	0.076	0.076	0	1	0	-999	0
4662814	11.716	0	17	5819.6	111.0	106.4	4.340	0.042	0.040	0.926	0.071	0.063	-999	1	0	-999	0
4662861	14.866	1	17	6224.0	125.7	116.6	4.332	0.037	0.048	1.155	0.062	0.075	-999	1	0	-999	0
4662862	15.263	1	17	5886.2	119.2	115.2	4.308	0.113	0.131	1.037	0.090	0.083	0	1	-999	-999	0
4662869	13.09	0	17	5547.1	103.6	99.5	4.168	0.041	0.040	0.942	0.069	0.064	-999	1	0	-999	0
4662878	13.951	1	17	5243.9	136.1	123.9	3.786	0.033	0.041	1.187	0.066	0.083	6	1	0	-999	0
4662917	15.159	1	17	5831.8	117.2	115.3	4.394	0.043	0.051	1.004	0.068	0.076	-999	1	0	-999	0
4662925	15.61	4	17	5761.7	118.6	117.0	4.150	0.063	0.066	1.039	0.095	0.082	0	1	0	-999	0
4662933	14.07	11	16	6609.6	138.4	130.8	3.951	0.039	0.040	1.512	0.082	0.085	-999	1	0	-999	0
4662952	14.946	1	17	5941.8	121.9	117.0	4.307	0.047	0.049	1.058	0.076	0.079	0	1	0	-999	0
4663006	15.989	4	17	6234.3	134.2	126.7	4.226	0.083	0.090	1.205	0.079	0.088	-999	1	0	-999	0
4663112	15.944	4	17	6013.6	117.7	114.6	4.395	0.049	0.062	1.053	0.067	0.073	-999	1	0	-999	0
4663132	13.899	1	17	5556.5	153.8	125.9	4.146	0.274	0.338	0.955	0.256	0.097	0	1	-999	-999	0
4663168	14.128	1	17	5895.5	124.3	118.8	4.182	0.037	0.043	1.091	0.082	0.089	-999	1	0	-999	0
4663205	14.463	1	17	6044.2	114.3	111.6	4.326	0.041	0.044	1.092	0.071	0.078	-999	1	0	-999	0
4663211	14.998	1	17	5730.2	121.5	116.3	4.194	0.046	0.049	1.008	0.087	0.078	-999	1	0	-999	0
4663251	13.39	1	17	5393.3	100.0	91.7	4.417	0.043	0.039	0.875	0.067	0.056	1	1	0	-999	0
4663255	14.368	15	16	6031.5	123.6	117.8	4.373	0.032	0.040	1.076	0.066	0.079	-999	1	0	-999	0
4663266	15.39	1	17	5805.5	128.4	142.0	4.416	0.038	0.048	0.992	0.068	0.078	1	1	0	-999	0
4663270	15.535	1	17	4677.0	93.8	89.0	4.592	0.032	0.037	0.727	0.041	0.041	1	1	-999	-999	0
4663273	15.694	1	17	5445.2	123.1	114.9	4.112	0.056	0.059	0.927	0.068	0.062	0	1	0	-999	0
4663286	15.137	4	17	5377.5	96.3	92.7	4.541	0.027	0.040	0.858	0.041	0.056	-999	1	0	-999	0
4663297	15.796	1	17	5645.0	169.0	169.0	4.549	0.033	0.176	0.965	0.094	0.115	0	2	-999	-999	1
4663303	14.001	1	17	5667.6	105.6	103.0	4.392	0.043	0.046	0.952	0.072	0.072	1	1	0	-999	0
4663430	13.003	1	17	4946.2	90.1	84.4	3.370	0.085	0.090	1.089	0.210	0.194	2	2	0	-999	0
4663451	12.12	1	2	4653.0	167.0	167.0	4.593	0.048	0.032	0.713	0.064	0.058	0	2	-999	-999	1
4663709	15.631	1	17	5359.0	104.9	102.0	4.527	0.033	0.046	0.861	0.047	0.058	0	1	0	-999	0
4663775	14.651	1	17	5634.0	115.2	113.8	4.326	0.105	0.105	0.948	0.074	0.071	0	1	-999	-999	0
4663818	10.111	0	1	4138.2	85.7	73.6	1.811	0.121	0.088	1.032	0.309	0.152	2	2	0	-999	0
4663826	13.538	1	17	6074.4	118.0	120.9	3.925	0.045	0.049	1.304	0.132	0.088	-999	1	0	-999	0
4663849	15.999	4	17	5236.7	103.1	97.6	4.549	0.033	0.046	0.825	0.048	0.054	0	1	0	-999	0
4663860	15.455	1	17	5722.0	121.5	117.5	4.018	0.073	0.061	1.078	0.094	0.078	0	1	0	-999	0
4663863	12.73	0	17	6557.6	140.6	129.8	4.440	0.025	0.020	1.087	0.037	0.044	-999	1	-999	-999	0
4663894	14.84	1	17	5886.7	116.0	108.5	4.174	0.045	0.050	1.091	0.082	0.086	-999	1	0	-999	0
4663943	15.326	1	17	5977.8	129.4	124.3	3.817	0.078	0.075	1.340	0.154	0.098	-999	1	0	-999	0
4664023	15.91	4	17	5262.9	102.4	90.6	4.414	0.057	0.050	0.850	0.054	0.041	6	1	0	-999	0
4664103	15.131	1	17	5246.7	100.7	91.3	4.490	0.042	0.041	0.847	0.056	0.053	0	1	0	-999	0
4664178	14.966	1	17	6077.6	120.7	112.2	4.184	0.048	0.052	1.169	0.070	0.090	-999	1	0	-999	0
4664202	14.583	1	17	6236.5	115.0	114.1	4.354	0.032	0.040	1.147	0.056	0.071	-999	1	0	-999	0
4664208	13.38	0	17	5776.2	124.0	118.8	3.990	0.054	0.041	1.115	0.105	0.074	1	1	0	-999	0
4664321	15.009	1	17	4994.3	92.4	87.8	4.589	0.021	0.030	0.767	0.034	0.045	1	1	0	-999	0
4664325	12.023	0	17	6605.6	130.0	129.9	4.031	0.031	0.033	1.521	0.071	0.072	-999	1	0	-999	0
4664380	13.059	0	17	5816.7	117.9	112.2	4.066	0.053	0.045	1.097	0.122	0.080	-999	1	0	-999	0
4664381	15.405	1	17	5451.4	111.7	103.0	4.396	0.055	0.051	0.890	0.068	0.060	0	1	0	-999	0
4664396	13.595	1	17	6799.8	145.9	136.9	4.011	0.038	0.039	1.523	0.082	0.082	6	2	0	-999	0
4664407	14.343	1	17	6361.6	128.6	133.6	4.263	0.040	0.041	1.237	0.063	0.073	-999	1	0	-999	0
4664426	14.182	1	17	6480.9	128.3	121.4	3.865	0.043	0.045	1.561	0.082	0.105	-999	1	0	-999	0
4664602	14.815	1	17	5626.8	120.9	118.9	3.890	0.046	0.046	1.134	0.071	0.073	0	1	0	-999	0
4664658	15.927	2	17	5746.4	123.3	118.4	3.971	0.121	0.103	1.117	0.112	0.100	0	1	0	-999	0
4664673	13.565	0	17	6362.0	122.2	112.1	3.820	0.035	0.044	1.589	0.071	0.147	-999	1	0	-999	0
4664682	15.273	4	17	5207.8	108.4	99.9	4.463	0.042	0.037	0.838	0.058	0.045	0	1	0	-999	0
4664691	15.314	1	17	5539.4	121.6	117.9	3.919	0.054	0.054	1.078	0.074	0.075	0	1	0	-999	0
4664723	15.448	1	17	6171.0	130.7	119.7	4.105	0.070	0.071	1.250	0.078	0.097	-999	1	0	-999	0
4664745	15.747	4	17	6623.0	187.0	258.0	4.355	0.062	0.188	1.317	0.150	0.224	-999	2	-999	-999	1
4664749	15.486	1	17	6050.6	117.4	106.2	4.074	0.064	0.073	1.220	0.088	0.101	0	1	0	-999	0
4664754	13.593	1	17	6095.4	118.8	120.2	3.912	0.044	0.051	1.333	0.128	0.096	1	1	0	-999	0
4664847	15.67	2	17	5840.2	116.0	112.8	4.333	0.067	0.069	1.015	0.075	0.077	1	1	-999	0	0
4664931	15.95	4	17	5616.6	115.9	111.5	4.291	0.080	0.079	0.945	0.074	0.070	0	1	0	-999	0
4664980	13.753	1	17	6193.6	130.9	120.5	4.109	0.042	0.041	1.263	0.062	0.091	0	1	0	-999	0
4664985	14.897	1	17	6560.2	129.0	123.4	4.350	0.029	0.035	1.228	0.051	0.057	-999	1	0	-999	0
4665021	15.697	1	17	6046.6	117.5	113.9	4.340	0.063	0.072	1.086	0.072	0.078	-999	1	0	-999	0
4665055	15.317	1	17	5714.1	117.1	113.8	4.223	0.119	0.113	0.995	0.087	0.080	0	1	0	-999	0
4665138	15.864	1	17	5583.2	210.6	147.3	4.385	0.066	0.057	0.933	0.086	0.076	-999	1	0	-999	0
4665156	13.729	1	17	5666.7	112.0	108.9	4.031	0.047	0.042	1.046	0.077	0.070	-999	1	0	-999	0
4665186	13.082	0	17	6639.8	145.1	137.1	4.048	0.035	0.036	1.441	0.076	0.072	-999	1	0	-999	0
4665188	15.688	1	17	6232.1	131.4	125.1	4.194	0.088	0.088	1.222	0.078	0.091	-999	1	0	-999	0
4665271	14.085	15	16	6103.7	121.9	104.3	4.136	0.038	0.045	1.212	0.066	0.092	1	1	0	-999	0
4665338	15.45	1	17	5365.2	119.6	113.9	3.954	0.069	0.069	0.983	0.077	0.076	0	1	0	-999	0
4665347	15.893	4	17	4958.1	87.4	83.0	4.507	0.042	0.035	0.798	0.041	0.034	6	1	0	-999	0
4665356	15.772	4	17	5946.8	114.6	115.7	3.994	0.121	0.124	1.204	0.120	0.110	-999	1	0	-999	0
4665368	15.778	4	17	4829.6	89.1	84.8	3.248	0.157	0.161	1.109	0.244	0.202	2	2	0	-999	0
4665377	14.156	1	17	5751.9	118.7	114.9	3.936	0.047	0.044	1.143	0.074	0.073	0	1	0	-999	0
4665380	15.5	4	17	5145.6	93.3	85.1	4.481	0.047	0.040	0.827	0.051	0.042	1	1	0	-999	0
4665509	12.293	0	17	5742.7	109.1	104.1	4.281	0.041	0.041	0.867	0.064	0.056	-999	1	0	-999	0
4665571	14.903	1	17	4754.6	84.0	76.7	4.580	0.026	0.025	0.736	0.036	0.033	2	1	0	1	0
4665584	15.232	4	17	5005.1	93.3	83.7	3.357	0.121	0.129	1.332	0.187	0.225	0	2	0	-999	0
4665676	15.888	1	17	5368.7	105.0	99.8	4.488	0.049	0.059	0.869	0.056	0.058	0	1	0	-999	0
4665683	15.485	1	17	4892.5	93.4	88.0	3.379	0.111	0.109	1.134	0.225	0.212	2	2	0	-999	0
4665816	13.149	0	17	5057.3	100.2	86.8	3.513	0.055	0.080	1.301	0.144	0.201	2	1	0	-999	0
4665859	13.535	0	17	6484.0	135.3	133.6	4.064	0.034	0.036	1.383	0.070	0.066	-999	1	0	-999	0
4665894	15.728	1	17	5311.0	98.8	84.2	4.340	0.048	0.044	0.864	0.049	0.035	0	1	0	-999	0
4665939	15.096	1	17	5282.6	85.4	75.4	4.311	0.033	0.031	0.866	0.039	0.028	1	1	0	-999	0
4666008	14.434	1	17	6148.5	125.1	111.9	4.062	0.039	0.048	1.279	0.065	0.108	1	1	0	-1	0
4666115	15.7	3	16	5886.4	118.9	114.6	4.316	0.069	0.070	1.036	0.076	0.079	-999	1	0	-999	0
4666234	15.394	1	3	5498.9	111.2	102.2	4.277	0.053	0.051	0.908	0.067	0.058	1	1	0	-999	0
4666240	14.663	1	17	6125.2	115.1	115.4	3.954	0.047	0.056	1.339	0.093	0.121	-999	1	0	-999	0
4666248	11.237	0	17	6019.5	112.0	110.0	4.310	0.038	0.040	1.086	0.073	0.077	-999	1	0	-999	0
4666319	14.894	1	17	6085.7	117.5	116.1	4.297	0.048	0.049	1.117	0.073	0.079	-999	1	0	-999	0
4666345	14.086	1	17	5926.5	118.2	111.5	4.253	0.041	0.046	1.071	0.075	0.082	-999	1	0	-999	0
4666377	15.292	1	17	5855.5	165.3	128.1	4.071	0.194	0.210	1.109	0.193	0.124	-999	1	-999	-999	0
4667119	15.883	5	17	5620.2	133.1	122.8	4.034	0.086	0.074	1.024	0.093	0.081	0	1	0	-999	0
4667389	14.592	1	17	5779.0	174.0	174.0	4.410	0.149	0.182	0.793	0.112	0.052	0	2	-999	-999	1
4667515	13.416	0	17	6071.8	113.7	111.4	4.003	0.036	0.053	1.288	0.076	0.119	-999	1	0	-999	0
4667588	15.114	1	17	6099.3	116.4	111.7	4.428	0.028	0.038	1.057	0.049	0.062	-999	1	0	-999	0
4667597	13.73	1	17	6321.3	129.7	121.4	4.000	0.034	0.036	1.441	0.069	0.071	-999	1	0	-999	0
4667737	13.228	2	2	6039.5	111.0	110.2	4.025	0.033	0.052	1.263	0.072	0.119	1	1	0	-999	0
4667796	12.057	0	17	5355.5	95.9	84.0	4.389	0.041	0.033	0.865	0.062	0.046	2	1	0	-999	0
4667807	14.448	1	17	5948.0	178.0	178.0	4.329	0.180	0.180	0.919	0.130	0.095	0	2	-999	-999	1
4667861	15.823	4	17	5706.2	139.0	133.3	4.033	0.077	0.070	1.064	0.107	0.091	1	1	0	-999	0
4667875	15.036	1	17	6340.9	132.7	132.0	4.104	0.051	0.051	1.312	0.070	0.077	1	1	0	-999	0
4667974	12.445	1	17	5970.1	117.2	106.6	4.218	0.036	0.040	1.104	0.069	0.078	-999	1	0	-999	0
4667989	12.777	0	17	6679.6	276.2	212.8	4.163	0.126	0.162	1.405	0.224	0.123	8	3	-999	-999	0
4668047	15.41	4	17	5818.5	120.1	116.9	4.101	0.055	0.063	1.087	0.108	0.084	0	1	0	-999	0
4668049	12.844	0	17	6192.0	128.1	122.5	4.073	0.048	0.041	1.045	0.093	0.067	1	3	0	-999	0
4668149	13.743	1	17	6340.3	133.0	126.3	4.124	0.031	0.036	1.289	0.055	0.062	-999	1	0	-999	0
4668182	15.087	1	17	6179.4	133.1	123.9	4.225	0.051	0.053	1.187	0.070	0.085	-999	1	0	-999	0
4668260	13.212	1	17	6008.3	122.6	118.2	3.929	0.055	0.038	1.233	0.141	0.069	-999	1	0	-999	0
4668267	13.633	1	17	6202.0	74.0	74.0	4.422	0.019	0.104	1.213	0.065	0.072	-999	2	-999	-999	1
4668307	13.624	1	17	6342.6	129.0	126.0	4.270	0.040	0.040	1.077	0.069	0.071	-999	1	0	-999	0
4668393	14.048	1	17	5979.3	113.2	112.4	4.485	0.042	0.056	0.923	0.049	0.050	1	1	-999	-999	0
4668444	15.832	1	17	6176.0	131.1	121.9	4.003	0.087	0.087	1.313	0.109	0.110	0	1	0	-999	0
4668475	15.435	1	3	6267.1	170.6	134.5	3.986	0.070	0.061	1.364	0.104	0.111	-999	1	0	-999	0
4668548	13.559	0	1	5274.0	184.0	184.0	4.553	0.045	0.113	0.880	0.074	0.082	0	2	-999	-999	1
4668568	14.323	1	17	5512.1	90.7	91.8	4.521	0.024	0.037	0.895	0.040	0.057	1	1	0	-999	0
4668606	15.139	1	17	6723.0	139.1	137.7	4.215	0.049	0.054	1.363	0.070	0.061	-999	1	0	-999	0
4668651	14.92	1	17	6311.2	136.3	135.7	4.205	0.047	0.051	1.247	0.067	0.077	-999	1	0	-999	0
4668697	15.749	4	17	5582.9	124.9	120.2	4.252	0.060	0.062	0.938	0.074	0.068	0	1	0	-999	0
4668725	15.396	1	17	5371.8	132.2	127.1	3.830	0.059	0.060	1.106	0.088	0.090	0	1	0	-999	0
4668765	15.303	1	17	5316.3	109.1	99.9	4.476	0.045	0.046	0.861	0.059	0.057	1	1	0	-999	0
4668779	13.621	1	17	6487.4	128.8	119.5	3.676	0.033	0.031	1.880	0.072	0.077	-999	1	0	-999	0
4668927	12.944	1	17	6713.7	139.3	133.5	3.804	0.032	0.033	1.668	0.077	0.075	-999	2	0	-999	0
4668942	15.746	1	17	4902.9	100.4	89.8	4.579	0.026	0.032	0.764	0.040	0.042	0	1	0	-999	0
4668945	13.428	0	17	6275.0	119.8	115.1	3.842	0.029	0.035	1.588	0.065	0.118	-999	1	0	-999	0
4668952	15.015	4	17	5663.6	128.3	122.2	4.194	0.051	0.051	0.979	0.081	0.074	0	1	0	-999	0
4668977	14.184	1	17	5905.6	120.7	118.3	4.136	0.039	0.049	1.118	0.086	0.091	0	1	0	-999	0
4668992	14.625	1	17	5950.0	120.0	115.8	4.320	0.045	0.047	1.058	0.076	0.079	-999	1	0	-999	0
4669069	15.557	4	17	6239.6	137.6	133.7	4.239	0.071	0.073	1.200	0.075	0.085	0	1	0	-999	0
4669109	15.072	4	17	5633.8	120.8	117.4	4.237	0.047	0.049	1.044	0.074	0.071	1	3	1	-999	0
4669145	13.667	1	17	6771.9	151.5	143.2	4.002	0.035	0.037	1.521	0.079	0.083	-999	2	0	-999	0
4669200	13.629	1	17	6209.6	121.7	118.9	4.381	0.037	0.040	0.997	0.062	0.065	-999	1	0	-999	0
4669359	15.361	1	17	5043.6	88.2	84.6	4.453	0.038	0.033	0.820	0.036	0.028	0	1	0	-999	0
4669369	13.331	0	17	6073.2	112.2	103.8	3.883	0.027	0.050	1.510	0.057	0.153	-999	1	0	-999	0
4669402	13.362	1	17	6139.6	124.2	127.1	3.865	0.042	0.055	1.421	0.113	0.128	3	1	0	-1	0
4669410	14.04	15	16	6251.6	118.6	114.1	4.386	0.031	0.040	1.125	0.053	0.065	-999	1	0	-999	0
4669448	15.031	1	17	4652.0	84.2	78.6	4.608	0.020	0.024	0.715	0.030	0.032	0	1	0	-999	0
4669533	13.745	1	17	6074.3	137.2	126.1	4.043	0.047	0.041	1.113	0.115	0.079	-999	1	0	-999	0
4669592	13.712	1	17	5242.0	184.0	184.0	4.493	0.085	0.114	0.823	0.095	0.069	3	2	-999	-999	1
4669612	15.546	1	17	5805.7	124.7	119.5	4.318	0.057	0.056	1.005	0.078	0.078	-999	1	0	-999	0
4669664	15.833	4	17	5556.9	131.5	124.9	4.226	0.068	0.066	0.934	0.074	0.067	0	1	0	-999	0
4669670	15.544	1	17	5203.0	172.0	141.0	4.574	0.078	0.052	0.669	0.089	0.038	0	2	-999	-999	1
4669680	14.22	1	17	5632.5	110.1	132.8	4.047	0.056	0.040	1.149	0.125	0.059	0	1	0	-999	0
4669724	14.953	1	17	6016.8	125.6	128.1	4.163	0.049	0.051	1.091	0.083	0.082	-999	1	0	-999	0
4669727	14.904	1	17	5818.0	122.4	118.2	4.335	0.049	0.049	1.007	0.077	0.078	-999	1	0	-999	0
4669765	15.348	1	17	5902.9	111.2	107.5	4.444	0.032	0.045	1.007	0.053	0.066	-999	1	0	-999	0
4669865	13.17	1	17	6285.3	136.4	132.2	3.691	0.049	0.031	1.413	0.112	0.059	-999	1	0	-999	0
4670217	15.486	4	17	4889.1	96.9	91.7	4.606	0.020	0.028	0.737	0.033	0.038	1	1	0	1	0
4670267	13.712	1	17	6253.2	126.5	129.5	3.673	0.068	0.083	1.688	0.136	0.155	3	1	0	-1	0
4670318	15.275	1	17	6315.3	135.8	130.7	4.289	0.042	0.052	1.208	0.069	0.078	0	1	0	-999	0
4670361	14.0	1	17	6687.9	143.7	138.0	4.307	0.026	0.032	1.302	0.049	0.052	-999	1	0	1	0
4670387	14.849	1	17	6353.0	131.2	130.5	4.298	0.036	0.045	1.217	0.062	0.073	0	1	0	-999	0
4670415	15.335	1	17	4151.8	62.2	86.4	4.635	0.030	0.020	0.616	0.019	0.016	0	1	0	-999	0
4670531	14.406	1	17	6177.8	123.3	119.2	4.384	0.026	0.036	1.115	0.051	0.071	-999	1	0	-999	0
4670692	13.443	0	17	5833.0	110.8	110.0	4.358	0.037	0.040	1.048	0.069	0.072	0	1	0	-999	0
4670736	14.778	1	17	6145.8	137.8	122.5	4.229	0.045	0.045	1.173	0.070	0.085	0	1	0	-999	0
4670742	15.409	1	3	5883.7	132.8	124.9	4.142	0.053	0.058	1.103	0.093	0.091	-999	1	0	-999	0
4670781	14.797	1	17	5565.2	161.1	143.6	4.397	0.042	0.043	0.923	0.080	0.073	-999	1	0	-999	0
4670791	15.31	1	17	5847.0	129.5	125.1	4.322	0.052	0.052	1.020	0.078	0.080	1	1	0	-999	0
4670830	15.128	1	17	5251.3	104.7	97.9	4.521	0.038	0.046	0.843	0.049	0.055	1	1	0	-999	0
4670899	15.658	2	17	5474.7	121.6	116.7	4.428	0.052	0.054	0.898	0.067	0.065	0	1	0	-999	0
4670900	15.434	4	17	6195.8	141.2	128.5	4.219	0.060	0.061	1.198	0.071	0.087	-999	1	0	-999	0
4670983	13.712	1	17	5995.7	124.6	123.4	4.402	0.039	0.042	0.912	0.066	0.062	-999	1	0	-999	0
4670992	12.844	0	17	6496.6	134.8	127.1	4.012	0.032	0.033	1.403	0.070	0.065	-999	3	0	-999	0
4671103	14.985	1	17	5919.7	115.0	112.9	4.405	0.038	0.048	1.028	0.061	0.074	1	1	0	-999	0
4671127	14.912	1	17	5671.6	127.3	121.5	3.925	0.045	0.045	1.121	0.073	0.074	0	1	0	-999	0
4671290	15.936	2	17	5535.0	115.1	112.2	4.411	0.062	0.064	0.914	0.068	0.067	-999	1	0	-999	0
4671314	14.51	1	17	5829.2	123.1	120.0	4.244	0.044	0.048	1.033	0.080	0.081	0	1	0	-999	0
4671352	15.605	4	17	5617.3	132.5	126.0	4.127	0.077	0.076	0.985	0.085	0.077	0	1	0	-999	0
4671560	15.93	4	17	5044.9	99.2	92.8	4.563	0.031	0.040	0.791	0.044	0.047	0	1	0	-999	0
4671582	14.537	1	17	5383.2	106.8	89.6	4.330	0.042	0.036	0.876	0.058	0.043	1	1	0	-999	0
4671584	15.222	1	17	6094.0	119.7	123.4	4.203	0.040	0.044	1.047	0.076	0.076	3	1	0	-1	0
4671638	13.31	0	17	6238.0	123.0	122.1	4.361	0.032	0.038	1.075	0.060	0.070	-999	1	0	-999	0
4671816	15.39	1	17	5889.1	118.5	116.2	4.385	0.046	0.053	1.023	0.068	0.077	1	1	0	-999	0
4671874	14.26	1	17	6549.2	156.8	151.9	4.051	0.034	0.035	1.411	0.081	0.075	-999	1	0	-999	0
4671888	15.657	1	17	5219.1	103.8	98.8	4.574	0.025	0.036	0.804	0.041	0.051	0	1	0	-999	0
4671899	14.643	1	17	4560.0	78.2	75.3	4.584	0.024	0.019	0.726	0.032	0.026	2	1	0	-999	0
4672010	14.602	1	17	5278.0	92.5	88.1	4.422	0.022	0.020	0.772	0.023	0.021	2	1	1	-999	0
4672045	13.537	0	17	6953.2	145.9	146.6	3.880	0.036	0.037	1.735	0.081	0.085	-999	2	0	-999	0
4672082	14.433	1	17	5664.2	130.9	125.1	3.930	0.042	0.042	1.115	0.070	0.071	1	1	0	-999	0
4672134	15.477	1	17	6227.8	159.2	131.9	4.102	0.064	0.060	1.275	0.079	0.094	-999	1	0	-999	0
4672156	14.854	1	17	5693.6	121.5	121.9	4.071	0.058	0.052	1.039	0.093	0.075	0	1	0	-999	0
4672176	13.625	1	17	6980.0	151.3	138.0	4.094	0.035	0.036	1.510	0.083	0.078	-999	2	0	-999	0
4672192	14.278	1	17	6268.3	136.0	132.2	4.174	0.045	0.040	1.248	0.063	0.078	-999	1	0	-999	0
4672293	14.66	1	17	5928.4	224.2	150.0	3.704	0.049	0.048	1.432	0.196	0.092	-999	1	0	-999	0
4672295	14.771	1	17	6279.6	136.4	133.6	4.245	0.047	0.042	1.214	0.069	0.080	-999	1	0	-999	0
4672394	15.432	1	17	5639.9	123.2	118.8	4.132	0.062	0.062	0.992	0.083	0.074	0	1	0	-999	0
4672403	12.475	0	17	5769.2	111.9	109.7	3.956	0.057	0.034	1.205	0.142	0.065	2	1	0	-999	0
4672412	15.508	2	17	5654.8	115.9	112.0	4.377	0.057	0.059	0.949	0.073	0.071	1	1	0	-999	0
4672433	13.01	0	17	6143.2	151.2	129.5	4.133	0.201	0.246	1.184	0.214	0.128	-999	1	-999	-999	0
4672512	14.001	1	17	6564.8	144.1	134.5	4.023	0.056	0.055	1.432	0.080	0.074	-999	1	0	-999	0
4672522	14.869	1	17	5999.0	189.0	210.0	4.483	0.054	0.216	1.050	0.139	0.139	0	2	-999	-999	1
4672556	13.459	0	17	6512.7	135.8	140.8	4.187	0.032	0.031	1.303	0.058	0.048	-999	1	0	-999	0
4672681	14.029	1	17	6781.2	151.4	142.8	4.006	0.039	0.041	1.519	0.082	0.083	-999	2	0	-999	0
4672743	15.515	4	17	5226.4	109.6	101.4	4.525	0.035	0.042	0.839	0.048	0.055	1	1	0	-999	0
4672828	15.395	1	17	6035.5	131.5	125.8	4.282	0.053	0.054	1.104	0.075	0.083	0	1	0	-999	0
4672847	13.689	1	17	6598.7	138.5	135.7	4.140	0.034	0.034	1.367	0.070	0.059	-999	1	0	-999	0
4672934	12.517	1	17	6061.5	121.0	104.2	4.104	0.037	0.038	1.232	0.063	0.095	3	1	0	-999	0
4672966	13.949	1	17	5839.2	114.0	103.0	4.118	0.024	0.035	1.266	0.044	0.096	2	1	0	-999	0
4673009	14.053	1	17	5308.7	101.4	88.7	4.367	0.061	0.057	0.851	0.049	0.036	2	1	-999	-999	0
4673099	15.357	4	17	5576.5	104.7	99.3	4.533	0.024	0.036	0.891	0.041	0.052	-999	1	0	-999	0
4673116	13.006	0	17	6302.3	121.8	117.5	3.816	0.030	0.048	1.581	0.067	0.164	-999	1	0	-999	0
4673134	14.165	1	17	6207.4	126.7	119.7	4.311	0.038	0.040	1.157	0.066	0.077	-999	1	0	-999	0
4673247	16.883	7	9	4059.0	127.0	159.0	4.663	0.059	0.027	0.590	0.059	0.066	6	2	-999	-999	1
4673249	15.126	1	17	6112.6	116.7	116.8	4.363	0.038	0.047	1.103	0.061	0.075	-999	1	0	-999	0
4673329	15.704	1	17	5185.2	101.2	96.3	4.583	0.024	0.034	0.789	0.039	0.049	0	1	0	-999	0
4673340	14.168	1	17	6235.7	150.0	135.5	4.187	0.042	0.041	1.231	0.065	0.081	0	1	0	-999	0
4673366	15.883	1	17	4152.2	86.3	114.5	4.637	0.045	0.035	0.617	0.040	0.047	1	1	-999	-999	0
4673436	14.843	1	17	5650.4	134.1	128.5	3.944	0.042	0.042	1.098	0.073	0.072	6	1	0	-999	0
4673558	14.804	1	17	5316.0	101.3	86.0	4.346	0.050	0.046	0.864	0.051	0.037	0	1	1	-999	0
4673628	14.368	1	17	5740.2	122.2	115.3	4.267	0.043	0.046	0.991	0.076	0.076	0	1	0	1	0
4676964	14.914	1	17	6188.7	133.1	125.6	4.413	0.024	0.033	1.090	0.047	0.063	0	1	-999	1	0
4677140	13.933	1	17	5929.2	161.5	150.7	3.675	0.034	0.029	1.402	0.064	0.059	8	1	0	-999	0
4677191	14.296	1	17	6834.9	196.9	426.1	4.017	0.036	0.041	1.515	0.098	0.129	-999	2	0	-999	0
4677194	14.8	1	17	6303.0	136.4	133.0	4.316	0.043	0.044	1.090	0.067	0.074	-999	1	0	-999	0
4677200	15.071	1	17	5954.5	173.7	197.1	4.388	0.033	0.042	1.044	0.073	0.091	0	1	0	-999	0
4677207	12.991	0	17	5759.9	135.2	128.8	4.039	0.055	0.040	1.066	0.115	0.071	-999	1	0	-999	0
4677223	13.81	1	17	6200.5	140.4	117.4	4.222	0.032	0.037	1.189	0.061	0.076	0	1	0	-999	0
4677247	12.349	0	17	5904.2	112.6	102.0	4.496	0.017	0.029	0.969	0.033	0.052	-999	1	0	-999	0
4677282	13.157	1	17	6758.2	141.0	142.5	4.305	0.022	0.027	1.292	0.041	0.043	-999	3	0	-1	0
4677300	11.961	0	17	5348.7	86.8	83.9	4.535	0.021	0.033	0.889	0.035	0.047	8	1	0	-999	0
4677321	13.118	1	17	6662.6	148.9	131.2	3.643	0.030	0.037	1.935	0.075	0.105	3	2	0	-999	0
4677621	15.108	1	17	5964.5	146.9	137.3	4.252	0.041	0.046	1.087	0.082	0.089	0	1	0	-999	0
4677660	14.607	1	17	6290.3	185.1	213.6	4.290	0.044	0.043	0.932	0.086	0.085	1	1	0	-999	0
4677858	13.859	1	17	6208.5	107.6	101.2	4.354	0.018	0.023	1.236	0.037	0.050	-999	1	0	-999	0
4677941	15.441	1	17	5585.2	123.1	121.4	4.393	0.051	0.053	0.928	0.073	0.070	0	1	0	-999	0
4678025	14.503	1	17	5411.1	111.2	107.6	4.463	0.042	0.045	0.883	0.063	0.063	0	1	0	-999	0
4678171	15.993	1	17	4729.9	87.2	81.3	4.511	0.024	0.021	0.780	0.024	0.021	3	1	1	-1	0
4678188	13.765	1	17	5826.0	116.1	114.2	4.369	0.041	0.046	1.005	0.075	0.078	-999	1	0	-999	0
4678223	15.772	2	17	4778.7	88.5	84.2	4.556	0.031	0.027	0.763	0.038	0.033	1	1	0	-999	0
4678445	15.49	1	17	6160.3	124.2	122.0	4.389	0.035	0.046	1.100	0.058	0.069	-999	1	0	-999	0
4678455	13.87	1	17	6369.7	138.0	125.3	4.292	0.031	0.042	1.232	0.059	0.076	7	1	0	-999	0
4678536	15.77	4	17	5680.9	168.9	159.7	4.389	0.046	0.049	0.958	0.082	0.080	6	1	0	-999	0
4678579	13.943	1	17	5964.9	107.8	118.8	4.094	0.038	0.052	1.178	0.078	0.105	0	1	0	-999	0
4678693	12.539	1	17	6057.3	117.0	121.5	4.304	0.035	0.039	1.135	0.069	0.072	6	1	0	-999	0
4678714	14.421	0	17	5166.1	117.9	103.9	3.555	0.059	0.075	1.103	0.135	0.160	2	3	0	-999	0
4678743	15.818	1	17	5704.6	124.5	121.0	3.729	0.030	0.030	1.257	0.059	0.063	2	1	0	-999	0
4678820	15.312	1	17	5611.2	117.6	113.7	4.461	0.036	0.045	0.933	0.059	0.068	0	1	0	-999	0
4678875	13.244	1	17	6569.0	157.0	196.0	4.281	0.128	0.176	1.060	0.176	0.122	-999	2	-999	-1	1
4679045	13.899	1	17	5893.9	126.8	120.5	4.137	0.046	0.045	1.049	0.096	0.076	7	1	0	-999	0
4679079	14.426	1	17	5777.6	121.2	115.4	4.322	0.045	0.046	0.994	0.077	0.076	-999	1	0	-999	0
4679093	15.047	4	17	6145.1	147.4	125.8	4.092	0.045	0.047	1.257	0.069	0.103	0	1	0	-999	0
4679100	15.366	4	17	6213.2	127.8	126.1	4.366	0.035	0.043	1.131	0.058	0.073	0	1	0	-999	0
4679127	15.13	1	17	5718.7	104.3	102.0	4.463	0.033	0.044	0.958	0.053	0.066	0	1	0	-999	0
4679132	14.47	1	17	5842.6	141.8	135.5	3.932	0.053	0.042	1.181	0.117	0.079	7	1	0	-999	0
4679233	13.338	1	17	6656.9	140.9	137.7	4.035	0.041	0.043	1.457	0.081	0.078	8	1	0	-999	0
4679242	12.843	1	17	7091.1	159.0	149.8	4.259	0.025	0.031	1.423	0.056	0.064	-999	2	0	-999	0
4679314	13.656	1	17	5772.4	115.9	111.8	4.352	0.043	0.044	0.988	0.076	0.076	1	1	0	-1	0
4679315	14.891	1	17	5072.0	176.0	176.0	4.566	0.050	0.061	0.762	0.087	0.071	2	2	-999	-999	1
4679369	15.032	4	17	6522.7	141.7	136.6	3.929	0.054	0.053	1.502	0.090	0.097	1	1	0	-999	0
4679392	14.986	1	17	5988.8	117.8	107.8	4.449	0.025	0.034	1.023	0.045	0.061	0	1	0	-999	0
4679444	14.679	1	17	5956.5	126.5	118.7	4.351	0.041	0.044	1.054	0.075	0.080	0	1	0	-999	0
4679472	15.49	1	17	5128.1	98.3	93.2	4.570	0.025	0.036	0.799	0.039	0.050	0	1	0	-999	0
4679513	15.123	4	17	6433.0	136.1	127.4	4.388	0.025	0.029	1.157	0.048	0.055	-999	1	0	-999	0
4679612	15.474	1	17	6090.7	135.0	115.0	4.124	0.061	0.062	1.210	0.078	0.099	0	1	0	-999	0
4679670	14.543	1	17	5787.0	103.6	100.3	4.483	0.024	0.037	0.964	0.043	0.060	-999	1	0	-999	0
4679687	14.491	4	17	5372.0	128.5	118.3	4.496	0.058	0.077	0.863	0.062	0.060	3	1	-999	-1	0
4679768	11.993	1	17	6669.1	139.5	130.1	3.894	0.034	0.035	1.589	0.082	0.085	-999	3	0	-999	0
4679769	13.38	1	17	7183.1	159.9	147.0	3.949	0.030	0.031	1.713	0.082	0.081	-999	2	0	-999	0
4679842	15.289	1	17	5993.2	117.7	109.7	4.521	0.021	0.026	0.936	0.037	0.043	-999	1	0	-999	0
4679864	15.963	4	17	5361.8	200.0	102.6	4.277	0.059	0.055	0.882	0.074	0.042	0	1	0	-999	0
4679950	14.724	1	17	5717.5	187.7	183.1	4.275	0.186	0.240	0.987	0.174	0.106	1	1	-999	-999	0
4679988	13.917	1	17	6427.2	131.8	120.8	3.849	0.032	0.043	1.542	0.068	0.140	1	1	0	-999	0
4680180	15.899	1	17	5177.7	115.9	108.7	4.531	0.036	0.043	0.828	0.048	0.053	1	1	0	-999	0
4680268	15.828	4	17	4108.1	57.6	79.8	4.636	0.025	0.018	0.608	0.015	0.015	7	1	0	-999	0
4680370	13.445	0	17	5983.9	139.0	127.9	3.491	0.029	0.028	1.773	0.060	0.053	-999	2	0	-999	0
4680437	15.515	4	17	5812.1	133.3	131.6	4.220	0.055	0.058	1.034	0.087	0.084	0	1	0	-999	0
4680543	13.286	0	17	6813.9	145.7	140.5	4.211	0.032	0.030	1.372	0.068	0.054	-999	3	0	-999	0
4680616	13.705	1	17	5758.4	119.4	118.0	4.180	0.070	0.071	1.024	0.091	0.081	1	1	-999	-999	0
4680649	15.698	4	17	6045.9	131.2	127.7	4.305	0.057	0.059	1.099	0.075	0.082	0	1	0	-999	0
4680670	15.225	4	17	5776.6	104.5	100.2	4.474	0.029	0.041	0.965	0.049	0.062	-999	1	0	-999	0
4680677	15.486	1	17	3940.3	75.8	77.4	4.706	0.013	0.014	0.533	0.015	0.014	1	1	0	-999	0
4680772	11.66	0	17	6340.9	126.1	125.1	4.000	0.047	0.035	1.144	0.104	0.061	-999	1	0	-1	0
4680949	15.582	4	17	5279.0	103.0	97.3	4.535	0.033	0.044	0.844	0.045	0.056	-999	1	0	-999	0
4681020	15.397	4	17	6153.0	193.0	257.0	4.471	0.054	0.216	1.065	0.151	0.151	-999	2	-999	-999	1
4681041	15.862	4	17	5785.0	113.2	108.6	4.454	0.039	0.052	0.973	0.057	0.067	6	1	0	-999	0
4681063	15.16	1	17	6169.2	117.5	115.5	4.359	0.036	0.045	1.123	0.059	0.074	-999	1	0	-999	0
4681152	15.946	0	17	6105.8	123.7	120.0	4.342	0.055	0.059	1.044	0.070	0.071	3	1	-999	-1	0
4681196	13.165	0	17	6766.7	144.3	141.7	4.095	0.032	0.032	1.547	0.072	0.074	0	1	0	-999	0
4681233	14.991	1	17	5762.2	105.3	102.8	4.469	0.031	0.043	0.965	0.050	0.064	-999	1	0	-999	0
4681260	15.372	1	17	6494.0	155.7	156.7	4.297	0.036	0.044	1.263	0.060	0.072	0	1	0	-999	0
4681299	14.581	1	17	5950.4	131.8	119.5	4.203	0.040	0.047	1.105	0.077	0.088	-999	1	0	-999	0
4681322	14.948	1	17	6283.1	164.8	142.6	4.284	0.034	0.041	1.200	0.077	0.083	-999	1	0	-999	0
4681388	13.761	1	17	5883.9	110.5	110.8	4.146	0.043	0.047	1.093	0.088	0.081	1	1	0	-999	0
4681500	14.632	1	17	5994.3	141.7	118.4	4.112	0.060	0.056	1.173	0.094	0.103	1	1	0	-999	0
4681519	13.527	1	17	6326.6	627.4	173.4	3.920	0.269	0.181	1.362	0.432	0.200	-999	1	-999	-999	0
4681582	15.703	1	17	6251.8	453.2	225.3	4.421	0.029	0.047	1.086	0.115	0.067	1	1	0	-999	0
4681634	15.594	4	17	5933.4	127.4	113.5	4.426	0.037	0.043	1.023	0.060	0.070	0	1	0	-999	0
4681667	14.365	1	17	6078.6	117.0	113.8	4.358	0.035	0.044	1.095	0.064	0.077	1	1	0	-999	0
4681711	13.479	1	17	5893.7	125.6	121.6	3.816	0.032	0.031	1.203	0.060	0.066	7	1	0	-999	0
4681731	15.69	2	17	5514.7	105.9	100.3	4.575	0.021	0.030	0.837	0.037	0.043	1	1	0	-999	0
4681777	15.0	1	17	6089.6	126.0	122.3	4.319	0.047	0.051	1.111	0.072	0.081	0	1	0	-999	0
4681834	15.339	1	17	5955.7	125.5	123.2	4.369	0.042	0.048	1.050	0.071	0.079	0	1	0	-999	0
4682024	14.108	10	10	6815.0	147.8	137.5	4.317	0.019	0.024	1.317	0.037	0.044	-999	1	0	-999	0
4682056	15.777	4	17	6318.9	130.8	122.9	3.879	0.092	0.092	1.477	0.135	0.136	8	1	0	-999	0
4682158	15.58	1	17	5938.1	123.6	117.7	4.446	0.032	0.042	1.013	0.053	0.066	0	1	0	-999	0
4682195	15.022	4	17	5418.4	109.2	108.1	4.497	0.036	0.047	0.883	0.052	0.062	1	1	0	-999	0
4682462	13.524	0	17	6181.0	172.0	216.0	4.408	0.072	0.217	1.055	0.169	0.127	-999	2	-999	-999	1
4682541	13.864	1	17	6162.2	130.7	120.1	4.275	0.031	0.041	1.158	0.067	0.081	-999	1	0	-999	0
4682630	15.193	1	17	5678.4	125.3	118.5	4.265	0.050	0.052	0.969	0.076	0.073	-999	1	0	-999	0
4725514	15.186	1	3	5150.8	124.5	112.8	3.730	0.051	0.066	1.132	0.104	0.125	0	1	0	-999	0
4725715	13.487	0	16	5800.2	120.8	113.7	3.956	0.047	0.038	1.149	0.081	0.074	0	1	0	-999	0
4725762	13.624	1	16	6333.1	117.7	112.0	3.802	0.029	0.047	1.606	0.066	0.156	-999	1	0	-999	0
4725764	12.438	0	16	6209.5	143.6	147.6	3.982	0.044	0.036	1.191	0.117	0.072	-999	1	0	-999	0
4725777	16.045	2	2	4559.5	86.2	79.6	4.629	0.020	0.023	0.682	0.029	0.029	0	1	0	-999	0
4725799	15.336	1	16	5400.8	127.0	121.1	3.753	0.050	0.053	1.226	0.086	0.099	0	1	0	-999	0
4725814	12.854	0	16	5633.3	107.8	123.9	4.022	0.056	0.034	1.164	0.130	0.053	-999	1	0	-999	0
4725842	14.632	1	16	5597.3	102.1	98.3	4.511	0.025	0.037	0.914	0.042	0.057	2	1	0	-999	0
4725853	14.606	1	16	5865.2	116.2	112.7	4.117	0.042	0.052	1.105	0.099	0.087	1	1	0	-999	0
4725869	15.201	1	16	5703.4	119.3	113.1	4.255	0.051	0.052	0.980	0.077	0.074	0	1	0	-999	0
4725902	14.745	1	16	6391.9	128.1	133.4	4.233	0.040	0.045	1.261	0.064	0.067	-999	1	0	-999	0
4726005	15.558	4	16	5299.7	104.0	98.8	4.535	0.031	0.043	0.848	0.044	0.057	1	1	0	-999	0
4726008	12.488	0	16	5960.6	113.6	106.5	4.164	0.039	0.043	1.080	0.083	0.077	0	1	0	-999	0
4726015	13.609	0	16	5910.9	102.4	100.7	4.510	0.021	0.031	0.920	0.034	0.047	-999	1	0	-999	0
4726102	14.979	1	16	5377.0	126.6	122.7	3.828	0.043	0.044	1.003	0.067	0.067	0	1	0	-999	0
4726231	15.456	1	16	5485.4	122.2	119.4	3.940	0.055	0.056	1.039	0.073	0.074	0	1	0	-999	0
4726268	14.192	0	16	6991.2	143.2	130.8	3.591	0.028	0.024	2.232	0.074	0.077	5	2	0	-999	0
4726324	15.582	1	16	5117.5	95.0	94.9	4.551	0.032	0.026	0.723	0.039	0.030	1	1	0	-999	0
4726336	15.284	1	16	5514.7	119.4	115.4	3.946	0.050	0.050	1.046	0.070	0.071	0	1	0	-999	0
4726420	15.296	1	3	5429.8	121.8	120.1	3.803	0.050	0.052	1.165	0.081	0.089	0	1	0	-999	0
4726435	14.657	1	16	5962.8	118.0	111.9	4.180	0.042	0.048	1.123	0.075	0.089	0	1	0	-999	0
4726481	13.596	0	16	5572.6	84.9	116.7	4.155	0.037	0.041	1.099	0.086	0.062	0	1	0	-999	0
4726552	16.71	6	6	3446.1	62.3	75.5	4.927	0.009	0.009	0.262	0.008	0.008	0	1	0	-999	0
4726570	13.899	1	16	6016.0	118.8	112.9	4.257	0.035	0.041	1.129	0.068	0.076	-999	1	0	-999	0
4726594	14.493	1	16	5617.0	114.4	109.7	4.203	0.046	0.046	0.959	0.075	0.069	0	1	0	-999	0
4726609	14.33	1	16	5022.7	101.3	83.4	3.139	0.087	0.092	1.527	0.286	0.233	2	2	0	-999	0
4726617	15.751	1	16	5671.8	109.2	105.4	4.384	0.060	0.063	0.954	0.070	0.071	-999	1	0	-999	0
4726700	15.683	2	3	5834.0	112.7	109.8	4.361	0.059	0.064	1.009	0.072	0.076	0	1	0	-999	0
4726755	15.75	1	16	5376.7	121.5	116.1	3.840	0.068	0.067	1.094	0.097	0.093	0	1	0	-999	0
4726830	14.708	1	16	4933.4	86.2	77.3	4.540	0.032	0.028	0.788	0.044	0.040	1	1	0	-999	0
4726879	13.229	0	16	5643.0	97.4	95.0	4.327	0.030	0.031	1.095	0.042	0.051	0	1	0	-999	0
4726910	13.966	1	16	5926.6	107.7	105.6	4.390	0.036	0.043	1.036	0.065	0.075	-999	1	0	-999	0
4726983	15.31	1	3	6174.9	125.0	117.7	4.244	0.137	0.226	1.168	0.142	0.111	1	1	-999	-999	0
4727090	14.93	1	16	5855.0	157.0	192.0	4.409	0.101	0.188	0.967	0.127	0.116	0	2	-999	-999	1
4727145	14.814	1	16	5432.5	117.2	100.9	4.212	0.044	0.039	0.899	0.063	0.049	0	1	1	-999	0
4727174	15.044	1	3	5943.9	109.0	118.1	4.104	0.044	0.056	1.155	0.087	0.098	0	1	0	-999	0
4729130	15.667	2	3	5613.0	186.0	169.0	4.415	0.120	0.180	0.870	0.114	0.076	0	2	-999	-999	1
4729219	14.417	1	17	4942.8	104.3	92.7	3.554	0.073	0.087	1.104	0.171	0.184	2	1	0	-999	0
4729553	13.333	0	17	7191.4	148.8	159.7	4.098	0.034	0.035	1.570	0.085	0.083	3	2	0	-1	0
4729605	14.215	1	17	6450.4	125.3	132.0	4.260	0.035	0.037	1.269	0.061	0.064	-999	1	0	-999	0
4729652	13.903	1	17	6080.3	113.7	106.4	4.457	0.018	0.029	1.031	0.034	0.054	-999	1	0	-999	0
4729656	14.083	1	17	5070.8	89.7	84.7	4.582	0.021	0.030	0.784	0.033	0.048	0	1	0	-999	0
4729709	14.435	1	17	6183.1	130.0	123.0	4.260	0.040	0.043	1.170	0.068	0.081	-999	1	0	-999	0
4729761	15.199	1	3	6335.4	128.7	121.4	3.925	0.060	0.061	1.448	0.094	0.115	-999	1	0	-999	0
4729799	15.403	1	3	6195.4	139.5	124.5	4.149	0.061	0.060	1.238	0.068	0.091	-999	1	0	-999	0
4729857	13.448	0	17	5248.6	136.3	126.5	3.728	0.029	0.041	1.296	0.063	0.085	0	1	0	-999	0
4730040	18.289	6	9	3519.7	89.1	67.5	4.956	0.012	0.012	0.240	0.010	0.010	0	1	0	-999	0
4730057	15.501	2	3	5705.6	106.3	103.3	4.462	0.037	0.049	0.953	0.055	0.066	0	1	0	-999	0
4730106	12.56	1	17	6578.7	127.1	124.5	4.343	0.017	0.025	1.251	0.034	0.048	-999	1	0	-999	0
4730120	13.382	1	17	5687.7	88.6	91.9	4.529	0.016	0.025	0.927	0.028	0.040	-999	1	0	-999	0
4730137	13.284	0	17	5820.2	129.9	128.8	3.739	0.033	0.032	1.356	0.064	0.068	1	1	0	-999	0
4730152	15.509	2	17	5863.8	114.5	112.5	4.395	0.047	0.056	1.012	0.066	0.075	0	1	0	-999	0
4730275	15.749	2	3	5932.8	114.6	118.2	4.016	0.075	0.079	1.185	0.111	0.095	-999	1	0	-999	0
4730442	13.095	0	17	6440.6	116.8	112.3	3.690	0.027	0.040	1.794	0.064	0.155	-999	1	0	-1	0
4730451	15.236	1	3	5892.3	116.9	115.6	4.365	0.047	0.052	1.028	0.071	0.078	0	1	0	-999	0
4730473	14.343	1	17	6524.6	135.3	132.4	4.211	0.038	0.036	1.313	0.065	0.058	-999	1	0	-999	0
4730551	15.384	1	3	5831.2	116.4	113.1	4.451	0.051	0.070	0.977	0.067	0.069	0	1	-999	-999	0
4730735	14.611	1	17	5781.2	126.4	120.1	4.280	0.045	0.048	1.003	0.077	0.077	0	1	0	-999	0
4730739	12.166	0	17	5975.4	116.7	111.1	4.277	0.040	0.040	0.977	0.070	0.067	-999	1	0	-999	0
4730768	10.394	0	17	5967.7	101.6	106.5	4.052	0.033	0.052	1.201	0.088	0.103	2	1	0	-999	0
4730802	10.777	10	17	4490.0	161.0	161.0	4.597	0.049	0.025	0.693	0.060	0.060	0	2	-999	-999	1
4730818	13.494	0	17	6245.0	116.5	111.5	4.403	0.019	0.030	1.115	0.038	0.060	-999	1	0	-999	0
4730913	15.098	1	17	5382.9	112.5	108.4	4.475	0.042	0.046	0.877	0.060	0.061	0	1	0	-999	0
4730972	15.255	1	17	5582.6	109.1	108.4	4.460	0.038	0.048	0.926	0.059	0.067	-999	1	0	-999	0
4731007	15.874	1	17	4578.4	86.1	81.6	4.575	0.026	0.021	0.734	0.032	0.027	1	1	0	-999	0
4731148	15.657	2	17	5679.1	110.4	122.6	4.107	0.053	0.065	1.125	0.102	0.077	0	1	0	-999	0
4731155	14.748	1	17	5800.8	133.7	127.9	3.952	0.160	0.147	1.159	0.135	0.119	0	1	-999	-999	0
4731257	16.873	0	17	5857.3	106.8	105.7	4.313	0.036	0.037	1.097	0.065	0.069	2	1	0	-999	0
4731303	12.037	0	17	6217.2	112.5	112.0	4.378	0.028	0.036	1.094	0.050	0.067	2	1	0	-999	0
4731409	14.108	10	10	6576.5	133.0	134.8	4.234	0.033	0.034	1.331	0.061	0.054	-999	1	0	-999	0
4731577	15.438	1	17	5754.7	139.2	133.4	4.083	0.058	0.055	0.998	0.083	0.070	0	1	0	-999	0
4731776	14.573	1	17	6057.0	127.8	115.0	4.151	0.042	0.043	1.181	0.067	0.094	1	1	0	-999	0
4731929	11.814	0	17	6007.2	116.2	113.7	4.224	0.031	0.034	1.223	0.055	0.067	2	1	0	-999	0
4731938	15.538	1	17	4567.0	79.0	74.4	4.615	0.020	0.023	0.700	0.029	0.029	1	1	0	-999	0
4732010	15.745	2	3	5546.3	124.9	118.2	4.323	0.060	0.057	0.918	0.072	0.065	0	1	0	-999	0
4732026	14.109	1	17	5821.6	130.2	126.3	3.923	0.040	0.036	1.111	0.069	0.065	-999	1	0	-999	0
4732081	15.592	2	3	5540.6	111.1	111.2	4.470	0.040	0.051	0.914	0.057	0.066	0	1	0	-999	0
4732111	15.176	1	17	5804.5	125.4	120.6	4.264	0.050	0.053	1.016	0.079	0.079	0	1	0	-999	0
4732152	15.19	4	17	4805.3	149.2	119.2	4.592	0.021	0.025	0.746	0.035	0.040	0	1	0	-999	0
4732163	13.479	0	17	5878.0	118.2	116.8	4.347	0.041	0.044	1.026	0.075	0.078	0	1	0	-999	0
4732188	15.662	1	17	5215.5	85.2	76.1	4.349	0.032	0.030	0.857	0.033	0.025	1	1	1	-999	0
4732190	15.682	4	17	5698.2	126.8	121.4	4.014	0.075	0.064	1.071	0.090	0.079	1	1	0	-999	0
4732329	15.567	1	17	4617.7	85.5	80.3	4.602	0.022	0.024	0.718	0.031	0.031	1	1	0	-999	0
4732343	13.804	1	17	5439.5	93.3	92.0	4.503	0.022	0.033	0.956	0.040	0.051	-999	1	0	-999	0
4732344	13.337	0	17	6278.0	124.5	130.6	4.307	0.035	0.037	1.182	0.064	0.076	1	1	0	-999	0
4732352	15.187	1	17	6071.7	124.4	108.4	4.119	0.044	0.048	1.208	0.070	0.098	-999	1	0	-999	0
4732446	13.903	1	17	6224.8	142.3	134.3	4.145	0.033	0.041	1.256	0.061	0.084	-999	1	0	-999	0
4732486	12.871	1	17	6569.5	137.2	132.6	3.905	0.034	0.035	1.546	0.079	0.082	-999	1	0	-999	0
4732540	12.883	0	17	6599.5	146.1	136.1	4.019	0.030	0.041	1.248	0.054	0.087	-999	1	0	-999	0
4732596	12.94	0	17	7011.8	156.3	149.9	4.175	0.034	0.029	1.360	0.063	0.051	-999	2	0	-999	0
4732806	15.202	1	17	5776.1	144.2	140.7	4.083	0.057	0.059	1.073	0.118	0.084	0	1	0	-999	0
4732861	15.553	0	17	5394.3	110.2	102.7	3.850	0.035	0.037	0.909	0.056	0.056	2	1	0	-999	0
4733003	13.29	0	17	6048.8	133.9	136.0	3.950	0.046	0.047	1.271	0.130	0.086	7	3	0	-999	0
4733082	13.398	0	17	6249.4	117.2	111.4	4.398	0.020	0.031	1.121	0.040	0.061	0	1	0	-999	0
4733219	14.956	1	17	6418.4	145.7	139.4	4.133	0.045	0.045	1.322	0.065	0.065	0	1	0	-999	0
4733261	15.048	4	17	5889.0	118.4	121.5	4.081	0.051	0.059	1.131	0.108	0.090	0	1	0	-999	0
4733364	13.586	0	17	6776.8	151.7	141.8	3.989	0.034	0.037	1.534	0.081	0.083	-999	2	0	-999	0
4733374	15.647	1	17	4883.8	94.3	86.5	4.578	0.026	0.031	0.763	0.037	0.041	0	1	0	-999	0
4733375	13.596	0	17	6719.9	136.4	133.8	4.300	0.021	0.027	1.318	0.042	0.048	-999	1	0	-999	0
4733420	15.342	1	3	5889.0	116.8	110.9	4.209	0.053	0.054	1.073	0.081	0.084	-999	1	0	-999	0
4733424	15.237	1	1	5656.5	122.7	117.9	3.906	0.058	0.055	1.131	0.076	0.078	0	1	0	-999	0
4733458	15.423	1	17	5443.0	164.0	164.0	4.396	0.153	0.187	0.819	0.119	0.064	0	2	-999	-999	1
4733472	13.888	1	17	6068.3	114.6	111.5	4.362	0.035	0.042	1.090	0.064	0.077	-999	1	0	-999	0
4733496	15.244	1	17	5974.5	113.3	112.5	4.148	0.054	0.054	1.142	0.080	0.093	-999	1	0	-999	0
4733532	13.443	0	17	6310.7	115.8	108.8	4.362	0.023	0.033	1.168	0.044	0.066	-999	1	0	-999	0
4735604	13.596	0	17	6238.9	120.3	117.4	4.246	0.038	0.036	1.129	0.066	0.071	-999	1	0	-999	0
4735785	13.047	1	17	5432.8	145.8	130.5	3.888	0.032	0.034	1.004	0.065	0.063	-999	1	0	-999	0
4735899	13.454	0	17	5938.3	95.2	96.7	4.392	0.022	0.032	1.144	0.043	0.059	0	1	0	-999	0
4735931	13.511	0	17	6219.5	136.5	125.8	4.086	0.033	0.038	1.288	0.062	0.087	-999	1	0	-999	0
4735952	14.807	1	17	5494.5	112.0	96.5	4.296	0.041	0.035	0.838	0.051	0.036	0	1	0	-999	0
4735997	14.716	14	15	6509.0	68.0	78.0	4.388	0.030	0.090	1.170	0.066	0.083	-999	2	-999	-999	1
4736112	15.024	1	17	5500.7	117.4	106.4	4.295	0.046	0.044	0.907	0.068	0.058	0	1	0	-999	0
4736208	14.382	1	17	5846.7	127.0	117.8	3.946	0.085	0.073	1.114	0.089	0.080	3	1	0	-1	0
4736240	13.674	1	17	5603.7	94.5	88.7	4.241	0.029	0.036	1.099	0.054	0.063	0	1	0	-999	0
4736272	15.183	1	17	5550.5	116.2	112.3	4.362	0.052	0.050	0.917	0.072	0.066	1	1	0	-999	0
4736294	15.152	0	17	5430.5	123.7	125.0	3.632	0.022	0.024	1.528	0.045	0.063	2	1	0	-999	0
4736349	13.68	1	17	5997.0	106.6	108.3	4.335	0.029	0.035	1.195	0.052	0.066	1	1	0	-999	0
4736395	15.569	1	17	5867.0	119.2	118.8	4.028	0.074	0.075	1.144	0.113	0.089	-999	1	0	-999	0
4736427	12.994	0	1	6631.4	131.5	130.7	3.892	0.033	0.035	1.513	0.074	0.097	-999	1	0	-999	0
4736432	15.153	1	17	5380.1	98.2	99.9	4.473	0.034	0.044	0.956	0.050	0.059	0	1	0	-999	0
4736463	15.162	1	17	5517.3	99.6	96.6	4.540	0.021	0.034	0.882	0.035	0.052	2	1	0	-999	0
4736499	15.1	1	17	5723.2	124.3	117.8	3.970	0.059	0.051	1.108	0.082	0.075	0	1	0	-999	0
4736508	15.548	2	3	5538.1	115.0	110.8	4.517	0.049	0.074	0.883	0.064	0.066	0	1	-999	-999	0
4736561	12.354	0	17	6594.0	141.0	133.7	4.141	0.032	0.030	1.362	0.065	0.052	-999	1	0	-999	0
4736566	15.263	1	17	5637.2	125.5	120.3	4.009	0.061	0.053	1.047	0.078	0.073	0	1	0	-999	0
4736644	15.061	1	17	4945.8	87.6	81.3	4.549	0.030	0.032	0.795	0.041	0.042	1	1	0	0	0
4736778	9.48	0	1	4110.7	78.7	68.1	1.895	0.104	0.072	1.052	0.265	0.147	2	2	0	-999	0
4736791	14.65	1	17	6139.6	126.5	122.7	4.078	0.042	0.045	1.402	0.057	0.060	0	1	0	-999	0
4736913	13.383	0	17	5721.0	127.1	119.2	3.915	0.037	0.034	1.158	0.064	0.064	-999	1	0	-999	0
4737094	15.98	2	17	5397.7	117.0	101.9	4.178	0.076	0.076	0.897	0.062	0.049	0	1	0	-999	0
4737115	15.271	1	17	5725.3	129.7	117.8	3.914	0.062	0.057	1.147	0.078	0.075	0	1	0	-999	0
4737132	13.831	1	17	6270.8	118.6	128.5	4.308	0.032	0.028	1.230	0.057	0.063	-999	1	0	-999	0
4737155	15.189	1	17	5601.2	119.8	113.9	4.105	0.106	0.107	0.989	0.086	0.079	0	1	0	-999	0
4737198	14.431	1	17	5337.1	130.5	125.9	3.839	0.043	0.047	1.086	0.073	0.081	0	1	0	-999	0
4737225	15.896	4	17	5380.7	121.7	119.0	3.810	0.088	0.083	1.127	0.121	0.114	0	1	0	-999	0
4737253	15.828	4	17	5686.9	120.7	114.3	3.933	0.099	0.090	1.120	0.101	0.093	0	1	0	-999	0
4737267	11.415	1	17	5202.7	113.8	98.9	3.544	0.070	0.084	1.033	0.142	0.141	20	3	0	-1	0
4737360	15.439	1	17	5734.0	117.5	116.9	4.150	0.064	0.067	1.026	0.092	0.080	1	1	0	-999	0
4737364	15.614	1	17	5919.4	117.7	110.6	4.209	0.070	0.069	1.086	0.085	0.086	0	1	0	-999	0
4737368	15.927	4	17	5368.7	109.3	102.7	4.501	0.045	0.058	0.867	0.054	0.058	0	1	0	-999	0
4737383	15.807	4	17	4841.3	94.9	97.5	2.939	0.310	0.246	1.320	0.691	0.349	7	2	-999	-999	0
4737386	15.408	1	17	5804.0	121.0	116.7	4.071	0.070	0.075	1.093	0.110	0.085	0	1	0	-999	0
4737398	15.519	1	17	4438.4	77.2	72.5	4.614	0.021	0.021	0.690	0.028	0.025	8	1	0	-999	0
4737508	15.352	1	17	5858.0	120.5	119.0	4.012	0.073	0.070	1.146	0.116	0.087	0	1	0	-999	0
4737550	15.393	1	17	6222.0	126.0	118.3	4.288	0.069	0.077	1.171	0.074	0.081	0	1	0	-999	0
4737554	15.622	1	17	6048.0	113.2	109.1	4.425	0.039	0.051	1.044	0.060	0.067	-999	1	0	-999	0
4737602	15.947	4	17	5506.3	123.9	117.5	4.026	0.095	0.086	0.988	0.083	0.078	-999	1	0	-999	0
4737660	13.895	1	17	6091.8	117.2	107.8	4.032	0.036	0.051	1.280	0.067	0.119	-999	1	0	-999	0
4737728	14.015	10	10	6400.5	137.4	133.1	4.188	0.039	0.036	1.286	0.063	0.065	-999	1	0	-999	0
4737731	15.688	1	17	6380.4	136.1	123.5	4.103	0.036	0.039	1.328	0.064	0.065	5	1	0	-999	0
4737779	14.178	10	10	6183.9	125.9	113.1	4.297	0.040	0.038	1.169	0.062	0.071	-999	1	0	-999	0
4737919	15.738	2	17	5346.0	111.1	100.8	4.458	0.056	0.055	0.848	0.058	0.051	0	1	0	-999	0
4737923	15.937	1	17	5169.0	101.8	93.2	4.506	0.046	0.047	0.829	0.051	0.048	0	1	0	-999	0
4737965	13.793	1	17	6170.7	123.5	120.6	4.287	0.040	0.040	1.059	0.071	0.071	-999	1	0	-999	0
4737983	15.662	2	3	5626.6	105.7	101.2	4.478	0.039	0.052	0.929	0.055	0.062	0	1	0	-999	0
4738072	14.069	1	17	6224.1	121.3	114.9	3.950	0.038	0.050	1.396	0.074	0.128	-999	1	0	-999	0
4738095	13.147	0	17	6295.5	112.4	106.6	4.363	0.020	0.028	1.189	0.039	0.055	-999	1	0	-1	0
4738106	13.236	0	17	5983.4	110.5	109.3	4.378	0.035	0.042	1.057	0.066	0.077	-999	1	0	-999	0
4738114	15.37	1	17	5649.4	109.3	106.4	4.382	0.060	0.062	0.947	0.071	0.070	0	1	0	-999	0
4738238	15.76	4	17	6162.7	120.8	114.8	4.310	0.066	0.075	1.138	0.072	0.080	-999	1	0	-999	0
4738257	14.98	1	17	5699.1	110.3	106.1	4.388	0.047	0.050	0.962	0.072	0.073	-999	1	0	-999	0
4738364	13.09	0	17	5830.0	96.1	92.5	4.425	0.024	0.034	1.072	0.046	0.061	0	1	0	-999	0
4738414	15.54	1	17	5282.5	98.6	89.8	4.386	0.076	0.075	0.857	0.051	0.041	0	1	0	-999	0
4738426	14.977	1	17	5973.3	109.2	111.1	4.125	0.066	0.067	1.151	0.089	0.094	3	1	0	-999	0
4738460	14.602	1	17	5849.0	121.2	105.2	4.213	0.039	0.041	1.194	0.052	0.076	0	1	0	-999	0
4738512	15.771	4	17	5230.2	89.0	79.6	4.380	0.044	0.039	0.850	0.042	0.031	0	1	0	-999	0
4738550	15.926	4	17	5550.9	104.6	101.9	4.490	0.042	0.058	0.907	0.055	0.061	0	1	0	-999	0
4738590	15.809	4	17	5964.9	113.0	111.5	4.151	0.076	0.073	1.131	0.091	0.092	-999	1	0	-999	0
4738640	15.166	1	17	5335.9	125.8	117.5	3.742	0.050	0.054	1.218	0.090	0.103	0	1	0	-999	0
4738692	12.155	0	17	7005.6	151.6	148.3	4.273	0.022	0.027	1.391	0.049	0.053	-999	2	0	-999	0
4738756	15.969	4	17	5114.4	112.0	102.7	3.837	0.081	0.084	0.970	0.103	0.092	0	1	0	-999	0
4738788	14.798	1	17	5694.0	121.7	116.3	3.967	0.048	0.044	1.098	0.074	0.071	0	1	0	-999	0
4738882	15.674	1	17	5602.6	121.2	114.8	4.085	0.067	0.065	0.996	0.079	0.073	-999	1	0	-999	0
4738909	10.881	0	17	4596.2	79.4	76.1	4.616	0.021	0.016	0.661	0.026	0.019	2	1	0	-999	0
4738932	15.15	1	17	4854.0	87.6	86.3	3.228	0.103	0.110	1.171	0.231	0.229	2	2	0	-999	0
4738933	15.393	1	17	5285.9	99.2	92.4	4.503	0.040	0.046	0.853	0.053	0.056	0	1	0	-999	0
4738944	14.524	1	17	5711.6	114.0	110.6	4.083	0.146	0.156	1.048	0.116	0.098	0	1	-999	-999	0
4738956	15.683	1	17	4411.6	75.9	71.2	4.603	0.022	0.019	0.698	0.028	0.024	1	1	0	-999	0
4738959	14.887	1	17	5838.8	103.0	103.8	4.439	0.033	0.044	0.996	0.056	0.069	-999	1	0	-999	0
4739030	15.557	1	17	5544.5	98.8	96.8	4.490	0.037	0.050	0.910	0.052	0.062	0	1	0	-999	0
4739054	13.842	1	17	6081.5	116.1	117.8	4.224	0.039	0.041	1.080	0.071	0.075	-999	1	0	-999	0
4739060	15.499	4	17	5590.1	107.5	105.3	4.365	0.057	0.056	0.929	0.072	0.068	1	1	0	-999	0
4739078	15.439	1	17	5551.5	109.0	104.6	4.262	0.064	0.064	0.926	0.070	0.064	0	1	0	-999	0
4739134	15.822	2	17	5274.0	158.0	158.0	4.603	0.035	0.098	0.837	0.069	0.095	0	2	-999	-999	1
4739164	15.121	1	17	5965.6	119.9	111.6	4.215	0.050	0.051	1.104	0.076	0.085	-999	1	0	-999	0
4739167	15.341	1	17	5567.7	100.0	99.0	4.471	0.039	0.050	0.920	0.056	0.065	-999	1	0	-999	0
4739183	15.299	1	17	5409.7	103.0	88.1	4.237	0.049	0.047	0.890	0.058	0.045	0	1	0	-999	0
4739191	15.543	2	3	5529.0	118.1	113.8	3.989	0.063	0.059	1.018	0.074	0.073	0	1	0	-999	0
4739194	13.536	1	17	6081.2	114.6	110.2	4.031	0.037	0.051	1.255	0.069	0.109	3	1	0	-1	0
4739226	15.713	4	17	5466.1	99.1	96.0	4.553	0.025	0.037	0.857	0.041	0.052	-999	1	0	-999	0
4739240	15.323	1	17	5743.0	113.5	110.5	4.051	0.072	0.067	1.072	0.099	0.079	0	1	0	-999	0
4739532	15.682	2	3	5691.9	102.7	97.9	4.507	0.031	0.043	0.923	0.049	0.057	0	1	0	-999	0
4739565	14.173	1	17	5840.6	110.9	101.4	4.078	0.037	0.053	1.223	0.068	0.111	0	1	0	-1	0
4739686	15.264	1	17	5655.2	118.2	114.9	4.024	0.062	0.053	1.046	0.079	0.073	0	1	0	-999	0
4739697	15.597	1	17	5801.0	112.6	110.6	4.223	0.092	0.088	1.029	0.087	0.082	-999	1	-999	-999	0
4739743	15.971	2	17	5228.1	122.3	113.2	3.683	0.083	0.095	1.233	0.136	0.149	0	1	0	-999	0
4739771	15.761	2	17	5101.1	93.2	86.0	4.533	0.036	0.040	0.814	0.046	0.048	0	1	0	-999	0
4739788	15.689	2	3	5528.5	117.3	111.1	4.254	0.076	0.075	0.921	0.070	0.063	1	1	0	-999	0
4739826	15.058	1	17	5610.6	99.2	99.0	4.532	0.024	0.036	0.880	0.038	0.047	0	1	0	-999	0
4739863	13.948	1	17	6093.4	125.7	121.4	4.333	0.042	0.042	1.015	0.072	0.070	0	1	0	-999	0
4739893	13.604	0	17	5905.6	124.9	122.5	3.963	0.054	0.047	1.088	0.076	0.070	0	1	0	-999	0
4739932	12.493	1	17	6160.3	126.9	109.8	4.031	0.029	0.041	1.321	0.061	0.110	2	1	0	-999	0
4739956	15.449	4	17	5511.7	102.3	98.3	4.538	0.025	0.038	0.879	0.041	0.053	1	1	0	-999	0
4739982	15.217	1	17	5912.1	112.8	108.0	4.156	0.053	0.056	1.109	0.086	0.088	-999	1	0	-999	0
4740044	15.934	1	17	3929.0	70.0	86.0	4.723	0.030	0.033	0.564	0.032	0.045	0	2	1	-999	1
4740066	15.901	2	17	6086.0	116.0	113.3	4.311	0.069	0.076	1.110	0.075	0.079	-999	1	0	-999	0
4740070	14.398	14	15	6466.9	126.2	115.7	3.790	0.047	0.049	1.650	0.085	0.115	-999	1	0	-999	0
4740140	13.84	1	17	6157.0	113.2	109.9	3.930	0.034	0.045	1.444	0.067	0.132	-999	1	0	-999	0
4740164	13.838	1	17	5906.6	96.4	107.6	4.370	0.029	0.037	1.137	0.054	0.063	1	1	0	-999	0
4740194	15.873	1	17	5361.3	121.6	116.6	3.882	0.082	0.080	1.040	0.101	0.093	0	1	0	-999	0
4740270	14.484	1	17	6234.9	128.7	124.0	3.891	0.229	0.239	1.209	0.177	0.129	-999	1	-999	-999	0
4740342	15.266	4	17	5000.6	89.9	81.5	3.289	0.100	0.109	1.380	0.189	0.230	0	2	0	-999	0
4740406	14.712	1	17	5787.5	118.9	114.4	4.006	0.060	0.047	1.110	0.118	0.076	-999	1	0	-999	0
4740412	15.247	1	17	5647.4	115.7	113.5	4.098	0.058	0.056	1.008	0.082	0.074	-999	1	0	-999	0
4740518	14.193	10	10	5713.6	113.1	107.3	4.291	0.044	0.045	0.976	0.074	0.073	-999	1	0	-999	0
4740662	15.212	1	17	5930.7	119.1	113.4	4.283	0.053	0.054	1.062	0.076	0.080	-999	1	0	-999	0
4740673	13.436	0	17	5850.0	146.0	161.0	4.146	0.280	0.151	1.030	0.138	0.124	-999	2	-999	-999	1
4740676	15.747	0	17	6519.2	128.6	126.7	3.941	0.033	0.035	1.509	0.076	0.077	3	1	0	-1	0
4740767	15.819	4	17	5833.2	113.3	109.5	4.304	0.069	0.068	1.019	0.076	0.078	-999	1	0	-999	0
4740819	14.753	1	17	6286.6	129.4	126.4	4.270	0.041	0.041	1.200	0.064	0.069	-999	1	0	-999	0
4740822	14.475	0	17	6705.2	130.0	137.1	3.687	0.027	0.027	1.871	0.073	0.066	2	2	0	-999	0
4740901	14.808	1	17	5558.7	110.2	105.6	4.327	0.047	0.046	0.921	0.070	0.064	-999	1	0	-999	0
4740971	15.86	4	17	5476.6	105.7	104.1	4.464	0.050	0.060	0.897	0.059	0.064	0	1	0	-999	0
4741026	13.925	1	17	5806.0	120.4	115.1	4.006	0.075	0.067	1.123	0.111	0.087	-999	1	0	-999	0
4741084	14.486	1	17	5870.2	111.5	105.9	4.249	0.041	0.044	1.069	0.071	0.075	-999	1	0	-999	0
4741126	13.47	0	17	6368.7	131.9	132.1	4.262	0.034	0.031	1.259	0.060	0.060	-999	1	0	0	0
4741260	15.104	1	17	5519.8	110.9	104.0	4.184	0.049	0.047	0.929	0.068	0.062	0	1	0	-999	0
4741272	15.464	4	17	5596.9	114.6	110.5	4.287	0.055	0.055	0.937	0.072	0.067	1	1	0	-999	0
4741349	15.678	2	17	5702.2	105.0	98.2	4.520	0.027	0.037	0.915	0.045	0.052	-999	1	0	-999	0
4741375	13.615	1	17	5701.1	126.7	115.2	3.866	0.032	0.029	1.250	0.054	0.062	-999	1	0	-999	0
4741413	14.595	1	17	6098.1	118.2	126.1	3.856	0.053	0.055	1.377	0.151	0.102	-999	1	0	-999	0
4741474	14.984	1	17	5711.4	116.8	111.9	4.257	0.048	0.050	0.982	0.076	0.074	0	1	0	-999	0
4741484	13.32	0	17	5710.3	115.5	110.5	4.334	0.043	0.041	0.920	0.071	0.063	0	1	0	-999	0
4741516	15.672	1	17	5827.7	110.9	108.9	4.170	0.062	0.065	1.062	0.091	0.084	-999	1	0	-999	0
4741699	15.442	1	17	4719.3	86.8	80.5	4.615	0.020	0.025	0.712	0.031	0.033	1	1	0	-999	0
4741710	15.847	4	17	5790.6	112.2	110.0	4.176	0.074	0.075	1.041	0.091	0.082	0	1	0	-999	0
4741748	15.764	2	17	5734.4	104.8	101.5	4.448	0.044	0.057	0.962	0.060	0.067	-999	1	0	-999	0
4741754	15.77	1	17	5344.0	98.9	85.0	4.356	0.054	0.047	0.867	0.056	0.041	1	1	0	-999	0
4741767	15.868	4	17	5784.9	113.4	111.5	4.123	0.080	0.086	1.061	0.099	0.085	1	1	0	-999	0
4741775	15.174	1	17	5816.0	113.7	109.8	4.102	0.055	0.062	1.086	0.108	0.083	-999	1	0	-999	0
4741776	15.36	1	17	5726.9	110.5	106.5	4.385	0.050	0.054	0.971	0.071	0.074	-999	1	0	-999	0
4741777	14.353	1	17	5398.9	83.8	91.7	4.459	0.031	0.037	1.002	0.045	0.053	1	1	0	-1	0
4741809	15.953	1	17	5549.7	111.8	107.0	4.251	0.073	0.073	0.928	0.070	0.065	0	1	0	-999	0
4741851	14.906	1	17	5249.5	100.0	89.2	4.471	0.044	0.039	0.847	0.058	0.050	1	1	0	-999	0
4741907	17.6	6	9	3417.2	76.2	60.5	4.990	0.010	0.009	0.209	0.007	0.006	0	1	-999	-999	0
4741919	12.367	1	17	8637.7	186.1	172.9	4.484	0.018	0.017	1.364	0.028	0.028	-999	2	0	-999	0
4741932	14.041	6	10	6308.0	175.0	241.0	4.403	0.070	0.210	1.101	0.169	0.154	-999	2	-999	-999	1
4741937	14.849	1	17	6322.0	82.0	75.0	4.083	0.182	0.098	1.124	0.130	0.090	2	2	-999	-999	1
4741940	12.428	1	17	6085.1	123.6	116.7	3.757	0.031	0.032	1.254	0.055	0.057	1	1	0	-999	0
4741961	14.59	1	17	5359.6	120.6	118.3	3.634	0.044	0.052	1.391	0.084	0.110	0	1	0	-999	0
4741984	15.436	1	17	5660.0	112.9	109.2	4.150	0.060	0.059	0.993	0.082	0.074	-999	1	0	-999	0
4742074	15.33	1	17	5530.4	109.4	102.9	4.316	0.054	0.052	0.914	0.069	0.062	0	1	0	-999	0
4742092	14.396	14	15	6268.9	134.2	125.7	4.118	0.043	0.043	1.282	0.063	0.078	-999	1	0	-999	0
4742145	14.204	6	10	6171.9	131.1	110.5	4.234	0.043	0.037	1.194	0.064	0.072	1	1	0	-999	0
4742188	15.106	1	17	5789.6	115.4	110.6	4.053	0.069	0.067	1.092	0.109	0.081	-999	1	0	1	0
4742211	14.27	14	14	5109.2	113.0	104.3	3.765	0.046	0.061	1.057	0.093	0.114	0	1	0	-999	0
4742235	15.826	1	17	5358.4	100.3	87.5	4.175	0.067	0.068	0.889	0.054	0.042	0	1	0	-999	0
4742269	15.897	2	17	5727.0	111.8	107.9	4.220	0.080	0.078	0.999	0.082	0.077	-999	1	0	-999	0
4742287	14.124	1	17	6117.7	117.7	123.4	3.785	0.053	0.055	1.457	0.163	0.109	-999	1	0	-999	0
4742316	14.287	1	17	5873.6	118.7	114.7	3.951	0.059	0.044	1.180	0.133	0.076	-999	1	0	-999	0
4742350	13.292	1	17	6341.4	120.4	115.0	4.119	0.035	0.041	1.142	0.066	0.082	-999	1	0	-999	0
4742414	14.849	0	17	5763.8	119.8	110.9	3.929	0.044	0.035	1.202	0.075	0.066	2	1	0	0	0
4742420	15.416	1	17	6116.0	190.0	211.0	4.444	0.070	0.210	1.025	0.150	0.135	-999	2	-999	1	1
4742425	15.68	4	17	5398.2	97.6	95.8	4.546	0.028	0.042	0.855	0.043	0.055	0	1	0	-999	0
4742440	15.538	2	3	5625.7	101.4	95.8	4.527	0.027	0.037	0.900	0.044	0.052	-999	1	0	-999	0
4742447	14.462	1	17	5415.6	91.3	93.4	4.496	0.027	0.038	0.939	0.045	0.056	-999	1	0	-999	0
4742452	14.829	4	17	6058.7	119.7	105.1	4.158	0.053	0.049	1.176	0.069	0.092	1	1	0	1	0
4742509	13.736	1	17	6031.7	110.3	108.2	4.384	0.033	0.042	1.071	0.060	0.075	-999	1	0	-999	0
4742511	13.276	0	17	6309.0	151.0	189.0	4.186	0.165	0.135	1.220	0.141	0.177	-999	2	-999	-999	1
4742632	15.342	1	17	6146.3	127.6	110.1	4.154	0.064	0.058	1.213	0.071	0.090	-999	1	0	-999	0
4742724	14.973	1	17	5568.6	97.8	96.9	4.485	0.033	0.044	0.919	0.052	0.063	0	1	0	-999	0
4742829	14.337	1	17	6132.3	123.1	117.3	4.282	0.038	0.041	1.157	0.064	0.072	1	1	0	-999	0
4742870	14.334	14	15	6099.4	125.0	108.9	4.158	0.042	0.041	1.193	0.065	0.090	-999	1	0	-999	0
4742875	12.967	0	17	6160.7	129.9	117.8	4.059	0.030	0.034	1.352	0.058	0.069	-999	1	0	-999	0
4742909	12.84	1	17	5660.1	106.9	95.6	4.363	0.043	0.036	0.826	0.063	0.048	0	1	0	-999	0
4742956	12.996	0	17	6131.5	119.4	117.1	4.429	0.037	0.040	0.910	0.057	0.058	1	1	0	-999	0
4743104	11.202	0	1	4166.5	82.1	72.4	1.886	0.113	0.087	1.049	0.292	0.164	2	2	0	-999	0
4743125	12.992	0	17	6735.2	137.1	141.8	4.143	0.037	0.038	1.413	0.075	0.063	-999	3	0	-999	0
4743126	13.533	1	17	4976.7	99.4	89.3	3.615	0.063	0.081	1.100	0.145	0.170	0	1	0	-999	0
4743135	14.237	10	10	6304.1	122.9	129.1	4.123	0.036	0.041	1.293	0.060	0.074	-999	1	0	-999	0
4743177	15.602	2	17	4874.0	84.2	83.6	3.181	0.127	0.132	1.247	0.227	0.250	2	2	0	-999	0
4743180	15.964	1	17	5316.9	98.9	95.0	4.552	0.030	0.043	0.836	0.046	0.055	0	1	0	-999	0
4743186	14.563	1	17	5437.8	93.2	91.6	4.558	0.020	0.034	0.855	0.034	0.051	0	1	0	-999	0
4743188	14.459	1	17	5886.4	115.2	111.3	4.307	0.043	0.045	1.037	0.076	0.077	-999	1	0	-999	0
4743204	13.657	1	17	6061.7	124.0	123.6	4.169	0.043	0.041	0.982	0.078	0.066	-999	1	0	-999	0
4743209	15.605	2	3	5704.0	104.3	97.2	4.534	0.025	0.034	0.899	0.043	0.049	-999	1	0	-999	0
4743241	13.947	1	17	6164.5	113.9	115.2	4.422	0.030	0.038	1.003	0.051	0.061	-999	1	0	-999	0
4743248	13.21	0	17	6090.0	120.9	102.3	4.085	0.030	0.044	1.244	0.062	0.106	-999	1	0	-999	0
4743327	15.315	1	17	6058.1	113.2	110.7	4.359	0.043	0.051	1.086	0.065	0.076	-999	1	0	-999	0
4743357	14.735	1	17	6188.2	125.0	114.9	4.284	0.041	0.046	1.163	0.067	0.078	-999	1	0	-999	0
4743366	15.411	1	17	5103.3	118.5	106.6	3.726	0.057	0.072	1.099	0.110	0.133	0	1	0	-999	0
4743426	13.273	1	17	6330.1	122.5	113.6	3.894	0.028	0.047	1.463	0.065	0.139	1	1	0	-999	0
4743433	13.348	0	17	6614.7	136.1	129.1	4.028	0.033	0.034	1.451	0.075	0.074	-999	1	0	-999	0
4743435	15.986	2	17	5506.3	99.6	94.7	4.564	0.026	0.035	0.846	0.043	0.048	0	1	0	-999	0
4743440	13.413	0	17	5829.3	99.2	98.3	4.041	0.026	0.051	1.311	0.047	0.127	0	1	0	-999	0
4743508	15.43	3	17	5618.9	109.0	102.8	4.284	0.076	0.075	0.882	0.065	0.057	3	1	-999	-1	0
4743513	12.963	0	17	5925.0	119.6	114.0	4.156	0.051	0.048	0.933	0.070	0.060	6	1	0	-1	0
4743548	14.936	1	17	5572.0	109.2	109.0	3.852	0.041	0.041	1.156	0.066	0.074	-999	1	0	-999	0
4743611	13.287	0	17	5979.2	112.4	112.0	3.961	0.053	0.041	1.222	0.137	0.076	-999	1	0	-999	0
4743622	14.087	14	14	5250.3	114.9	104.6	3.847	0.038	0.046	1.042	0.070	0.081	-999	1	0	-999	0
4743626	12.161	0	17	6556.7	130.7	127.0	3.932	0.031	0.034	1.451	0.068	0.096	20	1	0	-999	0
4743665	13.867	1	17	5399.3	89.0	93.7	4.455	0.034	0.040	0.959	0.055	0.061	-999	1	0	-999	0
4743666	15.488	4	17	5539.4	108.8	103.4	4.157	0.056	0.055	0.944	0.070	0.065	0	1	0	-999	0
4743857	14.466	1	17	5761.1	114.4	107.2	4.209	0.044	0.043	0.928	0.070	0.062	-999	1	0	-999	0
4743859	14.221	10	10	5721.6	102.9	99.5	4.399	0.057	0.065	0.967	0.068	0.071	-999	1	-999	-999	0
4743867	15.674	1	17	5664.1	108.0	103.3	4.307	0.061	0.061	0.957	0.073	0.070	-999	1	0	-999	0
4743968	15.676	2	3	5443.7	99.3	93.0	4.572	0.022	0.033	0.833	0.038	0.046	0	1	0	-999	0
4744044	9.725	0	17	5908.4	121.2	116.1	3.569	0.025	0.022	1.660	0.058	0.055	2	1	0	-999	0
4744048	14.609	1	17	5845.6	110.0	108.0	4.383	0.041	0.047	1.010	0.070	0.077	0	1	0	-999	0
4744076	15.503	4	16	5902.1	111.8	114.2	4.067	0.060	0.069	1.145	0.107	0.091	0	1	0	-999	0
4744261	13.928	1	17	6478.6	138.8	124.6	4.302	0.034	0.039	1.153	0.057	0.069	-999	1	0	-999	0
4749898	15.557	1	17	5771.2	120.4	118.2	4.129	0.059	0.064	1.052	0.100	0.082	-999	1	0	-999	0
4749976	15.927	1	17	5951.2	117.4	113.4	4.380	0.054	0.065	1.042	0.068	0.075	0	1	0	-999	0
4750024	13.303	0	17	6771.6	137.8	133.5	4.262	0.025	0.029	1.353	0.056	0.055	-999	1	0	-999	0
4750078	13.689	1	17	6501.1	138.7	138.0	4.235	0.033	0.033	1.303	0.059	0.056	-999	1	0	-999	0
4750123	15.148	1	17	6259.5	136.3	132.4	4.231	0.051	0.055	1.215	0.069	0.082	0	1	0	-999	0
4750165	15.069	1	17	5715.2	108.7	104.7	4.488	0.033	0.046	0.941	0.052	0.060	0	1	0	-999	0
4750183	15.21	1	17	6137.2	128.8	115.8	4.027	0.055	0.060	1.292	0.080	0.111	-999	1	0	-999	0
4750210	15.467	1	17	6270.1	137.2	129.6	4.073	0.064	0.064	1.308	0.075	0.089	-999	1	0	-999	0
4750221	15.666	1	17	6143.8	119.7	118.5	4.327	0.056	0.066	1.125	0.070	0.078	0	1	0	-999	0
4750255	15.829	1	17	4419.9	80.2	77.8	4.639	0.018	0.021	0.662	0.025	0.025	0	1	0	-999	0
4750341	14.878	1	17	5674.8	119.2	114.3	4.368	0.049	0.050	0.955	0.075	0.072	0	1	0	-1	0
4750399	15.662	1	17	5445.7	103.6	102.3	4.479	0.045	0.055	0.889	0.057	0.062	-999	1	0	-999	0
4750420	13.298	0	17	6799.2	147.8	146.1	4.078	0.031	0.033	1.320	0.056	0.049	-999	2	0	-999	0
4750467	15.777	1	17	4361.5	70.0	64.8	4.585	0.022	0.016	0.709	0.024	0.021	1	1	0	-999	0
4750486	13.84	1	17	5572.3	118.2	114.3	4.335	0.046	0.045	1.007	0.066	0.066	0	1	1	-999	0
4750522	15.021	1	17	5849.1	120.7	119.8	4.217	0.050	0.053	1.052	0.081	0.083	0	1	0	-999	0
4750526	15.149	1	17	5541.2	108.5	106.7	4.393	0.052	0.052	0.915	0.070	0.067	0	1	0	-999	0
4750567	15.174	1	3	5902.4	121.8	117.7	4.126	0.050	0.058	1.120	0.094	0.091	-999	1	0	-999	0
4750774	15.125	1	3	5284.2	92.5	84.5	4.674	0.016	0.020	0.693	0.021	0.024	0	1	0	-999	0
4750796	11.492	0	17	6420.5	135.9	128.8	4.176	0.032	0.034	1.301	0.060	0.062	-999	1	0	-999	0
4750803	15.693	2	17	5726.3	112.8	109.4	4.403	0.054	0.062	0.969	0.068	0.073	0	1	0	-999	0
4750876	13.076	0	17	6554.1	133.3	129.9	4.352	0.033	0.038	1.067	0.057	0.068	-999	1	0	-999	0
4750888	12.58	0	17	6565.4	131.6	134.4	4.221	0.035	0.033	1.321	0.063	0.059	-999	1	0	-999	0
4750938	12.905	0	17	6014.8	124.3	111.6	4.215	0.035	0.041	1.114	0.070	0.078	8	1	0	-999	0
4750949	13.129	0	17	6141.3	112.5	109.4	3.782	0.031	0.055	1.612	0.067	0.174	-999	1	0	-999	0
4750956	14.479	1	17	6021.2	118.1	112.8	4.201	0.039	0.046	1.135	0.071	0.087	-999	1	0	-999	0
4751000	13.959	1	17	5936.8	121.0	117.5	3.892	0.058	0.042	1.249	0.150	0.075	-999	1	0	-999	0
4751029	15.41	1	17	6060.7	116.6	114.0	4.354	0.047	0.055	1.088	0.069	0.077	-999	1	0	-999	0
4751052	14.62	15	16	5938.0	109.4	106.6	4.388	0.043	0.052	1.038	0.065	0.075	-999	1	0	-999	0
4751083	12.968	11	17	5661.5	119.0	114.6	3.947	0.106	0.094	1.099	0.101	0.093	3	1	0	-1	0
4751093	15.567	1	17	5374.0	107.2	102.2	4.490	0.044	0.052	0.872	0.055	0.060	-999	1	0	-999	0
4751123	15.325	1	3	5626.7	118.8	113.2	3.920	0.062	0.061	1.108	0.079	0.079	0	1	0	-999	0
4751168	12.915	0	17	6869.4	156.5	142.6	4.023	0.037	0.039	1.535	0.083	0.082	-999	2	0	-999	0
4751184	15.367	1	17	5335.2	103.6	99.2	4.510	0.037	0.047	0.862	0.050	0.058	1	1	0	-999	0
4751255	15.478	4	17	6042.9	114.2	108.0	4.146	0.077	0.071	1.171	0.083	0.094	-999	1	0	-999	0
4751295	15.504	2	3	5867.5	107.5	104.3	4.431	0.042	0.055	1.002	0.060	0.069	1	1	0	-999	0
4751304	14.888	1	17	6058.3	113.9	104.5	4.054	0.049	0.061	1.243	0.080	0.107	0	1	0	-999	0
4751356	14.385	1	17	6039.8	109.7	104.5	4.468	0.021	0.030	1.011	0.039	0.053	1	1	0	-999	0
4751368	13.082	0	17	5998.5	119.9	114.2	3.913	0.036	0.036	1.153	0.064	0.066	8	1	0	-999	0
4751397	15.559	2	17	6052.8	116.5	112.8	4.332	0.058	0.065	1.091	0.071	0.078	-999	1	0	-999	0
4751405	13.512	0	17	6111.8	115.3	119.4	4.322	0.034	0.040	1.132	0.065	0.072	-999	1	0	-999	0
4751409	15.593	2	3	5742.5	117.1	112.6	4.116	0.234	0.276	1.048	0.176	0.111	0	1	-999	-999	0
4751410	15.754	4	17	6229.0	133.8	127.8	4.183	0.095	0.090	1.224	0.081	0.092	-999	1	0	-999	0
4751430	15.133	1	17	6188.8	131.6	116.8	4.199	0.057	0.062	1.204	0.071	0.085	-999	1	0	-999	0
4751464	14.333	1	17	6604.0	133.2	125.5	3.851	0.057	0.063	1.461	0.107	0.130	-999	1	0	-999	0
4751479	15.612	1	17	6244.2	127.1	123.9	4.279	0.062	0.069	1.185	0.072	0.082	-999	1	0	-999	0
4751507	15.627	4	17	5820.1	121.3	117.1	4.100	0.064	0.073	1.088	0.107	0.086	2	1	0	-999	0
4751561	15.632	4	17	5446.8	96.9	92.5	4.571	0.027	0.036	0.830	0.045	0.050	1	1	0	-999	0
4751614	15.875	1	17	5621.3	119.3	114.4	4.129	0.086	0.088	0.987	0.082	0.076	0	1	0	-999	0
4751651	14.412	1	17	5849.8	120.2	116.5	4.344	0.040	0.042	1.063	0.070	0.073	-999	1	0	-999	0
4751690	15.333	1	17	6103.4	142.2	166.4	4.328	0.048	0.061	1.114	0.078	0.093	-999	1	0	-999	0
4751759	13.964	1	17	6058.9	122.5	121.7	4.233	0.043	0.044	1.133	0.071	0.083	2	1	0	-999	0
4751886	13.519	0	17	6316.5	121.5	146.0	3.774	0.057	0.036	1.344	0.180	0.058	1	1	0	-999	0
4751942	15.109	1	17	5936.3	106.5	105.1	4.119	0.034	0.048	1.147	0.079	0.096	2	1	0	-999	0
4752110	15.014	1	17	5624.4	117.8	112.4	4.205	0.052	0.052	0.961	0.076	0.070	0	1	0	-999	0
4752243	10.966	0	17	6591.6	134.0	129.3	3.860	0.030	0.030	1.618	0.078	0.076	-999	1	0	-999	0
4752262	12.635	0	17	5429.1	109.6	102.8	3.890	0.035	0.039	1.068	0.064	0.068	-999	1	0	-999	0
4752271	13.338	0	17	6512.3	129.6	124.1	3.946	0.035	0.035	1.486	0.079	0.078	-999	3	0	-999	0
4752317	14.314	1	17	5267.7	95.3	91.3	4.576	0.020	0.033	0.812	0.033	0.050	0	1	0	-999	0
4752361	15.809	4	17	6099.9	115.2	109.3	4.439	0.037	0.045	1.039	0.059	0.064	-999	1	0	-999	0
4752371	13.157	0	17	5591.3	106.7	104.2	3.988	0.038	0.038	1.042	0.067	0.065	-999	1	0	-999	0
4752403	14.809	15	16	5992.8	106.0	113.8	4.055	0.047	0.061	1.205	0.090	0.102	-999	1	0	-999	0
4752405	14.062	1	17	4902.6	79.1	73.7	4.528	0.032	0.024	0.786	0.043	0.033	1	1	0	-999	0
4752419	13.892	1	17	5788.2	113.7	109.2	4.293	0.036	0.041	1.069	0.066	0.071	1	1	0	-999	0
4752451	12.385	0	17	6145.0	120.1	106.9	4.114	0.037	0.045	1.136	0.073	0.087	-999	1	0	-1	0
4752456	15.678	2	3	5866.2	116.0	112.6	4.130	0.066	0.072	1.097	0.099	0.088	-999	1	0	-999	0
4752461	11.813	0	17	5968.9	106.0	122.3	3.830	0.055	0.039	1.386	0.165	0.077	-999	1	0	-999	0
4752465	15.369	1	17	3884.4	78.9	79.5	4.649	0.014	0.014	0.582	0.013	0.013	1	1	0	-999	0
4752714	13.276	1	17	6466.5	138.2	137.6	4.371	0.030	0.036	1.052	0.059	0.068	6	3	0	-999	0
4752745	14.024	15	16	6302.2	135.3	130.3	4.056	0.036	0.039	1.333	0.066	0.076	-999	1	0	-999	0
4752776	13.924	1	17	6085.1	124.6	104.4	4.136	0.031	0.038	1.209	0.061	0.085	-999	1	0	-999	0
4752821	14.642	15	16	6517.3	141.9	142.1	4.130	0.042	0.043	1.351	0.068	0.061	1	1	0	-999	0
4752868	14.595	15	16	6454.2	130.9	131.9	4.262	0.039	0.041	1.270	0.060	0.064	-999	1	0	-999	0
4753174	14.316	1	17	6884.7	143.6	141.6	4.245	0.032	0.036	1.387	0.062	0.061	-999	2	0	-999	0
4753178	15.439	1	17	4579.8	81.6	74.4	4.564	0.026	0.019	0.741	0.030	0.024	1	1	0	-999	0
4753302	16.095	1	17	5159.8	93.8	78.2	3.414	0.071	0.062	0.877	0.135	0.103	2	2	0	-999	0
4753555	14.238	15	16	6591.0	137.3	133.5	4.218	0.039	0.039	1.327	0.066	0.056	-999	1	0	-999	0
4753589	15.264	1	3	5824.8	121.4	117.8	4.314	0.132	0.181	1.015	0.102	0.087	0	1	-999	-999	0
4753599	14.717	1	17	6116.5	126.2	109.8	4.111	0.045	0.046	1.232	0.066	0.096	-999	1	0	-999	0
4753609	15.121	1	17	6135.9	114.1	109.6	4.393	0.033	0.044	1.092	0.055	0.068	-999	1	0	-999	0
4753678	15.182	1	17	5765.3	119.5	118.6	4.120	0.056	0.059	1.053	0.102	0.081	1	1	0	-999	0
4753701	13.875	2	17	5792.2	103.5	116.0	3.978	0.049	0.048	1.264	0.125	0.074	-999	1	0	-999	0
4753763	15.548	4	17	5662.6	123.8	119.6	3.783	0.081	0.078	1.253	0.105	0.104	0	1	0	-999	0
4753793	15.267	1	17	5172.3	104.1	96.9	4.543	0.031	0.040	0.824	0.043	0.053	6	1	0	-999	0
4753801	13.155	1	17	5698.5	123.7	118.1	3.965	0.047	0.035	1.169	0.078	0.066	-999	1	0	-999	0
4753814	14.752	15	16	6316.3	128.5	116.5	4.104	0.044	0.042	1.487	0.055	0.056	-999	1	0	-999	0
4753822	15.469	1	17	5073.0	99.9	90.2	4.507	0.041	0.036	0.814	0.049	0.042	0	1	0	-999	0
4753903	13.871	1	17	5710.6	123.0	126.7	4.251	0.064	0.071	0.984	0.082	0.079	-999	1	-999	-999	0
4753957	15.636	1	17	5387.4	101.8	99.2	4.539	0.030	0.043	0.858	0.044	0.056	1	1	0	-999	0
4753968	14.803	1	17	6254.1	127.1	117.3	3.980	0.046	0.051	1.375	0.077	0.111	0	1	0	-999	0
4753974	15.321	1	3	5860.7	117.8	117.5	4.010	0.072	0.068	1.147	0.117	0.086	-999	1	0	-999	0
4753979	15.933	1	17	5751.5	118.4	115.0	4.236	0.077	0.076	1.004	0.083	0.078	-999	1	0	-999	0
4753988	15.393	1	17	5870.8	118.8	114.8	4.272	0.048	0.050	1.041	0.077	0.080	3	1	0	-1	0
4753999	15.816	2	17	5573.6	117.9	112.4	4.253	0.067	0.066	0.935	0.072	0.067	1	1	0	-999	0
4754005	14.904	1	17	5778.5	125.3	119.4	4.013	0.068	0.059	1.106	0.109	0.080	0	1	0	-999	0
4754036	15.691	1	17	5859.0	116.8	113.8	4.349	0.060	0.063	1.019	0.073	0.077	-999	1	0	-999	0
4754043	14.558	1	17	5419.7	111.8	96.2	4.353	0.045	0.038	0.882	0.065	0.050	0	1	0	-999	0
4754078	15.889	4	17	5738.9	112.8	108.3	4.344	0.071	0.071	0.979	0.073	0.074	-999	1	0	-999	0
4754101	15.285	1	17	4287.0	142.0	142.0	4.609	0.052	0.017	0.656	0.057	0.057	0	2	1	-999	1
4754106	14.902	1	17	6345.0	122.5	121.2	4.342	0.034	0.043	1.185	0.056	0.069	-999	1	0	-999	0
4754182	15.517	2	17	5915.3	118.6	112.0	4.189	0.059	0.060	1.093	0.083	0.087	-999	1	0	-999	0
4754357	12.638	1	17	5730.5	116.5	111.2	3.943	0.039	0.039	1.131	0.069	0.070	-999	1	0	-999	0
4754457	13.705	1	17	6490.1	136.9	123.2	4.259	0.032	0.036	1.285	0.059	0.060	-999	1	0	-999	0
4754459	15.856	1	17	5559.8	114.0	110.5	4.379	0.062	0.059	0.921	0.070	0.067	0	1	0	-999	0
4754501	13.325	0	17	6781.4	129.7	125.5	3.540	0.028	0.024	2.282	0.064	0.072	9	2	0	-999	0
4754523	12.766	1	17	6563.7	148.2	116.5	4.146	0.033	0.035	1.179	0.051	0.071	-999	1	0	-999	0
4754547	13.878	1	17	6047.8	123.4	125.6	3.813	0.036	0.032	1.252	0.062	0.063	-999	1	0	-999	0
4754576	15.326	1	17	5341.9	111.2	101.1	4.457	0.048	0.047	0.866	0.063	0.056	0	1	0	-999	0
4754639	15.9	2	17	4957.0	151.0	151.0	4.554	0.072	0.044	0.712	0.093	0.057	1	2	-999	-999	1
4754681	15.473	1	17	6090.9	122.7	119.8	4.233	0.059	0.060	1.147	0.072	0.086	-999	1	0	-999	0
4754725	15.2	1	17	6090.1	129.9	109.4	4.136	0.049	0.052	1.203	0.071	0.093	-999	1	0	-999	0
4754739	12.282	0	17	6457.6	132.6	117.3	4.092	0.030	0.038	1.181	0.056	0.078	-999	1	0	-999	0
4754740	15.152	1	17	6302.7	117.9	117.2	3.845	0.059	0.063	1.524	0.100	0.145	-999	1	0	-999	0
4754803	15.558	2	17	5905.4	126.6	124.4	4.251	0.098	0.102	1.064	0.093	0.091	0	1	0	-999	0
4754819	15.665	4	17	5942.8	112.4	116.5	4.058	0.067	0.078	1.171	0.104	0.097	-999	1	0	-999	0
4754834	15.749	4	17	5825.0	110.6	106.9	4.454	0.039	0.052	0.981	0.057	0.066	0	1	0	-999	0
4754870	15.384	1	17	4470.5	121.4	104.6	4.628	0.017	0.020	0.679	0.026	0.026	0	1	0	-999	0
4754872	13.359	1	17	6579.6	128.9	131.9	3.925	0.033	0.036	1.581	0.077	0.082	-999	1	0	-999	0
4754892	15.793	1	17	5877.2	116.1	122.3	4.501	0.035	0.039	0.947	0.054	0.063	-999	1	0	-999	0
4754905	14.352	15	16	6538.5	125.0	116.9	4.357	0.021	0.026	1.220	0.038	0.048	-999	1	0	-999	0
4754938	13.5	0	17	6518.4	133.8	127.2	4.203	0.033	0.034	1.313	0.066	0.055	-999	1	0	-999	0
4754946	14.629	1	17	6007.5	121.1	118.1	4.227	0.168	0.235	1.110	0.149	0.109	0	1	-999	-999	0
4755023	15.472	1	17	5223.2	105.3	95.1	4.491	0.043	0.042	0.842	0.055	0.051	0	1	0	-999	0
4755090	15.508	1	17	5633.2	105.3	103.0	4.474	0.037	0.048	0.934	0.054	0.064	-999	1	0	-999	0
4755107	14.482	15	16	6061.9	115.4	116.1	4.274	0.042	0.045	1.116	0.073	0.080	-999	1	0	-999	0
4755124	12.799	1	17	6022.0	190.0	232.0	4.330	0.108	0.201	1.155	0.151	0.151	2	2	-999	-999	1
4755159	13.511	0	17	6667.8	138.6	133.3	3.913	0.036	0.038	1.569	0.083	0.088	1	1	0	-999	0
4755178	15.946	4	17	4599.9	106.8	105.4	2.788	0.437	0.340	0.992	0.321	0.151	2	2	-999	-999	0
4755204	10.622	0	17	5922.8	108.4	114.9	4.087	0.042	0.046	1.111	0.103	0.079	-999	1	0	-999	0
4755227	15.599	1	17	5510.6	105.1	104.6	4.482	0.040	0.052	0.904	0.055	0.063	0	1	0	-999	0
4755231	13.4	0	17	6608.9	113.5	102.3	4.515	0.023	0.017	0.993	0.026	0.032	-999	3	-999	-999	0
4755264	15.784	4	17	5297.1	100.2	89.0	4.420	0.059	0.052	0.856	0.058	0.045	1	1	0	-999	0
4755275	15.927	4	17	5225.4	92.8	83.8	4.417	0.053	0.045	0.844	0.050	0.037	1	1	0	-999	0
4755296	15.895	4	17	5352.3	96.2	80.6	4.294	0.057	0.056	0.874	0.052	0.038	0	1	0	-999	0
4755311	15.522	2	17	5619.3	106.4	103.0	4.474	0.040	0.053	0.929	0.056	0.063	0	1	0	-999	0
4755343	15.811	1	17	6266.1	123.4	117.7	3.911	0.093	0.093	1.424	0.134	0.127	-999	1	0	-999	0
4755353	15.895	4	17	6032.9	119.3	116.3	4.344	0.060	0.068	1.080	0.072	0.078	0	1	0	-999	0
4755450	13.375	0	17	6389.7	136.3	140.0	4.210	0.046	0.051	1.273	0.066	0.074	8	1	0	-999	0
4755459	15.639	4	17	5915.1	119.7	112.4	4.196	0.064	0.062	1.089	0.086	0.087	0	1	0	-999	0
4755527	13.22	1	17	6210.6	129.8	119.4	4.055	0.033	0.040	1.304	0.064	0.105	-999	1	0	-999	0
4755563	15.422	1	17	5316.5	100.6	85.1	4.372	0.047	0.039	0.860	0.055	0.039	0	1	0	-999	0
4755585	15.807	1	17	5632.9	123.7	118.1	4.140	0.071	0.071	0.986	0.082	0.075	0	1	0	-999	0
4755597	15.29	4	17	5201.6	92.2	82.3	4.412	0.039	0.032	0.841	0.046	0.032	0	1	0	-999	0
4755612	14.924	1	17	5453.2	121.8	117.2	3.878	0.046	0.048	1.087	0.072	0.075	0	1	0	-999	0
4755706	15.692	1	17	5204.6	88.8	79.9	4.390	0.043	0.038	0.846	0.040	0.030	0	1	0	-999	0
4755724	15.643	2	17	5600.8	114.2	110.1	4.311	0.065	0.063	0.936	0.072	0.068	0	1	0	-999	0
4755735	15.816	2	17	5687.9	117.6	113.7	4.162	0.075	0.075	1.001	0.086	0.077	-999	1	0	-999	0
4755777	14.845	1	17	5335.0	137.3	128.9	3.588	0.056	0.066	1.437	0.107	0.129	0	1	0	-999	0
4755789	14.368	1	17	6363.9	127.6	125.4	3.998	0.043	0.044	1.394	0.074	0.081	-999	1	0	-999	0
4755822	15.73	1	17	5872.5	125.4	118.7	3.917	0.098	0.091	1.211	0.114	0.099	0	1	0	-999	0
4755826	15.764	4	17	4961.0	90.3	85.6	4.503	0.038	0.031	0.799	0.042	0.033	0	1	0	-999	0
4755891	15.636	2	17	5970.5	121.4	121.7	3.952	0.091	0.088	1.240	0.121	0.103	-999	1	0	-999	0
4755895	14.822	1	17	5896.8	117.9	116.0	4.347	0.047	0.050	1.033	0.074	0.078	0	1	0	-999	0
4755917	14.862	1	17	6097.1	118.7	124.0	3.868	0.059	0.063	1.371	0.145	0.108	-999	1	0	-999	0
4755964	15.799	4	17	5991.1	130.0	124.9	3.758	0.134	0.137	1.410	0.186	0.150	-999	1	0	-999	0
4755972	14.581	1	17	6021.5	122.4	118.9	4.204	0.039	0.045	1.132	0.073	0.087	-999	1	0	-999	0
4756026	15.041	1	17	5782.7	135.4	123.2	3.776	0.057	0.053	1.302	0.083	0.083	1	1	0	-999	0
4756052	15.849	4	17	5552.8	120.4	115.6	4.228	0.063	0.061	0.932	0.072	0.066	-999	1	0	-999	0
4756057	15.078	4	17	6041.7	123.3	119.5	4.219	0.053	0.051	1.133	0.073	0.086	-999	1	0	-999	0
4756066	15.45	4	17	5475.0	180.0	180.0	4.561	0.038	0.162	0.923	0.082	0.101	0	2	-999	-999	1
4756092	13.837	1	17	6401.6	122.9	135.1	4.097	0.035	0.035	1.376	0.064	0.059	-999	1	0	-999	0
4756102	15.278	4	17	6002.8	121.1	116.9	4.310	0.052	0.054	1.081	0.074	0.080	-999	1	0	-999	0
4756104	14.661	1	17	6117.5	126.7	110.0	4.065	0.042	0.052	1.266	0.068	0.109	-999	1	0	-999	0
4756112	12.799	0	17	6097.6	123.3	116.3	3.718	0.063	0.033	1.454	0.196	0.074	2	1	0	-999	0
4756125	15.559	4	17	6023.8	113.7	112.5	4.128	0.071	0.069	1.174	0.085	0.097	-999	1	0	-999	0
4756146	14.9	1	17	6346.4	131.6	129.8	4.272	0.046	0.050	1.228	0.064	0.076	-999	1	0	-999	0
4756164	14.022	15	16	6807.0	141.1	139.1	3.814	0.046	0.046	1.720	0.091	0.096	1	2	0	-999	0
4756171	12.08	0	17	6221.6	121.0	122.5	3.358	0.034	0.033	1.965	0.073	0.079	6	2	0	-999	0
4756216	13.956	1	17	6129.4	125.4	118.6	3.805	0.048	0.054	1.452	0.150	0.116	-999	1	0	-999	0
4756221	15.664	2	17	5484.4	117.8	107.6	4.194	0.070	0.067	0.917	0.068	0.060	1	1	0	-999	0
4756250	15.933	4	17	5515.0	123.1	115.5	4.085	0.101	0.098	0.964	0.081	0.075	0	1	0	-999	0
4756265	14.5	1	17	6264.4	133.1	132.3	4.111	0.043	0.044	1.285	0.062	0.081	-999	1	0	-999	0
4756273	15.734	4	17	6479.8	133.9	129.4	4.347	0.041	0.049	1.210	0.066	0.074	-999	1	0	-999	0
4756274	14.751	1	17	4985.1	92.1	86.0	4.544	0.031	0.032	0.795	0.043	0.044	1	1	0	-999	0
4756282	15.989	4	17	6006.1	125.1	120.2	4.310	0.083	0.092	1.081	0.080	0.082	-999	1	0	-999	0
4756324	14.367	1	17	5883.3	120.1	114.5	4.238	0.041	0.046	1.059	0.077	0.082	1	1	0	-999	0
4756335	11.439	0	17	5774.1	107.9	103.7	4.320	0.041	0.040	0.988	0.072	0.068	-999	1	0	-999	0
4756337	15.855	4	17	5780.0	134.4	124.5	3.733	0.111	0.108	1.342	0.149	0.130	0	1	0	-999	0
4756344	14.773	1	17	5571.0	115.4	111.8	4.362	0.049	0.047	0.923	0.073	0.067	0	1	0	-999	0
4756358	15.013	1	17	6079.0	193.0	214.0	4.363	0.108	0.201	1.034	0.167	0.125	-999	2	-999	-999	1
4756382	14.826	1	17	6109.0	171.0	214.0	4.455	0.056	0.224	1.099	0.151	0.151	-999	2	-999	-999	1
4756460	15.368	1	3	5831.6	117.8	113.6	4.275	0.060	0.060	1.025	0.078	0.079	-999	1	0	-999	0
4756466	15.852	4	17	6201.1	126.0	120.2	4.280	0.071	0.081	1.167	0.076	0.083	-999	1	0	-999	0
4756478	14.32	1	17	6222.2	117.2	115.7	3.893	0.045	0.055	1.448	0.085	0.142	-999	1	0	-999	0
4756611	15.459	1	17	6045.7	114.9	110.2	4.424	0.037	0.048	1.045	0.059	0.066	-999	1	0	-999	0
4756655	15.363	1	3	6000.4	123.2	118.6	4.290	0.060	0.058	1.086	0.076	0.082	0	1	0	-999	0
4756725	13.444	1	17	6595.6	137.0	125.1	3.744	0.039	0.040	1.751	0.081	0.091	11	1	0	-999	0
4756753	15.696	1	17	5445.0	102.0	100.5	4.525	0.032	0.046	0.876	0.047	0.058	0	1	0	-999	0
4756764	14.712	1	17	6466.1	129.3	124.7	4.306	0.035	0.046	1.249	0.056	0.065	-999	1	0	-999	0
4756776	11.287	0	17	6511.3	137.2	132.2	4.009	0.033	0.034	1.458	0.072	0.070	-999	1	0	-999	0
4756936	15.636	2	3	5996.5	112.9	108.0	4.435	0.040	0.052	1.026	0.060	0.066	-999	1	0	-999	0
4756982	15.627	1	17	5319.3	103.6	98.8	4.526	0.035	0.047	0.853	0.047	0.057	1	1	0	-999	0
4757009	14.01	1	17	6648.8	141.4	137.1	4.052	0.049	0.048	1.440	0.079	0.075	-999	1	0	-999	0
4757012	15.254	1	17	5154.9	98.9	93.9	4.557	0.028	0.038	0.812	0.041	0.051	0	1	0	-999	0
4757132	15.836	4	17	5746.4	115.2	109.9	4.328	0.074	0.074	0.984	0.075	0.075	-999	1	0	-999	0
4757162	15.049	4	17	6011.0	190.0	211.0	4.478	0.067	0.202	0.959	0.120	0.120	0	2	-999	-999	1
4757171	15.518	1	17	5072.8	98.5	95.2	4.558	0.030	0.038	0.800	0.043	0.049	-999	1	0	-999	0
4757183	13.043	0	17	5726.4	107.8	102.0	4.256	0.042	0.044	0.988	0.074	0.074	0	1	0	-999	0
4757225	13.039	0	1	3992.8	82.0	75.0	1.519	0.126	0.114	1.122	0.347	0.216	2	2	0	-999	0
4757331	15.308	1	17	5239.4	104.0	97.6	4.079	0.071	0.066	0.886	0.047	0.036	3	1	0	-1	0
4757366	13.232	1	17	6356.8	134.3	122.1	4.029	0.033	0.036	1.370	0.068	0.071	-999	1	0	-999	0
4757418	15.2	1	17	5010.6	93.3	85.2	4.540	0.033	0.034	0.799	0.044	0.044	1	1	0	-999	0
4757422	15.465	4	17	5481.0	195.0	195.0	4.603	0.032	0.128	0.844	0.091	0.091	1	2	-999	-999	1
4757437	14.606	1	17	6117.5	130.6	115.9	4.250	0.044	0.042	1.206	0.062	0.073	-999	1	0	0	0
4757483	13.724	1	17	6320.5	118.5	110.9	4.358	0.024	0.035	1.172	0.046	0.065	-999	1	0	-999	0
4757503	12.354	0	17	6791.5	146.3	137.9	4.204	0.032	0.032	1.387	0.074	0.062	-999	3	0	-999	0
4757516	14.512	1	17	6369.7	127.2	119.7	3.925	0.051	0.053	1.461	0.085	0.110	-999	1	0	-999	0
4757551	14.788	1	17	5821.3	122.0	117.2	4.080	0.053	0.057	1.096	0.116	0.083	0	1	0	-999	0
4757573	15.294	1	17	6199.6	116.2	113.0	4.380	0.036	0.046	1.116	0.057	0.069	-999	1	0	-999	0
4757619	15.778	4	17	5994.0	116.2	116.1	4.000	0.093	0.098	1.226	0.115	0.105	9	1	0	-999	0
4757646	13.278	0	17	6212.5	122.0	122.9	3.670	0.045	0.054	1.657	0.150	0.131	-999	1	0	-999	0
4757693	15.69	2	17	5825.0	131.4	122.1	3.817	0.091	0.086	1.272	0.113	0.102	0	1	0	-999	0
4757721	14.662	1	17	5679.7	99.1	96.5	4.507	0.025	0.036	0.928	0.042	0.056	0	1	0	-999	0
4757766	14.961	1	17	5339.1	99.4	94.4	4.583	0.020	0.032	0.809	0.033	0.045	1	1	0	-999	0
4757794	14.56	1	17	6055.3	118.6	116.3	4.329	0.042	0.046	1.095	0.070	0.079	-999	1	0	-999	0
4757872	13.192	0	17	5928.8	105.3	104.9	4.391	0.035	0.042	1.036	0.065	0.075	-999	1	0	-999	0
4757931	10.548	0	17	6576.9	140.6	126.7	4.208	0.031	0.030	1.329	0.067	0.054	-999	1	0	-999	0
4758029	11.752	1	17	6407.0	180.0	248.0	4.260	0.209	0.171	0.914	0.120	0.090	-999	2	-999	-999	1
4758061	12.578	0	17	5800.0	107.1	105.2	4.141	0.043	0.045	1.063	0.095	0.081	0	1	0	-999	0
4758092	15.787	1	17	5712.8	119.9	117.5	4.189	0.057	0.059	1.002	0.085	0.077	3	1	0	-999	0
4758121	15.454	1	17	6143.3	127.7	113.6	4.052	0.061	0.066	1.276	0.081	0.105	-999	1	0	-999	0
4758130	15.6	2	3	6088.0	131.9	121.4	4.108	0.058	0.066	1.217	0.084	0.105	-999	1	0	-999	0
4758142	15.661	4	17	5847.9	107.3	101.4	4.505	0.029	0.038	0.943	0.049	0.055	-999	1	0	-999	0
4758159	15.263	1	17	6425.6	148.9	159.0	4.122	0.055	0.066	1.329	0.079	0.087	-999	1	0	-999	0
4758184	15.105	1	17	6226.9	124.3	116.7	4.309	0.046	0.049	1.165	0.064	0.077	0	1	0	-999	0
4758187	13.815	1	17	5927.1	115.3	113.7	4.336	0.041	0.044	1.046	0.075	0.078	-999	1	0	-999	0
4758254	15.629	2	17	5527.6	107.8	105.7	4.416	0.055	0.058	0.912	0.067	0.066	0	1	0	-999	0
4758298	15.345	4	17	5737.9	112.7	111.5	4.178	0.059	0.061	1.016	0.088	0.078	0	1	0	-999	0
4758324	11.662	0	17	6562.8	133.7	130.1	3.796	0.029	0.033	1.803	0.068	0.082	1	1	0	-999	0
4758397	15.692	2	17	5567.4	103.2	99.1	4.529	0.029	0.040	0.891	0.045	0.054	0	1	0	-999	0
4758413	15.835	4	17	6622.0	185.0	254.0	4.331	0.060	0.168	1.372	0.152	0.228	-999	2	-999	-999	1
4758416	14.985	1	17	5803.6	113.9	111.0	4.354	0.047	0.048	0.999	0.075	0.077	0	1	0	-999	0
4758429	15.64	4	17	5638.8	114.8	109.6	4.249	0.060	0.061	0.958	0.074	0.070	1	1	0	-999	0
4758445	15.197	1	17	5626.3	119.2	112.9	3.981	0.055	0.050	1.061	0.074	0.072	1	1	0	-999	0
4758473	15.766	4	17	6263.0	197.0	241.0	4.460	0.065	0.208	1.068	0.144	0.144	-999	2	-999	-999	1
4758487	14.802	1	17	5969.1	106.8	115.7	4.112	0.041	0.051	1.164	0.078	0.099	0	1	0	-999	0
4758579	15.953	4	16	5010.3	94.2	87.2	4.540	0.037	0.039	0.797	0.044	0.044	0	1	0	-999	0
4758589	15.704	4	17	6355.0	179.0	246.0	4.410	0.067	0.202	1.151	0.157	0.157	-999	2	-999	-999	1
4758634	15.752	4	17	5914.4	112.3	107.3	4.471	0.033	0.044	0.985	0.054	0.061	-999	1	0	-999	0
4758810	15.607	1	17	5687.1	122.8	118.0	4.193	0.061	0.062	0.990	0.083	0.076	0	1	0	-999	0
4758812	15.23	4	17	4391.0	112.1	112.2	2.264	0.223	0.259	1.108	0.413	0.207	2	2	-999	-999	0
4759162	15.564	1	17	5603.5	102.4	97.0	4.523	0.027	0.039	0.901	0.045	0.054	1	1	0	-999	0
4759280	15.59	2	17	5114.0	168.0	168.0	4.642	0.060	0.040	0.612	0.057	0.026	0	2	-999	-999	1
4759296	15.731	4	17	5460.1	116.5	106.1	4.379	0.059	0.054	0.893	0.069	0.059	6	1	0	-999	0
4759563	12.052	1	17	5972.0	95.9	109.0	4.081	0.031	0.048	1.212	0.065	0.107	-999	1	0	-999	0
4760060	15.671	2	17	4789.1	116.1	224.4	3.558	0.971	0.281	0.907	0.247	0.206	0	1	-999	-999	0
4760095	14.193	1	17	5386.6	97.1	92.1	4.514	0.031	0.042	0.875	0.047	0.061	0	1	0	-999	0
4760156	14.206	1	17	5715.1	99.8	97.2	4.463	0.030	0.040	0.959	0.053	0.066	0	1	0	-999	0
4760317	15.14	1	17	5557.1	112.6	111.3	4.415	0.048	0.052	0.920	0.069	0.069	0	1	0	-999	0
4760333	13.902	1	17	6411.5	139.9	133.9	4.113	0.035	0.038	1.331	0.063	0.064	-999	1	0	-999	0
4760373	13.293	0	17	6618.0	69.0	89.0	4.245	0.080	0.120	1.250	0.089	0.099	-999	2	-999	-999	1
4760377	14.013	1	17	5836.8	115.1	113.8	4.366	0.041	0.046	1.009	0.074	0.078	-999	1	0	-999	0
4760426	15.954	4	17	5214.6	106.1	97.8	4.535	0.036	0.047	0.830	0.047	0.053	0	1	0	-999	0
4760456	15.965	4	17	5070.9	99.0	92.0	4.509	0.044	0.042	0.813	0.048	0.042	0	1	0	-999	0
4760473	15.376	4	17	5372.2	109.2	92.1	4.355	0.052	0.045	0.872	0.060	0.044	0	1	0	-999	0
4760478	15.756	4	17	5542.5	155.0	131.8	3.995	0.071	0.054	1.113	0.101	0.076	0	1	0	0	0
4760521	14.259	1	17	5843.1	104.7	103.9	4.452	0.028	0.040	0.993	0.049	0.067	1	1	0	-999	0
4760746	13.579	4	17	6032.0	127.7	127.0	4.191	0.078	0.080	1.144	0.085	0.097	20	1	0	1	0
4760753	14.881	1	17	6014.5	112.5	108.0	4.091	0.046	0.052	1.200	0.075	0.103	-999	1	0	-999	0
4760772	14.711	1	17	6211.7	127.0	134.0	3.891	0.043	0.053	1.446	0.089	0.151	-999	1	0	-999	0
4760932	15.885	1	17	5656.6	120.1	113.9	4.305	0.070	0.067	0.956	0.076	0.072	0	1	0	-999	0
4760952	14.661	1	17	6103.0	113.2	110.7	4.389	0.031	0.042	1.088	0.055	0.071	6	1	0	-999	0
4760959	15.671	2	17	5659.6	122.3	118.4	4.390	0.058	0.061	0.950	0.072	0.072	-999	1	0	1	0
4761004	15.424	1	17	5811.1	126.8	122.0	4.322	0.056	0.057	1.007	0.078	0.079	-999	1	0	-999	0
4761015	15.161	1	17	4608.0	124.0	137.0	4.602	0.059	0.027	0.656	0.079	0.049	2	2	-999	-999	1
4761046	14.879	4	17	5875.4	115.0	112.5	4.134	0.042	0.047	1.162	0.077	0.094	1	3	0	-999	0
4761081	14.53	1	17	6471.5	129.4	126.4	4.312	0.030	0.040	1.249	0.051	0.064	-999	1	0	-999	0
4761101	14.785	1	17	6038.7	124.0	125.2	3.936	0.055	0.057	1.279	0.134	0.092	-999	1	0	-999	0
4761166	12.667	0	17	7094.5	141.0	153.9	4.129	0.033	0.033	1.472	0.078	0.067	-999	2	0	-999	0
4761287	15.25	4	17	6195.0	197.0	240.0	4.430	0.072	0.217	1.048	0.159	0.130	-999	2	-999	-999	1
4761386	15.496	1	17	6136.2	129.4	126.9	3.935	0.066	0.073	1.350	0.120	0.123	0	1	0	-999	0
4761425	14.19	1	17	5425.0	113.4	95.2	4.278	0.041	0.034	0.889	0.061	0.047	0	1	0	-999	0
4761488	15.609	1	17	4812.5	83.2	75.8	4.495	0.023	0.018	0.791	0.025	0.019	0	1	1	-999	0
4761529	15.055	1	17	5629.0	171.0	188.0	4.509	0.048	0.192	0.987	0.100	0.110	0	2	-999	-999	1
4761566	13.102	0	17	6550.7	134.1	128.2	3.930	0.032	0.031	1.475	0.072	0.074	-999	1	0	-999	0
4761591	14.56	1	17	6412.0	171.0	209.0	4.440	0.065	0.195	1.084	0.142	0.142	-999	2	-999	-999	1
4761626	13.825	1	17	6176.6	137.0	133.0	4.192	0.029	0.039	1.324	0.051	0.057	0	1	0	-999	0
4761634	14.566	1	17	5559.8	104.8	100.6	4.519	0.024	0.037	0.904	0.040	0.057	0	1	0	-999	0
4761756	13.545	0	17	6648.3	147.0	143.0	4.110	0.030	0.031	1.316	0.055	0.049	-999	1	0	-999	0
4761792	15.895	4	17	6127.6	137.7	122.7	4.066	0.080	0.084	1.254	0.098	0.107	0	1	0	-999	0
4761834	14.809	1	17	5935.3	121.1	121.4	4.062	0.104	0.122	1.164	0.116	0.109	0	1	-999	-999	0
4761838	15.141	1	17	6151.7	129.6	116.1	4.057	0.048	0.053	1.280	0.072	0.108	0	1	0	-999	0
4761849	15.328	1	17	6418.3	131.4	127.6	4.282	0.046	0.053	1.246	0.063	0.071	-999	1	0	-999	0
4761871	15.954	4	17	6157.7	135.3	122.0	4.243	0.080	0.085	1.168	0.080	0.089	0	1	0	-999	0
4761882	14.655	1	17	6345.3	120.2	113.9	4.383	0.023	0.031	1.151	0.043	0.057	-999	1	0	-999	0
4761928	15.253	1	17	5931.3	120.6	117.5	4.344	0.048	0.051	1.046	0.074	0.079	0	1	0	-999	0
4761963	12.502	0	17	6440.5	117.1	118.2	4.370	0.021	0.030	1.159	0.039	0.054	0	1	0	-999	0
4762239	14.451	1	17	6486.2	134.1	126.5	3.937	0.043	0.044	1.486	0.082	0.089	-999	1	0	-999	0
4762252	15.734	1	17	6262.0	141.2	136.8	4.188	0.072	0.072	1.238	0.072	0.090	-999	1	0	-999	0
4762288	15.265	1	17	5814.6	112.5	110.1	4.412	0.043	0.053	0.995	0.064	0.074	1	1	0	-999	0
4762340	15.377	1	17	5560.4	112.3	112.8	4.417	0.049	0.053	0.921	0.069	0.069	0	1	0	-999	0
4762346	14.856	1	17	5841.3	121.9	117.5	4.289	0.046	0.049	1.024	0.077	0.078	1	1	0	-999	0
4762373	14.306	1	17	5485.4	112.7	110.2	4.436	0.043	0.046	0.901	0.068	0.066	-999	1	0	-999	0
4762426	14.576	1	17	4935.9	88.3	87.4	4.616	0.018	0.025	0.729	0.028	0.037	1	1	0	-999	0
4762577	14.383	15	16	6783.2	148.1	152.6	4.124	0.039	0.041	1.430	0.080	0.071	-999	1	0	-999	0
4762584	15.911	2	17	5558.3	116.3	113.2	4.381	0.065	0.066	0.920	0.071	0.067	-999	1	0	-999	0
4762592	15.695	2	3	5953.0	118.1	122.2	4.043	0.072	0.077	1.182	0.110	0.100	0	1	0	-999	0
4762761	15.556	2	17	5619.8	120.0	114.9	4.242	0.058	0.058	0.952	0.075	0.070	0	1	0	-999	0
4762770	13.685	1	17	7126.7	169.0	145.6	4.121	0.033	0.031	1.432	0.072	0.063	-999	2	0	-999	0
4762774	14.446	1	17	5732.9	113.6	110.3	4.380	0.044	0.047	0.973	0.074	0.075	0	1	0	-999	0
4762783	15.072	1	17	6055.1	121.8	120.9	4.278	0.050	0.051	1.112	0.074	0.081	-999	1	0	-999	0
4762887	15.525	1	17	7394.4	171.9	169.3	3.985	0.048	0.046	1.731	0.100	0.098	3	2	0	-999	0
4762999	13.784	1	17	6428.5	145.6	129.1	4.218	0.033	0.036	1.255	0.057	0.058	-999	1	0	-999	0
4763003	14.31	1	17	5865.3	116.3	112.1	4.206	0.041	0.046	1.065	0.080	0.084	0	1	0	-999	0
4763020	12.578	0	17	5810.2	114.6	109.6	4.301	0.039	0.041	1.033	0.071	0.071	-999	1	0	-1	0
4763034	15.05	1	17	6224.7	119.4	113.2	4.362	0.034	0.043	1.138	0.055	0.071	-999	1	0	-999	0
4763044	15.934	4	17	5730.9	134.6	126.8	4.305	0.080	0.078	0.983	0.084	0.080	-999	1	0	-999	0
4763059	14.781	1	17	5226.4	135.5	125.7	3.783	0.043	0.054	1.109	0.083	0.103	0	1	0	-999	0
4763071	14.535	1	17	6153.2	144.7	119.1	4.191	0.040	0.043	1.198	0.066	0.089	-999	1	0	-999	0
4763110	14.753	1	17	5776.1	117.4	112.7	4.352	0.046	0.047	0.990	0.076	0.076	0	1	0	-999	0
4763185	14.628	1	17	5767.5	115.7	115.3	4.142	0.048	0.049	1.044	0.097	0.080	1	1	0	-999	0
4763219	15.563	4	17	5997.1	126.1	123.5	4.316	0.055	0.057	1.078	0.075	0.082	-999	1	0	-999	0
4763270	15.897	2	17	4869.4	99.8	93.2	4.579	0.029	0.035	0.759	0.041	0.042	0	1	0	-999	0
4763321	14.93	1	17	4876.4	90.0	90.1	3.146	0.100	0.113	1.284	0.224	0.260	2	2	0	-999	0
4763379	15.427	1	17	5622.2	126.6	120.9	4.232	0.055	0.055	0.955	0.076	0.071	0	1	0	-999	0
4763386	13.707	1	17	6485.9	131.6	127.8	3.997	0.033	0.032	1.398	0.067	0.064	-999	1	0	-999	0
4763422	15.342	1	17	5929.9	126.1	115.7	4.185	0.051	0.055	1.104	0.082	0.088	-999	1	0	-999	0
4763628	15.304	4	17	5555.7	105.3	101.2	4.533	0.025	0.037	0.888	0.041	0.053	0	1	0	-999	0
4763728	15.435	4	17	6086.7	124.1	121.7	4.348	0.047	0.056	1.099	0.067	0.078	-999	1	0	-999	0
4763776	15.27	1	17	6826.3	139.1	144.2	4.038	0.068	0.068	1.505	0.094	0.092	-999	2	0	-999	0
4763783	14.396	1	17	6662.9	195.1	231.2	4.252	0.027	0.031	1.331	0.071	0.074	-999	1	0	-999	0
4763784	14.42	1	17	5524.4	101.3	102.6	4.482	0.033	0.044	0.910	0.054	0.065	-999	1	0	-999	0
4763818	14.216	1	17	5954.1	110.8	109.3	4.384	0.036	0.044	1.046	0.065	0.076	-999	1	0	-999	0
4763925	11.51	0	17	5789.5	116.5	121.2	3.938	0.038	0.037	1.155	0.072	0.071	-999	1	0	-999	0
4763977	15.346	1	17	6178.0	141.5	129.5	4.168	0.060	0.052	1.215	0.071	0.090	-999	1	0	-999	0
4764107	15.089	1	17	6640.7	160.2	149.8	4.132	0.049	0.049	1.384	0.084	0.073	-999	1	0	-999	0
4764123	14.77	1	17	6461.8	141.6	138.4	4.217	0.042	0.046	1.295	0.063	0.065	-999	1	0	-999	0
4764210	15.934	4	17	5602.2	116.5	108.9	4.563	0.026	0.032	0.855	0.043	0.047	0	1	0	-999	0
4764307	13.842	1	17	6091.0	124.5	121.7	4.274	0.037	0.043	1.129	0.071	0.081	0	1	0	-999	0
4764342	14.074	1	17	5779.2	122.3	117.9	4.309	0.044	0.045	0.996	0.077	0.076	-999	1	0	-999	0
4764414	15.745	2	3	4869.5	96.0	91.3	4.623	0.021	0.027	0.712	0.034	0.036	0	1	0	-999	0
4764423	14.108	1	17	5733.0	153.0	170.0	4.314	0.190	0.190	0.904	0.127	0.085	1	2	-999	-999	1
4764498	15.045	1	3	5573.8	241.2	143.7	4.118	0.202	0.148	0.967	0.177	0.093	-999	1	-999	-999	0
4764570	14.562	1	17	6410.3	143.8	132.5	4.226	0.040	0.041	1.274	0.064	0.067	-999	1	0	-999	0
4764610	15.159	1	17	5947.0	192.4	135.7	4.243	0.044	0.044	1.087	0.093	0.091	0	1	0	-999	0
4764774	15.274	1	17	5606.6	110.4	108.3	4.418	0.048	0.054	0.934	0.068	0.069	0	1	0	-1	0
4764792	14.331	1	17	6574.7	143.1	129.5	4.190	0.038	0.037	1.337	0.066	0.058	-999	1	0	-999	0
4764814	14.927	1	17	6111.8	126.1	121.8	4.240	0.049	0.047	1.151	0.069	0.083	-999	1	0	-999	0
4764820	14.634	1	17	6509.1	135.3	142.1	4.185	0.043	0.044	1.321	0.065	0.060	-999	1	0	-999	0
4764871	13.993	1	17	5131.7	152.6	120.8	3.569	0.046	0.061	1.448	0.105	0.151	0	1	0	-999	0
4764969	12.361	1	17	7045.7	150.1	145.8	4.245	0.026	0.031	1.425	0.059	0.066	8	2	0	1	0
4764976	15.093	4	17	5762.6	138.7	131.3	4.008	0.082	0.073	1.104	0.105	0.085	8	1	0	-999	0
4764983	15.284	4	17	5586.4	108.6	104.4	4.504	0.029	0.042	0.914	0.046	0.059	-999	1	0	-999	0
4764996	15.74	4	17	6215.3	136.1	126.3	4.291	0.055	0.057	1.169	0.071	0.082	-999	1	0	-999	0
4765078	13.035	1	17	4991.3	100.7	89.4	3.430	0.062	0.086	1.297	0.163	0.211	2	2	0	-999	0
4768279	13.959	1	17	6652.6	172.4	159.7	3.948	0.036	0.037	1.501	0.079	0.079	-999	1	0	-999	0
4768332	13.849	1	17	7029.6	172.4	166.7	3.938	0.037	0.038	1.589	0.082	0.085	1	2	0	-999	0
4768401	13.855	1	17	5724.4	122.3	116.7	4.188	0.045	0.047	1.007	0.087	0.078	-999	1	0	-999	0
4768461	12.259	0	17	6038.0	164.0	164.0	3.999	0.259	0.111	1.128	0.189	0.154	-999	2	-999	-999	1
4768597	14.473	1	17	5504.0	149.0	166.0	4.583	0.034	0.144	0.892	0.083	0.102	-999	2	-999	-999	1
4768611	14.947	1	17	6767.8	161.0	148.3	3.991	0.087	0.086	1.519	0.110	0.103	5	2	0	-999	0
4768688	15.729	4	17	4919.3	116.8	99.9	3.583	0.083	0.091	1.046	0.183	0.156	2	1	0	-999	0
4768698	15.334	4	17	6263.3	131.2	123.6	4.452	0.023	0.028	1.047	0.042	0.049	-999	1	0	-999	0
4768702	14.827	1	17	5760.8	138.7	136.4	4.075	0.056	0.051	1.067	0.121	0.081	0	1	0	-999	0
4768756	12.632	1	17	5394.6	147.2	107.7	4.542	0.033	0.033	0.772	0.050	0.049	6	1	0	-1	0
4768796	13.753	1	17	6805.3	150.0	145.8	4.373	0.016	0.018	1.232	0.030	0.035	1	1	0	-999	0
4768910	15.622	1	17	5954.7	139.0	130.0	4.231	0.059	0.060	1.092	0.081	0.087	0	1	0	-999	0
4768977	15.565	1	17	5574.3	129.0	127.1	4.406	0.054	0.058	0.924	0.071	0.070	1	1	0	-999	0
4769007	13.373	0	17	6452.6	138.1	139.9	3.644	0.051	0.047	1.634	0.181	0.101	1	1	0	-999	0
4769076	13.351	0	17	5668.4	133.2	128.9	3.889	0.035	0.035	1.107	0.066	0.060	-999	1	0	-999	0
4769109	14.345	1	17	5326.6	105.2	89.8	4.406	0.043	0.034	0.860	0.062	0.046	0	1	0	-999	0
4769249	12.802	0	17	5615.2	90.8	87.1	4.490	0.017	0.028	1.003	0.034	0.047	1	1	0	-999	0
4769462	14.975	1	17	5743.5	121.3	117.4	4.392	0.043	0.048	0.976	0.073	0.076	0	1	0	-999	0
4769488	14.983	1	17	5307.7	102.5	98.5	4.570	0.022	0.034	0.823	0.036	0.051	0	1	0	-999	0
4769641	14.823	1	17	6096.5	164.0	155.3	3.641	0.124	0.118	1.422	0.165	0.138	-999	1	0	-999	0
4769665	14.447	1	17	5640.9	112.8	108.6	4.352	0.046	0.044	0.893	0.069	0.061	1	1	0	-999	0
4769680	15.943	4	17	4891.1	81.2	77.5	3.965	0.055	0.042	0.897	0.017	0.018	1	1	1	-999	0
4769764	14.806	1	17	5058.1	99.7	90.6	4.530	0.033	0.025	0.763	0.045	0.034	1	1	0	-999	0
4769824	15.407	4	17	5982.3	144.6	140.0	3.863	0.149	0.149	1.305	0.185	0.138	1	1	-999	-1	0
4769868	13.787	1	17	6175.8	141.8	133.7	4.201	0.033	0.041	1.198	0.063	0.082	0	1	0	-999	0
4769935	14.586	1	17	6456.0	135.8	130.6	3.899	0.043	0.044	1.517	0.081	0.102	-999	1	0	-999	0
4770008	12.951	1	17	6273.9	138.5	135.2	4.279	0.040	0.048	1.197	0.070	0.080	2	1	0	-999	0
4770042	13.454	0	17	5893.6	108.9	94.6	4.082	0.031	0.027	0.743	0.036	0.025	0	1	0	-999	0
4770111	14.625	1	17	5945.0	156.6	160.6	4.284	0.039	0.042	1.066	0.084	0.089	0	1	0	-999	0
4770288	11.529	0	17	5790.0	107.2	107.1	4.144	0.045	0.046	1.051	0.094	0.074	1	1	0	-999	0
4770322	15.527	1	17	5767.0	125.4	123.6	4.447	0.035	0.045	0.975	0.059	0.071	-999	1	0	-999	0
4770525	15.498	1	17	4975.3	108.1	97.4	3.514	0.068	0.093	1.186	0.172	0.212	2	3	0	-999	0
4770614	15.331	4	17	6001.1	139.9	131.3	4.222	0.048	0.049	1.115	0.079	0.089	0	1	0	-999	0
4770617	14.806	1	17	6670.1	136.5	134.6	4.294	0.026	0.033	1.314	0.047	0.048	-999	1	0	0	0
4770619	14.855	1	17	5595.0	149.0	166.0	4.570	0.038	0.152	0.917	0.081	0.112	-999	2	-999	-999	1
4770712	14.863	1	17	6225.9	171.8	219.6	4.328	0.030	0.040	1.156	0.073	0.099	-999	1	0	-999	0
4770798	12.524	0	17	5456.7	88.9	89.7	4.475	0.031	0.039	0.943	0.053	0.059	-999	1	0	1	0
4770910	15.236	1	17	5788.0	111.7	110.7	4.456	0.032	0.043	0.977	0.053	0.067	0	1	0	-999	0
4770917	13.546	1	17	6592.7	837.4	313.2	4.084	0.219	0.222	1.296	0.419	0.193	-999	1	-999	-999	0
4770934	13.396	0	17	7015.1	239.7	674.2	3.765	0.119	0.114	1.726	0.235	0.383	0	2	-999	-999	0
4771037	14.747	1	17	4799.4	86.6	78.2	4.585	0.024	0.027	0.750	0.034	0.038	1	1	0	-999	0
4771137	13.482	0	17	6281.4	190.9	479.5	3.692	0.042	0.047	1.759	0.118	0.315	1	1	-999	-999	0
4771149	14.952	1	17	5924.3	122.4	118.6	4.334	0.044	0.046	1.045	0.076	0.079	0	1	0	-999	0
4771178	15.366	1	17	5696.3	111.0	108.6	4.442	0.040	0.049	0.957	0.061	0.069	-999	1	0	-999	0
4771202	14.534	1	17	6157.5	139.8	119.8	4.177	0.044	0.042	1.205	0.067	0.088	1	1	0	-999	0
4771293	14.53	1	17	6089.5	143.5	147.8	3.906	0.047	0.054	1.332	0.136	0.100	1	1	0	-999	0
4771296	14.822	1	17	6486.9	601.2	286.0	4.253	0.033	0.036	1.299	0.114	0.106	-999	1	0	-999	0
4771298	13.657	1	17	6319.0	177.0	222.0	4.173	0.264	0.176	0.954	0.146	0.110	-999	2	-999	-999	1
4771480	14.263	1	17	5996.3	112.8	109.3	4.404	0.030	0.040	1.053	0.057	0.073	-999	1	0	-999	0
4771512	14.137	1	17	6228.1	138.5	131.1	4.167	0.042	0.039	1.238	0.063	0.079	0	1	0	-999	0
4771739	14.581	1	17	6300.6	122.6	119.8	4.376	0.026	0.036	1.148	0.047	0.063	0	1	0	-999	0
4771770	15.722	4	17	6297.1	139.9	133.0	4.409	0.033	0.037	1.105	0.060	0.065	-999	1	0	-999	0
4771801	13.219	1	17	7062.3	153.7	148.0	4.120	0.034	0.032	1.622	0.076	0.081	-999	2	0	-999	0
4771850	15.48	4	17	6103.7	123.5	116.8	4.471	0.027	0.033	1.007	0.046	0.054	1	1	0	-999	0
4771930	15.999	4	17	4864.9	94.9	88.3	4.516	0.034	0.027	0.786	0.038	0.029	8	1	1	-999	0
4771949	14.349	1	17	5284.3	87.4	75.2	4.213	0.029	0.026	0.881	0.035	0.027	8	1	3	-999	0
4772014	10.44	0	1	4162.7	107.0	96.8	1.597	0.125	0.131	1.398	0.465	0.380	2	2	0	-999	0
4772054	15.104	0	17	4857.5	101.4	87.8	3.685	0.050	0.067	1.158	0.111	0.148	2	3	0	-999	0
4772095	13.293	1	17	6517.8	158.7	167.1	4.322	0.041	0.052	1.210	0.060	0.077	-999	3	0	-1	0
4772299	13.003	0	17	6263.7	133.1	131.0	4.112	0.033	0.037	1.286	0.059	0.077	-999	1	0	-999	0
4772350	15.77	2	2	5532.6	192.9	157.0	4.514	0.044	0.059	0.891	0.071	0.070	0	1	-999	-999	0
4772508	14.096	1	17	7342.4	234.2	181.1	4.222	0.030	0.032	1.514	0.086	0.083	-999	2	0	-999	0
4772519	15.948	2	17	4686.8	92.6	84.6	4.605	0.023	0.026	0.720	0.033	0.033	1	1	0	-999	0
4772599	14.81	0	17	6880.5	148.9	140.0	3.798	0.028	0.029	1.938	0.072	0.077	2	2	0	-999	0
4772633	14.35	14	14	5184.8	102.2	96.3	4.559	0.025	0.036	0.818	0.037	0.052	0	1	0	-999	0
4772672	14.673	1	17	6899.6	174.7	227.2	4.216	0.032	0.039	1.405	0.078	0.083	-999	2	0	-999	0
4772737	15.584	2	17	5111.7	104.2	96.5	4.540	0.034	0.040	0.814	0.044	0.050	0	1	0	-999	0
4772809	15.559	4	17	4724.3	94.5	85.6	4.597	0.023	0.027	0.731	0.034	0.035	7	1	0	-999	0
4772851	14.51	1	17	6054.0	169.0	211.0	4.470	0.056	0.210	1.067	0.134	0.147	-999	2	-999	-999	1
4772878	15.339	1	3	5743.2	121.7	115.6	4.320	0.053	0.053	0.982	0.077	0.075	0	1	0	-999	0
4772919	13.607	0	17	6131.3	128.2	116.1	3.844	0.028	0.030	1.667	0.052	0.062	-999	1	0	-999	0
4772936	12.982	0	17	5334.7	92.5	85.2	4.440	0.035	0.025	0.800	0.049	0.035	1	1	0	-999	0
4772989	13.629	1	17	6425.7	142.0	135.5	4.047	0.056	0.054	1.374	0.081	0.077	-999	1	0	-999	0
4773011	15.906	2	17	5128.8	104.3	98.2	4.578	0.026	0.036	0.788	0.042	0.049	1	1	0	-999	0
4773048	14.142	1	17	5929.1	120.3	117.4	4.320	0.043	0.045	1.049	0.076	0.078	0	1	0	-999	0
4773063	15.105	1	17	5930.9	116.6	114.6	4.371	0.044	0.051	1.040	0.068	0.077	1	1	0	-999	0
4773081	14.469	1	17	7026.4	163.8	159.3	4.081	0.071	0.072	1.531	0.101	0.097	-999	2	0	-999	0
4773089	13.27	0	17	6613.3	131.8	132.1	4.061	0.033	0.034	1.423	0.073	0.069	-999	1	0	-999	0
4773155	15.261	0	17	5712.9	108.0	106.0	4.198	0.035	0.042	1.091	0.073	0.075	3	1	0	-1	0
4773215	15.026	1	17	5943.5	110.2	105.5	4.443	0.028	0.040	1.018	0.048	0.065	-999	1	0	-999	0
4773240	13.815	4	17	6018.0	189.0	232.0	4.485	0.054	0.216	1.058	0.139	0.153	-999	2	-999	-999	1
4773270	15.024	1	17	6219.7	147.6	135.3	3.991	0.047	0.053	1.354	0.078	0.118	0	1	0	-999	0
4773318	14.913	1	17	6862.0	150.7	139.8	3.722	0.070	0.066	1.853	0.119	0.125	-999	2	0	-999	0
4773392	13.985	1	17	6514.6	142.9	146.3	4.211	0.032	0.033	1.260	0.054	0.054	-999	1	0	1	0
4773472	15.389	1	17	5716.4	124.4	117.0	4.283	0.055	0.056	0.979	0.077	0.075	0	1	0	-999	0
4773493	15.607	1	17	6293.2	162.3	280.6	4.365	0.038	0.047	1.147	0.074	0.101	-999	1	0	-999	0
4773496	14.175	10	10	5777.9	115.7	110.4	4.299	0.043	0.045	0.998	0.075	0.075	-999	1	0	-999	0
4773556	15.282	1	17	6109.9	117.9	116.3	4.367	0.038	0.048	1.100	0.061	0.074	-999	1	0	-999	0
4773592	14.536	1	17	6336.1	137.4	136.6	4.195	0.041	0.042	1.262	0.064	0.071	-999	1	0	-999	0
4773618	12.333	0	17	6197.0	167.0	167.0	3.920	0.273	0.117	1.173	0.218	0.179	1	2	-999	-999	1
4773619	14.274	1	17	6468.4	188.5	148.9	4.156	0.038	0.036	1.325	0.077	0.063	-999	1	0	-999	0
4773649	14.119	1	17	6634.8	167.5	252.4	4.028	0.032	0.036	1.450	0.087	0.099	-999	1	0	-999	0
4773899	15.257	1	17	5863.4	130.8	128.4	4.311	0.048	0.050	1.028	0.080	0.081	-999	1	0	-999	0
4773990	15.923	4	17	4723.3	89.9	83.0	4.603	0.023	0.027	0.725	0.034	0.035	1	1	0	-999	0
4773992	15.419	1	17	4876.5	87.0	83.4	4.630	0.018	0.024	0.704	0.029	0.034	1	1	0	-999	0
4774032	15.565	1	17	5774.7	124.1	121.8	4.476	0.032	0.042	0.962	0.053	0.064	0	1	0	-999	0
4774059	15.085	1	3	6583.2	169.8	171.4	4.198	0.044	0.045	1.335	0.072	0.064	1	1	0	-999	0
4774111	14.875	1	17	6498.5	140.5	134.2	4.246	0.040	0.044	1.292	0.063	0.064	-999	1	0	-999	0
4774157	15.34	4	17	6059.9	128.8	117.5	4.052	0.058	0.069	1.241	0.089	0.108	0	1	0	-999	0
4774215	15.541	4	17	5789.0	146.2	165.6	4.300	0.054	0.061	1.002	0.087	0.087	0	1	0	-999	0
4774278	13.981	1	17	6839.8	150.0	152.9	4.226	0.030	0.031	1.295	0.053	0.044	-999	2	0	-999	0
4774321	13.806	1	17	6293.0	175.0	241.0	4.303	0.132	0.198	1.055	0.185	0.123	1	2	-999	-999	1
4774398	15.397	4	17	6529.0	135.7	132.3	4.313	0.035	0.044	1.258	0.056	0.062	-999	1	0	-999	0
4774401	15.505	4	17	6058.5	130.5	126.3	4.461	0.029	0.036	1.015	0.050	0.059	0	1	0	-999	0
4774608	15.8	4	17	5379.7	109.2	105.2	4.544	0.030	0.044	0.851	0.046	0.056	0	1	0	-999	0
4774646	13.741	1	17	6425.7	130.2	127.5	4.299	0.035	0.039	1.154	0.060	0.068	-999	1	0	-1	0
4774670	13.511	0	17	6589.4	147.1	136.1	4.273	0.035	0.036	1.198	0.052	0.062	-999	1	0	-999	0
4774742	14.9	1	17	5845.5	125.3	119.7	4.073	0.054	0.057	1.111	0.116	0.086	0	1	0	-999	0
4774793	14.549	1	17	6032.0	181.0	199.0	4.485	0.054	0.216	1.055	0.134	0.134	-999	2	-999	-999	1
4774809	15.989	2	17	5724.4	110.5	105.6	4.495	0.036	0.049	0.935	0.055	0.060	0	1	0	-999	0
4774837	15.654	4	17	6132.3	121.8	118.3	4.332	0.057	0.066	1.119	0.071	0.078	0	1	0	-999	0
4774897	15.416	1	17	6222.4	125.9	119.0	4.343	0.045	0.054	1.145	0.064	0.074	0	1	0	-999	0
4774939	15.89	4	17	4816.0	93.3	87.7	4.558	0.032	0.031	0.766	0.039	0.036	2	1	0	-999	0
4774959	15.352	4	17	4958.2	95.0	85.5	4.550	0.032	0.033	0.789	0.042	0.043	1	1	0	-999	0
4775112	14.145	1	17	6752.7	140.5	133.6	4.283	0.027	0.032	1.335	0.050	0.052	-999	1	0	-999	0
4775146	15.857	4	17	5859.1	127.2	121.6	4.000	0.131	0.132	1.157	0.122	0.109	1	1	0	-999	0
4775238	15.128	4	17	6505.0	135.1	127.7	4.368	0.029	0.034	1.194	0.054	0.061	-999	1	0	-999	0
4775253	13.829	3	16	6099.0	122.1	107.9	4.044	0.035	0.046	1.289	0.063	0.112	6	1	0	-999	0
4775297	15.313	1	17	6798.1	281.4	527.3	4.113	0.041	0.047	1.427	0.132	0.147	1	2	0	-999	0
4775398	13.815	4	17	6148.2	139.1	127.1	4.352	0.042	0.045	1.118	0.069	0.078	2	1	0	-999	0
4775446	15.406	1	17	6067.0	120.1	111.7	4.113	0.068	0.068	1.202	0.083	0.098	-999	1	0	-999	0
4813497	14.574	2	15	6123.5	118.2	117.4	4.303	0.043	0.044	1.129	0.070	0.079	0	1	0	-999	0
4813593	15.497	4	16	5288.7	86.1	75.5	4.278	0.042	0.042	0.872	0.038	0.028	0	1	0	-999	0
4813660	15.46	4	16	5795.2	123.9	117.4	3.990	0.073	0.062	1.127	0.106	0.081	0	1	0	-999	0
4813750	15.527	2	16	5751.9	111.8	108.1	4.401	0.050	0.058	0.977	0.068	0.074	0	1	0	1	0
4813793	12.954	0	16	5599.7	119.7	111.5	4.094	0.042	0.041	0.858	0.060	0.051	0	1	0	1	0
4813925	15.955	1	16	3978.9	96.1	104.9	4.635	0.019	0.012	0.600	0.011	0.022	0	1	0	-999	0
4813986	13.824	1	16	6072.0	111.4	109.5	4.402	0.027	0.038	1.075	0.051	0.070	1	1	0	-999	0
4814014	13.808	1	16	6493.2	133.4	134.0	4.176	0.034	0.033	1.320	0.063	0.057	-999	1	0	-999	0
4814038	15.464	1	16	5817.1	117.9	114.8	4.207	0.054	0.056	1.041	0.084	0.082	1	1	0	-999	0
4814078	15.428	1	16	5029.5	92.2	83.8	3.322	0.101	0.102	0.999	0.217	0.165	0	2	0	-999	0
4814087	13.315	0	16	6293.8	143.0	134.9	4.172	0.036	0.036	1.257	0.063	0.072	-999	1	0	-999	0
4814117	15.627	2	16	5801.1	120.6	115.8	4.315	0.057	0.056	1.004	0.077	0.077	0	1	0	-999	0
4814131	15.287	1	16	5926.3	121.4	117.0	4.299	0.050	0.051	1.055	0.076	0.079	0	1	0	-999	0
4814168	15.482	0	16	6831.4	124.3	144.5	4.018	0.032	0.031	1.571	0.077	0.073	2	2	0	-1	0
4814169	15.756	1	16	5765.2	119.9	114.4	4.274	0.062	0.063	1.000	0.078	0.077	-999	1	0	-999	0
4814171	15.779	2	16	5042.0	109.2	93.1	3.459	0.115	0.126	1.303	0.174	0.212	0	2	0	-999	0
4814187	15.368	0	1	6186.8	123.4	120.7	3.535	0.045	0.027	1.702	0.105	0.063	2	3	0	-999	0
4814205	15.02	1	16	5399.1	104.0	87.0	4.270	0.042	0.036	0.884	0.057	0.042	0	1	0	-999	0
4814262	13.563	0	16	6156.0	129.5	118.0	4.162	0.044	0.041	1.214	0.064	0.087	0	1	0	-999	0
4814305	13.529	0	16	6129.1	115.7	116.3	4.313	0.037	0.041	1.128	0.070	0.078	-999	1	0	-999	0
4814341	14.834	1	16	5162.8	121.8	111.4	3.810	0.044	0.055	1.037	0.082	0.096	0	1	0	-999	0
4814363	15.503	1	16	4086.9	77.6	92.2	4.679	0.038	0.035	0.568	0.037	0.036	0	1	-999	-999	0
4814371	15.212	1	16	5411.2	110.6	100.3	4.403	0.049	0.044	0.880	0.068	0.056	0	1	0	-999	0
4814510	14.244	1	16	6076.9	131.0	136.9	3.680	0.064	0.045	1.522	0.195	0.088	1	1	0	-999	0
4814544	14.386	1	16	5841.2	119.3	111.8	4.133	0.043	0.050	1.087	0.097	0.085	-999	1	0	-999	0
4814579	15.445	4	16	5267.4	112.3	107.6	4.447	0.085	0.111	0.850	0.054	0.050	1	1	-999	-999	0
4814629	15.891	1	16	5541.1	104.5	101.9	4.493	0.037	0.051	0.907	0.052	0.061	0	1	0	-999	0
4814641	13.519	0	16	6253.8	122.1	130.5	4.096	0.030	0.034	1.324	0.059	0.063	-999	1	0	-999	0
4814685	15.883	2	16	5039.5	98.0	90.0	4.547	0.033	0.038	0.800	0.043	0.046	0	1	0	-999	0
4814862	15.419	1	16	5848.2	109.1	105.1	4.424	0.039	0.049	1.002	0.059	0.071	-999	1	0	-999	0
4814922	15.782	2	2	5974.5	111.4	112.7	4.137	0.072	0.070	1.144	0.089	0.094	-999	1	0	-999	0
4814954	13.123	0	16	5652.0	120.3	114.1	3.958	0.038	0.035	1.090	0.065	0.062	0	1	0	-999	0
4815001	15.217	1	16	5521.3	99.4	97.3	4.534	0.024	0.037	0.884	0.040	0.053	0	1	0	-999	0
4815027	14.063	10	11	6373.7	143.4	120.7	4.132	0.035	0.037	1.312	0.059	0.065	-999	1	0	-999	0
4815045	14.877	1	16	5608.4	115.0	102.7	4.501	0.043	0.041	0.777	0.050	0.047	0	1	0	-999	0
4815069	14.887	1	16	6337.2	130.8	132.7	4.240	0.045	0.045	1.241	0.063	0.075	-999	1	0	-999	0
4815140	15.325	11	11	6131.5	120.7	116.2	4.296	0.052	0.052	1.134	0.070	0.079	-999	1	0	-999	0
4815179	15.87	2	3	5226.4	103.0	95.5	4.535	0.034	0.045	0.834	0.046	0.054	0	1	0	-999	0
4815248	12.433	0	16	6530.9	131.9	123.9	3.875	0.032	0.032	1.566	0.075	0.074	-999	1	0	-999	0
4815280	14.878	1	16	6306.4	127.2	121.8	3.992	0.062	0.065	1.317	0.087	0.095	-999	1	0	-999	0
4815288	14.231	10	10	5761.9	113.7	111.0	4.227	0.043	0.046	1.009	0.080	0.077	1	1	0	-999	0
4815436	15.174	1	16	6186.9	116.5	112.1	4.377	0.033	0.043	1.117	0.055	0.069	0	1	0	-999	0
4815442	15.378	1	16	5124.9	97.3	92.4	4.573	0.027	0.037	0.793	0.042	0.050	0	1	0	-999	0
4815479	14.017	10	10	6028.9	128.4	126.1	4.300	0.043	0.041	0.891	0.065	0.057	-999	1	0	-999	0
4815496	14.244	10	10	5982.2	121.5	118.4	4.290	0.041	0.038	1.157	0.065	0.071	-999	1	0	-999	0
4815501	13.86	1	16	6077.4	117.5	121.2	4.199	0.040	0.044	1.053	0.076	0.075	-999	1	0	-999	0
4815547	13.46	0	16	6463.1	148.9	136.2	4.219	0.032	0.033	1.266	0.059	0.053	-999	1	0	-999	0
4815600	14.942	1	16	5257.0	102.9	95.6	4.552	0.026	0.038	0.834	0.039	0.054	0	1	0	-999	0
4815612	15.805	14	15	6258.2	133.8	128.5	4.222	0.054	0.056	1.219	0.067	0.082	3	1	0	-1	0
4815618	15.423	1	16	4906.7	85.2	85.5	3.257	0.077	0.100	1.256	0.207	0.245	2	2	0	-999	0
4815654	18.368	6	8	3077.4	70.6	78.6	5.168	0.011	0.011	0.119	0.003	0.003	0	1	-999	-999	0
4815657	14.591	1	16	6357.4	120.8	125.7	4.314	0.033	0.037	1.210	0.057	0.071	-999	1	0	-999	0
4815667	14.392	1	16	5654.0	104.9	100.8	4.476	0.030	0.040	0.940	0.051	0.064	0	1	0	-999	0
4815670	14.945	1	16	4733.9	117.7	101.2	2.520	0.221	0.161	1.492	0.560	0.486	2	2	0	-999	0
4815688	15.134	4	16	5971.5	109.8	113.8	4.029	0.056	0.065	1.201	0.106	0.096	-999	1	0	-999	0
4815762	14.695	1	16	5934.2	127.7	122.7	4.140	0.048	0.046	1.011	0.087	0.071	1	1	0	-999	0
4815798	15.371	1	16	4657.4	87.8	78.5	4.586	0.025	0.022	0.723	0.034	0.029	0	1	0	-999	0
4815816	13.258	0	16	5156.4	79.7	75.5	4.577	0.028	0.021	0.693	0.037	0.027	0	1	0	-999	0
4815978	13.511	0	16	6144.0	218.0	240.0	4.105	0.299	0.161	1.033	0.170	0.139	-999	2	-999	-999	1
4815983	15.651	4	16	5568.6	123.8	117.0	4.056	0.066	0.060	1.011	0.073	0.067	-999	1	0	-999	0
4816082	15.726	1	16	4896.1	102.9	100.9	4.480	0.038	0.038	0.804	0.030	0.029	0	1	-999	-999	0
4816083	14.308	3	16	4879.6	82.4	74.1	4.537	0.026	0.019	0.741	0.033	0.024	1	1	0	-999	0
4816128	15.123	1	3	5738.2	118.1	114.0	4.236	0.050	0.052	0.997	0.079	0.076	0	1	0	-999	0
4816165	13.016	0	16	5959.3	112.5	113.1	4.119	0.034	0.047	1.161	0.075	0.101	-999	1	0	-999	0
4818131	15.818	0	17	6184.0	115.2	114.9	4.361	0.033	0.039	1.075	0.062	0.069	2	1	0	-999	0
4818144	15.11	4	17	6166.0	133.0	123.4	3.993	0.051	0.058	1.328	0.083	0.118	1	1	0	-999	0
4818204	14.083	10	10	6714.0	137.5	130.8	4.270	0.028	0.033	1.335	0.054	0.054	-999	1	0	-999	0
4818216	15.362	1	17	5943.4	114.2	113.6	4.130	0.050	0.055	1.140	0.085	0.094	1	1	0	-999	0
4818255	15.836	2	17	5293.9	110.7	102.7	4.521	0.036	0.046	0.851	0.049	0.057	0	1	0	-999	0
4818284	13.946	1	17	5795.0	156.0	156.0	4.554	0.035	0.184	0.938	0.099	0.110	0	2	-999	-999	1
4818287	13.814	1	17	5746.4	122.6	119.5	3.898	0.037	0.036	1.171	0.068	0.068	0	1	0	-999	0
4818404	14.94	1	17	6191.8	134.6	119.5	4.219	0.043	0.051	1.198	0.067	0.085	1	1	0	-999	0
4818406	15.639	1	17	5046.6	93.7	89.6	4.609	0.020	0.028	0.743	0.034	0.041	0	1	0	-999	0
4818443	13.75	1	17	4965.7	100.1	89.9	3.586	0.066	0.085	1.111	0.158	0.178	2	3	0	-999	0
4818509	14.075	10	10	6363.5	121.7	135.9	4.237	0.036	0.039	1.251	0.060	0.070	-999	1	0	-999	0
4818558	14.146	1	17	6237.1	129.5	120.8	4.058	0.036	0.040	1.311	0.064	0.093	-999	1	0	-999	0
4818586	15.537	2	17	6071.2	118.9	109.7	4.151	0.064	0.058	1.182	0.074	0.094	-999	1	0	-999	0
4818629	15.622	2	3	5853.8	121.8	118.8	4.059	0.066	0.072	1.123	0.113	0.088	0	1	0	-999	0
4818811	15.155	1	17	5210.8	100.0	92.9	4.565	0.024	0.036	0.815	0.037	0.052	0	1	0	-999	0
4818840	15.546	4	17	5566.7	115.5	112.5	4.368	0.058	0.056	0.922	0.072	0.067	0	1	0	-999	0
4818904	13.365	0	17	6269.7	137.0	125.0	4.137	0.028	0.033	1.354	0.053	0.056	1	1	0	-999	0
4818952	14.709	1	17	5837.9	124.6	120.5	4.099	0.046	0.052	1.097	0.109	0.085	0	1	0	-999	0
4819020	13.951	1	17	5846.6	121.0	116.4	4.152	0.041	0.047	1.082	0.090	0.086	-999	1	0	-999	0
4819032	15.392	4	17	4898.0	172.0	172.0	4.704	0.052	0.024	0.557	0.040	0.023	0	2	-999	-999	1
4819158	15.876	1	17	5412.0	116.1	101.1	4.375	0.056	0.049	0.880	0.066	0.052	0	1	0	-1	0
4819182	13.494	0	17	6185.8	134.1	125.8	4.121	0.036	0.038	1.286	0.059	0.072	8	1	0	-999	0
4819202	15.933	1	17	5611.1	126.8	120.0	4.045	0.074	0.067	1.018	0.081	0.075	0	1	0	-999	0
4819211	15.49	1	17	5256.9	81.5	73.6	4.237	0.033	0.032	0.879	0.030	0.023	0	1	1	-999	0
4819221	15.114	1	17	5976.5	111.2	114.8	4.041	0.047	0.059	1.201	0.101	0.099	-999	1	0	-999	0
4819343	15.387	1	17	5990.1	113.0	110.5	4.398	0.038	0.048	1.051	0.059	0.073	0	1	0	-999	0
4819356	13.771	0	17	5191.9	121.8	95.5	3.527	0.063	0.069	0.927	0.120	0.118	2	1	0	-999	0
4819400	16.559	2	4	4931.0	99.1	93.5	4.538	0.039	0.039	0.787	0.043	0.039	0	1	0	-999	0
4819408	15.344	1	17	5541.6	118.8	111.9	4.274	0.050	0.049	0.921	0.070	0.063	1	1	0	-999	0
4819507	10.406	1	17	5363.7	87.9	83.0	4.519	0.022	0.033	0.918	0.038	0.050	2	1	0	-999	0
4819602	13.35	0	17	5754.2	95.1	92.7	4.463	0.026	0.035	0.981	0.047	0.059	2	1	0	-999	0
4819672	13.779	1	17	6013.1	121.8	120.5	3.964	0.049	0.043	1.241	0.130	0.081	-999	1	0	-999	0
4819682	13.248	0	17	6528.5	123.3	134.2	4.309	0.023	0.032	1.269	0.045	0.061	-999	1	0	-999	0
4820004	12.768	0	17	5776.0	189.0	172.0	3.923	0.495	0.165	1.029	0.147	0.163	-999	2	-999	-999	1
4820222	16.713	2	17	4370.3	105.1	142.1	4.603	0.024	0.021	0.691	0.032	0.033	0	1	0	-999	0
4820228	13.794	1	17	5471.0	164.0	147.0	4.210	0.288	0.192	0.906	0.098	0.074	0	2	-999	-999	1
4820232	14.827	1	17	6069.9	141.7	135.7	4.240	0.046	0.040	1.205	0.065	0.076	1	1	0	-999	0
4820239	14.05	1	17	6107.1	113.2	111.5	4.422	0.025	0.035	1.048	0.045	0.060	-999	1	0	-999	0
4820306	15.06	1	17	5715.8	125.8	119.0	4.279	0.048	0.050	0.979	0.076	0.075	-999	1	0	-999	0
4820315	15.968	4	17	5672.0	139.8	138.1	4.097	0.073	0.075	1.020	0.093	0.080	0	1	0	-999	0
4820384	14.435	14	14	5699.1	127.9	123.3	4.363	0.046	0.047	0.963	0.077	0.075	0	1	0	-999	0
4820386	15.624	4	17	5468.8	122.8	107.2	4.261	0.054	0.051	0.902	0.067	0.054	0	1	0	-999	0
4820406	15.821	2	3	5964.0	165.0	207.0	4.474	0.054	0.216	1.057	0.140	0.140	0	2	-999	-999	1
4820530	15.539	2	3	5987.0	118.2	122.2	4.024	0.058	0.067	1.212	0.105	0.099	0	1	0	-999	0
4820642	13.679	1	17	6861.8	145.8	138.6	4.131	0.034	0.034	1.446	0.080	0.071	1	2	0	-999	0
4820743	13.574	0	17	6509.1	137.7	133.3	3.984	0.034	0.034	1.451	0.076	0.075	-999	1	0	-999	0
4820827	15.849	4	17	5476.6	138.1	133.4	3.878	0.068	0.066	1.053	0.084	0.078	0	1	0	-999	0
4820904	13.341	0	17	6223.0	117.5	106.4	4.348	0.021	0.031	1.208	0.044	0.060	-999	1	0	-999	0
4820972	13.575	1	17	6349.7	127.7	117.7	3.742	0.030	0.029	1.814	0.063	0.072	-999	1	0	-999	0
4820997	15.397	1	17	6050.4	129.0	114.2	4.139	0.051	0.052	1.185	0.073	0.096	0	1	0	-999	0
4821044	13.616	1	17	6317.6	145.2	135.7	4.128	0.033	0.037	1.295	0.060	0.072	-999	1	0	-999	0
4821106	13.882	1	17	5958.0	118.2	116.7	4.395	0.034	0.043	1.044	0.061	0.076	1	1	0	-999	0
4821174	13.087	0	17	5350.0	207.0	132.0	3.953	0.392	0.168	0.911	0.135	0.073	0	2	-999	-999	1
4821269	15.856	0	17	5736.9	108.4	104.6	4.354	0.043	0.041	0.881	0.068	0.060	2	1	0	-999	0
4821280	15.108	1	3	5628.3	114.0	112.4	4.454	0.038	0.047	0.938	0.060	0.068	1	1	0	-999	0
4821291	13.925	1	17	6176.1	142.0	127.6	4.104	0.037	0.037	1.261	0.062	0.094	0	1	0	-999	0
4821410	14.914	1	17	6169.0	135.7	120.8	4.042	0.043	0.050	1.300	0.068	0.112	0	1	0	-999	0
4821505	13.792	1	17	6063.3	130.7	115.3	4.044	0.033	0.053	1.265	0.066	0.121	-999	1	0	-999	0
4821604	13.796	1	17	5941.0	182.0	182.0	3.708	0.608	0.152	1.374	0.176	0.412	-999	2	-999	-999	1
4821677	13.07	0	1	6879.9	148.2	139.4	4.144	0.030	0.031	1.431	0.076	0.062	-999	2	0	-999	0
4821709	13.756	1	17	6122.1	104.4	102.1	4.469	0.014	0.020	1.040	0.026	0.034	0	1	0	-999	0
4821877	13.262	0	17	6406.3	111.4	114.2	3.700	0.027	0.044	1.769	0.066	0.161	2	1	0	-999	0
4821901	15.751	1	17	5485.3	127.4	116.3	4.040	0.045	0.041	1.002	0.064	0.061	2	1	0	-999	0
4822017	15.397	1	3	5673.8	107.7	105.3	4.534	0.028	0.040	0.866	0.039	0.046	0	1	0	-999	0
4823842	15.758	6	15	5892.4	131.3	126.6	3.867	0.088	0.081	1.259	0.119	0.097	0	1	0	-999	0
4823899	15.823	2	17	5804.1	121.9	117.6	4.329	0.063	0.063	1.004	0.075	0.078	0	1	0	-999	0
4823927	15.426	1	17	5547.0	114.6	111.9	4.388	0.054	0.054	0.916	0.071	0.067	0	1	0	-999	0
4823950	15.912	4	17	5750.1	122.7	120.5	3.938	0.091	0.081	1.142	0.098	0.090	0	1	0	-999	0
4823952	15.844	4	17	5701.6	112.8	109.3	4.400	0.057	0.064	0.962	0.069	0.072	-999	1	0	-999	0
4823967	14.363	14	14	5499.2	134.9	125.4	3.881	0.039	0.039	1.008	0.062	0.060	0	1	0	-999	0
4823988	15.536	2	15	5430.0	108.0	105.6	4.482	0.041	0.050	0.887	0.056	0.063	0	1	0	-999	0
4824065	14.723	1	17	5968.9	106.4	112.7	4.136	0.039	0.042	1.191	0.066	0.093	-999	1	0	-999	0
4824111	15.624	2	3	5592.2	115.9	111.9	4.284	0.056	0.057	0.936	0.072	0.067	0	1	0	-999	0
4824114	15.601	1	17	5215.1	103.2	95.8	4.524	0.036	0.043	0.837	0.047	0.054	0	1	0	-999	0
4824247	15.177	1	17	6208.1	131.2	121.4	4.215	0.054	0.060	1.204	0.069	0.084	-999	1	0	-999	0
4824268	11.384	1	17	5978.5	120.8	112.5	4.243	0.044	0.047	1.097	0.075	0.083	3	1	0	-1	0
4824282	15.421	14	15	6416.6	124.7	116.0	3.846	0.081	0.080	1.553	0.121	0.134	11	3	0	-999	0
4824306	14.997	1	17	5215.7	93.6	82.5	4.423	0.046	0.037	0.841	0.050	0.036	0	1	0	-999	0
4824316	15.09	1	17	5764.3	112.7	112.3	4.118	0.056	0.060	1.053	0.102	0.080	-999	1	0	-999	0
4824421	14.381	1	17	5528.5	118.0	115.3	3.789	0.042	0.043	1.217	0.071	0.080	0	1	0	-999	0
4824731	15.011	1	3	5291.0	102.7	98.3	4.542	0.028	0.040	0.844	0.041	0.056	0	1	0	-999	0
4824843	14.492	14	15	6226.2	133.1	123.0	4.120	0.040	0.040	1.247	0.058	0.081	-999	1	0	-999	0
4824872	15.044	1	17	5574.4	113.0	109.6	4.352	0.069	0.067	0.926	0.071	0.067	0	1	0	-999	0
4824902	12.949	0	17	5619.0	152.0	135.0	4.430	0.120	0.120	0.826	0.111	0.065	0	2	-999	-999	1
4824951	14.659	1	17	5554.0	125.7	123.4	3.816	0.037	0.039	1.193	0.066	0.074	1	1	0	-999	0
4825011	14.716	14	15	6213.8	119.8	116.7	4.334	0.033	0.044	1.151	0.061	0.076	-999	1	0	-999	0
4825353	14.274	14	15	6154.9	122.8	112.4	4.155	0.037	0.040	1.178	0.063	0.084	-999	1	0	-999	0
4825420	13.318	0	17	5320.5	124.3	117.7	3.818	0.068	0.067	1.169	0.104	0.103	0	1	-999	-999	0
4825479	13.859	2	17	4634.0	73.0	83.0	4.667	0.015	0.040	0.690	0.027	0.050	2	2	-999	-999	1
4825562	15.453	4	17	5719.0	120.5	115.7	3.996	0.073	0.064	1.090	0.090	0.079	0	1	0	-999	0
4825614	15.523	1	17	5984.1	115.5	110.1	4.179	0.065	0.065	1.141	0.078	0.085	-999	1	0	-999	0
4825667	15.665	4	17	5552.6	121.3	115.5	3.873	0.080	0.076	1.122	0.096	0.092	0	1	0	-999	0
4825673	13.813	1	17	5893.7	116.9	98.6	4.061	0.027	0.039	1.335	0.047	0.095	-999	1	0	-999	0
4825679	15.903	4	17	5634.3	120.5	115.2	4.019	0.096	0.086	1.042	0.089	0.083	0	1	0	-999	0
4825709	14.087	14	15	6131.5	133.5	122.8	4.000	0.055	0.044	1.100	0.101	0.069	-999	1	0	-999	0
4825739	16.934	6	6	3896.7	78.5	80.9	4.700	0.021	0.021	0.533	0.022	0.022	0	1	0	-999	0
4825752	15.022	1	17	5764.0	115.7	111.2	4.359	0.052	0.054	0.985	0.074	0.075	0	1	0	-999	0
4825835	13.654	1	17	6360.0	134.6	130.4	4.215	0.036	0.042	1.210	0.057	0.067	-999	1	0	-999	0
4825845	14.87	1	17	6178.6	113.3	111.1	4.377	0.034	0.044	1.115	0.054	0.071	-999	1	0	-999	0
4825849	14.875	1	17	5976.2	124.5	118.3	4.269	0.052	0.055	1.085	0.076	0.082	-999	1	0	-999	0
4825860	15.193	1	17	5544.8	104.8	104.9	4.457	0.043	0.051	0.916	0.060	0.067	-999	1	0	-999	0
4825872	13.689	0	17	6469.5	119.3	116.6	3.667	0.033	0.031	1.918	0.072	0.076	2	1	0	-1	0
4825880	14.269	1	17	5786.6	122.7	117.5	4.255	0.045	0.048	1.012	0.078	0.078	0	1	0	-999	0
4825903	11.629	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
4825904	15.669	2	17	4941.5	97.5	88.2	3.558	0.096	0.107	1.087	0.179	0.174	0	1	0	-999	0
4825906	13.929	1	17	5611.2	96.0	92.6	4.512	0.023	0.035	0.915	0.041	0.056	0	1	0	-999	0
4825919	15.805	2	17	5462.3	107.8	104.9	4.465	0.050	0.060	0.893	0.060	0.063	-999	1	0	-999	0
4826007	14.235	1	17	5423.2	111.9	98.0	4.192	0.053	0.051	0.900	0.062	0.050	1	1	0	-999	0
4826038	14.757	14	15	6017.4	118.5	114.5	4.312	0.047	0.050	1.086	0.073	0.079	-999	1	0	-999	0
4826049	15.266	1	17	5729.5	112.1	108.2	4.384	0.052	0.056	0.972	0.071	0.073	0	1	0	-999	0
4826083	14.754	1	17	6005.6	110.2	108.4	4.380	0.034	0.042	1.108	0.055	0.067	-999	1	0	-999	0
4826103	14.037	10	10	6051.3	126.8	111.0	4.160	0.041	0.041	1.173	0.069	0.093	-999	1	0	-999	0
4826110	15.299	1	17	5143.8	124.3	115.4	3.786	0.064	0.071	1.044	0.105	0.109	0	1	0	-1	0
4826134	14.671	1	17	6195.7	126.0	116.9	4.051	0.086	0.083	1.289	0.094	0.102	-999	1	0	-999	0
4826144	15.453	1	17	5868.3	116.2	109.5	4.214	0.067	0.066	1.061	0.084	0.084	-999	1	0	-999	0
4826145	14.004	1	17	5759.7	112.4	110.2	4.270	0.040	0.041	1.086	0.064	0.072	-999	1	0	-999	0
4826181	14.608	1	17	5969.8	123.4	114.1	4.238	0.046	0.049	1.096	0.075	0.084	0	1	0	-999	0
4826188	15.372	1	17	4751.6	95.6	96.2	2.881	0.211	0.219	1.253	0.304	0.286	2	2	-999	-999	0
4826257	14.601	1	17	6052.7	119.0	104.2	4.094	0.046	0.050	1.218	0.072	0.103	-999	1	0	-999	0
4826275	15.863	2	17	5441.8	104.1	100.8	4.557	0.028	0.040	0.847	0.046	0.053	-999	1	0	-999	0
4826322	14.081	1	17	5927.7	127.1	120.0	3.771	0.041	0.042	1.127	0.066	0.062	-999	1	0	-999	0
4826439	13.996	1	17	6228.8	113.3	115.0	3.817	0.043	0.054	1.555	0.083	0.157	3	1	0	-1	0
4826452	15.267	1	17	5664.0	120.3	116.7	3.915	0.065	0.061	1.126	0.081	0.080	0	1	0	-999	0
4826455	15.91	4	17	4879.1	90.6	85.4	4.520	0.035	0.028	0.786	0.040	0.031	1	1	0	-999	0
4826469	15.704	2	17	5623.5	117.4	113.4	4.333	0.061	0.059	0.942	0.074	0.070	0	1	0	-999	0
4826493	15.865	1	17	4319.8	85.5	81.4	4.635	0.023	0.025	0.657	0.030	0.027	0	1	0	-999	0
4826521	15.1	1	17	5594.6	122.2	115.5	4.086	0.058	0.055	0.992	0.077	0.071	-999	1	0	-999	0
4826524	15.481	4	17	5722.6	114.8	111.0	4.394	0.051	0.056	0.969	0.070	0.074	0	1	0	-999	0
4826557	15.004	1	17	4800.0	87.4	76.8	4.522	0.029	0.020	0.778	0.036	0.025	1	1	0	-999	0
4826616	14.52	1	17	5764.4	110.9	111.5	4.058	0.069	0.077	1.187	0.103	0.090	0	1	0	-999	0
4826623	15.68	2	17	6061.4	122.0	108.5	4.086	0.066	0.071	1.217	0.087	0.100	-999	1	0	-999	0
4826667	9.271	0	1	6610.9	138.6	139.6	4.071	0.029	0.029	1.344	0.059	0.055	-999	3	0	-999	0
4826673	15.938	1	17	4987.4	97.0	87.2	3.454	0.081	0.086	1.042	0.191	0.170	2	2	0	-999	0
4826727	14.179	10	10	5843.1	128.5	123.1	4.085	0.042	0.041	0.832	0.054	0.048	-999	1	0	-999	0
4826741	15.439	1	17	5908.7	116.7	113.0	4.308	0.060	0.059	1.046	0.076	0.079	-999	1	0	-999	0
4826774	15.03	1	17	6218.4	136.3	130.5	4.159	0.052	0.049	1.238	0.065	0.084	-999	1	0	-999	0
4826782	14.248	1	17	5621.4	119.4	114.4	3.973	0.041	0.041	1.065	0.069	0.068	0	1	0	-999	0
4826796	14.529	1	17	6431.6	128.4	126.7	4.326	0.036	0.040	1.136	0.057	0.068	-999	1	0	-999	0
4826884	14.889	1	17	5956.7	117.9	113.1	4.176	0.048	0.051	1.121	0.078	0.090	1	1	0	-999	0
4826930	14.759	1	17	5922.3	130.1	129.0	4.489	0.044	0.047	0.792	0.055	0.054	0	1	0	-999	0
4826953	14.533	1	17	6161.0	172.0	215.0	4.454	0.052	0.208	1.150	0.138	0.153	0	2	-999	-999	1
4826974	15.652	4	17	6181.8	134.1	119.7	4.141	0.080	0.077	1.232	0.079	0.094	-999	1	0	-999	0
4827000	14.84	1	17	6114.8	114.8	113.1	4.368	0.036	0.046	1.101	0.060	0.074	-999	1	0	-999	0
4827066	14.508	14	15	6316.8	132.4	126.1	4.039	0.043	0.045	1.348	0.070	0.079	1	1	0	-999	0
4827085	13.035	0	17	6285.1	133.1	137.1	4.161	0.029	0.027	1.330	0.055	0.055	0	1	0	-999	0
4827091	14.279	1	17	5870.0	119.6	115.7	4.324	0.047	0.048	1.027	0.076	0.078	0	1	0	-999	0
4827102	14.566	1	17	5837.1	101.5	102.5	4.437	0.030	0.040	1.006	0.052	0.063	0	1	0	-999	0
4827140	15.639	2	17	5729.5	122.5	117.6	3.964	0.071	0.063	1.115	0.089	0.080	0	1	0	-999	0
4827268	15.992	2	17	5890.2	110.0	106.2	4.447	0.041	0.054	0.997	0.059	0.066	0	1	0	-999	0
4827331	14.824	1	17	6204.7	115.7	109.1	4.439	0.021	0.029	1.063	0.040	0.053	-999	1	0	-999	0
4827352	15.896	2	17	6005.3	111.0	106.7	4.448	0.035	0.046	1.018	0.056	0.063	-999	1	0	-999	0
4827387	15.456	1	17	5904.8	113.9	104.9	4.511	0.024	0.031	0.943	0.042	0.050	-999	1	0	-999	0
4827417	15.916	1	17	5099.6	113.3	105.6	4.514	0.059	0.073	0.813	0.050	0.050	0	1	-999	-999	0
4827423	14.669	1	17	6082.5	117.3	116.4	3.953	0.049	0.057	1.307	0.109	0.108	-999	1	0	-999	0
4827442	15.672	1	17	5730.0	158.0	197.0	4.545	0.042	0.168	0.968	0.094	0.125	0	2	-999	-999	1
4827462	15.756	4	17	5591.9	112.1	109.9	4.396	0.057	0.059	0.929	0.070	0.069	0	1	0	-999	0
4827464	15.286	4	17	5598.9	122.5	115.7	4.064	0.057	0.052	1.003	0.076	0.071	0	1	0	-999	0
4827478	15.018	1	17	5037.0	114.2	100.1	3.675	0.059	0.078	1.103	0.128	0.153	0	1	0	-999	0
4827493	15.832	2	17	5593.6	104.6	100.4	4.529	0.029	0.040	0.893	0.046	0.053	-999	1	0	-999	0
4827495	13.352	0	17	5520.9	121.8	118.2	3.822	0.033	0.034	1.078	0.064	0.061	1	3	0	-999	0
4827523	15.128	14	15	5866.6	107.0	102.2	4.503	0.023	0.032	0.951	0.040	0.052	-999	1	0	-999	0
4827574	15.212	1	17	5716.8	108.4	104.8	4.435	0.040	0.048	0.964	0.062	0.070	0	1	0	-999	0
4827664	15.359	1	17	5596.2	123.6	116.7	3.864	0.055	0.053	1.150	0.076	0.079	0	1	0	-999	0
4827666	14.19	1	17	6313.9	128.3	117.7	4.233	0.036	0.043	1.095	0.065	0.074	-999	1	0	-999	0
4827683	15.204	1	17	5816.3	110.5	108.3	4.387	0.046	0.051	1.000	0.069	0.076	0	1	0	-999	0
4827740	14.751	1	17	5358.2	99.4	97.6	4.540	0.029	0.039	0.835	0.041	0.053	1	1	0	-999	0
4827742	15.735	1	17	5584.7	114.0	109.5	4.305	0.060	0.058	0.931	0.072	0.067	-999	1	0	-999	0
4827748	10.93	1	17	5627.1	101.0	89.1	4.456	0.038	0.031	0.764	0.047	0.039	2	1	0	-999	0
4827788	15.57	1	17	5872.3	113.0	110.4	4.134	0.057	0.062	1.100	0.096	0.088	-999	1	0	-999	0
4827809	15.827	4	17	5084.7	95.5	86.8	4.511	0.041	0.038	0.815	0.048	0.043	1	1	0	-999	0
4827819	15.156	1	17	5942.3	107.9	115.0	4.082	0.048	0.059	1.163	0.095	0.097	-999	1	0	-999	0
4827843	14.618	1	17	6565.1	136.2	126.9	3.956	0.045	0.045	1.487	0.080	0.080	-999	1	0	-999	0
4827848	15.513	4	17	5573.2	114.6	110.1	4.265	0.054	0.054	0.932	0.071	0.066	0	1	0	-999	0
4827852	15.454	1	17	5719.9	118.1	113.3	3.988	0.068	0.057	1.094	0.087	0.077	-999	1	0	-999	0
4827877	15.851	4	17	5451.3	103.4	102.7	4.504	0.037	0.050	0.886	0.051	0.060	0	1	0	-999	0
4827884	15.013	4	17	4898.0	93.0	85.5	3.480	0.082	0.090	1.087	0.193	0.182	2	2	0	-999	0
4827889	15.315	4	17	5691.6	102.8	97.7	4.529	0.025	0.034	0.905	0.042	0.050	0	1	0	-999	0
4827900	15.685	4	17	5121.8	74.7	67.6	4.369	0.029	0.028	0.852	0.023	0.019	6	1	1	-999	0
4827907	14.946	1	17	5788.9	116.7	111.7	4.088	0.053	0.054	1.077	0.114	0.080	-999	1	0	-999	0
4827942	15.851	2	17	5569.0	100.9	96.9	4.507	0.034	0.048	0.906	0.049	0.058	0	1	0	-999	0
4828031	15.499	4	17	5335.5	121.1	114.9	3.789	0.057	0.060	1.145	0.096	0.098	-999	1	0	-999	0
4828035	15.787	1	17	5310.2	94.2	81.5	4.332	0.051	0.049	0.865	0.048	0.035	0	1	0	-999	0
4828046	15.098	1	17	6023.2	116.9	114.7	3.928	0.153	0.154	1.280	0.173	0.133	-999	1	-999	-999	0
4828106	15.498	1	17	5751.9	109.3	106.6	4.423	0.044	0.054	0.974	0.064	0.072	-999	1	0	-999	0
4828173	14.664	1	17	6178.3	107.6	105.0	4.342	0.027	0.036	1.212	0.049	0.061	-999	1	0	-999	0
4828295	14.805	1	17	6089.7	124.9	109.4	4.161	0.047	0.045	1.186	0.068	0.090	-999	1	0	-999	0
4828341	15.6	4	17	5584.7	120.8	114.3	3.962	0.059	0.056	1.058	0.075	0.074	6	1	0	-1	0
4828389	15.536	0	17	4899.0	98.8	79.6	3.414	0.067	0.065	1.463	0.193	0.188	2	2	0	-999	0
4828425	14.622	1	17	5378.8	92.0	83.2	4.506	0.036	0.027	0.747	0.045	0.033	0	1	0	-999	0
4828432	12.512	0	17	6387.0	152.7	146.8	4.332	0.030	0.035	1.121	0.065	0.078	-999	1	0	-999	0
4828441	12.922	0	17	6610.1	127.5	127.7	4.342	0.017	0.025	1.256	0.033	0.045	-999	1	0	-999	0
4828451	14.979	1	17	6042.6	109.6	106.3	4.415	0.031	0.042	1.057	0.052	0.068	-999	1	0	-999	0
4828460	14.022	1	17	5003.6	129.9	90.0	3.446	0.064	0.070	1.533	0.191	0.195	2	2	0	-999	0
4828501	15.196	1	17	5119.3	114.7	97.5	3.581	0.066	0.085	1.297	0.130	0.176	0	1	0	-999	0
4828509	15.803	2	17	5302.3	104.6	98.6	4.507	0.041	0.049	0.855	0.052	0.057	1	1	0	-999	0
4828514	15.686	1	17	5057.1	93.3	84.9	4.519	0.039	0.036	0.810	0.047	0.043	1	1	0	-999	0
4828528	15.191	1	17	5780.4	108.2	105.6	4.414	0.042	0.050	0.986	0.064	0.074	0	1	0	-999	0
4828718	15.613	1	17	5807.5	114.5	110.9	4.283	0.060	0.060	1.013	0.078	0.077	0	1	0	-999	0
4828742	14.651	1	17	5931.9	113.2	110.6	4.317	0.044	0.044	1.046	0.072	0.071	-999	1	0	-999	0
4828782	15.337	1	17	4895.5	90.2	82.1	4.584	0.024	0.030	0.761	0.036	0.041	1	1	0	-999	0
4828828	12.373	1	17	4963.8	81.1	81.2	2.980	0.172	0.132	1.597	0.475	0.316	2	2	0	-999	0
4828946	15.681	1	17	5627.4	114.4	109.7	4.174	0.062	0.062	0.972	0.077	0.072	1	1	0	-999	0
4828976	15.224	1	3	5615.2	111.6	116.1	3.849	0.052	0.051	1.170	0.075	0.078	-999	1	0	-999	0
4829020	15.756	1	17	5658.7	113.3	108.7	4.317	0.067	0.066	0.955	0.074	0.071	0	1	0	-999	0
4829054	13.609	0	17	6392.3	124.3	120.8	4.122	0.044	0.045	1.205	0.056	0.079	-999	1	0	-999	0
4829100	14.449	4	17	5925.5	121.8	118.6	3.675	0.040	0.038	1.167	0.064	0.063	0	1	0	-999	0
4829132	14.192	11	15	6344.1	119.9	119.6	4.342	0.027	0.037	1.191	0.049	0.070	-999	1	0	-999	0
4829163	15.587	2	17	5430.4	118.7	115.1	3.789	0.064	0.064	1.179	0.098	0.100	0	1	0	-999	0
4829243	15.536	0	17	4941.5	77.3	85.2	2.472	0.096	0.084	1.416	0.334	0.288	2	2	0	-999	0
4829279	15.295	1	17	5494.5	108.5	105.2	4.415	0.051	0.052	0.903	0.068	0.065	-999	1	0	-999	0
4829298	13.697	1	17	5743.2	112.0	106.8	4.368	0.043	0.042	0.937	0.072	0.065	-999	1	0	-999	0
4829382	14.823	1	17	6148.0	127.3	117.6	4.248	0.045	0.044	1.163	0.067	0.082	-999	1	0	-999	0
4829407	14.52	1	17	5180.9	114.0	106.7	3.682	0.046	0.059	1.142	0.096	0.120	1	1	0	-999	0
4829526	15.225	4	17	5733.0	108.0	104.0	4.416	0.044	0.050	0.971	0.066	0.072	-999	1	0	-999	0
4829594	15.66	4	17	5183.7	96.8	86.9	4.473	0.046	0.039	0.834	0.054	0.044	0	1	0	-999	0
4829615	14.992	1	17	5977.0	106.7	101.9	4.458	0.025	0.036	1.012	0.044	0.059	-999	1	0	-999	0
4829679	14.686	1	17	6141.2	124.0	115.8	4.072	0.046	0.051	1.109	0.099	0.076	-999	1	0	-999	0
4829715	12.998	0	17	6134.6	134.3	115.1	4.144	0.057	0.053	1.268	0.065	0.078	-999	1	0	-999	0
4829836	15.399	1	17	5059.1	99.3	83.1	3.395	0.063	0.074	1.425	0.163	0.187	2	2	0	-999	0
4829895	14.487	1	17	5057.0	90.5	87.7	4.571	0.029	0.029	0.748	0.039	0.040	0	1	0	-999	0
4829903	15.469	1	1	5646.2	112.4	108.5	4.351	0.055	0.054	0.947	0.074	0.070	0	1	0	-999	0
4829935	14.779	1	17	6133.2	112.5	110.7	4.353	0.037	0.044	1.115	0.061	0.076	-999	1	0	-1	0
4830006	14.099	1	17	5885.8	110.5	105.3	4.127	0.031	0.037	1.237	0.051	0.096	0	1	0	-999	0
4830033	14.817	1	17	5508.9	111.7	103.9	4.230	0.046	0.044	0.917	0.068	0.060	-999	1	0	-999	0
4830074	14.831	1	17	5522.8	118.3	112.3	4.033	0.046	0.044	0.989	0.068	0.066	0	1	0	-999	0
4830075	14.679	1	17	5900.4	106.5	107.2	4.111	0.035	0.048	1.200	0.066	0.101	0	1	0	-999	0
4830185	15.14	1	17	6082.1	120.5	115.1	3.841	0.066	0.067	1.386	0.156	0.110	-999	1	0	-999	0
4830330	15.481	1	17	6397.8	129.5	131.0	4.175	0.066	0.068	1.292	0.067	0.072	-999	1	0	-999	0
4830359	15.929	1	17	5383.7	103.2	99.6	4.525	0.034	0.049	0.864	0.048	0.058	0	1	0	-999	0
4830422	15.929	1	17	4972.2	85.6	80.8	4.455	0.030	0.027	0.816	0.028	0.023	1	1	1	-999	0
4830468	15.359	1	17	6007.7	107.6	109.9	4.038	0.056	0.067	1.219	0.096	0.102	-999	1	0	-999	0
4830491	15.993	2	17	5774.8	112.3	110.8	4.188	0.082	0.081	1.029	0.090	0.082	0	1	0	-999	0
4830508	15.871	4	17	5444.8	98.5	95.9	4.542	0.029	0.043	0.863	0.046	0.055	-999	1	0	-999	0
4830511	15.694	1	17	5890.7	113.2	110.8	4.334	0.062	0.064	1.033	0.074	0.078	-999	1	0	-999	0
4830528	14.92	1	17	5327.5	101.3	95.8	4.491	0.039	0.043	0.864	0.056	0.059	0	1	0	-999	0
4830530	14.283	1	17	4724.6	81.5	76.8	4.559	0.027	0.021	0.756	0.038	0.030	1	1	0	-999	0
4830572	14.94	1	17	5547.0	97.7	96.0	4.538	0.022	0.034	0.885	0.037	0.052	-999	1	0	-999	0
4830605	15.614	1	17	5853.2	117.7	113.2	4.009	0.096	0.093	1.148	0.109	0.094	0	1	-999	1	0
4830677	14.742	1	17	5246.2	90.8	75.7	4.422	0.031	0.023	0.806	0.039	0.027	0	1	0	-999	0
4830740	13.889	1	17	5916.9	116.1	108.7	4.167	0.038	0.046	1.111	0.079	0.089	-999	1	0	-999	0
4830845	14.286	14	14	5277.5	116.6	115.8	3.884	0.456	0.294	0.972	0.340	0.139	-999	1	-999	-999	0
4830859	15.0	1	17	5841.0	79.0	79.0	4.153	0.176	0.108	1.077	0.107	0.071	-999	2	-999	1	1
4830876	16.43	3	5	5052.1	105.0	99.5	4.494	0.055	0.054	0.812	0.045	0.041	0	1	0	-999	0
4830968	14.058	10	10	6294.4	124.6	131.9	4.200	0.035	0.042	1.244	0.061	0.075	-999	1	0	-999	0
4831001	14.814	10	17	4668.0	168.0	168.0	4.623	0.040	0.036	0.680	0.068	0.061	0	2	-999	-999	1
4831062	14.677	1	17	5773.2	123.4	116.5	4.053	0.055	0.047	1.041	0.086	0.068	-999	1	0	-999	0
4831097	15.541	2	17	5980.7	112.9	109.4	4.337	0.058	0.062	1.065	0.072	0.077	-999	1	0	-999	0
4831107	15.662	2	3	5530.5	123.2	120.8	3.869	0.066	0.064	1.120	0.085	0.087	0	1	0	-999	0
4831158	15.635	1	17	4584.9	84.9	77.9	4.612	0.020	0.023	0.704	0.030	0.029	0	1	0	-999	0
4831185	13.061	0	17	5026.3	152.8	96.4	1.542	0.054	0.051	4.884	0.192	0.253	2	2	-999	-999	0
4831189	15.558	2	17	5665.8	121.0	116.2	4.156	0.063	0.063	0.993	0.084	0.075	0	1	0	-999	0
4831217	13.826	1	17	4981.0	97.1	89.6	3.517	0.066	0.091	1.194	0.163	0.210	0	1	0	-999	0
4831260	13.698	1	17	6511.3	123.9	140.8	4.125	0.034	0.035	1.351	0.066	0.059	-999	1	0	-999	0
4831267	13.727	1	17	6126.4	115.7	112.9	4.363	0.031	0.040	1.111	0.058	0.076	-999	1	0	-999	0
4831271	15.927	4	17	5713.0	107.6	104.5	4.412	0.058	0.068	0.963	0.066	0.070	-999	1	0	-999	0
4831369	15.034	1	17	6237.0	133.4	127.6	4.226	0.048	0.052	1.210	0.068	0.083	-999	1	0	-999	0
4831401	14.794	1	17	5784.9	115.6	112.0	4.105	0.050	0.052	1.068	0.108	0.080	0	1	0	-999	0
4831417	15.444	1	17	5696.1	121.9	114.4	3.974	0.064	0.056	1.094	0.082	0.076	0	1	0	-999	0
4831431	15.029	1	17	5661.3	121.7	114.6	4.001	0.054	0.047	1.062	0.076	0.072	7	1	0	-999	0
4831446	15.905	4	17	5478.3	104.6	100.5	4.407	0.061	0.060	0.898	0.066	0.062	0	1	0	-999	0
4831515	14.261	1	17	5877.7	112.7	108.7	4.249	0.041	0.045	1.052	0.075	0.080	0	1	0	-999	0
4831524	14.859	1	17	5955.0	120.6	110.5	4.210	0.044	0.047	1.102	0.074	0.085	-999	1	0	-999	0
4831583	14.322	1	17	5453.0	81.0	81.0	4.447	0.102	0.051	0.769	0.065	0.028	1	2	-999	-999	1
4831587	14.181	1	17	6121.5	124.0	112.2	4.287	0.033	0.032	1.266	0.053	0.055	-999	1	0	-999	0
4831598	15.242	1	17	5748.7	114.6	115.0	3.894	0.057	0.051	1.174	0.076	0.078	-999	1	0	-999	0
4831608	15.548	1	17	4888.8	91.9	88.3	4.503	0.041	0.037	0.790	0.034	0.032	2	3	-999	-999	0
4831634	15.313	1	17	5732.8	117.4	111.4	3.957	0.060	0.053	1.121	0.081	0.077	-999	1	0	-999	0
4831648	15.021	1	17	5690.6	112.6	112.2	4.119	0.054	0.051	1.018	0.089	0.075	-999	1	0	-999	0
4831649	15.941	2	17	5843.6	111.9	109.7	4.238	0.074	0.072	1.041	0.083	0.081	-999	1	0	-999	0
4831668	15.11	1	17	5857.3	122.3	115.0	3.823	0.061	0.056	1.279	0.091	0.081	-999	1	0	-999	0
4831683	15.2	1	17	5638.6	112.1	106.8	4.239	0.073	0.073	0.960	0.075	0.071	-999	1	0	-999	0
4831728	15.017	1	17	5606.6	114.5	116.3	4.018	0.063	0.043	1.145	0.113	0.059	0	1	0	0	0
4831815	15.657	1	17	5589.6	109.2	104.2	4.223	0.063	0.062	0.945	0.072	0.067	0	1	0	-999	0
4831848	14.372	1	17	6380.4	131.5	121.9	3.841	0.051	0.054	1.382	0.142	0.092	-999	1	0	-999	0
4831852	15.945	4	17	5804.1	113.5	110.5	4.207	0.129	0.121	1.036	0.096	0.086	-999	1	0	-999	0
4831865	13.958	1	17	6432.5	139.5	147.0	4.261	0.040	0.040	0.955	0.073	0.069	-999	1	0	-999	0
4831875	13.319	0	17	6060.8	116.0	113.6	4.298	0.038	0.039	1.088	0.071	0.071	-999	1	0	-999	0
4831910	15.122	1	17	6389.8	119.7	115.1	4.394	0.027	0.033	1.139	0.050	0.056	-999	1	0	-999	0
4831918	15.118	1	17	6374.5	126.8	122.4	3.983	0.057	0.057	1.407	0.084	0.091	-999	1	0	-999	0
4831942	15.723	1	17	5693.1	111.9	107.3	4.337	0.063	0.062	0.964	0.074	0.072	0	1	0	-999	0
4831979	15.606	1	17	6019.0	113.6	110.6	4.170	0.065	0.064	1.148	0.079	0.091	-999	1	0	-999	0
4831987	14.97	1	17	5615.7	115.6	110.5	4.121	0.051	0.049	0.985	0.078	0.071	-999	1	0	-999	0
4831998	15.613	2	17	5464.9	110.2	98.6	4.318	0.055	0.052	0.895	0.065	0.055	-999	1	0	-999	0
4832020	14.868	1	17	5758.6	113.1	107.9	4.286	0.047	0.049	0.994	0.075	0.075	0	1	0	-999	0
4832038	14.251	6	12	6475.0	159.0	250.0	4.306	0.105	0.195	1.132	0.177	0.145	-999	2	-999	-999	1
4832092	15.97	1	17	5370.5	106.2	96.3	4.129	0.110	0.103	0.902	0.065	0.052	-999	1	0	-999	0
4832108	14.355	1	17	5701.3	98.6	94.6	4.487	0.027	0.038	0.945	0.046	0.061	1	1	0	-999	0
4832114	13.775	1	17	5605.9	117.5	112.3	3.684	0.030	0.031	1.270	0.064	0.066	-999	1	0	-999	0
4832118	15.592	2	17	5949.5	119.0	111.6	4.194	0.063	0.064	1.106	0.083	0.087	-999	1	0	-999	0
4832140	12.032	0	17	5278.0	127.7	121.6	3.663	0.028	0.038	1.398	0.064	0.087	2	1	0	-999	0
4832141	15.265	1	17	6203.4	122.8	115.6	3.971	0.056	0.060	1.358	0.090	0.115	-999	1	0	-999	0
4832197	13.879	0	17	6276.6	132.0	121.8	4.069	0.031	0.035	1.317	0.063	0.074	3	1	0	-1	0
4832201	13.979	4	17	4814.3	85.7	76.9	3.373	0.089	0.074	1.018	0.212	0.140	2	2	0	-999	0
4832210	14.736	14	15	6299.6	126.0	126.6	4.085	0.043	0.047	1.312	0.065	0.077	1	1	0	-999	0
4832243	15.022	1	17	5863.0	105.2	101.9	4.448	0.030	0.042	0.998	0.050	0.067	-999	1	0	-999	0
4832254	14.685	1	17	5795.6	124.3	119.3	4.000	0.061	0.046	1.118	0.122	0.077	0	1	0	-999	0
4832263	15.517	2	3	5943.5	112.5	110.3	4.150	0.095	0.091	1.121	0.098	0.093	-999	1	0	-999	0
4832298	13.481	0	17	6735.0	139.6	137.4	4.086	0.031	0.031	1.403	0.067	0.058	-999	3	0	-999	0
4832332	12.785	0	17	5247.5	91.8	84.0	4.488	0.038	0.038	0.862	0.056	0.053	1	1	0	-999	0
4832345	14.572	1	17	6338.4	124.9	124.0	4.297	0.035	0.045	1.213	0.062	0.074	-999	1	0	-999	0
4832368	14.415	4	17	5212.1	123.0	113.7	3.842	0.034	0.039	1.167	0.059	0.072	-999	3	0	-999	0
4832392	15.166	4	17	5944.7	109.5	107.2	4.407	0.037	0.048	1.034	0.059	0.072	0	1	0	-999	0
4832393	15.706	2	17	4994.2	90.0	83.9	4.631	0.019	0.025	0.709	0.031	0.036	1	1	0	-999	0
4832400	14.305	1	17	5232.2	123.3	112.7	3.669	0.041	0.057	1.287	0.089	0.131	0	1	0	-999	0
4832402	15.234	1	17	5591.6	117.8	111.9	4.158	0.052	0.050	0.962	0.075	0.069	-999	1	0	-999	0
4832478	15.781	1	17	5752.0	119.8	117.9	4.012	0.101	0.091	1.097	0.102	0.089	-999	1	0	-999	0
4832514	15.46	1	17	5436.5	94.7	94.8	4.528	0.029	0.043	0.875	0.044	0.058	-999	1	0	-999	0
4832527	15.453	1	17	5688.8	118.9	116.7	4.117	0.058	0.058	1.018	0.092	0.078	-999	1	0	-999	0
4832573	14.552	1	17	6326.8	131.3	116.0	4.138	0.041	0.041	1.417	0.059	0.057	-999	1	0	-999	0
4832613	15.864	2	17	5476.8	110.5	105.3	4.400	0.058	0.056	0.897	0.068	0.062	-999	1	0	-999	0
4832616	15.832	2	17	5530.4	111.0	106.2	4.117	0.071	0.071	0.954	0.072	0.068	-999	1	0	-999	0
4832643	15.499	4	17	4923.2	84.2	78.3	4.531	0.034	0.029	0.788	0.044	0.036	1	1	0	-999	0
4832697	15.036	4	17	5596.5	104.2	103.5	4.406	0.046	0.050	0.931	0.070	0.069	1	1	0	-999	0
4832768	12.239	1	17	3434.0	115.0	94.0	5.054	0.105	0.115	0.210	0.110	0.059	0	2	-999	-999	1
4832785	14.587	1	17	5616.0	117.6	113.4	3.939	0.042	0.041	1.088	0.068	0.068	6	1	0	-999	0
4832788	15.39	1	17	6144.7	127.1	112.8	4.155	0.078	0.073	1.209	0.078	0.093	-999	1	0	-999	0
4832816	15.008	4	17	5820.2	116.5	111.9	4.073	0.054	0.055	1.098	0.118	0.082	-999	1	0	-999	0
4832857	15.379	4	17	5693.3	111.4	107.6	4.391	0.050	0.054	0.960	0.071	0.073	0	1	0	-999	0
4832862	13.862	2	17	6366.9	129.6	120.5	4.200	0.036	0.037	1.176	0.056	0.074	-999	1	0	-999	0
4832911	14.866	1	17	6171.1	118.2	114.8	3.942	0.046	0.056	1.375	0.087	0.127	-999	1	0	-999	0
4832913	14.01	1	17	6176.8	119.1	121.2	4.219	0.040	0.043	1.062	0.071	0.076	-999	1	0	-999	0
4832920	15.062	1	17	6038.2	115.9	111.4	4.451	0.053	0.066	1.010	0.077	0.078	-999	1	-999	-999	0
4832943	14.463	1	17	5759.3	101.6	97.5	4.497	0.022	0.034	0.949	0.039	0.058	0	1	0	-999	0
4832963	14.041	0	17	5134.1	90.2	89.5	2.432	0.256	0.040	1.051	0.661	0.187	2	2	0	-999	0
4833014	15.464	4	17	5712.5	102.8	100.2	4.469	0.035	0.048	0.953	0.053	0.064	-999	1	0	-999	0
4833030	13.958	1	17	6102.8	108.4	104.9	4.418	0.023	0.035	1.072	0.044	0.064	-999	1	0	-999	0
4833046	14.288	1	17	5349.2	94.8	92.3	4.553	0.022	0.036	0.848	0.036	0.055	0	1	0	-999	0
4833065	15.94	4	17	5815.8	112.9	109.4	4.378	0.059	0.066	1.000	0.070	0.075	1	1	0	-999	0
4833111	15.2	1	17	5271.4	98.0	93.4	4.579	0.021	0.033	0.807	0.034	0.049	0	1	0	-999	0
4833135	14.66	1	17	6250.0	169.0	206.0	4.472	0.050	0.200	1.052	0.147	0.134	-999	2	-999	-1	1
4833265	15.513	1	17	5588.9	110.6	108.3	4.384	0.053	0.054	0.928	0.071	0.069	-999	1	0	-999	0
4833273	15.591	1	17	5678.8	125.7	120.2	3.843	0.133	0.121	1.191	0.140	0.125	-999	1	0	-999	0
4833309	15.294	1	17	5744.3	105.5	103.1	4.472	0.031	0.043	0.959	0.050	0.064	-999	1	0	-999	0
4833314	14.47	1	17	6270.2	127.1	121.5	3.863	0.054	0.052	1.323	0.150	0.073	-999	1	0	-999	0
4833336	12.906	0	17	5973.4	102.2	102.1	4.049	0.031	0.051	1.262	0.062	0.118	2	1	0	-999	0
4833379	15.945	1	17	5697.1	116.4	112.1	4.207	0.070	0.070	0.990	0.082	0.076	0	1	0	-999	0
4833388	13.953	1	17	5814.8	120.0	117.1	3.968	0.050	0.038	1.142	0.091	0.069	0	1	0	-999	0
4833404	14.565	1	17	6139.6	124.5	121.5	4.228	0.042	0.043	1.169	0.068	0.084	-999	1	0	-999	0
4833421	14.247	1	17	6068.8	119.1	118.0	4.278	0.041	0.042	1.083	0.071	0.073	-999	1	0	0	0
4833466	14.207	1	17	5478.3	96.4	97.6	4.467	0.037	0.043	0.904	0.058	0.061	0	1	0	-999	0
4833481	15.087	1	17	5850.5	112.7	110.4	4.381	0.043	0.050	1.012	0.070	0.077	-999	1	0	-999	0
4833645	15.82	4	17	5357.6	107.3	93.6	4.388	0.061	0.053	0.868	0.062	0.047	0	1	0	-999	0
4833647	14.392	1	17	6200.0	123.0	116.7	4.262	0.040	0.041	1.138	0.066	0.071	-999	1	0	-999	0
4833723	14.76	1	17	5697.9	115.7	110.4	4.290	0.045	0.046	0.980	0.072	0.068	0	1	0	-999	0
4833728	14.619	1	17	5755.7	127.8	133.6	3.508	0.086	0.087	1.590	0.139	0.136	1	1	0	-999	0
4838532	13.813	1	17	6250.4	114.7	119.9	3.784	0.034	0.056	1.602	0.072	0.181	6	1	0	-999	0
4838536	15.546	2	17	5666.1	119.7	115.1	4.335	0.057	0.056	0.955	0.075	0.072	0	1	0	-999	0
4838589	15.398	4	17	6121.7	129.7	116.8	4.181	0.055	0.056	1.187	0.071	0.090	-999	1	0	-999	0
4838666	14.841	1	17	5957.0	128.7	131.1	3.830	0.064	0.055	1.309	0.154	0.081	0	1	0	-999	0
4838704	14.272	0	17	5015.4	100.1	90.2	3.518	0.068	0.085	1.112	0.167	0.183	2	3	0	-999	0
4838860	14.891	1	17	5516.6	130.2	121.2	4.045	0.050	0.047	0.980	0.071	0.068	1	1	0	-999	0
4838866	15.201	1	17	6074.0	118.5	116.7	4.347	0.045	0.052	1.095	0.066	0.078	-999	1	0	-999	0
4838896	15.161	1	17	5243.0	97.1	83.2	4.408	0.041	0.032	0.846	0.052	0.036	0	1	0	-999	0
4839010	15.908	1	17	5388.4	119.3	109.6	4.283	0.191	0.345	0.896	0.119	0.068	-999	1	-999	-999	0
4839018	15.403	1	17	5751.3	126.1	122.9	4.024	0.070	0.059	1.087	0.104	0.079	0	1	0	-999	0
4839022	13.706	1	17	5348.1	99.7	94.4	4.486	0.037	0.041	0.869	0.058	0.060	1	1	0	-999	0
4839037	15.259	1	17	5339.1	105.8	88.6	4.374	0.047	0.038	0.864	0.059	0.042	0	1	0	-999	0
4839042	15.466	1	17	5836.1	121.0	117.1	4.045	0.072	0.073	1.120	0.113	0.087	-999	1	0	-999	0
4839076	15.019	1	17	5997.4	113.8	112.1	4.391	0.036	0.047	1.056	0.061	0.074	0	1	0	-999	0
4839080	13.546	1	17	6520.2	139.2	129.0	3.917	0.037	0.032	1.205	0.054	0.052	-999	1	0	-999	0
4839090	15.765	1	17	5892.0	116.4	113.8	4.384	0.051	0.061	1.023	0.068	0.075	0	1	0	-999	0
4839118	15.736	1	17	6371.6	133.5	125.4	4.000	0.086	0.082	1.387	0.100	0.096	-999	1	0	-999	0
4839124	14.861	1	17	5591.8	110.0	109.3	4.418	0.045	0.050	0.930	0.069	0.070	0	1	0	-999	0
4839180	11.358	0	17	6488.1	130.6	137.9	4.211	0.033	0.034	1.300	0.064	0.059	3	1	0	-1	0
4839188	15.397	1	17	5924.8	118.1	115.6	4.370	0.048	0.055	1.038	0.069	0.077	0	1	0	-999	0
4839259	13.601	0	17	6477.4	134.9	137.1	3.789	0.054	0.044	1.398	0.171	0.080	-999	1	0	-999	0
4839356	15.041	1	17	5898.8	112.2	105.1	4.490	0.024	0.033	0.970	0.042	0.055	0	1	0	-999	0
4839359	15.095	1	17	5846.2	111.1	109.1	4.433	0.034	0.045	0.999	0.057	0.070	0	1	0	-999	0
4839364	15.688	1	17	6467.3	136.3	131.3	4.239	0.066	0.077	1.282	0.069	0.071	-999	1	0	-999	0
4839368	15.86	4	17	5507.3	117.1	112.9	4.534	0.040	0.055	0.871	0.058	0.062	0	1	-999	-999	0
4839423	15.069	1	17	5271.3	104.6	93.4	4.465	0.045	0.040	0.851	0.060	0.051	1	1	0	-999	0
4839494	14.583	1	17	5271.4	96.1	89.0	4.522	0.033	0.041	0.849	0.047	0.057	-999	1	0	-999	0
4839508	13.487	1	17	6686.3	149.5	130.8	4.081	0.033	0.034	1.359	0.061	0.054	8	3	0	-999	0
4839511	15.874	4	17	5305.4	99.5	93.9	4.602	0.023	0.031	0.775	0.039	0.044	0	1	0	-999	0
4839545	15.319	1	17	6133.9	116.2	112.3	4.364	0.041	0.050	1.107	0.062	0.073	-999	1	0	-999	0
4839551	15.808	2	17	6023.2	119.3	115.8	4.381	0.049	0.061	1.063	0.066	0.074	0	1	0	-999	0
4839566	15.991	4	17	5695.7	125.0	122.8	4.139	0.074	0.078	1.014	0.091	0.080	0	1	0	-999	0
4839663	14.999	1	17	5062.1	97.0	90.0	4.531	0.039	0.041	0.808	0.046	0.045	2	1	0	-999	0
4839680	14.409	0	17	4893.3	92.7	86.5	3.492	0.064	0.083	1.246	0.164	0.205	2	2	0	-999	0
4839702	15.125	4	17	5379.7	103.0	100.0	4.522	0.031	0.044	0.869	0.046	0.059	0	1	0	-999	0
4839804	15.195	4	17	5982.4	109.7	112.1	4.108	0.052	0.058	1.170	0.084	0.098	-999	1	0	-999	0
4839899	14.937	1	17	6856.2	146.7	137.6	4.256	0.035	0.042	1.371	0.062	0.058	-999	2	0	-999	0
4839996	13.211	0	17	6074.0	82.0	82.0	3.981	0.217	0.093	1.041	0.089	0.108	0	2	-999	-999	1
4840156	14.464	1	17	5691.1	106.2	103.6	4.413	0.037	0.043	1.005	0.063	0.068	-999	1	0	-1	0
4840158	15.08	1	17	6040.9	121.9	118.5	4.232	0.052	0.053	1.126	0.075	0.084	-999	1	0	-999	0
4840200	13.972	1	17	6757.9	142.3	136.6	4.191	0.037	0.038	1.384	0.074	0.061	-999	3	0	-999	0
4840205	15.406	1	3	5377.2	110.1	97.2	4.402	0.055	0.048	0.872	0.065	0.052	0	1	0	-999	0
4840219	15.841	2	17	5749.0	172.0	172.0	4.568	0.035	0.184	0.907	0.100	0.110	0	2	-999	-999	1
4840220	15.058	1	17	5810.7	125.3	118.6	3.935	0.070	0.061	1.169	0.097	0.082	0	1	0	-999	0
4840248	14.589	15	16	6486.2	131.6	125.4	3.955	0.049	0.049	1.469	0.083	0.089	-999	1	0	-999	0
4840263	12.317	1	17	5699.9	125.1	118.5	3.398	0.158	0.198	1.601	0.287	0.276	3	2	-999	-1	0
4840267	14.804	15	16	6131.7	122.7	119.7	4.266	0.047	0.051	1.148	0.070	0.081	-999	1	0	-999	0
4840318	15.782	4	17	5519.3	121.9	113.4	4.286	0.067	0.066	0.914	0.070	0.062	0	1	0	-999	0
4840327	15.778	0	17	6199.3	127.2	124.1	4.259	0.040	0.042	1.002	0.071	0.067	3	1	0	-1	0
4840334	15.191	1	3	5804.0	174.0	174.0	4.270	0.236	0.193	0.858	0.131	0.070	0	2	-999	-999	1
4840391	14.689	1	17	5982.0	179.0	179.0	4.442	0.084	0.210	0.972	0.133	0.121	0	2	-999	-999	1
4840517	15.413	1	17	5611.6	127.7	122.2	4.120	0.066	0.066	0.985	0.081	0.074	0	1	0	-999	0
4840540	14.854	1	17	6119.7	124.8	120.5	4.282	0.048	0.048	1.136	0.072	0.081	-999	1	0	-999	0
4840575	15.606	2	17	6166.1	118.5	115.5	4.368	0.046	0.059	1.111	0.065	0.073	6	1	0	-999	0
4840586	14.222	1	17	6432.0	129.0	131.9	4.062	0.039	0.039	1.454	0.068	0.068	-999	1	0	-999	0
4840597	14.526	1	17	6207.1	139.8	126.2	4.197	0.041	0.048	1.215	0.066	0.086	-999	1	0	-999	0
4840648	13.401	1	17	6406.8	107.3	105.4	4.425	0.013	0.018	1.117	0.025	0.031	0	1	0	-999	0
4840672	13.78	1	17	4781.0	168.0	168.0	4.679	0.036	0.045	0.618	0.061	0.044	7	2	-999	1	1
4840725	15.395	1	17	5797.8	117.2	115.3	4.162	0.060	0.064	1.051	0.094	0.083	0	1	0	-999	0
4840782	14.98	1	17	5886.6	126.0	124.2	3.979	0.066	0.057	1.174	0.127	0.083	0	1	0	-999	0
4840807	15.76	1	17	6135.5	121.9	118.2	4.298	0.064	0.067	1.134	0.072	0.080	-999	1	0	-999	0
4840818	10.68	1	17	6456.4	134.4	139.5	4.158	0.038	0.041	1.318	0.064	0.060	3	1	0	-1	0
4840878	13.204	0	17	5221.1	120.6	106.3	3.761	0.041	0.048	0.902	0.070	0.074	0	1	0	-999	0
4840912	15.37	1	17	5456.7	109.9	106.6	4.452	0.048	0.053	0.894	0.063	0.064	0	1	0	-999	0
4840930	15.923	2	17	5469.7	116.6	110.5	4.421	0.061	0.063	0.896	0.066	0.063	0	1	0	-999	0
4840958	14.302	1	17	5194.8	101.9	93.6	4.516	0.036	0.038	0.835	0.050	0.053	0	1	0	-999	0
4840978	13.646	15	16	6638.7	151.0	138.7	4.058	0.044	0.046	1.433	0.079	0.073	5	1	0	-999	0
4841314	13.934	1	17	6561.9	138.4	132.6	4.034	0.033	0.041	1.263	0.051	0.088	-999	3	0	-999	0
4841315	16.353	9	17	4613.0	166.0	166.0	4.572	0.054	0.027	0.726	0.057	0.057	0	2	-999	-999	1
4841374	13.871	1	17	6113.2	125.4	125.0	4.235	0.040	0.042	1.086	0.071	0.077	-999	1	0	0	0
4841423	13.105	15	16	6616.9	137.6	137.7	4.190	0.043	0.043	1.348	0.069	0.058	5	3	0	-999	0
4841753	15.406	0	17	6181.4	110.7	113.9	3.937	0.027	0.045	1.439	0.062	0.130	2	1	0	-999	0
4842003	14.903	1	17	5449.4	120.9	107.5	4.562	0.019	0.031	0.851	0.033	0.049	-999	1	0	-999	0
4842059	14.064	1	17	6076.8	138.5	132.8	4.143	0.034	0.028	1.320	0.051	0.058	0	1	0	-999	0
4842060	15.147	4	17	5709.8	103.8	99.2	4.502	0.026	0.038	0.935	0.044	0.057	0	1	0	-999	0
4842061	12.901	1	17	6935.9	151.7	142.3	4.273	0.023	0.029	1.380	0.050	0.056	10	2	0	-999	0
4842098	13.951	1	17	5251.7	119.4	112.9	3.746	0.033	0.042	1.205	0.070	0.090	2	1	0	-999	0
4842168	12.017	0	17	6811.7	144.9	138.0	4.227	0.029	0.031	1.381	0.067	0.060	8	1	0	-999	0
4842170	15.181	1	17	5725.1	112.0	106.7	4.496	0.029	0.040	0.939	0.047	0.058	0	1	0	-999	0
4842196	14.562	1	17	5941.3	120.2	116.2	4.317	0.045	0.047	1.055	0.076	0.079	-999	1	0	-999	0
4842322	14.965	1	17	6015.4	122.8	116.8	4.213	0.050	0.051	1.125	0.076	0.086	0	1	0	-999	0
4842330	15.691	2	17	5647.2	111.3	106.6	4.481	0.037	0.051	0.932	0.054	0.062	1	1	0	-999	0
4842352	15.755	4	17	5829.9	118.3	115.7	4.129	0.071	0.077	1.080	0.101	0.087	0	1	0	-999	0
4842356	13.153	1	11	4903.3	96.2	105.8	2.553	0.123	0.131	2.274	0.554	0.771	2	2	-999	-999	0
4842436	15.535	0	17	5762.2	98.3	99.1	4.104	0.038	0.045	1.121	0.100	0.079	2	1	0	-999	0
4842459	14.971	1	17	5578.0	174.0	174.0	4.307	0.210	0.210	0.856	0.132	0.071	1	2	-999	-999	1
4842465	15.354	1	17	6012.8	125.5	122.2	4.221	0.062	0.062	1.120	0.078	0.087	-999	1	0	-999	0
4842469	15.326	1	17	6298.8	120.6	115.4	4.383	0.032	0.041	1.136	0.054	0.064	-999	1	0	-999	0
4842503	13.775	1	17	5965.6	122.2	112.1	4.250	0.039	0.044	1.089	0.074	0.082	-999	1	0	-999	0
4842521	15.65	2	17	5994.1	117.0	111.5	4.443	0.039	0.049	1.020	0.059	0.066	-999	1	0	-999	0
4842607	15.352	1	17	5706.2	120.4	114.3	4.298	0.061	0.061	0.973	0.076	0.074	0	1	0	-999	0
4842612	14.491	1	17	6071.8	118.8	119.3	4.314	0.042	0.046	1.105	0.072	0.079	-999	1	0	-999	0
4842628	13.956	1	17	6387.0	118.6	129.3	4.246	0.036	0.028	1.300	0.059	0.056	-999	1	0	-999	0
4842678	15.299	1	17	5445.4	113.0	107.9	4.428	0.051	0.051	0.890	0.067	0.062	1	1	0	-999	0
4842701	13.542	1	17	5013.0	95.6	85.4	4.548	0.030	0.037	0.814	0.041	0.045	2	3	0	-999	0
4842720	15.543	1	17	5379.0	185.0	167.0	4.583	0.032	0.128	0.886	0.078	0.104	1	2	-999	-999	1
4842723	15.162	4	17	6126.7	119.3	116.1	4.304	0.055	0.057	1.129	0.070	0.079	-999	1	0	-999	0
4842734	14.682	1	17	6352.3	130.0	128.9	4.256	0.048	0.045	1.238	0.064	0.073	-999	1	0	-999	0
4842753	14.926	1	17	6009.9	110.0	106.6	4.413	0.033	0.045	1.050	0.055	0.069	-999	1	0	-999	0
4842765	14.983	1	17	4975.1	93.1	87.3	3.487	0.082	0.098	1.200	0.172	0.212	0	2	0	-999	0
4842794	15.695	2	17	6142.2	118.0	113.9	4.382	0.046	0.059	1.096	0.065	0.072	-999	1	0	-999	0
4842823	11.953	0	17	4912.5	93.0	89.3	3.271	0.215	0.232	1.285	0.253	0.268	2	2	-999	-999	0
4842824	15.366	1	17	6085.5	119.7	117.0	4.328	0.050	0.057	1.106	0.070	0.078	-999	1	0	-999	0
4842852	14.885	1	17	6023.5	121.9	116.9	4.243	0.050	0.051	1.058	0.075	0.074	-999	1	0	-999	0
4842863	15.754	4	17	6556.9	136.3	133.9	4.260	0.061	0.075	1.295	0.069	0.069	-999	1	0	-999	0
4842876	15.412	1	17	5801.4	132.6	127.4	3.932	0.074	0.065	1.168	0.098	0.085	0	1	0	-999	0
4842903	15.382	1	17	5769.4	113.0	107.0	4.513	0.026	0.034	0.929	0.044	0.053	0	1	0	-999	0
4842910	15.622	2	17	5458.1	98.2	96.2	4.579	0.022	0.031	0.824	0.038	0.044	-999	1	0	-999	0
4842925	13.538	4	17	5381.8	102.2	98.5	4.576	0.022	0.033	0.821	0.038	0.047	2	1	0	-999	0
4842933	12.782	0	17	6289.6	122.8	115.6	3.877	0.035	0.036	1.577	0.071	0.082	-999	1	0	-999	0
4842974	15.757	2	17	4962.1	96.5	90.3	4.566	0.029	0.034	0.780	0.041	0.044	0	1	0	-999	0
4843007	14.425	1	17	4703.4	81.9	74.2	4.618	0.018	0.023	0.709	0.027	0.033	0	1	0	-999	0
4843037	13.264	0	17	6683.0	138.9	133.8	3.975	0.036	0.038	1.515	0.081	0.084	10	3	0	-999	0
4843055	15.474	1	17	5318.3	105.9	95.4	4.455	0.050	0.047	0.861	0.061	0.053	1	1	0	-999	0
4843078	15.274	1	17	6085.1	126.5	123.2	4.220	0.055	0.057	1.151	0.071	0.087	0	1	0	-999	0
4843085	15.863	4	17	5039.6	80.7	78.6	4.414	0.033	0.033	0.835	0.024	0.022	0	1	1	-999	0
4843118	15.345	1	17	5703.7	116.5	116.0	4.048	0.070	0.063	1.055	0.091	0.077	0	1	0	-999	0
4843168	14.669	1	17	5742.7	114.3	109.2	4.344	0.048	0.048	0.979	0.075	0.074	0	1	0	-999	0
4843222	15.625	1	17	6363.7	149.2	134.5	4.184	0.037	0.043	1.207	0.058	0.079	3	1	0	-999	0
4843421	15.961	4	17	5968.9	115.5	114.5	4.153	0.088	0.084	1.130	0.094	0.093	-999	1	0	-999	0
4843474	15.939	4	17	4730.3	107.8	102.9	4.542	0.038	0.034	0.765	0.036	0.034	0	1	1	-999	0
4843575	15.151	1	17	6210.9	136.4	125.2	4.208	0.051	0.057	1.209	0.072	0.085	-999	1	0	-999	0
4843592	14.343	1	17	5730.8	122.3	116.2	4.241	0.051	0.051	0.993	0.080	0.077	3	1	0	-1	0
4843605	13.565	4	17	5727.9	107.6	103.6	4.490	0.032	0.044	0.942	0.050	0.059	2	1	0	-999	0
4843631	15.904	4	17	5769.5	115.8	111.6	4.391	0.059	0.067	0.983	0.069	0.074	0	1	0	-999	0
4843669	14.491	1	17	5557.0	150.0	150.0	4.603	0.037	0.120	0.832	0.080	0.089	-999	2	-999	-999	1
4843680	12.447	0	17	6437.2	123.5	109.4	3.736	0.030	0.036	1.717	0.066	0.134	-999	1	0	-999	0
4843728	14.757	1	17	5587.6	100.4	98.5	4.478	0.033	0.044	0.925	0.053	0.065	1	1	0	-999	0
4843742	15.114	1	17	5968.4	122.1	113.4	4.256	0.051	0.053	1.087	0.076	0.082	0	1	0	-999	0
4843763	15.834	4	17	6324.9	122.3	115.6	4.376	0.041	0.049	1.143	0.065	0.070	-999	1	0	-999	0
4843795	15.729	1	17	5983.3	116.5	116.4	3.978	0.082	0.082	1.232	0.116	0.100	-999	1	0	-999	0
4843816	15.796	1	17	5947.3	118.3	112.7	4.253	0.107	0.107	1.079	0.089	0.086	-999	1	0	-999	0
4843822	15.838	1	17	5590.6	104.8	101.1	4.496	0.037	0.051	0.914	0.052	0.060	0	1	0	-999	0
4843904	15.676	15	16	6412.5	125.5	113.2	3.814	0.036	0.043	1.609	0.074	0.132	5	1	0	-999	0
4843967	15.093	1	17	5173.0	142.6	108.7	3.387	0.085	0.104	1.535	0.209	0.215	0	2	0	-999	0
4843980	13.204	1	17	4930.4	94.6	94.4	2.851	0.107	0.114	1.130	0.289	0.244	2	2	0	-999	0
4844004	15.479	1	17	5530.8	104.4	104.4	4.475	0.040	0.052	0.910	0.056	0.064	1	1	0	-1	0
4844029	14.269	1	17	5793.4	113.6	115.1	4.120	0.047	0.049	1.066	0.104	0.082	0	1	0	-999	0
4844038	15.871	1	17	5460.9	112.1	107.8	4.446	0.055	0.061	0.894	0.063	0.063	-999	1	0	-999	0
4844204	14.274	1	17	4745.9	84.2	77.9	4.528	0.026	0.016	0.771	0.033	0.022	1	1	1	-999	0
4844238	15.542	1	17	5529.0	114.1	109.7	4.372	0.057	0.054	0.911	0.071	0.065	0	1	0	-999	0
4844264	15.434	1	17	5646.0	169.0	169.0	4.573	0.054	0.126	0.789	0.095	0.063	-999	2	-999	-999	1
4844274	15.793	4	17	5844.5	132.7	123.6	3.818	0.095	0.089	1.281	0.121	0.105	0	1	0	-999	0
4844275	15.61	1	17	5482.9	105.1	106.2	4.474	0.043	0.053	0.899	0.057	0.064	-999	1	0	-999	0
4844277	15.114	1	17	6228.0	194.0	259.0	4.441	0.065	0.195	1.107	0.153	0.153	-999	2	-999	-999	1
4844329	15.847	4	17	5542.4	121.7	115.6	4.127	0.069	0.068	0.955	0.074	0.069	0	1	0	-999	0
4844332	15.366	1	17	5274.9	125.5	117.5	3.741	0.055	0.061	1.188	0.100	0.112	0	1	0	-999	0
4844343	15.029	1	17	5827.3	110.1	107.8	4.410	0.040	0.049	1.000	0.064	0.074	0	1	0	-999	0
4844392	15.332	1	17	5629.7	115.6	110.2	4.192	0.056	0.056	0.967	0.077	0.071	0	1	0	-999	0
4844403	15.114	4	17	5580.9	100.9	97.9	4.491	0.031	0.044	0.919	0.049	0.062	0	1	0	-999	0
4844454	15.818	1	17	4961.0	94.0	98.2	4.450	0.037	0.040	0.819	0.028	0.026	1	1	1	-999	0
4844468	15.979	4	17	5798.9	113.8	111.3	4.167	0.081	0.081	1.049	0.094	0.084	-999	1	0	-999	0
4844480	14.958	1	17	6034.6	114.8	111.5	4.383	0.036	0.047	1.071	0.061	0.074	-999	1	0	-999	0
4844483	15.61	4	17	6012.6	120.1	116.6	4.317	0.059	0.062	1.082	0.074	0.080	-999	1	0	-999	0
4844488	14.733	1	17	6020.4	111.6	110.3	4.010	0.048	0.057	1.242	0.099	0.102	-999	1	0	-999	0
4844493	15.755	1	17	5331.1	103.2	89.0	4.387	0.054	0.046	0.862	0.059	0.044	-999	1	0	-999	0
4844603	14.479	1	17	5425.6	108.6	105.1	4.469	0.040	0.046	0.887	0.062	0.064	1	1	0	-999	0
4844614	14.187	1	17	4981.9	82.8	79.7	4.617	0.018	0.025	0.731	0.028	0.038	0	1	0	-999	0
4844671	15.936	4	17	4829.9	94.0	86.0	4.583	0.026	0.031	0.752	0.038	0.039	0	1	0	-999	0
4844673	13.425	0	17	6079.9	120.0	115.7	4.207	0.044	0.051	1.156	0.070	0.087	1	1	0	-999	0
4844682	14.803	1	17	5914.6	127.0	120.7	4.313	0.065	0.064	1.047	0.080	0.082	-999	1	0	-999	0
4844720	12.019	0	17	6337.0	130.8	128.6	4.280	0.032	0.041	1.221	0.066	0.075	-999	1	0	-999	0
4844774	15.223	1	17	5933.5	121.7	116.6	4.168	0.051	0.054	1.114	0.084	0.090	7	1	0	-999	0
4844804	15.635	1	17	4106.3	91.8	127.6	4.631	0.040	0.033	0.614	0.034	0.044	8	1	-999	-999	0
4844817	15.817	4	17	5607.6	125.1	119.1	4.048	0.075	0.069	1.015	0.080	0.076	0	1	0	-999	0
4844971	15.207	1	17	5776.1	121.1	116.4	4.256	0.052	0.055	1.007	0.079	0.078	0	1	0	-999	0
4844988	14.873	1	17	5774.0	116.8	111.0	4.304	0.048	0.049	0.996	0.076	0.075	-999	1	0	-999	0
4844991	15.645	2	17	5601.8	120.1	117.8	4.363	0.057	0.057	0.933	0.074	0.070	0	1	0	-999	0
4845002	15.976	4	17	5628.5	115.0	112.0	4.461	0.045	0.057	0.934	0.060	0.066	0	1	0	-999	0
4845005	13.998	1	17	6144.3	115.1	108.0	4.454	0.018	0.027	1.039	0.035	0.051	-999	1	0	-999	0
4845010	15.542	4	17	5957.7	119.3	115.1	4.160	0.059	0.059	1.127	0.084	0.091	-999	1	0	-999	0
4845025	14.411	1	17	6312.4	138.2	136.8	4.171	0.043	0.039	1.265	0.062	0.075	-999	1	0	-999	0
4845030	13.683	1	17	6586.6	130.1	128.1	3.917	0.035	0.036	1.502	0.075	0.080	-999	1	0	-999	0
4845100	15.128	1	17	6212.2	126.0	117.8	3.982	0.051	0.056	1.355	0.083	0.114	-999	1	0	-999	0
4845115	15.743	4	17	6055.0	123.1	114.8	4.173	0.068	0.066	1.162	0.078	0.092	0	1	0	-999	0
4845139	15.391	1	17	5820.6	123.5	121.5	4.374	0.046	0.052	1.004	0.074	0.079	0	1	0	-999	0
4845146	13.385	0	17	6388.2	129.4	128.5	4.084	0.033	0.035	1.342	0.064	0.066	-999	1	0	-999	0
4845209	15.433	1	17	6107.3	128.8	109.7	4.109	0.055	0.058	1.227	0.074	0.098	-999	1	0	-999	0
4845210	15.744	1	17	5665.9	115.0	109.5	4.464	0.041	0.052	0.943	0.059	0.065	0	1	0	-999	0
4845249	14.521	1	17	6356.6	136.7	137.9	4.140	0.040	0.042	1.299	0.061	0.070	-999	1	0	-999	0
4845277	15.79	2	17	6161.7	131.2	122.0	4.257	0.071	0.072	1.163	0.073	0.084	-999	1	0	-999	0
4845284	14.834	1	17	6106.5	132.2	117.9	4.172	0.051	0.048	1.188	0.070	0.092	1	1	0	-999	0
4845295	14.122	1	17	5917.8	119.1	113.7	4.294	0.042	0.044	1.052	0.076	0.078	0	1	0	-999	0
4845339	14.586	1	17	5611.9	117.7	112.9	4.171	0.049	0.047	0.966	0.076	0.070	0	1	0	-999	0
4845355	15.791	1	17	5864.4	119.5	119.0	4.090	0.073	0.084	1.115	0.107	0.092	0	1	0	-999	0
4845384	14.264	1	17	5952.9	123.0	110.9	4.207	0.041	0.045	1.103	0.074	0.085	-999	1	0	-999	0
4845398	14.817	1	17	5700.0	152.0	169.0	4.560	0.034	0.184	0.934	0.094	0.104	-999	2	-999	-999	1
4845403	15.711	4	16	5844.7	113.7	111.4	4.486	0.033	0.043	0.961	0.053	0.060	1	1	0	-999	0
4845452	15.029	1	17	6207.2	117.1	123.0	3.844	0.066	0.071	1.475	0.122	0.147	-999	1	0	-999	0
4845508	14.684	1	17	5474.0	125.0	117.8	4.025	0.051	0.047	0.974	0.070	0.069	0	1	0	-999	0
4845555	13.039	0	17	6748.8	133.8	137.1	3.993	0.037	0.037	1.520	0.081	0.082	1	2	0	-999	0
4845590	13.358	0	17	6114.2	125.3	123.9	3.777	0.052	0.049	1.460	0.166	0.103	-999	3	0	-999	0
4845615	15.317	0	17	5572.1	113.6	118.5	3.849	0.034	0.036	1.159	0.065	0.068	2	1	0	-999	0
4845617	13.696	1	17	5408.0	161.0	145.0	4.396	0.156	0.234	0.828	0.116	0.063	0	2	-999	-999	1
4845645	15.832	1	17	5812.3	117.7	114.8	4.243	0.075	0.074	1.027	0.084	0.080	0	1	0	-999	0
4845665	13.306	0	17	6343.0	174.0	174.0	3.853	0.300	0.100	1.258	0.223	0.223	-999	2	-999	-999	1
4845769	15.276	1	17	5456.8	98.5	95.6	4.563	0.023	0.034	0.845	0.039	0.048	0	1	0	-999	0
4845894	15.618	1	17	5670.1	137.8	140.1	3.997	0.065	0.065	1.070	0.096	0.093	0	1	0	-999	0
4845927	14.73	1	17	5604.8	101.6	100.9	4.457	0.038	0.047	0.932	0.059	0.067	1	1	0	-999	0
4846001	14.504	1	17	5619.3	114.2	109.2	4.208	0.078	0.078	0.961	0.077	0.072	-999	1	-999	-999	0
4846064	13.559	0	17	4906.8	91.3	86.4	3.101	0.098	0.101	1.091	0.257	0.208	2	2	0	-999	0
4846159	13.345	0	17	6383.5	125.0	116.9	4.307	0.029	0.038	1.227	0.055	0.071	-999	1	0	-999	0
4846163	15.098	1	17	6500.1	146.4	146.7	4.225	0.108	0.185	1.297	0.124	0.116	-999	1	-999	-999	0
4846204	15.003	1	17	5811.8	111.7	105.1	4.547	0.021	0.027	0.892	0.036	0.041	1	1	0	-999	0
4846217	15.082	1	17	5562.0	101.6	98.9	4.510	0.028	0.041	0.906	0.045	0.058	0	1	0	-999	0
4846228	15.664	4	17	5419.3	102.7	100.1	4.529	0.032	0.046	0.869	0.047	0.057	0	1	0	-999	0
4846229	15.759	4	17	6324.4	138.6	129.8	4.131	0.094	0.090	1.290	0.081	0.089	-999	1	0	-999	0
4846275	15.542	2	3	5549.1	118.7	113.1	4.318	0.056	0.056	0.920	0.071	0.065	0	1	0	-999	0
4846316	15.54	1	17	6433.9	131.9	128.0	4.348	0.041	0.048	1.199	0.066	0.074	-999	1	0	-999	0
4846325	15.431	1	3	6147.0	193.0	236.0	4.383	0.090	0.210	1.056	0.166	0.120	-999	2	-999	-999	1
4846373	13.5	1	17	5549.0	108.4	101.4	4.319	0.041	0.041	0.919	0.069	0.064	8	1	0	-999	0
4846380	13.184	0	17	6507.3	134.9	128.0	4.056	0.033	0.035	1.396	0.071	0.067	-999	3	0	-999	0
4846411	14.926	1	17	6133.1	116.6	113.8	4.346	0.040	0.049	1.117	0.064	0.076	0	1	0	-999	0
4846457	13.044	0	17	6028.3	103.4	107.7	3.789	0.031	0.052	1.602	0.065	0.170	2	1	0	-999	0
4846462	15.57	2	3	6161.8	124.4	120.4	3.920	0.083	0.086	1.369	0.132	0.122	-999	1	0	-999	0
4846499	14.411	15	16	6046.7	123.2	108.3	4.154	0.045	0.044	1.175	0.069	0.093	-999	1	0	-999	0
4846514	14.907	1	17	5934.9	112.6	117.5	4.036	0.053	0.060	1.175	0.114	0.091	-999	1	0	-999	0
4846572	12.209	0	17	5676.2	121.7	117.0	3.936	0.037	0.038	1.114	0.068	0.068	-999	1	0	-999	0
4846603	14.685	1	17	4198.1	68.0	37.3	4.641	0.022	0.038	0.634	0.015	0.014	8	1	0	-999	0
4846667	15.735	2	17	5489.0	130.3	123.0	4.024	0.068	0.062	0.982	0.073	0.072	0	1	0	-999	0
4846701	14.04	1	17	6381.4	138.3	130.2	4.205	0.038	0.039	1.273	0.064	0.068	2	1	0	-999	0
4846750	15.439	1	3	5797.5	121.0	117.2	4.097	0.066	0.073	1.078	0.106	0.085	0	1	0	-999	0
4846824	15.047	1	17	5764.5	116.6	116.9	4.160	0.053	0.056	1.036	0.093	0.080	7	1	0	-999	0
4846859	13.551	0	17	5845.9	118.2	114.3	4.063	0.046	0.046	1.141	0.114	0.079	-999	1	0	-999	0
4846926	15.382	1	17	6381.0	128.4	121.4	3.918	0.070	0.070	1.466	0.104	0.114	1	1	0	-999	0
4846948	16.99	7	9	3913.4	44.3	36.1	4.865	0.028	0.059	0.414	0.020	0.019	0	1	0	-999	0
4846962	14.454	1	17	6193.7	113.6	112.5	4.376	0.028	0.040	1.122	0.051	0.070	-999	1	0	-999	0
4846992	14.78	1	17	5471.2	97.1	95.8	4.524	0.026	0.040	0.887	0.041	0.058	0	1	0	-999	0
4846998	13.277	0	17	6356.7	133.3	124.2	4.045	0.031	0.031	1.455	0.062	0.066	-999	1	0	-999	0
4847001	13.194	0	17	6571.4	146.6	124.5	4.142	0.033	0.032	1.361	0.069	0.058	-999	1	0	-999	0
4847031	13.999	1	17	6244.4	117.8	114.0	3.844	0.035	0.037	1.619	0.067	0.084	-999	1	0	-999	0
4847047	15.087	1	17	6174.7	121.3	116.7	4.414	0.026	0.036	1.086	0.049	0.063	-999	1	0	-999	0
4847100	15.478	1	17	5926.0	118.1	114.6	4.161	0.058	0.060	1.112	0.087	0.090	-999	1	0	-999	0
4847208	15.184	1	17	6194.5	135.6	123.3	4.246	0.053	0.051	1.183	0.069	0.085	-999	1	0	-999	0
4847248	14.523	1	17	4874.2	88.4	81.4	4.586	0.022	0.028	0.758	0.033	0.041	1	1	0	-999	0
4847253	15.173	1	17	5006.9	85.9	78.9	4.503	0.037	0.028	0.804	0.046	0.035	1	1	0	-999	0
4847258	15.833	4	17	5679.1	134.5	119.1	4.299	0.052	0.049	0.964	0.080	0.074	2	1	0	-999	0
4847343	15.409	0	17	5885.6	274.8	180.2	4.069	0.259	0.330	1.234	0.444	0.194	3	1	-999	-999	0
4847369	11.994	1	17	6365.8	122.5	116.4	3.805	0.031	0.032	1.663	0.070	0.076	3	1	0	-999	0
4847371	13.08	0	17	7124.6	166.1	157.8	4.104	0.030	0.032	1.650	0.076	0.079	5	2	0	-999	0
4847415	13.887	1	17	6355.4	125.2	130.4	4.225	0.033	0.037	1.256	0.061	0.073	-999	1	0	-999	0
4847487	15.506	2	3	6006.1	120.6	115.6	4.236	0.082	0.079	1.109	0.081	0.086	0	1	0	-999	0
4847512	13.369	0	17	5523.0	166.0	166.0	4.566	0.038	0.161	0.933	0.083	0.111	-999	2	-999	-999	1
4847523	15.475	1	17	6416.6	134.4	130.4	4.243	0.061	0.065	1.263	0.068	0.072	1	1	0	-999	0
4847534	14.272	1	17	5366.9	94.6	89.0	4.566	0.020	0.033	0.837	0.033	0.051	0	1	0	0	0
4847561	15.658	1	17	5935.1	114.2	111.8	4.367	0.041	0.046	1.043	0.070	0.078	2	1	0	-999	0
4847592	15.804	1	17	5966.5	121.4	126.1	4.068	0.067	0.069	1.177	0.108	0.106	0	1	0	-999	0
4847639	15.424	4	17	5819.9	116.2	112.0	4.330	0.058	0.058	1.009	0.075	0.077	-999	1	0	-999	0
4847646	14.738	1	17	5982.5	106.9	103.2	4.469	0.023	0.033	1.003	0.041	0.056	0	1	0	-999	0
4847657	14.058	1	17	6115.4	133.5	110.9	4.185	0.038	0.042	1.188	0.067	0.091	1	1	0	-999	0
4847691	9.97	0	17	7529.5	180.2	170.4	4.113	0.033	0.033	1.671	0.082	0.080	5	2	0	-999	0
4847722	15.279	1	17	6035.0	190.0	190.0	4.480	0.067	0.202	0.974	0.130	0.117	-999	2	-999	-999	1
4847782	15.082	1	17	5803.1	121.8	118.2	4.113	0.052	0.057	1.074	0.107	0.083	0	1	0	-1	0
4847785	13.653	1	17	6299.8	131.8	135.7	4.174	0.043	0.038	1.257	0.064	0.074	1	1	0	-999	0
4847801	14.603	1	17	6093.6	114.2	113.6	4.377	0.032	0.042	1.093	0.058	0.075	0	1	1	-1	0
4847832	15.85	1	17	5725.8	122.2	115.2	3.983	0.038	0.036	1.053	0.070	0.062	3	1	0	-1	0
4847843	11.293	1	17	5040.6	72.1	64.3	4.432	0.022	0.015	0.826	0.028	0.019	3	3	0	-1	0
4847925	15.136	1	17	5737.7	129.3	124.4	3.974	0.058	0.050	1.111	0.085	0.075	-999	1	0	-999	0
4847978	15.189	1	17	6387.5	129.3	122.3	3.940	0.056	0.058	1.451	0.089	0.103	-999	1	0	-999	0
4848006	15.699	1	17	5789.0	109.6	105.1	4.511	0.028	0.036	0.932	0.046	0.054	0	1	0	-999	0
4848075	15.32	1	17	5283.0	265.0	265.0	4.602	0.035	0.105	0.850	0.077	0.105	0	2	-999	-999	1
4848112	14.279	1	17	5668.1	110.9	107.5	4.541	0.044	0.045	0.877	0.063	0.064	0	1	-999	-999	0
4848120	15.77	2	17	5263.7	100.7	90.6	4.440	0.051	0.045	0.849	0.058	0.045	1	1	1	-999	0
4848164	15.908	4	17	5590.7	134.9	150.2	3.893	0.056	0.064	1.121	0.088	0.097	-999	1	0	-999	0
4848179	14.472	1	17	5666.6	100.1	99.8	4.420	0.037	0.042	0.994	0.061	0.068	0	1	1	-999	0
4848215	12.825	0	17	5656.8	92.3	83.2	4.419	0.029	0.021	0.737	0.037	0.025	0	1	0	-999	0
4848238	14.884	1	17	5926.8	113.0	104.1	4.509	0.020	0.027	0.951	0.036	0.048	1	1	0	-999	0
4848258	15.26	1	17	6342.2	132.1	137.2	4.316	0.041	0.049	1.201	0.064	0.077	-999	1	0	-999	0
4848279	12.96	0	17	5900.6	113.6	108.9	4.219	0.039	0.042	1.055	0.076	0.075	-999	1	0	-999	0
4848285	14.706	1	17	6290.0	169.0	206.0	4.434	0.065	0.195	1.113	0.144	0.144	1	2	-999	-999	1
4848292	15.314	1	17	6384.7	196.6	256.3	4.080	0.037	0.047	1.338	0.093	0.105	-999	1	0	-999	0
4848304	14.994	1	17	6194.1	166.7	218.8	3.912	0.039	0.045	1.412	0.093	0.172	-999	1	0	-999	0
4848313	15.963	4	17	5720.4	110.2	104.0	4.529	0.029	0.037	0.903	0.049	0.052	0	1	0	-999	0
4848321	15.028	1	17	5882.8	108.6	105.6	4.454	0.028	0.041	0.999	0.048	0.065	0	1	0	-1	0
4848328	13.187	0	17	5745.5	117.4	114.1	3.999	0.037	0.035	0.852	0.053	0.046	-999	1	0	-999	0
4848371	15.905	1	17	6183.9	132.9	121.1	4.223	0.071	0.073	1.189	0.074	0.087	0	3	0	-999	0
4848412	15.761	1	17	5777.2	119.6	118.8	4.129	0.062	0.068	1.055	0.100	0.084	0	1	1	-999	0
4848423	15.93	7	16	6413.0	139.3	126.3	3.791	0.026	0.027	1.726	0.077	0.076	3	1	0	-1	0
4848424	14.762	1	17	5853.6	117.7	113.8	4.303	0.045	0.047	1.025	0.077	0.078	0	1	1	-1	0
4848522	15.228	4	17	5861.4	116.5	111.1	4.121	0.051	0.059	1.100	0.098	0.087	-999	1	0	-999	0
4848538	14.703	1	17	6148.1	122.4	117.1	4.108	0.048	0.051	1.070	0.093	0.076	0	1	0	-999	0
4848542	15.043	9	17	6678.5	134.1	132.6	4.058	0.057	0.056	1.444	0.084	0.078	0	3	0	-999	0
4848571	15.973	4	17	5509.0	132.4	121.3	3.919	0.076	0.068	1.059	0.095	0.086	0	1	0	-999	0
4848682	15.632	1	17	6129.2	119.2	116.4	4.337	0.050	0.058	1.116	0.068	0.077	1	1	1	-999	0
4848695	10.906	0	17	6633.4	133.8	130.3	3.835	0.032	0.030	1.641	0.082	0.076	1	3	0	-999	0
4848729	15.744	1	17	5937.6	124.2	125.4	3.948	0.084	0.080	1.224	0.120	0.098	0	1	0	-999	0
4848778	14.819	4	17	3908.3	71.4	77.2	4.695	0.013	0.013	0.541	0.013	0.013	1	1	0	-999	0
4848850	15.736	1	17	5270.2	102.3	96.2	4.548	0.030	0.042	0.834	0.044	0.055	0	1	1	-999	0
4849590	13.626	2	2	6327.2	123.6	123.4	4.001	0.034	0.037	1.381	0.071	0.083	-999	1	0	-999	0
4849691	14.76	1	17	6605.4	137.7	135.7	3.980	0.052	0.053	1.484	0.086	0.088	-999	1	0	-999	0
4849791	14.21	1	17	5899.1	115.3	111.0	4.360	0.076	0.091	1.028	0.075	0.077	-999	1	-999	-999	0
4849860	15.578	4	17	6292.1	129.8	132.3	4.128	0.078	0.075	1.281	0.074	0.087	0	1	0	-999	0
4849881	13.964	2	2	6227.5	119.1	126.0	3.744	0.044	0.057	1.597	0.106	0.158	0	1	0	-999	0
4849938	14.847	1	17	6176.3	122.9	117.8	4.314	0.040	0.044	1.145	0.069	0.078	6	1	0	-999	0
4849953	15.397	1	17	5963.5	126.3	116.1	4.244	0.055	0.055	1.089	0.079	0.084	-999	1	0	-999	0
4849988	15.327	1	17	5740.1	109.2	105.8	4.436	0.042	0.050	0.969	0.061	0.070	-999	1	0	-999	0
4849997	15.783	2	17	5987.1	124.9	118.2	4.223	0.069	0.069	1.108	0.082	0.086	-999	1	0	-999	0
4850046	14.202	1	17	6627.1	136.5	130.4	3.814	0.052	0.051	1.662	0.093	0.101	-999	1	0	-999	0
4850099	15.532	1	17	5743.7	110.6	107.6	4.470	0.033	0.045	0.959	0.053	0.064	-999	1	0	-999	0
4850174	14.953	2	5	6389.8	131.1	122.9	4.320	0.035	0.038	1.216	0.056	0.070	-999	1	0	-999	0
4850200	15.308	1	17	5836.4	119.9	117.2	4.378	0.047	0.052	1.008	0.072	0.078	0	1	0	-999	0
4850275	13.857	1	17	6474.1	133.2	130.9	4.019	0.035	0.035	1.401	0.069	0.065	-999	1	0	-999	0
4850280	15.982	2	17	6169.4	131.5	124.8	4.291	0.067	0.072	1.149	0.075	0.083	0	1	0	-999	0
4850301	15.713	4	17	6171.0	140.9	128.3	4.139	0.076	0.069	1.229	0.081	0.097	7	1	0	-999	0
4850318	15.306	4	17	5690.0	107.9	103.6	4.522	0.024	0.033	0.914	0.041	0.052	1	1	0	-999	0
4850335	13.215	1	17	6492.6	133.2	112.9	3.705	0.030	0.035	1.784	0.070	0.111	1	1	0	-999	0
4850377	14.899	1	17	6002.3	127.1	114.3	4.140	0.044	0.047	1.165	0.076	0.098	0	1	0	-999	0
4850379	15.315	4	17	6302.7	132.5	127.0	4.031	0.068	0.066	1.346	0.084	0.092	0	1	0	-999	0
4850403	13.047	0	17	6787.0	165.0	259.0	4.336	0.070	0.224	1.278	0.209	0.171	1	2	-999	-999	1
4850443	12.612	1	17	7484.7	181.5	159.2	4.032	0.034	0.035	1.749	0.084	0.083	-999	2	0	-999	0
4850450	13.579	1	17	6014.9	131.7	132.7	3.826	0.062	0.038	1.336	0.180	0.075	-999	1	0	-999	0
4850481	15.865	4	17	5740.5	113.3	106.6	4.511	0.031	0.040	0.924	0.050	0.055	1	1	0	-999	0
4850504	12.721	0	17	5966.0	80.0	80.0	3.518	0.328	0.102	1.789	0.120	0.287	1	2	-999	-999	1
4850507	15.241	1	17	5749.6	111.5	108.1	4.436	0.038	0.047	0.973	0.061	0.071	1	1	0	-999	0
4850516	14.234	1	17	5310.0	103.4	91.6	4.608	0.016	0.027	0.775	0.025	0.039	1	1	0	-999	0
4850565	13.724	1	17	6334.1	110.7	123.2	4.322	0.027	0.031	1.222	0.051	0.060	-999	1	0	-999	0
4850596	14.195	1	17	6499.9	139.4	128.9	4.249	0.033	0.036	1.293	0.061	0.061	-999	1	0	-999	0
4850610	15.651	1	17	4042.3	71.1	85.8	4.685	0.022	0.017	0.559	0.015	0.019	2	1	0	-999	0
4850661	14.88	1	17	6093.2	127.8	127.2	3.934	0.051	0.058	1.326	0.115	0.110	6	1	0	-999	0
4850671	15.498	1	17	5916.9	115.6	112.3	4.413	0.039	0.050	1.024	0.061	0.073	1	1	0	-999	0
4850677	14.805	1	17	5744.3	119.5	114.6	4.362	0.047	0.048	0.978	0.075	0.075	6	1	0	-999	0
4850679	14.787	1	17	5681.8	123.0	117.5	4.225	0.047	0.048	0.978	0.078	0.074	10	1	0	-999	0
4850713	15.078	1	17	5641.5	116.8	112.3	4.351	0.050	0.049	0.945	0.074	0.071	7	1	0	-999	0
4850730	14.866	1	17	6369.9	143.8	132.9	4.191	0.048	0.045	1.278	0.064	0.070	-999	1	0	-999	0
4850755	11.216	1	17	5660.8	110.1	104.3	4.501	0.028	0.039	0.927	0.047	0.058	2	3	0	-999	0
4850763	15.557	2	17	6132.3	120.8	116.9	4.340	0.046	0.054	1.118	0.066	0.077	-999	1	0	-999	0
4850770	13.822	1	17	6299.7	126.2	114.8	3.929	0.029	0.043	1.444	0.069	0.131	2	1	0	-999	0
4850788	15.338	1	17	5796.8	116.4	113.3	4.377	0.049	0.053	0.995	0.072	0.076	0	1	0	-999	0
4850809	14.089	1	17	6088.5	119.7	109.9	4.043	0.035	0.051	1.273	0.064	0.118	6	1	0	-999	0
4850810	15.774	4	17	5868.2	120.5	117.2	4.372	0.054	0.062	1.019	0.071	0.077	0	1	0	-999	0
4850826	15.785	1	17	5653.3	123.4	119.6	3.873	0.073	0.069	1.158	0.088	0.088	-999	1	0	-999	0
4850843	15.241	1	17	6221.5	154.7	138.1	4.137	0.042	0.044	1.254	0.072	0.090	-999	1	0	-999	0
4850874	15.108	0	17	6620.9	188.2	155.0	3.964	0.026	0.033	1.394	0.073	0.098	20	3	0	-999	0
4850931	15.41	1	17	6006.2	123.8	117.2	4.215	0.057	0.057	1.122	0.076	0.087	-999	1	0	-999	0
4850940	11.385	1	17	6490.6	132.1	128.9	4.015	0.044	0.046	1.420	0.077	0.075	2	1	0	-999	0
4850948	15.425	1	17	6065.0	190.0	253.0	4.452	0.052	0.208	1.163	0.125	0.166	-999	2	-999	-999	1
4850961	15.152	1	17	6386.7	118.0	116.5	4.380	0.030	0.038	1.134	0.047	0.055	-999	1	0	0	0
4850965	12.818	0	17	5582.4	110.4	107.3	4.380	0.044	0.045	0.926	0.073	0.068	10	1	0	-999	0
4850978	14.82	1	17	4950.2	87.1	79.3	4.537	0.033	0.029	0.791	0.044	0.040	10	1	0	-999	0
4851007	14.675	1	17	6100.8	126.0	109.1	4.136	0.037	0.044	1.209	0.067	0.092	6	1	0	-999	0
4851018	15.126	1	17	6115.1	188.0	197.1	3.968	0.042	0.046	1.328	0.101	0.153	6	1	0	-999	0
4851044	15.593	4	17	5858.9	167.7	198.9	4.002	0.053	0.052	1.147	0.147	0.110	6	1	0	-999	0
4851138	15.13	1	17	6298.4	137.0	137.7	4.220	0.048	0.055	1.238	0.065	0.080	0	1	0	-999	0
4851156	15.752	4	17	5912.6	124.5	120.5	4.350	0.056	0.062	1.039	0.075	0.080	6	1	0	-999	0
4851179	14.048	1	17	6311.6	136.6	131.2	4.079	0.036	0.039	1.321	0.063	0.073	-999	1	0	-999	0
4851182	14.854	1	17	6130.2	154.2	122.7	4.149	0.049	0.042	1.209	0.078	0.094	-999	1	0	-999	0
4851183	15.393	4	17	6375.8	126.3	117.0	3.830	0.068	0.069	1.563	0.110	0.137	-999	1	0	-999	0
4851195	14.505	1	17	6233.7	134.9	125.1	4.172	0.047	0.041	1.237	0.063	0.079	-999	1	0	-1	0
4851201	15.778	4	17	5652.6	135.0	126.1	3.979	0.134	0.118	1.070	0.119	0.100	6	1	0	-999	0
4851304	12.648	0	17	5687.8	105.1	109.0	4.120	0.065	0.072	1.077	0.097	0.076	-999	1	-999	-999	0
4851315	15.801	1	17	5316.3	136.2	128.5	3.911	0.061	0.062	0.999	0.077	0.079	0	1	0	-999	0
4851335	14.872	1	17	6000.3	112.0	113.9	4.087	0.044	0.054	1.197	0.077	0.105	7	1	0	-999	0
4851338	15.005	1	17	6170.1	113.5	115.2	4.329	0.040	0.049	1.136	0.064	0.077	0	1	0	-1	0
4851348	15.812	4	17	6057.4	126.9	119.3	4.182	0.073	0.071	1.159	0.080	0.093	-999	1	0	-999	0
4851353	15.917	4	17	6198.8	137.3	123.9	4.233	0.076	0.078	1.187	0.077	0.087	-999	1	0	-999	0
4851376	15.153	1	17	5435.0	107.3	101.9	4.436	0.047	0.048	0.888	0.067	0.062	0	1	0	-999	0
4851377	15.099	1	17	5994.5	109.8	107.5	4.432	0.029	0.041	1.035	0.050	0.065	1	1	0	-999	0
4851387	14.985	1	17	4714.1	53.9	48.5	4.712	0.009	0.012	0.623	0.008	0.011	1	1	-999	-999	0
4851449	15.663	2	3	5816.7	127.1	125.0	4.082	0.065	0.074	1.095	0.112	0.088	0	1	0	-999	0
4851464	14.503	4	17	5978.4	131.6	130.4	3.887	0.085	0.084	1.287	0.141	0.104	3	1	0	-1	0
4851504	15.936	1	17	6022.5	124.5	120.5	4.030	0.082	0.081	1.223	0.114	0.109	-999	1	0	-999	0
4851516	15.38	1	17	5419.6	131.4	126.6	3.860	0.108	0.104	1.082	0.132	0.115	1	1	0	-999	0
4851671	15.187	1	17	6767.3	145.8	134.4	4.310	0.032	0.039	1.308	0.055	0.054	-999	1	0	-999	0
4851739	13.719	1	17	6122.1	105.7	104.5	4.402	0.020	0.029	1.124	0.038	0.054	1	1	0	-999	0
4851762	15.212	1	17	6158.0	194.0	215.0	4.517	0.050	0.200	0.969	0.113	0.126	-999	2	-999	-999	1
4851796	14.541	1	17	6153.8	113.4	109.8	4.410	0.024	0.035	1.087	0.044	0.063	-999	1	0	-999	0
4851802	14.885	1	17	5621.7	128.0	120.2	4.289	0.174	0.275	0.957	0.124	0.084	1	1	-999	-999	0
4851827	14.821	1	17	5690.3	130.1	124.7	3.759	0.042	0.042	1.298	0.067	0.076	0	1	0	-999	0
4851871	14.245	1	17	6382.4	135.1	131.9	4.064	0.037	0.039	1.352	0.068	0.068	-999	1	0	-999	0
4851917	15.727	4	17	6310.5	136.8	131.6	4.068	0.087	0.081	1.318	0.091	0.092	-999	1	0	-999	0
4851955	15.706	1	17	5183.7	106.7	101.6	4.632	0.035	0.032	0.716	0.049	0.047	1	1	-999	-999	0
4851969	15.384	4	17	6058.8	122.7	108.9	4.095	0.052	0.055	1.216	0.075	0.102	6	1	0	-999	0
4851994	14.379	1	17	6084.4	127.4	106.1	4.134	0.034	0.042	1.204	0.066	0.093	-999	1	0	-999	0
4852016	15.773	4	17	5712.8	126.4	124.2	4.091	0.067	0.071	1.041	0.098	0.082	1	1	0	-999	0
4852055	11.597	1	17	6102.0	127.5	134.7	3.866	0.047	0.050	1.366	0.148	0.097	3	1	0	-999	0
4852096	13.075	0	17	6234.8	125.1	121.2	4.367	0.035	0.039	1.018	0.064	0.067	-999	1	0	-999	0
4852175	15.595	4	17	5575.7	111.8	110.3	4.404	0.053	0.056	0.925	0.070	0.069	0	1	0	-999	0
4852209	15.573	1	17	6139.4	130.4	135.9	3.861	0.069	0.078	1.414	0.139	0.139	-999	1	0	-999	0
4852226	15.575	4	17	5913.6	120.1	117.0	4.367	0.050	0.056	1.035	0.070	0.078	0	1	0	-999	0
4852249	14.529	1	17	6188.9	124.7	114.1	4.305	0.040	0.041	1.154	0.067	0.078	-999	1	0	-999	0
4852291	13.875	1	17	6222.6	124.4	115.0	4.314	0.035	0.040	1.163	0.066	0.076	6	1	0	-999	0
4852297	14.806	1	17	6228.2	134.0	130.4	4.193	0.043	0.045	1.223	0.063	0.082	-999	1	0	-1	0
4852304	15.685	4	17	6240.9	131.1	125.4	4.241	0.067	0.070	1.200	0.074	0.084	-999	1	0	-999	0
4852322	13.555	1	17	6390.6	129.9	114.9	3.815	0.030	0.032	1.645	0.072	0.075	-999	1	0	-999	0
4852368	12.33	0	17	6261.1	120.9	120.4	4.164	0.031	0.037	1.187	0.057	0.078	-999	1	0	-999	0
4852475	14.686	1	17	6194.8	114.9	115.9	4.353	0.032	0.041	1.136	0.058	0.075	-999	1	0	-999	0
4852496	14.981	1	17	6038.9	115.8	105.7	3.961	0.046	0.051	1.423	0.074	0.116	-999	1	0	-999	0
4852583	14.874	1	17	6229.5	125.2	117.0	4.337	0.035	0.044	1.155	0.061	0.075	-999	1	0	-999	0
4852589	14.588	1	17	5249.4	92.0	81.6	4.360	0.036	0.032	0.855	0.041	0.029	0	1	0	-999	0
4852670	14.563	1	17	6035.8	137.3	135.1	3.874	0.058	0.054	1.317	0.160	0.086	0	1	0	-999	0
4852718	14.818	4	17	6176.2	138.4	126.4	4.105	0.046	0.046	1.258	0.068	0.096	-999	1	0	-999	0
4852793	14.919	1	17	6079.3	127.6	115.4	4.180	0.046	0.048	1.172	0.070	0.091	-999	1	0	-999	0
4852835	15.324	1	17	5412.5	126.0	114.3	4.287	0.171	0.227	0.896	0.082	0.062	1	1	-999	-999	0
4852856	14.477	1	17	5345.8	101.6	98.5	4.543	0.025	0.039	0.854	0.039	0.056	1	1	0	-999	0
4852902	15.992	1	17	4437.9	82.0	77.0	4.622	0.020	0.022	0.682	0.027	0.025	1	1	0	-999	0
4852917	13.832	1	17	6120.8	122.4	121.2	4.400	0.035	0.040	0.989	0.062	0.065	-999	1	0	-999	0
4852945	14.753	1	17	5954.2	133.1	132.5	3.838	0.061	0.050	1.302	0.157	0.078	0	1	0	-999	0
4852995	15.688	1	17	5880.0	111.0	111.8	4.375	0.044	0.055	1.101	0.060	0.067	0	1	0	-999	0
4852997	14.701	1	17	6250.1	126.9	125.1	4.295	0.039	0.041	1.180	0.067	0.079	-999	1	0	-999	0
4853067	13.424	0	17	6250.0	126.1	128.0	3.651	0.039	0.058	1.728	0.121	0.157	3	1	0	-999	0
4853072	13.995	1	17	6333.9	133.6	128.5	4.021	0.042	0.044	1.368	0.070	0.075	-999	1	0	-999	0
4853095	15.184	1	17	5877.2	121.6	123.3	4.067	0.055	0.062	1.131	0.113	0.088	0	1	0	-999	0
4853131	15.262	1	17	5805.8	119.1	120.2	4.191	0.052	0.056	1.042	0.087	0.082	1	1	0	-999	0
4853135	14.611	1	17	5601.2	100.9	99.4	4.499	0.027	0.039	0.921	0.045	0.060	0	1	0	-999	0
4853221	15.362	1	3	6016.0	182.9	175.0	3.912	0.050	0.050	1.283	0.169	0.114	-999	1	0	-999	0
4853225	15.637	4	17	6006.0	126.8	121.5	4.231	0.059	0.060	1.113	0.077	0.086	0	1	0	-999	0
4853230	15.462	1	3	6138.8	135.1	115.5	4.141	0.061	0.058	1.219	0.072	0.093	-999	1	0	-999	0
4853394	13.94	1	17	5993.7	106.6	125.6	3.745	0.038	0.052	1.668	0.074	0.156	-999	1	0	-999	0
4853429	13.48	1	2	5354.0	204.0	185.0	4.493	0.095	0.116	0.786	0.115	0.067	0	2	-999	-999	1
4853494	15.902	1	17	5921.6	131.1	123.8	4.196	0.062	0.064	1.093	0.089	0.091	-999	1	0	-999	0
4856402	14.442	1	17	6086.9	138.8	136.3	3.942	0.044	0.052	1.317	0.112	0.109	0	1	0	-999	0
4856527	14.849	1	17	5578.4	103.8	98.7	4.538	0.020	0.032	0.889	0.036	0.050	-999	1	0	-999	0
4856569	15.097	1	17	5776.2	121.6	118.1	4.399	0.041	0.047	0.987	0.071	0.077	0	1	0	-999	0
4856604	15.954	4	17	4938.4	150.1	251.4	4.595	0.059	0.062	0.739	0.070	0.094	0	1	-999	-999	0
4856658	17.663	6	9	3269.3	85.2	67.1	4.942	0.009	0.009	0.242	0.007	0.007	0	1	0	-999	0
4856870	14.922	1	17	5337.8	95.5	99.3	4.457	0.034	0.039	0.979	0.050	0.055	0	1	0	-999	0
4856872	15.942	1	17	6561.2	150.8	150.9	3.774	0.027	0.030	1.701	0.082	0.078	2	1	0	-999	0
4856897	13.375	0	17	6655.0	136.7	135.7	4.256	0.027	0.030	1.330	0.059	0.058	1	3	0	-999	0
4857001	14.158	1	17	5731.6	143.8	131.4	3.966	0.042	0.039	1.050	0.073	0.064	-999	3	0	-999	0
4857106	15.703	1	17	5974.8	112.9	109.4	4.459	0.023	0.033	1.013	0.042	0.060	2	1	0	-999	0
4857211	14.395	1	17	6281.3	118.0	112.7	4.358	0.022	0.028	1.195	0.045	0.054	-999	1	0	-999	0
4857238	12.341	0	17	6686.3	143.2	136.1	4.046	0.032	0.030	1.471	0.073	0.069	-999	1	0	-999	0
4857282	13.513	1	17	5694.1	119.2	109.8	4.517	0.044	0.055	0.905	0.066	0.064	3	1	-999	-999	0
4857297	13.044	0	17	5966.4	106.4	100.9	4.453	0.022	0.034	1.019	0.041	0.061	0	1	0	-999	0
4857333	14.623	1	17	6843.0	257.8	780.6	4.182	0.039	0.053	1.434	0.097	0.169	-999	2	0	-999	0
4857364	15.342	1	17	5739.2	240.8	143.5	4.276	0.052	0.052	0.996	0.110	0.085	0	1	0	-999	0
4857449	13.997	1	17	5469.0	73.0	81.0	4.591	0.020	0.085	0.874	0.036	0.073	1	2	-999	-999	1
4857450	15.988	4	17	5948.8	167.9	149.7	4.148	0.072	0.064	1.127	0.103	0.102	0	1	0	-999	0
4857514	15.373	4	17	5183.9	102.6	98.1	4.572	0.024	0.034	0.804	0.038	0.050	1	1	0	-999	0
4857545	15.233	1	17	6678.9	188.3	177.6	4.171	0.052	0.053	1.374	0.079	0.070	0	1	0	-999	0
4857651	14.325	1	17	5498.7	100.6	94.6	4.535	0.022	0.036	0.883	0.038	0.054	-999	1	0	-999	0
4857734	15.666	1	17	5410.7	116.6	115.9	4.521	0.033	0.047	0.873	0.049	0.060	0	1	0	-999	0
4857767	14.134	10	10	6571.1	153.3	146.1	4.176	0.035	0.034	1.341	0.071	0.059	-999	1	0	-999	0
4857776	12.056	0	17	6098.8	114.8	114.0	4.231	0.037	0.038	1.143	0.064	0.075	-999	1	0	-999	0
4857800	15.256	1	17	6037.9	137.7	132.6	4.339	0.045	0.049	1.086	0.073	0.082	-999	1	0	-999	0
4857802	15.09	4	17	5530.3	108.5	102.6	4.545	0.022	0.033	0.876	0.037	0.051	-999	1	0	-999	0
4857803	13.811	1	17	5992.0	124.5	130.4	4.051	0.052	0.042	1.067	0.114	0.076	-999	1	0	-999	0
4857873	12.208	1	17	6842.9	144.0	148.4	4.071	0.032	0.033	1.373	0.064	0.054	-999	2	0	-999	0
4857887	14.762	1	17	6414.2	152.6	142.1	3.861	0.097	0.095	1.530	0.139	0.141	0	1	0	-999	0
4857969	14.424	1	17	5853.3	112.5	111.5	4.414	0.035	0.044	1.009	0.062	0.075	-999	1	0	-999	0
4858094	15.56	1	17	6066.9	155.4	233.2	4.361	0.040	0.050	1.084	0.072	0.105	-999	1	0	-999	0
4858267	15.649	4	17	5833.4	313.5	241.5	4.451	0.031	0.038	0.993	0.066	0.085	1	1	0	-999	0
4858321	14.224	1	17	5943.0	123.3	118.5	4.241	0.043	0.044	0.988	0.074	0.070	-999	1	0	-999	0
4858384	14.156	10	10	5976.1	122.7	137.2	4.082	0.036	0.049	1.194	0.078	0.117	-999	1	0	-999	0
4858525	13.922	1	17	6443.9	160.8	146.6	3.909	0.033	0.036	1.699	0.060	0.067	1	1	0	-999	0
4858572	12.438	0	17	6725.0	144.7	135.5	3.996	0.031	0.029	1.385	0.067	0.059	-999	1	0	-999	0
4858583	13.889	1	17	6241.5	146.1	152.4	4.110	0.032	0.040	1.168	0.069	0.097	-999	1	0	-999	0
4858610	15.003	1	17	5288.1	111.8	105.3	4.522	0.033	0.042	0.852	0.048	0.058	1	1	0	-1	0
4858661	13.613	1	17	7047.0	282.5	325.5	4.019	0.029	0.029	1.630	0.106	0.108	-999	2	0	-999	0
4858864	14.846	1	17	4456.0	76.7	69.3	4.585	0.023	0.017	0.717	0.028	0.022	0	1	0	-999	0
4858924	14.78	1	17	6023.7	117.4	127.2	4.117	0.040	0.048	1.133	0.082	0.091	0	1	0	-999	0
4858986	15.216	1	17	5859.7	116.0	113.7	4.407	0.041	0.049	1.010	0.063	0.075	0	1	0	-999	0
4859021	14.037	1	17	6392.2	134.8	134.6	4.097	0.035	0.038	1.334	0.065	0.066	-999	1	0	-999	0
4859062	12.496	0	17	6412.4	113.1	112.7	4.374	0.019	0.029	1.170	0.035	0.050	-999	1	0	-999	0
4859113	13.159	1	17	6122.6	148.1	144.2	3.684	0.054	0.042	1.570	0.187	0.094	-999	1	0	-999	0
4859150	15.387	4	17	6432.7	157.8	157.6	4.315	0.034	0.042	1.233	0.060	0.077	-999	1	0	-999	0
4859227	15.064	1	17	5764.9	129.8	124.6	4.229	0.049	0.051	1.011	0.083	0.080	0	1	0	-999	0
4859324	14.485	1	17	7107.0	166.5	168.6	4.089	0.038	0.038	1.478	0.076	0.071	-999	2	0	-999	0
4859416	15.01	1	17	6071.9	138.5	168.3	4.473	0.023	0.029	1.004	0.042	0.056	0	1	0	-999	0
4859422	15.929	4	17	6157.4	159.5	192.8	4.378	0.039	0.050	1.104	0.069	0.090	0	1	0	-999	0
4859432	14.493	2	17	6296.1	161.3	149.4	4.008	0.050	0.052	1.366	0.078	0.101	3	1	0	-999	0
4859495	13.57	0	17	5222.2	118.2	106.6	3.607	0.051	0.065	1.037	0.107	0.122	2	1	0	-999	0
4859555	15.495	1	17	5228.1	99.2	91.6	4.609	0.019	0.028	0.761	0.032	0.041	1	1	0	-999	0
4859557	14.625	1	17	6450.6	151.8	148.2	4.193	0.038	0.037	1.299	0.068	0.066	10	1	0	-999	0
4859559	13.963	1	17	6846.5	171.6	142.9	3.671	0.033	0.037	1.894	0.080	0.109	10	2	0	-999	0
4859694	14.293	1	17	6372.0	140.6	138.3	4.209	0.045	0.048	1.267	0.066	0.070	-999	1	0	-999	0
4859790	12.605	0	17	7076.2	222.6	213.4	4.155	0.079	0.091	1.587	0.157	0.135	-999	2	-999	-999	0
4859832	14.037	1	17	6424.1	147.7	130.4	4.151	0.033	0.037	1.315	0.064	0.062	-999	1	0	-999	0
4859837	15.318	1	17	5411.1	107.2	104.2	4.551	0.023	0.037	0.856	0.038	0.053	0	1	0	-999	0
4860051	13.942	1	17	5713.4	103.3	102.8	4.486	0.025	0.035	0.949	0.043	0.057	0	1	0	-999	0
4860081	13.981	1	17	6601.8	365.6	182.1	4.125	0.033	0.032	1.388	0.107	0.075	-999	1	0	-999	0
4860225	15.439	1	17	6101.6	162.5	161.5	4.243	0.046	0.048	1.147	0.083	0.097	-999	1	0	-999	0
4860232	13.573	0	17	6404.4	169.4	146.2	3.822	0.028	0.029	1.702	0.082	0.083	1	1	0	-999	0
4860339	14.708	0	17	4958.5	126.9	96.7	3.244	0.088	0.097	1.356	0.257	0.265	2	2	0	-999	0
4860422	14.874	1	17	5977.2	125.4	117.9	4.280	0.051	0.051	1.081	0.076	0.081	-999	1	0	-999	0
4860497	14.533	1	17	6382.6	143.2	140.7	4.193	0.041	0.038	1.278	0.066	0.070	-999	1	0	-999	0
4860523	12.978	0	17	5744.4	103.0	101.5	4.439	0.033	0.042	0.972	0.060	0.071	0	1	0	-999	0
4860569	15.73	2	17	5643.2	157.2	128.3	4.315	0.059	0.053	0.952	0.085	0.075	-999	1	0	-999	0
4860593	15.013	1	17	6053.0	114.6	111.1	4.398	0.034	0.045	1.068	0.057	0.070	-999	1	0	-999	0
4860614	13.235	0	17	5768.6	109.4	110.4	4.189	0.044	0.047	1.026	0.085	0.078	-999	1	0	-999	0
4860630	14.845	1	17	5859.0	156.0	191.0	4.396	0.087	0.203	1.066	0.122	0.136	1	2	-999	-999	1
4860678	14.943	1	17	6556.9	155.2	153.7	4.195	0.048	0.047	1.323	0.064	0.055	0	1	0	1	0
4860711	14.058	1	17	6884.2	306.5	628.2	4.124	0.038	0.042	1.439	0.123	0.137	-999	2	0	-999	0
4860744	14.09	1	17	5798.8	123.4	120.2	3.902	0.045	0.040	1.187	0.074	0.073	-999	1	0	-999	0
4860820	14.843	1	17	6369.2	151.6	146.5	4.044	0.045	0.048	1.362	0.078	0.082	-999	1	0	-999	0
4860841	15.333	1	17	5887.5	113.8	111.1	4.231	0.039	0.041	1.023	0.076	0.072	2	1	0	-999	0
4860881	12.65	0	17	5977.1	107.3	106.6	4.411	0.029	0.040	1.045	0.055	0.071	6	1	0	-999	0
4860921	14.71	1	17	5228.2	98.0	89.9	4.525	0.033	0.039	0.841	0.047	0.055	0	1	0	-999	0
4860932	12.945	1	17	6208.6	320.1	200.5	4.094	0.033	0.036	1.285	0.099	0.116	3	1	0	-1	0
4860955	13.135	0	17	5867.9	175.8	169.9	4.198	0.216	0.280	1.059	0.220	0.129	-999	1	-999	-999	0
4861019	15.575	2	17	5805.7	174.0	121.5	4.472	0.023	0.036	0.978	0.048	0.066	0	1	0	-999	0
4861030	13.939	1	17	5872.5	113.8	106.1	4.058	0.026	0.052	1.288	0.054	0.123	-999	1	0	-999	0
4861056	15.25	1	17	6225.0	172.0	237.0	4.450	0.065	0.208	1.091	0.155	0.141	-999	2	0	-999	1
4861082	15.355	4	17	6052.7	238.3	135.7	4.431	0.021	0.037	1.057	0.046	0.068	-999	1	0	-999	0
4861148	14.35	1	17	5284.8	95.6	90.8	4.520	0.032	0.041	0.853	0.048	0.058	-999	1	0	-999	0
4861174	15.803	4	17	4851.4	107.0	97.4	4.552	0.032	0.031	0.773	0.042	0.037	8	1	0	-999	0
4861278	15.592	1	17	5823.8	259.3	159.2	4.392	0.036	0.044	1.010	0.092	0.089	0	1	0	-999	0
4861364	13.404	0	17	5964.7	130.9	123.0	4.307	0.040	0.039	0.823	0.058	0.050	0	1	0	-999	0
4861442	14.071	1	17	6209.0	236.5	139.4	4.172	0.044	0.038	1.233	0.090	0.089	-999	1	0	-999	0
4861448	15.324	1	17	5547.6	103.9	101.0	4.522	0.028	0.042	0.895	0.045	0.055	-999	1	0	-999	0
4861455	13.811	1	17	6061.0	189.0	210.0	4.313	0.153	0.187	1.019	0.165	0.120	-999	2	-999	-999	1
4861527	13.859	1	17	6459.1	135.9	139.4	4.267	0.036	0.034	1.202	0.057	0.066	-999	1	0	-1	0
4861536	14.753	1	17	6156.9	148.3	127.4	4.244	0.046	0.041	1.168	0.076	0.086	0	1	0	-999	0
4861588	13.995	1	17	5983.1	115.5	112.8	4.355	0.039	0.045	1.062	0.071	0.078	1	1	0	-999	0
4861714	12.809	1	17	6221.0	169.0	206.0	4.286	0.153	0.187	1.030	0.173	0.115	-999	2	-999	-999	1
4861732	14.471	1	17	6373.2	119.4	118.0	4.357	0.024	0.035	1.185	0.046	0.063	-999	1	0	-999	0
4861736	13.851	1	17	6762.1	154.6	147.7	3.977	0.036	0.038	1.539	0.083	0.087	6	2	0	-1	0
4861743	14.446	4	17	5947.6	124.4	113.9	4.222	0.043	0.045	1.094	0.076	0.085	-999	1	0	-999	0
4861744	14.57	1	17	5987.8	112.0	109.4	4.390	0.035	0.045	1.055	0.061	0.075	-999	1	0	-999	0
4861791	15.957	4	17	5679.2	154.2	115.3	4.467	0.040	0.044	0.947	0.064	0.067	0	1	0	-1	0
4861856	15.372	1	17	6519.7	151.5	188.4	4.386	0.037	0.034	1.166	0.061	0.085	0	1	0	-999	0
4861879	15.678	1	17	5891.9	121.1	109.4	4.530	0.023	0.025	0.917	0.038	0.046	-999	1	0	-999	0
4861907	14.765	1	17	5617.8	107.1	104.3	4.450	0.038	0.046	0.936	0.062	0.068	0	1	0	-999	0
4861918	12.56	1	17	6283.0	136.0	142.4	4.416	0.040	0.042	1.090	0.063	0.075	2	1	0	-999	0
4861922	15.699	4	17	5963.6	136.5	138.5	4.134	0.064	0.064	1.142	0.095	0.100	0	1	0	-999	0
4862031	14.135	1	17	7729.1	196.1	205.9	4.141	0.036	0.040	1.692	0.094	0.100	-999	2	0	-999	0
4862103	15.953	4	17	5927.3	159.5	124.9	4.518	0.017	0.029	0.940	0.034	0.047	-999	1	0	-999	0
4862303	13.233	0	17	6110.7	630.0	176.8	4.054	0.269	0.268	1.070	0.389	0.153	-999	1	-999	-999	0
4862314	15.298	1	17	5611.2	107.5	101.2	4.530	0.024	0.035	0.898	0.040	0.052	-999	1	0	-999	0
4862410	14.747	1	17	6089.3	132.2	114.8	4.152	0.045	0.045	1.192	0.070	0.093	-999	1	0	-999	0
4862537	15.91	4	17	5730.9	134.0	126.5	4.292	0.071	0.067	0.984	0.081	0.078	0	1	0	-999	0
4862558	14.642	1	17	6231.2	126.5	118.6	4.333	0.035	0.044	1.157	0.062	0.075	-999	1	0	-999	0
4862600	15.734	4	17	5144.5	104.0	95.4	4.548	0.031	0.040	0.816	0.043	0.051	1	1	0	-999	0
4862625	15.657	1	17	6883.6	159.1	152.3	3.842	0.135	0.146	1.798	0.187	0.181	3	2	-999	-1	0
4862643	15.944	4	17	5141.0	108.4	101.0	4.533	0.037	0.044	0.820	0.048	0.051	0	1	0	-999	0
4862670	12.722	0	17	6290.0	132.8	131.6	4.254	0.040	0.036	1.211	0.072	0.076	-999	1	0	-999	0
4862717	14.774	1	17	5874.4	121.2	116.4	4.448	0.028	0.038	1.002	0.051	0.068	0	1	0	-999	0
4862730	15.331	1	17	4912.4	91.4	87.6	4.616	0.020	0.027	0.725	0.032	0.037	0	1	0	-999	0
4862788	15.83	1	17	4616.6	102.8	96.9	4.570	0.035	0.034	0.740	0.036	0.037	2	1	-999	-999	0
4862870	10.674	0	17	7143.9	156.5	146.8	3.746	0.034	0.031	1.916	0.091	0.087	-999	2	0	-999	0
4862914	15.745	1	17	6117.4	111.4	105.9	4.442	0.019	0.030	1.052	0.037	0.056	2	1	0	-999	0
4862924	14.519	1	17	6382.2	133.0	130.1	4.304	0.032	0.041	1.225	0.061	0.073	-999	1	0	1	0
4863018	14.66	1	17	6396.3	538.6	188.3	4.254	0.037	0.036	1.269	0.116	0.087	-999	1	0	-999	0
4863177	15.289	1	17	7675.0	253.8	1546.7	4.379	0.041	0.038	1.349	0.085	0.266	-999	2	0	-999	0
4863248	14.858	1	17	5380.4	99.6	95.5	4.571	0.021	0.033	0.829	0.036	0.049	-999	1	0	-999	0
4863260	13.114	0	17	6862.4	147.7	143.4	4.063	0.040	0.038	1.539	0.079	0.075	10	2	0	-1	0
4863356	14.183	1	17	5807.2	104.5	101.9	4.470	0.025	0.038	0.976	0.045	0.064	-999	1	0	-999	0
4863370	14.027	1	17	6798.7	148.9	142.0	4.048	0.037	0.038	1.490	0.082	0.079	-999	2	0	-999	0
4863399	13.699	1	17	5695.0	154.0	171.0	4.351	0.128	0.192	1.006	0.120	0.100	0	2	-999	-999	1
4863454	11.915	4	17	5225.7	108.6	99.2	4.517	0.036	0.041	0.841	0.050	0.055	2	1	0	-999	0
4863458	13.865	1	17	6207.2	145.7	138.3	3.891	0.050	0.037	1.245	0.141	0.069	2	1	0	-999	0
4863460	12.813	0	17	6407.2	146.2	126.8	4.091	0.035	0.035	1.270	0.052	0.073	-999	1	0	-999	0
4863462	15.422	4	17	6008.2	154.3	129.3	4.361	0.041	0.047	1.071	0.076	0.082	0	1	0	-999	0
4863480	14.558	1	17	5932.5	117.3	123.8	4.102	0.040	0.053	1.151	0.090	0.100	0	1	0	-999	0
4863488	15.678	2	17	5815.9	170.0	140.4	4.389	0.049	0.051	1.001	0.080	0.082	0	1	0	-999	0
4863511	15.606	1	17	5550.7	123.4	118.4	4.429	0.054	0.057	0.918	0.067	0.069	-999	1	0	-999	0
4863686	15.934	4	17	5278.0	119.2	109.0	4.493	0.048	0.054	0.851	0.055	0.054	0	1	0	-999	0
4863688	13.621	4	17	6239.0	132.3	137.9	3.769	0.097	0.099	1.560	0.154	0.166	2	1	0	-999	0
4863737	14.544	1	17	6254.5	151.3	146.4	4.025	0.041	0.047	1.340	0.074	0.106	0	1	0	-999	0
4863743	15.814	2	17	4914.8	97.7	91.0	4.567	0.029	0.034	0.774	0.040	0.042	1	1	0	-999	0
4863753	15.617	0	17	5433.4	134.6	126.7	3.656	0.025	0.027	1.480	0.053	0.056	2	1	0	-1	0
4863781	15.513	2	17	5356.9	110.2	101.6	4.610	0.023	0.029	0.770	0.038	0.042	1	1	0	-999	0
4863836	13.609	1	17	7274.7	166.3	155.2	4.247	0.031	0.035	1.440	0.064	0.063	1	2	0	-999	0
4863875	13.198	0	17	6235.5	140.3	121.7	4.163	0.034	0.039	1.232	0.058	0.071	0	1	0	-999	0
4864345	12.912	0	17	5660.2	112.7	109.2	4.369	0.042	0.043	0.973	0.072	0.068	-999	1	0	-999	0
4864391	15.425	4	17	3925.5	67.3	74.3	4.705	0.013	0.013	0.532	0.013	0.013	1	1	0	-999	0
4864392	15.674	1	17	5017.1	78.9	83.1	4.583	0.027	0.024	0.713	0.038	0.032	2	1	0	-999	0
4864462	13.23	1	17	6773.7	141.5	132.7	4.307	0.019	0.025	1.321	0.039	0.045	8	1	0	-999	0
4864734	13.809	3	15	5700.8	128.4	122.4	3.835	0.036	0.035	1.226	0.060	0.065	-999	1	0	-1	0
4901764	14.789	2	15	5324.6	93.3	91.7	4.507	0.030	0.022	0.726	0.037	0.025	0	1	0	-999	0
4901773	13.854	1	16	6139.0	171.0	214.0	4.359	0.105	0.210	1.082	0.167	0.125	-999	2	-999	-999	1
4901776	13.515	2	15	6030.0	125.2	123.2	4.290	0.042	0.042	1.097	0.076	0.080	-999	1	0	-999	0
4901825	13.581	0	16	4891.4	83.6	76.4	4.581	0.024	0.028	0.750	0.036	0.038	1	1	0	-999	0
4901883	13.702	1	16	5745.9	104.9	103.9	4.496	0.025	0.036	0.924	0.042	0.055	0	1	0	-999	0
4901971	14.293	1	16	6133.1	124.2	122.0	4.322	0.037	0.044	1.127	0.068	0.079	0	1	0	-999	0
4901974	13.929	1	16	5829.5	118.3	114.5	4.259	0.042	0.046	1.028	0.077	0.079	0	1	0	-999	0
4902014	14.717	1	16	6193.4	119.6	121.7	3.914	0.043	0.055	1.415	0.084	0.138	1	1	0	-999	0
4902018	13.821	1	16	5711.3	124.6	117.0	4.257	0.043	0.045	0.982	0.077	0.075	1	1	0	-999	0
4902030	15.929	1	16	4753.4	103.3	108.3	4.506	0.032	0.028	0.784	0.027	0.025	3	1	-999	-1	0
4902053	15.876	4	16	5653.8	128.9	122.5	3.985	0.082	0.071	1.070	0.088	0.081	1	1	0	-999	0
4902085	15.244	0	16	6804.2	136.9	141.1	3.708	0.032	0.032	1.944	0.081	0.082	2	2	0	-999	0
4902199	14.137	1	16	5665.5	128.1	128.7	4.075	0.053	0.045	1.025	0.088	0.074	0	1	0	-999	0
4902202	15.58	1	16	5855.1	117.0	116.1	4.461	0.041	0.050	0.914	0.055	0.059	0	1	0	1	0
4902222	15.036	4	16	5907.9	119.6	122.2	4.084	0.054	0.065	1.140	0.103	0.093	0	1	0	-999	0
4902231	14.805	1	16	5703.8	135.5	129.5	3.918	0.042	0.041	0.930	0.058	0.054	0	1	0	-999	0
4902247	12.916	1	16	6386.9	125.8	113.9	3.800	0.029	0.041	1.623	0.068	0.143	7	1	0	-999	0
4902326	15.771	2	3	5548.5	120.8	114.5	4.248	0.061	0.060	0.927	0.071	0.065	-999	1	0	-999	0
4902337	13.119	0	16	6458.3	131.3	127.1	3.974	0.033	0.033	1.444	0.075	0.073	-999	1	0	-999	0
4902412	15.519	2	16	5696.6	121.3	115.7	4.308	0.055	0.055	0.968	0.076	0.073	-999	1	0	-999	0
4902424	15.921	4	16	5582.6	125.7	119.6	4.129	0.067	0.067	0.970	0.078	0.072	0	1	0	-999	0
4902425	15.032	1	16	5828.6	125.3	122.5	3.940	0.062	0.052	1.170	0.102	0.078	-999	1	0	-999	0
4902466	15.362	4	16	5276.2	132.1	124.5	3.822	0.049	0.055	1.079	0.084	0.091	0	1	0	-999	0
4902505	14.692	1	16	5800.2	101.8	99.9	4.494	0.023	0.033	0.948	0.039	0.051	0	1	0	-999	0
4902558	13.271	0	16	6058.1	113.0	108.7	4.056	0.030	0.051	1.257	0.062	0.120	0	1	0	-999	0
4902726	15.94	4	16	4867.6	91.5	83.3	4.572	0.028	0.031	0.765	0.039	0.040	0	1	0	-999	0
4902780	15.702	2	16	5413.3	116.7	102.6	4.166	0.054	0.053	0.902	0.062	0.051	0	1	0	-999	0
4902786	14.296	1	16	5517.7	115.3	107.1	4.185	0.083	0.080	0.909	0.068	0.058	1	1	-999	-999	0
4902800	14.099	1	16	5717.2	114.9	112.4	4.185	0.045	0.045	1.004	0.084	0.076	0	1	0	-999	0
4902825	15.507	2	16	5548.6	122.9	114.5	3.802	0.054	0.053	1.204	0.080	0.088	0	1	0	-999	0
4902862	15.404	1	3	5632.1	126.0	119.1	3.976	0.055	0.052	1.068	0.075	0.073	0	1	0	-999	0
4902939	15.521	4	16	5867.1	117.1	111.0	4.161	0.054	0.058	1.086	0.091	0.086	1	1	0	-999	0
4903084	15.957	4	16	4958.2	94.8	87.1	4.534	0.037	0.035	0.792	0.044	0.039	0	1	0	-999	0
4903086	13.223	0	16	5807.7	118.9	113.9	4.373	0.043	0.043	0.916	0.070	0.065	-999	1	0	-999	0
4903092	15.792	4	16	5145.0	105.7	98.1	4.026	0.058	0.058	0.885	0.043	0.034	0	1	0	-999	0
4903214	15.051	1	16	5015.0	94.5	85.7	3.478	0.076	0.093	1.267	0.161	0.212	0	2	0	-999	0
4903266	15.582	1	16	5682.2	118.5	113.6	4.380	0.055	0.055	0.902	0.069	0.064	0	1	0	-999	0
4903275	13.534	0	16	6627.2	151.7	126.1	4.171	0.031	0.030	1.317	0.055	0.047	-999	1	0	-999	0
4903308	14.194	11	11	6221.3	129.6	117.9	4.245	0.044	0.036	1.192	0.070	0.079	-999	1	0	-999	0
4903425	15.486	1	16	5707.1	113.5	109.4	4.354	0.055	0.055	0.967	0.074	0.073	0	1	0	-999	0
4903444	15.979	2	16	5587.3	110.9	108.5	4.390	0.063	0.064	0.928	0.070	0.068	0	1	0	-999	0
4903511	14.772	1	16	5311.3	131.0	119.9	3.730	0.040	0.049	1.234	0.080	0.106	0	1	0	-999	0
4903524	13.077	1	16	6431.5	121.2	113.6	4.372	0.017	0.028	1.187	0.034	0.054	-999	1	0	-999	0
4903588	12.868	0	16	3935.5	83.3	75.9	1.291	0.138	0.139	1.473	0.392	0.385	2	2	0	-999	0
4903638	13.072	0	16	5396.6	120.6	116.7	3.695	0.034	0.040	1.122	0.074	0.075	0	1	0	-999	0
4903884	16.864	2	2	4450.9	92.3	86.4	4.574	0.027	0.023	0.725	0.028	0.027	0	1	1	-999	0
4903892	15.99	1	16	5342.0	106.6	101.4	4.521	0.037	0.050	0.858	0.049	0.058	0	1	0	-999	0
4903913	15.982	2	16	4932.7	96.8	88.8	4.569	0.029	0.034	0.775	0.040	0.043	0	1	0	-999	0
4903953	15.603	1	16	5004.3	112.8	99.1	3.725	0.067	0.077	1.009	0.124	0.119	0	1	0	-999	0
4904083	15.566	1	16	5682.8	114.9	110.6	4.387	0.057	0.058	0.905	0.068	0.064	0	1	0	-999	0
4904217	12.957	0	16	5179.0	111.7	98.6	3.499	0.060	0.081	1.105	0.141	0.170	0	2	0	-999	0
4904242	14.082	10	10	6108.2	132.3	127.3	4.195	0.043	0.041	0.875	0.063	0.055	-999	1	0	-999	0
4904280	13.11	1	16	5983.2	129.7	115.1	4.383	0.031	0.040	1.058	0.066	0.079	-999	1	0	-999	0
4904281	14.386	1	16	5911.4	114.1	112.8	4.371	0.040	0.046	1.034	0.071	0.078	1	1	0	-999	0
4904290	13.781	1	16	5567.0	119.5	116.7	3.866	0.036	0.036	1.141	0.064	0.069	6	1	0	-999	0
4904304	9.577	1	16	6645.2	135.8	136.8	4.219	0.032	0.031	1.343	0.067	0.058	3	1	0	-999	0
4904411	13.812	0	16	6455.4	130.4	115.7	3.790	0.029	0.030	1.727	0.073	0.075	2	1	0	-999	0
4904447	15.838	0	16	5293.9	107.0	102.6	3.805	0.034	0.039	1.046	0.065	0.071	2	1	0	-999	0
4904483	15.405	6	6	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
4904535	15.541	1	16	5468.6	99.2	96.4	4.552	0.024	0.036	0.859	0.040	0.051	0	1	0	-999	0
4904570	14.441	1	16	5928.3	122.8	111.6	3.800	0.039	0.038	1.218	0.060	0.064	-999	1	0	-999	0
4904615	15.93	1	16	4932.3	85.9	80.7	4.464	0.027	0.024	0.811	0.026	0.022	0	1	1	-999	0
4904624	15.165	4	16	5478.4	109.2	98.5	4.294	0.047	0.045	0.901	0.065	0.056	0	1	0	-999	0
4904680	14.956	1	16	5593.4	109.4	108.8	4.434	0.042	0.049	0.930	0.066	0.070	0	1	0	-999	0
4904684	14.523	1	16	4799.9	77.4	71.4	4.553	0.028	0.020	0.748	0.037	0.028	0	1	0	-999	0
4904714	15.59	1	16	5487.4	124.2	120.8	3.865	0.060	0.059	1.110	0.082	0.083	0	1	0	-999	0
4904726	15.947	1	16	4406.2	91.2	93.2	4.604	0.026	0.025	0.695	0.032	0.031	1	1	0	-999	0
4904838	15.503	4	16	5567.2	111.3	109.3	4.359	0.054	0.052	0.940	0.069	0.064	0	1	0	-999	0
4904844	13.89	1	16	6123.0	125.5	119.0	3.908	0.036	0.037	1.153	0.061	0.065	-999	1	0	-999	0
4906546	12.942	1	17	6475.4	126.5	110.0	3.730	0.026	0.031	1.742	0.067	0.115	2	1	0	-999	0
4906628	15.37	1	17	5324.4	115.5	110.2	4.355	0.147	0.368	0.875	0.094	0.061	1	1	-999	-999	0
4906670	15.506	2	3	5974.1	117.3	114.0	4.206	0.123	0.119	1.107	0.100	0.093	0	1	0	-999	0
4906693	15.52	1	17	5659.9	116.4	112.0	4.342	0.057	0.056	0.952	0.074	0.071	1	1	0	-999	0
4906697	15.812	2	17	5858.5	116.8	112.3	4.202	0.066	0.065	1.062	0.086	0.084	0	1	0	-999	0
4906760	15.287	1	17	5473.8	111.8	108.0	4.531	0.044	0.065	0.865	0.060	0.064	0	1	-999	-999	0
4906810	15.508	2	3	6085.0	181.0	199.0	4.393	0.101	0.203	1.010	0.154	0.112	8	2	-999	-999	1
4906853	14.589	1	17	5724.1	123.7	119.7	3.996	0.056	0.046	1.090	0.084	0.073	0	1	0	-999	0
4906883	10.838	0	17	6060.0	337.0	506.0	4.509	0.070	0.130	1.008	0.120	0.181	2	2	0	-999	1
4906891	15.531	2	3	5964.8	114.2	118.1	4.008	0.070	0.073	1.205	0.112	0.096	0	1	0	-999	0
4906947	12.38	1	17	6391.0	181.0	227.0	4.061	0.293	0.158	1.276	0.182	0.251	-999	2	0	-999	1
4906988	11.445	0	17	6984.9	157.0	146.4	3.919	0.031	0.032	1.664	0.080	0.084	-999	2	0	-999	0
4907001	13.846	1	17	5099.1	97.2	89.7	4.536	0.032	0.035	0.815	0.046	0.049	1	1	0	-999	0
4907061	15.072	1	17	4709.3	111.4	110.6	4.557	0.026	0.020	0.755	0.039	0.029	1	1	0	-999	0
4907118	13.128	0	17	5907.4	123.0	124.1	4.018	0.057	0.040	1.105	0.126	0.073	-999	1	0	-999	0
4907150	14.434	1	17	6000.4	121.8	123.0	4.233	0.043	0.038	1.193	0.061	0.075	0	1	0	-999	0
4907196	15.709	2	3	5930.1	109.9	105.2	4.459	0.032	0.043	1.000	0.051	0.062	-999	1	0	-999	0
4907197	15.341	4	17	4833.6	85.9	78.9	4.596	0.022	0.028	0.744	0.033	0.039	1	1	0	-999	0
4907264	14.714	1	17	5935.6	109.6	113.1	4.123	0.038	0.049	1.142	0.082	0.096	0	1	0	-999	0
4907266	10.838	0	17	5715.4	107.4	102.6	4.240	0.040	0.040	0.991	0.072	0.068	2	1	0	-999	0
4907289	15.519	4	17	5393.0	109.9	103.4	4.461	0.046	0.048	0.879	0.062	0.061	7	1	0	-999	0
4907303	13.744	1	17	6308.0	127.7	127.1	3.974	0.038	0.036	1.112	0.059	0.062	-999	1	0	-999	0
4907351	15.547	4	17	5942.9	123.6	113.9	4.242	0.052	0.054	1.082	0.077	0.083	-999	1	0	-999	0
4907354	15.167	1	17	5250.8	104.5	97.7	4.530	0.032	0.040	0.843	0.045	0.056	0	1	0	-999	0
4907372	15.339	1	3	5732.4	109.6	107.3	4.425	0.041	0.049	0.969	0.064	0.072	0	1	0	-999	0
4907400	15.902	1	17	4357.9	74.4	68.8	4.617	0.021	0.019	0.680	0.026	0.023	1	1	0	-999	0
4907438	15.562	2	17	5952.8	121.5	117.5	4.322	0.055	0.056	1.059	0.074	0.079	0	1	0	-999	0
4907457	14.924	1	17	5626.8	114.0	107.0	4.441	0.046	0.045	0.837	0.064	0.057	0	1	0	-999	0
4907516	13.33	0	17	5335.1	126.3	120.6	3.616	0.033	0.049	1.417	0.076	0.113	0	1	0	-999	0
4907533	13.85	2	17	4801.8	87.5	81.3	4.543	0.025	0.018	0.738	0.031	0.024	8	1	0	-999	0
4907538	14.44	1	17	5577.0	126.5	119.9	3.723	0.035	0.036	1.150	0.069	0.067	0	1	0	-999	0
4907577	13.295	0	17	5891.6	127.3	122.7	3.962	0.152	0.138	1.096	0.117	0.102	2	1	-999	-999	0
4907670	15.449	1	17	5634.7	129.1	123.3	4.008	0.063	0.054	1.047	0.079	0.074	0	1	0	-999	0
4907689	15.795	1	17	5622.9	129.0	124.8	3.880	0.065	0.062	1.142	0.083	0.083	1	1	0	-999	0
4907699	15.58	1	17	5822.4	118.4	116.4	4.144	0.055	0.060	1.071	0.097	0.085	0	1	0	-999	0
4907817	15.121	4	17	5059.3	104.3	95.8	4.567	0.026	0.035	0.793	0.039	0.048	2	3	0	-999	0
4907870	15.046	1	3	5713.3	123.7	123.6	4.143	0.051	0.051	1.019	0.093	0.078	-999	1	0	-999	0
4908004	14.632	1	17	5804.7	123.1	118.5	4.398	0.045	0.047	0.899	0.069	0.065	0	1	0	-999	0
4908033	15.095	14	15	6238.7	128.1	120.6	4.316	0.040	0.044	1.167	0.063	0.077	-999	1	0	-999	0
4908305	14.484	1	17	5624.4	108.8	103.9	4.486	0.029	0.040	0.931	0.049	0.063	1	1	0	-999	0
4908495	13.871	1	17	5101.9	36.3	32.6	4.300	0.016	0.015	0.877	0.012	0.009	3	1	1	-1	0
4908522	14.048	1	17	7019.3	141.2	159.6	4.046	0.035	0.036	1.558	0.084	0.081	0	2	0	-999	0
4908545	14.454	1	17	5918.8	117.4	116.8	4.432	0.029	0.040	1.016	0.051	0.064	0	1	0	-999	0
4908582	15.095	1	17	5926.6	136.3	130.6	4.301	0.048	0.050	1.054	0.078	0.082	0	1	0	-999	0
4908618	14.058	1	17	6213.3	153.5	126.1	4.235	0.040	0.036	1.209	0.066	0.073	0	1	0	-999	0
4908669	14.894	1	17	5547.0	166.0	166.0	4.466	0.104	0.156	0.827	0.111	0.074	2	2	-999	-999	1
4908772	13.911	1	17	5949.1	139.2	120.8	3.610	0.031	0.030	1.403	0.055	0.059	0	1	0	-999	0
4908774	13.5	0	17	6127.9	121.6	120.7	4.312	0.035	0.040	1.140	0.066	0.072	0	1	0	-999	0
4908820	13.227	0	17	5973.4	119.7	126.5	3.985	0.051	0.042	1.207	0.130	0.079	-999	1	0	-999	0
4908822	15.547	1	17	5761.0	126.6	120.3	4.311	0.056	0.056	0.990	0.077	0.077	-999	1	0	-999	0
4908837	15.947	2	17	5247.2	109.8	104.5	4.557	0.028	0.041	0.824	0.042	0.053	0	1	0	-999	0
4908875	15.599	2	3	5676.8	123.4	109.9	4.244	0.057	0.055	0.846	0.063	0.050	0	1	0	-999	0
4908893	10.975	0	17	6685.4	140.9	134.0	4.238	0.029	0.029	1.313	0.059	0.049	-999	3	0	-999	0
4908960	15.372	4	17	5581.5	121.5	117.3	4.189	0.053	0.052	0.949	0.074	0.068	0	1	0	-999	0
4908996	15.681	1	17	6144.9	123.1	123.5	4.332	0.047	0.055	1.125	0.066	0.078	-999	1	0	-999	0
4909023	14.915	1	17	5636.0	169.0	152.0	4.222	0.288	0.192	0.854	0.125	0.073	-999	2	-999	-999	1
4909065	14.505	1	17	6272.3	142.4	134.9	4.152	0.037	0.046	1.266	0.062	0.078	6	1	0	-999	0
4909081	14.894	0	17	5802.5	103.8	101.5	4.394	0.038	0.043	0.996	0.070	0.075	2	1	0	-999	0
4909186	14.479	1	17	3656.4	71.4	76.3	4.732	0.011	0.011	0.487	0.011	0.012	2	1	0	-999	0
4909215	13.758	1	17	5938.9	118.3	128.1	4.035	0.045	0.049	1.172	0.118	0.087	-999	1	0	-999	0
4909264	12.694	0	17	6650.5	142.7	137.7	4.017	0.033	0.032	1.398	0.068	0.064	-999	1	0	-999	0
4909421	15.889	1	17	5869.6	129.4	126.6	4.369	0.055	0.061	1.019	0.072	0.078	0	1	0	-999	0
4909422	15.873	0	17	5296.0	94.4	87.4	4.294	0.135	0.220	0.855	0.051	0.040	20	3	-999	-999	0
4909443	16.586	2	17	5160.9	102.5	99.4	4.426	0.061	0.061	0.837	0.043	0.037	0	1	0	-999	0
4909468	14.592	1	17	5069.2	146.6	133.4	3.843	0.034	0.044	1.155	0.054	0.075	2	1	0	-999	0
4909473	14.817	0	17	6389.0	122.9	130.4	4.045	0.029	0.031	1.407	0.066	0.064	2	1	0	-999	0
4909498	13.16	0	17	4800.1	75.0	68.7	4.585	0.020	0.028	0.772	0.030	0.039	2	1	0	-999	0
4909515	13.192	1	17	6125.7	121.6	118.4	4.340	0.036	0.041	1.118	0.065	0.079	2	1	0	-999	0
4909520	15.62	1	17	5860.1	123.1	121.5	4.174	0.057	0.060	1.075	0.091	0.087	0	1	0	-999	0
4909599	15.619	2	17	5772.9	128.6	125.3	4.213	0.060	0.062	1.020	0.086	0.081	0	1	0	-999	0
4909608	12.703	0	17	6811.4	148.8	135.0	4.178	0.034	0.032	1.407	0.075	0.067	8	2	0	-999	0
4909659	15.607	1	17	4921.3	103.1	91.1	4.539	0.028	0.021	0.740	0.036	0.026	0	1	0	-999	0
4909707	14.193	0	17	6098.2	125.9	117.5	3.300	0.025	0.026	2.029	0.073	0.072	20	2	0	-1	0
4909819	13.796	1	17	6309.0	144.7	138.0	4.095	0.034	0.039	1.311	0.062	0.072	0	1	0	-999	0
4909837	15.013	1	3	5732.7	131.4	127.0	4.202	0.050	0.052	1.006	0.086	0.079	-999	1	0	-999	0
4909879	15.973	4	17	5275.6	109.7	100.1	4.490	0.047	0.051	0.851	0.055	0.054	1	1	0	-999	0
4909907	15.506	2	3	5085.5	98.7	88.6	4.512	0.040	0.036	0.815	0.049	0.044	0	1	0	-999	0
4909971	14.641	1	17	5814.1	116.9	111.9	4.296	0.042	0.044	1.050	0.070	0.072	0	1	0	-999	0
4910046	14.892	1	17	4866.5	85.8	78.3	4.566	0.027	0.028	0.770	0.038	0.040	0	1	0	-999	0
4910054	14.731	1	17	6090.1	117.3	115.1	3.992	0.049	0.057	1.280	0.091	0.104	-999	1	0	-999	0
4911841	15.592	2	15	5226.0	184.0	184.0	4.455	0.108	0.132	0.805	0.109	0.062	0	2	-999	-999	1
4911994	13.569	0	17	4732.9	76.7	71.3	4.558	0.023	0.015	0.726	0.031	0.022	1	1	0	-999	0
4912090	13.848	1	17	5947.2	124.9	119.0	4.182	0.043	0.043	0.998	0.080	0.070	0	1	0	-999	0
4912175	15.692	1	17	5874.0	115.2	112.4	4.129	0.065	0.071	1.102	0.099	0.089	-999	1	0	-999	0
4912180	14.864	1	17	5819.1	123.7	115.3	3.802	0.048	0.046	1.178	0.068	0.071	-999	1	0	-999	0
4912238	13.888	1	17	5951.9	125.0	125.5	3.739	0.043	0.034	1.359	0.078	0.059	-999	1	0	-999	0
4912253	15.345	1	3	5411.1	125.0	119.2	3.849	0.055	0.056	1.100	0.082	0.084	0	1	0	-999	0
4912325	15.34	1	17	5849.9	122.2	116.7	4.186	0.057	0.055	0.912	0.069	0.060	-999	1	0	-999	0
4912393	13.967	1	17	5696.9	105.5	105.4	4.480	0.033	0.041	0.899	0.053	0.060	0	1	0	-999	0
4912416	15.076	1	17	5718.0	119.6	116.3	4.022	0.064	0.052	1.073	0.091	0.075	0	1	0	-999	0
4912448	15.141	1	17	6049.4	113.6	114.1	3.970	0.061	0.065	1.274	0.114	0.103	-999	1	0	-999	0
4912452	15.273	1	17	5852.4	114.2	111.6	4.356	0.051	0.055	1.016	0.073	0.077	0	1	0	-999	0
4912456	15.823	4	17	5959.2	114.9	110.9	4.361	0.057	0.066	1.050	0.071	0.076	-999	1	0	-999	0
4912474	11.711	0	17	5638.0	103.7	100.3	4.342	0.041	0.039	0.958	0.070	0.065	-999	1	0	-999	0
4912489	14.232	10	10	5809.1	125.9	115.4	3.751	0.040	0.039	1.339	0.068	0.073	0	1	0	-999	0
4912554	12.888	0	17	6348.2	131.6	118.6	4.064	0.032	0.030	1.486	0.056	0.060	-999	1	0	-999	0
4912560	15.589	1	17	4961.2	95.7	87.4	4.573	0.026	0.033	0.776	0.038	0.044	0	1	0	-999	0
4912589	15.819	0	17	5687.4	105.4	87.2	4.192	0.028	0.024	0.782	0.037	0.025	3	1	0	-1	0
4912590	15.838	4	17	5595.4	108.2	107.0	4.406	0.061	0.066	0.930	0.068	0.068	-999	1	0	-999	0
4912633	15.173	1	17	5688.4	116.9	111.2	4.317	0.054	0.054	0.964	0.075	0.072	-999	1	0	-999	0
4912721	15.66	1	17	5677.1	110.8	107.0	4.376	0.060	0.063	0.956	0.071	0.071	0	1	0	-999	0
4912723	15.4	1	17	5793.9	106.7	104.9	4.432	0.041	0.053	0.984	0.060	0.070	0	1	0	-999	0
4912770	14.262	1	17	6244.6	126.7	123.7	4.073	0.037	0.040	1.341	0.062	0.067	-999	1	0	-999	0
4912785	10.251	0	17	5398.5	86.0	77.5	4.346	0.028	0.020	0.820	0.039	0.028	1	1	0	-999	0
4912846	15.002	1	17	5928.7	116.1	108.4	4.186	0.047	0.051	1.103	0.079	0.087	0	1	0	-999	0
4912881	15.59	4	17	5908.6	121.4	117.5	3.896	0.080	0.073	1.169	0.087	0.081	-999	1	0	-999	0
4912991	15.868	1	17	6102.4	116.4	110.8	4.493	0.042	0.045	0.968	0.067	0.063	3	1	-999	-1	0
4913000	11.668	1	17	6908.9	138.7	141.1	4.325	0.016	0.020	1.317	0.030	0.035	6	2	0	-1	0
4913010	15.57	1	17	5707.0	115.3	110.3	4.351	0.059	0.059	0.967	0.074	0.073	0	1	0	-999	0
4913071	14.607	1	17	6504.1	131.9	128.6	4.265	0.037	0.043	1.284	0.058	0.061	-999	1	0	-999	0
4913123	14.938	3	16	5296.2	125.6	116.9	3.769	0.044	0.051	1.164	0.083	0.099	0	1	0	-999	0
4913201	15.002	3	16	5959.7	104.7	115.1	4.045	0.052	0.060	1.178	0.104	0.087	0	1	0	-999	0
4913236	13.05	0	17	6348.9	120.6	122.0	4.359	0.031	0.037	1.098	0.055	0.067	-999	1	0	-999	0
4913531	14.956	1	17	5982.2	111.7	112.0	4.128	0.044	0.050	1.161	0.077	0.097	0	1	0	-999	0
4913600	14.934	1	17	5896.0	115.4	116.1	4.118	0.046	0.055	1.120	0.095	0.090	0	1	0	-999	0
4913619	15.247	1	17	5549.9	125.4	118.8	4.132	0.053	0.052	0.955	0.074	0.068	0	1	0	-999	0
4913717	14.123	10	10	6085.5	109.1	108.8	4.435	0.026	0.035	1.023	0.044	0.059	-999	1	0	-999	0
4913783	15.436	4	17	5712.0	169.0	186.0	4.424	0.105	0.180	0.912	0.125	0.091	2	2	-999	-999	1
4913791	14.527	1	17	4782.3	85.7	83.0	4.623	0.023	0.022	0.671	0.028	0.025	1	1	0	-999	0
4913862	14.218	1	17	6182.1	121.8	118.3	4.244	0.041	0.040	1.107	0.068	0.073	-999	1	0	-999	0
4913876	15.612	1	17	4981.5	105.3	97.9	4.590	0.022	0.030	0.762	0.037	0.044	0	1	0	-999	0
4913902	15.319	1	17	4998.8	84.0	80.2	2.866	0.524	0.149	1.830	0.421	0.648	0	2	-999	-999	0
4914032	15.376	1	17	4813.1	85.0	83.3	4.646	0.023	0.021	0.634	0.026	0.021	7	1	0	-999	0
4914087	15.041	1	17	5617.5	122.1	117.1	4.130	0.053	0.051	0.983	0.079	0.071	1	1	0	-999	0
4914136	15.16	4	17	5994.8	110.2	106.3	4.434	0.030	0.041	1.033	0.050	0.065	-999	1	0	-999	0
4914151	13.979	1	17	5028.8	101.6	90.0	3.546	0.071	0.077	1.014	0.158	0.147	0	1	0	-999	0
4914162	13.419	0	17	6352.4	131.9	128.7	3.958	0.037	0.039	1.042	0.058	0.058	-999	1	0	-999	0
4914194	15.792	4	17	5269.0	84.5	74.4	4.273	0.048	0.049	0.873	0.034	0.027	0	1	0	-999	0
4914203	15.682	1	17	5689.9	121.2	118.8	4.071	0.078	0.077	1.040	0.091	0.080	0	1	0	-999	0
4914205	15.373	4	17	5784.8	116.0	115.1	4.166	0.057	0.061	1.043	0.092	0.082	0	1	0	-999	0
4914216	14.127	10	10	6389.8	137.2	133.4	4.192	0.038	0.036	1.280	0.064	0.064	-999	1	0	-999	0
4914221	12.709	0	17	6008.2	133.4	142.9	3.743	0.061	0.037	1.411	0.204	0.076	-999	1	0	1	0
4914239	15.436	4	17	5567.0	106.5	105.9	4.458	0.040	0.050	0.922	0.060	0.067	2	3	0	-999	0
4914246	15.394	1	17	5427.9	120.4	112.0	4.118	0.052	0.053	0.918	0.065	0.059	0	1	0	-999	0
4914323	15.622	2	17	5802.0	174.0	174.0	4.499	0.087	0.163	0.807	0.103	0.060	0	2	-999	-999	1
4914327	15.296	1	17	5431.3	102.9	101.4	4.515	0.031	0.044	0.882	0.046	0.060	0	1	0	-999	0
4914346	15.641	1	17	5595.0	152.0	169.0	4.581	0.034	0.136	0.890	0.078	0.117	-999	2	-999	-999	1
4914399	14.462	14	15	6291.4	134.8	136.0	4.233	0.040	0.042	1.227	0.065	0.077	-999	1	0	-1	0
4914400	14.878	1	17	5147.6	126.6	104.2	3.536	0.062	0.082	1.376	0.132	0.183	0	1	0	-999	0
4914408	13.724	1	17	6114.4	127.5	122.8	3.943	0.052	0.038	1.178	0.116	0.067	-999	1	0	-999	0
4914423	12.287	0	17	6382.1	125.0	118.9	4.237	0.031	0.026	1.312	0.058	0.054	-999	1	0	0	0
4914437	14.487	1	17	5975.8	109.5	113.1	4.050	0.040	0.055	1.213	0.086	0.101	-999	1	0	-999	0
4914485	14.162	1	17	5733.1	119.2	116.1	4.164	0.049	0.050	1.020	0.090	0.078	0	1	0	-999	0
4914546	15.854	1	17	5346.3	112.5	101.6	4.422	0.076	0.077	0.866	0.060	0.051	0	1	0	-999	0
4914551	14.879	1	17	6049.0	126.0	106.2	4.141	0.045	0.046	1.184	0.069	0.094	-999	1	0	-999	0
4914553	15.734	4	17	5610.5	124.3	119.1	4.120	0.065	0.065	0.985	0.080	0.073	-999	1	0	-999	0
4914566	12.816	0	17	6259.5	125.4	122.7	4.025	0.030	0.048	1.279	0.057	0.107	-999	1	0	0	0
4914584	15.297	1	17	5426.6	113.1	107.3	4.454	0.046	0.049	0.887	0.063	0.063	0	1	0	-999	0
4914612	14.225	1	17	5819.9	115.9	113.1	4.414	0.039	0.044	0.955	0.065	0.068	-999	1	0	-999	0
4914683	15.388	1	17	5508.5	113.4	111.6	4.425	0.049	0.052	0.907	0.068	0.067	-999	1	0	-999	0
4914784	15.836	4	17	5259.1	107.8	95.6	4.455	0.051	0.045	0.848	0.059	0.047	0	1	0	-999	0
4914827	14.821	1	17	6355.8	132.2	133.0	4.093	0.054	0.055	1.324	0.069	0.074	-999	1	0	-999	0
4914837	14.72	1	17	5880.9	117.4	113.6	4.404	0.072	0.103	1.006	0.077	0.077	0	1	-999	-999	0
4914908	14.878	1	17	5833.6	120.2	117.1	4.249	0.047	0.050	1.033	0.078	0.080	0	1	0	-999	0
4914930	15.298	4	17	5739.7	117.3	108.7	4.291	0.050	0.051	1.087	0.063	0.069	0	1	0	-999	0
4914978	15.032	1	3	5856.1	123.6	119.7	3.947	0.062	0.052	1.178	0.117	0.079	-999	1	0	-999	0
4915023	15.533	1	17	6257.5	133.5	133.2	4.140	0.064	0.062	1.262	0.070	0.086	-999	1	0	-999	0
4915096	12.343	4	17	5600.2	106.4	103.8	4.491	0.033	0.046	0.921	0.050	0.061	2	1	0	-999	0
4915108	12.567	0	17	6772.5	139.4	138.6	3.818	0.033	0.034	1.714	0.080	0.082	-999	2	0	-999	0
4915135	14.907	1	17	6089.8	120.3	117.4	3.974	0.048	0.057	1.304	0.095	0.115	-999	1	0	-999	0
4915148	13.348	0	17	4844.9	85.1	73.2	3.629	0.066	0.059	1.000	0.139	0.113	2	1	0	-999	0
4915250	15.741	2	17	5791.6	121.9	117.1	4.297	0.062	0.062	1.004	0.078	0.078	0	1	0	-999	0
4915271	14.114	10	10	6051.9	126.4	124.5	4.240	0.041	0.042	1.128	0.072	0.084	-999	1	0	-999	0
4915348	15.229	1	17	5810.7	119.3	114.6	4.355	0.050	0.050	0.966	0.072	0.069	0	1	0	-999	0
4915415	13.48	1	17	6623.0	155.7	131.5	4.151	0.029	0.036	1.235	0.044	0.060	-999	1	0	-999	0
4915419	14.38	1	17	5961.9	124.5	113.3	4.232	0.041	0.045	1.096	0.074	0.084	1	1	0	-999	0
4915423	15.888	1	17	5716.7	121.2	119.3	4.048	0.095	0.092	1.063	0.098	0.086	0	1	0	-999	0
4915449	15.892	2	17	5843.6	120.9	115.3	4.078	0.071	0.079	1.110	0.108	0.088	0	1	0	-999	0
4915465	14.856	1	17	6216.7	136.0	128.2	4.180	0.047	0.046	1.225	0.066	0.083	-999	1	0	-999	0
4915493	15.341	1	3	6178.1	120.5	118.0	3.922	0.066	0.071	1.382	0.114	0.122	-999	1	0	-999	0
4915618	14.15	1	17	6583.6	147.9	127.1	4.153	0.035	0.035	1.359	0.070	0.059	-999	1	0	-999	0
4915638	15.868	2	17	5181.4	100.4	94.6	4.582	0.024	0.035	0.789	0.040	0.049	1	1	0	0	0
4915684	15.595	1	17	5127.5	93.0	89.9	4.684	0.022	0.021	0.665	0.024	0.027	0	1	-999	-999	0
4915745	15.238	1	17	5634.4	120.4	115.7	4.220	0.051	0.051	0.961	0.076	0.071	-999	1	0	-999	0
4915754	15.899	4	17	5022.8	102.7	91.7	3.516	0.101	0.115	1.233	0.166	0.204	0	1	0	-999	0
4915790	17.751	6	9	3496.8	37.1	38.6	5.198	0.021	0.092	0.137	0.012	0.006	0	1	0	-999	0
4915795	14.765	1	17	5844.5	132.5	126.8	3.869	0.044	0.042	0.967	0.060	0.054	0	1	0	-999	0
4915821	14.686	1	17	6290.0	169.0	225.0	4.442	0.054	0.216	1.097	0.154	0.139	-999	2	-999	-999	1
4915829	15.189	1	17	5831.5	110.6	108.4	4.398	0.043	0.050	1.003	0.067	0.075	-999	1	0	-999	0
4915850	15.564	1	17	5813.4	115.5	112.6	4.381	0.052	0.059	0.999	0.070	0.076	0	1	0	-999	0
4915856	13.192	0	17	6437.1	128.0	127.9	4.310	0.033	0.039	1.131	0.060	0.070	-999	1	0	-999	0
4915866	15.613	4	17	5714.8	125.2	119.4	4.015	0.072	0.062	1.077	0.092	0.078	0	1	0	-999	0
4915897	15.854	4	17	4955.6	93.6	87.8	3.415	0.115	0.126	1.216	0.191	0.224	0	2	0	-999	0
4915957	13.329	0	17	6550.8	133.5	129.9	4.058	0.204	0.280	1.425	0.262	0.139	-999	1	-999	-999	0
4915996	15.96	2	17	5152.6	130.7	118.3	3.798	0.069	0.076	1.034	0.110	0.107	0	1	0	-999	0
4916028	15.737	2	3	4857.7	89.5	86.5	3.275	0.119	0.123	1.147	0.227	0.220	2	2	0	-999	0
4916036	15.446	1	17	5008.2	87.6	80.9	4.463	0.031	0.025	0.814	0.035	0.026	1	1	1	-999	0
4916056	14.508	1	17	5162.8	94.0	86.5	4.508	0.036	0.030	0.794	0.050	0.042	0	1	0	-999	0
4916093	15.848	1	17	4853.7	90.6	84.4	4.545	0.033	0.029	0.776	0.041	0.035	1	1	0	-999	0
4916165	12.963	0	17	6055.1	118.6	110.0	4.035	0.029	0.042	1.333	0.058	0.116	2	1	0	-999	0
4916184	15.214	1	17	5419.5	117.7	111.7	4.459	0.042	0.045	0.886	0.065	0.064	-999	1	0	-999	0
4916275	15.757	2	17	5495.9	121.3	117.3	3.871	0.063	0.061	1.106	0.083	0.084	0	1	0	-999	0
4916352	14.974	1	17	5601.0	102.5	101.5	4.473	0.034	0.045	0.929	0.054	0.065	0	1	0	-999	0
4916384	15.005	4	17	5860.4	116.2	111.7	4.223	0.047	0.050	1.055	0.079	0.082	0	1	0	-999	0
4916443	14.661	1	17	5219.1	96.8	99.0	4.550	0.031	0.025	0.727	0.044	0.033	0	1	0	-999	0
4916450	11.427	0	17	5023.5	57.4	60.1	4.425	0.015	0.013	0.821	0.017	0.015	0	1	0	-999	0
4916458	14.592	1	17	5397.2	98.9	96.9	4.507	0.032	0.043	0.879	0.049	0.062	0	1	0	-999	0
4916520	14.647	1	17	6055.5	127.2	124.6	4.163	0.047	0.046	0.990	0.080	0.068	-999	1	0	-999	0
4916552	14.969	1	17	6087.0	164.0	182.0	4.549	0.046	0.184	0.861	0.081	0.081	-999	2	-999	-999	1
4916554	15.826	1	17	5130.7	98.6	88.8	4.483	0.045	0.038	0.825	0.051	0.041	0	1	0	-999	0
4916578	15.179	1	17	5700.5	121.1	113.1	3.969	0.054	0.049	1.099	0.077	0.073	-999	1	0	-999	0
4916582	15.745	1	17	5878.5	115.8	111.5	4.290	0.065	0.065	1.039	0.077	0.079	-999	1	0	-999	0
4916590	15.098	1	17	5581.0	111.6	107.3	4.293	0.049	0.050	0.931	0.071	0.066	-999	1	0	-999	0
4916677	15.432	4	17	4903.2	89.0	84.6	3.436	0.091	0.100	1.123	0.198	0.200	0	2	0	-999	0
4916701	13.624	1	17	5774.2	115.2	109.7	4.268	0.041	0.042	0.973	0.072	0.068	-999	1	0	-999	0
4916718	15.243	1	17	5551.3	122.4	115.8	3.967	0.047	0.047	1.043	0.070	0.070	0	1	0	-999	0
4916720	15.661	1	17	5521.5	121.5	119.6	3.789	0.062	0.062	1.210	0.091	0.098	-999	1	0	-999	0
4916754	14.867	1	17	5948.8	120.5	111.6	4.233	0.044	0.047	1.090	0.075	0.083	0	1	0	-999	0
4916791	14.73	1	17	5143.9	94.8	85.5	4.504	0.038	0.035	0.827	0.052	0.048	1	1	0	-999	0
4916827	14.309	1	17	5728.4	120.7	111.6	3.965	0.041	0.038	1.115	0.070	0.065	1	1	0	-999	0
4916869	14.134	1	17	6058.6	122.5	101.5	4.145	0.035	0.039	1.185	0.064	0.091	-999	1	0	-999	0
4916875	11.882	0	17	6825.3	143.1	142.3	4.091	0.029	0.030	1.421	0.070	0.060	-999	2	0	-999	0
4916950	15.372	1	17	5379.0	97.3	93.2	4.542	0.027	0.040	0.858	0.041	0.056	-999	1	0	-999	0
4916997	14.774	1	17	4876.0	89.2	79.6	3.519	0.079	0.078	1.030	0.182	0.148	0	1	0	-999	0
4917062	15.381	1	17	5991.3	115.9	110.5	4.310	0.054	0.056	1.077	0.074	0.079	-999	1	0	-999	0
4917095	15.936	1	17	5822.9	104.8	101.6	4.456	0.039	0.052	0.979	0.057	0.065	-999	1	0	-999	0
4917121	15.107	1	17	5756.0	112.5	108.1	4.328	0.050	0.050	0.985	0.075	0.074	0	1	0	-999	0
4917158	15.151	1	17	6155.0	125.4	114.5	4.125	0.051	0.055	1.235	0.070	0.092	-999	1	0	-999	0
4917182	16.94	6	9	3329.9	74.6	80.3	4.914	0.008	0.008	0.269	0.007	0.007	0	1	-999	-999	0
4917219	15.609	1	17	5316.4	116.9	111.7	3.932	0.059	0.060	0.981	0.072	0.074	0	1	0	-999	0
4917262	14.971	1	17	5138.6	71.9	63.6	4.356	0.022	0.020	0.856	0.022	0.017	0	1	1	-999	0
4917275	13.005	0	17	6477.9	118.7	116.8	4.399	0.020	0.030	1.107	0.036	0.051	-999	1	0	-999	0
4917326	15.564	2	3	5772.0	108.2	105.3	4.395	0.052	0.059	0.984	0.068	0.074	-999	1	0	-999	0
4917387	15.515	2	17	5768.2	104.9	102.0	4.436	0.041	0.053	0.976	0.059	0.070	-999	1	0	-999	0
4917406	15.825	4	17	6124.0	192.0	235.0	4.514	0.052	0.208	0.978	0.127	0.127	-999	2	-999	-999	1
4917414	13.623	1	17	5603.8	105.9	102.0	4.299	0.041	0.043	0.938	0.070	0.067	0	1	0	-999	0
4917483	15.057	1	17	5658.1	118.4	114.8	4.295	0.045	0.049	0.956	0.075	0.072	0	1	0	-999	0
4917518	15.644	1	17	5870.2	116.1	113.6	4.022	0.076	0.076	1.148	0.113	0.089	6	1	0	-999	0
4917572	14.925	1	17	5837.9	109.7	107.6	4.374	0.045	0.050	1.009	0.071	0.077	-999	1	0	-999	0
4917618	12.342	0	17	6782.4	142.1	138.6	4.192	0.033	0.032	1.389	0.075	0.063	-999	3	0	-999	0
4917627	14.206	1	17	6140.6	131.6	111.6	4.210	0.032	0.045	1.184	0.066	0.088	8	1	0	-999	0
4917658	15.58	1	17	5762.8	119.2	114.9	4.240	0.060	0.061	1.007	0.081	0.078	0	1	0	-1	0
4917679	15.537	1	17	5670.0	99.2	94.6	4.502	0.031	0.043	0.925	0.048	0.057	-999	1	0	-999	0
4917753	15.841	1	17	5004.5	95.4	88.0	4.562	0.030	0.036	0.788	0.041	0.046	1	1	0	-999	0
4917776	15.857	4	17	5785.1	111.9	108.9	4.083	0.082	0.089	1.079	0.102	0.086	-999	1	0	-999	0
4917778	15.608	1	17	5540.9	119.8	114.0	4.042	0.062	0.057	0.991	0.072	0.070	0	1	0	-999	0
4917786	15.37	1	17	5402.3	98.9	97.7	4.499	0.035	0.044	0.880	0.052	0.062	4	1	0	-999	0
4917808	15.085	1	17	5467.9	105.0	103.2	4.459	0.041	0.047	0.898	0.062	0.065	2	1	0	-999	0
4917873	15.364	1	17	5657.3	109.8	105.5	4.314	0.056	0.055	0.954	0.073	0.070	-999	1	0	-999	0
4917945	15.656	1	17	5042.9	88.8	82.0	4.501	0.041	0.034	0.810	0.047	0.038	0	1	0	-999	0
4918007	14.508	1	17	5854.6	103.4	100.4	4.444	0.029	0.040	0.999	0.051	0.068	-999	1	0	-999	0
4918037	15.278	1	17	5461.4	100.9	99.4	4.478	0.040	0.049	0.895	0.056	0.064	0	1	0	-999	0
4918045	15.319	4	17	6106.1	120.0	112.4	4.232	0.056	0.055	1.153	0.071	0.083	0	1	0	-999	0
4918056	13.645	1	17	5806.7	108.3	103.8	4.225	0.036	0.037	1.126	0.062	0.075	0	1	0	-999	0
4918116	12.976	1	17	6220.4	124.8	120.8	3.882	0.104	0.096	1.145	0.079	0.080	-999	1	-999	-999	0
4918125	15.447	1	17	5530.9	115.4	110.9	3.970	0.054	0.053	1.032	0.071	0.071	-999	1	0	-999	0
4918139	15.442	1	17	5494.9	109.6	101.6	4.243	0.054	0.052	0.911	0.066	0.058	-999	1	0	-999	0
4918158	14.244	1	17	6091.0	180.0	198.0	4.487	0.050	0.200	1.045	0.139	0.139	-999	2	-999	-999	1
4918165	15.968	4	17	5378.2	101.4	96.8	4.546	0.031	0.044	0.850	0.046	0.056	0	1	0	-999	0
4918184	15.59	2	17	5861.3	113.4	109.0	4.256	0.068	0.068	1.043	0.080	0.080	-999	1	0	-999	0
4918231	14.729	1	17	5968.2	107.5	111.9	4.023	0.050	0.056	1.199	0.111	0.091	-999	1	0	-999	0
4918259	14.937	1	17	5971.0	108.2	105.8	4.395	0.037	0.047	1.047	0.061	0.073	-999	1	0	-999	0
4918278	14.583	1	17	5999.1	116.3	112.5	4.213	0.042	0.046	1.120	0.072	0.085	0	1	0	-999	0
4918296	14.804	1	17	5818.3	112.6	108.8	4.332	0.048	0.049	1.007	0.075	0.076	-999	1	0	-999	0
4918303	15.531	1	17	5764.0	103.8	101.7	4.437	0.041	0.052	0.975	0.060	0.070	-999	1	0	1	0
4918309	15.402	1	17	5488.6	108.8	98.0	4.316	0.050	0.047	0.894	0.064	0.053	0	1	0	1	0
4918355	15.247	0	17	4856.1	80.4	70.8	3.479	0.077	0.060	0.973	0.173	0.113	2	2	0	-999	0
4918359	14.894	1	17	5783.5	113.5	107.7	4.304	0.048	0.049	0.999	0.075	0.075	-999	1	0	-999	0
4918372	13.43	1	17	6219.3	117.1	117.3	3.819	0.036	0.055	1.515	0.083	0.160	-999	1	0	-999	0
4918393	14.385	1	17	5718.3	114.5	111.0	3.973	0.045	0.040	1.102	0.073	0.070	0	1	0	-999	0
4918428	15.661	2	3	5640.3	115.1	109.4	3.963	0.074	0.068	1.079	0.084	0.079	-999	1	0	-999	0
4918511	15.889	2	17	6195.9	128.9	117.9	4.120	0.097	0.092	1.247	0.088	0.098	-999	1	0	-999	0
4918520	15.056	1	17	5173.3	120.5	111.4	3.804	0.050	0.058	1.046	0.088	0.099	0	1	0	-999	0
4918548	15.515	4	17	5810.7	115.9	111.1	4.099	0.059	0.067	1.084	0.107	0.084	-999	1	0	-999	0
4918631	15.842	1	17	5564.0	119.5	112.7	4.073	0.073	0.070	0.986	0.076	0.073	0	1	0	-999	0
4918744	15.879	2	17	5905.0	117.2	116.8	3.960	0.101	0.094	1.201	0.113	0.100	-999	1	0	-999	0
4918810	13.359	0	17	6409.2	129.1	123.0	4.108	0.032	0.029	1.419	0.061	0.060	-999	1	0	-999	0
4918924	15.809	0	17	4824.0	127.2	106.3	2.599	0.145	0.145	2.666	0.600	0.683	2	2	-999	-999	0
4918976	13.065	0	17	6707.0	134.8	129.2	4.279	0.024	0.028	1.334	0.049	0.047	-999	3	0	-999	0
4919013	15.618	2	17	5822.2	111.0	108.3	4.229	0.065	0.064	1.035	0.083	0.080	-999	1	0	-999	0
4919042	15.304	1	3	5738.3	103.5	96.2	4.511	0.026	0.036	0.928	0.044	0.053	-999	1	0	-999	0
4919086	15.337	1	17	6104.1	111.4	108.1	4.392	0.037	0.049	1.084	0.059	0.070	-999	1	0	-999	0
4919115	15.001	1	17	4746.2	80.6	75.4	4.578	0.025	0.025	0.749	0.036	0.035	0	1	0	-999	0
4919149	13.804	1	17	6383.6	113.6	114.3	3.681	0.062	0.072	1.754	0.120	0.149	-999	1	0	-999	0
4919242	15.749	2	3	5662.9	115.3	110.1	4.218	0.068	0.067	0.974	0.078	0.073	0	1	0	-999	0
4919243	14.642	0	17	4775.7	89.1	82.9	3.136	0.096	0.093	1.081	0.249	0.186	2	2	0	-999	0
4919314	15.432	1	17	5673.9	102.9	99.7	4.492	0.031	0.043	0.933	0.050	0.059	0	1	0	-999	0
4919347	11.322	0	1	4526.9	112.4	93.7	2.210	0.117	0.101	1.892	0.510	0.382	2	2	0	-999	0
4919374	12.919	0	17	5064.9	104.6	93.7	3.591	0.052	0.078	1.238	0.130	0.187	2	3	0	-999	0
4919390	13.933	2	17	6878.8	147.6	141.6	4.325	0.019	0.023	1.314	0.036	0.040	-999	2	0	-999	0
4919429	14.935	1	17	5814.2	118.8	108.3	3.918	0.056	0.047	1.181	0.084	0.076	-999	1	0	-999	0
4919464	15.248	1	17	5744.1	112.3	107.5	4.332	0.053	0.053	0.981	0.075	0.074	-999	1	0	-999	0
4919500	15.433	1	17	5244.4	100.1	92.0	4.502	0.040	0.043	0.846	0.052	0.054	0	1	0	-999	0
4919502	15.968	4	17	5536.7	112.5	106.7	4.137	0.075	0.074	0.950	0.072	0.068	1	1	0	-999	0
4919503	14.726	1	17	5861.3	103.6	101.8	4.437	0.031	0.042	1.003	0.053	0.069	-999	1	0	-999	0
4919511	15.751	2	17	5473.2	114.3	111.9	3.831	0.071	0.068	1.141	0.095	0.097	1	1	0	-999	0
4919512	14.581	1	17	5823.6	105.8	104.6	4.414	0.038	0.046	0.999	0.063	0.074	-999	1	0	-999	0
4919517	13.846	1	17	5471.0	110.7	101.1	4.373	0.044	0.041	0.894	0.069	0.058	-999	1	0	-999	0
4919539	15.757	4	17	5382.1	105.6	98.6	4.449	0.059	0.062	0.874	0.061	0.057	-999	1	0	-999	0
4919550	15.223	1	17	5081.6	91.4	86.4	4.577	0.024	0.033	0.785	0.035	0.044	0	1	0	1	0
4919560	13.393	0	17	5807.5	110.6	110.4	4.221	0.042	0.046	1.031	0.080	0.079	-999	1	0	-999	0
4919576	15.725	4	17	6321.0	174.0	239.0	4.417	0.060	0.180	1.207	0.141	0.173	0	2	-999	-999	1
4919614	15.955	2	17	5473.1	113.0	107.5	4.110	0.078	0.077	0.937	0.070	0.066	0	1	0	-999	0
4919619	15.436	1	17	5469.8	114.9	110.1	3.984	0.154	0.138	0.996	0.122	0.095	0	1	-999	-999	0
4919736	14.6	1	17	6024.0	161.0	179.0	4.550	0.036	0.204	0.934	0.106	0.106	0	2	-999	-999	1
4919741	14.695	1	17	5311.9	118.7	111.5	3.771	0.046	0.053	1.167	0.086	0.099	0	1	0	-999	0
4919753	13.661	1	17	6594.5	139.1	141.6	4.175	0.031	0.033	1.280	0.047	0.048	8	1	0	-999	0
4919799	15.069	4	17	5556.3	115.9	111.0	3.873	0.051	0.050	1.127	0.073	0.078	0	1	0	-999	0
4919849	15.873	4	17	4931.5	95.4	85.4	3.578	0.091	0.101	1.058	0.175	0.159	0	1	0	-999	0
4919879	14.472	1	17	5652.8	98.9	102.4	4.379	0.040	0.042	1.045	0.062	0.066	1	1	0	-999	0
4919896	15.938	1	17	5537.1	109.9	104.9	4.332	0.067	0.064	0.915	0.069	0.064	0	1	0	-999	0
4919927	15.723	1	17	5752.5	111.3	110.6	4.184	0.064	0.065	1.020	0.088	0.079	-999	1	0	-999	0
4919930	15.509	2	17	5886.7	110.9	108.9	4.364	0.053	0.058	1.026	0.070	0.076	-999	1	0	-999	0
4919954	11.823	0	17	6319.8	126.5	125.2	4.302	0.039	0.039	0.999	0.068	0.064	-999	1	0	-999	0
4919997	15.904	1	17	6603.0	159.0	295.0	4.332	0.060	0.180	1.364	0.157	0.192	-999	2	-999	-999	1
4920004	13.933	1	17	5632.3	116.1	111.3	3.964	0.078	0.071	1.075	0.085	0.081	0	1	-999	-999	0
4920012	15.782	4	17	6047.8	117.9	113.9	4.383	0.048	0.061	1.069	0.066	0.073	-999	1	0	-999	0
4920027	15.275	1	17	5036.3	100.5	86.0	3.457	0.085	0.100	1.310	0.161	0.212	2	2	0	-999	0
4920037	14.637	1	17	5723.2	120.5	116.3	4.000	0.053	0.045	1.087	0.082	0.073	-999	1	0	-999	0
4920071	15.806	1	17	5573.2	120.6	114.9	3.994	0.070	0.064	1.032	0.078	0.075	0	1	0	-999	0
4920087	13.904	1	17	5999.6	123.2	128.0	3.749	0.064	0.039	1.405	0.189	0.082	1	1	0	-999	0
4920106	13.418	1	17	5134.0	101.2	86.0	3.562	0.061	0.064	0.936	0.118	0.113	0	1	0	-999	0
4920131	15.938	4	17	5603.8	112.3	104.4	4.561	0.029	0.036	0.856	0.048	0.049	6	1	0	-999	0
4920195	15.998	4	17	5734.9	117.9	113.1	4.380	0.068	0.076	0.973	0.071	0.073	-999	1	0	-999	0
4920243	15.604	2	17	6046.0	190.0	253.0	4.455	0.056	0.224	1.109	0.136	0.151	-999	2	-999	-999	1
4920247	15.658	1	17	5420.6	99.3	86.8	4.291	0.057	0.055	0.887	0.060	0.048	0	1	0	-999	0
4920275	12.99	0	17	6686.4	146.9	126.9	4.154	0.034	0.033	1.404	0.073	0.059	-999	3	0	-999	0
4920298	13.621	1	17	5989.2	116.5	109.2	4.265	0.037	0.042	1.092	0.072	0.080	-999	1	0	-999	0
4920315	13.713	1	17	6140.9	111.7	112.3	4.144	0.034	0.041	1.131	0.068	0.083	-999	1	0	-999	0
4920324	14.752	0	17	4900.0	83.7	78.5	3.390	0.082	0.089	1.089	0.204	0.185	2	2	0	-999	0
4920394	15.453	1	17	5089.5	108.6	96.4	3.651	0.071	0.086	1.176	0.133	0.161	0	1	0	-999	0
4920452	15.059	1	17	4973.8	87.7	80.6	4.543	0.032	0.031	0.793	0.043	0.042	0	1	0	-999	0
4920540	14.936	1	17	5640.7	110.2	105.6	4.274	0.048	0.050	0.953	0.073	0.070	0	1	0	-999	0
4920568	15.648	2	17	5568.9	113.7	112.1	3.762	0.073	0.071	1.254	0.105	0.107	-999	1	0	-999	0
4920605	15.297	1	17	5955.3	118.7	112.1	4.282	0.052	0.053	1.072	0.076	0.080	-999	1	0	-999	0
4920767	15.865	4	17	5412.5	112.8	108.5	4.000	0.074	0.070	0.967	0.074	0.072	0	1	0	-999	0
4920772	15.529	1	17	5000.5	89.4	85.6	4.604	0.021	0.029	0.747	0.035	0.042	0	1	0	-999	0
4920808	14.629	0	17	6312.4	115.6	109.2	3.582	0.031	0.061	1.952	0.072	0.205	2	1	0	-999	0
4920834	15.778	2	17	4904.8	87.6	83.2	4.512	0.035	0.028	0.791	0.040	0.031	0	1	0	-999	0
4920851	15.434	1	17	5554.2	98.8	96.4	4.493	0.034	0.047	0.912	0.050	0.061	0	1	0	-999	0
4920875	13.846	1	17	6239.6	129.6	124.2	4.193	0.038	0.041	1.228	0.063	0.080	-999	1	0	-999	0
4920888	14.072	1	17	5890.7	113.2	109.7	4.302	0.042	0.044	1.040	0.075	0.077	-999	1	0	-999	0
4920955	15.13	1	17	5796.8	117.9	112.6	4.094	0.053	0.056	1.079	0.111	0.081	6	1	0	-999	0
4921000	15.895	1	17	5355.0	186.0	149.0	3.895	0.623	0.208	1.049	0.159	0.195	2	2	-999	-999	1
4921090	15.895	0	17	6027.6	108.2	95.8	3.881	0.025	0.044	1.539	0.050	0.144	2	1	0	-999	0
4921121	14.357	1	17	5372.4	92.7	85.9	4.550	0.033	0.037	0.779	0.042	0.047	1	1	0	-999	0
4921136	11.038	0	17	5637.0	104.8	96.5	4.268	0.040	0.036	0.856	0.061	0.051	1	1	0	-999	0
4921162	15.651	2	17	6068.3	117.7	111.4	3.996	0.081	0.084	1.268	0.111	0.108	-999	1	0	-999	0
4921173	14.975	1	17	5611.9	121.5	114.2	4.031	0.052	0.046	1.024	0.074	0.070	-999	1	0	-999	0
4921181	15.663	1	17	5471.0	120.2	116.1	3.824	0.061	0.060	1.150	0.088	0.091	0	1	0	-999	0
4921198	15.026	1	17	5786.9	122.4	116.2	4.054	0.061	0.055	1.089	0.119	0.080	1	1	0	-999	0
4921205	15.503	1	17	5623.0	107.2	101.5	4.500	0.031	0.043	0.921	0.049	0.059	0	1	0	-999	0
4921311	14.712	1	17	6011.5	120.1	114.7	4.249	0.044	0.047	1.107	0.073	0.082	-999	1	0	-999	0
4921316	15.417	1	17	6121.6	120.0	113.6	3.983	0.067	0.071	1.307	0.103	0.112	-999	1	0	-999	0
4921319	15.182	1	17	6043.1	116.2	113.0	4.335	0.047	0.051	1.089	0.069	0.078	-999	1	0	-999	0
4921354	15.372	1	17	5227.2	99.4	91.1	4.502	0.040	0.042	0.842	0.053	0.053	1	1	0	-999	0
4921361	14.909	1	17	6164.6	125.9	117.2	3.872	0.056	0.053	1.187	0.064	0.067	-999	1	0	-999	0
4921363	15.45	1	17	5368.7	97.8	95.5	4.545	0.027	0.041	0.853	0.042	0.055	0	1	0	-999	0
4921378	14.538	1	17	5843.8	106.0	106.5	4.361	0.036	0.041	1.110	0.059	0.066	1	1	0	-999	0
4921387	11.827	0	17	6717.6	150.8	151.6	4.209	0.028	0.029	1.236	0.043	0.048	-999	1	0	-999	0
4921444	15.772	1	17	5244.3	93.8	86.7	4.113	0.064	0.061	0.883	0.040	0.031	0	1	0	-999	0
4921472	14.611	14	15	6456.6	126.5	136.7	4.115	0.043	0.044	1.341	0.066	0.064	-999	3	0	-999	0
4921498	14.735	1	17	5751.8	125.5	116.7	4.009	0.048	0.043	1.026	0.073	0.064	-999	1	0	-999	0
4921524	15.489	1	17	5546.5	110.5	105.0	4.313	0.055	0.053	0.919	0.069	0.064	0	1	0	-999	0
4921541	15.657	2	17	6334.4	127.0	127.1	4.285	0.053	0.065	1.215	0.068	0.079	-999	1	0	-999	0
4921549	13.369	1	17	4923.6	76.4	72.1	4.536	0.030	0.031	0.825	0.043	0.043	7	1	0	-999	0
4921554	15.865	4	17	5206.9	96.1	86.0	4.455	0.050	0.043	0.838	0.054	0.042	0	1	0	-999	0
4921621	15.748	1	17	4870.9	92.0	84.5	4.576	0.027	0.031	0.763	0.039	0.040	1	1	0	-999	0
4921688	14.612	0	17	4934.6	84.0	80.2	3.144	0.070	0.090	1.400	0.198	0.247	2	2	0	-999	0
4921746	14.3	1	17	4938.9	99.4	85.5	3.751	0.051	0.052	0.947	0.095	0.087	0	1	0	-999	0
4921784	14.212	10	10	6123.4	121.8	117.2	4.233	0.044	0.041	1.157	0.067	0.081	-999	1	0	-999	0
4921855	15.066	6	12	6508.0	181.0	227.0	4.187	0.209	0.171	1.097	0.177	0.145	-999	2	-999	-999	1
4921873	15.422	1	17	5859.4	115.6	111.9	4.087	0.059	0.068	1.114	0.108	0.087	-999	1	0	-999	0
4921885	15.704	2	17	5590.5	121.4	115.3	3.894	0.073	0.071	1.117	0.088	0.087	0	1	0	-999	0
4921899	15.993	4	17	4941.1	93.0	87.8	4.599	0.025	0.032	0.746	0.040	0.042	0	1	0	-999	0
4921906	15.203	1	17	4968.0	149.0	149.0	4.575	0.072	0.044	0.680	0.089	0.045	3	2	-999	-999	1
4922074	15.402	4	17	5855.0	164.0	205.0	4.509	0.039	0.221	1.048	0.124	0.138	6	2	-999	-999	1
4922091	13.348	0	17	6625.8	139.4	131.2	4.015	0.031	0.032	1.536	0.072	0.073	-999	1	0	-999	0
4922102	15.712	2	3	5380.6	107.5	98.2	4.431	0.055	0.052	0.874	0.064	0.056	0	1	0	-999	0
4922190	15.413	1	17	5660.0	119.0	117.7	4.045	0.065	0.057	1.037	0.083	0.074	0	1	0	-999	0
4922282	15.991	2	17	5548.2	114.0	108.5	4.166	0.076	0.074	0.945	0.073	0.068	0	1	0	-999	0
4922301	11.841	1	17	5095.2	84.2	80.1	4.537	0.031	0.034	0.814	0.044	0.047	0	1	0	-999	0
4922303	15.58	2	3	5875.4	118.7	114.6	3.944	0.194	0.194	1.196	0.173	0.137	-999	1	-999	-999	0
4922403	15.534	4	17	6090.3	124.0	111.1	4.169	0.064	0.060	1.180	0.073	0.091	-999	1	0	-999	0
4922419	14.039	10	10	6114.0	136.0	116.8	3.827	0.045	0.036	1.262	0.069	0.062	-999	1	0	-999	0
4922462	15.886	1	17	5878.9	114.3	111.9	4.121	0.074	0.081	1.107	0.102	0.090	-999	1	0	-999	0
4922607	14.446	1	17	5943.6	102.9	100.1	4.463	0.027	0.036	1.010	0.043	0.050	-999	1	0	-999	0
4922620	15.576	4	17	5797.6	116.8	112.7	4.289	0.060	0.060	1.008	0.077	0.077	7	1	0	-999	0
4922622	15.16	4	17	6193.0	194.0	259.0	4.434	0.070	0.224	1.127	0.167	0.151	-999	2	-999	-999	1
4926778	14.494	1	17	4958.3	90.1	83.2	3.186	0.102	0.092	1.004	0.241	0.168	2	2	0	-999	0
4926781	15.81	2	17	5411.0	105.3	102.1	4.479	0.048	0.057	0.881	0.057	0.061	0	1	0	-999	0
4926807	15.807	2	2	4979.7	116.5	105.1	3.594	0.076	0.088	1.112	0.190	0.190	0	1	0	-999	0
4926881	15.913	1	17	5814.9	121.2	118.1	4.097	0.076	0.085	1.087	0.106	0.088	0	1	0	-999	0
4926930	15.968	4	17	5621.6	115.0	111.8	4.411	0.058	0.065	0.938	0.068	0.069	0	1	0	-999	0
4926968	14.76	1	17	5821.5	112.4	109.3	4.348	0.046	0.048	1.006	0.075	0.077	-999	1	0	-999	0
4926999	15.411	1	17	6139.8	123.6	116.1	3.985	0.061	0.065	1.318	0.095	0.114	-999	1	0	-999	0
4927004	15.619	1	17	5995.6	114.1	112.6	4.120	0.063	0.065	1.167	0.086	0.097	0	1	0	-999	0
4927046	15.383	1	17	6043.2	123.0	122.0	4.084	0.082	0.091	1.206	0.100	0.108	0	1	0	-999	0
4927118	15.545	4	17	5606.8	118.5	115.0	4.365	0.057	0.057	0.934	0.074	0.070	0	1	0	-999	0
4927144	15.392	1	17	5588.4	106.5	105.8	4.426	0.048	0.055	0.928	0.066	0.069	0	1	0	-999	0
4927184	15.011	1	17	6272.5	132.3	121.1	4.116	0.050	0.049	1.233	0.060	0.084	-999	1	0	-999	0
4927223	15.518	1	17	5375.2	103.3	86.1	4.247	0.051	0.049	0.883	0.054	0.039	0	1	0	-999	0
4927236	15.699	1	17	5972.3	110.2	115.1	4.092	0.069	0.078	1.168	0.096	0.098	-999	1	0	-999	0
4927272	15.04	1	17	4443.8	76.8	74.0	4.639	0.017	0.020	0.663	0.023	0.024	1	1	0	-999	0
4927312	15.251	1	17	5759.3	109.9	106.8	4.394	0.048	0.054	0.981	0.069	0.074	0	1	0	-999	0
4927315	14.986	1	17	6143.2	127.0	110.8	4.060	0.047	0.054	1.275	0.071	0.106	0	1	0	-1	0
4927337	15.843	1	17	5446.5	106.5	103.9	4.458	0.051	0.058	0.890	0.061	0.063	-999	1	0	-999	0
4927364	15.591	1	17	6283.8	133.4	127.9	4.136	0.069	0.068	1.276	0.070	0.085	-999	1	0	-999	0
4927396	15.351	1	17	5723.6	111.2	108.5	4.433	0.041	0.051	0.966	0.063	0.071	0	1	0	-999	0
4927411	14.664	1	17	5881.5	116.4	111.0	4.231	0.044	0.047	1.061	0.077	0.082	-999	1	0	-999	0
4927432	13.444	4	17	5217.0	125.6	117.1	3.802	0.051	0.058	1.074	0.089	0.099	2	3	0	-999	0
4927459	15.853	4	17	5144.2	84.0	78.4	4.393	0.038	0.035	0.843	0.032	0.026	0	1	0	-999	0
4927534	14.621	1	17	5941.5	125.7	122.5	3.867	0.062	0.049	1.272	0.146	0.078	0	1	0	-999	0
4927585	15.121	1	17	5791.8	130.7	119.1	3.766	0.059	0.055	1.314	0.085	0.083	0	1	0	-999	0
4927597	15.655	2	17	5861.5	115.6	111.7	4.153	0.062	0.065	1.085	0.093	0.087	-999	1	0	-999	0
4927634	15.269	1	17	5812.9	126.9	118.4	3.791	0.067	0.063	1.294	0.093	0.087	0	1	0	-999	0
4927709	15.988	2	17	5123.2	98.4	91.2	4.555	0.032	0.041	0.807	0.045	0.050	0	1	0	-999	0
4927724	13.875	1	17	5231.0	174.0	158.0	3.721	0.847	0.282	1.049	0.216	0.240	2	2	-999	-999	1
4927733	14.934	1	17	5047.1	116.4	102.9	3.633	0.063	0.082	1.166	0.132	0.178	2	1	0	-999	0
4927738	12.091	0	17	6230.0	122.0	122.0	3.989	0.034	0.046	1.268	0.077	0.098	-999	1	0	-1	0
4927771	15.472	4	17	5325.1	134.1	126.6	3.825	0.055	0.057	1.095	0.085	0.092	0	1	0	-999	0
4927774	13.897	1	17	6255.2	121.4	129.1	4.039	0.038	0.049	1.176	0.087	0.079	0	1	0	-999	0
4927834	15.537	4	17	5558.9	107.6	106.4	4.407	0.056	0.059	0.920	0.068	0.067	0	1	0	-999	0
4927860	15.095	1	17	6195.4	127.5	117.4	3.991	0.052	0.057	1.342	0.082	0.115	-999	1	0	-999	0
4927889	15.372	1	17	5616.8	113.6	108.9	4.257	0.052	0.052	0.948	0.073	0.069	0	1	0	-999	0
4927964	15.567	1	17	5626.0	104.8	102.4	4.438	0.048	0.057	0.937	0.063	0.068	0	1	0	-999	0
4927987	15.231	4	17	5567.8	111.4	107.5	4.318	0.053	0.052	0.925	0.071	0.065	0	1	0	-999	0
4927997	15.032	1	17	6085.8	111.5	111.4	4.390	0.033	0.043	1.088	0.054	0.064	-999	1	0	-999	0
4928056	14.2	1	17	6342.1	111.2	113.1	3.733	0.044	0.052	1.691	0.084	0.164	-999	1	0	-999	0
4928119	13.875	4	17	5857.2	116.8	112.2	4.081	0.066	0.075	1.115	0.108	0.088	3	1	0	-1	0
4928164	12.947	0	17	5690.3	101.5	98.4	4.402	0.039	0.042	0.969	0.068	0.067	-999	1	0	-999	0
4928225	14.914	1	17	5638.0	123.6	114.0	3.866	0.048	0.045	1.162	0.071	0.075	1	1	0	-999	0
4928235	15.758	4	17	5483.8	116.8	105.5	4.274	0.066	0.065	0.905	0.067	0.057	0	1	0	-999	0
4928244	15.175	1	17	5406.4	123.2	118.9	3.922	0.057	0.057	1.024	0.074	0.076	0	1	0	-999	0
4928264	15.107	1	17	5784.6	101.9	100.3	4.457	0.032	0.042	0.995	0.050	0.058	1	1	0	-999	0
4928270	15.167	1	17	5853.5	125.4	121.2	4.172	0.204	0.239	1.069	0.162	0.113	-999	1	-999	-999	0
4928429	11.582	0	17	6673.7	135.1	128.3	3.809	0.029	0.031	1.650	0.074	0.071	-999	2	0	-999	0
4928466	15.358	1	17	6332.5	126.5	119.1	3.949	0.081	0.080	1.417	0.110	0.109	-999	1	0	-999	0
4928481	15.248	1	17	5341.8	104.9	99.7	4.493	0.042	0.048	0.866	0.055	0.059	1	1	0	-999	0
4928505	15.64	2	3	5267.5	86.9	76.9	4.320	0.045	0.045	0.865	0.038	0.029	1	1	1	-999	0
4928518	15.735	2	17	5506.2	123.1	115.6	4.193	0.065	0.063	0.924	0.070	0.062	0	1	0	-999	0
4928540	15.166	4	17	6246.3	126.9	124.3	4.079	0.061	0.061	1.296	0.073	0.091	-999	1	0	-999	0
4928553	15.775	4	17	5967.7	122.1	117.1	4.283	0.078	0.077	1.004	0.075	0.072	-999	1	0	-999	0
4928576	15.88	4	17	5976.5	121.9	120.9	3.902	0.130	0.127	1.276	0.151	0.122	0	1	0	-999	0
4928741	15.713	1	17	4983.2	96.4	89.8	4.549	0.034	0.037	0.791	0.044	0.044	0	1	0	-999	0
4928746	15.811	1	17	5614.5	129.3	123.7	4.028	0.088	0.079	1.030	0.086	0.080	-999	1	0	-999	0
4928862	15.116	1	17	6012.2	123.3	116.5	4.238	0.053	0.053	1.112	0.075	0.084	0	1	0	-999	0
4928865	15.199	1	17	5575.1	111.3	110.1	4.467	0.039	0.049	0.922	0.059	0.066	1	1	0	-999	0
4928882	15.274	1	17	5698.4	104.9	102.3	4.468	0.035	0.048	0.950	0.054	0.065	0	1	0	-999	0
4928898	13.631	1	17	5808.0	108.0	103.4	4.164	0.037	0.045	1.095	0.081	0.081	-999	1	0	-999	0
4928919	15.979	4	17	6071.1	119.1	111.5	4.063	0.118	0.121	1.223	0.117	0.109	-999	1	0	-999	0
4928955	14.681	1	17	5600.1	116.0	115.0	4.394	0.047	0.050	0.932	0.072	0.070	1	1	0	-999	0
4928979	15.324	1	3	5810.3	124.5	121.6	4.073	0.064	0.069	1.094	0.112	0.085	0	1	0	-999	0
4929036	15.515	4	17	5673.6	119.7	114.4	3.952	0.074	0.067	1.100	0.085	0.081	0	1	0	-999	0
4929076	15.058	1	17	5962.6	124.0	115.5	4.237	0.052	0.053	1.092	0.077	0.084	-999	1	0	-999	0
4929214	14.15	1	17	5990.7	115.4	112.8	4.380	0.036	0.044	1.059	0.064	0.076	0	1	0	-999	0
4929271	14.465	15	16	5985.7	125.1	122.5	3.871	0.062	0.052	1.291	0.159	0.081	-999	1	0	-999	0
4929299	12.578	4	17	5498.3	103.3	97.8	4.529	0.025	0.038	0.886	0.040	0.056	3	1	0	-1	0
4929320	14.496	15	16	5853.8	117.7	115.4	4.257	0.041	0.043	1.134	0.064	0.072	-999	1	0	-999	0
4929426	15.173	1	17	4795.9	86.5	80.4	4.607	0.021	0.027	0.728	0.032	0.036	1	1	0	-999	0
4929449	12.928	0	17	6759.8	144.0	136.6	3.960	0.032	0.037	1.401	0.066	0.093	-999	2	0	-999	0
4929571	14.141	1	17	5777.4	104.7	118.2	3.988	0.051	0.044	1.229	0.130	0.068	0	1	0	-999	0
4929582	15.334	4	17	5722.5	119.5	117.5	4.156	0.056	0.058	1.018	0.092	0.079	0	1	0	-999	0
4929685	15.4	1	3	6025.3	116.8	114.7	4.166	0.057	0.054	1.154	0.076	0.091	-999	1	0	-999	0
4929706	15.908	2	17	5096.0	99.5	92.4	4.557	0.031	0.040	0.802	0.043	0.049	0	1	0	-999	0
4929752	14.799	1	17	6350.9	122.7	124.4	4.314	0.036	0.041	1.206	0.059	0.071	-999	1	0	-999	0
4929779	14.275	15	16	6356.7	118.9	117.6	4.347	0.026	0.037	1.190	0.048	0.068	-999	1	0	-999	0
4929790	15.442	1	3	6092.0	189.0	232.0	4.409	0.090	0.210	1.014	0.153	0.126	0	2	-999	-999	1
4929819	15.716	4	17	6003.0	120.8	117.1	4.313	0.064	0.066	1.080	0.074	0.080	6	1	0	-999	0
4929820	15.127	1	17	6292.9	122.0	115.6	4.401	0.025	0.034	1.119	0.046	0.058	-999	1	0	-999	0
4929926	13.8	1	17	6318.2	120.2	118.8	4.376	0.030	0.037	1.080	0.053	0.065	-999	1	0	-999	0
4929944	15.469	1	17	5757.1	119.6	114.1	4.307	0.058	0.058	0.990	0.076	0.076	1	1	0	-999	0
4929970	14.481	15	16	6314.5	113.9	113.3	3.779	0.042	0.052	1.621	0.081	0.165	-999	1	0	-999	0
4929992	14.505	1	17	6131.9	111.5	110.7	4.389	0.028	0.040	1.098	0.052	0.070	-999	1	0	-999	0
4930040	15.125	1	3	5808.5	123.1	118.9	4.174	0.198	0.231	1.053	0.145	0.107	-999	1	-999	-999	0
4930187	15.378	1	17	6073.8	116.2	103.0	4.096	0.059	0.063	1.218	0.080	0.099	0	1	0	-999	0
4930219	13.338	1	17	5761.0	110.7	110.5	4.119	0.048	0.045	1.051	0.103	0.079	7	1	0	-999	0
4930301	15.143	1	3	5795.8	119.6	115.6	3.908	0.063	0.055	1.181	0.084	0.079	0	1	0	-999	0
4930353	15.447	1	17	5135.1	96.1	89.7	4.577	0.024	0.034	0.793	0.038	0.049	1	1	0	-999	0
4930403	13.647	1	17	5778.0	138.0	155.0	4.524	0.048	0.180	0.902	0.109	0.098	0	2	-999	-999	1
4930411	14.983	1	17	5809.3	118.4	114.4	4.341	0.049	0.050	1.003	0.076	0.077	0	1	0	-999	0
4930418	13.913	1	17	5990.4	124.1	123.4	4.107	0.046	0.043	1.010	0.086	0.069	0	1	0	-999	0
4930432	15.572	1	17	6066.6	122.3	111.2	4.149	0.070	0.064	1.181	0.079	0.094	-999	1	0	-999	0
4930441	15.325	4	17	5777.6	124.6	113.8	3.842	0.061	0.057	1.232	0.081	0.082	-999	1	0	-999	0
4930459	15.361	1	17	5733.6	122.9	117.3	3.998	0.072	0.061	1.095	0.094	0.079	-999	1	0	-999	0
4930466	13.675	1	17	5091.7	137.7	148.9	3.875	0.597	0.236	0.909	0.248	0.122	0	1	-999	-999	0
4930473	15.952	4	17	5935.3	117.9	121.0	4.018	0.094	0.099	1.186	0.111	0.102	-999	1	0	-999	0
4930524	15.792	0	17	5371.5	96.1	88.6	4.531	0.035	0.037	0.802	0.049	0.051	2	1	0	-999	0
4930538	15.909	4	17	6246.9	121.1	116.6	4.420	0.037	0.044	1.080	0.062	0.066	-999	1	0	-999	0
4930544	15.864	2	17	6169.4	126.9	119.4	4.283	0.068	0.073	1.154	0.073	0.082	-999	1	0	-999	0
4930581	15.494	1	17	6022.8	119.9	115.5	4.210	0.060	0.061	1.130	0.077	0.087	-999	1	0	-999	0
4930605	15.098	4	17	6018.0	112.1	108.9	4.120	0.046	0.052	1.182	0.075	0.098	0	1	0	-999	0
4930636	14.48	1	17	5954.1	119.5	118.9	4.345	0.042	0.046	1.054	0.074	0.079	-999	1	0	-999	0
4930638	15.83	1	17	5873.0	115.6	112.1	4.351	0.065	0.070	1.023	0.073	0.077	0	1	0	-999	0
4930649	14.158	1	17	6184.0	135.9	123.6	4.200	0.035	0.045	1.204	0.065	0.086	-999	1	0	-999	0
4930652	15.772	4	17	5664.1	107.6	102.3	4.498	0.034	0.047	0.926	0.052	0.058	1	1	0	-999	0
4930664	12.301	1	17	5146.0	133.7	108.2	3.534	0.054	0.076	1.381	0.125	0.187	2	1	0	-999	0
4930669	15.49	4	17	5646.7	105.5	102.9	4.431	0.046	0.054	0.944	0.064	0.069	1	1	0	-999	0
4930694	15.343	1	3	6052.3	126.6	114.9	4.164	0.061	0.057	1.168	0.075	0.093	-999	1	0	-999	0
4930700	13.754	1	17	5902.7	119.5	108.5	4.266	0.038	0.039	1.112	0.068	0.073	0	1	0	-999	0
4930721	15.444	4	17	5959.6	108.9	116.3	4.068	0.064	0.076	1.175	0.101	0.097	-999	1	0	-999	0
4930733	13.727	4	17	5265.6	124.8	118.0	3.944	0.081	0.080	0.952	0.082	0.076	2	1	0	-999	0
4930756	19.18	7	13	6520.3	127.2	126.1	4.299	0.039	0.048	1.267	0.057	0.063	5	3	0	-999	0
4930801	14.071	15	16	6443.0	130.9	132.9	4.193	0.037	0.036	1.297	0.062	0.060	-999	1	0	-999	0
4930825	12.328	0	17	6353.8	128.1	120.2	3.918	0.071	0.074	1.561	0.101	0.107	-999	1	0	-999	0
4930852	13.75	1	17	6278.3	117.6	111.5	3.839	0.074	0.073	1.591	0.109	0.122	10	1	0	-999	0
4930867	13.68	1	17	5912.2	109.4	108.4	4.401	0.036	0.045	1.028	0.062	0.075	10	1	0	-999	0
4930868	15.482	1	17	5117.9	115.9	101.7	3.643	0.078	0.095	1.209	0.137	0.163	-999	1	0	-999	0
4930873	15.247	15	16	6662.1	135.2	128.3	4.316	0.033	0.041	1.284	0.054	0.056	-999	3	0	-999	0
4930917	15.055	4	17	5635.0	111.4	108.3	4.365	0.054	0.054	0.943	0.073	0.070	2	1	0	-999	0
4930942	15.535	2	3	4836.9	98.5	108.4	2.723	0.151	0.259	1.760	0.467	0.616	2	2	-999	-999	0
4931018	15.777	2	17	5263.5	104.2	97.3	4.538	0.034	0.046	0.837	0.047	0.055	1	1	0	-999	0
4931029	15.307	1	17	5674.0	102.0	98.3	4.503	0.028	0.040	0.927	0.045	0.057	0	1	0	-999	0
4931048	13.877	1	17	6540.0	130.1	128.2	4.217	0.033	0.035	1.348	0.064	0.054	-999	1	0	-999	0
4931069	14.86	1	17	5787.3	102.6	100.1	4.462	0.030	0.042	0.974	0.051	0.065	0	1	0	-999	0
4931115	15.512	1	17	5567.6	114.3	109.3	4.285	0.057	0.057	0.928	0.071	0.066	-999	1	0	-999	0
4931119	13.764	1	17	5965.8	126.4	119.7	4.130	0.046	0.042	0.995	0.081	0.068	0	1	0	-999	0
4931133	14.53	1	17	5009.8	108.6	95.8	3.649	0.062	0.079	1.103	0.136	0.163	7	1	0	-999	0
4931155	15.223	1	17	5517.0	119.8	113.8	4.092	0.055	0.054	0.958	0.071	0.067	0	1	0	-999	0
4931188	15.552	1	17	4002.5	79.4	82.4	4.622	0.015	0.015	0.612	0.013	0.014	0	1	0	-999	0
4931206	14.591	1	17	5997.8	119.3	112.8	4.300	0.045	0.046	1.082	0.074	0.079	1	1	0	-999	0
4931231	15.388	1	17	5156.4	101.2	94.4	4.556	0.028	0.038	0.814	0.041	0.052	0	1	0	-999	0
4931272	14.416	15	16	6299.0	131.1	120.7	4.264	0.043	0.042	1.168	0.063	0.071	1	1	0	-999	0
4931299	14.339	11	13	6483.2	136.7	129.2	4.176	0.041	0.041	1.318	0.064	0.060	-999	1	0	-999	0
4931331	15.222	4	17	5097.0	114.1	97.3	3.609	0.070	0.085	1.239	0.132	0.174	0	1	0	-999	0
4931344	15.29	1	17	5726.6	105.0	100.1	4.469	0.034	0.046	0.956	0.052	0.064	-999	1	0	-999	0
4931366	14.575	1	17	5654.5	120.1	117.7	4.046	0.054	0.048	1.033	0.082	0.073	0	1	0	-999	0
4931390	9.261	0	17	6459.1	138.0	136.6	4.181	0.030	0.031	1.283	0.053	0.050	8	1	0	-999	0
4931615	15.97	1	17	5624.9	122.5	116.7	4.010	0.095	0.083	1.044	0.089	0.083	0	1	0	-999	0
4931661	15.548	4	17	6000.0	116.5	119.2	3.951	0.081	0.080	1.255	0.124	0.101	-999	1	0	-999	0
4931717	15.451	1	17	5537.0	98.7	94.0	4.544	0.024	0.035	0.876	0.040	0.050	0	1	0	-999	0
4931755	15.475	1	17	5368.8	101.2	100.3	4.513	0.035	0.047	0.869	0.049	0.059	-999	1	0	-999	0
4931761	14.809	1	17	5092.2	89.0	82.9	4.539	0.030	0.022	0.739	0.043	0.030	2	1	0	-999	0
4931792	12.726	0	17	6361.7	135.3	131.9	4.213	0.029	0.036	1.292	0.061	0.059	-999	1	0	-999	0
4931813	15.418	1	17	5902.6	119.8	113.2	4.230	0.057	0.058	1.070	0.080	0.083	-999	1	0	-999	0
4931824	15.184	1	17	5411.5	104.4	97.7	4.431	0.049	0.048	0.881	0.066	0.059	7	1	0	-999	0
4931827	13.826	1	17	5861.0	158.0	176.0	4.179	0.252	0.168	1.043	0.138	0.138	-999	2	-999	-999	1
4931832	14.564	1	17	5284.9	93.2	80.2	4.426	0.040	0.031	0.834	0.053	0.039	0	1	0	-999	0
4931864	13.311	0	17	6310.2	123.2	119.6	3.746	0.030	0.049	1.676	0.065	0.181	10	3	0	-999	0
4931896	15.9	4	17	5772.1	141.4	117.0	4.438	0.047	0.052	0.976	0.069	0.071	-999	1	0	-999	0
4931916	15.262	1	17	5193.8	91.4	86.0	4.597	0.020	0.030	0.773	0.034	0.045	0	1	0	-999	0
4931945	15.622	2	17	5741.8	117.9	117.2	4.096	0.067	0.069	1.052	0.100	0.081	0	1	0	-999	0
4931950	15.741	1	17	5713.2	122.1	117.3	3.892	0.079	0.073	1.163	0.091	0.089	-999	1	0	-999	0
4931990	15.934	4	17	5216.7	121.6	114.5	3.946	0.074	0.074	0.932	0.075	0.069	2	1	0	-999	0
4932011	14.51	15	16	6164.6	122.2	116.4	3.957	0.042	0.053	1.363	0.081	0.128	-999	1	0	-999	0
4932013	15.136	1	17	5658.5	120.7	116.9	3.987	0.085	0.074	1.089	0.087	0.078	0	1	0	-999	0
4932020	15.404	1	17	6023.8	114.4	111.6	4.009	0.068	0.073	1.240	0.104	0.103	-999	1	0	-999	0
4932021	14.346	1	17	6181.0	131.3	138.2	3.966	0.036	0.046	1.363	0.077	0.136	-999	1	0	-999	0
4932072	15.1	1	17	5085.0	151.0	136.0	4.645	0.035	0.065	0.716	0.070	0.063	0	2	-999	-999	1
4932085	13.489	0	17	6277.6	133.0	119.6	4.101	0.031	0.034	1.261	0.057	0.077	-999	1	0	-999	0
4932093	14.842	1	17	5042.2	112.3	98.9	3.644	0.059	0.082	1.151	0.130	0.173	0	1	0	-999	0
4932153	14.905	4	17	6374.3	128.5	123.9	4.295	0.038	0.048	1.226	0.061	0.072	0	1	0	-999	0
4932186	15.492	1	17	6032.4	115.3	111.6	4.379	0.043	0.054	1.069	0.064	0.074	-999	1	0	-999	0
4932194	15.045	1	17	6275.2	134.9	125.4	4.087	0.051	0.052	1.303	0.067	0.083	-999	1	0	-999	0
4932232	13.843	1	17	6034.5	116.1	114.4	4.193	0.036	0.043	1.149	0.069	0.091	-999	1	0	-999	0
4932237	15.513	1	17	4961.2	92.1	86.9	3.440	0.070	0.095	1.221	0.180	0.222	2	2	0	-999	0
4932239	15.425	1	17	5802.7	114.1	113.4	4.165	0.060	0.064	1.051	0.093	0.083	-999	1	0	-999	0
4932271	15.168	1	3	5068.0	122.5	108.5	3.809	0.055	0.063	0.979	0.089	0.095	0	1	0	-999	0
4932282	11.451	1	17	6958.2	151.0	145.5	4.243	0.022	0.027	1.446	0.052	0.061	-999	2	0	-999	0
4932286	15.673	1	17	6072.6	118.9	119.6	4.268	0.065	0.068	1.124	0.075	0.084	-999	1	0	-999	0
4932303	15.841	1	17	5291.3	107.7	96.5	4.451	0.056	0.053	0.855	0.059	0.050	1	1	0	-999	0
4932313	15.797	4	17	5968.5	118.5	112.4	4.217	0.068	0.068	1.103	0.082	0.086	0	1	0	-999	0
4932320	15.237	1	17	5613.5	125.8	118.3	4.029	0.063	0.055	1.027	0.077	0.072	-999	1	0	-999	0
4932348	13.776	1	17	5605.2	110.5	108.3	4.443	0.047	0.055	0.932	0.063	0.068	3	1	0	-1	0
4932376	14.944	1	17	5866.2	132.9	132.5	4.391	0.083	0.113	1.007	0.088	0.083	0	1	-999	-999	0
4932402	13.717	1	17	6053.5	108.0	103.0	4.438	0.021	0.033	1.047	0.041	0.061	-999	1	0	-999	0
4932442	14.042	1	17	6206.9	112.6	108.7	4.320	0.023	0.032	1.278	0.042	0.057	-999	1	0	0	0
4932516	13.69	1	17	4888.4	94.4	85.3	3.506	0.078	0.081	1.058	0.189	0.166	0	1	0	-999	0
4932542	13.692	1	17	6107.0	120.3	120.7	3.892	0.043	0.051	1.357	0.131	0.100	-999	1	0	-999	0
4932576	14.816	1	17	5631.5	109.6	107.9	4.426	0.042	0.048	0.941	0.067	0.071	1	1	0	-999	0
4932586	15.611	1	17	5806.9	120.6	117.5	4.272	0.059	0.062	1.016	0.080	0.079	-999	1	0	-999	0
4932588	15.433	4	17	6105.8	118.4	115.2	4.403	0.053	0.069	1.066	0.073	0.076	0	1	-999	-999	0
4932604	15.806	2	17	5800.8	125.3	121.4	3.902	0.091	0.081	1.190	0.101	0.094	-999	1	0	-999	0
4932638	15.513	1	17	5650.1	115.0	111.5	4.369	0.059	0.059	0.948	0.073	0.071	0	1	0	-999	0
4932675	15.201	1	17	3461.6	81.5	77.7	4.884	0.009	0.008	0.306	0.008	0.008	0	1	0	-999	0
4932680	15.703	1	17	5219.3	106.0	99.2	4.564	0.027	0.039	0.814	0.044	0.053	1	1	0	-999	0
4932689	15.558	4	17	6097.3	117.3	114.9	4.352	0.048	0.057	1.100	0.066	0.076	-999	1	0	-1	0
4932727	14.488	1	17	5823.9	106.0	105.2	4.432	0.033	0.043	0.995	0.057	0.072	-999	1	0	-999	0
4932754	13.516	1	17	6000.9	132.8	129.5	3.690	0.062	0.037	1.469	0.194	0.079	-999	1	0	-999	0
4932755	15.279	1	17	5833.3	123.3	120.9	4.293	0.153	0.227	1.026	0.124	0.095	-999	1	-999	-999	0
4932848	14.99	1	17	5933.0	119.6	116.5	4.331	0.047	0.048	1.049	0.075	0.079	-999	1	0	-999	0
4932885	14.506	15	16	6606.1	133.9	135.4	4.044	0.042	0.043	1.433	0.077	0.073	-999	1	0	-999	0
4932896	14.625	1	17	6212.5	138.3	128.1	4.190	0.042	0.045	1.219	0.065	0.085	-999	1	0	-999	0
4932944	15.109	1	17	5649.2	102.8	97.3	4.542	0.021	0.030	0.889	0.037	0.046	1	1	0	-999	0
4933018	13.195	0	17	6731.2	137.3	129.4	4.295	0.021	0.027	1.324	0.044	0.050	-999	1	0	-999	0
4933098	14.789	1	17	6135.2	173.9	153.3	3.873	0.049	0.049	1.404	0.133	0.141	-999	1	0	-999	0
4933104	15.52	1	17	6147.1	125.6	130.8	3.737	0.100	0.107	1.538	0.162	0.159	0	1	0	-999	0
4933110	15.841	2	17	5498.6	124.4	120.4	3.886	0.069	0.068	1.092	0.088	0.086	0	1	0	-999	0
4933165	15.171	2	15	5350.2	97.7	94.9	4.568	0.022	0.035	0.830	0.037	0.051	1	1	0	-999	0
4933192	13.693	1	17	5478.2	115.3	107.7	4.199	0.039	0.038	0.958	0.065	0.060	1	1	0	-999	0
4933206	14.79	1	17	5703.2	116.3	112.9	4.189	0.076	0.075	0.998	0.085	0.077	1	1	0	-999	0
4933287	15.005	1	17	5620.0	169.0	169.0	4.468	0.078	0.182	0.906	0.104	0.083	1	2	-999	-999	1
4933298	13.156	0	17	6798.4	143.3	135.0	4.187	0.033	0.033	1.397	0.074	0.064	-999	3	0	-999	0
4933303	15.768	2	3	6039.0	190.0	253.0	4.478	0.042	0.238	1.108	0.145	0.159	-999	2	-999	-999	1
4933329	14.871	1	17	5973.2	113.1	114.7	4.000	0.058	0.059	1.211	0.117	0.091	-999	1	0	-999	0
4933398	15.209	1	17	5799.9	120.7	116.5	3.964	0.064	0.054	1.143	0.099	0.079	7	1	0	-999	0
4933400	15.888	2	17	5763.0	112.3	108.0	4.369	0.064	0.069	0.984	0.071	0.074	-999	1	0	-999	0
4933569	12.4	0	17	6534.2	133.0	125.8	3.803	0.032	0.035	1.656	0.077	0.083	-999	1	0	-999	0
4933615	15.319	1	17	5692.5	118.8	112.9	3.925	0.059	0.054	1.128	0.077	0.077	0	1	0	-999	0
4933636	13.684	1	17	6436.5	129.0	129.8	4.030	0.034	0.036	1.393	0.071	0.070	-999	1	0	-999	0
4933649	15.313	1	17	5717.8	110.3	106.5	4.363	0.054	0.054	0.969	0.074	0.073	-999	1	0	-999	0
4933664	15.076	4	17	5893.0	118.5	114.9	4.290	0.051	0.052	1.044	0.076	0.079	0	1	0	-999	0
4933666	15.848	1	17	5805.9	116.2	113.8	4.248	0.080	0.078	1.023	0.083	0.080	0	1	0	-999	0
4933696	15.866	4	17	5617.7	122.0	116.7	4.088	0.080	0.080	1.002	0.083	0.077	1	1	0	-999	0
4933698	14.764	1	17	6021.0	116.1	115.7	3.965	0.055	0.058	1.255	0.123	0.093	-999	1	0	-999	0
4933709	15.753	2	17	5809.4	118.2	114.4	4.301	0.075	0.074	1.011	0.078	0.078	-999	1	0	-999	0
4933743	15.757	4	17	6105.5	118.5	116.7	4.289	0.067	0.070	1.126	0.074	0.081	-999	1	0	-999	0
4933750	15.569	1	17	5337.9	109.0	102.5	4.489	0.045	0.051	0.865	0.056	0.058	0	1	0	-999	0
4933760	14.167	1	17	6259.7	125.6	132.0	4.124	0.037	0.041	1.277	0.062	0.079	-999	1	0	-999	0
4933817	13.698	1	17	6421.0	130.8	124.0	4.238	0.034	0.036	1.272	0.062	0.064	-999	1	0	-999	0
4933846	14.419	1	17	6120.5	121.0	123.6	3.800	0.056	0.059	1.452	0.153	0.120	-999	1	0	-999	0
4933869	15.723	1	17	5705.0	118.3	116.6	4.112	0.072	0.075	1.028	0.092	0.080	0	1	0	-999	0
4933928	15.496	1	17	5803.7	115.3	112.0	4.354	0.058	0.061	0.999	0.073	0.076	0	1	0	-999	0
4933953	15.946	4	17	5845.6	117.3	112.5	4.086	0.075	0.085	1.107	0.108	0.089	-999	1	0	-999	0
4933955	15.278	1	17	5710.0	122.7	122.0	4.160	0.053	0.054	1.010	0.090	0.077	0	1	0	-999	0
4933972	15.132	1	17	5837.3	122.8	121.3	4.079	0.056	0.062	1.104	0.114	0.085	7	1	0	-999	0
4934007	14.538	1	17	6304.0	169.0	206.0	4.435	0.060	0.180	1.110	0.144	0.144	-999	2	-999	-999	1
4934014	15.319	1	17	5519.1	109.2	108.2	4.439	0.046	0.051	0.910	0.065	0.067	0	1	0	-999	0
4934072	15.086	1	17	5935.1	126.5	116.2	4.217	0.050	0.051	1.090	0.078	0.085	0	1	0	-999	0
4934148	15.177	1	17	5933.4	123.1	116.6	4.263	0.053	0.055	1.070	0.077	0.082	-999	1	0	-999	0
4934161	15.878	1	17	5268.4	110.2	99.7	4.495	0.046	0.050	0.850	0.054	0.054	0	1	0	-999	0
4934192	10.559	0	17	6527.7	130.1	120.0	4.336	0.020	0.028	1.247	0.038	0.053	-999	3	0	-999	0
4934194	15.839	2	17	5671.2	120.6	115.3	4.338	0.069	0.067	0.957	0.075	0.073	0	1	0	-999	0
4934305	15.446	1	17	5748.5	119.6	113.7	4.310	0.055	0.054	0.986	0.077	0.076	-999	1	0	-999	0
4934367	14.975	1	17	6240.0	197.0	241.0	4.397	0.087	0.203	1.025	0.173	0.115	-999	2	-999	-999	1
4934444	12.82	0	17	5559.1	100.1	101.7	4.464	0.036	0.044	0.921	0.058	0.067	0	1	0	-999	0
4934475	15.87	4	17	5873.9	123.5	117.7	4.205	0.078	0.076	1.067	0.088	0.086	0	1	0	-999	0
4934489	14.722	1	17	5868.3	114.2	111.2	4.390	0.041	0.048	1.017	0.067	0.077	7	1	0	-999	0
4934534	14.317	1	17	5456.1	102.4	102.3	4.514	0.029	0.042	0.888	0.045	0.061	1	1	0	-999	0
4934557	14.567	1	17	5804.4	119.1	114.9	4.327	0.047	0.048	1.003	0.077	0.077	0	1	0	-999	0
4934591	15.61	1	17	5444.3	101.3	96.4	4.560	0.025	0.036	0.846	0.042	0.051	-999	1	0	-999	0
4934715	15.877	1	17	4500.7	85.0	79.5	4.639	0.019	0.022	0.665	0.028	0.027	1	1	0	-999	0
4934813	14.245	1	17	6222.5	127.1	117.4	3.993	0.038	0.047	1.355	0.071	0.117	-999	1	0	-999	0
4934814	15.246	4	17	5747.6	120.8	114.8	4.300	0.053	0.054	0.987	0.076	0.076	0	1	0	-999	0
4934891	12.658	0	17	6473.1	177.3	150.2	3.862	0.036	0.046	1.431	0.096	0.140	-999	1	0	-999	0
4934928	14.92	1	17	5932.7	112.7	111.6	4.376	0.041	0.048	1.040	0.068	0.077	0	1	0	-999	0
4934930	15.685	2	17	5991.1	124.0	117.5	4.293	0.067	0.067	1.082	0.076	0.082	-999	1	0	-999	0
4934964	13.117	0	17	5784.9	115.9	110.3	4.299	0.042	0.044	1.000	0.075	0.075	0	1	0	-999	0
4934969	14.756	1	17	5980.6	107.4	112.9	4.102	0.041	0.053	1.177	0.079	0.101	-999	1	0	-999	0
4934972	14.239	15	16	6564.7	134.9	129.6	3.919	0.040	0.041	1.528	0.085	0.088	0	1	0	-999	0
4935043	15.138	4	17	5913.3	118.0	119.4	3.978	0.066	0.059	1.187	0.125	0.085	0	1	0	-999	0
4935058	13.125	0	17	6289.0	125.5	123.2	4.406	0.035	0.039	0.967	0.058	0.061	-999	1	0	-999	0
4935061	13.903	1	17	6519.9	128.8	135.2	4.294	0.026	0.033	1.275	0.052	0.062	-999	1	0	-999	0
4935071	14.25	1	17	5547.1	99.3	94.8	4.569	0.017	0.027	0.852	0.029	0.041	0	1	0	-999	0
4935156	15.618	2	17	5720.1	109.4	104.2	4.504	0.030	0.040	0.931	0.048	0.057	0	1	0	-999	0
4935185	14.72	4	17	5963.2	125.3	113.1	4.216	0.048	0.050	1.104	0.076	0.085	6	1	0	-999	0
4935245	15.503	2	3	5819.1	122.5	118.5	4.070	0.070	0.076	1.101	0.110	0.087	0	1	0	-999	0
4935249	13.95	2	17	4686.9	60.1	52.4	3.634	0.074	0.078	0.915	0.053	0.030	2	3	0	-999	0
4935291	11.854	0	17	5819.5	120.8	115.1	4.002	0.059	0.040	1.126	0.136	0.077	1	1	0	-999	0
4935292	15.16	1	17	6076.8	120.9	106.9	4.086	0.051	0.055	1.229	0.078	0.103	-999	1	0	-999	0
4935315	14.68	1	17	6035.9	111.2	113.4	4.025	0.046	0.057	1.249	0.086	0.110	-999	1	0	-999	0
4935316	12.374	0	17	5890.7	118.9	101.9	4.232	0.034	0.036	1.185	0.057	0.074	1	1	0	-999	0
4935357	15.568	1	17	5452.2	117.9	105.1	4.338	0.085	0.082	0.893	0.066	0.056	0	1	0	-999	0
4935405	14.754	1	17	5777.6	112.9	113.3	4.149	0.048	0.052	1.047	0.095	0.081	-999	1	0	-999	0
4935453	14.881	1	17	6152.3	133.0	116.6	4.190	0.048	0.053	1.198	0.068	0.089	0	1	0	-999	0
4935493	15.604	2	17	5790.9	166.7	158.5	3.720	0.067	0.078	1.372	0.130	0.124	0	1	0	-999	0
4935543	15.18	1	17	5455.2	125.2	119.8	3.912	0.047	0.047	1.106	0.066	0.068	2	1	0	-999	0
4935594	14.599	1	17	5494.5	102.5	102.7	4.500	0.030	0.043	0.900	0.048	0.062	10	1	0	-999	0
4935645	15.312	1	17	5591.1	104.5	100.0	4.534	0.024	0.035	0.892	0.040	0.051	1	1	0	-999	0
4935733	15.843	1	17	5488.9	127.4	119.1	4.002	0.152	0.130	0.989	0.122	0.093	0	1	0	-999	0
4935751	15.284	1	17	5776.8	120.4	116.3	4.234	0.054	0.056	1.014	0.081	0.079	0	1	0	-999	0
4935813	15.238	1	17	6548.9	137.7	133.6	3.972	0.063	0.066	1.472	0.096	0.099	10	1	0	-999	0
4935843	15.537	2	3	5624.1	188.1	145.8	3.934	0.148	0.097	1.076	0.163	0.117	0	1	0	-999	0
4935940	14.765	1	17	5760.2	112.2	108.4	4.394	0.042	0.047	0.982	0.071	0.076	0	1	1	-999	0
4936001	15.092	4	17	5923.6	123.0	123.8	3.973	0.065	0.059	1.196	0.127	0.085	-999	1	0	-999	0
4936045	13.213	0	17	6452.0	130.3	123.5	4.033	0.028	0.037	1.284	0.053	0.094	-999	1	0	-999	0
4936105	13.275	1	17	6026.6	119.1	114.6	4.311	0.072	0.080	1.114	0.077	0.077	1	1	-999	-999	0
4936179	15.78	4	17	6102.1	122.6	111.2	4.037	0.073	0.078	1.263	0.096	0.105	-999	1	0	-999	0
4936180	13.293	1	17	5954.0	171.1	238.0	3.945	0.048	0.046	1.220	0.162	0.118	3	1	0	1	0
4936186	14.548	1	17	5946.1	115.1	118.2	4.031	0.086	0.088	1.184	0.113	0.102	1	1	-999	-999	0
4936214	14.042	15	16	5372.6	103.2	94.1	4.440	0.044	0.041	0.872	0.066	0.057	1	1	0	-999	0
4936238	14.966	1	17	6042.3	121.8	120.4	4.242	0.047	0.048	1.122	0.074	0.085	-999	1	0	-999	0
4936244	14.581	1	17	6027.7	138.6	156.6	3.713	0.058	0.049	1.462	0.195	0.095	1	1	0	-999	0
4936253	15.554	2	17	5061.8	113.5	98.8	3.590	0.079	0.095	1.218	0.144	0.185	2	1	0	-999	0
4936281	15.698	2	17	5075.2	94.1	88.7	4.590	0.028	0.037	0.766	0.046	0.048	0	1	0	-999	0
4936287	15.742	2	3	6085.7	124.4	108.8	4.085	0.066	0.071	1.229	0.085	0.101	-999	1	0	-999	0
4936320	14.387	15	16	6470.7	132.1	125.8	3.958	0.040	0.041	1.462	0.079	0.082	-999	3	0	-999	0
4936334	15.648	1	17	3454.0	271.0	135.0	5.388	0.010	0.360	0.102	0.157	0.002	3	2	-999	-999	1
4936455	16.401	2	17	6365.0	204.0	256.0	4.478	0.121	0.162	0.768	0.070	0.038	-999	2	-999	-999	1
4936537	15.36	1	17	6131.4	119.8	117.6	4.299	0.052	0.053	1.133	0.070	0.080	-999	1	0	-999	0
4936597	15.649	2	17	6478.7	144.7	140.6	4.153	0.066	0.070	1.329	0.075	0.074	-999	1	0	-999	0
4936644	15.446	4	17	6005.1	114.7	109.9	4.469	0.027	0.035	1.002	0.047	0.057	1	1	0	-999	0
4936686	14.574	1	17	4976.9	100.3	92.4	3.545	0.070	0.088	1.160	0.166	0.202	0	1	0	-999	0
4936688	15.009	1	17	6192.8	121.0	115.5	4.314	0.061	0.071	1.147	0.071	0.078	-999	1	0	-999	0
4936699	14.855	1	17	6242.6	127.2	127.1	4.245	0.047	0.042	1.199	0.069	0.080	-999	1	0	-999	0
4936740	14.589	1	17	5549.7	105.1	93.2	4.587	0.016	0.025	0.827	0.026	0.036	-999	1	0	-999	0
4936741	15.657	2	17	6180.8	209.3	143.1	4.125	0.058	0.048	1.242	0.096	0.101	-999	1	0	-999	0
4936750	12.399	0	17	5600.5	117.7	107.8	4.261	0.039	0.038	0.919	0.070	0.061	-999	1	0	-999	0
4936772	12.984	0	17	6520.2	141.9	137.2	3.733	0.049	0.033	1.372	0.102	0.058	-999	1	0	-999	0
4936788	15.076	1	17	6413.2	130.8	122.2	3.814	0.060	0.063	1.599	0.102	0.134	-999	1	0	-999	0
4936797	15.212	1	17	5984.1	117.7	117.1	3.982	0.062	0.062	1.226	0.120	0.093	0	1	0	-999	0
4936872	17.371	2	17	5806.0	175.0	210.0	4.528	0.046	0.184	0.996	0.116	0.127	0	2	-999	-999	1
4936897	14.585	1	17	5944.2	105.5	103.1	4.435	0.027	0.039	1.025	0.049	0.067	-999	1	0	-999	0
4936925	15.416	1	17	4964.0	109.8	95.3	3.675	0.069	0.077	1.022	0.138	0.132	2	1	0	-999	0
4936948	15.23	1	17	6369.1	137.1	145.1	3.874	0.056	0.063	1.513	0.105	0.138	-999	1	0	-999	0
4936990	14.469	4	17	5922.5	111.3	116.5	4.065	0.054	0.063	1.157	0.106	0.092	3	1	0	-1	0
4937025	15.659	2	17	5656.1	107.7	102.8	4.480	0.036	0.049	0.935	0.053	0.062	0	1	0	-999	0
4937026	15.403	4	17	5796.7	127.9	129.5	4.569	0.020	0.027	0.862	0.036	0.036	-999	1	0	-999	0
4937140	14.088	1	17	6008.4	120.2	128.7	3.827	0.061	0.043	1.331	0.178	0.076	6	1	0	-1	0
4937192	15.094	1	17	6200.2	145.3	138.8	4.003	0.045	0.050	1.335	0.085	0.122	-999	1	0	-999	0
4937208	15.676	2	3	6557.8	132.8	138.2	4.095	0.083	0.081	1.380	0.087	0.076	-999	1	0	-999	0
4937217	15.923	1	17	6827.5	197.7	177.6	4.091	0.058	0.055	1.463	0.109	0.097	3	2	0	-999	0
4937340	13.672	1	17	6056.9	112.2	108.6	4.456	0.024	0.034	0.989	0.042	0.056	1	1	0	-999	0
4937342	16.666	2	17	6106.0	217.0	299.0	4.277	0.132	0.198	1.224	0.176	0.176	0	2	-999	-999	1
4937350	14.273	1	17	5911.4	127.0	124.2	3.965	0.049	0.041	1.114	0.078	0.070	-999	1	0	-999	0
4937356	18.084	2	17	5927.0	266.0	239.0	4.016	0.465	0.186	0.922	0.135	0.110	-999	2	-999	-999	1
4937359	13.981	1	17	6179.1	125.8	130.5	3.721	0.058	0.066	1.587	0.142	0.146	2	1	0	-999	0
4937438	14.907	4	17	5860.5	119.0	116.0	4.342	0.047	0.049	1.021	0.076	0.078	-999	1	0	-999	0
4937456	13.585	0	17	6483.8	133.5	126.4	4.320	0.026	0.030	1.236	0.045	0.058	-999	1	0	-999	0
4937552	17.235	2	17	5910.0	241.0	268.0	4.307	0.149	0.198	1.124	0.160	0.160	-999	2	-999	-999	1
4937606	15.191	1	17	4848.1	91.7	86.8	4.612	0.019	0.026	0.727	0.030	0.036	1	1	0	-999	0
4937793	14.875	4	17	5798.2	113.4	111.6	4.419	0.037	0.045	0.990	0.064	0.074	0	1	0	-999	0
4937828	15.289	1	17	5930.2	126.3	117.3	4.243	0.051	0.053	1.077	0.078	0.083	0	1	0	-999	0
4937846	15.604	2	3	6484.7	138.6	135.0	4.065	0.075	0.076	1.379	0.087	0.081	-999	1	0	-999	0
4937870	15.754	4	17	6030.9	126.1	122.1	4.157	0.066	0.060	1.159	0.085	0.097	-999	1	0	-999	0
4938050	12.875	1	17	5914.2	120.1	121.5	3.983	0.053	0.039	1.196	0.133	0.074	-999	1	0	-999	0
4938090	16.496	7	9	3262.3	80.0	69.6	5.021	0.009	0.009	0.184	0.005	0.005	2	1	-999	-999	0
4938104	14.953	1	17	6056.3	124.5	122.9	4.220	0.047	0.049	1.140	0.072	0.086	-999	1	0	-999	0
4938475	13.912	1	17	6075.0	127.0	111.3	4.159	0.039	0.037	1.224	0.060	0.082	0	1	0	-999	0
4938768	15.604	17	17	3634.2	77.4	71.3	4.793	0.011	0.011	0.417	0.011	0.011	0	1	0	-999	0
4938858	15.616	1	17	5003.6	97.6	87.9	4.544	0.033	0.035	0.797	0.043	0.044	2	1	0	-999	0
4938893	15.469	1	17	5900.6	132.1	123.7	4.236	0.051	0.053	1.067	0.082	0.086	6	1	0	-999	0
4938931	15.653	2	17	5838.4	130.3	126.0	4.311	0.060	0.059	1.019	0.080	0.081	0	1	0	-999	0
4938993	15.67	2	17	6356.3	155.1	149.1	4.151	0.066	0.059	1.288	0.079	0.087	1	1	0	-999	0
4939265	13.731	1	17	4337.0	77.0	86.0	4.581	0.045	0.009	0.709	0.027	0.021	8	2	-999	1	1
4939304	15.324	4	17	5555.8	128.2	124.3	3.932	0.050	0.051	1.073	0.072	0.073	0	1	0	-999	0
4939346	15.674	2	17	6239.6	133.9	127.6	4.226	0.065	0.068	1.209	0.072	0.084	-999	1	0	0	0
4939349	15.896	4	17	4937.0	176.0	176.0	4.623	0.030	0.065	0.785	0.055	0.087	7	2	0	-999	1
4939426	14.872	1	17	6066.6	121.0	111.2	4.040	0.044	0.056	1.260	0.075	0.114	0	1	0	-999	0
4939431	14.749	1	17	5483.3	120.7	107.9	4.335	0.045	0.041	0.899	0.068	0.057	0	1	0	-999	0
4939436	15.059	1	17	6181.2	136.0	126.1	4.225	0.048	0.051	1.188	0.070	0.086	0	1	0	-999	0
4939441	15.911	4	17	5877.8	123.8	118.1	4.178	0.069	0.070	1.080	0.092	0.088	-999	1	0	-999	0
4939533	15.703	1	17	5836.7	114.8	110.3	4.429	0.043	0.054	0.995	0.062	0.070	-999	1	0	1	0
4939534	15.044	1	17	5897.0	110.1	108.3	4.420	0.034	0.045	1.018	0.057	0.072	7	1	0	-999	0
4939544	15.594	2	17	6061.3	122.8	122.3	4.271	0.058	0.061	1.118	0.074	0.083	0	1	0	-999	0
4939546	14.564	1	17	5949.0	109.8	105.1	4.450	0.024	0.037	1.017	0.044	0.064	1	1	0	-999	0
4939586	11.737	2	2	6936.6	146.0	149.7	3.913	0.029	0.033	1.707	0.080	0.082	11	2	0	-999	0
4939640	15.957	4	17	6084.0	124.1	121.6	4.312	0.065	0.070	1.110	0.074	0.081	-999	1	0	-999	0
4939723	14.11	1	17	4978.1	94.4	85.1	4.559	0.028	0.031	0.789	0.039	0.045	2	1	0	-999	0
4939744	15.165	1	17	5959.9	113.2	118.8	4.101	0.047	0.058	1.164	0.086	0.099	0	1	0	-999	0
4939764	14.155	1	17	5853.5	104.3	102.1	4.587	0.029	0.030	0.840	0.040	0.038	10	1	-999	-999	0
4939828	13.416	0	17	6647.3	138.6	130.8	3.782	0.032	0.032	1.713	0.079	0.073	-999	2	0	-999	0
4939981	14.921	1	17	5994.6	116.7	119.7	4.014	0.052	0.059	1.221	0.107	0.098	-999	1	0	-999	0
4940093	13.22	0	17	6966.9	157.8	140.5	4.327	0.017	0.021	1.320	0.034	0.035	-999	2	0	-999	0
4940099	15.437	1	17	5208.3	104.7	98.8	4.552	0.028	0.039	0.825	0.041	0.053	8	1	0	-999	0
4940141	14.92	1	17	6027.4	114.8	110.7	4.416	0.029	0.040	1.054	0.052	0.069	1	1	0	-999	0
4940201	15.505	1	17	5862.5	144.0	135.0	3.706	0.057	0.053	1.408	0.097	0.086	3	1	0	-1	0
4940203	14.16	1	17	6102.3	122.5	119.5	4.011	0.034	0.052	1.300	0.069	0.125	-999	1	0	1	0
4940209	13.091	1	17	4936.5	97.4	88.6	3.557	0.071	0.085	1.095	0.168	0.180	0	1	0	-999	0
4940226	14.341	1	17	6316.8	159.7	147.7	4.284	0.091	0.136	1.202	0.119	0.111	-999	1	-999	-999	0
4940243	15.843	4	17	5709.4	128.4	125.1	4.074	0.075	0.075	1.046	0.099	0.081	-999	1	0	-999	0
4940251	15.31	4	17	5992.1	122.4	120.5	4.366	0.042	0.050	1.062	0.068	0.078	9	1	0	-999	0
4940262	13.21	1	17	6040.5	125.4	122.9	4.295	0.040	0.039	0.897	0.065	0.057	0	1	0	-999	0
4940272	15.176	4	17	5793.3	119.9	115.2	4.273	0.048	0.050	1.010	0.077	0.077	0	1	0	-999	0
4940297	14.447	1	17	6278.4	126.8	119.6	4.326	0.031	0.039	1.178	0.061	0.075	-999	1	0	-999	0
4940333	13.829	1	17	5221.7	88.4	84.0	4.556	0.014	0.024	0.896	0.027	0.035	7	1	0	-999	0
4940430	14.885	1	17	6309.7	129.6	128.0	4.321	0.034	0.038	1.190	0.062	0.076	0	1	0	-999	0
4940438	15.883	2	17	5855.7	123.1	118.6	4.102	0.055	0.063	1.105	0.107	0.088	3	1	0	-1	0
4940540	14.842	1	17	6041.9	123.8	111.9	4.153	0.043	0.044	1.174	0.070	0.095	0	1	0	-999	0
4940584	14.513	1	17	6604.5	140.0	145.0	4.095	0.036	0.036	1.395	0.076	0.067	-999	1	0	-999	0
4940614	15.145	1	3	6018.2	118.1	116.9	4.116	0.041	0.049	1.186	0.076	0.102	0	1	0	-999	0
4940622	15.716	4	17	4898.9	114.3	107.3	4.546	0.046	0.052	0.778	0.045	0.045	0	1	-999	-999	0
4940632	12.92	1	17	4776.0	168.0	168.0	4.606	0.054	0.036	0.666	0.079	0.053	1	2	-999	-999	1
4940654	15.245	1	17	6296.0	176.0	242.0	4.481	0.054	0.216	1.030	0.143	0.143	-999	2	-999	-999	1
4940684	14.882	1	17	5719.8	104.0	99.3	4.511	0.022	0.033	0.930	0.039	0.054	0	1	0	-999	0
4940699	14.725	1	17	6333.4	125.5	117.3	4.410	0.020	0.027	1.116	0.039	0.053	-999	1	0	-999	0
4940715	14.845	1	17	6346.9	123.8	118.2	4.374	0.026	0.034	1.160	0.047	0.061	-999	1	0	-999	0
4940775	14.973	1	17	5831.7	110.1	109.6	4.435	0.033	0.045	0.995	0.056	0.071	0	1	0	-999	0
4940804	15.403	1	17	5819.2	120.6	116.4	4.336	0.053	0.054	1.007	0.076	0.077	0	1	0	-999	0
4940844	14.411	1	17	5816.3	119.0	115.1	4.211	0.043	0.047	1.040	0.082	0.081	1	1	0	-999	0
4940867	15.478	1	17	5437.0	114.2	110.8	4.464	0.045	0.051	0.889	0.061	0.064	0	1	0	-999	0
4940956	15.393	4	17	5923.6	122.6	113.9	4.199	0.051	0.054	1.094	0.082	0.087	-999	1	0	-999	0
4940980	15.325	4	17	5538.4	120.9	115.1	4.213	0.054	0.052	0.930	0.071	0.064	-999	1	0	-999	0
4940999	13.378	1	17	6175.1	116.2	112.9	3.814	0.027	0.051	1.596	0.060	0.163	-999	1	0	-999	0
4941055	13.193	0	17	6196.9	126.5	105.8	4.154	0.032	0.038	1.161	0.060	0.085	-999	1	0	-999	0
4941060	13.333	1	17	5673.9	114.2	110.9	4.418	0.045	0.052	0.954	0.067	0.072	3	1	0	-999	0
4941111	15.247	1	17	6214.3	146.4	134.3	4.075	0.047	0.047	1.290	0.070	0.098	-999	1	0	-999	0
4941121	15.287	1	17	5332.3	101.9	83.2	4.244	0.039	0.037	0.879	0.047	0.032	0	1	0	-999	0
4941156	15.211	1	17	6004.4	133.8	124.3	4.206	0.047	0.051	1.125	0.076	0.088	7	1	0	-999	0
4941205	14.987	4	17	6669.8	135.4	129.8	4.309	0.027	0.034	1.296	0.047	0.050	-999	1	0	-999	0
4941248	13.664	1	17	6386.8	125.3	127.3	4.121	0.036	0.040	1.102	0.077	0.074	-999	1	0	-999	0
4941353	14.906	1	17	6159.1	133.7	120.8	4.239	0.049	0.044	1.171	0.070	0.083	-999	1	0	-999	0
4944179	13.258	2	15	6369.0	182.0	228.0	3.873	0.300	0.100	1.210	0.220	0.220	2	2	-999	-999	1
4944334	15.851	2	15	5535.2	121.1	119.2	4.485	0.039	0.053	0.908	0.055	0.064	1	1	0	-999	0
4944558	14.556	1	17	5675.8	136.0	128.1	3.989	0.049	0.044	1.075	0.078	0.072	0	1	0	-999	0
4944636	14.174	1	17	6114.6	151.8	154.2	3.804	0.062	0.071	1.450	0.159	0.143	0	1	0	-999	0
4944659	15.122	1	17	6655.2	145.7	143.7	4.291	0.031	0.038	1.307	0.053	0.056	-999	1	0	-999	0
4944661	12.597	1	17	6325.0	89.0	76.0	4.143	0.182	0.098	1.075	0.112	0.069	-999	2	-999	-999	1
4944741	14.709	1	17	5797.2	118.2	116.4	4.373	0.045	0.049	0.995	0.073	0.077	6	1	0	-999	0
4944994	13.258	1	17	5214.0	158.0	158.0	4.584	0.042	0.084	0.796	0.085	0.078	2	2	-999	-999	1
4945033	14.43	1	17	5872.4	121.5	118.2	4.184	0.045	0.046	1.006	0.084	0.072	0	1	0	-999	0
4945035	13.258	1	17	5974.0	181.0	199.0	4.332	0.132	0.198	1.022	0.159	0.130	3	2	-999	-1	1
4945124	12.244	0	17	6081.5	115.7	113.0	4.332	0.032	0.038	1.132	0.065	0.071	1	1	0	-999	0
4945242	14.576	1	17	6257.0	547.3	169.3	4.146	0.042	0.043	1.276	0.134	0.093	-999	1	0	-999	0
4945271	14.456	1	17	5805.9	114.9	111.9	4.351	0.045	0.047	1.000	0.075	0.077	0	1	0	-999	0
4945285	14.075	1	17	6139.0	135.8	118.8	3.962	0.041	0.052	1.351	0.084	0.130	1	1	0	-999	0
4945308	14.256	1	17	6460.8	612.3	413.6	4.003	0.044	0.048	1.430	0.165	0.170	-999	1	0	-999	0
4945339	13.562	1	17	5567.0	117.2	113.8	3.906	0.030	0.032	1.167	0.053	0.062	0	1	0	-999	0
4945430	14.756	1	17	6407.4	653.4	427.0	4.160	0.048	0.049	1.307	0.165	0.146	-999	1	0	-999	0
4945433	14.904	1	17	7229.1	316.4	868.3	4.288	0.025	0.036	1.385	0.099	0.138	-999	2	0	-999	0
4945490	15.17	1	17	5505.1	133.3	118.4	4.488	0.033	0.042	0.906	0.056	0.065	0	1	0	-999	0
4945496	14.691	1	17	7111.8	182.7	174.2	4.102	0.052	0.051	1.540	0.092	0.087	1	2	0	-999	0
4945542	15.438	1	17	5705.1	138.7	132.9	4.371	0.051	0.053	0.966	0.078	0.077	0	1	0	-999	0
4945575	13.669	1	17	6520.4	150.8	138.1	4.061	0.044	0.047	1.378	0.073	0.065	-999	1	0	-999	0
4945583	13.265	0	17	6923.7	154.1	152.8	4.106	0.029	0.030	1.361	0.062	0.052	-999	2	0	-999	0
4945588	13.258	0	17	6871.2	198.1	204.4	3.633	0.176	0.119	2.050	0.259	0.296	3	2	-999	-999	0
4945619	14.816	1	17	5952.7	134.7	124.8	4.250	0.046	0.050	1.084	0.077	0.085	-999	1	0	-999	0
4945641	15.641	2	17	6258.6	196.0	254.5	4.286	0.045	0.056	1.188	0.081	0.120	0	1	0	-999	0
4945649	13.867	1	17	6052.7	137.0	131.5	4.100	0.044	0.039	0.961	0.076	0.062	0	1	0	-999	0
4945757	14.989	1	17	6240.0	474.8	167.6	4.332	0.028	0.042	1.179	0.092	0.093	0	1	0	-999	0
4945795	14.733	1	17	6834.0	226.0	391.1	4.199	0.033	0.036	1.392	0.092	0.106	1	2	0	-999	0
4945804	14.905	1	17	5495.3	99.9	96.7	4.517	0.027	0.041	0.893	0.044	0.059	-999	1	0	-999	0
4945808	15.075	4	17	6922.5	239.2	651.8	4.272	0.034	0.050	1.358	0.071	0.153	-999	2	0	-999	0
4945838	14.757	1	17	7030.2	255.5	841.3	4.221	0.036	0.050	1.476	0.092	0.192	-999	2	0	-999	0
4945857	15.622	1	17	5746.8	139.6	134.2	3.925	0.055	0.043	1.210	0.105	0.069	3	1	0	-999	0
4945897	13.989	1	17	5777.4	120.1	138.3	3.963	0.055	0.043	1.245	0.139	0.067	-999	1	0	-999	0
4945898	14.698	1	17	5861.1	115.5	118.3	4.437	0.033	0.045	1.002	0.055	0.072	0	1	0	-999	0
4945922	12.859	0	17	6720.2	218.9	174.0	4.084	0.031	0.029	1.365	0.080	0.063	-999	3	0	-999	0
4945977	15.601	1	17	5505.8	122.0	133.6	4.530	0.029	0.041	0.882	0.048	0.058	0	1	0	-999	0
4946047	15.162	1	17	5939.7	131.3	128.1	4.362	0.050	0.056	1.044	0.072	0.079	1	1	0	-999	0
4946131	13.654	1	17	7687.6	197.5	194.0	3.985	0.034	0.033	1.865	0.091	0.087	-999	2	0	-999	0
4946148	14.82	1	17	5323.2	107.9	89.3	4.366	0.040	0.031	0.862	0.056	0.038	1	1	0	-999	0
4946261	15.15	1	17	5453.7	110.4	104.1	4.551	0.022	0.034	0.861	0.037	0.052	0	1	0	-999	0
4946293	14.128	1	17	5770.3	147.3	138.6	4.013	0.058	0.044	1.099	0.133	0.079	0	1	0	-999	0
4946303	14.796	1	17	5516.4	101.0	100.0	4.524	0.025	0.039	0.893	0.041	0.057	-999	1	0	-999	0
4946329	15.982	4	17	6358.7	262.6	580.5	4.456	0.081	0.059	1.038	0.105	0.147	-999	1	0	-999	0
4946398	14.383	1	17	5930.6	117.3	116.0	4.372	0.039	0.046	1.041	0.069	0.078	0	1	0	-999	0
4946421	15.131	1	17	6003.1	714.8	363.7	4.243	0.060	0.066	1.126	0.186	0.162	0	1	0	-999	0
4946516	15.846	4	17	4626.4	87.5	83.0	4.606	0.023	0.026	0.712	0.033	0.032	8	1	0	-999	0
4946581	14.091	1	17	5884.3	122.5	116.2	4.308	0.044	0.042	0.879	0.066	0.056	1	1	0	-1	0
4946584	15.731	1	17	6351.5	142.2	131.3	4.271	0.035	0.034	1.239	0.062	0.067	3	1	0	-1	0
4946680	13.982	1	17	5478.1	122.0	110.7	4.483	0.077	0.128	0.836	0.059	0.051	3	1	-999	-1	0
4946683	13.248	0	17	6128.4	120.6	116.2	4.358	0.030	0.039	1.113	0.062	0.077	-999	1	0	-999	0
4946693	15.384	1	17	5525.5	223.3	125.7	4.227	0.059	0.053	0.930	0.109	0.069	0	1	0	-999	0
4946764	15.288	1	17	4696.6	94.7	86.5	4.619	0.019	0.024	0.707	0.029	0.032	0	1	0	-999	0
4946858	15.185	1	17	5718.6	109.0	105.9	4.431	0.041	0.049	0.965	0.063	0.071	0	1	0	-999	0
4947099	14.633	1	17	6858.6	221.0	384.5	4.094	0.037	0.040	1.463	0.098	0.121	0	2	0	-999	0
4947106	15.777	4	17	5195.7	109.5	102.3	4.566	0.026	0.037	0.810	0.043	0.053	0	1	0	-999	0
4947232	15.117	1	17	5565.9	112.2	112.3	4.439	0.042	0.048	0.923	0.067	0.069	-999	1	0	-999	0
4947253	12.689	0	17	6033.5	123.2	118.7	3.903	0.052	0.034	1.220	0.131	0.066	2	1	0	-999	0
4947356	15.545	2	17	5964.8	158.7	123.1	4.469	0.018	0.031	1.007	0.037	0.059	-999	1	0	-999	0
4947417	14.474	1	17	5751.1	105.7	102.4	4.474	0.027	0.039	0.962	0.046	0.064	-999	1	0	-999	0
4947625	15.665	2	17	5054.7	162.5	121.6	3.938	0.042	0.039	0.899	0.062	0.046	0	1	1	-999	0
4947726	11.557	1	17	6079.0	150.2	134.1	4.290	0.045	0.047	1.120	0.083	0.085	3	1	0	-1	0
4947781	13.796	1	17	5910.5	127.0	133.4	3.836	0.034	0.035	1.186	0.063	0.066	-999	1	0	-999	0
4947794	14.566	1	17	6128.9	121.0	120.4	4.318	0.038	0.043	1.126	0.069	0.080	0	1	0	-999	0
4947834	14.782	1	17	5890.7	118.8	115.1	4.395	0.048	0.057	1.020	0.067	0.075	1	1	0	-999	0
4947848	11.152	0	17	6874.8	138.3	137.9	4.317	0.019	0.024	1.297	0.035	0.039	-999	2	0	-999	0
4947940	13.516	0	17	6562.7	127.6	147.2	4.119	0.032	0.033	1.316	0.055	0.051	-999	1	0	-999	0
4948106	15.216	1	17	5814.9	145.0	134.0	4.263	0.051	0.051	1.022	0.086	0.084	-999	1	0	-999	0
4948116	13.846	1	17	6077.7	117.4	115.4	4.357	0.036	0.042	1.086	0.064	0.070	0	1	0	-999	0
4948156	15.934	4	17	5238.2	113.2	102.2	4.489	0.048	0.050	0.844	0.055	0.051	0	1	0	-999	0
4948441	15.853	4	17	5198.3	111.2	100.5	4.549	0.032	0.042	0.822	0.046	0.053	0	1	0	-999	0
4948485	14.819	1	17	6277.4	176.2	164.9	4.090	0.044	0.046	1.302	0.078	0.091	0	1	0	-999	0
4948536	16.321	0	17	5620.9	148.2	141.5	3.216	0.028	0.031	2.107	0.072	0.080	2	2	0	-999	0
4948627	13.488	1	17	5491.3	111.9	102.4	4.341	0.044	0.040	0.900	0.068	0.058	1	1	0	-999	0
4948680	13.709	1	17	6327.8	133.8	128.4	4.272	0.036	0.039	1.220	0.069	0.075	-999	1	0	-999	0
4948730	14.802	1	17	5885.1	161.8	154.7	4.314	0.040	0.043	1.035	0.086	0.086	0	1	0	-1	0
4948756	13.07	1	17	5029.7	116.4	95.9	3.342	0.068	0.084	1.393	0.206	0.236	2	2	0	-999	0
4948831	14.517	1	17	6278.6	126.5	118.2	4.335	0.031	0.040	1.173	0.058	0.074	-999	1	0	-999	0
4948863	15.526	1	17	5811.7	146.1	125.3	4.400	0.044	0.048	0.999	0.075	0.078	3	1	0	-1	0
4948945	15.623	1	17	6054.3	230.9	227.4	4.439	0.032	0.040	1.037	0.067	0.074	1	1	0	-999	0
4948991	12.99	0	17	6662.0	137.1	143.5	4.130	0.037	0.036	1.389	0.073	0.062	6	1	0	-999	0
4949027	12.857	4	17	5619.1	122.0	117.2	4.340	0.051	0.050	0.939	0.075	0.070	2	1	0	-1	0
4949044	14.38	1	17	4872.5	82.7	78.2	4.520	0.031	0.021	0.785	0.041	0.029	0	1	0	-999	0
4949141	15.126	1	17	5952.3	382.7	180.3	4.316	0.043	0.049	1.075	0.124	0.101	-999	1	0	-999	0
4949182	13.607	0	17	5989.1	117.0	114.7	4.348	0.039	0.044	1.066	0.072	0.079	-999	1	0	-999	0
4949187	14.363	1	17	7194.6	174.3	166.6	3.832	0.043	0.040	1.829	0.093	0.098	3	2	0	-999	0
4949214	14.351	1	17	6388.5	205.7	147.4	4.271	0.037	0.037	1.248	0.080	0.077	1	1	0	-1	0
4949216	15.389	1	17	5871.6	387.9	534.0	4.277	0.057	0.064	1.032	0.154	0.164	0	1	0	-999	0
4949230	13.954	1	17	6167.3	138.9	128.8	4.316	0.079	0.104	1.156	0.090	0.086	-999	1	-999	-999	0
4949239	15.65	1	17	6788.6	224.9	911.5	4.369	0.072	0.038	1.227	0.069	0.222	-999	1	0	-999	0
4949257	15.042	4	17	5693.2	113.3	106.2	4.588	0.019	0.024	0.833	0.030	0.034	0	1	0	-999	0
4949266	15.373	1	17	5478.5	119.7	109.8	4.378	0.057	0.053	0.898	0.071	0.061	1	1	0	-999	0
4949269	15.358	1	17	5561.9	118.4	113.8	4.328	0.058	0.055	0.922	0.072	0.066	0	1	0	-999	0
4949324	15.159	1	17	6613.4	174.4	183.2	4.285	0.037	0.044	1.297	0.062	0.070	0	1	0	-999	0
4949349	14.797	1	17	5872.9	112.2	110.3	4.407	0.039	0.049	1.014	0.063	0.074	0	1	0	-999	0
4949363	15.786	2	2	5314.6	106.0	100.4	4.544	0.031	0.044	0.842	0.046	0.056	0	1	0	-999	0
4949381	15.402	1	17	5854.1	329.9	162.7	4.345	0.042	0.049	1.031	0.111	0.094	0	1	0	-999	0
4949493	14.361	1	17	5416.5	110.7	104.6	4.438	0.044	0.044	0.883	0.067	0.061	1	1	0	-999	0
4949494	13.312	1	17	5189.2	158.9	166.9	3.758	0.607	0.231	1.038	0.352	0.228	0	1	-999	-999	0
4949577	15.547	4	17	5456.6	120.0	104.6	4.293	0.060	0.059	0.896	0.066	0.053	7	1	0	-999	0
4949679	12.297	0	17	5984.3	130.1	125.9	3.832	0.059	0.040	1.319	0.180	0.075	0	1	0	-999	0
4949751	14.517	1	17	5926.2	123.5	113.9	4.197	0.045	0.051	1.097	0.079	0.087	1	1	0	-1	0
4949769	14.918	1	17	6086.2	121.4	117.8	4.340	0.045	0.050	1.103	0.068	0.079	9	1	0	-999	0
4949786	15.253	1	17	5644.0	104.8	100.3	4.505	0.029	0.041	0.921	0.046	0.057	0	1	0	-999	0
4949795	14.906	1	17	5773.6	122.3	116.6	4.309	0.050	0.050	0.995	0.077	0.076	6	1	0	-999	0
4949797	14.815	1	17	5753.2	135.4	129.9	4.094	0.052	0.052	1.057	0.118	0.085	-999	1	0	-999	0
4949825	15.109	1	17	6138.3	137.4	132.9	4.299	0.046	0.047	1.137	0.075	0.085	-999	1	0	-999	0
4949894	13.196	1	17	6485.6	145.1	137.9	4.038	0.089	0.083	1.391	0.110	0.093	6	1	0	-999	0
4949992	14.409	1	17	5568.6	115.8	111.2	4.333	0.049	0.048	0.923	0.072	0.066	0	1	0	-999	0
4950020	12.713	0	17	6107.0	115.7	121.2	4.311	0.037	0.042	1.120	0.071	0.080	0	1	0	-999	0
4950129	15.6	2	17	5706.8	121.0	114.4	4.464	0.039	0.049	0.952	0.059	0.066	0	1	0	-999	0
4950143	14.878	1	17	5988.1	135.3	132.6	3.887	0.066	0.062	1.285	0.150	0.088	0	1	0	-999	0
4950148	15.21	1	17	4780.2	92.9	83.6	4.600	0.021	0.027	0.734	0.032	0.036	1	1	0	-999	0
4950176	14.606	1	17	6201.2	127.6	122.9	3.929	0.046	0.055	1.402	0.085	0.132	-999	1	0	-999	0
4950232	15.747	4	17	5538.8	107.3	103.2	4.519	0.033	0.046	0.893	0.048	0.057	1	1	0	-1	0
4950353	13.933	1	17	5290.2	202.5	164.3	3.588	0.036	0.054	1.431	0.095	0.155	0	1	0	-999	0
4950366	13.819	1	17	6588.4	144.5	136.4	4.002	0.033	0.034	1.358	0.066	0.068	-999	1	0	-999	0
4950384	13.92	1	17	6844.2	165.8	157.7	4.032	0.032	0.030	1.328	0.064	0.059	-999	2	0	-999	0
4950389	15.73	4	17	5980.4	124.4	117.3	4.420	0.039	0.047	1.036	0.061	0.070	0	1	0	-999	0
4950465	13.029	0	17	6421.1	116.8	114.8	4.404	0.021	0.030	1.101	0.036	0.051	-999	1	0	-999	0
4950485	15.391	1	17	5235.2	112.7	99.5	4.472	0.044	0.039	0.844	0.059	0.049	7	1	0	-999	0
4950505	15.624	1	17	5832.8	120.5	115.7	4.372	0.088	0.116	1.002	0.080	0.077	3	1	-999	-999	0
4950539	15.337	1	17	6176.4	177.9	142.2	4.367	0.040	0.041	1.120	0.075	0.081	-999	1	0	-999	0
4950550	15.464	1	17	6264.2	165.1	161.1	4.159	0.065	0.061	1.255	0.072	0.090	0	1	0	-999	0
4950557	14.671	0	17	6494.3	133.9	141.5	4.127	0.031	0.033	1.304	0.056	0.052	3	1	0	-1	0
4950772	15.754	4	17	5179.5	102.5	96.7	4.573	0.026	0.037	0.799	0.041	0.050	1	1	0	-999	0
4950793	14.036	1	17	7052.1	149.8	147.5	4.233	0.032	0.037	1.432	0.065	0.068	-999	2	0	-999	0
4950888	12.643	0	17	6235.3	130.1	118.7	3.991	0.030	0.036	1.388	0.068	0.094	1	1	0	-999	0
4950910	12.984	0	17	5990.5	105.9	110.5	4.065	0.032	0.053	1.214	0.072	0.114	2	1	0	-999	0
4950928	12.594	1	17	6205.6	122.7	114.3	4.315	0.035	0.036	1.175	0.061	0.068	8	1	0	-999	0
4950937	14.95	1	17	6315.9	152.5	156.2	4.143	0.046	0.048	1.282	0.072	0.084	0	1	0	-999	0
4950939	15.732	2	17	5205.7	103.5	90.9	4.457	0.048	0.041	0.838	0.055	0.042	1	1	0	-999	0
4950977	13.071	0	17	6541.0	179.0	199.0	3.811	0.320	0.080	1.328	0.238	0.238	-999	2	-999	-999	1
4951175	14.958	1	17	5632.6	103.7	99.7	4.513	0.025	0.037	0.917	0.042	0.056	7	1	0	-999	0
4951220	14.428	1	17	6509.8	158.2	181.8	4.313	0.024	0.032	1.258	0.052	0.075	-999	1	0	-999	0
4951249	15.146	1	17	6215.9	117.7	112.8	4.397	0.029	0.037	1.108	0.050	0.064	-999	1	0	-1	0
4951376	13.769	1	17	6065.5	116.4	117.6	4.309	0.039	0.042	1.104	0.073	0.079	1	1	0	-999	0
4951386	12.926	0	17	7142.0	156.1	152.2	3.493	0.053	0.101	2.283	0.147	0.166	-999	2	0	-999	0
4951447	13.82	1	17	7382.7	164.9	160.2	3.881	0.037	0.038	1.840	0.092	0.095	5	2	0	-999	0
4951470	14.811	1	17	5546.0	166.0	166.0	4.575	0.036	0.153	0.907	0.081	0.112	-999	2	-999	-999	1
4951531	14.0	1	17	6091.0	162.0	198.0	4.487	0.054	0.216	1.045	0.139	0.139	-999	2	-999	-999	1
4951686	15.153	1	17	6787.1	156.9	156.0	4.030	0.063	0.064	1.499	0.092	0.089	-999	2	0	-999	0
4951689	15.03	1	17	6673.1	158.8	157.9	4.172	0.057	0.060	1.371	0.077	0.067	2	1	0	-999	0
4951711	13.66	1	17	5823.0	146.0	161.0	4.370	0.149	0.182	0.922	0.133	0.088	10	2	-999	-999	1
4951748	12.212	0	17	6206.8	116.9	114.9	4.169	0.040	0.041	1.147	0.063	0.082	-999	1	0	-999	0
4951852	12.594	0	17	7003.6	144.0	147.0	4.129	0.034	0.034	1.455	0.076	0.065	-999	2	0	-999	0
4951860	14.157	1	17	5897.3	116.8	121.6	4.063	0.045	0.051	1.142	0.114	0.089	1	1	0	-999	0
4951877	14.612	1	17	6046.3	528.2	198.2	4.087	0.037	0.048	1.286	0.129	0.142	1	1	0	1	0
4951889	13.342	1	17	5216.1	97.5	89.4	4.539	0.030	0.036	0.822	0.043	0.051	1	1	0	-999	0
4951915	15.435	1	17	4002.8	80.7	79.7	4.651	0.015	0.015	0.588	0.014	0.014	8	1	0	-999	0
4951940	14.713	1	17	6075.0	180.0	217.0	4.486	0.052	0.221	1.048	0.139	0.139	-999	2	-999	-999	1
4951996	14.774	1	17	5886.8	110.5	105.6	4.452	0.028	0.040	1.001	0.050	0.065	0	1	0	-999	0
4952003	15.399	4	17	6035.8	380.5	405.7	4.326	0.039	0.053	1.087	0.122	0.147	-999	1	0	-999	0
4952218	14.107	10	10	7050.3	649.4	413.1	4.191	0.037	0.037	1.476	0.151	0.124	-999	2	0	-999	0
4952358	14.492	1	17	5849.6	118.3	114.4	4.545	0.033	0.038	0.889	0.054	0.050	-999	1	-999	-999	0
4952630	13.906	1	17	6148.6	126.8	115.9	4.009	0.036	0.040	1.383	0.064	0.091	-999	1	0	-999	0
4953626	13.456	1	17	6474.4	133.8	128.5	3.924	0.034	0.035	1.496	0.078	0.082	-999	1	0	-999	0
4953696	13.959	1	17	6502.5	138.0	132.0	3.923	0.071	0.067	1.548	0.098	0.100	-999	1	0	-999	0
4953818	13.986	1	17	5834.9	144.2	139.1	3.911	0.039	0.039	0.823	0.050	0.048	-999	1	0	-999	0
4954074	13.939	1	17	7203.4	144.1	168.2	4.089	0.036	0.035	1.544	0.080	0.073	-999	2	0	-999	0
4954115	14.194	1	17	6271.9	150.2	149.1	4.305	0.049	0.059	1.184	0.075	0.089	6	1	-999	-999	0
4988957	13.917	2	15	5079.9	120.0	107.9	3.683	0.050	0.072	1.146	0.107	0.158	2	3	0	-999	0
4988995	13.361	0	16	5688.1	104.4	100.3	4.528	0.018	0.030	0.911	0.033	0.050	-999	1	0	-999	0
4989063	13.524	1	16	6002.4	107.8	124.0	4.053	0.043	0.046	1.138	0.108	0.079	0	1	0	-999	0
4989268	14.479	14	14	4868.8	86.8	81.3	4.531	0.032	0.023	0.782	0.042	0.032	0	1	0	-999	0
4989279	13.47	1	16	6224.7	137.2	124.7	4.302	0.037	0.039	1.167	0.067	0.078	-999	1	0	-999	0
4989349	13.623	1	16	5524.7	93.0	87.3	4.544	0.019	0.032	0.880	0.034	0.052	1	1	0	-999	0
4989382	11.455	0	16	5547.3	107.7	102.9	4.099	0.040	0.038	1.009	0.067	0.063	-999	1	0	-999	0
4989518	13.627	1	16	5729.3	105.9	100.5	4.517	0.019	0.031	0.928	0.035	0.052	0	1	0	-999	0
4989601	14.3	1	16	6186.2	118.0	123.6	3.895	0.038	0.055	1.437	0.080	0.147	6	1	0	-999	0
4989610	15.247	1	16	5557.3	120.0	115.0	4.341	0.050	0.048	0.920	0.072	0.065	0	1	0	-999	0
4989613	15.999	1	16	4631.7	90.0	84.2	4.602	0.023	0.025	0.718	0.033	0.032	0	1	0	-999	0
4989636	13.363	0	16	5107.3	87.6	81.8	4.561	0.025	0.034	0.807	0.037	0.051	0	1	0	-999	0
4989648	15.113	1	16	5530.6	119.7	114.1	4.355	0.049	0.046	0.911	0.072	0.064	0	1	0	-999	0
4989656	13.115	0	16	5802.3	109.9	104.9	4.305	0.041	0.043	1.005	0.075	0.075	-999	1	0	-999	0
4989669	13.732	1	16	5792.8	96.1	95.0	4.441	0.022	0.032	1.059	0.042	0.058	1	1	0	-999	0
4989679	14.625	1	16	6045.0	125.9	121.1	4.293	0.042	0.043	1.065	0.073	0.073	-999	1	0	-999	0
4989692	14.572	1	16	5155.8	89.6	82.0	4.521	0.035	0.037	0.828	0.048	0.051	0	1	0	-999	0
4989731	13.924	1	16	5669.4	46.4	53.2	4.417	0.015	0.015	0.704	0.013	0.010	0	1	0	-999	0
4989776	15.549	4	16	5630.1	129.9	123.1	3.995	0.063	0.056	1.054	0.078	0.074	0	1	0	-999	0
4989869	15.778	1	16	4726.0	142.0	128.0	4.587	0.059	0.032	0.677	0.081	0.050	1	2	-999	-999	1
4989876	11.234	0	16	7942.2	166.1	156.3	4.332	0.021	0.025	1.472	0.047	0.054	-999	2	0	-999	0
4989879	11.427	0	16	6828.2	260.8	326.2	3.839	0.029	0.028	1.706	0.106	0.106	11	2	0	-999	0
4989983	14.43	1	16	6173.6	127.3	113.0	4.045	0.040	0.047	1.299	0.065	0.110	-999	1	0	-999	0
4990002	14.261	1	16	5027.6	85.3	88.8	4.572	0.024	0.017	0.687	0.032	0.020	0	1	0	-999	0
4990105	15.647	4	16	5934.5	115.7	112.7	4.334	0.055	0.057	1.049	0.073	0.078	0	1	0	-999	0
4990155	15.934	2	16	5251.2	110.9	105.9	4.553	0.029	0.041	0.828	0.044	0.054	0	1	0	-999	0
4990383	15.924	6	6	4447.0	158.0	158.0	4.604	0.039	0.025	0.713	0.048	0.059	0	2	-999	-999	1
4990401	13.191	0	16	6454.6	111.5	112.7	4.425	0.017	0.025	1.089	0.028	0.042	-999	1	0	-999	0
4990432	15.643	4	16	4973.7	99.5	91.2	4.581	0.024	0.032	0.772	0.037	0.044	0	1	0	-999	0
4990523	15.729	4	16	5395.3	105.4	100.4	4.557	0.030	0.042	0.814	0.040	0.047	0	1	0	-999	0
4990557	14.344	1	16	6406.8	123.9	118.4	4.319	0.028	0.031	1.225	0.050	0.059	-999	1	0	-999	0
4990599	15.256	1	3	6338.7	128.0	131.1	4.281	0.043	0.051	1.219	0.065	0.075	-999	1	0	-999	0
4990621	15.156	0	16	5242.1	140.7	120.3	3.541	0.041	0.064	1.460	0.109	0.160	2	1	0	-999	0
4990631	15.097	1	3	5951.5	116.1	113.5	4.350	0.045	0.049	1.052	0.072	0.078	0	1	0	-999	0
4990651	15.689	1	16	5043.4	96.9	92.2	4.587	0.023	0.032	0.772	0.037	0.046	0	1	0	-999	0
4990664	14.666	1	16	5312.5	98.1	82.0	4.342	0.036	0.029	0.863	0.049	0.034	0	1	0	-999	0
4990676	15.52	4	16	5665.3	125.2	119.6	3.974	0.061	0.054	1.082	0.079	0.075	0	1	0	-999	0
4990691	14.258	1	16	5798.2	125.9	121.1	3.935	0.045	0.040	1.163	0.076	0.073	0	1	0	-999	0
4990722	15.508	2	3	6055.6	116.6	109.8	4.021	0.062	0.070	1.253	0.096	0.106	0	1	0	-999	0
4990795	14.933	1	16	5670.6	109.4	107.5	4.401	0.046	0.049	0.953	0.071	0.072	0	1	0	-999	0
4990806	15.02	1	16	6119.0	163.0	200.0	4.346	0.128	0.192	1.003	0.167	0.111	-999	2	-999	-999	1
4990823	14.362	1	16	5804.9	127.4	121.4	3.862	0.042	0.039	1.225	0.070	0.071	0	1	0	-999	0
4990842	15.505	1	16	5278.2	92.2	79.4	4.348	0.038	0.033	0.859	0.044	0.031	0	1	1	-999	0
4990855	14.607	1	16	5265.3	103.7	91.1	4.617	0.016	0.026	0.756	0.025	0.038	1	1	0	-999	0
4990862	15.926	4	16	3726.1	77.6	71.3	4.751	0.011	0.012	0.471	0.012	0.012	1	1	0	-999	0
4990868	14.288	1	16	5794.6	102.9	100.0	4.460	0.028	0.040	0.979	0.050	0.066	0	1	0	-999	0
4990886	15.924	2	16	5487.2	103.5	102.0	4.522	0.032	0.046	0.884	0.047	0.057	0	1	0	-999	0
4990977	14.449	1	16	6021.8	124.6	120.5	4.240	0.038	0.036	1.212	0.059	0.070	3	1	0	-1	0
4991022	14.352	1	16	6092.5	119.5	116.4	4.318	0.037	0.043	1.113	0.071	0.079	-999	1	0	-999	0
4991056	14.469	1	16	6057.0	112.0	106.9	4.440	0.022	0.034	1.044	0.041	0.060	-999	1	0	-999	0
4991073	15.83	1	16	6298.8	129.6	131.4	4.231	0.083	0.092	1.227	0.077	0.088	-999	1	0	-999	0
4991079	13.587	0	16	5763.2	111.4	109.5	4.406	0.038	0.043	0.983	0.067	0.069	1	1	0	-999	0
4991115	15.543	4	16	5577.7	107.4	107.1	4.430	0.049	0.056	0.925	0.066	0.068	0	1	0	-999	0
4991121	13.192	0	16	6085.7	118.3	122.1	4.244	0.040	0.040	1.138	0.072	0.082	-999	1	0	-999	0
4991151	15.988	1	16	4911.0	89.6	84.0	4.593	0.021	0.030	0.777	0.035	0.039	1	1	0	-999	0
4991171	15.173	1	16	5667.9	106.3	102.4	4.449	0.039	0.049	0.949	0.060	0.068	0	1	0	-999	0
4991199	14.281	14	14	5181.6	126.8	117.1	3.789	0.043	0.054	1.074	0.083	0.102	0	1	0	-999	0
4991202	15.082	1	16	5418.6	126.9	120.5	3.833	0.056	0.055	1.121	0.084	0.087	0	1	0	-999	0
4991218	15.388	1	16	5915.8	114.2	111.5	4.144	0.055	0.058	1.116	0.089	0.090	0	1	0	-999	0
4991250	14.418	1	16	6160.2	129.1	128.8	4.317	0.138	0.192	0.994	0.097	0.076	0	1	-999	-999	0
4991251	15.609	1	16	5942.7	129.3	123.8	3.839	0.083	0.077	1.302	0.139	0.097	0	1	0	-999	0
4991255	15.361	1	16	6221.9	129.2	119.1	4.024	0.062	0.063	1.324	0.082	0.102	-999	1	0	-999	0
4991294	15.836	1	16	5908.8	120.0	112.7	4.220	0.071	0.070	1.076	0.084	0.085	0	1	0	-999	0
4991321	14.88	1	16	5430.0	122.9	120.1	3.947	0.046	0.047	1.013	0.067	0.069	-999	1	0	-999	0
4991356	12.906	0	16	5147.8	86.3	76.5	4.486	0.037	0.030	0.817	0.051	0.041	0	1	0	-999	0
4991457	15.665	2	3	5610.7	120.8	114.8	4.207	0.062	0.062	0.956	0.076	0.070	0	1	0	-999	0
4991465	15.392	1	16	5777.8	121.8	118.0	4.082	0.062	0.065	1.075	0.110	0.082	0	1	0	-999	0
4991538	15.399	1	3	5648.2	110.0	107.2	4.440	0.043	0.052	0.944	0.062	0.069	0	1	0	-999	0
4991627	13.198	1	16	5792.9	122.2	117.9	4.029	0.059	0.041	1.100	0.133	0.077	-999	1	0	-999	0
4991632	15.386	1	16	5763.9	123.0	116.4	3.917	0.058	0.055	1.064	0.074	0.068	-999	1	0	-999	0
4991677	15.151	1	16	5871.0	107.9	105.3	4.435	0.034	0.046	1.004	0.055	0.069	-999	1	0	-999	0
4991773	15.511	2	3	4996.2	95.2	86.7	4.547	0.032	0.034	0.795	0.043	0.044	0	1	0	-999	0
4991918	15.944	2	16	5441.2	123.1	116.5	4.045	0.075	0.069	0.953	0.071	0.069	0	1	0	-999	0
4991959	15.66	1	16	6041.3	120.0	116.2	4.297	0.047	0.048	1.100	0.074	0.080	3	1	0	-999	0
4991979	14.093	10	10	6050.7	112.8	111.3	4.370	0.033	0.043	1.083	0.062	0.077	-999	1	0	-999	0
4992030	15.059	1	16	5468.4	108.3	105.6	4.452	0.043	0.049	0.898	0.064	0.065	1	1	0	-999	0
4992069	13.183	0	16	5828.9	156.2	156.8	4.279	0.038	0.042	1.022	0.084	0.086	1	1	0	-999	0
4992083	14.03	1	16	6622.2	126.2	132.1	4.093	0.036	0.037	1.403	0.073	0.065	-999	1	0	-999	0
4992108	12.726	0	16	5852.6	190.1	190.8	4.081	0.046	0.040	0.991	0.103	0.082	0	1	0	-999	0
4992131	14.089	1	16	5790.6	112.6	112.0	4.110	0.047	0.048	1.068	0.108	0.080	-999	1	0	-999	0
4992155	14.979	1	16	5724.0	130.1	126.3	4.018	0.060	0.047	1.077	0.094	0.075	-999	1	0	-999	0
4992160	14.969	1	16	5669.1	124.1	119.8	3.909	0.045	0.045	1.133	0.070	0.073	0	1	0	-999	0
4992186	15.53	2	3	5616.9	113.1	109.0	4.296	0.061	0.061	0.943	0.073	0.069	0	1	0	-999	0
4992238	14.96	1	16	5788.1	126.0	117.3	4.049	0.061	0.053	1.092	0.120	0.080	-999	1	0	-999	0
4992265	15.725	1	16	5692.8	117.0	115.2	4.036	0.078	0.069	1.057	0.090	0.079	-999	1	0	-999	0
4992319	15.26	1	3	5924.4	123.9	116.7	4.272	0.050	0.053	1.063	0.077	0.081	0	1	0	-999	0
4992379	15.266	1	16	4335.2	66.1	56.0	4.592	0.021	0.014	0.702	0.024	0.019	0	1	0	-999	0
4992443	15.583	1	16	5525.2	125.4	119.0	4.120	0.056	0.055	0.951	0.073	0.067	0	1	0	-999	0
4992476	15.323	1	16	5110.1	114.4	139.9	4.621	0.019	0.026	0.732	0.034	0.040	0	1	0	-999	0
4992583	15.418	1	3	5764.3	121.0	121.6	4.186	0.054	0.057	1.025	0.089	0.080	0	1	0	-999	0
4992637	14.989	1	16	4201.1	71.9	38.2	4.645	0.021	0.040	0.632	0.015	0.015	0	1	0	-999	0
4992676	15.22	1	16	5632.2	134.7	130.2	4.031	0.060	0.052	1.033	0.080	0.073	0	1	0	-999	0
4992737	15.235	1	16	5827.5	123.3	120.2	4.367	0.047	0.052	1.006	0.074	0.078	0	1	1	-999	0
4992743	13.987	1	16	4988.2	94.1	87.4	3.356	0.068	0.092	1.320	0.183	0.232	2	2	0	-999	0
4994769	15.321	1	17	5292.2	103.7	97.7	4.571	0.022	0.035	0.818	0.036	0.050	0	1	0	-999	0
4994776	14.314	1	17	6036.5	120.3	110.7	4.033	0.036	0.040	1.363	0.058	0.094	-999	1	0	-999	0
4994808	15.162	1	17	5523.4	115.3	113.4	4.423	0.046	0.050	0.911	0.069	0.068	0	1	0	-999	0
4994838	15.786	2	17	5239.3	104.9	98.7	4.532	0.034	0.043	0.838	0.046	0.054	0	1	0	-999	0
4994863	15.752	2	17	6001.9	131.3	126.4	4.132	0.064	0.062	0.887	0.063	0.056	-999	1	0	-999	0
4994875	13.696	1	17	6425.9	129.4	118.9	3.890	0.037	0.042	1.519	0.078	0.110	-999	1	0	-999	0
4995006	15.813	2	17	5166.6	110.7	102.8	4.547	0.043	0.060	0.810	0.053	0.056	0	1	-999	-999	0
4995145	15.122	1	17	5863.9	119.1	114.4	4.248	0.046	0.050	1.046	0.078	0.081	0	1	0	-999	0
4995146	15.143	1	17	5518.2	101.4	100.1	4.515	0.027	0.040	0.898	0.043	0.059	0	1	0	-999	0
4995242	13.525	0	17	5844.8	129.1	125.4	3.806	0.044	0.037	1.290	0.072	0.070	0	1	0	-999	0
4995256	14.868	1	17	5357.5	101.8	84.3	4.231	0.037	0.031	0.883	0.050	0.036	-999	1	0	-999	0
4995294	15.742	1	17	5233.3	107.1	98.3	4.517	0.038	0.044	0.841	0.050	0.054	0	1	0	-999	0
4995309	15.507	2	3	5633.9	111.5	110.1	4.420	0.047	0.054	0.941	0.067	0.070	0	1	0	-999	0
4995330	15.084	1	17	5729.8	121.2	116.3	4.214	0.049	0.051	1.001	0.082	0.077	-999	1	0	-999	0
4995367	14.7	1	17	5880.7	123.9	120.0	4.220	0.046	0.047	0.982	0.076	0.070	-999	1	0	-999	0
4995372	15.657	4	17	5503.4	118.7	108.5	4.279	0.054	0.052	0.910	0.068	0.059	0	1	0	-999	0
4995391	15.833	4	17	4770.0	88.2	81.4	4.526	0.029	0.021	0.775	0.033	0.025	0	1	1	-999	0
4995398	15.187	1	17	5799.3	112.9	112.9	4.412	0.040	0.049	0.991	0.064	0.075	0	1	0	-999	0
4995401	15.203	1	17	5441.8	110.1	109.7	4.486	0.037	0.048	0.890	0.055	0.064	0	1	0	-999	0
4995565	15.993	0	17	5400.3	106.0	101.1	3.930	0.153	0.131	0.991	0.147	0.103	2	1	-999	-999	0
4995706	13.242	0	17	6325.3	129.9	126.0	4.023	0.033	0.036	1.346	0.063	0.075	10	1	0	-999	0
4995716	15.696	4	17	5189.0	104.0	96.1	4.480	0.037	0.030	0.773	0.040	0.030	0	1	0	1	0
4995870	15.885	4	17	5372.5	119.6	109.6	4.089	0.068	0.065	0.911	0.063	0.056	0	1	0	-999	0
4995948	12.8	1	17	6076.9	126.4	128.4	3.775	0.059	0.044	1.427	0.181	0.093	6	1	0	-999	0
4995953	12.16	1	17	6247.9	118.2	113.8	3.896	0.030	0.051	1.467	0.067	0.148	-999	1	0	-999	0
4995970	13.7	1	17	6157.6	118.0	118.0	3.929	0.034	0.054	1.395	0.074	0.138	-999	1	0	-999	0
4995981	14.247	1	17	4987.8	82.9	82.4	4.581	0.027	0.023	0.711	0.038	0.030	0	1	0	-999	0
4996057	9.61	0	17	4902.1	93.4	82.8	3.699	0.054	0.063	1.055	0.118	0.125	2	1	0	1	0
4996092	13.914	1	17	5826.0	125.3	121.7	4.047	0.065	0.064	1.112	0.118	0.084	-999	1	0	-999	0
4996108	13.599	0	17	5914.7	132.0	131.1	3.659	0.032	0.029	1.436	0.066	0.060	0	1	0	-999	0
4996150	15.808	2	17	4937.2	92.7	86.5	4.548	0.030	0.037	0.824	0.040	0.043	1	1	0	-999	0
4996438	13.71	1	17	5475.8	127.8	121.5	3.898	0.026	0.027	1.218	0.036	0.047	-999	1	0	-999	0
4996524	14.868	1	17	5435.5	142.5	136.3	3.824	0.035	0.036	1.122	0.063	0.066	2	1	0	-999	0
4996552	12.494	0	1	6634.8	146.5	137.6	4.049	0.033	0.034	1.439	0.074	0.071	-999	1	0	-999	0
4996558	13.871	2	17	5918.5	117.5	130.7	4.073	0.042	0.053	1.150	0.105	0.092	1	1	0	-1	0
4996569	15.083	1	17	5784.5	128.5	125.0	4.108	0.053	0.055	1.067	0.109	0.083	0	1	0	-999	0
4996578	13.649	1	17	6309.3	128.7	127.6	4.353	0.033	0.040	1.091	0.058	0.071	0	1	0	-999	0
4996592	15.491	1	17	4836.0	92.9	88.6	4.648	0.017	0.022	0.678	0.025	0.031	0	1	0	-999	0
4996612	13.904	2	17	5783.2	106.7	103.6	4.475	0.025	0.037	0.969	0.044	0.063	-999	1	0	-999	0
4996809	15.815	1	17	4722.7	111.6	107.0	4.550	0.039	0.037	0.760	0.037	0.037	1	1	-999	-999	0
4996951	15.535	2	3	5759.0	129.9	124.4	4.329	0.057	0.057	0.987	0.078	0.077	0	1	0	-999	0
4997021	15.921	1	17	5004.2	103.5	93.8	3.409	0.112	0.123	1.054	0.216	0.183	2	2	0	-999	0
4997102	13.49	0	17	5748.1	106.5	103.8	4.415	0.037	0.043	0.977	0.067	0.074	-999	1	0	-999	0
4999107	15.841	2	17	5346.2	105.0	94.6	4.435	0.057	0.054	0.866	0.062	0.053	0	1	0	-999	0
4999281	15.77	2	17	5658.0	114.0	110.4	4.141	0.067	0.067	0.996	0.083	0.075	-999	1	0	-999	0
4999297	12.085	0	17	6245.1	129.5	123.5	4.079	0.043	0.038	1.014	0.074	0.063	-999	1	0	-999	0
4999307	14.435	1	17	5771.0	112.6	112.9	4.198	0.044	0.047	1.023	0.084	0.078	0	1	0	-999	0
4999357	13.089	0	17	6712.3	144.1	141.8	4.056	0.051	0.051	1.511	0.080	0.078	3	3	0	-999	0
4999416	15.431	1	17	5776.7	103.0	99.6	4.468	0.033	0.045	0.966	0.052	0.063	-999	1	0	-999	0
4999476	15.736	2	3	6095.4	119.2	111.8	4.200	0.075	0.075	1.166	0.076	0.089	-999	1	0	-999	0
4999543	14.429	1	17	6250.6	127.7	131.3	4.139	0.036	0.043	1.265	0.060	0.081	-999	1	0	-999	0
4999573	15.559	1	17	5612.8	110.4	112.2	4.452	0.043	0.053	0.933	0.061	0.068	0	1	0	-999	0
4999574	13.83	1	17	6318.9	120.7	115.9	3.858	0.036	0.053	1.470	0.076	0.150	-999	1	0	-999	0
4999605	14.949	1	17	5776.3	119.4	113.1	4.178	0.049	0.047	0.924	0.070	0.062	-999	1	0	-999	0
4999632	13.995	1	17	5655.7	121.1	114.5	4.021	0.041	0.038	0.915	0.063	0.054	0	1	0	-999	0
4999735	14.805	1	17	4985.6	110.2	94.8	3.749	0.056	0.063	0.978	0.104	0.103	0	1	0	-999	0
4999737	13.673	1	17	5658.9	97.8	91.7	4.492	0.023	0.033	0.954	0.041	0.054	7	1	0	-999	0
4999776	13.925	1	17	6152.7	127.3	122.8	4.313	0.042	0.041	0.961	0.069	0.063	-999	1	0	-999	0
4999804	15.832	1	17	5788.9	118.5	116.3	4.162	0.075	0.077	1.046	0.095	0.084	0	1	0	-999	0
4999874	15.72	2	17	5847.7	118.4	111.3	4.106	0.069	0.078	1.099	0.104	0.088	0	1	0	-999	0
4999947	15.371	1	17	5347.9	94.5	79.3	4.266	0.046	0.044	0.877	0.049	0.035	0	1	0	-999	0
4999999	13.801	1	17	5786.8	111.6	109.8	4.187	0.042	0.046	1.036	0.086	0.079	-999	1	0	-999	0
5000099	15.616	2	17	5742.6	116.4	114.9	4.160	0.061	0.064	1.026	0.092	0.080	0	1	0	-999	0
5000134	15.788	4	17	5718.3	117.8	114.4	4.192	0.069	0.069	1.003	0.085	0.078	0	1	0	-999	0
5000161	14.22	14	14	5498.1	119.5	114.1	3.951	0.036	0.035	1.121	0.052	0.059	-999	1	0	-999	0
5000220	15.923	4	17	5777.0	172.0	189.0	4.569	0.035	0.184	0.906	0.100	0.110	0	2	-999	-999	1
5000277	15.802	1	17	5609.1	121.8	116.2	3.984	0.077	0.070	1.053	0.083	0.079	1	1	0	-999	0
5000332	15.553	2	3	5005.9	114.4	99.0	3.732	0.071	0.081	1.003	0.125	0.116	0	1	0	-999	0
5000364	14.427	1	17	5831.1	107.8	105.8	4.410	0.037	0.044	1.002	0.064	0.075	-999	1	0	-999	0
5000409	15.403	1	17	5258.6	79.6	71.9	4.247	0.043	0.044	0.877	0.031	0.024	0	1	0	-999	0
5000419	14.815	1	17	6271.9	124.3	118.1	4.278	0.043	0.044	1.124	0.066	0.071	-999	1	0	-999	0
5000509	13.683	1	17	5192.8	117.8	110.3	3.867	0.039	0.046	0.991	0.068	0.079	0	1	0	-999	0
5000604	15.47	1	3	5580.5	115.2	112.4	4.199	0.203	0.254	1.040	0.144	0.089	1	1	-999	-999	0
5000620	10.767	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
5000672	13.594	1	17	5655.5	91.5	85.9	4.500	0.017	0.026	0.983	0.032	0.044	0	1	0	-999	0
5000682	15.076	4	17	5768.6	123.7	115.6	3.950	0.061	0.052	1.140	0.087	0.077	0	1	0	-999	0
5000754	13.261	0	17	6674.0	145.9	149.1	4.190	0.031	0.030	1.299	0.053	0.045	-999	1	0	-999	0
5000823	13.991	2	17	6042.0	131.0	125.0	4.092	0.041	0.039	0.898	0.061	0.054	-999	1	0	-999	0
5000883	15.002	1	17	6208.2	133.1	128.6	4.122	0.046	0.049	1.258	0.065	0.090	-999	1	0	-999	0
5000915	15.655	2	3	6180.5	131.9	122.8	4.220	0.067	0.069	1.190	0.073	0.088	-999	1	0	-999	0
5000976	15.182	1	17	5225.3	101.3	95.7	4.553	0.027	0.038	0.826	0.040	0.054	0	1	0	-999	0
5001052	15.953	4	17	5660.0	169.0	186.0	4.559	0.035	0.184	0.932	0.094	0.115	0	2	-999	-999	1
5001105	15.298	1	3	5261.0	93.2	88.6	4.581	0.026	0.036	0.775	0.035	0.043	0	1	0	-999	0
5001343	12.688	3	16	6572.0	131.8	134.6	3.692	0.052	0.046	1.554	0.180	0.094	-999	1	0	-999	0
5001685	13.99	1	17	5643.4	108.7	105.7	4.338	0.041	0.040	1.013	0.067	0.067	0	1	0	-999	0
5001860	14.325	14	15	6521.2	127.8	132.2	3.867	0.051	0.058	1.430	0.100	0.125	-999	1	0	-999	0
5001932	14.531	1	17	5659.5	120.1	117.9	3.874	0.039	0.039	1.162	0.065	0.071	0	1	0	-999	0
5002067	12.988	0	17	6441.4	136.8	132.2	4.239	0.042	0.047	1.256	0.058	0.059	-999	1	0	-999	0
5002138	15.64	4	17	5056.5	115.0	100.0	3.588	0.083	0.099	1.212	0.147	0.186	6	1	0	-999	0
5002215	14.741	1	17	5564.0	112.8	105.6	4.506	0.041	0.042	0.804	0.052	0.051	0	1	0	-999	0
5002370	15.155	4	17	5598.4	118.5	113.8	4.206	0.052	0.051	0.952	0.074	0.069	-999	1	0	-999	0
5002435	12.642	0	1	6728.3	133.7	131.2	4.254	0.025	0.029	1.376	0.055	0.055	8	1	0	-999	0
5002536	14.715	1	17	5735.8	124.3	118.0	4.201	0.046	0.046	0.988	0.080	0.070	-999	1	0	-999	0
5002554	15.512	2	3	5798.2	119.9	116.6	4.339	0.054	0.055	0.999	0.076	0.077	0	1	0	-999	0
5002556	14.449	14	15	6248.0	136.4	130.5	4.245	0.045	0.038	1.202	0.069	0.079	0	1	0	-999	0
5002605	13.595	0	17	6833.7	145.5	137.2	3.886	0.033	0.046	1.429	0.069	0.131	2	2	0	-999	0
5002629	15.103	1	17	6190.8	131.2	120.4	4.069	0.047	0.051	1.287	0.067	0.101	0	1	0	-999	0
5002718	15.265	1	17	5952.6	122.7	122.1	3.955	0.067	0.063	1.223	0.128	0.089	0	1	0	-999	0
5002780	15.366	4	17	6200.1	133.7	122.6	4.147	0.053	0.055	1.240	0.067	0.088	-999	1	0	-999	0
5003117	12.656	1	17	5890.6	117.4	120.7	4.111	0.039	0.051	1.121	0.096	0.090	3	1	0	-1	0
5003130	15.615	2	17	5824.1	120.2	118.3	4.127	0.058	0.064	1.079	0.102	0.086	0	1	0	-999	0
5003217	13.281	0	17	6386.7	120.9	122.6	4.356	0.030	0.037	1.104	0.054	0.067	-999	1	0	-999	0
5003224	12.259	0	1	4526.5	107.9	97.3	1.956	0.148	0.150	1.451	0.445	0.415	2	2	0	-999	0
5003275	12.581	0	17	4764.0	94.7	78.6	3.712	0.069	0.074	1.017	0.125	0.094	2	3	-999	-999	0
5003293	15.905	1	17	5890.9	122.4	116.9	4.164	0.068	0.070	1.093	0.094	0.089	-999	1	0	-999	0
5003329	14.511	1	17	6396.2	131.4	134.8	4.258	0.038	0.039	1.252	0.062	0.071	-999	1	0	-999	0
5003330	12.815	0	17	6423.9	141.8	125.7	4.096	0.031	0.035	1.347	0.064	0.063	-999	1	0	-999	0
5003340	15.688	4	17	5703.4	112.2	108.3	4.458	0.038	0.050	0.954	0.056	0.067	0	1	0	-999	0
5003342	14.98	1	17	5968.4	119.7	116.4	4.328	0.047	0.049	1.063	0.074	0.079	-999	1	0	-999	0
5003353	15.774	4	17	5942.2	118.9	114.4	4.348	0.065	0.072	1.048	0.073	0.077	-999	1	0	-999	0
5003454	15.072	1	17	6348.9	131.2	133.7	4.219	0.052	0.055	1.255	0.064	0.075	-999	1	0	-999	0
5003479	14.199	1	17	6392.2	132.0	130.4	4.140	0.034	0.038	1.311	0.062	0.063	-999	1	0	-999	0
5003503	15.733	2	17	5692.1	119.6	113.2	4.248	0.062	0.062	0.978	0.078	0.074	0	1	0	-999	0
5003528	15.329	1	17	6004.0	180.0	216.0	4.494	0.054	0.216	0.968	0.132	0.120	0	2	-999	-999	1
5003566	15.124	1	17	5650.5	108.5	104.4	4.451	0.042	0.053	0.943	0.060	0.067	0	1	0	-999	0
5003584	15.061	1	17	5986.4	129.3	129.3	4.380	0.049	0.050	0.862	0.064	0.057	-999	1	0	-999	0
5003595	14.249	10	10	6234.0	130.3	124.1	4.075	0.037	0.041	1.299	0.062	0.088	-999	1	0	-999	0
5003711	15.671	1	17	5014.7	93.1	85.2	4.497	0.039	0.030	0.806	0.046	0.034	0	1	0	-999	0
5003766	12.943	0	17	6888.9	146.8	141.5	4.137	0.035	0.034	1.458	0.077	0.067	-999	2	0	-999	0
5003793	15.319	1	17	6437.5	129.5	122.3	3.917	0.061	0.060	1.487	0.093	0.106	2	1	0	-999	0
5003892	13.751	1	17	6177.0	131.6	131.2	4.181	0.041	0.040	1.207	0.066	0.087	-999	1	0	-999	0
5004159	15.422	1	17	6108.0	116.9	113.0	4.396	0.035	0.045	1.083	0.058	0.070	-999	1	0	-999	0
5004235	15.68	2	3	4948.1	98.5	88.1	3.609	0.081	0.092	1.057	0.162	0.155	0	1	0	-999	0
5004281	14.964	1	17	5770.1	120.3	110.5	3.934	0.054	0.048	1.153	0.080	0.075	0	1	0	-999	0
5004395	15.011	1	17	5495.9	118.6	110.4	3.978	0.041	0.040	1.099	0.057	0.060	0	1	0	-999	0
5004524	13.752	1	17	6052.7	132.3	128.5	4.206	0.061	0.061	0.902	0.069	0.061	0	1	-999	-999	0
5004579	15.525	4	17	5913.1	113.9	114.2	4.113	0.057	0.065	1.130	0.097	0.092	-999	1	0	-999	0
5004595	14.478	1	17	5900.0	116.6	121.0	4.059	0.051	0.049	1.115	0.116	0.077	0	1	0	-999	0
5004640	15.398	1	17	5758.9	121.2	116.3	3.927	0.064	0.056	1.153	0.084	0.079	0	1	0	-999	0
5004695	15.767	4	17	5719.3	111.2	110.9	4.165	0.065	0.067	1.013	0.087	0.078	0	1	0	-999	0
5004698	14.91	1	17	5858.1	119.0	113.4	4.287	0.050	0.050	0.918	0.069	0.063	-999	1	0	-999	0
5004701	14.89	1	17	5510.0	115.4	110.2	3.929	0.043	0.044	1.059	0.067	0.069	0	1	0	-999	0
5004766	15.131	1	17	5669.5	108.2	104.8	4.387	0.048	0.050	0.953	0.072	0.072	0	1	0	-999	0
5004812	15.463	1	17	5755.7	107.7	100.5	4.549	0.023	0.029	0.884	0.039	0.042	0	1	0	-999	0
5004854	14.846	1	17	5961.1	115.0	109.7	4.290	0.046	0.048	1.071	0.074	0.079	-999	1	0	-999	0
5004894	15.766	1	17	5173.5	82.2	77.7	4.393	0.041	0.037	0.843	0.036	0.029	0	1	0	-999	0
5004905	15.923	4	17	5896.7	114.9	111.3	4.152	0.079	0.080	1.100	0.097	0.090	0	1	0	-999	0
5004909	13.935	1	17	6219.4	133.7	120.7	4.096	0.032	0.037	1.313	0.056	0.067	-999	1	0	1	0
5005063	14.983	1	17	6162.5	120.1	110.5	4.020	0.051	0.057	1.308	0.078	0.111	-999	1	0	-999	0
5005067	14.467	1	17	5340.0	92.5	78.8	4.369	0.038	0.028	0.850	0.052	0.036	0	1	0	-999	0
5005206	15.234	1	17	5764.1	114.5	110.9	4.067	0.062	0.061	1.073	0.110	0.079	0	1	0	-999	0
5005209	14.646	1	17	6057.6	114.7	101.9	4.090	0.045	0.049	1.223	0.070	0.103	-999	1	0	-999	0
5005300	14.827	1	17	4456.5	79.0	72.7	4.600	0.022	0.019	0.705	0.029	0.025	8	1	0	-999	0
5005324	13.884	1	17	5923.8	133.1	106.5	3.765	0.034	0.034	1.244	0.058	0.061	0	1	0	-999	0
5005334	13.946	1	17	6060.5	118.5	114.5	4.331	0.041	0.042	1.024	0.072	0.070	-999	1	0	-999	0
5005404	14.758	1	17	5488.4	103.9	100.9	4.474	0.060	0.088	0.901	0.058	0.055	0	1	-999	-999	0
5005570	13.317	1	17	5779.8	116.4	113.2	3.993	0.055	0.040	1.115	0.106	0.074	3	1	0	-999	0
5005618	15.712	0	17	6195.2	113.9	102.8	3.798	0.026	0.028	1.691	0.055	0.068	3	1	0	-1	0
5005671	15.146	1	17	5717.8	104.1	101.4	4.426	0.042	0.050	0.965	0.064	0.071	-999	1	0	-999	0
5005680	13.996	2	17	6017.3	123.0	111.5	4.224	0.034	0.038	1.182	0.061	0.078	-999	1	0	-999	0
5005711	14.763	1	17	5925.6	109.4	116.0	4.073	0.050	0.060	1.155	0.102	0.093	-999	1	0	-999	0
5005803	15.818	2	17	5578.1	112.1	108.4	4.339	0.070	0.068	0.928	0.071	0.067	1	1	0	-999	0
5005804	15.18	1	17	5819.8	112.8	109.6	4.365	0.050	0.054	1.004	0.072	0.077	0	1	0	-999	0
5005829	12.854	0	17	5826.6	115.9	108.3	4.222	0.040	0.038	0.840	0.058	0.048	-999	1	0	-999	0
5005845	15.499	4	17	6202.0	194.0	259.0	4.422	0.054	0.216	1.213	0.154	0.154	-999	2	-999	-999	1
5005850	15.847	4	17	5491.1	117.9	111.5	4.081	0.076	0.072	0.955	0.072	0.069	1	1	0	-999	0
5005859	15.617	4	17	5989.0	108.4	111.1	4.040	0.076	0.086	1.204	0.105	0.100	0	1	0	-999	0
5005864	15.584	2	17	5963.5	112.1	109.5	4.377	0.049	0.059	1.047	0.067	0.074	0	1	0	-999	0
5005874	15.838	4	17	5404.8	108.4	93.7	4.211	0.071	0.070	0.893	0.060	0.047	0	1	0	-999	0
5005898	14.527	1	17	6143.4	114.8	113.2	4.219	0.041	0.045	1.115	0.071	0.075	-999	1	0	-999	0
5005918	15.071	1	17	5169.3	93.2	89.2	4.582	0.022	0.032	0.792	0.035	0.049	1	1	0	-999	0
5005920	15.574	1	17	5363.9	117.9	111.2	4.015	0.060	0.059	0.942	0.066	0.066	0	1	0	-999	0
5005938	15.673	1	17	5633.7	113.2	109.0	4.311	0.064	0.063	0.947	0.073	0.070	-999	1	0	-999	0
5005954	15.36	1	17	5566.2	111.2	107.2	4.347	0.055	0.052	0.922	0.071	0.066	0	1	0	-999	0
5005972	14.146	10	10	6021.3	127.7	129.9	3.792	0.062	0.047	1.377	0.184	0.080	-999	1	0	-999	0
5005975	15.878	4	17	5652.0	113.9	108.9	4.269	0.071	0.071	0.959	0.075	0.071	0	1	0	-999	0
5005996	14.9	1	17	5653.6	118.1	115.6	4.064	0.059	0.053	1.025	0.082	0.073	-999	1	0	-999	0
5006000	14.603	1	17	5813.1	126.9	121.7	3.883	0.042	0.041	0.958	0.057	0.053	0	1	0	-999	0
5006064	12.666	0	17	5219.1	119.9	110.0	3.714	0.033	0.043	1.275	0.070	0.096	2	1	0	-999	0
5006110	14.448	1	17	5920.8	119.0	113.5	4.285	0.043	0.046	1.057	0.076	0.079	0	1	0	-999	0
5006141	13.965	1	17	5057.8	94.4	88.9	3.419	0.074	0.093	1.131	0.183	0.201	0	2	0	-999	0
5006160	14.627	1	17	5937.2	110.4	115.9	4.115	0.044	0.051	1.097	0.097	0.080	-999	1	0	-999	0
5006195	15.382	1	17	5703.7	116.2	110.8	4.283	0.064	0.064	0.975	0.076	0.074	0	1	0	-999	0
5006200	15.138	1	17	5945.7	108.2	112.2	4.087	0.052	0.063	1.162	0.095	0.096	-999	1	0	-999	0
5006270	15.148	1	17	4916.6	83.2	80.0	3.086	0.127	0.131	1.409	0.218	0.256	2	2	0	-999	0
5006353	14.561	1	17	5874.1	114.6	114.4	4.025	0.084	0.086	1.149	0.111	0.092	0	1	0	-999	0
5006362	15.722	4	17	5181.7	98.6	90.1	4.498	0.045	0.044	0.833	0.052	0.048	1	1	0	-999	0
5006389	15.464	1	3	5472.9	116.2	113.3	3.949	0.061	0.061	1.026	0.075	0.075	0	1	0	-999	0
5006437	13.751	1	17	5990.2	113.5	110.6	4.434	0.036	0.040	0.941	0.058	0.061	-999	1	0	-999	0
5006479	15.153	1	17	5310.0	175.0	159.0	4.471	0.115	0.115	0.773	0.110	0.055	0	2	-999	-999	1
5006496	15.974	4	17	5467.8	105.9	100.9	4.427	0.064	0.068	0.895	0.064	0.062	0	1	0	-999	0
5006535	14.233	1	17	6008.3	114.3	108.5	4.153	0.041	0.043	1.156	0.072	0.092	-999	1	0	-999	0
5006546	13.455	1	17	6265.6	139.1	127.9	4.252	0.038	0.031	1.247	0.064	0.063	-999	1	0	-999	0
5006603	15.588	2	17	5447.0	109.7	96.4	4.319	0.056	0.052	0.891	0.064	0.052	0	1	0	-999	0
5006721	15.086	1	17	5959.6	119.4	125.6	3.833	0.068	0.062	1.311	0.147	0.086	-999	1	0	-999	0
5006739	15.706	1	17	4505.6	100.3	100.8	4.635	0.039	0.037	0.667	0.048	0.054	1	1	-999	-999	0
5006766	13.042	1	17	5067.2	91.7	85.3	3.346	0.086	0.090	1.033	0.204	0.178	2	2	0	-999	0
5006859	14.883	1	17	6452.0	153.0	211.0	4.394	0.054	0.216	1.167	0.172	0.157	-999	2	-999	-999	1
5006890	15.671	2	17	5564.8	108.8	107.4	4.384	0.059	0.059	0.922	0.070	0.067	0	1	0	-999	0
5006903	15.056	1	17	5757.0	114.5	109.2	4.312	0.050	0.050	0.988	0.075	0.074	0	1	0	-999	0
5006930	15.857	4	17	5646.7	122.9	119.4	4.321	0.059	0.062	0.951	0.076	0.072	-999	1	0	-999	0
5006977	13.812	1	17	6155.0	111.6	108.1	4.378	0.027	0.038	1.112	0.051	0.072	-999	1	0	-999	0
5007106	14.356	1	17	5791.6	125.4	112.8	3.995	0.047	0.042	1.065	0.075	0.066	0	1	0	-999	0
5007135	15.365	1	17	5840.4	112.1	108.8	4.170	0.053	0.057	1.069	0.088	0.084	-999	1	0	-999	0
5007173	15.353	1	17	6753.2	145.3	132.8	4.148	0.065	0.065	1.407	0.081	0.071	-999	1	0	-999	0
5007175	15.592	2	17	5416.7	110.4	96.7	4.367	0.054	0.046	0.881	0.065	0.052	0	1	0	-999	0
5007192	14.686	1	17	5350.7	129.4	130.8	3.532	0.048	0.062	1.533	0.105	0.139	6	1	0	-999	0
5007214	15.954	4	17	5873.8	115.2	110.4	4.268	0.078	0.077	1.045	0.081	0.081	-999	1	0	-999	0
5007216	14.88	1	17	6059.3	115.4	103.9	4.078	0.043	0.053	1.232	0.070	0.106	-999	1	0	-999	0
5007223	15.923	4	17	5573.1	103.9	102.0	4.430	0.058	0.066	0.923	0.064	0.066	0	1	0	-999	0
5007241	15.712	1	17	6018.0	190.0	211.0	4.485	0.052	0.208	1.058	0.134	0.147	0	2	-999	-999	1
5007252	12.904	0	17	6413.1	147.7	127.5	4.133	0.033	0.037	1.267	0.052	0.063	-999	1	0	-999	0
5007261	14.166	6	10	6445.1	126.1	121.1	3.896	0.038	0.040	1.517	0.078	0.102	-999	1	0	-999	0
5007316	15.571	1	17	5754.1	120.6	113.2	3.682	0.099	0.096	1.391	0.149	0.129	0	1	0	-999	0
5007333	13.083	0	17	5298.4	106.9	103.1	3.937	0.030	0.033	1.078	0.046	0.055	-999	1	0	-999	0
5007345	14.689	1	17	6174.1	119.2	117.9	4.229	0.042	0.046	1.072	0.070	0.075	-999	1	0	0	0
5007394	14.841	1	17	5903.2	115.8	111.7	4.299	0.047	0.048	1.046	0.076	0.079	-999	1	0	-999	0
5007409	15.599	4	17	5770.3	112.4	111.7	4.128	0.074	0.080	1.051	0.097	0.083	-999	1	0	-999	0
5007445	15.007	1	17	5864.7	111.9	107.6	4.154	0.047	0.053	1.089	0.089	0.086	-999	1	0	-999	0
5007549	15.689	2	3	5756.8	123.4	117.7	3.869	0.076	0.071	1.200	0.091	0.089	-999	1	0	-999	0
5007573	15.716	2	3	5756.1	111.3	106.7	4.449	0.058	0.082	0.960	0.068	0.069	-999	1	-999	-999	0
5007587	14.484	1	17	5662.3	129.4	120.7	3.844	0.038	0.039	0.830	0.049	0.049	0	1	0	-999	0
5007601	13.906	1	17	6747.8	138.8	132.4	4.116	0.035	0.034	1.394	0.068	0.058	-999	1	0	-999	0
5007727	15.651	4	17	5743.2	105.5	102.3	4.464	0.037	0.049	0.960	0.055	0.065	0	1	0	-999	0
5007744	14.162	1	17	5554.4	117.7	115.0	3.967	0.038	0.040	1.045	0.066	0.066	-999	1	0	-999	0
5007747	13.958	1	17	6227.4	129.8	127.4	4.041	0.049	0.042	1.080	0.102	0.068	-999	1	0	-999	0
5007768	15.244	1	17	5892.7	115.6	108.5	4.171	0.053	0.057	1.093	0.085	0.087	0	1	0	-999	0
5007781	14.65	1	17	5656.9	119.6	116.9	4.026	0.052	0.045	1.044	0.077	0.071	0	1	0	-999	0
5007782	15.31	1	17	5971.9	111.7	106.6	4.433	0.033	0.043	1.028	0.054	0.066	-999	1	0	-999	0
5007808	15.287	4	17	5726.9	123.3	111.3	3.886	0.060	0.056	1.175	0.079	0.080	-999	1	0	-999	0
5007831	15.236	1	17	5013.9	106.5	95.3	3.627	0.070	0.086	1.127	0.144	0.172	0	1	0	-999	0
5007834	15.633	2	17	5598.0	150.0	166.0	4.540	0.035	0.207	1.016	0.085	0.113	0	2	-999	-999	1
5007983	14.37	14	15	5879.8	114.5	113.5	4.030	0.054	0.048	1.142	0.126	0.081	-999	1	0	-999	0
5007992	15.952	4	17	5561.2	113.2	108.0	4.117	0.081	0.081	0.967	0.076	0.072	7	1	0	-999	0
5008041	13.236	1	17	5890.9	119.6	116.1	4.212	0.047	0.047	0.958	0.073	0.066	2	1	0	-999	0
5008082	13.656	1	17	5670.0	90.0	68.0	3.969	0.174	0.101	0.893	0.090	0.052	-999	2	-999	-999	1
5008172	12.618	0	17	6155.6	121.8	117.6	4.265	0.037	0.040	1.079	0.069	0.072	-999	1	0	-999	0
5008212	15.203	1	17	5358.9	99.1	92.9	4.589	0.019	0.030	0.804	0.033	0.044	0	1	0	-999	0
5008229	13.981	1	17	5578.4	89.7	87.4	4.526	0.016	0.025	0.939	0.030	0.039	0	1	0	-999	0
5008245	14.103	10	10	6290.8	115.6	118.3	3.706	0.070	0.079	1.676	0.130	0.160	1	1	-999	1	0
5008287	15.542	1	17	6107.1	121.5	118.1	4.253	0.055	0.057	1.144	0.071	0.083	3	1	0	-999	0
5008324	14.824	1	17	5533.2	106.1	104.8	4.435	0.053	0.061	0.913	0.064	0.066	0	1	0	-999	0
5008342	15.603	4	17	5849.5	116.8	114.0	4.303	0.070	0.069	1.025	0.077	0.079	1	1	0	-999	0
5008345	15.998	2	17	5035.6	97.6	91.0	4.560	0.031	0.039	0.791	0.043	0.047	0	1	0	-999	0
5008364	15.951	1	17	5898.0	113.3	109.6	4.405	0.061	0.080	1.014	0.070	0.073	-999	1	0	-999	0
5008376	15.527	1	17	5423.8	100.7	93.8	4.594	0.020	0.029	0.800	0.035	0.041	-999	1	0	-999	0
5008399	15.358	1	17	5958.4	109.8	113.4	4.105	0.063	0.071	1.155	0.093	0.095	0	1	0	-999	0
5008422	15.592	1	17	5921.2	112.5	116.5	4.089	0.064	0.075	1.144	0.102	0.094	0	1	0	-999	0
5008501	14.479	1	17	6511.0	124.2	129.7	4.294	0.031	0.039	1.271	0.053	0.061	-999	1	0	1	0
5008604	14.009	1	17	6296.0	175.0	263.0	4.423	0.072	0.217	1.099	0.169	0.154	-999	2	-999	-999	1
5008606	15.894	1	17	5480.1	110.0	99.5	4.278	0.068	0.067	0.904	0.066	0.057	-999	1	0	-999	0
5008619	15.577	1	17	5854.2	118.4	114.4	3.972	0.084	0.075	1.167	0.109	0.089	-999	1	0	-999	0
5008641	14.362	1	17	5546.5	116.5	110.6	4.546	0.040	0.053	0.863	0.063	0.063	-999	1	-999	-999	0
5008657	14.561	1	17	6160.4	120.3	111.6	4.319	0.034	0.039	1.184	0.059	0.070	-999	1	0	-999	0
5008672	15.922	1	17	5439.2	119.2	112.7	4.248	0.207	0.307	0.913	0.120	0.075	-999	1	-999	-999	0
5008707	13.493	0	17	5131.1	115.6	108.0	3.889	0.024	0.026	1.157	0.032	0.043	0	1	0	-999	0
5008708	15.09	1	17	5754.7	101.1	98.5	4.478	0.029	0.041	0.959	0.047	0.062	-999	1	0	-999	0
5008713	15.498	1	17	5268.1	118.1	112.1	3.879	0.060	0.063	1.008	0.082	0.084	1	1	0	-999	0
5008750	15.359	4	17	6312.0	176.0	242.0	4.458	0.054	0.216	1.050	0.143	0.143	0	2	-999	-999	1
5008775	15.101	1	17	5938.6	123.7	119.4	3.864	0.065	0.057	1.276	0.137	0.082	-999	1	0	-1	0
5008846	14.774	1	17	5762.4	113.8	108.3	4.321	0.047	0.047	0.989	0.075	0.074	-999	1	0	-999	0
5008852	15.439	1	3	5526.4	117.7	111.1	4.266	0.150	0.160	0.926	0.081	0.070	0	1	-999	-999	0
5008894	15.793	1	17	5810.0	112.2	111.0	4.162	0.067	0.070	1.056	0.094	0.084	-999	1	0	-999	0
5008903	14.454	1	17	6097.8	112.8	109.9	3.763	0.046	0.057	1.603	0.098	0.160	-999	1	0	-999	0
5008907	15.847	4	17	6004.6	110.3	106.4	4.124	0.070	0.070	1.168	0.087	0.096	-999	1	0	-999	0
5009010	15.66	1	17	5214.2	75.9	68.2	4.269	0.043	0.044	0.875	0.024	0.021	0	1	1	-999	0
5009028	15.193	1	17	6158.2	119.6	114.2	3.977	0.055	0.061	1.335	0.092	0.116	-999	1	0	-999	0
5009047	15.171	1	17	6147.5	131.1	111.9	4.143	0.052	0.052	1.222	0.069	0.091	-999	1	0	-999	0
5009069	15.316	1	17	6166.7	118.4	114.9	4.322	0.047	0.053	1.137	0.066	0.077	-999	1	0	-999	0
5009072	15.268	1	17	5659.6	104.1	97.0	4.525	0.024	0.034	0.907	0.041	0.051	0	1	0	-999	0
5009098	15.846	2	17	5459.7	112.8	100.1	4.272	0.064	0.063	0.899	0.065	0.054	-999	1	0	-999	0
5009114	14.063	1	17	5709.8	121.4	111.5	3.952	0.040	0.039	1.116	0.070	0.070	-999	1	0	-999	0
5009117	15.232	4	17	5716.5	116.3	115.0	4.062	0.065	0.059	1.054	0.096	0.077	0	1	0	-999	0
5009181	14.082	10	10	5918.9	117.2	116.0	3.986	0.056	0.045	1.182	0.134	0.080	-999	1	0	-999	0
5009204	15.13	1	17	5491.9	103.1	96.4	4.351	0.052	0.048	0.901	0.067	0.059	7	1	0	-999	0
5009384	14.089	14	14	5511.3	120.1	117.7	3.909	0.037	0.040	1.078	0.065	0.068	1	1	0	-999	0
5009394	15.422	4	17	5540.7	109.8	105.3	4.348	0.056	0.053	0.915	0.070	0.064	0	1	0	-999	0
5009417	13.998	1	17	6366.3	129.7	119.0	4.149	0.037	0.041	1.141	0.062	0.080	-999	1	0	-999	0
5009426	15.366	0	17	6160.8	105.1	108.3	3.815	0.025	0.043	1.616	0.056	0.148	2	1	0	-999	0
5009600	12.716	0	17	5691.1	115.6	113.3	4.199	0.108	0.105	0.983	0.082	0.074	-999	1	-999	-999	0
5009605	14.132	10	10	6214.5	129.4	115.4	4.248	0.044	0.039	1.188	0.071	0.079	-999	1	0	-999	0
5009621	14.537	1	17	6181.0	167.0	222.0	4.397	0.072	0.217	1.103	0.171	0.140	-999	2	-999	-999	1
5009716	14.652	1	17	6109.3	121.2	117.3	4.293	0.045	0.045	1.037	0.072	0.071	-999	1	0	-999	0
5009736	15.791	10	10	5953.9	119.3	108.3	4.203	0.038	0.044	1.105	0.074	0.085	2	1	0	-999	0
5009743	13.956	1	17	6123.7	120.9	117.2	4.404	0.038	0.041	0.955	0.061	0.063	0	1	0	0	0
5009796	15.439	1	17	5596.3	110.0	106.9	4.312	0.058	0.057	0.934	0.072	0.067	1	1	0	-999	0
5009806	15.247	1	17	6150.1	128.3	123.2	4.291	0.053	0.052	0.949	0.068	0.063	-999	1	0	-999	0
5009854	15.121	1	17	5706.3	111.6	107.4	4.213	0.051	0.052	0.991	0.079	0.074	-999	1	0	-999	0
5009875	15.839	2	2	5807.3	113.8	113.0	4.218	0.072	0.071	1.032	0.086	0.081	-999	1	0	-999	0
5009905	14.965	1	17	6395.4	128.9	130.6	4.115	0.052	0.053	1.323	0.067	0.069	-999	1	0	-999	0
5009966	14.689	1	17	5791.8	114.0	104.8	4.253	0.039	0.042	1.102	0.063	0.072	-999	1	0	-999	0
5010054	13.961	2	17	5906.4	117.0	120.5	4.011	0.057	0.041	1.122	0.128	0.073	-999	1	0	-999	0
5010067	15.563	1	17	5637.6	120.5	112.1	3.937	0.067	0.064	1.099	0.081	0.079	0	1	0	-999	0
5010080	14.926	1	17	5547.1	109.4	108.6	4.422	0.045	0.048	0.906	0.067	0.063	0	1	0	-999	0
5010093	15.508	1	17	5714.7	117.4	114.3	3.919	0.069	0.063	1.141	0.084	0.081	-999	1	0	-999	0
5010109	15.792	4	16	5324.6	122.1	116.8	3.740	0.077	0.080	1.203	0.125	0.127	-999	1	0	-999	0
5010224	15.639	3	17	5606.1	122.9	116.8	4.083	0.068	0.066	0.998	0.079	0.074	0	1	0	-999	0
5010239	15.226	1	17	5378.3	107.6	102.3	4.474	0.044	0.048	0.875	0.060	0.061	0	1	0	-999	0
5010240	15.255	1	17	5645.3	120.8	115.6	4.069	0.134	0.133	1.025	0.104	0.091	0	1	-999	-999	0
5010247	13.591	0	17	5253.6	124.6	127.6	3.640	0.020	0.027	1.579	0.042	0.061	6	1	0	-999	0
5010301	15.46	1	3	6145.8	126.2	114.7	4.215	0.066	0.069	1.179	0.073	0.087	-999	1	0	-999	0
5010312	14.239	14	15	5921.8	109.2	118.3	4.071	0.044	0.055	1.153	0.104	0.091	-999	1	0	-999	0
5010347	15.75	4	17	5450.7	124.7	119.0	3.822	0.078	0.074	1.141	0.106	0.101	0	1	0	-999	0
5010365	15.708	3	16	5665.0	186.0	186.0	4.572	0.042	0.168	0.885	0.097	0.097	-999	2	-999	-999	1
5010486	15.736	1	17	5538.3	107.4	105.2	4.376	0.062	0.065	0.996	0.061	0.064	0	1	0	-999	0
5014450	15.174	1	17	5861.2	121.3	116.4	4.270	0.053	0.054	1.038	0.079	0.081	0	1	0	-999	0
5014564	14.975	1	17	6029.0	117.9	118.0	3.954	0.060	0.063	1.268	0.125	0.097	-999	1	0	-999	0
5014629	14.238	1	17	5831.1	130.7	118.8	3.846	0.045	0.040	1.250	0.071	0.072	0	1	0	-999	0
5014725	14.281	1	17	5378.8	117.2	108.6	4.085	0.054	0.052	0.914	0.062	0.057	1	1	0	-999	0
5014736	13.039	0	17	4957.1	97.6	86.0	2.960	0.094	0.089	1.604	0.361	0.258	2	2	0	-999	0
5014753	13.184	1	17	5902.9	115.8	112.6	4.119	0.211	0.248	1.201	0.216	0.125	3	1	-999	-1	0
5014824	12.96	0	17	5448.9	92.7	83.0	4.528	0.033	0.024	0.716	0.042	0.031	0	1	0	-999	0
5014827	15.847	4	17	5400.5	107.5	91.5	4.246	0.067	0.067	0.888	0.059	0.045	0	1	0	-999	0
5014916	14.747	1	17	5851.1	116.1	113.4	4.257	0.056	0.057	1.037	0.079	0.080	-999	1	0	-999	0
5015057	15.615	2	17	5901.8	136.6	125.0	4.271	0.084	0.071	1.053	0.091	0.087	6	1	0	-999	0
5015084	12.982	1	17	5986.7	116.2	122.3	4.008	0.051	0.041	1.073	0.086	0.070	1	1	0	-999	0
5015088	13.553	0	17	6079.9	115.0	112.1	4.372	0.034	0.041	1.052	0.063	0.070	-999	1	0	-999	0
5015104	13.929	2	17	4633.0	163.0	163.0	4.682	0.032	0.050	0.621	0.060	0.049	0	2	-999	-999	1
5015108	14.069	1	17	6031.7	111.8	110.5	4.037	0.039	0.053	1.249	0.075	0.116	-999	1	0	-999	0
5015146	14.474	1	17	5910.6	112.5	110.5	4.326	0.048	0.049	1.042	0.074	0.078	-999	1	0	-999	0
5015289	14.818	1	17	5881.2	108.4	100.2	4.034	0.045	0.055	1.292	0.072	0.115	-999	1	0	-999	0
5015293	15.777	2	3	5914.6	119.0	111.4	4.230	0.072	0.070	1.074	0.083	0.084	0	1	0	-999	0
5015304	15.842	2	17	5325.4	94.8	81.3	4.216	0.068	0.069	0.880	0.047	0.034	0	1	0	-999	0
5015345	15.547	4	17	6192.5	121.1	114.5	3.973	0.078	0.079	1.343	0.110	0.112	-999	1	0	-999	0
5015389	15.842	2	17	5270.2	87.9	80.9	4.180	0.068	0.072	0.881	0.037	0.029	0	1	0	-999	0
5015403	13.668	1	17	6625.5	140.2	134.6	3.998	0.243	0.210	1.389	0.217	0.133	-999	1	-999	-999	0
5015413	12.595	0	17	6692.4	149.4	128.3	4.091	0.034	0.033	1.419	0.072	0.060	-999	3	0	-999	0
5015454	11.449	0	17	6196.4	120.6	108.9	4.186	0.037	0.040	1.087	0.073	0.076	-999	1	0	-999	0
5015465	15.168	1	17	5735.1	120.4	114.7	4.128	0.057	0.055	0.939	0.071	0.063	-999	1	0	-999	0
5015478	12.63	0	17	6659.8	131.2	135.6	4.274	0.026	0.029	1.323	0.051	0.050	-999	1	0	-999	0
5015562	15.923	4	17	5886.9	113.2	110.3	4.160	0.087	0.086	1.091	0.097	0.089	-999	1	0	-999	0
5015657	13.986	1	17	6135.1	115.3	111.0	3.961	0.030	0.036	1.453	0.061	0.093	2	1	0	-999	0
5015663	15.814	1	17	4508.7	83.6	80.3	4.624	0.020	0.024	0.684	0.029	0.028	1	1	0	-999	0
5015667	15.979	4	17	5695.6	112.0	107.0	4.368	0.079	0.084	0.962	0.071	0.071	-999	1	0	-999	0
5015671	15.546	1	17	5875.1	120.1	119.2	3.904	0.086	0.077	1.220	0.108	0.092	-999	1	0	-999	0
5015686	14.734	1	17	5929.0	166.0	208.0	4.295	0.153	0.187	1.101	0.133	0.148	-999	2	-999	-999	1
5015692	14.788	15	16	6182.5	126.8	116.1	4.253	0.048	0.046	1.174	0.068	0.082	-999	1	0	-999	0
5015719	15.336	1	17	6178.0	125.9	117.5	4.240	0.057	0.056	1.177	0.070	0.084	-999	1	0	-999	0
5015729	13.763	1	17	6241.4	127.7	128.9	4.126	0.035	0.040	1.271	0.060	0.082	-999	1	0	-999	0
5015735	15.39	4	17	5697.6	104.2	97.7	4.510	0.028	0.039	0.924	0.046	0.055	-999	1	0	-999	0
5015743	15.447	1	17	5949.7	113.3	110.2	4.402	0.043	0.055	1.036	0.064	0.073	-999	1	0	-999	0
5015765	15.253	1	17	5608.1	105.4	98.2	4.565	0.021	0.029	0.857	0.036	0.042	1	1	0	-999	0
5015774	15.601	1	17	5829.7	115.7	111.5	4.314	0.060	0.060	1.015	0.076	0.077	0	1	0	-999	0
5015787	15.761	2	17	5903.1	115.7	116.2	4.083	0.080	0.092	1.138	0.106	0.097	0	1	0	-999	0
5015822	15.697	1	17	5726.6	110.1	106.1	4.414	0.053	0.063	0.967	0.066	0.071	0	1	0	-999	0
5015835	14.944	1	17	5983.9	121.9	112.1	4.209	0.049	0.050	1.116	0.074	0.086	0	1	0	-999	0
5015876	15.632	1	17	5572.9	113.2	109.7	4.351	0.064	0.061	0.925	0.071	0.067	0	1	0	-999	0
5015881	15.699	2	17	5882.6	118.4	116.1	4.078	0.103	0.120	1.130	0.113	0.103	0	1	0	-999	0
5015890	14.773	1	17	6052.6	120.6	122.6	3.913	0.056	0.059	1.304	0.143	0.098	-999	1	0	-999	0
5015913	13.366	0	17	5590.8	119.4	116.8	3.593	0.024	0.028	1.529	0.057	0.057	3	3	0	-1	0
5015923	15.456	1	17	5416.9	122.6	115.5	4.057	0.063	0.059	0.938	0.067	0.065	0	1	0	-999	0
5015926	9.772	0	17	5588.6	67.2	76.3	4.616	0.010	0.009	0.815	0.010	0.014	3	1	-999	-999	0
5015948	14.549	1	17	5831.7	103.0	102.3	4.440	0.032	0.043	0.994	0.055	0.069	-999	1	0	-999	0
5015976	14.445	1	17	6431.9	131.3	127.3	4.238	0.039	0.042	1.274	0.063	0.064	-999	1	0	-999	0
5015998	11.356	0	1	4280.4	110.1	90.9	1.773	0.138	0.136	1.799	0.680	0.448	2	2	0	-999	0
5016053	14.823	1	17	5828.3	117.1	114.6	4.128	0.046	0.052	1.082	0.101	0.086	0	1	0	-999	0
5016127	14.999	1	17	5798.4	113.3	109.8	4.350	0.053	0.055	0.998	0.074	0.076	1	1	0	-999	0
5016157	15.645	4	17	6047.3	117.5	113.9	4.306	0.065	0.068	1.099	0.074	0.080	0	1	0	-999	0
5016163	14.981	1	17	6000.3	115.6	116.9	3.940	0.093	0.092	1.264	0.128	0.106	3	1	0	-1	0
5016205	13.68	1	17	7130.5	166.8	155.4	4.107	0.036	0.036	1.545	0.086	0.081	-999	2	0	-999	0
5016238	15.069	1	17	6158.0	175.0	218.0	4.393	0.090	0.210	0.998	0.159	0.115	-999	2	-999	-999	1
5016274	15.96	1	17	5294.5	102.2	96.9	4.551	0.031	0.044	0.833	0.046	0.055	0	1	0	-999	0
5016332	14.326	1	17	6120.0	115.5	113.0	3.980	0.041	0.054	1.323	0.080	0.122	-999	1	0	-999	0
5016364	14.771	1	17	5930.9	112.6	113.6	4.139	0.047	0.052	1.128	0.085	0.093	-999	1	0	-999	0
5016390	12.164	0	1	4209.8	91.6	84.6	1.762	0.133	0.136	1.419	0.460	0.372	2	2	0	-999	0
5016503	15.231	1	17	5267.5	128.2	120.0	3.844	0.052	0.057	1.048	0.082	0.088	0	1	0	-999	0
5016663	13.579	1	17	5895.0	160.0	178.0	4.050	0.413	0.138	0.965	0.129	0.116	-999	2	-999	-999	1
5016666	14.925	1	17	6109.5	113.7	114.0	4.372	0.034	0.046	1.099	0.058	0.075	-999	1	0	-999	0
5016737	14.156	15	16	5936.1	110.1	102.1	4.501	0.018	0.027	0.963	0.033	0.049	-999	1	0	-999	0
5016760	15.23	4	17	5855.8	110.8	108.3	4.423	0.038	0.049	1.005	0.059	0.072	0	1	0	-999	0
5016761	12.293	0	17	6488.7	127.9	120.7	3.881	0.032	0.034	1.538	0.075	0.083	-999	1	0	-999	0
5016810	15.71	2	3	6575.9	133.4	128.0	4.330	0.040	0.050	1.250	0.063	0.068	0	1	0	-999	0
5016952	15.863	2	17	5920.2	113.6	110.3	4.357	0.061	0.068	1.038	0.071	0.076	-999	1	0	-999	0
5016993	13.268	0	17	6204.5	123.9	118.9	4.088	0.030	0.035	1.295	0.058	0.070	-999	1	0	-999	0
5017009	13.831	1	17	5774.0	101.2	101.3	4.437	0.032	0.040	0.990	0.056	0.064	1	1	0	-999	0
5017058	13.274	0	17	6445.5	128.1	120.8	3.915	0.031	0.033	1.490	0.072	0.082	3	1	0	-1	0
5017060	15.675	1	17	5293.2	120.5	106.5	4.547	0.028	0.038	0.841	0.045	0.056	0	1	0	-999	0
5017127	14.706	0	17	6294.7	139.6	138.4	4.300	0.084	0.135	1.227	0.111	0.099	3	1	-999	-999	0
5017136	13.895	1	17	5784.9	125.2	112.9	4.399	0.044	0.040	0.814	0.061	0.050	1	1	0	-999	0
5017278	15.053	1	17	5585.5	101.8	96.9	4.530	0.023	0.035	0.896	0.039	0.052	-999	1	0	-999	0
5017363	15.892	4	17	5831.0	184.0	204.0	4.517	0.048	0.192	1.016	0.113	0.126	7	2	-999	-999	1
5017396	12.564	1	17	5482.7	101.5	97.1	4.333	0.038	0.038	0.958	0.060	0.060	-999	1	0	-999	0
5017402	15.179	1	17	5942.6	124.8	115.9	4.250	0.046	0.049	1.079	0.077	0.084	-999	1	0	-999	0
5017554	12.177	0	17	6819.4	142.7	137.0	3.927	0.029	0.043	1.425	0.060	0.122	-999	2	0	-999	0
5017687	15.927	1	17	5924.6	113.2	107.9	4.486	0.032	0.040	0.970	0.053	0.059	0	1	0	-999	0
5017737	14.281	1	17	5558.7	123.7	124.6	3.890	0.036	0.038	1.113	0.067	0.069	0	1	0	-999	0
5017802	15.685	2	17	5810.4	117.9	117.4	4.203	0.063	0.065	1.039	0.086	0.082	0	1	0	-999	0
5017821	15.76	1	17	4910.1	89.5	82.1	4.547	0.033	0.032	0.782	0.042	0.039	1	1	0	-999	0
5017833	15.782	1	17	5825.5	118.9	115.9	4.201	0.065	0.065	1.047	0.088	0.083	-999	1	0	-999	0
5017879	15.619	1	17	6139.7	116.2	111.6	4.430	0.031	0.040	1.058	0.052	0.061	-999	1	0	-999	0
5017903	13.245	0	17	6319.0	175.0	194.0	4.060	0.234	0.126	1.093	0.193	0.145	-999	2	-999	-999	1
5017970	15.296	1	17	5763.0	119.9	114.0	4.481	0.049	0.065	0.944	0.068	0.069	-999	1	-999	-999	0
5018078	15.961	4	17	5935.5	112.6	108.9	4.430	0.038	0.050	1.019	0.057	0.067	2	1	0	-999	0
5018092	15.38	1	17	5627.5	125.5	120.7	4.073	0.060	0.056	1.011	0.081	0.073	0	1	0	-999	0
5018118	15.894	4	17	5484.4	106.9	106.1	4.527	0.033	0.047	0.879	0.049	0.057	6	1	0	-999	0
5018217	14.672	1	17	6148.7	122.0	111.8	4.015	0.041	0.051	1.311	0.071	0.118	-999	1	0	-999	0
5018228	15.419	1	17	5589.9	104.4	102.9	4.442	0.045	0.053	0.928	0.063	0.068	-999	1	0	-999	0
5018300	15.879	1	17	5521.0	107.9	102.6	4.587	0.033	0.036	0.812	0.051	0.054	-999	1	-999	-999	0
5018655	14.2	1	17	5770.1	107.7	105.6	4.432	0.035	0.044	0.981	0.060	0.073	0	1	0	-999	0
5018694	14.081	1	17	6391.9	130.2	128.2	4.220	0.035	0.041	1.268	0.063	0.066	-999	1	0	-999	0
5018699	14.733	15	16	6748.0	189.0	284.0	4.073	0.252	0.168	1.341	0.183	0.252	-999	2	-999	-999	1
5018787	14.21	1	17	5342.6	112.9	100.0	4.435	0.049	0.044	0.866	0.065	0.053	3	1	0	-1	0
5018796	13.137	0	17	5773.7	92.7	89.4	4.438	0.022	0.033	1.061	0.043	0.059	1	1	0	-999	0
5018826	15.58	4	17	5602.6	117.6	124.1	4.518	0.031	0.042	0.904	0.049	0.057	0	1	0	-999	0
5018897	14.059	15	16	6241.3	136.2	134.6	4.221	0.035	0.046	1.216	0.065	0.083	-999	1	0	-999	0
5018903	15.74	4	17	6025.0	116.9	113.2	4.402	0.043	0.054	1.054	0.064	0.071	-999	1	0	-999	0
5019019	13.842	1	17	6264.0	198.0	298.0	4.347	0.093	0.217	1.154	0.187	0.170	-999	2	-999	-999	1
5019061	14.35	1	17	6224.4	117.0	110.2	4.429	0.019	0.028	1.080	0.038	0.054	-999	1	0	-999	0
5019153	14.201	1	17	6037.6	104.3	94.2	4.593	0.015	0.018	0.855	0.021	0.023	0	1	0	-999	0
5019222	15.358	4	17	5003.4	86.0	80.0	4.476	0.033	0.024	0.810	0.039	0.028	2	1	0	-999	0
5019249	14.866	1	17	5707.8	104.9	101.6	4.458	0.033	0.043	0.958	0.056	0.067	1	1	0	-999	0
5019285	12.89	0	17	6289.4	118.9	114.7	3.850	0.033	0.049	1.532	0.070	0.157	8	1	0	-999	0
5019288	14.953	1	17	5699.8	117.8	111.8	4.248	0.052	0.053	0.980	0.077	0.074	8	1	0	-999	0
5019347	13.466	0	17	6002.4	120.3	114.3	4.270	0.040	0.042	1.094	0.074	0.080	-999	1	0	-999	0
5019348	15.54	2	17	6270.1	136.5	128.5	4.130	0.073	0.070	1.274	0.072	0.088	-999	1	0	-999	0
5019417	15.196	1	17	4952.6	108.3	92.1	3.689	0.063	0.072	1.000	0.131	0.120	0	1	0	-999	0
5019422	15.424	1	17	5177.3	98.4	91.9	4.558	0.028	0.038	0.814	0.042	0.052	8	1	0	-999	0
5019498	13.72	1	17	6150.9	126.7	112.5	4.060	0.035	0.044	1.283	0.062	0.111	-999	1	0	-999	0
5019579	14.875	1	17	6422.1	120.6	117.5	4.384	0.025	0.031	1.161	0.046	0.055	-999	1	0	-999	0
5019592	15.838	2	17	5922.0	119.9	114.6	4.191	0.073	0.071	1.094	0.088	0.088	-999	1	0	-999	0
5019611	15.504	4	17	6133.3	124.7	117.3	4.232	0.067	0.069	1.163	0.073	0.086	-999	1	0	-999	0
5019620	10.522	0	17	5984.9	116.6	107.2	4.222	0.039	0.040	1.109	0.073	0.083	1	1	0	-999	0
5019623	15.499	1	17	6545.5	135.1	135.0	4.198	0.068	0.071	1.323	0.071	0.065	-999	1	0	-999	0
5019628	15.217	1	17	5799.2	111.2	109.1	4.567	0.021	0.025	0.864	0.034	0.036	-999	1	0	-999	0
5019653	15.983	4	17	6025.9	119.6	115.8	4.380	0.054	0.068	1.062	0.070	0.074	0	1	0	-999	0
5019656	15.76	2	3	6028.3	115.8	113.2	4.136	0.072	0.069	1.171	0.084	0.096	-999	1	0	-999	0
5019663	14.503	1	17	5610.5	121.9	116.3	3.953	0.042	0.041	1.076	0.069	0.068	0	1	0	-999	0
5019668	14.925	1	17	5573.1	121.3	120.5	3.888	0.047	0.048	1.119	0.071	0.074	0	1	0	-999	0
5019720	13.582	0	17	6661.7	136.6	132.4	4.025	0.034	0.036	1.467	0.077	0.076	-999	1	0	-999	0
5019721	15.914	2	17	6021.2	120.4	116.2	4.338	0.064	0.071	1.078	0.073	0.078	0	1	0	-999	0
5019725	15.168	4	17	5069.7	121.7	105.5	3.674	0.060	0.080	1.139	0.122	0.159	0	1	0	-999	0
5019793	15.862	4	17	6307.2	128.9	125.5	4.293	0.059	0.070	1.199	0.072	0.080	1	1	0	-999	0
5019820	12.205	0	17	6080.2	108.4	115.6	4.205	0.031	0.041	1.158	0.065	0.086	-999	1	0	-999	0
5019857	13.212	1	17	6868.7	144.7	139.2	4.132	0.034	0.033	1.447	0.079	0.070	-999	2	0	-999	0
5019863	14.848	1	17	6280.5	120.8	115.4	4.350	0.032	0.044	1.163	0.056	0.070	-999	1	0	-999	0
5019872	15.104	4	17	5816.0	117.6	115.0	4.130	0.053	0.058	1.074	0.100	0.084	0	1	0	-999	0
5019904	15.843	1	17	4855.5	111.2	89.2	4.529	0.036	0.032	0.782	0.041	0.033	1	1	0	-999	0
5020024	15.483	1	17	6058.6	119.1	115.8	3.994	0.068	0.072	1.267	0.105	0.107	0	1	0	-999	0
5020034	13.579	8	17	6102.0	128.1	129.2	3.752	0.120	0.127	1.490	0.176	0.164	3	1	0	-1	0
5020044	13.835	1	17	6565.0	140.4	130.0	4.050	0.037	0.038	1.418	0.075	0.070	1	1	0	-1	0
5020175	14.217	1	17	6784.4	142.4	142.6	4.168	0.038	0.037	1.402	0.077	0.065	-999	1	0	-999	0
5020225	15.534	2	17	5743.5	121.0	115.4	4.327	0.059	0.058	0.982	0.076	0.075	0	1	0	-999	0
5020329	14.962	1	17	6078.2	122.9	119.1	4.443	0.025	0.034	1.041	0.045	0.060	-999	1	0	-999	0
5020338	15.923	4	17	5207.0	62.5	50.9	4.731	0.009	0.011	0.648	0.007	0.011	0	1	-999	-999	0
5020339	15.234	1	17	6266.8	129.7	126.9	4.274	0.048	0.054	1.196	0.068	0.080	-999	1	0	-999	0
5020355	15.764	4	17	5856.3	121.5	117.7	4.320	0.066	0.066	1.024	0.076	0.079	0	1	0	-999	0
5020360	15.593	2	17	6117.2	126.7	125.4	3.685	0.163	0.193	1.575	0.200	0.211	0	1	-999	-999	0
5020375	15.424	4	17	5753.3	118.7	114.9	4.374	0.052	0.056	0.980	0.073	0.076	0	1	0	-999	0
5020447	15.486	1	17	4440.4	84.2	81.8	4.648	0.017	0.020	0.652	0.024	0.024	8	1	0	-999	0
5020711	13.888	1	17	5932.1	112.8	111.4	4.363	0.039	0.044	1.043	0.072	0.078	-999	1	0	-999	0
5020745	13.451	0	17	6484.0	124.0	135.2	4.291	0.027	0.034	1.265	0.055	0.065	-999	1	0	-999	0
5020751	12.396	0	17	6790.4	141.3	141.9	4.085	0.033	0.033	1.456	0.077	0.071	-999	2	0	-999	0
5020760	15.577	4	17	6137.9	122.1	116.0	3.959	0.072	0.076	1.330	0.114	0.115	1	1	0	-999	0
5020824	14.722	1	17	5319.2	90.6	77.5	4.301	0.041	0.038	0.870	0.045	0.032	0	1	0	-999	0
5020858	14.916	1	17	5857.9	124.1	117.5	4.249	0.047	0.050	1.044	0.078	0.081	0	1	0	-999	0
5020974	15.402	1	17	5200.1	82.0	76.3	4.327	0.050	0.056	0.863	0.029	0.026	1	1	1	-999	0
5020984	15.994	2	17	5120.2	97.9	92.2	4.584	0.026	0.035	0.779	0.043	0.048	1	1	0	-999	0
5021000	13.186	0	17	5998.9	106.7	104.1	4.130	0.032	0.042	1.172	0.067	0.097	8	1	0	-999	0
5021021	15.345	1	17	5574.0	124.7	116.8	4.052	0.060	0.055	0.999	0.075	0.071	0	1	0	-999	0
5021036	15.218	1	17	5528.2	146.9	175.3	4.352	0.144	0.269	0.921	0.111	0.086	-999	1	-999	-999	0
5021049	15.005	1	17	5749.9	119.0	113.1	4.307	0.051	0.052	0.987	0.077	0.075	2	1	0	-999	0
5021129	15.245	1	17	6299.9	127.5	133.7	4.175	0.057	0.054	1.257	0.066	0.077	-999	1	0	-999	0
5021176	14.865	1	17	5664.0	116.8	111.1	4.236	0.048	0.049	0.969	0.076	0.072	1	1	0	-1	0
5021351	12.488	0	17	6034.4	117.0	112.0	4.307	0.037	0.039	1.110	0.071	0.072	-999	1	0	-999	0
5021371	15.172	4	17	5724.9	121.5	118.7	4.036	0.064	0.055	1.069	0.099	0.077	10	1	0	-999	0
5021402	15.727	4	17	5275.0	184.0	184.0	4.485	0.105	0.105	0.762	0.112	0.060	2	2	-999	-999	1
5021432	13.697	1	17	5758.8	119.1	121.4	3.934	0.059	0.035	1.237	0.143	0.064	1	1	0	1	0
5021446	15.206	1	17	5774.3	105.7	99.3	4.494	0.026	0.038	0.949	0.045	0.057	0	1	0	-999	0
5021470	15.939	2	17	4635.0	94.8	96.3	4.560	0.027	0.022	0.747	0.034	0.028	0	1	0	-999	0
5021487	15.786	4	17	5353.0	185.0	185.0	4.560	0.040	0.128	0.881	0.078	0.096	0	2	0	-999	1
5021499	15.394	1	17	5366.5	111.1	101.8	4.453	0.048	0.048	0.872	0.063	0.058	-999	1	0	-999	0
5021561	14.992	1	17	6463.6	138.7	138.8	4.174	0.052	0.051	1.312	0.065	0.064	0	1	0	-999	0
5021665	13.899	1	17	6182.9	125.9	117.2	4.018	0.034	0.047	1.323	0.065	0.118	-999	1	0	-999	0
5021689	9.426	0	17	6209.1	117.6	117.4	4.025	0.029	0.047	1.261	0.058	0.109	1	1	0	-999	0
5021732	15.727	1	17	6323.9	136.6	126.6	4.067	0.035	0.037	1.333	0.065	0.070	3	1	0	-1	0
5021737	11.997	0	17	6622.4	144.1	143.7	4.334	0.023	0.030	1.216	0.044	0.058	1	1	0	-1	0
5021781	14.843	1	17	5817.7	119.7	115.6	4.084	0.053	0.057	1.093	0.114	0.083	0	1	0	-999	0
5021809	13.688	1	17	6166.2	127.9	121.4	4.004	0.219	0.211	1.278	0.212	0.150	-999	1	-999	-999	0
5021851	14.992	1	17	5250.1	103.0	97.5	4.533	0.032	0.041	0.841	0.044	0.056	0	1	0	-999	0
5021870	13.983	1	17	5854.7	127.8	122.8	3.898	0.051	0.037	1.226	0.089	0.068	0	1	0	-999	0
5021882	12.342	0	17	5332.5	122.4	115.7	3.930	0.037	0.041	0.993	0.061	0.068	0	1	0	-999	0
5021913	14.678	1	17	6092.5	117.6	115.3	4.350	0.038	0.045	1.101	0.066	0.077	-999	1	0	-999	0
5021916	13.551	1	17	5762.0	172.0	155.0	3.970	0.502	0.167	0.929	0.118	0.118	-999	2	-999	-999	1
5021918	14.208	1	17	5930.1	139.4	126.4	3.797	0.058	0.043	1.330	0.150	0.074	1	1	0	-999	0
5021982	15.431	1	3	5570.1	117.6	113.9	4.347	0.057	0.055	0.924	0.072	0.067	0	1	0	-999	0
5022063	15.589	1	17	5199.8	113.8	106.8	4.566	0.031	0.044	0.805	0.050	0.055	0	1	0	-999	0
5022103	15.572	1	17	5799.5	110.9	108.4	4.433	0.042	0.055	0.985	0.060	0.070	0	1	0	-999	0
5022195	15.331	4	17	6278.5	135.6	128.7	4.071	0.065	0.068	1.312	0.079	0.093	-999	1	0	-999	0
5022252	15.826	4	17	5845.1	121.3	115.8	4.139	0.070	0.071	1.082	0.101	0.089	6	1	0	-999	0
5022257	15.358	1	17	5552.2	102.7	99.8	4.513	0.029	0.042	0.902	0.046	0.057	1	1	0	-999	0
5022361	15.501	1	17	5920.4	114.4	115.7	4.120	0.061	0.066	1.128	0.096	0.093	-999	1	0	-999	0
5022374	13.941	1	17	5939.8	123.6	116.1	4.261	0.039	0.044	1.073	0.075	0.082	-999	1	0	-999	0
5022409	15.087	1	17	6385.3	120.6	115.8	4.397	0.026	0.033	1.135	0.049	0.056	-999	1	0	-999	0
5022440	12.33	1	17	5890.5	117.3	111.0	4.186	0.052	0.056	1.085	0.084	0.086	3	1	0	-1	0
5022535	14.376	1	17	6706.0	144.0	138.3	4.126	0.041	0.042	1.407	0.075	0.067	-999	1	0	-999	0
5022557	14.636	1	17	6191.4	114.1	113.3	4.375	0.029	0.041	1.122	0.052	0.070	-999	1	0	-999	0
5022573	15.184	0	17	5865.9	100.1	99.1	4.028	0.030	0.051	1.293	0.061	0.124	3	1	0	-999	0
5022574	14.738	1	17	6243.6	115.9	120.2	3.838	0.049	0.059	1.515	0.094	0.156	-999	1	0	-999	0
5022630	14.258	15	16	6867.3	145.7	138.5	4.205	0.037	0.038	1.406	0.072	0.066	-999	2	0	-999	0
5022718	15.952	4	17	4754.0	94.2	87.9	3.095	0.162	0.164	1.072	0.265	0.182	2	2	0	-999	0
5022767	15.819	4	17	6209.5	122.2	117.8	4.312	0.046	0.049	1.157	0.065	0.077	2	1	0	-999	0
5022782	15.126	1	17	6341.7	120.2	119.6	4.344	0.034	0.044	1.182	0.056	0.068	0	1	0	-999	0
5022794	15.576	2	17	5906.3	110.9	107.6	4.434	0.038	0.050	1.010	0.057	0.068	0	1	0	-999	0
5022805	12.808	1	17	6418.4	140.2	133.8	4.153	0.033	0.037	1.312	0.061	0.062	0	1	0	-999	0
5022819	14.018	1	17	6227.7	121.4	116.3	3.939	0.036	0.050	1.410	0.072	0.133	0	1	0	-999	0
5022867	15.4	1	17	5636.5	121.9	117.7	4.051	0.065	0.059	1.026	0.080	0.074	0	1	0	-999	0
5022900	15.87	4	17	5353.5	107.9	104.0	4.515	0.038	0.050	0.863	0.051	0.059	6	1	0	-1	0
5022908	14.442	15	16	6574.5	132.9	125.5	3.885	0.041	0.042	1.567	0.084	0.090	3	3	0	-999	0
5022916	15.416	1	17	5135.0	98.9	92.0	4.556	0.028	0.037	0.811	0.040	0.051	9	1	0	-999	0
5023085	13.269	0	17	6280.8	132.0	127.4	3.821	0.038	0.029	1.244	0.056	0.054	-999	1	0	-999	0
5023242	14.944	1	17	4747.2	80.0	72.5	4.527	0.027	0.018	0.772	0.032	0.022	1	1	0	-999	0
5023252	14.442	1	17	5931.0	118.2	116.1	4.314	0.044	0.045	1.052	0.076	0.079	-999	1	0	-999	0
5023360	14.001	15	16	5802.1	122.8	117.8	4.144	0.061	0.061	0.934	0.073	0.065	1	1	0	-999	0
5023413	15.053	1	17	6152.9	130.0	150.1	3.908	0.048	0.057	1.389	0.108	0.144	-999	1	0	-999	0
5023514	14.522	15	16	5888.9	109.4	112.3	4.095	0.043	0.054	1.127	0.102	0.088	-999	1	0	-999	0
5023572	14.34	1	17	6418.4	143.7	122.1	4.135	0.039	0.041	1.322	0.064	0.062	-999	1	0	-999	0
5023621	16.437	2	17	6102.0	192.0	235.0	4.528	0.050	0.200	0.968	0.117	0.129	-999	2	-999	-999	1
5023633	17.605	2	17	6103.0	217.0	266.0	4.496	0.056	0.224	1.028	0.140	0.154	-999	2	-999	-999	1
5023699	13.0	0	17	5764.2	117.9	112.6	3.946	0.037	0.035	0.967	0.061	0.052	-999	1	0	-999	0
5023700	16.546	2	17	6682.0	213.0	320.0	4.340	0.087	0.217	1.220	0.186	0.186	-999	2	-999	-999	1
5023701	17.505	2	17	5447.0	180.0	163.0	4.639	0.036	0.090	0.768	0.074	0.074	0	2	-999	-999	1
5023703	16.817	2	17	6217.0	197.0	263.0	4.472	0.062	0.188	1.056	0.129	0.144	-999	2	-999	-999	1
5023711	15.995	2	17	5761.1	140.3	134.2	4.056	0.074	0.075	1.078	0.124	0.098	-999	1	0	-999	0
5023712	16.158	2	17	5898.1	131.6	126.2	4.201	0.075	0.074	1.079	0.098	0.094	-999	3	0	-999	0
5023724	17.215	2	17	6187.0	225.0	275.0	4.499	0.054	0.216	1.011	0.144	0.144	-999	2	-999	-999	1
5023754	16.274	2	17	5961.2	140.7	137.3	4.245	0.081	0.084	1.088	0.094	0.094	-999	1	0	-999	0
5023760	15.177	1	17	6189.4	119.0	121.4	3.861	0.058	0.065	1.453	0.113	0.143	-999	1	0	-999	0
5023796	17.034	2	17	6321.0	224.0	336.0	4.417	0.070	0.210	1.207	0.163	0.199	1	2	-999	-999	1
5023800	16.742	2	17	6007.0	179.0	215.0	4.573	0.031	0.168	0.914	0.086	0.118	-999	2	-999	-999	1
5023822	14.358	1	17	5871.8	139.0	133.0	3.640	0.036	0.037	1.496	0.079	0.078	-999	1	0	-999	0
5023825	17.491	2	17	5587.0	192.0	192.0	4.632	0.037	0.105	0.791	0.072	0.080	-999	2	-999	-999	1
5023841	16.538	2	17	6146.0	192.0	234.0	4.497	0.048	0.192	1.020	0.124	0.138	-999	2	-999	-999	1
5023842	15.02	4	17	5919.6	121.5	118.3	3.947	0.063	0.052	1.206	0.134	0.082	-999	1	0	-999	0
5023843	14.942	1	17	6329.0	190.0	209.0	4.456	0.145	0.145	0.751	0.070	0.032	-999	2	-999	-999	1
5023849	14.621	3	9	5493.2	167.9	135.6	3.665	0.038	0.041	1.386	0.082	0.099	0	1	0	-999	0
5023853	15.433	4	17	5655.0	132.3	114.5	4.012	0.067	0.054	1.051	0.092	0.078	-999	1	0	-999	0
5023858	15.038	4	17	6493.0	196.0	236.0	4.526	0.072	0.156	0.784	0.062	0.045	-999	2	-999	-999	1
5023863	16.182	2	17	5473.7	209.0	121.1	4.197	0.091	0.067	0.918	0.097	0.065	-999	1	0	-999	0
5023872	15.381	4	17	5540.0	114.8	106.2	3.992	0.060	0.056	1.019	0.075	0.072	-999	1	0	-999	0
5023875	17.236	2	17	5732.0	174.0	192.0	4.605	0.034	0.127	0.823	0.086	0.077	-999	2	-999	-999	1
5023892	15.294	4	17	5956.7	117.2	113.8	4.332	0.052	0.054	1.058	0.073	0.079	-999	1	0	-999	0
5023899	15.123	4	17	5639.6	156.2	123.3	3.885	0.050	0.043	1.141	0.088	0.083	-999	1	0	-999	0
5023900	13.621	1	17	4876.9	88.4	81.9	3.563	0.066	0.081	1.121	0.163	0.173	1	1	0	-999	0
5023948	10.491	7	17	5795.4	161.9	202.6	3.852	0.040	0.041	1.231	0.086	0.096	3	1	0	-1	0
5023956	14.605	1	17	5711.0	115.3	108.4	3.990	0.049	0.043	1.088	0.076	0.071	1	1	0	-1	0
5023959	15.461	1	17	6323.0	135.5	130.5	3.968	0.067	0.062	1.400	0.097	0.108	-999	1	0	-999	0
5023963	13.784	1	17	5411.7	105.3	100.0	4.017	0.039	0.040	0.957	0.061	0.062	-999	1	0	-999	0
5023976	13.992	1	17	6001.2	106.5	104.6	4.437	0.025	0.036	1.022	0.045	0.060	-999	1	0	-999	0
5024003	14.512	1	17	5268.6	108.2	97.8	4.043	0.039	0.039	0.898	0.055	0.050	-999	1	0	-999	0
5024017	12.77	0	17	5861.0	108.6	100.2	4.149	0.036	0.044	1.134	0.074	0.087	-999	3	0	-999	0
5024048	15.371	4	17	6317.9	132.1	124.2	3.908	0.060	0.059	1.458	0.101	0.127	-999	1	0	-999	0
5024060	14.88	1	17	5614.2	170.6	139.8	3.756	0.037	0.037	1.281	0.080	0.087	-999	1	0	-999	0
5024066	17.086	2	17	6035.0	216.0	241.0	4.380	0.124	0.201	0.981	0.143	0.130	-999	2	-999	-999	1
5024076	15.109	1	17	6222.7	152.5	218.1	3.955	0.041	0.046	1.378	0.091	0.156	-999	1	0	-999	0
5024082	15.901	4	17	6285.6	125.9	123.8	3.887	0.100	0.100	1.454	0.144	0.140	-999	1	0	-999	0
5024084	12.03	1	17	6587.0	197.0	217.0	4.504	0.072	0.180	0.830	0.060	0.060	-999	2	-999	-999	1
5024118	16.833	2	17	6036.0	209.0	229.0	4.551	0.048	0.204	0.931	0.109	0.120	-999	2	-999	-999	1
5024122	15.692	2	17	5834.1	132.2	112.3	4.178	0.063	0.058	1.061	0.098	0.087	-999	1	0	-999	0
5024126	15.626	4	17	4760.2	87.5	80.6	4.610	0.021	0.027	0.721	0.033	0.035	6	1	0	-1	0
5024129	18.262	2	17	5378.0	214.0	193.0	4.488	0.115	0.126	0.741	0.118	0.050	0	2	-999	-999	1
5024137	16.408	2	17	6331.0	230.0	255.0	4.442	0.155	0.155	0.756	0.076	0.038	-999	2	-999	-999	1
5024138	14.964	1	17	5510.1	128.1	112.8	3.802	0.047	0.043	1.191	0.081	0.087	-999	1	0	-1	0
5024146	14.845	15	17	6147.0	213.0	213.0	4.396	0.193	0.215	0.707	0.076	0.024	9	2	-999	-999	1
5024150	13.17	1	9	5565.6	135.9	164.7	3.543	0.029	0.035	1.662	0.062	0.073	-999	1	0	-999	0
5024159	17.745	2	17	5561.0	174.0	194.0	4.572	0.038	0.152	0.915	0.081	0.112	-999	2	-999	-999	1
5024175	17.363	2	17	5792.0	181.0	201.0	4.547	0.046	0.196	0.959	0.111	0.123	0	2	-999	-999	1
5024177	14.964	1	17	6150.1	167.8	249.8	3.896	0.040	0.044	1.390	0.116	0.166	6	1	0	-1	0
5024215	13.48	1	17	6169.5	122.6	112.7	4.070	0.033	0.037	1.286	0.058	0.095	-999	3	0	-999	0
5024227	15.195	4	17	5935.0	318.9	317.6	3.923	0.044	0.040	1.230	0.204	0.141	-999	1	0	-999	0
5024231	15.155	4	17	5943.4	229.8	232.7	3.815	0.043	0.043	1.318	0.229	0.113	-999	1	0	-999	0
5024239	15.968	2	17	6242.2	229.0	263.0	4.291	0.049	0.063	1.181	0.100	0.126	-999	1	0	-999	0
5024280	17.046	2	17	6350.0	199.0	341.0	4.173	0.162	0.198	1.440	0.179	0.268	-999	2	-999	-999	1
5024292	12.03	7	12	6162.3	123.6	113.9	4.236	0.064	0.064	1.173	0.071	0.084	3	1	0	-1	0
5024295	15.531	4	17	6008.3	257.5	218.0	3.975	0.048	0.045	1.246	0.159	0.139	-999	1	0	-999	0
5024310	14.909	4	17	6356.9	136.0	148.4	3.812	0.043	0.049	1.587	0.091	0.161	-999	1	0	-999	0
5024328	17.306	2	17	5803.0	205.0	205.0	4.364	0.190	0.190	0.795	0.126	0.054	0	2	-999	-999	1
5024354	14.302	5	9	5892.0	467.7	160.8	3.697	0.212	0.118	1.375	0.461	0.213	0	3	-999	-999	0
5024361	15.299	4	17	5688.0	104.2	99.4	4.414	0.080	0.113	0.950	0.071	0.069	-999	1	-999	-999	0
5024380	15.238	4	17	6411.4	129.5	125.4	3.777	0.057	0.061	1.646	0.103	0.136	0	1	0	-999	0
5024410	12.665	1	17	6609.7	147.5	131.5	3.754	0.207	0.161	1.692	0.245	0.239	-999	3	-999	-999	0
5024429	14.943	4	17	6290.6	145.2	236.2	3.809	0.041	0.045	1.560	0.093	0.217	-999	1	0	-1	0
5024433	13.758	1	17	6610.7	131.2	148.3	4.114	0.032	0.034	1.316	0.054	0.051	-999	3	0	-999	0
5024447	12.92	1	17	6178.4	123.6	114.5	4.001	0.047	0.054	1.329	0.078	0.115	3	1	0	-999	0
5024448	15.753	4	17	5604.9	136.0	109.5	4.103	0.082	0.072	0.988	0.095	0.076	-999	1	0	-999	0
5024450	15.574	4	17	5740.5	112.7	106.8	3.875	0.051	0.048	1.188	0.072	0.076	3	1	0	-1	0
5024454	15.547	1	17	6449.0	155.0	214.0	4.114	0.246	0.164	1.244	0.181	0.221	-999	2	-999	-999	1
5024455	15.547	1	17	6766.3	140.2	136.2	4.250	0.048	0.058	1.351	0.069	0.059	5	3	0	-999	0
5024461	15.736	4	17	6027.9	209.5	408.5	4.028	0.049	0.051	1.230	0.125	0.211	6	1	0	-999	0
5024463	15.07	4	17	6126.0	220.0	220.0	4.599	0.060	0.090	0.725	0.049	0.035	1	2	-999	-999	1
5024469	15.463	4	17	6208.0	222.0	222.0	4.593	0.060	0.111	0.740	0.051	0.036	-999	2	-999	-999	1
5024482	12.203	1	17	6640.0	189.0	237.0	3.884	0.448	0.112	1.231	0.196	0.239	-999	2	-999	-1	1
5024489	15.123	4	17	5677.2	111.9	102.9	3.945	0.052	0.050	1.107	0.073	0.073	6	1	0	-999	0
5024503	15.819	2	17	6069.5	135.5	121.0	4.198	0.070	0.062	1.153	0.083	0.091	1	1	0	-999	0
5024506	15.495	4	17	5933.6	117.6	106.8	4.047	0.052	0.056	1.259	0.086	0.112	2	3	0	-999	0
5024531	14.536	3	17	5452.8	107.5	111.4	3.631	0.039	0.043	1.425	0.081	0.093	8	1	0	-999	0
5024538	15.269	4	17	5905.1	186.4	134.8	3.915	0.057	0.048	1.222	0.174	0.092	-999	1	0	-999	0
5024544	15.227	4	17	5991.7	235.4	173.3	3.926	0.051	0.045	1.263	0.182	0.118	-999	1	0	-999	0
5024549	15.12	4	17	6293.0	199.0	221.0	4.551	0.080	0.120	0.742	0.059	0.036	-999	2	-999	-999	1
5024550	15.447	1	17	6501.6	220.3	228.2	4.144	0.044	0.048	1.336	0.097	0.092	-999	1	0	-999	0
5024555	17.561	2	17	5873.0	208.0	287.0	4.421	0.065	0.182	1.163	0.122	0.163	0	2	-999	-999	1
5024556	14.791	1	17	5767.2	227.6	169.1	3.695	0.037	0.036	1.399	0.102	0.087	-999	1	0	-999	0
5024563	17.248	2	17	6084.0	217.0	299.0	4.382	0.070	0.210	1.263	0.159	0.176	-999	2	-999	-999	1
5024575	14.838	1	17	6435.2	166.8	221.7	3.827	0.033	0.043	1.587	0.091	0.169	-999	1	0	-999	0
5024587	13.952	1	17	6501.4	197.6	135.4	3.700	0.034	0.033	1.791	0.088	0.117	8	3	0	-999	0
5024589	15.218	4	17	6338.0	208.0	227.0	4.481	0.117	0.143	0.735	0.074	0.026	-999	2	-999	-999	1
5024650	15.105	4	17	5846.3	113.7	112.0	3.934	0.062	0.052	1.182	0.102	0.079	-999	1	0	-999	0
5024652	15.193	4	17	5834.7	110.1	106.4	4.283	0.053	0.054	1.023	0.076	0.077	6	1	0	-999	0
5024668	15.532	4	17	6268.0	502.9	254.6	4.225	0.039	0.040	1.232	0.147	0.131	6	1	0	-999	0
5024696	15.081	4	17	5845.0	122.1	115.4	3.882	0.057	0.049	1.220	0.092	0.079	-999	1	0	-999	0
5024700	14.305	8	8	5623.9	216.1	204.7	3.429	0.035	0.033	1.771	0.067	0.094	0	2	0	-999	0
5024717	15.741	2	17	5923.1	277.6	190.3	4.014	0.064	0.051	1.181	0.173	0.131	-999	1	0	-999	0
5024744	17.208	2	17	6168.0	217.0	326.0	4.353	0.073	0.218	1.263	0.159	0.176	-999	2	-999	-999	1
5024747	16.717	2	17	6286.0	202.0	329.0	4.334	0.078	0.182	1.346	0.151	0.218	-999	2	-999	-999	1
5024753	15.322	1	17	6071.8	165.4	115.7	4.061	0.054	0.053	1.245	0.090	0.114	-999	1	0	-999	0
5024761	14.037	4	17	5421.3	101.7	90.0	4.305	0.052	0.050	0.907	0.060	0.052	2	3	1	-999	0
5024854	17.63	2	17	5896.0	214.0	268.0	4.058	0.315	0.135	1.353	0.164	0.305	1	2	-999	-999	1
5024856	16.946	2	17	5663.0	200.0	240.0	4.530	0.034	0.195	1.034	0.097	0.134	1	2	-999	-999	1
5024888	16.6	2	17	6161.0	196.0	270.0	4.454	0.052	0.221	1.150	0.138	0.169	-999	2	-999	-999	1
5024943	14.854	1	17	6110.8	158.7	142.7	3.813	0.055	0.050	1.427	0.175	0.128	-999	1	0	-999	0
5024952	16.9	2	17	6102.0	217.0	290.0	4.349	0.108	0.201	1.167	0.164	0.164	-999	2	-999	-999	1
5024961	15.93	2	17	6155.1	304.4	146.9	4.165	0.077	0.052	1.205	0.135	0.108	0	1	0	-999	0
5024975	16.096	2	17	6072.1	181.0	147.1	4.234	0.075	0.063	1.135	0.104	0.098	-999	1	0	-999	0
5025074	15.935	4	17	6105.3	152.6	127.0	4.213	0.070	0.062	1.160	0.087	0.092	-999	1	0	-999	0
5025093	17.151	2	17	5841.0	184.0	226.0	4.520	0.039	0.221	1.047	0.124	0.152	0	2	-999	-999	1
5025100	17.763	2	17	5629.0	206.0	251.0	4.553	0.033	0.187	0.987	0.097	0.122	1	2	-999	-999	1
5025109	15.538	1	17	5112.4	100.9	93.2	4.522	0.037	0.038	0.819	0.048	0.048	1	1	0	-999	0
5025113	16.265	2	17	5792.3	119.9	114.8	4.321	0.084	0.086	1.001	0.078	0.077	-999	1	0	-999	0
5025134	17.761	2	17	5173.0	207.0	187.0	4.515	0.059	0.110	0.902	0.067	0.080	0	2	-999	-999	1
5025147	15.632	4	17	5291.5	105.0	99.3	4.548	0.029	0.041	0.838	0.042	0.055	7	1	0	-999	0
5025148	17.658	2	17	5749.0	203.0	223.0	4.168	0.258	0.172	1.051	0.150	0.122	-999	2	-999	-999	1
5025152	16.28	2	17	6406.0	207.0	337.0	4.158	0.220	0.180	1.140	0.206	0.169	-999	2	-999	-999	1
5025165	14.478	1	17	6058.4	118.1	117.5	4.239	0.045	0.045	1.129	0.072	0.083	-999	1	0	-999	0
5025204	16.171	2	17	6054.6	143.1	152.6	4.184	0.098	0.112	1.158	0.105	0.117	-999	1	0	-999	0
5025205	14.75	1	17	5810.4	121.2	110.9	3.921	0.051	0.044	1.177	0.080	0.074	-999	1	0	-999	0
5025209	11.981	1	17	6423.5	128.0	135.8	4.270	0.033	0.033	1.253	0.062	0.066	8	3	0	-999	0
5025228	15.604	2	17	6031.4	114.8	107.9	4.098	0.059	0.063	1.197	0.086	0.101	-999	1	0	-999	0
5025234	13.335	0	17	6715.5	141.5	134.4	3.918	0.128	0.128	1.725	0.146	0.136	10	2	-999	-1	0
5025237	15.519	4	17	6317.4	193.0	152.8	4.140	0.061	0.049	1.281	0.087	0.090	1	1	0	-999	0
5025261	12.571	0	17	6031.4	114.8	111.3	4.264	0.093	0.101	1.107	0.088	0.087	3	1	-999	-999	0
5025288	15.13	1	17	6278.7	167.8	245.6	3.910	0.042	0.047	1.440	0.100	0.173	6	1	0	-999	0
5025294	14.41	1	17	5929.0	159.0	159.0	4.479	0.078	0.182	0.867	0.106	0.077	20	2	-999	-1	1
5025295	15.123	4	17	6265.9	172.2	248.3	3.913	0.040	0.045	1.434	0.098	0.173	-999	1	0	-999	0
5025316	15.673	2	17	5835.5	108.3	106.0	4.451	0.037	0.049	0.986	0.055	0.066	0	1	0	-999	0
5025317	16.697	2	17	5957.0	210.0	210.0	4.506	0.052	0.208	1.026	0.129	0.142	0	2	-999	-999	1
5025337	18.371	2	17	5138.0	179.0	179.0	4.546	0.063	0.070	0.757	0.098	0.065	1	2	-999	-999	1
5025363	16.661	2	17	6158.0	196.0	270.0	4.455	0.065	0.195	1.092	0.151	0.151	-999	2	-999	-999	1
5025385	15.279	1	17	6156.2	148.5	126.9	3.991	0.057	0.054	1.323	0.095	0.123	-999	1	0	-999	0
5025456	15.558	4	17	5181.6	79.1	71.6	4.352	0.031	0.030	0.856	0.028	0.022	1	1	1	-999	0
5025484	15.463	1	17	5704.1	116.8	115.7	4.045	0.069	0.061	1.057	0.091	0.077	-999	1	0	-999	0
5025524	15.407	1	17	5231.5	87.7	79.6	4.162	0.043	0.046	0.884	0.029	0.025	1	1	1	-999	0
5025526	14.447	1	17	6665.3	137.4	139.0	4.204	0.038	0.038	1.354	0.069	0.059	-999	1	0	-999	0
5025538	15.258	1	17	5861.4	116.7	112.2	4.145	0.052	0.058	1.089	0.093	0.087	0	1	0	-999	0
5025543	14.911	1	17	5924.5	112.2	110.1	4.367	0.043	0.049	1.039	0.070	0.077	-999	1	0	-999	0
5025644	14.897	1	17	6094.0	125.6	113.2	4.180	0.049	0.049	1.177	0.069	0.089	-999	1	0	-999	0
5025675	14.876	2	17	6049.0	126.0	121.1	4.497	0.042	0.046	0.960	0.067	0.065	0	1	-999	-999	0
5025688	14.944	1	17	5907.8	112.1	110.4	4.415	0.035	0.045	1.023	0.058	0.073	-999	1	0	-999	0
5025698	15.07	1	17	6364.1	123.7	121.5	4.326	0.036	0.043	1.202	0.058	0.069	-999	1	0	-999	0
5025714	15.774	4	17	5580.7	107.4	103.9	4.503	0.033	0.047	0.910	0.049	0.059	0	1	0	-999	0
5025769	14.205	1	17	6177.0	123.9	118.7	4.080	0.040	0.048	1.130	0.089	0.080	1	1	0	-999	0
5025802	13.662	1	17	5237.3	126.3	104.4	3.486	0.050	0.070	1.272	0.117	0.169	1	2	0	-999	0
5025822	15.88	4	17	5524.3	108.2	105.1	4.533	0.030	0.042	0.882	0.046	0.055	-999	1	0	-999	0
5025825	15.301	4	17	5962.9	122.8	115.7	4.194	0.051	0.054	1.113	0.078	0.088	0	1	0	-999	0
5025863	13.342	0	17	5929.2	113.2	113.3	3.955	0.036	0.051	1.354	0.085	0.120	1	1	0	-999	0
5025887	14.719	1	17	6372.4	140.3	133.1	4.195	0.045	0.043	1.275	0.064	0.068	-999	1	0	-999	0
5025899	15.486	4	17	6240.2	120.2	118.1	4.392	0.033	0.043	1.114	0.056	0.065	-999	1	0	-999	0
5025936	15.731	2	17	5698.4	141.3	131.6	3.823	0.077	0.073	1.222	0.103	0.103	0	1	0	-999	0
5026023	14.099	1	17	6249.0	174.0	217.0	4.428	0.056	0.224	1.130	0.157	0.157	1	2	-999	-1	1
5026034	15.11	1	17	6432.8	167.4	216.8	4.000	0.040	0.049	1.413	0.093	0.104	-999	1	0	-999	0
5026086	15.145	1	17	6412.3	130.9	122.7	4.308	0.038	0.046	1.230	0.058	0.069	0	1	0	-999	0
5026111	15.721	4	17	5541.8	123.6	117.3	4.349	0.143	0.255	0.923	0.094	0.074	1	1	-999	-999	0
5026113	15.171	4	17	6162.3	138.7	141.5	3.604	0.090	0.097	1.688	0.143	0.147	-999	1	0	-999	0
5026162	14.91	1	17	5786.3	118.6	118.6	4.169	0.046	0.050	1.043	0.092	0.082	0	1	0	-999	0
5026183	14.992	1	17	6386.7	128.5	122.5	4.305	0.037	0.045	1.224	0.060	0.070	-999	1	0	-999	0
5026198	14.658	1	17	6020.2	116.4	115.5	4.165	0.045	0.046	1.153	0.072	0.091	1	1	0	-999	0
5026229	13.697	1	17	5822.2	131.9	122.2	4.027	0.042	0.040	0.952	0.069	0.059	-999	1	0	-999	0
5026284	13.362	0	17	6538.0	133.6	126.0	3.949	0.033	0.032	1.485	0.076	0.074	-999	1	0	-999	0
5026302	14.67	1	17	5894.7	113.0	117.5	4.108	0.042	0.054	1.124	0.097	0.090	1	1	0	-999	0
5026326	15.012	4	17	6154.4	135.5	119.7	4.214	0.056	0.061	1.185	0.070	0.088	1	1	0	-1	0
5026340	15.834	4	17	5983.5	268.5	202.3	3.918	0.082	0.062	1.266	0.210	0.145	-999	1	0	-999	0
5026357	15.692	1	17	6149.9	128.4	116.9	4.254	0.067	0.068	1.160	0.071	0.084	-999	1	0	-999	0
5026473	15.274	1	17	6030.2	125.0	124.3	4.237	0.052	0.051	1.119	0.077	0.087	-999	1	0	-999	0
5026500	15.348	1	17	5999.4	114.5	110.2	4.407	0.038	0.049	1.048	0.059	0.070	-999	1	0	-999	0
5026583	15.696	2	17	6399.1	134.6	128.6	4.307	0.050	0.057	1.221	0.070	0.076	-999	1	0	-999	0
5026640	15.724	1	17	5881.1	257.4	148.9	3.917	0.099	0.067	1.208	0.209	0.112	-999	1	0	-999	0
5026683	15.965	4	17	6100.0	129.9	124.3	4.259	0.076	0.077	1.137	0.080	0.087	-999	1	0	-999	0
5026754	14.985	1	17	5925.8	119.6	120.0	4.134	0.043	0.048	1.130	0.087	0.096	0	1	0	-999	0
5026822	14.49	1	17	6339.1	138.9	139.6	4.161	0.038	0.041	1.282	0.064	0.075	-999	1	0	-999	0
5026872	13.737	1	17	5117.9	107.8	92.7	3.434	0.056	0.077	1.334	0.144	0.199	6	2	0	-999	0
5027394	11.676	2	2	6692.1	136.4	142.3	3.881	0.043	0.041	1.331	0.133	0.063	-999	2	0	-999	0
5027511	13.531	1	17	4425.9	71.7	68.1	4.600	0.022	0.018	0.702	0.028	0.023	1	1	0	-999	0
5027564	15.349	1	3	5733.5	148.9	128.0	3.865	0.053	0.048	1.194	0.084	0.081	0	1	0	-999	0
5027614	14.382	1	17	5995.3	122.9	121.1	4.206	0.038	0.044	1.122	0.073	0.087	1	1	0	-999	0
5027671	13.31	1	17	6344.4	124.7	119.6	3.930	0.031	0.039	1.453	0.072	0.120	-999	1	0	-999	0
5027697	14.153	1	17	6304.5	115.1	110.4	4.390	0.020	0.031	1.139	0.039	0.059	-999	1	0	-999	0
5027788	15.76	4	17	5640.5	110.8	104.7	4.536	0.026	0.036	0.891	0.044	0.050	-999	1	0	-999	0
5027859	15.986	2	17	5378.0	105.3	99.4	4.577	0.024	0.034	0.817	0.042	0.049	-999	1	0	1	0
5027916	14.156	1	17	6662.5	139.3	140.3	4.061	0.037	0.037	1.437	0.076	0.071	-999	1	0	-999	0
5027970	15.317	1	3	6319.0	142.5	135.4	4.123	0.053	0.056	1.296	0.066	0.077	-999	1	0	-999	0
5028013	13.845	1	17	5995.8	133.4	118.8	4.378	0.043	0.038	0.776	0.057	0.048	-999	1	0	-999	0
5028021	15.212	1	17	6139.1	115.8	114.1	4.387	0.033	0.044	1.098	0.055	0.070	-999	1	0	-999	0
5028165	14.89	1	17	6198.6	134.2	124.8	4.063	0.046	0.050	1.293	0.069	0.102	-999	1	0	-999	0
5028301	15.409	1	3	5849.1	142.5	145.7	4.239	0.045	0.049	1.043	0.086	0.089	0	1	0	-999	0
5028351	14.719	1	17	5897.3	124.9	117.8	4.247	0.043	0.047	1.061	0.076	0.082	0	1	0	-999	0
5028444	14.885	1	17	5544.2	146.6	142.9	3.924	0.039	0.040	1.077	0.073	0.074	0	1	0	-999	0
5031425	14.157	10	10	6806.0	148.6	138.1	4.019	0.038	0.039	1.572	0.080	0.076	-999	2	0	-999	0
5031576	14.362	2	15	6290.6	113.0	129.5	4.314	0.030	0.031	1.240	0.052	0.063	-999	1	0	-999	0
5031583	14.424	1	17	6303.7	153.5	152.2	4.163	0.039	0.039	1.268	0.066	0.078	0	1	0	-999	0
5031710	14.41	0	17	6009.9	114.5	117.5	4.000	0.054	0.040	1.125	0.124	0.072	2	1	0	-999	0
5031743	14.35	1	17	6392.0	124.5	123.7	4.225	0.031	0.034	1.375	0.055	0.052	-999	1	0	-999	0
5031809	13.141	0	17	7173.4	153.5	150.2	4.142	0.033	0.031	1.547	0.081	0.075	-999	2	0	-999	0
5031857	14.373	1	17	6421.2	125.2	119.6	4.385	0.021	0.028	1.162	0.039	0.052	-999	1	-999	1	0
5031882	13.572	0	17	6527.7	156.4	152.4	3.547	0.069	0.045	1.758	0.213	0.087	1	2	0	-1	0
5031886	15.412	1	17	5624.5	119.3	121.9	4.464	0.038	0.049	0.934	0.059	0.068	1	1	0	-999	0
5031948	15.251	4	17	6571.6	148.7	144.6	4.266	0.041	0.046	1.300	0.061	0.062	-999	1	0	-999	0
5031949	15.149	4	17	5271.4	184.1	128.0	4.618	0.015	0.024	0.758	0.027	0.040	0	1	0	-999	0
5031975	15.635	4	17	5709.4	115.7	110.8	4.453	0.040	0.053	0.956	0.059	0.067	0	1	0	-999	0
5032066	14.348	1	17	6634.4	136.3	123.8	4.302	0.025	0.033	1.297	0.046	0.052	-999	1	0	-999	0
5032279	14.494	1	17	6650.0	151.3	140.7	4.289	0.038	0.038	1.217	0.049	0.058	-999	1	0	-999	0
5032295	15.577	1	17	4601.8	84.5	77.8	4.632	0.018	0.022	0.683	0.027	0.029	0	1	0	-999	0
5032354	14.817	1	17	5245.4	104.7	95.2	4.528	0.031	0.038	0.843	0.046	0.056	0	1	0	-999	0
5032508	15.627	2	17	5444.1	109.6	108.6	4.517	0.033	0.047	0.881	0.048	0.059	0	1	0	-999	0
5032652	13.91	1	17	5603.6	109.8	108.6	4.426	0.042	0.045	0.902	0.066	0.064	0	1	0	-999	0
5032688	15.2	1	17	6196.4	442.0	180.0	4.332	0.027	0.041	1.164	0.095	0.099	-999	1	0	-999	0
5032759	15.094	1	17	5693.7	115.3	111.0	4.458	0.034	0.044	0.954	0.058	0.068	0	1	0	-999	0
5032771	15.984	1	17	5824.8	493.2	162.6	4.461	0.033	0.053	0.989	0.099	0.074	0	1	0	-999	0
5032833	15.023	1	17	6685.0	215.2	302.7	4.211	0.034	0.039	1.353	0.086	0.095	0	1	0	-999	0
5032842	14.628	1	17	6174.4	137.9	131.8	4.102	0.047	0.044	0.976	0.077	0.064	0	1	0	-1	0
5032934	15.675	2	3	5736.0	162.3	117.4	4.515	0.018	0.033	0.932	0.036	0.054	0	1	0	-999	0
5032946	15.266	1	17	6339.0	155.5	160.0	4.432	0.024	0.021	1.083	0.039	0.055	0	1	0	-999	0
5032961	14.627	1	17	7290.9	164.0	168.7	4.153	0.045	0.045	1.555	0.086	0.087	-999	2	0	-999	0
5033073	13.681	1	17	5945.9	101.3	100.6	4.381	0.031	0.038	1.105	0.055	0.067	-999	1	0	-999	0
5033189	14.239	1	17	6210.7	137.8	119.6	4.243	0.046	0.040	1.190	0.071	0.082	-999	1	0	-999	0
5033245	15.285	0	17	5005.4	95.4	81.7	3.517	0.052	0.067	1.362	0.141	0.174	2	1	0	-999	0
5033257	12.968	0	17	6642.3	169.7	142.1	3.988	0.033	0.032	1.593	0.084	0.082	-999	1	0	-999	0
5033298	13.346	0	17	7102.2	152.7	147.3	4.243	0.030	0.033	1.419	0.061	0.061	-999	2	0	-999	0
5033360	14.814	1	17	5705.4	127.4	120.7	4.232	0.047	0.049	0.986	0.081	0.076	1	1	0	-999	0
5033566	14.049	1	17	6438.1	135.3	120.5	4.319	0.026	0.033	1.236	0.050	0.065	1	1	0	-999	0
5033582	15.455	1	17	4978.7	127.5	109.6	3.526	0.092	0.107	1.173	0.179	0.212	2	1	0	-999	0
5033671	15.53	1	17	4798.9	86.7	81.6	4.561	0.031	0.029	0.763	0.039	0.035	0	1	0	-999	0
5033682	13.119	0	17	5827.0	110.4	106.6	4.117	0.040	0.045	1.104	0.097	0.080	3	1	0	-999	0
5033823	13.469	0	17	6067.7	117.5	117.5	4.261	0.033	0.039	1.130	0.069	0.076	-999	1	0	1	0
5033858	14.351	1	17	7875.9	190.9	183.9	4.353	0.023	0.025	1.433	0.051	0.057	-999	2	0	-999	0
5034112	15.115	1	17	6236.3	174.0	137.4	4.363	0.025	0.036	1.147	0.057	0.076	1	1	0	-999	0
5034151	14.641	1	17	6453.9	145.0	140.3	4.275	0.037	0.039	1.264	0.063	0.071	-999	1	0	-999	0
5034174	15.236	1	17	5998.1	116.2	109.5	4.442	0.029	0.040	1.027	0.050	0.063	-999	1	0	-999	0
5034229	14.858	1	17	5807.3	122.0	118.2	4.351	0.047	0.049	1.001	0.076	0.078	0	1	0	-999	0
5034254	13.256	0	17	5339.8	135.2	127.1	3.615	0.035	0.044	1.311	0.076	0.099	0	1	0	-999	0
5034265	15.035	1	17	5987.1	132.0	124.1	4.291	0.047	0.048	1.081	0.078	0.083	0	1	0	-999	0
5034280	15.553	1	17	5475.5	106.6	103.1	4.572	0.022	0.032	0.837	0.038	0.046	0	1	0	-999	0
5034393	12.779	0	17	5905.4	115.8	112.7	4.195	0.040	0.044	1.048	0.080	0.075	-999	1	0	-999	0
5034402	15.168	4	17	6084.4	117.8	110.8	4.455	0.026	0.034	1.026	0.046	0.056	-999	1	0	-999	0
5034465	14.257	1	17	5888.4	134.9	123.8	4.368	0.048	0.045	0.833	0.063	0.053	1	1	0	-999	0
5034498	14.504	1	17	6006.2	128.9	125.1	4.191	0.039	0.045	1.134	0.076	0.091	1	1	0	-999	0
5034503	13.535	0	17	6481.1	115.2	107.9	4.348	0.017	0.023	1.249	0.033	0.041	-999	1	0	-999	0
5034513	15.663	4	17	5732.1	123.5	117.7	4.499	0.031	0.041	0.937	0.051	0.059	-999	1	0	-999	0
5034520	12.663	0	17	6354.3	128.6	126.7	4.261	0.036	0.039	1.072	0.070	0.072	-999	1	0	-999	0
5034574	15.219	1	3	6241.1	125.1	120.1	4.388	0.027	0.035	1.124	0.050	0.066	-999	1	0	-999	0
5034586	13.644	1	17	6323.1	137.8	126.1	3.995	0.032	0.032	1.424	0.071	0.070	-999	1	0	-999	0
5034760	15.739	1	17	4847.9	93.5	87.6	4.542	0.033	0.028	0.776	0.041	0.034	0	1	0	-999	0
5034783	12.987	1	17	6860.4	151.3	147.4	4.037	0.032	0.033	1.522	0.078	0.072	-999	2	0	-999	0
5034798	13.681	1	17	6630.7	133.1	124.4	4.302	0.024	0.029	1.293	0.043	0.048	-999	1	0	-999	0
5034865	15.007	1	17	5948.6	128.1	120.1	4.291	0.047	0.049	1.066	0.077	0.081	0	1	0	-999	0
5034905	11.614	0	17	4989.9	96.2	91.4	3.428	0.077	0.094	1.127	0.192	0.203	2	2	0	-999	0
5034910	15.445	1	17	6155.1	130.0	118.9	4.503	0.019	0.021	0.970	0.032	0.041	-999	1	0	-999	0
5034990	14.317	1	17	5851.0	116.7	115.1	4.387	0.040	0.047	1.012	0.069	0.077	-999	1	0	-999	0
5035046	15.555	2	17	5572.1	111.0	110.6	4.460	0.043	0.054	0.922	0.060	0.066	0	1	0	-999	0
5035693	13.726	1	17	5174.6	115.2	107.8	3.668	0.042	0.064	1.251	0.094	0.144	2	1	0	-999	0
5035763	13.781	4	17	5936.2	349.7	265.5	4.303	0.039	0.045	1.063	0.128	0.118	2	3	0	-999	0
5035861	14.206	10	10	6055.5	116.4	118.2	4.204	0.035	0.044	1.150	0.069	0.088	-999	1	0	-999	0
5035872	14.443	1	17	5910.2	135.3	133.7	4.084	0.042	0.050	1.146	0.104	0.099	1	1	0	-999	0
5035931	14.753	1	17	6344.7	154.0	150.9	4.132	0.044	0.047	1.299	0.064	0.074	7	1	0	-999	0
5035969	15.413	1	17	5871.6	133.3	115.5	4.463	0.029	0.036	0.991	0.052	0.065	0	1	0	-999	0
5035972	15.064	1	17	5982.1	119.2	117.0	4.150	0.042	0.045	1.148	0.075	0.096	3	1	0	-1	0
5036021	15.541	1	17	5888.1	120.7	115.7	4.267	0.042	0.045	1.049	0.076	0.080	2	1	0	-999	0
5036194	15.182	4	17	5323.8	110.6	102.8	4.485	0.043	0.046	0.863	0.057	0.058	0	1	0	-999	0
5036260	14.809	1	17	6243.3	172.6	164.3	4.240	0.042	0.040	1.204	0.079	0.094	1	1	0	-999	0
5036416	15.107	1	17	5679.3	107.4	104.1	4.473	0.033	0.044	0.945	0.052	0.064	0	1	0	-999	0
5036433	13.098	0	17	6509.1	129.0	128.0	3.916	0.034	0.035	1.514	0.080	0.081	-999	1	0	-999	0
5036491	13.116	1	17	6631.0	142.3	140.2	3.735	0.030	0.030	1.773	0.078	0.074	-999	2	0	-999	0
5036516	14.34	14	14	5261.8	105.4	93.8	4.463	0.042	0.037	0.849	0.060	0.050	1	1	0	-1	0
5036530	13.911	1	17	7080.1	151.6	151.6	4.083	0.035	0.034	1.665	0.076	0.082	-999	2	0	-1	0
5036537	15.564	4	17	4900.3	95.6	87.8	4.584	0.024	0.031	0.760	0.036	0.041	8	1	0	-1	0
5036538	13.349	1	17	4769.0	31.4	40.0	4.476	0.012	0.010	0.801	0.012	0.010	3	1	1	-1	0
5036616	13.6	1	17	6377.7	140.7	131.7	3.975	0.034	0.036	1.420	0.076	0.081	-999	1	0	-999	0
5036705	14.725	1	17	6314.2	143.4	139.4	4.150	0.039	0.041	1.323	0.062	0.063	-999	1	0	0	0
5036761	14.441	0	17	7029.0	788.5	648.6	3.955	0.058	0.058	1.653	0.207	0.175	5	2	0	-999	0
5036830	14.343	1	17	5978.8	112.1	105.9	4.496	0.018	0.027	0.972	0.034	0.049	-999	1	0	-999	0
5036900	15.508	4	17	5120.4	102.6	94.2	4.541	0.033	0.039	0.816	0.044	0.050	2	1	0	-999	0
5036966	15.531	14	15	6332.0	140.1	127.2	3.859	0.036	0.044	1.529	0.076	0.151	3	1	0	-1	0
5036973	13.977	1	17	6568.3	195.1	182.9	3.642	0.041	0.046	1.900	0.122	0.146	-999	2	0	-999	0
5037068	13.884	1	17	6171.0	186.0	205.0	4.329	0.128	0.192	1.012	0.174	0.116	-999	2	-999	-999	1
5037246	15.955	4	17	6188.0	150.0	136.1	4.241	0.070	0.072	1.181	0.076	0.088	-999	1	0	-999	0
5037396	14.418	1	17	5858.5	118.9	115.6	4.224	0.044	0.047	1.053	0.080	0.083	-999	1	0	-999	0
5037519	14.436	1	17	5447.0	162.0	146.0	4.598	0.032	0.128	0.859	0.080	0.098	1	2	-999	-999	1
5037568	12.701	0	17	6937.8	158.8	149.7	4.012	0.034	0.036	1.566	0.084	0.084	11	2	0	-999	0
5037621	14.386	1	17	5509.4	148.6	135.1	3.967	0.040	0.040	1.027	0.074	0.071	0	1	0	-999	0
5037681	13.628	1	17	6568.0	147.0	145.8	3.985	0.034	0.037	1.469	0.082	0.083	10	3	0	-999	0
5037723	14.699	1	17	6269.0	147.4	144.1	4.185	0.047	0.044	1.242	0.067	0.084	-999	1	0	-999	0
5037765	15.805	4	17	5299.8	114.1	101.3	4.457	0.053	0.050	0.857	0.060	0.052	1	1	0	-999	0
5037794	14.803	1	17	5191.0	168.0	153.0	4.526	0.075	0.075	0.755	0.098	0.057	7	2	-999	-999	1
5037811	15.672	4	17	5080.2	107.8	102.3	4.550	0.032	0.039	0.805	0.045	0.049	0	1	0	-999	0
5037825	14.943	4	17	5376.1	147.4	142.3	3.909	0.050	0.052	1.027	0.072	0.076	1	1	0	-999	0
5037896	13.243	0	17	6304.8	129.0	123.4	4.297	0.039	0.041	1.061	0.069	0.069	-999	1	0	-999	0
5037932	14.878	4	17	5579.2	135.4	127.2	3.945	0.054	0.053	1.070	0.078	0.077	-999	1	0	-999	0
5038009	15.672	4	17	5294.7	102.8	98.3	4.562	0.026	0.038	0.827	0.041	0.053	1	1	0	-999	0
5038010	15.527	1	17	5005.4	127.9	109.5	3.584	0.081	0.095	1.151	0.188	0.201	0	1	0	-999	0
5038190	14.619	4	17	5276.1	87.5	77.0	4.329	0.037	0.035	0.863	0.040	0.029	8	1	0	-999	0
5038206	14.84	1	17	6532.7	133.6	127.8	4.356	0.026	0.030	1.217	0.047	0.058	-999	1	0	-999	0
5038406	14.954	1	17	6320.9	120.2	114.8	4.420	0.024	0.030	1.097	0.044	0.053	-999	1	0	-999	0
5038412	13.434	1	17	6186.6	168.4	136.8	4.252	0.122	0.179	1.188	0.142	0.104	1	1	-999	-999	0
5038416	15.045	4	17	5588.0	183.0	183.0	4.527	0.046	0.184	0.965	0.094	0.105	0	2	-999	-999	1
5038443	15.632	4	17	5599.9	146.0	136.5	3.795	0.077	0.073	1.221	0.104	0.103	0	1	0	-999	0
5038462	15.79	4	17	4605.0	89.3	82.8	4.613	0.021	0.024	0.705	0.031	0.030	7	1	0	-999	0
5038493	14.604	1	17	6759.7	141.7	141.0	4.019	0.049	0.051	1.500	0.086	0.085	11	2	0	-999	0
5038534	15.95	1	17	6152.3	130.6	123.8	4.510	0.031	0.036	0.954	0.053	0.048	-999	1	0	-999	0
5038571	15.783	4	17	6365.9	152.4	129.9	3.924	0.127	0.123	1.438	0.165	0.133	6	1	0	-999	0
5038795	15.333	1	17	5177.6	114.0	109.4	4.597	0.036	0.040	0.760	0.063	0.059	0	1	-999	-999	0
5039053	12.616	0	17	5878.2	109.5	109.3	4.100	0.036	0.049	1.140	0.095	0.087	-999	1	0	-1	0
5039129	14.332	1	17	7103.0	160.8	167.4	4.302	0.022	0.026	1.375	0.047	0.050	-999	2	0	-1	0
5039141	14.443	1	17	6265.7	138.4	133.7	4.213	0.033	0.047	1.230	0.065	0.081	6	1	0	-999	0
5039189	13.941	1	17	5260.9	174.5	155.2	3.678	0.031	0.043	1.338	0.072	0.108	0	3	0	-999	0
5039222	14.776	1	17	6843.7	158.8	155.3	3.933	0.050	0.052	1.606	0.091	0.098	10	2	0	-999	0
5039228	10.651	1	17	6802.0	139.4	132.0	4.157	0.031	0.033	1.541	0.067	0.072	-999	2	0	1	0
5039295	15.13	1	17	6569.2	154.0	143.5	4.351	0.026	0.032	1.230	0.052	0.059	1	1	0	-999	0
5039357	14.025	1	17	6092.0	171.0	214.0	4.353	0.108	0.201	1.068	0.166	0.135	-999	2	-999	-999	1
5039441	15.947	0	17	6312.7	120.5	116.5	4.363	0.028	0.037	1.129	0.049	0.064	3	1	0	-1	0
5039481	15.223	4	17	5055.6	96.5	89.5	4.569	0.026	0.034	0.792	0.038	0.048	0	1	0	-999	0
5039482	14.38	1	17	6345.6	142.4	136.6	3.953	0.046	0.050	1.429	0.081	0.108	0	1	0	-999	0
5039489	14.343	1	17	6494.7	311.6	226.8	4.110	0.030	0.031	1.360	0.099	0.083	-999	1	0	-999	0
5039687	14.087	1	17	5956.7	109.4	102.5	4.484	0.019	0.030	0.985	0.036	0.053	-999	1	0	-1	0
5039749	15.483	1	17	6110.9	246.7	156.1	4.391	0.029	0.037	1.095	0.069	0.082	-999	1	0	-999	0
5039949	14.672	1	17	6003.5	127.5	122.3	4.289	0.044	0.044	1.088	0.077	0.082	0	1	0	-999	0
5039969	11.547	0	17	6041.1	115.3	105.7	3.954	0.026	0.042	1.449	0.054	0.126	7	1	0	-999	0
5040003	15.681	0	17	4974.8	110.3	95.7	3.649	0.060	0.072	1.087	0.130	0.151	2	1	0	-999	0
5040223	14.705	1	17	6241.2	179.2	151.6	4.218	0.031	0.041	1.219	0.076	0.090	6	1	0	-1	0
5040269	14.927	1	17	7150.4	168.6	163.9	3.869	0.056	0.057	1.774	0.097	0.104	-999	2	0	-999	0
5040321	14.951	1	17	4947.9	96.2	87.0	4.563	0.027	0.031	0.783	0.039	0.044	1	1	0	-999	0
5040393	15.116	1	3	6589.5	249.7	835.2	4.100	0.181	0.299	1.384	0.294	0.406	-999	1	-999	-999	0
5040614	15.55	2	17	5278.0	108.7	103.5	4.533	0.032	0.043	0.845	0.046	0.056	0	1	0	-999	0
5040667	13.993	1	17	5650.1	139.8	131.9	3.777	0.037	0.037	0.967	0.057	0.055	-999	1	0	-999	0
5040900	13.313	1	17	5535.2	102.1	102.8	4.463	0.036	0.045	0.915	0.061	0.067	-999	1	0	-999	0
5040936	13.96	1	17	6074.0	193.0	241.0	3.803	0.480	0.120	1.407	0.185	0.344	-999	2	-999	-999	1
5040942	13.892	1	17	7402.6	448.1	394.3	4.282	0.022	0.026	1.462	0.093	0.081	-999	2	0	-999	0
5041137	13.649	1	17	7264.1	171.4	169.3	3.894	0.034	0.035	1.739	0.080	0.088	1	2	0	-999	0
5041560	13.761	1	17	5650.0	152.0	152.0	4.526	0.055	0.176	0.899	0.104	0.095	1	2	-999	-999	1
5041569	15.889	4	17	6881.7	152.9	148.6	4.206	0.047	0.051	1.407	0.075	0.067	3	2	0	-1	0
5041786	15.845	1	17	4948.9	96.3	89.9	4.588	0.024	0.032	0.761	0.038	0.043	7	1	0	-999	0
5041821	14.934	1	17	6312.5	141.0	144.8	4.231	0.042	0.049	1.237	0.066	0.080	-999	1	0	-999	0
5041835	15.5	1	17	6764.3	318.4	408.3	3.647	0.063	0.057	1.932	0.192	0.236	1	2	0	-999	0
5041847	14.582	1	17	5956.3	126.0	121.2	4.293	0.043	0.045	1.068	0.076	0.080	6	1	0	-1	0
5041916	14.728	1	17	6322.5	143.1	133.8	4.264	0.040	0.040	1.221	0.069	0.077	-999	1	0	-999	0
5041975	15.506	1	17	5343.0	160.0	160.0	3.828	0.784	0.336	0.819	0.116	0.129	3	2	-999	-999	1
5042028	14.415	1	17	6116.2	131.9	133.1	3.830	0.095	0.099	1.421	0.163	0.140	1	1	0	-999	0
5042146	13.473	0	17	6172.2	127.4	127.5	3.747	0.043	0.056	1.559	0.132	0.142	-999	1	0	-999	0
5042210	11.821	0	17	6122.8	134.1	111.4	4.093	0.030	0.033	1.294	0.056	0.073	-999	1	0	1	0
5042234	14.821	4	17	5297.6	106.3	95.1	4.398	0.067	0.061	0.857	0.056	0.043	1	1	-999	-999	0
5042279	14.274	1	17	5940.6	118.7	126.8	4.033	0.046	0.049	1.175	0.118	0.088	1	1	0	-999	0
5042400	14.49	1	17	6505.6	134.3	140.3	4.148	0.038	0.039	1.337	0.066	0.060	-999	1	0	-999	0
5042449	15.752	4	17	6386.1	143.9	140.6	3.851	0.081	0.085	1.540	0.130	0.149	-999	1	0	-999	0
5042476	14.634	1	17	6151.7	132.4	115.7	4.076	0.038	0.046	1.272	0.064	0.105	1	1	0	-999	0
5042481	13.812	1	17	6309.6	117.4	127.1	4.071	0.032	0.045	1.199	0.059	0.093	-999	1	0	-999	0
5042494	15.229	4	17	5906.6	125.6	120.3	4.283	0.049	0.051	1.052	0.077	0.081	1	1	0	-999	0
5042743	13.988	1	17	6140.9	122.9	128.6	3.874	0.040	0.055	1.418	0.105	0.133	1	1	0	-999	0
5042967	11.234	1	17	6516.0	143.9	128.7	4.112	0.030	0.029	1.362	0.067	0.060	-999	1	0	-999	0
5043004	15.41	3	15	5182.6	97.6	91.4	4.601	0.019	0.029	0.767	0.032	0.043	0	1	0	-999	0
5077307	15.116	1	3	4980.4	86.6	82.1	4.587	0.022	0.030	0.768	0.034	0.044	0	1	0	-999	0
5077349	15.506	0	16	4964.2	108.0	95.5	3.628	0.061	0.076	1.089	0.142	0.157	2	1	0	-999	0
5077370	12.552	0	16	6127.1	121.0	122.0	3.921	0.036	0.053	1.379	0.087	0.131	-999	1	0	-999	0
5077400	12.456	0	16	6271.1	116.5	109.5	4.416	0.017	0.027	1.104	0.034	0.054	-999	1	0	-999	0
5077406	13.104	0	16	6739.1	142.6	135.8	4.220	0.032	0.031	1.366	0.069	0.059	-999	1	0	-999	0
5077438	12.302	0	16	6107.8	120.6	119.1	4.275	0.034	0.041	1.135	0.070	0.080	1	1	0	-999	0
5077534	16.301	6	6	3803.0	75.8	78.6	4.727	0.013	0.013	0.501	0.014	0.014	0	1	0	-999	0
5077556	15.171	4	16	5840.7	122.1	116.0	4.131	0.051	0.057	1.086	0.100	0.086	0	1	0	-999	0
5077629	15.66	1	16	5922.5	130.6	121.4	4.199	0.067	0.066	1.092	0.086	0.088	3	1	0	-1	0
5077678	13.95	1	16	6126.4	118.6	118.2	3.972	0.035	0.052	1.338	0.074	0.128	-999	1	0	-999	0
5077839	11.897	0	16	5689.3	106.1	94.2	4.444	0.039	0.032	0.769	0.049	0.042	1	1	0	-999	0
5077931	14.087	1	16	5783.0	106.7	106.0	4.444	0.031	0.041	0.981	0.055	0.070	0	1	0	-999	0
5077935	15.672	1	16	5559.3	112.4	112.5	4.432	0.049	0.056	0.920	0.065	0.068	0	1	0	-999	0
5077936	15.863	4	16	4914.0	93.0	86.2	4.540	0.035	0.032	0.785	0.043	0.037	0	1	0	-999	0
5077945	14.777	1	16	5399.0	98.5	98.9	4.525	0.025	0.037	0.892	0.040	0.051	0	1	0	-999	0
5077994	11.998	0	16	5591.6	126.4	116.7	4.008	0.042	0.039	1.030	0.070	0.067	3	1	0	-999	0
5077998	15.226	1	16	4862.4	95.5	88.4	4.593	0.022	0.028	0.749	0.033	0.040	0	1	0	-999	0
5078065	15.663	1	16	5424.0	107.2	100.6	4.530	0.039	0.047	0.810	0.048	0.051	-999	1	0	-999	0
5078132	15.33	1	3	5337.3	125.6	117.6	3.685	0.054	0.059	1.099	0.101	0.096	0	1	0	-999	0
5078180	15.655	1	16	5425.3	107.6	104.0	4.480	0.043	0.052	0.886	0.057	0.063	0	1	0	-999	0
5078330	15.327	1	3	5239.5	78.3	69.8	4.236	0.032	0.031	0.880	0.026	0.021	0	1	1	-999	0
5078439	15.972	4	16	5768.9	114.1	110.8	4.423	0.051	0.064	0.977	0.065	0.071	-999	1	0	-999	0
5078579	15.496	1	3	5754.5	137.3	130.0	4.048	0.058	0.056	0.847	0.059	0.051	0	1	0	-999	0
5078639	13.168	0	1	6671.0	135.5	136.3	3.938	0.036	0.037	1.544	0.082	0.086	-999	1	0	-999	0
5078702	13.726	1	16	6618.4	138.8	134.4	4.378	0.036	0.041	1.013	0.056	0.068	-999	1	0	-999	0
5078821	16.365	2	2	4799.5	94.8	89.0	4.577	0.026	0.033	0.773	0.037	0.039	0	1	0	-999	0
5078843	15.66	2	3	5733.3	125.0	119.2	4.336	0.057	0.057	0.978	0.076	0.075	0	1	0	-999	0
5078879	14.703	0	16	7097.9	182.1	147.2	4.346	0.016	0.018	1.317	0.028	0.031	3	2	0	-1	0
5078915	15.109	1	3	5158.0	153.0	153.0	4.529	0.085	0.104	0.725	0.106	0.057	0	2	-999	-999	1
5078926	15.78	1	16	5465.0	163.0	147.0	4.579	0.040	0.120	0.813	0.098	0.080	0	2	-999	-999	1
5078939	15.902	2	16	5425.6	95.9	93.2	4.515	0.027	0.039	0.935	0.045	0.047	6	1	0	-1	0
5078971	15.783	2	3	5728.6	120.2	119.9	4.148	0.064	0.066	1.024	0.093	0.080	0	1	0	-999	0
5078996	15.834	4	16	5585.8	112.6	109.6	4.364	0.062	0.061	0.928	0.071	0.068	-999	1	0	-999	0
5079019	15.782	1	16	4643.8	89.2	82.4	4.577	0.020	0.015	0.692	0.025	0.020	1	1	0	-999	0
5079085	15.731	4	16	5910.0	184.0	205.0	4.505	0.040	0.216	1.032	0.124	0.138	0	2	-999	-999	1
5079147	14.651	1	16	5925.9	119.2	110.9	4.228	0.044	0.046	1.082	0.075	0.083	0	1	0	-999	0
5079211	15.523	2	3	6440.6	133.1	129.2	4.256	0.053	0.059	1.266	0.064	0.069	-999	1	0	-999	0
5079224	15.511	2	3	6142.5	127.2	113.6	4.219	0.061	0.064	1.176	0.071	0.087	-999	1	0	-999	0
5079248	15.102	4	16	6036.2	119.1	116.4	4.220	0.051	0.051	1.131	0.073	0.085	1	1	0	-999	0
5079249	15.34	1	16	5041.8	95.0	89.3	4.567	0.026	0.034	0.792	0.038	0.048	0	1	0	-999	0
5079252	15.1	4	16	6314.9	131.6	129.4	4.246	0.050	0.047	1.228	0.066	0.077	-999	1	0	-999	0
5079274	15.777	1	16	4479.9	83.0	78.7	4.642	0.017	0.020	0.661	0.025	0.025	0	1	0	-999	0
5079277	14.672	1	16	5584.1	119.2	118.6	3.708	0.035	0.036	1.333	0.061	0.072	0	1	0	-999	0
5079324	15.675	2	16	4958.7	92.8	85.0	4.538	0.035	0.033	0.791	0.044	0.040	0	1	0	-999	0
5079348	14.642	1	16	3524.0	75.4	81.2	4.857	0.009	0.009	0.338	0.009	0.009	1	1	0	-999	0
5079355	13.363	0	16	6215.9	151.9	123.3	4.228	0.033	0.042	1.205	0.066	0.083	0	1	0	-999	0
5079371	12.216	0	16	6266.6	126.6	129.5	4.209	0.027	0.041	1.248	0.057	0.066	-999	1	0	-999	0
5079411	15.198	1	16	5587.1	127.8	121.8	4.158	0.072	0.071	0.962	0.078	0.072	0	1	0	-999	0
5079646	15.331	1	3	5716.5	108.3	104.1	4.477	0.031	0.044	0.950	0.050	0.062	0	1	0	-999	0
5079709	14.254	1	16	5959.4	109.3	104.8	4.441	0.025	0.037	1.025	0.045	0.066	0	1	0	-999	0
5079731	14.825	1	16	6394.5	130.6	131.3	4.095	0.044	0.046	1.335	0.067	0.067	-999	1	0	-999	0
5079735	14.121	1	16	6239.9	125.1	120.3	4.294	0.038	0.039	1.177	0.065	0.077	-999	1	0	-999	0
5079768	15.433	1	16	5838.5	114.7	113.8	4.109	0.056	0.063	1.093	0.104	0.086	0	1	0	-999	0
5079865	15.608	1	16	4859.0	145.0	130.0	4.626	0.059	0.036	0.629	0.075	0.034	0	2	-999	-999	1
5080029	14.906	1	16	5675.3	115.9	111.7	4.218	0.042	0.046	1.053	0.076	0.073	0	1	0	-999	0
5080088	12.25	0	16	5894.5	110.6	104.6	4.285	0.036	0.039	1.071	0.070	0.072	-999	1	0	-999	0
5080125	13.798	1	16	6036.5	124.7	121.4	3.862	0.037	0.035	1.132	0.066	0.061	-999	1	0	-999	0
5080141	14.4	1	16	5909.1	110.6	105.7	4.471	0.021	0.034	0.993	0.040	0.060	0	1	0	-999	0
5080186	13.994	1	16	5713.0	102.4	98.1	4.484	0.025	0.036	0.951	0.046	0.062	0	1	0	-999	0
5080213	13.034	0	16	6170.8	136.0	120.5	4.076	0.031	0.041	1.279	0.061	0.106	-999	1	0	-999	0
5080249	13.541	0	16	5745.5	119.7	119.0	4.117	0.050	0.046	1.044	0.105	0.079	-999	1	0	-999	0
5080261	15.154	1	16	5648.4	124.6	120.6	4.132	0.054	0.052	0.994	0.084	0.074	0	1	0	-999	0
5080326	15.352	1	3	6219.3	138.4	131.0	4.166	0.056	0.053	1.235	0.066	0.087	0	1	0	-999	0
5080344	12.597	1	16	6730.4	139.1	125.7	4.279	0.024	0.028	1.336	0.050	0.053	-999	1	0	-999	0
5080380	15.018	1	16	6161.6	138.4	119.8	4.125	0.041	0.047	1.241	0.066	0.092	0	1	0	-999	0
5080384	15.666	4	16	5160.8	140.1	110.8	3.466	0.099	0.116	1.434	0.179	0.192	0	2	0	-999	0
5080410	14.892	1	16	5942.3	111.8	110.5	4.406	0.034	0.044	1.036	0.059	0.074	0	1	0	-999	0
5080565	16.609	2	16	4645.1	97.5	89.6	4.620	0.023	0.028	0.698	0.035	0.034	0	1	0	-1	0
5080580	15.88	1	16	5127.4	103.1	91.0	4.481	0.044	0.036	0.824	0.052	0.040	0	1	1	-999	0
5080652	15.373	1	16	6028.5	118.1	115.0	4.148	0.047	0.047	1.169	0.071	0.095	3	1	0	-1	0
5080773	14.538	1	16	5817.5	122.0	119.1	4.233	0.044	0.048	1.032	0.080	0.080	1	1	0	-999	0
5080786	14.382	14	15	6704.3	143.9	138.4	4.018	0.041	0.042	1.484	0.080	0.081	-999	1	0	-999	0
5080819	15.834	4	16	5857.5	121.8	118.7	4.101	0.065	0.074	1.106	0.105	0.089	0	1	0	-999	0
5080879	15.149	1	16	5163.0	154.0	170.0	4.778	0.012	0.057	0.605	0.020	0.032	0	2	-999	-999	1
5083106	15.529	1	17	5396.3	117.8	109.7	4.458	0.047	0.049	0.879	0.063	0.061	0	1	0	-999	0
5083138	15.747	1	17	5997.6	123.1	119.4	4.343	0.051	0.057	1.070	0.071	0.079	0	1	0	1	0
5083182	13.992	1	17	6113.9	125.4	115.0	4.206	0.032	0.043	1.176	0.065	0.088	-999	1	0	-999	0
5083198	13.692	1	17	5684.0	112.7	111.4	4.505	0.021	0.031	0.930	0.039	0.053	-999	1	0	-999	0
5083239	13.592	1	17	6282.2	132.9	126.4	3.829	0.055	0.040	1.343	0.164	0.069	-999	1	0	-999	0
5083246	15.597	4	17	5997.9	121.4	113.9	4.187	0.057	0.060	1.131	0.079	0.089	-999	1	0	-999	0
5083252	15.039	1	17	6305.0	169.0	206.0	4.422	0.070	0.210	1.060	0.158	0.129	-999	2	-999	-1	1
5083257	15.705	2	3	5689.7	123.6	122.9	4.057	0.069	0.064	1.045	0.091	0.077	0	1	0	-999	0
5083278	15.741	1	17	5736.0	122.2	117.2	4.219	0.060	0.061	1.002	0.083	0.077	-999	1	0	-999	0
5083388	15.705	2	17	4949.0	94.5	84.5	4.544	0.033	0.032	0.789	0.043	0.041	0	1	0	-999	0
5083390	15.014	1	17	5602.0	117.8	114.7	4.232	0.047	0.047	0.947	0.073	0.068	-999	1	0	-999	0
5083401	13.705	1	17	5777.4	108.6	105.3	4.209	0.035	0.041	1.104	0.068	0.077	0	1	0	-999	0
5083405	15.147	1	3	6061.0	189.0	232.0	4.344	0.132	0.198	1.017	0.165	0.120	1	2	-999	-999	1
5083531	15.686	1	17	5631.0	111.2	110.8	4.419	0.050	0.056	0.940	0.068	0.070	-999	1	0	-999	0
5083543	15.492	4	17	5606.3	121.9	114.3	4.057	0.119	0.109	0.879	0.074	0.062	-999	1	0	-999	0
5083559	15.381	1	3	5246.6	78.6	70.6	4.215	0.034	0.034	0.881	0.028	0.023	0	1	1	-999	0
5083604	14.832	1	17	5495.3	119.0	122.2	3.614	0.040	0.046	1.458	0.085	0.092	0	1	0	-999	0
5083611	13.003	0	17	6033.5	114.6	111.5	3.997	0.028	0.044	1.384	0.056	0.123	-999	1	0	-999	0
5083744	15.75	2	3	5878.9	121.4	117.6	4.155	0.063	0.065	1.092	0.094	0.088	0	1	0	-999	0
5083813	15.166	4	17	5136.6	106.3	96.8	4.523	0.035	0.037	0.824	0.048	0.050	2	1	0	-999	0
5083874	15.35	1	3	5928.6	125.0	116.0	4.253	0.053	0.055	1.072	0.078	0.082	-999	1	0	-999	0
5083908	14.792	1	17	6028.7	124.1	122.1	4.365	0.044	0.046	0.979	0.069	0.069	0	1	0	-999	0
5083938	15.686	4	17	4117.8	73.7	88.9	4.603	0.023	0.019	0.635	0.018	0.018	7	1	-999	-999	0
5084019	15.581	1	17	5644.1	117.1	112.1	4.251	0.060	0.061	0.959	0.075	0.071	1	1	0	-999	0
5084067	14.491	1	17	6112.5	126.5	114.3	4.230	0.044	0.044	1.157	0.067	0.083	0	1	0	-999	0
5084077	16.219	2	4	5228.6	100.5	91.4	4.414	0.059	0.053	0.846	0.049	0.038	1	1	0	-999	0
5084124	14.921	1	17	5814.6	128.2	124.3	3.830	0.045	0.044	1.176	0.067	0.069	0	1	0	-999	0
5084157	12.086	0	17	5700.1	95.7	93.2	4.169	0.033	0.041	1.115	0.072	0.076	2	1	0	-999	0
5084171	15.672	2	17	5740.8	109.7	104.3	4.496	0.029	0.041	0.941	0.048	0.058	0	1	0	0	0
5084184	13.424	1	17	5665.2	110.9	98.6	4.355	0.042	0.035	0.829	0.064	0.049	0	1	0	-999	0
5084199	15.607	1	17	4411.8	97.1	92.0	4.598	0.022	0.018	0.703	0.029	0.024	6	1	0	-999	0
5084249	15.716	4	17	5541.3	117.5	115.3	4.404	0.055	0.057	0.915	0.070	0.067	0	1	0	-999	0
5084272	15.808	1	17	5694.4	122.3	115.6	3.923	0.084	0.077	1.131	0.093	0.088	0	1	0	-999	0
5084276	15.412	1	3	5622.1	131.2	125.8	3.879	0.056	0.055	1.143	0.077	0.080	0	1	0	-999	0
5084366	15.813	1	17	5237.1	110.6	100.8	4.509	0.041	0.046	0.843	0.052	0.054	0	1	0	-999	0
5084385	15.753	4	17	5126.0	179.0	179.0	4.621	0.072	0.044	0.629	0.068	0.031	0	2	-999	-999	1
5084512	15.272	1	3	5628.0	185.0	168.0	4.470	0.140	0.186	0.725	0.108	0.038	0	2	-999	-999	1
5084798	13.873	1	17	5581.2	122.4	117.1	3.723	0.031	0.034	1.323	0.058	0.076	-999	1	0	-999	0
5084804	14.978	1	17	6143.0	127.6	112.0	4.055	0.048	0.054	1.279	0.071	0.107	-999	1	0	-999	0
5084846	15.954	1	17	5499.6	117.9	109.8	4.351	0.070	0.065	0.904	0.069	0.061	-999	1	0	-999	0
5084859	15.178	1	17	6119.9	125.4	119.1	4.262	0.050	0.052	1.145	0.070	0.082	-999	1	0	-999	0
5084866	14.881	1	17	6177.4	127.4	116.0	4.024	0.047	0.053	1.312	0.074	0.111	-999	1	0	-999	0
5084875	15.063	1	17	5777.7	114.4	113.4	4.163	0.050	0.053	1.041	0.092	0.081	0	1	0	-999	0
5084887	13.693	1	17	6076.6	130.4	103.7	4.100	0.038	0.041	1.227	0.065	0.102	-999	1	0	-999	0
5084889	15.346	1	3	5265.8	133.9	125.9	3.822	0.056	0.060	1.070	0.089	0.094	0	1	0	-999	0
5084965	13.592	0	17	5493.0	94.3	94.9	4.480	0.034	0.043	0.904	0.056	0.065	-999	1	0	-999	0
5084984	13.677	1	17	6007.0	125.5	120.1	4.269	0.040	0.043	1.096	0.075	0.081	-999	1	0	-999	0
5085098	13.893	2	17	5823.1	120.4	116.1	4.149	0.042	0.047	1.071	0.094	0.085	0	1	0	-999	0
5085124	14.793	4	17	5274.2	134.9	127.9	3.803	0.042	0.051	1.105	0.080	0.092	0	1	0	-999	0
5086999	14.149	1	17	5171.9	87.0	82.7	4.567	0.024	0.033	0.804	0.035	0.047	1	1	0	-999	0
5087020	15.57	2	3	5006.9	94.4	85.8	3.466	0.096	0.107	1.258	0.169	0.213	0	2	0	-999	0
5087071	14.843	2	15	5626.8	130.9	132.8	4.435	0.040	0.041	0.866	0.069	0.064	0	1	0	-999	0
5087124	15.69	1	17	5805.9	118.3	112.9	4.031	0.076	0.074	1.112	0.109	0.086	0	1	0	-999	0
5087167	13.708	1	17	5192.5	120.0	107.6	3.620	0.133	0.153	1.267	0.188	0.199	0	1	-999	-999	0
5087220	15.19	1	17	5821.0	111.9	107.1	4.095	0.052	0.059	1.090	0.110	0.083	-999	1	0	-999	0
5087227	14.876	1	17	5734.6	112.6	108.2	4.193	0.048	0.049	1.010	0.084	0.076	-999	1	0	-999	0
5087230	12.491	0	17	6248.3	113.0	120.2	3.858	0.030	0.053	1.511	0.069	0.160	-999	1	0	-999	0
5087257	13.621	1	17	5283.0	84.8	72.6	4.391	0.034	0.025	0.834	0.046	0.031	0	1	0	-999	0
5087263	15.757	4	17	5877.1	113.1	111.8	4.078	0.067	0.077	1.127	0.108	0.090	-999	1	0	-999	0
5087361	15.442	1	3	5772.0	113.4	111.0	4.224	0.056	0.058	1.015	0.082	0.078	-999	1	0	-999	0
5087364	14.609	1	17	5499.7	97.3	95.3	4.571	0.022	0.034	0.816	0.031	0.041	-999	1	0	-999	0
5087390	13.606	0	17	6248.4	121.7	114.4	3.938	0.032	0.048	1.398	0.066	0.127	-999	1	0	-999	0
5087441	15.183	1	17	5232.0	93.7	87.7	4.590	0.020	0.031	0.788	0.034	0.046	0	1	0	-999	0
5087459	14.923	1	17	5928.8	118.6	109.0	4.235	0.046	0.049	1.080	0.075	0.082	0	1	0	-999	0
5087491	14.991	1	17	5142.7	118.6	110.0	3.778	0.048	0.061	1.063	0.095	0.109	1	1	0	-999	0
5087533	15.016	1	17	5478.0	180.0	147.0	4.543	0.090	0.090	0.709	0.093	0.040	0	2	-999	-999	1
5087560	15.289	1	17	5541.1	118.3	114.0	3.937	0.049	0.049	1.063	0.070	0.071	0	1	0	-999	0
5087619	15.761	4	17	5232.6	129.1	107.2	4.428	0.103	0.371	0.849	0.078	0.058	0	1	-999	-999	0
5087624	15.317	1	17	5692.6	109.7	105.2	4.187	0.059	0.059	0.994	0.081	0.074	-999	1	0	-999	0
5087764	15.669	4	17	5098.7	93.7	88.8	4.599	0.023	0.031	0.759	0.038	0.045	6	1	0	-999	0
5087805	15.04	14	15	5976.5	121.1	111.2	4.185	0.045	0.050	1.126	0.076	0.089	-999	1	0	-999	0
5087851	15.703	2	17	5285.6	105.3	97.7	4.500	0.043	0.049	0.853	0.053	0.056	0	1	0	-999	0
5087860	15.376	1	17	5994.5	111.2	113.3	4.019	0.062	0.070	1.219	0.104	0.100	-999	1	0	-999	0
5087872	15.7	1	17	5923.5	113.5	111.1	4.387	0.049	0.059	1.033	0.066	0.075	-999	1	0	-999	0
5088036	13.984	1	17	5509.5	110.0	103.3	4.264	0.074	0.073	0.914	0.068	0.061	-999	1	-999	-999	0
5088044	14.851	1	17	6187.1	130.7	118.7	4.219	0.042	0.052	1.196	0.066	0.085	-999	1	0	-999	0
5088048	15.82	4	17	5064.5	85.0	81.6	4.422	0.035	0.034	0.832	0.029	0.025	0	1	0	-999	0
5088084	14.927	1	17	5847.1	113.8	110.8	4.222	0.048	0.051	1.049	0.080	0.081	0	1	0	-999	0
5088090	13.624	0	17	5047.1	101.9	86.5	3.504	0.055	0.070	1.346	0.138	0.178	2	1	0	-999	0
5088214	15.368	1	3	5411.0	98.4	95.1	4.534	0.028	0.042	0.868	0.043	0.057	1	1	0	-999	0
5088315	13.799	1	17	6702.9	150.4	135.4	4.115	0.036	0.035	1.414	0.075	0.067	1	3	0	-999	0
5088361	15.109	14	15	5994.9	107.4	103.7	4.417	0.034	0.045	1.043	0.055	0.068	-999	1	0	-999	0
5088514	15.154	1	17	5829.4	117.0	112.7	4.316	0.053	0.053	1.014	0.076	0.077	6	1	0	-999	0
5088519	14.963	1	17	6239.2	117.8	115.1	4.337	0.037	0.046	1.156	0.060	0.073	-999	1	0	-999	0
5088520	13.528	1	17	6557.9	132.9	128.7	4.034	0.033	0.034	1.384	0.065	0.061	6	1	0	-999	0
5088536	11.529	0	17	6058.7	115.3	112.5	4.350	0.038	0.040	1.026	0.069	0.070	1	1	0	0	0
5088621	15.948	1	17	5559.1	121.4	114.5	4.020	0.079	0.071	1.011	0.079	0.076	-999	1	0	-999	0
5088630	14.868	1	17	6180.2	132.6	122.4	4.192	0.044	0.050	1.205	0.067	0.085	-999	1	0	-999	0
5088633	15.241	1	17	6010.9	108.2	106.7	4.080	0.055	0.063	1.201	0.085	0.101	-999	1	0	-999	0
5088640	14.904	6	17	4883.0	175.0	175.0	4.577	0.060	0.040	0.695	0.088	0.054	0	2	-999	-999	1
5088724	14.037	1	17	5855.7	123.1	117.8	4.115	0.042	0.040	0.907	0.065	0.055	0	1	0	-999	0
5088735	13.971	2	3	6023.0	112.1	108.6	4.043	0.067	0.077	1.222	0.097	0.102	3	1	0	-999	0
5088807	14.846	1	17	5525.3	97.9	96.5	4.515	0.026	0.040	0.900	0.042	0.058	-999	1	0	-999	0
5088824	15.426	1	17	5590.3	118.8	111.5	3.993	0.062	0.057	1.040	0.075	0.073	0	1	0	-999	0
5088826	15.63	2	17	5579.0	115.6	113.6	3.928	0.062	0.061	1.083	0.079	0.078	0	1	0	-999	0
5088847	15.274	1	17	5804.0	111.1	110.5	4.223	0.053	0.055	1.029	0.081	0.079	-999	1	0	-999	0
5088901	13.867	1	17	5920.6	115.1	118.2	4.215	0.032	0.035	1.226	0.048	0.068	-999	1	0	-999	0
5088906	15.162	1	17	6290.0	175.0	241.0	4.434	0.056	0.224	1.113	0.154	0.154	-999	2	-999	-999	1
5088934	13.709	1	17	5893.5	111.7	106.0	4.156	0.038	0.046	1.104	0.084	0.088	1	1	0	-999	0
5088948	15.242	1	17	6001.3	116.2	112.8	4.244	0.053	0.055	1.104	0.075	0.083	-999	1	0	-999	0
5088990	14.374	11	13	6341.4	130.5	131.1	4.185	0.043	0.041	1.268	0.063	0.070	-999	1	0	-999	0
5089022	14.343	1	17	5327.3	130.9	127.7	3.457	0.057	0.074	1.629	0.129	0.182	-999	2	0	-999	0
5089033	15.504	2	17	4714.2	82.9	78.4	4.566	0.028	0.024	0.751	0.036	0.031	0	1	0	-999	0
5089044	14.594	14	15	6257.3	120.2	114.7	4.423	0.044	0.050	1.073	0.072	0.073	-999	3	-999	-999	0
5089061	14.12	10	10	5897.1	121.4	117.2	4.332	0.045	0.044	0.967	0.073	0.068	-999	1	0	-999	0
5089104	13.867	1	17	5773.4	113.6	113.2	4.024	0.056	0.040	1.133	0.131	0.070	-999	1	0	-999	0
5089194	13.754	1	17	6380.9	116.9	117.1	4.359	0.024	0.033	1.157	0.045	0.060	-999	1	0	-999	0
5089246	15.251	1	17	5705.5	103.2	101.1	4.479	0.031	0.042	0.948	0.049	0.062	0	1	0	-999	0
5089255	15.29	1	17	5619.3	118.8	118.6	3.857	0.055	0.053	1.163	0.076	0.080	0	1	0	-999	0
5089306	15.091	1	17	5039.4	104.4	91.2	3.526	0.075	0.091	1.259	0.150	0.203	0	1	0	-999	0
5089322	12.905	0	17	6119.0	132.8	143.5	4.118	0.042	0.040	1.033	0.098	0.078	-999	1	0	-999	0
5089375	15.133	1	17	5936.3	120.6	114.8	4.280	0.051	0.052	1.065	0.076	0.081	1	1	0	-999	0
5089402	15.922	2	17	5427.0	113.6	101.7	4.382	0.062	0.056	0.884	0.067	0.055	-999	1	0	-999	0
5089403	14.107	10	10	6261.2	131.7	117.1	4.251	0.042	0.036	1.172	0.064	0.072	-999	1	0	-999	0
5089492	14.861	1	17	5358.0	122.2	118.4	3.892	0.042	0.046	1.036	0.068	0.073	0	1	0	-999	0
5089508	14.349	1	17	5776.5	124.7	119.1	3.940	0.040	0.037	0.988	0.064	0.056	0	1	0	-999	0
5089535	13.867	1	17	6339.8	127.7	129.6	3.959	0.049	0.037	1.187	0.107	0.059	-999	1	0	-999	0
5089550	15.056	4	17	5174.0	179.0	179.0	4.555	0.088	0.072	0.689	0.097	0.042	0	2	-999	-999	1
5089858	13.353	0	17	6807.0	146.5	134.8	4.035	0.032	0.033	1.491	0.075	0.069	-999	2	0	-999	0
5089931	14.42	1	17	5861.7	101.6	101.9	4.424	0.028	0.037	1.046	0.050	0.064	0	1	0	-999	0
5090409	15.978	1	17	4887.0	78.0	78.0	4.579	0.052	0.020	0.686	0.053	0.026	0	2	-999	-999	1
5090487	15.942	2	14	5359.8	112.7	99.9	4.427	0.057	0.053	0.869	0.064	0.053	-999	1	0	-999	0
5090492	12.649	0	17	7087.6	158.2	147.6	4.274	0.021	0.027	1.417	0.045	0.053	-999	2	0	-999	0
5090503	13.44	0	17	6339.2	129.0	117.7	4.184	0.033	0.039	1.154	0.059	0.078	-999	1	0	-999	0
5090552	13.981	0	17	5844.0	132.3	115.5	3.770	0.033	0.029	1.324	0.063	0.058	2	1	0	-999	0
5090560	14.127	1	17	5859.8	110.8	108.7	4.438	0.033	0.041	0.971	0.056	0.065	1	1	0	-999	0
5090607	13.893	1	17	6034.9	127.8	126.7	3.968	0.039	0.039	1.043	0.070	0.063	0	1	0	-999	0
5090675	15.56	4	17	5050.9	115.3	101.6	3.658	0.071	0.087	1.129	0.138	0.162	0	1	0	-999	0
5090795	15.235	1	17	5053.1	112.4	101.5	3.639	0.066	0.085	1.158	0.136	0.169	0	1	0	-999	0
5090803	13.223	0	17	6443.6	128.6	133.2	4.111	0.032	0.034	1.340	0.065	0.061	-999	1	0	-1	0
5090871	15.457	1	17	5699.2	117.3	111.9	4.342	0.055	0.054	0.965	0.075	0.073	0	1	0	-999	0
5090946	14.266	14	14	5595.8	127.0	118.1	3.996	0.041	0.040	1.039	0.071	0.067	-999	1	0	-999	0
5090985	12.636	0	17	4885.3	87.2	79.0	3.394	0.066	0.071	1.380	0.177	0.194	2	2	0	-999	0
5091016	15.39	1	17	5946.4	111.5	108.7	4.409	0.039	0.050	1.034	0.060	0.072	1	1	0	-1	0
5091018	15.388	1	17	6025.9	114.4	110.6	4.144	0.055	0.052	1.168	0.074	0.095	1	1	0	-999	0
5091086	15.016	14	15	6265.3	133.2	126.9	4.061	0.048	0.051	1.316	0.069	0.088	-999	1	0	-999	0
5091104	11.832	0	17	6051.1	105.0	100.8	4.432	0.022	0.034	1.052	0.042	0.063	-999	1	0	-999	0
5091167	14.992	1	17	5080.5	82.1	74.3	4.430	0.026	0.020	0.828	0.033	0.023	0	1	1	-999	0
5091183	13.72	1	17	5967.2	104.3	110.4	4.089	0.036	0.052	1.183	0.077	0.105	7	1	0	-999	0
5091239	15.437	1	17	5804.0	115.4	113.2	4.392	0.047	0.054	0.995	0.069	0.076	0	1	0	-999	0
5091246	15.869	4	17	5431.3	116.7	99.6	4.310	0.056	0.053	0.888	0.064	0.050	0	1	0	-999	0
5091254	14.972	1	17	5811.8	123.0	117.4	4.312	0.048	0.049	1.008	0.077	0.077	1	1	0	-999	0
5091284	15.998	1	17	4936.7	93.7	88.9	3.443	0.072	0.095	1.177	0.188	0.217	2	2	0	-999	0
5091351	15.501	1	17	6181.9	120.6	116.2	4.338	0.046	0.054	1.135	0.064	0.076	-999	1	0	-999	0
5091370	14.486	1	17	5368.7	120.5	117.1	3.790	0.037	0.043	1.168	0.071	0.085	0	1	0	-999	0
5091421	15.897	1	17	5062.7	100.7	92.6	4.552	0.032	0.039	0.801	0.044	0.047	0	1	0	-999	0
5091461	15.491	1	17	5996.1	109.9	112.1	4.095	0.057	0.065	1.182	0.088	0.099	-999	1	0	-999	0
5091462	15.07	1	17	5980.1	125.2	118.0	4.266	0.052	0.055	1.088	0.076	0.082	-999	1	0	-999	0
5091479	15.183	1	17	6096.6	121.5	119.8	4.302	0.052	0.053	1.119	0.071	0.080	-999	1	0	1	0
5091539	14.262	1	17	5471.2	148.2	229.8	4.493	0.056	0.097	0.882	0.071	0.074	-999	1	-999	-999	0
5091542	13.321	1	17	5036.2	96.7	85.8	3.400	0.084	0.082	0.988	0.196	0.154	2	2	0	-999	0
5091579	14.882	1	17	5969.6	115.9	117.1	4.158	0.047	0.050	1.136	0.077	0.092	0	1	0	-999	0
5091614	10.467	1	17	6058.0	122.6	105.1	4.150	0.039	0.042	1.183	0.066	0.092	3	1	0	-1	0
5091701	15.264	1	17	6072.4	112.0	108.9	4.397	0.036	0.047	1.073	0.058	0.070	7	1	0	-999	0
5091774	15.821	4	17	5604.2	112.9	109.8	4.354	0.067	0.065	0.934	0.072	0.069	-999	1	0	-999	0
5091808	14.242	1	17	5853.0	119.9	119.7	3.993	0.060	0.044	1.147	0.137	0.078	0	1	0	-1	0
5091883	15.979	4	17	5257.4	104.1	97.9	4.540	0.035	0.047	0.835	0.047	0.055	0	1	0	-999	0
5091918	14.869	1	17	5789.5	112.7	112.2	4.116	0.050	0.053	1.066	0.104	0.081	0	1	0	-999	0
5091928	15.395	1	17	5302.8	108.9	93.6	4.427	0.049	0.041	0.856	0.061	0.047	0	1	0	-999	0
5092001	15.568	1	17	5910.5	120.8	113.3	4.248	0.058	0.059	1.066	0.079	0.082	1	1	0	-999	0
5092004	14.831	1	17	5915.7	119.2	109.8	4.185	0.042	0.048	1.099	0.078	0.087	0	1	0	-999	0
5092041	15.752	4	17	5273.9	97.1	83.4	4.376	0.045	0.038	0.854	0.049	0.035	0	1	0	-999	0
5092064	14.554	1	17	5971.9	117.8	113.8	4.315	0.042	0.044	1.068	0.075	0.079	-999	1	0	-999	0
5092105	13.344	1	17	5225.2	67.1	63.0	4.214	0.020	0.018	0.879	0.020	0.019	2	1	0	-999	0
5092252	15.495	1	17	5810.8	117.4	114.3	4.126	0.057	0.063	1.073	0.101	0.084	0	1	0	-999	0
5092266	15.755	4	17	5960.7	117.5	114.1	4.341	0.056	0.060	1.057	0.072	0.078	-999	1	0	1	0
5092291	15.096	1	17	5659.4	126.3	118.9	3.954	0.053	0.049	1.094	0.074	0.073	0	1	0	-999	0
5092303	15.71	2	17	5712.7	121.4	115.6	4.226	0.063	0.064	0.991	0.081	0.076	0	1	0	-999	0
5092317	15.363	1	17	6221.4	135.6	127.2	4.217	0.054	0.060	1.209	0.069	0.085	-999	1	0	-999	0
5092347	15.47	1	17	5783.4	120.1	114.5	4.293	0.055	0.056	1.002	0.077	0.077	0	1	0	-999	0
5092424	14.634	1	17	5847.0	124.9	117.9	3.827	0.286	0.332	1.252	0.384	0.198	0	1	-999	-999	0
5092544	15.334	1	17	5880.5	113.6	115.4	4.107	0.051	0.062	1.117	0.102	0.089	-999	1	0	-999	0
5092548	15.763	2	17	4804.5	29.1	17.8	4.813	0.005	0.006	0.554	0.004	0.005	0	1	-999	-999	0
5092655	15.729	4	17	5132.6	106.7	101.3	4.582	0.024	0.034	0.786	0.038	0.048	0	1	0	-1	0
5092710	13.056	1	17	6156.2	122.6	115.3	3.973	0.040	0.045	1.249	0.109	0.077	-999	1	0	-999	0
5092730	13.976	1	17	5802.0	156.0	156.0	4.277	0.210	0.189	0.871	0.132	0.071	-999	2	-999	-999	1
5092732	15.119	4	17	5645.3	113.9	108.9	4.167	0.051	0.049	0.981	0.079	0.072	0	1	0	-999	0
5092760	14.567	14	15	6068.8	115.8	98.7	4.117	0.040	0.045	1.209	0.067	0.096	-999	1	0	-999	0
5092799	15.929	4	17	4851.0	89.4	77.0	3.619	0.092	0.097	0.954	0.143	0.092	0	1	0	1	0
5092847	13.838	1	17	6072.6	120.6	118.2	4.374	0.040	0.042	0.966	0.067	0.066	-999	1	0	-999	0
5092927	15.504	1	17	5626.3	116.8	112.3	4.058	0.066	0.061	1.017	0.079	0.073	-999	1	0	-999	0
5093009	15.549	1	17	5931.2	108.0	110.6	4.087	0.061	0.071	1.151	0.099	0.094	-999	1	0	-999	0
5093163	14.872	4	17	5658.4	111.4	110.4	3.882	0.058	0.056	1.153	0.076	0.080	6	1	0	-999	0
5093188	15.303	1	17	5690.4	121.2	120.5	4.055	0.064	0.057	1.045	0.090	0.076	-999	1	0	-999	0
5093268	15.986	4	17	5507.5	109.3	108.3	4.457	0.052	0.063	0.905	0.061	0.065	0	1	0	-999	0
5093270	15.444	1	17	5057.4	120.1	105.4	3.731	0.063	0.075	1.049	0.118	0.128	0	1	0	-999	0
5093339	14.975	1	17	5947.1	94.9	83.7	3.865	0.026	0.037	1.579	0.043	0.129	2	1	0	-999	0
5093343	13.778	1	17	6022.6	122.8	113.8	4.049	0.031	0.034	1.363	0.051	0.074	-999	1	0	-999	0
5093345	13.549	1	17	4808.4	82.9	84.4	2.942	0.087	0.105	1.339	0.239	0.273	2	2	0	-999	0
5093373	14.897	1	17	5547.3	110.2	105.2	4.294	0.048	0.047	0.920	0.069	0.063	0	1	0	-999	0
5093394	13.521	1	17	5641.0	76.0	84.0	4.516	0.028	0.112	0.955	0.046	0.068	-999	2	-999	-999	1
5093395	15.199	1	17	5819.5	105.8	102.7	4.483	0.026	0.038	0.966	0.045	0.059	0	1	0	-999	0
5093404	15.39	1	17	5855.8	115.6	112.9	4.364	0.051	0.056	1.016	0.072	0.077	0	1	0	-999	0
5093416	15.524	1	17	5526.7	115.5	111.0	4.373	0.058	0.055	0.911	0.071	0.065	-999	1	0	-999	0
5093431	15.699	2	17	5497.2	117.3	112.3	3.826	0.071	0.069	1.155	0.097	0.097	0	1	0	-999	0
5093446	15.066	14	14	5626.0	216.0	177.0	3.934	0.651	0.279	0.808	0.111	0.081	2	2	-999	-999	1
5093501	14.461	1	17	5725.8	115.1	119.5	3.646	0.041	0.040	1.355	0.069	0.073	1	1	0	-999	0
5093511	15.618	4	17	5605.3	113.6	108.4	4.214	0.063	0.062	0.953	0.074	0.069	0	1	0	-999	0
5093598	14.498	1	17	5310.4	87.2	83.9	4.534	0.017	0.026	0.933	0.031	0.040	0	1	0	-999	0
5093664	14.127	1	17	6040.7	112.6	112.8	3.972	0.046	0.051	1.262	0.117	0.091	-999	1	0	-999	0
5093695	15.601	2	17	5734.0	113.8	112.3	4.063	0.077	0.076	1.063	0.097	0.081	-999	1	0	-999	0
5093713	15.149	4	17	6021.9	111.2	110.2	4.158	0.056	0.053	1.157	0.075	0.091	-999	1	0	-999	0
5093714	13.65	1	17	6255.9	115.6	119.8	4.110	0.034	0.039	1.207	0.056	0.089	-999	1	0	-999	0
5093751	15.72	2	17	5814.1	114.5	110.8	4.329	0.064	0.064	1.007	0.075	0.077	0	1	0	-999	0
5093806	14.961	1	17	6160.0	122.3	113.1	4.070	0.052	0.056	1.273	0.072	0.102	-999	1	0	-999	0
5093826	15.209	1	17	5908.5	116.1	113.8	4.329	0.050	0.052	1.041	0.074	0.078	-999	1	0	-999	0
5093833	14.743	1	17	5761.1	118.6	114.7	4.058	0.059	0.051	1.075	0.118	0.077	0	1	0	-999	0
5093863	15.687	1	17	5545.2	121.8	115.7	3.853	0.069	0.066	1.141	0.089	0.089	0	1	0	-999	0
5093870	15.685	2	17	6011.1	112.6	109.5	4.378	0.048	0.059	1.062	0.066	0.074	-999	1	0	-999	0
5093931	15.736	1	17	5586.7	127.0	122.7	3.838	0.070	0.067	1.171	0.091	0.091	0	1	0	-999	0
5093975	13.222	0	17	6711.3	139.0	141.8	4.201	0.033	0.032	1.366	0.072	0.059	-999	1	0	-999	0
5093987	13.271	0	17	6233.2	128.0	125.4	3.913	0.052	0.036	1.251	0.132	0.064	0	1	0	-999	0
5094045	15.768	4	17	5518.8	115.2	109.3	4.121	0.073	0.072	0.949	0.072	0.068	0	1	0	-999	0
5094154	14.0	10	10	6004.6	122.9	105.5	4.147	0.037	0.036	1.230	0.057	0.085	-999	1	0	-999	0
5094165	13.469	0	17	6245.0	125.2	122.5	4.079	0.082	0.081	1.341	0.083	0.081	-999	1	-999	-999	0
5094198	14.476	1	17	5143.9	117.6	108.9	3.808	0.045	0.055	1.028	0.082	0.098	1	1	0	-999	0
5094207	14.724	1	17	5375.8	92.0	91.0	4.539	0.021	0.032	0.892	0.034	0.045	7	1	0	-999	0
5094218	15.597	1	17	5199.6	99.2	87.9	4.461	0.046	0.039	0.837	0.055	0.043	1	1	0	-999	0
5094308	13.28	0	17	6465.3	132.2	139.9	3.808	0.049	0.032	1.300	0.119	0.050	-999	1	0	-999	0
5094331	15.303	4	17	4934.8	103.0	88.1	3.728	0.064	0.068	0.958	0.109	0.095	0	1	0	-999	0
5094344	15.446	4	17	5130.1	85.1	85.7	4.105	0.055	0.052	0.889	0.020	0.020	0	1	0	-999	0
5094367	15.475	1	17	5739.9	112.8	113.1	4.146	0.062	0.065	1.030	0.093	0.079	0	1	0	-999	0
5094412	15.772	1	17	5333.0	102.3	98.9	4.532	0.031	0.045	0.867	0.044	0.050	0	1	0	1	0
5094516	14.844	14	15	5955.1	112.2	115.4	3.995	0.059	0.059	1.202	0.121	0.087	-999	1	0	-999	0
5094562	14.888	1	17	5852.4	109.3	107.4	4.397	0.042	0.049	1.010	0.066	0.075	0	1	0	-999	0
5094568	15.294	1	17	5912.6	111.9	109.5	4.374	0.048	0.055	1.033	0.068	0.076	-999	1	0	-999	0
5094606	15.193	1	17	5184.6	124.7	112.3	3.689	0.054	0.068	1.216	0.106	0.137	0	1	0	-999	0
5094609	13.861	2	17	5092.5	89.9	76.4	3.586	0.054	0.047	0.851	0.096	0.070	0	1	0	-999	0
5094611	15.208	1	17	5728.7	120.9	112.6	3.964	0.061	0.056	1.115	0.084	0.078	-999	1	0	-999	0
5094612	14.811	1	17	5878.5	116.8	114.3	4.017	0.062	0.058	1.151	0.123	0.084	-999	1	0	-999	0
5094648	15.924	4	17	5736.4	106.7	99.6	4.521	0.031	0.040	0.912	0.051	0.054	-999	1	0	-999	0
5094695	14.766	1	17	5809.6	120.5	118.3	4.090	0.052	0.049	1.065	0.109	0.074	-999	1	0	-999	0
5094740	15.833	2	17	5926.4	116.7	112.3	4.315	0.071	0.072	1.051	0.075	0.079	-999	1	0	-999	0
5094751	12.365	0	17	6201.9	121.1	115.5	4.266	0.034	0.038	1.172	0.064	0.071	1	1	0	0	0
5094763	15.18	4	17	5819.8	122.0	116.8	4.062	0.060	0.062	1.103	0.117	0.083	0	1	0	-999	0
5094768	15.26	1	17	5545.2	112.2	106.3	4.305	0.049	0.049	0.919	0.069	0.063	0	1	0	-999	0
5094826	14.819	1	17	5869.8	123.0	115.6	3.926	0.061	0.051	1.199	0.113	0.078	0	1	0	-999	0
5094851	14.526	1	17	5248.9	95.6	91.3	4.563	0.024	0.036	0.820	0.036	0.047	0	1	0	-999	0
5094903	15.427	4	17	4990.1	100.0	89.8	3.547	0.087	0.101	1.167	0.166	0.195	0	1	0	-999	0
5094931	14.405	1	17	6021.2	119.9	114.4	4.279	0.042	0.044	1.099	0.074	0.080	-999	1	0	-999	0
5094942	14.861	1	17	5612.1	112.1	107.8	4.308	0.047	0.048	0.939	0.072	0.068	0	1	0	-999	0
5095000	15.459	1	17	5683.1	111.9	107.1	4.346	0.056	0.055	0.959	0.074	0.072	0	1	0	-999	0
5095082	14.216	1	17	5566.2	117.1	116.5	3.899	0.033	0.034	1.154	0.056	0.063	0	1	0	1	0
5095111	15.948	4	17	6019.6	114.7	112.0	4.152	0.078	0.074	1.155	0.086	0.093	6	1	0	-999	0
5095151	14.733	1	17	6566.6	137.3	137.2	4.143	0.043	0.043	1.358	0.069	0.060	-999	1	0	-999	0
5095159	15.066	0	17	5221.0	82.0	103.0	3.684	0.020	0.018	1.421	0.073	0.183	2	2	-999	-999	1
5095183	15.824	2	17	5698.0	119.9	118.0	4.050	0.075	0.068	1.052	0.091	0.079	0	1	0	-999	0
5095269	15.066	0	17	6554.3	138.3	127.5	4.012	0.030	0.042	1.287	0.053	0.093	3	1	0	-1	0
5095282	15.785	1	17	6113.9	114.1	112.8	4.382	0.044	0.056	1.089	0.064	0.071	-999	1	0	-999	0
5095303	15.26	1	17	5671.1	112.9	108.6	4.342	0.051	0.050	0.955	0.075	0.071	1	1	0	-999	0
5095352	12.596	0	17	5954.5	101.7	98.8	4.435	0.025	0.037	1.029	0.048	0.067	-999	1	0	-999	0
5095357	15.112	1	17	5547.6	118.9	112.7	3.924	0.046	0.047	1.077	0.070	0.071	-999	1	0	-999	0
5095398	15.64	1	17	5423.0	162.0	162.0	4.605	0.037	0.112	0.843	0.080	0.098	0	2	-999	-999	1
5095450	15.977	1	17	5684.3	115.4	109.3	4.248	0.072	0.072	0.975	0.077	0.074	0	1	0	-999	0
5095458	15.553	4	17	4135.8	46.7	73.1	4.636	0.033	0.020	0.610	0.016	0.016	0	1	0	-999	0
5095459	13.939	1	17	6175.7	129.7	120.5	3.803	0.037	0.035	1.259	0.058	0.058	-999	1	0	-999	0
5095494	15.795	1	17	6377.5	135.9	127.0	4.243	0.070	0.079	1.251	0.070	0.080	-999	1	0	-999	0
5095499	15.205	1	17	5765.9	116.5	111.2	4.275	0.052	0.054	0.999	0.077	0.076	-999	1	0	-999	0
5095521	14.184	1	17	5776.8	119.6	95.2	4.143	0.031	0.033	1.260	0.040	0.074	0	1	0	-999	0
5095536	15.456	1	17	5874.6	127.3	121.5	3.800	0.076	0.070	1.306	0.110	0.092	0	1	0	-999	0
5095548	15.391	1	17	5623.5	113.4	109.3	4.291	0.054	0.055	0.945	0.073	0.069	-999	1	0	-999	0
5095576	14.527	1	17	5092.6	85.7	73.7	3.588	0.053	0.048	0.831	0.087	0.058	0	1	0	-999	0
5095592	15.157	1	17	4678.0	82.6	78.1	4.643	0.017	0.022	0.674	0.025	0.029	0	1	0	-999	0
5095594	14.345	1	17	5490.6	116.5	115.6	3.898	0.038	0.040	1.080	0.066	0.069	0	1	0	-999	0
5095626	14.348	11	13	6403.2	128.2	129.5	4.285	0.033	0.042	1.244	0.059	0.071	-999	1	0	-999	0
5095657	15.705	2	3	5685.2	109.3	104.8	4.346	0.064	0.064	0.961	0.073	0.072	-999	1	0	-999	0
5095682	15.404	4	17	5939.8	113.8	113.2	3.959	0.076	0.072	1.216	0.120	0.092	0	1	0	-999	0
5095699	13.998	1	17	5745.4	113.9	111.9	4.051	0.057	0.044	1.069	0.120	0.075	-999	1	0	-999	0
5095722	13.033	0	17	6440.9	133.3	130.1	4.068	0.031	0.033	1.325	0.057	0.058	-999	1	0	-999	0
5095730	15.588	2	3	5650.5	112.5	109.1	4.077	0.071	0.069	1.019	0.083	0.075	-999	1	0	-999	0
5095742	15.089	1	17	6214.9	121.0	113.9	4.308	0.046	0.048	1.160	0.064	0.076	-999	1	0	-999	0
5095817	15.091	1	17	5678.8	109.9	105.7	4.184	0.054	0.054	0.989	0.080	0.073	-999	1	0	-999	0
5095850	15.372	0	17	6793.0	162.4	161.2	3.913	0.026	0.030	1.684	0.080	0.088	2	2	0	-999	0
5095865	14.408	1	17	5280.1	123.3	102.6	4.459	0.039	0.035	0.854	0.064	0.053	1	1	0	-999	0
5095915	14.501	1	17	5689.8	114.2	102.9	4.323	0.045	0.040	0.839	0.063	0.050	1	1	0	-999	0
5095993	14.525	1	17	5949.4	107.0	112.7	4.082	0.041	0.054	1.171	0.089	0.100	-999	1	0	-999	0
5096053	13.228	1	17	6694.0	188.0	259.0	4.084	0.252	0.168	1.333	0.185	0.254	-999	2	-999	1	1
5096101	14.433	1	17	5015.1	105.4	97.1	3.685	0.058	0.074	1.068	0.123	0.144	1	1	0	-999	0
5096172	15.706	4	17	5772.5	119.8	112.3	3.939	0.089	0.079	1.151	0.098	0.089	-999	1	0	-999	0
5096235	15.66	4	17	5625.7	113.1	108.7	4.208	0.063	0.062	0.962	0.075	0.070	-999	1	0	-999	0
5096252	14.426	1	17	5800.9	119.3	114.7	3.855	0.043	0.039	1.215	0.064	0.067	0	1	0	-999	0
5096286	15.215	1	17	5668.4	101.9	100.1	4.462	0.037	0.048	0.945	0.056	0.066	0	1	0	-999	0
5096299	15.418	1	17	5779.2	119.7	115.7	3.684	0.079	0.076	1.401	0.117	0.110	0	1	0	-999	0
5096315	15.025	1	17	5920.3	114.5	112.1	4.336	0.051	0.053	1.043	0.074	0.078	0	1	0	-999	0
5096376	18.8	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
5096387	15.361	1	17	6372.6	134.0	127.0	4.226	0.059	0.063	1.261	0.065	0.075	-999	1	0	-999	0
5096425	15.426	1	17	5542.3	112.2	108.0	4.357	0.054	0.051	0.915	0.071	0.065	1	1	0	-999	0
5096449	15.122	1	17	5645.0	115.3	109.8	4.217	0.051	0.051	0.966	0.076	0.071	0	1	0	-999	0
5096460	14.135	14	15	6744.2	141.9	132.4	4.100	0.036	0.037	1.340	0.059	0.050	-999	3	0	-999	0
5096475	14.846	1	17	6260.3	124.1	121.5	4.291	0.040	0.047	1.186	0.066	0.078	-999	1	0	-999	0
5096500	15.806	4	17	5848.7	116.3	113.2	4.243	0.073	0.071	1.042	0.083	0.082	1	1	0	-999	0
5096505	15.941	4	17	5404.4	105.4	90.0	4.302	0.063	0.062	0.883	0.060	0.046	0	1	0	-999	0
5096523	15.257	1	17	5928.0	114.9	113.1	4.341	0.049	0.052	1.045	0.073	0.078	-999	1	0	-999	0
5096549	15.694	2	17	5960.4	114.7	112.3	4.381	0.049	0.060	1.046	0.068	0.075	-999	1	0	-999	0
5096568	14.594	1	17	6286.9	125.5	119.1	4.060	0.040	0.044	1.270	0.059	0.092	-999	1	0	-999	0
5096586	14.448	14	15	6392.2	132.1	129.0	4.139	0.037	0.040	1.310	0.063	0.066	-999	1	0	-999	0
5096655	15.461	1	17	5816.1	119.7	113.3	3.947	0.079	0.070	1.164	0.101	0.085	0	1	0	-999	0
5096682	15.381	1	17	6086.7	118.4	112.7	4.209	0.059	0.060	1.157	0.072	0.087	-999	1	0	-999	0
5096701	12.914	0	17	6145.1	133.8	121.1	3.645	0.046	0.034	1.484	0.096	0.067	0	1	0	-999	0
5096713	14.91	1	17	5361.7	131.1	130.3	3.528	0.054	0.066	1.539	0.116	0.140	0	1	0	-999	0
5096719	14.525	1	17	5354.6	122.6	118.0	3.736	0.038	0.045	1.243	0.075	0.096	1	1	0	-999	0
5096732	14.839	1	17	5816.0	116.0	111.2	4.102	0.049	0.054	1.085	0.110	0.084	-999	1	0	-999	0
5096751	13.959	1	17	5974.0	71.0	80.0	4.244	0.162	0.108	0.942	0.066	0.060	-999	2	-999	-999	1
5096839	14.107	1	17	6005.8	115.1	100.6	4.126	0.030	0.040	1.232	0.059	0.090	-999	1	0	-999	0
5096855	14.968	1	17	5924.7	116.3	111.3	4.203	0.051	0.052	1.011	0.079	0.071	0	1	0	-999	0
5096859	15.758	4	17	5013.8	93.9	82.4	3.379	0.140	0.148	1.321	0.191	0.222	0	2	0	-999	0
5096867	14.144	10	10	6438.4	128.4	121.2	3.944	0.039	0.042	1.465	0.078	0.087	-999	1	0	-999	0
5096920	14.623	1	17	5788.6	108.7	109.4	4.162	0.046	0.049	1.047	0.091	0.080	0	1	0	-999	0
5096956	14.209	10	10	5937.5	114.2	112.5	4.398	0.042	0.045	0.938	0.067	0.065	-999	1	0	-999	0
5097096	13.848	2	17	6207.5	124.5	126.8	4.378	0.079	0.111	1.051	0.079	0.075	-999	1	-999	-999	0
5097123	15.153	1	17	5659.2	113.7	109.7	4.146	0.238	0.293	1.005	0.172	0.100	-999	1	-999	-999	0
5097154	15.926	4	17	5587.2	102.3	99.1	4.472	0.044	0.057	0.921	0.057	0.063	-999	1	0	-999	0
5097191	15.166	1	17	4930.6	91.2	86.3	3.433	0.091	0.105	1.170	0.192	0.214	2	2	0	-999	0
5097197	12.666	0	17	6525.2	131.0	122.6	4.271	0.025	0.029	1.325	0.053	0.053	-999	1	0	-999	0
5097303	14.917	1	17	5498.8	104.3	103.5	4.460	0.041	0.049	0.905	0.060	0.066	-999	1	0	-999	0
5097325	13.387	0	17	4765.4	94.2	86.0	2.836	0.108	0.101	1.081	0.287	0.205	2	2	0	-999	0
5097365	14.439	1	17	5988.8	116.6	118.3	3.945	0.054	0.051	1.255	0.134	0.078	-999	1	0	-999	0
5097392	12.845	0	17	5866.1	125.1	119.9	3.905	0.069	0.070	1.205	0.100	0.088	-999	1	-999	-999	0
5097394	15.659	1	17	5794.0	112.3	108.5	4.372	0.061	0.067	0.994	0.071	0.075	-999	1	0	-999	0
5097419	15.906	1	17	4995.7	84.9	83.7	4.442	0.032	0.031	0.822	0.027	0.023	1	1	1	-999	0
5097428	15.743	4	17	5308.0	102.2	95.1	4.612	0.022	0.028	0.762	0.036	0.042	0	1	0	-999	0
5097454	15.313	4	17	4975.0	72.9	76.2	2.854	0.097	0.098	2.047	0.207	0.515	6	2	-999	-1	0
5097470	14.487	1	17	5763.4	105.7	104.2	4.368	0.038	0.041	1.076	0.058	0.068	-999	1	0	-1	0
5097505	15.421	1	17	6178.4	132.4	119.2	4.120	0.068	0.068	1.245	0.075	0.095	-999	1	0	-999	0
5097566	13.309	14	15	6483.6	124.0	124.3	4.217	0.036	0.039	1.370	0.061	0.056	5	1	0	-999	0
5097583	15.989	4	17	4950.4	95.4	88.2	4.567	0.031	0.037	0.776	0.042	0.043	0	1	0	-999	0
5097609	14.898	1	17	5167.3	117.7	106.9	3.724	0.051	0.065	1.156	0.101	0.127	0	1	0	-999	0
5097672	14.915	1	17	6266.8	121.6	114.7	3.945	0.053	0.058	1.407	0.087	0.117	-999	1	0	-999	0
5097719	15.812	4	17	5204.0	99.0	93.0	4.559	0.030	0.042	0.815	0.044	0.053	0	1	0	-999	0
5097733	15.409	1	17	6153.0	193.0	236.0	4.471	0.056	0.224	1.065	0.151	0.151	-999	2	-999	-999	1
5097735	15.869	2	17	6279.5	146.8	140.8	4.252	0.076	0.084	1.210	0.077	0.087	-999	1	0	-999	0
5097781	14.541	1	17	6394.8	119.3	124.7	4.150	0.044	0.046	1.114	0.068	0.076	-999	1	0	-999	0
5097819	15.322	1	17	5614.5	109.1	105.5	4.318	0.058	0.057	0.939	0.072	0.068	0	1	0	-999	0
5097826	15.503	4	17	6149.9	139.4	131.9	4.240	0.057	0.065	1.169	0.079	0.094	-999	1	0	-999	0
5097845	14.975	1	17	5565.1	109.7	106.4	4.359	0.051	0.049	0.921	0.071	0.066	0	1	0	-999	0
5097847	13.108	0	17	5722.4	120.4	127.8	4.446	0.059	0.085	0.954	0.066	0.064	0	1	-999	-999	0
5097856	14.861	1	17	5450.6	99.4	97.5	4.520	0.036	0.051	0.877	0.050	0.058	-999	1	0	1	0
5097868	15.188	1	17	5615.4	102.1	100.1	4.443	0.043	0.051	0.935	0.062	0.068	-999	1	0	-1	0
5097914	14.609	1	17	6313.6	126.5	122.8	4.132	0.046	0.048	1.085	0.081	0.074	-999	1	0	-999	0
5097926	13.702	1	17	6067.4	105.5	97.0	3.868	0.030	0.037	1.573	0.054	0.118	-999	1	0	-999	0
5097979	14.755	1	17	6092.8	126.5	128.5	3.971	0.044	0.052	1.312	0.096	0.126	-999	1	0	-999	0
5097991	15.83	4	17	5695.7	103.9	99.0	4.486	0.038	0.052	0.937	0.055	0.061	6	1	0	-999	0
5098000	13.027	0	17	6028.0	81.0	81.0	4.295	0.120	0.120	1.039	0.090	0.068	-999	2	-999	-999	1
5098007	14.671	1	17	5743.2	110.4	96.4	4.203	0.036	0.039	1.171	0.054	0.074	-999	1	0	-999	0
5098010	15.494	0	17	4971.7	85.6	80.1	3.315	0.124	0.132	1.314	0.194	0.232	2	2	-999	-999	0
5098061	15.777	0	17	5821.1	120.1	117.2	3.994	0.059	0.039	1.136	0.135	0.071	2	1	0	-999	0
5098065	15.874	1	17	5553.0	149.0	166.0	4.577	0.034	0.127	0.903	0.074	0.111	-999	2	-999	-999	1
5098088	15.901	4	17	5512.2	108.4	105.9	4.420	0.062	0.068	0.907	0.065	0.065	0	1	0	-999	0
5098094	14.546	1	17	5697.0	152.0	169.0	4.534	0.035	0.184	0.982	0.094	0.115	0	2	-999	-999	1
5098128	14.82	1	17	5724.9	119.4	105.8	3.890	0.052	0.048	1.170	0.073	0.075	-999	1	0	-999	0
5098132	15.754	1	17	5640.6	111.5	106.0	4.219	0.077	0.076	0.966	0.076	0.072	0	1	0	-999	0
5098148	15.057	1	17	5584.4	115.4	110.9	3.732	0.055	0.054	1.301	0.087	0.091	0	1	0	-999	0
5098150	15.657	1	17	4932.5	98.1	85.6	3.698	0.079	0.086	0.971	0.131	0.105	8	1	0	-999	0
5098178	13.684	1	17	6349.7	127.7	124.7	4.303	0.036	0.039	1.125	0.065	0.071	-999	1	0	-999	0
5098191	14.768	1	17	5949.8	122.8	118.0	4.279	0.047	0.047	0.932	0.070	0.063	-999	1	0	-999	0
5098363	15.234	1	17	5832.8	106.7	105.3	4.434	0.037	0.049	0.995	0.057	0.070	-999	1	0	-999	0
5098444	13.771	1	17	4723.0	145.0	162.0	4.741	0.045	0.024	0.526	0.032	0.021	3	2	-999	-1	1
5098452	15.307	0	17	4860.4	93.6	84.4	3.553	0.067	0.082	1.131	0.165	0.178	2	1	0	-999	0
5098544	15.483	14	15	6074.8	118.2	108.0	4.163	0.064	0.060	1.177	0.074	0.092	-999	1	0	-999	0
5098571	15.22	1	17	5542.9	120.6	113.6	3.853	0.060	0.059	1.141	0.082	0.085	0	1	0	-999	0
5098623	15.613	1	17	6190.9	129.5	119.5	4.184	0.086	0.081	1.209	0.079	0.089	-999	1	0	-999	0
5098636	15.899	4	17	4899.0	88.7	85.0	3.356	0.159	0.167	1.157	0.224	0.220	6	2	-999	-999	0
5098689	15.146	4	17	5798.8	103.0	100.2	4.488	0.027	0.038	0.958	0.046	0.058	-999	1	0	-999	0
5098751	14.803	1	17	4688.6	93.4	87.2	4.583	0.024	0.023	0.739	0.036	0.033	2	1	0	-999	0
5098757	12.734	0	17	6441.1	129.0	126.2	3.969	0.032	0.042	1.364	0.062	0.106	-999	3	0	-1	0
5098880	15.552	1	17	4479.9	10.9	6.1	4.891	0.006	0.010	0.475	0.002	0.006	6	1	-999	-999	0
5103335	13.096	1	17	6354.7	124.8	119.6	3.984	0.039	0.040	1.407	0.071	0.076	-999	1	0	-999	0
5103426	13.438	0	17	6188.2	134.6	123.8	4.030	0.046	0.039	1.042	0.074	0.063	6	1	0	-999	0
5103476	15.262	1	17	5894.6	111.5	108.4	4.160	0.055	0.059	1.098	0.089	0.087	-999	1	0	-999	0
5103732	15.862	1	17	5758.7	114.1	113.3	4.184	0.070	0.071	1.023	0.089	0.080	0	1	0	-999	0
5103780	13.952	2	17	6319.6	121.5	118.2	4.337	0.029	0.038	1.185	0.055	0.072	-999	1	0	-999	0
5103818	12.898	0	17	6239.7	122.8	118.1	4.280	0.032	0.040	1.141	0.064	0.070	-999	1	0	-999	0
5103914	15.616	4	17	5519.3	117.9	114.2	4.076	0.264	0.266	0.975	0.181	0.100	0	1	-999	-999	0
5103942	14.694	1	17	5922.5	118.4	107.6	4.204	0.043	0.047	1.092	0.077	0.085	-999	1	0	-1	0
5103998	15.29	1	17	5704.0	152.0	169.0	4.575	0.040	0.160	0.897	0.088	0.107	3	2	-999	-1	1
5103999	15.007	1	17	5988.3	120.8	113.9	4.258	0.046	0.050	1.095	0.074	0.082	-999	1	0	-999	0
5104076	15.29	0	17	4952.7	90.6	84.5	3.478	0.071	0.088	1.148	0.177	0.195	2	2	0	-999	0
5104078	15.61	1	17	6130.4	123.5	110.4	4.060	0.068	0.072	1.263	0.085	0.103	0	1	0	-999	0
5104095	15.939	1	17	4651.8	86.1	78.8	4.615	0.022	0.026	0.705	0.033	0.032	0	1	0	-999	0
5104097	15.262	1	17	5996.5	118.1	112.8	4.317	0.055	0.057	1.077	0.073	0.079	3	1	0	-999	0
5104103	15.341	1	17	5722.3	105.1	101.2	4.461	0.035	0.046	0.959	0.055	0.066	0	1	0	-999	0
5104125	14.845	1	17	4899.9	97.4	83.5	3.667	0.063	0.065	0.971	0.128	0.105	0	1	0	-999	0
5104128	15.311	5	17	5853.0	134.5	119.8	3.711	0.073	0.068	1.396	0.114	0.098	0	1	0	-999	0
5104133	13.863	1	17	6050.1	128.6	120.8	4.181	0.188	0.265	1.170	0.214	0.119	-999	1	-999	-999	0
5104135	15.423	1	17	5888.0	158.0	193.0	4.504	0.052	0.208	1.037	0.124	0.138	0	2	-999	-999	1
5104150	15.682	4	17	4636.0	167.0	167.0	4.604	0.042	0.035	0.705	0.070	0.058	1	2	-999	-999	1
5104164	15.663	1	17	5616.1	103.4	99.3	4.483	0.037	0.050	0.925	0.054	0.062	-999	1	0	-999	0
5104184	13.452	1	17	5728.5	111.1	113.2	4.083	0.053	0.044	1.048	0.110	0.075	0	1	0	-999	0
5104192	13.964	1	17	5887.1	123.8	117.3	4.244	0.042	0.041	0.872	0.064	0.054	-999	1	0	-999	0
5104194	14.124	1	17	6703.6	143.2	134.4	4.145	0.037	0.037	1.394	0.073	0.064	-999	1	0	-999	0
5104196	11.262	0	17	6700.9	148.3	144.6	4.146	0.028	0.029	1.282	0.045	0.046	-999	1	0	-999	0
5104240	13.398	0	17	5963.2	101.0	111.7	4.145	0.037	0.044	1.141	0.075	0.093	-999	1	0	-999	0
5104297	14.429	1	17	6020.9	112.3	110.4	4.155	0.044	0.044	1.160	0.070	0.092	1	1	0	-999	0
5104323	15.057	1	17	5882.5	111.1	107.4	4.180	0.048	0.053	1.084	0.084	0.085	-999	1	0	-999	0
5104356	15.83	1	17	6323.4	130.9	123.4	4.350	0.046	0.053	1.166	0.070	0.075	-999	1	0	-999	0
5104468	15.34	1	3	4973.0	148.0	148.0	4.654	0.055	0.035	0.599	0.055	0.026	0	2	-999	-999	1
5104492	14.197	15	16	6355.7	123.6	116.8	3.919	0.038	0.043	1.467	0.075	0.117	-999	1	0	-999	0
5104544	14.916	1	17	5518.2	98.2	98.6	4.510	0.029	0.042	0.899	0.045	0.059	0	1	0	-999	0
5104595	15.326	1	3	5866.1	106.7	104.5	4.431	0.037	0.049	1.004	0.058	0.069	0	1	0	-999	0
5104712	14.794	1	17	6001.3	117.5	110.2	4.160	0.046	0.047	1.151	0.074	0.092	-999	1	0	-999	0
5104717	14.576	1	17	6139.0	124.5	113.4	4.216	0.040	0.050	1.177	0.068	0.086	-999	1	0	-999	0
5104726	15.133	1	17	6029.7	113.4	110.6	4.060	0.050	0.062	1.224	0.084	0.105	-999	1	0	-999	0
5104734	14.581	1	17	5621.8	127.4	120.5	3.984	0.044	0.044	1.058	0.072	0.069	0	1	0	-999	0
5104761	15.741	1	17	5031.7	107.1	96.5	3.559	0.063	0.084	1.142	0.148	0.182	2	3	0	-999	0
5104771	13.288	0	17	6155.5	118.8	116.5	3.958	0.032	0.052	1.368	0.069	0.133	-999	1	0	-999	0
5104840	14.156	1	17	6244.9	124.5	123.8	4.290	0.036	0.042	1.182	0.065	0.079	-999	1	0	-999	0
5104857	15.985	1	17	5313.1	111.2	103.8	4.493	0.046	0.052	0.859	0.055	0.057	1	1	0	-999	0
5104870	15.229	1	17	6156.0	170.0	212.0	4.563	0.036	0.204	0.906	0.089	0.099	-999	2	-999	-999	1
5104890	15.576	2	3	6191.0	194.0	259.0	4.454	0.058	0.232	1.088	0.153	0.153	0	2	-999	-999	1
5104909	13.585	0	17	6243.0	88.0	75.0	3.899	0.182	0.098	1.247	0.169	0.138	-999	2	-999	-999	1
5104959	14.644	1	17	6136.5	123.7	122.3	3.822	0.052	0.059	1.449	0.138	0.127	-999	1	0	-999	0
5104972	15.41	1	3	5734.6	123.6	118.0	4.262	0.176	0.257	1.000	0.129	0.091	0	1	-999	-999	0
5104984	15.478	1	17	5301.1	106.1	98.4	4.502	0.040	0.046	0.857	0.053	0.057	0	1	0	-999	0
5105026	15.823	2	17	6395.8	139.3	138.3	4.208	0.076	0.083	1.274	0.071	0.079	-999	1	0	-999	0
5105068	15.166	4	17	5791.6	118.7	114.2	4.277	0.053	0.055	1.008	0.078	0.077	-999	1	0	-999	0
5105075	12.861	1	17	5493.4	122.6	110.1	4.226	0.038	0.036	0.913	0.069	0.058	1	1	0	-999	0
5105101	15.417	4	17	4996.7	93.0	87.6	4.602	0.021	0.029	0.750	0.034	0.042	1	1	0	-999	0
5105108	15.23	1	17	6161.0	116.7	115.1	4.339	0.044	0.052	1.128	0.064	0.076	-999	1	0	-999	0
5105158	15.189	1	17	5921.7	118.7	114.3	4.301	0.051	0.052	1.052	0.076	0.079	0	1	0	-999	0
5105186	15.322	4	17	6027.0	111.1	107.4	4.117	0.050	0.054	1.185	0.077	0.098	-999	1	0	-999	0
5105193	14.966	1	17	6040.6	118.8	116.1	4.318	0.044	0.048	1.093	0.072	0.080	1	1	0	-999	0
5105241	15.105	1	17	5777.1	115.1	113.5	4.185	0.052	0.055	1.032	0.088	0.080	-999	1	0	-999	0
5105256	15.586	2	17	6214.0	197.0	219.0	4.518	0.052	0.208	0.973	0.114	0.126	-999	2	-999	-999	1
5105308	15.509	2	17	6269.7	123.4	116.4	3.931	0.075	0.076	1.412	0.111	0.118	-999	1	0	-999	0
5105351	15.828	4	17	5450.1	106.0	104.7	4.491	0.042	0.055	0.889	0.054	0.062	0	1	0	-999	0
5105360	15.372	1	17	5920.9	114.1	112.7	4.135	0.054	0.058	1.123	0.090	0.091	-999	1	0	-999	0
5105363	15.676	2	17	5812.8	115.6	112.6	4.215	0.067	0.067	1.036	0.085	0.081	-999	1	0	-999	0
5105441	15.843	2	17	6027.1	116.8	115.5	4.198	0.074	0.072	1.136	0.080	0.089	0	1	0	-999	0
5105464	14.137	1	17	6052.7	118.9	127.9	3.842	0.057	0.047	1.346	0.171	0.082	-999	1	0	-999	0
5105487	15.067	1	17	6255.9	128.4	123.1	4.261	0.046	0.047	1.198	0.069	0.079	1	1	0	-999	0
5105492	15.474	1	17	6101.0	115.9	114.5	4.351	0.045	0.054	1.102	0.066	0.076	-999	1	0	-999	0
5105560	14.988	1	17	5734.9	104.9	97.7	4.511	0.022	0.033	0.931	0.040	0.053	0	1	0	-999	0
5105613	15.668	4	17	6077.0	190.0	232.0	4.471	0.052	0.208	1.077	0.145	0.145	-999	2	-999	-999	1
5105628	14.651	1	17	6123.8	127.7	112.3	4.117	0.041	0.043	1.231	0.066	0.095	-999	1	0	-999	0
5105660	15.745	2	17	5471.4	111.3	107.8	4.437	0.053	0.056	0.897	0.065	0.064	0	1	0	-999	0
5105687	15.556	1	17	5946.9	110.1	106.8	4.417	0.039	0.050	1.029	0.058	0.070	-999	1	0	-999	0
5105722	14.1	1	17	6642.6	147.2	134.9	4.082	0.038	0.038	1.417	0.077	0.068	-999	1	0	-999	0
5105756	15.016	1	17	5899.8	113.5	112.0	4.372	0.043	0.049	1.030	0.070	0.077	-999	1	0	-999	0
5105781	14.643	1	17	5388.7	106.1	101.1	4.469	0.042	0.045	0.878	0.061	0.062	0	1	0	-999	0
5105813	14.598	1	17	6385.0	130.4	128.9	4.221	0.039	0.043	1.266	0.064	0.067	-999	1	0	-999	0
5105863	12.786	0	17	6296.0	75.0	81.0	3.979	0.182	0.098	1.380	0.137	0.206	-999	2	-999	-999	1
5105879	14.596	1	17	5943.6	114.4	112.1	4.352	0.042	0.046	1.048	0.073	0.078	-999	1	0	-999	0
5105897	15.866	4	17	6253.1	120.4	116.2	4.357	0.046	0.059	1.142	0.066	0.073	-999	1	0	-999	0
5106012	14.602	15	16	6078.3	138.4	117.4	4.131	0.033	0.040	1.203	0.071	0.097	-999	1	0	-999	0
5106034	15.143	1	17	5873.8	133.5	128.4	4.236	0.043	0.046	1.055	0.084	0.087	-999	1	0	-999	0
5106072	15.021	1	17	5975.9	115.7	118.1	4.051	0.100	0.116	1.190	0.116	0.110	-999	1	0	-999	0
5106134	14.732	1	17	5975.4	109.2	107.0	4.401	0.034	0.044	1.047	0.058	0.073	-999	1	0	-999	0
5106239	15.542	2	3	5778.3	116.9	114.9	4.103	0.061	0.066	1.066	0.105	0.082	0	1	0	-999	0
5106251	13.338	0	17	6515.9	141.9	128.2	4.047	0.032	0.034	1.406	0.073	0.069	-999	1	0	-999	0
5106272	15.335	1	17	5957.0	164.0	205.0	4.498	0.037	0.200	1.083	0.124	0.152	0	2	-999	-999	1
5106318	15.521	4	17	6461.5	136.7	135.3	4.203	0.062	0.064	1.298	0.067	0.067	-999	1	0	-999	0
5106340	14.042	1	17	4866.5	90.2	84.9	3.386	0.088	0.091	1.093	0.212	0.189	2	2	0	-999	0
5106409	15.006	1	17	6046.5	122.5	107.1	4.122	0.042	0.050	1.196	0.072	0.098	-999	1	0	-999	0
5106410	14.947	1	17	5853.0	159.0	176.0	4.544	0.036	0.204	0.961	0.110	0.121	1	2	-999	-999	1
5106420	14.824	1	17	5985.9	118.2	115.1	4.321	0.043	0.045	1.071	0.075	0.079	-999	1	0	-999	0
5106448	11.87	0	17	5659.6	146.4	127.1	3.915	0.033	0.033	0.867	0.057	0.051	-999	1	0	-999	0
5106493	15.927	2	17	5190.3	97.2	86.8	4.439	0.048	0.041	0.837	0.050	0.037	0	1	0	-999	0
5106523	15.71	1	17	5991.8	153.9	135.6	4.248	0.055	0.050	1.099	0.089	0.091	-999	1	0	-999	0
5106568	15.624	1	17	6452.0	131.2	131.7	4.219	0.083	0.097	1.286	0.075	0.079	-999	1	0	-999	0
5106581	15.038	1	17	5189.2	93.2	87.7	4.557	0.026	0.037	0.820	0.039	0.053	0	1	0	-999	0
5106681	14.896	1	17	5707.0	112.5	113.7	4.079	0.056	0.050	1.041	0.096	0.075	-999	1	0	-999	0
5106684	12.097	0	17	6941.3	169.0	141.1	4.314	0.016	0.019	1.360	0.028	0.036	-999	2	0	-999	0
5106803	15.29	4	17	5707.6	122.2	118.0	4.006	0.063	0.053	1.077	0.088	0.077	1	1	0	-999	0
5106805	13.273	0	17	5926.1	103.3	103.4	4.413	0.031	0.040	1.030	0.057	0.072	0	1	0	-999	0
5106854	14.206	1	17	6221.0	132.1	124.8	3.924	0.052	0.041	1.203	0.109	0.064	-999	1	0	-999	0
5106880	15.225	1	17	6394.5	129.9	130.8	4.102	0.058	0.059	1.330	0.071	0.071	-999	1	0	-999	0
5106886	14.818	1	17	5602.9	105.0	104.7	4.450	0.038	0.047	0.932	0.061	0.069	-999	1	0	-999	0
5106937	15.642	4	17	5670.2	106.3	102.9	4.451	0.042	0.053	0.947	0.059	0.067	1	1	0	-999	0
5106993	15.736	1	17	5572.5	103.5	100.3	4.491	0.036	0.050	0.914	0.052	0.061	1	1	0	-999	0
5107011	14.981	1	17	5861.1	116.8	111.5	4.153	0.045	0.051	1.088	0.090	0.087	7	1	0	-999	0
5107038	14.391	15	16	6346.9	130.5	126.3	3.932	0.045	0.041	1.169	0.060	0.060	-999	1	0	-999	0
5107052	15.023	1	17	5611.2	101.4	97.3	4.491	0.030	0.042	0.925	0.049	0.061	0	1	0	-999	0
5107062	15.444	15	16	6216.5	128.4	119.3	4.036	0.067	0.067	1.312	0.083	0.101	-999	1	0	-999	0
5107064	13.996	1	17	5927.6	118.8	116.5	4.343	0.038	0.040	1.057	0.073	0.073	0	1	0	-999	0
5107126	15.247	1	17	6232.4	124.3	117.9	4.313	0.046	0.048	1.164	0.066	0.077	-999	1	0	-999	0
5107133	15.906	4	17	5650.3	124.7	120.9	4.035	0.082	0.074	1.040	0.086	0.079	0	1	0	-999	0
5107198	15.001	1	17	5938.7	122.9	113.7	4.212	0.046	0.049	1.095	0.077	0.086	1	1	0	-999	0
5107226	15.866	2	17	5900.2	119.5	113.4	4.205	0.077	0.074	1.078	0.088	0.086	3	1	0	-999	0
5107270	14.449	1	17	5691.0	104.7	99.6	4.534	0.019	0.029	0.905	0.033	0.048	1	1	0	-999	0
5107348	15.995	4	17	5068.3	112.0	93.9	3.514	0.131	0.148	1.276	0.178	0.205	0	1	0	-999	0
5107474	15.38	4	17	6207.9	117.2	119.8	3.815	0.090	0.092	1.495	0.149	0.152	-999	1	0	-999	0
5107493	13.813	1	17	5777.8	127.5	119.7	4.077	0.040	0.040	0.834	0.054	0.048	0	1	0	-999	0
5107546	14.555	1	17	5402.8	107.3	102.3	4.459	0.043	0.045	0.881	0.063	0.062	1	1	0	-999	0
5107569	15.204	1	17	5745.0	174.0	174.0	4.539	0.074	0.137	0.782	0.090	0.062	0	2	-999	-999	1
5107582	14.916	1	17	6079.6	118.2	115.6	4.314	0.046	0.050	1.109	0.071	0.079	-999	1	0	-999	0
5107624	14.881	1	17	5882.0	120.7	116.1	4.281	0.048	0.049	1.042	0.077	0.080	0	1	0	-999	0
5107629	14.552	15	16	6357.9	137.5	141.6	4.043	0.231	0.216	1.335	0.215	0.164	1	1	-999	-999	0
5107635	14.877	1	17	5862.7	116.8	124.1	4.400	0.040	0.050	1.012	0.067	0.078	0	1	0	-999	0
5107684	13.242	0	17	4975.8	146.7	109.1	3.645	0.074	0.081	1.055	0.213	0.162	0	1	-999	-999	0
5107700	14.961	1	17	5664.6	126.0	120.2	3.930	0.050	0.049	1.115	0.073	0.074	0	1	0	-999	0
5107716	15.945	1	17	4296.1	75.5	68.1	4.620	0.021	0.021	0.671	0.027	0.022	0	1	0	-999	0
5107728	15.533	2	17	6099.1	128.9	112.7	4.119	0.067	0.067	1.213	0.084	0.099	-999	1	0	-999	0
5107752	14.92	1	17	5854.2	131.2	166.8	4.466	0.026	0.037	0.986	0.049	0.069	0	1	0	-999	0
5107794	15.217	1	17	6191.1	127.2	120.2	4.236	0.141	0.235	1.177	0.150	0.114	-999	1	-999	-999	0
5107801	14.59	1	17	6865.3	153.2	141.2	4.066	0.050	0.049	1.494	0.089	0.083	10	2	0	-999	0
5107821	15.529	1	17	6263.0	122.6	117.9	4.375	0.040	0.049	1.133	0.062	0.070	-999	1	0	-999	0
5107904	15.869	4	17	5242.0	183.0	183.0	4.556	0.090	0.067	0.684	0.091	0.042	0	2	-999	-999	1
5107905	15.91	1	15	5472.0	125.5	119.1	4.032	0.086	0.079	0.971	0.078	0.074	-999	1	0	-999	0
5107998	13.632	1	17	6168.0	188.0	188.0	4.144	0.299	0.161	0.943	0.148	0.099	10	2	-999	-999	1
5108066	15.61	4	17	5681.2	115.0	110.4	4.395	0.058	0.064	0.956	0.070	0.072	2	1	0	-999	0
5108094	15.521	2	3	6181.6	126.8	118.5	4.285	0.058	0.063	1.159	0.069	0.080	-999	1	0	-999	0
5108135	14.141	1	17	6209.4	120.5	125.3	3.687	0.051	0.061	1.649	0.135	0.148	1	1	0	-999	0
5108160	15.657	1	17	5872.9	117.6	110.8	4.485	0.032	0.040	0.966	0.052	0.060	0	1	0	-999	0
5108194	14.136	15	16	6283.0	129.1	126.8	4.040	0.042	0.045	1.337	0.068	0.087	-999	1	0	-999	0
5108268	15.114	1	17	5772.5	128.8	110.9	4.518	0.022	0.031	0.927	0.040	0.052	-999	1	0	-999	0
5108296	14.409	1	17	5932.9	113.0	118.6	4.042	0.048	0.056	1.170	0.114	0.090	0	1	0	-999	0
5108395	12.374	15	16	6331.9	132.5	133.8	4.243	0.044	0.039	1.237	0.063	0.075	5	1	0	-999	0
5108404	14.602	1	17	5857.0	118.1	115.2	4.219	0.046	0.049	1.055	0.080	0.083	0	1	0	-999	0
5108507	15.863	4	17	5155.1	103.2	94.2	4.508	0.044	0.045	0.827	0.050	0.048	1	1	0	-999	0
5108527	15.586	4	17	4960.4	98.0	91.8	4.663	0.030	0.031	0.662	0.041	0.034	0	1	-999	-999	0
5108552	13.528	0	17	6511.1	143.4	128.5	4.054	0.033	0.036	1.400	0.072	0.068	-999	1	0	-999	0
5108610	14.935	15	16	6085.7	121.0	115.1	4.007	0.058	0.064	1.278	0.093	0.111	-999	1	0	-999	0
5108651	15.208	1	17	6108.8	122.8	122.3	4.267	0.051	0.055	1.138	0.072	0.082	-999	1	0	-999	0
5108748	14.547	15	16	5826.2	115.8	113.2	4.217	0.044	0.048	1.041	0.080	0.081	-999	1	0	-999	0
5108942	15.208	4	17	5342.6	71.4	73.3	4.706	0.012	0.013	0.678	0.012	0.016	-999	1	-999	-999	0
5108998	13.614	1	17	6328.0	152.0	209.0	4.516	0.038	0.212	1.000	0.122	0.122	-999	2	-999	-999	1
5108999	13.895	1	17	6534.2	135.7	126.3	3.917	0.038	0.039	1.521	0.081	0.084	-999	1	0	-999	0
5109054	15.334	1	17	5634.0	120.7	115.7	4.324	0.053	0.052	0.945	0.075	0.070	0	1	0	-999	0
5109155	15.021	1	17	6500.9	129.8	131.8	4.358	0.027	0.032	1.208	0.048	0.062	-999	1	0	-999	0
5109220	15.522	2	17	5597.1	132.4	125.4	4.119	0.060	0.058	0.979	0.080	0.072	-999	1	0	-999	0
5109231	15.042	1	17	6622.8	139.4	128.8	4.367	0.026	0.028	1.215	0.046	0.054	1	1	0	-999	0
5109243	15.949	4	17	6273.3	130.2	124.5	4.299	0.061	0.070	1.183	0.072	0.080	-999	1	0	-999	0
5109259	15.624	1	17	6196.0	119.6	115.6	4.384	0.038	0.048	1.111	0.059	0.070	0	1	0	-999	0
5109286	15.719	1	17	5007.5	98.4	93.7	4.596	0.024	0.032	0.756	0.040	0.044	0	1	0	-999	0
5109315	15.699	1	17	6244.5	126.7	126.1	4.455	0.033	0.035	1.035	0.055	0.061	-999	1	0	-999	0
5109324	15.506	2	17	5336.3	97.0	83.1	4.338	0.046	0.042	0.867	0.052	0.038	-999	1	0	-999	0
5109379	13.704	1	17	6209.3	114.4	113.0	4.332	0.031	0.042	1.152	0.062	0.076	-999	1	0	-999	0
5109460	15.349	4	17	5727.0	120.2	114.1	4.320	0.055	0.054	0.977	0.076	0.074	0	1	0	-999	0
5109481	14.11	1	17	5723.1	101.1	99.5	4.420	0.039	0.045	0.968	0.066	0.073	7	1	0	-999	0
5109537	15.411	1	17	5089.2	98.5	88.9	4.516	0.040	0.038	0.815	0.049	0.045	0	1	0	-999	0
5109594	14.475	1	17	5976.2	123.6	115.4	4.201	0.038	0.046	1.118	0.073	0.088	1	1	0	-999	0
5109613	15.343	1	17	5668.9	120.5	113.8	4.285	0.052	0.053	0.962	0.075	0.072	0	1	0	-999	0
5109693	14.207	1	17	6094.5	129.5	112.9	4.160	0.042	0.041	1.190	0.066	0.091	-999	1	0	-999	0
5109725	15.607	2	17	5536.2	118.2	113.9	4.391	0.058	0.058	0.914	0.070	0.067	0	1	0	-999	0
5109741	15.446	1	17	4789.8	123.7	120.8	2.618	0.187	0.269	1.644	0.492	0.737	2	2	0	-999	0
5109834	15.18	1	17	5755.6	132.2	125.3	3.762	0.058	0.053	1.306	0.085	0.085	0	1	0	-999	0
5109846	14.329	1	17	6230.7	126.1	120.7	4.262	0.039	0.041	1.166	0.065	0.072	-999	1	0	-999	0
5109898	15.908	2	17	5933.1	117.8	118.4	4.104	0.073	0.078	1.142	0.101	0.097	-999	1	0	-999	0
5109945	13.604	1	17	6131.4	136.2	112.9	4.189	0.037	0.040	1.187	0.066	0.083	0	1	0	-999	0
5109977	15.464	1	17	5678.5	113.7	110.9	4.413	0.047	0.053	0.955	0.068	0.072	1	1	0	-999	0
5110042	13.59	1	17	5817.1	116.7	113.6	4.114	0.045	0.050	1.081	0.105	0.083	0	1	0	-999	0
5110055	14.802	1	17	6082.0	121.1	117.1	4.327	0.041	0.046	1.106	0.070	0.079	-999	1	0	-999	0
5110208	13.816	1	17	5051.0	119.7	107.2	3.624	0.049	0.070	1.278	0.110	0.158	0	1	0	-999	0
5110228	13.04	0	17	5448.1	104.6	90.8	4.283	0.039	0.035	0.894	0.063	0.051	7	1	0	-999	0
5110245	15.471	1	17	6406.0	141.6	137.4	4.106	0.060	0.060	1.331	0.071	0.072	9	1	0	-999	0
5110267	15.789	4	17	5105.2	98.5	95.1	4.597	0.022	0.031	0.764	0.038	0.045	6	1	0	-999	0
5110274	15.451	1	17	5992.3	123.8	117.4	4.283	0.052	0.054	1.086	0.075	0.081	0	1	0	-999	0
5110280	11.552	0	17	6470.4	142.7	130.9	4.305	0.027	0.037	1.218	0.053	0.065	-999	1	0	-999	0
5110320	14.861	1	17	5936.1	116.3	114.4	4.145	0.044	0.049	1.129	0.082	0.093	0	1	0	-999	0
5110369	15.216	1	17	5504.6	127.8	123.2	3.838	0.052	0.052	1.148	0.077	0.082	1	1	0	-999	0
5110387	14.023	15	16	6555.5	132.3	139.6	4.163	0.034	0.035	1.343	0.068	0.058	-999	1	0	-999	0
5110409	15.289	1	17	6023.0	118.8	115.9	4.070	0.053	0.064	1.214	0.085	0.105	1	1	0	-999	0
5110423	14.855	2	17	5803.0	125.1	124.4	4.149	0.063	0.067	1.059	0.097	0.085	3	1	0	-1	0
5110443	12.359	0	17	6501.6	129.5	127.0	4.057	0.030	0.031	1.450	0.067	0.066	-999	1	0	-999	0
5110600	14.905	1	17	6015.1	114.5	112.5	4.017	0.050	0.059	1.236	0.097	0.103	-999	1	0	-999	0
5110610	13.316	0	17	6107.4	123.6	114.1	4.154	0.032	0.039	1.199	0.063	0.089	-999	1	0	-999	0
5110623	15.693	2	3	6086.8	121.8	115.4	3.998	0.078	0.080	1.277	0.108	0.109	-999	1	0	-999	0
5110656	15.696	2	3	5847.7	130.4	125.5	3.863	0.082	0.077	1.242	0.105	0.093	0	1	0	-999	0
5110696	15.301	1	17	6508.9	132.5	137.8	4.095	0.068	0.068	1.367	0.079	0.072	-999	1	0	-999	0
5110738	15.668	1	17	5699.3	114.6	109.3	4.457	0.038	0.048	0.954	0.059	0.067	0	1	0	-999	0
5110739	12.553	1	17	5189.0	181.0	181.0	3.558	0.896	0.224	1.550	0.215	0.646	2	2	-999	-999	1
5110852	15.48	1	17	6156.7	129.7	118.1	4.109	0.056	0.058	1.246	0.072	0.096	0	1	0	-999	0
5110866	14.468	1	17	5921.5	118.9	110.0	4.198	0.041	0.046	1.095	0.075	0.086	0	1	0	-999	0
5110945	15.969	2	3	6195.7	126.9	118.8	4.035	0.101	0.097	1.296	0.108	0.107	0	1	0	-999	0
5110946	14.472	1	17	5985.5	109.7	107.6	4.412	0.029	0.041	1.046	0.054	0.071	0	1	0	-999	0
5110954	14.057	1	17	6159.0	126.6	126.3	3.911	0.051	0.043	1.275	0.138	0.069	-999	1	0	-999	0
5111012	14.544	1	17	6266.8	120.8	114.9	4.341	0.031	0.041	1.165	0.056	0.072	0	1	0	-999	0
5111023	15.539	4	17	6068.4	175.2	159.3	4.011	0.055	0.055	1.271	0.108	0.135	1	1	0	-999	0
5111081	15.948	1	17	6108.4	123.9	112.5	4.136	0.082	0.075	1.204	0.084	0.096	0	1	0	-999	0
5111162	12.049	0	17	6403.2	118.5	128.2	4.193	0.034	0.041	1.091	0.067	0.073	-999	1	0	-999	0
5111207	15.146	1	17	6367.9	122.6	113.6	3.848	0.064	0.065	1.540	0.102	0.132	-999	1	0	-999	0
5111728	14.514	1	17	5457.7	101.5	99.0	4.460	0.040	0.046	0.895	0.062	0.065	-999	1	0	-999	0
5111730	15.931	4	17	5756.7	126.5	124.2	3.970	0.095	0.086	1.126	0.103	0.093	-999	1	0	-999	0
5111742	12.659	0	17	5911.4	111.2	108.2	4.299	0.040	0.042	1.048	0.075	0.077	-999	1	0	-999	0
5111801	9.807	0	17	6728.5	142.5	135.5	3.800	0.029	0.028	1.716	0.080	0.076	10	2	0	-1	0
5111807	15.734	2	17	6044.7	137.5	120.0	4.151	0.077	0.063	1.166	0.094	0.100	-999	1	0	-999	0
5111808	17.284	2	17	5711.0	172.0	189.0	4.570	0.038	0.143	0.909	0.090	0.110	-999	2	-999	-999	1
5111834	16.72	2	17	6046.0	190.0	211.0	4.509	0.044	0.165	1.011	0.120	0.132	-999	2	-999	-999	1
5111889	17.251	2	17	5834.0	205.0	205.0	4.478	0.081	0.189	0.870	0.109	0.089	0	2	-999	-999	1
5111898	16.331	2	17	6355.0	202.0	269.0	4.410	0.070	0.224	1.151	0.169	0.169	-999	2	-999	-999	1
5111938	15.618	2	17	6125.9	338.4	164.4	4.131	0.046	0.045	1.226	0.122	0.116	-999	1	0	-999	0
5111945	16.753	2	17	6586.0	187.0	295.0	4.361	0.078	0.182	1.226	0.187	0.187	0	2	-999	-999	1
5111971	15.95	4	17	5856.3	114.2	107.8	4.256	0.081	0.079	1.040	0.083	0.081	-999	1	0	-999	0
5111973	15.151	1	17	5390.8	105.6	94.2	4.400	0.049	0.042	0.874	0.066	0.053	-999	1	0	-999	0
5111979	14.184	1	17	5590.5	121.2	114.7	3.856	0.036	0.037	1.158	0.065	0.069	1	1	0	-999	0
5111987	15.011	1	17	4574.6	102.9	86.7	2.724	0.127	0.120	0.999	0.277	0.128	2	2	0	-999	0
5112012	16.022	2	17	5719.8	225.4	146.8	4.096	0.084	0.063	1.039	0.164	0.099	-999	1	0	-999	0
5112018	18.188	2	17	5704.0	230.0	230.0	4.540	0.058	0.184	0.900	0.110	0.100	0	2	-999	-999	1
5112029	16.578	2	17	6351.0	197.0	263.0	4.439	0.067	0.202	1.094	0.154	0.154	-999	2	-999	-999	1
5112056	16.224	2	17	6483.0	207.0	259.0	4.465	0.116	0.174	0.793	0.078	0.045	-999	2	-999	-999	1
5112064	14.828	1	17	5484.0	174.9	144.2	3.702	0.038	0.040	1.328	0.082	0.101	-999	1	0	-999	0
5112085	17.591	2	17	6115.0	217.0	298.0	4.392	0.105	0.195	1.008	0.168	0.126	-999	2	-999	-999	1
5112123	17.284	2	17	5761.0	173.0	190.0	4.581	0.036	0.144	0.881	0.087	0.106	-999	2	-999	-999	1
5112127	17.506	2	17	5432.0	167.0	185.0	4.597	0.037	0.112	0.861	0.078	0.104	0	2	-999	-999	1
5112182	15.77	2	17	6144.8	186.5	125.5	4.246	0.072	0.053	1.160	0.097	0.090	-999	1	0	-999	0
5112198	14.128	1	17	6300.0	169.0	207.0	4.414	0.084	0.210	1.012	0.146	0.120	-999	2	-999	-1	1
5112200	14.728	1	17	5907.1	240.4	205.8	3.699	0.038	0.041	1.432	0.218	0.101	-999	1	0	-999	0
5112219	15.077	1	17	6360.1	133.2	145.7	3.880	0.047	0.053	1.504	0.093	0.144	-999	1	0	-999	0
5112232	16.356	2	17	6649.0	212.0	306.0	4.333	0.105	0.195	1.102	0.164	0.148	-999	2	-999	-999	1
5112248	14.958	1	17	5742.7	123.4	108.6	3.825	0.048	0.045	1.237	0.073	0.078	1	1	0	-999	0
5112266	16.691	2	17	6102.0	214.0	236.0	4.529	0.052	0.208	0.953	0.117	0.117	-999	2	-999	-999	1
5112300	15.433	4	17	6179.1	280.9	221.9	4.039	0.042	0.049	1.303	0.113	0.145	6	1	0	-999	0
5112350	16.732	2	17	5572.0	169.0	169.0	4.597	0.034	0.127	0.853	0.089	0.097	-999	2	-999	-999	1
5112360	17.873	2	17	5588.0	276.0	201.0	3.613	1.001	0.429	0.753	0.191	0.112	-999	2	-999	-999	1
5112378	14.958	4	17	5682.8	116.9	113.4	3.984	0.050	0.046	1.081	0.075	0.071	-999	1	0	-999	0
5112379	16.415	2	17	5873.7	154.2	213.8	4.116	0.070	0.088	1.107	0.125	0.135	-999	1	0	-999	0
5112391	14.865	1	17	6190.0	177.2	373.3	3.780	0.040	0.042	1.515	0.138	0.197	1	1	0	-999	0
5112395	16.88	2	17	6260.0	200.0	275.0	4.442	0.058	0.217	1.072	0.169	0.139	-999	2	-999	-999	1
5112408	17.965	2	17	5718.0	197.0	197.0	4.549	0.033	0.187	0.960	0.104	0.115	1	2	-999	-999	1
5112410	15.112	4	17	6285.1	220.3	143.7	4.179	0.131	0.119	1.236	0.136	0.108	9	1	-999	-999	0
5112413	17.584	2	17	5570.0	174.0	194.0	4.561	0.036	0.153	0.971	0.081	0.122	-999	2	-999	-999	1
5112427	16.749	2	17	6202.0	196.0	295.0	4.422	0.062	0.188	1.213	0.138	0.184	-999	2	-999	-999	1
5112433	15.097	4	17	5799.8	114.4	110.3	4.319	0.052	0.052	1.002	0.076	0.076	-999	1	0	-999	0
5112446	13.063	1	17	7060.7	331.0	193.4	3.803	0.034	0.032	1.825	0.130	0.108	-999	2	0	-999	0
5112447	15.84	15	17	6234.8	354.7	394.7	4.163	0.046	0.056	1.236	0.138	0.179	1	1	0	-999	0
5112468	14.693	4	9	6191.8	129.6	138.5	3.668	0.054	0.063	1.637	0.163	0.137	6	1	0	-999	0
5112483	11.244	1	17	4042.1	96.7	80.1	1.569	0.123	0.111	1.196	0.436	0.270	2	2	0	-999	0
5112499	15.54	2	17	6325.9	184.2	251.1	4.028	0.048	0.060	1.353	0.106	0.126	-999	1	0	-999	0
5112502	13.32	0	17	6224.4	109.0	110.2	3.880	0.027	0.046	1.509	0.063	0.144	-999	1	0	-999	0
5112507	16.949	2	17	6423.0	205.0	307.0	4.383	0.075	0.210	1.171	0.181	0.181	-999	2	-999	-999	1
5112525	17.335	2	17	5922.0	211.0	234.0	4.331	0.167	0.185	0.888	0.129	0.086	0	2	-999	-999	1
5112527	16.591	2	17	6214.0	196.0	261.0	4.442	0.050	0.213	1.169	0.145	0.159	-999	2	-999	-999	1
5112535	14.737	1	17	6053.0	169.0	232.0	4.437	0.056	0.224	1.125	0.136	0.151	-999	2	-999	-999	1
5112555	14.782	1	17	6067.3	130.1	120.2	3.915	0.057	0.055	1.314	0.140	0.102	0	1	0	-999	0
5112564	14.777	1	17	5869.3	156.6	127.3	3.807	0.079	0.068	1.293	0.138	0.096	-999	1	0	-999	0
5112567	12.553	1	17	6770.0	189.0	283.0	4.150	0.158	0.193	1.365	0.196	0.261	3	2	-999	-1	1
5112604	14.886	2	2	5833.3	173.9	126.9	3.755	0.044	0.038	1.301	0.081	0.072	0	1	0	-999	0
5112659	13.263	0	17	5586.8	104.0	99.5	4.174	0.042	0.040	0.955	0.072	0.066	1	1	0	-999	0
5112670	15.126	4	17	6049.2	224.8	173.3	3.872	0.046	0.046	1.332	0.185	0.114	-999	1	0	-999	0
5112687	15.119	4	17	6373.0	179.0	246.0	4.401	0.065	0.195	1.165	0.152	0.169	-999	2	-999	-999	1
5112705	14.42	1	17	6440.1	147.1	162.0	3.723	0.031	0.038	1.772	0.084	0.088	0	1	0	-999	0
5112712	15.023	1	17	5815.3	109.9	106.7	4.157	0.047	0.052	1.063	0.092	0.082	0	1	0	-999	0
5112739	16.156	15	17	6725.0	188.0	259.0	4.297	0.105	0.195	1.156	0.175	0.158	-999	2	-999	-999	1
5112749	14.953	2	9	5942.4	214.2	148.8	3.805	0.048	0.047	1.328	0.222	0.090	0	1	0	-999	0
5112754	15.118	1	17	5972.6	278.8	369.4	3.831	0.046	0.037	1.310	0.227	0.129	7	1	0	-999	0
5112812	15.021	4	17	6230.0	137.6	200.6	3.815	0.042	0.046	1.533	0.094	0.202	-999	1	0	-999	0
5112814	15.007	4	17	5629.0	134.5	108.5	3.818	0.045	0.043	1.212	0.078	0.081	-999	1	0	-999	0
5112816	14.726	1	17	6244.1	129.5	147.7	3.756	0.042	0.051	1.620	0.090	0.195	0	1	0	-999	0
5112817	16.449	2	17	5615.8	138.5	143.7	3.969	0.139	0.141	1.072	0.132	0.119	-999	1	-999	-999	0
5112836	12.553	4	17	6481.8	153.6	208.5	4.010	0.052	0.065	1.419	0.097	0.116	5	1	0	-999	0
5112861	15.736	2	17	6100.9	243.1	163.8	4.073	0.048	0.053	1.252	0.107	0.128	-999	1	0	-999	0
5112878	16.938	2	17	5822.0	163.0	204.0	4.529	0.046	0.184	0.994	0.104	0.127	0	2	-999	-999	1
5112907	15.683	2	17	5823.1	153.2	116.4	4.119	0.063	0.057	1.082	0.121	0.091	-999	1	0	-999	0
5112910	14.411	8	9	6633.5	228.3	249.4	3.740	0.025	0.032	1.767	0.101	0.092	-999	2	0	-999	0
5112958	10.049	7	13	6127.0	169.9	280.7	3.912	0.039	0.043	1.442	0.098	0.195	2	3	0	-999	0
5112976	15.453	4	17	6407.2	165.0	251.3	4.031	0.043	0.055	1.379	0.094	0.115	-999	1	0	-999	0
5112978	14.875	4	17	6194.3	155.8	266.8	3.820	0.040	0.043	1.506	0.100	0.206	-999	1	0	-999	0
5112979	15.113	4	17	5704.9	231.0	135.2	3.853	0.047	0.039	1.202	0.104	0.087	-999	1	0	-999	0
5112992	17.594	2	17	5459.0	191.0	172.0	4.583	0.032	0.128	0.893	0.082	0.110	0	2	-999	-999	1
5113020	17.983	2	17	5217.0	184.0	166.0	4.599	0.032	0.104	0.860	0.069	0.095	0	2	-999	-999	1
5113047	17.109	2	17	5776.0	161.0	201.0	4.548	0.044	0.187	0.948	0.100	0.111	0	2	-999	-999	1
5113053	13.378	7	12	5562.2	154.2	208.9	3.855	0.041	0.049	1.146	0.087	0.108	3	1	0	-1	0
5113071	15.357	1	17	6156.0	164.3	121.8	4.059	0.054	0.051	1.279	0.084	0.109	-999	1	0	-999	0
5113089	13.059	15	16	6256.5	126.5	122.1	4.046	0.042	0.045	1.324	0.068	0.092	5	1	0	-999	0
5113116	16.428	2	17	6481.0	207.0	311.0	4.226	0.180	0.180	1.080	0.192	0.139	-999	2	-999	-999	1
5113131	17.52	2	17	5475.0	216.0	194.0	4.449	0.136	0.234	0.763	0.133	0.057	0	2	-999	-999	1
5113146	14.438	15	17	6477.0	194.0	214.0	4.439	0.135	0.165	0.784	0.078	0.039	-999	2	-999	-1	1
5113182	17.283	2	17	5762.0	190.0	207.0	4.576	0.042	0.168	0.892	0.096	0.106	-999	2	-999	-999	1
5113275	15.848	4	17	6360.6	132.6	134.4	4.225	0.071	0.075	1.254	0.070	0.080	-999	1	0	-999	0
5113286	18.4	2	17	5501.0	318.0	318.0	4.538	0.063	0.158	0.845	0.115	0.094	6	2	-999	-999	1
5113295	15.612	4	17	5797.0	172.0	207.0	4.563	0.042	0.179	0.916	0.100	0.110	-999	2	-999	-999	1
5113323	11.892	0	17	6625.8	133.6	129.3	4.094	0.031	0.031	1.405	0.072	0.065	-999	1	0	-999	0
5113344	16.104	2	17	6150.3	127.9	122.4	4.300	0.071	0.076	1.138	0.075	0.082	-999	1	0	-999	0
5113351	16.632	2	17	6404.0	203.0	304.0	4.307	0.153	0.187	1.004	0.171	0.114	-999	2	-999	-999	1
5113362	17.176	2	17	5754.0	160.0	220.0	4.514	0.044	0.176	1.061	0.089	0.133	1	2	-999	-999	1
5113370	16.57	2	17	6501.0	207.0	311.0	4.313	0.108	0.201	1.161	0.192	0.174	-999	2	-999	-999	1
5113393	15.114	1	17	6230.3	146.7	220.7	3.865	0.041	0.048	1.474	0.097	0.187	-999	1	0	-999	0
5113436	14.957	1	17	6238.9	122.0	118.1	3.895	0.049	0.057	1.449	0.090	0.139	-999	1	0	-999	0
5113457	15.889	2	17	6326.1	135.2	130.9	4.219	0.079	0.086	1.245	0.074	0.084	-999	3	0	-999	0
5113501	12.85	0	17	6462.0	179.0	247.0	4.189	0.162	0.198	1.267	0.185	0.206	-999	2	-999	-999	1
5113512	15.921	4	17	5670.0	125.2	122.0	4.041	0.084	0.077	1.046	0.090	0.081	-999	1	0	-999	0
5113522	15.7	1	17	5574.4	107.4	106.0	4.426	0.053	0.060	0.924	0.066	0.068	1	1	0	-999	0
5113530	14.934	1	17	5475.0	147.0	164.0	4.561	0.034	0.136	0.923	0.073	0.101	0	2	-999	-999	1
5113585	14.409	1	17	5833.8	127.2	117.3	3.812	0.043	0.039	1.281	0.071	0.071	-999	1	0	-999	0
5113601	15.693	2	17	6516.6	147.9	157.0	4.043	0.084	0.085	1.405	0.099	0.098	-999	1	0	-999	0
5113612	15.355	1	17	6408.8	139.5	137.4	4.102	0.066	0.063	1.332	0.077	0.076	-999	1	0	-999	0
5113618	14.3	1	17	5749.2	116.1	114.8	4.070	0.056	0.048	1.063	0.115	0.077	-999	1	0	-999	0
5113695	13.668	1	17	6063.4	118.4	118.9	4.307	0.038	0.041	1.105	0.074	0.079	1	1	0	-999	0
5113708	13.774	1	17	6169.0	195.0	260.0	4.183	0.195	0.175	1.240	0.175	0.213	-999	2	-999	-999	1
5113802	10.871	0	17	10055.6	300.2	258.8	4.424	0.018	0.019	1.800	0.052	0.057	-999	2	0	-999	0
5113809	13.755	1	17	6351.8	121.1	110.8	3.829	0.050	0.054	1.565	0.087	0.142	1	1	0	-1	0
5113848	14.399	3	17	6218.8	128.2	130.2	3.680	0.050	0.062	1.668	0.130	0.154	-999	1	0	-999	0
5113867	13.79	1	17	4962.2	87.2	80.4	4.535	0.026	0.018	0.741	0.037	0.025	0	1	0	-999	0
5113881	15.019	4	17	5414.5	104.9	102.6	4.476	0.040	0.047	0.884	0.059	0.063	-999	1	0	-999	0
5114026	14.21	1	17	6792.9	139.0	136.3	4.187	0.038	0.036	1.395	0.074	0.065	-999	1	0	-999	0
5114037	15.025	1	17	6297.1	130.9	124.3	3.912	0.052	0.057	1.451	0.090	0.127	-999	1	0	-999	0
5114161	15.256	1	17	6841.7	157.4	170.6	4.104	0.055	0.060	1.460	0.091	0.089	-999	2	0	-999	0
5114203	15.503	2	17	6345.7	141.1	143.3	4.258	0.055	0.059	1.235	0.067	0.083	-999	1	0	-999	0
5114290	14.018	1	17	5949.1	120.4	116.6	4.318	0.041	0.043	1.058	0.076	0.079	-999	1	0	-999	0
5114382	14.438	0	17	7861.6	188.9	174.9	4.308	0.021	0.025	1.524	0.049	0.065	5	2	0	-999	0
5114444	15.211	1	17	6123.5	115.7	111.3	4.386	0.035	0.046	1.094	0.057	0.071	-999	1	0	-999	0
5114456	14.372	1	17	4677.8	83.6	79.2	4.639	0.016	0.022	0.681	0.024	0.029	1	1	0	-999	0
5114477	14.465	1	17	5642.7	123.3	117.8	4.151	0.049	0.048	0.985	0.083	0.073	2	1	0	-999	0
5114484	15.315	1	17	6128.7	127.2	119.1	4.205	0.056	0.059	1.177	0.073	0.089	-999	1	0	-999	0
5114557	13.879	1	17	6513.5	135.1	137.5	4.203	0.036	0.036	1.313	0.065	0.057	-999	1	0	-999	0
5114575	15.641	2	17	5612.3	107.1	103.3	4.484	0.038	0.051	0.924	0.054	0.062	0	1	0	-999	0
5114623	15.36	1	17	6028.5	130.7	126.1	4.241	0.052	0.051	1.117	0.081	0.088	-999	1	0	-1	0
5114732	15.189	1	17	6050.9	123.5	125.9	3.921	0.065	0.069	1.301	0.135	0.102	0	1	0	-999	0
5114874	15.178	4	17	5866.4	117.6	113.4	4.202	0.050	0.054	1.066	0.082	0.084	0	1	0	-999	0
5114904	15.646	4	17	5616.7	113.0	111.4	4.424	0.052	0.059	0.936	0.067	0.069	0	1	0	-999	0
5114955	15.577	4	17	5187.2	102.3	97.6	4.568	0.026	0.037	0.806	0.040	0.051	1	1	0	-999	0
5115175	14.757	1	17	5717.8	116.6	111.7	4.264	0.047	0.049	0.983	0.076	0.074	-999	1	0	-999	0
5115178	14.739	1	17	5838.0	158.0	194.0	4.438	0.098	0.196	0.936	0.132	0.099	3	2	-999	-1	1
5115181	14.711	1	17	6189.3	131.5	117.4	4.230	0.046	0.048	1.189	0.069	0.084	-999	1	0	-999	0
5115293	13.51	1	17	5567.4	108.1	106.6	4.412	0.042	0.045	0.923	0.070	0.069	1	1	0	-999	0
5115296	15.565	4	17	5768.5	118.0	114.1	4.254	0.061	0.062	1.005	0.080	0.078	0	1	0	-999	0
5115300	14.43	1	17	6183.6	132.7	120.7	4.104	0.043	0.044	1.263	0.064	0.093	1	1	0	-999	0
5115371	15.684	1	17	5759.5	113.9	110.5	4.377	0.058	0.064	0.982	0.071	0.074	-999	1	0	-999	0
5115379	13.394	0	17	6397.2	132.2	120.3	3.770	0.044	0.047	1.718	0.091	0.096	8	1	0	-1	0
5115413	15.215	1	17	6047.3	124.3	125.4	3.921	0.064	0.067	1.299	0.136	0.100	1	1	0	-999	0
5115454	15.451	1	17	5739.3	117.4	112.4	4.380	0.053	0.056	0.976	0.073	0.075	1	1	0	-999	0
5115469	15.468	1	17	5794.0	124.2	122.0	4.231	0.057	0.056	1.022	0.086	0.082	1	1	0	-999	0
5115479	15.471	1	17	5368.6	134.3	128.8	3.917	0.053	0.055	1.016	0.075	0.078	0	1	0	-999	0
5115593	14.739	1	17	5051.8	109.4	89.7	3.358	0.070	0.083	1.409	0.188	0.223	2	2	0	-999	0
5115607	12.624	0	17	6385.0	172.0	172.0	3.915	0.338	0.113	0.974	0.139	0.126	8	2	-999	-999	1
5115754	15.571	4	17	5509.9	104.6	96.5	4.578	0.022	0.030	0.831	0.037	0.043	1	1	0	-999	0
5115978	15.202	1	17	6240.4	177.5	168.8	4.022	0.044	0.047	1.375	0.094	0.096	1	1	0	1	0
5116008	15.519	2	17	5091.6	98.9	90.0	4.530	0.036	0.038	0.814	0.046	0.048	0	1	0	-999	0
5116101	15.191	1	17	5978.8	117.2	114.0	4.381	0.041	0.050	1.053	0.066	0.076	0	1	0	-999	0
5119259	14.836	1	17	6413.5	136.5	133.4	4.334	0.033	0.042	1.181	0.056	0.067	0	1	0	-999	0
5119526	15.228	1	17	6367.5	130.9	130.5	4.335	0.037	0.045	1.196	0.060	0.071	0	1	0	-999	0
5119571	10.37	0	17	5773.6	142.3	130.8	3.866	0.045	0.029	1.283	0.128	0.063	2	1	0	-999	0
5119572	15.374	1	17	6538.0	137.5	132.0	4.401	0.030	0.031	1.147	0.054	0.059	-999	1	0	-999	0
5119575	14.336	1	17	6328.1	135.6	127.8	4.090	0.038	0.040	1.225	0.058	0.089	0	1	0	-999	0
5119581	15.016	4	17	5943.9	160.4	145.3	4.229	0.045	0.045	1.088	0.089	0.093	1	1	0	-999	0
5119590	15.384	1	17	5902.0	148.0	162.0	4.396	0.124	0.186	0.930	0.131	0.098	-999	2	-999	-999	1
5119619	14.935	1	17	6398.3	127.1	122.1	4.371	0.025	0.033	1.173	0.047	0.058	-999	1	0	-1	0
5119750	15.505	1	17	6106.0	142.4	139.4	4.305	0.058	0.063	1.122	0.077	0.086	1	1	0	-999	0
5119808	13.69	1	17	6534.0	138.9	141.0	4.008	0.034	0.034	1.393	0.070	0.066	-999	1	0	-999	0
5119872	15.22	1	17	5318.3	112.6	106.5	4.559	0.025	0.037	0.834	0.041	0.054	-999	1	0	-999	0
5119901	13.787	1	17	6974.0	163.1	152.8	3.826	0.047	0.054	1.581	0.099	0.140	-999	2	0	-999	0
5119906	15.384	0	17	4872.4	112.9	96.4	3.656	0.052	0.068	1.257	0.110	0.160	2	1	0	-999	0
5119928	15.825	4	17	5536.4	126.0	123.1	4.466	0.046	0.059	0.911	0.061	0.066	0	1	0	-999	0
5120225	13.606	0	17	5726.1	109.2	101.6	4.544	0.016	0.026	0.895	0.030	0.042	9	1	0	-1	0
5120255	14.201	1	17	6194.2	157.4	134.3	4.221	0.033	0.039	1.233	0.063	0.074	1	1	0	-999	0
5120299	14.942	1	17	6449.2	887.2	527.9	4.182	0.060	0.064	1.305	0.197	0.172	-999	1	0	-999	0
5120447	13.947	1	17	6567.4	184.9	156.8	3.956	0.036	0.040	1.562	0.078	0.083	-999	1	0	-999	0
5120454	12.434	0	17	6071.1	128.5	126.3	3.900	0.036	0.036	1.087	0.068	0.062	-999	1	0	-999	0
5120479	14.272	1	17	5820.6	112.5	109.0	4.444	0.030	0.041	0.991	0.054	0.070	0	1	0	-999	0
5120569	14.633	14	15	7908.0	221.0	206.7	3.958	0.046	0.046	1.923	0.105	0.104	5	2	0	-999	0
5120608	13.459	0	17	6674.7	152.8	148.1	3.942	0.033	0.034	1.567	0.083	0.086	1	1	0	-999	0
5120676	14.42	1	17	6563.8	148.8	136.5	4.353	0.021	0.027	1.230	0.044	0.054	-999	1	0	-999	0
5120720	15.504	2	17	5645.7	173.8	130.4	4.371	0.055	0.056	0.950	0.088	0.076	-999	1	0	-999	0
5120770	15.213	1	17	7278.2	207.4	217.1	4.327	0.028	0.030	1.363	0.061	0.063	0	2	0	-999	0
5120793	12.387	0	17	6263.0	88.0	75.0	4.224	0.149	0.122	1.054	0.107	0.062	9	2	-999	-999	1
5120829	15.526	1	17	6050.9	1055.9	284.0	4.398	0.050	0.048	1.068	0.214	0.100	0	1	0	-999	0
5120835	13.504	0	17	6297.3	122.0	120.8	4.378	0.031	0.039	1.068	0.053	0.067	-999	1	0	-999	0
5120902	15.641	2	17	5736.5	154.8	125.5	4.414	0.043	0.050	0.974	0.075	0.076	1	1	0	-999	0
5120920	15.174	1	3	6916.0	190.1	178.2	4.270	0.034	0.044	1.372	0.069	0.063	0	2	0	-999	0
5120923	14.295	1	17	6083.6	112.6	107.8	4.435	0.022	0.033	1.052	0.042	0.060	-999	1	0	-999	0
5120982	15.253	1	17	5720.2	120.4	116.2	4.373	0.053	0.056	0.970	0.074	0.074	1	1	0	-999	0
5120993	14.76	1	17	7510.8	239.1	782.2	4.220	0.038	0.053	1.541	0.097	0.185	0	2	0	-999	0
5120997	14.518	1	17	6180.5	128.6	121.7	4.290	0.044	0.044	1.156	0.068	0.079	0	1	0	-999	0
5121037	14.556	1	17	6607.6	143.3	134.6	4.274	0.047	0.047	1.065	0.063	0.070	-999	1	0	-999	0
5121044	14.613	1	17	6427.1	131.4	122.6	4.316	0.032	0.039	1.232	0.054	0.068	-999	1	0	-999	0
5121064	11.538	0	17	7243.7	157.6	158.6	3.940	0.032	0.033	1.738	0.080	0.082	-999	2	0	-999	0
5121077	15.968	4	17	5703.5	470.5	157.8	4.418	0.049	0.072	0.972	0.117	0.085	0	1	0	-999	0
5121130	15.653	2	17	6840.1	187.6	174.3	4.277	0.042	0.048	1.348	0.075	0.066	0	1	0	-999	0
5121139	15.579	1	17	7077.4	198.7	193.0	4.342	0.032	0.033	1.306	0.063	0.061	-999	2	0	-999	0
5121173	13.439	0	17	7924.0	213.8	195.6	3.779	0.042	0.043	2.142	0.105	0.110	8	2	0	-1	0
5121219	14.983	1	17	6423.6	306.9	233.8	4.355	0.025	0.031	1.199	0.071	0.084	-999	1	0	-999	0
5121363	13.919	1	17	6403.0	165.2	152.7	4.041	0.036	0.036	1.374	0.080	0.078	6	1	0	-999	0
5121408	13.916	1	17	7741.8	191.5	194.5	4.119	0.038	0.040	1.631	0.084	0.080	-999	2	0	-999	0
5121592	15.307	1	17	5819.3	113.5	108.7	4.487	0.028	0.038	0.961	0.047	0.059	-999	1	0	-999	0
5121607	13.692	1	17	8119.6	218.8	198.5	4.145	0.037	0.039	1.808	0.096	0.101	-999	2	0	-999	0
5121696	15.266	1	17	5931.8	195.0	141.7	4.406	0.029	0.042	1.038	0.067	0.081	-999	1	0	-999	0
5121915	12.648	0	17	7013.2	137.3	152.4	4.069	0.046	0.044	1.526	0.081	0.077	10	2	0	-999	0
5121933	13.514	0	17	6863.4	143.0	134.6	4.268	0.022	0.026	1.403	0.046	0.052	-999	2	0	-999	0
5121946	14.559	1	17	5684.6	482.1	163.0	4.024	0.074	0.049	1.071	0.219	0.089	-999	1	0	-999	0
5122112	14.757	1	17	6487.4	183.0	139.4	4.375	0.016	0.024	1.198	0.035	0.054	3	1	0	-1	0
5122206	15.623	0	9	3493.1	82.5	76.1	4.865	0.009	0.009	0.328	0.009	0.009	2	3	0	-999	0
5122207	15.535	2	17	5886.7	118.0	108.7	4.483	0.026	0.033	0.975	0.045	0.058	0	1	0	-999	0
5122279	15.465	1	3	5634.9	107.9	103.2	4.505	0.030	0.043	0.918	0.047	0.057	0	1	0	-999	0
5122498	12.991	1	17	6163.4	139.2	113.2	4.218	0.028	0.043	1.194	0.063	0.087	-999	1	0	-999	0
5122859	15.845	4	17	4156.2	50.0	74.1	4.618	0.033	0.019	0.628	0.017	0.016	1	1	0	-999	0
5122890	12.925	0	17	5756.4	116.4	113.7	4.240	0.043	0.046	1.003	0.078	0.076	1	1	0	-999	0
5122912	15.275	1	17	6232.0	152.3	140.8	4.287	0.043	0.049	1.179	0.073	0.085	0	1	0	-999	0
5123041	14.0	1	17	6674.4	186.8	193.3	4.338	0.017	0.022	1.266	0.038	0.052	-999	1	0	-999	0
5123134	15.613	14	15	7222.2	164.5	162.7	4.300	0.023	0.027	1.399	0.048	0.056	5	2	0	-999	0
5123182	13.812	1	17	6424.7	163.5	157.8	3.583	0.053	0.078	1.881	0.137	0.167	-999	1	0	-999	0
5123220	15.82	4	17	6079.6	134.5	130.5	4.411	0.038	0.050	1.062	0.061	0.070	0	1	0	-999	0
5123246	14.96	1	17	5327.0	105.5	102.2	4.537	0.029	0.041	0.853	0.042	0.057	0	1	0	-999	0
5123250	15.629	4	17	5233.0	104.1	99.5	4.554	0.028	0.040	0.825	0.042	0.053	0	1	0	-999	0
5123260	15.889	2	17	5550.6	190.1	134.5	4.519	0.028	0.037	0.900	0.050	0.060	-999	1	0	-999	0
5123384	14.888	1	17	6265.2	156.5	156.0	4.215	0.037	0.049	1.229	0.069	0.086	0	1	0	-999	0
5123433	15.373	1	17	6397.3	144.4	136.4	4.317	0.034	0.042	1.220	0.058	0.071	2	1	0	-999	0
5123516	15.625	2	17	6116.5	141.3	124.2	4.437	0.026	0.031	1.051	0.047	0.060	1	1	0	-999	0
5123554	10.846	0	1	5895.0	124.2	109.4	3.624	0.029	0.028	1.524	0.069	0.070	-999	1	0	-999	0
5123614	15.548	4	17	6128.8	142.1	140.1	4.478	0.029	0.034	0.997	0.052	0.053	1	1	0	-999	0
5123615	15.402	1	17	5276.3	164.0	190.4	3.509	0.024	0.046	1.747	0.048	0.120	2	1	0	-999	0
5123624	13.26	0	17	6017.2	126.7	123.4	4.326	0.040	0.042	1.043	0.073	0.073	9	1	0	-999	0
5123627	15.233	4	17	4808.6	92.9	84.5	4.573	0.027	0.028	0.759	0.037	0.037	0	1	0	-999	0
5123634	14.883	4	17	5675.2	146.0	138.2	3.974	0.048	0.045	1.086	0.078	0.074	1	1	0	-999	0
5123931	15.938	4	17	5332.0	185.0	185.0	4.555	0.034	0.128	0.898	0.074	0.090	6	2	-999	-999	1
5124030	14.887	1	17	6095.5	124.0	123.1	4.337	0.040	0.045	1.107	0.068	0.080	-999	1	0	-999	0
5124136	12.895	0	17	7063.1	159.1	150.2	4.173	0.028	0.028	1.331	0.058	0.042	-999	2	0	-999	0
5124213	15.292	4	17	5754.0	111.6	108.6	4.474	0.029	0.042	0.961	0.049	0.064	0	1	0	-999	0
5124253	15.402	4	17	5862.1	126.6	124.2	4.405	0.046	0.056	1.010	0.066	0.076	2	1	0	-999	0
5124342	11.256	0	17	6701.5	149.1	138.9	4.056	0.033	0.033	1.400	0.066	0.061	8	1	0	-999	0
5124445	14.387	1	17	5790.4	112.2	110.0	4.390	0.041	0.046	0.992	0.071	0.076	-999	1	0	-999	0
5124568	14.871	1	17	4615.9	81.0	76.9	4.566	0.027	0.021	0.743	0.032	0.027	7	1	0	-999	0
5124575	15.294	1	17	5766.3	120.4	115.7	4.358	0.049	0.052	0.986	0.075	0.076	-999	1	0	-999	0
5124620	14.878	1	17	5652.6	116.9	113.0	4.367	0.047	0.047	0.948	0.075	0.071	0	1	0	-999	0
5124684	13.247	1	17	6396.2	126.1	118.9	4.437	0.015	0.021	1.085	0.029	0.040	-999	1	0	-999	0
5124713	13.222	0	17	5516.0	216.0	177.0	3.810	0.593	0.158	1.270	0.151	0.351	-999	2	-999	-999	1
5124719	14.608	1	17	5731.1	108.8	106.4	4.434	0.037	0.045	0.969	0.061	0.072	0	1	0	-999	0
5124802	14.11	1	17	6225.0	175.0	218.0	4.461	0.052	0.208	1.070	0.144	0.130	-999	2	-999	-999	1
5124820	14.206	1	17	5182.6	92.2	77.8	4.441	0.037	0.026	0.834	0.051	0.036	0	1	0	-999	0
5124884	14.489	1	17	4836.0	96.2	92.2	4.622	0.017	0.024	0.715	0.027	0.034	1	1	0	-999	0
5124923	15.754	4	17	5667.1	118.1	114.2	4.401	0.054	0.059	0.952	0.070	0.072	0	1	0	-999	0
5124996	14.624	1	17	6687.7	189.5	204.3	4.202	0.031	0.031	1.360	0.082	0.073	-999	1	0	-999	0
5125045	15.207	1	17	6204.8	128.7	119.7	4.389	0.030	0.037	1.114	0.053	0.068	-999	1	0	-999	0
5125048	14.815	0	17	7191.8	164.3	158.5	3.802	0.031	0.032	1.864	0.095	0.098	5	2	0	-1	0
5125122	14.929	1	17	5157.7	100.4	96.0	4.569	0.023	0.034	0.806	0.036	0.051	1	1	0	-999	0
5125383	13.9	1	17	4329.0	117.0	143.0	4.730	0.065	0.030	0.507	0.039	0.039	1	2	-999	-999	1
5125414	15.792	4	17	5486.4	133.0	149.0	4.548	0.027	0.036	0.863	0.047	0.055	0	1	0	-999	0
5125590	15.154	4	17	5884.4	133.2	142.1	4.445	0.033	0.043	1.003	0.057	0.072	0	1	0	-999	0
5125602	15.607	1	17	4765.4	87.9	82.8	4.561	0.030	0.026	0.759	0.038	0.033	0	1	0	-999	0
5125633	15.992	4	17	5456.1	158.9	127.9	4.320	0.061	0.058	0.895	0.076	0.057	0	1	1	-999	0
5125726	15.556	4	17	6142.7	144.3	129.4	4.470	0.026	0.030	1.012	0.046	0.056	-999	1	0	-999	0
5125742	15.793	4	17	4657.8	87.8	83.8	4.575	0.027	0.024	0.741	0.034	0.031	2	1	0	-999	0
5125745	15.971	1	17	3634.8	79.6	76.6	4.805	0.034	0.035	0.398	0.041	0.040	0	1	-999	-999	0
5125846	15.132	1	17	6487.9	148.9	140.9	4.372	0.028	0.034	1.187	0.057	0.062	-999	1	0	-999	0
5125900	12.39	0	17	6033.3	111.8	111.4	4.037	0.031	0.047	1.313	0.059	0.118	-999	1	0	-999	0
5125937	15.169	1	17	6423.1	156.4	137.5	4.403	0.025	0.030	1.133	0.050	0.058	-999	1	0	-999	0
5125990	12.421	0	17	6479.2	136.5	123.9	4.176	0.034	0.031	1.360	0.064	0.055	6	1	0	-999	0
5126033	14.85	1	17	7162.0	196.8	196.4	4.087	0.048	0.048	1.570	0.092	0.090	0	2	0	-999	0
5126182	14.634	1	17	5803.3	109.0	107.2	4.441	0.034	0.044	0.986	0.057	0.070	-999	1	0	1	0
5126189	14.695	1	17	6377.7	1134.5	284.4	4.261	0.056	0.048	1.271	0.136	0.112	1	1	0	-999	0
5126229	13.521	0	17	6191.2	132.5	118.5	4.298	0.035	0.034	1.185	0.063	0.071	11	1	0	-999	0
5126278	13.121	0	17	6437.8	116.3	124.7	4.264	0.030	0.030	1.296	0.057	0.054	-999	1	0	-999	0
5126634	14.479	1	17	6271.3	142.5	130.8	3.982	0.039	0.047	1.381	0.073	0.113	1	1	0	-999	0
5126636	14.655	1	17	5581.3	102.9	100.2	4.487	0.031	0.042	0.921	0.050	0.063	1	1	0	-999	0
5126762	15.168	1	17	6160.4	194.1	152.5	4.410	0.024	0.033	1.090	0.051	0.069	-999	1	0	-999	0
5127005	11.907	0	17	5825.7	225.6	174.8	4.022	0.175	0.132	1.150	0.221	0.148	3	3	-999	-999	0
5127049	15.131	4	16	5572.0	111.3	103.2	4.566	0.020	0.029	0.854	0.034	0.043	0	1	0	-999	0
5127432	15.869	1	17	4929.3	88.7	85.1	3.404	0.065	0.087	1.274	0.176	0.215	2	2	0	-999	0
5127442	15.212	4	17	6327.0	150.2	186.2	4.353	0.040	0.050	1.168	0.070	0.087	-999	1	0	-999	0
5127722	15.644	4	17	5865.4	239.5	150.5	4.270	0.049	0.052	1.046	0.112	0.092	-999	1	0	-999	0
5127832	14.19	10	10	7759.0	182.3	182.5	4.025	0.039	0.039	1.806	0.095	0.092	-999	2	0	-999	0
5127859	14.542	1	17	5644.5	131.1	126.7	4.129	0.054	0.051	0.994	0.086	0.075	1	1	0	-999	0
5127988	12.38	0	17	5511.3	95.5	84.1	4.493	0.034	0.026	0.738	0.044	0.033	0	1	0	-999	0
5128167	11.743	0	17	5869.6	245.3	128.9	4.480	0.039	0.048	0.971	0.072	0.070	-999	1	-999	-999	0
5128305	13.995	1	17	5980.9	119.5	119.2	3.996	0.051	0.053	1.213	0.121	0.086	0	1	0	-999	0
5128388	14.845	1	17	6449.4	219.8	172.8	4.286	0.028	0.035	1.260	0.070	0.082	-999	1	0	-999	0
5128448	12.176	0	17	5934.2	128.0	112.8	4.200	0.037	0.044	1.101	0.074	0.086	-999	1	0	-999	0
5128612	15.054	1	17	6173.9	129.3	126.5	4.360	0.034	0.043	1.125	0.059	0.076	0	1	0	-999	0
5128673	14.0	1	17	6215.8	107.6	110.3	4.376	0.019	0.030	1.173	0.040	0.054	1	1	0	0	0
5128805	13.886	1	17	6891.9	151.0	146.0	4.276	0.023	0.027	1.369	0.049	0.055	-999	2	0	-999	0
5128886	13.046	0	17	4806.6	74.5	65.4	4.503	0.019	0.012	0.779	0.024	0.017	2	1	1	-999	0
5128931	13.492	0	17	6796.3	150.6	140.8	3.981	0.052	0.054	1.546	0.090	0.091	8	2	0	-999	0
5128966	14.457	4	17	6345.5	134.8	127.4	3.921	0.043	0.048	1.461	0.079	0.119	9	1	0	-1	0
5128972	12.228	1	17	6047.0	163.0	181.0	4.223	0.240	0.180	0.977	0.154	0.112	3	2	-999	-999	1
5128989	15.485	4	17	6173.1	140.6	143.3	3.840	0.079	0.083	1.451	0.150	0.151	0	1	0	-999	0
5129031	13.436	0	17	6158.9	143.9	136.4	3.506	0.048	0.033	1.746	0.105	0.069	1	1	0	-999	0
5129034	15.657	4	17	6474.7	160.1	155.9	3.895	0.112	0.111	1.510	0.164	0.158	0	1	0	-999	0
5129070	15.856	4	17	5853.0	174.0	208.0	4.544	0.048	0.192	0.961	0.108	0.120	1	2	-999	-999	1
5129078	15.674	2	3	6196.7	150.0	133.5	4.111	0.060	0.060	1.258	0.076	0.096	-999	1	0	-999	0
5129145	15.469	4	17	6320.1	146.8	142.8	4.160	0.057	0.057	1.276	0.066	0.079	-999	1	0	-999	0
5129453	15.745	2	17	4561.8	81.7	74.6	4.562	0.026	0.019	0.740	0.029	0.024	0	1	-999	1	0
5129635	13.283	0	17	6735.3	143.3	135.3	4.065	0.033	0.034	1.457	0.076	0.072	1	1	0	-999	0
5129771	15.561	2	17	5402.6	113.3	112.1	4.546	0.026	0.039	0.858	0.041	0.056	1	1	0	-999	0
5129793	15.865	4	17	5624.3	134.0	127.5	4.261	0.061	0.063	0.951	0.078	0.072	0	1	0	-999	0
5129830	12.228	4	17	5765.8	133.1	125.4	4.285	0.050	0.052	0.997	0.079	0.078	2	1	0	-999	0
5129970	13.199	1	17	6796.1	132.8	138.9	3.653	0.026	0.028	1.954	0.075	0.073	-999	2	0	-999	0
5129976	14.856	1	17	6513.6	146.6	145.1	3.900	0.046	0.050	1.533	0.090	0.106	-999	1	0	-999	0
5129989	14.947	4	17	5166.0	181.0	181.0	4.554	0.091	0.056	0.692	0.094	0.043	1	2	-999	-999	1
5130011	15.082	4	17	6375.3	160.8	162.0	3.977	0.040	0.046	1.415	0.090	0.099	-999	1	0	-999	0
5130023	15.099	1	17	5419.4	137.6	129.3	3.935	0.140	0.134	1.015	0.137	0.108	7	1	-999	-999	0
5130061	15.698	4	17	5919.9	130.9	129.8	3.926	0.085	0.078	1.228	0.120	0.096	0	1	0	-999	0
5130068	15.23	1	17	5979.9	131.5	124.2	4.292	0.050	0.051	1.078	0.076	0.082	0	1	0	-999	0
5130287	15.444	4	17	5918.9	122.1	126.5	4.029	0.061	0.066	1.169	0.115	0.091	-999	1	0	-999	0
5130336	13.415	0	17	6124.6	161.3	207.9	4.162	0.185	0.257	1.243	0.216	0.174	-999	1	-999	-999	0
5130380	14.704	10	17	5548.8	147.5	137.2	3.919	0.099	0.079	1.070	0.118	0.104	3	1	0	-1	0
5130490	13.529	1	17	5941.4	111.4	105.7	4.483	0.018	0.029	0.987	0.034	0.054	-999	1	0	-999	0
5130641	15.581	4	17	5892.2	122.3	116.0	4.186	0.060	0.062	1.084	0.086	0.087	-999	1	0	-999	0
5130653	15.045	4	17	5371.9	117.5	103.0	4.412	0.048	0.041	0.871	0.067	0.053	6	1	0	-999	0
5130657	15.576	2	17	5370.7	107.0	87.5	4.270	0.048	0.045	0.880	0.054	0.038	0	1	1	-999	0
5130870	15.02	4	17	4583.0	164.0	164.0	4.607	0.054	0.027	0.649	0.077	0.051	1	2	-999	-999	1
5131078	12.766	0	17	6306.3	128.3	136.2	3.709	0.053	0.046	1.519	0.181	0.096	-999	1	0	-999	0
5131142	14.609	1	17	6270.6	146.7	139.1	4.176	0.042	0.039	1.249	0.066	0.079	0	1	0	-999	0
5131160	14.503	1	17	5962.4	144.1	151.8	4.262	0.162	0.231	1.080	0.152	0.115	10	1	-999	-999	0
5131179	14.076	1	17	5881.3	133.9	131.3	3.933	0.059	0.042	1.194	0.140	0.077	-999	1	0	-999	0
5131180	13.583	1	17	4129.0	82.0	82.0	4.636	0.028	0.018	0.671	0.022	0.031	2	2	-999	1	1
5131254	15.203	4	17	5923.4	124.5	131.1	4.047	0.053	0.062	1.164	0.113	0.093	0	1	0	-999	0
5131294	13.744	1	17	6185.6	109.4	109.6	4.425	0.022	0.032	1.057	0.040	0.055	-999	1	0	-999	0
5131367	14.692	1	17	6358.4	129.5	120.7	3.840	0.041	0.047	1.558	0.078	0.143	-999	1	0	-999	0
5131573	14.378	1	17	6154.2	137.1	140.7	3.851	0.044	0.058	1.446	0.110	0.140	1	1	0	-999	0
5164236	15.042	1	16	5631.0	99.9	96.6	4.518	0.024	0.034	0.914	0.038	0.047	0	1	0	-999	0
5164250	12.585	0	16	6060.5	117.4	116.9	3.962	0.052	0.037	1.201	0.129	0.067	0	1	0	-999	0
5164255	16.422	2	16	5019.0	97.5	91.0	4.513	0.044	0.042	0.811	0.045	0.040	0	1	0	0	0
5164290	15.936	2	3	5459.2	108.7	106.1	4.466	0.049	0.058	0.893	0.059	0.063	0	1	0	-999	0
5164315	15.219	1	16	5275.3	112.6	106.9	4.542	0.027	0.038	0.843	0.042	0.057	1	1	0	-999	0
5164358	13.897	1	16	6433.9	141.1	127.5	4.218	0.033	0.038	1.284	0.066	0.060	-999	1	0	-999	0
5164434	14.766	1	16	5825.7	114.1	112.1	4.143	0.048	0.053	1.074	0.096	0.084	0	1	0	-999	0
5164490	13.34	0	16	6345.3	127.4	121.8	4.133	0.032	0.035	1.232	0.052	0.077	-999	1	0	-999	0
5164549	13.537	0	16	5891.4	112.9	111.3	4.140	0.038	0.047	1.110	0.087	0.090	-999	1	0	-999	0
5164588	15.603	2	3	4938.7	107.4	93.6	3.635	0.076	0.084	1.027	0.155	0.139	0	1	0	-999	0
5164601	16.325	6	6	4385.1	83.4	82.0	4.654	0.020	0.022	0.640	0.027	0.026	0	1	0	-999	0
5164617	15.186	1	16	6242.7	122.7	116.3	4.461	0.023	0.027	1.032	0.041	0.047	0	1	0	-999	0
5164767	14.3	0	16	6468.1	116.1	153.9	3.520	0.065	0.031	1.809	0.239	0.075	5	3	0	-999	0
5164878	13.217	0	16	6043.2	128.8	123.7	3.890	0.054	0.042	1.304	0.155	0.079	0	1	0	-999	0
5164924	14.887	1	16	5696.1	143.2	126.8	3.812	0.044	0.039	1.320	0.065	0.063	-999	1	0	-999	0
5165002	14.273	1	16	5519.1	136.0	127.9	3.829	0.035	0.037	1.166	0.066	0.071	0	1	0	-999	0
5165017	14.436	1	16	4230.8	66.3	48.4	4.593	0.026	0.021	0.671	0.030	0.021	8	1	2	-999	0
5165053	14.806	1	16	5599.2	131.9	123.9	3.985	0.047	0.044	1.048	0.072	0.069	0	1	0	-999	0
5165086	15.029	1	16	5353.2	138.9	132.3	3.683	0.047	0.055	1.316	0.087	0.110	1	1	0	-999	0
5165098	16.463	2	2	5088.9	107.7	99.5	4.498	0.050	0.047	0.817	0.048	0.042	0	1	0	-999	0
5165151	15.726	2	16	5834.4	128.6	123.7	4.025	0.084	0.081	1.130	0.111	0.090	0	1	0	-999	0
5165268	15.397	1	16	5495.6	117.5	110.6	4.382	0.052	0.049	0.902	0.071	0.063	0	1	0	-999	0
5165368	15.685	2	3	5653.0	109.8	105.5	4.475	0.037	0.049	0.937	0.053	0.063	0	1	0	-999	0
5165467	14.863	1	16	5722.7	124.2	125.5	4.060	0.060	0.051	1.056	0.107	0.077	0	1	0	-999	0
5165479	14.96	1	16	6256.4	134.4	130.7	4.206	0.045	0.054	1.228	0.066	0.082	-999	1	0	-999	0
5165497	15.801	4	16	5175.3	101.9	91.7	4.480	0.047	0.041	0.833	0.053	0.044	0	1	0	-999	0
5165550	15.877	1	16	4757.2	70.4	59.7	3.851	0.058	0.051	0.902	0.025	0.021	1	1	-999	-999	0
5165583	11.797	0	16	6735.5	136.8	136.5	3.828	0.032	0.033	1.682	0.083	0.081	-999	2	0	-999	0
5165762	15.441	1	16	5937.9	124.1	119.3	4.266	0.060	0.060	0.983	0.075	0.070	-999	1	0	-999	0
5165789	15.536	1	16	4713.9	94.1	86.8	4.631	0.018	0.023	0.692	0.029	0.032	1	1	0	-999	0
5165822	15.606	1	16	5333.1	128.2	121.6	3.859	0.060	0.062	1.057	0.086	0.087	0	1	0	-999	0
5165870	13.862	1	16	6300.6	130.1	134.0	3.883	0.045	0.049	1.334	0.134	0.079	8	1	0	-999	0
5165882	14.586	1	16	5869.5	109.9	107.4	4.440	0.030	0.042	1.005	0.051	0.070	0	1	0	-999	0
5165901	14.357	1	16	5895.6	115.8	104.1	4.043	0.032	0.051	1.296	0.057	0.124	0	1	0	-999	0
5165940	14.53	1	16	5770.0	127.3	120.7	3.999	0.058	0.045	1.108	0.109	0.075	0	1	0	-999	0
5165995	16.944	2	16	5376.0	127.0	112.2	4.397	0.092	0.100	0.874	0.063	0.052	10	1	0	-999	0
5166009	15.256	1	16	5576.3	117.4	98.5	2.738	0.046	0.080	1.962	0.092	0.099	2	2	0	-999	0
5166023	15.941	1	16	5087.5	101.8	94.0	4.558	0.031	0.039	0.800	0.043	0.049	0	1	0	-999	0
5166032	15.345	1	3	5927.0	125.6	119.2	4.167	0.055	0.058	1.111	0.085	0.090	0	1	0	-999	0
5166094	15.832	4	16	5082.9	101.2	92.5	4.542	0.035	0.040	0.808	0.045	0.048	1	1	0	-999	0
5166136	15.349	1	16	5041.1	105.8	98.9	4.620	0.028	0.033	0.722	0.048	0.046	3	1	-999	-999	0
5166153	14.585	1	16	5855.0	120.4	115.5	4.276	0.044	0.048	1.033	0.077	0.079	-999	1	0	-999	0
5166159	15.758	4	16	5728.5	124.3	118.6	4.309	0.065	0.064	0.980	0.077	0.075	0	1	0	-999	0
5166160	15.172	1	16	5278.0	157.0	157.0	4.564	0.090	0.060	0.676	0.088	0.038	10	2	-999	-999	1
5166166	13.192	0	16	5916.4	116.1	111.9	3.944	0.036	0.035	1.057	0.069	0.059	2	1	0	-999	0
5166288	14.292	14	14	5992.5	100.8	95.1	4.411	0.017	0.027	1.139	0.035	0.050	0	1	0	-999	0
5166301	14.874	1	16	6026.4	111.8	108.4	4.428	0.026	0.038	1.047	0.047	0.065	-999	1	0	-999	0
5166370	14.832	1	16	5679.6	124.2	116.6	4.249	0.048	0.049	0.972	0.077	0.073	0	1	0	-999	0
5166493	15.854	1	16	4516.0	134.0	134.0	4.584	0.056	0.020	0.691	0.063	0.052	0	2	-999	-999	1
5166510	15.54	1	16	5630.0	152.0	152.0	4.557	0.042	0.168	0.891	0.095	0.095	0	2	-999	-999	1
5166535	11.563	0	16	6336.9	131.8	122.3	4.022	0.030	0.032	1.345	0.063	0.071	-999	1	0	-999	0
5166548	14.785	1	16	5350.0	160.0	160.0	4.578	0.082	0.067	0.663	0.076	0.033	0	2	-999	-999	1
5166576	15.514	2	3	5078.4	104.3	97.2	4.575	0.025	0.033	0.789	0.037	0.048	0	1	0	-999	0
5166618	14.383	14	14	6083.7	105.6	103.7	4.427	0.019	0.029	1.087	0.036	0.050	-999	1	0	-999	0
5166666	15.913	1	16	4401.1	95.7	82.0	4.604	0.022	0.020	0.696	0.030	0.025	0	1	0	-999	0
5166667	15.471	1	16	5811.0	131.7	127.9	4.084	0.059	0.065	1.090	0.114	0.085	0	1	0	-999	0
5166671	15.429	1	16	6202.5	122.3	119.9	4.362	0.036	0.046	1.131	0.057	0.073	0	1	0	-999	0
5166749	15.683	1	16	5917.5	133.1	123.0	4.241	0.057	0.059	1.072	0.080	0.085	0	1	0	-999	0
5166811	15.612	1	16	5232.0	158.0	158.0	4.582	0.042	0.084	0.799	0.086	0.078	0	2	-999	1	1
5166825	14.317	1	16	5969.7	120.0	118.5	4.345	0.040	0.045	1.059	0.074	0.079	0	1	0	-999	0
5166838	15.367	1	16	6133.0	120.6	117.4	3.959	0.060	0.066	1.331	0.105	0.116	0	1	0	-999	0
5166850	15.845	2	16	6287.7	120.7	115.1	4.404	0.034	0.041	1.108	0.058	0.064	-999	1	0	-999	0
5166857	15.187	1	16	5508.7	124.7	119.9	3.939	0.048	0.048	1.050	0.069	0.071	0	1	0	-999	0
5166861	13.393	0	16	5357.2	128.8	132.0	3.655	0.023	0.032	1.442	0.056	0.073	1	1	0	-999	0
5166867	15.826	4	16	5381.8	107.3	102.3	4.574	0.029	0.039	0.817	0.050	0.053	0	1	0	-999	0
5166881	15.996	1	16	5708.1	112.7	109.0	4.419	0.054	0.066	0.961	0.066	0.071	0	1	0	-999	0
5166901	14.54	1	16	5665.6	121.6	114.4	4.210	0.050	0.050	0.976	0.079	0.073	0	1	0	-999	0
5166920	15.814	2	3	5687.7	111.5	106.8	4.465	0.040	0.053	0.947	0.057	0.064	0	1	0	-999	0
5166927	15.215	1	16	5800.0	156.0	174.0	4.446	0.098	0.182	0.917	0.121	0.088	0	2	-999	-999	1
5166928	14.211	1	16	5313.7	82.5	81.2	4.677	0.013	0.018	0.695	0.016	0.022	-999	1	0	-999	0
5166949	16.889	2	16	5034.0	109.1	102.4	4.533	0.048	0.056	0.799	0.048	0.047	1	1	0	-999	0
5166965	13.534	0	16	5227.7	135.1	119.4	3.633	0.039	0.059	1.335	0.091	0.140	0	1	0	-999	0
5166985	13.648	1	16	5804.0	139.0	191.0	4.381	0.101	0.188	1.028	0.125	0.113	1	2	-999	-999	1
5167001	15.928	2	2	5736.1	109.5	104.7	4.504	0.030	0.040	0.932	0.049	0.056	0	1	0	-999	0
5167065	15.409	1	16	6002.1	116.2	112.7	4.147	0.064	0.060	1.154	0.081	0.094	0	1	0	-999	0
5167070	14.995	1	16	6127.1	128.1	120.5	4.218	0.159	0.247	1.160	0.161	0.116	-999	1	-999	-999	0
5167076	15.578	4	16	5824.2	124.6	119.9	4.078	0.060	0.066	1.099	0.113	0.085	0	1	0	-999	0
5167100	13.986	1	16	5480.4	116.4	104.3	4.311	0.041	0.039	0.900	0.066	0.056	8	1	0	-999	0
5167165	11.759	0	16	6398.2	121.6	106.3	3.732	0.025	0.041	1.721	0.062	0.153	8	1	0	-999	0
5167171	12.983	0	16	6280.5	122.3	121.1	4.380	0.021	0.031	1.144	0.042	0.065	-999	1	0	-999	0
5167288	12.565	0	16	5841.9	105.3	103.1	4.395	0.036	0.043	1.008	0.069	0.076	0	1	0	-999	0
5167541	15.724	1	16	4536.9	115.4	88.9	4.683	0.024	0.023	0.610	0.028	0.026	0	1	-999	-999	0
5167632	15.764	1	16	5154.0	103.8	97.4	4.558	0.028	0.038	0.812	0.041	0.051	0	1	0	-999	0
5167633	15.991	1	16	5967.3	122.7	115.9	4.266	0.067	0.068	1.083	0.078	0.083	0	1	0	-999	0
5167666	14.65	1	16	6168.9	117.1	117.9	4.334	0.034	0.043	1.136	0.065	0.078	0	1	0	-999	0
5167697	15.384	1	16	5255.9	111.2	102.7	4.503	0.039	0.043	0.848	0.053	0.055	1	1	0	-999	0
5167811	15.649	2	3	5953.2	113.9	109.7	4.499	0.043	0.049	0.950	0.067	0.066	-999	1	-999	-999	0
5167873	15.708	2	3	5530.3	105.3	100.3	4.529	0.027	0.039	0.888	0.043	0.055	0	1	0	-999	0
5167891	15.255	6	12	6682.4	139.3	130.9	4.192	0.058	0.061	1.364	0.073	0.063	-999	1	0	-999	0
5167923	16.763	6	6	4507.0	161.0	161.0	4.601	0.052	0.024	0.670	0.067	0.054	0	2	-999	-999	1
5167966	14.843	1	16	6017.7	131.5	127.6	4.073	0.289	0.338	0.936	0.185	0.092	0	1	-999	-999	0
5168003	15.723	2	16	5322.9	112.1	103.5	4.482	0.046	0.049	0.862	0.058	0.057	0	1	0	-999	0
5168478	14.473	6	12	6837.5	146.8	135.6	4.318	0.021	0.026	1.317	0.039	0.043	-999	1	0	-999	0
5168498	14.418	1	16	5361.1	138.7	139.1	3.526	0.034	0.057	1.561	0.090	0.143	2	1	0	-1	0
5168586	13.585	0	16	5867.6	117.4	114.5	4.387	0.062	0.076	1.013	0.071	0.075	0	1	-999	-999	0
5168620	15.269	4	16	4283.3	82.1	69.3	4.630	0.019	0.020	0.659	0.024	0.018	1	1	0	-999	0
5168630	13.849	1	16	4984.8	86.5	84.4	4.577	0.027	0.020	0.700	0.037	0.026	2	1	0	-999	0
5168652	15.503	1	16	5940.0	117.2	114.4	4.355	0.051	0.057	1.046	0.071	0.078	0	1	0	-999	0
5168660	14.078	1	16	5959.5	114.8	113.8	4.350	0.040	0.044	1.055	0.072	0.078	-999	1	0	-999	0
5168664	15.536	1	16	6148.7	122.7	117.8	4.297	0.056	0.059	1.140	0.069	0.080	0	1	0	-999	0
5168686	15.103	1	16	5630.9	116.4	112.3	4.239	0.051	0.051	0.956	0.074	0.070	0	1	0	-999	0
5168688	14.573	0	16	5731.4	115.1	118.2	4.007	0.057	0.036	1.145	0.134	0.067	2	1	0	-999	0
5168857	16.089	2	2	4961.4	90.8	85.4	4.510	0.040	0.033	0.798	0.043	0.035	0	1	0	-999	0
5168942	14.642	1	16	5047.7	116.8	110.7	3.838	0.033	0.042	1.147	0.057	0.075	0	1	0	-999	0
5170870	14.887	1	17	6185.3	122.7	114.5	4.135	0.043	0.049	1.125	0.073	0.085	-999	1	0	-999	0
5170876	15.706	1	17	5711.2	119.2	118.5	4.057	0.071	0.067	1.054	0.094	0.079	0	1	0	-999	0
5170895	15.403	1	17	4955.7	92.1	85.9	3.438	0.090	0.104	1.208	0.182	0.221	0	2	0	-999	0
5170950	14.928	1	17	5574.2	120.5	117.5	3.866	0.044	0.044	1.142	0.068	0.074	-999	1	0	-999	0
5170962	15.018	1	17	5562.7	124.7	119.5	3.732	0.047	0.047	1.098	0.077	0.073	0	1	0	-999	0
5170994	15.66	1	17	5263.8	103.6	95.8	4.519	0.037	0.045	0.846	0.049	0.056	0	1	0	-999	0
5171052	15.986	5	17	5476.8	114.2	103.8	4.230	0.069	0.067	0.909	0.067	0.057	0	1	0	-999	0
5171078	14.204	1	17	5508.1	114.7	106.2	4.342	0.045	0.042	0.905	0.069	0.060	0	1	0	-999	0
5171202	14.926	1	17	5893.1	119.1	115.9	4.135	0.044	0.051	1.112	0.089	0.089	0	1	0	-999	0
5171259	15.355	4	17	5712.5	132.3	124.8	4.284	0.052	0.053	0.978	0.078	0.075	0	1	0	-999	0
5171263	12.73	0	17	6909.6	149.5	145.3	4.354	0.014	0.017	1.285	0.025	0.025	-999	2	0	-999	0
5171270	14.913	1	17	6013.4	133.0	125.8	4.226	0.047	0.046	1.095	0.074	0.080	1	1	0	-999	0
5171293	15.148	1	17	5930.0	113.7	120.5	4.067	0.053	0.064	1.160	0.103	0.094	0	1	0	-999	0
5171333	15.105	1	3	5743.8	126.3	120.9	4.342	0.051	0.051	0.980	0.077	0.076	0	1	0	-999	0
5171411	14.912	1	17	5332.5	139.3	131.1	3.945	0.044	0.047	0.979	0.065	0.069	0	1	0	-999	0
5171433	15.95	1	17	5674.9	138.3	130.2	3.786	0.093	0.088	1.253	0.116	0.112	1	1	0	-999	0
5171490	15.703	1	17	4997.5	100.2	90.2	4.518	0.038	0.032	0.801	0.047	0.038	1	1	0	-999	0
5171493	12.689	0	17	7200.5	136.7	167.3	4.040	0.034	0.035	1.618	0.087	0.083	10	2	0	-999	0
5171555	14.802	1	17	5925.1	112.4	119.6	4.050	0.048	0.057	1.162	0.112	0.089	0	1	0	-999	0
5171570	12.982	1	17	4220.4	60.5	48.4	4.598	0.029	0.024	0.663	0.031	0.018	2	1	0	-999	0
5171592	13.193	0	17	5495.7	128.2	125.6	3.946	0.037	0.039	1.040	0.065	0.066	0	1	0	-999	0
5171595	15.008	1	17	5438.2	132.7	123.7	4.035	0.048	0.046	0.957	0.067	0.065	0	1	0	-999	0
5171598	14.646	1	17	5526.7	119.1	110.4	4.263	0.045	0.044	0.918	0.069	0.062	0	1	0	-999	0
5171622	14.46	14	14	5564.8	130.7	126.5	3.884	0.039	0.040	1.121	0.068	0.070	-999	1	0	-999	0
5171663	14.091	14	14	5604.1	131.8	123.2	3.918	0.037	0.039	1.104	0.068	0.068	0	1	0	-999	0
5171707	15.567	2	17	5501.1	123.6	112.2	4.309	0.056	0.053	0.906	0.069	0.059	0	1	0	1	0
5171752	14.12	10	10	6568.2	155.5	137.3	4.152	0.034	0.038	1.243	0.047	0.061	1	1	0	-999	0
5171795	13.549	0	17	6266.1	138.9	131.2	4.235	0.048	0.045	1.214	0.068	0.080	1	1	0	-999	0
5171798	15.653	4	17	5475.2	124.1	112.8	4.203	0.063	0.061	0.913	0.068	0.058	0	1	0	-999	0
5171803	12.218	0	17	5402.5	139.8	135.6	3.664	0.030	0.037	1.282	0.069	0.087	2	1	0	-999	0
5171925	14.033	14	14	5514.0	139.2	124.9	4.040	0.045	0.038	1.053	0.065	0.060	0	1	0	-999	0
5171951	15.725	1	17	5836.3	122.0	118.5	4.062	0.074	0.080	1.114	0.110	0.089	-999	1	0	-999	0
5171988	14.222	1	17	5729.4	106.6	101.0	4.491	0.024	0.036	0.949	0.042	0.060	0	1	0	-999	0
5172029	13.443	0	17	4661.0	168.0	168.0	4.603	0.052	0.032	0.668	0.082	0.054	0	2	-999	-999	1
5172043	15.657	0	17	5578.6	126.4	118.7	3.899	0.031	0.032	1.183	0.051	0.062	2	1	0	-999	0
5172065	14.314	14	14	5678.7	123.0	123.0	4.074	0.055	0.048	1.031	0.089	0.075	-999	1	0	-999	0
5172152	15.317	4	17	5551.5	110.8	111.1	4.458	0.042	0.051	0.918	0.060	0.067	0	1	0	-999	0
5172174	15.579	1	17	5474.4	120.8	119.0	3.881	0.063	0.062	1.087	0.083	0.083	0	1	0	-999	0
5172189	14.828	1	17	5975.3	114.9	113.5	4.352	0.043	0.048	1.060	0.071	0.078	0	1	0	-999	0
5172238	15.739	2	3	5550.1	108.1	107.4	4.441	0.051	0.059	0.917	0.063	0.067	0	1	0	-999	0
5172241	15.74	2	3	5769.2	116.3	111.9	4.338	0.064	0.064	0.990	0.075	0.076	-999	1	0	-999	0
5172380	15.1	1	17	5601.3	106.1	99.9	4.537	0.022	0.033	0.891	0.037	0.049	0	1	0	-999	0
5172382	14.266	1	17	6213.1	128.7	117.1	4.260	0.040	0.042	1.185	0.068	0.081	-999	1	0	-999	0
5172408	15.245	1	17	4822.0	143.9	114.6	4.583	0.022	0.026	0.755	0.038	0.041	0	1	0	-999	0
5174278	12.162	2	15	6124.0	125.1	116.8	3.886	0.054	0.035	1.245	0.141	0.064	-999	1	0	-999	0
5174346	15.431	2	15	5714.9	115.4	110.1	4.184	0.045	0.043	0.963	0.075	0.065	3	1	0	-999	0
5174359	12.89	0	17	5680.3	89.8	98.3	4.396	0.031	0.037	1.078	0.051	0.063	0	1	0	-999	0
5174429	13.928	1	17	5122.8	116.4	94.6	3.560	0.051	0.073	1.334	0.126	0.181	0	1	0	-999	0
5174532	15.579	2	17	6229.4	130.3	119.6	4.067	0.091	0.088	1.292	0.092	0.100	-999	1	0	-999	0
5174603	14.982	1	17	4838.2	87.7	76.4	2.688	0.117	0.106	0.909	0.234	0.124	2	2	0	-999	0
5174655	16.654	6	6	3888.8	79.7	77.3	4.686	0.015	0.015	0.548	0.015	0.015	0	1	0	-999	0
5174677	14.22	11	13	6052.2	116.3	109.8	4.044	0.049	0.059	1.244	0.086	0.111	3	1	0	-1	0
5174691	15.648	2	17	5761.9	112.0	107.6	4.337	0.060	0.060	0.987	0.074	0.075	1	1	0	-999	0
5174741	15.737	1	17	5659.0	109.3	105.0	4.282	0.062	0.063	0.959	0.074	0.071	-999	1	0	-999	0
5174747	15.495	1	17	5337.8	101.6	93.5	4.453	0.050	0.047	0.865	0.062	0.055	1	1	0	-999	0
5174792	15.284	1	17	5561.2	99.1	97.9	4.480	0.036	0.048	0.917	0.054	0.063	-999	1	0	-999	0
5174861	15.585	2	3	5675.3	112.8	107.4	4.295	0.063	0.063	0.963	0.074	0.071	0	1	0	-999	0
5174891	15.512	1	17	6437.5	132.1	126.0	4.269	0.052	0.055	1.259	0.062	0.071	-999	1	0	-999	0
5174910	13.493	0	17	5051.6	108.7	98.5	3.592	0.055	0.081	1.220	0.135	0.190	0	1	0	-999	0
5174918	15.026	1	17	5891.1	115.7	114.7	3.996	0.062	0.054	1.166	0.128	0.082	-999	1	0	-999	0
5174945	14.953	1	17	6153.4	120.0	113.4	4.175	0.047	0.045	1.136	0.070	0.079	-999	1	0	-999	0
5174959	15.665	1	17	5622.1	112.9	113.3	3.840	0.068	0.065	1.180	0.087	0.089	9	1	0	-999	0
5174989	15.047	1	17	5618.4	123.0	118.9	3.932	0.046	0.046	1.095	0.071	0.071	-999	1	0	-999	0
5175018	13.841	1	17	6126.0	164.0	200.0	4.354	0.128	0.192	0.992	0.152	0.111	-999	2	-999	-999	1
5175024	13.973	1	17	6419.6	128.7	129.5	4.006	0.035	0.036	1.406	0.073	0.072	-999	1	0	0	0
5175089	15.002	1	17	5946.4	120.4	111.5	4.262	0.045	0.048	1.076	0.075	0.081	-999	1	0	-999	0
5175109	14.209	10	10	6412.7	129.2	125.8	4.297	0.035	0.039	1.160	0.058	0.069	-999	1	0	-999	0
5175151	14.738	1	17	5713.5	111.9	113.5	4.152	0.046	0.046	1.032	0.091	0.072	-999	1	0	-999	0
5175161	14.526	1	17	5813.5	110.7	110.0	4.191	0.042	0.048	1.047	0.084	0.081	0	1	0	-999	0
5175167	15.802	1	17	5672.5	100.5	98.9	4.444	0.034	0.042	0.988	0.055	0.064	2	1	0	-999	0
5175182	13.989	1	17	5742.3	116.6	112.9	4.567	0.043	0.066	0.807	0.041	0.042	0	1	-999	-999	0
5175221	14.502	0	17	5026.0	95.7	82.3	3.430	0.058	0.071	1.371	0.158	0.190	2	2	0	-999	0
5175248	15.406	1	17	5711.3	101.5	99.6	4.490	0.029	0.040	0.943	0.046	0.060	0	1	0	-999	0
5175436	15.239	4	17	5718.3	100.0	97.3	4.507	0.025	0.036	0.931	0.043	0.055	-999	1	0	-999	0
5175461	15.569	1	17	5705.5	106.0	102.8	4.419	0.047	0.055	0.962	0.066	0.071	0	1	0	-999	0
5175481	15.363	4	17	5314.6	102.5	95.4	4.498	0.040	0.045	0.861	0.054	0.058	0	1	0	-999	0
5175502	14.229	10	10	6200.0	111.7	111.2	4.364	0.030	0.038	1.131	0.054	0.072	-999	1	0	-999	0
5175514	14.545	1	17	5369.1	100.0	96.4	4.487	0.038	0.044	0.874	0.057	0.061	6	1	0	-999	0
5175633	13.734	1	17	6967.6	154.3	150.4	4.185	0.032	0.030	1.361	0.064	0.053	-999	2	0	-999	0
5175655	15.528	1	17	5669.2	116.5	111.2	4.241	0.090	0.089	0.972	0.079	0.074	0	1	0	-999	0
5175661	15.983	4	17	5307.1	101.6	96.4	4.558	0.028	0.041	0.829	0.044	0.054	-999	1	0	-999	0
5175666	14.813	1	17	5506.6	106.5	106.0	4.441	0.043	0.048	0.907	0.065	0.067	0	1	0	-999	0
5175668	15.298	0	17	6235.5	135.6	118.3	4.166	0.034	0.037	1.243	0.060	0.076	3	1	0	-999	0
5175695	14.073	1	17	6025.9	116.2	114.7	4.195	0.036	0.044	1.142	0.070	0.089	-999	1	0	-999	0
5175697	15.109	4	17	5944.8	109.6	106.6	4.419	0.033	0.044	1.031	0.056	0.070	-999	1	0	-999	0
5175712	13.516	0	17	6083.1	112.3	107.5	4.385	0.029	0.040	1.087	0.056	0.074	-999	1	0	-999	0
5175755	13.866	1	17	6703.5	137.2	140.6	4.009	0.045	0.039	1.123	0.064	0.052	11	3	0	-999	0
5175843	15.508	1	17	5633.5	116.2	112.1	4.015	0.207	0.214	1.145	0.182	0.124	0	1	-999	-999	0
5175893	14.231	1	17	6029.8	115.8	112.9	4.354	0.038	0.044	1.080	0.068	0.078	-999	1	0	-999	0
5175927	14.871	1	17	5804.6	112.7	113.9	4.174	0.047	0.051	1.049	0.089	0.082	0	1	0	-999	0
5175955	13.853	1	17	5691.1	114.3	110.4	3.301	0.036	0.037	2.067	0.065	0.068	-999	2	0	-999	0
5175989	15.901	1	17	5394.0	107.3	103.4	4.508	0.043	0.058	0.870	0.054	0.059	-999	1	0	-999	0
5176032	14.926	1	17	5859.9	115.2	110.8	4.095	0.048	0.057	1.110	0.107	0.085	0	1	0	-999	0
5176059	15.836	2	17	5785.9	112.3	108.4	4.326	0.068	0.068	0.998	0.075	0.076	-999	1	0	-999	0
5176159	14.581	1	17	5929.9	107.4	105.8	4.387	0.038	0.045	1.037	0.064	0.075	-999	1	0	-999	0
5176200	14.783	1	17	5526.8	107.9	106.9	4.406	0.046	0.048	0.911	0.070	0.067	1	1	0	-999	0
5176205	15.361	1	17	5471.9	113.8	112.2	3.759	0.055	0.056	1.238	0.088	0.097	0	1	0	-999	0
5176214	15.849	4	17	5415.7	107.6	104.5	4.483	0.046	0.058	0.881	0.057	0.061	0	1	0	-999	0
5176287	12.642	1	17	4893.1	88.8	83.8	3.410	0.079	0.094	1.167	0.194	0.206	2	2	0	-999	0
5176289	15.724	1	17	5610.4	113.5	109.3	4.284	0.063	0.063	0.942	0.073	0.068	0	1	0	-999	0
5176313	14.841	1	17	4906.5	96.6	86.5	2.835	0.113	0.104	1.015	0.282	0.191	2	2	0	-999	0
5176317	15.219	1	17	5399.1	119.1	115.7	3.918	0.049	0.051	1.027	0.070	0.073	-999	1	0	-999	0
5176323	15.947	2	17	5724.1	111.8	107.0	4.382	0.066	0.072	0.970	0.070	0.072	-999	1	0	-999	0
5176355	14.253	14	15	6019.8	108.5	106.6	4.399	0.031	0.041	1.061	0.055	0.072	1	1	0	-999	0
5176356	14.951	1	17	5367.2	84.1	78.7	4.359	0.022	0.021	0.792	0.022	0.020	1	1	0	-999	0
5176375	15.139	4	17	5789.3	114.3	111.6	4.217	0.051	0.053	1.025	0.083	0.079	1	1	0	-999	0
5176379	15.693	2	3	5275.0	121.8	115.5	3.793	0.067	0.069	1.109	0.106	0.107	0	1	0	-999	0
5176571	14.194	10	10	6081.1	126.1	120.6	3.965	0.053	0.041	1.140	0.100	0.070	-999	1	0	-999	0
5176581	15.09	4	17	5676.2	117.4	111.5	4.294	0.049	0.050	0.963	0.074	0.072	0	1	0	-999	0
5176588	12.815	1	17	4841.0	82.6	83.6	3.292	0.072	0.092	1.296	0.193	0.226	2	2	0	-999	0
5176599	15.398	1	17	5363.9	109.4	99.9	4.449	0.048	0.047	0.871	0.064	0.057	0	1	0	-999	0
5176613	15.519	2	3	5986.2	115.5	111.6	4.327	0.055	0.058	1.070	0.073	0.078	0	1	0	-999	0
5176616	14.937	1	17	4731.6	78.9	73.6	4.594	0.022	0.025	0.736	0.033	0.035	1	1	0	-999	0
5176633	14.214	1	17	6343.0	130.5	133.7	4.168	0.038	0.039	1.278	0.060	0.071	1	1	0	-999	0
5176685	15.834	4	17	5956.0	187.0	229.0	4.504	0.054	0.216	1.017	0.132	0.132	0	2	-999	-999	1
5176715	15.618	1	17	5588.2	114.2	109.9	4.319	0.059	0.058	0.931	0.072	0.067	-999	1	0	-999	0
5176729	15.252	1	17	5884.5	117.2	116.8	3.952	0.071	0.063	1.190	0.117	0.084	-999	1	0	-999	0
5176736	14.292	1	17	5762.9	121.9	111.7	3.836	0.039	0.040	1.236	0.064	0.071	0	1	0	-999	0
5176748	13.739	1	17	6058.1	116.9	113.7	3.967	0.041	0.050	1.277	0.113	0.095	-999	1	0	-999	0
5176802	15.585	1	17	5718.5	119.8	116.0	4.010	0.076	0.065	1.082	0.092	0.079	0	1	0	-999	0
5176992	15.124	14	14	4931.6	124.2	103.8	2.758	0.110	0.161	1.360	0.565	0.392	2	2	0	-999	0
5177047	15.071	1	17	5743.8	104.9	102.1	4.429	0.040	0.049	0.972	0.062	0.071	-999	1	0	-999	0
5177053	14.533	14	15	6228.6	127.3	117.6	4.160	0.039	0.042	1.176	0.061	0.082	-999	1	0	-999	0
5177065	12.005	0	17	6530.2	125.8	116.9	3.713	0.028	0.027	1.806	0.073	0.065	1	1	0	-1	0
5177111	14.938	1	17	5994.4	102.3	106.0	4.110	0.043	0.051	1.179	0.075	0.100	-999	1	0	-999	0
5177145	13.522	1	17	6320.5	137.0	128.6	4.257	0.036	0.032	1.248	0.063	0.062	-999	1	0	-999	0
5177155	15.289	4	17	5765.3	113.9	110.2	4.223	0.052	0.054	1.013	0.082	0.078	7	1	0	-999	0
5177163	14.178	1	17	5690.7	113.0	107.0	4.264	0.043	0.045	0.973	0.074	0.072	0	1	0	-999	0
5177196	15.924	1	17	5137.9	94.9	89.4	4.586	0.025	0.034	0.780	0.041	0.048	0	1	0	-999	0
5177208	15.865	1	17	5416.4	103.5	101.1	4.499	0.041	0.053	0.880	0.053	0.061	-999	1	0	-999	0
5177218	14.94	1	17	5876.5	114.5	110.0	4.244	0.048	0.050	1.053	0.077	0.081	-999	1	0	-999	0
5177283	15.317	1	17	5716.6	115.4	110.0	4.339	0.053	0.052	0.971	0.075	0.073	-999	1	0	-999	0
5177443	15.04	14	15	6350.5	124.4	115.4	3.853	0.056	0.059	1.532	0.095	0.134	-999	1	0	-999	0
5177648	14.762	1	17	6149.8	128.0	114.7	4.078	0.039	0.046	1.268	0.065	0.104	-999	1	0	-999	0
5177650	14.588	3	16	6351.2	132.2	136.1	4.168	0.041	0.040	1.280	0.062	0.070	-999	1	0	-999	0
5177834	14.86	1	17	5997.0	120.1	117.1	4.316	0.039	0.043	1.133	0.067	0.072	-999	1	0	-999	0
5177839	14.861	1	17	6138.2	128.4	122.1	4.227	0.044	0.045	1.168	0.069	0.083	-999	1	0	-999	0
5177859	13.382	0	17	5794.0	90.4	85.8	4.500	0.012	0.017	1.011	0.024	0.031	1	1	0	0	0
5178287	12.647	1	17	6077.4	127.0	106.5	4.198	0.032	0.041	1.207	0.058	0.080	0	1	0	-999	0
5178293	15.381	6	14	5688.6	121.4	119.7	4.030	0.065	0.056	1.057	0.086	0.075	-999	1	0	-999	0
5178518	15.436	1	3	5928.0	108.7	106.4	4.421	0.036	0.048	1.024	0.057	0.070	0	1	0	-999	0
5178540	15.486	1	3	5874.9	115.1	109.2	4.202	0.056	0.058	1.071	0.082	0.084	-999	1	0	-999	0
5178680	15.238	1	17	5536.0	149.0	166.0	4.561	0.030	0.170	0.933	0.083	0.102	-999	2	-999	-999	1
5178770	14.851	1	17	5407.7	118.3	112.5	4.074	0.045	0.043	0.926	0.064	0.060	0	1	0	-999	0
5178845	15.402	1	17	5288.6	99.4	84.4	4.391	0.045	0.036	0.854	0.054	0.038	0	1	0	-999	0
5178912	14.225	1	17	5923.8	110.9	117.5	4.039	0.047	0.050	1.163	0.117	0.085	1	1	0	-999	0
5178918	13.616	1	17	5914.9	119.4	116.2	3.942	0.059	0.040	1.203	0.142	0.076	-999	1	0	-999	0
5178969	14.391	1	17	6304.4	108.8	111.1	4.539	0.014	0.017	0.938	0.020	0.024	0	1	0	-999	0
5178978	15.027	1	17	5855.7	107.6	102.6	4.520	0.020	0.029	0.931	0.037	0.047	0	1	0	-999	0
5179066	15.27	1	17	6117.1	124.2	117.8	4.217	0.056	0.059	1.165	0.071	0.086	-999	1	0	-999	0
5179147	15.322	1	17	6177.9	122.8	115.8	4.300	0.052	0.055	1.150	0.068	0.079	-999	1	0	-999	0
5179199	14.981	4	17	5771.4	109.4	101.1	4.526	0.024	0.031	0.915	0.041	0.049	-999	1	0	-999	0
5179352	14.905	1	17	6000.0	121.9	115.7	4.252	0.044	0.049	1.101	0.075	0.082	-999	1	0	-999	0
5179396	13.67	1	17	6178.6	122.0	117.1	4.084	0.032	0.046	1.197	0.060	0.099	-999	1	0	-999	0
5179427	15.696	4	17	5801.1	114.5	112.0	4.241	0.062	0.062	1.022	0.081	0.079	0	1	0	-999	0
5179472	14.524	14	15	6028.6	113.0	112.4	4.149	0.042	0.043	1.168	0.069	0.094	-999	1	0	-999	0
5179481	14.184	14	14	5588.3	114.6	109.8	4.274	0.045	0.046	0.936	0.071	0.067	-999	1	0	-999	0
5179500	13.119	0	17	5469.5	120.5	117.5	3.836	0.033	0.036	1.142	0.065	0.073	2	1	0	-999	0
5179505	15.298	1	17	5780.2	111.3	107.6	4.380	0.051	0.055	0.989	0.071	0.075	-999	1	0	-999	0
5179542	13.99	2	17	5143.0	196.0	179.0	4.538	0.077	0.063	0.737	0.098	0.057	7	2	-999	-999	1
5179606	13.027	0	17	6632.9	144.9	129.4	4.080	0.033	0.034	1.417	0.074	0.067	-999	1	0	-999	0
5179655	15.706	2	3	5741.8	126.3	119.0	3.830	0.074	0.072	1.230	0.092	0.093	-999	1	0	-999	0
5179704	15.067	4	17	5972.4	116.3	119.2	4.038	0.104	0.114	1.194	0.113	0.107	0	1	0	-999	0
5179711	14.402	1	17	5666.3	126.3	121.5	4.020	0.049	0.042	1.052	0.079	0.071	-999	1	0	-999	0
5179722	14.27	1	17	6008.9	114.7	107.4	4.109	0.035	0.047	1.192	0.068	0.103	0	1	0	-999	0
5179773	15.847	0	17	4961.4	87.7	86.2	3.388	0.068	0.092	1.246	0.180	0.217	2	2	0	-999	0
5179808	15.179	1	17	5864.7	121.1	119.7	4.082	0.051	0.058	1.118	0.111	0.087	-999	1	0	-999	0
5179815	14.602	1	17	5532.0	166.0	166.0	4.312	0.210	0.210	0.855	0.122	0.071	0	2	-999	-999	1
5179881	14.574	1	17	4856.9	93.6	90.1	4.613	0.019	0.026	0.727	0.030	0.037	1	1	0	-999	0
5179887	12.701	0	17	5724.4	111.4	110.4	4.059	0.055	0.042	1.056	0.110	0.074	0	1	0	-999	0
5179946	15.299	2	15	5641.3	125.7	119.4	3.997	0.059	0.053	1.057	0.077	0.073	0	1	0	-999	0
5179965	13.85	1	17	5577.8	128.1	119.6	4.055	0.042	0.039	0.953	0.069	0.060	-999	1	0	-999	0
5180017	18.885	6	9	3283.8	83.3	75.8	4.946	0.015	0.014	0.237	0.012	0.012	0	1	0	-999	0
5180031	15.081	1	17	5194.6	91.8	80.5	4.453	0.041	0.033	0.836	0.054	0.040	1	1	0	-999	0
5180050	14.627	1	17	6162.7	118.1	118.0	4.335	0.036	0.043	1.133	0.063	0.078	0	1	0	-999	0
5180052	15.341	1	17	5175.6	86.3	77.5	4.427	0.038	0.029	0.835	0.046	0.032	0	1	0	-999	0
5180219	15.336	1	17	5834.9	124.0	122.3	4.364	0.049	0.054	1.009	0.073	0.078	0	1	0	-999	0
5180332	13.608	0	17	5044.6	100.2	97.2	3.241	0.256	0.366	1.111	0.380	0.254	1	2	-999	-999	0
5180364	15.433	1	17	5780.1	116.7	114.1	4.434	0.039	0.050	0.981	0.060	0.071	0	1	0	-999	0
5180370	13.97	1	17	6484.6	134.8	139.4	4.294	0.030	0.036	1.239	0.053	0.061	-999	1	0	-999	0
5180533	13.814	1	17	6825.9	142.6	134.2	4.315	0.019	0.023	1.320	0.036	0.042	-999	1	0	-999	0
5180613	12.631	0	17	4850.1	101.1	89.3	3.588	0.056	0.077	1.247	0.139	0.179	2	3	0	-999	0
5180686	15.083	1	17	6055.1	125.2	126.8	3.931	0.057	0.061	1.296	0.131	0.098	0	1	0	-999	0
5180783	13.96	1	17	6044.1	117.3	116.5	4.195	0.036	0.041	1.139	0.068	0.083	-999	1	0	-999	0
5180815	14.833	1	17	6046.1	113.8	108.5	4.425	0.026	0.037	1.053	0.048	0.066	0	1	0	-999	0
5180868	15.592	4	17	5942.8	112.5	118.6	4.087	0.055	0.066	1.159	0.096	0.097	0	1	0	-999	0
5180877	14.283	1	17	5127.4	99.8	90.0	4.519	0.035	0.035	0.823	0.050	0.049	1	1	0	-999	0
5180982	15.706	1	17	6295.3	127.6	127.7	4.080	0.034	0.038	1.315	0.063	0.073	2	1	0	-999	0
5181086	14.205	1	17	4265.6	97.1	87.3	4.636	0.035	0.032	0.642	0.039	0.037	1	1	-999	-1	0
5181100	15.384	1	17	6185.8	128.9	121.3	4.219	0.154	0.239	1.183	0.157	0.119	1	1	-999	-999	0
5181108	14.844	1	17	6115.6	118.4	113.0	4.128	0.040	0.048	1.137	0.074	0.087	-999	1	0	-999	0
5181199	15.422	1	17	5242.7	101.7	95.3	4.566	0.024	0.036	0.818	0.038	0.052	0	1	0	-999	0
5181266	14.62	1	17	5952.7	106.1	103.9	4.420	0.030	0.041	1.033	0.054	0.070	-999	1	0	-999	0
5181282	14.542	1	17	5576.0	114.3	117.7	3.868	0.037	0.037	1.172	0.062	0.063	0	1	0	-999	0
5181288	15.119	1	17	5574.4	113.6	108.5	4.248	0.049	0.049	0.935	0.071	0.066	-999	1	0	-999	0
5181299	15.056	1	17	5002.7	92.3	84.8	3.320	0.092	0.087	1.013	0.217	0.170	2	2	0	1	0
5181346	14.455	1	17	6051.2	124.8	119.8	4.331	0.044	0.045	0.988	0.072	0.069	-999	1	0	-999	0
5181349	15.617	1	17	6163.7	127.2	118.9	4.140	0.075	0.070	1.226	0.077	0.093	-999	1	0	-999	0
5181358	15.767	1	17	5403.4	115.7	108.8	4.081	0.067	0.063	0.923	0.065	0.061	-999	1	0	-999	0
5181420	15.593	2	17	6069.0	113.7	108.6	4.397	0.039	0.050	1.071	0.059	0.070	-999	1	0	-999	0
5181455	15.954	1	17	5873.1	117.2	112.1	4.264	0.056	0.057	1.045	0.078	0.080	3	1	0	-1	0
5181492	15.455	1	17	5670.7	113.9	109.9	4.391	0.052	0.056	0.953	0.072	0.072	1	1	0	-999	0
5181591	15.349	4	17	6009.7	123.5	119.0	4.280	0.054	0.056	1.094	0.075	0.082	0	1	0	-999	0
5181600	15.398	1	17	5645.5	127.9	120.5	3.983	0.060	0.054	1.068	0.078	0.074	-999	1	0	-999	0
5181631	15.431	1	17	5509.9	124.8	119.4	3.834	0.057	0.056	1.152	0.082	0.086	-999	1	0	-999	0
5181633	15.084	1	17	5728.8	109.1	106.6	4.453	0.035	0.046	0.964	0.056	0.068	-999	1	0	-999	0
5181664	15.963	1	17	5790.6	121.1	117.0	4.277	0.072	0.072	1.009	0.080	0.079	0	1	0	-999	0
5181698	15.203	1	17	5834.3	120.8	117.3	4.328	0.052	0.053	1.014	0.076	0.078	-999	1	0	-999	0
5181804	14.266	10	17	5938.7	115.7	112.2	4.357	0.062	0.070	1.044	0.072	0.076	3	1	0	-1	0
5181838	14.367	1	17	5669.2	124.8	121.1	3.590	0.036	0.044	1.522	0.065	0.079	-999	1	0	-999	0
5181857	13.499	1	17	6073.0	121.2	119.5	3.939	0.053	0.038	1.218	0.134	0.067	6	1	0	-999	0
5181858	15.455	4	17	5685.6	119.0	112.4	4.225	0.057	0.058	0.980	0.078	0.074	7	1	0	-999	0
5181871	15.689	1	17	4881.3	89.7	84.6	3.398	0.082	0.092	1.112	0.207	0.198	2	2	0	-999	0
5181946	15.501	2	3	5796.8	122.8	117.1	4.044	0.070	0.067	1.100	0.112	0.083	0	1	0	-999	0
5181967	15.352	10	13	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
5182034	13.593	0	17	6410.2	130.8	123.6	4.032	0.032	0.035	1.311	0.057	0.086	-999	1	0	-999	0
5182046	15.884	4	17	5322.9	105.6	91.9	4.388	0.055	0.049	0.861	0.058	0.043	0	1	0	-999	0
5182073	15.561	1	17	4720.2	88.3	84.7	4.638	0.018	0.023	0.683	0.028	0.031	0	1	0	-999	0
5182156	13.179	0	17	6245.0	119.9	117.2	4.268	0.033	0.036	1.188	0.067	0.071	-999	1	0	-999	0
5182188	15.767	2	17	4931.3	87.6	84.3	3.306	0.133	0.140	1.254	0.207	0.239	2	2	0	-999	0
5182286	15.651	4	17	5327.7	108.5	100.0	4.477	0.044	0.045	0.864	0.059	0.058	2	3	0	-999	0
5182317	16.64	6	6	3847.2	82.4	82.3	4.670	0.014	0.015	0.560	0.015	0.014	0	1	0	-999	0
5182428	14.035	1	17	5826.7	114.5	110.2	4.284	0.038	0.040	1.076	0.068	0.073	1	1	0	-999	0
5182430	15.564	4	17	5772.1	118.2	114.4	4.021	0.079	0.070	1.100	0.104	0.082	0	1	0	-999	0
5182446	15.404	1	17	5042.4	95.5	89.6	4.586	0.022	0.032	0.774	0.035	0.046	1	1	0	-999	0
5182476	15.633	0	17	6694.5	124.1	122.5	3.556	0.020	0.020	2.185	0.050	0.061	2	2	0	-999	0
5182489	14.87	1	17	5851.3	112.4	109.8	4.364	0.046	0.049	1.015	0.073	0.077	-999	1	0	-999	0
5182500	12.462	0	17	6468.3	149.7	132.0	4.114	0.030	0.034	1.306	0.054	0.056	-999	1	0	-999	0
5182537	13.39	0	17	6108.8	121.8	105.9	4.071	0.031	0.049	1.198	0.065	0.104	-999	1	0	-999	0
5182590	15.921	4	17	5663.5	113.0	108.6	4.322	0.071	0.070	0.956	0.074	0.071	0	1	0	-999	0
5182648	14.766	14	15	6517.7	137.8	128.6	4.195	0.045	0.045	1.319	0.065	0.060	-999	1	0	-999	0
5182707	13.569	1	17	6464.9	141.6	127.5	4.059	0.033	0.035	1.326	0.059	0.059	1	1	0	-999	0
5182711	15.89	4	17	5898.2	116.3	111.4	4.167	0.071	0.071	1.094	0.092	0.088	-999	1	0	-999	0
5182739	15.771	2	17	5565.2	117.4	112.0	4.198	0.063	0.062	0.942	0.073	0.067	0	1	0	-999	0
5182752	15.39	1	17	5282.7	125.7	117.4	3.723	0.056	0.064	1.220	0.102	0.117	1	1	0	-999	0
5182784	15.097	1	17	5583.3	121.1	114.9	4.003	0.050	0.046	1.029	0.071	0.069	-999	1	0	-999	0
5182809	15.198	1	3	5402.8	113.0	106.7	4.465	0.068	0.087	0.875	0.061	0.058	0	1	-999	-999	0
5182876	15.766	1	17	6211.5	131.0	123.1	4.216	0.069	0.074	1.204	0.073	0.086	-999	1	0	-999	0
5182906	15.996	4	17	5522.6	117.8	110.3	4.189	0.071	0.069	0.931	0.071	0.064	-999	1	0	-999	0
5182915	15.544	4	17	5597.3	122.7	116.0	3.961	0.060	0.057	1.064	0.076	0.075	0	1	0	-999	0
5182946	13.285	0	17	5654.6	122.6	119.7	3.888	0.034	0.035	0.873	0.052	0.048	0	1	0	-999	0
5182963	12.704	0	17	6395.6	122.4	108.1	3.781	0.031	0.033	1.673	0.068	0.086	1	1	0	-999	0
5182974	15.918	1	17	5896.8	115.0	110.9	4.168	0.077	0.076	1.093	0.093	0.088	0	1	0	-999	0
5182985	15.665	1	17	5351.0	159.0	159.0	4.592	0.035	0.112	0.866	0.070	0.104	0	2	-999	-999	1
5183031	15.809	1	17	5498.5	120.1	115.0	3.998	0.067	0.063	1.001	0.074	0.073	-999	1	0	-999	0
5183138	14.47	1	17	4891.2	85.9	81.2	2.478	0.135	0.100	1.413	0.434	0.376	2	2	0	-999	0
5183149	15.277	1	17	5337.9	120.7	115.4	3.791	0.049	0.053	1.149	0.084	0.095	1	1	0	-999	0
5183189	13.427	0	17	6365.9	127.1	116.0	3.942	0.030	0.030	1.480	0.072	0.072	2	1	0	-999	0
5183254	13.275	0	17	6709.1	146.4	143.6	4.244	0.031	0.031	1.262	0.049	0.046	-999	1	0	-999	0
5183290	15.909	1	17	5545.1	115.5	110.9	4.228	0.207	0.286	0.946	0.123	0.082	0	1	-999	-999	0
5183310	14.786	1	17	5914.8	119.2	111.0	4.263	0.045	0.048	1.062	0.075	0.080	1	1	0	-999	0
5183312	15.486	1	17	5680.3	116.9	114.9	4.106	0.060	0.060	1.019	0.088	0.076	1	1	0	-999	0
5183315	12.352	0	17	6538.0	146.0	178.0	4.103	0.215	0.132	1.120	0.177	0.129	8	2	-999	-999	1
5183357	14.171	1	17	6098.9	118.7	117.6	4.245	0.040	0.041	1.128	0.069	0.075	-999	1	0	0	0
5183369	15.142	4	17	5766.0	114.3	111.9	4.216	0.051	0.054	1.015	0.082	0.078	1	1	0	-999	0
5183442	12.611	0	17	5380.4	85.6	89.2	4.493	0.029	0.038	0.925	0.049	0.057	1	1	0	-999	0
5183485	15.787	4	17	5752.2	114.1	109.5	4.323	0.067	0.066	0.986	0.075	0.075	-999	1	0	-999	0
5183507	15.084	1	17	5888.8	121.6	119.7	3.968	0.065	0.055	1.181	0.127	0.082	-999	1	0	-999	0
5183516	15.377	1	17	5810.3	114.2	113.7	4.180	0.053	0.057	1.049	0.089	0.083	0	1	0	-999	0
5183518	14.991	1	17	5987.3	112.2	109.4	4.138	0.046	0.049	1.158	0.076	0.096	-999	1	0	-999	0
5183547	14.947	1	17	5548.2	123.4	119.5	3.883	0.045	0.045	1.116	0.069	0.073	0	1	0	-999	0
5183563	13.68	1	17	5886.8	104.9	109.4	4.526	0.023	0.032	0.884	0.035	0.045	0	1	0	-999	0
5183572	15.795	4	17	5495.8	110.2	102.7	4.158	0.082	0.080	0.930	0.070	0.064	-999	1	0	-999	0
5183582	14.388	1	17	5832.6	104.8	101.3	4.486	0.022	0.034	0.968	0.040	0.058	7	1	0	-999	0
5183590	14.926	1	17	6036.8	112.9	107.0	4.079	0.045	0.055	1.219	0.075	0.105	-999	1	0	-999	0
5183591	13.837	1	17	5092.1	107.5	89.5	3.610	0.060	0.061	0.925	0.109	0.103	0	1	0	-999	0
5183611	14.027	6	10	5744.0	112.9	110.2	4.050	0.055	0.042	1.063	0.101	0.068	-999	1	0	-999	0
5183630	15.284	1	17	5840.1	120.4	116.9	4.066	0.060	0.064	1.112	0.115	0.085	-999	1	0	-999	0
5183698	12.588	0	17	6316.6	126.8	125.2	4.293	0.037	0.038	1.105	0.069	0.071	-999	1	0	-999	0
5183721	15.604	2	3	5181.7	127.9	123.1	3.834	0.215	0.181	0.977	0.213	0.116	0	1	-999	-999	0
5183801	14.07	1	17	5884.7	107.8	106.5	4.429	0.030	0.041	1.013	0.055	0.071	6	1	0	-999	0
5183850	14.484	1	17	5799.3	117.7	118.3	4.205	0.045	0.049	1.034	0.084	0.081	0	1	0	-999	0
5183869	15.533	2	3	5640.3	100.3	96.5	4.483	0.035	0.048	0.931	0.053	0.061	-999	1	0	-999	0
5183944	13.179	0	17	6035.9	121.7	116.0	3.492	0.301	0.271	1.588	0.395	0.338	-999	2	-999	-999	0
5183952	15.252	4	17	5721.4	122.6	111.2	3.906	0.063	0.058	1.155	0.081	0.080	-999	1	0	-999	0
5184017	15.577	1	17	4913.1	83.3	81.4	3.396	0.069	0.090	1.231	0.180	0.214	2	2	0	-999	0
5184018	14.794	1	17	5348.4	114.8	103.6	4.090	0.045	0.042	0.903	0.059	0.052	1	1	0	-999	0
5184087	14.345	14	15	6426.1	127.5	128.5	4.253	0.039	0.038	1.264	0.062	0.065	-999	1	0	-999	0
5184144	15.578	1	17	5202.4	73.3	65.1	4.254	0.042	0.041	0.879	0.023	0.018	1	1	1	1	0
5184188	14.801	1	17	5285.0	125.5	119.3	3.900	0.045	0.049	0.999	0.068	0.075	0	1	0	-999	0
5184253	15.668	2	17	6573.0	178.0	238.0	4.403	0.065	0.195	1.136	0.162	0.146	-999	2	-999	-999	1
5184283	15.622	1	17	5694.4	122.0	116.2	3.969	0.079	0.070	1.097	0.089	0.082	6	1	0	-999	0
5184295	15.23	1	17	5655.6	119.8	113.9	4.169	0.060	0.060	0.985	0.081	0.074	0	1	0	-999	0
5184308	14.8	1	17	5797.7	120.4	116.2	4.167	0.211	0.250	1.051	0.152	0.106	-999	1	-999	-999	0
5184359	14.144	1	17	4943.9	86.4	83.3	3.277	0.076	0.095	1.306	0.195	0.241	2	2	0	-999	0
5184427	15.358	1	17	5907.0	119.7	117.0	3.846	0.081	0.077	1.280	0.121	0.093	-999	1	0	-999	0
5184469	15.82	2	3	5751.0	118.2	111.0	3.705	0.130	0.127	1.359	0.183	0.152	1	1	-999	-999	0
5184495	15.809	1	17	4489.3	81.0	76.3	4.589	0.025	0.021	0.716	0.030	0.027	1	1	0	-999	0
5184510	15.642	1	17	4693.2	77.4	70.7	4.522	0.023	0.018	0.772	0.025	0.020	0	1	1	-999	0
5184528	15.576	2	3	5938.2	110.6	113.0	4.039	0.089	0.098	1.177	0.108	0.100	-999	1	0	-999	0
5184537	14.714	1	17	5883.0	117.0	118.8	4.501	0.037	0.044	0.850	0.048	0.052	-999	1	0	-999	0
5184578	15.484	1	17	5879.5	123.0	118.6	3.892	0.087	0.080	1.232	0.110	0.095	0	1	0	-999	0
5184584	15.287	1	17	5955.0	108.1	113.4	4.029	0.065	0.072	1.191	0.108	0.095	0	1	0	0	0
5184616	15.658	1	17	5600.5	135.1	147.6	4.033	0.058	0.062	1.021	0.085	0.087	0	1	0	-999	0
5184618	15.832	1	17	4975.5	87.7	82.1	4.511	0.040	0.034	0.799	0.044	0.036	0	1	0	-999	0
5184620	13.031	0	17	6562.8	127.9	127.4	4.227	0.032	0.032	1.342	0.063	0.054	-999	1	0	-999	0
5184693	15.516	1	17	6105.7	118.8	116.4	4.253	0.064	0.064	1.143	0.073	0.083	-999	1	0	-999	0
5184761	15.191	1	17	5819.2	196.6	157.9	4.106	0.045	0.047	1.089	0.127	0.103	0	1	0	-999	0
5184763	15.881	4	17	4454.0	156.0	172.0	4.611	0.052	0.024	0.659	0.066	0.060	0	2	-999	-999	1
5184772	13.969	1	17	4952.2	79.4	69.5	3.552	0.061	0.050	0.884	0.115	0.073	0	1	0	-999	0
5184806	14.637	1	17	6236.4	113.9	113.5	3.880	0.044	0.051	1.493	0.080	0.136	-999	1	0	-999	0
5184809	15.371	1	17	5366.6	93.7	80.2	4.216	0.050	0.048	0.885	0.052	0.039	-999	1	0	-999	0
5184826	12.86	1	17	4906.1	97.0	117.5	2.548	0.082	0.109	2.473	0.336	0.856	2	2	0	-999	0
5184858	15.368	1	17	5750.0	116.1	110.3	4.291	0.058	0.058	0.990	0.076	0.075	0	1	0	-999	0
5184862	15.363	1	17	5318.7	130.2	129.3	3.840	0.052	0.058	1.076	0.088	0.096	0	1	0	-999	0
5184881	15.996	4	17	5613.6	104.4	100.5	4.489	0.041	0.057	0.919	0.056	0.061	0	1	0	-999	0
5184938	15.156	1	17	6113.3	117.1	115.6	3.929	0.065	0.069	1.339	0.121	0.115	-999	1	0	-999	0
5185046	15.135	4	17	6211.5	134.1	123.8	4.191	0.054	0.056	1.217	0.069	0.087	0	1	0	-999	0
5185049	14.357	4	17	5933.0	115.9	112.5	4.306	0.044	0.046	1.055	0.076	0.078	1	1	0	-999	0
5185105	14.892	1	17	5736.3	113.7	114.7	4.096	0.056	0.055	1.048	0.103	0.078	1	1	0	-999	0
5185123	15.75	2	17	5303.4	108.1	98.0	4.479	0.051	0.054	0.857	0.056	0.055	0	1	0	-999	0
5185252	15.386	1	17	5461.0	122.2	113.7	3.918	0.059	0.058	0.859	0.060	0.054	0	1	0	-999	0
5185328	13.739	1	17	6110.2	118.0	116.5	4.272	0.032	0.040	1.140	0.067	0.073	-999	1	0	-999	0
5185338	14.772	4	17	5115.7	113.1	94.8	3.532	0.066	0.084	1.346	0.133	0.188	0	1	0	-999	0
5185370	14.685	1	17	6024.0	121.4	118.7	3.935	0.058	0.047	1.187	0.109	0.071	-999	1	0	-999	0
5185408	15.208	4	17	5812.1	120.6	114.5	4.323	0.055	0.052	0.880	0.068	0.059	0	1	0	-999	0
5185509	15.836	1	17	3777.0	79.5	72.7	4.704	0.013	0.013	0.523	0.013	0.013	1	1	0	-999	0
5185521	14.224	1	17	5928.8	125.3	117.7	4.278	0.043	0.042	0.839	0.058	0.050	-999	1	0	-999	0
5185528	15.59	1	17	5726.9	104.5	101.2	4.446	0.042	0.055	0.962	0.059	0.068	0	1	0	-999	0
5185534	15.189	1	3	5010.6	100.4	88.6	3.538	0.077	0.095	1.210	0.157	0.201	0	1	0	-999	0
5185664	14.291	14	15	6048.8	113.8	115.7	3.946	0.049	0.053	1.279	0.128	0.090	-999	1	0	-999	0
5185697	14.009	1	17	5777.7	119.6	118.0	3.893	0.038	0.037	0.975	0.057	0.053	0	1	0	-999	0
5185705	14.239	0	17	4934.8	97.6	127.7	2.437	0.098	0.120	1.467	0.340	0.312	2	2	0	-999	0
5185732	15.166	1	17	5764.1	113.5	111.9	4.106	0.055	0.058	1.058	0.105	0.080	0	1	0	-999	0
5185761	15.314	1	17	6184.5	118.6	112.5	4.335	0.046	0.054	1.138	0.065	0.076	-999	1	0	-999	0
5185765	13.098	0	17	6229.8	121.6	114.1	3.966	0.030	0.035	1.429	0.066	0.093	-999	1	0	-1	0
5185768	13.966	1	17	6132.5	118.8	115.0	4.289	0.043	0.041	1.138	0.069	0.079	-999	1	0	-999	0
5185778	14.981	1	17	5014.0	89.8	83.8	3.248	0.102	0.104	1.019	0.234	0.178	2	2	0	-999	0
5185780	15.39	1	17	4790.6	87.6	86.2	3.041	0.095	0.105	1.194	0.253	0.244	2	2	0	-999	0
5185799	15.418	4	17	5507.8	111.4	103.9	4.208	0.062	0.060	0.921	0.068	0.061	0	1	0	-999	0
5185824	15.376	4	17	5855.9	116.2	111.7	4.120	0.074	0.083	1.097	0.105	0.092	6	1	0	-999	0
5185834	15.186	1	17	5949.4	107.6	102.7	4.464	0.028	0.038	1.000	0.047	0.059	-999	1	0	-999	0
5185859	15.741	4	17	5153.2	99.0	90.6	4.520	0.041	0.045	0.824	0.049	0.049	2	1	0	-999	0
5185872	14.648	1	17	5590.2	103.5	101.6	4.263	0.043	0.042	1.048	0.061	0.062	0	1	0	-999	0
5185874	14.451	1	17	4985.3	73.3	75.5	2.847	0.299	0.120	2.005	0.266	0.645	1	2	-999	-999	0
5185968	15.215	1	17	6161.1	128.7	117.6	4.248	0.053	0.053	1.168	0.069	0.083	0	1	0	-999	0
5186014	14.522	14	15	6440.0	181.0	227.0	4.307	0.124	0.186	1.053	0.177	0.113	-999	2	-999	-999	1
5186016	15.824	4	17	6116.3	126.7	122.4	4.363	0.059	0.076	1.096	0.075	0.078	-999	1	0	-999	0
5186036	15.81	1	17	4757.0	88.0	81.6	4.602	0.023	0.029	0.728	0.035	0.036	0	1	0	-999	0
5186066	14.653	1	17	6217.3	113.2	114.1	3.788	0.051	0.058	1.598	0.094	0.156	1	1	0	-999	0
5186067	15.672	2	3	6051.6	116.3	114.3	4.263	0.069	0.071	1.117	0.076	0.083	-999	1	0	-999	0
5186168	15.448	4	17	6180.9	114.9	111.1	4.372	0.043	0.055	1.114	0.063	0.072	-999	1	0	-999	0
5186207	15.855	4	17	5732.3	114.5	110.4	4.373	0.066	0.070	0.974	0.071	0.073	-999	1	0	-999	0
5186211	15.744	4	17	4873.0	89.1	86.4	3.310	0.127	0.134	1.149	0.224	0.218	0	2	0	-999	0
5186272	13.544	0	17	5352.1	117.8	108.7	3.803	0.039	0.042	0.874	0.059	0.060	0	1	0	-999	0
5186318	14.721	1	17	4974.7	102.6	90.9	3.677	0.065	0.075	1.031	0.134	0.134	0	1	0	-999	0
5186335	14.128	6	10	6161.3	125.4	136.6	3.759	0.061	0.043	1.384	0.185	0.068	0	1	0	-999	0
5186368	15.877	1	17	5358.8	101.2	86.5	4.279	0.084	0.089	0.878	0.055	0.041	1	1	0	-999	0
5186412	15.614	2	17	5966.7	110.2	112.2	4.150	0.067	0.066	1.134	0.086	0.092	-999	1	0	-999	0
5186496	13.155	1	17	6365.3	127.7	125.9	3.970	0.038	0.034	1.137	0.059	0.058	-999	1	0	-999	0
5186529	15.41	4	17	5813.0	120.7	115.3	3.773	0.072	0.070	1.148	0.090	0.084	0	1	0	-999	0
5191819	14.747	1	17	5798.7	108.4	107.5	4.403	0.039	0.046	0.993	0.068	0.075	0	1	0	-999	0
5191898	15.621	1	17	4670.0	126.0	140.0	4.595	0.056	0.028	0.676	0.077	0.049	1	2	-999	-999	1
5191915	15.606	4	17	5434.6	111.0	98.9	4.361	0.060	0.053	0.886	0.066	0.054	0	1	0	-999	0
5191920	14.332	1	17	6509.2	132.2	126.9	3.993	0.038	0.038	1.379	0.066	0.072	-999	1	0	-999	0
5192069	15.691	1	17	5352.7	99.5	96.7	4.565	0.024	0.037	0.830	0.040	0.051	-999	1	0	-999	0
5192090	13.767	1	17	6944.7	151.7	145.8	4.102	0.035	0.032	1.477	0.078	0.067	-999	2	0	-999	0
5192118	15.755	4	17	6039.7	117.7	114.1	4.215	0.068	0.070	1.134	0.079	0.087	-999	1	0	-999	0
5192141	15.524	2	3	5229.9	133.2	124.4	3.793	0.053	0.060	1.091	0.092	0.103	0	1	0	-999	0
5192213	13.594	0	17	6038.4	116.4	104.7	4.091	0.034	0.035	1.266	0.058	0.098	-999	1	0	-999	0
5192233	15.147	1	17	5836.6	117.5	113.2	4.236	0.049	0.052	1.039	0.079	0.080	-999	1	0	-999	0
5192292	14.893	1	17	6272.3	126.2	123.8	4.282	0.053	0.061	1.195	0.069	0.080	-999	1	0	-999	0
5192347	15.648	4	17	5943.2	119.0	114.3	4.305	0.061	0.062	1.060	0.075	0.080	-999	1	0	-999	0
5192359	13.692	1	17	6375.2	129.1	128.9	4.028	0.033	0.035	1.376	0.068	0.070	-999	1	0	-999	0
5192365	14.554	15	16	6336.7	133.7	125.7	4.112	0.041	0.044	1.309	0.063	0.071	-999	1	0	-999	0
5192375	15.034	1	17	5648.9	125.7	120.0	3.804	0.047	0.047	1.233	0.070	0.080	-999	1	0	-999	0
5192408	15.209	1	17	5801.0	107.7	102.7	4.502	0.024	0.035	0.945	0.042	0.055	-999	1	0	-999	0
5192427	14.293	1	17	5768.4	117.5	112.3	4.216	0.044	0.047	1.016	0.082	0.078	0	1	0	-999	0
5192460	15.802	2	17	4615.3	83.9	78.6	4.626	0.020	0.024	0.691	0.030	0.031	0	1	0	-999	0
5192474	14.59	1	17	5478.7	127.3	122.5	3.863	0.039	0.041	1.112	0.068	0.072	-999	1	0	-999	0
5192526	14.77	1	17	6545.6	134.8	135.3	4.231	0.079	0.101	1.305	0.081	0.076	-999	1	-999	-999	0
5192535	15.527	4	17	5712.2	122.7	116.4	3.976	0.069	0.060	1.099	0.086	0.078	0	1	0	-999	0
5192581	15.692	4	17	5679.8	120.3	118.3	4.056	0.073	0.068	1.042	0.088	0.078	0	1	0	-999	0
5192593	15.198	1	17	5964.9	127.8	123.9	4.265	0.052	0.051	0.860	0.062	0.053	-999	1	0	-999	0
5192625	15.943	4	17	6247.8	128.2	123.8	4.005	0.097	0.093	1.337	0.113	0.107	-999	1	0	-999	0
5192627	15.119	1	17	5042.9	109.8	95.2	3.589	0.178	0.188	0.983	0.240	0.143	1	1	-999	-999	0
5192660	11.739	1	17	5875.5	108.5	111.6	4.008	0.056	0.041	1.149	0.135	0.078	2	1	0	-1	0
5192664	14.822	1	17	5897.4	126.1	120.6	4.264	0.047	0.047	0.940	0.071	0.066	0	1	0	-999	0
5192666	15.356	1	17	5823.4	115.4	111.1	4.125	0.055	0.061	1.080	0.101	0.085	-999	1	0	-999	0
5192673	13.893	1	17	6649.8	137.0	134.3	4.213	0.034	0.034	1.347	0.067	0.058	-999	1	0	-999	0
5192688	12.95	1	17	6206.2	200.3	209.4	3.922	0.040	0.039	1.293	0.136	0.097	-999	1	0	-999	0
5192724	14.67	1	17	5600.5	123.1	117.3	3.877	0.042	0.041	0.876	0.053	0.051	0	1	0	-999	0
5192733	15.587	1	17	6073.8	115.4	111.6	4.403	0.038	0.049	1.068	0.058	0.069	-999	1	0	-999	0
5192788	15.914	4	17	5812.5	122.0	118.3	4.346	0.065	0.067	1.004	0.074	0.077	0	1	0	-999	0
5192809	15.854	4	17	5985.5	120.9	116.8	4.363	0.055	0.064	1.058	0.070	0.076	0	1	0	-999	0
5192869	15.414	1	17	6017.5	119.6	117.1	4.357	0.046	0.053	1.073	0.068	0.078	0	1	0	-999	0
5192898	14.01	1	17	6109.5	130.1	112.1	4.176	0.042	0.038	1.191	0.063	0.083	0	1	0	-999	0
5192920	15.26	1	17	6193.1	127.6	118.0	3.978	0.057	0.061	1.349	0.090	0.115	-999	1	0	-999	0
5192969	14.385	1	17	6328.3	120.7	117.4	4.358	0.024	0.035	1.173	0.048	0.065	-999	1	0	-999	0
5193063	15.656	2	17	5815.8	122.3	117.6	4.283	0.060	0.061	1.017	0.079	0.079	0	1	0	-999	0
5193077	13.03	0	17	5791.8	113.1	102.6	4.318	0.034	0.032	1.125	0.059	0.060	1	1	0	-1	0
5193082	15.318	1	17	5916.7	119.4	116.0	4.288	0.145	0.214	1.055	0.125	0.097	-999	1	-999	-999	0
5193123	15.748	2	17	6014.0	168.0	210.0	4.494	0.048	0.192	1.043	0.126	0.139	0	2	-999	-999	1
5193130	13.467	0	17	6938.5	150.4	141.9	4.278	0.026	0.030	1.362	0.050	0.049	-999	2	0	-999	0
5193134	15.051	1	17	6463.5	139.3	140.4	4.157	0.049	0.050	1.322	0.066	0.063	-999	1	0	-999	0
5193171	13.897	1	17	5540.5	123.1	121.6	3.840	0.035	0.034	1.127	0.062	0.062	-999	1	0	-999	0
5193264	13.973	1	17	6556.5	128.2	121.9	4.342	0.021	0.029	1.229	0.038	0.050	-999	1	0	-999	0
5193281	15.814	1	17	5673.5	119.1	112.5	4.267	0.066	0.066	0.967	0.076	0.073	0	1	0	-999	0
5193286	15.538	1	17	6423.0	128.4	122.5	4.322	0.040	0.049	1.220	0.061	0.069	-999	1	0	-999	0
5193350	15.604	1	17	5863.3	110.0	106.9	4.431	0.040	0.052	1.002	0.059	0.070	0	1	0	-999	0
5193400	15.686	1	17	6154.7	123.6	115.3	4.017	0.079	0.080	1.296	0.101	0.108	-999	1	0	-1	0
5193434	15.948	1	17	6337.5	143.3	136.5	3.992	0.102	0.096	1.378	0.116	0.105	-999	1	0	-999	0
5193439	14.52	1	17	6072.2	127.1	121.0	3.934	0.049	0.044	1.144	0.071	0.069	-999	1	0	1	0
5193572	14.48	1	17	5960.9	124.8	112.9	4.227	0.045	0.045	1.097	0.074	0.084	1	1	0	-999	0
5193582	15.617	1	17	5714.8	115.9	110.4	4.346	0.060	0.060	0.970	0.074	0.074	1	1	0	-999	0
5193587	15.631	2	17	6007.3	111.2	106.2	4.453	0.032	0.041	1.016	0.052	0.061	0	1	0	-999	0
5193616	15.362	1	17	5857.7	115.7	110.3	4.119	0.054	0.062	1.099	0.100	0.087	-999	1	0	-999	0
5193621	15.115	1	17	6461.0	154.0	212.0	4.396	0.062	0.188	1.162	0.164	0.164	-999	2	-999	-999	1
5193640	14.727	1	17	5586.7	115.1	111.6	4.347	0.047	0.046	0.928	0.073	0.067	0	1	0	-999	0
5193645	15.972	4	17	5995.8	122.1	116.8	4.291	0.074	0.074	1.085	0.077	0.082	0	1	0	-999	0
5193649	15.47	1	17	6045.4	122.5	119.2	4.239	0.057	0.058	1.125	0.076	0.086	-999	1	0	-999	0
5193659	15.076	1	17	5785.6	111.1	104.8	4.144	0.046	0.052	1.122	0.086	0.084	0	1	0	1	0
5193684	15.605	1	17	5709.9	121.8	118.1	3.986	0.076	0.066	1.092	0.089	0.080	0	1	0	-999	0
5193715	15.307	1	17	5837.8	111.2	109.7	4.394	0.045	0.053	1.005	0.067	0.075	-999	1	0	-999	0
5193739	14.657	1	17	5794.2	117.6	113.2	4.333	0.046	0.047	0.998	0.076	0.076	-999	1	0	-999	0
5193790	14.984	1	17	6267.6	122.0	113.9	4.454	0.022	0.027	1.045	0.040	0.047	-999	1	0	-999	0
5193808	15.207	4	17	5146.6	124.0	112.3	3.693	0.055	0.073	1.181	0.111	0.143	0	1	0	-999	0
5193813	13.476	1	17	6353.6	121.2	120.7	4.382	0.030	0.037	1.068	0.052	0.064	-999	1	0	-1	0
5193832	13.381	0	17	6642.1	129.5	138.4	4.263	0.027	0.031	1.323	0.057	0.055	-999	1	0	-999	0
5193846	15.71	2	17	6429.0	179.0	224.0	4.404	0.062	0.188	1.152	0.162	0.162	-999	2	-999	-999	1
5193854	14.75	1	17	5400.6	100.2	100.2	4.527	0.027	0.041	0.872	0.043	0.059	1	1	0	-999	0
5193873	14.995	1	17	6147.0	126.0	117.8	4.259	0.044	0.048	1.156	0.070	0.081	-999	1	0	-999	0
5193880	15.917	2	17	5434.7	110.7	98.8	4.359	0.064	0.058	0.887	0.066	0.054	0	1	0	-999	0
5193907	15.716	1	17	5838.9	106.8	103.4	4.452	0.038	0.051	0.985	0.057	0.065	-999	1	0	-999	0
5193920	14.353	15	16	6285.7	130.9	122.2	4.094	0.037	0.041	1.304	0.062	0.075	-999	1	0	-999	0
5193949	14.146	1	17	5840.7	118.6	116.7	3.954	0.056	0.042	1.164	0.123	0.075	-999	1	0	-999	0
5193958	15.983	2	17	4838.0	27.6	15.7	4.802	0.005	0.006	0.565	0.004	0.006	0	1	-999	-999	0
5194037	15.558	4	17	5511.2	124.5	120.5	3.931	0.056	0.055	1.057	0.075	0.075	0	1	0	-999	0
5194095	15.664	1	17	4976.1	92.9	84.8	4.562	0.029	0.034	0.785	0.041	0.044	1	1	0	-999	0
5194149	15.093	1	17	6347.9	125.7	119.2	3.929	0.050	0.054	1.451	0.085	0.111	-999	1	0	-999	0
5194220	15.499	1	17	5179.8	105.6	98.7	4.553	0.028	0.039	0.819	0.041	0.053	6	1	0	-999	0
5194223	14.274	15	16	6054.4	145.5	121.5	4.398	0.027	0.036	1.075	0.058	0.075	-999	1	0	-999	0
5194400	15.312	1	17	5696.4	121.0	119.0	4.147	0.053	0.053	1.009	0.089	0.076	0	1	0	-999	0
5194414	14.272	1	17	6128.6	121.5	119.4	4.294	0.041	0.041	1.134	0.070	0.079	-999	1	0	-999	0
5194422	15.296	1	17	5822.2	116.2	111.2	4.135	0.207	0.236	1.071	0.152	0.108	-999	1	-999	-999	0
5194481	15.856	1	17	5557.2	101.2	98.4	4.501	0.035	0.049	0.907	0.050	0.059	0	1	0	-999	0
5194516	15.972	1	17	4987.7	91.6	84.9	4.519	0.040	0.035	0.799	0.045	0.038	0	1	0	-999	0
5194573	14.482	1	17	5071.1	92.3	83.3	4.519	0.035	0.032	0.813	0.049	0.045	0	1	0	-999	0
5194597	13.47	0	17	6046.0	107.5	117.0	4.280	0.030	0.036	1.204	0.056	0.068	-999	1	0	-999	0
5194609	15.789	1	17	6025.3	113.0	111.4	4.151	0.071	0.068	1.159	0.084	0.094	0	1	0	-999	0
5194668	15.259	1	17	5201.6	123.9	113.0	3.727	0.052	0.064	1.170	0.102	0.122	-999	1	0	-999	0
5194684	15.885	1	17	5165.7	97.3	88.7	4.472	0.049	0.042	0.831	0.052	0.042	-999	1	0	-999	0
5194685	14.778	1	17	5454.2	111.2	101.8	4.184	0.044	0.042	0.909	0.064	0.055	1	1	0	-999	0
5194703	15.463	1	17	5880.4	116.1	116.5	4.063	0.060	0.067	1.135	0.112	0.091	-999	1	0	-999	0
5194718	15.4	1	17	5538.3	100.3	96.6	4.553	0.022	0.033	0.867	0.038	0.048	7	1	0	-999	0
5194719	14.125	1	17	6183.6	115.3	111.1	4.372	0.028	0.039	1.124	0.053	0.072	-999	1	0	-999	0
5194727	14.574	1	17	5507.2	115.5	110.4	4.136	0.045	0.045	0.938	0.068	0.064	0	1	0	-999	0
5194735	15.372	1	17	5954.1	121.9	114.8	4.191	0.052	0.057	1.110	0.082	0.089	0	1	0	-999	0
5194771	15.365	1	17	5989.0	116.4	111.5	4.156	0.055	0.054	1.146	0.078	0.093	-999	1	0	-999	0
5194779	12.276	0	17	6387.2	124.8	112.8	3.844	0.029	0.040	1.565	0.070	0.136	-999	1	0	-999	0
5194982	14.455	1	17	5591.1	125.1	121.0	3.761	0.036	0.039	1.273	0.064	0.077	0	1	0	-999	0
5194985	15.944	4	17	5825.5	116.5	113.7	4.137	0.075	0.080	1.074	0.100	0.087	0	1	0	-999	0
5195040	12.639	0	17	5956.3	114.4	107.5	4.188	0.037	0.043	1.117	0.073	0.088	2	1	0	-999	0
5195103	15.443	1	17	5642.1	123.2	116.2	3.978	0.071	0.066	1.071	0.084	0.080	-999	1	0	-999	0
5195137	15.504	1	17	5479.7	113.1	105.1	4.195	0.043	0.041	0.914	0.066	0.058	3	1	0	-999	0
5195164	15.217	1	17	5621.4	113.2	108.9	4.307	0.054	0.054	0.943	0.073	0.069	2	1	0	-999	0
5195205	13.347	1	17	6693.8	141.6	138.0	3.990	0.035	0.037	1.505	0.079	0.081	-999	3	0	-999	0
5195235	15.522	1	17	5372.4	118.3	114.5	3.965	0.067	0.067	0.977	0.074	0.074	-999	1	0	-999	0
5195246	14.878	2	15	5822.5	113.3	110.4	4.371	0.045	0.050	1.004	0.073	0.077	-999	1	0	-999	0
5195252	13.616	1	17	5960.0	129.6	125.1	3.645	0.053	0.043	1.514	0.099	0.081	-999	1	0	-999	0
5195261	13.721	1	17	5439.6	122.4	115.1	3.782	0.035	0.040	1.203	0.068	0.079	1	1	0	-999	0
5195264	15.439	4	17	5366.2	101.5	86.4	4.206	0.056	0.055	0.886	0.053	0.040	0	1	0	-999	0
5195306	15.306	4	17	6068.0	119.1	105.1	4.124	0.054	0.057	1.200	0.075	0.096	-999	1	0	-999	0
5195401	14.667	1	17	4554.3	106.9	95.8	4.615	0.037	0.041	0.693	0.049	0.051	0	1	-999	-999	0
5195433	14.073	1	17	6069.2	109.7	105.4	4.429	0.023	0.035	1.056	0.044	0.063	-999	1	0	-999	0
5195447	14.363	1	17	5455.0	146.0	146.0	4.588	0.032	0.128	0.882	0.071	0.107	0	2	-999	-999	1
5195479	15.662	2	17	5607.8	125.5	119.0	4.086	0.080	0.080	0.998	0.082	0.076	-999	1	0	-999	0
5195514	15.981	1	17	5643.0	115.3	110.4	4.275	0.087	0.086	0.956	0.075	0.071	1	1	0	-999	0
5195545	15.186	1	17	5194.3	78.8	71.3	4.338	0.033	0.033	0.860	0.028	0.022	8	1	0	-999	0
5195576	15.918	4	17	5695.0	113.5	108.9	4.423	0.058	0.071	0.955	0.066	0.069	0	1	0	-999	0
5195588	15.937	1	17	5325.3	108.1	103.1	4.583	0.026	0.036	0.801	0.046	0.050	-999	1	0	-999	0
5195620	15.65	4	17	5927.0	112.2	113.5	4.095	0.082	0.091	1.143	0.102	0.096	0	1	0	-999	0
5195626	14.994	1	17	6731.4	138.2	135.3	3.969	0.069	0.069	1.532	0.098	0.098	-999	2	0	-999	0
5195702	15.781	2	17	6052.1	116.4	111.8	4.401	0.045	0.058	1.060	0.064	0.071	-999	1	0	-999	0
5195709	15.743	2	17	5848.1	127.7	122.6	3.928	0.127	0.113	1.196	0.120	0.109	1	1	0	-999	0
5195717	15.808	4	17	6049.4	125.3	118.8	4.244	0.086	0.085	1.125	0.081	0.088	-999	1	0	-999	0
5195728	15.103	1	17	5893.2	119.2	114.8	4.144	0.057	0.060	1.105	0.092	0.089	0	1	0	-999	0
5195835	14.535	1	17	6046.6	123.0	119.0	4.296	0.050	0.050	1.102	0.075	0.082	-999	1	0	-999	0
5195892	15.59	2	17	6154.6	168.8	156.4	3.976	0.078	0.070	1.325	0.131	0.140	-999	1	0	-999	0
5195908	14.368	1	17	6120.0	123.8	122.1	4.275	0.042	0.046	1.139	0.072	0.081	1	1	0	-999	0
5195911	15.644	4	17	4467.2	98.4	89.3	4.607	0.022	0.022	0.698	0.032	0.027	0	1	0	-999	0
5195952	15.483	4	17	5617.8	127.6	124.1	3.795	0.078	0.075	1.228	0.101	0.103	0	1	0	-999	0
5195964	13.478	0	17	6132.4	116.2	113.9	4.331	0.034	0.042	1.124	0.066	0.078	-999	1	0	-999	0
5195978	13.96	1	17	6515.2	136.5	137.7	4.176	0.037	0.036	1.328	0.064	0.059	-999	1	0	-999	0
5196062	10.94	0	17	6336.9	108.9	114.1	3.755	0.027	0.048	1.674	0.062	0.165	-999	3	0	-999	0
5196079	15.81	1	17	5899.6	112.9	109.5	4.414	0.048	0.063	1.014	0.065	0.071	-999	1	0	-999	0
5196110	15.689	4	17	5631.0	186.0	186.0	4.570	0.042	0.168	0.882	0.097	0.097	-999	2	-999	-999	1
5196123	15.577	2	3	5771.3	114.5	110.6	4.385	0.054	0.060	0.985	0.070	0.075	-999	1	0	-999	0
5196145	15.407	1	17	5858.3	118.4	114.5	4.110	0.064	0.073	1.102	0.103	0.088	1	1	0	-999	0
5196172	14.378	1	17	6064.1	112.4	110.8	4.386	0.032	0.042	1.079	0.057	0.073	-999	1	0	-999	0
5196224	15.329	4	17	5942.2	120.1	114.1	4.437	0.063	0.093	1.003	0.081	0.081	-999	1	-999	-999	0
5196241	15.482	4	17	5704.4	113.3	109.8	4.391	0.054	0.059	0.964	0.071	0.073	-999	1	0	-999	0
5196244	15.296	1	17	5892.3	117.9	118.2	4.033	0.065	0.069	1.154	0.115	0.090	-999	1	0	-999	0
5196301	12.003	0	17	4868.1	44.1	51.4	4.452	0.017	0.016	0.815	0.014	0.013	20	3	1	-999	0
5196335	15.769	4	17	6059.7	125.7	120.4	4.218	0.074	0.077	1.141	0.082	0.091	0	1	0	-999	0
5196397	14.586	15	16	6247.6	135.7	130.2	4.231	0.045	0.046	1.211	0.067	0.081	-999	1	0	-999	0
5196440	14.686	1	17	5937.0	132.1	129.6	3.889	0.057	0.050	1.253	0.153	0.085	0	1	0	-999	0
5196502	15.097	1	17	5871.1	116.1	114.0	4.150	0.061	0.064	1.091	0.094	0.088	1	1	0	-999	0
5196552	15.156	1	17	6019.6	114.6	112.6	4.373	0.041	0.051	1.068	0.064	0.075	-999	1	0	-999	0
5196568	15.282	1	17	5788.5	106.4	103.1	4.474	0.030	0.042	0.966	0.049	0.062	0	1	0	-999	0
5196616	13.321	0	17	5925.0	191.9	162.3	4.128	0.041	0.039	1.026	0.113	0.087	-999	1	0	-999	0
5196630	15.833	4	17	5787.3	127.9	123.2	4.055	0.077	0.078	1.092	0.108	0.086	0	1	0	-999	0
5196632	15.612	1	17	6319.2	133.7	124.7	3.996	0.078	0.075	1.375	0.098	0.099	-999	1	0	-999	0
5196646	12.524	0	17	6358.4	120.0	114.4	3.824	0.028	0.045	1.575	0.065	0.149	1	1	0	-999	0
5196700	14.408	1	17	6427.3	131.6	131.1	4.285	0.033	0.039	1.251	0.059	0.069	-999	1	0	-999	0
5196715	14.564	1	17	6035.6	111.7	108.7	4.118	0.037	0.045	1.193	0.071	0.099	0	1	0	-999	0
5196721	15.902	2	17	6374.2	130.3	121.5	3.933	0.099	0.096	1.441	0.128	0.118	-999	1	0	-999	0
5196735	15.212	1	17	6504.4	137.6	136.9	4.209	0.053	0.054	1.308	0.065	0.064	-999	1	0	-999	0
5196767	15.924	2	17	6234.0	123.5	116.8	4.444	0.035	0.039	1.048	0.060	0.061	-999	1	0	-999	0
5196802	14.837	1	17	5561.7	162.7	130.4	4.575	0.015	0.025	0.845	0.028	0.040	0	1	0	-999	0
5196806	15.345	4	17	5343.1	111.1	101.0	4.434	0.050	0.046	0.865	0.064	0.053	2	1	0	-999	0
5196814	14.93	1	17	5760.4	115.0	111.1	4.365	0.047	0.049	0.984	0.075	0.075	0	1	0	-999	0
5196820	15.926	1	17	5638.4	110.0	101.7	4.554	0.026	0.033	0.870	0.043	0.046	0	1	0	-999	0
5196856	15.833	1	17	5758.6	111.3	107.3	4.499	0.032	0.041	0.938	0.051	0.058	0	1	0	-999	0
5196861	13.929	1	17	6179.1	115.8	111.8	4.368	0.028	0.038	1.124	0.054	0.073	-999	1	0	-999	0
5196882	13.908	1	17	5287.1	94.3	89.2	4.510	0.035	0.041	0.855	0.050	0.058	0	1	0	-999	0
5196917	15.534	1	17	5102.6	106.6	97.9	4.549	0.030	0.038	0.810	0.043	0.050	0	1	0	-999	0
5196965	15.825	4	17	5833.3	122.9	119.7	4.123	0.070	0.078	1.084	0.103	0.088	-999	1	0	-999	0
5196983	15.199	1	17	5987.0	114.8	112.5	4.390	0.039	0.050	1.052	0.062	0.074	-999	1	0	-999	0
5196987	15.312	1	17	5791.7	117.6	116.9	4.197	0.051	0.054	1.033	0.088	0.082	0	1	0	-999	0
5196991	14.441	1	17	5872.3	121.1	118.6	4.043	0.053	0.051	1.135	0.122	0.083	-999	1	0	-999	0
5197076	15.334	1	17	5915.8	118.5	122.3	4.005	0.065	0.062	1.176	0.122	0.089	-999	1	0	-999	0
5197137	15.842	4	17	6038.8	119.4	112.9	4.539	0.028	0.031	0.911	0.044	0.042	-999	1	0	-999	0
5197143	15.413	1	17	6212.5	129.8	118.5	4.277	0.053	0.058	1.175	0.069	0.081	-999	1	0	-999	0
5197180	14.247	1	17	6004.0	119.3	119.8	3.961	0.051	0.045	1.238	0.134	0.082	-999	1	0	-999	0
5197191	15.774	4	17	5295.7	136.2	127.3	3.692	0.075	0.085	1.262	0.128	0.143	0	1	0	-999	0
5197192	15.217	4	17	6111.4	171.9	286.4	3.796	0.048	0.050	1.431	0.191	0.160	-999	1	0	-999	0
5197260	15.306	4	17	5694.5	131.7	134.0	4.091	0.054	0.053	1.032	0.102	0.081	0	1	0	-999	0
5197359	14.471	1	17	5417.1	97.9	93.1	4.546	0.022	0.037	0.863	0.036	0.054	-999	1	0	-999	0
5197490	14.438	1	17	5885.0	113.7	117.5	4.103	0.040	0.052	1.121	0.100	0.089	-999	1	0	-999	0
5197500	12.9	0	17	6113.1	115.5	109.6	4.001	0.032	0.049	1.307	0.065	0.118	-999	1	0	-999	0
5197603	15.638	1	17	5914.0	115.6	113.1	4.375	0.050	0.058	1.033	0.069	0.076	1	1	0	-999	0
5197628	15.914	4	17	5573.6	126.5	120.0	4.148	0.066	0.064	0.960	0.076	0.070	0	1	0	-999	0
5197668	13.981	1	17	6049.7	112.9	114.2	4.002	0.033	0.051	1.320	0.066	0.124	1	1	0	-999	0
5197676	15.85	2	17	5770.7	123.4	121.2	4.094	0.068	0.074	1.067	0.105	0.083	1	1	0	-999	0
5197765	15.262	1	17	6300.1	121.4	120.2	4.333	0.036	0.046	1.177	0.059	0.072	-999	1	0	-999	0
5197776	14.81	1	17	6039.1	128.7	110.3	4.142	0.045	0.045	1.178	0.071	0.095	-999	1	0	-999	0
5197780	15.284	4	17	6174.3	130.6	119.7	4.241	0.053	0.051	1.176	0.069	0.084	-999	1	0	-999	0
5197787	15.274	1	17	6033.2	119.1	114.7	4.180	0.049	0.052	1.151	0.073	0.090	-999	1	0	-999	0
5197790	15.319	1	3	6110.8	119.8	113.6	4.497	0.024	0.028	0.973	0.041	0.046	-999	1	0	-999	0
5197834	15.671	1	17	5983.5	119.1	115.4	4.337	0.054	0.059	1.066	0.072	0.079	-999	1	0	-999	0
5197846	15.057	4	17	6143.3	135.7	118.4	4.212	0.040	0.050	1.183	0.069	0.089	-999	1	0	-999	0
5198026	15.434	1	17	6041.6	119.9	116.7	4.328	0.050	0.054	1.090	0.070	0.079	-999	1	0	-999	0
5198059	15.347	1	17	5735.0	126.1	126.2	4.075	0.059	0.056	1.056	0.110	0.080	-999	1	0	-999	0
5198132	13.428	1	17	6348.1	131.0	127.9	4.347	0.073	0.081	1.035	0.072	0.068	-999	1	-999	-999	0
5198144	14.616	1	17	6100.3	113.7	108.1	4.444	0.021	0.032	1.046	0.040	0.057	0	1	0	-999	0
5198146	15.916	2	17	6225.9	129.7	121.5	4.287	0.061	0.069	1.174	0.072	0.080	-999	1	0	-999	0
5198168	15.951	4	17	5611.9	116.8	114.1	4.403	0.061	0.067	0.935	0.069	0.069	7	1	0	-999	0
5198246	15.196	1	17	6444.1	124.3	117.9	3.670	0.065	0.072	1.791	0.125	0.143	1	1	0	-999	0
5198257	15.74	2	17	5990.5	122.7	118.4	4.317	0.058	0.060	1.074	0.074	0.080	-999	1	0	-999	0
5198322	15.763	4	17	5737.6	111.2	107.1	4.452	0.040	0.051	0.963	0.058	0.067	7	1	0	-999	0
5198335	15.574	2	3	5601.0	123.3	117.9	4.250	0.055	0.056	0.944	0.075	0.069	0	1	0	-999	0
5198346	14.992	1	17	6037.8	116.6	113.9	4.153	0.050	0.048	1.170	0.071	0.095	1	1	0	-999	0
5198365	15.629	1	17	5785.7	123.1	119.8	4.233	0.058	0.059	1.018	0.083	0.080	0	1	0	-999	0
5198375	15.623	1	17	6191.6	147.6	128.6	4.217	0.054	0.063	1.199	0.076	0.092	0	1	0	-999	0
5198420	15.771	1	17	5443.0	114.6	99.3	4.294	0.056	0.054	0.892	0.064	0.051	0	1	0	-999	0
5198435	15.617	1	17	6391.8	128.8	127.7	4.271	0.060	0.067	1.240	0.068	0.076	0	1	0	-999	0
5198436	13.697	1	17	6580.0	158.0	218.0	4.278	0.124	0.186	1.151	0.173	0.156	2	2	-999	-999	1
5198569	15.434	1	17	5974.2	116.9	114.6	4.368	0.046	0.054	1.055	0.067	0.077	0	1	0	-999	0
5198572	15.313	1	17	6272.1	193.9	169.1	4.000	0.046	0.048	1.359	0.100	0.119	1	1	0	-999	0
5198573	14.6	1	17	4914.0	239.0	217.0	4.520	0.082	0.067	0.768	0.086	0.062	0	2	-999	-999	1
5198598	14.619	15	16	6149.6	118.4	116.4	3.950	0.045	0.056	1.358	0.087	0.125	-999	1	0	-999	0
5198643	15.055	1	17	6266.0	162.6	132.6	3.982	0.054	0.049	1.372	0.090	0.113	-999	1	0	-999	0
5198663	13.713	1	17	5038.4	98.8	91.7	3.432	0.076	0.093	1.115	0.185	0.198	0	2	0	-999	0
5198701	15.007	1	17	6272.5	132.5	126.0	4.252	0.050	0.047	1.208	0.069	0.079	-999	1	0	-999	0
5198705	14.468	1	17	6054.4	124.5	114.3	4.188	0.041	0.045	1.158	0.069	0.089	7	1	0	-999	0
5198727	15.493	4	17	5582.0	119.1	112.9	4.162	0.059	0.057	0.958	0.075	0.069	1	1	0	-999	0
5198749	15.162	1	17	6053.8	114.7	112.3	4.364	0.041	0.050	1.083	0.064	0.076	1	1	0	-999	0
5198762	14.191	1	17	6232.5	113.8	109.9	4.384	0.024	0.035	1.129	0.045	0.066	-999	1	0	-999	0
5198800	15.051	1	17	6294.7	137.7	138.0	4.250	0.047	0.042	1.216	0.071	0.081	-999	1	0	-999	0
5198923	14.851	1	17	5298.1	134.3	120.3	3.573	0.052	0.064	1.277	0.104	0.128	0	1	0	-999	0
5198936	13.339	1	17	6260.0	214.0	233.0	3.767	0.586	0.103	1.224	0.193	0.314	-999	2	-999	-999	1
5199022	14.816	1	17	5955.4	113.7	122.1	4.041	0.046	0.057	1.186	0.106	0.094	1	1	0	-999	0
5199025	15.485	1	3	5926.1	132.6	128.1	3.872	0.077	0.070	1.267	0.128	0.091	0	1	0	-999	0
5199054	14.594	1	17	6056.1	125.6	109.9	4.119	0.061	0.063	1.197	0.080	0.098	7	1	0	-999	0
5199102	13.634	1	17	6110.3	135.1	116.5	4.145	0.028	0.035	1.250	0.056	0.078	1	1	0	-999	0
5199117	15.512	1	17	5638.5	117.2	114.3	4.396	0.053	0.057	0.943	0.071	0.071	0	1	0	-999	0
5199121	14.392	1	17	6030.5	123.8	119.7	4.337	0.040	0.041	1.065	0.071	0.073	7	1	0	-999	0
5199122	15.53	1	17	6073.2	117.1	116.0	4.322	0.055	0.059	1.103	0.071	0.079	-999	1	0	-999	0
5199239	15.141	1	17	5846.1	107.3	99.6	4.496	0.024	0.034	0.957	0.042	0.054	-999	1	0	-999	0
5199309	15.373	4	17	5706.3	118.2	113.8	4.197	0.055	0.056	0.996	0.083	0.076	0	1	0	-999	0
5199325	15.195	1	17	6119.5	136.3	116.4	4.046	0.054	0.056	1.273	0.082	0.113	-999	1	0	-999	0
5199362	15.779	4	17	5552.0	191.0	191.0	4.620	0.032	0.128	0.786	0.089	0.073	-999	2	-999	-999	1
5199401	14.164	1	17	5839.9	111.9	106.8	4.152	0.042	0.049	1.078	0.090	0.084	-999	1	0	-999	0
5199426	13.697	1	17	5894.0	133.2	119.2	3.665	0.084	0.078	1.455	0.125	0.107	3	1	0	-1	0
5199436	15.828	4	17	5800.6	121.4	116.1	4.109	0.075	0.079	1.074	0.107	0.088	7	1	0	-999	0
5199453	13.786	1	17	5612.4	111.9	108.4	4.250	0.042	0.042	0.940	0.070	0.063	-999	1	0	-999	0
5199489	15.381	4	17	5944.8	114.9	117.2	4.081	0.083	0.096	1.159	0.106	0.101	3	1	0	-999	0
5199529	15.391	1	17	6063.0	191.0	191.0	4.525	0.040	0.216	0.976	0.119	0.130	-999	2	-999	-999	1
5199556	17.292	2	17	5713.0	182.0	202.0	4.541	0.042	0.168	1.010	0.091	0.136	7	2	-999	-999	1
5199563	15.43	1	17	5791.4	118.1	115.3	4.106	0.059	0.064	1.071	0.105	0.083	0	1	0	-999	0
5199592	15.123	1	17	6187.3	110.5	109.7	3.809	0.028	0.035	1.644	0.058	0.115	2	1	0	-999	0
5199606	15.327	1	17	6155.6	117.1	115.0	4.323	0.047	0.054	1.133	0.066	0.078	-999	1	0	-999	0
5199614	12.612	4	17	5756.5	115.7	113.0	4.187	0.094	0.092	1.022	0.091	0.082	2	1	0	-999	0
5199626	14.624	1	17	5656.6	104.2	99.1	4.475	0.031	0.041	0.941	0.052	0.064	-999	1	0	-999	0
5199633	13.912	2	17	6431.7	126.9	127.2	4.082	0.038	0.045	1.111	0.081	0.069	0	1	0	-999	0
5199668	15.882	4	17	5240.2	107.3	100.5	4.540	0.033	0.044	0.834	0.047	0.055	0	1	0	-999	0
5199692	15.901	1	17	5256.9	106.9	98.5	4.481	0.049	0.049	0.848	0.056	0.052	-999	1	0	-999	0
5199710	14.521	1	17	5755.2	114.3	95.3	4.362	0.039	0.032	0.763	0.045	0.032	-999	1	0	-999	0
5199746	15.191	1	17	6413.5	131.3	126.0	3.960	0.062	0.062	1.439	0.091	0.097	-999	1	0	-999	0
5199774	15.46	1	17	5687.5	126.9	124.0	4.028	0.070	0.060	1.058	0.088	0.077	-999	1	0	-999	0
5199816	15.166	1	17	5626.2	108.7	107.9	4.422	0.045	0.051	0.939	0.067	0.070	0	1	0	-999	0
5200018	14.809	1	17	6114.4	113.7	114.2	4.341	0.040	0.046	1.112	0.066	0.077	-999	1	0	-999	0
5200026	12.689	1	17	5784.0	158.0	175.0	4.213	0.192	0.128	1.067	0.123	0.123	-999	2	-999	-999	1
5200048	13.865	1	17	6091.8	125.2	102.8	4.097	0.039	0.041	1.234	0.065	0.101	-999	1	0	-999	0
5200076	15.469	4	17	5566.1	112.5	108.7	4.189	0.058	0.057	0.944	0.072	0.067	0	1	0	-999	0
5200154	15.073	4	17	5943.1	114.6	107.7	4.172	0.053	0.056	1.116	0.081	0.089	6	1	0	-999	0
5200172	14.317	2	9	5940.2	143.7	137.8	3.620	0.041	0.040	1.542	0.091	0.085	-999	1	0	-999	0
5200176	14.609	15	16	6008.7	116.8	113.5	4.311	0.043	0.047	1.083	0.073	0.079	-999	1	0	-999	0
5200187	14.677	4	4	5991.0	89.0	71.0	3.740	0.238	0.102	1.428	0.126	0.217	0	2	-999	-999	1
5200210	12.957	1	17	5477.9	107.7	98.5	4.376	0.042	0.038	0.889	0.067	0.056	-999	1	0	-999	0
5200289	15.856	4	17	5235.4	101.0	93.5	4.079	0.064	0.060	0.885	0.046	0.036	0	1	0	-999	0
5200290	15.594	2	3	5766.4	138.5	135.0	3.959	0.062	0.059	1.134	0.102	0.093	0	1	0	-999	0
5200308	14.887	1	17	6077.8	118.2	119.0	4.242	0.047	0.047	1.135	0.071	0.083	0	1	0	-999	0
5200344	13.378	0	17	6192.6	125.6	121.3	3.982	0.254	0.238	1.305	0.265	0.169	-999	1	-999	-999	0
5200407	17.184	2	17	6110.0	193.0	290.0	4.411	0.060	0.180	1.231	0.121	0.181	-999	2	-999	-999	1
5200422	15.027	1	17	6190.4	118.3	119.7	3.883	0.052	0.060	1.435	0.102	0.139	-999	1	0	-999	0
5200436	14.626	1	17	5917.8	133.0	124.8	3.685	0.054	0.046	1.449	0.104	0.079	1	1	0	-999	0
5200544	14.381	5	11	6083.6	127.0	131.6	3.656	0.064	0.050	1.571	0.185	0.081	0	1	0	-999	0
5200605	13.996	1	17	5266.3	119.4	102.5	3.547	0.055	0.068	0.973	0.105	0.121	0	3	0	-999	0
5200637	13.387	0	1	4266.8	90.4	79.5	1.834	0.126	0.110	1.017	0.313	0.165	2	2	0	-999	0
5200656	15.085	1	17	5791.6	156.5	174.6	3.547	0.050	0.060	1.603	0.102	0.105	1	1	0	-999	0
5200660	14.825	1	17	6014.9	175.3	145.6	3.627	0.055	0.050	1.559	0.163	0.101	-999	1	0	-999	0
5200670	15.85	2	17	6343.2	129.5	128.1	4.284	0.058	0.070	1.217	0.070	0.079	-999	1	0	-999	0
5200689	14.436	3	11	6360.0	122.6	116.2	3.884	0.041	0.046	1.505	0.078	0.129	1	1	0	-999	0
5200701	13.784	4	17	6279.6	133.5	122.6	4.065	0.056	0.057	1.317	0.072	0.086	2	1	0	-999	0
5200727	15.12	1	17	5534.1	114.3	107.4	4.312	0.049	0.047	0.915	0.069	0.062	0	1	0	-999	0
5200743	14.698	1	17	6234.8	124.6	118.9	4.007	0.042	0.047	1.346	0.071	0.109	-999	1	0	-999	0
5200758	15.084	1	17	5629.4	114.9	110.0	4.302	0.056	0.056	0.946	0.073	0.069	1	1	0	-999	0
5200767	14.263	1	17	6254.9	114.2	117.1	3.854	0.039	0.053	1.510	0.077	0.158	6	1	0	-999	0
5200773	15.897	4	17	5641.0	112.3	109.6	4.388	0.063	0.067	0.944	0.070	0.070	0	1	0	-999	0
5200777	13.966	2	17	6193.0	123.2	116.1	4.043	0.034	0.048	1.249	0.060	0.105	-999	1	0	-999	0
5200778	9.505	0	17	5785.9	106.9	106.0	3.795	0.030	0.029	1.284	0.057	0.066	11	1	0	-999	0
5200787	13.855	1	17	5209.8	73.4	75.9	4.521	0.020	0.030	0.944	0.033	0.045	2	1	0	-999	0
5200808	15.863	2	17	4767.7	111.8	104.0	4.563	0.043	0.049	0.756	0.045	0.046	0	1	-999	-999	0
5200878	14.923	1	17	6258.5	124.7	120.5	4.285	0.041	0.050	1.189	0.066	0.078	-999	1	0	-999	0
5200946	15.598	2	17	5937.8	127.2	124.4	4.124	0.094	0.086	1.130	0.114	0.105	0	1	0	-999	0
5200974	15.624	4	17	5831.6	121.4	118.8	4.136	0.058	0.063	1.079	0.102	0.090	0	1	0	-999	0
5200975	15.373	1	3	5925.6	121.2	113.6	4.231	0.053	0.054	1.079	0.078	0.084	-999	1	0	-999	0
5201056	14.931	1	17	5661.9	117.9	115.4	4.126	0.052	0.049	1.003	0.085	0.074	0	1	0	-999	0
5201065	13.321	1	17	6159.0	137.9	125.1	4.091	0.040	0.045	1.263	0.069	0.102	1	1	0	-999	0
5201088	13.62	1	17	5999.2	137.6	128.1	3.583	0.054	0.045	1.606	0.097	0.087	-999	1	0	-999	0
5201109	12.69	0	17	4989.5	115.1	105.6	3.833	0.028	0.038	1.158	0.048	0.073	0	1	0	-999	0
5201121	15.226	4	17	6339.3	141.2	124.2	3.936	0.061	0.060	1.437	0.096	0.112	1	1	0	-999	0
5201198	14.401	1	17	5533.8	114.3	108.7	4.233	0.044	0.043	0.924	0.070	0.063	0	1	0	-999	0
5201222	15.073	4	17	6182.1	122.7	117.1	3.973	0.055	0.061	1.348	0.091	0.117	-999	1	0	-999	0
5201233	15.568	1	17	5415.8	110.2	101.3	4.416	0.055	0.052	0.882	0.066	0.058	0	1	0	-999	0
5201244	14.577	1	17	6135.5	126.1	120.1	4.272	0.039	0.048	1.148	0.069	0.080	0	1	0	-999	0
5201271	15.778	1	17	5659.1	127.7	115.7	4.189	0.068	0.064	0.980	0.085	0.075	0	1	0	-999	0
5201306	14.747	1	17	6101.5	118.8	120.0	4.317	0.040	0.046	1.116	0.070	0.079	1	1	0	-999	0
5201313	14.898	1	17	6377.1	118.5	118.8	4.358	0.029	0.039	1.181	0.052	0.063	-999	1	0	-999	0
5201317	14.662	1	17	6045.7	122.6	121.1	4.260	0.040	0.046	1.116	0.073	0.082	-999	1	0	-999	0
5201428	14.641	1	17	6140.2	140.2	120.5	4.192	0.041	0.048	1.192	0.067	0.091	0	1	0	-999	0
5201507	15.642	4	17	5446.3	140.3	135.1	3.846	0.066	0.063	1.113	0.093	0.093	1	1	0	-999	0
5201508	15.429	1	17	5662.0	169.0	169.0	4.591	0.043	0.128	0.785	0.087	0.063	-999	2	-999	-999	1
5201516	13.39	1	17	6785.8	152.6	141.5	4.034	0.033	0.034	1.498	0.079	0.077	-999	2	0	-999	0
5201588	15.227	1	17	5424.2	107.1	103.9	4.481	0.041	0.049	0.886	0.057	0.063	0	1	0	-999	0
5201619	14.759	1	17	7202.8	166.2	158.1	4.186	0.033	0.035	1.508	0.080	0.083	3	2	0	-999	0
5201641	15.057	1	17	6046.0	114.9	112.6	4.366	0.041	0.050	1.080	0.064	0.076	1	1	0	-999	0
5201685	14.746	1	17	6147.7	124.9	117.6	4.252	0.074	0.075	1.159	0.074	0.085	1	1	0	-999	0
5201741	15.125	1	17	6013.5	123.9	119.1	4.196	0.049	0.053	1.133	0.076	0.088	0	1	0	-999	0
5201772	14.732	1	17	5757.3	111.4	110.0	4.395	0.044	0.049	0.980	0.071	0.075	7	1	0	-999	0
5201801	15.155	1	17	5226.8	94.9	86.5	4.466	0.045	0.039	0.842	0.057	0.047	-999	1	0	-999	0
5201802	14.181	1	17	6013.0	114.0	107.6	4.085	0.039	0.051	1.209	0.070	0.108	0	1	0	-999	0
5201808	15.447	4	17	5830.6	124.3	120.4	4.102	0.059	0.065	1.092	0.109	0.088	0	1	0	-999	0
5201842	14.634	1	17	5955.0	123.6	114.3	4.194	0.042	0.048	1.111	0.077	0.088	0	1	0	-999	0
5201924	15.325	1	17	5871.7	120.1	115.1	4.179	0.058	0.062	1.079	0.089	0.087	0	1	0	-999	0
5201932	15.687	2	17	5785.0	122.7	117.5	4.330	0.062	0.063	0.997	0.076	0.077	0	1	0	-999	0
5201962	14.726	1	17	5939.7	123.2	125.6	3.951	0.061	0.052	1.213	0.137	0.082	1	1	0	-999	0
5201977	13.191	0	17	6478.3	125.1	124.0	3.871	0.029	0.045	1.501	0.065	0.140	-999	1	0	-999	0
5202071	15.477	1	17	5309.6	96.5	91.6	4.574	0.024	0.035	0.815	0.040	0.050	-999	1	0	-999	0
5202146	15.76	2	17	6090.1	155.3	149.3	4.284	0.056	0.060	1.124	0.087	0.093	0	1	0	-999	0
5202199	15.72	1	17	6051.8	124.4	112.7	4.091	0.069	0.076	1.208	0.091	0.102	0	1	0	-999	0
5202250	15.616	1	17	5831.6	129.7	124.9	4.071	0.069	0.076	1.107	0.111	0.088	6	1	0	-999	0
5202275	14.59	1	17	6187.3	137.0	123.5	4.120	0.042	0.043	1.253	0.065	0.090	0	1	0	-999	0
5202304	15.831	2	17	5831.0	130.9	123.4	4.355	0.063	0.066	1.010	0.078	0.080	0	1	0	-999	0
5202334	15.906	2	17	6377.5	143.0	134.7	4.128	0.091	0.084	1.307	0.084	0.085	-999	1	0	-999	0
5202452	15.691	2	17	5764.0	143.1	141.8	4.118	0.197	0.226	1.059	0.160	0.124	-999	1	-999	-999	0
5202525	15.6	4	17	4575.4	83.2	77.7	4.577	0.026	0.021	0.732	0.032	0.027	0	1	0	-999	0
5202603	14.162	1	17	4735.4	71.3	60.7	3.705	0.068	0.071	0.908	0.057	0.035	0	1	0	-999	0
5202613	13.659	1	17	6368.5	140.6	132.2	4.267	0.036	0.035	1.238	0.066	0.071	-999	1	0	-999	0
5202678	15.798	4	17	6037.1	123.7	120.5	4.319	0.064	0.069	1.090	0.074	0.080	-999	1	0	-999	0
5202695	15.198	1	17	5639.3	131.8	123.9	3.968	0.057	0.052	1.076	0.077	0.074	0	1	0	-999	0
5202720	15.207	1	17	6239.7	132.9	133.3	4.130	0.056	0.056	1.264	0.069	0.089	-999	1	0	-999	0
5202728	15.124	4	17	5837.9	143.0	139.4	4.053	0.076	0.079	1.119	0.127	0.104	2	1	0	-999	0
5202743	15.087	1	17	6074.2	113.9	108.0	4.456	0.025	0.033	1.025	0.044	0.055	-999	1	0	-999	0
5202758	15.312	4	17	5696.2	122.9	116.9	4.309	0.054	0.054	0.968	0.076	0.073	-999	1	0	-999	0
5202851	15.805	4	17	5727.3	125.9	120.0	4.249	0.070	0.071	0.991	0.081	0.077	0	1	0	-999	0
5202877	15.339	1	17	5842.8	122.8	119.9	4.260	0.055	0.056	1.033	0.080	0.081	0	1	0	-999	0
5202905	12.155	0	17	8108.7	204.2	194.6	4.286	0.023	0.027	1.633	0.059	0.068	5	2	0	0	0
5202906	15.722	4	17	5536.3	107.2	103.0	4.516	0.035	0.050	0.893	0.051	0.058	1	1	0	-999	0
5202931	12.614	0	17	6751.9	153.2	128.0	4.133	0.034	0.031	1.389	0.068	0.057	1	3	0	-999	0
5203118	15.202	1	17	5268.8	132.9	123.4	3.886	0.049	0.052	1.005	0.073	0.079	0	1	0	-999	0
5203176	15.671	4	17	5172.7	84.6	77.7	4.363	0.039	0.042	0.853	0.030	0.025	0	1	1	-999	0
5206163	15.066	1	17	5918.6	126.8	125.6	4.158	0.048	0.050	1.063	0.091	0.080	0	1	0	-999	0
5206233	15.431	4	17	5649.9	115.8	108.2	4.516	0.027	0.037	0.914	0.045	0.055	1	1	0	-1	0
5206330	14.652	1	17	6481.8	127.6	121.0	4.347	0.025	0.033	1.220	0.045	0.057	-999	1	0	-999	0
5206384	15.524	1	17	5942.1	118.0	112.8	4.443	0.035	0.047	1.012	0.055	0.066	0	1	0	-999	0
5206499	14.812	1	17	6373.5	137.6	126.9	4.298	0.036	0.045	1.225	0.061	0.073	-999	1	0	-999	0
5206697	12.343	1	17	6437.0	144.2	132.7	3.880	0.054	0.056	1.530	0.093	0.117	2	1	0	-999	0
5206737	14.527	1	17	6279.4	144.1	134.4	4.185	0.047	0.044	1.248	0.064	0.078	1	1	0	-999	0
5206758	15.588	4	17	5696.4	121.2	117.8	4.449	0.041	0.054	0.954	0.061	0.069	-999	1	0	-999	0
5206798	14.474	1	17	5979.3	113.8	117.4	4.136	0.042	0.048	1.154	0.077	0.096	-999	1	0	-999	0
5206817	14.593	1	17	5898.2	133.6	136.0	4.011	0.056	0.049	1.161	0.132	0.086	0	1	0	-999	0
5206856	15.407	0	17	5091.8	108.4	99.2	3.761	0.027	0.040	1.305	0.050	0.085	2	1	0	-999	0
5206874	15.003	1	17	6048.3	133.0	137.5	3.891	0.064	0.066	1.316	0.148	0.098	1	1	0	-999	0
5207144	12.851	1	17	6726.6	154.6	166.6	4.176	0.030	0.032	1.281	0.048	0.048	-999	1	0	-999	0
5207224	15.155	1	17	5882.7	117.5	115.6	4.363	0.050	0.056	1.025	0.072	0.078	0	1	0	-999	0
5207280	14.89	1	17	6191.9	167.7	183.4	4.064	0.040	0.048	1.290	0.078	0.122	1	1	0	-999	0
5207446	14.739	1	17	6163.6	136.9	128.9	3.958	0.047	0.055	1.357	0.089	0.128	-999	1	0	-999	0
5207626	14.67	1	17	5935.1	115.2	111.8	4.428	0.030	0.041	1.026	0.053	0.070	1	1	0	-999	0
5207671	14.874	1	17	6281.0	187.3	147.2	4.231	0.045	0.047	1.228	0.082	0.084	0	1	0	-999	0
5207907	15.066	1	17	6011.4	124.9	120.3	4.384	0.044	0.049	1.017	0.065	0.070	-999	1	0	-999	0
5208061	13.696	1	17	6653.7	187.3	173.5	4.071	0.028	0.029	1.272	0.057	0.069	-999	1	0	-999	0
5208069	15.651	4	17	5977.8	129.2	131.2	4.464	0.036	0.043	0.999	0.056	0.066	7	1	0	-999	0
5208074	15.517	1	17	5538.3	115.3	114.5	4.479	0.041	0.053	0.911	0.056	0.064	1	1	0	-999	0
5208350	14.876	0	17	6161.3	120.8	118.3	3.942	0.031	0.049	1.387	0.067	0.132	2	1	0	-999	0
5208415	14.168	1	17	6258.4	134.8	131.0	4.178	0.043	0.041	1.241	0.063	0.078	1	1	0	-999	0
5208482	14.537	1	17	6659.1	171.3	245.0	4.204	0.034	0.037	1.347	0.080	0.081	1	1	0	-999	0
5208679	13.842	1	17	6451.0	137.9	140.0	4.147	0.040	0.040	1.299	0.058	0.055	-999	1	0	-999	0
5208721	14.199	1	17	6392.1	128.5	134.3	4.236	0.038	0.041	1.263	0.061	0.069	0	1	0	-999	0
5208722	15.276	1	17	5350.3	99.3	97.1	4.555	0.026	0.039	0.841	0.041	0.054	0	1	0	-999	0
5208802	15.014	1	17	5867.2	117.0	116.6	4.404	0.040	0.049	1.013	0.064	0.076	-999	1	0	-999	0
5208819	12.594	4	17	5280.9	105.7	101.5	4.556	0.030	0.043	0.827	0.046	0.055	2	1	0	-999	0
5208891	13.973	1	17	6155.0	126.0	118.2	4.233	0.040	0.038	1.173	0.063	0.075	-999	1	0	-999	0
5208895	14.768	1	17	6260.1	220.3	146.1	4.296	0.034	0.037	1.191	0.082	0.087	6	1	0	-999	0
5208962	14.878	1	17	6117.8	123.8	120.5	4.339	0.043	0.045	1.069	0.069	0.072	-999	1	0	1	0
5209073	15.763	4	17	5532.1	106.5	103.5	4.497	0.038	0.051	0.904	0.052	0.061	0	1	0	-999	0
5209234	13.749	1	17	6489.5	143.7	130.7	3.670	0.034	0.032	1.924	0.072	0.079	-999	1	0	-999	0
5209334	14.424	1	17	5605.6	538.1	184.4	4.133	0.164	0.130	0.979	0.298	0.109	7	1	-999	-999	0
5209378	12.991	0	17	6741.4	140.7	135.7	3.910	0.034	0.034	1.555	0.081	0.080	-999	2	0	-999	0
5209477	15.975	2	17	5339.1	116.0	108.3	4.509	0.043	0.054	0.860	0.054	0.058	1	1	0	-999	0
5209604	14.884	1	17	5453.6	117.0	104.6	4.198	0.048	0.045	0.906	0.065	0.054	1	1	0	-999	0
5209689	14.197	1	17	5380.6	100.4	97.0	4.550	0.022	0.036	0.854	0.036	0.054	7	1	0	-999	0
5209732	15.005	1	17	6054.2	229.4	146.7	4.318	0.040	0.044	1.106	0.093	0.089	6	1	0	-999	0
5209936	14.147	1	17	5853.0	141.0	176.0	4.544	0.037	0.213	0.961	0.108	0.120	0	2	-999	-999	1
5210014	14.798	1	17	5981.6	129.3	121.9	4.290	0.045	0.048	1.080	0.075	0.081	0	1	0	-999	0
5210078	15.527	2	17	6122.0	164.8	334.0	4.428	0.032	0.038	1.052	0.061	0.087	1	1	0	-999	0
5210431	15.264	1	17	5083.1	93.6	88.3	4.558	0.028	0.035	0.804	0.040	0.050	0	1	0	-999	0
5210475	15.36	4	17	5995.6	325.6	292.8	4.341	0.036	0.046	1.073	0.107	0.119	-999	1	0	-1	0
5210501	13.954	1	17	6880.2	166.3	142.3	4.101	0.034	0.031	1.432	0.078	0.065	-999	2	0	-999	0
5210637	15.72	2	17	6453.8	190.7	190.6	4.480	0.030	0.043	1.013	0.078	0.048	0	1	0	-999	0
5210681	14.557	1	17	5999.5	189.3	160.0	4.353	0.037	0.042	1.072	0.083	0.090	-999	1	0	-999	0
5210786	14.034	1	17	6049.4	117.9	117.7	4.368	0.033	0.042	1.082	0.065	0.078	-999	1	0	-999	0
5210796	15.007	1	17	6202.5	164.8	151.5	4.167	0.048	0.044	1.230	0.070	0.093	0	1	0	-999	0
5210917	15.348	0	17	6036.6	124.9	126.1	3.873	0.037	0.036	1.110	0.067	0.061	2	1	0	-999	0
5210932	12.802	0	17	6814.7	152.1	133.3	4.083	0.031	0.031	1.403	0.066	0.059	-999	2	0	-999	0
5210977	14.917	1	17	6400.3	154.5	158.4	4.239	0.042	0.044	1.262	0.067	0.074	0	1	0	-999	0
5210990	14.702	1	17	6109.2	226.2	140.4	4.232	0.042	0.043	1.162	0.097	0.092	-999	1	0	-999	0
5211081	15.578	2	17	6266.4	164.6	218.6	4.317	0.040	0.049	1.174	0.072	0.104	-999	1	0	-999	0
5211103	14.569	1	17	6198.0	172.0	237.0	4.429	0.072	0.217	1.078	0.168	0.137	-999	2	-999	-999	1
5211111	15.793	4	17	5085.7	92.1	85.6	4.448	0.038	0.031	0.824	0.040	0.030	0	1	1	-999	0
5211115	15.193	1	17	5830.6	432.9	200.4	4.240	0.048	0.052	1.052	0.154	0.111	-999	1	0	-999	0
5211116	14.312	1	17	5938.4	393.5	277.6	3.957	0.055	0.047	1.217	0.178	0.118	0	1	0	-999	0
5211199	13.052	0	17	5503.1	102.5	101.6	4.481	0.032	0.041	0.909	0.053	0.060	0	1	0	1	0
5211262	12.753	5	17	4888.1	90.4	82.2	4.550	0.032	0.029	0.779	0.041	0.038	2	3	0	-999	0
5211271	13.829	1	17	6113.0	215.0	215.0	3.756	0.655	0.154	1.126	0.152	0.283	-999	2	-999	-999	1
5211281	13.713	1	17	5803.2	97.2	91.8	4.498	0.016	0.025	0.982	0.030	0.042	-999	1	0	-999	0
5211310	13.923	1	17	6509.7	118.3	123.4	4.348	0.022	0.032	1.208	0.039	0.052	-999	1	0	-999	0
5211363	15.812	1	17	5540.6	111.7	106.9	4.556	0.026	0.034	0.859	0.043	0.049	0	1	0	-999	0
5211434	14.909	1	17	5928.8	112.3	111.0	4.413	0.034	0.044	1.029	0.057	0.072	0	1	0	-999	0
5211598	15.801	4	17	4203.5	71.7	52.1	4.618	0.031	0.026	0.645	0.027	0.019	1	1	0	-999	0
5211626	13.735	1	17	6007.9	110.5	105.5	4.437	0.026	0.038	1.036	0.047	0.063	2	1	0	-999	0
5211644	14.655	4	17	5441.5	122.6	112.0	4.157	0.045	0.042	0.912	0.065	0.056	0	1	0	-999	0
5211708	14.167	1	17	6232.7	116.4	110.6	4.399	0.021	0.033	1.116	0.041	0.062	-999	1	0	-999	0
5211725	13.948	1	17	6055.6	130.9	125.9	4.238	0.042	0.038	1.165	0.065	0.077	0	1	0	-999	0
5211742	14.375	1	17	6589.3	143.3	134.0	4.202	0.035	0.036	1.336	0.067	0.058	-999	1	0	-999	0
5211811	13.56	0	17	6471.0	122.3	123.6	4.335	0.023	0.030	1.209	0.044	0.057	-999	1	0	-999	0
5211874	14.122	10	10	6463.7	153.9	149.0	4.111	0.033	0.034	1.347	0.069	0.066	-999	1	0	-999	0
5212037	14.759	1	17	6370.3	298.8	164.9	4.176	0.039	0.034	1.289	0.095	0.079	-999	1	0	-999	0
5212123	14.074	14	14	5832.9	133.4	128.3	4.009	0.059	0.044	1.130	0.135	0.080	0	1	0	-999	0
5212174	14.719	1	17	5854.8	131.9	117.7	4.522	0.016	0.025	0.933	0.030	0.047	0	1	0	-999	0
5212188	14.939	1	17	5439.6	103.5	101.6	4.537	0.024	0.038	0.873	0.038	0.056	-999	1	0	-999	0
5212191	14.628	1	17	6410.9	253.8	188.5	3.941	0.048	0.046	1.457	0.119	0.117	0	1	0	-999	0
5212220	13.214	0	17	6020.9	449.5	173.9	3.869	0.278	0.249	1.314	0.521	0.241	1	1	-999	-1	0
5212286	11.626	0	17	6054.3	117.2	116.4	3.757	0.032	0.055	1.624	0.077	0.170	2	1	0	-999	0
5212312	14.111	1	17	6854.1	177.0	270.9	4.032	0.032	0.034	1.515	0.095	0.104	-999	2	0	-999	0
5212384	13.991	1	17	5992.6	202.1	289.3	3.723	0.064	0.034	1.425	0.220	0.087	1	1	0	-999	0
5212448	13.979	1	17	6044.2	139.0	134.8	3.962	0.040	0.039	0.831	0.051	0.045	0	1	0	-999	0
5212472	15.978	4	17	4805.0	113.9	115.6	2.875	0.221	0.185	1.331	0.660	0.356	0	2	-999	-999	0
5212569	14.391	1	17	5843.0	122.3	118.8	4.276	0.042	0.045	1.028	0.077	0.079	1	1	0	-999	0
5212756	13.369	0	17	6502.0	177.0	196.0	3.656	0.320	0.080	1.507	0.256	0.313	-999	2	-999	-999	1
5212786	15.487	1	17	6031.5	485.6	192.1	4.448	0.026	0.036	1.035	0.075	0.068	-999	1	0	-999	0
5212789	14.828	1	17	6387.7	142.2	147.8	4.251	0.040	0.040	1.254	0.064	0.075	-999	1	0	-999	0
5212836	14.709	1	17	6478.5	150.7	148.8	4.032	0.042	0.043	1.403	0.076	0.074	0	1	0	-999	0
5212857	13.807	1	17	5970.7	119.8	118.9	4.343	0.037	0.041	1.080	0.071	0.073	0	1	0	-999	0
5212888	14.693	1	17	5887.7	134.0	126.6	4.089	0.046	0.056	1.130	0.110	0.092	0	1	0	-999	0
5213005	13.999	1	17	6590.3	150.7	140.2	4.077	0.034	0.034	1.363	0.064	0.056	-999	1	0	-1	0
5213040	15.562	1	17	4828.2	90.2	84.3	4.542	0.032	0.025	0.774	0.040	0.032	0	1	0	-999	0
5213049	13.657	1	17	7378.0	217.8	481.4	3.922	0.033	0.040	1.861	0.100	0.150	0	2	0	-999	0
5213053	14.869	1	17	5706.7	110.3	106.9	4.432	0.038	0.046	0.962	0.064	0.071	0	1	0	-999	0
5213089	15.463	1	17	5812.0	117.3	114.7	4.412	0.042	0.053	0.995	0.064	0.075	0	1	0	-999	0
5213092	15.369	4	17	5704.2	125.0	120.1	4.354	0.052	0.054	0.966	0.077	0.075	1	1	0	-999	0
5213139	14.911	1	17	5729.8	129.4	121.9	4.249	0.045	0.047	0.991	0.080	0.077	1	1	0	-999	0
5213230	14.192	1	17	5881.0	79.0	79.0	4.259	0.137	0.112	1.109	0.070	0.093	-999	2	-999	1	1
5213248	13.98	1	17	5621.4	154.3	146.6	3.628	0.029	0.027	1.510	0.057	0.056	6	1	0	-999	0
5213274	14.966	1	17	6098.7	135.4	132.2	3.988	0.047	0.057	1.302	0.088	0.120	1	1	0	-999	0
5213330	15.146	1	17	5657.6	114.8	111.7	4.489	0.029	0.041	0.935	0.048	0.062	0	1	0	-999	0
5213404	14.276	1	17	6121.4	147.9	135.3	4.009	0.054	0.043	1.109	0.115	0.075	0	1	-999	0	0
5213451	12.943	1	17	6183.9	124.7	116.9	4.260	0.036	0.041	1.098	0.070	0.073	-999	1	0	-999	0
5213474	13.52	1	17	6296.6	115.5	127.4	4.297	0.033	0.038	1.197	0.062	0.077	-999	1	0	-999	0
5213511	15.464	1	17	4834.6	92.2	83.8	4.593	0.022	0.028	0.746	0.034	0.038	0	1	0	-999	0
5213542	15.57	2	17	5751.3	123.5	118.2	4.333	0.056	0.056	0.984	0.077	0.076	0	1	0	-999	0
5213725	14.751	1	17	5666.0	170.0	153.0	4.612	0.032	0.136	0.816	0.080	0.080	-999	2	-999	-999	1
5213811	12.369	1	17	6586.7	147.8	135.6	3.711	0.027	0.031	1.798	0.078	0.079	1	3	0	-1	0
5213816	14.576	1	17	6151.2	128.8	137.2	3.744	0.056	0.062	1.535	0.151	0.136	1	1	0	-999	0
5213824	14.778	1	17	6035.0	120.5	119.8	4.003	0.047	0.056	1.254	0.097	0.106	-999	1	0	-999	0
5213875	14.504	1	17	6367.4	131.8	128.9	4.317	0.032	0.037	1.212	0.057	0.074	-999	1	0	-999	0
5213894	15.403	1	17	4572.2	81.6	75.7	4.610	0.020	0.023	0.706	0.029	0.029	7	1	0	-999	0
5213902	14.029	1	17	6380.6	120.3	113.9	4.390	0.019	0.027	1.152	0.037	0.053	-999	1	0	-1	0
5213921	15.901	2	17	5536.0	118.3	115.6	4.481	0.041	0.052	0.910	0.057	0.064	0	1	0	-999	0
5213946	14.903	1	17	6243.2	121.3	117.8	4.349	0.045	0.056	1.146	0.065	0.073	10	1	0	-999	0
5213961	15.874	4	17	5487.2	120.4	109.1	4.329	0.063	0.058	0.901	0.069	0.059	7	1	0	-999	0
5214239	14.552	1	17	5676.8	122.3	115.0	4.197	0.046	0.046	0.983	0.081	0.074	1	1	0	-999	0
5214320	15.188	1	17	5884.0	159.0	177.0	4.581	0.035	0.184	0.876	0.088	0.096	-999	2	-999	-999	1
5214418	14.903	1	17	5653.0	169.0	186.0	4.411	0.168	0.252	0.756	0.115	0.044	1	2	-999	-999	1
5214421	15.504	2	17	5640.9	124.0	119.2	4.028	0.067	0.059	1.038	0.081	0.074	0	1	0	-999	0
5214446	14.524	1	17	5935.3	123.7	122.0	3.917	0.060	0.048	1.232	0.143	0.078	-999	1	0	-999	0
5214473	15.737	4	17	5985.3	112.9	115.4	4.026	0.078	0.087	1.208	0.106	0.101	-999	1	0	-999	0
5214512	13.855	1	17	6225.3	129.2	115.0	4.140	0.035	0.040	1.168	0.062	0.084	-999	1	0	-999	0
5214652	15.223	1	17	6021.4	117.4	117.0	3.964	0.063	0.065	1.259	0.121	0.098	-999	1	0	-999	0
5214711	10.938	0	17	6440.5	161.1	179.2	4.009	0.027	0.030	1.375	0.073	0.068	-999	1	0	-999	0
5214781	14.303	1	17	6354.9	126.5	117.9	3.899	0.042	0.047	1.487	0.079	0.124	-999	1	0	-999	0
5214785	15.671	1	17	5964.9	117.0	112.9	4.411	0.044	0.056	1.034	0.062	0.070	-999	1	0	-999	0
5215024	13.359	0	17	6376.9	138.2	126.6	4.088	0.092	0.088	1.309	0.082	0.078	8	1	-999	-999	0
5215054	14.989	1	17	6776.3	142.0	134.7	4.258	0.038	0.047	1.352	0.063	0.056	-999	1	0	-999	0
5215169	15.241	4	17	6103.0	132.5	116.4	4.166	0.057	0.052	1.189	0.070	0.091	-999	1	0	-999	0
5215180	15.648	2	17	5612.6	129.5	123.7	3.989	0.070	0.063	1.051	0.080	0.076	-999	1	0	-999	0
5215183	14.746	1	17	6729.8	138.7	143.9	4.096	0.048	0.047	1.430	0.080	0.072	-999	1	0	-999	0
5215195	15.587	2	15	5617.9	122.2	118.6	4.355	0.055	0.055	0.938	0.075	0.070	-999	1	0	-999	0
5215236	15.192	1	17	6262.4	144.1	137.1	4.090	0.059	0.058	1.295	0.071	0.089	0	1	0	-999	0
5215245	14.627	5	17	6128.9	120.7	116.6	4.345	0.048	0.056	1.114	0.066	0.076	2	1	0	-999	0
5215251	15.755	4	17	6012.6	120.1	118.2	4.365	0.050	0.059	1.067	0.068	0.076	0	1	0	-1	0
5215420	14.484	1	17	5802.9	127.1	123.6	4.256	0.062	0.062	1.018	0.083	0.081	1	1	0	-999	0
5215439	14.809	1	17	4901.7	87.1	86.6	3.142	0.073	0.100	1.341	0.210	0.257	2	2	0	-999	0
5215458	14.557	1	17	5720.5	123.5	120.2	4.175	0.047	0.048	1.010	0.088	0.077	0	1	0	-999	0
5215465	15.81	4	17	6183.9	171.5	175.6	3.969	0.073	0.073	1.343	0.132	0.147	-999	1	0	-999	0
5215495	15.974	2	17	5706.4	136.8	134.7	4.049	0.098	0.096	1.059	0.101	0.088	0	1	0	-999	0
5215508	11.27	0	17	6678.3	227.6	232.7	4.148	0.029	0.027	1.431	0.091	0.079	-999	1	0	1	0
5215568	15.712	4	17	6238.5	164.3	139.0	4.063	0.078	0.068	1.297	0.095	0.103	-999	1	0	-999	0
5215649	15.831	2	17	5995.0	180.0	198.0	4.536	0.042	0.179	0.964	0.108	0.118	0	2	-999	-999	1
5215658	14.221	10	10	6347.2	129.1	123.4	4.354	0.049	0.060	1.166	0.076	0.078	-999	1	-999	-999	0
5215672	14.958	1	17	6046.0	123.2	123.7	3.902	0.058	0.060	1.306	0.146	0.092	1	1	0	-999	0
5215700	13.116	5	17	5871.2	135.1	126.8	3.808	0.067	0.061	1.297	0.104	0.085	3	1	0	-1	0
5215718	15.976	4	17	6313.6	143.7	139.1	4.123	0.101	0.095	1.285	0.096	0.099	-999	1	0	-999	0
5215863	15.894	2	17	5499.0	120.5	115.9	4.416	0.060	0.062	0.904	0.068	0.065	0	1	0	-999	0
5215980	15.209	4	17	5233.4	99.5	95.4	4.591	0.020	0.031	0.786	0.034	0.046	6	1	0	-1	0
5215999	15.6	1	17	5145.3	161.3	118.7	3.188	0.072	0.105	1.782	0.265	0.344	20	2	0	-999	0
5216053	14.027	1	17	5735.2	121.0	119.5	4.173	0.046	0.046	1.017	0.089	0.078	-999	1	0	-999	0
5216060	14.798	1	17	5867.1	109.2	107.0	4.430	0.033	0.044	1.007	0.056	0.071	-999	1	0	-999	0
5216078	14.034	1	17	5856.3	129.5	125.9	3.941	0.057	0.042	1.180	0.128	0.076	0	1	0	-999	0
5216095	15.085	4	17	5722.7	126.6	122.1	3.793	0.053	0.050	1.265	0.074	0.081	0	1	0	-999	0
5216194	14.462	1	17	6522.2	439.1	355.9	4.001	0.035	0.036	1.446	0.133	0.110	-999	1	0	-999	0
5216220	13.775	1	17	6014.9	122.3	122.4	3.929	0.054	0.044	1.261	0.144	0.078	0	1	0	-999	0
5216268	14.86	1	17	6177.0	138.9	125.0	4.235	0.050	0.046	1.180	0.070	0.085	0	1	0	-999	0
5216309	15.565	2	17	5876.9	109.1	105.4	4.478	0.028	0.039	0.976	0.048	0.059	-999	1	0	-999	0
5216366	14.365	1	17	5878.4	146.2	138.5	3.746	0.047	0.039	1.366	0.089	0.074	0	1	0	-999	0
5216390	15.023	1	17	6149.5	134.6	116.2	4.181	0.049	0.048	1.200	0.067	0.089	-999	1	0	-999	0
5216432	13.244	0	17	6833.9	152.3	151.1	3.973	0.031	0.034	1.566	0.085	0.088	-999	2	0	-999	0
5216455	13.353	0	17	6005.8	109.2	111.3	4.076	0.030	0.051	1.216	0.067	0.113	0	1	0	-999	0
5216482	14.957	1	17	6069.6	120.5	115.0	4.411	0.028	0.039	1.068	0.051	0.069	1	1	0	-999	0
5216649	14.831	1	17	6177.2	136.9	129.4	4.307	0.041	0.042	1.148	0.070	0.081	0	1	0	-999	0
5216727	13.884	1	17	6343.0	170.0	208.0	4.199	0.204	0.185	1.157	0.181	0.164	3	2	-999	-1	1
5216791	14.464	1	17	5918.9	124.6	118.2	4.183	0.040	0.047	1.103	0.079	0.089	6	1	0	-999	0
5216877	14.212	1	17	4962.5	93.1	82.5	4.543	0.031	0.030	0.792	0.043	0.042	0	1	0	-999	0
5217000	13.984	1	17	5433.2	180.9	159.1	3.845	0.034	0.039	1.120	0.073	0.081	0	1	0	-999	0
5217018	14.988	1	17	4532.5	79.8	75.9	4.598	0.022	0.021	0.713	0.030	0.027	0	1	0	-999	0
5217120	13.854	1	17	7470.1	175.1	172.5	4.163	0.033	0.033	1.600	0.088	0.089	1	2	0	-999	0
5217155	15.542	2	17	5333.7	104.1	97.2	4.586	0.020	0.031	0.805	0.034	0.045	1	1	0	-999	0
5217160	14.806	1	17	5952.4	126.4	122.4	4.367	0.043	0.049	1.048	0.071	0.079	-999	1	0	-999	0
5217171	15.428	1	17	5499.0	182.0	166.0	4.433	0.135	0.165	0.805	0.116	0.067	0	2	-999	-999	1
5217206	14.219	1	17	6368.8	158.3	151.6	4.137	0.034	0.038	1.307	0.063	0.070	-999	1	0	-999	0
5217288	15.26	1	17	6451.0	142.3	134.7	3.947	0.055	0.055	1.464	0.087	0.096	-999	1	0	-999	0
5217383	14.192	1	17	5779.0	173.0	190.0	4.512	0.050	0.200	0.958	0.114	0.114	0	2	-999	-999	1
5217419	12.851	1	17	6226.3	131.8	123.4	3.912	0.030	0.051	1.442	0.069	0.146	-999	1	0	-999	0
5217434	15.917	4	17	5595.1	152.2	142.3	3.994	0.075	0.066	1.042	0.084	0.079	0	1	0	-999	0
5217574	15.863	4	17	6098.3	127.0	125.4	4.358	0.047	0.057	1.098	0.066	0.077	0	1	0	-1	0
5217586	13.884	1	17	6205.4	138.2	127.0	4.001	0.034	0.048	1.346	0.068	0.122	3	1	0	-1	0
5217728	13.659	0	17	5470.6	149.6	144.5	3.673	0.029	0.037	1.374	0.063	0.086	2	3	0	-999	0
5217781	11.477	1	17	6159.7	142.2	123.8	4.037	0.036	0.049	1.302	0.065	0.118	3	1	0	-999	0
5217791	13.365	0	17	7189.3	164.4	153.0	4.205	0.030	0.033	1.489	0.076	0.077	-999	2	0	-999	0
5217826	13.064	1	17	7201.1	158.4	152.6	4.229	0.027	0.031	1.470	0.066	0.071	8	2	0	-999	0
5217850	15.487	4	17	5985.8	124.9	121.3	4.396	0.039	0.050	1.050	0.061	0.074	1	1	0	-999	0
5217870	15.184	4	17	5907.7	134.2	130.9	4.327	0.049	0.052	1.041	0.078	0.081	0	1	0	-999	0
5217891	15.648	1	17	5581.6	127.2	119.8	4.229	0.059	0.058	0.941	0.074	0.068	-999	1	0	-1	0
5217902	13.519	1	17	6186.2	140.9	128.5	4.095	0.033	0.038	1.272	0.061	0.095	-999	1	0	-999	0
5217984	14.526	1	17	6227.0	139.1	134.2	4.195	0.040	0.045	1.223	0.065	0.082	0	1	0	-999	0
5218061	13.918	1	17	6277.4	136.4	135.7	4.208	0.033	0.044	1.239	0.061	0.079	-999	1	0	-999	0
5218098	14.184	1	17	6740.5	145.1	138.8	4.200	0.037	0.038	1.376	0.072	0.061	6	1	0	-999	0
5218109	15.294	5	17	5589.1	138.4	130.7	4.187	0.117	0.116	0.959	0.087	0.078	2	3	-999	-999	0
5218111	15.37	2	17	5846.1	124.6	121.2	4.216	0.077	0.073	1.050	0.090	0.086	2	3	0	-999	0
5218209	15.429	1	17	5950.0	117.5	122.9	4.027	0.062	0.068	1.188	0.111	0.096	-999	1	0	-999	0
5218236	14.279	1	17	5913.9	109.5	106.2	4.460	0.026	0.038	1.000	0.046	0.062	-999	1	0	-999	0
5218385	11.848	1	17	5467.1	132.0	126.7	3.861	0.039	0.043	1.111	0.070	0.074	3	1	0	-999	0
5218438	15.484	4	17	6168.3	121.5	119.0	4.336	0.045	0.053	1.131	0.065	0.077	-999	1	0	-999	0
5218441	11.648	1	17	6283.0	142.7	133.1	4.127	0.046	0.049	1.283	0.064	0.079	3	1	0	-1	0
5218486	15.096	1	17	6769.9	143.0	142.7	4.139	0.053	0.052	1.416	0.079	0.071	1	1	0	-999	0
5218561	15.783	4	17	5153.0	99.1	96.2	4.688	0.023	0.022	0.665	0.025	0.027	0	1	-999	-999	0
5218618	13.004	1	17	7144.3	157.8	152.7	4.204	0.031	0.033	1.478	0.073	0.075	11	2	0	-999	0
5218752	14.889	1	17	6372.0	138.8	135.2	4.267	0.040	0.041	1.240	0.064	0.075	-999	1	0	-999	0
5218779	14.395	1	17	5669.6	109.7	107.3	4.442	0.037	0.044	0.951	0.063	0.070	0	1	0	-999	0
5218815	13.763	1	17	5572.3	110.6	112.4	4.366	0.038	0.038	1.040	0.063	0.060	-999	1	0	-999	0
5218842	14.209	1	17	6274.2	117.2	124.0	3.706	0.041	0.060	1.702	0.087	0.183	-999	1	0	-999	0
5218848	14.969	1	17	5706.7	126.1	126.2	4.126	0.053	0.050	1.022	0.096	0.078	0	1	0	-999	0
5218928	14.724	4	17	6171.3	127.7	122.4	3.935	0.043	0.054	1.384	0.086	0.133	-999	1	0	-999	0
5218930	10.879	1	17	5949.5	134.2	123.6	4.479	0.055	0.063	0.970	0.081	0.081	2	1	-999	-999	0
5218950	13.673	1	17	5829.2	115.6	115.0	4.178	0.040	0.046	1.060	0.086	0.084	1	1	0	-999	0
5219105	13.955	1	17	5609.9	120.9	122.8	3.849	0.033	0.033	1.124	0.063	0.062	1	1	0	-999	0
5219151	15.076	1	3	6358.6	124.5	120.4	3.726	0.055	0.061	1.695	0.104	0.151	-999	1	0	-999	0
5219189	15.277	1	3	6462.9	148.1	141.6	4.094	0.054	0.054	1.356	0.073	0.068	-999	1	0	-999	0
5219207	15.09	1	17	6092.1	131.8	115.4	4.169	0.051	0.046	1.182	0.069	0.092	0	1	0	-999	0
5219236	15.808	4	17	6013.7	123.7	120.4	4.069	0.066	0.076	1.204	0.095	0.103	-999	1	0	-999	0
5219254	14.461	1	17	4790.0	78.9	74.3	4.726	0.013	0.017	0.603	0.013	0.017	1	1	0	-999	0
5219355	15.689	4	17	5141.0	102.5	91.7	4.482	0.044	0.038	0.826	0.053	0.042	1	1	0	-999	0
5219529	14.882	1	17	5842.9	126.4	122.9	4.265	0.045	0.049	1.032	0.078	0.080	0	1	0	-999	0
5219530	14.223	1	17	5074.2	84.6	81.6	4.587	0.020	0.030	0.778	0.033	0.047	6	1	0	-999	0
5219580	12.35	1	17	4841.0	175.0	175.0	4.559	0.061	0.039	0.726	0.081	0.061	2	2	0	-999	1
5219621	15.81	2	17	5644.7	133.7	126.5	4.214	0.060	0.062	0.968	0.081	0.074	0	1	0	-999	0
5219636	15.963	4	17	5837.9	134.3	127.2	4.116	0.071	0.079	1.089	0.108	0.091	-999	1	0	-999	0
5219662	15.331	4	17	5859.6	128.9	127.4	4.100	0.050	0.058	1.109	0.108	0.090	0	1	0	-999	0
5219664	13.576	1	17	5475.9	104.3	98.9	4.401	0.044	0.043	0.896	0.069	0.062	-999	1	0	-999	0
5219735	15.271	4	17	6014.4	117.1	112.9	4.416	0.031	0.043	1.050	0.053	0.069	-999	1	0	-999	0
5219738	12.981	0	17	5967.7	119.6	115.9	3.985	0.039	0.038	1.053	0.072	0.065	-999	1	0	-999	0
5219745	14.603	1	17	5877.1	112.1	106.2	4.223	0.038	0.043	1.063	0.076	0.082	2	1	0	-999	0
5219751	14.741	1	17	5838.8	137.6	128.6	3.930	0.056	0.044	1.182	0.106	0.077	0	1	0	-999	0
5219767	15.556	4	17	6183.9	141.2	129.6	4.223	0.058	0.060	1.191	0.071	0.087	0	1	0	-999	0
5219774	13.967	1	17	5335.5	140.4	131.8	3.740	0.040	0.049	1.228	0.079	0.102	1	1	0	-999	0
5219874	12.396	0	17	6047.0	164.0	182.0	4.291	0.204	0.185	0.917	0.131	0.095	8	2	-999	-999	1
5219913	13.53	1	17	5978.3	111.4	111.7	4.089	0.036	0.044	1.237	0.063	0.106	0	1	0	-999	0
5219915	15.069	1	17	6078.7	126.9	124.4	3.999	0.047	0.058	1.285	0.088	0.116	0	1	0	-999	0
5219938	15.229	1	17	5853.7	132.4	128.0	4.263	0.049	0.052	1.037	0.080	0.082	0	1	0	-999	0
5220019	15.64	1	17	4888.8	97.8	96.3	4.626	0.019	0.025	0.710	0.031	0.035	9	1	0	-999	0
5220051	13.84	1	17	6002.3	129.3	123.2	4.254	0.045	0.050	1.102	0.075	0.084	1	1	0	-999	0
5220115	13.862	1	17	6308.5	138.3	140.6	4.052	0.046	0.040	1.069	0.098	0.070	-999	1	0	-999	0
5220126	15.458	1	17	4881.1	106.9	101.3	4.576	0.025	0.029	0.766	0.038	0.042	1	1	0	-999	0
5220137	13.832	1	17	5939.3	107.2	105.8	4.496	0.023	0.033	0.934	0.037	0.050	0	1	0	-999	0
5220155	15.005	1	17	5099.7	103.4	90.9	4.491	0.039	0.031	0.819	0.052	0.040	1	1	0	-999	0
5220281	15.284	1	17	5874.5	111.5	107.4	4.461	0.029	0.041	0.991	0.048	0.063	0	1	0	-999	0
5220308	14.67	1	17	6274.8	145.2	147.1	4.356	0.026	0.036	1.160	0.056	0.077	0	1	0	-999	0
5220427	14.46	1	17	6196.3	118.0	113.8	4.404	0.022	0.033	1.103	0.043	0.063	-999	1	0	-999	0
5220470	14.413	1	17	5845.7	113.7	113.6	4.403	0.037	0.046	1.008	0.065	0.077	0	1	0	-999	0
5220487	12.712	0	17	6745.6	140.2	129.4	4.279	0.024	0.028	1.338	0.049	0.053	-999	3	0	-999	0
5220521	13.032	4	17	6040.1	132.6	128.4	4.302	0.051	0.052	1.098	0.077	0.083	2	1	0	-999	0
5220682	10.233	0	1	3973.7	92.6	81.7	1.484	0.120	0.100	1.133	0.385	0.228	2	2	0	-999	0
5220759	14.402	1	17	5988.0	215.1	161.5	4.028	0.038	0.048	1.233	0.100	0.127	0	1	0	-999	0
5220907	14.917	1	17	6217.6	136.7	132.2	4.305	0.041	0.042	1.164	0.067	0.081	-999	1	0	-999	0
5221066	12.579	1	17	5501.9	111.3	118.1	4.496	0.030	0.041	0.903	0.051	0.065	2	3	0	-999	0
5252301	16.48	2	16	5258.6	89.9	84.4	4.211	0.095	0.104	0.877	0.037	0.030	0	1	1	-999	0
5252306	13.34	1	16	6832.5	143.1	136.3	4.304	0.019	0.025	1.334	0.039	0.046	-999	3	0	-999	0
5252314	12.928	1	16	6776.6	144.8	142.5	4.268	0.046	0.052	1.289	0.051	0.047	1	3	0	-999	0
5252351	13.582	0	16	6545.6	150.9	132.5	4.243	0.032	0.036	1.208	0.051	0.063	-999	1	0	-999	0
5252388	14.836	1	16	5799.8	123.2	117.2	4.525	0.042	0.045	0.782	0.049	0.052	-999	1	0	-999	0
5252528	15.084	1	16	4796.2	89.8	82.0	4.602	0.021	0.026	0.734	0.031	0.037	7	1	0	-999	0
5252588	12.948	0	16	6736.0	134.1	135.0	3.967	0.033	0.035	1.566	0.076	0.078	2	2	0	-999	0
5252624	14.495	1	16	6044.6	120.0	105.2	4.128	0.035	0.044	1.193	0.067	0.096	-999	1	0	-999	0
5252694	13.257	0	16	6047.7	115.9	117.6	4.086	0.047	0.042	1.061	0.103	0.075	-999	1	0	-999	0
5252721	14.421	1	16	6115.0	130.5	124.5	4.248	0.043	0.044	0.949	0.069	0.063	0	1	0	-999	0
5252807	13.88	1	16	5972.3	122.2	114.5	4.277	0.041	0.043	1.080	0.074	0.080	-999	1	0	-999	0
5252835	14.575	1	16	5785.6	117.9	113.8	4.223	0.194	0.270	1.028	0.148	0.099	-999	1	-999	-999	0
5252871	14.719	1	16	5438.9	99.5	97.9	4.546	0.022	0.036	0.866	0.036	0.054	0	1	0	-999	0
5252892	13.858	1	16	6511.2	141.7	126.2	4.060	0.034	0.036	1.395	0.071	0.067	-999	1	0	-999	0
5253007	15.193	1	16	5921.4	115.3	121.6	4.090	0.049	0.061	1.146	0.098	0.094	-999	1	0	-999	0
5253031	14.694	1	16	5899.3	120.4	115.2	4.211	0.044	0.047	1.047	0.078	0.076	-999	1	0	-999	0
5253039	13.661	1	16	6174.6	126.1	121.9	4.249	0.041	0.038	1.170	0.070	0.080	-999	1	0	-999	0
5253065	13.936	1	16	5242.3	116.5	105.4	3.546	0.054	0.071	1.044	0.118	0.136	0	1	0	-999	0
5253072	14.442	1	16	6036.0	117.5	115.7	4.345	0.039	0.045	1.084	0.069	0.079	-999	1	0	-999	0
5253145	14.263	1	16	5847.2	118.7	116.5	4.226	0.043	0.047	1.047	0.079	0.082	0	1	0	-999	0
5253221	15.903	2	16	5447.0	116.8	106.3	4.382	0.067	0.062	0.890	0.067	0.058	0	1	0	-999	0
5253299	15.954	2	16	5372.9	107.3	92.0	4.332	0.077	0.076	0.875	0.059	0.045	0	1	0	-999	0
5253308	16.295	2	16	5245.0	174.0	158.0	4.558	0.052	0.078	0.791	0.093	0.070	0	2	-999	-999	1
5253514	15.685	2	3	5553.7	130.9	124.3	4.129	0.064	0.063	0.959	0.076	0.070	0	1	0	-999	0
5253554	15.701	1	16	5291.2	96.2	96.5	4.461	0.041	0.049	0.954	0.050	0.055	0	1	0	-999	0
5253603	12.176	0	16	6133.4	139.9	122.9	4.307	0.030	0.030	1.214	0.062	0.073	-999	1	0	-999	0
5253641	15.462	1	16	5778.8	123.4	118.7	4.063	0.066	0.065	1.083	0.110	0.082	0	1	0	-999	0
5253670	15.805	1	16	5558.8	106.9	103.4	4.495	0.036	0.050	0.910	0.052	0.061	0	1	0	-999	0
5253839	14.556	1	16	4965.6	87.6	82.3	4.594	0.021	0.029	0.758	0.034	0.043	2	1	0	-999	0
5253848	12.256	0	16	6318.2	128.4	119.7	3.975	0.032	0.037	1.402	0.070	0.104	-999	1	0	-999	0
5253884	15.863	1	15	5022.9	110.7	97.7	3.616	0.059	0.079	1.121	0.136	0.163	2	3	0	-999	0
5253941	15.444	1	16	5411.0	162.0	162.0	4.561	0.075	0.075	0.715	0.087	0.047	0	2	-999	-999	1
5254017	13.592	0	16	6138.0	129.1	112.6	4.087	0.037	0.044	1.259	0.063	0.103	-999	1	0	-999	0
5254018	13.241	0	16	6632.8	138.8	120.3	4.361	0.014	0.021	1.235	0.029	0.040	-999	1	0	-999	0
5254078	15.212	1	16	5533.1	117.9	115.9	4.401	0.050	0.051	0.913	0.071	0.067	0	1	0	-999	0
5254148	14.651	0	16	5472.0	110.8	106.8	3.675	0.028	0.030	1.327	0.061	0.068	2	1	0	-999	0
5254157	13.586	0	16	6237.0	141.2	134.6	4.256	0.042	0.042	0.907	0.067	0.061	-999	1	0	-999	0
5254176	15.777	14	15	6172.6	432.7	138.9	4.458	0.038	0.095	1.017	0.187	0.071	5	3	-999	-999	0
5254203	12.923	0	16	6794.2	137.7	142.7	4.164	0.035	0.034	1.407	0.076	0.067	10	1	0	-999	0
5254230	14.884	1	16	5687.9	142.1	138.2	3.588	0.048	0.048	1.152	0.081	0.078	1	1	0	-1	0
5254352	13.465	0	16	5858.7	129.1	123.1	4.060	0.041	0.040	0.926	0.067	0.057	-999	1	0	-999	0
5254494	15.96	2	16	4670.6	50.6	28.0	4.828	0.006	0.008	0.530	0.007	0.006	0	1	-999	-999	0
5254499	14.893	1	16	5472.4	86.8	87.4	4.579	0.015	0.021	0.854	0.025	0.028	0	1	0	-999	0
5254578	14.625	1	16	5236.0	88.6	74.2	4.312	0.031	0.026	0.882	0.040	0.025	1	1	1	-999	0
5254606	15.894	4	16	5332.9	104.9	100.2	4.549	0.029	0.042	0.842	0.044	0.055	1	1	0	-999	0
5254679	13.514	0	16	6262.3	170.0	149.3	4.412	0.030	0.036	0.986	0.064	0.070	-999	1	0	-999	0
5254718	16.272	6	16	4685.0	167.0	167.0	4.578	0.054	0.032	0.711	0.072	0.058	0	2	-999	-999	1
5254735	15.857	2	16	4950.1	97.9	88.8	4.568	0.028	0.034	0.778	0.040	0.043	0	1	0	-999	0
5254856	15.174	1	16	5588.6	93.6	93.7	4.537	0.019	0.027	0.912	0.033	0.038	10	1	0	-999	0
5255036	15.709	1	16	5456.8	106.4	104.3	4.469	0.045	0.053	0.894	0.059	0.064	0	1	0	-999	0
5255049	15.718	4	16	5675.7	103.4	98.3	4.506	0.030	0.041	0.923	0.048	0.056	0	1	0	-999	0
5255055	12.892	0	16	5655.0	171.0	128.0	3.921	0.336	0.144	0.861	0.143	0.051	1	2	-999	-999	1
5255064	14.753	1	16	5698.3	103.9	100.5	4.460	0.033	0.043	0.955	0.055	0.067	0	1	0	-999	0
5255078	15.229	4	16	5457.2	108.2	105.5	4.451	0.044	0.049	0.895	0.064	0.065	0	1	0	-999	0
5255093	14.127	1	16	5893.3	123.4	119.5	3.853	0.041	0.034	1.245	0.068	0.063	1	1	0	-999	0
5255117	15.844	1	16	5423.5	105.6	100.8	4.570	0.023	0.034	0.833	0.040	0.048	1	1	0	-999	0
5255133	13.143	1	16	5883.9	113.4	116.6	4.074	0.045	0.051	1.130	0.111	0.086	2	1	0	-999	0
5255180	15.881	1	16	5377.3	104.4	101.0	4.543	0.029	0.042	0.854	0.044	0.056	0	1	0	-999	0
5255194	15.451	1	3	5361.9	133.7	134.1	3.519	0.076	0.086	1.539	0.147	0.159	1	1	0	-999	0
5255210	15.54	4	16	5494.6	103.1	102.5	4.497	0.034	0.047	0.899	0.050	0.062	0	1	0	-999	0
5255246	15.539	2	3	5924.7	119.1	115.5	4.317	0.056	0.055	1.050	0.075	0.079	0	1	0	-999	0
5255285	13.83	1	16	6015.7	113.1	119.8	3.874	0.039	0.050	1.429	0.107	0.123	0	1	0	-999	0
5255414	15.538	2	16	5873.0	116.4	116.7	4.001	0.071	0.066	1.158	0.118	0.086	0	1	0	-999	0
5255424	15.602	2	16	5893.7	111.1	104.8	4.503	0.025	0.033	0.952	0.044	0.052	-999	1	0	-999	0
5255463	13.356	0	16	6724.5	139.3	138.5	4.210	0.083	0.112	1.361	0.094	0.077	-999	1	-999	-999	0
5255492	14.629	1	16	5986.9	117.5	113.6	3.867	0.051	0.054	1.375	0.148	0.092	-999	1	0	-999	0
5255496	15.466	1	16	5756.0	120.1	113.9	3.915	0.067	0.061	1.161	0.085	0.081	-999	1	0	-999	0
5255552	15.208	1	16	5263.0	85.1	75.0	4.191	0.033	0.032	0.883	0.032	0.025	3	1	1	-1	0
5255586	13.477	0	16	6253.2	123.2	133.7	3.850	0.052	0.041	1.332	0.157	0.068	-999	1	0	-999	0
5255590	14.946	1	16	5991.9	117.8	112.4	4.309	0.045	0.047	1.077	0.074	0.079	-999	1	0	-999	0
5255686	14.336	1	16	5929.6	114.4	121.7	4.043	0.045	0.051	1.165	0.115	0.086	0	1	0	-999	0
5255691	15.927	1	16	5589.1	111.3	107.5	4.500	0.034	0.048	0.912	0.051	0.059	0	1	0	-999	0
5255710	14.372	1	16	6404.6	120.6	118.0	4.358	0.022	0.032	1.193	0.042	0.060	-999	1	0	-999	0
5255759	14.614	1	16	6455.4	128.5	125.1	4.460	0.017	0.020	1.052	0.029	0.034	-999	1	0	-999	0
5255773	13.412	0	16	5645.9	92.5	90.4	4.482	0.025	0.034	0.965	0.044	0.055	-999	1	0	-999	0
5255927	15.38	1	3	6432.3	133.5	129.4	4.034	0.059	0.058	1.386	0.080	0.078	-999	1	0	-999	0
5255930	14.769	1	16	5941.9	111.5	112.1	4.132	0.041	0.049	1.140	0.081	0.094	-999	1	0	-999	0
5255942	15.2	1	16	6036.0	115.7	113.4	4.401	0.033	0.044	1.063	0.056	0.071	-999	1	0	-999	0
5255963	14.081	1	16	6206.5	114.7	110.6	4.377	0.025	0.037	1.128	0.048	0.070	-999	1	0	-999	0
5256004	14.829	1	16	5524.4	101.1	96.2	4.566	0.017	0.029	0.853	0.031	0.043	0	1	0	-999	0
5256008	14.91	1	16	5613.2	126.3	120.3	4.014	0.091	0.081	1.037	0.087	0.082	0	1	0	-999	0
5256062	15.953	1	16	5812.2	118.3	114.5	4.343	0.065	0.067	1.004	0.074	0.077	-999	1	0	-999	0
5256075	15.3	4	16	5892.9	107.1	102.7	4.500	0.024	0.032	0.956	0.042	0.052	-999	1	0	-999	0
5256080	15.444	1	16	6096.2	117.7	115.8	4.321	0.049	0.053	1.112	0.070	0.079	-999	1	0	-999	0
5256105	14.241	10	10	6329.1	132.8	124.6	4.211	0.039	0.042	1.142	0.062	0.077	-999	1	0	-999	0
5256158	15.385	1	16	5854.9	117.7	113.7	4.086	0.056	0.065	1.112	0.109	0.086	0	1	0	-999	0
5256353	15.205	1	16	6033.5	116.8	109.6	4.517	0.021	0.026	0.942	0.036	0.042	-999	1	0	-999	0
5256403	15.58	2	3	6086.8	127.1	123.1	4.326	0.055	0.055	0.984	0.071	0.068	0	1	0	-999	0
5256590	18.277	6	8	3340.8	75.6	57.8	5.057	0.012	0.011	0.167	0.006	0.005	0	1	0	-999	0
5256612	16.041	6	8	3325.5	70.1	53.9	5.054	0.010	0.010	0.168	0.005	0.005	0	1	0	-999	0
5256622	14.943	1	16	6323.9	123.0	124.1	4.321	0.036	0.041	1.193	0.057	0.073	0	1	0	-999	0
5256626	14.086	10	10	6621.3	128.0	135.6	4.093	0.038	0.039	1.403	0.074	0.066	-999	1	0	-999	0
5256684	15.648	2	3	6151.9	119.2	114.8	4.388	0.039	0.050	1.097	0.059	0.070	0	1	0	-999	0
5256697	13.994	0	16	5361.8	138.0	136.1	3.821	0.031	0.035	1.109	0.066	0.072	2	1	0	-999	0
5256745	15.346	1	16	5742.9	111.4	107.8	4.412	0.045	0.052	0.974	0.066	0.073	-999	1	0	-999	0
5256756	15.51	2	3	5918.3	120.0	116.3	4.398	0.051	0.055	0.942	0.066	0.066	0	1	0	-999	0
5256829	14.267	1	16	6125.1	112.2	109.1	4.401	0.026	0.037	1.089	0.047	0.068	0	1	0	-999	0
5256888	15.267	1	3	5924.5	109.8	108.3	4.383	0.044	0.052	1.035	0.066	0.075	0	1	0	-999	0
5256900	15.248	1	16	5927.6	122.8	116.4	4.278	0.052	0.054	1.062	0.076	0.081	-999	1	0	-999	0
5256920	15.906	2	16	5634.4	105.2	101.8	4.454	0.049	0.062	0.935	0.061	0.065	-999	1	0	-999	0
5256925	15.175	1	16	5603.4	122.6	118.5	3.891	0.052	0.050	1.126	0.073	0.076	0	1	0	-999	0
5256971	13.29	0	16	6013.3	190.1	171.7	4.319	0.035	0.041	1.084	0.087	0.091	1	1	0	-999	0
5257045	14.9	1	16	5773.1	112.2	108.8	4.371	0.047	0.050	0.987	0.073	0.076	0	1	0	-999	0
5257074	13.758	1	16	6126.5	117.5	116.1	3.957	0.040	0.049	1.310	0.093	0.103	-999	1	0	-999	0
5257082	14.889	1	16	5871.8	107.3	105.4	4.416	0.038	0.048	1.011	0.061	0.072	0	1	0	1	0
5257110	14.764	1	16	6367.9	141.0	126.0	4.138	0.047	0.049	1.304	0.064	0.068	-999	1	0	-999	0
5257121	15.142	1	16	5663.3	115.5	110.6	4.203	0.053	0.053	0.977	0.078	0.072	0	1	0	-999	0
5257153	14.988	1	16	5686.3	122.7	115.5	4.177	0.051	0.049	0.894	0.067	0.059	-999	1	0	-999	0
5257182	15.302	4	16	5727.5	114.1	108.9	4.334	0.056	0.055	0.975	0.075	0.074	-999	1	0	-999	0
5257202	15.65	2	16	5725.8	119.1	113.4	3.980	0.081	0.072	1.103	0.093	0.082	0	1	0	-999	0
5257204	15.638	2	3	5803.6	117.6	116.4	4.141	0.067	0.071	1.061	0.098	0.085	-999	1	0	-999	0
5257206	15.469	1	16	5806.7	117.1	113.1	4.367	0.054	0.058	0.999	0.073	0.076	0	1	0	-999	0
5257207	15.976	1	16	5099.0	133.5	125.3	3.929	0.190	0.140	0.897	0.089	0.052	0	1	0	-999	0
5257222	14.237	1	16	5516.2	133.1	152.2	4.494	0.029	0.039	0.906	0.053	0.068	0	1	0	-999	0
5257253	15.503	1	16	5747.4	132.3	127.1	3.844	0.079	0.076	0.941	0.074	0.068	0	1	0	-999	0
5257286	14.326	14	15	6801.9	139.1	134.1	4.280	0.028	0.035	1.346	0.052	0.052	-999	1	0	-999	0
5257319	15.627	2	3	5905.9	107.2	105.6	4.396	0.041	0.052	1.104	0.057	0.063	0	1	0	-999	0
5257401	13.861	1	16	5745.9	102.5	109.3	4.054	0.048	0.048	1.168	0.115	0.074	-999	1	0	-999	0
5257452	13.336	0	16	5586.3	166.8	113.6	4.383	0.101	0.105	0.941	0.086	0.066	-999	1	-999	-999	0
5257659	15.395	1	3	5637.8	118.9	113.9	4.322	0.058	0.057	0.947	0.074	0.070	-999	1	0	-999	0
5259684	15.747	2	17	5597.8	128.8	124.5	4.349	0.058	0.055	0.932	0.075	0.069	0	1	0	-999	0
5259835	15.487	1	17	6002.8	126.2	123.0	4.349	0.049	0.053	1.050	0.069	0.072	0	1	0	-999	0
5259844	15.184	1	17	5745.8	131.7	123.6	4.280	0.050	0.052	0.991	0.078	0.077	0	1	0	-999	0
5259926	14.832	1	17	6413.1	133.9	131.2	3.993	0.033	0.046	1.314	0.060	0.103	3	1	0	-999	0
5259941	15.096	1	17	5767.3	127.7	129.7	4.145	0.050	0.053	1.044	0.099	0.083	-999	1	0	-999	0
5259960	15.648	1	17	5192.0	173.0	157.0	4.638	0.061	0.044	0.616	0.060	0.023	0	2	-999	-999	1
5260034	15.504	2	3	5939.0	127.6	122.5	4.148	0.056	0.057	1.126	0.088	0.093	0	1	0	-999	0
5260050	15.087	1	3	5951.7	123.0	120.4	4.127	0.043	0.052	1.147	0.082	0.097	0	1	0	-999	0
5260058	15.595	4	17	5605.7	141.1	132.0	4.024	0.067	0.059	1.028	0.081	0.075	1	1	0	-999	0
5260103	14.237	14	14	5952.9	114.3	125.8	4.080	0.039	0.055	1.175	0.088	0.102	0	1	0	-999	0
5260157	15.509	2	3	6052.9	131.2	127.6	4.245	0.060	0.061	1.126	0.076	0.086	0	1	0	-999	0
5260184	15.675	2	17	6087.5	128.6	121.9	3.994	0.076	0.079	1.281	0.109	0.110	0	1	0	-999	0
5260220	14.914	1	17	5050.6	122.2	101.4	4.548	0.028	0.033	0.806	0.044	0.050	0	1	0	-999	0
5260382	14.953	1	17	6046.3	119.8	118.2	3.998	0.053	0.060	1.262	0.099	0.106	0	1	0	-999	0
5260419	15.986	2	17	5103.1	104.3	93.9	4.499	0.045	0.040	0.819	0.050	0.042	0	1	0	-1	0
5260431	14.223	10	10	6137.1	125.0	106.6	4.133	0.035	0.041	1.179	0.063	0.086	-999	1	0	-999	0
5260433	15.298	1	17	6154.8	138.2	120.9	4.191	0.054	0.057	1.196	0.070	0.089	-999	1	0	-999	0
5260510	14.346	14	15	6629.5	144.9	129.3	4.095	0.040	0.042	1.405	0.075	0.067	-999	1	0	-999	0
5260560	15.614	1	17	5411.9	95.9	105.4	4.442	0.031	0.029	0.743	0.029	0.022	0	1	1	-999	0
5260595	13.475	1	17	5570.5	84.9	77.5	4.395	0.028	0.020	0.757	0.036	0.024	0	1	0	-999	0
5262462	14.687	1	17	5721.0	156.0	173.0	4.453	0.081	0.189	0.956	0.114	0.103	0	2	-999	-999	1
5262474	15.904	1	17	5869.0	113.3	108.4	4.250	0.075	0.074	1.048	0.081	0.081	-999	1	0	-999	0
5262527	14.918	1	17	5847.9	116.6	114.5	4.023	0.058	0.052	1.152	0.124	0.077	-999	1	0	-999	0
5262560	15.486	1	17	5667.2	111.5	107.6	4.341	0.055	0.054	0.954	0.074	0.071	7	1	0	-999	0
5262641	14.217	10	10	6065.6	115.9	117.7	4.298	0.040	0.043	1.108	0.075	0.079	-999	1	0	-999	0
5262664	15.431	1	17	4635.6	81.2	77.1	4.586	0.025	0.023	0.731	0.033	0.031	0	1	0	-999	0
5262687	14.879	1	17	6199.6	120.9	115.2	4.298	0.043	0.045	1.159	0.066	0.077	-999	1	0	-999	0
5262730	13.959	1	17	5177.2	115.4	106.6	3.689	0.042	0.062	1.224	0.093	0.137	1	1	0	-999	0
5262731	15.184	4	17	4836.4	90.2	84.2	4.608	0.020	0.026	0.729	0.032	0.036	1	1	0	-999	0
5262733	13.593	1	17	6220.5	137.3	126.4	4.154	0.027	0.041	1.248	0.058	0.083	-999	1	0	-999	0
5262755	15.612	1	17	5608.8	105.7	104.4	4.426	0.051	0.058	0.934	0.065	0.068	0	1	0	-999	0
5262790	15.801	4	17	4951.3	89.2	84.0	3.391	0.118	0.127	1.227	0.193	0.227	2	2	0	-999	0
5262857	13.833	0	17	6250.5	115.4	110.8	3.891	0.027	0.051	1.476	0.066	0.150	2	1	0	-999	0
5262885	15.566	1	17	5530.5	101.5	96.4	4.525	0.028	0.040	0.891	0.044	0.056	0	1	0	-999	0
5262899	15.844	1	17	5320.8	156.6	98.0	4.315	0.058	0.054	0.869	0.059	0.038	0	1	0	-999	0
5262993	14.001	1	17	5570.7	109.4	103.6	4.032	0.042	0.040	1.006	0.069	0.066	1	1	0	-999	0
5262996	12.103	0	17	6760.4	149.0	141.3	4.189	0.032	0.030	1.340	0.064	0.049	-999	1	0	-999	0
5263078	15.646	1	17	5041.5	93.3	88.3	4.583	0.024	0.033	0.776	0.038	0.046	0	1	0	-999	0
5263082	15.04	0	17	5814.2	110.9	108.5	4.158	0.039	0.043	1.063	0.091	0.084	2	1	0	-999	0
5263085	15.56	1	17	5414.8	106.6	92.4	4.219	0.054	0.052	0.894	0.060	0.047	-999	1	0	-999	0
5263088	15.446	4	17	5695.4	114.5	111.0	4.173	0.058	0.059	1.000	0.084	0.076	0	1	0	-999	0
5263121	14.426	1	17	5648.3	107.7	104.5	4.397	0.044	0.047	0.946	0.072	0.071	-999	1	0	-999	0
5263167	15.42	1	17	5760.6	113.9	108.5	4.297	0.056	0.057	0.993	0.076	0.075	-999	1	0	1	0
5263183	15.71	1	17	5296.2	101.3	90.4	4.443	0.051	0.045	0.855	0.060	0.049	0	1	0	-999	0
5263192	14.842	1	17	5784.2	110.9	110.0	4.128	0.049	0.051	1.059	0.100	0.081	0	1	0	-999	0
5263194	13.772	1	17	6020.4	114.1	100.4	4.096	0.039	0.036	1.255	0.060	0.098	-999	1	0	-999	0
5263330	15.924	1	17	5379.3	117.2	113.1	3.950	0.077	0.075	0.989	0.082	0.079	0	1	0	-999	0
5263377	15.745	2	17	5472.0	108.0	97.7	4.315	0.056	0.053	0.897	0.066	0.056	0	1	0	-999	0
5263508	10.317	0	17	5595.0	108.6	102.8	4.094	0.038	0.038	0.925	0.064	0.059	-999	1	0	-999	0
5263530	15.271	4	17	5415.4	101.4	87.8	4.252	0.045	0.042	0.889	0.059	0.045	0	1	0	-999	0
5263687	12.242	1	17	6247.5	115.7	111.8	4.337	0.031	0.040	1.162	0.058	0.073	2	1	0	-999	0
5263722	15.932	1	17	4209.4	95.9	69.6	4.641	0.028	0.027	0.629	0.032	0.025	0	1	-999	-999	0
5263749	11.527	0	17	6591.9	132.4	128.0	3.862	0.031	0.030	1.598	0.077	0.072	9	1	0	-999	0
5263759	15.069	1	17	5353.0	95.8	93.2	4.564	0.022	0.035	0.835	0.036	0.051	0	1	0	-999	0
5263766	15.785	4	17	5599.8	115.9	111.0	4.095	0.068	0.067	0.990	0.078	0.073	0	1	0	-999	0
5263790	15.577	1	17	5376.4	99.2	96.3	4.536	0.030	0.044	0.860	0.044	0.057	-999	1	0	-999	0
5263802	14.963	0	17	6765.5	141.7	133.6	3.940	0.029	0.033	1.439	0.068	0.100	3	2	0	-1	0
5263836	13.486	0	17	5719.7	111.5	106.2	4.314	0.042	0.043	0.974	0.074	0.073	0	1	0	-999	0
5263851	15.608	1	17	5755.1	110.9	108.8	4.210	0.059	0.061	1.012	0.083	0.078	-999	1	0	-999	0
5263931	14.282	1	17	6028.9	112.2	109.5	4.370	0.034	0.043	1.075	0.064	0.077	-999	1	0	-999	0
5263974	15.017	1	17	5518.1	110.9	105.6	4.370	0.049	0.047	0.908	0.071	0.063	0	1	0	-999	0
5264006	11.814	0	17	6468.6	137.5	129.2	4.340	0.031	0.037	1.102	0.058	0.071	-999	1	0	-999	0
5264044	14.709	1	17	5279.6	122.3	114.4	3.824	0.042	0.049	1.080	0.077	0.086	0	1	0	-999	0
5264083	14.16	1	17	6043.4	119.4	114.7	4.310	0.041	0.044	1.097	0.073	0.079	-999	1	0	-999	0
5264213	13.746	1	17	5885.9	115.0	106.1	4.059	0.032	0.053	1.222	0.077	0.108	0	1	0	-999	0
5264260	15.225	1	17	5508.9	103.8	103.4	4.446	0.044	0.050	0.908	0.064	0.066	1	1	0	-999	0
5264263	13.302	0	17	6432.0	76.0	76.0	4.239	0.110	0.121	1.203	0.096	0.096	-999	2	-999	-999	1
5264304	14.904	4	17	5237.1	80.0	72.6	4.322	0.042	0.043	0.864	0.033	0.026	3	1	0	-1	0
5264306	15.816	4	17	5697.7	108.5	104.4	4.384	0.060	0.065	0.962	0.070	0.071	-999	1	0	-999	0
5264311	15.851	1	17	5570.5	120.5	115.7	3.993	0.076	0.069	1.032	0.080	0.077	0	1	0	-999	0
5264373	15.571	4	17	4993.7	105.5	94.3	3.632	0.075	0.089	1.093	0.150	0.163	7	1	0	-999	0
5264376	13.468	0	17	5823.6	117.2	114.1	4.407	0.042	0.044	0.909	0.068	0.065	0	1	0	-999	0
5264401	14.965	1	17	4984.2	67.3	71.2	2.840	0.039	0.064	2.133	0.159	0.140	2	2	0	-999	0
5264409	15.692	1	17	5695.0	116.4	110.6	4.279	0.060	0.061	0.972	0.075	0.073	0	1	0	-999	0
5264439	14.971	1	17	5727.0	104.0	98.7	4.503	0.024	0.036	0.938	0.041	0.056	-999	1	0	-999	0
5264461	15.106	1	17	5632.3	112.0	107.9	4.305	0.049	0.049	0.946	0.073	0.069	0	1	0	-999	0
5264481	13.571	0	17	5912.3	108.3	99.0	4.502	0.017	0.028	0.962	0.033	0.050	6	1	0	-999	0
5264537	15.48	1	17	6211.7	116.0	111.2	4.428	0.030	0.037	1.070	0.053	0.060	8	1	0	-999	0
5264584	15.931	4	17	5176.1	99.0	91.4	4.517	0.044	0.049	0.828	0.049	0.050	0	1	0	-999	0
5264765	14.237	14	15	6062.6	114.9	112.3	3.969	0.044	0.052	1.285	0.106	0.103	-999	1	0	-999	0
5264859	15.265	1	17	6133.3	122.8	115.6	4.242	0.144	0.230	1.152	0.145	0.110	-999	1	-999	-999	0
5264865	15.413	1	17	6029.6	117.6	114.3	4.209	0.059	0.059	1.133	0.076	0.086	-999	1	0	-999	0
5264888	15.269	1	17	5882.8	106.1	100.6	4.489	0.027	0.036	0.966	0.046	0.056	-999	1	0	-999	0
5264907	13.285	0	1	4138.7	88.7	81.6	1.680	0.136	0.136	1.365	0.432	0.344	2	2	0	-999	0
5264968	11.209	0	17	6064.0	120.2	101.7	4.075	0.029	0.034	1.323	0.051	0.076	-999	1	0	-999	0
5264991	13.562	0	17	6350.3	120.3	109.1	4.304	0.025	0.031	1.269	0.048	0.062	-999	1	0	-999	0
5265034	14.942	1	17	5780.5	114.1	110.3	4.347	0.049	0.050	0.992	0.075	0.076	0	1	0	-999	0
5265068	15.442	4	17	5597.3	99.7	97.7	4.482	0.035	0.047	0.924	0.052	0.063	0	1	0	-999	0
5265090	15.236	1	17	5208.6	102.0	93.5	4.515	0.042	0.048	0.835	0.051	0.052	0	1	0	-999	0
5265108	14.103	14	14	5155.4	120.8	102.7	3.596	0.048	0.069	1.326	0.109	0.167	0	1	0	-999	0
5265124	14.866	14	15	6067.7	121.4	118.3	4.228	0.048	0.047	1.140	0.072	0.085	0	1	0	-999	0
5265169	15.882	4	17	5682.1	119.4	117.5	4.096	0.072	0.073	1.025	0.089	0.078	0	1	0	-999	0
5265221	12.08	0	1	6582.1	124.2	130.0	3.942	0.032	0.034	1.576	0.075	0.080	-999	1	0	-999	0
5265228	15.568	1	17	5720.1	108.0	105.2	4.400	0.052	0.058	0.968	0.068	0.072	0	1	0	-999	0
5265231	13.738	1	17	5182.9	121.9	112.4	3.834	0.037	0.043	1.022	0.069	0.075	7	1	0	-999	0
5265248	14.727	1	17	5771.9	126.7	116.8	3.871	0.052	0.040	1.271	0.084	0.065	-999	1	0	-999	0
5265253	15.785	4	17	5739.9	117.5	113.8	3.988	0.086	0.076	1.105	0.096	0.084	0	1	0	-999	0
5265266	15.232	1	17	5856.3	111.8	108.4	4.201	0.049	0.053	1.062	0.082	0.083	-999	1	0	-999	0
5265283	15.624	1	17	5849.7	105.6	102.6	4.454	0.036	0.048	0.987	0.055	0.065	-999	1	0	-999	0
5265347	15.481	1	17	5985.0	116.0	109.8	4.189	0.056	0.059	1.125	0.078	0.088	-999	1	0	-999	0
5265350	15.783	1	17	4484.8	91.9	92.7	4.637	0.018	0.021	0.668	0.027	0.027	0	1	0	-999	0
5265373	15.025	14	15	6015.9	108.4	104.6	4.046	0.046	0.059	1.226	0.086	0.106	-999	1	0	-999	0
5265378	16.375	6	9	4017.7	44.6	39.5	4.770	0.050	0.019	0.479	0.017	0.021	0	1	0	-999	0
5265430	12.379	0	17	6570.4	141.7	129.6	4.052	0.031	0.033	1.358	0.062	0.057	-999	1	0	-999	0
5265442	14.954	1	17	4966.5	83.9	77.8	4.556	0.025	0.034	0.822	0.037	0.045	1	1	0	-999	0
5265461	14.828	1	17	5969.1	110.7	108.9	4.368	0.041	0.047	1.054	0.068	0.077	-999	1	0	-999	0
5265487	15.865	1	17	5170.0	100.2	93.2	4.515	0.041	0.044	0.828	0.050	0.050	0	1	0	-999	0
5265505	14.754	1	17	5622.4	91.0	93.9	4.532	0.020	0.030	0.905	0.034	0.042	-999	1	0	-999	0
5265511	15.359	6	17	4866.0	175.0	175.0	4.628	0.036	0.054	0.714	0.075	0.068	0	2	-999	-999	1
5265520	13.784	1	17	5713.0	155.0	155.0	4.553	0.050	0.150	0.824	0.095	0.071	0	2	-999	-999	1
5265529	14.813	1	17	6082.9	119.3	117.8	4.233	0.047	0.047	1.142	0.072	0.083	-999	1	0	-999	0
5265555	14.838	1	17	6289.0	130.3	125.3	4.119	0.044	0.045	1.289	0.062	0.076	-999	1	0	-999	0
5265566	13.999	1	17	5542.2	124.3	116.0	3.959	0.034	0.035	1.095	0.058	0.061	0	1	0	-999	0
5265594	14.154	10	10	5905.1	126.1	123.1	3.895	0.057	0.040	1.233	0.140	0.074	-999	1	0	-999	0
5265656	13.754	0	17	4966.5	93.2	80.2	3.628	0.046	0.066	1.255	0.117	0.159	2	1	0	-999	0
5265669	14.152	10	10	6322.9	126.1	121.1	4.284	0.034	0.042	1.162	0.062	0.069	-999	1	0	-999	0
5265723	14.952	1	17	6122.0	193.0	236.0	4.471	0.056	0.224	1.070	0.151	0.151	-999	2	-999	-999	1
5265730	14.942	1	17	5401.9	99.4	99.4	4.530	0.027	0.041	0.871	0.042	0.058	-999	1	0	-999	0
5265732	15.044	4	17	5161.9	123.4	112.0	3.832	0.046	0.055	1.011	0.079	0.091	0	1	0	-999	0
5265752	14.004	10	10	6419.0	139.9	121.4	4.226	0.036	0.038	1.278	0.062	0.064	-999	1	0	-999	0
5265897	15.271	1	17	5781.3	114.7	109.9	4.349	0.089	0.100	0.992	0.076	0.075	1	1	-999	-999	0
5265907	15.897	0	17	5327.4	126.9	120.8	3.584	0.031	0.044	1.360	0.078	0.099	2	1	0	-999	0
5265949	14.92	1	17	5411.3	100.8	94.8	4.608	0.023	0.033	0.753	0.028	0.040	-999	1	0	-999	0
5265951	14.288	14	15	5957.5	120.4	114.6	4.290	0.040	0.043	1.070	0.075	0.080	-999	1	0	-999	0
5266117	15.496	1	17	4166.1	49.2	76.6	4.604	0.029	0.018	0.640	0.018	0.015	0	1	0	-999	0
5266188	15.146	1	17	5547.0	112.7	107.6	4.336	0.058	0.055	0.917	0.070	0.064	0	1	0	-999	0
5266198	14.891	1	17	5854.1	103.9	107.9	3.973	0.047	0.053	1.308	0.105	0.099	-999	1	0	-999	0
5266250	14.624	14	15	6112.0	116.2	112.7	3.960	0.043	0.054	1.331	0.090	0.120	-999	1	0	-999	0
5266297	14.814	1	17	5896.4	109.5	111.6	4.123	0.043	0.052	1.119	0.093	0.090	0	1	0	-999	0
5266333	15.288	1	17	5242.0	99.2	94.1	4.555	0.026	0.038	0.828	0.039	0.054	1	1	0	-999	0
5266336	15.527	4	17	5398.1	109.2	96.5	4.166	0.051	0.050	0.898	0.060	0.048	0	1	0	-999	0
5266413	15.401	4	17	5818.4	110.5	107.8	4.423	0.041	0.051	0.993	0.061	0.072	0	1	0	-999	0
5266476	15.174	1	17	5512.5	110.0	107.1	4.407	0.049	0.050	0.907	0.069	0.066	0	1	0	-999	0
5266478	14.619	1	17	5895.3	122.6	117.8	4.390	0.045	0.046	0.883	0.066	0.059	-999	1	0	-999	0
5266491	14.859	1	17	5837.5	103.1	102.6	4.453	0.029	0.041	0.990	0.050	0.067	0	1	0	-999	0
5266694	14.902	1	17	5278.9	119.8	115.0	3.728	0.042	0.053	1.219	0.086	0.108	0	1	0	-999	0
5266708	14.062	14	14	4996.4	96.5	88.4	3.533	0.058	0.081	1.249	0.144	0.191	0	1	0	-999	0
5266718	14.324	1	17	5814.2	114.2	111.1	4.351	0.043	0.046	1.003	0.075	0.077	0	1	0	-999	0
5266827	14.827	1	17	5241.2	80.1	72.4	4.314	0.032	0.031	0.866	0.032	0.024	1	1	1	-999	0
5266849	14.264	1	17	5659.8	117.6	115.8	4.070	0.051	0.045	1.025	0.083	0.072	0	1	0	-999	0
5266937	14.083	1	17	4999.0	89.1	80.5	3.180	0.084	0.091	1.462	0.213	0.233	3	2	0	-1	0
5267245	15.922	5	17	5100.5	114.3	100.5	3.647	0.081	0.097	1.186	0.142	0.165	0	1	0	-999	0
5267279	13.84	1	17	6374.8	134.5	130.8	3.926	0.047	0.040	1.254	0.122	0.062	-999	1	0	-999	0
5267596	15.33	1	17	6127.1	118.7	115.9	4.300	0.051	0.052	1.131	0.069	0.080	-999	1	0	-999	0
5267656	15.705	2	3	5725.3	114.6	113.9	4.119	0.066	0.069	1.034	0.094	0.079	0	1	0	-999	0
5267672	15.769	4	17	6011.0	190.0	232.0	4.452	0.054	0.216	1.119	0.138	0.152	0	2	-999	-999	1
5267724	14.856	1	17	5517.3	117.3	109.6	4.192	0.051	0.050	0.927	0.069	0.063	-999	1	0	-999	0
5267757	15.882	1	17	5385.0	111.2	97.8	4.166	0.067	0.068	0.896	0.059	0.047	-999	1	0	-999	0
5267811	13.53	0	17	6329.5	131.5	124.9	4.290	0.035	0.039	1.107	0.068	0.071	-999	1	0	-999	0
5267963	15.037	1	3	5244.7	139.5	124.3	3.432	0.073	0.091	1.574	0.172	0.205	0	2	0	-999	0
5268035	15.727	1	17	5295.0	98.5	93.5	4.575	0.024	0.035	0.811	0.040	0.050	0	1	0	-999	0
5268071	15.41	1	17	5478.5	116.4	111.1	4.107	0.058	0.057	0.939	0.068	0.064	0	1	0	-999	0
5268072	14.578	1	17	5761.0	114.2	110.7	4.401	0.045	0.047	0.917	0.068	0.066	0	1	0	-999	0
5268127	15.157	4	17	5967.0	188.0	209.0	4.489	0.054	0.216	0.993	0.131	0.131	0	2	-999	-999	1
5268137	14.67	1	17	6306.2	123.8	126.4	4.295	0.039	0.046	1.202	0.064	0.075	1	1	0	-999	0
5268150	15.085	1	17	5960.2	116.8	113.5	4.315	0.048	0.049	1.063	0.075	0.079	0	1	0	-999	0
5268158	15.979	4	17	5258.0	184.0	184.0	4.533	0.064	0.088	0.782	0.103	0.069	0	2	-999	-999	1
5268161	15.605	1	17	5548.4	104.6	102.8	4.481	0.039	0.052	0.913	0.054	0.063	0	1	0	-999	0
5268214	15.753	2	17	5032.2	90.7	84.6	4.476	0.038	0.029	0.813	0.042	0.031	0	1	0	-999	0
5268275	12.632	0	17	5919.5	100.6	92.1	4.396	0.033	0.024	0.719	0.040	0.026	0	1	0	-999	0
5268346	13.653	1	17	5878.0	123.5	126.3	4.010	0.057	0.043	1.149	0.135	0.080	-999	1	0	-999	0
5268409	13.85	1	17	5665.1	124.8	116.4	4.236	0.044	0.043	0.972	0.074	0.068	-999	1	0	-999	0
5268434	15.93	2	17	4774.0	129.0	143.0	4.576	0.059	0.032	0.703	0.077	0.058	0	2	-999	-999	1
5268499	15.334	1	17	4842.8	91.9	80.3	3.520	0.077	0.062	0.991	0.175	0.120	2	3	0	-999	0
5268592	15.444	1	3	5821.8	124.2	120.9	4.107	0.060	0.068	1.086	0.106	0.086	0	1	0	-999	0
5268620	13.532	0	17	5621.8	128.9	131.0	4.024	0.061	0.036	1.117	0.129	0.063	1	1	0	-999	0
5268672	15.257	1	17	5976.4	125.5	122.3	4.241	0.163	0.226	1.093	0.142	0.106	0	1	-999	-999	0
5268698	15.853	4	17	5409.2	134.4	129.6	3.706	0.095	0.097	1.277	0.144	0.147	0	1	0	-999	0
5268763	14.236	10	10	6157.1	129.1	118.4	4.083	0.035	0.043	1.269	0.063	0.104	-999	1	0	-999	0
5268838	15.833	1	17	5885.6	115.1	113.0	4.409	0.047	0.059	1.013	0.064	0.072	0	1	0	-999	0
5268955	11.863	0	17	6406.9	131.6	122.6	3.862	0.030	0.030	1.626	0.072	0.077	11	1	0	-1	0
5269295	13.861	1	17	5582.6	117.6	129.8	4.083	0.054	0.043	1.095	0.116	0.061	-999	1	0	-999	0
5269309	15.52	4	17	5908.7	115.0	112.2	4.361	0.051	0.057	1.034	0.070	0.077	0	1	0	-999	0
5269319	15.558	2	3	5939.8	111.6	108.6	4.400	0.042	0.053	1.035	0.062	0.073	-999	1	0	-999	0
5269353	15.882	4	17	5564.0	183.0	183.0	4.494	0.084	0.156	0.826	0.109	0.072	0	2	-999	-999	1
5269394	15.498	4	17	5722.3	122.3	122.5	4.077	0.065	0.064	1.050	0.099	0.079	0	1	0	-999	0
5269407	15.699	1	17	5719.9	122.9	122.0	4.073	0.056	0.045	1.049	0.109	0.076	3	1	0	-1	0
5269432	15.326	4	17	5971.8	116.6	109.4	4.529	0.022	0.027	0.922	0.037	0.042	7	1	0	-999	0
5269452	15.296	1	17	5053.8	103.9	86.7	3.291	0.105	0.112	1.450	0.214	0.223	0	2	0	-999	0
5269472	15.786	1	17	5424.0	130.3	126.1	3.767	0.073	0.073	1.204	0.110	0.113	0	1	0	-999	0
5269483	15.19	4	17	5076.8	103.0	99.2	4.473	0.055	0.052	0.820	0.044	0.038	0	1	-999	-999	0
5269509	13.911	1	17	6180.0	169.0	206.0	4.369	0.108	0.201	0.993	0.158	0.115	-999	2	-999	-999	1
5269524	13.87	1	17	6072.3	123.3	122.4	4.249	0.038	0.042	1.069	0.073	0.075	0	1	0	-999	0
5269572	15.343	1	17	5918.9	119.9	112.0	4.208	0.053	0.053	1.087	0.080	0.085	0	1	0	-999	0
5269583	14.84	1	17	6137.0	190.0	233.0	4.403	0.090	0.210	1.016	0.164	0.119	-999	2	-999	-999	1
5269636	15.777	2	17	5233.7	106.2	96.7	4.503	0.042	0.045	0.843	0.053	0.053	1	1	0	-999	0
5269647	15.819	2	17	5425.3	116.5	103.6	4.174	0.066	0.065	0.904	0.063	0.053	-999	1	0	-999	0
5269651	14.741	1	17	5905.2	137.5	132.2	3.844	0.043	0.042	0.802	0.046	0.043	0	1	0	-999	0
5269688	15.829	2	17	5749.1	117.5	115.2	4.211	0.069	0.069	1.010	0.085	0.079	0	1	0	-999	0
5269739	15.04	1	17	6034.7	115.9	112.4	4.364	0.040	0.048	1.077	0.065	0.076	-999	1	0	-999	0
5269746	14.532	1	17	6034.7	115.6	119.6	3.994	0.051	0.049	1.197	0.118	0.075	-999	1	0	-999	0
5269758	15.907	2	17	5816.6	116.3	113.3	4.195	0.071	0.070	1.045	0.089	0.083	0	1	0	-999	0
5269793	15.981	1	17	5860.4	116.5	113.6	4.057	0.088	0.099	1.129	0.108	0.094	0	1	0	-999	0
5269822	15.341	1	17	5541.4	121.1	113.9	3.779	0.053	0.054	1.231	0.081	0.091	-999	1	0	-999	0
5269877	14.338	1	17	5409.6	121.2	117.1	3.904	0.039	0.040	0.932	0.059	0.058	0	1	0	-999	0
5270035	14.597	1	17	6024.8	106.3	107.2	4.087	0.042	0.052	1.171	0.080	0.093	-999	1	0	-999	0
5270067	15.625	2	17	4989.8	99.9	89.1	3.529	0.092	0.107	1.182	0.170	0.201	0	1	0	-999	0
5270086	15.065	1	17	5242.2	126.0	113.7	3.636	0.055	0.071	1.329	0.101	0.138	0	1	0	-999	0
5270106	13.485	0	17	6200.3	122.0	136.2	3.826	0.057	0.040	1.341	0.169	0.069	-999	1	0	-999	0
5270137	15.484	1	17	5199.2	122.2	113.6	3.774	0.057	0.065	1.099	0.100	0.111	0	1	0	-999	0
5270173	12.742	1	17	5014.9	98.4	86.1	3.504	0.075	0.080	1.017	0.173	0.153	2	3	0	-999	0
5270212	14.911	1	17	5672.0	117.8	116.4	4.116	0.054	0.051	1.011	0.087	0.074	0	1	0	-999	0
5270235	12.891	0	17	6631.7	145.9	125.0	4.105	0.034	0.032	1.438	0.072	0.064	-999	1	0	-999	0
5270261	14.843	1	17	6105.0	123.8	106.2	4.132	0.042	0.047	1.214	0.067	0.093	-999	1	0	-999	0
5270274	15.375	1	17	5731.9	117.4	116.6	4.063	0.066	0.062	1.060	0.100	0.078	1	1	0	-999	0
5270317	15.15	1	17	5124.5	72.4	64.8	4.367	0.025	0.023	0.852	0.023	0.018	0	1	1	-999	0
5270330	15.94	2	17	5951.2	118.9	112.3	4.258	0.082	0.082	1.079	0.082	0.083	-999	1	0	-999	0
5270338	15.022	1	17	5980.3	118.4	111.2	4.252	0.049	0.052	1.094	0.074	0.082	-999	1	0	-999	0
5270419	11.236	0	17	5599.6	110.0	105.2	4.090	0.042	0.040	1.004	0.072	0.064	1	1	0	-999	0
5270652	15.843	1	17	5279.2	100.5	96.1	4.549	0.031	0.044	0.833	0.045	0.055	-999	1	0	-999	0
5270662	14.36	0	17	5466.9	89.1	97.3	2.480	0.280	0.031	0.865	0.735	0.075	2	2	0	-999	0
5270681	15.115	1	17	6200.5	114.0	109.8	4.393	0.030	0.041	1.109	0.051	0.065	-999	1	0	-999	0
5270703	14.84	1	17	6118.1	118.0	114.7	3.932	0.053	0.061	1.345	0.109	0.117	-999	1	0	-999	0
5270705	15.431	1	17	5142.9	81.7	74.5	4.382	0.030	0.027	0.846	0.029	0.022	0	1	1	-999	0
5270800	14.127	14	14	5415.3	122.2	118.4	3.781	0.045	0.048	1.192	0.079	0.088	-999	1	0	-999	0
5270840	14.265	1	17	5507.7	93.6	94.8	4.534	0.023	0.035	0.878	0.037	0.049	0	1	0	-999	0
5270852	14.162	1	17	6151.4	118.9	122.9	3.773	0.050	0.058	1.511	0.142	0.134	-999	1	0	-999	0
5270923	14.245	10	10	6288.3	128.7	125.3	4.037	0.038	0.042	1.341	0.069	0.085	-999	1	0	-999	0
5270943	14.882	1	17	5855.3	112.0	103.8	4.147	0.045	0.049	1.129	0.082	0.086	0	1	0	-999	0
5270971	15.946	2	17	5133.6	98.6	91.2	4.526	0.040	0.046	0.819	0.048	0.049	0	1	0	-999	0
5271028	14.901	1	17	5744.3	114.3	114.3	4.091	0.055	0.053	1.054	0.107	0.078	0	1	0	-999	0
5271031	14.613	1	17	6184.7	125.6	116.1	4.087	0.042	0.046	1.237	0.062	0.094	-999	1	0	-999	0
5271090	15.413	1	17	5126.7	117.0	102.8	3.665	0.073	0.089	1.192	0.133	0.155	0	1	0	1	0
5271266	15.717	1	17	5787.9	113.3	109.3	4.281	0.066	0.066	1.006	0.078	0.077	1	1	0	-999	0
5271280	14.349	1	17	5002.5	93.9	88.5	3.552	0.064	0.081	1.205	0.144	0.183	0	1	0	-999	0
5271380	15.394	1	17	5390.6	102.9	86.8	4.311	0.047	0.043	0.879	0.058	0.043	0	1	0	-999	0
5271405	14.816	1	17	5400.7	95.6	91.1	4.579	0.019	0.031	0.823	0.031	0.045	1	1	0	-999	0
5271408	15.786	4	17	4877.5	86.2	84.5	3.267	0.137	0.143	1.186	0.226	0.232	2	2	0	-999	0
5271436	15.851	4	17	4397.7	116.8	137.8	4.620	0.045	0.049	0.674	0.060	0.061	1	1	-999	-999	0
5271478	13.66	1	17	6335.7	131.0	124.4	4.194	0.037	0.040	1.123	0.064	0.079	-999	1	0	-999	0
5271480	14.677	14	15	6301.2	128.8	124.0	4.058	0.045	0.047	1.331	0.067	0.080	-999	1	0	-999	0
5271575	13.165	0	17	6448.3	129.7	124.9	4.011	0.030	0.039	1.310	0.055	0.096	-999	1	0	-999	0
5271587	15.973	4	17	5269.8	103.4	91.5	4.423	0.059	0.053	0.851	0.056	0.043	1	1	0	-999	0
5271608	15.429	4	17	6067.0	190.0	232.0	4.433	0.087	0.203	0.981	0.143	0.117	6	2	-999	-1	1
5271623	15.286	4	17	6131.5	130.1	111.1	4.151	0.063	0.056	1.206	0.073	0.091	-999	1	0	-999	0
5271637	11.985	0	17	5644.5	89.0	81.2	4.181	0.030	0.038	1.131	0.061	0.073	-999	1	0	-1	0
5271670	13.613	0	17	5632.8	95.9	88.1	4.461	0.023	0.018	0.705	0.029	0.018	1	1	0	-999	0
5271723	15.942	1	17	5567.5	115.1	110.7	4.322	0.070	0.068	0.925	0.071	0.066	-999	1	0	-999	0
5271769	14.663	1	17	5912.2	120.3	110.8	4.231	0.044	0.047	1.075	0.076	0.083	0	1	0	-999	0
5271773	14.878	1	17	5941.1	112.7	108.9	4.173	0.072	0.071	1.110	0.088	0.088	-999	1	0	-999	0
5271801	15.789	4	17	5573.0	182.0	182.0	4.470	0.091	0.169	0.869	0.111	0.083	1	2	-999	-999	1
5271846	14.488	14	15	6126.8	123.7	109.5	4.063	0.043	0.052	1.270	0.067	0.108	-999	1	0	-999	0
5271896	14.418	1	17	5815.6	113.7	109.2	4.322	0.043	0.043	1.031	0.071	0.071	-999	1	0	-999	0
5271902	15.945	4	17	5572.5	100.2	94.3	4.544	0.029	0.039	0.874	0.047	0.052	-999	1	0	-999	0
5271904	14.014	1	17	5779.0	102.6	101.0	4.426	0.034	0.041	0.993	0.060	0.066	0	1	0	-999	0
5271921	15.75	2	17	5870.7	113.6	112.1	4.042	0.094	0.101	1.141	0.109	0.096	-999	1	0	-999	0
5272022	15.204	1	17	5238.0	158.0	142.0	4.598	0.032	0.097	0.854	0.069	0.095	1	2	-999	-999	1
5272035	14.754	14	15	5959.2	113.0	114.3	3.958	0.061	0.055	1.221	0.132	0.083	-999	1	0	-999	0
5272040	15.006	1	17	5895.7	115.2	109.8	4.270	0.055	0.057	1.052	0.077	0.080	0	1	0	-999	0
5272041	15.392	1	17	6210.0	172.0	237.0	4.450	0.054	0.216	1.093	0.155	0.141	-999	2	-999	-999	1
5272153	13.795	1	17	6358.2	120.5	113.2	3.811	0.038	0.053	1.549	0.075	0.163	-999	1	0	-999	0
5272154	15.431	1	17	5841.9	117.1	111.4	4.066	0.068	0.074	1.114	0.110	0.087	0	1	0	-999	0
5272191	14.684	1	17	5838.0	146.0	175.0	4.487	0.052	0.208	0.993	0.126	0.113	0	2	-999	-999	1
5272236	14.608	1	17	5693.4	111.1	109.2	4.181	0.044	0.046	1.037	0.084	0.073	0	1	0	-999	0
5272275	15.045	1	17	5545.9	111.8	106.6	4.178	0.053	0.052	0.940	0.070	0.065	0	1	0	-999	0
5272305	14.348	1	17	5725.7	111.6	106.8	4.347	0.046	0.047	0.973	0.075	0.073	0	1	0	-999	0
5272357	15.049	1	17	5814.1	118.7	109.9	4.076	0.062	0.065	1.095	0.114	0.084	0	1	0	-999	0
5272374	14.877	1	17	6076.8	115.1	114.8	4.215	0.043	0.049	1.150	0.069	0.085	-999	1	0	-999	0
5272379	14.478	1	17	5975.6	110.6	109.2	4.167	0.042	0.046	1.135	0.076	0.091	-999	1	0	-999	0
5272398	15.305	1	17	5515.6	95.2	93.7	4.535	0.025	0.038	0.882	0.041	0.054	-999	1	0	-999	0
5272442	15.354	1	17	5624.6	106.8	104.3	4.360	0.054	0.053	0.940	0.072	0.069	0	1	0	-999	0
5272443	9.162	1	17	4723.6	80.8	80.2	3.206	0.077	0.089	1.258	0.208	0.222	2	2	0	-999	0
5272466	15.93	4	17	5754.2	160.3	178.6	4.204	0.057	0.057	1.014	0.108	0.097	-999	1	0	-999	0
5272474	14.684	1	17	6054.6	134.2	122.2	3.699	0.055	0.048	1.374	0.082	0.070	-999	1	0	-999	0
5272499	15.079	1	17	5847.0	110.8	108.1	4.345	0.050	0.052	1.016	0.074	0.077	-999	1	0	-999	0
5272527	14.962	1	17	6458.7	341.3	241.3	4.262	0.031	0.033	1.277	0.092	0.100	-999	1	0	-999	0
5272541	14.839	1	17	4933.4	145.6	96.6	3.096	0.095	0.089	1.720	0.357	0.269	2	2	0	-999	0
5272544	14.862	1	17	6139.2	119.7	117.9	3.931	0.072	0.076	1.351	0.122	0.118	-999	1	0	-999	0
5272560	14.324	1	17	6010.1	126.2	124.6	4.260	0.043	0.043	0.870	0.061	0.054	-999	1	0	-999	0
5272672	15.53	1	17	6378.0	126.1	122.9	4.302	0.049	0.061	1.219	0.066	0.074	-999	1	0	-999	0
5272755	15.663	1	17	4843.0	87.8	84.1	3.276	0.125	0.131	1.115	0.233	0.204	2	2	0	-999	0
5272765	15.905	4	17	5626.0	118.4	113.6	3.792	0.103	0.099	1.228	0.128	0.120	-999	1	0	-999	0
5272768	14.878	1	17	5834.8	111.2	106.8	4.141	0.048	0.054	1.079	0.094	0.084	0	1	0	-999	0
5272770	14.09	10	10	5930.9	115.7	114.0	4.326	0.042	0.044	1.049	0.075	0.078	-999	1	0	-999	0
5272774	13.82	1	17	5831.0	105.7	98.8	4.128	0.033	0.045	1.171	0.069	0.095	0	1	0	-999	0
5272812	14.523	1	17	6290.4	123.7	122.0	3.992	0.043	0.050	1.321	0.071	0.104	-999	1	0	-999	0
5272841	14.578	14	15	6069.6	112.6	106.1	4.049	0.039	0.053	1.248	0.069	0.107	-999	1	0	-999	0
5272874	14.476	1	17	5002.8	93.0	86.3	3.485	0.069	0.090	1.248	0.161	0.214	7	2	0	-999	0
5272878	15.09	1	17	5671.4	102.1	100.6	4.459	0.036	0.047	0.947	0.057	0.066	1	1	0	0	0
5272886	15.41	1	17	5859.2	110.9	107.2	4.420	0.041	0.051	1.005	0.062	0.072	-999	1	0	-999	0
5272889	14.88	1	17	6028.1	123.8	118.3	3.895	0.065	0.059	1.243	0.117	0.075	-999	1	0	-999	0
5272946	15.226	1	17	5883.4	116.5	111.2	4.250	0.054	0.056	1.054	0.078	0.081	-999	1	0	-999	0
5273041	15.61	1	17	5933.4	111.4	107.9	4.411	0.046	0.060	1.026	0.063	0.071	-999	1	0	-999	0
5273059	12.937	0	17	6320.2	139.4	132.8	4.156	0.033	0.037	1.299	0.057	0.059	8	1	0	-999	0
5273104	14.725	1	17	5769.0	114.8	113.6	4.187	0.048	0.048	1.006	0.083	0.071	-999	1	0	-999	0
5273106	14.892	1	17	6037.2	118.2	115.2	4.317	0.048	0.051	1.092	0.072	0.080	-999	1	0	-999	0
5273116	15.79	4	17	6018.1	115.6	112.4	4.176	0.090	0.084	1.142	0.087	0.092	1	1	0	-999	0
5273154	14.227	10	10	6241.4	124.2	115.4	3.976	0.047	0.052	1.373	0.078	0.114	1	1	0	-999	0
5273178	11.458	0	17	6508.2	119.1	131.7	4.292	0.027	0.033	1.276	0.049	0.056	8	1	0	-999	0
5273182	15.372	1	3	5823.0	115.6	113.2	4.094	0.069	0.078	1.092	0.106	0.086	-999	1	0	-999	0
5273228	13.716	1	17	6416.7	140.0	127.2	4.076	0.041	0.043	1.355	0.068	0.067	1	1	0	-999	0
5273308	15.206	1	17	5553.0	165.0	165.0	4.646	0.026	0.104	0.763	0.066	0.073	-999	2	-999	-999	1
5273356	13.756	1	17	5053.1	114.6	102.8	3.644	0.045	0.063	1.322	0.098	0.142	0	1	0	-999	0
5273377	14.95	1	17	5767.2	112.7	112.9	4.144	0.054	0.057	1.044	0.096	0.080	0	1	0	-999	0
5273399	13.651	1	17	5679.6	95.3	95.2	4.250	0.033	0.036	1.116	0.050	0.065	-999	1	0	-999	0
5273402	14.235	10	10	6132.0	116.8	114.7	3.959	0.043	0.055	1.343	0.086	0.124	1	1	0	-999	0
5273473	14.487	1	17	5872.7	124.9	116.4	4.249	0.046	0.045	0.845	0.060	0.050	6	1	0	-999	0
5273529	15.597	1	17	5536.2	101.0	97.8	4.504	0.035	0.050	0.901	0.051	0.059	1	1	0	-999	0
5273572	13.769	1	17	6283.0	126.6	117.3	4.273	0.037	0.039	1.145	0.064	0.070	-999	1	0	-999	0
5273576	15.649	4	17	6080.7	132.4	127.4	4.103	0.078	0.091	1.213	0.101	0.113	-999	1	0	-999	0
5273622	14.821	1	17	6058.2	122.4	117.0	3.970	0.064	0.054	1.113	0.084	0.072	-999	1	0	-999	0
5273639	15.849	1	17	5838.5	116.4	112.5	4.158	0.081	0.083	1.071	0.097	0.087	0	1	0	-999	0
5273712	13.664	1	17	6685.0	160.0	135.4	4.136	0.033	0.036	1.266	0.046	0.052	-999	1	0	-999	0
5273713	14.217	1	17	6348.9	123.9	128.3	3.658	0.059	0.069	1.663	0.146	0.135	-999	1	0	-1	0
5273752	15.527	4	17	4983.0	107.4	92.6	3.628	0.080	0.086	1.078	0.166	0.161	0	1	0	-999	0
5273753	14.59	1	17	5764.1	117.3	112.6	4.087	0.052	0.048	1.014	0.083	0.068	0	1	0	-999	0
5273784	15.328	1	17	5824.0	104.3	100.7	4.466	0.034	0.046	0.976	0.052	0.063	-999	1	0	-999	0
5273819	13.806	1	17	6447.1	128.1	131.8	4.136	0.036	0.034	1.372	0.063	0.057	-999	1	0	-999	0
5273821	15.911	2	17	5275.6	100.2	95.0	4.546	0.033	0.047	0.833	0.047	0.055	0	1	0	-999	0
5273901	15.484	4	17	5617.1	114.8	110.2	4.161	0.065	0.064	0.972	0.077	0.072	0	1	0	-999	0
5273913	14.39	1	17	5600.7	116.6	110.2	3.854	0.042	0.043	1.163	0.068	0.074	0	1	0	-999	0
5273925	15.423	1	17	5995.9	111.8	112.6	3.995	0.087	0.091	1.230	0.113	0.103	-999	1	0	-999	0
5273973	11.223	0	1	3930.2	75.3	68.4	1.353	0.114	0.105	0.990	0.260	0.132	2	2	0	-999	0
5273987	14.305	1	17	6033.4	121.8	121.3	4.121	0.048	0.046	0.997	0.082	0.067	-999	1	0	-999	0
5273988	14.821	1	17	5972.0	115.4	111.4	4.315	0.050	0.052	1.068	0.074	0.079	-999	1	0	-999	0
5273991	13.226	1	17	6176.9	125.8	126.5	4.124	0.031	0.036	1.333	0.051	0.062	-999	1	0	-999	0
5274009	15.348	1	17	5068.9	121.8	108.6	4.418	0.107	0.691	0.834	0.152	0.066	0	1	-999	-999	0
5274107	15.092	1	17	5246.0	174.0	158.0	4.482	0.105	0.105	0.771	0.112	0.060	0	2	-999	-999	1
5276346	14.105	3	15	6304.5	121.9	130.8	3.733	0.091	0.094	1.506	0.158	0.139	-999	1	0	-999	0
5276489	15.095	3	16	5934.1	111.8	103.9	4.519	0.022	0.028	0.934	0.039	0.046	-999	1	0	-999	0
5280771	15.381	1	17	5510.3	111.6	103.4	4.310	0.053	0.051	0.908	0.068	0.060	0	1	0	-999	0
5280845	14.575	1	17	6100.1	119.6	116.6	4.255	0.040	0.045	1.139	0.072	0.081	-999	1	0	-999	0
5280943	14.378	15	16	5922.9	118.1	110.8	3.712	0.041	0.039	1.237	0.062	0.065	-999	1	0	-999	0
5280974	15.536	15	16	6200.1	129.4	119.5	3.933	0.053	0.043	1.197	0.110	0.065	5	3	0	-999	0
5280983	15.214	1	17	6551.9	155.8	266.9	3.686	0.045	0.053	1.806	0.122	0.190	11	1	0	-999	0
5281015	13.808	1	17	5763.7	114.0	106.4	3.950	0.038	0.036	1.120	0.068	0.065	7	1	0	-999	0
5281067	14.827	1	17	5802.1	102.4	91.6	4.157	0.040	0.044	1.169	0.064	0.086	-999	1	0	-999	0
5281113	13.352	1	17	6103.2	114.4	112.4	4.383	0.034	0.040	1.028	0.063	0.068	1	1	0	0	0
5281123	14.17	1	17	6217.7	122.9	113.7	3.966	0.035	0.048	1.381	0.070	0.126	-999	1	0	-999	0
5281158	15.381	1	17	5703.1	109.7	109.5	4.032	0.068	0.059	1.062	0.087	0.076	-999	1	0	-999	0
5281201	15.211	4	17	5706.5	118.9	115.7	3.914	0.055	0.052	1.142	0.075	0.076	-999	1	0	-999	0
5281206	15.563	4	17	6175.2	131.2	120.3	4.178	0.068	0.066	1.208	0.074	0.089	-999	1	0	-999	0
5281300	15.359	1	17	6307.8	127.7	130.0	4.101	0.061	0.062	1.302	0.070	0.081	-999	1	0	-999	0
5281352	15.39	1	17	5688.3	108.1	104.0	4.473	0.035	0.047	0.946	0.053	0.064	0	1	0	-999	0
5281402	13.397	0	17	6734.2	137.6	131.1	4.188	0.030	0.031	1.454	0.069	0.068	-999	1	0	-999	0
5281403	14.663	1	17	6146.1	128.0	121.9	4.207	0.167	0.254	1.173	0.170	0.122	6	1	-999	-999	0
5281411	15.944	4	17	5739.9	114.1	108.6	4.464	0.051	0.070	0.951	0.065	0.067	-999	1	0	-999	0
5281423	15.108	1	17	6100.5	119.2	119.9	3.929	0.057	0.063	1.332	0.118	0.112	-999	1	0	-999	0
5281440	15.249	1	17	5854.9	116.7	112.2	4.088	0.069	0.079	1.111	0.107	0.089	-999	1	0	-999	0
5281515	14.127	1	17	6136.7	117.6	119.4	3.907	0.041	0.054	1.389	0.097	0.129	0	1	0	-999	0
5281559	15.471	1	17	5243.2	100.8	89.6	4.456	0.047	0.040	0.845	0.058	0.046	0	1	0	-999	0
5281571	14.042	1	17	6111.8	113.4	111.5	4.365	0.032	0.040	1.104	0.060	0.076	-999	1	0	-999	0
5281595	15.547	1	17	5441.0	164.0	164.0	4.582	0.032	0.128	0.896	0.073	0.101	0	2	-999	-999	1
5281599	15.588	4	17	5914.4	120.9	120.2	3.918	0.080	0.073	1.229	0.118	0.092	-999	1	0	-999	0
5281617	15.323	1	17	5721.7	111.4	107.4	4.373	0.053	0.056	0.970	0.073	0.073	7	1	0	-999	0
5281639	15.537	0	17	5041.7	96.2	81.9	3.272	0.070	0.079	1.454	0.215	0.226	2	2	0	-999	0
5281642	15.328	1	17	6146.1	127.1	115.2	4.210	0.059	0.062	1.183	0.071	0.087	-999	1	0	-999	0
5281700	13.585	0	17	6355.9	137.3	136.0	4.246	0.034	0.035	1.208	0.059	0.068	-999	1	0	-999	0
5281718	15.099	1	17	5562.3	112.8	107.9	4.150	0.052	0.051	0.954	0.072	0.067	0	1	0	-999	0
5281801	14.978	1	17	6053.1	111.5	108.7	4.022	0.053	0.061	1.255	0.089	0.108	-999	1	0	-999	0
5281808	15.365	1	17	5885.7	113.8	106.0	4.195	0.055	0.057	1.078	0.083	0.084	-999	1	0	-999	0
5281847	14.414	1	17	6146.4	128.3	115.5	4.195	0.037	0.046	1.193	0.067	0.088	-999	1	0	-999	0
5281903	13.764	1	17	5756.4	110.8	109.1	4.102	0.050	0.045	1.055	0.110	0.078	0	1	0	-999	0
5281918	14.525	1	17	5986.1	115.7	107.8	4.177	0.043	0.046	1.135	0.073	0.089	-999	1	0	-999	0
5281931	15.939	15	16	6245.6	128.3	124.8	4.169	0.052	0.048	1.242	0.063	0.082	5	3	0	-999	0
5281934	14.692	1	17	5631.5	108.8	106.6	4.365	0.047	0.047	0.941	0.074	0.070	1	1	0	-999	0
5281951	11.894	0	17	5935.8	111.1	102.7	4.202	0.035	0.042	1.100	0.072	0.085	-999	1	0	-999	0
5282049	13.192	4	17	5857.5	114.1	111.2	4.347	0.052	0.054	1.019	0.074	0.077	3	1	-999	-1	0
5282055	13.826	1	17	6212.0	123.7	113.5	3.973	0.031	0.035	1.425	0.066	0.089	-999	1	0	-999	0
5282117	15.531	2	17	4927.5	106.1	90.4	3.679	0.071	0.076	0.984	0.134	0.112	0	1	0	-999	0
5282216	15.762	4	17	5462.1	111.9	104.9	4.409	0.061	0.060	0.894	0.067	0.061	0	1	0	-999	0
5282234	15.773	1	17	5911.8	117.8	119.5	4.012	0.079	0.081	1.175	0.113	0.094	0	1	0	-999	0
5282303	14.357	1	17	6047.5	127.7	110.3	4.157	0.042	0.042	1.173	0.069	0.092	-999	1	0	-999	0
5282313	14.186	1	17	5563.6	121.6	116.6	3.718	0.034	0.037	1.322	0.067	0.076	-999	1	0	-999	0
5282333	15.41	1	17	5672.0	123.6	115.8	3.979	0.057	0.052	1.081	0.079	0.075	0	1	0	-999	0
5282398	15.338	1	17	5434.7	98.2	96.2	4.576	0.020	0.031	0.829	0.035	0.045	7	1	0	-999	0
5282416	14.528	1	17	5976.8	113.3	112.3	3.431	0.069	0.067	1.789	0.110	0.108	-999	2	0	-999	0
5282437	15.106	4	17	6071.2	120.3	120.2	4.314	0.045	0.049	1.105	0.072	0.080	-999	1	0	-1	0
5282477	15.04	4	17	5965.9	116.5	114.8	4.366	0.043	0.049	1.054	0.068	0.078	-999	1	0	-1	0
5282484	14.985	1	17	6069.3	116.2	101.4	4.087	0.049	0.053	1.227	0.072	0.102	-999	1	0	-999	0
5282503	13.761	1	17	5743.4	107.2	104.8	4.413	0.038	0.044	0.975	0.068	0.074	-999	1	0	-999	0
5282508	14.241	1	17	5981.3	113.9	108.3	4.431	0.049	0.065	1.022	0.068	0.071	0	1	-999	-999	0
5282538	14.927	1	17	5533.0	116.9	110.9	4.109	0.116	0.113	0.962	0.082	0.076	-999	1	-999	-999	0
5282576	14.786	1	17	6226.2	118.3	112.4	4.338	0.036	0.045	1.152	0.059	0.074	-999	1	0	-999	0
5282618	15.551	2	17	6437.1	134.9	129.4	4.129	0.068	0.069	1.327	0.073	0.070	-999	1	0	-999	0
5282622	15.5	4	17	6005.6	116.9	110.2	4.119	0.057	0.061	1.175	0.082	0.098	-999	1	0	-999	0
5282629	14.964	1	17	6281.8	121.5	121.3	4.299	0.041	0.047	1.190	0.064	0.077	-999	1	0	-999	0
5282656	15.16	1	17	6080.2	122.0	109.3	4.078	0.049	0.056	1.238	0.075	0.106	-999	1	0	-1	0
5282679	14.425	1	17	5439.8	95.8	94.6	4.546	0.021	0.036	0.867	0.036	0.055	1	1	0	-999	0
5282786	15.879	2	17	5330.3	126.3	119.5	3.837	0.072	0.071	1.077	0.101	0.097	0	1	0	-999	0
5282794	15.556	4	17	5889.7	116.2	113.7	4.389	0.045	0.055	1.023	0.068	0.076	0	1	0	-999	0
5282796	15.692	1	17	6100.7	123.5	119.9	4.359	0.049	0.057	1.097	0.071	0.077	-999	1	0	-999	0
5282798	15.104	1	17	6030.5	115.7	113.1	4.366	0.040	0.047	1.075	0.067	0.077	-999	1	0	-999	0
5282806	15.918	4	17	5661.4	132.6	129.0	4.221	0.172	0.163	0.980	0.108	0.088	0	1	-999	-999	0
5282821	14.71	1	17	6397.8	124.7	117.9	3.869	0.046	0.049	1.532	0.083	0.123	-999	1	0	-999	0
5282836	12.724	0	17	6902.9	134.4	142.4	4.021	0.033	0.036	1.545	0.082	0.081	-999	2	0	-999	0
5282841	15.662	1	17	6147.0	195.0	269.0	4.435	0.060	0.192	1.193	0.138	0.166	-999	2	-999	-999	1
5282846	14.318	15	16	6343.1	127.5	121.3	3.927	0.035	0.042	1.454	0.077	0.119	-999	1	0	-999	0
5282903	15.316	1	17	6008.5	115.2	116.9	4.002	0.063	0.067	1.234	0.108	0.100	0	1	0	-999	0
5282904	15.642	4	17	5565.1	118.8	112.6	4.193	0.069	0.068	0.944	0.074	0.068	0	1	0	-999	0
5282921	14.83	1	17	5564.0	101.4	102.6	4.460	0.038	0.047	0.921	0.059	0.067	0	1	0	-999	0
5282922	14.959	1	17	6097.3	112.8	109.8	4.394	0.031	0.042	1.084	0.055	0.070	0	1	0	-999	0
5282940	15.811	1	17	6281.9	126.9	122.1	4.307	0.056	0.065	1.182	0.070	0.078	-999	1	0	-999	0
5282963	14.229	1	17	6232.0	126.7	120.7	4.042	0.037	0.042	1.320	0.066	0.102	-999	1	0	-999	0
5282981	15.088	1	17	5544.0	101.8	99.5	4.488	0.033	0.044	0.913	0.052	0.063	-999	1	0	-999	0
5282995	15.811	4	17	5722.3	110.7	106.6	4.443	0.045	0.058	0.961	0.062	0.068	0	1	0	-999	0
5282996	14.584	1	17	6078.6	117.4	116.8	3.932	0.048	0.055	1.313	0.123	0.100	-999	1	0	-999	0
5283067	15.684	4	17	6207.0	132.8	124.3	4.171	0.076	0.072	1.223	0.075	0.090	-999	1	0	-999	0
5283071	14.925	1	17	6074.5	120.8	116.8	4.229	0.048	0.048	1.141	0.072	0.084	-999	1	0	-999	0
5283109	13.509	0	17	6156.2	112.7	112.4	3.828	0.029	0.048	1.578	0.061	0.158	1	1	0	-999	0
5283163	14.996	1	17	5729.5	104.8	101.3	4.406	0.045	0.050	0.971	0.068	0.073	-999	1	0	-999	0
5283200	15.265	1	17	5880.8	115.1	107.9	4.169	0.053	0.057	1.089	0.087	0.086	0	1	0	-999	0
5283213	15.774	1	17	5504.4	173.5	161.9	4.455	0.066	0.082	0.902	0.077	0.071	0	1	-999	-999	0
5283228	13.548	0	17	6168.0	165.0	202.0	4.501	0.054	0.216	0.997	0.127	0.127	-999	2	-999	-999	1
5283260	15.6	1	17	6089.3	182.2	138.2	4.064	0.216	0.199	1.205	0.253	0.144	-999	1	-999	-999	0
5283266	14.751	1	17	5098.0	174.0	157.0	4.048	0.487	0.262	0.964	0.132	0.106	3	2	-999	-999	1
5283274	13.454	0	17	6127.8	120.7	115.1	4.289	0.040	0.039	1.136	0.070	0.078	-999	1	0	-999	0
5283296	14.638	1	17	5292.2	101.8	90.6	4.449	0.043	0.037	0.855	0.062	0.050	1	1	0	-999	0
5283327	14.893	1	17	6534.0	179.0	246.0	4.365	0.067	0.202	1.219	0.185	0.169	-999	2	-999	-999	1
5283347	15.37	4	17	5600.0	104.6	102.7	4.434	0.047	0.055	0.931	0.064	0.068	0	1	0	-999	0
5283377	15.783	1	17	5787.9	109.0	105.5	4.395	0.057	0.066	0.988	0.068	0.073	-999	1	0	-999	0
5283422	13.093	0	17	6203.3	123.2	112.3	4.008	0.032	0.046	1.339	0.065	0.119	-999	1	0	-999	0
5283426	13.79	1	17	6595.7	134.3	131.5	4.027	0.038	0.040	1.444	0.076	0.075	-999	3	0	-999	0
5283459	14.082	1	17	5991.0	115.0	114.8	3.965	0.053	0.048	1.230	0.133	0.081	-999	1	0	-999	0
5283490	15.153	1	17	4539.8	79.6	73.8	4.648	0.017	0.020	0.656	0.025	0.025	0	1	0	-999	0
5283494	15.961	2	17	5649.7	106.0	102.2	4.435	0.058	0.073	0.941	0.064	0.066	-999	1	0	-999	0
5283507	15.837	1	17	4944.5	97.5	89.9	4.565	0.030	0.036	0.778	0.042	0.043	0	1	0	-999	0
5283542	15.546	1	17	5701.5	107.9	107.2	4.592	0.027	0.030	0.824	0.040	0.040	-999	1	0	-1	0
5283546	14.531	15	16	6652.2	135.2	130.8	3.934	0.053	0.054	1.540	0.089	0.094	0	1	0	-999	0
5283573	15.669	4	17	6182.7	126.4	122.6	4.350	0.049	0.061	1.128	0.069	0.078	-999	1	0	-999	0
5283669	14.819	1	17	5632.7	122.6	116.3	3.938	0.049	0.048	1.096	0.072	0.072	0	1	0	-999	0
5283688	14.404	1	17	5601.6	126.1	121.2	3.909	0.043	0.043	1.109	0.069	0.070	0	1	0	-999	0
5283724	15.067	1	17	6242.1	129.9	126.6	4.232	0.060	0.060	1.206	0.070	0.082	-999	1	0	-999	0
5283728	15.649	2	17	5561.9	120.7	118.1	3.901	0.084	0.080	1.098	0.097	0.091	-999	1	0	1	0
5283792	15.262	1	17	5585.0	114.6	111.5	4.368	0.055	0.053	0.928	0.072	0.068	0	1	0	-999	0
5283804	15.702	2	17	5683.0	112.4	107.5	4.403	0.060	0.068	0.956	0.068	0.071	0	1	0	-999	0
5283839	14.751	1	17	5883.9	115.4	110.7	4.154	0.062	0.064	1.095	0.093	0.088	3	1	0	-999	0
5283915	14.592	1	17	6398.0	127.0	120.5	4.326	0.030	0.038	1.217	0.054	0.069	-999	1	0	-999	0
5283948	15.2	4	17	5630.6	114.7	112.3	4.393	0.052	0.055	0.941	0.072	0.071	-999	1	0	-999	0
5284095	15.657	4	17	5810.0	119.9	116.4	4.215	0.066	0.066	1.035	0.086	0.082	1	1	0	-999	0
5284161	14.056	1	17	5740.1	106.0	97.8	4.529	0.018	0.028	0.915	0.033	0.048	-999	1	0	-999	0
5284202	15.27	4	17	5770.6	117.3	115.6	4.118	0.057	0.062	1.056	0.102	0.081	0	1	0	-999	0
5284256	14.889	1	17	6030.3	122.8	121.6	4.242	0.050	0.052	1.117	0.076	0.085	0	1	0	-999	0
5284262	13.886	0	17	6834.9	144.1	140.6	3.867	0.036	0.038	1.672	0.086	0.094	3	2	0	-999	0
5284331	15.976	4	17	5834.7	112.4	110.3	4.426	0.048	0.062	0.993	0.064	0.070	-999	1	0	-999	0
5284430	15.701	1	17	5472.4	114.0	101.9	4.304	0.057	0.057	0.899	0.066	0.056	-999	1	0	-999	0
5284459	13.056	0	17	5551.8	122.4	108.1	4.367	0.041	0.037	0.871	0.068	0.056	-999	1	0	-999	0
5284539	15.315	1	17	5370.7	115.5	105.4	4.101	0.058	0.057	0.906	0.061	0.053	-999	1	0	-999	0
5284578	15.853	4	17	5679.9	141.2	152.0	4.036	0.068	0.073	1.054	0.101	0.093	-999	1	0	-999	0
5284592	15.161	1	17	6424.6	140.4	145.3	4.038	0.061	0.063	1.382	0.084	0.087	-999	1	0	-999	0
5284595	14.512	1	17	6062.9	114.9	109.0	4.029	0.045	0.056	1.263	0.077	0.114	-999	1	0	-999	0
5284616	13.912	1	17	6003.9	119.2	118.5	3.966	0.047	0.046	1.254	0.125	0.080	-999	1	0	-999	0
5284662	15.467	1	17	4986.8	91.7	83.9	4.553	0.031	0.035	0.791	0.042	0.044	0	1	0	-999	0
5284672	15.357	1	17	5952.3	122.6	118.3	4.331	0.051	0.054	1.057	0.075	0.080	1	1	0	-999	0
5284704	14.86	1	17	5499.1	114.4	104.7	4.264	0.047	0.046	0.910	0.068	0.058	-999	1	0	-999	0
5284763	13.606	1	17	6314.6	127.3	126.2	3.998	0.038	0.046	1.237	0.083	0.083	-999	1	0	-999	0
5284766	15.176	4	17	5688.9	116.9	110.7	4.260	0.054	0.055	0.974	0.076	0.073	1	1	0	-999	0
5284768	15.077	1	17	6218.9	126.7	119.0	4.306	0.047	0.047	1.163	0.066	0.077	-999	1	0	-999	0
5284777	14.347	1	17	6094.0	122.0	102.6	4.080	0.038	0.050	1.193	0.070	0.097	-999	1	0	-999	0
5284779	13.842	1	17	6590.6	201.7	260.6	3.873	0.029	0.037	1.570	0.097	0.099	1	1	0	-999	0
5284790	14.251	1	17	6260.9	138.6	131.2	4.200	0.054	0.060	1.233	0.068	0.086	-999	1	0	-999	0
5284803	15.497	1	17	5851.7	128.2	126.1	3.976	0.083	0.073	1.163	0.112	0.089	-999	1	0	-999	0
5284835	15.511	1	17	5868.8	125.2	124.4	4.016	0.071	0.070	1.150	0.117	0.088	1	1	0	-999	0
5284877	15.956	1	17	5252.2	103.6	96.8	4.601	0.024	0.032	0.770	0.041	0.046	0	1	0	-999	0
5284900	15.283	1	17	5935.1	126.5	154.8	4.078	0.048	0.060	1.160	0.101	0.111	-999	1	0	-999	0
5284904	14.312	1	17	5823.1	116.7	113.8	4.138	0.044	0.049	1.075	0.098	0.085	0	1	0	-999	0
5284925	15.546	4	17	5584.9	117.6	115.1	4.378	0.058	0.058	0.928	0.072	0.069	0	1	0	-999	0
5284965	15.967	4	17	5226.6	110.6	99.6	4.464	0.053	0.048	0.842	0.056	0.046	1	1	0	-999	0
5284987	14.236	15	16	6351.2	133.7	135.2	4.091	0.037	0.041	1.325	0.064	0.070	-999	1	0	-999	0
5285093	14.532	4	17	6029.4	117.7	120.8	4.190	0.041	0.047	1.146	0.071	0.091	-999	1	0	-999	0
5285106	15.176	1	17	5938.7	134.0	129.5	3.880	0.066	0.058	1.264	0.140	0.083	-999	1	0	-999	0
5285155	13.24	0	17	6322.6	119.3	117.2	3.792	0.028	0.049	1.619	0.065	0.166	-999	1	0	-999	0
5285200	15.612	2	17	5402.9	109.0	94.0	4.358	0.053	0.046	0.878	0.063	0.049	0	1	0	-999	0
5285205	15.716	1	17	5463.7	119.0	114.1	4.438	0.051	0.055	0.895	0.066	0.064	0	1	0	-999	0
5285293	14.014	1	17	5714.0	152.0	152.0	4.501	0.062	0.188	0.939	0.104	0.104	0	2	-999	-999	1
5285326	15.917	1	17	5543.3	123.4	116.9	4.335	0.059	0.057	0.917	0.072	0.065	0	1	0	-999	0
5285333	15.877	4	17	4958.9	96.2	89.0	4.570	0.029	0.035	0.777	0.041	0.044	0	1	0	-999	0
5285380	13.83	4	17	5878.5	109.0	104.8	4.458	0.030	0.042	0.994	0.049	0.064	2	1	0	-999	0
5285505	15.309	1	17	5723.3	125.2	118.9	4.321	0.053	0.053	0.976	0.077	0.075	-999	1	0	-999	0
5285507	15.949	4	17	5482.6	103.3	101.1	4.540	0.029	0.042	0.869	0.045	0.055	0	1	0	-999	0
5285535	15.643	2	17	6119.4	120.9	119.5	4.299	0.056	0.058	1.128	0.071	0.080	-999	1	0	-999	0
5285540	14.449	1	17	5529.1	127.8	121.2	4.073	0.045	0.044	0.971	0.072	0.068	0	1	0	-999	0
5285553	15.392	1	17	5610.7	114.8	111.9	4.376	0.053	0.054	0.935	0.073	0.070	0	1	0	-999	0
5285607	15.222	0	17	6473.7	129.4	113.6	3.725	0.026	0.052	1.703	0.060	0.173	3	1	0	-1	0
5285807	13.977	1	17	5757.2	113.1	110.0	4.349	0.039	0.041	1.055	0.067	0.070	0	1	0	-999	0
5285926	15.979	4	17	5537.3	127.0	119.7	4.094	0.078	0.076	0.967	0.076	0.072	0	1	0	-999	0
5285968	15.246	1	17	6105.7	124.8	129.7	3.778	0.069	0.072	1.464	0.162	0.125	0	1	0	-999	0
5286036	14.562	1	17	6707.6	139.3	132.1	4.254	0.033	0.036	1.341	0.060	0.056	-999	1	0	-999	0
5286045	14.14	1	17	7035.7	171.6	141.2	4.023	0.039	0.040	1.590	0.086	0.086	-999	2	0	-999	0
5286081	14.119	1	17	6421.3	139.6	129.8	4.057	0.035	0.037	1.369	0.070	0.068	-999	1	0	-999	0
5286094	13.508	0	17	6612.1	148.6	134.2	4.273	0.030	0.032	1.243	0.050	0.052	-999	1	0	-999	0
5286100	15.473	1	17	5964.4	111.4	107.7	4.440	0.033	0.044	1.021	0.052	0.065	-999	1	0	-999	0
5286106	15.141	1	17	6020.5	125.0	119.9	4.243	0.048	0.049	1.114	0.075	0.083	0	1	0	-999	0
5286119	15.063	1	17	6185.4	118.5	116.4	4.345	0.037	0.046	1.135	0.060	0.075	0	1	0	-999	0
5286125	15.551	1	17	5256.9	104.8	97.9	4.546	0.029	0.041	0.835	0.042	0.054	0	1	0	-999	0
5286130	15.085	1	17	5805.7	129.6	126.7	3.981	0.062	0.049	1.134	0.117	0.079	0	1	0	-999	0
5286224	14.443	1	17	6556.6	131.2	128.3	3.896	0.038	0.044	1.473	0.071	0.124	-999	1	0	-999	0
5286239	15.215	1	17	5737.0	113.5	109.3	4.531	0.043	0.045	0.895	0.062	0.063	-999	1	-999	-999	0
5286255	15.356	1	17	5991.6	119.1	116.4	4.361	0.044	0.051	1.063	0.068	0.078	0	1	0	-999	0
5286271	15.466	1	17	5574.8	132.0	124.7	3.995	0.056	0.052	1.032	0.074	0.071	0	1	0	-999	0
5286302	14.745	15	16	6173.9	136.2	122.6	4.113	0.041	0.043	1.253	0.064	0.093	-999	1	0	-999	0
5286395	14.043	1	17	6476.7	131.3	124.4	4.263	0.034	0.036	1.277	0.059	0.062	-999	1	0	-999	0
5286418	15.534	4	17	6022.1	135.5	134.5	3.800	0.082	0.081	1.383	0.166	0.111	0	1	0	-999	0
5286478	15.858	4	17	5674.0	113.5	109.2	4.483	0.034	0.047	0.938	0.053	0.062	2	1	0	-999	0
5286485	15.114	15	16	6825.0	140.2	134.6	3.715	0.055	0.051	1.855	0.102	0.108	5	2	0	-999	0
5286500	14.784	1	17	5875.0	118.3	121.0	4.104	0.044	0.055	1.115	0.102	0.089	0	1	0	-999	0
5286597	15.441	1	17	5761.1	127.0	125.2	4.107	0.059	0.062	1.056	0.106	0.082	-999	1	0	-999	0
5286610	15.337	1	3	6127.0	132.4	115.4	4.065	0.052	0.058	1.265	0.073	0.106	-999	1	0	-999	0
5286735	15.153	1	17	5840.3	125.1	120.9	4.263	0.048	0.051	1.032	0.078	0.080	1	1	0	-999	0
5286760	15.428	4	17	5911.0	184.0	205.0	4.503	0.052	0.208	1.024	0.127	0.140	1	2	-999	-999	1
5286775	15.276	1	17	6115.6	118.8	115.6	4.373	0.038	0.048	1.099	0.059	0.074	1	1	0	-999	0
5286780	14.409	1	17	4934.9	84.3	84.4	4.603	0.021	0.027	0.731	0.030	0.036	2	3	0	-999	0
5286786	15.456	1	17	5169.8	135.1	123.7	3.811	0.139	0.126	1.006	0.182	0.124	3	1	-999	-1	0
5286968	14.808	1	17	6088.9	132.6	108.6	4.135	0.042	0.048	1.206	0.069	0.094	-999	1	0	-999	0
5287047	14.647	1	17	6288.3	133.0	131.4	4.257	0.044	0.041	1.212	0.069	0.078	-999	1	0	-999	0
5287049	15.752	2	17	6045.7	127.9	120.2	4.210	0.066	0.070	1.140	0.080	0.090	0	1	0	-999	0
5287068	15.255	1	17	5797.6	114.2	111.4	4.393	0.053	0.060	0.992	0.068	0.075	0	1	0	-999	0
5287113	15.467	1	3	6131.7	125.0	114.6	4.027	0.062	0.067	1.286	0.087	0.109	-999	1	0	-999	0
5287132	14.488	1	17	6155.7	121.0	118.1	3.967	0.042	0.054	1.350	0.080	0.125	-999	1	0	-999	0
5287145	15.892	1	17	4574.3	84.4	79.5	4.610	0.021	0.024	0.705	0.031	0.030	0	1	0	-999	0
5287270	15.522	1	17	6163.2	121.4	117.1	4.317	0.056	0.062	1.137	0.069	0.078	-999	1	0	-999	0
5287272	15.666	2	3	5889.0	119.2	119.0	4.038	0.078	0.083	1.152	0.111	0.093	-999	1	0	-999	0
5287295	15.316	1	17	5393.2	134.1	127.1	3.618	0.064	0.070	1.414	0.112	0.126	0	1	0	-999	0
5287347	15.67	2	17	5610.9	117.7	113.6	4.351	0.061	0.059	0.936	0.073	0.069	-999	1	0	-999	0
5287376	14.935	1	17	4953.0	99.1	86.3	3.016	0.088	0.089	1.541	0.297	0.256	2	2	0	-999	0
5287420	14.968	1	17	6248.7	117.3	120.4	3.844	0.063	0.067	1.499	0.111	0.148	6	1	0	-999	0
5287423	13.775	1	17	6027.8	120.9	110.8	4.512	0.016	0.023	0.954	0.029	0.042	-999	1	0	-999	0
5287440	11.114	0	17	6671.6	134.9	137.3	3.485	0.063	0.041	1.975	0.232	0.101	10	2	0	-999	0
5287490	15.668	4	17	5746.2	120.2	118.4	4.113	0.071	0.077	1.047	0.098	0.082	0	1	0	-999	0
5287502	14.839	1	17	6294.1	121.6	115.7	3.876	0.055	0.060	1.486	0.096	0.136	-999	1	0	-999	0
5287511	14.839	15	16	6425.6	130.7	125.4	3.959	0.053	0.054	1.446	0.085	0.093	-999	3	0	-999	0
5287603	14.871	1	17	5754.2	106.5	102.4	4.495	0.025	0.037	0.948	0.043	0.058	0	1	0	-999	0
5287615	15.616	4	17	5329.5	105.2	100.5	4.551	0.028	0.042	0.841	0.044	0.055	6	1	0	-999	0
5287646	15.781	2	2	5764.8	120.1	115.6	4.286	0.071	0.070	0.997	0.078	0.077	0	1	0	-999	0
5287687	12.68	0	17	5889.1	115.3	111.5	4.346	0.041	0.042	1.002	0.073	0.070	-999	1	0	-999	0
5287692	15.319	1	17	5669.9	115.9	111.9	4.363	0.054	0.054	0.954	0.074	0.072	1	1	0	-999	0
5287722	14.599	1	17	5808.9	111.7	111.3	4.144	0.046	0.051	1.065	0.095	0.082	-999	1	0	-999	0
5287744	14.669	1	17	5975.4	123.3	112.5	4.190	0.042	0.047	1.123	0.076	0.090	0	1	0	-999	0
5287793	15.367	1	17	5965.4	122.3	123.9	3.920	0.077	0.074	1.253	0.130	0.095	-999	1	0	-999	0
5287801	15.345	1	17	5729.4	118.8	118.4	4.153	0.061	0.063	1.022	0.092	0.079	0	1	0	-999	0
5287842	14.56	15	16	6280.5	115.4	117.0	3.787	0.051	0.060	1.590	0.098	0.162	-999	1	0	-999	0
5287896	11.715	0	17	6471.6	136.6	130.2	4.047	0.035	0.037	1.391	0.071	0.069	-999	1	0	-999	0
5287900	15.964	4	17	6209.5	145.1	133.0	4.144	0.112	0.108	1.237	0.094	0.102	0	1	0	-999	0
5287906	15.768	2	3	5523.9	143.1	130.1	4.356	0.146	0.234	0.915	0.102	0.076	1	1	-999	-999	0
5287917	14.128	1	17	6519.2	151.9	141.3	4.116	0.035	0.035	1.360	0.071	0.063	-999	1	0	-999	0
5287939	14.789	1	17	3678.8	72.9	55.5	4.828	0.010	0.010	0.383	0.010	0.010	1	1	0	-999	0
5287944	12.344	0	17	4613.0	78.7	71.9	4.655	0.019	0.015	0.615	0.021	0.016	1	1	0	-999	0
5287979	15.092	4	17	5614.7	128.7	122.9	4.051	0.060	0.054	1.016	0.078	0.072	0	1	0	-999	0
5287983	15.349	2	17	5853.7	115.1	112.7	4.370	0.055	0.061	1.014	0.071	0.076	3	1	0	-1	0
5288050	15.787	4	17	5003.8	95.7	87.7	4.504	0.040	0.032	0.804	0.046	0.036	7	1	0	-999	0
5288088	14.629	1	17	5217.7	97.3	84.0	4.431	0.043	0.033	0.841	0.053	0.038	1	1	0	-999	0
5288099	15.268	1	17	6005.7	123.0	116.9	4.238	0.056	0.056	1.109	0.076	0.084	-999	1	0	-999	0
5288190	13.66	1	17	6658.1	132.6	138.2	4.153	0.036	0.035	1.464	0.071	0.069	-999	1	0	-999	0
5288197	15.583	4	17	6147.0	122.7	118.5	4.323	0.055	0.061	1.128	0.071	0.079	-999	1	0	-999	0
5288211	15.583	4	17	5717.9	111.9	105.2	4.545	0.027	0.033	0.884	0.044	0.046	0	1	0	-999	0
5288226	13.081	0	17	6750.1	141.4	137.8	4.233	0.030	0.031	1.364	0.065	0.059	-999	1	0	-999	0
5288230	13.977	1	17	6205.5	105.6	128.0	4.283	0.028	0.031	1.311	0.043	0.052	-999	1	0	-999	0
5288282	15.02	1	17	6123.7	123.9	119.3	3.898	0.079	0.082	1.367	0.138	0.122	0	1	0	-999	0
5288313	15.372	1	17	5333.4	133.4	126.1	3.852	0.054	0.057	1.067	0.084	0.088	0	1	0	-999	0
5288334	13.482	0	17	6572.5	138.3	124.9	4.140	0.032	0.032	1.409	0.070	0.060	-999	1	0	-999	0
5288364	15.828	4	17	5576.4	113.0	111.0	4.399	0.064	0.069	0.925	0.068	0.068	-999	1	0	-999	0
5288394	12.422	0	17	5868.7	112.6	109.4	4.309	0.038	0.039	1.039	0.072	0.071	-999	1	0	-999	0
5288543	14.802	1	17	6493.4	134.9	130.6	3.964	0.043	0.037	1.223	0.103	0.057	3	1	0	-1	0
5288570	12.99	1	17	6153.0	217.0	217.0	3.597	0.616	0.115	1.550	0.172	0.481	0	2	-999	-1	1
5288577	13.597	1	17	6421.0	121.9	119.8	4.340	0.025	0.034	1.213	0.048	0.064	-999	3	0	-1	0
5288584	14.972	1	17	5888.4	127.4	123.6	3.863	0.062	0.054	1.256	0.106	0.080	-999	1	0	-999	0
5288598	15.167	1	17	5651.4	117.2	112.5	4.319	0.064	0.063	0.952	0.074	0.071	0	1	0	-999	0
5288621	14.283	15	16	6412.5	118.0	117.2	4.333	0.026	0.035	1.216	0.048	0.065	-999	1	0	-999	0
5288646	13.684	1	17	6891.1	150.6	145.8	4.116	0.032	0.032	1.466	0.085	0.071	10	2	0	-999	0
5288674	14.992	1	17	5747.9	115.2	115.4	4.133	0.052	0.054	1.039	0.098	0.079	-999	1	0	-999	0
5288718	15.207	1	17	5955.8	117.8	119.2	3.985	0.065	0.064	1.209	0.122	0.090	-999	1	0	-999	0
5288724	15.132	1	17	6056.1	122.0	121.2	4.271	0.048	0.052	1.115	0.075	0.082	-999	1	0	-999	0
5288775	14.241	1	17	5666.8	125.1	118.4	3.925	0.040	0.039	1.120	0.068	0.069	0	1	0	-999	0
5288778	15.546	2	17	6007.9	127.0	117.6	4.027	0.069	0.075	1.221	0.109	0.104	-999	1	0	-999	0
5288781	14.669	1	17	5876.7	118.2	109.9	4.212	0.044	0.048	1.068	0.079	0.083	0	1	0	-999	0
5288782	15.842	4	17	5802.8	134.7	130.2	4.490	0.032	0.042	0.954	0.054	0.062	0	1	0	-999	0
5288797	15.515	2	3	5560.8	128.2	123.6	3.918	0.075	0.073	1.085	0.088	0.085	-999	1	0	-999	0
5288877	15.145	1	17	6103.4	115.3	112.9	4.371	0.037	0.048	1.096	0.060	0.074	-999	1	0	-999	0
5288897	14.933	1	17	5434.0	97.6	97.4	4.548	0.023	0.037	0.862	0.038	0.053	1	1	0	-999	0
5288982	14.014	1	17	6464.7	142.6	133.3	4.120	0.036	0.038	1.343	0.064	0.061	-999	1	0	-999	0
5289038	14.238	1	17	6074.1	112.3	105.3	4.471	0.018	0.027	1.011	0.035	0.050	-999	1	0	-999	0
5289044	15.531	2	17	6061.9	117.4	114.3	4.374	0.047	0.059	1.079	0.066	0.074	-999	1	0	-999	0
5289067	14.676	1	17	6293.7	127.3	120.9	3.962	0.044	0.049	1.404	0.077	0.111	-999	1	0	-999	0
5289127	15.788	1	17	5582.3	157.6	122.9	4.196	0.177	0.178	0.955	0.113	0.081	-999	1	-999	-999	0
5289181	15.004	1	17	6222.3	138.5	128.8	4.207	0.046	0.054	1.215	0.068	0.085	-999	1	0	-999	0
5289229	15.018	1	17	5497.1	120.2	114.9	4.292	0.050	0.051	0.982	0.064	0.063	1	1	0	-999	0
5289267	15.132	1	17	5616.5	123.3	117.9	4.218	0.111	0.108	0.960	0.080	0.074	-999	1	-999	-999	0
5289297	13.649	1	17	4941.0	74.0	54.0	3.597	0.112	0.138	0.973	0.183	0.049	0	2	-999	-999	1
5289320	14.764	1	17	5800.4	126.7	121.5	3.864	0.050	0.046	1.221	0.076	0.078	0	1	0	-999	0
5289338	14.601	1	17	6327.4	133.2	128.1	4.282	0.037	0.046	1.216	0.066	0.077	-999	1	0	-999	0
5289347	13.646	1	17	5333.3	101.3	95.7	4.487	0.040	0.037	0.831	0.056	0.053	0	1	0	-999	0
5289399	15.494	1	17	5660.2	128.1	124.0	4.009	0.071	0.062	1.057	0.084	0.076	0	1	0	-999	0
5289508	13.805	1	17	6086.7	122.1	114.0	4.001	0.032	0.037	1.410	0.058	0.086	0	1	0	-999	0
5289534	14.069	1	17	6013.6	113.9	108.7	4.113	0.037	0.047	1.189	0.070	0.101	0	1	0	-999	0
5289544	15.657	2	17	6273.1	146.3	134.4	4.045	0.084	0.077	1.320	0.097	0.101	-999	1	0	-999	0
5289573	14.821	1	17	5791.7	119.8	115.3	4.354	0.048	0.050	0.995	0.076	0.077	0	1	0	-999	0
5289696	13.56	1	17	6148.6	117.2	115.5	4.220	0.039	0.042	1.069	0.070	0.075	-999	1	0	-999	0
5289732	15.878	2	17	5460.3	120.5	111.9	4.399	0.061	0.058	0.893	0.069	0.061	-999	1	0	-999	0
5289760	12.605	1	17	5860.8	121.6	116.3	4.205	0.054	0.055	1.062	0.084	0.085	2	1	0	-999	0
5289768	14.722	1	17	6114.5	127.7	121.7	4.251	0.043	0.044	1.147	0.070	0.082	-999	1	0	-999	0
5289787	14.38	1	17	6047.7	121.1	105.8	4.140	0.038	0.043	1.184	0.066	0.094	-999	1	0	-999	0
5289854	15.809	2	17	5667.0	105.7	101.7	4.489	0.038	0.052	0.930	0.055	0.060	0	1	-999	0	0
5289870	15.726	1	17	5218.0	115.5	111.5	4.522	0.037	0.046	0.837	0.050	0.055	0	1	0	-999	0
5289880	12.431	0	17	6406.9	132.5	131.4	3.869	0.030	0.033	1.583	0.078	0.079	-999	1	0	-999	0
5289920	15.976	1	17	5403.8	124.4	111.7	4.356	0.100	0.107	0.882	0.066	0.054	1	1	0	-999	0
5289924	14.289	1	17	6174.6	132.2	124.8	3.966	0.051	0.055	1.353	0.095	0.127	-999	1	0	-999	0
5289933	15.21	4	17	6071.2	119.6	116.1	4.379	0.038	0.048	1.083	0.062	0.075	-999	1	0	-999	0
5289954	13.826	1	17	6137.4	129.4	113.2	4.073	0.033	0.045	1.270	0.063	0.108	0	1	0	-999	0
5290006	14.077	1	17	6015.7	122.3	118.1	4.264	0.037	0.044	1.103	0.074	0.082	0	1	0	-999	0
5290010	14.604	1	17	6192.4	124.8	118.0	4.251	0.045	0.043	1.178	0.067	0.081	-999	1	0	-999	0
5290052	14.959	1	17	5411.7	100.8	101.1	4.512	0.032	0.045	0.879	0.048	0.061	0	1	0	-999	0
5290081	14.67	1	17	5959.0	119.4	115.8	4.322	0.047	0.048	1.061	0.075	0.079	-999	1	0	-999	0
5290092	14.212	1	17	6003.5	106.1	104.5	4.106	0.037	0.048	1.191	0.071	0.103	1	1	0	-999	0
5290095	13.867	1	17	5669.2	108.7	105.6	4.344	0.041	0.041	1.018	0.068	0.068	0	1	0	-999	0
5290104	15.3	1	17	6066.9	117.4	116.6	4.338	0.052	0.056	1.095	0.070	0.078	-999	1	0	-999	0
5290110	14.468	1	17	5718.7	122.7	117.6	4.006	0.053	0.044	1.082	0.084	0.073	0	1	0	-999	0
5290138	15.48	4	17	5911.9	123.3	119.9	4.371	0.051	0.060	1.034	0.072	0.078	-999	1	0	-999	0
5290176	14.552	1	17	6373.0	176.0	242.0	4.438	0.067	0.202	1.094	0.154	0.154	-999	2	-999	-999	1
5290209	14.49	1	17	5612.6	126.7	123.3	3.899	0.041	0.043	1.123	0.070	0.072	0	1	0	-999	0
5290243	15.819	2	17	5248.7	103.4	97.7	4.541	0.033	0.045	0.833	0.046	0.054	1	1	0	-999	0
5290284	13.677	4	16	4903.5	105.3	91.8	3.644	0.057	0.076	1.161	0.131	0.166	2	1	0	-999	0
5290285	14.337	1	17	5880.1	115.6	118.3	4.112	0.042	0.052	1.115	0.098	0.089	-999	1	0	-999	0
5290305	17.542	15	16	6641.2	133.8	131.2	3.874	0.048	0.047	1.598	0.089	0.095	3	1	0	-999	0
5293308	15.555	1	17	5891.4	125.4	120.7	4.358	0.053	0.056	1.029	0.074	0.079	-999	1	0	-999	0
5293857	14.313	14	15	7178.3	165.7	152.9	4.225	0.034	0.039	1.465	0.072	0.071	-999	2	0	-999	0
5294064	14.667	1	17	6142.8	125.3	120.3	4.261	0.044	0.049	1.154	0.068	0.082	-999	1	0	-999	0
5294249	13.9	2	17	5575.0	203.0	186.0	4.408	0.162	0.198	0.776	0.124	0.053	1	2	-999	-999	1
5294337	14.686	1	17	6388.6	324.2	194.1	4.172	0.039	0.034	1.294	0.098	0.088	-999	1	0	-999	0
5294343	13.577	1	17	5764.9	130.6	121.4	3.842	0.035	0.033	1.229	0.065	0.071	1	1	0	-999	0
5294356	12.58	0	17	6304.2	119.8	122.0	4.377	0.026	0.034	1.114	0.047	0.064	-999	1	0	-999	0
5294364	15.051	1	17	6008.7	126.8	123.2	4.344	0.046	0.052	1.074	0.072	0.080	0	1	0	-999	0
5294449	15.466	4	17	5816.1	119.0	116.1	4.448	0.037	0.049	0.984	0.057	0.069	0	1	0	-999	0
5294523	13.473	0	17	5918.0	124.0	128.4	4.009	0.057	0.042	1.128	0.130	0.075	0	1	0	-999	0
5294563	14.267	14	14	5613.3	138.6	136.8	3.793	0.037	0.039	1.239	0.065	0.077	-999	1	0	-999	0
5294571	18.188	0	17	6562.5	126.2	133.0	4.072	0.030	0.030	1.413	0.069	0.059	5	3	0	-999	0
5294664	15.702	4	17	5351.0	185.0	185.0	4.582	0.037	0.120	0.890	0.070	0.104	0	2	-999	-999	1
5294729	15.583	1	17	5973.0	164.0	151.3	4.482	0.031	0.039	0.981	0.058	0.059	0	1	0	-999	0
5294731	14.872	1	17	6568.1	142.3	136.7	4.280	0.037	0.043	1.293	0.058	0.061	-999	1	0	-999	0
5294779	12.929	1	17	7094.6	158.9	151.2	4.278	0.025	0.030	1.402	0.050	0.052	-999	2	0	-999	0
5294802	15.342	4	17	6166.0	141.2	141.8	4.359	0.046	0.056	1.119	0.071	0.081	0	1	0	-999	0
5294937	13.747	1	17	5550.1	107.5	105.7	4.475	0.040	0.052	0.914	0.056	0.064	2	1	0	-999	0
5295060	13.97	1	17	6753.2	187.4	161.3	4.066	0.031	0.030	1.533	0.088	0.081	-999	1	0	-999	0
5295137	14.5	1	17	5793.5	116.6	112.5	4.272	0.046	0.048	1.010	0.077	0.077	0	1	0	-999	0
5295206	13.805	1	17	6764.5	364.4	238.0	3.965	0.212	0.185	1.508	0.331	0.198	-999	2	-999	1	0
5295366	14.769	1	17	6211.4	118.6	114.7	4.401	0.026	0.036	1.105	0.047	0.063	-999	1	0	-999	0
5295386	15.022	4	17	5183.7	94.2	87.9	4.611	0.020	0.028	0.753	0.033	0.042	0	1	0	-999	0
5295387	12.429	0	17	6798.1	140.9	138.2	4.268	0.026	0.031	1.355	0.055	0.055	-999	3	0	-999	0
5295473	15.371	4	17	6045.1	136.9	130.0	4.279	0.057	0.055	1.108	0.079	0.085	-999	1	0	-999	0
5295539	15.433	1	17	6834.6	140.8	137.8	4.230	0.028	0.030	1.409	0.062	0.061	2	2	0	-999	0
5295544	15.226	1	17	6229.1	137.4	138.6	4.357	0.039	0.048	1.141	0.064	0.078	0	1	0	-999	0
5295567	13.444	0	17	6722.9	146.0	143.4	4.045	0.034	0.035	1.468	0.080	0.077	-999	1	0	-999	0
5295586	15.097	1	17	5447.5	120.4	114.6	3.811	0.029	0.032	1.261	0.052	0.063	2	1	0	-999	0
5295670	10.72	0	17	6421.9	134.7	130.6	3.680	0.055	0.033	1.441	0.179	0.067	11	1	0	-999	0
5295798	14.94	1	17	5762.9	145.6	147.9	4.163	0.046	0.049	1.033	0.104	0.089	-999	1	0	-999	0
5295811	14.909	1	17	5819.6	107.6	102.7	4.502	0.023	0.033	0.949	0.041	0.054	-999	1	0	-999	0
5295933	13.656	1	17	6129.2	117.4	116.9	4.304	0.039	0.041	1.131	0.071	0.078	0	1	0	-999	0
5295953	13.861	1	17	6059.3	111.6	105.8	4.461	0.019	0.030	1.023	0.036	0.054	0	1	0	-999	0
5295954	14.993	4	17	5866.6	110.1	107.4	4.435	0.035	0.046	1.004	0.055	0.070	-999	1	0	-999	0
5296090	15.301	1	17	6005.0	156.1	156.7	3.896	0.067	0.069	1.291	0.157	0.106	0	1	0	-999	0
5296161	13.089	1	17	6312.7	139.7	134.1	4.140	0.031	0.035	1.295	0.054	0.062	0	1	0	-999	0
5296276	15.84	1	17	6413.9	148.3	135.9	3.800	0.033	0.034	1.788	0.065	0.077	3	1	0	-999	0
5296280	15.647	4	17	5216.3	119.1	108.7	4.512	0.058	0.082	0.830	0.056	0.055	0	1	-999	-999	0
5296331	15.135	1	17	5541.4	115.6	115.1	4.434	0.045	0.051	0.916	0.067	0.069	0	1	0	-999	0
5296339	15.291	1	17	6499.9	145.2	145.8	4.308	0.036	0.043	1.255	0.059	0.067	0	1	0	-999	0
5296404	13.471	0	17	4930.7	102.2	92.8	3.600	0.057	0.077	1.240	0.135	0.177	0	1	0	-999	0
5296414	14.777	1	17	6173.0	153.6	153.1	4.350	0.028	0.034	1.177	0.061	0.076	2	1	0	-999	0
5296455	13.734	1	17	7257.8	152.6	168.3	4.131	0.031	0.031	1.399	0.066	0.057	1	2	0	-999	0
5296760	15.071	1	17	5077.7	96.9	91.0	4.572	0.024	0.034	0.792	0.037	0.048	0	1	0	-999	0
5296777	15.238	4	17	6222.6	166.6	155.1	4.170	0.057	0.056	1.235	0.073	0.096	0	1	0	-999	0
5296789	14.932	1	17	5964.1	139.1	128.4	4.212	0.053	0.051	1.104	0.083	0.089	0	1	0	-999	0
5296838	13.983	1	17	6416.3	145.2	134.5	4.032	0.036	0.036	1.323	0.061	0.077	-999	1	0	-999	0
5296877	17.783	0	17	7048.8	155.3	147.6	4.193	0.032	0.033	1.450	0.075	0.067	3	2	0	-999	0
5297217	13.668	1	17	6688.8	162.0	160.1	3.974	0.029	0.030	1.676	0.070	0.080	-999	1	0	-999	0
5297298	15.007	0	17	6624.3	152.7	142.6	4.098	0.031	0.031	1.344	0.057	0.052	3	1	0	-1	0
5297350	15.702	4	17	5730.6	248.1	144.1	4.369	0.045	0.050	0.981	0.097	0.084	0	1	0	-999	0
5297380	12.836	0	17	7388.5	171.7	181.6	3.491	0.029	0.064	2.510	0.104	0.193	-999	2	0	-999	0
5297394	15.795	2	17	4779.3	107.2	101.1	4.516	0.035	0.031	0.781	0.032	0.029	1	1	1	-999	0
5297474	13.54	0	17	6530.0	135.9	134.5	3.996	0.033	0.032	1.422	0.072	0.066	-999	1	0	-999	0
5297689	12.468	0	17	6192.7	137.0	121.6	4.193	0.038	0.040	1.182	0.066	0.081	-999	1	0	-999	0
5297737	13.878	1	17	6178.9	141.0	126.9	4.130	0.033	0.040	1.247	0.063	0.090	-999	1	0	-999	0
5298053	14.93	1	17	5297.0	185.0	167.0	4.535	0.048	0.112	0.871	0.082	0.082	0	2	-999	-999	1
5298088	13.58	0	17	5129.6	97.6	91.3	4.532	0.032	0.024	0.751	0.046	0.033	1	1	0	-999	0
5298120	15.852	2	17	4469.2	82.0	78.1	4.604	0.023	0.022	0.702	0.030	0.027	0	1	0	-999	0
5298147	14.698	1	17	5536.7	126.3	119.9	4.138	0.047	0.046	0.948	0.073	0.067	0	1	0	-999	0
5298201	15.475	4	17	4912.4	93.9	87.6	4.532	0.037	0.032	0.787	0.042	0.036	1	1	0	-999	0
5298230	13.459	0	17	5165.2	99.1	84.2	4.469	0.031	0.021	0.789	0.042	0.029	0	1	0	-999	0
5298232	13.539	0	17	6893.5	143.8	153.5	4.197	0.030	0.030	1.305	0.051	0.043	-999	2	0	-999	0
5298310	15.458	1	17	5545.1	126.5	122.9	4.392	0.051	0.052	0.916	0.073	0.068	6	1	0	-999	0
5298376	14.368	1	17	6112.5	412.5	301.3	4.040	0.035	0.058	1.294	0.108	0.175	1	1	0	-999	0
5298449	14.545	1	17	6249.2	157.2	145.3	4.229	0.038	0.043	1.214	0.072	0.086	-999	1	0	-999	0
5298523	15.717	2	17	4674.5	88.9	80.8	4.613	0.021	0.025	0.710	0.031	0.032	0	1	0	-999	0
5298620	15.706	2	17	5080.6	106.5	97.4	4.537	0.034	0.038	0.811	0.045	0.048	0	1	0	-1	0
5298758	14.996	1	17	5139.5	92.2	86.1	4.608	0.018	0.028	0.754	0.030	0.041	0	1	0	-999	0
5298799	15.113	4	17	5891.9	134.0	137.8	4.073	0.051	0.057	1.136	0.112	0.094	0	1	0	-999	0
5298818	14.64	1	17	6847.5	191.9	235.4	4.163	0.032	0.032	1.419	0.091	0.085	-999	2	0	-999	0
5298845	13.861	1	17	6210.8	139.2	134.0	3.989	0.045	0.045	1.204	0.109	0.071	0	1	0	-999	0
5298938	15.381	4	17	5908.8	183.3	138.3	4.312	0.044	0.045	1.048	0.092	0.086	0	1	0	-999	0
5299178	15.833	2	2	5328.9	115.5	110.5	4.527	0.033	0.046	0.856	0.047	0.058	0	1	0	-999	0
5299281	15.68	4	17	3721.6	76.9	75.0	4.696	0.012	0.013	0.527	0.013	0.013	8	1	0	-999	0
5299313	13.899	1	17	6859.4	218.2	383.4	4.077	0.031	0.034	1.508	0.098	0.108	-999	2	0	-999	0
5299405	15.495	1	3	5485.3	121.5	110.1	4.314	0.073	0.071	0.903	0.069	0.059	0	1	0	-999	0
5299421	14.47	14	14	5394.2	130.8	125.5	3.922	0.038	0.041	1.023	0.067	0.069	-999	1	0	-999	0
5299427	13.934	1	17	5305.2	109.0	102.0	4.540	0.045	0.070	0.833	0.052	0.050	-999	1	-999	-999	0
5299507	12.436	0	17	7136.1	148.0	141.7	3.803	0.030	0.029	2.117	0.052	0.053	-999	2	0	-999	0
5299558	14.757	1	17	6063.9	125.6	123.3	4.238	0.045	0.044	1.132	0.072	0.084	-999	1	0	-999	0
5299561	15.439	4	17	6155.2	193.1	139.9	4.349	0.031	0.040	1.129	0.077	0.084	-999	1	0	-999	0
5299581	12.535	0	17	5764.6	108.7	105.4	4.094	0.039	0.045	1.132	0.105	0.080	-999	1	0	-999	0
5299596	15.736	1	17	5792.9	156.8	152.6	3.440	0.069	0.071	1.761	0.109	0.113	12	2	0	-999	0
5299692	13.857	1	17	6046.3	133.3	132.0	4.270	0.042	0.042	0.848	0.061	0.054	0	1	0	-999	0
5299729	14.409	14	14	5264.2	91.6	79.3	4.352	0.030	0.023	0.857	0.042	0.029	2	1	0	-999	0
5299756	13.071	0	17	6236.2	126.4	122.1	3.960	0.030	0.047	1.347	0.064	0.122	-999	1	0	-999	0
5299836	12.902	14	14	5731.1	121.9	120.2	4.168	0.047	0.047	1.017	0.090	0.078	2	1	0	-999	0
5299861	12.588	0	17	6678.9	136.3	131.3	4.088	0.033	0.033	1.424	0.073	0.068	-999	1	0	-999	0
5299998	13.677	1	17	6629.2	139.2	137.1	3.870	0.033	0.035	1.662	0.079	0.084	-999	1	0	-999	0
5300075	15.662	2	3	6443.8	140.3	133.6	3.937	0.070	0.070	1.469	0.100	0.107	-999	1	0	-999	0
5300094	12.412	0	17	7270.1	172.0	157.1	4.262	0.023	0.029	1.457	0.055	0.065	10	2	0	-999	0
5300143	14.352	1	17	6576.1	161.1	159.4	4.318	0.020	0.026	1.274	0.046	0.059	-999	1	0	-999	0
5300157	14.638	1	17	5937.7	141.3	134.7	4.094	0.039	0.052	1.164	0.092	0.107	0	1	0	-999	0
5300252	14.307	1	17	6436.7	134.2	125.9	4.318	0.026	0.032	1.236	0.051	0.067	-999	1	0	-999	0
5300276	14.137	10	10	6300.7	120.4	115.6	4.359	0.024	0.034	1.167	0.048	0.068	-999	1	0	-999	0
5300371	14.623	1	17	6036.3	127.1	126.7	4.259	0.039	0.046	1.113	0.074	0.083	1	1	0	-999	0
5300425	13.443	1	17	5932.2	124.5	118.9	4.294	0.041	0.041	0.872	0.063	0.054	-999	1	0	-999	0
5300451	13.668	1	17	6631.0	159.0	239.0	4.271	0.105	0.195	1.247	0.186	0.186	5	2	-999	-999	1
5300483	15.616	2	17	4840.9	88.4	80.7	4.554	0.031	0.028	0.771	0.040	0.036	1	1	0	-999	0
5300589	14.825	1	17	6259.1	133.7	131.1	4.287	0.037	0.047	1.188	0.070	0.080	0	1	0	-999	0
5300660	13.749	1	17	6660.1	128.3	126.6	4.306	0.020	0.026	1.319	0.039	0.043	-999	1	0	-999	0
5300818	15.671	2	17	6084.4	140.8	141.1	3.905	0.076	0.074	1.333	0.144	0.118	-999	1	0	-999	0
5300878	14.767	1	17	5180.5	75.8	67.8	4.322	0.022	0.021	0.865	0.023	0.017	3	1	1	-1	0
5300996	14.95	1	17	5773.6	124.0	121.8	4.387	0.044	0.049	0.986	0.073	0.077	-999	1	0	-999	0
5301019	13.668	0	17	6108.9	133.9	126.7	3.303	0.056	0.061	2.154	0.104	0.111	2	2	0	-999	0
5301037	14.883	1	17	5969.8	119.6	131.9	4.082	0.043	0.055	1.183	0.085	0.107	6	1	0	-999	0
5301091	13.609	0	17	6590.9	140.1	131.5	3.770	0.078	0.079	1.864	0.106	0.108	-999	1	0	-999	0
5301093	15.747	4	17	5189.1	103.6	98.9	4.583	0.023	0.033	0.791	0.038	0.049	1	1	0	-1	0
5301124	15.769	2	2	6010.6	125.1	123.2	4.061	0.065	0.074	1.207	0.096	0.103	0	1	0	-999	0
5301181	14.967	1	17	5815.2	133.6	132.3	4.049	0.059	0.052	1.104	0.125	0.082	0	1	0	-999	0
5301255	15.55	4	17	5330.3	119.4	106.7	4.455	0.048	0.045	0.864	0.063	0.055	0	1	0	-999	0
5301361	13.381	0	17	6694.8	149.4	132.3	3.927	0.034	0.034	1.583	0.078	0.083	-999	2	0	-999	0
5301459	14.594	1	17	5971.4	127.4	131.6	4.007	0.048	0.050	1.203	0.122	0.090	-999	1	0	-999	0
5301474	11.325	0	17	6881.4	152.5	130.3	4.021	0.030	0.030	1.645	0.073	0.076	11	2	0	-999	0
5301706	15.24	1	17	5899.3	121.6	124.4	4.066	0.056	0.065	1.143	0.110	0.091	0	1	0	-999	0
5301841	15.043	1	3	5497.3	134.6	129.0	3.873	0.044	0.045	1.108	0.071	0.074	0	1	0	-999	0
5301905	15.946	4	17	6213.6	144.8	131.2	4.072	0.094	0.091	1.278	0.103	0.105	-999	1	0	-999	0
5301907	16.9	6	13	5133.9	141.1	125.4	3.766	0.380	0.192	0.999	0.290	0.164	0	1	-999	-999	0
5301952	13.664	1	17	6807.4	144.4	135.5	4.132	0.043	0.042	1.378	0.069	0.056	-999	2	0	-999	0
5302006	14.793	1	17	7158.1	165.8	147.7	3.961	0.062	0.059	1.679	0.107	0.108	3	2	0	-1	0
5302022	14.677	1	17	5715.8	123.8	117.1	4.296	0.046	0.048	0.976	0.076	0.074	-999	1	0	-999	0
5302092	15.743	4	17	6222.5	155.3	135.2	3.920	0.089	0.086	1.395	0.149	0.135	-999	1	0	-999	0
5302100	14.975	1	17	5844.2	109.8	104.8	4.467	0.027	0.038	0.984	0.046	0.063	0	1	0	-999	0
5302122	15.747	1	17	5919.9	114.7	109.6	4.470	0.034	0.045	0.985	0.055	0.062	0	1	0	-999	0
5302125	15.355	4	17	6147.7	128.5	120.8	4.266	0.052	0.055	1.154	0.071	0.082	-999	1	0	-999	0
5302137	13.443	1	17	6261.9	163.7	209.6	4.339	0.038	0.048	1.149	0.073	0.094	-999	1	-999	-999	0
5302182	15.431	1	17	5380.7	106.8	89.1	4.227	0.051	0.048	0.886	0.055	0.040	0	1	0	-999	0
5302189	14.735	1	17	5232.7	20.8	8.7	4.768	0.003	0.005	0.628	0.003	0.005	-999	1	-999	-999	0
5302245	15.061	1	17	5984.2	118.4	114.9	4.330	0.048	0.051	1.069	0.073	0.079	-999	1	0	-999	0
5302252	15.918	2	17	6336.0	133.5	130.6	4.105	0.097	0.091	1.305	0.091	0.092	-999	1	0	-999	0
5302275	15.457	4	17	5763.8	118.8	117.1	4.212	0.059	0.060	1.016	0.085	0.079	0	1	0	-999	0
5302304	15.876	4	17	6197.9	127.1	119.2	4.277	0.072	0.082	1.168	0.076	0.083	-999	1	0	-999	0
5302362	15.969	4	17	5622.6	126.1	120.7	4.155	0.076	0.076	0.977	0.081	0.074	0	1	0	-999	0
5302399	13.704	1	17	5569.5	106.5	107.4	4.447	0.038	0.045	0.924	0.064	0.069	1	1	0	-999	0
5302511	15.325	1	17	5854.1	120.5	115.0	4.114	0.054	0.063	1.100	0.102	0.087	1	1	0	-999	0
5302554	13.465	1	17	6395.0	145.3	131.2	4.209	0.035	0.036	1.254	0.059	0.057	0	1	0	-999	0
5302559	15.506	4	17	5297.3	109.7	95.3	4.431	0.050	0.043	0.855	0.062	0.047	7	1	0	-999	0
5302560	14.758	1	17	5568.7	116.9	114.9	4.483	0.050	0.071	0.910	0.061	0.064	-999	1	-999	-999	0
5302570	15.521	4	17	5969.2	122.1	118.2	4.321	0.057	0.058	1.065	0.074	0.080	0	1	0	-999	0
5302603	15.478	4	17	6064.7	122.1	120.3	3.954	0.074	0.076	1.292	0.122	0.109	-999	1	0	-999	0
5302632	15.518	4	17	5958.9	139.5	129.2	4.267	0.155	0.218	1.071	0.157	0.104	-999	1	-999	-999	0
5302641	14.781	1	17	6015.2	121.8	117.1	4.429	0.063	0.087	1.023	0.082	0.083	-999	1	-999	-999	0
5302649	15.885	4	17	6544.7	135.6	133.8	4.075	0.100	0.101	1.388	0.103	0.089	-999	1	0	-999	0
5302657	15.269	4	17	6076.5	122.5	117.4	4.186	0.050	0.055	1.166	0.071	0.091	-999	1	0	-999	0
5302725	13.011	0	17	6620.7	137.2	133.9	3.514	0.087	0.126	2.012	0.142	0.145	1	2	0	-999	0
5302804	14.843	1	17	5646.8	114.8	110.9	4.393	0.045	0.047	0.946	0.073	0.072	0	1	0	-999	0
5302810	15.306	1	17	6026.3	118.5	116.0	4.377	0.042	0.052	1.069	0.064	0.075	0	1	0	-999	0
5302881	13.464	0	17	6679.1	135.2	131.9	4.083	0.033	0.033	1.427	0.075	0.068	-999	3	0	-999	0
5302889	15.508	1	17	6461.0	176.5	152.5	3.795	0.074	0.065	1.627	0.137	0.151	-999	1	0	-999	0
5302919	15.7	2	17	5707.2	127.1	125.2	4.137	0.063	0.065	1.019	0.093	0.079	-999	1	0	-999	0
5302946	14.516	1	17	4841.3	88.2	80.5	4.584	0.023	0.027	0.756	0.034	0.040	7	1	0	-999	0
5302952	15.989	4	17	6265.6	128.9	123.7	4.314	0.060	0.072	1.171	0.073	0.079	-999	1	0	-999	0
5302986	15.455	4	17	5965.0	120.7	123.4	3.998	0.065	0.064	1.210	0.119	0.097	0	1	0	-999	0
5303010	15.036	1	17	6032.2	117.1	114.3	4.139	0.047	0.048	1.176	0.072	0.096	-999	1	0	-999	0
5303131	15.032	1	17	5927.2	123.8	122.3	3.941	0.064	0.056	1.215	0.132	0.082	0	1	0	-999	0
5303185	14.833	1	17	6055.5	123.3	106.2	4.136	0.040	0.046	1.192	0.068	0.096	-999	1	0	-1	0
5303197	15.168	4	17	6369.1	138.9	136.2	4.180	0.052	0.050	1.280	0.064	0.071	-999	1	0	-999	0
5303217	13.902	1	17	6342.0	131.4	129.2	3.947	0.048	0.036	1.185	0.101	0.059	-999	1	0	-999	0
5303322	15.073	1	17	6149.3	123.0	129.9	3.777	0.062	0.069	1.504	0.146	0.145	-999	1	0	-999	0
5303327	15.263	1	17	5529.8	125.7	119.8	3.963	0.050	0.050	1.038	0.070	0.070	0	1	0	-999	0
5303333	14.931	1	17	5770.9	125.9	119.7	3.940	0.055	0.048	1.148	0.080	0.076	0	1	0	-999	0
5303346	12.573	1	17	5088.0	96.4	86.4	4.631	0.017	0.024	0.719	0.025	0.036	2	1	0	-1	0
5303366	15.697	2	17	5979.4	120.8	117.2	4.342	0.057	0.063	1.063	0.072	0.078	0	1	0	-999	0
5303409	13.979	1	17	5833.8	116.8	110.7	4.167	0.043	0.050	1.069	0.087	0.084	2	1	0	-999	0
5303425	14.42	1	17	5923.7	116.2	114.2	4.364	0.045	0.051	1.039	0.070	0.078	2	1	0	-999	0
5303448	15.517	1	17	5849.4	122.5	116.4	4.096	0.058	0.067	1.104	0.108	0.087	0	1	0	-999	0
5303500	15.546	4	17	5569.9	128.7	123.7	3.908	0.057	0.056	1.098	0.077	0.077	0	1	0	-999	0
5303514	15.968	4	17	5429.6	127.7	121.0	4.001	0.073	0.069	0.974	0.075	0.073	-999	1	0	-999	0
5303515	15.449	1	17	5538.3	122.1	115.9	4.231	0.055	0.053	0.926	0.071	0.064	0	1	0	-999	0
5303540	15.556	2	17	6088.4	129.8	109.6	4.123	0.058	0.060	1.209	0.076	0.097	-999	1	0	-999	0
5303551	14.888	1	17	5582.9	109.1	106.6	4.480	0.035	0.047	0.922	0.053	0.064	0	1	0	-1	0
5303569	15.934	4	17	6018.0	190.0	188.2	3.639	0.183	0.177	1.548	0.268	0.276	1	1	-999	-999	0
5303616	15.998	4	17	5588.1	131.8	124.4	4.133	0.073	0.074	0.972	0.080	0.073	-999	1	0	-999	0
5303625	15.608	4	17	5680.3	131.3	127.3	4.021	0.074	0.063	1.059	0.089	0.078	-999	1	0	-999	0
5303628	15.952	4	17	5115.2	101.4	95.6	4.579	0.025	0.035	0.787	0.040	0.048	0	1	0	-999	0
5303678	15.554	1	17	5781.6	122.9	117.6	4.314	0.066	0.065	0.998	0.077	0.077	0	1	0	-999	0
5303716	15.455	1	17	5693.6	124.2	119.2	4.208	0.055	0.056	0.988	0.081	0.075	0	1	0	-999	0
5303743	14.913	1	17	5666.1	130.2	122.7	3.944	0.047	0.046	1.104	0.072	0.072	1	1	0	-999	0
5303745	14.914	1	17	6170.2	130.3	126.8	3.913	0.049	0.054	1.397	0.098	0.136	-999	1	0	-999	0
5303809	13.557	0	17	5922.8	132.7	122.2	3.557	0.037	0.036	1.619	0.067	0.074	0	1	0	-999	0
5303822	15.141	1	17	6082.0	132.9	127.0	4.526	0.041	0.049	0.923	0.072	0.057	-999	1	-999	-999	0
5303859	13.319	1	17	5822.2	110.0	107.3	4.361	0.041	0.044	1.005	0.074	0.077	2	1	0	-999	0
5303872	14.735	1	17	6412.1	134.5	127.3	4.018	0.049	0.049	1.393	0.076	0.078	-999	1	0	-999	0
5303912	14.709	1	17	6563.5	134.8	144.7	4.173	0.042	0.042	1.340	0.068	0.059	-999	1	0	-999	0
5303914	15.967	4	17	5072.4	93.3	86.2	4.448	0.037	0.032	0.823	0.038	0.029	1	1	1	-999	0
5303991	15.008	1	17	6127.0	185.0	203.0	4.476	0.067	0.189	0.911	0.106	0.096	-999	2	-999	-999	1
5304002	15.486	4	17	6164.2	138.9	124.2	4.145	0.060	0.058	1.226	0.071	0.093	-999	1	0	-999	0
5304007	14.543	1	17	6005.9	118.3	116.5	4.182	0.041	0.045	1.141	0.074	0.091	0	1	0	-999	0
5304245	14.182	1	17	5656.8	119.4	114.1	4.328	0.046	0.046	0.951	0.075	0.071	0	1	0	-999	0
5304276	15.867	4	17	6332.5	136.6	129.7	4.126	0.096	0.092	1.294	0.082	0.089	-999	1	0	-999	0
5304299	14.604	1	17	5910.5	120.9	114.7	4.155	0.041	0.048	1.113	0.083	0.091	0	1	0	-999	0
5304436	14.95	1	17	6267.3	124.2	118.3	3.908	0.046	0.053	1.448	0.084	0.133	-999	1	0	-999	0
5304456	15.804	4	17	6361.2	133.1	124.7	3.980	0.082	0.079	1.400	0.103	0.100	-999	1	0	-999	0
5304508	14.596	1	17	6638.0	146.3	135.1	4.066	0.044	0.044	1.428	0.077	0.072	-999	1	0	-999	0
5304530	13.794	1	17	6181.7	131.0	119.2	4.233	0.039	0.040	1.183	0.070	0.082	-999	1	0	-999	0
5304548	13.385	1	17	5791.8	105.6	101.8	4.519	0.017	0.029	0.933	0.032	0.050	1	1	0	-999	0
5304551	15.987	2	17	5759.9	120.9	118.8	4.138	0.070	0.074	1.043	0.097	0.083	0	1	0	-999	0
5304597	13.932	1	17	5619.1	110.6	105.4	4.474	0.050	0.070	0.923	0.061	0.064	7	1	-999	-999	0
5304681	15.118	1	17	6232.1	129.1	119.9	4.002	0.047	0.053	1.348	0.076	0.109	-999	1	0	-999	0
5304738	15.535	1	17	6009.6	118.0	115.0	4.365	0.044	0.053	1.068	0.067	0.077	-999	1	0	-999	0
5304770	15.622	4	17	5974.1	134.7	133.5	3.830	0.078	0.075	1.325	0.155	0.097	0	1	0	-999	0
5304776	14.74	1	17	6701.1	139.5	134.2	4.241	0.035	0.038	1.347	0.063	0.057	-999	1	0	-999	0
5304788	14.498	1	17	5998.6	112.0	116.5	4.031	0.041	0.053	1.224	0.092	0.105	-999	1	0	-999	0
5304819	13.266	0	17	7005.1	147.4	140.2	3.485	0.041	0.064	2.230	0.171	0.189	5	2	0	-999	0
5304859	14.71	1	17	5333.7	107.9	87.5	4.337	0.037	0.029	0.867	0.052	0.036	0	1	0	-999	0
5304871	15.042	1	17	6153.0	187.0	206.0	4.487	0.050	0.200	1.036	0.130	0.144	-999	2	-999	-999	1
5304876	13.965	1	17	6232.1	138.7	126.9	4.151	0.031	0.042	1.255	0.060	0.083	-999	1	0	-999	0
5304893	14.239	1	17	6690.0	144.1	129.6	4.108	0.037	0.038	1.414	0.076	0.067	-999	1	0	-999	0
5305002	15.737	2	17	5781.1	123.4	117.3	4.303	0.056	0.058	1.000	0.078	0.078	0	1	0	-999	0
5305044	15.783	4	17	5458.4	120.3	108.6	4.185	0.055	0.054	0.911	0.066	0.056	-999	1	0	-999	0
5305064	11.397	0	17	6348.0	161.0	161.0	3.947	0.273	0.117	1.174	0.208	0.189	8	2	-999	-999	1
5305073	15.1	1	17	5688.0	169.0	169.0	4.540	0.044	0.176	0.909	0.102	0.102	0	2	-999	-999	1
5305086	13.922	1	17	5324.9	127.4	122.4	3.721	0.034	0.047	1.258	0.072	0.101	-999	1	0	-999	0
5305125	14.045	1	17	7123.9	158.3	151.5	4.235	0.029	0.034	1.448	0.064	0.069	-999	2	0	-999	0
5305136	15.498	1	17	6064.7	127.5	114.3	4.138	0.057	0.055	1.191	0.073	0.097	0	1	0	-999	0
5305217	15.461	4	17	5346.9	152.7	147.3	3.652	0.213	0.206	1.280	0.298	0.263	0	1	-999	-999	0
5305225	14.334	1	17	5681.0	116.8	106.9	4.582	0.014	0.022	0.845	0.023	0.032	2	1	0	-1	0
5305263	13.304	0	17	6663.9	139.4	125.8	4.253	0.027	0.031	1.334	0.060	0.057	-999	1	0	-999	0
5305363	13.943	1	17	6773.3	142.0	129.3	4.301	0.021	0.027	1.326	0.042	0.047	-999	1	0	-999	0
5305365	13.718	1	17	6588.2	132.7	134.8	3.757	0.033	0.033	1.728	0.077	0.077	-999	1	0	-999	0
5305399	14.76	1	17	6248.3	154.5	169.0	4.281	0.116	0.153	1.177	0.119	0.127	1	1	-999	-1	0
5305404	14.72	1	17	6216.0	146.4	135.0	4.216	0.036	0.049	1.210	0.067	0.086	-999	1	0	-1	0
5305451	15.397	4	17	6021.1	136.8	136.9	3.921	0.064	0.065	1.282	0.139	0.096	-999	1	0	-1	0
5305471	14.178	1	17	6070.8	144.3	137.2	3.481	0.214	0.188	1.744	0.244	0.230	10	2	-999	-1	0
5305496	14.527	1	17	5578.0	184.0	167.0	4.438	0.153	0.187	0.752	0.122	0.044	0	2	-999	-999	1
5305510	14.631	1	17	6855.0	155.0	147.6	4.027	0.042	0.044	1.525	0.082	0.084	10	2	0	-999	0
5305553	13.95	1	17	6650.2	143.9	137.9	4.118	0.170	0.271	1.386	0.225	0.125	-999	1	-999	-999	0
5305696	14.232	1	17	6215.7	119.1	130.2	3.821	0.038	0.057	1.536	0.079	0.170	1	1	0	-999	0
5305755	15.469	4	17	5555.5	125.7	120.2	4.234	0.051	0.051	0.931	0.073	0.066	-999	1	0	-999	0
5305799	14.8	1	17	5882.6	137.4	131.1	3.804	0.056	0.046	1.306	0.096	0.075	0	1	0	-999	0
5305801	15.956	4	17	5687.2	130.0	127.6	4.058	0.077	0.074	1.045	0.093	0.080	0	1	0	-999	0
5305845	15.108	1	17	5861.6	121.2	118.8	4.376	0.046	0.052	1.016	0.071	0.078	0	1	0	-999	0
5305862	14.6	1	17	6241.8	118.5	112.1	4.414	0.021	0.030	1.100	0.040	0.056	-999	1	0	-999	0
5305867	15.037	1	17	6102.8	130.6	120.7	4.175	0.135	0.138	1.176	0.110	0.106	-999	1	-999	-999	0
5305992	15.621	4	17	6040.4	128.7	123.2	4.234	0.060	0.061	1.125	0.076	0.086	1	1	0	-999	0
5306059	15.129	4	17	6136.1	128.6	124.8	4.274	0.044	0.052	1.147	0.070	0.082	-999	1	0	-999	0
5306083	15.571	2	17	5915.7	128.7	120.3	4.250	0.055	0.058	1.068	0.080	0.084	0	1	0	-999	0
5306108	14.895	1	17	6008.1	128.0	127.5	3.903	0.058	0.054	1.280	0.151	0.083	-999	1	0	-999	0
5306148	15.524	2	17	6198.3	134.3	125.3	4.056	0.062	0.063	1.293	0.079	0.102	-999	1	0	-999	0
5306385	15.358	4	17	6129.0	136.6	123.1	4.169	0.058	0.054	1.196	0.071	0.092	-999	1	0	-999	0
5306399	15.391	1	17	6046.0	189.0	210.0	4.509	0.050	0.200	1.011	0.130	0.143	-999	2	-999	-999	1
5306477	14.691	1	17	5956.5	123.6	124.0	3.991	0.055	0.053	1.201	0.128	0.084	1	1	0	-999	0
5306501	15.061	1	3	6318.4	135.2	129.0	4.288	0.040	0.050	1.212	0.064	0.078	-999	1	0	-999	0
5306602	14.53	1	17	6331.4	134.7	128.7	4.010	0.041	0.044	1.376	0.072	0.084	-999	1	0	-999	0
5306631	14.696	1	17	7010.1	138.4	149.4	4.073	0.048	0.049	1.532	0.088	0.085	-999	2	0	-999	0
5306664	14.834	1	17	6092.3	127.1	127.7	3.884	0.054	0.059	1.353	0.142	0.103	0	1	0	-999	0
5306711	15.118	4	17	4796.4	90.6	82.0	4.588	0.023	0.027	0.747	0.034	0.038	0	1	0	-999	0
5306720	14.0	4	17	6311.2	208.1	138.1	3.820	0.069	0.056	1.551	0.128	0.161	3	1	0	-1	0
5306779	13.828	2	17	6548.9	141.8	142.2	4.180	0.030	0.029	1.306	0.059	0.051	-999	1	0	-999	0
5306787	13.327	1	17	6525.3	214.1	172.0	4.115	0.188	0.276	1.354	0.298	0.145	10	1	-999	-999	0
5306789	15.526	4	17	6777.3	145.2	134.8	4.288	0.038	0.048	1.329	0.061	0.057	-999	1	0	-999	0
5306862	14.99	0	17	6374.6	126.2	127.3	4.005	0.030	0.034	1.359	0.063	0.079	3	1	0	-1	0
5306871	14.236	10	10	6945.1	148.8	144.4	4.185	0.036	0.036	1.436	0.078	0.071	-999	2	0	-999	0
5306889	15.457	4	17	4644.9	83.5	78.4	4.590	0.024	0.024	0.729	0.033	0.031	1	1	0	-999	0
5306891	14.179	1	17	6213.4	129.6	121.7	3.964	0.035	0.048	1.380	0.071	0.129	1	1	0	-999	0
5306914	12.563	0	17	6210.6	126.4	117.7	4.303	0.037	0.038	1.161	0.068	0.076	-999	1	0	-999	0
5306957	15.747	4	17	6022.5	124.8	120.5	4.260	0.065	0.066	1.106	0.077	0.084	-999	1	0	-999	0
5306986	13.769	1	17	5790.0	115.4	112.3	4.054	0.049	0.044	1.149	0.118	0.076	7	1	0	-999	0
5307047	13.994	1	17	6176.4	120.2	124.3	3.646	0.039	0.060	1.803	0.088	0.176	-999	1	0	-999	0
5307054	13.06	1	17	6155.6	122.3	112.3	3.991	0.031	0.049	1.339	0.065	0.127	0	1	0	-999	0
5307136	14.126	1	17	5690.1	104.3	101.2	4.464	0.031	0.040	0.953	0.054	0.067	0	1	0	-999	0
5307209	13.222	10	10	7122.8	149.7	157.7	3.963	0.041	0.043	1.670	0.087	0.092	5	2	0	-999	0
5307271	14.271	1	17	6500.5	132.7	126.5	3.850	0.043	0.043	1.585	0.081	0.101	-999	1	0	-999	0
5307283	15.956	4	17	6139.2	156.9	140.1	4.020	0.092	0.088	1.284	0.128	0.126	-999	1	0	-999	0
5307485	15.799	2	17	5911.3	121.5	123.5	4.058	0.070	0.080	1.153	0.108	0.095	0	1	0	-999	0
5307528	15.924	4	17	5795.3	120.4	118.1	4.384	0.059	0.067	0.992	0.070	0.075	-999	1	0	-999	0
5307552	15.307	1	3	6472.4	135.3	127.5	3.954	0.067	0.067	1.462	0.096	0.098	-999	1	0	-999	0
5307612	15.664	2	17	5289.5	101.4	85.2	4.373	0.044	0.036	0.857	0.051	0.036	0	1	1	-999	0
5307630	15.669	4	17	5877.7	122.2	119.0	4.384	0.050	0.059	1.019	0.070	0.077	1	1	0	-999	0
5307638	15.207	1	17	6689.2	142.4	134.2	3.901	0.076	0.074	1.582	0.106	0.111	-999	2	0	-999	0
5307681	14.765	1	17	6066.4	120.1	115.8	4.171	0.135	0.128	1.160	0.106	0.101	0	1	-999	-999	0
5307716	15.807	1	17	5903.0	125.6	121.0	4.264	0.117	0.119	1.058	0.093	0.087	0	1	0	-999	0
5307780	13.651	1	17	6091.9	127.6	115.0	4.178	0.047	0.047	1.178	0.069	0.090	3	1	0	-999	0
5307858	15.6	4	17	6109.5	155.4	135.4	3.876	0.086	0.075	1.367	0.175	0.130	-999	1	0	-1	0
5307896	13.484	1	17	6093.0	180.0	198.0	4.429	0.070	0.210	1.025	0.153	0.126	8	2	-999	-999	1
5307951	15.215	4	17	6688.5	139.9	130.7	4.343	0.026	0.031	1.259	0.047	0.052	-999	1	0	-999	0
5308052	14.631	0	17	6564.0	155.0	214.0	3.981	0.343	0.147	1.231	0.201	0.201	5	2	-999	-999	1
5308067	13.979	1	17	7035.3	146.7	135.7	3.693	0.037	0.037	1.960	0.088	0.089	1	2	0	-999	0
5308135	13.568	1	17	5436.6	127.0	123.2	3.869	0.033	0.034	1.127	0.061	0.063	6	1	0	-999	0
5308170	15.983	4	17	5607.4	127.6	124.2	4.518	0.046	0.063	0.893	0.066	0.066	0	1	-999	-999	0
5308195	13.728	1	17	6365.1	142.5	127.2	4.406	0.016	0.025	1.117	0.035	0.053	-999	1	0	-999	0
5308289	14.659	1	17	6140.7	116.0	110.1	4.424	0.024	0.034	1.071	0.043	0.060	0	1	0	-999	0
5308296	15.919	4	17	5999.8	126.3	121.3	4.313	0.071	0.076	1.079	0.076	0.081	0	1	-999	1	0
5308373	14.378	1	17	6157.6	123.7	126.6	3.905	0.043	0.055	1.405	0.091	0.137	0	1	0	-999	0
5308387	12.878	1	17	6836.9	142.7	140.7	3.440	0.087	0.059	2.121	0.181	0.126	-999	2	0	-1	0
5308419	13.482	1	17	6491.5	135.5	129.5	3.970	0.035	0.034	1.458	0.078	0.077	1	1	0	-1	0
5308443	15.067	4	17	5795.2	109.3	106.4	4.494	0.024	0.036	0.954	0.042	0.057	7	1	0	-999	0
5308642	15.536	4	17	6213.7	126.7	121.2	4.332	0.047	0.057	1.148	0.066	0.076	0	1	0	-999	0
5308663	15.59	4	17	6132.4	126.8	124.4	4.323	0.055	0.063	1.124	0.070	0.081	6	1	0	-1	0
5308780	15.229	1	17	6848.2	244.8	158.2	3.656	0.085	0.063	1.933	0.197	0.157	-999	2	0	-999	0
5308847	14.352	1	17	6264.4	134.3	126.0	4.284	0.040	0.048	1.192	0.069	0.080	-999	1	0	-999	0
5309004	13.044	0	17	6521.3	131.1	122.4	4.414	0.014	0.019	1.132	0.027	0.036	-999	1	0	-999	0
5309114	14.631	1	17	6659.8	137.3	136.3	3.960	0.035	0.036	1.521	0.080	0.086	2	1	0	-999	0
5309120	15.766	4	17	4654.0	163.0	163.0	4.602	0.058	0.027	0.655	0.080	0.053	0	2	-999	-999	1
5309159	13.753	1	17	6667.4	137.7	124.5	4.350	0.020	0.025	1.251	0.037	0.044	-999	1	0	-999	0
5309353	15.212	2	17	5278.0	185.0	185.0	4.591	0.045	0.091	0.791	0.086	0.078	3	2	-999	-1	1
5309484	13.469	1	17	6021.5	122.4	125.0	4.133	0.043	0.045	1.052	0.089	0.076	-999	1	0	-999	0
5309509	15.804	4	17	6148.5	140.2	122.2	4.217	0.076	0.080	1.180	0.077	0.090	1	1	0	-999	0
5309612	10.889	0	17	5531.6	98.9	98.4	4.387	0.039	0.040	0.969	0.065	0.064	6	1	0	-999	0
5309620	13.813	2	17	5620.2	147.3	139.8	3.704	0.031	0.035	1.360	0.060	0.077	-999	1	0	-999	0
5309693	11.907	0	17	7320.1	175.9	169.6	3.746	0.034	0.029	1.972	0.099	0.098	8	2	0	-999	0
5309731	15.406	1	17	4350.9	83.7	78.6	4.605	0.025	0.023	0.691	0.030	0.028	1	1	0	-999	0
5309824	14.672	1	17	5627.0	169.0	169.0	4.476	0.078	0.182	0.910	0.104	0.094	1	2	-999	-999	1
5309874	15.212	0	17	4868.6	101.2	92.9	3.608	0.060	0.080	1.166	0.146	0.177	2	3	0	-999	0
5309998	14.865	4	17	6307.0	153.1	150.4	4.168	0.166	0.240	1.254	0.183	0.142	0	1	-999	-999	0
5310289	14.862	1	17	5894.2	131.7	131.2	3.981	0.094	0.090	1.183	0.115	0.099	0	1	0	-999	0
5310435	14.542	0	17	5913.0	122.5	122.0	3.402	0.032	0.028	1.833	0.061	0.069	3	2	0	-1	0
5310547	12.991	0	17	6329.5	122.8	127.9	4.330	0.027	0.039	1.193	0.054	0.074	-999	1	0	-999	0
5310857	13.821	1	17	6652.0	181.0	242.0	4.145	0.204	0.185	1.285	0.183	0.224	1	2	-999	-999	1
5310944	14.314	3	15	6168.6	116.5	120.1	4.348	0.033	0.043	1.130	0.060	0.077	-999	1	0	-999	0
5339567	13.987	1	16	5889.2	118.0	117.3	4.271	0.035	0.038	1.180	0.059	0.069	0	1	0	0	0
5339743	14.415	14	15	6327.2	137.9	131.2	4.174	0.041	0.039	1.271	0.061	0.072	-999	1	0	-999	0
5339769	14.555	1	16	5640.5	113.5	111.8	4.416	0.048	0.051	0.899	0.066	0.064	0	1	0	-999	0
5339809	15.379	1	16	6316.8	132.0	129.7	4.252	0.053	0.052	1.225	0.066	0.079	-999	1	0	-999	0
5339835	14.855	1	16	6003.3	121.1	117.1	4.273	0.046	0.048	1.094	0.075	0.081	0	1	0	-999	0
5339839	15.013	1	16	5626.6	123.3	115.9	4.003	0.050	0.046	1.047	0.074	0.070	0	1	0	-999	0
5339849	15.436	1	16	6053.7	115.5	110.9	4.014	0.060	0.067	1.256	0.096	0.107	0	1	0	-999	0
5339861	14.419	1	16	5250.0	157.0	157.0	4.558	0.088	0.072	0.682	0.095	0.038	0	2	-999	-999	1
5339891	12.229	1	14	4607.9	96.5	90.9	4.565	0.035	0.032	0.735	0.034	0.035	2	3	-999	-999	0
5339976	13.203	0	16	6144.7	117.4	121.8	4.406	0.018	0.026	1.125	0.036	0.054	0	1	0	-999	0
5340009	13.949	1	16	6308.1	123.2	118.6	4.341	0.032	0.038	1.124	0.057	0.070	-999	1	0	-999	0
5340055	15.612	1	16	5624.4	117.6	112.5	4.211	0.062	0.062	0.960	0.076	0.071	0	1	0	-999	0
5340087	13.45	0	16	6108.1	132.4	122.4	4.020	0.044	0.039	1.042	0.074	0.065	-999	1	0	-999	0
5340222	13.898	1	16	5359.7	123.0	116.3	3.578	0.043	0.054	1.140	0.094	0.109	0	1	0	-999	0
5340224	15.57	2	16	5901.2	119.1	110.6	4.214	0.063	0.062	1.076	0.083	0.084	0	1	0	-999	0
5340262	15.27	1	16	4849.8	87.5	79.8	4.558	0.030	0.028	0.771	0.040	0.037	0	1	0	-999	0
5340268	12.988	0	16	5185.1	89.5	83.2	4.531	0.033	0.039	0.831	0.045	0.053	2	1	-999	-999	0
5340287	13.74	1	16	6643.4	137.9	137.6	4.244	0.035	0.034	1.311	0.058	0.050	-999	1	0	-999	0
5340313	14.048	1	16	5391.2	89.6	86.6	4.531	0.017	0.027	0.929	0.032	0.041	0	1	0	-999	0
5340335	13.842	1	16	6240.7	125.9	115.0	4.139	0.036	0.044	1.112	0.072	0.083	-999	1	0	-999	0
5340505	12.524	0	16	6836.1	141.3	142.9	4.111	0.035	0.034	1.556	0.074	0.076	-999	2	0	-999	0
5340560	15.806	2	16	5374.0	103.3	87.6	4.210	0.058	0.057	0.887	0.055	0.041	0	1	0	-999	0
5340638	14.657	1	16	6091.4	129.0	100.5	4.119	0.039	0.043	1.218	0.067	0.095	-999	1	0	-999	0
5340661	13.685	1	16	6174.8	118.4	118.3	4.400	0.033	0.040	1.015	0.057	0.065	0	1	0	-999	0
5340679	16.623	6	6	4254.0	149.0	164.0	4.627	0.045	0.024	0.653	0.050	0.061	0	2	-999	-999	1
5340719	15.641	4	16	5458.0	121.3	118.7	3.939	0.061	0.060	1.029	0.075	0.076	0	1	0	-999	0
5340771	15.329	1	16	5382.4	100.3	95.3	4.585	0.020	0.031	0.811	0.034	0.044	0	1	0	-999	0
5340798	14.758	1	16	6172.6	127.5	132.0	4.230	0.045	0.032	1.300	0.053	0.057	6	1	0	-999	0
5340802	15.097	1	16	4729.7	92.5	82.2	4.606	0.021	0.025	0.723	0.031	0.034	0	1	0	-999	0
5340858	13.457	0	16	6117.7	125.8	114.0	3.879	0.035	0.035	1.179	0.059	0.064	-999	1	0	-999	0
5340864	12.696	0	16	6636.7	136.2	131.7	4.335	0.025	0.031	1.215	0.040	0.055	-999	1	0	-999	0
5340878	14.311	1	16	5263.3	88.0	85.3	4.591	0.019	0.029	0.791	0.027	0.038	1	1	0	0	0
5341113	14.186	1	16	5390.0	89.9	88.0	4.538	0.018	0.028	0.909	0.031	0.041	1	1	0	-999	0
5341188	13.717	1	16	5657.1	98.3	95.7	4.521	0.021	0.031	0.909	0.036	0.047	-999	1	0	-999	0
5341240	15.784	4	16	5325.9	101.7	85.3	4.342	0.050	0.046	0.866	0.052	0.037	0	1	1	-999	0
5341285	15.856	0	16	5240.5	117.3	108.6	3.607	0.045	0.059	1.169	0.099	0.129	2	1	0	-999	0
5341427	15.312	4	16	5693.1	107.3	104.3	4.453	0.039	0.049	0.954	0.057	0.068	0	1	0	-999	0
5341508	15.081	1	16	5275.3	108.0	101.9	4.536	0.030	0.041	0.844	0.043	0.056	0	1	0	-999	0
5341573	15.872	1	16	4142.5	50.3	76.6	4.626	0.032	0.020	0.620	0.016	0.016	0	1	0	-999	0
5341664	13.353	0	16	5616.9	129.5	128.2	3.834	0.031	0.031	1.245	0.055	0.059	0	1	0	-999	0
5341666	14.808	1	16	3755.0	59.0	59.0	4.774	0.036	0.024	0.485	0.029	0.029	8	2	1	-999	1
5341794	15.218	1	16	5997.7	118.2	115.4	4.353	0.047	0.053	1.067	0.069	0.078	0	1	0	-999	0
5341796	14.601	1	16	6061.9	119.9	114.0	4.029	0.045	0.056	1.263	0.078	0.115	-999	1	0	-999	0
5341817	13.275	0	16	5077.5	85.2	77.2	4.512	0.035	0.031	0.814	0.050	0.044	1	1	0	-999	0
5341846	15.159	1	16	5139.8	96.9	91.9	4.598	0.020	0.030	0.767	0.033	0.044	0	1	0	-999	0
5341944	15.57	1	16	6076.1	124.4	122.6	4.266	0.067	0.071	1.126	0.076	0.084	0	1	0	-999	0
5342029	14.848	1	16	5984.4	121.9	114.2	4.265	0.048	0.050	1.090	0.074	0.082	-999	1	0	-999	0
5342061	15.341	1	16	5896.2	120.0	117.5	4.364	0.050	0.056	1.030	0.071	0.078	-999	1	0	1	0
5342079	12.893	0	16	6488.6	134.4	136.4	4.061	0.034	0.035	1.390	0.067	0.060	-999	1	0	-999	0
5342165	13.097	0	16	6442.4	129.1	122.4	3.937	0.034	0.035	1.475	0.076	0.081	-999	1	0	-999	0
5342239	15.872	1	16	5249.5	87.2	79.7	4.210	0.067	0.072	0.880	0.032	0.026	0	1	1	-999	0
5342441	13.645	1	16	6355.2	138.5	128.4	4.063	0.033	0.034	1.390	0.064	0.063	-999	1	0	-999	0
5342445	15.659	2	16	5907.7	113.3	111.2	4.365	0.056	0.062	1.032	0.070	0.076	-999	1	0	-999	0
5342473	14.338	1	16	6102.2	116.1	119.1	4.291	0.043	0.042	1.125	0.072	0.079	-999	1	0	1	0
5342552	14.749	1	16	5214.4	99.1	83.3	4.150	0.035	0.034	0.908	0.039	0.027	6	1	0	-999	0
5342599	15.603	2	16	5898.4	115.3	112.5	4.134	0.059	0.064	1.112	0.095	0.090	-999	1	0	-999	0
5342601	14.455	1	16	5280.8	91.0	88.1	4.596	0.018	0.029	0.788	0.028	0.043	0	1	0	-999	0
5342625	15.605	2	16	5471.0	166.0	166.0	4.487	0.088	0.132	0.804	0.116	0.067	0	2	-999	-999	1
5342665	15.933	1	16	5606.2	104.2	100.1	4.494	0.036	0.050	0.919	0.052	0.060	-999	1	0	-999	0
5342684	14.192	1	16	5693.9	117.1	110.8	4.236	0.044	0.045	0.980	0.076	0.073	0	1	0	-999	0
5342720	14.12	1	16	6159.8	126.0	111.7	4.062	0.035	0.044	1.283	0.063	0.109	0	1	0	-999	0
5342731	16.441	2	2	4161.2	120.6	59.3	4.687	0.024	0.034	0.586	0.014	0.016	0	1	0	-999	0
5342732	14.092	1	16	5899.6	117.6	112.0	4.259	0.037	0.040	1.102	0.069	0.075	0	1	0	-999	0
5342790	15.041	1	16	5893.5	124.1	118.7	4.271	0.048	0.050	1.050	0.077	0.081	-999	1	0	-999	0
5342874	14.446	1	16	5764.0	138.0	155.0	4.548	0.035	0.196	0.959	0.102	0.112	0	2	-999	-999	1
5342918	15.47	1	16	5973.4	112.2	115.9	4.021	0.064	0.071	1.205	0.108	0.097	0	1	0	-999	0
5342935	14.749	10	11	7123.6	153.7	153.8	4.273	0.025	0.030	1.414	0.051	0.059	5	2	0	-999	0
5342978	14.839	1	16	5950.8	127.1	122.7	4.137	0.046	0.044	0.880	0.061	0.053	-999	1	0	-999	0
5343020	14.322	1	16	5771.6	102.3	100.2	4.460	0.029	0.040	0.973	0.051	0.066	6	1	0	-999	0
5343058	14.601	1	16	5430.3	119.2	114.2	3.916	0.039	0.040	0.994	0.060	0.060	0	1	0	-999	0
5343118	15.874	4	16	5334.4	109.2	105.2	4.534	0.032	0.045	0.853	0.046	0.057	0	1	0	-999	0
5343172	14.922	1	16	5779.1	111.7	109.7	4.413	0.039	0.047	0.985	0.066	0.074	-999	1	0	-999	0
5343174	13.954	1	16	5430.2	97.3	91.8	4.498	0.039	0.040	0.831	0.055	0.056	-999	1	0	-999	0
5343185	15.0	1	16	5854.3	122.1	120.6	4.015	0.061	0.054	1.138	0.128	0.082	-999	1	0	-999	0
5343233	13.11	0	16	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
5343239	14.924	1	16	4555.7	78.6	73.2	4.636	0.017	0.021	0.676	0.024	0.027	1	1	0	-999	0
5343266	14.285	1	16	6238.6	118.0	113.8	4.334	0.030	0.043	1.161	0.059	0.074	0	1	0	-999	0
5343334	13.158	0	16	6226.3	113.6	110.2	4.354	0.028	0.037	1.146	0.053	0.073	-999	1	0	-999	0
5343367	15.883	2	16	5794.7	114.9	112.1	4.443	0.052	0.061	0.911	0.059	0.061	0	1	0	-999	0
5343374	13.066	1	16	6013.5	111.9	103.1	4.113	0.032	0.046	1.193	0.069	0.100	-999	1	0	-999	0
5343503	14.991	1	16	6032.4	113.7	106.9	4.490	0.022	0.029	0.980	0.040	0.049	0	1	0	-999	0
5343529	14.456	1	16	6099.4	117.9	118.6	4.290	0.043	0.043	1.124	0.072	0.079	0	1	0	-999	0
5343741	14.142	2	15	5885.5	116.7	113.3	4.313	0.043	0.044	1.035	0.076	0.077	1	1	0	-999	0
5343815	15.237	1	16	5907.3	114.4	111.7	4.132	0.050	0.055	1.119	0.090	0.090	-999	1	0	-999	0
5343925	15.514	2	3	6152.9	117.1	114.7	4.333	0.046	0.055	1.128	0.066	0.077	-999	1	0	-999	0
5343946	15.875	2	2	5400.3	101.6	99.7	4.536	0.030	0.044	0.862	0.045	0.057	0	1	0	-999	0
5343976	15.203	0	16	5948.1	104.1	102.2	4.431	0.026	0.038	1.029	0.049	0.068	3	1	0	-1	0
5343997	10.011	0	16	6573.6	144.4	128.1	4.200	0.031	0.032	1.332	0.067	0.055	-999	1	0	-999	0
5344016	15.004	1	16	6002.0	110.0	104.9	4.459	0.024	0.034	1.014	0.043	0.058	0	1	0	-999	0
5344019	12.441	0	16	6449.8	112.3	113.0	4.414	0.018	0.027	1.103	0.031	0.045	0	3	0	-999	0
5344035	15.685	2	3	6305.5	122.3	117.1	4.356	0.041	0.051	1.159	0.062	0.070	-999	1	0	-999	0
5344112	15.523	1	16	5218.1	102.4	96.8	4.570	0.024	0.035	0.811	0.038	0.051	1	1	0	-999	0
5344140	14.896	1	16	5882.7	119.3	119.2	4.010	0.083	0.083	1.162	0.111	0.093	-999	1	0	-999	0
5344251	15.538	1	16	5553.4	105.3	104.8	4.459	0.047	0.058	0.916	0.060	0.065	0	1	0	-999	0
5344277	12.781	0	16	6381.0	128.6	127.6	4.346	0.023	0.032	1.199	0.047	0.069	-999	1	0	-999	0
5344293	14.924	1	16	5839.7	107.3	105.9	4.435	0.034	0.045	0.998	0.056	0.070	0	1	0	-999	0
5344302	15.633	2	16	5909.3	114.6	112.0	4.361	0.055	0.061	1.034	0.071	0.077	0	1	0	-999	0
5344310	15.575	2	3	5587.2	101.4	97.1	4.533	0.027	0.038	0.891	0.043	0.052	0	1	0	-999	0
5344312	15.281	1	16	6414.5	139.1	126.6	4.080	0.060	0.059	1.350	0.074	0.072	-999	1	0	-999	0
5344344	15.254	1	16	5852.7	116.5	111.0	4.108	0.050	0.059	1.101	0.103	0.086	-999	1	0	-999	0
5344349	13.887	1	16	5367.0	160.0	144.0	4.620	0.042	0.072	0.712	0.074	0.052	0	2	-999	-999	1
5344350	15.834	1	16	3788.2	67.7	60.9	4.777	0.012	0.012	0.447	0.012	0.012	0	1	0	-999	0
5344409	15.495	1	16	5772.0	111.7	108.4	4.381	0.052	0.055	0.979	0.069	0.068	-999	1	0	-999	0
5344412	15.543	1	16	5224.6	99.2	88.3	4.440	0.050	0.042	0.842	0.054	0.041	1	1	1	-999	0
5344420	15.186	4	16	5488.0	180.0	180.0	4.570	0.038	0.162	0.913	0.081	0.111	2	2	-999	-999	1
5344507	14.239	1	16	5498.1	129.8	123.0	3.668	0.036	0.038	1.236	0.074	0.079	0	1	0	-999	0
5344564	15.338	1	3	5847.1	114.6	110.8	4.320	0.055	0.055	1.020	0.075	0.077	0	1	0	-999	0
5344592	15.747	2	3	6089.9	126.1	124.9	3.779	0.113	0.118	1.453	0.176	0.151	0	1	0	-999	0
5344602	15.856	1	16	5164.7	81.8	76.7	4.368	0.042	0.042	0.851	0.030	0.026	0	1	1	-999	0
5344666	15.7	2	3	6058.0	189.0	210.0	4.441	0.070	0.210	1.011	0.153	0.126	-999	2	-999	-999	1
5344718	14.667	1	16	5458.0	162.0	162.0	4.430	0.144	0.234	0.785	0.125	0.062	0	2	-999	-999	1
5344739	12.881	0	16	6444.3	129.3	126.0	3.967	0.035	0.035	1.448	0.073	0.072	-999	1	0	-999	0
5344766	15.503	4	16	5260.0	84.2	75.5	4.301	0.042	0.042	0.868	0.034	0.026	0	1	1	-999	0
5344796	15.381	1	16	6090.0	113.7	108.5	4.431	0.031	0.041	1.050	0.052	0.062	-999	1	0	-999	0
5344847	13.256	0	16	6359.3	123.4	133.4	4.218	0.031	0.038	1.237	0.058	0.062	-999	1	0	-999	0
5344859	16.957	6	6	4125.6	69.3	122.6	4.655	0.027	0.027	0.597	0.025	0.023	0	1	0	-999	0
5344918	13.956	1	16	6327.3	138.4	134.2	4.246	0.041	0.036	1.234	0.064	0.075	-999	1	0	-999	0
5344940	15.24	1	16	5832.3	116.4	113.3	4.109	0.060	0.068	1.091	0.104	0.086	0	1	0	-999	0
5344954	14.827	14	15	6562.7	133.9	133.8	4.252	0.043	0.049	1.305	0.061	0.060	-999	1	0	-999	0
5344959	15.489	1	3	6119.9	124.1	119.1	4.260	0.065	0.065	1.145	0.073	0.083	-999	1	0	-999	0
5344970	15.643	2	3	6227.0	124.4	119.2	4.151	0.084	0.081	1.150	0.081	0.084	-999	1	0	-999	0
5345000	12.631	0	16	6575.2	133.9	129.2	3.771	0.035	0.038	1.707	0.080	0.084	-999	1	0	-999	0
5345067	14.535	1	16	5192.8	154.0	184.3	4.089	0.390	0.683	0.885	0.521	0.107	0	1	-999	-999	0
5345082	13.365	0	16	4921.0	86.0	80.6	4.575	0.033	0.038	0.753	0.041	0.039	0	1	-999	-999	0
5345090	13.762	1	16	4792.5	76.9	70.7	4.576	0.025	0.026	0.755	0.036	0.037	7	1	0	-999	0
5345130	13.673	1	16	4746.5	75.2	70.2	4.579	0.025	0.024	0.748	0.035	0.035	1	1	0	-999	0
5345134	15.521	1	16	6029.0	115.9	111.3	3.994	0.072	0.075	1.312	0.104	0.109	-999	1	0	-999	0
5345137	15.968	4	16	5025.0	101.4	96.9	4.516	0.040	0.038	0.805	0.047	0.041	0	1	0	-999	0
5345222	13.84	2	16	4860.0	175.0	175.0	4.578	0.050	0.045	0.740	0.075	0.061	0	2	-999	-999	1
5345280	15.186	1	16	4864.2	92.6	84.9	3.510	0.071	0.087	1.147	0.173	0.190	2	1	0	-999	0
5345304	15.102	1	16	5742.2	117.2	113.0	4.245	0.124	0.120	1.001	0.087	0.080	0	1	-999	-999	0
5345368	13.856	1	16	6027.7	122.5	117.1	4.224	0.047	0.045	1.126	0.072	0.085	-999	1	0	-999	0
5345405	15.443	4	16	5809.4	127.6	122.2	3.983	0.073	0.061	1.137	0.110	0.082	0	1	0	-999	0
5345420	13.754	1	16	5384.1	96.6	92.7	4.495	0.036	0.041	0.864	0.054	0.057	-999	1	0	-999	0
5345437	15.946	4	16	5653.9	118.6	114.8	4.128	0.074	0.076	1.000	0.084	0.076	0	1	0	-999	0
5347465	15.919	2	17	5683.0	125.8	109.3	4.285	0.063	0.060	1.118	0.059	0.064	0	1	0	-999	0
5347537	14.383	1	17	5782.8	113.9	108.0	4.132	0.037	0.048	1.129	0.085	0.085	3	1	0	-1	0
5347547	15.36	1	17	5833.1	108.8	105.0	4.484	0.026	0.037	0.966	0.045	0.058	0	1	0	-999	0
5347573	13.473	0	17	5631.2	107.7	104.3	4.347	0.042	0.042	0.941	0.074	0.068	0	1	0	-999	0
5347746	14.129	14	15	6105.8	120.0	115.9	4.108	0.041	0.047	1.098	0.090	0.081	-999	1	0	-999	0
5347757	15.214	1	17	5355.1	126.7	121.9	3.855	0.055	0.056	1.071	0.082	0.083	0	1	0	-999	0
5347784	15.187	0	17	5784.0	116.7	140.1	3.892	0.055	0.035	1.326	0.154	0.053	3	1	0	-1	0
5347855	14.755	1	17	5904.4	123.2	119.8	4.089	0.050	0.048	1.046	0.101	0.073	-999	1	0	-999	0
5349623	14.569	1	17	5751.6	109.8	105.1	4.269	0.044	0.047	0.994	0.075	0.074	-999	1	0	-999	0
5349743	14.439	14	15	6106.6	113.5	114.8	3.916	0.045	0.054	1.349	0.115	0.110	-999	1	0	-999	0
5349788	15.702	1	17	5383.9	104.3	100.5	4.486	0.044	0.052	0.875	0.056	0.060	-999	1	0	-999	0
5349889	13.886	1	17	6000.0	121.5	114.7	4.181	0.040	0.043	1.040	0.082	0.074	-999	1	0	-999	0
5350028	14.905	14	15	5813.6	113.9	109.0	4.288	0.047	0.049	1.014	0.076	0.077	-999	1	0	-999	0
5350031	15.532	1	17	5521.1	112.3	106.8	4.345	0.055	0.052	0.909	0.070	0.062	0	1	0	-999	0
5350051	16.889	0	17	5416.9	114.7	113.0	3.772	0.031	0.038	1.212	0.065	0.085	2	1	0	-999	0
5350058	14.453	1	17	4666.7	91.1	82.6	4.630	0.017	0.022	0.692	0.027	0.030	1	1	0	-999	0
5350064	14.924	1	17	5533.0	166.0	149.0	4.553	0.048	0.143	0.861	0.092	0.092	0	2	-999	-999	1
5350074	12.78	0	17	6277.9	118.4	113.3	3.909	0.031	0.047	1.459	0.070	0.138	-999	1	0	-999	0
5350089	14.309	14	15	6083.6	132.5	110.5	4.181	0.041	0.043	1.262	0.056	0.069	-999	1	0	-999	0
5350125	15.193	1	17	5956.0	106.1	113.8	4.018	0.060	0.065	1.195	0.112	0.092	-999	1	0	-999	0
5350147	15.764	1	17	5024.5	109.2	89.2	2.982	0.098	0.099	1.745	0.408	0.297	2	2	0	-999	0
5350181	15.77	4	17	5921.4	114.9	108.9	4.289	0.070	0.069	1.057	0.077	0.080	-999	1	0	-999	0
5350200	15.889	4	17	5731.7	112.4	107.4	4.248	0.070	0.070	0.993	0.079	0.075	-999	1	0	-999	0
5350230	15.389	1	17	5689.6	102.9	97.8	4.497	0.028	0.039	0.935	0.045	0.058	0	1	0	-999	0
5350311	14.767	1	17	5894.3	117.3	111.4	4.280	0.046	0.049	1.048	0.075	0.079	0	1	0	-999	0
5350356	14.456	1	17	5812.0	161.0	161.0	4.376	0.144	0.192	0.918	0.133	0.088	1	2	-999	-999	1
5350433	15.785	4	17	5657.0	102.8	98.2	4.473	0.040	0.053	0.936	0.056	0.063	0	1	0	-999	0
5350436	14.468	1	17	5232.9	119.2	109.9	3.605	0.045	0.063	1.370	0.099	0.142	0	1	0	-999	0
5350459	13.941	1	17	6553.2	131.0	139.3	4.169	0.034	0.034	1.340	0.066	0.058	-999	3	0	-999	0
5350503	13.578	0	17	6094.1	129.3	122.3	3.870	0.049	0.034	1.241	0.088	0.065	-999	1	0	-999	0
5350614	13.207	0	17	6092.6	112.0	118.0	4.215	0.029	0.042	1.157	0.065	0.085	-999	1	0	-999	0
5350635	14.365	1	17	5733.8	112.8	107.9	4.439	0.078	0.128	0.927	0.066	0.060	-999	1	-999	-999	0
5350645	13.929	1	17	6171.7	115.2	117.5	4.391	0.024	0.035	1.109	0.047	0.070	-999	1	0	-999	0
5350712	14.138	1	17	5599.1	110.2	110.8	3.636	0.032	0.035	1.453	0.061	0.080	0	1	0	-999	0
5350746	15.281	14	15	5961.5	108.9	109.7	4.144	0.067	0.065	1.135	0.088	0.092	-999	1	0	-999	0
5350800	13.48	0	17	5800.9	109.3	110.9	4.189	0.041	0.045	1.041	0.084	0.080	-999	1	0	-999	0
5350807	14.779	1	17	5101.5	93.6	86.5	4.507	0.029	0.021	0.755	0.038	0.027	0	1	0	-999	0
5350816	14.053	1	17	6272.0	135.6	131.1	4.167	0.037	0.037	1.255	0.062	0.076	8	1	0	-999	0
5350837	14.221	10	10	6221.4	127.1	115.9	4.292	0.039	0.040	1.172	0.065	0.078	-999	1	0	-999	0
5350844	15.144	1	17	5261.6	81.2	72.5	4.324	0.031	0.027	0.863	0.036	0.027	0	1	0	-999	0
5350956	15.68	4	17	5304.4	104.8	94.6	4.462	0.050	0.048	0.858	0.060	0.053	1	1	0	-999	0
5350959	15.996	1	17	5310.6	119.5	112.2	3.811	0.076	0.075	1.099	0.111	0.107	0	1	0	-999	0
5350961	15.137	4	17	5950.6	108.8	106.6	4.404	0.037	0.047	1.038	0.059	0.072	1	1	0	-999	0
5350987	13.84	1	17	5996.2	109.0	99.8	3.968	0.029	0.047	1.410	0.055	0.132	-999	1	0	-999	0
5351026	15.105	1	17	5829.1	114.5	110.5	4.275	0.047	0.050	1.023	0.076	0.078	-999	1	0	-999	0
5351078	14.383	1	17	5677.9	104.1	100.3	4.423	0.039	0.045	0.955	0.067	0.071	-999	1	0	-999	0
5351222	15.41	4	17	5867.2	113.9	112.7	4.073	0.058	0.065	1.123	0.111	0.087	1	1	0	-999	0
5351229	15.819	2	17	5682.8	104.4	100.5	4.447	0.044	0.056	0.951	0.061	0.067	-999	1	0	-999	0
5351252	12.682	1	17	5690.3	112.7	112.6	4.102	0.051	0.047	1.025	0.091	0.075	2	1	0	-999	0
5351263	14.149	1	17	5702.2	107.8	105.9	3.428	0.030	0.027	1.832	0.047	0.059	2	2	0	-999	0
5351279	14.454	1	17	5590.7	106.4	105.3	4.456	0.041	0.046	0.878	0.061	0.063	0	1	0	-999	0
5351304	15.154	1	17	5674.1	103.9	101.6	4.432	0.041	0.049	0.953	0.063	0.070	1	1	0	-999	0
5351324	13.487	0	17	5977.7	120.8	117.2	4.326	0.042	0.041	0.932	0.071	0.063	-999	1	0	-999	0
5351433	13.06	0	17	4941.8	84.7	82.8	3.322	0.069	0.095	1.270	0.194	0.235	2	2	0	-999	0
5351480	15.68	6	17	3316.0	117.0	58.0	5.096	0.103	0.126	0.178	0.108	0.039	0	2	-999	-999	1
5351536	15.305	1	17	5530.8	111.8	105.1	4.330	0.051	0.048	0.913	0.069	0.062	-999	1	0	-999	0
5351540	11.944	1	17	5661.0	118.5	114.2	3.689	0.029	0.030	1.386	0.056	0.073	1	1	0	-999	0
5351712	15.626	1	17	5045.1	111.5	97.7	3.883	0.056	0.059	0.913	0.070	0.063	0	1	0	-999	0
5351730	15.651	1	17	5867.4	113.6	107.4	4.207	0.064	0.064	1.064	0.084	0.083	-999	1	0	-999	0
5351745	15.526	4	17	5898.4	115.2	109.7	4.238	0.057	0.059	1.065	0.079	0.082	-999	1	0	-999	0
5351840	15.636	2	17	5253.3	120.9	112.6	3.845	0.059	0.062	1.037	0.087	0.090	0	1	0	-999	0
5351868	9.305	0	17	5561.9	106.9	104.6	3.962	0.035	0.035	0.964	0.058	0.056	-999	1	0	-999	0
5351888	12.903	0	17	5774.6	110.0	112.9	3.921	0.036	0.035	1.084	0.066	0.060	2	1	0	-999	0
5351916	14.973	1	17	5299.9	95.1	92.5	4.523	0.031	0.041	0.865	0.044	0.053	0	1	0	-999	0
5351999	15.374	1	17	5666.7	115.7	112.1	4.133	0.058	0.058	1.003	0.084	0.075	-999	1	0	-999	0
5352111	12.406	0	17	6570.1	137.6	127.3	3.987	0.032	0.032	1.450	0.072	0.070	-999	1	0	-999	0
5352149	15.532	1	17	5246.9	96.7	89.3	4.506	0.041	0.045	0.845	0.051	0.054	0	1	0	-999	0
5352267	15.817	4	17	5585.9	110.0	107.7	4.364	0.064	0.063	0.929	0.071	0.068	0	1	0	-999	0
5352270	15.222	14	15	5951.0	113.8	108.2	4.164	0.053	0.055	1.124	0.081	0.090	-999	1	0	-999	0
5352294	14.007	1	17	5960.4	119.1	116.2	3.929	0.057	0.042	1.236	0.142	0.069	-999	1	0	-999	0
5352295	14.888	1	17	5681.8	101.1	97.5	4.426	0.043	0.049	0.955	0.065	0.070	-999	1	0	-999	0
5352481	15.664	4	17	5882.4	108.2	106.1	4.422	0.044	0.056	1.009	0.061	0.070	-999	1	0	-999	0
5352486	15.703	0	17	5020.9	100.6	87.2	3.607	0.065	0.068	0.996	0.133	0.129	2	1	0	-999	0
5352540	15.653	0	17	5960.1	114.9	109.2	3.404	0.025	0.028	1.882	0.062	0.050	2	2	0	-999	0
5352547	15.32	1	17	5645.2	119.4	115.1	4.031	0.063	0.055	1.038	0.079	0.073	0	1	0	-999	0
5352595	15.461	1	17	5291.9	122.2	115.1	3.854	0.057	0.060	1.045	0.084	0.087	0	1	0	-999	0
5352658	13.787	1	17	5856.4	114.0	119.0	4.249	0.034	0.036	1.192	0.051	0.069	0	1	0	-999	0
5352689	15.394	1	17	5123.8	119.3	95.4	3.458	0.088	0.102	1.410	0.168	0.196	0	2	0	-999	0
5352737	15.357	1	17	5812.8	118.8	114.4	3.992	0.069	0.058	1.132	0.112	0.080	0	1	0	-999	0
5352747	14.835	1	17	5734.9	119.0	115.2	4.267	0.173	0.244	0.999	0.122	0.091	0	1	-999	-999	0
5352774	14.923	1	17	5806.9	111.3	111.7	4.216	0.046	0.050	1.033	0.081	0.080	1	1	0	-999	0
5352812	15.058	1	17	6165.7	123.3	115.5	4.273	0.045	0.052	1.159	0.067	0.080	-999	1	0	-999	0
5352814	15.976	1	17	5537.8	108.0	105.7	4.399	0.064	0.066	0.914	0.067	0.066	-999	1	0	-999	0
5352854	15.199	1	17	5052.8	102.8	92.8	3.581	0.069	0.087	1.223	0.139	0.188	0	1	0	-999	0
5352861	11.961	1	17	4844.4	79.3	77.7	3.146	0.068	0.081	1.432	0.194	0.225	2	2	0	-999	0
5352885	15.853	2	17	5282.0	159.0	175.0	4.547	0.030	0.120	0.971	0.048	0.096	1	2	-999	-999	1
5352897	13.204	0	17	5775.3	118.6	107.1	4.348	0.089	0.095	0.992	0.075	0.070	1	1	-999	-999	0
5352934	15.888	1	17	5319.5	91.6	78.9	4.216	0.060	0.061	0.880	0.044	0.033	0	1	0	-999	0
5353000	15.122	1	17	6099.5	115.2	115.3	4.293	0.050	0.050	1.124	0.070	0.080	-999	1	0	-999	0
5353032	15.814	4	17	5023.2	128.6	119.7	4.059	0.365	0.151	0.871	0.035	0.049	0	1	-999	-999	0
5353189	14.857	14	15	6035.1	116.2	115.0	4.224	0.047	0.046	1.128	0.071	0.084	-999	1	0	-999	0
5353206	12.444	0	17	6139.4	117.1	118.1	3.805	0.043	0.051	1.456	0.147	0.112	-999	1	0	-999	0
5353263	12.603	0	1	6087.7	104.6	107.7	4.143	0.032	0.036	1.194	0.062	0.090	1	1	0	-999	0
5353282	14.501	1	17	5881.7	111.1	110.0	4.323	0.042	0.042	1.062	0.070	0.071	-999	1	0	-999	0
5353300	15.611	1	17	5651.5	120.2	115.9	4.137	0.059	0.058	0.994	0.083	0.074	6	1	0	-999	0
5353350	12.625	6	17	4984.5	71.0	78.1	2.706	0.086	0.119	2.275	0.269	0.433	2	2	0	-999	0
5353374	14.754	1	17	6514.5	142.9	142.1	4.214	0.034	0.035	1.244	0.051	0.055	3	1	0	-999	0
5353406	14.407	1	17	5810.4	109.4	104.9	4.165	0.042	0.047	1.058	0.088	0.082	-999	1	0	-999	0
5353420	15.646	1	17	5806.0	155.0	172.0	4.550	0.036	0.204	0.943	0.109	0.109	0	2	-999	-999	1
5353495	15.547	2	17	5797.0	124.0	116.7	3.842	0.068	0.063	1.239	0.088	0.086	-999	1	0	-999	0
5353524	15.211	1	17	5993.9	109.8	107.8	4.388	0.038	0.048	1.056	0.062	0.074	-999	1	0	-999	0
5353533	13.988	1	17	7032.2	155.5	147.4	3.890	0.156	0.136	1.617	0.171	0.155	-999	2	-999	-999	0
5353548	15.574	1	17	5713.8	116.1	115.7	4.154	0.058	0.060	1.015	0.090	0.078	0	1	0	-999	0
5353595	15.79	2	17	5403.0	114.0	110.1	4.489	0.066	0.105	0.868	0.062	0.062	-999	1	-999	-999	0
5353653	11.921	14	15	6468.1	139.1	131.7	4.169	0.053	0.054	1.317	0.067	0.063	5	1	0	-999	0
5353738	14.902	1	17	5465.6	118.0	115.1	3.831	0.070	0.067	1.137	0.096	0.094	1	1	0	-999	0
5353760	14.377	1	17	6331.8	133.5	131.0	4.249	0.042	0.037	1.233	0.066	0.075	-999	1	0	-999	0
5353762	18.91	6	9	3064.9	53.1	90.7	5.206	0.005	0.006	0.109	0.001	0.001	0	1	-999	-999	0
5353871	15.719	2	3	5038.2	113.0	99.9	3.785	0.065	0.073	0.979	0.103	0.100	0	1	0	-999	0
5353872	14.931	1	17	5985.1	106.7	103.3	4.435	0.028	0.040	1.032	0.049	0.065	-999	1	0	-999	0
5353890	14.823	0	17	5028.6	102.5	96.1	3.617	0.055	0.082	1.161	0.137	0.178	2	1	0	-999	0
5353946	12.695	0	17	5604.8	108.4	105.9	4.220	0.040	0.040	1.019	0.074	0.067	-999	1	0	-999	0
5354063	13.639	1	17	6254.9	130.8	109.6	4.234	0.033	0.038	1.133	0.063	0.071	-999	1	0	-999	0
5354147	15.179	4	17	5580.2	114.3	109.9	4.319	0.050	0.049	0.928	0.071	0.066	-999	1	0	-999	0
5354154	14.953	0	17	6169.6	137.1	121.8	3.603	0.054	0.032	1.573	0.144	0.062	2	1	0	-999	0
5354213	14.443	1	17	5115.7	104.9	93.9	3.523	0.096	0.108	1.071	0.178	0.166	0	1	0	-999	0
5354365	14.923	1	17	5199.9	94.7	91.3	4.568	0.023	0.035	0.812	0.036	0.052	0	1	0	-999	0
5354440	14.884	1	17	6074.6	114.1	101.2	4.110	0.042	0.044	1.216	0.068	0.098	-999	1	0	-999	0
5354490	14.74	1	17	5601.6	94.4	92.6	4.458	0.028	0.038	1.001	0.048	0.061	1	1	0	-999	0
5354580	15.232	1	17	5951.2	108.1	105.6	4.410	0.037	0.048	1.035	0.058	0.071	-999	1	0	-999	0
5354631	14.152	1	17	5852.3	126.1	120.8	3.988	0.041	0.038	0.894	0.058	0.051	0	1	0	-999	0
5354827	11.602	0	17	5515.5	102.2	97.8	4.331	0.039	0.039	0.949	0.064	0.061	7	1	0	-999	0
5354891	14.906	1	17	5640.4	111.2	107.3	4.152	0.050	0.048	0.984	0.079	0.071	0	1	0	-999	0
5354939	14.393	1	17	5227.2	75.3	67.9	4.313	0.024	0.020	0.866	0.029	0.021	1	1	0	-999	0
5354940	10.444	0	17	4995.6	83.7	74.2	3.376	0.082	0.062	0.916	0.172	0.110	2	2	0	-999	0
5354977	15.599	2	3	5798.6	111.3	108.2	4.261	0.060	0.061	1.015	0.078	0.077	-999	1	0	-999	0
5355348	14.83	1	17	5870.2	114.2	111.9	4.117	0.044	0.054	1.108	0.099	0.087	7	1	0	-999	0
5355384	15.09	1	17	5983.2	117.4	111.9	4.181	0.047	0.051	1.130	0.076	0.089	1	1	0	-999	0
5355432	14.53	1	17	5613.8	116.2	111.5	4.120	0.048	0.046	0.984	0.078	0.070	0	1	0	-999	0
5355580	15.733	4	17	5320.1	104.0	96.1	4.469	0.051	0.051	0.861	0.059	0.055	1	1	0	-999	0
5355653	14.545	1	17	5487.1	126.5	119.0	3.787	0.046	0.048	1.208	0.076	0.087	2	1	0	-999	0
5355696	14.264	1	17	5880.1	115.5	110.6	4.250	0.041	0.045	1.052	0.075	0.080	-999	1	0	-999	0
5355705	15.955	4	17	5819.3	117.4	114.5	4.236	0.081	0.078	1.032	0.085	0.081	-999	1	0	-999	0
5355835	15.495	1	3	5734.1	120.6	116.8	4.247	0.060	0.062	0.994	0.080	0.077	-999	1	0	-999	0
5355915	14.814	1	17	5692.0	116.9	117.4	4.083	0.056	0.051	1.033	0.092	0.075	0	1	0	-999	0
5355976	13.395	0	17	6360.1	121.4	119.6	3.882	0.034	0.051	1.451	0.070	0.142	8	1	0	-999	0
5356013	15.186	1	17	6081.8	133.6	131.2	4.166	0.053	0.051	0.832	0.058	0.050	-999	1	0	-999	0
5356023	15.724	4	17	5824.3	119.3	115.1	4.032	0.087	0.086	1.122	0.108	0.089	-999	1	0	-999	0
5356040	14.409	14	14	5252.9	129.0	118.9	3.761	0.039	0.052	1.160	0.080	0.105	-999	1	0	-999	0
5356049	14.901	1	17	5957.9	116.3	113.4	4.331	0.046	0.048	1.058	0.074	0.078	-999	1	0	-999	0
5356073	15.881	4	17	5331.8	129.3	123.1	3.827	0.079	0.077	1.088	0.109	0.104	-999	1	0	-999	0
5356088	13.897	1	17	5850.6	115.4	111.5	4.283	0.039	0.041	1.090	0.066	0.073	0	1	0	-999	0
5356288	15.287	0	17	5062.6	169.4	110.0	3.397	0.059	0.078	1.656	0.177	0.244	2	2	0	-999	0
5356346	14.556	14	15	6098.5	124.1	128.5	3.818	0.057	0.060	1.412	0.160	0.109	-999	1	0	-999	0
5356535	13.786	1	17	6193.1	126.0	118.7	4.162	0.036	0.042	1.123	0.068	0.084	1	1	0	-999	0
5356593	15.836	1	17	5761.0	77.0	77.0	4.306	0.156	0.117	0.885	0.068	0.049	3	2	-999	-1	1
5356640	10.875	0	17	6008.5	114.0	116.5	4.040	0.036	0.053	1.238	0.075	0.117	1	1	0	-999	0
5357069	13.962	1	17	6497.0	122.4	124.9	4.293	0.025	0.032	1.307	0.046	0.053	-999	1	0	-999	0
5357127	15.366	1	17	5913.8	120.0	111.6	4.207	0.057	0.058	1.085	0.082	0.085	0	1	0	-999	0
5357139	15.632	1	17	5772.9	118.1	113.6	4.331	0.060	0.060	0.992	0.075	0.076	0	1	0	-999	0
5357144	15.196	1	17	5466.5	117.3	104.7	4.234	0.050	0.047	0.904	0.066	0.054	0	1	0	-999	0
5357221	14.007	1	17	5635.6	125.3	153.4	4.478	0.039	0.048	0.881	0.059	0.066	1	1	-999	-999	0
5357249	11.534	0	17	6893.2	147.0	148.2	4.223	0.031	0.030	1.357	0.065	0.052	-999	2	0	-999	0
5357262	15.002	1	17	5728.6	113.5	109.1	4.520	0.044	0.056	0.905	0.066	0.064	0	1	-999	-999	0
5357275	15.836	0	17	5259.9	85.4	74.3	4.381	0.034	0.025	0.862	0.050	0.034	2	1	0	-999	0
5357366	15.421	4	17	5854.3	118.6	115.3	4.324	0.056	0.056	1.022	0.076	0.078	-999	1	0	-999	0
5357373	15.481	1	17	5207.1	100.9	94.5	4.082	0.057	0.054	0.884	0.039	0.032	0	1	1	-999	0
5357384	14.388	1	17	6111.0	115.0	115.6	4.348	0.035	0.043	1.110	0.064	0.078	-999	1	0	-999	0
5357441	15.636	2	3	4928.1	99.9	88.6	3.563	0.088	0.099	1.069	0.177	0.166	2	1	0	-999	0
5357493	15.577	1	17	5531.4	118.4	112.4	4.098	0.061	0.061	0.962	0.072	0.068	-999	1	0	-999	0
5357563	14.589	1	17	5180.9	124.5	115.0	3.751	0.046	0.059	1.126	0.092	0.115	0	1	0	-999	0
5357599	15.461	1	17	6079.5	118.8	104.4	4.113	0.062	0.063	1.210	0.078	0.097	-999	1	0	-999	0
5357643	14.635	14	15	6503.3	131.9	128.8	4.331	0.040	0.045	1.108	0.057	0.067	-999	1	0	-999	0
5357682	15.707	14	15	6053.5	116.2	119.8	3.870	0.059	0.058	1.333	0.158	0.091	3	1	0	-999	0
5357697	15.924	4	17	5600.1	109.1	105.5	4.298	0.079	0.077	0.938	0.072	0.068	-999	1	0	-999	0
5357736	15.647	1	17	5267.2	79.6	70.9	4.262	0.052	0.054	0.874	0.034	0.026	1	1	0	-999	0
5357773	15.089	14	15	6080.5	114.2	104.4	4.073	0.054	0.061	1.239	0.077	0.103	-999	1	0	-999	0
5357807	15.532	2	17	5696.9	110.2	105.1	4.336	0.064	0.063	0.965	0.073	0.072	-999	1	0	-999	0
5357870	13.941	1	17	6047.0	107.7	109.9	4.047	0.042	0.050	1.164	0.102	0.081	-999	1	0	-999	0
5357872	15.03	1	17	5881.3	112.7	109.4	4.331	0.049	0.051	1.030	0.075	0.077	-999	1	0	-999	0
5357877	15.619	4	17	4872.1	84.2	83.3	3.247	0.128	0.132	1.190	0.226	0.233	2	2	0	-999	0
5357882	14.292	14	15	6314.5	131.3	127.3	4.092	0.045	0.047	1.312	0.065	0.075	5	1	0	-999	0
5357916	15.747	2	17	5532.0	101.1	94.3	4.575	0.025	0.032	0.834	0.043	0.046	0	1	0	-999	0
5357949	15.264	1	3	4878.1	88.4	85.0	3.300	0.265	0.333	1.140	0.328	0.238	2	2	-999	-999	0
5357984	15.376	1	17	5062.0	106.6	94.8	3.926	0.058	0.059	0.897	0.061	0.050	-999	1	0	-999	0
5357987	13.757	1	17	6649.4	142.7	132.5	3.894	0.039	0.038	1.209	0.047	0.051	-999	1	0	-999	0
5358001	14.543	1	17	6076.3	134.6	128.2	4.356	0.035	0.041	1.096	0.070	0.082	-999	1	0	-999	0
5358004	14.878	1	17	6233.7	125.7	120.1	4.268	0.045	0.050	1.186	0.069	0.079	-999	1	0	-999	0
5358027	12.136	0	17	6260.0	119.7	121.2	4.008	0.029	0.032	1.476	0.058	0.069	-999	1	0	-999	0
5358059	15.848	2	17	5499.9	118.5	114.6	3.862	0.211	0.171	1.095	0.211	0.151	0	1	-999	-999	0
5358070	14.561	1	17	6052.0	115.6	114.2	3.968	0.057	0.050	1.200	0.121	0.073	-999	1	0	-999	0
5358121	15.438	1	17	5596.0	115.5	109.9	4.038	0.070	0.063	1.015	0.076	0.073	-999	1	0	-999	0
5358124	15.165	1	17	5867.8	114.9	114.0	4.070	0.059	0.065	1.124	0.111	0.087	0	1	0	-999	0
5358158	15.551	1	17	5511.3	108.5	102.5	4.353	0.059	0.055	0.907	0.069	0.062	0	1	0	-999	0
5358164	12.495	0	17	5858.3	110.7	107.8	4.373	0.040	0.041	0.970	0.070	0.069	-999	1	0	-999	0
5358168	15.585	4	17	5543.2	103.6	102.0	4.465	0.049	0.062	0.912	0.059	0.064	0	1	0	-999	0
5358182	14.394	1	17	5762.2	116.9	112.0	3.974	0.051	0.044	1.121	0.082	0.074	-999	1	0	-999	0
5358200	14.247	14	15	6412.0	121.8	115.1	3.832	0.070	0.070	1.571	0.109	0.131	3	3	0	-999	0
5358213	15.469	1	17	5865.0	114.2	111.3	4.002	0.078	0.074	1.156	0.112	0.089	-999	1	0	-999	0
5358241	15.386	1	17	5567.4	106.9	103.4	4.326	0.059	0.057	0.924	0.068	0.062	-999	1	0	0	0
5358249	14.559	1	17	5497.9	79.9	81.0	4.474	0.024	0.034	1.018	0.039	0.051	0	1	0	-999	0
5358285	15.164	1	17	5636.0	169.0	169.0	4.613	0.034	0.136	0.821	0.078	0.087	-999	2	-999	-999	1
5358317	15.564	1	17	5809.3	117.5	113.8	4.289	0.066	0.066	1.013	0.078	0.078	0	1	0	-999	0
5358421	14.72	1	17	6006.9	119.4	116.0	4.207	0.044	0.048	1.126	0.073	0.087	-999	1	0	-999	0
5358425	15.04	1	17	5923.9	117.3	108.5	4.194	0.039	0.044	1.083	0.076	0.079	2	1	0	-999	0
5358429	15.51	1	17	6059.0	119.6	121.9	3.899	0.083	0.085	1.324	0.144	0.112	-999	1	0	-999	0
5358433	15.74	2	17	5820.7	115.4	112.2	4.205	0.068	0.067	1.043	0.087	0.082	0	1	0	-999	0
5358460	15.3	1	17	5117.7	119.3	104.7	3.654	0.070	0.086	1.201	0.128	0.159	0	1	0	-999	0
5358499	12.675	0	17	5978.1	118.8	115.6	4.358	0.042	0.041	0.891	0.066	0.057	1	1	0	-999	0
5358558	15.703	2	17	5714.2	112.3	107.0	4.296	0.071	0.071	0.977	0.076	0.074	0	1	0	-999	0
5358563	15.941	4	17	5751.5	114.0	111.8	4.062	0.100	0.104	1.073	0.102	0.089	0	1	0	-999	0
5358572	14.685	1	17	6148.1	111.7	110.1	4.373	0.033	0.044	1.109	0.057	0.072	-999	1	0	-999	0
5358624	15.224	1	17	5049.4	89.2	84.7	4.569	0.023	0.033	0.814	0.035	0.043	0	1	0	0	0
5358874	15.606	2	17	5219.7	99.5	93.5	4.539	0.032	0.043	0.832	0.045	0.054	0	1	0	-999	0
5358898	13.781	1	17	6160.8	123.3	115.1	3.769	0.035	0.036	1.231	0.053	0.058	-999	1	0	-999	0
5358944	15.13	1	17	5758.0	103.9	103.3	4.438	0.038	0.048	0.974	0.059	0.070	-999	1	0	-999	0
5359019	15.216	4	17	5443.5	107.9	94.9	4.324	0.049	0.044	0.889	0.064	0.052	-999	1	0	-999	0
5359022	13.955	1	17	6338.9	127.7	126.2	3.966	0.043	0.048	1.252	0.100	0.075	-999	1	0	-999	0
5359082	15.87	2	17	5406.6	118.6	113.5	3.912	0.089	0.086	1.030	0.098	0.091	-999	1	0	-999	0
5359084	15.86	1	17	5106.3	94.5	89.8	4.575	0.026	0.036	0.789	0.041	0.049	0	1	0	-999	0
5359168	14.588	1	2	5830.4	104.5	104.7	4.358	0.037	0.041	1.109	0.059	0.066	2	3	0	-999	0
5359206	14.809	1	17	5839.2	109.0	106.5	4.142	0.050	0.055	1.080	0.094	0.084	-999	1	0	-999	0
5359224	15.895	2	17	5598.0	169.0	169.0	4.605	0.036	0.135	0.819	0.089	0.080	1	2	-999	-999	1
5359299	15.583	1	17	5091.5	97.7	90.6	4.563	0.028	0.037	0.799	0.041	0.049	0	1	0	-999	0
5359337	15.683	1	17	5017.4	95.0	87.6	4.551	0.032	0.036	0.796	0.042	0.045	0	1	0	-999	0
5359377	15.532	4	17	5363.8	104.9	88.9	4.360	0.053	0.045	0.870	0.059	0.044	7	1	0	-999	0
5359390	13.216	0	17	6956.1	153.4	148.3	4.184	0.028	0.030	1.245	0.038	0.044	-999	2	0	-999	0
5359412	15.356	4	17	5672.7	104.6	100.9	4.487	0.031	0.043	0.937	0.050	0.060	0	1	0	-999	0
5359432	15.565	2	17	6018.3	112.7	110.7	4.395	0.041	0.052	1.057	0.062	0.071	-999	1	0	-999	0
5359471	13.979	1	17	5146.7	107.1	97.9	3.506	0.061	0.081	1.168	0.140	0.181	0	1	0	-999	0
5359486	15.413	1	17	6046.0	121.9	115.8	4.207	0.059	0.060	1.142	0.074	0.088	1	1	0	-999	0
5359528	15.192	1	17	4821.4	90.5	83.8	4.603	0.021	0.027	0.735	0.031	0.037	0	1	0	-999	0
5359594	12.803	4	17	5867.2	116.3	113.1	4.344	0.052	0.054	1.023	0.074	0.078	2	1	0	-999	0
5359597	15.03	1	17	5021.0	99.6	88.5	3.546	0.075	0.091	1.216	0.153	0.198	0	1	0	-999	0
5359607	15.441	1	3	5656.8	114.5	109.6	4.243	0.056	0.056	0.965	0.075	0.071	0	1	0	-999	0
5359678	14.27	1	17	6367.0	153.0	192.0	4.419	0.062	0.188	1.131	0.150	0.150	3	2	-999	-1	1
5359681	15.091	1	17	6165.7	119.3	116.5	4.313	0.046	0.050	1.141	0.067	0.078	-999	1	0	-999	0
5359703	15.736	2	17	5301.9	104.6	98.4	4.517	0.039	0.050	0.852	0.050	0.056	-999	1	0	-999	0
5359732	14.191	1	17	5921.3	117.0	114.7	4.418	0.040	0.043	0.923	0.064	0.064	-999	1	0	-999	0
5359757	14.793	1	17	5599.9	100.9	96.1	4.526	0.022	0.034	0.903	0.038	0.053	-999	1	0	-999	0
5359809	14.551	1	17	6281.7	128.4	121.0	4.250	0.044	0.043	1.102	0.067	0.073	-999	1	0	-999	0
5359823	15.06	14	15	5983.8	119.5	112.3	4.297	0.050	0.051	1.078	0.074	0.080	-999	1	0	-999	0
5359842	15.682	2	17	5772.1	116.6	115.5	4.173	0.062	0.064	1.034	0.091	0.081	0	1	0	-999	0
5359843	15.857	4	17	5544.4	118.8	113.7	3.963	0.087	0.080	1.042	0.088	0.084	0	1	0	-999	0
5359862	14.864	1	17	5883.8	119.7	109.2	4.199	0.045	0.050	1.077	0.080	0.085	0	1	0	-999	0
5359869	15.704	1	17	5456.7	125.2	121.6	3.798	0.071	0.068	1.175	0.101	0.103	0	1	0	-999	0
5359889	15.634	1	17	5881.6	116.9	113.3	4.370	0.055	0.063	1.024	0.071	0.077	-999	1	0	-999	0
5359969	15.611	4	17	5518.5	122.9	116.4	4.031	0.067	0.062	0.989	0.073	0.072	0	1	0	-999	0
5360082	14.772	1	17	4715.7	80.0	69.2	3.309	0.080	0.071	0.948	0.156	0.074	2	2	0	-1	0
5360083	14.735	1	17	4953.9	105.7	91.7	3.723	0.057	0.060	0.976	0.112	0.105	0	1	0	-999	0
5360099	15.644	4	17	5469.6	107.9	104.3	4.450	0.051	0.056	0.897	0.063	0.064	0	1	0	-999	0
5360151	15.216	1	17	5844.8	117.0	114.6	4.259	0.053	0.055	1.034	0.078	0.080	0	1	0	-999	0
5360196	15.824	4	17	4922.0	88.9	85.8	3.313	0.141	0.148	1.232	0.212	0.238	2	2	0	-999	0
5360273	12.066	0	17	5468.9	95.9	93.9	4.468	0.035	0.042	0.906	0.058	0.061	0	1	0	-999	0
5360302	15.088	1	17	6139.2	120.0	120.0	3.872	0.064	0.069	1.404	0.129	0.128	-999	1	0	-999	0
5360333	14.54	1	17	5783.0	95.9	94.4	4.425	0.025	0.036	1.074	0.046	0.061	0	1	0	-999	0
5360339	15.227	1	17	5688.9	120.9	115.7	4.181	0.051	0.052	0.994	0.083	0.075	0	1	0	-999	0
5360388	15.643	1	17	5040.0	151.0	151.0	4.628	0.035	0.070	0.782	0.063	0.095	7	2	-999	-999	1
5360389	14.835	1	17	5450.0	121.2	114.9	3.717	0.049	0.049	1.130	0.086	0.083	0	1	0	-999	0
5360453	12.892	0	17	5697.4	120.8	115.9	3.844	0.033	0.031	1.241	0.057	0.060	-999	1	0	-999	0
5360493	15.452	1	17	5849.1	108.8	105.3	4.439	0.036	0.049	0.996	0.056	0.068	-999	1	0	-999	0
5360561	15.683	1	17	5857.8	115.8	112.2	4.309	0.073	0.073	1.027	0.077	0.079	-999	1	0	-999	0
5360614	15.247	1	17	5891.4	115.0	110.6	4.201	0.057	0.059	1.077	0.082	0.085	-999	1	0	-999	0
5360666	15.094	1	17	6072.5	115.4	104.7	4.096	0.054	0.056	1.220	0.075	0.100	-999	1	0	-999	0
5360707	15.67	2	3	5673.0	110.6	107.3	4.397	0.058	0.064	0.953	0.069	0.071	0	1	0	-999	0
5360731	15.957	4	17	5388.5	114.3	103.7	4.118	0.111	0.104	0.910	0.069	0.057	0	1	0	-999	0
5360756	15.774	1	17	4830.8	88.4	83.4	4.547	0.033	0.029	0.772	0.040	0.035	0	1	0	-999	0
5360798	15.141	1	17	6541.3	129.2	129.6	4.309	0.038	0.048	1.246	0.053	0.055	-999	1	0	-999	0
5360800	13.975	1	17	5766.3	107.3	105.4	4.363	0.037	0.041	1.074	0.060	0.069	0	1	0	-999	0
5360806	14.065	1	17	5341.6	120.5	117.4	3.827	0.034	0.037	1.137	0.063	0.069	0	1	0	-999	0
5360831	15.601	1	17	5119.3	127.9	102.8	3.532	0.199	0.315	1.293	0.337	0.301	0	1	-999	-999	0
5360909	15.344	1	17	5137.5	95.4	88.3	4.557	0.028	0.038	0.810	0.041	0.051	0	1	0	-999	0
5360910	13.721	1	17	5848.2	120.2	115.4	4.137	0.044	0.041	1.020	0.093	0.072	-999	1	0	-999	0
5360915	15.103	4	17	6041.9	128.7	134.7	3.918	0.060	0.069	1.302	0.143	0.113	-999	1	0	-999	0
5360974	15.945	4	17	4947.0	104.6	89.6	3.739	0.080	0.085	0.953	0.119	0.092	0	1	0	-1	0
5361019	15.343	1	17	5770.1	105.3	103.3	4.433	0.042	0.052	0.977	0.061	0.070	0	1	0	-999	0
5361026	15.099	4	17	5904.4	116.7	115.5	3.961	0.074	0.063	1.178	0.108	0.079	1	1	0	-999	0
5361088	13.575	0	17	6392.0	129.4	118.0	4.304	0.027	0.037	1.243	0.052	0.064	-999	1	0	-999	0
5361089	12.235	0	17	6378.1	125.8	121.9	3.993	0.031	0.035	1.365	0.063	0.090	-999	1	0	-999	0
5361136	15.652	2	17	5997.7	115.1	110.9	4.348	0.056	0.063	1.067	0.071	0.077	-999	1	0	-999	0
5361158	14.064	1	17	6335.5	120.3	113.5	4.088	0.036	0.040	1.199	0.059	0.084	-999	1	0	-999	0
5361210	15.63	4	17	5828.6	112.3	109.8	4.188	0.062	0.064	1.054	0.089	0.083	-999	1	0	-999	0
5363546	14.595	14	15	6201.2	113.6	107.6	4.434	0.021	0.029	1.069	0.039	0.054	-999	1	0	-999	0
5363584	14.566	1	17	6411.6	128.8	130.0	4.243	0.039	0.041	1.264	0.063	0.066	-999	1	0	-999	0
5363592	15.14	1	17	5530.3	109.1	105.1	4.374	0.050	0.049	0.911	0.070	0.065	0	1	0	-999	0
5363653	14.994	1	17	4937.1	86.3	81.9	4.507	0.034	0.026	0.795	0.042	0.031	1	1	1	-999	0
5363708	14.688	1	17	6136.1	115.6	112.9	4.344	0.037	0.044	1.119	0.063	0.077	-999	1	0	-999	0
5363788	14.979	1	17	5939.7	137.5	134.6	3.838	0.049	0.048	1.247	0.081	0.083	-999	1	0	-999	0
5363792	14.197	1	17	5118.4	93.6	88.9	4.578	0.021	0.032	0.793	0.034	0.049	0	1	0	-999	0
5363817	15.661	2	17	5532.3	105.5	103.7	4.463	0.045	0.056	0.912	0.059	0.065	0	1	0	-999	0
5363831	13.617	1	17	6076.7	105.2	96.9	3.826	0.031	0.042	1.610	0.057	0.142	-999	1	0	-999	0
5363977	15.474	4	17	5967.0	188.0	209.0	4.489	0.054	0.202	0.993	0.131	0.131	0	2	-999	-999	1
5363987	13.009	0	17	6210.9	115.7	111.1	3.924	0.028	0.045	1.452	0.064	0.132	-999	1	0	-999	0
5364071	15.264	1	17	4095.6	60.7	74.7	4.635	0.020	0.016	0.607	0.014	0.014	0	1	0	0	0
5364145	14.61	1	17	5666.6	112.0	108.8	4.428	0.044	0.047	0.877	0.066	0.063	0	1	0	-999	0
5364177	11.471	0	17	5511.0	98.8	97.0	4.389	0.037	0.038	0.986	0.062	0.062	-999	1	0	-999	0
5364232	14.56	1	17	6229.6	132.1	127.1	4.232	0.043	0.044	1.203	0.068	0.080	-999	1	0	-999	0
5364272	15.244	1	17	5464.7	125.7	121.9	3.730	0.048	0.051	1.279	0.084	0.095	0	1	0	-999	0
5364343	15.898	2	17	4766.1	90.6	81.0	3.234	0.124	0.122	1.014	0.230	0.137	2	2	0	-999	0
5364422	14.855	1	17	5928.6	121.5	113.4	4.253	0.046	0.050	1.072	0.075	0.082	1	1	0	-999	0
5364441	15.408	1	17	5730.1	105.6	103.2	4.460	0.035	0.047	0.961	0.054	0.066	-999	1	0	-999	0
5364521	15.737	1	17	5477.2	115.3	105.6	4.356	0.060	0.055	0.897	0.069	0.059	0	1	0	-999	0
5364677	13.671	1	17	6163.2	138.6	129.4	3.652	0.181	0.216	1.610	0.215	0.221	1	1	-999	-999	0
5364795	13.199	0	17	6813.4	140.5	134.6	4.263	0.023	0.028	1.375	0.051	0.052	-999	1	0	-999	0
5364815	13.743	3	16	6427.3	139.8	128.5	4.214	0.033	0.038	1.284	0.064	0.062	-999	1	0	-999	0
5368801	15.054	1	17	6445.6	124.9	119.0	4.346	0.031	0.039	1.209	0.053	0.063	-999	1	0	-999	0
5368920	15.398	1	17	5723.4	116.7	117.3	4.107	0.061	0.063	1.038	0.097	0.079	-999	1	0	-999	0
5369068	15.876	4	17	5796.5	122.8	117.8	3.995	0.091	0.082	1.127	0.105	0.088	0	1	0	-999	0
5369173	15.846	1	17	5819.2	117.7	114.5	4.242	0.076	0.074	1.030	0.084	0.081	0	1	0	-999	0
5369193	14.517	1	17	5955.8	103.2	110.4	4.074	0.042	0.055	1.177	0.090	0.099	-999	1	0	-999	0
5369251	15.799	4	17	5438.8	105.5	103.6	4.506	0.038	0.052	0.882	0.051	0.060	6	1	0	-999	0
5369399	14.944	1	17	4951.9	93.2	87.1	3.481	0.097	0.109	1.165	0.184	0.207	2	2	0	-999	0
5369454	14.926	1	17	5866.2	124.5	121.8	3.831	0.059	0.052	1.274	0.091	0.078	-999	1	0	-999	0
5369457	14.27	1	17	4859.5	94.8	96.9	2.607	0.133	0.154	1.838	0.572	0.500	2	2	0	-999	0
5369470	13.885	1	17	5927.9	113.6	111.3	4.354	0.041	0.045	1.043	0.073	0.078	-999	1	0	-999	0
5369479	15.693	4	17	5733.6	114.9	109.5	4.335	0.065	0.064	0.978	0.075	0.074	0	1	0	-999	0
5369485	15.575	4	17	5528.3	118.0	116.7	3.878	0.064	0.062	1.111	0.083	0.084	0	1	0	-999	0
5369506	15.966	2	17	5803.9	116.4	113.2	4.109	0.079	0.089	1.076	0.102	0.087	-999	1	0	-999	0
5369520	15.232	1	17	5592.6	117.0	108.8	4.501	0.053	0.078	0.902	0.067	0.067	0	1	-999	-999	0
5369554	15.255	1	17	5662.4	119.4	116.0	3.917	0.061	0.058	1.123	0.078	0.078	0	1	0	-999	0
5369591	15.463	4	17	5626.0	120.6	116.0	3.735	0.070	0.067	1.303	0.101	0.102	1	1	0	-999	0
5369664	15.931	2	17	5457.0	108.1	103.8	4.450	0.055	0.063	0.893	0.062	0.063	0	1	0	-999	0
5369693	13.63	1	17	6384.9	143.9	135.6	4.284	0.029	0.037	1.240	0.063	0.076	-999	1	0	-999	0
5369699	15.925	4	17	5736.1	111.3	107.4	4.371	0.066	0.071	0.975	0.071	0.073	-999	1	0	-999	0
5369731	14.103	15	16	6380.1	128.7	127.3	4.231	0.035	0.042	1.261	0.062	0.067	-999	1	0	-999	0
5369809	14.629	1	17	5890.2	117.9	114.0	4.302	0.046	0.048	1.040	0.076	0.078	-999	1	0	-999	0
5369813	14.344	1	17	5434.9	106.2	94.8	4.364	0.046	0.040	0.885	0.066	0.053	2	1	1	-999	0
5369827	15.918	0	17	5394.6	103.9	102.4	4.531	0.018	0.029	0.910	0.034	0.047	3	1	0	1	0
5369834	15.095	1	17	5752.5	110.4	107.8	4.400	0.045	0.051	0.978	0.069	0.074	-999	1	0	-999	0
5369913	14.975	1	17	5843.4	116.2	113.7	4.252	0.050	0.053	1.036	0.078	0.080	0	1	0	-999	0
5369921	15.835	4	17	5715.1	106.5	103.2	4.477	0.038	0.052	0.945	0.055	0.062	0	1	0	-999	0
5370025	16.267	0	17	5411.0	146.0	162.0	3.612	1.042	0.347	0.781	0.224	0.149	2	2	-999	-999	1
5370028	15.912	4	17	5705.4	111.4	107.6	4.408	0.058	0.068	0.961	0.067	0.071	0	1	0	-999	0
5370063	15.669	4	17	5899.3	120.1	115.2	4.264	0.059	0.059	1.055	0.079	0.082	0	1	0	-999	0
5370071	14.876	15	16	6182.2	134.8	122.0	4.174	0.051	0.046	1.215	0.066	0.087	-999	1	0	-999	0
5370098	15.071	1	17	4837.0	129.0	144.0	4.517	0.084	0.058	0.782	0.060	0.054	7	2	-999	-999	1
5370123	16.267	1	17	4884.9	94.0	84.5	3.497	0.080	0.081	1.056	0.191	0.164	2	2	0	-999	0
5370128	13.715	1	17	6536.6	133.0	134.4	4.216	0.034	0.035	1.314	0.065	0.057	-999	1	0	-999	0
5370147	15.364	4	17	6018.0	189.0	232.0	4.485	0.048	0.192	1.058	0.126	0.153	0	2	-999	-999	1
5370176	15.273	1	17	5993.0	110.1	107.3	4.402	0.038	0.049	1.049	0.059	0.071	0	1	0	-999	0
5370191	15.466	1	17	5253.2	92.3	80.1	4.391	0.043	0.036	0.849	0.049	0.034	0	1	0	-999	0
5370225	14.765	1	17	5006.0	95.1	88.5	3.508	0.070	0.091	1.233	0.159	0.209	0	1	0	-999	0
5370227	15.783	2	15	6071.2	116.4	115.3	4.332	0.061	0.068	1.097	0.072	0.078	-999	1	0	-999	0
5370253	15.937	2	3	5851.7	112.9	109.8	4.360	0.062	0.068	1.014	0.072	0.076	0	1	0	-999	0
5370280	15.684	1	17	5711.8	115.0	111.5	4.223	0.061	0.061	0.991	0.080	0.075	-999	1	0	-999	0
5370296	15.571	1	17	4997.3	90.3	82.3	4.526	0.037	0.033	0.800	0.046	0.040	1	1	0	-999	0
5370302	13.588	1	17	5810.0	157.0	175.0	4.526	0.050	0.200	0.989	0.116	0.116	3	2	-999	-1	1
5370325	13.588	0	17	5373.8	94.1	80.8	4.289	0.036	0.031	0.898	0.055	0.044	2	3	0	-999	0
5370346	15.602	4	17	6049.5	111.9	106.8	4.441	0.033	0.042	1.033	0.053	0.062	-999	1	0	-999	0
5370384	15.199	1	17	5164.8	120.5	105.7	3.636	0.059	0.075	1.273	0.111	0.155	0	1	0	-999	0
5370389	14.651	1	17	5769.8	112.4	108.2	4.342	0.046	0.047	0.989	0.076	0.075	0	1	0	-999	0
5370420	15.281	1	17	6319.2	122.8	120.6	4.312	0.044	0.050	1.194	0.063	0.074	-999	1	0	-999	0
5370428	13.719	1	17	5907.3	117.5	108.8	4.254	0.039	0.044	1.063	0.074	0.081	0	1	0	-999	0
5370459	14.386	1	17	5996.4	104.9	107.2	4.105	0.036	0.048	1.188	0.072	0.103	-999	1	0	-999	0
5370484	15.386	1	17	5962.3	116.9	112.5	4.311	0.056	0.057	1.066	0.074	0.079	-999	1	0	-999	0
5370570	15.799	4	17	5829.7	107.6	105.3	4.424	0.046	0.059	0.994	0.062	0.071	-999	1	0	-999	0
5370581	14.598	1	17	5790.5	110.6	110.7	4.180	0.045	0.049	1.040	0.087	0.080	-999	1	0	-999	0
5370632	14.646	1	17	5915.5	117.2	111.1	4.276	0.045	0.046	1.057	0.075	0.080	-999	1	0	-999	0
5370757	15.216	1	17	6451.0	175.0	214.0	4.428	0.058	0.173	1.104	0.146	0.146	-999	2	-999	-999	1
5370767	14.965	1	17	6175.0	122.7	113.4	4.002	0.049	0.056	1.327	0.079	0.115	-999	1	0	-999	0
5370773	15.229	1	17	5458.0	119.4	114.1	3.713	0.057	0.059	1.298	0.093	0.105	0	1	0	-999	0
5370776	14.929	1	17	6448.4	130.7	125.3	4.307	0.035	0.042	1.242	0.057	0.067	-999	1	0	-999	0
5370900	15.725	1	17	5193.1	97.7	93.3	4.575	0.026	0.037	0.799	0.042	0.051	6	1	0	-999	0
5370944	13.994	1	17	6137.3	129.4	110.7	4.083	0.034	0.042	1.262	0.062	0.105	-999	1	0	-1	0
5370972	14.401	1	17	6325.4	132.8	126.7	4.279	0.036	0.043	1.216	0.068	0.075	-999	1	0	-999	0
5371040	14.643	1	17	4501.2	78.3	72.1	4.625	0.018	0.022	0.684	0.026	0.026	1	1	0	-999	0
5371090	13.499	1	17	5768.3	107.6	109.5	4.163	0.044	0.045	1.037	0.091	0.079	6	1	0	-999	0
5371102	15.894	4	17	5196.9	95.6	87.0	4.460	0.052	0.045	0.837	0.053	0.042	9	1	0	-999	0
5371138	14.389	1	17	5005.7	93.4	83.7	3.397	0.074	0.090	1.315	0.176	0.224	2	2	0	-999	0
5371145	15.008	1	17	5163.0	153.0	153.0	4.606	0.030	0.084	0.841	0.057	0.098	0	2	-999	-999	1
5371186	14.34	1	17	6152.0	171.0	214.0	4.464	0.054	0.216	1.079	0.139	0.139	-999	2	-999	-999	1
5371250	14.816	1	17	5215.5	126.9	117.5	3.758	0.048	0.058	1.133	0.097	0.111	1	1	0	-999	0
5371275	13.618	1	17	6763.6	142.7	139.8	4.163	0.038	0.036	1.400	0.076	0.064	-999	1	0	-999	0
5371284	15.768	4	17	5757.2	120.5	117.1	4.020	0.099	0.091	1.095	0.104	0.089	0	1	0	-999	0
5371307	14.928	1	17	6176.4	115.5	113.3	4.357	0.037	0.045	1.126	0.059	0.074	-999	1	0	-999	0
5371338	15.223	1	17	5921.6	111.5	109.2	4.408	0.040	0.051	1.027	0.061	0.072	0	1	0	-999	0
5371342	14.469	1	17	5642.0	112.2	108.7	4.371	0.046	0.047	0.945	0.074	0.071	-999	1	0	-999	0
5371361	15.047	1	17	5527.7	118.7	110.6	4.220	0.055	0.054	0.925	0.070	0.063	0	1	0	-999	0
5371383	15.856	2	17	6111.6	125.1	116.5	4.239	0.084	0.083	1.151	0.078	0.087	-999	1	0	-999	0
5371466	14.521	1	17	6274.0	118.3	111.7	4.418	0.021	0.029	1.097	0.040	0.053	-999	1	0	-999	0
5371498	15.784	4	17	4870.6	96.2	83.9	3.546	0.098	0.105	1.006	0.184	0.131	2	1	0	-999	0
5371501	11.174	0	17	6754.4	144.6	135.3	3.732	0.031	0.030	1.812	0.082	0.074	11	2	0	-999	0
5371510	13.952	1	17	6643.8	141.3	136.1	4.006	0.042	0.043	1.475	0.080	0.081	-999	1	0	-999	0
5371533	15.204	1	17	6043.7	124.4	120.0	4.288	0.056	0.056	1.104	0.074	0.081	0	1	0	-999	0
5371569	14.07	1	17	5338.3	130.0	125.0	3.790	0.027	0.030	1.297	0.045	0.061	2	1	0	-999	0
5371570	15.877	2	17	5095.2	122.4	103.1	3.580	0.113	0.130	1.244	0.166	0.190	0	1	0	-999	0
5371586	15.852	4	17	5679.3	109.4	104.0	4.523	0.031	0.041	0.905	0.050	0.054	1	1	0	-999	0
5371640	15.65	2	17	5535.6	121.3	122.6	4.408	0.054	0.059	0.914	0.071	0.068	7	1	0	-999	0
5371744	15.546	1	17	6177.4	130.2	118.0	4.063	0.080	0.080	1.277	0.089	0.102	0	1	0	-999	0
5371760	15.855	1	17	5445.0	127.5	122.1	3.779	0.090	0.087	1.190	0.128	0.123	0	1	0	-999	0
5371777	14.978	1	17	6204.1	126.5	120.5	4.291	0.044	0.049	1.211	0.061	0.070	-999	1	0	0	0
5371810	14.884	1	17	6182.2	114.4	109.4	4.413	0.028	0.038	1.086	0.049	0.062	-999	1	0	-999	0
5371838	15.341	1	17	5767.5	126.3	122.4	4.015	0.074	0.066	1.100	0.107	0.084	0	1	0	-999	0
5371881	15.594	2	17	5809.8	120.5	117.0	4.068	0.071	0.076	1.097	0.109	0.085	0	1	0	-999	0
5372001	15.931	2	2	6467.0	179.0	246.0	4.369	0.065	0.195	1.213	0.169	0.185	-999	2	-999	-999	1
5372015	15.104	1	17	6500.3	132.6	137.4	4.171	0.054	0.055	1.325	0.067	0.064	-999	1	0	-999	0
5372038	15.92	2	17	5516.3	111.6	110.8	4.471	0.047	0.059	0.905	0.058	0.064	-999	1	0	-999	0
5372048	14.523	1	17	4347.1	90.3	89.4	4.643	0.034	0.033	0.647	0.041	0.042	8	1	-999	-999	0
5372058	15.317	1	17	6134.5	134.3	116.0	4.135	0.063	0.062	1.220	0.075	0.095	0	1	0	-999	0
5372066	14.729	1	17	6040.4	118.2	112.7	4.354	0.041	0.046	1.082	0.069	0.078	0	1	0	-999	0
5372099	15.968	4	17	5297.9	106.7	99.2	4.601	0.023	0.031	0.775	0.039	0.045	0	1	0	-999	0
5372113	14.961	1	17	5387.3	132.5	126.2	3.929	0.045	0.046	1.013	0.067	0.070	0	1	0	-999	0
5372303	15.925	4	17	5071.6	126.3	110.0	3.675	0.080	0.096	1.123	0.143	0.158	0	1	0	-999	0
5372310	15.572	1	17	5382.1	137.8	132.2	3.844	0.135	0.123	1.079	0.159	0.130	-999	1	0	-999	0
5372322	14.592	1	17	4885.4	92.5	84.4	4.597	0.020	0.027	0.749	0.032	0.041	0	1	0	-999	0
5372375	15.569	1	17	5863.0	108.8	104.5	4.461	0.034	0.046	0.986	0.053	0.063	-999	1	0	-999	0
5372413	15.892	4	17	5227.8	139.3	128.1	3.818	0.069	0.072	1.053	0.102	0.102	0	1	0	-999	0
5372419	14.777	1	17	6214.8	167.4	161.5	4.099	0.037	0.042	1.276	0.075	0.099	-999	1	0	-999	0
5372486	15.209	1	17	5661.9	126.8	125.0	4.129	0.058	0.057	1.001	0.087	0.076	-999	1	0	-999	0
5372502	15.723	4	17	5670.8	106.2	103.2	4.485	0.036	0.049	0.934	0.053	0.061	0	1	0	-999	0
5372576	15.275	1	17	6185.6	116.4	111.6	4.382	0.034	0.044	1.113	0.055	0.069	-999	1	0	-999	0
5372581	14.562	1	17	6137.9	113.3	108.5	4.429	0.023	0.033	1.066	0.042	0.059	-999	1	0	-999	0
5372662	14.164	15	16	6166.9	129.0	113.4	4.047	0.039	0.045	1.296	0.064	0.112	-999	1	0	-999	0
5372684	14.72	15	16	5951.6	124.4	122.1	3.944	0.059	0.050	1.222	0.139	0.080	-999	1	0	-999	0
5372685	15.802	4	17	5643.2	106.3	102.3	4.489	0.036	0.050	0.927	0.053	0.061	0	1	0	-999	0
5372688	14.444	1	17	5904.0	116.8	113.0	4.141	0.044	0.050	1.114	0.085	0.090	0	1	0	-999	0
5372751	15.23	1	17	5473.6	123.0	116.8	4.088	0.054	0.053	0.944	0.069	0.065	0	1	0	-999	0
5372784	15.443	1	17	5058.8	92.4	83.1	4.505	0.039	0.033	0.812	0.049	0.040	0	1	0	-999	0
5372825	14.232	15	16	6063.8	125.3	129.5	3.821	0.057	0.052	1.379	0.171	0.091	-999	1	0	-999	0
5372841	14.781	1	17	5252.7	102.0	86.6	4.423	0.044	0.034	0.847	0.056	0.040	1	1	0	-999	0
5372883	15.172	1	17	6132.2	135.0	128.5	4.166	0.187	0.239	1.183	0.183	0.130	-999	1	-999	-999	0
5372966	15.269	1	17	5065.8	87.9	83.6	4.600	0.021	0.029	0.757	0.035	0.044	3	1	0	-1	0
5373029	14.719	1	17	5667.6	102.1	93.1	4.544	0.019	0.028	0.889	0.034	0.044	-999	1	0	-999	0
5373075	14.855	1	17	5723.5	122.8	119.9	4.418	0.038	0.045	0.969	0.070	0.075	1	1	0	-999	0
5373128	15.41	1	17	5010.0	89.6	84.3	4.588	0.023	0.031	0.768	0.036	0.045	0	1	0	-999	0
5373142	15.466	1	17	4978.8	85.2	81.8	4.619	0.020	0.027	0.725	0.034	0.039	-999	1	0	-999	0
5373144	12.87	1	17	6023.7	113.9	111.2	4.342	0.038	0.041	1.059	0.070	0.071	-999	1	0	-999	0
5373149	14.78	1	17	6308.3	134.4	130.7	4.247	0.047	0.042	1.226	0.067	0.077	-999	1	0	-999	0
5373150	14.931	1	17	5899.0	118.8	120.0	3.992	0.063	0.057	1.173	0.126	0.084	0	1	0	-999	0
5373194	15.355	1	17	5724.6	108.5	105.6	4.425	0.044	0.051	0.967	0.063	0.072	0	1	0	-999	0
5373295	15.964	2	2	5713.4	130.2	125.2	3.920	0.089	0.081	1.142	0.097	0.092	0	1	0	-999	0
5373296	15.662	4	17	5861.5	123.0	119.4	4.283	0.063	0.062	1.034	0.080	0.081	-999	1	0	-999	0
5373303	15.382	1	17	5710.8	132.5	125.8	3.753	0.072	0.069	1.304	0.100	0.098	0	1	0	-999	0
5373304	14.854	1	17	5927.1	122.4	118.5	4.306	0.049	0.051	1.053	0.076	0.080	-999	1	0	-999	0
5373309	14.446	1	17	6421.1	128.6	118.2	3.862	0.041	0.045	1.548	0.079	0.117	-999	1	0	-999	0
5373312	15.428	1	17	6078.0	127.8	112.5	4.151	0.062	0.060	1.187	0.077	0.095	-999	1	0	-999	0
5373357	13.619	1	17	6618.4	128.2	146.7	4.101	0.032	0.033	1.333	0.058	0.051	-999	1	0	-999	0
5373386	13.845	1	17	5385.1	123.4	121.2	3.911	0.037	0.041	1.029	0.063	0.068	-999	1	0	-999	0
5373390	13.776	1	17	5382.1	128.1	124.4	3.797	0.031	0.034	1.225	0.059	0.069	6	1	0	-999	0
5373394	15.492	1	17	4985.1	90.4	84.7	4.620	0.020	0.027	0.724	0.033	0.038	0	1	0	-999	0
5373404	15.655	1	17	5671.1	124.1	120.4	4.143	0.064	0.065	1.001	0.086	0.076	0	1	0	-999	0
5373465	15.919	4	17	4796.6	90.7	79.5	3.400	0.118	0.123	0.987	0.203	0.116	2	2	0	-999	0
5373477	15.851	1	17	5500.8	131.4	125.9	3.956	0.087	0.082	1.032	0.090	0.085	0	1	0	-999	0
5373484	14.29	1	17	5938.6	107.5	102.6	3.921	0.036	0.050	1.461	0.062	0.141	0	1	0	-999	0
5373553	15.983	4	17	4667.3	105.7	101.2	2.822	0.229	0.270	1.079	0.344	0.193	2	2	-999	-999	0
5373561	15.744	0	17	5412.7	100.5	94.2	4.362	0.038	0.037	0.953	0.058	0.056	2	1	0	-999	0
5373585	15.412	1	17	5883.5	118.2	117.3	4.107	0.060	0.070	1.118	0.102	0.091	-999	1	0	-999	0
5373635	15.476	1	17	5797.2	132.7	129.2	4.269	0.165	0.238	1.021	0.136	0.100	1	1	-999	-999	0
5373647	15.473	4	17	5050.9	108.5	91.3	3.393	0.111	0.121	1.369	0.184	0.217	2	2	0	-999	0
5373650	15.785	2	17	6129.1	126.6	116.6	4.013	0.073	0.076	1.290	0.099	0.109	0	1	0	-999	0
5373679	15.369	1	17	5926.8	118.4	113.8	4.167	0.054	0.057	1.111	0.084	0.089	0	1	0	-999	0
5373696	15.27	1	17	5849.0	122.9	119.6	4.248	0.051	0.053	1.040	0.081	0.081	0	1	0	-999	0
5373749	14.721	1	17	6130.5	117.3	116.6	4.410	0.025	0.036	1.083	0.048	0.066	-999	1	0	-999	0
5373760	14.72	1	17	6389.1	131.6	128.5	4.009	0.044	0.044	1.393	0.075	0.078	-999	1	0	-999	0
5373788	15.7	1	17	4423.4	79.5	77.6	4.642	0.017	0.021	0.658	0.024	0.024	1	1	0	-999	0
5373977	15.324	1	17	5642.4	127.1	120.2	3.909	0.097	0.089	1.122	0.103	0.096	0	1	0	-999	0
5374099	15.034	1	17	4671.7	85.2	86.7	2.992	0.081	0.094	1.346	0.229	0.252	2	2	0	-999	0
5374142	15.339	1	17	5138.9	79.6	71.6	4.374	0.026	0.023	0.849	0.026	0.020	1	1	1	-999	0
5374189	15.517	2	17	5728.0	155.0	172.0	4.523	0.058	0.184	0.893	0.100	0.100	0	2	-999	-999	1
5374205	14.605	15	16	6566.7	137.2	139.6	4.119	0.042	0.042	1.371	0.071	0.063	-999	1	0	-999	0
5374307	14.415	1	17	6130.1	123.6	121.4	4.341	0.055	0.063	1.115	0.073	0.080	-999	1	0	-999	0
5374364	14.443	1	17	6229.2	136.4	126.8	4.081	0.039	0.042	1.293	0.065	0.089	-999	1	0	-999	0
5374403	14.05	1	17	5530.2	100.4	98.6	4.509	0.032	0.042	0.861	0.050	0.058	-999	1	-999	0	0
5374499	15.907	4	17	5721.4	114.8	107.5	4.550	0.027	0.033	0.878	0.045	0.046	0	1	0	-999	0
5374537	15.212	1	17	5738.6	125.5	126.2	4.112	0.054	0.054	1.042	0.106	0.082	0	1	0	-999	0
5374587	15.267	1	17	6057.4	130.3	123.6	4.194	0.046	0.053	1.154	0.076	0.092	-999	1	0	-999	0
5374597	15.418	1	17	5799.8	122.8	120.7	4.233	0.058	0.059	1.024	0.084	0.081	0	1	0	-999	0
5374608	15.444	1	17	4547.7	80.5	74.0	4.572	0.025	0.018	0.733	0.030	0.025	0	1	0	-999	0
5374705	14.442	1	17	5757.1	126.7	123.8	3.905	0.044	0.041	1.168	0.072	0.073	0	1	0	-999	0
5374771	13.683	1	17	6179.3	117.8	115.4	4.331	0.031	0.042	1.142	0.064	0.078	6	1	0	-999	0
5374777	13.696	1	17	4887.7	82.8	76.0	4.566	0.028	0.026	0.753	0.039	0.036	0	1	0	-999	0
5374803	15.083	4	17	5619.1	113.0	98.2	4.563	0.019	0.026	0.862	0.033	0.041	6	1	0	-999	0
5374833	14.577	1	17	6165.7	134.7	122.2	4.237	0.046	0.042	1.175	0.070	0.084	0	1	0	-999	0
5374838	15.469	1	17	5792.8	120.6	116.0	4.281	0.062	0.061	1.003	0.076	0.072	-999	1	0	1	0
5374854	13.716	1	17	5877.0	105.0	129.0	4.233	0.162	0.108	0.997	0.089	0.073	-999	2	-999	0	1
5374883	14.822	1	17	6144.8	132.8	116.0	4.093	0.067	0.068	1.250	0.079	0.100	3	1	0	-999	0
5374884	15.037	1	3	5880.2	119.4	115.2	4.159	0.049	0.054	1.093	0.088	0.088	-999	1	0	-999	0
5374999	15.446	1	17	6171.1	124.2	120.7	3.927	0.073	0.077	1.371	0.120	0.121	3	1	0	-999	0
5375035	15.404	1	17	6037.0	115.3	110.3	4.074	0.059	0.067	1.215	0.086	0.103	-999	1	0	-999	0
5375070	15.053	1	17	6227.0	154.8	199.8	3.925	0.044	0.050	1.409	0.097	0.160	0	1	0	-999	0
5375304	15.067	4	17	6164.0	133.1	120.1	4.246	0.053	0.052	1.169	0.070	0.083	-999	1	0	-999	0
5375362	15.909	4	17	5564.8	128.9	125.1	3.703	0.119	0.118	1.317	0.181	0.158	7	1	-999	-999	0
5375382	15.576	2	17	6192.1	121.7	117.2	4.391	0.038	0.049	1.103	0.060	0.069	-999	1	0	-999	0
5375616	15.626	1	17	5004.3	89.2	84.8	4.480	0.039	0.032	0.809	0.040	0.031	0	1	0	-999	0
5375687	15.238	1	17	5940.9	113.5	113.9	4.136	0.057	0.059	1.132	0.090	0.094	-999	1	0	-999	0
5375714	15.684	1	17	4896.5	93.3	88.7	3.378	0.120	0.128	1.147	0.211	0.215	2	2	0	-999	0
5375862	15.662	1	17	5689.7	141.7	127.0	3.807	0.048	0.043	1.239	0.079	0.084	2	1	0	-999	0
5375872	15.184	1	17	5624.0	113.1	109.4	4.344	0.077	0.075	0.942	0.072	0.069	0	1	0	-999	0
5375934	15.885	1	17	5242.3	102.2	96.2	4.561	0.029	0.041	0.817	0.045	0.053	0	1	0	-999	0
5375947	15.66	2	17	4953.0	84.2	89.2	2.847	0.415	0.162	1.878	0.375	0.693	2	2	-999	-999	0
5375969	15.634	1	17	5308.8	107.7	96.9	4.461	0.051	0.049	0.859	0.060	0.053	1	1	0	-999	0
5375973	15.127	1	17	5608.4	131.0	127.8	3.692	0.060	0.061	1.359	0.097	0.098	1	1	0	-999	0
5376067	15.446	1	17	5768.3	113.5	111.6	4.203	0.061	0.062	1.021	0.085	0.079	-999	1	0	-1	0
5376102	15.77	4	17	5705.4	128.6	125.5	4.042	0.198	0.199	1.065	0.149	0.115	0	1	-999	-999	0
5376136	14.58	1	17	5243.8	102.4	97.5	4.557	0.025	0.037	0.828	0.038	0.053	8	1	0	-999	0
5376143	14.911	1	17	6235.6	120.4	115.7	4.353	0.034	0.044	1.147	0.057	0.072	-999	1	0	-999	0
5376192	15.271	1	17	5758.4	109.0	106.2	4.461	0.035	0.047	0.966	0.054	0.066	-999	1	0	-999	0
5376201	15.759	1	17	5353.0	114.2	103.2	4.441	0.057	0.055	0.868	0.063	0.055	0	1	0	-999	0
5376235	15.06	1	17	6434.9	126.1	122.5	4.361	0.030	0.038	1.189	0.054	0.062	-999	1	0	-999	0
5376240	15.824	2	17	5810.5	120.0	118.8	4.170	0.079	0.079	1.052	0.095	0.086	-999	1	0	-999	0
5376284	15.94	2	17	6126.6	127.7	118.5	3.998	0.104	0.103	1.291	0.125	0.115	-999	1	0	-999	0
5376342	15.51	1	17	6239.1	119.4	114.3	4.408	0.034	0.042	1.096	0.057	0.064	-999	1	0	-999	0
5376353	15.605	2	17	6074.2	123.6	120.2	4.288	0.068	0.071	1.115	0.075	0.082	-999	1	0	-999	0
5376357	13.9	1	17	6693.0	136.5	130.8	4.237	0.029	0.033	1.395	0.062	0.060	-999	1	0	-999	0
5376364	14.543	1	17	6351.2	131.3	137.3	4.221	0.045	0.048	1.254	0.063	0.073	-999	1	0	-999	0
5376367	15.332	1	17	5363.8	140.9	133.3	3.826	0.058	0.056	1.106	0.097	0.098	0	1	0	-999	0
5376437	15.747	2	17	5952.2	118.6	114.6	4.344	0.066	0.071	1.052	0.074	0.078	-999	1	0	-999	0
5376462	14.952	1	17	6222.1	130.3	121.1	4.261	0.051	0.051	1.186	0.069	0.082	-999	1	0	-999	0
5376483	15.373	1	17	5374.1	112.0	101.7	4.436	0.053	0.051	0.873	0.064	0.056	0	1	0	-999	0
5376535	14.747	1	17	5825.3	122.5	118.9	4.045	0.061	0.057	1.112	0.121	0.082	0	1	0	-999	0
5376624	14.439	1	17	6155.3	120.0	118.0	4.328	0.036	0.044	1.133	0.068	0.079	-999	1	0	-999	0
5376642	14.364	1	17	6493.9	141.7	134.5	3.866	0.045	0.049	1.562	0.094	0.110	-999	1	0	-999	0
5376688	15.008	1	17	5806.6	112.9	108.3	4.456	0.032	0.042	0.981	0.054	0.067	-999	1	0	-999	0
5376715	13.787	1	17	6174.9	128.5	119.9	3.996	0.034	0.048	1.316	0.066	0.118	1	1	0	-999	0
5376716	15.416	4	17	6368.4	132.4	127.0	4.306	0.048	0.056	1.214	0.068	0.077	-999	1	0	-999	0
5376773	13.116	1	17	6173.0	114.3	109.7	4.426	0.032	0.040	1.067	0.053	0.061	-999	1	-999	-999	0
5376816	14.411	1	17	5175.9	93.1	87.7	4.613	0.017	0.027	0.753	0.027	0.041	1	1	0	-999	0
5376817	15.866	2	17	5695.5	128.9	126.5	4.089	0.078	0.083	1.035	0.097	0.084	0	1	0	-999	0
5376836	15.71	1	17	6176.9	134.8	122.0	4.082	0.034	0.039	1.274	0.061	0.092	3	1	0	-1	0
5376877	15.785	4	17	5744.5	126.4	122.7	4.309	0.068	0.068	0.986	0.078	0.077	0	1	0	-999	0
5376893	15.597	1	17	5823.9	125.1	121.0	4.260	0.065	0.065	1.026	0.082	0.081	6	1	0	-999	0
5376968	12.572	0	17	6474.2	126.4	124.2	3.884	0.033	0.034	1.567	0.078	0.079	-999	1	0	-999	0
5376981	15.668	2	17	5135.7	95.5	88.8	4.542	0.034	0.041	0.817	0.044	0.050	8	1	0	-999	0
5376983	15.686	2	3	5395.6	132.3	125.8	3.890	0.065	0.068	1.050	0.089	0.088	0	1	0	-999	0
5377011	15.653	4	17	5894.6	121.7	117.0	4.163	0.067	0.067	1.095	0.095	0.091	0	1	0	-999	0
5377038	14.591	1	17	5334.8	160.7	162.2	3.406	0.055	0.077	1.717	0.117	0.221	0	2	0	-999	0
5377048	14.638	1	17	5149.1	169.7	144.3	3.822	0.040	0.049	1.017	0.092	0.105	0	1	0	-999	0
5377050	14.169	1	17	6116.6	127.3	111.9	4.120	0.038	0.041	1.227	0.066	0.094	-999	1	0	-999	0
5377087	15.447	1	17	5804.4	129.0	123.6	3.992	0.075	0.069	1.132	0.110	0.087	0	1	0	-999	0
5377254	15.993	1	17	4870.7	92.9	87.8	4.641	0.020	0.025	0.686	0.032	0.035	0	1	0	-999	0
5377349	15.48	1	17	5722.1	132.6	124.1	3.833	0.049	0.047	1.223	0.075	0.081	3	1	0	-999	0
5377384	15.949	4	17	5400.7	118.3	111.0	4.465	0.056	0.064	0.878	0.061	0.060	7	1	0	-999	0
5377428	14.794	1	17	5747.1	112.9	110.1	4.401	0.043	0.049	0.977	0.069	0.075	0	1	0	-999	0
5377592	14.452	1	17	5788.0	125.8	117.8	4.040	0.061	0.052	1.096	0.122	0.079	1	1	0	-999	0
5377601	14.97	1	17	5533.8	135.5	124.3	4.240	0.183	0.192	0.933	0.101	0.077	0	1	-999	-999	0
5377605	15.055	1	17	5702.8	148.6	146.1	4.077	0.051	0.047	1.040	0.118	0.085	-999	1	0	-999	0
5377699	15.875	1	17	5264.1	104.7	97.9	4.531	0.037	0.049	0.840	0.048	0.055	-999	1	0	-999	0
5380353	14.414	2	15	6502.0	152.4	139.8	4.241	0.034	0.037	1.228	0.055	0.061	-999	1	0	-999	0
5380408	15.319	4	17	5843.9	137.8	129.3	4.315	0.050	0.049	1.020	0.081	0.081	0	1	0	-999	0
5380733	15.084	1	17	6113.9	118.2	116.7	4.384	0.033	0.043	1.094	0.058	0.072	-999	1	0	-999	0
5380782	15.134	1	3	5905.4	132.7	131.6	3.945	0.065	0.055	1.201	0.131	0.083	0	1	0	-999	0
5380807	15.048	1	17	5894.3	122.5	118.3	4.282	0.050	0.051	1.047	0.077	0.080	-999	1	0	-999	0
5380846	15.156	4	17	5624.2	140.8	133.9	4.023	0.057	0.049	1.034	0.083	0.076	0	1	0	-999	0
5380930	15.308	1	17	5996.5	130.2	125.5	4.339	0.049	0.052	1.071	0.075	0.082	1	1	0	-999	0
5380960	15.274	1	17	5662.9	108.3	105.0	4.469	0.037	0.050	0.941	0.056	0.064	-999	1	0	-999	0
5380993	13.062	0	17	6461.8	117.5	120.9	4.302	0.021	0.028	1.310	0.042	0.049	-999	1	0	-999	0
5381072	14.911	1	17	6016.8	124.2	123.4	4.036	0.049	0.060	1.230	0.093	0.110	-999	1	0	-999	0
5381353	14.754	3	16	6617.8	330.7	165.1	4.318	0.023	0.026	1.284	0.063	0.063	-999	1	0	-999	0
5381500	14.786	4	16	6283.2	116.3	113.9	4.384	0.028	0.037	1.136	0.049	0.063	-999	1	0	-999	0
5381797	13.553	0	17	6627.7	148.0	136.6	4.010	0.037	0.037	1.407	0.074	0.068	-999	1	0	-999	0
5382022	15.645	8	16	5985.2	250.6	154.3	4.331	0.046	0.046	1.075	0.102	0.092	0	1	0	-999	0
5382220	14.011	10	10	6458.3	130.0	135.8	4.271	0.035	0.034	1.265	0.061	0.067	-999	1	0	-999	0
5382244	15.456	4	17	5622.8	117.5	113.2	4.456	0.042	0.053	0.935	0.061	0.067	0	1	0	-999	0
5382257	14.654	1	17	5761.8	145.2	139.6	3.990	0.055	0.045	1.110	0.109	0.081	-999	1	0	-999	0
5382589	11.603	0	17	6743.5	139.0	123.1	3.675	0.031	0.032	1.892	0.073	0.080	10	2	0	-999	0
5382856	14.061	1	17	5865.2	118.6	114.8	4.326	0.044	0.045	1.025	0.077	0.078	-999	1	0	-999	0
5382861	15.676	4	17	5919.4	155.8	146.9	4.433	0.035	0.045	1.017	0.062	0.074	-999	1	0	-999	0
5383001	14.61	1	17	5716.0	104.0	100.2	4.486	0.027	0.038	0.948	0.046	0.061	0	1	0	-999	0
5383034	14.466	1	17	6031.5	121.1	117.8	4.145	0.041	0.044	1.174	0.070	0.097	-999	1	0	-999	0
5383138	15.202	1	17	5517.2	105.5	103.5	4.525	0.027	0.040	0.890	0.042	0.056	1	1	0	-999	0
5383187	14.952	1	17	5043.4	105.6	95.6	4.564	0.027	0.035	0.793	0.040	0.048	1	1	0	-999	0
5383188	15.759	4	17	5563.1	116.6	113.3	4.493	0.037	0.051	0.911	0.053	0.062	-999	1	0	-999	0
5383234	15.976	4	17	4950.8	103.0	90.7	4.513	0.039	0.034	0.796	0.043	0.035	0	1	0	-999	0
5383241	14.103	1	17	6230.8	136.5	124.0	4.301	0.037	0.039	1.172	0.068	0.079	-999	1	0	-999	0
5383287	15.031	1	17	5833.6	124.4	119.3	4.266	0.049	0.051	1.027	0.079	0.079	0	1	0	-999	0
5383548	15.258	1	17	5820.7	121.4	117.9	4.387	0.047	0.054	1.001	0.070	0.077	0	1	0	-999	0
5383587	13.741	1	17	6146.9	132.8	116.9	4.074	0.035	0.045	1.272	0.064	0.108	0	1	0	-999	0
5383615	14.222	1	17	5734.9	155.6	159.0	4.329	0.070	0.073	1.018	0.088	0.083	-999	1	-999	-999	0
5383631	15.006	4	17	5928.8	133.9	124.8	4.286	0.050	0.050	1.060	0.079	0.082	0	1	0	-999	0
5383635	15.621	1	17	4929.4	91.0	88.6	4.615	0.020	0.027	0.728	0.033	0.038	1	1	0	-999	0
5383661	14.164	14	14	6289.9	145.6	138.7	3.988	0.037	0.042	1.381	0.073	0.110	-999	1	0	-999	0
5383741	13.032	0	17	6335.9	128.4	126.0	4.000	0.029	0.038	1.347	0.061	0.103	0	1	0	-999	0
5383780	13.548	1	17	6235.1	129.4	118.2	4.053	0.032	0.040	1.289	0.058	0.100	-999	1	0	-999	0
5383803	14.683	1	17	6937.0	172.6	195.5	4.219	0.034	0.040	1.412	0.073	0.079	-999	2	0	-999	0
5383821	15.762	4	17	5912.4	165.3	173.0	4.261	0.054	0.059	1.061	0.088	0.098	0	1	1	-999	0
5383822	14.362	1	17	6130.6	137.3	122.9	4.225	0.040	0.035	1.250	0.059	0.065	-999	1	0	-999	0
5383831	14.99	1	17	5129.9	99.6	90.3	4.523	0.035	0.036	0.823	0.048	0.050	0	1	0	-999	0
5383847	13.374	1	17	5722.0	155.0	155.0	4.456	0.098	0.182	0.871	0.110	0.080	0	2	-999	-999	1
5383865	15.675	4	17	5613.0	402.4	261.5	4.276	0.050	0.047	0.954	0.146	0.095	1	1	0	-999	0
5383882	14.834	1	17	5782.3	119.8	116.8	4.216	0.047	0.050	1.022	0.083	0.080	-999	1	0	-999	0
5383905	14.593	1	17	5789.6	103.7	101.5	4.489	0.024	0.035	0.959	0.041	0.059	-999	1	0	-999	0
5383922	13.643	1	17	6683.9	134.1	133.2	4.120	0.033	0.031	1.427	0.072	0.063	-999	1	0	-999	0
5383931	15.157	4	17	6531.5	186.6	395.1	4.298	0.031	0.041	1.264	0.061	0.128	-999	1	0	-999	0
5383967	13.704	1	17	5813.4	115.7	110.5	4.390	0.042	0.042	0.889	0.068	0.062	-999	1	0	-999	0
5383979	15.143	1	17	6354.9	214.2	465.4	4.311	0.033	0.047	1.201	0.073	0.156	0	1	0	-999	0
5384071	15.381	1	17	5792.0	125.8	120.0	4.334	0.051	0.051	0.998	0.078	0.078	0	1	0	-999	0
5384108	14.377	1	17	5614.2	103.6	101.8	4.479	0.031	0.041	0.931	0.052	0.064	0	1	0	-999	0
5384183	13.577	1	17	5216.8	78.4	72.0	4.226	0.065	0.061	0.879	0.026	0.022	1	1	-999	-999	0
5384191	14.822	1	17	6525.7	168.7	157.5	3.853	0.055	0.057	1.588	0.094	0.113	0	1	0	-999	0
5384294	13.508	1	17	5985.7	108.3	106.0	4.412	0.028	0.039	1.047	0.054	0.071	0	1	0	-999	0
5384312	14.821	1	17	6313.9	1429.5	285.8	4.193	0.087	0.055	1.288	0.229	0.119	-999	1	0	-999	0
5384365	15.636	1	17	5566.6	106.9	100.7	4.570	0.021	0.029	0.847	0.036	0.042	-999	1	0	-999	0
5384371	15.014	1	17	6721.5	238.7	442.7	4.278	0.026	0.039	1.322	0.064	0.118	-999	1	0	-999	0
5384385	14.863	1	17	6229.0	136.0	122.8	4.330	0.034	0.044	1.159	0.064	0.077	-999	1	0	-999	0
5384477	15.631	2	17	5725.6	170.7	125.0	4.436	0.034	0.044	0.971	0.068	0.075	0	1	0	-999	0
5384511	15.356	1	17	5668.3	119.0	114.9	4.482	0.044	0.061	0.931	0.060	0.064	-999	1	0	-999	0
5384528	14.636	1	17	6371.6	121.8	120.0	4.361	0.023	0.034	1.181	0.046	0.061	-999	1	0	-999	0
5384589	14.131	1	17	5140.0	95.4	88.8	4.525	0.032	0.023	0.752	0.045	0.032	0	1	0	-999	0
5384660	15.027	1	17	5984.0	372.2	170.6	4.303	0.042	0.047	1.090	0.122	0.098	0	1	0	-999	0
5384679	14.809	1	17	6810.2	169.2	174.1	4.246	0.037	0.044	1.366	0.067	0.065	0	1	0	-999	0
5384682	15.925	4	17	6201.0	141.8	144.6	4.404	0.036	0.044	1.093	0.059	0.072	-999	1	0	-999	0
5384713	13.693	1	17	3682.7	69.3	68.8	4.712	0.012	0.012	0.507	0.012	0.012	3	1	-999	1	0
5384782	12.863	0	17	6137.7	136.0	113.7	4.142	0.060	0.055	1.273	0.066	0.079	8	1	-999	-999	0
5384802	14.667	1	17	6509.9	154.0	142.7	4.093	0.031	0.031	1.366	0.067	0.057	3	1	0	-1	0
5384947	15.193	1	17	5910.3	328.1	195.8	4.351	0.038	0.049	1.048	0.102	0.100	0	1	0	-999	0
5384964	15.039	1	17	6473.5	178.8	167.0	4.129	0.073	0.074	1.339	0.079	0.076	0	1	0	-999	0
5385139	15.842	4	17	5922.7	138.0	121.8	4.433	0.032	0.040	1.019	0.058	0.070	0	1	0	-1	0
5385141	15.319	0	17	6575.8	153.3	139.5	4.123	0.029	0.029	1.316	0.054	0.048	5	3	0	-999	0
5385150	15.47	4	17	5767.1	800.4	158.7	4.273	0.084	0.069	1.016	0.262	0.098	0	1	-999	-1	0
5385172	13.48	4	17	6142.3	121.8	121.4	4.307	0.044	0.044	1.138	0.066	0.073	2	3	1	-999	0
5385178	14.842	1	17	6440.2	729.3	368.4	4.282	0.032	0.049	1.268	0.110	0.139	-999	1	0	-999	0
5385257	13.409	0	17	6428.1	119.9	125.4	4.347	0.024	0.033	1.189	0.043	0.061	-999	1	0	-999	0
5385269	14.332	1	17	6004.8	200.2	145.5	4.264	0.146	0.174	1.092	0.168	0.111	1	1	-999	-1	0
5385304	13.003	0	17	6717.0	137.5	126.1	4.323	0.018	0.024	1.295	0.035	0.044	-999	3	0	1	0
5385323	15.013	4	17	5665.1	104.7	99.7	4.485	0.029	0.041	0.939	0.048	0.062	1	1	0	-999	0
5385410	13.582	1	17	6346.9	139.3	129.6	4.079	0.033	0.034	1.299	0.058	0.066	-999	1	-999	1	0
5385439	14.148	1	17	5715.4	158.1	131.4	3.876	0.038	0.036	1.182	0.078	0.072	0	1	0	-1	0
5385471	15.99	1	17	5856.4	430.1	247.1	4.483	0.035	0.052	0.967	0.097	0.069	1	1	0	-1	0
5385491	13.585	0	17	5675.9	117.9	111.7	4.287	0.034	0.040	1.061	0.062	0.068	0	1	0	-1	0
5385548	13.244	0	17	7418.3	180.9	220.6	3.721	0.089	0.131	1.857	0.191	0.195	1	2	-999	-1	0
5385566	15.539	4	17	5437.8	107.3	104.8	4.546	0.025	0.039	0.863	0.040	0.054	0	1	0	-1	0
5385667	13.219	1	17	5626.0	97.4	95.6	4.452	0.035	0.042	0.939	0.060	0.068	1	1	0	-1	0
5385697	15.604	1	17	5322.9	102.6	98.9	4.533	0.031	0.043	0.853	0.045	0.057	1	1	0	-1	0
5385773	14.667	1	17	5788.3	141.3	138.8	4.228	0.042	0.045	1.021	0.086	0.084	11	1	0	-1	0
5385792	13.596	1	17	6478.5	134.3	136.5	4.292	0.030	0.034	1.226	0.056	0.063	1	1	0	-999	0
5385838	12.967	0	17	7629.0	225.2	481.9	3.812	0.033	0.032	1.900	0.108	0.148	1	2	0	-999	0
5386163	13.262	0	17	5931.6	117.5	113.5	4.275	0.039	0.041	1.036	0.073	0.072	-999	1	0	-1	0
5386216	12.56	0	17	6175.7	128.2	118.7	4.017	0.044	0.047	1.334	0.074	0.105	2	1	0	-999	0
5386264	14.844	1	17	4692.8	81.2	73.9	4.592	0.022	0.024	0.733	0.032	0.033	0	1	0	-1	0
5386272	14.923	1	17	6657.2	215.6	193.4	4.297	0.051	0.061	1.295	0.089	0.090	1	1	-999	-999	0
5386403	13.675	1	17	6050.3	174.7	136.4	3.873	0.059	0.044	1.313	0.181	0.077	1	1	0	-999	0
5386473	13.62	1	17	5877.8	124.2	108.5	4.239	0.037	0.039	1.169	0.059	0.074	-999	1	0	-999	0
5386487	14.072	1	17	5613.9	126.3	122.0	4.090	0.048	0.045	0.997	0.080	0.072	-999	1	0	-999	0
5386699	15.124	4	17	5583.8	113.0	111.5	4.416	0.045	0.049	0.928	0.069	0.070	0	1	0	-999	0
5386737	13.673	1	17	6618.0	132.6	147.6	4.123	0.032	0.031	1.380	0.072	0.061	-999	1	0	-999	0
5386904	14.113	10	10	7370.0	274.9	401.0	4.216	0.028	0.031	1.521	0.096	0.106	-999	2	-999	-1	0
5386959	15.89	4	17	5623.5	120.9	109.7	4.573	0.025	0.031	0.845	0.040	0.043	1	1	0	-999	0
5387117	15.362	4	17	6102.0	193.0	236.0	4.457	0.054	0.216	1.099	0.151	0.151	-999	2	-999	-999	1
5387174	12.673	0	17	6825.8	143.1	139.9	4.254	0.027	0.029	1.354	0.058	0.051	-999	3	0	-999	0
5387183	13.676	1	17	7033.7	159.0	151.0	4.160	0.035	0.033	1.478	0.083	0.077	10	2	0	-999	0
5387225	15.197	4	17	5403.1	111.6	108.3	4.495	0.037	0.046	0.880	0.054	0.062	1	1	0	-999	0
5387269	14.04	1	17	6161.8	136.2	121.0	4.038	0.033	0.047	1.302	0.065	0.119	0	1	0	-999	0
5387272	14.209	1	17	5907.6	142.6	141.8	3.938	0.056	0.039	1.203	0.151	0.079	0	1	0	-999	0
5387277	13.747	1	17	5973.2	136.3	127.6	4.184	0.044	0.044	1.006	0.082	0.073	-999	1	0	-999	0
5387279	15.217	4	17	6313.2	122.9	118.2	4.387	0.026	0.035	1.138	0.047	0.060	7	1	0	-999	0
5387435	15.474	1	17	5528.8	140.0	133.6	3.768	0.068	0.067	1.238	0.099	0.103	0	1	0	-999	0
5387702	14.239	1	17	6191.1	127.0	130.9	3.883	0.037	0.056	1.453	0.079	0.152	0	1	0	-999	0
5387739	13.698	1	17	5256.0	184.0	184.0	4.517	0.081	0.090	0.768	0.103	0.060	7	2	-999	-999	1
5387843	14.996	1	17	6005.6	134.2	126.6	4.241	0.046	0.049	1.109	0.076	0.085	0	1	0	-1	0
5387988	14.092	1	17	6492.8	137.6	138.8	4.099	0.035	0.037	1.362	0.068	0.063	8	1	0	-999	0
5388029	15.925	4	17	5526.0	120.3	119.0	4.474	0.042	0.054	0.909	0.058	0.066	0	1	0	-999	0
5388097	15.07	4	17	6012.3	134.5	128.1	4.305	0.050	0.050	1.086	0.077	0.083	0	1	0	-999	0
5388121	14.123	14	14	5659.6	139.6	132.4	3.928	0.040	0.040	1.115	0.070	0.070	0	1	0	-999	0
5388129	14.878	1	17	5704.0	152.0	169.0	4.468	0.067	0.189	0.940	0.115	0.094	1	2	-999	-999	1
5388233	14.433	1	17	6372.3	145.3	137.0	4.064	0.039	0.041	1.351	0.069	0.070	-999	1	0	-999	0
5388257	14.721	1	17	5678.6	123.3	116.6	4.290	0.047	0.049	0.964	0.075	0.073	1	1	0	-999	0
5388321	15.301	1	17	6383.8	133.4	131.1	4.326	0.036	0.044	1.208	0.059	0.071	-999	1	0	-999	0
5388391	15.407	4	17	5716.3	161.4	167.5	4.032	0.060	0.055	1.069	0.115	0.089	0	1	0	-999	0
5388433	13.602	0	17	6266.0	169.0	206.0	4.472	0.052	0.208	1.049	0.129	0.144	6	2	-999	-999	1
5388466	15.371	4	17	6114.9	138.2	141.6	3.798	0.066	0.071	1.454	0.160	0.139	-999	1	0	-999	0
5388550	15.786	4	17	5607.4	129.7	124.2	4.271	0.060	0.061	0.943	0.076	0.070	-999	1	0	-999	0
5388587	15.133	1	17	6579.4	150.4	143.9	3.950	0.056	0.059	1.503	0.093	0.097	-999	1	0	-999	0
5388588	15.604	4	17	5812.5	145.7	138.8	4.287	0.159	0.239	1.018	0.139	0.099	0	1	-999	-999	0
5388624	15.118	1	17	6326.2	131.2	128.4	4.317	0.037	0.043	1.197	0.062	0.075	-999	1	0	-999	0
5388625	15.347	4	17	6010.4	129.7	124.6	4.211	0.057	0.056	1.124	0.077	0.088	2	1	0	-999	0
5388669	15.627	4	17	5573.2	129.4	121.6	4.298	0.057	0.055	0.929	0.074	0.067	0	1	0	-999	0
5388690	15.415	4	17	5763.7	135.1	126.0	3.904	0.067	0.058	1.174	0.086	0.081	0	1	0	-999	0
5388738	15.212	1	17	5528.0	163.0	163.0	4.627	0.035	0.105	0.788	0.074	0.081	-999	2	-999	-999	1
5388787	13.912	1	17	5742.1	119.7	114.5	4.248	0.049	0.051	0.996	0.078	0.076	2	1	0	-999	0
5388834	15.521	2	17	5612.7	121.7	117.0	4.254	0.057	0.059	0.948	0.075	0.070	-999	1	0	-999	0
5388836	15.405	1	17	5657.0	127.8	121.3	3.946	0.061	0.057	1.098	0.079	0.076	0	1	0	-999	0
5388854	15.312	4	17	6068.9	115.5	112.5	4.406	0.034	0.045	1.067	0.055	0.068	-999	1	0	-999	0
5388873	15.981	4	17	5366.6	106.9	103.0	4.547	0.031	0.045	0.846	0.047	0.056	-999	1	0	-999	0
5388908	14.79	4	17	6227.3	120.3	116.9	3.866	0.050	0.057	1.475	0.094	0.149	6	1	0	-999	0
5388991	14.336	1	17	6132.4	133.5	114.0	4.101	0.040	0.040	1.246	0.066	0.099	-999	1	0	-999	0
5389005	14.624	1	17	5410.3	102.3	100.8	4.535	0.025	0.040	0.870	0.040	0.057	0	1	0	-999	0
5389053	12.969	1	17	5810.4	120.8	115.7	4.199	0.042	0.039	0.866	0.064	0.052	0	1	0	-999	0
5389073	13.467	0	17	6478.7	140.4	129.3	4.153	0.031	0.038	1.227	0.049	0.069	-999	1	0	-999	0
5389104	15.876	4	17	5334.0	185.0	185.0	4.585	0.030	0.120	0.893	0.070	0.104	1	2	-999	-999	1
5389110	15.683	4	17	5874.3	126.5	124.4	3.998	0.079	0.078	1.163	0.117	0.095	-999	1	0	-999	0
5389117	13.969	1	17	5854.6	113.4	112.5	4.208	0.039	0.045	1.059	0.080	0.083	1	1	0	-999	0
5389179	15.004	1	17	6287.1	124.9	119.0	3.932	0.047	0.053	1.430	0.083	0.122	-999	1	0	-999	0
5389184	14.174	1	17	5901.3	137.9	125.0	3.647	0.040	0.036	1.493	0.082	0.072	-999	1	0	-1	0
5389190	15.575	4	17	6047.2	123.2	119.9	4.246	0.055	0.056	1.122	0.076	0.084	-999	1	0	-999	0
5389223	15.935	4	17	5389.3	113.5	97.3	4.185	0.063	0.062	0.894	0.059	0.046	6	1	0	-999	0
5389260	15.074	1	17	5880.2	106.5	105.4	4.433	0.032	0.044	1.009	0.055	0.070	7	1	0	-999	0
5389327	15.433	1	17	6429.0	179.0	269.0	4.404	0.068	0.189	1.152	0.162	0.162	-999	2	-999	-999	1
5389348	15.731	2	17	5407.0	109.3	105.1	4.466	0.047	0.052	0.881	0.061	0.061	0	1	0	-999	0
5389410	15.252	4	17	5396.7	111.6	97.9	4.394	0.050	0.043	0.876	0.066	0.053	0	1	0	-999	0
5389434	14.651	1	17	6567.9	138.7	133.5	4.089	0.042	0.044	1.390	0.075	0.068	-999	1	0	-999	0
5389438	14.016	1	17	5587.9	100.8	95.6	4.538	0.019	0.031	0.892	0.033	0.050	1	1	0	-999	0
5389443	15.884	4	17	6038.0	118.3	109.7	4.095	0.069	0.075	1.199	0.089	0.100	-999	1	0	-999	0
5389447	15.58	4	17	6567.8	135.6	132.8	4.285	0.044	0.055	1.287	0.062	0.064	-999	1	0	-999	0
5389454	15.217	4	17	5891.1	123.6	120.9	3.999	0.062	0.059	1.167	0.127	0.086	0	1	0	-999	0
5389480	14.278	1	17	6225.4	130.9	118.1	4.044	0.039	0.044	1.317	0.066	0.101	-999	1	0	-999	0
5389503	15.915	4	17	5402.7	111.8	103.7	4.446	0.055	0.057	0.880	0.063	0.059	0	1	0	-999	0
5389540	13.259	0	17	4316.0	150.0	165.0	4.709	0.060	0.035	0.543	0.050	0.050	0	2	-999	-1	1
5389599	14.62	1	17	5952.7	107.8	114.0	4.088	0.042	0.055	1.171	0.086	0.100	0	1	0	-999	0
5389616	15.191	1	17	6256.7	124.8	122.1	3.914	0.052	0.058	1.434	0.094	0.132	3	1	0	-999	0
5389632	15.733	4	17	5578.0	114.2	109.0	4.582	0.035	0.039	0.822	0.056	0.055	0	1	-999	-1	0
5389638	14.935	1	17	5991.3	112.7	116.8	4.028	0.059	0.069	1.213	0.103	0.100	6	1	0	-999	0
5389640	15.445	4	17	6871.0	187.0	341.8	3.920	0.063	0.096	1.631	0.140	0.185	-999	2	0	-999	0
5389662	15.687	4	17	5606.7	109.4	107.6	4.424	0.051	0.059	0.933	0.066	0.069	-999	1	0	-999	0
5389705	15.817	4	17	5124.8	101.5	92.4	4.504	0.043	0.041	0.823	0.051	0.045	0	1	0	-999	0
5389718	13.019	0	17	6418.0	121.8	127.6	4.246	0.033	0.035	1.265	0.062	0.064	-999	1	0	-999	0
5389736	15.772	4	17	5612.5	124.0	118.0	4.148	0.063	0.064	0.975	0.081	0.074	0	1	0	-999	0
5389749	15.39	4	17	5875.9	344.8	172.9	3.782	0.070	0.059	1.325	0.292	0.125	0	1	0	-999	0
5389754	15.724	4	17	5556.6	123.3	116.4	4.031	0.076	0.069	1.004	0.077	0.075	-999	1	0	-999	0
5389786	14.548	1	17	5622.0	169.0	152.0	4.588	0.038	0.152	0.862	0.089	0.097	-999	2	-999	-999	1
5389806	14.357	1	17	5578.1	115.9	111.2	4.325	0.103	0.103	0.931	0.072	0.068	-999	1	-999	-999	0
5389813	14.586	1	17	5986.8	150.3	127.6	3.583	0.060	0.052	1.597	0.119	0.092	-999	1	0	-999	0
5389859	15.254	1	17	5777.3	118.3	114.0	4.290	0.051	0.053	1.000	0.076	0.076	0	1	0	-999	0
5389864	14.934	1	17	6039.0	117.9	111.9	4.183	0.045	0.049	1.153	0.072	0.089	-999	1	0	-999	0
5389903	17.184	1	17	5084.8	110.5	99.8	3.619	0.050	0.077	1.229	0.121	0.175	2	1	0	-999	0
5389947	15.898	4	17	6357.1	129.2	130.6	4.264	0.068	0.077	1.232	0.071	0.081	-999	1	0	-999	0
5389956	15.186	1	17	5791.8	116.5	115.7	4.171	0.051	0.055	1.044	0.091	0.082	0	1	0	1	0
5389967	15.91	4	17	5738.2	120.1	117.3	4.051	0.085	0.084	1.071	0.099	0.084	0	1	0	-999	0
5389978	15.572	2	17	6351.1	145.1	220.4	3.783	0.063	0.077	1.610	0.132	0.216	1	1	0	-999	0
5390023	14.11	10	10	6248.3	128.2	130.7	4.095	0.034	0.039	1.292	0.060	0.081	-999	1	0	-999	0
5390051	13.729	1	17	5847.8	125.2	121.5	4.175	0.064	0.066	1.012	0.089	0.076	-999	1	-999	-999	0
5390103	15.704	4	17	6528.1	139.9	130.4	4.028	0.087	0.084	1.416	0.097	0.088	-999	1	0	-999	0
5390122	14.66	1	17	5949.9	116.4	109.7	4.515	0.018	0.026	0.944	0.032	0.044	0	1	0	-999	0
5390139	14.65	1	17	6170.7	123.6	122.0	3.852	0.047	0.058	1.460	0.103	0.148	-999	1	0	-999	0
5390145	13.692	1	17	5447.2	137.0	142.9	3.474	0.026	0.032	1.740	0.059	0.074	0	2	0	-999	0
5390149	14.15	1	17	6543.3	123.9	127.8	4.298	0.027	0.035	1.278	0.049	0.059	-999	1	0	-999	0
5390156	15.099	4	17	6118.3	127.5	120.1	4.062	0.223	0.240	1.229	0.219	0.143	-999	1	-999	-999	0
5390293	12.891	0	17	6264.1	122.2	114.6	3.889	0.031	0.049	1.478	0.069	0.148	-999	1	0	-999	0
5390325	15.88	4	17	5942.2	120.3	118.6	4.131	0.074	0.075	1.133	0.094	0.094	-999	1	0	-999	0
5390342	15.341	1	17	6481.0	133.5	127.6	3.962	0.069	0.067	1.457	0.095	0.096	1	1	0	-999	0
5390351	14.263	8	17	5432.5	146.3	119.5	4.299	0.176	0.311	0.901	0.105	0.068	3	3	-999	-999	0
5390371	12.47	0	17	7017.1	150.0	147.8	4.254	0.024	0.030	1.412	0.056	0.064	-999	2	0	-999	0
5390394	15.468	4	17	5687.0	186.0	186.0	4.508	0.072	0.168	0.868	0.107	0.088	0	2	-999	-999	1
5390495	15.23	4	17	5807.3	117.5	114.7	4.371	0.048	0.053	0.999	0.073	0.077	-999	1	0	-999	0
5390589	14.927	1	17	6261.0	131.1	125.0	4.049	0.047	0.050	1.323	0.070	0.091	-999	1	0	-999	0
5390616	14.626	1	17	5662.5	124.5	124.1	4.087	0.053	0.048	1.019	0.087	0.074	-999	1	0	-999	0
5390625	13.856	1	17	6208.0	188.0	207.0	4.252	0.214	0.175	0.947	0.148	0.098	-999	2	-999	-999	1
5390657	15.873	4	17	6672.4	142.2	144.6	4.193	0.073	0.085	1.360	0.088	0.074	-999	3	0	-999	0
5390671	14.988	1	17	6182.0	126.0	117.8	3.977	0.049	0.054	1.350	0.083	0.122	-999	1	0	-999	0
5390694	14.485	1	17	6798.2	150.0	135.7	4.027	0.043	0.044	1.508	0.083	0.081	1	2	0	-999	0
5390733	15.029	1	17	6666.9	135.6	132.4	3.995	0.056	0.056	1.491	0.087	0.088	-999	3	0	-999	0
5390769	11.402	0	17	5365.5	90.9	90.3	4.518	0.029	0.039	0.872	0.044	0.055	0	1	0	-999	0
5390849	14.694	1	17	5867.7	121.3	119.4	4.006	0.060	0.050	1.148	0.131	0.081	0	1	0	-999	0
5390913	14.388	1	17	6545.8	132.8	129.4	3.800	0.029	0.032	1.663	0.077	0.071	2	1	0	1	0
5390935	15.818	4	17	6471.7	141.5	131.5	4.179	0.077	0.080	1.312	0.073	0.071	1	1	0	-999	0
5390993	15.944	4	17	5812.4	113.3	109.5	4.457	0.039	0.052	0.977	0.057	0.066	0	1	0	-999	0
5391005	15.669	2	17	6201.6	128.4	122.7	4.319	0.049	0.054	1.150	0.069	0.078	6	1	0	-999	0
5391054	15.069	1	17	5506.0	115.9	107.2	4.346	0.049	0.045	0.905	0.070	0.061	0	1	0	-999	0
5391059	13.322	0	17	6814.4	146.1	135.7	4.168	0.034	0.034	1.412	0.077	0.066	-999	2	0	-999	0
5391229	14.804	1	17	5554.3	118.8	114.7	4.501	0.056	0.084	0.894	0.068	0.068	-999	1	-999	-999	0
5391236	14.893	1	17	6089.6	126.4	124.4	3.925	0.051	0.058	1.327	0.121	0.107	0	1	0	-999	0
5391338	13.046	1	17	6858.2	146.2	139.1	3.856	0.040	0.041	1.693	0.086	0.095	5	2	0	-999	0
5391386	15.758	4	17	5967.4	110.5	116.1	4.099	0.065	0.073	1.162	0.095	0.097	-999	1	0	-999	0
5391407	14.068	10	10	6416.2	115.6	114.9	3.704	0.036	0.045	1.759	0.077	0.153	9	1	0	-1	0
5391462	15.673	4	17	5869.2	120.0	113.6	4.227	0.063	0.064	1.057	0.083	0.084	0	1	0	-999	0
5391477	12.938	1	17	6367.3	137.4	134.9	4.168	0.032	0.035	1.289	0.058	0.067	-999	1	0	-999	0
5391514	14.459	1	17	5926.8	136.6	129.9	3.713	0.061	0.052	1.423	0.117	0.087	0	1	0	-999	0
5391605	13.781	1	17	6369.4	143.1	127.3	4.117	0.035	0.038	1.317	0.063	0.066	-999	1	0	-999	0
5391616	15.327	1	3	4754.1	88.4	79.0	4.588	0.024	0.026	0.742	0.034	0.036	0	1	0	-999	0
5391663	14.88	1	17	6483.3	131.4	126.9	3.908	0.053	0.053	1.511	0.092	0.103	-999	1	0	-999	0
5391683	13.383	0	1	4230.3	94.7	84.9	1.858	0.147	0.132	1.209	0.431	0.286	2	2	0	-999	0
5391708	14.181	1	17	5660.6	104.6	99.2	4.505	0.025	0.036	0.928	0.043	0.057	2	3	0	-999	0
5391722	13.496	1	17	6745.0	189.0	259.0	4.054	0.225	0.164	1.408	0.185	0.277	-999	2	-999	-999	1
5391767	14.451	1	17	6321.0	138.2	124.6	4.078	0.041	0.043	1.324	0.066	0.073	-999	1	0	-999	0
5391792	14.222	10	10	6933.3	148.0	151.8	3.962	0.043	0.046	1.608	0.089	0.093	0	2	0	-999	0
5391824	15.541	4	17	6095.0	128.8	110.4	4.112	0.064	0.067	1.217	0.081	0.099	0	1	0	-999	0
5391847	14.686	1	17	6580.4	137.0	131.7	4.224	0.040	0.040	1.323	0.064	0.058	-999	1	0	-999	0
5391944	14.758	1	17	5675.0	186.0	169.0	4.338	0.190	0.190	0.861	0.125	0.073	0	2	-999	-999	1
5391984	15.135	4	17	5790.6	116.4	113.0	4.356	0.049	0.051	0.994	0.075	0.076	0	1	0	-999	0
5391989	14.917	1	17	6235.9	126.3	122.8	3.983	0.045	0.050	1.366	0.077	0.115	-999	1	0	-999	0
5392121	15.471	1	17	6104.6	126.8	121.1	4.226	0.058	0.059	1.155	0.073	0.086	-999	1	0	-999	0
5392167	13.974	1	17	6232.9	128.7	130.5	4.264	0.037	0.042	1.187	0.071	0.079	-999	1	0	-999	0
5392231	15.537	2	17	5812.8	130.3	124.4	4.026	0.069	0.064	1.116	0.118	0.085	0	1	0	-999	0
5392273	15.958	4	17	5961.6	194.0	147.9	3.771	0.125	0.110	1.365	0.224	0.139	0	1	0	-999	0
5392286	15.248	1	17	6159.3	145.2	125.0	4.141	0.051	0.052	1.227	0.069	0.092	-999	1	0	-999	0
5392333	14.036	14	14	5674.8	132.1	129.3	3.817	0.035	0.036	1.230	0.061	0.070	-999	1	0	-999	0
5392413	14.96	1	17	6687.0	188.0	235.0	4.482	0.039	0.221	1.089	0.158	0.118	-999	2	-999	-999	1
5392451	15.559	1	17	6535.6	140.7	134.4	4.080	0.073	0.074	1.385	0.086	0.078	11	1	0	-999	0
5392457	15.825	2	17	5713.7	132.5	127.4	4.356	0.116	0.165	0.970	0.088	0.079	7	1	-999	-999	0
5392468	14.128	14	14	5613.7	135.2	130.1	3.909	0.038	0.040	1.114	0.068	0.069	0	1	0	-999	0
5392512	15.143	1	17	5647.5	128.7	122.2	4.184	0.051	0.050	0.976	0.081	0.073	0	1	0	-999	0
5392514	15.308	1	17	5981.6	118.4	121.1	4.046	0.051	0.062	1.202	0.098	0.101	7	1	0	-999	0
5392631	13.107	1	17	6376.3	132.2	129.9	4.022	0.032	0.034	1.381	0.070	0.070	-999	1	0	-999	0
5392645	14.77	4	17	6096.4	122.3	122.3	4.303	0.045	0.046	1.119	0.071	0.081	-999	1	0	-999	0
5392666	14.766	1	17	5664.8	129.4	128.8	4.077	0.056	0.049	1.024	0.089	0.075	-999	1	0	-999	0
5392688	14.612	1	17	6089.7	123.8	122.9	3.977	0.044	0.055	1.305	0.090	0.117	1	1	0	-999	0
5392709	13.769	1	17	5804.7	108.3	103.5	4.478	0.023	0.035	0.972	0.042	0.062	0	1	0	-999	0
5392723	13.977	1	17	6484.5	131.6	124.6	3.885	0.041	0.044	1.540	0.082	0.098	1	1	0	-999	0
5392732	15.855	4	17	4817.1	103.6	99.4	3.001	0.374	0.352	1.207	0.768	0.328	0	2	-999	-999	0
5392871	13.383	0	17	6527.1	132.6	116.7	3.713	0.031	0.033	1.780	0.070	0.090	-999	1	0	-1	0
5392897	13.038	4	17	6195.7	150.9	131.2	3.998	0.129	0.128	1.312	0.155	0.122	3	1	0	-1	0
5392911	15.69	1	17	5628.5	126.9	121.9	4.339	0.065	0.064	0.943	0.075	0.071	0	1	0	-999	0
5392990	13.353	1	17	6220.3	207.1	176.7	4.154	0.204	0.293	1.207	0.299	0.157	0	3	-999	-999	0
5393021	13.259	0	17	6124.0	186.0	204.0	3.988	0.397	0.132	1.101	0.167	0.185	-999	2	-999	-999	1
5393043	15.78	4	17	5862.9	122.0	118.3	4.302	0.069	0.068	1.031	0.078	0.080	-999	1	0	-999	0
5393088	12.998	0	17	6505.7	136.7	119.7	4.262	0.031	0.034	1.288	0.059	0.058	-999	1	0	-999	0
5393162	15.156	1	17	5832.3	109.4	108.6	4.437	0.034	0.046	0.995	0.055	0.071	-999	1	0	-999	0
5393190	15.563	4	17	5925.1	120.0	122.3	4.005	0.072	0.073	1.185	0.117	0.093	-999	1	0	-999	0
5393228	15.193	1	17	6214.9	137.4	128.5	4.120	0.062	0.063	1.259	0.073	0.092	-999	1	0	-999	0
5393239	15.855	4	17	5787.5	121.8	117.2	4.329	0.068	0.068	0.998	0.076	0.077	1	1	0	-999	0
5393290	14.833	1	17	5978.7	152.2	145.2	3.660	0.064	0.055	1.503	0.147	0.106	-999	1	0	-999	0
5393325	15.114	1	17	5937.4	128.9	127.9	3.880	0.066	0.059	1.263	0.137	0.084	-999	1	0	-999	0
5393354	14.691	1	17	6338.8	132.2	139.0	4.217	0.039	0.049	1.254	0.063	0.071	1	1	0	-999	0
5393514	14.185	1	17	6431.4	130.0	130.4	4.249	0.037	0.037	1.268	0.062	0.064	-999	1	0	-999	0
5393535	15.243	4	17	6419.2	123.5	116.7	3.710	0.081	0.079	1.720	0.134	0.148	1	1	0	-999	0
5393558	13.667	1	17	5931.6	122.2	109.7	4.192	0.036	0.044	1.104	0.076	0.087	3	1	0	-1	0
5393622	14.87	1	17	6090.2	119.9	118.4	3.969	0.050	0.058	1.305	0.099	0.113	-999	1	0	-999	0
5393627	15.402	4	17	5343.0	106.6	102.4	4.541	0.028	0.042	0.852	0.042	0.056	-999	1	0	-999	0
5393631	15.85	4	17	6144.0	194.0	237.0	4.550	0.036	0.204	0.946	0.116	0.116	10	2	-999	-999	1
5393738	15.264	1	17	5970.3	132.5	131.0	3.854	0.068	0.065	1.300	0.157	0.093	-999	1	0	-999	0
5393741	15.977	4	17	5359.4	107.0	88.8	4.316	0.059	0.058	0.874	0.055	0.040	0	1	0	-999	0
5393776	14.082	10	10	5991.0	109.9	106.5	4.446	0.022	0.034	1.029	0.042	0.063	-999	1	0	-999	0
5393790	13.958	1	17	5954.1	120.4	117.1	4.177	0.039	0.045	1.121	0.075	0.090	0	1	0	-999	0
5393839	15.78	4	17	5107.0	143.9	136.2	4.548	0.051	0.068	0.799	0.060	0.063	7	1	-999	-999	0
5393984	15.444	1	17	6714.7	148.9	146.7	4.093	0.069	0.070	1.427	0.096	0.086	10	1	0	-999	0
5393989	15.319	4	17	5880.8	129.8	128.8	4.397	0.089	0.139	1.007	0.091	0.089	0	1	-999	-999	0
5394055	14.26	1	17	5886.2	113.5	108.1	4.450	0.025	0.037	1.005	0.048	0.067	1	1	0	-999	0
5394137	15.886	4	17	5090.9	99.7	94.1	4.582	0.025	0.035	0.780	0.041	0.048	0	1	0	-999	0
5394207	12.436	0	17	6314.6	116.7	111.7	4.411	0.017	0.026	1.116	0.034	0.052	-999	1	0	-999	0
5394214	15.439	1	17	6507.9	153.5	139.4	4.004	0.074	0.067	1.426	0.100	0.090	-999	1	0	-999	0
5394235	13.662	1	17	6314.4	135.0	123.3	4.131	0.035	0.038	1.192	0.056	0.085	-999	1	0	-999	0
5394238	15.688	4	17	5590.0	116.3	113.9	4.425	0.052	0.058	0.929	0.067	0.069	-999	1	0	-999	0
5394260	15.948	2	17	6122.4	127.5	122.1	4.276	0.071	0.077	1.139	0.076	0.084	0	1	0	-999	0
5394264	15.859	4	17	6063.6	124.7	119.3	4.180	0.072	0.070	1.161	0.080	0.091	-999	1	0	-999	0
5394276	15.371	4	17	6462.8	141.7	138.9	4.103	0.063	0.063	1.350	0.074	0.070	-999	1	0	-999	0
5394284	15.958	4	17	4722.6	91.2	83.8	4.598	0.024	0.028	0.729	0.035	0.035	1	1	0	-999	0
5394408	15.087	1	17	6489.4	138.0	132.1	4.211	0.052	0.054	1.303	0.065	0.064	-999	1	0	-999	0
5394444	14.877	1	17	6305.1	132.7	126.4	4.006	0.051	0.052	1.369	0.077	0.093	-999	1	0	-999	0
5394464	15.593	4	17	5653.1	126.6	120.2	4.213	0.070	0.070	0.972	0.080	0.074	0	1	0	-999	0
5394537	15.706	2	17	5694.2	121.2	113.4	4.463	0.052	0.069	0.943	0.065	0.066	-999	1	0	-999	0
5394544	15.601	0	17	6425.4	132.6	123.1	4.179	0.033	0.032	1.346	0.061	0.054	3	1	0	-999	0
5394559	15.149	1	17	5803.9	117.6	114.5	4.396	0.045	0.051	0.995	0.069	0.076	-999	1	0	-999	0
5394595	15.465	1	17	6074.3	120.7	119.2	4.341	0.050	0.056	1.097	0.068	0.078	0	1	0	-999	0
5394631	15.341	1	17	5750.9	134.2	124.9	3.839	0.063	0.057	1.225	0.084	0.085	6	1	0	-999	0
5394705	14.616	1	17	5030.0	75.0	52.0	3.632	0.096	0.156	0.902	0.181	0.034	2	2	-999	-999	1
5394708	14.616	0	0	4350.6	95.1	90.5	1.808	0.129	0.108	1.122	0.361	0.235	2	2	0	-999	0
5394711	12.562	1	17	6287.0	174.0	174.0	3.741	0.323	0.086	1.240	0.236	0.236	-999	2	-999	-999	1
5394714	15.096	4	17	6780.9	151.0	140.0	3.960	0.075	0.075	1.555	0.104	0.103	-999	2	0	-999	0
5394768	12.678	0	17	5970.0	179.0	161.0	3.805	0.315	0.126	1.056	0.162	0.180	-999	2	-999	-999	1
5394805	14.242	1	17	6515.8	130.7	130.1	4.321	0.024	0.032	1.255	0.046	0.059	-999	1	0	-999	0
5394977	14.919	1	17	4893.2	79.4	80.0	3.974	0.043	0.042	0.897	0.016	0.017	-999	1	0	-999	0
5395067	14.579	1	17	6175.5	117.6	115.7	4.361	0.033	0.042	1.125	0.057	0.074	-999	1	0	-999	0
5395197	15.158	4	17	6223.7	138.1	129.0	4.090	0.058	0.058	1.282	0.071	0.093	-999	1	0	-999	0
5395205	15.158	4	17	5568.5	104.0	101.9	4.511	0.028	0.041	0.907	0.045	0.058	7	1	0	-999	0
5395212	14.542	1	17	6081.5	123.8	120.7	4.326	0.041	0.046	1.106	0.071	0.080	0	1	0	-999	0
5395218	15.531	2	17	6196.3	140.8	124.4	4.183	0.067	0.065	1.215	0.072	0.089	-999	1	0	-999	0
5395219	15.207	1	17	5491.9	121.7	113.6	4.377	0.051	0.047	0.901	0.071	0.062	0	1	0	-999	0
5395258	15.505	1	17	6106.4	118.2	115.5	4.393	0.039	0.051	1.082	0.060	0.070	-999	1	0	-999	0
5395264	15.789	4	17	6086.9	119.5	114.7	4.412	0.040	0.052	1.061	0.062	0.068	-999	1	0	-999	0
5395299	15.691	4	17	5602.0	183.0	183.0	4.573	0.042	0.168	0.884	0.090	0.100	-999	2	-999	-999	1
5395323	14.926	1	17	6030.6	124.3	124.5	3.951	0.067	0.069	1.272	0.125	0.101	-999	1	0	-999	0
5395350	14.996	1	17	5908.2	117.7	120.8	4.089	0.051	0.063	1.139	0.102	0.092	-999	1	0	-999	0
5395364	15.6	4	17	6083.0	130.5	112.4	4.096	0.068	0.072	1.220	0.085	0.100	0	1	0	-999	0
5395378	14.903	1	17	5793.3	126.0	121.5	4.103	0.052	0.056	1.073	0.110	0.083	7	1	0	-999	0
5395390	15.576	4	17	6598.7	139.7	136.7	4.236	0.058	0.065	1.319	0.071	0.065	-999	1	0	-999	0
5395552	15.337	4	17	6091.7	127.5	113.8	4.177	0.059	0.059	1.177	0.073	0.091	6	1	0	-999	0
5395645	14.99	1	17	6775.0	146.2	143.2	4.031	0.060	0.060	1.492	0.090	0.086	10	2	0	-999	0
5395681	14.801	1	17	5810.8	107.9	101.1	4.494	0.025	0.036	0.955	0.043	0.056	0	1	0	-999	0
5395792	15.073	4	17	6157.5	126.4	119.9	3.979	0.060	0.064	1.330	0.095	0.116	1	1	0	-999	0
5395868	13.9	1	17	5238.7	135.3	128.2	3.729	0.040	0.055	1.200	0.085	0.116	1	1	0	-999	0
5395873	14.753	1	17	6053.1	118.0	115.3	4.383	0.035	0.045	1.077	0.059	0.074	0	1	0	-999	0
5395896	14.528	1	17	6175.0	125.7	127.4	3.750	0.057	0.066	1.558	0.136	0.149	0	1	0	-999	0
5395916	14.323	1	17	6266.2	140.1	131.2	4.241	0.047	0.042	1.212	0.068	0.080	0	1	0	-999	0
5395942	15.763	0	17	4173.4	74.3	38.3	4.679	0.020	0.040	0.598	0.011	0.018	2	3	0	-999	0
5395974	15.224	4	17	6460.6	141.6	137.6	4.012	0.081	0.079	1.405	0.106	0.096	-999	1	0	-999	0
5396070	15.573	4	17	4877.6	92.2	89.7	4.627	0.019	0.025	0.707	0.031	0.035	0	1	0	-999	0
5396097	15.603	4	17	6110.4	149.2	145.6	3.860	0.094	0.081	1.381	0.181	0.143	0	1	0	-999	0
5396110	12.323	0	17	6076.2	111.2	108.7	4.389	0.029	0.039	1.084	0.054	0.073	-999	1	0	-999	0
5396118	12.184	0	17	6167.8	116.3	113.7	4.398	0.022	0.034	1.103	0.045	0.068	6	1	0	-999	0
5396122	11.684	4	17	5919.5	117.3	112.7	4.446	0.039	0.051	1.004	0.058	0.066	3	1	0	-1	0
5396195	14.415	1	17	5520.3	99.7	96.6	4.540	0.021	0.034	0.882	0.035	0.053	0	1	0	-999	0
5396223	15.042	1	17	5385.0	177.0	160.0	4.532	0.099	0.072	0.698	0.097	0.039	8	2	-999	-999	1
5396485	12.802	0	17	6355.3	135.9	126.2	3.832	0.031	0.033	1.705	0.068	0.079	2	1	0	-999	0
5396770	14.978	4	17	5965.2	124.9	123.4	4.382	0.039	0.048	1.049	0.065	0.078	0	1	0	-999	0
5396870	12.381	0	17	5894.7	105.0	110.5	4.130	0.037	0.047	1.115	0.088	0.089	-999	1	0	-999	0
5396984	14.238	1	17	6250.2	154.4	140.5	4.238	0.042	0.039	1.208	0.071	0.082	1	1	0	-999	0
5396986	15.642	2	3	5713.8	142.0	135.1	4.231	0.065	0.065	0.990	0.084	0.079	0	1	0	-999	0
5397078	11.792	0	17	6866.4	147.5	139.3	4.123	0.031	0.029	1.381	0.063	0.054	-999	2	0	-999	0
5397131	14.141	14	14	5879.4	129.2	132.2	4.037	0.053	0.048	1.138	0.124	0.083	-999	1	0	-999	0
5397160	13.575	1	17	6150.0	187.0	206.0	4.048	0.343	0.147	1.066	0.165	0.165	1	2	-999	-999	1
5397235	15.657	2	17	6214.0	139.2	134.3	3.919	0.076	0.081	1.398	0.122	0.126	-999	1	0	-999	0
5397267	14.378	1	17	6432.9	125.5	123.8	4.337	0.026	0.034	1.218	0.047	0.064	-999	1	0	-999	0
5397327	15.347	4	17	5943.0	128.8	127.4	4.368	0.046	0.054	1.045	0.070	0.079	1	1	0	-999	0
5397421	14.248	14	14	5842.0	141.3	138.7	4.015	0.057	0.045	1.131	0.137	0.083	-999	1	0	-999	0
5397422	14.502	1	17	4003.7	81.1	81.8	4.652	0.020	0.020	0.586	0.019	0.020	8	1	-999	-999	0
5397428	14.598	1	17	6308.8	137.0	127.1	4.006	0.042	0.045	1.372	0.072	0.092	-999	1	0	-999	0
5397465	14.717	1	17	6039.7	130.2	125.4	4.294	0.042	0.044	1.100	0.077	0.081	-999	1	0	-999	0
5397499	15.707	4	17	5419.3	106.8	102.9	4.565	0.024	0.035	0.840	0.039	0.050	0	1	0	-999	0
5397516	15.365	1	17	6813.9	138.9	136.3	3.590	0.036	0.041	2.089	0.099	0.123	5	2	0	-999	0
5397629	14.137	1	17	6128.4	137.8	118.5	4.201	0.034	0.045	1.186	0.067	0.091	0	1	0	-999	0
5397656	13.765	1	17	6104.4	108.5	113.0	4.460	0.024	0.034	0.982	0.040	0.054	-999	1	0	-999	0
5397719	12.499	0	17	6116.1	127.6	114.9	3.893	0.027	0.027	1.607	0.051	0.062	-999	1	0	-999	0
5397765	14.455	1	17	6379.1	142.0	131.2	4.293	0.032	0.040	1.233	0.062	0.075	1	1	0	-999	0
5397838	14.521	1	17	5479.0	101.1	96.7	4.556	0.019	0.032	0.861	0.032	0.049	0	1	0	-999	0
5398071	13.852	1	17	5580.2	136.8	132.2	3.898	0.038	0.039	1.113	0.067	0.069	0	1	0	-999	0
5425742	14.631	1	16	5568.2	108.5	108.2	4.423	0.043	0.048	0.923	0.069	0.069	0	1	0	-999	0
5425842	15.731	1	16	4792.4	102.8	96.7	4.579	0.039	0.047	0.747	0.046	0.048	0	1	-999	-999	0
5425850	12.523	0	16	6572.0	158.0	178.0	3.760	0.300	0.080	1.576	0.197	0.366	-999	2	-999	-999	1
5425915	15.4	1	16	5637.4	122.1	115.7	4.151	0.055	0.055	0.983	0.081	0.073	1	1	0	-999	0
5425950	14.122	1	16	5253.8	109.0	94.1	4.083	0.046	0.043	0.886	0.048	0.038	3	1	0	-999	0
5426009	15.516	2	3	5619.4	122.8	119.5	3.909	0.063	0.060	1.114	0.079	0.080	0	1	0	-999	0
5426074	14.125	10	10	6048.8	110.9	104.6	4.455	0.019	0.030	1.029	0.037	0.056	-999	1	0	-999	0
5426081	13.991	4	16	5142.3	98.9	89.4	4.630	0.019	0.026	0.723	0.030	0.037	2	1	0	-999	0
5426087	14.804	1	16	6021.6	120.6	118.1	4.415	0.041	0.046	0.943	0.061	0.064	-999	1	0	-999	0
5426096	15.975	2	3	4771.9	80.6	77.4	4.496	0.023	0.022	0.790	0.022	0.019	0	1	1	-999	0
5426116	13.733	1	16	5713.6	117.6	121.8	3.813	0.036	0.035	1.130	0.064	0.062	2	1	0	-999	0
5426117	13.359	0	16	5706.6	107.9	107.2	4.096	0.047	0.040	1.018	0.082	0.067	2	1	0	-999	0
5426119	13.125	1	16	6743.1	142.4	130.5	4.292	0.021	0.027	1.330	0.045	0.050	-999	1	0	-999	0
5426133	14.122	1	16	5047.9	83.5	80.2	4.602	0.019	0.028	0.756	0.030	0.043	1	1	0	-999	0
5426206	15.416	1	16	4381.7	86.4	84.0	4.586	0.026	0.021	0.710	0.027	0.027	1	1	1	-999	0
5426245	15.18	1	16	5691.7	102.1	97.3	4.476	0.031	0.042	0.948	0.050	0.063	0	1	0	-999	0
5426282	15.027	1	16	6399.0	124.8	127.9	4.282	0.042	0.048	1.241	0.061	0.071	-999	1	0	-999	0
5426298	15.307	1	3	6359.1	120.1	114.0	4.377	0.031	0.038	1.155	0.054	0.061	-999	1	0	-999	0
5426356	12.73	0	16	6127.1	124.3	109.1	4.072	0.031	0.040	1.277	0.059	0.102	9	1	0	-999	0
5426380	15.035	1	16	5441.2	98.3	95.5	4.553	0.022	0.035	0.859	0.036	0.052	0	1	0	-999	0
5426429	15.16	1	16	6311.9	121.8	116.1	4.337	0.036	0.046	1.179	0.058	0.070	-999	1	0	-999	0
5426576	15.014	14	16	6271.9	121.1	116.6	4.323	0.039	0.047	1.175	0.061	0.074	-999	1	0	-999	0
5426654	15.322	1	16	5982.4	117.1	112.0	4.281	0.087	0.088	1.083	0.081	0.082	0	1	0	-999	0
5426663	14.973	1	16	6309.9	131.2	132.1	4.177	0.053	0.048	1.260	0.065	0.075	-999	1	0	-999	0
5426665	14.475	1	16	6168.5	130.2	113.4	4.228	0.041	0.043	1.183	0.069	0.081	9	1	0	-999	0
5426774	15.254	1	16	6246.3	114.5	110.2	4.392	0.030	0.040	1.118	0.052	0.063	-999	1	0	-999	0
5426811	14.535	1	16	6145.7	113.4	109.0	3.906	0.038	0.045	1.489	0.069	0.130	0	1	0	-999	0
5426885	14.531	14	15	6468.4	147.7	132.8	4.213	0.040	0.041	1.221	0.052	0.063	-999	1	0	-999	0
5426935	13.294	0	16	5916.3	120.5	116.9	4.202	0.030	0.036	1.208	0.054	0.077	1	1	0	-999	0
5426971	12.522	0	16	6227.2	124.9	113.5	3.978	0.031	0.036	1.405	0.065	0.098	-999	1	0	-999	0
5426991	12.496	0	16	6660.8	136.4	132.5	4.051	0.033	0.033	1.501	0.074	0.070	-999	1	0	-999	0
5426997	15.897	2	3	6044.4	125.7	120.4	4.236	0.077	0.074	1.134	0.076	0.081	-999	1	0	-999	0
5427064	15.421	1	3	5177.9	100.3	93.5	4.562	0.027	0.038	0.812	0.040	0.052	0	1	0	-999	0
5427072	14.402	1	16	5882.3	127.3	123.2	3.828	0.052	0.039	1.300	0.093	0.066	1	1	0	-999	0
5427161	15.858	2	16	5736.0	106.2	101.8	4.481	0.036	0.050	0.947	0.055	0.061	0	1	0	-999	0
5427187	15.63	1	16	5366.4	99.5	95.0	4.578	0.024	0.034	0.815	0.041	0.048	0	1	0	-999	0
5427234	14.501	1	16	6029.7	110.6	103.6	4.468	0.020	0.030	1.011	0.038	0.054	-999	1	0	-999	0
5427278	14.915	1	16	5227.6	101.9	99.3	4.564	0.023	0.035	0.820	0.036	0.052	0	1	0	-999	0
5427301	14.366	1	16	5852.7	122.5	122.7	3.976	0.060	0.043	1.157	0.135	0.078	0	1	0	-999	0
5427308	13.24	0	16	5965.5	126.6	124.9	3.880	0.059	0.036	1.289	0.161	0.067	1	1	0	-999	0
5427317	15.358	4	16	5474.0	102.2	99.6	4.559	0.022	0.034	0.853	0.037	0.049	0	1	0	-999	0
5427318	13.198	0	16	6289.5	127.9	120.9	3.620	0.028	0.029	1.380	0.053	0.052	-999	1	0	-999	0
5427550	15.253	1	16	4639.6	58.2	49.9	4.784	0.012	0.014	0.551	0.010	0.012	0	1	0	-999	0
5427566	13.952	1	16	6303.0	137.1	133.0	4.258	0.040	0.039	1.216	0.070	0.076	-999	1	0	-999	0
5427573	15.215	1	16	5885.4	120.8	120.2	3.949	0.070	0.062	1.192	0.119	0.084	-999	1	0	-999	0
5427597	13.987	2	16	6263.5	118.6	110.3	4.343	0.027	0.035	1.179	0.051	0.063	-999	1	0	-999	0
5427655	13.75	1	16	5769.3	123.8	119.0	4.106	0.044	0.042	0.959	0.073	0.064	-999	1	0	-999	0
5427662	11.551	0	1	6822.1	142.3	145.9	4.204	0.033	0.033	1.394	0.074	0.063	-999	2	0	-999	0
5427679	14.716	1	16	6124.3	126.7	113.5	4.143	0.042	0.045	1.211	0.067	0.090	-999	1	0	-999	0
5427728	15.014	1	16	5810.5	118.9	116.0	4.227	0.052	0.054	1.031	0.082	0.080	-999	1	0	-999	0
5427732	15.238	1	16	6020.5	114.2	110.6	4.118	0.060	0.063	1.180	0.083	0.097	0	1	0	-999	0
5427746	14.334	1	16	5404.6	94.7	88.9	4.581	0.018	0.029	0.821	0.030	0.044	0	1	0	-999	0
5427752	14.023	1	16	5981.0	122.1	117.9	4.317	0.041	0.044	1.070	0.076	0.079	-999	1	0	-999	0
5427785	15.683	2	16	5827.7	112.9	110.1	4.426	0.045	0.058	0.993	0.062	0.071	-999	1	0	-999	0
5427850	14.717	1	16	5798.2	126.8	123.9	3.996	0.062	0.048	1.122	0.120	0.078	0	1	0	-999	0
5427872	15.153	1	16	5744.2	112.3	108.9	4.389	0.051	0.056	0.976	0.071	0.074	0	1	0	-999	0
5427985	12.622	0	16	6133.8	123.4	118.8	3.824	0.061	0.065	1.468	0.130	0.134	-999	1	0	-999	0
5428077	15.9	1	16	5325.7	106.0	93.0	4.167	0.082	0.084	0.886	0.052	0.038	0	1	1	-999	0
5428087	14.604	1	16	6085.8	112.1	109.1	4.438	0.025	0.035	1.032	0.044	0.056	0	1	0	-999	0
5428088	14.781	1	16	3671.0	65.0	80.0	4.797	0.045	0.031	0.472	0.034	0.046	2	2	-999	-999	1
5428108	13.381	0	16	6071.3	136.7	110.1	4.174	0.040	0.039	1.219	0.063	0.083	-999	1	0	-999	0
5428123	15.012	1	16	6253.6	122.8	119.5	4.326	0.041	0.050	1.166	0.062	0.075	0	1	0	-999	0
5428133	14.212	1	16	6152.2	119.2	119.7	4.335	0.039	0.043	1.110	0.064	0.071	0	1	0	-999	0
5428178	14.655	1	16	5145.5	125.8	108.6	3.615	0.049	0.071	1.295	0.109	0.169	2	3	0	-999	0
5428200	14.608	1	16	5532.1	119.1	115.4	4.389	0.059	0.058	0.912	0.070	0.066	0	1	0	-999	0
5428226	15.009	1	16	5207.1	103.7	98.2	4.554	0.027	0.038	0.824	0.039	0.053	0	1	0	-999	0
5428252	15.401	1	16	4773.7	86.7	81.6	4.553	0.030	0.025	0.764	0.038	0.032	0	1	0	-999	0
5428353	11.201	0	16	7208.5	164.0	164.0	4.138	0.034	0.034	1.514	0.080	0.073	-999	2	0	-999	0
5428370	14.857	1	16	5350.4	91.7	89.8	4.566	0.021	0.035	0.833	0.035	0.051	0	1	0	-999	0
5428385	15.101	1	16	6011.9	116.9	114.5	4.036	0.057	0.066	1.223	0.096	0.103	0	1	0	-999	0
5428402	15.256	4	16	5763.6	119.0	114.0	4.343	0.055	0.055	0.987	0.075	0.076	0	1	0	-999	0
5428432	16.994	2	2	4586.1	95.6	91.1	4.603	0.028	0.032	0.711	0.038	0.036	0	1	0	-999	0
5428445	15.353	1	16	5666.1	114.9	111.2	4.368	0.058	0.059	0.953	0.073	0.072	0	1	0	-999	0
5428471	15.708	2	3	5753.6	115.6	112.0	4.379	0.056	0.061	0.980	0.071	0.075	0	1	0	-1	0
5428529	14.617	1	16	5694.6	117.3	113.2	4.365	0.047	0.048	0.961	0.075	0.073	0	1	0	-999	0
5428601	15.742	1	16	5477.8	129.7	124.4	3.989	0.067	0.064	1.000	0.075	0.074	0	1	0	-999	0
5428602	13.227	0	16	5382.2	100.7	97.2	4.540	0.044	0.065	0.845	0.058	0.064	-999	1	-999	-999	0
5428616	15.766	1	16	5579.9	114.5	113.2	4.425	0.052	0.059	0.926	0.067	0.069	0	1	0	-999	0
5428624	15.587	1	16	5950.3	117.9	115.5	4.146	0.059	0.059	1.132	0.086	0.093	-999	1	0	-999	0
5428626	13.356	1	16	4874.7	39.3	55.2	4.448	0.019	0.019	0.818	0.014	0.014	2	3	-999	-999	0
5428668	15.755	2	16	5848.2	120.4	117.3	4.345	0.062	0.064	1.016	0.074	0.078	3	1	0	-1	0
5428672	15.794	1	16	5652.7	110.7	106.0	4.431	0.065	0.085	0.940	0.066	0.067	0	1	0	-999	0
5428733	15.034	1	16	6156.0	116.5	113.3	4.372	0.033	0.045	1.112	0.057	0.072	0	1	0	-999	0
5428737	14.894	1	16	6093.5	126.4	109.7	4.153	0.048	0.046	1.194	0.068	0.091	0	1	0	-999	0
5428761	15.392	1	16	5733.2	115.8	112.3	4.393	0.051	0.057	0.972	0.070	0.074	0	1	0	-999	0
5428808	15.564	2	16	4875.2	89.0	83.4	4.524	0.033	0.025	0.784	0.041	0.031	1	1	0	-999	0
5428854	15.361	1	16	5105.4	116.2	94.4	3.454	0.089	0.103	1.392	0.163	0.201	2	2	0	-999	0
5428933	15.431	1	16	4991.1	97.1	87.7	4.531	0.035	0.032	0.798	0.045	0.041	6	1	0	-999	0
5429092	13.553	0	16	6611.9	134.8	141.6	4.305	0.031	0.035	1.197	0.050	0.061	-999	1	0	-999	0
5429100	14.724	1	16	5265.2	83.7	73.9	4.359	0.029	0.023	0.841	0.035	0.026	8	1	1	-999	0
5429117	15.953	1	16	3851.7	48.8	65.6	4.798	0.014	0.012	0.431	0.012	0.013	10	1	0	-999	0
5429136	13.078	0	16	5249.4	72.2	66.3	4.265	0.025	0.022	0.875	0.029	0.022	2	1	0	-999	0
5429151	13.666	1	16	5903.0	195.0	177.0	3.856	0.578	0.193	0.993	0.142	0.174	10	2	-999	-999	1
5429256	15.024	1	16	5484.5	116.8	112.2	3.958	0.096	0.089	1.022	0.093	0.086	10	1	0	-999	0
5429279	14.168	1	16	5763.6	121.7	115.7	3.961	0.041	0.038	1.026	0.067	0.061	10	1	0	-999	0
5429280	13.569	0	16	5326.1	83.5	83.3	4.489	0.030	0.021	0.745	0.041	0.027	10	1	0	-999	0
5429283	15.616	2	3	5389.6	105.4	100.9	4.483	0.044	0.052	0.877	0.057	0.061	0	1	0	-999	0
5429309	14.876	1	16	5767.6	113.4	109.0	4.281	0.041	0.045	1.080	0.066	0.071	-999	1	0	-999	0
5429312	15.712	1	16	6000.4	119.7	114.2	4.319	0.078	0.085	1.076	0.079	0.081	2	1	-999	-999	0
5429345	15.025	1	16	6285.3	124.2	124.5	4.302	0.043	0.046	1.188	0.064	0.076	-999	1	0	-999	0
5429567	14.182	1	16	5120.0	116.4	102.0	3.614	0.053	0.072	1.155	0.118	0.153	2	1	0	-999	0
5429618	15.939	4	16	5917.5	115.7	112.1	4.374	0.061	0.072	1.032	0.071	0.075	0	1	0	-999	0
5429717	14.752	1	16	6175.4	125.9	120.8	3.839	0.055	0.049	1.214	0.062	0.065	-999	1	0	-999	0
5429780	13.915	1	16	6116.6	124.3	120.6	4.261	0.037	0.040	1.103	0.069	0.074	0	1	0	-999	0
5429834	15.946	1	16	5323.3	99.3	84.4	4.336	0.053	0.050	0.866	0.051	0.037	1	1	1	-999	0
5429882	14.967	1	16	5974.1	117.6	115.3	4.339	0.043	0.046	1.063	0.070	0.072	1	1	0	-999	0
5429911	15.168	0	16	5069.6	89.9	79.5	3.479	0.048	0.069	1.345	0.138	0.176	2	2	0	-999	0
5429916	14.542	1	16	6211.1	125.3	122.7	4.139	0.045	0.046	1.040	0.086	0.072	0	1	0	-999	0
5429970	14.19	14	15	6804.3	150.0	134.3	4.082	0.036	0.036	1.466	0.079	0.073	-999	2	0	-999	0
5430013	15.416	1	16	5794.0	107.7	106.2	4.414	0.043	0.052	0.989	0.064	0.073	0	1	0	-999	0
5430106	13.522	0	16	6719.6	142.6	131.2	3.947	0.034	0.034	1.496	0.076	0.076	-999	2	0	-999	0
5430138	15.196	1	16	6194.1	135.1	122.1	4.201	0.044	0.051	1.207	0.069	0.085	-999	1	0	-999	0
5430255	15.561	1	16	5985.6	118.1	111.0	4.506	0.040	0.044	0.945	0.064	0.061	0	1	-999	-999	0
5430282	11.939	0	16	6738.7	137.0	134.3	3.812	0.030	0.029	1.672	0.077	0.071	1	2	0	-999	0
5430297	15.529	1	16	5817.1	106.3	100.4	4.485	0.028	0.039	0.962	0.047	0.059	0	1	0	-999	0
5430379	15.693	1	16	6157.1	121.6	125.7	3.810	0.090	0.093	1.471	0.155	0.150	-999	1	0	-999	0
5430384	15.956	1	16	5868.1	118.6	113.7	4.169	0.072	0.072	1.080	0.093	0.087	0	1	0	-999	0
5430430	14.756	1	16	6324.9	140.8	129.1	4.122	0.042	0.045	1.300	0.062	0.071	-999	1	0	-999	0
5430460	14.798	1	16	5695.7	116.1	113.9	3.174	0.210	0.209	2.084	0.340	0.340	2	2	-999	-999	0
5430582	15.972	2	3	5681.3	127.7	125.0	4.082	0.082	0.083	1.031	0.092	0.081	0	1	0	-999	0
5430595	15.132	1	3	5315.3	104.4	97.2	4.498	0.039	0.044	0.861	0.054	0.058	0	1	0	-999	0
5430631	13.84	1	16	5811.2	113.8	110.7	4.466	0.037	0.042	0.879	0.057	0.057	-999	1	0	-999	0
5430974	15.541	2	3	6075.9	117.7	111.8	4.182	0.071	0.069	1.166	0.077	0.091	-999	1	0	-999	0
5431016	11.931	0	16	6520.4	131.3	133.5	3.877	0.041	0.044	1.344	0.130	0.076	2	1	0	-999	0
5431027	14.598	1	16	5613.6	129.8	122.7	3.936	0.042	0.041	1.092	0.069	0.069	-999	1	0	1	0
5431055	13.414	0	16	6750.1	139.9	134.6	4.075	0.033	0.033	1.422	0.069	0.062	-999	1	0	-999	0
5431083	14.865	1	16	5347.8	105.8	104.3	4.471	0.037	0.044	0.917	0.057	0.061	0	1	0	-999	0
5431085	13.246	0	16	5903.0	128.5	129.4	3.932	0.059	0.040	1.206	0.145	0.077	-999	1	0	-999	0
5431088	15.502	1	16	5625.2	130.3	124.4	4.048	0.064	0.057	1.022	0.081	0.074	-999	1	0	-999	0
5431167	13.35	0	16	6153.9	136.6	117.9	4.127	0.031	0.038	1.240	0.065	0.091	-999	1	0	-999	0
5431186	15.415	1	16	5678.8	115.7	111.1	4.369	0.054	0.055	0.956	0.074	0.072	-999	1	0	-999	0
5431198	15.594	1	16	5898.9	122.8	116.2	4.155	0.058	0.061	1.103	0.091	0.089	0	1	0	-999	0
5431239	15.754	2	16	5790.0	124.6	118.9	4.024	0.086	0.081	1.109	0.106	0.087	0	1	0	-999	0
5431281	15.709	1	16	5547.0	182.0	166.0	4.551	0.033	0.176	0.940	0.092	0.102	0	2	-999	-999	1
5431292	12.19	0	16	8706.4	251.1	218.9	4.358	0.036	0.036	1.614	0.079	0.082	-999	2	-999	-999	0
5431324	14.936	1	16	6063.6	119.6	108.3	4.061	0.042	0.055	1.247	0.071	0.111	-999	1	0	-999	0
5431327	14.376	1	16	6118.9	134.1	111.1	4.085	0.038	0.044	1.254	0.065	0.104	-999	1	0	-999	0
5431394	14.264	1	16	6247.7	122.7	123.9	4.281	0.035	0.045	1.186	0.066	0.080	-999	1	0	-999	0
5431406	15.0	1	16	5842.5	122.0	120.3	3.930	0.060	0.051	1.183	0.101	0.077	1	1	0	-999	0
5431442	15.009	1	16	5844.2	116.5	113.8	4.255	0.048	0.050	1.035	0.078	0.079	-999	1	0	-999	0
5431447	15.504	1	16	5811.8	109.0	106.6	4.435	0.040	0.051	0.988	0.059	0.070	-999	1	0	-999	0
5431448	15.738	1	16	5718.1	112.8	109.4	4.399	0.054	0.061	0.967	0.069	0.072	0	1	0	-999	0
5431455	14.234	1	16	6414.6	127.7	128.1	4.315	0.036	0.039	1.125	0.061	0.070	-999	1	0	-999	0
5431479	15.206	1	16	5531.4	115.0	112.0	4.380	0.051	0.050	0.912	0.071	0.065	0	1	0	-999	0
5431613	14.655	1	16	6042.7	120.3	117.7	4.284	0.045	0.044	1.105	0.075	0.080	-999	1	0	-999	0
5431694	14.848	1	16	5323.5	124.4	120.6	3.878	0.043	0.048	1.037	0.070	0.077	0	1	0	-999	0
5431704	15.256	1	16	5771.6	110.3	107.8	4.419	0.043	0.048	0.961	0.063	0.066	0	1	0	-999	0
5431715	13.874	2	16	6214.9	114.0	116.4	4.357	0.031	0.038	1.117	0.055	0.069	-999	1	0	-999	0
5431760	13.178	0	16	6337.8	121.8	125.1	4.122	0.038	0.044	1.090	0.080	0.074	-999	1	0	-999	0
5431807	12.819	0	16	5154.0	60.0	106.0	3.570	0.016	0.006	1.516	0.079	0.314	2	2	-999	-999	1
5432016	15.422	3	16	5422.6	96.6	92.9	4.561	0.022	0.035	0.845	0.038	0.050	0	1	0	-999	0
5435510	14.256	14	15	6137.2	117.0	120.0	3.784	0.052	0.056	1.483	0.148	0.126	-999	1	0	-999	0
5435601	15.675	4	17	5392.4	104.1	87.6	4.299	0.051	0.049	0.880	0.058	0.043	0	1	0	-999	0
5435661	15.092	1	17	5363.1	98.8	83.7	4.187	0.041	0.038	0.888	0.052	0.040	0	1	0	-999	0
5435675	15.479	1	17	5682.4	114.3	107.8	4.177	0.056	0.054	0.959	0.074	0.065	-999	1	0	-999	0
5435680	9.19	0	17	5742.0	110.4	103.3	3.660	0.028	0.026	1.469	0.056	0.060	-999	1	0	-999	0
5435693	15.868	6	12	6543.6	153.8	149.1	4.315	0.047	0.059	1.254	0.069	0.076	-999	1	0	-999	0
5435731	15.336	1	17	5624.9	102.0	98.2	4.483	0.033	0.045	0.930	0.052	0.062	0	1	0	-999	0
5435732	15.357	1	17	5908.3	108.6	113.9	4.046	0.061	0.068	1.156	0.112	0.090	-999	1	0	-999	0
5435736	15.605	4	17	5562.7	106.9	104.3	4.352	0.056	0.054	0.921	0.071	0.066	0	1	0	-999	0
5435747	13.349	0	17	6527.5	144.8	127.2	4.109	0.032	0.032	1.367	0.068	0.059	-999	3	0	-999	0
5435816	12.819	2	17	5598.9	112.3	106.3	4.070	0.068	0.064	1.001	0.076	0.072	3	1	0	-1	0
5435826	15.01	1	17	5673.1	109.8	104.8	4.176	0.049	0.049	0.989	0.080	0.073	-999	1	0	-999	0
5435845	15.346	1	17	5518.7	97.1	97.9	4.484	0.036	0.048	0.907	0.053	0.064	-999	1	0	-999	0
5435864	15.043	4	17	5755.5	111.4	106.4	4.310	0.048	0.049	0.988	0.075	0.074	-999	1	0	-999	0
5435896	15.153	1	17	5009.7	86.6	77.8	3.423	0.065	0.085	1.306	0.165	0.216	2	2	0	-999	0
5435914	15.005	1	17	5952.9	109.9	108.5	4.388	0.038	0.046	1.044	0.063	0.075	-999	1	0	-999	0
5435955	15.799	14	17	3523.9	71.9	73.9	4.786	0.012	0.012	0.416	0.013	0.013	0	1	-999	-999	0
5435958	16.949	6	6	3905.2	85.5	84.8	4.639	0.016	0.016	0.592	0.015	0.016	8	1	0	-999	0
5435973	15.484	1	17	5857.9	110.7	107.8	4.344	0.053	0.055	1.020	0.074	0.077	-999	1	0	-999	0
5436054	14.921	1	17	5754.4	111.7	106.6	4.275	0.045	0.048	0.994	0.075	0.075	-999	1	0	-999	0
5436055	13.916	1	17	6448.2	141.3	129.9	4.212	0.034	0.036	1.202	0.053	0.065	-999	1	0	-999	0
5436135	15.691	2	3	5663.3	115.4	109.1	3.709	0.075	0.075	1.342	0.111	0.107	-999	1	0	-999	0
5436161	14.999	1	17	5248.0	79.6	71.4	4.325	0.028	0.025	0.863	0.034	0.025	8	1	1	1	0
5436190	13.459	0	17	6481.0	144.0	192.0	4.350	0.066	0.143	1.201	0.141	0.157	-999	2	-999	-999	1
5436219	14.815	1	17	6047.0	116.6	112.5	4.410	0.063	0.089	1.045	0.081	0.081	-999	1	-999	-999	0
5436247	12.721	0	17	6538.4	133.5	124.6	3.793	0.032	0.034	1.669	0.077	0.080	8	1	0	-999	0
5436259	15.39	1	17	5144.1	69.9	62.4	4.342	0.025	0.024	0.861	0.021	0.017	0	1	1	-999	0
5436297	15.722	2	17	5951.4	117.2	110.7	4.275	0.061	0.062	1.073	0.076	0.081	0	1	0	-999	0
5436323	14.761	1	17	6101.6	110.8	109.7	4.377	0.033	0.043	1.094	0.058	0.073	-999	1	0	-999	0
5436336	15.239	1	17	5572.1	101.8	100.4	4.465	0.038	0.049	0.923	0.057	0.066	0	1	0	-999	0
5436394	14.586	1	17	5809.0	116.6	110.3	4.071	0.053	0.049	1.092	0.120	0.080	0	1	0	-999	0
5436401	14.594	1	17	5766.4	112.6	110.9	4.121	0.049	0.045	1.020	0.089	0.070	0	1	0	-999	0
5436425	15.201	1	17	5911.0	106.7	104.2	4.422	0.034	0.046	1.021	0.057	0.071	-999	1	0	-999	0
5436450	13.897	2	17	6147.4	122.8	109.7	4.053	0.051	0.057	1.280	0.074	0.105	-999	1	0	-999	0
5436481	15.391	1	17	5271.2	97.6	93.2	4.566	0.024	0.037	0.821	0.038	0.052	0	1	0	-999	0
5436502	15.084	1	17	5825.1	113.0	95.4	4.119	0.039	0.044	1.257	0.053	0.094	1	1	0	0	0
5436522	15.894	4	17	5807.8	112.0	110.6	4.138	0.072	0.076	1.065	0.098	0.085	-999	1	0	-999	0
5436555	16.65	6	6	3713.6	80.7	75.8	4.725	0.019	0.019	0.495	0.022	0.021	0	1	-999	-999	0
5436560	15.81	4	17	5290.8	104.2	97.8	4.512	0.040	0.049	0.852	0.051	0.056	0	1	0	-999	0
5436565	14.375	1	17	5715.4	114.1	110.3	4.204	0.045	0.046	0.997	0.081	0.075	-999	1	0	-999	0
5436607	15.21	1	17	6002.8	106.8	107.0	4.114	0.047	0.054	1.178	0.078	0.098	-999	1	0	-999	0
5436608	15.501	1	17	5817.5	115.5	111.5	4.254	0.056	0.057	1.025	0.079	0.079	-999	1	0	-999	0
5436625	15.96	2	17	5768.6	112.9	108.8	4.353	0.069	0.071	0.988	0.073	0.075	0	1	0	-999	0
5436628	15.819	4	17	5774.9	113.8	111.1	4.179	0.064	0.066	1.033	0.090	0.081	-999	1	0	-999	0
5436648	15.927	1	17	5373.8	117.9	112.9	3.782	0.079	0.078	1.163	0.120	0.116	-999	1	0	-999	0
5436680	15.587	1	17	5760.6	111.8	111.0	4.099	0.062	0.066	1.059	0.103	0.080	0	1	0	-999	0
5436683	14.527	14	15	6464.2	132.7	128.3	4.061	0.225	0.225	1.311	0.197	0.122	-999	1	-999	-999	0
5436692	15.817	4	17	5049.8	101.6	87.2	3.433	0.116	0.128	1.334	0.175	0.210	0	2	0	-999	0
5436745	13.646	1	17	6525.6	144.3	128.7	4.068	0.034	0.035	1.393	0.072	0.065	-999	1	0	-999	0
5436767	12.307	0	17	6064.3	120.4	114.7	4.223	0.040	0.041	0.999	0.073	0.069	-999	1	0	-999	0
5436801	15.408	1	17	5576.8	107.9	104.3	4.285	0.054	0.054	0.931	0.070	0.066	-999	1	0	-999	0
5436829	15.775	2	17	6065.5	119.0	116.4	4.252	0.069	0.068	1.127	0.076	0.084	-999	1	0	-999	0
5436925	15.084	1	17	5927.5	119.4	111.2	4.259	0.048	0.050	1.069	0.076	0.081	-999	1	0	-999	0
5436934	14.578	1	17	5324.5	119.4	113.1	3.715	0.034	0.039	1.316	0.066	0.080	0	1	0	-999	0
5436956	15.034	1	17	5063.6	104.1	88.5	3.540	0.070	0.086	1.277	0.143	0.194	0	1	0	-999	0
5436987	15.562	1	17	5219.1	93.8	89.8	4.578	0.023	0.034	0.800	0.038	0.049	0	1	0	-999	0
5437040	14.62	11	15	6205.4	113.1	113.2	4.350	0.032	0.043	1.141	0.058	0.074	-999	1	0	-999	0
5437093	15.618	2	3	5741.0	111.0	107.1	4.381	0.053	0.057	0.976	0.071	0.074	-999	1	0	-999	0
5437100	12.962	0	17	5720.1	110.1	101.2	4.391	0.044	0.039	0.822	0.062	0.049	-999	1	0	-999	0
5437167	15.598	4	17	5470.0	191.0	172.0	4.434	0.130	0.174	0.822	0.119	0.064	1	2	-999	-999	1
5437192	12.996	1	17	5803.0	162.0	203.0	4.336	0.124	0.186	1.118	0.125	0.137	0	2	-999	-999	1
5437213	14.222	1	17	5300.2	94.6	86.1	4.444	0.042	0.036	0.856	0.062	0.050	6	1	0	-999	0
5437226	12.858	1	17	5901.4	112.2	104.8	4.244	0.039	0.043	1.064	0.073	0.081	-999	1	0	-999	0
5437251	14.326	1	17	5716.1	107.4	103.6	4.207	0.044	0.045	0.997	0.079	0.074	-999	1	0	-999	0
5437260	15.614	1	17	5063.2	81.0	74.8	4.463	0.037	0.028	0.818	0.042	0.030	-999	1	0	-999	0
5437261	14.619	1	17	5752.6	107.0	105.0	4.204	0.045	0.047	1.013	0.082	0.076	-999	1	0	-999	0
5437263	14.838	1	17	5801.9	113.8	106.3	4.059	0.049	0.054	1.166	0.111	0.081	1	1	0	-999	0
5437270	15.568	4	17	5906.4	112.5	110.2	4.362	0.051	0.056	1.033	0.070	0.077	0	1	0	-999	0
5437302	13.294	0	17	4896.9	77.2	72.4	3.330	0.064	0.073	1.435	0.177	0.196	2	2	0	-999	0
5437304	15.403	1	17	5672.5	112.4	108.1	4.354	0.054	0.054	0.955	0.074	0.071	-999	1	0	-999	0
5437374	15.211	4	17	5560.5	121.4	114.1	4.055	0.052	0.049	0.991	0.072	0.069	0	1	0	-999	0
5437390	13.952	1	17	6032.3	115.6	114.4	3.970	0.046	0.047	1.252	0.124	0.085	-999	1	0	-999	0
5437450	15.201	4	17	5933.2	109.7	111.7	4.102	0.046	0.058	1.148	0.092	0.095	-999	1	0	-999	0
5437476	14.311	1	17	5968.6	100.4	113.6	4.084	0.039	0.052	1.183	0.081	0.104	-999	1	0	-999	0
5437483	15.628	4	17	5390.1	107.2	101.0	4.460	0.048	0.051	0.878	0.062	0.060	0	1	0	-999	0
5437569	14.304	1	17	5928.3	117.1	107.1	4.220	0.042	0.045	1.088	0.074	0.084	-999	1	0	-999	0
5437589	14.004	1	17	5795.3	125.9	116.8	4.042	0.043	0.041	0.983	0.071	0.064	-999	1	0	-999	0
5437605	15.133	1	17	5925.5	116.7	107.9	4.191	0.046	0.051	1.099	0.079	0.086	0	1	0	-999	0
5437624	13.53	0	17	4934.1	82.5	86.6	2.908	0.081	0.104	1.337	0.235	0.266	2	2	0	-999	0
5437649	15.644	4	17	5899.2	113.8	109.4	4.136	0.060	0.063	1.111	0.094	0.089	6	1	0	-999	0
5437660	15.585	1	17	5978.6	118.1	111.0	4.237	0.060	0.060	1.099	0.077	0.083	-999	1	0	-999	0
5437712	14.462	1	17	6017.5	124.6	124.1	4.187	0.043	0.041	0.847	0.058	0.050	-999	1	0	-999	0
5437762	13.778	1	17	6027.8	115.6	113.1	4.311	0.037	0.040	1.124	0.069	0.072	-999	1	0	1	0
5437787	14.178	1	17	5320.5	112.8	97.7	4.108	0.043	0.040	0.892	0.055	0.044	8	1	1	-999	0
5437797	14.37	14	15	6053.7	124.9	110.2	4.165	0.044	0.042	1.172	0.068	0.093	-999	1	0	-999	0
5437806	13.775	1	17	5790.2	121.5	123.2	3.690	0.032	0.032	1.188	0.061	0.060	1	1	0	-999	0
5437859	14.02	1	17	5545.5	102.3	98.7	4.484	0.050	0.078	0.934	0.060	0.055	0	1	-999	-999	0
5437885	15.261	1	17	5953.8	106.1	104.2	4.410	0.038	0.049	1.036	0.059	0.071	-999	1	0	-999	0
5437946	15.391	1	17	5500.2	101.9	100.2	4.455	0.046	0.054	0.905	0.061	0.066	-999	1	0	-999	0
5437981	15.679	1	17	5529.1	100.8	98.7	4.490	0.038	0.052	0.906	0.053	0.062	0	1	0	-999	0
5438041	14.459	1	17	6024.7	107.1	101.2	4.503	0.029	0.036	0.958	0.043	0.042	-999	1	-999	-999	0
5438048	15.299	1	17	6061.7	118.1	117.4	4.268	0.052	0.056	1.119	0.074	0.082	-999	1	0	-999	0
5438050	15.383	1	17	5923.7	111.1	109.7	4.139	0.055	0.059	1.123	0.090	0.091	-999	1	0	-999	0
5438093	15.67	2	17	5059.1	104.1	86.9	3.410	0.116	0.126	1.364	0.180	0.212	0	2	0	-999	0
5438099	15.565	4	17	4975.2	94.3	86.4	4.546	0.034	0.030	0.766	0.042	0.037	0	1	0	0	0
5438104	14.398	1	17	5048.7	91.0	81.4	4.519	0.036	0.032	0.809	0.048	0.043	0	1	0	-999	0
5438139	13.703	1	17	6124.9	123.7	119.0	3.950	0.052	0.038	1.174	0.117	0.067	-999	1	0	-999	0
5438149	14.956	1	17	5694.3	102.4	100.0	4.434	0.035	0.043	0.995	0.057	0.066	0	1	0	-999	0
5438150	15.575	1	17	5194.2	100.2	94.4	4.544	0.031	0.040	0.827	0.043	0.054	0	1	0	-999	0
5438240	15.33	1	17	5353.8	97.3	95.2	4.553	0.025	0.038	0.845	0.040	0.054	0	1	0	-999	0
5438247	12.276	0	17	6173.6	167.5	137.1	4.227	0.026	0.037	1.190	0.068	0.083	8	1	0	-999	0
5438291	16.642	6	6	4177.1	55.7	70.3	4.618	0.032	0.024	0.635	0.022	0.019	0	1	0	-999	0
5438385	15.985	4	17	5098.7	92.3	85.7	4.487	0.047	0.041	0.819	0.048	0.040	0	1	0	-999	0
5438394	15.395	1	17	5805.2	112.5	107.7	4.109	0.057	0.063	1.077	0.105	0.083	-999	1	0	-999	0
5438424	15.014	1	17	5391.5	107.4	99.2	4.448	0.046	0.046	0.878	0.064	0.060	0	1	0	-999	0
5438426	14.974	1	17	5594.6	98.5	99.7	4.436	0.038	0.045	0.985	0.058	0.065	1	1	0	-999	0
5438642	15.239	4	17	5585.2	108.1	104.4	4.326	0.051	0.050	0.929	0.071	0.066	0	1	0	-999	0
5438661	13.027	0	17	6097.6	108.3	107.7	4.358	0.029	0.036	1.133	0.056	0.069	-999	1	0	-999	0
5438718	13.752	1	17	5769.4	120.1	110.4	3.990	0.040	0.037	1.005	0.067	0.060	-999	1	0	-999	0
5438729	15.611	2	17	5873.9	110.9	109.1	4.382	0.050	0.058	1.018	0.068	0.075	-999	1	0	-999	0
5438757	14.659	1	17	5605.2	121.3	115.3	4.015	0.044	0.041	0.984	0.067	0.060	0	1	0	0	0
5438776	15.66	1	17	6026.5	113.4	110.9	4.363	0.050	0.059	1.072	0.067	0.075	-999	1	0	-999	0
5438784	13.3	0	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
5438795	13.72	1	17	6106.4	128.8	114.7	4.169	0.042	0.039	1.189	0.068	0.089	-999	1	0	-999	0
5438802	13.83	1	17	5157.3	114.7	107.2	3.848	0.032	0.040	1.106	0.060	0.074	-999	1	0	-999	0
5438845	14.617	1	17	5200.2	118.3	108.3	3.633	0.046	0.064	1.314	0.098	0.147	0	1	0	-999	0
5438877	14.601	1	17	5345.4	104.1	90.9	4.308	0.039	0.036	0.924	0.055	0.048	0	1	0	-999	0
5438882	15.668	1	17	6294.0	118.4	115.2	4.373	0.039	0.048	1.141	0.062	0.068	-999	1	0	-999	0
5438939	14.4	1	17	5542.7	97.8	103.6	4.406	0.035	0.038	1.048	0.056	0.056	-999	1	0	-999	0
5438990	12.548	0	17	6655.3	127.2	123.7	4.334	0.018	0.025	1.262	0.032	0.042	-999	3	0	-999	0
5438998	14.763	1	17	5740.6	114.6	110.7	4.190	0.046	0.048	1.013	0.085	0.077	0	1	0	-999	0
5439000	13.976	1	17	5921.8	121.3	121.5	4.044	0.047	0.041	1.014	0.079	0.066	-999	1	0	1	0
5439018	15.854	4	17	5723.9	114.4	109.7	4.244	0.068	0.068	0.991	0.079	0.075	-999	1	0	-999	0
5439022	14.704	1	17	5479.0	120.3	114.9	3.692	0.038	0.040	1.205	0.076	0.078	0	1	0	-999	0
5439030	15.928	4	17	5415.8	116.9	112.3	3.883	0.097	0.093	1.058	0.113	0.100	1	1	0	-999	0
5439076	13.297	0	17	5811.0	103.2	108.5	4.362	0.031	0.032	1.138	0.060	0.051	1	1	0	-999	0
5439099	15.263	1	17	5060.7	110.7	99.4	3.685	0.061	0.078	1.112	0.124	0.150	0	1	0	-999	0
5439153	15.875	2	17	5670.5	108.8	104.9	4.375	0.063	0.066	0.954	0.071	0.071	-999	1	0	-999	0
5439233	15.213	1	17	5858.7	113.5	109.4	4.252	0.050	0.052	1.042	0.077	0.080	0	1	0	-999	0
5439279	14.015	1	17	6315.5	135.3	133.8	4.192	0.040	0.037	1.270	0.060	0.062	-999	1	0	-999	0
5439282	13.329	1	17	6356.5	125.8	131.9	4.101	0.028	0.030	1.381	0.060	0.059	-999	1	0	-999	0
5439332	15.235	1	17	5608.6	98.2	92.7	4.527	0.023	0.035	0.902	0.040	0.052	1	1	0	-999	0
5439375	12.77	0	17	6436.0	146.0	178.0	4.321	0.090	0.195	1.122	0.177	0.129	-999	2	-999	-999	1
5439377	15.489	1	17	6108.7	146.5	175.3	4.297	0.043	0.048	1.125	0.081	0.095	-999	1	0	-999	0
5439389	15.062	1	17	5748.3	119.9	116.0	4.051	0.062	0.053	1.072	0.111	0.078	0	1	0	-999	0
5439422	15.901	1	17	4269.1	80.7	67.4	4.643	0.019	0.023	0.645	0.022	0.020	1	1	0	-999	0
5439460	15.6	2	3	5755.8	174.1	134.4	4.281	0.054	0.050	0.997	0.092	0.083	0	1	0	-999	0
5439685	14.026	1	17	5788.5	120.1	117.0	4.091	0.046	0.042	0.994	0.078	0.066	-999	1	0	-999	0
5439790	13.862	0	17	6756.3	131.9	138.7	3.752	0.030	0.030	1.746	0.070	0.073	3	2	0	-999	0
5439883	14.05	10	10	6309.7	131.7	119.8	4.225	0.036	0.040	1.136	0.065	0.073	-999	1	0	-999	0
5439987	13.382	0	17	6282.8	129.1	120.9	4.187	0.035	0.039	1.113	0.067	0.080	-999	1	0	-999	0
5439995	15.78	2	17	5581.6	102.4	99.5	4.478	0.040	0.053	0.920	0.055	0.063	-999	1	0	-999	0
5440055	15.073	1	17	5859.3	107.0	108.8	4.357	0.039	0.044	1.109	0.060	0.068	-999	1	0	-999	0
5440078	14.618	14	15	6075.4	120.1	108.2	4.175	0.050	0.049	1.173	0.069	0.091	-999	1	0	-999	0
5440125	15.706	2	17	5944.2	120.0	112.9	4.273	0.061	0.063	1.071	0.077	0.081	-999	1	0	-999	0
5440148	15.623	1	17	5925.4	111.8	111.9	4.145	0.059	0.061	1.119	0.090	0.090	0	1	0	-999	0
5440153	15.823	4	17	6021.2	112.7	109.0	4.398	0.044	0.057	1.055	0.063	0.071	-999	1	0	-999	0
5440226	14.735	1	17	6140.6	129.7	109.8	4.142	0.038	0.044	1.220	0.065	0.089	-999	1	0	-999	0
5440243	14.435	1	17	6058.0	163.0	200.0	4.500	0.054	0.216	0.974	0.119	0.119	-999	2	-999	-999	1
5440317	14.869	1	17	5624.0	76.0	76.0	4.256	0.143	0.117	1.023	0.069	0.055	0	2	-999	0	1
5440330	14.558	1	17	5987.8	114.8	112.6	4.387	0.040	0.044	0.990	0.065	0.069	-999	1	0	-999	0
5440347	15.945	4	17	5809.6	117.8	111.7	4.001	0.096	0.089	1.131	0.106	0.091	0	1	0	-999	0
5440358	15.507	1	17	5706.4	112.1	112.6	4.104	0.068	0.071	1.032	0.091	0.078	0	1	0	-999	0
5440370	14.422	1	17	5378.9	103.5	87.3	4.341	0.040	0.032	0.873	0.058	0.043	0	1	0	-999	0
5440398	14.601	1	17	5408.2	103.9	88.3	4.317	0.041	0.035	0.881	0.060	0.046	1	1	0	-999	0
5440406	15.357	1	3	4969.0	86.2	79.7	3.148	0.113	0.120	1.440	0.216	0.243	2	2	0	-999	0
5440408	13.967	1	17	5944.5	118.0	112.3	4.198	0.032	0.038	1.196	0.055	0.080	-999	1	0	-999	0
5440418	12.256	1	17	4924.1	96.8	85.0	2.771	0.116	0.096	0.997	0.286	0.186	2	2	0	-999	0
5440423	14.805	1	17	5572.2	103.9	104.0	4.432	0.043	0.048	0.924	0.066	0.069	1	1	0	-999	0
5440460	15.888	1	17	5723.7	119.2	111.5	3.847	0.098	0.092	1.206	0.108	0.105	0	1	0	-999	0
5440574	14.55	1	17	5873.3	116.8	116.3	4.026	0.056	0.047	1.140	0.128	0.081	0	1	0	-999	0
5440651	15.341	1	17	5921.5	112.8	108.1	4.502	0.046	0.053	0.943	0.071	0.069	2	1	2	-1	0
5440746	13.523	1	17	6400.2	128.6	120.6	3.958	0.036	0.039	1.442	0.076	0.084	3	1	0	-999	0
5440757	15.668	2	3	5974.5	107.5	112.6	4.098	0.064	0.072	1.167	0.093	0.097	-999	1	0	-999	0
5440815	15.793	4	17	5342.5	108.9	98.8	4.453	0.051	0.050	0.866	0.062	0.055	0	1	0	-999	0
5440830	15.861	2	17	5788.2	112.8	108.7	4.419	0.052	0.062	0.983	0.066	0.072	-999	1	0	-999	0
5440889	15.131	1	17	6146.6	119.8	118.1	4.238	0.051	0.049	1.106	0.072	0.074	-999	1	0	-999	0
5440915	15.521	2	17	6027.9	110.9	108.1	4.112	0.058	0.062	1.187	0.081	0.098	-999	1	0	-999	0
5440977	15.06	1	17	5773.1	122.4	118.1	4.029	0.064	0.053	1.094	0.115	0.078	0	1	0	-999	0
5441004	14.529	1	17	5867.6	113.3	108.5	4.156	0.042	0.049	1.091	0.087	0.086	0	1	0	-999	0
5441030	15.291	1	17	5869.8	115.1	113.8	4.099	0.053	0.063	1.114	0.104	0.088	0	1	0	-999	0
5441075	15.535	4	17	5649.5	121.1	116.3	3.956	0.067	0.062	1.088	0.081	0.078	6	1	0	-999	0
5441083	13.081	0	17	6009.7	114.5	118.3	4.133	0.040	0.043	1.066	0.087	0.076	-999	1	0	-999	0
5441120	13.008	0	17	6354.9	130.1	124.9	4.310	0.036	0.039	1.114	0.064	0.069	-999	1	0	-999	0
5441138	15.625	4	17	5554.1	100.9	99.2	4.490	0.037	0.050	0.911	0.052	0.061	-999	1	0	-999	0
5441178	15.007	1	17	5739.4	114.6	109.0	4.302	0.049	0.050	0.984	0.075	0.074	6	1	0	-999	0
5441227	15.006	1	17	5874.6	119.8	115.9	3.941	0.065	0.055	1.190	0.118	0.080	-999	1	0	-999	0
5441242	13.607	3	16	6163.3	121.4	110.6	4.002	0.031	0.046	1.342	0.062	0.117	-999	1	0	-999	0
5441295	15.408	4	17	5409.0	117.7	110.9	4.048	0.052	0.049	0.920	0.062	0.057	0	1	0	-999	0
5441351	12.892	0	17	5721.2	109.7	140.8	3.894	0.056	0.030	1.326	0.150	0.042	2	1	0	-999	0
5441609	15.21	1	17	5699.5	115.2	111.1	4.371	0.051	0.052	0.963	0.074	0.073	-999	1	0	-999	0
5441695	15.669	3	15	6090.5	120.2	119.3	3.880	0.094	0.096	1.359	0.154	0.123	-999	1	0	-999	0
5442021	15.085	2	14	6180.4	116.3	116.5	3.873	0.062	0.067	1.432	0.118	0.135	-999	1	0	-999	0
5442312	15.466	0	17	4929.6	111.5	104.0	3.815	0.031	0.044	1.154	0.054	0.082	2	1	0	-999	0
5442333	14.305	14	14	5739.8	121.5	113.2	4.321	0.039	0.040	1.076	0.060	0.068	-999	1	0	-999	0
5442395	13.777	2	14	6045.5	121.6	120.5	3.950	0.076	0.067	1.107	0.081	0.074	-999	1	0	-999	0
5442481	12.92	0	17	6044.5	116.6	111.2	3.961	0.031	0.048	1.412	0.060	0.133	1	1	0	-999	0
5442501	13.645	1	17	6309.1	133.9	131.6	4.210	0.036	0.040	1.166	0.061	0.079	-999	1	0	-999	0
5442580	15.013	1	17	5420.3	115.8	108.5	4.432	0.051	0.052	0.896	0.064	0.060	8	1	0	-999	0
5442672	15.798	1	17	5756.4	120.4	118.2	4.192	0.073	0.073	1.020	0.089	0.081	-999	1	0	-999	0
5442782	13.926	1	17	5790.6	131.1	125.7	3.941	0.174	0.158	1.066	0.140	0.115	-999	1	-999	-999	0
5442992	15.94	1	17	5729.5	122.1	116.8	4.258	0.078	0.077	0.990	0.081	0.077	-999	1	0	-999	0
5443018	15.462	1	17	5289.2	97.1	83.2	4.368	0.044	0.037	0.857	0.050	0.035	0	1	1	-999	0
5443055	15.087	1	17	5481.9	119.4	106.7	4.268	0.050	0.047	0.905	0.067	0.056	0	1	0	-999	0
5443067	13.753	1	17	6066.5	107.1	103.9	4.418	0.021	0.032	1.083	0.040	0.056	-999	1	0	-999	0
5443153	14.814	1	17	6237.5	129.1	129.5	4.030	0.055	0.056	1.125	0.099	0.073	-999	1	0	-999	0
5443188	15.965	1	17	5831.9	119.1	115.2	4.232	0.085	0.082	1.039	0.086	0.083	-999	1	0	-999	0
5443206	15.386	1	17	5860.4	117.0	113.6	4.333	0.056	0.057	1.023	0.075	0.078	-999	1	0	-999	0
5443213	15.402	1	17	5691.1	118.0	112.8	4.371	0.055	0.057	0.961	0.073	0.073	-999	1	0	-999	0
5443263	15.833	2	17	5914.5	118.1	110.9	4.241	0.075	0.073	1.070	0.082	0.083	-999	1	0	-999	0
5443370	14.34	1	17	5665.3	118.9	120.2	3.851	0.040	0.039	1.107	0.066	0.064	1	1	0	-999	0
5443385	14.609	1	17	5614.0	117.2	113.1	4.221	0.044	0.044	0.954	0.075	0.070	-999	1	0	-999	0
5443456	15.866	1	17	4561.8	83.5	79.3	4.590	0.025	0.023	0.721	0.032	0.029	1	1	0	-999	0
5443478	15.775	2	17	5183.9	94.5	89.3	4.597	0.022	0.031	0.770	0.038	0.045	0	1	0	-999	0
5443518	14.73	1	17	5850.4	123.3	117.4	4.201	0.049	0.047	0.925	0.071	0.062	0	1	0	-999	0
5443524	15.899	2	17	5323.1	100.5	88.6	4.168	0.073	0.075	0.885	0.050	0.037	0	1	0	-999	0
5443528	13.718	1	17	6358.0	123.3	121.6	3.960	0.032	0.041	1.393	0.064	0.110	-999	1	0	-999	0
5443709	15.351	1	17	5682.6	118.4	110.9	3.908	0.065	0.061	1.139	0.081	0.080	0	1	0	-999	0
5443730	15.722	4	17	5240.1	120.3	112.8	3.858	0.063	0.066	1.017	0.089	0.089	0	1	0	-999	0
5443762	15.569	2	17	5828.0	115.4	113.9	3.969	0.080	0.070	1.155	0.106	0.086	-999	1	0	-999	0
5443775	12.936	0	17	6123.7	113.2	105.6	3.924	0.030	0.034	1.514	0.059	0.085	-999	1	0	-1	0
5443840	15.846	4	17	5273.0	184.0	184.0	4.550	0.088	0.072	0.689	0.093	0.043	0	2	-999	-999	1
5443841	15.292	1	17	5708.0	172.0	154.0	4.573	0.040	0.160	0.857	0.098	0.089	-999	2	-999	-999	1
5443850	15.366	1	17	5586.6	110.6	106.1	4.181	0.055	0.053	0.954	0.073	0.068	0	1	0	-999	0
5443856	15.198	11	13	5348.0	93.5	79.0	4.280	0.056	0.056	0.875	0.050	0.036	1	3	0	-999	0
5443874	14.772	1	17	5012.8	107.8	104.5	4.476	0.064	0.072	0.838	0.041	0.039	1	1	-999	-999	0
5443903	14.556	1	17	5695.7	111.3	112.5	4.088	0.053	0.047	1.032	0.092	0.074	0	1	0	-999	0
5443942	14.998	14	15	6047.6	110.4	104.3	4.059	0.045	0.057	1.237	0.076	0.108	-999	1	0	-999	0
5443961	14.544	1	17	6275.4	122.1	120.4	4.305	0.039	0.042	1.186	0.062	0.077	-999	1	0	-999	0
5443970	15.528	2	17	5439.6	106.2	93.5	4.313	0.056	0.054	0.889	0.063	0.051	-999	1	0	-999	0
5444002	15.626	1	17	5386.2	116.1	103.9	4.126	0.060	0.061	0.904	0.062	0.052	0	1	0	-999	0
5444065	15.159	1	17	6000.5	113.6	114.2	3.948	0.066	0.066	1.254	0.128	0.094	-999	1	0	-999	0
5444123	15.463	1	17	5231.2	94.1	88.8	4.541	0.031	0.042	0.833	0.044	0.054	0	1	0	-999	0
5444163	14.045	1	17	5973.3	98.4	111.6	4.065	0.037	0.052	1.176	0.091	0.090	1	1	0	-999	0
5444168	14.844	1	17	5510.6	118.6	114.8	3.897	0.044	0.045	1.088	0.069	0.072	0	1	0	-999	0
5444179	15.756	1	17	5044.2	110.0	98.2	3.800	0.071	0.077	0.967	0.102	0.094	0	1	0	-999	0
5444276	12.798	0	17	6378.8	138.5	125.8	4.276	0.037	0.037	1.187	0.061	0.067	8	1	0	1	0
5444281	15.858	1	17	5862.6	109.6	106.4	4.338	0.072	0.075	1.022	0.074	0.076	-999	1	0	-999	0
5444315	15.423	1	17	5847.4	114.8	110.7	4.002	0.077	0.071	1.146	0.112	0.086	0	1	0	-999	0
5444334	15.916	1	17	5520.0	166.0	182.0	4.572	0.034	0.136	0.917	0.074	0.111	-999	2	-999	-1	1
5444348	13.904	1	17	6078.4	123.6	122.8	4.022	0.034	0.049	1.281	0.070	0.126	-999	1	0	-999	0
5444384	15.551	4	17	6053.5	118.2	115.4	4.294	0.061	0.062	1.105	0.074	0.081	9	1	0	-1	0
5444392	12.299	0	17	5948.9	122.7	114.2	3.836	0.049	0.034	1.290	0.108	0.060	3	1	0	-1	0
5444448	15.945	4	17	5559.2	116.1	110.2	4.119	0.077	0.076	0.965	0.075	0.071	0	1	0	-999	0
5444491	14.92	1	17	5741.3	120.1	114.6	3.967	0.059	0.052	1.116	0.084	0.075	-999	1	0	-1	0
5444548	14.15	1	17	5478.1	107.3	101.0	4.331	0.041	0.041	0.952	0.062	0.060	1	1	0	0	0
5444549	15.821	4	17	5628.3	112.6	108.4	4.321	0.076	0.074	0.945	0.073	0.069	0	1	0	-1	0
5444555	15.734	2	17	5918.3	115.8	108.6	4.198	0.074	0.072	1.090	0.087	0.086	-999	1	0	-999	0
5444564	13.425	0	17	6192.4	126.5	120.4	3.933	0.038	0.037	1.148	0.061	0.064	-999	1	0	-999	0
5444572	15.895	4	17	5685.0	112.0	106.9	4.364	0.069	0.071	0.959	0.072	0.071	0	1	0	-999	0
5444610	14.843	1	17	5525.7	110.8	105.2	4.355	0.051	0.047	0.910	0.070	0.063	-999	1	0	-999	0
5444613	15.028	4	17	5770.1	112.6	111.7	4.183	0.051	0.054	1.029	0.088	0.079	-999	1	0	-999	0
5444628	14.565	1	17	5510.2	105.2	103.2	4.417	0.045	0.046	0.902	0.067	0.062	0	1	0	-999	0
5444688	15.747	0	17	4926.2	80.5	85.8	2.481	0.103	0.092	1.490	0.350	0.330	2	2	0	-999	0
5444690	15.496	4	17	5490.3	106.1	108.6	4.478	0.042	0.053	0.900	0.057	0.064	0	1	0	-999	0
5444718	14.9	1	17	6393.1	128.7	131.6	4.219	0.048	0.052	1.269	0.064	0.069	6	1	0	-999	0
5444758	15.319	0	17	4743.1	94.6	92.7	2.583	0.109	0.127	1.593	0.361	0.365	2	2	0	-999	0
5444790	15.543	4	17	5773.0	108.0	105.2	4.421	0.046	0.057	0.980	0.063	0.072	6	1	0	-999	0
5444888	13.222	0	17	5801.7	111.6	106.9	4.369	0.043	0.042	0.885	0.068	0.060	0	1	0	-999	0
5444933	14.335	1	17	5191.8	86.8	83.5	4.557	0.032	0.026	0.729	0.043	0.034	0	1	0	-999	0
5444976	14.343	1	17	6091.6	108.9	108.6	4.306	0.031	0.032	1.263	0.045	0.053	-999	1	0	-999	0
5445046	15.56	1	17	6201.6	117.9	114.1	4.331	0.051	0.062	1.143	0.067	0.076	-999	1	0	-999	0
5445081	15.347	1	17	5895.5	106.0	100.2	4.483	0.026	0.036	0.974	0.045	0.057	-999	1	0	-999	0
5445084	14.13	1	17	5268.4	117.7	113.3	3.680	0.039	0.048	1.238	0.083	0.100	0	3	0	-999	0
5445178	14.953	1	17	5002.2	78.4	79.2	3.138	0.072	0.088	1.378	0.189	0.232	2	2	0	-999	0
5445194	15.693	2	17	5872.4	113.2	108.0	4.228	0.063	0.063	1.058	0.082	0.082	-999	1	0	-999	0
5445227	15.108	1	17	5429.7	107.1	92.6	4.305	0.046	0.042	0.887	0.062	0.049	0	1	0	-999	0
5445273	13.772	1	17	6289.0	126.6	119.8	3.991	0.033	0.034	1.448	0.067	0.072	-999	1	0	-999	0
5445304	13.985	1	17	6140.5	125.0	108.1	4.058	0.036	0.046	1.281	0.062	0.112	-999	1	0	-999	0
5445359	12.713	0	17	5694.5	96.7	96.0	4.452	0.030	0.037	0.984	0.053	0.062	6	1	0	-999	0
5445370	14.278	14	15	6150.1	117.1	114.3	4.306	0.045	0.046	1.139	0.068	0.079	1	1	0	-999	0
5445445	14.331	1	17	5808.7	111.4	115.1	3.996	0.058	0.042	1.173	0.137	0.072	-999	1	0	-999	0
5445472	15.185	1	17	4894.5	95.9	90.0	4.624	0.024	0.029	0.709	0.040	0.039	0	1	-999	-999	0
5445484	15.78	4	17	5683.3	119.6	117.6	4.063	0.075	0.072	1.040	0.089	0.079	0	1	0	-999	0
5445492	14.24	1	17	5706.0	109.1	112.2	4.061	0.055	0.042	1.070	0.114	0.069	0	1	0	-999	0
5445529	14.647	1	17	5812.4	118.6	113.7	4.318	0.046	0.047	1.007	0.077	0.077	0	1	0	-999	0
5445549	14.742	1	17	5824.2	119.8	116.1	4.262	0.167	0.231	1.030	0.128	0.095	-999	1	-999	-999	0
5445566	15.059	1	17	5629.7	121.0	116.4	4.116	0.054	0.052	0.993	0.081	0.073	0	1	0	-999	0
5445570	15.721	2	17	5419.2	115.3	109.2	4.033	0.063	0.060	0.950	0.068	0.066	0	1	0	-999	0
5445669	15.103	1	17	5981.9	134.7	137.2	3.779	0.066	0.060	1.376	0.170	0.094	-999	1	0	-999	0
5445670	15.623	1	17	5732.5	117.4	112.2	4.295	0.070	0.070	0.984	0.077	0.075	0	1	0	-999	0
5445681	13.914	1	17	5815.0	122.6	115.3	4.042	0.042	0.040	0.963	0.069	0.061	0	1	0	0	0
5445716	15.218	1	17	4951.5	104.8	98.2	3.514	0.071	0.086	1.147	0.189	0.209	0	1	0	-999	0
5445735	14.468	1	17	5983.6	116.2	108.0	4.183	0.040	0.046	1.130	0.074	0.088	-999	1	0	-999	0
5445741	14.769	1	17	6248.6	128.9	115.5	4.209	0.040	0.046	1.166	0.063	0.079	-999	1	0	-999	0
5445759	15.882	4	17	5584.1	100.2	96.0	4.517	0.031	0.043	0.902	0.047	0.056	0	1	0	-999	0
5445761	14.775	1	17	6022.7	109.6	105.9	4.135	0.040	0.045	1.175	0.069	0.096	-999	1	0	-999	0
5445788	15.421	1	17	5963.0	119.4	113.7	4.272	0.056	0.057	1.079	0.076	0.081	0	1	0	-999	0
5445846	12.123	0	17	6255.5	122.7	117.5	4.272	0.034	0.037	1.179	0.064	0.072	-999	1	0	-999	0
5445851	13.96	1	17	6246.3	128.0	123.7	4.289	0.042	0.041	0.968	0.068	0.063	-999	1	0	-999	0
5445873	15.441	1	17	6137.1	124.0	110.2	4.054	0.067	0.070	1.269	0.084	0.103	-999	1	0	-999	0
5445888	13.804	1	17	6481.2	132.5	135.3	4.202	0.034	0.032	1.282	0.058	0.051	-999	1	0	-999	0
5445892	15.88	4	17	5816.0	114.4	110.4	4.364	0.084	0.100	1.000	0.075	0.075	0	1	0	-999	0
5445912	15.491	1	17	4836.5	86.1	84.8	3.157	0.122	0.128	1.191	0.241	0.239	2	2	0	-999	0
5445943	13.263	0	17	6421.9	147.7	123.6	4.108	0.031	0.034	1.318	0.057	0.055	-999	1	0	-999	0
5445950	13.478	0	17	5171.3	95.9	79.1	3.449	0.067	0.062	0.879	0.127	0.102	0	2	0	-999	0
5445963	14.879	1	17	5142.5	122.2	112.9	3.719	0.051	0.068	1.143	0.104	0.132	0	1	0	-999	0
5445966	15.263	1	17	5369.2	105.9	101.1	4.491	0.040	0.047	0.873	0.055	0.061	0	1	0	-999	0
5445994	15.874	4	17	5352.5	124.2	117.3	3.770	0.072	0.073	1.173	0.114	0.114	0	1	0	-999	0
5446009	14.756	1	17	6604.5	131.9	131.3	4.270	0.035	0.039	1.308	0.056	0.057	-999	1	0	-999	0
5446022	15.196	1	17	5008.8	105.5	93.8	3.573	0.074	0.091	1.175	0.154	0.192	2	1	0	-999	0
5446024	15.207	1	17	5561.2	101.6	99.6	4.521	0.026	0.039	0.900	0.042	0.055	1	1	0	-999	0
5446068	15.609	0	17	5709.5	115.5	117.3	2.959	0.032	0.018	2.538	0.084	0.078	5	2	0	-999	0
5446082	15.71	0	17	4894.3	93.0	86.2	3.549	0.067	0.083	1.141	0.165	0.183	2	1	0	-999	0
5446127	14.854	1	17	5257.0	158.0	158.0	4.535	0.096	0.072	0.705	0.103	0.044	0	2	-999	-999	1
5446161	15.831	4	17	5548.5	105.6	104.7	4.431	0.055	0.062	0.917	0.065	0.067	0	1	0	-999	0
5446182	14.842	1	17	4958.2	89.5	85.4	3.420	0.074	0.091	1.255	0.174	0.213	2	2	0	-999	0
5446198	14.612	1	17	4952.8	93.7	88.7	3.473	0.075	0.093	1.180	0.179	0.214	2	2	0	-999	0
5446231	15.828	4	17	5023.4	107.1	93.2	3.585	0.168	0.181	1.130	0.216	0.201	0	1	-999	-999	0
5446257	12.404	0	17	6398.1	133.8	126.1	4.254	0.034	0.037	1.128	0.063	0.071	-999	1	0	-999	0
5446297	14.788	1	17	6042.5	120.3	117.8	4.281	0.046	0.046	1.106	0.074	0.081	-999	1	0	-999	0
5446300	13.469	0	17	6209.0	125.2	119.0	4.284	0.029	0.038	1.230	0.061	0.066	-999	1	0	-999	0
5446323	15.633	4	17	6073.0	117.2	117.1	4.322	0.056	0.061	1.103	0.071	0.079	-999	1	0	-999	0
5446331	14.77	1	17	5877.0	157.0	174.0	4.505	0.065	0.195	0.937	0.110	0.110	0	2	-999	-999	1
5446385	15.984	1	17	5288.0	110.1	101.3	4.458	0.054	0.053	0.854	0.060	0.051	0	1	0	-999	0
5446402	14.5	1	17	5634.9	124.0	121.6	3.847	0.038	0.038	0.983	0.059	0.055	0	1	0	-999	0
5446432	15.683	1	17	5543.0	167.0	167.0	4.589	0.036	0.144	0.851	0.091	0.091	-999	2	-999	-999	1
5446494	15.797	2	17	6123.3	123.0	113.6	4.161	0.075	0.070	1.196	0.078	0.093	-999	1	0	-999	0
5446541	15.433	4	17	6162.2	115.7	114.2	4.339	0.047	0.056	1.127	0.065	0.076	-999	1	0	-999	0
5446546	14.967	1	17	5951.3	109.8	116.3	4.109	0.046	0.053	1.098	0.097	0.080	-999	1	0	-999	0
5446547	15.174	1	17	5789.0	115.6	111.8	4.246	0.051	0.053	1.015	0.079	0.078	0	1	0	-999	0
5446585	12.684	0	17	6345.1	123.7	115.6	3.926	0.030	0.044	1.436	0.066	0.124	-999	1	0	-999	0
5446615	14.95	1	17	6008.2	122.3	115.4	4.225	0.050	0.050	1.117	0.073	0.085	-999	1	0	-999	0
5446629	15.606	4	17	5933.6	110.0	103.0	4.485	0.030	0.038	0.974	0.050	0.057	-999	1	0	-999	0
5446653	14.971	1	17	6060.3	116.0	114.4	4.356	0.041	0.048	1.088	0.067	0.077	-999	1	0	-999	0
5446668	15.392	1	17	5928.8	115.7	112.3	4.320	0.057	0.057	1.050	0.074	0.079	-999	1	0	-999	0
5446696	15.491	1	17	5712.4	118.2	115.7	3.986	0.074	0.064	1.092	0.088	0.079	0	1	0	-999	0
5446760	15.222	1	17	4776.8	81.4	75.4	4.568	0.028	0.026	0.758	0.037	0.035	1	1	0	-999	0
5446776	15.486	1	17	5586.0	109.0	106.1	4.392	0.055	0.056	0.928	0.070	0.069	0	1	0	-999	0
5446817	14.585	14	15	6087.6	115.1	110.9	4.182	0.045	0.045	1.147	0.069	0.081	-999	1	0	-999	0
5446893	13.71	1	17	6481.2	137.3	128.1	4.052	0.033	0.035	1.318	0.057	0.062	-999	1	0	-999	0
5447046	15.352	1	17	5861.7	115.0	111.0	4.204	0.057	0.059	1.063	0.083	0.083	0	1	0	-999	0
5447050	15.101	1	17	6136.8	108.1	104.6	4.454	0.025	0.034	1.027	0.041	0.046	-999	1	0	-999	0
5449006	14.814	2	15	6003.4	106.6	112.4	4.053	0.040	0.056	1.220	0.082	0.109	-999	1	0	-999	0
5449034	14.143	10	10	6133.0	120.0	121.0	4.258	0.035	0.039	1.147	0.069	0.074	-999	1	0	-999	0
5449098	15.081	1	17	5543.6	103.0	101.9	4.440	0.044	0.049	0.917	0.065	0.068	-999	1	0	-999	0
5449178	14.567	1	17	6336.2	120.8	122.0	4.325	0.033	0.037	1.195	0.054	0.064	-999	1	0	-999	0
5449250	14.727	1	17	5774.2	110.8	111.4	4.122	0.049	0.050	1.057	0.103	0.080	0	1	0	-999	0
5449264	15.201	4	17	5784.3	116.7	112.5	4.248	0.063	0.063	1.014	0.081	0.078	0	1	0	-999	0
5449268	14.789	1	17	6288.0	174.0	240.0	4.399	0.072	0.217	1.111	0.171	0.140	-999	2	-999	-999	1
5449303	11.711	0	17	6772.7	139.4	133.7	4.208	0.026	0.029	1.456	0.063	0.068	8	3	0	-999	0
5449347	14.044	10	10	6488.9	132.0	130.5	4.041	0.046	0.047	1.399	0.076	0.071	-999	1	0	-999	0
5449358	15.245	4	17	5642.9	107.7	99.6	4.529	0.023	0.032	0.903	0.040	0.051	7	1	0	-999	0
5449421	15.1	1	17	6071.0	114.5	112.5	4.356	0.041	0.048	1.092	0.064	0.077	0	1	0	-999	0
5449427	14.127	14	15	6711.8	136.5	135.3	4.284	0.027	0.031	1.312	0.048	0.048	-999	3	0	-999	0
5449480	13.221	0	17	5195.9	117.5	109.0	3.682	0.038	0.059	1.249	0.088	0.133	0	1	0	-999	0
5449490	12.613	0	17	5723.5	110.7	108.5	4.000	0.039	0.036	1.078	0.071	0.064	0	1	0	-999	0
5449499	14.758	1	17	5124.6	110.8	90.7	3.487	0.059	0.078	1.308	0.132	0.179	0	2	0	-999	0
5449513	14.439	12	17	6407.8	126.0	134.5	4.267	0.038	0.037	1.251	0.061	0.069	1	1	0	-999	0
5449514	15.54	4	17	5982.0	189.0	232.0	4.493	0.054	0.216	1.047	0.139	0.139	0	2	-999	-999	1
5449541	14.584	1	17	6035.7	120.9	117.4	4.277	0.043	0.044	1.105	0.074	0.080	-999	1	0	-999	0
5449605	15.347	1	17	6138.7	128.2	113.6	4.189	0.055	0.057	1.189	0.071	0.088	-999	1	0	-999	0
5449646	13.809	1	17	6926.7	148.1	149.2	4.011	0.036	0.037	1.461	0.074	0.072	8	2	0	-999	0
5449684	15.346	1	17	5926.6	119.9	109.7	4.212	0.053	0.054	1.089	0.078	0.085	-999	1	0	-999	0
5449692	15.168	1	17	5845.2	107.6	107.3	4.408	0.040	0.048	1.006	0.063	0.075	0	1	0	-999	0
5449700	13.623	1	17	5298.6	118.3	115.3	3.675	0.035	0.045	1.223	0.078	0.098	0	1	0	-999	0
5449777	14.454	1	17	5978.8	120.4	112.4	4.228	0.044	0.041	1.127	0.068	0.077	1	1	0	-1	0
5449815	15.371	1	3	5298.6	124.5	117.0	3.829	0.052	0.055	1.079	0.083	0.089	-999	1	0	-999	0
5449822	15.16	1	17	6074.5	115.8	116.7	4.305	0.047	0.050	1.109	0.073	0.079	-999	1	0	-999	0
5449883	12.966	0	17	6440.4	126.7	115.5	3.758	0.032	0.032	1.777	0.072	0.077	-999	1	0	-999	0
5449908	14.657	1	17	5650.6	91.9	92.7	4.542	0.019	0.028	0.890	0.031	0.039	1	1	0	-999	0
5449910	15.745	1	17	5450.0	73.0	81.0	4.563	0.012	0.108	0.944	0.033	0.066	2	2	-999	-999	1
5449918	13.791	1	17	5974.8	106.1	100.7	4.446	0.022	0.035	1.026	0.042	0.063	0	1	0	-999	0
5449938	15.584	1	17	6134.4	123.2	115.6	4.219	0.071	0.073	1.169	0.075	0.087	-999	1	0	-999	0
5449940	15.742	2	3	5639.8	112.1	107.2	4.367	0.117	0.170	0.945	0.079	0.072	-999	1	-999	-999	0
5449992	14.305	1	17	6056.8	121.7	101.8	4.129	0.033	0.042	1.198	0.067	0.094	7	1	0	-999	0
5450019	15.291	1	17	5637.7	116.8	110.8	3.915	0.051	0.049	1.116	0.074	0.075	-999	1	0	-999	0
5450032	15.477	1	17	5591.2	113.6	108.2	4.159	0.056	0.055	0.962	0.074	0.069	1	1	0	-999	0
5450103	13.937	1	17	6176.3	133.1	124.1	4.172	0.042	0.040	0.868	0.062	0.053	-999	1	0	-999	0
5450141	15.745	1	17	4961.5	74.9	85.3	2.743	0.065	0.152	2.174	0.248	0.410	2	2	0	-999	0
5450143	15.946	4	17	5141.9	115.8	106.5	3.725	0.078	0.088	1.117	0.135	0.138	1	1	0	-999	0
5450144	15.502	1	17	4764.3	83.8	78.3	4.609	0.021	0.026	0.722	0.031	0.035	0	1	0	-999	0
5450184	15.401	1	17	5690.0	117.6	110.9	4.216	0.053	0.054	0.984	0.079	0.074	-999	1	0	-999	0
5450206	15.435	4	17	6150.4	124.6	112.8	4.058	0.057	0.062	1.276	0.076	0.104	-999	1	0	-999	0
5450243	15.718	2	17	5330.2	122.8	116.7	3.910	0.060	0.061	1.005	0.077	0.078	0	1	0	-999	0
5450253	15.22	1	17	5906.7	122.0	116.8	4.235	0.050	0.050	0.961	0.073	0.067	-999	1	0	-999	0
5450274	15.148	4	17	6153.1	124.7	119.8	4.079	0.055	0.057	1.080	0.098	0.075	0	1	0	-999	0
5450309	15.814	4	17	6338.6	130.2	129.3	4.234	0.078	0.085	1.241	0.074	0.084	-999	1	0	-999	0
5450315	14.847	4	17	5953.4	107.0	112.4	4.085	0.046	0.058	1.170	0.089	0.098	-999	1	0	-999	0
5450319	13.77	1	17	6394.4	126.6	127.3	3.915	0.036	0.049	1.373	0.077	0.116	-999	1	0	-999	0
5450322	15.568	1	17	5954.0	161.0	179.0	4.483	0.067	0.202	0.928	0.119	0.108	3	2	-999	-999	1
5450336	14.683	1	17	5872.1	116.4	111.5	4.246	0.043	0.047	1.050	0.077	0.080	-999	1	0	-999	0
5450358	14.463	1	17	5915.0	159.0	177.0	4.304	0.180	0.180	0.947	0.131	0.107	-999	2	-999	-999	1
5450423	15.918	4	17	5756.8	116.0	111.5	4.302	0.072	0.071	0.991	0.077	0.076	6	1	0	-999	0
5450428	13.009	0	17	6644.3	133.8	128.4	3.835	0.034	0.034	1.616	0.076	0.079	1	1	0	-999	0
5450445	15.568	0	17	6120.5	116.6	110.8	3.941	0.030	0.051	1.368	0.074	0.126	2	1	0	-999	0
5450449	14.967	14	15	6419.0	120.1	116.6	4.374	0.028	0.036	1.170	0.052	0.059	-999	3	0	-999	0
5450454	14.692	1	17	6138.2	119.8	117.0	4.340	0.044	0.046	1.031	0.068	0.070	-999	1	0	-999	0
5450508	15.797	2	17	5734.1	116.6	115.8	4.092	0.069	0.072	1.050	0.098	0.080	0	1	0	-999	0
5450545	14.594	1	17	5681.2	103.1	100.7	4.334	0.040	0.040	1.076	0.052	0.061	0	1	0	-999	0
5450662	13.856	1	17	6023.2	128.3	110.6	3.774	0.030	0.034	1.216	0.056	0.060	1	1	0	-999	0
5450670	15.296	1	17	6151.8	128.5	116.0	4.218	0.054	0.057	1.182	0.068	0.087	-999	1	0	-999	0
5450751	15.504	1	17	5693.6	106.9	104.0	4.448	0.041	0.052	0.954	0.059	0.068	0	1	0	-999	0
5450814	15.693	1	17	4921.2	63.7	68.9	4.443	0.023	0.022	0.821	0.018	0.016	3	1	1	-1	0
5450818	14.211	1	17	5883.1	118.2	115.4	4.264	0.145	0.165	1.065	0.105	0.087	0	1	-999	-999	0
5450823	13.859	1	17	6029.2	119.2	120.3	3.932	0.049	0.044	1.278	0.137	0.075	-999	1	0	-999	0
5450849	15.299	3	16	6001.2	122.0	117.0	4.280	0.050	0.051	1.090	0.076	0.082	-999	1	0	-999	0
5450887	15.669	4	17	5779.0	117.4	115.2	4.100	0.064	0.070	1.068	0.105	0.083	7	1	0	-999	0
5450953	15.728	1	17	5302.4	127.0	118.4	3.721	0.066	0.072	1.226	0.113	0.124	0	1	0	-999	0
5451024	13.847	2	17	6024.0	81.0	81.0	3.925	0.224	0.096	1.031	0.093	0.117	-999	2	-999	-999	1
5451040	15.872	2	17	5862.8	116.8	112.3	4.165	0.070	0.072	1.080	0.094	0.087	0	1	0	-999	0
5451113	14.861	1	17	5388.2	131.2	121.1	3.928	0.036	0.035	1.072	0.065	0.065	0	1	0	-999	0
5455342	15.576	5	17	6139.4	117.7	115.3	4.325	0.052	0.059	1.126	0.068	0.078	-999	1	0	-999	0
5455429	14.37	1	17	5445.6	97.9	99.3	4.521	0.027	0.041	0.884	0.043	0.060	0	1	0	-999	0
5455447	15.37	1	17	5656.4	107.5	103.3	4.428	0.046	0.055	0.947	0.065	0.070	0	1	0	-999	0
5455529	15.579	2	2	5774.0	106.6	103.6	4.442	0.042	0.054	0.975	0.059	0.068	0	1	0	-999	0
5455704	15.164	1	17	5821.0	109.0	104.8	4.474	0.028	0.040	0.973	0.048	0.061	-999	1	0	-999	0
5455870	14.838	1	17	5735.2	108.0	105.7	4.398	0.040	0.045	0.973	0.071	0.074	2	1	0	-999	0
5455890	13.631	1	17	5779.1	98.2	97.9	4.456	0.026	0.036	0.998	0.046	0.060	-999	1	0	-999	0
5455909	15.661	4	17	5526.7	113.4	110.9	4.520	0.049	0.075	0.878	0.065	0.067	0	1	-999	-999	0
5455916	14.751	1	17	5262.0	158.0	142.0	4.623	0.036	0.090	0.786	0.078	0.078	0	2	-999	-999	1
5455919	15.114	1	17	6257.0	169.0	206.0	4.454	0.054	0.202	1.079	0.144	0.144	-999	2	-999	-999	1
5455940	15.365	1	17	5591.3	111.6	107.8	4.255	0.055	0.055	0.940	0.072	0.067	0	1	0	-999	0
5455946	15.663	4	17	5256.6	101.6	91.8	4.470	0.050	0.046	0.848	0.057	0.050	-999	1	0	-999	0
5455966	15.415	4	17	6128.4	125.6	110.5	4.132	0.063	0.061	1.218	0.075	0.094	-999	1	0	-999	0
5455992	14.945	1	17	5767.3	117.7	114.1	4.033	0.068	0.059	1.090	0.108	0.079	-999	1	0	-999	0
5456012	13.935	1	17	4940.3	98.9	87.4	3.629	0.067	0.074	1.038	0.151	0.144	0	1	0	-999	0
5456023	10.609	1	17	4809.9	74.9	66.3	4.486	0.018	0.015	0.796	0.021	0.016	3	1	0	-1	0
5456048	15.331	1	17	5770.6	112.9	110.8	4.213	0.058	0.059	1.018	0.084	0.079	-999	1	0	-999	0
5456054	11.167	0	17	5747.3	107.2	102.9	4.216	0.040	0.042	1.023	0.077	0.071	0	1	0	-999	0
5456071	14.612	1	17	5467.6	97.5	94.5	4.510	0.029	0.042	0.892	0.046	0.061	0	1	0	-999	0
5456081	15.253	4	17	5573.2	104.2	102.0	4.458	0.042	0.051	0.923	0.060	0.066	0	1	0	-999	0
5456099	13.691	1	17	6052.0	114.6	104.2	4.076	0.029	0.048	1.236	0.063	0.112	0	1	0	-999	0
5456144	15.859	2	17	4978.1	94.5	87.5	4.561	0.031	0.037	0.784	0.042	0.044	0	1	0	-999	0
5456173	13.614	1	17	5838.0	140.0	192.0	4.529	0.046	0.195	0.992	0.104	0.127	1	2	-999	-999	1
5456229	14.895	1	17	6023.7	119.2	118.2	3.942	0.060	0.060	1.269	0.131	0.093	-999	1	0	-999	0
5456286	15.125	1	17	5563.7	111.7	107.2	4.272	0.051	0.051	0.928	0.070	0.065	0	1	0	-999	0
5456293	15.646	2	17	5386.7	116.2	111.1	4.003	0.061	0.060	0.957	0.068	0.068	0	1	0	-999	0
5456317	15.481	1	17	5518.6	122.9	116.7	3.996	0.062	0.058	1.010	0.073	0.072	0	1	0	-999	0
5456365	15.607	1	17	4987.0	88.4	83.3	4.486	0.035	0.027	0.806	0.040	0.030	0	1	0	-999	0
5456394	14.702	1	17	5767.9	116.5	111.2	4.292	0.047	0.048	0.996	0.075	0.075	0	1	0	-999	0
5456417	13.957	1	17	6421.0	140.1	128.2	4.217	0.034	0.040	1.282	0.063	0.062	-999	1	0	-999	0
5456422	15.315	1	17	5926.0	160.0	196.0	4.519	0.044	0.176	1.004	0.119	0.132	0	2	-999	-999	1
5456423	15.786	4	17	5754.6	122.4	113.9	3.740	0.108	0.105	1.323	0.143	0.126	-999	1	0	-999	0
5456478	14.765	1	17	6167.1	130.8	116.7	4.230	0.047	0.047	1.181	0.068	0.084	-999	1	0	-999	0
5456484	15.352	1	17	5059.7	101.7	88.3	3.487	0.093	0.107	1.309	0.160	0.201	0	2	0	-999	0
5456504	15.853	2	17	5100.2	120.6	109.1	3.762	0.077	0.085	1.038	0.128	0.119	0	1	0	-999	0
5456605	15.419	1	3	5900.5	114.6	116.1	4.097	0.057	0.068	1.130	0.102	0.091	-999	1	0	-999	0
5456651	15.208	1	17	4925.9	98.0	94.3	4.570	0.022	0.031	0.812	0.036	0.043	1	1	0	0	0
5456667	15.695	1	17	5283.9	103.0	97.5	4.545	0.031	0.043	0.838	0.044	0.055	0	1	0	-999	0
5456694	14.125	1	17	6237.4	129.5	123.6	4.088	0.039	0.043	1.292	0.062	0.085	-999	1	0	-999	0
5456713	14.27	1	17	5939.6	119.4	110.7	4.234	0.042	0.046	1.085	0.074	0.083	-999	1	0	-999	0
5456723	15.571	2	3	5724.2	117.1	114.3	4.195	0.060	0.062	1.005	0.086	0.078	-999	1	0	-999	0
5456778	14.789	1	17	5928.7	125.3	122.4	3.867	0.063	0.052	1.267	0.135	0.079	-999	1	0	-999	0
5456786	15.407	4	17	6443.5	129.3	126.2	3.908	0.078	0.077	1.495	0.109	0.118	-999	1	0	-999	0
5456814	15.085	1	17	6082.2	116.7	115.5	4.332	0.045	0.051	1.104	0.068	0.078	-999	1	0	-999	0
5456832	15.819	1	17	5071.4	119.6	103.0	3.611	0.095	0.115	1.198	0.161	0.191	0	1	0	-999	0
5456848	14.352	4	17	5459.5	101.7	98.7	4.526	0.031	0.046	0.877	0.047	0.057	2	1	0	-999	0
5456887	15.418	1	3	5926.4	113.9	115.4	4.117	0.060	0.067	1.134	0.095	0.093	-999	1	0	-999	0
5456893	15.214	1	17	5946.1	111.1	107.9	4.406	0.044	0.056	1.032	0.062	0.071	0	1	0	-999	0
5456907	15.484	1	17	5695.0	118.7	113.5	4.338	0.058	0.057	0.964	0.075	0.073	0	1	0	-999	0
5456929	13.653	1	17	6503.7	138.7	124.0	4.260	0.030	0.036	1.289	0.060	0.059	-999	1	0	-999	0
5456988	15.609	1	17	5766.8	100.9	96.6	4.478	0.028	0.040	0.961	0.047	0.061	2	1	0	-999	0
5457006	15.835	4	17	6396.9	168.3	170.1	4.163	0.070	0.078	1.295	0.090	0.099	-999	1	0	-999	0
5457017	15.637	2	17	5892.9	117.1	112.2	4.255	0.065	0.065	1.056	0.080	0.082	-999	1	0	-999	0
5457040	14.515	1	17	5925.7	116.1	116.9	4.134	0.041	0.049	1.129	0.085	0.093	1	1	0	-999	0
5457126	15.703	2	3	5637.6	111.3	108.9	4.400	0.057	0.062	0.943	0.069	0.070	0	1	0	-999	0
5457257	14.114	1	17	5999.5	126.1	124.6	3.787	0.062	0.044	1.367	0.185	0.078	-999	1	0	-999	0
5457370	15.419	4	17	5834.0	174.0	191.0	4.468	0.081	0.189	0.934	0.121	0.110	0	2	-999	-999	1
5457383	14.94	1	17	5926.0	115.6	124.6	4.080	0.050	0.061	1.153	0.100	0.095	0	1	0	-999	0
5457388	13.919	1	17	6046.0	127.1	110.8	4.143	0.035	0.040	1.182	0.066	0.094	11	1	0	-999	0
5457431	14.176	15	16	6500.3	130.3	137.3	4.092	0.038	0.039	1.368	0.069	0.063	-999	1	0	-999	0
5457464	14.805	15	16	6275.7	140.0	129.7	4.166	0.052	0.049	1.257	0.064	0.078	-999	1	0	-999	0
5457593	15.126	1	17	5945.8	122.9	115.5	4.268	0.052	0.054	1.073	0.076	0.082	-999	1	0	-999	0
5457784	14.496	1	17	6077.2	111.7	110.7	4.375	0.037	0.047	1.087	0.060	0.074	-999	1	0	-999	0
5457835	15.618	2	17	5931.4	123.2	117.2	4.281	0.068	0.068	1.063	0.078	0.082	0	1	0	-999	0
5457916	14.39	1	17	5822.2	126.6	116.3	4.426	0.075	0.113	0.981	0.085	0.079	-999	1	-999	-999	0
5457940	15.564	4	17	5685.0	127.0	121.7	4.013	0.082	0.071	1.067	0.090	0.080	0	1	0	-999	0
5457946	15.484	1	17	5990.3	114.5	113.6	4.124	0.072	0.072	1.160	0.089	0.096	0	1	0	-999	0
5458043	15.802	4	17	5668.5	127.1	122.6	4.155	0.075	0.076	0.996	0.086	0.078	0	1	0	-999	0
5458068	15.868	2	17	5744.2	124.7	119.2	3.800	0.223	0.216	1.241	0.269	0.177	7	1	-999	-999	0
5458126	15.902	1	17	5519.1	106.2	103.8	4.523	0.034	0.047	0.886	0.050	0.058	1	1	0	-999	0
5458137	15.589	1	17	4973.2	95.6	86.9	4.549	0.033	0.035	0.790	0.043	0.043	0	1	0	-999	0
5458212	14.306	1	17	6519.7	147.9	125.6	4.135	0.040	0.041	1.351	0.067	0.060	-999	1	0	-999	0
5458234	15.448	1	17	5833.0	157.0	174.0	4.468	0.094	0.189	0.882	0.111	0.090	1	2	-999	-999	1
5458299	15.535	2	17	4949.8	91.7	87.8	3.175	0.164	0.185	1.383	0.257	0.261	0	2	-999	-999	0
5458311	15.14	4	17	5694.0	119.3	113.7	4.330	0.052	0.052	0.964	0.075	0.073	0	1	0	-999	0
5458404	15.939	1	17	5627.6	130.2	124.9	3.998	0.096	0.084	1.052	0.092	0.084	-999	1	0	-999	0
5458466	15.751	2	17	5432.9	109.0	105.9	4.504	0.040	0.054	0.881	0.052	0.060	0	1	0	-999	0
5458495	15.163	1	17	5488.0	122.5	110.5	4.344	0.051	0.046	0.900	0.070	0.059	-999	1	0	-999	0
5458553	15.369	1	17	5755.3	117.4	113.7	4.451	0.038	0.050	0.968	0.058	0.068	-999	1	0	-999	0
5458576	14.229	1	17	4797.0	142.0	142.0	4.668	0.056	0.032	0.580	0.053	0.025	8	2	-999	-999	1
5458644	15.161	1	17	6055.7	120.1	117.1	4.340	0.047	0.050	1.091	0.070	0.079	-999	1	0	-999	0
5458731	11.912	0	17	5960.0	160.0	160.0	4.338	0.160	0.131	0.873	0.118	0.073	0	2	-999	-999	1
5458779	15.798	1	17	5105.9	99.6	92.6	4.653	0.030	0.027	0.687	0.036	0.037	-999	1	-999	-999	0
5458795	15.143	1	17	5634.4	103.0	98.1	4.504	0.028	0.039	0.922	0.045	0.057	-999	1	0	-999	0
5458804	14.035	15	16	6522.3	128.2	119.7	4.386	0.017	0.023	1.176	0.034	0.044	-999	1	0	-999	0
5458859	15.374	1	17	6127.8	130.0	119.0	4.185	0.059	0.059	1.186	0.073	0.090	-999	1	0	-999	0
5458882	13.539	1	17	6560.0	149.0	216.0	4.339	0.072	0.203	1.208	0.183	0.164	10	2	-999	-999	1
5458953	14.442	1	17	6843.9	144.1	141.8	4.194	0.049	0.051	1.404	0.075	0.067	-999	2	0	-999	0
5459005	15.526	2	17	4966.4	93.3	86.9	3.235	0.151	0.157	1.363	0.217	0.247	2	2	0	-999	0
5459016	14.253	1	17	6063.0	122.9	122.4	3.855	0.054	0.050	1.347	0.163	0.085	0	1	0	-999	0
5459017	15.807	2	17	5928.9	126.6	126.1	3.917	0.102	0.095	1.241	0.122	0.105	-999	1	0	-999	0
5459089	14.401	1	17	5512.3	111.1	106.9	4.434	0.084	0.120	0.902	0.066	0.064	0	1	-999	-999	0
5459091	14.385	1	17	6343.5	133.7	128.5	4.274	0.037	0.040	1.228	0.064	0.076	-999	1	0	-999	0
5459180	14.539	1	17	6551.6	133.7	137.6	4.146	0.040	0.042	1.350	0.070	0.060	-999	1	0	-999	0
5459254	15.804	2	3	5017.5	105.5	92.1	3.414	0.124	0.135	1.307	0.185	0.227	2	2	0	-999	0
5459258	14.911	1	17	4993.7	90.2	82.4	4.567	0.026	0.032	0.787	0.038	0.046	0	1	0	-999	0
5459293	15.432	1	17	5886.6	112.9	107.6	4.478	0.027	0.038	0.978	0.046	0.059	-999	1	0	-999	0
5459345	15.077	1	17	4804.5	80.9	73.0	4.504	0.025	0.018	0.786	0.028	0.021	0	1	1	-999	0
5459373	15.091	1	17	5362.2	132.4	126.9	3.964	0.046	0.048	0.976	0.065	0.068	3	1	0	-999	0
5459389	14.237	1	17	6066.7	117.8	120.5	4.288	0.044	0.043	1.112	0.073	0.080	1	1	0	-999	0
5459405	15.792	4	17	5524.5	116.4	110.5	4.213	0.061	0.060	0.926	0.071	0.064	-999	1	0	-999	0
5459419	15.034	1	17	5366.2	109.5	102.2	4.472	0.042	0.045	0.873	0.060	0.060	1	1	0	-999	0
5459439	15.899	2	17	5895.8	121.3	117.1	4.313	0.067	0.068	1.040	0.076	0.080	1	1	0	-999	0
5459454	13.772	1	17	4914.0	86.1	85.1	3.393	0.070	0.092	1.231	0.185	0.217	0	2	0	-999	0
5459495	15.183	1	17	5809.0	108.3	101.0	4.522	0.022	0.030	0.924	0.039	0.048	-999	1	0	-999	0
5459498	12.215	0	17	6505.8	134.9	129.1	3.999	0.032	0.032	1.424	0.069	0.066	-999	1	0	-999	0
5459510	15.49	1	17	6135.7	115.3	110.2	4.449	0.030	0.036	1.036	0.051	0.058	-999	1	0	-999	0
5459532	15.594	1	17	5945.7	117.0	119.4	4.107	0.061	0.067	1.149	0.096	0.097	0	1	0	-999	0
5459561	15.314	1	17	5881.7	137.1	131.5	3.787	0.063	0.060	1.324	0.113	0.091	1	1	0	-999	0
5459623	14.833	1	17	4966.2	95.6	89.3	3.438	0.100	0.114	1.217	0.195	0.227	2	2	0	-999	0
5459628	15.583	2	17	5517.9	101.2	99.1	4.532	0.028	0.040	0.883	0.043	0.055	1	1	0	-999	0
5459640	15.654	1	17	5462.5	100.1	96.2	4.550	0.026	0.038	0.860	0.042	0.052	0	1	0	-999	0
5459658	14.401	1	17	5895.8	109.1	102.6	4.502	0.019	0.029	0.958	0.035	0.051	0	1	0	-999	0
5459671	15.822	4	17	5630.9	117.3	113.7	4.358	0.063	0.062	0.942	0.073	0.070	0	1	0	-999	0
5459702	13.397	0	17	5954.6	118.3	115.4	4.284	0.048	0.047	1.146	0.068	0.072	0	1	0	-999	0
5459735	13.801	1	17	6211.3	128.4	125.0	4.240	0.041	0.043	1.026	0.073	0.071	1	1	0	-999	0
5459742	15.405	1	17	5049.7	124.1	108.8	3.734	0.058	0.070	1.042	0.123	0.128	0	1	0	-999	0
5459754	13.711	1	17	6391.4	128.4	125.0	3.964	0.032	0.043	1.369	0.063	0.111	-999	1	0	-999	0
5459798	13.502	0	17	5551.0	165.0	148.0	4.518	0.110	0.110	0.700	0.098	0.033	0	2	-999	-999	1
5459807	15.644	2	17	5489.5	131.2	126.0	3.844	0.066	0.064	1.132	0.090	0.090	0	1	0	-999	0
5459808	14.415	1	17	6329.6	137.7	127.6	4.122	0.037	0.038	1.371	0.062	0.057	-999	1	0	-999	0
5459823	15.898	1	17	5641.0	109.7	103.3	4.548	0.027	0.035	0.875	0.045	0.048	1	1	0	-999	0
5459846	15.01	1	17	6562.6	139.7	147.2	4.113	0.045	0.046	1.373	0.077	0.069	-999	1	0	-999	0
5459874	15.216	4	17	6065.4	121.8	121.7	4.245	0.051	0.053	1.130	0.073	0.084	-999	1	0	-999	0
5459894	15.586	4	17	5778.4	121.0	117.7	4.221	0.063	0.064	1.019	0.085	0.080	1	1	0	-999	0
5459985	14.171	15	16	6490.3	132.0	116.3	3.743	0.041	0.042	1.723	0.080	0.108	-999	1	0	-999	0
5460145	12.982	0	1	4240.8	99.8	87.4	1.849	0.132	0.134	1.606	0.527	0.419	2	2	0	-999	0
5460149	15.145	1	17	5677.2	99.5	104.9	4.105	0.045	0.060	1.197	0.078	0.090	1	1	0	-999	0
5460154	15.561	2	17	5950.2	126.5	117.6	4.202	0.065	0.065	1.103	0.083	0.087	-999	1	0	-999	0
5460210	14.678	1	17	5328.5	141.3	133.3	3.877	0.042	0.047	1.041	0.069	0.077	0	1	0	-999	0
5460383	15.331	1	3	6380.1	137.6	140.3	3.810	0.150	0.137	1.569	0.197	0.212	-999	1	-999	-999	0
5460423	13.65	1	17	6680.6	137.5	131.6	4.114	0.033	0.032	1.468	0.074	0.069	-999	1	0	-999	0
5460433	15.595	2	17	4560.4	92.5	84.2	4.656	0.018	0.020	0.646	0.025	0.026	0	1	0	-999	0
5460494	15.306	1	17	6656.7	138.8	135.8	4.255	0.043	0.051	1.327	0.062	0.058	-999	1	0	-999	0
5460600	15.666	2	3	5744.4	120.7	115.7	4.248	0.064	0.064	0.998	0.080	0.077	0	1	0	-999	0
5460638	12.472	1	17	6951.6	157.7	138.4	3.961	0.035	0.036	1.665	0.080	0.079	8	2	0	-999	0
5460648	15.843	4	17	5674.1	114.4	109.6	4.379	0.064	0.066	0.955	0.071	0.072	7	1	0	-999	0
5460709	15.547	1	17	5859.5	121.3	118.2	4.055	0.071	0.077	1.128	0.112	0.090	-999	1	0	-999	0
5460808	15.913	2	2	5713.5	117.4	111.7	4.401	0.063	0.075	0.964	0.070	0.072	1	1	0	-999	0
5460835	13.077	1	17	6060.0	119.2	116.1	4.020	0.055	0.048	1.134	0.114	0.074	3	1	0	-1	0
5460876	13.601	1	17	6360.2	125.7	125.0	4.197	0.039	0.042	1.058	0.072	0.072	-999	1	0	-999	0
5460897	15.923	1	17	5995.1	123.1	117.4	4.137	0.089	0.087	1.151	0.097	0.097	0	1	0	-999	0
5460903	15.305	1	17	5718.8	119.6	119.1	4.135	0.062	0.064	1.025	0.093	0.079	0	1	0	-999	0
5460939	15.264	1	17	5540.4	119.1	111.9	4.292	0.055	0.054	0.919	0.070	0.063	0	1	0	-999	0
5460975	14.523	1	17	5530.8	159.5	202.9	4.457	0.073	0.129	0.890	0.075	0.069	0	1	-999	-999	0
5460981	13.45	1	17	7011.1	156.5	148.0	4.162	0.035	0.033	1.468	0.083	0.074	-999	2	0	-999	0
5461007	15.364	1	17	5618.9	111.4	108.1	4.413	0.049	0.055	0.938	0.069	0.070	-999	1	0	-999	0
5461019	15.474	1	17	5926.3	118.2	122.1	4.032	0.071	0.078	1.174	0.111	0.095	0	1	0	-999	0
5461035	15.117	1	17	5787.4	116.2	113.2	4.451	0.035	0.047	0.978	0.057	0.069	-999	1	0	-999	0
5461051	15.805	1	17	5200.0	108.2	96.9	4.542	0.034	0.043	0.826	0.047	0.054	0	1	0	-999	0
5461154	14.38	1	17	5718.5	119.8	116.2	4.190	0.045	0.046	1.003	0.086	0.077	0	1	0	-999	0
5461214	15.162	1	17	5587.6	117.0	112.7	4.329	0.055	0.054	0.930	0.072	0.067	0	1	0	-999	0
5461234	15.797	2	17	5960.6	128.7	122.7	4.305	0.070	0.072	1.067	0.077	0.081	0	1	0	-999	0
5461255	14.819	1	17	6064.6	127.8	123.9	4.194	0.044	0.051	1.157	0.072	0.089	0	1	0	-999	0
5461256	14.8	1	17	5967.3	129.3	119.8	4.236	0.048	0.050	1.095	0.077	0.084	1	1	0	-999	0
5461341	13.164	0	17	5639.5	113.9	110.7	4.347	0.044	0.043	0.944	0.075	0.069	0	1	0	-999	0
5461348	14.302	1	17	6364.4	128.5	123.8	4.290	0.034	0.046	1.228	0.061	0.074	-999	1	0	-999	0
5461431	15.204	4	17	5915.4	122.9	120.9	3.974	0.065	0.053	1.148	0.111	0.075	2	3	0	-999	0
5461492	15.434	1	17	5381.4	122.9	116.3	4.006	0.069	0.067	0.953	0.074	0.072	-999	1	0	-999	0
5461518	15.258	4	17	5809.2	119.6	115.7	4.274	0.057	0.058	1.016	0.078	0.078	-999	1	0	-999	0
5461583	14.457	1	17	5665.4	129.8	121.8	3.727	0.039	0.038	1.360	0.066	0.070	7	1	0	-999	0
5461648	14.59	1	17	6025.5	114.9	114.8	4.152	0.047	0.047	1.164	0.071	0.094	-999	1	0	-999	0
5461669	15.256	1	17	6004.7	123.3	118.8	4.318	0.056	0.058	1.080	0.075	0.081	0	1	0	-999	0
5461697	15.496	1	17	5815.5	113.1	109.8	4.425	0.045	0.057	0.990	0.062	0.071	-999	1	0	-999	0
5461765	14.918	1	17	5964.7	139.1	138.3	3.742	0.077	0.072	1.408	0.149	0.103	-999	1	0	-999	0
5461802	15.1	1	17	5892.2	118.6	118.6	4.097	0.071	0.081	1.125	0.104	0.093	-999	1	0	-999	0
5461824	14.069	1	17	5263.9	91.6	86.6	4.526	0.031	0.040	0.848	0.045	0.057	0	1	0	-999	0
5461879	14.03	1	17	5211.0	129.7	117.3	3.745	0.043	0.056	1.158	0.088	0.112	0	1	0	-999	0
5461908	12.491	0	17	6280.1	113.0	111.3	3.832	0.035	0.040	1.602	0.070	0.110	-999	1	0	-999	0
5461916	15.196	1	17	5974.9	121.4	121.4	4.166	0.055	0.054	1.131	0.084	0.094	7	1	0	-999	0
5461928	14.289	1	17	5708.8	132.5	124.9	3.800	0.040	0.040	1.255	0.068	0.077	1	1	0	-999	0
5461932	15.886	4	17	5475.2	122.9	111.1	4.319	0.076	0.076	0.900	0.069	0.058	-999	1	0	-999	0
5461988	15.223	1	17	5428.0	160.7	151.8	3.890	0.046	0.048	1.062	0.090	0.090	0	1	0	-999	0
5462004	13.604	0	17	6325.2	115.1	119.6	4.337	0.025	0.035	1.209	0.048	0.061	-999	1	0	-999	0
5462007	15.63	1	17	5711.7	113.3	109.3	4.480	0.037	0.049	0.945	0.055	0.063	-999	1	0	-999	0
5462040	13.773	1	17	6640.2	177.6	169.9	3.845	0.035	0.038	1.631	0.100	0.098	-999	1	0	-999	0
5462048	15.409	1	17	5610.3	141.9	138.2	3.886	0.061	0.063	1.135	0.085	0.089	0	1	0	-999	0
5462066	15.789	2	17	4829.9	95.0	80.8	3.509	0.111	0.111	0.979	0.198	0.111	2	1	0	-999	0
5462112	15.357	1	17	5379.2	105.5	102.7	4.510	0.037	0.048	0.871	0.050	0.059	1	1	0	-999	0
5462158	15.679	2	17	5612.7	162.0	159.1	4.093	0.061	0.063	0.997	0.102	0.089	0	1	0	-999	0
5462178	15.374	1	17	5263.7	99.1	93.8	4.570	0.024	0.036	0.814	0.039	0.051	0	1	0	-999	0
5462192	15.441	1	17	5244.4	105.2	97.3	4.519	0.038	0.046	0.842	0.049	0.055	-999	1	0	-999	0
5462197	15.623	1	17	6259.6	132.3	127.3	3.936	0.088	0.088	1.399	0.125	0.120	1	1	0	-999	0
5462209	14.771	1	17	6154.6	131.0	138.3	3.849	0.053	0.062	1.444	0.125	0.149	0	1	0	-999	0
5462217	15.197	4	17	5740.9	121.0	117.3	4.203	0.057	0.058	1.009	0.086	0.079	0	1	0	-999	0
5462238	14.194	15	16	6622.5	133.3	131.7	4.278	0.031	0.036	1.309	0.053	0.056	-999	1	0	-999	0
5462269	15.269	4	17	5871.2	106.5	101.6	4.476	0.026	0.037	0.980	0.044	0.059	2	1	0	-999	0
5462274	12.51	1	17	6071.8	168.7	253.2	4.268	0.146	0.237	1.194	0.188	0.152	2	3	-999	-999	0
5462331	15.229	1	17	5051.9	91.0	81.8	4.489	0.038	0.029	0.812	0.048	0.035	0	1	0	-999	0
5462355	14.406	1	17	6744.3	140.5	134.7	4.059	0.048	0.049	1.466	0.082	0.079	-999	1	0	-999	0
5462409	12.343	0	17	6338.0	125.6	123.7	4.342	0.036	0.039	1.063	0.064	0.068	-999	1	0	-999	0
5462434	15.843	2	17	5842.0	124.2	119.8	4.410	0.052	0.064	1.001	0.068	0.074	0	1	0	-999	0
5462516	15.738	2	17	5857.7	120.8	117.2	4.359	0.063	0.066	1.017	0.073	0.078	0	1	0	-999	0
5462560	13.953	1	17	6140.9	124.6	123.5	4.114	0.043	0.043	1.054	0.093	0.076	-999	1	0	-999	0
5462573	15.121	1	17	5623.2	131.8	126.8	3.757	0.053	0.051	1.281	0.077	0.086	0	1	0	-999	0
5462590	15.575	1	17	5553.3	36.1	26.1	4.717	0.006	0.007	0.696	0.006	0.009	-999	1	0	-999	0
5462701	14.14	1	17	6576.2	145.5	131.1	4.051	0.037	0.039	1.420	0.076	0.071	-999	1	0	-999	0
5462702	14.311	1	17	5904.0	166.0	207.0	4.543	0.036	0.204	0.958	0.107	0.119	1	2	-999	-999	1
5462731	13.736	1	17	5406.7	86.8	87.5	4.425	0.031	0.027	0.765	0.036	0.026	-999	1	0	-999	0
5462772	15.236	1	17	5758.5	106.6	101.3	4.518	0.023	0.033	0.924	0.041	0.051	1	1	0	-999	0
5462776	14.44	1	17	6507.1	130.6	139.4	4.127	0.043	0.043	1.348	0.069	0.062	-999	1	0	-999	0
5462852	15.191	1	17	5964.8	132.6	130.9	3.863	0.066	0.064	1.292	0.153	0.092	0	1	0	-999	0
5462874	13.692	1	17	6271.1	122.2	112.8	4.333	0.029	0.041	1.173	0.058	0.074	-999	1	0	-999	0
5462876	15.491	1	17	6209.6	131.2	124.9	4.028	0.070	0.073	1.314	0.093	0.106	-999	1	0	-999	0
5462885	14.573	15	16	6040.2	116.0	111.3	4.018	0.045	0.053	1.258	0.085	0.114	-999	1	0	-999	0
5462901	15.953	2	17	4384.8	88.4	81.1	4.608	0.025	0.022	0.666	0.028	0.025	3	1	0	-1	0
5463045	14.765	1	17	5924.4	119.0	116.5	4.350	0.046	0.050	1.042	0.074	0.078	1	1	0	-999	0
5463053	15.177	1	17	6225.8	126.8	119.7	4.351	0.038	0.049	1.144	0.062	0.074	-999	1	0	-999	0
5463082	14.387	1	17	6183.6	135.9	127.9	4.188	0.043	0.045	1.208	0.067	0.085	-999	1	0	-999	0
5465642	15.107	2	15	6277.0	175.0	263.0	4.449	0.056	0.224	1.085	0.154	0.139	1	2	-999	-999	1
5465783	15.56	2	3	6532.4	144.7	137.0	4.255	0.052	0.060	1.294	0.065	0.064	-999	1	0	-999	0
5465852	14.745	1	17	6759.4	160.7	171.6	4.293	0.057	0.066	1.316	0.077	0.087	0	1	0	-999	0
5465890	15.304	1	17	6112.2	148.1	121.2	4.093	0.054	0.056	1.242	0.072	0.103	1	1	0	-999	0
5466039	14.431	1	17	5922.4	126.7	114.6	4.186	0.039	0.047	1.102	0.078	0.088	0	1	0	-999	0
5466042	14.608	1	17	5711.7	119.1	120.4	4.137	0.051	0.050	1.020	0.095	0.077	0	1	0	-999	0
5466082	15.123	1	17	6079.4	125.9	110.3	4.144	0.051	0.051	1.193	0.071	0.094	-999	1	0	-999	0
5466092	15.34	1	17	6093.1	128.7	111.9	4.072	0.058	0.063	1.245	0.079	0.105	-999	1	0	-999	0
5466119	14.086	15	15	5558.3	145.4	138.3	3.682	0.037	0.038	1.091	0.069	0.067	-999	1	0	-999	0
5466197	15.378	1	17	5320.9	114.4	108.1	4.538	0.040	0.057	0.840	0.054	0.058	0	1	-999	-999	0
5466256	13.563	1	17	6704.8	142.6	138.5	4.180	0.032	0.030	1.359	0.066	0.052	-999	1	0	-999	0
5466456	14.855	1	17	6588.7	132.2	125.6	4.354	0.022	0.028	1.232	0.041	0.049	-999	1	0	-999	0
5466496	15.058	1	17	6049.9	116.7	112.3	4.438	0.027	0.037	1.041	0.047	0.061	-999	1	0	-999	0
5466527	15.334	4	17	5907.6	154.3	130.9	4.325	0.048	0.047	1.043	0.085	0.083	0	1	0	-999	0
5466556	15.206	4	17	6203.2	139.1	140.9	3.660	0.118	0.150	1.660	0.163	0.177	1	1	0	-999	0
5466732	14.341	1	17	5867.0	159.0	159.0	4.587	0.040	0.160	0.889	0.087	0.106	-999	2	-999	-999	1
5466796	15.965	4	17	5473.5	125.9	112.2	4.341	0.067	0.063	0.898	0.070	0.059	-999	1	0	-999	0
5467102	15.362	4	17	5908.7	126.1	130.6	4.104	0.054	0.064	1.132	0.101	0.095	1	1	0	-1	0
5467104	15.279	1	17	5727.2	135.4	138.5	4.179	0.049	0.053	1.011	0.094	0.083	-999	1	0	-999	0
5467113	15.833	8	17	5641.0	186.0	169.0	3.948	0.495	0.165	1.021	0.128	0.157	1	2	-999	-1	1
5467124	13.591	1	17	5853.1	119.4	115.2	4.308	0.040	0.040	1.009	0.074	0.070	6	1	0	-1	0
5467132	14.842	1	17	5836.0	113.5	110.8	4.562	0.018	0.023	0.875	0.030	0.035	-999	1	0	-999	0
5467213	15.368	1	17	5381.0	160.0	160.0	4.575	0.049	0.098	0.783	0.092	0.069	1	2	-999	-999	1
5467219	13.475	1	17	6641.7	136.4	129.6	3.912	0.034	0.035	1.496	0.076	0.084	1	1	0	-999	0
5467311	13.834	1	17	6576.5	150.3	124.7	4.120	0.033	0.032	1.411	0.071	0.062	-999	1	0	-999	0
5467315	15.352	4	17	5486.8	112.0	110.9	4.460	0.043	0.051	0.902	0.062	0.066	1	1	0	-999	0
5467364	15.793	4	17	5390.0	187.0	187.0	4.573	0.032	0.128	0.904	0.072	0.108	7	2	-999	-999	1
5467366	14.58	1	17	6052.8	116.6	114.4	4.366	0.036	0.045	1.083	0.064	0.077	0	1	0	-999	0
5467729	13.306	0	17	5547.6	114.9	110.9	4.378	0.090	0.097	0.917	0.068	0.066	1	1	-999	-999	0
5467845	15.614	1	17	5315.0	109.2	101.5	4.491	0.045	0.050	0.860	0.056	0.057	1	1	0	-999	0
5467875	15.632	4	17	6377.8	140.1	133.5	4.329	0.047	0.059	1.198	0.071	0.077	0	1	0	-999	0
5467928	15.699	1	17	5191.0	153.0	153.0	4.593	0.036	0.078	0.790	0.081	0.081	1	2	-999	-999	1
5467930	15.713	2	17	6004.9	140.9	139.7	4.406	0.041	0.050	1.049	0.067	0.076	0	1	0	-999	0
5467991	14.583	1	17	5578.1	99.3	94.7	4.532	0.022	0.033	0.894	0.037	0.052	0	1	0	-999	0
5468045	14.915	1	17	5428.8	106.1	103.8	4.493	0.035	0.046	0.887	0.053	0.063	8	1	0	-999	0
5468055	13.682	1	17	5467.4	99.3	102.5	4.444	0.036	0.041	0.963	0.059	0.064	0	1	0	-999	0
5468066	15.467	4	17	6087.9	157.9	139.4	4.353	0.041	0.044	1.100	0.075	0.084	-999	1	0	-999	0
5468160	15.3	3	16	6378.8	166.3	140.2	4.378	0.026	0.029	1.162	0.054	0.064	-999	1	0	-999	0
5468162	13.902	1	17	5910.0	134.9	130.0	4.134	0.040	0.039	0.885	0.064	0.054	0	1	0	-999	0
5468286	13.967	1	17	6243.8	130.1	119.1	4.210	0.035	0.041	1.129	0.068	0.076	-999	1	0	-999	0
5468293	14.047	1	17	4850.7	86.6	77.9	4.564	0.027	0.027	0.769	0.039	0.038	1	1	0	-999	0
5468295	13.782	1	17	6118.7	132.5	114.9	4.210	0.033	0.045	1.176	0.066	0.089	3	1	0	-999	0
5468555	13.803	1	17	6342.0	116.7	114.5	4.413	0.022	0.031	1.077	0.039	0.053	-999	1	0	-1	0
5468645	15.579	4	17	5966.6	157.7	157.8	3.827	0.083	0.080	1.326	0.169	0.114	-999	1	0	-999	0
5468933	15.731	8	16	5656.3	132.2	128.3	4.408	0.050	0.056	0.949	0.072	0.074	0	1	0	-999	0
5469330	13.73	1	17	6890.3	157.8	150.7	3.918	0.034	0.034	1.565	0.083	0.082	7	2	0	-999	0
5469448	15.567	1	17	4758.5	86.8	81.1	4.610	0.021	0.026	0.721	0.032	0.034	1	1	0	-999	0
5469461	15.488	4	17	5405.5	112.2	100.4	4.399	0.052	0.046	0.878	0.067	0.054	0	1	0	-999	0
5469577	15.173	1	17	6053.0	242.9	158.7	4.320	0.038	0.044	1.105	0.097	0.093	0	1	0	-999	0
5469633	12.679	0	17	6399.6	127.0	128.4	4.173	0.034	0.032	1.335	0.060	0.053	-999	1	0	-999	0
5469745	15.365	1	17	6033.3	124.1	122.7	4.217	0.039	0.045	1.131	0.075	0.086	2	1	0	-999	0
5469999	14.121	10	10	6713.7	388.5	786.6	3.976	0.102	0.123	1.488	0.281	0.343	-999	1	-999	-999	0
5470006	15.841	1	17	5046.0	80.4	76.3	4.412	0.029	0.029	0.835	0.024	0.020	1	1	1	-999	0
5470099	14.256	1	17	6987.4	215.0	418.5	4.143	0.033	0.034	1.481	0.099	0.113	-999	2	0	-999	0
5470169	15.627	1	17	6618.7	205.0	387.8	4.395	0.044	0.026	1.164	0.057	0.110	0	1	0	-999	0
5470257	14.665	1	17	5218.6	132.6	122.4	3.888	0.042	0.047	0.984	0.068	0.078	0	1	0	-999	0
5470351	14.377	1	17	6217.0	169.0	207.0	4.504	0.050	0.200	0.985	0.123	0.123	-999	2	-999	-999	1
5470427	13.102	0	17	6119.7	121.6	117.1	4.404	0.036	0.040	0.973	0.061	0.064	-999	1	0	-999	0
5470490	15.883	4	17	5174.0	196.0	179.0	4.579	0.039	0.084	0.822	0.082	0.082	1	2	-999	-999	1
5470589	14.638	1	17	6274.8	124.2	121.3	4.314	0.038	0.041	1.180	0.062	0.075	-999	1	0	-999	0
5470596	15.972	4	17	4485.9	83.4	78.4	4.624	0.020	0.023	0.683	0.028	0.027	0	1	0	-999	0
5470731	12.473	0	17	6434.3	135.5	124.1	4.056	0.031	0.033	1.291	0.054	0.076	-999	1	0	-999	0
5470754	15.232	1	17	6166.8	117.7	112.8	4.415	0.028	0.038	1.081	0.049	0.062	-999	1	0	-999	0
5470761	15.061	1	17	5983.9	117.4	110.5	4.506	0.019	0.027	0.958	0.035	0.046	0	1	0	-999	0
5470851	15.79	2	17	5937.6	161.6	123.6	4.452	0.022	0.035	1.016	0.047	0.066	0	1	0	-1	0
5470852	14.669	1	17	5657.0	113.5	110.6	4.395	0.044	0.047	0.949	0.072	0.072	0	1	0	-999	0
5470862	15.365	1	17	5986.7	349.6	173.4	4.315	0.039	0.047	1.087	0.116	0.099	0	1	0	-999	0
5470879	14.5	1	17	5387.3	104.5	103.8	4.505	0.033	0.043	0.877	0.050	0.062	0	1	0	-999	0
5470960	15.955	2	17	5494.7	130.3	117.6	4.339	0.061	0.056	0.903	0.071	0.060	6	1	0	-1	0
5471010	15.639	2	17	5574.0	163.0	128.1	4.333	0.051	0.049	0.929	0.086	0.071	0	1	0	-1	0
5471038	15.688	1	17	5277.3	137.8	112.8	3.385	0.057	0.086	1.237	0.142	0.204	2	2	0	-999	0
5471059	14.72	1	17	5927.7	128.3	119.8	4.172	0.043	0.049	1.112	0.080	0.091	-999	1	0	-1	0
5471068	15.178	1	17	6089.6	120.9	118.8	4.382	0.033	0.044	1.088	0.057	0.074	1	1	0	-1	0
5471108	11.6	1	17	5841.0	176.0	193.0	4.278	0.204	0.185	0.985	0.140	0.102	-999	2	-999	-1	1
5471141	13.854	1	17	7019.8	160.1	162.2	3.925	0.033	0.036	1.671	0.083	0.087	1	2	0	-1	0
5471158	15.717	2	17	5714.4	129.8	116.7	4.425	0.047	0.051	0.965	0.069	0.073	0	1	0	-1	0
5471170	10.712	0	17	5647.9	126.7	124.3	3.840	0.032	0.032	1.186	0.062	0.061	2	1	0	-999	0
5471192	14.285	1	17	7010.3	339.3	454.5	4.176	0.034	0.033	1.452	0.112	0.113	11	2	0	-1	0
5471202	14.865	1	17	6483.0	546.1	178.6	4.347	0.018	0.028	1.235	0.059	0.071	1	1	0	-1	0
5471217	14.418	1	17	5729.2	109.9	103.5	4.531	0.018	0.028	0.911	0.032	0.047	1	1	0	-1	0
5471267	14.597	1	17	6961.0	229.5	456.9	4.196	0.033	0.035	1.423	0.093	0.111	1	2	0	-999	0
5471271	13.598	1	17	6674.1	138.4	125.8	4.316	0.026	0.030	1.243	0.042	0.049	1	1	0	-1	0
5471289	14.936	1	17	6343.1	267.8	156.0	4.304	0.027	0.037	1.220	0.079	0.084	1	1	0	-1	0
5471328	15.902	4	17	4922.0	170.0	170.0	4.576	0.072	0.039	0.681	0.090	0.045	0	2	-999	-1	1
5471468	15.25	1	17	4245.1	68.7	47.2	4.590	0.025	0.023	0.681	0.028	0.023	8	1	0	-999	0
5471480	15.71	1	17	5952.0	123.8	112.3	4.470	0.027	0.032	0.996	0.046	0.059	1	1	0	-1	0
5471489	13.046	1	17	6337.2	126.3	120.7	3.917	0.028	0.042	1.456	0.066	0.127	1	1	-999	-1	0
5471574	13.398	1	17	6594.9	154.6	141.7	4.009	0.095	0.114	1.208	0.077	0.075	-999	1	-999	-1	0
5471617	14.959	0	17	5219.0	118.0	118.0	3.507	0.149	0.182	0.945	0.247	0.099	2	2	-999	-1	1
5471623	14.959	14	15	6578.2	152.8	132.5	4.143	0.037	0.036	1.362	0.072	0.059	5	3	0	-999	0
5471688	15.056	4	17	6018.2	138.3	123.8	4.286	0.049	0.050	1.096	0.080	0.083	-999	1	0	-1	0
5471690	12.876	0	17	6607.2	136.1	134.7	3.940	0.031	0.044	1.377	0.063	0.114	-999	1	0	-1	0
5471769	14.961	1	17	5909.8	125.2	118.0	4.261	0.047	0.050	1.061	0.076	0.082	-999	1	0	-1	0
5471770	13.605	1	17	6108.8	111.5	111.6	4.392	0.029	0.038	1.069	0.053	0.066	-999	1	0	-1	0
5471792	13.369	0	17	5385.0	101.0	93.7	4.531	0.038	0.039	0.788	0.048	0.049	-999	1	0	-1	0
5471854	13.913	1	17	6160.5	133.0	123.0	3.990	0.032	0.034	1.435	0.062	0.077	0	1	0	-999	0
5471892	12.874	0	17	6492.7	137.3	138.4	4.087	0.031	0.034	1.307	0.055	0.058	-999	1	0	-999	0
5471922	13.85	1	17	5296.7	144.2	133.7	3.740	0.037	0.049	1.213	0.075	0.105	1	1	0	-999	0
5471992	13.627	1	17	6308.5	133.2	132.1	4.136	0.033	0.038	1.287	0.059	0.072	-999	1	0	-999	0
5472009	14.073	1	17	5687.0	123.6	117.0	4.228	0.045	0.046	0.979	0.078	0.074	0	1	0	-999	0
5472103	13.804	1	17	5309.4	149.4	134.8	3.638	0.034	0.053	1.377	0.079	0.120	0	1	0	-999	0
5472119	12.272	0	17	6483.4	130.3	120.8	3.796	0.031	0.031	1.705	0.077	0.074	-999	1	0	-999	0
5472152	14.228	1	17	6588.6	531.4	163.6	4.213	0.044	0.035	1.342	0.124	0.070	-999	1	0	-999	0
5472259	15.662	1	17	5991.7	130.3	119.8	4.416	0.031	0.041	1.045	0.057	0.071	0	1	0	-999	0
5472315	15.054	1	17	7131.5	191.1	186.8	4.253	0.030	0.037	1.433	0.068	0.073	-999	2	0	-999	0
5472318	15.307	1	17	5180.1	153.0	121.5	4.591	0.018	0.029	0.785	0.033	0.048	0	1	0	-999	0
5472486	14.78	1	17	6455.7	137.3	139.3	4.265	0.038	0.038	1.269	0.060	0.067	-999	1	0	-999	0
5472604	12.52	0	17	5940.8	110.7	108.6	4.158	0.038	0.045	1.127	0.077	0.091	-999	1	0	-999	0
5472700	14.845	1	17	6495.3	135.1	133.9	4.315	0.028	0.038	1.253	0.050	0.062	0	1	0	-999	0
5472783	13.839	1	17	5202.7	99.8	94.7	4.539	0.029	0.038	0.832	0.043	0.054	1	1	0	-999	0
5472881	15.381	4	17	5882.9	207.5	136.6	4.443	0.027	0.036	1.010	0.056	0.072	6	1	0	-999	0
5472968	14.53	1	17	6082.3	114.7	108.6	4.420	0.024	0.036	1.065	0.045	0.065	0	1	0	-999	0
5473178	13.454	0	17	5775.5	183.5	165.2	4.156	0.041	0.043	1.074	0.104	0.092	2	1	0	-999	0
5473240	15.01	1	17	6290.0	145.5	144.0	4.231	0.045	0.048	1.228	0.067	0.081	0	1	0	-999	0
5473253	15.889	4	17	5307.6	116.9	109.0	4.512	0.039	0.048	0.856	0.051	0.058	0	1	0	-999	0
5473443	15.41	1	17	5108.3	163.2	113.0	3.425	0.097	0.111	1.427	0.191	0.216	2	2	0	-999	0
5473472	15.657	1	17	4955.1	115.8	98.2	3.549	0.058	0.076	1.331	0.145	0.187	2	1	0	-999	0
5473502	15.919	4	17	5668.3	131.3	126.6	4.386	0.057	0.063	0.953	0.074	0.074	1	1	0	-999	0
5473507	13.874	1	17	5049.6	189.2	155.7	3.592	0.055	0.089	1.221	0.160	0.230	1	1	0	-999	0
5473535	14.576	1	17	7056.4	162.6	164.2	4.182	0.040	0.046	1.468	0.082	0.080	-999	2	0	-1	0
5473556	14.434	0	17	6449.1	132.2	134.0	3.951	0.029	0.040	1.399	0.064	0.112	3	1	0	-1	0
5473562	15.026	1	17	6158.9	123.7	115.0	4.459	0.021	0.028	1.031	0.039	0.050	-999	1	0	-999	0
5473584	14.926	1	17	6092.8	313.6	174.4	4.079	0.054	0.054	1.247	0.124	0.133	10	1	0	-999	0
5473600	15.289	1	17	5237.6	137.4	109.5	4.577	0.022	0.032	0.806	0.040	0.052	-999	1	0	-999	0
5473611	14.954	1	17	5669.8	131.4	124.4	4.310	0.050	0.050	0.958	0.077	0.073	8	1	0	-999	0
5473705	15.878	4	17	4969.6	101.0	95.9	4.484	0.037	0.031	0.805	0.038	0.029	0	1	0	-999	0
5473799	13.906	1	17	5887.3	119.5	115.3	4.367	0.043	0.043	0.927	0.070	0.066	7	1	0	-999	0
5473867	13.009	0	17	6334.0	174.0	174.0	3.960	0.266	0.114	1.233	0.225	0.184	2	2	-999	-999	1
5473929	15.995	4	17	6075.5	187.4	160.3	4.491	0.031	0.037	0.978	0.051	0.064	0	1	0	-999	0
5473952	15.366	1	17	5800.2	193.3	150.7	4.208	0.046	0.048	1.036	0.104	0.092	0	1	0	-999	0
5473956	15.689	2	17	5083.4	102.0	94.0	4.549	0.032	0.039	0.806	0.044	0.048	1	1	0	-999	0
5473979	15.005	4	17	5764.4	180.2	175.2	3.983	0.055	0.043	1.115	0.136	0.089	1	1	0	-999	0
5473990	14.874	1	17	5599.1	114.2	112.7	4.395	0.048	0.050	0.932	0.072	0.070	-999	1	0	-999	0
5474028	14.348	1	17	6350.7	136.3	132.2	4.279	0.036	0.043	1.228	0.065	0.076	-999	1	0	-999	0
5474072	14.358	1	17	5842.9	122.3	120.6	4.196	0.048	0.053	1.058	0.088	0.086	-999	1	0	-999	0
5474117	14.415	1	17	5990.1	108.8	115.4	4.102	0.038	0.051	1.185	0.075	0.104	1	1	0	-999	0
5474166	14.897	1	17	5601.9	123.2	118.2	4.284	0.046	0.047	0.939	0.073	0.069	0	1	0	-999	0
5474181	15.163	1	17	5478.0	106.4	102.2	4.560	0.020	0.032	0.855	0.034	0.048	1	1	0	-999	0
5474191	15.506	4	17	6003.7	117.9	111.7	4.479	0.027	0.034	0.988	0.047	0.055	0	1	0	-999	0
5474195	15.113	4	17	6400.3	176.7	173.3	4.175	0.043	0.040	1.292	0.075	0.081	-999	1	0	-999	0
5474216	14.871	1	17	5704.2	148.0	135.9	3.962	0.052	0.044	1.106	0.082	0.075	-999	1	0	-999	0
5474257	15.412	1	17	5504.3	158.7	151.6	3.995	0.060	0.059	1.008	0.077	0.076	0	1	0	-999	0
5474356	14.91	1	17	5698.0	125.1	118.4	4.307	0.052	0.053	0.968	0.076	0.074	-999	1	0	-999	0
5474361	15.179	1	17	5645.1	111.7	108.1	4.496	0.027	0.040	0.929	0.047	0.060	0	1	0	-999	0
5474408	14.29	1	17	6394.5	128.9	123.9	3.919	0.039	0.042	1.478	0.077	0.107	0	1	0	-999	0
5474521	15.165	1	17	5701.9	126.3	120.2	4.359	0.048	0.048	0.965	0.077	0.075	0	1	0	-999	0
5474613	14.802	1	17	5823.0	158.0	193.0	4.472	0.052	0.208	1.020	0.115	0.127	0	2	-999	0	1
5474681	15.373	1	17	5584.5	127.0	119.8	4.151	0.058	0.057	0.962	0.077	0.070	0	1	0	-999	0
5474688	14.296	1	17	4728.5	81.0	76.3	4.567	0.027	0.023	0.753	0.036	0.032	0	1	0	-999	0
5474733	13.009	1	17	6040.6	118.2	104.9	4.102	0.038	0.045	1.210	0.068	0.103	3	1	0	-1	0
5474734	14.243	1	17	6116.9	119.2	121.7	4.315	0.038	0.043	1.122	0.070	0.079	1	1	0	-999	0
5474749	15.5	2	17	5857.9	120.5	117.6	4.334	0.053	0.055	1.022	0.076	0.079	0	1	0	-999	0
5474891	15.508	4	17	5686.7	124.8	122.0	4.034	0.077	0.068	1.055	0.092	0.082	0	1	0	-999	0
5474926	15.609	1	17	5648.7	124.5	118.3	4.202	0.061	0.061	0.972	0.079	0.073	-999	1	0	-999	0
5475025	15.163	1	17	5984.1	137.5	129.9	4.274	0.050	0.052	1.086	0.078	0.084	0	1	0	-999	0
5475042	15.33	1	17	5594.3	109.6	108.9	4.455	0.040	0.050	0.929	0.060	0.068	-999	1	0	1	0
5475099	15.576	1	17	5753.0	126.4	121.3	4.018	0.068	0.059	1.092	0.105	0.081	0	1	0	-999	0
5475114	14.899	1	17	5813.7	113.5	114.6	4.169	0.046	0.051	1.056	0.090	0.083	0	1	0	-999	0
5475185	15.124	1	17	4887.3	81.6	73.4	4.478	0.023	0.017	0.802	0.026	0.019	0	1	1	-999	0
5475218	15.991	4	17	5936.1	166.5	145.7	4.196	0.080	0.070	1.096	0.106	0.100	7	1	0	-999	0
5475224	15.722	1	17	6008.5	117.6	114.5	4.354	0.054	0.062	1.069	0.070	0.077	0	1	0	-999	0
5475226	14.428	1	17	6129.6	132.8	110.5	4.101	0.041	0.041	1.246	0.064	0.099	-999	1	0	-999	0
5475238	15.991	4	17	4720.3	96.8	86.6	3.034	0.148	0.143	1.053	0.285	0.169	2	2	0	-999	0
5475376	14.493	1	17	6115.5	128.5	115.1	4.224	0.042	0.044	1.162	0.068	0.084	-999	1	0	-999	0
5475380	12.519	0	17	6085.1	118.3	102.8	4.076	0.029	0.049	1.207	0.062	0.105	0	1	0	-999	0
5475402	15.675	2	17	5448.4	126.3	122.4	3.915	0.058	0.059	1.047	0.077	0.078	0	1	0	-999	0
5475444	14.537	1	17	6432.7	136.4	130.2	4.077	0.041	0.043	1.359	0.068	0.066	-999	1	0	-999	0
5475463	14.409	0	17	5608.4	119.2	121.0	3.827	0.038	0.038	1.186	0.064	0.065	2	1	0	-999	0
5475494	15.145	1	17	6199.5	121.8	115.9	4.441	0.046	0.052	1.043	0.074	0.073	0	1	-999	-1	0
5475544	14.58	1	17	6343.0	120.9	114.7	3.810	0.044	0.051	1.590	0.082	0.149	-999	1	0	-999	0
5475585	11.366	0	1	4058.0	127.0	159.0	4.667	0.059	0.027	0.587	0.059	0.066	2	2	-999	-999	1
5475622	15.926	2	17	5818.1	122.8	118.6	4.193	0.072	0.071	1.047	0.090	0.084	1	1	0	-999	0
5475624	15.246	4	17	6705.5	156.0	141.7	3.739	0.110	0.099	1.762	0.172	0.160	3	2	0	-999	0
5475645	15.063	1	17	6043.6	151.1	133.7	3.536	0.060	0.027	1.756	0.191	0.064	2	1	0	-999	0
5475679	12.884	1	17	6871.0	148.4	137.4	4.161	0.034	0.029	1.389	0.070	0.058	-999	2	0	-999	0
5475712	15.085	1	17	6672.2	141.0	130.2	3.707	0.032	0.031	1.898	0.077	0.080	3	2	0	-1	0
5475735	14.395	1	17	5402.6	102.0	102.1	4.537	0.025	0.038	0.868	0.039	0.057	6	1	0	-1	0
5475736	14.011	1	17	5885.0	120.5	122.1	4.009	0.061	0.057	1.158	0.126	0.084	1	1	0	-1	0
5475753	15.134	1	17	6342.6	133.5	134.2	4.180	0.051	0.050	1.271	0.065	0.073	1	1	0	-999	0
5475786	13.139	1	17	5126.8	90.2	85.3	4.610	0.032	0.037	0.740	0.053	0.052	8	1	-999	-999	0
5475792	15.425	4	17	6311.9	140.1	136.5	4.180	0.064	0.059	1.259	0.069	0.081	0	1	0	-999	0
5475795	12.835	0	17	7320.0	174.9	155.5	4.103	0.036	0.035	1.543	0.079	0.073	10	2	0	-999	0
5475817	13.852	1	17	6732.4	137.2	137.1	4.172	0.035	0.033	1.381	0.070	0.056	1	1	0	-999	0
5475838	14.586	1	17	5856.6	132.1	126.4	3.934	0.058	0.045	1.187	0.121	0.077	1	1	0	-999	0
5475845	12.65	0	17	6222.6	139.0	135.7	4.168	0.036	0.030	1.281	0.058	0.063	-999	1	0	-999	0
5475854	15.579	4	17	6105.4	119.2	119.1	4.321	0.053	0.058	1.115	0.070	0.079	-999	1	0	-999	0
5475910	13.527	1	17	6229.5	131.9	123.3	4.078	0.033	0.038	1.296	0.063	0.085	-999	1	0	-999	0
5475918	15.715	4	17	6012.7	120.1	116.3	4.237	0.065	0.064	1.112	0.078	0.084	6	1	0	-999	0
5475924	15.593	1	17	5753.1	112.2	109.2	4.394	0.053	0.060	0.978	0.069	0.074	0	1	0	-999	0
5476009	14.727	1	17	6320.7	129.2	122.6	3.978	0.045	0.048	1.397	0.077	0.097	-999	1	0	-999	0
5476029	15.186	1	17	6202.9	128.5	125.5	4.110	0.051	0.052	1.263	0.068	0.092	0	1	0	-999	0
5476044	13.306	0	17	5855.6	110.8	109.4	4.387	0.038	0.044	1.013	0.070	0.077	1	1	0	-999	0
5476145	13.808	1	17	6602.4	135.6	139.2	4.151	0.034	0.034	1.362	0.070	0.058	-999	1	0	-999	0
5476152	15.786	4	17	5661.8	127.5	120.8	3.941	0.078	0.073	1.105	0.089	0.084	1	1	0	-999	0
5476164	15.626	4	17	6346.6	160.9	133.4	3.894	0.084	0.074	1.470	0.134	0.135	-999	1	0	-999	0
5476252	15.685	2	3	5980.2	113.7	114.7	4.125	0.065	0.067	1.156	0.089	0.096	0	1	0	-999	0
5476294	15.247	1	17	6162.3	121.5	116.5	3.939	0.056	0.061	1.366	0.100	0.123	-999	1	0	-999	0
5476305	15.726	4	17	5750.3	122.2	122.3	4.133	0.065	0.069	1.040	0.098	0.082	0	1	0	-999	0
5476329	13.784	1	17	6257.9	127.8	119.1	3.959	0.032	0.045	1.401	0.069	0.125	-999	1	0	-999	0
5476347	14.443	0	15	4597.6	110.0	117.5	2.346	0.098	0.128	1.130	0.290	0.232	2	2	0	-999	0
5476440	14.792	1	17	6205.9	123.5	119.6	4.325	0.038	0.047	1.152	0.064	0.077	-999	1	0	-999	0
5476473	15.93	1	17	6718.7	139.1	132.7	3.891	0.039	0.040	1.607	0.086	0.090	5	2	0	-999	0
5476497	13.173	0	17	6105.4	117.7	122.9	4.302	0.038	0.042	1.122	0.072	0.079	-999	1	0	-999	0
5476541	14.967	1	17	6164.3	120.0	117.3	3.902	0.050	0.059	1.404	0.101	0.132	-999	1	0	-999	0
5476544	15.752	0	17	5488.7	126.7	128.0	3.516	0.028	0.036	1.626	0.071	0.094	2	1	0	-999	0
5476576	15.765	4	17	6125.4	131.7	119.3	4.169	0.068	0.065	1.193	0.075	0.092	-999	1	0	-999	0
5476671	14.638	1	17	5982.6	115.4	112.9	4.138	0.043	0.047	1.156	0.075	0.096	-999	1	0	-1	0
5476681	14.944	1	17	6273.0	143.9	132.3	4.156	0.047	0.048	1.263	0.064	0.078	-999	1	0	-999	0
5476710	15.801	4	17	5490.3	105.8	105.0	4.480	0.042	0.053	0.900	0.056	0.064	-999	1	0	-999	0
5476790	15.599	4	17	5009.4	97.6	87.7	4.530	0.036	0.034	0.801	0.046	0.042	1	1	0	-999	0
5476793	15.881	4	17	5797.6	115.5	113.0	4.406	0.051	0.061	0.989	0.067	0.073	0	1	0	-999	0
5476835	13.851	1	17	6129.4	139.7	118.7	4.243	0.040	0.033	1.226	0.068	0.067	10	1	0	-999	0
5476864	13.849	1	17	7072.0	148.6	152.9	3.847	0.031	0.031	1.667	0.076	0.075	5	2	0	-999	0
5476871	15.652	2	17	6190.1	125.2	126.5	3.748	0.102	0.109	1.554	0.163	0.165	-999	1	0	-999	0
5477012	15.997	4	17	4806.4	97.9	91.8	3.163	0.149	0.159	1.129	0.283	0.225	0	2	-999	-999	0
5477014	14.726	1	17	5684.7	124.3	118.9	4.168	0.056	0.057	0.997	0.086	0.076	1	1	0	-999	0
5477281	14.762	4	17	6410.6	150.3	148.4	4.099	0.040	0.045	1.340	0.069	0.073	-999	1	0	-999	0
5477282	14.647	1	17	6597.1	137.1	135.7	4.014	0.045	0.046	1.454	0.080	0.079	1	1	0	-999	0
5477286	12.21	0	17	5821.0	112.5	108.5	4.215	0.040	0.045	1.040	0.080	0.080	-999	1	0	-999	0
5477312	13.64	1	17	5603.0	128.0	125.2	3.803	0.033	0.036	1.225	0.060	0.073	1	1	0	-999	0
5477337	15.745	4	17	6152.5	142.6	121.2	4.202	0.070	0.071	1.190	0.074	0.090	1	1	0	-999	0
5477342	14.459	1	17	5930.5	119.3	119.6	4.005	0.055	0.050	1.181	0.127	0.084	0	1	0	-999	0
5477357	15.13	1	17	5879.2	122.9	117.8	4.268	0.049	0.051	1.046	0.079	0.081	0	1	0	-999	0
5477358	15.016	1	17	5950.2	235.6	206.9	4.286	0.149	0.215	1.064	0.203	0.125	0	1	-999	-999	0
5477370	15.334	1	17	6177.3	136.8	123.1	4.053	0.057	0.061	1.290	0.076	0.104	0	1	0	-999	0
5477381	14.825	1	17	6203.7	128.2	120.7	4.297	0.043	0.045	1.162	0.066	0.078	0	1	0	-999	0
5477386	15.335	1	17	5689.1	132.7	123.6	3.945	0.062	0.057	1.112	0.084	0.080	0	1	0	-999	0
5477406	15.493	1	17	5243.9	142.5	132.6	3.790	0.058	0.063	1.101	0.097	0.105	2	1	0	-999	0
5477436	15.679	4	17	5884.1	117.0	112.4	4.441	0.039	0.052	1.002	0.059	0.068	6	1	0	-999	0
5477460	15.57	1	17	6194.6	130.0	131.7	3.737	0.096	0.104	1.568	0.160	0.166	-999	1	0	-999	0
5477520	14.409	1	17	5926.0	164.0	184.0	4.506	0.052	0.208	1.030	0.115	0.140	1	2	-999	-999	1
5477524	14.655	1	17	6067.3	122.0	120.3	4.238	0.047	0.046	1.134	0.071	0.083	0	1	0	-999	0
5477527	14.304	1	17	6059.7	132.7	131.1	3.727	0.061	0.051	1.468	0.191	0.097	0	1	0	-999	0
5477529	15.406	1	17	5965.2	123.9	117.2	4.286	0.057	0.057	1.074	0.076	0.081	0	1	0	-999	0
5477570	14.805	4	17	6357.4	133.8	134.4	4.274	0.040	0.042	1.232	0.064	0.076	-999	1	0	-999	0
5477630	14.663	1	17	5692.0	119.8	113.8	4.306	0.046	0.047	0.966	0.075	0.073	0	1	0	-999	0
5477660	15.021	4	17	6147.0	169.0	274.0	4.435	0.052	0.208	1.193	0.136	0.181	-999	2	-999	-999	1
5477694	15.344	1	17	6287.1	112.0	106.1	4.568	0.027	0.022	0.901	0.030	0.035	0	1	0	-999	0
5477737	14.775	1	17	5879.8	123.1	122.2	3.986	0.061	0.051	1.165	0.132	0.081	1	1	0	-999	0
5477744	14.649	1	17	6872.2	148.4	137.3	4.145	0.045	0.042	1.440	0.081	0.071	-999	2	0	-999	0
5477766	14.344	1	17	5741.5	105.5	102.1	4.469	0.028	0.040	0.963	0.050	0.065	-999	1	0	-999	0
5477805	15.923	1	17	6025.5	123.6	120.5	4.292	0.041	0.042	1.095	0.075	0.080	3	1	0	-1	0
5477898	14.764	1	17	6097.0	126.4	113.9	4.054	0.043	0.054	1.265	0.070	0.113	0	1	0	-999	0
5477938	15.09	1	17	5902.7	125.0	121.3	4.297	0.048	0.050	1.046	0.077	0.080	0	1	0	-999	0
5477964	15.498	4	17	6542.4	142.2	138.6	3.827	0.097	0.094	1.613	0.137	0.147	-999	1	0	-999	0
5477984	13.379	4	17	5597.3	127.5	120.5	4.211	0.056	0.055	0.951	0.077	0.070	2	1	0	-999	0
5478020	14.618	1	17	5881.1	135.3	131.5	3.966	0.062	0.048	1.175	0.137	0.080	0	1	0	-999	0
5478021	14.569	1	17	5774.6	130.2	122.7	4.292	0.044	0.047	0.999	0.078	0.077	1	1	0	-999	0
5478024	15.991	4	17	5499.7	141.6	132.7	4.074	0.077	0.073	0.962	0.077	0.072	0	1	0	-999	0
5478025	15.287	4	17	5333.5	99.2	92.6	4.594	0.019	0.029	0.795	0.032	0.043	-999	1	0	-999	0
5478039	15.033	1	17	5694.2	155.9	156.4	4.037	0.250	0.289	1.063	0.233	0.151	1	1	-999	-999	0
5478046	13.404	1	17	6407.7	129.9	123.0	4.311	0.029	0.035	1.232	0.052	0.069	-999	1	0	-999	0
5478060	12.874	1	17	6624.6	139.5	128.3	4.096	0.033	0.034	1.404	0.073	0.065	1	1	0	-999	0
5478107	15.568	2	3	4987.3	101.4	91.2	3.294	0.121	0.128	1.355	0.199	0.240	2	2	0	-999	0
5478136	13.397	0	17	6671.3	141.6	133.2	4.227	0.031	0.032	1.347	0.066	0.058	-999	1	0	-999	0
5478351	14.685	1	17	6275.3	141.0	135.2	4.145	0.043	0.048	1.270	0.064	0.080	-999	1	0	-999	0
5478427	15.568	4	17	5568.1	113.8	113.4	4.429	0.049	0.055	0.923	0.066	0.069	-999	1	0	-999	0
5478466	15.583	1	17	6250.5	129.9	120.6	3.981	0.036	0.045	1.376	0.071	0.117	3	1	0	-999	0
5478577	15.157	1	17	5448.2	107.1	107.8	4.519	0.028	0.043	0.883	0.044	0.060	0	1	0	-999	0
5478585	12.257	0	17	6384.3	126.3	118.5	3.923	0.036	0.041	1.470	0.077	0.106	-999	1	0	-999	0
5478589	11.716	1	17	5301.1	141.4	131.5	3.722	0.036	0.049	1.245	0.074	0.108	2	1	0	-999	0
5478760	13.995	1	17	5706.7	135.6	127.1	3.929	0.040	0.039	1.132	0.070	0.071	-999	1	0	-999	0
5478788	13.364	1	17	6812.4	141.6	142.2	3.930	0.034	0.037	1.600	0.084	0.090	10	2	0	-999	0
5478826	14.978	1	17	5770.9	116.1	108.0	4.541	0.019	0.027	0.900	0.034	0.043	-999	1	0	-999	0
5478869	13.969	1	17	6507.6	129.3	141.4	4.119	0.034	0.033	1.404	0.068	0.060	-999	1	0	-999	0
5479016	15.343	1	17	5609.0	110.7	105.3	4.534	0.023	0.033	0.893	0.040	0.050	-999	1	0	-999	0
5479026	14.772	1	17	6561.6	138.2	140.2	4.218	0.042	0.043	1.321	0.065	0.060	-999	1	0	-999	0
5479044	14.687	1	17	6295.1	120.4	128.7	3.753	0.046	0.056	1.643	0.091	0.168	-999	1	0	-999	0
5479075	14.084	15	15	5622.7	134.2	127.1	3.838	0.038	0.037	1.190	0.064	0.072	-999	1	0	-999	0
5479122	15.429	4	17	6076.8	126.4	125.8	4.243	0.056	0.056	1.135	0.074	0.085	-999	1	0	-999	0
5479159	14.972	1	17	5717.2	126.3	119.9	4.263	0.048	0.050	0.983	0.077	0.076	-999	1	0	-999	0
5479252	13.02	1	17	6148.5	114.0	108.0	4.414	0.021	0.033	1.086	0.040	0.063	-999	1	0	-999	0
5479304	15.244	1	17	6455.0	174.0	232.0	4.410	0.065	0.195	1.136	0.168	0.152	10	2	-999	-999	1
5479337	15.842	1	17	4966.8	122.7	105.6	3.693	0.042	0.064	1.264	0.093	0.143	2	3	0	-999	0
5479497	15.911	4	17	7327.9	300.5	443.5	3.959	0.112	0.141	1.728	0.230	0.248	-999	2	-999	-999	0
5479592	14.95	1	17	6286.8	139.2	138.3	4.126	0.045	0.049	1.285	0.065	0.081	-999	1	0	-999	0
5479605	13.043	0	17	6856.2	144.0	138.1	4.217	0.031	0.033	1.397	0.071	0.066	-999	2	0	-999	0
5479620	15.031	4	17	6237.6	137.2	133.2	4.082	0.052	0.054	1.294	0.069	0.092	0	1	0	-999	0
5479638	15.364	4	17	6081.6	127.5	123.0	3.977	0.065	0.071	1.290	0.110	0.112	0	1	0	-999	0
5479644	15.595	4	17	6490.6	138.8	136.9	4.131	0.077	0.078	1.341	0.078	0.071	-999	1	0	-999	0
5479689	13.779	1	17	5459.1	90.0	85.2	4.520	0.015	0.024	0.966	0.030	0.040	1	1	0	-999	0
5479718	14.692	1	17	5917.4	119.7	121.2	4.010	0.041	0.050	1.248	0.102	0.095	2	1	0	-999	0
5479721	13.56	1	17	4582.9	90.1	86.1	4.602	0.032	0.036	0.710	0.041	0.041	2	3	-999	-999	0
5479733	15.878	1	17	6460.0	114.0	110.2	4.372	0.014	0.020	1.218	0.029	0.036	2	1	0	-999	0
5479766	13.74	1	17	6412.2	141.3	141.8	4.187	0.036	0.035	1.292	0.062	0.064	6	1	0	-999	0
5479802	15.38	4	17	6317.6	138.5	131.7	4.016	0.066	0.065	1.361	0.086	0.092	-999	1	0	-1	0
5479814	15.287	4	17	5911.3	123.8	118.2	4.182	0.052	0.056	1.097	0.085	0.089	0	1	0	-999	0
5479831	14.084	4	17	6484.1	135.1	129.1	3.895	0.045	0.047	1.529	0.084	0.101	6	1	0	-999	0
5479842	14.844	1	17	6163.9	144.2	127.3	4.202	0.040	0.050	1.197	0.068	0.090	0	1	0	-999	0
5479853	15.224	1	17	5706.3	121.2	117.3	4.380	0.053	0.056	0.965	0.073	0.074	-999	1	0	-999	0
5479871	15.246	4	17	5728.7	134.5	132.9	4.047	0.064	0.056	1.065	0.107	0.080	1	1	0	-999	0
5479927	15.827	4	17	5896.0	120.8	117.1	4.385	0.056	0.065	1.023	0.070	0.075	0	1	0	-999	0
5479932	14.388	1	17	6232.8	120.1	126.8	3.749	0.049	0.060	1.615	0.101	0.172	1	1	0	-999	0
5479973	17.784	1	17	6368.9	125.0	116.7	3.805	0.062	0.063	1.593	0.104	0.142	3	1	0	-1	0
5480005	14.317	1	17	6275.6	118.7	112.6	4.421	0.020	0.028	1.095	0.038	0.052	-999	1	0	-999	0
5480027	15.081	1	17	6373.2	143.2	130.5	4.104	0.056	0.057	1.324	0.070	0.072	-999	1	0	-999	0
5480040	13.257	1	17	6568.9	140.5	130.0	3.359	0.046	0.042	2.175	0.096	0.095	-999	2	0	-999	0
5480125	14.84	1	17	5447.1	102.4	98.3	4.594	0.025	0.027	0.801	0.038	0.050	0	1	-999	-999	0
5480126	15.125	1	17	5445.3	161.3	130.6	4.526	0.049	0.068	0.865	0.071	0.071	8	1	-999	-999	0
5480134	14.768	1	17	6063.9	126.4	120.9	4.220	0.051	0.050	1.143	0.072	0.087	0	1	0	-999	0
5480278	14.72	1	17	6481.4	132.4	130.5	4.295	0.033	0.041	1.262	0.057	0.065	-999	1	0	-999	0
5480282	14.744	1	17	6265.0	117.4	114.0	4.406	0.025	0.033	1.109	0.045	0.058	9	1	0	-999	0
5480399	15.047	15	15	5079.6	124.6	100.3	3.508	0.069	0.088	1.329	0.148	0.205	2	1	0	-999	0
5480409	12.72	0	17	5891.5	113.0	104.8	4.524	0.016	0.025	0.931	0.030	0.044	-999	1	0	-999	0
5480486	13.006	1	17	6393.0	129.4	125.8	3.936	0.031	0.033	1.470	0.073	0.076	1	1	0	-999	0
5480504	15.41	1	17	6064.2	133.9	130.2	4.365	0.080	0.121	1.076	0.095	0.091	-999	1	-999	-999	0
5480635	15.32	1	17	5180.1	104.4	98.4	4.562	0.026	0.037	0.812	0.040	0.052	0	1	0	-999	0
5480646	15.413	1	17	5805.1	132.7	125.8	3.898	0.071	0.066	1.196	0.095	0.088	-999	1	0	-999	0
5480648	14.922	1	17	5818.8	118.3	116.3	4.129	0.049	0.055	1.076	0.099	0.084	-999	1	0	-999	0
5480710	11.807	0	17	5546.9	103.5	98.7	4.344	0.042	0.040	0.907	0.067	0.059	-999	1	0	-999	0
5480714	13.716	1	17	7324.1	167.9	158.8	4.174	0.041	0.042	1.561	0.079	0.080	-999	2	0	-999	0
5480736	14.943	1	17	6254.5	119.7	122.6	3.785	0.068	0.070	1.566	0.124	0.162	-999	1	0	-1	0
5480766	14.089	1	17	6812.9	140.9	137.7	4.033	0.041	0.041	1.509	0.082	0.081	10	2	0	-999	0
5480803	14.609	1	17	5847.8	119.9	117.8	4.216	0.047	0.051	1.052	0.081	0.083	0	1	0	-999	0
5480826	14.937	1	17	5707.2	108.8	106.6	4.444	0.039	0.049	0.959	0.059	0.070	1	1	0	-999	0
5480925	13.966	1	17	5888.5	120.1	123.4	4.010	0.057	0.048	1.156	0.131	0.081	-999	1	0	-999	0
5481080	14.979	1	17	5916.0	117.4	119.0	4.130	0.054	0.058	1.122	0.092	0.092	-999	1	0	-999	0
5481140	13.376	0	17	5953.9	140.2	125.3	3.678	0.037	0.032	1.419	0.068	0.060	-999	1	0	-999	0
5481148	14.818	1	17	6030.0	122.3	120.2	3.979	0.094	0.095	1.257	0.121	0.109	-999	1	0	-1	0
5481285	14.758	1	17	6349.3	133.7	128.6	4.031	0.050	0.051	1.364	0.074	0.081	8	1	0	-999	0
5481303	13.855	1	17	6810.0	147.3	144.3	4.196	0.037	0.036	1.311	0.056	0.044	-999	1	0	-999	0
5481351	13.826	1	17	5468.4	103.6	92.3	4.355	0.036	0.026	0.816	0.048	0.033	1	1	0	-999	0
5481419	13.311	1	17	6084.0	181.0	181.0	4.203	0.276	0.184	0.872	0.119	0.079	-999	2	-999	-999	1
5481424	13.591	1	17	6401.0	171.0	209.0	4.266	0.149	0.182	1.053	0.183	0.122	10	2	-999	-999	1
5481445	14.125	1	17	5732.9	103.4	99.5	4.486	0.025	0.036	0.952	0.044	0.061	-999	1	0	-999	0
5481482	14.294	1	17	6635.9	147.7	128.9	4.125	0.043	0.043	1.388	0.073	0.064	5	1	0	-999	0
5481503	15.878	2	17	5693.3	124.4	118.8	4.210	0.077	0.076	0.988	0.083	0.077	-999	1	0	-999	0
5481551	15.573	4	17	5979.7	120.0	116.5	4.168	0.066	0.065	1.131	0.085	0.091	-999	1	0	-999	0
5481574	12.429	4	17	6196.3	174.6	177.9	3.932	0.066	0.065	1.381	0.131	0.155	2	1	0	-999	0
5481684	15.04	1	17	6868.4	151.7	142.1	4.093	0.035	0.034	1.474	0.082	0.073	2	2	0	-999	0
5481695	14.562	1	17	6311.5	127.9	123.8	3.837	0.054	0.059	1.540	0.095	0.147	-999	1	0	-999	0
5481759	14.791	1	17	5613.5	138.2	128.2	3.969	0.047	0.045	1.066	0.073	0.071	0	1	0	-999	0
5481771	15.655	2	3	6349.4	224.8	169.4	3.698	0.102	0.102	1.697	0.225	0.212	0	1	-999	-999	0
5481811	13.873	1	17	6825.7	146.6	143.3	4.220	0.033	0.036	1.388	0.069	0.064	-999	1	0	-999	0
5481835	13.943	1	17	6508.9	137.6	127.7	3.754	0.096	0.088	1.689	0.143	0.150	1	1	0	-999	0
5481862	14.203	1	17	5439.5	112.7	104.5	4.590	0.028	0.034	0.803	0.048	0.051	1	1	-999	-999	0
5481864	15.016	1	3	5588.7	128.4	122.7	4.334	0.050	0.049	0.930	0.075	0.068	0	1	0	-999	0
5482056	14.649	1	17	5420.7	109.3	103.8	4.489	0.036	0.044	0.886	0.055	0.064	0	1	0	-999	0
5482064	15.021	1	17	6611.8	153.7	150.1	4.222	0.047	0.048	1.303	0.060	0.053	-999	1	0	-999	0
5482148	15.651	2	17	5908.0	136.1	132.9	4.321	0.058	0.061	1.043	0.079	0.083	-999	1	0	-999	0
5482164	13.435	0	17	5819.0	119.0	112.8	4.325	0.043	0.042	0.935	0.072	0.065	-999	1	0	-999	0
5482229	14.854	1	17	6058.2	135.2	127.5	4.019	0.046	0.057	1.266	0.084	0.117	-999	1	0	-999	0
5482257	15.962	4	17	5736.4	124.2	113.5	4.535	0.027	0.034	0.899	0.046	0.049	-999	1	0	-999	0
5482304	14.777	1	17	5005.2	84.7	79.6	4.492	0.035	0.026	0.806	0.044	0.032	1	1	0	-999	0
5482307	14.41	15	15	5716.5	146.3	136.7	3.927	0.044	0.041	1.138	0.074	0.075	0	1	0	-999	0
5482378	14.891	1	17	5027.0	98.7	91.8	4.552	0.033	0.039	0.796	0.043	0.046	1	1	0	-999	0
5482527	15.238	4	17	5979.3	118.0	115.9	4.411	0.034	0.046	1.043	0.057	0.071	0	1	0	-999	0
5482607	13.076	0	17	6082.0	135.1	103.8	4.116	0.033	0.036	1.244	0.062	0.089	1	1	0	-999	0
5482618	15.131	1	17	6784.0	152.1	144.9	4.030	0.063	0.062	1.495	0.093	0.088	-999	2	0	-999	0
5482663	15.398	4	17	5157.7	110.6	104.6	4.567	0.025	0.036	0.806	0.038	0.051	0	1	0	-999	0
5482829	14.541	14	17	6061.0	212.0	212.0	4.085	0.343	0.147	1.001	0.164	0.134	-999	2	-999	-999	1
5482884	14.419	1	17	6306.2	128.1	125.8	4.339	0.029	0.040	1.180	0.054	0.072	0	1	0	-999	0
5482989	14.644	1	17	6070.1	131.9	134.2	4.226	0.047	0.046	1.140	0.072	0.086	0	1	0	-999	0
5483005	15.524	2	17	5569.7	117.0	112.1	4.516	0.027	0.040	0.904	0.044	0.057	0	1	0	-999	0
5483054	15.163	4	17	6224.1	139.9	131.4	4.355	0.033	0.041	1.143	0.062	0.076	6	1	0	-999	0
5483134	12.707	0	17	6011.6	154.8	168.1	3.807	0.064	0.044	1.353	0.183	0.079	-999	3	0	-999	0
5483275	13.849	1	17	7715.1	178.8	171.3	4.223	0.021	0.023	1.760	0.052	0.057	-999	2	0	-999	0
5510714	13.966	1	16	5977.2	123.1	120.4	4.193	0.086	0.083	1.001	0.083	0.074	0	1	-999	-999	0
5510805	15.69	2	3	5855.9	108.2	103.3	4.491	0.030	0.039	0.959	0.049	0.057	0	1	0	-999	0
5510868	13.354	0	16	5860.5	120.6	115.3	4.465	0.025	0.033	0.970	0.048	0.061	-999	1	0	-999	0
5510913	15.063	1	16	6015.9	115.3	112.1	4.148	0.048	0.048	1.162	0.072	0.094	0	1	0	-999	0
5510922	15.799	4	16	5133.5	98.2	92.9	4.580	0.026	0.036	0.785	0.043	0.049	0	1	0	-999	0
5510993	14.126	1	16	6244.2	124.0	121.8	4.260	0.039	0.040	1.193	0.069	0.078	-999	1	0	-999	0
5511014	13.548	0	16	6163.2	122.1	117.8	4.415	0.036	0.041	0.946	0.058	0.061	1	1	0	-999	0
5511076	12.532	0	16	6425.9	132.5	119.7	3.877	0.028	0.033	1.547	0.073	0.084	3	1	0	-999	0
5511081	13.633	0	16	6270.4	135.8	124.0	4.084	0.031	0.034	1.304	0.058	0.067	2	1	0	0	0
5511093	14.634	1	16	5780.6	107.4	99.3	4.534	0.018	0.027	0.910	0.033	0.045	1	1	0	-999	0
5511110	13.325	0	16	6542.0	127.2	119.8	4.337	0.019	0.026	1.249	0.037	0.051	-999	1	0	-999	0
5511134	15.58	2	16	5742.1	114.7	109.7	4.341	0.060	0.060	0.980	0.075	0.075	0	1	0	-999	0
5511136	14.162	1	16	5223.8	95.3	93.0	4.578	0.020	0.033	0.805	0.033	0.050	1	1	0	-999	0
5511179	14.01	1	16	6152.7	115.1	109.4	4.464	0.017	0.026	1.028	0.032	0.048	-999	1	0	-999	0
5511194	15.583	1	16	5341.0	101.6	95.0	4.607	0.019	0.028	0.776	0.031	0.040	1	1	0	-999	0
5511197	13.863	1	16	5777.0	155.0	155.0	4.496	0.062	0.188	0.930	0.112	0.102	0	2	-999	-999	1
5511250	13.025	0	16	6126.6	112.6	108.9	4.137	0.041	0.044	1.171	0.066	0.087	1	1	0	-999	0
5511295	14.371	1	16	5140.7	98.8	89.7	4.549	0.028	0.036	0.818	0.041	0.052	1	1	0	-999	0
5511305	12.701	0	16	6563.9	140.5	126.6	4.049	0.033	0.034	1.424	0.070	0.063	-999	1	0	-999	0
5511323	12.278	0	1	4254.7	88.4	83.5	1.793	0.129	0.107	1.180	0.377	0.254	2	2	0	-999	0
5511341	14.534	1	16	6050.2	116.2	114.1	4.203	0.037	0.045	1.148	0.068	0.088	-999	1	0	-999	0
5511382	15.089	1	16	5924.6	121.0	109.5	4.193	0.046	0.050	1.099	0.078	0.086	0	1	0	-999	0
5511431	15.337	1	16	5693.3	107.2	103.2	4.460	0.036	0.047	0.952	0.055	0.067	-999	1	0	-999	0
5511536	15.425	1	16	5362.5	100.5	97.0	4.562	0.023	0.037	0.837	0.038	0.052	-999	1	0	-999	0
5511560	15.842	4	16	5062.7	84.5	77.6	4.438	0.033	0.029	0.826	0.033	0.026	0	1	1	-999	0
5511561	15.572	2	3	5971.0	118.9	111.4	4.273	0.058	0.060	1.082	0.076	0.081	-999	1	0	-999	0
5511663	12.915	0	16	6303.1	119.6	116.9	3.937	0.032	0.044	1.417	0.065	0.123	-999	1	0	-999	0
5511746	13.216	0	16	6098.4	125.1	119.1	4.124	0.041	0.044	1.054	0.089	0.075	-999	1	0	-999	0
5511796	14.794	1	16	6152.2	126.4	112.6	4.110	0.043	0.044	1.247	0.066	0.095	-999	1	0	-999	0
5511798	13.041	0	16	6413.3	126.4	122.0	3.875	0.033	0.034	1.619	0.073	0.080	-999	1	0	-999	0
5511825	15.149	1	16	6157.8	112.8	109.5	4.399	0.031	0.042	1.093	0.053	0.065	-999	1	0	-999	0
5511883	14.892	1	16	5176.2	101.7	95.7	4.553	0.027	0.037	0.820	0.040	0.053	0	1	0	-999	0
5511896	15.23	1	16	5284.5	103.9	97.1	4.509	0.037	0.044	0.853	0.051	0.057	0	1	0	-999	0
5511929	12.989	0	16	6476.2	150.5	127.9	4.205	0.031	0.035	1.233	0.050	0.058	-999	1	0	-999	0
5511941	15.186	1	16	6189.0	116.8	112.7	4.350	0.040	0.050	1.132	0.061	0.073	0	1	0	-999	0
5511964	13.411	0	16	6238.7	124.3	117.7	4.002	0.068	0.068	1.359	0.089	0.093	-999	1	-999	-999	0
5512011	14.527	1	16	5937.3	106.2	101.7	4.450	0.025	0.037	1.014	0.045	0.063	0	1	0	-999	0
5512035	14.643	1	16	5783.3	107.8	105.0	4.409	0.052	0.066	1.025	0.063	0.065	-999	1	-999	-999	0
5512054	13.532	0	16	6658.4	132.7	130.9	3.965	0.033	0.037	1.545	0.077	0.078	-999	1	0	-999	0
5512077	15.402	1	3	5835.5	118.3	113.8	4.075	0.059	0.065	1.106	0.112	0.085	0	1	0	-999	0
5512118	13.369	0	16	5651.5	121.6	114.5	3.694	0.027	0.027	1.375	0.051	0.061	-999	1	0	-999	0
5512172	15.749	1	16	6022.2	112.9	107.3	4.443	0.036	0.047	1.025	0.057	0.064	0	1	0	-999	0
5512182	14.589	1	16	5700.9	103.1	100.8	4.469	0.031	0.042	0.953	0.052	0.065	-999	1	0	-999	0
5512186	15.792	1	16	5987.3	125.1	117.7	4.489	0.033	0.039	0.971	0.054	0.058	0	1	0	-999	0
5512203	15.141	1	16	4366.3	81.5	74.1	4.634	0.018	0.020	0.664	0.023	0.022	1	1	0	-999	0
5512223	14.283	0	14	4722.9	86.9	92.0	2.029	0.130	0.163	1.395	0.408	0.409	2	2	0	-999	0
5512227	15.872	1	14	5645.3	120.8	114.9	4.009	0.088	0.078	1.053	0.088	0.081	-999	1	0	-999	0
5512255	15.723	1	16	5335.5	122.4	117.6	3.816	0.047	0.050	1.111	0.080	0.086	0	1	0	-999	0
5512292	15.919	1	16	5830.7	114.9	110.5	4.178	0.082	0.081	1.059	0.093	0.085	-999	1	0	-999	0
5512338	12.632	0	16	6580.4	121.5	122.3	4.341	0.016	0.022	1.268	0.032	0.039	-999	1	0	-999	0
5512394	12.598	0	16	5773.4	115.3	108.1	4.301	0.037	0.040	1.065	0.064	0.070	0	1	0	-999	0
5512411	14.354	1	16	5843.0	107.4	108.8	4.523	0.028	0.037	0.868	0.039	0.047	0	1	0	-999	0
5512425	15.096	1	16	6126.0	171.0	214.0	4.458	0.056	0.224	1.090	0.151	0.151	-999	2	-999	-999	1
5512487	15.795	2	16	5485.3	101.8	101.9	4.497	0.038	0.051	0.895	0.052	0.062	-999	1	0	-999	0
5512500	13.871	1	16	5466.2	111.4	108.7	4.444	0.095	0.134	0.783	0.046	0.041	0	1	-999	-999	0
5512515	13.785	1	16	5822.5	112.3	113.5	4.472	0.037	0.042	0.867	0.055	0.056	1	1	0	-999	0
5512524	15.571	1	16	5334.9	107.2	96.5	4.447	0.050	0.047	0.864	0.063	0.054	0	1	0	-999	0
5512580	15.371	1	16	5754.8	112.9	112.7	4.165	0.055	0.058	1.029	0.091	0.079	0	1	0	-1	0
5512589	15.381	0	16	5796.2	111.3	103.2	4.049	0.055	0.038	1.112	0.127	0.072	2	1	0	-999	0
5512618	15.562	2	3	5771.8	116.9	111.9	4.345	0.060	0.058	0.916	0.070	0.064	0	1	0	-999	0
5512700	15.385	1	3	5097.3	93.1	89.5	4.446	0.048	0.044	0.827	0.040	0.033	0	1	1	-999	0
5512730	14.606	1	16	5524.0	96.2	86.4	4.473	0.032	0.023	0.729	0.039	0.026	0	1	0	-999	0
5512765	15.713	1	16	5517.9	104.1	103.8	4.483	0.039	0.051	0.906	0.054	0.063	-999	1	0	-999	0
5512869	14.213	1	16	5929.8	111.5	102.5	4.491	0.018	0.029	0.975	0.035	0.052	0	1	0	-999	0
5512880	15.502	2	16	5440.0	180.0	163.0	4.540	0.099	0.081	0.690	0.094	0.035	0	2	-999	-999	1
5513057	14.773	1	16	5576.3	124.8	121.8	3.814	0.043	0.044	1.201	0.069	0.078	0	1	0	-999	0
5513077	15.69	1	16	5312.1	131.0	122.7	3.751	0.074	0.077	1.183	0.120	0.122	0	1	0	-999	0
5513118	14.859	1	16	5728.3	118.4	112.6	4.274	0.046	0.046	0.908	0.068	0.062	-999	1	0	-999	0
5513191	11.476	0	16	5689.1	104.1	100.4	4.370	0.041	0.041	0.958	0.071	0.066	-999	1	0	-999	0
5513197	14.757	0	16	5197.9	91.7	78.7	2.488	0.138	0.072	1.444	0.403	0.346	2	2	0	-999	0
5513232	14.875	14	16	3714.3	69.2	63.6	4.683	0.013	0.013	0.539	0.013	0.014	2	3	0	-999	0
5513272	15.595	2	16	5664.2	118.4	112.2	4.217	0.064	0.064	0.974	0.078	0.073	0	1	0	-999	0
5513289	14.599	1	16	5222.2	94.1	89.4	4.569	0.031	0.033	0.753	0.040	0.043	0	1	0	-999	0
5513292	13.214	0	16	5069.2	100.8	86.6	3.423	0.059	0.072	1.383	0.148	0.189	2	2	0	-999	0
5513360	15.94	2	16	5943.5	121.3	120.0	3.934	0.129	0.122	1.238	0.133	0.116	0	1	0	-999	0
5513373	14.495	1	16	6005.8	123.3	122.5	3.893	0.059	0.055	1.286	0.153	0.083	1	1	0	-999	0
5513415	13.852	2	16	4816.5	89.7	80.8	4.580	0.022	0.014	0.685	0.029	0.019	1	1	0	-999	0
5513427	14.133	10	10	6531.1	133.6	128.0	3.998	0.040	0.042	1.446	0.077	0.077	-999	1	0	-999	0
5513571	15.695	2	16	5115.4	92.0	94.9	4.398	0.057	0.064	0.842	0.033	0.032	0	1	1	-999	0
5513698	14.63	1	16	6074.6	121.9	123.4	4.194	0.046	0.048	1.023	0.078	0.073	0	1	0	-999	0
5513822	13.292	0	16	5478.1	110.4	99.2	4.268	0.042	0.040	0.903	0.066	0.056	1	1	0	-1	0
5513833	15.237	1	16	3499.9	84.3	64.6	4.829	0.010	0.010	0.368	0.010	0.010	0	1	-999	-1	0
5513857	15.443	1	16	5564.2	103.6	100.2	4.515	0.028	0.041	0.904	0.044	0.057	0	1	0	-1	0
5513858	14.802	1	16	5557.5	129.9	127.4	3.836	0.044	0.044	0.982	0.061	0.059	0	1	0	-999	0
5513861	14.352	0	16	6836.5	144.0	136.4	3.844	0.031	0.031	1.639	0.078	0.075	3	2	0	-1	0
5513863	15.365	1	16	5805.2	121.2	117.3	4.106	0.058	0.064	1.078	0.107	0.084	-999	1	0	-999	0
5513874	16.977	2	2	5146.8	129.4	131.5	3.952	0.285	0.161	0.897	0.101	0.056	0	1	-999	-999	0
5513883	13.316	0	16	6331.6	132.3	129.7	4.307	0.039	0.040	1.004	0.069	0.066	-999	1	0	-999	0
5513890	15.566	4	16	4119.3	51.7	77.1	4.633	0.026	0.018	0.611	0.015	0.015	1	1	0	-999	0
5513946	13.573	0	16	5766.0	175.0	193.0	3.965	0.440	0.138	1.121	0.155	0.189	-999	2	-999	-999	1
5513956	15.185	1	16	5876.5	114.8	112.5	4.393	0.042	0.052	1.018	0.066	0.076	0	1	0	-999	0
5513964	14.506	1	16	5650.2	122.9	118.5	3.909	0.040	0.041	1.127	0.067	0.070	0	1	0	-999	0
5513975	15.292	1	16	5619.6	127.2	121.5	4.109	0.058	0.056	0.992	0.081	0.073	0	1	0	-999	0
5513998	13.327	0	16	6120.9	119.7	112.1	3.958	0.029	0.042	1.430	0.061	0.124	-999	1	0	-999	0
5514200	14.377	1	16	5887.1	117.1	114.4	4.313	0.044	0.046	1.035	0.076	0.078	0	1	0	-999	0
5514230	15.059	1	16	5708.1	106.0	101.3	4.501	0.024	0.036	0.937	0.042	0.057	-999	1	0	-999	0
5514257	15.529	2	16	5343.4	113.0	94.6	4.386	0.048	0.039	0.865	0.062	0.044	1	1	1	-999	0
5514277	15.366	4	16	5591.8	113.6	110.3	4.336	0.057	0.055	0.931	0.072	0.067	-999	1	0	-999	0
5514291	15.405	1	3	5892.0	117.2	119.6	4.093	0.057	0.068	1.128	0.104	0.091	0	1	0	-999	0
5514303	14.983	1	16	5911.8	110.9	108.2	4.433	0.030	0.042	1.017	0.052	0.069	6	1	0	-999	0
5514306	15.992	1	16	5078.3	128.2	113.5	3.802	0.072	0.080	0.986	0.107	0.100	2	1	0	-999	0
5514338	16.123	2	2	5145.9	95.6	88.2	4.462	0.050	0.043	0.829	0.049	0.038	1	1	0	-999	0
5514383	10.868	0	16	6118.5	105.6	110.4	4.344	0.029	0.035	1.156	0.057	0.068	1	1	0	0	0
5514745	15.554	1	16	6196.7	121.9	118.0	4.312	0.052	0.058	1.151	0.067	0.077	-999	1	0	-999	0
5514756	14.579	1	16	6123.3	127.4	124.6	3.925	0.059	0.056	1.246	0.128	0.075	0	1	0	-999	0
5514758	15.364	1	16	5842.0	116.0	114.2	4.402	0.043	0.052	1.006	0.065	0.075	6	1	0	-999	0
5514807	15.464	1	16	5699.9	109.9	103.6	4.519	0.025	0.035	0.917	0.043	0.052	-999	1	0	-999	0
5514808	14.789	1	15	6187.5	129.0	118.6	4.061	0.044	0.050	1.292	0.067	0.103	0	1	0	-999	0
5514812	15.073	1	16	5758.6	123.7	121.6	4.217	0.049	0.052	1.011	0.083	0.079	6	1	0	-999	0
5514853	14.667	1	16	5892.5	124.9	121.1	3.905	0.043	0.041	1.043	0.069	0.059	0	1	0	-999	0
5514857	15.787	2	3	6079.2	120.8	115.3	4.288	0.110	0.144	1.114	0.099	0.092	0	1	-999	-999	0
5514866	15.998	4	16	5676.7	113.4	109.2	4.462	0.043	0.057	0.944	0.058	0.066	6	1	0	-999	0
5514868	15.635	1	16	5859.9	118.5	114.8	4.323	0.059	0.060	1.024	0.076	0.078	0	1	0	-999	0
5514875	13.603	0	16	6409.7	123.1	128.7	4.244	0.031	0.032	1.266	0.058	0.056	-999	1	0	-999	0
5514879	14.706	1	16	6104.1	131.6	113.0	4.175	0.046	0.043	1.187	0.067	0.090	0	1	0	-999	0
5514886	16.299	6	6	4098.2	57.6	76.4	4.648	0.025	0.019	0.596	0.016	0.016	1	1	0	-999	0
5514906	14.297	1	16	5702.6	110.0	108.2	4.420	0.039	0.045	0.962	0.067	0.073	0	1	0	-999	0
5514933	13.969	2	16	6495.4	130.7	134.8	4.115	0.035	0.037	1.353	0.066	0.061	-999	1	0	-999	0
5514934	15.349	1	16	5228.1	97.4	90.7	4.601	0.019	0.029	0.772	0.032	0.043	0	1	0	-999	0
5514942	15.838	4	16	6169.9	117.1	113.9	4.368	0.045	0.058	1.113	0.064	0.073	-999	1	0	-999	0
5514946	15.62	1	16	5322.2	121.0	115.9	4.002	0.057	0.056	0.950	0.063	0.062	-999	1	0	-999	0
5514976	15.641	1	16	3474.8	83.8	76.4	4.873	0.009	0.009	0.318	0.008	0.008	0	1	0	-999	0
5515004	15.466	1	3	5143.3	119.9	106.7	3.639	0.069	0.086	1.243	0.127	0.160	0	1	0	-999	0
5515092	15.432	1	16	5795.0	115.7	113.3	4.123	0.056	0.061	1.066	0.102	0.083	0	1	0	-999	0
5515104	15.15	4	16	6130.0	130.4	113.1	4.141	0.045	0.049	1.215	0.068	0.092	1	1	0	-999	0
5515120	15.413	1	16	4705.9	87.4	77.8	4.586	0.024	0.025	0.739	0.035	0.034	1	1	0	-999	0
5515147	15.185	1	16	5921.3	118.0	114.3	4.331	0.048	0.051	1.045	0.075	0.079	0	1	0	-999	0
5515173	15.804	4	16	5166.1	101.5	95.2	4.549	0.030	0.040	0.818	0.043	0.052	1	1	0	-999	0
5515244	15.514	1	16	6007.9	124.5	124.2	3.954	0.072	0.073	1.258	0.125	0.100	1	1	0	-999	0
5515327	14.019	1	16	5825.8	112.2	107.1	4.333	0.038	0.037	1.100	0.065	0.067	0	1	0	-999	0
5515393	15.0	0	16	5622.1	115.1	108.7	3.964	0.036	0.030	1.162	0.054	0.059	2	1	0	-999	0
5515443	13.666	1	16	6038.7	121.5	123.2	3.958	0.046	0.046	1.260	0.128	0.083	-999	1	0	-999	0
5515447	14.922	1	16	5241.0	111.1	98.3	4.568	0.027	0.033	0.780	0.039	0.048	0	1	0	-999	0
5515474	14.896	1	16	6206.0	131.1	121.8	4.295	0.041	0.041	1.170	0.063	0.072	0	1	0	-999	0
5515475	14.989	1	16	5998.7	123.3	118.9	4.275	0.046	0.048	1.091	0.075	0.081	-999	1	0	-999	0
5515553	14.089	1	16	6323.1	139.7	127.2	4.147	0.033	0.036	1.329	0.057	0.055	-999	1	0	-999	0
5515593	14.933	1	16	5643.0	101.3	96.3	4.537	0.020	0.030	0.896	0.035	0.048	0	1	0	-999	0
5515603	12.864	0	16	6204.7	117.0	111.4	3.921	0.031	0.034	1.506	0.064	0.088	0	1	0	-999	0
5515610	16.753	2	2	5298.6	97.6	87.8	4.319	0.091	0.108	0.867	0.048	0.038	0	1	0	-999	0
5515664	15.553	1	16	5977.7	121.1	114.5	4.278	0.058	0.059	1.082	0.076	0.081	0	1	0	-999	0
5515678	13.164	0	16	5529.3	122.7	118.0	3.896	0.034	0.037	1.098	0.066	0.067	0	1	0	-999	0
5515682	14.996	1	16	6044.4	117.5	103.2	4.117	0.041	0.048	1.199	0.069	0.099	0	1	0	-999	0
5515684	15.473	1	16	5947.5	121.7	113.1	4.252	0.053	0.055	1.080	0.077	0.082	0	1	0	-999	0
5515706	15.921	1	16	5576.7	117.1	115.2	3.886	0.079	0.076	1.119	0.094	0.091	-999	1	0	-999	0
5515725	13.057	0	16	6081.3	129.9	143.5	4.149	0.155	0.153	1.180	0.124	0.127	-999	1	-999	-999	0
5515743	13.688	1	16	6342.3	131.2	123.9	4.285	0.032	0.039	1.198	0.062	0.068	-999	1	0	-999	0
5515759	15.854	0	16	5196.7	147.4	132.8	3.165	0.049	0.114	1.996	0.153	0.416	2	2	0	-999	0
5515819	15.059	1	16	5464.5	112.3	102.0	4.208	0.046	0.043	0.907	0.065	0.055	-999	1	0	-999	0
5515944	14.303	1	16	5068.5	100.7	96.5	4.584	0.020	0.030	0.782	0.033	0.048	1	1	0	-999	0
5515991	14.417	1	16	5850.6	123.0	117.2	4.288	0.045	0.044	0.920	0.070	0.063	0	1	0	-999	0
5515993	14.05	10	10	5801.7	114.2	114.5	4.204	0.042	0.047	1.035	0.083	0.080	1	1	0	-999	0
5516032	15.846	2	16	5424.1	114.2	108.8	4.037	0.068	0.064	0.951	0.069	0.067	0	1	0	-999	0
5516160	13.929	1	16	6063.3	117.7	117.1	4.264	0.035	0.043	1.122	0.072	0.081	-999	1	0	-999	0
5516246	11.764	0	16	5630.7	99.7	99.7	4.362	0.038	0.038	1.023	0.064	0.066	-999	1	0	-999	0
5516253	14.102	1	16	6432.8	132.1	127.5	4.250	0.036	0.042	1.098	0.065	0.071	-999	1	0	-999	0
5516344	15.779	1	16	5681.4	119.0	113.4	4.254	0.062	0.063	0.972	0.077	0.073	1	1	0	-999	0
5516410	15.081	1	16	5723.8	106.3	101.7	4.502	0.026	0.037	0.937	0.043	0.056	1	1	0	-999	0
5516428	15.589	1	16	4252.6	76.3	56.6	4.640	0.019	0.023	0.646	0.021	0.018	1	1	0	-999	0
5516435	15.661	2	3	5534.0	166.0	166.0	4.424	0.135	0.180	0.840	0.120	0.065	0	2	-999	-999	1
5516448	15.826	1	16	5546.3	126.9	119.6	3.997	0.075	0.069	1.020	0.079	0.076	0	1	0	-999	0
5516479	14.203	1	16	6129.4	106.6	105.5	4.396	0.021	0.032	1.126	0.041	0.056	0	1	0	-999	0
5516496	15.945	2	3	5964.6	118.8	115.0	4.331	0.066	0.071	1.061	0.074	0.079	0	1	0	-999	0
5516506	14.247	1	16	5974.6	110.2	107.4	4.420	0.028	0.040	1.040	0.051	0.070	0	1	0	-999	0
5516514	13.623	1	16	6015.5	114.6	110.7	3.963	0.031	0.052	1.383	0.064	0.135	0	1	0	-999	0
5516539	14.127	15	15	5294.0	121.0	113.2	3.882	0.037	0.044	1.022	0.065	0.075	0	1	0	-999	0
5516578	14.893	1	16	5828.4	109.9	107.8	4.418	0.038	0.047	0.999	0.061	0.074	0	1	0	-999	0
5516600	15.061	1	16	5239.8	106.5	95.8	4.496	0.040	0.040	0.846	0.055	0.054	1	1	0	-999	0
5516649	15.016	1	16	5780.8	114.2	109.6	4.334	0.049	0.050	0.994	0.075	0.076	-999	1	0	-999	0
5516661	15.726	2	16	5861.9	114.4	110.7	4.279	0.063	0.064	1.036	0.078	0.079	-999	1	0	-999	0
5516714	15.741	4	16	5287.4	106.0	100.5	4.518	0.037	0.046	0.851	0.049	0.056	1	1	0	-999	0
5516718	15.003	1	16	5987.3	121.2	115.5	4.304	0.046	0.048	1.077	0.075	0.080	-999	1	0	-999	0
5516720	15.911	1	16	5625.2	105.9	98.9	4.511	0.032	0.044	0.911	0.049	0.056	0	1	0	-999	0
5516754	15.1	1	16	5763.4	124.4	118.7	4.012	0.063	0.050	1.098	0.109	0.077	1	1	0	-999	0
5516763	15.596	1	16	5097.0	86.9	83.5	4.545	0.022	0.034	0.890	0.035	0.043	0	1	0	-999	0
5516839	15.064	1	16	5948.8	114.7	113.4	4.363	0.043	0.049	1.048	0.069	0.078	0	1	0	-999	0
5516898	14.739	1	16	5391.2	100.3	97.7	4.520	0.029	0.042	0.874	0.045	0.060	0	1	0	-999	0
5516977	14.264	1	16	5708.0	119.1	119.7	3.835	0.042	0.043	1.217	0.067	0.075	0	1	0	-999	0
5517067	15.443	1	16	6133.6	130.0	113.2	4.146	0.056	0.055	1.213	0.069	0.091	-999	1	0	-999	0
5517152	15.973	2	16	5441.4	114.3	111.5	3.837	0.078	0.074	1.121	0.103	0.101	0	1	0	-999	0
5517219	15.154	1	3	5526.0	97.9	91.6	4.538	0.022	0.035	0.884	0.037	0.052	-999	1	0	-999	0
5517226	13.319	0	16	6193.5	124.3	115.3	4.088	0.031	0.045	1.195	0.058	0.100	-999	1	0	-999	0
5517288	14.388	1	16	6140.7	125.8	109.3	4.079	0.037	0.045	1.264	0.065	0.103	-999	1	0	-999	0
5517381	14.731	3	16	5555.4	99.9	97.3	4.515	0.025	0.038	0.905	0.041	0.057	0	1	0	-999	0
5517384	12.735	0	16	6447.3	121.4	126.1	4.168	0.035	0.037	1.168	0.056	0.076	1	1	0	-999	0
5517405	14.899	1	16	6015.3	117.7	114.3	4.271	0.046	0.050	1.100	0.074	0.081	-999	1	0	-999	0
5520452	14.45	2	15	5815.0	162.0	203.0	4.402	0.101	0.188	1.003	0.137	0.112	0	2	-999	-999	1
5520468	13.64	2	15	5681.3	113.5	111.3	4.143	0.047	0.044	1.004	0.086	0.074	0	1	0	-999	0
5520516	14.132	2	15	5945.2	118.3	115.7	4.204	0.185	0.239	1.096	0.153	0.112	-999	1	-999	-999	0
5520547	14.982	1	17	6038.0	163.0	181.0	4.524	0.046	0.184	0.982	0.120	0.120	-999	2	-999	0	1
5520561	15.805	1	17	4734.2	85.5	77.9	4.592	0.024	0.027	0.736	0.035	0.035	0	1	0	-999	0
5520576	14.575	1	17	5697.6	113.9	111.0	4.148	0.049	0.047	1.010	0.088	0.075	-999	1	0	-999	0
5520605	14.512	1	17	5716.0	121.0	115.4	3.890	0.044	0.036	1.241	0.064	0.062	1	1	0	-999	0
5520609	15.81	2	17	5065.4	104.9	90.2	3.544	0.098	0.111	1.259	0.155	0.192	0	1	0	-999	0
5520622	15.88	2	17	4726.5	82.7	78.3	4.576	0.028	0.027	0.746	0.036	0.033	1	1	0	-999	0
5520634	14.973	1	17	5698.5	114.2	109.5	4.175	0.049	0.050	1.000	0.084	0.075	0	1	0	-999	0
5520724	15.116	4	17	6077.8	114.1	101.4	4.093	0.049	0.051	1.226	0.071	0.100	-999	1	0	-999	0
5520744	13.903	1	17	6695.0	162.0	243.0	4.234	0.132	0.182	1.233	0.170	0.189	-999	2	-999	-999	1
5520757	14.924	1	17	5542.1	112.6	110.8	3.873	0.043	0.044	1.123	0.069	0.073	-999	1	0	-999	0
5520799	15.609	1	17	5998.3	115.8	109.6	4.198	0.059	0.061	1.125	0.079	0.087	-999	1	0	-999	0
5520853	8.762	0	1	4291.8	90.9	85.2	1.885	0.153	0.147	1.315	0.483	0.358	2	2	0	-999	0
5520890	14.076	10	10	5867.8	113.0	113.2	4.094	0.042	0.050	1.115	0.106	0.086	-999	1	0	-999	0
5520915	15.602	2	17	5754.9	115.5	112.9	4.038	0.075	0.068	1.083	0.102	0.080	-999	1	0	-999	0
5520932	15.681	2	17	5650.7	114.8	109.3	3.955	0.066	0.061	1.089	0.080	0.078	-999	1	0	-999	0
5521005	15.171	1	17	5494.4	108.3	101.4	4.180	0.121	0.118	0.927	0.074	0.066	-999	1	-999	-999	0
5521028	15.595	2	17	5764.2	124.6	114.2	3.828	0.067	0.063	1.241	0.086	0.087	0	1	0	-999	0
5521079	12.096	0	17	5845.7	109.1	105.7	4.293	0.038	0.040	1.037	0.071	0.070	-999	1	0	-999	0
5521083	15.508	1	17	4918.7	82.3	80.1	3.335	0.075	0.096	1.221	0.200	0.230	2	2	0	-999	0
5521096	13.406	0	17	5915.9	103.6	112.6	4.081	0.038	0.051	1.149	0.099	0.091	7	1	0	-999	0
5521122	14.977	1	17	5654.6	112.4	106.6	4.235	0.046	0.046	0.983	0.072	0.068	-999	1	0	-999	0
5521139	14.564	1	17	6171.6	130.1	124.6	4.184	0.042	0.044	1.205	0.065	0.086	-999	1	0	-999	0
5521152	15.183	1	17	5390.6	100.3	96.5	4.501	0.036	0.046	0.877	0.051	0.061	-999	1	0	-999	0
5521199	15.986	4	17	5421.3	123.6	140.5	4.562	0.027	0.037	0.838	0.049	0.054	0	1	0	-999	0
5521224	14.091	1	17	6196.8	133.9	118.4	4.191	0.038	0.039	1.200	0.062	0.080	-999	1	0	-999	0
5521299	14.111	1	17	6019.6	115.5	116.3	4.053	0.049	0.042	1.086	0.112	0.074	-999	1	0	-999	0
5521300	14.99	1	17	6008.6	108.5	103.0	4.122	0.039	0.048	1.179	0.071	0.098	-999	1	0	-1	0
5521343	15.667	2	17	5845.2	174.0	139.4	4.201	0.049	0.049	1.058	0.101	0.094	-999	1	0	-999	0
5521349	15.783	2	17	5490.1	108.8	104.3	4.410	0.070	0.073	0.901	0.065	0.063	2	3	1	-999	0
5521392	15.376	1	17	6104.2	159.9	163.6	4.132	0.038	0.046	1.213	0.080	0.112	-999	1	0	-999	0
5521414	15.289	1	17	6101.1	115.4	115.1	4.304	0.049	0.051	1.120	0.071	0.079	-999	1	0	-999	0
5521423	14.063	1	17	5503.1	97.2	85.2	4.234	0.034	0.027	0.835	0.046	0.033	1	1	0	-999	0
5521428	15.784	1	17	5387.2	107.0	92.6	4.372	0.055	0.047	0.874	0.063	0.048	-999	1	0	-999	0
5521437	15.113	4	17	6132.4	113.8	112.1	4.347	0.040	0.048	1.117	0.063	0.077	-999	1	0	-999	0
5521442	14.068	1	17	5787.9	111.9	108.2	4.340	0.043	0.044	0.995	0.076	0.075	1	1	0	-999	0
5521448	14.288	1	17	6141.7	117.9	118.1	4.226	0.037	0.041	1.170	0.065	0.084	-999	1	0	-999	0
5521529	14.806	1	17	5509.4	106.5	99.0	4.313	0.044	0.043	0.907	0.067	0.060	0	1	0	-999	0
5521534	15.524	1	17	6003.4	114.2	107.4	4.146	0.059	0.057	1.156	0.079	0.093	-999	1	0	-999	0
5521600	15.98	4	17	5150.4	62.0	56.4	4.287	0.051	0.058	0.874	0.019	0.018	1	1	1	-999	0
5521650	15.604	2	17	5570.3	101.8	99.7	4.380	0.056	0.056	0.923	0.070	0.067	-999	1	0	-999	0
5521703	14.84	1	17	5537.6	96.8	96.2	4.456	0.039	0.047	0.916	0.061	0.067	-999	1	0	-999	0
5521741	15.603	1	17	5631.8	109.9	106.6	4.192	0.062	0.061	0.968	0.076	0.071	0	1	0	-999	0
5521748	15.407	1	17	5382.7	105.4	98.5	4.446	0.049	0.048	0.875	0.064	0.058	1	1	0	-999	0
5521772	15.238	1	17	5828.1	114.3	111.4	4.068	0.059	0.061	1.104	0.115	0.083	-999	1	0	-999	0
5521781	15.059	1	17	5690.4	99.1	95.6	4.510	0.024	0.035	0.926	0.041	0.054	0	1	0	-999	0
5521792	15.664	1	17	6027.4	115.8	111.9	4.294	0.064	0.065	1.096	0.074	0.081	-999	1	0	-999	0
5521796	14.827	4	17	5018.7	93.4	84.6	3.501	0.070	0.089	1.255	0.156	0.207	0	1	0	-999	0
5521812	15.567	1	17	5950.2	109.6	111.3	4.026	0.066	0.073	1.190	0.109	0.095	-999	1	0	-999	0
5521913	15.118	1	17	5667.0	152.0	152.0	4.587	0.036	0.135	0.873	0.078	0.107	-999	2	-999	-999	1
5521928	15.66	2	17	4963.9	95.0	85.4	3.577	0.090	0.101	1.102	0.169	0.176	0	1	0	-999	0
5521989	15.237	4	17	5787.7	102.1	100.3	4.433	0.038	0.048	0.983	0.059	0.070	0	1	0	-999	0
5522022	15.72	1	17	5728.6	117.2	111.9	4.312	0.060	0.059	0.979	0.076	0.074	0	1	0	-999	0
5522048	13.133	0	17	5849.7	105.7	103.6	4.376	0.039	0.044	1.013	0.072	0.077	-999	1	0	-999	0
5522054	14.626	1	17	6060.9	117.9	118.0	4.208	0.037	0.044	1.149	0.068	0.087	7	1	0	-999	0
5522099	15.166	1	17	6066.8	119.7	117.3	3.930	0.061	0.065	1.307	0.128	0.104	-999	1	0	-999	0
5522102	14.009	1	17	6368.5	142.0	125.7	4.097	0.034	0.037	1.329	0.062	0.067	-999	1	0	-999	0
5522154	12.151	0	17	6655.8	139.7	139.9	4.212	0.031	0.030	1.347	0.070	0.056	5	3	0	-999	0
5522164	15.595	1	17	5810.1	118.7	114.8	4.082	0.063	0.069	1.091	0.108	0.084	0	1	0	-999	0
5522215	15.179	1	17	5573.3	113.4	113.9	3.884	0.047	0.048	1.121	0.072	0.073	1	1	0	-999	0
5522279	14.134	6	17	4729.0	170.0	170.0	4.583	0.040	0.040	0.766	0.058	0.064	0	2	-999	-999	1
5522288	15.358	1	17	6009.2	108.7	103.5	4.081	0.053	0.062	1.200	0.085	0.101	-999	1	0	-999	0
5522321	14.93	1	17	5830.3	113.8	109.2	4.123	0.047	0.053	1.085	0.101	0.084	1	1	0	-999	0
5522367	14.081	1	17	5192.0	91.2	92.3	4.467	0.037	0.038	0.914	0.054	0.053	0	1	0	-999	0
5522387	15.98	4	17	5763.3	105.9	102.9	4.465	0.039	0.053	0.962	0.056	0.065	-999	1	0	-999	0
5522528	14.756	1	17	5669.3	97.7	94.7	4.488	0.027	0.039	0.939	0.046	0.061	0	1	0	-999	0
5522535	13.788	1	17	5534.0	94.1	86.6	4.328	0.039	0.033	0.815	0.049	0.035	-999	1	0	-999	0
5522597	15.435	4	17	5402.0	102.2	99.4	4.482	0.042	0.049	0.881	0.057	0.062	0	1	0	-999	0
5522635	15.715	1	17	5861.3	112.1	107.4	4.161	0.066	0.069	1.081	0.093	0.086	-999	1	0	-999	0
5522674	12.804	0	17	5956.8	118.1	124.8	3.793	0.060	0.036	1.336	0.174	0.069	1	1	0	-999	0
5522699	14.922	1	17	5370.0	93.7	90.8	4.559	0.021	0.032	0.852	0.033	0.044	1	1	0	-999	0
5522717	14.896	6	17	4757.0	168.0	168.0	4.593	0.059	0.036	0.676	0.086	0.053	0	2	-999	-999	1
5522757	15.22	1	17	4675.7	83.7	76.8	4.602	0.021	0.024	0.722	0.031	0.032	1	1	0	-999	0
5522761	16.459	14	17	3915.8	112.2	95.7	4.694	0.040	0.043	0.537	0.046	0.044	9	1	-999	-999	0
5522904	15.755	4	17	5657.4	110.9	105.8	4.262	0.066	0.066	0.962	0.075	0.071	-999	1	0	-999	0
5522929	13.581	0	17	5884.1	116.1	112.6	4.326	0.041	0.041	0.977	0.073	0.068	0	1	0	-999	0
5522937	15.591	2	17	5628.0	115.2	110.3	3.778	0.073	0.071	1.250	0.097	0.101	-999	1	0	-999	0
5522969	15.921	1	17	5109.1	78.2	74.3	4.382	0.037	0.037	0.847	0.025	0.023	1	1	1	-999	0
5522970	15.139	1	17	5429.9	106.2	101.9	4.508	0.054	0.085	0.869	0.060	0.063	0	1	-999	-999	0
5523034	15.091	1	17	5117.5	114.2	97.2	3.558	0.065	0.085	1.320	0.130	0.183	0	1	0	-999	0
5523059	13.629	1	17	5109.5	110.1	98.5	3.632	0.048	0.071	1.239	0.114	0.165	0	1	0	-999	0
5523096	15.227	1	17	5753.7	116.3	111.4	4.048	0.066	0.059	1.077	0.107	0.078	-999	1	0	-999	0
5523098	15.398	1	3	5732.3	111.8	111.7	4.114	0.060	0.062	1.039	0.096	0.079	-999	1	0	-999	0
5523099	14.691	0	17	5373.3	109.7	109.3	3.788	0.028	0.033	1.161	0.065	0.071	2	1	0	-999	0
5523119	15.616	1	17	5179.0	88.9	81.6	4.428	0.043	0.035	0.836	0.046	0.034	0	1	0	-999	0
5523146	14.478	1	17	5967.2	109.8	113.0	4.168	0.039	0.041	1.191	0.060	0.087	-999	1	0	-999	0
5523191	16.293	10	17	4242.0	150.0	150.0	4.615	0.049	0.021	0.663	0.047	0.057	0	2	-999	-999	1
5523240	13.966	1	17	5919.9	110.8	116.6	3.857	0.059	0.036	1.310	0.165	0.066	-999	1	0	-999	0
5523254	14.36	1	17	6070.6	142.5	142.7	3.796	0.043	0.038	1.294	0.082	0.069	-999	1	0	-999	0
5523397	15.241	1	17	5657.3	117.9	112.1	3.950	0.056	0.054	1.096	0.076	0.074	0	1	0	-999	0
5523468	15.286	1	17	6048.4	118.3	115.3	4.297	0.052	0.051	1.080	0.071	0.073	-999	1	0	-999	0
5523638	14.271	1	17	6222.9	123.8	119.6	4.348	0.039	0.042	1.048	0.066	0.069	-999	1	0	-999	0
5523692	14.162	10	10	5698.9	110.8	103.5	4.238	0.043	0.042	0.973	0.072	0.067	-999	1	0	-999	0
5523694	13.573	0	17	6453.7	121.6	128.9	3.876	0.030	0.045	1.492	0.065	0.141	-999	1	0	-999	0
5523708	15.329	1	17	6246.8	126.9	124.8	4.081	0.060	0.060	1.295	0.071	0.091	-999	1	0	-999	0
5523726	14.244	1	17	5975.3	119.8	111.1	4.193	0.038	0.044	1.122	0.072	0.088	0	1	0	-999	0
5523828	15.545	1	17	5731.4	114.4	111.6	4.068	0.080	0.081	1.060	0.097	0.082	-999	1	0	-999	0
5523854	15.42	4	17	5244.7	78.7	70.6	4.265	0.034	0.034	0.875	0.028	0.022	0	1	0	-999	0
5523865	14.922	1	17	5523.7	109.3	103.5	4.353	0.049	0.046	0.909	0.070	0.062	-999	1	0	-999	0
5523924	14.978	1	17	5991.3	107.5	102.0	4.464	0.023	0.033	1.008	0.042	0.056	-999	1	0	-999	0
5523957	14.506	1	17	5835.0	78.0	78.0	4.338	0.143	0.104	0.859	0.067	0.043	-999	2	-999	-999	1
5523975	12.457	0	17	6072.0	78.0	78.0	4.301	0.162	0.108	0.843	0.055	0.040	-999	2	-999	-999	1
5524008	14.932	1	17	5661.9	112.8	109.5	4.144	0.050	0.047	0.995	0.082	0.073	-999	1	0	-999	0
5524115	15.353	1	17	5618.3	102.5	97.2	4.490	0.032	0.044	0.926	0.049	0.061	0	1	0	-999	0
5524131	14.747	11	13	5955.8	124.5	120.6	4.278	0.046	0.046	0.890	0.065	0.057	-999	1	0	-999	0
5524139	15.106	1	17	5265.8	93.8	80.1	4.391	0.040	0.031	0.850	0.051	0.035	0	1	0	-999	0
5524197	14.912	1	17	5077.6	109.5	98.4	3.625	0.060	0.080	1.206	0.127	0.174	0	1	0	-999	0
5524208	15.208	1	17	5538.2	118.2	110.6	4.086	0.055	0.054	0.969	0.072	0.068	-999	1	0	-999	0
5524221	15.386	1	17	5027.6	94.0	82.2	3.279	0.088	0.096	1.427	0.198	0.226	2	2	0	-999	0
5524262	15.269	1	17	5479.2	97.0	96.3	4.535	0.026	0.039	0.878	0.041	0.055	-999	1	0	-999	0
5524282	14.801	1	17	5195.6	84.8	80.2	4.593	0.026	0.031	0.735	0.034	0.041	0	1	0	-999	0
5524333	12.736	0	17	5780.4	119.3	115.5	3.942	0.037	0.035	1.029	0.066	0.059	0	1	0	-999	0
5524367	15.844	4	17	5412.3	108.1	102.7	4.449	0.057	0.062	0.881	0.062	0.060	0	1	0	-999	0
5524421	15.259	4	17	5579.6	99.5	95.7	4.515	0.027	0.040	0.906	0.043	0.056	-999	1	0	-999	0
5524424	14.792	1	17	6070.6	117.3	106.7	4.143	0.041	0.042	1.229	0.062	0.084	-999	1	0	-999	0
5524633	14.867	1	17	6654.1	130.3	126.8	4.455	0.017	0.019	1.078	0.028	0.029	0	1	0	-999	0
5524637	15.103	1	17	5798.3	114.5	111.6	4.138	0.051	0.056	1.062	0.098	0.083	1	1	0	-999	0
5524646	14.585	1	17	5777.9	117.8	115.2	4.137	0.071	0.077	1.052	0.100	0.086	0	1	0	-999	0
5524660	14.854	1	17	6234.3	118.6	114.7	3.873	0.054	0.060	1.468	0.099	0.143	-999	1	0	-999	0
5524663	14.334	1	17	5502.1	127.2	122.0	3.785	0.038	0.040	0.988	0.059	0.060	1	1	0	-999	0
5524666	14.286	1	17	5139.0	82.0	71.0	3.849	0.689	0.122	0.870	0.103	0.126	0	2	-999	-999	1
5524686	13.499	0	17	6557.0	135.9	130.5	4.314	0.037	0.040	1.052	0.063	0.069	-999	1	0	-999	0
5524740	15.295	1	17	6146.0	114.1	110.3	4.384	0.035	0.047	1.101	0.056	0.070	-999	1	0	-999	0
5524763	14.868	1	17	5877.9	115.6	113.3	4.353	0.046	0.050	1.025	0.074	0.078	0	1	0	-999	0
5524801	14.903	1	17	5522.6	108.1	105.3	4.394	0.051	0.051	0.909	0.070	0.065	0	1	0	-999	0
5524879	15.067	0	17	6117.2	117.8	103.9	4.118	0.035	0.035	1.226	0.062	0.087	2	1	0	-999	0
5524881	15.614	4	17	5956.4	112.9	106.7	4.535	0.027	0.031	0.911	0.044	0.044	-999	1	0	-1	0
5524890	13.479	1	17	5683.4	107.4	102.7	4.225	0.043	0.044	0.979	0.075	0.072	1	1	0	-999	0
5524933	13.956	1	17	6451.0	132.8	125.6	4.039	0.036	0.037	1.390	0.072	0.069	-999	1	0	-999	0
5524963	14.657	1	17	6061.3	118.7	117.2	4.288	0.044	0.044	1.085	0.072	0.072	-999	1	0	-999	0
5524971	15.251	1	17	5888.9	114.3	115.1	4.106	0.053	0.063	1.121	0.101	0.090	0	1	0	-999	0
5524974	15.885	4	17	5576.3	104.7	101.2	4.474	0.044	0.058	0.918	0.057	0.063	0	1	0	-999	0
5524985	15.392	1	17	5866.0	114.2	109.2	4.194	0.056	0.059	1.070	0.085	0.084	0	1	0	-999	0
5525019	15.527	2	3	6166.9	141.9	165.3	4.265	0.047	0.056	1.161	0.078	0.101	-999	1	0	-999	0
5525067	15.452	1	17	5206.7	74.0	68.0	4.340	0.033	0.032	0.859	0.030	0.023	1	1	0	-999	0
5525078	16.237	6	6	4179.2	50.9	78.0	4.600	0.029	0.020	0.646	0.023	0.017	0	1	0	-999	0
5525171	15.801	4	17	6290.7	128.2	129.2	4.294	0.066	0.076	1.191	0.075	0.085	-999	1	0	-999	0
5525184	15.509	2	3	6062.9	115.0	112.1	4.380	0.044	0.055	1.077	0.063	0.073	-999	1	0	-999	0
5525198	13.712	1	17	6221.0	123.6	123.1	4.061	0.045	0.042	1.086	0.102	0.070	-999	1	0	-999	0
5525207	13.398	0	17	5853.1	107.2	107.2	4.012	0.053	0.040	1.172	0.132	0.073	-999	1	0	-999	0
5525215	15.077	1	17	5696.6	120.8	114.7	3.938	0.055	0.052	1.121	0.076	0.075	-999	1	0	-999	0
5525226	14.993	1	17	5443.8	111.4	98.4	4.339	0.047	0.042	0.888	0.065	0.053	1	1	0	-999	0
5525228	13.879	1	17	5785.7	108.2	116.9	4.000	0.057	0.040	1.184	0.135	0.071	0	1	0	-999	0
5525235	15.2	1	17	5562.7	119.1	112.7	4.043	0.058	0.053	0.999	0.073	0.070	7	1	0	-999	0
5525292	15.049	4	17	5850.4	121.5	117.1	3.964	0.100	0.090	1.172	0.109	0.096	-999	1	0	-999	0
5525293	14.317	15	15	4985.6	86.3	79.5	3.204	0.078	0.090	1.424	0.201	0.234	0	2	0	-999	0
5525324	15.151	1	17	5418.8	101.2	99.9	4.507	0.034	0.046	0.882	0.049	0.061	0	1	0	-999	0
5525341	15.283	1	17	5762.5	117.8	113.8	4.015	0.071	0.060	1.098	0.101	0.079	-999	1	0	-999	0
5525342	15.548	1	17	5178.5	96.9	91.7	4.567	0.026	0.036	0.807	0.040	0.051	1	1	0	-999	0
5525350	13.509	0	17	6110.8	116.1	111.0	3.995	0.033	0.052	1.317	0.069	0.126	-999	1	0	-999	0
5525425	14.965	1	17	5914.3	110.9	113.3	4.106	0.046	0.058	1.135	0.095	0.092	-999	1	0	-999	0
5525444	15.255	1	17	5648.6	118.1	113.5	4.037	0.061	0.054	1.036	0.079	0.073	1	1	0	-999	0
5525448	15.914	4	17	4944.3	86.4	82.5	3.296	0.145	0.151	1.281	0.207	0.241	0	2	0	-999	0
5525489	15.457	1	17	5605.3	112.1	107.5	4.269	0.042	0.044	0.991	0.068	0.067	2	3	1	-999	0
5525501	15.332	1	17	5037.5	86.2	83.2	3.339	0.068	0.090	1.246	0.180	0.223	2	2	0	-999	0
5525538	14.614	1	17	5820.1	118.5	112.5	4.289	0.045	0.045	0.924	0.069	0.064	-999	1	0	-999	0
5525582	15.931	4	17	5296.7	105.3	99.1	4.522	0.038	0.049	0.850	0.050	0.056	-999	1	0	-999	0
5525592	15.997	4	17	5387.6	108.5	102.0	4.472	0.052	0.059	0.876	0.059	0.060	0	1	0	-999	0
5525594	13.905	1	17	6155.0	112.0	110.6	4.393	0.027	0.037	1.083	0.050	0.063	-999	1	0	-999	0
5525752	15.914	4	17	5427.6	108.0	93.3	4.297	0.066	0.064	0.889	0.062	0.049	0	1	0	-999	0
5525755	15.482	4	17	5374.6	108.9	101.6	4.477	0.065	0.087	0.867	0.059	0.057	8	1	-999	-999	0
5525828	15.87	4	17	5403.6	113.8	108.2	4.008	0.126	0.114	0.959	0.095	0.080	0	1	0	-999	0
5525835	14.339	4	16	6181.6	119.4	111.9	3.962	0.037	0.051	1.370	0.072	0.128	-999	1	0	-999	0
5525836	15.13	1	17	5871.6	120.6	118.5	3.826	0.064	0.058	1.279	0.097	0.082	-999	1	0	-999	0
5525898	14.788	1	17	6014.0	162.0	198.0	4.494	0.050	0.200	1.043	0.126	0.139	0	2	-999	-999	1
5525931	15.006	1	17	5677.4	117.3	110.4	3.946	0.048	0.046	1.107	0.072	0.072	0	1	0	-999	0
5525949	16.989	3	5	4550.0	97.9	92.1	4.566	0.032	0.028	0.738	0.031	0.031	1	1	1	-999	0
5526004	14.132	10	10	6305.4	117.8	112.0	4.353	0.026	0.038	1.170	0.050	0.067	-999	1	0	-999	0
5526016	13.237	0	17	5974.4	102.4	111.3	4.142	0.033	0.042	1.149	0.070	0.088	-999	1	0	-999	0
5526068	14.235	10	10	6271.9	130.0	131.5	4.213	0.032	0.046	1.233	0.062	0.079	-999	1	0	-999	0
5526086	14.894	1	17	5414.3	95.2	93.5	4.580	0.023	0.034	0.798	0.030	0.042	0	1	0	-999	0
5526176	15.625	1	17	4869.2	91.3	83.9	4.579	0.026	0.031	0.760	0.038	0.040	1	1	0	-999	0
5526177	12.943	1	17	5254.6	121.6	115.1	3.871	0.037	0.044	1.016	0.066	0.077	0	1	0	-999	0
5526183	15.586	4	17	6236.6	131.4	125.1	4.214	0.064	0.067	1.216	0.071	0.085	-999	1	0	-999	0
5526206	15.921	4	17	5570.0	112.9	109.3	4.259	0.075	0.074	0.933	0.072	0.066	0	1	0	-999	0
5526240	14.912	1	17	5689.5	117.0	115.7	4.037	0.060	0.050	1.053	0.085	0.073	0	1	0	-999	0
5526277	15.289	4	17	5205.4	102.5	96.9	4.614	0.036	0.036	0.742	0.053	0.054	0	1	-999	-999	0
5526300	15.635	2	3	5790.0	114.3	110.8	4.114	0.063	0.069	1.068	0.102	0.083	-999	1	0	-999	0
5526383	13.9	2	17	6070.8	113.6	115.0	3.987	0.050	0.048	1.208	0.116	0.075	-999	1	0	-999	0
5526386	13.634	1	17	6419.6	131.2	122.5	4.194	0.036	0.038	1.146	0.059	0.075	-999	1	0	-999	0
5526454	14.23	1	17	5796.1	113.0	116.9	3.902	0.043	0.040	1.175	0.067	0.067	0	1	0	-999	0
5526468	14.957	1	17	5728.9	112.3	112.9	4.077	0.058	0.055	1.052	0.102	0.077	-999	1	0	-999	0
5526505	15.341	1	17	5926.0	160.0	178.0	4.519	0.038	0.212	1.004	0.122	0.122	0	2	-999	-999	1
5526517	15.416	1	17	5734.1	110.7	106.5	4.375	0.057	0.060	0.974	0.071	0.073	0	1	0	-999	0
5526566	13.203	1	17	5621.0	119.0	111.8	3.761	0.041	0.040	1.279	0.065	0.071	2	1	0	-999	0
5526600	15.855	2	17	5388.1	111.7	97.3	4.305	0.108	0.118	0.882	0.061	0.048	0	1	0	-999	0
5526691	14.576	14	15	5884.7	120.5	116.5	4.168	0.048	0.047	0.979	0.078	0.068	-999	1	0	-999	0
5526701	15.182	1	17	5840.2	117.5	114.6	4.219	0.052	0.054	1.047	0.081	0.082	0	1	0	-999	0
5526704	15.716	2	17	5617.6	120.3	114.9	4.185	0.083	0.081	0.966	0.079	0.073	-999	1	0	-999	0
5526707	14.797	1	17	5374.7	117.4	111.2	3.842	0.041	0.042	1.218	0.062	0.070	0	1	0	-999	0
5526727	12.152	0	17	6776.6	139.1	144.1	4.180	0.033	0.032	1.378	0.070	0.054	8	1	0	-999	0
5526802	15.664	2	17	5987.4	108.6	110.6	4.059	0.077	0.089	1.193	0.102	0.100	-999	1	0	-999	0
5526805	14.584	1	17	6069.7	114.9	108.7	4.021	0.044	0.054	1.258	0.080	0.105	-999	1	0	-999	0
5526834	14.915	1	17	5813.3	117.9	113.4	4.294	0.049	0.050	1.012	0.077	0.077	0	1	0	-999	0
5526837	14.865	1	17	6173.2	111.9	109.4	4.392	0.029	0.040	1.104	0.051	0.066	-999	1	0	-999	0
5526887	15.337	1	17	5811.3	120.1	114.5	4.043	0.071	0.068	1.108	0.113	0.083	0	1	0	-999	0
5526906	15.638	1	17	5428.0	102.8	100.8	4.513	0.035	0.049	0.879	0.049	0.060	0	1	0	-999	0
5526937	14.502	1	17	5793.5	120.7	114.0	4.333	0.050	0.047	0.863	0.067	0.056	0	1	0	-999	0
5527022	14.804	1	17	5851.5	121.6	116.2	4.269	0.048	0.049	0.968	0.073	0.068	1	1	0	-999	0
5527145	14.731	14	15	5825.7	180.6	126.5	3.882	0.109	0.082	1.207	0.150	0.109	-999	1	0	-999	0
5527150	14.373	1	17	5505.6	88.5	82.0	4.227	0.032	0.029	0.819	0.037	0.028	1	1	0	-999	0
5527172	15.081	3	16	5823.6	117.9	114.7	4.274	0.055	0.059	0.974	0.076	0.070	3	1	-999	-1	0
5527203	15.785	2	17	5652.6	119.5	114.5	4.163	0.072	0.072	0.986	0.082	0.075	0	1	0	-999	0
5527266	15.869	4	17	4855.4	98.7	95.5	4.596	0.026	0.033	0.742	0.041	0.042	0	1	0	-999	0
5527313	14.241	1	17	6260.6	123.3	116.1	3.987	0.040	0.045	1.366	0.069	0.102	-999	1	0	-999	0
5527321	15.489	1	17	5382.5	119.7	112.4	3.657	0.078	0.080	0.997	0.116	0.102	0	3	0	-999	0
5527352	15.805	2	17	5776.0	160.0	200.0	4.512	0.033	0.187	1.068	0.089	0.133	0	2	-999	-999	1
5527389	13.89	1	17	6260.5	120.5	119.1	4.346	0.037	0.041	1.078	0.063	0.069	-999	1	0	-999	0
5527983	16.862	6	6	4250.2	91.5	67.8	4.627	0.028	0.028	0.652	0.034	0.027	0	1	0	-999	0
5528074	15.41	1	17	5660.1	119.0	115.5	4.115	0.062	0.063	1.007	0.085	0.075	0	1	0	-999	0
5528096	15.851	1	17	5684.0	117.6	111.5	4.275	0.078	0.077	0.970	0.077	0.073	0	1	0	-999	0
5528150	14.312	1	17	5757.8	113.6	114.3	4.193	0.046	0.048	1.019	0.085	0.078	-999	1	0	-999	0
5528175	15.987	1	17	5678.0	117.5	112.1	4.248	0.080	0.079	0.973	0.078	0.074	-999	1	0	-999	0
5528226	14.783	1	17	5986.1	125.5	120.8	4.311	0.048	0.046	0.910	0.068	0.060	-999	1	0	-999	0
5528240	15.575	4	17	5998.7	107.8	110.3	4.084	0.065	0.074	1.187	0.093	0.099	-999	1	0	-999	0
5528247	14.995	1	17	5889.1	107.2	102.1	4.485	0.024	0.034	0.974	0.043	0.056	-999	1	0	-999	0
5528284	14.829	1	17	5684.2	116.8	111.3	4.330	0.050	0.049	0.961	0.075	0.072	-999	1	0	-999	0
5528292	12.521	0	17	6918.1	147.7	142.0	4.164	0.032	0.033	1.540	0.071	0.075	-999	2	0	-999	0
5528322	15.248	1	17	5752.7	117.9	112.7	4.295	0.059	0.060	0.990	0.077	0.076	-999	1	0	-999	0
5528413	15.968	2	17	5400.9	124.9	117.6	4.031	0.077	0.073	0.947	0.072	0.069	-999	1	0	-999	0
5528424	15.501	1	17	6163.3	136.9	141.7	4.333	0.044	0.055	1.133	0.073	0.085	-999	1	0	-999	0
5528431	15.62	2	17	5114.8	124.6	110.9	3.714	0.072	0.085	1.112	0.131	0.139	0	1	0	-999	0
5528445	15.375	1	17	5933.3	113.6	115.8	4.034	0.066	0.073	1.177	0.110	0.094	-999	1	0	-999	0
5528497	13.72	1	17	5569.5	145.6	119.9	3.927	0.042	0.027	1.246	0.055	0.037	0	1	0	-999	0
5528516	13.721	1	17	5240.4	120.5	113.8	3.904	0.029	0.033	1.104	0.046	0.057	0	1	0	-999	0
5528562	15.002	1	17	5315.9	100.0	89.0	4.437	0.046	0.040	0.859	0.063	0.050	1	1	0	-999	0
5528576	14.18	6	10	6154.5	115.5	113.2	4.347	0.034	0.042	1.125	0.061	0.076	-999	1	0	-999	0
5528586	14.388	1	17	5837.9	118.7	116.2	4.255	0.037	0.039	1.156	0.062	0.069	0	1	0	-999	0
5528594	15.864	4	17	5134.7	120.7	109.1	3.690	0.081	0.095	1.158	0.141	0.151	0	1	0	-999	0
5528616	13.677	1	17	6305.8	123.8	114.5	3.963	0.034	0.035	1.452	0.071	0.076	-999	1	0	-999	0
5528651	15.352	1	17	5058.2	107.4	97.7	3.809	0.054	0.063	0.972	0.089	0.092	0	1	0	-999	0
5528681	15.063	1	17	5500.7	114.5	110.6	3.956	0.046	0.047	1.033	0.067	0.069	0	1	0	-999	0
5528710	17.678	1	17	5011.7	92.1	82.0	3.286	0.164	0.174	1.386	0.225	0.235	2	2	-999	-999	0
5528728	13.118	0	17	6309.2	112.4	115.4	4.435	0.025	0.034	1.016	0.041	0.055	-999	1	0	-999	0
5528750	14.82	1	17	5540.0	95.8	91.8	4.521	0.024	0.038	0.898	0.041	0.056	0	1	0	-999	0
5528916	15.484	4	17	4979.2	113.8	100.8	4.417	0.108	1.017	0.819	0.355	0.078	0	1	-999	-999	0
5528973	11.924	0	17	6271.6	121.6	118.2	4.318	0.036	0.039	1.090	0.066	0.070	-999	1	0	-999	0
5529032	15.595	4	17	5887.8	109.3	107.5	4.382	0.050	0.058	1.023	0.067	0.075	-999	1	0	-999	0
5529033	11.838	0	17	6227.0	117.6	113.0	3.923	0.027	0.029	1.597	0.052	0.065	-999	1	0	-999	0
5529061	15.808	4	17	5015.6	93.3	87.7	4.578	0.026	0.034	0.777	0.040	0.046	0	1	0	-999	0
5529062	15.392	4	17	5796.9	111.2	108.0	4.355	0.056	0.058	0.997	0.073	0.076	1	1	0	-999	0
5529066	15.081	1	17	5681.1	114.4	106.9	3.799	0.049	0.049	1.246	0.071	0.080	-999	1	0	-999	0
5529094	13.354	1	17	5942.6	103.3	106.1	4.068	0.026	0.048	1.265	0.055	0.117	-999	1	0	-999	0
5529141	12.158	14	15	6675.2	134.5	130.4	4.137	0.038	0.038	1.499	0.071	0.071	5	3	0	-999	0
5529180	15.567	1	17	5101.9	109.2	100.8	3.845	0.059	0.065	0.963	0.084	0.086	0	1	0	-999	0
5529263	14.706	1	17	6007.6	127.2	119.4	4.148	0.047	0.045	0.959	0.074	0.062	-999	1	0	-999	0
5529306	15.138	1	17	5393.2	97.1	95.6	4.538	0.026	0.040	0.864	0.040	0.056	7	1	0	-999	0
5529310	15.345	1	17	5661.5	108.7	106.8	4.383	0.051	0.053	0.950	0.072	0.071	-999	1	0	-999	0
5529359	15.76	2	17	5759.8	121.1	114.4	3.850	0.080	0.076	1.218	0.095	0.093	0	1	0	-999	0
5529387	15.281	4	17	5915.7	108.5	106.2	4.404	0.040	0.050	1.027	0.061	0.073	-999	1	0	-999	0
5529397	13.526	0	17	6285.3	123.5	116.0	3.969	0.034	0.036	1.466	0.069	0.074	-999	1	0	-999	0
5529405	15.532	1	17	5776.2	110.6	108.1	4.212	0.063	0.064	1.021	0.084	0.079	0	1	0	-999	0
5529481	15.663	0	17	6538.5	126.8	119.2	4.294	0.023	0.029	1.302	0.046	0.052	2	1	0	-999	0
5529506	14.769	1	17	5981.6	120.2	119.2	4.399	0.046	0.048	0.888	0.063	0.058	-999	1	0	-999	0
5529535	15.895	2	17	4933.3	97.2	86.4	3.596	0.093	0.104	1.045	0.173	0.151	0	1	0	-999	0
5529552	15.318	1	17	5407.2	98.1	95.1	4.547	0.025	0.039	0.857	0.040	0.054	0	1	0	-1	0
5529556	15.712	2	17	5820.9	111.6	108.0	4.157	0.065	0.068	1.064	0.094	0.084	0	1	0	-999	0
5529560	15.259	4	17	5820.3	114.9	110.7	4.303	0.056	0.056	1.014	0.076	0.077	-999	1	0	-1	0
5529643	15.281	1	17	5724.5	111.9	107.1	4.350	0.069	0.070	0.973	0.073	0.073	3	1	0	-1	0
5529649	13.531	0	17	6207.3	120.3	112.7	3.932	0.030	0.031	1.538	0.059	0.073	-999	1	0	-999	0
5529671	15.049	1	17	5787.6	121.1	114.8	4.034	0.064	0.055	1.098	0.117	0.079	-999	1	0	-999	0
5529680	15.492	4	17	5747.0	120.7	115.1	3.982	0.073	0.062	1.110	0.093	0.079	6	1	0	-999	0
5529738	14.871	1	17	5901.1	116.1	111.8	4.281	0.049	0.051	1.050	0.076	0.079	-999	1	0	-1	0
5529812	15.181	1	17	5966.0	121.9	114.1	4.264	0.050	0.052	1.083	0.075	0.082	-999	1	0	-999	0
5529819	14.907	1	17	5658.4	117.8	116.2	4.042	0.058	0.050	1.037	0.081	0.072	-999	1	0	-999	0
5529855	14.482	1	17	6178.6	119.4	112.8	4.321	0.037	0.044	1.144	0.065	0.077	-999	1	0	-999	0
5529860	15.505	1	17	5438.2	109.6	95.3	4.295	0.056	0.054	0.891	0.063	0.050	0	1	0	-999	0
5529879	14.663	1	17	5644.3	114.4	109.3	4.243	0.046	0.048	0.960	0.075	0.071	-999	1	0	-999	0
5529939	15.707	1	17	4749.2	87.2	77.0	3.244	0.125	0.127	0.991	0.213	0.118	2	2	0	-999	0
5529977	15.084	1	17	5259.7	103.3	101.6	4.574	0.021	0.034	0.812	0.037	0.051	0	1	0	-999	0
5529999	14.867	1	17	5768.6	106.2	103.6	4.438	0.036	0.046	0.978	0.058	0.071	0	1	0	-999	0
5530029	15.837	1	17	4776.6	119.3	99.5	4.544	0.047	0.059	0.768	0.053	0.044	2	1	-999	-999	0
5530115	15.815	4	17	5513.0	103.5	101.6	4.512	0.036	0.050	0.892	0.050	0.059	0	1	0	-999	0
5530192	15.423	4	17	5597.0	101.6	99.6	4.482	0.035	0.047	0.924	0.052	0.063	0	1	0	-999	0
5530201	15.901	4	17	5397.3	101.6	100.3	4.522	0.035	0.050	0.868	0.049	0.058	0	1	0	-999	0
5530293	13.359	0	17	6675.7	149.1	138.2	4.115	0.030	0.035	1.251	0.046	0.058	-999	1	0	-999	0
5530334	15.001	2	17	4997.3	121.0	102.4	3.826	0.136	0.141	0.914	0.118	0.064	2	1	-999	-999	0
5530337	15.95	2	17	4847.7	87.2	85.6	3.167	0.166	0.168	1.203	0.247	0.246	2	2	-999	-999	0
5530372	15.983	4	17	5036.4	102.6	90.0	3.529	0.117	0.133	1.229	0.174	0.202	0	1	0	-999	0
5530375	14.535	0	17	5966.9	110.2	112.1	3.754	0.047	0.045	1.301	0.068	0.067	2	1	0	-999	0
5530378	13.712	1	17	5878.5	121.3	118.7	4.090	0.039	0.038	0.905	0.063	0.055	-999	1	0	-999	0
5530437	13.442	0	17	7002.5	157.0	148.4	4.151	0.032	0.029	1.330	0.058	0.044	10	2	0	-999	0
5530488	15.375	1	17	5644.7	104.1	101.9	4.455	0.040	0.051	0.941	0.059	0.066	0	1	0	-999	0
5530526	13.497	1	17	5169.1	94.2	88.7	3.086	0.099	0.103	1.026	0.243	0.200	2	2	0	-999	0
5530555	14.646	1	17	5435.8	96.8	97.3	4.500	0.033	0.043	0.888	0.050	0.063	-999	1	0	-999	0
5530588	14.924	1	17	6069.0	114.9	101.0	4.117	0.044	0.048	1.207	0.070	0.096	-999	1	0	-999	0
5530630	15.263	1	17	6136.2	119.2	111.6	3.994	0.057	0.062	1.311	0.091	0.114	-999	1	0	-999	0
5530705	15.506	2	17	5687.3	107.2	103.8	4.403	0.050	0.056	0.958	0.068	0.071	-999	1	0	-999	0
5530714	11.971	0	17	6522.2	126.4	124.2	3.747	0.029	0.029	1.759	0.074	0.068	1	3	0	-999	0
5530720	15.721	2	3	5682.8	107.4	103.9	4.401	0.055	0.061	0.956	0.069	0.071	-999	1	0	-999	0
5530724	14.416	1	17	6003.2	114.6	107.8	4.180	0.040	0.045	1.142	0.072	0.091	-999	1	0	-999	0
5530789	15.021	1	17	4950.6	105.6	93.8	3.571	0.068	0.080	1.100	0.175	0.182	0	1	0	-999	0
5530809	15.731	1	17	4610.4	81.2	76.7	4.619	0.020	0.024	0.699	0.030	0.030	6	1	0	-999	0
5530811	15.314	4	17	6700.9	144.9	135.8	4.001	0.071	0.072	1.493	0.096	0.093	-999	1	0	-999	0
5530852	14.268	1	17	6019.2	112.6	112.6	3.978	0.047	0.050	1.243	0.121	0.086	-999	1	0	-999	0
5530874	14.847	1	17	5705.6	105.1	102.5	4.414	0.042	0.047	0.963	0.068	0.072	0	1	0	-999	0
5530881	13.84	1	17	6129.5	123.0	107.8	4.065	0.033	0.045	1.272	0.061	0.111	3	1	0	-1	0
5530882	14.445	1	17	5556.9	102.4	103.7	4.424	0.042	0.047	0.920	0.069	0.068	-999	1	0	-1	0
5530919	13.881	1	17	6312.6	136.4	128.1	4.138	0.034	0.038	1.248	0.055	0.071	-999	1	0	-999	0
5530961	15.453	1	17	5236.4	124.4	114.7	3.682	0.069	0.080	1.249	0.122	0.138	0	1	0	-999	0
5531045	15.644	1	17	6108.0	193.0	215.0	4.466	0.046	0.172	1.132	0.127	0.156	-999	2	-999	-999	1
5531052	13.41	14	15	6495.5	132.1	134.5	4.111	0.036	0.037	1.356	0.066	0.061	5	3	0	-999	0
5531150	15.469	1	17	5523.3	112.7	106.7	4.358	0.056	0.052	0.910	0.070	0.063	0	1	0	-999	0
5531194	15.865	4	17	5846.7	113.7	110.6	4.260	0.074	0.074	1.036	0.081	0.080	-999	1	0	-999	0
5531209	15.295	1	17	5615.9	114.0	109.2	4.253	0.055	0.055	0.949	0.073	0.069	0	1	0	-999	0
5531281	15.39	1	17	4816.4	83.9	71.0	3.642	0.064	0.065	0.931	0.111	0.070	2	1	0	-999	0
5531293	15.216	1	17	5856.2	114.2	110.4	4.248	0.051	0.053	1.043	0.078	0.080	0	1	0	-999	0
5531319	15.156	1	17	5778.1	112.7	108.9	4.365	0.049	0.051	0.989	0.074	0.076	-999	1	0	-999	0
5531341	15.72	2	17	5790.9	114.6	110.0	4.279	0.065	0.065	1.008	0.078	0.077	-999	1	0	-999	0
5531364	15.271	1	17	5657.0	117.5	113.8	3.839	0.133	0.123	1.185	0.145	0.127	-999	1	-999	-999	0
5531449	15.55	1	17	5157.7	125.8	103.9	3.545	0.087	0.103	1.357	0.145	0.176	-999	1	0	-999	0
5531649	14.523	1	17	5876.2	111.8	108.7	4.008	0.048	0.050	1.226	0.115	0.084	0	1	0	-999	0
5531654	14.689	1	17	6172.7	130.6	124.1	3.991	0.055	0.048	1.143	0.108	0.072	-999	1	0	-999	0
5531657	13.386	0	17	6666.6	136.6	129.8	4.036	0.032	0.033	1.476	0.073	0.068	-999	3	0	-999	0
5531694	13.55	0	17	6271.8	123.7	119.3	4.158	0.035	0.041	1.102	0.071	0.081	-999	1	0	0	0
5531741	15.272	1	17	5680.6	102.9	99.3	4.445	0.041	0.051	0.952	0.060	0.068	-999	1	0	-999	0
5531747	15.468	1	17	5662.5	104.7	100.5	4.436	0.051	0.063	0.946	0.063	0.067	-999	1	0	-999	0
5531765	13.833	1	17	5815.4	129.1	118.5	3.887	0.037	0.036	0.939	0.054	0.051	1	3	0	-999	0
5531783	15.123	1	17	5222.2	119.4	113.0	3.847	0.049	0.055	1.023	0.078	0.086	0	1	0	-999	0
5531802	14.957	1	17	5187.8	96.3	88.7	4.546	0.029	0.038	0.826	0.042	0.054	0	1	0	-999	0
5531815	14.661	1	17	5836.3	114.3	111.2	4.204	0.071	0.070	1.051	0.087	0.083	0	1	0	-999	0
5531858	14.707	1	17	5732.8	93.4	91.6	4.391	0.031	0.037	1.120	0.044	0.052	0	1	0	-999	0
5531899	15.952	1	17	5743.9	116.2	112.1	4.267	0.075	0.075	0.994	0.079	0.076	0	1	0	-999	0
5531904	15.31	1	17	5927.9	119.9	119.9	3.933	0.070	0.064	1.223	0.126	0.086	0	1	0	-999	0
5531939	15.202	1	17	5835.3	120.3	118.7	3.936	0.068	0.059	1.177	0.101	0.082	1	1	0	-999	0
5531953	15.855	1	17	3638.0	72.0	87.0	4.844	0.049	0.055	0.450	0.043	0.059	0	2	-999	1	1
5531993	13.157	0	17	6400.9	129.1	131.9	4.147	0.041	0.041	1.007	0.076	0.067	-999	1	0	-999	0
5533976	15.941	2	17	4907.4	93.1	87.9	4.608	0.023	0.030	0.733	0.037	0.040	0	1	0	-999	0
5534001	15.608	2	3	6004.0	108.2	109.2	4.081	0.061	0.071	1.193	0.092	0.099	-999	1	0	-999	0
5534012	15.697	2	15	5534.8	121.3	117.0	3.799	0.066	0.066	1.200	0.095	0.097	-999	1	0	-999	0
5534013	15.434	2	15	5610.6	121.4	114.5	3.848	0.054	0.050	1.254	0.070	0.072	0	1	0	-999	0
5534059	14.061	0	17	6036.5	129.5	146.0	3.969	0.047	0.035	1.222	0.131	0.078	2	1	0	-999	0
5534077	13.865	1	17	6521.2	128.5	127.2	4.332	0.030	0.036	1.160	0.050	0.065	-999	1	0	-999	0
5534082	15.101	1	17	5842.4	112.8	109.3	4.326	0.045	0.043	1.119	0.062	0.067	-999	1	0	-999	0
5534083	12.602	0	17	6554.7	122.0	125.7	4.327	0.019	0.026	1.261	0.039	0.052	-999	1	0	-999	0
5534177	15.046	1	17	6212.2	130.1	126.8	4.115	0.046	0.046	1.264	0.064	0.088	-999	1	0	-999	0
5534184	15.761	2	17	6431.3	147.0	144.2	4.286	0.054	0.067	1.245	0.069	0.076	-999	1	0	-999	0
5534187	14.611	14	15	6242.3	129.0	127.3	4.201	0.039	0.047	1.227	0.063	0.081	-999	1	0	-999	0
5534190	14.99	1	17	5685.5	119.9	108.7	3.871	0.045	0.044	1.175	0.068	0.074	-999	1	0	-999	0
5534193	15.822	4	17	5505.0	106.3	104.4	4.451	0.051	0.060	0.905	0.062	0.065	1	1	0	-999	0
5534204	15.367	1	17	5298.3	122.1	142.3	4.521	0.063	0.097	0.836	0.064	0.074	7	1	-999	-999	0
5534208	13.753	1	17	5461.4	124.8	103.5	3.955	0.028	0.025	1.185	0.035	0.035	0	1	0	-999	0
5534236	13.565	1	17	5761.0	98.9	99.2	4.383	0.035	0.040	1.047	0.064	0.070	-999	1	0	-999	0
5534257	14.584	1	17	5125.7	110.3	94.9	3.523	0.064	0.084	1.087	0.148	0.167	0	1	0	-999	0
5534323	14.549	1	17	5014.8	99.0	88.7	3.486	0.068	0.089	1.264	0.160	0.213	0	2	0	-999	0
5534355	13.676	1	17	6051.4	119.8	118.0	4.368	0.038	0.042	1.021	0.067	0.071	-999	1	0	-999	0
5534414	13.216	0	17	5773.1	122.9	103.9	4.295	0.051	0.052	1.157	0.056	0.059	0	1	-999	-999	0
5534513	15.851	4	17	5027.0	103.9	92.1	3.515	0.099	0.111	1.241	0.163	0.205	0	1	0	-999	0
5534531	11.862	0	17	6893.1	141.4	141.3	4.251	0.025	0.029	1.387	0.057	0.055	-999	2	0	-999	0
5534545	15.615	1	17	5247.0	158.0	158.0	4.609	0.036	0.096	0.833	0.069	0.103	0	2	-999	-999	1
5534566	15.63	1	17	5887.9	106.4	102.6	4.481	0.030	0.039	0.973	0.049	0.058	-999	1	0	-999	0
5534577	15.968	2	17	5891.1	117.6	114.1	4.338	0.070	0.074	1.032	0.074	0.078	-999	1	0	-999	0
5534614	14.779	1	17	5814.0	123.4	118.4	3.790	0.054	0.053	1.168	0.074	0.074	0	1	0	-999	0
5534636	15.553	2	17	5043.7	119.8	105.7	3.776	0.058	0.067	0.993	0.100	0.104	0	1	0	-999	0
5534660	15.08	1	17	5541.3	129.3	122.4	3.826	0.046	0.045	1.016	0.067	0.062	0	1	0	-999	0
5534702	13.814	1	17	6926.2	151.6	148.3	3.987	0.036	0.037	1.530	0.077	0.079	3	2	0	-1	0
5534747	15.575	2	3	5595.6	106.6	105.6	4.433	0.048	0.055	0.930	0.065	0.068	0	1	0	-999	0
5534809	13.916	1	17	6217.0	117.6	113.4	4.329	0.025	0.038	1.219	0.052	0.064	-999	1	0	-999	0
5534814	13.487	1	17	5782.9	123.2	115.5	3.950	0.067	0.056	1.150	0.088	0.074	3	1	0	-1	0
5534831	15.177	1	17	5139.0	93.5	87.1	4.521	0.034	0.040	0.852	0.046	0.050	1	1	0	-999	0
5534862	14.239	15	15	5281.2	121.7	115.4	3.746	0.037	0.048	1.195	0.078	0.099	0	1	0	-999	0
5534863	14.861	1	17	6207.0	115.2	115.1	4.361	0.032	0.042	1.135	0.055	0.073	-999	1	0	-999	0
5534941	14.18	0	17	5307.6	122.0	114.9	3.874	0.033	0.036	1.013	0.062	0.065	2	1	0	1	0
5534965	14.74	0	17	6394.3	128.9	125.9	3.974	0.033	0.046	1.289	0.071	0.096	3	1	0	-1	0
5534968	13.68	1	17	6596.7	142.3	138.7	4.088	0.033	0.034	1.343	0.060	0.054	-999	1	0	-999	0
5535004	15.678	1	17	5753.2	111.7	108.5	4.386	0.055	0.061	0.979	0.070	0.074	-999	1	0	-999	0
5535061	11.651	0	17	6963.9	160.8	132.7	4.018	0.033	0.034	1.602	0.080	0.074	3	2	0	-999	0
5535071	13.105	0	17	6119.1	108.3	105.8	4.393	0.024	0.034	1.106	0.046	0.062	-999	1	0	-999	0
5535079	15.948	4	17	5344.9	102.5	98.3	4.552	0.029	0.042	0.841	0.045	0.055	0	1	0	-999	0
5535093	15.92	1	17	5814.7	111.4	108.0	4.402	0.055	0.066	0.995	0.067	0.073	0	1	0	-999	0
5535192	14.751	1	17	5656.4	107.7	104.2	4.433	0.040	0.046	0.948	0.065	0.071	-999	1	0	-999	0
5535204	13.268	0	17	5714.7	119.6	116.3	3.672	0.113	0.112	1.366	0.173	0.144	0	1	-999	-999	0
5535241	13.391	0	17	6153.4	127.0	124.5	4.217	0.041	0.040	0.950	0.069	0.062	-999	1	0	-999	0
5535247	14.675	1	17	5066.4	92.5	84.9	4.509	0.039	0.033	0.813	0.049	0.042	0	1	0	-999	0
5535263	13.386	0	17	6311.0	128.5	125.5	3.940	0.035	0.035	1.158	0.056	0.060	-999	1	0	-999	0
5535280	15.526	1	17	6014.4	118.9	113.7	4.199	0.042	0.048	1.132	0.073	0.086	3	1	0	-1	0
5535304	14.442	1	17	6417.1	127.4	132.1	4.266	0.039	0.038	1.255	0.061	0.068	-999	1	0	-999	0
5535338	15.045	4	17	6131.6	124.6	111.1	4.042	0.048	0.057	1.282	0.074	0.110	-999	1	0	-999	0
5535350	15.923	2	17	5343.7	104.1	99.3	4.558	0.028	0.040	0.835	0.045	0.054	0	1	0	-999	0
5535360	13.379	0	17	5605.8	93.8	92.8	4.540	0.020	0.031	0.878	0.033	0.045	0	1	0	-999	0
5535375	15.702	2	3	5986.5	113.0	106.8	4.470	0.032	0.040	0.994	0.053	0.060	-999	1	0	-999	0
5535381	14.713	1	17	5833.9	121.8	114.1	4.247	0.038	0.041	1.173	0.057	0.071	7	1	0	-999	0
5535391	15.777	1	17	5562.0	114.5	110.6	4.356	0.134	0.209	0.926	0.082	0.072	-999	1	-999	-999	0
5535402	14.551	1	17	5748.2	114.2	109.4	4.343	0.046	0.047	0.981	0.076	0.074	-999	1	0	-999	0
5535411	13.931	1	17	6290.8	130.4	130.0	4.132	0.035	0.039	1.264	0.057	0.068	-999	1	0	-999	0
5535427	15.194	1	17	5744.5	104.4	97.7	4.517	0.024	0.034	0.923	0.042	0.052	0	1	0	-999	0
5535479	15.205	1	17	5824.4	112.9	110.0	4.361	0.049	0.052	1.006	0.073	0.076	0	1	0	-999	0
5535538	14.065	1	17	5807.6	123.0	115.8	4.034	0.059	0.045	1.106	0.130	0.078	0	1	0	-999	0
5535552	15.727	1	17	5663.5	118.8	113.4	3.435	0.139	0.140	1.728	0.226	0.227	2	2	-999	-999	0
5535588	14.811	1	17	5468.7	99.2	96.5	4.499	0.033	0.045	0.894	0.050	0.062	0	1	0	-999	0
5535613	12.897	0	17	6136.7	115.4	115.8	4.365	0.035	0.038	1.058	0.064	0.070	-999	1	0	-999	0
5535629	14.739	1	17	5890.5	121.3	117.2	4.160	0.045	0.044	0.871	0.061	0.052	-999	1	0	-999	0
5535630	14.823	1	17	5917.5	111.3	114.3	4.108	0.044	0.055	1.136	0.093	0.093	-999	1	0	-999	0
5535635	13.771	1	17	5982.1	107.0	115.7	4.093	0.041	0.046	1.093	0.100	0.078	-999	1	0	-999	0
5535667	14.385	1	17	5760.8	124.2	124.1	3.629	0.039	0.034	1.491	0.070	0.067	0	1	0	-999	0
5535758	15.566	2	17	5645.1	120.3	115.1	4.005	0.071	0.062	1.054	0.081	0.076	0	1	0	-999	0
5535827	13.224	0	17	6547.0	133.2	125.8	3.899	0.036	0.038	1.542	0.082	0.084	-999	3	0	-999	0
5535862	15.062	1	17	5836.1	118.1	113.9	4.299	0.049	0.051	1.020	0.077	0.078	-999	1	0	-999	0
5535890	13.088	1	17	6117.9	116.1	116.5	4.336	0.035	0.039	1.109	0.065	0.071	-999	1	0	-1	0
5535891	15.645	2	17	6077.3	116.4	114.0	4.341	0.058	0.067	1.096	0.071	0.077	-999	1	0	-999	0
5535900	13.266	1	17	6077.8	117.6	115.0	4.365	0.037	0.041	1.038	0.066	0.070	-999	1	0	-999	0
5535988	15.529	2	17	5240.0	102.4	92.2	4.477	0.046	0.043	0.845	0.057	0.050	8	1	0	-999	0
5536008	14.623	1	17	5994.3	112.6	111.0	4.364	0.040	0.047	1.064	0.067	0.077	6	1	0	-999	0
5536014	15.529	1	17	6126.3	115.9	111.6	4.392	0.038	0.050	1.088	0.060	0.069	-999	1	0	-999	0
5536035	15.04	4	17	5763.2	121.3	115.9	3.989	0.064	0.052	1.111	0.096	0.076	0	1	0	-999	0
5536042	14.939	4	17	5580.6	120.5	116.3	3.866	0.112	0.103	1.135	0.124	0.113	0	1	0	-999	0
5536046	13.791	1	17	6334.9	123.6	123.9	3.970	0.033	0.035	1.526	0.065	0.075	-999	1	0	-999	0
5536083	13.732	1	17	6544.9	128.5	125.2	3.872	0.034	0.048	1.473	0.067	0.144	-999	1	0	-999	0
5536125	14.719	4	17	5064.7	57.8	56.1	4.378	0.025	0.024	0.850	0.018	0.015	2	1	1	-999	0
5536150	14.734	1	17	5941.0	80.0	80.0	3.771	0.255	0.085	1.310	0.127	0.235	0	2	-999	-999	1
5536187	15.904	1	17	5786.9	116.7	112.4	4.319	0.076	0.076	0.999	0.076	0.077	0	1	0	-999	0
5536225	15.935	1	17	5142.0	153.0	153.0	4.526	0.078	0.065	0.761	0.098	0.057	0	2	-999	-999	1
5536246	14.636	1	17	5806.1	96.1	87.5	4.508	0.036	0.026	0.685	0.041	0.023	-999	1	0	-999	0
5536316	15.68	1	17	5917.7	116.0	112.4	4.157	0.067	0.068	1.109	0.091	0.090	0	1	0	-999	0
5536395	14.603	14	15	6428.0	181.0	250.0	4.101	0.252	0.168	1.143	0.192	0.157	-999	2	-999	-999	1
5536404	14.601	1	17	6155.5	135.4	124.4	4.238	0.046	0.035	1.258	0.058	0.066	0	1	0	-999	0
5536446	13.672	1	17	5761.7	115.6	126.0	3.941	0.058	0.035	1.236	0.145	0.062	-999	1	0	-999	0
5536476	13.285	0	17	6948.2	166.0	145.5	4.047	0.033	0.033	1.482	0.072	0.070	-999	2	0	-999	0
5536512	14.657	1	17	5698.6	106.7	99.0	4.541	0.019	0.028	0.895	0.034	0.045	0	1	0	-999	0
5536526	15.772	4	17	5462.0	116.2	104.2	4.343	0.064	0.059	0.894	0.067	0.056	6	1	0	-999	0
5536555	13.465	0	17	6034.0	109.6	107.4	4.406	0.029	0.039	1.062	0.053	0.070	0	1	0	-999	0
5536573	15.24	1	17	5863.8	110.5	109.1	4.393	0.043	0.052	1.014	0.067	0.075	0	1	0	-999	0
5536602	15.744	1	17	6236.7	125.7	120.1	4.298	0.060	0.067	1.171	0.071	0.079	-999	1	0	-999	0
5536607	15.489	1	17	5881.0	112.2	107.4	4.462	0.031	0.042	0.990	0.051	0.063	0	1	0	-999	0
5536613	14.561	1	17	5746.0	93.5	90.3	4.486	0.018	0.027	1.008	0.034	0.044	0	1	0	-999	0
5536614	15.39	4	17	5862.0	98.5	96.6	4.556	0.020	0.026	0.886	0.030	0.031	-999	1	0	-999	0
5536625	14.552	1	17	5742.1	104.8	101.0	4.467	0.030	0.041	0.963	0.050	0.066	1	1	0	-999	0
5536694	15.053	1	3	5427.4	123.0	117.5	3.934	0.043	0.042	1.097	0.060	0.063	0	1	0	-999	0
5536699	15.72	4	17	5508.7	119.2	114.7	4.334	0.151	0.236	0.916	0.086	0.071	0	1	-999	-999	0
5536716	14.772	1	17	5909.3	108.9	104.8	4.440	0.029	0.041	1.013	0.051	0.067	0	1	0	-999	0
5536730	15.049	1	17	6301.7	124.6	127.0	4.293	0.043	0.051	1.199	0.066	0.076	-999	1	0	-999	0
5536809	14.133	10	10	6331.8	133.4	133.7	4.197	0.039	0.040	1.259	0.064	0.071	-999	1	0	-999	0
5536822	15.971	4	17	4100.9	61.7	79.5	4.633	0.022	0.018	0.610	0.015	0.015	0	1	0	-999	0
5536823	15.727	1	17	5657.4	117.8	112.5	4.300	0.070	0.070	0.956	0.075	0.071	0	1	0	-999	0
5536827	15.429	1	17	5830.6	118.7	115.2	4.255	0.056	0.058	1.030	0.079	0.080	-999	1	0	-999	0
5536851	14.411	1	17	5728.6	116.0	111.0	4.354	0.044	0.043	0.956	0.073	0.067	-999	1	0	-999	0
5536887	15.717	4	16	4804.3	93.7	92.0	3.055	0.168	0.175	1.205	0.280	0.257	0	2	-999	-999	0
5536905	15.772	1	17	5528.2	117.2	110.3	4.307	0.067	0.065	0.915	0.070	0.063	-999	1	0	-999	0
5536926	14.735	1	17	5992.4	115.5	114.6	3.934	0.048	0.055	1.352	0.107	0.113	-999	1	0	-999	0
5536952	15.722	2	17	5206.7	105.8	99.0	4.545	0.033	0.044	0.825	0.046	0.053	1	1	0	-999	0
5537092	13.804	1	17	5996.6	115.4	119.6	4.262	0.032	0.041	1.182	0.060	0.073	-999	1	0	-999	0
5537217	14.747	1	17	5684.6	121.9	111.8	3.856	0.045	0.043	1.156	0.067	0.067	0	1	0	-999	0
5537255	14.095	3	16	5621.5	114.7	108.4	4.256	0.044	0.042	0.890	0.066	0.057	-999	1	0	-999	0
5541405	14.811	15	15	6630.8	158.7	140.2	4.207	0.048	0.044	1.342	0.074	0.062	5	1	0	-999	0
5541536	15.451	1	17	5808.9	144.1	119.3	4.283	0.061	0.054	1.015	0.087	0.081	-999	1	0	-999	0
5541615	14.467	1	17	6074.6	117.2	118.0	4.295	0.043	0.045	1.113	0.073	0.080	-999	1	0	-999	0
5541631	14.358	1	17	6073.4	118.4	114.9	4.352	0.037	0.043	1.095	0.067	0.079	-999	1	0	-999	0
5541644	14.516	1	17	6142.5	132.9	111.0	4.149	0.041	0.045	1.218	0.067	0.090	1	1	0	-999	0
5541736	14.501	1	17	5721.2	104.5	102.6	4.448	0.034	0.044	0.963	0.058	0.069	0	1	0	-999	0
5541763	15.595	4	17	5581.0	117.8	112.8	4.252	0.063	0.063	0.937	0.073	0.067	0	1	0	-999	0
5541775	15.722	4	17	5732.4	119.2	117.6	4.118	0.106	0.113	1.040	0.099	0.087	0	1	0	-999	0
5541806	15.254	4	17	5847.3	117.1	111.6	4.163	0.055	0.060	1.074	0.092	0.085	0	1	0	-999	0
5541842	15.925	4	17	5670.8	116.4	111.6	4.343	0.072	0.071	0.957	0.074	0.072	-999	1	0	-999	0
5541849	13.653	1	17	6159.2	120.3	120.8	3.950	0.035	0.051	1.359	0.075	0.123	-999	1	0	-999	0
5541854	15.714	2	3	4828.3	89.7	78.7	3.484	0.098	0.103	0.991	0.188	0.119	2	2	0	-999	0
5541902	15.936	4	17	5533.3	125.9	120.1	4.006	0.086	0.078	1.010	0.082	0.079	-999	1	0	-999	0
5541914	15.682	4	17	4082.3	65.6	79.2	4.642	0.019	0.016	0.600	0.015	0.015	7	1	0	-999	0
5542100	14.926	1	17	5430.6	127.1	123.5	3.827	0.044	0.046	1.137	0.074	0.081	0	1	0	-999	0
5542106	13.892	1	17	5940.6	123.3	119.0	4.159	0.044	0.041	0.945	0.073	0.061	-999	1	0	-999	0
5542211	11.575	0	17	7031.6	152.8	156.0	3.914	0.033	0.033	1.788	0.074	0.081	5	2	0	-999	0
5542232	14.453	1	17	5889.3	127.1	123.8	3.970	0.060	0.045	1.177	0.137	0.079	0	1	0	-999	0
5542271	14.8	1	17	5951.1	135.4	135.2	3.781	0.066	0.054	1.353	0.156	0.082	1	1	0	-999	0
5542386	9.575	0	17	5008.0	181.0	181.0	4.525	0.077	0.056	0.756	0.095	0.063	0	2	-999	-999	1
5542409	14.911	1	17	5760.1	130.2	126.2	3.978	0.060	0.048	1.117	0.093	0.076	-999	1	0	-999	0
5542460	15.14	1	17	5371.8	142.1	143.1	3.545	0.055	0.066	1.519	0.111	0.137	0	1	0	-999	0
5542488	15.611	2	17	4017.6	157.9	118.4	4.658	0.045	0.040	0.579	0.051	0.050	0	1	-999	-999	0
5542494	13.805	1	17	6282.1	127.2	125.6	3.981	0.035	0.049	1.303	0.067	0.108	-999	1	0	-999	0
5542613	15.323	4	17	6047.0	190.0	232.0	4.493	0.056	0.224	0.999	0.143	0.130	-999	2	-999	-999	1
5542628	15.154	1	17	5806.8	108.9	101.0	4.519	0.022	0.030	0.927	0.039	0.049	-999	1	0	-999	0
5542660	15.13	1	17	5983.0	116.0	108.1	4.458	0.026	0.035	1.013	0.046	0.059	-999	1	0	-999	0
5542714	14.995	1	17	5863.4	107.6	103.5	4.490	0.024	0.034	0.966	0.042	0.056	-999	1	0	-999	0
5542752	15.234	1	17	5544.1	102.4	99.7	4.501	0.031	0.045	0.907	0.048	0.060	0	1	0	-999	0
5542888	12.637	1	17	7160.4	159.0	157.2	4.198	0.034	0.037	1.458	0.074	0.068	6	2	0	-999	0
5542934	14.737	1	17	5937.2	117.3	117.1	4.005	0.058	0.056	1.187	0.124	0.086	1	1	0	-999	0
5542937	15.257	1	3	6053.0	126.3	115.0	4.172	0.056	0.054	1.164	0.074	0.091	-999	1	0	-999	0
5542980	15.588	2	17	5711.4	124.4	118.5	4.228	0.061	0.062	0.990	0.081	0.076	-999	1	0	-999	0
5542983	13.388	0	17	6288.5	129.2	120.3	3.988	0.031	0.045	1.345	0.061	0.113	-999	1	0	-1	0
5543062	15.283	1	17	5226.6	83.5	75.4	4.330	0.032	0.031	0.862	0.032	0.024	0	1	1	-999	0
5543095	14.882	1	17	5546.9	127.0	120.4	3.807	0.044	0.045	1.200	0.071	0.079	1	1	0	-999	0
5543110	14.814	1	17	5923.9	110.2	115.0	4.038	0.054	0.060	1.167	0.114	0.089	0	1	0	-999	0
5543152	15.339	4	17	6072.4	152.8	111.6	4.100	0.057	0.051	1.217	0.086	0.104	-999	1	0	-999	0
5543164	15.3	1	3	4956.2	119.3	97.5	3.622	0.068	0.077	1.061	0.174	0.159	1	1	0	-999	0
5543260	13.68	1	2	6429.0	181.0	250.0	4.077	0.264	0.154	1.240	0.172	0.236	-999	2	0	-999	1
5543272	14.554	1	17	6015.4	157.4	139.8	3.888	0.053	0.049	1.294	0.174	0.091	7	1	0	-999	0
5543354	15.421	1	17	5040.4	91.5	84.0	4.509	0.040	0.034	0.808	0.048	0.039	1	1	0	-999	0
5543377	13.543	0	17	5664.8	99.1	100.3	4.394	0.038	0.041	1.019	0.064	0.069	0	1	0	-999	0
5543423	14.373	1	17	5855.7	126.8	127.2	3.847	0.056	0.044	1.298	0.131	0.067	-999	1	0	-999	0
5543482	13.352	2	17	5232.5	79.7	71.8	4.222	0.050	0.052	0.880	0.027	0.022	3	1	0	-999	0
5543517	13.341	0	17	6518.0	199.9	155.5	3.885	0.285	0.223	1.524	0.320	0.238	-999	1	-999	-999	0
5543528	15.964	2	17	5704.3	149.8	164.7	4.158	0.062	0.070	1.010	0.108	0.095	9	1	0	-999	0
5543544	14.894	1	17	5626.1	130.4	126.1	3.832	0.047	0.047	1.195	0.071	0.079	7	1	0	-999	0
5543576	14.937	1	17	5855.9	119.1	114.7	4.165	0.049	0.054	1.079	0.089	0.086	0	1	0	-999	0
5543734	11.892	0	17	5989.5	113.8	109.2	4.308	0.039	0.039	1.057	0.072	0.070	-999	1	0	-999	0
5543737	13.937	0	17	5196.3	130.5	116.2	3.565	0.039	0.054	1.433	0.092	0.133	2	1	0	-999	0
5543776	15.402	1	17	5911.2	125.1	117.4	4.262	0.057	0.058	1.062	0.078	0.082	0	1	0	-999	0
5543818	11.847	15	16	6262.4	116.8	114.7	4.378	0.027	0.037	1.136	0.050	0.065	5	1	0	-999	0
5543847	15.013	1	17	5834.7	107.0	105.1	4.435	0.037	0.048	0.996	0.057	0.071	-999	1	0	-999	0
5543857	15.653	1	17	6269.2	131.5	125.9	4.001	0.109	0.102	1.345	0.122	0.109	-999	1	0	-999	0
5543892	15.453	1	17	5889.7	121.7	115.7	4.243	0.063	0.063	1.059	0.081	0.083	1	1	0	-999	0
5543902	14.724	1	17	6217.0	139.0	125.4	4.226	0.043	0.049	1.203	0.068	0.084	-999	1	0	-999	0
5543912	15.428	1	17	6178.9	137.0	125.4	4.152	0.070	0.064	1.225	0.074	0.092	-999	1	0	-999	0
5543917	15.967	1	17	4378.6	79.2	74.6	4.621	0.021	0.021	0.678	0.028	0.025	1	1	0	-999	0
5543936	15.118	1	17	5196.4	90.5	87.7	4.578	0.023	0.034	0.798	0.037	0.050	6	1	0	-999	0
5543939	13.105	0	17	5500.8	136.4	144.6	3.839	0.027	0.030	1.196	0.058	0.070	1	1	0	-999	0
5543973	13.718	1	17	5354.3	123.1	116.0	3.733	0.037	0.040	1.104	0.075	0.078	0	1	0	-999	0
5543987	12.77	0	17	6961.8	155.3	144.0	3.984	0.040	0.040	1.470	0.077	0.075	-999	2	0	-999	0
5544071	15.419	1	17	5672.8	111.7	105.8	4.480	0.035	0.046	0.939	0.054	0.062	0	1	0	-999	0
5544075	15.621	2	3	5636.6	113.2	107.0	4.560	0.032	0.038	0.858	0.051	0.052	1	1	0	-999	0
5544088	15.808	4	17	5478.2	134.7	130.5	3.737	0.087	0.085	1.257	0.126	0.127	0	1	0	-999	0
5544129	13.381	0	17	6896.8	153.0	143.1	4.238	0.029	0.029	1.299	0.055	0.042	-999	2	0	-999	0
5544153	14.388	15	15	4892.4	70.8	69.3	3.513	0.047	0.042	0.840	0.063	0.038	-999	1	0	-999	0
5544176	14.78	1	17	6226.1	126.4	121.2	3.968	0.177	0.157	1.340	0.188	0.142	-999	1	-999	-999	0
5544213	13.733	1	17	7062.2	156.6	146.2	4.209	0.033	0.036	1.460	0.071	0.067	-999	2	0	-999	0
5544323	15.125	1	17	5793.4	105.3	101.8	4.510	0.024	0.034	0.936	0.042	0.053	-999	1	0	-999	0
5544402	15.022	1	17	6077.0	115.8	114.1	4.393	0.033	0.044	1.078	0.056	0.071	-999	1	0	-999	0
5544406	15.408	1	17	5909.6	110.8	107.0	4.457	0.032	0.044	0.998	0.052	0.063	-999	1	0	-999	0
5544413	13.526	0	17	6029.7	114.3	112.6	4.378	0.035	0.040	1.049	0.062	0.070	-999	1	0	-999	0
5544460	14.244	1	17	5452.5	131.5	129.2	3.879	0.038	0.041	1.087	0.067	0.071	0	1	0	-999	0
5544462	15.834	4	17	6326.3	137.1	130.8	4.245	0.080	0.090	1.230	0.076	0.086	-999	1	0	-999	0
5544489	14.633	1	17	6656.1	138.6	133.3	3.997	0.045	0.048	1.487	0.083	0.083	-999	1	0	-999	0
5544497	15.783	1	17	5013.0	118.7	103.0	3.847	0.067	0.072	0.921	0.081	0.069	0	1	0	-999	0
5544528	13.291	1	17	6474.2	136.6	124.1	4.041	0.031	0.033	1.303	0.054	0.076	-999	1	0	-999	0
5544538	15.069	4	17	6505.6	135.2	140.7	4.170	0.050	0.051	1.326	0.067	0.062	-999	1	0	-999	0
5544584	15.436	1	17	5864.5	121.8	121.2	4.026	0.069	0.069	1.142	0.118	0.087	0	1	0	-999	0
5544586	15.875	4	17	5911.2	125.2	126.4	3.953	0.093	0.087	1.208	0.115	0.098	-999	1	0	-999	0
5544646	15.572	1	17	4811.0	85.9	80.2	4.552	0.032	0.028	0.768	0.039	0.034	0	1	0	-999	0
5544672	15.731	2	17	6087.6	124.8	115.1	4.023	0.077	0.082	1.263	0.101	0.107	-999	1	0	-999	0
5544695	15.056	1	17	5966.3	134.8	133.6	3.814	0.068	0.061	1.331	0.157	0.086	0	1	0	-999	0
5544697	11.966	0	17	6506.9	135.6	130.0	4.005	0.031	0.032	1.431	0.070	0.068	-999	1	0	-999	0
5544732	15.037	1	17	5903.4	121.8	112.9	4.224	0.050	0.052	1.074	0.078	0.084	0	1	0	-999	0
5544759	15.36	1	17	5578.2	120.0	114.7	4.225	0.056	0.056	0.941	0.074	0.068	0	1	0	-999	0
5544782	15.5	4	17	4431.0	75.6	71.4	4.608	0.022	0.021	0.695	0.028	0.026	0	1	0	-999	0
5544795	13.042	0	17	6142.2	127.7	122.2	4.331	0.041	0.040	0.913	0.066	0.060	-999	1	0	-999	0
5544817	15.798	1	17	6190.9	124.1	118.3	3.966	0.088	0.088	1.345	0.121	0.114	-999	1	0	-999	0
5544821	15.921	2	17	5679.5	118.9	113.9	4.300	0.085	0.083	0.965	0.076	0.073	-999	1	0	-999	0
5544883	14.663	1	17	6216.5	131.5	121.7	4.257	0.051	0.053	1.186	0.069	0.082	-999	1	0	-999	0
5544903	15.614	2	17	6079.7	119.6	111.5	4.033	0.066	0.074	1.257	0.093	0.106	-999	1	0	-1	0
5544930	15.624	4	17	5777.3	122.7	119.0	4.044	0.133	0.137	1.095	0.116	0.101	1	1	0	-999	0
5544935	15.467	1	17	6077.9	120.8	110.6	4.157	0.066	0.060	1.181	0.076	0.093	-999	1	0	-999	0
5544952	14.876	1	17	6216.8	136.0	129.9	4.131	0.045	0.050	1.256	0.065	0.087	-999	1	0	-999	0
5544955	10.17	0	17	4977.1	111.1	96.7	3.676	0.049	0.066	1.213	0.107	0.154	2	1	0	-999	0
5544956	15.252	4	17	5965.8	120.3	116.9	4.335	0.049	0.053	1.061	0.074	0.079	0	1	0	-999	0
5544969	14.533	1	17	5634.9	126.4	117.7	3.812	0.040	0.041	1.222	0.065	0.075	1	1	0	-999	0
5545066	15.33	1	17	5822.4	109.5	106.2	4.456	0.033	0.045	0.983	0.052	0.066	0	1	0	-999	0
5545067	15.871	4	17	4842.6	115.1	114.7	4.461	0.087	1.103	0.783	0.306	0.078	0	1	-999	-999	0
5545093	15.364	1	3	5739.5	122.3	117.1	4.353	0.055	0.055	0.978	0.076	0.075	0	1	0	-999	0
5545141	12.907	1	17	6213.9	127.3	124.6	4.232	0.041	0.041	0.990	0.072	0.066	-999	1	0	-999	0
5545196	13.761	1	17	6718.8	132.4	132.1	4.295	0.022	0.027	1.331	0.042	0.046	-999	1	0	-999	0
5545211	12.525	0	17	6233.0	169.0	206.0	4.402	0.088	0.143	1.000	0.136	0.111	-999	2	-999	-999	1
5545260	13.157	0	17	5962.8	138.7	127.1	3.719	0.041	0.030	1.405	0.090	0.060	-999	1	0	-999	0
5545295	15.844	4	17	4669.7	93.5	86.6	4.624	0.021	0.025	0.697	0.032	0.032	7	1	0	-999	0
5545334	14.907	1	17	6279.4	138.9	136.4	4.217	0.039	0.049	1.233	0.067	0.082	-999	1	0	-999	0
5545344	15.401	1	17	6142.5	128.9	118.5	4.232	0.062	0.063	1.168	0.072	0.085	1	1	0	-999	0
5545377	14.878	1	17	6031.7	117.8	117.9	4.191	0.044	0.050	1.145	0.072	0.089	-999	1	0	-999	0
5545421	15.88	4	17	6204.1	119.9	115.6	4.375	0.047	0.061	1.115	0.068	0.073	-999	1	0	-999	0
5545473	15.896	4	17	5784.8	110.9	106.2	4.478	0.036	0.049	0.958	0.055	0.062	0	1	0	-999	0
5545508	15.977	1	17	4432.0	81.5	76.3	4.606	0.023	0.021	0.697	0.029	0.026	0	1	0	-999	0
5545563	15.593	1	17	5251.7	106.5	93.5	4.453	0.049	0.043	0.847	0.059	0.046	1	1	0	-999	0
5545732	15.494	4	17	6422.3	163.5	146.7	4.264	0.100	0.149	1.242	0.131	0.113	-999	1	-999	-999	0
5545740	13.892	1	17	5977.8	118.9	109.8	4.059	0.028	0.041	1.322	0.052	0.108	1	1	0	-999	0
5545848	13.741	1	17	5353.5	141.6	123.6	3.450	0.043	0.057	1.431	0.091	0.128	0	2	0	-999	0
5545870	15.224	4	17	6371.8	148.0	151.5	3.982	0.252	0.225	1.381	0.260	0.198	2	1	-999	-999	0
5546021	15.594	1	17	5357.4	110.5	105.6	4.501	0.039	0.048	0.869	0.053	0.060	0	1	0	-999	0
5546124	14.713	4	17	5927.0	184.0	226.0	4.471	0.056	0.224	1.067	0.124	0.138	0	2	-999	-999	1
5546139	15.831	4	17	6109.6	132.4	135.3	4.280	0.068	0.074	1.134	0.078	0.089	-999	1	0	-999	0
5546145	15.478	1	17	6628.3	138.0	132.5	4.263	0.047	0.057	1.314	0.063	0.060	-999	1	0	-999	0
5546245	15.607	4	17	5133.7	143.9	124.0	3.716	0.058	0.069	1.129	0.136	0.148	2	1	0	-999	0
5546255	15.327	1	17	5712.4	110.1	106.6	4.438	0.042	0.052	0.961	0.061	0.070	1	1	0	-999	0
5546264	14.825	1	17	6339.2	130.7	128.9	4.087	0.048	0.050	1.323	0.067	0.074	-999	1	0	-999	0
5546312	14.355	15	16	6259.6	141.5	136.2	4.162	0.039	0.042	1.253	0.063	0.080	0	1	0	-999	0
5546316	15.414	1	3	5916.7	124.7	128.6	4.028	0.077	0.078	1.169	0.116	0.099	-999	1	0	-999	0
5546328	14.474	15	16	6215.6	129.0	119.8	3.992	0.040	0.048	1.315	0.071	0.113	-999	1	0	-999	0
5546333	13.857	1	17	6190.9	120.7	116.9	3.933	0.036	0.047	1.432	0.069	0.129	-999	1	0	-999	0
5546363	15.718	2	17	6449.6	158.3	174.5	4.103	0.065	0.081	1.347	0.092	0.097	-999	1	0	-999	0
5546371	14.776	1	17	5912.6	121.0	118.1	4.146	0.052	0.055	1.115	0.088	0.091	1	1	0	-999	0
5546383	15.42	1	17	5894.1	128.4	122.0	4.214	0.060	0.058	1.072	0.086	0.087	-999	1	0	-999	0
5546422	15.526	1	17	5508.3	126.7	116.7	4.218	0.070	0.068	0.921	0.071	0.062	-999	1	0	-999	0
5546446	14.388	1	17	5714.1	116.4	111.3	4.372	0.045	0.047	0.968	0.075	0.074	-999	1	0	-999	0
5546464	15.356	1	17	4752.8	93.4	86.6	4.590	0.027	0.031	0.738	0.038	0.037	2	3	1	-999	0
5546589	15.455	1	17	6317.7	138.8	132.0	4.098	0.079	0.078	1.306	0.080	0.086	-999	1	0	-999	0
5546607	15.621	2	17	5565.5	134.2	117.0	4.514	0.030	0.040	0.904	0.050	0.059	0	1	0	-999	0
5546691	15.079	1	17	6317.7	127.5	126.3	3.850	0.062	0.068	1.522	0.109	0.146	-999	1	0	0	0
5546700	15.76	1	17	4803.4	89.6	83.5	4.537	0.033	0.027	0.773	0.038	0.031	0	1	0	-999	0
5546704	15.853	1	17	6064.1	122.7	119.9	4.230	0.084	0.084	1.135	0.081	0.087	0	1	0	-999	0
5546761	15.06	1	17	5955.8	123.6	124.3	3.948	0.095	0.087	1.206	0.107	0.092	3	1	0	0	0
5546785	15.616	2	17	4971.5	110.1	96.4	3.619	0.088	0.100	1.073	0.165	0.161	0	1	0	-999	0
5546798	15.761	4	17	5778.3	121.9	118.3	4.257	0.119	0.116	1.012	0.089	0.082	1	1	0	-999	0
5546802	15.047	1	17	5793.6	120.2	117.6	4.229	0.053	0.054	1.022	0.083	0.080	0	1	0	-999	0
5546818	15.801	4	17	4703.9	86.0	79.4	4.627	0.021	0.026	0.695	0.033	0.033	0	1	0	-999	0
5546848	15.796	4	17	5569.9	128.6	133.9	4.514	0.032	0.045	0.902	0.052	0.060	0	1	0	-999	0
5546873	14.592	1	17	5825.3	118.3	116.6	4.159	0.046	0.052	1.067	0.092	0.085	1	1	0	-999	0
5546885	15.206	1	17	6452.5	135.3	135.7	4.186	0.065	0.065	1.303	0.067	0.068	-999	1	0	-999	0
5546942	15.613	1	17	5674.3	122.4	117.7	4.362	0.059	0.061	0.956	0.075	0.073	0	1	0	-999	0
5546974	15.283	1	17	5296.5	92.5	79.6	4.332	0.044	0.041	0.864	0.045	0.032	-999	1	0	-999	0
5546978	14.601	15	16	6703.4	141.1	135.1	4.213	0.046	0.049	1.359	0.069	0.060	-999	1	0	-999	0
5547046	14.933	1	17	5973.0	189.0	189.0	4.406	0.090	0.195	0.999	0.139	0.126	0	2	-999	-999	1
5547073	15.932	4	17	4924.5	107.3	90.6	3.731	0.099	0.102	0.940	0.128	0.083	0	1	0	-999	0
5547140	14.276	1	17	5756.2	119.3	120.0	4.112	0.050	0.049	1.051	0.107	0.081	-999	1	0	-999	0
5547144	14.734	1	17	4779.1	99.5	82.0	3.708	0.058	0.059	1.025	0.117	0.101	0	1	0	-999	0
5547191	14.568	1	17	5521.7	123.9	117.2	4.148	0.052	0.052	0.940	0.073	0.066	0	1	0	-999	0
5547249	14.602	1	17	6143.9	113.6	111.4	4.399	0.029	0.040	1.091	0.051	0.067	0	1	0	-999	0
5547292	15.536	2	3	5577.3	185.0	171.5	3.811	0.063	0.060	1.196	0.114	0.120	-999	1	0	-999	0
5547315	15.31	1	17	5319.0	109.7	93.9	4.403	0.051	0.043	0.860	0.061	0.045	-999	1	0	-999	0
5547331	15.276	1	17	5602.0	122.5	117.5	3.903	0.064	0.062	1.114	0.080	0.081	-999	1	0	-999	0
5547347	15.595	2	3	5483.7	185.0	162.7	3.807	0.064	0.058	1.169	0.117	0.120	-999	1	0	-999	0
5547387	13.768	1	17	6059.6	101.8	108.0	4.352	0.028	0.035	1.179	0.051	0.065	1	1	0	-999	0
5547395	15.404	1	3	5871.6	131.4	128.2	3.937	0.076	0.070	1.196	0.115	0.090	0	1	0	-999	0
5547420	14.122	1	17	6015.9	109.7	106.0	4.076	0.036	0.052	1.217	0.071	0.111	-999	1	0	-999	0
5547473	15.632	2	17	6225.1	128.6	133.9	3.721	0.121	0.136	1.605	0.170	0.182	-999	1	-999	-999	0
5547480	14.782	1	17	5900.5	108.1	102.8	4.463	0.026	0.038	0.996	0.045	0.061	1	1	0	-1	0
5547487	14.897	1	17	6396.5	135.3	134.1	4.060	0.053	0.052	1.356	0.076	0.075	-999	1	0	-999	0
5547536	14.598	1	17	6386.9	126.5	121.3	4.315	0.032	0.040	1.220	0.055	0.069	-999	1	0	-999	0
5547556	15.352	1	17	5710.0	158.2	129.2	3.817	0.068	0.063	1.231	0.101	0.095	0	1	0	-999	0
5547578	12.841	0	17	5852.9	128.7	120.5	3.822	0.046	0.033	1.313	0.093	0.062	-999	1	0	-999	0
5547658	13.415	1	17	6213.6	124.1	114.5	4.066	0.033	0.038	1.281	0.058	0.096	-999	1	0	-999	0
5547702	14.939	1	17	6200.7	137.3	125.5	4.042	0.048	0.052	1.308	0.070	0.106	1	1	0	-999	0
5547823	15.195	4	16	6046.3	123.3	121.5	4.270	0.052	0.054	1.112	0.075	0.082	-999	1	0	-999	0
5550242	14.617	1	17	5861.2	110.0	107.8	4.439	0.030	0.042	1.002	0.053	0.069	0	1	0	-999	0
5550309	15.395	2	15	6389.9	133.1	130.3	4.307	0.042	0.051	1.221	0.062	0.072	1	1	0	-999	0
5550454	15.095	1	17	6369.8	137.9	134.1	4.279	0.044	0.049	1.233	0.063	0.075	-999	1	0	-999	0
5550554	15.833	2	17	6266.3	147.2	140.8	4.134	0.077	0.073	1.268	0.079	0.093	-999	1	0	-999	0
5550605	14.603	1	17	5825.3	142.2	111.9	4.106	0.029	0.038	1.298	0.048	0.087	0	1	0	-999	0
5550654	15.191	1	17	6119.0	129.6	125.2	4.094	0.052	0.058	1.092	0.096	0.080	-999	1	0	-999	0
5550686	15.145	1	17	5979.4	123.0	117.3	4.168	0.050	0.052	1.135	0.079	0.091	0	1	0	-999	0
5550779	15.617	4	17	6172.2	128.8	126.2	4.328	0.046	0.055	1.137	0.067	0.078	-999	1	0	-999	0
5550901	15.583	2	3	6072.0	210.0	232.0	4.470	0.056	0.224	1.050	0.150	0.150	-999	2	-999	-999	1
5550905	14.981	1	17	5628.0	124.6	120.0	4.343	0.050	0.049	0.941	0.075	0.070	0	1	0	-999	0
5551082	14.706	1	17	5804.9	127.9	121.7	4.273	0.045	0.049	1.014	0.078	0.079	-999	1	0	-999	0
5551195	13.221	0	17	6240.1	131.2	126.7	4.082	0.032	0.036	1.297	0.061	0.082	-999	1	0	-999	0
5551228	15.593	2	17	5673.7	133.4	123.2	4.244	0.057	0.056	0.971	0.080	0.075	0	1	0	-1	0
5551240	14.275	1	17	6653.6	139.4	134.3	4.219	0.035	0.037	1.344	0.068	0.056	-999	1	0	0	0
5551294	15.286	1	17	5920.0	114.5	114.5	4.420	0.036	0.048	1.023	0.058	0.072	-999	1	0	-999	0
5551332	15.467	4	17	5075.9	108.2	109.2	4.460	0.059	0.061	0.823	0.042	0.038	0	1	-999	-999	0
5551342	15.356	1	3	6124.2	136.8	116.3	4.081	0.054	0.057	1.253	0.073	0.103	-999	1	0	-999	0
5551410	14.757	1	17	5423.1	126.9	119.0	4.096	0.047	0.046	0.924	0.067	0.061	-999	1	0	-999	0
5551448	15.548	2	17	5724.8	124.9	118.9	4.218	0.059	0.061	0.998	0.083	0.077	0	1	0	-999	0
5551481	14.795	1	17	5965.9	108.2	103.0	4.437	0.028	0.039	1.027	0.049	0.065	-999	1	0	-999	0
5551527	13.771	1	17	5760.5	152.6	143.3	3.590	0.030	0.032	1.547	0.066	0.071	0	1	0	-999	0
5551532	15.358	4	17	5712.5	108.9	103.6	4.494	0.029	0.040	0.940	0.047	0.059	-999	1	0	-999	0
5551559	15.236	1	17	5858.5	131.7	130.1	3.976	0.067	0.057	1.162	0.124	0.083	1	1	0	-999	0
5551615	14.866	1	17	6180.0	133.6	120.5	4.040	0.044	0.050	1.303	0.069	0.110	0	1	0	-999	0
5551661	13.387	0	17	6493.7	133.0	124.6	4.115	0.033	0.032	1.215	0.052	0.074	11	1	0	-999	0
5551672	16.946	6	17	3631.2	59.4	60.0	4.974	0.012	0.011	0.231	0.009	0.009	0	1	0	1	0
5551676	15.936	4	17	5049.4	99.2	93.5	4.586	0.025	0.034	0.771	0.041	0.046	0	1	0	-999	0
5551723	15.675	2	3	5509.5	150.0	142.1	3.962	0.072	0.070	1.033	0.083	0.081	0	1	0	-999	0
5551746	15.896	4	17	4869.1	51.7	63.3	4.458	0.021	0.021	0.813	0.017	0.016	1	1	1	-999	0
5551778	13.769	1	17	5513.6	90.6	86.1	4.489	0.020	0.030	1.001	0.036	0.050	-999	1	0	-999	0
5551827	15.237	4	17	5244.4	105.4	91.4	4.451	0.048	0.040	0.845	0.058	0.045	8	1	0	-999	0
5551842	13.858	1	17	6216.1	130.1	117.5	4.018	0.034	0.043	1.333	0.067	0.114	-999	1	0	-999	0
5551876	13.926	1	17	5782.8	111.7	109.8	4.417	0.042	0.045	0.893	0.066	0.063	0	1	0	-999	0
5551906	15.039	1	17	6372.0	147.0	138.4	3.946	0.047	0.049	1.442	0.086	0.106	0	1	0	-999	0
5551915	15.667	1	17	6044.3	191.6	155.6	4.432	0.031	0.037	1.046	0.060	0.071	0	1	0	-999	0
5551965	15.352	1	17	5692.5	173.2	167.0	4.165	0.046	0.046	1.002	0.111	0.089	0	1	0	-999	0
5551968	15.369	1	17	5931.5	115.2	111.7	4.445	0.034	0.046	1.011	0.055	0.066	-999	1	0	-999	0
5552005	14.093	1	17	5575.4	113.4	108.4	4.160	0.046	0.044	0.955	0.073	0.067	7	1	0	-999	0
5552089	13.918	1	17	5466.4	154.5	171.6	3.908	0.036	0.040	1.061	0.071	0.079	-999	1	0	-999	0
5552222	13.684	1	17	6084.9	115.2	109.0	4.342	0.035	0.038	1.126	0.064	0.071	-999	1	0	-999	0
5552262	14.654	1	17	6157.7	163.2	132.2	4.100	0.052	0.045	1.252	0.078	0.101	-999	1	0	-999	0
5552396	15.813	4	17	5922.7	155.7	150.0	3.856	0.139	0.150	1.288	0.191	0.152	0	1	-999	-999	0
5552457	14.173	10	10	7165.9	157.6	153.3	3.842	0.041	0.042	1.810	0.094	0.098	-999	2	0	-999	0
5552522	15.857	4	17	6002.3	151.7	153.7	3.871	0.099	0.097	1.312	0.155	0.116	6	1	0	-999	0
5552557	13.822	1	17	5847.1	113.0	109.1	4.306	0.037	0.038	1.083	0.068	0.071	1	1	0	-999	0
5552562	15.466	4	17	6124.3	169.4	185.2	4.276	0.044	0.053	1.141	0.084	0.100	0	1	-999	1	0
5552631	15.482	4	17	5386.9	111.4	106.9	4.496	0.052	0.070	0.868	0.057	0.059	0	1	0	-999	0
5552647	13.954	1	17	6751.8	143.0	135.3	4.197	0.036	0.037	1.380	0.072	0.061	-999	1	0	-999	0
5552649	14.55	1	17	5885.5	115.5	110.0	4.184	0.042	0.048	1.085	0.081	0.085	0	1	0	-999	0
5552761	13.812	1	17	6519.9	229.3	146.6	3.964	0.031	0.031	1.432	0.092	0.076	1	1	0	-999	0
5552871	14.074	10	10	5865.2	120.5	114.7	4.228	0.042	0.046	1.055	0.079	0.083	-999	1	0	-999	0
5552886	15.311	1	3	5690.6	116.7	110.8	4.470	0.037	0.049	0.947	0.057	0.065	0	1	0	-999	0
5553137	15.413	4	17	5950.9	116.5	110.5	4.447	0.030	0.041	1.015	0.051	0.064	-999	1	0	-999	0
5553145	15.961	4	17	5182.9	105.6	96.4	4.446	0.051	0.045	0.835	0.051	0.039	1	1	0	-999	0
5553290	15.693	4	17	4827.6	105.5	111.9	2.756	0.226	0.279	1.589	0.587	0.530	7	2	-999	-999	0
5553367	15.751	4	17	6780.3	161.0	157.6	4.220	0.065	0.080	1.371	0.082	0.070	6	1	0	-999	0
5553372	14.905	1	17	6122.8	128.8	125.3	3.917	0.067	0.071	1.354	0.124	0.118	0	1	0	-999	0
5553465	15.943	2	17	5567.6	139.2	131.4	3.995	0.078	0.070	1.030	0.082	0.079	-999	1	0	-999	0
5553489	15.644	11	15	6842.3	146.7	149.0	4.150	0.041	0.039	1.429	0.080	0.072	5	2	0	-999	0
5553498	13.661	0	17	5313.8	125.4	123.0	3.837	0.030	0.034	1.190	0.053	0.067	2	1	0	-999	0
5553518	15.961	4	17	5122.7	99.3	95.6	4.440	0.048	0.043	0.830	0.042	0.033	0	1	1	-999	0
5553624	11.445	1	17	5803.5	115.0	110.3	4.202	0.035	0.040	1.138	0.065	0.079	3	1	0	-1	0
5553642	14.479	1	17	6082.0	182.0	200.0	4.412	0.101	0.203	0.956	0.141	0.103	-999	2	-999	-999	1
5553646	13.985	1	17	6361.0	134.3	130.6	4.302	0.036	0.039	1.123	0.066	0.071	-999	1	0	-999	0
5553652	14.876	1	17	5475.0	115.5	115.4	4.486	0.041	0.053	0.895	0.055	0.063	3	1	0	-1	0
5553710	15.427	1	17	4744.4	85.9	75.4	4.520	0.025	0.017	0.775	0.029	0.021	6	1	1	-999	0
5554027	14.734	1	17	5744.4	128.5	121.9	4.277	0.046	0.048	0.990	0.078	0.077	6	1	1	-999	0
5554125	13.982	1	17	6280.3	144.2	131.0	4.154	0.034	0.040	1.230	0.055	0.075	1	1	0	-999	0
5554173	14.857	1	17	5542.1	123.4	119.1	4.377	0.050	0.048	0.914	0.074	0.066	-999	1	0	-999	0
5554180	13.127	0	17	6615.0	140.9	133.6	4.005	0.031	0.028	1.370	0.065	0.059	-999	1	0	-999	0
5554197	14.77	1	17	5550.0	125.8	118.3	4.334	0.048	0.046	0.918	0.072	0.065	1	1	0	-999	0
5554252	15.036	1	17	6298.7	155.6	152.3	4.124	0.045	0.050	1.289	0.067	0.082	-999	1	0	-999	0
5554574	14.528	1	17	5561.0	119.7	114.9	4.353	0.047	0.045	0.920	0.073	0.066	0	1	0	-999	0
5554635	15.035	1	17	5739.6	112.6	109.9	4.434	0.039	0.047	0.970	0.062	0.072	0	1	0	-999	0
5554708	14.526	1	17	5613.0	169.0	152.0	4.592	0.036	0.144	0.833	0.089	0.080	-999	2	-999	-999	1
5554917	14.806	4	16	6554.8	133.2	124.3	4.358	0.021	0.026	1.222	0.040	0.050	-999	1	0	-999	0
5555751	13.579	0	17	5421.3	119.7	118.0	3.904	0.026	0.028	1.192	0.037	0.050	0	1	0	-999	0
5555762	15.813	4	17	5453.2	104.7	103.6	4.525	0.030	0.043	0.878	0.046	0.058	-999	1	0	-999	0
5555763	10.933	1	17	5638.9	105.5	101.1	4.199	0.041	0.039	0.967	0.071	0.064	-999	1	0	-999	0
5555824	13.635	1	17	6215.3	127.0	120.2	4.270	0.034	0.041	1.181	0.067	0.080	-999	3	0	-999	0
5555952	14.77	1	17	6374.8	137.7	135.7	4.264	0.041	0.041	1.242	0.064	0.074	-999	1	0	-999	0
5556108	13.484	1	17	6517.1	154.6	146.1	4.235	0.032	0.032	1.246	0.057	0.055	-999	1	0	-999	0
5556117	15.014	1	17	7345.3	176.5	177.8	4.288	0.028	0.033	1.436	0.061	0.067	-999	2	0	-999	0
5556215	14.046	1	17	5917.7	120.0	111.0	4.204	0.040	0.045	1.090	0.075	0.085	1	1	0	-999	0
5556241	13.882	1	17	6703.0	159.0	239.0	4.390	0.065	0.208	1.158	0.165	0.148	1	2	-999	-999	1
5556344	12.819	0	17	6344.0	129.0	126.7	4.331	0.036	0.040	1.088	0.064	0.071	-999	1	0	-999	0
5556379	14.889	1	17	6478.4	143.5	135.0	3.892	0.046	0.048	1.531	0.084	0.104	-999	1	0	-999	0
5556408	15.713	4	17	6284.8	157.2	149.6	4.181	0.062	0.060	1.251	0.069	0.084	7	1	0	-999	0
5556470	15.058	4	17	6339.1	315.4	207.2	4.279	0.028	0.036	1.231	0.093	0.103	7	1	0	-999	0
5556488	15.478	4	17	6731.0	147.7	150.9	4.129	0.075	0.074	1.409	0.086	0.076	1	1	0	-999	0
5556490	14.828	1	17	5887.7	126.1	119.4	4.246	0.046	0.049	1.058	0.078	0.083	-999	1	0	-999	0
5556579	15.413	1	17	5118.2	102.2	98.1	4.589	0.021	0.031	0.777	0.035	0.046	1	1	0	-999	0
5556630	14.72	1	17	5531.8	125.4	117.6	4.348	0.048	0.045	0.912	0.073	0.063	0	1	0	-999	0
5556708	14.27	1	17	5614.8	119.4	112.9	4.209	0.045	0.044	0.956	0.075	0.069	-999	1	0	-999	0
5556719	15.106	1	17	6221.7	119.0	114.4	4.359	0.035	0.043	1.139	0.056	0.072	-999	1	0	-999	0
5556733	15.878	4	17	5851.3	127.8	123.3	4.140	0.062	0.067	1.086	0.099	0.089	0	1	0	-999	0
5556769	14.473	1	17	6066.7	145.7	128.7	4.012	0.036	0.048	1.283	0.076	0.128	0	1	0	-999	0
5556785	15.41	4	17	6170.2	138.4	132.7	3.847	0.070	0.076	1.446	0.139	0.142	6	1	0	-999	0
5556804	15.899	4	17	6340.0	139.4	148.4	3.735	0.085	0.093	1.658	0.145	0.169	-999	1	0	-1	0
5556830	15.671	1	17	5616.8	116.7	113.8	4.424	0.049	0.056	0.937	0.068	0.070	0	1	0	-999	0
5556857	14.12	1	17	6164.8	143.8	120.2	4.125	0.036	0.041	1.245	0.064	0.092	1	1	0	-999	0
5556868	14.214	1	17	6297.5	136.7	134.2	4.268	0.038	0.040	1.209	0.071	0.077	0	1	0	-999	0
5556894	12.593	0	17	7025.5	152.5	153.5	4.063	0.033	0.034	1.412	0.068	0.061	-999	2	0	-999	0
5556914	15.032	1	17	5737.6	141.4	131.4	4.080	0.054	0.049	1.055	0.121	0.082	0	1	0	-999	0
5556968	14.346	1	17	5848.6	118.8	115.3	4.240	0.080	0.078	1.043	0.085	0.083	-999	1	-999	-999	0
5556971	13.394	1	17	6429.8	131.8	126.1	3.993	0.032	0.032	1.420	0.075	0.071	-999	1	0	-999	0
5556972	13.611	0	17	6421.8	134.9	129.8	4.288	0.029	0.038	1.251	0.058	0.070	-999	1	0	-999	0
5557001	13.828	4	17	6396.8	144.2	132.0	4.347	0.029	0.036	1.198	0.056	0.068	2	1	0	-999	0
5557030	15.614	4	17	6029.0	143.9	129.6	4.457	0.031	0.035	1.016	0.053	0.062	0	1	0	-999	0
5557047	15.246	4	17	6009.8	120.8	118.2	4.359	0.043	0.051	1.070	0.069	0.078	0	1	0	-999	0
5557049	15.548	0	17	5065.1	84.1	75.3	4.476	0.037	0.031	0.859	0.051	0.041	2	1	0	-999	0
5557110	14.135	10	10	6629.0	157.4	158.2	3.929	0.032	0.037	1.541	0.089	0.093	-999	1	0	-999	0
5557125	14.566	1	17	6022.9	108.6	104.4	4.434	0.025	0.037	1.042	0.045	0.063	-999	1	0	-999	0
5557155	15.768	1	17	4987.0	105.0	86.9	3.420	0.065	0.070	1.411	0.172	0.195	2	2	0	-999	0
5557218	15.127	4	17	6494.2	143.4	133.9	4.363	0.024	0.030	1.203	0.049	0.059	-999	1	0	-999	0
5557222	14.716	1	17	5274.0	157.0	157.0	4.608	0.055	0.061	0.705	0.077	0.049	8	2	-999	-999	1
5557240	15.484	4	17	4590.9	83.9	81.1	4.589	0.024	0.023	0.726	0.033	0.030	8	1	0	-999	0
5557273	15.238	1	17	5841.9	110.9	105.2	4.491	0.024	0.035	0.962	0.042	0.056	1	1	0	-999	0
5557286	14.481	1	17	6026.8	115.3	110.1	4.450	0.021	0.032	1.030	0.040	0.060	-999	1	0	-999	0
5557355	14.944	1	17	6166.8	120.1	116.6	4.396	0.027	0.038	1.101	0.049	0.068	0	1	0	-999	0
5557368	14.521	0	17	5395.8	100.9	86.6	4.251	0.037	0.032	0.898	0.057	0.044	20	1	0	-999	0
5557697	13.397	0	17	6162.4	134.8	128.8	4.329	0.089	0.092	0.978	0.077	0.068	-999	1	-999	-999	0
5557778	14.365	1	17	6033.1	119.4	117.4	4.283	0.043	0.044	1.101	0.074	0.080	-999	1	0	-999	0
5557790	14.851	1	17	5570.8	110.7	111.0	4.439	0.042	0.049	0.924	0.066	0.069	1	1	0	-999	0
5557796	15.332	4	17	5674.7	122.6	116.6	4.416	0.043	0.048	0.954	0.070	0.073	0	1	0	-999	0
5557804	13.643	1	17	5868.4	114.9	116.5	4.055	0.050	0.046	1.126	0.121	0.082	0	1	0	-999	0
5557813	14.988	1	17	6120.1	120.1	117.2	4.410	0.028	0.038	1.078	0.050	0.066	0	1	0	-999	0
5557815	14.84	1	17	5845.7	109.4	109.1	4.399	0.040	0.047	1.008	0.066	0.076	0	1	0	-999	0
5557821	15.148	4	17	5724.9	112.6	108.2	4.386	0.048	0.051	0.970	0.072	0.074	0	1	0	-1	0
5557825	14.824	4	17	5543.5	109.2	109.4	4.457	0.040	0.048	0.917	0.061	0.068	0	1	0	-999	0
5557875	15.657	1	17	4731.2	92.3	83.1	4.604	0.022	0.026	0.725	0.032	0.035	0	1	0	-999	0
5557895	15.833	4	17	5892.0	144.1	144.7	4.103	0.063	0.073	1.123	0.106	0.096	7	1	0	-999	0
5557901	15.699	1	17	4585.6	82.3	78.9	4.593	0.024	0.023	0.722	0.032	0.029	0	1	0	-999	0
5557932	8.14	0	17	5878.5	109.0	109.0	4.075	0.046	0.051	1.127	0.109	0.079	8	1	-999	-999	0
5558085	12.69	1	17	6495.0	156.0	195.0	3.892	0.292	0.117	1.396	0.210	0.257	-999	2	-999	-999	1
5558111	14.858	1	17	5850.1	106.8	103.4	4.462	0.027	0.039	0.988	0.047	0.064	-999	1	0	-999	0
5558191	13.014	1	17	6048.8	116.2	119.7	4.299	0.037	0.037	1.153	0.068	0.072	-999	1	0	-999	0
5558217	13.794	1	17	6340.5	144.4	127.3	3.918	0.031	0.032	1.493	0.076	0.088	-999	1	0	-999	0
5558257	15.617	1	17	5790.5	117.2	114.8	4.439	0.039	0.051	0.982	0.059	0.071	0	1	0	-999	0
5558379	15.204	0	17	8237.5	250.4	218.3	3.603	0.072	0.062	2.534	0.173	0.176	5	2	0	-999	0
5558420	15.603	4	17	5860.8	116.5	114.6	4.437	0.037	0.050	1.000	0.057	0.070	0	1	0	-999	0
5558485	13.903	1	17	6716.5	147.5	145.9	4.041	0.034	0.035	1.355	0.063	0.056	-999	1	0	-999	0
5558516	15.655	4	17	6322.7	141.0	126.7	4.434	0.022	0.023	1.078	0.040	0.053	-999	1	0	-999	0
5558591	15.933	4	17	5106.0	109.7	100.9	4.558	0.030	0.038	0.803	0.042	0.050	0	1	0	-999	0
5558669	15.643	4	17	5383.5	112.9	110.8	4.532	0.031	0.045	0.862	0.046	0.057	0	1	0	-999	0
5558682	15.083	1	3	5877.7	135.9	133.2	3.985	0.064	0.054	1.166	0.131	0.083	0	1	0	-999	0
5558777	15.095	1	17	6155.9	159.4	136.2	4.108	0.043	0.044	1.250	0.071	0.101	0	1	0	-999	0
5558845	14.661	1	17	5033.9	95.1	86.6	4.554	0.028	0.033	0.799	0.040	0.048	1	1	0	-999	0
5558894	13.907	1	17	7214.2	166.5	162.3	4.124	0.035	0.035	1.556	0.088	0.085	-999	2	0	-999	0
5558931	14.688	1	17	6094.2	368.9	235.1	4.078	0.034	0.051	1.262	0.104	0.152	-999	1	0	-999	0
5558985	15.31	1	17	5640.7	121.8	117.2	4.331	0.055	0.053	0.947	0.075	0.071	0	1	0	-999	0
5559034	13.773	1	17	5768.8	113.8	140.4	3.975	0.043	0.042	1.276	0.129	0.070	0	1	0	-999	0
5559082	15.161	1	17	5547.6	114.6	113.2	4.571	0.022	0.030	0.843	0.038	0.044	0	1	0	-999	0
5559086	14.841	1	17	5854.3	111.3	107.9	4.443	0.030	0.041	0.999	0.052	0.069	-999	1	0	-999	0
5559090	14.86	1	17	5870.3	118.4	116.4	4.370	0.043	0.049	1.020	0.072	0.078	-999	1	0	-999	0
5559104	15.081	1	17	6148.6	154.5	128.3	4.207	0.047	0.056	1.188	0.072	0.090	0	1	0	-999	0
5559208	15.214	1	17	6595.1	159.2	175.9	4.267	0.037	0.044	1.306	0.063	0.072	0	1	0	-999	0
5559222	14.424	1	17	6945.3	438.0	305.2	4.241	0.026	0.030	1.412	0.093	0.087	-999	2	0	-999	0
5559226	14.357	1	17	6590.4	132.9	131.1	4.319	0.022	0.031	1.274	0.042	0.053	-999	1	0	-999	0
5559310	12.819	0	17	6097.9	120.2	117.5	4.345	0.041	0.041	0.985	0.070	0.067	-999	1	0	-999	0
5559312	15.396	1	17	5581.9	129.4	123.0	4.306	0.051	0.051	0.930	0.074	0.068	1	1	0	-999	0
5559319	14.584	1	17	6248.2	138.1	127.3	3.997	0.043	0.049	1.359	0.074	0.111	-999	1	0	-999	0
5559382	14.381	1	17	6149.9	119.8	112.0	4.439	0.021	0.030	1.058	0.039	0.055	0	1	0	-999	0
5559398	15.18	4	17	5964.7	132.0	125.7	4.197	0.045	0.049	1.112	0.081	0.090	0	1	0	-999	0
5559500	14.091	2	15	6338.7	143.4	131.7	3.851	0.033	0.045	1.543	0.073	0.153	0	1	0	-999	0
5559529	15.181	1	17	5816.7	134.7	131.0	4.050	0.060	0.056	1.105	0.123	0.083	-999	1	0	-999	0
5559576	15.971	2	17	5177.7	115.4	107.7	4.469	0.064	0.069	0.833	0.051	0.045	0	1	0	-999	0
5559584	15.127	4	17	5687.0	117.7	113.9	4.446	0.038	0.048	0.954	0.060	0.070	0	1	0	-999	0
5559595	13.885	1	17	6377.6	138.8	138.0	4.224	0.036	0.038	1.263	0.063	0.067	-999	1	0	-999	0
5559631	15.422	1	17	5384.5	218.1	181.3	3.204	0.062	0.070	2.052	0.149	0.192	12	2	0	-999	0
5559660	15.728	2	17	5501.6	132.7	121.5	4.194	0.059	0.057	0.923	0.071	0.062	0	1	0	-999	0
5559688	14.96	1	17	6390.1	130.4	121.5	3.869	0.050	0.053	1.528	0.087	0.124	-999	1	0	-999	0
5559711	12.959	0	17	6560.8	134.5	129.8	3.933	0.032	0.035	1.607	0.073	0.082	-999	1	0	-999	0
5559733	15.524	2	17	5495.7	139.9	135.4	3.934	0.109	0.102	1.046	0.108	0.097	1	1	0	-999	0
5559791	14.719	4	17	6176.5	202.1	173.1	4.179	0.041	0.043	1.213	0.083	0.105	2	1	0	-999	0
5559813	15.383	4	17	6072.3	137.4	141.0	3.787	0.077	0.077	1.430	0.167	0.121	-999	1	0	-999	0
5559847	15.343	4	17	4812.2	90.8	82.0	4.581	0.025	0.028	0.754	0.036	0.038	1	1	0	-999	0
5559899	14.492	1	17	6441.5	134.4	127.3	4.308	0.030	0.040	1.244	0.053	0.067	-999	1	0	-999	0
5559903	14.581	1	17	6342.3	161.7	169.2	4.139	0.035	0.042	1.295	0.068	0.083	11	1	0	-999	0
5559930	14.438	1	17	5993.0	131.8	123.3	4.216	0.041	0.046	1.116	0.074	0.086	6	1	0	-999	0
5559948	15.843	2	17	5414.6	110.6	109.8	4.533	0.030	0.044	0.867	0.045	0.057	0	1	0	-999	0
5560005	14.481	1	17	6876.0	376.7	346.8	4.239	0.027	0.030	1.390	0.092	0.090	-999	2	0	-999	0
5560040	12.171	0	17	6570.6	135.0	133.7	3.908	0.037	0.046	1.364	0.083	0.106	-999	1	0	-999	0
5560064	14.44	1	17	6160.2	143.0	125.1	4.165	0.046	0.042	1.213	0.065	0.089	0	1	0	-999	0
5560185	15.223	1	17	6623.0	154.9	152.4	4.239	0.044	0.050	1.327	0.065	0.061	0	1	0	-999	0
5560285	15.215	1	17	5560.8	123.2	133.1	4.485	0.032	0.043	0.917	0.054	0.067	0	1	0	-999	0
5560306	12.297	0	17	6027.6	106.6	101.4	4.113	0.032	0.044	1.196	0.069	0.098	-999	1	0	-999	0
5560380	14.863	1	17	6042.6	269.2	140.5	4.141	0.037	0.043	1.193	0.098	0.109	0	1	0	-999	0
5560397	15.534	1	17	6668.4	350.0	423.6	4.405	0.039	0.045	1.146	0.113	0.091	-999	1	0	-999	0
5560399	13.618	1	17	6391.3	135.8	130.4	4.221	0.029	0.034	1.339	0.058	0.060	7	1	0	-999	0
5560421	14.628	1	17	5884.5	124.5	130.7	4.079	0.046	0.054	1.129	0.111	0.090	9	1	0	-999	0
5560428	13.12	0	17	6567.4	135.3	129.0	3.894	0.032	0.032	1.547	0.077	0.075	-999	1	0	-999	0
5560448	15.305	4	17	5869.0	121.6	119.2	4.414	0.038	0.048	1.012	0.062	0.075	7	1	0	-999	0
5560483	14.086	1	17	6671.2	406.9	207.5	4.041	0.033	0.033	1.471	0.115	0.093	-999	1	0	-999	0
5560588	14.931	0	17	5061.7	102.6	93.0	3.518	0.066	0.085	1.107	0.157	0.180	2	3	0	-999	0
5560690	15.13	1	17	6593.9	145.2	134.7	4.365	0.026	0.028	1.214	0.048	0.056	-999	1	0	-999	0
5560691	15.958	0	17	7310.0	158.8	154.3	3.726	0.039	0.042	2.152	0.088	0.097	5	2	0	-999	0
5560719	14.72	0	17	6301.8	116.5	120.5	3.712	0.030	0.054	1.720	0.068	0.186	2	1	0	-999	0
5560747	15.888	0	17	5452.2	142.9	143.5	3.493	0.028	0.030	1.760	0.055	0.070	2	2	0	-999	0
5560811	15.324	4	17	5429.3	103.9	100.2	4.512	0.032	0.045	0.882	0.047	0.060	-999	1	0	-999	0
5560830	14.445	1	17	6507.6	130.6	130.0	4.322	0.026	0.033	1.250	0.047	0.059	1	1	0	-1	0
5560831	15.7	8	17	6145.4	175.0	202.8	3.893	0.053	0.057	1.391	0.134	0.162	3	1	0	-1	0
5560864	14.735	1	17	6269.4	121.2	118.1	4.378	0.026	0.036	1.140	0.046	0.065	0	1	0	-999	0
5560880	14.749	1	17	6032.0	126.2	123.5	4.221	0.045	0.045	1.128	0.074	0.086	-999	1	0	-999	0
5560949	15.615	4	17	5834.3	114.9	113.4	4.453	0.035	0.047	0.986	0.055	0.067	0	1	0	-999	0
5560960	15.624	2	17	5393.8	141.3	136.7	3.779	0.151	0.135	1.157	0.189	0.163	0	1	-999	-999	0
5561010	15.324	1	17	4963.7	126.3	85.4	3.200	0.084	0.077	1.586	0.303	0.212	2	2	0	-999	0
5561057	15.608	2	17	5687.1	166.1	130.8	4.352	0.052	0.049	0.963	0.085	0.077	-999	1	0	-999	0
5561060	15.744	1	17	6027.5	117.9	115.3	4.092	0.064	0.070	1.197	0.088	0.101	-999	1	0	-999	0
5561112	15.368	1	17	6771.3	148.1	145.6	4.205	0.051	0.055	1.379	0.073	0.064	-999	1	0	-999	0
5561182	15.524	4	17	5423.0	206.0	187.0	4.500	0.099	0.110	0.739	0.109	0.050	0	2	-999	-999	1
5561216	13.973	1	17	5337.4	97.0	81.4	4.375	0.031	0.022	0.822	0.041	0.028	1	1	0	-999	0
5561264	13.873	1	17	5553.7	128.2	120.7	3.983	0.039	0.040	1.032	0.067	0.066	0	1	0	-999	0
5561278	15.517	0	17	6458.5	137.3	128.0	4.026	0.031	0.032	1.411	0.068	0.065	2	1	0	0	0
5561452	15.962	4	17	4380.7	87.9	82.3	4.591	0.026	0.023	0.706	0.028	0.028	0	1	0	-999	0
5561653	15.404	4	17	5727.9	111.9	109.1	4.395	0.049	0.054	0.971	0.070	0.073	-999	1	0	-999	0
5561694	15.291	4	17	5649.6	176.2	137.3	3.531	0.194	0.204	1.551	0.334	0.280	0	1	-999	-999	0
5561697	15.725	1	17	5752.6	112.9	110.1	4.453	0.038	0.050	0.967	0.057	0.068	-999	1	0	-999	0
5561772	15.917	4	17	5713.0	121.4	115.2	4.303	0.069	0.069	0.975	0.077	0.075	0	1	0	-999	0
5561929	14.198	15	15	5553.6	132.0	129.4	3.579	0.037	0.036	1.527	0.073	0.085	-999	1	0	-999	0
5561938	13.479	1	17	5551.1	128.7	124.3	3.922	0.038	0.038	0.905	0.057	0.053	0	1	0	-999	0
5562009	13.122	1	17	5912.6	122.2	113.2	4.254	0.038	0.044	1.065	0.074	0.081	7	1	0	-999	0
5562069	13.851	1	17	3759.8	76.0	77.1	4.693	0.012	0.012	0.534	0.012	0.012	7	1	0	-999	0
5562090	15.652	2	17	5112.5	112.7	107.7	4.488	0.060	0.063	0.821	0.048	0.044	0	1	-999	0	0
5562100	12.727	0	17	6291.6	124.5	122.0	3.900	0.032	0.050	1.439	0.066	0.140	-999	1	0	-999	0
5562185	13.978	1	17	5724.0	189.0	155.0	3.980	0.502	0.167	0.943	0.127	0.127	-999	2	-999	-999	1
5562224	13.916	1	17	6157.5	128.2	113.5	4.043	0.035	0.046	1.296	0.064	0.115	-999	3	0	-999	0
5562238	14.481	1	17	5787.2	125.9	121.0	4.264	0.044	0.048	1.010	0.078	0.078	1	1	0	-999	0
5562244	14.745	1	17	5804.6	109.6	108.8	4.431	0.035	0.045	0.990	0.059	0.072	0	1	0	-999	0
5562283	15.355	1	3	5403.3	140.8	135.8	3.676	0.066	0.070	1.329	0.110	0.119	0	1	0	-999	0
5562507	15.944	4	17	5910.6	121.3	118.4	4.361	0.060	0.067	1.034	0.072	0.077	0	1	0	-999	0
5562547	14.217	1	17	6389.5	119.4	114.9	4.384	0.020	0.028	1.161	0.037	0.054	-999	1	0	-999	0
5562580	14.912	1	17	6608.5	136.9	144.0	4.169	0.051	0.050	1.354	0.072	0.061	-999	1	0	-999	0
5562598	15.79	2	17	5767.0	127.8	125.7	4.121	0.064	0.070	1.053	0.104	0.086	0	1	0	-999	0
5562613	13.532	1	17	5724.1	149.7	132.1	3.836	0.054	0.051	1.296	0.087	0.076	-999	1	0	-999	0
5562635	14.628	1	17	5394.4	111.7	94.6	4.352	0.044	0.036	0.876	0.062	0.046	0	1	0	-999	0
5562723	14.432	1	17	6090.8	142.6	127.3	3.532	0.068	0.052	1.696	0.118	0.089	-999	1	0	-999	0
5563000	13.835	1	17	6404.5	134.9	137.8	4.251	0.032	0.034	1.217	0.059	0.065	-999	1	0	-999	0
5563024	13.275	0	17	6605.0	182.0	250.0	3.839	0.432	0.108	1.445	0.220	0.330	-999	2	-999	-999	1
5563287	13.468	0	17	4905.5	78.0	72.4	4.513	0.033	0.025	0.810	0.045	0.033	1	1	0	-999	0
5563289	13.256	0	17	6413.0	115.8	114.0	3.545	0.025	0.043	2.124	0.065	0.140	-999	3	0	-999	0
5563300	14.443	1	17	5221.1	112.9	100.0	4.436	0.063	0.062	0.843	0.053	0.042	3	1	-999	1	0
5563301	15.137	1	17	6150.5	125.0	129.2	3.909	0.061	0.067	1.379	0.117	0.124	-999	1	0	-999	0
5563384	15.2	1	3	5969.5	141.8	141.5	3.758	0.080	0.074	1.391	0.155	0.102	0	1	0	-999	0
5563387	15.84	4	17	5441.8	138.1	130.7	4.006	0.080	0.075	0.976	0.078	0.076	-999	1	0	-999	0
5563507	14.505	1	17	6858.6	149.1	142.9	4.209	0.083	0.127	1.393	0.110	0.084	6	2	-999	-999	0
5563528	14.82	1	17	5927.4	120.8	127.8	4.033	0.055	0.060	1.171	0.115	0.090	-999	1	0	-999	0
5563558	15.127	1	17	5990.5	136.6	135.5	3.819	0.064	0.056	1.339	0.170	0.085	2	1	0	-999	0
5563578	14.191	1	17	5860.7	96.3	96.1	4.499	0.016	0.024	0.980	0.030	0.040	2	1	0	-999	0
5563598	14.173	1	17	5578.2	118.2	114.7	4.346	0.045	0.044	0.925	0.073	0.067	1	1	0	-999	0
5563614	13.507	0	17	5865.0	134.6	132.6	3.654	0.185	0.181	1.229	0.250	0.207	-999	1	-999	-999	0
5563694	15.932	4	17	6246.5	127.8	123.4	4.336	0.052	0.063	1.153	0.069	0.076	-999	1	0	-999	0
5563713	14.362	1	17	5669.5	130.1	127.5	3.907	0.040	0.040	1.136	0.068	0.071	-999	1	0	-999	0
5563735	15.797	2	17	5564.8	132.2	124.7	4.269	0.062	0.062	0.930	0.075	0.068	0	1	0	-999	0
5563787	15.833	2	17	5616.8	123.5	120.0	4.358	0.061	0.061	0.938	0.074	0.071	-999	1	0	-999	0
5563810	15.476	4	17	5931.0	131.2	121.9	4.245	0.063	0.062	1.076	0.080	0.085	7	1	0	-999	0
5563814	15.192	1	17	5638.0	137.7	130.5	3.939	0.096	0.088	1.098	0.099	0.092	3	1	0	-999	0
5563863	15.067	4	17	6323.6	139.0	131.2	4.084	0.053	0.056	1.321	0.070	0.078	-999	1	0	-999	0
5563876	15.86	4	17	5674.9	114.9	109.3	4.504	0.032	0.044	0.923	0.050	0.058	1	1	0	-999	0
5563937	15.421	4	17	6169.3	130.5	121.3	3.982	0.068	0.070	1.330	0.100	0.113	-999	1	0	-1	0
5563974	14.865	1	17	6065.4	126.5	117.5	4.018	0.048	0.058	1.268	0.084	0.113	0	1	0	-999	0
5563980	13.438	0	17	5511.9	100.0	98.0	4.559	0.018	0.030	0.862	0.030	0.047	1	1	0	-999	0
5563991	14.83	1	17	5074.0	151.0	151.0	4.614	0.035	0.070	0.800	0.063	0.087	0	2	-999	-999	1
5564004	15.589	4	17	6059.2	129.4	125.8	4.231	0.060	0.062	1.134	0.077	0.086	-999	1	0	-999	0
5564111	14.911	2	17	5997.0	117.6	116.7	4.073	0.073	0.082	1.191	0.099	0.101	2	1	0	-999	0
5564175	14.965	1	17	5906.1	113.2	108.1	4.466	0.025	0.036	0.995	0.045	0.061	0	1	0	-999	0
5564178	13.841	1	17	6404.4	139.9	135.8	4.201	0.036	0.035	1.281	0.064	0.065	-999	1	0	-999	0
5564192	14.647	1	17	6003.3	127.7	121.8	4.255	0.042	0.047	1.102	0.074	0.083	0	1	0	-999	0
5564247	15.935	4	17	5630.1	125.1	119.6	4.311	0.083	0.078	0.947	0.076	0.072	7	1	0	-1	0
5564250	15.668	4	17	5799.7	115.3	112.7	4.452	0.040	0.053	0.977	0.058	0.067	-999	1	0	-999	0
5564299	15.106	4	17	5868.0	184.0	204.0	4.530	0.039	0.208	0.987	0.126	0.126	0	2	-999	-999	1
5564314	15.103	1	17	6627.4	142.9	134.8	3.761	0.075	0.073	1.726	0.122	0.131	-999	2	0	-999	0
5564325	13.211	0	17	6552.0	177.0	196.0	3.639	0.312	0.059	1.595	0.216	0.325	-999	2	-999	-999	1
5564331	14.441	1	17	5314.3	96.3	94.0	4.558	0.023	0.036	0.836	0.037	0.053	-999	1	0	-999	0
5564337	14.658	1	17	5855.0	123.4	120.5	4.105	0.047	0.056	1.104	0.106	0.087	-999	1	0	-999	0
5564404	15.411	4	17	6193.6	133.2	124.0	4.257	0.055	0.056	1.177	0.069	0.083	-999	1	0	-999	0
5564502	14.468	1	17	6467.8	131.7	120.0	3.807	0.047	0.048	1.628	0.084	0.116	1	1	0	-999	0
5564504	15.623	4	17	5807.9	247.1	195.2	3.862	0.081	0.067	1.221	0.187	0.133	1	1	0	-999	0
5564516	13.042	0	17	6139.5	128.0	132.0	3.729	0.052	0.052	1.528	0.171	0.115	0	1	0	-999	0
5564530	14.599	1	17	6488.6	132.4	125.0	3.877	0.046	0.048	1.550	0.084	0.104	-999	1	0	-999	0
5564567	15.072	1	17	6175.2	133.6	119.9	4.041	0.054	0.058	1.298	0.076	0.107	0	1	0	-999	0
5564594	15.007	1	17	5236.3	138.7	124.9	4.484	0.077	0.119	0.838	0.060	0.057	0	1	-999	-999	0
5564597	15.015	4	17	5904.8	267.6	191.1	3.668	0.052	0.047	1.472	0.197	0.113	0	1	0	-999	0
5564604	15.608	4	17	5774.0	121.2	117.7	4.435	0.041	0.052	0.978	0.062	0.071	0	1	0	-999	0
5564649	15.176	1	17	6367.3	270.6	185.1	3.866	0.197	0.134	1.472	0.272	0.209	-999	1	-999	-999	0
5564673	15.352	1	17	4687.0	65.3	61.7	4.512	0.018	0.015	0.776	0.019	0.016	1	1	1	-999	0
5564684	13.718	1	17	5844.3	109.1	109.8	4.395	0.037	0.042	1.023	0.064	0.070	-999	1	0	-999	0
5564732	14.924	1	17	5019.0	151.0	151.0	4.546	0.078	0.058	0.717	0.100	0.050	1	2	-999	-999	1
5564757	15.492	1	17	5263.6	104.3	99.8	4.576	0.023	0.034	0.807	0.038	0.050	1	1	0	-999	0
5564791	13.935	1	17	5418.0	197.0	164.0	3.979	0.525	0.175	1.000	0.110	0.135	1	2	-999	-999	1
5564865	15.479	1	17	5411.7	106.6	103.9	4.547	0.025	0.039	0.858	0.041	0.054	1	1	0	-999	0
5564911	15.259	1	17	6146.5	132.9	115.8	4.160	0.061	0.056	1.209	0.073	0.091	-999	1	0	-999	0
5565037	13.974	1	17	6156.7	134.6	129.6	3.572	0.050	0.043	1.590	0.089	0.079	-999	1	0	-999	0
5565054	15.951	4	17	5439.4	110.6	108.5	4.542	0.029	0.043	0.862	0.045	0.055	1	1	0	-999	0
5565080	13.645	1	17	6013.7	111.0	109.0	4.392	0.031	0.042	1.063	0.058	0.075	0	1	0	-999	0
5565100	15.074	4	17	6638.0	185.0	254.0	4.383	0.072	0.168	1.177	0.146	0.162	10	2	-999	-999	1
5565104	15.441	1	17	6044.0	124.9	121.2	4.291	0.059	0.058	1.102	0.076	0.082	1	1	0	-999	0
5565123	14.726	1	17	6270.2	125.8	119.9	3.904	0.052	0.057	1.449	0.093	0.134	-999	1	0	-999	0
5565128	15.72	4	17	6049.7	122.3	118.4	4.264	0.070	0.072	1.116	0.077	0.084	-999	1	0	-999	0
5565131	15.613	4	17	6112.9	133.5	118.9	4.055	0.079	0.083	1.256	0.095	0.106	0	1	0	-999	0
5565146	15.955	4	17	4796.2	92.6	85.5	4.562	0.031	0.030	0.762	0.039	0.036	1	1	0	-999	0
5565156	14.19	1	17	5357.0	159.0	159.0	4.441	0.128	0.192	0.796	0.115	0.067	1	2	-999	-999	1
5565179	13.663	1	17	6310.4	121.7	114.9	3.855	0.032	0.037	1.573	0.069	0.106	-999	1	0	-999	0
5565183	14.969	1	17	5592.1	118.8	113.9	4.302	0.049	0.050	0.934	0.072	0.067	0	1	0	-999	0
5565191	14.749	1	17	6130.1	134.1	115.1	4.118	0.045	0.046	1.232	0.067	0.096	-999	1	0	-999	0
5565212	14.018	1	17	5925.0	159.0	177.0	4.489	0.067	0.202	0.978	0.119	0.119	1	2	-999	-999	1
5565261	12.86	1	17	4978.5	113.8	93.2	3.026	0.098	0.095	1.573	0.367	0.254	2	2	0	-1	0
5565262	15.043	1	17	5863.4	117.8	113.3	4.121	0.051	0.059	1.102	0.099	0.087	1	1	0	-999	0
5565287	14.893	1	17	5926.0	178.0	196.0	4.519	0.052	0.221	1.004	0.122	0.135	0	2	-999	-999	1
5565316	15.055	4	17	6092.1	125.4	120.8	4.219	0.059	0.060	1.154	0.073	0.087	2	1	0	-999	0
5565415	14.97	1	17	6305.3	138.4	133.4	4.077	0.053	0.053	1.318	0.069	0.081	-999	1	0	-999	0
5565486	15.875	4	17	7099.8	202.7	308.5	3.738	0.057	0.076	1.916	0.156	0.191	3	2	0	-1	0
5565492	13.653	1	17	5542.3	114.6	112.5	4.383	0.044	0.044	0.914	0.073	0.066	0	1	0	-999	0
5565505	11.81	4	17	5958.0	134.4	135.6	4.186	0.196	0.256	1.109	0.174	0.127	2	1	-999	-999	0
5565514	14.723	1	17	5773.3	121.2	120.7	4.159	0.049	0.054	1.041	0.095	0.082	0	1	0	-999	0
5565538	14.622	4	17	6503.6	284.4	150.6	3.701	0.179	0.134	1.720	0.328	0.245	-999	1	-999	-999	0
5565620	15.125	1	17	6116.3	124.5	117.7	3.981	0.061	0.067	1.308	0.101	0.113	-999	1	0	-999	0
5565622	15.312	4	17	5734.5	132.7	127.2	3.995	0.078	0.067	1.098	0.097	0.082	0	1	0	-999	0
5565626	14.873	1	17	6225.6	139.3	133.9	4.160	0.053	0.050	1.241	0.065	0.084	-999	1	0	-999	0
5565638	15.713	2	17	5379.2	118.3	110.3	4.462	0.050	0.052	0.875	0.062	0.060	1	1	0	-999	0
5565687	15.424	4	17	5806.3	125.9	121.8	4.043	0.071	0.068	1.106	0.113	0.084	0	1	0	-999	0
5565700	13.201	1	17	6711.2	144.2	135.4	3.975	0.035	0.036	1.520	0.077	0.078	10	3	0	-999	0
5565758	14.238	1	17	6178.0	168.0	206.0	4.467	0.056	0.224	1.039	0.147	0.134	-999	2	-999	-999	1
5565759	15.433	4	17	6206.0	132.3	123.5	4.084	0.073	0.073	1.276	0.080	0.098	-999	1	0	-999	0
5565763	15.522	2	17	6097.9	127.7	112.9	4.114	0.073	0.071	1.215	0.083	0.098	-999	1	0	-999	0
5565771	14.779	1	17	5536.0	108.2	108.9	4.461	0.039	0.048	0.915	0.061	0.067	0	1	0	-999	0
5565816	11.74	0	1	4034.4	87.6	80.5	1.632	0.128	0.129	1.412	0.421	0.347	2	2	0	-999	0
5565911	14.073	1	17	6444.9	121.2	120.0	4.376	0.020	0.027	1.179	0.038	0.052	-999	1	0	-999	0
5565952	14.459	1	17	5685.7	123.9	123.4	4.072	0.055	0.048	1.035	0.093	0.075	0	1	0	-999	0
5566014	10.896	1	17	5628.0	152.0	169.0	4.558	0.033	0.187	0.936	0.094	0.104	2	2	-999	-999	1
5566028	15.697	4	17	5854.2	122.2	118.1	4.305	0.076	0.076	1.027	0.078	0.080	0	1	0	-999	0
5566103	14.231	1	17	5945.4	125.6	116.8	4.235	0.042	0.045	1.087	0.076	0.085	-999	1	0	-999	0
5566206	15.543	4	17	5665.2	110.2	107.5	4.459	0.043	0.057	0.942	0.059	0.065	-999	1	0	-999	0
5566215	15.417	1	17	5917.0	118.5	115.9	4.150	0.064	0.065	1.112	0.092	0.091	-999	1	0	-999	0
5566223	14.654	1	17	6115.3	115.5	109.0	4.434	0.024	0.033	1.057	0.044	0.059	-999	1	0	-999	0
5566340	15.857	4	17	5703.4	139.0	126.8	3.877	0.108	0.096	1.167	0.119	0.108	0	1	0	-999	0
5566361	15.556	2	17	4898.0	146.0	131.0	4.580	0.060	0.040	0.689	0.088	0.047	1	2	-999	-999	1
5566448	10.896	1	17	4947.1	101.4	91.7	3.551	0.071	0.086	1.114	0.168	0.188	2	1	0	-999	0
5566528	15.743	4	17	4463.0	156.0	156.0	4.602	0.056	0.025	0.661	0.067	0.054	2	2	-999	-999	1
5566538	14.906	1	17	6266.6	144.2	138.3	4.141	0.052	0.055	1.268	0.066	0.084	-999	1	0	-999	0
5566612	14.938	1	17	5816.2	128.7	123.9	4.013	0.066	0.057	1.122	0.121	0.081	0	1	0	-999	0
5566623	15.301	1	17	5388.0	113.9	93.1	4.260	0.052	0.050	0.884	0.057	0.041	1	1	1	-999	0
5566629	14.171	1	17	6121.5	135.3	116.9	4.198	0.036	0.046	1.182	0.067	0.088	0	1	0	-999	0
5566636	15.601	4	17	6936.3	165.9	161.1	4.111	0.101	0.112	1.480	0.119	0.108	-999	2	0	-999	0
5566642	14.61	1	17	5828.1	113.4	110.1	4.453	0.036	0.048	0.984	0.055	0.066	2	1	0	-999	0
5566645	15.051	4	17	6425.2	131.9	121.0	3.867	0.073	0.072	1.532	0.112	0.125	-999	1	0	-999	0
5566702	14.424	1	17	5733.7	135.4	129.7	3.849	0.289	0.294	1.187	0.340	0.191	0	1	-999	-999	0
5566707	14.788	1	17	6420.8	129.3	118.0	3.772	0.075	0.072	1.646	0.122	0.143	1	1	0	-999	0
5566903	13.49	0	17	5230.5	132.7	127.0	3.821	0.022	0.023	1.305	0.029	0.037	1	1	0	-999	0
5566929	13.9	1	17	5774.6	111.6	109.8	4.396	0.042	0.047	0.986	0.070	0.075	6	1	0	-999	0
5566964	14.698	1	17	5425.1	118.6	100.6	4.232	0.048	0.044	0.895	0.062	0.047	0	1	0	-999	0
5566999	14.299	1	17	5969.2	125.5	119.5	4.192	0.040	0.045	1.119	0.076	0.089	0	1	0	-999	0
5567006	14.552	1	17	5823.0	118.4	115.8	4.386	0.042	0.048	1.003	0.070	0.078	0	1	0	-999	0
5567022	15.967	2	17	5014.8	118.4	111.2	4.532	0.050	0.059	0.797	0.048	0.047	0	1	-999	-999	0
5567037	12.898	1	17	6953.1	156.2	145.7	4.130	0.039	0.037	1.476	0.083	0.075	-999	2	0	-999	0
5567045	13.544	1	17	6188.0	195.0	217.0	4.061	0.306	0.141	1.129	0.185	0.167	-999	2	-999	-999	1
5567130	15.4	1	17	6813.4	166.2	179.1	3.943	0.079	0.094	1.586	0.130	0.140	10	2	0	-999	0
5567231	15.74	1	17	4775.5	94.6	88.9	4.552	0.031	0.026	0.765	0.038	0.032	1	1	0	-999	0
5567405	10.297	0	17	5435.5	118.4	111.9	3.809	0.033	0.037	1.166	0.063	0.076	2	1	0	-999	0
5567434	14.626	1	17	6817.5	164.5	148.7	4.098	0.043	0.044	1.459	0.087	0.082	-999	2	0	-999	0
5567438	14.593	1	17	7127.0	168.2	148.5	3.990	0.036	0.039	1.509	0.080	0.080	3	2	0	-999	0
5567495	15.88	4	17	5957.0	184.0	226.0	4.498	0.050	0.213	1.083	0.119	0.148	0	2	-999	-999	1
5567502	18.172	6	9	4188.0	132.0	162.0	4.630	0.049	0.021	0.645	0.049	0.061	0	2	-999	-999	1
5567540	14.817	1	17	6153.7	124.4	122.6	4.362	0.036	0.045	1.117	0.059	0.075	0	1	0	-999	0
5567568	15.157	1	17	6322.3	154.3	145.6	3.528	0.063	0.045	1.796	0.227	0.098	2	1	0	-999	0
5567762	17.009	4	5	5402.0	187.0	187.0	4.568	0.036	0.144	0.901	0.081	0.097	0	2	-999	-999	1
5567787	15.748	2	17	4574.0	137.0	137.0	4.594	0.056	0.024	0.670	0.068	0.054	8	2	-999	-999	1
5567820	14.28	15	15	5993.6	106.8	104.2	3.790	0.038	0.048	1.647	0.064	0.145	-999	1	0	-999	0
5567833	14.821	1	17	5856.8	133.3	127.9	4.262	0.044	0.047	1.038	0.081	0.082	1	1	0	-999	0
5567965	13.094	0	17	6949.4	148.6	145.7	3.986	0.082	0.081	1.818	0.092	0.092	-999	2	0	-999	0
5567968	14.567	1	17	6163.0	121.3	120.7	4.367	0.031	0.042	1.119	0.056	0.075	0	1	0	-999	0
5567981	15.977	4	17	6169.2	146.3	131.5	4.163	0.096	0.088	1.211	0.088	0.098	-999	1	0	-999	0
5567993	14.439	1	17	5413.0	112.6	111.6	4.475	0.038	0.044	0.884	0.060	0.064	0	1	0	-999	0
5568023	17.249	4	5	6268.0	174.0	261.0	4.429	0.050	0.200	1.188	0.141	0.173	-999	2	-999	-999	1
5568114	16.564	4	5	5894.7	140.5	129.8	4.213	0.121	0.110	1.069	0.109	0.093	-999	1	0	-999	0
5568157	15.511	4	17	5383.7	108.4	104.5	4.566	0.022	0.035	0.835	0.037	0.050	0	1	0	-999	0
5568159	17.862	4	5	5693.0	186.0	186.0	4.558	0.042	0.168	0.938	0.094	0.115	-999	2	-999	-999	1
5568262	17.46	4	5	6122.0	193.0	236.0	4.471	0.052	0.208	1.070	0.139	0.139	-999	2	-999	-999	1
5568273	17.176	4	5	5857.0	174.0	192.0	4.101	0.371	0.159	0.938	0.131	0.107	0	2	-999	-999	1
5568281	12.788	0	17	6001.4	114.3	113.6	4.355	0.037	0.043	1.069	0.070	0.079	-999	1	0	-999	0
5568306	14.961	1	17	4835.3	72.2	65.1	4.481	0.019	0.014	0.799	0.021	0.016	1	1	1	-999	0
5568315	14.759	1	17	6373.0	175.7	151.3	3.705	0.055	0.048	1.729	0.112	0.177	6	1	0	-999	0
5568384	15.816	4	17	4636.0	167.0	167.0	4.578	0.059	0.027	0.695	0.077	0.051	1	2	-999	-999	1
5568633	14.135	1	17	5727.0	173.0	190.0	4.328	0.162	0.198	0.946	0.125	0.091	0	2	-999	-999	1
5596321	14.155	1	16	6146.4	122.2	112.9	3.996	0.045	0.054	1.321	0.078	0.119	1	1	0	-999	0
5596440	13.446	0	16	6677.0	140.4	129.0	3.956	0.032	0.032	1.470	0.074	0.071	3	1	0	1	0
5596479	15.623	2	3	6019.6	112.5	109.5	4.400	0.040	0.051	1.056	0.061	0.071	-999	1	0	-999	0
5596504	12.991	0	16	6367.0	123.8	122.7	4.305	0.033	0.038	1.168	0.057	0.069	-999	1	0	-999	0
5596587	15.627	1	16	5199.0	154.0	154.0	4.494	0.099	0.081	0.763	0.107	0.058	0	2	-999	-999	1
5596594	15.14	1	16	6328.6	123.7	121.7	4.317	0.041	0.048	1.195	0.061	0.073	-999	1	0	-999	0
5596701	12.658	0	16	3833.4	83.4	75.2	1.107	0.170	0.168	1.509	0.552	0.439	2	2	-999	-999	0
5596754	15.643	0	16	5105.6	109.4	95.4	3.554	0.052	0.072	1.258	0.127	0.171	2	3	0	-999	0
5596901	14.247	15	15	5717.0	84.4	84.1	4.422	0.023	0.034	1.107	0.034	0.055	-999	1	0	-999	0
5596941	15.598	2	3	6131.8	116.2	112.7	4.367	0.043	0.055	1.104	0.063	0.073	-999	1	0	-999	0
5597033	12.718	0	16	6560.5	138.1	128.0	4.023	0.031	0.038	1.291	0.054	0.088	-999	1	0	-999	0
5597079	15.591	1	16	6032.8	112.7	108.9	4.426	0.036	0.048	1.042	0.057	0.066	0	1	0	-999	0
5597109	15.144	1	16	6130.1	128.7	123.6	3.937	0.066	0.058	1.210	0.109	0.074	-999	1	0	-999	0
5597228	14.983	1	16	5149.9	122.6	111.9	3.820	0.051	0.060	1.015	0.086	0.095	-999	1	0	-999	0
5597361	14.604	1	16	6046.2	125.6	110.7	4.188	0.039	0.045	1.197	0.062	0.083	0	1	0	1	0
5597427	13.002	0	16	6134.2	134.2	108.9	4.129	0.032	0.037	1.233	0.059	0.084	-999	1	0	-999	0
5597522	15.285	1	16	6107.1	118.4	118.1	3.930	0.061	0.066	1.335	0.118	0.113	0	1	0	-999	0
5597635	15.63	2	3	5820.9	118.8	114.8	4.267	0.062	0.063	1.023	0.080	0.079	0	1	0	-999	0
5597637	15.01	1	16	5110.0	97.3	88.0	4.501	0.039	0.034	0.821	0.051	0.044	0	1	0	-999	0
5597644	14.896	2	16	3716.0	55.4	75.8	4.860	0.010	0.010	0.349	0.010	0.010	0	1	-999	-999	0
5597695	16.808	6	6	3897.2	69.5	70.5	4.723	0.016	0.016	0.512	0.017	0.016	0	1	0	-999	0
5597723	16.86	6	8	3344.6	62.4	68.0	5.000	0.010	0.010	0.200	0.006	0.006	0	1	0	-999	0
5597724	13.543	0	16	5506.4	88.9	86.0	4.524	0.018	0.028	0.925	0.033	0.044	1	1	0	-999	0
5597763	16.492	11	16	5970.0	188.0	209.0	4.372	0.128	0.192	0.959	0.146	0.109	0	2	-999	-999	1
5597863	15.744	2	16	5509.0	164.0	164.0	4.531	0.044	0.176	0.989	0.074	0.101	-999	2	-999	-999	1
5597969	14.654	4	16	5659.1	122.7	116.5	4.019	0.051	0.043	1.050	0.077	0.071	0	1	0	-999	0
5597970	12.227	0	16	5166.5	85.7	84.7	4.533	0.031	0.023	0.742	0.044	0.032	3	1	0	-1	0
5597992	13.115	0	16	6218.9	106.4	106.1	4.503	0.016	0.025	0.960	0.026	0.039	-999	1	0	-999	0
5598015	13.435	0	16	6046.5	138.5	132.5	4.161	0.041	0.038	0.966	0.081	0.067	-999	1	0	-999	0
5598030	14.669	1	16	5230.8	84.4	80.7	4.600	0.019	0.029	0.774	0.027	0.037	0	1	0	-999	0
5598060	15.218	1	16	5833.5	106.1	103.3	4.455	0.032	0.044	0.987	0.051	0.066	0	1	0	-999	0
5598079	15.76	1	16	5451.9	99.7	97.5	4.564	0.025	0.035	0.841	0.042	0.049	0	1	0	-999	0
5598098	15.937	2	16	5835.2	113.5	109.6	4.550	0.029	0.034	0.883	0.047	0.045	-999	1	0	-999	0
5598135	15.214	1	3	6064.7	118.9	105.8	4.128	0.047	0.052	1.199	0.071	0.097	6	1	0	-999	0
5598140	15.368	4	16	6299.4	129.3	132.6	4.178	0.064	0.062	1.256	0.068	0.081	-999	1	0	-999	0
5598216	13.683	1	16	6033.1	128.1	125.2	4.200	0.041	0.040	0.874	0.062	0.054	-999	1	0	-1	0
5598253	14.925	1	16	5705.0	115.1	109.8	4.400	0.092	0.138	0.957	0.077	0.073	0	1	-999	-999	0
5598283	14.33	1	16	5920.8	114.4	122.7	4.074	0.049	0.047	1.090	0.112	0.076	0	1	0	-999	0
5598343	15.948	2	16	5052.0	90.9	84.5	4.630	0.023	0.030	0.706	0.030	0.033	0	1	0	-999	0
5598443	14.654	1	16	5209.4	101.3	89.2	4.474	0.041	0.035	0.839	0.058	0.047	0	1	0	-999	0
5598452	14.618	1	16	4903.1	88.1	79.5	4.571	0.026	0.030	0.772	0.037	0.042	1	1	0	-999	0
5598494	15.337	1	16	5177.5	99.5	90.1	4.493	0.041	0.038	0.833	0.054	0.048	0	1	0	-999	0
5598526	13.955	1	16	5720.3	116.2	99.5	4.416	0.039	0.031	0.769	0.050	0.039	-999	1	0	-999	0
5598584	15.836	3	16	5277.1	105.7	96.9	4.493	0.045	0.048	0.852	0.055	0.054	-999	1	0	-999	0
5598609	15.71	0	16	6091.2	122.7	118.8	3.980	0.050	0.038	1.178	0.123	0.069	2	1	0	-999	0
5598639	10.201	0	16	4961.3	79.4	96.5	2.833	0.405	0.185	1.938	0.377	0.753	20	2	-999	-1	0
5598773	13.502	0	16	5417.3	80.1	79.6	4.502	0.018	0.028	0.987	0.033	0.047	1	1	0	-999	0
5598819	13.44	0	16	6441.2	133.8	125.2	4.236	0.032	0.035	1.242	0.056	0.057	-999	1	0	-999	0
5598975	15.161	1	16	6061.3	122.1	123.5	3.905	0.067	0.069	1.319	0.139	0.104	0	1	0	-999	0
5599119	15.889	2	3	6133.0	120.9	116.3	4.289	0.067	0.071	1.137	0.074	0.081	-999	1	0	-999	0
5599165	14.259	1	16	5996.2	124.0	118.3	4.272	0.043	0.045	1.091	0.075	0.081	0	1	0	-999	0
5599171	13.999	1	16	6388.3	129.3	112.2	4.090	0.032	0.038	1.205	0.056	0.082	-999	1	0	-999	0
5599193	14.254	1	16	5799.0	113.2	104.9	4.554	0.016	0.023	0.885	0.028	0.037	0	1	0	-999	0
5599255	15.474	1	3	5926.2	118.7	112.3	4.176	0.059	0.061	1.105	0.086	0.088	0	1	0	-999	0
5599265	15.491	1	16	5923.1	118.0	115.4	4.358	0.051	0.056	1.040	0.071	0.078	0	1	0	-999	0
5599289	15.715	1	16	5280.1	92.2	81.1	4.183	0.055	0.056	0.882	0.038	0.029	0	1	1	-999	0
5599314	14.572	1	16	5682.0	113.1	107.3	4.514	0.042	0.056	0.908	0.061	0.063	1	1	-999	-999	0
5599368	13.62	0	16	4932.7	127.4	93.1	3.553	0.053	0.066	1.465	0.137	0.173	2	3	0	-999	0
5599372	15.745	2	3	5856.4	110.7	104.6	4.497	0.030	0.039	0.952	0.050	0.057	0	1	0	-999	0
5599402	11.894	0	16	6179.9	142.9	116.4	4.217	0.028	0.042	1.189	0.063	0.078	-999	1	0	-999	0
5599480	14.254	1	16	5219.1	90.3	78.1	4.383	0.031	0.021	0.847	0.041	0.028	1	1	1	-999	0
5599520	14.853	1	16	5799.7	106.9	107.4	4.505	0.029	0.039	0.898	0.042	0.051	-999	1	0	-999	0
5599544	14.751	1	16	5594.5	115.8	111.9	4.248	0.046	0.046	0.941	0.072	0.068	0	1	0	-999	0
5599590	15.106	1	16	5695.0	154.0	154.0	4.398	0.149	0.182	0.824	0.116	0.063	0	2	-999	-999	1
5599591	14.349	1	16	5750.2	114.1	102.8	4.561	0.016	0.023	0.875	0.027	0.036	0	1	0	-999	0
5599616	14.63	1	16	6199.9	124.7	116.6	4.286	0.042	0.046	1.167	0.065	0.079	-999	1	0	-999	0
5599723	15.012	1	16	5994.9	109.9	110.2	4.110	0.045	0.053	1.178	0.078	0.099	-999	1	0	-999	0
5599732	15.082	14	15	6345.2	126.9	130.3	4.177	0.056	0.053	1.274	0.064	0.074	-999	1	0	-999	0
5599770	15.826	1	16	5416.3	105.7	101.7	4.463	0.051	0.057	0.883	0.060	0.061	0	1	0	-999	0
5599774	15.888	1	16	5090.2	101.2	91.5	4.517	0.041	0.040	0.815	0.048	0.045	0	1	0	0	0
5599826	15.181	1	16	5765.5	119.4	117.3	4.225	0.051	0.053	1.012	0.082	0.078	0	1	0	-999	0
5599857	14.176	1	16	6094.3	112.8	112.3	4.370	0.033	0.043	1.095	0.060	0.075	-999	1	0	-999	0
5599858	15.692	2	3	5509.0	166.0	149.0	4.439	0.116	0.174	0.842	0.111	0.074	-999	2	-999	-999	1
5599911	14.999	1	16	4115.3	84.2	86.8	4.576	0.014	0.013	0.652	0.013	0.012	2	3	-999	-999	0
5599995	14.49	1	16	6013.1	119.5	119.1	4.203	0.034	0.043	1.182	0.062	0.082	0	1	0	-999	0
5600009	15.441	1	3	5807.3	116.3	112.8	4.361	0.058	0.061	1.000	0.073	0.076	0	1	0	-999	0
5600055	13.398	0	16	6312.0	139.5	128.3	4.081	0.036	0.038	1.345	0.062	0.062	-999	1	0	-999	0
5600122	13.737	1	16	6196.3	114.9	108.5	4.385	0.024	0.035	1.120	0.046	0.068	-999	1	0	-999	0
5600201	13.036	0	16	6298.4	122.8	121.9	4.283	0.031	0.039	1.171	0.063	0.070	-999	1	0	-999	0
5600460	14.267	1	16	5619.1	108.2	106.9	4.418	0.042	0.046	0.938	0.069	0.071	-999	1	0	-999	0
5600536	13.819	1	16	6162.7	137.2	107.9	4.222	0.031	0.041	1.188	0.065	0.084	-999	1	0	-999	0
5600542	15.569	4	16	5861.6	115.4	111.4	4.232	0.056	0.058	1.051	0.081	0.082	1	1	0	-999	0
5600592	14.003	10	10	6276.2	126.3	122.0	4.290	0.035	0.038	1.156	0.062	0.071	-999	1	0	-999	0
5600815	15.341	1	16	5748.2	105.9	103.9	4.431	0.041	0.050	0.973	0.061	0.071	-999	1	0	-999	0
5600816	14.996	0	16	4795.8	87.2	81.0	3.516	0.066	0.083	1.165	0.165	0.182	2	1	0	-999	0
5600825	15.982	1	16	4067.4	72.2	77.0	4.636	0.018	0.016	0.604	0.014	0.015	0	1	0	-999	0
5600835	13.74	1	16	5225.0	190.0	168.0	4.536	0.067	0.082	0.781	0.103	0.069	0	2	-999	-999	1
5600856	14.118	1	16	5785.2	116.6	111.2	4.308	0.043	0.045	0.999	0.076	0.075	-999	1	0	-999	0
5600858	13.631	1	16	5447.7	113.1	106.6	4.419	0.047	0.046	0.890	0.069	0.062	2	1	0	-999	0
5600918	14.146	10	10	5894.4	103.6	102.5	4.406	0.029	0.038	1.064	0.054	0.066	-999	1	0	-999	0
5600967	16.611	2	2	4759.8	93.7	87.8	4.584	0.030	0.035	0.742	0.040	0.039	0	1	0	-999	0
5601061	12.783	0	16	5643.5	96.8	90.7	4.188	0.088	0.108	0.782	0.036	0.025	-999	1	-999	-999	0
5601063	14.698	1	16	5946.6	123.4	116.0	4.272	0.044	0.046	1.051	0.074	0.073	0	1	0	-999	0
5601123	13.183	0	16	5986.6	106.1	111.8	4.126	0.031	0.045	1.168	0.069	0.099	-999	1	0	-999	0
5601124	14.946	4	16	5516.6	107.7	106.7	4.428	0.046	0.050	0.909	0.067	0.067	0	1	0	-999	0
5601151	13.532	1	16	5997.7	106.5	103.1	4.129	0.029	0.037	1.210	0.059	0.092	-999	1	0	-999	0
5601153	14.17	1	16	5649.6	111.0	100.1	4.569	0.015	0.024	0.860	0.027	0.037	-999	1	0	-999	0
5601197	15.42	1	16	6081.0	193.0	214.0	4.453	0.058	0.232	1.090	0.151	0.135	-999	2	-999	-999	1
5601236	15.498	1	16	5569.3	112.5	112.2	4.433	0.048	0.055	0.923	0.066	0.069	1	1	0	-999	0
5601241	15.593	2	3	5536.6	119.1	114.3	4.371	0.055	0.053	0.913	0.072	0.066	0	1	0	-999	0
5601336	13.495	0	16	5874.6	119.5	115.5	4.314	0.042	0.044	1.030	0.076	0.077	0	1	0	-999	0
5601340	13.314	0	16	6337.2	123.0	124.7	4.226	0.031	0.033	1.285	0.061	0.055	-999	1	0	-999	0
5601391	13.861	1	16	5512.6	115.3	128.6	4.509	0.025	0.038	0.901	0.046	0.063	1	1	0	-999	0
5601413	15.504	1	16	5914.0	116.0	113.9	4.132	0.056	0.061	1.121	0.092	0.091	-999	1	0	-999	0
5601517	13.344	0	16	6750.4	145.9	131.6	4.165	0.034	0.033	1.396	0.076	0.064	-999	1	0	-999	0
5601641	14.341	1	16	5622.2	112.9	109.0	4.341	0.044	0.044	0.939	0.073	0.069	-999	1	0	-999	0
5601664	15.858	1	16	5189.4	95.3	91.6	4.584	0.023	0.033	0.799	0.035	0.040	0	1	0	-999	0
5601718	13.732	1	16	7121.8	167.0	156.7	4.103	0.031	0.031	1.405	0.067	0.057	-999	2	0	-999	0
5601744	14.379	1	16	4883.1	77.5	72.0	4.475	0.025	0.021	0.805	0.024	0.020	0	1	1	-999	0
5601750	15.829	1	16	4987.0	78.1	76.5	4.438	0.026	0.024	0.824	0.024	0.020	0	1	1	-999	0
5601751	15.101	1	16	6026.0	120.7	116.8	4.287	0.048	0.050	1.098	0.074	0.080	0	1	0	-999	0
5601837	13.076	0	16	5950.5	129.7	144.5	4.356	0.037	0.042	1.049	0.076	0.085	0	1	0	-999	0
5601851	15.407	0	16	5346.8	98.8	92.9	4.473	0.072	0.097	0.853	0.054	0.049	2	1	-999	-999	0
5601944	14.243	11	11	6149.7	111.5	108.9	4.371	0.029	0.040	1.113	0.056	0.073	-999	1	0	-999	0
5601960	13.564	0	16	5810.1	124.2	116.1	3.852	0.044	0.039	1.252	0.068	0.065	-999	1	0	-999	0
5602022	13.514	0	16	6247.5	111.1	115.0	3.829	0.039	0.054	1.537	0.079	0.166	-999	1	0	-999	0
5602069	15.153	4	16	5727.4	115.3	109.4	4.315	0.049	0.049	0.978	0.075	0.074	0	1	0	-999	0
5602141	15.494	1	3	5426.7	113.9	109.1	3.954	0.049	0.047	1.128	0.058	0.060	0	1	0	-999	0
5602156	15.654	1	16	5281.0	103.3	94.6	4.494	0.043	0.047	0.853	0.055	0.055	1	1	0	-999	0
5602158	15.338	1	16	5833.0	157.0	174.0	4.445	0.098	0.182	0.877	0.119	0.082	0	2	-999	-999	1
5602164	15.077	1	16	5551.4	114.2	108.7	4.265	0.049	0.048	0.925	0.070	0.064	0	1	0	-999	0
5602241	18.893	14	16	4281.0	134.0	164.0	4.628	0.056	0.020	0.621	0.062	0.062	0	2	-999	-999	1
5602381	14.733	1	16	6032.0	163.0	181.0	4.473	0.094	0.175	0.833	0.097	0.064	-999	2	-999	-999	1
5602382	15.353	1	16	5114.2	95.3	91.9	4.577	0.023	0.033	0.790	0.037	0.049	1	1	0	-999	0
5602410	14.675	1	16	5807.5	115.6	112.2	4.250	0.045	0.048	1.022	0.078	0.078	0	1	0	-999	0
5602413	15.086	1	16	4920.9	87.0	80.6	4.534	0.033	0.028	0.787	0.044	0.037	0	1	0	-999	0
5602417	13.78	1	16	6040.9	112.4	111.2	4.187	0.038	0.044	1.154	0.070	0.089	-999	1	0	-999	0
5602459	15.35	4	16	5019.5	94.4	89.3	4.571	0.029	0.032	0.762	0.039	0.041	1	1	0	-999	0
5602487	15.6	2	3	5812.9	111.0	107.6	4.425	0.044	0.055	0.991	0.062	0.071	-999	1	0	-999	0
5602503	15.615	2	3	5705.1	113.6	112.9	3.883	0.074	0.069	1.167	0.088	0.086	-999	1	0	-999	0
5602508	15.404	1	16	5124.4	96.2	86.8	4.633	0.019	0.025	0.718	0.028	0.036	0	1	0	-999	0
5602520	15.782	2	3	5247.0	87.0	78.1	4.372	0.047	0.043	0.852	0.043	0.032	0	1	0	-999	0
5602588	15.832	2	16	5634.2	108.3	104.3	4.314	0.070	0.069	0.984	0.069	0.068	-999	1	0	0	0
5602602	14.435	1	16	4861.5	202.7	111.9	4.623	0.029	0.036	0.707	0.055	0.048	1	1	-999	-999	0
5602612	14.54	1	16	5737.2	119.0	114.2	4.230	0.046	0.048	0.999	0.079	0.076	-999	1	0	-999	0
5602648	14.57	1	16	5742.8	117.5	116.1	4.170	0.048	0.049	1.022	0.090	0.078	-999	1	0	-999	0
5602687	15.709	1	16	4890.6	94.8	81.5	3.683	0.074	0.080	0.953	0.124	0.092	0	1	0	-999	0
5602813	14.825	1	16	6253.0	169.0	206.0	4.454	0.070	0.210	1.000	0.147	0.120	-999	2	-999	-999	1
5602865	14.369	1	16	5233.1	94.1	89.8	4.572	0.026	0.034	0.784	0.036	0.046	7	1	0	-999	0
5602869	15.82	1	16	5882.9	108.4	104.5	4.442	0.039	0.052	0.999	0.058	0.067	-999	1	0	-999	0
5602891	15.782	1	16	5305.0	105.5	98.8	4.518	0.037	0.047	0.854	0.049	0.057	0	1	0	-999	0
5602945	14.533	1	16	5712.3	105.4	103.7	4.433	0.037	0.045	0.964	0.063	0.071	0	1	0	-999	0
5602960	14.481	1	16	5638.7	99.5	94.2	4.523	0.021	0.033	0.911	0.037	0.052	-999	1	0	-999	0
5602998	14.753	1	16	6187.7	121.2	112.6	3.981	0.045	0.053	1.350	0.078	0.119	-999	1	0	-999	0
5603019	14.353	1	16	5804.2	102.8	102.8	4.436	0.031	0.040	1.001	0.054	0.065	0	1	0	-999	0
5603039	15.752	2	3	5407.0	101.7	100.0	4.524	0.033	0.047	0.870	0.047	0.058	0	1	0	-999	0
5603046	14.826	4	16	5362.3	98.4	91.0	4.603	0.017	0.027	0.785	0.028	0.039	0	1	0	-999	0
5603201	13.384	1	16	5559.0	99.3	99.9	4.462	0.039	0.047	0.920	0.059	0.067	2	1	0	-999	0
5603205	14.123	10	10	6006.6	117.0	113.7	4.287	0.043	0.043	1.090	0.074	0.079	-999	1	0	-999	0
5603257	13.666	1	16	6270.5	133.7	130.5	4.219	0.029	0.042	1.233	0.057	0.068	-999	1	0	-999	0
5603284	14.192	1	16	5189.2	81.7	73.9	4.402	0.031	0.023	0.840	0.041	0.028	0	1	0	-999	0
5603310	15.801	1	16	5045.3	92.5	87.4	4.563	0.029	0.037	0.792	0.042	0.047	0	1	0	-999	0
5603462	15.587	1	16	5464.9	108.7	105.2	4.453	0.048	0.054	0.896	0.062	0.064	-999	1	0	-999	0
5603526	15.918	2	16	5113.7	105.5	105.8	4.452	0.071	0.082	0.829	0.044	0.042	0	1	-999	-999	0
5603538	13.321	0	16	5977.0	161.0	179.0	4.397	0.105	0.195	0.998	0.145	0.119	0	2	-999	-999	1
5603616	14.201	1	16	4854.3	25.0	35.4	4.494	0.011	0.009	0.765	0.011	0.010	1	1	1	-999	0
5603674	15.659	1	16	5441.5	100.8	99.8	4.504	0.036	0.048	0.886	0.050	0.061	-999	1	0	-999	0
5603701	13.363	0	16	6504.0	118.5	132.7	4.290	0.027	0.034	1.271	0.053	0.063	-999	1	0	-999	0
5603760	14.775	14	15	5804.1	110.0	109.3	4.144	0.046	0.051	1.062	0.095	0.082	-999	1	0	-999	0
5603778	15.735	1	16	5718.0	114.6	114.7	4.086	0.070	0.071	1.045	0.094	0.079	0	1	0	-999	0
5603810	15.67	2	3	5701.2	114.6	108.5	4.239	0.062	0.063	0.983	0.078	0.074	-999	1	0	-999	0
5603811	14.648	1	16	5580.2	106.9	106.5	4.310	0.039	0.041	1.044	0.057	0.060	0	1	0	-999	0
5603820	15.735	2	3	5601.0	118.2	112.1	4.021	0.098	0.088	1.028	0.088	0.082	0	1	0	-999	0
5603847	17.474	6	8	3370.8	60.7	64.0	5.113	0.012	0.012	0.144	0.004	0.004	0	1	0	-999	0
5603850	15.277	1	16	5830.5	114.2	110.0	4.222	0.052	0.054	1.042	0.081	0.081	-999	1	0	-999	0
5606477	14.766	2	14	5128.4	95.4	87.5	4.526	0.034	0.036	0.822	0.047	0.050	1	1	0	-999	0
5606586	14.393	1	17	6424.7	125.1	122.1	4.311	0.029	0.037	1.236	0.052	0.068	-999	1	0	-999	0
5606632	15.332	4	17	5456.7	113.8	104.7	4.202	0.151	0.152	0.915	0.075	0.064	0	1	-999	-999	0
5606680	14.786	1	17	5094.7	102.6	109.0	4.617	0.035	0.036	0.729	0.052	0.057	0	1	-999	-999	0
5606684	15.314	1	17	5193.1	77.6	69.8	4.342	0.028	0.026	0.859	0.028	0.022	0	1	1	-999	0
5606767	14.633	1	17	5582.8	104.7	104.3	4.425	0.042	0.047	0.928	0.069	0.069	0	1	0	-999	0
5606798	13.793	1	17	6375.6	127.5	127.9	4.026	0.034	0.036	1.377	0.070	0.070	-999	1	0	-999	0
5606800	15.15	1	17	6068.0	115.8	115.8	4.298	0.051	0.052	1.109	0.072	0.080	-999	1	0	-999	0
5606867	14.665	1	17	5180.3	96.1	88.5	4.548	0.028	0.037	0.824	0.040	0.053	0	1	0	-999	0
5606888	15.609	2	17	5073.6	92.0	83.7	4.522	0.038	0.037	0.812	0.047	0.045	1	1	0	-999	0
5606924	12.981	0	17	6223.2	136.4	126.0	4.147	0.030	0.040	1.255	0.059	0.086	-999	1	0	-999	0
5606940	15.395	4	17	5907.3	109.3	112.4	4.018	0.070	0.072	1.169	0.114	0.090	-999	1	0	-999	0
5606959	15.214	1	17	5159.9	114.3	104.3	3.815	0.050	0.059	1.026	0.086	0.095	0	1	0	-999	0
5607060	15.712	2	3	5697.8	102.4	99.0	4.458	0.041	0.054	0.951	0.058	0.065	-999	1	0	-999	0
5607107	15.332	1	17	5119.2	89.5	85.7	4.592	0.021	0.031	0.773	0.035	0.046	1	1	0	-999	0
5607242	15.254	0	17	5430.0	107.4	102.9	3.733	0.027	0.031	1.250	0.059	0.072	2	1	0	-999	0
5607275	14.985	1	17	6112.7	113.2	116.0	4.304	0.046	0.047	1.124	0.070	0.079	-999	1	0	-999	0
5607337	16.104	3	4	4483.5	84.6	80.1	4.636	0.019	0.022	0.669	0.028	0.027	0	1	0	-999	0
5607338	15.508	2	17	5553.6	113.9	108.7	4.135	0.055	0.054	0.956	0.072	0.067	-999	1	0	-999	0
5607358	15.818	1	17	4869.6	87.7	81.6	3.424	0.123	0.132	1.070	0.213	0.175	2	2	0	-999	0
5607382	13.891	1	17	5268.6	113.8	106.5	3.873	0.037	0.043	1.020	0.066	0.076	-999	1	0	-999	0
5607387	14.338	1	17	5206.6	71.3	64.3	4.297	0.021	0.018	0.871	0.024	0.017	0	1	1	-999	0
5607469	13.288	0	17	6000.1	97.1	108.1	4.079	0.030	0.050	1.209	0.067	0.111	-999	1	0	-999	0
5607486	15.47	1	17	5725.9	114.1	112.9	4.037	0.071	0.062	1.070	0.095	0.078	-999	1	0	-999	0
5607547	14.674	1	17	5908.8	109.9	115.7	4.053	0.049	0.055	1.151	0.114	0.087	-999	1	0	-999	0
5607631	14.659	1	17	5925.8	115.7	112.1	4.310	0.043	0.045	1.051	0.076	0.078	-999	1	0	-1	0
5607634	15.452	1	17	5810.8	117.7	110.3	3.914	0.069	0.061	1.184	0.091	0.082	-999	1	0	-999	0
5607668	15.694	1	17	5130.9	87.6	79.6	4.499	0.042	0.038	0.824	0.051	0.045	-999	1	0	-999	0
5607763	15.589	2	3	5065.2	85.8	72.5	2.863	0.282	0.087	2.020	0.207	0.476	0	2	-999	-999	0
5607772	14.707	1	17	6216.2	114.3	117.9	3.755	0.051	0.062	1.595	0.110	0.165	-999	1	0	-999	0
5607784	12.61	0	17	6368.3	134.9	125.0	4.049	0.032	0.035	1.359	0.067	0.068	-999	1	0	-999	0
5607792	14.365	1	17	6271.9	150.1	143.6	3.982	0.031	0.040	1.381	0.075	0.122	-999	1	0	-999	0
5607858	15.645	2	17	5500.2	117.7	114.2	3.942	0.057	0.056	1.043	0.073	0.074	0	1	0	-999	0
5607871	14.958	1	17	5556.8	127.2	116.2	3.974	0.041	0.040	1.038	0.073	0.070	0	1	0	-999	0
5607932	15.84	4	17	4987.1	88.4	82.8	4.585	0.025	0.033	0.767	0.039	0.045	0	1	0	-999	0
5607937	14.072	1	17	5817.6	110.5	107.0	4.345	0.042	0.045	1.005	0.076	0.076	-999	1	0	-999	0
5607940	14.746	1	17	5756.0	107.0	108.2	4.138	0.048	0.049	1.041	0.097	0.078	0	1	0	-999	0
5607953	15.767	4	17	5487.3	97.5	97.7	4.490	0.040	0.053	0.897	0.054	0.062	-999	1	0	-999	0
5607965	14.364	1	17	5458.4	111.2	107.9	3.927	0.036	0.040	1.042	0.063	0.066	7	1	0	-999	0
5608010	15.213	1	17	5201.1	92.3	88.4	4.566	0.024	0.036	0.813	0.037	0.052	0	1	0	-999	0
5608016	15.509	2	3	5624.5	101.6	98.4	4.444	0.044	0.053	0.937	0.062	0.068	-999	1	0	-999	0
5608043	13.885	1	17	6328.6	128.7	118.5	3.987	0.034	0.037	1.395	0.070	0.088	-999	1	0	-999	0
5608093	13.576	1	17	5876.0	158.0	158.0	4.231	0.246	0.164	0.956	0.140	0.102	2	2	-999	-999	1
5608102	13.307	1	17	6546.7	139.1	125.4	4.041	0.029	0.040	1.253	0.049	0.089	-999	1	0	-999	0
5608103	13.381	0	17	5794.9	109.9	105.9	4.335	0.042	0.043	0.998	0.076	0.075	-999	1	0	-999	0
5608160	13.576	1	17	4869.4	79.3	81.5	3.103	0.076	0.098	1.315	0.212	0.242	2	2	0	-999	0
5608223	13.609	0	17	5746.4	104.7	103.3	4.375	0.039	0.042	1.010	0.069	0.071	0	1	0	-999	0
5608267	15.208	1	17	5875.2	113.6	112.1	4.013	0.065	0.062	1.152	0.121	0.084	-999	1	0	-999	0
5608294	14.829	14	15	6271.6	125.9	117.4	3.999	0.048	0.050	1.363	0.076	0.100	-999	3	0	-999	0
5608333	15.385	4	17	5599.2	106.8	103.4	4.314	0.053	0.052	0.935	0.071	0.067	0	1	0	-999	0
5608344	15.079	1	17	6274.4	133.4	129.7	4.216	0.045	0.055	1.231	0.065	0.079	-999	1	0	-999	0
5608347	12.874	0	17	5973.5	121.9	109.7	4.219	0.038	0.042	1.106	0.073	0.084	0	1	0	-999	0
5608384	14.922	1	17	4432.2	72.2	60.7	4.579	0.022	0.014	0.719	0.026	0.020	9	1	0	-999	0
5608400	15.13	1	17	5546.2	120.5	117.6	3.762	0.047	0.048	1.257	0.076	0.086	1	1	0	-999	0
5608501	13.599	1	17	6455.4	123.9	114.6	4.319	0.024	0.029	1.277	0.044	0.050	-999	1	0	-999	0
5608521	13.744	1	17	5876.5	112.5	108.3	3.970	0.058	0.041	1.170	0.138	0.077	-999	1	0	-999	0
5608530	14.143	10	10	5916.7	102.8	98.9	4.437	0.028	0.039	1.018	0.049	0.068	-999	1	0	-999	0
5608566	13.614	1	17	5565.1	110.6	105.7	4.073	0.052	0.050	0.985	0.071	0.068	3	1	0	-1	0
5608623	14.372	1	17	5513.5	104.5	100.5	4.142	0.043	0.043	0.938	0.067	0.063	0	1	0	-999	0
5608658	13.059	0	17	5925.9	113.2	110.3	4.260	0.039	0.041	0.988	0.071	0.069	-999	1	0	-999	0
5608710	12.448	0	17	4848.7	53.4	55.4	4.476	0.014	0.012	0.795	0.016	0.013	2	1	1	-999	0
5608827	15.556	2	3	5926.4	108.7	111.6	4.097	0.062	0.071	1.143	0.099	0.093	-999	1	0	-999	0
5608957	15.772	2	17	5407.4	105.8	90.9	4.229	0.059	0.058	0.891	0.059	0.045	-999	1	0	-999	0
5608960	14.191	10	10	6209.1	113.5	118.7	3.773	0.044	0.058	1.581	0.094	0.173	-999	1	0	-999	0
5608964	12.278	1	17	6672.7	138.0	134.7	3.816	0.033	0.033	1.773	0.074	0.086	1	2	0	-999	0
5609021	13.3	0	17	6245.3	116.3	113.5	3.913	0.030	0.049	1.446	0.066	0.142	-999	1	0	-999	0
5609036	15.106	1	17	5630.6	113.2	108.3	4.250	0.051	0.052	0.954	0.073	0.070	-999	1	0	-999	0
5609075	13.524	10	17	4720.0	170.0	170.0	4.618	0.050	0.036	0.667	0.081	0.050	0	2	-999	-999	1
5609080	14.565	1	17	6043.9	118.8	117.5	4.234	0.045	0.045	1.126	0.073	0.083	-999	1	0	-999	0
5609087	15.433	1	17	5724.5	114.1	108.9	4.280	0.057	0.058	0.983	0.076	0.074	0	1	0	-999	0
5609106	15.788	2	17	6075.2	115.6	110.3	4.192	0.082	0.079	1.159	0.080	0.090	0	1	0	-999	0
5609120	15.389	1	17	5041.5	106.6	92.9	3.613	0.074	0.092	1.172	0.145	0.177	0	1	0	-999	0
5609123	13.952	1	17	6233.3	114.6	114.3	4.398	0.037	0.046	1.058	0.053	0.061	-999	1	0	-999	0
5609190	13.87	1	17	6412.0	139.6	129.4	4.096	0.034	0.037	1.342	0.065	0.064	-999	3	0	-999	0
5609232	15.782	1	17	4668.1	87.3	81.7	4.592	0.026	0.023	0.705	0.033	0.028	1	1	0	-999	0
5609501	15.52	2	3	5993.8	114.7	111.0	4.313	0.119	0.186	1.073	0.112	0.094	-999	1	-999	-999	0
5609538	14.054	10	10	6421.1	142.1	120.6	4.102	0.035	0.036	1.259	0.051	0.072	-999	1	0	-999	0
5609593	15.839	2	17	4775.2	91.4	83.4	4.598	0.023	0.028	0.734	0.035	0.037	1	1	0	0	0
5609594	14.335	15	15	5089.1	110.8	98.8	3.661	0.052	0.072	1.181	0.113	0.161	0	1	0	-999	0
5609612	14.755	1	17	5763.3	100.9	97.4	4.477	0.026	0.038	0.963	0.046	0.063	-999	1	0	-999	0
5609676	15.825	0	17	5470.4	105.5	101.2	4.095	0.040	0.040	0.964	0.062	0.059	2	1	0	-999	0
5609745	14.861	14	15	6318.4	117.2	110.4	4.373	0.026	0.035	1.154	0.048	0.061	-999	1	0	-999	0
5609753	12.081	0	17	5203.0	156.0	141.0	4.641	0.060	0.040	0.614	0.058	0.022	2	2	-999	-999	1
5609798	12.524	0	17	6314.2	133.2	137.4	4.240	0.034	0.032	1.244	0.059	0.060	-999	1	0	-999	0
5609826	13.788	1	17	6358.6	129.0	124.3	3.989	0.037	0.037	1.073	0.057	0.059	-999	1	0	-999	0
5609851	14.693	1	17	5610.7	100.9	99.5	4.457	0.036	0.043	0.932	0.058	0.061	0	1	0	-999	0
5609930	13.474	0	17	6716.6	139.7	144.1	4.299	0.025	0.028	1.282	0.043	0.046	-999	1	0	-999	0
5609936	15.791	4	17	4996.6	89.4	85.7	4.606	0.023	0.030	0.742	0.038	0.042	6	1	0	-999	0
5609986	12.081	0	17	6661.2	140.0	131.9	3.796	0.031	0.033	1.800	0.074	0.086	2	2	0	-999	0
5610049	14.123	1	17	5736.6	107.3	105.0	4.429	0.039	0.043	0.943	0.063	0.065	0	1	0	-999	0
5610061	15.228	4	17	5906.2	118.5	115.7	3.830	0.067	0.060	1.290	0.113	0.083	-999	1	0	-999	0
5610065	14.316	1	17	5863.1	114.6	108.9	4.117	0.041	0.050	1.104	0.098	0.086	0	1	0	-999	0
5610099	14.289	1	17	5363.5	93.9	94.8	4.539	0.022	0.035	0.876	0.035	0.048	0	1	0	-999	0
5610150	14.337	1	17	5172.6	99.3	93.4	4.542	0.039	0.051	0.818	0.049	0.052	1	1	-999	-999	0
5610274	14.322	1	17	5594.9	98.8	99.6	4.467	0.033	0.042	0.930	0.056	0.067	-999	1	0	-999	0
5610296	14.846	6	12	6385.3	132.2	129.1	4.207	0.043	0.046	1.274	0.063	0.068	-999	1	0	-999	0
5610323	15.946	1	17	3856.6	63.0	77.4	4.727	0.012	0.012	0.505	0.013	0.013	0	1	0	-999	0
5610347	14.586	1	17	5767.3	106.3	105.0	4.422	0.039	0.044	0.960	0.063	0.066	1	1	0	-999	0
5610410	15.357	1	17	5643.3	101.4	99.0	4.474	0.034	0.046	0.936	0.054	0.063	0	1	0	-999	0
5610411	14.049	0	17	5006.8	100.4	88.0	3.601	0.054	0.074	1.191	0.130	0.172	2	1	0	-999	0
5610463	13.554	1	17	6078.1	104.3	101.1	4.449	0.019	0.029	1.037	0.035	0.049	-999	1	0	-999	0
5610483	13.713	1	17	6218.3	122.9	115.3	4.317	0.027	0.033	1.236	0.054	0.060	-999	1	0	-999	0
5610512	15.261	1	17	5747.1	105.6	102.3	4.433	0.039	0.049	0.973	0.061	0.071	0	1	0	-999	0
5610655	15.589	1	17	5388.8	97.9	93.3	4.565	0.029	0.041	0.797	0.037	0.045	0	1	0	-999	0
5610665	13.601	0	17	6002.4	126.3	115.0	4.184	0.039	0.042	1.040	0.081	0.074	2	1	0	-999	0
5610698	13.662	1	17	5851.6	117.6	112.0	3.416	0.033	0.032	1.729	0.062	0.064	3	2	0	-1	0
5610753	14.27	14	15	6250.0	121.5	119.1	4.313	0.039	0.041	1.171	0.063	0.075	0	1	0	-999	0
5610791	15.245	4	17	5125.6	116.0	104.8	3.690	0.056	0.073	1.169	0.113	0.146	0	1	0	-999	0
5610881	15.948	0	17	4820.0	94.9	85.6	3.715	0.049	0.058	1.147	0.095	0.128	2	1	0	-999	0
5610964	15.142	4	17	5819.6	116.2	112.8	4.354	0.049	0.052	1.005	0.074	0.077	0	1	0	-999	0
5611011	14.824	14	15	6486.3	127.9	126.0	4.294	0.035	0.044	1.263	0.056	0.062	-999	1	0	-999	0
5611145	15.104	1	17	5904.2	113.5	108.2	4.192	0.050	0.053	1.088	0.081	0.085	-999	1	0	-999	0
5611273	15.286	1	17	5889.9	112.4	106.7	4.529	0.024	0.029	0.917	0.041	0.046	-999	1	0	-999	0
5611325	13.895	1	17	5969.7	132.9	129.5	4.065	0.244	0.250	1.033	0.180	0.124	-999	1	-999	-999	0
5611382	15.881	4	17	5876.7	116.3	112.5	4.332	0.072	0.074	1.029	0.075	0.078	6	1	0	-999	0
5611423	13.762	1	17	6505.8	137.3	129.1	3.986	0.045	0.037	1.177	0.093	0.054	-999	1	0	-999	0
5611561	15.087	2	17	5489.0	199.0	182.0	4.397	0.144	0.198	0.807	0.129	0.065	3	2	-999	-999	1
5611572	15.052	1	17	5095.4	98.3	90.4	4.549	0.030	0.036	0.810	0.042	0.050	2	1	0	-999	0
5611580	15.246	1	17	5318.4	96.7	81.7	4.177	0.042	0.041	0.884	0.045	0.034	1	1	0	-999	0
5611612	12.072	0	17	6061.8	119.1	115.3	4.045	0.049	0.040	1.074	0.111	0.072	-999	1	0	-999	0
5611665	15.141	1	17	6036.1	114.4	107.9	4.160	0.055	0.051	1.164	0.073	0.092	-999	1	0	-999	0
5611686	15.757	4	17	5373.9	105.1	92.7	4.151	0.061	0.062	0.896	0.058	0.047	0	1	0	-999	0
5611701	14.965	1	17	5445.9	102.8	102.9	4.474	0.040	0.048	0.892	0.058	0.064	-999	1	0	-999	0
5611763	15.087	14	15	6274.7	133.1	130.1	4.231	0.046	0.049	1.222	0.067	0.079	5	1	0	-999	0
5611836	15.254	1	17	5533.4	116.9	116.5	3.866	0.052	0.051	1.126	0.074	0.079	-999	1	0	-999	0
5611838	15.595	2	15	5336.6	102.2	97.4	4.539	0.030	0.044	0.851	0.044	0.056	0	1	0	-999	0
5611880	15.481	1	17	5580.0	105.9	105.6	4.432	0.048	0.055	0.926	0.065	0.068	0	1	0	-999	0
5611909	14.981	1	17	6076.2	120.6	119.1	4.240	0.049	0.050	1.064	0.073	0.075	-999	1	0	-999	0
5611912	15.888	2	17	5065.3	94.7	87.9	4.521	0.041	0.041	0.810	0.047	0.044	0	1	0	-999	0
5611925	14.442	14	15	6009.2	108.6	111.6	4.025	0.044	0.055	1.232	0.092	0.105	-999	1	0	-999	0
5611934	14.959	1	17	5615.9	102.2	99.6	4.472	0.034	0.045	0.932	0.055	0.064	-999	1	0	-999	0
5611984	14.852	14	15	6102.3	124.0	111.7	4.164	0.052	0.045	1.190	0.067	0.090	0	1	0	-999	0
5612025	15.834	2	17	5321.8	101.2	91.7	4.446	0.056	0.053	0.861	0.060	0.052	6	1	0	-999	0
5612052	15.599	1	17	6000.5	110.6	107.4	4.374	0.050	0.060	1.060	0.067	0.074	-999	1	0	-999	0
5612057	15.847	4	17	5379.2	103.3	96.5	4.452	0.056	0.058	0.874	0.061	0.057	0	1	0	-999	0
5612072	15.63	2	3	5846.5	113.2	109.9	4.182	0.063	0.065	1.064	0.088	0.084	-999	1	0	-999	0
5612154	14.345	1	17	5539.1	111.8	108.9	3.969	0.040	0.041	1.036	0.066	0.066	0	1	0	-999	0
5612203	14.033	1	17	5828.9	101.5	103.0	3.997	0.039	0.051	1.304	0.084	0.109	0	1	0	-999	0
5612245	13.715	1	17	5886.3	125.7	119.0	4.027	0.044	0.041	1.004	0.075	0.064	-999	1	0	-999	0
5612248	15.743	1	17	5447.0	105.3	101.9	4.443	0.055	0.059	0.890	0.063	0.062	-999	1	0	-999	0
5612253	13.279	0	17	5783.7	114.8	103.3	4.232	0.034	0.035	1.144	0.059	0.070	0	1	0	-999	0
5612265	15.576	1	17	5801.7	110.3	107.2	4.355	0.058	0.061	0.999	0.072	0.076	-999	1	0	-999	0
5612294	14.241	10	10	6037.8	110.4	105.2	4.147	0.040	0.043	1.175	0.068	0.093	-999	1	0	-999	0
5612321	14.856	1	17	5146.5	93.2	84.1	4.494	0.040	0.035	0.827	0.053	0.046	0	1	0	-999	0
5612342	13.815	1	17	4978.2	86.0	84.0	3.368	0.075	0.094	1.182	0.192	0.216	0	2	0	-999	0
5612350	14.693	1	17	5718.9	111.3	112.2	4.046	0.060	0.046	1.098	0.118	0.071	0	1	0	-999	0
5612386	12.692	0	17	6077.1	124.1	116.4	3.972	0.047	0.039	1.119	0.079	0.069	-999	1	0	-999	0
5612439	14.598	1	17	5627.6	117.4	112.1	4.065	0.054	0.049	1.013	0.078	0.071	-999	1	0	-999	0
5612464	14.343	1	17	5716.7	110.2	106.4	4.332	0.042	0.042	1.022	0.069	0.070	-999	1	0	-999	0
5612500	15.515	2	17	5543.5	99.8	96.4	4.521	0.029	0.042	0.895	0.045	0.056	-999	1	0	-999	0
5612534	14.307	1	17	5208.2	142.8	123.6	3.223	0.055	0.097	1.877	0.178	0.373	2	2	0	-999	0
5612536	12.339	1	17	6255.5	114.7	113.1	3.869	0.033	0.051	1.497	0.070	0.155	-999	1	0	-999	0
5612613	14.941	4	17	5169.5	97.8	91.3	4.549	0.029	0.037	0.821	0.041	0.053	1	1	0	-999	0
5612659	14.227	1	17	5977.5	110.7	112.3	4.167	0.040	0.041	1.188	0.061	0.087	-999	1	0	-999	0
5612665	15.447	4	17	5459.6	111.4	98.4	4.290	0.054	0.052	0.896	0.065	0.053	0	1	0	-999	0
5612814	14.046	1	17	6192.2	115.0	109.1	4.380	0.025	0.037	1.122	0.049	0.070	-999	1	0	-999	0
5612830	13.454	0	17	6065.7	121.9	113.5	4.140	0.026	0.036	1.284	0.052	0.073	-999	1	0	-999	0
5612847	15.603	1	17	4910.0	83.9	82.1	3.206	0.138	0.145	1.293	0.218	0.250	2	2	0	-999	0
5612877	11.719	0	17	6711.7	146.9	143.5	4.093	0.030	0.030	1.352	0.060	0.052	-999	1	0	-999	0
5612893	14.792	1	17	6140.2	117.3	118.4	3.861	0.058	0.063	1.417	0.127	0.129	-999	1	0	-999	0
5612924	13.975	2	17	3347.0	118.0	59.0	5.101	0.099	0.121	0.176	0.104	0.045	0	2	-999	-999	1
5612930	15.109	4	17	5319.1	112.2	108.0	4.543	0.045	0.068	0.832	0.060	0.064	1	1	-999	-999	0
5613021	15.532	2	3	5906.8	113.7	116.7	4.084	0.063	0.074	1.139	0.104	0.093	-999	1	0	-999	0
5613023	15.383	4	17	5598.7	123.6	116.9	4.025	0.065	0.058	1.024	0.076	0.073	0	1	0	-999	0
5613033	12.068	0	17	6060.0	216.0	264.0	4.495	0.054	0.216	1.036	0.141	0.155	2	2	-999	-999	1
5613047	13.608	0	17	5950.9	115.6	110.6	4.383	0.056	0.081	1.137	0.076	0.074	-999	1	-999	-999	0
5613114	14.866	1	17	5894.3	119.6	114.2	4.269	0.048	0.050	1.052	0.077	0.080	0	1	0	-999	0
5613120	15.82	2	17	5549.1	103.8	101.9	4.481	0.041	0.054	0.912	0.055	0.063	0	1	0	-999	0
5613152	14.579	1	17	5821.8	110.6	100.0	4.149	0.040	0.046	1.153	0.072	0.088	0	1	0	-999	0
5613213	15.696	2	17	5894.7	118.0	112.2	4.234	0.079	0.077	1.064	0.084	0.084	0	1	0	-999	0
5613294	13.808	1	17	6159.2	126.0	117.5	4.281	0.036	0.040	1.127	0.068	0.071	-999	1	0	-999	0
5613330	13.31	0	17	6260.1	128.4	117.8	3.972	0.031	0.033	1.497	0.063	0.073	-999	1	0	0	0
5613396	13.197	0	17	5843.6	131.9	118.8	4.350	0.040	0.037	0.843	0.065	0.053	0	1	0	-999	0
5613452	12.627	0	17	6049.0	164.0	183.0	4.383	0.117	0.130	0.906	0.108	0.089	-999	2	-999	-999	1
5613540	14.708	1	17	6120.7	112.8	106.4	4.429	0.023	0.034	1.063	0.043	0.059	-999	1	0	-999	0
5613639	15.173	1	17	6063.4	116.5	110.2	4.033	0.053	0.062	1.254	0.085	0.108	-999	1	0	-999	0
5613643	13.028	0	17	5772.2	105.8	103.2	4.442	0.035	0.040	0.935	0.061	0.064	7	1	0	-999	0
5613679	13.816	1	17	5620.2	120.7	113.1	4.005	0.041	0.040	1.042	0.071	0.067	-999	1	0	-999	0
5613699	14.412	1	17	6147.8	107.3	107.3	4.344	0.027	0.035	1.198	0.050	0.063	-999	1	0	-999	0
5613702	13.707	1	17	6219.9	128.1	116.8	4.054	0.034	0.041	1.284	0.059	0.101	1	1	0	-999	0
5613821	13.346	1	17	5800.1	97.2	91.4	4.504	0.017	0.026	0.965	0.031	0.043	6	1	0	1	0
5613824	15.73	2	3	5223.3	104.0	94.9	4.501	0.042	0.044	0.841	0.053	0.053	0	1	0	-999	0
5613835	15.277	4	17	5594.5	115.2	111.5	4.346	0.052	0.051	0.931	0.073	0.068	0	1	0	-999	0
5613912	14.897	1	17	4437.0	133.0	133.0	4.630	0.048	0.024	0.622	0.074	0.046	0	2	-999	-999	1
5614046	15.231	4	17	5968.8	100.9	97.8	4.402	0.027	0.035	1.134	0.046	0.055	0	1	0	-999	0
5614096	13.96	1	17	6399.8	137.5	133.6	4.155	0.139	0.147	1.265	0.107	0.095	1	1	-999	-999	0
5614200	13.084	0	17	5788.8	139.8	121.9	3.723	0.032	0.029	1.425	0.065	0.057	-999	1	0	-999	0
5614235	15.041	1	17	5953.5	109.9	107.4	4.403	0.037	0.047	1.039	0.060	0.073	-999	1	0	-999	0
5614321	14.707	1	17	6039.1	111.3	112.9	4.104	0.045	0.053	1.107	0.092	0.081	-999	1	0	-999	0
5614455	14.227	10	10	5900.0	112.3	105.4	4.188	0.039	0.046	1.090	0.078	0.085	-999	1	0	-999	0
5614458	15.689	3	16	5862.5	112.7	107.7	4.145	0.065	0.069	1.088	0.096	0.087	6	1	0	-999	0
5614499	13.063	0	17	6281.4	124.5	121.1	4.032	0.033	0.034	1.373	0.064	0.066	-999	1	0	-999	0
5614575	15.313	3	16	5798.3	111.9	107.5	4.336	0.055	0.055	1.000	0.075	0.076	0	1	0	-999	0
5614873	15.016	1	17	5802.7	116.2	110.7	4.295	0.048	0.048	0.900	0.068	0.061	-999	1	0	-999	0
5615021	14.531	14	15	6393.5	129.7	129.4	4.125	0.043	0.044	1.317	0.063	0.065	-999	1	0	-999	0
5615071	14.195	6	10	6169.4	119.6	111.1	4.004	0.040	0.050	1.312	0.070	0.112	1	1	0	-999	0
5615104	12.917	0	17	6703.6	138.5	136.4	4.115	0.034	0.033	1.492	0.074	0.070	-999	1	0	-999	0
5615143	13.527	0	17	6386.3	130.5	120.9	3.737	0.051	0.048	1.493	0.168	0.102	-999	1	0	-999	0
5615277	15.568	1	17	4858.2	85.7	81.6	4.595	0.025	0.029	0.731	0.035	0.035	1	1	0	-999	0
5615364	14.086	6	10	6381.8	123.6	123.6	4.400	0.032	0.038	1.023	0.052	0.062	-999	1	0	-999	0
5615394	16.176	6	9	3466.3	36.5	43.3	5.117	0.090	0.014	0.144	0.005	0.010	1	1	0	-999	0
5615397	14.951	1	17	6066.6	118.2	113.6	4.113	0.207	0.232	1.183	0.180	0.128	0	1	-999	-999	0
5615405	14.9	1	17	5780.6	105.8	104.3	4.432	0.037	0.047	0.983	0.060	0.072	-999	1	0	-999	0
5615468	13.586	0	17	5491.3	112.8	113.1	3.891	0.033	0.034	1.080	0.063	0.059	-999	1	0	-999	0
5615479	13.965	1	17	5960.2	118.9	109.1	4.246	0.037	0.040	1.095	0.071	0.076	-999	1	0	-999	0
5615528	12.068	1	17	5831.2	115.1	110.8	4.170	0.159	0.160	1.063	0.114	0.097	3	1	-999	-999	0
5615555	15.147	14	15	6310.0	131.2	127.1	4.076	0.051	0.053	1.321	0.069	0.080	-999	1	0	-999	0
5615590	14.954	1	17	6171.1	131.8	117.8	4.211	0.041	0.052	1.194	0.067	0.087	-999	1	0	-999	0
5615600	13.364	0	17	6187.6	123.5	122.5	3.930	0.048	0.039	1.256	0.130	0.066	-999	1	0	-999	0
5615610	15.539	2	17	6171.7	123.5	116.5	4.273	0.057	0.060	1.160	0.069	0.080	-999	1	0	-999	0
5615682	14.267	1	17	6185.4	122.5	116.0	4.249	0.042	0.038	1.175	0.068	0.081	-999	1	0	-999	0
5615713	15.751	2	17	5902.9	108.5	102.9	4.465	0.033	0.044	0.989	0.053	0.062	-999	1	0	-999	0
5615714	15.249	1	17	6062.1	109.4	107.7	4.395	0.036	0.047	1.072	0.058	0.070	-999	1	0	-999	0
5615721	14.616	1	17	5253.1	95.0	88.6	4.559	0.022	0.033	0.838	0.033	0.046	1	1	0	-999	0
5615743	14.066	1	17	5887.2	104.8	105.3	4.406	0.035	0.043	1.020	0.061	0.075	-999	1	0	-999	0
5615759	15.908	2	17	6245.7	136.0	131.3	4.331	0.053	0.066	1.155	0.071	0.078	-999	1	0	-999	0
5615796	14.446	1	17	5690.9	114.3	106.8	4.228	0.044	0.046	0.981	0.076	0.073	7	1	0	-999	0
5615815	11.511	14	15	6779.8	142.0	147.9	4.127	0.047	0.046	1.425	0.079	0.070	3	3	0	-999	0
5615858	14.437	1	17	6106.9	117.0	105.0	4.046	0.037	0.050	1.277	0.064	0.115	-999	1	0	-999	0
5615879	15.478	1	17	5497.8	113.1	109.8	3.917	0.052	0.052	1.064	0.072	0.074	0	1	0	-999	0
5615886	14.75	1	17	5749.9	110.5	109.2	4.200	0.056	0.058	1.014	0.084	0.077	-999	1	0	-999	0
5615905	13.338	1	17	5141.7	92.0	72.4	2.786	0.081	0.109	2.158	0.240	0.199	2	2	-999	-999	0
5615919	14.538	1	17	6223.3	125.2	117.2	4.284	0.036	0.046	1.177	0.067	0.078	-999	1	0	-999	0
5615977	15.439	14	15	6225.5	126.4	116.3	4.036	0.043	0.047	1.322	0.068	0.102	5	3	0	-999	0
5615998	12.512	0	17	6537.0	129.4	133.9	4.219	0.032	0.030	1.320	0.061	0.052	-999	1	0	-999	0
5616031	15.145	1	17	5639.3	105.2	102.4	4.408	0.045	0.050	0.944	0.070	0.070	0	1	0	-999	0
5616158	15.258	1	3	5716.9	116.2	113.7	4.182	0.051	0.053	1.005	0.085	0.076	1	1	0	-999	0
5616194	13.364	14	15	6322.3	128.4	122.3	3.359	0.142	0.113	1.990	0.173	0.162	4	2	0	-999	0
5616236	13.294	4	17	5527.7	101.3	99.2	4.512	0.034	0.048	0.896	0.049	0.058	2	1	0	-999	0
5616246	15.648	1	17	5037.4	91.1	87.7	4.608	0.021	0.029	0.744	0.035	0.041	1	1	0	-999	0
5616342	15.426	1	17	4714.6	84.8	76.6	4.592	0.023	0.026	0.736	0.033	0.035	1	1	0	-999	0
5616390	14.673	1	17	5903.4	117.6	112.4	4.271	0.044	0.047	1.054	0.075	0.080	0	1	0	-999	0
5616400	15.916	1	17	5639.8	118.1	113.9	4.089	0.077	0.077	1.010	0.083	0.076	0	1	0	-999	0
5616491	15.421	1	17	6194.5	125.4	118.8	4.057	0.037	0.039	1.354	0.061	0.069	2	1	0	-999	0
5616506	15.794	2	17	5166.3	120.1	105.9	3.618	0.087	0.104	1.277	0.143	0.166	0	1	0	-999	0
5616514	15.801	1	17	5037.2	90.6	85.3	4.483	0.042	0.033	0.812	0.044	0.034	0	1	0	-999	0
5616600	14.986	1	17	5777.6	112.2	108.3	4.360	0.047	0.049	0.990	0.074	0.076	0	1	0	-999	0
5616606	15.269	1	17	4742.2	104.3	92.2	2.504	0.131	0.106	1.584	0.557	0.365	2	2	0	-999	0
5616628	15.691	2	17	5704.8	111.7	109.7	4.087	0.084	0.087	1.040	0.092	0.081	-999	1	0	-1	0
5616780	14.48	14	15	6120.1	115.2	114.9	4.338	0.038	0.043	1.116	0.066	0.078	-999	1	0	-999	0
5616823	14.836	1	17	5895.0	113.3	112.4	4.016	0.059	0.055	1.159	0.124	0.083	0	1	0	-999	0
5616846	15.215	0	17	6047.1	112.8	98.9	3.939	0.026	0.029	1.508	0.049	0.071	2	1	0	-999	0
5616921	14.612	1	17	5166.3	116.6	107.8	3.799	0.044	0.055	1.052	0.083	0.099	0	1	0	-999	0
5616942	15.575	2	3	5179.2	86.6	76.6	4.421	0.040	0.033	0.837	0.045	0.032	0	1	0	-999	0
5616946	15.942	2	17	5669.1	107.7	103.7	4.352	0.069	0.068	0.955	0.072	0.071	0	1	0	-999	0
5616967	13.213	0	17	6226.2	119.6	116.1	4.419	0.031	0.038	0.988	0.052	0.061	-999	1	0	-999	0
5616995	14.908	1	17	6482.4	137.9	127.0	4.131	0.070	0.070	1.340	0.075	0.068	-999	1	0	-999	0
5617050	13.881	1	17	6073.1	111.0	95.3	4.113	0.034	0.042	1.190	0.065	0.090	-999	1	0	-999	0
5617123	15.692	4	17	5728.8	106.1	101.7	4.418	0.050	0.059	0.968	0.065	0.071	-999	1	0	-999	0
5617135	15.569	2	17	5455.5	104.4	100.4	4.423	0.052	0.053	0.892	0.066	0.062	0	1	0	-999	0
5617153	15.151	11	13	6348.4	128.2	128.8	4.242	0.053	0.053	1.242	0.064	0.075	-999	3	0	-999	0
5617212	13.698	4	17	6450.0	122.7	131.9	4.273	0.035	0.035	1.263	0.058	0.066	-999	1	0	-999	0
5617255	14.716	1	17	6568.1	130.9	138.5	4.252	0.030	0.034	1.309	0.060	0.059	5	1	0	-999	0
5617339	15.738	2	17	4819.8	89.6	85.0	3.247	0.127	0.132	1.092	0.240	0.193	2	2	0	-999	0
5617350	13.785	0	17	5063.7	90.5	81.8	3.395	0.081	0.080	0.978	0.186	0.148	2	2	0	-999	0
5617362	14.612	1	17	5491.3	116.3	110.6	3.964	0.041	0.041	1.023	0.065	0.066	0	1	0	-999	0
5617405	11.28	1	1	5129.0	179.0	179.0	4.567	0.048	0.072	0.783	0.090	0.073	0	2	-999	-999	1
5617415	15.65	1	17	5421.3	98.0	93.1	4.567	0.024	0.035	0.836	0.040	0.049	-999	1	0	-999	0
5617489	12.557	0	17	5923.4	106.7	101.1	4.065	0.026	0.048	1.281	0.054	0.119	-999	1	0	-999	0
5617510	11.319	0	17	6644.8	136.7	124.6	3.664	0.028	0.025	1.962	0.075	0.071	11	2	-999	1	0
5617576	14.944	1	17	5831.0	158.0	175.0	4.469	0.094	0.175	0.820	0.108	0.063	0	2	-999	-999	1
5617599	15.544	2	17	5665.2	113.1	107.6	4.257	0.056	0.057	0.965	0.075	0.071	0	1	0	-999	0
5617618	14.289	1	17	5832.3	108.7	97.4	4.130	0.034	0.042	1.197	0.061	0.096	0	1	0	-999	0
5617626	15.357	1	17	6063.0	191.0	233.0	4.476	0.042	0.238	1.117	0.132	0.162	-999	2	-999	-999	1
5617628	14.729	1	17	6182.1	124.9	116.7	4.243	0.047	0.042	1.177	0.068	0.082	-999	1	0	-999	0
5617668	14.722	1	17	6199.8	120.3	113.5	4.244	0.046	0.044	1.134	0.066	0.073	-999	1	0	-999	0
5617704	15.52	2	3	5295.9	85.7	74.7	4.298	0.040	0.038	0.869	0.040	0.029	0	1	0	-999	0
5617713	15.213	1	17	6007.5	117.9	120.2	3.922	0.063	0.061	1.271	0.139	0.090	-999	1	0	-999	0
5617730	13.005	0	17	5886.1	132.9	120.3	3.712	0.042	0.030	1.438	0.083	0.062	-999	1	0	-999	0
5617750	15.724	2	17	5760.5	114.3	113.9	4.117	0.063	0.068	1.052	0.099	0.081	-999	1	0	-999	0
5617780	15.591	1	17	5303.3	107.0	96.9	4.465	0.048	0.045	0.858	0.060	0.054	0	1	0	-999	0
5617809	14.992	1	17	5615.5	105.0	103.6	4.448	0.039	0.047	0.936	0.061	0.069	0	1	0	-999	0
5617953	15.401	4	17	5491.0	200.0	183.0	4.567	0.054	0.126	0.821	0.098	0.082	3	2	-999	-999	1
5617977	15.997	2	17	4892.2	92.9	87.0	4.559	0.032	0.034	0.775	0.041	0.040	1	1	0	-999	0
5618075	12.212	1	17	6768.5	145.2	139.6	4.115	0.033	0.031	1.476	0.076	0.068	-999	1	0	-999	0
5618077	13.495	1	17	6031.9	123.0	117.9	3.850	0.037	0.034	1.230	0.062	0.065	-999	1	0	-999	0
5620276	14.385	1	17	6314.7	148.4	133.7	4.118	0.037	0.035	1.231	0.062	0.084	-999	1	0	-999	0
5620295	13.75	1	17	6012.0	110.9	104.8	4.033	0.032	0.048	1.316	0.058	0.120	-999	1	0	-999	0
5620353	14.613	14	15	5947.5	116.1	114.7	3.972	0.053	0.049	1.229	0.130	0.078	-999	1	0	-999	0
5620376	14.044	10	10	5995.2	113.5	108.7	4.192	0.036	0.040	1.162	0.065	0.083	-999	1	0	-999	0
5620581	14.766	1	17	5729.1	117.5	109.8	3.902	0.043	0.042	1.151	0.067	0.066	-999	1	0	-999	0
5620615	14.073	1	17	6014.6	110.3	107.1	4.042	0.036	0.053	1.241	0.073	0.116	-999	1	0	-999	0
5620621	15.142	1	17	5711.0	155.0	155.0	4.605	0.034	0.136	0.822	0.079	0.079	-999	2	-999	-999	1
5620670	15.579	2	17	5835.0	115.2	112.0	4.298	0.061	0.061	1.020	0.077	0.078	-999	1	0	-999	0
5620672	15.311	1	17	5928.2	108.9	115.1	4.056	0.055	0.065	1.164	0.107	0.093	-999	1	0	-999	0
5620678	15.555	4	17	5002.0	181.0	181.0	4.543	0.078	0.052	0.723	0.095	0.055	2	2	-999	-999	1
5620706	13.683	1	17	5069.7	80.6	76.8	4.513	0.034	0.035	0.856	0.048	0.049	0	1	0	-999	0
5620729	14.718	1	17	5820.1	100.0	98.9	4.485	0.025	0.035	0.957	0.042	0.053	-999	1	0	-999	0
5620745	15.043	1	17	5289.0	122.0	114.9	3.904	0.043	0.047	0.997	0.067	0.073	0	1	0	-999	0
5620746	15.213	1	17	5263.5	102.7	95.6	4.521	0.035	0.042	0.847	0.047	0.057	0	1	0	-999	0
5620808	14.772	14	15	6437.4	122.8	116.7	4.336	0.028	0.035	1.220	0.048	0.062	-999	3	0	-999	0
5620827	11.147	0	17	4804.4	68.9	62.4	3.267	0.047	0.035	0.870	0.090	0.047	2	2	0	-999	0
5620837	14.793	1	17	5944.0	119.8	110.2	4.218	0.045	0.047	1.094	0.075	0.084	-999	1	0	-999	0
5620849	14.988	11	15	6314.7	122.3	115.6	3.941	0.049	0.053	1.429	0.083	0.112	-999	1	0	-999	0
5620856	15.916	1	17	5310.4	100.0	93.5	4.582	0.024	0.035	0.803	0.041	0.049	7	1	0	-999	0
5620893	12.785	0	17	5860.1	104.1	115.3	3.946	0.047	0.042	1.292	0.134	0.073	0	1	0	-999	0
5620908	12.714	0	17	6515.0	181.0	227.0	4.110	0.220	0.180	1.314	0.193	0.236	-999	2	-999	-999	1
5620957	15.153	1	17	5661.5	118.4	112.5	4.000	0.054	0.048	1.063	0.076	0.071	0	1	0	-999	0
5620981	15.401	1	17	5518.9	113.0	110.4	4.201	0.046	0.044	0.979	0.067	0.062	3	1	0	-999	0
5621003	14.258	1	17	6560.9	135.9	128.7	4.076	0.035	0.042	1.211	0.051	0.079	-999	1	0	-999	0
5621013	15.796	1	17	5497.6	120.3	121.1	3.601	0.104	0.105	1.449	0.184	0.163	-999	1	0	-999	0
5621015	13.225	0	17	5274.2	121.7	112.0	3.779	0.035	0.041	1.118	0.069	0.079	0	1	0	-999	0
5621068	14.734	1	17	4996.1	86.7	78.9	4.531	0.031	0.023	0.756	0.041	0.030	0	1	0	-999	0
5621192	15.852	1	17	5416.2	94.8	91.0	4.580	0.025	0.034	0.816	0.044	0.048	0	1	0	-999	0
5621214	15.955	1	17	4883.1	91.4	84.9	4.586	0.026	0.033	0.755	0.039	0.041	0	1	0	-999	0
5621236	11.007	0	17	5076.1	82.7	72.0	3.698	0.042	0.030	0.815	0.062	0.039	2	3	0	-999	0
5621244	14.901	4	17	5489.5	114.1	109.2	4.102	0.048	0.048	0.944	0.067	0.065	0	1	0	-999	0
5621250	15.769	1	17	4513.0	77.7	73.3	4.586	0.025	0.021	0.721	0.030	0.026	1	1	0	-999	0
5621264	14.768	1	17	5893.3	109.6	108.5	4.371	0.043	0.048	1.028	0.070	0.077	-999	1	0	-999	0
5621298	15.475	1	17	5454.9	108.4	103.1	4.433	0.050	0.052	0.893	0.066	0.063	0	1	0	-999	0
5621333	15.132	1	17	5950.4	110.3	109.1	3.982	0.053	0.058	1.262	0.113	0.094	2	1	-999	1	0
5621336	15.593	2	17	6158.8	126.1	115.2	4.155	0.072	0.068	1.215	0.075	0.091	-999	1	0	-999	0
5621352	15.472	4	17	5671.2	119.2	115.7	3.839	0.186	0.165	1.184	0.192	0.150	0	1	-999	-999	0
5621414	14.501	1	17	6146.7	121.5	121.8	3.847	0.139	0.143	1.376	0.183	0.139	-999	1	-999	-999	0
5621418	14.723	1	17	5466.8	115.5	110.4	3.907	0.040	0.043	1.064	0.066	0.069	0	1	0	-999	0
5621440	15.096	1	17	6065.4	113.7	115.9	4.276	0.047	0.051	1.174	0.063	0.074	0	1	0	-999	0
5621443	15.9	4	17	5744.3	104.7	101.6	4.472	0.039	0.053	0.954	0.056	0.064	0	1	0	-999	0
5621501	15.254	1	17	5901.7	108.5	100.7	4.500	0.025	0.033	0.956	0.043	0.053	-999	1	0	-999	0
5621504	15.541	1	17	5824.4	115.8	111.4	4.302	0.047	0.048	1.015	0.076	0.077	2	1	0	-999	0
5621559	15.575	1	17	5717.4	113.3	113.6	4.153	0.064	0.066	1.017	0.090	0.078	0	1	0	-999	0
5621564	14.59	1	17	5950.5	105.2	105.2	4.367	0.033	0.041	1.119	0.057	0.068	0	1	0	-999	0
5621586	15.659	4	17	5811.4	110.6	107.4	4.394	0.052	0.060	0.996	0.068	0.074	-999	1	0	1	0
5621674	13.756	1	17	5969.5	121.6	121.2	3.939	0.049	0.038	1.173	0.097	0.068	0	1	0	-999	0
5621680	12.88	1	17	6596.0	182.0	273.0	4.065	0.220	0.180	1.489	0.195	0.292	11	2	0	-999	1
5621709	13.35	1	17	6521.6	127.5	118.8	4.356	0.026	0.031	1.215	0.046	0.055	2	1	0	-999	0
5621733	15.557	4	17	5868.6	109.3	106.5	4.411	0.046	0.056	1.009	0.063	0.072	-999	1	0	-999	0
5621751	14.114	1	17	5536.0	93.8	94.8	4.461	0.034	0.041	0.940	0.057	0.061	0	1	0	-999	0
5621767	12.177	1	17	5788.9	147.3	115.1	4.207	0.139	0.127	0.955	0.103	0.074	-999	1	-999	-999	0
5621770	14.475	1	17	5274.0	158.0	158.0	4.565	0.083	0.060	0.681	0.090	0.038	0	2	-999	-999	1
5621839	15.868	1	17	5620.8	112.3	108.1	4.279	0.076	0.076	0.947	0.073	0.069	0	1	0	-999	0
5621861	13.961	1	17	5673.9	109.9	105.0	4.242	0.042	0.041	0.901	0.067	0.060	1	1	0	-999	0
5621907	14.028	1	17	5959.2	114.0	102.8	4.001	0.032	0.039	1.404	0.055	0.106	0	1	0	-999	0
5621934	15.736	2	3	5840.0	184.0	225.0	4.465	0.070	0.196	0.965	0.126	0.113	0	2	-999	-999	1
5621971	14.483	1	17	6077.0	163.0	199.0	4.471	0.052	0.208	1.077	0.134	0.147	-999	2	0	-999	1
5622010	15.697	4	17	5784.5	117.7	114.0	4.077	0.078	0.085	1.081	0.105	0.085	0	1	0	-999	0
5622031	15.937	2	17	5300.0	158.0	158.0	4.533	0.093	0.068	0.709	0.103	0.044	9	2	-999	-999	1
5622044	11.711	0	17	6565.1	147.0	145.1	4.194	0.032	0.031	1.273	0.049	0.050	-999	3	0	-999	0
5622049	13.395	1	17	6107.4	123.5	121.0	4.191	0.042	0.042	0.983	0.077	0.066	-999	1	0	-999	0
5622131	15.644	1	17	6052.3	118.3	115.4	4.354	0.052	0.060	1.084	0.068	0.077	-999	1	0	-999	0
5622132	15.347	1	17	5884.2	116.5	112.4	4.291	0.058	0.060	1.041	0.078	0.080	-999	1	0	-999	0
5622250	13.505	1	17	6364.1	137.6	137.3	4.165	0.036	0.038	1.297	0.056	0.058	3	1	0	-1	0
5622281	14.694	1	17	6274.0	125.2	119.2	4.304	0.041	0.044	1.161	0.062	0.070	-999	1	0	-999	0
5622346	13.876	1	17	6343.3	131.8	128.0	3.926	0.047	0.045	1.270	0.121	0.067	-999	1	0	-999	0
5622350	15.148	4	17	5637.8	118.3	111.2	3.936	0.057	0.055	1.099	0.075	0.075	0	1	0	-999	0
5622383	15.382	4	17	6403.3	125.4	120.0	4.336	0.038	0.048	1.204	0.061	0.069	-999	1	0	-999	0
5622396	13.85	1	17	6547.8	135.4	129.3	3.812	0.056	0.044	1.341	0.166	0.061	8	1	0	-999	0
5622418	13.287	1	17	6223.6	135.7	133.3	4.131	0.032	0.037	1.267	0.057	0.073	-999	1	0	-999	0
5622433	14.171	14	15	6213.7	122.0	123.4	3.683	0.051	0.063	1.661	0.132	0.155	-999	1	0	-999	0
5622454	14.063	1	17	6441.9	130.7	133.9	4.093	0.036	0.038	1.324	0.059	0.057	-999	1	0	-999	0
5622576	15.487	1	17	5493.8	125.2	121.6	3.941	0.061	0.060	1.041	0.076	0.076	0	1	0	-999	0
5622668	14.361	1	17	6210.7	121.5	120.7	4.334	0.041	0.044	1.069	0.067	0.071	-999	1	0	-999	0
5622682	15.663	2	3	5943.4	123.3	115.1	4.223	0.071	0.070	1.090	0.083	0.086	-999	1	0	-999	0
5622748	14.058	1	17	6148.1	136.3	133.9	4.277	0.033	0.042	1.151	0.070	0.086	-999	1	0	-999	0
5622793	15.597	2	17	5873.8	120.4	118.7	4.111	0.060	0.070	1.112	0.106	0.094	0	1	0	-999	0
5622804	15.227	4	17	5979.5	110.9	106.7	4.457	0.030	0.039	1.010	0.050	0.060	-999	1	0	-999	0
5622812	12.832	0	17	6459.6	131.3	134.6	3.861	0.053	0.044	1.292	0.146	0.057	8	1	0	-999	0
5622815	15.138	1	3	5687.5	118.2	111.8	4.247	0.055	0.056	0.975	0.076	0.073	-999	1	0	-999	0
5622857	14.332	1	17	5945.9	110.0	107.9	4.050	0.035	0.051	1.296	0.062	0.116	0	1	0	-999	0
5622906	13.885	1	17	5049.9	104.3	96.1	3.522	0.068	0.087	1.127	0.160	0.186	0	1	0	-999	0
5622910	15.264	4	17	6023.8	117.8	115.3	4.172	0.056	0.055	1.150	0.075	0.091	-999	1	0	-999	0
5622911	14.487	1	17	4899.1	93.6	87.4	4.596	0.020	0.028	0.751	0.032	0.041	1	1	0	-999	0
5622990	14.4	14	15	6171.3	137.7	122.1	4.127	0.039	0.044	1.243	0.065	0.090	-999	1	0	-999	0
5623028	14.776	1	17	5865.2	106.6	103.5	4.457	0.028	0.040	0.993	0.048	0.064	0	1	0	-999	0
5623055	13.771	1	17	5278.8	95.2	89.5	4.433	0.039	0.039	0.923	0.057	0.054	0	1	0	-999	0
5623075	12.921	0	17	6567.7	137.2	134.9	3.716	0.062	0.050	1.448	0.184	0.080	-999	1	0	-999	0
5623108	13.178	1	17	5975.0	179.0	197.0	4.202	0.246	0.164	1.005	0.156	0.128	2	2	-999	-999	1
5623137	14.44	1	17	5753.6	102.7	101.1	4.495	0.023	0.035	0.949	0.041	0.058	0	1	0	-1	0
5623156	14.937	1	17	5966.3	127.0	121.7	4.154	0.052	0.051	0.998	0.082	0.070	-999	1	0	-999	0
5623201	15.017	1	17	5691.0	127.4	121.7	4.063	0.050	0.048	0.873	0.062	0.053	0	1	0	-999	0
5623212	12.61	0	1	4083.1	86.7	78.9	1.570	0.129	0.122	1.206	0.382	0.272	2	2	0	-999	0
5623358	13.178	0	17	5225.4	90.8	88.3	4.450	0.038	0.037	0.913	0.056	0.053	2	1	0	-999	0
5623393	13.426	0	17	6472.5	131.9	129.7	4.251	0.031	0.034	1.242	0.057	0.055	-999	1	0	-999	0
5623490	15.886	4	17	5411.0	105.0	103.0	4.507	0.040	0.053	0.875	0.052	0.060	1	1	0	-999	0
5623507	15.136	1	17	5833.8	99.4	98.2	4.469	0.024	0.032	1.020	0.042	0.049	-999	1	0	-999	0
5623511	15.486	4	17	5508.7	116.4	110.3	4.162	0.058	0.056	0.932	0.069	0.063	0	1	0	-999	0
5623581	15.05	4	17	5997.4	112.5	110.7	4.161	0.052	0.051	1.147	0.075	0.092	-999	1	0	-999	0
5623599	14.002	1	17	6040.4	121.1	118.5	4.392	0.042	0.043	0.912	0.064	0.061	-999	1	0	-999	0
5623604	15.582	2	17	4879.3	93.5	84.7	3.493	0.096	0.101	1.048	0.196	0.160	2	2	0	-999	0
5623627	14.567	1	17	6366.0	122.3	121.0	4.307	0.036	0.042	1.217	0.058	0.072	-999	1	0	-999	0
5623635	14.757	1	17	5642.6	108.8	105.0	4.402	0.071	0.082	0.942	0.068	0.068	0	1	-999	-999	0
5623642	15.775	1	17	5668.1	113.2	108.6	4.348	0.071	0.071	0.955	0.073	0.071	0	1	0	-999	0
5623650	14.029	10	10	6339.1	129.4	124.1	4.270	0.041	0.039	1.113	0.065	0.072	-999	1	0	-999	0
5623673	15.582	1	17	5419.2	113.2	108.3	4.463	0.050	0.057	0.884	0.062	0.062	-999	1	0	-999	0
5623714	15.219	1	17	5598.8	112.1	108.0	4.281	0.054	0.055	0.939	0.072	0.067	1	1	0	-999	0
5623774	15.39	1	17	4937.4	84.8	86.1	3.135	0.085	0.104	1.248	0.221	0.249	20	2	0	-999	0
5623852	13.507	1	17	5922.3	105.4	105.2	4.384	0.035	0.041	1.039	0.064	0.069	6	1	0	-999	0
5623856	15.64	2	3	6140.4	126.3	114.2	4.214	0.075	0.079	1.176	0.076	0.089	-999	1	0	-999	0
5623915	12.661	0	17	6157.3	117.1	110.7	4.156	0.039	0.041	1.134	0.068	0.082	6	1	0	-999	0
5624113	15.319	1	17	5059.3	84.0	85.8	4.409	0.043	0.042	0.837	0.027	0.026	1	1	1	-999	0
5628573	15.687	2	17	5784.6	125.7	122.5	4.093	0.068	0.075	1.074	0.106	0.085	0	1	0	-999	0
5628677	11.909	0	17	6521.1	130.8	119.7	3.742	0.029	0.033	1.735	0.071	0.080	11	1	0	-999	0
5628770	13.828	1	17	6014.8	116.8	114.9	4.310	0.041	0.043	1.085	0.073	0.078	-999	1	0	-999	0
5628799	15.981	1	17	4769.0	92.0	87.0	4.567	0.031	0.030	0.756	0.038	0.036	0	1	0	-999	0
5628826	15.604	2	17	5896.2	113.3	109.6	4.430	0.042	0.055	1.009	0.060	0.069	-999	1	0	-999	0
5628851	15.331	1	17	5415.7	118.8	109.3	4.430	0.052	0.050	0.883	0.067	0.060	0	1	0	-999	0
5628855	11.447	1	17	6168.1	130.5	117.1	4.126	0.031	0.038	1.183	0.063	0.090	-999	1	0	-999	0
5628959	13.904	1	17	6235.1	140.8	128.5	4.227	0.034	0.042	1.211	0.065	0.082	-999	1	0	-999	0
5629004	15.759	4	17	5589.3	122.2	116.6	4.162	0.068	0.067	0.961	0.077	0.071	0	1	0	-999	0
5629080	15.501	0	17	5088.8	89.0	82.9	3.497	0.062	0.083	1.107	0.156	0.174	2	2	0	-999	0
5629082	14.026	15	16	6100.0	116.2	118.8	4.212	0.035	0.043	1.118	0.068	0.079	-999	1	0	-999	0
5629093	14.443	1	17	4885.2	82.2	75.5	4.578	0.024	0.029	0.766	0.035	0.042	0	1	0	-999	0
5629122	14.154	15	16	6618.7	135.6	131.2	4.055	0.036	0.038	1.430	0.077	0.072	-999	1	0	-999	0
5629125	15.935	2	2	5724.2	114.6	110.3	4.384	0.066	0.073	0.969	0.070	0.072	0	1	0	-999	0
5629159	14.921	1	17	5650.2	120.7	118.0	3.841	0.047	0.047	1.192	0.070	0.077	1	1	0	-999	0
5629172	12.962	1	17	5678.4	101.7	98.4	4.446	0.035	0.042	0.954	0.061	0.069	2	3	0	-999	0
5629174	14.421	1	17	5852.9	115.7	113.3	4.217	0.043	0.047	1.054	0.080	0.082	1	1	0	-999	0
5629224	14.596	15	16	6159.5	137.4	118.6	4.136	0.037	0.045	1.233	0.065	0.089	-999	1	0	-999	0
5629273	15.475	1	3	5668.6	108.8	104.5	4.483	0.034	0.046	0.937	0.053	0.062	-999	1	0	-999	0
5629353	11.487	15	16	5780.4	131.7	133.4	4.476	0.047	0.063	0.955	0.069	0.070	3	1	-999	1	0
5629366	14.002	15	16	6062.4	119.9	104.9	3.883	0.031	0.032	1.594	0.053	0.067	-999	1	0	-999	0
5629423	15.108	4	17	5739.5	120.9	118.7	4.172	0.052	0.054	1.019	0.090	0.079	1	1	0	-999	0
5629627	15.875	1	17	5525.1	110.4	108.4	4.480	0.044	0.059	0.905	0.057	0.063	0	1	0	-999	0
5629662	14.821	1	17	5931.2	234.5	302.2	4.222	0.043	0.047	1.079	0.110	0.126	0	1	0	-999	0
5629726	14.968	1	17	6121.2	130.1	118.9	4.224	0.054	0.054	1.164	0.073	0.086	-999	1	0	-999	0
5629739	14.529	1	17	5390.6	101.3	85.7	4.228	0.040	0.037	0.887	0.056	0.041	0	1	0	-999	0
5629757	15.837	2	17	6055.6	124.5	121.0	4.248	0.077	0.079	1.124	0.083	0.087	-999	1	0	-999	0
5629787	13.718	1	17	6664.9	151.3	152.5	4.206	0.032	0.032	1.291	0.056	0.047	-999	1	0	-999	0
5629791	14.236	1	17	5266.9	94.0	91.7	4.567	0.022	0.035	0.822	0.035	0.052	0	1	0	-999	0
5629857	14.578	15	16	6117.8	128.2	117.4	4.472	0.020	0.026	1.012	0.037	0.050	0	1	0	-999	0
5629862	15.095	4	17	5956.1	114.5	119.5	4.041	0.062	0.069	1.186	0.106	0.098	-999	1	0	-999	0
5629927	15.825	2	17	5521.5	107.6	106.0	4.506	0.037	0.051	0.897	0.052	0.060	0	1	0	-999	0
5629979	15.161	15	16	6602.0	187.0	258.0	4.354	0.070	0.210	1.240	0.187	0.187	-999	2	-999	-999	1
5629985	14.459	1	17	5886.3	123.6	121.0	4.060	0.085	0.093	1.141	0.118	0.104	1	1	0	-1	0
5630056	13.958	1	17	6371.8	116.6	114.1	4.366	0.023	0.032	1.166	0.043	0.055	-999	1	0	-999	0
5630090	15.895	1	17	4676.4	95.0	93.4	4.633	0.021	0.025	0.685	0.033	0.034	0	1	0	-999	0
5630094	12.208	0	17	6315.6	134.0	137.6	4.181	0.037	0.029	1.304	0.059	0.057	-999	1	0	-999	0
5630119	15.274	1	17	5647.8	102.5	95.7	4.537	0.024	0.033	0.893	0.040	0.048	-999	1	0	-999	0
5630169	15.148	1	17	6151.6	124.8	119.2	4.285	0.052	0.056	1.147	0.070	0.081	-999	1	0	-999	0
5630212	10.214	0	17	4560.4	48.8	50.4	2.516	0.046	0.026	0.879	0.099	0.053	20	2	0	-999	0
5630350	15.683	4	17	6084.9	116.9	113.9	4.373	0.049	0.062	1.085	0.067	0.074	-999	1	0	-999	0
5630359	14.103	1	17	6581.9	145.4	160.2	4.342	0.022	0.028	1.248	0.045	0.057	-999	1	0	-999	0
5630372	13.466	1	17	6361.4	125.6	120.0	3.937	0.032	0.041	1.425	0.066	0.117	-999	1	0	-999	0
5630412	13.44	0	17	6392.9	131.5	131.9	3.929	0.047	0.041	1.255	0.119	0.062	-999	1	0	-999	0
5630440	15.945	4	17	5906.7	116.4	112.7	4.380	0.059	0.072	1.027	0.070	0.075	0	1	0	-999	0
5630476	16.874	7	9	3436.5	69.2	52.5	4.961	0.009	0.009	0.232	0.007	0.007	0	1	0	-999	0
5630544	14.858	1	17	4558.0	77.0	70.7	4.568	0.025	0.017	0.736	0.030	0.024	1	1	0	-999	0
5630548	14.689	1	17	6054.4	127.7	111.7	4.160	0.048	0.045	1.174	0.069	0.093	0	1	0	-999	0
5630557	13.899	1	17	6403.7	131.9	136.5	4.232	0.032	0.037	1.241	0.058	0.063	-999	1	0	-999	0
5630564	14.456	1	17	6159.4	118.9	117.7	4.334	0.036	0.043	1.132	0.065	0.078	-999	1	0	-999	0
5630610	13.642	1	17	6410.4	117.4	113.6	4.327	0.026	0.034	1.221	0.050	0.065	-999	1	0	-999	0
5630641	15.959	4	17	5915.5	113.4	107.9	4.490	0.033	0.041	0.964	0.054	0.059	1	1	0	-999	0
5630643	15.006	1	17	6131.4	117.3	115.7	4.358	0.039	0.047	1.111	0.061	0.076	-999	1	0	-999	0
5630644	14.729	1	17	5958.1	116.0	114.1	4.152	0.044	0.048	1.135	0.078	0.093	0	1	0	-999	0
5630749	13.767	1	17	6133.2	127.8	133.0	3.744	0.056	0.044	1.456	0.189	0.084	-999	1	0	-999	0
5630753	15.737	2	17	5972.4	115.4	114.9	4.144	0.077	0.074	1.139	0.090	0.094	-999	1	0	-999	0
5630788	15.246	1	17	6031.8	121.6	120.8	4.221	0.055	0.055	1.127	0.077	0.087	-999	1	0	-999	0
5630822	15.745	1	17	5676.6	168.9	162.0	4.008	0.066	0.058	1.063	0.111	0.097	-999	1	0	-999	0
5630899	14.799	1	17	5881.0	120.9	115.3	4.271	0.044	0.048	1.045	0.077	0.080	1	1	0	-999	0
5630972	13.76	1	2	5712.5	126.5	127.9	4.396	0.039	0.044	0.966	0.075	0.077	2	1	0	-999	0
5630990	14.998	1	17	6028.4	110.1	106.7	4.087	0.050	0.055	1.207	0.078	0.102	-999	1	0	-999	0
5631031	15.478	1	17	5925.1	119.3	117.3	4.392	0.044	0.054	1.033	0.065	0.076	-999	1	0	-999	0
5631068	13.909	1	17	6300.3	120.2	118.0	3.878	0.034	0.048	1.500	0.071	0.147	-999	1	0	-999	0
5631239	15.144	4	17	5122.9	128.7	104.6	3.535	0.069	0.088	1.349	0.140	0.187	0	1	0	-999	0
5631257	14.43	1	17	6167.6	170.4	362.4	4.389	0.109	0.191	0.951	0.098	0.113	-999	1	-999	-999	0
5631293	15.5	2	17	6169.1	138.7	125.1	4.182	0.061	0.060	1.204	0.073	0.088	-999	1	0	-999	0
5631363	13.602	1	17	5325.7	133.7	129.3	3.858	0.031	0.036	1.139	0.059	0.066	0	1	0	-999	0
5631461	15.932	4	17	4963.8	96.3	91.3	4.611	0.022	0.029	0.733	0.037	0.040	0	1	0	-999	0
5631574	15.93	4	17	5925.9	121.0	123.8	4.103	0.073	0.080	1.139	0.101	0.096	-999	1	0	-999	0
5631630	13.2	1	17	6782.2	139.2	132.1	4.281	0.023	0.027	1.343	0.047	0.048	-999	1	0	0	0
5631692	15.038	4	17	6118.4	126.9	119.6	4.252	0.049	0.051	1.148	0.070	0.082	-999	1	0	-999	0
5632007	15.303	1	17	5389.8	111.6	92.5	4.216	0.047	0.044	0.889	0.057	0.042	0	1	0	-999	0
5632101	14.656	1	17	6279.7	116.2	112.4	4.367	0.028	0.035	1.157	0.048	0.058	-999	1	0	-999	0
5632104	14.71	1	17	5624.2	100.8	96.7	4.483	0.030	0.041	0.932	0.050	0.063	0	1	0	-999	0
5632137	14.55	1	17	5690.8	101.9	96.6	4.477	0.029	0.040	0.948	0.049	0.063	-999	1	0	-999	0
5632300	15.197	1	17	6522.4	129.5	124.5	4.323	0.033	0.043	1.249	0.054	0.062	-999	1	0	-999	0
5632307	15.489	1	17	6195.4	121.6	127.9	3.839	0.078	0.081	1.468	0.137	0.146	-999	1	0	-999	0
5632564	15.244	1	17	5906.9	112.0	109.5	4.414	0.038	0.049	1.021	0.059	0.072	-999	1	0	-999	0
5632631	13.29	0	17	5753.4	109.5	107.5	4.091	0.044	0.043	1.109	0.110	0.077	-999	1	0	-999	0
5632701	13.997	1	17	6020.5	109.8	104.9	4.484	0.021	0.030	0.965	0.037	0.049	-999	1	0	-1	0
5632729	14.937	1	17	6268.7	138.4	133.4	4.189	0.049	0.051	1.241	0.065	0.080	-999	1	0	-999	0
5632745	13.304	0	17	6230.9	128.4	117.7	3.971	0.032	0.047	1.381	0.067	0.125	-999	1	0	-999	0
5632781	15.568	0	17	6283.1	127.9	136.4	3.504	0.070	0.038	1.790	0.218	0.080	3	1	0	-1	0
5632979	15.919	2	17	5080.2	100.8	96.8	4.575	0.027	0.037	0.785	0.044	0.049	-999	1	0	-999	0
5633009	14.683	1	17	5874.4	114.6	110.2	4.415	0.035	0.042	1.014	0.062	0.074	0	1	0	-999	0
5633057	15.07	1	17	5842.5	124.0	121.0	4.259	0.051	0.053	1.033	0.079	0.080	0	1	0	-999	0
5633100	14.967	1	17	5907.3	118.7	122.6	4.094	0.047	0.059	1.136	0.101	0.092	0	1	0	-999	0
5633135	14.366	1	17	6178.0	115.9	112.5	4.413	0.023	0.033	1.090	0.043	0.062	-999	1	0	-999	0
5633160	15.917	1	17	4459.9	83.6	78.0	4.633	0.019	0.022	0.671	0.027	0.026	1	1	0	-999	0
5633180	13.936	1	17	6655.1	149.8	138.1	3.916	0.051	0.042	1.249	0.114	0.053	-999	1	0	-999	0
5633212	13.432	1	17	6486.0	129.0	139.8	4.272	0.030	0.028	1.267	0.058	0.059	-999	3	0	-999	0
5633227	14.601	1	17	5296.8	98.1	93.7	4.516	0.033	0.041	0.856	0.049	0.058	-999	1	0	-999	0
5633259	15.341	1	17	5791.2	126.8	124.5	4.151	0.057	0.060	1.052	0.100	0.086	0	1	0	1	0
5633282	15.324	1	17	5644.6	129.3	123.6	4.145	0.061	0.059	0.988	0.086	0.076	0	1	0	-999	0
5633305	15.929	4	17	5662.6	111.1	105.5	4.492	0.037	0.050	0.928	0.054	0.060	-999	1	0	-999	0
5633323	15.308	1	3	5836.2	121.9	119.3	4.386	0.047	0.056	1.007	0.070	0.078	0	1	0	-999	0
5633342	15.632	0	17	5243.2	159.7	200.1	3.127	0.059	0.081	1.979	0.182	0.459	2	2	0	-999	0
5633364	15.981	4	17	5294.6	145.0	136.2	3.893	0.092	0.090	1.003	0.103	0.093	0	1	0	-999	0
5633386	14.029	4	17	6031.1	123.6	117.8	4.119	0.045	0.051	1.190	0.075	0.102	2	1	0	-999	0
5633405	15.596	1	17	6353.2	145.1	147.3	4.417	0.035	0.040	1.098	0.067	0.065	-999	1	0	-999	0
5633426	15.466	4	17	5732.3	128.4	121.2	4.284	0.058	0.058	0.985	0.079	0.077	7	1	0	-999	0
5633439	11.371	1	17	5477.5	99.2	92.8	4.480	0.041	0.037	0.813	0.060	0.052	-999	1	0	-999	0
5633583	15.308	1	17	5386.8	133.4	127.1	3.925	0.050	0.051	1.016	0.072	0.076	0	1	0	-999	0
5636202	13.844	2	16	6591.8	137.2	133.1	4.008	0.031	0.032	1.526	0.074	0.075	-999	1	0	-999	0
5636271	15.447	1	17	4829.6	94.5	88.7	4.616	0.019	0.026	0.721	0.031	0.035	1	1	0	-999	0
5636319	15.692	2	17	6091.0	141.1	119.0	4.081	0.055	0.062	1.238	0.084	0.107	0	1	0	-999	0
5636405	13.538	0	17	5473.0	82.0	73.0	4.380	0.115	0.094	0.883	0.066	0.039	1	2	-999	-999	1
5636413	14.214	14	15	6132.2	135.8	121.1	4.159	0.036	0.038	1.203	0.068	0.089	-999	1	0	-999	0
5636453	14.539	1	17	6071.1	118.2	116.3	4.376	0.033	0.043	1.087	0.059	0.076	0	1	0	-999	0
5636469	15.049	1	17	5398.9	112.0	93.8	4.245	0.055	0.053	0.888	0.059	0.043	0	1	0	-999	0
5636495	15.341	1	17	5910.0	142.0	159.0	4.461	0.081	0.202	0.959	0.131	0.107	2	2	-999	-999	1
5636536	15.384	1	17	5848.3	112.6	109.3	4.453	0.033	0.045	0.990	0.052	0.066	-999	1	0	-999	0
5636554	12.481	1	17	6945.6	144.9	146.0	4.187	0.034	0.030	1.416	0.071	0.062	-999	2	0	-999	0
5636590	14.823	1	17	5671.2	141.0	135.0	3.845	0.043	0.043	1.197	0.068	0.075	1	1	0	-999	0
5636642	15.341	10	17	5662.8	154.0	169.6	4.467	0.048	0.068	0.938	0.069	0.072	3	1	0	-1	0
5636648	15.33	1	17	5844.3	151.4	134.4	4.195	0.045	0.048	1.059	0.094	0.090	-999	1	0	-1	0
5636733	13.631	1	17	5961.8	144.4	137.3	3.743	0.027	0.028	1.290	0.062	0.061	-999	1	0	-999	0
5636750	15.907	2	17	5982.7	133.6	124.2	4.211	0.067	0.068	1.112	0.083	0.088	0	1	0	-999	0
5636788	15.723	2	17	5889.9	124.0	121.2	4.402	0.045	0.056	1.019	0.066	0.075	0	1	0	-999	0
5636871	14.699	1	17	5755.9	137.4	125.9	3.906	0.045	0.042	1.169	0.074	0.074	-999	1	0	-999	0
5636907	14.571	1	17	6751.3	177.8	192.8	4.211	0.031	0.034	1.373	0.080	0.071	-999	1	0	-999	0
5636912	12.937	1	17	6979.2	137.8	150.3	4.342	0.017	0.021	1.282	0.029	0.033	-999	2	0	-999	0
5636937	14.403	1	17	6072.0	127.2	109.5	4.097	0.040	0.043	1.225	0.068	0.104	-999	1	0	-999	0
5636956	10.888	0	17	6560.2	134.0	123.8	3.974	0.028	0.027	1.630	0.058	0.070	-999	1	0	-999	0
5636997	13.031	1	17	5842.2	115.5	114.3	4.327	0.036	0.037	1.102	0.068	0.068	1	1	0	-999	0
5637153	15.303	1	3	5861.0	193.0	193.0	4.392	0.195	0.195	0.742	0.100	0.036	0	2	-999	-999	1
5637287	15.859	4	17	4420.0	76.2	69.6	4.592	0.024	0.018	0.709	0.028	0.024	7	1	0	-999	0
5637345	15.802	4	17	5747.7	313.9	216.7	4.298	0.171	0.200	0.992	0.206	0.114	1	1	-999	-999	0
5637431	15.429	1	17	5904.4	124.7	116.5	4.190	0.050	0.055	1.089	0.084	0.088	-999	1	0	-999	0
5637499	13.081	1	17	5900.9	110.4	103.0	4.500	0.022	0.031	0.959	0.040	0.051	2	1	0	-999	0
5637538	15.109	4	17	5516.0	210.0	191.0	4.514	0.108	0.132	0.704	0.103	0.037	-999	2	-999	-999	1
5637620	15.031	1	17	6125.3	116.7	115.4	4.359	0.037	0.045	1.109	0.061	0.076	-999	1	0	-999	0
5637755	14.816	1	17	6037.8	119.4	114.4	4.126	0.038	0.047	1.190	0.069	0.099	-999	1	0	-999	0
5637769	14.484	15	15	5614.5	137.4	129.1	3.989	0.043	0.041	1.051	0.073	0.070	-999	1	0	-999	0
5637877	14.013	1	17	6036.3	112.6	115.5	4.329	0.031	0.041	1.185	0.055	0.070	1	1	0	-999	0
5637890	14.022	10	10	6671.8	135.7	147.9	4.135	0.037	0.036	1.390	0.073	0.063	-999	1	0	-999	0
5637943	14.94	1	17	6018.2	122.7	119.1	4.142	0.046	0.047	1.169	0.073	0.097	0	1	0	-999	0
5637948	15.49	1	17	5105.7	113.6	119.8	4.574	0.025	0.034	0.792	0.041	0.050	0	1	0	-999	0
5637969	15.386	1	17	4843.5	86.8	81.5	4.603	0.021	0.028	0.736	0.034	0.038	0	1	0	-999	0
5638002	13.73	1	17	6289.4	133.7	126.6	3.706	0.029	0.040	1.778	0.064	0.144	0	3	0	-999	0
5638045	13.065	0	17	6384.5	130.3	122.4	4.035	0.031	0.043	1.266	0.054	0.099	-999	1	0	-999	0
5638053	13.826	1	17	5073.3	127.0	99.9	3.516	0.059	0.081	1.322	0.143	0.207	0	1	0	-999	0
5638251	15.986	4	17	5728.8	118.3	114.0	4.505	0.033	0.044	0.928	0.053	0.059	-999	1	0	-999	0
5638282	14.156	1	17	6756.4	142.7	139.0	4.244	0.031	0.034	1.359	0.062	0.058	-999	1	0	-999	0
5638360	15.413	1	17	5832.5	280.4	175.8	4.269	0.060	0.054	1.033	0.122	0.099	0	1	0	-999	0
5638397	15.194	4	17	6365.0	137.2	134.9	4.284	0.040	0.050	1.230	0.064	0.076	-999	1	0	-999	0
5638409	13.836	0	17	6347.9	124.3	119.5	3.760	0.028	0.027	1.841	0.053	0.068	5	3	0	-999	0
5638482	15.169	1	17	5648.1	134.9	126.8	4.199	0.059	0.058	0.973	0.083	0.075	0	1	0	-999	0
5638627	15.571	4	17	5957.6	140.8	139.1	4.275	0.086	0.091	1.077	0.090	0.092	0	1	0	-999	0
5638699	11.018	1	17	5958.0	115.1	115.1	4.343	0.037	0.041	1.102	0.067	0.073	2	1	0	-1	0
5638723	14.806	1	17	6579.2	132.3	123.1	4.357	0.024	0.028	1.225	0.043	0.051	-999	1	0	-999	0
5638969	15.434	1	17	5440.4	110.5	107.5	4.535	0.028	0.041	0.870	0.044	0.056	0	1	0	-999	0
5639189	13.69	1	17	6820.4	150.0	145.3	3.964	0.030	0.040	1.376	0.060	0.102	-999	2	0	-999	0
5639284	15.944	0	17	4826.8	88.6	82.0	3.544	0.058	0.077	1.253	0.147	0.183	2	3	0	-999	0
5639416	15.076	1	17	5867.3	123.7	120.3	4.283	0.049	0.051	1.036	0.078	0.080	0	1	0	-999	0
5639617	14.645	1	17	5910.4	123.7	113.0	4.212	0.043	0.047	1.084	0.076	0.085	0	1	0	-999	0
5639910	15.628	4	17	5810.1	163.2	201.2	4.465	0.030	0.040	0.976	0.056	0.074	0	1	0	-999	0
5640006	15.198	0	17	5103.6	109.4	99.9	3.599	0.051	0.069	1.218	0.119	0.162	2	3	0	-999	0
5640085	14.902	1	17	4511.4	80.6	74.6	4.619	0.019	0.021	0.688	0.025	0.026	0	1	0	0	0
5640183	15.225	1	3	6370.7	304.5	183.2	4.342	0.024	0.031	1.203	0.066	0.084	0	1	0	-999	0
5640228	14.601	1	17	6322.2	138.8	140.6	4.327	0.028	0.037	1.193	0.060	0.078	-999	1	0	-999	0
5640244	14.422	1	17	6603.4	143.2	142.5	4.212	0.037	0.038	1.335	0.066	0.058	-999	1	0	-999	0
5640303	15.583	2	17	5787.3	117.6	113.1	4.443	0.038	0.048	0.980	0.059	0.069	0	1	0	-999	0
5640438	13.688	1	17	6991.7	150.2	145.2	4.161	0.035	0.032	1.438	0.075	0.064	-999	2	0	-999	0
5640448	14.099	15	15	5078.3	93.9	87.3	4.552	0.028	0.034	0.807	0.040	0.050	0	1	0	-999	0
5640516	15.85	2	17	5612.0	117.0	113.4	4.482	0.038	0.051	0.925	0.056	0.063	0	1	0	-999	0
5640521	14.925	1	17	5660.5	127.3	121.1	4.193	0.050	0.049	0.978	0.082	0.074	0	1	0	-999	0
5640532	15.315	4	17	6242.4	132.9	129.1	4.317	0.042	0.047	1.166	0.064	0.077	1	1	0	-999	0
5640534	14.165	10	10	6929.4	150.9	145.7	4.197	0.034	0.036	1.427	0.075	0.071	-999	2	0	-999	0
5640570	15.944	1	17	4705.9	118.4	107.9	4.547	0.041	0.040	0.761	0.037	0.037	0	1	-999	-999	0
5640755	14.944	1	17	5839.9	130.1	125.7	4.248	0.048	0.050	1.036	0.080	0.082	-999	1	0	-999	0
5640764	15.626	0	17	6208.0	169.0	206.0	4.189	0.220	0.180	1.052	0.169	0.123	2	2	-999	-999	1
5640894	15.844	1	17	5453.1	116.0	108.1	4.628	0.029	0.027	0.755	0.039	0.041	-999	1	-999	-999	0
5640898	15.973	4	17	5482.4	114.9	114.9	4.506	0.036	0.051	0.891	0.051	0.061	7	1	0	-999	0
5640996	15.325	1	17	6059.7	183.8	150.0	4.378	0.032	0.039	1.085	0.070	0.084	-999	1	0	-999	0
5641000	14.253	1	17	6148.3	140.6	133.1	4.244	0.044	0.036	1.191	0.069	0.072	0	1	0	-999	0
5641014	13.616	1	17	6627.1	146.0	127.8	4.144	0.032	0.031	1.377	0.067	0.054	-999	1	0	-999	0
5641189	14.66	14	15	6598.9	193.6	219.6	4.278	0.026	0.030	1.303	0.063	0.079	-999	1	0	-999	0
5641234	13.707	1	17	6080.7	139.8	134.5	4.001	0.040	0.039	0.943	0.065	0.058	-999	1	0	-999	0
5641252	15.863	3	16	4256.3	77.2	53.8	4.591	0.026	0.021	0.685	0.028	0.027	8	1	1	-999	0
5641294	12.754	0	17	6651.0	187.0	258.0	4.268	0.105	0.195	1.247	0.187	0.187	11	2	-999	-1	1
5641308	14.314	4	17	6279.5	177.6	148.0	4.139	0.035	0.039	1.278	0.067	0.083	-999	1	0	-999	0
5641707	13.439	1	17	6619.2	146.0	134.2	3.947	0.027	0.030	1.671	0.066	0.076	-999	1	0	-999	0
5641908	12.418	1	2	4819.0	172.0	172.0	4.547	0.066	0.039	0.749	0.075	0.061	2	2	-999	-999	1
5641933	15.626	0	17	5494.0	197.0	180.0	3.679	0.840	0.280	1.060	0.217	0.265	2	2	-999	-999	1
5642620	15.398	4	17	4761.0	97.5	91.0	4.624	0.018	0.024	0.705	0.028	0.032	3	1	0	1	0
5642633	13.869	1	17	6447.2	137.1	126.1	3.811	0.033	0.033	1.669	0.077	0.075	-999	1	0	-999	0
5642688	15.078	4	17	5751.0	172.0	189.0	4.431	0.120	0.180	0.834	0.120	0.070	0	2	-999	1	1
5642753	13.706	1	17	7346.0	181.0	182.1	4.208	0.024	0.029	1.582	0.071	0.077	-999	2	0	-999	0
5642841	13.917	1	17	6147.9	118.8	109.9	3.773	0.032	0.048	1.660	0.063	0.162	-999	1	0	-999	0
5642958	14.984	1	17	6093.8	132.9	128.4	4.218	0.043	0.048	1.156	0.073	0.088	0	1	0	-999	0
5642977	13.86	2	17	6504.6	139.5	128.6	4.009	0.031	0.031	1.385	0.067	0.062	-999	1	0	-999	0
5643011	13.463	0	17	6119.7	124.6	121.2	4.249	0.039	0.040	1.151	0.067	0.083	0	1	0	-999	0
5643201	13.267	0	17	6137.0	193.0	236.0	4.184	0.225	0.184	1.072	0.178	0.146	1	2	-999	-999	1
5643380	13.656	1	17	5765.7	101.3	97.9	4.432	0.024	0.034	1.058	0.047	0.063	-999	1	0	-999	0
5643447	15.626	0	17	5359.0	145.1	177.6	3.384	0.024	0.039	1.933	0.060	0.083	2	2	0	-999	0
5643492	15.135	1	17	5911.3	106.1	103.0	4.447	0.026	0.038	1.011	0.047	0.066	3	1	0	-1	0
5643574	13.187	1	17	6874.2	161.5	161.7	4.093	0.031	0.032	1.477	0.084	0.078	-999	2	0	-999	0
5643577	12.56	1	17	6435.2	150.5	156.1	3.796	0.026	0.039	1.638	0.076	0.142	-999	1	0	-999	0
5643852	13.888	1	17	6426.9	138.7	135.6	3.884	0.159	0.144	1.498	0.194	0.178	-999	1	-999	-999	0
5643937	15.67	1	17	5911.3	124.9	122.7	4.375	0.049	0.056	1.032	0.070	0.078	-999	1	0	-999	0
5643957	13.934	2	17	6535.4	144.1	136.0	3.678	0.031	0.049	1.797	0.072	0.173	10	1	0	-999	0
5644163	13.307	0	17	5686.3	110.1	117.4	4.011	0.056	0.034	1.165	0.135	0.060	-999	1	0	-999	0
5644197	15.207	1	17	5860.2	128.1	120.9	4.237	0.048	0.050	1.049	0.082	0.083	0	1	0	-999	0
5644209	15.156	1	17	5369.1	111.5	103.1	4.461	0.045	0.046	0.873	0.063	0.059	0	1	0	-999	0
5644281	14.196	10	10	6816.0	156.0	151.7	3.908	0.092	0.082	1.607	0.131	0.123	-999	2	0	-999	0
5644295	14.64	1	17	6016.1	126.8	119.2	4.211	0.038	0.046	1.128	0.074	0.087	0	1	0	-999	0
5644309	15.946	4	17	5018.6	96.6	92.2	4.603	0.023	0.031	0.747	0.039	0.043	0	1	0	-999	0
5644322	15.148	1	17	5858.7	118.6	115.8	4.391	0.041	0.049	1.014	0.069	0.077	0	1	0	-999	0
5644351	13.061	0	17	4987.3	107.4	93.0	3.537	0.073	0.080	1.047	0.171	0.163	0	1	0	-999	0
5644355	15.719	2	17	4314.2	407.0	196.5	4.513	0.087	1.662	0.653	0.479	0.089	0	1	-999	-999	0
5644393	13.921	1	17	6802.9	141.8	138.2	4.132	0.038	0.036	1.428	0.078	0.070	2	2	0	-999	0
5644548	13.816	1	17	5266.8	142.1	120.8	3.529	0.048	0.068	1.218	0.112	0.159	0	1	0	-999	0
5644563	15.254	1	17	6236.6	136.7	130.2	4.353	0.035	0.044	1.146	0.062	0.075	0	1	0	-999	0
5644729	14.561	1	17	6104.2	126.9	121.6	4.233	0.045	0.044	1.152	0.068	0.084	0	1	0	-999	0
5644758	15.48	4	17	6569.6	152.9	148.2	3.940	0.068	0.071	1.509	0.103	0.112	10	1	0	-999	0
5644778	14.612	1	17	5645.0	127.8	121.2	4.026	0.051	0.044	1.041	0.078	0.071	0	1	0	-999	0
5644934	14.126	1	17	6913.9	341.5	705.7	4.021	0.042	0.046	1.524	0.132	0.159	1	2	0	-999	0
5644935	14.63	1	17	5822.2	118.4	115.3	4.352	0.045	0.048	1.006	0.075	0.078	1	1	0	-999	0
5645047	14.717	1	17	6762.3	148.5	142.8	4.280	0.028	0.033	1.338	0.054	0.054	-999	1	0	-999	0
5645056	14.844	1	17	6072.5	133.9	132.6	4.285	0.046	0.045	1.115	0.076	0.082	-999	1	0	-999	0
5645170	15.347	1	17	5585.1	109.5	101.5	4.529	0.023	0.035	0.898	0.040	0.053	-999	1	0	1	0
5645311	13.975	1	17	6290.4	111.6	115.7	4.464	0.024	0.034	0.978	0.037	0.051	-999	1	0	-999	0
5645333	11.661	0	17	4740.9	77.3	66.7	3.416	0.065	0.048	0.938	0.137	0.067	-999	2	0	-999	0
5645346	14.961	1	17	6036.6	123.1	120.2	4.254	0.047	0.051	1.115	0.075	0.084	-999	1	0	-999	0
5645436	15.314	4	17	6052.7	128.7	122.5	4.311	0.050	0.051	1.100	0.076	0.082	-999	1	0	-999	0
5645460	15.854	1	17	5602.4	164.9	155.4	4.046	0.070	0.063	1.014	0.096	0.085	2	1	0	-999	0
5645522	15.609	4	17	6083.4	141.4	140.0	4.255	0.061	0.060	1.133	0.080	0.089	0	1	0	-999	0
5645528	13.868	1	17	6395.7	129.4	123.8	3.953	0.036	0.038	1.445	0.077	0.088	-999	1	0	-999	0
5645542	14.225	15	15	5371.4	127.0	123.4	3.762	0.038	0.043	1.208	0.073	0.093	-999	1	0	-999	0
5645675	15.634	4	17	5634.7	155.5	161.5	4.185	0.056	0.065	0.973	0.092	0.082	0	1	0	-999	0
5645693	14.06	1	17	5906.0	120.7	120.7	4.116	0.043	0.053	1.127	0.094	0.094	6	1	0	-999	0
5645694	13.538	1	17	6840.7	147.0	140.4	3.632	0.037	0.035	2.054	0.086	0.093	-999	2	0	-999	0
5645728	14.671	1	17	6147.4	122.1	121.3	4.338	0.038	0.043	1.125	0.066	0.079	-999	1	0	-999	0
5645767	15.937	4	17	5950.5	233.6	183.9	4.469	0.035	0.049	0.992	0.074	0.069	1	1	0	-999	0
5645949	15.057	1	3	6656.2	177.1	230.2	4.267	0.030	0.038	1.320	0.065	0.081	-999	1	0	-999	0
5646094	15.103	0	17	5116.0	116.5	100.3	3.546	0.052	0.071	1.281	0.119	0.173	2	1	0	-999	0
5646169	15.717	2	3	5789.8	113.9	109.3	4.506	0.028	0.038	0.937	0.047	0.055	0	1	0	-999	0
5646170	12.774	0	17	6993.3	143.6	144.4	4.115	0.035	0.034	1.492	0.079	0.069	11	2	0	-999	0
5646300	15.686	2	17	4534.5	85.5	80.9	4.627	0.019	0.023	0.684	0.028	0.028	8	1	0	-999	0
5646301	15.009	1	17	5899.3	117.1	116.1	4.438	0.031	0.042	1.012	0.053	0.069	0	1	0	-999	0
5646493	15.135	1	17	5771.5	114.1	111.6	4.423	0.040	0.049	0.981	0.063	0.073	0	1	0	-999	0
5646563	14.198	1	17	6101.6	129.3	107.6	4.082	0.035	0.045	1.250	0.065	0.107	1	1	0	-999	0
5646606	15.81	4	17	6033.1	143.4	127.7	4.393	0.045	0.050	1.062	0.071	0.075	0	1	0	-999	0
5646648	15.281	4	17	5738.2	129.2	124.3	4.233	0.049	0.051	0.999	0.083	0.079	0	1	0	-999	0
5646696	15.293	1	17	5989.3	119.5	114.9	4.405	0.036	0.045	1.048	0.060	0.072	-999	1	0	-999	0
5646823	15.603	4	17	6333.2	128.6	120.5	3.901	0.080	0.080	1.464	0.117	0.125	-999	1	0	-999	0
5646843	15.366	1	17	5542.8	139.3	134.9	3.675	0.058	0.059	1.370	0.097	0.102	0	1	0	-999	0
5646879	15.951	4	17	6061.1	128.7	117.7	4.094	0.078	0.083	1.210	0.095	0.105	-999	1	0	-999	0
5646912	15.595	4	17	4963.8	115.1	99.3	3.650	0.071	0.082	1.044	0.154	0.147	2	1	0	-999	0
5646951	15.827	4	17	5835.0	174.0	209.0	4.589	0.040	0.160	0.882	0.083	0.103	-999	2	-999	-999	1
5646973	14.12	1	17	4762.0	83.3	77.8	4.569	0.027	0.025	0.755	0.037	0.034	1	1	0	-999	0
5647008	12.183	1	17	5656.0	138.6	129.0	4.280	0.181	0.271	0.967	0.138	0.089	3	1	-999	-1	0
5647062	15.685	4	17	6326.8	144.1	138.3	4.169	0.071	0.068	1.272	0.070	0.081	-999	1	0	-999	0
5647075	15.489	1	17	6248.6	133.0	127.0	4.294	0.049	0.055	1.180	0.070	0.080	-999	1	0	-999	0
5647172	15.797	2	17	5367.0	142.0	134.2	3.731	0.075	0.078	1.234	0.119	0.126	0	1	0	-999	0
5647262	15.697	4	17	5130.2	114.1	105.4	4.534	0.038	0.044	0.818	0.048	0.051	1	1	0	-999	0
5647403	15.174	1	17	5979.9	144.7	133.3	3.610	0.046	0.036	1.570	0.088	0.079	2	1	0	-999	0
5647410	14.739	1	17	5980.6	118.2	120.3	4.003	0.052	0.054	1.212	0.117	0.090	1	1	0	-999	0
5647432	15.795	4	17	4412.6	82.9	81.4	4.650	0.017	0.020	0.648	0.024	0.023	8	1	0	-999	0
5647542	14.428	1	17	6038.8	99.0	78.7	4.619	0.013	0.014	0.830	0.015	0.017	0	1	0	-999	0
5647638	13.333	1	17	6094.6	121.9	119.6	3.366	0.034	0.034	1.999	0.070	0.071	1	2	0	-1	0
5647701	15.636	4	17	5293.6	115.0	103.9	4.485	0.045	0.046	0.856	0.057	0.056	1	1	0	-999	0
5647776	13.739	1	17	7336.0	168.8	161.4	4.278	0.024	0.029	1.449	0.052	0.062	-999	2	0	-999	0
5647787	14.885	1	17	5899.7	119.1	123.5	4.074	0.049	0.058	1.140	0.108	0.090	-999	1	0	-999	0
5647802	14.955	1	17	4626.4	80.7	79.1	4.705	0.028	0.025	0.597	0.024	0.025	1	1	-999	-999	0
5647925	14.655	1	17	6181.4	134.4	122.8	4.075	0.041	0.047	1.281	0.065	0.101	-999	1	0	-999	0
5648159	15.378	1	17	4872.4	163.8	110.6	4.487	0.062	0.571	0.814	0.135	0.047	2	3	-999	-999	0
5648224	15.166	4	17	6332.2	132.3	129.4	4.289	0.043	0.053	1.213	0.066	0.075	-999	1	0	-999	0
5648400	13.583	1	17	4944.8	10.8	18.9	4.395	0.010	0.010	0.845	0.005	0.009	8	1	3	-999	0
5648479	13.928	1	17	6187.4	124.6	122.1	4.341	0.037	0.041	1.084	0.065	0.071	-999	1	0	-999	0
5648556	15.298	1	17	4174.3	75.1	49.4	4.709	0.018	0.045	0.572	0.013	0.019	7	1	0	-999	0
5648562	15.201	1	17	6600.1	136.9	131.2	3.852	0.042	0.042	1.612	0.085	0.091	5	3	0	-999	0
5648626	13.802	1	17	5939.0	143.8	125.8	3.755	0.039	0.035	1.317	0.069	0.061	-999	1	0	-999	0
5648688	13.936	1	17	6046.5	136.7	125.1	4.121	0.027	0.038	1.321	0.051	0.067	11	1	0	-999	0
5648757	14.052	1	17	6114.7	113.0	108.0	4.422	0.023	0.034	1.070	0.043	0.062	-999	1	0	-999	0
5648784	15.138	4	17	6148.9	119.8	115.2	4.419	0.029	0.038	1.075	0.050	0.063	-999	1	0	-999	0
5648867	14.029	1	17	5840.8	106.7	106.2	4.390	0.039	0.045	1.008	0.069	0.076	0	1	0	-999	0
5648879	13.232	0	17	6670.4	134.7	134.2	4.266	0.028	0.031	1.317	0.054	0.049	-999	3	0	-999	0
5648896	13.981	1	17	6616.1	145.2	153.3	4.134	0.034	0.034	1.375	0.074	0.064	-999	1	0	-999	0
5649071	15.97	4	17	4699.3	92.6	87.1	4.642	0.019	0.023	0.675	0.029	0.031	0	1	0	-999	0
5649145	15.905	2	17	4958.1	120.6	123.9	4.586	0.025	0.033	0.763	0.042	0.045	0	1	0	-999	0
5649163	14.758	1	17	6072.2	143.1	137.7	4.331	0.036	0.043	1.102	0.077	0.085	2	1	0	-999	0
5649215	15.021	1	17	6079.2	132.5	134.9	4.420	0.028	0.037	1.063	0.051	0.068	1	1	0	-1	0
5649271	14.432	1	17	5565.6	124.0	116.8	4.242	0.047	0.046	0.933	0.073	0.066	8	1	0	-999	0
5649325	11.966	1	17	5998.3	132.6	138.7	3.699	0.035	0.033	1.189	0.058	0.061	3	1	0	-1	0
5649406	12.945	1	17	5482.0	111.7	105.0	4.018	0.038	0.038	0.982	0.064	0.063	2	1	0	-999	0
5649511	13.838	2	17	6131.7	130.8	121.2	4.110	0.109	0.107	1.176	0.096	0.097	6	1	-999	-999	0
5649615	14.825	1	17	6090.9	125.9	127.5	4.238	0.048	0.047	1.143	0.072	0.085	-999	1	0	-999	0
5649675	13.432	1	17	6082.8	128.3	120.0	4.027	0.039	0.052	1.278	0.072	0.121	2	1	0	-999	0
5649712	14.131	1	17	6231.1	117.1	114.9	4.366	0.028	0.037	1.140	0.051	0.071	-999	1	0	-999	0
5649833	13.364	1	17	6718.8	138.5	145.6	4.203	0.034	0.034	1.368	0.071	0.060	-999	1	0	-1	0
5649837	15.248	1	17	6120.9	141.0	122.8	4.148	0.060	0.057	1.207	0.072	0.094	-999	1	0	-1	0
5649879	14.845	1	17	5517.0	123.5	113.8	4.224	0.051	0.049	0.921	0.070	0.062	6	1	0	-999	0
5649956	15.502	2	17	5598.2	143.4	133.9	3.983	0.081	0.073	1.050	0.087	0.082	3	1	0	-1	0
5649971	15.489	1	17	5780.4	171.6	158.0	3.828	0.062	0.064	1.249	0.110	0.108	0	1	0	-999	0
5649973	13.807	1	17	6529.6	154.6	139.9	4.163	0.037	0.037	1.308	0.061	0.052	-999	1	0	-999	0
5650062	11.156	0	17	6638.8	134.0	131.7	3.704	0.035	0.036	1.827	0.082	0.084	5	2	0	-999	0
5650314	15.926	4	17	4488.4	97.9	83.4	4.584	0.028	0.025	0.720	0.033	0.030	0	1	0	-1	0
5650322	15.244	4	17	5694.7	127.8	120.8	4.230	0.057	0.058	0.983	0.080	0.075	0	1	0	-999	0
5650341	13.677	1	17	6475.5	140.7	133.3	4.023	0.035	0.037	1.330	0.061	0.072	10	1	0	-999	0
5650371	14.395	1	17	5746.9	132.6	130.2	4.061	0.058	0.049	1.066	0.122	0.079	-999	1	0	-999	0
5650526	14.847	1	17	4858.8	95.1	88.8	3.514	0.063	0.081	1.269	0.157	0.198	2	3	0	-999	0
5650529	14.695	1	17	6414.1	124.5	125.3	4.342	0.028	0.036	1.207	0.050	0.064	-999	1	0	-999	0
5650583	15.446	1	17	6637.2	140.1	131.4	4.305	0.038	0.047	1.288	0.059	0.059	-999	1	0	-999	0
5650635	13.776	1	17	5875.9	277.4	158.0	4.151	0.045	0.036	0.820	0.092	0.054	-999	1	0	-999	0
5650729	15.699	4	17	6107.0	118.8	114.9	4.411	0.038	0.050	1.068	0.060	0.068	0	1	0	-999	0
5650772	15.282	1	17	6374.8	129.8	124.9	4.309	0.044	0.051	1.215	0.063	0.072	-999	1	0	-999	0
5650896	15.255	1	17	5965.8	115.4	121.0	4.082	0.058	0.068	1.172	0.095	0.099	0	1	0	-999	0
5650915	14.692	1	17	6064.4	133.8	136.7	3.778	0.059	0.048	1.418	0.182	0.093	2	1	0	-999	0
5650933	15.136	1	17	5640.9	128.7	122.7	4.171	0.053	0.052	0.978	0.081	0.073	0	1	0	-999	0
5650953	14.019	10	10	6552.2	137.2	143.7	4.234	0.034	0.037	1.312	0.064	0.061	-999	1	0	-999	0
5650964	14.177	10	10	6725.7	138.9	144.1	4.186	0.040	0.039	1.377	0.074	0.062	-999	1	0	-999	0
5651092	14.716	1	17	6536.0	141.2	133.8	4.194	0.044	0.042	1.324	0.066	0.061	-999	1	0	-999	0
5651104	15.028	1	17	5248.5	85.3	76.3	4.335	0.031	0.028	0.861	0.036	0.026	8	1	1	0	0
5651175	14.732	1	17	7140.9	173.1	134.6	4.034	0.060	0.060	1.610	0.095	0.095	1	2	0	-999	0
5651194	15.138	4	17	6390.1	132.3	126.4	3.966	0.065	0.065	1.426	0.092	0.098	-999	1	0	-999	0
5651317	14.978	1	17	5700.2	125.5	125.8	4.094	0.057	0.054	1.032	0.097	0.077	0	1	0	-999	0
5651414	11.706	0	17	5959.1	112.5	106.9	4.311	0.037	0.039	1.077	0.070	0.071	6	1	0	-999	0
5651528	14.784	5	17	6554.5	144.2	144.8	4.190	0.079	0.081	1.328	0.081	0.072	2	1	0	-999	0
5651540	15.374	4	17	6201.1	146.3	132.4	4.206	0.055	0.061	1.207	0.070	0.087	-999	1	0	-999	0
5651656	13.645	1	17	6072.3	126.2	121.0	4.336	0.042	0.042	0.953	0.070	0.065	-999	1	0	-999	0
5651738	13.091	0	17	6364.0	139.8	136.9	4.046	0.041	0.040	0.997	0.067	0.063	-999	3	0	-999	0
5651829	13.308	0	17	5577.1	114.9	111.0	3.995	0.037	0.036	0.876	0.057	0.049	-999	1	0	-1	0
5651846	15.401	1	17	5826.7	116.2	110.8	4.505	0.024	0.033	0.944	0.042	0.053	0	1	0	1	0
5651940	14.376	1	17	6360.1	133.0	126.9	3.990	0.042	0.044	1.401	0.075	0.085	8	1	0	-999	0
5651944	15.718	4	17	5963.1	127.8	128.8	3.937	0.092	0.088	1.245	0.124	0.103	0	1	0	-999	0
5652007	15.903	4	17	5331.0	193.0	171.0	4.660	0.030	0.090	0.739	0.072	0.064	0	2	-999	-999	1
5652010	13.597	0	17	5365.6	100.2	94.7	4.427	0.041	0.041	0.917	0.063	0.060	0	1	0	-999	0
5652015	15.273	1	17	5807.4	126.5	122.7	4.038	0.072	0.069	1.108	0.114	0.084	0	1	0	-999	0
5652179	14.111	5	17	5295.0	185.0	185.0	4.529	0.068	0.102	0.803	0.096	0.070	2	2	-999	-999	1
5652237	13.51	0	17	6093.0	195.0	195.0	3.910	0.443	0.118	1.168	0.169	0.233	1	2	-999	-1	1
5652260	14.111	10	17	5743.0	169.0	186.0	4.553	0.035	0.196	0.949	0.100	0.111	3	2	-999	-1	1
5652294	15.096	1	17	5566.3	110.2	107.0	4.478	0.036	0.046	0.919	0.055	0.065	1	1	0	-999	0
5652359	13.976	1	17	6461.9	123.9	118.3	3.686	0.040	0.041	1.825	0.082	0.102	-999	1	0	-999	0
5652368	15.14	4	17	5781.0	111.0	106.1	4.490	0.027	0.037	0.954	0.046	0.059	-999	1	0	-999	0
5652395	14.03	15	15	5846.1	134.5	131.6	3.974	0.059	0.044	1.155	0.138	0.080	-999	1	0	-999	0
5652430	14.192	1	17	5190.9	101.8	93.8	4.513	0.036	0.038	0.835	0.050	0.053	0	1	0	-999	0
5652439	14.111	0	17	5510.1	101.4	97.8	4.352	0.049	0.047	0.955	0.064	0.062	2	1	0	-999	0
5652485	15.675	4	17	5105.8	98.6	94.4	4.582	0.025	0.034	0.782	0.040	0.048	0	1	0	-999	0
5652562	13.097	0	17	6791.4	138.4	137.4	4.166	0.031	0.032	1.484	0.074	0.072	-999	3	0	-999	0
5652581	14.945	1	17	4900.3	115.1	92.5	3.595	0.055	0.071	1.340	0.128	0.168	2	3	0	-999	0
5652658	15.448	4	17	6151.5	126.8	123.8	4.331	0.052	0.060	1.127	0.069	0.078	-999	1	0	-999	0
5652696	14.668	1	17	5694.3	101.1	103.8	4.637	0.016	0.018	0.776	0.022	0.027	0	1	1	-999	0
5652704	15.954	2	17	4227.4	77.2	51.3	4.615	0.028	0.027	0.656	0.031	0.021	2	1	0	-999	0
5652893	13.38	1	17	5153.0	102.0	102.0	4.551	0.049	0.036	0.763	0.053	0.037	0	2	-999	0	1
5652983	10.253	0	17	5417.1	142.7	145.2	3.605	0.024	0.026	1.566	0.052	0.068	20	1	0	-1	0
5653075	14.986	1	17	4987.0	108.2	91.3	4.538	0.033	0.031	0.797	0.046	0.043	7	1	0	-999	0
5653079	16.718	4	5	5595.2	130.4	126.8	4.472	0.057	0.081	0.916	0.066	0.066	-999	1	0	-999	0
5653126	15.859	0	17	6472.9	145.5	140.7	3.824	0.024	0.029	1.822	0.056	0.064	3	1	0	-1	0
5653138	14.715	1	17	5600.3	135.0	127.6	4.202	0.050	0.049	0.953	0.078	0.070	0	1	0	-999	0
5653152	15.705	2	17	4459.3	158.0	192.4	4.618	0.039	0.044	0.681	0.056	0.056	0	1	-999	-1	0
5653217	17.014	4	5	4996.3	134.6	132.3	4.521	0.051	0.057	0.799	0.048	0.045	0	1	0	-999	0
5653243	16.573	0	17	4883.3	86.9	87.0	3.292	0.077	0.099	1.187	0.214	0.231	2	2	0	-999	0
5653514	13.961	1	17	5801.7	100.7	100.4	4.454	0.029	0.039	0.982	0.051	0.067	2	1	0	-999	0
5653557	15.352	4	17	5511.6	119.8	106.2	4.598	0.018	0.025	0.806	0.029	0.037	1	1	0	-999	0
5653608	15.125	1	17	6294.3	131.5	124.8	3.852	0.036	0.050	1.528	0.073	0.156	2	1	0	-999	0
5653693	13.867	1	17	5234.9	97.9	94.1	4.562	0.023	0.035	0.824	0.035	0.053	8	1	0	-999	0
5653755	14.917	1	17	5394.3	111.1	106.9	4.492	0.039	0.048	0.878	0.055	0.062	0	1	0	-999	0
5653801	15.483	4	17	5685.2	135.1	126.7	4.230	0.057	0.058	0.979	0.081	0.076	0	1	0	-999	0
5653849	14.587	1	17	5470.0	163.0	163.0	4.509	0.115	0.115	0.710	0.103	0.037	0	2	-999	-1	1
5653887	15.481	1	17	5581.1	118.4	110.3	3.992	0.037	0.038	1.036	0.067	0.066	2	1	0	-999	0
5653952	14.603	1	17	6353.3	142.2	149.7	4.201	0.041	0.043	1.263	0.066	0.073	0	1	0	-999	0
5653972	15.211	1	17	5763.8	127.0	124.5	4.394	0.047	0.053	0.982	0.071	0.077	0	1	0	-999	0
5653984	13.397	1	17	6005.2	126.0	116.8	4.202	0.034	0.043	1.130	0.070	0.088	1	1	0	-999	0
5682445	15.444	2	3	6205.8	120.9	117.9	3.944	0.065	0.069	1.377	0.105	0.118	0	1	0	-999	0
5682455	15.441	1	16	5920.2	119.0	116.0	4.270	0.153	0.213	1.062	0.128	0.098	0	1	-999	-999	0
5682469	14.259	1	16	5784.0	119.0	114.3	4.327	0.045	0.045	0.995	0.077	0.075	1	1	0	-999	0
5682505	14.529	1	16	5358.7	97.9	95.5	4.555	0.022	0.036	0.848	0.035	0.054	0	1	0	-999	0
5682526	14.725	1	16	6160.5	132.9	119.5	4.216	0.053	0.059	1.185	0.070	0.086	0	1	0	-999	0
5682594	15.901	2	16	5750.8	110.3	107.2	4.418	0.050	0.060	0.974	0.065	0.071	-999	1	0	-999	0
5682743	15.242	1	3	5985.6	121.8	112.8	4.209	0.051	0.053	1.117	0.076	0.087	0	1	0	-999	0
5682835	13.152	0	16	6058.6	125.0	122.3	3.940	0.038	0.038	1.081	0.067	0.063	-999	1	0	-999	0
5682896	14.63	1	16	6388.8	133.7	127.8	4.133	0.045	0.045	1.313	0.062	0.067	-999	1	0	-999	0
5682914	12.975	1	16	5522.1	90.9	89.0	4.525	0.023	0.036	0.895	0.039	0.056	0	1	0	-999	0
5682934	15.274	1	16	5184.8	97.9	89.5	4.612	0.019	0.028	0.753	0.031	0.041	0	1	0	-999	0
5683076	15.175	1	16	6094.5	121.0	117.0	4.268	0.082	0.090	1.131	0.079	0.084	0	1	0	-999	0
5683160	15.623	1	16	5466.8	102.3	98.7	4.532	0.027	0.041	0.878	0.042	0.056	0	1	0	-999	0
5683195	14.697	1	16	5789.0	95.5	94.9	4.454	0.021	0.031	1.048	0.040	0.052	0	1	0	-999	0
5683204	15.002	1	16	5719.0	122.7	118.5	3.998	0.059	0.049	1.088	0.085	0.074	0	1	0	-999	0
5683219	13.413	0	16	5825.1	127.9	121.4	3.877	0.037	0.035	1.030	0.065	0.055	0	1	0	1	0
5683223	15.409	1	16	5953.1	120.3	115.0	4.392	0.079	0.123	1.029	0.087	0.083	0	1	-999	-999	0
5683265	15.646	1	16	5801.0	107.5	104.0	4.468	0.032	0.044	0.971	0.051	0.064	-999	1	0	-999	0
5683375	15.55	1	16	5542.7	112.2	106.9	4.620	0.019	0.023	0.779	0.027	0.031	0	1	0	-999	0
5683381	14.656	1	16	6071.6	127.4	124.9	3.834	0.057	0.056	1.375	0.166	0.094	-999	1	0	-999	0
5683410	14.749	1	16	6118.0	118.7	117.2	4.331	0.038	0.045	1.118	0.067	0.078	0	1	0	-999	0
5683445	14.236	1	16	5136.7	65.1	64.8	4.633	0.010	0.015	0.755	0.015	0.022	0	1	-999	-999	0
5683450	15.306	1	16	5254.2	111.4	110.5	4.566	0.023	0.036	0.820	0.038	0.053	0	1	0	-999	0
5683487	14.852	1	16	6365.9	133.0	129.6	4.240	0.045	0.045	1.252	0.062	0.072	-999	1	0	-999	0
5683495	13.227	0	16	6297.7	135.2	131.7	4.056	0.043	0.041	0.923	0.064	0.055	-999	1	0	-999	0
5683534	15.746	2	3	5783.0	111.4	107.7	4.421	0.045	0.056	0.984	0.063	0.072	0	1	0	-999	0
5683538	13.77	0	16	6372.2	197.1	186.7	3.820	0.028	0.025	1.237	0.060	0.065	2	1	0	-999	0
5683569	13.96	1	16	6093.7	121.1	119.2	4.298	0.039	0.041	1.119	0.073	0.079	-999	1	0	-999	0
5683718	13.742	1	16	5945.0	150.9	165.5	4.462	0.017	0.019	1.062	0.030	0.040	0	1	0	-999	0
5683743	14.288	1	16	6225.9	130.2	114.9	4.306	0.039	0.040	1.167	0.065	0.077	1	1	0	0	0
5683809	13.886	1	16	5308.9	125.6	121.0	3.709	0.038	0.046	1.124	0.080	0.087	0	3	0	-999	0
5683933	15.6	1	16	5088.9	109.6	107.2	4.492	0.053	0.053	0.817	0.048	0.042	1	1	-999	-999	0
5684042	14.33	1	16	6147.4	127.2	115.1	4.076	0.035	0.045	1.270	0.063	0.106	1	1	0	-999	0
5684078	15.164	1	16	5708.2	118.2	113.4	4.211	0.051	0.052	0.992	0.081	0.075	0	1	0	-999	0
5684082	15.772	2	2	5314.0	105.3	99.8	4.523	0.035	0.047	0.854	0.048	0.057	0	1	0	-999	0
5684135	15.353	1	16	5793.6	119.8	116.6	4.104	0.055	0.059	1.073	0.108	0.082	-999	1	0	-999	0
5684144	14.208	1	16	5431.9	95.5	94.8	4.570	0.020	0.032	0.833	0.030	0.041	1	1	0	-999	0
5684162	13.928	1	16	5724.0	115.0	127.4	3.945	0.057	0.036	1.249	0.144	0.055	0	1	0	-999	0
5684166	14.724	1	16	6232.3	116.2	118.1	3.827	0.046	0.057	1.527	0.090	0.162	0	1	0	-999	0
5684249	15.321	1	3	5975.5	108.6	114.0	4.115	0.050	0.057	1.162	0.083	0.097	0	1	0	-999	0
5684274	14.644	1	16	5794.3	114.4	114.0	4.198	0.045	0.048	1.034	0.085	0.080	0	1	0	-999	0
5684288	14.983	1	16	6040.4	117.5	114.3	4.336	0.044	0.049	1.088	0.070	0.078	0	1	0	-999	0
5684292	12.919	0	16	6225.1	122.5	115.3	3.960	0.031	0.048	1.365	0.064	0.123	-999	1	0	-999	0
5684316	15.79	1	16	5389.7	109.9	104.8	4.501	0.057	0.086	0.863	0.060	0.060	0	1	-999	-999	0
5684338	15.432	1	16	6032.4	110.5	108.0	4.394	0.039	0.050	1.063	0.061	0.071	0	1	0	-999	0
5684361	15.711	1	16	5842.5	114.0	111.0	4.340	0.061	0.063	1.015	0.074	0.077	0	1	0	-999	0
5684362	15.513	1	16	5596.0	100.5	96.8	4.520	0.027	0.040	0.904	0.044	0.054	-999	1	0	-999	0
5684425	13.911	1	16	6168.9	130.5	126.5	4.173	0.043	0.036	1.242	0.060	0.072	0	1	0	-999	0
5684451	14.429	1	16	5825.8	109.2	105.0	4.220	0.038	0.042	1.100	0.068	0.078	0	1	0	-999	0
5684457	14.233	1	16	6294.4	121.0	123.6	4.308	0.036	0.037	1.189	0.060	0.076	-999	1	0	-999	0
5684538	12.404	0	16	6616.8	134.8	130.8	4.023	0.031	0.035	1.428	0.071	0.066	-999	1	0	-999	0
5684613	14.887	1	16	6044.6	112.1	108.7	4.385	0.034	0.045	1.074	0.059	0.074	0	1	0	-999	0
5684755	15.019	1	16	5736.5	98.6	95.4	4.497	0.023	0.033	0.953	0.039	0.050	0	1	0	-999	0
5684858	15.328	1	3	5819.7	108.6	107.3	4.411	0.041	0.051	0.997	0.063	0.074	-999	1	0	-999	0
5684905	15.402	1	3	5712.5	116.0	109.9	4.319	0.054	0.054	0.972	0.075	0.073	0	1	0	-999	0
5684967	14.736	1	16	4944.4	107.9	93.1	3.529	0.423	0.304	1.035	0.310	0.212	0	1	-999	-999	0
5684998	14.062	1	16	5177.5	89.8	81.4	4.493	0.038	0.034	0.833	0.054	0.048	0	1	0	-999	0
5685021	15.598	4	16	5366.0	137.6	135.9	3.568	0.071	0.081	1.471	0.135	0.142	0	1	0	-999	0
5685043	13.108	0	16	6880.1	143.5	141.2	4.219	0.030	0.032	1.402	0.070	0.065	-999	2	0	-999	0
5685047	11.68	0	16	6060.5	107.1	115.3	4.307	0.031	0.037	1.161	0.067	0.071	-999	1	0	-999	0
5685072	13.187	1	14	4786.0	144.0	144.0	4.631	0.059	0.032	0.614	0.067	0.033	3	2	-999	-999	1
5685113	14.617	1	16	5141.2	125.1	115.9	3.831	0.045	0.053	1.000	0.077	0.091	0	1	0	-1	0
5685143	15.895	1	16	4772.1	64.5	66.4	4.491	0.020	0.017	0.792	0.019	0.016	0	1	1	-999	0
5685147	15.812	2	2	5520.5	113.9	107.8	4.357	0.061	0.057	0.909	0.070	0.063	0	1	0	-999	0
5685165	16.642	2	2	3950.0	82.7	81.1	4.651	0.016	0.016	0.584	0.015	0.015	0	1	0	-999	0
5685178	15.376	1	16	5708.3	105.9	103.2	4.447	0.040	0.050	0.959	0.059	0.068	-999	1	0	-999	0
5685180	14.047	1	16	4894.8	91.5	81.1	4.555	0.029	0.024	0.755	0.041	0.034	1	1	0	-999	0
5685252	15.323	1	16	5481.0	114.1	103.6	4.227	0.053	0.050	0.909	0.066	0.057	0	1	0	-999	0
5685253	14.297	15	15	5498.7	137.3	120.6	4.018	0.041	0.036	1.072	0.059	0.059	-999	1	0	-999	0
5685323	15.538	1	16	5938.2	113.1	116.7	4.028	0.066	0.072	1.182	0.111	0.094	-999	1	0	-999	0
5685346	15.086	1	16	5813.4	119.4	115.5	4.130	0.050	0.055	1.073	0.100	0.084	-999	1	0	-999	0
5685402	15.447	1	16	5756.5	108.1	105.4	4.444	0.037	0.049	0.972	0.058	0.069	1	1	0	-999	0
5685403	14.902	1	16	5786.2	108.0	104.1	4.488	0.024	0.036	0.959	0.042	0.059	0	1	0	-999	0
5685446	13.374	0	16	5977.2	129.8	123.5	4.180	0.043	0.040	0.925	0.070	0.059	0	1	0	-999	0
5685479	14.687	1	16	5968.3	121.8	118.3	4.249	0.038	0.041	1.200	0.057	0.074	0	1	0	-999	0
5685559	16.648	6	6	4198.8	82.9	53.8	4.647	0.030	0.032	0.624	0.025	0.023	0	1	0	-999	0
5685572	13.069	0	16	6057.0	119.3	108.8	4.011	0.029	0.039	1.378	0.056	0.114	-999	1	0	-999	0
5685596	15.41	1	16	6184.8	133.0	121.1	4.100	0.055	0.056	1.263	0.070	0.096	-999	1	0	-999	0
5685610	12.814	0	16	5513.1	129.3	120.0	3.882	0.034	0.035	0.967	0.059	0.056	2	1	0	-999	0
5685699	15.498	1	16	5862.4	121.0	116.4	4.212	0.054	0.056	1.060	0.082	0.084	-999	1	0	-999	0
5685700	14.471	1	16	5787.0	107.7	104.2	4.483	0.024	0.036	0.964	0.042	0.061	0	1	0	-999	0
5685705	14.761	1	16	6340.5	119.7	113.5	4.407	0.021	0.028	1.120	0.039	0.052	-999	1	0	-999	0
5685714	14.575	1	16	5109.6	83.9	77.8	4.419	0.026	0.019	0.832	0.034	0.023	7	1	1	-999	0
5685812	16.192	2	2	4955.8	92.4	86.6	4.562	0.032	0.037	0.780	0.042	0.043	0	1	0	-999	0
5685858	15.9	2	2	4800.7	88.6	82.0	4.586	0.026	0.030	0.747	0.037	0.038	0	1	0	-999	0
5685963	15.883	1	16	5268.5	97.9	85.8	4.406	0.050	0.041	0.850	0.054	0.039	0	1	0	-999	0
5686013	13.619	1	16	5497.4	100.9	98.2	4.434	0.040	0.043	0.903	0.065	0.062	-999	1	0	-999	0
5686063	13.811	1	16	6158.2	119.9	119.6	4.110	0.042	0.046	1.078	0.090	0.077	-999	1	0	-999	0
5686098	14.339	1	16	5999.8	115.4	113.5	4.366	0.037	0.044	1.066	0.067	0.078	0	1	0	-999	0
5686121	16.686	2	2	5142.2	105.2	99.4	4.581	0.032	0.043	0.781	0.051	0.054	0	1	0	-999	0
5686188	12.904	1	1	6267.3	123.7	120.7	4.076	0.031	0.039	1.248	0.054	0.094	-999	1	0	-999	0
5686500	14.403	15	15	5641.6	114.6	111.5	4.360	0.046	0.046	0.944	0.075	0.070	-999	1	0	-999	0
5686569	14.585	1	16	6318.9	133.7	127.2	4.266	0.040	0.041	1.220	0.068	0.075	-999	1	0	-999	0
5686620	15.217	1	16	5726.7	105.6	102.2	4.457	0.034	0.045	0.962	0.055	0.067	0	1	0	-999	0
5686647	15.272	1	16	5716.1	103.2	101.5	4.499	0.026	0.037	0.938	0.044	0.057	1	1	0	-999	0
5686671	15.469	1	16	6128.9	123.1	119.6	4.273	0.054	0.056	1.144	0.070	0.082	-999	1	0	-999	0
5686696	15.505	1	16	5664.5	106.5	104.5	4.457	0.038	0.049	0.946	0.057	0.067	-999	1	0	-999	0
5686702	13.622	1	16	6200.4	122.7	116.1	4.302	0.035	0.026	1.227	0.059	0.060	-999	1	0	-999	0
5686759	13.973	1	16	5193.6	127.3	111.0	3.664	0.040	0.062	1.273	0.091	0.140	0	1	0	-999	0
5686819	15.262	1	16	5830.8	109.6	108.8	4.414	0.039	0.049	1.000	0.063	0.073	-999	1	0	-999	0
5686828	15.431	1	16	5665.8	115.8	110.4	4.298	0.052	0.052	0.959	0.074	0.071	-999	1	0	-999	0
5686856	15.884	0	16	5909.7	107.1	113.4	3.979	0.055	0.036	1.176	0.137	0.069	2	1	0	-999	0
5686888	15.333	1	16	5661.6	107.8	105.0	4.426	0.044	0.051	0.949	0.066	0.071	-999	1	0	-999	0
5686897	15.35	1	16	5929.8	109.9	115.5	4.071	0.054	0.065	1.158	0.103	0.094	0	1	0	-999	0
5686910	14.904	1	16	5324.1	95.0	81.9	4.286	0.069	0.073	0.873	0.048	0.035	0	1	-999	-999	0
5686944	14.89	1	16	5753.3	116.0	110.8	4.332	0.048	0.048	0.984	0.076	0.075	-999	1	0	-999	0
5686957	15.913	1	16	5169.8	92.8	83.5	4.434	0.044	0.037	0.834	0.047	0.034	0	1	0	-999	0
5686974	13.732	1	16	6079.5	114.9	113.6	4.196	0.035	0.043	1.165	0.066	0.088	-999	1	0	-1	0
5687012	15.801	1	16	5856.5	110.5	107.5	4.445	0.038	0.052	0.993	0.057	0.067	-999	1	0	-999	0
5687034	15.166	1	3	5838.6	116.6	113.0	4.175	0.049	0.054	1.066	0.087	0.084	0	1	0	-999	0
5687156	15.15	1	16	4621.9	76.0	71.8	4.599	0.022	0.023	0.721	0.032	0.031	0	1	0	-999	0
5687181	15.644	0	16	5960.2	110.3	110.5	3.989	0.050	0.040	1.198	0.131	0.078	2	1	0	-999	0
5687197	14.322	15	15	5433.9	124.4	119.8	3.911	0.038	0.040	1.048	0.065	0.069	-999	1	0	-999	0
5687208	13.347	0	16	6287.6	124.7	119.5	3.974	0.031	0.041	1.394	0.068	0.115	-999	1	0	-999	0
5687230	14.171	10	10	6093.8	116.2	120.3	4.236	0.044	0.042	1.145	0.068	0.083	-999	1	0	-999	0
5687276	15.01	1	16	5858.3	115.8	111.9	4.238	0.046	0.050	1.047	0.078	0.081	0	1	0	-999	0
5687323	15.96	1	16	3964.1	105.1	97.8	4.693	0.046	0.044	0.541	0.045	0.050	1	1	-999	-999	0
5687348	14.77	1	16	5339.3	104.2	100.3	4.508	0.035	0.043	0.865	0.050	0.060	1	1	0	-999	0
5687384	15.906	2	16	5627.4	109.3	106.1	4.448	0.047	0.059	0.936	0.061	0.067	0	1	0	-999	0
5687447	15.53	1	16	5942.8	120.5	115.8	4.303	0.058	0.058	1.060	0.076	0.080	-999	1	0	-999	0
5687480	14.83	1	16	5003.4	90.4	83.7	4.540	0.030	0.035	0.827	0.042	0.046	7	1	0	-999	0
5687485	15.329	1	16	5824.2	119.0	115.3	4.087	0.055	0.061	1.095	0.113	0.084	0	1	0	-999	0
5687502	15.345	1	16	5638.0	123.9	116.7	3.944	0.053	0.051	1.094	0.075	0.074	-999	1	0	-999	0
5687524	14.401	1	16	6332.6	117.7	112.4	3.802	0.042	0.050	1.599	0.080	0.154	-999	1	0	-999	0
5687659	13.111	0	16	6026.3	105.6	104.2	4.375	0.024	0.037	1.140	0.049	0.065	0	1	0	-999	0
5687675	15.665	1	16	5314.8	107.8	95.2	4.117	0.056	0.056	0.890	0.053	0.041	0	1	0	-999	0
5687700	15.567	1	16	5863.6	115.1	110.5	4.188	0.059	0.062	1.071	0.086	0.085	0	1	0	1	0
5687703	14.282	1	16	5875.1	117.8	117.9	4.090	0.043	0.053	1.121	0.107	0.087	0	1	0	-999	0
5687720	15.471	1	16	5765.0	116.8	115.1	4.101	0.061	0.065	1.061	0.105	0.081	0	1	0	-999	0
5687745	12.982	1	16	4864.1	94.9	97.3	2.603	0.121	0.143	1.855	0.624	0.473	2	2	0	-999	0
5687844	14.182	1	16	5447.6	127.6	118.6	3.774	0.034	0.039	1.219	0.066	0.082	1	1	0	-999	0
5687860	14.259	1	16	6087.1	112.3	106.2	4.427	0.023	0.035	1.060	0.043	0.062	0	1	0	-999	0
5687871	14.507	1	16	5915.4	108.4	117.8	4.081	0.044	0.054	1.147	0.101	0.091	1	1	0	-999	0
5687935	15.083	1	16	5494.7	112.3	106.0	4.386	0.049	0.047	0.901	0.071	0.063	0	1	0	-999	0
5687980	15.758	4	16	5742.3	111.3	107.2	4.379	0.056	0.060	0.977	0.071	0.074	-999	1	0	-999	0
5687986	13.104	0	16	5873.7	120.6	124.6	3.750	0.037	0.031	1.357	0.072	0.067	-999	1	0	1	0
5688032	11.541	0	16	5987.7	117.9	118.6	3.923	0.056	0.038	1.250	0.148	0.077	2	1	0	-999	0
5688057	13.382	0	16	6235.7	117.7	115.2	3.886	0.030	0.052	1.476	0.067	0.154	-999	1	0	-999	0
5688091	15.461	1	3	5778.4	112.9	108.4	4.293	0.055	0.056	1.000	0.076	0.076	-999	1	0	-999	0
5688096	14.683	14	15	6052.9	114.6	115.3	3.944	0.050	0.054	1.285	0.127	0.092	-999	1	0	-999	0
5688137	13.138	0	16	6098.0	183.0	183.0	4.058	0.241	0.111	1.154	0.172	0.172	-999	2	-999	-999	1
5688154	15.619	1	16	5177.4	95.7	89.5	4.532	0.034	0.041	0.828	0.045	0.053	-999	1	0	-999	0
5688192	12.706	0	16	5566.3	213.2	229.8	4.064	0.166	0.111	0.986	0.159	0.122	-999	1	-999	-999	0
5688216	15.692	1	16	5530.2	109.2	105.2	4.364	0.060	0.057	0.912	0.070	0.064	1	1	0	-999	0
5688255	15.487	1	16	5592.1	105.3	104.4	4.415	0.050	0.055	0.930	0.068	0.069	0	1	0	-999	0
5688279	13.605	0	16	5934.2	114.6	112.8	3.985	0.039	0.048	1.276	0.108	0.092	-999	1	0	-999	0
5688319	15.024	1	16	6121.2	123.4	111.3	4.031	0.048	0.056	1.286	0.076	0.113	-999	1	0	-999	0
5688334	15.375	1	16	6006.6	115.8	113.5	4.358	0.044	0.052	1.069	0.068	0.077	-999	1	0	-999	0
5688411	12.793	0	16	6179.2	134.9	122.4	4.134	0.032	0.041	1.245	0.061	0.087	-999	1	0	-999	0
5688483	13.901	1	16	5355.0	93.6	83.9	4.382	0.025	0.019	0.800	0.034	0.025	1	1	0	-999	0
5688484	16.738	2	4	4976.7	104.3	99.7	4.500	0.051	0.049	0.803	0.041	0.038	0	1	1	-999	0
5688537	15.999	1	16	4564.2	83.6	80.1	4.584	0.027	0.023	0.726	0.032	0.029	1	1	0	-999	0
5688558	15.179	1	16	5680.2	116.0	112.0	4.167	0.052	0.052	0.995	0.083	0.074	0	1	0	-999	0
5688576	13.322	0	16	6329.9	122.5	111.8	3.861	0.030	0.045	1.530	0.068	0.146	-999	1	0	-999	0
5688581	14.535	1	16	5778.0	110.4	109.2	4.192	0.044	0.048	1.029	0.085	0.079	-999	1	0	-999	0
5688635	14.983	1	16	5791.5	114.2	110.6	4.111	0.052	0.055	1.070	0.106	0.081	-999	1	0	-999	0
5688644	13.877	1	16	5297.4	96.9	85.0	4.430	0.041	0.034	0.854	0.061	0.047	-999	1	0	-999	0
5688697	15.714	1	16	5726.6	124.1	120.5	3.993	0.081	0.070	1.095	0.094	0.082	0	1	0	-999	0
5688704	15.001	1	16	5744.9	120.5	114.6	4.013	0.062	0.050	1.089	0.098	0.075	0	1	0	-999	0
5688752	15.417	1	16	5206.0	154.0	138.0	4.615	0.033	0.088	0.820	0.066	0.099	0	2	-999	-999	1
5688761	15.29	1	16	5123.3	96.0	87.7	4.527	0.035	0.038	0.820	0.047	0.049	0	1	0	-999	0
5688773	14.103	1	16	5453.0	162.0	146.0	4.574	0.048	0.104	0.788	0.098	0.068	0	2	-999	-999	1
5688791	15.735	1	16	5438.5	109.1	95.8	4.320	0.058	0.054	0.889	0.064	0.051	0	1	0	-999	0
5688910	15.323	1	16	5766.7	109.4	105.4	4.442	0.038	0.050	0.975	0.058	0.069	-999	1	-999	0	0
5688953	14.479	1	16	5024.3	82.9	74.9	4.520	0.035	0.031	0.805	0.047	0.041	0	1	0	-999	0
5688997	14.219	10	10	5635.5	116.8	109.6	3.915	0.036	0.035	1.170	0.057	0.063	1	1	0	-1	0
5689118	14.893	1	16	4721.2	79.1	73.4	4.567	0.024	0.017	0.720	0.032	0.024	0	1	0	-999	0
5689158	15.406	1	16	5820.7	121.4	112.5	3.899	0.071	0.064	1.200	0.093	0.085	-999	1	0	-999	0
5689163	15.167	1	16	5111.3	96.6	88.7	4.550	0.029	0.037	0.812	0.041	0.051	1	1	0	-999	0
5689202	15.195	4	16	5751.6	103.5	100.6	4.468	0.031	0.043	0.963	0.051	0.064	1	1	0	-999	0
5689305	14.838	1	16	5749.6	114.5	110.5	4.265	0.046	0.049	0.995	0.076	0.075	0	1	0	-999	0
5689342	14.985	1	16	5913.6	112.6	110.9	4.351	0.046	0.050	1.038	0.072	0.078	-999	1	0	-999	0
5689503	15.726	1	16	5738.1	114.4	108.8	4.282	0.062	0.062	0.988	0.076	0.075	0	1	0	-999	0
5689507	15.684	1	16	5781.0	115.5	114.5	4.125	0.060	0.065	1.058	0.101	0.082	-999	1	0	-999	0
5689509	15.98	1	16	5106.0	196.0	161.0	4.511	0.090	0.075	0.763	0.106	0.057	0	2	-999	-999	1
5689521	15.743	1	16	6241.2	126.3	122.4	4.270	0.061	0.065	1.188	0.071	0.082	-999	1	0	-999	0
5689534	15.582	1	16	5539.8	120.8	116.6	3.950	0.057	0.056	1.052	0.074	0.074	0	1	0	-999	0
5689540	11.992	0	16	6754.6	145.4	134.1	4.073	0.030	0.030	1.423	0.070	0.061	8	3	0	-999	0
5689543	14.379	1	16	5955.1	114.0	111.7	4.371	0.038	0.045	1.049	0.069	0.078	-999	1	0	-999	0
5689554	15.979	1	16	5747.7	116.7	116.1	4.114	0.071	0.076	1.047	0.098	0.082	0	1	0	-999	0
5689562	15.728	4	16	5578.3	100.0	96.7	4.505	0.032	0.046	0.909	0.049	0.058	-999	1	0	-999	0
5689589	15.465	1	16	5775.1	112.4	110.9	4.111	0.059	0.064	1.061	0.103	0.081	0	1	0	-999	0
5689624	12.449	1	16	5908.6	115.1	113.0	4.422	0.039	0.042	0.874	0.062	0.057	-999	1	0	-999	0
5689638	14.086	10	10	6329.5	136.9	119.4	4.155	0.033	0.035	1.328	0.057	0.054	-999	1	0	-999	0
5689665	14.684	1	16	5809.8	123.7	114.4	4.420	0.046	0.045	0.825	0.060	0.053	0	1	0	-999	0
5689747	15.588	1	16	4931.5	90.1	84.3	4.580	0.027	0.031	0.748	0.037	0.038	1	1	0	-999	0
5689795	13.813	2	16	6402.6	127.5	127.2	4.204	0.038	0.042	1.049	0.070	0.071	-999	1	0	-999	0
5689820	11.299	0	16	4899.3	96.0	84.9	3.737	0.046	0.060	1.090	0.102	0.122	0	1	0	-999	0
5689827	15.302	1	16	5942.9	113.2	111.1	4.354	0.049	0.054	1.048	0.071	0.077	-999	1	0	-999	0
5689857	15.211	1	16	5590.9	118.1	112.9	4.046	0.169	0.158	1.012	0.120	0.095	0	1	-999	-999	0
5689947	15.761	1	16	5701.4	113.4	108.3	4.177	0.064	0.061	0.935	0.071	0.063	-999	1	0	-999	0
5690041	13.655	1	16	5803.7	117.0	113.2	3.984	0.058	0.040	1.130	0.131	0.075	-999	1	0	-999	0
5690124	15.072	1	16	5967.2	115.1	111.6	4.302	0.046	0.047	1.069	0.075	0.079	-999	1	0	-999	0
5690129	15.041	1	16	5333.7	97.6	95.4	4.514	0.033	0.043	0.863	0.049	0.059	-999	1	0	-999	0
5690161	15.672	2	3	5878.2	109.3	107.4	4.162	0.058	0.060	1.088	0.088	0.081	-999	1	0	-999	0
5690319	15.318	1	16	4909.6	85.8	83.5	4.611	0.026	0.022	0.670	0.031	0.024	0	1	0	-999	0
5690393	14.381	6	12	6443.0	181.0	227.0	4.136	0.246	0.164	1.086	0.174	0.139	-999	2	-999	-999	1
5693014	15.835	4	17	5537.8	109.1	104.4	4.236	0.065	0.064	0.926	0.069	0.064	-999	1	0	-999	0
5693143	14.82	1	17	5522.0	99.7	99.4	4.479	0.035	0.045	0.910	0.055	0.065	0	1	0	-999	0
5693208	15.345	1	17	5190.4	90.0	78.5	4.437	0.041	0.032	0.836	0.051	0.036	0	1	0	-999	0
5693220	14.008	1	17	5593.1	112.0	105.9	3.923	0.036	0.038	1.095	0.065	0.067	0	1	0	-999	0
5693242	15.725	2	17	5602.2	109.8	104.5	4.209	0.066	0.065	0.953	0.073	0.069	-999	1	0	-999	0
5693257	13.25	1	17	6179.2	123.6	113.5	4.052	0.031	0.044	1.296	0.063	0.111	-999	1	0	-999	0
5693275	12.154	0	17	6598.4	133.6	130.7	4.024	0.031	0.034	1.449	0.075	0.074	-999	1	0	-999	0
5693364	15.167	4	17	5801.4	117.8	114.2	3.963	0.062	0.052	1.144	0.098	0.078	-999	1	0	-999	0
5693381	15.543	2	17	5568.8	110.7	105.7	4.268	0.055	0.055	0.930	0.070	0.065	0	1	0	-999	0
5693423	15.444	1	17	4806.8	85.5	85.8	2.973	0.084	0.107	1.305	0.241	0.270	2	2	0	-999	0
5693441	14.865	1	17	5837.8	110.4	112.6	3.921	0.052	0.045	1.179	0.077	0.069	-999	1	0	-999	0
5693495	13.486	0	17	5299.4	95.5	86.9	4.455	0.042	0.037	0.857	0.062	0.052	-999	1	0	-999	0
5693503	13.786	1	17	5230.6	97.1	89.2	4.511	0.035	0.039	0.844	0.050	0.055	0	1	0	-999	0
5693587	14.93	1	17	6254.9	132.6	136.5	3.975	0.042	0.047	1.380	0.080	0.121	-999	1	0	-999	0
5693666	14.663	1	17	5512.4	109.1	105.2	3.827	0.037	0.040	1.167	0.065	0.075	-999	1	0	-999	0
5693688	15.696	1	17	4775.0	143.0	129.0	4.524	0.065	0.035	0.806	0.042	0.042	0	2	-999	-999	1
5693746	13.5	1	17	4996.2	107.8	94.4	3.695	0.056	0.070	1.039	0.121	0.134	0	1	0	-999	0
5693747	15.691	1	17	4992.6	88.7	82.5	4.515	0.037	0.031	0.801	0.046	0.037	0	1	0	-999	0
5693753	14.938	1	17	5563.6	108.9	108.1	4.386	0.050	0.050	0.921	0.071	0.067	0	1	0	-999	0
5693812	15.354	1	17	4952.6	89.9	84.7	3.459	0.087	0.101	1.187	0.181	0.214	2	2	0	-999	0
5693841	15.465	4	17	5763.9	101.5	97.4	4.515	0.025	0.035	0.927	0.043	0.052	-999	1	0	-999	0
5693845	15.14	1	17	5994.1	108.2	111.5	4.017	0.054	0.061	1.220	0.105	0.097	-999	1	0	-999	0
5693859	15.73	4	17	5608.1	108.0	104.4	4.303	0.061	0.060	0.939	0.072	0.068	-999	1	0	-999	0
5693861	14.727	1	17	5269.3	96.9	83.0	4.413	0.041	0.031	0.849	0.056	0.040	1	1	0	-999	0
5693886	13.447	0	17	5981.1	105.0	110.0	4.068	0.031	0.053	1.205	0.075	0.111	-999	1	0	-999	0
5693905	14.487	14	15	6390.8	117.8	114.6	4.362	0.022	0.032	1.185	0.044	0.059	-999	3	0	-999	0
5694031	14.672	1	17	5666.7	114.2	109.6	4.186	0.048	0.047	0.983	0.079	0.072	1	1	0	-999	0
5694107	13.582	0	17	6091.5	108.4	102.1	4.135	0.032	0.038	1.176	0.061	0.087	-999	1	0	-999	0
5694245	15.728	2	17	5797.1	113.4	109.8	4.278	0.063	0.064	1.011	0.078	0.077	-999	1	0	-999	0
5694270	15.778	2	17	5919.1	118.1	112.0	4.285	0.066	0.066	1.057	0.077	0.081	-999	1	0	-999	0
5694284	15.965	1	17	4261.3	79.6	66.8	4.649	0.019	0.023	0.638	0.021	0.020	0	1	0	-999	0
5694390	15.348	1	17	5641.9	121.2	130.3	4.402	0.045	0.050	0.944	0.074	0.074	1	1	0	-999	0
5694425	13.768	1	17	6202.3	124.5	123.0	4.113	0.036	0.037	1.263	0.062	0.086	-999	1	0	-999	0
5694619	14.389	1	17	6061.8	119.1	117.9	4.311	0.040	0.041	1.066	0.073	0.072	-999	1	0	-999	0
5694671	14.106	1	17	5569.3	100.6	100.4	4.394	0.043	0.044	0.926	0.068	0.063	1	1	0	-999	0
5694679	14.133	1	17	5864.0	120.6	112.9	4.309	0.041	0.042	1.028	0.078	0.078	-999	1	0	-999	0
5694774	15.243	1	17	5779.3	101.3	97.0	4.497	0.026	0.037	0.947	0.045	0.056	-999	1	0	-999	0
5694786	15.772	1	17	5594.1	110.6	107.8	4.336	0.068	0.065	0.932	0.071	0.068	-999	1	0	-999	0
5694812	15.56	1	17	5101.5	90.1	82.5	3.215	0.097	0.099	1.002	0.227	0.177	2	2	0	-999	0
5694861	14.125	1	17	5048.1	70.8	68.3	2.773	0.082	0.119	2.211	0.260	0.227	2	2	-999	-999	0
5694892	15.802	2	17	5475.0	180.0	180.0	4.540	0.030	0.170	0.988	0.074	0.110	7	2	-999	-999	1
5694903	15.298	1	17	5754.3	168.5	183.5	4.276	0.043	0.046	0.994	0.092	0.089	-999	1	0	-999	0
5694960	13.217	1	17	5441.7	107.1	100.5	4.032	0.038	0.039	0.959	0.062	0.062	0	1	0	-999	0
5694966	15.823	1	17	5431.2	111.0	100.6	4.395	0.065	0.060	0.886	0.066	0.057	-999	1	0	-999	0
5695004	14.609	1	17	5656.6	103.7	99.9	4.461	0.034	0.044	0.945	0.056	0.067	0	1	0	-999	0
5695041	15.243	4	17	5714.8	113.2	108.8	4.342	0.056	0.055	0.970	0.074	0.073	0	1	0	-999	0
5695056	15.766	4	17	5607.3	99.5	95.4	4.513	0.032	0.044	0.908	0.048	0.056	0	1	0	-999	0
5695063	15.645	2	3	6025.5	117.5	113.6	4.301	0.069	0.071	1.092	0.075	0.080	-999	1	0	-999	0
5695079	15.412	1	3	5887.4	108.4	107.9	4.150	0.056	0.060	1.099	0.092	0.087	-999	1	0	-999	0
5695096	13.445	0	17	4772.4	93.0	85.1	2.452	0.194	0.098	1.285	0.581	0.331	2	2	0	-999	0
5695101	15.703	4	17	6313.5	122.6	118.0	3.932	0.102	0.099	1.420	0.133	0.121	-999	1	0	-999	0
5695124	15.809	4	17	5029.9	90.0	85.6	4.608	0.022	0.029	0.742	0.036	0.042	0	1	0	-999	0
5695153	16.909	6	9	3687.6	71.2	63.6	4.843	0.013	0.012	0.365	0.013	0.013	0	1	0	-999	0
5695201	15.839	6	12	6019.5	118.8	118.6	3.938	0.108	0.107	1.275	0.136	0.113	-999	1	0	-999	0
5695255	15.282	1	17	5733.1	112.1	111.6	4.060	0.068	0.064	1.063	0.099	0.078	-999	1	0	-999	0
5695309	13.116	0	17	5819.3	116.7	113.2	4.000	0.060	0.039	1.127	0.138	0.076	-999	1	0	-999	0
5695354	14.143	1	17	6172.3	128.4	112.3	4.233	0.043	0.041	1.179	0.068	0.082	-999	1	0	-999	0
5695363	15.648	1	17	5479.0	108.4	102.5	4.392	0.062	0.059	0.898	0.068	0.061	0	1	0	-999	0
5695367	15.709	2	17	5634.5	117.2	113.0	3.812	0.082	0.079	1.212	0.104	0.103	1	1	0	-999	0
5695404	15.552	2	3	6163.8	116.2	115.8	3.878	0.088	0.091	1.406	0.144	0.131	1	1	0	-999	0
5695412	14.041	15	15	5544.8	117.8	112.8	3.936	0.036	0.038	1.067	0.065	0.066	-999	1	0	-999	0
5695615	15.411	1	17	5904.0	110.3	112.9	4.041	0.062	0.068	1.156	0.113	0.090	-999	1	0	1	0
5695621	14.451	14	15	6367.0	135.6	124.1	4.052	0.040	0.041	1.343	0.064	0.064	-999	1	0	-999	0
5695700	14.698	1	17	5925.8	112.6	106.5	4.159	0.044	0.049	1.117	0.080	0.090	-999	1	0	-999	0
5695746	14.901	1	17	5378.5	120.8	113.5	3.773	0.044	0.048	0.925	0.063	0.068	0	1	0	-999	0
5695747	15.833	2	17	5683.8	112.1	106.7	4.220	0.074	0.073	0.982	0.079	0.074	0	1	0	-999	0
5695777	15.308	1	17	5866.0	114.4	109.0	4.126	0.054	0.060	1.101	0.097	0.087	0	1	0	-999	0
5695778	15.6	1	17	5742.3	114.2	113.4	4.087	0.066	0.068	1.056	0.100	0.080	-999	1	0	-999	0
5695792	15.921	4	17	5857.9	107.4	103.9	4.441	0.042	0.056	0.994	0.059	0.068	-999	1	0	-999	0
5695794	15.488	1	17	5142.5	86.0	72.2	2.715	0.069	0.072	2.293	0.196	0.238	2	2	0	-999	0
5695835	15.972	1	17	5010.9	92.3	84.2	2.431	0.215	0.052	1.127	0.569	0.234	2	2	0	-999	0
5695874	15.885	4	17	5524.1	116.4	112.4	3.944	0.071	0.069	1.049	0.082	0.079	0	1	0	-999	0
5695939	14.166	1	17	5541.1	130.5	111.7	3.924	0.033	0.029	1.214	0.042	0.046	0	1	0	-999	0
5695986	15.956	1	17	4948.2	92.6	79.7	3.407	0.066	0.074	1.427	0.184	0.191	2	2	0	-999	0
5696013	12.587	0	17	6166.0	115.1	109.5	3.951	0.031	0.051	1.379	0.069	0.134	1	1	0	-999	0
5696035	15.553	4	17	5867.8	106.7	103.3	4.453	0.036	0.048	0.992	0.054	0.065	-999	1	0	-999	0
5696057	15.726	2	17	5591.6	117.1	111.6	4.047	0.071	0.064	1.009	0.077	0.073	0	1	0	-999	0
5696076	15.101	4	17	4933.6	88.0	84.0	3.386	0.086	0.101	1.209	0.192	0.226	0	2	0	-999	0
5696077	13.314	0	17	6162.6	127.0	116.7	3.915	0.034	0.035	1.139	0.059	0.064	0	1	0	-999	0
5696087	14.512	1	17	5452.0	123.9	116.1	3.867	0.039	0.041	0.885	0.055	0.054	0	1	0	-999	0
5696094	15.244	1	17	6538.9	136.9	131.5	4.146	0.059	0.058	1.347	0.072	0.063	-999	1	0	-999	0
5696095	14.733	1	17	5639.8	116.3	110.9	4.169	0.049	0.046	0.977	0.079	0.071	-999	1	0	-999	0
5696137	15.88	4	17	5673.7	114.1	111.5	4.126	0.070	0.072	1.009	0.085	0.077	0	1	0	-999	0
5696153	15.061	14	15	6766.3	146.4	140.2	4.375	0.018	0.020	1.224	0.032	0.037	5	3	0	-999	0
5696250	15.646	1	17	5803.4	106.6	103.8	4.422	0.046	0.057	0.988	0.062	0.071	-999	1	0	-999	0
5696274	14.191	10	10	6300.7	112.9	112.6	3.784	0.053	0.059	1.602	0.097	0.159	-999	1	0	-999	0
5696509	15.392	1	3	5812.6	124.4	116.4	3.924	0.068	0.059	1.177	0.094	0.082	-999	1	0	-999	0
5696517	14.876	1	17	5663.8	105.2	96.2	4.541	0.021	0.030	0.892	0.036	0.046	1	1	0	-999	0
5696527	14.506	1	17	5624.9	105.0	103.1	4.451	0.037	0.045	0.938	0.061	0.068	-999	1	0	-999	0
5696576	13.955	1	17	5592.7	91.4	88.4	4.527	0.016	0.025	0.932	0.030	0.040	-999	1	0	-999	0
5696628	15.058	1	17	5511.1	111.3	104.5	4.357	0.056	0.052	0.906	0.070	0.062	-999	1	0	-999	0
5696635	14.18	15	15	5416.2	123.3	124.9	3.569	0.034	0.046	1.516	0.081	0.107	-999	1	0	-999	0
5696642	15.252	1	17	5597.1	101.6	100.8	4.465	0.039	0.049	0.928	0.057	0.065	1	1	0	-999	0
5696699	14.812	1	17	5809.8	120.7	115.6	4.103	0.050	0.048	0.952	0.071	0.063	0	1	0	-999	0
5696708	12.566	0	17	5835.8	113.1	115.1	3.903	0.036	0.035	1.075	0.066	0.059	-999	1	0	-999	0
5696713	15.673	2	3	5223.6	101.7	102.0	4.394	0.119	0.357	0.855	0.066	0.054	0	1	-999	-999	0
5696749	15.555	1	17	5061.0	89.3	82.0	4.521	0.038	0.037	0.810	0.047	0.044	1	1	0	-999	0
5696799	15.554	1	17	5652.3	117.2	112.1	3.921	0.063	0.060	1.117	0.079	0.079	0	1	0	-999	0
5696886	15.492	1	3	5686.1	121.0	116.2	3.999	0.066	0.056	1.074	0.082	0.076	0	1	0	-999	0
5696889	13.905	1	17	6452.5	129.4	127.1	4.359	0.038	0.041	1.012	0.061	0.066	-999	1	0	-999	0
5696904	14.754	1	17	6150.6	110.1	107.3	4.406	0.026	0.037	1.089	0.047	0.064	-999	1	0	-999	0
5696909	12.806	1	17	5606.3	111.8	109.9	4.379	0.051	0.052	0.934	0.073	0.069	3	1	0	-1	0
5696951	13.666	1	17	6568.1	137.7	127.7	4.208	0.038	0.042	1.064	0.064	0.070	0	3	0	-999	0
5696955	15.172	4	17	5164.8	121.9	112.9	3.879	0.110	0.114	0.954	0.121	0.087	0	1	-999	-999	0
5697003	12.37	0	17	6160.3	141.6	144.6	3.912	0.273	0.237	1.331	0.313	0.208	2	1	-999	-999	0
5697009	13.243	0	17	5337.3	104.4	94.7	4.334	0.038	0.037	0.946	0.052	0.049	0	1	0	-999	0
5697072	13.369	0	17	5687.9	122.2	135.5	4.346	0.082	0.094	0.990	0.075	0.076	2	1	-999	-999	0
5697131	15.472	1	17	5946.4	109.8	105.8	4.431	0.034	0.046	1.024	0.055	0.067	-999	1	0	-999	0
5697150	13.95	1	17	6283.8	116.5	115.8	4.389	0.028	0.037	1.078	0.049	0.063	-999	1	0	-999	0
5697179	14.291	1	17	5555.6	96.5	95.5	4.533	0.021	0.033	0.890	0.035	0.047	0	1	0	-999	0
5697202	13.347	1	17	6408.7	123.9	128.4	4.002	0.040	0.039	1.191	0.094	0.061	-999	1	0	-999	0
5697230	15.73	4	17	5676.0	189.0	189.0	4.463	0.108	0.162	0.805	0.116	0.062	0	2	-999	-999	1
5697248	13.822	1	17	5679.2	123.4	113.6	3.893	0.035	0.032	1.205	0.057	0.063	1	1	0	-999	0
5697291	15.93	2	17	4915.2	89.8	84.4	4.527	0.036	0.031	0.788	0.042	0.035	0	1	0	-999	0
5697403	13.783	2	15	5087.0	97.7	82.5	3.543	0.065	0.061	0.906	0.125	0.102	2	1	0	-999	0
5697440	15.958	4	17	5699.3	111.6	107.7	4.388	0.061	0.066	0.962	0.070	0.072	-999	1	0	-999	0
5697477	15.902	2	17	5739.5	108.2	103.8	4.446	0.045	0.058	0.963	0.061	0.067	0	1	0	-999	0
5697541	15.456	4	17	5588.0	182.0	182.0	4.519	0.046	0.173	0.939	0.102	0.102	0	2	-999	-999	1
5697544	15.201	1	17	5121.7	97.3	91.0	4.567	0.025	0.035	0.802	0.038	0.050	0	1	0	-999	0
5697579	12.607	0	17	6563.3	145.9	117.4	4.135	0.032	0.035	1.187	0.050	0.069	-999	1	0	-999	0
5697628	15.105	1	17	5038.4	91.9	90.3	4.575	0.030	0.027	0.723	0.039	0.033	0	1	0	-1	0
5697674	15.89	2	17	5437.4	116.7	110.5	4.077	0.070	0.066	0.937	0.068	0.065	0	1	0	-999	0
5697897	15.574	4	17	5629.0	118.0	113.7	3.728	0.073	0.071	1.311	0.106	0.106	-999	1	0	-999	0
5697921	12.874	0	17	7049.0	177.9	187.1	3.979	0.132	0.146	1.618	0.175	0.172	2	2	-999	-999	0
5697969	15.587	4	17	5680.0	186.0	186.0	4.575	0.040	0.160	0.882	0.097	0.097	-999	2	-999	-999	1
5697987	14.054	10	10	6222.3	135.2	130.7	4.174	0.045	0.040	1.228	0.064	0.081	-999	1	0	-999	0
5697988	13.535	0	17	6786.3	140.4	140.8	4.186	0.033	0.033	1.389	0.071	0.058	-999	1	0	-999	0
5698009	14.429	1	17	5681.9	112.0	107.1	4.361	0.046	0.046	0.957	0.075	0.072	0	1	0	-999	0
5698041	15.451	1	17	5892.0	116.9	111.1	4.255	0.057	0.058	1.056	0.078	0.081	-999	1	0	-999	0
5698112	13.862	1	17	5864.9	117.2	116.3	4.012	0.057	0.044	1.142	0.134	0.079	1	1	0	-999	0
5698195	14.626	1	17	5872.9	112.1	104.9	4.165	0.043	0.049	1.096	0.081	0.081	-999	1	0	-999	0
5698223	15.251	4	17	5831.2	114.6	111.3	4.338	0.052	0.053	1.011	0.075	0.077	0	1	0	-999	0
5698236	15.637	2	17	6019.8	113.9	110.0	4.389	0.046	0.058	1.059	0.064	0.072	0	1	0	-999	0
5698247	15.5	2	3	5974.4	118.4	110.9	4.272	0.059	0.060	1.083	0.076	0.081	1	1	0	-999	0
5698325	14.53	0	17	5873.2	121.1	115.5	3.635	0.029	0.025	1.488	0.059	0.054	2	1	0	-999	0
5698432	14.954	0	17	6400.3	111.5	110.2	3.587	0.028	0.040	2.019	0.065	0.138	2	1	0	-999	0
5698456	15.172	4	17	5425.1	102.6	100.9	4.548	0.030	0.041	0.820	0.041	0.050	0	1	0	-999	0
5698466	13.113	0	17	5774.7	121.7	112.2	3.776	0.032	0.031	1.135	0.063	0.058	0	1	0	-999	0
5698511	15.795	4	17	5231.7	107.0	97.2	4.487	0.046	0.045	0.843	0.056	0.051	1	1	0	-999	0
5698524	13.061	0	17	6249.0	116.2	109.3	4.438	0.016	0.025	1.072	0.032	0.049	1	1	0	-1	0
5698560	13.714	1	17	5691.6	119.6	89.9	4.244	0.031	0.034	1.134	0.048	0.065	6	1	0	-999	0
5698643	15.264	1	17	5745.3	119.6	113.6	4.307	0.051	0.051	0.985	0.076	0.075	-999	1	0	-999	0
5698676	12.293	0	17	5471.3	85.8	78.5	4.290	0.025	0.020	0.814	0.035	0.026	2	1	0	-999	0
5698705	15.995	1	17	4951.1	84.0	85.5	2.462	0.119	0.081	1.361	0.395	0.320	2	2	0	-999	0
5698730	12.76	0	17	6788.7	144.5	138.1	4.246	0.029	0.032	1.370	0.059	0.054	-999	1	0	-999	0
5698757	15.357	1	17	5253.2	127.8	119.7	3.844	0.052	0.057	1.040	0.082	0.088	0	1	0	-999	0
5698775	15.664	1	17	5591.0	166.0	166.0	4.559	0.029	0.162	0.977	0.084	0.115	6	2	-999	-999	1
5698803	14.721	1	17	5143.6	79.2	71.0	4.396	0.026	0.021	0.841	0.032	0.023	0	1	1	-999	0
5698883	14.697	1	17	5366.3	129.3	123.7	3.874	0.069	0.067	0.997	0.083	0.077	0	1	0	-999	0
5698884	15.654	1	17	5493.6	119.6	108.7	4.226	0.059	0.057	0.914	0.068	0.059	0	1	0	-999	0
5698920	12.405	0	17	6937.0	141.6	145.7	4.331	0.020	0.024	1.279	0.033	0.036	-999	2	0	-999	0
5698937	15.513	4	17	6073.5	116.0	113.3	4.373	0.042	0.053	1.084	0.063	0.074	-999	1	0	-999	0
5698953	13.205	0	17	5937.3	120.9	122.9	3.687	0.037	0.036	1.307	0.062	0.062	-999	1	0	-999	0
5699094	17.049	15	17	4902.4	102.8	88.5	3.618	0.274	0.226	0.951	0.228	0.122	-999	1	-999	-999	0
5699296	14.16	1	17	5367.0	160.0	144.0	4.582	0.084	0.063	0.660	0.076	0.027	0	2	-999	-999	1
5699350	15.689	0	17	5621.9	128.9	108.3	3.501	0.040	0.047	0.821	0.056	0.067	2	3	0	-999	0
5699434	13.871	0	17	6493.4	132.3	128.6	3.955	0.032	0.034	1.511	0.075	0.077	2	1	0	-999	0
5699617	14.971	1	17	5284.6	76.8	72.7	4.293	0.024	0.022	0.853	0.026	0.024	3	1	1	-999	0
5699740	14.052	10	10	6538.5	140.3	133.6	4.119	0.035	0.034	1.364	0.068	0.060	-999	1	0	-999	0
5699837	15.25	1	17	6070.1	116.2	113.9	4.373	0.040	0.049	1.078	0.061	0.068	-999	1	0	-999	0
5699880	15.86	2	17	4600.2	82.6	78.6	4.574	0.027	0.022	0.736	0.033	0.028	0	1	0	-999	0
5699900	14.973	1	17	5541.8	112.1	110.0	4.405	0.048	0.050	0.915	0.071	0.068	0	1	0	-999	0
5700039	15.179	1	17	5681.8	104.0	100.1	4.462	0.034	0.044	0.950	0.054	0.067	2	1	0	-999	0
5700102	14.836	1	17	5614.1	102.8	100.2	4.476	0.032	0.043	0.932	0.053	0.065	-999	1	0	-999	0
5700110	15.836	4	17	5706.6	116.7	114.6	4.054	0.076	0.072	1.054	0.092	0.079	0	1	0	-999	0
5700169	14.296	1	17	5984.2	107.8	107.7	4.051	0.034	0.050	1.281	0.061	0.117	-999	1	0	-999	0
5700177	15.906	4	17	4484.7	81.4	76.9	4.624	0.020	0.023	0.683	0.028	0.027	1	1	0	-999	0
5700200	15.189	1	17	5632.9	107.0	104.1	4.383	0.050	0.052	0.942	0.072	0.070	6	1	0	-999	0
5700219	15.016	1	17	5668.1	103.0	100.4	4.436	0.040	0.047	0.950	0.063	0.070	-999	1	0	-999	0
5700268	15.418	1	17	5638.3	102.7	100.3	4.469	0.036	0.048	0.937	0.055	0.065	0	1	0	-999	0
5700271	15.114	1	17	5481.6	102.7	102.0	4.445	0.044	0.049	0.901	0.065	0.065	-999	1	0	-999	0
5700273	15.396	1	17	5688.7	114.4	111.1	4.003	0.063	0.054	1.072	0.081	0.074	-999	1	0	-999	0
5700274	15.615	1	17	4796.1	85.2	85.7	3.108	0.081	0.101	1.265	0.225	0.245	2	2	0	-999	0
5700279	15.73	4	17	5997.7	111.5	113.5	3.999	0.075	0.078	1.229	0.110	0.100	-999	1	0	-999	0
5700306	15.693	4	17	6091.2	118.5	117.2	4.246	0.066	0.064	1.139	0.074	0.084	-999	1	0	-999	0
5700330	15.163	0	17	5635.0	132.8	113.9	3.849	0.031	0.026	1.315	0.043	0.045	3	1	0	-1	0
5700332	12.874	1	17	5938.5	107.4	105.9	4.392	0.037	0.045	1.039	0.063	0.075	-999	1	0	-999	0
5700346	13.474	0	17	6179.3	126.6	122.3	4.059	0.040	0.046	1.133	0.099	0.076	-999	1	0	-999	0
5700427	15.575	2	17	5303.7	88.7	76.5	4.209	0.045	0.044	0.881	0.040	0.030	0	1	1	-999	0
5700433	15.788	4	17	5933.9	129.8	124.9	3.928	0.074	0.070	0.955	0.068	0.063	-999	1	0	-999	0
5700565	15.221	1	17	5350.6	94.3	80.2	4.328	0.041	0.035	0.870	0.053	0.038	6	1	0	-999	0
5700604	14.362	1	17	6176.1	130.3	118.8	4.110	0.041	0.042	1.256	0.064	0.091	-999	1	0	-999	0
5700722	15.169	1	17	5750.8	111.0	105.7	4.317	0.054	0.054	0.986	0.075	0.074	0	1	0	-999	0
5700798	14.55	1	17	5878.8	112.0	110.0	4.314	0.043	0.043	1.042	0.072	0.071	1	1	0	-999	0
5700900	15.813	2	17	5656.3	113.2	109.5	4.136	0.068	0.069	0.997	0.083	0.075	0	1	0	-1	0
5701184	15.583	2	17	5394.0	102.4	100.1	4.507	0.036	0.048	0.875	0.050	0.060	0	1	0	-999	0
5701370	15.56	2	17	5165.5	79.0	70.9	3.518	0.068	0.070	0.789	0.077	0.045	-999	3	0	-999	0
5701450	15.183	1	17	5981.8	115.2	108.8	4.178	0.048	0.051	1.131	0.075	0.089	-999	1	0	-999	0
5701570	15.506	1	17	5973.9	110.7	108.2	4.364	0.048	0.055	1.056	0.068	0.076	-999	1	0	-999	0
5701635	12.677	0	17	6227.0	125.5	120.0	4.018	0.030	0.032	1.456	0.057	0.067	-999	1	0	-999	0
5701644	15.27	4	17	6252.9	131.2	123.8	4.221	0.056	0.060	1.217	0.068	0.082	-999	1	0	-999	0
5701645	14.924	2	14	5132.0	179.0	179.0	4.524	0.087	0.138	0.734	0.114	0.057	0	2	-999	-999	1
5701740	13.542	0	17	5461.5	89.3	80.0	4.491	0.033	0.024	0.739	0.042	0.031	-999	1	0	-999	0
5701820	14.315	5	17	6281.4	111.7	111.9	3.800	0.038	0.047	1.605	0.073	0.153	0	1	0	-999	0
5701871	13.382	0	17	6309.1	129.8	130.4	4.106	0.030	0.032	1.338	0.059	0.058	-999	1	0	-999	0
5701959	15.549	1	17	5711.5	102.5	98.4	4.511	0.027	0.037	0.925	0.044	0.054	1	1	0	-999	0
5701969	14.802	1	17	5931.0	108.5	113.0	4.095	0.043	0.055	1.152	0.092	0.096	0	1	0	-999	0
5701994	15.6	1	17	5723.2	104.0	99.8	4.508	0.027	0.038	0.929	0.045	0.055	-999	1	0	-999	0
5702065	15.443	1	17	5283.7	99.6	94.9	4.561	0.025	0.037	0.828	0.039	0.053	1	1	0	-999	0
5702066	15.442	4	17	5391.1	123.2	115.9	3.676	0.056	0.061	1.007	0.088	0.088	1	1	0	-999	0
5702077	15.604	4	17	5039.7	102.7	90.0	3.550	0.084	0.100	1.231	0.153	0.195	0	1	0	-999	0
5702128	14.143	1	17	5678.1	120.4	117.2	3.966	0.039	0.038	0.917	0.059	0.052	0	1	0	-999	0
5702153	14.635	1	17	6217.2	114.1	112.9	3.849	0.045	0.056	1.494	0.091	0.155	-999	1	0	-999	0
5702185	15.005	1	17	6023.8	122.1	117.2	3.885	0.063	0.062	1.307	0.152	0.091	-999	1	0	-999	0
5702213	15.34	1	17	4994.0	104.0	91.3	3.696	0.062	0.074	1.031	0.130	0.131	0	1	0	-999	0
5702284	14.645	1	17	5756.5	112.8	108.5	4.348	0.046	0.047	0.983	0.076	0.075	1	1	0	-999	0
5702297	15.35	1	17	5786.9	112.3	107.7	4.295	0.053	0.054	1.002	0.076	0.076	-999	1	0	-999	0
5702338	14.61	1	17	4964.6	86.5	82.2	3.371	0.075	0.094	1.271	0.182	0.228	2	2	0	-999	0
5702378	15.798	1	17	5718.0	113.9	107.9	4.306	0.064	0.064	0.976	0.075	0.074	-999	1	0	-999	0
5702383	15.625	1	17	5298.9	97.5	93.3	4.577	0.023	0.035	0.810	0.039	0.049	0	1	0	-999	0
5702396	15.883	1	17	4784.5	82.6	83.5	3.057	0.079	0.100	1.321	0.218	0.249	2	2	0	-999	0
5702431	15.729	4	17	5514.8	107.7	104.4	4.397	0.058	0.058	0.908	0.068	0.065	-999	1	0	-999	0
5702435	15.665	1	17	5152.6	96.7	88.7	4.518	0.039	0.041	0.827	0.048	0.050	0	1	0	-999	0
5702463	15.113	1	17	5937.5	111.6	109.0	4.328	0.051	0.053	1.051	0.074	0.078	-999	1	0	-999	0
5702479	15.539	1	17	4488.6	106.0	101.6	4.492	0.069	1.818	0.700	0.242	0.058	1	1	-999	-999	0
5702496	13.928	1	17	4998.0	90.0	84.1	3.494	0.070	0.086	1.126	0.168	0.189	0	2	0	-999	0
5702512	13.356	0	17	5628.9	100.2	100.9	4.413	0.036	0.040	1.004	0.063	0.068	0	1	0	-999	0
5702583	14.705	1	17	6168.7	125.0	117.8	4.260	0.041	0.045	1.164	0.067	0.080	-999	1	0	-999	0
5702601	12.883	0	17	6576.7	149.1	135.9	4.220	0.032	0.034	1.209	0.049	0.061	-999	1	0	-999	0
5702628	15.657	2	17	5527.7	105.9	104.9	4.451	0.047	0.056	0.912	0.062	0.066	-999	1	0	-999	0
5702631	15.989	1	17	5314.6	97.2	85.4	4.390	0.060	0.053	0.860	0.056	0.042	0	1	0	-999	0
5702663	14.445	1	17	5863.1	108.0	106.7	4.382	0.040	0.044	1.007	0.068	0.070	-999	1	0	-999	0
5702672	15.161	1	17	5549.8	103.0	102.6	4.462	0.040	0.049	0.918	0.059	0.066	-999	1	0	-999	0
5702714	15.471	1	17	5990.3	116.5	111.7	4.208	0.060	0.060	1.117	0.078	0.087	-999	1	0	-999	0
5702770	15.032	1	17	5816.4	117.3	111.6	4.086	0.053	0.057	1.092	0.114	0.082	0	1	0	1	0
5702780	15.226	1	17	6125.2	115.6	113.4	3.917	0.068	0.073	1.355	0.125	0.118	-999	1	0	-999	0
5702786	15.515	1	17	5440.3	115.5	108.3	4.121	0.054	0.055	0.921	0.065	0.060	0	1	0	-999	0
5702820	14.717	1	17	5890.4	114.5	112.5	4.338	0.046	0.048	1.032	0.075	0.078	0	1	0	-999	0
5702843	13.337	0	17	6184.8	113.0	115.9	3.814	0.036	0.056	1.532	0.082	0.171	-999	1	0	-999	0
5702864	15.908	4	17	5371.5	115.2	110.2	3.769	0.081	0.080	1.179	0.125	0.121	0	1	0	-999	0
5702891	15.499	1	17	5617.7	111.2	112.3	3.797	0.063	0.062	1.227	0.087	0.092	7	1	0	-999	0
5702939	15.786	1	17	5630.5	113.5	109.4	4.106	0.046	0.041	0.996	0.075	0.066	3	1	0	-1	0
5702968	13.962	1	17	6090.6	117.9	97.8	4.112	0.036	0.041	1.194	0.065	0.090	-999	1	0	-999	0
5702970	15.236	1	17	5708.3	111.9	106.4	4.243	0.052	0.054	0.984	0.076	0.074	-999	1	0	-999	0
5703010	15.779	1	17	5427.0	177.0	177.0	4.572	0.034	0.136	0.899	0.081	0.099	0	2	-999	-999	1
5703021	14.248	10	10	6051.8	114.6	111.1	4.335	0.041	0.044	1.093	0.069	0.078	-999	1	0	-999	0
5703115	15.368	1	17	5124.2	89.5	82.0	4.475	0.042	0.033	0.824	0.051	0.038	1	1	0	-999	0
5703125	14.327	14	15	6181.0	197.0	241.0	4.221	0.214	0.175	1.043	0.169	0.139	-999	2	-999	-999	1
5703150	15.733	1	17	4793.9	86.2	79.8	4.564	0.030	0.029	0.760	0.039	0.035	1	1	0	-999	0
5703182	14.795	1	17	5350.2	101.9	90.1	4.418	0.046	0.040	0.866	0.064	0.051	1	1	0	-999	0
5703245	15.579	1	17	5311.0	159.0	143.0	4.620	0.032	0.097	0.814	0.078	0.094	1	2	-999	-999	1
5703280	14.722	1	17	4586.0	77.2	73.0	4.609	0.020	0.022	0.709	0.028	0.030	1	1	0	-999	0
5703302	15.196	1	17	5335.1	95.2	89.1	4.589	0.019	0.030	0.801	0.032	0.044	0	1	0	-999	0
5703308	15.704	1	17	4712.9	82.2	77.6	4.561	0.029	0.024	0.754	0.036	0.030	0	1	0	-999	0
5703323	12.95	0	17	5848.3	117.6	112.4	3.884	0.038	0.036	1.075	0.065	0.060	-999	1	0	-999	0
5703347	15.025	1	17	4877.5	90.0	81.3	3.525	0.082	0.083	1.029	0.185	0.147	2	1	0	-999	0
5703362	14.819	1	17	6144.6	120.7	108.8	4.032	0.046	0.054	1.294	0.073	0.111	-999	1	0	-999	0
5703394	14.792	1	17	5221.3	120.4	111.1	3.806	0.046	0.054	1.072	0.085	0.095	0	1	0	-999	0
5703427	15.222	1	17	6004.3	106.3	106.1	4.090	0.052	0.060	1.192	0.083	0.100	-999	1	0	-999	0
5703437	15.447	14	15	6116.8	123.5	113.9	4.214	0.062	0.067	1.169	0.072	0.087	-999	1	0	-999	0
5703470	15.656	2	3	5354.4	101.9	95.3	4.625	0.023	0.027	0.749	0.034	0.037	0	1	0	-999	0
5705476	15.032	2	15	4936.3	75.9	73.1	4.554	0.022	0.033	0.862	0.034	0.041	1	1	0	-999	0
5705482	13.663	1	17	6313.4	114.3	120.3	4.085	0.033	0.038	1.224	0.056	0.087	-999	1	0	-999	0
5705554	12.726	0	17	5826.8	110.5	106.7	4.425	0.084	0.108	0.887	0.059	0.054	-999	1	-999	-999	0
5705611	13.853	1	17	6716.8	137.9	129.5	4.255	0.030	0.032	1.344	0.056	0.051	-999	1	0	-999	0
5705618	15.211	1	17	5455.4	111.1	113.2	4.481	0.038	0.047	0.894	0.057	0.065	0	1	0	-999	0
5705638	14.63	1	17	6029.4	123.9	118.6	3.923	0.061	0.055	1.188	0.094	0.074	-999	1	0	-999	0
5705651	15.626	4	17	6179.4	125.5	116.0	4.028	0.071	0.072	1.301	0.091	0.104	-999	1	0	-999	0
5705652	15.834	1	17	5175.1	99.8	89.7	4.480	0.046	0.042	0.832	0.054	0.045	0	1	0	-999	0
5705691	15.69	1	17	5485.5	105.8	98.8	4.589	0.022	0.029	0.812	0.038	0.043	-999	1	0	-999	0
5705696	15.265	1	3	6095.0	190.0	232.0	4.371	0.090	0.210	1.154	0.151	0.166	-999	2	-999	-999	1
5705719	13.293	1	17	5841.3	111.6	108.4	4.110	0.040	0.051	1.139	0.092	0.087	2	1	0	-999	0
5705735	15.592	2	17	6054.6	112.6	108.0	4.444	0.032	0.041	1.031	0.053	0.061	-999	1	0	-999	0
5705752	14.894	1	17	5873.5	118.7	113.0	4.258	0.046	0.049	1.047	0.076	0.080	-999	1	0	-999	0
5705767	14.344	1	17	5040.6	100.5	89.4	3.573	0.179	0.198	0.915	0.209	0.108	2	3	-999	-999	0
5705798	13.759	1	17	5920.2	115.2	125.2	4.071	0.050	0.043	1.076	0.114	0.075	-999	1	0	-999	0
5705821	15.179	1	17	6075.7	119.2	116.0	4.200	0.048	0.055	1.157	0.071	0.087	-999	1	0	-999	0
5705835	14.843	1	17	5758.5	103.2	99.9	4.514	0.021	0.032	0.932	0.038	0.052	-999	1	0	-999	0
5705841	15.479	4	17	6112.1	122.4	117.0	4.255	0.059	0.058	1.145	0.071	0.083	-999	1	0	-999	0
5705974	13.654	1	17	5985.7	108.6	105.9	4.355	0.034	0.039	1.099	0.064	0.072	-999	1	0	-999	0
5705986	13.013	1	17	5674.7	107.1	100.6	4.251	0.041	0.039	0.866	0.063	0.055	-999	1	0	-999	0
5705995	12.909	0	17	6736.6	139.0	133.2	3.975	0.031	0.030	1.405	0.067	0.065	-999	2	0	-999	0
5706019	13.482	0	17	6252.8	123.1	118.9	4.137	0.041	0.043	1.062	0.085	0.073	-999	1	0	-999	0
5706049	15.478	1	17	5869.0	116.3	111.2	4.268	0.056	0.058	1.042	0.078	0.080	-999	1	0	-999	0
5706099	13.958	1	17	5287.2	94.8	82.9	4.433	0.040	0.033	0.853	0.059	0.045	-999	1	0	-999	0
5706110	15.726	1	17	5079.0	91.0	85.7	4.467	0.053	0.048	0.821	0.043	0.036	0	1	0	-999	0
5706170	14.467	1	17	5804.0	106.4	104.4	4.386	0.042	0.047	0.996	0.071	0.076	-999	1	0	-999	0
5706201	15.058	1	17	5442.9	96.6	94.8	4.547	0.023	0.037	0.864	0.038	0.054	-999	1	0	-999	0
5706238	15.771	4	17	4955.4	92.0	86.4	3.451	0.105	0.115	1.191	0.187	0.215	0	2	0	-999	0
5706288	15.045	1	17	5776.0	86.0	69.0	4.228	0.188	0.101	0.881	0.067	0.049	-999	2	-999	-999	1
5706374	14.075	1	17	5874.5	113.3	111.9	4.113	0.039	0.048	1.112	0.098	0.088	-999	1	0	-999	0
5706433	14.6	1	17	5858.0	69.0	87.0	4.357	0.080	0.120	1.088	0.066	0.066	0	2	-999	-999	1
5706439	14.764	0	17	5821.1	101.3	100.0	4.495	0.024	0.034	0.930	0.041	0.053	2	1	0	-999	0
5706450	14.885	1	17	6395.1	130.8	125.1	4.028	0.045	0.046	1.358	0.069	0.069	-999	1	0	-999	0
5706513	15.724	4	17	6112.2	124.0	115.0	4.243	0.068	0.067	1.150	0.072	0.085	-999	1	0	-999	0
5706524	14.498	15	15	4988.4	103.6	90.2	3.566	0.064	0.089	1.161	0.157	0.194	0	1	0	-999	0
5706532	15.398	1	17	6183.2	123.2	115.5	4.017	0.065	0.068	1.313	0.088	0.107	-999	1	0	-999	0
5706589	14.453	1	17	5596.6	100.6	99.6	4.477	0.032	0.042	0.927	0.054	0.064	-999	1	0	-999	0
5706592	15.173	1	17	6064.6	102.8	102.5	4.391	0.028	0.038	1.138	0.049	0.057	-999	1	0	1	0
5706595	15.198	1	17	5753.0	103.6	103.3	4.409	0.040	0.048	1.025	0.060	0.068	-999	1	0	0	0
5706597	15.857	1	17	4991.8	95.8	88.6	4.570	0.028	0.036	0.781	0.040	0.046	0	1	0	-999	0
5706630	15.599	2	3	6115.4	121.0	109.5	4.087	0.082	0.085	1.235	0.092	0.101	-999	1	0	-999	0
5706631	13.498	1	17	5335.6	94.8	93.9	2.821	0.098	0.113	1.166	0.270	0.252	2	2	0	-999	0
5706636	15.431	1	17	5765.4	117.1	112.5	4.329	0.055	0.054	0.989	0.076	0.076	-999	1	0	-999	0
5706722	15.632	1	17	5761.4	108.0	104.5	4.518	0.027	0.036	0.921	0.047	0.052	-999	1	0	-999	0
5706736	15.817	2	17	5574.7	124.6	119.1	3.928	0.118	0.110	0.947	0.099	0.083	0	1	0	-999	0
5706754	13.755	1	17	4981.5	94.3	86.8	3.030	0.111	0.094	1.023	0.264	0.191	2	2	0	-999	0
5706782	15.486	1	17	6439.2	129.4	125.9	3.983	0.074	0.072	1.424	0.096	0.093	-999	1	0	-999	0
5706792	13.583	0	17	6404.3	127.9	122.9	4.299	0.033	0.038	1.153	0.060	0.070	-999	1	0	-999	0
5706798	15.743	1	17	5410.3	111.6	99.8	4.396	0.059	0.054	0.880	0.066	0.055	-999	1	0	-999	0
5706815	14.06	1	17	6030.7	137.6	111.3	3.780	0.051	0.036	1.333	0.108	0.062	0	1	0	-999	0
5706841	15.393	1	17	5600.9	112.5	109.5	4.350	0.083	0.083	0.934	0.071	0.068	-999	1	0	-999	0
5706855	15.748	1	17	5954.9	113.3	111.5	4.140	0.072	0.071	1.134	0.091	0.093	-999	1	0	-999	0
5706891	15.355	1	17	5715.3	110.3	106.5	4.406	0.047	0.053	0.966	0.069	0.073	-999	1	0	-999	0
5706892	13.969	0	17	5266.4	111.9	110.4	3.645	0.030	0.036	1.481	0.065	0.082	2	1	0	-999	0
5706921	14.117	1	17	5466.3	92.2	89.1	4.523	0.020	0.031	0.920	0.036	0.046	-999	1	0	-999	0
5706966	14.731	1	17	4355.3	75.3	65.3	4.621	0.020	0.015	0.658	0.022	0.018	0	1	-999	0	0
5707031	14.806	1	17	5997.8	107.6	113.0	4.036	0.046	0.057	1.218	0.093	0.103	-999	1	0	-999	0
5707055	14.649	1	17	5718.1	104.9	102.6	4.443	0.039	0.044	0.924	0.060	0.063	-999	1	0	-999	0
5707111	12.47	4	17	5812.1	123.0	113.4	3.947	0.052	0.048	1.102	0.074	0.070	2	3	0	-999	0
5707150	15.505	4	17	5814.2	120.6	114.4	3.980	0.081	0.070	1.142	0.105	0.085	-999	1	0	-999	0
5707157	14.021	15	15	5023.5	96.2	84.4	3.464	0.067	0.087	1.295	0.159	0.216	0	2	0	-999	0
5707173	14.608	1	17	5467.1	122.9	122.0	3.540	0.040	0.043	1.552	0.089	0.087	-999	1	0	-999	0
5707182	15.388	1	17	5612.4	109.6	106.6	4.367	0.068	0.067	0.936	0.071	0.069	-999	1	0	-999	0
5707210	14.641	1	17	5875.2	106.2	107.1	4.378	0.036	0.042	1.075	0.062	0.070	-999	1	0	-999	0
5707236	14.182	1	17	5645.0	78.0	67.0	4.237	0.204	0.136	0.848	0.070	0.035	-999	2	-999	-999	1
5707243	15.967	4	17	4904.0	174.0	174.0	4.535	0.072	0.054	0.745	0.087	0.060	0	2	-999	-999	1
5707264	12.8	4	17	5488.9	102.4	102.1	4.481	0.045	0.058	0.898	0.056	0.062	2	1	0	-999	0
5707316	15.364	1	17	4953.8	83.6	78.2	4.515	0.037	0.030	0.796	0.044	0.034	1	1	0	-999	0
5707330	13.506	0	17	5817.1	107.6	101.2	4.147	0.037	0.045	1.112	0.083	0.083	1	1	0	-999	0
5707362	15.329	1	17	5014.6	84.6	78.3	4.629	0.019	0.025	0.713	0.031	0.037	0	1	0	-999	0
5707405	14.424	14	15	5834.0	112.7	109.0	4.210	0.045	0.048	1.048	0.080	0.081	-999	1	0	-999	0
5707420	12.7	0	17	5348.8	91.2	83.0	4.568	0.033	0.029	0.717	0.042	0.038	0	1	0	-999	0
5707505	14.298	1	17	6017.8	105.1	104.1	4.436	0.026	0.037	1.026	0.046	0.058	-999	1	0	-999	0
5707524	14.128	1	17	5595.8	108.8	102.2	4.342	0.044	0.041	0.880	0.066	0.057	1	1	0	-999	0
5707539	14.423	1	17	5291.4	98.8	89.4	4.459	0.043	0.038	0.855	0.062	0.052	0	1	0	-999	0
5707565	15.989	4	17	5290.3	111.8	99.1	4.385	0.061	0.054	0.856	0.055	0.041	-999	1	0	-999	0
5707589	15.23	1	17	5248.5	98.7	94.9	4.540	0.031	0.042	0.837	0.044	0.055	-999	1	0	-999	0
5707592	15.883	4	17	5663.4	108.2	103.2	4.456	0.047	0.060	0.942	0.062	0.065	-999	1	0	-999	0
5707617	13.666	1	17	6011.5	101.1	101.5	4.109	0.034	0.045	1.181	0.067	0.096	-999	1	0	-999	0
5707675	14.457	1	17	5425.0	97.0	95.4	4.539	0.030	0.040	0.829	0.043	0.053	-999	1	0	-999	0
5707724	15.625	1	17	5697.0	132.1	116.2	4.341	0.095	0.085	0.966	0.080	0.075	-999	1	0	-999	0
5707738	15.616	4	17	5858.1	116.2	111.4	4.159	0.067	0.070	1.080	0.094	0.087	-999	1	0	-999	0
5707803	12.661	0	17	6946.3	153.0	147.9	4.096	0.036	0.036	1.555	0.078	0.077	-999	2	0	-999	0
5707868	15.398	1	17	5479.7	114.0	107.8	4.395	0.070	0.070	0.899	0.067	0.062	-999	1	0	-999	0
5707874	15.462	4	17	5649.3	115.9	116.0	4.084	0.067	0.067	1.057	0.090	0.073	-999	1	0	-999	0
5707875	15.859	0	17	5667.9	104.8	100.3	4.255	0.039	0.040	1.005	0.069	0.068	2	1	0	-999	0
5707897	15.947	0	17	6243.4	130.7	129.6	3.747	0.042	0.036	1.316	0.065	0.054	3	1	0	-999	0
5707922	15.713	4	17	5381.2	123.9	120.4	3.831	0.082	0.078	1.102	0.111	0.104	-999	1	0	-999	0
5707969	15.051	1	17	5820.0	108.7	106.2	4.400	0.044	0.050	0.999	0.064	0.068	-999	1	0	-999	0
5707970	15.526	2	17	6217.6	123.1	116.4	4.318	0.054	0.062	1.155	0.067	0.077	-999	1	0	-999	0
5707982	13.203	0	17	5965.9	118.8	109.2	4.187	0.037	0.043	1.122	0.073	0.089	-999	1	0	-999	0
5707985	12.884	0	17	6401.3	128.2	127.7	4.037	0.130	0.120	1.427	0.132	0.104	8	1	-999	-999	0
5708018	15.076	1	17	5533.1	106.5	105.7	4.459	0.042	0.050	0.913	0.060	0.066	0	1	0	-999	0
5708028	14.596	1	17	5882.7	114.5	114.0	4.373	0.040	0.044	1.022	0.070	0.072	-999	1	0	-999	0
5708075	12.387	0	17	6318.9	112.4	117.4	3.771	0.034	0.051	1.621	0.071	0.171	-999	1	0	-999	0
5708118	14.866	1	17	5603.9	104.8	109.1	4.385	0.042	0.045	1.037	0.062	0.064	-999	1	0	-999	0
5708197	14.695	1	17	5417.3	115.4	115.2	4.489	0.035	0.043	0.885	0.057	0.064	0	1	0	-999	0
5708243	15.53	2	17	6181.4	120.8	116.7	4.423	0.035	0.043	1.070	0.058	0.065	-999	1	0	-999	0
5708392	14.425	1	17	5861.2	119.2	115.7	4.274	0.042	0.043	1.142	0.066	0.070	1	1	0	-999	0
5708404	13.894	1	17	6645.0	135.3	130.7	4.197	0.034	0.036	1.407	0.069	0.064	-999	1	0	-999	0
5708442	15.363	1	17	5822.6	120.0	117.0	4.120	0.058	0.065	1.081	0.104	0.086	-999	1	0	-999	0
5708511	15.196	1	3	5976.7	116.7	114.4	4.358	0.048	0.054	1.058	0.069	0.077	-999	1	0	-999	0
5708639	15.937	1	17	5575.6	131.1	123.1	4.043	0.078	0.074	1.006	0.083	0.079	-999	1	0	-999	0
5708733	15.379	1	17	5717.5	118.0	118.4	4.068	0.065	0.062	1.052	0.097	0.079	-999	1	0	-999	0
5708771	15.268	1	17	5655.3	112.6	111.8	4.556	0.023	0.029	0.869	0.039	0.044	-999	1	0	-999	0
5708815	13.492	0	17	7120.5	160.0	161.3	4.073	0.032	0.032	1.654	0.079	0.082	1	2	0	-999	0
5708880	15.594	2	3	5782.6	126.5	118.4	3.813	0.098	0.094	1.260	0.116	0.109	1	1	0	-999	0
5708899	14.992	1	17	5608.7	123.2	119.2	3.911	0.049	0.048	1.110	0.072	0.073	-999	1	0	-999	0
5708958	14.402	1	17	5793.4	107.0	94.6	4.135	0.036	0.042	1.199	0.060	0.094	-999	1	0	-999	0
5708974	14.783	1	17	5041.6	87.6	82.5	4.591	0.021	0.030	0.768	0.034	0.045	0	1	0	-999	0
5709013	13.766	1	17	5758.2	122.5	117.0	3.893	0.036	0.035	1.116	0.065	0.062	-999	1	0	-999	0
5709014	13.695	1	17	6246.4	125.7	121.5	4.278	0.040	0.042	1.048	0.070	0.070	-999	1	0	-1	0
5709015	15.156	4	17	4830.4	89.8	82.7	3.360	0.102	0.102	1.048	0.220	0.162	2	2	0	-999	0
5709076	14.574	1	17	5880.5	118.1	114.0	4.347	0.045	0.045	0.973	0.072	0.069	-999	1	0	-999	0
5709079	14.026	1	17	5769.2	106.7	104.1	4.386	0.041	0.045	0.985	0.072	0.075	1	1	0	-999	0
5709087	14.865	1	17	6008.0	161.0	179.0	4.415	0.124	0.186	0.855	0.108	0.072	-999	2	-999	-999	1
5709111	12.595	0	17	6690.8	410.8	236.6	4.136	0.204	0.264	1.260	0.298	0.138	-999	1	-999	-999	0
5709123	14.666	1	17	6294.6	130.9	132.5	4.258	0.045	0.044	1.214	0.068	0.079	-999	1	0	-999	0
5709205	14.854	1	17	4845.3	78.4	72.9	4.515	0.029	0.020	0.784	0.036	0.025	0	1	0	-999	0
5709226	15.181	1	17	5665.0	169.0	169.0	4.568	0.031	0.178	0.916	0.092	0.102	-999	2	-999	-1	1
5709238	14.416	1	17	5662.2	119.7	121.5	3.796	0.040	0.038	1.096	0.066	0.062	1	1	0	-999	0
5709252	15.575	4	17	6002.8	112.8	106.1	4.467	0.029	0.038	1.001	0.050	0.058	-999	1	0	-999	0
5709270	14.555	1	17	6027.7	111.5	106.8	4.455	0.022	0.032	1.024	0.040	0.058	-999	1	0	-999	0
5709326	15.54	1	17	5530.0	112.9	109.8	4.403	0.054	0.055	0.912	0.069	0.066	-999	1	0	-999	0
5709343	13.846	1	17	5381.4	97.5	93.0	4.579	0.034	0.043	0.807	0.057	0.058	-999	1	-999	-999	0
5709538	14.888	1	17	5484.3	93.0	95.2	4.509	0.026	0.036	0.926	0.042	0.050	0	1	0	-999	0
5709544	14.87	1	17	5740.4	116.8	112.3	4.025	0.062	0.051	1.081	0.100	0.075	-999	1	0	-999	0
5709582	14.977	1	17	5610.1	100.7	102.7	4.387	0.043	0.046	1.030	0.061	0.065	-999	1	0	-999	0
5709609	14.703	1	17	6120.5	117.5	112.6	3.910	0.054	0.061	1.362	0.118	0.117	-999	1	0	-999	0
5709659	15.474	1	17	5590.4	113.8	109.6	4.272	0.057	0.058	0.937	0.072	0.068	0	1	0	-999	0
5709663	15.508	1	17	4870.5	82.0	83.1	3.117	0.079	0.103	1.300	0.221	0.258	2	2	0	-999	0
5709717	13.683	1	17	6652.3	131.5	132.3	4.390	0.028	0.035	1.102	0.041	0.055	-999	1	0	-999	0
5709725	14.759	1	17	5268.3	94.5	90.3	4.517	0.032	0.040	0.870	0.046	0.053	1	1	0	0	0
5709756	15.73	2	17	5067.5	116.6	100.4	3.566	0.093	0.108	1.242	0.153	0.191	0	1	0	-999	0
5709757	15.519	1	17	5937.0	122.1	115.7	4.287	0.057	0.058	1.063	0.077	0.081	-999	1	0	-999	0
5709821	15.857	2	17	4949.3	89.2	82.3	4.554	0.033	0.036	0.784	0.042	0.042	0	1	0	-999	0
5709824	14.466	1	17	6123.6	121.2	110.1	4.035	0.040	0.050	1.279	0.066	0.109	-999	1	0	-999	0
5709839	13.828	1	17	6335.1	115.1	116.3	3.742	0.088	0.087	1.645	0.140	0.159	-999	1	0	-999	0
5709847	13.736	1	17	6103.3	121.6	127.8	3.818	0.050	0.048	1.406	0.165	0.096	-999	1	0	-999	0
5709870	15.855	1	17	5384.9	125.1	121.9	3.876	0.078	0.077	1.056	0.098	0.092	-999	1	0	-999	0
5709904	15.506	2	17	5216.2	101.4	96.2	4.611	0.032	0.037	0.747	0.054	0.052	-999	1	-999	-999	0
5709906	13.773	1	17	5737.4	91.9	98.1	4.159	0.033	0.042	1.132	0.070	0.081	-999	1	0	-1	0
5709908	14.96	1	17	5601.2	121.6	116.1	3.913	0.047	0.047	1.106	0.071	0.072	-999	1	0	-999	0
5709912	14.219	1	17	5492.3	92.0	92.4	4.470	0.032	0.040	0.949	0.053	0.060	0	1	0	-999	0
5709936	12.687	0	17	6595.8	135.5	132.1	4.224	0.051	0.057	1.355	0.069	0.061	8	1	0	-999	0
5709938	15.93	1	17	5787.8	117.3	113.2	4.348	0.071	0.073	0.995	0.074	0.076	-999	1	0	-999	0
5709963	15.946	1	17	5748.0	122.9	117.7	3.952	0.101	0.089	1.132	0.101	0.092	-999	1	0	-999	0
5709966	15.456	1	17	5881.6	112.8	107.7	4.486	0.028	0.037	0.969	0.048	0.058	-999	1	0	-999	0
5709998	13.465	0	17	5535.2	111.3	104.0	3.954	0.035	0.034	1.050	0.060	0.058	-999	1	0	-999	0
5710038	15.35	1	17	5969.2	117.1	112.3	4.291	0.057	0.057	1.074	0.075	0.080	-999	1	0	-999	0
5710051	15.987	4	17	5461.7	112.0	100.8	4.327	0.074	0.070	0.895	0.066	0.056	-999	1	0	-999	0
5710069	15.553	1	17	5836.5	114.3	110.8	4.289	0.062	0.063	1.023	0.077	0.078	-999	1	0	1	0
5710077	15.568	1	17	5227.5	95.4	90.3	4.553	0.028	0.040	0.825	0.042	0.053	-999	1	0	-999	0
5710180	11.273	0	17	5136.6	91.2	83.7	3.297	0.085	0.091	1.042	0.201	0.185	2	2	0	-999	0
5710228	15.5	2	17	5682.4	118.0	112.9	4.183	0.060	0.060	0.991	0.082	0.075	-999	1	0	-999	0
5710423	15.764	1	17	5980.0	116.0	112.0	4.342	0.061	0.067	1.063	0.072	0.077	-999	1	0	-999	0
5710528	14.687	3	16	6040.8	108.8	104.8	4.414	0.029	0.040	1.058	0.051	0.068	1	1	0	-999	0
5714703	15.069	1	17	5773.0	130.7	123.1	3.991	0.057	0.050	1.087	0.084	0.072	-999	1	0	-999	0
5714834	15.652	2	3	5783.0	133.6	121.6	3.824	0.079	0.073	1.251	0.098	0.094	0	1	0	-999	0
5715068	15.074	1	17	5399.2	148.8	138.3	4.236	0.231	0.372	0.902	0.172	0.079	-999	1	-999	-999	0
5715158	13.076	1	17	4869.3	90.2	84.7	3.423	0.086	0.088	1.076	0.207	0.179	2	2	0	-999	0
5715180	13.977	1	17	6122.2	112.9	116.4	4.133	0.037	0.044	1.098	0.082	0.081	-999	1	0	-999	0
5715204	14.955	1	17	5845.6	116.6	110.8	4.134	0.048	0.054	1.087	0.097	0.085	-999	1	0	-999	0
5715211	15.834	4	17	5774.0	152.7	127.6	4.168	0.067	0.058	1.036	0.109	0.088	-999	1	0	-999	0
5715332	15.667	2	17	6001.8	125.9	126.8	3.936	0.093	0.090	1.267	0.131	0.108	-999	1	0	-999	0
5715366	15.155	1	17	6377.8	132.1	125.5	4.297	0.040	0.050	1.226	0.061	0.072	-999	1	0	-999	0
5715398	13.73	1	1	3946.3	68.2	76.1	4.698	0.013	0.013	0.541	0.012	0.013	0	1	0	-999	0
5715436	15.876	1	17	5700.0	172.0	172.0	4.585	0.038	0.152	0.874	0.089	0.098	-999	2	-999	-999	1
5715469	15.677	1	17	4651.5	84.5	77.4	4.609	0.022	0.025	0.713	0.032	0.032	0	1	0	-999	0
5715597	15.838	1	17	5861.8	150.9	157.3	4.275	0.153	0.170	1.037	0.130	0.103	-999	1	-999	-999	0
5715640	15.391	1	17	5909.1	124.9	120.9	4.315	0.059	0.060	1.045	0.077	0.081	-999	1	0	-999	0
5715648	14.645	15	16	6309.8	147.7	145.9	4.176	0.041	0.040	1.263	0.066	0.080	-999	1	0	-999	0
5715658	15.018	1	17	6441.4	131.1	135.0	4.089	0.055	0.059	1.079	0.080	0.070	-999	1	0	-999	0
5715748	15.773	2	17	5700.1	126.3	121.5	4.221	0.071	0.072	0.988	0.083	0.077	-999	1	0	-999	0
5715752	15.544	4	17	5619.2	108.0	103.4	4.488	0.035	0.047	0.925	0.052	0.061	-999	1	0	-999	0
5715763	15.146	1	17	5875.0	114.2	111.9	4.399	0.041	0.051	1.017	0.065	0.075	-999	1	0	-999	0
5715808	14.284	15	16	6222.2	124.6	125.5	3.739	0.047	0.060	1.624	0.102	0.171	-999	1	0	-999	0
5715819	14.309	1	17	5318.2	91.0	87.8	4.537	0.020	0.031	0.903	0.034	0.044	8	1	0	-999	0
5715891	15.22	1	3	5957.8	116.1	116.4	4.144	0.054	0.053	1.137	0.083	0.094	1	1	0	-999	0
5715893	15.13	1	17	5966.4	123.1	124.1	3.951	0.066	0.062	1.232	0.130	0.089	-999	1	0	-999	0
5715926	14.782	1	17	6160.3	126.4	115.0	4.011	0.046	0.054	1.316	0.075	0.116	-999	1	0	-999	0
5715938	15.848	2	17	5958.2	124.9	119.3	4.309	0.068	0.071	1.065	0.078	0.082	-999	1	0	-999	0
5715963	15.731	2	17	5507.1	108.1	105.9	4.509	0.034	0.048	0.894	0.049	0.059	0	1	0	-999	0
5715998	14.58	1	17	6444.1	137.4	132.8	4.200	0.043	0.043	1.295	0.063	0.062	-999	1	0	-999	0
5716001	15.256	1	17	6160.2	118.8	113.8	4.436	0.033	0.039	1.053	0.055	0.062	-999	1	0	-999	0
5716081	14.901	1	17	5893.9	113.6	111.5	4.393	0.040	0.048	1.024	0.066	0.076	-999	1	0	-999	0
5716087	15.249	1	17	5748.3	160.1	142.6	3.785	0.291	0.255	1.225	0.378	0.219	-999	1	-999	-999	0
5716101	13.956	1	17	6222.4	112.5	114.1	3.815	0.038	0.050	1.577	0.073	0.160	11	1	0	-999	0
5716115	15.854	4	17	5183.4	29.7	11.8	4.763	0.004	0.007	0.627	0.005	0.007	-999	1	-999	-999	0
5716119	14.751	1	17	6297.2	121.8	120.4	4.325	0.036	0.044	1.182	0.059	0.073	-999	1	0	-999	0
5716137	15.449	1	17	5937.3	111.8	116.5	4.085	0.056	0.066	1.156	0.098	0.095	-999	1	0	-999	0
5716148	14.994	1	17	5771.9	119.8	115.4	4.269	0.079	0.081	1.005	0.082	0.079	-999	1	0	-999	0
5716194	14.54	1	17	6085.6	121.7	121.4	3.898	0.051	0.056	1.336	0.138	0.097	-999	1	0	-999	0
5716244	15.2	1	17	5984.0	167.0	209.0	4.521	0.048	0.192	0.993	0.118	0.131	3	2	-999	-1	1
5716249	15.326	4	17	6128.1	124.4	117.3	4.231	0.062	0.063	1.162	0.071	0.085	-999	1	0	-999	0
5716285	15.369	1	17	5413.6	105.9	103.1	4.537	0.027	0.040	0.867	0.043	0.057	-999	1	0	-999	0
5716287	15.596	1	17	5540.6	110.5	109.6	4.418	0.054	0.058	0.915	0.067	0.067	-999	1	0	-999	0
5716288	14.301	11	13	6458.2	126.4	140.7	4.126	0.038	0.038	1.340	0.062	0.054	-999	1	0	-999	0
5716306	13.65	1	17	5769.1	126.3	123.7	3.972	0.036	0.035	0.844	0.053	0.048	0	3	0	-999	0
5716320	15.895	2	17	6674.0	187.0	322.0	4.345	0.062	0.188	1.335	0.160	0.220	-999	2	-999	-999	1
5716328	15.943	2	17	5414.4	109.7	106.1	4.482	0.052	0.065	0.879	0.058	0.060	0	1	0	-999	0
5716330	13.917	1	17	5952.0	79.0	79.0	4.227	0.156	0.117	1.046	0.093	0.069	-999	2	-999	-999	1
5716354	15.659	4	17	5659.9	123.4	119.9	4.128	0.065	0.069	1.002	0.087	0.077	-999	1	0	-999	0
5716424	14.095	15	16	6571.6	128.2	124.5	4.305	0.024	0.034	1.281	0.046	0.055	-999	1	0	-999	0
5716472	15.2	1	17	6887.2	143.0	144.3	4.040	0.026	0.027	1.782	0.041	0.049	5	2	0	-999	0
5716492	13.464	1	17	5673.7	102.4	99.6	4.380	0.040	0.042	0.982	0.070	0.068	6	1	0	-999	0
5716553	14.737	1	17	6048.8	115.5	112.2	4.360	0.039	0.046	1.084	0.065	0.078	-999	1	0	-999	0
5716638	15.656	1	17	6078.5	127.5	116.9	4.136	0.095	0.090	1.188	0.093	0.098	-999	1	0	-999	0
5716729	15.996	4	17	4868.7	99.8	84.2	3.632	0.091	0.096	0.961	0.154	0.098	2	1	0	-999	0
5716742	15.11	1	17	5770.8	174.4	145.7	4.327	0.045	0.044	0.993	0.088	0.082	-999	1	0	-999	0
5716763	15.174	0	17	5640.2	107.7	106.8	4.114	0.048	0.040	1.043	0.094	0.069	3	1	0	1	0
5716766	15.304	4	17	5650.7	117.8	112.9	4.318	0.053	0.053	0.951	0.075	0.070	-999	1	0	-999	0
5716788	14.834	1	17	6160.0	186.0	204.0	4.471	0.078	0.195	0.914	0.105	0.105	-999	2	-999	-999	1
5716798	15.312	4	17	5426.4	145.4	139.6	3.799	0.052	0.055	1.170	0.083	0.090	0	1	0	-999	0
5716803	14.362	1	17	6590.1	143.0	139.3	4.194	0.036	0.036	1.288	0.054	0.049	-999	1	0	-999	0
5716832	15.427	1	17	5569.1	123.7	117.7	4.275	0.051	0.050	0.930	0.073	0.066	1	1	0	-999	0
5716863	14.664	1	17	6095.9	118.6	117.9	4.322	0.041	0.047	1.112	0.071	0.079	1	1	0	-999	0
5716934	13.806	1	17	6251.3	140.7	135.0	3.809	0.032	0.033	1.249	0.056	0.058	-999	1	0	-999	0
5716958	15.97	1	17	4993.2	120.8	106.8	4.561	0.030	0.036	0.787	0.045	0.047	0	1	0	-999	0
5717017	15.617	2	17	5709.2	120.9	116.6	4.377	0.054	0.057	0.966	0.073	0.074	-999	1	0	-999	0
5717023	13.429	1	17	5808.8	127.7	120.4	4.028	0.041	0.039	0.989	0.073	0.064	-999	1	0	-999	0
5717030	14.43	1	17	6402.4	140.1	138.2	4.184	0.040	0.040	1.289	0.061	0.065	-999	1	0	-999	0
5717033	13.79	1	17	6525.1	150.7	134.6	4.174	0.031	0.032	1.282	0.052	0.050	-999	1	0	-999	0
5717044	12.466	0	17	6005.9	118.7	122.9	3.849	0.066	0.061	1.211	0.079	0.076	8	1	-999	-999	0
5717049	14.417	4	17	6108.1	121.7	122.3	3.947	0.042	0.054	1.336	0.095	0.119	6	1	0	-999	0
5717050	14.17	1	17	5650.2	103.2	99.4	4.470	0.031	0.041	0.942	0.053	0.066	-999	1	0	-999	0
5717072	15.353	4	17	5614.4	124.3	119.6	4.318	0.053	0.052	0.936	0.072	0.065	-999	3	1	-999	0
5717155	15.588	1	17	5143.9	99.9	91.8	4.527	0.037	0.041	0.823	0.047	0.050	0	1	0	-999	0
5717216	15.052	4	17	5921.7	120.0	113.6	4.176	0.044	0.049	1.106	0.082	0.089	-999	1	0	-999	0
5717222	13.644	1	17	6455.3	135.9	128.5	3.979	0.044	0.036	1.193	0.099	0.056	-999	1	0	-999	0
5717239	14.971	1	17	5880.4	119.5	116.2	4.320	0.049	0.050	1.032	0.076	0.078	-999	1	0	-999	0
5717286	15.616	1	17	5160.5	106.9	97.1	4.511	0.039	0.040	0.829	0.052	0.050	0	1	0	-999	0
5717365	15.196	4	17	6450.3	126.6	122.3	4.398	0.027	0.031	1.141	0.051	0.055	-999	1	0	-999	0
5717417	15.186	1	17	6026.1	104.4	106.5	4.092	0.037	0.047	1.153	0.081	0.091	2	3	0	-999	0
5717477	13.837	1	17	6029.3	119.2	116.5	4.234	0.039	0.039	1.107	0.071	0.076	-999	1	0	-999	0
5717507	13.316	0	17	6171.3	116.5	113.7	3.875	0.027	0.045	1.524	0.062	0.146	-999	1	0	-999	0
5717516	13.489	0	17	5458.6	104.7	100.5	4.134	0.038	0.038	0.953	0.060	0.058	-999	1	0	-999	0
5717520	15.639	2	3	6167.7	141.5	128.9	4.207	0.061	0.065	1.194	0.071	0.090	-999	1	0	-999	0
5717567	15.217	0	17	6076.9	183.3	146.0	4.149	0.069	0.062	1.252	0.102	0.104	2	1	-999	-1	0
5717651	14.511	15	16	6467.7	126.6	122.6	4.357	0.022	0.028	1.208	0.041	0.057	-999	1	0	-999	0
5717655	15.399	1	17	6171.7	138.8	129.1	4.262	0.049	0.053	1.167	0.073	0.086	-999	1	0	-999	0
5717718	15.482	1	17	5542.2	106.1	104.1	4.499	0.034	0.047	0.906	0.050	0.061	-999	1	0	-999	0
5717733	15.384	4	17	5226.0	190.0	190.0	4.550	0.063	0.077	0.788	0.095	0.078	0	2	-999	-999	1
5717741	14.355	1	17	5226.0	156.0	140.0	4.651	0.030	0.090	0.743	0.071	0.064	1	2	-999	-999	1
5717807	15.137	1	17	5732.7	127.1	126.4	4.161	0.048	0.050	1.021	0.095	0.081	-999	1	0	-999	0
5717839	15.02	1	17	5430.7	99.2	94.9	4.587	0.017	0.028	0.815	0.030	0.041	-999	1	0	-999	0
5717853	15.487	4	17	6321.9	141.2	137.8	4.223	0.061	0.062	1.243	0.067	0.080	-999	1	0	-999	0
5717876	15.658	1	17	6061.0	127.7	117.3	4.147	0.068	0.062	1.181	0.078	0.095	0	1	0	-999	0
5717893	14.34	1	17	5519.5	99.1	100.1	4.485	0.032	0.043	0.909	0.053	0.065	-999	1	0	-999	0
5717953	14.233	1	17	6337.3	130.2	123.5	3.927	0.037	0.043	1.454	0.076	0.120	-999	1	0	-999	0
5717962	15.339	4	17	5876.6	125.7	127.3	4.067	0.058	0.066	1.131	0.113	0.090	-999	1	0	-999	0
5717971	14.893	1	17	6164.1	117.1	114.1	4.390	0.029	0.040	1.105	0.051	0.069	-999	1	0	-999	0
5718001	13.567	0	17	5658.2	105.0	102.8	4.353	0.039	0.040	1.032	0.065	0.066	0	1	0	-999	0
5718053	14.77	1	17	6117.6	141.0	122.6	4.158	0.046	0.044	1.199	0.070	0.091	-999	1	0	-999	0
5718221	15.459	4	17	6119.4	137.5	122.1	4.181	0.057	0.059	1.187	0.075	0.092	0	1	0	-999	0
5718404	15.545	4	17	6093.4	118.5	114.8	4.401	0.038	0.049	1.073	0.059	0.069	1	1	0	-999	0
5718428	15.116	1	17	4896.4	89.3	85.4	4.659	0.033	0.027	0.660	0.040	0.037	0	1	-999	-999	0
5718527	15.075	1	17	6087.7	123.0	115.5	4.021	0.054	0.062	1.274	0.086	0.112	-999	1	0	-999	0
5718558	13.43	1	17	4896.5	47.2	55.3	4.447	0.015	0.021	0.818	0.016	0.013	0	1	-999	-999	0
5721441	14.815	1	17	5870.3	105.5	103.7	4.436	0.031	0.043	1.005	0.054	0.069	-999	1	0	-999	0
5721546	15.804	1	17	5742.5	123.3	117.4	4.374	0.058	0.061	0.977	0.073	0.076	-999	1	0	-999	0
5721582	14.771	1	17	5872.7	114.1	116.0	4.114	0.044	0.053	1.110	0.100	0.087	-999	1	0	-999	0
5721610	12.688	1	17	6458.7	146.9	156.8	4.348	0.040	0.046	1.206	0.069	0.078	5	1	-999	-999	0
5721645	15.442	4	17	5703.1	129.9	128.9	4.038	0.067	0.057	1.059	0.094	0.077	-999	1	0	-999	0
5721669	15.653	2	17	5794.9	113.2	111.0	4.442	0.038	0.050	0.981	0.058	0.069	-999	1	0	-999	0
5721701	15.862	4	17	5574.0	182.0	182.0	4.543	0.053	0.158	0.868	0.102	0.091	-999	2	-999	-999	1
5721805	15.826	1	17	5684.1	138.9	141.0	4.483	0.032	0.045	0.941	0.055	0.065	-999	1	0	-999	0
5721808	15.052	1	17	6558.1	133.1	130.3	4.296	0.031	0.041	1.281	0.053	0.058	-999	1	0	-999	0
5721840	15.246	4	17	5922.5	137.2	133.0	3.827	0.065	0.055	1.300	0.133	0.081	-999	1	0	-999	0
5721913	15.787	4	17	5550.9	132.1	127.6	3.866	0.064	0.061	1.131	0.084	0.084	-999	1	0	-999	0
5721925	12.448	1	17	4915.5	103.6	93.8	3.518	0.074	0.084	1.091	0.187	0.184	2	1	0	-999	0
5721983	13.887	1	17	6355.7	137.7	140.4	4.176	0.036	0.036	1.278	0.060	0.069	-999	1	0	-999	0
5721986	15.541	4	17	5609.1	104.9	98.8	4.536	0.024	0.034	0.890	0.041	0.050	-999	1	0	-999	0
5722057	15.819	1	17	5737.4	111.8	105.9	4.482	0.033	0.045	0.950	0.052	0.061	-999	1	0	-999	0
5722058	14.913	1	17	5958.6	128.5	116.4	4.226	0.045	0.046	1.097	0.076	0.085	-999	1	0	-999	0
5722200	13.459	1	17	6556.0	185.0	231.0	3.776	0.304	0.095	1.507	0.225	0.338	-999	2	-999	-999	1
5722234	15.42	1	17	5009.8	92.7	84.2	4.534	0.035	0.034	0.800	0.045	0.043	1	1	0	-999	0
5722425	15.016	1	17	5847.9	114.7	112.8	4.402	0.040	0.048	1.008	0.066	0.076	-999	1	0	-999	0
5722433	13.969	1	17	6411.7	147.8	135.8	4.205	0.034	0.036	1.223	0.054	0.063	-999	1	0	-999	0
5722501	14.497	14	15	6320.7	124.0	115.6	4.438	0.018	0.024	1.076	0.034	0.046	-999	1	0	-999	0
5722506	14.282	1	17	5979.1	108.4	104.5	4.442	0.024	0.036	1.029	0.044	0.064	1	1	0	-999	0
5722570	15.311	4	17	5921.8	138.2	126.0	4.249	0.049	0.053	1.072	0.080	0.085	7	1	0	-999	0
5722657	14.766	1	17	5772.2	140.4	133.9	4.030	0.060	0.052	1.093	0.125	0.085	0	1	0	-999	0
5722713	15.195	1	17	6105.2	120.4	124.4	4.293	0.049	0.049	1.125	0.072	0.080	-999	1	0	-999	0
5722737	16.977	0	17	6509.1	132.4	127.2	3.908	0.034	0.034	1.566	0.077	0.080	5	3	0	-999	0
5722752	14.63	1	17	6270.4	119.5	114.5	4.360	0.028	0.039	1.155	0.051	0.068	-999	1	0	-999	0
5722898	15.223	4	17	5666.1	125.5	121.2	4.157	0.055	0.055	0.993	0.085	0.075	-999	1	0	-999	0
5722996	14.711	14	15	6544.0	148.7	147.0	3.993	0.042	0.044	1.455	0.083	0.084	-999	1	0	-999	0
5723007	15.029	4	17	6165.9	117.1	114.5	4.370	0.034	0.045	1.116	0.057	0.072	-999	1	0	-999	0
5723063	13.986	1	17	5796.6	110.6	109.4	4.219	0.042	0.045	1.027	0.081	0.079	-999	1	0	-999	0
5723114	15.662	2	17	5099.4	96.2	88.9	4.528	0.037	0.039	0.816	0.047	0.048	0	1	0	-999	0
5723120	15.114	1	17	5637.0	168.0	168.0	4.676	0.024	0.102	0.741	0.051	0.062	-999	2	-999	-999	1
5723137	13.937	1	17	6393.2	124.1	126.3	4.329	0.029	0.036	1.180	0.051	0.065	-999	1	0	-999	0
5723165	14.983	1	17	5059.9	95.0	86.1	3.620	0.048	0.071	1.162	0.123	0.152	2	1	0	-999	0
5723256	13.703	1	17	6443.4	120.1	109.3	4.320	0.018	0.022	1.311	0.036	0.041	-999	1	0	-999	0
5723313	12.792	1	17	5372.1	91.9	87.8	4.555	0.022	0.036	0.850	0.034	0.054	2	1	0	-999	0
5723454	13.148	0	17	6713.2	140.2	135.3	4.269	0.027	0.030	1.309	0.053	0.049	-999	1	0	-999	0
5723468	13.875	1	17	5681.6	103.2	101.9	4.187	0.036	0.042	1.083	0.078	0.073	-999	1	0	-999	0
5723485	15.089	1	17	5409.4	95.7	94.8	4.542	0.025	0.039	0.863	0.040	0.056	-999	1	0	-999	0
5723541	15.34	1	17	5101.2	92.0	87.6	4.574	0.024	0.034	0.792	0.038	0.049	0	1	0	-999	0
5723583	13.969	14	15	6682.8	144.1	135.7	4.140	0.043	0.041	1.392	0.075	0.066	5	1	0	-999	0
5723684	14.58	1	17	5532.3	99.2	94.1	4.524	0.024	0.037	0.896	0.039	0.056	0	1	0	-999	0
5723764	15.097	1	17	5446.6	185.4	161.3	4.353	0.038	0.035	0.889	0.080	0.056	0	1	0	-999	0
5723766	14.22	1	17	6059.0	129.2	129.1	4.407	0.026	0.036	1.070	0.052	0.073	-999	1	0	-999	0
5723846	13.027	0	17	5976.2	112.1	117.7	4.077	0.049	0.042	1.045	0.101	0.071	-999	1	0	-999	0
5723859	13.721	1	17	7130.1	155.6	149.7	4.249	0.027	0.031	1.443	0.058	0.062	-999	2	0	-999	0
5723895	11.355	4	17	5603.6	123.1	110.7	3.936	0.034	0.033	1.130	0.063	0.064	2	1	0	-999	0
5723911	15.311	4	17	5484.4	102.9	100.3	4.545	0.023	0.036	0.870	0.038	0.052	-999	1	0	-999	0
5723940	12.874	0	17	5836.7	168.0	150.8	4.120	0.242	0.314	1.155	0.300	0.149	0	1	-999	-999	0
5723982	14.624	0	17	5064.6	113.6	97.1	3.573	0.057	0.081	1.257	0.132	0.194	2	1	0	-999	0
5724029	14.105	10	10	6961.8	161.3	150.7	4.080	0.038	0.039	1.517	0.084	0.080	-999	2	0	-999	0
5724030	15.653	4	17	5897.9	150.9	145.3	3.902	0.074	0.070	1.233	0.128	0.096	0	1	0	-999	0
5724048	15.468	0	17	6534.2	205.9	156.2	4.331	0.025	0.033	1.176	0.061	0.075	5	1	0	-999	0
5724105	14.738	1	17	5777.0	155.0	172.0	4.569	0.031	0.168	0.906	0.090	0.110	-999	2	-999	-999	1
5724153	13.911	1	17	5227.9	143.3	119.0	3.543	0.050	0.071	1.241	0.113	0.162	0	1	0	-999	0
5724339	13.709	1	17	7104.0	161.7	147.5	4.019	0.031	0.033	1.358	0.059	0.071	11	2	0	-999	0
5724435	12.207	0	17	6861.5	149.1	141.9	3.897	0.031	0.032	1.682	0.081	0.085	-999	2	0	-999	0
5724495	12.312	0	17	6728.3	143.2	136.8	4.024	0.032	0.033	1.489	0.080	0.081	-999	1	0	-999	0
5724612	14.863	1	17	5173.2	99.6	87.7	4.485	0.042	0.036	0.832	0.055	0.046	1	1	0	-999	0
5724633	15.185	14	15	6627.1	150.6	142.3	3.970	0.037	0.039	1.501	0.083	0.085	5	1	0	-999	0
5724690	14.216	1	17	6401.5	162.5	198.7	3.999	0.033	0.040	1.403	0.081	0.092	-999	1	0	-999	0
5724694	15.878	4	17	5467.7	119.9	114.6	4.434	0.054	0.059	0.896	0.066	0.064	1	1	0	-999	0
5724811	12.283	1	17	6026.0	180.0	180.0	4.096	0.329	0.165	1.038	0.151	0.136	-999	2	-999	-999	1
5724853	10.253	0	17	5913.0	110.3	107.7	4.360	0.038	0.041	0.997	0.071	0.070	-999	1	0	-999	0
5724857	15.39	1	17	6345.0	133.1	130.7	4.375	0.030	0.037	1.156	0.054	0.065	-999	1	0	-999	0
5724858	14.464	1	17	5946.7	115.7	114.3	4.135	0.040	0.046	1.141	0.079	0.096	-999	1	0	-999	0
5725017	15.318	1	17	5030.9	95.5	89.8	4.566	0.026	0.034	0.791	0.038	0.047	1	1	0	-999	0
5725058	15.694	4	17	5165.1	101.5	91.4	4.474	0.045	0.039	0.831	0.054	0.042	1	1	0	-999	0
5725066	12.864	1	17	5324.2	192.2	186.0	3.334	0.036	0.078	1.771	0.091	0.217	2	2	0	-999	0
5725149	13.473	0	17	5300.2	129.7	118.4	3.516	0.035	0.048	1.431	0.089	0.117	2	1	0	-999	0
5725312	13.235	1	17	6820.2	147.0	142.9	3.816	0.034	0.034	1.742	0.084	0.084	5	2	0	-999	0
5725323	15.851	4	17	5805.9	120.9	111.9	4.478	0.032	0.042	0.965	0.052	0.062	-999	1	0	-999	0
5725328	15.514	4	17	6158.1	159.8	184.9	4.335	0.038	0.046	1.130	0.075	0.094	6	1	0	-999	0
5725440	12.807	0	17	6813.6	150.4	133.7	4.126	0.032	0.031	1.366	0.063	0.052	9	2	0	-999	0
5725443	12.407	1	17	7248.4	155.9	158.6	3.941	0.033	0.035	1.734	0.087	0.091	5	2	0	-999	0
5725450	13.575	1	17	6477.6	129.8	129.9	4.310	0.025	0.035	1.256	0.047	0.065	-999	1	0	-999	0
5725525	15.251	1	17	5867.0	176.4	158.1	4.179	0.042	0.046	1.080	0.100	0.100	-999	1	0	-999	0
5725554	14.561	1	17	5489.7	118.6	107.5	4.337	0.045	0.041	0.900	0.069	0.058	0	1	0	-999	0
5725587	13.755	1	17	5992.9	140.3	126.6	4.199	0.047	0.047	1.083	0.086	0.084	-999	1	0	-999	0
5725600	14.699	1	17	5890.6	128.7	122.2	4.273	0.044	0.047	1.048	0.077	0.081	-999	1	0	-999	0
5725611	14.041	1	17	5572.3	110.8	110.1	4.405	0.044	0.046	0.924	0.072	0.069	-999	1	0	-999	0
5725671	13.671	1	17	5561.0	185.0	168.0	3.806	0.660	0.220	1.056	0.180	0.220	-999	2	-999	-999	1
5725703	12.34	0	17	6371.3	140.2	123.4	4.088	0.032	0.035	1.336	0.065	0.066	-999	1	0	-999	0
5725846	15.359	4	17	4941.6	80.6	77.1	4.454	0.025	0.022	0.815	0.023	0.019	0	1	1	-999	0
5726075	14.379	1	17	7133.3	209.8	273.4	4.149	0.034	0.033	1.508	0.097	0.102	-999	2	0	-999	0
5726119	14.812	1	17	5867.2	119.5	116.2	4.162	0.042	0.049	1.087	0.087	0.088	-999	1	0	-999	0
5726158	14.479	1	17	5948.7	129.0	116.4	4.220	0.043	0.045	1.096	0.075	0.085	-999	1	0	-999	0
5726261	15.437	1	17	6091.0	189.0	231.0	4.487	0.054	0.216	1.045	0.140	0.154	1	2	-999	-999	1
5726287	15.106	4	17	6797.9	150.2	147.0	4.162	0.050	0.050	1.410	0.078	0.069	-999	1	0	-999	0
5726425	15.693	1	17	5710.7	110.0	105.8	4.455	0.039	0.050	0.956	0.058	0.067	0	1	0	-999	0
5726484	13.636	1	17	6150.6	111.0	110.2	4.366	0.025	0.033	1.162	0.048	0.061	6	1	0	-999	0
5726498	13.743	1	17	5945.4	128.7	125.8	4.202	0.141	0.136	1.073	0.116	0.095	-999	1	-999	-999	0
5726545	15.013	4	17	6377.1	136.0	123.2	3.868	0.051	0.054	1.526	0.087	0.129	-999	1	0	-999	0
5726571	13.889	2	17	6159.5	140.6	141.6	3.606	0.064	0.040	1.643	0.207	0.087	-999	1	0	-999	0
5726652	13.618	0	17	5130.8	116.5	97.9	3.619	0.057	0.065	0.966	0.110	0.116	2	3	0	-999	0
5726660	15.84	2	17	5808.0	203.0	182.0	4.564	0.067	0.124	0.748	0.073	0.049	-999	2	-999	-999	1
5726716	14.643	1	17	6499.2	157.5	141.1	4.278	0.031	0.033	1.278	0.061	0.068	-999	1	0	-999	0
5726737	13.964	2	17	6677.8	136.7	131.3	4.065	0.033	0.032	1.471	0.073	0.067	-999	1	0	-999	0
5726739	15.809	4	17	6347.5	137.4	133.6	4.351	0.041	0.050	1.175	0.066	0.074	0	1	0	-999	0
5726750	14.216	1	17	6467.1	127.2	117.8	4.405	0.017	0.022	1.141	0.033	0.043	-999	1	0	-999	0
5726800	13.167	0	17	5826.9	116.1	108.3	4.243	0.036	0.038	1.106	0.065	0.074	0	1	0	-999	0
5726910	14.539	1	17	5487.9	98.9	94.2	4.552	0.023	0.035	0.863	0.038	0.051	6	1	0	-1	0
5726986	14.946	1	17	5996.6	116.9	113.5	4.411	0.030	0.042	1.050	0.055	0.072	0	1	0	-999	0
5726987	14.317	14	15	6537.4	136.5	142.7	4.239	0.033	0.035	1.305	0.063	0.062	-999	1	0	-999	0
5726990	13.513	0	17	6618.5	133.5	130.5	3.959	0.032	0.036	1.398	0.066	0.095	-999	1	0	-999	0
5727014	14.753	1	17	5766.9	120.3	116.3	4.363	0.046	0.048	0.986	0.076	0.076	-999	1	0	-999	0
5727070	15.112	1	17	6006.3	120.9	117.7	4.335	0.045	0.047	1.075	0.073	0.080	-999	1	0	-999	0
5727092	14.445	1	17	6218.1	124.8	118.8	4.324	0.034	0.042	1.157	0.064	0.077	-999	1	0	-999	0
5727172	15.544	4	17	5705.3	119.2	115.2	4.427	0.043	0.051	0.962	0.066	0.072	-999	1	0	-999	0
5727415	15.003	1	17	5247.2	137.3	131.6	3.627	0.034	0.046	1.438	0.073	0.103	2	3	0	-999	0
5727669	15.223	1	17	6307.4	141.6	145.8	4.221	0.044	0.052	1.240	0.066	0.082	-999	1	0	-999	0
5727684	14.414	1	17	5980.1	109.3	117.4	4.105	0.036	0.050	1.178	0.075	0.104	-999	1	0	-999	0
5727732	15.856	4	17	5624.8	118.7	116.1	4.405	0.054	0.058	0.939	0.070	0.071	-999	1	0	-999	0
5727770	15.84	4	17	5959.5	123.0	120.3	4.366	0.051	0.060	1.049	0.070	0.077	7	1	0	-999	0
5727846	15.234	1	17	5956.2	115.1	110.3	4.460	0.026	0.036	1.006	0.046	0.060	-999	1	0	-999	0
5727896	14.102	10	10	6225.0	197.0	263.0	4.358	0.112	0.192	0.999	0.158	0.115	-999	2	-999	-999	1
5727937	12.337	0	17	6197.8	128.9	122.7	4.334	0.040	0.039	0.922	0.065	0.061	-999	1	0	-999	0
5727971	15.916	2	17	5769.6	114.3	110.2	4.437	0.047	0.060	0.973	0.062	0.069	-999	1	0	-999	0
5727991	15.438	4	17	6373.0	138.2	132.4	4.220	0.060	0.060	1.262	0.067	0.075	1	1	0	-999	0
5728053	14.097	1	17	5926.4	113.1	117.5	4.113	0.037	0.051	1.143	0.085	0.096	8	1	0	-999	0
5728139	14.388	1	17	6024.7	127.4	126.7	3.862	0.052	0.053	1.370	0.153	0.089	3	1	0	0	0
5728225	15.777	4	17	6183.1	141.2	131.6	4.249	0.064	0.067	1.176	0.074	0.087	-999	1	0	-999	0
5728249	15.082	1	17	5663.0	112.5	109.4	4.414	0.043	0.048	0.951	0.069	0.072	-999	1	0	-999	0
5728283	14.45	2	17	6024.4	137.3	131.4	3.933	0.092	0.094	1.280	0.146	0.116	3	1	0	-1	0
5728304	15.425	1	17	6011.1	125.7	125.4	4.037	0.056	0.065	1.222	0.097	0.106	-999	1	0	-999	0
5728305	15.475	4	17	6118.6	135.1	133.8	4.311	0.046	0.050	1.125	0.076	0.085	-999	1	0	-999	0
5728321	13.27	3	16	6645.6	142.3	134.5	4.045	0.032	0.032	1.495	0.073	0.069	1	1	0	-999	0
5728422	14.925	1	17	5116.8	97.9	88.8	4.533	0.033	0.037	0.819	0.045	0.050	7	1	0	-999	0
5728504	15.458	1	17	6223.1	146.1	136.2	4.193	0.057	0.061	1.221	0.072	0.090	-999	1	0	-999	0
5728653	13.104	0	17	6507.1	178.7	220.2	4.101	0.181	0.225	1.178	0.117	0.167	-999	1	-999	-999	0
5728719	13.865	3	16	6145.9	155.5	125.8	4.229	0.034	0.031	1.258	0.060	0.065	-999	1	0	-999	0
5728749	15.777	4	17	5465.5	143.9	139.9	3.715	0.081	0.082	1.287	0.124	0.127	0	1	0	-999	0
5728843	14.982	1	17	7203.9	150.9	147.0	3.815	0.039	0.039	2.069	0.067	0.073	5	2	0	-999	0
5728857	14.33	1	17	7016.3	162.8	157.3	4.236	0.030	0.033	1.422	0.068	0.069	1	2	0	-999	0
5728906	15.418	4	17	5859.2	117.9	114.7	4.406	0.041	0.051	1.010	0.065	0.075	-999	1	0	-999	0
5729515	13.433	1	17	5420.2	100.8	96.3	4.420	0.040	0.041	0.919	0.065	0.062	-999	1	0	-999	0
5729687	14.311	1	17	5607.7	96.9	95.2	4.497	0.027	0.038	0.924	0.045	0.061	-999	1	0	-999	0
5729826	14.616	1	17	5826.6	117.0	114.5	4.154	0.045	0.051	1.070	0.091	0.084	-999	1	0	-999	0
5729870	15.605	1	17	5233.8	103.1	97.3	4.563	0.027	0.039	0.817	0.042	0.053	1	1	0	-999	0
5729890	14.267	1	17	6359.6	158.7	151.2	4.034	0.034	0.037	1.367	0.075	0.077	-999	1	0	-999	0
5730003	14.038	1	17	5502.9	118.0	112.0	4.174	0.044	0.042	0.926	0.068	0.061	-999	1	0	-999	0
5730068	15.676	2	17	5476.8	171.6	150.4	4.267	0.045	0.044	0.905	0.078	0.057	7	1	0	-999	0
5730108	13.307	0	17	5531.9	125.4	119.2	4.107	0.047	0.046	0.909	0.066	0.059	1	1	0	-999	0
5730204	13.109	1	17	5607.6	140.1	127.2	3.702	0.032	0.034	1.139	0.064	0.064	0	1	0	-999	0
5730227	15.117	4	17	7036.0	265.7	867.5	4.300	0.031	0.038	1.336	0.092	0.168	-999	2	0	-999	0
5730231	14.876	1	17	6593.5	286.6	520.5	4.217	0.035	0.045	1.315	0.100	0.143	-999	1	0	-999	0
5730305	15.506	2	17	6363.8	174.0	205.0	4.309	0.039	0.047	1.211	0.069	0.099	-999	1	0	-999	0
5730334	14.935	1	17	6029.4	127.6	124.3	4.359	0.038	0.044	1.078	0.070	0.080	-999	1	0	-999	0
5730356	15.459	1	17	5826.9	109.0	105.2	4.473	0.030	0.041	0.974	0.049	0.062	1	1	0	-999	0
5730380	11.8	1	17	6408.2	119.6	137.1	4.250	0.032	0.031	1.264	0.059	0.055	8	1	0	-1	0
5730389	14.618	1	17	5640.0	152.0	152.0	4.520	0.058	0.173	0.901	0.104	0.094	1	2	-999	-1	1
5730394	13.833	8	17	5324.0	204.0	167.0	4.439	0.124	0.201	0.805	0.115	0.067	3	2	-999	-1	1
5730483	14.824	1	17	7257.3	177.8	168.5	4.187	0.043	0.045	1.516	0.083	0.081	-999	2	0	-999	0
5730494	13.513	0	17	5079.2	92.0	93.5	4.575	0.024	0.017	0.685	0.034	0.021	1	1	0	-999	0
5730530	13.833	1	17	5753.1	106.8	102.8	4.507	0.023	0.034	0.938	0.040	0.054	2	3	0	-999	0
5730561	13.283	1	17	5127.5	119.4	108.9	3.822	0.036	0.045	1.085	0.070	0.082	2	1	0	-999	0
5730652	14.166	1	17	6755.4	144.8	141.3	4.245	0.032	0.036	1.358	0.063	0.060	-999	1	0	-999	0
5730658	14.907	1	17	6039.7	135.6	136.5	3.927	0.056	0.057	1.287	0.139	0.097	-999	1	0	-999	0
5730676	13.153	0	17	6070.7	120.2	113.0	4.191	0.036	0.042	1.165	0.068	0.091	1	1	0	-999	0
5730740	12.005	0	1	4289.3	103.0	88.6	2.024	0.137	0.126	1.201	0.436	0.277	2	2	0	-999	0
5730813	15.912	4	17	5097.2	113.6	103.9	4.512	0.042	0.041	0.817	0.051	0.045	1	1	0	-999	0
5730876	13.569	2	17	5924.8	122.6	124.0	4.126	0.072	0.076	1.127	0.098	0.095	2	1	0	-999	0
5730894	14.631	1	17	6227.0	140.9	132.1	4.094	0.047	0.049	1.284	0.065	0.091	-999	1	0	-999	0
5730971	14.874	1	17	5932.6	130.5	120.9	4.255	0.048	0.051	1.073	0.077	0.083	-999	1	0	-999	0
5730995	15.799	4	17	5515.0	191.0	191.0	4.624	0.037	0.112	0.785	0.081	0.074	-999	2	-999	-999	1
5731071	14.211	1	17	5750.7	119.0	120.4	4.178	0.046	0.047	1.022	0.090	0.080	-999	1	0	-999	0
5731072	13.409	0	17	6253.3	136.6	129.8	4.057	0.028	0.032	1.434	0.060	0.064	-999	1	0	-999	0
5731096	14.285	1	17	6027.3	116.5	116.1	4.136	0.038	0.045	1.177	0.069	0.097	-999	1	0	-999	0
5731240	14.23	1	17	6049.0	113.8	108.9	4.064	0.036	0.053	1.241	0.068	0.113	-999	1	0	-999	0
5731250	14.652	1	17	6269.9	135.7	132.4	4.200	0.041	0.046	1.238	0.064	0.081	-999	1	0	-999	0
5731312	13.811	1	17	5186.5	92.7	78.3	4.444	0.022	0.016	0.780	0.029	0.021	3	1	1	-1	0
5731326	14.504	1	17	6129.1	124.9	120.7	4.323	0.038	0.043	1.125	0.070	0.080	-999	1	0	-999	0
5731428	13.412	0	17	5260.9	126.2	115.6	3.869	0.036	0.044	1.022	0.068	0.079	0	1	0	-999	0
5731451	14.553	1	17	6203.6	127.9	116.7	4.011	0.044	0.050	1.333	0.072	0.112	-999	1	0	-999	0
5731452	13.106	0	17	6274.8	120.6	122.7	3.735	0.091	0.088	1.596	0.152	0.164	1	1	-999	-999	0
5731593	15.249	1	3	6052.6	132.7	119.5	4.172	0.054	0.052	1.166	0.072	0.093	-999	1	0	-999	0
5731598	15.05	1	17	5965.9	130.4	121.5	4.242	0.050	0.054	1.092	0.077	0.084	-999	1	0	-999	0
5731623	15.28	4	17	6353.8	131.9	131.7	4.290	0.046	0.057	1.220	0.066	0.075	-999	1	0	1	0
5731824	15.088	1	17	6135.2	132.5	117.7	4.035	0.054	0.060	1.286	0.079	0.111	-999	1	0	-999	0
5731874	13.527	0	17	6683.7	140.4	129.5	4.146	0.034	0.034	1.388	0.073	0.062	1	1	0	-999	0
5731923	15.575	4	17	5920.4	129.3	123.1	4.291	0.062	0.061	1.055	0.079	0.082	-999	1	0	-999	0
5731936	14.36	15	15	5734.3	134.7	126.1	3.969	0.050	0.042	1.112	0.081	0.074	-999	1	0	-999	0
5731946	12.065	0	17	5882.4	107.6	111.3	4.401	0.023	0.032	1.111	0.046	0.065	-999	1	0	-999	0
5731988	13.841	1	17	5469.9	143.1	134.0	3.645	0.033	0.040	1.412	0.069	0.089	-999	1	0	-999	0
5732013	15.884	4	17	6018.0	189.0	232.0	4.485	0.048	0.192	1.058	0.126	0.153	-999	2	-999	-999	1
5732155	15.195	4	17	6616.5	146.8	140.1	3.884	0.063	0.060	1.577	0.101	0.108	-999	1	0	-999	0
5732197	15.603	0	17	5270.1	129.3	119.5	3.553	0.039	0.059	1.464	0.106	0.151	2	1	0	-999	0
5732212	13.559	0	17	6521.5	134.6	126.6	3.888	0.035	0.038	1.526	0.075	0.091	-999	1	0	-999	0
5732411	15.031	1	17	5630.2	101.9	95.1	4.529	0.022	0.033	0.902	0.038	0.051	-999	1	0	-999	0
5732465	15.265	4	17	6288.6	128.4	121.7	3.937	0.059	0.062	1.421	0.093	0.116	-999	1	0	-999	0
5732473	15.788	4	17	5715.4	122.1	116.6	4.387	0.055	0.059	0.967	0.072	0.074	-999	1	0	-999	0
5732566	14.916	1	17	5836.2	143.3	129.6	3.677	0.056	0.051	1.433	0.093	0.088	-999	1	0	-999	0
5732572	14.541	4	17	5772.8	125.4	122.2	3.423	0.077	0.078	1.779	0.124	0.125	-999	2	0	-999	0
5732585	14.898	1	17	6219.3	143.7	133.7	4.197	0.042	0.047	1.219	0.068	0.087	-999	1	0	-999	0
5732587	14.719	1	17	6016.9	133.6	135.2	3.839	0.062	0.053	1.332	0.170	0.084	-999	1	0	-999	0
5732636	14.308	0	17	6541.9	125.9	116.6	3.714	0.023	0.030	1.767	0.060	0.122	2	1	0	-1	0
5732678	15.684	4	17	6177.1	125.7	120.7	4.313	0.057	0.064	1.143	0.069	0.079	7	1	0	-999	0
5732730	15.201	1	17	6210.0	140.4	129.9	4.067	0.056	0.058	1.293	0.072	0.100	-999	1	0	-999	0
5732862	12.161	0	17	8444.7	295.6	224.1	4.297	0.027	0.028	1.690	0.091	0.087	-999	2	0	-999	0
5732921	12.734	0	17	6379.8	133.0	122.4	4.259	0.036	0.038	1.126	0.062	0.069	-999	1	0	-999	0
5732953	15.413	4	17	5765.7	130.5	130.2	4.161	0.055	0.060	1.036	0.096	0.084	-999	1	0	-999	0
5732965	15.079	1	17	5765.0	134.1	129.7	4.074	0.060	0.057	1.071	0.116	0.081	0	1	0	-999	0
5733003	15.899	4	17	4377.7	80.5	79.5	4.644	0.018	0.020	0.653	0.024	0.023	1	1	0	-999	0
5733024	13.616	1	17	7467.4	178.5	178.3	4.271	0.030	0.029	1.256	0.036	0.032	-999	2	0	-999	0
5733043	15.444	1	17	5946.9	126.6	120.8	4.417	0.038	0.047	1.030	0.061	0.072	-999	1	0	-999	0
5733113	15.128	1	17	5758.3	134.5	128.9	3.924	0.064	0.057	1.155	0.087	0.081	1	1	0	-999	0
5733129	14.99	1	17	6270.3	134.9	127.3	4.017	0.053	0.055	1.348	0.077	0.097	-999	1	0	-999	0
5733180	13.952	1	17	5967.9	116.0	117.0	4.368	0.036	0.043	1.054	0.070	0.078	-999	1	0	-999	0
5733384	9.35	0	17	7544.4	162.8	164.0	3.958	0.028	0.031	1.794	0.079	0.080	3	2	0	-999	0
5733739	13.918	1	17	6103.7	116.9	115.3	4.377	0.031	0.038	1.085	0.056	0.069	-999	1	0	-999	0
5733834	13.879	1	17	6166.7	142.6	143.6	3.844	0.056	0.044	1.313	0.166	0.068	-999	1	0	-999	0
5733878	11.843	0	17	6722.5	179.3	158.8	3.997	0.125	0.106	1.487	0.163	0.127	-999	1	-999	-999	0
5733906	14.36	0	17	5170.0	78.9	70.1	4.402	0.030	0.021	0.851	0.042	0.028	2	1	0	-999	0
5734046	14.001	1	17	5576.8	115.4	112.2	4.347	0.045	0.044	0.925	0.073	0.067	-999	1	0	-999	0
5734151	14.523	1	17	5978.7	124.0	121.3	4.349	0.043	0.048	1.062	0.073	0.080	-999	1	0	-999	0
5734187	14.952	1	17	6021.1	121.3	118.9	4.384	0.035	0.045	1.067	0.062	0.076	-999	1	0	-999	0
5734370	13.573	0	17	6361.4	123.0	96.2	3.585	0.024	0.020	2.066	0.055	0.056	2	1	0	-999	0
5734420	11.365	0	1	4196.7	101.6	91.3	1.713	0.136	0.138	1.549	0.486	0.409	2	2	0	-999	0
5734440	15.824	4	17	5009.4	103.0	94.0	4.554	0.033	0.038	0.792	0.044	0.046	0	1	0	-999	0
5734524	14.96	1	17	5953.0	178.0	196.0	4.399	0.120	0.195	0.934	0.130	0.107	-999	2	-999	-999	1
5734573	15.426	4	17	4783.9	82.5	78.7	4.551	0.031	0.026	0.766	0.038	0.032	0	1	0	-999	0
5734588	13.455	0	17	6449.6	134.2	125.3	4.248	0.032	0.033	1.276	0.063	0.063	-999	1	0	-999	0
5734690	15.005	1	17	6188.3	121.8	114.7	4.423	0.025	0.034	1.077	0.046	0.059	-999	1	0	-999	0
5734693	15.532	4	17	5656.3	114.8	110.1	4.496	0.032	0.045	0.927	0.050	0.059	0	1	0	-999	0
5734913	14.785	1	17	6028.5	145.2	143.0	3.836	0.061	0.056	1.345	0.172	0.087	-999	1	0	-999	0
5734926	14.603	1	17	5224.2	97.9	94.0	4.579	0.021	0.033	0.802	0.034	0.049	0	1	0	-999	0
5734931	15.366	1	17	5871.5	116.8	110.0	4.498	0.025	0.034	0.956	0.043	0.054	-999	1	0	-999	0
5734940	14.766	1	17	5907.0	158.0	193.0	4.424	0.084	0.196	1.022	0.140	0.127	6	2	-999	-999	1
5735063	14.396	1	17	5849.9	106.2	102.1	4.469	0.025	0.037	0.984	0.044	0.062	-999	1	0	-999	0
5735312	15.53	2	17	5644.3	127.3	121.6	4.412	0.050	0.055	0.945	0.071	0.072	0	1	0	-999	0
5735519	14.901	1	17	5149.5	98.9	91.8	4.547	0.029	0.037	0.819	0.041	0.052	1	1	0	-999	0
5735559	14.032	1	17	5952.1	126.2	125.1	3.983	0.054	0.046	1.198	0.133	0.080	0	1	0	-999	0
5735684	14.506	0	17	4610.7	75.6	71.7	4.610	0.019	0.022	0.710	0.028	0.030	2	3	0	-999	0
5735731	14.412	15	15	5487.9	136.1	117.2	4.424	0.090	0.123	0.898	0.072	0.065	-999	1	-999	-999	0
5735762	13.04	0	17	5113.8	79.0	76.8	4.527	0.027	0.036	0.881	0.042	0.050	1	1	-999	0	0
5735878	14.792	0	17	6564.2	169.9	147.7	3.945	0.057	0.050	1.427	0.099	0.097	3	1	0	-1	0
5735892	14.353	1	17	6452.1	122.7	124.3	4.349	0.023	0.033	1.212	0.042	0.059	-999	1	0	-999	0
5735981	13.634	1	17	6113.9	113.5	112.4	4.375	0.029	0.039	1.102	0.056	0.075	-999	1	0	-999	0
5735995	15.924	4	17	6221.4	127.9	120.5	4.356	0.049	0.063	1.133	0.069	0.075	-999	1	0	-999	0
5735996	13.341	1	17	6965.7	151.2	144.9	4.254	0.025	0.030	1.400	0.057	0.061	1	2	0	-999	0
5736188	14.782	1	17	5446.8	98.5	96.0	4.540	0.024	0.037	0.871	0.039	0.055	-999	1	0	-999	0
5736325	15.591	4	17	5745.0	135.0	127.8	4.544	0.040	0.049	0.881	0.068	0.060	-999	1	-999	-999	0
5736381	13.875	1	17	6354.8	138.4	126.2	3.494	0.049	0.048	1.716	0.093	0.080	1	2	0	-999	0
5736425	14.287	1	17	5998.2	110.8	105.0	4.459	0.022	0.033	1.017	0.041	0.058	-999	1	0	-999	0
5736461	14.854	2	17	5885.1	144.9	136.0	3.791	0.098	0.094	1.321	0.148	0.114	3	1	0	-1	0
5736613	15.91	4	17	5715.0	181.0	181.0	4.572	0.040	0.160	0.904	0.090	0.110	-999	2	-999	-999	1
5736668	12.027	0	17	6920.1	150.7	149.8	4.089	0.030	0.032	1.354	0.061	0.050	-999	2	0	-999	0
5736740	15.595	4	17	5855.2	128.7	126.1	4.003	0.079	0.075	1.151	0.113	0.089	-999	1	0	-999	0
5736801	15.554	4	17	5927.9	128.3	120.0	4.267	0.060	0.061	1.067	0.079	0.083	-999	1	0	-1	0
5736828	14.267	15	15	5727.0	135.8	123.9	3.826	0.040	0.038	1.235	0.064	0.073	-999	1	0	-999	0
5736839	14.344	1	17	6115.0	117.6	116.4	4.362	0.033	0.042	1.106	0.060	0.077	-999	1	0	-999	0
5736845	15.804	4	17	5937.8	126.2	128.8	4.010	0.083	0.085	1.190	0.116	0.100	-999	1	0	-999	0
5736868	15.108	1	17	5489.7	99.8	95.1	4.554	0.021	0.033	0.862	0.036	0.050	-999	1	0	-999	0
5736879	15.654	2	17	5928.6	174.8	147.1	3.797	0.096	0.075	1.324	0.182	0.113	7	1	0	-999	0
5736909	13.937	1	17	6157.8	119.4	127.8	3.661	0.041	0.060	1.761	0.096	0.169	1	1	0	-999	0
5736917	15.516	4	17	4749.3	97.4	86.1	3.132	0.116	0.115	1.042	0.264	0.160	2	2	0	-999	0
5736926	15.111	4	17	6112.3	129.6	127.4	4.289	0.046	0.049	1.130	0.073	0.082	-999	1	0	-999	0
5736927	11.913	0	17	5763.8	106.8	102.0	4.374	0.040	0.041	0.962	0.071	0.067	1	1	0	-999	0
5736955	14.78	1	17	5719.3	117.4	114.2	4.399	0.044	0.049	0.968	0.072	0.074	-999	1	0	-999	0
5737104	13.479	1	17	6746.6	154.7	143.0	3.981	0.074	0.067	1.523	0.109	0.103	5	2	0	-999	0
5737117	15.392	4	17	5286.8	117.1	109.3	4.524	0.033	0.043	0.851	0.047	0.058	1	1	0	-999	0
5737144	14.378	1	17	6203.1	119.8	116.4	4.381	0.026	0.038	1.122	0.049	0.069	0	1	0	-999	0
5737166	14.291	1	17	6118.3	149.9	144.5	4.287	0.118	0.157	1.127	0.127	0.109	6	1	-999	-999	0
5737193	15.025	4	17	6072.4	122.4	120.1	4.388	0.034	0.046	1.080	0.059	0.074	8	1	0	-999	0
5737221	15.87	4	17	5993.8	166.2	155.3	3.748	0.114	0.127	1.426	0.191	0.160	-999	1	0	-999	0
5737283	13.081	0	17	6125.7	141.3	118.1	4.207	0.028	0.041	1.207	0.063	0.082	-999	1	0	-999	0
5737311	13.67	1	17	5859.7	154.7	135.8	3.715	0.041	0.035	1.398	0.078	0.069	-999	1	0	-999	0
5737474	15.151	4	17	5940.3	140.6	135.4	4.020	0.084	0.076	1.184	0.125	0.106	3	1	0	-999	0
5737476	15.12	1	3	6253.9	139.1	138.1	4.135	0.050	0.054	1.266	0.066	0.084	-999	1	0	-999	0
5737526	14.912	1	17	5673.6	126.9	119.6	4.285	0.048	0.049	0.963	0.076	0.073	-999	1	0	-999	0
5737659	14.124	1	17	5800.1	108.0	104.5	4.479	0.024	0.036	0.970	0.042	0.062	-999	1	0	-999	0
5737686	13.645	1	17	6500.1	129.0	142.3	4.089	0.033	0.034	1.370	0.069	0.064	-999	1	0	-999	0
5737691	15.003	1	17	5400.6	116.3	95.9	4.223	0.046	0.042	0.891	0.059	0.044	0	1	1	-999	0
5737719	15.264	4	17	6201.4	138.4	125.0	4.236	0.056	0.052	1.189	0.070	0.084	0	1	0	-999	0
5737869	14.68	1	17	5936.8	120.1	118.5	4.394	0.036	0.046	1.037	0.063	0.076	-999	1	0	-1	0
5737921	15.237	1	17	5791.1	109.7	105.9	4.474	0.028	0.041	0.968	0.048	0.063	1	1	0	-999	0
5738127	12.974	1	17	7429.6	175.3	159.5	3.619	0.039	0.062	2.064	0.109	0.188	5	2	0	-999	0
5738209	15.689	1	17	4174.0	64.2	58.7	4.634	0.033	0.026	0.624	0.020	0.018	2	1	0	-999	0
5738223	15.098	1	3	5577.3	112.5	109.5	4.505	0.028	0.040	0.913	0.046	0.060	0	1	0	-999	0
5738241	13.726	0	17	5956.0	160.0	160.0	3.879	0.323	0.108	1.022	0.161	0.161	2	2	-999	-999	1
5738426	13.977	1	17	6018.2	130.1	131.0	3.998	0.040	0.052	1.291	0.082	0.118	8	1	0	-999	0
5738431	15.048	4	17	6037.9	142.7	140.1	3.952	0.063	0.065	1.276	0.128	0.105	10	1	0	-999	0
5738496	14.799	1	17	6110.7	117.2	112.5	4.409	0.027	0.037	1.079	0.048	0.066	1	1	0	-1	0
5738513	15.529	2	3	6022.7	143.9	144.2	3.950	0.069	0.067	1.267	0.132	0.106	1	1	0	-999	0
5738563	13.726	0	17	5213.5	128.7	116.5	3.694	0.035	0.047	1.270	0.078	0.105	2	1	0	-999	0
5738634	13.25	0	17	6434.7	140.6	125.5	4.313	0.030	0.032	1.194	0.056	0.064	1	1	0	-1	0
5738669	15.466	1	17	5622.0	122.5	111.8	4.475	0.035	0.045	0.932	0.055	0.065	-999	1	0	-999	0
5738698	12.877	0	17	7240.6	152.3	152.4	3.799	0.043	0.042	1.767	0.084	0.091	3	2	0	-1	0
5738729	14.228	10	10	6679.0	150.2	161.3	4.129	0.033	0.033	1.395	0.076	0.066	-999	1	0	-999	0
5738765	12.401	0	17	6551.5	133.7	130.5	3.961	0.032	0.033	1.479	0.075	0.073	8	1	0	-999	0
5738836	13.549	0	17	6788.9	141.6	153.7	4.165	0.033	0.030	1.341	0.060	0.049	-999	1	0	-999	0
5738901	14.76	1	17	6636.6	150.3	144.0	4.399	0.020	0.021	1.167	0.036	0.044	-999	1	0	-999	0
5739310	15.019	1	17	6329.5	139.5	135.1	4.042	0.047	0.049	1.350	0.072	0.081	-999	1	0	-999	0
5767324	15.008	1	16	6048.7	124.3	122.7	4.241	0.047	0.048	1.126	0.073	0.084	0	1	0	-999	0
5767325	13.913	2	16	6772.2	147.6	136.5	3.910	0.056	0.056	1.731	0.085	0.090	-999	2	0	-999	0
5767380	15.765	1	16	5310.0	159.0	143.0	4.622	0.032	0.091	0.782	0.082	0.074	0	2	-999	-999	1
5767395	15.038	1	16	5973.5	120.0	115.4	4.171	0.046	0.049	1.131	0.076	0.091	0	1	0	-999	0
5767438	15.037	1	16	5882.0	108.9	107.0	4.428	0.034	0.045	1.011	0.056	0.071	-999	1	0	-999	0
5767482	15.586	0	16	5257.1	123.4	114.5	3.653	0.042	0.053	1.226	0.088	0.112	2	3	0	-999	0
5767489	13.155	0	16	6307.0	124.2	122.3	3.941	0.028	0.046	1.407	0.063	0.125	-999	1	0	-999	0
5767506	13.736	1	16	6142.5	168.9	186.6	4.302	0.034	0.037	1.125	0.080	0.087	-999	1	0	-999	0
5767568	13.676	1	16	5511.9	85.5	85.7	4.569	0.017	0.027	0.849	0.027	0.036	1	1	0	-999	0
5767595	15.891	1	16	5960.1	113.7	118.6	4.049	0.068	0.079	1.184	0.104	0.098	-999	1	0	-999	0
5767602	15.888	2	16	5924.4	119.0	110.8	4.242	0.066	0.064	1.074	0.080	0.083	-999	1	0	-999	0
5767656	15.297	1	3	6333.9	119.7	114.7	4.368	0.031	0.039	1.160	0.053	0.064	-999	1	0	-999	0
5767673	13.589	0	16	6013.9	126.8	112.1	4.222	0.033	0.038	1.167	0.062	0.079	-999	1	0	-999	0
5767840	14.959	1	16	5635.0	169.0	152.0	4.429	0.149	0.182	0.766	0.115	0.053	-999	2	-999	-999	1
5767857	14.02	15	15	5920.4	100.6	99.3	4.488	0.022	0.027	1.003	0.038	0.041	-999	1	0	-999	0
5767889	15.063	1	16	5243.1	104.3	95.4	4.507	0.038	0.041	0.846	0.052	0.055	0	1	0	-999	0
5767981	14.067	1	16	5308.7	90.1	86.3	4.584	0.018	0.031	0.806	0.030	0.046	1	1	0	-999	0
5768008	14.11	1	16	5550.2	116.2	101.4	4.567	0.010	0.015	0.895	0.020	0.024	-999	1	0	-999	0
5768091	14.782	1	16	5563.4	102.0	101.9	4.488	0.031	0.043	0.917	0.051	0.063	1	1	0	-999	0
5768188	15.423	1	16	5857.2	107.6	103.4	4.451	0.033	0.045	0.993	0.053	0.066	-999	1	0	-999	0
5768196	14.562	1	16	5333.4	120.2	103.7	4.569	0.019	0.032	0.831	0.033	0.052	0	1	0	-999	0
5768237	16.975	6	6	4337.0	87.5	86.5	4.678	0.026	0.026	0.609	0.031	0.028	0	1	0	-999	0
5768248	13.848	1	16	6098.9	127.2	123.1	4.246	0.041	0.043	0.998	0.073	0.069	-999	1	0	-999	0
5768261	14.377	1	16	6265.4	124.1	123.1	4.296	0.038	0.041	1.186	0.064	0.077	-999	1	0	-999	0
5768311	14.535	1	16	5759.3	115.4	105.2	4.562	0.016	0.023	0.873	0.027	0.036	-999	1	0	-999	0
5768364	14.605	1	16	6440.5	120.2	118.0	4.340	0.025	0.034	1.218	0.045	0.061	-999	1	0	-999	0
5768405	15.206	1	16	5954.3	108.0	116.0	4.071	0.049	0.060	1.175	0.095	0.098	-999	1	0	-999	0
5768406	14.645	1	16	6143.4	113.0	108.3	4.406	0.025	0.036	1.089	0.046	0.065	-999	1	0	-999	0
5768518	15.73	1	16	4751.6	102.6	88.6	4.585	0.025	0.027	0.744	0.037	0.036	0	1	0	-999	0
5768522	14.738	1	16	6126.1	120.7	119.7	3.965	0.042	0.054	1.337	0.083	0.124	-999	1	0	-999	0
5768626	15.919	4	16	5854.9	121.1	116.5	4.214	0.070	0.069	1.055	0.086	0.084	-999	1	0	-999	0
5768635	15.19	1	16	6090.3	116.5	109.2	4.459	0.023	0.031	1.025	0.041	0.054	0	1	0	-999	0
5768651	15.042	1	16	5685.0	108.8	104.6	4.469	0.032	0.043	0.949	0.053	0.066	0	1	0	-999	0
5768652	14.997	1	16	5667.3	116.5	115.4	4.599	0.017	0.022	0.819	0.025	0.032	0	1	0	-999	0
5768662	13.958	1	16	5626.9	130.1	125.2	4.048	0.045	0.041	1.014	0.075	0.064	0	1	0	-999	0
5768734	14.092	1	16	5723.4	186.2	138.3	4.497	0.030	0.039	0.865	0.058	0.062	-999	1	0	-999	0
5768785	16.951	6	6	4523.8	93.0	87.9	4.556	0.026	0.023	0.742	0.027	0.025	0	1	1	-999	0
5768816	14.19	1	16	5378.5	85.6	83.4	4.559	0.017	0.027	0.872	0.028	0.039	-999	1	-999	0	0
5768862	11.67	0	16	6286.1	128.5	117.3	4.081	0.031	0.033	1.276	0.056	0.078	-999	1	0	-999	0
5768893	15.283	1	16	6036.9	116.6	116.0	3.993	0.057	0.062	1.257	0.105	0.104	-999	1	0	-999	0
5768927	15.416	0	16	6468.1	113.0	126.0	4.290	0.023	0.029	1.311	0.046	0.055	3	1	0	-1	0
5768954	15.928	2	16	5825.8	112.5	109.5	4.441	0.041	0.054	0.988	0.059	0.069	-999	1	0	-999	0
5769095	16.909	6	6	4306.9	92.7	82.7	4.594	0.027	0.022	0.694	0.029	0.032	0	1	1	-999	0
5769170	15.575	0	16	6459.4	126.0	118.1	3.808	0.028	0.031	1.635	0.069	0.081	2	1	0	-999	0
5769206	15.701	1	16	4802.4	94.7	87.8	4.613	0.021	0.027	0.720	0.033	0.035	1	1	0	-999	0
5769222	15.444	1	3	6361.1	130.1	129.3	4.276	0.050	0.057	1.230	0.065	0.076	1	1	0	-999	0
5769257	14.726	1	16	5840.6	121.8	117.0	4.304	0.046	0.048	1.020	0.077	0.078	0	1	0	-999	0
5769275	15.479	1	16	6163.9	133.2	120.8	4.134	0.058	0.059	1.232	0.070	0.092	-999	1	0	-999	0
5769284	15.615	1	16	5383.1	108.7	90.2	4.315	0.047	0.043	0.877	0.058	0.042	0	1	1	-999	0
5769289	15.475	1	16	4930.4	94.2	91.0	4.608	0.020	0.028	0.737	0.033	0.039	0	1	0	-999	0
5769395	13.949	1	16	6415.9	129.4	129.2	4.133	0.039	0.043	1.067	0.078	0.071	0	1	0	-999	0
5769403	15.26	1	16	4964.0	91.2	89.1	4.614	0.019	0.027	0.731	0.032	0.038	0	1	0	-999	0
5769411	15.89	1	16	5655.9	121.4	118.7	3.852	0.080	0.076	1.178	0.096	0.095	0	1	0	-999	0
5769427	14.509	1	16	5267.3	134.3	110.0	3.468	0.049	0.063	1.432	0.107	0.141	0	2	0	-999	0
5769516	14.33	14	15	6879.8	148.0	137.3	4.141	0.040	0.040	1.447	0.081	0.071	-999	2	0	-999	0
5769612	14.53	1	16	6165.9	113.2	113.3	4.360	0.033	0.041	1.123	0.056	0.075	-999	1	0	-999	0
5769812	15.501	2	3	5941.0	176.0	211.0	4.415	0.087	0.203	1.006	0.138	0.124	0	2	-999	-999	1
5769870	15.693	2	3	5676.1	114.4	109.3	4.337	0.060	0.059	0.958	0.074	0.072	0	1	0	-999	0
5769900	15.271	4	16	5647.3	119.1	114.3	3.988	0.287	0.281	1.061	0.248	0.134	-999	1	-999	-999	0
5769943	16.758	6	6	3992.0	77.6	80.4	4.669	0.017	0.017	0.569	0.017	0.017	0	1	0	1	0
5769953	14.937	1	16	5877.9	107.3	100.2	4.498	0.021	0.031	0.960	0.038	0.052	-999	1	0	-999	0
5769977	12.333	0	16	6869.1	145.8	137.7	4.149	0.036	0.033	1.437	0.078	0.070	-999	2	0	-999	0
5770018	15.594	1	16	5105.9	68.0	57.9	4.735	0.014	0.014	0.632	0.011	0.013	8	1	0	-999	0
5770078	14.581	1	16	5780.7	99.1	96.0	4.524	0.027	0.032	0.942	0.045	0.043	-999	1	-999	-999	0
5770184	15.916	1	16	5480.0	105.3	104.0	4.477	0.045	0.056	0.897	0.057	0.063	-999	1	0	-999	0
5770190	15.106	1	3	5132.0	153.0	138.0	4.524	0.085	0.095	0.734	0.114	0.049	0	2	-999	-999	1
5770191	13.698	1	16	4929.8	103.7	92.4	3.639	0.050	0.070	1.264	0.118	0.161	0	1	0	-999	0
5770200	15.013	1	16	5452.5	111.9	105.5	4.414	0.047	0.046	0.891	0.069	0.062	0	1	0	-999	0
5770231	15.869	2	16	5357.9	106.0	90.8	4.369	0.057	0.049	0.869	0.060	0.044	0	1	0	-999	0
5770235	14.414	1	16	6109.4	127.8	106.0	4.097	0.040	0.041	1.242	0.064	0.100	-999	1	0	-999	0
5770247	14.566	1	16	6269.4	137.0	130.4	4.139	0.035	0.043	1.274	0.061	0.079	-999	1	0	-999	0
5770269	15.566	2	3	6068.9	117.4	104.8	4.099	0.058	0.062	1.214	0.080	0.099	-999	1	0	-999	0
5770296	13.515	0	16	6428.2	127.7	128.3	4.010	0.033	0.034	1.406	0.072	0.071	-999	1	0	-999	0
5770307	15.811	1	16	5736.0	110.1	106.6	4.434	0.045	0.056	0.967	0.062	0.070	-999	1	0	-999	0
5770310	15.501	0	16	5795.5	110.6	107.0	4.224	0.041	0.040	0.961	0.072	0.066	2	1	0	-999	0
5770329	15.958	1	16	5519.9	110.5	108.7	4.442	0.053	0.060	0.909	0.063	0.066	0	1	0	-999	0
5770358	14.855	1	16	5496.0	166.0	149.0	4.592	0.036	0.135	0.869	0.083	0.102	1	2	-999	-999	1
5770364	15.358	1	16	5709.2	115.6	109.8	4.334	0.052	0.052	0.969	0.075	0.073	-999	1	0	-999	0
5770387	15.972	2	16	5163.8	92.1	85.0	4.425	0.046	0.040	0.836	0.043	0.033	0	1	0	-999	0
5770431	15.76	0	16	6541.0	176.0	216.0	4.037	0.336	0.144	1.089	0.172	0.141	3	2	-999	-999	1
5770473	14.372	3	16	6138.2	130.2	109.9	4.089	0.036	0.041	1.257	0.062	0.101	-999	1	0	-999	0
5770493	13.189	0	16	6500.2	133.8	124.9	3.994	0.028	0.042	1.317	0.056	0.098	-999	1	0	-999	0
5770503	14.029	10	10	5836.2	111.8	110.4	4.388	0.038	0.044	1.007	0.070	0.077	-999	1	0	-999	0
5770538	15.76	1	16	5178.8	100.0	81.5	3.215	0.061	0.071	1.479	0.171	0.199	2	2	0	-999	0
5770562	14.12	10	10	6161.1	121.6	119.9	4.277	0.035	0.040	1.131	0.068	0.072	-999	1	0	-999	0
5770578	15.479	1	16	5219.0	78.8	71.8	4.311	0.032	0.031	0.867	0.028	0.022	0	1	1	-999	0
5770622	15.08	1	14	5878.2	126.8	122.1	3.851	0.060	0.051	1.260	0.096	0.078	-999	1	0	-999	0
5770623	14.843	1	16	5286.0	158.0	142.0	4.517	0.099	0.081	0.722	0.107	0.046	0	2	-999	-999	1
5770642	13.077	0	16	4944.1	78.9	73.5	4.557	0.028	0.030	0.790	0.039	0.043	1	1	0	-999	0
5770648	15.648	2	16	5043.6	97.3	91.6	4.587	0.023	0.032	0.771	0.037	0.045	1	1	0	-999	0
5770731	14.666	1	16	5611.7	118.1	112.7	4.268	0.044	0.046	0.944	0.072	0.069	0	1	0	-999	0
5770860	12.006	1	16	6874.2	141.7	133.8	3.788	0.031	0.036	1.680	0.070	0.110	3	2	0	-999	0
5770869	14.882	14	15	6107.1	112.0	107.5	4.419	0.025	0.036	1.070	0.046	0.063	-999	1	0	-999	0
5770899	13.161	0	16	6243.2	138.9	139.3	4.225	0.031	0.034	1.248	0.054	0.064	-999	1	0	-999	0
5770906	15.337	1	3	5865.5	107.5	102.6	4.472	0.027	0.038	0.982	0.046	0.060	0	1	0	-999	0
5770918	13.973	1	16	5926.9	127.2	125.9	4.032	0.048	0.042	1.024	0.080	0.068	-999	1	0	-999	0
5770948	16.116	2	2	4591.5	91.4	85.0	4.641	0.022	0.025	0.667	0.034	0.033	0	1	0	-999	0
5770961	15.581	1	16	5880.9	117.2	117.5	4.062	0.063	0.071	1.135	0.112	0.089	0	1	0	-999	0
5770998	15.497	1	3	6254.6	131.2	130.8	4.148	0.063	0.062	1.257	0.069	0.085	-999	1	0	-999	0
5771018	12.618	0	16	6656.2	148.8	137.2	3.888	0.038	0.029	1.232	0.054	0.050	-999	1	0	-999	0
5771149	15.619	2	16	4669.5	63.5	56.5	3.455	0.069	0.062	0.924	0.075	0.038	2	2	0	-999	0
5771158	14.874	1	16	5797.5	106.3	104.8	4.451	0.031	0.043	0.982	0.053	0.068	0	1	0	-999	0
5771179	15.109	1	16	5894.3	113.4	105.9	4.534	0.020	0.026	0.913	0.035	0.042	-999	1	0	-999	0
5771181	15.074	1	16	6038.5	114.7	111.9	4.027	0.049	0.059	1.247	0.087	0.108	-999	1	0	-999	0
5771194	14.961	1	16	5931.8	133.2	116.1	4.361	0.049	0.043	0.790	0.056	0.047	-999	1	0	-999	0
5771570	13.799	1	16	5405.9	104.2	91.2	4.326	0.038	0.036	0.919	0.059	0.054	-999	1	0	-999	0
5771582	14.584	0	16	4880.6	93.7	83.0	3.578	0.072	0.066	1.003	0.164	0.129	2	1	0	-999	0
5771589	13.985	0	16	6046.0	304.5	177.1	4.029	0.282	0.270	1.238	0.406	0.183	3	1	-999	-1	0
5771664	15.833	2	3	5130.3	100.1	94.1	4.546	0.032	0.041	0.814	0.044	0.051	0	1	0	-999	0
5771671	15.267	1	3	5512.2	106.4	99.7	4.267	0.050	0.049	0.913	0.067	0.060	-999	1	0	-999	0
5771704	15.48	1	16	5961.7	112.9	110.3	4.395	0.042	0.053	1.042	0.063	0.073	-999	1	0	-999	0
5771719	13.123	1	16	5372.0	85.0	74.0	3.810	0.232	0.077	1.295	0.136	0.273	3	2	-999	-1	1
5771734	15.588	1	16	5349.6	99.9	97.1	4.566	0.023	0.036	0.831	0.038	0.051	0	1	0	-999	0
5771753	13.916	1	16	6253.0	123.2	116.2	3.960	0.033	0.045	1.398	0.069	0.124	-999	1	0	-999	0
5771796	14.607	1	16	5926.2	107.4	104.9	4.431	0.029	0.040	1.023	0.051	0.069	-999	1	0	-999	0
5771921	15.626	4	16	4823.6	94.0	87.0	3.311	0.109	0.110	1.062	0.231	0.173	2	2	0	-999	0
5771998	15.153	1	16	5609.0	100.0	97.4	4.485	0.032	0.044	0.926	0.051	0.062	-999	1	0	-999	0
5772046	15.884	1	16	5805.4	114.6	113.1	4.231	0.065	0.065	1.027	0.083	0.080	-999	1	0	-999	0
5772082	16.816	6	6	4356.3	93.8	88.7	4.603	0.027	0.025	0.693	0.032	0.032	0	1	0	-999	0
5772139	13.875	1	16	6413.3	128.7	114.6	4.078	0.031	0.040	1.201	0.055	0.083	-999	1	0	-999	0
5772170	15.018	1	16	5939.5	111.4	110.0	4.364	0.043	0.048	1.045	0.070	0.077	-999	1	0	-999	0
5772199	13.475	0	16	6460.5	139.5	132.3	4.079	0.032	0.034	1.367	0.067	0.064	-999	1	0	-999	0
5772229	16.127	2	2	4214.6	118.2	79.3	4.650	0.025	0.025	0.621	0.028	0.019	0	1	0	-999	0
5772252	13.972	1	16	6614.0	161.0	221.0	4.230	0.124	0.186	1.271	0.187	0.206	-999	2	-999	-999	1
5772300	14.112	1	16	5810.0	119.2	114.4	4.297	0.043	0.045	1.010	0.076	0.077	-999	1	0	-999	0
5772330	14.478	1	16	5001.1	85.5	79.9	4.583	0.022	0.030	0.775	0.034	0.046	1	1	0	-999	0
5772375	15.515	1	16	5601.9	112.8	110.1	4.355	0.057	0.055	0.933	0.073	0.068	1	1	0	-999	0
5772419	15.382	1	16	4831.0	146.0	131.0	4.576	0.055	0.035	0.705	0.081	0.054	8	2	-999	-999	1
5772512	15.227	1	16	4990.2	94.4	89.6	4.600	0.020	0.028	0.753	0.032	0.042	1	1	0	-999	0
5772558	15.587	2	16	5657.0	127.6	125.0	4.042	0.066	0.059	1.038	0.084	0.075	0	1	0	-999	0
5772622	13.166	0	16	6139.7	116.5	116.4	4.332	0.032	0.041	1.126	0.066	0.078	1	1	0	-999	0
5772635	12.6	0	16	6404.2	127.3	130.8	4.000	0.030	0.033	1.513	0.064	0.073	-999	1	0	-999	0
5772668	15.485	1	16	5781.3	117.6	114.9	4.094	0.062	0.067	1.072	0.107	0.082	-999	1	0	-999	0
5772715	13.458	0	16	6007.2	117.5	106.6	4.130	0.032	0.042	1.174	0.068	0.096	-999	1	0	-999	0
5772716	15.256	1	16	5774.1	120.2	113.7	4.329	0.053	0.051	0.917	0.071	0.064	-999	1	0	-999	0
5772724	15.574	1	16	5645.4	105.8	102.1	4.467	0.038	0.049	0.938	0.055	0.065	-999	1	0	-999	0
5772789	13.985	1	16	6090.8	113.9	111.4	4.368	0.032	0.043	1.097	0.059	0.077	-999	1	0	-999	0
5772829	15.452	1	16	5571.7	114.4	110.1	4.288	0.055	0.055	0.929	0.071	0.066	-999	1	0	-999	0
5772864	14.496	1	16	5495.4	122.6	115.4	4.081	0.047	0.046	0.955	0.069	0.066	-999	1	0	-999	0
5772912	15.96	1	16	5621.9	104.8	100.8	4.497	0.038	0.053	0.917	0.054	0.059	-999	1	0	-999	0
5772918	12.657	1	16	6013.9	111.6	110.0	4.330	0.039	0.042	1.079	0.073	0.078	-999	1	0	-999	0
5772930	12.078	1	16	6216.3	109.9	109.6	3.746	0.026	0.040	1.716	0.057	0.146	-999	1	0	-999	0
5772935	14.864	1	16	5440.3	124.6	121.4	3.846	0.043	0.045	1.119	0.070	0.078	0	1	0	-999	0
5772944	16.847	2	2	4846.2	101.5	94.9	4.576	0.034	0.041	0.756	0.044	0.044	0	1	0	-999	0
5772948	14.949	1	16	5621.5	101.7	100.7	4.440	0.037	0.045	0.982	0.058	0.064	0	1	0	-999	0
5772967	15.879	1	16	5670.9	110.6	106.8	4.402	0.060	0.067	0.952	0.068	0.070	-999	1	0	-999	0
5773001	15.102	1	16	5835.4	105.1	103.3	4.433	0.036	0.047	0.996	0.057	0.070	1	1	0	-999	0
5773013	15.776	1	16	5186.8	97.4	87.8	4.474	0.048	0.042	0.835	0.054	0.044	0	1	0	-999	0
5773024	15.973	4	16	5670.9	112.5	107.3	4.300	0.076	0.075	0.962	0.074	0.072	-999	1	0	-999	0
5773035	14.932	1	16	5726.4	113.8	109.5	4.388	0.059	0.066	0.984	0.067	0.068	-999	1	0	-999	0
5773059	15.151	1	16	6016.7	118.8	115.4	4.183	0.050	0.053	1.142	0.074	0.089	-999	1	0	-999	0
5773066	15.983	4	16	5802.0	110.2	107.0	4.410	0.057	0.071	0.988	0.067	0.071	-999	1	0	-999	0
5773088	15.685	1	16	5373.4	98.7	93.5	4.589	0.022	0.032	0.802	0.038	0.045	0	1	0	-999	0
5773124	15.213	1	16	6239.6	126.7	121.8	4.292	0.046	0.051	1.177	0.067	0.078	-999	1	0	-999	0
5773133	15.239	1	16	5505.6	100.9	98.8	4.483	0.037	0.047	0.905	0.054	0.064	-999	1	0	-999	0
5773145	15.721	1	16	5517.1	123.3	115.6	4.171	0.068	0.066	0.933	0.071	0.065	0	1	0	-999	0
5773157	14.757	4	16	5715.2	115.5	109.8	3.838	0.056	0.054	1.215	0.076	0.082	-999	1	0	-999	0
5773164	13.851	1	16	5689.3	100.8	99.6	4.432	0.034	0.041	0.987	0.060	0.066	0	1	0	-999	0
5773194	15.113	1	16	5516.4	101.6	102.5	4.455	0.041	0.049	0.910	0.062	0.066	-999	1	0	-999	0
5773265	15.357	1	16	5019.7	92.5	85.4	4.547	0.033	0.032	0.778	0.043	0.041	0	1	0	-999	0
5773346	14.78	1	16	5736.0	111.6	107.5	4.380	0.045	0.048	0.974	0.073	0.075	-999	1	0	-999	0
5773362	15.358	1	16	5848.2	115.4	112.9	4.277	0.053	0.054	1.030	0.077	0.078	-999	1	0	-999	0
5773385	14.325	6	12	6342.5	123.1	120.7	3.923	0.036	0.049	1.405	0.071	0.125	-999	1	0	-999	0
5773407	14.689	1	16	5728.2	114.3	109.0	4.316	0.043	0.043	1.018	0.070	0.070	-999	1	0	-999	0
5773478	15.867	4	16	5543.1	105.8	104.6	4.473	0.042	0.054	0.913	0.056	0.065	-999	1	0	-999	0
5773497	14.797	1	16	5764.8	111.6	109.8	4.498	0.033	0.042	0.874	0.048	0.054	-999	1	0	-999	0
5773567	15.119	1	16	6091.3	128.6	106.2	4.120	0.045	0.048	1.216	0.069	0.096	6	1	0	-999	0
5773601	15.509	1	16	5422.1	114.0	105.6	4.429	0.051	0.049	0.884	0.067	0.060	-999	1	0	-999	0
5773646	15.041	1	3	4978.6	106.0	93.4	3.653	0.109	0.120	1.036	0.175	0.143	0	1	-999	-999	0
5773654	13.417	1	16	6427.5	128.7	126.1	4.364	0.033	0.039	1.057	0.057	0.066	-999	1	0	-999	0
5773677	13.123	0	16	5609.9	114.0	110.0	3.881	0.034	0.034	0.863	0.049	0.047	2	1	0	-999	0
5773717	15.326	1	16	5403.4	107.5	103.0	4.472	0.042	0.047	0.882	0.060	0.062	0	1	0	-999	0
5773784	13.179	0	16	5902.7	89.9	88.6	4.533	0.012	0.017	0.941	0.021	0.027	-999	1	0	-999	0
5773792	14.798	14	15	5969.6	114.8	112.1	4.013	0.051	0.052	1.203	0.116	0.090	-999	1	0	-999	0
5773826	15.106	1	16	4946.0	136.0	151.0	4.606	0.032	0.059	0.780	0.064	0.078	1	2	-999	-999	1
5773842	15.191	4	16	6186.6	135.1	118.4	4.174	0.052	0.047	1.218	0.065	0.087	-999	1	0	-999	0
5773858	13.35	0	16	4905.3	91.3	82.0	4.579	0.023	0.029	0.769	0.034	0.041	1	1	0	-999	0
5773918	16.823	2	4	4482.1	89.4	84.2	4.594	0.027	0.025	0.711	0.032	0.030	0	1	0	-999	0
5773935	15.711	1	16	5624.2	124.3	119.3	4.073	0.067	0.064	1.010	0.081	0.074	-999	1	0	-999	0
5773940	15.748	2	16	5817.8	123.6	118.9	3.976	0.080	0.069	1.146	0.107	0.085	1	1	0	-999	0
5773949	15.499	1	16	4864.2	95.9	80.9	3.703	0.076	0.080	0.930	0.107	0.073	2	1	0	-999	0
5774011	13.023	0	16	5290.6	94.0	87.1	4.491	0.038	0.039	0.857	0.056	0.057	0	1	0	-999	0
5774013	14.644	1	16	5732.5	104.7	101.2	4.481	0.026	0.038	0.955	0.045	0.063	-999	1	0	-999	0
5774014	14.652	1	16	5687.1	109.8	98.0	4.212	0.036	0.041	1.109	0.063	0.072	0	1	0	-999	0
5774058	14.984	1	16	5906.5	111.3	109.9	4.390	0.039	0.047	1.029	0.066	0.076	-999	1	0	-999	0
5774061	15.102	1	16	6008.0	112.9	106.5	4.118	0.044	0.050	1.181	0.074	0.099	-999	1	0	-999	0
5774138	15.348	1	16	5279.5	112.4	106.9	4.486	0.070	0.101	0.845	0.057	0.055	0	1	-999	-999	0
5774213	15.507	1	16	4819.6	92.5	93.9	4.550	0.030	0.026	0.770	0.041	0.034	0	1	0	-999	0
5774239	15.828	2	16	5824.7	107.8	103.2	4.488	0.033	0.044	0.956	0.052	0.059	-999	1	0	-999	0
5774258	15.506	4	16	5700.6	120.7	116.2	3.970	0.066	0.058	1.098	0.083	0.077	-999	1	0	-999	0
5774322	15.572	2	3	5647.4	113.3	107.7	4.254	0.058	0.059	0.959	0.074	0.071	-999	1	0	-999	0
5774328	15.404	1	16	5236.1	97.9	93.9	4.552	0.027	0.039	0.829	0.041	0.054	0	1	0	-999	0
5774353	15.523	2	3	5182.0	100.3	95.6	4.575	0.024	0.035	0.799	0.038	0.050	0	1	0	-999	0
5774375	15.434	1	16	5089.3	114.1	101.8	3.600	0.053	0.074	1.204	0.121	0.165	3	1	0	-1	0
5774380	15.247	1	16	5605.4	122.2	116.5	4.136	0.054	0.052	0.975	0.078	0.071	-999	1	0	-999	0
5774442	12.931	0	16	6501.1	130.8	130.2	4.046	0.033	0.035	1.401	0.073	0.070	-999	1	0	-999	0
5774508	15.937	2	3	5129.0	94.5	87.2	4.459	0.051	0.045	0.849	0.050	0.039	0	1	0	-999	0
5774523	15.835	2	16	5788.4	123.2	119.1	4.000	0.086	0.077	1.120	0.104	0.086	-999	1	0	-999	0
5774525	13.806	1	16	5468.0	92.2	88.9	4.510	0.027	0.041	0.893	0.046	0.061	-999	1	0	-999	0
5774531	15.278	1	16	5655.0	110.3	107.0	4.388	0.050	0.054	0.949	0.072	0.071	-999	1	0	-999	0
5774569	14.418	1	16	5524.4	112.8	101.7	4.271	0.049	0.046	0.882	0.064	0.051	-999	1	0	-999	0
5774571	11.628	0	16	6155.7	120.5	114.3	4.235	0.037	0.034	1.162	0.061	0.071	-999	1	0	-999	0
5774583	15.244	1	16	5639.7	118.8	113.3	3.999	0.057	0.050	1.054	0.076	0.072	-999	1	0	-999	0
5774594	12.668	0	16	5742.3	107.7	102.3	4.277	0.042	0.045	0.989	0.074	0.074	8	1	0	-999	0
5774612	13.966	1	16	6152.0	117.7	113.4	3.979	0.034	0.051	1.346	0.069	0.128	-999	1	0	-999	0
5774615	14.839	1	16	5313.4	78.4	66.4	4.352	0.020	0.019	0.809	0.023	0.019	0	1	1	-999	0
5774630	12.931	0	16	6032.6	126.9	128.8	3.869	0.055	0.036	1.311	0.167	0.079	2	1	0	-999	0
5774672	15.703	2	3	5028.3	97.1	83.8	3.250	0.154	0.161	1.437	0.250	0.234	0	2	-999	-999	0
5774715	15.941	4	16	4442.0	158.0	158.0	4.570	0.060	0.020	0.726	0.046	0.050	0	2	-999	-999	1
5774719	13.526	1	16	6080.3	119.0	119.4	4.235	0.042	0.041	1.139	0.070	0.083	-999	1	0	-999	0
5774729	13.566	1	16	6346.6	132.2	122.9	4.280	0.033	0.041	1.227	0.066	0.075	-999	1	0	-999	0
5774773	15.863	1	16	5658.1	120.8	116.7	4.099	0.244	0.273	1.020	0.179	0.108	-999	1	-999	-999	0
5774785	12.997	0	16	6443.8	131.4	126.0	3.975	0.033	0.033	1.439	0.075	0.074	-999	1	0	-999	0
5774799	15.639	1	16	5649.7	105.5	101.5	4.430	0.047	0.056	0.945	0.064	0.069	-999	1	0	-999	0
5774808	15.226	1	16	5276.9	125.8	120.3	3.769	0.049	0.056	1.150	0.091	0.101	0	1	0	-999	0
5774817	15.617	1	16	5758.9	116.3	112.3	4.005	0.077	0.067	1.102	0.099	0.081	-999	1	0	-999	0
5774834	15.02	1	16	5143.8	92.4	89.9	4.581	0.023	0.033	0.789	0.036	0.049	0	1	0	-999	0
5774848	13.137	0	16	6236.8	116.6	122.6	4.255	0.040	0.037	1.188	0.074	0.077	-999	1	0	-999	0
5774871	15.043	1	16	5798.7	112.9	110.7	4.144	0.049	0.054	1.060	0.096	0.082	-999	1	0	-999	0
5774878	15.276	1	16	5710.1	107.5	104.2	4.400	0.046	0.051	0.965	0.070	0.072	-999	1	0	-999	0
5774899	12.876	0	16	5851.3	114.7	101.4	4.170	0.034	0.041	1.151	0.067	0.085	6	1	0	-999	0
5774942	14.404	4	16	4964.5	101.1	90.9	3.607	0.067	0.082	1.089	0.153	0.169	2	1	0	-999	0
5774948	15.247	1	16	5486.3	97.0	98.0	4.513	0.029	0.043	0.893	0.045	0.060	-999	1	0	-999	0
5774950	14.306	1	16	5754.5	116.7	114.6	4.081	0.054	0.046	1.062	0.116	0.078	0	1	0	-999	0
5774972	15.424	1	16	4796.8	84.5	79.4	4.551	0.030	0.024	0.767	0.039	0.032	0	1	0	-999	0
5775014	14.21	1	16	5758.3	108.7	107.4	4.409	0.039	0.045	0.980	0.068	0.074	-999	1	0	-999	0
5775016	14.323	1	16	6094.0	126.6	116.1	4.214	0.030	0.040	1.232	0.057	0.070	-999	1	0	-999	0
5775090	15.848	1	16	4480.8	79.6	72.8	4.581	0.025	0.019	0.722	0.029	0.025	0	1	0	-1	0
5775100	14.137	1	16	5695.7	110.4	105.7	4.235	0.039	0.042	1.040	0.074	0.072	-999	1	0	-999	0
5775112	15.174	4	16	5431.7	110.5	95.2	4.237	0.047	0.044	0.895	0.062	0.048	-999	1	0	-999	0
5775129	14.919	1	16	5719.2	113.4	107.6	4.281	0.046	0.047	0.972	0.072	0.067	-999	1	0	1	0
5775134	15.668	1	16	5310.0	159.0	143.0	4.585	0.028	0.112	0.895	0.063	0.102	0	2	-999	-999	1
5775224	11.377	0	16	5687.3	114.3	117.9	3.641	0.028	0.030	1.157	0.061	0.062	-999	1	0	-999	0
5775242	16.47	6	6	4228.0	65.8	49.0	4.589	0.029	0.020	0.670	0.033	0.019	0	1	1	-999	0
5775254	10.344	0	16	5127.6	79.2	88.4	2.451	0.113	0.053	1.194	0.377	0.211	2	2	0	-999	0
5775302	15.721	2	16	5789.4	113.7	109.3	4.304	0.059	0.059	1.002	0.076	0.076	-999	1	0	-999	0
5775308	15.696	2	3	5829.3	112.6	110.2	4.374	0.053	0.058	1.005	0.071	0.076	-999	1	0	-999	0
5775357	15.363	4	16	5664.5	110.5	106.2	4.337	0.058	0.056	0.954	0.074	0.071	-999	1	0	-999	0
5775428	14.572	1	16	5574.0	118.5	112.3	4.118	0.050	0.049	0.970	0.074	0.069	1	1	0	-999	0
5778988	15.175	1	17	4932.5	89.1	81.8	3.496	0.063	0.083	1.263	0.155	0.197	2	2	0	-999	0
5778999	15.464	1	17	5887.0	116.9	113.3	4.288	0.060	0.060	1.043	0.077	0.079	-999	1	0	-999	0
5779029	15.062	0	17	5068.9	76.3	57.8	2.897	0.022	0.028	2.048	0.098	0.066	2	2	0	-999	0
5779055	15.445	1	17	5557.6	106.3	97.2	4.580	0.020	0.027	0.833	0.033	0.040	-999	1	0	-999	0
5779147	14.954	1	17	5874.3	121.4	115.2	3.892	0.062	0.053	1.225	0.102	0.079	-999	1	0	-999	0
5779176	15.89	1	17	5130.1	95.9	87.3	4.492	0.046	0.041	0.824	0.051	0.043	0	1	0	-999	0
5779214	15.583	1	17	5745.1	113.3	110.5	4.186	0.063	0.065	1.017	0.087	0.079	0	1	0	-999	0
5779224	15.431	1	17	5440.3	106.0	102.4	4.453	0.049	0.053	0.889	0.063	0.063	0	1	0	-999	0
5779247	15.974	1	17	5766.7	110.2	106.3	4.395	0.063	0.074	0.981	0.069	0.072	-999	1	0	-999	0
5779324	15.759	4	17	4728.3	84.3	79.0	4.574	0.028	0.027	0.749	0.036	0.034	1	1	0	-999	0
5779343	14.887	1	17	5894.7	113.0	104.5	4.205	0.044	0.044	1.146	0.066	0.079	-999	1	0	-999	0
5779475	15.561	2	17	5771.8	118.0	114.3	3.690	0.085	0.083	1.393	0.127	0.116	-999	1	0	-999	0
5779533	15.699	1	17	5031.1	96.5	90.7	4.569	0.027	0.035	0.787	0.040	0.047	0	1	0	-999	0
5779590	15.674	1	17	5157.5	90.6	82.3	4.481	0.045	0.039	0.829	0.052	0.043	0	1	0	-999	0
5779606	13.854	1	17	6181.6	117.0	123.6	3.773	0.043	0.056	1.559	0.104	0.162	6	1	0	-1	0
5779626	15.174	1	17	6036.3	117.5	113.5	4.195	0.050	0.054	1.145	0.073	0.089	-999	1	0	-999	0
5779710	14.524	1	17	5837.4	107.9	105.2	4.211	0.046	0.049	1.049	0.080	0.081	-999	1	0	-999	0
5779717	13.82	1	17	6080.9	113.8	117.1	4.214	0.034	0.041	1.111	0.071	0.075	-999	1	0	-999	0
5779743	15.353	1	17	5632.6	109.0	103.7	3.935	0.061	0.060	1.097	0.078	0.077	-999	1	0	-999	0
5779785	15.559	2	17	5917.5	108.3	111.5	4.002	0.084	0.084	1.183	0.111	0.094	-999	1	0	-999	0
5779829	14.721	1	17	5825.2	106.5	107.1	4.016	0.056	0.054	1.180	0.123	0.078	-999	1	0	-999	0
5779852	13.098	1	17	6218.5	117.9	116.1	4.133	0.038	0.042	1.165	0.062	0.086	3	1	0	-1	0
5779854	15.368	1	17	5418.9	94.0	89.9	4.529	0.030	0.044	0.871	0.045	0.057	-999	1	0	-999	0
5779866	15.363	1	17	5405.3	109.1	104.2	3.740	0.061	0.063	1.241	0.100	0.110	-999	1	0	-999	0
5780032	15.791	4	17	5966.0	188.0	209.0	4.519	0.052	0.208	0.987	0.131	0.131	0	2	-999	-999	1
5780049	15.369	1	17	5599.6	111.4	107.6	4.324	0.057	0.056	0.934	0.072	0.068	-999	1	0	-999	0
5780157	15.276	1	17	5485.4	113.3	110.7	3.844	0.057	0.056	1.133	0.081	0.086	-999	1	0	-999	0
5780225	15.32	1	17	5033.5	93.5	80.9	3.257	0.120	0.125	1.443	0.219	0.227	0	2	0	-999	0
5780233	15.603	4	17	5648.0	186.0	186.0	4.475	0.075	0.188	0.923	0.115	0.094	-999	2	-999	-999	1
5780262	15.518	1	17	5563.4	98.6	98.0	4.485	0.037	0.049	0.915	0.053	0.062	-999	1	0	-999	0
5780272	14.71	1	17	4486.8	75.6	70.8	4.621	0.019	0.021	0.688	0.026	0.026	1	1	0	-999	0
5780290	15.103	4	17	5827.9	121.9	118.8	3.974	0.069	0.058	1.149	0.112	0.081	-999	1	0	-999	0
5780308	15.279	1	17	5186.8	124.3	116.1	3.803	0.053	0.061	1.055	0.091	0.100	0	1	0	-999	0
5780309	14.268	1	17	5051.4	85.2	79.3	4.553	0.028	0.034	0.803	0.040	0.049	1	1	0	-999	0
5780322	15.298	1	17	5444.5	99.0	97.8	4.499	0.036	0.046	0.888	0.052	0.062	-999	1	0	-999	0
5780350	15.613	1	17	5532.8	118.7	113.5	3.998	0.073	0.068	1.014	0.077	0.075	-999	1	0	-999	0
5780352	15.92	4	17	5450.1	154.0	127.5	4.417	0.057	0.052	0.893	0.072	0.065	-999	1	0	-999	0
5780372	13.375	0	17	5675.3	114.2	114.1	3.954	0.035	0.035	0.863	0.051	0.047	0	1	0	-999	0
5780388	14.72	1	17	4935.1	90.2	86.3	3.415	0.081	0.098	1.192	0.191	0.221	2	2	0	-999	0
5780412	14.209	14	15	6007.7	102.9	99.6	4.112	0.038	0.047	1.187	0.070	0.100	1	3	0	-999	0
5780414	14.552	1	17	4897.4	86.2	86.7	3.217	0.090	0.106	1.266	0.213	0.249	2	2	0	-999	0
5780429	15.309	1	17	4956.8	86.1	78.9	4.561	0.029	0.033	0.783	0.040	0.044	0	1	0	-999	0
5780444	14.358	0	17	5102.1	98.2	85.5	2.500	0.207	0.106	1.431	0.519	0.441	2	2	0	-999	0
5780470	15.032	1	17	5519.3	135.6	132.0	4.177	0.043	0.043	0.931	0.076	0.066	-999	1	0	-999	0
5780529	14.298	14	15	6697.4	161.1	176.5	4.068	0.034	0.039	1.442	0.084	0.084	-999	1	0	-999	0
5780580	15.555	1	17	5542.8	114.4	108.8	4.275	0.065	0.065	0.922	0.070	0.064	-999	1	0	-999	0
5780592	15.709	2	17	5395.2	104.9	94.5	4.395	0.067	0.062	0.877	0.064	0.053	-999	1	0	-999	0
5780715	14.731	1	17	5618.0	109.2	105.4	4.319	0.052	0.052	0.940	0.072	0.068	-999	1	-999	-1	0
5780768	14.098	10	17	4752.0	170.0	170.0	4.591	0.054	0.036	0.685	0.083	0.055	0	2	-999	-999	1
5780855	13.802	1	17	6455.6	129.0	137.0	4.186	0.034	0.035	1.305	0.063	0.060	-999	1	-999	1	0
5780861	15.595	0	17	6149.3	114.7	114.9	3.753	0.045	0.049	1.515	0.154	0.118	2	1	0	-999	0
5780881	14.254	14	15	6157.3	121.4	118.9	4.252	0.041	0.043	1.050	0.070	0.072	-999	1	0	-999	0
5780885	12.885	0	17	6164.0	117.7	110.4	3.990	0.031	0.033	1.435	0.060	0.075	-999	1	-999	0	0
5781031	13.8	1	17	5616.5	117.2	111.4	3.729	0.031	0.031	1.348	0.053	0.065	-999	1	0	-999	0
5781032	14.877	1	17	5778.6	109.8	105.2	4.268	0.048	0.050	1.005	0.076	0.076	-999	1	0	-999	0
5781040	14.826	1	17	5834.0	135.6	132.6	3.779	0.061	0.066	1.315	0.105	0.096	-999	1	0	-999	0
5781096	15.288	1	17	5715.0	158.0	158.0	4.572	0.040	0.160	0.904	0.090	0.110	-999	2	-999	-999	1
5781141	15.503	1	17	5950.3	106.4	103.4	4.429	0.036	0.047	1.024	0.055	0.067	-999	1	0	-999	0
5781192	13.368	0	17	5634.9	110.1	105.2	4.190	0.043	0.042	0.968	0.076	0.070	3	1	0	-1	0
5781197	15.719	4	17	5634.7	126.7	134.4	3.997	0.055	0.059	1.055	0.084	0.086	-999	1	0	-999	0
5781211	15.785	4	17	5443.0	93.1	92.9	4.530	0.032	0.047	0.871	0.047	0.057	-999	1	0	-999	0
5781260	15.386	1	17	5648.2	113.4	109.9	4.072	0.073	0.070	1.020	0.082	0.076	-999	1	0	-999	0
5781286	13.013	0	17	6081.8	110.5	102.1	4.117	0.040	0.044	1.212	0.068	0.095	1	1	0	-999	0
5781324	14.761	1	17	5554.8	114.5	109.2	3.902	0.040	0.042	1.100	0.067	0.069	-999	1	0	-999	0
5781380	13.976	1	17	5888.3	121.0	116.7	4.191	0.042	0.040	0.904	0.068	0.057	-999	1	0	-999	0
5781387	13.797	1	17	6388.6	130.1	135.7	4.245	0.034	0.034	1.228	0.057	0.062	-999	1	0	-999	0
5781508	14.564	1	17	5816.4	110.5	92.9	4.133	0.037	0.042	1.193	0.061	0.094	-999	1	0	-999	0
5781529	15.671	1	17	5567.2	104.0	101.5	4.451	0.047	0.056	0.921	0.061	0.066	-999	1	0	-999	0
5781531	14.462	1	17	5167.7	96.4	105.7	4.085	0.173	0.110	0.880	0.036	0.030	0	1	-999	-999	0
5781616	12.035	0	17	6793.1	141.7	137.2	4.163	0.031	0.029	1.347	0.063	0.048	-999	3	0	-999	0
5781657	15.739	2	17	5813.7	117.4	110.3	3.890	0.090	0.082	1.205	0.103	0.094	-999	1	0	-999	0
5781669	15.018	1	17	5827.1	117.3	114.7	3.991	0.066	0.054	1.138	0.119	0.080	-999	1	0	-999	0
5781693	14.402	1	17	5201.0	156.0	156.0	4.561	0.084	0.056	0.682	0.093	0.043	0	2	-999	-999	1
5781704	14.564	1	17	5574.3	92.3	103.6	4.230	0.033	0.041	1.074	0.065	0.061	-999	1	0	-999	0
5781710	15.611	1	17	5496.4	96.8	90.8	4.530	0.023	0.037	0.888	0.038	0.056	2	1	0	-999	0
5781747	12.794	0	17	5453.7	101.7	94.5	4.446	0.042	0.036	0.831	0.061	0.052	-999	1	0	-999	0
5781811	13.603	1	17	5941.1	104.2	99.8	4.456	0.022	0.034	1.013	0.041	0.062	-999	1	0	-999	0
5781829	14.924	1	17	5673.7	113.5	112.7	4.114	0.053	0.050	1.013	0.086	0.074	-999	1	0	-999	0
5781832	14.554	1	17	5051.6	115.3	104.9	3.750	0.031	0.044	1.300	0.057	0.094	2	1	0	-999	0
5781862	13.983	1	17	6569.3	133.7	126.9	4.135	0.036	0.035	1.430	0.070	0.064	-999	1	0	-999	0
5781933	14.88	1	17	5133.6	86.5	84.3	4.040	0.044	0.043	0.867	0.027	0.024	-999	1	0	-999	0
5781965	15.6	1	17	5725.6	110.8	106.1	4.310	0.078	0.077	0.979	0.075	0.074	-999	1	0	-999	0
5782072	15.453	1	3	5567.3	113.3	109.0	3.942	0.054	0.053	1.067	0.073	0.073	-999	1	0	-999	0
5782121	14.49	1	17	5482.6	102.4	103.2	4.466	0.038	0.046	0.901	0.060	0.066	-999	1	0	-999	0
5782132	13.995	1	17	6470.9	128.9	128.3	4.324	0.036	0.039	1.124	0.057	0.068	-999	1	0	-999	0
5782144	14.629	1	17	5986.6	108.7	107.4	4.136	0.039	0.046	1.160	0.072	0.095	-999	1	0	-999	0
5782164	14.524	1	17	5960.9	116.6	113.7	4.319	0.042	0.042	1.076	0.071	0.072	-999	1	0	-999	0
5782278	14.173	1	17	5775.9	111.4	105.8	4.345	0.036	0.039	1.091	0.058	0.066	-999	1	0	-999	0
5782325	15.544	1	17	5395.2	109.7	94.1	4.361	0.050	0.042	0.876	0.063	0.048	-999	1	0	-999	0
5782365	14.205	6	10	6460.7	131.6	139.2	4.165	0.035	0.036	1.333	0.061	0.052	-999	1	0	-999	0
5782452	15.212	1	17	5768.1	109.7	106.6	4.400	0.044	0.049	0.983	0.069	0.075	-999	1	0	-999	0
5782487	15.559	2	17	5793.6	104.2	101.1	4.501	0.027	0.037	0.944	0.045	0.055	-999	1	0	-999	0
5782537	15.733	2	17	5876.7	113.4	108.1	4.222	0.065	0.065	1.062	0.083	0.083	-999	1	0	-999	0
5782566	15.527	1	17	5806.1	115.0	110.1	4.470	0.056	0.081	0.956	0.073	0.074	-999	1	-999	-999	0
5782633	15.045	1	17	6158.6	130.6	116.7	4.227	0.048	0.049	1.180	0.067	0.085	-999	1	0	-999	0
5782666	14.983	1	17	5777.7	120.3	110.4	3.902	0.052	0.048	1.180	0.076	0.076	-999	1	0	-999	0
5782668	15.974	1	17	5669.3	115.0	110.3	4.284	0.110	0.110	0.966	0.077	0.073	-999	1	0	-999	0
5782709	15.805	4	17	5077.0	94.7	86.6	4.518	0.040	0.038	0.813	0.048	0.044	0	1	0	-999	0
5782713	15.388	1	17	5706.4	117.2	113.8	4.010	0.066	0.056	1.076	0.086	0.076	-999	1	0	-999	0
5782782	15.684	2	3	6155.3	125.7	115.4	4.098	0.068	0.070	1.249	0.079	0.098	-999	1	0	-999	0
5782841	14.716	1	17	5718.4	86.8	82.1	4.481	0.015	0.019	1.059	0.031	0.035	1	1	0	-999	0
5782846	14.613	14	15	6050.9	113.7	111.6	4.364	0.037	0.045	1.083	0.065	0.076	-999	1	0	-999	0
5782937	15.315	1	17	5256.7	122.9	127.4	3.782	0.520	0.316	1.031	0.380	0.192	0	1	-999	-999	0
5782962	15.637	4	17	5933.6	114.6	110.7	4.182	0.063	0.065	1.105	0.086	0.088	-999	1	0	-999	0
5782991	15.759	1	17	5787.6	115.4	111.0	4.335	0.066	0.066	0.997	0.074	0.076	0	1	0	-999	0
5783009	15.296	1	17	5958.9	116.0	112.8	4.334	0.051	0.053	1.058	0.073	0.078	-999	1	0	-999	0
5783047	15.382	4	17	5911.0	175.0	193.0	4.514	0.062	0.188	0.907	0.108	0.097	-999	2	-999	-999	1
5783062	12.983	0	17	5972.0	123.6	117.1	4.131	0.045	0.041	0.994	0.080	0.067	-999	1	0	-999	0
5783085	14.314	14	15	6284.7	120.9	126.2	4.298	0.036	0.041	1.192	0.063	0.078	0	1	0	-999	0
5783124	15.666	1	17	5513.9	115.9	108.8	4.178	0.059	0.057	0.930	0.069	0.063	-999	1	0	-999	0
5783226	15.466	4	17	5681.5	111.5	108.6	4.414	0.048	0.055	0.955	0.067	0.072	0	1	0	-999	0
5783233	15.733	1	17	4857.8	89.5	86.3	4.624	0.020	0.026	0.711	0.032	0.035	0	1	0	-999	0
5783358	15.912	2	17	5138.3	93.7	88.7	4.569	0.028	0.039	0.797	0.043	0.050	0	1	0	-999	0
5783411	13.313	0	17	5917.1	117.4	112.7	3.930	0.058	0.039	1.212	0.146	0.076	-999	1	0	-999	0
5783441	15.331	4	17	5151.7	88.2	78.9	4.451	0.040	0.031	0.829	0.049	0.035	0	1	0	-999	0
5783468	13.905	1	17	5692.4	112.3	105.6	4.325	0.043	0.041	0.867	0.066	0.057	-999	1	0	-999	0
5783600	13.869	1	17	6196.6	109.2	109.4	4.436	0.023	0.033	1.034	0.040	0.053	-999	1	0	-999	0
5783628	14.81	1	17	5149.6	97.9	93.2	4.571	0.023	0.034	0.802	0.036	0.050	1	1	0	-999	0
5783658	15.482	1	17	5739.7	109.5	106.4	4.427	0.044	0.054	0.971	0.064	0.071	-999	1	0	-999	0
5783676	15.421	1	17	6324.1	141.8	121.1	4.130	0.032	0.033	1.302	0.057	0.058	3	1	0	-999	0
5783679	12.067	0	17	6996.1	153.0	142.3	4.173	0.032	0.030	1.418	0.073	0.061	-999	2	0	-999	0
5783685	15.401	1	17	5834.1	110.0	108.0	4.404	0.046	0.055	1.002	0.065	0.074	1	1	0	-999	0
5783715	13.453	0	17	5959.1	106.2	104.9	4.460	0.024	0.034	0.992	0.041	0.057	-999	1	0	-999	0
5783732	13.477	0	17	6086.5	127.1	120.6	4.010	0.054	0.040	1.090	0.111	0.070	-999	1	0	-1	0
5783788	14.623	1	17	5898.9	128.7	121.0	4.403	0.047	0.047	0.830	0.061	0.054	-999	1	0	-999	0
5783874	15.378	1	17	6039.1	113.9	111.5	4.370	0.043	0.054	1.075	0.064	0.075	-999	1	0	-999	0
5783891	14.861	1	17	6025.8	111.2	109.1	4.043	0.046	0.059	1.233	0.084	0.107	-999	1	0	-999	0
5783898	15.385	1	17	5220.8	98.7	93.9	4.589	0.021	0.032	0.788	0.035	0.047	0	1	0	-999	0
5783900	13.965	1	17	5987.6	192.5	153.2	4.209	0.222	0.258	0.955	0.205	0.091	-999	1	-999	-999	0
5783938	15.339	1	17	5829.7	114.7	111.2	4.365	0.051	0.055	1.007	0.072	0.077	-999	1	0	-1	0
5784026	14.031	1	17	6273.3	126.5	116.0	4.144	0.038	0.043	1.121	0.068	0.083	-999	1	0	-999	0
5784153	15.495	1	17	5900.0	164.0	184.0	4.509	0.048	0.192	1.065	0.115	0.153	-999	2	-999	-999	1
5784225	13.625	1	17	4316.0	131.0	144.0	4.651	0.052	0.024	0.589	0.069	0.048	8	2	-999	-999	1
5784336	15.463	4	17	5401.9	104.3	101.9	4.548	0.025	0.039	0.856	0.040	0.054	0	1	0	-999	0
5784345	15.148	1	17	5447.4	97.4	101.1	4.479	0.031	0.042	0.953	0.050	0.059	-999	1	0	-999	0
5784384	14.079	1	17	6190.0	131.0	125.2	3.882	0.039	0.039	1.169	0.059	0.063	-999	1	0	-999	0
5784532	13.805	1	17	5849.8	126.9	121.0	4.108	0.044	0.045	1.084	0.104	0.078	0	1	0	-999	0
5784659	15.4	1	17	5046.5	91.1	89.2	3.310	0.078	0.098	1.171	0.203	0.221	2	2	0	-999	0
5784740	14.182	1	17	5938.7	126.9	122.9	4.132	0.045	0.042	0.965	0.076	0.064	0	1	0	-999	0
5784777	15.362	1	17	4974.0	98.7	90.4	4.579	0.024	0.031	0.775	0.036	0.045	0	1	0	0	0
5784779	15.262	1	17	6084.5	117.5	116.2	4.337	0.044	0.049	1.103	0.067	0.078	-999	1	0	-999	0
5784942	15.634	1	17	4978.3	91.2	87.5	4.612	0.020	0.027	0.735	0.032	0.039	0	1	0	-999	0
5784998	15.036	1	17	5838.6	108.6	108.7	4.414	0.038	0.048	1.002	0.063	0.074	-999	1	0	-999	0
5785177	14.855	1	17	5714.3	123.6	115.8	3.984	0.051	0.045	1.095	0.078	0.073	-999	1	0	-999	0
5785206	15.662	2	17	5186.6	96.8	90.2	4.603	0.020	0.030	0.764	0.033	0.043	0	1	0	-999	0
5785279	15.195	1	17	5367.5	100.3	96.4	4.563	0.021	0.035	0.838	0.036	0.051	0	1	0	1	0
5785365	15.409	4	17	5756.2	116.6	114.9	4.218	0.053	0.054	1.010	0.083	0.078	-999	1	0	-999	0
5785397	14.357	1	17	5147.2	121.0	112.8	3.840	0.042	0.051	0.995	0.074	0.088	0	1	0	-999	0
5785547	15.252	0	17	4942.5	90.0	86.6	3.473	0.068	0.088	1.192	0.173	0.204	2	2	0	-999	0
5785551	15.844	4	17	5239.0	184.0	184.0	4.510	0.095	0.095	0.738	0.109	0.054	3	2	-999	-999	1
5785560	15.542	4	17	5644.0	186.0	186.0	4.564	0.032	0.168	0.928	0.094	0.104	-999	2	-999	-999	1
5785586	15.844	1	17	5225.8	118.4	110.3	4.552	0.045	0.067	0.812	0.059	0.064	3	1	-999	-999	0
5785605	15.172	4	17	5854.7	111.3	107.9	4.194	0.048	0.053	1.065	0.083	0.083	-999	1	0	-999	0
5785614	15.657	1	17	5842.0	139.0	174.0	4.556	0.044	0.176	0.931	0.101	0.111	-999	2	-999	-999	1
5785631	14.733	1	17	5644.4	109.4	107.1	4.386	0.046	0.048	0.945	0.074	0.071	-999	1	0	-999	0
5785686	15.143	1	17	5605.3	103.9	103.8	4.446	0.041	0.049	0.933	0.062	0.068	-999	1	0	-999	0
5785740	13.909	1	17	5685.8	95.8	90.0	4.565	0.015	0.023	0.868	0.024	0.031	-999	1	0	-999	0
5785769	15.189	1	17	5821.7	110.3	107.4	4.416	0.044	0.054	0.996	0.063	0.072	0	1	0	-999	0
5785809	15.937	1	17	4718.8	88.9	82.3	4.590	0.025	0.028	0.736	0.035	0.035	0	1	0	-999	0
5785811	15.667	1	17	5235.2	126.3	117.5	3.858	0.064	0.067	1.014	0.089	0.090	0	1	0	-999	0
5785824	13.875	1	17	6558.6	138.2	126.8	3.964	0.034	0.037	1.556	0.074	0.078	-999	1	0	-999	0
5785855	14.204	1	17	6088.8	118.2	111.0	4.007	0.036	0.053	1.295	0.072	0.122	-999	1	0	-999	0
5785857	15.957	4	17	5694.6	122.2	116.9	3.949	0.093	0.085	1.112	0.097	0.089	-999	1	0	-999	0
5785898	15.571	2	17	5898.5	108.2	102.6	4.490	0.027	0.036	0.966	0.047	0.056	-999	1	0	-999	0
5785906	11.424	1	17	4951.0	92.7	86.7	3.499	0.069	0.091	1.161	0.175	0.206	2	2	0	-999	0
5785942	15.244	1	17	6367.0	172.0	211.0	4.419	0.065	0.208	1.131	0.162	0.146	-999	2	-999	-999	1
5786005	15.682	2	17	5471.8	113.5	102.2	4.241	0.056	0.054	0.905	0.066	0.055	-999	1	0	-999	0
5786013	15.013	1	17	5653.0	169.0	152.0	4.509	0.081	0.150	0.791	0.104	0.056	-999	2	-999	-999	1
5786028	14.051	6	10	5769.3	122.7	114.2	4.195	0.042	0.039	0.844	0.061	0.049	-999	1	0	-999	0
5786029	15.169	1	3	5369.2	122.5	115.4	3.976	0.041	0.043	0.969	0.067	0.069	-999	1	0	-999	0
5786161	15.909	4	17	5663.5	122.1	115.9	4.355	0.060	0.058	0.953	0.076	0.073	-999	1	0	-999	0
5786247	15.444	4	17	5795.8	142.9	143.1	4.042	0.054	0.052	1.099	0.134	0.093	-999	1	0	-999	0
5786268	15.523	2	17	5424.5	113.6	104.4	4.142	0.057	0.057	0.911	0.063	0.056	-999	1	0	-999	0
5786291	13.99	1	17	6393.1	137.6	129.2	4.218	0.030	0.038	1.299	0.059	0.056	-999	1	0	-999	0
5786298	14.038	1	17	6039.0	78.0	84.0	4.329	0.137	0.112	0.914	0.056	0.056	1	2	-999	-999	1
5786313	15.487	1	17	5341.0	175.0	175.0	4.526	0.108	0.090	0.705	0.102	0.044	0	2	-999	-999	1
5786321	13.662	1	17	5802.6	114.9	121.1	3.699	0.032	0.031	1.206	0.060	0.062	-999	1	0	-999	0
5786369	15.587	1	17	5831.1	114.4	111.5	4.087	0.060	0.068	1.099	0.110	0.085	1	1	0	-999	0
5786392	15.639	1	17	5628.9	110.7	108.0	4.373	0.055	0.056	0.941	0.072	0.070	0	1	0	-999	0
5786396	14.23	1	17	5909.2	119.0	116.8	3.848	0.052	0.041	1.274	0.106	0.071	1	1	0	-999	0
5786500	15.833	4	17	5612.1	102.8	100.4	4.434	0.051	0.060	0.934	0.064	0.067	-999	1	0	-999	0
5786545	15.432	4	17	5199.4	72.5	64.9	4.300	0.028	0.027	0.870	0.024	0.018	3	1	1	-999	0
5786689	14.673	1	17	5075.2	101.6	86.9	3.407	0.071	0.085	1.398	0.176	0.210	0	2	0	-999	0
5786721	13.46	0	17	6442.6	125.6	122.2	4.254	0.031	0.032	1.274	0.058	0.053	-999	1	0	-999	0
5786751	15.392	1	17	5418.6	103.3	89.6	4.325	0.047	0.043	0.883	0.061	0.048	-999	1	0	-999	0
5786758	14.496	1	17	5679.8	121.8	118.2	3.959	0.040	0.038	0.907	0.057	0.052	6	1	0	-999	0
5786810	14.211	1	17	5946.8	106.7	104.5	4.410	0.031	0.041	1.037	0.057	0.073	-999	1	0	-999	0
5786821	15.459	4	17	5135.1	95.4	89.9	4.579	0.023	0.033	0.791	0.037	0.049	0	1	0	-999	0
5786888	15.035	1	17	5628.6	121.3	111.2	3.825	0.044	0.044	1.203	0.069	0.078	-999	1	0	-999	0
5786898	15.414	4	17	6035.6	109.8	105.6	4.109	0.053	0.057	1.196	0.077	0.099	-999	1	0	-999	0
5786938	15.684	1	17	5731.0	115.7	110.2	4.272	0.061	0.063	0.987	0.077	0.075	-999	1	0	-999	0
5787131	15.849	4	17	5777.3	111.4	109.1	4.199	0.070	0.070	1.027	0.087	0.080	0	1	-999	1	0
5787406	14.163	14	15	6471.4	127.1	130.4	4.303	0.027	0.036	1.259	0.049	0.058	-999	3	0	-999	0
5787437	15.683	2	17	5595.0	111.2	108.1	4.339	0.063	0.061	0.932	0.072	0.068	10	1	0	-999	0
5787555	15.635	1	17	5061.6	104.7	89.4	3.493	0.094	0.108	1.306	0.157	0.201	0	2	0	-999	0
5787587	13.696	1	17	5759.1	100.3	90.1	4.128	0.030	0.044	1.192	0.059	0.097	1	1	0	-999	0
5787650	14.423	1	17	5741.1	124.5	98.8	4.237	0.035	0.036	1.145	0.057	0.068	1	1	0	-999	0
5787662	15.594	1	17	4990.5	60.4	66.4	2.737	0.055	0.065	2.408	0.179	0.248	2	2	0	-999	0
5787692	15.414	1	17	4867.5	92.3	86.9	4.599	0.021	0.028	0.743	0.034	0.039	8	1	0	-999	0
5787756	14.942	1	17	5648.3	109.4	105.1	4.273	0.063	0.063	0.957	0.074	0.070	-999	1	0	-999	0
5787864	14.628	1	17	5184.7	91.1	85.9	4.625	0.034	0.033	0.725	0.049	0.047	-999	1	-999	-999	0
5787877	15.04	1	17	5630.2	106.5	107.4	4.465	0.034	0.044	0.937	0.058	0.066	-999	1	0	-999	0
5787915	14.914	1	17	5833.9	103.0	103.4	4.413	0.039	0.048	1.001	0.063	0.073	-999	1	0	-999	0
5787919	14.19	1	17	6007.1	105.3	101.6	4.066	0.032	0.047	1.272	0.059	0.110	-999	1	0	-999	0
5787921	14.794	1	17	5581.1	107.9	104.7	4.328	0.045	0.045	0.927	0.071	0.066	-999	1	0	-999	0
5787972	12.315	0	17	6726.0	70.0	90.0	4.131	0.130	0.130	1.328	0.098	0.122	1	2	-999	-999	1
5787977	12.946	0	17	6184.8	126.6	112.5	4.062	0.034	0.036	1.334	0.061	0.070	-999	1	0	-999	0
5787998	15.794	1	17	5014.6	102.5	89.8	3.590	0.090	0.104	1.155	0.160	0.183	0	1	0	-999	0
5788002	15.938	4	17	5145.1	82.7	77.6	4.426	0.044	0.038	0.834	0.041	0.031	0	1	0	-999	0
5788026	15.219	1	17	5795.2	113.9	111.4	4.207	0.050	0.050	1.031	0.086	0.081	-999	1	0	-999	0
5788027	13.812	0	17	5631.9	108.7	106.2	3.703	0.026	0.027	1.309	0.057	0.060	2	1	0	-999	0
5788040	15.764	4	17	5415.0	114.7	110.0	3.811	0.068	0.067	1.144	0.100	0.099	-999	1	0	-999	0
5788104	15.624	2	17	5011.5	100.7	90.0	3.573	0.084	0.099	1.172	0.159	0.189	0	1	0	-999	0
5788128	15.552	1	17	5768.1	109.3	106.3	4.390	0.052	0.059	0.983	0.069	0.074	-999	1	0	-999	0
5788161	14.536	1	17	5987.5	110.7	106.4	4.143	0.042	0.044	1.154	0.073	0.093	-999	1	0	-999	0
5788182	15.455	4	17	6134.9	127.5	110.1	4.117	0.058	0.060	1.231	0.074	0.095	-999	1	0	-999	0
5788186	14.309	1	17	5917.9	117.1	108.7	4.206	0.056	0.058	1.087	0.083	0.086	0	1	0	-999	0
5788235	15.404	0	17	4932.5	83.5	87.4	2.673	0.085	0.152	2.119	0.361	0.547	2	2	0	-999	0
5788284	15.781	2	17	5126.8	115.8	105.0	3.874	0.068	0.070	0.949	0.083	0.080	0	1	0	-999	0
5788292	14.529	1	17	5339.9	113.4	110.4	3.890	0.041	0.045	1.031	0.067	0.073	0	1	0	-999	0
5788310	14.597	1	17	6037.0	106.5	104.0	4.420	0.027	0.038	1.054	0.049	0.066	-999	1	0	-999	0
5788317	15.922	4	17	5821.9	118.1	112.2	3.964	0.106	0.096	1.159	0.108	0.096	-999	1	0	-999	0
5788360	10.95	0	17	6049.4	115.8	106.2	4.068	0.029	0.033	1.318	0.052	0.086	8	1	0	-999	0
5788516	13.034	0	17	6294.0	129.8	122.2	4.293	0.036	0.037	1.124	0.066	0.069	-999	1	0	-999	0
5788559	14.48	1	17	4824.3	90.7	84.4	3.049	0.099	0.098	1.105	0.263	0.208	2	2	0	-999	0
5788603	15.322	1	17	5911.1	115.1	107.9	4.254	0.055	0.056	1.064	0.077	0.081	-999	1	0	-999	0
5790563	15.432	4	17	5429.6	111.0	102.0	4.434	0.096	0.168	0.882	0.067	0.062	-999	1	-999	-999	0
5790631	15.871	1	17	5035.2	115.9	103.6	3.924	0.085	0.085	0.892	0.061	0.043	-999	1	0	-999	0
5790689	15.574	2	17	5284.1	123.6	116.9	3.798	0.064	0.066	1.107	0.102	0.103	1	1	0	-999	0
5790732	15.984	4	17	5707.8	125.2	134.8	4.118	0.070	0.085	1.030	0.098	0.089	-999	1	0	-999	0
5790746	15.58	1	17	5759.1	116.9	115.1	4.073	0.068	0.070	1.070	0.103	0.081	-999	1	0	-999	0
5790806	14.429	1	17	5778.8	103.8	101.4	4.484	0.024	0.037	0.962	0.043	0.061	-999	1	0	-999	0
5790807	15.145	0	17	6595.8	131.4	135.5	3.788	0.027	0.028	1.744	0.077	0.079	20	3	0	-1	0
5790827	14.656	1	17	6930.0	153.9	142.6	4.287	0.028	0.035	1.361	0.053	0.053	-999	2	0	-999	0
5790843	14.755	1	17	4834.8	71.4	68.8	4.568	0.021	0.030	0.826	0.032	0.039	1	1	0	-999	0
5790844	15.768	4	17	4967.3	96.0	89.4	4.553	0.032	0.035	0.788	0.043	0.043	0	1	0	-999	0
5790847	15.588	2	17	5775.4	116.1	115.4	4.139	0.062	0.067	1.049	0.098	0.082	-999	1	0	-999	0
5790848	14.401	1	17	5324.3	90.1	86.0	4.571	0.020	0.033	0.824	0.034	0.050	-999	1	0	-999	0
5790861	15.928	1	17	4619.1	82.6	78.8	4.565	0.029	0.024	0.744	0.032	0.029	1	1	0	-999	0
5790912	15.449	1	17	5407.6	111.2	154.4	4.591	0.027	0.024	0.838	0.040	0.049	3	1	-999	-999	0
5790920	15.454	1	17	6156.5	130.8	118.7	4.233	0.059	0.059	1.173	0.071	0.085	-999	1	0	-999	0
5790944	13.46	1	17	6284.0	119.9	115.4	4.366	0.023	0.033	1.156	0.047	0.067	-999	1	0	-999	0
5790959	14.961	1	17	5558.8	119.8	113.3	4.169	0.050	0.048	0.947	0.073	0.067	0	1	0	-999	0
5790975	15.018	1	17	4994.9	103.9	101.8	4.546	0.032	0.036	0.795	0.045	0.045	0	1	0	-999	0
5790978	13.269	0	17	6147.2	118.6	115.3	4.244	0.037	0.038	1.101	0.069	0.074	-999	1	0	-999	0
5790980	14.042	1	17	5248.6	90.9	84.1	4.544	0.032	0.035	0.784	0.046	0.048	1	1	0	-999	0
5791022	15.022	1	17	5923.6	115.8	113.8	4.359	0.045	0.050	1.040	0.072	0.078	0	1	0	-999	0
5791047	15.586	4	17	5684.1	117.6	112.1	4.331	0.060	0.059	0.961	0.075	0.072	-999	1	0	-999	0
5791082	15.636	1	17	5932.5	111.9	109.7	4.146	0.064	0.065	1.122	0.090	0.091	-999	1	0	-999	0
5791090	13.885	1	17	4917.3	77.5	73.7	4.548	0.029	0.032	0.812	0.040	0.043	1	1	0	-999	0
5791096	14.334	1	17	5596.3	95.2	92.4	4.495	0.024	0.033	0.950	0.041	0.053	-999	1	0	-999	0
5791125	14.414	1	17	5709.5	118.6	114.6	4.018	0.054	0.045	1.071	0.084	0.072	-999	1	0	-999	0
5791202	13.79	1	17	6253.6	122.9	125.1	4.080	0.036	0.046	1.142	0.081	0.082	-999	1	0	-999	0
5791217	15.092	14	15	6157.8	124.6	116.1	4.262	0.051	0.053	1.160	0.068	0.081	-999	1	0	-999	0
5791242	14.303	1	17	6446.2	128.8	127.5	4.299	0.031	0.042	1.251	0.054	0.067	-999	1	0	-999	0
5791284	15.732	2	17	6002.7	128.6	124.8	4.372	0.048	0.059	1.063	0.073	0.079	-999	1	0	-999	0
5791421	15.619	1	17	5216.5	104.8	97.1	4.525	0.036	0.044	0.836	0.048	0.054	7	1	0	-999	0
5791469	14.219	1	17	5819.4	115.8	111.2	4.070	0.047	0.049	1.137	0.114	0.079	-999	1	0	-999	0
5791525	15.231	1	17	5843.5	122.5	119.2	3.997	0.066	0.056	1.143	0.123	0.082	-999	1	0	-999	0
5791556	15.281	1	17	5893.6	122.2	114.2	4.116	0.053	0.057	1.120	0.101	0.092	-999	1	0	-999	0
5791559	15.276	1	17	5758.0	113.7	107.9	4.305	0.054	0.054	0.990	0.075	0.075	-999	1	0	-999	0
5791561	14.269	1	17	5227.0	157.0	141.0	4.623	0.066	0.044	0.628	0.060	0.023	0	2	-999	-999	1
5791570	14.753	1	17	5942.3	112.0	110.2	4.351	0.043	0.047	1.048	0.072	0.078	-999	1	0	-999	0
5791596	15.008	1	17	5725.6	178.8	149.4	3.911	0.161	0.113	1.136	0.173	0.140	-999	1	-999	-999	0
5791638	15.112	1	17	5148.8	126.1	112.3	3.676	0.054	0.071	1.209	0.108	0.150	0	1	0	-999	0
5791663	15.815	1	17	5444.8	100.3	98.5	4.466	0.051	0.059	0.889	0.059	0.062	-999	1	0	-999	0
5791713	15.191	1	17	5938.9	107.8	106.6	4.393	0.037	0.046	1.066	0.057	0.067	-999	1	0	-1	0
5791728	14.417	14	15	5957.8	111.0	109.3	4.343	0.042	0.046	1.055	0.073	0.078	-999	1	0	-999	0
5791753	10.726	0	1	4149.7	79.1	68.9	1.830	0.103	0.072	0.987	0.247	0.120	2	2	0	-999	0
5791781	15.769	2	17	4977.8	85.7	81.6	3.118	0.197	0.259	1.463	0.548	0.282	0	2	-999	-999	0
5791800	14.239	1	17	5838.9	124.1	117.5	4.025	0.057	0.043	1.124	0.132	0.079	-999	1	0	-999	0
5791802	13.911	1	17	6318.8	124.9	122.7	4.265	0.041	0.041	1.083	0.069	0.071	-999	1	0	-999	0
5791857	15.008	1	17	6055.7	110.7	107.2	4.411	0.031	0.043	1.062	0.053	0.068	-999	1	0	-999	0
5791875	14.521	1	17	6080.7	116.2	118.3	3.968	0.049	0.050	1.248	0.117	0.081	-999	1	0	-999	0
5791886	14.05	4	17	5363.9	115.4	104.8	4.101	0.054	0.053	0.904	0.060	0.052	3	1	0	-999	0
5791900	15.108	1	17	6215.1	129.7	125.3	4.110	0.049	0.051	1.268	0.066	0.090	-999	1	0	-999	0
5791915	13.291	1	17	6259.1	127.5	120.8	4.267	0.038	0.038	1.097	0.068	0.071	-999	1	0	-999	0
5791949	14.531	1	17	6113.4	124.8	108.7	4.054	0.038	0.048	1.273	0.067	0.113	-999	1	0	-999	0
5791952	14.687	1	17	6010.2	107.6	109.6	4.109	0.040	0.047	1.143	0.080	0.090	-999	1	0	-999	0
5791959	14.695	1	17	6224.4	132.3	123.8	4.001	0.037	0.041	1.393	0.074	0.086	-999	1	0	-999	0
5791990	15.895	1	17	4540.6	82.3	77.0	4.581	0.026	0.022	0.727	0.031	0.028	0	1	0	-999	0
5792004	14.893	1	17	5839.5	119.2	118.7	3.988	0.061	0.049	1.170	0.129	0.075	-999	1	0	-999	0
5792039	15.193	1	17	5183.9	92.9	85.2	4.502	0.040	0.039	0.834	0.052	0.050	7	1	0	-999	0
5792048	14.332	1	17	5584.8	100.1	100.3	4.385	0.040	0.041	1.008	0.063	0.065	-999	1	0	-999	0
5792051	15.523	2	17	6147.1	125.4	112.8	4.064	0.064	0.068	1.269	0.080	0.103	-999	1	0	-999	0
5792093	13.589	1	17	6355.6	121.3	116.4	4.079	0.046	0.049	1.206	0.062	0.084	3	1	0	-999	0
5792102	13.772	1	17	5842.2	114.6	107.8	4.140	0.042	0.047	1.085	0.093	0.085	6	1	0	-999	0
5792128	15.229	1	17	5454.7	99.2	97.9	4.477	0.040	0.049	0.893	0.057	0.064	-999	1	0	-999	0
5792200	15.762	2	17	5825.6	117.2	113.3	4.324	0.063	0.063	1.012	0.075	0.077	-999	1	0	-999	0
5792204	15.172	1	17	5684.6	105.1	100.1	4.471	0.033	0.044	0.947	0.052	0.064	-999	1	0	-999	0
5792216	14.889	1	17	5815.7	111.0	108.7	4.383	0.044	0.050	1.000	0.071	0.076	-999	1	0	-999	0
5792227	15.553	1	17	4943.8	133.4	106.3	4.705	0.021	0.027	0.627	0.033	0.023	-999	1	-999	-999	0
5792236	14.15	15	15	5583.7	122.3	119.2	3.739	0.034	0.036	1.301	0.063	0.075	-999	1	0	-999	0
5792239	15.263	1	17	5734.0	173.0	190.0	4.538	0.033	0.187	0.982	0.103	0.114	-999	2	-999	-999	1
5792372	14.033	1	17	6335.7	127.4	125.8	4.039	0.035	0.037	1.336	0.063	0.069	-999	1	0	-999	0
5792374	15.809	1	17	5520.2	105.3	103.9	4.499	0.039	0.053	0.900	0.053	0.061	-999	1	0	-999	0
5792405	13.83	2	17	6058.5	120.6	117.2	4.211	0.043	0.047	1.084	0.074	0.077	-999	1	0	-999	0
5792464	13.604	0	17	6180.2	116.2	117.9	4.297	0.029	0.025	1.275	0.049	0.058	-999	1	0	-999	0
5792517	15.361	4	17	5598.8	115.0	107.7	4.565	0.034	0.041	0.848	0.055	0.055	-999	1	-999	-999	0
5792549	15.185	1	17	4643.3	83.0	75.3	4.634	0.018	0.022	0.683	0.027	0.030	1	1	0	-999	0
5792550	12.42	4	17	5152.9	82.4	77.5	4.360	0.045	0.048	0.854	0.027	0.025	2	3	1	-999	0
5792577	15.995	4	17	5505.8	113.9	107.5	4.153	0.081	0.079	0.935	0.071	0.065	-999	1	0	-999	0
5792590	15.835	1	17	5262.5	123.5	114.2	3.810	0.076	0.076	1.077	0.112	0.107	0	1	0	-999	0
5792607	15.401	1	3	5125.0	161.0	161.0	4.513	0.084	0.126	0.751	0.108	0.054	0	2	-999	-999	1
5792614	14.538	1	17	6017.2	120.2	115.4	4.267	0.041	0.046	1.102	0.075	0.081	-999	1	0	-999	0
5792630	14.483	1	17	5760.5	110.3	110.9	4.121	0.087	0.097	1.085	0.099	0.084	-999	1	-999	-999	0
5792633	15.268	1	17	5575.7	118.3	113.5	4.154	0.056	0.055	0.958	0.075	0.069	-999	1	0	-999	0
5792647	14.634	1	17	5779.7	116.9	95.2	4.168	0.038	0.039	1.214	0.050	0.081	-999	1	0	-999	0
5792653	15.78	1	17	5354.8	108.4	96.7	4.414	0.055	0.050	0.867	0.064	0.051	-999	1	0	-999	0
5792658	13.1	0	17	5962.9	69.9	64.5	4.576	0.009	0.009	0.891	0.012	0.017	1	1	-999	-999	0
5792716	15.442	1	17	5695.6	115.5	109.3	4.260	0.059	0.060	0.976	0.076	0.073	-999	1	0	-999	0
5792735	15.897	4	17	5862.0	118.0	115.2	4.035	0.092	0.096	1.140	0.109	0.095	-999	1	0	-999	0
5792739	15.343	1	17	5069.3	119.5	105.7	3.737	0.060	0.074	1.054	0.116	0.126	0	1	0	-999	0
5792741	14.395	1	17	5396.5	98.1	91.5	4.477	0.040	0.032	0.789	0.055	0.043	0	1	0	-999	0
5792764	15.967	1	17	5238.9	103.1	93.3	4.482	0.051	0.051	0.844	0.055	0.050	1	1	0	-999	0
5792766	13.641	1	17	6777.0	191.0	239.0	4.161	0.280	0.151	0.957	0.105	0.086	-999	2	-999	-999	1
5792770	14.478	15	15	4851.0	175.0	175.0	4.658	0.055	0.040	0.590	0.059	0.029	2	2	-999	-999	1
5792777	15.609	1	17	5266.6	103.2	94.1	4.486	0.046	0.047	0.850	0.056	0.053	1	1	0	-999	0
5792818	15.626	4	17	6244.3	124.0	120.5	4.282	0.061	0.068	1.182	0.071	0.080	-999	1	0	-999	0
5792823	14.86	1	17	6025.9	112.3	109.4	4.367	0.040	0.049	1.073	0.065	0.076	-999	1	0	-999	0
5792838	15.63	1	17	4844.3	88.6	86.7	3.196	0.144	0.147	1.175	0.241	0.234	2	2	0	-999	0
5792850	14.308	1	17	5586.6	111.3	108.2	4.340	0.045	0.045	0.928	0.072	0.067	-999	1	0	-999	0
5792917	15.56	4	17	5327.1	123.0	118.5	3.754	0.067	0.070	1.187	0.112	0.116	1	1	0	-999	0
5792972	15.659	1	17	5555.1	120.7	114.9	3.950	0.090	0.084	1.056	0.093	0.087	-999	1	0	-999	0
5793062	15.696	1	17	5495.4	112.9	103.9	4.313	0.074	0.072	0.905	0.068	0.060	-999	1	0	-999	0
5793066	15.905	4	17	5741.2	116.4	112.2	4.223	0.079	0.077	1.004	0.083	0.078	-999	1	0	-999	0
5793075	15.056	1	17	5865.2	113.4	110.0	4.197	0.054	0.056	1.067	0.084	0.084	-999	1	0	-999	0
5793087	15.268	1	17	5841.1	114.1	111.6	4.112	0.062	0.070	1.093	0.104	0.086	-999	1	0	-999	0
5793119	15.988	1	17	4179.7	65.4	73.6	4.625	0.029	0.024	0.632	0.024	0.019	0	1	0	-999	0
5793127	15.276	1	17	5116.9	98.9	93.9	4.552	0.029	0.038	0.811	0.042	0.051	0	1	0	-999	0
5793131	14.798	1	17	6134.6	127.3	112.4	4.052	0.049	0.055	1.278	0.073	0.109	-999	1	0	-999	0
5793149	15.058	1	17	5761.6	112.9	109.1	4.357	0.053	0.055	0.985	0.074	0.075	-999	1	0	-999	0
5793199	15.021	1	17	5913.4	116.0	124.6	4.094	0.048	0.061	1.140	0.100	0.097	-999	1	0	-999	0
5793229	15.352	1	17	5670.9	115.3	112.7	4.130	0.062	0.063	1.005	0.085	0.076	-999	1	0	-999	0
5793239	15.048	1	17	6295.6	129.5	129.0	4.097	0.059	0.060	1.302	0.070	0.082	-999	1	0	-999	0
5793241	15.352	1	17	6096.2	123.0	115.2	4.206	0.066	0.067	1.163	0.073	0.088	-999	1	0	-999	0
5793275	14.679	1	17	5800.9	108.8	106.6	4.369	0.046	0.050	1.030	0.068	0.071	-999	1	0	1	0
5793278	13.553	0	17	6608.0	133.9	144.1	4.251	0.032	0.035	1.289	0.055	0.050	-999	1	0	-999	0
5793281	14.976	1	17	5800.7	111.5	108.9	4.399	0.058	0.069	0.991	0.068	0.073	-999	1	0	-999	0
5793299	15.586	1	17	4608.3	17.8	25.8	4.509	0.008	0.006	0.776	0.010	0.007	8	1	3	-999	0
5793319	15.287	1	17	5762.3	116.4	115.8	4.102	0.067	0.073	1.059	0.102	0.082	-999	1	0	-999	0
5793323	14.494	1	17	5770.1	118.1	112.0	4.246	0.045	0.046	0.976	0.075	0.069	-999	1	0	-999	0
5793327	15.117	1	17	5601.8	109.6	107.3	4.388	0.051	0.052	0.933	0.072	0.069	-999	1	0	-999	0
5793394	15.804	1	17	5770.6	115.5	114.3	4.155	0.077	0.080	1.040	0.095	0.083	-999	1	0	-999	0
5793401	15.224	1	17	5773.8	123.7	116.5	3.918	0.067	0.059	1.166	0.087	0.081	-999	1	0	-999	0
5793489	13.609	0	17	6222.6	128.6	125.8	3.966	0.031	0.036	1.496	0.066	0.077	-999	1	0	-999	0
5793514	15.337	1	17	5590.6	120.4	114.7	4.112	0.062	0.061	0.979	0.077	0.071	1	1	0	-999	0
5793522	15.591	1	17	5842.9	117.8	113.4	4.085	0.078	0.088	1.106	0.107	0.090	-999	1	0	-999	0
5793557	13.099	0	17	6136.9	128.2	124.6	4.318	0.039	0.041	1.039	0.072	0.072	-999	1	0	-999	0
5793640	13.826	1	17	5207.0	155.0	140.0	4.464	0.115	0.115	0.808	0.096	0.064	1	2	-999	-999	1
5793667	14.734	1	17	4917.5	90.6	84.1	3.441	0.066	0.081	1.319	0.168	0.202	2	2	0	-999	0
5793738	15.569	1	17	5370.5	105.7	96.0	4.428	0.056	0.052	0.871	0.064	0.054	-999	1	0	-999	0
5793739	15.67	1	17	5989.3	123.3	118.5	4.329	0.059	0.063	1.070	0.073	0.080	-999	1	0	-999	0
5793752	15.614	1	17	4955.0	96.3	89.2	3.473	0.069	0.092	1.187	0.179	0.217	2	2	0	-999	0
5793768	14.748	1	17	6006.5	113.9	113.4	4.054	0.044	0.059	1.218	0.085	0.107	-999	1	0	-999	0
5793799	13.938	1	17	6054.1	111.5	111.5	4.202	0.032	0.042	1.171	0.062	0.082	-999	1	0	-999	0
5793800	15.969	1	17	5938.5	123.9	120.4	4.070	0.200	0.217	1.154	0.163	0.127	0	1	-999	-999	0
5793810	15.262	4	17	5422.2	156.8	137.2	3.970	0.046	0.044	0.992	0.082	0.078	0	1	0	-999	0
5793823	15.161	1	17	5681.3	123.9	119.5	3.774	0.056	0.054	1.243	0.078	0.081	-999	1	0	-999	0
5793849	15.217	1	17	5724.7	132.6	125.2	4.027	0.057	0.053	0.965	0.071	0.064	-999	1	0	-999	0
5793855	14.709	1	17	6097.4	135.8	124.9	4.230	0.045	0.039	1.215	0.063	0.076	-999	1	0	-999	0
5793863	15.848	1	17	5195.8	97.8	92.8	4.549	0.032	0.043	0.820	0.045	0.053	1	1	0	-999	0
5793963	12.969	0	17	5938.3	102.6	103.9	4.374	0.034	0.040	1.074	0.062	0.070	1	1	0	-999	0
5793995	15.761	2	17	5874.6	112.7	109.7	4.439	0.041	0.054	0.999	0.059	0.068	-999	1	0	-999	0
5794006	15.011	1	17	5167.2	91.6	87.1	4.593	0.020	0.030	0.777	0.034	0.046	0	1	0	-999	0
5794022	14.95	1	17	4648.3	84.9	79.9	4.529	0.025	0.022	0.766	0.024	0.022	1	1	1	-999	0
5794049	14.521	1	17	5547.5	112.0	105.2	4.227	0.051	0.050	0.930	0.070	0.064	-999	1	0	-999	0
5794102	15.461	4	17	6012.3	123.6	119.3	4.271	0.060	0.063	1.099	0.077	0.083	-999	1	0	-999	0
5794117	12.945	0	17	6945.9	152.4	143.8	4.153	0.036	0.037	1.447	0.076	0.067	-999	2	0	-999	0
5794132	15.551	2	17	5901.1	120.1	115.6	4.295	0.063	0.064	1.047	0.078	0.081	-999	1	0	-999	0
5794242	15.682	4	17	6006.7	120.8	116.0	4.201	0.071	0.070	1.126	0.082	0.088	-999	1	0	-999	0
5794268	14.882	14	15	5990.7	104.5	108.2	4.102	0.046	0.055	1.180	0.080	0.099	-999	1	0	-999	0
5794294	13.529	1	17	6683.1	147.5	137.7	4.208	0.032	0.031	1.291	0.053	0.044	-999	1	0	-999	0
5794376	14.36	1	17	6034.1	110.0	107.0	4.416	0.027	0.038	1.057	0.050	0.068	-999	1	0	-999	0
5794379	15.389	1	17	4652.2	98.4	94.1	4.554	0.034	0.029	0.753	0.033	0.031	2	1	-999	0	0
5794420	14.666	1	17	5710.9	126.7	122.3	4.067	0.050	0.046	1.003	0.078	0.067	-999	1	0	-999	0
5794479	14.566	0	17	4920.5	86.6	85.2	3.222	0.073	0.096	1.308	0.202	0.249	2	2	0	-999	0
5794502	15.592	2	3	4810.4	91.8	89.7	3.104	0.131	0.132	1.180	0.255	0.240	2	2	0	-999	0
5794542	13.612	0	17	5870.0	79.0	79.0	4.337	0.150	0.100	0.849	0.065	0.042	-999	2	-999	-999	1
5794570	12.43	0	17	5584.4	87.3	84.9	4.499	0.021	0.030	0.958	0.038	0.051	1	1	0	0	0
5794583	14.201	1	17	5797.0	131.4	109.5	4.509	0.018	0.028	0.944	0.035	0.054	-999	1	0	-999	0
5794585	15.316	4	17	6101.9	124.9	120.9	4.252	0.050	0.053	1.142	0.072	0.084	-999	1	0	-999	0
5794600	15.409	4	17	5890.7	113.2	110.3	4.435	0.036	0.048	1.009	0.056	0.069	0	1	0	-999	0
5794680	15.833	1	17	4848.0	89.8	89.5	3.177	0.087	0.105	1.200	0.234	0.241	2	2	0	-999	0
5794692	14.548	1	17	5724.9	136.8	122.3	4.386	0.039	0.043	0.972	0.078	0.077	-999	1	0	-999	0
5794713	13.199	0	17	6248.0	130.9	123.1	4.045	0.029	0.030	1.454	0.055	0.061	-999	1	0	-999	0
5794722	15.7	2	17	5605.9	108.0	105.8	4.448	0.046	0.057	0.931	0.061	0.067	0	1	0	-999	0
5794766	14.492	1	17	5183.9	90.5	78.7	4.435	0.036	0.026	0.835	0.050	0.034	7	1	0	-999	0
5794781	15.79	2	17	6155.3	154.8	138.4	4.140	0.067	0.075	1.224	0.093	0.109	-999	1	0	-999	0
5794787	14.444	1	17	5676.0	114.8	109.1	4.183	0.045	0.043	0.913	0.068	0.060	-999	1	0	-999	0
5794818	15.805	4	17	6018.6	117.1	113.9	4.335	0.062	0.067	1.078	0.072	0.078	-999	1	0	-999	0
5794833	15.93	2	17	5842.5	119.9	113.9	4.172	0.071	0.072	1.066	0.095	0.086	-999	1	0	-999	0
5794960	15.064	1	17	6841.0	141.9	146.5	3.987	0.066	0.065	1.551	0.097	0.097	-999	2	0	-999	0
5794972	13.931	1	17	6003.2	101.9	99.1	4.429	0.022	0.031	1.067	0.040	0.055	-999	1	0	-999	0
5794987	15.41	1	17	5099.7	91.9	87.4	4.605	0.020	0.029	0.754	0.033	0.042	0	1	0	-999	0
5795021	14.8	1	17	5849.2	131.1	118.8	3.757	0.055	0.050	1.344	0.088	0.080	1	1	0	-999	0
5795030	14.671	1	17	5456.7	116.1	107.6	4.151	0.044	0.043	0.917	0.065	0.058	0	1	0	-999	0
5795074	14.006	1	17	6221.4	114.1	116.2	3.798	0.039	0.057	1.567	0.081	0.174	-999	1	0	-999	0
5795079	15.837	4	17	5540.7	107.0	105.3	4.462	0.048	0.059	0.913	0.059	0.065	-999	1	0	-999	0
5795090	15.366	4	17	5946.5	117.0	110.6	4.164	0.057	0.058	1.121	0.084	0.089	-999	1	0	-999	0
5795128	15.384	1	17	5094.6	91.3	82.6	4.502	0.041	0.035	0.818	0.050	0.042	0	1	0	-999	0
5795132	15.707	2	3	6096.9	116.4	114.2	4.352	0.050	0.060	1.099	0.067	0.075	-999	1	0	-999	0
5795151	15.561	4	17	5974.7	132.7	123.6	4.350	0.105	0.173	1.051	0.110	0.093	-999	1	-999	-999	0
5795180	15.503	2	17	4979.8	105.5	94.8	3.526	0.083	0.099	1.178	0.173	0.209	2	1	0	-999	0
5795248	15.653	1	17	5891.9	111.5	109.0	4.419	0.044	0.056	1.013	0.062	0.071	0	1	0	-999	0
5795330	14.544	1	17	5970.2	106.4	100.5	4.454	0.025	0.036	1.015	0.044	0.061	1	1	0	-999	0
5795348	15.364	1	17	6145.8	126.5	114.4	4.218	0.060	0.063	1.178	0.070	0.086	-999	1	0	-999	0
5795349	15.361	4	17	5835.6	113.6	111.1	4.342	0.055	0.056	1.012	0.074	0.077	-999	1	0	-999	0
5795358	14.983	1	17	5776.1	103.3	101.4	4.463	0.031	0.043	0.972	0.051	0.066	-999	1	0	-999	0
5795496	14.607	14	15	6295.5	124.8	124.4	4.289	0.037	0.049	1.201	0.064	0.076	-999	1	0	-999	0
5795522	13.588	0	17	6234.7	123.9	124.4	4.030	0.041	0.045	1.159	0.099	0.071	8	1	0	-999	0
5795562	14.401	1	17	5032.9	95.4	86.0	3.443	0.082	0.086	1.023	0.188	0.163	0	2	0	-999	0
5795647	15.816	1	17	4804.1	90.0	81.6	3.343	0.155	0.162	1.016	0.226	0.140	0	2	-999	-999	0
5795648	14.555	0	17	6169.4	175.4	137.9	4.102	0.142	0.114	1.254	0.150	0.116	3	1	-999	-1	0
5795649	15.216	1	17	5389.1	105.6	100.6	4.477	0.043	0.048	0.878	0.059	0.061	-999	1	0	-999	0
5795669	15.167	1	17	5911.3	118.3	111.4	4.254	0.053	0.055	1.064	0.077	0.082	-999	1	0	-999	0
5795671	15.693	1	17	5392.0	105.7	88.4	4.263	0.059	0.058	0.884	0.057	0.043	-999	1	0	-999	0
5795689	11.947	1	17	3333.0	114.0	65.0	5.099	0.103	0.126	0.176	0.112	0.037	0	2	-999	-999	1
5795735	14.824	1	17	5684.8	120.5	113.6	4.297	0.047	0.047	0.965	0.075	0.072	-999	1	0	-999	0
5795802	14.381	0	17	5467.1	131.3	136.5	3.339	0.026	0.032	1.916	0.067	0.095	2	2	0	-999	0
5795834	15.974	2	17	5426.5	121.6	112.1	4.412	0.061	0.061	0.885	0.067	0.059	-999	1	0	-999	0
5795853	14.349	1	17	5121.1	122.8	105.8	3.608	0.052	0.075	1.278	0.118	0.173	0	1	0	-999	0
5795856	15.816	1	17	4890.2	94.9	88.3	4.595	0.024	0.031	0.746	0.038	0.041	1	1	0	-999	0
5795938	15.694	2	17	5651.7	114.5	106.4	4.576	0.024	0.030	0.842	0.040	0.041	-999	1	0	-999	0
5795990	15.699	2	17	5521.9	116.4	108.6	4.269	0.061	0.062	0.916	0.069	0.062	0	1	0	-999	0
5795998	15.589	1	17	5816.9	117.8	116.3	4.178	0.062	0.065	1.053	0.091	0.084	-999	1	0	-999	0
5796000	10.157	4	17	5277.2	102.3	97.6	4.546	0.030	0.043	0.836	0.044	0.055	2	1	0	-999	0
5796014	14.647	1	17	5607.7	118.4	114.3	3.772	0.041	0.042	1.261	0.068	0.079	-999	1	0	-999	0
5796048	14.939	1	17	5935.9	118.3	113.3	4.301	0.049	0.050	1.058	0.076	0.079	-999	1	0	-999	0
5796080	15.678	2	17	5544.0	122.3	117.1	3.976	0.076	0.072	1.033	0.081	0.079	-999	1	0	-999	0
5796088	15.849	4	17	4958.4	90.5	85.0	3.334	0.142	0.152	1.276	0.203	0.236	2	2	0	-999	0
5796099	15.176	1	17	5812.5	108.0	100.3	4.518	0.023	0.031	0.929	0.040	0.050	-999	1	0	-999	0
5796113	15.323	4	17	5771.1	112.5	109.0	4.381	0.051	0.056	0.986	0.071	0.075	-999	1	0	-999	0
5796160	14.37	1	17	6078.9	116.4	112.9	4.198	0.037	0.046	1.161	0.068	0.087	-999	1	0	-999	0
5796177	15.113	1	17	5633.1	106.6	105.3	4.435	0.045	0.052	0.940	0.064	0.069	-999	1	0	-999	0
5796185	10.713	4	17	5764.0	170.0	187.0	4.548	0.036	0.192	0.959	0.104	0.127	3	2	-999	-1	1
5796240	15.931	1	17	5432.0	162.0	162.0	4.608	0.030	0.112	0.834	0.078	0.096	0	2	-999	-999	1
5796248	15.424	3	16	6073.6	119.5	119.8	4.279	0.056	0.058	1.118	0.075	0.083	-999	1	0	-999	0
5796255	15.958	4	17	5704.8	114.5	109.3	4.452	0.046	0.059	0.953	0.062	0.067	-999	1	0	-999	0
5796288	15.027	1	17	6057.8	120.0	118.7	4.305	0.048	0.050	1.103	0.074	0.080	-999	1	0	-999	0
5796341	15.613	1	17	5502.7	126.1	120.2	3.925	0.064	0.064	1.059	0.080	0.080	-999	1	0	-999	0
5796675	10.713	1	17	5233.8	72.4	65.8	4.251	0.024	0.023	0.877	0.024	0.019	3	1	-999	0	0
5801387	14.68	1	17	5697.9	128.6	118.0	4.560	0.016	0.024	0.873	0.028	0.039	-999	1	0	-999	0
5801452	13.343	0	17	6662.1	135.7	130.1	3.662	0.034	0.035	2.043	0.069	0.082	11	2	0	-999	0
5801529	15.55	2	17	5389.3	101.5	99.3	4.559	0.025	0.038	0.841	0.042	0.053	-999	1	0	-999	0
5801549	15.371	1	17	5792.4	124.5	116.8	4.051	0.064	0.060	1.094	0.117	0.083	-999	1	0	-999	0
5801568	14.963	1	17	5795.8	115.7	113.8	4.126	0.050	0.054	1.066	0.102	0.082	-999	1	0	-999	0
5801571	13.98	1	17	6366.0	70.0	89.0	4.352	0.032	0.120	1.257	0.079	0.105	3	2	-999	-1	1
5801623	15.24	1	17	6359.4	125.7	123.0	4.309	0.042	0.049	1.210	0.062	0.073	-999	1	0	-999	0
5801642	15.798	4	17	5196.1	102.6	93.4	4.475	0.049	0.045	0.836	0.054	0.046	0	1	0	-999	0
5801700	15.671	2	17	5629.3	126.6	119.7	3.814	0.072	0.070	1.210	0.094	0.097	-999	1	0	-999	0
5801709	15.795	4	17	5940.9	114.6	116.0	4.028	0.082	0.089	1.184	0.109	0.099	-999	1	0	-999	0
5801712	15.377	1	17	5512.6	115.5	112.9	4.479	0.057	0.079	0.898	0.063	0.064	-999	1	-999	-999	0
5801719	14.855	15	15	6106.2	128.6	110.8	4.168	0.054	0.048	1.189	0.071	0.091	1	1	0	-999	0
5801783	14.794	1	17	5824.4	111.6	109.5	4.391	0.042	0.048	1.003	0.069	0.077	-999	1	0	-999	0
5801786	14.641	1	17	6405.9	133.3	136.5	4.233	0.040	0.044	1.267	0.064	0.067	-999	1	0	-999	0
5801856	13.986	1	17	5286.9	125.5	118.8	3.795	0.037	0.045	1.123	0.074	0.089	0	1	0	-999	0
5801922	13.978	1	17	6488.0	134.2	129.0	4.174	0.035	0.034	1.369	0.065	0.056	-999	1	0	-999	0
5802026	15.942	4	17	4849.1	123.3	103.1	4.562	0.031	0.032	0.768	0.044	0.040	0	1	0	-999	0
5802041	16.639	7	9	3500.8	79.2	57.8	4.932	0.009	0.008	0.260	0.007	0.007	0	1	-999	-999	0
5802068	14.862	1	17	5645.7	130.3	125.6	4.013	0.052	0.046	1.048	0.078	0.072	-999	1	0	-999	0
5802115	13.157	1	17	6420.1	142.1	146.1	3.840	0.027	0.039	1.578	0.076	0.140	-999	1	0	-999	0
5802116	13.382	1	17	5960.6	105.3	109.9	4.095	0.035	0.051	1.178	0.077	0.105	1	1	0	-999	0
5802131	14.81	1	17	4542.1	76.1	71.9	4.598	0.022	0.021	0.714	0.030	0.027	0	1	0	-999	0
5802133	15.579	2	17	4940.0	107.3	95.5	3.569	0.083	0.090	1.079	0.183	0.173	0	1	0	-999	0
5802144	15.744	4	17	5319.3	112.9	106.8	4.502	0.041	0.050	0.860	0.054	0.058	-999	1	0	-999	0
5802191	12.965	1	17	6645.0	161.0	221.0	4.037	0.293	0.158	1.263	0.185	0.226	8	2	-999	-999	1
5802194	13.566	1	17	6434.8	115.9	121.6	4.348	0.021	0.033	1.211	0.041	0.061	-999	1	0	-999	0
5802195	15.412	4	17	5950.8	112.7	108.2	4.448	0.030	0.041	1.013	0.050	0.063	-999	1	0	-999	0
5802212	15.002	1	17	6033.0	124.5	114.7	4.098	0.046	0.052	1.205	0.074	0.104	-999	1	0	-999	0
5802218	15.56	4	17	5881.5	131.8	123.7	4.214	0.062	0.062	1.067	0.085	0.086	-999	1	0	-999	0
5802246	15.058	1	17	5666.0	135.6	133.4	4.118	0.055	0.053	1.008	0.091	0.077	6	1	0	-1	0
5802284	12.909	0	17	5416.3	100.4	88.6	4.360	0.042	0.035	0.880	0.064	0.050	-999	1	0	-999	0
5802285	15.349	1	17	5129.7	116.2	111.4	4.434	0.072	0.090	0.835	0.043	0.041	3	1	-999	-1	0
5802312	14.5	1	17	5969.5	122.9	114.9	4.249	0.061	0.062	1.090	0.081	0.085	-999	1	0	-999	0
5802346	13.111	0	17	6071.6	124.3	115.1	3.829	0.048	0.045	1.406	0.154	0.088	8	1	0	-999	0
5802353	15.548	4	17	4293.1	125.2	110.6	4.720	0.034	0.038	0.561	0.041	0.035	0	1	-999	-999	0
5802356	15.919	2	17	5272.5	95.8	87.6	4.149	0.071	0.073	0.883	0.041	0.032	0	1	0	-999	0
5802359	14.399	1	17	6043.2	116.6	111.7	4.396	0.030	0.040	1.070	0.057	0.073	-999	1	0	-999	0
5802398	13.758	1	17	6961.3	162.6	132.5	4.037	0.035	0.035	1.518	0.075	0.071	1	2	0	-999	0
5802467	15.493	1	3	6190.0	223.2	272.1	4.041	0.050	0.059	1.296	0.116	0.160	-999	1	0	-999	0
5802470	13.98	1	17	5741.4	118.6	111.9	4.284	0.035	0.041	1.071	0.065	0.071	3	1	0	-1	0
5802486	12.53	2	17	5348.8	105.2	88.6	4.356	0.055	0.048	0.868	0.057	0.042	3	1	0	-1	0
5802567	13.066	0	17	6396.7	127.4	134.2	4.066	0.030	0.032	1.371	0.064	0.060	-999	1	0	-999	0
5802582	15.17	4	17	5977.4	110.3	114.0	4.105	0.053	0.060	1.168	0.086	0.098	-999	1	0	-999	0
5802601	11.543	0	17	6483.4	126.9	126.8	3.992	0.031	0.032	1.365	0.062	0.075	-999	1	0	-999	0
5802605	13.677	1	17	5868.2	114.9	109.9	4.220	0.043	0.047	1.060	0.078	0.082	-999	1	0	-999	0
5802610	13.389	1	17	6249.1	130.9	119.0	4.019	0.034	0.041	1.344	0.067	0.107	-999	1	0	-999	0
5802666	15.133	1	17	5088.9	89.3	82.0	4.446	0.034	0.027	0.824	0.040	0.028	0	1	0	-999	0
5802667	14.937	1	17	5498.6	100.5	95.9	4.547	0.021	0.034	0.872	0.036	0.052	-999	1	0	-999	0
5802750	15.669	2	17	5475.4	118.2	106.0	4.265	0.060	0.061	0.904	0.067	0.056	-999	1	0	-999	0
5802788	15.297	4	17	5653.1	116.3	111.9	4.407	0.049	0.053	0.948	0.070	0.072	-999	1	0	-999	0
5802809	14.915	1	17	5963.5	177.7	137.1	3.946	0.051	0.045	1.231	0.158	0.089	-999	1	0	-999	0
5802834	13.442	0	17	6578.9	138.8	131.4	3.736	0.030	0.032	1.917	0.064	0.082	3	1	0	-999	0
5803001	15.583	2	17	5882.8	118.2	115.7	4.377	0.052	0.060	1.022	0.069	0.077	-999	1	0	-999	0
5803024	14.367	1	17	6679.2	144.6	134.7	3.971	0.042	0.045	1.518	0.083	0.087	-999	1	0	-999	0
5803029	15.518	1	17	4867.6	86.1	79.0	4.588	0.024	0.030	0.753	0.037	0.040	0	1	0	-999	0
5803150	15.046	1	17	5412.3	96.7	92.6	4.568	0.021	0.033	0.838	0.035	0.048	7	1	0	-999	0
5803255	14.922	1	17	5603.9	101.0	100.1	4.491	0.030	0.042	0.924	0.049	0.061	-999	1	0	-999	0
5803320	15.634	4	17	6137.2	124.9	120.3	4.281	0.061	0.064	1.143	0.072	0.082	-999	1	0	-999	0
5803344	13.822	1	17	5494.7	131.0	128.2	4.265	0.127	0.100	1.033	0.096	0.067	-999	1	-999	-999	0
5803358	13.399	0	17	6042.7	125.3	120.6	4.099	0.046	0.041	1.006	0.084	0.067	7	1	0	-999	0
5803360	15.928	4	17	5643.7	124.7	118.2	4.233	0.068	0.067	0.963	0.079	0.073	-999	1	0	-999	0
5803371	14.35	7	9	6188.8	115.2	109.1	4.377	0.027	0.038	1.122	0.052	0.070	-999	1	0	-999	0
5803392	15.667	1	17	5244.2	96.5	91.5	4.581	0.024	0.034	0.797	0.040	0.049	-999	1	0	-999	0
5803473	14.53	1	17	5529.8	127.0	125.8	3.841	0.039	0.040	1.155	0.067	0.073	0	1	0	-999	0
5803476	14.736	1	17	6046.2	149.5	131.0	4.041	0.040	0.049	1.253	0.080	0.125	-999	1	0	-999	0
5803480	13.308	0	17	6618.5	141.6	131.4	4.038	0.032	0.032	1.502	0.073	0.070	-999	1	0	-999	0
5803504	15.562	1	17	5746.7	127.9	128.2	4.168	0.057	0.061	1.025	0.095	0.083	0	1	0	-999	0
5803608	14.586	4	16	4804.4	88.6	83.5	4.620	0.021	0.014	0.638	0.023	0.016	0	1	0	-999	0
5806613	15.181	1	17	6070.2	125.2	114.4	4.043	0.054	0.064	1.252	0.085	0.109	-999	1	0	-999	0
5806670	12.843	0	17	6124.7	113.0	113.4	4.416	0.030	0.038	1.015	0.052	0.063	-999	1	0	-999	0
5806773	14.004	1	17	6170.6	140.8	135.5	4.203	0.029	0.043	1.265	0.056	0.068	-999	1	0	-999	0
5806800	14.179	1	17	5767.7	110.0	107.0	4.374	0.041	0.043	1.008	0.070	0.071	-999	1	0	-1	0
5806976	15.727	2	17	5226.6	106.8	96.7	4.438	0.043	0.038	0.842	0.056	0.041	0	1	0	-999	0
5807019	15.503	1	17	5365.1	107.8	91.2	4.190	0.051	0.050	0.888	0.054	0.040	-999	1	0	-999	0
5807071	15.954	2	17	5262.5	124.7	137.3	4.477	0.044	0.048	0.848	0.062	0.054	0	1	0	-999	0
5807141	15.111	1	17	6050.7	124.6	112.4	4.079	0.045	0.053	1.226	0.077	0.109	-999	1	0	-999	0
5807191	14.95	1	17	5171.1	91.3	88.7	4.589	0.019	0.029	0.795	0.030	0.038	0	1	0	-999	0
5807208	14.703	1	17	5830.0	158.0	158.0	4.540	0.042	0.168	0.970	0.099	0.122	8	2	-999	-999	1
5807241	14.189	1	17	6342.8	120.1	113.0	4.394	0.018	0.028	1.141	0.036	0.055	-999	1	0	-999	0
5807292	14.637	1	17	5746.0	155.0	155.0	4.580	0.040	0.160	0.884	0.087	0.106	-999	2	-999	-999	1
5807303	14.723	1	17	5454.3	100.4	101.3	4.482	0.036	0.045	0.894	0.057	0.064	1	1	0	-999	0
5807381	15.743	1	17	6085.3	130.9	117.7	4.052	0.064	0.072	1.250	0.089	0.107	-999	1	0	-999	0
5807396	14.849	1	17	5643.2	114.6	110.4	4.315	0.046	0.047	0.948	0.073	0.069	-999	1	0	-999	0
5807438	14.436	1	17	6096.8	120.3	115.8	4.002	0.039	0.052	1.300	0.075	0.123	-999	1	0	-999	0
5807441	14.072	4	17	5470.3	122.9	111.5	4.371	0.060	0.055	0.896	0.070	0.059	2	1	0	-999	0
5807461	15.54	1	17	6454.9	146.3	144.9	3.984	0.067	0.069	1.433	0.096	0.101	-999	1	0	-999	0
5807518	14.697	1	17	5821.6	122.0	116.0	4.275	0.043	0.045	1.020	0.078	0.079	-999	1	0	-999	0
5807579	13.926	1	17	5990.1	113.8	102.6	4.149	0.033	0.039	1.171	0.064	0.090	3	1	0	-1	0
5807588	13.579	1	17	6957.4	146.0	143.2	4.267	0.026	0.028	1.369	0.053	0.052	-999	2	0	-999	0
5807620	14.329	1	17	6342.8	130.1	122.1	4.233	0.037	0.043	1.091	0.067	0.073	-999	1	0	-999	0
5807626	15.326	1	17	5866.6	124.1	125.2	4.083	0.053	0.062	1.118	0.111	0.088	-999	1	0	-999	0
5807645	15.802	4	17	5713.9	131.1	124.3	4.281	0.058	0.062	0.980	0.080	0.077	0	1	0	-999	0
5807711	15.508	0	17	5249.5	161.5	138.2	3.469	0.044	0.073	1.554	0.130	0.200	2	2	0	-999	0
5807730	12.127	0	17	6198.8	119.1	110.4	3.942	0.027	0.044	1.431	0.063	0.128	-999	1	0	-999	0
5807760	15.659	4	17	6615.4	134.5	142.6	4.102	0.077	0.076	1.393	0.086	0.075	-999	1	0	-999	0
5807769	14.59	1	17	5928.4	119.9	116.9	4.324	0.041	0.042	1.056	0.073	0.073	-999	1	0	0	0
5807787	13.932	1	17	6153.8	137.7	143.9	3.725	0.047	0.048	1.546	0.165	0.125	-999	1	0	-999	0
5807846	13.325	0	17	6249.9	122.3	122.0	4.334	0.035	0.038	1.080	0.066	0.071	-999	1	0	-999	0
5807853	13.407	1	17	5010.4	116.8	99.1	3.532	0.056	0.076	1.320	0.146	0.194	2	1	0	-999	0
5807951	15.827	4	17	5502.5	139.4	130.3	4.079	0.077	0.076	0.961	0.078	0.073	0	1	0	-999	0
5807983	14.89	1	17	5938.3	128.4	118.9	4.252	0.043	0.047	1.076	0.076	0.083	0	1	0	-999	0
5807998	15.862	4	17	5643.2	129.5	124.2	4.352	0.058	0.057	0.947	0.076	0.073	-999	1	0	-999	0
5808004	13.651	1	17	6108.0	112.7	109.3	4.374	0.030	0.038	1.090	0.057	0.067	-999	1	0	-999	0
5808007	15.591	2	3	6141.6	125.5	124.1	4.320	0.048	0.055	1.130	0.070	0.080	-999	1	0	-999	0
5808008	15.491	1	17	5967.6	124.6	129.0	4.021	0.060	0.064	1.201	0.115	0.102	-999	1	0	-999	0
5808057	15.471	1	17	5767.5	114.3	110.3	4.466	0.033	0.045	0.966	0.053	0.065	-999	1	0	-999	0
5808181	14.134	10	10	6441.6	134.7	134.6	4.126	0.037	0.039	1.332	0.063	0.063	-999	1	0	-999	0
5808241	13.404	1	17	6354.0	170.0	207.0	4.213	0.209	0.171	1.038	0.172	0.129	11	2	-999	-999	1
5808439	15.106	1	17	6542.5	134.6	130.0	4.215	0.040	0.043	1.029	0.067	0.070	2	3	1	-999	0
5808573	14.89	1	17	5906.9	112.6	111.8	4.394	0.039	0.048	1.028	0.065	0.076	-999	1	0	-999	0
5808638	15.085	1	17	5392.9	102.1	97.2	4.514	0.034	0.045	0.874	0.049	0.060	-999	1	0	-999	0
5808663	13.012	1	17	5082.1	105.7	95.1	3.608	0.051	0.075	1.241	0.122	0.182	1	1	0	-999	0
5808671	13.526	1	17	6059.6	136.3	116.7	3.699	0.032	0.031	1.264	0.053	0.057	-999	1	0	-999	0
5808673	14.158	1	17	5913.3	111.7	121.2	4.088	0.040	0.052	1.144	0.099	0.094	6	1	0	-999	0
5808696	15.68	4	17	5766.7	128.8	115.7	4.315	0.063	0.059	0.993	0.080	0.078	-999	1	0	-999	0
5808794	13.416	0	17	6622.9	137.8	134.3	3.824	0.034	0.032	1.678	0.080	0.077	-999	1	0	-999	0
5808867	14.605	1	17	6014.3	119.1	113.1	4.115	0.039	0.048	1.188	0.071	0.101	-999	1	0	-999	0
5808913	14.12	1	17	6029.9	139.3	121.3	4.087	0.036	0.032	1.339	0.050	0.068	-999	1	0	-999	0
5809024	15.177	1	17	5629.3	122.4	116.8	4.294	0.050	0.051	0.947	0.074	0.070	-999	1	0	-999	0
5809063	14.168	1	17	6021.3	119.5	116.8	4.361	0.037	0.044	1.074	0.067	0.078	-999	1	0	-999	0
5809110	14.111	1	17	5384.4	102.7	85.9	4.282	0.039	0.032	0.881	0.055	0.040	-999	1	0	-999	0
5809175	17.335	10	13	3708.0	278.0	278.0	4.911	0.155	0.155	0.383	0.136	0.166	0	2	-999	-999	1
5809184	14.405	1	17	6419.8	135.8	133.9	4.300	0.035	0.041	1.193	0.057	0.066	-999	1	0	-999	0
5809241	15.863	1	17	6099.1	139.8	134.4	4.313	0.058	0.063	1.116	0.079	0.085	-999	1	0	-999	0
5809261	15.777	4	17	6103.8	121.9	116.8	4.437	0.034	0.043	1.044	0.056	0.064	-999	1	0	-999	0
5809272	14.419	1	17	6681.1	146.1	134.9	4.206	0.038	0.040	1.358	0.070	0.059	-999	1	0	-999	0
5809274	12.882	0	17	5905.3	140.0	140.5	3.721	0.056	0.032	1.469	0.187	0.066	-999	1	0	-999	0
5809390	15.437	1	17	6077.1	122.5	117.5	4.419	0.032	0.042	1.059	0.053	0.066	1	1	0	-999	0
5809541	15.777	2	17	6270.3	129.5	125.8	4.421	0.035	0.039	1.083	0.059	0.065	-999	1	0	-999	0
5809587	13.094	0	17	6894.6	147.0	142.4	4.264	0.027	0.030	1.343	0.055	0.049	1	2	0	-999	0
5809631	13.075	1	17	6525.4	138.2	136.3	4.245	0.029	0.033	1.301	0.063	0.061	-999	1	0	-999	0
5809633	12.715	1	17	6274.3	126.2	116.3	3.915	0.037	0.046	1.449	0.074	0.137	-999	1	0	-999	0
5809654	13.231	1	17	6536.0	134.1	129.5	4.091	0.035	0.041	1.117	0.073	0.065	-999	1	0	-999	0
5809695	12.506	1	17	5883.6	154.9	146.9	3.625	0.031	0.032	1.354	0.057	0.060	2	3	0	-999	0
5809709	15.293	1	17	5108.2	94.5	87.3	4.536	0.034	0.039	0.815	0.045	0.049	0	1	0	-999	0
5809727	14.898	1	17	5199.7	99.7	94.1	4.567	0.025	0.037	0.811	0.039	0.051	1	1	0	-999	0
5809802	14.996	1	17	5418.9	107.5	105.7	4.533	0.026	0.040	0.872	0.042	0.058	-999	1	0	-999	0
5809827	14.386	1	17	6809.1	148.1	151.7	3.719	0.033	0.031	1.847	0.081	0.074	3	2	0	-999	0
5809868	15.474	1	17	6609.8	134.8	127.8	4.008	0.035	0.033	1.412	0.071	0.065	3	3	0	-999	0
5809886	14.471	1	17	6008.0	142.5	120.3	4.119	0.050	0.048	1.179	0.089	0.105	-999	1	0	-999	0
5809954	14.645	1	17	4059.0	76.2	81.0	4.613	0.015	0.014	0.623	0.012	0.013	0	1	0	-1	0
5810039	13.716	1	17	5338.9	100.8	96.7	4.519	0.031	0.040	0.859	0.046	0.055	-999	1	0	-999	0
5810042	15.76	4	17	5380.7	283.8	151.1	4.521	0.027	0.038	0.877	0.052	0.064	7	1	0	-999	0
5810079	15.994	4	17	4690.2	82.5	75.1	4.524	0.024	0.019	0.771	0.025	0.021	0	1	1	-999	0
5810113	14.964	0	17	7666.9	497.4	433.3	3.495	0.020	0.016	2.701	0.161	0.167	5	2	0	-999	0
5810130	15.375	1	17	5702.2	327.8	198.9	4.192	0.044	0.048	1.006	0.137	0.100	-999	1	0	-999	0
5810341	14.771	1	17	6355.6	190.9	256.3	4.065	0.036	0.045	1.340	0.079	0.103	-999	1	0	-999	0
5810511	14.576	1	17	5707.1	119.9	113.8	4.332	0.047	0.047	0.968	0.076	0.073	-999	1	0	-999	0
5810565	15.577	1	17	5377.0	176.0	160.0	4.569	0.090	0.060	0.669	0.076	0.033	0	2	-999	-999	1
5810756	14.099	1	17	6464.9	122.0	121.7	4.306	0.018	0.024	1.330	0.038	0.045	-999	1	0	-999	0
5810799	15.41	4	17	5977.3	288.8	210.6	4.315	0.038	0.044	1.077	0.109	0.104	-999	1	0	-999	0
5810806	13.903	1	17	6452.8	146.7	151.7	3.566	0.042	0.071	1.946	0.120	0.184	1	1	0	-999	0
5811025	15.638	4	17	5167.3	103.6	91.3	4.490	0.043	0.038	0.831	0.054	0.046	7	1	0	-999	0
5811113	11.39	0	1	5195.0	196.0	179.0	4.516	0.093	0.076	0.752	0.106	0.057	0	2	-999	-999	1
5811158	15.022	1	17	6018.2	203.3	199.2	4.310	0.038	0.042	1.087	0.094	0.098	-999	1	0	-999	0
5811242	14.598	1	17	4840.1	87.4	85.2	4.641	0.016	0.022	0.689	0.024	0.032	0	1	0	-999	0
5811320	15.42	1	17	5987.3	142.6	137.6	4.306	0.048	0.051	1.077	0.079	0.084	0	1	0	-999	0
5811389	15.54	1	17	6185.2	139.3	147.9	4.443	0.030	0.033	1.049	0.051	0.063	-999	1	0	-999	0
5811418	14.3	1	17	6737.1	403.9	297.5	4.133	0.033	0.030	1.416	0.120	0.095	-999	1	0	-999	0
5811538	15.812	4	17	5962.2	166.9	175.6	3.769	0.086	0.095	1.391	0.166	0.131	-999	1	0	-999	0
5811552	15.074	1	17	5820.0	147.0	133.4	3.784	0.054	0.050	1.304	0.088	0.080	0	1	0	-999	0
5811615	11.875	0	17	7106.8	152.6	150.5	4.253	0.025	0.030	1.421	0.056	0.060	-999	2	0	-999	0
5811654	15.582	4	17	5826.4	123.8	120.6	4.366	0.053	0.058	1.006	0.073	0.078	-999	1	0	-999	0
5811670	14.201	10	10	6709.8	145.4	143.5	4.077	0.038	0.039	1.440	0.077	0.072	-999	1	0	-999	0
5811723	12.346	1	17	6248.2	121.2	110.9	3.910	0.030	0.034	1.517	0.068	0.085	-999	1	0	-999	0
5811881	14.539	1	17	6136.9	136.0	133.6	3.925	0.044	0.053	1.372	0.096	0.133	-999	1	0	-999	0
5811891	12.347	0	17	6487.6	135.3	125.6	4.104	0.034	0.033	1.239	0.050	0.073	-999	3	0	-999	0
5811897	15.238	1	17	5249.3	106.7	94.7	4.473	0.044	0.039	0.847	0.059	0.051	1	1	0	-999	0
5811937	13.958	1	17	6135.2	110.4	113.0	4.386	0.027	0.036	1.105	0.048	0.065	1	1	0	-999	0
5811943	15.033	1	3	6173.2	137.2	128.9	3.969	0.049	0.057	1.352	0.086	0.124	-999	1	0	-999	0
5811960	14.004	1	17	6193.2	123.6	116.1	4.147	0.035	0.043	1.121	0.070	0.085	1	1	0	-999	0
5812088	15.123	1	17	6052.4	130.5	115.7	4.109	0.045	0.050	1.207	0.075	0.102	-999	1	0	-999	0
5812244	15.437	4	17	6061.4	117.9	116.7	4.370	0.039	0.049	1.084	0.063	0.076	2	1	0	-999	0
5812382	14.314	15	15	5642.2	129.8	122.0	3.980	0.043	0.041	1.068	0.072	0.069	-999	1	0	-999	0
5812449	14.914	1	17	5520.3	105.8	106.4	4.457	0.040	0.048	0.911	0.061	0.067	1	1	0	-999	0
5812596	15.792	4	17	5407.5	112.8	109.6	4.481	0.044	0.052	0.881	0.057	0.062	0	1	0	-999	0
5812607	15.049	1	17	6219.9	149.2	138.1	4.320	0.035	0.040	1.160	0.071	0.083	-999	1	0	-999	0
5812687	15.367	1	17	6009.6	133.5	129.6	4.265	0.050	0.055	1.101	0.078	0.086	-999	1	0	-999	0
5812701	11.353	0	17	6943.4	145.1	138.0	4.246	0.023	0.028	1.437	0.052	0.061	1	2	0	0	0
5812809	13.388	0	17	5354.7	86.4	85.6	4.542	0.014	0.023	0.927	0.028	0.035	1	1	0	-999	0
5812841	14.194	1	17	6245.7	138.0	130.2	4.178	0.042	0.039	1.237	0.063	0.081	1	1	0	-999	0
5812979	15.02	1	17	5929.8	119.7	116.9	4.394	0.038	0.046	1.036	0.065	0.077	-999	1	0	-999	0
5813019	12.608	0	17	6814.7	151.4	132.4	4.133	0.033	0.032	1.409	0.071	0.059	-999	2	0	-999	0
5813034	15.334	1	17	5586.1	131.2	126.6	3.822	0.057	0.057	1.192	0.081	0.086	0	1	0	-999	0
5813103	13.64	1	17	6335.9	319.8	238.7	3.792	0.025	0.025	1.715	0.107	0.077	-999	1	0	-999	0
5813120	14.372	4	17	5708.7	120.0	118.7	3.895	0.041	0.040	1.159	0.068	0.072	-999	1	0	-999	0
5813223	15.305	1	17	5600.0	117.4	111.5	4.218	0.053	0.053	0.949	0.074	0.068	-999	1	0	-999	0
5813392	15.991	2	17	5323.0	112.9	106.9	4.533	0.035	0.047	0.849	0.048	0.057	1	1	0	-999	0
5813414	15.322	1	17	5629.2	129.0	123.7	4.251	0.052	0.055	0.954	0.077	0.072	-999	1	0	-999	0
5813418	13.874	1	17	6365.2	138.2	130.8	4.198	0.036	0.037	1.221	0.056	0.066	-999	1	0	-999	0
5813457	14.212	1	17	5940.4	131.9	126.0	4.014	0.049	0.047	1.183	0.128	0.087	-999	1	0	-999	0
5813576	14.669	1	17	5794.6	116.0	116.0	4.197	0.045	0.048	1.035	0.086	0.081	-999	1	0	-999	0
5813613	14.85	1	17	5725.0	108.2	104.3	4.463	0.031	0.042	0.961	0.052	0.067	-999	1	0	-999	0
5813849	13.653	1	17	6670.9	146.2	136.6	4.001	0.035	0.035	1.491	0.080	0.082	-999	1	0	-999	0
5813898	15.198	1	17	6055.9	134.6	136.7	3.930	0.062	0.065	1.298	0.132	0.103	-999	1	0	-999	0
5813928	15.533	2	17	5691.5	129.5	120.9	4.258	0.059	0.058	0.975	0.080	0.075	-999	1	0	-999	0
5813941	14.713	1	17	6049.0	132.3	128.5	4.215	0.037	0.046	1.140	0.074	0.088	-999	1	0	-999	0
5814013	15.981	4	17	5659.1	163.8	150.5	3.849	0.091	0.078	1.177	0.115	0.104	8	1	0	-1	0
5814041	15.691	1	17	5598.8	112.4	108.8	4.494	0.034	0.047	0.918	0.051	0.060	-999	1	0	-999	0
5814087	15.786	1	17	5576.7	140.8	134.2	4.161	0.058	0.062	0.958	0.082	0.074	0	1	0	-999	0
5814104	15.679	2	17	5103.1	105.7	97.8	4.556	0.029	0.038	0.806	0.041	0.050	0	1	0	-999	0
5814117	14.523	1	17	6086.4	131.1	113.2	4.086	0.041	0.046	1.238	0.069	0.107	-999	1	0	-999	0
5814173	15.639	4	17	5155.7	162.8	127.7	3.572	0.084	0.104	1.330	0.138	0.180	2	1	0	-999	0
5814176	15.668	4	17	6398.8	159.0	161.8	3.981	0.072	0.074	1.415	0.107	0.113	-999	1	0	-999	0
5814238	13.56	0	17	6249.9	124.2	117.7	4.016	0.033	0.045	1.306	0.060	0.109	-999	1	0	-999	0
5814244	14.483	1	17	5395.1	158.5	153.9	3.652	0.040	0.049	1.376	0.081	0.104	0	1	0	-999	0
5814257	13.293	0	17	6055.5	127.0	123.7	4.035	0.040	0.038	0.986	0.070	0.061	-999	1	0	-999	0
5814365	13.805	1	17	5793.8	107.1	106.1	4.379	0.037	0.042	1.034	0.067	0.071	-999	1	0	-999	0
5814421	15.148	1	17	5535.3	114.6	107.7	4.294	0.051	0.050	0.917	0.069	0.063	-999	1	0	-999	0
5814423	15.518	2	17	6003.4	117.6	113.4	4.440	0.031	0.042	1.028	0.051	0.063	-999	1	0	-999	0
5814481	14.276	1	17	6213.2	126.2	120.0	4.278	0.035	0.044	1.175	0.068	0.079	-999	1	0	-999	0
5814526	15.612	1	17	6173.2	129.0	125.8	4.406	0.036	0.045	1.087	0.060	0.068	-999	1	0	-999	0
5814547	14.101	1	17	6555.0	140.3	129.7	4.378	0.017	0.023	1.194	0.036	0.047	-999	1	0	-999	0
5814568	13.616	1	17	7218.9	160.6	156.5	3.975	0.047	0.051	1.610	0.087	0.089	1	2	0	-999	0
5814620	15.468	3	16	5902.4	198.0	160.7	4.385	0.037	0.044	1.032	0.082	0.087	1	1	0	-999	0
5814625	12.124	1	17	6010.9	112.5	109.9	4.201	0.034	0.042	1.130	0.071	0.085	-999	1	0	-999	0
5814646	12.624	1	17	6748.8	147.2	130.6	4.133	0.034	0.033	1.416	0.077	0.068	-999	1	0	-999	0
5815157	14.117	10	10	6749.7	171.3	144.1	4.048	0.040	0.038	1.476	0.086	0.081	-999	2	0	-999	0
5815218	11.693	0	17	6277.3	123.4	121.2	3.951	0.030	0.046	1.369	0.064	0.124	-999	1	0	-999	0
5815219	13.034	0	17	6066.1	123.2	119.8	4.330	0.042	0.041	0.971	0.072	0.066	-999	1	0	-999	0
5815843	12.67	1	17	6812.8	144.6	142.4	3.770	0.040	0.040	1.854	0.087	0.092	-999	2	0	-999	0
5815900	12.527	0	17	6591.9	120.4	117.1	4.433	0.018	0.026	1.075	0.028	0.040	-999	1	0	-999	0
5815916	13.486	0	17	6409.9	127.6	123.7	3.850	0.035	0.041	1.561	0.075	0.128	-999	1	0	-999	0
5816048	15.864	2	17	5731.5	260.1	161.2	4.494	0.031	0.040	0.945	0.059	0.064	-999	1	0	-999	0
5816049	14.788	4	17	5575.8	139.8	132.3	4.048	0.102	0.096	1.004	0.091	0.083	2	1	0	-999	0
5816165	15.643	4	17	5292.4	122.6	108.5	4.442	0.052	0.049	0.855	0.062	0.050	0	1	0	-1	0
5816232	15.899	4	17	5522.2	113.8	111.1	4.472	0.050	0.066	0.904	0.059	0.064	0	1	0	-999	0
5816263	15.088	1	17	5967.6	111.0	118.9	4.102	0.051	0.061	1.165	0.088	0.098	-999	1	0	-999	0
5816392	14.684	1	17	5323.0	159.0	159.0	4.523	0.095	0.095	0.711	0.104	0.045	0	2	-999	-999	1
5816436	14.868	1	17	6271.5	147.8	192.6	3.730	0.046	0.053	1.651	0.103	0.212	0	1	0	-999	0
5816460	14.586	1	17	6089.2	124.2	123.3	3.906	0.056	0.060	1.338	0.132	0.106	-999	1	0	-999	0
5816513	14.038	1	17	5988.8	108.4	105.0	4.445	0.024	0.036	1.028	0.043	0.063	-999	1	0	-999	0
5816530	15.742	2	17	5569.2	126.2	120.7	4.323	0.071	0.068	0.926	0.073	0.067	0	1	0	-999	0
5816603	15.145	4	17	5801.1	133.8	126.9	3.856	0.062	0.056	1.229	0.083	0.082	0	1	0	-999	0
5816643	15.579	4	17	4814.1	104.8	104.8	2.988	0.156	0.164	1.290	0.332	0.305	10	2	-999	-999	0
5816707	15.443	4	17	6160.7	134.4	120.4	3.993	0.087	0.089	1.313	0.117	0.112	-999	1	0	-999	0
5816715	14.219	1	17	5610.4	131.2	126.7	3.731	0.040	0.041	1.315	0.067	0.078	1	1	0	-999	0
5816737	15.688	4	17	5789.2	133.1	130.6	4.087	0.080	0.090	1.080	0.108	0.090	-999	1	0	-999	0
5816739	15.366	4	17	5940.9	127.4	118.6	4.246	0.058	0.059	1.079	0.078	0.084	6	1	0	-999	0
5816758	13.741	1	17	6525.3	127.7	132.8	4.299	0.026	0.034	1.273	0.050	0.060	-999	1	0	-999	0
5816795	15.297	1	17	5936.4	122.0	128.6	4.096	0.055	0.065	1.152	0.099	0.100	-999	1	0	-999	0
5816811	14.85	1	17	6254.4	143.2	136.9	4.178	0.053	0.048	1.240	0.065	0.083	1	1	0	-1	0
5816870	14.266	1	17	6241.8	129.8	120.1	3.986	0.041	0.048	1.367	0.073	0.114	-999	1	0	-999	0
5816954	14.577	1	17	6256.3	137.3	134.4	4.078	0.045	0.046	1.302	0.066	0.086	-999	1	0	-999	0
5817023	14.483	1	17	6776.4	146.1	144.7	4.060	0.050	0.049	1.471	0.084	0.078	1	2	0	-999	0
5817067	15.294	4	17	5963.4	121.5	125.6	4.017	0.066	0.072	1.200	0.111	0.097	-999	1	0	-999	0
5817072	14.988	1	17	5732.3	114.8	112.2	4.431	0.040	0.050	0.969	0.062	0.072	-999	1	0	-999	0
5817096	15.422	1	17	4795.9	89.9	89.1	4.647	0.017	0.023	0.676	0.026	0.030	8	1	0	-999	0
5817209	14.702	1	17	5981.0	116.4	113.7	4.472	0.022	0.032	0.999	0.041	0.056	-999	1	0	-999	0
5817210	12.855	1	17	6572.1	135.1	126.5	3.646	0.036	0.042	1.902	0.084	0.118	8	2	0	-999	0
5817243	13.402	1	17	6405.2	130.6	124.9	3.951	0.032	0.038	1.413	0.067	0.105	1	1	0	-999	0
5817247	14.108	1	17	6302.7	122.5	118.2	4.354	0.026	0.037	1.168	0.050	0.068	-999	1	0	-999	0
5817282	14.586	1	17	5398.6	98.4	92.6	4.569	0.019	0.032	0.836	0.033	0.048	0	1	0	-999	0
5817315	14.839	1	17	4886.8	91.8	87.0	4.516	0.035	0.027	0.788	0.040	0.030	7	1	1	-999	0
5817317	14.787	1	17	6038.2	123.1	111.9	4.086	0.045	0.052	1.218	0.072	0.107	1	1	0	-999	0
5817362	15.633	4	17	5376.1	116.9	106.0	4.430	0.054	0.051	0.873	0.066	0.056	1	1	0	-999	0
5817374	15.024	1	17	6046.3	139.4	137.2	4.429	0.026	0.035	1.050	0.050	0.068	-999	1	0	-999	0
5817460	14.918	1	17	5791.5	129.6	126.3	3.974	0.062	0.051	1.133	0.105	0.079	6	1	0	-999	0
5817530	15.417	1	17	5830.0	132.8	127.5	4.026	0.072	0.070	1.126	0.119	0.091	-999	1	0	-999	0
5817533	15.316	1	17	5624.5	140.3	133.4	4.027	0.071	0.060	1.032	0.085	0.077	0	1	0	-1	0
5817553	14.081	1	17	6527.4	143.3	136.8	4.194	0.038	0.038	1.322	0.065	0.059	1	1	0	-1	0
5817578	15.485	1	17	5406.5	107.8	106.8	4.525	0.031	0.044	0.872	0.045	0.059	0	1	0	-999	0
5817586	15.327	1	17	5337.9	149.2	127.1	4.485	0.072	0.124	0.856	0.068	0.063	0	1	-999	-999	0
5817606	15.789	4	17	6099.0	213.0	234.0	4.511	0.052	0.195	1.000	0.124	0.138	-999	2	-999	-999	1
5817613	15.892	4	17	5668.9	142.7	134.8	3.903	0.086	0.082	1.140	0.101	0.097	-999	1	0	-1	0
5817643	13.483	0	17	5769.4	104.1	99.3	4.477	0.025	0.037	0.965	0.044	0.063	-999	1	0	-999	0
5817644	14.331	1	17	5705.9	107.6	105.8	4.446	0.035	0.044	0.960	0.059	0.069	-999	1	0	-999	0
5817658	14.167	1	17	6028.4	126.8	125.5	3.900	0.055	0.049	1.291	0.153	0.081	-999	1	0	-999	0
5817685	14.734	1	17	5951.8	116.2	122.4	4.096	0.042	0.055	1.165	0.086	0.101	-999	1	0	-1	0
5817712	15.454	4	17	5569.3	130.5	122.9	4.222	0.058	0.057	0.939	0.075	0.068	-999	1	0	-1	0
5817761	14.584	1	17	5877.0	122.6	112.3	4.198	0.043	0.048	1.075	0.080	0.085	-999	1	0	-999	0
5817784	15.673	2	17	5989.8	126.0	122.4	4.152	0.107	0.098	1.140	0.099	0.098	-999	1	0	-999	0
5817791	13.135	1	17	6086.9	127.6	117.1	4.029	0.030	0.036	1.371	0.058	0.086	-999	1	0	-999	0
5817861	13.38	1	17	6555.7	222.3	199.0	4.104	0.029	0.028	1.378	0.086	0.075	-999	1	0	-999	0
5817908	15.029	1	17	5542.6	103.7	98.9	4.535	0.023	0.034	0.888	0.039	0.053	-999	1	0	-999	0
5817957	15.422	1	17	5800.0	155.0	190.0	4.514	0.050	0.200	0.951	0.111	0.111	-999	2	-999	-1	1
5817986	15.361	1	17	6086.8	126.6	123.4	4.236	0.056	0.055	1.142	0.075	0.086	1	1	0	-1	0
5817996	12.455	1	17	6807.7	146.9	133.9	4.165	0.035	0.033	1.413	0.076	0.067	-999	2	0	-999	0
5818068	15.91	4	17	5935.4	125.7	125.7	4.121	0.074	0.078	1.135	0.099	0.096	-999	1	0	-1	0
5818072	15.113	4	17	6185.3	128.6	123.8	3.942	0.056	0.061	1.374	0.099	0.125	-999	1	0	-999	0
5818104	15.199	4	17	5879.6	121.2	133.1	4.492	0.032	0.038	0.960	0.052	0.061	2	1	0	-999	0
5818119	15.919	4	17	5574.8	134.0	126.9	4.147	0.070	0.070	0.961	0.079	0.072	-999	1	0	-999	0
5818165	13.809	1	17	6486.4	134.1	128.0	3.857	0.035	0.039	1.575	0.078	0.097	1	1	0	-999	0
5818251	13.499	0	17	6199.5	128.2	116.1	4.248	0.042	0.038	1.181	0.072	0.081	-999	1	0	-999	0
5818313	14.17	1	17	6431.4	141.1	133.3	4.103	0.038	0.041	1.344	0.067	0.065	-999	1	0	-999	0
5818364	13.627	1	17	6286.7	133.6	122.5	3.923	0.031	0.045	1.446	0.071	0.135	1	1	0	-999	0
5818478	13.707	0	17	5253.7	118.5	103.7	3.553	0.048	0.066	1.154	0.112	0.139	2	1	0	-999	0
5818503	14.865	1	17	5936.6	125.2	128.3	3.992	0.059	0.056	1.191	0.127	0.086	-999	1	0	-999	0
5818560	14.892	1	17	6286.8	126.0	118.8	4.372	0.029	0.037	1.148	0.051	0.066	-999	1	0	-999	0
5818575	15.636	1	17	5538.4	119.5	104.2	4.563	0.021	0.029	0.855	0.036	0.046	-999	1	0	-999	0
5818635	15.523	2	3	5763.3	142.1	135.4	4.015	0.128	0.131	1.105	0.123	0.108	1	1	-999	-999	0
5818636	13.174	1	17	6447.7	124.1	110.5	4.327	0.020	0.026	1.258	0.040	0.052	-999	1	0	-999	0
5818706	15.474	0	17	6526.4	134.5	126.1	3.952	0.029	0.046	1.349	0.060	0.111	3	1	0	-999	0
5818782	15.138	4	17	5657.0	135.9	129.0	4.172	0.052	0.052	0.984	0.085	0.076	0	1	0	-999	0
5818851	15.661	1	17	4663.9	86.8	78.6	4.598	0.023	0.026	0.725	0.033	0.033	7	1	0	-999	0
5818866	13.602	0	17	5778.6	106.8	105.3	4.425	0.035	0.043	0.984	0.062	0.073	-999	1	0	-999	0
5819157	13.8	1	17	6543.8	141.7	130.2	3.918	0.036	0.037	1.524	0.081	0.083	1	1	0	-999	0
5819225	15.032	1	17	6115.2	120.8	114.3	4.438	0.026	0.034	1.050	0.046	0.059	-999	1	0	-999	0
5819458	15.648	2	17	4185.5	51.8	83.9	4.598	0.030	0.019	0.648	0.023	0.015	1	1	0	-999	0
5819520	13.85	1	17	6530.0	141.0	125.6	4.263	0.031	0.032	1.295	0.059	0.059	-999	1	0	-999	0
5819801	14.254	0	17	5630.4	125.2	114.9	3.941	0.049	0.028	1.222	0.116	0.045	2	1	0	1	0
5819807	12.918	1	17	6520.0	140.1	116.3	3.571	0.031	0.031	2.095	0.069	0.093	1	1	0	-999	0
5819814	13.994	1	17	5792.5	104.2	103.9	4.434	0.033	0.043	0.987	0.058	0.073	6	1	0	-999	0
5819832	14.6	1	17	5997.7	119.3	115.9	4.358	0.040	0.045	1.066	0.070	0.078	-999	1	0	-999	0
5819968	13.183	0	17	6123.9	118.7	118.8	4.324	0.033	0.040	1.123	0.070	0.079	-999	1	0	-999	0
5820239	11.633	0	17	6591.1	130.6	144.8	4.259	0.028	0.034	1.313	0.059	0.057	-999	1	0	-999	0
5820259	14.935	1	17	6178.1	127.6	124.2	4.371	0.031	0.041	1.121	0.056	0.074	1	1	0	-999	0
5820289	12.718	0	17	6195.0	122.2	122.2	4.176	0.040	0.041	1.058	0.077	0.076	-999	1	0	-999	0
5820290	13.151	0	17	6203.1	137.6	116.2	4.232	0.033	0.040	1.196	0.067	0.081	-999	1	0	-999	0
5820381	13.39	1	17	6463.0	137.3	136.9	3.993	0.033	0.034	1.430	0.076	0.074	-999	1	0	-999	0
5820399	15.485	1	17	5531.1	127.8	125.1	4.412	0.052	0.055	0.913	0.071	0.068	0	1	0	-999	0
5820447	14.108	1	17	6366.7	123.8	128.1	4.325	0.029	0.036	1.206	0.054	0.070	-999	1	0	-999	0
5820612	13.556	0	17	7203.9	155.6	152.0	3.809	0.034	0.037	2.022	0.076	0.084	10	2	0	-999	0
5820666	15.648	2	17	4748.4	86.5	80.3	4.575	0.027	0.027	0.750	0.036	0.035	0	1	0	-999	0
5820683	15.861	1	17	5301.4	146.8	138.1	3.912	0.067	0.067	0.992	0.081	0.082	0	1	0	-999	0
5820733	14.836	1	17	6517.6	146.5	135.7	4.041	0.050	0.051	1.408	0.078	0.074	-999	1	0	-999	0
5820746	13.92	1	17	6254.6	143.9	142.5	4.215	0.030	0.044	1.227	0.064	0.083	1	1	0	-999	0
5820821	13.684	1	17	5531.2	101.6	99.4	4.516	0.026	0.038	0.888	0.042	0.055	0	1	0	-999	0
5820824	13.945	1	17	6436.7	124.6	130.5	4.376	0.019	0.026	1.178	0.036	0.051	-999	1	0	-999	0
5820848	13.46	1	17	6104.3	142.3	149.8	3.610	0.065	0.036	1.609	0.196	0.076	1	1	0	-999	0
5820888	14.38	1	17	5579.3	137.8	129.2	4.087	0.050	0.047	0.985	0.079	0.072	1	1	0	-999	0
5820929	15.979	4	17	5639.4	127.1	122.0	4.166	0.077	0.077	0.980	0.083	0.075	0	1	0	-999	0
5820938	15.166	1	17	5964.5	115.5	111.4	4.438	0.029	0.041	1.025	0.050	0.065	1	1	0	-999	0
5820983	14.317	1	17	5878.0	158.0	175.0	4.440	0.116	0.174	0.857	0.108	0.081	-999	2	-999	-999	1
5821056	15.513	4	17	6485.8	138.6	130.5	3.943	0.076	0.076	1.472	0.110	0.107	10	1	0	-999	0
5821060	15.477	4	17	5638.2	123.2	120.3	4.397	0.052	0.055	0.943	0.072	0.072	0	1	0	-999	0
5821100	14.612	1	17	6053.0	119.7	120.4	3.984	0.048	0.057	1.272	0.102	0.105	-999	1	0	-999	0
5821165	13.209	0	17	6505.2	139.5	126.6	3.754	0.033	0.032	1.809	0.075	0.083	-999	1	0	-999	0
5821267	14.195	1	17	5880.5	128.9	120.4	4.150	0.041	0.048	1.100	0.089	0.090	7	1	0	-999	0
5821285	12.337	0	17	6868.2	158.7	132.0	3.946	0.036	0.038	1.607	0.083	0.090	-999	2	0	-999	0
5821428	15.335	1	17	5823.8	136.0	127.3	3.875	0.068	0.061	1.221	0.093	0.084	0	1	0	-999	0
5821550	13.5	0	17	5882.0	208.1	241.5	4.126	0.229	0.210	1.099	0.213	0.170	-999	1	-999	-999	0
5821557	11.254	0	17	6213.9	133.5	119.1	3.669	0.057	0.063	1.764	0.123	0.159	8	1	0	-999	0
5821690	14.048	1	17	5386.9	111.0	92.9	4.349	0.041	0.032	0.875	0.061	0.045	1	1	0	-999	0
5821734	13.56	0	17	6493.8	123.1	118.2	4.336	0.015	0.021	1.283	0.032	0.040	-999	1	0	-999	0
5821853	14.912	1	17	5768.0	172.0	172.0	4.389	0.149	0.182	0.854	0.120	0.070	0	2	-999	-999	1
5821897	13.225	1	17	5608.3	126.7	118.2	4.542	0.041	0.051	0.872	0.064	0.065	0	3	-999	-999	0
5821967	12.662	0	17	6291.3	122.4	119.3	4.141	0.035	0.038	1.174	0.059	0.083	-999	1	0	-999	0
5821994	15.034	4	17	5938.8	130.8	120.3	4.207	0.047	0.052	1.098	0.079	0.088	0	1	0	-999	0
5822023	15.637	4	17	5788.9	125.7	124.9	4.166	0.059	0.063	1.045	0.094	0.084	-999	1	0	-999	0
5822083	15.775	4	17	5926.8	122.2	125.9	4.063	0.079	0.091	1.159	0.107	0.098	-999	1	0	-999	0
5822107	15.612	2	17	5857.5	125.6	121.2	4.187	0.060	0.063	1.068	0.088	0.086	-999	1	0	-999	0
5822123	14.903	1	17	5294.0	159.0	159.0	4.539	0.067	0.082	0.788	0.094	0.071	0	2	-999	-999	1
5822171	13.433	0	17	6533.8	134.3	126.8	3.829	0.032	0.035	1.621	0.078	0.083	-999	1	0	-999	0
5822185	14.344	15	15	5392.9	146.3	134.7	3.737	0.037	0.044	1.254	0.071	0.092	0	1	0	-999	0
5822234	12.957	0	17	5996.6	115.4	104.5	4.170	0.038	0.039	1.200	0.063	0.086	-999	1	0	-999	0
5822383	15.299	1	17	5858.4	135.9	130.9	4.287	0.052	0.053	1.032	0.081	0.083	0	1	0	-999	0
5822517	15.255	1	17	5290.3	118.1	99.0	4.420	0.046	0.038	0.854	0.061	0.044	0	1	0	-999	0
5822576	15.577	1	17	4763.4	94.9	82.3	3.253	0.105	0.102	1.005	0.229	0.129	2	2	0	-999	0
5822616	13.973	1	17	6060.1	139.7	113.4	4.141	0.030	0.036	1.258	0.060	0.081	-999	1	0	-999	0
5822633	13.873	1	17	7097.5	162.2	152.0	4.185	0.035	0.037	1.455	0.077	0.068	10	2	0	-999	0
5822836	14.472	15	15	5665.1	127.2	121.4	4.178	0.048	0.047	0.985	0.083	0.074	-999	1	0	-999	0
5822970	14.047	1	17	6290.6	125.1	122.0	4.376	0.023	0.033	1.149	0.044	0.064	-999	1	0	-999	0
5823133	14.221	1	17	5430.0	111.5	102.1	4.404	0.046	0.042	0.885	0.069	0.058	10	1	0	-999	0
5823135	15.046	4	17	4030.3	77.7	77.9	4.638	0.015	0.015	0.600	0.013	0.014	7	1	0	-999	0
5823143	13.469	1	17	4739.4	76.2	71.7	4.568	0.027	0.024	0.753	0.037	0.033	1	1	0	-999	0
5823148	15.181	0	17	6310.1	116.7	111.0	3.878	0.028	0.030	1.555	0.069	0.079	2	1	0	-999	0
5823170	13.88	1	17	6771.5	154.1	145.6	3.881	0.036	0.036	1.634	0.082	0.084	-999	2	0	-999	0
5823436	14.068	10	10	6799.0	150.7	137.5	4.308	0.019	0.025	1.323	0.041	0.046	-999	1	0	-999	0
5823557	13.894	1	17	7009.9	151.2	152.2	4.256	0.029	0.031	1.360	0.060	0.053	-999	2	0	-1	0
5823587	13.525	1	17	7888.7	187.0	174.7	4.289	0.022	0.027	1.568	0.053	0.071	10	2	0	-999	0
5823740	14.482	1	17	6480.5	145.0	135.7	4.328	0.024	0.032	1.241	0.046	0.063	6	1	0	-999	0
5823881	14.859	1	17	5384.7	113.4	104.6	4.445	0.045	0.044	0.876	0.066	0.059	-999	1	0	-999	0
5823915	14.53	1	17	5776.8	118.7	112.5	4.455	0.056	0.079	0.961	0.069	0.070	-999	1	-999	-999	0
5824113	15.338	0	17	6113.7	120.2	128.1	3.641	0.055	0.038	1.634	0.187	0.085	2	1	0	-999	0
5824126	13.935	1	17	6758.1	159.6	152.4	3.823	0.036	0.034	1.677	0.081	0.079	1	2	0	-999	0
5824221	15.404	1	17	5575.1	151.5	123.3	4.385	0.046	0.047	0.927	0.081	0.072	2	1	0	-999	0
5853175	14.983	1	16	4944.5	87.4	82.7	4.584	0.022	0.029	0.768	0.033	0.044	0	1	0	-999	0
5853358	15.732	2	3	5838.0	121.6	117.3	4.257	0.060	0.061	1.032	0.080	0.080	0	1	0	-999	0
5853405	15.018	1	16	4509.0	89.4	85.1	4.591	0.030	0.029	0.716	0.034	0.034	0	1	-999	-999	0
5853462	15.09	1	16	6013.7	112.6	104.8	4.456	0.024	0.034	1.020	0.042	0.058	-999	1	0	-999	0
5853557	13.96	2	16	4469.0	159.0	159.0	4.623	0.048	0.028	0.645	0.070	0.057	0	2	-999	-999	1
5853572	15.732	1	16	5700.7	116.3	112.2	4.204	0.061	0.061	0.992	0.081	0.075	-999	1	0	-999	0
5853617	15.166	1	16	4749.0	83.1	75.5	4.599	0.021	0.026	0.732	0.032	0.035	0	1	0	-999	0
5853618	14.709	1	16	6131.0	117.9	114.4	4.326	0.037	0.045	1.125	0.067	0.078	-999	1	0	-999	0
5853626	13.8	1	16	5978.8	129.9	117.4	3.809	0.034	0.032	1.265	0.061	0.061	-999	1	0	-999	0
5853681	13.753	1	16	6035.6	110.1	114.0	4.182	0.037	0.043	1.154	0.070	0.090	-999	1	0	-999	0
5853688	12.705	1	16	6026.5	119.2	119.0	4.381	0.040	0.041	0.882	0.062	0.058	-999	1	0	-999	0
5853691	12.967	1	16	6102.5	117.3	113.8	4.331	0.038	0.039	1.076	0.070	0.071	-999	1	0	-999	0
5853692	11.585	0	16	6043.3	114.2	106.8	4.195	0.117	0.120	1.192	0.094	0.091	8	1	-999	-999	0
5853740	13.371	0	16	6027.0	125.2	123.1	4.104	0.045	0.040	0.993	0.081	0.065	-999	1	0	-999	0
5853849	16.626	6	6	4056.2	83.1	83.7	4.631	0.019	0.019	0.607	0.018	0.017	0	1	0	-999	0
5853861	15.102	1	3	5854.5	113.0	111.0	4.170	0.046	0.051	1.076	0.086	0.085	-999	1	0	-999	0
5854038	13.798	1	16	5945.0	179.0	197.0	4.128	0.343	0.172	0.934	0.142	0.106	-999	2	-999	-999	1
5854073	13.53	0	16	5746.4	123.0	119.1	3.999	0.043	0.037	1.080	0.074	0.066	-999	1	0	-999	0
5854354	15.048	1	16	5505.2	102.6	100.7	4.505	0.029	0.043	0.900	0.047	0.061	0	1	0	-999	0
5854369	14.692	1	16	6282.3	127.2	122.4	4.006	0.039	0.043	1.364	0.070	0.099	-999	1	0	-999	0
5854375	15.691	2	16	5492.7	113.1	109.6	4.427	0.051	0.054	0.903	0.067	0.066	0	1	0	-999	0
5854435	13.715	1	16	5220.7	128.7	116.7	3.685	0.030	0.042	1.365	0.064	0.093	0	3	0	-999	0
5854439	12.453	0	16	6395.1	128.4	112.8	4.303	0.023	0.032	1.279	0.046	0.061	-999	1	0	-999	0
5854446	15.175	1	16	6162.3	124.1	122.5	3.921	0.055	0.059	1.309	0.124	0.091	1	1	0	-999	0
5854464	15.598	1	16	5724.8	105.9	101.1	4.509	0.026	0.036	0.930	0.043	0.054	-999	1	0	-999	0
5854494	15.011	1	16	5771.7	114.3	117.0	4.146	0.048	0.051	1.045	0.096	0.081	-999	1	0	-999	0
5854529	14.989	1	16	5915.8	119.9	116.6	4.346	0.044	0.046	1.020	0.072	0.071	-999	1	0	-999	0
5854592	16.818	6	6	3725.7	63.4	77.2	4.776	0.013	0.013	0.443	0.014	0.014	0	1	0	-999	0
5854643	13.911	1	16	6171.6	124.0	127.0	4.194	0.041	0.043	1.021	0.078	0.072	-999	1	0	-999	0
5854649	14.885	1	16	5435.2	101.3	99.1	4.563	0.020	0.032	0.848	0.033	0.050	1	1	0	-999	0
5854709	14.781	1	16	4672.9	78.6	72.6	4.596	0.023	0.025	0.728	0.033	0.032	0	1	0	-999	0
5854973	13.7	1	16	7076.6	160.4	150.6	4.184	0.032	0.030	1.360	0.063	0.050	-999	2	0	-999	0
5855213	14.242	1	16	5852.2	108.9	104.8	4.444	0.029	0.041	0.999	0.052	0.069	-999	1	0	-999	0
5855220	12.141	0	16	6335.3	128.4	122.6	4.227	0.038	0.041	1.035	0.070	0.070	-999	1	0	-999	0
5855246	13.935	1	16	5826.8	114.7	99.6	4.102	0.030	0.044	1.260	0.049	0.109	1	1	0	-999	0
5855253	14.117	1	16	6026.0	180.0	180.0	4.289	0.175	0.193	0.995	0.155	0.113	-999	2	-999	-999	1
5855258	14.125	1	16	5984.0	161.0	179.0	4.316	0.158	0.193	0.986	0.145	0.118	1	2	-999	-999	1
5855292	14.99	1	16	5252.4	96.0	82.4	4.386	0.036	0.027	0.849	0.048	0.032	0	1	1	-999	0
5855350	15.409	1	3	5712.6	127.8	124.0	3.755	0.056	0.055	1.100	0.081	0.073	-999	1	0	-999	0
5855356	15.605	1	16	5920.1	120.8	112.7	4.254	0.061	0.061	1.068	0.079	0.082	-999	1	0	-999	0
5855403	15.073	1	16	6135.5	121.5	118.7	4.321	0.050	0.051	1.040	0.070	0.070	-999	1	0	-999	0
5855416	15.305	1	3	5732.0	114.3	109.9	4.351	0.123	0.192	0.976	0.092	0.079	0	1	-999	-999	0
5855464	15.251	1	16	5845.7	114.8	111.3	4.266	0.051	0.053	1.033	0.077	0.079	-999	1	0	-999	0
5855479	18.769	6	8	3284.9	53.3	62.3	5.182	0.016	0.014	0.119	0.004	0.004	0	1	0	-999	0
5855703	15.254	1	16	4663.9	82.3	76.6	4.558	0.027	0.020	0.751	0.034	0.026	0	1	0	-999	0
5855721	15.636	2	3	5903.9	115.2	108.1	4.184	0.054	0.057	1.103	0.080	0.081	-999	1	0	-999	0
5855750	14.242	1	16	5899.5	115.7	108.8	4.163	0.039	0.047	1.104	0.083	0.088	-999	1	0	-999	0
5855789	13.883	1	16	6581.4	126.4	133.6	4.268	0.026	0.030	1.338	0.052	0.053	-999	1	0	-999	0
5856074	14.077	1	16	5925.2	101.8	98.7	4.533	0.019	0.029	0.896	0.030	0.040	-999	1	0	-999	0
5856081	15.909	1	16	5840.2	113.3	105.8	4.230	0.069	0.065	1.109	0.074	0.078	-999	1	0	-999	0
5856128	14.662	1	16	5769.1	109.8	108.9	4.176	0.088	0.085	1.072	0.091	0.081	-999	1	-999	-999	0
5856173	16.607	6	6	4273.6	87.5	75.9	4.632	0.025	0.027	0.653	0.031	0.026	0	1	0	-999	0
5856215	15.345	1	16	5969.8	118.8	111.2	4.207	0.057	0.057	1.109	0.079	0.086	-999	1	0	-999	0
5856268	14.299	1	16	5838.5	107.6	104.5	4.414	0.035	0.043	1.004	0.063	0.074	1	1	0	-999	0
5856293	14.712	1	16	5530.1	123.1	119.2	3.754	0.036	0.039	1.268	0.065	0.080	1	1	0	-999	0
5856315	13.661	1	16	5956.9	120.6	120.8	4.136	0.039	0.038	0.858	0.057	0.050	-999	1	0	-999	0
5856351	15.834	2	16	5820.5	116.2	113.2	4.226	0.069	0.068	1.036	0.085	0.081	-999	1	0	-999	0
5856368	14.036	1	16	5532.1	105.4	103.6	4.404	0.047	0.049	0.912	0.070	0.067	0	1	0	-999	0
5856372	15.198	1	16	5750.2	116.9	114.1	4.203	0.051	0.053	1.013	0.084	0.078	-999	1	0	-999	0
5856378	15.115	1	16	5673.5	128.2	129.8	4.551	0.020	0.028	0.879	0.036	0.044	-999	1	0	-999	0
5856394	15.115	1	16	6037.0	119.3	117.3	4.302	0.047	0.048	1.096	0.074	0.080	-999	1	0	-999	0
5856430	13.432	0	16	6209.7	102.4	102.4	4.456	0.019	0.024	1.051	0.032	0.038	-999	1	0	-999	0
5856692	15.322	11	11	6508.1	137.2	124.2	4.116	0.098	0.095	1.165	0.069	0.075	-999	1	0	-999	0
5856907	14.435	0	16	5084.5	80.5	68.8	4.473	0.020	0.014	0.770	0.027	0.020	2	1	0	-999	0
5856958	15.581	2	16	5761.7	123.5	119.8	4.033	0.073	0.066	1.089	0.105	0.081	-999	1	0	-999	0
5857272	15.335	1	16	5330.9	106.4	93.2	4.422	0.048	0.041	0.862	0.063	0.049	-999	1	0	-999	0
5857290	13.94	1	16	6502.8	137.7	134.3	4.197	0.035	0.032	1.326	0.061	0.053	-999	1	0	-999	0
5857328	14.038	15	15	5612.2	115.7	110.4	4.330	0.043	0.042	0.898	0.068	0.060	-999	1	0	-999	0
5857406	15.256	1	3	5634.7	126.8	122.5	4.018	0.060	0.052	1.041	0.078	0.073	0	1	0	-999	0
5857450	14.015	10	10	5729.4	151.7	190.6	4.403	0.041	0.046	0.975	0.077	0.079	-999	1	0	-999	0
5857497	14.118	10	10	6221.8	134.9	129.1	4.184	0.040	0.041	1.225	0.062	0.082	-999	1	0	-999	0
5857594	15.903	1	16	4313.0	81.9	76.2	4.641	0.019	0.021	0.651	0.024	0.022	0	1	0	-999	0
5857656	12.842	0	16	5914.5	112.4	108.0	4.396	0.035	0.040	1.004	0.065	0.070	-999	1	0	1	0
5857778	13.519	0	16	5782.4	105.3	106.1	4.149	0.037	0.045	1.103	0.086	0.081	-999	1	0	-999	0
5857849	14.793	1	16	6091.7	125.2	102.6	4.117	0.041	0.045	1.218	0.068	0.095	-999	1	0	-999	0
5857911	15.573	2	3	5431.0	121.0	117.8	3.866	0.059	0.059	1.088	0.082	0.083	-999	1	0	-999	0
5857920	12.025	0	16	5207.4	81.4	85.4	4.481	0.033	0.037	0.925	0.049	0.053	1	1	0	-999	0
5857979	13.672	1	16	6175.0	122.7	118.8	4.083	0.041	0.045	1.107	0.095	0.076	-999	1	0	-999	0
5858031	15.61	2	3	5895.8	122.8	117.8	4.212	0.065	0.063	0.891	0.066	0.057	-999	1	0	-999	0
5858071	13.558	0	16	4921.0	97.0	83.9	3.607	0.068	0.070	1.025	0.152	0.136	0	1	0	-999	0
5858176	14.94	1	16	5690.3	109.8	98.9	4.502	0.037	0.029	0.708	0.042	0.030	-999	1	0	-999	0
5858178	14.416	14	15	6279.1	114.9	111.6	4.359	0.027	0.037	1.158	0.049	0.067	0	1	0	-999	0
5858341	13.922	1	16	5236.5	108.4	91.7	4.483	0.037	0.036	0.854	0.059	0.052	-999	1	0	-999	0
5858394	13.687	1	16	6249.8	123.9	117.2	4.269	0.036	0.041	1.193	0.071	0.078	-999	1	0	-999	0
5858461	13.371	0	16	6127.5	116.6	116.5	3.944	0.034	0.053	1.365	0.077	0.132	-999	1	0	-999	0
5858462	13.83	1	16	5811.0	119.2	113.7	4.317	0.043	0.042	0.969	0.073	0.068	-999	1	0	-999	0
5858519	14.707	14	15	6169.2	130.2	124.9	3.876	0.048	0.047	1.033	0.062	0.058	3	1	0	-1	0
5858554	15.63	2	16	5512.5	114.8	106.3	4.242	0.061	0.060	0.917	0.068	0.061	-999	1	0	-999	0
5858583	13.54	0	16	5780.2	115.7	113.7	3.960	0.045	0.038	1.136	0.076	0.073	-999	1	0	-999	0
5858603	13.922	1	16	5626.5	112.9	107.6	4.176	0.045	0.044	0.970	0.077	0.070	-999	1	0	-999	0
5858738	15.784	1	16	4779.3	85.7	80.8	4.547	0.032	0.026	0.767	0.037	0.031	1	1	0	-999	0
5858756	15.505	2	16	5810.2	112.2	110.7	4.180	0.074	0.075	1.048	0.092	0.083	-999	1	0	-999	0
5858778	14.775	1	16	6283.0	118.2	112.6	3.884	0.049	0.055	1.478	0.088	0.138	0	1	0	-999	0
5858784	14.143	0	16	5069.5	98.4	82.3	3.707	0.047	0.044	0.870	0.081	0.068	2	3	0	-999	0
5858804	14.751	1	16	5582.9	104.6	104.0	4.425	0.044	0.049	0.927	0.068	0.069	-999	1	0	-999	0
5858840	15.464	1	3	5727.6	112.5	107.1	4.313	0.059	0.058	0.978	0.075	0.074	-999	1	0	-999	0
5858844	15.193	1	16	5851.5	105.2	103.0	4.452	0.033	0.045	0.991	0.053	0.065	-999	1	0	-999	0
5858857	15.104	1	16	5793.4	119.3	111.8	4.029	0.064	0.055	1.104	0.118	0.079	-999	1	0	-999	0
5858858	15.263	1	16	5682.0	152.0	169.0	4.573	0.040	0.160	0.883	0.097	0.097	0	2	0	-999	1
5858865	15.532	1	16	5628.8	104.4	100.3	4.501	0.031	0.044	0.921	0.048	0.058	-999	1	0	-999	0
5858886	15.701	1	16	5113.4	87.9	85.1	4.410	0.047	0.047	0.838	0.033	0.030	0	1	1	-999	0
5858888	16.061	0	16	6113.3	116.5	117.8	3.901	0.044	0.045	1.326	0.137	0.080	2	1	0	-999	0
5858894	15.591	1	16	4986.7	107.9	95.6	3.631	0.080	0.092	1.084	0.155	0.162	0	1	0	-999	0
5858956	15.122	1	16	4940.9	84.0	77.7	4.481	0.028	0.020	0.803	0.034	0.024	0	1	1	-999	0
5858966	14.065	1	16	5929.3	119.1	116.3	4.015	0.250	0.321	1.175	0.271	0.151	-999	1	-999	-999	0
5858972	15.656	2	3	5461.3	104.0	102.1	4.506	0.035	0.048	0.889	0.050	0.061	0	1	0	-999	0
5858977	15.915	1	16	4735.9	87.4	82.1	4.556	0.031	0.025	0.759	0.036	0.031	0	1	0	-999	0
5858992	14.043	1	16	5793.0	115.2	113.4	4.218	0.044	0.047	1.026	0.081	0.079	-999	1	0	-999	0
5858993	17.008	2	2	4465.1	89.2	85.7	4.622	0.025	0.028	0.681	0.035	0.033	0	1	0	-999	0
5859112	16.986	6	8	3323.3	78.1	74.0	4.909	0.008	0.008	0.274	0.008	0.007	0	1	0	-999	0
5859124	16.443	6	6	3450.2	84.7	76.9	4.885	0.009	0.009	0.304	0.009	0.009	0	1	0	-999	0
5859181	13.373	0	16	5806.7	128.1	118.7	4.039	0.045	0.040	1.021	0.078	0.067	-999	1	0	-999	0
5859306	16.7	6	6	3807.6	84.5	75.7	4.696	0.014	0.016	0.533	0.016	0.015	0	1	0	-999	0
5859315	16.07	6	6	4214.7	82.2	68.9	4.697	0.018	0.030	0.587	0.015	0.018	0	1	0	-999	0
5859447	16.711	6	8	3588.4	80.3	56.6	4.879	0.010	0.010	0.318	0.010	0.010	0	1	0	-999	0
5859458	14.659	1	16	5805.8	120.2	117.4	3.989	0.059	0.045	1.128	0.123	0.077	-999	1	0	-999	0
5859473	15.512	2	3	5886.6	113.5	112.7	4.099	0.057	0.067	1.123	0.102	0.090	0	1	0	-999	0
5859494	15.412	1	3	6046.0	189.0	210.0	4.314	0.158	0.193	0.997	0.155	0.116	-999	2	-999	-999	1
5859500	15.25	1	16	5853.0	115.4	112.7	4.238	0.047	0.051	1.045	0.078	0.081	0	1	0	-999	0
5859521	15.049	1	16	5759.0	113.2	109.3	4.371	0.046	0.049	0.983	0.074	0.075	-999	1	0	-999	0
5859527	13.456	0	16	5060.8	110.5	96.0	3.616	0.053	0.079	1.208	0.127	0.182	0	3	0	-999	0
5859574	15.253	1	16	5483.2	110.4	106.7	4.464	0.066	0.092	0.892	0.062	0.062	0	1	-999	-999	0
5859588	15.828	2	16	5607.5	117.0	112.5	4.167	0.064	0.063	0.966	0.077	0.071	-999	1	0	-999	0
5859629	15.664	2	3	5660.0	113.3	109.7	4.350	0.057	0.056	0.951	0.074	0.071	0	1	0	-999	0
5859652	13.009	0	16	5804.7	122.1	114.8	4.240	0.042	0.041	0.873	0.065	0.056	-999	1	0	-999	0
5859677	15.736	1	16	5405.7	119.0	103.9	4.406	0.111	0.182	0.880	0.070	0.059	-999	1	-999	-999	0
5859684	15.401	1	16	5962.4	114.8	118.0	3.982	0.082	0.081	1.218	0.115	0.098	-999	1	0	-999	0
5859702	15.577	0	16	4925.6	87.4	76.5	3.320	0.092	0.069	0.951	0.204	0.124	2	2	0	-999	0
5859705	13.971	1	16	5904.4	120.9	114.6	4.367	0.043	0.042	0.892	0.067	0.060	-999	1	0	-999	0
5859725	13.048	0	16	5878.5	122.1	113.5	4.213	0.030	0.035	1.224	0.046	0.068	0	1	0	1	0
5859727	14.467	1	16	5400.7	107.4	98.9	4.355	0.134	0.194	0.884	0.068	0.057	1	1	-999	-999	0
5859737	15.312	1	16	5351.7	106.2	94.4	4.422	0.049	0.043	0.866	0.065	0.052	-999	1	0	-999	0
5859744	15.881	1	16	3951.2	73.7	77.8	4.678	0.014	0.014	0.560	0.013	0.014	1	1	0	-999	0
5859808	14.691	1	16	5448.4	107.8	105.0	4.444	0.042	0.045	0.891	0.065	0.060	0	1	0	-999	0
5859826	15.937	1	16	5230.0	101.7	92.7	4.480	0.049	0.047	0.842	0.055	0.049	0	1	0	-999	0
5859847	13.703	1	16	5779.8	109.7	93.4	4.251	0.035	0.027	0.781	0.043	0.032	-999	1	0	-999	0
5859921	15.596	4	16	5292.7	108.1	102.1	4.549	0.041	0.060	0.826	0.056	0.061	-999	1	-999	-999	0
5859993	15.112	4	16	5654.1	118.3	116.1	4.070	0.056	0.050	1.022	0.082	0.073	-999	1	0	-999	0
5860004	15.234	1	16	5723.8	104.5	100.3	4.456	0.035	0.045	0.962	0.055	0.068	-999	1	0	-999	0
5860029	14.905	1	16	5859.8	114.0	109.4	4.171	0.044	0.049	1.079	0.085	0.085	-999	1	0	-999	0
5860049	14.583	1	16	5782.0	110.8	107.2	4.216	0.039	0.044	1.075	0.072	0.077	-999	1	0	-999	0
5860069	13.4	0	16	6378.7	130.2	123.2	4.000	0.031	0.030	1.418	0.069	0.065	2	1	0	-999	0
5860071	15.245	4	16	5701.5	121.5	114.4	3.787	0.050	0.048	1.293	0.072	0.072	0	1	0	-999	0
5860175	15.136	1	3	5689.7	113.4	106.6	4.245	0.049	0.050	0.977	0.075	0.073	-999	1	0	-999	0
5860347	13.273	0	16	5209.5	89.5	85.3	4.510	0.036	0.032	0.803	0.050	0.046	0	1	0	1	0
5860372	13.014	0	16	6389.6	118.5	112.1	4.391	0.017	0.026	1.154	0.034	0.052	-999	1	0	-999	0
5860398	14.122	10	10	6108.7	115.1	112.1	3.966	0.038	0.053	1.331	0.082	0.123	-999	1	0	-999	0
5860662	15.489	1	16	5384.9	126.3	121.4	3.828	0.056	0.056	1.113	0.086	0.088	0	1	0	-999	0
5860663	14.689	1	16	6148.3	132.1	112.1	4.146	0.037	0.044	1.221	0.066	0.087	-999	1	0	-999	0
5860675	15.499	1	16	5706.8	117.0	115.4	4.051	0.069	0.063	1.055	0.092	0.077	-999	1	0	-999	0
5860704	15.526	2	3	5953.3	109.3	115.3	4.077	0.059	0.069	1.169	0.098	0.097	-999	1	0	-999	0
5860724	14.746	1	16	6094.6	117.6	115.8	4.212	0.037	0.046	1.181	0.062	0.081	-999	1	0	-999	0
5860758	14.511	1	16	6187.1	133.8	117.5	4.140	0.035	0.044	1.243	0.062	0.086	-999	1	0	-999	0
5860795	15.041	1	16	6008.7	120.9	115.2	4.258	0.044	0.049	1.102	0.074	0.082	-999	1	0	-999	0
5860852	14.965	1	16	6096.8	114.9	109.6	4.021	0.046	0.056	1.281	0.078	0.114	-999	1	0	-999	0
5860893	15.529	1	16	5866.2	113.8	110.2	4.294	0.057	0.057	1.033	0.076	0.078	-999	1	0	-999	0
5860968	14.945	1	16	5895.3	118.3	113.7	4.245	0.045	0.048	1.061	0.076	0.082	-999	1	0	0	0
5860998	13.682	1	16	5868.7	110.7	109.9	4.352	0.037	0.040	1.076	0.066	0.072	0	1	0	-999	0
5861010	15.023	1	16	5652.1	117.9	115.9	4.070	0.056	0.049	1.022	0.082	0.073	-999	1	0	-999	0
5864928	15.464	1	17	5849.0	111.3	108.3	4.442	0.036	0.049	0.995	0.057	0.068	-999	1	0	-999	0
5864975	15.7	1	17	5850.5	116.6	110.1	4.155	0.072	0.074	1.078	0.095	0.087	-999	1	0	0	0
5865085	15.574	2	3	5828.5	126.5	118.9	3.816	0.090	0.083	1.273	0.112	0.100	-999	1	0	-999	0
5865262	15.186	4	17	5789.8	112.4	111.9	4.187	0.053	0.056	1.037	0.087	0.080	-999	1	0	-999	0
5865284	14.809	1	17	5630.5	121.7	112.1	3.967	0.048	0.043	1.116	0.067	0.065	-999	1	0	-999	0
5865286	15.089	4	17	5926.5	118.6	111.3	4.248	0.049	0.053	1.073	0.076	0.082	-999	1	0	-999	0
5865392	13.955	1	17	5706.8	115.2	112.3	4.164	0.046	0.043	0.997	0.082	0.069	-999	1	0	-999	0
5865451	14.356	14	15	6241.5	125.5	120.0	4.294	0.042	0.041	1.091	0.068	0.071	-999	1	0	-999	0
5865469	12.918	0	17	5730.6	108.3	102.4	4.266	0.041	0.043	0.987	0.073	0.073	-999	1	0	-999	0
5865485	14.132	10	13	6759.1	144.7	135.9	4.196	0.036	0.037	1.383	0.073	0.061	-999	3	0	-999	0
5865571	12.746	0	17	5224.0	111.1	103.3	3.541	0.055	0.073	1.092	0.124	0.147	0	1	0	-999	0
5865680	15.623	2	17	5782.2	116.1	113.7	4.107	0.067	0.074	1.067	0.102	0.083	-999	1	0	-999	0
5865750	15.848	4	17	5462.6	123.2	119.7	3.729	0.093	0.092	1.262	0.139	0.137	-999	1	0	-999	0
5865827	15.796	1	17	5758.3	122.0	117.5	3.883	0.090	0.083	1.188	0.099	0.095	-999	1	0	-999	0
5865841	15.956	4	17	5738.4	120.3	115.0	4.332	0.071	0.071	0.980	0.075	0.075	-999	1	0	-999	0
5865849	14.625	1	17	5793.0	111.2	112.4	4.152	0.046	0.050	1.053	0.095	0.081	-999	1	0	-999	0
5865892	11.024	0	17	6230.3	132.0	118.8	4.154	0.039	0.044	1.221	0.060	0.076	-999	1	0	-999	0
5865965	14.658	1	17	5348.3	107.4	86.5	4.306	0.037	0.030	0.873	0.052	0.036	0	1	1	-999	0
5865975	15.625	1	17	5877.3	115.4	110.1	4.251	0.067	0.067	1.051	0.080	0.081	-999	1	0	-999	0
5866058	15.799	4	17	4971.4	96.9	88.8	4.644	0.020	0.024	0.690	0.031	0.034	0	1	0	-999	0
5866099	15.589	1	17	5593.9	92.0	84.9	4.521	0.013	0.020	0.970	0.027	0.035	3	1	0	-1	0
5866128	15.355	1	3	5862.0	117.0	113.3	4.303	0.055	0.056	1.029	0.076	0.078	-999	1	0	-999	0
5866135	15.958	4	17	5712.7	125.1	123.8	4.131	0.078	0.082	1.024	0.093	0.081	-999	1	0	-999	0
5866158	15.157	4	17	5811.3	111.9	110.0	4.172	0.051	0.055	1.054	0.089	0.082	-999	1	0	-999	0
5866175	13.094	0	17	6119.7	103.1	102.5	4.351	0.021	0.031	1.214	0.041	0.059	-999	1	0	-999	0
5866192	14.498	1	17	5857.4	116.7	112.9	4.253	0.043	0.048	1.042	0.077	0.080	-999	1	0	-999	0
5866211	15.194	4	17	5695.7	107.1	103.2	4.442	0.040	0.049	0.957	0.061	0.069	7	1	0	-999	0
5866253	14.451	1	17	5693.6	119.0	109.6	3.633	0.051	0.048	1.458	0.087	0.088	-999	1	0	-999	0
5866262	14.931	1	17	5839.9	113.2	110.0	4.238	0.047	0.051	1.039	0.078	0.080	1	1	0	-999	0
5866276	15.801	4	17	5697.3	112.8	107.5	4.250	0.071	0.072	0.979	0.077	0.074	-999	1	0	-999	0
5866341	15.06	1	17	5588.6	108.7	106.9	4.365	0.050	0.049	0.928	0.072	0.067	6	1	0	-999	0
5866415	15.33	1	3	5796.3	108.5	102.6	4.545	0.022	0.028	0.892	0.038	0.042	-999	1	0	-999	0
5866482	14.936	1	17	5303.5	98.4	93.0	4.536	0.038	0.040	0.792	0.047	0.049	2	1	0	-999	0
5866568	14.683	14	15	6012.8	121.1	112.8	4.216	0.045	0.047	1.123	0.074	0.085	-999	1	0	-999	0
5866641	15.716	1	17	5359.0	100.8	97.5	4.515	0.038	0.050	0.864	0.050	0.058	-999	1	0	-999	0
5866658	13.267	0	17	6006.0	121.4	117.9	4.303	0.042	0.040	0.919	0.068	0.059	-999	1	0	-999	0
5866701	13.753	1	17	5608.0	117.4	110.7	3.875	0.035	0.035	1.047	0.062	0.057	-999	1	0	-999	0
5866724	11.018	0	17	6166.5	134.6	127.9	4.215	0.023	0.038	1.256	0.048	0.069	1	1	0	0	0
5866728	15.304	1	17	5337.7	96.8	92.3	4.559	0.025	0.038	0.836	0.041	0.053	-999	1	0	-999	0
5866745	15.755	4	17	4916.1	87.3	81.0	4.554	0.033	0.034	0.780	0.041	0.040	1	1	0	-999	0
5866856	13.291	0	17	6457.3	127.6	123.1	3.962	0.034	0.035	1.455	0.076	0.076	10	1	0	-999	0
5866889	14.657	14	15	6202.9	123.2	115.7	4.285	0.041	0.047	1.168	0.067	0.078	-999	1	0	-999	0
5866910	14.403	1	17	5698.4	102.9	100.4	4.441	0.036	0.044	0.959	0.061	0.070	-999	1	0	-999	0
5866944	10.276	1	17	4977.3	84.2	98.2	2.439	0.150	0.061	1.166	0.403	0.243	2	2	0	-999	0
5867033	15.983	4	17	5476.3	107.8	99.9	4.354	0.071	0.066	0.898	0.067	0.059	-999	1	0	-999	0
5867043	15.044	1	17	5987.9	109.2	104.4	4.414	0.034	0.043	1.044	0.055	0.070	-999	1	0	-999	0
5867046	15.307	1	17	5622.3	111.8	106.9	4.149	0.058	0.056	0.978	0.077	0.071	-999	1	0	-999	0
5867057	14.37	1	17	5973.3	112.9	110.1	4.334	0.043	0.045	1.063	0.073	0.078	1	1	0	-999	0
5867070	13.625	1	17	5858.5	101.9	100.6	4.439	0.029	0.038	0.996	0.052	0.063	-999	1	0	-999	0
5867094	15.681	4	17	3588.1	84.1	63.7	4.795	0.010	0.010	0.412	0.011	0.011	1	1	0	-999	0
5867097	12.762	0	17	5945.1	113.1	110.7	4.325	0.040	0.042	1.054	0.075	0.077	-999	1	0	-999	0
5867200	12.38	0	17	6211.0	117.1	118.3	4.343	0.033	0.038	1.104	0.063	0.070	-999	1	0	-999	0
5867251	15.677	2	17	5504.4	100.5	98.2	4.500	0.036	0.049	0.899	0.050	0.061	-999	1	0	-999	0
5867280	14.713	1	17	5853.9	111.3	107.5	4.146	0.045	0.051	1.087	0.090	0.085	1	1	0	-999	0
5867284	11.059	0	17	6013.2	106.8	112.7	4.067	0.047	0.043	1.089	0.106	0.075	1	1	0	-999	0
5867318	15.404	1	17	5506.9	111.8	108.7	3.792	0.055	0.056	1.203	0.086	0.093	-999	1	0	-999	0
5867342	13.509	0	17	5909.9	111.9	112.4	4.464	0.036	0.041	0.877	0.055	0.055	-999	1	0	-999	0
5867354	15.203	14	15	5974.8	113.0	110.0	4.307	0.124	0.188	1.068	0.113	0.093	-999	1	-999	-999	0
5867369	15.381	4	17	5726.2	113.1	107.6	4.294	0.054	0.054	0.980	0.075	0.074	-999	1	0	-999	0
5867408	16.348	6	6	4226.9	82.8	57.7	4.640	0.027	0.030	0.637	0.028	0.023	0	1	0	-999	0
5867454	15.478	1	3	5359.6	103.3	97.0	4.476	0.049	0.054	0.870	0.058	0.058	-999	1	0	-999	0
5867455	13.827	1	17	6034.8	120.7	123.4	4.388	0.042	0.043	0.857	0.061	0.056	-999	1	0	-999	0
5867509	15.391	1	3	5773.5	102.6	99.4	4.471	0.033	0.045	0.964	0.051	0.063	-999	1	0	-999	0
5867510	15.384	4	17	5900.9	112.0	108.7	4.163	0.072	0.073	1.097	0.092	0.088	-999	1	0	-999	0
5867524	15.823	4	17	5652.3	103.4	98.4	4.471	0.040	0.053	0.936	0.056	0.063	-999	1	0	-999	0
5867539	15.812	4	17	5273.5	96.5	91.8	4.578	0.024	0.035	0.804	0.041	0.050	-999	1	0	-999	0
5867606	13.415	0	17	6522.9	132.1	123.5	4.334	0.026	0.033	1.192	0.046	0.058	-999	1	0	-999	0
5867697	13.392	0	17	5827.9	116.9	114.8	4.011	0.272	0.344	1.131	0.283	0.150	-999	1	-999	-999	0
5867712	15.648	2	17	5183.1	95.6	87.2	4.496	0.043	0.041	0.830	0.051	0.046	1	1	0	-999	0
5867906	13.825	1	17	5956.1	116.5	112.3	3.902	0.038	0.036	1.180	0.066	0.066	0	3	0	-999	0
5868005	15.376	4	17	5537.1	97.4	94.5	4.503	0.032	0.045	0.905	0.048	0.060	1	1	0	-999	0
5868012	15.769	2	17	5436.5	109.4	101.3	4.148	0.060	0.060	0.913	0.064	0.057	-999	1	0	-999	0
5868019	14.892	1	17	6069.8	119.2	117.5	4.255	0.042	0.047	1.128	0.072	0.082	-999	1	0	-999	0
5868040	13.361	0	17	6298.5	126.8	125.0	4.037	0.032	0.036	1.345	0.066	0.075	-999	1	0	-999	0
5868174	14.937	1	17	5722.8	103.8	98.7	4.490	0.026	0.037	0.947	0.044	0.060	-999	1	0	-999	0
5868190	15.98	4	17	4188.5	72.1	37.2	4.847	0.016	0.019	0.457	0.013	0.014	1	1	-999	-999	0
5868293	15.849	4	17	5546.0	102.0	99.1	4.505	0.033	0.046	0.904	0.049	0.059	-999	1	0	-999	0
5868302	14.196	6	10	6503.7	137.2	129.6	4.296	0.036	0.039	1.146	0.059	0.067	-999	1	0	-999	0
5868418	15.816	2	17	5243.7	100.6	94.8	4.568	0.026	0.037	0.814	0.041	0.052	0	1	0	-999	0
5868456	15.562	1	17	5485.5	106.5	106.4	4.464	0.043	0.051	0.901	0.060	0.065	1	1	0	-999	0
5868465	15.348	4	17	5663.6	119.3	115.7	4.043	0.063	0.055	1.040	0.082	0.074	-999	1	0	-999	0
5868587	14.788	1	17	5481.9	110.8	100.5	4.245	0.045	0.042	0.907	0.066	0.056	-999	1	0	-999	0
5868608	15.246	1	17	5767.8	115.8	116.5	4.189	0.051	0.055	1.025	0.087	0.080	-999	1	0	-999	0
5868626	15.049	14	15	6435.7	134.8	128.5	4.115	0.052	0.053	1.336	0.069	0.066	-999	3	0	-999	0
5868753	12.576	0	17	6686.0	138.6	133.9	3.963	0.032	0.033	1.495	0.075	0.076	2	1	0	-999	0
5868814	16.895	6	6	3560.5	83.1	64.5	4.806	0.012	0.012	0.397	0.013	0.013	0	1	0	-999	0
5869019	15.435	1	17	5772.2	110.4	104.6	4.556	0.024	0.029	0.875	0.040	0.041	-999	1	0	-999	0
5869020	13.425	0	17	6338.1	118.2	122.6	4.036	0.035	0.045	1.185	0.081	0.076	-999	1	0	-999	0
5869079	15.836	4	17	4624.9	80.3	72.6	4.542	0.025	0.018	0.757	0.027	0.021	1	1	1	-999	0
5869103	14.369	14	15	6115.9	128.5	118.3	4.043	0.052	0.045	1.076	0.106	0.071	-999	1	0	-999	0
5869153	15.596	2	17	4979.9	92.8	86.0	4.576	0.025	0.033	0.776	0.038	0.045	0	1	0	-999	0
5869159	13.197	0	17	6581.3	130.1	128.7	4.206	0.031	0.031	1.386	0.065	0.060	-999	1	0	-999	0
5869168	13.0	1	17	6314.9	119.5	124.6	4.307	0.033	0.035	1.198	0.059	0.075	6	1	0	-999	0
5869188	14.531	0	17	5037.1	85.2	78.2	3.323	0.060	0.074	1.393	0.167	0.203	2	2	0	-999	0
5869220	14.951	14	15	6396.2	128.2	129.2	4.229	0.037	0.043	1.266	0.063	0.066	5	1	0	-999	0
5869272	15.899	4	17	5925.0	115.5	111.0	4.176	0.080	0.077	1.102	0.092	0.089	-999	1	0	-1	0
5869289	15.472	1	17	5645.9	107.7	105.1	4.432	0.046	0.055	0.944	0.064	0.069	-999	1	0	-999	0
5869307	15.891	2	17	5606.0	114.9	110.4	4.271	0.074	0.073	0.943	0.073	0.069	-999	1	0	-999	0
5869329	13.362	1	17	5103.2	78.0	65.3	4.376	0.019	0.022	0.849	0.022	0.016	1	1	1	-999	0
5869341	14.695	14	15	6144.7	131.5	109.6	4.132	0.038	0.045	1.231	0.065	0.091	-999	1	0	-999	0
5869347	15.033	4	17	5345.1	94.4	79.4	4.259	0.039	0.036	0.878	0.048	0.034	0	1	0	-999	0
5869502	13.565	1	17	5970.9	107.8	105.6	4.399	0.031	0.041	1.047	0.060	0.073	-999	1	0	-999	0
5869577	10.834	0	17	5361.0	92.8	87.7	4.465	0.037	0.029	0.795	0.053	0.041	0	1	0	-999	0
5869608	13.851	1	17	6147.6	121.2	111.0	4.149	0.032	0.040	1.166	0.061	0.085	-999	1	0	-999	0
5869777	13.491	1	17	6398.4	125.6	117.6	4.310	0.028	0.034	1.225	0.053	0.061	0	1	0	-999	0
5869826	15.768	4	17	4960.2	91.7	85.9	4.503	0.036	0.027	0.799	0.043	0.032	0	1	0	-999	0
5869896	15.669	1	17	6223.8	129.4	123.1	4.175	0.061	0.061	1.092	0.079	0.080	-999	1	0	-999	0
5869903	14.9	0	17	6424.0	130.7	121.7	3.773	0.035	0.054	1.569	0.078	0.173	2	1	0	-999	0
5869904	14.831	14	15	6314.6	119.2	113.8	4.420	0.021	0.028	1.098	0.040	0.051	1	1	0	-999	0
5870145	13.708	1	17	6657.3	133.3	121.1	4.314	0.022	0.028	1.280	0.039	0.045	-999	1	0	-999	0
5870252	15.847	6	9	4971.0	173.0	138.0	3.749	0.855	0.342	0.984	0.227	0.205	0	2	-999	-999	1
5870271	15.778	4	17	5813.5	119.2	116.9	4.162	0.057	0.061	1.084	0.090	0.082	-999	1	0	-999	0
5870562	13.872	1	17	6181.5	120.5	118.2	4.240	0.040	0.039	1.098	0.068	0.074	-999	1	0	-999	0
5870576	14.235	15	15	5547.2	116.3	110.6	4.225	0.044	0.043	0.930	0.071	0.064	1	1	0	-999	0
5870675	14.785	14	15	6410.2	128.6	134.1	4.255	0.041	0.040	1.258	0.061	0.069	-999	1	0	-999	0
5870737	14.33	1	17	5675.0	117.2	103.3	4.321	0.044	0.036	0.828	0.061	0.046	-999	1	0	-999	0
5870758	14.441	1	17	5995.4	112.3	110.4	4.384	0.034	0.044	1.059	0.062	0.076	-999	1	0	-999	0
5870785	15.118	1	17	5935.1	108.8	106.8	4.412	0.035	0.045	1.031	0.058	0.072	-999	1	0	-999	0
5870827	13.107	0	17	6022.9	112.5	119.3	4.147	0.040	0.042	1.064	0.086	0.076	-999	1	0	-999	0
5870886	15.699	4	17	5455.0	191.0	191.0	4.476	0.100	0.150	0.822	0.119	0.073	6	2	-999	-999	1
5870894	15.727	1	17	5827.2	115.9	111.6	4.235	0.060	0.061	1.035	0.082	0.080	-999	1	0	-999	0
5870895	14.936	4	17	5685.2	116.2	110.2	4.281	0.047	0.049	0.968	0.074	0.072	-999	1	0	-999	0
5870922	15.064	4	17	5904.6	112.5	112.4	4.127	0.045	0.054	1.121	0.091	0.091	-999	1	0	-999	0
5870962	14.538	2	3	4956.7	87.1	82.9	3.234	0.136	0.141	1.349	0.207	0.245	2	2	0	-999	0
5871055	15.257	4	17	5562.8	112.1	110.2	4.372	0.048	0.048	0.961	0.069	0.066	-999	1	0	-999	0
5871082	15.401	4	17	5988.4	114.0	107.4	4.448	0.029	0.039	1.021	0.049	0.062	-999	1	0	-999	0
5871104	15.678	1	17	5041.2	97.2	93.0	4.647	0.033	0.031	0.686	0.044	0.040	0	1	-999	-999	0
5871123	13.317	1	17	5206.3	137.5	124.5	3.563	0.038	0.053	1.530	0.085	0.133	2	3	0	-999	0
5871137	15.372	4	17	6061.3	126.1	130.0	3.772	0.076	0.075	1.437	0.167	0.120	-999	1	0	-999	0
5871161	12.919	0	17	5259.6	88.6	82.1	4.465	0.031	0.021	0.779	0.043	0.030	0	1	0	-999	0
5871167	15.494	1	17	5678.9	120.7	119.9	4.080	0.064	0.062	1.030	0.089	0.076	0	1	0	-999	0
5871355	15.877	4	17	4992.5	92.7	87.5	4.575	0.027	0.034	0.777	0.040	0.045	0	1	0	-999	0
5871372	15.513	2	17	5600.0	107.5	106.6	4.493	0.032	0.044	0.922	0.050	0.062	-999	1	0	-999	0
5871386	15.701	4	17	5253.8	118.6	110.2	3.780	0.067	0.071	1.115	0.112	0.110	0	1	0	-999	0
5871426	13.828	4	17	4987.8	88.1	81.6	4.560	0.029	0.035	0.787	0.041	0.045	2	1	0	-999	0
5871552	15.561	2	17	4702.5	84.8	78.2	4.625	0.019	0.024	0.700	0.029	0.032	0	1	0	-999	0
5871558	10.205	0	17	6174.2	122.2	118.4	3.871	0.045	0.041	1.349	0.142	0.080	-999	1	0	-999	0
5871612	14.046	1	17	5720.9	122.4	112.2	3.826	0.032	0.032	1.261	0.057	0.060	1	1	0	-999	0
5871653	14.168	1	17	5841.6	118.8	111.7	4.212	0.043	0.041	0.896	0.067	0.057	-999	1	0	-999	0
5871715	15.885	2	17	5690.1	115.6	109.8	4.256	0.068	0.069	0.975	0.077	0.073	0	1	0	-999	0
5871749	15.715	2	17	5725.5	116.3	116.4	4.150	0.062	0.066	1.022	0.092	0.080	-999	1	0	-999	0
5871753	13.655	1	17	6421.8	137.7	124.6	4.055	0.033	0.034	1.344	0.062	0.059	1	1	0	-999	0
5871770	15.476	4	17	5361.2	100.5	86.2	4.353	0.050	0.043	0.869	0.058	0.043	1	1	0	-999	0
5871781	15.781	4	17	5807.1	122.2	116.8	3.965	0.085	0.076	1.150	0.103	0.088	6	1	0	-999	0
5871790	14.943	1	17	5860.2	120.1	105.6	4.183	0.040	0.042	1.197	0.061	0.082	-999	1	0	-999	0
5871794	15.602	1	17	5357.0	102.7	94.2	4.455	0.050	0.050	0.869	0.062	0.057	1	1	0	-999	0
5871796	15.83	4	17	5772.2	121.7	119.2	4.029	0.083	0.081	1.099	0.105	0.088	-999	1	0	-999	0
5871895	15.403	1	17	4685.1	83.9	76.2	4.627	0.019	0.023	0.696	0.028	0.031	0	1	0	-999	0
5871918	15.701	1	17	4290.2	80.9	68.1	4.596	0.026	0.022	0.691	0.028	0.029	3	1	0	-1	0
5871970	15.771	4	17	5208.2	94.5	90.0	4.587	0.025	0.034	0.784	0.042	0.049	-999	1	0	-999	0
5872006	15.532	4	17	4455.2	77.8	73.5	4.602	0.024	0.022	0.702	0.030	0.027	1	1	0	-999	0
5872038	14.242	1	17	5123.6	89.1	83.3	4.579	0.021	0.032	0.793	0.034	0.049	0	1	0	-999	0
5872127	14.722	1	17	5876.0	115.2	108.8	4.218	0.044	0.047	1.064	0.078	0.083	-999	1	0	-999	0
5872139	15.69	4	17	5838.5	108.9	105.3	4.451	0.041	0.055	0.984	0.059	0.067	2	1	0	-1	0
5872150	15.738	1	17	5728.1	110.6	104.2	4.280	0.044	0.047	0.984	0.074	0.073	3	1	0	-1	0
5872281	13.15	0	17	6318.4	120.3	122.1	4.319	0.032	0.035	1.193	0.057	0.074	1	1	0	-999	0
5872322	15.177	4	17	5465.8	110.1	97.4	4.282	0.048	0.045	0.898	0.065	0.054	-999	1	0	-999	0
5872326	15.59	1	17	5382.3	102.9	87.1	4.326	0.050	0.046	0.876	0.058	0.043	0	1	0	-999	0
5872403	14.716	1	17	5969.2	107.1	101.1	4.471	0.022	0.032	1.000	0.040	0.056	-999	1	0	-999	0
5872436	15.621	2	3	6067.4	115.3	114.7	4.309	0.059	0.063	1.105	0.072	0.080	-999	1	0	-999	0
5872482	14.765	1	17	5653.7	114.9	110.0	4.163	0.049	0.047	0.985	0.080	0.072	6	1	0	-999	0
5872493	15.983	1	17	5429.5	109.1	97.7	4.367	0.064	0.058	0.885	0.066	0.054	-999	1	0	-999	0
5872550	15.598	1	17	5293.1	100.2	95.1	4.500	0.041	0.047	0.855	0.053	0.056	0	1	0	-999	0
5872563	15.685	1	17	5264.9	96.1	85.6	4.424	0.052	0.044	0.849	0.056	0.042	0	1	0	-999	0
5872581	15.736	4	17	5974.8	124.5	122.0	3.731	0.112	0.109	1.430	0.162	0.138	-999	1	0	-999	0
5872613	15.703	4	17	6269.0	177.0	265.0	4.405	0.054	0.216	1.237	0.151	0.184	-999	2	-999	-999	1
5872636	14.505	1	17	5687.8	104.2	100.7	4.429	0.039	0.045	0.957	0.064	0.071	-999	1	0	-999	0
5872691	14.905	1	17	5767.8	119.2	112.0	3.750	0.049	0.046	1.325	0.076	0.078	-999	1	0	-999	0
5872695	13.953	1	17	5984.7	110.3	107.2	4.344	0.036	0.040	1.086	0.068	0.072	-999	1	0	-999	0
5872779	15.751	4	17	5870.7	115.5	112.8	4.117	0.065	0.072	1.106	0.101	0.089	0	1	0	-999	0
5872806	15.371	4	17	5894.3	112.1	109.4	4.334	0.054	0.056	1.034	0.074	0.077	-999	1	0	-999	0
5872860	15.421	4	17	6040.6	113.4	108.6	4.363	0.046	0.054	1.078	0.066	0.076	-999	1	0	-999	0
5872874	13.533	0	17	6133.8	120.5	100.6	4.134	0.033	0.038	1.180	0.061	0.085	1	1	0	-999	0
5872883	13.766	1	17	5942.4	106.8	115.3	4.048	0.042	0.046	1.155	0.112	0.079	-999	1	0	-999	0
5872931	11.939	0	17	6704.0	146.5	137.7	4.185	0.037	0.039	1.010	0.058	0.062	0	3	0	-999	0
5873027	15.63	1	17	5481.0	107.6	101.2	4.377	0.057	0.052	0.898	0.069	0.060	0	1	0	-999	0
5873056	15.422	4	17	5654.6	113.7	110.0	3.957	0.058	0.054	1.089	0.076	0.074	-999	1	0	-999	0
5873185	13.665	1	17	6647.1	133.8	130.8	4.211	0.032	0.034	1.386	0.067	0.058	-999	1	0	-999	0
5873329	14.296	1	17	5917.1	112.0	105.6	4.186	0.039	0.046	1.099	0.077	0.086	-999	1	0	-999	0
5873431	13.709	2	14	4806.3	89.1	79.6	3.710	0.053	0.058	1.051	0.112	0.112	0	1	0	-999	0
5873488	14.98	1	17	5887.3	106.3	105.2	4.362	0.046	0.050	1.027	0.071	0.077	-999	1	0	-999	0
5873568	15.742	2	17	5564.1	112.8	108.3	3.960	0.071	0.068	1.052	0.080	0.078	-999	1	0	-999	0
5873604	15.9	2	17	5626.8	106.6	103.2	4.359	0.066	0.065	0.941	0.071	0.069	-999	1	0	-999	0
5873626	15.047	1	17	5839.7	112.7	112.7	3.975	0.067	0.057	1.154	0.114	0.080	-999	1	0	-999	0
5873665	15.678	2	17	5375.3	119.8	116.7	3.579	0.095	0.102	1.450	0.169	0.163	-999	1	0	-999	0
5873832	13.917	1	17	6477.1	134.4	117.4	4.091	0.034	0.038	1.199	0.053	0.078	-999	1	0	-999	0
5875769	13.619	1	17	6585.2	142.7	128.7	4.273	0.030	0.030	1.280	0.053	0.052	-999	3	0	-999	0
5875864	15.232	1	17	4787.1	82.4	78.8	4.557	0.030	0.026	0.764	0.039	0.033	1	1	0	-999	0
5875876	14.732	1	17	6100.0	110.4	107.9	4.388	0.032	0.043	1.089	0.055	0.072	-999	1	0	-999	0
5875974	15.455	1	17	5602.6	103.5	101.6	4.445	0.046	0.056	0.931	0.062	0.067	-999	1	0	-999	0
5875993	13.88	1	17	5971.1	119.1	115.5	4.354	0.043	0.043	0.932	0.070	0.064	-999	1	0	-999	0
5876002	11.345	1	17	5890.6	104.4	99.9	2.630	0.064	0.039	0.766	0.041	0.027	2	2	0	-999	0
5876035	15.4	1	17	5908.6	109.9	113.6	4.058	0.065	0.074	1.152	0.108	0.092	-999	1	0	-999	0
5876037	15.275	1	17	5629.6	114.8	110.2	4.135	0.057	0.055	0.986	0.079	0.072	-999	1	0	-999	0
5876056	15.822	1	17	5546.8	118.8	113.1	3.986	0.080	0.074	1.027	0.081	0.079	0	1	0	-999	0
5876083	15.916	1	17	5008.9	91.6	85.4	4.553	0.034	0.040	0.792	0.043	0.045	0	1	0	-999	0
5876146	14.343	14	15	6280.0	196.0	240.0	4.368	0.087	0.203	1.123	0.171	0.156	-999	2	-999	-999	1
5876162	14.05	10	10	5692.3	117.7	115.5	4.016	0.049	0.042	1.065	0.079	0.071	-999	1	0	-999	0
5876187	11.995	0	17	6671.9	139.2	133.1	3.956	0.033	0.034	1.505	0.077	0.078	-999	3	0	-999	0
5876230	14.021	15	15	5488.6	120.7	116.2	3.768	0.034	0.037	1.238	0.064	0.080	-999	1	0	-999	0
5876252	15.611	2	17	5683.2	105.5	101.7	4.454	0.042	0.054	0.949	0.059	0.066	-999	1	0	-999	0
5876280	14.945	1	17	5697.9	114.7	115.2	4.108	0.055	0.053	1.026	0.092	0.076	-999	1	0	-999	0
5876292	15.027	1	17	5660.4	115.0	110.4	4.164	0.053	0.052	0.988	0.081	0.073	1	1	0	-999	0
5876317	15.545	1	17	5836.5	114.1	111.2	4.229	0.059	0.060	1.041	0.082	0.081	-999	1	0	-999	0
5876323	14.785	1	17	6085.9	116.7	120.2	4.223	0.046	0.046	1.089	0.072	0.076	0	1	0	-999	0
5876334	12.575	0	17	5347.1	97.7	86.2	4.409	0.042	0.036	0.876	0.063	0.051	0	1	0	-999	0
5876337	15.086	1	17	6214.7	121.1	113.9	3.950	0.054	0.060	1.382	0.091	0.120	-999	1	0	-999	0
5876368	14.797	1	17	5785.2	104.5	101.4	4.443	0.035	0.045	0.981	0.056	0.069	1	1	0	-1	0
5876377	13.773	1	17	4873.7	73.5	69.8	4.580	0.018	0.028	0.809	0.029	0.039	2	1	0	-999	0
5876385	12.093	0	1	6746.4	136.2	138.8	4.307	0.021	0.026	1.304	0.039	0.043	-999	3	0	-999	0
5876399	15.447	14	15	6056.1	114.7	111.8	4.369	0.043	0.053	1.081	0.064	0.075	-999	1	0	-999	0
5876409	15.765	4	17	4921.3	87.7	85.3	3.274	0.135	0.140	1.260	0.211	0.243	2	2	0	-999	0
5876414	15.952	4	17	4988.2	103.4	91.2	3.539	0.107	0.120	1.163	0.178	0.197	0	1	0	-999	0
5876488	15.936	4	17	6020.7	120.1	116.4	4.295	0.101	0.116	1.090	0.089	0.086	-999	1	0	-999	0
5876514	15.917	4	17	5769.7	117.1	113.4	4.281	0.080	0.078	1.000	0.079	0.077	-999	1	0	-999	0
5876522	15.545	1	17	5644.7	110.2	105.1	4.484	0.034	0.045	0.932	0.054	0.062	-999	1	0	-999	0
5876537	15.578	2	3	5868.2	114.9	110.3	4.178	0.059	0.062	1.077	0.089	0.086	-999	1	0	-999	0
5876628	15.176	4	17	5790.3	121.8	115.9	3.899	0.153	0.135	1.188	0.136	0.121	-999	1	-999	-999	0
5876642	12.536	0	17	5747.2	109.1	98.4	4.324	0.034	0.033	1.094	0.057	0.062	-999	1	0	-999	0
5876709	14.549	1	17	6198.0	74.0	86.0	4.367	0.054	0.126	1.082	0.107	0.049	-999	2	-999	-999	1
5876714	14.137	1	17	5793.0	109.3	103.3	4.108	0.040	0.050	1.130	0.096	0.083	-999	1	0	-999	0
5876717	13.697	1	17	5184.8	75.6	74.8	4.524	0.022	0.032	0.924	0.035	0.048	0	1	0	-999	0
5876719	13.556	0	17	5854.1	111.4	106.3	4.216	0.036	0.040	1.101	0.069	0.078	-999	1	0	-999	0
5876749	15.409	4	17	5614.8	111.4	108.8	4.357	0.057	0.056	0.937	0.072	0.069	-999	1	0	-999	0
5876764	13.536	0	17	6185.5	131.5	118.8	4.104	0.036	0.037	1.265	0.061	0.090	-999	1	0	-999	0
5876768	14.002	10	10	6316.4	127.3	120.4	4.050	0.034	0.039	1.288	0.057	0.093	-999	1	0	-999	0
5876805	15.142	4	17	5458.3	121.1	116.6	3.784	0.096	0.090	1.187	0.133	0.125	3	1	0	-1	0
5876826	15.823	4	17	5499.7	119.0	114.6	3.917	0.077	0.075	1.062	0.090	0.086	0	1	0	-999	0
5876830	13.848	1	17	5845.4	110.3	109.1	4.183	0.040	0.046	1.066	0.083	0.083	-999	1	0	-999	0
5876875	14.934	1	17	5981.8	114.4	111.5	4.337	0.046	0.050	1.065	0.072	0.078	-999	1	0	-999	0
5876914	13.889	2	17	6108.8	118.8	109.8	4.164	0.049	0.047	1.121	0.075	0.081	-999	1	0	-999	0
5876961	13.91	0	17	5870.3	109.0	110.1	3.973	0.050	0.041	1.242	0.132	0.073	2	1	0	-999	0
5876966	14.112	1	17	5026.2	81.3	76.4	4.542	0.030	0.033	0.810	0.042	0.046	1	1	0	-999	0
5877168	13.461	1	17	6507.1	128.9	125.0	3.943	0.038	0.038	1.490	0.077	0.077	-999	1	0	-999	0
5877169	15.561	4	17	4455.1	79.0	76.1	4.643	0.017	0.021	0.659	0.025	0.025	0	1	0	-999	0
5877227	14.103	1	17	5943.2	120.8	118.0	4.254	0.033	0.038	1.216	0.051	0.066	-999	1	0	-999	0
5877240	13.89	1	17	5372.1	114.3	100.6	4.565	0.054	0.076	0.746	0.043	0.041	-999	1	-999	-999	0
5877251	15.343	1	17	5911.8	118.2	112.0	4.269	0.056	0.057	1.059	0.077	0.081	-999	1	0	-999	0
5877292	15.171	4	17	5984.9	113.6	111.0	4.376	0.042	0.051	1.057	0.066	0.076	-999	1	0	1	0
5877309	14.488	1	17	5756.0	122.1	119.0	3.961	0.047	0.042	1.127	0.078	0.074	-999	1	0	-999	0
5877382	15.381	4	17	6093.9	120.9	107.4	4.061	0.066	0.072	1.248	0.087	0.103	-999	1	0	-999	0
5877388	14.793	1	17	6044.2	116.6	115.6	4.341	0.042	0.045	1.074	0.069	0.071	-999	1	0	-999	0
5877407	14.516	1	17	6044.1	112.0	112.0	4.005	0.045	0.055	1.261	0.092	0.108	-999	1	0	-999	0
5877411	13.159	0	17	6126.2	129.5	119.2	4.004	0.052	0.039	1.118	0.116	0.070	-999	1	0	-999	0
5877444	15.813	2	17	5877.8	117.6	113.0	4.269	0.078	0.077	1.046	0.080	0.081	-999	1	0	-999	0
5877497	15.527	2	3	5678.8	120.2	112.1	3.929	0.071	0.067	1.120	0.085	0.082	-999	1	0	-999	0
5877596	15.703	2	17	5878.4	112.0	108.7	4.425	0.051	0.067	1.003	0.065	0.070	-999	1	0	-999	0
5877613	15.567	1	17	5927.5	118.5	114.2	4.291	0.063	0.062	1.058	0.076	0.080	-999	1	0	-999	0
5877620	15.183	1	17	6389.7	124.4	124.0	4.289	0.041	0.053	1.264	0.059	0.061	-999	1	0	-999	0
5877658	15.586	4	17	5634.9	121.1	117.7	4.104	0.065	0.064	1.001	0.082	0.074	-999	1	0	-999	0
5877659	15.9	0	17	4761.0	81.4	70.7	3.571	0.068	0.059	1.026	0.154	0.116	2	1	0	-999	0
5877682	13.534	0	17	5758.9	119.2	115.4	3.956	0.054	0.035	1.181	0.126	0.068	-999	1	0	-999	0
5877747	14.229	10	10	5521.4	110.8	104.6	4.567	0.036	0.044	0.837	0.059	0.060	1	1	-999	-999	0
5877755	15.949	1	17	5156.4	118.7	108.5	3.763	0.088	0.094	1.071	0.140	0.127	0	1	0	-999	0
5877758	12.986	0	17	6645.2	133.0	133.0	3.901	0.039	0.039	1.572	0.084	0.087	10	3	0	-999	0
5877811	15.882	2	17	5540.1	116.0	110.4	4.108	0.076	0.075	0.962	0.074	0.070	-999	1	0	-999	0
5877829	15.548	2	17	5921.3	125.1	142.1	4.122	0.051	0.059	1.130	0.101	0.106	-999	1	0	-999	0
5877951	15.71	2	3	6181.0	220.0	270.0	4.464	0.058	0.232	1.074	0.162	0.146	-999	2	-999	-999	1
5877961	15.375	1	17	4795.9	80.5	76.8	4.543	0.031	0.024	0.770	0.039	0.031	0	1	0	-999	0
5877964	15.868	1	17	4948.0	85.4	80.6	4.477	0.033	0.028	0.807	0.033	0.026	0	1	0	-999	0
5878001	12.817	0	17	5964.4	117.1	113.7	3.975	0.043	0.039	1.085	0.071	0.067	-999	1	0	-999	0
5878088	13.685	1	17	5173.5	85.0	75.7	4.444	0.035	0.026	0.831	0.050	0.035	1	1	0	-999	0
5878182	15.461	1	17	5807.1	112.0	112.1	4.210	0.059	0.060	1.035	0.085	0.080	-999	1	0	-999	0
5878199	14.483	0	17	5529.8	97.5	97.9	4.393	0.038	0.039	0.985	0.062	0.064	2	1	0	-999	0
5878237	14.952	1	17	6160.4	121.4	112.2	3.997	0.051	0.057	1.324	0.082	0.115	-999	1	0	-999	0
5878249	14.261	1	17	5793.9	118.6	120.3	3.698	0.038	0.038	1.223	0.065	0.068	6	1	0	-999	0
5878276	14.61	1	17	6020.2	110.8	104.5	4.116	0.040	0.048	1.188	0.071	0.099	-999	1	0	-999	0
5878309	15.259	1	17	5790.6	113.9	111.7	4.141	0.056	0.061	1.056	0.097	0.082	-999	1	0	-999	0
5878396	14.063	0	17	5930.4	111.9	111.7	3.462	0.030	0.033	1.768	0.061	0.060	2	2	0	-999	0
5878468	14.152	1	17	5576.0	117.3	112.4	3.959	0.040	0.041	1.059	0.067	0.067	-999	1	0	-999	0
5878488	14.264	1	17	5893.9	98.8	108.1	4.347	0.033	0.038	1.163	0.054	0.063	-999	1	0	-999	0
5878493	15.373	1	17	5478.7	107.2	98.4	4.341	0.055	0.051	0.898	0.067	0.058	-999	1	0	-999	0
5878522	15.946	4	17	5893.1	113.9	109.9	4.311	0.084	0.087	1.040	0.078	0.079	0	1	0	-999	0
5878557	14.997	1	17	5398.2	95.9	94.8	4.531	0.029	0.042	0.868	0.043	0.057	-999	1	0	-999	0
5878563	13.143	0	17	6086.1	119.9	116.4	3.960	0.055	0.042	1.174	0.118	0.069	-999	1	0	-999	0
5878579	15.644	2	17	5577.1	116.9	112.9	3.955	0.080	0.075	1.060	0.086	0.082	6	1	0	-999	0
5878587	15.716	2	3	5796.9	108.8	106.0	4.411	0.054	0.067	0.987	0.066	0.072	-999	1	0	-999	0
5878602	15.84	1	17	5053.1	93.6	87.9	4.587	0.026	0.035	0.770	0.042	0.047	0	1	0	-999	0
5878633	13.789	1	17	4888.7	93.4	83.4	3.617	0.066	0.075	1.084	0.146	0.153	0	1	0	-999	0
5878651	15.488	1	17	5678.8	101.5	98.7	4.461	0.042	0.055	0.945	0.058	0.065	-999	1	0	-999	0
5878674	14.236	15	15	5533.0	213.0	174.0	3.920	0.638	0.255	0.900	0.116	0.127	-999	2	-999	-999	1
5878694	15.754	4	17	6100.2	118.3	113.6	3.961	0.111	0.112	1.301	0.141	0.118	-999	1	0	-999	0
5878716	15.548	1	17	5794.2	115.1	111.3	4.362	0.061	0.065	0.995	0.072	0.076	1	1	0	-999	0
5878733	15.893	1	17	5653.1	111.7	107.2	4.414	0.065	0.078	0.945	0.067	0.068	-999	1	0	-999	0
5878748	15.93	2	17	5777.1	112.4	108.9	4.388	0.067	0.078	0.985	0.070	0.073	0	1	0	-999	0
5878771	15.937	1	17	5435.7	113.6	99.6	4.234	0.079	0.078	0.898	0.064	0.052	0	1	0	-999	0
5878783	14.034	1	17	5951.6	122.0	111.8	4.202	0.039	0.046	1.106	0.075	0.085	-999	1	0	-999	0
5878807	15.776	2	2	6060.3	84.0	60.7	4.628	0.010	0.010	0.825	0.010	0.014	0	1	-999	-999	0
5878823	15.682	1	17	5754.0	114.3	113.5	4.199	0.076	0.075	1.016	0.087	0.080	-999	1	0	-999	0
5878825	15.235	4	17	5651.0	169.0	186.0	4.463	0.078	0.182	0.907	0.115	0.083	-999	2	-999	-999	1
5878836	12.621	4	17	5683.1	119.8	114.6	3.985	0.086	0.075	1.116	0.092	0.079	3	1	0	-999	0
5878913	15.105	1	17	5841.0	114.3	113.1	4.086	0.054	0.062	1.104	0.112	0.086	-999	1	0	-999	0
5878914	13.436	0	17	6280.9	120.7	118.4	4.314	0.037	0.039	1.092	0.065	0.070	-999	1	0	-999	0
5878926	15.904	4	17	5818.0	114.5	110.7	4.307	0.082	0.083	1.013	0.078	0.078	-999	1	0	-999	0
5878948	14.231	1	17	5934.6	118.5	107.9	4.228	0.042	0.042	1.090	0.072	0.078	-999	1	0	-999	0
5878949	15.168	1	17	5656.9	116.8	113.8	4.013	0.060	0.054	1.053	0.079	0.074	-999	1	0	-999	0
5878970	14.744	1	17	4849.9	81.5	78.7	4.624	0.017	0.024	0.713	0.028	0.034	1	1	0	-999	0
5878979	15.246	1	17	5992.1	108.8	109.8	4.120	0.056	0.059	1.167	0.082	0.097	-999	1	0	-999	0
5879042	15.113	1	17	5786.7	106.8	104.3	4.448	0.036	0.048	0.979	0.056	0.069	-999	1	0	-999	0
5879053	15.456	0	17	4902.6	87.0	83.3	3.458	0.073	0.089	1.177	0.178	0.204	2	2	0	-999	0
5879059	15.766	1	17	5205.4	97.2	91.9	4.565	0.028	0.039	0.811	0.043	0.052	0	1	0	-999	0
5879063	15.88	4	17	6071.2	121.6	122.3	4.256	0.080	0.082	1.128	0.079	0.087	-999	1	0	-999	0
5879088	15.02	1	17	5921.0	79.0	79.0	4.277	0.176	0.108	0.868	0.066	0.048	-999	2	-999	-999	1
5879226	15.908	4	17	5975.1	112.5	108.4	4.423	0.044	0.059	1.029	0.063	0.069	-999	1	0	-999	0
5879287	14.927	0	17	5786.4	111.8	106.5	4.039	0.057	0.041	1.104	0.126	0.071	2	1	0	-999	0
5879340	15.02	1	17	5525.9	112.5	105.7	4.176	0.057	0.055	0.934	0.069	0.064	-999	1	0	-999	0
5879345	13.433	0	17	6166.8	114.0	113.3	4.377	0.029	0.036	1.088	0.056	0.067	-999	1	0	-999	0
5879402	15.484	1	17	4589.6	78.9	73.0	4.568	0.026	0.020	0.739	0.032	0.026	1	1	0	-999	0
5879405	14.717	1	17	5327.1	119.8	116.0	3.707	0.041	0.044	1.361	0.077	0.083	-999	1	0	-999	0
5879438	14.108	1	17	5874.3	108.5	109.2	4.092	0.041	0.054	1.166	0.089	0.093	-999	1	0	-999	0
5879445	15.16	1	17	5738.2	113.7	107.8	4.270	0.051	0.053	0.990	0.076	0.075	-999	1	0	-999	0
5879448	13.294	0	17	5939.8	122.4	115.4	3.903	0.037	0.035	1.069	0.066	0.059	-999	1	0	-1	0
5879487	13.035	0	17	6349.7	123.7	126.2	4.013	0.033	0.044	1.298	0.058	0.102	6	1	0	-999	0
5879511	13.884	1	17	5824.4	113.6	109.2	4.086	0.048	0.048	1.094	0.113	0.081	-999	1	0	-999	0
5879520	15.944	2	17	4997.3	135.6	112.4	3.935	0.118	0.098	0.886	0.048	0.036	0	1	0	-999	0
5879549	13.673	1	17	5480.9	118.7	114.2	3.725	0.031	0.036	1.299	0.063	0.079	1	1	0	-999	0
5879574	14.863	1	17	5779.0	174.7	155.7	3.866	0.044	0.039	1.213	0.090	0.088	8	1	0	-999	0
5879583	14.52	14	15	6434.0	134.1	126.2	3.581	0.065	0.093	1.878	0.140	0.151	5	3	0	-999	0
5879646	14.361	1	17	5377.4	70.1	62.2	4.705	0.029	0.022	0.600	0.028	0.020	0	1	0	-999	0
5879655	14.455	1	17	5926.3	117.5	113.0	4.273	0.044	0.045	1.002	0.073	0.070	-999	1	0	-999	0
5879660	14.082	6	10	6251.0	122.0	122.7	4.299	0.038	0.039	1.178	0.065	0.077	-999	1	0	-999	0
5879751	12.582	0	17	5849.7	102.8	102.6	4.404	0.035	0.041	1.006	0.063	0.068	-999	1	0	-999	0
5879753	15.917	4	17	5453.4	111.1	97.9	4.246	0.066	0.065	0.900	0.064	0.053	-999	1	0	-999	0
5879773	15.731	4	17	5369.6	103.5	91.2	4.390	0.058	0.051	0.870	0.063	0.049	-999	1	0	-999	0
5879796	14.8	1	17	5894.6	112.9	110.9	4.352	0.046	0.048	1.003	0.071	0.070	-999	1	0	-999	0
5879828	14.483	1	17	5914.1	115.7	112.8	3.950	0.062	0.052	1.201	0.132	0.080	-999	1	0	-999	0
5879848	14.815	1	17	5547.5	109.6	103.9	4.297	0.044	0.044	0.920	0.069	0.063	-999	1	0	-999	0
5879885	14.712	1	17	5954.0	117.6	113.1	4.162	0.044	0.048	1.127	0.079	0.090	-999	1	0	-999	0
5879906	15.715	2	17	5879.4	121.9	121.1	4.009	0.079	0.079	1.161	0.113	0.092	-999	1	0	-999	0
5879911	15.696	4	17	6216.1	169.4	197.2	4.282	0.046	0.060	1.176	0.086	0.107	-999	1	0	-999	0
5879920	13.75	1	17	6617.6	150.7	125.4	4.137	0.033	0.035	1.192	0.049	0.067	-999	1	0	-999	0
5879960	14.881	1	17	6049.6	144.8	138.0	4.061	0.042	0.046	1.135	0.110	0.094	0	1	0	-999	0
5880002	15.378	1	17	5886.1	115.9	117.1	4.058	0.061	0.070	1.141	0.112	0.091	-999	1	0	-999	0
5880024	15.511	4	17	5273.1	106.3	97.8	4.504	0.040	0.045	0.851	0.053	0.056	0	1	0	-999	0
5880077	14.357	1	17	6026.9	145.5	150.5	3.896	0.048	0.041	1.290	0.163	0.090	-999	1	0	-999	0
5880084	15.607	1	17	5475.5	100.8	98.5	4.530	0.028	0.042	0.879	0.044	0.056	-999	1	0	-999	0
5880111	14.312	1	17	5182.5	91.4	85.6	4.550	0.026	0.036	0.824	0.040	0.054	-999	1	0	-999	0
5880121	14.503	1	17	5094.6	86.2	80.6	4.507	0.030	0.021	0.761	0.040	0.028	0	1	0	-999	0
5880123	15.411	4	17	5924.5	113.5	115.9	4.029	0.066	0.071	1.174	0.112	0.092	0	1	0	-999	0
5880144	11.909	0	17	4921.9	93.7	86.9	3.519	0.093	0.104	1.134	0.182	0.189	2	3	-999	-999	0
5880147	15.405	1	17	5971.2	111.3	106.7	4.446	0.037	0.048	1.014	0.057	0.064	-999	1	0	-999	0
5880153	15.532	4	17	5606.9	111.6	108.8	4.443	0.051	0.064	0.931	0.064	0.067	-999	1	0	-999	0
5880201	15.505	4	17	5495.0	199.0	182.0	4.411	0.144	0.176	0.838	0.120	0.074	0	2	-999	-999	1
5880213	15.314	1	17	5879.2	135.8	117.3	4.110	0.054	0.054	1.116	0.107	0.094	-999	1	0	-999	0
5880281	15.72	1	17	4942.6	91.1	83.1	4.567	0.028	0.034	0.777	0.040	0.043	0	1	0	-999	0
5880313	14.851	1	17	5580.0	109.0	105.3	4.306	0.046	0.047	0.929	0.070	0.066	1	1	0	-999	0
5880320	14.34	1	17	6266.0	121.8	119.8	4.121	0.039	0.043	1.195	0.059	0.087	3	1	0	0	0
5880368	15.041	1	17	5011.1	89.5	83.8	4.501	0.036	0.029	0.817	0.048	0.037	0	1	0	-999	0
5880517	14.894	1	17	5621.1	120.4	114.7	4.372	0.112	0.153	0.939	0.078	0.072	-999	1	-999	-999	0
5880532	13.877	1	17	5552.1	116.3	115.0	3.960	0.036	0.038	1.049	0.066	0.066	-999	1	0	-999	0
5880601	14.455	15	15	5429.0	114.4	101.7	4.225	0.110	0.109	0.899	0.067	0.055	-999	1	-999	-999	0
5880602	13.101	0	17	6531.1	123.6	116.6	4.337	0.017	0.024	1.263	0.033	0.042	-999	1	0	-999	0
5880614	15.199	1	17	5773.9	113.7	113.9	4.162	0.051	0.055	1.039	0.092	0.080	-999	1	0	-999	0
5880661	11.983	0	17	6868.2	156.0	136.7	3.971	0.033	0.035	1.582	0.082	0.087	8	2	0	-999	0
5880833	12.977	0	17	5414.6	100.1	89.4	4.500	0.039	0.033	0.779	0.053	0.044	0	1	0	-999	0
5880898	15.461	1	17	5323.9	92.8	78.1	4.250	0.044	0.043	0.877	0.044	0.031	0	1	0	-999	0
5880921	13.658	1	17	6245.2	123.3	118.3	4.186	0.041	0.043	1.094	0.071	0.077	-999	1	0	-999	0
5880925	14.907	1	17	6024.1	117.1	115.5	4.204	0.045	0.050	1.133	0.073	0.086	-999	1	0	-999	0
5880950	15.397	1	17	5341.4	98.0	94.8	4.568	0.023	0.035	0.827	0.039	0.050	1	1	0	-999	0
5880973	15.811	2	17	5958.8	119.1	114.6	4.278	0.094	0.095	1.074	0.084	0.083	-999	1	0	-999	0
5881022	15.41	1	17	5848.7	122.6	117.4	4.058	0.064	0.068	1.120	0.115	0.086	-999	1	0	-999	0
5881120	13.809	1	17	6002.3	125.8	109.5	4.134	0.025	0.038	1.273	0.053	0.077	-999	1	0	1	0
5881207	15.026	1	17	5373.6	133.4	127.3	3.749	0.049	0.053	1.223	0.086	0.100	1	1	0	-999	0
5881211	13.589	1	17	5562.2	102.7	99.5	4.257	0.041	0.041	0.929	0.069	0.064	2	1	0	-999	0
5881215	15.786	4	17	6154.1	135.3	117.6	4.174	0.076	0.072	1.202	0.077	0.091	-999	1	0	-999	0
5881224	15.204	1	17	6004.1	114.0	111.3	4.098	0.049	0.056	1.190	0.079	0.102	0	1	0	-999	0
5881238	15.084	1	17	6000.6	120.1	121.7	3.857	0.073	0.069	1.315	0.154	0.094	-999	1	0	-999	0
5881241	15.218	1	17	5787.3	135.4	124.5	3.795	0.069	0.065	1.282	0.092	0.089	0	1	0	-999	0
5881257	15.203	1	17	5791.9	121.6	115.0	3.993	0.072	0.062	1.123	0.105	0.081	-999	1	0	-999	0
5881258	15.607	1	17	5875.7	122.0	122.1	4.025	0.078	0.079	1.151	0.113	0.092	-999	1	0	-999	0
5881307	15.622	4	17	6135.1	117.8	113.9	4.486	0.031	0.034	0.985	0.051	0.053	-999	1	0	1	0
5881309	15.654	2	3	5759.5	106.7	104.1	4.454	0.040	0.052	0.967	0.057	0.066	-999	1	0	-999	0
5881314	14.273	1	17	6168.9	126.1	118.3	4.255	0.041	0.042	1.166	0.067	0.080	-999	1	0	-999	0
5881415	15.908	2	2	4961.5	104.7	93.3	3.581	0.096	0.109	1.094	0.175	0.174	0	1	0	-999	0
5881440	15.336	1	17	6017.0	169.0	190.0	4.483	0.067	0.202	0.961	0.132	0.108	-999	2	-999	-999	1
5881469	14.684	1	17	5909.0	119.6	110.0	4.184	0.043	0.049	1.097	0.079	0.087	-999	1	0	-999	0
5881482	14.154	1	17	6146.0	165.0	220.0	4.416	0.072	0.217	1.075	0.166	0.135	-999	2	-999	-999	1
5881521	15.226	1	17	5846.4	116.1	113.2	4.247	0.052	0.054	1.039	0.079	0.080	-999	1	0	-999	0
5881524	15.116	1	17	6317.7	120.6	113.6	3.841	0.058	0.061	1.535	0.100	0.143	-999	1	0	-999	0
5881535	15.222	4	17	6035.4	124.9	118.5	4.212	0.051	0.053	1.135	0.074	0.087	-999	1	0	-999	0
5881585	15.641	1	17	5939.2	112.3	106.1	4.486	0.031	0.038	0.972	0.051	0.057	-999	1	0	-999	0
5881654	15.069	1	17	5883.7	116.6	116.8	4.130	0.047	0.054	1.108	0.094	0.089	-999	1	0	-999	0
5881688	15.27	1	17	5723.4	113.8	109.3	4.285	0.047	0.050	1.055	0.067	0.072	-999	1	0	0	0
5881704	15.924	4	17	5640.0	107.1	105.0	4.473	0.043	0.058	0.932	0.057	0.063	-999	1	0	-999	0
5881733	10.374	0	1	4035.8	83.2	74.5	1.662	0.111	0.087	1.075	0.287	0.170	2	2	0	-999	0
5881835	15.19	1	17	5029.8	101.8	89.0	3.447	0.089	0.102	1.307	0.165	0.214	0	2	0	-999	0
5881838	14.737	2	15	5393.9	105.5	92.3	4.379	0.046	0.038	0.875	0.064	0.050	3	1	1	-999	0
5881844	14.827	1	17	5294.0	105.0	99.4	4.487	0.064	0.082	0.849	0.056	0.053	-999	1	-999	-999	0
5881857	15.252	1	17	6091.1	127.9	108.5	4.130	0.053	0.056	1.207	0.073	0.095	-999	1	0	-999	0
5881888	15.25	15	15	6414.6	122.3	119.8	4.346	0.033	0.041	1.199	0.055	0.065	-999	1	0	-999	0
5881907	13.798	1	17	5078.8	115.2	98.0	3.600	0.053	0.078	1.244	0.126	0.182	0	1	0	-999	0
5881951	15.254	1	17	5647.9	98.7	95.0	4.525	0.025	0.035	0.906	0.041	0.052	-999	1	0	-999	0
5881968	14.171	1	17	6319.5	117.0	113.7	4.361	0.024	0.035	1.168	0.047	0.065	-999	1	0	-999	0
5882030	14.762	1	17	6183.6	115.1	113.9	4.377	0.029	0.040	1.119	0.053	0.071	-999	1	0	-999	0
5882059	14.201	14	15	6122.2	123.5	119.7	4.229	0.042	0.042	1.159	0.068	0.083	-999	1	0	-999	0
5882067	15.515	2	3	5599.8	113.8	111.0	4.380	0.056	0.056	0.932	0.072	0.069	0	1	0	-999	0
5882158	14.517	1	17	6559.5	134.0	129.6	3.864	0.047	0.048	1.585	0.086	0.099	-999	1	0	-999	0
5882211	15.129	1	17	5931.9	111.8	109.1	4.153	0.050	0.053	1.122	0.083	0.090	-999	1	0	-999	0
5882446	13.935	3	16	6179.2	117.9	117.1	3.931	0.035	0.053	1.400	0.074	0.137	-999	1	0	-999	0
5882458	15.953	4	16	6217.3	145.9	134.9	4.135	0.091	0.088	1.248	0.084	0.097	-999	1	0	-999	0
5882480	14.532	1	17	5957.7	110.5	118.0	4.019	0.051	0.055	1.192	0.117	0.088	-999	1	0	-999	0
5882496	15.702	2	17	5073.0	92.2	86.7	4.587	0.024	0.033	0.773	0.040	0.047	0	1	0	-999	0
5882510	15.906	4	16	5824.2	111.2	106.9	4.436	0.045	0.057	0.987	0.062	0.069	6	1	0	-999	0
5882648	13.935	4	16	5777.9	114.4	112.4	3.995	0.054	0.041	1.112	0.102	0.073	1	1	0	-999	0
5882754	15.386	3	16	5248.8	98.8	89.4	4.482	0.044	0.042	0.847	0.056	0.052	0	1	0	-999	0
5887070	15.211	1	17	6346.1	133.9	133.3	3.912	0.058	0.062	1.465	0.097	0.123	6	1	0	-999	0
5887316	15.13	1	17	6004.6	120.2	114.3	4.291	0.041	0.041	1.085	0.071	0.073	3	1	0	-1	0
5887502	13.701	1	17	6547.8	129.6	132.6	4.276	0.032	0.031	1.254	0.052	0.055	-999	1	0	-999	0
5887570	15.455	1	17	6014.7	119.4	115.7	4.093	0.060	0.067	1.192	0.088	0.100	-999	1	0	-999	0
5887571	14.695	1	17	5323.4	93.5	88.9	4.576	0.020	0.033	0.818	0.034	0.049	-999	1	0	-999	0
5887679	13.573	1	17	5633.7	112.2	100.3	4.347	0.044	0.036	0.836	0.063	0.049	-999	1	0	-999	0
5887728	14.99	1	17	6121.3	129.4	124.2	4.270	0.052	0.052	0.953	0.070	0.064	-999	1	0	-999	0
5887807	15.725	4	17	5755.4	130.8	126.7	3.999	0.085	0.074	1.105	0.101	0.085	-999	1	0	-999	0
5887844	15.721	1	17	5395.0	175.0	175.0	4.593	0.032	0.120	0.859	0.078	0.104	0	2	-999	-999	1
5887878	14.019	15	15	6168.0	198.0	220.0	3.902	0.472	0.118	1.149	0.180	0.220	-999	2	-999	-999	1
5887933	15.715	2	17	5548.7	119.8	114.2	4.225	0.076	0.075	0.932	0.072	0.066	1	1	0	-999	0
5887948	14.448	1	17	6545.6	135.9	134.4	4.185	0.042	0.042	1.331	0.066	0.059	-999	1	0	-999	0
5887972	15.179	4	17	6485.8	139.8	130.3	4.181	0.061	0.057	1.315	0.069	0.067	-999	1	0	-999	0
5888009	15.237	1	17	4757.0	85.4	80.4	4.544	0.030	0.023	0.766	0.037	0.029	7	1	0	-999	0
5888031	14.351	1	17	6061.3	120.6	105.1	4.123	0.036	0.044	1.202	0.067	0.095	-999	1	0	-999	0
5888064	14.552	1	17	5666.8	108.5	105.5	4.436	0.039	0.045	0.950	0.064	0.070	-999	1	0	-999	0
5888069	13.752	1	17	6504.9	149.4	135.5	3.790	0.036	0.030	1.866	0.066	0.065	8	3	0	-999	0
5888100	15.382	1	17	5918.6	112.7	108.7	4.433	0.037	0.050	1.014	0.057	0.067	-999	1	0	-999	0
5888202	13.196	15	15	6314.0	133.6	127.5	4.042	0.038	0.041	1.346	0.068	0.078	5	1	0	-999	0
5888228	14.973	1	17	5750.3	170.1	171.4	3.744	0.090	0.114	1.328	0.172	0.160	-999	1	0	-999	0
5888240	12.638	1	17	6365.9	129.2	125.2	4.015	0.035	0.036	1.382	0.071	0.072	-999	1	0	-999	0
5888297	15.979	1	17	4601.0	86.1	81.7	4.595	0.025	0.026	0.720	0.034	0.032	0	1	0	-999	0
5888441	14.694	1	17	5185.1	95.4	90.3	4.580	0.021	0.033	0.797	0.034	0.049	0	1	0	-999	0
5888577	15.321	1	17	5787.0	155.0	172.0	4.476	0.078	0.182	0.898	0.120	0.090	-999	2	-999	-999	1
5888672	15.62	1	17	4813.4	88.0	80.6	4.572	0.028	0.029	0.759	0.038	0.038	0	1	0	-999	0
5888683	13.851	1	17	6267.8	127.1	127.2	3.888	0.036	0.037	1.130	0.059	0.062	-999	1	0	-999	0
5891265	15.465	1	17	5543.0	108.4	102.8	4.531	0.025	0.036	0.891	0.041	0.055	6	1	0	-999	0
5891302	15.441	4	17	6057.9	127.7	117.1	4.376	0.040	0.046	1.080	0.067	0.076	-999	1	0	-999	0
5891481	14.508	1	17	5439.1	95.7	92.4	4.556	0.020	0.034	0.857	0.034	0.052	-999	1	0	-999	0
5891559	14.198	10	10	6343.0	129.4	126.1	3.648	0.041	0.065	1.800	0.096	0.182	-999	1	0	-999	0
5891563	15.196	1	17	5472.1	111.0	105.1	4.405	0.050	0.049	0.896	0.069	0.062	-999	1	0	-999	0
5891576	15.232	1	17	6137.1	123.2	116.3	4.496	0.021	0.027	0.977	0.038	0.044	-999	1	0	-999	0
5891616	15.866	2	17	6070.7	124.5	119.3	4.464	0.034	0.040	1.008	0.057	0.061	-999	1	0	-999	0
5891655	15.303	4	17	6154.5	145.3	123.2	4.073	0.052	0.053	1.269	0.076	0.106	-999	1	0	-999	0
5891733	15.779	4	17	5746.7	127.5	121.9	4.379	0.053	0.057	0.979	0.075	0.076	-999	1	0	-999	0
5891771	14.878	1	17	5909.7	123.7	114.6	4.193	0.043	0.048	1.091	0.081	0.087	-999	1	0	-999	0
5891813	14.612	1	17	6732.3	148.2	162.1	4.156	0.046	0.048	1.396	0.081	0.073	-999	1	0	-999	0
5891856	15.181	1	17	6261.5	127.4	121.8	3.912	0.055	0.060	1.437	0.095	0.129	-999	1	0	-999	0
5891869	14.559	1	17	6242.1	137.4	135.1	4.231	0.039	0.043	1.209	0.068	0.082	-999	1	0	-999	0
5891887	15.689	2	17	5270.3	102.5	97.0	4.554	0.028	0.040	0.830	0.042	0.054	0	1	0	-999	0
5891943	14.774	1	17	6190.7	125.6	118.9	4.280	0.041	0.047	1.165	0.068	0.079	-999	1	0	-999	0
5891963	13.623	0	17	5838.0	70.0	87.0	4.484	0.042	0.119	0.947	0.053	0.065	3	2	-999	-999	1
5891965	15.862	1	17	5573.6	107.8	102.8	4.531	0.029	0.040	0.889	0.046	0.054	-999	1	0	-999	0
5892004	15.856	1	17	5724.9	133.3	125.0	4.177	0.067	0.066	1.011	0.094	0.081	-999	1	0	-999	0
5892084	12.692	0	17	6126.1	113.0	108.5	4.152	0.029	0.036	1.210	0.058	0.079	-999	1	0	-999	0
5892127	15.264	1	17	6073.3	122.1	121.7	4.322	0.049	0.053	1.103	0.070	0.080	-999	1	0	-999	0
5892129	14.736	1	17	5539.4	99.3	95.7	4.537	0.023	0.034	0.885	0.038	0.052	1	1	0	-999	0
5892130	13.87	1	17	6848.5	151.9	141.1	3.982	0.036	0.037	1.490	0.076	0.076	-999	2	0	-999	0
5892162	14.499	14	15	6690.6	145.6	135.7	3.877	0.045	0.045	1.612	0.089	0.093	-999	2	0	-999	0
5892169	13.623	0	17	5043.0	93.1	81.9	3.551	0.045	0.062	1.345	0.126	0.161	2	1	0	-999	0
5892227	15.106	1	17	5376.3	103.4	95.9	4.588	0.019	0.030	0.807	0.032	0.043	-999	1	0	-999	0
5892228	11.043	4	17	6171.5	132.7	122.4	4.274	0.034	0.042	1.161	0.069	0.081	2	1	0	-999	0
5892233	14.824	1	17	5873.0	138.5	129.1	3.888	0.057	0.047	1.227	0.113	0.079	-999	1	0	-999	0
5892334	13.629	1	17	6612.5	123.1	115.0	4.356	0.014	0.018	1.256	0.027	0.030	-999	1	0	-999	0
5892353	15.478	1	17	6367.4	130.9	125.3	4.379	0.031	0.037	1.153	0.055	0.063	-999	1	0	-999	0
5892370	15.387	1	17	4794.1	79.6	74.3	4.557	0.030	0.026	0.764	0.039	0.034	1	1	0	-999	0
5892387	15.697	4	17	6311.7	137.8	135.8	4.193	0.077	0.077	1.253	0.072	0.085	-999	1	0	-999	0
5892432	13.858	1	17	6457.7	123.5	118.1	4.367	0.021	0.032	1.163	0.040	0.054	-999	1	0	-999	0
5892438	13.769	1	17	6646.2	137.0	142.5	3.903	0.032	0.032	1.718	0.069	0.079	-999	1	0	-999	0
5892451	15.404	1	17	6116.5	123.5	122.4	4.324	0.048	0.054	1.118	0.069	0.079	-999	1	0	-999	0
5892538	15.432	1	17	5406.6	161.6	286.7	4.611	0.040	0.043	0.763	0.075	0.072	8	1	-999	-999	0
5892548	13.583	0	17	5126.3	90.7	82.4	4.527	0.032	0.034	0.821	0.046	0.050	1	1	0	-999	0
5892681	14.587	14	15	6249.6	126.5	121.5	3.916	0.040	0.051	1.437	0.077	0.136	-999	1	0	-999	0
5892682	15.542	2	17	6200.8	135.9	125.6	4.246	0.057	0.056	1.185	0.070	0.085	-999	1	0	-999	0
5892705	15.303	4	17	6055.0	117.1	111.5	4.428	0.030	0.041	1.049	0.051	0.064	-999	1	0	-999	0
5892742	14.571	1	17	6011.7	113.3	111.8	4.365	0.037	0.044	1.070	0.067	0.078	1	1	0	-999	0
5892832	14.383	1	17	5954.0	123.4	116.4	4.244	0.038	0.039	1.154	0.066	0.077	-999	1	0	-999	0
5892852	14.206	1	17	5913.4	105.2	101.1	4.480	0.020	0.032	0.986	0.038	0.056	-999	1	0	-999	0
5892916	15.154	1	17	5194.3	113.0	103.6	4.546	0.045	0.064	0.813	0.056	0.059	8	1	-999	-999	0
5893123	13.858	1	17	6602.7	149.9	142.6	4.259	0.031	0.036	1.246	0.051	0.053	-999	1	0	-1	0
5893219	13.483	1	17	5794.9	123.9	115.3	4.005	0.040	0.036	0.919	0.062	0.053	-999	1	0	-999	0
5893235	13.986	1	17	6416.6	137.5	134.7	4.021	0.034	0.035	1.393	0.074	0.072	-999	1	0	-999	0
5893271	14.652	1	17	6247.4	145.3	140.0	4.213	0.034	0.047	1.224	0.067	0.084	-999	1	0	-999	0
5893298	14.129	10	10	6268.6	136.3	133.9	4.204	0.035	0.044	1.236	0.063	0.079	-999	1	0	-999	0
5893398	14.992	1	17	6079.8	137.7	125.7	4.186	0.044	0.048	1.170	0.073	0.093	-999	1	0	-999	0
5893430	15.902	4	17	4440.3	76.9	72.7	4.599	0.024	0.020	0.704	0.029	0.026	8	1	0	-999	0
5893541	14.699	14	15	6740.2	146.5	138.2	4.173	0.038	0.039	1.388	0.076	0.064	5	1	0	-999	0
5893554	14.656	1	17	6756.1	146.0	142.3	4.235	0.035	0.039	1.363	0.064	0.060	-999	1	0	-999	0
5893556	15.497	1	3	5893.8	129.7	128.2	4.442	0.056	0.072	0.994	0.072	0.076	1	1	-999	-999	0
5893563	13.951	1	17	5866.7	117.5	113.6	4.319	0.041	0.040	0.998	0.074	0.069	-999	1	0	-999	0
5893664	15.318	1	17	6051.3	138.6	124.6	4.165	0.055	0.052	1.170	0.073	0.095	-999	1	0	-999	0
5893680	15.244	4	17	5612.8	113.4	112.3	4.423	0.045	0.051	0.936	0.068	0.071	-999	1	0	-999	0
5893685	15.017	1	17	5430.8	126.0	106.6	4.165	0.047	0.044	0.908	0.067	0.054	-999	1	0	-999	0
5893723	13.923	1	17	5974.7	107.7	103.1	4.455	0.021	0.033	1.018	0.040	0.061	-999	1	0	-999	0
5893748	14.096	14	15	6406.1	143.4	138.7	4.103	0.035	0.038	1.335	0.065	0.066	-999	1	0	-999	0
5893813	15.858	1	17	5503.4	112.3	108.9	4.542	0.029	0.040	0.870	0.046	0.054	-999	1	0	-999	0
5893839	13.826	1	17	7063.9	157.1	142.3	3.685	0.033	0.033	1.946	0.083	0.088	2	2	0	-999	0
5893842	13.979	1	17	5931.6	112.2	122.9	4.084	0.040	0.052	1.159	0.093	0.099	6	1	0	-999	0
5893859	13.529	0	17	6355.2	120.4	125.7	4.193	0.035	0.038	1.162	0.058	0.077	-999	1	0	-999	0
5893891	14.477	1	17	6315.4	125.2	118.0	4.439	0.019	0.025	1.072	0.037	0.047	-999	1	0	-999	0
5893912	15.083	4	17	5663.9	101.0	94.7	4.523	0.023	0.034	0.911	0.040	0.052	-999	1	0	-999	0
5893963	13.929	1	17	6490.1	121.2	117.1	4.355	0.021	0.029	1.214	0.039	0.053	-999	1	0	-999	0
5893964	15.706	2	17	5113.5	93.6	88.5	4.587	0.024	0.034	0.776	0.040	0.047	0	1	0	-999	0
5893966	12.804	0	17	6526.8	132.4	135.5	4.206	0.032	0.032	1.289	0.055	0.051	-999	1	0	-999	0
5894044	12.058	1	17	6765.0	154.1	153.4	4.284	0.054	0.070	1.351	0.085	0.077	-999	3	-999	-999	0
5894163	14.27	1	17	6059.6	130.7	128.2	4.231	0.043	0.043	1.134	0.073	0.085	-999	1	0	-999	0
5894182	15.169	0	17	6613.2	128.8	127.0	3.623	0.026	0.046	1.950	0.071	0.165	2	2	0	1	0
5894217	14.156	1	17	5796.3	530.7	283.1	4.183	0.064	0.062	1.062	0.216	0.154	-999	1	-999	-999	0
5894401	15.088	1	17	6222.0	269.2	186.1	4.222	0.036	0.039	1.212	0.096	0.104	0	1	0	-999	0
5894442	14.279	1	17	5570.0	84.0	75.0	3.884	0.203	0.087	1.151	0.122	0.168	0	2	-999	-999	1
5894449	14.122	1	17	6216.9	196.7	147.9	4.261	0.033	0.034	1.239	0.078	0.074	1	1	0	-999	0
5894479	14.159	1	17	5671.1	108.8	105.8	4.370	0.043	0.044	0.971	0.071	0.068	0	1	0	-999	0
5894506	14.423	1	17	5436.2	96.5	95.1	4.532	0.025	0.038	0.876	0.040	0.057	0	1	0	-999	0
5894521	14.099	1	17	6343.3	157.3	133.2	3.926	0.035	0.040	1.457	0.080	0.122	-999	1	0	-999	0
5894547	14.715	1	17	5936.0	109.7	108.6	4.393	0.038	0.047	1.037	0.063	0.075	-999	1	0	-999	0
5894549	13.936	2	17	6758.1	178.0	255.1	4.016	0.107	0.129	1.469	0.136	0.150	1	2	0	-999	0
5894585	15.46	1	17	6012.2	125.0	123.8	4.377	0.046	0.056	1.063	0.067	0.076	-999	1	0	-999	0
5894624	14.043	1	17	5862.7	110.7	109.8	4.380	0.040	0.046	1.016	0.071	0.077	-999	1	0	-999	0
5894664	11.752	0	17	5697.4	105.3	91.5	4.362	0.040	0.031	0.793	0.052	0.038	-999	1	0	-999	0
5894754	13.33	0	17	6678.7	375.3	190.5	3.983	0.030	0.029	1.412	0.106	0.076	-999	1	0	-999	0
5894810	15.006	1	17	6097.1	288.4	164.8	4.391	0.026	0.035	1.096	0.064	0.085	-999	1	0	-999	0
5894975	13.438	0	17	6220.6	130.1	123.2	3.984	0.033	0.047	1.309	0.067	0.115	-999	1	0	-999	0
5895021	15.645	1	17	5776.9	138.8	117.5	4.538	0.021	0.026	0.903	0.037	0.046	-999	1	0	-999	0
5895070	13.733	1	17	5033.0	116.0	95.6	3.524	0.072	0.079	0.983	0.196	0.145	0	1	0	-999	0
5895199	13.59	0	17	5887.2	115.4	105.3	4.245	0.035	0.036	1.135	0.065	0.074	2	1	0	-999	0
5895232	15.53	1	17	6302.2	148.2	145.2	4.315	0.045	0.051	1.187	0.070	0.081	-999	1	0	-999	0
5895233	15.081	1	17	4952.2	88.1	79.8	4.553	0.030	0.031	0.787	0.041	0.043	1	1	0	-999	0
5895237	14.093	1	17	5784.8	114.9	110.6	4.352	0.042	0.044	0.993	0.076	0.076	-999	1	0	-999	0
5895360	13.243	0	17	6690.1	150.4	130.0	4.166	0.032	0.030	1.359	0.063	0.053	1	1	0	-999	0
5895381	15.64	2	17	5733.5	120.2	112.7	4.467	0.037	0.047	0.957	0.056	0.065	-999	1	0	-999	0
5895588	15.845	4	17	5967.7	130.1	122.5	4.437	0.035	0.044	1.022	0.058	0.067	8	1	0	-1	0
5895593	12.813	0	17	5942.0	80.0	80.0	4.029	0.195	0.105	1.058	0.100	0.090	-999	2	-999	-999	1
5895597	15.604	2	17	4966.5	95.3	87.2	4.517	0.037	0.030	0.797	0.045	0.036	1	1	0	-999	0
5895756	14.329	1	17	5930.8	112.4	104.6	4.479	0.020	0.031	0.988	0.037	0.056	-999	1	0	-999	0
5896095	14.791	1	17	5392.8	102.2	101.4	4.546	0.023	0.038	0.859	0.037	0.055	1	1	0	-999	0
5896111	14.99	1	17	5365.0	110.5	105.9	4.502	0.035	0.044	0.872	0.052	0.061	0	1	0	-999	0
5896169	14.487	1	17	5418.1	105.3	105.3	4.514	0.029	0.040	0.879	0.045	0.056	0	1	0	-999	0
5896292	15.341	1	3	5866.0	175.0	175.0	4.350	0.185	0.185	0.828	0.117	0.063	1	2	-999	-999	1
5896353	13.622	1	17	6752.6	153.9	157.7	3.735	0.030	0.052	1.705	0.066	0.175	-999	2	0	-999	0
5896439	13.863	1	17	7681.2	194.1	157.8	4.077	0.036	0.035	1.739	0.086	0.081	1	2	0	-999	0
5896537	15.574	4	17	4936.4	92.7	85.8	4.588	0.024	0.031	0.760	0.037	0.043	1	1	0	-999	0
5896655	14.925	0	17	5288.0	165.4	174.4	3.623	0.030	0.044	1.425	0.071	0.115	2	1	0	-999	0
5896784	14.679	1	17	5996.0	118.6	116.8	4.115	0.037	0.047	1.179	0.074	0.102	-999	1	0	-999	0
5896826	14.889	1	17	6194.8	157.3	163.3	3.982	0.114	0.123	1.333	0.159	0.152	0	1	-999	-999	0
5896961	13.395	0	17	6684.4	133.1	124.9	4.336	0.019	0.025	1.252	0.035	0.043	-999	1	0	-999	0
5897036	13.042	0	17	6107.0	126.3	119.0	4.165	0.038	0.038	1.192	0.067	0.091	-999	1	0	-999	0
5897053	15.168	4	17	5403.9	112.8	105.5	4.595	0.017	0.027	0.801	0.030	0.041	1	1	0	-999	0
5897057	15.102	1	17	5161.7	99.1	93.0	4.542	0.030	0.038	0.823	0.042	0.053	0	1	0	-999	0
5897087	14.372	1	17	5927.2	223.8	216.9	4.249	0.188	0.280	1.066	0.234	0.137	-999	1	-999	-999	0
5897133	14.186	1	17	6188.5	144.3	129.4	4.213	0.032	0.046	1.203	0.066	0.087	-999	1	0	-999	0
5897260	15.623	2	3	6054.3	128.7	126.2	4.338	0.053	0.059	1.091	0.071	0.080	-999	1	0	-999	0
5897325	13.504	0	17	6222.0	114.7	109.9	4.424	0.018	0.028	1.088	0.035	0.056	-999	1	0	-999	0
5897565	15.068	1	17	5815.9	126.1	122.7	4.254	0.048	0.051	1.024	0.080	0.080	-999	1	0	-999	0
5897573	13.096	1	17	6128.2	115.5	114.4	4.334	0.035	0.041	1.121	0.067	0.078	-999	1	0	-999	0
5897583	13.955	1	17	5492.9	103.2	105.0	4.468	0.036	0.044	0.905	0.059	0.061	-999	1	0	-999	0
5897599	14.553	1	17	5872.5	137.6	137.2	3.997	0.056	0.045	1.155	0.139	0.085	1	1	0	-999	0
5897633	13.824	1	17	6087.4	133.2	108.9	4.101	0.039	0.035	1.271	0.060	0.088	-999	1	0	-999	0
5897635	15.535	2	17	5803.2	112.7	109.7	4.459	0.035	0.048	0.976	0.054	0.065	-999	1	0	-999	0
5897744	14.776	1	17	5355.7	124.4	114.2	4.544	0.039	0.054	0.842	0.058	0.063	0	1	-999	-999	0
5897746	15.804	1	17	5363.3	111.6	106.3	4.503	0.041	0.051	0.868	0.053	0.060	0	1	0	-999	0
5897826	10.65	0	17	6332.3	138.2	128.9	4.028	0.030	0.032	1.439	0.065	0.069	3	1	-999	-1	0
5897898	14.954	1	17	5017.6	101.1	95.8	4.589	0.021	0.029	0.769	0.035	0.045	0	1	0	-999	0
5897901	13.851	1	17	6895.0	144.2	144.4	4.199	0.035	0.034	1.401	0.070	0.061	-999	2	0	-999	0
5898247	13.027	1	17	5600.5	94.6	92.1	4.496	0.027	0.038	0.923	0.046	0.060	-999	1	0	-999	0
5898282	13.734	1	17	6471.9	125.1	129.3	4.290	0.024	0.031	1.301	0.048	0.056	-999	1	0	-999	0
5898297	15.492	1	3	6124.9	264.8	231.1	4.341	0.035	0.042	1.120	0.093	0.107	-999	1	0	-999	0
5898323	13.586	0	17	6632.8	159.0	125.9	4.125	0.032	0.031	1.412	0.072	0.062	-999	1	0	-999	0
5898418	15.686	4	17	6163.1	141.9	130.4	3.998	0.083	0.085	1.311	0.111	0.113	6	1	0	-999	0
5898618	14.384	1	17	5965.7	122.7	118.0	4.296	0.043	0.046	1.071	0.075	0.080	-999	1	0	-999	0
5898637	13.963	2	17	6536.4	144.6	139.6	3.858	0.034	0.036	1.665	0.079	0.085	1	1	0	-999	0
5898732	14.127	1	17	6196.1	125.2	127.1	4.262	0.036	0.039	1.231	0.067	0.067	-999	1	0	-999	0
5898734	15.395	1	17	5450.5	106.8	106.6	4.511	0.033	0.047	0.884	0.049	0.060	1	1	0	-999	0
5898763	13.888	1	17	5448.0	116.4	101.3	4.233	0.046	0.042	0.900	0.064	0.051	2	1	0	-999	0
5898935	15.502	4	17	5752.2	112.6	108.7	4.466	0.036	0.048	0.961	0.055	0.065	6	1	0	-999	0
5899037	13.634	1	17	6070.3	115.1	112.6	4.134	0.035	0.041	1.149	0.069	0.089	-999	1	0	-999	0
5899080	15.878	1	17	5492.3	113.4	109.7	4.530	0.031	0.044	0.879	0.047	0.056	0	1	0	-999	0
5899083	14.805	1	17	5699.8	131.2	132.6	4.076	0.058	0.052	1.039	0.100	0.077	1	1	0	-999	0
5899115	13.259	0	17	5309.1	133.9	123.4	3.693	0.037	0.046	1.144	0.084	0.090	0	1	0	-999	0
5899176	10.947	0	17	6181.8	137.3	125.2	3.698	0.032	0.031	1.206	0.059	0.062	-999	1	0	-999	0
5899269	15.858	4	17	5696.0	158.0	149.0	4.281	0.062	0.061	0.974	0.088	0.082	0	1	0	-999	0
5899304	15.176	1	17	6307.0	132.7	126.6	4.369	0.032	0.039	1.153	0.057	0.068	-999	1	0	-999	0
5899372	15.965	1	17	5743.5	149.6	127.3	4.478	0.038	0.045	0.952	0.061	0.065	-999	1	0	-999	0
5899512	13.886	1	17	6870.7	158.7	148.3	4.208	0.038	0.038	1.405	0.076	0.068	-999	2	0	-999	0
5899544	15.929	4	17	5770.9	146.3	143.2	4.092	0.086	0.095	1.069	0.109	0.092	1	1	0	-1	0
5899649	13.104	1	17	6081.3	117.0	114.1	4.343	0.038	0.040	1.059	0.069	0.071	-999	1	0	-999	0
5899740	13.627	1	17	6064.2	116.5	117.6	4.313	0.039	0.043	1.103	0.073	0.079	-999	1	0	-999	0
5899785	14.099	1	17	6483.0	124.7	118.2	4.354	0.020	0.029	1.215	0.039	0.055	-999	1	0	-999	0
5899833	12.387	14	15	7469.0	182.4	178.0	4.151	0.048	0.050	1.608	0.095	0.099	5	2	0	-999	0
5899965	14.879	1	17	5926.1	123.9	130.6	4.483	0.027	0.034	0.978	0.047	0.058	-999	1	0	-999	0
5900031	14.103	1	17	6333.7	138.6	137.3	4.206	0.036	0.042	1.257	0.065	0.073	-999	1	0	-999	0
5900053	13.985	1	17	6175.7	137.8	128.9	4.104	0.039	0.039	1.310	0.057	0.073	-999	1	0	-999	0
5900081	14.732	4	17	6382.0	139.6	136.7	4.283	0.039	0.046	1.236	0.065	0.076	-999	1	0	-999	0
5900186	14.771	1	17	6624.3	649.8	194.1	4.232	0.047	0.045	1.339	0.152	0.082	-999	1	0	-999	0
5900235	14.324	1	17	6430.3	132.4	127.4	4.349	0.024	0.033	1.207	0.047	0.063	-999	1	0	1	0
5900295	15.098	4	17	5893.7	110.4	105.1	4.492	0.026	0.035	0.964	0.045	0.055	-999	1	0	-999	0
5900345	15.821	4	17	4837.8	99.7	91.1	4.576	0.028	0.032	0.759	0.038	0.039	0	1	0	-999	0
5900401	15.007	4	17	6115.7	207.5	149.2	4.237	0.048	0.043	1.158	0.097	0.094	-999	1	0	-999	0
5900544	15.148	1	3	6739.4	224.8	241.7	4.106	0.046	0.052	1.430	0.108	0.102	-999	1	0	-999	0
5900700	13.638	1	17	5854.0	146.0	175.0	4.406	0.105	0.195	0.951	0.127	0.104	-999	2	-999	-999	1
5900719	15.104	1	17	5774.2	109.9	106.8	4.448	0.036	0.047	0.975	0.057	0.068	-999	1	0	-999	0
5900720	13.205	4	17	5325.1	107.5	92.6	4.376	0.057	0.052	0.863	0.057	0.042	2	1	0	-999	0
5901019	15.584	2	17	5972.9	119.6	123.7	4.106	0.067	0.075	1.162	0.095	0.099	-999	1	0	-999	0
5901537	15.777	4	16	6096.0	193.0	215.0	4.542	0.048	0.192	0.941	0.105	0.117	-999	2	-999	-999	1
5901896	15.133	4	17	6079.2	125.1	122.3	4.314	0.053	0.055	1.109	0.074	0.082	-999	1	0	-999	0
5902122	13.943	1	17	6147.6	125.1	117.9	3.888	0.036	0.037	1.577	0.061	0.078	1	1	0	-999	0
5902138	15.477	1	17	6174.0	193.0	257.0	4.455	0.065	0.208	1.090	0.151	0.151	-999	2	-999	-999	1
5902167	14.21	1	17	6479.3	141.0	134.7	4.219	0.037	0.039	1.298	0.063	0.061	-999	1	0	-999	0
5902196	14.98	1	17	6394.8	133.1	139.6	4.265	0.045	0.046	1.247	0.063	0.073	-999	1	0	-999	0
5902254	13.794	1	17	6083.1	132.8	125.4	4.081	0.043	0.045	1.098	0.099	0.082	-999	1	0	-999	0
5902322	14.364	1	17	5884.8	109.5	106.1	4.453	0.025	0.037	1.002	0.047	0.065	1	1	0	-999	0
5902372	14.631	1	17	6237.3	132.6	125.8	3.942	0.042	0.050	1.406	0.078	0.130	-999	1	0	-999	0
5902375	14.481	1	17	5577.9	99.6	94.4	4.538	0.020	0.032	0.891	0.034	0.051	-999	1	0	-999	0
5902438	15.032	1	17	5840.0	174.0	192.0	4.553	0.044	0.187	0.942	0.110	0.110	-999	2	-999	-999	1
5902446	15.197	4	17	5943.1	131.0	125.5	4.299	0.054	0.055	1.061	0.077	0.081	-999	1	0	-999	0
5902506	15.732	4	17	5784.0	133.0	130.2	4.210	0.069	0.070	1.026	0.090	0.083	-999	1	0	-999	0
5902583	14.854	1	17	5778.0	154.0	188.0	4.531	0.037	0.213	1.028	0.097	0.134	-999	2	-999	-999	1
5902596	14.942	1	17	4914.6	79.8	74.9	4.493	0.029	0.020	0.797	0.036	0.024	1	1	0	-999	0
5902670	15.641	2	17	4838.0	84.2	77.0	4.658	0.018	0.022	0.663	0.026	0.029	0	1	0	-999	0
5902695	14.662	1	17	4995.6	84.7	77.7	4.522	0.034	0.029	0.800	0.047	0.039	1	1	0	-999	0
5902722	12.808	0	17	6292.3	152.6	147.9	3.850	0.052	0.037	1.295	0.164	0.065	1	1	0	-999	0
5902827	13.486	1	17	6869.0	149.9	138.5	4.291	0.018	0.023	1.375	0.039	0.045	-999	2	0	-999	0
5903003	14.359	0	17	5321.8	88.7	76.4	4.303	0.034	0.028	0.893	0.050	0.038	2	1	0	-999	0
5903013	14.52	1	17	6478.4	147.6	135.0	4.240	0.037	0.039	1.289	0.063	0.063	-999	1	0	-999	0
5903242	13.472	1	17	6012.2	111.9	107.3	4.432	0.023	0.035	1.043	0.045	0.066	6	3	0	-999	0
5903301	15.697	3	17	6094.8	135.9	136.5	3.906	0.060	0.065	1.342	0.131	0.111	3	1	0	-1	0
5903459	14.297	0	17	5937.0	182.0	164.0	3.685	0.655	0.154	1.417	0.176	0.470	2	2	-999	-999	1
5903615	13.643	1	17	6943.3	146.2	143.6	4.253	0.026	0.031	1.397	0.058	0.061	-999	2	0	-999	0
5903959	14.395	1	17	5508.6	114.7	109.2	4.388	0.045	0.044	0.905	0.071	0.064	-999	1	0	-999	0
5904207	14.069	10	10	6300.0	145.9	133.0	4.402	0.017	0.026	1.127	0.036	0.059	-999	1	0	-999	0
5904279	15.437	1	17	6696.4	146.1	139.1	4.256	0.045	0.054	1.334	0.065	0.059	-999	1	0	-999	0
5904361	12.905	0	17	6428.8	130.3	127.8	4.033	0.031	0.031	1.368	0.064	0.060	-999	1	0	-999	0
5904390	13.194	0	17	6119.3	192.8	154.7	4.239	0.038	0.034	1.172	0.084	0.083	-999	1	0	-999	0
5904420	14.665	1	17	5940.0	116.4	113.9	4.394	0.035	0.045	1.039	0.063	0.076	-999	1	0	-999	0
5904434	13.651	1	17	5512.6	106.2	104.7	4.419	0.040	0.042	0.914	0.067	0.063	6	1	0	-999	0
5904679	15.307	1	17	7153.8	158.6	148.5	3.895	0.075	0.075	1.744	0.109	0.111	-999	2	0	-999	0
5904699	14.297	1	17	7172.7	154.6	151.6	3.881	0.036	0.036	1.770	0.088	0.095	5	2	0	-999	0
5904709	13.434	1	17	6616.4	132.7	132.2	4.053	0.032	0.033	1.431	0.074	0.071	-999	1	0	-999	0
5904710	13.585	1	17	6155.6	143.2	146.1	3.549	0.066	0.036	1.690	0.209	0.072	-999	1	0	-999	0
5904751	15.164	1	17	5627.8	120.4	120.8	4.451	0.038	0.047	0.939	0.062	0.070	0	1	0	-999	0
5904795	13.777	1	17	6346.5	125.5	122.2	4.348	0.024	0.035	1.189	0.047	0.070	-999	1	0	-999	0
5904817	9.729	4	17	6226.9	148.5	139.5	4.136	0.041	0.047	1.258	0.066	0.088	2	1	0	-999	0
5905048	14.546	1	17	6126.8	122.0	120.2	4.378	0.029	0.039	1.103	0.056	0.075	-999	1	0	-999	0
5905140	15.166	1	17	5694.2	106.3	99.5	4.509	0.022	0.034	0.930	0.039	0.056	2	1	0	-999	0
5905234	13.86	2	17	6523.4	135.0	123.0	3.730	0.034	0.036	1.752	0.073	0.093	-999	3	0	-999	0
5905264	15.136	1	17	6181.7	142.6	131.7	4.209	0.042	0.054	1.199	0.067	0.088	-999	1	0	-999	0
5905304	14.951	1	17	6201.0	197.0	241.0	4.363	0.124	0.201	0.999	0.158	0.115	-999	2	-999	-999	1
5905390	15.935	4	17	5638.3	139.3	132.8	3.993	0.083	0.073	1.060	0.089	0.082	-999	1	0	-999	0
5905403	15.803	4	17	5783.4	129.6	124.8	4.265	0.064	0.065	1.009	0.081	0.079	-999	1	0	-999	0
5905686	13.987	1	17	5966.7	133.6	130.6	4.031	0.041	0.040	0.886	0.060	0.054	-999	1	0	-999	0
5905714	14.134	4	17	5855.8	118.7	117.2	4.191	0.039	0.046	1.067	0.082	0.085	-999	1	0	-999	0
5905735	12.608	0	17	5463.3	140.0	192.0	4.145	0.246	0.318	0.933	0.203	0.102	6	1	-999	-999	0
5905770	14.365	1	17	5991.3	116.0	113.9	4.355	0.040	0.046	1.065	0.070	0.078	-999	1	0	-999	0
5905803	14.012	1	17	5545.6	120.8	113.8	4.335	0.047	0.045	0.916	0.072	0.064	0	1	0	-999	0
5905822	10.787	0	17	5959.4	98.6	106.2	4.158	0.034	0.039	1.153	0.067	0.087	-999	1	0	1	0
5905842	15.693	4	17	4596.2	117.9	104.8	4.570	0.038	0.039	0.738	0.038	0.040	0	1	-999	-999	0
5905914	13.645	1	17	6328.7	111.9	123.9	4.247	0.028	0.028	1.364	0.049	0.050	-999	1	0	-999	0
5906168	13.64	1	17	7009.3	165.3	147.2	4.312	0.020	0.024	1.343	0.036	0.042	-999	2	0	-999	0
5906174	15.498	4	17	5694.0	169.0	186.0	4.497	0.062	0.188	0.931	0.115	0.104	-999	2	-999	-999	1
5906228	12.601	0	17	6199.5	132.0	119.8	4.046	0.033	0.042	1.307	0.064	0.112	-999	1	0	-999	0
5906298	13.447	0	17	6132.7	106.2	97.1	4.390	0.013	0.019	1.195	0.030	0.040	-999	1	0	-999	0
5906502	13.844	1	17	6220.4	124.2	115.2	3.722	0.031	0.036	1.772	0.061	0.101	11	1	0	-999	0
5906525	15.718	4	17	6041.2	137.1	121.7	4.148	0.069	0.065	1.172	0.081	0.097	-999	1	0	-999	0
5906537	9.175	0	17	5996.7	117.6	113.3	4.195	0.035	0.042	1.130	0.071	0.087	2	1	0	-999	0
5906591	14.782	1	17	6083.8	127.9	125.1	4.353	0.038	0.045	1.098	0.066	0.079	-999	1	0	-999	0
5906645	14.14	1	17	5354.0	160.0	144.0	4.495	0.115	0.126	0.737	0.115	0.046	1	2	-999	-999	1
5906734	13.898	1	17	6522.1	149.0	154.4	4.282	0.027	0.032	1.281	0.058	0.067	-999	1	0	-999	0
5906834	13.384	0	17	6360.2	142.0	122.6	3.836	0.030	0.037	1.585	0.069	0.128	7	1	0	-999	0
5907098	15.402	4	17	5718.0	169.0	186.0	4.549	0.037	0.200	0.960	0.104	0.115	-999	2	-999	-999	1
5907113	15.694	4	17	5373.0	107.2	102.6	4.540	0.029	0.043	0.856	0.044	0.056	10	1	0	-999	0
5907163	13.042	0	17	5486.6	142.0	138.7	3.824	0.024	0.027	1.272	0.044	0.058	1	1	0	-999	0
5907420	13.342	0	17	6549.2	140.9	137.5	4.265	0.030	0.035	1.369	0.059	0.060	-999	3	0	-999	0
5907824	10.915	0	17	6640.6	258.0	202.6	4.259	0.027	0.029	1.278	0.068	0.064	-999	1	0	-999	0
5907881	13.838	0	17	6255.1	130.9	138.5	4.155	0.030	0.027	1.357	0.051	0.053	2	1	0	-999	0
5907931	15.682	4	17	5325.0	131.7	134.6	4.542	0.028	0.040	0.849	0.044	0.057	1	1	0	-999	0
5908225	15.955	1	17	4576.5	93.7	86.0	4.629	0.020	0.024	0.684	0.030	0.030	1	1	0	-999	0
5936797	14.105	1	16	5791.5	107.4	105.7	4.448	0.034	0.040	0.942	0.058	0.063	-999	1	0	-999	0
5936805	14.81	1	16	5457.0	98.8	94.9	4.537	0.023	0.038	0.876	0.038	0.056	-999	1	0	-999	0
5936811	15.435	4	16	4907.6	91.4	87.6	4.607	0.020	0.028	0.737	0.033	0.039	1	1	0	-999	0
5936891	15.361	1	16	5843.5	119.4	115.3	4.103	0.053	0.062	1.098	0.106	0.086	-999	1	0	-999	0
5936997	15.559	1	16	5014.1	105.4	93.3	3.588	0.059	0.085	1.177	0.146	0.190	2	3	0	-999	0
5937015	15.433	1	3	5681.7	111.0	106.3	4.340	0.052	0.052	0.959	0.074	0.071	-999	1	0	-999	0
5937240	14.941	1	16	5307.2	103.4	85.4	4.369	0.039	0.029	0.859	0.053	0.036	0	1	1	-999	0
5937261	15.076	1	16	6075.6	118.4	115.6	4.324	0.044	0.049	1.104	0.070	0.079	-999	1	0	-999	0
5937279	14.473	1	16	6015.9	110.1	107.3	4.409	0.029	0.040	1.056	0.052	0.071	-999	1	0	-999	0
5937281	12.389	0	16	5995.4	111.1	107.6	4.335	0.032	0.035	1.159	0.060	0.068	-999	1	0	-999	0
5937311	15.991	2	16	5539.3	113.2	110.0	4.384	0.062	0.061	0.915	0.070	0.066	-999	1	0	-999	0
5937351	15.365	1	16	4867.1	92.1	83.4	4.573	0.026	0.030	0.766	0.037	0.041	0	1	0	-999	0
5937464	14.631	1	16	6159.2	115.6	113.1	4.356	0.033	0.041	1.122	0.059	0.075	-999	1	0	-999	0
5937572	13.948	1	16	6067.3	109.8	111.0	4.384	0.030	0.038	1.083	0.055	0.068	-999	1	0	-999	0
5937617	13.848	1	16	5986.0	114.8	108.0	4.161	0.038	0.043	1.146	0.072	0.092	-999	1	0	-999	0
5937689	11.696	0	16	6285.3	145.6	128.4	4.189	0.034	0.032	1.287	0.063	0.059	-999	1	0	-999	0
5937698	13.563	0	16	6166.8	113.2	107.4	4.436	0.018	0.029	1.066	0.035	0.055	-999	1	0	-999	0
5938112	14.646	1	16	5747.2	118.9	117.5	4.165	0.055	0.058	1.026	0.092	0.079	0	1	0	-999	0
5938148	14.122	1	16	5563.9	97.1	90.3	4.527	0.021	0.034	0.899	0.037	0.054	-999	1	0	-999	0
5938160	15.352	1	16	5653.0	106.0	102.4	4.476	0.032	0.043	0.939	0.052	0.064	0	1	0	-999	0
5938165	15.618	2	16	5838.3	120.8	116.8	4.266	0.054	0.056	1.030	0.079	0.079	-999	1	0	-999	0
5938175	15.386	1	16	6079.0	113.7	107.6	4.436	0.027	0.037	1.047	0.047	0.061	-999	1	0	-999	0
5938203	15.67	1	16	5850.4	119.6	116.2	4.287	0.070	0.069	1.029	0.079	0.080	-999	1	0	-999	0
5938205	15.436	1	16	5061.0	151.0	151.0	4.524	0.077	0.056	0.751	0.095	0.055	0	2	-999	-999	1
5938219	14.806	1	16	6466.9	132.5	128.1	4.253	0.038	0.039	1.279	0.060	0.064	1	1	0	-999	0
5938244	14.984	1	16	5915.3	120.9	117.1	4.312	0.046	0.047	1.046	0.076	0.079	-999	1	0	-999	0
5938250	14.176	1	16	5833.0	117.3	113.4	4.063	0.045	0.048	1.152	0.113	0.080	-999	1	0	-999	0
5938254	14.81	1	16	6244.7	129.6	133.2	4.129	0.039	0.044	1.269	0.062	0.082	-999	1	0	-999	0
5938255	14.374	1	16	6203.9	112.8	111.8	4.390	0.024	0.036	1.117	0.044	0.067	-999	1	0	-999	0
5938259	13.622	1	16	6591.7	143.4	134.7	4.093	0.033	0.032	1.395	0.072	0.063	-999	1	0	-999	0
5938270	15.297	4	16	5599.4	108.8	108.3	4.448	0.040	0.049	0.931	0.063	0.068	0	1	0	-999	0
5938276	14.566	1	16	6109.6	121.0	116.7	4.442	0.051	0.061	1.029	0.077	0.078	-999	1	-999	-999	0
5938278	15.321	4	16	5534.0	183.0	183.0	4.398	0.167	0.185	0.795	0.127	0.054	-999	2	-999	-999	1
5938297	13.677	1	16	5459.5	130.2	126.7	3.176	0.031	0.035	2.176	0.075	0.116	2	2	0	-999	0
5938311	16.158	6	6	4271.7	84.4	73.4	4.639	0.024	0.027	0.647	0.029	0.024	1	1	0	-999	0
5938327	14.168	1	16	6049.8	113.1	109.2	4.059	0.033	0.052	1.248	0.064	0.117	-999	1	0	-999	0
5938328	14.205	1	16	6160.7	112.3	108.3	4.400	0.023	0.036	1.100	0.044	0.067	-999	1	0	-999	0
5938346	14.262	1	16	6196.4	128.7	119.2	4.058	0.036	0.042	1.298	0.063	0.106	-999	1	0	-999	0
5938355	14.456	14	15	6399.5	121.9	117.7	4.343	0.025	0.035	1.205	0.046	0.063	-999	1	0	-999	0
5938423	14.993	1	16	5904.3	114.2	109.7	4.441	0.046	0.061	1.000	0.064	0.068	-999	1	-999	-999	0
5938449	13.592	0	16	5919.1	103.2	108.3	4.357	0.031	0.037	1.135	0.060	0.066	-999	1	0	-999	0
5938515	12.805	0	16	6457.8	129.0	138.6	4.149	0.032	0.029	1.359	0.063	0.054	-999	1	0	-999	0
5938640	10.454	0	16	6443.6	126.7	119.8	3.935	0.030	0.029	1.494	0.074	0.071	-999	1	0	-999	0
5938798	12.849	0	16	6192.7	118.5	111.4	3.939	0.030	0.034	1.475	0.064	0.095	-999	1	0	-999	0
5938952	15.233	1	3	5819.2	111.7	110.9	4.189	0.049	0.053	1.050	0.086	0.082	-999	1	0	-999	0
5938981	16.32	6	6	3384.0	44.0	40.0	4.942	0.045	0.036	0.297	0.048	0.039	0	2	-999	-999	1
5939129	15.066	1	16	5568.4	109.9	106.6	4.387	0.050	0.050	0.922	0.071	0.068	-999	1	0	-999	0
5939212	15.375	1	3	6096.7	118.3	110.6	4.017	0.057	0.064	1.279	0.088	0.111	1	1	0	-999	0
5939411	15.691	1	16	4767.7	89.7	86.4	4.645	0.018	0.023	0.676	0.028	0.031	0	1	0	-999	0
5939413	13.572	1	16	6657.7	138.4	139.6	4.142	0.033	0.033	1.381	0.072	0.060	-999	1	0	-999	0
5939756	13.529	1	16	5759.0	118.0	113.7	4.240	0.042	0.044	1.005	0.079	0.077	-999	1	0	-999	0
5939769	13.337	1	16	6413.3	129.0	121.0	4.007	0.028	0.031	1.541	0.060	0.067	-999	1	0	-999	0
5939790	16.994	6	6	4508.7	91.8	87.4	4.596	0.028	0.028	0.711	0.035	0.033	0	1	0	-999	0
5939890	14.464	15	15	5850.3	116.4	114.4	4.233	0.042	0.047	1.046	0.077	0.081	-999	1	0	-999	0
5939892	13.653	1	16	6609.1	138.0	135.3	4.051	0.033	0.033	1.338	0.059	0.056	1	1	0	-999	0
5939894	15.075	1	16	5757.6	107.1	100.3	4.535	0.019	0.028	0.906	0.035	0.045	0	1	0	-999	0
5939900	14.629	1	16	6187.9	118.2	113.3	4.326	0.035	0.044	1.146	0.063	0.077	-999	1	0	-999	0
5939925	15.571	2	16	5241.7	102.3	93.8	4.508	0.039	0.043	0.845	0.051	0.054	0	1	0	-999	0
5940174	14.491	1	16	5639.1	118.8	117.1	3.623	0.038	0.036	1.473	0.069	0.082	-999	1	0	-999	0
5940196	15.828	1	16	5275.2	86.2	77.4	4.314	0.055	0.059	0.866	0.039	0.031	0	1	0	-999	0
5940264	13.817	1	16	5305.9	135.8	134.1	3.641	0.058	0.064	1.429	0.112	0.111	0	1	0	-999	0
5940283	13.923	1	16	6059.5	100.9	100.7	4.378	0.021	0.035	1.161	0.045	0.061	-999	1	0	-999	0
5940379	15.323	1	3	5500.2	105.9	102.2	4.552	0.038	0.050	0.852	0.058	0.060	1	1	-999	-999	0
5940382	15.644	2	3	5722.8	104.0	99.5	4.490	0.030	0.042	0.943	0.048	0.059	0	1	0	-999	0
5940429	15.806	2	2	5141.2	93.8	84.7	4.448	0.042	0.033	0.829	0.047	0.034	0	1	0	-999	0
5940442	14.284	1	16	5481.3	86.1	90.0	4.529	0.018	0.029	0.920	0.033	0.043	1	1	0	-999	0
5940486	15.142	1	3	6026.0	163.0	181.0	4.368	0.128	0.192	0.948	0.132	0.108	0	2	-999	-999	1
5940490	11.706	0	16	6351.1	125.1	119.6	3.613	0.029	0.062	1.873	0.074	0.217	2	1	0	-999	0
5940510	15.359	1	3	5511.0	166.0	166.0	4.397	0.148	0.204	0.801	0.120	0.065	-999	2	-999	-999	1
5940554	12.429	0	16	5772.1	127.1	115.1	3.838	0.033	0.030	1.291	0.062	0.058	-999	1	0	-999	0
5940590	14.584	1	16	5772.0	173.0	155.0	4.344	0.200	0.200	0.790	0.123	0.053	-999	2	-999	-999	1
5940603	13.66	1	16	5896.3	114.6	109.9	4.251	0.036	0.039	1.097	0.068	0.075	0	1	0	-999	0
5940649	15.725	2	3	5236.7	104.1	97.4	4.524	0.036	0.044	0.840	0.048	0.054	0	1	0	-999	0
5940912	14.551	1	16	6025.7	116.4	115.4	4.192	0.040	0.045	1.143	0.071	0.089	-999	1	0	-999	0
5940958	15.03	1	16	6223.1	130.0	120.9	4.260	0.044	0.045	1.187	0.068	0.081	-999	1	0	-999	0
5940980	14.157	1	16	5746.7	104.3	100.8	4.450	0.031	0.042	0.971	0.055	0.070	-999	1	0	-999	0
5941042	15.934	1	16	5543.3	122.0	114.4	3.864	0.081	0.076	1.127	0.098	0.095	-999	1	0	-999	0
5941065	14.691	3	15	5889.5	123.4	124.1	3.928	0.059	0.045	1.203	0.132	0.076	-999	1	0	-999	0
5941093	14.524	1	16	5747.4	112.0	109.1	4.384	0.043	0.047	0.978	0.073	0.075	-999	1	0	-999	0
5941123	15.714	2	3	5812.3	120.0	115.7	4.321	0.060	0.060	1.007	0.076	0.077	-999	1	0	-999	0
5941136	15.775	1	16	4230.0	81.4	58.6	4.658	0.019	0.029	0.626	0.017	0.018	1	1	0	-999	0
5941226	15.691	1	16	4078.1	74.8	79.5	4.592	0.011	0.013	0.639	0.012	0.010	8	1	1	-999	0
5941339	13.321	0	16	6106.9	110.5	107.0	4.411	0.022	0.035	1.080	0.044	0.067	-999	1	0	-999	0
5941362	15.582	1	16	4298.1	74.9	67.0	4.634	0.019	0.020	0.658	0.023	0.020	1	1	0	-999	0
5941647	14.612	1	16	5375.4	99.8	95.6	4.560	0.021	0.035	0.845	0.034	0.052	1	1	0	-999	0
5941665	15.308	1	16	5789.0	115.1	111.6	4.359	0.052	0.054	0.994	0.074	0.076	-999	1	0	-999	0
5941712	14.042	1	16	5944.1	115.5	113.4	4.326	0.043	0.045	1.054	0.075	0.078	1	1	0	-999	0
5941715	12.168	0	16	6859.3	151.9	142.7	4.040	0.034	0.035	1.515	0.080	0.078	-999	2	0	-999	0
5941751	15.256	1	16	5806.8	115.0	111.4	4.366	0.050	0.054	0.999	0.073	0.077	6	1	0	-999	0
5941759	13.586	0	16	5723.0	124.6	110.2	3.906	0.035	0.034	1.169	0.063	0.064	6	1	0	-999	0
5941769	15.489	1	16	4701.8	89.4	85.5	4.642	0.017	0.022	0.676	0.025	0.029	0	1	0	-999	0
5941777	14.838	1	16	6088.0	212.0	233.0	4.361	0.128	0.192	0.967	0.155	0.116	-999	2	-999	-999	1
5941834	14.489	1	16	5944.0	121.6	116.6	4.268	0.043	0.045	0.984	0.072	0.069	-999	1	0	-999	0
5941836	14.81	1	16	6037.7	119.1	111.8	4.197	0.041	0.049	1.146	0.070	0.088	-999	1	0	-999	0
5941885	14.827	1	16	4775.9	82.3	79.8	4.537	0.022	0.016	0.745	0.028	0.021	8	1	0	-999	0
5941928	12.193	0	16	6749.8	144.4	139.2	3.856	0.253	0.196	1.616	0.260	0.222	8	2	-999	-999	0
5941975	15.917	4	16	4204.9	71.0	66.2	4.711	0.020	0.023	0.553	0.022	0.019	7	1	0	-999	0
5941978	12.85	0	16	6573.2	130.4	127.3	3.844	0.034	0.036	1.586	0.073	0.092	10	1	0	-999	0
5942047	13.306	0	16	6345.1	132.0	136.5	4.255	0.035	0.032	1.261	0.062	0.059	-999	1	0	-999	0
5942048	13.622	1	16	5632.9	97.1	98.8	4.460	0.031	0.039	0.957	0.055	0.061	-999	1	0	-999	0
5942093	13.56	4	16	5553.0	119.9	113.7	4.076	0.060	0.058	0.980	0.073	0.070	3	1	-999	-1	0
5942108	12.695	0	16	6200.1	121.2	133.8	3.768	0.061	0.038	1.381	0.188	0.068	-999	1	0	-999	0
5942112	15.184	1	16	4946.6	95.7	88.0	3.514	0.081	0.095	1.139	0.175	0.198	2	1	0	-1	0
5942137	14.376	15	15	5602.1	108.5	107.3	4.377	0.042	0.043	0.990	0.068	0.068	-999	1	0	-999	0
5942221	15.492	1	3	5876.8	130.6	125.2	4.093	0.055	0.055	0.846	0.057	0.051	-999	1	0	-999	0
5942281	14.916	1	16	5737.2	120.1	112.0	4.320	0.047	0.044	0.861	0.066	0.056	-999	1	0	-999	0
5942300	12.876	0	16	6357.6	117.5	109.6	3.781	0.030	0.035	1.663	0.066	0.117	1	1	0	-999	0
5942393	14.449	1	16	5878.6	120.1	116.4	4.314	0.044	0.046	1.032	0.077	0.078	-999	1	0	-999	0
5942430	14.313	1	16	5686.9	113.4	108.7	4.268	0.043	0.045	0.971	0.074	0.072	0	1	0	-999	0
5942482	14.721	1	16	5726.7	116.8	119.1	4.111	0.052	0.048	1.037	0.101	0.078	0	1	0	-999	0
5942526	13.566	0	16	6084.4	126.0	120.4	4.221	0.041	0.041	0.948	0.070	0.062	-999	1	0	-999	0
5942715	15.199	4	16	6134.6	128.7	110.4	4.147	0.056	0.054	1.213	0.070	0.091	-999	1	0	-999	0
5942739	12.268	0	16	5813.8	97.4	96.2	4.427	0.027	0.037	1.042	0.051	0.064	-999	1	0	-999	0
5942740	14.608	1	16	5986.4	111.1	108.8	4.135	0.041	0.046	1.161	0.074	0.097	-999	1	0	-999	0
5942803	15.018	1	16	5658.5	113.1	107.8	4.275	0.047	0.049	0.959	0.073	0.070	-999	1	0	-999	0
5942859	14.305	1	16	5642.0	116.8	111.0	4.268	0.044	0.045	0.955	0.073	0.070	-999	1	0	-999	0
5942904	14.777	1	16	5400.7	112.6	102.9	4.421	0.047	0.043	0.878	0.068	0.057	1	1	0	-999	0
5943189	14.278	1	16	5376.4	110.6	94.4	4.378	0.048	0.038	0.871	0.064	0.048	0	1	0	-999	0
5943205	14.797	1	16	5703.8	109.7	105.1	4.248	0.045	0.047	0.981	0.075	0.073	-999	1	0	-999	0
5943307	14.755	1	16	4445.3	75.9	73.3	4.629	0.017	0.020	0.676	0.024	0.024	7	1	0	-999	0
5943319	16.578	6	6	4197.9	68.5	52.5	4.626	0.031	0.028	0.638	0.026	0.020	0	1	0	-999	0
5943373	13.763	1	16	5901.7	117.3	112.1	4.156	0.041	0.044	1.054	0.090	0.076	-999	1	0	-999	0
5943402	14.906	1	16	5706.5	124.0	117.1	3.963	0.047	0.043	1.105	0.074	0.071	0	1	0	-999	0
5943405	14.773	1	16	5397.5	96.8	95.0	4.550	0.022	0.036	0.857	0.036	0.055	-999	1	0	-999	0
5943462	15.457	1	16	4650.0	140.0	140.0	4.611	0.052	0.028	0.649	0.080	0.046	0	2	-999	-999	1
5943547	15.952	1	16	5302.2	122.6	114.8	3.792	0.070	0.071	1.122	0.110	0.108	-999	1	0	-999	0
5943578	15.192	1	16	5683.0	120.9	115.4	3.981	0.054	0.049	1.084	0.077	0.073	-999	1	0	-999	0
5943585	15.517	2	16	5764.6	115.7	111.3	4.273	0.057	0.058	0.999	0.077	0.076	-999	1	0	-999	0
5943600	15.54	2	3	5472.1	118.0	114.7	3.954	0.056	0.055	1.023	0.071	0.072	0	1	0	-999	0
5943607	15.939	2	2	5495.0	182.0	166.0	4.471	0.100	0.150	0.820	0.111	0.074	0	2	-999	-999	1
5943611	15.26	1	16	5556.6	121.4	113.7	4.049	0.053	0.049	0.993	0.072	0.069	-999	1	0	-999	0
5943623	15.616	4	16	5523.2	118.9	113.6	3.985	0.061	0.058	1.019	0.073	0.072	-999	1	0	-999	0
5943629	14.41	1	16	5904.5	121.3	121.1	3.879	0.057	0.041	1.245	0.123	0.074	-999	1	0	-999	0
5943632	14.871	1	16	5817.7	115.6	112.2	4.247	0.046	0.049	1.027	0.078	0.079	-999	1	0	-999	0
5943638	15.488	1	16	5700.4	116.7	116.9	4.082	0.062	0.060	1.038	0.092	0.077	-999	1	0	-999	0
5943644	15.475	1	16	5516.9	112.1	106.8	4.358	0.054	0.050	0.908	0.070	0.063	1	1	0	-999	0
5943659	14.355	1	16	5846.2	97.1	102.7	3.962	0.033	0.051	1.395	0.060	0.133	0	1	0	-999	0
5943667	15.898	2	16	5911.0	159.0	194.0	4.517	0.052	0.208	0.997	0.120	0.132	0	2	-999	-999	1
5943698	15.297	1	16	4889.4	89.2	83.4	3.433	0.089	0.096	1.102	0.202	0.191	2	2	0	-999	0
5943714	15.301	1	16	5616.9	118.7	113.9	4.059	0.061	0.056	1.012	0.078	0.072	-999	1	0	-999	0
5943725	12.975	0	16	5882.2	113.8	109.2	4.332	0.042	0.039	0.929	0.071	0.063	2	1	0	-999	0
5943727	12.302	0	16	5542.1	106.9	101.1	4.462	0.034	0.042	0.918	0.061	0.067	-999	1	0	-999	0
5943735	14.241	1	16	5918.8	116.0	112.4	4.307	0.042	0.044	1.049	0.076	0.077	-999	1	0	-999	0
5943736	13.97	1	16	5817.1	103.4	101.2	4.441	0.030	0.041	0.991	0.055	0.070	-999	1	0	-999	0
5943738	13.385	1	16	5629.0	152.0	152.0	4.335	0.210	0.210	0.812	0.124	0.062	-999	2	-999	-999	1
5943740	14.629	1	16	5707.8	113.3	108.9	4.250	0.099	0.097	0.985	0.080	0.076	-999	1	-999	-999	0
5943771	14.429	1	16	4893.7	82.7	82.2	3.155	0.076	0.099	1.315	0.210	0.254	2	2	0	-999	0
5943781	15.45	1	16	5494.8	117.2	113.6	3.877	0.053	0.054	1.100	0.076	0.078	-999	1	0	-999	0
5943783	15.729	2	3	5697.8	116.6	114.0	4.018	0.074	0.065	1.068	0.088	0.078	-999	1	0	-999	0
5943793	15.697	1	16	5501.3	116.6	110.3	4.084	0.061	0.059	0.956	0.070	0.067	-999	1	0	-999	0
5943838	14.039	1	16	6200.2	125.5	118.0	4.282	0.035	0.042	1.168	0.064	0.079	-999	1	0	-999	0
5943886	11.94	0	16	6073.1	123.2	112.4	3.490	0.027	0.025	1.742	0.060	0.059	-999	2	0	-999	0
5943933	12.903	0	16	6619.3	153.6	127.3	4.142	0.031	0.034	1.206	0.047	0.066	-999	1	0	-999	0
5943981	16.851	6	6	4270.3	86.1	64.6	4.596	0.027	0.022	0.685	0.029	0.030	0	1	1	-999	0
5944031	13.695	1	16	6055.3	125.8	123.6	4.051	0.050	0.041	1.047	0.095	0.069	-999	1	0	-999	0
5944041	15.217	1	16	4317.0	82.4	76.3	4.603	0.024	0.021	0.676	0.027	0.025	8	1	0	-999	0
5944171	13.704	1	16	5722.9	98.4	107.1	4.062	0.039	0.048	1.186	0.107	0.074	-999	1	0	-999	0
5944372	15.72	1	16	5936.1	112.4	113.9	4.110	0.065	0.071	1.142	0.095	0.095	-999	1	0	-999	0
5944395	13.011	0	16	6630.2	125.7	125.4	4.408	0.020	0.029	1.101	0.031	0.048	-999	1	0	-999	0
5944407	15.324	1	3	5372.2	104.0	100.2	4.500	0.039	0.046	0.857	0.052	0.057	-999	1	0	-999	0
5944410	15.269	1	16	5636.9	121.6	116.0	4.134	0.096	0.097	0.992	0.086	0.078	-999	1	-999	-999	0
5944479	15.183	1	16	6142.3	121.4	116.2	4.281	0.049	0.051	1.145	0.070	0.079	-999	1	0	-999	0
5944511	15.106	1	16	5974.3	110.0	110.8	4.142	0.048	0.049	1.147	0.076	0.094	-999	1	0	-999	0
5944568	13.712	1	16	6534.8	139.0	140.6	4.208	0.032	0.031	1.280	0.057	0.049	-999	1	0	-999	0
5944592	16.945	6	6	4235.1	88.4	63.0	4.631	0.029	0.029	0.646	0.033	0.027	0	1	0	-999	0
5944614	15.425	1	16	5817.8	124.6	122.3	4.169	0.051	0.056	1.058	0.092	0.085	-999	1	0	-999	0
5944625	15.187	1	16	5995.0	121.2	119.6	3.886	0.067	0.064	1.289	0.149	0.089	-999	1	0	-999	0
5944642	15.703	1	16	6065.1	127.8	115.0	4.133	0.068	0.065	1.192	0.080	0.097	-999	1	0	-999	0
5944707	14.317	1	16	5072.1	115.7	102.8	4.583	0.020	0.030	0.784	0.033	0.048	0	1	0	-999	0
5944737	14.392	1	16	6063.6	111.8	106.7	4.422	0.024	0.036	1.060	0.045	0.065	-999	1	0	-999	0
5944745	13.6	0	16	6522.5	137.9	129.3	4.254	0.030	0.033	1.303	0.058	0.053	-999	1	0	-999	0
5944769	15.397	1	3	5718.7	119.0	120.2	4.113	0.058	0.059	1.033	0.097	0.078	-999	1	0	-999	0
5944809	13.968	1	16	6136.2	106.4	110.1	4.471	0.021	0.031	0.986	0.035	0.049	1	1	0	-999	0
5946592	15.688	2	17	5295.9	119.0	102.8	3.508	0.087	0.095	1.024	0.154	0.139	0	1	0	-999	0
5946717	15.878	1	17	5293.2	126.4	114.8	3.681	0.079	0.084	0.957	0.111	0.099	0	1	0	-999	0
5949306	14.626	1	17	5678.7	119.7	103.2	4.480	0.043	0.036	0.758	0.050	0.043	-999	1	0	-999	0
5949441	15.679	1	17	5285.4	97.7	86.9	4.155	0.062	0.065	0.883	0.043	0.032	0	1	1	-999	0
5949526	15.965	4	17	5735.8	130.0	123.5	4.073	0.074	0.072	0.923	0.071	0.063	-999	1	0	-999	0
5949537	14.07	1	17	6171.4	135.1	121.0	4.117	0.038	0.041	1.251	0.063	0.092	8	1	0	-999	0
5949576	15.699	2	17	6265.2	123.6	116.3	4.345	0.044	0.054	1.156	0.064	0.072	-999	1	0	-999	0
5949600	13.836	1	17	6385.0	134.0	129.9	4.092	0.032	0.034	1.356	0.062	0.058	-999	1	0	-999	0
5949616	15.668	1	17	5625.1	122.9	117.1	4.154	0.100	0.099	0.980	0.084	0.077	-999	1	0	-999	0
5949620	14.873	1	17	5774.6	107.6	106.5	4.421	0.035	0.043	1.012	0.059	0.067	-999	1	0	-999	0
5949634	14.071	1	17	5878.8	118.1	109.4	4.179	0.040	0.047	1.085	0.081	0.086	-999	1	0	-999	0
5949703	13.874	1	17	6330.0	127.9	125.9	4.007	0.035	0.037	1.378	0.069	0.080	-999	1	0	-999	0
5949729	15.683	2	17	5560.5	120.4	114.6	4.287	0.061	0.060	0.926	0.072	0.066	0	1	0	-999	0
5949731	15.255	1	17	5636.6	123.5	118.8	4.288	0.161	0.204	0.960	0.095	0.079	6	1	-999	-999	0
5949749	14.331	1	17	6023.5	114.6	105.9	4.475	0.019	0.029	1.002	0.036	0.053	-999	1	0	-999	0
5949765	12.254	0	17	6760.1	147.0	129.5	4.342	0.015	0.020	1.280	0.028	0.038	-999	1	0	-1	0
5949783	15.6	4	17	4866.2	97.8	90.6	4.597	0.022	0.029	0.744	0.035	0.039	0	1	0	-999	0
5949787	14.04	1	17	5712.6	115.0	112.1	4.400	0.041	0.046	0.966	0.072	0.074	0	1	0	-999	0
5949842	15.851	4	17	5926.0	187.0	207.0	4.532	0.052	0.208	0.978	0.119	0.131	0	2	-999	-999	1
5949874	15.819	4	17	4695.1	87.9	82.0	4.578	0.027	0.026	0.743	0.035	0.033	1	1	0	-999	0
5949986	13.593	1	17	6086.2	127.8	124.1	3.974	0.052	0.039	1.134	0.113	0.071	-999	1	0	-999	0
5950023	15.692	2	17	4995.8	102.2	92.1	3.553	0.094	0.107	1.167	0.168	0.195	2	1	0	-999	0
5950332	15.436	1	3	5827.9	115.6	109.7	4.091	0.058	0.066	1.096	0.109	0.084	-999	1	0	-999	0
5950377	15.173	14	15	6127.6	134.1	120.6	4.209	0.051	0.058	1.263	0.060	0.070	0	1	0	-999	0
5950430	12.925	0	17	5809.8	114.4	104.0	4.283	0.035	0.038	1.121	0.059	0.069	-999	1	0	-999	0
5950435	14.857	1	17	5871.4	111.5	108.1	4.115	0.044	0.054	1.109	0.098	0.087	-999	1	0	-999	0
5950466	12.934	0	17	6748.2	146.5	128.9	4.077	0.034	0.033	1.438	0.072	0.063	-999	3	0	-999	0
5950500	13.721	1	17	5842.5	108.5	108.0	4.380	0.039	0.045	1.010	0.072	0.077	1	1	0	-999	0
5950525	13.775	1	17	6059.9	117.6	114.3	4.277	0.039	0.041	1.114	0.073	0.079	-999	1	0	-999	0
5950566	15.227	1	17	5250.1	116.8	109.7	3.668	0.052	0.064	1.288	0.099	0.130	0	1	0	-999	0
5950597	15.497	1	17	6122.0	163.0	218.0	4.487	0.052	0.221	1.041	0.139	0.153	-999	2	-999	-999	1
5950608	15.409	1	17	5635.5	108.8	105.9	4.369	0.054	0.054	0.943	0.073	0.070	-999	1	0	-999	0
5950609	15.465	1	17	5553.8	108.2	105.8	4.386	0.054	0.054	0.918	0.070	0.067	-999	1	0	-999	0
5950626	15.019	15	15	4963.2	91.8	80.4	3.078	0.086	0.094	1.498	0.245	0.244	2	2	0	-999	0
5950682	15.935	2	17	5912.1	115.0	116.4	4.025	0.089	0.094	1.170	0.110	0.098	-999	1	0	-999	0
5950706	15.55	2	3	6043.1	118.0	112.8	4.380	0.066	0.090	1.064	0.078	0.079	-999	1	-999	-999	0
5950715	15.425	1	17	5299.4	105.5	99.3	4.526	0.032	0.043	0.852	0.047	0.057	7	1	0	-999	0
5950738	14.696	4	17	6363.5	121.3	120.1	4.316	0.036	0.041	1.210	0.057	0.071	-999	1	0	-999	0
5950746	14.23	1	17	5972.9	105.4	111.6	4.150	0.040	0.044	1.143	0.074	0.093	-999	1	0	-999	0
5950757	15.395	1	17	5798.4	115.9	112.1	4.111	0.055	0.061	1.073	0.105	0.083	-999	1	0	-999	0
5950758	14.601	1	17	4974.7	90.3	83.6	4.563	0.027	0.031	0.786	0.039	0.045	1	1	0	-999	0
5950843	15.311	1	17	5202.8	89.3	82.1	4.409	0.048	0.042	0.842	0.045	0.034	1	1	0	-999	0
5950854	10.961	0	17	5815.1	111.8	107.6	4.190	0.041	0.039	0.941	0.071	0.063	0	1	0	-999	0
5950897	14.401	14	15	6636.5	148.3	129.5	4.087	0.040	0.041	1.413	0.075	0.068	-999	3	0	-999	0
5950937	14.695	1	17	5323.8	97.2	82.4	4.363	0.045	0.037	0.862	0.054	0.038	0	1	0	-999	0
5951003	15.851	4	17	5510.9	117.8	111.3	4.025	0.076	0.069	0.990	0.075	0.073	-999	1	0	-999	0
5951011	14.533	1	17	5576.8	110.2	108.5	4.368	0.047	0.047	0.924	0.072	0.067	-999	1	0	-999	0
5951013	14.559	1	17	5072.4	92.6	86.4	4.564	0.026	0.033	0.799	0.037	0.049	1	1	0	-999	0
5951081	13.686	1	17	6387.7	133.0	123.8	4.292	0.029	0.041	1.239	0.059	0.074	-999	1	0	-999	0
5951083	14.887	1	17	4954.0	148.0	133.0	4.500	0.082	0.052	0.791	0.067	0.055	0	2	-999	-999	1
5951095	13.808	1	17	6068.8	111.6	96.5	4.127	0.032	0.041	1.202	0.065	0.092	-999	1	0	-999	0
5951108	13.542	0	17	5213.1	95.6	91.4	4.574	0.021	0.033	0.809	0.033	0.051	0	1	0	-999	0
5951134	10.976	0	17	6107.5	120.1	103.2	4.202	0.031	0.042	1.178	0.062	0.089	-999	1	0	-999	0
5951137	13.559	1	17	5567.3	97.6	92.9	4.573	0.021	0.032	0.818	0.028	0.040	8	1	0	-999	0
5951140	14.353	1	17	4063.9	75.2	81.9	4.593	0.014	0.013	0.638	0.012	0.013	8	1	0	1	0
5951141	15.613	4	17	5878.0	164.0	226.0	4.512	0.039	0.221	1.058	0.124	0.138	-999	2	-999	-999	1
5951177	14.997	1	17	6199.4	118.4	114.3	4.308	0.044	0.046	1.155	0.065	0.077	-999	1	0	-999	0
5951209	15.523	2	17	5652.7	107.9	104.5	4.368	0.055	0.055	0.948	0.073	0.070	-999	1	0	-999	0
5951328	13.828	4	17	6547.3	134.7	136.1	4.155	0.071	0.072	1.345	0.075	0.067	-999	1	0	-999	0
5951358	14.645	1	17	5056.5	108.0	97.8	3.745	0.050	0.063	1.038	0.102	0.119	0	1	0	-999	0
5951377	15.618	1	17	5677.7	105.7	102.5	4.394	0.053	0.058	0.955	0.070	0.071	-999	1	0	-999	0
5951409	15.336	4	17	5755.1	110.7	107.7	4.241	0.052	0.054	1.003	0.078	0.076	-999	1	0	-999	0
5951416	14.892	1	17	5822.0	112.5	108.0	4.263	0.045	0.048	1.024	0.076	0.077	-999	1	0	-1	0
5951428	14.969	2	15	5944.3	109.8	106.9	4.152	0.047	0.049	1.129	0.079	0.091	-999	1	0	-999	0
5951437	15.834	2	17	5256.6	99.9	90.2	4.464	0.051	0.046	0.848	0.057	0.049	-999	1	0	-999	0
5951458	12.713	0	17	6137.9	123.3	108.3	4.030	0.032	0.048	1.256	0.063	0.110	-999	1	0	-999	0
5951478	15.176	1	17	5372.0	108.9	100.7	4.457	0.064	0.072	0.871	0.060	0.056	0	1	-999	-999	0
5951527	15.023	1	17	6003.0	108.3	111.8	4.013	0.052	0.058	1.227	0.103	0.098	-999	1	0	-999	0
5951553	15.15	1	17	5912.5	120.4	116.5	3.910	0.069	0.060	1.230	0.122	0.084	3	1	0	-999	0
5951569	13.239	0	17	6426.5	146.0	121.9	4.223	0.033	0.034	1.282	0.063	0.062	-999	1	0	-999	0
5951634	15.296	4	17	5768.0	110.5	112.2	4.164	0.050	0.054	1.036	0.091	0.080	-999	1	0	-999	0
5951681	15.478	1	17	5599.6	117.8	111.5	4.016	0.059	0.052	1.028	0.074	0.071	-999	1	0	-999	0
5951745	15.551	2	17	5826.3	103.1	99.1	4.475	0.030	0.041	0.972	0.049	0.061	-999	1	0	-999	0
5951861	15.028	1	17	5786.3	112.7	108.0	4.275	0.047	0.050	1.007	0.076	0.076	-999	1	0	-999	0
5951946	12.918	1	17	6476.1	133.4	132.1	3.871	0.052	0.036	1.281	0.142	0.054	-999	1	0	-999	0
5951952	12.706	1	17	4980.3	89.7	83.7	3.468	0.067	0.090	1.231	0.169	0.218	2	2	0	-999	0
5951961	15.608	4	17	4867.5	82.0	77.6	4.502	0.030	0.022	0.791	0.034	0.025	0	1	0	-999	0
5952034	13.937	1	17	6171.1	117.8	114.2	4.080	0.033	0.047	1.183	0.066	0.098	-999	1	0	-999	0
5952104	14.931	1	17	5526.6	109.1	103.7	4.206	0.102	0.099	0.931	0.072	0.066	-999	1	-999	-999	0
5952116	15.569	2	17	5418.4	114.3	109.8	3.768	0.056	0.057	1.207	0.093	0.098	-999	1	0	-999	0
5952155	14.777	1	17	5710.2	114.6	108.6	4.493	0.042	0.045	0.821	0.053	0.052	0	1	0	-999	0
5952164	15.846	2	17	5174.8	94.1	88.4	4.593	0.023	0.032	0.775	0.039	0.047	0	1	0	-999	0
5952216	15.167	1	17	5979.7	104.4	109.9	4.102	0.044	0.055	1.175	0.081	0.100	-999	1	0	-999	0
5952248	15.69	2	3	5002.2	113.2	98.1	3.790	0.061	0.068	0.955	0.095	0.090	0	1	0	-999	0
5952274	13.411	0	17	4754.1	80.3	75.6	4.590	0.024	0.021	0.710	0.034	0.028	1	1	0	-999	0
5952282	15.808	4	17	5674.5	108.7	106.0	4.420	0.051	0.059	0.952	0.066	0.070	6	1	0	-999	0
5952291	14.416	1	17	4656.1	73.7	70.5	4.581	0.025	0.022	0.737	0.034	0.030	1	1	0	-999	0
5952309	14.92	1	17	5849.1	112.5	112.0	4.206	0.045	0.049	1.056	0.081	0.082	1	1	0	-1	0
5952324	12.918	0	17	6785.5	142.7	143.3	4.165	0.035	0.034	1.405	0.076	0.065	-999	3	0	-999	0
5952329	14.431	1	17	5980.2	120.5	110.8	4.220	0.042	0.045	1.109	0.073	0.084	1	1	0	-999	0
5952378	15.719	1	17	3987.3	76.6	77.0	4.652	0.015	0.014	0.586	0.013	0.014	1	1	0	-999	0
5952443	15.133	1	17	5732.8	120.2	116.1	3.962	0.055	0.049	1.116	0.080	0.075	-999	1	0	-999	0
5952448	15.384	1	17	5457.9	97.2	93.6	4.552	0.023	0.036	0.860	0.038	0.051	1	1	0	-1	0
5952551	15.449	0	17	5723.0	118.2	116.9	4.093	0.045	0.040	1.002	0.081	0.067	2	1	0	-999	0
5952774	14.434	1	17	4992.7	81.7	78.5	4.543	0.026	0.034	0.852	0.038	0.047	1	1	0	-999	0
5952792	14.811	1	17	4867.4	93.6	86.2	4.579	0.027	0.023	0.718	0.036	0.030	0	1	0	-999	0
5952903	15.355	4	17	5758.1	117.0	113.0	3.989	0.071	0.059	1.110	0.095	0.079	-999	1	0	-999	0
5952924	15.182	1	17	5863.8	107.5	106.7	4.395	0.043	0.050	1.014	0.065	0.075	-999	1	0	-999	0
5952935	14.205	10	10	6505.1	125.9	126.6	4.273	0.033	0.031	1.279	0.054	0.055	-999	1	0	-999	0
5953000	13.158	0	17	6147.7	121.0	116.9	3.836	0.032	0.033	1.169	0.057	0.061	-999	1	0	-999	0
5953028	13.702	1	17	6140.1	122.9	119.4	4.331	0.040	0.041	1.030	0.071	0.070	-999	1	0	-999	0
5953057	14.24	10	10	6037.5	112.7	108.4	4.179	0.042	0.044	1.156	0.071	0.090	-999	1	0	-999	0
5953248	13.137	0	17	6138.9	124.2	106.8	4.116	0.035	0.038	1.200	0.063	0.089	-999	1	0	-999	0
5953275	13.034	1	17	6393.5	128.5	122.1	3.996	0.030	0.045	1.293	0.058	0.103	-999	1	0	-999	0
5953282	12.916	0	17	4959.3	85.8	82.0	3.353	0.264	0.537	1.314	0.754	0.312	2	2	-999	-999	0
5953294	16.353	6	6	4073.7	70.0	79.4	4.642	0.020	0.017	0.599	0.015	0.016	0	1	0	-999	0
5953384	14.643	1	17	5708.8	121.7	117.2	3.869	0.043	0.043	0.992	0.060	0.057	-999	3	0	-999	0
5953394	15.868	4	17	5554.5	107.1	105.3	4.414	0.059	0.064	0.919	0.067	0.067	6	1	0	-999	0
5953416	15.026	1	17	5434.3	114.3	107.9	4.106	0.048	0.048	0.923	0.065	0.060	-999	1	0	-999	0
5953426	13.481	1	17	6344.4	116.3	116.6	4.390	0.026	0.036	1.083	0.047	0.061	6	1	0	-999	0
5953430	12.954	1	17	6152.1	123.8	116.9	4.228	0.039	0.042	1.174	0.067	0.083	1	1	0	-999	0
5953438	15.388	14	15	6054.4	115.0	103.8	4.072	0.062	0.070	1.224	0.087	0.101	-999	1	0	-999	0
5953474	15.45	1	17	5803.6	120.6	114.4	3.925	0.074	0.065	1.173	0.094	0.083	-999	1	0	-999	0
5953502	15.2	1	17	5461.5	114.1	107.9	4.289	0.184	0.346	0.914	0.122	0.074	-999	1	-999	-999	0
5953540	15.869	4	17	5659.6	109.9	106.1	4.371	0.066	0.068	0.951	0.071	0.070	-999	1	0	-999	0
5953544	14.61	1	17	6241.0	175.0	197.0	4.450	0.052	0.208	1.088	0.158	0.144	0	2	-999	-999	1
5953549	13.498	1	17	6236.3	136.1	132.0	4.215	0.030	0.045	1.220	0.060	0.084	-999	1	0	-999	0
5953602	14.461	1	17	5928.5	112.0	113.8	4.148	0.042	0.048	1.124	0.080	0.091	-999	1	0	-999	0
5953614	14.139	1	17	5899.0	112.2	107.2	3.156	0.142	0.135	2.178	0.245	0.227	0	2	-999	-999	0
5953656	14.325	1	17	5669.6	122.3	111.3	4.397	0.047	0.042	0.835	0.067	0.054	0	1	0	-999	0
5953736	13.853	2	17	6209.8	123.4	140.3	3.765	0.061	0.038	1.382	0.186	0.071	-999	1	0	-999	0
5953753	14.5	1	17	5882.6	120.2	116.0	4.323	0.044	0.045	1.032	0.077	0.078	-999	1	0	-999	0
5953760	15.413	4	17	5208.1	94.7	88.4	4.589	0.024	0.034	0.771	0.033	0.041	0	1	0	-999	0
5953762	14.675	1	17	5122.0	120.8	105.6	3.618	0.054	0.075	1.265	0.116	0.170	2	1	0	-999	0
5953812	15.462	1	17	6222.5	132.1	122.1	4.245	0.059	0.059	1.193	0.069	0.084	-999	1	0	-999	0
5953815	15.355	1	17	6115.9	118.6	117.0	4.302	0.053	0.055	1.126	0.070	0.080	6	1	0	-999	0
5953906	13.012	0	17	6226.1	114.6	115.2	3.825	0.030	0.053	1.554	0.066	0.167	-999	1	0	-999	0
5953940	15.406	1	17	5711.1	111.9	109.3	4.387	0.050	0.053	0.966	0.072	0.073	-999	1	0	-999	0
5953947	15.765	4	17	3463.8	70.9	88.8	4.893	0.009	0.009	0.295	0.008	0.008	0	1	0	-999	0
5953993	15.476	0	17	6504.5	195.8	215.4	4.215	0.026	0.030	1.262	0.066	0.073	2	1	0	-999	0
5954001	13.848	1	17	5946.4	108.1	109.4	4.099	0.034	0.046	1.226	0.061	0.106	-999	1	0	1	0
5954017	15.857	4	17	4199.0	80.1	57.1	4.618	0.031	0.025	0.643	0.030	0.019	1	1	0	-999	0
5954081	15.318	0	17	5051.1	102.3	94.8	3.526	0.065	0.085	1.135	0.155	0.186	2	1	0	-999	0
5954145	14.486	1	17	5142.0	82.0	82.0	4.584	0.012	0.068	0.885	0.027	0.058	0	2	-999	-999	1
5954158	11.327	0	17	5800.6	110.9	116.2	3.698	0.030	0.030	1.142	0.060	0.055	-999	1	0	-999	0
5954238	14.482	15	15	5699.2	111.7	108.6	4.409	0.042	0.047	0.962	0.070	0.073	-999	1	0	-999	0
5954304	13.939	1	17	5960.8	132.4	128.2	4.040	0.042	0.041	0.957	0.070	0.060	-999	1	0	-999	0
5954479	14.517	14	15	6172.2	116.2	110.9	4.426	0.021	0.030	1.076	0.040	0.058	0	1	0	-999	0
5954541	15.365	1	17	5449.1	129.0	120.9	4.082	0.090	0.085	0.940	0.074	0.068	1	1	0	-999	0
5954627	12.61	1	17	6205.7	128.9	109.8	4.243	0.038	0.032	1.167	0.063	0.073	-999	1	0	-999	0
5954739	15.158	1	17	5748.1	125.9	105.4	4.221	0.043	0.043	1.175	0.057	0.070	-999	1	0	-999	0
5954747	15.345	4	17	4884.8	108.1	108.7	4.552	0.029	0.028	0.778	0.043	0.040	1	1	0	-999	0
5954756	13.373	0	17	6024.9	139.0	136.6	3.760	0.063	0.032	1.374	0.189	0.060	-999	1	0	-999	0
5954775	15.835	14	15	6271.5	120.6	120.3	4.514	0.016	0.020	0.964	0.026	0.031	5	1	0	-999	0
5954829	14.248	15	15	5677.8	112.2	112.9	4.356	0.040	0.042	1.033	0.068	0.069	1	1	0	-999	0
5954845	15.881	4	17	4926.2	97.5	91.8	4.601	0.023	0.030	0.744	0.037	0.040	0	1	0	-999	0
5954886	14.703	1	17	6370.9	135.3	133.7	4.285	0.045	0.045	0.984	0.070	0.066	-999	1	0	-999	0
5954946	14.279	14	15	6710.4	137.3	129.3	4.267	0.029	0.034	1.336	0.055	0.054	5	1	0	-999	0
5954969	15.283	1	17	5819.5	118.6	114.7	4.239	0.051	0.054	1.031	0.080	0.080	-999	1	0	-999	0
5954974	15.981	4	17	5900.2	122.0	121.9	4.060	0.075	0.086	1.148	0.109	0.095	-999	1	0	-999	0
5954995	14.933	1	17	5745.2	124.3	118.0	4.338	0.048	0.048	0.981	0.077	0.075	-999	1	0	-999	0
5955053	11.977	0	17	6601.7	137.7	134.1	3.935	0.031	0.033	1.613	0.072	0.081	-999	1	0	-999	0
5955074	14.213	1	17	5838.0	97.3	97.4	4.442	0.020	0.031	1.064	0.040	0.054	-999	1	0	-999	0
5955089	15.933	4	17	5267.3	85.1	75.7	4.296	0.045	0.046	0.869	0.036	0.027	0	1	0	-999	0
5955122	11.635	0	17	5909.1	109.3	110.7	3.856	0.032	0.032	1.170	0.061	0.065	2	1	0	-999	0
5955205	15.334	4	17	5038.1	107.4	92.8	3.522	0.081	0.097	1.260	0.152	0.204	2	1	0	-999	0
5955234	15.742	4	17	5258.8	129.6	119.3	3.725	0.065	0.073	1.198	0.112	0.124	0	1	0	-999	0
5955253	14.833	1	17	6196.4	126.6	120.4	4.279	0.040	0.047	1.168	0.067	0.080	-999	1	0	-999	0
5955258	13.163	0	17	6555.6	130.9	128.9	4.330	0.023	0.028	1.227	0.041	0.055	-999	1	0	-999	0
5955282	15.931	4	17	5630.6	113.5	112.1	4.426	0.054	0.064	0.949	0.063	0.064	-999	1	0	-999	0
5955321	13.5	1	17	6205.5	126.2	118.6	4.031	0.060	0.061	1.313	0.080	0.103	3	1	0	-1	0
5955377	15.006	14	15	5762.5	123.2	115.7	3.734	0.152	0.151	1.325	0.204	0.160	-999	1	-999	-999	0
5955383	14.102	14	15	6603.7	132.3	130.2	4.023	0.039	0.039	1.449	0.077	0.075	-999	1	0	-999	0
5955394	14.849	1	17	6259.1	114.8	110.6	4.410	0.024	0.032	1.104	0.043	0.057	0	1	0	-999	0
5955411	13.233	0	17	5808.4	127.2	115.8	4.012	0.042	0.039	1.033	0.074	0.064	-999	1	0	-999	0
5955473	14.315	1	17	6190.5	122.3	116.1	4.250	0.041	0.039	1.136	0.066	0.072	-999	1	0	-999	0
5955501	13.224	1	17	6206.3	127.0	122.7	4.088	0.046	0.042	1.046	0.095	0.069	-999	1	0	-999	0
5955503	13.551	1	17	6567.3	155.7	131.7	4.181	0.032	0.030	1.277	0.049	0.047	-999	3	0	-999	0
5955516	14.817	1	17	6129.3	122.9	117.6	4.234	0.047	0.045	1.160	0.068	0.082	-999	1	0	-999	0
5955626	15.04	4	17	5584.4	110.9	107.1	4.283	0.047	0.048	0.933	0.070	0.066	0	1	0	-999	0
5955637	15.821	4	17	6041.6	112.0	108.4	4.417	0.040	0.052	1.049	0.060	0.067	-999	1	0	-999	0
5955645	15.815	4	17	5459.9	121.7	117.9	3.706	0.097	0.098	1.291	0.151	0.145	-999	1	0	-999	0
5955731	13.753	0	17	6273.2	107.3	97.7	3.638	0.031	0.037	1.915	0.062	0.108	3	1	0	-999	0
5955749	13.775	1	17	5766.0	113.4	107.9	4.333	0.043	0.041	0.938	0.072	0.064	-999	1	0	-999	0
5955764	14.108	10	10	6016.9	106.8	104.8	4.410	0.028	0.039	1.057	0.052	0.070	-999	1	0	-999	0
5955784	15.442	4	17	5584.6	96.0	92.5	4.481	0.031	0.042	0.966	0.049	0.054	6	1	0	-999	0
5955836	13.577	0	17	6103.3	122.9	117.6	3.959	0.038	0.037	1.107	0.064	0.067	-999	1	0	-999	0
5955850	15.452	4	17	6052.9	111.9	106.2	4.449	0.029	0.038	1.028	0.049	0.060	-999	1	0	-999	0
5955905	14.983	14	15	6275.5	129.0	127.2	4.245	0.050	0.045	1.213	0.067	0.080	-999	1	0	-999	0
5955973	14.209	1	17	6043.5	118.8	119.0	3.881	0.055	0.051	1.315	0.158	0.082	-999	1	0	-999	0
5956013	15.513	4	17	6034.6	116.9	113.6	4.309	0.057	0.059	1.093	0.072	0.080	-999	1	0	-999	0
5956047	15.07	1	17	5594.9	119.8	115.2	3.830	0.167	0.148	1.167	0.182	0.148	-999	1	-999	-999	0
5956069	15.649	1	17	5589.5	99.0	96.9	4.492	0.035	0.048	0.917	0.051	0.060	0	1	0	-999	0
5956106	14.741	1	17	5811.6	120.9	115.1	3.967	0.061	0.049	1.146	0.107	0.078	-999	1	0	-999	0
5956113	15.669	1	17	5502.5	110.2	104.6	4.380	0.059	0.056	0.904	0.069	0.063	-999	1	0	-999	0
5956123	14.89	4	17	5045.3	101.3	87.1	3.464	0.074	0.090	1.319	0.160	0.210	0	2	0	-999	0
5956132	13.758	1	17	6055.0	110.0	110.8	4.345	0.033	0.037	1.143	0.061	0.070	-999	1	0	-999	0
5956137	15.692	1	17	5386.7	98.2	95.5	4.558	0.025	0.038	0.841	0.042	0.053	-999	1	0	-999	0
5956140	15.155	1	17	4688.6	87.7	80.5	4.629	0.018	0.023	0.694	0.027	0.031	1	1	0	-999	0
5956166	13.707	1	17	5744.4	111.7	124.9	3.929	0.057	0.036	1.268	0.146	0.056	-999	1	0	-999	0
5956171	14.619	1	17	6039.1	108.7	106.3	4.054	0.050	0.062	1.231	0.084	0.105	-999	1	0	1	0
5956188	15.447	1	17	5781.7	119.4	113.2	3.950	0.072	0.063	1.146	0.093	0.081	-999	1	0	-999	0
5956234	15.565	1	17	5408.5	107.4	97.7	4.405	0.056	0.051	0.880	0.066	0.055	-999	1	0	-999	0
5956287	11.745	0	17	6763.8	138.3	141.4	4.263	0.025	0.028	1.351	0.056	0.057	-999	3	0	-999	0
5956288	15.167	1	17	6216.4	123.7	116.2	4.296	0.048	0.051	1.166	0.065	0.077	-999	1	0	-999	0
5956342	15.381	1	17	5890.8	105.7	103.7	4.452	0.036	0.046	0.972	0.052	0.059	-999	1	0	0	0
5956354	14.999	1	17	5925.4	117.3	109.1	4.237	0.047	0.050	1.078	0.076	0.083	0	1	0	-1	0
5956366	15.358	1	17	6034.5	115.2	111.6	4.331	0.050	0.055	1.087	0.070	0.078	-999	1	0	-999	0
5956381	15.928	4	17	4903.5	83.3	87.6	2.972	0.336	0.232	1.425	0.679	0.376	6	2	-999	-999	0
5956458	15.744	1	17	5364.1	104.9	91.5	4.394	0.055	0.048	0.869	0.063	0.049	-999	1	0	-999	0
5956504	15.891	1	17	5258.7	96.3	91.3	4.594	0.023	0.032	0.781	0.039	0.046	0	1	0	-999	0
5956537	14.521	1	17	6015.9	106.5	104.4	4.413	0.029	0.040	1.054	0.051	0.069	-999	1	0	-999	0
5956539	15.756	1	17	5560.0	103.5	101.5	4.452	0.048	0.058	0.919	0.061	0.066	-999	1	0	-999	0
5956588	16.907	5	17	5357.9	98.3	83.1	4.327	0.050	0.046	0.871	0.054	0.040	3	1	0	-999	0
5956625	12.696	0	1	4151.3	86.0	77.6	1.611	0.124	0.107	1.070	0.326	0.201	2	2	0	-999	0
5956633	15.501	1	17	5387.7	103.7	93.3	4.419	0.052	0.048	0.875	0.065	0.055	-999	1	0	-1	0
5956654	15.878	4	17	5709.5	112.9	108.4	4.219	0.070	0.070	0.992	0.081	0.076	-999	1	0	-999	0
5956787	12.093	0	17	5101.0	97.0	90.5	2.572	0.097	0.105	1.837	0.469	0.388	2	2	0	-1	0
5956816	11.729	0	17	6485.5	130.3	135.4	4.050	0.031	0.030	1.413	0.068	0.062	-999	1	0	-999	0
5956819	15.565	2	17	5601.0	106.6	103.5	4.326	0.059	0.057	0.935	0.071	0.067	-999	1	0	-999	0
5956837	15.818	4	17	5616.9	111.7	109.2	3.925	0.074	0.071	1.099	0.086	0.083	-999	1	0	-999	0
5956859	15.555	1	17	5720.4	111.1	105.5	4.260	0.058	0.059	0.985	0.076	0.074	-999	1	0	-999	0
5956924	13.641	1	17	5912.6	115.2	112.5	4.332	0.041	0.041	1.012	0.073	0.070	-999	1	0	-999	0
5957002	15.56	2	17	5176.2	97.4	87.5	4.480	0.044	0.038	0.833	0.054	0.045	0	1	0	-999	0
5957027	15.3	1	17	5853.4	119.9	115.1	3.916	0.067	0.058	1.200	0.101	0.081	-999	1	0	-999	0
5957117	15.985	4	17	5083.2	86.4	81.4	4.454	0.040	0.033	0.822	0.041	0.031	1	1	0	-999	0
5957185	14.745	14	15	6639.2	136.1	131.5	4.227	0.035	0.036	1.337	0.065	0.058	5	3	0	-999	0
5957211	15.776	4	17	5730.1	103.9	99.8	4.452	0.042	0.055	0.961	0.059	0.066	-999	1	0	-999	0
5957288	14.556	1	17	5343.3	102.7	97.5	4.544	0.041	0.063	0.832	0.050	0.048	-999	1	-999	-999	0
5957334	11.525	1	17	4959.6	82.4	77.3	4.511	0.035	0.026	0.797	0.045	0.033	2	1	0	-999	0
5957357	14.472	3	16	5650.5	111.5	105.9	4.191	0.046	0.045	0.975	0.077	0.071	0	1	0	-999	0
5959429	14.69	1	17	5672.7	94.1	92.5	4.496	0.025	0.035	0.945	0.042	0.052	1	1	0	-999	0
5959502	14.892	1	17	5952.3	114.6	113.2	3.852	0.052	0.050	1.169	0.068	0.071	-999	1	0	-999	0
5959515	13.337	0	17	5622.3	100.9	91.5	4.240	0.031	0.037	1.086	0.059	0.064	-999	1	0	-999	0
5959534	15.036	1	17	5871.9	111.6	106.8	4.246	0.052	0.054	1.050	0.077	0.080	-999	1	0	-999	0
5959555	14.415	1	17	6001.2	116.4	116.3	3.816	0.055	0.052	1.227	0.068	0.070	-999	1	0	-999	0
5959556	13.47	0	17	6248.3	115.6	121.6	4.004	0.027	0.030	1.542	0.047	0.054	-999	1	0	-999	0
5959679	15.04	1	17	5449.2	102.1	93.4	4.370	0.051	0.046	0.889	0.067	0.056	-999	1	0	-999	0
5959719	13.942	1	17	5101.5	85.2	78.6	4.511	0.035	0.028	0.792	0.048	0.039	0	1	0	0	0
5959737	12.559	0	17	6119.8	117.5	114.2	4.268	0.037	0.046	1.151	0.065	0.073	-999	1	0	-999	0
5959753	14.817	1	17	4934.8	81.1	74.1	4.535	0.033	0.027	0.778	0.042	0.035	1	1	0	0	0
5959770	12.348	0	17	6648.3	135.3	129.2	3.866	0.034	0.035	1.589	0.079	0.077	-999	1	0	-999	0
5959855	15.863	2	17	4965.0	107.5	95.5	4.480	0.072	0.749	0.801	0.120	0.060	0	1	-999	-999	0
5959878	13.82	1	17	6045.9	113.7	109.2	4.209	0.063	0.064	1.136	0.074	0.080	-999	1	0	-999	0
5959916	13.712	1	17	6139.1	117.6	109.6	3.991	0.032	0.034	1.426	0.060	0.077	-999	1	0	-999	0
5959917	15.132	1	17	5815.1	116.0	109.4	4.027	0.068	0.061	1.105	0.108	0.075	-999	1	0	-999	0
5959954	15.687	1	17	5255.3	98.8	89.4	4.455	0.053	0.047	0.847	0.057	0.047	-999	1	0	-999	0
5960072	13.612	0	17	5849.0	113.5	110.8	4.264	0.039	0.042	1.037	0.073	0.072	-999	1	0	-999	0
5960076	15.253	1	17	5234.0	158.0	158.0	4.483	0.105	0.094	0.781	0.112	0.060	1	2	-999	-999	1
5960127	15.081	1	17	5302.4	95.2	91.3	4.568	0.023	0.035	0.823	0.037	0.051	-999	1	0	-999	0
5960148	15.261	1	3	5318.9	89.7	76.7	4.265	0.045	0.044	0.875	0.043	0.031	0	1	0	-999	0
5960198	15.732	1	17	4939.9	91.0	85.4	4.584	0.026	0.033	0.764	0.039	0.043	0	1	0	-999	0
5960223	15.31	1	17	5511.4	115.1	111.3	3.804	0.078	0.074	1.183	0.107	0.104	-999	1	0	-999	0
5960226	14.48	1	17	6184.2	114.3	109.3	4.358	0.034	0.042	1.129	0.057	0.073	-999	1	0	-999	0
5960242	15.481	1	17	5729.5	111.5	106.9	4.410	0.049	0.056	0.970	0.067	0.072	-999	1	0	-999	0
5960255	15.182	4	17	5676.3	107.6	104.4	4.367	0.061	0.062	0.956	0.072	0.071	-999	1	0	-999	0
5960274	15.132	1	17	5739.1	115.9	110.8	3.916	0.058	0.054	1.153	0.078	0.077	-999	1	0	-999	0
5960283	13.314	1	17	5915.2	110.6	106.9	4.422	0.057	0.077	1.010	0.070	0.072	3	1	0	-999	0
5960321	15.17	1	17	6193.0	172.0	236.0	4.434	0.065	0.195	1.127	0.138	0.153	-999	2	-999	-999	1
5960347	14.805	1	17	5781.2	119.5	108.0	4.259	0.048	0.045	0.828	0.058	0.046	-999	1	0	-999	0
5960354	15.322	1	17	5690.1	116.1	114.2	4.048	0.068	0.060	1.049	0.088	0.076	0	1	0	-999	0
5960358	15.287	1	17	5983.3	115.6	109.6	4.176	0.055	0.056	1.131	0.079	0.089	-999	1	0	-999	0
5960361	15.918	2	17	5272.2	124.2	124.7	3.837	0.299	0.211	1.011	0.264	0.148	0	1	-999	-999	0
5960393	15.88	1	17	5554.4	121.4	115.0	4.123	0.128	0.132	0.967	0.093	0.082	2	1	-999	-999	0
5960404	15.719	2	17	5770.1	107.0	100.5	4.503	0.030	0.040	0.937	0.049	0.057	0	1	0	-999	0
5960407	14.695	1	17	5969.4	121.6	112.0	4.249	0.043	0.047	1.091	0.075	0.082	-999	1	0	-999	0
5960427	15.17	1	17	5739.6	116.1	110.3	4.332	0.053	0.053	0.980	0.076	0.074	-999	1	0	-999	0
5960466	14.159	10	10	6263.3	119.9	113.7	3.918	0.040	0.050	1.441	0.076	0.134	-999	1	0	-999	0
5960505	15.233	1	17	5887.4	126.5	121.9	3.842	0.072	0.064	1.273	0.110	0.086	-999	1	0	-999	0
5960526	15.48	4	17	5682.5	111.5	107.3	4.392	0.056	0.061	0.957	0.070	0.072	-999	1	0	-999	0
5960536	14.543	1	17	5854.5	120.1	115.1	4.343	0.044	0.044	0.946	0.072	0.067	-999	1	0	-999	0
5960581	15.808	1	17	5459.0	102.7	99.9	4.519	0.034	0.049	0.881	0.048	0.059	0	1	0	-999	0
5960623	15.812	4	17	6315.8	140.4	134.1	4.036	0.103	0.096	1.340	0.106	0.099	-999	1	0	-999	0
5960635	13.268	0	17	6355.4	128.0	129.5	4.210	0.037	0.038	1.153	0.059	0.078	-999	1	0	-999	0
5960642	15.153	1	17	5607.6	119.1	113.7	4.045	0.084	0.077	1.034	0.081	0.074	-999	1	0	-999	0
5960658	14.829	14	15	6068.1	117.1	108.1	4.159	0.050	0.047	1.178	0.069	0.092	-999	1	0	-999	0
5960680	14.191	1	17	5530.0	100.9	97.6	4.518	0.032	0.046	0.893	0.048	0.057	2	1	0	-999	0
5960698	14.333	1	17	5640.6	90.0	85.1	4.467	0.021	0.032	1.032	0.039	0.053	-999	1	0	-999	0
5960718	15.53	1	17	4470.3	77.3	73.0	4.637	0.018	0.021	0.667	0.026	0.026	8	1	0	-999	0
5960719	15.544	1	17	6081.9	117.4	110.4	4.035	0.068	0.074	1.256	0.094	0.106	-999	1	0	-999	0
5960746	14.828	1	17	5753.4	103.0	101.6	4.466	0.031	0.042	0.965	0.051	0.065	-999	1	0	-999	0
5960769	14.618	1	17	6129.3	115.3	118.0	4.215	0.041	0.046	1.108	0.071	0.075	-999	1	0	-999	0
5960896	14.967	1	17	5524.1	99.8	94.3	4.551	0.021	0.033	0.868	0.037	0.049	1	1	0	-999	0
5960906	15.289	1	17	5446.2	102.5	102.6	4.504	0.034	0.046	0.887	0.050	0.062	0	1	0	-999	0
5960912	14.812	14	15	6872.0	213.0	308.0	4.407	0.067	0.202	1.084	0.143	0.130	5	2	-999	-999	1
5960955	15.324	1	17	5606.4	119.5	114.0	4.090	0.061	0.059	0.995	0.078	0.072	-999	1	0	-999	0
5960974	14.622	1	17	5705.9	122.0	116.2	3.958	0.048	0.043	1.108	0.073	0.072	-999	1	0	-999	0
5960989	14.812	0	17	6483.5	131.2	120.0	3.778	0.033	0.032	1.734	0.077	0.075	3	1	0	-999	0
5961019	15.623	1	17	5748.3	114.6	109.8	4.309	0.067	0.066	0.987	0.076	0.075	-999	1	0	-999	0
5961022	15.957	4	17	4993.7	97.6	89.9	4.553	0.034	0.038	0.790	0.044	0.045	0	1	0	-999	0
5961033	14.061	1	17	6124.7	118.2	112.8	3.997	0.038	0.051	1.286	0.076	0.110	-999	1	0	-999	0
5961063	12.721	0	17	5980.9	118.3	111.4	4.249	0.037	0.041	1.077	0.072	0.075	-999	1	0	-999	0
5961080	15.837	4	17	5705.3	115.7	115.0	4.062	0.092	0.092	1.051	0.095	0.084	-999	1	0	-999	0
5961089	14.3	1	17	5491.6	102.6	101.8	4.497	0.036	0.044	0.859	0.054	0.059	0	1	0	-999	0
5961105	15.677	2	17	5481.6	98.1	96.3	4.532	0.030	0.043	0.877	0.045	0.056	-999	1	0	-999	0
5961106	15.697	1	17	5584.8	111.8	107.6	4.185	0.066	0.065	0.953	0.074	0.068	-999	1	0	-999	0
5961145	15.095	1	17	5738.9	114.9	115.1	4.065	0.061	0.056	1.074	0.105	0.073	-999	1	0	-999	0
5961151	15.072	1	17	5691.9	116.9	111.4	3.632	0.064	0.063	1.457	0.104	0.105	-999	1	0	-999	0
5961161	13.225	0	17	6611.8	129.7	142.5	4.249	0.029	0.031	1.314	0.058	0.052	-999	1	0	-999	0
5961205	15.78	2	17	5873.7	123.6	116.9	3.866	0.098	0.092	1.073	0.095	0.086	-999	1	0	-999	0
5961270	10.674	0	17	5907.5	118.4	113.3	3.995	0.039	0.038	1.049	0.072	0.066	-999	1	0	-999	0
5961321	13.183	0	17	6335.6	122.2	118.0	3.877	0.034	0.051	1.450	0.072	0.143	-999	1	0	-999	0
5961325	15.39	14	15	6019.3	111.2	108.6	4.073	0.061	0.068	1.205	0.091	0.103	-999	1	0	-999	0
5961326	14.361	1	17	5793.3	120.7	117.1	4.086	0.047	0.045	0.947	0.070	0.061	-999	1	0	-999	0
5961327	15.417	1	17	5203.1	75.4	68.6	4.295	0.045	0.051	0.871	0.025	0.022	3	1	1	-999	0
5961357	13.836	1	17	5648.9	124.9	122.4	3.586	0.035	0.037	1.054	0.062	0.061	1	3	0	-999	0
5961362	15.649	2	3	5122.3	33.8	38.4	4.251	0.055	0.062	0.883	0.014	0.014	0	1	1	-999	0
5961409	14.673	1	17	6156.9	122.1	121.6	4.142	0.037	0.045	1.324	0.054	0.063	-999	1	0	-999	0
5961433	15.502	2	17	6100.4	120.9	106.4	4.060	0.065	0.070	1.251	0.085	0.103	-999	1	0	-999	0
5961455	15.925	4	17	5611.6	117.4	112.0	4.099	0.081	0.082	0.994	0.081	0.076	-999	1	0	-999	0
5961459	14.729	1	17	5909.2	123.0	116.0	3.950	0.049	0.046	1.044	0.071	0.064	-999	1	0	-999	0
5961460	15.355	1	17	5374.9	99.8	83.8	4.298	0.045	0.042	0.877	0.055	0.040	-999	1	0	-999	0
5961467	15.71	4	17	5397.0	120.5	115.0	3.981	0.066	0.065	0.975	0.073	0.073	-999	1	0	-999	0
5961470	15.422	4	17	5760.0	118.7	114.1	3.977	0.072	0.062	1.119	0.093	0.080	-999	1	0	-999	0
5961555	15.788	4	17	5425.9	121.9	117.2	3.970	0.064	0.065	0.994	0.076	0.076	0	1	0	-999	0
5961672	14.757	6	12	6453.6	134.3	128.3	4.025	0.049	0.051	1.400	0.080	0.078	-999	1	0	-999	0
5961703	11.507	0	17	3832.0	68.8	65.9	1.016	0.079	0.075	0.842	0.097	0.046	2	2	0	-999	0
5961708	13.525	0	17	6517.9	141.0	131.1	4.259	0.031	0.034	1.232	0.052	0.058	-999	1	0	-999	0
5961740	15.725	1	17	6003.5	118.5	114.1	4.195	0.065	0.068	1.128	0.084	0.089	-999	1	0	-999	0
5961755	15.219	0	17	5358.8	74.8	51.0	2.893	0.087	0.063	0.836	0.161	0.100	2	2	0	-999	0
5961770	15.928	4	17	5476.8	120.1	117.6	3.877	0.084	0.081	1.090	0.101	0.096	-999	1	0	-999	0
5961793	15.44	1	17	6470.3	132.0	127.0	4.259	0.053	0.060	1.274	0.063	0.068	-999	1	0	-999	0
5961806	15.444	1	17	5951.1	120.1	118.5	3.922	0.077	0.073	1.244	0.126	0.093	-999	1	0	-999	0
5961830	15.746	4	17	5966.8	115.1	110.8	4.357	0.084	0.113	1.049	0.083	0.080	-999	1	-999	-999	0
5961842	14.683	1	17	6217.3	128.5	117.7	4.283	0.041	0.048	1.175	0.067	0.079	-999	1	0	-999	0
5961868	15.858	4	17	5273.0	124.5	117.2	3.751	0.076	0.080	1.163	0.125	0.126	0	1	0	-999	0
5961876	15.479	4	17	6099.3	115.8	114.1	3.947	0.072	0.075	1.316	0.121	0.112	-999	1	0	-999	0
5961932	15.487	1	17	5735.3	119.3	116.0	4.030	0.076	0.067	1.078	0.098	0.080	-999	1	0	-999	0
5961959	14.182	1	17	6110.3	112.7	111.5	3.969	0.034	0.046	1.396	0.065	0.125	-999	1	0	-999	0
5961988	14.139	4	17	5836.9	100.9	106.1	4.389	0.029	0.037	1.121	0.051	0.063	0	3	1	-999	0
5961991	14.988	1	17	5994.7	107.6	104.3	4.432	0.031	0.042	1.034	0.051	0.064	1	1	0	-999	0
5962007	14.827	1	17	5706.8	121.3	113.9	3.787	0.046	0.045	1.268	0.070	0.077	-999	1	0	-999	0
5962097	14.814	1	17	5968.9	114.7	112.9	4.340	0.045	0.046	1.083	0.068	0.072	-999	1	0	-999	0
5962118	15.465	1	17	4966.1	95.8	91.7	4.528	0.034	0.031	0.795	0.046	0.039	1	1	0	-999	0
5962124	15.138	1	17	4761.1	82.1	75.9	4.583	0.024	0.026	0.746	0.035	0.036	0	1	0	-999	0
5962148	12.787	1	17	6340.7	126.9	124.3	4.178	0.038	0.042	1.058	0.074	0.072	-999	1	0	-999	0
5962211	15.72	1	17	5921.6	117.2	110.9	4.258	0.070	0.070	1.067	0.079	0.082	-999	1	0	-999	0
5962218	14.714	1	17	5335.8	124.9	112.1	3.514	0.087	0.097	1.246	0.153	0.161	1	1	0	-999	0
5962262	14.79	1	17	4931.1	90.9	86.8	4.587	0.027	0.032	0.743	0.037	0.038	2	1	-999	1	0
5962271	14.659	1	17	5840.1	104.7	101.2	4.450	0.030	0.042	0.992	0.051	0.067	-999	1	0	-999	0
5962299	15.182	1	17	6102.4	127.6	118.2	4.212	0.053	0.060	1.164	0.072	0.088	-999	1	0	-999	0
5962333	15.562	4	17	5809.0	114.2	111.8	4.119	0.070	0.078	1.074	0.101	0.085	0	1	0	-999	0
5962384	12.793	0	17	6388.5	126.2	120.3	3.921	0.034	0.035	1.571	0.071	0.080	-999	1	0	-999	0
5962446	15.534	1	17	5825.8	112.2	109.4	4.153	0.062	0.066	1.068	0.095	0.085	-999	1	0	-999	0
5962495	15.91	4	17	5596.0	119.2	113.7	4.027	0.092	0.082	1.022	0.085	0.080	-999	1	0	-999	0
5962506	14.467	1	17	5562.0	166.0	166.0	4.541	0.042	0.178	0.934	0.091	0.102	-999	2	-999	-999	1
5962514	10.443	14	15	6555.0	132.8	126.0	3.874	0.076	0.074	1.566	0.109	0.118	3	1	0	-1	0
5962551	11.727	0	1	3318.0	107.0	68.0	5.094	0.103	0.126	0.180	0.110	0.039	2	2	-999	-999	1
5962589	14.978	1	17	6320.5	138.1	129.9	4.165	0.051	0.050	1.236	0.061	0.072	-999	1	0	-999	0
5962632	15.496	1	17	5440.4	109.3	95.4	4.276	0.053	0.050	0.893	0.063	0.050	0	1	0	-999	0
5962646	15.511	1	17	5632.3	121.4	114.9	4.013	0.068	0.060	1.044	0.079	0.075	-999	1	0	-999	0
5962663	15.374	1	17	5981.0	118.3	112.3	4.188	0.054	0.056	1.124	0.080	0.089	-999	1	0	-999	0
5962710	15.753	2	17	6011.5	120.4	115.6	4.225	0.068	0.070	1.118	0.080	0.087	-999	1	0	-999	0
5962716	17.049	1	17	6271.0	75.0	81.0	4.178	0.143	0.117	1.261	0.094	0.117	3	2	-999	-1	1
5962767	15.881	4	17	5774.5	123.1	117.9	3.736	0.128	0.126	1.330	0.172	0.140	-999	1	0	-999	0
5962798	13.955	1	17	5033.0	94.9	79.7	3.554	0.065	0.059	0.902	0.125	0.094	0	1	0	-999	0
5962873	12.199	1	17	6009.8	106.8	113.0	4.013	0.051	0.039	1.153	0.122	0.072	-999	1	0	-999	0
5962906	15.277	1	3	5295.0	175.0	159.0	4.518	0.095	0.162	0.720	0.115	0.049	0	2	-999	-999	1
5962939	15.152	1	17	5570.5	110.6	106.5	4.270	0.051	0.051	0.931	0.070	0.065	-999	1	0	-999	0
5962947	15.206	1	17	5947.4	119.1	116.5	3.939	0.073	0.064	1.124	0.083	0.075	-999	1	0	-999	0
5962974	15.475	1	17	5408.6	120.0	114.3	3.826	0.079	0.076	1.121	0.109	0.103	-999	1	0	-999	0
5962983	15.723	2	3	5281.0	103.0	92.7	4.471	0.051	0.050	0.853	0.057	0.052	0	1	0	-999	0
5962990	15.329	1	17	5821.8	109.4	105.7	4.388	0.048	0.054	1.002	0.068	0.075	-999	1	0	-999	0
5963001	15.668	2	17	5672.9	109.7	105.6	4.348	0.064	0.064	0.956	0.073	0.071	-999	1	0	-999	0
5963024	15.226	1	17	5745.7	112.0	111.2	4.111	0.059	0.062	1.047	0.100	0.079	-999	1	0	-999	0
5963074	14.158	1	17	6044.5	117.0	111.6	4.205	0.037	0.044	1.144	0.069	0.087	-999	1	0	-999	0
5963167	15.76	2	17	5780.4	125.6	119.9	3.936	0.084	0.078	1.158	0.100	0.091	-999	1	0	-999	0
5963171	13.242	0	17	5774.4	109.9	110.0	4.037	0.057	0.040	1.115	0.128	0.071	1	1	0	-999	0
5963173	15.755	4	17	5904.7	134.2	195.6	4.084	0.052	0.066	1.137	0.115	0.123	-999	1	0	-999	0
5963176	14.911	1	17	5870.5	218.2	144.2	3.909	0.049	0.043	1.213	0.181	0.092	-999	1	0	-999	0
5963179	15.38	1	17	4431.3	76.1	69.8	4.616	0.020	0.021	0.687	0.027	0.025	1	1	0	-999	0
5963194	15.513	2	17	5589.3	243.8	126.9	4.079	0.056	0.051	0.997	0.124	0.081	-999	1	0	-999	0
5963222	13.371	0	17	6631.0	73.0	86.0	4.145	0.132	0.108	1.366	0.098	0.109	-999	2	-999	-1	1
5963255	14.032	10	10	6298.8	126.5	128.7	4.199	0.038	0.042	1.246	0.063	0.075	-999	1	0	-999	0
5963267	15.513	1	17	5689.5	107.2	102.6	4.328	0.060	0.059	0.963	0.073	0.071	1	1	0	-999	0
5963268	15.816	4	17	5704.4	116.3	111.1	4.320	0.068	0.067	0.970	0.075	0.073	-999	1	0	-999	0
5963269	14.778	1	17	6282.0	226.4	191.1	3.978	0.037	0.043	1.385	0.100	0.133	-999	1	0	-999	0
5963278	15.555	4	17	5632.8	114.2	107.2	4.110	0.066	0.065	0.997	0.082	0.074	-999	1	0	-999	0
5963284	15.652	1	17	5911.7	117.7	111.8	4.269	0.066	0.065	1.059	0.079	0.081	-999	1	0	-999	0
5963285	15.965	4	17	5349.6	99.9	90.3	4.424	0.063	0.059	0.866	0.061	0.051	-999	1	0	-999	0
5963490	14.909	14	15	6241.0	117.6	128.5	3.774	0.052	0.062	1.585	0.106	0.172	0	1	0	-999	0
5963499	15.213	1	17	5380.8	109.5	91.4	4.209	0.041	0.040	0.889	0.056	0.041	1	1	0	-999	0
5963582	17.049	0	17	5347.7	115.3	109.1	3.816	0.031	0.033	1.176	0.062	0.066	2	1	0	1	0
5963588	14.772	1	17	6180.4	117.3	113.8	4.368	0.032	0.042	1.123	0.056	0.073	-999	1	0	-999	0
5963591	13.986	1	17	6237.0	81.0	81.0	4.338	0.099	0.121	1.020	0.089	0.051	-999	2	-999	-1	1
5963604	15.867	2	17	5728.9	116.3	112.9	4.459	0.040	0.054	0.958	0.059	0.067	-999	1	0	-999	0
5963607	13.073	1	17	6563.3	132.3	126.1	3.938	0.033	0.034	1.447	0.071	0.085	-999	1	0	-999	0
5963660	14.224	10	10	6171.0	129.7	120.5	4.154	0.036	0.040	1.223	0.064	0.084	-999	1	0	-999	0
5963661	14.929	1	17	5722.9	98.7	100.0	4.411	0.034	0.043	1.054	0.056	0.066	-999	1	0	-999	0
5963781	15.631	1	17	5478.4	116.9	106.4	4.349	0.057	0.052	0.898	0.069	0.058	-999	1	0	-999	0
5963792	13.961	1	17	6305.4	131.0	121.4	4.020	0.035	0.038	1.360	0.068	0.081	-999	1	0	-999	0
5963923	13.595	0	17	6567.7	142.5	144.6	4.122	0.035	0.037	1.323	0.057	0.051	8	1	0	-999	0
5963936	15.278	1	17	5552.2	101.8	101.8	4.435	0.048	0.054	0.919	0.064	0.067	-999	1	0	-999	0
5963945	14.617	1	17	6098.2	119.6	118.8	4.328	0.037	0.044	1.112	0.070	0.080	-999	1	0	-999	0
5963979	14.128	1	17	5623.5	115.0	113.8	4.340	0.121	0.147	0.945	0.078	0.073	1	1	-999	-999	0
5963993	14.854	1	17	6497.1	172.1	172.0	4.221	0.036	0.038	1.301	0.074	0.074	-999	1	0	-999	0
5963997	15.464	1	17	6009.5	118.2	115.4	4.327	0.052	0.055	1.079	0.072	0.079	-999	1	0	-999	0
5964010	15.067	4	17	5329.4	110.0	102.5	4.048	0.047	0.046	0.913	0.059	0.057	6	1	0	-999	0
5964130	13.546	0	17	5298.3	93.1	87.8	4.485	0.039	0.040	0.858	0.058	0.057	1	1	0	-999	0
5964136	15.612	1	17	5130.2	93.7	87.4	4.562	0.027	0.037	0.805	0.040	0.051	0	1	0	-999	0
5964196	14.701	1	17	5942.3	113.3	110.3	3.975	0.059	0.052	1.202	0.130	0.082	-999	1	0	-999	0
5964205	15.1	1	17	5799.0	157.0	175.0	4.539	0.036	0.204	0.975	0.105	0.126	-999	2	-999	-999	1
5964229	15.739	2	3	5859.3	121.0	119.1	4.003	0.078	0.074	1.152	0.114	0.088	0	1	0	-999	0
5964303	15.225	1	17	5548.1	96.7	94.7	4.499	0.032	0.044	0.909	0.048	0.060	-999	1	0	-999	0
5964314	15.116	14	15	5685.3	114.9	107.7	4.263	0.049	0.050	0.971	0.076	0.073	-999	1	0	-999	0
5964371	14.289	1	17	5662.6	100.2	99.3	4.453	0.034	0.042	0.948	0.059	0.068	-999	1	0	-999	0
5964395	15.505	4	17	5121.0	179.0	179.0	4.543	0.070	0.063	0.763	0.090	0.065	0	2	-999	-999	1
5964483	14.018	1	17	6667.2	137.0	141.9	4.169	0.035	0.032	1.366	0.068	0.053	-999	1	0	-999	0
5964501	15.663	2	17	5657.8	101.7	97.3	4.463	0.040	0.051	0.942	0.056	0.065	-999	1	0	-999	0
5964511	15.204	4	17	4409.9	73.2	69.3	4.607	0.021	0.019	0.695	0.028	0.024	1	1	0	-999	0
5964515	14.55	0	17	5657.4	98.0	91.3	4.481	0.029	0.036	0.929	0.049	0.057	2	1	0	-999	0
5964534	15.411	1	17	5774.4	122.5	117.1	4.037	0.066	0.059	1.092	0.114	0.082	-999	1	0	-999	0
5964537	15.127	4	17	4912.4	95.2	86.2	3.511	0.088	0.096	1.087	0.187	0.180	2	1	0	-999	0
5964578	15.698	4	17	5318.5	100.4	87.8	4.409	0.053	0.045	0.859	0.060	0.046	0	1	0	-999	0
5964584	12.267	0	17	6440.2	123.6	120.4	3.888	0.031	0.036	1.523	0.076	0.106	-999	1	0	-999	0
5964629	15.685	1	17	6436.2	129.9	124.2	4.293	0.048	0.060	1.245	0.064	0.072	-999	1	0	-999	0
5964717	15.659	2	3	5797.7	118.5	115.2	4.249	0.059	0.060	1.018	0.080	0.079	-999	1	0	-999	0
5964745	13.807	1	17	6403.0	125.6	118.3	3.876	0.034	0.041	1.528	0.075	0.124	-999	1	0	-999	0
5964761	15.318	1	17	5451.7	115.3	101.7	4.343	0.048	0.043	0.890	0.067	0.054	-999	1	0	-999	0
5964768	15.673	1	17	5735.1	117.6	116.8	4.161	0.059	0.061	1.021	0.091	0.079	-999	1	0	-999	0
5964771	13.91	1	17	6606.6	143.4	136.1	4.270	0.030	0.032	1.267	0.051	0.052	-999	1	0	-999	0
5964779	13.776	1	17	5949.6	127.0	125.9	3.742	0.033	0.033	1.105	0.063	0.054	-999	1	0	-999	0
5964819	15.446	4	17	5928.8	115.4	117.8	3.998	0.066	0.066	1.189	0.121	0.092	-999	1	0	-999	0
5964836	15.736	1	17	6035.0	119.4	116.7	3.949	0.088	0.089	1.277	0.128	0.108	-999	1	0	-999	0
5964886	14.52	1	17	6104.8	114.4	109.8	4.454	0.020	0.029	1.034	0.038	0.054	-999	1	0	-999	0
5964893	14.963	1	17	4913.3	84.1	78.1	4.587	0.022	0.029	0.760	0.035	0.042	1	1	0	-999	0
5964911	15.634	1	17	5699.9	119.2	113.5	4.251	0.057	0.059	0.979	0.078	0.074	-999	1	0	-999	0
5964914	15.815	4	17	5618.4	112.1	108.2	4.340	0.076	0.075	0.940	0.072	0.069	-999	1	0	-999	0
5964956	15.662	4	17	5853.3	114.7	111.4	4.335	0.059	0.060	1.020	0.074	0.077	-999	1	0	-999	0
5964964	15.224	4	17	5755.8	116.1	113.9	4.067	0.060	0.056	1.069	0.111	0.078	-999	1	0	-999	0
5964966	15.791	4	17	6617.3	150.8	151.4	4.040	0.091	0.089	1.437	0.102	0.096	-999	1	0	-999	0
5965065	15.315	1	17	5753.1	113.5	108.3	4.309	0.053	0.054	0.988	0.075	0.075	-999	1	0	-999	0
5965077	15.433	1	17	6246.2	129.9	144.2	3.903	0.057	0.069	1.436	0.110	0.147	-999	1	0	-999	0
5965141	14.518	1	17	5847.0	158.0	158.0	4.554	0.046	0.184	0.871	0.099	0.090	-999	2	-999	-999	1
5965204	14.556	1	17	6258.6	129.0	119.9	4.013	0.040	0.041	1.378	0.068	0.077	-999	1	0	-999	0
5965209	15.288	1	17	5477.0	110.1	100.8	4.362	0.052	0.047	0.896	0.068	0.059	-999	1	0	-999	0
5965232	15.474	1	17	5879.3	117.5	116.6	4.079	0.058	0.068	1.128	0.108	0.089	1	1	0	-999	0
5965279	15.48	1	17	6323.6	137.7	124.9	4.107	0.066	0.067	1.306	0.072	0.081	-999	1	0	-999	0
5965334	13.008	0	17	6014.6	113.7	99.8	4.138	0.030	0.036	1.206	0.059	0.088	-999	1	0	-999	0
5965346	15.967	1	17	5372.8	105.9	88.9	4.323	0.060	0.057	0.875	0.057	0.042	0	1	0	-999	0
5965376	15.239	1	17	5700.4	118.2	115.1	4.166	0.055	0.055	1.004	0.087	0.076	-999	1	0	-999	0
5965414	14.731	1	17	5991.7	107.3	114.0	4.054	0.043	0.058	1.207	0.089	0.103	-999	1	0	-999	0
5965422	15.418	1	17	5218.3	100.2	88.6	4.464	0.044	0.039	0.840	0.057	0.046	-999	1	0	-999	0
5965460	15.71	4	17	5793.1	116.6	111.9	4.298	0.063	0.063	1.005	0.077	0.077	1	1	0	-999	0
5965472	14.017	1	17	5974.1	110.9	111.7	4.033	0.042	0.052	1.202	0.105	0.094	-999	1	0	-999	0
5965476	15.96	4	17	5610.4	115.5	108.8	4.448	0.050	0.060	0.932	0.064	0.067	-999	1	0	-999	0
5965617	15.007	1	17	4962.5	87.2	79.5	4.560	0.028	0.032	0.785	0.040	0.044	1	1	0	-999	0
5965623	14.25	1	17	5556.0	182.0	182.0	4.356	0.167	0.204	0.857	0.120	0.074	-999	2	-999	-999	1
5965717	13.46	0	17	5792.7	151.8	193.0	3.898	0.090	0.130	0.962	0.116	0.130	-999	1	-999	-999	0
5965739	14.174	1	17	5840.9	115.8	113.8	4.348	0.043	0.046	1.013	0.075	0.077	-999	1	0	-999	0
5965819	13.771	1	17	5960.4	110.5	109.2	4.063	0.043	0.055	1.270	0.069	0.109	20	1	0	1	0
5965860	15.646	2	17	5809.5	120.4	116.9	4.075	0.068	0.074	1.094	0.110	0.085	-999	1	0	-999	0
5965881	13.996	1	17	6064.4	113.7	107.0	4.046	0.035	0.051	1.261	0.065	0.118	-999	1	0	-999	0
5965884	13.751	1	17	4844.9	95.0	86.6	3.621	0.056	0.075	1.201	0.132	0.169	0	1	0	-999	0
5965919	14.272	1	17	5579.6	224.5	129.1	4.405	0.114	0.125	0.894	0.091	0.066	-999	1	-999	-999	0
5966097	12.352	0	17	6174.7	128.3	113.7	4.111	0.036	0.033	0.740	0.043	0.035	-999	1	0	-999	0
5966154	13.004	0	17	6235.3	126.9	113.6	4.308	0.035	0.035	1.162	0.063	0.068	-999	1	0	0	0
5966169	15.32	1	17	5712.7	117.9	111.9	4.325	0.054	0.053	0.971	0.076	0.074	-999	1	0	-999	0
5966237	15.988	14	15	6772.0	141.3	143.0	4.134	0.054	0.052	1.419	0.079	0.070	5	1	0	-999	0
5966250	15.59	2	17	5953.8	118.5	112.1	4.279	0.065	0.065	1.072	0.077	0.081	-999	1	0	-999	0
5966296	13.88	1	17	6439.0	133.1	131.1	4.102	0.034	0.037	1.310	0.056	0.057	-999	1	0	-999	0
5966321	14.079	1	17	5817.0	87.0	79.0	3.820	0.224	0.112	1.382	0.104	0.194	-999	2	-999	-999	1
5966326	15.293	1	17	6039.0	115.2	106.6	4.079	0.054	0.061	1.217	0.080	0.103	-999	1	0	-999	0
5966385	14.555	1	17	6012.2	105.1	104.6	4.370	0.027	0.036	1.157	0.050	0.065	7	1	0	-999	0
5966417	15.697	1	17	5797.3	114.3	110.1	4.339	0.062	0.063	0.999	0.074	0.076	0	1	0	-999	0
5966450	15.075	1	17	5959.1	121.3	111.3	4.245	0.048	0.051	1.088	0.076	0.082	-999	1	0	-999	0
5966476	15.685	2	17	6130.0	128.0	115.7	4.183	0.069	0.068	1.187	0.075	0.090	-999	1	0	-999	0
5966607	14.983	1	17	5663.1	101.9	99.6	4.453	0.038	0.047	0.947	0.058	0.067	-999	1	0	-999	0
5966646	15.899	4	17	5081.8	149.0	134.7	4.412	0.109	0.368	0.838	0.056	0.058	0	1	-999	-999	0
5966652	15.151	1	17	4789.0	65.6	63.1	4.486	0.018	0.015	0.795	0.018	0.015	1	1	1	-999	0
5966660	13.429	0	17	6681.4	146.4	138.2	4.289	0.030	0.030	1.248	0.047	0.050	-999	1	0	-1	0
5966669	17.31	6	9	3341.3	70.2	63.9	5.091	0.011	0.011	0.151	0.004	0.004	0	1	0	-999	0
5966674	15.599	4	17	5854.0	120.7	115.7	4.089	0.066	0.078	1.111	0.107	0.090	-999	1	0	-999	0
5966693	14.738	1	17	5395.9	125.3	118.5	3.833	0.043	0.046	1.118	0.071	0.081	1	1	0	-999	0
5966724	15.73	4	17	5418.0	187.0	187.0	4.576	0.036	0.144	0.911	0.072	0.108	0	2	-999	-999	1
5966732	15.514	4	17	6386.2	125.1	114.9	3.819	0.081	0.080	1.575	0.123	0.142	-999	1	0	1	0
5966795	15.818	2	17	5818.7	112.9	109.0	4.288	0.076	0.075	1.017	0.078	0.078	-999	1	0	-999	0
5966810	14.792	1	17	6140.6	140.5	117.9	3.973	0.053	0.052	1.318	0.098	0.114	2	1	0	1	0
5966881	14.933	1	17	6072.4	114.9	103.5	4.067	0.046	0.056	1.243	0.074	0.107	-999	1	0	-999	0
5966901	15.461	1	17	5917.1	107.7	104.9	4.421	0.039	0.051	1.020	0.059	0.069	-999	1	0	-999	0
5967001	15.569	4	17	5770.9	148.3	120.2	3.896	0.071	0.061	1.179	0.105	0.089	-999	1	0	-999	0
5967070	13.869	1	17	5715.6	100.9	111.4	4.076	0.049	0.043	1.117	0.116	0.073	0	1	0	-999	0
5967127	15.971	4	17	6101.7	127.1	125.1	4.292	0.069	0.073	1.124	0.076	0.083	0	1	0	-999	0
5967147	12.701	0	17	6469.3	118.7	131.9	4.265	0.032	0.030	1.261	0.057	0.055	-999	1	0	-999	0
5967153	15.789	0	17	5078.9	108.5	97.4	3.817	0.042	0.051	0.981	0.077	0.092	2	1	0	-999	0
5967330	14.889	14	15	5838.7	103.6	99.0	4.481	0.025	0.036	0.972	0.043	0.058	-999	1	0	-999	0
5967454	15.794	4	17	5238.0	184.0	184.0	4.598	0.032	0.097	0.854	0.069	0.095	1	2	-999	-999	1
5967472	14.569	1	17	6336.0	131.4	128.2	4.274	0.039	0.041	1.221	0.067	0.074	-999	1	0	-999	0
5967625	15.993	4	17	4466.5	84.4	79.4	4.596	0.026	0.024	0.708	0.031	0.029	0	1	0	-999	0
5972292	15.296	4	17	5546.3	131.3	121.7	4.274	0.051	0.049	0.923	0.074	0.065	8	1	0	-999	0
5972334	14.991	1	17	5678.6	108.6	110.9	4.500	0.022	0.031	0.965	0.040	0.049	0	1	-999	0	0
5972504	15.241	1	17	5987.1	115.6	111.7	4.149	0.055	0.054	1.149	0.078	0.094	-999	1	0	-999	0
5975112	14.892	2	15	5756.2	123.5	117.0	4.302	0.047	0.047	0.990	0.077	0.076	1	1	0	-999	0
5975113	15.128	2	16	6032.8	119.6	115.4	4.164	0.050	0.048	1.160	0.072	0.092	-999	1	0	-999	0
5975128	14.716	1	17	5963.2	122.2	123.5	3.972	0.056	0.051	1.213	0.132	0.083	-999	1	0	-999	0
5975246	13.724	2	15	5311.1	137.3	118.5	3.535	0.048	0.068	1.117	0.108	0.135	0	1	0	-999	0
5975261	15.364	1	17	6209.2	134.7	123.5	4.249	0.052	0.049	1.186	0.070	0.084	-999	1	0	-999	0
5975337	14.857	2	15	6034.2	127.6	120.7	4.369	0.035	0.042	1.077	0.068	0.079	-999	1	0	-999	0
5975363	15.48	1	17	5823.6	130.9	124.8	4.066	0.059	0.061	1.104	0.121	0.089	-999	1	0	-999	0
5975424	15.216	1	17	6067.2	127.7	112.7	4.063	0.050	0.058	1.242	0.078	0.109	-999	1	0	-999	0
5975488	13.492	0	17	6454.3	109.3	109.7	4.393	0.014	0.019	1.174	0.026	0.035	-999	1	0	-999	0
5975511	14.545	14	15	6302.9	125.9	117.7	3.897	0.040	0.049	1.476	0.077	0.136	-999	1	0	-999	0
5975528	14.475	1	17	6262.9	114.2	108.8	4.353	0.020	0.027	1.228	0.040	0.052	-999	1	0	-999	0
5975639	15.518	2	3	6064.2	119.9	115.5	4.386	0.043	0.055	1.074	0.064	0.072	-999	1	0	-999	0
5975876	12.652	0	17	6468.1	152.0	132.0	4.222	0.036	0.030	1.254	0.056	0.053	-999	1	0	-999	0
5975912	14.942	1	17	6329.2	122.0	116.0	3.789	0.055	0.058	1.604	0.097	0.152	-999	1	0	-999	0
5975975	14.759	1	17	5909.9	120.4	111.7	4.165	0.043	0.050	1.106	0.082	0.089	-999	1	0	-999	0
5975987	13.375	1	17	5338.8	138.3	212.7	4.280	0.205	0.505	0.884	0.248	0.086	1	1	-999	-999	0
5976110	13.84	1	17	6367.7	127.3	129.0	4.236	0.035	0.037	1.256	0.060	0.071	-999	1	0	-999	0
5976140	15.499	1	17	5981.0	115.8	120.0	4.069	0.055	0.066	1.189	0.095	0.102	-999	1	0	-999	0
5976195	14.074	10	10	6019.8	119.5	113.7	4.438	0.053	0.069	1.019	0.075	0.077	-999	1	-999	-999	0
5976210	15.711	2	17	6087.7	144.0	133.8	4.407	0.036	0.044	1.070	0.063	0.072	-999	1	0	-999	0
5976241	15.76	4	17	6009.9	122.5	119.4	4.333	0.058	0.061	1.076	0.073	0.079	-999	1	0	-999	0
5976292	15.208	4	17	5876.3	111.6	109.7	4.428	0.036	0.047	1.009	0.057	0.071	-999	1	0	-999	0
5976295	14.088	1	17	5933.0	108.3	106.6	4.450	0.028	0.038	0.990	0.047	0.060	-999	1	0	-999	0
5976309	15.507	2	17	5458.8	104.0	100.0	4.566	0.022	0.033	0.844	0.037	0.048	-999	1	0	-999	0
5976331	15.804	2	2	6017.6	133.0	128.2	4.245	0.063	0.063	1.111	0.079	0.086	0	1	0	-999	0
5976332	15.387	1	17	5359.4	101.7	99.1	4.499	0.031	0.042	0.925	0.047	0.055	-999	1	0	-999	0
5976481	12.956	1	17	6081.6	117.3	109.4	4.490	0.015	0.024	0.989	0.029	0.045	1	1	0	-999	0
5976502	13.638	1	17	6130.6	132.9	114.7	4.102	0.037	0.039	1.246	0.064	0.100	-999	1	0	-999	0
5976569	14.921	1	17	5533.5	113.4	106.4	4.305	0.046	0.046	0.915	0.069	0.062	-999	1	0	-999	0
5976597	14.103	10	10	6508.0	162.0	254.0	4.355	0.087	0.203	1.123	0.178	0.146	-999	2	-999	-999	1
5976620	15.031	1	17	6074.0	124.1	113.2	4.171	0.050	0.048	1.175	0.070	0.092	-999	1	0	-999	0
5976677	15.549	2	17	6198.9	122.9	125.6	3.812	0.081	0.085	1.499	0.141	0.153	0	1	0	-999	0
5976708	15.747	2	17	5732.0	123.7	117.3	4.316	0.063	0.062	0.980	0.077	0.076	-999	1	0	-999	0
5976747	14.316	1	17	5278.6	81.2	72.6	4.300	0.029	0.025	0.868	0.037	0.026	-999	1	0	-999	0
5976764	15.537	4	17	5775.3	127.4	123.1	4.236	0.061	0.061	1.013	0.084	0.080	1	1	0	-999	0
5976846	14.864	1	17	6067.0	181.0	200.0	4.406	0.124	0.186	0.868	0.108	0.081	-999	2	-999	-999	1
5976859	15.23	1	17	5200.4	95.7	90.5	4.540	0.031	0.040	0.830	0.043	0.054	0	1	0	-999	0
5976875	15.47	1	17	5970.0	123.1	116.9	4.179	0.054	0.058	1.123	0.081	0.089	-999	1	0	-999	0
5976908	12.379	0	17	5858.6	115.1	110.6	4.041	0.049	0.039	1.145	0.121	0.074	2	1	0	-999	0
5976917	15.329	4	17	6008.1	120.9	115.2	4.150	0.055	0.053	1.156	0.077	0.094	-999	1	0	-999	0
5976940	14.536	1	17	6307.5	132.3	128.1	4.279	0.035	0.043	1.211	0.068	0.077	-999	1	0	-999	0
5977017	15.539	1	17	5667.6	125.0	119.7	4.362	0.055	0.055	0.954	0.076	0.073	-999	1	0	-999	0
5977161	14.405	1	17	6440.0	122.3	117.1	4.349	0.024	0.034	1.210	0.043	0.059	-999	1	0	-999	0
5977172	14.378	1	17	6056.2	142.7	177.3	4.218	0.113	0.137	1.141	0.111	0.123	-999	1	-999	-999	0
5977212	14.371	1	17	5974.6	122.0	130.7	4.067	0.037	0.055	1.196	0.085	0.109	0	1	0	-999	0
5977294	15.039	1	3	5524.8	123.4	117.9	4.295	0.057	0.060	0.914	0.071	0.063	1	1	0	-999	0
5977300	12.459	0	17	6021.4	107.2	113.1	4.166	0.038	0.042	1.089	0.080	0.078	-999	1	0	-999	0
5977343	15.099	1	17	6142.0	134.1	120.3	4.214	0.046	0.054	1.181	0.069	0.089	-999	1	0	-999	0
5977348	13.938	1	17	6464.5	134.3	130.2	4.005	0.036	0.036	1.423	0.071	0.068	-999	1	0	-999	0
5977401	14.955	1	17	5903.3	108.5	106.6	4.412	0.036	0.046	1.022	0.060	0.072	-999	1	0	-999	0
5977470	15.429	1	17	5281.5	105.0	101.0	4.597	0.025	0.036	0.778	0.036	0.039	1	1	1	0	0
5977561	15.8	4	17	5936.6	130.2	124.0	4.183	0.069	0.070	1.105	0.091	0.092	-999	1	0	-999	0
5977582	13.733	1	17	5711.9	98.0	110.6	4.035	0.038	0.046	1.226	0.107	0.073	-999	1	0	-999	0
5977594	13.908	1	17	6125.7	120.6	118.8	4.345	0.037	0.040	1.070	0.068	0.072	-999	1	0	-999	0
5977668	13.759	1	17	6662.1	139.6	137.7	3.798	0.063	0.065	1.432	0.152	0.103	-999	2	0	-999	0
5977804	14.644	1	17	6050.9	123.3	105.5	4.103	0.041	0.046	1.212	0.069	0.101	1	1	0	-1	0
5977962	13.703	1	17	5962.6	110.4	109.3	4.106	0.033	0.041	1.236	0.059	0.102	-999	1	0	-999	0
5978088	14.095	1	17	6731.7	140.7	132.2	4.316	0.021	0.027	1.303	0.040	0.045	-999	1	0	-999	0
5978130	15.183	1	17	5948.0	114.5	109.1	4.480	0.026	0.034	0.984	0.045	0.056	-999	1	0	-999	0
5978231	14.86	1	17	6369.3	129.5	123.7	4.390	0.026	0.032	1.144	0.049	0.058	-999	1	0	-999	0
5978257	13.763	1	17	5984.3	105.7	107.4	4.336	0.031	0.033	1.185	0.052	0.068	-999	1	0	-999	0
5978440	14.259	1	17	5648.3	92.8	89.5	4.465	0.026	0.036	0.996	0.046	0.058	0	1	0	-999	0
5978463	14.828	1	17	5972.1	108.4	102.9	4.459	0.026	0.036	1.010	0.045	0.059	-999	1	0	-999	0
5978470	13.05	1	17	6227.6	121.0	109.0	4.329	0.030	0.042	1.161	0.062	0.075	-999	1	0	-999	0
5978521	11.872	1	17	7455.4	176.5	157.2	3.947	0.036	0.038	1.796	0.089	0.094	3	2	0	-999	0
5978533	13.916	1	17	6969.5	153.4	144.3	4.189	0.034	0.035	1.466	0.075	0.068	6	2	0	-999	0
5978559	14.71	1	17	6393.8	110.8	106.4	4.490	0.012	0.015	1.010	0.019	0.027	-999	1	0	1	0
5978562	14.042	14	15	7393.2	160.2	150.2	3.611	0.046	0.041	2.220	0.109	0.115	1	2	0	-999	0
5978682	13.685	1	17	6596.7	119.0	117.9	4.390	0.015	0.019	1.181	0.027	0.034	8	1	0	-999	0
5978862	12.905	0	17	7464.9	165.4	158.8	3.965	0.031	0.033	1.998	0.066	0.073	-999	2	0	-999	0
5978868	12.737	0	17	6094.8	124.6	125.4	4.207	0.046	0.049	1.057	0.081	0.081	-999	1	0	-999	0
5978871	14.752	4	17	5949.8	93.8	91.8	4.400	0.021	0.024	1.176	0.038	0.047	-999	3	0	-999	0
5978891	15.652	1	17	5676.2	117.6	110.6	4.528	0.026	0.035	0.904	0.044	0.051	-999	1	0	-999	0
5978913	13.845	1	17	7098.2	208.2	173.2	4.049	0.034	0.032	1.580	0.097	0.091	10	2	0	-999	0
5978985	13.887	1	17	5680.0	152.0	152.0	4.386	0.158	0.193	0.825	0.127	0.058	-999	2	-999	-999	1
5978990	15.658	1	17	5266.3	117.5	110.7	4.505	0.041	0.048	0.849	0.054	0.056	0	1	0	-999	0
5979034	14.148	14	15	6347.4	141.3	131.7	3.891	0.038	0.045	1.495	0.076	0.133	-999	1	0	-999	0
5979301	14.733	1	17	5157.2	92.0	81.7	4.466	0.040	0.030	0.829	0.053	0.039	1	1	0	-999	0
5979337	12.027	0	17	6503.0	136.6	128.7	4.000	0.032	0.034	1.437	0.075	0.074	-999	1	0	-999	0
5979339	14.153	1	17	6801.2	149.8	141.5	4.236	0.031	0.035	1.374	0.064	0.060	1	1	0	-999	0
5979345	13.777	1	17	5249.0	158.0	142.0	4.473	0.104	0.115	0.781	0.109	0.062	7	2	-999	-999	1
5979451	14.414	1	17	5800.6	101.9	100.9	4.448	0.031	0.042	0.985	0.053	0.069	-999	1	0	-999	0
5979500	15.84	4	17	5438.1	155.3	125.4	4.442	0.054	0.052	0.891	0.071	0.065	0	1	0	-999	0
5979552	13.648	1	17	5719.4	119.5	107.2	4.289	0.042	0.037	0.836	0.062	0.048	-999	1	0	-999	0
5979586	14.636	1	17	6230.9	132.3	120.7	4.302	0.042	0.042	1.170	0.068	0.078	-999	1	0	-999	0
5979770	11.637	0	17	6402.0	134.2	118.7	4.119	0.032	0.033	1.238	0.051	0.074	1	1	0	-999	0
5979800	12.253	0	17	5310.0	118.0	113.3	3.912	0.027	0.029	1.141	0.039	0.051	2	1	0	-999	0
5979856	15.705	1	17	5208.9	109.1	95.7	4.470	0.048	0.043	0.839	0.056	0.046	1	1	0	-999	0
5979863	14.666	1	17	5866.1	177.2	128.9	4.461	0.025	0.034	0.995	0.050	0.067	3	1	0	-1	0
5979934	15.133	1	17	5839.2	112.6	105.3	4.462	0.029	0.039	0.985	0.049	0.065	-999	1	0	-999	0
5980061	15.476	1	17	5251.5	98.1	93.3	4.582	0.023	0.034	0.798	0.038	0.048	0	1	0	-1	0
5980277	13.358	1	17	6654.7	138.4	129.3	4.324	0.025	0.032	1.279	0.044	0.049	2	1	0	-999	0
5980354	9.616	0	17	6770.0	70.0	91.0	4.232	0.067	0.114	1.313	0.092	0.092	8	2	-999	-1	1
5980360	13.905	1	17	6641.3	152.4	145.3	4.051	0.034	0.035	1.414	0.070	0.064	-999	1	0	-999	0
5980461	14.947	1	17	6378.2	155.2	150.6	4.152	0.044	0.048	1.300	0.066	0.072	-999	1	0	-999	0
5980616	15.067	1	17	5957.3	137.6	153.8	4.083	0.044	0.054	1.174	0.093	0.112	0	1	0	-999	0
5980619	14.658	1	17	6190.1	123.2	120.6	4.346	0.033	0.041	1.138	0.062	0.077	-999	1	0	-999	0
5980628	15.165	1	17	5944.4	232.8	157.5	4.346	0.038	0.043	1.057	0.093	0.091	-999	1	0	-999	0
5980661	15.257	1	17	5827.6	126.5	119.6	4.411	0.041	0.049	1.000	0.067	0.076	-999	1	0	-999	0
5980674	15.986	4	17	5282.0	185.0	185.0	4.588	0.042	0.098	0.811	0.087	0.078	10	2	-999	-999	1
5980709	14.868	1	17	5608.7	107.1	105.1	4.454	0.037	0.046	0.934	0.060	0.068	-999	1	0	-999	0
5980710	12.853	0	17	6208.8	122.5	116.4	4.211	0.064	0.065	1.076	0.076	0.077	-999	1	-999	-999	0
5980736	13.797	1	17	5028.1	150.2	117.6	3.724	0.034	0.052	1.279	0.082	0.129	0	1	0	-999	0
5980741	14.016	1	17	6562.3	141.6	152.9	4.113	0.036	0.036	1.371	0.073	0.064	1	1	0	-999	0
5980778	13.866	1	17	6317.5	123.7	136.5	4.234	0.035	0.026	1.306	0.059	0.057	-999	1	0	-999	0
5980783	15.527	4	17	6059.1	151.5	145.9	4.360	0.042	0.049	1.087	0.073	0.083	-999	1	0	1	0
5980800	12.978	4	17	5838.3	155.6	156.9	4.019	0.070	0.073	1.136	0.126	0.102	3	1	0	-1	0
5980826	14.422	1	17	5559.9	99.3	94.7	4.527	0.022	0.035	0.898	0.037	0.054	0	1	0	-999	0
5980866	14.002	14	15	7172.0	160.5	156.4	3.921	0.044	0.045	1.728	0.090	0.096	-999	2	0	-999	0
5981011	15.933	2	17	5994.1	128.4	121.4	4.427	0.040	0.050	1.032	0.061	0.068	-999	1	0	-999	0
5981058	15.197	1	17	5792.7	143.5	135.1	4.205	0.051	0.050	0.938	0.078	0.069	-999	1	0	1	0
5981095	15.779	4	17	5840.7	125.5	122.2	4.439	0.040	0.053	0.993	0.059	0.070	-999	1	0	-999	0
5981440	13.672	1	17	5904.2	125.9	123.9	4.405	0.040	0.042	0.914	0.068	0.065	-999	1	0	-999	0
5981461	14.048	1	17	5486.6	98.8	98.8	4.522	0.025	0.038	0.891	0.041	0.059	0	1	0	-999	0
5981513	15.637	1	17	5790.6	116.0	118.0	4.582	0.021	0.025	0.845	0.033	0.035	0	1	0	-999	0
5981572	14.739	1	17	6165.4	122.5	118.5	4.523	0.020	0.023	0.944	0.031	0.035	-999	1	0	-999	0
5981704	15.018	4	17	5978.6	199.5	170.6	4.135	0.213	0.229	1.130	0.237	0.146	-999	1	-999	-999	0
5981802	15.887	4	17	5626.0	167.6	138.7	4.591	0.019	0.029	0.824	0.035	0.039	-999	1	0	-999	0
5981836	13.683	1	17	6859.0	144.7	140.1	4.231	0.032	0.035	1.386	0.065	0.057	2	2	0	-999	0
5982100	15.414	1	3	5727.0	169.0	169.0	4.355	0.158	0.193	0.909	0.125	0.091	1	2	-999	-999	1
5982217	15.367	4	17	5907.0	126.3	122.7	4.307	0.053	0.055	1.045	0.078	0.081	-999	1	0	-999	0
5982353	15.347	0	17	6632.3	135.8	133.4	3.847	0.031	0.031	1.678	0.079	0.083	3	1	0	-1	0
5982368	14.035	4	17	5968.1	110.0	122.6	4.071	0.038	0.054	1.185	0.088	0.103	0	1	0	-1	0
5982461	14.543	1	17	5404.2	101.7	101.6	4.536	0.025	0.039	0.868	0.039	0.057	0	1	0	-999	0
5982499	15.212	4	17	5924.8	162.3	219.0	4.145	0.047	0.050	1.117	0.100	0.122	9	1	0	-999	0
5982514	15.608	2	17	5973.1	157.8	147.3	4.308	0.050	0.051	1.071	0.085	0.088	-999	1	0	-999	0
5982589	15.528	4	17	4748.5	96.0	88.6	4.615	0.021	0.026	0.713	0.033	0.034	0	1	0	-999	0
5982591	13.418	0	17	6376.5	206.3	222.2	3.738	0.024	0.033	1.752	0.085	0.095	-999	1	0	-999	0
5982703	15.06	1	17	5726.2	108.5	103.7	4.497	0.026	0.038	0.941	0.045	0.058	-999	1	0	-999	0
5982945	14.688	1	17	5683.5	121.6	117.7	4.360	0.045	0.046	0.958	0.077	0.073	-999	1	0	-999	0
5982953	13.986	1	17	5660.5	110.8	101.4	4.201	0.029	0.037	1.125	0.065	0.076	-999	1	0	-999	0
5983094	13.254	0	17	5492.5	101.7	94.8	4.236	0.043	0.041	0.910	0.065	0.057	1	1	0	-999	0
5983139	15.769	4	17	5735.8	146.9	138.8	4.297	0.066	0.067	0.985	0.082	0.079	0	1	0	-999	0
5983348	13.703	1	17	7026.4	201.8	303.8	4.268	0.034	0.044	1.389	0.073	0.091	3	2	0	-1	0
5983410	15.852	4	17	4875.0	176.0	176.0	4.693	0.052	0.028	0.563	0.041	0.024	8	2	-999	-999	1
5983424	13.025	0	17	6508.7	137.3	132.1	3.846	0.038	0.039	1.716	0.072	0.084	1	1	0	-999	0
5983441	15.891	4	17	4825.6	93.9	86.9	4.566	0.030	0.031	0.763	0.039	0.037	7	1	0	-999	0
5983532	15.05	1	17	4460.1	75.4	70.9	4.594	0.023	0.019	0.709	0.029	0.025	3	1	0	-1	0
5983690	13.332	0	17	6450.8	146.1	133.6	4.057	0.032	0.034	1.299	0.056	0.070	-999	1	0	-999	0
5983825	14.04	1	17	6048.1	130.3	121.3	4.071	0.034	0.053	1.238	0.068	0.116	-999	1	0	-999	0
5983846	14.645	1	17	5356.2	107.0	105.0	4.537	0.028	0.041	0.858	0.041	0.057	2	1	0	-999	0
5984000	15.731	1	17	5695.4	119.8	113.5	4.230	0.046	0.048	0.982	0.078	0.074	3	1	0	-999	0
5984032	14.466	1	17	5521.5	108.9	110.9	4.474	0.036	0.046	0.910	0.056	0.066	1	1	0	-999	0
5984098	13.975	1	17	6771.2	175.2	169.6	4.095	0.031	0.030	1.382	0.072	0.061	-999	2	0	-999	0
5984274	14.105	1	17	6581.8	146.9	139.8	4.426	0.017	0.020	1.116	0.034	0.037	-999	1	0	-999	0
5984359	11.977	0	17	5503.9	98.2	88.8	4.420	0.040	0.031	0.804	0.057	0.043	-999	1	0	-999	0
5984541	14.553	1	17	6041.8	143.7	130.6	4.212	0.047	0.050	1.138	0.082	0.092	0	1	0	-999	0
5984662	15.771	4	17	4497.1	81.3	77.4	4.610	0.022	0.023	0.698	0.030	0.027	0	1	0	-999	0
5984720	14.431	1	17	6707.7	674.2	428.2	4.224	0.038	0.044	1.361	0.132	0.118	-999	1	0	-999	0
5984745	13.103	1	17	6046.9	129.6	113.8	4.057	0.029	0.034	1.350	0.056	0.074	-999	1	0	-999	0
5984880	14.959	1	17	6540.3	164.3	164.8	4.088	0.048	0.050	1.382	0.079	0.072	-999	1	0	-999	0
5985007	15.653	2	17	5295.7	117.0	101.7	4.457	0.049	0.045	0.856	0.061	0.052	0	1	0	-999	0
5985167	13.788	1	17	6149.7	127.3	123.8	3.930	0.031	0.047	1.439	0.066	0.138	-999	1	0	-999	0
5985593	13.873	1	17	6381.8	121.7	122.2	4.341	0.024	0.035	1.201	0.047	0.067	-999	1	0	-999	0
5985601	15.283	4	17	5901.1	131.0	122.0	4.202	0.051	0.053	1.082	0.084	0.088	1	1	0	-999	0
5985708	13.126	0	17	5807.1	447.2	157.9	4.201	0.223	0.308	1.027	0.388	0.120	-999	1	-999	-999	0
5985790	15.663	4	17	6054.8	131.7	117.8	4.088	0.061	0.066	1.216	0.084	0.103	-999	1	0	-999	0
5985959	14.33	1	17	6084.2	132.3	117.0	4.401	0.024	0.036	1.081	0.053	0.072	-999	1	0	-999	0
5986209	14.901	4	17	5650.7	129.9	122.9	4.289	0.050	0.051	0.955	0.076	0.072	3	1	0	-1	0
5987347	15.286	1	17	5316.7	148.1	110.0	4.525	0.030	0.039	0.859	0.050	0.059	-999	1	0	-999	0
5987404	13.768	1	17	5805.2	118.2	111.7	4.272	0.038	0.038	1.127	0.060	0.069	-999	1	0	-999	0
5987658	15.648	1	17	5232.7	133.0	108.0	4.539	0.030	0.039	0.837	0.047	0.056	0	1	0	-999	0
5987757	15.859	1	17	3903.8	79.5	75.9	4.666	0.014	0.014	0.568	0.013	0.013	0	1	0	-999	0
5987827	14.361	1	17	5950.3	116.4	115.2	4.368	0.038	0.044	1.048	0.071	0.078	0	1	0	-999	0
5987910	13.99	1	17	4562.3	83.4	81.5	4.705	0.031	0.030	0.592	0.030	0.028	1	1	-999	-999	0
5987973	14.413	1	17	5394.2	115.0	105.9	4.406	0.079	0.077	0.877	0.064	0.055	-999	1	-999	-999	0
5987982	12.136	1	17	5978.4	118.5	115.3	4.226	0.041	0.040	0.930	0.069	0.060	-999	1	0	-999	0
5988031	14.554	1	17	5492.4	112.5	109.2	4.418	0.045	0.047	0.902	0.070	0.065	1	1	0	-1	0
5988192	15.2	1	17	4929.8	82.3	74.9	4.473	0.024	0.018	0.806	0.029	0.021	0	1	1	-999	0
5988255	15.617	0	17	5534.2	140.2	119.1	3.500	0.023	0.022	1.634	0.066	0.067	2	2	0	-999	0
5988422	14.049	1	17	6030.3	108.5	105.7	4.413	0.026	0.038	1.059	0.050	0.070	-999	1	0	-999	0
5988434	13.784	1	17	6831.7	151.2	152.1	4.012	0.028	0.035	1.317	0.052	0.083	-999	2	0	-999	0
5988566	11.513	0	17	5907.4	110.5	104.0	4.303	0.033	0.037	1.108	0.065	0.071	9	3	0	-999	0
5988679	14.663	1	17	5983.1	136.9	123.6	4.264	0.040	0.044	1.090	0.078	0.084	-999	1	0	-999	0
5988737	14.318	1	17	6593.8	131.3	125.9	4.310	0.024	0.032	1.283	0.044	0.052	-999	1	0	-999	0
5988768	13.617	1	17	6804.1	147.2	141.1	4.160	0.034	0.033	1.413	0.077	0.067	-999	2	0	-999	0
5988807	12.271	0	17	5808.9	100.9	98.9	4.472	0.023	0.035	0.977	0.045	0.063	-999	1	0	-999	0
5988889	11.48	0	17	8307.7	284.9	269.9	4.137	0.032	0.033	1.871	0.108	0.110	-999	2	0	-999	0
5988931	15.6	4	17	5704.2	146.2	183.3	4.531	0.028	0.034	0.900	0.049	0.052	-999	1	0	-999	0
5988971	14.271	1	17	6181.2	137.8	123.7	4.041	0.037	0.046	1.305	0.065	0.115	-999	1	0	-999	0
5989059	12.965	0	17	6743.2	178.2	319.0	3.808	0.174	0.171	1.745	0.253	0.294	-999	2	-999	-999	0
5989077	12.988	1	17	6703.3	128.1	123.0	4.306	0.015	0.018	1.357	0.032	0.036	-999	1	0	-999	0
5989111	12.098	1	17	7036.6	167.4	152.2	4.066	0.033	0.033	1.552	0.083	0.080	-999	2	0	-999	0
5989134	13.824	1	17	5935.1	151.5	143.1	3.718	0.051	0.033	1.417	0.107	0.065	-999	1	0	-999	0
5989259	14.518	1	17	6303.2	128.4	130.7	4.305	0.035	0.040	1.195	0.061	0.076	-999	1	0	-999	0
5989268	13.193	0	17	6475.1	133.1	130.9	4.308	0.025	0.034	1.257	0.049	0.064	-999	1	0	-999	0
5989405	13.385	0	17	6334.0	127.4	118.3	3.832	0.069	0.071	1.545	0.114	0.142	-999	1	0	-999	0
5989437	13.44	1	17	3312.0	114.0	57.0	5.100	0.103	0.126	0.175	0.107	0.038	0	2	-999	-999	1
5989623	13.86	1	17	5991.4	145.8	142.2	3.864	0.061	0.043	1.295	0.167	0.077	1	1	0	-999	0
5989694	12.921	0	17	6230.8	125.6	108.1	4.340	0.023	0.032	1.217	0.046	0.063	8	1	0	-999	0
5989773	14.746	1	17	5792.1	129.5	128.4	4.390	0.042	0.048	0.992	0.073	0.079	0	1	0	-999	0
5989832	11.507	0	17	6735.7	143.0	140.3	4.065	0.029	0.030	1.372	0.063	0.055	-999	1	0	-999	0
5989921	13.661	1	17	6821.2	132.9	143.6	3.992	0.035	0.036	1.544	0.082	0.083	-999	2	0	-999	0
5990218	15.043	1	17	6490.8	145.7	143.8	4.054	0.080	0.074	1.384	0.094	0.082	10	1	0	-999	0
5990256	13.908	1	17	6025.2	137.4	136.9	3.892	0.056	0.044	1.292	0.156	0.079	-999	1	0	-999	0
5990313	13.566	1	17	6798.3	147.9	137.7	3.786	0.033	0.033	1.753	0.086	0.079	10	2	0	-999	0
5990404	15.168	1	17	5212.7	107.0	100.4	4.579	0.025	0.035	0.797	0.041	0.050	0	1	0	-999	0
5990567	14.968	1	17	5961.2	145.1	136.8	4.232	0.045	0.048	1.095	0.080	0.090	-999	1	0	-999	0
5990796	13.77	1	17	6493.9	145.4	140.3	3.929	0.035	0.040	1.450	0.070	0.106	-999	1	0	-999	0
5990877	14.497	1	17	6298.1	159.0	150.2	4.262	0.042	0.043	1.214	0.072	0.081	-999	1	0	-999	0
5990946	13.581	0	17	6253.0	134.5	127.7	3.933	0.030	0.050	1.408	0.066	0.131	1	1	0	-999	0
5990958	14.699	1	17	5144.8	83.3	75.1	4.393	0.026	0.020	0.842	0.031	0.022	1	1	1	-999	0
5991079	13.254	1	17	6978.7	151.8	147.9	4.276	0.019	0.023	1.417	0.041	0.048	8	2	0	-999	0
5991104	14.727	1	17	6198.4	151.0	143.2	3.958	0.042	0.053	1.376	0.080	0.132	-999	1	0	-999	0
5991117	14.356	1	17	4346.4	73.9	63.0	4.594	0.021	0.015	0.701	0.025	0.020	2	1	0	-999	0
5991515	14.085	10	10	6417.8	159.5	147.0	4.237	0.032	0.033	1.272	0.066	0.071	-999	1	0	-999	0
5991517	13.2	1	17	5632.1	97.3	97.1	4.440	0.037	0.043	0.941	0.064	0.069	-999	1	0	-999	0
5991647	12.519	0	17	5752.8	126.3	115.5	3.988	0.039	0.036	0.942	0.063	0.054	2	1	0	-999	0
5991765	13.49	0	17	6463.2	154.5	144.1	4.148	0.032	0.031	1.311	0.059	0.053	1	1	0	-1	0
5991780	15.989	4	17	5405.7	139.0	138.7	4.491	0.040	0.050	0.880	0.058	0.064	0	1	0	-999	0
5991815	14.207	1	17	6015.0	180.0	198.0	4.351	0.132	0.198	0.994	0.155	0.116	-999	2	-999	-999	1
5991949	13.851	1	17	6952.4	151.4	153.3	4.329	0.024	0.028	1.261	0.035	0.039	-999	2	0	-999	0
5991987	13.266	0	17	6858.4	162.3	147.4	4.009	0.033	0.034	1.492	0.073	0.074	1	2	0	-999	0
5992053	14.659	1	17	6179.5	150.3	134.4	4.101	0.043	0.044	1.264	0.065	0.098	-999	1	0	-999	0
5992270	14.782	1	17	4371.1	77.0	70.2	4.622	0.019	0.019	0.677	0.025	0.022	3	1	-999	-1	0
6019067	15.037	2	16	5464.4	113.6	100.8	4.333	0.048	0.043	0.894	0.066	0.055	-999	1	0	-999	0
6019114	15.374	1	16	5123.6	104.2	91.3	4.536	0.033	0.037	0.818	0.046	0.051	0	1	0	-999	0
6019175	14.619	1	16	5985.8	118.2	118.3	3.925	0.057	0.050	1.251	0.146	0.080	-999	1	0	-999	0
6019202	14.319	2	15	5849.0	117.0	116.6	4.006	0.057	0.043	1.155	0.133	0.073	0	1	0	-999	0
6019221	13.065	0	16	6530.5	140.6	137.5	4.318	0.034	0.038	1.087	0.063	0.073	-999	1	0	-999	0
6019305	14.721	1	16	5858.8	121.6	117.6	3.891	0.052	0.044	1.220	0.086	0.075	-999	1	0	-999	0
6019441	14.239	1	16	5023.4	86.9	80.1	4.541	0.031	0.032	0.802	0.044	0.045	1	1	0	-999	0
6019456	14.451	1	16	5195.7	90.1	84.3	4.612	0.017	0.027	0.757	0.026	0.041	0	1	0	-999	0
6019469	13.813	1	16	6275.8	131.7	126.4	4.125	0.094	0.089	1.274	0.083	0.092	-999	1	-999	-999	0
6019470	12.746	1	16	7028.7	185.8	146.6	4.307	0.024	0.026	1.303	0.046	0.040	-999	2	0	-999	0
6019524	12.956	0	16	6471.8	129.5	123.8	3.925	0.034	0.036	1.494	0.078	0.082	-999	1	0	-999	0
6019560	11.923	0	16	6035.5	118.9	116.2	4.211	0.033	0.041	1.107	0.070	0.077	-999	1	0	-999	0
6019587	14.079	1	16	5264.9	115.8	111.1	3.917	0.028	0.032	1.104	0.044	0.055	0	1	0	-999	0
6019607	14.963	1	16	5699.5	106.5	103.8	4.407	0.044	0.048	0.962	0.069	0.072	-999	1	0	-999	0
6019653	15.136	1	16	5957.6	119.3	119.7	3.874	0.064	0.055	1.275	0.145	0.082	-999	1	0	-999	0
6019658	15.963	2	2	5496.8	103.2	100.3	4.476	0.046	0.059	0.901	0.057	0.063	0	1	0	-999	0
6019688	14.535	1	16	5509.7	99.5	98.3	4.485	0.033	0.044	0.907	0.054	0.064	-999	1	0	-999	0
6019736	15.469	1	16	5493.6	103.5	104.1	4.478	0.038	0.048	0.903	0.056	0.065	0	1	0	-999	0
6019743	15.335	1	16	5949.1	124.8	114.6	4.212	0.050	0.052	1.099	0.077	0.086	-999	1	0	-999	0
6019748	13.814	1	16	5930.7	118.0	113.6	4.279	0.041	0.041	1.003	0.072	0.070	-999	1	0	-999	0
6019757	13.28	0	16	6395.4	128.1	116.6	3.888	0.028	0.040	1.497	0.068	0.129	-999	1	0	-999	0
6019824	15.239	1	16	6223.1	135.1	126.8	4.232	0.048	0.048	1.201	0.068	0.082	-999	1	0	-999	0
6019872	14.151	1	16	5224.8	128.1	115.3	3.676	0.040	0.054	1.208	0.089	0.113	7	1	0	-1	0
6019909	15.573	2	16	5839.8	113.1	111.8	4.406	0.043	0.052	1.004	0.064	0.075	-999	1	0	-999	0
6019918	14.802	1	16	5566.7	126.4	125.8	3.788	0.038	0.039	1.232	0.065	0.078	1	1	0	-999	0
6019971	15.125	1	16	5044.7	134.8	131.0	4.504	0.067	0.107	0.810	0.058	0.054	0	1	-999	1	0
6019973	15.583	1	16	5117.3	97.8	92.8	4.600	0.020	0.030	0.762	0.034	0.044	0	1	0	-999	0
6019976	14.967	1	16	5616.7	107.7	105.5	4.465	0.035	0.045	0.934	0.056	0.066	0	1	0	-999	0
6019992	15.599	1	16	5622.5	103.4	97.9	4.543	0.023	0.032	0.885	0.038	0.047	-999	1	0	-999	0
6019997	14.752	1	16	6053.9	119.1	117.1	4.339	0.040	0.044	1.092	0.069	0.079	-999	1	0	-999	0
6020049	13.794	1	16	5225.8	119.9	101.9	3.689	0.056	0.060	0.869	0.082	0.077	0	1	0	-999	0
6020051	15.724	1	16	5886.3	113.9	111.3	4.409	0.043	0.054	1.016	0.062	0.073	-999	1	0	-999	0
6020076	14.741	1	16	5621.9	110.6	104.8	4.553	0.039	0.046	0.861	0.060	0.060	-999	1	-999	-999	0
6020155	13.577	0	16	5462.2	121.3	119.0	3.917	0.035	0.036	1.016	0.060	0.059	0	1	0	-999	0
6020178	14.621	1	16	6014.4	118.8	114.7	4.254	0.152	0.227	1.103	0.139	0.105	-999	1	-999	-999	0
6020223	12.518	0	16	6220.5	133.1	126.5	4.231	0.041	0.040	0.897	0.065	0.058	-999	1	0	-999	0
6020313	16.903	6	6	3798.2	65.8	77.8	4.749	0.014	0.014	0.478	0.015	0.015	0	1	0	-999	0
6020330	14.513	1	16	6192.1	118.5	111.3	4.461	0.019	0.026	1.032	0.036	0.047	-999	1	0	-999	0
6020355	16.485	6	6	3645.4	73.5	77.6	4.799	0.013	0.014	0.410	0.016	0.014	0	1	-999	-999	0
6020373	14.471	1	16	6069.9	119.3	104.8	4.152	0.039	0.041	1.184	0.066	0.091	-999	1	0	-999	0
6020505	14.338	1	16	5113.7	95.2	84.8	4.512	0.037	0.034	0.821	0.051	0.046	1	1	0	-999	0
6020532	16.682	6	6	4335.3	87.6	82.3	4.598	0.027	0.023	0.696	0.029	0.030	0	1	0	-999	0
6020540	13.99	1	16	6326.1	131.8	118.9	4.246	0.036	0.039	1.114	0.064	0.071	-999	1	0	-999	0
6020551	14.201	1	16	4966.5	80.4	75.4	4.494	0.021	0.015	0.767	0.027	0.020	8	1	1	-999	0
6020557	14.264	1	16	5870.3	103.1	102.4	4.441	0.028	0.040	1.004	0.052	0.068	-999	1	0	-999	0
6020679	15.308	1	16	5878.2	106.5	100.1	4.486	0.024	0.035	0.971	0.043	0.056	-999	1	0	-999	0
6020716	14.701	1	16	6077.6	113.8	102.0	4.118	0.037	0.043	1.212	0.067	0.095	-999	1	0	-999	0
6020723	13.413	0	16	6277.8	126.4	123.1	4.352	0.039	0.041	1.011	0.065	0.066	-999	1	0	-999	0
6020735	15.714	1	16	4925.7	87.1	84.2	3.356	0.106	0.116	1.212	0.200	0.229	2	2	0	-999	0
6020753	13.872	1	16	4883.8	82.7	84.2	4.619	0.020	0.026	0.706	0.028	0.032	1	1	0	0	0
6020754	12.612	0	16	6797.0	140.1	137.6	4.264	0.025	0.029	1.352	0.053	0.052	-999	3	0	-999	0
6020795	12.7	0	16	5999.9	111.7	125.6	3.756	0.056	0.039	1.474	0.174	0.079	2	1	0	-999	0
6020840	14.927	1	16	5880.0	116.1	119.2	4.069	0.050	0.055	1.130	0.113	0.086	-999	1	0	-999	0
6020892	13.347	0	16	6391.5	117.1	115.0	4.361	0.021	0.030	1.179	0.040	0.056	-999	1	0	-999	0
6020907	15.24	1	16	5691.1	105.1	99.9	4.501	0.026	0.038	0.934	0.043	0.058	0	1	0	-999	0
6020961	14.98	1	16	5478.9	116.3	104.7	4.241	0.045	0.042	0.907	0.066	0.056	0	1	1	-999	0
6021111	13.645	1	16	7300.9	164.1	152.7	3.680	0.042	0.040	2.066	0.097	0.095	-999	2	0	-999	0
6021113	13.185	0	16	6177.5	118.4	115.6	4.517	0.014	0.019	0.955	0.024	0.033	-999	1	0	-999	0
6021181	15.008	1	16	6155.9	127.1	114.9	4.246	0.050	0.048	1.168	0.067	0.083	-999	1	0	-999	0
6021193	13.353	0	16	5804.2	122.4	94.9	4.135	0.027	0.031	1.268	0.039	0.076	-999	1	0	0	0
6021263	15.691	1	16	5527.6	112.7	106.9	4.356	0.059	0.056	0.911	0.070	0.064	-999	1	0	-999	0
6021275	11.818	0	16	5940.0	118.1	114.8	4.410	0.057	0.069	0.963	0.065	0.065	-999	1	-999	0	0
6021331	11.606	0	16	6563.4	138.8	143.9	4.180	0.030	0.029	1.328	0.061	0.048	-999	1	0	-999	0
6021487	15.889	2	3	5794.2	105.0	102.6	4.485	0.034	0.046	0.954	0.053	0.061	-999	1	0	-999	0
6021508	14.013	1	16	5859.9	97.7	97.7	4.398	0.029	0.036	1.095	0.050	0.065	-999	1	0	-999	0
6021575	15.273	1	16	5695.3	119.1	113.7	4.005	0.065	0.055	1.074	0.084	0.076	-999	1	0	-999	0
6021591	15.377	1	16	5829.7	104.6	101.5	4.503	0.026	0.035	0.946	0.045	0.054	-999	1	0	-999	0
6021593	13.926	1	16	6502.4	137.7	139.3	4.179	0.033	0.034	1.292	0.054	0.051	-999	1	0	-999	0
6021611	15.251	1	16	5802.5	116.2	112.0	4.285	0.053	0.054	1.010	0.077	0.077	-999	1	0	-999	0
6021634	15.077	1	16	5485.6	116.7	113.8	3.889	0.048	0.050	1.087	0.072	0.075	0	1	0	-999	0
6021655	15.635	1	16	5453.6	119.6	115.6	3.776	0.088	0.085	1.196	0.126	0.122	-999	1	0	-1	0
6021659	15.261	1	3	4934.2	100.7	88.0	3.628	0.165	0.176	0.992	0.209	0.126	0	1	-999	-999	0
6021675	15.688	2	3	6110.2	123.4	109.7	4.162	0.076	0.072	1.191	0.077	0.092	-999	1	0	-999	0
6021684	15.528	1	16	5413.3	119.4	114.3	3.797	0.057	0.057	1.166	0.089	0.095	0	1	0	-999	0
6021700	15.339	4	16	5874.0	115.8	114.9	4.057	0.062	0.068	1.134	0.114	0.088	-999	1	0	-999	0
6021702	15.453	1	3	6085.6	117.0	106.4	4.062	0.054	0.064	1.247	0.080	0.104	0	1	0	-999	0
6021707	15.19	1	16	5898.5	109.0	107.2	4.396	0.041	0.049	1.025	0.064	0.075	-999	1	0	-999	0
6021718	14.939	1	16	5677.9	90.5	88.2	4.514	0.016	0.021	0.981	0.031	0.036	-999	1	0	-999	0
6021740	15.803	1	16	5556.7	109.5	107.2	4.371	0.063	0.062	0.920	0.070	0.066	0	1	0	-999	0
6021746	14.233	1	16	5650.7	107.9	104.4	4.408	0.042	0.046	0.947	0.070	0.071	0	1	0	-999	0
6021781	15.057	1	16	5826.6	115.5	112.3	4.076	0.054	0.058	1.100	0.116	0.083	-999	1	0	-999	0
6021801	15.369	1	16	5865.5	118.0	117.6	4.054	0.063	0.066	1.130	0.115	0.087	-999	1	0	-999	0
6021822	12.977	0	16	5567.0	117.6	104.3	4.084	0.049	0.047	0.825	0.054	0.040	2	1	-999	-999	0
6021839	13.678	1	16	5366.0	124.3	119.0	3.725	0.034	0.040	1.158	0.074	0.077	1	1	0	-999	0
6021840	15.343	1	16	5805.6	118.3	114.5	4.282	0.056	0.057	1.012	0.078	0.078	-999	1	0	1	0
6021857	14.699	1	16	4884.8	89.7	84.7	3.471	0.067	0.087	1.232	0.169	0.206	2	2	0	-999	0
6021876	16.436	6	6	4288.1	86.6	78.6	4.630	0.025	0.026	0.658	0.031	0.027	0	1	0	-999	0
6022075	12.888	0	16	6630.8	151.4	123.5	4.107	0.034	0.033	1.377	0.066	0.054	-999	1	0	-999	0
6022110	13.572	0	16	6864.7	153.6	136.6	3.922	0.036	0.037	1.601	0.081	0.085	10	2	0	-999	0
6022397	12.155	0	1	4282.4	94.8	85.7	1.866	0.137	0.136	1.414	0.460	0.371	2	2	0	-999	0
6022408	11.626	0	1	4067.6	86.1	78.2	1.596	0.130	0.121	1.223	0.392	0.279	2	2	0	-999	0
6022452	15.436	1	16	5386.6	101.1	97.1	4.568	0.022	0.034	0.834	0.037	0.050	0	1	0	-999	0
6022474	14.556	1	16	6158.6	130.0	118.2	4.071	0.085	0.087	1.263	0.093	0.103	-999	1	-999	-999	0
6022519	15.207	1	16	5853.6	122.4	118.0	4.313	0.049	0.050	1.024	0.077	0.078	-999	1	0	-999	0
6022556	15.581	1	16	5674.6	117.7	113.8	4.382	0.053	0.054	0.952	0.071	0.067	-999	1	0	0	0
6022596	13.403	0	16	5386.0	169.6	128.3	2.508	0.102	0.132	1.593	0.485	0.423	2	2	0	-999	0
6022653	12.829	1	16	6146.8	123.0	116.7	3.984	0.034	0.041	1.390	0.067	0.115	-999	1	0	-999	0
6022668	15.45	1	16	5035.8	118.2	103.7	3.677	0.065	0.082	1.097	0.130	0.154	0	1	0	-999	0
6022670	12.896	1	16	6977.9	149.2	145.6	4.144	0.033	0.035	1.461	0.077	0.067	-999	2	0	-999	0
6022695	14.36	1	16	6095.0	130.3	128.8	4.203	0.044	0.043	0.936	0.070	0.061	-999	1	0	-999	0
6022706	14.502	1	16	5145.4	127.7	115.9	3.745	0.046	0.063	1.112	0.097	0.122	0	1	0	-999	0
6022710	13.322	0	16	6228.0	169.0	188.0	4.253	0.165	0.135	0.991	0.147	0.107	-999	2	-999	-999	1
6022785	15.091	1	16	4940.6	103.8	90.8	3.621	0.073	0.080	1.043	0.154	0.148	0	1	0	-999	0
6022804	15.535	1	16	5835.3	120.0	115.0	4.283	0.059	0.059	1.024	0.078	0.079	-999	1	0	-999	0
6022829	15.959	2	16	5532.6	123.8	116.6	4.081	0.079	0.075	0.969	0.073	0.068	-999	1	0	-999	0
6022900	12.888	0	16	6082.4	121.2	115.2	4.024	0.030	0.033	1.389	0.056	0.075	-999	1	0	-999	0
6023324	14.104	1	16	5851.4	112.7	110.8	4.231	0.038	0.041	1.095	0.069	0.077	0	1	0	-999	0
6023385	15.83	2	16	5761.2	117.5	114.1	4.198	0.159	0.158	1.023	0.105	0.089	0	1	-999	-999	0
6023421	15.854	2	2	6138.8	114.9	111.4	4.370	0.047	0.059	1.103	0.065	0.073	-999	1	0	-999	0
6023426	14.614	1	16	5840.2	117.2	113.9	4.264	0.044	0.047	1.031	0.076	0.079	-999	1	0	-999	0
6023526	13.949	1	16	5910.2	113.1	117.6	4.041	0.050	0.043	1.135	0.119	0.075	-999	1	0	-999	0
6023560	15.293	1	16	5462.9	129.9	127.6	4.384	0.044	0.042	0.892	0.073	0.061	0	1	0	-999	0
6023571	14.28	1	16	4745.9	86.5	83.9	2.998	0.074	0.094	1.442	0.214	0.252	2	2	0	1	0
6023592	15.192	1	16	6136.6	117.4	111.2	4.462	0.023	0.029	1.024	0.041	0.051	-999	1	0	-999	0
6023603	15.606	2	16	5469.1	126.4	125.4	3.914	0.057	0.057	1.055	0.076	0.077	0	1	0	-999	0
6023617	15.736	1	16	5607.0	108.4	106.8	4.423	0.051	0.058	0.933	0.066	0.069	0	1	0	-999	0
6023748	15.5	2	3	6062.0	114.6	112.6	4.358	0.039	0.047	1.089	0.065	0.077	-999	1	0	-999	0
6023761	15.93	4	16	5449.3	116.0	108.0	4.367	0.126	0.178	0.894	0.070	0.061	-999	1	-999	-999	0
6023859	15.483	3	16	4193.5	48.6	72.2	4.591	0.028	0.019	0.655	0.027	0.015	3	1	0	-1	0
6023904	15.383	1	2	6105.0	116.4	114.4	4.353	0.044	0.051	1.104	0.064	0.076	-999	1	0	-999	0
6023915	15.554	1	14	5451.4	111.1	109.6	4.335	0.145	0.261	0.806	0.049	0.042	0	1	-999	-999	0
6023956	15.738	1	16	5057.7	39.3	50.0	4.371	0.027	0.028	0.853	0.016	0.015	8	1	1	-999	0
6024019	13.381	0	16	5691.4	101.8	99.3	4.483	0.034	0.040	0.880	0.054	0.058	-999	1	0	-999	0
6024076	13.657	1	16	5567.8	116.2	114.4	3.975	0.037	0.037	0.918	0.059	0.053	0	1	0	-999	0
6024101	13.288	0	16	6268.7	108.9	113.5	3.748	0.027	0.047	1.690	0.061	0.164	-999	1	0	-999	0
6024124	13.759	1	16	5664.1	107.8	102.6	4.301	0.032	0.039	1.073	0.054	0.063	1	1	0	-999	0
6024156	14.543	1	16	5577.0	111.7	107.4	4.314	0.044	0.045	0.927	0.070	0.066	-999	1	0	-999	0
6024163	14.498	1	16	5764.3	122.8	113.9	3.902	0.044	0.041	1.175	0.071	0.072	1	1	0	-999	0
6024209	15.441	1	16	5699.6	116.6	110.8	4.247	0.055	0.056	0.980	0.077	0.074	0	1	0	-999	0
6024211	13.954	1	16	4918.8	87.6	80.1	4.543	0.022	0.015	0.720	0.030	0.020	0	1	0	-999	0
6024232	15.346	1	16	5905.3	112.7	110.4	4.376	0.046	0.054	1.031	0.068	0.076	1	1	0	-999	0
6024237	15.406	2	16	3524.3	64.9	68.9	4.894	0.008	0.008	0.299	0.008	0.008	0	1	0	-999	0
6024266	15.29	1	16	5781.2	115.7	113.1	4.215	0.053	0.055	1.022	0.084	0.079	-999	1	0	-999	0
6024318	15.233	1	16	5839.8	116.7	112.8	4.149	0.135	0.135	1.074	0.109	0.094	-999	1	-999	-999	0
6024332	15.922	2	2	5389.8	121.4	117.5	3.900	0.071	0.070	1.037	0.087	0.085	0	1	0	-999	0
6024376	15.866	1	16	5755.7	117.3	114.6	4.092	0.080	0.087	1.061	0.100	0.084	-999	1	0	-999	0
6024408	14.441	1	16	6107.4	121.2	119.9	4.278	0.041	0.043	1.070	0.071	0.072	-999	1	0	-999	0
6024427	11.97	0	16	6239.9	113.5	121.4	4.286	0.028	0.039	1.216	0.062	0.067	-999	1	0	-999	0
6024438	14.93	1	16	5853.5	117.3	113.5	4.311	0.047	0.048	1.023	0.076	0.077	-999	1	0	-999	0
6024453	12.47	0	1	4337.2	101.9	97.8	2.046	0.121	0.165	1.800	0.463	0.491	2	2	0	-999	0
6024483	15.648	1	16	5723.0	123.0	122.8	4.072	0.070	0.069	1.053	0.098	0.080	0	1	0	-999	0
6024497	15.806	1	16	5539.6	122.9	116.0	4.184	0.068	0.066	0.937	0.072	0.066	0	1	0	-999	0
6024567	14.901	1	16	5665.6	118.7	105.3	4.383	0.049	0.043	0.828	0.065	0.051	-999	1	0	-999	0
6024572	11.275	1	16	6272.8	131.1	121.6	4.036	0.069	0.067	1.332	0.083	0.094	3	1	0	-999	0
6024673	15.659	1	16	5844.3	106.7	103.2	4.466	0.032	0.044	0.979	0.052	0.063	-999	1	0	-999	0
6024696	15.58	2	3	5666.9	122.6	117.9	3.945	0.075	0.070	1.103	0.086	0.083	-999	1	0	-999	0
6024716	15.433	1	16	6172.6	127.7	117.6	4.259	0.056	0.057	1.167	0.070	0.082	-999	1	0	-999	0
6024731	13.717	1	16	5200.4	89.3	79.6	4.425	0.042	0.034	0.870	0.054	0.041	8	1	0	-999	0
6024768	15.432	1	16	5364.7	108.0	98.2	4.442	0.050	0.047	0.871	0.064	0.056	-999	1	0	-999	0
6024791	13.704	1	16	6309.0	169.0	188.0	4.346	0.105	0.195	1.008	0.160	0.107	-999	2	-999	-999	1
6024954	15.727	2	3	5317.4	103.0	93.2	4.464	0.050	0.043	0.823	0.054	0.046	-999	1	0	-999	0
6024992	14.232	1	16	6083.3	110.2	105.3	4.432	0.022	0.034	1.055	0.042	0.061	-999	1	0	-999	0
6025000	14.577	1	16	5637.4	98.0	91.5	4.157	0.035	0.042	1.150	0.063	0.079	-999	1	0	-999	0
6025124	15.458	1	16	5964.0	117.9	110.6	4.206	0.039	0.045	1.108	0.074	0.085	3	1	0	1	0
6025127	15.632	1	16	5982.1	116.1	112.4	4.171	0.064	0.063	1.132	0.083	0.090	-999	1	0	-999	0
6025129	15.349	1	16	5661.1	118.5	113.6	4.185	0.056	0.056	0.981	0.080	0.073	-999	1	0	-999	0
6025151	14.119	1	16	5771.8	119.6	112.8	4.170	0.042	0.039	0.875	0.064	0.053	-999	1	0	-999	0
6025174	14.892	1	16	6088.6	118.3	120.3	4.259	0.040	0.045	1.136	0.069	0.075	1	1	0	1	0
6025216	15.093	1	16	5674.1	122.4	117.0	3.919	0.090	0.082	1.126	0.096	0.091	-999	1	0	-999	0
6025223	13.358	0	16	5232.8	91.5	85.2	4.447	0.039	0.037	0.891	0.058	0.052	0	1	0	-999	0
6025226	12.336	0	16	6617.4	130.6	132.2	4.064	0.032	0.031	1.413	0.069	0.061	-999	1	0	-999	0
6025232	15.386	1	16	5756.8	116.7	112.0	4.019	0.070	0.059	1.093	0.101	0.079	-999	1	0	-999	0
6025248	14.147	1	16	5907.1	122.9	118.5	3.904	0.039	0.037	1.025	0.066	0.056	-999	1	0	-999	0
6025346	12.639	0	16	6735.7	142.8	136.4	4.058	0.032	0.033	1.417	0.068	0.063	-999	1	0	-999	0
6025362	15.868	2	16	4889.0	89.5	84.3	4.508	0.034	0.026	0.791	0.037	0.029	0	1	0	-999	0
6025405	15.133	1	16	5593.6	113.4	109.9	4.223	0.050	0.050	0.946	0.073	0.068	-999	1	0	-999	0
6025412	15.787	4	16	5633.0	186.0	186.0	4.520	0.048	0.180	0.941	0.104	0.104	-999	2	-999	-999	1
6025440	14.786	1	16	4996.4	89.8	82.2	4.577	0.023	0.031	0.780	0.036	0.046	0	1	0	-999	0
6025450	13.519	0	16	6622.2	144.9	141.3	4.156	0.031	0.031	1.324	0.059	0.047	-999	1	0	-999	0
6025466	15.605	0	16	5850.7	137.7	140.7	4.250	0.037	0.041	1.039	0.081	0.085	3	1	0	-999	0
6025531	16.135	6	6	4247.5	100.3	64.0	4.622	0.027	0.026	0.652	0.033	0.024	0	1	0	-999	0
6025535	15.784	1	16	4435.2	83.1	80.6	4.654	0.017	0.019	0.642	0.023	0.023	0	1	0	-999	0
6025594	15.863	2	16	5484.0	114.8	106.4	4.364	0.066	0.061	0.899	0.069	0.060	-999	1	0	-999	0
6025599	13.929	1	16	5245.7	114.7	110.2	3.905	0.031	0.034	1.091	0.049	0.060	-999	1	0	-999	0
6025679	13.71	1	16	5721.5	113.3	107.5	4.291	0.041	0.043	0.979	0.074	0.073	-999	1	0	-999	0
6025755	12.693	0	16	6402.2	138.1	129.3	4.146	0.032	0.035	1.187	0.057	0.079	-999	1	0	-999	0
6025776	16.659	6	6	4334.3	88.4	82.5	4.597	0.026	0.023	0.696	0.029	0.030	0	1	1	-999	0
6025883	13.843	1	16	6640.5	129.2	119.0	4.320	0.020	0.027	1.285	0.038	0.048	-999	3	0	-999	0
6025915	15.599	4	16	5628.8	116.2	111.8	4.281	0.056	0.057	0.949	0.073	0.070	-999	1	0	-999	0
6025919	13.138	0	16	6281.5	125.0	119.0	4.219	0.035	0.040	1.078	0.067	0.076	-999	1	0	-999	0
6025938	16.117	0	16	5015.4	102.4	89.0	3.535	0.054	0.072	1.295	0.135	0.187	2	3	0	-999	0
6025964	15.587	2	3	6227.4	132.2	125.1	4.237	0.060	0.059	1.199	0.070	0.084	-999	1	0	-999	0
6025984	16.847	2	4	4719.5	98.8	92.2	4.575	0.032	0.034	0.745	0.039	0.037	0	1	0	-999	0
6025986	15.563	4	16	5699.7	106.9	103.9	4.454	0.039	0.050	0.955	0.058	0.067	-999	1	0	-999	0
6026131	13.866	1	16	4857.1	90.5	78.5	3.536	0.077	0.066	0.999	0.175	0.127	2	1	0	-999	0
6026246	15.973	1	16	5419.0	109.0	97.5	4.381	0.060	0.054	0.882	0.066	0.054	-999	1	0	-999	0
6026271	15.239	1	3	5808.0	174.0	157.0	4.333	0.210	0.210	0.789	0.121	0.052	1	2	-999	-999	1
6026280	15.197	14	15	5923.9	118.5	120.1	3.895	0.067	0.059	1.246	0.126	0.083	-999	1	0	-999	0
6026308	15.036	1	16	5126.6	114.4	97.7	3.616	0.057	0.077	1.269	0.117	0.168	0	1	0	-999	0
6026317	13.877	1	16	5956.3	111.9	110.8	4.358	0.038	0.044	1.052	0.072	0.078	-999	1	0	-999	0
6026319	15.373	1	16	5707.6	114.4	108.7	4.233	0.054	0.056	0.987	0.078	0.074	-999	1	0	-999	0
6026320	13.561	0	16	6175.4	128.1	122.8	4.207	0.041	0.041	0.974	0.072	0.064	-999	1	0	-999	0
6026345	15.778	1	16	5454.2	110.0	102.2	4.401	0.058	0.056	0.891	0.067	0.060	-999	1	0	-999	0
6026402	15.831	1	16	5470.0	116.3	113.7	3.927	0.068	0.066	1.043	0.081	0.080	-999	1	0	-999	0
6026522	15.108	1	3	5708.3	109.6	106.3	4.385	0.047	0.050	0.965	0.072	0.073	0	1	0	-999	0
6026737	13.313	0	16	6325.7	122.0	123.9	4.293	0.027	0.038	1.252	0.054	0.068	-999	1	-999	1	0
6026779	15.351	4	16	5923.5	112.7	117.6	4.074	0.054	0.064	1.153	0.103	0.093	-999	1	0	-999	0
6026805	11.97	0	16	6283.0	177.0	243.0	4.013	0.306	0.165	1.397	0.201	0.302	-999	2	-999	-999	1
6026851	14.596	1	16	5866.9	104.4	104.0	4.428	0.032	0.042	1.008	0.056	0.071	-999	1	0	-999	0
6026857	13.787	1	16	6193.7	109.8	113.2	3.843	0.031	0.046	1.562	0.063	0.149	-999	1	0	-999	0
6026875	13.173	0	16	6269.6	144.8	137.6	4.178	0.038	0.030	1.288	0.061	0.058	8	1	0	-999	0
6026897	15.617	1	16	5803.8	121.3	116.2	3.913	0.079	0.070	1.183	0.096	0.087	-999	1	0	-999	0
6026909	12.281	0	16	6412.6	147.0	158.0	4.294	0.031	0.036	1.164	0.065	0.079	-999	1	0	-999	0
6026957	14.942	1	16	6115.1	109.3	107.9	4.404	0.027	0.036	1.095	0.046	0.058	-999	1	0	-999	0
6026967	16.358	6	6	4604.7	87.6	82.2	4.554	0.028	0.022	0.749	0.029	0.026	0	1	1	-999	0
6027040	15.136	1	16	5967.6	114.4	112.0	4.336	0.049	0.052	1.061	0.072	0.078	-999	1	0	-999	0
6027095	15.825	1	16	5379.2	102.2	85.9	4.290	0.055	0.053	0.879	0.056	0.041	0	1	0	-999	0
6027142	14.458	1	16	5434.9	92.7	81.8	4.257	0.057	0.060	0.829	0.036	0.028	0	1	-999	-999	0
6027145	15.297	1	16	5346.1	99.1	95.7	4.547	0.026	0.039	0.850	0.039	0.056	0	1	0	-999	0
6027160	15.518	2	3	5121.1	98.0	90.3	4.535	0.034	0.038	0.818	0.045	0.050	0	1	0	-999	0
6027171	15.538	1	16	5315.2	99.1	91.9	4.595	0.020	0.030	0.789	0.033	0.043	0	1	0	-999	0
6027202	15.813	2	16	5874.3	115.8	115.6	4.034	0.076	0.078	1.145	0.112	0.091	-999	1	0	-999	0
6028860	14.166	1	17	5755.6	115.2	114.7	4.177	0.045	0.046	1.025	0.088	0.079	3	1	0	-1	0
6028872	13.32	0	17	6237.9	112.0	108.3	4.392	0.021	0.032	1.124	0.041	0.063	-999	1	0	-999	0
6028880	13.851	1	17	5924.2	112.5	117.5	4.026	0.049	0.047	1.167	0.124	0.083	-999	1	0	-999	0
6028884	14.812	1	17	5396.8	112.0	103.7	4.449	0.044	0.045	0.879	0.065	0.061	0	1	0	-999	0
6028890	15.096	1	17	4960.6	87.2	85.7	4.619	0.018	0.025	0.726	0.029	0.037	1	1	0	-999	0
6028896	15.836	1	17	5256.0	128.3	119.6	3.751	0.069	0.076	1.157	0.117	0.122	0	1	0	-999	0
6028914	14.177	1	17	5846.8	110.1	108.1	4.401	0.037	0.044	1.009	0.066	0.076	-999	1	0	-999	0
6028968	15.845	2	17	6082.7	115.7	106.5	4.054	0.080	0.085	1.242	0.097	0.103	-999	1	0	-999	0
6028995	15.366	1	17	5353.6	104.4	99.8	4.492	0.040	0.047	0.869	0.055	0.060	1	1	0	-999	0
6029026	14.12	10	10	6042.0	116.7	117.2	4.257	0.036	0.041	1.176	0.063	0.073	-999	1	0	-999	0
6029053	15.832	6	6	3288.0	59.0	46.0	5.071	0.071	0.058	0.189	0.050	0.036	8	2	-999	-999	1
6029065	15.191	1	17	5865.6	118.5	115.2	3.988	0.068	0.059	1.159	0.122	0.083	-999	1	0	-999	0
6029069	13.317	0	17	5242.9	123.6	105.5	3.586	0.038	0.053	1.318	0.089	0.126	0	1	0	-999	0
6029083	15.804	2	17	5351.4	107.2	96.7	4.433	0.056	0.052	0.867	0.063	0.053	0	1	0	-999	0
6029085	15.982	1	17	5574.8	104.8	102.8	4.467	0.047	0.060	0.919	0.059	0.064	-999	1	0	-999	0
6029090	15.721	1	17	5520.5	117.1	114.8	3.902	0.068	0.068	1.084	0.085	0.083	-999	1	0	-999	0
6029099	14.115	10	10	6095.7	131.2	113.1	4.167	0.043	0.038	1.218	0.061	0.080	-999	1	0	-999	0
6029121	15.675	2	17	6288.9	121.5	115.3	4.404	0.043	0.051	1.104	0.070	0.073	-999	1	0	-999	0
6029130	15.884	1	17	5483.3	114.1	107.8	4.159	0.046	0.044	0.924	0.066	0.061	3	1	0	-1	0
6029167	15.472	1	17	5903.1	114.6	111.9	4.135	0.060	0.064	1.114	0.094	0.090	-999	1	0	-999	0
6029168	13.641	1	17	5595.6	118.3	111.8	4.111	0.044	0.043	0.981	0.076	0.070	-999	1	0	-999	0
6029185	15.088	1	17	5872.7	120.2	115.3	3.920	0.066	0.056	1.205	0.109	0.082	-999	1	0	-999	0
6029198	14.334	1	17	5856.6	112.5	109.9	4.227	0.043	0.046	1.051	0.077	0.081	-999	1	0	-999	0
6029214	15.82	0	17	6059.0	130.5	125.1	3.712	0.079	0.071	1.408	0.129	0.094	3	1	0	-999	0
6029223	15.407	1	17	5641.7	103.9	101.6	4.472	0.036	0.048	0.936	0.054	0.064	0	1	0	-999	0
6029246	15.044	1	17	5962.4	118.2	112.4	4.193	0.045	0.051	1.114	0.077	0.087	-999	1	0	-999	0
6029249	12.069	0	17	6518.8	127.7	119.6	4.278	0.028	0.032	1.282	0.055	0.058	-999	1	0	-999	0
6029327	15.771	2	3	5366.6	102.8	90.6	4.388	0.057	0.049	0.869	0.062	0.048	-999	1	0	-999	0
6029338	15.126	1	17	5319.2	92.1	78.0	4.293	0.038	0.034	0.871	0.045	0.031	8	1	1	-999	0
6029449	13.58	0	17	3646.0	109.0	119.0	4.930	0.104	0.085	0.353	0.082	0.100	0	2	-999	-999	1
6029542	16.426	6	9	3218.0	41.0	19.0	5.124	0.060	0.060	0.155	0.038	0.022	0	2	-999	-999	1
6029602	15.782	2	2	5224.2	101.0	93.7	4.516	0.040	0.046	0.839	0.049	0.053	0	1	0	-999	0
6029628	14.915	1	17	5807.8	110.9	108.2	4.218	0.099	0.094	1.033	0.089	0.082	-999	1	-999	-999	0
6029870	14.289	3	16	6157.6	124.4	110.7	4.061	0.036	0.045	1.284	0.063	0.109	1	1	0	-999	0
6032028	15.289	1	17	6271.8	134.6	122.9	4.140	0.051	0.052	1.203	0.063	0.081	-999	1	0	-999	0
6032305	15.857	2	14	5741.2	114.3	103.8	3.817	0.028	0.031	1.247	0.059	0.068	2	1	0	-999	0
6032314	15.981	4	17	5329.3	104.8	97.6	4.062	0.075	0.069	0.908	0.062	0.055	-999	1	0	-999	0
6032355	14.214	1	17	5117.8	87.9	80.3	4.503	0.037	0.032	0.822	0.052	0.045	0	1	0	-999	0
6032387	14.909	1	17	5430.4	108.2	93.0	4.284	0.043	0.038	0.889	0.061	0.048	0	1	0	-999	0
6032429	15.651	2	3	5152.7	105.2	99.5	4.586	0.037	0.046	0.773	0.057	0.060	0	1	-999	-999	0
6032459	13.811	1	17	5776.2	97.0	96.4	4.454	0.026	0.035	1.005	0.046	0.060	-999	1	0	-999	0
6032497	15.447	1	17	5749.1	118.2	116.8	4.067	0.064	0.060	1.066	0.107	0.079	0	1	0	0	0
6032517	14.574	1	17	5916.1	115.6	106.1	4.223	0.043	0.046	1.080	0.075	0.083	1	1	0	-1	0
6032585	14.586	1	17	5911.4	113.3	112.4	4.369	0.041	0.047	1.034	0.071	0.078	1	1	0	-999	0
6032712	15.446	1	3	5202.4	120.8	110.2	3.758	0.054	0.064	1.126	0.100	0.116	0	1	0	-999	0
6032771	15.103	4	17	5486.6	104.5	104.5	4.447	0.044	0.049	0.902	0.064	0.066	-999	1	0	-999	0
6032814	15.949	1	17	5847.3	117.1	113.5	3.998	0.095	0.090	1.151	0.109	0.093	-999	1	0	-999	0
6032868	15.503	1	17	5741.8	102.7	96.9	4.522	0.025	0.034	0.917	0.043	0.050	-999	1	0	-999	0
6032931	12.671	1	17	4890.3	87.4	83.0	3.410	0.078	0.093	1.120	0.203	0.199	2	2	0	-999	0
6032932	15.323	1	17	6346.7	127.8	130.5	4.236	0.054	0.054	1.245	0.064	0.075	-999	1	0	-999	0
6032950	15.293	6	12	6721.0	189.0	260.0	4.139	0.209	0.171	1.281	0.182	0.243	-999	2	-999	-999	1
6032955	15.542	1	17	5758.1	110.8	111.0	4.120	0.059	0.062	1.049	0.100	0.080	-999	1	0	-999	0
6032969	14.996	1	17	6268.0	174.0	239.0	4.429	0.052	0.195	1.188	0.135	0.169	-999	2	-999	-999	1
6033006	15.733	1	17	5155.0	116.9	107.0	3.770	0.066	0.073	1.070	0.114	0.115	0	1	0	-999	0
6033027	15.543	1	17	5393.0	103.6	100.5	4.497	0.039	0.049	0.877	0.053	0.061	-999	1	0	-999	0
6033209	13.378	0	17	5715.2	114.6	107.5	3.938	0.037	0.037	1.126	0.067	0.068	-999	1	0	-999	0
6033227	15.454	1	17	5114.6	89.2	81.5	4.517	0.038	0.038	0.820	0.048	0.047	1	1	0	-999	0
6033255	14.838	1	17	5710.0	107.9	110.3	3.884	0.046	0.044	1.169	0.069	0.073	-999	1	0	-999	0
6033296	15.687	2	17	5647.6	107.0	103.0	4.391	0.057	0.061	0.946	0.070	0.070	-999	1	0	-999	0
6033346	15.847	4	17	5802.2	108.6	106.1	4.402	0.052	0.061	0.991	0.067	0.073	-999	1	0	-999	0
6033347	15.609	2	15	5281.2	101.6	95.1	4.522	0.036	0.045	0.849	0.048	0.057	1	1	0	-999	0
6033368	14.805	1	17	5173.0	120.5	102.8	3.549	0.061	0.078	1.383	0.129	0.171	0	1	0	-999	0
6033411	13.677	1	17	5931.2	116.1	112.3	4.530	0.041	0.043	0.910	0.063	0.059	-999	1	-999	-999	0
6033420	13.623	1	17	5540.0	118.3	114.4	3.762	0.028	0.030	1.272	0.055	0.064	0	1	0	-999	0
6033454	13.324	0	17	6587.9	139.9	133.3	4.068	0.030	0.032	1.267	0.049	0.071	-999	1	0	-999	0
6033489	14.56	1	17	5721.1	110.8	107.2	4.370	0.045	0.047	0.970	0.074	0.074	-999	1	0	-999	0
6033513	15.422	4	17	6054.3	110.9	107.2	4.401	0.036	0.047	1.066	0.058	0.069	-999	1	0	-999	0
6033532	15.495	1	17	4642.1	81.9	75.1	4.599	0.022	0.024	0.722	0.032	0.031	1	1	0	-999	0
6033539	15.27	1	17	5366.1	99.3	84.2	4.331	0.045	0.040	0.872	0.056	0.041	1	1	0	-999	0
6033541	14.704	1	17	5943.9	108.7	107.3	4.387	0.037	0.045	1.042	0.064	0.076	-999	1	0	-999	0
6033602	15.252	1	17	5606.8	107.4	102.5	4.175	0.054	0.053	0.963	0.074	0.069	-999	1	0	-1	0
6033607	13.373	1	17	6110.6	115.7	119.7	3.911	0.039	0.051	1.352	0.116	0.105	-999	1	0	-999	0
6033650	14.908	1	17	5657.3	107.8	103.3	4.320	0.151	0.247	0.961	0.103	0.079	-999	1	-999	-999	0
6033657	14.81	14	15	6145.7	114.2	111.4	3.963	0.047	0.056	1.344	0.087	0.122	-999	3	0	-999	0
6033670	15.836	1	17	4804.0	130.0	144.0	4.639	0.027	0.059	0.755	0.059	0.080	1	2	-999	-999	1
6033704	12.537	0	17	6307.4	124.6	114.4	3.962	0.031	0.033	1.452	0.069	0.073	-999	1	0	-999	0
6033824	15.24	1	17	5524.7	110.2	104.3	4.240	0.050	0.049	0.920	0.068	0.062	-999	1	0	-999	0
6033833	12.496	1	17	7028.0	153.0	179.2	4.366	0.016	0.017	1.269	0.026	0.029	-999	2	0	-999	0
6033970	14.029	15	15	5053.6	96.0	81.8	3.369	0.066	0.081	1.400	0.176	0.214	0	2	0	-999	0
6034050	14.447	1	17	4726.7	79.5	72.9	4.603	0.020	0.024	0.727	0.030	0.035	0	1	0	-999	0
6034071	15.116	1	17	5682.4	106.8	103.6	4.393	0.047	0.050	0.957	0.071	0.072	-999	1	0	-999	0
6034114	15.284	1	17	5859.6	112.7	108.5	4.247	0.051	0.053	1.045	0.077	0.080	-999	1	0	-999	0
6034128	14.707	1	17	5130.2	111.8	102.9	3.738	0.046	0.063	1.109	0.099	0.123	0	1	0	-999	0
6034132	15.437	1	17	5760.5	105.9	103.0	4.412	0.045	0.053	0.979	0.065	0.073	-999	1	0	-999	0
6034206	15.241	1	17	5566.7	117.6	111.7	4.047	0.057	0.052	0.998	0.073	0.069	-999	1	0	-999	0
6034242	15.552	1	17	5815.5	112.6	109.9	4.241	0.056	0.058	1.028	0.080	0.079	-999	1	0	-999	0
6034288	15.499	1	17	5761.8	117.0	111.5	4.037	0.070	0.062	1.087	0.105	0.079	0	1	0	-999	0
6034306	15.872	2	17	5674.5	114.6	112.4	4.043	0.078	0.071	1.045	0.086	0.078	-999	1	0	-999	0
6034376	13.483	0	17	5889.7	119.3	113.9	4.155	0.043	0.040	0.965	0.075	0.065	2	1	0	-999	0
6034411	15.59	1	17	5329.5	99.4	96.0	4.518	0.035	0.046	0.859	0.048	0.058	0	1	0	-999	0
6034427	14.27	1	17	5992.1	101.2	106.1	4.069	0.032	0.050	1.237	0.064	0.109	-999	1	0	-999	0
6034456	15.29	1	17	5800.8	108.1	106.3	4.154	0.051	0.056	1.056	0.093	0.082	-999	1	0	-999	0
6034468	15.288	1	17	5550.8	99.8	97.5	4.535	0.032	0.045	0.880	0.049	0.056	-999	1	0	-999	0
6034487	14.929	1	17	5899.0	114.0	105.4	4.168	0.045	0.050	1.099	0.083	0.087	-999	1	0	-999	0
6034568	13.611	0	17	5752.6	106.4	101.4	4.263	0.111	0.108	1.097	0.079	0.075	-999	1	-999	-999	0
6034643	15.612	1	17	5119.3	96.3	90.5	4.564	0.027	0.037	0.802	0.041	0.050	1	1	0	-999	0
6034681	15.548	2	17	4977.6	91.9	84.3	4.552	0.031	0.034	0.791	0.041	0.044	1	1	0	-999	0
6034754	15.121	14	15	5919.8	105.0	100.5	4.467	0.026	0.037	0.995	0.045	0.059	-999	1	0	-999	0
6034812	15.396	0	17	6417.1	145.9	117.6	4.177	0.032	0.039	1.200	0.050	0.072	3	1	0	-999	0
6034834	14.058	1	17	5486.3	97.1	93.4	4.543	0.020	0.034	0.876	0.035	0.053	-999	1	0	1	0
6034897	14.199	10	10	5842.8	116.1	114.0	4.075	0.049	0.048	1.107	0.117	0.082	-999	1	0	-999	0
6034916	14.56	1	17	5901.4	109.9	109.4	4.392	0.037	0.045	1.027	0.066	0.077	-999	1	0	-999	0
6034988	15.126	4	17	5859.4	108.5	106.5	4.397	0.042	0.050	1.012	0.065	0.075	-999	1	0	-999	0
6035004	14.988	1	17	5877.8	114.6	111.8	4.323	0.049	0.050	1.030	0.076	0.077	-999	1	0	-999	0
6035173	15.523	2	17	5612.0	115.7	111.0	3.708	0.070	0.069	1.336	0.107	0.108	-999	1	0	-999	0
6035260	14.669	1	17	6050.2	108.3	105.4	4.065	0.041	0.055	1.194	0.081	0.095	-999	1	0	-999	0
6035280	15.592	1	17	5367.4	103.9	96.0	4.454	0.051	0.051	0.872	0.062	0.058	-999	1	0	-999	0
6035296	14.055	10	10	6110.9	122.6	105.3	4.128	0.033	0.040	1.238	0.059	0.084	-999	1	0	-999	0
6035301	15.931	4	17	5841.4	116.2	112.9	3.980	0.107	0.100	1.159	0.108	0.098	-999	1	0	-999	0
6035306	14.899	1	17	5503.0	116.2	110.0	3.823	0.046	0.047	1.165	0.074	0.079	-999	1	0	-999	0
6035359	15.779	4	17	5875.1	110.2	104.5	4.486	0.043	0.055	0.958	0.065	0.067	-999	1	0	-999	0
6035399	15.407	4	17	5936.6	111.0	108.5	4.386	0.046	0.055	1.038	0.065	0.075	6	1	0	-999	0
6035567	15.805	4	17	5926.7	114.8	112.5	4.177	0.171	0.176	1.098	0.124	0.102	-999	1	-999	-999	0
6035574	15.443	1	17	5182.0	118.3	110.4	3.720	0.059	0.071	1.162	0.112	0.129	0	1	0	-999	0
6035578	15.656	2	17	6173.4	123.9	115.8	4.273	0.062	0.066	1.161	0.071	0.081	-999	1	0	-999	0
6035620	15.932	2	17	5062.8	95.0	87.2	4.505	0.043	0.039	0.812	0.048	0.041	0	1	0	-999	0
6035632	14.068	1	17	6051.0	117.2	122.2	3.900	0.053	0.046	1.293	0.148	0.073	-999	1	0	-999	0
6035682	14.514	1	17	5493.3	116.9	113.8	3.948	0.327	0.280	1.017	0.295	0.135	-999	1	-999	-999	0
6035712	14.785	1	17	6089.6	115.3	114.9	4.209	0.039	0.048	1.160	0.068	0.086	-999	1	0	-999	0
6035723	14.753	14	15	5908.9	106.7	105.1	4.415	0.033	0.044	1.024	0.058	0.073	-999	1	0	-999	0
6035807	15.413	14	15	6574.5	142.4	127.6	4.132	0.076	0.075	1.366	0.080	0.070	-999	3	0	-999	0
6035823	15.911	4	17	5041.2	104.5	90.7	3.560	0.103	0.118	1.211	0.165	0.193	0	1	0	-999	0
6035898	15.977	4	17	5266.4	117.4	109.9	4.004	0.075	0.073	0.916	0.067	0.060	0	1	0	-999	0
6035966	14.499	1	17	5564.6	116.5	104.9	4.335	0.045	0.039	0.861	0.064	0.051	0	1	0	-999	0
6035968	15.024	1	17	5520.9	101.0	99.5	4.520	0.026	0.039	0.895	0.042	0.057	6	1	0	-999	0
6035989	13.622	1	17	6130.3	119.7	119.7	4.241	0.040	0.039	1.108	0.072	0.073	-999	1	0	-999	0
6036002	15.443	4	17	5789.0	115.0	113.4	4.180	0.057	0.061	1.039	0.090	0.081	-999	1	0	-999	0
6036050	14.662	1	17	5912.4	115.5	118.0	4.008	0.057	0.051	1.170	0.128	0.082	-999	1	0	-999	0
6036118	13.95	2	17	6650.6	136.3	135.4	4.177	0.033	0.032	1.387	0.070	0.057	-999	3	0	-999	0
6036213	13.794	1	17	5785.1	112.4	93.9	4.114	0.028	0.035	1.262	0.044	0.099	-999	1	0	-999	0
6036215	15.835	4	17	5131.3	101.0	90.9	4.501	0.043	0.040	0.824	0.051	0.045	0	1	0	-999	0
6036303	11.605	0	17	5930.1	110.2	108.9	4.410	0.038	0.040	0.941	0.065	0.065	-999	1	0	-999	0
6036357	15.477	1	17	4878.0	144.0	159.0	4.714	0.049	0.025	0.550	0.036	0.019	0	2	-999	-999	1
6036516	14.008	10	10	6265.6	126.4	120.6	4.135	0.036	0.042	1.157	0.061	0.087	-999	1	0	-999	0
6036582	15.528	4	17	6108.1	117.0	116.9	4.349	0.048	0.057	1.105	0.066	0.076	-999	1	0	-999	0
6036682	14.315	1	17	6286.6	130.6	126.0	4.279	0.040	0.042	1.061	0.070	0.071	-999	1	0	-999	0
6036966	15.864	4	17	5908.8	126.4	119.9	4.267	0.065	0.066	1.059	0.080	0.083	-999	1	0	-999	0
6036969	15.264	4	17	6223.3	118.7	113.3	4.391	0.030	0.041	1.114	0.052	0.064	-999	1	0	-999	0
6036979	15.484	1	17	4530.5	106.7	85.8	4.631	0.017	0.021	0.681	0.027	0.027	0	1	0	-999	0
6036983	15.278	1	17	5323.0	159.0	159.0	4.551	0.067	0.075	0.757	0.102	0.055	0	2	-999	-999	1
6036993	15.049	1	17	6088.0	123.2	119.8	3.992	0.050	0.059	1.291	0.091	0.114	-999	1	0	-999	0
6037111	14.928	1	17	6261.1	119.6	116.0	3.865	0.048	0.056	1.492	0.089	0.148	-999	1	0	-999	0
6037178	14.161	1	17	5728.4	115.8	107.9	3.784	0.035	0.034	1.165	0.064	0.063	-999	1	0	-999	0
6037187	14.502	1	17	5798.2	121.0	118.0	3.968	0.078	0.067	1.142	0.101	0.084	0	1	-999	0	0
6037199	15.134	14	15	6093.2	124.0	115.6	3.217	0.136	0.135	2.119	0.245	0.217	-999	2	-999	-999	0
6037212	15.731	1	17	5253.5	94.8	87.1	4.090	0.061	0.057	0.885	0.047	0.036	0	1	0	-999	0
6037213	15.375	4	17	5425.3	92.6	91.1	4.553	0.024	0.037	0.854	0.039	0.052	-999	1	0	-999	0
6037252	13.64	1	17	6146.0	121.1	111.6	4.083	0.032	0.048	1.186	0.064	0.100	-999	1	0	-999	0
6037254	14.0	1	17	5534.8	116.5	106.0	3.771	0.033	0.034	1.134	0.064	0.066	-999	1	0	-999	0
6037278	15.722	4	17	5863.7	113.7	109.8	4.150	0.066	0.068	1.087	0.095	0.087	-999	1	0	-999	0
6037285	15.301	1	17	5674.3	111.3	107.4	4.371	0.052	0.054	0.955	0.074	0.072	-999	1	0	-999	0
6037335	15.234	1	17	5820.0	115.1	110.7	4.236	0.051	0.054	1.032	0.080	0.079	-999	1	0	-999	0
6037407	13.139	0	17	5849.9	105.4	100.2	4.042	0.026	0.053	1.290	0.053	0.126	-999	1	0	-999	0
6037420	13.451	0	17	6344.3	124.6	113.5	4.090	0.032	0.034	1.227	0.054	0.084	-999	1	0	-999	0
6037423	15.758	4	17	5040.9	89.9	83.8	4.483	0.040	0.031	0.812	0.045	0.033	0	1	0	-999	0
6037424	14.918	1	17	5468.2	111.8	101.3	4.313	0.077	0.075	0.898	0.066	0.057	-999	1	-999	-999	0
6037465	13.169	1	17	6520.8	124.5	127.6	3.893	0.029	0.041	1.480	0.063	0.130	-999	1	0	-999	0
6037474	13.316	1	17	6129.0	122.1	113.2	3.848	0.041	0.054	1.419	0.131	0.116	-999	1	0	-999	0
6037480	15.068	1	17	5702.1	109.3	106.2	4.401	0.045	0.050	0.963	0.070	0.073	-999	1	0	-999	0
6037496	15.923	4	17	6148.1	127.9	112.9	4.164	0.087	0.078	1.203	0.081	0.092	-999	1	0	-999	0
6037612	15.111	0	17	6226.6	120.4	115.4	3.336	0.023	0.022	2.057	0.067	0.054	2	2	0	-999	0
6037623	13.262	1	17	6216.7	129.6	117.0	4.033	0.032	0.041	1.322	0.065	0.111	1	1	0	-999	0
6037624	14.438	4	17	6193.4	123.4	116.7	4.301	0.081	0.095	1.151	0.081	0.085	1	1	-999	-999	0
6037685	15.118	1	17	5798.4	110.6	109.0	4.156	0.050	0.054	1.054	0.092	0.082	-999	1	0	-999	0
6037686	15.662	1	17	5259.0	102.7	90.7	4.446	0.048	0.041	0.848	0.059	0.046	0	1	0	-999	0
6037803	15.155	4	17	5227.3	96.6	83.1	4.431	0.041	0.031	0.842	0.055	0.039	0	1	0	-999	0
6037826	15.961	4	17	5533.1	117.6	114.4	3.939	0.083	0.079	1.056	0.089	0.085	-999	1	0	-999	0
6037847	15.792	4	17	5096.0	99.2	92.9	4.565	0.028	0.037	0.798	0.042	0.049	1	1	0	-999	0
6037850	15.693	1	17	5830.9	113.6	112.1	4.124	0.062	0.069	1.083	0.102	0.086	-999	1	0	-999	0
6037851	14.878	14	15	6391.0	128.1	129.9	4.254	0.044	0.042	1.252	0.062	0.071	-999	1	0	-999	0
6037921	14.05	15	15	5427.0	120.6	116.9	3.764	0.033	0.038	1.227	0.066	0.085	-999	1	0	-999	0
6037948	13.637	1	17	4936.5	80.4	80.9	3.214	0.068	0.088	1.340	0.192	0.230	2	2	0	-999	0
6037963	15.606	1	17	5994.6	109.4	105.3	4.438	0.033	0.044	1.027	0.053	0.064	-999	1	0	-999	0
6037965	15.663	1	17	5082.4	94.9	90.1	4.580	0.024	0.033	0.783	0.038	0.048	0	1	0	-999	0
6038017	14.95	1	17	5817.8	109.2	106.6	4.143	0.048	0.053	1.070	0.096	0.083	0	1	0	-999	0
6038023	15.064	1	17	5972.2	120.9	110.9	4.205	0.047	0.050	1.112	0.076	0.086	-999	1	0	-999	0
6038061	14.422	14	15	6448.0	133.5	125.0	4.002	0.041	0.041	1.418	0.076	0.075	-999	1	0	-999	0
6038086	15.597	4	17	5927.5	109.4	106.3	4.404	0.043	0.055	1.029	0.062	0.072	-999	1	0	-999	0
6038087	14.753	1	17	5398.1	106.1	96.6	4.423	0.046	0.043	0.878	0.067	0.057	-999	1	0	-999	0
6038100	13.76	1	17	5181.3	121.1	112.2	3.783	0.041	0.054	1.083	0.082	0.104	-999	1	0	-999	0
6038135	14.243	10	10	6348.0	124.8	129.5	4.141	0.036	0.040	1.297	0.059	0.068	-999	1	0	-999	0
6038152	14.425	1	17	6187.5	133.7	112.7	4.156	0.039	0.041	1.231	0.064	0.083	-999	1	0	1	0
6038159	15.352	4	17	5620.5	112.6	107.6	4.180	0.055	0.054	0.967	0.076	0.070	-999	1	0	-999	0
6038169	14.169	1	17	6050.4	112.2	103.1	4.055	0.040	0.055	1.245	0.072	0.112	-999	1	0	-999	0
6038185	15.299	1	17	5347.7	104.9	95.9	4.452	0.047	0.045	0.867	0.063	0.056	0	1	0	-999	0
6038257	15.762	4	17	6010.4	113.1	110.2	4.353	0.055	0.062	1.070	0.070	0.076	-999	1	0	-999	0
6038305	15.748	2	17	5431.9	93.2	81.3	4.279	0.050	0.050	0.837	0.042	0.031	-999	1	0	-999	0
6038408	14.775	1	17	5523.0	108.0	103.9	4.442	0.082	0.130	0.902	0.066	0.065	-999	1	-999	-999	0
6038410	15.42	1	17	5295.3	99.0	93.7	4.496	0.041	0.045	0.856	0.054	0.057	1	1	0	-999	0
6038424	15.226	1	17	5855.8	112.4	108.9	4.233	0.052	0.054	1.048	0.079	0.081	-999	1	0	-999	0
6038485	13.384	0	17	4991.5	89.7	81.0	3.368	0.088	0.080	0.987	0.204	0.150	2	2	0	-999	0
6038492	15.515	1	17	5486.6	109.8	99.7	4.291	0.053	0.051	0.903	0.066	0.057	-999	1	0	-999	0
6038509	15.634	1	17	5400.6	106.8	94.7	4.383	0.056	0.049	0.877	0.065	0.052	1	1	0	-999	0
6038520	13.757	1	17	6476.3	118.4	132.9	4.277	0.031	0.034	1.268	0.058	0.062	-999	1	0	-999	0
6038585	15.985	2	17	5327.9	100.5	96.6	4.546	0.031	0.045	0.843	0.046	0.056	0	1	0	-999	0
6038590	15.886	2	17	4897.4	86.1	84.1	3.299	0.130	0.136	1.200	0.217	0.233	2	2	0	-999	0
6038638	15.471	1	17	5853.2	115.6	112.8	4.245	0.056	0.058	1.042	0.079	0.080	-999	1	0	-999	0
6038665	15.751	1	17	4926.7	82.8	87.1	2.976	0.080	0.104	1.311	0.231	0.261	2	2	0	-999	0
6038688	15.847	4	17	5811.7	107.3	104.3	4.417	0.049	0.061	0.991	0.064	0.071	-999	1	0	-999	0
6038713	14.844	1	17	5987.0	120.7	114.9	4.240	0.044	0.047	1.101	0.074	0.083	-999	1	0	-999	0
6038745	15.057	15	15	4752.8	91.3	87.1	3.005	0.102	0.105	1.139	0.267	0.221	2	2	0	-999	0
6038752	15.241	4	17	5998.1	111.0	107.8	4.132	0.053	0.054	1.164	0.079	0.095	-999	1	0	-999	0
6038777	15.658	1	17	5849.6	117.6	112.5	4.005	0.080	0.074	1.147	0.111	0.088	-999	1	0	-999	0
6038794	15.36	1	17	5750.7	105.1	103.2	4.424	0.043	0.051	0.974	0.063	0.071	-999	1	0	-999	0
6038805	13.582	0	17	6338.0	171.0	209.0	4.220	0.209	0.171	1.010	0.156	0.128	-999	2	-999	-999	1
6038881	12.074	0	1	4361.3	92.3	86.5	1.841	0.129	0.130	1.315	0.421	0.333	2	2	0	-999	0
6038976	14.309	0	17	5498.4	113.4	108.6	3.503	0.019	0.019	1.770	0.042	0.045	2	1	0	-999	0
6039006	12.646	0	17	5959.0	119.1	113.0	3.520	0.082	0.074	1.674	0.112	0.110	-999	1	0	-999	0
6039095	15.832	4	17	5500.1	110.5	101.4	4.267	0.062	0.060	0.910	0.067	0.059	-999	1	0	-999	0
6039219	14.841	1	17	5966.2	119.1	110.7	4.274	0.045	0.048	1.079	0.074	0.080	-999	1	0	-999	0
6039264	15.628	1	17	5726.5	120.3	108.0	3.874	0.076	0.069	1.184	0.089	0.089	-999	1	0	-999	0
6039270	15.091	1	17	6014.7	110.6	105.4	4.127	0.047	0.052	1.176	0.075	0.097	1	1	0	-999	0
6039392	15.818	4	17	5608.3	113.0	108.1	4.047	0.075	0.069	1.015	0.078	0.075	-999	1	0	-999	0
6041290	15.921	1	17	5609.7	112.0	122.6	4.480	0.047	0.063	0.920	0.061	0.064	-999	1	0	-999	0
6041352	15.662	1	17	5812.1	117.1	112.8	4.062	0.080	0.086	1.102	0.107	0.088	-999	1	0	-999	0
6041394	14.747	1	17	5910.2	105.6	100.5	4.471	0.025	0.035	0.991	0.044	0.059	-999	1	0	-999	0
6041507	14.916	1	17	5893.4	111.0	109.0	4.137	0.048	0.054	1.110	0.090	0.088	-999	1	0	-999	0
6041511	13.566	0	17	6976.1	150.2	136.8	3.925	0.032	0.032	1.838	0.065	0.076	1	2	0	-1	0
6041564	15.106	1	17	5441.2	102.7	100.1	4.444	0.042	0.045	0.890	0.066	0.063	2	1	0	-999	0
6041636	15.66	2	3	5876.8	130.8	139.3	4.153	0.054	0.060	1.093	0.102	0.101	-999	1	0	-999	0
6041659	14.584	1	17	5079.5	101.3	90.0	3.565	0.062	0.081	1.275	0.131	0.187	6	1	0	-999	0
6041683	15.852	2	17	5418.0	162.0	162.0	4.632	0.032	0.104	0.793	0.074	0.090	0	2	-999	-999	1
6041684	14.606	1	17	5730.9	103.9	102.0	4.417	0.040	0.047	0.971	0.066	0.073	-999	1	0	-999	0
6041704	15.571	1	17	5210.6	79.2	72.9	4.350	0.036	0.034	0.857	0.032	0.025	0	1	0	-999	0
6041708	14.988	1	17	5948.0	114.5	110.6	4.320	0.049	0.050	1.057	0.074	0.078	-999	1	0	-999	0
6041709	15.54	1	17	5560.6	119.4	118.9	3.935	0.058	0.062	1.072	0.080	0.082	-999	1	0	-999	0
6041724	15.069	1	17	4955.8	86.2	82.8	3.379	0.094	0.107	1.248	0.187	0.228	2	2	0	-999	0
6041734	13.189	4	17	5742.1	96.5	96.1	4.469	0.029	0.040	0.996	0.047	0.055	3	1	0	0	0
6041741	12.634	0	17	6678.8	149.2	139.8	4.188	0.032	0.031	1.292	0.052	0.044	-999	1	0	-999	0
6041744	12.244	0	17	5136.8	110.1	95.3	3.559	0.046	0.071	1.350	0.122	0.180	0	1	0	-999	0
6041787	14.058	1	17	5313.9	90.4	87.6	4.554	0.023	0.036	0.842	0.036	0.055	-999	1	0	-999	0
6041808	15.4	1	17	6075.2	112.6	109.1	4.407	0.036	0.048	1.067	0.058	0.068	-999	1	0	-999	0
6041832	14.711	1	17	5737.2	99.4	96.3	4.468	0.030	0.041	0.962	0.050	0.066	-999	1	0	-999	0
6041864	15.659	1	17	5240.9	110.9	104.1	4.558	0.044	0.063	0.809	0.061	0.065	0	1	-999	-999	0
6041885	13.86	1	17	6633.6	133.7	127.1	3.857	0.063	0.061	1.547	0.098	0.115	-999	3	0	-999	0
6041931	13.845	1	17	5461.2	113.0	114.0	3.747	0.028	0.030	1.306	0.054	0.064	-999	1	0	-999	0
6041956	15.781	4	17	5037.0	176.0	176.0	4.540	0.077	0.063	0.724	0.103	0.055	0	2	-999	-999	1
6042010	15.527	1	17	5733.9	114.0	112.9	4.086	0.066	0.068	1.052	0.098	0.079	-999	1	0	-999	0
6042011	13.732	1	17	6371.0	157.0	204.0	4.426	0.067	0.216	1.117	0.154	0.138	-999	2	-999	-999	1
6042031	14.666	0	17	5395.0	176.0	176.0	3.739	0.260	0.140	1.288	0.137	0.319	3	2	-999	-1	1
6042118	13.289	0	17	6566.2	131.8	125.5	3.967	0.029	0.037	1.378	0.062	0.098	-999	3	0	-999	0
6042168	12.976	0	17	6707.1	144.0	135.8	3.991	0.034	0.036	1.470	0.074	0.074	1	3	0	-999	0
6042175	15.739	2	17	5789.6	113.3	109.5	4.275	0.065	0.066	1.009	0.078	0.077	-999	1	0	-999	0
6042176	14.826	1	17	6036.4	115.0	112.5	4.325	0.045	0.048	1.089	0.071	0.079	-999	1	0	-999	0
6042214	14.666	1	17	6415.0	131.4	127.7	4.001	0.050	0.040	1.127	0.089	0.059	3	1	0	-1	0
6042283	12.207	0	17	6186.1	113.9	107.8	3.858	0.028	0.029	1.624	0.055	0.069	-999	1	0	-999	0
6042347	14.962	1	17	5939.6	112.6	106.9	4.168	0.046	0.050	1.118	0.079	0.089	-999	1	0	-999	0
6042397	15.142	1	17	5951.9	116.7	109.0	4.217	0.060	0.060	1.096	0.080	0.085	-999	1	0	-999	0
6042403	15.187	1	17	4958.8	84.4	78.9	3.276	0.066	0.076	1.414	0.188	0.208	2	2	0	-999	0
6042423	14.736	1	17	4839.0	89.3	87.1	3.194	0.099	0.106	1.167	0.237	0.228	2	2	0	-999	0
6042431	15.794	1	17	5833.1	111.9	108.7	4.345	0.062	0.064	1.011	0.073	0.076	-999	1	0	-999	0
6042446	14.118	1	17	6005.5	109.4	106.3	4.413	0.028	0.039	1.051	0.052	0.070	-999	1	0	-999	0
6042498	14.181	1	17	5688.3	107.9	102.5	4.182	0.045	0.045	0.993	0.081	0.073	-999	1	0	-999	0
6042511	15.536	1	17	5451.7	121.1	113.8	3.777	0.065	0.064	1.203	0.099	0.102	-999	1	0	-999	0
6042525	15.998	4	17	5551.2	118.7	113.1	3.812	0.095	0.089	1.184	0.119	0.114	1	1	0	-999	0
6042562	14.66	14	15	6662.6	136.2	132.7	3.983	0.050	0.051	1.500	0.085	0.086	-999	3	0	-999	0
6042589	13.663	1	17	5626.8	108.1	104.4	4.106	0.226	0.230	0.958	0.133	0.085	-999	1	-999	-999	0
6042609	15.226	1	17	5769.4	111.6	112.2	4.172	0.053	0.056	1.033	0.090	0.080	-999	1	0	-999	0
6042663	14.961	1	17	5408.9	111.1	102.1	4.420	0.054	0.050	0.880	0.067	0.058	3	1	0	-1	0
6042670	15.623	2	17	5604.6	108.2	107.7	4.418	0.051	0.057	0.933	0.067	0.069	-999	1	0	-999	0
6042776	15.559	2	17	5784.4	113.1	108.3	4.301	0.072	0.071	1.002	0.077	0.076	-999	1	0	-999	0
6042799	14.584	1	17	5941.2	117.1	112.2	4.304	0.044	0.046	1.059	0.075	0.079	-999	1	0	-999	0
6042803	15.184	1	17	5265.0	120.6	114.9	3.788	0.050	0.056	1.117	0.089	0.099	0	1	0	-999	0
6042825	15.016	1	17	5500.3	97.4	94.8	4.504	0.031	0.044	0.899	0.047	0.061	0	1	0	-999	0
6042875	15.101	1	17	5447.6	97.5	94.0	4.550	0.023	0.036	0.861	0.038	0.053	-999	1	0	-999	0
6042945	15.22	1	17	5680.0	105.0	97.7	4.541	0.022	0.030	0.892	0.039	0.046	-999	1	0	-999	0
6043011	14.829	1	17	6079.5	118.6	116.1	4.210	0.043	0.051	1.154	0.070	0.086	-999	1	0	-999	0
6043029	15.644	4	17	5448.0	142.4	101.7	4.228	0.060	0.053	0.903	0.073	0.054	-999	1	0	-999	0
6043055	15.974	1	17	4725.9	88.4	83.4	4.628	0.021	0.026	0.695	0.034	0.034	0	1	0	-999	0
6043057	14.465	1	17	5943.5	115.2	106.3	4.205	0.041	0.046	1.101	0.075	0.085	-999	1	0	-999	0
6043088	13.984	1	17	6164.7	125.5	113.4	4.250	0.041	0.039	1.167	0.067	0.079	-999	1	0	-999	0
6043099	13.916	0	17	5250.8	87.0	74.4	4.339	0.032	0.026	0.891	0.046	0.033	2	1	0	-999	0
6043132	15.009	1	17	6187.0	169.0	206.0	4.499	0.052	0.221	1.011	0.134	0.134	-999	2	-999	-999	1
6043136	15.308	4	17	5526.6	119.9	113.2	4.006	0.055	0.052	1.007	0.070	0.069	-999	1	0	-999	0
6043152	15.459	4	17	6039.1	115.1	111.5	4.356	0.050	0.058	1.080	0.068	0.076	-999	1	0	-999	0
6043195	14.133	1	17	5359.6	101.3	92.6	4.437	0.043	0.039	0.869	0.066	0.056	-999	1	0	-999	0
6043201	15.615	4	17	5248.8	99.6	93.2	4.573	0.025	0.036	0.808	0.041	0.051	0	1	0	-999	0
6043259	14.78	1	17	5778.8	113.7	110.5	4.086	0.055	0.051	1.018	0.083	0.068	-999	1	0	-999	0
6043346	15.951	4	17	4930.7	95.8	86.8	3.553	0.107	0.118	1.071	0.188	0.168	0	1	0	-999	0
6043350	15.625	2	17	5636.3	100.0	96.9	4.500	0.033	0.046	0.921	0.050	0.058	-999	1	0	-999	0
6043371	14.514	1	17	5533.9	126.0	111.8	3.942	0.035	0.033	1.184	0.050	0.055	-999	1	0	-999	0
6043410	15.873	1	17	5345.3	104.4	98.0	4.489	0.048	0.056	0.865	0.056	0.057	-999	1	0	-999	0
6043438	14.121	10	10	6207.5	122.6	116.3	4.291	0.041	0.039	1.146	0.066	0.070	-999	1	0	-999	0
6043457	13.368	0	17	5369.0	186.0	167.0	3.750	0.735	0.245	1.258	0.165	0.386	0	2	-999	-999	1
6043463	15.303	1	17	6216.7	134.0	125.7	4.130	0.062	0.063	1.254	0.071	0.090	-999	1	0	-999	0
6043497	14.776	1	17	5864.8	108.1	106.2	4.369	0.045	0.050	1.019	0.071	0.077	-999	1	0	-999	0
6043503	14.303	1	17	5836.8	117.1	112.1	4.028	0.056	0.046	1.144	0.126	0.075	-999	1	0	-999	0
6043539	15.755	2	17	5984.3	110.3	111.9	4.126	0.075	0.077	1.155	0.094	0.097	-999	1	0	-999	0
6043552	15.405	1	17	5777.6	119.3	115.5	3.974	0.074	0.062	1.127	0.099	0.084	-999	1	0	-999	0
6043562	15.809	2	17	4962.7	85.3	82.5	4.620	0.023	0.030	0.708	0.031	0.033	0	1	-999	1	0
6043592	15.936	1	17	4669.3	86.6	79.1	4.616	0.022	0.026	0.706	0.034	0.033	0	1	0	-999	0
6043653	15.461	4	17	5970.1	111.2	113.5	4.014	0.069	0.073	1.206	0.109	0.097	-999	1	0	-999	0
6043661	15.763	2	2	5675.9	103.8	100.0	4.447	0.047	0.060	0.948	0.061	0.066	-999	1	0	-999	0
6043680	15.058	1	17	5019.4	92.7	87.2	4.519	0.036	0.032	0.804	0.048	0.041	1	1	0	-999	0
6043700	14.847	1	17	5602.8	119.3	113.9	4.102	0.052	0.050	0.988	0.077	0.071	-999	1	0	-999	0
6043704	15.504	2	17	6388.4	144.0	166.5	4.128	0.069	0.081	1.315	0.083	0.098	-999	1	0	-999	0
6043792	13.733	1	17	5836.0	121.0	115.0	4.099	0.042	0.040	0.933	0.068	0.058	-999	1	0	-999	0
6043850	11.731	0	17	6171.0	83.0	74.0	3.976	0.203	0.087	1.126	0.124	0.113	8	2	-999	-999	1
6043855	15.3	4	17	6017.2	112.7	105.8	4.489	0.025	0.032	0.978	0.044	0.052	1	1	0	-999	0
6043894	15.771	1	17	5112.7	84.3	78.4	4.455	0.043	0.035	0.825	0.044	0.034	0	1	0	-999	0
6043913	14.69	1	17	5908.3	116.3	108.0	4.244	0.045	0.048	1.067	0.075	0.082	-999	1	0	-999	0
6043914	13.89	1	17	5203.0	169.0	138.0	3.845	0.695	0.374	0.905	0.228	0.152	2	2	-999	-999	1
6044064	13.89	1	17	4934.7	84.7	82.2	3.292	0.100	0.110	1.274	0.199	0.238	3	2	0	-1	0
6044069	14.513	1	17	5286.1	120.1	114.6	3.879	0.041	0.046	1.020	0.068	0.076	0	1	0	-999	0
6044070	15.882	4	17	5755.6	114.6	111.8	4.122	0.164	0.173	1.050	0.119	0.097	-999	1	-999	-999	0
6044102	14.699	1	17	5307.0	159.0	159.0	4.605	0.032	0.104	0.843	0.070	0.104	1	2	-999	-999	1
6044130	15.985	4	17	5802.5	113.3	110.3	4.275	0.085	0.083	1.014	0.080	0.079	-999	1	0	-999	0
6044134	14.693	1	17	5429.7	93.7	92.0	4.539	0.024	0.038	0.870	0.039	0.056	-999	1	0	-999	0
6044137	15.593	4	17	4905.1	92.5	84.0	3.534	0.089	0.099	1.058	0.185	0.163	0	1	0	-999	0
6044157	14.797	1	17	5935.6	109.8	105.5	4.157	0.047	0.050	1.122	0.080	0.090	-999	1	0	-999	0
6044159	14.306	14	15	6410.1	211.9	192.0	4.144	0.030	0.032	1.314	0.078	0.079	-999	1	0	-999	0
6044170	15.584	1	17	5029.1	98.5	87.3	3.505	0.102	0.118	1.251	0.167	0.205	0	1	0	-999	0
6044179	14.779	1	17	5718.8	111.1	106.3	4.248	0.047	0.049	0.987	0.076	0.074	-999	1	0	-999	0
6044180	15.373	1	17	5548.9	107.4	103.4	4.335	0.057	0.055	0.918	0.070	0.064	-999	1	0	-999	0
6044181	15.583	2	17	6032.1	116.9	113.4	4.186	0.068	0.067	1.145	0.078	0.090	0	1	0	-999	0
6044212	14.983	1	17	5727.4	119.5	104.7	3.891	0.054	0.049	1.170	0.075	0.078	-999	1	0	-999	0
6044228	15.907	2	17	5451.8	100.0	98.5	4.493	0.044	0.058	0.887	0.054	0.061	-999	1	0	-999	0
6044229	15.475	1	17	6085.0	189.0	210.0	4.448	0.070	0.210	1.025	0.153	0.126	-999	2	-999	-999	1
6044247	15.978	4	17	5169.3	87.8	83.1	4.430	0.052	0.046	0.836	0.044	0.035	1	1	0	-999	0
6044296	15.618	2	17	4821.3	86.6	75.9	3.477	0.090	0.093	0.987	0.188	0.116	2	2	0	-999	0
6044306	15.991	4	17	5457.3	106.5	95.0	4.273	0.070	0.070	0.898	0.064	0.054	-999	1	0	-999	0
6044331	15.576	1	17	5478.7	122.4	119.6	3.892	0.054	0.055	1.078	0.087	0.087	-999	1	0	-999	0
6044352	15.198	1	17	6029.1	113.1	114.4	4.247	0.049	0.050	1.215	0.056	0.072	-999	1	0	-999	0
6044382	15.687	2	17	5550.3	97.0	95.5	4.510	0.034	0.048	0.900	0.050	0.058	-999	1	0	-999	0
6044383	15.773	4	17	5843.4	116.3	112.7	4.202	0.073	0.073	1.055	0.088	0.084	-999	1	0	-999	0
6044391	13.852	1	17	5827.0	113.7	107.8	4.267	0.041	0.042	0.988	0.072	0.069	-999	1	0	-999	0
6044401	14.436	1	17	5750.6	132.5	140.4	3.941	0.038	0.038	1.139	0.077	0.079	1	1	0	-999	0
6044435	14.378	1	17	6527.0	147.0	212.0	4.438	0.065	0.195	1.078	0.146	0.131	-999	2	-999	-999	1
6044459	14.392	1	17	6522.3	153.2	141.0	4.136	0.036	0.041	1.265	0.050	0.063	-999	1	0	-999	0
6044515	15.667	1	17	5124.6	122.1	108.3	3.716	0.070	0.083	1.122	0.126	0.140	0	1	0	-999	0
6044528	15.659	1	17	5833.4	115.3	110.7	4.145	0.062	0.067	1.075	0.096	0.085	-999	1	0	-999	0
6044570	15.177	4	17	5844.7	110.0	105.9	4.141	0.052	0.058	1.084	0.094	0.085	1	1	0	-999	0
6044574	13.659	1	17	4824.4	90.1	83.1	3.325	0.095	0.093	1.056	0.225	0.169	2	2	0	-999	0
6044630	15.21	1	17	5559.8	97.8	95.8	4.499	0.031	0.044	0.911	0.048	0.060	-999	1	0	-999	0
6044687	15.099	1	17	5858.5	99.2	96.3	4.458	0.028	0.038	1.015	0.046	0.053	1	1	0	-999	0
6044709	15.435	4	17	4950.2	93.3	85.0	3.554	0.081	0.092	1.108	0.170	0.183	0	1	0	-999	0
6044732	14.626	1	17	5863.8	113.9	113.2	3.964	0.060	0.046	1.169	0.129	0.078	-999	1	0	-999	0
6044748	15.195	4	17	5975.2	110.1	110.2	4.162	0.056	0.055	1.133	0.080	0.090	-999	1	0	-999	0
6044801	14.964	1	17	5997.7	114.9	110.8	4.323	0.050	0.052	1.075	0.073	0.078	6	1	0	-999	0
6044810	13.587	0	17	6008.2	121.3	112.6	4.138	0.023	0.033	1.311	0.044	0.061	-999	1	0	-999	0
6044937	15.267	1	17	6175.7	123.1	116.2	3.987	0.057	0.062	1.334	0.089	0.114	-999	1	0	-999	0
6044949	15.258	1	17	6271.0	124.9	120.0	4.318	0.041	0.047	1.177	0.065	0.076	-999	1	0	-999	0
6044997	15.689	2	17	5785.8	122.8	119.0	4.016	0.185	0.186	1.114	0.147	0.121	-999	1	-999	-999	0
6044999	15.044	1	17	5197.5	95.1	86.4	4.492	0.042	0.039	0.837	0.054	0.049	6	1	0	-999	0
6045027	15.716	2	17	5473.9	125.9	119.1	4.499	0.035	0.045	0.894	0.055	0.063	1	1	0	-999	0
6045030	15.768	2	17	4350.3	73.9	69.4	4.621	0.020	0.020	0.676	0.026	0.023	0	1	0	-999	0
6045045	14.678	1	17	5932.4	114.7	110.8	4.291	0.045	0.047	1.059	0.075	0.079	-999	1	0	-999	0
6045059	14.819	1	17	4997.9	93.5	84.4	3.376	0.078	0.092	1.318	0.178	0.224	2	2	0	-999	0
6045093	14.927	1	17	5348.3	94.9	94.1	4.505	0.031	0.041	0.898	0.047	0.055	1	1	0	1	0
6045096	14.615	1	17	6000.5	126.3	122.2	4.255	0.038	0.044	1.100	0.077	0.084	-999	1	0	-999	0
6045110	14.992	1	17	6100.9	118.3	118.7	4.335	0.043	0.050	1.110	0.068	0.079	-999	1	0	-999	0
6045122	15.135	4	17	6183.4	133.0	117.3	4.177	0.054	0.050	1.214	0.068	0.088	-999	1	0	-999	0
6045124	13.642	1	17	5538.0	102.5	98.7	4.451	0.041	0.043	0.866	0.063	0.061	-999	1	0	-999	0
6045125	15.101	4	17	5421.8	102.9	99.0	4.453	0.046	0.049	0.885	0.064	0.062	0	1	0	-999	0
6045153	14.947	1	17	5779.3	111.6	111.0	4.181	0.047	0.051	1.034	0.088	0.080	-999	1	0	-999	0
6045217	14.876	1	17	5801.3	113.7	110.8	4.248	0.046	0.048	1.008	0.076	0.071	-999	1	0	-999	0
6045222	15.348	1	17	5581.5	110.3	107.2	4.210	0.057	0.056	0.945	0.072	0.067	-999	1	0	-999	0
6045223	15.833	2	17	5847.6	107.0	104.4	4.413	0.050	0.062	1.002	0.064	0.072	1	1	0	-999	0
6045234	13.297	0	17	5180.8	84.4	81.1	4.494	0.035	0.038	0.883	0.053	0.054	1	1	0	-999	0
6045250	14.971	1	17	5998.5	115.9	110.8	4.315	0.048	0.051	1.078	0.073	0.079	-999	1	0	-1	0
6045264	15.711	1	17	6141.4	115.6	111.8	3.968	0.033	0.052	1.352	0.070	0.130	3	1	0	-999	0
6045284	15.491	1	17	5585.8	101.9	100.4	4.446	0.046	0.055	0.927	0.062	0.067	-999	1	0	-999	0
6045287	14.707	1	17	5952.4	160.0	179.0	3.823	0.050	0.040	1.310	0.197	0.090	-999	1	0	-999	0
6045303	15.655	4	17	5526.1	108.8	103.3	4.263	0.059	0.059	0.918	0.068	0.062	-999	1	0	-999	0
6045305	15.691	1	17	5693.7	165.5	147.4	4.097	0.055	0.055	1.028	0.122	0.090	-999	1	0	-999	0
6045357	13.347	1	17	6497.6	122.2	115.8	4.343	0.019	0.029	1.232	0.038	0.054	-999	1	0	-999	0
6045377	15.085	4	17	5575.2	115.5	109.0	4.093	0.052	0.051	0.980	0.074	0.069	-999	1	0	-999	0
6045379	14.535	1	17	4925.0	90.8	85.0	3.449	0.076	0.092	1.154	0.190	0.210	0	2	0	-999	0
6045404	15.819	4	17	5743.7	164.0	147.0	4.135	0.056	0.053	1.036	0.121	0.093	-999	1	0	1	0
6045417	15.572	1	17	5563.2	108.7	105.0	4.326	0.060	0.057	0.923	0.070	0.065	-999	1	0	-999	0
6045421	14.047	1	17	6873.6	164.0	225.5	4.215	0.110	0.148	1.392	0.129	0.137	-999	2	-999	-999	0
6045482	14.244	10	10	6574.3	144.0	131.9	4.127	0.038	0.038	1.369	0.069	0.061	-999	1	0	-999	0
6045519	15.266	1	17	5257.4	132.4	121.0	3.661	0.055	0.068	1.301	0.099	0.132	0	1	0	-999	0
6045533	13.889	1	17	5553.7	111.5	108.8	3.971	0.037	0.038	1.041	0.065	0.065	-999	1	0	-999	0
6045537	15.495	1	17	5556.5	121.8	117.5	3.891	0.058	0.060	1.110	0.082	0.083	-999	1	0	-999	0
6045539	15.957	4	17	5852.8	117.4	114.5	4.373	0.060	0.068	1.012	0.071	0.076	-999	1	0	-999	0
6045541	14.012	10	10	6595.0	135.6	133.3	4.019	0.039	0.040	1.449	0.078	0.076	1	1	0	-999	0
6045565	15.533	1	17	5803.9	113.7	112.4	4.166	0.060	0.061	1.051	0.095	0.084	-999	1	0	-999	0
6045593	13.566	1	17	5001.2	100.1	91.5	3.514	0.065	0.090	1.226	0.160	0.213	2	1	0	-999	0
6045594	15.286	1	17	5377.3	118.4	113.8	4.529	0.045	0.067	0.853	0.060	0.064	-999	1	-999	-999	0
6045618	12.217	0	17	5971.5	105.0	107.3	4.160	0.036	0.041	1.123	0.074	0.084	-999	1	0	-999	0
6045631	15.501	1	17	5623.0	121.2	118.1	3.867	0.064	0.062	1.155	0.083	0.086	-999	1	0	-999	0
6045658	13.966	1	17	5980.5	119.4	119.0	3.921	0.055	0.042	1.248	0.150	0.078	-999	1	0	-999	0
6045684	15.44	1	17	5732.8	125.2	118.7	3.975	0.063	0.059	1.109	0.091	0.082	-999	1	0	-999	0
6045726	13.659	1	17	6150.7	132.7	126.7	4.276	0.031	0.040	1.153	0.069	0.083	-999	1	0	-999	0
6045784	15.939	1	17	5758.6	118.4	117.0	4.201	0.071	0.068	1.017	0.089	0.081	-999	1	0	-999	0
6045834	14.79	1	17	5710.9	122.4	119.3	4.040	0.059	0.048	1.060	0.095	0.075	-999	1	0	-999	0
6045854	14.847	1	17	5176.3	126.2	115.6	3.896	0.044	0.049	0.958	0.066	0.075	0	1	0	-999	0
6045870	15.508	1	17	5478.2	116.8	104.8	4.323	0.054	0.050	0.899	0.067	0.057	1	1	0	-999	0
6045893	15.725	2	17	5908.1	113.9	111.1	4.388	0.050	0.060	1.027	0.067	0.075	-999	1	0	-999	0
6045913	15.436	1	17	5535.0	118.5	112.6	4.195	0.055	0.053	0.932	0.071	0.064	-999	1	0	-999	0
6045931	15.188	1	17	6109.7	125.3	117.5	4.220	0.053	0.054	1.162	0.069	0.086	-999	1	0	-999	0
6045947	13.896	1	17	6124.4	128.8	122.9	3.950	0.053	0.039	1.171	0.114	0.069	-999	1	0	-999	0
6046010	14.0	10	10	6050.7	126.5	130.3	3.754	0.037	0.037	1.101	0.062	0.057	-999	1	0	-999	0
6046017	13.649	1	17	5914.5	110.7	116.9	4.065	0.040	0.048	1.150	0.108	0.089	-999	1	0	-999	0
6046023	13.855	1	17	6229.4	119.5	107.9	4.335	0.027	0.036	1.187	0.053	0.068	-999	1	0	-999	0
6046039	14.805	1	17	4765.4	80.2	71.9	4.591	0.022	0.026	0.742	0.033	0.037	0	1	0	-999	0
6046061	14.988	1	17	4585.9	73.2	71.9	4.588	0.024	0.021	0.726	0.032	0.029	3	1	0	-999	0
6046126	14.812	1	17	5052.6	112.7	100.0	3.789	0.050	0.058	0.989	0.090	0.100	0	1	0	-999	0
6046134	14.086	1	17	5800.8	113.1	110.3	4.097	0.047	0.046	1.078	0.113	0.081	-999	1	0	-999	0
6046150	15.24	1	17	5966.3	114.7	113.1	4.362	0.046	0.052	1.054	0.069	0.077	-999	1	0	-999	0
6046152	14.137	0	17	4932.5	86.2	83.6	3.422	0.069	0.090	1.197	0.184	0.210	2	2	0	-999	0
6046177	15.619	1	17	4943.9	88.1	81.8	4.573	0.027	0.033	0.774	0.039	0.043	0	1	0	-999	0
6046233	15.226	1	17	5133.0	88.6	79.6	4.482	0.042	0.034	0.825	0.052	0.041	1	1	0	-999	0
6046267	14.488	1	17	6142.1	124.6	119.2	4.273	0.044	0.045	0.954	0.068	0.062	-999	1	0	-999	0
6046292	15.975	1	17	5923.0	118.7	112.2	4.216	0.075	0.074	1.084	0.086	0.086	-999	1	0	-999	0
6046299	15.715	1	17	5420.6	148.3	110.4	4.390	0.060	0.050	0.885	0.072	0.059	6	1	0	-999	0
6046311	13.483	1	17	6312.0	169.0	207.0	4.338	0.124	0.186	0.998	0.160	0.107	-999	2	-999	-1	1
6046337	15.49	4	17	5699.4	123.4	118.4	3.927	0.063	0.059	1.130	0.080	0.079	-999	1	0	-999	0
6046359	15.138	1	17	6221.3	127.9	117.0	4.010	0.051	0.055	1.337	0.077	0.107	-999	1	0	-999	0
6046365	15.378	1	17	5225.1	96.6	89.7	4.515	0.038	0.042	0.841	0.049	0.054	0	1	0	-999	0
6046392	14.695	1	17	5763.3	106.8	103.6	4.364	0.046	0.048	0.984	0.074	0.075	-999	1	0	-999	0
6046444	14.285	1	17	5890.8	103.4	103.2	4.396	0.033	0.040	1.049	0.061	0.068	-999	1	0	-999	0
6046467	13.474	0	17	5792.0	118.5	114.4	4.108	0.039	0.038	0.882	0.061	0.052	-999	1	0	-999	0
6046488	15.432	1	17	6033.4	113.2	110.9	4.414	0.035	0.047	1.054	0.057	0.069	-999	1	0	-999	0
6046538	13.538	1	17	5948.5	104.5	100.5	4.441	0.024	0.036	1.024	0.046	0.065	1	1	0	-999	0
6046540	14.412	1	17	6072.7	122.2	112.4	4.289	0.035	0.031	1.250	0.054	0.057	-999	1	-999	0	0
6046621	13.25	0	17	5974.5	115.8	107.9	4.259	0.033	0.040	1.138	0.066	0.074	-999	1	0	-999	0
6046687	15.562	1	17	6348.4	126.9	125.1	4.297	0.051	0.062	1.212	0.067	0.076	0	1	0	-999	0
6046754	15.055	1	17	5666.8	107.6	105.6	4.427	0.042	0.048	0.951	0.066	0.071	-999	1	0	-999	0
6046798	14.308	1	17	5526.5	102.3	100.6	4.412	0.043	0.045	0.911	0.069	0.067	-999	1	0	-999	0
6046824	15.288	1	17	5722.2	120.8	114.5	4.237	0.050	0.053	0.991	0.080	0.076	-999	1	0	-999	0
6046827	15.789	4	17	5484.1	119.0	112.2	4.154	0.064	0.063	0.926	0.069	0.062	0	1	0	-999	0
6046845	13.91	1	17	6032.7	113.2	114.6	4.006	0.039	0.050	1.254	0.093	0.106	8	1	0	-999	0
6046850	15.107	1	17	5615.9	105.4	100.8	4.520	0.024	0.035	0.909	0.041	0.054	-999	1	0	-999	0
6046868	13.877	1	17	5949.6	106.7	113.3	4.054	0.031	0.051	1.245	0.067	0.117	-999	1	0	-999	0
6046886	13.542	1	17	5711.7	105.2	101.7	4.359	0.043	0.043	0.967	0.074	0.072	-999	1	0	-999	0
6046896	15.57	1	17	5644.2	106.8	101.7	4.500	0.030	0.042	0.924	0.048	0.058	-999	1	0	-999	0
6046900	14.105	6	10	6478.2	131.4	122.2	4.322	0.024	0.031	1.246	0.046	0.062	1	1	0	-999	0
6046907	15.025	1	17	5743.1	107.5	104.7	4.433	0.038	0.046	0.971	0.062	0.071	-999	1	0	-999	0
6046978	14.503	14	15	5928.7	109.5	107.0	4.137	0.052	0.055	1.128	0.087	0.091	-999	1	0	-999	0
6046982	13.158	0	17	6342.4	128.5	128.7	4.089	0.031	0.035	1.325	0.063	0.068	-999	1	0	-999	0
6047036	14.483	1	17	5337.5	128.5	123.2	3.813	0.038	0.044	1.121	0.070	0.084	0	1	0	-999	0
6047059	15.6	4	17	5711.8	120.8	116.0	4.226	0.095	0.092	0.992	0.084	0.078	-999	1	0	-999	0
6047072	14.553	1	17	5984.0	161.0	197.0	4.521	0.052	0.208	0.993	0.121	0.121	-999	2	-999	0	1
6047083	15.478	1	17	5629.8	125.3	119.7	3.914	0.062	0.060	1.114	0.079	0.079	-999	1	0	-999	0
6047087	10.412	0	17	6063.6	115.8	114.7	4.232	0.037	0.040	1.054	0.073	0.073	-999	1	0	-999	0
6047152	14.077	1	17	6018.6	117.7	112.8	4.264	0.037	0.043	1.105	0.072	0.081	-999	1	0	-999	0
6047165	15.77	1	17	4955.4	102.1	100.7	3.455	0.086	0.105	1.196	0.191	0.230	2	2	0	-999	0
6047227	14.796	1	17	6107.7	121.4	108.0	4.058	0.040	0.051	1.268	0.066	0.112	-999	1	0	-999	0
6047245	13.684	1	17	6360.1	123.1	125.1	4.196	0.040	0.042	1.143	0.062	0.078	-999	1	0	-999	0
6047280	13.868	1	17	6024.0	106.2	103.9	4.424	0.024	0.035	1.053	0.045	0.059	-999	1	0	-999	0
6047294	15.804	1	17	4613.8	82.9	77.8	4.609	0.021	0.025	0.709	0.031	0.031	1	1	0	-999	0
6047343	15.941	6	15	5210.0	97.8	87.3	4.429	0.048	0.040	0.840	0.051	0.037	0	1	0	-999	0
6047443	15.213	4	17	5816.0	115.0	111.6	4.363	0.049	0.053	1.003	0.074	0.077	-999	1	0	-999	0
6047470	15.244	2	15	5777.7	118.2	114.0	4.288	0.052	0.054	1.000	0.077	0.076	0	1	0	-999	0
6047482	13.905	1	17	5731.6	119.7	98.0	4.230	0.035	0.037	1.111	0.059	0.071	7	1	0	-999	0
6047498	16.98	1	17	5282.2	104.1	89.6	4.413	0.047	0.039	0.867	0.059	0.044	3	1	0	-1	0
6047502	13.476	0	17	6074.9	124.5	120.5	3.868	0.051	0.044	1.341	0.156	0.084	-999	1	0	-999	0
6047568	15.878	4	17	4994.9	113.0	97.5	3.825	0.068	0.071	0.927	0.085	0.073	-999	1	0	-999	0
6047724	14.307	1	17	5786.8	115.8	114.0	4.195	0.044	0.047	1.032	0.085	0.080	-999	1	0	-999	0
6047726	14.608	1	17	6059.2	120.8	103.6	4.146	0.041	0.041	1.184	0.067	0.092	-999	1	0	-999	0
6047732	14.784	1	17	5806.6	113.4	108.9	4.300	0.046	0.048	1.008	0.075	0.076	-999	1	0	-999	0
6047829	15.087	1	17	5728.2	112.4	108.6	4.191	0.050	0.052	1.007	0.084	0.076	-999	1	0	-999	0
6047842	15.681	2	17	5937.3	163.0	221.9	3.914	0.057	0.062	1.240	0.166	0.129	-999	1	0	-999	0
6047846	14.827	1	17	5599.8	108.6	107.8	4.437	0.040	0.046	0.932	0.066	0.070	-999	1	0	-999	0
6047857	15.298	0	17	5589.3	103.1	99.4	4.292	0.040	0.042	0.934	0.069	0.066	2	1	0	-999	0
6048011	14.845	1	17	5087.1	90.0	83.2	4.542	0.031	0.035	0.812	0.043	0.050	1	1	0	-999	0
6048024	15.555	0	17	6327.9	119.1	124.7	4.068	0.029	0.026	1.519	0.051	0.051	3	1	0	-1	0
6048047	14.577	1	17	5987.1	115.5	110.5	4.255	0.106	0.113	1.095	0.092	0.089	-999	1	-999	-999	0
6048053	15.564	4	17	5622.4	118.4	113.3	4.144	0.063	0.063	0.980	0.079	0.073	-999	1	0	-999	0
6048088	14.057	1	17	5195.5	89.0	81.7	4.481	0.040	0.034	0.836	0.056	0.047	1	1	0	-999	0
6048106	14.731	14	15	6165.9	115.3	112.4	3.927	0.037	0.054	1.395	0.078	0.136	3	3	0	-1	0
6048137	11.63	0	17	6582.0	189.0	237.0	4.084	0.293	0.158	1.075	0.164	0.135	8	2	-999	-999	1
6048190	15.731	1	17	5511.4	116.6	110.1	4.159	0.063	0.062	0.934	0.070	0.064	-999	1	0	-999	0
6048208	10.215	14	15	6638.0	132.5	123.6	4.318	0.027	0.035	1.281	0.048	0.052	5	3	0	-999	0
6048225	14.854	1	17	5792.0	112.0	111.3	4.150	0.047	0.051	1.054	0.095	0.082	-999	1	0	-999	0
6048243	14.925	1	17	5629.2	125.4	122.2	3.887	0.044	0.044	1.140	0.070	0.073	-999	1	0	-999	0
6048276	14.236	1	17	6149.0	120.1	125.4	3.813	0.049	0.057	1.471	0.130	0.134	-999	1	0	-999	0
6048293	15.427	1	17	5836.1	118.2	115.0	4.219	0.057	0.059	1.045	0.083	0.082	0	1	0	-999	0
6048302	15.75	4	17	5801.1	122.0	117.1	4.080	0.069	0.075	1.088	0.109	0.085	-999	1	0	-999	0
6048303	15.259	1	17	5717.4	121.6	114.7	4.280	0.049	0.051	0.980	0.077	0.075	-999	1	0	-999	0
6048325	14.896	1	17	5661.1	123.4	122.7	3.876	0.044	0.044	1.160	0.070	0.075	-999	1	0	-999	0
6048331	15.283	1	17	5988.3	110.3	111.0	4.112	0.052	0.058	1.171	0.082	0.098	-999	1	0	-999	0
6048385	15.507	1	17	5569.0	166.0	183.0	4.546	0.031	0.178	1.009	0.075	0.113	-999	2	-999	-999	1
6048399	14.496	1	17	6276.7	117.2	112.0	4.355	0.028	0.039	1.159	0.051	0.068	-999	1	0	-999	0
6048483	14.152	10	10	6154.4	136.6	117.2	4.210	0.032	0.046	1.192	0.065	0.088	-999	1	0	-999	0
6048510	15.508	1	17	5737.7	115.9	109.7	4.306	0.058	0.058	0.983	0.076	0.075	-999	1	0	-999	0
6048524	14.451	1	17	5634.4	138.9	125.7	3.841	0.067	0.056	1.179	0.097	0.095	-999	1	0	-999	0
6048536	15.969	4	17	5786.4	117.4	116.8	4.163	0.073	0.075	1.044	0.094	0.084	-999	1	0	-999	0
6048547	15.27	1	17	5581.4	125.9	121.0	3.773	0.053	0.052	1.249	0.079	0.088	-999	1	0	-999	0
6048560	15.829	4	17	6218.3	126.8	119.0	4.298	0.064	0.070	1.164	0.072	0.080	-999	1	0	-999	0
6048569	15.515	2	17	5773.8	102.0	98.6	4.461	0.037	0.050	0.968	0.055	0.065	-999	1	0	-999	0
6048593	15.772	4	17	5833.5	114.4	111.2	4.357	0.064	0.068	1.009	0.073	0.076	-999	1	0	-999	0
6048606	15.846	2	17	5334.7	124.8	109.4	4.087	0.051	0.057	0.903	0.061	0.051	0	1	0	-999	0
6048648	15.796	2	17	5717.0	152.0	186.0	4.538	0.033	0.187	0.984	0.094	0.125	1	2	-999	-999	1
6048651	15.186	1	3	5037.2	104.0	90.7	3.464	0.081	0.098	1.305	0.170	0.218	0	2	0	-999	0
6048690	15.22	1	17	5712.1	114.2	109.2	4.324	0.054	0.054	0.971	0.075	0.073	-999	1	0	-999	0
6048725	15.348	1	3	4950.2	97.3	90.5	3.524	0.083	0.092	1.131	0.184	0.197	0	1	0	-999	0
6048726	15.284	1	17	6157.9	129.9	116.5	4.223	0.057	0.060	1.181	0.070	0.086	-999	1	0	-999	0
6048744	14.877	0	17	5719.2	97.7	97.2	4.505	0.021	0.032	0.938	0.038	0.057	2	1	0	-999	0
6048758	15.588	2	17	6314.8	137.1	131.6	4.228	0.072	0.075	1.235	0.074	0.084	-999	1	0	-999	0
6048761	15.63	1	17	5765.7	117.6	112.3	4.322	0.061	0.058	0.991	0.076	0.076	0	1	0	-999	0
6048767	14.115	14	15	6701.7	143.2	131.8	4.146	0.037	0.037	1.394	0.074	0.064	-999	3	0	-999	0
6048789	15.469	1	17	4736.1	90.9	82.4	4.608	0.021	0.026	0.721	0.032	0.034	1	1	0	-999	0
6048845	15.305	0	17	4806.1	86.9	80.9	3.532	0.059	0.077	1.251	0.149	0.183	2	1	0	-999	0
6048858	15.368	1	17	5738.1	104.7	99.3	4.519	0.025	0.035	0.921	0.043	0.052	-999	1	0	-999	0
6048910	15.643	4	17	5234.7	125.3	117.4	3.785	0.068	0.071	1.097	0.110	0.111	0	1	0	-999	0
6048929	15.445	1	17	5699.2	108.0	104.3	4.404	0.051	0.057	0.961	0.068	0.072	-999	1	0	-999	0
6048956	11.654	0	17	6174.9	113.3	115.6	3.927	0.030	0.053	1.408	0.068	0.142	-999	1	0	-999	0
6048965	15.581	1	17	5671.0	123.0	116.5	3.898	0.075	0.070	1.142	0.088	0.087	-999	1	0	-999	0
6048986	15.355	1	17	5927.0	116.6	119.5	3.984	0.073	0.070	1.196	0.118	0.091	-999	1	0	-999	0
6048987	14.809	1	17	6466.4	141.6	132.3	4.098	0.048	0.052	1.355	0.072	0.067	-999	1	0	-999	0
6049011	14.889	1	17	6175.0	114.1	113.3	4.338	0.039	0.046	1.134	0.062	0.076	-999	1	0	-999	0
6049051	14.794	1	17	5793.1	117.1	112.8	4.264	0.047	0.050	1.012	0.078	0.077	-999	1	0	-999	0
6049063	15.708	4	17	4909.8	92.5	84.7	4.559	0.031	0.033	0.777	0.041	0.041	7	1	0	-999	0
6049083	14.924	0	17	5660.7	107.4	100.3	4.379	0.043	0.040	0.851	0.067	0.056	2	1	0	-999	0
6049092	15.482	1	17	5288.0	159.0	143.0	4.613	0.032	0.097	0.828	0.071	0.094	1	2	-999	-999	1
6049108	15.562	4	17	5587.6	111.3	107.9	4.351	0.063	0.060	0.929	0.071	0.068	-999	1	0	-999	0
6049126	13.541	0	17	5649.9	112.9	107.5	4.202	0.044	0.043	0.972	0.076	0.071	-999	1	0	-999	0
6049142	15.549	2	3	4836.5	98.0	107.1	2.748	0.138	0.268	1.736	0.465	0.603	2	2	-999	-999	0
6049160	15.488	4	17	6189.9	116.6	113.5	4.358	0.045	0.056	1.125	0.064	0.073	0	1	0	-999	0
6049190	14.811	1	17	6188.1	131.2	116.8	4.233	0.049	0.046	1.201	0.065	0.074	-999	1	0	1	0
6049222	14.104	1	17	5461.8	113.5	99.3	4.244	0.042	0.038	0.901	0.065	0.053	1	1	0	-999	0
6049265	15.664	4	17	4752.7	91.6	83.1	4.600	0.022	0.027	0.731	0.034	0.035	0	1	0	-999	0
6049282	12.596	0	17	5790.0	131.8	100.9	4.151	0.026	0.032	1.233	0.051	0.086	-999	1	0	-999	0
6049284	13.683	1	17	5126.3	90.7	85.5	4.593	0.032	0.040	0.763	0.053	0.053	1	1	-999	-999	0
6049286	13.302	1	17	6690.9	137.1	130.3	4.244	0.030	0.032	1.344	0.062	0.056	-999	1	0	-999	0
6049314	14.839	1	17	6298.6	119.7	114.3	3.869	0.052	0.057	1.498	0.091	0.139	-999	1	0	-999	0
6049330	14.506	1	17	5904.7	109.0	107.2	4.413	0.034	0.044	1.023	0.059	0.073	6	1	0	-999	0
6049354	13.262	1	17	5418.1	117.1	116.1	3.862	0.035	0.039	1.092	0.066	0.071	-999	1	0	-999	0
6049423	13.995	4	17	5572.3	113.6	108.7	4.250	0.069	0.069	0.935	0.072	0.067	2	1	0	-999	0
6049512	15.588	4	17	5572.0	182.0	182.0	4.564	0.042	0.168	0.898	0.091	0.102	1	2	-999	-999	1
6049534	15.754	2	17	5453.0	112.5	98.6	4.273	0.055	0.053	0.897	0.064	0.052	-999	1	0	-999	0
6049571	15.798	2	17	6027.0	115.8	112.6	4.180	0.078	0.075	1.144	0.082	0.091	-999	1	0	-999	0
6049635	11.828	0	17	5801.7	104.8	103.2	4.398	0.039	0.041	0.963	0.068	0.067	1	1	0	-999	0
6049715	10.983	0	17	6046.0	151.0	181.0	4.490	0.050	0.150	0.981	0.110	0.121	-999	2	-999	-999	1
6049733	14.076	6	10	6519.5	123.9	129.7	4.316	0.024	0.033	1.261	0.045	0.058	-999	1	0	-999	0
6049886	15.034	3	16	5292.6	127.1	120.1	3.819	0.044	0.050	1.091	0.080	0.088	6	1	0	-999	0
6049930	15.19	1	17	5618.3	106.1	103.0	4.462	0.037	0.046	0.935	0.058	0.067	-999	1	0	-999	0
6049932	15.606	4	17	4850.4	91.3	84.7	4.565	0.030	0.032	0.767	0.039	0.039	1	1	0	-999	0
6049959	15.534	4	17	4911.8	86.5	84.8	3.083	0.138	0.153	1.401	0.250	0.268	2	2	0	-999	0
6049987	15.062	1	17	6494.8	130.4	126.5	4.276	0.040	0.042	1.275	0.058	0.063	-999	1	0	-999	0
6049999	15.612	4	17	5848.5	118.0	114.8	4.329	0.057	0.057	1.019	0.075	0.078	-999	1	0	-999	0
6050019	15.967	4	17	5187.7	71.4	65.3	4.227	0.049	0.052	0.882	0.020	0.018	0	1	1	-999	0
6050116	14.258	1	17	4697.0	139.0	139.0	4.668	0.059	0.032	0.576	0.049	0.027	3	2	-999	-999	1
6050127	13.557	1	17	5630.6	94.5	86.9	4.524	0.016	0.025	0.938	0.029	0.041	-999	1	0	-999	0
6050163	15.265	1	17	5602.8	123.0	116.7	4.098	0.058	0.055	0.990	0.078	0.072	0	1	0	-999	0
6050620	13.547	3	16	6047.8	124.3	103.5	4.100	0.039	0.036	1.252	0.060	0.096	-999	1	0	-999	0
6056766	12.914	0	17	6043.2	115.2	116.4	4.076	0.048	0.044	1.077	0.104	0.076	-999	1	0	-999	0
6056807	14.703	1	17	5369.9	129.2	126.2	3.904	0.042	0.045	1.030	0.067	0.072	0	1	0	-999	0
6056886	14.665	1	17	5695.0	152.0	169.0	4.564	0.032	0.168	0.918	0.092	0.112	-999	2	-999	-999	1
6056997	15.637	2	15	5797.5	124.7	120.1	4.264	0.058	0.059	1.014	0.080	0.079	-999	1	0	-999	0
6057091	15.157	4	17	5628.9	126.4	119.8	4.020	0.059	0.052	1.038	0.077	0.073	6	1	0	-999	0
6057106	15.493	1	17	5700.7	116.5	112.3	4.447	0.040	0.051	0.956	0.061	0.069	-999	1	0	-999	0
6057162	13.883	1	17	5870.7	111.1	111.2	4.047	0.033	0.053	1.255	0.072	0.118	-999	1	0	-999	0
6057170	15.483	1	17	5530.1	117.0	111.6	4.358	0.068	0.064	0.913	0.070	0.065	-999	1	0	-999	0
6057199	15.761	2	17	4850.4	97.1	83.9	3.473	0.097	0.095	1.020	0.205	0.142	2	2	0	-999	0
6057229	13.96	1	17	6416.0	142.0	140.9	3.863	0.251	0.193	1.485	0.253	0.224	1	1	-999	-999	0
6057233	15.753	4	17	5287.1	97.0	84.0	4.367	0.045	0.040	0.857	0.049	0.035	0	1	0	-999	0
6057244	14.488	1	17	5795.1	129.7	127.8	3.947	0.049	0.041	1.153	0.084	0.076	-999	1	0	-999	0
6057245	15.442	1	17	4757.1	90.3	85.1	4.626	0.022	0.027	0.700	0.035	0.035	0	1	0	-999	0
6057255	15.105	1	17	5510.0	166.0	149.0	4.584	0.036	0.144	0.888	0.083	0.102	-999	2	-999	-999	1
6057265	15.052	1	17	6303.4	129.5	121.9	3.951	0.052	0.056	1.415	0.084	0.110	-999	1	0	-999	0
6057317	15.705	2	3	6086.8	125.8	122.4	4.288	0.065	0.067	1.121	0.074	0.082	0	1	0	-999	0
6057364	15.721	2	17	5213.6	208.6	148.6	3.680	0.180	0.136	1.161	0.306	0.237	7	1	-999	-999	0
6057377	15.499	1	17	5981.1	123.2	119.0	4.369	0.046	0.056	1.057	0.069	0.077	-999	1	0	-999	0
6057396	14.912	4	17	5667.4	113.3	109.6	4.361	0.056	0.055	0.953	0.074	0.071	-999	1	0	-999	0
6057504	15.422	14	15	6388.2	131.1	133.5	4.284	0.046	0.055	1.236	0.063	0.074	-999	1	0	-999	0
6057528	15.103	4	17	5456.1	102.4	102.4	4.495	0.035	0.046	0.892	0.052	0.063	-999	1	0	-999	0
6057579	14.006	1	17	6258.0	123.2	115.3	4.332	0.030	0.040	1.170	0.057	0.067	-999	1	0	-999	0
6057606	14.143	1	17	5853.8	105.4	99.1	4.502	0.019	0.030	0.956	0.035	0.053	-999	1	0	-999	0
6057628	14.855	14	15	6199.4	127.0	116.7	4.033	0.045	0.051	1.314	0.070	0.107	-999	1	0	-999	0
6057658	15.974	1	17	5812.7	125.0	118.5	4.038	0.042	0.040	0.943	0.067	0.058	2	1	0	-999	0
6057750	13.7	1	17	7316.5	159.4	165.9	4.063	0.033	0.035	1.793	0.071	0.082	-999	2	0	1	0
6057818	13.553	0	1	4212.8	98.9	88.9	1.788	0.135	0.138	1.556	0.516	0.414	2	2	0	-999	0
6057829	15.475	0	17	5663.0	152.0	152.0	4.425	0.120	0.180	0.847	0.115	0.071	3	2	-999	-999	1
6057842	14.334	1	17	6234.0	117.0	113.5	4.375	0.025	0.037	1.135	0.048	0.069	-999	1	0	-999	0
6057913	13.402	0	17	5991.0	116.9	111.2	4.329	0.028	0.036	1.189	0.053	0.070	-999	1	0	-999	0
6057919	14.349	1	17	6087.4	123.2	124.6	4.234	0.045	0.044	1.143	0.070	0.084	-999	1	0	-999	0
6057928	12.863	0	17	6679.9	142.5	132.2	3.926	0.036	0.039	1.560	0.083	0.087	-999	1	0	-999	0
6057968	15.657	2	17	5684.8	114.6	110.2	4.429	0.047	0.056	0.954	0.065	0.070	-999	1	0	-999	0
6058044	15.475	0	17	6090.5	126.1	115.1	4.043	0.031	0.034	1.377	0.055	0.071	2	1	0	-999	0
6058086	15.356	1	3	6157.9	150.4	157.1	3.784	0.065	0.064	1.500	0.163	0.173	-999	1	0	-999	0
6058119	15.098	1	17	5625.8	134.4	128.8	3.985	0.161	0.143	1.059	0.134	0.109	0	1	-999	-999	0
6058184	13.966	1	17	6602.3	134.5	134.9	4.201	0.035	0.034	1.376	0.067	0.058	-999	1	0	-999	0
6058239	14.795	1	17	5961.1	122.0	119.7	4.330	0.045	0.047	1.060	0.075	0.080	-999	1	0	-999	0
6058259	14.944	1	17	5999.2	120.2	122.5	3.991	0.053	0.055	1.230	0.119	0.095	-999	1	0	-999	0
6058273	15.84	4	17	5669.1	117.0	113.7	4.458	0.043	0.056	0.944	0.060	0.066	-999	1	0	-999	0
6058323	14.879	1	17	6218.6	116.9	112.5	4.416	0.024	0.033	1.091	0.044	0.058	-999	1	0	-999	0
6058331	14.71	1	17	6300.2	128.1	125.3	4.299	0.037	0.045	1.197	0.063	0.076	-999	1	0	-999	0
6058385	14.248	1	17	5323.9	92.0	87.2	4.535	0.017	0.028	0.922	0.032	0.042	1	1	0	-999	0
6058486	13.668	1	17	6039.4	117.4	124.6	4.276	0.027	0.040	1.188	0.057	0.073	-999	1	0	-999	0
6058500	14.823	1	17	5706.8	127.4	123.8	4.030	0.060	0.049	1.064	0.092	0.075	-999	1	0	-999	0
6058551	14.558	1	17	5928.7	145.1	140.4	3.700	0.058	0.046	1.437	0.116	0.082	-999	1	0	-999	0
6058586	15.686	4	17	6368.6	144.4	140.4	4.238	0.061	0.059	1.250	0.070	0.080	6	1	0	-999	0
6058612	15.528	2	17	5975.7	124.2	125.8	3.980	0.085	0.084	1.227	0.117	0.102	-999	1	0	-999	0
6058614	15.262	2	17	6130.4	133.7	126.1	4.218	0.059	0.062	1.171	0.073	0.088	3	1	0	-1	0
6058645	13.622	1	17	6605.4	132.9	115.4	4.306	0.020	0.026	1.311	0.040	0.047	-999	1	0	-999	0
6058691	13.773	1	17	6418.5	131.6	115.2	3.778	0.035	0.050	1.611	0.070	0.168	1	1	0	-999	0
6058758	13.341	1	17	6774.5	142.1	137.8	4.219	0.032	0.030	1.360	0.066	0.054	-999	3	0	-999	0
6058776	14.064	1	17	5662.4	103.0	97.7	4.517	0.021	0.032	0.920	0.038	0.054	-999	1	0	-999	0
6058791	15.773	2	3	5540.7	121.9	116.1	4.196	0.069	0.067	0.935	0.072	0.066	0	1	0	-999	0
6058800	13.786	1	17	5669.6	118.8	116.1	3.998	0.046	0.037	1.110	0.071	0.064	0	1	0	-999	0
6058801	15.943	2	17	5496.8	123.9	113.5	4.323	0.067	0.063	0.905	0.070	0.060	-999	1	0	-999	0
6058816	13.214	0	17	6190.6	130.7	120.9	3.975	0.030	0.031	1.459	0.065	0.075	-999	1	-999	1	0
6058827	13.11	0	17	6077.8	122.5	99.2	4.115	0.035	0.040	1.217	0.067	0.096	-999	1	0	-999	0
6058830	11.467	0	17	6654.8	172.2	227.6	4.123	0.191	0.256	1.383	0.252	0.163	10	1	-999	-999	0
6058846	15.746	1	17	5409.4	115.1	96.1	4.263	0.058	0.057	0.888	0.060	0.045	0	1	0	-999	0
6058875	15.839	4	17	5005.0	123.8	105.8	3.754	0.100	0.104	0.973	0.146	0.105	20	1	0	-1	0
6058896	14.784	1	17	5910.1	129.5	126.7	3.952	0.060	0.051	1.199	0.137	0.083	6	1	0	-1	0
6058903	14.851	1	17	5951.2	134.9	135.2	3.895	0.059	0.055	1.258	0.151	0.084	-999	1	0	-999	0
6058940	14.374	1	17	6539.2	135.8	127.8	3.930	0.046	0.048	1.510	0.085	0.092	-999	1	0	-999	0
6058948	15.901	1	17	5379.4	133.0	135.6	4.498	0.041	0.054	0.872	0.058	0.062	6	1	0	-999	0
6058980	12.739	0	17	6997.4	149.9	143.6	4.190	0.035	0.034	1.432	0.072	0.064	-999	2	0	-999	0
6059005	14.851	1	17	6121.3	127.7	122.5	4.265	0.044	0.049	1.143	0.072	0.082	-999	1	0	-999	0
6059044	15.175	1	3	5931.4	122.1	127.6	4.045	0.055	0.062	1.170	0.113	0.098	-999	1	0	-999	0
6059051	15.381	1	17	5719.0	125.5	118.4	4.282	0.058	0.058	0.980	0.078	0.076	-999	1	0	-999	0
6059113	14.733	0	17	5333.6	125.7	122.3	3.711	0.031	0.039	1.246	0.069	0.085	2	3	0	-999	0
6059136	15.22	1	17	5216.7	148.6	130.3	3.641	0.063	0.079	1.296	0.120	0.154	0	1	0	-999	0
6059367	14.597	1	17	6035.1	125.3	114.7	4.075	0.043	0.055	1.223	0.076	0.111	0	1	0	-999	0
6059426	15.471	4	17	5027.1	93.8	88.5	4.650	0.028	0.025	0.684	0.035	0.038	0	1	-999	-999	0
6059554	14.873	1	17	5248.9	108.5	101.0	4.534	0.049	0.071	0.827	0.057	0.060	0	1	-999	-999	0
6059650	15.682	0	17	5815.2	110.2	105.1	4.307	0.041	0.043	1.010	0.075	0.075	2	1	0	-999	0
6059655	15.555	1	17	6270.4	135.5	167.0	3.787	0.096	0.111	1.565	0.164	0.204	-999	1	-999	-999	0
6059661	15.548	2	3	5659.5	139.7	136.2	4.133	0.057	0.059	1.000	0.093	0.080	0	1	0	-999	0
6059883	13.045	0	17	5028.5	82.6	74.9	4.521	0.034	0.030	0.805	0.048	0.042	0	1	0	-999	0
6059967	13.629	1	17	6126.7	135.5	121.0	4.151	0.032	0.039	1.234	0.060	0.081	-999	1	0	-999	0
6059988	14.308	1	17	5783.0	155.0	172.0	4.277	0.214	0.175	0.909	0.134	0.089	-999	2	-999	-999	1
6060221	15.093	1	17	5946.7	126.8	119.7	4.283	0.053	0.052	1.068	0.077	0.082	0	1	0	-999	0
6060230	15.59	2	17	6123.5	159.6	168.7	4.119	0.056	0.067	1.227	0.087	0.119	0	1	0	-999	0
6060357	14.829	1	17	5384.3	103.0	99.4	4.536	0.026	0.040	0.864	0.040	0.058	1	1	0	-999	0
6060366	15.454	1	17	6134.9	142.6	140.0	4.324	0.048	0.054	1.126	0.073	0.085	-999	1	0	-999	0
6060408	15.518	1	17	5374.1	108.2	103.6	4.490	0.043	0.052	0.873	0.055	0.060	0	1	0	-999	0
6060490	14.899	1	17	6436.4	144.3	137.5	4.005	0.049	0.051	1.411	0.082	0.084	-999	1	0	-999	0
6060532	15.976	1	17	5062.3	99.9	92.7	4.547	0.035	0.042	0.802	0.045	0.047	1	1	0	-999	0
6060537	15.099	4	17	6137.9	196.7	213.2	3.738	0.052	0.053	1.523	0.191	0.163	-999	1	0	-999	0
6060553	15.486	4	17	6606.9	141.6	147.0	4.130	0.072	0.071	1.374	0.081	0.070	-999	1	0	-999	0
6060566	15.133	1	17	5916.0	177.0	195.0	4.360	0.175	0.193	0.853	0.125	0.068	-999	2	-999	-999	1
6060580	15.444	0	17	5675.3	123.0	115.9	3.966	0.058	0.053	1.091	0.078	0.074	3	1	0	-1	0
6060666	14.698	1	17	5443.0	111.4	107.1	4.485	0.058	0.082	0.880	0.060	0.061	0	1	-999	-999	0
6060685	14.767	1	17	5973.9	129.6	149.1	4.127	0.038	0.046	1.157	0.082	0.109	-999	1	0	-999	0
6060713	11.343	0	17	5887.7	109.9	102.1	4.186	0.037	0.041	1.062	0.078	0.076	-999	1	0	-999	0
6060752	12.392	0	17	5204.0	155.0	140.0	4.525	0.090	0.068	0.723	0.103	0.047	1	2	-999	-999	1
6060843	15.907	4	17	5824.3	129.2	124.7	4.209	0.085	0.079	1.042	0.094	0.086	-999	1	0	-999	0
6060845	15.577	1	17	4107.7	71.8	104.1	4.609	0.024	0.012	0.630	0.011	0.014	8	1	0	-999	0
6060873	15.943	4	17	5256.0	130.7	122.8	4.578	0.038	0.049	0.792	0.065	0.064	1	1	-999	-999	0
6060878	15.216	1	17	5949.8	119.3	119.9	4.133	0.058	0.060	1.139	0.087	0.095	0	1	0	-999	0
6060888	15.075	1	17	5600.2	102.9	97.7	4.529	0.024	0.035	0.898	0.040	0.052	1	1	0	-999	0
6060937	15.91	4	17	5699.2	119.6	115.0	4.425	0.057	0.071	0.956	0.067	0.070	-999	1	0	-999	0
6061023	15.209	4	17	6186.1	121.6	114.2	4.439	0.028	0.035	1.055	0.049	0.057	1	1	0	-999	0
6061024	14.556	1	17	5931.8	125.6	130.0	4.255	0.035	0.040	1.240	0.048	0.060	1	1	0	-999	0
6061027	14.918	1	17	6177.6	129.4	120.4	4.481	0.021	0.026	1.002	0.037	0.046	-999	1	0	-999	0
6061036	15.706	4	17	6097.4	143.6	122.1	4.106	0.067	0.068	1.219	0.092	0.105	-999	1	0	-999	0
6061065	14.828	1	17	5855.6	120.7	117.9	4.377	0.044	0.049	1.014	0.072	0.078	6	1	0	-999	0
6061119	15.482	1	17	5795.2	132.0	125.9	4.007	0.078	0.070	1.119	0.109	0.085	-999	1	0	0	0
6061139	14.098	1	17	5305.8	89.1	77.1	4.264	0.037	0.035	0.875	0.041	0.029	3	1	0	-999	0
6061155	15.512	1	17	5877.2	113.8	107.6	4.476	0.031	0.041	0.977	0.051	0.060	-999	1	0	-999	0
6061168	15.2	1	17	5849.3	126.8	122.7	4.087	0.057	0.066	1.108	0.110	0.087	-999	1	0	-999	0
6061174	15.193	1	3	6105.6	126.8	115.5	4.028	0.063	0.069	1.274	0.090	0.109	-999	1	0	-999	0
6061216	15.462	1	17	5806.1	121.8	121.6	4.194	0.060	0.062	1.041	0.088	0.083	-999	1	0	-999	0
6061232	15.746	2	3	5764.5	158.6	138.4	3.984	0.086	0.074	1.116	0.121	0.093	-999	1	0	-999	0
6061235	15.322	1	17	6145.2	125.7	121.8	4.352	0.044	0.051	1.116	0.066	0.077	-999	1	0	-999	0
6061264	15.39	1	3	5841.7	138.1	130.5	3.958	0.072	0.063	1.167	0.116	0.088	-999	1	0	-999	0
6061272	15.841	4	17	5358.5	120.4	103.7	4.405	0.057	0.051	0.868	0.065	0.050	0	1	0	-999	0
6061360	15.645	1	17	6318.1	138.7	135.1	4.203	0.073	0.077	1.251	0.071	0.084	-999	1	0	-999	0
6061608	15.815	4	17	6370.0	143.9	137.9	4.299	0.052	0.064	1.218	0.072	0.080	-999	1	0	-999	0
6061662	15.331	4	17	6426.6	133.2	129.3	4.359	0.030	0.038	1.190	0.055	0.064	-999	1	0	-999	0
6061677	14.645	1	17	6062.4	139.6	138.2	4.193	0.039	0.047	1.157	0.074	0.094	-999	1	0	-999	0
6061720	12.929	0	17	5746.3	111.9	106.5	4.321	0.040	0.040	1.022	0.070	0.070	-999	1	0	-999	0
6061763	15.154	1	17	6593.9	164.6	148.7	4.309	0.034	0.038	1.277	0.061	0.063	-999	1	0	-999	0
6061832	15.172	4	17	6419.3	147.7	140.3	4.220	0.051	0.055	1.279	0.065	0.069	-999	1	0	-999	0
6061909	12.735	0	17	6264.2	124.2	116.2	4.324	0.032	0.039	1.175	0.061	0.076	-999	1	0	-999	0
6062018	15.169	1	17	6301.2	131.3	127.4	4.357	0.031	0.041	1.162	0.057	0.070	-999	1	0	-999	0
6062035	15.844	4	17	5239.6	95.4	85.0	4.353	0.044	0.044	0.856	0.039	0.029	0	1	1	-999	0
6062126	15.932	1	17	5791.9	268.3	219.9	3.775	0.083	0.076	1.303	0.205	0.148	2	1	0	-999	0
6062184	13.355	0	17	6219.3	119.7	109.0	3.705	0.026	0.036	1.793	0.057	0.131	-999	1	0	-999	0
6062239	15.224	1	17	5588.0	127.4	122.0	4.304	0.059	0.058	0.933	0.075	0.069	7	1	0	-999	0
6062242	14.934	1	17	6041.1	133.2	117.1	4.130	0.041	0.047	1.189	0.072	0.100	-999	1	0	-999	0
6062247	15.122	1	17	6537.4	153.7	146.9	3.933	0.060	0.058	1.503	0.095	0.100	-999	1	0	-999	0
6062252	14.67	1	17	7104.7	272.4	339.5	4.199	0.031	0.033	1.467	0.102	0.102	-999	2	0	-999	0
6062273	15.254	1	17	6281.9	254.0	156.7	4.283	0.036	0.041	1.203	0.096	0.090	-999	1	0	-999	0
6062341	14.195	1	17	6110.7	126.9	116.3	4.154	0.038	0.041	1.200	0.066	0.090	-999	1	0	-999	0
6062456	15.309	4	17	5208.0	203.0	166.0	4.497	0.095	0.095	0.766	0.109	0.062	0	2	-999	-999	1
6062468	14.438	14	15	6385.0	177.0	244.0	4.423	0.084	0.196	1.026	0.145	0.132	-999	2	-999	-999	1
6062530	10.423	4	17	6583.9	208.6	200.1	4.174	0.090	0.084	1.340	0.113	0.097	2	3	0	-999	0
6062533	13.5	0	17	5882.7	130.3	124.4	4.114	0.049	0.046	0.903	0.067	0.057	-999	1	0	-999	0
6062593	13.288	1	17	6586.8	137.6	129.2	3.889	0.040	0.041	1.566	0.084	0.088	-999	1	0	-999	0
6062606	14.118	1	17	6187.4	113.4	109.1	4.396	0.024	0.036	1.109	0.045	0.066	-999	1	0	-999	0
6062647	14.681	1	17	6116.9	251.8	345.6	4.131	0.037	0.056	1.218	0.090	0.163	0	1	0	-999	0
6062710	12.689	0	17	5868.2	122.9	116.3	3.880	0.035	0.034	1.107	0.068	0.064	0	1	0	-999	0
6062853	13.678	1	17	7580.2	166.6	172.6	4.271	0.025	0.030	1.513	0.063	0.071	-999	2	0	-999	0
6062874	14.029	1	17	5860.9	108.1	107.6	4.432	0.030	0.041	1.006	0.055	0.072	-999	1	0	-999	0
6062929	15.571	1	17	5254.7	105.1	98.0	4.512	0.039	0.045	0.846	0.051	0.055	0	1	0	1	0
6063028	12.009	0	17	6065.4	119.9	120.2	3.894	0.048	0.041	1.314	0.151	0.082	1	1	0	-999	0
6063036	14.311	4	17	5593.0	212.0	192.0	4.478	0.135	0.135	0.723	0.112	0.040	-999	2	-999	-999	1
6063067	13.728	1	17	5949.3	106.7	117.1	4.093	0.037	0.052	1.169	0.083	0.102	-999	1	0	-999	0
6063092	15.557	4	17	5759.2	223.7	132.4	4.477	0.025	0.036	0.966	0.051	0.067	-999	1	0	-999	0
6063181	15.688	1	17	5551.4	227.4	254.5	4.300	0.045	0.043	0.920	0.099	0.070	0	1	1	-999	0
6063232	15.652	1	17	5874.0	127.9	119.7	4.484	0.029	0.038	0.969	0.048	0.058	0	1	0	-999	0
6063240	13.617	1	17	6032.4	109.5	108.4	4.394	0.029	0.040	1.068	0.056	0.073	-999	1	0	-999	0
6063284	10.581	1	17	5712.1	98.5	99.0	4.469	0.036	0.043	0.902	0.055	0.060	1	1	0	-999	0
6063313	13.745	1	17	6709.2	142.2	144.2	4.302	0.019	0.026	1.327	0.040	0.045	1	1	0	-999	0
6063322	13.989	1	17	6502.2	148.1	135.9	3.802	0.035	0.040	1.630	0.071	0.121	9	1	0	-999	0
6063339	15.983	2	17	6047.3	143.5	139.1	4.376	0.049	0.060	1.072	0.070	0.078	0	1	0	-999	0
6063406	14.99	1	17	4838.1	84.6	79.3	4.529	0.031	0.022	0.779	0.040	0.029	1	1	0	-999	0
6063448	15.768	1	17	7170.6	178.4	184.5	3.960	0.168	0.183	1.698	0.215	0.199	3	2	-999	-1	0
6063511	14.1	10	10	7194.8	173.9	160.0	4.257	0.025	0.029	1.445	0.059	0.067	-999	2	0	-999	0
6063628	12.673	0	17	6315.0	170.0	208.0	4.011	0.234	0.126	1.440	0.156	0.268	-999	2	-999	-999	1
6063636	15.206	1	17	5554.4	236.5	153.4	4.470	0.030	0.041	0.925	0.065	0.074	0	1	0	-999	0
6063724	13.385	1	17	6321.1	127.4	122.9	4.223	0.038	0.041	1.040	0.071	0.071	-999	1	0	-999	0
6064010	14.481	1	17	6057.4	257.7	163.2	4.459	0.017	0.027	1.031	0.034	0.059	-999	1	0	-999	0
6064171	14.962	1	17	5373.2	367.5	194.9	4.154	0.317	0.222	0.898	0.227	0.086	8	1	-999	-999	0
6064412	15.06	1	17	5741.4	106.1	98.8	4.527	0.022	0.031	0.913	0.039	0.048	-999	1	0	-999	0
6064464	15.491	1	17	5341.0	175.0	159.0	4.465	0.121	0.148	0.773	0.122	0.061	0	2	-999	-999	1
6064685	14.677	1	17	5684.3	123.1	117.0	4.321	0.047	0.048	0.962	0.076	0.073	-999	1	0	-999	0
6064779	15.835	2	2	4561.1	88.1	81.9	4.597	0.024	0.024	0.716	0.033	0.030	0	1	0	-999	0
6064813	13.951	1	17	6681.9	149.4	140.9	3.929	0.037	0.038	1.474	0.076	0.085	-999	1	0	-999	0
6064828	15.52	4	17	5850.5	122.7	118.0	4.484	0.028	0.038	0.968	0.047	0.059	1	1	0	-999	0
6064910	15.619	0	17	6291.8	128.4	135.9	3.834	0.055	0.032	1.284	0.154	0.059	2	1	0	-999	0
6064911	13.852	1	17	5290.6	91.2	77.7	4.407	0.039	0.029	0.848	0.055	0.039	-999	1	0	-999	0
6064932	10.48	2	15	6660.5	141.3	147.4	4.097	0.029	0.029	1.323	0.055	0.051	10	3	0	-999	0
6065102	12.225	0	17	5622.4	105.0	99.8	4.414	0.043	0.042	0.855	0.066	0.060	-999	1	0	-999	0
6065213	14.511	1	17	5590.5	100.5	95.9	4.505	0.026	0.039	0.917	0.044	0.059	-999	1	0	-999	0
6065221	15.327	1	17	5497.4	163.1	144.8	4.380	0.048	0.044	0.903	0.079	0.066	0	1	1	-999	0
6065223	13.543	1	17	9380.7	730.8	1529.1	3.846	0.160	0.235	2.604	0.484	0.789	1	2	-999	-999	0
6065351	15.769	1	17	7901.3	209.5	200.7	4.051	0.031	0.033	1.968	0.088	0.093	5	2	0	-1	0
6065416	12.69	0	17	6427.8	169.2	183.2	4.236	0.028	0.027	1.304	0.069	0.066	-999	1	0	-999	0
6065597	13.682	1	17	6220.3	139.9	137.5	4.090	0.031	0.032	1.424	0.055	0.057	7	1	0	-999	0
6065823	13.718	1	17	6993.7	326.0	459.2	4.091	0.034	0.032	1.471	0.113	0.112	-999	2	0	-999	0
6065934	13.9	1	17	7148.4	190.0	167.4	3.991	0.033	0.034	1.725	0.082	0.083	1	2	0	-999	0
6066185	15.03	4	17	5874.7	114.2	107.1	4.533	0.020	0.027	0.913	0.036	0.043	-999	1	0	-999	0
6066299	15.711	1	17	4840.0	146.0	131.0	4.600	0.036	0.045	0.748	0.068	0.068	2	2	-999	-999	1
6066309	13.945	1	17	6316.3	141.3	132.8	3.912	0.042	0.049	1.463	0.078	0.131	-999	1	0	-999	0
6066322	15.911	4	17	5740.3	146.1	138.4	4.306	0.066	0.066	0.985	0.081	0.079	0	1	1	-999	0
6066369	13.595	0	1	4258.7	105.2	93.5	1.849	0.144	0.134	1.350	0.464	0.348	2	2	0	-999	0
6066379	14.348	10	17	6302.3	174.3	164.3	4.206	0.152	0.268	1.227	0.214	0.139	3	1	-999	-1	0
6066403	13.555	1	17	6483.0	150.2	144.2	4.123	0.032	0.033	1.346	0.068	0.061	-999	1	0	-1	0
6066483	13.67	1	17	5669.2	108.9	107.6	4.406	0.043	0.047	0.952	0.070	0.072	6	1	0	-999	0
6066563	15.434	1	17	6235.6	144.8	137.6	4.284	0.048	0.053	1.180	0.070	0.083	-999	1	0	-999	0
6066717	13.535	0	17	6418.0	119.5	117.0	4.327	0.024	0.032	1.223	0.050	0.063	-999	1	0	-999	0
6066742	13.719	1	17	6261.6	141.1	129.6	3.810	0.032	0.031	1.727	0.058	0.070	-999	1	0	-999	0
6066773	13.459	0	17	6647.2	183.7	144.9	4.197	0.033	0.031	1.375	0.084	0.059	-999	3	0	-999	0
6066938	13.192	0	17	6102.4	122.6	122.6	4.205	0.041	0.042	1.017	0.077	0.071	-999	1	0	-999	0
6066983	11.877	0	17	5694.9	86.3	86.2	4.130	0.027	0.041	1.209	0.048	0.096	2	1	0	-999	0
6067005	13.513	0	17	5364.1	103.7	95.8	4.460	0.042	0.039	0.853	0.061	0.054	-999	1	0	-999	0
6067048	13.815	1	17	5662.0	189.0	154.0	3.763	0.680	0.170	1.159	0.168	0.312	-999	2	-999	-999	1
6067057	13.886	1	17	5750.0	191.0	156.0	3.778	0.624	0.156	1.181	0.160	0.320	-999	2	-999	-999	1
6067067	14.073	1	17	6053.2	108.8	103.7	4.442	0.021	0.033	1.043	0.040	0.060	6	1	0	-999	0
6067247	14.009	1	17	5839.5	105.4	103.6	4.442	0.029	0.040	0.997	0.053	0.070	6	1	0	-999	0
6067545	13.093	0	17	6202.0	110.9	111.9	4.422	0.024	0.033	1.045	0.043	0.058	-999	1	0	1	0
6067645	14.745	1	17	5675.8	116.6	113.4	4.399	0.045	0.049	0.955	0.072	0.073	0	1	0	-999	0
6067735	15.897	0	17	5826.0	140.0	157.0	4.332	0.165	0.182	0.952	0.127	0.104	3	2	-999	-999	1
6068067	14.704	1	17	5566.4	108.8	110.1	4.436	0.041	0.047	0.923	0.067	0.069	0	1	0	-999	0
6068087	15.488	1	17	5433.0	194.0	178.0	4.505	0.110	0.110	0.716	0.107	0.041	0	2	-999	-999	1
6068109	14.801	1	17	5805.1	114.6	108.1	4.538	0.018	0.026	0.905	0.032	0.042	-999	1	0	-999	0
6068204	12.602	1	17	6212.5	114.8	114.4	4.341	0.031	0.036	1.146	0.057	0.069	8	1	0	-999	0
6068214	14.416	1	17	5728.6	113.5	110.0	4.393	0.042	0.047	0.972	0.072	0.075	0	1	0	-999	0
6068592	15.897	4	17	5709.3	117.1	107.8	4.498	0.026	0.036	0.938	0.045	0.058	2	1	0	-999	0
6068661	14.853	1	17	5700.1	122.6	117.3	4.371	0.056	0.057	0.964	0.074	0.074	-999	1	0	-999	0
6068947	13.302	0	17	5822.2	131.5	103.7	4.212	0.033	0.036	1.206	0.048	0.072	1	1	0	-1	0
6069256	15.751	2	2	5689.3	126.2	123.2	4.493	0.030	0.042	0.936	0.049	0.061	0	1	0	-999	0
6069674	13.867	1	17	6412.7	143.2	150.3	3.764	0.060	0.037	1.371	0.187	0.065	-999	1	0	-1	0
6069706	15.984	1	17	5078.1	126.9	122.8	4.573	0.045	0.060	0.777	0.061	0.066	1	1	-999	-999	0
6069833	12.898	0	17	5124.8	137.5	109.4	3.559	0.050	0.077	1.339	0.126	0.187	2	1	0	-999	0
6069845	13.446	6	14	5992.0	122.8	117.0	4.257	0.038	0.045	1.097	0.074	0.082	7	1	0	-999	0
6069862	13.054	2	14	6626.6	133.5	136.9	4.275	0.026	0.030	1.314	0.053	0.055	-999	1	0	-999	0
6069939	15.081	1	17	6079.3	130.3	130.3	4.249	0.045	0.047	1.134	0.073	0.084	-999	1	0	-999	0
6069971	14.877	1	17	6135.7	142.1	146.1	3.703	0.062	0.062	1.559	0.169	0.125	-999	1	0	-999	0
6069985	14.623	1	17	6849.9	155.4	149.6	3.979	0.044	0.045	1.565	0.086	0.089	1	2	0	-999	0
6070028	15.451	4	17	6143.6	134.2	131.9	3.953	0.062	0.067	1.341	0.106	0.119	-999	1	0	-999	0
6070064	14.456	1	17	5713.0	177.0	197.0	4.554	0.038	0.152	0.948	0.094	0.125	1	2	-999	-999	1
6070117	14.798	1	17	6218.5	139.2	137.2	3.644	0.062	0.068	1.683	0.156	0.139	-999	1	0	-999	0
6070144	14.332	1	17	6200.2	130.7	124.6	4.313	0.038	0.042	1.155	0.067	0.078	-999	1	0	-999	0
6070162	15.192	1	17	5888.6	133.9	132.9	4.004	0.085	0.084	1.169	0.114	0.096	1	1	0	-999	0
6070187	15.055	1	17	5088.0	102.2	95.3	4.567	0.025	0.034	0.799	0.037	0.050	2	1	0	-999	0
6070212	15.375	1	3	5780.3	137.2	131.9	4.246	0.051	0.054	1.012	0.083	0.081	0	1	0	-999	0
6070312	15.855	4	17	6172.7	144.3	131.7	4.088	0.092	0.091	1.257	0.094	0.104	-999	1	0	-999	0
6070337	15.56	4	17	6024.7	146.2	144.0	3.845	0.075	0.075	1.345	0.160	0.105	2	1	0	1	0
6070392	15.875	4	17	6628.3	148.0	138.4	4.213	0.065	0.072	1.339	0.074	0.064	6	1	0	-999	0
6070438	12.462	0	17	6952.0	152.2	142.2	4.276	0.022	0.027	1.381	0.049	0.055	-999	2	0	-999	0
6070481	14.31	1	17	6535.1	157.0	152.9	4.394	0.017	0.022	1.165	0.038	0.046	-999	1	0	-999	0
6070707	13.139	0	17	6044.7	127.0	113.2	4.142	0.032	0.036	1.195	0.059	0.089	-999	1	0	-999	0
6070714	15.058	1	17	6006.5	167.2	158.9	3.587	0.118	0.111	1.621	0.150	0.159	12	1	0	-999	0
6070856	14.523	1	17	6144.9	125.7	122.6	4.376	0.028	0.041	1.110	0.054	0.074	-999	1	0	-999	0
6070866	13.719	1	17	6488.7	157.6	139.6	4.336	0.020	0.028	1.215	0.046	0.064	8	1	0	-999	0
6071188	11.083	0	17	6266.2	130.4	126.0	4.186	0.035	0.034	1.225	0.059	0.070	8	1	0	-999	0
6071286	12.619	0	17	6993.3	151.3	175.5	4.369	0.017	0.018	1.259	0.027	0.031	-999	2	0	-999	0
6071546	15.586	4	17	5134.2	107.8	99.8	4.557	0.027	0.036	0.812	0.039	0.051	2	3	0	-999	0
6071557	13.689	1	17	6870.8	150.8	143.6	3.845	0.034	0.035	1.675	0.082	0.080	10	2	0	-999	0
6071657	13.808	1	17	6297.6	139.3	132.3	3.964	0.032	0.041	1.406	0.071	0.119	-999	1	0	-999	0
6071684	15.337	1	17	7167.2	145.9	139.1	3.603	0.035	0.033	2.168	0.090	0.102	5	2	0	-999	0
6071724	14.649	1	17	5531.1	123.5	115.4	4.265	0.045	0.044	0.919	0.070	0.062	0	1	0	-999	0
6071744	13.656	1	17	5655.2	102.7	100.4	4.467	0.030	0.038	0.957	0.052	0.061	-999	1	0	-999	0
6071781	15.768	2	3	6269.5	139.8	131.0	4.029	0.077	0.075	1.333	0.092	0.098	-999	1	0	-999	0
6071803	13.367	1	17	6812.2	150.9	139.5	4.172	0.029	0.028	1.354	0.064	0.051	7	2	0	-999	0
6071830	15.838	4	17	6081.9	133.1	132.2	3.893	0.085	0.088	1.342	0.147	0.118	-999	1	0	-999	0
6071899	15.483	1	17	5535.1	109.1	107.7	4.496	0.033	0.046	0.908	0.049	0.062	-999	1	0	-999	0
6071911	15.799	4	17	5612.8	128.5	125.9	4.391	0.054	0.058	0.936	0.074	0.072	0	1	0	-999	0
6071979	14.229	1	17	6058.1	128.0	113.6	4.136	0.033	0.040	1.192	0.069	0.095	-999	1	0	-999	0
6072071	15.527	4	17	5408.0	185.0	185.0	4.537	0.068	0.110	0.799	0.104	0.070	1	2	-999	-999	1
6072129	15.41	4	17	6206.3	132.5	134.4	3.899	0.060	0.065	1.421	0.111	0.138	-999	1	0	-999	0
6072138	14.023	15	15	5749.0	150.9	133.3	3.666	0.033	0.034	1.436	0.068	0.073	-999	1	0	-999	0
6072258	15.261	1	17	6290.0	147.3	144.2	4.224	0.052	0.054	1.231	0.068	0.082	1	1	0	-999	0
6072365	15.683	4	17	5662.0	186.0	186.0	4.575	0.042	0.168	0.899	0.088	0.107	-999	2	-999	-999	1
6072407	14.624	1	17	5770.1	115.6	106.3	4.546	0.017	0.025	0.894	0.031	0.040	-999	1	0	-999	0
6072436	14.385	1	17	6178.1	137.6	122.9	4.025	0.038	0.048	1.316	0.069	0.118	-999	1	0	-999	0
6072578	14.677	1	17	5117.6	89.5	80.1	4.465	0.037	0.027	0.823	0.049	0.035	3	1	0	-999	0
6072593	14.196	1	17	6030.4	124.6	119.1	4.065	0.036	0.054	1.233	0.069	0.116	-999	1	0	-1	0
6072609	15.922	1	17	4645.7	84.7	79.4	4.568	0.028	0.023	0.744	0.034	0.029	0	1	0	-999	0
6072695	14.583	1	17	5305.0	185.0	185.0	4.477	0.092	0.127	0.805	0.113	0.061	0	2	-999	-999	1
6072748	14.537	1	17	5307.7	112.4	107.2	4.533	0.029	0.041	0.853	0.042	0.058	1	1	0	-999	0
6072871	14.255	1	17	5593.0	142.1	134.2	4.100	0.050	0.047	0.985	0.082	0.073	-999	1	0	-999	0
6072910	13.68	1	17	6360.9	157.4	180.4	4.309	0.028	0.035	1.215	0.064	0.089	-999	1	0	-999	0
6073006	13.796	1	17	7191.2	157.0	149.8	3.914	0.035	0.035	1.859	0.075	0.083	1	2	0	-999	0
6073090	14.602	1	17	7075.1	158.4	151.1	4.215	0.036	0.041	1.450	0.073	0.071	10	2	0	-999	0
6073130	14.722	1	17	6091.2	128.0	125.5	4.349	0.036	0.043	1.102	0.066	0.080	2	1	0	-999	0
6099525	14.946	1	16	5229.5	76.4	69.8	4.263	0.030	0.029	0.876	0.025	0.020	-999	1	0	-999	0
6099604	15.351	1	3	5903.1	116.8	112.6	4.282	0.055	0.056	1.051	0.076	0.080	-999	1	0	-999	0
6099629	15.351	1	3	5825.0	116.0	111.7	4.295	0.056	0.057	1.017	0.077	0.077	-999	1	0	-999	0
6099668	15.423	1	3	5169.1	97.8	92.0	4.568	0.025	0.035	0.806	0.038	0.051	0	1	0	-999	0
6099676	14.939	1	16	5797.9	125.0	113.9	3.654	0.053	0.051	1.454	0.087	0.089	0	1	0	-999	0
6099678	14.053	1	16	5761.9	116.7	110.2	4.259	0.042	0.045	1.001	0.076	0.076	-999	1	0	-999	0
6099700	15.061	1	16	5926.5	107.2	102.0	4.455	0.028	0.039	1.006	0.047	0.062	-999	1	0	-999	0
6099738	12.387	1	16	6301.9	116.4	111.3	4.350	0.021	0.033	1.198	0.044	0.059	-999	1	0	-999	0
6099757	12.832	1	16	6091.1	101.0	99.0	4.422	0.018	0.026	1.101	0.034	0.049	-999	1	0	-999	0
6099787	13.637	1	16	5377.2	106.5	99.4	4.425	0.042	0.042	0.911	0.064	0.060	-999	1	0	-999	0
6099953	13.96	1	16	5013.3	111.2	96.6	3.655	0.052	0.069	1.195	0.113	0.157	0	3	0	-999	0
6100013	14.811	1	16	5170.4	99.3	92.1	4.550	0.027	0.037	0.822	0.040	0.053	0	1	0	-999	0
6100055	15.303	1	3	5433.0	108.4	103.6	4.453	0.046	0.049	0.888	0.064	0.063	-999	1	0	-999	0
6100061	14.917	1	16	5370.0	110.8	100.2	4.363	0.123	0.165	0.876	0.063	0.052	-999	1	-999	-999	0
6100142	12.97	0	16	6158.0	168.0	187.0	4.363	0.117	0.143	0.974	0.136	0.113	-999	2	-999	-999	1
6100168	16.674	6	6	3557.6	78.5	71.5	4.788	0.012	0.013	0.416	0.017	0.014	1	1	0	-999	0
6100306	15.034	1	16	5777.5	115.7	113.0	4.208	0.047	0.050	1.023	0.083	0.079	-999	1	0	-999	0
6100355	14.777	1	16	5739.0	112.5	109.4	4.373	0.045	0.047	0.976	0.074	0.075	0	1	0	-999	0
6100414	13.361	0	16	6228.8	129.1	118.9	4.053	0.031	0.039	1.312	0.064	0.100	-999	1	0	-999	0
6100523	13.187	0	16	5364.7	125.5	114.3	3.658	0.032	0.039	1.250	0.077	0.087	0	1	0	-999	0
6100525	15.763	2	16	5747.1	109.7	107.0	4.405	0.051	0.058	0.975	0.067	0.073	-999	1	0	-999	0
6100526	15.525	1	16	5174.7	100.1	93.0	4.557	0.027	0.038	0.816	0.040	0.052	1	1	0	-999	0
6100536	15.813	4	16	4786.0	120.5	118.2	4.621	0.018	0.024	0.710	0.031	0.035	0	1	0	-999	0
6100539	15.65	4	16	5408.3	110.7	95.1	4.196	0.053	0.051	0.896	0.060	0.047	0	1	0	-999	0
6100540	14.864	1	16	5632.2	113.9	110.0	4.310	0.071	0.070	0.947	0.073	0.070	-999	1	-999	-999	0
6100564	14.51	1	16	5940.2	115.6	113.4	4.343	0.042	0.045	1.049	0.074	0.078	-999	1	0	-999	0
6100568	15.283	1	16	5241.5	102.3	98.7	4.558	0.025	0.037	0.825	0.039	0.053	1	1	0	-999	0
6100582	15.641	0	16	6156.7	126.4	137.5	3.813	0.061	0.033	1.325	0.174	0.064	2	1	0	-999	0
6100631	13.753	1	16	6437.3	119.9	116.3	4.374	0.017	0.026	1.183	0.034	0.052	-999	1	0	-999	0
6100938	13.069	0	16	6572.2	146.3	126.9	4.205	0.031	0.030	1.312	0.060	0.048	-999	1	0	-999	0
6100968	15.707	0	16	6278.5	118.7	117.5	3.870	0.034	0.052	1.436	0.080	0.141	2	1	0	-999	0
6101032	14.47	1	16	5595.2	104.3	98.6	4.594	0.024	0.029	0.820	0.032	0.033	-999	1	-999	-999	0
6101061	14.82	1	16	5170.4	96.8	90.6	4.533	0.032	0.038	0.828	0.045	0.053	1	1	0	-999	0
6101148	15.472	1	3	5781.5	111.0	110.9	4.185	0.052	0.055	1.034	0.088	0.080	0	1	0	-999	0
6101256	14.563	11	11	6424.9	138.6	122.5	4.176	0.040	0.039	1.302	0.061	0.062	-999	1	0	-999	0
6101339	15.637	4	16	5882.1	114.1	109.5	4.194	0.081	0.078	1.074	0.090	0.086	-999	1	0	-999	0
6101343	14.842	1	16	5683.8	100.1	97.1	4.503	0.024	0.036	0.932	0.041	0.057	-999	1	0	-999	0
6101358	14.552	1	16	5533.5	104.8	104.7	4.419	0.043	0.047	0.914	0.069	0.068	-999	1	0	-999	0
6101435	15.725	1	16	5852.2	114.9	108.6	4.136	0.060	0.065	1.088	0.098	0.086	0	1	0	-999	0
6101513	15.998	2	16	5461.0	100.0	96.4	4.534	0.031	0.045	0.871	0.046	0.056	-999	1	0	-999	0
6101520	14.651	1	16	5976.8	105.2	100.4	4.445	0.024	0.036	1.025	0.044	0.063	-999	1	0	-999	0
6101535	13.946	2	16	6713.1	140.8	133.7	4.250	0.031	0.032	1.325	0.058	0.049	-999	1	0	-999	0
6101550	14.317	1	16	5994.7	105.9	103.1	4.416	0.028	0.039	1.047	0.051	0.069	-999	1	0	-999	0
6101610	12.756	0	16	6392.1	126.9	127.3	4.137	0.032	0.038	1.241	0.051	0.071	-999	1	0	-999	0
6101624	14.188	1	16	5689.8	111.4	106.2	4.261	0.091	0.090	0.976	0.078	0.074	-999	1	-999	-999	0
6101681	13.616	1	16	6065.0	112.9	117.1	4.301	0.036	0.037	1.137	0.067	0.071	-999	1	0	-999	0
6101800	14.512	14	15	6332.3	116.6	111.1	4.390	0.021	0.031	1.142	0.041	0.057	-999	1	0	-999	0
6101841	14.546	1	16	5982.9	111.0	109.3	4.145	0.041	0.045	1.150	0.074	0.093	0	1	0	-999	0
6101855	15.407	1	3	5536.4	106.0	100.6	4.538	0.038	0.053	0.870	0.057	0.060	-999	1	-999	-999	0
6101945	11.907	0	16	6874.0	149.2	135.2	4.134	0.031	0.028	1.397	0.067	0.058	-999	2	0	-999	0
6101985	14.726	1	16	6061.6	119.0	118.1	4.233	0.046	0.046	1.134	0.072	0.084	-999	1	0	-999	0
6102070	15.001	1	3	6079.1	117.6	115.1	4.319	0.043	0.048	1.107	0.071	0.079	-999	1	0	-999	0
6102074	13.807	1	16	5960.7	96.0	98.6	4.379	0.024	0.034	1.149	0.048	0.062	-999	1	0	-999	0
6102118	15.501	2	16	4848.1	89.1	84.2	4.606	0.021	0.028	0.734	0.033	0.038	0	1	0	-999	0
6102172	14.877	1	16	5567.5	109.0	107.8	4.475	0.033	0.043	0.921	0.057	0.066	-999	1	0	-999	0
6102187	15.112	1	3	6261.6	115.7	117.3	3.756	0.095	0.097	1.591	0.149	0.166	-999	1	0	-999	0
6102216	15.691	4	16	5708.6	111.9	106.7	4.336	0.089	0.092	0.970	0.074	0.073	-999	1	0	-999	0
6102228	15.691	2	16	5835.9	119.4	117.7	3.953	0.086	0.076	1.169	0.105	0.089	-999	1	0	-999	0
6102294	14.059	1	16	5369.7	98.3	94.2	4.551	0.022	0.037	0.853	0.036	0.055	0	1	0	-999	0
6102385	15.428	1	16	4369.6	70.2	68.8	4.716	0.018	0.016	0.558	0.016	0.015	0	1	0	-999	0
6102467	14.602	1	16	5921.8	106.1	100.7	4.492	0.021	0.031	0.971	0.039	0.053	-999	1	0	-999	0
6102480	15.63	2	16	6003.4	118.3	113.5	4.293	0.063	0.063	1.086	0.075	0.081	1	1	0	-999	0
6102550	14.685	1	16	5810.7	123.2	114.7	3.887	0.049	0.044	1.206	0.075	0.075	0	1	0	-999	0
6102566	13.999	1	16	6206.3	122.6	116.3	4.302	0.038	0.039	1.129	0.066	0.070	-999	1	0	-999	0
6102716	14.262	15	15	5650.0	186.0	169.0	4.008	0.413	0.138	1.074	0.134	0.164	9	2	-999	-999	1
6102721	13.904	1	16	5919.0	116.6	119.4	3.986	0.055	0.043	1.185	0.132	0.072	-999	1	0	-999	0
6102787	14.693	1	16	6192.2	111.4	109.9	4.431	0.026	0.035	1.046	0.042	0.053	-999	1	0	-999	0
6102826	13.377	0	16	5978.3	129.7	124.2	4.071	0.044	0.044	0.914	0.063	0.056	-999	1	0	-999	0
6102845	16.774	6	6	3384.7	64.6	70.7	4.975	0.010	0.010	0.219	0.007	0.007	0	1	0	-999	0
6103039	12.695	0	16	6185.6	131.3	141.2	4.356	0.026	0.033	1.139	0.057	0.074	-999	1	0	-999	0
6103049	11.671	1	16	5765.9	125.9	119.2	3.774	0.063	0.059	1.295	0.088	0.086	3	1	0	-1	0
6103069	15.618	2	3	5762.5	115.5	110.9	4.375	0.069	0.077	0.982	0.071	0.074	1	1	0	-999	0
6103106	13.188	0	16	6564.2	141.2	140.4	4.079	0.040	0.037	1.066	0.072	0.059	-999	1	0	-999	0
6103147	15.574	2	3	5893.0	110.3	106.9	4.436	0.038	0.051	1.007	0.057	0.068	0	1	0	-999	0
6103166	15.497	1	3	5574.0	166.0	166.0	4.340	0.195	0.195	0.863	0.122	0.071	-999	2	-999	-999	1
6103190	14.635	1	16	5521.8	102.4	100.9	4.516	0.025	0.039	0.899	0.042	0.059	0	1	0	-999	0
6103235	15.889	4	16	5799.2	120.5	115.8	4.090	0.077	0.086	1.083	0.105	0.087	-999	1	0	-999	0
6103285	15.386	1	16	5214.1	93.0	88.7	4.599	0.023	0.033	0.760	0.030	0.040	0	1	0	-999	0
6103329	15.646	2	3	5953.9	120.0	115.1	4.291	0.063	0.063	1.068	0.076	0.081	1	1	0	-999	0
6103377	14.935	1	16	6115.5	118.0	117.7	4.295	0.046	0.046	1.118	0.069	0.072	-999	1	0	0	0
6103385	15.336	1	16	6097.1	112.6	108.8	4.403	0.035	0.046	1.075	0.056	0.068	-999	1	0	-999	0
6103433	15.613	2	16	5435.1	111.1	108.5	4.395	0.123	0.233	0.807	0.051	0.045	-999	1	-999	-999	0
6103501	15.117	1	3	5280.8	107.0	98.7	4.506	0.038	0.043	0.853	0.052	0.057	-999	1	0	-999	0
6103854	15.766	2	16	5611.6	106.1	102.2	4.481	0.041	0.055	0.924	0.055	0.062	-999	1	0	-999	0
6103857	13.936	1	16	6221.4	138.6	125.9	4.156	0.030	0.037	1.234	0.058	0.073	-999	1	0	-999	0
6103868	15.39	1	16	5545.2	101.9	94.2	4.035	0.049	0.049	0.779	0.033	0.024	0	1	0	-999	0
6103903	14.425	1	16	5631.0	119.3	114.3	4.156	0.047	0.045	0.978	0.079	0.071	-999	1	0	-999	0
6103918	13.015	0	16	5153.2	109.0	94.5	3.502	0.062	0.081	1.131	0.145	0.174	2	1	0	-999	0
6104072	15.499	1	3	5967.2	119.8	113.3	4.282	0.056	0.057	1.077	0.075	0.081	-999	1	0	-999	0
6104095	15.793	1	16	5362.2	101.9	99.2	4.555	0.026	0.039	0.842	0.042	0.054	1	1	0	-999	0
6104110	15.234	1	16	3804.3	78.7	73.8	4.718	0.012	0.012	0.511	0.012	0.012	0	1	0	-999	0
6104158	13.284	0	16	6123.8	107.8	108.1	4.449	0.024	0.034	1.001	0.042	0.055	-999	1	0	-999	0
6104213	14.926	1	16	5942.1	116.3	113.5	4.337	0.045	0.048	1.051	0.074	0.078	-999	1	0	-999	0
6104218	14.016	1	16	4948.4	82.6	76.2	4.522	0.033	0.026	0.798	0.045	0.036	1	1	0	-999	0
6104228	15.985	4	16	5430.1	120.9	116.3	3.917	0.076	0.074	1.036	0.089	0.085	0	1	0	-999	0
6104230	13.807	1	16	5906.4	105.8	105.0	4.420	0.030	0.041	1.022	0.056	0.072	-999	1	0	-999	0
6104238	15.52	2	16	5931.7	114.1	117.2	4.000	0.073	0.072	1.191	0.115	0.093	-999	1	0	-999	0
6104256	14.626	1	16	5463.5	98.8	96.6	4.518	0.027	0.041	0.888	0.043	0.059	0	1	0	-999	0
6104292	14.751	1	16	4981.2	104.1	90.6	3.597	0.068	0.086	1.120	0.154	0.179	2	1	0	-999	0
6104307	12.404	0	16	5902.9	107.3	109.0	4.324	0.035	0.033	1.154	0.060	0.066	-999	1	0	-999	0
6104330	13.863	1	16	5961.3	119.7	121.3	3.958	0.045	0.038	1.126	0.074	0.070	-999	1	0	-999	0
6104366	14.329	1	16	5640.4	118.7	117.2	4.088	0.052	0.047	1.009	0.082	0.072	0	1	0	-999	0
6104373	15.219	1	16	5828.8	111.2	109.4	4.386	0.045	0.052	1.004	0.070	0.076	-999	1	0	-999	0
6104429	14.849	1	16	4715.6	90.2	86.5	4.586	0.023	0.024	0.741	0.034	0.035	7	1	0	-999	0
6104549	12.613	0	16	5619.1	104.8	103.6	4.473	0.036	0.043	0.886	0.058	0.062	-999	1	0	-999	0
6104607	13.022	0	16	6049.2	121.6	117.7	4.233	0.039	0.041	1.070	0.072	0.075	-999	1	0	-999	0
6104643	13.883	1	16	6136.9	129.1	117.8	4.278	0.027	0.042	1.213	0.061	0.069	-999	1	0	-999	0
6104665	13.03	0	16	6426.6	134.5	135.0	4.273	0.035	0.032	1.236	0.059	0.061	-999	1	0	-999	0
6104708	14.543	1	16	4609.3	73.5	70.6	4.592	0.023	0.022	0.725	0.032	0.030	1	1	0	-999	0
6104792	14.999	1	16	5608.6	116.3	111.5	4.188	0.053	0.052	0.960	0.075	0.070	-999	1	0	-999	0
6104865	14.732	1	16	5797.1	121.7	109.3	4.302	0.040	0.043	1.146	0.056	0.063	-999	1	0	-999	0
6104897	12.954	0	16	5464.4	96.8	95.6	4.431	0.039	0.042	0.938	0.063	0.063	-999	1	0	-999	0
6104961	14.964	1	16	6035.2	116.2	113.5	4.340	0.044	0.049	1.085	0.069	0.078	-999	1	0	-999	0
6104995	15.375	1	16	4269.5	78.3	66.0	4.645	0.018	0.021	0.643	0.021	0.019	1	1	0	-999	0
6105120	15.234	1	16	5874.4	111.6	109.6	4.378	0.046	0.051	1.015	0.067	0.070	-999	1	0	-999	0
6105122	15.404	1	16	6122.0	123.7	111.8	4.129	0.056	0.057	1.219	0.073	0.094	-999	1	0	-999	0
6105214	13.439	1	16	6028.9	124.3	116.0	3.944	0.039	0.036	1.095	0.067	0.065	-999	1	0	-999	0
6105216	15.535	2	3	6131.8	128.6	111.9	4.147	0.070	0.065	1.210	0.075	0.093	-999	1	0	-999	0
6105218	13.661	1	16	6102.8	125.0	120.1	4.274	0.040	0.042	1.026	0.073	0.070	-999	1	0	-999	0
6105241	13.612	0	16	6259.2	119.9	118.3	4.503	0.014	0.019	0.980	0.024	0.033	-999	1	0	-999	0
6105274	15.152	1	16	5875.9	114.1	107.2	4.197	0.052	0.055	1.074	0.082	0.084	-999	1	0	-999	0
6105360	15.55	2	3	5449.9	99.9	98.8	4.520	0.033	0.047	0.879	0.047	0.058	0	1	0	-999	0
6105365	14.029	1	16	5914.1	113.8	110.4	4.156	0.089	0.086	1.105	0.097	0.091	-999	1	-999	-999	0
6105367	12.939	0	16	6346.9	123.6	117.2	4.121	0.035	0.038	1.213	0.054	0.082	-999	1	0	-999	0
6105379	15.432	1	16	5398.5	112.4	104.1	4.102	0.087	0.083	0.916	0.067	0.059	-999	1	0	-999	0
6105447	15.276	1	16	4953.4	92.9	85.1	4.572	0.026	0.033	0.776	0.038	0.044	1	1	0	-999	0
6105462	13.838	1	16	6429.0	181.0	227.0	4.241	0.180	0.180	1.011	0.160	0.117	-999	2	-999	0	1
6105491	15.027	0	16	6811.9	143.4	138.3	4.212	0.026	0.030	1.448	0.064	0.066	3	1	0	-999	0
6105516	15.159	1	16	5529.8	114.8	115.0	3.822	0.051	0.052	1.174	0.078	0.084	0	1	0	-999	0
6105590	15.18	4	16	4864.3	85.3	79.0	4.549	0.031	0.027	0.776	0.041	0.036	1	1	0	-999	0
6105836	15.489	1	3	5515.0	100.6	99.5	4.511	0.031	0.045	0.897	0.046	0.059	-999	1	0	-999	0
6105865	15.238	1	16	5842.0	112.3	110.4	4.376	0.048	0.053	1.009	0.070	0.076	-999	1	0	-999	0
6105877	13.964	1	16	5252.6	102.5	96.1	4.554	0.043	0.065	0.798	0.049	0.046	0	1	-999	-999	0
6105948	15.619	1	16	5651.1	110.7	106.3	4.316	0.061	0.060	0.952	0.073	0.070	-999	1	0	-999	0
6105989	14.356	1	16	5505.6	119.0	113.6	3.914	0.039	0.039	0.863	0.052	0.050	-999	1	0	-999	0
6106019	12.822	0	16	6133.3	122.3	123.5	3.889	0.048	0.047	1.324	0.143	0.077	1	1	0	-999	0
6106038	15.966	2	16	5422.5	106.1	92.5	4.311	0.064	0.063	0.886	0.062	0.049	-999	1	0	-999	0
6106046	15.33	4	16	5517.9	98.2	95.1	4.548	0.024	0.035	0.869	0.040	0.050	-999	1	0	1	0
6106048	15.833	1	16	5654.0	113.5	108.5	4.304	0.069	0.068	0.955	0.074	0.071	0	1	0	-999	0
6106103	15.686	2	3	5949.0	178.0	196.0	4.500	0.052	0.208	1.013	0.132	0.132	-999	2	-999	-999	1
6106120	10.966	0	16	5615.8	120.0	110.8	3.706	0.024	0.026	1.359	0.050	0.062	0	1	0	-999	0
6106171	14.922	1	16	5634.7	100.2	95.4	4.507	0.026	0.038	0.921	0.043	0.057	-999	1	0	-999	0
6106248	14.122	15	15	5054.3	94.8	87.9	4.565	0.025	0.033	0.797	0.037	0.049	0	1	0	-999	0
6106252	15.364	11	11	6132.3	124.5	110.6	4.058	0.058	0.064	1.269	0.078	0.105	-999	1	0	-999	0
6106285	14.275	1	16	5649.7	95.9	96.7	4.527	0.023	0.034	0.888	0.037	0.048	-999	1	0	-999	0
6106304	13.283	0	16	6127.3	129.4	110.1	4.138	0.028	0.038	1.236	0.057	0.079	-999	1	0	-999	0
6106398	15.813	1	16	4921.6	99.6	85.7	3.690	0.084	0.092	0.967	0.135	0.103	0	1	0	-999	0
6106415	7.179	0	16	5722.0	108.7	102.6	4.207	0.041	0.040	0.980	0.075	0.067	1	1	0	-999	0
6106571	14.027	10	11	6559.5	135.4	126.7	3.942	0.041	0.042	1.505	0.082	0.086	-999	1	0	-999	0
6106614	13.026	0	16	6547.2	129.5	130.4	4.103	0.031	0.031	1.531	0.061	0.064	1	1	0	-999	0
6106619	14.915	1	16	5645.4	102.3	101.1	4.467	0.034	0.042	0.935	0.053	0.060	1	1	0	-999	0
6106674	14.007	14	15	6590.7	145.4	133.7	4.120	0.034	0.035	1.339	0.060	0.050	11	1	0	-999	0
6106690	14.381	1	16	5892.6	117.2	112.7	4.270	0.042	0.045	1.050	0.075	0.080	-999	1	0	-999	0
6106706	15.015	1	16	5576.8	101.6	99.2	4.481	0.033	0.044	0.921	0.053	0.063	-999	1	0	-999	0
6106720	14.103	1	16	6134.3	120.9	109.5	4.108	0.036	0.046	1.143	0.073	0.088	-999	1	0	-999	0
6106748	15.419	1	3	5348.8	105.3	101.2	4.498	0.039	0.047	0.868	0.053	0.060	1	1	0	-999	0
6106758	15.089	1	16	5561.4	109.7	109.1	4.411	0.047	0.050	0.921	0.070	0.069	-999	1	0	-999	0
6106771	15.17	1	16	5287.7	90.4	78.2	4.340	0.039	0.035	0.861	0.044	0.031	3	1	0	-999	0
6106777	15.516	4	16	5749.6	111.1	107.7	4.393	0.050	0.055	0.978	0.070	0.074	1	1	0	-999	0
6106796	15.002	1	16	6079.5	125.8	119.5	3.789	0.064	0.065	1.430	0.168	0.112	-999	1	0	-999	0
6106815	16.951	2	4	5055.7	104.0	98.2	4.510	0.053	0.055	0.809	0.046	0.043	0	1	0	-999	0
6106827	15.607	2	3	5741.2	108.1	103.8	4.442	0.046	0.058	0.965	0.061	0.068	-999	1	0	-999	0
6106856	14.679	1	16	5169.1	121.9	109.8	3.741	0.045	0.060	1.135	0.093	0.118	0	1	0	-999	0
6106863	15.6	2	16	5446.3	102.8	101.8	4.504	0.035	0.048	0.887	0.050	0.061	-999	1	0	-999	0
6106877	14.51	0	16	5792.7	106.8	104.8	4.245	0.038	0.041	1.022	0.073	0.072	2	1	0	-999	0
6106904	14.896	1	16	5986.6	104.8	107.5	4.082	0.042	0.051	1.229	0.069	0.103	-999	1	0	-999	0
6107005	15.27	1	16	5878.5	115.0	109.7	4.221	0.052	0.054	1.064	0.079	0.083	-999	1	0	-999	0
6107054	13.6	0	16	5871.2	115.6	111.2	4.232	0.040	0.045	1.056	0.076	0.081	-999	1	0	-999	0
6107103	15.64	2	16	5558.3	117.5	112.8	3.919	0.062	0.061	1.083	0.079	0.078	-999	1	0	-999	0
6107122	15.535	1	16	5622.3	106.8	105.0	4.423	0.049	0.055	0.938	0.066	0.069	-999	1	0	-999	0
6107124	15.117	1	16	5494.2	114.3	104.5	4.331	0.048	0.044	0.902	0.068	0.059	-999	1	0	-999	0
6107155	15.12	14	15	6056.2	115.5	112.8	4.353	0.041	0.048	1.088	0.066	0.077	-999	1	0	-999	0
6107196	14.719	14	15	6350.7	118.5	118.3	4.351	0.027	0.038	1.184	0.049	0.066	-999	1	0	-999	0
6107281	14.123	15	15	5170.8	87.2	86.0	4.501	0.034	0.040	0.896	0.048	0.053	0	1	0	-999	0
6107304	13.378	0	16	6065.1	126.6	117.2	4.236	0.040	0.034	1.192	0.065	0.072	-999	1	0	-999	0
6107308	13.424	0	16	5995.6	115.7	108.0	4.175	0.037	0.042	1.115	0.074	0.083	1	1	0	-999	0
6107363	15.566	2	3	5487.9	114.2	108.2	4.134	0.057	0.057	0.933	0.068	0.063	-999	1	0	-999	0
6107402	13.39	0	16	5953.8	119.7	119.3	3.904	0.058	0.036	1.240	0.148	0.067	9	1	0	-999	0
6107446	15.54	2	3	6251.0	168.0	224.0	4.390	0.087	0.203	1.072	0.173	0.129	-999	2	-999	-999	1
6107499	14.843	14	15	6121.7	115.9	112.7	4.386	0.050	0.064	1.085	0.069	0.074	-999	1	0	-999	0
6107507	12.895	0	16	6074.4	116.1	107.4	4.049	0.032	0.050	1.266	0.063	0.119	-999	1	0	-999	0
6107579	14.249	10	10	6097.0	133.7	108.9	4.154	0.037	0.036	1.259	0.058	0.075	-999	1	0	-999	0
6107625	13.959	4	16	6074.6	112.7	112.4	4.344	0.036	0.042	1.098	0.066	0.078	-999	1	0	-999	0
6107749	15.33	1	16	5796.3	127.5	114.5	3.732	0.073	0.071	1.351	0.109	0.097	-999	1	0	-999	0
6109592	15.424	1	17	5301.7	95.3	88.8	4.602	0.020	0.029	0.777	0.033	0.042	0	1	0	-999	0
6109687	14.635	1	17	6252.2	141.3	156.5	3.978	0.036	0.043	1.375	0.077	0.132	-999	1	0	-999	0
6109707	15.301	1	17	5167.8	76.4	68.1	4.339	0.031	0.031	0.861	0.024	0.020	0	1	1	-999	0
6109733	14.934	1	17	5183.3	89.3	80.1	4.415	0.033	0.025	0.837	0.044	0.030	0	1	0	-999	0
6109754	15.697	2	3	5786.0	118.3	114.4	4.036	0.079	0.075	1.099	0.107	0.084	-999	1	0	-999	0
6109802	13.586	0	17	5613.0	95.2	95.8	4.544	0.023	0.035	0.851	0.036	0.046	-999	1	0	-999	0
6109866	15.19	4	17	5330.7	101.6	86.4	4.382	0.046	0.037	0.862	0.058	0.042	-999	1	0	-999	0
6109871	14.94	1	17	5594.6	118.6	111.5	3.907	0.045	0.046	1.109	0.070	0.072	-999	1	0	-999	0
6109896	15.775	2	17	5984.0	186.0	207.0	4.490	0.039	0.221	1.090	0.126	0.154	-999	2	-999	-999	1
6109962	15.487	1	17	5633.5	115.0	109.8	4.288	0.056	0.056	0.949	0.073	0.070	-999	1	0	-999	0
6109985	15.309	1	17	5617.6	106.3	104.3	4.442	0.043	0.051	0.936	0.063	0.069	-999	1	0	-999	0
6110056	15.59	1	17	5005.0	95.3	86.5	4.551	0.031	0.035	0.795	0.042	0.045	0	1	0	-999	0
6110096	14.133	15	15	5404.9	121.6	116.1	3.708	0.034	0.041	1.303	0.068	0.090	-999	1	0	-999	0
6110110	14.225	1	17	5833.0	156.0	191.0	4.334	0.128	0.192	1.069	0.122	0.136	-999	2	-999	-999	1
6110117	15.005	4	17	5785.0	110.1	106.8	4.361	0.048	0.050	0.992	0.074	0.075	-999	1	0	-999	0
6110128	15.582	2	3	5579.4	112.4	109.1	4.335	0.057	0.055	0.927	0.071	0.067	-999	1	0	-999	0
6110159	14.656	1	17	5228.4	91.2	84.4	4.600	0.018	0.029	0.775	0.029	0.043	1	1	0	-999	0
6110166	15.978	4	17	3489.8	82.6	64.2	4.831	0.010	0.010	0.365	0.010	0.010	0	1	0	-999	0
6110171	13.268	0	17	5581.1	96.8	95.7	4.497	0.027	0.037	0.913	0.046	0.056	-999	1	0	-999	0
6110210	14.559	1	17	5563.5	115.3	110.2	4.094	0.046	0.045	0.975	0.072	0.068	-999	1	0	-999	0
6110239	15.993	4	17	5023.4	88.6	82.2	4.486	0.041	0.033	0.810	0.043	0.033	0	1	0	-999	0
6110290	14.897	1	17	5467.5	113.4	106.9	4.214	0.044	0.042	0.969	0.063	0.059	1	1	0	-999	0
6110332	15.107	1	17	5994.2	111.2	108.2	4.383	0.038	0.048	1.058	0.063	0.075	-999	1	0	-999	0
6110417	13.859	1	17	5929.4	108.4	111.9	4.110	0.035	0.049	1.148	0.083	0.097	-999	1	0	-999	0
6110555	13.448	0	17	5397.4	118.1	105.9	4.380	0.034	0.033	0.978	0.059	0.055	-999	1	0	-999	0
6110688	15.029	1	17	6174.0	131.8	117.3	4.229	0.047	0.047	1.184	0.068	0.084	-999	1	0	-999	0
6110773	15.216	1	17	5443.2	112.8	97.6	4.305	0.045	0.041	0.891	0.063	0.050	0	1	0	-999	0
6110890	15.988	1	17	5696.8	117.5	117.1	4.122	0.072	0.076	1.021	0.090	0.079	-999	1	0	-999	0
6111011	15.559	1	17	5662.7	118.4	112.8	4.227	0.056	0.057	0.971	0.077	0.072	-999	1	0	1	0
6111012	15.702	1	17	5619.5	106.3	104.2	4.420	0.052	0.059	0.937	0.066	0.069	-999	1	0	-999	0
6111084	14.662	3	16	5773.0	114.1	109.1	4.338	0.043	0.042	0.989	0.073	0.069	-999	1	0	-999	0
6113425	15.636	2	2	5986.0	116.2	111.5	4.303	0.060	0.061	1.077	0.074	0.080	-999	1	0	-999	0
6113484	15.526	2	17	5880.0	159.0	194.0	4.525	0.050	0.213	0.974	0.120	0.120	-999	2	-999	-999	1
6113533	14.409	14	15	6306.0	134.1	117.2	4.235	0.036	0.043	1.145	0.063	0.073	0	1	0	-999	0
6113667	15.003	1	17	5266.1	97.9	92.4	4.541	0.028	0.040	0.841	0.042	0.055	1	1	0	-999	0
6113752	13.079	0	17	5865.4	110.6	106.6	4.311	0.041	0.042	1.027	0.075	0.076	-999	1	0	-1	0
6113786	13.318	0	17	5525.0	91.9	85.4	4.544	0.019	0.032	0.880	0.033	0.051	-999	1	0	-999	0
6113793	13.476	1	17	5552.1	102.2	100.1	4.230	0.042	0.041	0.930	0.069	0.064	-999	1	0	-999	0
6113803	15.953	1	17	4610.2	83.9	79.4	4.568	0.028	0.023	0.741	0.032	0.028	0	1	0	-999	0
6113806	14.517	1	17	5800.4	111.6	113.4	4.212	0.042	0.047	1.031	0.082	0.080	1	1	0	-999	0
6113824	14.505	1	17	6050.6	111.4	112.0	3.978	0.045	0.053	1.271	0.107	0.100	-999	1	0	-999	0
6113871	12.978	1	17	5599.9	103.3	99.3	4.277	0.043	0.045	0.939	0.070	0.066	-999	1	0	-999	0
6113887	14.58	1	17	5803.3	118.3	112.0	4.015	0.060	0.046	1.112	0.126	0.077	-999	1	0	-999	0
6113929	14.432	1	17	5830.7	113.9	105.7	4.137	0.043	0.049	1.080	0.095	0.084	0	1	0	-999	0
6114062	15.753	1	17	5716.5	119.2	114.2	3.984	0.079	0.068	1.096	0.091	0.080	-999	1	0	-999	0
6114118	15.774	4	17	5900.0	116.5	111.3	4.264	0.065	0.066	1.056	0.079	0.081	6	1	0	-999	0
6114140	15.485	1	17	6050.5	116.4	113.2	4.330	0.049	0.055	1.093	0.070	0.079	-999	1	0	1	0
6114147	15.343	1	17	5601.3	119.6	112.3	3.966	0.053	0.050	1.062	0.072	0.071	-999	1	0	-999	0
6114171	14.267	1	17	5887.3	111.4	114.7	4.093	0.042	0.053	1.127	0.103	0.088	-999	1	0	-999	0
6114175	14.511	14	15	6438.4	132.9	123.9	4.242	0.038	0.040	1.275	0.062	0.064	-999	3	0	-999	0
6114196	14.554	14	15	6502.7	127.5	116.6	4.387	0.019	0.024	1.171	0.037	0.046	-999	1	0	-999	0
6114222	13.117	0	17	5753.7	113.8	120.2	3.901	0.035	0.035	1.171	0.066	0.070	-999	1	0	-999	0
6114314	15.598	1	17	5604.0	106.9	105.7	4.426	0.049	0.056	0.932	0.066	0.069	-999	1	0	-999	0
6114334	14.899	1	17	5963.0	102.4	111.1	4.058	0.047	0.061	1.185	0.098	0.097	-999	1	0	-999	0
6114398	14.937	1	17	5817.5	112.1	108.1	4.110	0.050	0.056	1.083	0.106	0.083	-999	1	0	-999	0
6114403	15.239	4	17	5408.0	187.0	187.0	4.400	0.153	0.187	0.835	0.117	0.063	8	2	-999	-999	1
6114420	15.697	2	17	5336.4	102.0	95.9	4.475	0.047	0.050	0.865	0.058	0.057	-999	1	0	-999	0
6114442	14.558	1	17	6047.5	120.8	104.5	4.156	0.043	0.043	1.174	0.068	0.093	-999	1	0	-999	0
6114503	14.765	1	17	5974.9	114.4	108.7	4.176	0.044	0.047	1.129	0.075	0.089	-999	1	0	-999	0
6114559	14.939	1	17	4951.5	102.1	88.1	3.664	0.064	0.075	1.019	0.141	0.131	0	1	0	-999	0
6114589	14.257	1	17	5698.0	106.3	103.7	4.409	0.041	0.045	0.961	0.069	0.072	-999	1	0	-999	0
6114596	14.002	1	17	5618.8	106.6	105.9	4.400	0.043	0.046	0.937	0.072	0.070	-999	1	0	-999	0
6114624	15.435	1	17	5636.5	110.3	106.3	4.332	0.055	0.054	0.945	0.073	0.069	-999	1	0	-999	0
6114650	14.2	1	17	4542.0	76.7	71.5	4.632	0.017	0.021	0.681	0.023	0.027	1	1	0	-999	0
6114684	13.435	1	2	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
6114703	12.848	0	17	6191.4	132.5	110.1	4.230	0.033	0.042	1.193	0.065	0.081	-999	1	0	-999	0
6114798	14.394	14	15	6215.0	112.5	112.0	4.345	0.032	0.040	1.146	0.057	0.074	-999	1	0	-999	0
6114849	15.46	6	17	4727.0	170.0	170.0	4.615	0.052	0.036	0.656	0.076	0.048	0	2	-999	-999	1
6114865	15.122	4	17	5827.6	123.7	117.1	3.813	0.058	0.053	1.277	0.083	0.080	1	1	0	-999	0
6114905	13.658	1	17	6110.8	114.7	110.6	3.985	0.031	0.049	1.336	0.066	0.122	-999	1	0	-999	0
6114912	14.98	1	17	6119.1	109.5	106.4	4.412	0.028	0.039	1.076	0.050	0.064	-999	1	0	-999	0
6114944	16.391	14	17	3837.4	81.3	78.7	4.673	0.017	0.017	0.557	0.017	0.018	0	1	0	-999	0
6114953	14.86	1	17	5049.9	87.3	80.5	4.621	0.018	0.026	0.729	0.028	0.038	0	1	0	-999	0
6114967	14.674	1	17	4974.2	102.3	97.9	3.469	0.955	0.611	1.084	0.565	0.315	0	2	-999	-999	0
6115085	15.295	1	17	6008.6	120.4	113.7	4.213	0.054	0.054	1.123	0.075	0.086	-999	1	0	-999	0
6115091	15.366	4	17	5592.2	100.8	96.8	4.525	0.025	0.037	0.901	0.042	0.053	1	1	0	-999	0
6115219	15.101	1	17	5925.9	113.7	111.0	4.327	0.048	0.050	1.047	0.075	0.078	-999	1	0	-999	0
6115240	13.002	0	17	6473.8	146.5	129.5	4.288	0.034	0.036	1.171	0.061	0.065	-999	1	0	-999	0
6115250	15.469	1	17	5466.7	99.0	96.7	4.524	0.029	0.042	0.883	0.044	0.057	-999	1	0	-999	0
6115266	15.506	1	17	5520.3	112.2	106.9	4.370	0.054	0.051	0.909	0.070	0.064	-999	1	0	-999	0
6115290	14.584	1	17	5836.6	115.8	112.6	4.085	0.048	0.052	1.101	0.113	0.083	-999	1	0	-999	0
6115308	15.11	1	17	5965.0	113.3	116.3	3.986	0.060	0.060	1.212	0.122	0.088	-999	1	0	-999	0
6115356	15.326	1	17	5533.1	114.3	111.2	3.795	0.055	0.055	1.208	0.084	0.089	-999	1	0	1	0
6115385	15.059	1	17	5974.3	109.2	108.1	4.373	0.041	0.049	1.054	0.067	0.076	-999	1	0	-999	0
6115399	15.633	2	17	5207.4	132.9	113.4	3.486	0.096	0.112	1.455	0.175	0.182	-999	2	0	-999	0
6115435	14.004	1	17	4582.8	127.5	98.2	2.183	0.133	0.132	2.283	0.879	0.570	2	2	0	-999	0
6115458	15.812	0	17	5273.8	158.7	133.7	3.060	0.046	0.092	2.116	0.138	0.345	2	2	0	-999	0
6115501	13.049	0	17	5478.1	102.3	98.5	4.260	0.038	0.037	0.974	0.060	0.059	-999	1	0	-999	0
6115516	15.232	4	17	5873.4	110.6	105.9	4.178	0.050	0.055	1.081	0.086	0.085	6	1	0	-1	0
6115528	11.29	0	17	6447.0	127.3	111.3	3.770	0.027	0.034	1.678	0.068	0.123	-999	1	0	-999	0
6115530	13.411	0	17	5539.3	107.1	101.9	3.979	0.035	0.037	1.029	0.064	0.064	2	1	0	-999	0
6115534	15.244	4	17	5958.3	113.7	110.4	4.341	0.049	0.053	1.056	0.072	0.078	-999	1	0	-999	0
6115562	15.266	1	17	5672.8	118.0	112.3	3.932	0.058	0.056	1.115	0.077	0.076	-999	1	0	-999	0
6115603	14.201	0	17	6510.0	146.0	179.0	3.553	0.323	0.108	1.646	0.229	0.371	2	2	-999	-999	1
6115620	14.508	14	15	6343.4	120.6	112.8	3.873	0.044	0.050	1.512	0.081	0.133	-999	1	0	-999	0
6115666	14.047	10	10	5849.1	116.0	114.5	4.162	0.039	0.044	1.078	0.089	0.088	-999	1	0	-999	0
6115711	14.076	10	10	6286.4	131.7	121.8	4.114	0.035	0.039	1.294	0.060	0.074	-999	1	0	-999	0
6115820	15.647	1	17	5911.0	165.0	186.0	4.519	0.050	0.200	1.006	0.123	0.135	-999	2	-999	-999	1
6115903	15.104	1	17	5730.9	123.5	119.1	4.131	0.225	0.277	1.040	0.178	0.116	-999	1	-999	-999	0
6115930	14.334	1	17	5716.0	94.6	96.9	4.497	0.027	0.036	0.917	0.044	0.053	-999	1	0	-999	0
6116035	13.679	1	17	5763.6	119.2	110.6	3.938	0.037	0.035	1.104	0.068	0.062	-999	1	0	-1	0
6116068	14.436	1	17	5813.3	106.8	106.4	4.166	0.042	0.048	1.058	0.088	0.082	-999	1	0	-999	0
6116095	13.998	1	17	5748.4	110.1	106.1	4.345	0.075	0.076	0.982	0.073	0.074	-999	1	-999	-999	0
6116129	13.996	1	17	4008.0	125.0	153.0	4.658	0.060	0.024	0.593	0.054	0.066	8	2	-999	-999	1
6116193	14.405	14	15	6220.9	134.6	129.2	4.117	0.040	0.041	1.268	0.062	0.084	-999	1	0	-999	0
6116220	15.382	4	17	5726.0	116.0	110.9	4.214	0.056	0.058	0.999	0.082	0.076	-999	1	0	-999	0
6116231	15.692	2	3	5779.9	115.5	111.1	4.268	0.065	0.065	1.007	0.079	0.077	-999	1	0	-999	0
6116259	13.719	1	17	5017.7	102.3	94.1	3.853	0.025	0.033	1.151	0.042	0.060	0	1	0	-999	0
6116278	15.435	1	17	5719.6	119.7	114.2	3.981	0.067	0.058	1.098	0.087	0.077	-999	1	0	-999	0
6116282	14.766	1	17	5110.0	154.0	138.0	4.640	0.060	0.040	0.621	0.059	0.027	1	2	-999	-999	1
6116454	15.006	1	17	5670.1	107.3	104.0	4.386	0.049	0.052	0.953	0.071	0.071	-999	1	0	-999	0
6116532	14.808	1	17	5808.6	108.3	106.5	4.147	0.046	0.051	1.063	0.094	0.082	-999	1	0	-999	0
6116549	14.201	1	17	5144.8	77.8	63.9	2.452	0.103	0.086	0.836	0.202	0.106	2	2	0	-999	0
6116558	15.372	1	17	5752.1	107.7	104.5	4.388	0.050	0.054	0.979	0.070	0.074	-999	1	0	-999	0
6116594	14.365	1	17	6214.3	125.3	119.0	4.080	0.037	0.040	1.285	0.059	0.082	-999	1	0	-999	0
6116682	15.528	1	17	6133.5	121.5	117.7	4.266	0.057	0.060	1.149	0.070	0.082	-999	1	0	-999	0
6116758	15.537	1	17	5645.1	104.2	99.3	4.499	0.031	0.044	0.924	0.049	0.058	-999	1	0	-999	0
6116801	15.287	4	17	6083.6	120.7	114.4	4.204	0.049	0.056	1.159	0.070	0.087	-999	1	0	-999	0
6116955	15.93	4	17	5991.1	118.0	113.2	4.333	0.065	0.071	1.069	0.074	0.078	-999	1	0	-999	0
6117156	15.821	4	17	6030.9	119.6	115.3	4.328	0.059	0.065	1.086	0.072	0.079	-999	1	0	-999	0
6117238	13.576	0	17	4833.1	75.3	71.1	4.562	0.027	0.027	0.769	0.038	0.037	1	1	0	-999	0
6117246	15.097	14	15	6094.3	121.8	123.7	3.822	0.071	0.073	1.413	0.157	0.121	-999	1	0	-999	0
6117358	14.005	10	10	6041.6	123.2	119.8	3.850	0.069	0.070	1.347	0.159	0.100	-999	1	0	-999	0
6117375	14.292	1	17	5218.8	109.8	98.4	4.095	0.083	0.072	0.922	0.055	0.041	1	1	-999	-999	0
6117415	12.707	0	17	6397.3	127.1	125.9	4.042	0.030	0.030	1.340	0.060	0.061	3	1	0	-1	0
6117530	15.412	4	17	5528.8	123.4	116.6	4.040	0.058	0.054	0.987	0.071	0.069	-999	1	0	-999	0
6117604	15.097	14	15	6241.9	128.1	120.6	4.037	0.051	0.054	1.325	0.073	0.097	-999	1	0	-999	0
6117713	14.484	1	17	4146.1	67.2	94.6	4.605	0.027	0.022	0.638	0.023	0.022	2	1	-999	-999	0
6117744	15.743	1	17	5419.6	100.7	97.9	4.522	0.033	0.047	0.873	0.047	0.058	-999	1	0	-999	0
6117856	15.06	1	17	6076.5	115.8	116.6	3.951	0.054	0.060	1.302	0.115	0.106	-999	1	0	-999	0
6117947	14.29	1	17	6217.2	133.2	131.9	4.299	0.037	0.034	1.197	0.062	0.072	-999	1	0	-999	0
6118045	15.383	4	17	5094.1	85.1	78.5	4.454	0.035	0.027	0.822	0.043	0.030	0	1	0	-999	0
6118046	15.625	2	3	5674.2	114.3	109.6	4.338	0.058	0.057	0.957	0.074	0.072	1	1	0	-999	0
6118083	13.497	1	17	6168.5	112.4	111.4	3.804	0.026	0.050	1.612	0.059	0.165	-999	1	0	-999	0
6118085	13.523	1	17	5893.8	116.7	113.9	4.307	0.041	0.043	1.039	0.075	0.077	-999	1	0	-999	0
6118096	15.007	4	17	5655.2	120.4	115.1	3.977	0.048	0.046	1.075	0.073	0.071	0	1	0	-999	0
6118143	14.06	1	17	6317.6	118.5	119.7	4.323	0.031	0.037	1.192	0.056	0.074	-999	1	0	-999	0
6118160	15.773	4	17	5521.1	103.0	102.7	4.485	0.039	0.052	0.905	0.054	0.063	-999	1	0	-999	0
6118193	14.795	1	17	5034.5	110.4	96.2	3.774	0.050	0.059	0.992	0.093	0.104	0	1	0	-999	0
6118195	15.934	1	17	5536.1	104.0	100.7	4.498	0.037	0.051	0.904	0.052	0.060	1	1	0	-999	0
6118216	15.819	2	17	5557.2	103.2	101.9	4.485	0.039	0.052	0.913	0.054	0.062	0	1	0	-999	0
6118224	15.837	4	17	5849.0	105.9	101.7	4.461	0.037	0.050	0.982	0.055	0.064	-999	1	0	-999	0
6118226	15.811	4	17	5824.3	110.4	107.1	4.413	0.047	0.058	0.996	0.064	0.072	-999	1	0	-999	0
6118253	12.125	0	17	6475.4	134.8	127.2	3.974	0.030	0.033	1.513	0.072	0.077	-999	1	0	-999	0
6118257	14.979	1	17	5884.3	116.4	114.0	4.322	0.048	0.048	1.032	0.076	0.078	-999	1	0	-999	0
6118284	15.326	1	17	5442.3	111.4	97.0	4.298	0.056	0.054	0.892	0.064	0.051	1	1	0	-999	0
6118344	15.352	1	17	5579.6	114.0	111.8	3.892	0.054	0.053	1.116	0.075	0.077	-999	1	0	-999	0
6118370	15.652	4	17	5767.2	114.8	111.1	4.052	0.071	0.067	1.083	0.106	0.081	-999	1	0	0	0
6118420	15.38	1	17	6024.5	110.4	108.4	4.009	0.061	0.066	1.242	0.102	0.102	-999	1	0	-999	0
6118433	14.481	15	15	5171.6	116.6	108.8	3.795	0.043	0.054	1.060	0.082	0.100	-999	1	0	-999	0
6118448	14.887	1	17	6119.5	111.2	112.0	4.350	0.038	0.045	1.111	0.062	0.077	-999	1	0	-999	0
6118584	14.85	1	17	4740.0	80.2	77.0	4.634	0.022	0.027	0.680	0.029	0.029	2	3	-999	-999	0
6118634	15.276	4	17	5447.5	110.9	100.7	4.383	0.051	0.046	0.889	0.069	0.057	6	1	0	-999	0
6118688	15.997	4	17	4864.2	90.4	85.9	4.610	0.023	0.029	0.727	0.036	0.038	1	1	0	-999	0
6118689	13.735	1	17	6048.0	127.6	107.5	4.155	0.037	0.040	1.173	0.069	0.091	-999	1	0	-999	0
6118690	14.355	1	17	5574.2	114.8	113.1	3.936	0.039	0.039	1.076	0.066	0.067	1	1	0	-999	0
6118779	13.486	1	17	5598.6	119.1	113.3	4.075	0.062	0.059	0.998	0.077	0.072	3	1	0	-999	0
6118810	13.68	1	17	5740.8	95.6	91.3	4.534	0.016	0.025	0.914	0.028	0.039	1	1	0	-999	0
6118824	14.776	4	17	4687.9	35.0	19.4	4.814	0.006	0.008	0.541	0.004	0.008	-999	1	-999	-999	0
6118835	14.848	1	17	4816.7	93.9	88.5	4.618	0.018	0.025	0.718	0.028	0.035	1	1	0	-999	0
6118865	14.374	1	17	5638.6	119.4	105.9	3.889	0.037	0.038	1.143	0.065	0.069	-999	1	0	-999	0
6118870	13.265	0	17	6034.6	122.0	116.4	3.944	0.038	0.036	1.081	0.066	0.064	-999	1	0	-999	0
6118907	15.571	2	17	6265.1	129.8	125.0	4.268	0.060	0.064	1.198	0.070	0.082	-999	1	0	-999	0
6118932	14.531	1	17	6207.6	114.1	109.2	4.410	0.022	0.033	1.099	0.042	0.061	-999	1	0	-999	0
6119013	15.892	0	17	5276.3	110.6	103.6	3.524	0.040	0.055	1.311	0.099	0.138	2	1	0	-999	0
6119154	15.804	4	17	5926.0	186.0	207.0	4.532	0.037	0.212	0.978	0.119	0.131	-999	2	-999	-999	1
6119163	10.209	14	15	6562.3	129.3	141.8	4.144	0.044	0.044	1.354	0.070	0.060	5	3	0	-999	0
6119176	14.102	15	15	5177.6	116.1	108.3	3.753	0.080	0.085	1.102	0.132	0.129	0	1	-999	-999	0
6119177	15.58	2	3	5613.7	116.0	112.4	3.747	0.071	0.069	1.285	0.101	0.103	-999	1	0	-999	0
6119221	13.868	1	17	4930.9	99.6	86.3	3.684	0.062	0.061	0.985	0.124	0.112	0	1	0	-999	0
6119226	14.689	1	17	5863.6	111.4	105.7	4.181	0.043	0.049	1.076	0.082	0.084	-999	1	0	-999	0
6119243	14.808	1	17	5642.3	101.4	99.5	4.431	0.041	0.047	0.944	0.065	0.069	-999	1	0	-999	0
6119259	13.632	1	17	5583.3	117.0	107.3	3.964	0.034	0.034	1.115	0.057	0.060	-999	1	0	-999	0
6119295	15.896	4	17	4730.8	86.7	80.1	4.593	0.024	0.028	0.735	0.035	0.035	1	1	0	-999	0
6119329	13.695	1	17	5761.1	121.3	110.4	3.914	0.036	0.035	1.183	0.064	0.065	-999	1	0	-999	0
6119358	14.104	1	17	6080.7	110.8	109.7	4.365	0.034	0.042	1.094	0.061	0.077	-999	1	0	-999	0
6119426	15.064	14	15	5782.1	108.7	105.3	4.401	0.045	0.053	0.987	0.068	0.074	-999	1	0	-999	0
6119471	15.698	1	17	6027.0	112.1	109.7	4.374	0.050	0.061	1.068	0.067	0.074	-999	1	0	-999	0
6119476	13.244	0	17	6465.9	129.4	123.2	3.987	0.030	0.032	1.373	0.062	0.079	-999	1	0	-999	0
6119494	15.17	1	17	5393.1	102.3	99.1	4.490	0.039	0.047	0.879	0.055	0.062	-999	1	0	-999	0
6119530	14.919	1	17	6042.5	115.7	107.1	4.127	0.039	0.047	1.190	0.071	0.096	-999	1	0	-999	0
6119552	14.29	1	17	6141.7	117.3	115.3	4.337	0.037	0.041	1.100	0.064	0.072	-999	1	0	-999	0
6119597	15.996	4	17	5505.3	110.1	106.0	4.463	0.067	0.098	0.897	0.063	0.063	1	1	-999	-999	0
6119608	15.698	2	17	6221.1	129.1	120.2	4.252	0.069	0.071	1.188	0.072	0.084	-999	1	0	-999	0
6119634	15.681	1	17	5456.0	107.5	104.1	4.450	0.054	0.060	0.893	0.062	0.063	0	1	0	-999	0
6119649	14.355	1	17	6120.4	126.4	109.0	4.111	0.040	0.042	1.234	0.065	0.096	-999	1	0	-999	0
6119663	14.894	1	17	5481.1	100.3	101.6	4.491	0.034	0.045	0.898	0.052	0.064	-999	1	0	-999	0
6119779	15.417	1	17	5770.1	113.3	109.2	4.256	0.058	0.060	1.006	0.078	0.077	-999	1	0	-999	0
6119818	14.879	1	17	5787.2	115.2	110.2	4.009	0.066	0.054	1.110	0.110	0.078	-999	1	0	-999	0
6119828	14.96	1	17	5933.5	113.5	109.4	4.294	0.048	0.049	1.059	0.075	0.079	-999	1	0	-999	0
6119834	15.011	1	17	6492.0	153.0	230.0	4.378	0.060	0.192	1.268	0.152	0.185	-999	2	-999	-999	1
6119848	15.194	1	17	5772.7	108.5	109.7	4.153	0.053	0.056	1.043	0.094	0.080	-999	1	0	-999	0
6119877	15.974	2	17	4663.6	84.4	79.9	4.608	0.022	0.026	0.713	0.034	0.033	0	1	0	-1	0
6119906	15.579	0	17	5047.3	81.9	73.1	3.208	0.063	0.070	1.483	0.193	0.202	2	2	0	-999	0
6119914	15.882	4	17	5907.8	113.0	108.0	4.215	0.078	0.076	1.077	0.086	0.085	-999	1	0	-999	0
6119921	14.881	1	17	5750.5	114.9	110.2	3.856	0.069	0.066	1.209	0.085	0.087	-999	1	0	-1	0
6119923	15.126	1	17	4798.7	83.7	77.0	4.566	0.028	0.026	0.761	0.038	0.036	0	1	0	-1	0
6119960	15.768	1	17	5714.1	109.6	105.9	4.228	0.068	0.068	0.991	0.079	0.075	0	1	0	-999	0
6119970	15.824	4	17	5699.0	186.0	186.0	4.553	0.035	0.196	0.950	0.104	0.115	-999	2	-999	-999	1
6119988	13.931	1	17	6097.3	116.3	115.8	4.296	0.040	0.041	1.121	0.072	0.078	0	1	0	-999	0
6120015	14.238	14	15	6299.4	128.9	130.7	4.221	0.036	0.044	1.238	0.062	0.075	-999	3	0	-999	0
6120073	15.541	2	17	5086.5	89.8	82.6	4.528	0.037	0.038	0.813	0.046	0.047	0	1	0	-999	0
6120098	15.269	4	17	5933.9	116.8	115.4	3.934	0.074	0.068	1.227	0.123	0.089	-999	1	0	-999	0
6120133	15.714	2	17	5305.6	115.6	110.1	3.916	0.064	0.064	0.989	0.078	0.078	-999	1	0	-999	0
6122185	15.492	2	16	6069.4	114.9	113.4	4.240	0.068	0.067	1.133	0.075	0.084	-999	1	0	-999	0
6122546	15.684	1	17	5922.0	114.3	112.2	4.138	0.070	0.072	1.120	0.095	0.092	0	1	0	-999	0
6122680	14.731	1	17	5689.4	107.2	98.4	4.557	0.019	0.027	0.874	0.032	0.040	-999	1	0	-999	0
6122695	15.714	2	17	5221.2	88.9	84.0	4.592	0.024	0.034	0.779	0.042	0.047	-999	1	0	-999	0
6122760	13.984	1	17	5746.4	112.7	107.0	3.875	0.040	0.036	1.223	0.062	0.065	-999	1	0	-999	0
6122798	13.229	0	17	5808.8	111.3	106.2	4.058	0.112	0.118	1.091	0.104	0.089	-999	1	-999	-999	0
6122950	15.836	4	17	5499.8	109.0	100.9	4.294	0.077	0.076	0.908	0.067	0.060	-999	1	0	-999	0
6122951	15.183	1	17	5592.8	98.8	93.0	4.546	0.022	0.032	0.879	0.038	0.047	-999	1	0	-999	0
6122990	14.754	1	17	5892.2	115.7	112.8	4.341	0.047	0.049	1.032	0.074	0.078	-999	1	0	-999	0
6123008	15.196	4	17	6371.6	122.7	114.6	3.870	0.075	0.075	1.512	0.114	0.128	-999	1	0	-999	0
6123032	15.792	1	17	5274.6	100.5	93.2	4.517	0.040	0.050	0.847	0.050	0.055	0	1	0	-999	0
6123198	15.263	1	17	6149.4	125.2	114.5	4.172	0.060	0.055	1.202	0.070	0.088	-999	1	0	-999	0
6123259	14.581	1	17	5739.0	99.5	102.5	4.141	0.047	0.053	1.104	0.090	0.079	-999	1	0	-999	0
6123271	15.152	1	17	6134.2	122.2	114.5	4.226	0.054	0.056	1.167	0.070	0.084	-999	1	0	-999	0
6123309	15.655	2	17	5546.0	107.3	103.0	4.348	0.064	0.060	0.917	0.069	0.065	0	1	0	-999	0
6123354	14.88	1	17	5979.5	104.1	109.6	4.113	0.042	0.052	1.169	0.078	0.099	-999	1	0	-999	0
6123359	14.815	1	17	6300.0	171.0	209.0	4.521	0.050	0.200	0.963	0.107	0.107	-999	2	-999	-999	1
6123361	15.94	1	17	5180.4	96.4	89.7	4.552	0.032	0.044	0.816	0.045	0.052	0	1	0	-999	0
6123466	15.406	1	17	5408.8	104.6	98.7	4.443	0.050	0.050	0.882	0.064	0.060	-999	1	0	-999	0
6123468	15.109	1	17	4889.7	83.7	81.9	4.624	0.017	0.024	0.714	0.028	0.035	1	1	0	-999	0
6123533	11.678	0	17	5203.3	85.7	82.2	4.635	0.025	0.027	0.674	0.031	0.033	1	1	0	-999	0
6123581	14.186	1	17	6173.9	131.2	113.0	4.221	0.036	0.044	1.191	0.066	0.085	0	1	0	-999	0
6123585	15.479	4	17	5715.6	101.7	98.2	4.468	0.035	0.047	0.954	0.053	0.064	0	1	0	-999	0
6123596	13.4	0	1	4077.6	93.6	78.9	1.482	0.146	0.138	1.618	0.447	0.408	2	2	0	-999	0
6123706	14.068	1	17	5946.2	117.0	106.1	4.213	0.039	0.044	1.098	0.074	0.084	-999	1	0	-999	0
6123707	14.088	10	10	5912.0	112.7	104.8	4.223	0.047	0.048	1.078	0.076	0.082	-999	1	0	-999	0
6123728	13.091	0	17	6011.6	118.3	102.7	4.341	0.039	0.030	0.748	0.049	0.037	-999	1	0	-999	0
6123764	15.352	1	17	5914.4	115.6	112.2	4.318	0.056	0.056	1.045	0.075	0.078	-999	1	0	-999	0
6123800	14.944	1	17	5355.6	105.8	99.5	4.494	0.052	0.067	0.863	0.056	0.057	1	1	-999	-999	0
6123817	14.34	1	17	5957.7	111.4	108.6	4.354	0.040	0.043	1.040	0.070	0.071	-999	1	0	-999	0
6123832	15.248	1	17	5970.5	113.4	111.0	4.360	0.046	0.053	1.056	0.069	0.077	-999	1	0	-999	0
6123843	15.019	1	17	6403.8	129.3	131.8	4.239	0.047	0.051	1.263	0.064	0.068	-999	1	0	-999	0
6123859	15.595	2	17	5793.3	119.9	114.7	4.007	0.086	0.078	1.118	0.105	0.086	-999	1	0	-999	0
6123861	14.305	1	17	5569.9	119.9	115.5	3.690	0.036	0.038	1.364	0.064	0.080	-999	1	0	-999	0
6123895	13.433	0	17	5819.3	111.9	94.4	4.120	0.026	0.037	1.245	0.048	0.098	-999	1	0	-999	0
6123918	14.848	1	17	5775.8	101.6	99.5	4.473	0.028	0.040	0.967	0.048	0.063	-999	1	0	-999	0
6123964	15.997	1	17	5342.6	105.3	96.3	4.455	0.058	0.059	0.865	0.060	0.054	-999	1	0	-999	0
6123991	15.037	1	17	6043.4	115.7	110.7	4.184	0.047	0.051	1.153	0.072	0.088	-999	1	0	-999	0
6124015	11.618	1	17	4890.1	83.6	86.5	3.002	0.090	0.107	1.253	0.244	0.254	2	2	0	-999	0
6124055	14.881	1	17	5095.2	113.8	102.7	3.877	0.045	0.049	0.937	0.068	0.074	0	1	0	-999	0
6124064	15.233	1	17	5784.2	117.2	112.6	4.068	0.061	0.061	1.083	0.113	0.080	-999	1	0	-999	0
6124101	15.163	1	17	5463.7	109.8	98.8	4.210	0.049	0.047	0.907	0.064	0.055	1	1	0	-999	0
6124137	13.845	1	17	6183.1	125.5	122.1	3.908	0.040	0.038	1.180	0.060	0.065	-999	1	0	1	0
6124160	13.217	0	17	5050.3	114.0	96.4	3.633	0.042	0.059	1.340	0.102	0.142	2	1	0	-999	0
6124204	15.269	1	17	5864.5	115.1	112.0	3.981	0.073	0.065	1.165	0.115	0.085	0	1	0	-999	0
6124253	15.04	1	17	5977.7	117.0	111.0	4.280	0.051	0.052	1.082	0.074	0.080	-999	1	0	-999	0
6124257	15.213	1	17	6146.2	114.2	111.8	4.343	0.046	0.055	1.121	0.065	0.076	-999	1	0	-999	0
6124327	14.979	14	15	6102.1	115.8	107.6	4.030	0.052	0.060	1.275	0.080	0.110	-999	1	0	-999	0
6124369	15.723	4	17	5992.8	117.3	111.6	4.229	0.074	0.073	1.107	0.080	0.085	-999	1	0	-999	0
6124380	14.858	1	17	5625.9	109.6	105.4	4.295	0.048	0.049	0.945	0.072	0.068	-999	1	0	-999	0
6124391	14.705	14	15	6170.5	117.4	118.2	3.910	0.048	0.057	1.402	0.098	0.135	1	1	0	-999	0
6124392	15.945	1	17	5090.5	88.9	82.6	4.484	0.048	0.041	0.818	0.047	0.038	0	1	0	-999	0
6124426	14.817	1	17	5062.0	89.7	81.3	3.157	0.100	0.092	0.983	0.235	0.170	2	2	0	-999	0
6124445	14.88	1	17	5742.8	110.9	97.3	4.313	0.045	0.039	0.800	0.052	0.039	-999	1	0	-999	0
6124512	14.913	1	17	5236.3	126.7	116.5	3.848	0.037	0.039	1.096	0.073	0.076	2	1	0	0	0
6124552	14.33	14	15	6717.5	161.5	148.9	4.219	0.036	0.034	1.361	0.073	0.063	-999	3	0	-999	0
6124578	15.772	4	17	5731.9	112.3	107.6	4.254	0.078	0.077	0.992	0.079	0.076	-999	1	0	-999	0
6124586	15.667	2	17	5256.4	95.1	90.4	4.580	0.024	0.035	0.800	0.041	0.049	-999	1	0	-999	0
6124591	15.722	1	17	4758.2	83.7	78.2	4.572	0.028	0.028	0.753	0.037	0.035	0	1	0	-999	0
6124613	15.734	4	17	5069.0	89.6	84.8	4.599	0.023	0.031	0.757	0.039	0.045	0	1	0	-999	0
6124659	15.907	1	17	5710.8	116.5	112.4	4.225	0.104	0.099	0.993	0.084	0.078	-999	1	0	-999	0
6124715	15.629	1	17	5784.6	114.0	110.1	4.379	0.061	0.062	0.924	0.068	0.065	-999	1	0	-999	0
6124740	13.797	1	17	6676.0	139.1	131.0	4.021	0.033	0.035	1.449	0.073	0.070	-999	1	0	-999	0
6124754	14.946	0	17	5584.6	118.9	115.2	4.016	0.132	0.128	1.021	0.111	0.095	2	1	-999	-999	0
6124786	15.384	1	17	5241.4	98.5	92.1	4.521	0.036	0.043	0.842	0.048	0.055	0	1	0	-999	0
6124813	13.917	1	17	6029.7	101.2	108.3	4.333	0.028	0.037	1.200	0.052	0.064	-999	1	0	-999	0
6124823	15.14	4	17	5952.6	190.6	130.7	4.204	0.170	0.249	1.185	0.266	0.111	-999	1	-999	-999	0
6124828	14.825	1	17	5366.2	96.7	96.7	4.512	0.032	0.043	0.871	0.049	0.060	-999	1	0	-999	0
6124864	14.077	6	10	6650.8	154.2	146.7	4.349	0.047	0.051	1.244	0.069	0.083	1	1	-999	-999	0
6124915	15.944	1	17	4446.8	80.6	77.8	4.631	0.020	0.023	0.673	0.028	0.026	0	1	0	-999	0
6124926	14.998	1	17	6107.7	117.2	110.6	4.488	0.022	0.027	0.985	0.039	0.047	-999	1	0	-999	0
6124936	15.726	1	17	4640.3	82.6	75.4	4.543	0.026	0.019	0.757	0.028	0.023	1	1	1	-999	0
6124940	14.191	14	15	6084.5	120.2	118.0	4.282	0.038	0.038	1.140	0.068	0.073	-999	1	0	-999	0
6124941	13.783	1	17	3757.9	38.4	41.1	4.887	0.010	0.010	0.325	0.010	0.010	3	1	0	-1	0
6125039	14.757	1	17	5740.0	122.3	100.9	4.217	0.039	0.040	1.171	0.054	0.071	-999	1	0	-999	0
6125059	15.821	1	17	3957.4	75.8	78.0	4.667	0.014	0.014	0.570	0.014	0.014	0	1	0	-999	0
6125137	15.812	4	17	5371.6	98.0	93.8	4.470	0.054	0.061	0.871	0.058	0.058	-999	1	0	-999	0
6125189	15.684	4	17	5099.6	116.8	105.6	3.803	0.069	0.075	0.998	0.105	0.101	-999	1	0	-999	0
6125199	15.26	4	17	5014.8	84.4	78.5	4.491	0.037	0.028	0.807	0.045	0.033	0	1	0	-999	0
6125236	13.864	1	17	6171.1	122.2	115.4	4.029	0.034	0.049	1.257	0.064	0.107	-999	1	0	-999	0
6125282	13.856	1	17	4978.1	142.1	99.5	3.525	0.053	0.069	1.549	0.133	0.190	0	1	0	-999	0
6125331	14.924	1	17	5695.9	107.3	103.7	4.375	0.048	0.050	0.962	0.073	0.072	-999	1	0	-999	0
6125365	15.036	1	17	5962.6	116.3	116.9	3.958	0.065	0.062	1.226	0.127	0.088	-999	1	0	-999	0
6125374	14.981	1	17	5128.9	121.8	94.4	3.380	0.089	0.103	1.482	0.201	0.209	1	2	0	-999	0
6125410	15.31	1	17	5892.3	109.5	106.8	4.403	0.046	0.056	1.019	0.064	0.073	-999	1	0	-999	0
6125433	13.77	1	17	6165.6	121.1	118.9	3.921	0.043	0.050	1.327	0.115	0.093	-999	1	0	-999	0
6125446	13.695	1	17	6537.0	148.0	214.0	4.322	0.101	0.188	1.140	0.178	0.146	-999	2	-999	-999	1
6125481	13.46	1	17	6257.6	126.1	121.1	4.301	0.036	0.036	1.163	0.063	0.069	2	1	0	0	0
6125483	15.696	1	17	5695.4	108.6	100.7	4.543	0.025	0.033	0.888	0.043	0.046	-999	1	0	-999	0
6125496	15.689	2	17	5028.1	112.8	98.7	3.665	0.076	0.091	1.094	0.144	0.155	0	1	0	-999	0
6125501	14.936	1	17	5653.7	164.5	145.9	4.140	0.044	0.042	0.995	0.104	0.082	-999	1	0	-999	0
6125519	14.975	1	17	5710.1	106.6	102.7	4.378	0.050	0.052	0.966	0.072	0.073	-999	1	0	-999	0
6125520	15.52	2	17	6218.4	134.8	127.4	4.132	0.066	0.064	1.253	0.071	0.090	-999	1	0	-999	0
6125534	15.632	2	17	5574.9	120.3	119.7	3.798	0.064	0.063	1.215	0.090	0.095	-999	1	0	-999	0
6125586	15.79	2	17	6044.7	114.6	110.9	4.389	0.046	0.059	1.066	0.065	0.072	-999	1	0	-999	0
6125607	15.646	1	17	5929.6	117.4	124.8	4.404	0.046	0.057	1.029	0.065	0.075	-999	1	0	-999	0
6125653	14.002	1	17	5621.2	210.9	129.1	4.150	0.247	0.307	1.023	0.293	0.105	-999	1	-999	-999	0
6125655	15.015	1	17	5833.6	113.6	112.1	4.115	0.050	0.056	1.089	0.103	0.084	-999	1	0	-999	0
6125684	15.309	1	17	5938.6	122.1	112.1	4.223	0.054	0.054	1.089	0.078	0.084	-999	1	0	-999	0
6125698	15.248	1	17	5847.5	111.2	109.2	4.402	0.043	0.052	1.007	0.065	0.074	-999	1	0	-999	0
6125701	15.363	1	17	6063.0	182.0	200.0	4.525	0.050	0.212	0.976	0.119	0.131	-999	2	-999	-999	1
6125711	15.404	4	17	5964.3	115.2	114.2	4.149	0.057	0.058	1.136	0.083	0.092	-999	1	0	-999	0
6125756	13.852	1	17	6258.5	117.5	121.3	4.125	0.036	0.043	1.132	0.069	0.084	-999	1	0	-999	0
6125804	15.447	1	17	5038.3	85.7	79.1	4.494	0.039	0.031	0.810	0.046	0.036	-999	1	0	-999	0
6125835	13.688	1	17	6071.2	113.9	114.6	4.311	0.039	0.042	1.106	0.073	0.078	-999	1	0	-999	0
6125898	14.129	1	17	5099.2	135.5	121.0	3.598	0.053	0.072	1.131	0.142	0.178	0	1	0	-999	0
6125927	15.483	1	17	5060.0	97.5	90.2	4.562	0.028	0.036	0.796	0.040	0.048	0	1	0	-999	0
6125982	14.613	1	17	5497.4	99.9	93.8	4.532	0.023	0.037	0.885	0.038	0.055	-999	1	0	-999	0
6126012	11.622	0	17	6655.6	133.5	136.6	3.914	0.031	0.032	1.697	0.066	0.079	10	1	0	-999	0
6126013	14.823	4	17	5342.3	98.2	86.0	4.149	0.043	0.044	0.889	0.052	0.041	6	1	0	-999	0
6126076	12.73	0	17	6294.7	116.2	126.6	4.311	0.033	0.035	1.186	0.062	0.075	-999	1	0	-1	0
6126107	14.07	1	17	5534.3	101.6	100.8	4.274	0.037	0.038	1.024	0.058	0.058	6	1	0	-999	0
6126113	15.457	1	17	5931.1	117.1	113.9	4.343	0.053	0.056	1.046	0.073	0.078	-999	1	0	-999	0
6126140	15.477	14	15	5996.3	112.3	109.5	4.397	0.041	0.052	1.052	0.061	0.072	0	1	0	-999	0
6126152	15.3	1	17	5307.3	91.7	87.3	4.586	0.021	0.032	0.800	0.036	0.046	0	1	0	-999	0
6126191	10.974	0	17	5474.3	103.5	105.6	3.814	0.030	0.035	1.171	0.063	0.072	-999	1	0	-999	0
6126251	13.854	2	17	5879.4	114.0	111.3	4.148	0.052	0.057	1.097	0.091	0.088	-999	1	0	-999	0
6126271	14.916	4	17	5892.8	105.6	101.1	4.485	0.023	0.033	0.975	0.041	0.055	1	1	0	-999	0
6126276	12.019	0	17	6207.3	121.1	112.0	3.938	0.028	0.050	1.410	0.066	0.138	-999	1	0	-999	0
6126336	15.134	1	17	6141.1	122.2	113.1	4.003	0.048	0.056	1.312	0.080	0.116	-999	1	0	-999	0
6126359	14.923	1	17	5538.4	124.3	118.0	3.972	0.052	0.051	1.034	0.071	0.071	0	1	0	-999	0
6126382	14.58	1	17	5891.4	106.7	100.1	4.508	0.019	0.028	0.950	0.035	0.049	-999	1	0	-999	0
6126392	15.636	1	17	5546.2	110.7	105.5	4.308	0.062	0.061	0.919	0.070	0.064	-999	1	0	-999	0
6126458	15.643	4	17	4996.3	112.2	97.8	3.649	0.075	0.089	1.079	0.149	0.157	0	1	0	-999	0
6126568	15.526	1	17	5748.5	111.5	106.5	4.329	0.057	0.057	0.983	0.075	0.074	-999	1	0	-999	0
6126573	15.206	1	17	5551.4	105.8	102.6	4.522	0.042	0.059	0.886	0.058	0.062	0	1	-999	-999	0
6126675	15.926	1	17	5834.5	127.8	121.5	3.904	0.094	0.084	1.204	0.106	0.096	0	1	0	-999	0
6126683	14.664	1	17	5808.4	120.5	112.0	3.942	0.052	0.043	1.162	0.085	0.075	-999	1	0	-999	0
6126734	14.797	1	17	6026.8	107.7	103.8	4.118	0.039	0.046	1.189	0.070	0.098	-999	1	0	-999	0
6126791	15.11	1	17	5625.8	106.2	101.1	4.539	0.022	0.031	0.891	0.038	0.049	-999	1	0	-999	0
6126796	15.48	1	17	6053.4	124.4	121.7	3.894	0.175	0.178	1.318	0.210	0.152	0	1	-999	-999	0
6126818	15.133	1	3	5175.0	82.3	75.2	4.698	0.015	0.018	0.662	0.016	0.019	0	1	0	-999	0
6126865	13.893	1	17	5063.8	109.6	93.1	3.470	0.062	0.080	1.343	0.152	0.210	0	2	0	-999	0
6126888	15.309	1	17	5510.0	164.0	164.0	4.456	0.078	0.182	0.967	0.082	0.090	0	2	-999	-999	1
6126921	15.864	4	17	5176.8	103.2	90.9	4.460	0.046	0.038	0.833	0.053	0.040	0	1	0	-999	0
6126944	15.329	1	17	5944.5	113.0	107.9	4.431	0.034	0.044	1.024	0.055	0.068	-999	1	0	-999	0
6126985	13.918	1	17	6522.1	136.5	131.1	3.997	0.031	0.042	1.314	0.057	0.096	-999	1	0	-999	0
6127089	15.683	1	17	5447.1	133.0	126.7	3.835	0.061	0.060	1.129	0.086	0.089	0	1	0	-999	0
6127185	15.262	1	17	5577.9	97.5	93.6	4.517	0.026	0.039	0.905	0.043	0.056	-999	1	0	-999	0
6127211	15.569	1	17	5859.6	133.3	155.4	4.112	0.047	0.057	1.102	0.110	0.102	0	1	0	-999	0
6127221	15.023	1	17	6382.9	206.4	215.5	4.177	0.038	0.038	1.283	0.083	0.094	-999	1	0	-999	0
6127224	15.568	4	17	5824.1	131.1	122.5	3.899	0.072	0.064	1.202	0.096	0.086	-999	1	0	-999	0
6127225	15.193	4	17	5691.2	113.3	105.2	4.272	0.045	0.045	1.080	0.063	0.068	-999	1	0	-999	0
6127226	15.414	4	17	5971.4	110.9	106.4	4.435	0.032	0.043	1.027	0.053	0.066	-999	1	0	-999	0
6127233	15.081	1	17	5082.0	90.8	85.5	4.556	0.028	0.035	0.805	0.040	0.050	0	1	0	-999	0
6127238	15.374	1	17	5763.5	161.7	177.6	4.047	0.052	0.048	1.079	0.139	0.097	-999	1	0	-999	0
6127254	15.558	4	17	5773.4	132.1	121.7	3.872	0.068	0.064	1.205	0.088	0.085	-999	1	0	-999	0
6127287	14.021	6	10	6511.0	122.0	140.9	4.122	0.034	0.036	1.352	0.067	0.060	-999	1	0	-999	0
6127301	14.094	1	17	5809.0	135.9	136.5	3.973	0.190	0.193	1.138	0.177	0.155	-999	1	-999	-999	0
6127317	15.187	1	17	6418.4	143.0	133.8	4.089	0.056	0.057	1.346	0.073	0.071	-999	1	0	-999	0
6127356	14.095	10	10	6282.0	199.0	243.0	4.269	0.158	0.193	1.062	0.181	0.131	-999	2	-999	-999	1
6127453	15.684	1	17	5307.6	89.8	76.7	4.242	0.046	0.045	0.878	0.041	0.030	0	1	0	-999	0
6127515	13.282	1	17	6465.8	149.2	131.9	4.099	0.031	0.035	1.300	0.054	0.058	-999	1	0	-999	0
6127543	15.14	1	17	5924.9	109.8	115.3	4.117	0.048	0.057	1.135	0.090	0.093	-999	1	0	-999	0
6127565	13.612	0	17	5354.9	90.0	75.5	4.258	0.035	0.029	0.878	0.049	0.035	8	1	0	-999	0
6127566	14.756	1	17	5853.0	123.9	115.9	3.940	0.058	0.045	1.180	0.118	0.077	-999	1	0	-999	0
6127584	15.211	1	17	5850.2	115.8	113.2	4.172	0.047	0.051	1.072	0.088	0.086	-999	1	0	-999	0
6127605	14.823	1	17	5768.7	104.5	98.1	4.525	0.020	0.029	0.919	0.036	0.048	-999	1	0	-999	0
6127646	13.463	0	17	5724.6	109.7	112.1	3.954	0.057	0.034	1.215	0.139	0.059	-999	1	0	-999	0
6127703	15.061	1	17	5883.8	101.7	98.5	4.445	0.031	0.043	1.004	0.051	0.066	-999	1	0	-999	0
6127736	14.104	10	10	6190.0	194.0	259.0	4.308	0.132	0.198	1.087	0.186	0.140	-999	2	-999	-999	1
6127803	14.556	1	17	5907.2	104.4	104.0	4.398	0.036	0.045	1.028	0.063	0.075	-999	1	0	-999	0
6127806	13.994	1	17	6365.7	126.8	122.5	3.983	0.036	0.037	1.437	0.072	0.072	-999	1	0	-999	0
6127822	13.804	1	17	6129.4	125.4	122.3	3.918	0.037	0.036	1.155	0.062	0.066	11	1	0	-999	0
6127831	14.885	1	17	4998.3	83.8	77.2	4.524	0.035	0.030	0.800	0.047	0.040	2	1	0	-999	0
6127844	14.734	1	17	5848.5	123.3	111.7	4.042	0.056	0.049	1.124	0.128	0.083	-999	1	0	-999	0
6127870	14.521	1	17	5343.7	122.2	116.1	3.739	0.037	0.045	1.235	0.075	0.098	0	1	0	-999	0
6127879	15.189	1	3	5067.5	129.0	122.9	3.681	0.055	0.072	1.127	0.129	0.168	0	1	0	-999	0
6127988	15.419	4	17	4500.6	76.5	73.0	4.614	0.020	0.022	0.695	0.029	0.027	8	1	0	-999	0
6128012	15.259	1	17	5564.4	104.3	101.0	4.533	0.024	0.035	0.891	0.041	0.053	-999	1	0	-999	0
6128027	15.863	1	17	5099.5	105.9	96.1	3.991	0.140	0.051	0.886	0.044	0.036	3	1	1	-1	0
6128121	14.642	1	17	6224.0	175.0	218.0	4.454	0.065	0.195	1.084	0.144	0.144	-999	2	-999	-999	1
6128129	15.684	4	17	5652.2	121.4	108.3	4.348	0.060	0.055	0.951	0.076	0.072	0	1	0	-999	0
6128141	15.775	1	17	6164.2	127.9	152.1	3.893	0.045	0.053	1.414	0.101	0.152	3	1	0	-1	0
6128145	15.739	2	17	5044.7	88.9	81.5	4.508	0.040	0.035	0.809	0.048	0.040	0	1	0	-999	0
6128170	15.418	4	17	5450.7	108.1	99.8	4.175	0.051	0.049	0.910	0.063	0.056	-999	1	0	-999	0
6128185	15.715	2	17	4885.7	85.0	79.7	4.545	0.033	0.030	0.780	0.041	0.037	1	1	0	-999	0
6128200	11.407	0	17	6299.2	114.4	117.9	3.878	0.026	0.037	1.530	0.067	0.126	1	1	0	-999	0
6128248	15.166	1	17	4995.6	11.9	22.9	4.375	0.017	0.016	0.851	0.010	0.008	3	1	1	-999	0
6128257	15.435	1	17	5668.1	116.4	114.2	4.111	0.068	0.070	1.012	0.086	0.076	-999	1	0	-999	0
6128273	15.68	1	17	5754.6	115.2	111.2	4.280	0.061	0.062	0.994	0.077	0.076	-999	1	0	-999	0
6128289	15.221	4	17	6344.2	128.6	125.8	4.278	0.044	0.049	1.224	0.064	0.074	-999	1	0	-999	0
6128312	14.532	1	17	5608.4	128.4	115.3	3.935	0.036	0.028	1.213	0.050	0.051	2	1	0	-999	0
6128326	13.915	1	17	6506.7	136.5	123.8	4.059	0.033	0.038	1.251	0.050	0.085	-999	3	0	-999	0
6128331	15.505	4	17	5438.0	99.9	98.9	4.504	0.035	0.047	0.885	0.050	0.061	-999	1	0	-999	0
6128333	13.369	0	17	6299.6	122.6	117.8	4.335	0.027	0.039	1.181	0.056	0.072	-999	1	0	-999	0
6128349	15.917	4	17	5176.9	98.3	91.4	4.513	0.041	0.044	0.831	0.050	0.050	0	1	0	-999	0
6128398	14.682	1	17	5782.3	103.2	97.3	4.518	0.020	0.030	0.930	0.036	0.050	-999	1	0	-999	0
6128421	15.542	1	17	5831.4	117.0	112.8	4.309	0.058	0.058	1.017	0.077	0.078	-999	1	0	-999	0
6128479	15.905	4	17	5462.4	110.2	102.1	4.382	0.064	0.060	0.893	0.068	0.059	-999	1	0	-999	0
6128522	14.12	10	10	6087.5	121.4	106.8	4.140	0.033	0.039	1.200	0.064	0.091	-999	1	0	-999	0
6128558	15.671	2	17	5790.7	120.6	115.3	4.294	0.057	0.059	1.005	0.078	0.078	-999	1	0	-999	0
6128580	15.425	1	17	5125.3	99.5	93.0	4.557	0.028	0.037	0.809	0.041	0.051	0	1	0	-999	0
6128590	14.712	0	17	5826.3	133.9	128.4	3.704	0.143	0.152	1.374	0.232	0.188	2	1	-999	-999	0
6128603	15.534	4	17	4765.1	91.0	81.0	3.213	0.107	0.101	1.023	0.234	0.144	2	2	0	-999	0
6128649	14.903	1	17	5600.7	117.5	115.9	3.830	0.040	0.041	1.189	0.068	0.073	1	1	0	-999	0
6128666	15.198	1	17	6141.1	128.6	110.0	4.086	0.049	0.051	1.258	0.068	0.100	-999	1	0	-999	0
6128686	15.042	1	17	6264.3	130.0	124.6	4.039	0.050	0.052	1.331	0.072	0.094	-999	1	0	-999	0
6128698	15.147	1	17	5785.2	107.1	102.5	4.512	0.023	0.033	0.934	0.041	0.052	1	1	0	-999	0
6128711	14.546	1	17	5693.5	119.3	108.5	4.324	0.138	0.196	0.969	0.094	0.078	1	1	-999	-999	0
6128733	13.872	1	17	5698.1	102.2	99.0	4.462	0.031	0.040	0.954	0.054	0.066	-999	1	0	-999	0
6128769	14.815	1	17	5992.8	101.0	107.6	4.070	0.041	0.056	1.203	0.082	0.105	-999	1	0	-999	0
6128812	15.97	4	17	4952.2	97.2	84.3	3.886	0.065	0.064	0.890	0.057	0.040	0	1	0	-999	0
6128841	13.463	1	17	5457.0	103.5	92.9	4.347	0.042	0.037	0.891	0.065	0.055	-999	1	0	-999	0
6128844	13.885	1	17	6082.2	114.0	106.7	4.154	0.038	0.039	1.185	0.066	0.090	-999	1	0	-999	0
6128870	15.596	1	17	5855.9	118.1	113.5	4.171	0.057	0.061	1.075	0.090	0.086	-999	1	0	-999	0
6128902	13.446	0	17	6447.2	150.5	125.4	4.231	0.031	0.032	1.278	0.060	0.054	-999	1	0	-999	0
6128969	15.848	2	17	5812.8	113.8	112.8	4.161	0.072	0.075	1.058	0.095	0.085	-999	1	0	-999	0
6128970	13.862	1	17	5994.7	114.2	112.9	3.951	0.055	0.040	1.206	0.134	0.069	-999	1	0	-999	0
6128971	13.94	1	17	4997.8	82.5	76.2	3.229	0.071	0.083	1.425	0.191	0.230	2	2	0	-999	0
6129094	15.144	1	17	4941.5	107.9	88.3	3.701	0.060	0.063	0.981	0.128	0.110	0	1	0	-999	0
6129110	13.856	1	17	4912.6	83.8	80.8	3.364	0.067	0.083	1.321	0.174	0.209	0	2	0	-999	0
6129156	13.49	1	17	6337.9	127.5	123.9	4.318	0.044	0.050	1.196	0.066	0.074	0	1	0	-999	0
6129208	12.67	1	17	5611.0	198.0	178.0	4.046	0.490	0.210	0.843	0.117	0.074	-999	2	-999	-999	1
6129251	14.946	1	17	5884.0	158.0	193.0	4.451	0.067	0.202	1.000	0.127	0.127	-999	2	-999	-999	1
6129276	13.704	1	17	6420.7	131.9	126.2	4.275	0.038	0.038	1.126	0.063	0.068	-999	1	0	-999	0
6129433	15.387	4	17	5940.9	106.9	110.2	4.086	0.062	0.072	1.157	0.099	0.095	-999	1	0	-999	0
6129462	15.463	4	17	5668.3	109.1	104.6	4.334	0.059	0.057	0.956	0.073	0.071	0	1	0	-999	0
6129463	11.988	0	17	6235.2	123.4	120.8	4.338	0.038	0.040	1.029	0.067	0.068	-999	1	0	-999	0
6129514	14.779	1	17	5881.1	120.1	110.1	4.193	0.043	0.048	1.079	0.081	0.086	-999	1	0	-999	0
6129524	15.61	4	17	5108.4	100.9	92.3	4.513	0.044	0.044	0.820	0.048	0.044	2	1	0	0	0
6129530	15.972	4	17	5726.7	120.2	117.6	4.101	0.081	0.087	1.044	0.096	0.083	-999	1	0	-999	0
6129538	15.279	1	17	5950.2	123.3	114.3	4.247	0.057	0.055	1.082	0.079	0.083	-999	1	0	-999	0
6129651	12.433	0	17	6734.5	136.8	130.0	4.280	0.024	0.029	1.335	0.049	0.052	-999	3	0	-999	0
6129657	15.149	4	17	6192.3	126.9	116.9	4.035	0.057	0.059	1.308	0.077	0.105	-999	1	0	-999	0
6129690	13.295	0	17	5912.8	125.9	118.2	3.734	0.048	0.033	1.417	0.099	0.063	-999	1	0	-999	0
6129725	15.025	1	17	5531.6	104.9	103.7	4.482	0.035	0.046	0.912	0.054	0.065	-999	1	0	-999	0
6129750	14.545	1	17	6073.9	117.5	112.2	4.184	0.045	0.049	1.167	0.068	0.090	-999	1	0	-999	0
6129761	14.191	1	17	5797.0	120.2	118.3	3.914	0.047	0.041	1.176	0.075	0.072	-999	1	0	-999	0
6129810	14.712	1	17	5862.5	115.6	109.6	4.212	0.046	0.049	1.061	0.081	0.083	0	1	0	-999	0
6129815	15.189	1	17	5588.6	130.0	130.6	4.348	0.046	0.045	0.929	0.076	0.070	-999	1	0	-999	0
6129857	14.442	1	17	6097.3	121.2	106.9	4.050	0.040	0.052	1.268	0.069	0.113	0	1	0	-999	0
6129868	15.022	1	17	5712.7	114.6	113.9	4.141	0.053	0.054	1.019	0.091	0.077	-999	1	0	-999	0
6129950	14.377	14	15	6275.5	119.8	113.5	4.340	0.031	0.042	1.169	0.056	0.072	-999	1	0	-999	0
6129964	14.712	1	17	5659.5	116.7	115.3	4.108	0.054	0.051	1.009	0.085	0.074	0	1	0	-999	0
6129996	15.394	1	17	5365.1	102.9	87.4	4.344	0.049	0.042	0.871	0.058	0.042	0	1	0	-999	0
6130052	14.313	1	17	6100.0	114.9	112.3	3.992	0.042	0.053	1.304	0.081	0.120	-999	1	0	-999	0
6130071	14.154	10	10	6469.9	140.2	134.4	4.214	0.037	0.040	1.297	0.064	0.062	-999	1	0	-999	0
6130074	15.896	4	17	5371.4	111.2	99.0	4.224	0.168	0.179	0.891	0.071	0.053	-999	1	-999	-999	0
6130152	15.947	4	17	5642.0	122.3	116.5	3.991	0.095	0.083	1.062	0.092	0.084	0	1	0	-999	0
6130167	13.803	1	17	5984.0	109.6	108.5	4.037	0.038	0.050	1.304	0.063	0.118	0	1	0	-999	0
6130193	14.94	1	17	5251.9	124.0	114.2	3.735	0.048	0.059	1.190	0.095	0.115	0	1	0	-999	0
6130201	15.008	1	17	5923.3	121.3	109.6	4.218	0.050	0.051	1.085	0.077	0.084	-999	1	0	-999	0
6130226	15.263	4	17	6016.4	117.0	113.6	4.172	0.056	0.054	1.146	0.076	0.091	-999	1	0	-999	0
6130245	15.41	1	17	5112.7	96.7	92.5	4.579	0.024	0.034	0.786	0.039	0.048	0	1	0	-999	0
6130247	14.19	1	17	6593.6	125.8	123.9	4.324	0.023	0.030	1.269	0.042	0.050	-999	1	0	-999	0
6130257	15.19	4	17	5981.0	121.8	112.9	4.235	0.053	0.054	1.101	0.076	0.084	-999	1	0	-999	0
6130383	15.593	2	17	5573.5	114.0	109.9	4.202	0.060	0.060	0.944	0.073	0.067	-999	1	0	-999	0
6130414	13.4	0	17	4864.4	92.1	77.8	3.598	0.072	0.059	0.978	0.150	0.110	0	1	0	-999	0
6130434	15.035	1	17	5188.3	115.5	110.8	4.548	0.029	0.040	0.823	0.046	0.055	0	1	0	-999	0
6130443	14.287	1	17	6065.0	121.1	117.5	4.350	0.043	0.044	0.978	0.069	0.068	-999	1	0	-999	0
6130543	15.63	14	15	6580.7	134.8	131.0	4.239	0.039	0.044	1.317	0.062	0.058	5	3	0	-999	0
6130576	14.224	1	17	5914.6	108.7	115.1	4.052	0.046	0.052	1.153	0.114	0.086	-999	1	0	-999	0
6130585	15.303	4	17	5774.8	113.5	109.0	4.344	0.053	0.054	0.991	0.075	0.075	-999	1	0	-999	0
6130660	15.487	1	17	5579.6	96.8	93.8	4.543	0.025	0.035	0.880	0.041	0.050	-999	1	0	-999	0
6130709	15.067	1	17	5351.1	94.4	79.5	4.263	0.040	0.036	0.878	0.049	0.035	0	1	0	-999	0
6130714	15.8	4	17	5089.2	92.8	88.9	4.598	0.024	0.031	0.759	0.040	0.045	0	1	0	-999	0
6130804	15.195	1	17	6422.2	136.9	145.2	3.978	0.061	0.063	1.427	0.093	0.103	-999	1	0	-999	0
6130817	15.24	1	17	5939.3	118.1	113.7	4.312	0.052	0.052	1.056	0.076	0.079	-999	1	0	-999	0
6130860	14.857	1	17	5833.3	107.2	106.5	4.422	0.037	0.046	1.000	0.060	0.073	-999	1	0	-999	0
6130874	15.349	4	17	5297.2	103.3	88.3	4.411	0.046	0.037	0.855	0.059	0.043	0	1	0	-999	0
6130969	14.669	1	17	5880.0	175.0	210.0	4.518	0.046	0.184	1.010	0.116	0.127	1	2	-999	-999	1
6130983	14.958	14	15	6232.2	128.1	120.8	4.047	0.053	0.054	1.313	0.072	0.097	-999	1	0	-999	0
6130988	13.737	1	17	6255.8	123.6	121.1	4.275	0.034	0.039	1.153	0.064	0.070	0	1	0	-999	0
6131014	15.353	1	17	5820.3	118.1	114.4	4.337	0.052	0.053	1.007	0.076	0.077	-999	1	0	-999	0
6131027	15.544	2	17	5977.1	115.2	112.6	4.164	0.063	0.062	1.132	0.084	0.090	-999	1	0	-999	0
6131080	13.642	1	17	6134.2	115.3	107.7	3.884	0.029	0.035	1.554	0.059	0.103	-999	1	0	-999	0
6131097	14.962	14	15	6397.0	177.0	244.0	4.305	0.132	0.182	1.008	0.156	0.114	-999	2	-999	-999	1
6131167	15.512	4	17	5948.2	120.7	118.7	3.889	0.076	0.072	1.266	0.131	0.092	-999	1	0	-999	0
6131175	15.463	4	17	5842.8	118.8	115.5	4.266	0.057	0.058	1.031	0.079	0.080	-999	1	0	-999	0
6131236	15.391	1	17	5949.0	115.4	112.0	4.350	0.051	0.052	1.018	0.070	0.070	-999	1	0	1	0
6131278	13.535	0	17	5892.5	125.2	115.3	3.958	0.040	0.035	1.000	0.068	0.057	-999	1	0	-999	0
6131294	13.597	0	17	5884.1	115.2	110.6	4.320	0.041	0.040	0.966	0.072	0.067	-999	1	0	-999	0
6131362	15.499	4	17	5761.8	114.7	109.8	4.280	0.056	0.057	0.996	0.077	0.076	-999	1	0	-999	0
6131437	13.32	1	17	5632.2	92.9	101.4	4.402	0.033	0.038	1.060	0.057	0.063	-999	1	0	-999	0
6131444	13.547	1	17	6252.4	127.1	123.3	4.314	0.040	0.040	1.008	0.070	0.066	-999	1	0	-999	0
6131451	14.73	14	15	6264.4	120.5	112.9	3.918	0.044	0.052	1.438	0.080	0.131	-999	1	0	-999	0
6131466	13.827	1	17	6256.4	111.9	111.5	4.363	0.026	0.034	1.145	0.048	0.063	-999	1	0	-999	0
6131468	14.843	14	15	6318.6	120.4	117.9	4.334	0.032	0.042	1.185	0.056	0.071	-999	1	0	-999	0
6131480	14.844	1	17	5880.1	117.0	110.8	4.244	0.045	0.048	1.055	0.076	0.081	-999	1	0	-999	0
6131505	14.63	1	17	5952.4	115.9	112.9	4.331	0.044	0.046	1.056	0.075	0.078	-999	1	0	-999	0
6131525	15.291	1	17	5756.6	114.1	115.1	4.181	0.053	0.056	1.023	0.088	0.079	-999	1	0	-999	0
6131552	14.782	1	17	4946.8	110.8	93.3	3.779	0.135	0.145	0.918	0.128	0.068	8	1	-999	-999	0
6131555	15.318	1	17	5792.2	124.1	115.2	4.008	0.068	0.059	1.115	0.111	0.080	-999	1	0	-999	0
6131591	15.39	1	17	5240.3	101.1	94.7	4.529	0.034	0.042	0.840	0.046	0.055	0	1	0	-999	0
6131613	14.779	0	17	5063.0	82.8	78.7	3.240	0.062	0.081	1.395	0.173	0.213	2	2	0	-999	0
6131659	12.534	0	17	5079.0	151.0	136.0	4.579	0.050	0.050	0.741	0.085	0.064	20	2	-999	-1	1
6131686	15.463	1	17	5862.9	110.9	108.9	4.384	0.050	0.058	1.014	0.068	0.075	-999	1	0	-999	0
6131755	12.457	0	17	5843.0	108.7	107.7	4.239	0.039	0.041	1.019	0.075	0.071	-999	1	0	-999	0
6131850	15.197	4	17	5862.0	195.0	195.0	4.397	0.153	0.187	0.800	0.110	0.055	-999	2	-999	-999	1
6131859	14.901	1	17	5477.0	104.8	104.4	4.462	0.041	0.048	0.900	0.061	0.066	-999	1	0	-999	0
6131861	15.497	1	3	5839.6	106.1	101.5	4.474	0.030	0.042	0.974	0.049	0.060	-999	1	0	-999	0
6131977	14.792	1	17	6063.4	110.7	111.0	4.368	0.034	0.043	1.115	0.057	0.068	-999	1	0	-999	0
6131996	15.7	2	17	5819.0	174.0	174.0	4.597	0.042	0.168	0.840	0.086	0.086	-999	2	-999	-999	1
6132032	13.038	0	17	5335.7	126.5	117.3	3.631	0.032	0.041	1.316	0.077	0.095	-999	1	0	-999	0
6132064	13.49	0	17	6857.5	159.7	143.3	3.989	0.034	0.036	1.529	0.077	0.077	11	2	0	-999	0
6132246	14.462	14	15	6435.3	135.7	121.3	4.076	0.040	0.040	1.270	0.054	0.077	-999	1	0	-999	0
6137608	13.53	0	17	6329.0	157.0	204.0	4.437	0.056	0.224	1.044	0.158	0.129	-999	2	-999	-999	1
6137679	15.235	4	17	5831.9	121.7	118.6	4.114	0.055	0.063	1.088	0.106	0.087	-999	1	0	-999	0
6137681	15.481	4	17	5368.9	136.3	131.2	3.696	0.061	0.065	1.293	0.104	0.117	0	1	0	-1	0
6137682	15.864	2	17	5584.9	122.5	116.9	4.264	0.064	0.064	0.937	0.074	0.069	-999	1	0	-999	0
6137702	15.375	4	17	5761.9	125.7	122.4	4.071	0.063	0.065	1.072	0.110	0.083	-999	1	0	-999	0
6137704	14.16	1	17	5242.1	85.5	75.3	4.370	0.030	0.021	0.851	0.042	0.028	3	1	0	-1	0
6137779	13.41	1	17	6400.4	138.6	135.9	3.904	0.034	0.032	1.202	0.054	0.060	-999	3	0	-1	0
6137791	15.891	4	17	5580.0	186.0	186.0	4.592	0.036	0.144	0.865	0.089	0.097	-999	2	-999	-999	1
6137860	15.784	2	17	5690.5	105.4	100.8	4.475	0.040	0.054	0.942	0.056	0.063	-999	1	0	-999	0
6137885	14.723	0	17	6419.9	139.7	123.7	3.518	0.070	0.048	1.838	0.204	0.098	3	1	0	-999	0
6137888	15.042	1	17	5451.8	116.7	111.0	4.104	0.048	0.049	0.930	0.066	0.062	-999	1	0	-999	0
6137907	13.201	0	17	6361.9	122.8	110.5	3.849	0.030	0.043	1.553	0.069	0.144	-999	1	0	-999	0
6137913	15.991	4	17	5662.0	115.1	111.4	4.408	0.060	0.069	0.949	0.068	0.070	-999	1	0	-999	0
6137938	14.767	1	17	6137.7	129.4	111.6	4.163	0.053	0.046	1.203	0.067	0.088	-999	1	0	-999	0
6137955	14.24	1	17	6031.8	116.8	112.4	4.334	0.041	0.044	1.085	0.071	0.078	-999	1	0	-999	0
6137958	15.224	1	17	6011.3	119.3	118.3	4.026	0.058	0.066	1.227	0.101	0.105	-999	1	0	-999	0
6137988	14.473	1	17	4737.0	87.9	78.4	4.602	0.020	0.025	0.729	0.031	0.035	1	1	0	-999	0
6138050	15.312	4	17	5431.0	189.0	189.0	4.635	0.032	0.104	0.772	0.082	0.075	0	2	-999	-999	1
6138097	14.633	1	17	6018.5	123.4	118.7	3.881	0.059	0.056	1.303	0.157	0.084	-999	1	0	-999	0
6138242	14.047	10	10	6115.7	123.1	115.2	4.418	0.044	0.056	1.060	0.069	0.072	-999	1	-999	-999	0
6138260	15.507	1	17	5750.0	173.0	208.0	4.538	0.037	0.200	0.980	0.114	0.125	-999	2	-999	-999	1
6138540	15.661	2	3	5482.9	127.1	122.1	3.771	0.075	0.074	1.217	0.110	0.111	0	1	0	-999	0
6138558	15.623	0	17	5319.7	118.2	111.6	3.681	0.029	0.037	1.312	0.068	0.084	2	1	0	-999	0
6138623	14.003	1	17	4947.0	176.0	176.0	4.542	0.072	0.048	0.737	0.093	0.057	1	2	-999	-999	1
6138649	14.708	1	17	5982.0	161.0	179.0	4.470	0.094	0.189	0.883	0.110	0.080	-999	2	-999	-999	1
6138727	14.985	1	17	5693.6	124.1	119.1	3.977	0.055	0.049	1.091	0.078	0.073	-999	1	0	-999	0
6138744	14.009	1	17	6265.8	123.4	117.0	3.939	0.046	0.052	1.415	0.083	0.123	-999	1	0	-999	0
6138792	15.717	2	17	6438.0	177.0	244.0	4.459	0.065	0.208	1.052	0.142	0.142	-999	2	-999	-999	1
6138871	15.725	2	3	5964.2	120.4	117.2	4.372	0.051	0.061	1.049	0.068	0.076	0	1	0	-999	0
6138886	15.652	1	17	5603.3	127.8	122.1	4.109	0.081	0.083	0.987	0.082	0.076	-999	1	0	-999	0
6138962	14.643	1	17	6121.7	138.8	134.8	4.052	0.046	0.044	0.947	0.067	0.059	-999	1	0	-999	0
6138976	15.403	1	3	5645.9	128.1	122.0	3.878	0.069	0.064	1.151	0.086	0.086	-999	1	0	-999	0
6139022	14.579	1	17	6321.0	219.0	344.0	4.395	0.090	0.210	1.054	0.181	0.148	-999	2	-999	-999	1
6139032	14.52	1	17	5477.5	106.9	108.5	4.452	0.042	0.048	0.899	0.064	0.066	-999	1	0	-999	0
6139051	15.21	4	17	6089.5	116.1	112.9	4.394	0.035	0.046	1.079	0.058	0.070	-999	1	0	-999	0
6139220	15.233	1	17	5981.5	131.4	133.2	4.002	0.062	0.056	1.075	0.092	0.078	-999	1	0	-1	0
6139228	15.355	4	17	6185.8	136.0	124.1	4.228	0.057	0.057	1.187	0.072	0.085	2	1	0	-999	0
6139265	15.891	1	17	5650.7	129.2	121.8	4.229	0.071	0.067	0.967	0.081	0.074	-999	1	0	-999	0
6139266	15.38	1	17	6333.8	127.0	127.7	3.649	0.102	0.142	1.747	0.157	0.165	-999	1	0	-999	0
6139477	14.843	1	17	5935.9	120.4	121.5	3.963	0.064	0.056	1.206	0.131	0.084	1	1	0	-999	0
6139524	15.594	2	17	5940.8	123.3	120.2	4.355	0.055	0.061	1.046	0.072	0.078	1	1	0	-999	0
6139528	14.684	1	17	5959.3	126.4	114.7	4.236	0.045	0.047	1.092	0.076	0.084	-999	1	0	-999	0
6139629	14.68	1	17	6000.9	121.1	117.5	4.330	0.045	0.048	1.074	0.074	0.079	-999	1	0	-999	0
6139662	13.802	1	17	6300.8	116.5	124.3	4.334	0.023	0.033	1.231	0.046	0.060	-999	1	0	-999	0
6139667	14.335	1	17	5648.9	99.1	95.4	4.484	0.029	0.040	0.936	0.048	0.062	-999	1	0	-999	0
6139796	13.844	1	17	6619.5	140.7	135.5	4.251	0.059	0.072	1.341	0.078	0.066	-999	1	-999	-999	0
6139806	14.178	1	17	5901.5	105.0	113.3	4.543	0.024	0.035	0.856	0.034	0.044	-999	1	0	-999	0
6139873	14.563	1	17	5905.2	141.7	133.0	3.736	0.047	0.045	1.326	0.073	0.072	0	1	0	-999	0
6139894	12.928	1	17	5875.8	132.9	127.7	3.780	0.040	0.034	1.321	0.069	0.060	-999	1	0	-999	0
6139945	14.175	1	17	5963.1	123.5	113.2	4.205	0.040	0.046	1.108	0.076	0.085	6	1	0	-999	0
6139959	14.624	1	17	5542.5	120.7	115.3	4.213	0.048	0.046	0.930	0.071	0.064	0	1	0	-999	0
6139973	15.557	4	17	5584.6	120.0	114.4	4.234	0.066	0.065	0.942	0.074	0.068	-999	1	0	-999	0
6139982	13.935	1	17	6366.4	135.7	120.8	3.873	0.043	0.043	1.545	0.083	0.106	-999	1	0	-999	0
6139983	14.038	1	17	6239.7	119.0	115.7	4.337	0.030	0.040	1.160	0.058	0.075	-999	1	0	-999	0
6140059	13.519	1	17	6077.8	115.1	104.2	3.875	0.030	0.047	1.528	0.060	0.150	-999	1	0	1	0
6140084	13.462	0	17	6579.0	158.0	198.0	3.727	0.312	0.078	1.443	0.241	0.294	-999	2	-999	-999	1
6140090	14.735	1	17	6096.0	122.8	125.1	3.849	0.062	0.066	1.387	0.152	0.112	-999	1	0	-999	0
6140119	15.513	4	17	5133.6	152.7	111.3	3.386	0.195	0.237	1.444	0.352	0.238	-999	2	-999	-999	0
6140175	14.827	1	17	5799.4	118.6	113.5	4.302	0.050	0.051	1.006	0.077	0.077	-999	1	0	-999	0
6140226	14.806	1	17	6032.2	129.5	123.1	3.860	0.067	0.066	1.332	0.159	0.095	-999	1	0	-999	0
6140261	15.971	4	17	5655.9	112.5	106.3	4.465	0.047	0.063	0.936	0.061	0.064	-999	1	0	-999	0
6140262	13.495	1	17	6667.3	137.9	146.5	4.094	0.032	0.033	1.310	0.053	0.050	-999	1	0	-999	0
6140298	14.946	1	17	5886.7	137.0	126.0	3.863	0.068	0.059	1.253	0.122	0.089	-999	1	0	-999	0
6140319	13.49	0	17	6281.6	108.7	100.0	4.374	0.014	0.018	1.227	0.030	0.035	-999	1	0	-999	0
6140363	14.581	1	17	5451.0	125.3	118.0	3.806	0.040	0.044	1.172	0.073	0.081	-999	1	0	-999	0
6140372	15.23	1	17	5954.9	134.7	133.3	3.934	0.065	0.065	1.238	0.139	0.097	-999	1	0	-999	0
6140461	13.114	0	17	6937.8	144.8	148.5	3.926	0.036	0.038	1.664	0.081	0.083	-999	2	0	-999	0
6140512	15.878	4	17	5861.8	124.6	120.7	4.304	0.077	0.078	1.030	0.079	0.080	-999	1	0	-999	0
6140617	14.631	1	17	5614.3	116.7	117.1	4.449	0.058	0.078	0.929	0.066	0.067	-999	1	-999	-999	0
6140620	15.828	4	17	5736.0	119.5	116.8	4.134	0.087	0.092	1.034	0.095	0.083	-999	1	0	-999	0
6140682	15.309	1	17	5655.7	125.9	122.5	4.053	0.070	0.063	1.032	0.085	0.076	-999	1	0	-999	0
6140693	12.383	0	17	6333.8	121.5	115.8	3.906	0.032	0.045	1.454	0.067	0.132	-999	1	0	-999	0
6140790	15.303	1	17	5727.5	118.9	117.4	4.072	0.074	0.075	1.056	0.097	0.081	-999	1	0	-999	0
6140792	14.993	1	17	6109.0	191.0	212.0	4.395	0.108	0.201	0.987	0.153	0.111	-999	2	-999	-999	1
6140912	14.085	15	15	5549.4	125.1	125.0	3.568	0.041	0.048	1.545	0.078	0.095	-999	1	0	-999	0
6140987	15.547	4	17	5399.5	103.4	99.3	4.577	0.024	0.034	0.820	0.041	0.048	-999	1	0	-999	0
6141130	13.09	1	17	6601.1	136.1	133.9	4.013	0.033	0.036	1.320	0.057	0.080	-999	1	0	-999	0
6141181	14.257	14	15	6210.1	137.4	128.4	4.153	0.039	0.046	1.241	0.064	0.084	-999	1	0	-999	0
6141215	15.494	1	17	5756.5	115.4	111.3	4.412	0.051	0.060	0.976	0.067	0.073	-999	1	0	-999	0
6141230	14.665	1	17	6354.7	132.8	134.4	4.242	0.046	0.046	1.246	0.065	0.075	-999	1	0	-999	0
6141294	15.804	4	17	6578.4	172.9	146.5	4.326	0.047	0.051	1.250	0.076	0.080	-999	1	0	-999	0
6141445	14.611	1	17	5004.9	96.2	87.7	4.567	0.026	0.033	0.787	0.038	0.046	7	1	0	-999	0
6141503	12.48	0	17	7165.1	147.2	157.7	3.918	0.034	0.034	1.899	0.068	0.076	5	2	0	-999	0
6141558	13.483	0	17	6238.0	170.0	189.0	4.164	0.198	0.132	1.091	0.164	0.148	-999	2	-999	-999	1
6141568	15.546	4	17	6097.8	142.4	127.8	4.062	0.083	0.088	1.245	0.098	0.109	-999	1	0	-999	0
6141642	13.507	1	17	6157.5	116.4	119.9	3.909	0.039	0.053	1.406	0.085	0.140	-999	1	0	-999	0
6141656	13.866	1	17	6134.7	118.5	118.5	3.941	0.039	0.052	1.366	0.082	0.132	-999	1	0	-999	0
6141700	14.853	1	17	5730.3	137.5	124.8	3.883	0.050	0.047	1.180	0.075	0.079	-999	1	0	-999	0
6141709	15.647	1	17	5102.6	99.0	92.6	4.564	0.028	0.038	0.799	0.042	0.050	0	1	0	-999	0
6141721	15.04	1	17	6256.8	140.5	137.1	4.196	0.051	0.053	1.231	0.068	0.084	0	1	0	-999	0
6141756	15.839	2	17	5691.6	115.8	111.5	4.381	0.064	0.069	0.960	0.071	0.072	-999	1	0	-999	0
6141774	15.053	1	17	5897.6	115.3	114.2	4.119	0.050	0.058	1.120	0.095	0.091	-999	1	0	-999	0
6141791	13.197	0	17	6198.5	110.1	93.1	3.681	0.028	0.028	1.873	0.054	0.065	3	1	0	-999	0
6141817	15.572	2	17	6019.1	117.9	114.9	4.344	0.055	0.062	1.076	0.071	0.078	-999	1	0	-999	0
6141882	14.923	1	17	5795.0	104.8	101.0	4.512	0.023	0.032	0.935	0.040	0.051	1	1	0	-999	0
6141929	15.471	1	17	6333.1	124.2	117.6	4.405	0.032	0.038	1.114	0.056	0.062	-999	1	0	-999	0
6142123	14.641	1	17	5860.7	121.5	119.4	4.061	0.053	0.055	1.122	0.118	0.084	1	1	0	-999	0
6142278	15.638	1	17	5486.2	109.2	109.0	4.499	0.037	0.051	0.895	0.052	0.061	-999	1	0	-999	0
6142442	15.211	1	17	5479.7	107.6	102.7	4.606	0.031	0.032	0.783	0.047	0.046	-999	1	-999	-999	0
6142523	15.836	1	17	4890.1	132.4	125.7	3.907	0.626	0.528	0.835	0.339	0.113	0	1	-999	-999	0
6142585	15.891	0	17	5508.0	124.9	119.3	3.358	0.036	0.030	2.006	0.053	0.058	2	2	0	-999	0
6142628	14.212	15	15	5205.7	132.7	119.9	3.749	0.042	0.057	1.147	0.089	0.112	0	1	0	-999	0
6142660	14.992	1	17	5870.1	123.9	119.8	4.282	0.048	0.050	1.037	0.078	0.080	-999	1	0	-999	0
6142695	15.779	4	17	5598.8	108.9	104.4	4.519	0.031	0.043	0.902	0.048	0.056	-999	1	0	-999	0
6142697	15.52	4	17	5596.3	111.5	110.0	4.461	0.039	0.050	0.929	0.059	0.067	-999	1	0	-999	0
6142769	15.92	1	17	5600.6	133.0	126.3	4.177	0.066	0.066	0.962	0.080	0.073	0	1	0	-999	0
6142865	15.797	4	17	5767.8	192.6	172.8	4.159	0.051	0.050	1.038	0.122	0.100	-999	1	0	-999	0
6142878	15.669	1	17	5506.0	166.0	166.0	4.439	0.112	0.168	0.855	0.111	0.074	2	2	-999	-999	1
6142904	15.232	1	17	5477.7	118.7	110.9	4.386	0.066	0.061	0.898	0.069	0.062	0	1	0	-999	0
6142911	14.79	1	17	5919.0	203.0	264.0	4.485	0.052	0.208	1.114	0.122	0.163	-999	2	-999	-999	1
6142928	15.054	1	17	6035.8	123.5	120.6	4.287	0.050	0.052	1.101	0.075	0.081	-999	1	0	-999	0
6143052	15.364	1	17	5734.7	109.8	105.1	4.460	0.035	0.047	0.962	0.054	0.067	6	1	0	-999	0
6143100	13.717	1	17	5852.3	106.6	103.4	4.478	0.022	0.034	0.979	0.040	0.060	1	1	0	-999	0
6143267	14.276	1	17	6559.9	137.2	147.7	4.146	0.036	0.037	1.353	0.068	0.061	-999	1	0	-999	0
6143268	14.51	1	17	5909.8	109.6	104.3	4.450	0.026	0.037	1.009	0.047	0.065	-999	1	0	-999	0
6143302	14.913	1	17	5770.1	104.5	101.7	4.465	0.030	0.041	0.969	0.050	0.065	-999	1	0	-999	0
6143305	15.669	1	17	5438.5	113.0	103.7	4.415	0.044	0.040	0.873	0.067	0.055	2	1	0	-999	0
6143315	13.726	1	17	6345.0	89.0	76.0	4.190	0.168	0.112	1.049	0.096	0.061	-999	2	-999	-999	1
6143316	13.981	1	17	6958.6	164.7	136.7	4.014	0.036	0.037	1.572	0.084	0.085	-999	2	0	-999	0
6143328	13.71	1	17	6526.2	123.1	115.3	4.353	0.019	0.027	1.226	0.036	0.049	-999	1	0	-999	0
6143403	15.47	1	3	5785.4	140.4	135.9	4.300	0.053	0.057	1.002	0.081	0.081	0	1	0	-999	0
6143458	13.965	1	17	6800.7	144.4	148.5	4.232	0.032	0.032	1.268	0.046	0.045	-999	1	0	-999	0
6143495	15.727	0	17	5503.1	132.3	127.4	3.689	0.027	0.027	1.379	0.053	0.058	2	1	0	-999	0
6143520	15.914	2	17	5355.2	116.8	109.2	4.498	0.044	0.055	0.866	0.055	0.059	0	1	0	-999	0
6143524	13.514	0	17	5498.6	115.6	104.8	4.272	0.042	0.039	0.906	0.065	0.055	0	1	0	-999	0
6143542	13.987	1	17	6528.8	138.1	133.4	3.972	0.033	0.045	1.341	0.062	0.102	-999	1	0	-999	0
6143558	15.425	1	17	5804.9	295.5	173.6	4.338	0.043	0.046	1.011	0.109	0.094	0	1	0	-999	0
6143566	14.798	1	17	6028.9	118.7	115.9	4.365	0.038	0.046	1.076	0.065	0.078	-999	1	0	-999	0
6143634	14.184	1	17	6308.6	138.3	134.1	4.192	0.039	0.038	1.252	0.066	0.074	-999	1	0	-999	0
6143647	13.96	1	17	6560.3	147.2	143.3	3.960	0.035	0.036	1.455	0.076	0.077	-999	1	0	-999	0
6143796	14.619	1	17	5746.4	131.2	129.4	4.076	0.054	0.047	1.060	0.121	0.080	0	1	0	-999	0
6143850	14.27	1	17	6167.0	191.0	137.9	4.101	0.034	0.036	1.262	0.075	0.102	1	1	0	-999	0
6143853	15.121	4	17	5581.3	129.0	123.2	4.272	0.047	0.048	0.934	0.074	0.068	0	1	0	-999	0
6143866	13.179	0	17	7295.3	160.6	160.4	4.228	0.030	0.035	1.495	0.072	0.076	0	2	0	-999	0
6143868	13.18	0	17	6129.1	122.8	124.3	3.897	0.037	0.053	1.393	0.100	0.127	-999	1	0	-999	0
6143887	14.149	1	17	5987.9	112.1	106.1	4.465	0.020	0.032	1.011	0.037	0.057	-999	1	0	-999	0
6143929	14.066	1	17	6923.2	278.6	212.9	4.098	0.031	0.031	1.491	0.105	0.090	11	2	0	-999	0
6143935	15.22	1	17	5867.3	115.1	112.1	4.407	0.040	0.050	1.012	0.063	0.074	-999	1	0	-999	0
6144013	15.237	1	17	5726.7	122.7	117.1	4.329	0.052	0.052	0.976	0.077	0.075	0	1	0	-999	0
6144035	15.401	1	3	5943.1	139.1	128.0	4.318	0.055	0.052	1.056	0.079	0.082	-999	1	0	-999	0
6144039	14.636	1	17	5759.3	93.7	90.5	4.488	0.016	0.022	1.024	0.031	0.038	0	1	0	1	0
6144074	15.271	1	17	5355.0	204.0	185.0	4.552	0.043	0.128	0.883	0.078	0.087	0	2	-999	-999	1
6144181	15.678	0	17	6711.6	149.9	168.3	4.030	0.031	0.033	1.475	0.079	0.083	2	1	0	-999	0
6144243	14.339	1	17	6080.6	143.1	117.0	4.089	0.038	0.045	1.237	0.068	0.109	-999	1	0	-999	0
6144289	13.3	0	17	6154.6	113.2	108.6	4.413	0.021	0.033	1.087	0.041	0.063	-999	1	0	-999	0
6144311	14.45	1	17	5679.0	152.0	169.0	4.231	0.258	0.172	0.928	0.125	0.083	-999	2	-999	-999	1
6144581	15.982	4	17	5219.3	111.0	104.2	4.572	0.026	0.037	0.805	0.042	0.052	2	1	0	-999	0
6144627	15.337	1	17	5867.3	142.2	145.0	4.335	0.046	0.048	1.024	0.082	0.084	-999	1	0	-999	0
6144827	14.943	1	17	6045.9	159.0	155.9	4.070	0.058	0.069	1.223	0.098	0.122	3	1	0	-999	0
6145201	12.972	0	17	6742.5	144.5	128.8	4.091	0.035	0.036	1.443	0.078	0.071	-999	1	0	-1	0
6145264	15.427	1	17	5637.4	116.0	110.0	4.475	0.035	0.046	0.935	0.056	0.064	-999	1	0	-999	0
6145733	13.871	1	17	6027.2	111.2	103.6	4.477	0.017	0.028	1.001	0.033	0.052	1	1	0	-999	0
6145770	14.548	1	17	6285.8	120.3	112.6	4.364	0.026	0.036	1.157	0.049	0.066	-999	1	0	-999	0
6145779	15.677	4	17	5224.8	120.3	100.2	4.518	0.041	0.045	0.839	0.052	0.055	0	1	0	-999	0
6145880	14.242	0	17	5648.7	111.5	109.0	3.907	0.033	0.034	1.127	0.066	0.068	2	1	0	-999	0
6145908	15.906	4	17	5342.5	189.2	121.0	4.463	0.048	0.048	0.871	0.073	0.061	-999	1	0	-999	0
6145919	15.04	1	17	5475.3	116.1	113.8	4.548	0.021	0.033	0.869	0.036	0.053	-999	1	0	-999	0
6145929	12.876	0	17	6340.9	127.5	121.8	3.953	0.034	0.037	1.436	0.072	0.087	-999	3	0	-999	0
6145931	14.223	1	17	5984.7	115.6	112.4	4.141	0.039	0.046	1.155	0.073	0.095	-999	1	0	-999	0
6145937	15.62	0	17	5288.5	106.1	100.5	3.641	0.037	0.045	1.198	0.083	0.105	2	1	0	-999	0
6145938	14.154	1	17	5435.3	107.3	102.5	4.452	0.041	0.044	0.889	0.066	0.064	-999	1	0	-999	0
6145939	14.905	2	15	6337.0	204.0	227.0	3.826	0.504	0.126	1.200	0.182	0.273	3	2	-999	-1	1
6145982	14.762	1	17	5802.3	208.6	138.4	4.232	0.049	0.049	1.032	0.108	0.089	-999	1	0	-999	0
6145991	14.905	14	15	7864.6	219.0	229.2	4.111	0.034	0.035	1.760	0.098	0.109	5	2	0	-999	0
6146022	15.217	1	17	6570.1	283.8	455.5	4.246	0.034	0.040	1.301	0.089	0.140	0	1	0	-999	0
6146099	14.786	1	17	5496.7	121.9	111.2	4.235	0.050	0.047	0.913	0.068	0.059	1	1	0	-999	0
6146132	14.447	1	17	5733.8	1261.9	207.9	4.119	0.132	0.101	1.062	0.461	0.146	1	1	-999	-999	0
6146173	13.133	0	17	6266.8	129.3	126.6	4.049	0.033	0.038	1.297	0.059	0.096	-999	3	0	-999	0
6146215	15.907	4	17	5463.6	109.7	105.1	4.523	0.032	0.045	0.880	0.047	0.058	1	1	0	-999	0
6146239	15.957	4	17	4219.6	67.4	61.4	4.592	0.028	0.021	0.665	0.035	0.020	8	1	1	-999	0
6146373	13.518	0	17	6108.1	134.7	139.8	3.856	0.046	0.047	1.377	0.151	0.098	-999	1	0	-999	0
6146438	13.754	1	17	6083.3	133.1	116.3	4.076	0.034	0.049	1.166	0.082	0.096	-999	1	0	-999	0
6146510	15.639	1	17	5525.8	136.5	124.1	4.285	0.053	0.051	0.916	0.073	0.063	0	1	1	-999	0
6146515	13.401	0	17	5494.9	142.7	134.6	3.825	0.035	0.036	1.086	0.062	0.063	0	1	0	-999	0
6146567	14.205	1	17	5448.7	98.8	99.7	4.508	0.030	0.042	0.889	0.047	0.061	0	1	0	-999	0
6146568	15.508	1	17	5996.1	121.7	116.4	4.550	0.022	0.026	0.897	0.035	0.037	-999	1	0	-999	0
6146618	15.865	4	17	5440.2	114.7	113.5	4.543	0.028	0.041	0.863	0.044	0.055	1	1	0	-999	0
6146666	12.846	0	17	6671.7	138.2	132.6	4.054	0.033	0.032	1.452	0.072	0.066	-999	1	0	-999	0
6146716	14.513	1	17	6694.4	808.7	523.4	4.222	0.043	0.051	1.354	0.168	0.143	-999	1	0	-999	0
6146761	10.64	0	16	4974.9	90.4	83.8	3.335	0.062	0.082	1.358	0.184	0.215	2	2	0	-999	0
6146771	15.767	1	17	5738.3	143.6	117.5	4.522	0.021	0.030	0.920	0.039	0.051	-999	1	0	-999	0
6146838	15.742	0	17	5906.0	127.0	112.7	4.226	0.039	0.039	1.131	0.068	0.078	3	1	0	-1	0
6146952	14.829	1	17	5735.9	125.0	118.3	4.325	0.049	0.048	0.979	0.077	0.075	-999	1	0	-999	0
6147080	15.088	1	17	6502.8	273.1	391.3	4.404	0.039	0.038	1.124	0.098	0.079	-999	1	0	-999	0
6147108	13.819	1	17	6575.5	140.6	133.6	4.220	0.033	0.031	1.328	0.063	0.051	8	1	0	-999	0
6147228	13.55	1	17	6632.3	139.1	147.1	4.254	0.032	0.033	1.294	0.055	0.051	-999	1	0	-999	0
6147241	13.23	0	17	6355.3	140.7	136.2	4.081	0.030	0.033	1.377	0.063	0.060	-999	1	0	-999	0
6147379	11.56	0	1	6557.0	173.1	131.4	3.668	0.024	0.025	1.881	0.078	0.075	-999	1	0	-999	0
6147398	14.398	1	17	6592.0	214.4	398.4	4.382	0.030	0.028	1.181	0.065	0.082	-999	1	0	-999	0
6147406	14.697	1	17	6018.6	132.3	125.1	4.220	0.044	0.047	1.125	0.074	0.087	-999	1	0	-999	0
6147504	13.286	1	17	6320.7	149.7	137.0	4.107	0.031	0.034	1.309	0.065	0.072	-999	1	0	-999	0
6147569	15.491	1	17	5289.3	101.0	93.7	4.583	0.021	0.033	0.803	0.036	0.047	0	1	0	-999	0
6147573	15.738	0	17	5691.0	152.0	152.0	4.477	0.078	0.182	0.881	0.111	0.083	3	2	-999	-1	1
6147629	14.226	1	17	6026.1	157.7	148.0	4.220	0.033	0.040	1.128	0.078	0.092	-999	1	0	-999	0
6147650	13.908	1	17	6751.5	153.2	155.3	4.260	0.027	0.033	1.375	0.058	0.059	6	1	0	-999	0
6147773	14.923	1	17	5462.2	114.0	110.7	4.462	0.042	0.049	0.896	0.062	0.065	1	1	0	-999	0
6147851	14.255	1	17	5961.4	127.7	112.2	4.469	0.018	0.030	1.005	0.037	0.058	1	1	0	-1	0
6147865	15.671	1	17	5305.9	189.5	206.2	4.591	0.020	0.029	0.792	0.043	0.048	1	1	0	-999	0
6147880	13.804	1	17	5842.1	113.7	113.2	4.407	0.036	0.043	1.006	0.065	0.076	-999	1	0	-999	0
6148024	15.854	4	17	4926.0	91.7	86.7	4.517	0.037	0.031	0.792	0.042	0.034	1	1	0	-999	0
6148048	13.281	0	17	6543.9	138.0	130.8	4.204	0.031	0.030	1.330	0.063	0.052	-999	3	0	-999	0
6148054	15.424	1	3	5871.0	121.6	117.4	4.468	0.028	0.039	0.986	0.048	0.062	1	1	0	-999	0
6148094	15.878	1	17	5371.7	162.8	274.7	4.560	0.028	0.037	0.832	0.055	0.059	0	1	0	-999	0
6148138	15.549	2	17	5407.1	123.7	116.6	4.452	0.048	0.049	0.882	0.065	0.062	0	1	0	-999	0
6148224	15.254	1	3	5990.5	136.3	133.5	4.326	0.048	0.050	1.072	0.076	0.082	0	1	0	-999	0
6148252	14.506	1	17	5643.8	124.0	107.7	4.479	0.028	0.038	0.940	0.051	0.066	1	1	0	-999	0
6148271	15.738	10	10	6852.0	172.4	156.5	4.346	0.016	0.019	1.283	0.035	0.038	3	1	0	-1	0
6148322	15.553	2	17	5775.0	155.0	190.0	4.545	0.036	0.204	0.946	0.111	0.111	-999	2	-999	-999	1
6148329	15.721	4	17	5736.2	125.9	116.2	4.535	0.023	0.031	0.901	0.041	0.047	1	1	0	-999	0
6148344	12.093	1	17	5490.8	97.5	98.6	4.490	0.033	0.044	0.902	0.052	0.064	2	1	0	-999	0
6148349	15.952	0	17	6029.0	124.4	110.9	3.837	0.054	0.039	1.366	0.168	0.073	2	1	0	-999	0
6148366	15.514	1	17	5112.6	152.3	114.7	4.592	0.019	0.029	0.776	0.034	0.047	0	1	0	-999	0
6148508	13.422	1	17	6100.9	126.3	112.6	4.043	0.031	0.049	1.269	0.061	0.113	-999	1	0	-999	0
6148704	13.33	0	17	6522.2	114.1	115.2	4.401	0.014	0.021	1.151	0.026	0.036	-999	1	0	-999	0
6148729	15.227	1	3	6054.9	151.7	127.8	4.135	0.042	0.049	1.193	0.072	0.100	-999	1	0	-999	0
6148829	13.528	0	17	6485.2	128.3	122.9	4.266	0.030	0.031	1.278	0.059	0.060	-999	1	0	-999	0
6148893	13.55	1	17	5280.8	93.7	89.1	4.540	0.033	0.035	0.788	0.047	0.049	0	1	0	-999	0
6148974	15.32	1	17	4785.2	92.1	85.9	4.612	0.019	0.026	0.721	0.030	0.035	8	1	0	-999	0
6148989	14.175	1	17	6323.9	150.4	126.1	4.376	0.018	0.030	1.160	0.043	0.064	-999	1	0	-999	0
6149109	14.709	1	17	5685.1	112.8	109.8	4.449	0.034	0.043	0.955	0.060	0.070	-999	1	0	-999	0
6149199	13.296	0	17	6456.4	147.5	140.3	4.169	0.031	0.034	1.221	0.052	0.070	-999	1	0	-999	0
6149227	14.759	1	17	4776.1	91.6	85.2	4.618	0.018	0.024	0.715	0.028	0.034	1	1	0	-999	0
6149447	15.476	1	17	5631.8	161.6	153.2	3.975	0.054	0.048	1.067	0.086	0.079	2	1	0	-999	0
6149648	14.539	1	17	6665.6	177.7	287.1	4.402	0.022	0.020	1.164	0.037	0.058	-999	1	0	-999	0
6149704	15.345	1	3	5698.2	233.3	151.1	4.451	0.030	0.042	0.963	0.066	0.077	0	1	0	-999	0
6149807	15.386	1	17	5450.5	118.1	110.8	4.476	0.040	0.047	0.893	0.060	0.065	0	1	0	-999	0
6149871	13.718	1	17	7199.3	170.1	169.2	4.147	0.036	0.033	1.501	0.081	0.072	1	2	0	-999	0
6150013	13.924	1	17	6269.6	144.9	134.4	4.228	0.033	0.041	1.226	0.063	0.081	-999	1	0	-999	0
6150294	13.467	1	17	7729.8	182.4	163.6	4.202	0.033	0.032	1.574	0.080	0.081	-999	2	0	-999	0
6150317	15.124	1	17	6452.3	148.8	145.4	4.308	0.032	0.042	1.245	0.054	0.068	-999	1	0	-999	0
6150320	13.86	1	17	7113.6	173.3	160.1	4.195	0.030	0.035	1.514	0.075	0.071	-999	2	0	-999	0
6150518	11.566	0	17	7505.6	156.3	181.7	4.092	0.033	0.032	1.695	0.085	0.079	-999	2	0	-999	0
6150653	15.594	2	3	5959.2	136.5	134.1	4.407	0.037	0.048	1.038	0.061	0.075	0	1	0	-999	0
6150804	12.012	0	17	6801.0	183.0	224.0	4.163	0.180	0.180	1.258	0.182	0.203	11	2	-999	-999	1
6150977	15.664	2	17	5749.9	131.0	129.5	4.550	0.037	0.040	0.875	0.057	0.056	8	1	-999	-1	0
6151037	14.879	1	17	6415.9	136.4	124.6	3.804	0.052	0.054	1.616	0.090	0.130	-999	1	0	-999	0
6151347	14.717	1	17	6452.6	139.0	139.2	4.250	0.049	0.052	1.274	0.062	0.069	-999	1	0	-999	0
6151445	14.667	1	17	5972.9	118.0	108.5	4.485	0.020	0.028	0.985	0.038	0.052	-999	1	0	-999	0
6151564	15.095	4	17	6090.1	138.3	130.8	4.220	0.064	0.063	1.153	0.077	0.090	0	1	0	-999	0
6151607	15.936	0	17	6243.9	137.0	131.1	3.654	0.064	0.037	1.528	0.205	0.077	2	1	0	-999	0
6151645	15.298	4	17	5613.0	112.6	111.3	4.426	0.046	0.053	0.936	0.066	0.070	-999	1	0	-999	0
6151933	14.181	3	15	6410.1	152.1	144.8	4.187	0.043	0.040	1.290	0.067	0.071	-999	1	0	-999	0
6152525	15.71	2	17	6110.0	139.2	126.1	4.213	0.081	0.085	1.166	0.081	0.091	1	1	0	-999	0
6152755	14.745	2	14	6030.7	117.4	116.0	4.386	0.033	0.043	1.070	0.060	0.075	-999	1	0	-999	0
6152829	15.329	4	17	5944.2	181.6	139.6	4.544	0.015	0.024	0.908	0.029	0.038	-999	1	0	-999	0
6152866	14.851	1	17	6277.9	133.2	144.6	4.399	0.024	0.032	1.119	0.047	0.064	-999	1	0	-999	0
6152902	15.607	2	3	6664.3	144.3	139.2	3.884	0.084	0.080	1.590	0.114	0.118	-999	1	0	-999	0
6153175	14.221	1	17	5072.6	94.6	85.1	4.518	0.035	0.032	0.813	0.049	0.044	1	1	0	-999	0
6153201	15.435	4	17	6634.9	142.5	135.6	3.890	0.071	0.069	1.578	0.105	0.113	1	1	0	-1	0
6153454	15.001	1	17	6044.2	134.5	129.0	4.227	0.049	0.049	1.131	0.074	0.087	-999	1	0	-999	0
6153588	15.038	1	17	6056.8	128.3	127.7	4.237	0.049	0.049	1.130	0.074	0.084	0	1	0	-999	0
6153613	14.335	1	17	5954.6	123.5	120.9	4.310	0.042	0.044	1.062	0.076	0.080	-999	1	0	-999	0
6153672	15.949	1	17	5782.4	127.6	124.2	4.237	0.051	0.054	1.016	0.083	0.080	3	1	0	-1	0
6153673	13.913	1	17	6747.5	135.6	131.8	3.824	0.035	0.045	1.572	0.070	0.147	10	2	0	-999	0
6153680	12.786	0	17	7148.5	152.2	146.5	3.892	0.032	0.031	1.990	0.054	0.060	-999	2	0	-999	0
6153686	15.916	2	17	5253.3	109.4	104.7	4.561	0.028	0.040	0.821	0.043	0.053	0	1	0	-999	0
6153749	15.129	1	17	6085.3	144.3	149.9	3.738	0.067	0.065	1.486	0.179	0.127	1	1	0	-999	0
6153766	14.176	1	17	5723.6	128.2	128.1	4.061	0.065	0.061	1.058	0.102	0.079	-999	1	0	-999	0
6153772	15.607	4	17	5928.6	128.2	125.7	4.157	0.107	0.106	1.110	0.108	0.099	-999	1	0	-999	0
6153860	14.501	1	17	5944.5	113.2	109.0	4.425	0.029	0.041	1.030	0.052	0.070	-999	1	0	-999	0
6153874	15.474	1	3	5743.1	139.4	133.4	3.921	0.062	0.057	1.151	0.090	0.084	0	1	0	-999	0
6153899	12.749	0	17	5516.6	112.6	107.3	3.885	0.034	0.035	0.960	0.058	0.055	-999	1	0	-999	0
6154136	13.584	1	17	6337.3	133.5	121.3	4.199	0.035	0.036	1.189	0.057	0.073	-999	1	0	-999	0
6154156	14.362	1	17	5740.9	123.4	116.2	4.282	0.044	0.046	0.988	0.076	0.075	-999	1	0	-999	0
6154321	15.9	4	17	4796.7	94.6	87.7	4.574	0.028	0.030	0.755	0.039	0.037	0	1	0	-999	0
6154326	12.206	1	17	7397.8	164.3	156.1	3.848	0.033	0.036	1.985	0.084	0.085	5	2	0	-999	0
6181117	14.552	1	16	5213.9	99.7	93.1	4.527	0.033	0.039	0.837	0.047	0.055	0	1	0	-999	0
6181143	14.974	1	16	3481.3	85.4	64.2	4.836	0.009	0.009	0.359	0.010	0.010	0	1	0	-999	0
6181204	14.984	1	16	3532.4	64.8	64.6	4.891	0.009	0.009	0.302	0.008	0.008	0	1	0	-999	0
6181319	12.896	0	16	4901.5	83.0	75.0	4.533	0.018	0.013	0.726	0.025	0.018	2	1	0	-999	0
6181362	14.3	1	16	6057.0	163.0	181.0	4.546	0.048	0.192	0.890	0.090	0.090	-999	2	-999	-999	1
6181366	15.146	4	16	5687.9	117.4	110.9	3.986	0.057	0.050	1.082	0.078	0.073	-999	1	0	-999	0
6181368	15.935	4	16	5332.2	91.6	77.6	4.290	0.052	0.052	0.873	0.047	0.034	0	1	0	-999	0
6181410	11.262	0	16	5688.9	118.1	108.9	3.952	0.036	0.034	1.035	0.064	0.059	1	1	0	-999	0
6181446	15.097	1	3	5448.4	108.3	95.5	4.331	0.045	0.040	0.890	0.064	0.053	0	1	0	-999	0
6181471	14.455	1	16	6236.6	119.3	112.6	3.935	0.036	0.049	1.417	0.072	0.132	-999	1	0	-999	0
6181480	13.695	1	16	5722.1	103.5	102.6	4.435	0.037	0.040	0.946	0.062	0.064	-999	1	0	-999	0
6181493	14.069	10	10	6350.9	133.4	135.4	4.183	0.038	0.035	1.270	0.062	0.067	-999	1	0	-999	0
6181502	13.785	1	16	5549.6	97.8	96.6	4.485	0.031	0.042	0.915	0.053	0.063	-999	1	0	-999	0
6181542	13.881	1	16	5600.8	119.4	115.2	3.852	0.035	0.035	1.034	0.061	0.056	-999	1	0	-999	0
6181575	15.422	1	3	5907.2	115.2	110.6	4.294	0.053	0.054	1.049	0.076	0.079	-999	1	0	-999	0
6181610	13.951	1	16	5892.7	103.7	108.4	4.127	0.039	0.048	1.116	0.089	0.089	-999	1	0	-999	0
6181622	15.73	4	16	5665.3	109.6	106.1	4.356	0.058	0.057	0.953	0.073	0.071	-999	1	0	-999	0
6181648	15.488	0	16	5500.4	118.5	112.0	3.939	0.035	0.037	1.047	0.063	0.065	2	1	0	-999	0
6181730	15.691	2	16	5961.0	109.7	106.0	4.404	0.041	0.052	1.038	0.061	0.071	-999	1	0	-999	0
6181835	14.994	1	16	5705.2	118.4	113.8	4.191	0.049	0.049	0.997	0.083	0.075	-999	1	0	-999	0
6181877	14.175	1	16	4771.7	78.9	71.9	4.572	0.026	0.025	0.755	0.037	0.035	0	1	0	-999	0
6181944	14.439	1	16	6175.9	111.5	109.4	4.380	0.027	0.038	1.117	0.049	0.071	-999	1	0	-999	0
6181969	15.647	2	3	5443.3	121.8	119.3	3.930	0.056	0.057	1.032	0.074	0.075	0	1	0	-999	0
6182019	15.904	2	16	5726.0	177.0	197.0	4.403	0.128	0.192	0.899	0.125	0.083	3	2	-999	-1	1
6182200	14.332	1	16	5968.8	107.2	106.7	4.406	0.031	0.041	1.044	0.057	0.072	-999	1	0	-999	0
6182363	14.263	1	16	6136.2	117.0	118.3	3.900	0.041	0.050	1.387	0.101	0.118	-999	1	0	-999	0
6182393	15.484	1	16	5443.7	112.1	101.0	4.378	0.053	0.047	0.888	0.068	0.056	-999	1	0	-999	0
6182482	13.664	1	16	6008.9	102.8	103.3	4.083	0.031	0.045	1.237	0.059	0.106	0	1	0	-999	0
6182508	15.901	4	16	4019.3	74.7	80.4	4.663	0.016	0.015	0.578	0.014	0.015	0	1	0	-1	0
6182514	15.033	1	16	6189.2	115.8	112.9	3.932	0.048	0.056	1.391	0.089	0.129	-999	1	0	-999	0
6182519	15.103	1	16	4812.2	87.3	79.2	4.589	0.023	0.027	0.747	0.034	0.038	1	1	0	-999	0
6182529	15.904	0	16	4923.2	83.0	81.5	3.322	0.071	0.096	1.239	0.196	0.234	2	2	0	-999	0
6182550	14.164	14	15	6415.5	135.5	139.8	4.191	0.036	0.035	1.290	0.060	0.063	-999	1	0	-999	0
6182578	13.154	0	16	6138.8	125.8	111.4	4.158	0.035	0.037	1.207	0.062	0.086	-999	1	0	-999	0
6182641	15.633	2	3	5810.4	112.7	110.1	4.121	0.062	0.068	1.074	0.101	0.084	0	1	0	-999	0
6182642	14.567	1	16	6158.9	123.6	112.3	4.068	0.039	0.045	1.278	0.064	0.106	-999	1	0	-999	0
6182687	15.313	1	3	5928.3	116.6	111.7	4.291	0.051	0.052	1.058	0.075	0.079	0	1	0	-999	0
6182761	14.094	1	16	5967.1	105.8	102.0	4.433	0.025	0.038	1.032	0.047	0.067	0	1	0	-999	0
6182782	15.293	0	16	5315.7	119.5	109.0	3.621	0.037	0.046	1.224	0.085	0.103	2	1	0	-999	0
6182799	15.105	1	16	5669.7	118.5	115.5	3.702	0.178	0.181	1.326	0.263	0.196	-999	1	-999	-999	0
6182805	15.825	4	16	5744.4	114.6	109.4	4.323	0.064	0.063	0.983	0.075	0.075	-999	1	0	-999	0
6182812	14.073	10	10	6643.5	137.4	130.1	3.949	0.038	0.039	1.526	0.083	0.085	-999	1	0	-999	0
6182846	14.798	1	16	6271.9	126.2	118.2	4.233	0.041	0.046	1.091	0.068	0.075	1	1	0	-1	0
6182849	15.808	1	16	6311.7	130.0	133.2	4.224	0.033	0.038	1.233	0.055	0.067	3	1	0	-1	0
6182856	15.264	1	16	5855.9	118.1	113.8	4.060	0.059	0.063	1.123	0.115	0.085	-999	1	0	-999	0
6183020	13.611	0	16	5506.6	100.0	96.1	4.544	0.031	0.039	0.806	0.042	0.049	0	1	0	-999	0
6183076	14.082	1	16	5376.9	96.8	93.7	2.897	0.088	0.109	1.218	0.248	0.255	2	2	0	-999	0
6183091	13.502	0	16	6032.9	119.4	118.9	3.883	0.036	0.035	1.163	0.062	0.066	-999	1	0	-999	0
6183105	13.146	0	16	6480.6	129.3	119.8	3.831	0.035	0.039	1.605	0.077	0.100	-999	1	0	-999	0
6183125	14.828	1	16	6163.8	131.5	117.7	4.212	0.043	0.054	1.191	0.067	0.086	-999	1	0	-999	0
6183129	14.781	1	16	5852.5	110.9	109.1	4.180	0.044	0.049	1.071	0.083	0.084	-999	1	0	-999	0
6183153	15.326	1	16	5061.3	95.8	87.1	4.539	0.034	0.037	0.807	0.044	0.047	0	1	0	-999	0
6183180	15.381	1	16	5828.1	115.9	111.4	4.297	0.058	0.058	1.018	0.076	0.078	-999	1	0	-999	0
6183207	15.175	1	3	5896.6	113.1	113.6	4.038	0.059	0.063	1.153	0.116	0.088	-999	1	0	-999	0
6183224	15.99	4	16	4711.4	85.4	79.7	4.520	0.026	0.021	0.774	0.026	0.022	0	1	1	-999	0
6183228	13.457	0	16	6049.4	112.7	106.8	4.031	0.040	0.054	1.260	0.073	0.116	-999	1	0	-999	0
6183237	14.354	1	16	5893.2	109.7	109.6	4.379	0.040	0.046	1.026	0.070	0.077	-999	1	0	-999	0
6183270	13.446	0	16	5949.3	112.1	108.0	4.166	0.038	0.045	1.126	0.075	0.091	-999	1	0	-999	0
6183315	14.274	1	16	5977.7	104.7	111.0	4.094	0.040	0.052	1.182	0.078	0.103	-999	1	0	-999	0
6183335	14.177	10	10	6136.0	121.7	110.0	4.029	0.049	0.055	1.292	0.075	0.112	-999	1	0	-999	0
6183362	13.983	1	16	5998.4	117.8	117.8	3.951	0.055	0.042	1.203	0.132	0.070	0	1	0	-999	0
6183396	13.878	2	16	5859.1	119.3	114.6	4.100	0.048	0.043	1.035	0.097	0.071	0	1	0	-999	0
6183400	15.965	6	8	3420.6	71.6	51.9	4.969	0.008	0.008	0.225	0.006	0.006	0	1	0	-999	0
6183469	14.838	1	16	5810.9	106.6	104.6	4.408	0.042	0.049	0.995	0.065	0.074	-999	1	0	-999	0
6183568	12.837	0	16	6052.2	114.2	111.3	4.339	0.039	0.043	1.092	0.069	0.079	-999	1	0	-999	0
6183865	15.309	4	16	5886.6	115.7	115.5	4.045	0.071	0.077	1.147	0.112	0.091	-999	1	0	-999	0
6183884	11.908	0	16	5709.7	116.5	110.3	4.004	0.053	0.036	1.121	0.110	0.066	2	1	0	-999	0
6183890	15.505	1	16	5855.0	117.3	113.3	4.279	0.069	0.068	1.033	0.079	0.080	-999	1	0	-999	0
6183921	15.565	1	16	5749.8	112.0	108.5	4.385	0.058	0.064	0.978	0.070	0.073	-999	1	0	-999	0
6183987	14.513	1	16	5945.7	113.0	111.6	4.381	0.038	0.046	1.044	0.066	0.077	1	1	0	-999	0
6184072	12.548	0	16	6145.5	121.7	115.5	4.086	0.040	0.045	1.108	0.092	0.078	-999	1	0	-999	0
6184087	13.481	0	16	6139.4	106.2	107.0	4.465	0.019	0.028	1.006	0.034	0.048	-999	1	0	-999	0
6184161	12.198	0	16	6681.3	145.3	143.3	4.234	0.031	0.031	1.256	0.048	0.048	-999	1	0	-999	0
6184245	15.287	1	3	5756.4	116.8	111.9	4.296	0.058	0.058	0.991	0.076	0.076	0	1	0	-999	0
6184308	15.638	2	3	5096.7	117.1	106.2	3.719	0.067	0.080	1.095	0.125	0.137	0	1	0	-999	0
6184474	14.326	1	16	5763.4	95.0	95.7	4.462	0.022	0.033	1.024	0.041	0.054	0	1	0	-999	0
6184711	14.141	1	16	6447.1	129.0	133.8	4.087	0.037	0.038	1.356	0.068	0.064	-999	1	0	-999	0
6184724	14.695	1	16	6159.9	126.0	116.1	4.253	0.043	0.043	1.164	0.067	0.080	-999	1	0	-999	0
6184852	14.609	1	16	5929.1	118.9	112.3	4.180	0.042	0.048	1.108	0.079	0.088	-999	1	0	-999	0
6184896	13.807	1	16	5775.8	102.7	102.9	4.391	0.032	0.038	1.071	0.058	0.069	-999	1	0	-999	0
6185047	15.878	4	16	5820.3	118.5	115.4	4.226	0.078	0.075	1.035	0.086	0.082	-999	1	0	-999	0
6185048	14.94	1	16	5927.5	129.3	123.4	3.956	0.052	0.048	1.027	0.072	0.064	-999	1	0	-999	0
6185051	15.154	1	16	5840.1	120.4	118.4	4.084	0.053	0.060	1.104	0.112	0.085	-999	1	0	-999	0
6185083	15.941	4	16	4458.2	82.4	79.1	4.626	0.020	0.023	0.679	0.029	0.027	0	1	0	-999	0
6185099	13.342	0	16	6253.6	125.2	120.2	4.282	0.031	0.041	1.177	0.063	0.072	-999	1	0	-999	0
6185135	16.869	2	2	4464.6	108.2	103.6	4.598	0.033	0.034	0.705	0.039	0.040	0	1	-999	-999	0
6185190	14.58	1	16	5052.9	83.7	75.1	4.502	0.037	0.029	0.811	0.049	0.039	0	1	0	-999	0
6185200	12.949	0	16	5717.4	103.3	100.8	4.368	0.040	0.041	0.999	0.070	0.069	-999	1	0	-999	0
6185248	15.722	1	16	4946.2	127.4	121.5	4.526	0.034	0.030	0.792	0.049	0.038	0	1	0	-999	0
6185269	15.677	2	16	5749.1	106.1	102.1	4.471	0.035	0.048	0.958	0.053	0.063	0	1	0	-999	0
6185275	15.72	0	16	5874.7	102.4	108.8	3.949	0.048	0.039	1.276	0.136	0.072	2	1	0	-999	0
6185290	15.278	1	16	5712.9	118.7	117.0	4.035	0.065	0.054	1.064	0.093	0.075	0	1	0	-999	0
6185331	15.64	1	16	5314.2	122.6	116.1	3.933	0.061	0.062	0.980	0.073	0.075	-999	1	0	0	0
6185440	12.792	1	16	6440.0	129.7	126.5	4.028	0.034	0.037	1.396	0.071	0.070	-999	1	0	-999	0
6185447	15.426	4	16	5937.3	114.3	111.6	4.358	0.053	0.059	1.045	0.070	0.077	-999	1	0	-999	0
6185451	14.218	15	15	5604.6	121.5	115.6	4.109	0.047	0.045	0.985	0.078	0.071	-999	1	0	-999	0
6185476	14.267	1	16	4094.0	81.0	90.0	4.695	0.024	0.027	0.587	0.029	0.038	0	2	-999	1	1
6185516	15.869	1	16	5646.5	107.2	104.3	4.444	0.049	0.061	0.941	0.062	0.067	-999	1	0	-999	0
6185523	15.924	1	16	5581.7	104.1	101.2	4.472	0.043	0.057	0.920	0.057	0.063	-999	1	0	-999	0
6185552	14.106	1	16	5961.0	105.2	111.1	4.096	0.038	0.052	1.176	0.076	0.104	-999	1	0	-999	0
6185584	14.896	1	16	5289.1	124.4	118.2	3.847	0.043	0.046	1.049	0.072	0.072	0	1	0	-999	0
6185709	12.542	0	1	6373.9	136.9	124.3	4.135	0.031	0.035	1.216	0.053	0.080	-999	1	0	-999	0
6185711	13.579	1	16	5859.0	116.2	111.7	4.289	0.041	0.044	1.030	0.076	0.077	-999	1	0	-1	0
6185717	13.809	1	16	6064.4	112.5	112.1	4.350	0.034	0.041	1.093	0.067	0.079	3	1	0	-1	0
6185785	15.082	0	16	5759.4	107.4	106.3	3.862	0.032	0.032	1.142	0.062	0.059	2	1	0	-999	0
6185809	14.522	14	15	6155.5	128.0	122.1	4.351	0.045	0.045	0.901	0.064	0.060	0	1	0	-999	0
6185834	13.98	2	16	5244.3	114.0	102.8	3.629	0.043	0.055	1.159	0.096	0.116	1	1	0	-999	0
6185835	15.995	4	16	5415.5	107.8	94.8	4.345	0.068	0.063	0.883	0.063	0.050	-999	1	0	-999	0
6185851	13.634	1	16	6562.6	134.9	130.0	3.970	0.036	0.037	1.479	0.079	0.079	2	1	0	-999	0
6185856	15.937	2	3	5287.2	101.0	91.7	4.463	0.054	0.052	0.854	0.058	0.051	0	1	0	-999	0
6185860	14.154	4	16	5491.3	112.5	105.1	4.376	0.052	0.048	0.900	0.070	0.061	2	1	0	-999	0
6185872	14.606	1	16	4987.9	90.5	86.9	4.587	0.021	0.030	0.769	0.033	0.044	1	1	0	-999	0
6185888	13.926	2	16	5620.5	105.5	108.6	4.200	0.042	0.043	1.034	0.078	0.069	-999	1	0	-999	0
6185916	14.475	14	15	6110.4	123.4	106.2	4.076	0.037	0.047	1.257	0.064	0.107	-999	1	0	-999	0
6185960	14.997	1	16	5718.0	108.8	107.3	4.362	0.045	0.046	1.026	0.068	0.070	0	1	0	-999	0
6186054	14.307	1	16	5256.3	99.0	92.7	4.549	0.026	0.037	0.836	0.039	0.055	1	1	0	-999	0
6186068	15.829	2	3	5401.7	107.2	91.5	4.322	0.063	0.060	0.881	0.061	0.047	-999	1	0	-999	0
6186127	15.487	1	16	5595.1	116.8	110.6	4.160	0.058	0.057	0.963	0.075	0.070	-999	1	0	-999	0
6186261	13.38	0	16	5094.5	87.0	81.8	4.558	0.030	0.030	0.766	0.043	0.043	1	1	0	-999	0
6186286	15.396	1	16	5375.7	113.0	103.0	4.447	0.048	0.045	0.874	0.065	0.059	-999	1	0	-999	0
6186300	14.236	1	16	5989.1	113.1	105.6	4.150	0.040	0.044	1.153	0.072	0.093	-999	1	0	-999	0
6186353	15.385	1	16	5757.9	146.8	202.5	4.219	0.044	0.048	1.007	0.097	0.095	0	1	0	-999	0
6186417	15.421	4	16	5886.4	120.0	116.4	4.204	0.060	0.063	1.074	0.085	0.087	-999	1	0	-999	0
6186421	13.173	1	16	6091.9	113.4	107.3	4.023	0.032	0.049	1.277	0.063	0.115	-999	1	0	-999	0
6186540	15.921	2	3	5652.7	111.0	106.8	4.423	0.061	0.074	0.944	0.066	0.068	-999	1	0	-999	0
6186581	15.553	2	3	5516.6	109.7	105.6	4.387	0.060	0.058	0.908	0.069	0.064	0	1	0	-999	0
6186587	14.362	1	16	5858.0	112.4	101.0	4.198	0.041	0.043	1.139	0.067	0.080	-999	1	0	-999	0
6186596	11.814	0	16	6601.8	131.6	131.1	4.161	0.031	0.033	1.444	0.068	0.065	-999	1	0	-999	0
6186614	16.907	6	6	4133.4	72.2	90.8	4.597	0.020	0.018	0.641	0.019	0.017	0	1	1	-999	0
6186684	15.635	1	16	4751.5	85.3	81.6	4.551	0.031	0.025	0.763	0.037	0.030	1	1	0	-999	0
6186717	13.509	0	1	4253.7	89.7	82.2	1.823	0.134	0.117	1.182	0.389	0.265	2	2	0	-999	0
6186762	13.396	0	16	6292.9	119.5	118.3	4.094	0.037	0.040	1.213	0.056	0.089	-999	1	0	-999	0
6186763	15.619	1	14	6102.1	116.2	114.7	4.304	0.059	0.062	1.120	0.070	0.080	-999	1	0	-999	0
6186855	14.824	1	16	5856.7	117.7	113.9	4.054	0.054	0.054	1.123	0.120	0.083	-999	1	0	-999	0
6186882	15.618	2	16	5702.1	113.8	113.5	4.106	0.065	0.066	1.029	0.091	0.077	-999	1	0	-999	0
6186892	14.141	15	15	5394.1	97.2	95.2	4.536	0.025	0.039	0.866	0.040	0.057	-999	1	0	-999	0
6186894	14.857	1	16	5580.2	96.2	93.5	4.527	0.023	0.034	0.900	0.038	0.054	-999	1	0	-999	0
6186956	14.183	10	10	6350.0	200.0	244.0	4.290	0.175	0.175	0.945	0.142	0.095	-999	2	-999	-999	1
6187120	15.486	1	16	5727.9	117.2	111.3	4.256	0.059	0.061	0.989	0.078	0.075	-999	1	0	-999	0
6187121	13.48	0	16	6300.0	174.0	174.0	3.952	0.287	0.123	1.047	0.191	0.139	-999	2	-999	-999	1
6187126	13.977	1	16	6036.4	117.3	114.9	4.360	0.039	0.042	1.015	0.068	0.071	-999	1	0	-999	0
6187152	15.62	1	16	5304.1	100.7	94.4	4.514	0.038	0.047	0.855	0.049	0.057	-999	1	0	-999	0
6187159	14.756	1	16	5914.2	117.7	110.2	4.264	0.044	0.047	1.062	0.074	0.080	-999	1	0	-999	0
6187174	15.789	1	16	5364.0	100.9	97.4	4.529	0.033	0.047	0.860	0.047	0.057	-999	1	0	-999	0
6187213	14.952	1	16	5725.6	121.9	107.3	3.879	0.048	0.046	1.181	0.070	0.075	-999	1	0	-999	0
6187261	15.558	2	3	5880.0	114.3	111.3	4.303	0.062	0.062	1.036	0.076	0.079	-999	1	0	-999	0
6187266	14.46	1	16	5981.2	131.7	118.7	3.773	0.061	0.047	1.373	0.181	0.076	-999	1	0	-999	0
6187279	15.846	2	3	5810.7	113.4	109.0	4.335	0.069	0.070	1.005	0.074	0.076	-999	1	0	-999	0
6187311	15.718	2	3	5724.2	114.0	113.8	4.079	0.075	0.077	1.051	0.095	0.081	-999	1	0	-999	0
6187329	13.776	1	16	5609.4	110.1	104.9	4.246	0.038	0.041	1.033	0.068	0.066	1	1	0	-999	0
6187341	15.986	4	16	4971.0	176.0	176.0	4.566	0.072	0.048	0.693	0.093	0.050	3	2	-999	-1	1
6187416	15.811	6	12	5945.0	113.7	109.9	4.350	0.063	0.070	1.048	0.072	0.076	-999	1	0	-999	0
6187431	14.418	1	16	5857.2	100.6	101.7	4.489	0.025	0.035	0.941	0.042	0.053	-999	1	0	-999	0
6187438	15.72	4	16	5308.8	121.8	114.0	3.844	0.062	0.064	1.063	0.091	0.091	-999	1	0	-999	0
6187474	13.416	0	16	6635.7	138.2	130.0	3.994	0.034	0.033	1.411	0.069	0.065	-999	1	0	-999	0
6187508	15.181	1	16	5271.1	101.5	91.1	4.468	0.044	0.040	0.851	0.060	0.051	0	1	0	1	0
6187514	15.375	1	16	5078.9	93.8	89.0	4.578	0.023	0.033	0.786	0.037	0.047	0	1	0	-999	0
6187544	14.151	1	16	5793.3	113.6	109.1	4.331	0.044	0.045	0.998	0.076	0.075	-999	1	0	-999	0
6187551	15.763	2	16	5594.5	117.4	112.1	4.091	0.067	0.066	0.990	0.077	0.072	-999	1	0	-999	0
6187560	15.334	1	16	6116.0	169.0	232.0	4.440	0.054	0.216	1.181	0.136	0.166	-999	2	-999	-999	1
6187578	14.641	1	16	5737.5	113.7	107.5	4.301	0.045	0.046	0.983	0.075	0.074	-999	1	0	-999	0
6187593	14.556	1	16	5422.8	96.0	92.8	4.580	0.018	0.029	0.824	0.030	0.043	1	1	0	-999	0
6187620	13.963	2	16	5416.6	117.1	107.8	3.845	0.030	0.032	1.182	0.055	0.064	1	1	0	-999	0
6187641	12.968	0	16	6139.8	120.4	123.2	3.906	0.052	0.039	1.264	0.142	0.065	-999	1	0	-999	0
6187665	13.324	0	16	7290.7	154.5	159.2	3.966	0.029	0.030	1.862	0.068	0.080	5	2	0	-999	0
6187695	15.09	1	16	5529.7	111.8	105.1	4.324	0.048	0.047	0.913	0.069	0.062	-999	1	0	-999	0
6187696	13.575	1	16	6092.2	113.0	117.0	4.219	0.034	0.038	1.125	0.064	0.077	-999	1	0	-999	0
6187698	14.402	1	16	5742.0	114.0	108.3	4.289	0.043	0.045	0.987	0.075	0.074	-999	1	0	-999	0
6187722	15.735	2	3	5413.1	108.6	99.3	4.412	0.057	0.053	0.881	0.066	0.057	-999	1	0	-999	0
6187773	15.91	1	16	5559.3	107.7	105.4	4.387	0.063	0.063	0.920	0.069	0.067	-999	1	0	-999	0
6187810	14.367	15	15	5456.0	111.5	109.1	3.936	0.032	0.033	1.127	0.050	0.057	-999	1	0	-999	0
6187827	15.832	4	16	5816.9	116.7	113.0	4.082	0.075	0.083	1.095	0.107	0.087	-999	1	0	-999	0
6187839	13.86	1	16	6329.3	126.3	136.7	4.248	0.036	0.029	1.271	0.060	0.060	-999	1	0	-999	0
6187850	11.836	14	15	6290.5	121.3	123.5	4.304	0.035	0.039	1.191	0.060	0.076	5	1	0	-999	0
6187860	12.709	0	16	5743.5	124.4	114.7	3.812	0.030	0.034	1.256	0.060	0.067	-999	1	0	-999	0
6187892	14.056	10	10	6385.0	130.2	120.4	4.038	0.034	0.038	1.300	0.056	0.089	-999	1	0	-999	0
6187957	15.58	2	3	5629.7	120.6	115.8	4.098	0.062	0.061	1.001	0.081	0.074	-999	1	0	-999	0
6187966	13.416	0	16	4994.8	103.4	93.5	3.617	0.060	0.083	1.121	0.143	0.175	0	1	0	-999	0
6187997	14.841	1	16	5916.5	120.3	114.7	4.231	0.046	0.047	1.014	0.077	0.072	-999	1	0	-999	0
6188055	14.665	1	16	5756.2	115.7	114.2	4.010	0.116	0.108	1.102	0.107	0.094	-999	1	-999	-999	0
6188091	15.804	4	16	5918.8	116.1	110.1	4.286	0.068	0.068	1.056	0.077	0.080	-999	1	0	-999	0
6188140	13.999	1	16	5957.7	118.6	112.3	4.279	0.041	0.044	1.073	0.074	0.080	-999	1	0	-999	0
6188169	15.053	4	16	5092.3	109.9	93.3	3.567	0.065	0.083	1.285	0.133	0.186	0	1	0	-999	0
6188182	15.651	2	3	5659.6	108.9	105.4	4.406	0.052	0.057	0.949	0.069	0.071	0	1	0	-999	0
6188212	14.219	1	16	5824.7	106.0	103.9	4.428	0.033	0.042	0.997	0.058	0.073	-999	1	0	-999	0
6188251	15.733	2	3	5408.5	98.6	98.1	4.536	0.029	0.043	0.865	0.044	0.056	-999	1	0	-999	0
6188287	14.46	1	16	5916.0	158.0	176.0	4.339	0.128	0.192	1.026	0.152	0.124	6	2	-999	-999	1
6188405	13.165	1	16	6667.6	132.6	151.3	4.151	0.028	0.029	1.316	0.054	0.045	-999	1	0	-999	0
6188420	12.423	0	16	6138.6	116.0	112.5	3.988	0.031	0.052	1.334	0.067	0.127	-999	1	0	-999	0
6188427	13.862	2	16	5885.0	193.0	193.0	4.058	0.375	0.150	1.022	0.148	0.148	-999	2	-999	-999	1
6188437	14.214	1	16	5532.3	112.2	106.3	4.186	0.042	0.040	0.953	0.067	0.061	-999	1	0	-999	0
6188442	15.002	1	16	5915.4	111.3	109.0	4.358	0.045	0.049	1.037	0.072	0.077	-999	1	0	-999	0
6188489	15.82	1	16	5332.1	103.4	98.2	4.499	0.043	0.051	0.863	0.053	0.058	-999	1	0	-999	0
6188503	15.863	1	16	4925.3	90.6	83.6	4.555	0.032	0.033	0.781	0.041	0.041	0	1	0	-999	0
6188545	12.706	0	16	5666.6	114.1	109.1	4.263	0.042	0.042	0.907	0.068	0.061	-999	1	0	-999	0
6188582	15.077	1	16	4646.0	125.0	153.0	4.772	0.028	0.048	0.555	0.028	0.033	0	2	-999	-999	1
6188586	15.391	1	16	5393.8	121.7	118.6	3.839	0.054	0.054	1.104	0.082	0.086	-999	1	0	-999	0
6188610	13.722	4	16	6044.8	116.8	114.6	4.265	0.034	0.039	1.117	0.068	0.074	-999	1	0	-999	0
6188671	15.483	1	1	5699.0	106.3	102.8	4.451	0.041	0.052	0.955	0.058	0.067	-999	1	0	-999	0
6188777	13.119	1	16	5637.7	100.2	97.8	4.463	0.033	0.041	0.941	0.056	0.067	-999	1	0	-999	0
6190595	14.694	14	15	6047.0	110.2	104.6	4.066	0.040	0.055	1.235	0.073	0.109	-999	1	0	-999	0
6190683	14.126	10	10	5999.5	114.8	106.6	4.024	0.035	0.042	1.367	0.056	0.106	1	1	0	-999	0
6190766	14.556	11	13	6369.2	190.7	221.5	4.090	0.033	0.039	1.164	0.079	0.113	-999	1	0	-999	0
6190801	15.311	4	17	5657.6	128.5	110.2	4.239	0.053	0.051	0.967	0.081	0.073	-999	1	0	-999	0
6190838	14.337	1	17	5918.6	108.3	112.9	4.015	0.062	0.062	1.174	0.119	0.087	-999	1	0	-999	0
6190866	15.255	1	17	6054.9	117.0	105.6	4.071	0.054	0.062	1.229	0.081	0.103	-999	1	0	-999	0
6190873	14.139	10	10	6565.5	146.5	132.3	4.031	0.038	0.039	1.431	0.078	0.074	1	3	0	-999	0
6190891	14.854	1	17	6008.2	124.9	132.7	3.933	0.052	0.055	1.262	0.144	0.091	-999	1	0	-999	0
6190981	15.18	1	17	5592.3	111.5	99.8	4.585	0.018	0.024	0.831	0.028	0.036	-999	1	0	-999	0
6190983	15.929	4	17	5489.3	100.3	98.1	4.519	0.034	0.048	0.885	0.048	0.058	0	1	0	-999	0
6191093	15.488	0	17	5411.4	120.2	110.8	3.684	0.033	0.038	1.159	0.072	0.079	2	1	0	-999	0
6191121	15.289	1	17	5512.2	108.7	106.0	4.407	0.050	0.051	0.907	0.069	0.066	-999	1	0	-999	0
6191127	15.889	0	17	5024.4	109.4	99.1	3.692	0.046	0.064	1.173	0.101	0.142	2	1	0	-999	0
6191159	15.718	2	3	6119.5	120.0	109.1	4.046	0.076	0.079	1.264	0.093	0.104	-999	1	0	-999	0
6191332	15.386	1	17	5609.8	114.4	111.2	4.362	0.055	0.054	0.935	0.073	0.069	6	1	0	-999	0
6191340	12.18	0	17	5933.3	121.0	116.5	3.895	0.058	0.035	1.261	0.155	0.065	2	1	0	-999	0
6191385	15.681	1	17	5528.1	100.0	94.1	4.550	0.025	0.036	0.866	0.042	0.049	-999	1	0	-999	0
6191427	14.596	4	17	6083.8	116.8	107.0	4.139	0.039	0.045	1.199	0.066	0.093	-999	1	0	-999	0
6191451	15.34	1	17	5788.3	115.4	111.9	4.257	0.057	0.059	1.012	0.079	0.078	-999	1	0	-999	0
6191505	14.092	1	17	5749.7	116.3	111.1	4.321	0.081	0.079	0.955	0.072	0.067	-999	1	-999	-999	0
6191521	15.201	1	17	5731.2	112.1	105.5	4.228	0.047	0.048	1.086	0.069	0.074	-999	1	0	0	0
6191528	15.728	1	17	5355.4	108.3	96.5	4.415	0.053	0.048	0.867	0.064	0.051	0	1	0	-999	0
6191563	14.7	1	17	5802.2	116.1	111.9	4.338	0.046	0.047	1.000	0.076	0.076	-999	1	0	-999	0
6191574	14.353	1	17	4423.6	71.2	67.1	4.595	0.019	0.012	0.682	0.023	0.018	3	1	0	-999	0
6191589	15.11	1	17	5452.5	117.7	113.5	3.979	0.046	0.047	0.997	0.066	0.067	-999	1	0	-999	0
6191637	15.499	1	17	5054.3	99.6	92.7	4.573	0.025	0.034	0.788	0.038	0.047	0	1	0	-999	0
6191653	13.697	1	17	6116.2	129.1	117.7	3.579	0.031	0.030	1.507	0.068	0.058	-999	1	0	-999	0
6191658	14.713	1	17	5970.4	117.8	115.4	4.334	0.044	0.046	1.062	0.074	0.079	-999	1	0	-999	0
6191664	15.82	4	17	5440.0	115.6	103.0	4.365	0.060	0.053	0.887	0.067	0.055	-999	1	0	-999	0
6191670	14.991	1	17	5935.5	118.0	114.3	4.314	0.042	0.045	1.129	0.066	0.071	-999	1	0	-999	0
6191808	15.834	1	17	5659.3	108.1	104.4	4.437	0.051	0.063	0.945	0.063	0.068	-999	1	0	-999	0
6191858	13.963	2	17	6713.3	139.8	143.7	4.166	0.032	0.031	1.334	0.059	0.048	-999	1	0	-999	0
6191915	14.886	1	17	5009.4	87.6	82.7	4.467	0.031	0.026	0.807	0.034	0.026	1	1	1	-999	0
6191945	13.769	15	15	5260.9	110.1	93.0	4.346	0.032	0.026	0.893	0.052	0.036	3	1	0	-1	0
6191971	13.601	0	17	6144.4	120.3	110.5	3.992	0.029	0.044	1.356	0.063	0.122	2	1	0	-999	0
6192038	15.243	1	17	5769.5	113.5	113.9	4.138	0.052	0.055	1.048	0.099	0.080	0	1	0	-999	0
6192190	15.21	1	17	5012.5	102.2	96.3	4.594	0.020	0.029	0.763	0.034	0.044	0	1	0	-999	0
6192192	12.731	1	17	6335.2	127.3	122.4	3.968	0.031	0.040	1.383	0.063	0.111	0	1	0	-999	0
6192199	14.25	15	15	5764.2	116.4	113.1	4.269	0.039	0.038	1.119	0.055	0.070	-999	1	0	-999	0
6192207	13.127	1	17	5683.5	125.2	125.5	3.895	0.036	0.034	1.069	0.065	0.060	0	1	0	-999	0
6192231	13.858	0	17	4777.0	76.0	42.0	3.546	0.104	0.143	0.944	0.163	0.017	2	2	-999	-999	1
6192254	13.732	1	17	6237.4	129.1	122.5	4.214	0.035	0.044	1.147	0.064	0.076	-999	1	0	-999	0
6192287	15.644	2	3	6161.5	130.6	121.8	4.274	0.059	0.064	1.156	0.071	0.082	-999	1	0	-999	0
6192451	15.398	4	17	6062.9	118.9	112.1	4.005	0.060	0.066	1.266	0.098	0.107	-999	1	0	-999	0
6192549	13.849	2	17	5012.9	91.1	81.3	3.321	0.097	0.093	0.962	0.210	0.144	2	2	0	-999	0
6192552	15.402	1	17	5901.4	124.6	121.4	3.883	0.065	0.059	1.205	0.083	0.077	-999	1	0	-999	0
6192580	13.625	1	17	6706.4	135.2	124.7	3.869	0.032	0.038	1.526	0.070	0.124	1	2	0	-999	0
6195258	15.337	1	17	4254.8	68.7	52.0	4.623	0.021	0.024	0.661	0.025	0.017	2	1	0	-999	0
6195407	13.517	1	17	6163.7	114.4	111.7	3.974	0.032	0.051	1.356	0.068	0.128	-999	1	0	-999	0
6195437	15.908	4	17	5628.3	111.9	107.9	4.104	0.074	0.074	0.998	0.080	0.074	-999	1	0	-999	0
6195604	15.565	2	17	5424.0	109.6	102.5	4.082	0.060	0.057	0.929	0.065	0.062	0	1	0	-999	0
6195616	14.165	1	17	5878.5	116.6	110.1	4.233	0.041	0.045	1.059	0.076	0.082	-999	1	0	-999	0
6195628	15.85	2	17	5360.4	100.4	93.9	4.474	0.049	0.054	0.870	0.058	0.058	-999	1	0	-999	0
6195632	15.813	2	17	4776.0	87.5	80.3	4.598	0.023	0.028	0.734	0.034	0.037	0	1	0	-999	0
6195655	13.858	1	17	4926.4	80.8	79.0	3.212	0.069	0.096	1.329	0.196	0.244	2	2	0	-999	0
6195669	15.048	1	17	5522.5	109.5	104.9	4.145	0.048	0.048	0.941	0.069	0.064	-999	1	0	-1	0
6195670	15.587	1	17	4764.3	87.0	79.4	4.601	0.022	0.027	0.731	0.034	0.035	0	1	0	-999	0
6195863	15.156	1	17	5787.2	116.1	109.9	4.053	0.061	0.055	1.090	0.116	0.079	-999	1	0	-999	0
6195936	14.44	1	17	5745.0	111.1	111.7	4.100	0.051	0.046	1.050	0.108	0.077	-999	1	0	-999	0
6195937	15.083	0	17	5685.0	118.2	110.1	3.819	0.031	0.033	1.230	0.060	0.068	2	1	0	-999	0
6195940	14.32	6	9	5213.0	183.0	183.0	4.412	0.139	0.186	0.870	0.081	0.061	1	2	-999	-999	1
6195963	13.676	1	17	6163.7	121.9	111.0	4.060	0.034	0.044	1.286	0.062	0.110	-999	1	0	-999	0
6196021	14.765	1	17	5211.0	94.4	89.5	4.593	0.023	0.032	0.778	0.039	0.046	-999	1	0	-999	0
6196054	12.544	1	17	8292.5	189.8	172.3	4.465	0.018	0.019	1.327	0.030	0.027	-999	2	0	-999	0
6196059	14.279	1	17	6006.3	106.1	102.7	4.427	0.026	0.038	1.044	0.047	0.066	-999	1	0	-999	0
6196275	14.619	1	17	6129.2	116.9	118.1	3.902	0.048	0.056	1.379	0.110	0.122	-999	1	0	-999	0
6196289	13.73	1	17	4967.5	93.2	83.9	3.629	0.062	0.075	1.071	0.142	0.156	1	1	0	-999	0
6196393	15.873	1	17	5187.5	92.1	85.3	4.514	0.043	0.048	0.831	0.049	0.050	0	1	0	-999	0
6196427	14.103	1	17	6140.0	127.4	108.0	4.155	0.037	0.039	1.210	0.064	0.086	1	1	0	-999	0
6196441	14.956	1	17	5282.0	115.5	106.0	3.899	0.045	0.047	0.997	0.071	0.075	1	1	0	-999	0
6196443	13.701	1	17	5016.1	96.5	93.1	3.706	0.045	0.061	1.159	0.099	0.133	1	1	0	-999	0
6196457	12.058	0	17	5508.6	104.8	98.6	3.954	0.028	0.030	1.124	0.047	0.055	2	1	-999	0	0
6196470	15.494	1	17	5834.7	105.7	102.7	4.387	0.051	0.059	1.005	0.068	0.074	-999	1	0	-999	0
6196481	15.993	4	17	5752.3	114.3	114.8	4.098	0.086	0.093	1.057	0.099	0.085	-999	1	0	-999	0
6196518	15.927	4	17	5518.8	127.1	105.3	4.351	0.076	0.065	0.912	0.073	0.065	-999	1	0	-999	0
6196555	14.806	1	17	5669.3	109.5	106.5	4.153	0.050	0.048	0.995	0.082	0.073	-999	1	0	-999	0
6196572	15.642	2	3	5612.5	134.7	152.7	4.004	0.055	0.061	1.043	0.086	0.090	-999	1	0	-999	0
6196574	16.628	6	6	4313.9	87.1	82.8	4.615	0.026	0.025	0.676	0.032	0.030	1	1	0	-999	0
6196575	14.522	1	17	5902.2	182.1	132.5	3.881	0.047	0.040	1.246	0.176	0.082	-999	1	0	-999	0
6196655	13.894	1	17	5288.2	110.9	104.4	3.796	0.036	0.045	1.125	0.073	0.089	-999	1	0	-999	0
6196685	15.052	1	17	5778.5	112.3	107.4	4.327	0.051	0.051	0.994	0.075	0.075	-999	1	0	-999	0
6196745	15.46	1	17	5133.8	105.5	74.7	2.856	0.040	0.059	2.054	0.163	0.120	2	2	0	-999	0
6196801	15.699	1	17	5276.3	101.4	91.4	4.089	0.059	0.056	0.888	0.050	0.040	1	1	0	-999	0
6196831	15.776	4	17	5318.0	175.0	175.0	4.557	0.034	0.136	0.957	0.055	0.102	0	2	-999	-999	1
6196912	15.718	4	17	5261.4	99.4	91.2	4.484	0.047	0.047	0.849	0.056	0.052	-999	1	0	-999	0
6196983	15.624	4	17	5550.1	111.2	106.6	4.343	0.058	0.055	0.918	0.070	0.065	0	1	0	-999	0
6197076	14.671	1	17	5835.3	108.6	107.8	4.383	0.042	0.048	1.007	0.070	0.077	-999	1	0	-999	0
6197111	13.811	1	17	4966.1	97.6	87.0	3.592	0.057	0.078	1.194	0.141	0.174	0	1	0	-999	0
6197138	12.362	14	15	6298.7	128.3	126.9	4.263	0.041	0.042	1.213	0.067	0.078	5	1	0	-999	0
6197161	15.61	0	17	5011.5	93.5	89.1	3.058	0.103	0.102	1.075	0.261	0.215	2	2	0	-999	0
6197163	15.005	1	17	5771.5	105.7	103.8	4.405	0.043	0.050	0.983	0.067	0.074	-999	1	0	-999	0
6197215	12.824	0	17	6112.1	126.9	103.4	4.201	0.032	0.040	1.185	0.061	0.083	6	1	0	1	0
6197221	15.319	1	17	5374.4	120.3	113.6	3.856	0.050	0.053	1.079	0.078	0.081	-999	1	0	-999	0
6197241	13.721	1	17	6246.6	123.7	121.2	4.390	0.036	0.040	0.983	0.060	0.063	-999	1	0	-999	0
6197287	13.153	0	17	5757.8	116.1	111.6	4.063	0.055	0.042	1.070	0.123	0.076	0	1	0	-999	0
6197319	11.948	1	17	6370.9	127.2	124.2	3.869	0.033	0.035	1.154	0.053	0.057	3	1	0	-999	0
6197344	15.598	4	17	5305.0	185.0	185.0	4.504	0.090	0.110	0.789	0.113	0.061	0	2	-999	1	1
6197465	14.645	1	17	5394.7	101.0	85.4	4.293	0.040	0.033	0.881	0.057	0.042	1	1	0	-999	0
6197467	13.842	1	17	5911.3	113.5	115.6	3.727	0.033	0.032	1.242	0.059	0.062	-999	1	0	-999	0
6197482	15.432	1	17	4716.8	81.1	76.0	4.573	0.027	0.025	0.748	0.036	0.033	0	1	0	-999	0
6197549	15.857	4	17	5338.2	197.1	102.7	4.273	0.061	0.053	0.879	0.065	0.038	-999	1	0	-999	0
6197619	15.915	4	17	5692.6	113.9	108.0	4.217	0.068	0.068	0.986	0.080	0.074	-999	1	0	-999	0
6197658	14.81	1	17	5895.8	187.4	235.0	4.080	0.041	0.046	1.131	0.122	0.119	-999	1	0	1	0
6197678	15.89	4	17	5949.0	111.2	114.0	3.992	0.086	0.086	1.206	0.113	0.098	-999	1	0	-999	0
6197725	14.7	11	15	6167.3	111.9	111.9	4.362	0.033	0.042	1.121	0.057	0.073	-999	1	0	-999	0
6197756	14.166	6	10	6480.4	136.0	125.4	4.197	0.037	0.037	1.308	0.063	0.061	-999	1	0	-999	0
6197785	15.224	1	17	5720.0	152.0	169.0	4.464	0.091	0.182	0.894	0.112	0.082	-999	2	-999	-999	1
6197792	14.37	1	17	5833.4	103.0	102.9	4.436	0.031	0.042	0.997	0.055	0.071	-999	1	0	-999	0
6197816	15.112	1	17	4932.5	86.6	78.5	4.545	0.032	0.030	0.787	0.042	0.040	0	1	0	-999	0
6197829	15.074	1	17	5958.3	108.8	109.3	4.156	0.049	0.051	1.131	0.081	0.090	-999	1	0	-999	0
6197832	15.879	4	17	5584.8	109.6	106.4	4.323	0.067	0.064	0.930	0.071	0.067	-999	1	0	-999	0
6197867	15.405	4	17	5892.2	104.9	101.6	4.445	0.033	0.044	1.003	0.052	0.065	-999	1	0	-999	0
6197937	12.557	0	17	6236.4	106.3	102.2	3.647	0.027	0.050	1.870	0.059	0.178	1	3	0	-999	0
6197953	13.467	0	17	6100.6	115.5	113.0	4.199	0.034	0.043	1.175	0.063	0.090	0	1	0	-999	0
6197978	15.465	1	17	5616.2	110.1	105.3	4.280	0.054	0.055	0.944	0.072	0.068	-999	1	0	-999	0
6197995	15.891	4	17	5617.9	100.8	96.8	4.483	0.038	0.052	0.925	0.054	0.061	-999	1	0	-999	0
6197996	15.845	4	17	5582.0	99.8	96.0	4.523	0.031	0.043	0.896	0.047	0.055	-999	1	0	-999	0
6198005	15.805	4	17	5177.6	116.1	105.8	3.648	0.077	0.092	1.252	0.131	0.155	-999	1	0	-999	0
6198042	15.677	1	17	5479.6	113.9	111.4	3.838	0.066	0.062	1.136	0.090	0.091	-999	1	0	-999	0
6198068	15.809	4	17	5495.0	100.8	100.2	4.474	0.044	0.055	0.902	0.057	0.064	-999	1	0	-999	0
6198073	15.594	2	17	5875.9	112.2	106.9	4.220	0.061	0.062	1.062	0.082	0.083	-999	1	0	-999	0
6198091	15.568	2	17	5555.8	99.6	97.3	4.502	0.033	0.046	0.907	0.049	0.059	-999	1	0	-999	0
6198108	15.649	1	17	5754.4	112.5	110.5	4.098	0.068	0.072	1.057	0.100	0.081	-999	1	0	-999	0
6198133	15.692	2	17	5776.1	108.2	104.4	4.407	0.054	0.064	0.982	0.066	0.072	-999	1	0	-999	0
6198172	14.276	14	15	6272.7	135.5	129.7	4.170	0.043	0.039	1.253	0.063	0.076	-999	1	0	-999	0
6198249	14.651	1	17	5644.0	107.4	103.9	4.368	0.046	0.046	0.945	0.073	0.070	-999	1	0	-999	0
6198271	14.332	1	17	5565.9	95.5	90.4	4.521	0.023	0.035	0.903	0.039	0.055	7	1	0	-999	0
6198278	14.855	1	17	5389.8	99.3	84.3	4.224	0.041	0.037	0.887	0.055	0.041	0	1	0	-999	0
6198306	14.771	1	17	4828.9	81.6	76.9	4.548	0.030	0.025	0.772	0.040	0.034	1	1	0	-999	0
6198356	14.932	1	17	5928.1	108.2	106.9	4.138	0.046	0.051	1.128	0.084	0.091	-999	1	0	-999	0
6198406	15.648	2	17	5661.9	109.0	104.9	4.341	0.063	0.061	0.953	0.073	0.071	-999	1	0	-999	0
6198555	14.514	1	17	6302.1	120.4	118.3	4.336	0.030	0.040	1.180	0.055	0.072	-999	1	0	-999	0
6198627	12.89	0	17	6123.2	128.2	110.8	4.218	0.027	0.040	1.208	0.058	0.076	-999	1	0	-999	0
6198670	15.142	1	17	5552.6	113.3	108.1	4.342	0.051	0.049	0.918	0.071	0.065	-999	1	0	1	0
6198676	14.632	1	17	5955.5	106.8	104.7	4.414	0.032	0.042	1.037	0.054	0.071	-999	1	0	-999	0
6198683	15.566	2	3	5910.4	116.0	112.1	4.304	0.060	0.060	1.048	0.076	0.079	-999	1	0	-999	0
6198695	14.242	15	15	5149.2	118.9	98.6	3.572	0.052	0.069	1.344	0.118	0.170	0	1	0	-999	0
6198725	15.648	2	17	5927.6	111.3	109.5	4.380	0.051	0.061	1.035	0.067	0.074	-999	1	0	-999	0
6198753	15.04	1	17	6097.3	122.5	112.5	4.177	0.052	0.050	1.179	0.070	0.089	-999	1	0	-999	0
6198767	15.967	4	17	5687.1	114.7	109.7	4.201	0.080	0.078	0.988	0.082	0.076	-999	1	0	-999	0
6198799	15.063	14	15	5956.7	106.9	104.6	4.416	0.034	0.045	1.035	0.056	0.070	-999	1	0	-999	0
6198886	15.167	1	17	5420.8	119.6	113.1	3.878	0.051	0.052	1.074	0.075	0.077	-999	1	0	-999	0
6198921	15.189	4	17	5797.2	114.2	109.9	4.254	0.050	0.051	1.004	0.075	0.071	-999	1	0	-999	0
6198951	15.864	0	17	5097.7	84.9	77.3	2.449	0.198	0.058	1.206	0.558	0.260	2	2	0	-999	0
6199002	14.022	1	17	6157.3	118.0	112.3	3.974	0.035	0.051	1.351	0.071	0.127	-999	1	0	-999	0
6199006	15.831	4	17	5611.0	113.2	110.5	3.936	0.086	0.080	1.087	0.092	0.086	-999	1	0	-999	0
6199056	13.579	0	17	6299.5	114.8	119.9	4.105	0.033	0.040	1.178	0.059	0.089	1	3	0	-1	0
6199066	15.572	2	17	5311.7	104.2	96.6	4.501	0.041	0.048	0.859	0.053	0.057	-999	1	0	-999	0
6199097	15.293	1	17	5417.5	98.9	96.7	4.513	0.033	0.046	0.879	0.048	0.060	-999	1	0	-999	0
6199291	14.075	1	17	6223.5	130.5	117.7	4.067	0.035	0.038	1.311	0.060	0.076	-999	1	0	-999	0
6199422	13.531	0	17	6446.0	174.0	194.0	4.235	0.252	0.168	0.871	0.102	0.063	-999	2	-999	-999	1
6199494	14.274	14	15	5845.8	106.0	103.5	4.192	0.041	0.047	1.062	0.081	0.082	-999	1	0	-999	0
6199518	14.69	14	15	6475.9	129.8	125.6	4.262	0.038	0.041	1.277	0.059	0.064	-999	3	0	-999	0
6199537	12.876	0	17	5790.0	117.2	108.0	4.221	0.042	0.041	0.910	0.068	0.061	-999	1	0	-999	0
6199559	14.38	1	17	6238.5	129.0	126.0	3.630	0.049	0.044	1.466	0.088	0.072	-999	1	0	-999	0
6199563	13.774	1	17	5928.6	115.5	114.1	4.402	0.040	0.043	0.925	0.066	0.064	-999	1	0	-999	0
6199587	14.848	1	17	5065.6	91.7	85.0	4.537	0.032	0.034	0.810	0.045	0.048	0	1	0	-999	0
6199593	13.778	1	17	6149.5	119.0	115.3	4.232	0.038	0.039	1.169	0.067	0.082	-999	1	0	-999	0
6199620	15.111	1	17	5791.7	116.7	111.8	4.102	0.052	0.055	1.073	0.110	0.081	-999	1	0	-999	0
6199665	12.439	0	17	5925.0	116.6	115.1	4.172	0.040	0.037	0.906	0.066	0.055	-999	1	0	-999	0
6199679	15.566	1	17	5159.7	89.4	82.9	4.628	0.020	0.026	0.726	0.031	0.038	-999	1	0	-999	0
6199702	14.633	1	17	5660.3	100.6	97.7	4.417	0.042	0.046	0.950	0.068	0.071	-999	1	0	-1	0
6199716	15.881	4	17	5895.0	124.1	119.1	3.893	0.096	0.088	1.241	0.117	0.100	-999	1	0	-1	0
6199811	14.274	1	17	5642.3	107.3	105.1	4.385	0.044	0.046	0.944	0.073	0.071	-999	1	0	-999	0
6199827	13.993	1	17	5568.3	124.8	113.8	3.920	0.032	0.029	1.213	0.044	0.050	1	1	0	-999	0
6199849	14.806	1	17	5745.8	121.9	118.8	4.056	0.059	0.049	1.068	0.115	0.077	0	1	0	-999	0
6199928	14.336	1	17	5620.9	105.6	101.3	4.320	0.044	0.044	0.941	0.071	0.068	-999	1	0	-999	0
6199973	15.163	1	17	5876.0	109.9	107.7	4.395	0.042	0.050	1.018	0.065	0.075	-999	1	0	-999	0
6200036	14.61	14	15	6026.4	110.8	110.2	4.389	0.033	0.043	1.067	0.059	0.075	-999	1	0	-999	0
6200049	14.736	1	17	5867.9	112.4	106.8	4.191	0.043	0.048	1.074	0.080	0.084	-999	1	0	-999	0
6200135	14.977	1	17	6022.0	117.1	116.7	3.898	0.065	0.065	1.297	0.146	0.093	-999	1	0	-999	0
6200138	15.301	1	17	5758.8	112.8	107.8	4.284	0.052	0.054	0.994	0.076	0.075	-999	1	0	-999	0
6200156	15.437	1	17	6029.0	111.0	107.4	4.392	0.039	0.051	1.063	0.061	0.072	-999	1	0	-999	0
6200157	15.7	1	17	5713.9	108.9	105.8	4.402	0.053	0.060	0.965	0.069	0.072	-999	1	0	-999	0
6200179	15.58	2	17	5900.6	111.2	109.4	4.367	0.051	0.058	1.030	0.070	0.076	-999	1	0	-999	0
6200220	14.121	1	17	6028.7	106.3	102.5	4.118	0.035	0.045	1.192	0.067	0.098	-999	1	0	-999	0
6200271	14.076	1	17	5578.4	98.6	96.8	4.463	0.035	0.044	0.926	0.059	0.067	-999	1	0	-999	0
6200279	14.742	1	17	5568.9	98.0	98.2	4.480	0.032	0.043	0.921	0.052	0.065	-999	1	0	-999	0
6200287	14.446	1	17	5300.2	99.8	91.1	4.569	0.029	0.032	0.755	0.040	0.045	-999	1	0	-999	0
6200307	15.106	1	17	5922.3	106.0	103.9	4.423	0.034	0.045	1.023	0.055	0.070	-999	1	0	-999	0
6200310	14.327	1	17	6429.8	136.8	126.4	4.189	0.038	0.037	1.296	0.062	0.061	-999	1	0	-999	0
6200332	15.633	2	17	5451.8	106.9	95.3	4.309	0.060	0.057	0.893	0.064	0.053	-999	1	0	-999	0
6200341	13.734	0	1	4834.8	74.6	66.6	3.164	0.074	0.046	0.891	0.152	0.074	2	2	0	-999	0
6200342	14.996	1	17	5524.1	100.8	96.3	4.533	0.023	0.036	0.887	0.039	0.054	-999	1	0	-999	0
6200436	14.378	1	17	5684.3	99.2	98.9	4.371	0.039	0.042	1.036	0.065	0.068	-999	1	0	-999	0
6200612	14.851	1	17	5765.9	99.5	97.1	4.440	0.036	0.045	0.976	0.058	0.069	-999	1	0	-1	0
6200618	13.839	1	17	6261.4	126.7	119.3	4.147	0.037	0.044	1.098	0.074	0.080	-999	1	0	-999	0
6200699	15.846	2	17	4836.1	93.3	91.3	4.529	0.034	0.028	0.779	0.039	0.031	1	1	0	-999	0
6200709	14.512	10	17	6063.0	192.0	213.0	4.510	0.052	0.208	0.934	0.118	0.118	3	2	-999	-1	1
6200715	14.93	1	17	6464.4	120.8	118.2	4.354	0.026	0.035	1.206	0.047	0.058	1	1	0	-1	0
6200736	14.911	1	17	5751.5	121.5	118.5	4.307	0.154	0.230	0.993	0.121	0.090	-999	1	-999	-999	0
6200737	15.128	1	17	5368.9	116.0	111.5	3.941	0.339	0.261	0.977	0.278	0.124	-999	1	-999	-999	0
6200754	13.461	0	17	6169.9	112.2	111.9	4.152	0.033	0.039	1.163	0.062	0.083	6	1	0	-999	0
6200791	14.938	1	17	5754.6	118.5	112.5	4.002	0.059	0.048	1.100	0.095	0.075	-999	1	0	-999	0
6200810	15.353	1	17	6339.9	129.4	126.7	4.059	0.063	0.062	1.340	0.077	0.081	-999	1	0	1	0
6200908	15.135	4	17	5775.4	132.4	124.1	4.346	0.045	0.046	0.991	0.080	0.078	-999	1	0	-999	0
6200915	15.454	1	17	5731.2	114.0	108.9	4.213	0.056	0.057	1.002	0.082	0.076	-999	1	0	-999	0
6200917	15.931	2	17	5867.4	117.8	112.3	4.227	0.071	0.070	1.056	0.084	0.083	-999	1	0	-999	0
6200965	15.344	1	17	5756.0	111.7	109.7	4.210	0.054	0.056	1.013	0.083	0.077	-999	1	0	-999	0
6200968	13.848	1	17	5218.1	89.7	85.5	4.508	0.030	0.038	0.902	0.046	0.055	1	1	0	-999	0
6200990	14.895	1	17	5078.6	125.8	114.5	3.813	0.037	0.044	1.189	0.063	0.084	0	1	0	-999	0
6201006	12.705	0	17	6679.5	131.9	134.2	4.159	0.033	0.031	1.392	0.070	0.058	-999	1	0	-999	0
6201108	13.944	1	17	5927.6	121.5	113.0	4.261	0.036	0.040	1.099	0.070	0.075	0	1	0	-999	0
6201143	14.253	14	15	6108.2	115.2	113.2	3.935	0.044	0.054	1.343	0.101	0.117	-999	1	0	-999	0
6201155	15.943	4	17	5272.6	90.0	81.2	4.368	0.057	0.053	0.856	0.047	0.036	-999	1	0	-999	0
6201164	16.463	6	9	3251.6	70.8	62.1	5.125	0.011	0.011	0.136	0.004	0.004	0	1	-999	-999	0
6201203	15.601	1	17	5709.9	110.2	105.1	4.339	0.063	0.062	0.969	0.073	0.073	-999	1	0	-1	0
6201235	15.128	14	15	5877.6	120.7	115.4	3.876	0.069	0.062	1.241	0.104	0.084	-999	1	0	-999	0
6201242	15.472	4	17	5736.0	112.7	107.3	4.236	0.060	0.061	0.997	0.079	0.076	-999	1	0	-999	0
6201333	11.462	0	17	6269.3	117.5	121.8	4.049	0.029	0.046	1.219	0.060	0.097	-999	1	0	-999	0
6203308	15.927	1	17	5287.8	101.3	92.9	4.478	0.052	0.054	0.853	0.057	0.053	-999	1	0	-999	0
6203314	15.034	1	17	5498.8	108.2	100.2	4.287	0.047	0.045	0.907	0.066	0.058	-999	1	0	-999	0
6203334	12.733	0	17	5249.4	88.4	77.0	4.423	0.038	0.029	0.849	0.055	0.040	-999	1	0	-999	0
6203359	15.671	2	17	6022.6	109.5	106.2	4.069	0.072	0.082	1.206	0.096	0.100	-999	1	0	-999	0
6203377	14.5	1	17	5834.1	114.0	110.0	4.290	0.044	0.046	1.021	0.076	0.076	-999	1	0	-999	0
6203395	14.927	11	13	5799.7	107.9	105.9	4.386	0.047	0.052	0.995	0.070	0.075	-999	1	0	-999	0
6203526	15.075	1	17	5640.4	97.7	92.5	4.523	0.024	0.035	0.907	0.041	0.052	-999	1	0	-999	0
6203533	15.972	2	17	5199.7	97.9	90.2	4.505	0.046	0.049	0.834	0.051	0.050	0	1	0	-999	0
6203534	14.419	1	17	6091.9	114.4	113.3	3.824	0.050	0.058	1.488	0.114	0.139	-999	1	0	-999	0
6203543	13.332	0	17	5791.2	125.6	102.6	4.280	0.034	0.035	1.150	0.056	0.063	-999	1	0	-999	0
6203563	13.172	1	17	6186.9	115.7	111.4	4.319	0.034	0.040	1.148	0.067	0.077	-999	1	0	-999	0
6203577	12.006	0	17	6256.0	198.0	220.0	4.037	0.435	0.174	0.911	0.113	0.102	-999	2	-999	-999	1
6203610	15.596	1	17	5538.1	101.9	99.6	4.465	0.044	0.055	0.913	0.058	0.065	-999	1	0	-999	0
6203613	15.762	4	17	5337.6	119.4	113.8	3.682	0.098	0.104	1.283	0.158	0.159	0	1	0	-999	0
6203618	15.758	4	17	4894.4	87.1	80.8	4.544	0.035	0.033	0.781	0.042	0.037	1	1	0	-999	0
6203700	14.973	1	17	5665.4	108.8	104.8	4.183	0.051	0.051	0.983	0.079	0.072	-999	1	0	-999	0
6203728	14.542	1	17	5657.0	152.0	152.0	4.464	0.094	0.162	0.832	0.115	0.071	-999	2	-999	-999	1
6203786	15.337	1	17	5779.7	111.6	108.4	4.042	0.071	0.065	1.093	0.107	0.080	-999	1	0	-999	0
6203794	14.236	2	16	3919.9	85.0	79.0	1.135	0.175	0.167	0.931	0.265	0.117	2	2	-999	-999	0
6203945	15.292	1	17	5346.0	91.0	77.4	4.234	0.046	0.044	0.880	0.048	0.034	0	1	0	-999	0
6204034	15.94	2	17	4839.9	88.3	83.0	4.560	0.031	0.032	0.768	0.040	0.038	1	1	0	-999	0
6204174	15.116	2	16	6030.0	113.5	110.7	4.332	0.047	0.051	1.085	0.070	0.078	-999	1	0	-999	0
6204210	15.921	4	17	6469.0	179.0	246.0	4.385	0.062	0.188	1.260	0.152	0.202	0	2	-999	-999	1
6204214	14.21	2	16	5818.2	124.7	113.1	3.824	0.043	0.036	1.301	0.071	0.062	-999	1	0	-999	0
6204729	15.559	1	17	5619.1	105.7	102.6	4.450	0.047	0.058	0.934	0.061	0.066	-999	1	0	-999	0
6204748	13.505	1	17	5692.3	85.7	86.5	4.434	0.023	0.033	1.073	0.043	0.058	-999	1	0	-999	0
6204821	15.515	4	17	5773.4	116.7	110.9	3.968	0.075	0.065	1.131	0.096	0.081	1	1	0	-999	0
6204894	15.127	1	17	5513.4	100.9	100.5	4.490	0.034	0.046	0.906	0.051	0.064	-999	1	0	-999	0
6204921	13.879	1	17	5374.1	77.1	77.4	4.502	0.019	0.030	0.983	0.033	0.047	1	1	0	-999	0
6204933	15.876	4	17	5458.8	106.1	103.9	4.465	0.049	0.058	0.893	0.059	0.063	-999	1	0	-999	0
6204948	15.371	1	17	5513.1	101.9	100.9	4.455	0.046	0.052	0.908	0.061	0.066	-999	1	0	-999	0
6204954	13.755	1	17	6551.0	133.0	137.8	4.112	0.034	0.034	1.370	0.068	0.061	-999	1	0	-999	0
6204958	13.986	1	17	6259.3	127.0	123.7	3.906	0.040	0.041	1.119	0.059	0.062	0	3	0	-999	0
6204977	15.052	1	17	5990.8	114.7	111.5	4.356	0.043	0.050	1.065	0.070	0.078	-999	1	0	-999	0
6205023	15.681	2	17	4690.3	83.0	79.6	4.574	0.027	0.025	0.745	0.035	0.032	1	1	0	-999	0
6205028	15.838	2	17	5556.7	109.5	108.0	4.396	0.060	0.061	0.919	0.069	0.067	-999	1	0	-999	0
6205045	14.099	1	17	5577.5	109.1	105.4	4.355	0.095	0.098	0.927	0.069	0.067	1	1	-999	-999	0
6205064	13.887	1	17	6047.5	109.7	104.9	4.054	0.031	0.049	1.265	0.061	0.114	-999	1	0	-999	0
6205120	15.927	2	17	5630.4	118.6	112.3	3.805	0.085	0.082	1.219	0.107	0.107	-999	1	0	-999	0
6205121	15.781	4	17	5743.0	105.3	102.9	4.447	0.043	0.056	0.965	0.059	0.068	-999	1	0	-999	0
6205127	14.414	1	17	5963.4	115.1	110.9	4.317	0.042	0.043	1.079	0.070	0.072	-999	1	0	-999	0
6205129	14.479	1	17	5397.0	147.0	147.0	4.361	0.140	0.193	0.922	0.079	0.072	0	2	-999	-999	1
6205168	15.972	1	17	5600.1	113.6	110.3	4.325	0.070	0.068	0.935	0.072	0.068	-999	1	0	-999	0
6205175	15.221	1	17	5972.7	119.5	110.6	4.213	0.058	0.057	1.108	0.078	0.085	-999	1	0	-999	0
6205228	14.668	1	17	5919.0	119.0	109.5	4.275	0.042	0.042	1.122	0.069	0.073	-999	1	0	0	0
6205271	12.484	0	17	5935.2	110.9	110.0	4.008	0.046	0.045	1.207	0.120	0.078	-999	1	0	-999	0
6205289	15.971	1	17	5496.6	108.9	105.4	4.447	0.055	0.063	0.903	0.062	0.065	-999	1	0	-999	0
6205296	15.731	4	17	5187.3	96.4	92.6	4.418	0.052	0.048	0.839	0.045	0.035	0	1	0	-999	0
6205302	14.946	1	17	5381.6	104.3	89.0	4.359	0.045	0.037	0.873	0.061	0.046	-999	1	0	-999	0
6205325	15.594	1	17	5087.4	116.8	105.6	3.726	0.063	0.077	1.080	0.121	0.132	0	1	0	-999	0
6205358	12.711	0	17	6661.4	134.9	143.0	4.149	0.032	0.031	1.371	0.065	0.054	8	1	0	-999	0
6205384	13.945	1	17	6017.4	121.0	119.1	4.372	0.042	0.043	0.924	0.067	0.063	-999	1	0	-1	0
6205405	14.541	1	17	3724.0	73.0	73.0	4.767	0.042	0.025	0.492	0.031	0.034	0	2	-999	-1	1
6205415	15.437	1	17	6025.0	167.0	209.0	4.493	0.052	0.208	1.030	0.131	0.131	-999	2	-999	-999	1
6205460	14.512	0	17	4822.3	78.5	69.5	3.290	0.078	0.046	0.917	0.164	0.081	20	2	0	-1	0
6205468	15.513	2	17	5829.7	116.4	112.6	4.325	0.057	0.057	1.013	0.075	0.077	1	1	0	-1	0
6205481	15.673	4	17	5044.8	94.0	87.1	4.572	0.026	0.035	0.786	0.040	0.047	1	1	0	-1	0
6205483	15.548	1	17	6108.8	117.6	117.6	4.279	0.060	0.063	1.132	0.072	0.081	-999	1	0	-999	0
6205502	14.098	10	10	6075.3	118.7	102.8	4.079	0.034	0.047	1.243	0.064	0.109	-999	1	0	-999	0
6205513	15.685	2	17	5550.1	105.1	103.5	4.455	0.048	0.059	0.916	0.060	0.066	-999	1	0	-999	0
6205532	13.601	0	17	6372.0	160.0	208.0	4.332	0.090	0.210	1.121	0.188	0.141	-999	2	-999	-999	1
6205541	14.336	14	15	5993.1	115.8	111.7	4.193	0.039	0.045	1.129	0.073	0.088	-999	1	0	-999	0
6205544	15.111	1	17	5769.0	122.1	114.8	3.961	0.060	0.052	1.134	0.088	0.077	-999	1	0	-999	0
6205548	15.333	1	17	5833.0	119.0	116.0	4.003	0.075	0.067	1.138	0.112	0.084	-999	1	0	-999	0
6205590	12.352	0	17	6858.9	149.6	145.2	4.046	0.034	0.034	1.403	0.068	0.062	-999	2	0	-999	0
6205597	15.291	4	17	5748.6	115.1	111.7	4.246	0.055	0.056	0.999	0.079	0.076	-999	1	0	-999	0
6205669	14.807	1	17	5648.4	100.3	98.4	4.426	0.037	0.044	1.010	0.058	0.066	0	1	0	-999	0
6205690	15.249	1	17	5515.5	109.3	103.9	4.194	0.053	0.051	0.926	0.068	0.062	1	1	0	-999	0
6205694	15.172	1	17	5918.4	116.2	108.5	4.178	0.052	0.055	1.101	0.082	0.087	-999	1	0	-999	0
6205739	15.745	1	17	5558.5	117.5	111.8	3.966	0.079	0.074	1.045	0.084	0.081	-999	1	0	-999	0
6205753	14.592	1	17	6287.7	126.4	125.7	3.970	0.058	0.050	1.172	0.097	0.065	-999	1	0	-999	0
6205773	15.201	1	17	5846.8	108.6	106.9	4.396	0.044	0.053	1.008	0.066	0.075	-999	1	0	-999	0
6205780	15.972	4	17	5791.5	113.5	110.5	4.268	0.081	0.080	1.012	0.081	0.078	-999	1	0	-999	0
6205787	15.621	1	17	5553.1	108.4	106.2	4.396	0.060	0.062	0.918	0.069	0.067	-999	1	0	-999	0
6205822	13.308	0	17	6001.8	117.6	118.3	3.929	0.056	0.036	1.215	0.139	0.066	-999	1	0	-999	0
6205824	15.306	1	17	5987.9	119.8	112.3	4.257	0.056	0.057	1.094	0.076	0.082	-999	1	0	-999	0
6205897	14.31	1	17	4766.0	77.0	77.0	4.645	0.015	0.039	0.723	0.029	0.051	1	2	-999	0	1
6206005	14.918	1	17	6252.9	124.9	121.5	4.052	0.050	0.051	1.318	0.070	0.092	-999	1	0	-999	0
6206128	14.026	1	17	5811.0	108.5	99.9	4.065	0.034	0.050	1.252	0.064	0.118	8	1	0	-999	0
6206143	13.815	1	17	6043.9	120.3	115.3	4.311	0.039	0.042	1.096	0.074	0.079	-999	1	0	-999	0
6206172	15.343	1	17	5748.6	114.0	109.1	4.310	0.057	0.057	0.986	0.076	0.075	-999	1	0	-999	0
6206205	14.742	1	17	5506.3	103.5	103.2	4.448	0.041	0.046	0.915	0.061	0.063	-999	1	0	-999	0
6206214	13.289	1	17	6234.0	115.8	111.7	3.896	0.030	0.039	1.508	0.068	0.124	2	1	0	0	0
6206267	14.887	1	17	5688.8	120.7	112.7	4.445	0.098	0.124	0.813	0.053	0.047	-999	1	-999	-999	0
6206313	15.447	1	17	5761.8	112.2	112.0	4.180	0.058	0.061	1.026	0.089	0.079	-999	1	0	-999	0
6206327	15.001	1	17	5468.1	106.1	102.8	4.454	0.043	0.049	0.898	0.063	0.065	-999	1	0	-999	0
6206362	15.809	2	17	5910.5	115.7	110.3	4.203	0.082	0.079	1.083	0.088	0.086	-999	1	0	-999	0
6206396	15.796	1	17	4619.2	83.8	80.1	4.583	0.027	0.025	0.732	0.034	0.031	0	1	0	-999	0
6206403	14.161	10	10	6521.2	141.3	129.0	4.044	0.040	0.041	1.408	0.074	0.070	-999	1	0	-999	0
6206405	15.091	4	17	6175.9	121.9	116.3	3.970	0.061	0.065	1.344	0.097	0.115	-999	1	0	-999	0
6206465	15.371	1	17	5671.3	121.3	117.4	3.978	0.065	0.059	1.081	0.081	0.076	-999	1	0	-999	0
6206470	13.73	1	17	5771.3	110.9	108.1	4.376	0.040	0.043	0.989	0.071	0.070	-999	1	0	-1	0
6206472	15.104	1	17	5603.7	122.8	116.5	4.077	0.057	0.054	0.999	0.079	0.073	-999	1	0	-999	0
6206557	15.358	1	17	5692.0	119.5	118.5	4.051	0.067	0.060	1.048	0.090	0.077	-999	1	0	-999	0
6206559	14.365	0	17	5859.6	131.1	128.5	3.737	0.058	0.030	1.445	0.168	0.061	2	1	0	-1	0
6206581	15.431	1	3	4982.9	90.6	83.7	3.344	0.108	0.116	1.312	0.186	0.230	2	2	0	-999	0
6206636	12.987	0	17	6050.0	123.3	100.7	4.094	0.034	0.037	1.247	0.063	0.097	-999	1	0	-999	0
6206651	15.501	2	17	5331.7	95.1	81.8	4.185	0.052	0.052	0.884	0.048	0.035	-999	1	0	-999	0
6206694	13.151	0	17	5981.9	116.4	119.6	3.927	0.055	0.040	1.245	0.148	0.075	6	1	0	-999	0
6206815	15.448	1	3	5595.6	117.6	112.0	4.106	0.060	0.059	0.984	0.077	0.071	0	1	0	-999	0
6206824	15.045	1	17	5634.3	100.7	97.2	4.506	0.026	0.038	0.922	0.044	0.057	-999	1	0	-999	0
6206917	15.972	2	17	4931.5	90.4	86.3	3.270	0.168	0.174	1.277	0.222	0.248	0	2	-999	-999	0
6207053	15.553	1	17	4689.3	95.8	84.2	4.597	0.022	0.025	0.728	0.034	0.034	6	1	0	-1	0
6207059	15.2	14	15	6083.5	111.1	106.8	4.429	0.028	0.039	1.053	0.049	0.061	-999	1	0	-999	0
6207085	14.686	14	15	5992.3	121.7	114.7	4.279	0.047	0.048	1.087	0.075	0.080	-999	1	0	-999	0
6207096	15.26	4	17	5649.1	111.8	108.6	4.383	0.050	0.053	0.947	0.072	0.071	-999	1	0	-999	0
6207109	14.311	1	17	6197.5	124.9	123.2	4.277	0.034	0.042	1.169	0.069	0.080	-999	1	0	-999	0
6207183	14.838	14	15	6167.8	113.1	112.1	4.356	0.036	0.044	1.124	0.059	0.074	-999	1	0	-999	0
6207199	15.847	1	17	5384.1	106.1	97.4	4.434	0.058	0.057	0.875	0.063	0.056	0	1	0	-999	0
6207249	14.768	1	17	5779.9	106.4	103.8	4.500	0.033	0.041	0.878	0.047	0.052	-999	1	0	-999	0
6207265	14.236	6	10	6611.3	123.1	118.9	4.272	0.023	0.029	1.382	0.046	0.051	-999	1	0	-999	0
6207275	15.229	4	17	5797.6	111.7	110.7	4.385	0.047	0.053	0.994	0.070	0.076	-999	1	0	-999	0
6207387	15.048	1	17	5728.1	108.0	103.8	4.356	0.051	0.051	0.973	0.074	0.073	-999	1	0	-999	0
6207414	15.866	1	17	5572.0	169.0	152.0	4.597	0.040	0.128	0.853	0.088	0.097	-999	2	-999	-999	1
6207455	15.617	2	17	5830.5	119.4	116.3	4.016	0.077	0.072	1.131	0.111	0.086	-999	1	0	-999	0
6207510	11.621	0	17	4681.8	71.0	56.2	3.785	0.101	0.111	0.927	0.055	0.027	2	3	-999	-999	0
6207526	15.265	4	17	6006.5	125.3	122.4	4.226	0.051	0.053	1.116	0.076	0.088	-999	1	0	-999	0
6207546	14.321	14	15	7091.8	189.9	231.6	4.225	0.029	0.030	1.300	0.057	0.049	-999	2	0	-999	0
6207568	15.637	2	17	5186.3	96.8	89.5	4.534	0.034	0.042	0.828	0.046	0.053	-999	1	0	-999	0
6207603	15.503	2	17	5993.3	175.4	189.3	4.407	0.033	0.043	1.050	0.068	0.084	-999	1	0	-999	0
6207610	13.914	1	17	5643.0	106.2	103.5	4.458	0.038	0.043	0.877	0.062	0.062	-999	1	0	-999	0
6207677	11.566	0	1	4208.5	89.9	82.1	1.821	0.121	0.130	1.495	0.449	0.374	2	2	0	-999	0
6207687	14.686	1	17	5921.0	112.8	116.9	4.106	0.040	0.053	1.141	0.090	0.095	0	1	0	-999	0
6207692	15.313	1	17	5631.2	119.8	115.0	3.866	0.051	0.049	1.159	0.072	0.077	-999	1	0	-999	0
6207699	15.655	1	17	5752.0	120.8	118.2	4.054	0.072	0.069	1.075	0.103	0.081	-999	1	0	-999	0
6207783	15.1	1	17	5199.8	125.9	113.1	3.690	0.048	0.064	1.230	0.097	0.132	0	1	0	-999	0
6207824	14.298	1	17	6328.6	123.7	120.1	4.335	0.030	0.039	1.164	0.055	0.065	-999	1	0	-999	0
6207871	15.214	1	17	6102.4	119.8	117.4	4.249	0.065	0.065	1.094	0.074	0.076	-999	1	0	-999	0
6207890	15.589	2	17	5145.2	92.2	86.3	4.565	0.027	0.037	0.805	0.041	0.051	0	1	0	-999	0
6207933	15.286	1	17	6011.3	112.9	117.7	4.010	0.062	0.063	1.185	0.109	0.083	-999	1	0	-999	0
6207975	15.239	1	3	5346.9	126.4	117.2	3.766	0.048	0.052	1.187	0.086	0.096	-999	1	0	-999	0
6207993	15.515	1	17	6045.8	114.5	111.3	4.366	0.046	0.055	1.078	0.066	0.075	-999	1	0	-999	0
6208004	15.906	4	17	5692.7	115.9	110.4	4.534	0.041	0.054	0.818	0.042	0.048	-999	1	0	-999	0
6208036	15.469	1	17	5804.8	111.5	109.9	4.389	0.048	0.055	0.996	0.069	0.076	-999	1	0	-999	0
6208077	15.802	4	17	5788.9	117.6	112.2	4.419	0.079	0.128	0.974	0.081	0.076	-999	1	-999	-999	0
6208148	15.479	4	17	5552.5	107.4	106.7	4.435	0.049	0.055	0.919	0.065	0.068	1	1	0	-999	0
6208156	15.48	1	17	6025.8	110.9	107.2	4.420	0.036	0.047	1.046	0.056	0.066	-999	1	0	-999	0
6208213	15.591	2	3	6023.1	121.8	117.9	4.305	0.061	0.064	1.091	0.075	0.081	-999	1	0	-999	0
6208292	13.064	0	17	6169.4	122.9	117.6	4.297	0.045	0.045	1.137	0.069	0.073	1	1	0	-999	0
6208346	15.549	2	17	5969.1	118.9	121.1	3.951	0.074	0.072	1.237	0.124	0.095	-999	1	0	-999	0
6208360	15.524	2	3	5801.1	103.0	99.1	4.489	0.030	0.041	0.956	0.048	0.058	-999	1	0	-999	0
6208389	15.41	4	17	4895.4	81.7	77.2	4.509	0.032	0.023	0.791	0.039	0.028	0	1	0	-999	0
6208403	13.054	0	17	6282.7	134.5	128.7	4.241	0.063	0.058	1.216	0.073	0.084	-999	1	-999	-999	0
6208449	14.937	1	17	5944.1	109.9	106.9	4.150	0.046	0.050	1.129	0.080	0.091	-999	1	0	-999	0
6208498	14.887	1	17	5621.3	150.3	192.3	4.003	0.043	0.041	1.040	0.083	0.086	1	1	0	-999	0
6208559	15.615	4	17	5935.5	114.7	120.4	4.046	0.064	0.074	1.174	0.108	0.096	-999	1	0	-999	0
6208569	15.661	4	17	5627.0	127.7	123.2	3.834	0.063	0.061	1.190	0.083	0.087	-999	1	0	-999	0
6208650	15.127	1	17	5896.8	130.0	130.2	4.177	0.044	0.050	1.091	0.086	0.094	-999	1	0	-999	0
6208696	15.937	4	17	5343.3	108.5	100.4	4.471	0.051	0.055	0.866	0.059	0.057	0	1	0	-999	0
6208741	13.444	0	17	6445.5	132.3	120.1	3.871	0.032	0.036	1.547	0.076	0.111	-999	3	0	-999	0
6208756	15.651	1	17	5491.1	98.7	95.7	4.529	0.030	0.043	0.882	0.045	0.056	-999	1	0	-999	0
6208924	13.331	0	17	5920.1	113.3	107.0	4.164	0.037	0.042	1.089	0.081	0.080	-999	1	0	-999	0
6208932	13.427	0	17	6114.5	118.8	112.5	4.220	0.032	0.040	1.164	0.064	0.084	-999	1	0	-999	0
6208985	14.266	1	17	4889.7	84.6	78.0	4.562	0.028	0.023	0.738	0.039	0.031	0	1	0	-999	0
6209035	15.248	4	17	5520.1	119.7	113.9	4.042	0.056	0.052	0.983	0.070	0.068	1	1	0	-999	0
6209054	15.28	1	17	5588.8	104.9	104.3	4.419	0.049	0.054	0.929	0.068	0.069	-999	1	0	-999	0
6209056	15.641	2	17	4995.4	95.0	88.5	4.573	0.026	0.034	0.780	0.039	0.045	0	1	0	-999	0
6209176	15.284	1	17	6038.0	112.0	109.4	4.032	0.058	0.067	1.238	0.094	0.104	0	1	0	-999	0
6209195	15.095	1	17	5963.1	109.6	115.4	4.025	0.055	0.062	1.196	0.110	0.093	-999	1	0	-999	0
6209205	15.605	1	17	5957.0	117.7	110.5	4.252	0.064	0.064	1.083	0.078	0.082	-999	1	0	-999	0
6209225	13.993	1	17	6573.1	141.1	135.8	3.833	0.036	0.035	1.225	0.045	0.050	-999	1	0	1	0
6209302	15.369	1	17	4703.4	92.8	84.7	2.971	0.123	0.125	1.067	0.269	0.179	2	2	0	-999	0
6209330	10.634	0	17	6128.1	114.7	108.5	4.011	0.027	0.047	1.327	0.060	0.118	-999	1	0	-999	0
6209347	12.441	2	15	5366.5	112.1	101.2	4.115	0.066	0.065	0.902	0.060	0.051	3	1	0	-1	0
6209408	14.486	1	17	6189.4	116.7	111.9	4.365	0.046	0.057	1.119	0.065	0.072	-999	1	0	-999	0
6209454	15.836	4	17	5699.5	106.9	103.1	4.438	0.049	0.061	0.955	0.062	0.068	1	1	0	-999	0
6209586	15.167	4	17	4931.5	75.4	86.9	2.821	0.065	0.140	2.061	0.213	0.469	2	2	0	-999	0
6209593	12.524	0	17	6734.5	145.5	148.5	4.164	0.041	0.038	1.376	0.073	0.060	-999	3	0	-999	0
6209637	13.22	0	17	6623.1	135.4	132.1	3.827	0.033	0.033	1.674	0.080	0.077	-999	1	0	-1	0
6209644	14.792	1	17	5135.1	92.6	83.0	4.492	0.039	0.033	0.825	0.053	0.044	0	1	0	-999	0
6209651	15.428	4	17	5526.5	101.5	102.2	4.481	0.038	0.050	0.909	0.055	0.064	-999	1	0	-999	0
6209673	15.995	4	17	5318.4	113.0	108.1	4.416	0.114	0.272	0.864	0.075	0.059	-999	1	-999	-999	0
6209677	14.8	1	17	5580.7	94.7	91.3	4.485	0.025	0.034	0.975	0.044	0.055	0	1	0	0	0
6209678	15.911	4	17	5494.5	111.3	103.3	4.341	0.064	0.060	0.903	0.068	0.060	-999	1	0	-999	0
6209693	14.771	1	17	5631.6	117.7	110.4	3.962	0.043	0.042	1.077	0.070	0.069	-999	1	0	-999	0
6209711	15.155	1	17	5690.6	108.2	104.4	4.412	0.044	0.050	0.959	0.069	0.072	-999	1	0	-999	0
6209721	12.477	0	17	6917.5	149.3	144.7	3.872	0.034	0.035	1.668	0.080	0.087	1	2	0	-999	0
6209762	15.05	1	17	5895.0	211.0	234.0	4.503	0.052	0.208	1.026	0.127	0.140	-999	2	-999	-999	1
6209772	15.198	4	17	5701.7	114.3	110.9	4.196	0.049	0.050	0.994	0.083	0.075	-999	1	0	-999	0
6209773	15.456	1	17	5970.6	116.8	110.6	4.201	0.057	0.058	1.112	0.079	0.086	-999	1	0	-999	0
6209800	14.274	14	15	6140.1	114.6	115.2	4.310	0.040	0.043	1.133	0.069	0.078	-999	1	0	-999	0
6209824	13.37	0	17	6669.1	134.5	131.5	3.905	0.030	0.044	1.445	0.065	0.128	3	1	0	-999	0
6209832	15.327	4	17	5864.7	115.9	114.3	4.040	0.066	0.067	1.136	0.115	0.086	6	1	0	-999	0
6209991	14.805	1	17	5796.3	112.4	110.1	4.115	0.048	0.051	1.070	0.106	0.082	-999	1	0	-999	0
6210006	15.314	1	17	5772.5	115.2	112.9	4.085	0.060	0.061	1.071	0.109	0.081	1	1	0	-999	0
6210030	15.544	2	17	5846.4	115.2	111.8	4.320	0.058	0.058	1.020	0.076	0.078	-999	1	0	-999	0
6210119	15.004	1	17	5712.0	103.4	100.7	4.422	0.042	0.049	0.964	0.065	0.071	-999	1	0	-999	0
6210170	15.156	1	17	5457.1	108.6	101.3	4.403	0.071	0.070	0.893	0.065	0.060	1	1	0	-999	0
6210192	15.656	4	17	6060.3	120.0	109.4	4.038	0.071	0.078	1.243	0.097	0.105	-999	1	0	-999	0
6210199	14.747	1	17	5500.8	158.1	133.2	3.941	0.038	0.037	1.045	0.078	0.074	-999	1	0	-999	0
6210224	14.893	4	17	5590.1	97.6	95.1	4.480	0.033	0.044	0.925	0.052	0.064	-999	1	0	-999	0
6210227	12.315	1	17	6272.5	133.2	132.3	4.225	0.033	0.040	1.228	0.059	0.079	-999	1	0	-999	0
6210228	13.62	1	17	5698.5	110.5	105.2	4.300	0.048	0.049	0.969	0.074	0.072	-999	1	0	-999	0
6210254	14.26	1	17	5858.6	108.7	107.1	4.193	0.041	0.045	1.050	0.080	0.075	-999	1	0	-999	0
6210273	15.245	4	17	5677.7	107.8	103.6	4.262	0.053	0.054	0.969	0.074	0.071	-999	1	0	-999	0
6210302	15.171	1	17	6042.9	107.8	102.3	4.118	0.052	0.056	1.192	0.076	0.095	-999	1	0	-999	0
6210395	15.102	1	17	4882.4	83.2	75.4	4.568	0.027	0.030	0.770	0.038	0.040	0	1	0	-999	0
6210423	15.629	2	17	5542.1	105.5	100.7	4.303	0.062	0.061	0.919	0.069	0.063	-999	1	0	-999	0
6210463	15.443	1	17	5868.3	116.5	116.1	4.064	0.062	0.069	1.128	0.112	0.088	-999	1	0	-999	0
6210473	15.593	4	17	5852.0	111.7	106.9	4.132	0.068	0.074	1.089	0.099	0.087	-999	1	0	-999	0
6210501	15.076	1	17	5660.4	145.6	177.3	3.633	0.047	0.055	1.457	0.098	0.104	-999	1	0	-999	0
6210598	15.888	4	17	5650.0	160.0	200.0	4.551	0.033	0.187	0.993	0.090	0.120	-999	2	-999	-999	1
6210607	15.706	4	17	5257.4	102.5	93.9	4.488	0.046	0.047	0.848	0.055	0.053	0	1	0	-999	0
6210636	15.197	1	17	6155.8	113.7	108.6	4.448	0.026	0.033	1.041	0.047	0.055	-999	1	0	-999	0
6210761	15.565	1	17	6081.9	117.5	113.4	4.236	0.068	0.068	1.140	0.075	0.084	-999	1	0	-999	0
6210802	15.743	4	17	5353.9	114.4	110.6	3.940	0.073	0.072	0.987	0.081	0.079	-999	1	0	-999	0
6210878	15.418	1	17	5194.5	97.9	93.3	4.555	0.029	0.040	0.818	0.043	0.053	0	1	0	-999	0
6211050	15.223	1	17	6059.8	122.9	115.9	4.207	0.060	0.063	1.148	0.075	0.089	-999	1	0	-999	0
6211171	15.375	1	17	5889.8	123.5	120.6	3.919	0.083	0.075	1.218	0.112	0.092	-999	1	0	-999	0
6211283	15.488	1	17	5266.7	97.4	91.3	4.521	0.037	0.046	0.846	0.048	0.056	-999	1	0	-999	0
6211454	14.945	14	15	6238.3	119.1	115.3	4.338	0.039	0.049	1.155	0.060	0.073	0	1	0	-999	0
6211493	15.892	0	17	5248.7	105.1	95.8	3.866	0.036	0.040	0.875	0.059	0.057	2	1	0	-999	0
6211547	13.271	0	17	6586.3	133.2	127.3	3.877	0.034	0.034	1.559	0.075	0.078	11	1	0	-999	0
6211636	14.527	1	17	5994.0	127.3	119.8	4.234	0.042	0.044	1.106	0.077	0.085	-999	1	0	-999	0
6211641	15.192	1	17	5638.2	113.3	109.9	4.426	0.044	0.051	0.943	0.067	0.071	1	1	0	-999	0
6211698	14.827	0	17	5221.6	90.8	83.9	4.557	0.024	0.036	0.827	0.036	0.054	2	1	0	-999	0
6211708	15.056	1	17	5286.5	97.4	91.1	4.538	0.030	0.040	0.845	0.043	0.056	-999	1	0	-999	0
6211767	14.419	14	15	6181.5	129.4	122.8	4.268	0.036	0.043	1.167	0.072	0.082	-999	1	0	-999	0
6211794	14.881	1	17	4580.7	81.0	75.1	4.621	0.018	0.022	0.695	0.027	0.029	1	1	0	-999	0
6211812	15.55	2	17	5167.9	95.5	87.6	4.505	0.042	0.042	0.830	0.051	0.049	0	1	0	1	0
6211894	15.631	4	17	5054.3	90.7	85.9	4.609	0.022	0.029	0.742	0.037	0.042	7	1	0	-999	0
6211991	14.364	1	17	5795.2	113.8	109.2	4.279	0.044	0.047	1.009	0.076	0.076	0	1	0	-999	0
6212024	13.555	1	17	5971.9	120.2	119.6	3.868	0.061	0.038	1.281	0.164	0.073	-999	1	0	-999	0
6212035	15.018	1	17	5853.0	158.0	176.0	4.369	0.149	0.182	0.932	0.132	0.096	-999	2	-999	-999	1
6212118	14.814	1	17	5367.4	97.2	83.0	4.347	0.042	0.035	0.870	0.057	0.042	-999	1	0	-999	0
6212143	15.163	1	3	5765.1	110.5	106.0	4.354	0.053	0.054	0.986	0.074	0.075	-999	1	0	-999	0
6212177	13.226	0	17	6585.2	132.5	134.9	4.294	0.030	0.032	1.235	0.049	0.055	-999	1	0	-999	0
6212189	13.622	0	17	5564.5	103.6	98.6	4.218	0.041	0.041	0.952	0.067	0.062	2	1	0	-999	0
6212207	14.689	1	17	6244.0	169.0	225.0	4.460	0.056	0.210	1.069	0.158	0.129	-999	2	-999	-999	1
6212235	13.963	1	17	5742.8	122.5	115.0	3.968	0.043	0.037	1.125	0.072	0.066	-999	1	0	-999	0
6212251	13.907	1	17	6592.9	144.7	142.8	4.155	0.174	0.257	1.288	0.167	0.116	-999	1	-999	-999	0
6212264	14.844	1	17	6222.6	134.4	123.9	4.104	0.049	0.049	1.275	0.065	0.089	-999	1	0	-999	0
6212282	14.933	1	17	6031.2	113.3	113.7	3.978	0.055	0.060	1.258	0.113	0.099	-999	1	0	-999	0
6212288	15.619	4	17	4247.7	70.4	50.0	4.624	0.021	0.027	0.658	0.025	0.017	0	1	0	-999	0
6212377	15.623	2	17	5888.5	116.5	112.4	4.287	0.064	0.064	1.044	0.077	0.080	-999	1	0	-999	0
6212391	12.548	0	17	6635.7	140.9	126.5	3.978	0.032	0.032	1.634	0.068	0.073	-999	1	0	-999	0
6212422	15.371	1	17	5526.9	100.0	99.0	4.496	0.034	0.047	0.906	0.050	0.062	-999	1	0	-999	0
6212437	13.566	0	17	6621.2	128.9	137.9	4.086	0.032	0.032	1.360	0.062	0.054	-999	1	0	-999	0
6212486	15.986	4	17	4856.4	92.1	85.5	3.387	0.123	0.128	1.072	0.220	0.178	2	2	0	-999	0
6212604	12.567	0	17	6306.1	117.7	123.7	4.042	0.032	0.045	1.200	0.070	0.088	-999	1	0	-999	0
6212627	14.795	14	15	5903.1	117.6	111.8	4.275	0.045	0.047	1.053	0.076	0.080	1	1	0	-999	0
6212672	14.751	14	15	6396.0	126.7	118.3	3.879	0.050	0.052	1.519	0.087	0.119	-999	1	0	-999	0
6212734	14.922	1	17	4650.0	81.8	75.5	4.641	0.017	0.021	0.675	0.025	0.029	0	1	0	-999	0
6212763	15.636	1	17	4914.0	87.9	85.2	3.396	0.074	0.095	1.172	0.198	0.220	2	2	0	-999	0
6212764	13.85	2	17	6177.0	204.0	204.0	3.809	0.616	0.154	1.031	0.135	0.202	-999	2	-999	-999	1
6212792	13.318	0	17	6474.0	128.7	129.4	4.039	0.031	0.031	1.502	0.064	0.068	-999	1	0	-999	0
6212843	14.911	1	17	5342.9	97.1	82.3	4.342	0.040	0.034	0.867	0.054	0.038	1	1	0	-999	0
6212881	15.38	1	17	5871.3	118.7	114.4	3.933	0.075	0.065	1.196	0.111	0.085	-999	1	0	-999	0
6212882	15.665	4	17	4952.4	88.8	83.7	4.582	0.025	0.033	0.767	0.038	0.043	0	1	0	-999	0
6212883	15.713	4	17	5958.9	112.2	110.7	4.172	0.073	0.071	1.120	0.087	0.090	-999	1	0	-999	0
6212905	15.829	4	17	6051.2	120.4	115.9	4.247	0.080	0.080	1.124	0.079	0.086	0	1	0	-999	0
6212929	15.923	4	17	5406.8	115.3	107.7	4.059	0.080	0.074	0.935	0.069	0.065	-999	1	0	-999	0
6213073	14.522	1	17	4970.0	51.9	50.1	4.422	0.014	0.012	0.830	0.016	0.011	8	1	1	-999	0
6213089	15.729	2	17	5716.2	103.8	99.2	4.492	0.033	0.045	0.938	0.051	0.059	-999	1	0	-999	0
6213131	13.672	4	17	6189.3	127.7	115.3	4.063	0.074	0.074	1.283	0.084	0.100	3	1	0	-999	0
6213151	14.196	10	10	6205.2	118.4	114.5	3.920	0.038	0.051	1.419	0.076	0.139	-999	1	0	-999	0
6213204	15.336	4	17	4717.7	88.3	82.1	4.618	0.020	0.025	0.709	0.029	0.033	0	1	0	-999	0
6213208	13.787	1	17	5769.3	121.6	111.6	4.467	0.044	0.044	0.817	0.056	0.053	-999	1	0	-999	0
6213220	13.959	1	17	6321.3	128.3	125.9	4.272	0.039	0.040	1.043	0.071	0.070	-999	1	0	-999	0
6213504	15.739	4	17	5790.2	127.2	118.5	3.727	0.188	0.193	1.336	0.254	0.183	-999	1	-999	-999	0
6213543	15.887	4	17	4713.2	84.9	79.6	4.578	0.028	0.028	0.744	0.036	0.034	1	1	0	-999	0
6213665	15.083	4	17	6324.9	181.9	174.6	3.968	0.043	0.047	1.405	0.100	0.120	-999	1	0	-999	0
6213683	12.541	0	17	6175.2	121.7	117.9	3.842	0.033	0.034	1.170	0.058	0.060	-999	1	0	-999	0
6213768	15.824	4	17	5341.3	110.3	104.5	4.022	0.065	0.063	0.930	0.066	0.064	-999	1	0	-999	0
6213773	15.182	1	17	6145.6	167.4	170.5	3.923	0.046	0.048	1.374	0.112	0.153	-999	1	0	-999	0
6213774	11.951	0	17	6694.0	189.0	260.0	4.161	0.185	0.185	1.262	0.182	0.223	-999	2	-999	-999	1
6213776	13.373	1	17	6057.7	111.7	118.0	3.867	0.043	0.047	1.388	0.139	0.094	-999	1	0	-999	0
6213853	14.828	1	17	6341.9	122.0	116.5	3.912	0.051	0.054	1.466	0.086	0.118	-999	1	0	-999	0
6213943	13.883	1	17	6072.8	133.8	128.5	4.395	0.075	0.100	1.058	0.097	0.093	-999	1	-999	-999	0
6213991	15.564	2	17	4989.4	90.9	82.2	3.194	0.128	0.133	1.432	0.221	0.239	2	2	0	-999	0
6213997	15.054	3	16	5313.5	101.2	96.6	4.531	0.030	0.041	0.854	0.044	0.058	-999	1	0	-999	0
6214021	15.857	4	17	5848.5	114.5	111.4	4.165	0.068	0.071	1.073	0.094	0.086	-999	1	0	-999	0
6214037	18.842	6	9	3529.2	67.6	79.6	4.995	0.017	0.016	0.209	0.012	0.011	0	1	-999	-999	0
6214051	15.575	1	17	5413.3	112.0	99.8	4.391	0.055	0.048	0.880	0.067	0.054	-999	1	0	-999	0
6214134	14.181	10	10	5859.8	110.5	107.3	4.182	0.041	0.047	1.074	0.082	0.084	-999	1	0	-999	0
6214135	13.256	1	17	6252.1	137.4	113.1	4.235	0.033	0.039	1.171	0.065	0.073	-999	1	0	-999	0
6214396	15.748	4	17	5485.2	114.2	103.2	4.298	0.061	0.059	0.903	0.067	0.057	-999	1	0	-999	0
6214665	13.938	2	17	6209.3	139.3	124.6	4.154	0.054	0.047	1.220	0.068	0.083	-999	1	0	-999	0
6219517	14.116	1	17	5856.9	114.3	110.4	4.263	0.042	0.046	1.038	0.076	0.079	-999	1	0	-999	0
6219592	14.783	1	17	5980.4	125.8	123.4	4.290	0.135	0.196	1.076	0.130	0.103	-999	1	-999	-999	0
6219653	15.004	1	17	5766.4	106.7	103.9	4.413	0.043	0.050	0.981	0.065	0.073	-999	1	0	-999	0
6219856	14.853	1	17	5951.0	178.0	178.0	4.437	0.098	0.196	0.931	0.130	0.098	-999	2	-999	-999	1
6219883	16.847	17	17	3761.8	51.5	63.3	4.660	0.017	0.018	0.564	0.018	0.018	0	3	-999	-999	0
6219924	15.796	1	17	5875.8	119.5	115.5	4.302	0.075	0.075	1.036	0.078	0.080	-999	1	0	-999	0
6220062	15.994	4	17	5462.7	112.9	108.9	4.475	0.050	0.064	0.892	0.059	0.063	-999	1	0	-999	0
6220084	15.662	2	17	5752.0	172.0	172.0	4.571	0.033	0.187	0.882	0.100	0.100	-999	2	-999	-999	1
6220101	15.48	1	17	5844.2	124.2	117.5	4.108	0.064	0.073	1.097	0.105	0.088	0	1	0	-999	0
6220122	15.338	1	17	5857.2	121.3	116.9	4.330	0.056	0.055	1.022	0.077	0.079	-999	1	0	-999	0
6220134	15.548	1	17	5786.7	125.6	120.3	4.276	0.059	0.058	1.007	0.081	0.080	-999	1	0	-999	0
6220178	13.44	0	17	5779.8	120.0	111.9	4.322	0.039	0.039	1.066	0.063	0.070	-999	1	0	-999	0
6220234	14.258	1	17	5899.5	118.0	114.6	4.363	0.040	0.044	1.032	0.074	0.079	-999	1	0	-999	0
6220286	14.648	14	15	5976.7	110.9	115.2	4.129	0.042	0.047	1.156	0.077	0.097	-999	1	0	-999	0
6220312	15.374	1	17	5711.8	128.7	123.5	3.974	0.068	0.059	1.100	0.087	0.078	-999	1	-999	1	0
6220521	15.424	1	17	5975.1	112.7	110.8	4.391	0.045	0.056	1.047	0.064	0.073	-999	1	0	-999	0
6220525	15.323	4	17	6218.9	129.4	121.2	4.280	0.053	0.059	1.176	0.069	0.081	-999	1	0	-999	0
6220551	15.399	1	17	5161.7	98.8	93.6	4.569	0.026	0.037	0.803	0.040	0.051	0	1	0	-999	0
6220576	15.073	1	17	5832.5	128.4	124.9	3.973	0.064	0.053	1.152	0.119	0.080	-999	1	0	-999	0
6220589	10.98	0	1	6645.8	142.3	131.9	4.006	0.034	0.035	1.447	0.072	0.070	-999	1	0	-999	0
6220647	15.589	1	17	4918.0	92.6	86.1	4.537	0.036	0.033	0.786	0.043	0.038	8	1	0	-999	0
6220731	15.555	4	17	6203.2	130.8	123.3	4.081	0.069	0.069	1.278	0.078	0.098	-999	1	0	-999	0
6220739	15.155	1	17	5615.1	103.3	98.6	4.487	0.032	0.043	0.927	0.050	0.062	-999	1	0	-999	0
6220788	15.673	2	17	5351.6	107.4	101.9	4.521	0.034	0.047	0.862	0.049	0.059	-999	1	0	-999	0
6220789	13.372	0	17	6309.8	121.0	113.7	3.925	0.029	0.041	1.449	0.067	0.123	-999	1	0	-999	0
6220811	14.156	10	10	6259.7	135.8	129.1	4.205	0.035	0.046	1.231	0.063	0.080	-999	1	0	-999	0
6220846	15.147	1	17	5786.2	127.0	121.1	3.991	0.068	0.056	1.121	0.107	0.081	-999	1	0	-999	0
6220876	14.927	1	17	5823.8	117.2	113.2	4.233	0.048	0.051	1.034	0.080	0.080	-999	1	0	-999	0
6220895	15.622	1	17	5105.8	98.3	91.4	4.535	0.036	0.040	0.814	0.046	0.048	1	1	0	-999	0
6220939	15.898	14	15	6700.3	145.6	145.5	3.852	0.149	0.130	1.621	0.185	0.172	5	2	-999	-999	0
6221040	15.825	2	17	6196.6	125.9	118.5	4.289	0.064	0.070	1.161	0.072	0.081	-999	1	0	-999	0
6221143	15.441	1	17	5302.2	109.8	98.9	4.462	0.047	0.044	0.858	0.061	0.053	1	1	0	-999	0
6221291	15.962	4	17	5597.3	118.8	115.0	4.338	0.069	0.066	0.934	0.073	0.069	-999	1	0	-999	0
6221478	12.781	0	17	5957.0	176.0	193.0	4.498	0.040	0.229	1.083	0.124	0.152	6	2	-999	-999	1
6221479	13.836	1	17	5509.0	167.0	150.0	4.424	0.149	0.182	0.779	0.127	0.054	-999	2	-999	-999	1
6221507	14.356	1	17	6375.0	118.2	120.3	4.321	0.033	0.037	1.211	0.054	0.069	-999	1	0	-999	0
6221522	15.618	1	17	5822.4	117.6	114.7	4.370	0.057	0.062	1.003	0.072	0.076	-999	1	0	-999	0
6221535	15.768	4	17	5819.6	137.5	129.9	4.307	0.062	0.059	1.014	0.083	0.083	-999	1	0	-999	0
6221539	14.483	1	17	5914.7	111.6	118.2	4.091	0.044	0.056	1.142	0.098	0.093	-999	1	0	-999	0
6221754	14.387	1	17	6049.1	120.3	118.7	4.219	0.044	0.046	1.136	0.071	0.085	-999	1	0	-999	0
6221865	13.701	1	17	5815.7	110.2	127.0	3.918	0.053	0.042	1.301	0.147	0.065	-999	1	0	-999	0
6221883	13.272	0	17	5968.6	125.9	126.7	3.839	0.061	0.039	1.301	0.172	0.071	-999	1	0	-999	0
6221933	14.996	1	17	4796.5	83.3	77.8	4.561	0.029	0.026	0.763	0.039	0.035	0	1	0	-999	0
6221936	14.104	14	15	6227.0	197.0	241.0	4.118	0.299	0.161	1.040	0.169	0.139	1	2	-999	-999	1
6221965	14.198	1	17	6129.9	112.4	109.5	4.378	0.031	0.041	1.103	0.055	0.072	-999	1	0	-999	0
6222029	14.788	14	15	5960.0	112.6	116.7	4.013	0.056	0.059	1.198	0.115	0.090	-999	1	0	-999	0
6222053	14.689	14	15	5812.6	112.0	113.3	4.196	0.046	0.050	1.044	0.084	0.081	-999	1	0	-999	0
6222079	12.979	0	17	6608.6	138.6	132.9	3.949	0.038	0.038	1.660	0.067	0.076	11	1	0	-999	0
6222185	15.741	1	17	6390.2	144.9	144.9	4.122	0.094	0.096	1.313	0.096	0.095	-999	1	0	-999	0
6222201	13.695	1	17	5835.7	109.6	107.6	4.355	0.040	0.042	1.024	0.071	0.071	-999	1	0	-999	0
6222213	14.299	1	17	6284.6	120.0	118.3	4.349	0.031	0.040	1.143	0.054	0.066	-999	1	0	-999	0
6222332	14.153	1	17	5816.8	119.9	124.6	4.005	0.058	0.045	1.166	0.133	0.074	2	1	0	-999	0
6222393	13.87	1	17	6137.2	123.3	117.4	3.990	0.037	0.052	1.328	0.071	0.125	-999	1	0	-999	0
6222419	15.542	4	17	5654.0	113.6	108.8	4.463	0.040	0.052	0.941	0.058	0.066	-999	1	0	-999	0
6222446	14.645	14	15	5739.4	122.7	123.5	4.118	0.052	0.052	1.041	0.102	0.080	-999	1	0	-999	0
6222475	14.399	1	17	5908.2	120.3	114.6	4.280	0.044	0.047	1.054	0.076	0.080	2	1	0	-999	0
6222560	13.574	0	17	6130.1	123.4	123.7	3.876	0.043	0.055	1.399	0.117	0.120	-999	1	0	-999	0
6222627	15.786	4	17	5745.3	120.4	115.4	4.379	0.066	0.073	0.977	0.071	0.074	-999	1	0	-999	0
6222704	15.169	1	17	5883.6	136.1	163.2	4.509	0.026	0.031	0.942	0.046	0.053	-999	1	0	-999	0
6222705	15.951	1	17	5458.0	162.0	162.0	4.603	0.035	0.112	0.845	0.080	0.098	0	2	-999	-999	1
6222818	13.295	0	17	6474.6	131.5	133.3	4.015	0.033	0.033	1.415	0.074	0.072	-999	1	0	-999	0
6222833	11.979	0	17	6473.3	131.6	130.3	4.021	0.033	0.034	1.410	0.073	0.071	-999	1	0	-999	0
6222844	14.018	1	17	5865.6	118.7	115.3	4.284	0.042	0.046	1.035	0.076	0.078	-999	1	0	-999	0
6222863	14.09	1	17	5977.6	124.2	116.8	4.219	0.043	0.045	1.108	0.075	0.085	-999	1	0	-999	0
6222898	15.204	1	17	5754.8	137.3	141.6	4.082	0.080	0.093	1.067	0.107	0.093	1	1	0	-1	0
6222932	14.977	1	17	5975.5	123.6	118.6	4.186	0.045	0.051	1.124	0.076	0.090	-999	1	0	-999	0
6222933	15.303	4	17	5932.6	128.2	117.5	4.235	0.053	0.055	1.081	0.078	0.084	-999	1	0	-999	0
6223016	15.567	4	17	4786.0	85.2	81.0	4.626	0.020	0.025	0.702	0.032	0.034	1	1	0	-999	0
6223038	14.569	14	15	6514.8	143.2	132.3	4.036	0.042	0.044	1.412	0.078	0.074	-999	1	0	-999	0
6223081	13.841	2	17	6661.4	139.4	129.1	3.959	0.034	0.033	1.467	0.075	0.073	1	1	0	-999	0
6223107	15.897	2	17	4853.2	100.7	91.2	4.572	0.028	0.032	0.763	0.040	0.040	0	1	0	-999	0
6223141	15.739	2	3	6385.4	133.3	134.2	4.276	0.057	0.064	1.236	0.067	0.077	-999	1	0	-999	0
6223298	14.126	1	17	6200.8	134.8	124.5	4.245	0.044	0.037	1.183	0.072	0.082	-999	1	0	-999	0
6223324	15.276	4	17	6215.7	137.8	125.3	4.277	0.047	0.052	1.191	0.069	0.075	-999	1	-999	1	0
6223352	15.545	4	17	5645.9	114.2	111.4	4.461	0.039	0.051	0.939	0.058	0.066	-999	1	0	-999	0
6223411	13.893	1	17	6626.3	127.4	117.2	4.310	0.019	0.027	1.311	0.038	0.045	-999	1	0	-999	0
6223452	14.322	1	17	6010.7	129.9	124.2	4.235	0.049	0.050	1.114	0.076	0.085	6	1	0	-999	0
6223493	14.966	1	17	6007.6	125.3	119.7	4.167	0.050	0.050	1.149	0.074	0.093	-999	1	0	-999	0
6223511	13.963	1	17	6719.6	125.4	123.6	4.367	0.015	0.015	1.250	0.026	0.028	-999	1	0	-999	0
6223558	15.065	1	17	5989.9	130.3	123.2	4.218	0.051	0.051	1.113	0.076	0.086	-999	1	0	-999	0
6223643	15.351	1	17	5830.0	158.0	175.0	4.576	0.040	0.160	0.886	0.090	0.099	-999	2	-999	-999	1
6223738	13.686	1	17	5805.2	138.5	133.2	3.915	0.051	0.042	1.181	0.081	0.076	2	1	0	-999	0
6223800	15.951	2	17	5915.8	143.5	141.2	3.838	0.099	0.097	1.295	0.141	0.110	-999	1	0	-999	0
6223845	15.578	1	17	4928.4	91.6	85.0	4.522	0.035	0.028	0.791	0.043	0.034	1	1	0	-999	0
6223877	14.931	0	17	6311.4	118.8	114.5	3.796	0.027	0.028	1.687	0.065	0.069	2	1	0	-999	0
6224148	14.626	1	17	6386.9	123.4	120.4	4.373	0.022	0.031	1.172	0.044	0.058	6	1	0	-999	0
6224490	15.549	2	17	5454.3	125.3	122.2	4.474	0.061	0.087	0.886	0.063	0.063	0	1	-999	-999	0
6224494	11.313	0	17	6858.9	143.2	137.4	4.191	0.030	0.030	1.439	0.072	0.066	-999	2	0	-999	0
6224501	12.757	1	17	7015.4	151.3	146.2	4.253	0.024	0.030	1.427	0.053	0.058	-999	2	0	-999	0
6224695	15.785	4	17	5948.7	130.2	125.8	4.352	0.068	0.079	1.048	0.076	0.079	1	1	0	-999	0
6224860	15.605	2	17	5349.0	185.0	148.0	4.484	0.110	0.110	0.750	0.118	0.055	0	2	-999	-999	1
6224883	14.168	1	17	6235.6	141.7	138.4	4.125	0.034	0.039	1.271	0.063	0.085	-999	1	0	-999	0
6224896	15.686	2	3	5771.7	118.5	113.5	4.484	0.030	0.041	0.956	0.049	0.061	0	1	0	-999	0
6224945	15.229	1	17	5267.7	107.8	97.2	4.477	0.044	0.041	0.851	0.059	0.053	0	1	0	-999	0
6225002	14.294	1	17	6211.9	139.8	131.0	4.105	0.040	0.040	1.271	0.064	0.089	-999	1	0	-999	0
6225061	12.95	0	17	6725.5	139.8	139.6	4.226	0.031	0.031	1.360	0.066	0.060	-999	1	0	-999	0
6225123	15.935	1	17	4973.2	120.0	103.6	3.611	0.085	0.099	1.087	0.165	0.169	2	1	0	-999	0
6225172	12.362	0	17	5792.9	116.1	106.9	4.063	0.055	0.043	1.086	0.125	0.078	-999	1	0	-999	0
6225248	14.001	1	17	5565.1	116.7	109.3	4.420	0.040	0.044	0.923	0.071	0.070	-999	1	0	-999	0
6225273	14.241	1	17	5450.3	100.0	96.3	4.555	0.019	0.033	0.860	0.033	0.052	1	1	0	-999	0
6225284	13.291	0	17	6402.2	135.8	129.4	4.003	0.032	0.033	1.404	0.072	0.071	-999	1	0	-999	0
6225296	15.274	4	17	6224.8	149.3	138.5	4.203	0.049	0.054	1.218	0.070	0.087	-999	1	0	-999	0
6225418	13.036	0	17	6226.9	128.1	119.2	4.287	0.033	0.040	1.178	0.065	0.079	-999	1	0	-999	0
6225430	14.441	1	17	6055.2	115.7	111.5	4.419	0.025	0.036	1.061	0.048	0.068	-999	1	0	-999	0
6225475	14.956	1	17	6333.8	142.3	142.2	4.212	0.042	0.050	1.255	0.065	0.074	1	1	0	-999	0
6225552	15.943	4	17	6300.0	135.5	130.7	4.347	0.046	0.057	1.163	0.069	0.075	-999	1	0	-999	0
6225629	15.829	2	17	5909.5	132.8	122.8	4.451	0.035	0.043	1.002	0.057	0.066	-999	1	0	-999	0
6225650	15.13	4	17	5795.8	110.4	107.6	4.483	0.027	0.038	0.963	0.046	0.060	-999	1	0	-999	0
6225654	13.937	1	17	6362.5	141.4	165.8	3.679	0.028	0.049	1.784	0.072	0.204	11	1	0	-999	0
6225782	15.102	1	17	5342.5	99.5	95.0	4.532	0.029	0.041	0.859	0.043	0.058	0	1	0	-999	0
6225788	15.875	4	17	5053.2	98.3	94.0	4.604	0.022	0.030	0.750	0.037	0.043	1	1	0	-999	0
6225814	13.571	1	17	6192.1	129.9	121.9	4.087	0.032	0.038	1.277	0.063	0.093	-999	1	0	-999	0
6225816	10.347	0	17	4590.4	66.8	55.6	4.541	0.020	0.012	0.754	0.023	0.016	2	1	0	-999	0
6225841	14.848	14	15	6216.8	124.5	117.4	4.446	0.020	0.027	1.055	0.038	0.051	-999	3	0	-999	0
6225933	15.167	1	17	6515.8	122.2	139.1	4.303	0.024	0.033	1.269	0.049	0.062	2	1	0	-999	0
6225979	15.157	1	17	5019.6	91.6	86.7	4.656	0.024	0.027	0.677	0.033	0.032	1	1	0	-999	0
6225985	15.11	4	17	5771.5	113.3	110.5	4.454	0.033	0.043	0.974	0.055	0.069	-999	1	0	-999	0
6226003	15.682	4	17	6053.7	140.7	125.4	4.115	0.058	0.062	1.200	0.082	0.103	-999	1	0	-999	0
6226058	15.917	4	17	5470.0	140.2	122.8	4.320	0.066	0.065	0.898	0.071	0.057	0	1	1	-999	0
6226182	13.987	1	17	5965.9	136.2	131.5	3.837	0.061	0.040	1.305	0.172	0.072	-999	1	0	-999	0
6226197	15.315	1	17	5857.5	112.5	108.8	4.446	0.032	0.044	0.997	0.052	0.068	-999	1	0	-999	0
6226464	15.218	1	17	5117.3	94.6	85.9	4.509	0.038	0.036	0.822	0.051	0.046	1	1	0	-999	0
6226669	15.985	2	17	6296.2	157.8	162.5	4.423	0.037	0.040	1.084	0.065	0.070	-999	1	0	-999	0
6226695	15.094	1	17	5766.9	110.0	103.6	4.494	0.024	0.035	0.951	0.043	0.058	-999	1	0	-999	0
6226872	15.712	2	15	5782.0	496.6	214.4	4.333	0.043	0.052	1.012	0.152	0.107	-999	1	0	-999	0
6227048	12.965	0	17	6212.0	211.0	192.0	3.797	0.300	0.100	1.259	0.253	0.228	8	2	-999	-999	1
6227136	13.338	0	17	6245.8	150.4	138.8	4.035	0.030	0.038	1.330	0.069	0.110	-999	1	0	-999	0
6227176	15.106	1	17	5386.1	113.1	92.4	4.312	0.042	0.036	0.878	0.058	0.042	1	1	1	-999	0
6227203	14.562	1	17	6243.6	135.6	132.6	4.283	0.036	0.046	1.185	0.068	0.080	-999	1	0	-999	0
6227383	15.869	1	17	4989.4	122.0	104.3	3.568	0.066	0.091	1.162	0.161	0.200	2	3	0	-999	0
6227410	15.275	1	17	4718.1	93.4	84.7	4.608	0.020	0.025	0.721	0.030	0.033	0	1	0	-999	0
6227424	12.478	1	17	6489.0	180.0	248.0	4.214	0.115	0.198	1.382	0.185	0.226	-999	2	-999	-999	1
6227522	15.544	1	17	5847.0	139.0	125.1	4.411	0.039	0.048	1.006	0.067	0.077	0	1	0	-999	0
6227526	15.476	1	17	4800.2	91.1	85.2	4.613	0.020	0.026	0.722	0.031	0.035	0	1	0	-999	0
6227560	15.927	4	17	4901.8	83.2	88.8	4.458	0.029	0.026	0.813	0.022	0.021	3	1	1	-1	0
6227893	15.639	2	17	5723.8	161.4	150.6	4.263	0.058	0.060	0.986	0.085	0.081	0	1	1	-999	0
6227909	14.927	1	17	5688.5	162.9	131.5	4.401	0.040	0.045	0.962	0.079	0.078	-999	1	0	-999	0
6227952	14.552	1	17	6935.0	180.8	168.6	4.333	0.019	0.023	1.310	0.037	0.039	-999	2	0	-999	0
6228055	15.605	2	17	4915.8	91.4	86.9	4.604	0.021	0.029	0.740	0.035	0.040	0	1	0	-999	0
6228594	14.535	0	17	5467.5	119.2	119.9	3.697	0.024	0.025	1.422	0.045	0.058	2	1	0	-999	0
6228626	15.557	2	17	5861.4	126.8	122.6	4.495	0.025	0.034	0.958	0.044	0.056	0	1	0	-999	0
6228695	15.671	2	3	5636.8	150.0	141.7	4.318	0.057	0.055	0.947	0.080	0.074	0	1	0	-999	0
6228767	13.856	1	17	6009.6	109.0	103.7	4.471	0.019	0.030	1.006	0.036	0.054	-999	1	0	-999	0
6228975	15.105	1	17	4871.7	101.0	99.0	3.227	0.100	0.108	1.205	0.238	0.248	2	2	0	-999	0
6229041	13.645	1	17	6367.3	118.9	118.8	4.312	0.031	0.035	1.216	0.054	0.070	-999	1	0	-999	0
6229052	15.276	1	17	5660.8	134.5	134.9	4.480	0.030	0.041	0.941	0.053	0.067	1	1	0	-999	0
6229059	13.741	1	17	6220.7	137.3	121.1	3.948	0.032	0.048	1.401	0.072	0.135	-999	1	0	-999	0
6229095	14.679	1	17	6082.5	124.1	127.2	4.237	0.044	0.043	1.139	0.073	0.085	-999	1	0	-999	0
6229288	15.155	4	17	5961.5	121.1	117.0	4.417	0.033	0.043	1.036	0.056	0.072	-999	1	0	-999	0
6229304	12.028	0	17	5984.1	106.6	105.7	4.134	0.026	0.034	1.250	0.053	0.085	7	1	0	-999	0
6229337	15.193	1	17	5757.0	131.5	124.8	4.319	0.049	0.049	0.987	0.079	0.077	0	1	0	-999	0
6229468	13.996	1	17	5818.9	137.1	126.2	3.855	0.038	0.034	1.195	0.066	0.066	-999	1	0	-999	0
6229506	13.341	1	17	5795.8	132.1	119.9	3.927	0.036	0.034	1.110	0.074	0.064	-999	1	0	-999	0
6229533	14.487	14	15	6060.0	135.5	121.5	4.167	0.045	0.044	1.173	0.071	0.093	-999	1	0	-999	0
6229558	14.026	15	15	5535.9	136.9	131.9	3.884	0.037	0.039	1.112	0.067	0.069	-999	1	0	-999	0
6229764	12.7	0	17	6601.9	138.6	132.8	3.816	0.057	0.056	1.638	0.094	0.106	1	1	0	-999	0
6229800	14.049	10	10	6545.9	122.4	139.9	4.312	0.023	0.033	1.269	0.045	0.057	11	1	0	-999	0
6230130	14.139	10	10	6310.2	129.8	133.0	4.320	0.032	0.037	1.191	0.058	0.076	-999	1	0	-999	0
6230167	15.283	1	17	4986.1	95.8	87.5	4.564	0.026	0.032	0.788	0.038	0.046	2	1	0	-999	0
6230237	15.521	4	17	6174.3	140.1	127.1	4.047	0.062	0.065	1.291	0.081	0.106	-999	1	0	-999	0
6230369	14.717	1	17	5580.0	169.0	152.0	4.592	0.036	0.144	0.865	0.080	0.106	-999	2	-999	-999	1
6230374	13.502	0	17	6524.3	151.9	144.3	4.153	0.032	0.033	1.301	0.056	0.050	-999	1	0	-999	0
6230520	13.464	0	17	6171.2	149.8	143.7	3.759	0.063	0.036	1.376	0.188	0.068	1	1	0	-999	0
6230532	15.34	1	17	4256.7	86.9	72.9	4.651	0.023	0.028	0.633	0.025	0.023	8	1	0	-999	0
6230552	15.04	14	15	6510.2	149.0	135.7	4.058	0.040	0.041	1.395	0.073	0.069	5	1	0	-999	0
6230580	15.876	4	17	4619.4	78.1	71.5	4.538	0.023	0.017	0.758	0.025	0.020	8	1	0	-999	0
6230613	14.409	1	17	6289.5	120.6	115.5	4.363	0.025	0.035	1.158	0.048	0.067	-999	1	0	-999	0
6230732	13.706	1	17	6602.6	139.8	146.3	4.102	0.032	0.031	1.354	0.062	0.052	-999	1	0	-999	0
6230863	14.24	1	17	5773.6	90.3	91.5	4.405	0.023	0.031	1.129	0.042	0.050	-999	1	0	-999	0
6230972	15.179	4	17	5973.4	136.4	124.7	4.244	0.047	0.050	1.095	0.077	0.085	-999	1	0	-999	0
6231055	13.775	0	17	5450.2	154.1	157.9	3.617	0.030	0.039	1.455	0.066	0.097	2	3	0	-999	0
6231078	15.285	1	17	6404.5	134.3	132.0	4.364	0.027	0.035	1.182	0.051	0.062	-999	1	0	-999	0
6231157	12.366	0	17	5275.0	158.0	142.0	3.900	0.630	0.210	0.857	0.131	0.118	1	2	-999	-999	1
6231203	14.229	10	10	7068.2	155.0	151.2	4.176	0.036	0.034	1.474	0.081	0.077	0	2	0	-999	0
6231329	13.491	1	17	6127.2	114.9	108.1	4.448	0.017	0.028	1.048	0.035	0.054	-999	1	0	-999	0
6231352	13.752	1	17	6782.8	158.9	153.0	3.901	0.078	0.077	1.608	0.117	0.117	1	2	0	-999	0
6231361	13.545	1	17	5985.8	106.7	101.1	4.444	0.022	0.035	1.030	0.042	0.063	-999	1	0	-999	0
6231401	14.89	1	17	6693.0	156.7	146.2	4.023	0.044	0.047	1.478	0.084	0.083	3	1	0	-1	0
6231537	15.343	1	17	5532.9	120.6	121.6	4.456	0.041	0.050	0.914	0.063	0.068	0	1	0	-999	0
6231721	15.673	1	17	5815.7	159.2	203.5	4.519	0.028	0.033	0.922	0.050	0.053	1	1	0	1	0
6231773	14.131	1	17	6438.8	127.9	122.2	4.357	0.020	0.028	1.203	0.039	0.059	-999	1	0	-999	0
6231813	13.918	1	17	6424.2	135.8	126.1	3.726	0.033	0.042	1.733	0.071	0.147	0	3	0	-999	0
6231854	15.188	1	17	5340.8	112.2	104.5	4.501	0.037	0.044	0.866	0.054	0.060	1	1	0	-999	0
6231867	14.673	1	17	5044.2	97.0	87.1	4.528	0.034	0.032	0.807	0.047	0.044	0	1	0	-999	0
6231901	15.183	1	17	5380.5	103.3	100.1	4.559	0.022	0.036	0.845	0.036	0.052	0	1	0	-999	0
6231937	13.595	1	17	7600.2	176.1	171.6	4.085	0.083	0.081	1.697	0.116	0.113	-999	2	0	-999	0
6231950	13.455	0	17	5826.1	88.1	81.8	4.434	0.017	0.023	1.127	0.031	0.041	1	1	0	-999	0
6232017	15.167	0	17	5111.4	161.9	119.6	3.525	0.057	0.080	1.362	0.140	0.209	2	3	0	-999	0
6232086	13.976	1	17	6729.8	202.5	250.9	4.184	0.031	0.029	1.376	0.085	0.077	0	1	0	-999	0
6232286	13.691	1	17	6685.2	153.7	142.0	3.939	0.034	0.036	1.561	0.079	0.081	1	1	0	-999	0
6232362	13.157	0	17	4901.2	92.9	89.8	3.425	0.067	0.092	1.234	0.179	0.217	2	2	0	-999	0
6232376	13.412	0	17	6600.5	148.1	139.6	3.975	0.033	0.036	1.490	0.080	0.082	0	1	0	-999	0
6232494	13.797	1	17	5929.0	179.9	189.3	3.942	0.055	0.038	1.209	0.157	0.092	-999	1	0	-999	0
6232503	12.934	0	17	6826.4	140.5	141.3	3.902	0.032	0.039	1.486	0.069	0.122	-999	2	0	-999	0
6232565	13.609	1	17	6078.3	105.0	102.4	4.440	0.019	0.028	1.057	0.035	0.050	-999	1	0	-999	0
6232644	15.742	2	3	5765.6	129.0	125.2	4.216	0.066	0.067	1.015	0.087	0.081	0	1	0	-999	0
6232814	14.902	1	17	5926.6	136.3	134.2	3.963	0.059	0.048	1.198	0.139	0.083	0	1	0	-999	0
6232847	14.173	0	17	5933.6	125.9	107.3	3.795	0.032	0.030	1.251	0.058	0.063	2	1	0	-999	0
6232857	15.389	4	17	5536.2	127.2	120.3	4.352	0.058	0.055	0.914	0.073	0.065	0	1	0	-999	0
6232865	15.726	4	17	5915.9	140.2	130.5	4.208	0.064	0.065	1.086	0.087	0.090	-999	1	0	-999	0
6232930	15.62	4	17	6217.0	148.4	138.1	4.182	0.063	0.065	1.224	0.073	0.092	-999	1	0	-999	0
6232936	14.262	1	17	6147.7	115.8	120.7	4.333	0.035	0.043	1.128	0.065	0.078	-999	1	0	-999	0
6233081	15.584	2	17	6306.9	153.4	152.8	4.129	0.066	0.068	1.287	0.075	0.090	-999	1	0	-999	0
6233462	14.863	1	17	5860.8	124.6	126.6	4.401	0.038	0.048	1.012	0.066	0.078	-999	1	0	-999	0
6233466	14.701	8	17	5622.0	186.0	169.0	3.907	0.568	0.177	1.056	0.129	0.194	3	2	-999	-1	1
6233483	13.91	1	17	6222.3	127.1	119.4	4.437	0.017	0.026	1.071	0.034	0.052	-999	1	0	-1	0
6233491	11.063	0	1	4268.3	107.6	91.9	1.897	0.161	0.155	1.276	0.511	0.348	2	2	0	-999	0
6233563	15.782	4	17	5748.7	118.0	112.3	4.494	0.030	0.041	0.944	0.048	0.059	6	1	0	-999	0
6233573	13.744	1	17	6045.1	149.8	152.3	3.771	0.061	0.041	1.407	0.191	0.083	-999	1	0	-1	0
6233642	13.737	1	17	6779.5	154.2	143.5	3.964	0.040	0.042	1.530	0.085	0.086	-999	2	0	-999	0
6233748	13.934	1	17	6643.0	141.1	136.2	3.806	0.035	0.041	1.608	0.071	0.140	1	2	0	-999	0
6233809	15.965	2	17	5790.7	138.4	139.1	4.563	0.025	0.031	0.866	0.043	0.041	0	1	0	-999	0
6233890	13.173	0	17	5973.5	153.0	140.8	3.784	0.059	0.049	1.343	0.146	0.074	1	1	0	-1	0
6233899	12.072	0	17	6634.0	184.0	253.0	4.200	0.132	0.198	1.349	0.209	0.209	-999	2	-999	-999	1
6233903	14.701	8	17	6093.8	147.2	133.0	4.018	0.176	0.173	1.251	0.176	0.135	3	1	-999	-1	0
6233918	15.168	1	17	5417.9	107.2	104.7	4.549	0.023	0.037	0.858	0.038	0.054	0	1	0	-999	0
6233927	15.461	1	3	6343.8	154.1	145.7	4.041	0.060	0.060	1.354	0.079	0.086	-999	1	0	-999	0
6234144	15.464	1	17	6449.9	138.3	133.7	3.957	0.067	0.066	1.451	0.096	0.099	-999	1	0	-999	0
6234199	15.674	1	17	4340.9	84.3	79.7	4.597	0.025	0.022	0.698	0.028	0.028	0	1	0	-999	0
6234593	12.559	1	17	5449.7	120.6	114.8	4.436	0.055	0.057	0.891	0.066	0.063	2	3	0	-999	0
6262251	14.937	1	16	5629.5	97.3	92.7	4.491	0.028	0.040	0.929	0.048	0.061	-999	1	0	-999	0
6262370	14.804	1	14	6139.5	119.5	109.2	4.011	0.043	0.053	1.309	0.073	0.118	-999	1	0	-999	0
6262440	15.078	1	16	6065.2	110.9	104.8	4.468	0.022	0.030	1.011	0.040	0.053	-999	1	0	-999	0
6262478	14.505	1	16	5956.1	107.1	114.6	4.015	0.062	0.066	1.196	0.113	0.093	-999	1	0	-999	0
6262479	15.687	2	3	4803.5	87.0	79.3	4.581	0.025	0.028	0.753	0.036	0.038	0	1	0	-999	0
6262596	15.024	1	16	5447.3	99.9	99.8	4.515	0.029	0.042	0.886	0.045	0.060	1	1	0	-999	0
6262604	14.116	1	16	6179.4	126.4	111.7	4.041	0.035	0.045	1.304	0.064	0.113	-999	1	0	-999	0
6262659	13.665	1	16	5764.8	120.5	112.9	3.851	0.032	0.032	1.231	0.059	0.060	-999	1	0	-999	0
6262763	13.78	1	16	5206.5	148.4	117.7	3.345	0.079	0.101	1.638	0.209	0.248	2	2	0	-999	0
6262796	15.27	1	16	5633.6	108.2	105.8	4.397	0.048	0.052	0.942	0.070	0.071	0	1	0	-999	0
6262799	14.243	1	16	5077.0	86.1	78.1	4.466	0.035	0.025	0.818	0.045	0.031	1	1	1	-999	0
6263015	14.075	1	16	5648.0	113.3	107.4	4.457	0.043	0.044	0.834	0.063	0.056	0	1	0	-999	0
6263032	14.854	1	16	5721.5	101.5	99.2	4.501	0.023	0.035	0.940	0.041	0.057	0	1	0	-999	0
6263106	14.116	1	16	6026.1	119.0	113.3	4.315	0.038	0.040	1.087	0.070	0.072	-999	1	0	-999	0
6263120	14.725	1	16	5876.5	110.0	100.6	4.518	0.018	0.027	0.937	0.033	0.046	-999	1	0	-999	0
6263136	12.244	0	16	6798.4	149.8	133.1	4.170	0.029	0.029	1.318	0.053	0.044	-999	3	0	-999	0
6263175	14.107	1	16	5869.2	110.1	109.5	4.317	0.033	0.036	1.165	0.057	0.060	-999	1	0	-999	0
6263232	15.118	1	16	6142.8	116.8	116.3	4.304	0.046	0.046	1.136	0.067	0.079	-999	1	0	-999	0
6263356	15.876	1	16	6093.5	123.5	106.0	4.083	0.077	0.081	1.230	0.090	0.101	-999	1	0	-999	0
6263403	14.678	4	16	5409.2	116.1	112.3	3.893	0.041	0.044	1.055	0.067	0.072	7	1	0	-999	0
6263443	15.895	6	12	6599.2	152.3	151.3	4.074	0.118	0.115	1.402	0.112	0.093	-999	3	0	-999	0
6263468	15.05	1	16	4979.3	85.1	79.0	3.197	0.101	0.109	1.418	0.202	0.236	2	2	0	-1	0
6263470	12.943	0	16	6585.1	128.9	127.4	3.899	0.045	0.050	1.437	0.080	0.122	11	1	0	-999	0
6263480	15.707	1	16	5081.4	92.0	84.2	4.497	0.043	0.037	0.816	0.049	0.040	1	1	0	-999	0
6263500	13.007	0	16	5181.8	124.5	102.1	3.552	0.048	0.067	1.400	0.118	0.174	2	1	0	-999	0
6263562	15.772	1	16	5774.9	111.5	109.3	4.208	0.073	0.072	1.022	0.086	0.080	-999	1	0	-999	0
6263573	14.677	1	16	5398.9	98.6	97.0	4.508	0.033	0.044	0.878	0.049	0.061	0	1	0	-999	0
6263646	14.987	1	16	5659.1	113.8	108.5	4.222	0.050	0.051	0.970	0.076	0.071	-999	1	0	-999	0
6263681	13.554	0	16	5736.8	118.9	113.7	3.947	0.040	0.038	1.129	0.070	0.071	-999	1	0	-999	0
6263713	15.895	2	16	5407.3	100.1	97.1	4.543	0.030	0.043	0.857	0.045	0.056	1	1	0	-999	0
6263757	15.208	1	16	5684.1	107.5	104.3	4.413	0.047	0.053	0.956	0.068	0.071	0	1	0	-999	0
6263769	14.672	1	16	5515.9	98.9	98.3	4.521	0.025	0.038	0.896	0.041	0.058	0	1	0	-999	0
6263798	15.595	2	16	5618.9	110.3	107.5	4.352	0.060	0.059	0.939	0.072	0.069	-999	1	0	-999	0
6263833	15.27	1	16	5409.0	101.4	100.3	4.503	0.036	0.047	0.880	0.051	0.061	-999	1	0	-999	0
6263856	15.249	1	16	5711.5	113.8	113.9	4.090	0.060	0.059	1.040	0.095	0.077	-999	1	0	-999	0
6263883	14.893	1	16	5707.2	117.4	116.7	4.031	0.060	0.049	1.063	0.088	0.074	-999	1	0	-999	0
6263991	15.474	1	3	5781.5	113.1	111.6	4.168	0.066	0.068	1.040	0.092	0.082	0	1	0	-999	0
6264033	15.002	1	3	5838.7	128.7	118.9	3.784	0.063	0.058	1.310	0.093	0.084	-999	1	0	-999	0
6264065	15.134	1	16	5800.0	157.0	175.0	4.410	0.105	0.195	0.940	0.127	0.092	-999	2	-999	-999	1
6264078	15.657	2	3	5698.5	104.2	100.5	4.480	0.036	0.050	0.942	0.054	0.062	0	1	0	-999	0
6264091	13.01	1	16	5986.0	112.2	108.9	4.150	0.057	0.056	1.148	0.079	0.093	3	1	0	-999	0
6264095	15.765	1	16	4708.7	84.9	78.4	4.617	0.022	0.026	0.708	0.033	0.034	0	1	0	-999	0
6264175	14.487	1	16	6097.0	119.3	118.6	4.269	0.040	0.047	1.133	0.071	0.081	-999	1	0	-999	0
6264213	12.352	0	16	6385.5	173.9	159.4	4.262	0.030	0.030	1.208	0.071	0.076	-999	1	0	-999	0
6264217	15.969	4	16	5792.8	106.2	103.3	4.469	0.039	0.053	0.964	0.057	0.064	-999	1	0	-999	0
6264236	14.036	1	16	5930.8	106.6	101.0	4.465	0.022	0.034	1.002	0.040	0.060	-999	1	0	-999	0
6264241	15.124	1	16	5186.6	94.4	83.3	4.443	0.043	0.033	0.835	0.052	0.037	1	1	0	-999	0
6264312	15.184	1	16	5424.8	102.1	99.7	4.506	0.034	0.047	0.883	0.049	0.061	0	1	0	-999	0
6264313	15.634	2	3	6496.8	130.4	132.3	4.244	0.062	0.070	1.288	0.066	0.068	-999	1	0	-999	0
6264367	15.174	1	16	5362.9	104.3	87.8	4.356	0.046	0.038	0.869	0.059	0.043	0	1	0	-999	0
6264370	12.465	0	16	6258.4	114.9	104.8	4.352	0.020	0.029	1.214	0.041	0.056	-999	1	0	-999	0
6264411	14.913	1	16	5741.4	110.4	106.8	4.409	0.043	0.049	0.974	0.068	0.073	-999	1	0	-999	0
6264427	15.298	1	16	5633.4	105.6	103.3	4.474	0.037	0.049	0.934	0.055	0.064	1	1	0	-999	0
6264466	14.606	1	16	5574.9	99.0	96.5	4.500	0.028	0.041	0.916	0.046	0.061	-999	1	0	-999	0
6264496	15.039	1	16	5904.0	177.0	159.0	4.354	0.205	0.205	0.760	0.105	0.035	-999	2	-999	-999	1
6264529	15.256	1	16	5347.3	97.7	95.3	4.571	0.023	0.035	0.824	0.038	0.050	1	1	0	-999	0
6264532	15.643	2	3	5247.8	97.9	87.1	4.408	0.048	0.042	0.847	0.052	0.037	0	1	0	-999	0
6264602	13.642	1	16	6194.7	132.3	124.2	4.062	0.047	0.041	1.030	0.079	0.065	-999	1	0	-999	0
6264611	15.784	2	3	5932.7	114.6	111.1	4.357	0.065	0.073	1.042	0.072	0.076	0	1	0	-999	0
6264667	14.353	14	15	6584.2	117.3	117.2	4.432	0.021	0.027	1.083	0.033	0.039	-999	1	0	-999	0
6264741	13.519	0	16	6329.9	114.0	127.9	4.072	0.033	0.046	1.142	0.079	0.078	-999	1	0	-999	0
6264750	13.98	2	16	6284.5	125.4	121.0	3.966	0.037	0.047	1.363	0.068	0.114	-999	1	0	1	0
6264764	15.743	1	16	5268.3	101.1	93.9	4.606	0.024	0.031	0.765	0.040	0.045	0	1	0	-999	0
6264821	13.787	1	16	5101.0	103.1	91.1	3.490	0.065	0.085	1.159	0.155	0.187	0	2	0	-999	0
6265014	14.24	1	16	5133.3	89.4	85.2	4.539	0.030	0.036	0.821	0.043	0.052	1	1	0	-999	0
6265024	13.921	1	16	5842.6	123.5	119.2	4.199	0.044	0.042	0.933	0.072	0.064	-999	1	0	-999	0
6265107	12.15	1	2	4124.1	70.6	84.6	4.593	0.018	0.015	0.642	0.014	0.014	0	1	-999	-999	0
6265113	13.466	0	16	6111.3	119.9	121.7	4.250	0.038	0.040	1.110	0.072	0.073	0	1	0	-999	0
6265159	14.036	1	16	5382.2	114.3	104.3	4.297	0.038	0.038	0.956	0.057	0.053	6	1	1	-999	0
6265430	15.408	1	3	5745.0	115.7	115.8	4.081	0.062	0.062	1.059	0.104	0.079	-999	1	0	-999	0
6265455	15.737	2	16	5938.8	116.8	112.6	4.317	0.066	0.067	1.055	0.075	0.079	-999	1	0	-999	0
6265473	13.744	1	16	6436.5	133.8	125.2	4.131	0.035	0.038	1.232	0.049	0.072	-999	1	0	-999	0
6265518	15.537	2	3	5854.6	118.9	114.9	4.284	0.152	0.217	1.034	0.122	0.094	-999	1	-999	-999	0
6265589	14.487	1	16	5206.7	134.4	111.7	3.537	0.053	0.073	1.432	0.121	0.169	0	1	0	-999	0
6265596	14.513	1	16	5949.5	106.0	110.8	4.110	0.039	0.051	1.158	0.082	0.099	-999	1	0	-999	0
6265649	15.546	1	16	5713.5	117.8	114.1	4.197	0.060	0.061	0.999	0.084	0.076	-999	1	0	-999	0
6265693	15.375	1	3	5327.1	97.3	82.3	4.354	0.043	0.036	0.863	0.053	0.038	1	1	0	-999	0
6265720	14.622	1	16	5818.2	112.0	107.4	4.123	0.047	0.052	1.079	0.101	0.083	3	1	0	-999	0
6265746	14.146	1	16	5741.1	113.9	107.6	4.288	0.037	0.042	1.054	0.066	0.070	-999	1	0	-999	0
6265761	14.353	1	16	6041.1	119.1	114.7	4.299	0.040	0.043	1.099	0.074	0.079	-999	1	0	-999	0
6265792	13.615	1	16	5945.2	117.9	113.1	4.283	0.037	0.038	1.160	0.064	0.071	-999	1	0	0	0
6265916	14.13	1	16	5629.5	104.6	104.1	4.515	0.032	0.041	0.846	0.048	0.053	-999	1	0	-999	0
6265961	13.692	1	16	5807.3	94.4	89.8	4.427	0.022	0.032	1.086	0.042	0.059	-999	1	0	1	0
6266053	15.28	1	3	5321.0	123.1	118.1	3.904	0.047	0.051	1.009	0.069	0.075	0	1	0	-999	0
6266060	15.919	1	16	5676.6	104.5	100.2	4.497	0.033	0.046	0.928	0.051	0.058	-999	1	0	-999	0
6266106	15.179	1	16	5632.6	96.2	96.1	4.454	0.031	0.040	1.008	0.049	0.060	-999	1	0	-999	0
6266122	15.249	1	16	5866.8	111.9	110.3	4.381	0.046	0.053	1.017	0.069	0.076	-999	1	0	-999	0
6266124	15.097	1	16	5428.2	104.8	102.6	4.486	0.038	0.047	0.887	0.056	0.063	1	1	0	-999	0
6266130	13.977	1	16	6342.1	128.4	125.8	4.050	0.034	0.036	1.319	0.060	0.070	-999	1	0	-999	0
6266270	18.45	0	16	6086.3	127.2	129.6	3.712	0.039	0.028	1.383	0.077	0.059	2	1	0	-999	0
6266273	15.285	1	3	5942.6	106.9	103.2	4.446	0.030	0.041	1.015	0.049	0.064	-999	1	0	-999	0
6266279	15.728	2	3	5087.6	119.4	107.0	3.822	0.060	0.069	0.977	0.091	0.093	0	1	0	-999	0
6266321	15.444	1	16	5987.7	109.4	106.6	4.418	0.035	0.046	1.040	0.056	0.068	-999	1	0	-999	0
6266338	15.833	4	16	5872.7	109.6	106.3	4.424	0.043	0.056	1.005	0.061	0.070	-999	1	0	-999	0
6266362	15.506	1	16	5551.5	102.0	100.6	4.489	0.035	0.048	0.912	0.052	0.062	0	1	0	-999	0
6266369	14.091	1	16	5318.9	123.6	118.1	3.868	0.099	0.095	1.033	0.121	0.103	0	1	-999	-999	0
6266416	14.814	1	16	5691.6	103.7	99.6	4.492	0.030	0.042	0.937	0.048	0.059	-999	1	0	-999	0
6266437	15.409	1	16	5191.8	101.3	93.6	4.542	0.031	0.040	0.827	0.043	0.053	0	1	0	-999	0
6266454	15.802	2	16	5593.0	169.0	152.0	4.552	0.044	0.176	0.920	0.094	0.104	-999	2	-999	-999	1
6266476	15.031	1	16	5749.9	113.6	113.8	4.152	0.050	0.053	1.032	0.094	0.079	-999	1	0	-999	0
6266491	15.711	1	16	5528.9	101.8	95.8	4.567	0.023	0.032	0.846	0.039	0.045	-999	1	0	-999	0
6266498	11.405	0	16	6289.7	128.8	128.4	3.887	0.049	0.038	1.299	0.141	0.064	-999	1	0	-999	0
6266544	14.497	1	16	5904.6	116.3	110.6	4.219	0.043	0.047	1.077	0.076	0.083	1	1	0	-999	0
6266577	15.481	1	3	5998.0	116.1	112.3	4.182	0.057	0.060	1.134	0.079	0.089	-999	1	0	-999	0
6266639	16.315	6	6	4037.8	90.6	91.4	4.636	0.027	0.026	0.601	0.024	0.026	0	1	-999	-999	0
6266653	15.036	1	16	5873.3	112.9	109.1	4.142	0.047	0.053	1.099	0.092	0.087	-999	1	0	-999	0
6266658	16.03	2	2	4413.8	80.3	77.4	4.635	0.019	0.021	0.665	0.026	0.025	0	1	0	-999	0
6266741	14.387	1	16	5563.3	91.0	95.9	4.452	0.025	0.033	1.040	0.044	0.057	-999	1	0	0	0
6266879	14.552	1	16	6100.8	130.0	112.5	4.172	0.046	0.043	1.185	0.067	0.090	-999	1	0	-999	0
6266884	14.633	1	16	5657.7	106.2	103.1	4.441	0.038	0.045	0.948	0.063	0.070	-999	1	0	-999	0
6266901	15.361	1	16	5641.9	101.7	96.1	4.526	0.024	0.035	0.905	0.041	0.052	-999	1	0	-999	0
6266917	14.393	1	16	6177.0	126.1	115.5	4.243	0.046	0.040	1.175	0.068	0.081	-999	1	0	-999	0
6266940	15.622	1	16	5990.1	115.8	109.1	4.164	0.063	0.061	1.140	0.081	0.091	-999	1	0	-999	0
6266943	14.399	1	16	5600.1	109.1	106.5	4.377	0.045	0.046	0.931	0.072	0.069	-999	1	0	-999	0
6266954	15.939	2	16	5765.3	115.8	112.5	4.230	0.072	0.071	1.011	0.083	0.079	-999	1	0	-999	0
6266971	15.729	2	16	5717.4	107.5	104.5	4.423	0.048	0.058	0.964	0.065	0.070	-999	1	0	-999	0
6266974	15.834	2	16	5512.1	104.8	104.2	4.472	0.044	0.056	0.906	0.057	0.064	1	1	0	-999	0
6266988	14.487	15	15	4998.3	108.6	95.3	3.670	0.060	0.076	1.066	0.133	0.148	0	1	0	-999	0
6267036	15.042	1	16	5676.8	115.6	110.0	4.302	0.048	0.049	0.961	0.074	0.071	-999	1	0	-999	0
6267078	15.271	1	16	5438.6	114.6	100.3	4.323	0.043	0.041	0.888	0.064	0.051	-999	1	0	-999	0
6267110	14.793	1	16	5526.2	114.3	116.8	3.868	0.041	0.042	1.122	0.069	0.072	-999	1	0	-999	0
6267135	15.518	1	16	4668.3	67.5	63.4	4.517	0.019	0.016	0.773	0.020	0.017	1	1	1	-999	0
6267137	14.731	1	16	5808.5	102.9	100.8	4.441	0.033	0.044	0.988	0.055	0.070	1	1	0	-999	0
6267154	15.459	1	16	5662.2	118.4	117.3	4.075	0.066	0.063	1.024	0.085	0.075	-999	1	0	-999	0
6267186	14.102	1	16	5555.5	96.0	97.3	4.439	0.039	0.045	0.920	0.065	0.068	-999	1	0	-999	0
6267191	13.364	0	16	5818.7	135.4	152.1	4.068	0.071	0.097	1.105	0.123	0.114	-999	1	-999	-999	0
6267248	15.65	4	16	5276.8	107.0	96.2	4.486	0.046	0.047	0.852	0.057	0.055	-999	1	0	-999	0
6267269	15.725	1	16	4981.3	89.8	83.3	4.526	0.039	0.035	0.797	0.045	0.039	1	1	0	-999	0
6267319	14.184	1	16	5561.6	113.0	108.0	4.300	0.043	0.044	0.924	0.070	0.065	-999	1	0	-999	0
6267378	15.359	1	16	5730.1	119.0	115.5	3.690	0.079	0.077	1.381	0.119	0.111	-999	1	0	-999	0
6267425	15.999	2	16	4860.4	90.7	84.8	4.554	0.033	0.033	0.773	0.041	0.038	8	1	0	-1	0
6267500	14.788	1	16	5992.8	114.2	106.5	4.160	0.050	0.050	1.147	0.075	0.092	-999	1	0	-999	0
6267512	15.643	2	3	5691.1	114.0	108.3	4.325	0.063	0.062	0.964	0.074	0.072	1	1	0	-999	0
6267535	13.532	0	16	5271.5	121.9	110.2	3.786	0.035	0.042	1.091	0.069	0.079	0	1	0	0	0
6267555	15.806	1	16	5255.5	128.2	120.6	3.679	0.173	0.171	1.216	0.221	0.221	0	1	-999	-999	0
6267563	13.639	1	16	5856.4	113.4	119.6	4.260	0.034	0.038	1.156	0.062	0.069	-999	1	0	-999	0
6267605	15.448	0	16	4959.7	97.2	81.7	3.670	0.069	0.073	0.928	0.113	0.089	2	3	-999	-999	0
6267702	13.642	2	16	5080.9	112.2	104.9	4.524	0.059	0.081	0.807	0.052	0.054	3	1	-999	-999	0
6267749	16.173	6	6	4131.8	56.9	78.7	4.616	0.026	0.018	0.626	0.016	0.016	0	1	0	-999	0
6267818	13.149	0	16	5603.4	105.8	100.0	4.202	0.042	0.042	0.953	0.072	0.067	-999	1	0	-999	0
6267842	15.084	1	16	5755.8	111.9	108.8	4.365	0.049	0.051	0.982	0.074	0.075	-999	1	0	-999	0
6267861	15.811	2	3	5141.7	97.8	85.2	3.461	0.098	0.109	0.956	0.174	0.137	0	2	0	-999	0
6267883	15.444	1	16	6028.6	109.8	109.5	4.018	0.062	0.070	1.239	0.100	0.103	-999	1	0	-999	0
6267888	15.51	2	16	5912.4	113.3	111.2	4.141	0.118	0.116	1.109	0.106	0.096	-999	1	0	-999	0
6267897	14.507	1	16	5710.0	105.5	103.5	4.424	0.040	0.046	0.964	0.065	0.072	-999	1	0	-999	0
6267917	15.567	1	16	5538.7	112.6	108.7	4.177	0.059	0.057	0.938	0.070	0.065	-999	1	0	-999	0
6267921	15.206	1	16	5801.8	114.6	110.1	4.319	0.056	0.055	1.004	0.076	0.076	-999	1	0	-999	0
6267969	15.557	4	16	5659.8	116.7	113.7	4.064	0.077	0.073	1.029	0.085	0.077	-999	1	0	-999	0
6267977	15.027	1	16	6025.5	112.7	112.7	3.987	0.055	0.060	1.251	0.110	0.099	-999	1	0	-999	0
6268002	15.859	2	3	5887.9	114.4	109.1	4.234	0.077	0.075	1.062	0.083	0.083	-999	1	0	-999	0
6268017	15.673	2	16	4907.3	93.5	83.9	3.550	0.091	0.100	1.048	0.181	0.157	0	1	0	-999	0
6268066	15.526	1	16	5341.9	98.3	84.6	4.190	0.061	0.061	0.885	0.050	0.037	0	1	0	-999	0
6268078	15.954	1	16	5408.9	118.0	113.0	3.939	0.072	0.071	1.010	0.081	0.080	-999	1	0	-999	0
6268127	15.85	2	2	6031.7	111.6	110.7	4.155	0.084	0.078	1.157	0.087	0.093	1	1	0	-999	0
6268136	15.388	1	16	5872.1	112.0	111.3	4.105	0.057	0.066	1.112	0.102	0.088	-999	1	0	-999	0
6268166	15.502	1	16	5928.2	113.8	115.7	3.984	0.076	0.072	1.197	0.117	0.092	-999	1	0	-999	0
6268205	15.572	1	16	5716.9	111.7	107.4	4.349	0.059	0.059	0.971	0.074	0.073	-999	1	0	-999	0
6268228	14.68	1	16	5269.8	99.7	93.0	4.541	0.028	0.039	0.843	0.041	0.056	0	1	0	-999	0
6268247	15.826	1	16	4504.9	82.3	77.1	4.617	0.021	0.023	0.692	0.029	0.028	1	1	0	-999	0
6268256	13.589	0	16	6072.5	109.4	104.7	4.415	0.024	0.037	1.068	0.046	0.067	-999	1	0	-999	0
6268306	13.409	1	16	4829.3	84.3	80.4	3.403	0.078	0.091	1.151	0.197	0.197	2	2	0	-999	0
6268316	15.568	1	16	5255.5	95.3	89.3	4.598	0.022	0.031	0.777	0.037	0.044	0	1	0	-999	0
6268352	15.714	2	16	5714.0	173.0	155.0	4.499	0.096	0.156	0.793	0.103	0.063	-999	2	-999	-999	1
6268355	14.698	1	16	5489.9	110.1	101.1	4.339	0.046	0.042	0.900	0.068	0.058	-999	1	0	-999	0
6268388	14.938	1	16	5039.3	87.4	77.1	3.290	0.093	0.085	0.930	0.197	0.130	2	2	0	-999	0
6268422	14.113	1	16	5557.1	108.3	104.4	4.340	0.041	0.040	0.989	0.064	0.064	-999	1	0	-999	0
6268448	15.378	14	15	6048.0	114.3	104.7	4.144	0.057	0.054	1.179	0.072	0.094	-999	1	0	-999	0
6268494	15.947	2	2	5778.2	117.6	112.2	3.926	0.095	0.083	1.163	0.100	0.093	-999	1	0	-999	0
6268507	14.779	1	16	5681.0	154.0	171.0	4.364	0.128	0.192	0.995	0.110	0.100	-999	2	-999	-999	1
6268524	15.761	2	16	5417.0	160.0	160.0	4.537	0.099	0.072	0.693	0.090	0.039	0	2	-999	-999	1
6268531	12.986	0	16	6750.3	150.3	129.7	4.142	0.033	0.033	1.394	0.069	0.058	11	3	0	-999	0
6268619	15.491	1	3	5955.9	107.5	111.9	4.055	0.059	0.070	1.181	0.103	0.096	-999	1	0	-999	0
6268625	15.231	1	16	5656.1	113.4	107.8	4.274	0.050	0.051	0.959	0.074	0.071	-999	1	0	-999	0
6268641	15.003	1	16	5834.7	117.4	118.1	3.928	0.060	0.050	1.181	0.095	0.078	-999	1	0	-999	0
6268646	14.926	1	16	6078.8	109.6	104.7	4.422	0.026	0.037	1.061	0.047	0.063	-999	1	0	-999	0
6268648	14.289	0	16	5907.3	147.7	118.3	4.433	0.084	0.117	0.912	0.073	0.058	3	1	-999	0	0
6268660	14.17	1	16	6081.9	122.5	117.1	4.307	0.041	0.041	1.034	0.073	0.070	-999	1	0	-999	0
6268722	15.204	0	16	6456.7	131.6	129.2	4.290	0.039	0.040	1.007	0.069	0.066	3	1	0	-1	0
6268728	15.451	1	16	5448.6	102.4	101.7	4.483	0.039	0.050	0.891	0.056	0.063	1	1	0	-999	0
6268733	16.112	6	6	4167.6	62.2	56.9	4.639	0.034	0.026	0.619	0.019	0.018	0	1	0	-999	0
6268746	14.069	10	10	5605.5	117.6	113.2	4.103	0.046	0.044	0.988	0.077	0.070	1	1	0	-999	0
6268789	15.127	1	16	5784.6	101.7	101.8	4.380	0.036	0.041	1.073	0.058	0.069	2	1	0	-999	0
6268792	15.157	1	16	5206.2	94.0	88.6	4.584	0.021	0.032	0.793	0.034	0.048	0	1	0	-999	0
6268802	16.312	6	6	3884.2	74.4	79.3	4.699	0.014	0.013	0.535	0.014	0.014	0	1	0	-999	0
6268808	16.584	6	6	4047.0	86.4	95.7	4.707	0.039	0.039	0.540	0.039	0.041	0	1	-999	-999	0
6268816	15.168	1	16	5577.2	112.5	107.6	4.243	0.049	0.048	0.937	0.071	0.066	-999	1	0	-999	0
6268846	15.685	1	16	5566.3	97.9	96.7	4.496	0.028	0.040	0.916	0.047	0.061	2	1	0	-999	0
6268866	14.525	1	16	5584.2	117.3	115.0	3.890	0.038	0.040	1.121	0.067	0.069	-999	1	0	-999	0
6268922	15.151	1	16	5193.6	97.3	90.0	4.532	0.032	0.039	0.832	0.045	0.054	0	1	0	-999	0
6268930	13.796	1	16	5862.6	119.9	116.7	4.142	0.044	0.040	0.955	0.074	0.063	-999	1	0	-999	0
6268937	13.04	0	16	5679.7	107.4	105.7	4.146	0.046	0.042	1.002	0.084	0.072	2	1	0	-999	0
6268959	14.186	1	16	6335.0	156.0	203.0	4.427	0.065	0.208	1.120	0.158	0.144	-999	2	-999	-999	1
6268979	15.505	1	16	5277.0	97.7	92.5	4.573	0.023	0.035	0.814	0.038	0.050	0	1	0	-999	0
6268982	15.526	1	16	3937.9	70.3	77.9	4.694	0.013	0.013	0.543	0.013	0.013	0	1	0	-999	0
6268985	15.106	1	16	5772.9	103.1	99.0	4.464	0.031	0.043	0.970	0.051	0.065	-999	1	0	-999	0
6268993	14.249	1	16	5874.8	105.3	102.8	4.434	0.029	0.041	1.008	0.053	0.070	-999	1	0	-999	0
6269000	15.092	1	16	5379.8	99.5	95.2	4.543	0.025	0.039	0.859	0.039	0.056	0	1	0	-999	0
6269054	15.93	1	16	4659.1	91.0	84.0	4.641	0.019	0.023	0.674	0.028	0.030	1	1	0	-999	0
6269060	15.868	2	3	5439.2	109.0	101.4	4.411	0.060	0.058	0.888	0.066	0.060	1	1	0	-999	0
6269092	12.795	0	16	4625.4	68.4	57.5	3.241	0.059	0.033	0.943	0.105	0.049	2	2	0	-999	0
6269113	15.876	1	16	5174.3	98.7	91.1	4.520	0.040	0.044	0.829	0.048	0.051	1	1	0	-999	0
6269121	13.27	1	16	6564.5	129.4	121.0	4.344	0.018	0.026	1.247	0.034	0.048	-999	1	0	-999	0
6269127	13.935	1	16	6090.4	129.4	100.3	4.121	0.033	0.041	1.218	0.065	0.094	-999	1	0	-999	0
6269183	15.136	1	16	5067.5	115.2	102.6	3.782	0.050	0.063	1.007	0.094	0.105	0	1	0	-999	0
6269237	14.738	1	16	5346.2	105.1	97.2	4.452	0.042	0.043	0.890	0.063	0.058	0	1	0	-999	0
6269291	12.788	4	4	4377.7	94.9	92.4	2.233	0.117	0.128	1.368	0.399	0.329	2	2	0	-999	0
6270953	15.997	4	17	5660.7	118.5	113.5	4.260	0.079	0.079	0.965	0.077	0.073	-999	1	0	-999	0
6270968	13.116	0	17	5436.6	111.3	103.5	3.843	0.034	0.036	0.909	0.055	0.055	2	1	0	-999	0
6271055	12.886	0	17	6413.9	122.0	125.2	3.827	0.030	0.055	1.517	0.064	0.169	2	1	0	-999	0
6271110	14.556	1	17	4939.7	118.0	96.9	3.872	0.100	0.105	0.892	0.063	0.040	2	3	-999	-999	0
6271120	15.476	1	17	4159.4	54.1	64.0	4.635	0.036	0.024	0.618	0.017	0.017	0	1	0	-999	0
6271134	13.983	2	17	5847.3	114.8	113.1	4.038	0.049	0.052	1.180	0.116	0.082	-999	1	0	-999	0
6271151	8.839	0	17	6217.0	199.0	243.0	4.083	0.299	0.161	1.120	0.194	0.159	6	2	-999	-999	1
6271156	13.881	1	17	5898.2	101.6	118.5	4.338	0.033	0.032	1.183	0.052	0.061	8	1	0	-999	0
6271187	14.936	1	17	6065.0	113.7	112.3	4.386	0.035	0.046	1.078	0.058	0.073	-999	1	0	-999	0
6271219	13.991	1	17	6510.0	139.1	129.8	4.053	0.037	0.037	1.338	0.060	0.058	-999	1	0	-999	0
6271246	14.161	10	17	4538.0	162.0	162.0	4.656	0.052	0.032	0.586	0.065	0.038	0	2	-999	-999	1
6271351	14.043	10	10	6188.0	134.2	115.3	4.164	0.046	0.041	1.224	0.063	0.083	-999	1	0	-999	0
6271424	15.319	4	17	6184.0	194.0	259.0	4.448	0.058	0.232	1.100	0.148	0.164	-999	2	-999	-999	1
6271505	15.793	1	17	5954.5	114.8	110.8	4.365	0.057	0.067	1.047	0.070	0.076	-999	1	0	-999	0
6271544	15.562	1	17	5675.5	106.9	102.9	4.408	0.052	0.058	0.954	0.068	0.070	0	1	0	-999	0
6271584	15.507	4	17	5756.4	117.4	112.3	4.018	0.078	0.067	1.094	0.100	0.081	-999	1	0	-999	0
6271597	13.397	0	17	5752.5	115.8	112.1	4.160	0.044	0.041	0.969	0.077	0.065	-999	1	0	-999	0
6271623	15.878	4	17	5372.9	105.8	97.3	4.440	0.056	0.055	0.872	0.063	0.056	1	1	0	-999	0
6271676	15.329	1	17	5954.3	113.3	115.1	3.956	0.077	0.074	1.226	0.120	0.094	-999	1	0	-999	0
6271693	15.412	4	17	5042.9	109.6	98.0	3.722	0.065	0.076	1.047	0.123	0.128	0	1	0	-999	0
6271695	14.836	14	15	6228.7	119.3	113.5	3.940	0.047	0.054	1.401	0.084	0.125	1	1	0	-999	0
6271780	15.743	2	17	5699.7	119.5	114.0	3.949	0.074	0.067	1.113	0.087	0.081	-999	1	0	-999	0
6271821	15.119	1	17	5687.8	118.7	113.9	3.998	0.059	0.051	1.074	0.080	0.074	-999	1	0	-999	0
6271843	15.998	4	17	5617.2	103.8	99.7	4.489	0.039	0.053	0.921	0.054	0.061	-999	1	0	-999	0
6271932	15.652	2	3	5823.5	106.0	101.5	4.492	0.028	0.038	0.955	0.047	0.057	-999	1	0	-999	0
6271953	15.662	1	17	5396.2	104.3	100.9	4.515	0.034	0.047	0.873	0.049	0.059	0	1	0	-999	0
6272017	14.312	1	17	5981.8	108.0	103.6	4.447	0.023	0.035	1.026	0.042	0.062	-999	1	0	-999	0
6272019	13.857	1	17	5334.7	123.8	117.9	3.716	0.026	0.032	1.370	0.055	0.068	1	1	0	-999	0
6272054	15.77	4	17	6089.8	124.4	108.0	4.131	0.071	0.068	1.202	0.080	0.095	-999	1	0	-999	0
6272157	14.821	1	17	6034.1	107.2	103.8	4.092	0.043	0.050	1.194	0.073	0.095	-999	1	0	-999	0
6272284	14.274	1	17	5896.2	116.6	110.8	4.240	0.040	0.046	1.064	0.074	0.082	-999	1	0	-999	0
6272413	15.456	1	17	5039.1	99.2	91.1	4.544	0.032	0.035	0.803	0.043	0.046	1	1	0	0	0
6272432	14.89	1	17	6068.3	112.2	108.6	4.426	0.025	0.037	1.057	0.046	0.063	-999	1	0	-999	0
6272573	15.275	1	17	5968.3	113.9	111.9	4.373	0.043	0.051	1.052	0.067	0.076	-999	1	0	-999	0
6272663	15.63	2	17	6156.4	132.9	117.6	4.205	0.062	0.066	1.189	0.072	0.088	-999	1	0	-999	0
6272708	15.073	4	17	5741.2	113.0	109.7	4.397	0.044	0.050	0.975	0.070	0.075	-999	1	0	-999	0
6272748	13.902	1	17	6077.4	119.8	104.0	4.112	0.036	0.045	1.164	0.068	0.093	-999	1	0	-999	0
6272766	15.356	1	17	6340.0	135.3	137.2	4.205	0.052	0.056	1.259	0.065	0.076	-999	1	0	-999	0
6272767	15.947	2	17	5544.6	116.8	111.2	4.342	0.065	0.062	0.917	0.071	0.065	-999	1	0	-999	0
6272802	15.457	1	17	5490.1	107.5	105.8	4.507	0.032	0.044	0.895	0.048	0.061	0	1	0	-999	0
6272804	14.818	1	17	6299.6	126.9	126.7	4.305	0.038	0.042	1.193	0.061	0.076	-999	1	0	-999	0
6272836	14.171	0	17	6269.7	122.9	125.2	4.024	0.045	0.039	1.135	0.103	0.068	2	1	0	-999	0
6272955	13.973	1	17	5740.9	135.7	127.4	4.271	0.044	0.045	0.966	0.075	0.070	0	1	0	-999	0
6273039	14.271	15	15	5528.6	181.5	300.4	4.539	0.040	0.056	0.794	0.060	0.064	-999	1	-999	-999	0
6273220	15.818	0	17	5843.8	113.0	108.6	4.246	0.041	0.040	0.917	0.068	0.061	2	1	0	-999	0
6273226	12.305	0	17	6910.9	141.1	145.7	3.999	0.031	0.033	1.458	0.073	0.071	8	2	0	-999	0
6273336	13.2	0	17	5957.0	178.0	178.0	3.786	0.595	0.140	1.252	0.181	0.336	-999	2	-999	-999	1
6273477	12.918	0	17	5799.2	114.4	107.8	4.400	0.042	0.042	0.854	0.065	0.056	2	1	0	-999	0
6273529	15.261	3	16	6066.4	122.9	122.9	4.318	0.046	0.050	1.102	0.072	0.080	-999	1	0	-999	0
6273547	15.539	2	17	5692.8	107.3	102.0	4.516	0.026	0.037	0.918	0.044	0.053	-999	1	0	-999	0
6273720	15.348	1	17	5868.1	110.2	106.0	4.541	0.037	0.041	0.893	0.059	0.053	-999	1	-999	-999	0
6273753	15.961	3	16	4749.9	89.1	84.6	4.560	0.021	0.017	0.708	0.025	0.022	1	1	0	-999	0
6273776	15.616	1	17	6047.6	116.7	111.9	4.384	0.042	0.052	1.072	0.065	0.074	-999	1	0	-999	0
6276192	15.413	1	17	5697.8	115.0	108.9	4.285	0.053	0.054	0.972	0.075	0.073	-999	1	0	-999	0
6276232	15.971	0	17	5131.2	114.1	96.5	3.588	0.048	0.069	1.313	0.116	0.175	2	1	0	-999	0
6276637	15.714	1	17	4335.0	84.8	78.9	4.596	0.026	0.022	0.698	0.027	0.028	8	1	0	-999	0
6276662	15.41	4	17	5782.0	112.3	107.7	4.320	0.055	0.054	0.996	0.075	0.076	-999	1	0	-999	0
6276695	13.548	0	17	5605.4	109.6	105.2	4.291	0.037	0.040	1.011	0.064	0.066	-999	1	0	-999	0
6276725	14.271	1	17	5878.2	122.3	114.5	3.571	0.038	0.037	1.590	0.070	0.077	-999	1	0	-999	0
6276756	15.113	1	17	5780.9	108.2	105.2	4.393	0.044	0.050	0.988	0.069	0.075	-999	1	0	-999	0
6276791	15.466	1	17	5550.6	110.2	105.6	4.324	0.054	0.052	0.919	0.070	0.064	-999	1	0	1	0
6276806	15.287	1	17	6027.5	119.0	114.3	4.302	0.050	0.052	1.093	0.073	0.080	-999	1	0	-999	0
6276815	15.668	1	17	5256.9	96.5	92.1	4.567	0.025	0.037	0.817	0.040	0.052	1	1	0	-999	0
6276818	14.502	1	17	5866.1	116.4	112.7	4.279	0.043	0.046	1.036	0.076	0.078	-999	1	0	-999	0
6276827	14.984	1	17	5702.8	109.8	106.2	4.391	0.047	0.050	0.963	0.072	0.073	1	1	0	-999	0
6276828	15.969	4	17	5022.4	112.9	99.2	3.743	0.081	0.091	1.001	0.131	0.115	0	1	0	-999	0
6276857	14.84	1	17	6102.7	124.0	115.2	4.212	0.039	0.049	1.165	0.068	0.086	-999	1	0	-999	0
6276871	15.794	1	17	4903.5	84.9	78.7	2.975	0.078	0.081	1.542	0.247	0.234	2	2	0	-999	0
6276872	15.022	4	17	5672.3	118.8	112.7	3.994	0.054	0.047	1.071	0.076	0.072	-999	1	0	-999	0
6276935	15.927	4	17	5527.9	115.3	109.4	4.128	0.073	0.073	0.950	0.072	0.068	-999	1	0	-999	0
6276976	15.501	2	17	5494.1	111.8	103.0	4.223	0.054	0.052	0.914	0.067	0.059	-999	1	0	-999	0
6276994	14.363	1	17	5706.5	114.6	115.2	4.061	0.056	0.046	1.048	0.096	0.074	1	1	0	-1	0
6277004	15.254	1	17	5937.4	115.2	112.0	4.321	0.051	0.051	1.053	0.075	0.078	-999	1	0	-999	0
6277143	15.008	1	17	5819.0	139.0	157.0	4.565	0.038	0.152	0.910	0.090	0.101	-999	2	-999	-999	1
6277196	15.742	4	17	5718.4	115.4	114.4	4.098	0.073	0.077	1.041	0.094	0.080	-999	1	0	-999	0
6277209	15.187	1	17	5679.2	110.9	107.1	4.357	0.054	0.054	0.957	0.073	0.072	-999	1	0	-999	0
6277255	15.825	4	17	5156.0	83.5	79.5	4.370	0.039	0.038	0.850	0.029	0.025	1	1	1	-999	0
6277349	15.418	4	17	5754.8	113.9	111.0	4.076	0.082	0.087	1.068	0.100	0.084	-999	1	0	-999	0
6277392	14.982	1	17	5804.0	113.2	112.5	4.151	0.050	0.055	1.059	0.094	0.083	-999	1	0	-999	0
6277406	15.55	1	17	5486.6	102.8	102.9	4.483	0.041	0.053	0.898	0.055	0.063	-999	1	0	-999	0
6277410	15.421	1	17	5434.3	106.1	102.4	4.470	0.044	0.051	0.889	0.059	0.063	-999	1	0	1	0
6277444	14.096	1	17	6070.7	113.7	111.0	3.991	0.040	0.053	1.290	0.084	0.116	-999	1	0	-999	0
6277478	15.787	4	17	5137.8	116.5	105.7	3.698	0.097	0.108	1.140	0.158	0.155	1	1	0	-999	0
6277610	13.48	0	17	5897.8	114.5	111.0	4.303	0.041	0.041	1.005	0.073	0.069	-999	1	0	-999	0
6277632	15.48	0	17	5179.5	113.0	97.5	3.644	0.040	0.062	1.293	0.093	0.148	2	1	0	-999	0
6277643	15.634	1	17	5693.0	152.0	169.0	4.532	0.046	0.184	0.915	0.102	0.102	-999	2	-999	-999	1
6277650	15.492	1	17	5669.2	111.6	107.1	4.212	0.059	0.059	0.977	0.078	0.072	-999	1	0	-999	0
6277656	14.854	1	17	3999.0	126.0	154.0	4.645	0.056	0.020	0.619	0.043	0.064	8	2	-999	-999	1
6277765	15.357	1	17	5517.8	97.0	95.2	4.531	0.025	0.039	0.886	0.041	0.054	-999	1	0	-999	0
6277788	15.121	14	15	6141.2	120.3	115.9	4.256	0.047	0.049	1.155	0.068	0.081	-999	1	0	-999	0
6277823	13.985	2	17	6324.6	126.5	122.8	3.922	0.040	0.039	1.157	0.055	0.060	-999	1	0	-999	0
6277905	15.847	4	17	5828.1	110.6	108.2	4.119	0.067	0.075	1.084	0.102	0.085	-999	1	0	-999	0
6277912	13.638	1	17	5675.0	153.0	153.0	4.521	0.077	0.132	0.767	0.100	0.050	-999	2	-999	-999	1
6277948	15.003	1	17	6083.5	116.1	113.0	4.313	0.044	0.048	1.111	0.072	0.079	-999	1	0	-999	0
6277959	14.77	1	17	6000.1	115.9	111.2	4.231	0.046	0.047	1.110	0.073	0.083	-999	1	0	-999	0
6277971	13.638	1	17	5750.3	107.7	108.0	4.169	0.044	0.046	1.025	0.089	0.077	2	1	0	-999	0
6277972	15.181	1	17	5159.1	100.7	96.2	4.012	0.069	0.067	0.888	0.050	0.039	0	1	0	-999	0
6278059	13.623	1	17	6328.8	124.1	126.2	4.040	0.033	0.033	1.408	0.065	0.065	-999	1	0	-999	0
6278101	15.257	1	17	5877.1	111.5	108.5	4.142	0.051	0.056	1.099	0.093	0.087	-999	1	0	-999	0
6278151	15.939	4	17	5618.7	103.8	101.1	4.382	0.065	0.066	0.938	0.069	0.068	-999	1	0	-999	0
6278261	12.094	1	17	4807.8	87.4	86.2	3.045	0.091	0.107	1.231	0.246	0.255	2	2	0	-999	0
6278265	15.82	6	9	3529.0	78.9	76.7	4.848	0.010	0.009	0.348	0.010	0.010	1	1	0	-999	0
6278315	13.873	1	17	5876.7	100.5	100.6	4.457	0.024	0.034	1.004	0.043	0.057	-999	1	0	-999	0
6278330	15.541	1	17	5966.0	165.0	207.0	4.493	0.046	0.184	1.049	0.116	0.142	-999	2	-999	-999	1
6278347	14.124	1	17	5049.6	99.5	89.2	3.535	0.066	0.083	1.094	0.158	0.171	0	1	0	-999	0
6278491	15.258	1	17	4929.0	85.1	80.9	3.428	0.088	0.101	1.171	0.190	0.213	0	2	0	-999	0
6278574	15.835	4	17	5616.8	107.8	104.1	4.325	0.066	0.064	0.940	0.072	0.068	-999	1	0	-999	0
6278612	15.569	1	17	4911.7	88.6	82.9	4.582	0.025	0.031	0.763	0.037	0.042	1	1	0	-999	0
6278621	15.145	1	17	5693.6	107.3	102.8	4.381	0.050	0.053	0.961	0.072	0.072	-999	1	0	-999	0
6278634	15.089	14	15	5777.0	112.8	108.3	3.963	0.230	0.227	1.135	0.194	0.138	-999	1	-999	-999	0
6278720	14.277	1	17	5411.9	111.6	109.7	3.861	0.037	0.040	1.091	0.067	0.072	-999	1	0	-999	0
6278757	13.561	1	17	4664.5	91.3	56.7	2.433	0.117	0.075	1.074	0.302	0.181	2	2	0	-999	0
6278760	15.072	1	17	5133.7	84.4	84.2	4.381	0.056	0.063	0.848	0.031	0.031	1	1	-999	-999	0
6278762	8.717	0	17	4993.4	73.7	65.0	4.492	0.016	0.012	0.754	0.021	0.016	0	1	-999	0	0
6278777	14.721	1	17	5756.0	100.4	95.8	4.485	0.026	0.037	0.956	0.044	0.060	-999	1	0	-999	0
6278903	14.671	1	17	5718.6	102.5	99.1	4.458	0.032	0.043	0.960	0.055	0.067	-999	1	0	-999	0
6278932	15.345	1	17	5876.0	116.2	115.9	3.928	0.070	0.061	1.201	0.111	0.083	-999	1	0	-999	0
6278973	14.992	1	17	5978.9	117.7	110.6	4.210	0.046	0.050	1.113	0.075	0.085	-999	1	0	-999	0
6278991	15.445	4	17	5912.3	105.3	101.0	4.465	0.028	0.039	0.994	0.047	0.061	-999	1	0	-999	0
6278996	14.182	1	17	5713.2	111.9	112.2	4.097	0.052	0.045	1.037	0.100	0.076	-999	1	0	-999	0
6279026	13.122	0	17	6531.9	145.0	127.1	4.095	0.033	0.033	1.377	0.068	0.062	1	3	0	-999	0
6279037	15.015	4	17	5853.0	117.2	110.7	3.546	0.074	0.068	1.610	0.108	0.118	-999	1	0	-999	0
6279039	12.969	0	17	5008.1	93.6	76.2	3.029	0.081	0.075	1.586	0.289	0.213	2	2	0	-999	0
6279063	15.368	1	17	5859.4	115.4	113.9	4.016	0.067	0.063	1.143	0.119	0.084	-999	1	0	-999	0
6279109	13.763	15	15	4892.6	82.4	80.0	3.043	0.088	0.100	1.414	0.213	0.262	2	2	0	-999	0
6279161	13.107	0	17	5546.7	114.1	109.3	3.879	0.031	0.032	1.174	0.055	0.062	-999	1	0	-999	0
6279256	14.942	1	17	5993.5	104.4	103.4	4.117	0.042	0.050	1.175	0.075	0.098	-999	1	0	-999	0
6279265	14.07	1	17	6242.0	168.0	205.0	4.442	0.058	0.232	1.104	0.156	0.156	-999	2	-999	-999	1
6279306	15.598	1	17	5676.1	104.0	100.9	4.420	0.050	0.058	0.953	0.065	0.070	-999	1	0	-999	0
6279374	13.655	1	17	5592.6	96.5	96.7	4.474	0.031	0.039	0.929	0.053	0.059	-999	1	0	-999	0
6279405	15.935	4	17	5827.2	113.0	111.3	4.048	0.090	0.095	1.115	0.107	0.091	-999	1	0	-999	0
6279425	15.323	4	17	6071.5	110.7	107.8	4.391	0.038	0.050	1.076	0.059	0.071	-999	1	0	-999	0
6279437	15.707	2	3	5653.5	111.9	108.1	4.143	0.068	0.069	0.993	0.082	0.074	-999	1	0	-999	0
6279509	13.359	0	17	5455.3	107.1	96.7	4.323	0.037	0.037	0.938	0.062	0.059	-999	1	0	-999	0
6279515	15.079	1	17	5012.3	90.7	81.3	3.350	0.088	0.099	1.354	0.178	0.223	0	2	0	-999	0
6279540	15.466	1	17	5814.6	113.5	109.8	4.341	0.057	0.058	1.005	0.074	0.076	-999	1	0	-999	0
6279548	15.489	1	17	6068.0	111.0	108.0	4.398	0.038	0.049	1.070	0.058	0.070	-999	1	0	-999	0
6279569	15.304	4	17	5925.4	108.8	114.2	4.080	0.055	0.065	1.152	0.102	0.093	-999	1	0	-999	0
6279620	15.776	1	17	5507.8	99.0	96.4	4.530	0.029	0.043	0.883	0.045	0.056	0	1	0	-999	0
6279650	14.903	1	17	5846.1	104.2	102.0	4.447	0.032	0.044	0.995	0.052	0.068	-999	1	0	-999	0
6279674	15.354	1	17	5216.7	81.9	73.9	4.351	0.033	0.030	0.856	0.033	0.025	1	1	1	-999	0
6279694	14.644	1	17	5372.6	99.1	83.1	4.305	0.038	0.031	0.876	0.054	0.039	1	1	0	-999	0
6279708	15.226	1	17	5721.4	114.2	108.7	4.332	0.053	0.052	0.973	0.075	0.073	1	1	0	-999	0
6279718	15.249	4	17	5885.4	108.9	104.2	4.464	0.028	0.039	0.992	0.048	0.062	10	1	0	-999	0
6279737	15.624	1	17	4861.2	86.3	81.9	4.528	0.033	0.026	0.782	0.040	0.031	1	1	0	-999	0
6279745	14.952	14	15	6240.0	127.8	121.3	4.056	0.046	0.049	1.312	0.068	0.093	-999	1	0	-999	0
6279791	15.715	2	17	6114.2	119.1	114.7	3.943	0.083	0.085	1.326	0.128	0.115	-999	1	0	-999	0
6279813	15.661	1	17	5023.0	95.9	85.0	3.384	0.113	0.122	1.338	0.182	0.220	0	2	0	-999	0
6279838	10.957	1	17	5454.6	121.0	115.2	3.871	0.074	0.072	1.089	0.096	0.090	2	1	0	-999	0
6279848	13.777	0	11	6540.1	136.6	127.7	3.915	0.030	0.033	1.597	0.074	0.082	5	3	0	-999	0
6279892	14.414	15	15	4917.7	83.5	82.3	3.142	0.075	0.095	1.370	0.198	0.251	2	2	0	-999	0
6279936	15.783	4	17	5562.3	113.5	109.5	4.222	0.072	0.070	0.937	0.072	0.067	-999	1	0	-999	0
6279955	13.83	1	17	6340.0	170.0	189.0	4.457	0.054	0.216	1.066	0.143	0.143	-999	2	-999	-999	1
6279968	14.131	1	17	5944.6	116.5	112.2	4.385	0.082	0.122	1.031	0.085	0.083	-999	1	-999	-999	0
6279974	13.248	1	17	5860.2	110.2	106.6	4.250	0.040	0.042	1.025	0.074	0.071	3	1	0	-1	0
6279987	15.655	4	17	6291.2	126.2	122.1	3.984	0.076	0.075	1.373	0.100	0.102	-999	1	0	-999	0
6279999	12.478	0	17	6038.5	110.3	108.2	4.355	0.035	0.042	1.083	0.068	0.078	-999	1	0	-999	0
6280043	15.522	1	17	5720.3	109.1	105.4	4.395	0.053	0.059	0.968	0.069	0.072	-999	1	0	-999	0
6280071	15.495	1	17	6046.5	114.8	110.4	4.048	0.057	0.068	1.235	0.089	0.104	-999	1	0	-999	0
6280108	13.648	1	17	5101.5	116.1	99.8	3.598	0.071	0.087	1.257	0.131	0.177	2	1	0	-999	0
6280202	15.67	4	17	5799.3	124.2	119.6	3.970	0.082	0.071	1.142	0.103	0.085	-999	1	0	-999	0
6280205	15.228	1	17	5808.9	109.5	109.0	4.193	0.052	0.055	1.043	0.085	0.081	-999	1	0	-999	0
6280236	13.873	1	17	6246.9	140.8	130.5	4.229	0.032	0.041	1.214	0.061	0.072	-999	1	0	-999	0
6280271	13.504	0	17	5231.9	68.0	63.7	4.287	0.020	0.018	0.867	0.023	0.019	1	1	0	-999	0
6280274	14.003	1	17	5675.7	119.0	110.0	3.895	0.036	0.033	1.201	0.057	0.063	1	1	0	-999	0
6280283	15.061	4	17	5857.7	118.9	113.9	4.093	0.051	0.060	1.110	0.108	0.086	-999	1	0	-999	0
6280288	14.285	1	17	6014.6	118.0	114.0	4.275	0.043	0.044	1.097	0.074	0.080	-999	1	0	-999	0
6280331	15.606	1	17	5723.7	117.3	112.2	4.303	0.061	0.061	0.979	0.076	0.074	-999	1	0	-999	0
6280354	13.911	1	17	7219.3	173.0	179.4	4.354	0.033	0.033	1.307	0.060	0.057	-999	2	0	-999	0
6280474	15.745	4	17	5735.6	115.0	110.6	4.223	0.186	0.222	1.009	0.120	0.091	1	1	-999	-999	0
6280587	13.851	1	17	6186.0	167.0	222.0	4.414	0.072	0.217	1.113	0.155	0.140	-999	2	-999	-999	1
6280625	15.523	2	17	5904.1	115.2	112.3	4.322	0.057	0.058	1.041	0.075	0.078	-999	1	0	-999	0
6280651	13.592	0	17	6590.3	139.1	128.2	4.287	0.031	0.030	1.234	0.049	0.054	-999	1	0	-999	0
6280678	14.044	1	17	6365.4	140.4	132.3	4.250	0.035	0.037	1.194	0.059	0.069	-999	1	0	-999	0
6280690	15.504	2	3	6366.0	123.8	118.9	4.391	0.045	0.053	1.130	0.075	0.077	-999	1	0	-999	0
6280721	13.784	1	17	6182.0	134.9	118.2	4.142	0.031	0.040	1.240	0.062	0.084	-999	1	0	-999	0
6280805	12.895	1	17	5778.1	113.4	111.9	4.126	0.051	0.054	1.057	0.102	0.081	2	1	0	-999	0
6280822	15.918	4	17	5875.8	114.7	110.4	4.456	0.041	0.054	0.988	0.059	0.066	-999	1	0	-999	0
6280871	15.818	4	17	5641.7	120.1	115.8	4.057	0.078	0.073	1.025	0.084	0.077	-999	1	0	-999	0
6280880	14.327	15	15	5022.6	99.4	87.8	3.515	0.066	0.087	1.254	0.151	0.209	0	1	0	-999	0
6280900	13.388	0	17	5341.0	111.9	107.6	3.749	0.036	0.041	1.007	0.066	0.073	1	1	0	-999	0
6280903	14.865	1	17	5805.5	115.6	112.1	4.341	0.048	0.049	1.001	0.076	0.076	-999	1	0	-999	0
6280917	15.856	4	17	5625.4	115.9	111.3	4.229	0.075	0.074	0.958	0.075	0.071	-999	1	0	-999	0
6280966	15.73	4	17	5628.3	108.8	106.4	4.417	0.054	0.061	0.939	0.067	0.069	-999	1	0	-999	0
6280978	14.754	1	17	5998.5	119.2	113.4	4.246	0.041	0.046	1.104	0.074	0.083	-999	1	0	-999	0
6281040	15.52	4	17	4206.9	67.4	47.0	4.622	0.029	0.028	0.645	0.026	0.019	1	1	0	-999	0
6281103	14.947	1	17	5868.9	113.0	111.1	4.098	0.049	0.058	1.114	0.105	0.087	3	1	0	-999	0
6281127	14.514	1	17	5977.9	104.9	109.6	4.072	0.040	0.056	1.195	0.083	0.105	-999	1	0	-1	0
6281138	14.969	1	17	5744.5	106.8	103.7	4.394	0.046	0.050	0.976	0.070	0.074	-999	1	0	-999	0
6281142	13.9	1	17	5930.1	126.4	121.1	4.067	0.042	0.040	0.939	0.068	0.057	-999	1	0	-999	0
6281147	15.142	1	17	5140.3	85.2	76.5	4.418	0.032	0.025	0.834	0.039	0.027	1	1	1	-999	0
6281237	14.918	1	17	5027.5	94.3	82.2	3.322	0.090	0.100	1.395	0.186	0.224	0	2	0	-999	0
6281246	15.137	1	17	5600.9	113.2	109.0	4.309	0.051	0.051	0.936	0.072	0.067	6	1	0	-999	0
6283224	14.002	2	15	5238.8	84.5	77.4	4.149	0.047	0.050	0.883	0.032	0.027	3	1	0	-1	0
6283344	15.363	1	17	5823.5	114.0	111.5	4.213	0.050	0.053	1.042	0.082	0.081	9	1	0	-999	0
6283485	14.041	15	15	5149.1	119.8	108.9	3.736	0.043	0.061	1.130	0.095	0.124	0	1	0	-999	0
6283563	13.389	0	17	5881.8	118.7	117.5	3.910	0.040	0.034	1.199	0.073	0.066	2	1	0	-999	0
6283673	15.537	2	17	5462.1	111.0	108.8	3.954	0.057	0.057	1.019	0.072	0.073	-999	1	0	-999	0
6283687	14.15	1	17	5968.3	114.7	108.0	4.177	0.039	0.045	1.128	0.074	0.089	-999	1	0	-999	0
6283725	15.829	2	17	5160.0	88.3	82.5	4.418	0.049	0.045	0.838	0.041	0.033	-999	1	0	-999	0
6283738	15.525	1	17	5476.2	109.3	99.2	4.219	0.055	0.052	0.909	0.065	0.057	-999	1	0	-999	0
6283792	14.375	1	17	6162.1	119.7	110.2	4.006	0.038	0.050	1.325	0.069	0.120	-999	1	0	-999	0
6283809	15.476	1	17	5580.9	107.3	104.0	4.344	0.061	0.059	0.927	0.071	0.067	-999	1	0	-999	0
6283866	13.534	0	17	5863.8	109.7	105.5	4.162	0.039	0.046	1.086	0.086	0.085	-999	1	0	-999	0
6283912	10.35	0	17	6767.5	144.9	149.5	4.233	0.030	0.028	1.333	0.061	0.048	-999	3	0	-999	0
6283937	15.474	1	17	4920.6	88.1	82.0	4.583	0.027	0.034	0.762	0.040	0.042	1	1	0	-999	0
6284003	15.043	1	17	5695.3	111.3	106.3	4.182	0.050	0.051	0.997	0.082	0.074	-999	1	0	-999	0
6284028	15.56	1	17	4574.6	78.9	74.6	4.587	0.025	0.022	0.726	0.032	0.029	0	1	0	-999	0
6284090	15.751	2	17	5402.3	95.6	91.5	4.560	0.026	0.039	0.840	0.044	0.052	-999	1	0	-999	0
6284108	11.606	0	17	6079.1	125.8	113.6	3.763	0.031	0.031	1.247	0.053	0.056	-999	1	0	-999	0
6284113	11.489	0	17	4839.8	85.0	74.8	3.216	0.096	0.071	0.975	0.221	0.129	2	2	0	-999	0
6284133	15.586	2	17	5064.4	106.9	91.6	3.528	0.096	0.112	1.275	0.157	0.196	0	1	0	-999	0
6284156	15.848	4	17	4570.3	80.8	76.7	4.604	0.023	0.025	0.710	0.032	0.030	1	1	0	-999	0
6284159	13.976	1	17	5634.0	93.1	94.9	4.423	0.033	0.040	1.022	0.057	0.065	-999	1	0	-999	0
6284166	14.859	1	17	5113.2	94.4	87.8	4.543	0.031	0.037	0.815	0.043	0.051	0	1	0	-999	0
6284179	15.628	2	17	6120.6	120.0	110.6	4.024	0.084	0.086	1.276	0.104	0.107	-999	1	0	-999	0
6284203	15.527	1	17	5898.4	111.2	112.2	4.117	0.058	0.065	1.120	0.098	0.090	-999	1	0	-999	0
6284206	15.567	1	17	5937.3	118.8	109.7	4.224	0.060	0.061	1.088	0.080	0.084	-999	1	0	-999	0
6284215	15.216	1	17	5422.4	99.4	96.0	4.551	0.024	0.037	0.856	0.039	0.053	1	1	0	-999	0
6284305	15.638	2	3	5916.3	112.7	114.0	3.988	0.082	0.080	1.190	0.114	0.094	-999	1	0	-999	0
6284375	15.349	1	17	5809.8	112.7	107.1	4.113	0.058	0.065	1.078	0.103	0.083	-999	1	0	-999	0
6284409	15.682	2	17	5306.2	101.9	92.2	4.451	0.052	0.048	0.858	0.060	0.051	-999	1	0	-999	0
6284439	15.747	1	17	5548.2	98.2	95.5	4.510	0.033	0.047	0.901	0.049	0.058	-999	1	0	-999	0
6284450	11.105	0	17	6671.4	137.2	135.0	3.777	0.031	0.030	1.764	0.079	0.077	-999	2	0	-999	0
6284475	15.029	1	17	5882.6	110.4	109.9	4.379	0.044	0.050	1.023	0.069	0.077	-999	1	0	-999	0
6284547	15.911	4	17	5221.1	103.0	97.3	4.562	0.029	0.041	0.814	0.045	0.053	0	1	0	-999	0
6284604	13.745	1	17	4679.9	91.3	83.8	4.634	0.026	0.025	0.630	0.025	0.023	1	1	-999	-999	0
6284624	15.146	1	17	5592.2	101.0	96.9	4.525	0.024	0.036	0.901	0.040	0.053	-999	1	0	-999	0
6284672	15.376	1	17	5403.4	109.1	101.2	4.433	0.050	0.048	0.880	0.066	0.059	-999	1	0	-999	0
6284677	15.373	3	16	5806.6	114.6	110.7	4.359	0.052	0.055	1.000	0.073	0.076	-999	1	0	-999	0
6284682	15.658	1	17	4004.0	70.4	68.9	4.701	0.015	0.014	0.541	0.013	0.014	0	1	0	-999	0
6284763	14.19	1	17	5787.6	102.1	97.4	4.484	0.024	0.036	0.964	0.042	0.060	1	1	0	-999	0
6284824	14.305	3	16	5822.0	184.0	204.0	4.529	0.046	0.196	0.994	0.104	0.127	1	2	-999	-999	1
6284834	15.818	4	17	5347.4	103.6	99.1	4.522	0.036	0.049	0.859	0.049	0.058	-999	1	0	-999	0
6284863	12.365	3	16	6519.0	71.0	84.0	4.302	0.051	0.119	1.245	0.090	0.090	1	2	-999	-999	1
6284870	13.196	3	16	6384.0	179.0	246.0	4.335	0.105	0.195	1.116	0.185	0.152	-999	2	-999	-999	1
6284871	15.711	2	17	5459.7	121.7	119.2	3.683	0.083	0.085	1.329	0.133	0.133	-999	1	0	-999	0
6284961	15.324	4	17	5558.8	121.0	117.6	3.748	0.054	0.055	1.276	0.084	0.093	-999	1	0	-999	0
6284964	14.077	6	10	6316.0	127.8	128.4	3.658	0.049	0.039	1.448	0.101	0.066	-999	1	0	-999	0
6285094	14.967	3	16	5763.3	122.8	113.6	3.913	0.054	0.049	1.166	0.077	0.075	1	1	0	-1	0
6285396	15.789	2	17	5953.7	113.1	111.5	4.156	0.071	0.068	1.125	0.089	0.091	-999	1	0	-1	0
6285397	15.914	1	17	4557.3	83.0	77.6	4.669	0.020	0.021	0.628	0.026	0.024	0	1	0	-1	0
6285545	14.805	1	17	6048.5	112.8	111.5	4.343	0.042	0.047	1.088	0.068	0.077	-999	1	0	-999	0
6285580	15.487	1	17	5764.7	113.1	108.2	4.300	0.061	0.061	0.994	0.076	0.075	-999	1	0	-999	0
6285597	11.599	0	17	4950.2	89.0	80.4	3.532	0.069	0.081	1.090	0.168	0.172	2	1	0	-999	0
6285623	14.413	1	17	5997.2	118.7	114.8	4.301	0.045	0.043	0.938	0.070	0.062	-999	1	0	-999	0
6285652	15.012	1	17	5838.7	117.2	112.8	4.038	0.060	0.055	1.121	0.122	0.082	-999	1	0	-999	0
6285726	15.951	1	17	5065.4	85.0	80.4	4.433	0.037	0.034	0.828	0.032	0.027	0	1	1	-999	0
6285750	14.527	1	17	5761.4	99.4	97.8	4.465	0.029	0.040	0.968	0.050	0.066	-999	1	0	-999	0
6285837	14.719	1	17	5695.4	117.9	114.8	4.011	0.052	0.043	1.068	0.080	0.073	-999	1	0	-999	0
6285856	15.577	4	17	5795.2	106.8	103.6	4.434	0.043	0.055	0.983	0.060	0.070	-999	1	0	-999	0
6285859	12.805	1	17	5943.7	117.1	118.6	4.234	0.033	0.033	1.223	0.049	0.068	6	1	0	-999	0
6285862	15.347	1	17	5603.3	109.4	105.7	4.282	0.052	0.053	0.939	0.071	0.067	-999	1	0	-999	0
6285894	14.686	1	17	5832.5	116.3	112.3	4.078	0.050	0.052	1.102	0.116	0.083	-999	1	0	-999	0
6285900	15.598	1	17	5213.4	96.4	90.5	4.559	0.027	0.039	0.818	0.041	0.053	-999	1	0	-999	0
6285920	15.495	4	17	6216.2	115.3	111.9	4.411	0.032	0.041	1.091	0.055	0.063	-999	1	0	-999	0
6285953	15.701	4	17	6016.3	112.8	109.8	4.392	0.046	0.059	1.056	0.065	0.072	-999	1	0	-999	0
6286014	14.512	1	17	5980.1	109.2	103.1	4.485	0.020	0.029	0.985	0.037	0.051	-999	1	0	-999	0
6286135	14.509	1	17	5715.0	97.7	99.7	4.121	0.035	0.048	1.163	0.077	0.089	-999	1	0	-999	0
6286144	15.073	1	17	5274.6	102.6	94.4	4.501	0.039	0.043	0.852	0.053	0.056	0	1	0	-999	0
6286161	13.502	8	17	5997.0	188.0	209.0	4.304	0.162	0.180	0.968	0.157	0.118	3	2	-999	-1	1
6286196	14.91	1	17	5510.4	116.7	111.6	3.940	0.045	0.046	1.050	0.068	0.069	-999	1	0	-999	0
6286201	15.401	4	17	5312.9	88.6	76.4	4.295	0.042	0.040	0.870	0.044	0.031	0	1	0	-999	0
6286347	15.274	1	17	5911.8	109.7	107.6	4.415	0.038	0.049	1.022	0.059	0.071	-999	1	0	-999	0
6286352	15.796	4	17	5470.0	108.9	103.6	4.603	0.027	0.031	0.788	0.044	0.045	-999	1	0	-999	0
6286390	15.777	4	17	5852.4	116.4	112.9	4.334	0.065	0.067	1.020	0.075	0.078	1	1	0	-999	0
6286402	13.502	1	17	6084.2	118.0	116.6	4.251	0.064	0.063	1.134	0.074	0.083	3	1	0	-999	0
6286459	12.915	1	17	6667.7	139.7	127.6	4.306	0.027	0.032	1.256	0.043	0.048	-999	1	0	-999	0
6286511	15.868	4	17	5676.2	112.8	107.4	4.304	0.072	0.071	0.963	0.074	0.072	-999	1	0	-999	0
6286548	15.634	2	17	6025.4	112.2	108.5	4.422	0.038	0.049	1.043	0.058	0.067	-999	1	0	-999	0
6286561	14.853	1	17	5852.0	158.0	158.0	4.559	0.036	0.192	0.928	0.097	0.119	-999	2	-999	-999	1
6286606	13.12	1	17	6300.6	119.5	118.0	4.185	0.037	0.041	1.148	0.061	0.080	2	1	0	-999	0
6286618	15.174	1	17	5893.6	112.7	106.3	4.215	0.053	0.054	1.073	0.080	0.083	-999	1	0	-999	0
6286634	15.057	1	17	5590.0	118.6	112.6	3.779	0.050	0.051	1.246	0.076	0.086	-999	1	0	-999	0
6286635	15.928	4	17	5853.6	116.0	113.1	4.221	0.077	0.075	1.051	0.086	0.083	-999	1	0	-999	0
6286646	15.022	1	17	5781.6	111.2	108.2	4.384	0.046	0.050	0.989	0.072	0.076	-999	1	0	-999	0
6286648	14.101	1	17	5884.3	134.0	125.1	3.762	0.049	0.039	1.348	0.086	0.071	-999	1	0	-999	0
6286652	15.527	1	17	5396.0	103.1	100.5	4.503	0.047	0.064	0.870	0.055	0.060	-999	1	0	-999	0
6286718	14.994	4	17	5663.0	115.4	111.9	3.993	0.055	0.049	1.067	0.076	0.072	1	1	0	-999	0
6286785	15.482	1	17	5710.6	115.5	113.8	4.051	0.072	0.065	1.057	0.092	0.078	-999	1	0	-999	0
6286826	14.761	1	17	5737.3	119.7	111.4	3.937	0.050	0.045	1.137	0.074	0.074	-999	1	0	-999	0
6286859	15.945	2	17	5429.3	120.7	111.8	3.981	0.079	0.073	0.983	0.084	0.077	-999	1	0	-999	0
6286925	12.718	0	17	4906.7	86.0	76.8	3.394	0.064	0.064	1.452	0.183	0.188	2	2	0	-999	0
6286961	16.962	6	6	3927.3	77.2	80.0	4.688	0.020	0.020	0.547	0.020	0.020	0	1	0	-999	0
6287029	13.232	0	17	5789.1	111.1	106.6	4.273	0.041	0.045	1.008	0.075	0.076	-999	1	0	-999	0
6287035	15.602	1	17	5595.2	102.4	99.5	4.497	0.033	0.047	0.916	0.050	0.059	-999	1	0	-999	0
6287071	15.859	2	17	5385.1	122.0	119.4	3.837	0.077	0.074	1.098	0.105	0.099	-999	1	0	-999	0
6287096	15.511	4	17	6152.4	120.2	116.0	4.291	0.059	0.062	1.143	0.071	0.080	-999	1	0	-999	0
6287108	15.324	4	17	5979.6	110.7	113.5	4.021	0.061	0.068	1.209	0.107	0.097	-999	1	0	-999	0
6287114	14.181	1	17	5767.1	111.0	107.7	4.371	0.044	0.046	0.985	0.074	0.076	-999	1	0	-999	0
6287139	14.061	1	17	6120.4	114.4	110.7	4.360	0.033	0.041	1.109	0.060	0.076	-999	1	0	-999	0
6287142	11.636	0	17	6556.1	130.4	134.9	4.094	0.030	0.030	1.451	0.070	0.065	-999	3	0	-999	0
6287169	15.097	4	17	5678.8	122.8	112.5	3.899	0.051	0.050	1.146	0.072	0.076	-999	1	0	-999	0
6287180	13.525	0	17	5635.0	151.0	151.0	4.540	0.070	0.130	0.779	0.095	0.056	2	2	-999	-999	1
6287206	15.047	1	17	6270.3	118.2	113.3	4.352	0.034	0.044	1.157	0.057	0.069	-999	1	0	-999	0
6287207	14.418	1	17	4734.6	81.6	72.6	4.582	0.025	0.021	0.718	0.034	0.028	1	1	0	-999	0
6287220	13.577	0	17	5762.1	106.2	102.8	4.345	0.041	0.041	0.992	0.072	0.068	-999	1	0	-999	0
6287228	15.514	1	17	5608.7	120.8	115.1	4.103	0.061	0.060	0.990	0.079	0.073	-999	1	0	-999	0
6287261	15.439	1	17	6028.2	117.5	116.1	4.224	0.060	0.061	1.124	0.076	0.086	-999	1	0	-999	0
6287285	15.61	4	17	5179.6	97.3	92.5	4.569	0.026	0.036	0.805	0.041	0.051	1	1	0	-999	0
6287301	13.525	0	17	5688.2	109.4	105.0	4.346	0.042	0.041	0.982	0.072	0.068	2	1	0	-999	0
6287309	15.238	1	17	6085.6	118.5	115.2	4.318	0.051	0.055	1.110	0.070	0.079	-999	1	0	-999	0
6287311	14.459	1	17	5878.7	105.7	103.1	4.435	0.030	0.042	1.009	0.053	0.070	-999	1	0	-999	0
6287313	15.401	1	17	5922.6	118.3	112.2	4.276	0.056	0.056	1.081	0.072	0.075	-999	1	0	0	0
6287359	15.6	1	17	4931.1	89.8	84.1	3.475	0.074	0.091	1.144	0.184	0.203	2	2	0	-999	0
6287474	15.043	1	17	6372.6	130.4	125.6	3.997	0.049	0.051	1.398	0.079	0.087	-999	1	0	-999	0
6287522	15.758	2	17	5601.2	124.8	118.3	3.997	0.068	0.061	1.040	0.081	0.077	-999	1	0	-999	0
6287623	14.939	1	17	5979.3	112.8	115.1	4.002	0.054	0.057	1.213	0.116	0.090	-999	1	0	-999	0
6287693	13.489	0	1	4112.4	87.4	79.7	1.671	0.129	0.123	1.219	0.390	0.274	2	2	0	-999	0
6287695	15.799	1	17	5480.9	126.5	120.6	3.926	0.064	0.063	1.049	0.079	0.079	-999	1	0	-999	0
6287709	13.429	0	17	6240.2	113.0	118.6	3.826	0.051	0.058	1.520	0.098	0.151	-999	1	0	-999	0
6287722	11.599	0	1	6511.6	138.4	127.4	4.027	0.031	0.033	1.419	0.072	0.072	-999	1	0	-999	0
6287749	8.834	0	17	5448.2	116.4	112.5	3.971	0.030	0.032	1.098	0.048	0.055	2	1	0	-999	0
6287784	15.079	1	17	6066.9	119.7	119.8	4.306	0.045	0.048	1.106	0.072	0.080	-999	1	0	-999	0
6287837	15.944	2	17	5433.5	128.9	122.9	3.809	0.075	0.072	1.151	0.106	0.103	0	1	0	-999	0
6287841	15.327	1	17	6330.8	120.0	114.2	4.410	0.027	0.033	1.111	0.048	0.056	-999	1	0	-999	0
6287875	13.385	1	17	4940.9	95.3	91.5	3.024	0.106	0.105	1.081	0.268	0.216	2	2	0	-999	0
6287877	14.835	1	17	4894.1	90.4	88.4	3.253	0.239	0.302	1.210	0.314	0.261	7	2	-999	-999	0
6287910	15.87	4	17	5038.0	181.0	181.0	4.575	0.050	0.061	0.758	0.087	0.071	0	2	-999	-999	1
6287913	15.033	1	17	5724.0	186.0	186.0	4.506	0.062	0.188	0.922	0.115	0.094	-999	2	-999	-999	1
6287942	13.834	1	17	5015.0	82.3	80.1	4.713	0.013	0.016	0.634	0.014	0.017	1	1	0	-999	0
6287993	15.107	14	15	6349.1	130.0	131.0	4.248	0.067	0.068	1.237	0.071	0.083	-999	1	0	-999	0
6288010	13.771	1	17	5230.5	116.3	113.0	3.757	0.037	0.051	1.155	0.079	0.107	0	1	0	-999	0
6288013	13.158	0	17	6024.6	115.3	110.9	4.160	0.036	0.040	1.158	0.072	0.089	-999	1	0	-999	0
6288034	12.869	0	17	6605.0	72.0	79.0	4.230	0.121	0.099	1.123	0.083	0.083	1	2	-999	-999	1
6288064	12.833	0	17	6318.2	122.0	120.0	4.290	0.030	0.042	1.214	0.063	0.077	-999	1	0	-999	0
6288076	15.407	1	17	5394.4	100.9	97.7	4.530	0.028	0.042	0.868	0.044	0.058	0	1	0	-999	0
6288080	13.157	0	17	6854.8	141.8	136.5	4.295	0.021	0.026	1.334	0.042	0.044	-999	1	0	-999	0
6288088	14.81	1	17	6331.1	133.2	133.9	4.229	0.041	0.046	1.245	0.062	0.074	-999	1	0	-999	0
6288096	15.466	1	17	5856.8	117.1	113.7	4.309	0.054	0.054	1.025	0.076	0.078	-999	1	0	-999	0
6288106	14.671	1	17	5596.7	121.9	118.9	3.734	0.037	0.038	1.307	0.066	0.076	7	1	0	-999	0
6288129	15.799	1	17	4857.6	90.9	84.5	4.575	0.027	0.031	0.762	0.038	0.040	7	1	0	-999	0
6288174	12.607	0	17	4844.6	86.2	86.5	3.173	0.082	0.100	1.226	0.225	0.237	2	2	0	-999	0
6288189	15.28	1	17	5837.1	107.1	101.1	4.513	0.023	0.031	0.936	0.040	0.050	-999	1	0	-999	0
6288215	13.72	1	17	6289.3	137.1	140.2	4.232	0.032	0.039	1.229	0.064	0.077	-999	1	0	-999	0
6288226	15.879	2	17	6185.4	144.3	134.1	4.282	0.068	0.075	1.161	0.076	0.084	-999	1	0	-999	0
6288260	14.113	1	17	5955.1	104.1	103.5	4.385	0.029	0.038	1.097	0.054	0.068	-999	1	0	-999	0
6288261	15.058	14	15	6326.6	123.5	115.2	4.360	0.030	0.040	1.167	0.054	0.065	-999	1	0	-999	0
6288337	15.822	1	17	5886.7	116.6	112.5	4.178	0.072	0.072	1.085	0.091	0.087	-999	1	0	-999	0
6288341	15.328	1	17	5617.6	125.5	118.9	4.029	0.059	0.053	1.028	0.077	0.072	-999	1	0	-999	0
6288382	15.111	1	17	6253.3	123.6	126.0	3.603	0.089	0.104	1.740	0.146	0.143	-999	1	0	-999	0
6288416	14.689	1	17	6003.1	115.8	112.0	4.326	0.041	0.043	1.113	0.067	0.072	-999	1	0	-999	0
6288438	14.484	1	17	5348.9	119.0	126.8	3.946	0.273	0.182	0.868	0.129	0.064	-999	1	-999	-999	0
6288441	14.211	1	17	5861.7	111.4	109.5	4.360	0.042	0.045	1.018	0.074	0.077	0	1	0	-999	0
6288462	14.729	14	15	6359.6	132.6	132.5	4.200	0.044	0.045	1.268	0.063	0.070	-999	1	0	-999	0
6288508	15.498	1	17	5044.3	105.6	90.9	3.499	0.089	0.103	1.283	0.157	0.205	0	2	0	-999	0
6288509	14.635	1	17	6061.6	120.7	118.9	4.238	0.044	0.046	1.044	0.074	0.073	-999	1	0	-999	0
6288598	15.379	4	17	5978.6	112.6	108.8	4.396	0.041	0.052	1.047	0.062	0.072	-999	1	0	-999	0
6288651	12.973	0	17	5325.0	108.3	102.0	4.082	0.035	0.034	0.940	0.053	0.053	1	1	0	-999	0
6288685	15.358	1	17	5843.9	114.0	109.6	4.169	0.052	0.057	1.071	0.089	0.084	-999	1	0	-999	0
6288742	14.129	1	17	5670.5	101.6	94.7	4.264	0.032	0.030	1.128	0.045	0.061	-999	1	0	-999	0
6288762	14.167	1	17	5790.0	112.9	109.3	4.362	0.043	0.045	0.994	0.076	0.076	-999	1	0	-999	0
6288773	15.004	4	17	6046.9	111.7	108.9	4.398	0.033	0.044	1.068	0.056	0.071	-999	1	0	-999	0
6288778	13.373	0	17	4632.0	165.0	165.0	4.610	0.044	0.032	0.682	0.073	0.061	0	2	-999	-999	1
6288898	15.626	2	17	5632.6	113.2	108.4	4.180	0.061	0.060	0.972	0.077	0.071	-999	1	0	-999	0
6288923	14.425	1	17	5666.4	97.7	90.3	4.527	0.020	0.031	0.909	0.037	0.050	-999	1	0	-999	0
6288960	14.831	1	17	5476.6	107.4	105.8	4.466	0.043	0.047	0.875	0.059	0.060	-999	1	0	-999	0
6288962	14.666	1	17	5483.4	112.4	107.2	4.416	0.115	0.202	0.856	0.065	0.054	-999	1	-999	-999	0
6289029	15.177	1	17	6263.0	169.0	225.0	4.460	0.052	0.195	1.068	0.144	0.144	-999	2	-999	-999	1
6289106	15.537	2	3	5559.8	112.9	108.7	3.865	0.065	0.062	1.133	0.084	0.086	-999	1	0	-999	0
6289127	14.134	1	17	5887.8	121.2	116.2	4.064	0.043	0.042	0.970	0.072	0.062	-999	1	0	-999	0
6289134	14.077	1	17	5358.2	108.9	103.6	3.963	0.121	0.107	0.966	0.109	0.086	-999	1	-999	-999	0
6289149	15.989	4	17	4933.2	92.9	85.6	3.517	0.108	0.119	1.103	0.190	0.185	0	1	0	-999	0
6289167	13.959	1	17	6083.7	134.2	121.7	4.358	0.030	0.036	1.105	0.064	0.074	-999	1	0	-999	0
6289180	14.084	1	17	5779.1	101.4	98.9	4.460	0.028	0.040	0.975	0.050	0.067	-999	1	0	-999	0
6289188	14.974	1	17	4848.3	86.4	75.3	3.567	0.075	0.069	0.976	0.159	0.108	0	1	0	-999	0
6289285	14.055	1	17	5842.2	101.5	101.5	4.432	0.032	0.040	0.991	0.056	0.065	-999	1	0	-999	0
6289293	14.716	1	17	5917.7	105.8	112.5	4.096	0.043	0.055	1.142	0.095	0.093	-999	1	0	-999	0
6289343	13.981	1	17	5626.0	96.3	89.9	4.487	0.028	0.039	0.932	0.048	0.062	-999	1	0	-999	0
6289400	14.864	1	17	6346.5	128.4	124.2	4.020	0.050	0.050	1.371	0.075	0.082	-999	1	0	-999	0
6289418	15.264	1	17	5879.3	116.3	114.9	4.009	0.065	0.060	1.156	0.122	0.084	-999	1	0	-999	0
6289459	13.804	1	17	6046.0	189.0	232.0	4.486	0.054	0.229	1.053	0.135	0.150	-999	2	-999	-1	1
6289478	15.751	4	17	5214.6	100.1	94.5	4.554	0.029	0.041	0.821	0.043	0.053	0	1	0	-999	0
6289480	13.967	1	17	6403.0	259.0	357.0	4.079	0.325	0.150	1.034	0.167	0.167	-999	2	-999	-999	1
6289492	14.822	1	17	6072.2	114.9	100.5	4.104	0.044	0.047	1.219	0.069	0.099	-999	1	0	-999	0
6289516	14.239	1	17	4792.2	89.9	83.9	3.174	0.097	0.088	1.087	0.244	0.190	2	2	0	-999	0
6289543	14.798	1	17	5856.6	110.9	109.1	4.353	0.046	0.049	1.017	0.074	0.077	-999	1	0	-999	0
6289557	14.555	1	17	5175.4	119.4	110.3	3.853	0.042	0.050	0.997	0.072	0.084	0	1	0	-999	0
6289567	14.43	14	15	6314.0	115.1	111.2	4.393	0.022	0.032	1.134	0.042	0.057	-999	1	0	-999	0
6289629	13.629	1	17	5613.9	109.7	105.2	4.264	0.043	0.043	0.946	0.071	0.068	-999	1	0	-999	0
6289650	14.11	1	17	5968.4	121.7	116.0	4.249	0.042	0.043	1.001	0.073	0.071	-999	1	0	1	0
6289704	14.867	1	17	6083.6	118.0	112.4	4.203	0.045	0.052	1.160	0.069	0.087	-999	1	0	-999	0
6289719	14.319	1	17	5951.1	124.5	119.9	4.100	0.042	0.040	0.897	0.061	0.053	-999	1	0	-999	0
6289722	14.112	1	17	6060.7	113.6	111.9	4.340	0.040	0.044	1.094	0.069	0.078	-999	1	0	-999	0
6289739	15.531	1	17	4785.6	90.4	83.5	3.180	0.127	0.127	1.074	0.247	0.181	2	2	0	-999	0
6289782	14.617	14	15	5880.2	111.7	105.1	4.175	0.044	0.050	1.087	0.083	0.085	-999	3	0	-999	0
6289807	15.836	4	17	6103.0	211.0	232.0	4.496	0.052	0.208	1.028	0.140	0.140	-999	2	-999	-999	1
6289852	13.657	1	17	6285.9	125.7	119.3	4.173	0.043	0.046	1.059	0.078	0.073	-999	1	0	-999	0
6289897	13.357	0	17	6434.5	138.3	131.1	4.184	0.066	0.066	1.266	0.063	0.067	-999	1	-999	-1	0
6289950	15.421	1	17	5487.8	98.8	94.3	4.548	0.024	0.036	0.866	0.040	0.052	-999	1	0	-999	0
6289991	14.93	1	17	6191.6	122.5	113.5	4.016	0.047	0.053	1.323	0.074	0.111	-999	1	0	-999	0
6290130	15.136	0	17	5696.9	106.9	107.6	4.102	0.050	0.042	1.027	0.093	0.074	2	1	0	-999	0
6290163	15.609	1	17	5530.8	102.4	101.4	4.474	0.043	0.055	0.910	0.056	0.064	-999	1	0	-999	0
6290194	15.553	2	17	5932.0	117.8	112.9	4.289	0.066	0.067	1.061	0.077	0.080	-999	1	0	-999	0
6290276	14.007	1	17	5444.5	115.2	112.4	3.905	0.047	0.049	1.055	0.072	0.075	-999	1	0	-999	0
6290310	14.365	1	17	6290.0	171.0	190.0	4.527	0.037	0.213	0.990	0.110	0.122	-999	2	-999	-999	1
6290321	13.799	1	17	5882.7	111.6	108.0	4.241	0.039	0.045	1.057	0.074	0.080	-999	1	0	-999	0
6290338	15.175	1	17	5562.0	110.9	108.8	4.373	0.053	0.052	0.921	0.072	0.067	-999	1	0	-999	0
6290358	15.438	1	17	5678.5	114.7	109.6	4.326	0.062	0.061	0.960	0.074	0.072	-999	1	0	-999	0
6290382	16.903	0	17	6722.6	166.3	164.4	4.386	0.065	0.054	1.182	0.098	0.120	3	3	-999	-1	0
6290397	14.906	1	17	5937.2	106.2	101.4	4.450	0.027	0.038	1.012	0.046	0.063	-999	1	0	-999	0
6290459	15.144	1	17	5281.2	100.1	88.1	4.441	0.046	0.039	0.852	0.060	0.047	1	1	0	-999	0
6290467	15.08	1	17	6140.7	127.8	110.5	4.149	0.055	0.054	1.215	0.068	0.092	-999	1	0	-1	0
6290473	15.891	4	17	5989.2	111.0	106.5	4.412	0.047	0.062	1.038	0.065	0.070	-999	1	0	-999	0
6290491	15.131	1	17	6363.5	167.2	201.5	3.899	0.047	0.053	1.481	0.108	0.151	-999	1	0	-999	0
6290523	14.366	1	17	6061.0	114.0	112.7	4.351	0.037	0.043	1.092	0.067	0.079	-999	1	0	-999	0
6290527	13.819	0	17	4812.1	82.1	82.2	2.975	0.081	0.105	1.318	0.236	0.271	2	2	0	-999	0
6290618	15.295	4	17	5734.8	110.6	105.6	4.315	0.057	0.056	0.980	0.075	0.074	-999	1	0	-999	0
6290654	14.381	1	17	6057.0	78.0	84.0	4.328	0.132	0.108	0.956	0.060	0.060	-999	2	-999	-999	1
6290663	15.882	4	17	5726.0	169.0	203.0	4.559	0.033	0.176	0.930	0.102	0.112	-999	2	-999	-999	1
6290676	14.961	1	17	5305.6	80.4	71.2	4.279	0.035	0.032	0.872	0.041	0.029	0	1	0	-999	0
6290688	14.701	1	17	6284.7	130.2	127.2	4.032	0.042	0.047	1.343	0.074	0.091	-999	1	0	-999	0
6290744	15.013	1	17	6225.7	174.9	243.9	4.032	0.041	0.050	1.318	0.093	0.142	-999	1	0	-999	0
6290781	15.781	4	17	5692.2	142.8	111.2	4.251	0.076	0.065	0.978	0.090	0.077	-999	1	0	-999	0
6290792	15.535	4	17	5279.1	127.7	119.4	3.674	0.071	0.081	1.282	0.124	0.138	-999	1	0	-999	0
6290800	13.329	0	17	5307.9	94.0	87.9	4.535	0.027	0.038	0.854	0.042	0.058	6	1	0	-999	0
6290828	15.973	2	17	4986.3	98.1	88.1	3.568	0.116	0.130	1.127	0.184	0.186	0	1	0	-999	0
6290880	15.617	4	17	5097.4	89.6	82.3	4.484	0.044	0.037	0.819	0.049	0.039	0	1	0	-999	0
6290886	15.733	2	17	4930.9	89.4	85.2	3.365	0.135	0.141	1.209	0.205	0.229	2	2	0	-999	0
6290935	13.591	0	17	6076.9	111.5	105.3	4.149	0.036	0.042	1.126	0.074	0.081	-999	1	0	1	0
6290937	14.873	1	17	4989.8	91.0	84.7	3.413	0.081	0.098	1.279	0.176	0.224	2	2	0	-999	0
6290974	12.829	0	17	4681.0	139.0	139.0	4.704	0.052	0.028	0.545	0.040	0.024	2	2	3	-999	1
6290995	13.555	0	17	5663.8	106.5	106.7	4.161	0.044	0.042	1.029	0.085	0.070	-999	1	0	-999	0
6291023	14.96	1	17	5614.3	107.0	103.5	4.314	0.051	0.050	0.939	0.071	0.068	-999	1	0	-999	0
6291033	12.612	1	17	5727.8	122.6	108.8	3.855	0.054	0.045	1.277	0.075	0.068	2	1	0	0	0
6291048	14.331	14	15	5964.0	101.0	111.2	4.079	0.040	0.055	1.181	0.086	0.101	-999	1	0	-999	0
6291079	14.712	1	17	5958.4	113.4	109.6	4.316	0.046	0.047	1.062	0.074	0.078	-999	1	0	-999	0
6291128	15.023	1	17	5056.0	89.0	81.8	4.536	0.034	0.035	0.807	0.045	0.046	0	1	0	-999	0
6291143	15.644	1	17	4824.2	99.0	84.6	3.343	0.115	0.106	1.045	0.250	0.164	2	2	0	-999	0
6291154	14.412	1	17	5456.0	162.0	162.0	4.509	0.094	0.105	0.750	0.106	0.053	8	2	-999	-999	1
6291198	14.685	1	17	5866.3	103.8	102.3	4.438	0.032	0.043	1.004	0.053	0.069	1	1	0	-999	0
6291239	13.744	1	17	5856.6	125.8	117.8	3.996	0.042	0.039	0.922	0.061	0.054	-999	1	0	-999	0
6291327	14.679	1	17	5258.2	123.3	114.9	3.887	0.043	0.049	1.001	0.068	0.076	1	1	0	-999	0
6291397	15.509	2	17	5579.5	108.6	105.8	4.414	0.056	0.061	0.926	0.067	0.068	-999	1	0	-999	0
6291449	14.776	1	17	5901.7	109.8	104.9	4.445	0.041	0.055	1.000	0.060	0.066	-999	1	0	-999	0
6291458	15.41	1	17	5099.2	115.0	96.6	3.553	0.084	0.101	1.296	0.144	0.185	0	1	0	-999	0
6291472	15.258	1	17	5504.4	122.7	116.1	3.829	0.055	0.053	1.156	0.081	0.085	-999	1	0	-999	0
6291548	15.645	2	17	5571.1	106.2	104.7	4.469	0.043	0.056	0.919	0.057	0.064	-999	1	0	-999	0
6291637	15.178	4	17	5242.7	126.0	117.6	3.849	0.051	0.056	1.031	0.080	0.087	0	1	0	-999	0
6291653	15.305	1	17	5422.3	98.4	98.3	4.467	0.036	0.046	0.959	0.052	0.060	1	1	0	0	0
6291654	13.604	0	17	6599.9	136.2	129.3	3.988	0.032	0.041	1.331	0.059	0.094	-999	1	0	-999	0
6291678	14.204	10	10	6168.3	115.1	114.4	4.350	0.033	0.042	1.129	0.061	0.076	-999	1	0	-999	0
6291725	14.656	1	17	5445.0	124.3	121.5	3.889	0.041	0.044	1.074	0.068	0.072	0	1	0	-999	0
6291732	15.298	1	3	6056.1	119.7	105.9	4.109	0.055	0.059	1.204	0.078	0.098	-999	1	0	-999	0
6291754	15.386	1	17	5772.1	117.6	116.5	4.099	0.061	0.066	1.065	0.106	0.082	8	1	0	-999	0
6291891	15.44	1	17	5431.6	106.6	97.5	4.396	0.066	0.062	0.886	0.065	0.057	-999	1	0	-999	0
6291983	15.969	4	17	5649.0	111.9	107.6	4.357	0.073	0.073	0.949	0.072	0.070	-999	1	0	-999	0
6291991	15.618	2	17	6029.0	189.0	210.0	4.494	0.050	0.200	1.040	0.129	0.142	-999	2	-999	-999	1
6292005	14.649	14	15	5925.7	117.4	116.6	3.983	0.058	0.052	1.190	0.131	0.083	-999	1	0	-999	0
6292027	13.926	0	17	6244.9	119.3	109.7	3.951	0.032	0.039	1.423	0.066	0.114	2	1	0	-999	0
6292057	15.242	1	17	6288.9	124.3	119.8	4.321	0.042	0.049	1.180	0.064	0.075	-999	1	0	-999	0
6292112	13.394	1	17	6590.1	130.9	128.6	3.923	0.034	0.035	1.533	0.080	0.082	-999	1	0	-999	0
6292117	14.754	1	17	5601.0	117.9	112.3	4.151	0.049	0.047	0.968	0.076	0.069	-999	1	0	-999	0
6292162	15.452	4	17	5815.2	107.5	105.6	4.437	0.041	0.054	0.987	0.059	0.069	-999	1	0	-1	0
6292167	15.059	4	17	6026.9	109.4	108.0	4.402	0.034	0.045	1.060	0.057	0.070	-999	1	0	-999	0
6292175	14.006	1	17	6278.5	124.6	124.4	4.266	0.038	0.041	1.204	0.069	0.077	-999	1	0	-999	0
6292193	13.991	1	17	6503.5	130.8	127.0	4.355	0.031	0.038	1.110	0.051	0.065	-999	1	0	-999	0
6292231	14.037	1	17	6166.5	121.8	126.4	4.265	0.031	0.038	1.278	0.052	0.061	-999	1	0	-999	0
6292294	14.483	1	17	5825.0	145.0	174.0	4.562	0.035	0.184	0.917	0.101	0.111	6	2	-999	-999	1
6292323	14.82	1	17	5865.9	105.6	102.3	4.449	0.029	0.041	0.999	0.050	0.066	-999	1	0	-999	0
6292325	15.065	4	17	5317.3	111.4	100.0	4.084	0.057	0.054	0.897	0.057	0.048	0	1	0	-999	0
6292330	15.457	4	17	5639.7	119.6	113.5	3.982	0.070	0.063	1.066	0.081	0.077	-999	1	0	-999	0
6292343	14.682	1	17	6208.6	130.8	124.7	4.147	0.038	0.046	1.244	0.062	0.084	-999	1	0	-999	0
6292374	14.489	14	15	6376.3	123.1	119.2	4.310	0.033	0.040	1.219	0.057	0.069	-999	1	0	-999	0
6292490	13.578	0	17	5683.5	122.4	113.1	3.825	0.037	0.037	1.223	0.062	0.073	-999	1	0	-999	0
6292506	15.946	1	17	5658.4	112.6	108.2	4.375	0.068	0.069	0.950	0.072	0.071	-999	1	0	-999	0
6292591	15.751	4	17	6398.1	131.6	129.8	4.292	0.054	0.068	1.233	0.067	0.077	-999	1	0	-999	0
6292596	14.715	1	17	5305.6	91.4	80.0	4.196	0.065	0.067	0.881	0.043	0.032	8	1	0	-999	0
6292687	14.963	1	17	6310.4	132.4	132.2	4.122	0.049	0.051	1.318	0.063	0.064	-999	1	0	-999	0
6292725	14.168	14	15	5893.4	107.8	106.3	4.091	0.037	0.048	1.241	0.060	0.110	-999	1	0	-999	0
6292785	13.586	0	17	6356.7	137.1	131.7	4.184	0.035	0.036	1.218	0.053	0.069	-999	1	0	-999	0
6292799	13.497	0	1	4345.8	102.0	92.7	1.990	0.142	0.161	1.487	0.462	0.421	2	2	0	-999	0
6292803	14.006	10	10	6511.2	125.0	118.1	3.650	0.036	0.056	1.843	0.088	0.159	-999	1	0	-999	0
6292831	15.139	4	17	5585.9	113.1	108.4	4.194	0.054	0.052	0.950	0.073	0.068	-999	1	0	-999	0
6292852	15.584	2	17	5054.8	90.6	85.6	4.577	0.025	0.034	0.783	0.038	0.047	0	1	0	-999	0
6292855	12.743	1	17	6097.9	127.6	115.1	3.984	0.026	0.029	1.466	0.057	0.067	-999	1	0	-999	0
6292907	15.174	1	17	5921.0	178.0	178.0	4.388	0.132	0.182	0.863	0.118	0.073	-999	2	-999	-999	1
6292948	13.836	1	17	5665.3	89.5	76.7	4.143	0.028	0.025	0.775	0.031	0.022	-999	1	0	-999	0
6293014	15.579	1	17	4945.1	88.3	81.9	4.575	0.026	0.033	0.772	0.038	0.043	0	1	0	-999	0
6293104	15.041	1	17	5498.7	104.6	99.5	4.377	0.049	0.047	0.902	0.069	0.062	-999	1	0	-999	0
6293109	13.403	0	17	4761.4	87.5	87.0	2.994	0.089	0.102	1.241	0.249	0.249	2	2	0	-999	0
6293128	14.142	1	17	5935.2	103.0	109.1	4.089	0.040	0.053	1.160	0.089	0.097	-999	1	0	-999	0
6293137	13.729	1	17	5448.7	100.8	98.9	4.414	0.041	0.043	0.931	0.064	0.063	-999	1	0	-999	0
6293199	14.467	15	15	5291.8	129.8	120.0	3.629	0.040	0.055	1.376	0.086	0.126	-999	1	0	-999	0
6293201	15.345	0	17	5900.3	103.1	106.9	4.109	0.031	0.048	1.167	0.073	0.098	2	1	0	-999	0
6293224	15.682	4	17	5358.5	147.8	182.9	3.864	0.048	0.057	1.063	0.096	0.113	6	1	0	-999	0
6293279	15.493	4	17	5515.6	108.4	106.9	4.426	0.052	0.056	0.909	0.066	0.067	-999	1	0	-999	0
6293376	15.075	1	17	6316.8	130.9	130.9	3.958	0.049	0.054	1.413	0.085	0.111	-999	1	0	-999	0
6293407	14.282	14	15	6154.2	116.1	109.5	3.994	0.038	0.051	1.331	0.071	0.122	-999	1	0	-999	0
6293478	15.174	1	17	5880.0	115.9	112.8	4.306	0.054	0.054	1.035	0.076	0.078	-999	1	0	-999	0
6293484	14.242	15	15	5387.7	126.9	120.6	3.765	0.031	0.035	1.256	0.062	0.072	0	1	0	-999	0
6293500	14.123	1	17	5024.3	83.8	77.4	4.548	0.030	0.033	0.800	0.042	0.047	1	1	0	-999	0
6293545	14.876	1	17	5030.1	88.2	81.7	4.536	0.033	0.033	0.804	0.045	0.045	0	1	0	-999	0
6293595	15.218	1	17	6187.0	169.0	225.0	4.499	0.048	0.192	1.011	0.123	0.136	-999	2	-999	-999	1
6293661	15.849	4	17	6026.3	114.4	110.7	4.402	0.045	0.058	1.054	0.064	0.071	-999	1	0	-999	0
6293677	13.927	1	17	6560.7	144.4	119.2	4.143	0.036	0.036	1.159	0.054	0.071	-999	1	0	-999	0
6293700	15.378	1	17	5500.4	120.4	112.6	4.186	0.098	0.097	0.927	0.073	0.066	-999	1	0	-999	0
6293745	15.133	1	17	5674.1	115.8	111.4	4.176	0.051	0.051	0.989	0.082	0.073	-999	1	0	-999	0
6293759	12.564	0	17	6613.4	143.6	135.5	3.891	0.032	0.034	1.664	0.078	0.087	-999	3	0	-999	0
6293807	15.305	4	17	5362.3	95.3	90.5	4.581	0.021	0.032	0.813	0.035	0.046	7	1	0	-999	0
6293828	15.142	1	17	6215.7	117.8	114.1	3.912	0.055	0.061	1.417	0.098	0.130	-999	1	0	-999	0
6293844	15.141	4	17	5092.1	88.0	82.9	4.546	0.033	0.039	0.808	0.043	0.049	0	1	0	-999	0
6293846	14.949	1	17	6173.1	124.1	113.1	4.014	0.052	0.057	1.315	0.079	0.110	-999	1	0	-999	0
6293850	15.866	1	17	4803.1	84.0	84.0	3.246	0.075	0.096	1.252	0.209	0.229	2	2	0	-999	0
6293860	15.523	4	17	5858.8	115.7	111.8	4.282	0.062	0.062	1.034	0.078	0.079	-999	1	0	-999	0
6293867	15.175	4	17	5152.9	119.2	104.6	3.694	0.055	0.071	1.187	0.110	0.139	1	1	0	-999	0
6293877	15.068	1	17	5846.7	116.3	112.6	4.280	0.051	0.053	1.029	0.077	0.078	-999	1	0	-999	0
6293924	15.296	1	17	5345.6	118.5	114.7	3.950	0.054	0.055	0.979	0.068	0.071	0	1	0	-999	0
6293929	14.336	15	15	4951.0	99.1	89.3	3.596	0.069	0.081	1.079	0.156	0.166	0	1	0	-999	0
6293941	13.961	1	17	6315.9	117.4	109.1	4.371	0.023	0.032	1.158	0.044	0.062	-999	1	0	-999	0
6293950	14.942	1	17	5229.9	78.7	71.6	4.174	0.036	0.036	0.884	0.027	0.023	0	1	0	-999	0
6293976	14.812	1	17	4901.6	90.6	84.4	3.473	0.082	0.091	1.098	0.192	0.187	0	2	0	-999	0
6294043	15.163	1	17	5543.0	121.2	116.8	3.824	0.052	0.051	1.176	0.078	0.083	1	1	0	-999	0
6294047	15.384	1	3	5944.2	117.6	110.3	4.225	0.056	0.057	1.090	0.078	0.084	-999	1	0	-999	0
6294051	13.982	1	17	5494.8	100.4	101.3	4.473	0.036	0.045	0.905	0.058	0.066	0	1	0	-999	0
6294105	15.742	4	17	5680.1	112.2	108.0	4.376	0.061	0.064	0.957	0.071	0.072	-999	1	0	-999	0
6294114	13.608	0	17	6247.1	133.8	118.0	3.813	0.035	0.034	1.228	0.051	0.057	-999	1	0	-999	0
6294176	12.32	0	17	6268.5	127.7	122.5	4.066	0.033	0.036	1.283	0.057	0.089	-999	1	0	-999	0
6294192	15.795	4	17	5383.7	122.3	117.9	3.853	0.075	0.073	1.081	0.101	0.095	-999	1	0	-999	0
6294244	14.415	14	15	6324.8	119.3	114.2	4.416	0.020	0.027	1.108	0.038	0.051	-999	1	0	-999	0
6294343	15.415	14	15	6055.6	114.6	111.2	4.337	0.054	0.059	1.092	0.069	0.078	-999	1	0	-999	0
6294401	14.971	1	17	5023.9	111.7	99.9	3.636	0.065	0.083	1.131	0.138	0.171	2	1	0	-999	0
6294413	15.86	4	17	5406.6	117.2	111.8	4.426	0.057	0.058	0.880	0.067	0.058	-999	1	0	-999	0
6294430	15.715	4	17	5409.1	129.6	125.0	3.725	0.075	0.077	1.257	0.119	0.122	-999	1	0	-999	0
6294440	14.382	1	17	6185.8	129.7	132.7	3.734	0.064	0.056	1.446	0.183	0.089	-999	1	0	-999	0
6294446	15.31	4	17	6191.7	125.6	119.6	4.279	0.053	0.057	1.166	0.068	0.080	-999	1	0	-999	0
6294544	15.202	4	17	5983.6	109.4	112.1	4.118	0.050	0.057	1.165	0.082	0.098	-999	1	0	-999	0
6294620	12.574	0	17	5709.3	119.7	114.2	4.044	0.041	0.039	0.949	0.067	0.059	7	1	0	-999	0
6294693	15.536	4	17	5680.9	127.4	121.1	4.215	0.214	0.276	0.989	0.158	0.096	-999	1	-999	-999	0
6294702	15.0	1	17	5832.2	114.0	110.8	4.375	0.048	0.053	1.007	0.071	0.077	-999	1	0	-999	0
6294725	15.597	2	17	5645.9	116.7	111.7	4.275	0.061	0.062	0.956	0.075	0.071	-999	1	0	-999	0
6294754	15.159	1	17	5983.1	120.5	114.2	4.194	0.056	0.059	1.122	0.079	0.088	-999	1	0	-999	0
6294814	15.601	4	16	5936.6	111.9	108.0	4.433	0.040	0.053	1.016	0.059	0.067	-999	1	0	-999	0
6294819	15.892	4	17	5909.7	112.7	109.0	4.432	0.047	0.062	1.007	0.064	0.069	-999	1	0	0	0
6294859	13.528	1	17	6002.5	103.0	101.6	4.094	0.037	0.040	1.242	0.060	0.102	-999	1	0	-999	0
6294906	13.375	1	17	5541.9	112.8	109.1	4.369	0.054	0.052	0.915	0.071	0.065	2	1	0	-999	0
6294907	15.875	4	17	4879.7	95.1	89.1	4.582	0.026	0.033	0.758	0.039	0.041	0	1	0	-999	0
6294911	13.729	1	17	6041.4	123.2	123.5	3.867	0.055	0.046	1.321	0.164	0.080	1	1	0	-999	0
6295119	15.643	4	16	6517.7	130.5	123.3	3.800	0.125	0.112	1.626	0.165	0.165	-999	1	-999	-999	0
6295154	13.626	1	17	5922.5	109.7	113.7	4.116	0.036	0.047	1.134	0.085	0.087	-999	1	0	-999	0
6295169	14.908	3	16	6314.7	133.7	132.7	4.158	0.055	0.054	1.274	0.065	0.077	-999	1	0	-999	0
6295343	15.986	4	17	5420.8	102.9	99.2	4.539	0.033	0.048	0.859	0.049	0.057	-999	1	0	-999	0
6295412	12.785	0	17	6114.7	121.7	106.4	4.049	0.032	0.045	1.271	0.059	0.112	2	1	0	-999	0
6295476	14.014	1	17	6732.2	142.0	147.5	4.123	0.051	0.050	1.414	0.083	0.075	8	1	0	-999	0
6295555	14.041	4	16	6178.3	127.5	126.1	4.256	0.035	0.036	1.269	0.056	0.062	-999	1	0	-999	0
6300706	15.039	1	17	6032.0	170.0	191.0	4.430	0.101	0.188	0.921	0.120	0.098	-999	2	-999	-999	1
6300791	14.916	1	17	5739.7	116.1	111.5	4.347	0.049	0.049	0.978	0.076	0.074	-999	1	0	-999	0
6300830	13.921	1	17	6078.1	122.5	124.2	3.772	0.052	0.052	1.474	0.165	0.098	-999	1	0	-999	0
6300962	13.751	1	17	5035.0	166.0	151.0	4.658	0.055	0.035	0.597	0.052	0.026	2	2	-999	-999	1
6300993	14.855	1	17	5556.7	132.9	126.6	3.853	0.042	0.042	1.148	0.071	0.074	0	1	0	-999	0
6301007	13.808	1	17	5921.6	113.9	114.0	4.362	0.035	0.040	1.096	0.063	0.071	-999	1	0	-999	0
6301019	15.107	1	17	5564.9	132.1	126.9	3.942	0.048	0.048	1.068	0.072	0.072	0	1	0	-999	0
6301030	13.665	10	17	5988.0	197.0	197.0	4.271	0.225	0.184	0.869	0.130	0.080	3	2	-999	-1	1
6301035	14.977	1	17	6110.0	192.0	213.0	4.352	0.149	0.182	0.944	0.140	0.102	-999	2	-999	-1	1
6301105	15.384	1	17	5537.9	105.8	104.3	4.496	0.033	0.046	0.908	0.050	0.062	-999	1	0	-999	0
6301107	14.717	1	17	6036.2	113.4	112.0	4.127	0.039	0.046	1.188	0.069	0.099	-999	1	0	-999	0
6301140	12.17	0	1	6121.2	118.5	126.2	3.692	0.047	0.057	1.664	0.124	0.142	-999	1	0	-999	0
6301215	15.925	4	17	5384.1	119.7	102.1	4.378	0.060	0.052	0.874	0.065	0.049	1	1	0	-999	0
6301235	13.937	1	17	6355.6	133.7	130.6	4.012	0.034	0.035	1.427	0.069	0.069	-999	1	0	-999	0
6301238	14.487	1	17	4638.8	82.8	79.6	4.572	0.025	0.020	0.741	0.035	0.028	1	1	0	-999	0
6301281	15.229	4	17	5889.0	174.0	209.0	4.547	0.038	0.212	0.952	0.107	0.119	-999	2	-999	-999	1
6301287	13.847	1	17	6583.8	146.1	131.5	4.146	0.034	0.036	1.207	0.049	0.067	-999	1	0	-999	0
6301292	15.999	4	17	6134.5	133.2	121.2	4.130	0.108	0.103	1.213	0.097	0.101	-999	1	0	-999	0
6301314	15.985	4	17	5290.9	102.6	92.7	4.364	0.076	0.077	0.860	0.050	0.040	0	1	0	-999	0
6301352	15.231	1	3	6037.6	126.6	113.4	4.132	0.050	0.052	1.182	0.077	0.097	-999	1	0	-999	0
6301520	11.895	0	17	6366.5	120.4	113.0	3.873	0.028	0.041	1.517	0.066	0.137	-999	1	0	-999	0
6301644	15.389	4	17	6068.5	115.5	110.7	4.426	0.033	0.043	1.051	0.054	0.064	-999	1	0	-999	0
6301663	14.289	15	15	5361.3	130.3	123.3	3.769	0.038	0.044	1.195	0.072	0.088	0	1	0	-999	0
6301722	15.117	1	17	5813.3	120.0	115.1	4.068	0.062	0.065	1.098	0.113	0.083	-999	1	0	-999	0
6301745	13.665	0	17	6743.4	161.4	137.9	4.120	0.029	0.033	1.256	0.045	0.054	5	3	0	-999	0
6301749	13.416	1	17	5216.3	90.1	78.2	4.449	0.041	0.032	0.839	0.056	0.042	6	1	0	-999	0
6301764	14.918	1	17	5233.4	93.0	81.1	4.412	0.038	0.030	0.844	0.051	0.035	-999	1	0	-999	0
6301789	14.542	1	17	5808.7	102.9	99.9	4.458	0.029	0.041	0.982	0.050	0.066	-999	1	0	-999	0
6301898	13.365	0	17	6135.8	122.3	116.2	3.976	0.045	0.041	1.223	0.116	0.070	-999	1	0	-999	0
6301965	15.825	14	15	6457.2	126.4	116.6	3.802	0.045	0.047	1.633	0.082	0.116	5	3	0	-999	0
6301976	15.313	1	17	3895.1	78.8	74.2	4.680	0.013	0.013	0.555	0.013	0.013	8	1	0	-999	0
6302033	15.813	1	17	5330.1	102.2	96.0	4.484	0.041	0.044	0.865	0.058	0.058	2	1	0	-999	0
6302110	15.955	4	17	5007.4	97.8	90.8	4.532	0.039	0.040	0.799	0.045	0.042	1	1	0	-999	0
6302176	14.582	1	17	5702.3	117.2	111.4	4.326	0.047	0.047	0.967	0.075	0.073	-999	1	0	-999	0
6302177	13.851	14	15	6612.7	134.3	141.9	4.162	0.040	0.042	1.358	0.072	0.059	5	3	0	-999	0
6302209	14.708	1	17	5441.3	95.6	95.9	4.535	0.025	0.040	0.874	0.040	0.057	-999	1	0	-999	0
6302332	14.177	14	15	6050.4	112.2	111.0	4.382	0.034	0.042	1.075	0.058	0.067	5	1	0	-999	0
6302476	15.415	1	17	6443.7	148.1	170.7	3.718	0.063	0.074	1.729	0.132	0.169	0	1	0	-999	0
6302491	15.523	2	17	5370.8	103.4	100.9	4.532	0.031	0.044	0.861	0.045	0.057	-999	1	0	-999	0
6302523	15.588	1	17	4544.0	84.1	78.7	4.619	0.020	0.023	0.694	0.029	0.029	8	1	0	-999	0
6302588	15.77	2	17	5257.6	105.1	98.6	4.535	0.035	0.047	0.838	0.047	0.055	0	1	0	-999	0
6302593	14.751	1	17	5860.6	122.7	119.5	3.945	0.061	0.049	1.181	0.121	0.078	0	1	0	-999	0
6302699	14.379	14	15	6165.5	112.2	109.1	4.391	0.027	0.039	1.106	0.049	0.068	1	1	0	-999	0
6302799	13.313	0	17	6062.2	121.5	133.7	3.827	0.057	0.040	1.354	0.173	0.073	-999	1	0	-999	0
6302810	15.366	14	15	6562.5	135.6	145.0	4.170	0.038	0.040	1.341	0.069	0.059	5	3	0	-999	0
6302829	11.766	0	17	6932.3	146.6	144.1	3.884	0.034	0.037	1.583	0.080	0.080	-999	2	0	-999	0
6302844	15.246	1	3	5894.5	121.3	119.8	3.992	0.070	0.064	1.173	0.122	0.088	-999	1	0	-999	0
6302902	14.133	1	17	5533.2	99.9	100.1	4.469	0.036	0.045	0.914	0.059	0.066	-999	1	0	-999	0
6302903	13.832	1	17	7015.7	151.3	149.4	4.102	0.038	0.034	1.455	0.073	0.065	11	2	0	-999	0
6302909	14.928	1	17	5815.5	131.5	128.7	4.027	0.063	0.054	1.114	0.125	0.081	-999	1	0	-999	0
6303004	15.882	2	17	5368.9	110.7	105.1	4.555	0.027	0.040	0.842	0.044	0.054	0	1	0	-999	0
6303042	15.084	1	17	6054.4	119.3	116.4	4.394	0.034	0.044	1.072	0.058	0.073	-999	1	0	-999	0
6303107	14.48	1	17	5670.9	123.3	105.5	4.497	0.024	0.034	0.937	0.045	0.060	-999	1	0	-999	0
6303124	10.83	0	1	3878.0	121.0	148.0	4.712	0.071	0.038	0.572	0.051	0.077	2	2	0	-999	1
6303155	14.366	1	17	6108.0	121.7	126.2	4.283	0.046	0.045	1.131	0.071	0.081	-999	1	0	-999	0
6303173	15.637	1	17	5506.7	126.3	123.5	3.936	0.065	0.064	1.050	0.079	0.079	-999	1	0	-999	0
6303203	13.933	1	17	5333.2	133.3	117.4	4.295	0.188	0.409	0.894	0.175	0.066	-999	1	-999	-999	0
6303207	14.393	1	17	6187.6	134.2	129.4	4.002	0.051	0.049	1.171	0.108	0.072	-999	1	0	-999	0
6303209	13.828	1	17	6389.5	130.6	118.3	3.827	0.036	0.037	1.673	0.073	0.080	-999	1	0	-999	0
6303235	14.607	14	15	6200.8	117.4	114.3	4.387	0.027	0.038	1.116	0.050	0.068	-999	1	0	-999	0
6303249	15.264	1	17	6040.6	118.0	113.1	4.045	0.067	0.076	1.231	0.095	0.104	7	1	0	-999	0
6303292	15.051	1	17	5551.8	104.0	101.3	4.515	0.027	0.040	0.903	0.044	0.057	1	1	0	-999	0
6303365	15.707	4	17	5503.0	182.0	182.0	4.521	0.060	0.140	0.859	0.102	0.081	-999	2	-999	-999	1
6303402	15.647	2	17	5571.0	115.7	114.8	4.425	0.051	0.057	0.924	0.067	0.069	-999	1	0	-999	0
6303436	15.141	1	17	6864.1	150.1	142.8	4.176	0.056	0.060	1.419	0.082	0.074	-999	2	0	-999	0
6303539	15.354	1	17	5702.8	108.6	102.9	4.490	0.030	0.042	0.940	0.049	0.060	-999	1	0	-999	0
6303579	15.784	2	17	5980.5	123.1	124.5	4.120	0.059	0.065	1.161	0.091	0.101	-999	1	0	-999	0
6303633	14.982	1	17	5749.5	110.1	107.9	4.453	0.033	0.044	0.969	0.055	0.068	-999	1	0	-999	0
6303679	13.76	1	17	6444.9	123.6	115.0	3.700	0.031	0.036	1.786	0.068	0.119	11	1	0	-999	0
6303810	15.8	4	17	5106.9	108.9	103.5	4.589	0.033	0.042	0.766	0.054	0.054	1	1	-999	-999	0
6303845	13.93	1	17	6056.3	104.0	113.3	4.320	0.029	0.037	1.217	0.049	0.066	-999	1	0	-999	0
6303967	15.717	1	17	5624.8	144.7	135.5	3.990	0.063	0.057	1.055	0.085	0.080	0	1	0	-999	0
6304002	13.856	1	17	7339.6	154.8	159.3	3.971	0.032	0.032	1.983	0.054	0.061	-999	2	0	-999	0
6304015	13.418	1	17	6299.1	128.9	127.5	3.631	0.029	0.060	1.867	0.068	0.197	-999	1	0	-999	0
6304167	13.098	0	17	5536.7	101.8	90.0	4.243	0.040	0.034	0.863	0.059	0.046	-999	1	0	-999	0
6304294	14.832	1	17	5517.2	106.1	94.9	4.272	0.040	0.035	0.873	0.061	0.048	2	1	0	-999	0
6304308	14.523	1	17	5885.0	123.5	120.2	4.317	0.044	0.045	1.034	0.078	0.078	-999	1	0	-999	0
6304344	15.066	1	17	6056.8	122.4	113.5	4.485	0.021	0.027	0.989	0.038	0.049	-999	1	0	-999	0
6304421	15.037	1	17	6468.3	150.0	145.4	4.205	0.046	0.045	1.300	0.065	0.063	-999	1	0	-999	0
6304560	15.34	1	17	6161.6	151.7	133.3	4.145	0.046	0.050	1.227	0.071	0.094	-999	1	0	-999	0
6304950	15.34	1	17	5680.6	150.0	139.1	3.955	0.056	0.052	1.103	0.081	0.078	0	1	0	-999	0
6304993	15.556	1	17	4793.5	119.8	107.9	4.559	0.043	0.048	0.761	0.044	0.044	1	1	-999	-999	0
6305012	13.581	0	17	6642.4	132.6	135.7	4.260	0.027	0.033	1.325	0.058	0.056	-999	1	0	-999	0
6305029	14.459	1	17	6099.1	130.3	124.4	4.236	0.044	0.042	1.148	0.069	0.084	-999	1	0	-999	0
6305037	15.248	1	17	6009.5	174.8	223.1	4.255	0.163	0.252	1.103	0.186	0.145	-999	1	-999	-999	0
6305108	15.546	2	17	5919.4	188.3	146.4	3.828	0.144	0.136	1.292	0.213	0.136	-999	1	0	-999	0
6305118	15.276	1	17	5041.9	95.5	91.7	4.598	0.020	0.029	0.759	0.033	0.043	0	1	0	-999	0
6305162	15.511	1	17	5637.8	108.7	104.2	4.503	0.028	0.040	0.922	0.046	0.057	-999	1	0	-999	0
6305188	15.895	1	17	5754.3	117.1	112.6	4.438	0.044	0.056	0.971	0.061	0.070	-999	1	0	-999	0
6305192	15.974	1	17	5958.4	159.0	222.4	4.109	0.195	0.220	1.152	0.188	0.179	3	1	-999	0	0
6305241	14.971	1	17	5315.6	101.4	92.9	4.484	0.041	0.043	0.862	0.058	0.057	0	1	0	-999	0
6305263	14.044	1	17	6412.0	131.9	125.3	3.901	0.035	0.040	1.502	0.077	0.112	-999	1	0	-999	0
6305324	14.022	10	10	6708.3	136.9	131.7	4.280	0.025	0.030	1.329	0.050	0.053	-999	1	0	-999	0
6305369	15.901	4	17	5899.2	120.9	118.6	4.381	0.052	0.061	1.026	0.069	0.076	-999	1	0	-999	0
6305378	15.643	4	17	5862.7	114.8	107.9	4.490	0.027	0.037	0.963	0.046	0.056	-999	1	0	-999	0
6305428	14.708	1	17	6042.0	189.0	210.0	4.371	0.112	0.192	0.991	0.157	0.118	-999	2	-999	-999	1
6305468	15.538	4	17	5883.8	158.9	147.8	4.183	0.151	0.123	1.074	0.137	0.106	-999	1	-999	-999	0
6305535	13.707	1	17	6161.4	131.2	117.3	4.232	0.038	0.040	1.176	0.068	0.082	-999	1	0	-999	0
6305564	12.107	0	17	6609.6	132.5	140.7	4.132	0.033	0.030	1.374	0.070	0.060	-999	1	0	-999	0
6305614	15.921	4	17	5433.9	119.7	113.5	4.450	0.051	0.056	0.888	0.064	0.063	0	1	0	-999	0
6305687	14.517	1	17	6591.2	145.6	135.2	3.827	0.043	0.044	1.640	0.086	0.095	-999	1	0	-999	0
6305721	15.481	1	17	4778.2	83.8	77.2	4.572	0.027	0.026	0.755	0.037	0.036	1	1	0	-999	0
6305734	15.333	1	17	5842.2	125.8	121.6	4.317	0.053	0.052	1.019	0.078	0.079	-999	1	0	-999	0
6305819	12.354	1	17	6559.0	138.8	132.4	4.058	0.035	0.036	1.411	0.073	0.069	2	1	0	-999	0
6305828	15.047	1	17	6399.5	150.2	141.1	3.968	0.056	0.057	1.430	0.086	0.095	-999	1	0	-999	0
6305832	15.361	1	17	5631.6	130.5	124.0	4.170	0.053	0.052	0.974	0.082	0.073	0	1	0	-999	0
6305855	14.405	1	17	4768.6	76.3	71.9	4.566	0.027	0.024	0.758	0.037	0.034	8	1	0	-999	0
6305885	13.702	1	17	5872.8	120.4	114.1	4.233	0.039	0.043	1.056	0.077	0.083	-999	1	0	-999	0
6305938	13.933	1	17	6621.0	150.8	141.0	3.928	0.036	0.037	1.538	0.083	0.086	1	1	0	-999	0
6305941	14.39	1	17	6200.6	134.3	122.2	3.987	0.035	0.048	1.355	0.070	0.124	-999	1	0	-999	0
6306033	15.017	1	17	5841.3	152.8	151.0	3.926	0.061	0.049	1.186	0.115	0.079	0	1	0	-999	0
6306519	14.409	15	15	5673.3	136.0	132.2	4.244	0.045	0.046	0.970	0.079	0.075	-999	1	0	-999	0
6306542	13.697	1	17	5464.5	569.1	521.2	3.799	0.662	0.257	1.121	0.508	0.348	0	1	-999	-999	0
6306683	14.311	1	17	6495.8	134.9	126.5	4.403	0.016	0.022	1.148	0.032	0.044	-999	1	0	-999	0
6306684	14.878	1	17	5434.4	129.5	109.6	4.437	0.044	0.044	0.890	0.070	0.064	-999	1	0	-999	0
6306728	15.157	1	17	5885.3	131.4	129.2	4.346	0.050	0.053	1.029	0.075	0.080	-999	1	0	-999	0
6307000	15.79	1	17	4917.3	96.3	88.9	4.527	0.035	0.029	0.789	0.044	0.035	1	1	0	1	0
6307062	13.815	1	17	5394.5	111.1	97.6	4.402	0.047	0.041	0.876	0.067	0.054	3	1	0	-1	0
6307063	13.693	1	17	5858.9	147.0	152.3	3.960	0.053	0.034	1.168	0.145	0.079	-999	1	0	-1	0
6307077	13.701	1	17	4930.7	67.3	62.7	4.444	0.016	0.013	0.819	0.018	0.013	8	1	1	-999	0
6307083	12.218	0	17	4983.7	79.9	75.2	4.561	0.026	0.032	0.799	0.037	0.045	3	1	-999	-1	0
6307086	13.399	1	17	6295.2	131.9	136.6	4.222	0.033	0.038	1.237	0.059	0.078	-999	1	0	-999	0
6307136	14.869	1	17	6517.1	190.7	180.4	4.010	0.043	0.044	1.435	0.082	0.083	0	1	0	-999	0
6307289	14.134	1	17	5809.5	119.5	113.1	4.496	0.050	0.065	0.936	0.073	0.072	8	1	-999	-999	0
6307290	15.181	1	17	5848.7	114.5	105.7	4.496	0.022	0.031	0.959	0.040	0.054	-999	1	0	-999	0
6307298	14.4	1	17	6235.2	263.2	484.5	4.228	0.051	0.068	1.200	0.123	0.201	-999	1	-999	-999	0
6307299	13.627	1	17	6018.0	181.0	199.0	4.485	0.040	0.216	1.058	0.134	0.134	-999	2	-999	-999	1
6307324	15.609	2	17	5966.9	128.3	123.4	4.458	0.029	0.038	1.008	0.049	0.062	6	1	0	-999	0
6307405	12.929	1	17	7136.8	189.3	198.3	3.969	0.029	0.032	1.668	0.093	0.102	-999	2	0	-999	0
6307459	9.562	0	17	6653.0	149.0	232.0	4.339	0.066	0.143	1.226	0.142	0.174	-999	2	-999	-999	1
6307521	15.259	1	17	5333.7	126.1	118.2	4.496	0.035	0.042	0.879	0.056	0.059	0	1	0	-1	0
6307537	11.753	0	17	4981.8	114.1	87.3	3.307	0.073	0.070	1.510	0.261	0.209	20	2	0	-1	0
6307569	13.207	0	17	7170.0	170.3	167.7	4.130	0.030	0.030	1.579	0.086	0.081	-999	2	0	-999	0
6307573	14.69	1	17	4951.7	92.4	85.9	4.583	0.022	0.030	0.769	0.034	0.044	1	1	0	-999	0
6307725	15.436	1	17	5688.5	286.9	329.7	3.822	0.133	0.165	1.228	0.263	0.266	1	1	-999	-999	0
6307812	14.697	1	17	5764.6	111.2	108.7	4.425	0.038	0.045	0.980	0.063	0.073	-999	1	0	-999	0
6307893	14.845	1	17	5452.5	99.7	96.8	4.535	0.024	0.039	0.876	0.039	0.056	-999	1	0	-999	0
6307912	13.661	1	17	6500.6	129.1	129.3	4.226	0.037	0.037	1.126	0.060	0.071	-999	1	0	-999	0
6307968	15.199	1	17	5809.0	155.8	121.7	4.487	0.021	0.032	0.967	0.041	0.061	-999	1	0	-999	0
6308036	13.45	0	17	5522.0	166.0	166.0	4.505	0.058	0.173	0.955	0.084	0.092	-999	2	-999	-999	1
6308112	13.308	0	17	6875.8	159.1	150.3	3.828	0.033	0.034	1.736	0.084	0.086	6	2	0	-999	0
6308319	15.608	1	17	5410.7	118.1	116.5	4.491	0.038	0.048	0.882	0.055	0.063	1	1	0	-999	0
6308539	15.49	1	17	5609.3	124.6	121.1	4.386	0.051	0.052	0.935	0.074	0.071	0	1	0	-999	0
6308588	13.661	1	17	6232.0	156.3	137.9	3.925	0.051	0.037	1.217	0.132	0.068	-999	1	0	-999	0
6308642	16.027	0	17	5939.1	125.8	111.7	3.792	0.029	0.029	1.264	0.058	0.059	2	1	0	-999	0
6308686	15.447	1	17	6071.2	128.2	124.5	4.391	0.033	0.046	1.077	0.058	0.073	-999	1	0	-999	0
6308711	14.532	1	17	6391.5	166.0	146.7	4.425	0.015	0.021	1.106	0.031	0.046	-999	1	0	-999	0
6308793	13.538	0	17	6545.9	135.9	144.0	4.305	0.029	0.038	1.201	0.052	0.064	-999	1	0	-999	0
6308802	15.347	4	17	6221.4	133.3	128.3	4.340	0.039	0.047	1.148	0.063	0.076	-999	1	0	-999	0
6308897	14.209	1	17	6191.2	144.2	138.5	4.316	0.036	0.041	1.151	0.070	0.083	2	1	0	-999	0
6308901	14.689	1	17	6354.3	153.8	149.1	4.162	0.042	0.043	1.285	0.065	0.071	-999	1	0	-999	0
6308964	15.105	1	17	6849.1	182.7	202.0	4.011	0.045	0.053	1.537	0.095	0.102	-999	2	0	-999	0
6309065	15.41	1	17	5380.7	103.7	97.7	4.562	0.023	0.036	0.840	0.037	0.051	0	1	0	-999	0
6309087	13.884	1	17	6088.7	124.2	120.6	4.279	0.040	0.042	1.042	0.073	0.072	-999	1	0	-999	0
6309156	15.353	1	17	6186.7	126.5	121.9	4.341	0.042	0.049	1.136	0.064	0.077	-999	1	0	-999	0
6309193	13.674	1	17	5847.0	124.4	119.8	4.283	0.040	0.043	1.064	0.072	0.075	6	1	0	-999	0
6309230	15.232	4	17	6350.4	131.3	123.5	3.822	0.063	0.065	1.567	0.105	0.141	-999	1	0	-999	0
6309238	15.358	1	3	5980.9	117.3	113.5	4.424	0.034	0.046	1.036	0.054	0.068	-999	1	0	-999	0
6309247	13.778	1	17	5599.8	104.6	99.2	4.533	0.019	0.031	0.898	0.034	0.051	1	1	0	-999	0
6309310	14.919	4	17	5429.8	91.9	90.5	4.590	0.016	0.024	0.820	0.025	0.030	6	3	0	-999	0
6309422	15.687	2	17	5521.0	139.0	131.8	4.012	0.064	0.058	1.001	0.076	0.073	-999	1	0	-999	0
6309438	15.79	2	3	5351.3	114.8	110.4	4.522	0.034	0.047	0.862	0.048	0.058	0	1	0	-999	0
6309442	15.546	4	17	6280.6	136.6	132.9	4.278	0.051	0.058	1.200	0.069	0.080	0	1	0	-999	0
6309602	14.389	1	17	6003.3	115.6	109.5	4.461	0.021	0.032	1.015	0.040	0.057	-999	1	0	-999	0
6309763	14.022	1	17	6723.6	140.7	128.4	4.327	0.018	0.024	1.292	0.035	0.042	1	1	0	1	0
6309896	14.77	1	17	6541.4	135.9	130.8	3.658	0.047	0.054	1.856	0.103	0.134	1	1	0	-999	0
6309945	13.91	1	17	6039.3	136.3	132.1	3.917	0.043	0.037	1.179	0.074	0.070	-999	1	0	-999	0
6309965	15.233	4	17	6026.0	129.1	125.5	4.316	0.048	0.051	1.088	0.073	0.081	-999	1	0	-999	0
6309972	15.021	4	17	5877.9	121.0	118.8	4.390	0.041	0.048	1.020	0.068	0.078	-999	1	0	-999	0
6309988	13.688	1	17	6106.8	129.5	120.5	4.079	0.052	0.060	1.122	0.096	0.083	-999	1	0	-999	0
6310007	13.952	1	17	5407.8	103.9	105.7	4.538	0.024	0.037	0.866	0.037	0.051	0	1	0	-999	0
6310092	15.651	1	17	3735.4	75.8	72.6	4.749	0.011	0.011	0.474	0.012	0.012	7	1	0	-999	0
6310192	14.822	1	17	6034.1	127.4	123.9	4.354	0.038	0.044	1.081	0.069	0.080	-999	1	0	-999	0
6310265	15.855	1	17	3967.9	81.7	88.5	4.625	0.011	0.012	0.608	0.011	0.009	8	1	0	-999	0
6310290	13.63	1	17	6404.1	129.9	142.4	4.259	0.035	0.034	1.253	0.063	0.069	-999	1	0	-999	0
6310309	15.632	4	17	6246.3	126.6	123.0	4.389	0.033	0.042	1.119	0.055	0.066	-999	1	0	-999	0
6310314	14.067	10	10	6163.3	149.3	165.0	4.312	0.035	0.039	1.140	0.076	0.089	-999	1	0	-999	0
6310491	13.827	1	17	5933.0	122.2	118.5	4.305	0.041	0.043	1.055	0.076	0.079	-999	1	0	-999	0
6310616	15.714	4	17	5674.5	138.0	137.7	4.083	0.067	0.065	1.027	0.093	0.079	-999	1	0	-999	0
6310629	14.816	4	17	6407.7	138.4	131.5	4.299	0.032	0.044	1.238	0.057	0.071	-999	1	0	-999	0
6310636	14.542	1	17	5946.6	124.7	119.4	4.117	0.032	0.043	1.248	0.058	0.099	-999	1	0	0	0
6310665	15.082	1	17	5564.4	138.1	127.5	4.274	0.054	0.052	0.929	0.076	0.068	8	1	0	-999	0
6310699	14.451	1	17	5803.9	127.9	126.3	4.117	0.047	0.050	1.073	0.106	0.084	0	1	0	-999	0
6310731	15.798	2	17	5916.9	136.6	129.6	4.288	0.061	0.061	1.055	0.079	0.083	-999	1	0	-999	0
6310829	15.435	1	17	5702.8	126.0	123.6	4.461	0.033	0.045	0.955	0.057	0.068	0	1	0	-999	0
6310856	14.091	1	17	6376.1	153.5	143.4	3.598	0.041	0.067	1.869	0.110	0.195	-999	1	0	-999	0
6310862	13.936	1	17	6590.5	147.0	137.2	4.166	0.032	0.031	1.358	0.066	0.055	-999	1	0	-999	0
6310866	15.091	1	17	6554.4	163.8	157.6	3.860	0.231	0.182	1.555	0.243	0.223	8	1	-999	-999	0
6310885	15.196	1	17	5263.2	94.0	84.1	4.304	0.038	0.051	0.868	0.036	0.026	0	1	1	-999	0
6310898	15.168	1	17	6171.6	152.6	138.1	4.086	0.046	0.049	1.271	0.068	0.104	-999	1	0	-999	0
6310929	15.183	1	17	6878.3	159.3	146.9	4.122	0.048	0.049	1.459	0.086	0.078	-999	2	0	-999	0
6311002	13.756	1	17	5955.0	140.8	108.4	4.192	0.056	0.050	0.768	0.054	0.038	-999	1	-999	-999	0
6311012	13.771	1	17	5891.3	122.9	128.9	4.015	0.053	0.042	1.163	0.128	0.075	-999	1	0	-999	0
6311047	14.853	1	17	6407.3	157.1	150.3	4.075	0.041	0.044	1.353	0.070	0.069	-999	1	0	-999	0
6311095	13.91	1	17	6400.6	148.4	136.9	4.116	0.031	0.036	1.288	0.055	0.062	-999	1	0	-999	0
6311163	14.871	4	17	6339.1	157.4	152.4	4.137	0.046	0.049	1.296	0.065	0.075	-999	1	0	-999	0
6311205	15.786	2	17	5368.6	122.4	106.6	4.410	0.063	0.057	0.871	0.065	0.052	0	1	0	-999	0
6311267	14.852	1	17	6125.4	130.2	130.8	4.331	0.037	0.045	1.121	0.068	0.081	-999	1	0	-999	0
6311291	15.407	0	17	5699.4	108.4	105.3	4.193	0.039	0.040	1.022	0.080	0.071	2	1	0	-999	0
6311359	15.913	1	17	4448.9	84.8	81.2	4.642	0.018	0.021	0.659	0.025	0.025	1	1	0	-999	0
6311379	15.056	4	17	5586.9	132.0	124.6	4.167	0.052	0.050	0.958	0.078	0.070	-999	1	0	-999	0
6311382	12.39	1	17	6293.0	170.0	170.0	3.518	0.352	0.117	1.455	0.183	0.397	8	2	-999	-999	1
6311520	13.956	1	17	6691.5	147.5	137.1	3.956	0.035	0.037	1.535	0.082	0.087	10	1	0	-1	0
6311637	11.686	0	17	6163.4	118.3	117.0	3.878	0.027	0.043	1.533	0.059	0.141	3	1	0	-1	0
6311642	13.994	1	17	6346.1	136.7	126.5	3.884	0.031	0.043	1.506	0.072	0.141	-999	1	0	-999	0
6311650	14.346	14	15	6286.0	129.7	121.2	3.877	0.036	0.049	1.496	0.074	0.149	8	1	0	-999	0
6311681	15.155	1	17	5816.3	117.3	113.9	4.437	0.036	0.047	0.990	0.057	0.071	3	1	0	-1	0
6311775	15.274	1	3	6372.4	144.4	140.5	4.296	0.037	0.048	1.225	0.063	0.076	-999	1	0	-999	0
6311817	13.552	0	17	6127.5	133.9	118.5	4.129	0.033	0.039	1.226	0.065	0.092	-999	1	0	-999	0
6311891	15.029	1	17	5517.7	98.0	97.6	4.485	0.028	0.037	0.952	0.047	0.057	-999	1	0	1	0
6311924	10.185	0	17	6796.6	148.6	136.7	3.933	0.032	0.034	1.594	0.083	0.089	-999	2	0	-999	0
6311979	15.792	14	15	6373.7	120.3	118.8	4.370	0.022	0.031	1.172	0.042	0.059	5	1	0	-999	0
6312171	15.181	1	17	5782.1	119.9	117.6	4.394	0.044	0.050	0.988	0.071	0.076	-999	1	0	-1	0
6312203	13.202	1	17	6276.3	123.1	129.5	3.791	0.028	0.053	1.608	0.064	0.179	0	1	0	-999	0
6312207	13.806	1	17	6140.3	117.6	113.8	4.353	0.032	0.039	1.119	0.061	0.077	-999	1	0	-999	0
6312268	13.955	1	17	6724.9	155.7	182.0	4.130	0.032	0.034	1.406	0.079	0.073	-999	1	0	-999	0
6312296	12.919	0	17	5528.1	122.9	115.8	3.918	0.036	0.037	0.842	0.051	0.048	0	3	0	-999	0
6312314	14.135	1	17	5906.8	124.2	117.4	4.276	0.041	0.045	1.054	0.075	0.080	1	1	0	-1	0
6312343	13.565	0	17	5727.7	118.4	111.9	4.265	0.050	0.049	0.873	0.066	0.058	-999	1	0	-999	0
6312422	15.411	1	17	5571.9	216.1	198.9	4.225	0.217	0.217	0.948	0.163	0.100	-999	1	-999	-999	0
6312444	14.256	1	17	6050.9	200.7	196.2	4.435	0.020	0.032	1.049	0.043	0.072	-999	1	0	-999	0
6312521	15.606	8	17	4483.1	118.1	117.6	4.624	0.042	0.041	0.677	0.051	0.057	3	1	-999	-1	0
6312639	14.375	1	17	5863.7	126.9	122.2	4.265	0.043	0.046	1.040	0.077	0.081	-999	1	0	-999	0
6312643	12.257	0	17	6502.0	172.0	230.0	3.546	0.314	0.050	2.146	0.029	0.467	-999	2	-999	-999	1
6312653	15.457	1	17	6061.6	129.2	125.8	3.973	0.061	0.066	1.282	0.110	0.108	-999	1	0	-999	0
6312664	15.486	1	17	5688.0	122.3	119.3	4.379	0.051	0.054	0.959	0.074	0.074	-999	1	0	-999	0
6312685	14.714	1	17	5963.9	122.7	120.1	4.382	0.045	0.054	1.047	0.068	0.076	-999	1	0	-999	0
6312733	15.274	4	17	5996.1	157.6	137.6	4.265	0.041	0.044	1.096	0.086	0.088	-999	1	0	-999	0
6312824	15.171	1	17	5770.0	129.3	123.6	4.265	0.050	0.053	1.003	0.079	0.078	-999	1	0	-999	0
6312863	13.767	1	17	6429.7	143.5	127.5	4.147	0.032	0.037	1.247	0.049	0.069	-999	1	0	-999	0
6312885	15.495	1	17	6048.6	144.7	131.7	4.164	0.055	0.052	1.168	0.081	0.100	-999	1	0	-999	0
6313076	15.94	4	17	5419.2	123.1	116.5	4.459	0.056	0.063	0.883	0.062	0.061	-999	1	0	-999	0
6313117	15.082	1	17	6169.5	144.7	129.4	4.028	0.046	0.052	1.308	0.075	0.116	-999	1	0	-999	0
6313167	15.496	1	17	5749.1	125.0	120.6	4.373	0.054	0.057	0.979	0.074	0.076	-999	1	0	-999	0
6313197	14.988	1	17	5932.8	124.2	128.6	4.112	0.043	0.054	1.145	0.089	0.099	-999	1	0	-999	0
6313219	14.169	1	17	6561.2	142.9	130.1	3.852	0.035	0.036	1.601	0.082	0.084	2	1	0	-999	0
6313305	13.729	1	17	6004.0	123.0	118.7	4.322	0.043	0.041	0.928	0.070	0.061	-999	1	0	-999	0
6313347	12.993	0	17	6677.1	110.8	105.3	4.460	0.012	0.014	1.078	0.018	0.020	-999	1	0	-999	0
6313425	15.886	0	17	6010.3	138.3	132.2	3.751	0.052	0.030	1.367	0.114	0.057	2	1	0	-999	0
6313426	13.774	1	17	6676.0	133.2	133.9	4.371	0.025	0.033	1.135	0.040	0.055	-999	1	0	-999	0
6313589	14.495	1	17	6116.2	120.0	115.2	4.405	0.026	0.036	1.084	0.048	0.068	-999	1	0	-999	0
6313680	12.693	0	17	6220.2	128.7	117.8	4.280	0.031	0.040	1.148	0.068	0.070	-999	1	0	-999	0
6313725	15.623	4	17	5242.8	117.6	106.9	4.495	0.043	0.045	0.846	0.055	0.054	0	1	0	-999	0
6314107	15.801	4	17	5863.7	128.7	125.3	4.153	0.064	0.066	1.086	0.100	0.093	-999	1	0	-999	0
6314114	14.201	6	10	6927.2	142.8	153.5	3.984	0.041	0.042	1.585	0.087	0.091	-999	2	0	-999	0
6314125	14.393	15	15	5682.4	132.4	123.1	3.989	0.045	0.041	1.079	0.076	0.072	-999	1	0	-999	0
6314137	10.801	0	17	6193.2	113.6	112.0	4.233	0.033	0.036	1.141	0.064	0.069	-999	1	0	-999	0
6314177	14.635	1	17	6169.9	132.1	122.7	4.264	0.039	0.045	1.164	0.069	0.081	6	1	0	-999	0
6314185	14.888	1	17	5926.8	129.3	124.9	4.393	0.071	0.088	1.025	0.080	0.080	6	1	-999	-1	0
6314205	14.129	1	17	5922.8	106.5	102.3	4.448	0.025	0.037	1.013	0.045	0.065	-999	1	0	-999	0
6314242	13.152	1	17	6273.6	126.4	120.6	3.930	0.040	0.041	1.548	0.069	0.080	-999	1	0	-999	0
6314437	15.056	1	17	5773.9	107.2	103.5	4.481	0.027	0.039	0.961	0.046	0.061	-999	1	0	-999	0
6314439	14.576	1	17	6591.4	135.8	136.5	4.232	0.038	0.040	1.323	0.063	0.059	6	1	0	-999	0
6314462	14.891	1	17	6317.9	136.5	136.7	4.219	0.043	0.051	1.245	0.065	0.076	-999	1	0	-999	0
6314475	15.847	1	17	7554.9	166.2	167.1	4.007	0.040	0.038	1.784	0.086	0.082	5	2	0	-999	0
6314541	14.273	1	17	5761.5	119.6	115.5	4.371	0.044	0.047	0.983	0.075	0.076	-999	1	0	-999	0
6314677	13.442	0	17	5318.0	176.0	176.0	3.552	0.893	0.238	1.269	0.175	0.409	0	2	-999	-999	1
6314746	13.188	0	17	6135.3	111.4	112.0	4.368	0.029	0.039	1.111	0.057	0.074	-999	1	0	-999	0
6314765	15.153	1	17	6645.4	140.3	135.8	4.217	0.047	0.049	1.342	0.067	0.059	-999	1	0	-999	0
6341607	14.01	1	14	6178.1	111.7	110.5	4.449	0.024	0.034	0.997	0.042	0.055	-999	1	0	-999	0
6341761	15.706	1	16	5863.9	106.4	101.6	4.492	0.028	0.038	0.960	0.048	0.056	-999	1	0	-999	0
6341766	15.232	1	16	5092.6	95.7	88.3	4.562	0.027	0.036	0.802	0.040	0.050	0	1	0	-999	0
6341835	15.329	1	16	5685.8	108.4	104.7	4.412	0.046	0.051	0.957	0.068	0.072	-999	1	0	-999	0
6341847	15.583	2	16	6138.0	128.8	110.1	4.158	0.068	0.063	1.205	0.074	0.091	-999	1	0	-999	0
6341965	15.818	0	16	6325.7	124.9	119.8	4.007	0.030	0.032	1.428	0.067	0.068	2	1	0	-999	0
6342053	14.59	1	16	5902.4	115.4	108.5	4.247	0.043	0.047	1.064	0.075	0.081	-999	1	0	-999	0
6342140	15.19	4	16	5939.8	118.4	109.0	4.206	0.050	0.051	1.097	0.078	0.085	-999	1	0	-999	0
6342144	14.235	1	16	6223.4	119.8	113.7	3.928	0.036	0.050	1.420	0.073	0.136	-999	1	0	-999	0
6342145	13.046	0	16	5481.0	83.4	89.5	4.509	0.023	0.033	0.929	0.040	0.051	-999	1	0	-999	0
6342164	15.093	1	16	5967.8	104.9	113.5	4.060	0.049	0.063	1.187	0.097	0.098	-999	1	0	-999	0
6342201	15.078	1	16	4738.8	85.2	79.6	4.627	0.019	0.024	0.699	0.029	0.032	1	1	0	-999	0
6342239	15.292	1	16	5454.6	96.3	90.5	4.553	0.024	0.036	0.858	0.040	0.052	-999	1	0	-999	0
6342260	9.242	0	1	6154.5	111.6	122.2	3.786	0.039	0.053	1.492	0.141	0.122	-999	1	0	-999	0
6342263	15.656	1	16	4382.0	118.0	158.0	4.761	0.070	0.030	0.492	0.036	0.036	8	2	-999	-999	1
6342308	15.988	2	16	5831.9	114.2	109.3	4.188	0.078	0.077	1.055	0.090	0.084	-999	1	0	-999	0
6342333	14.32	1	16	5643.8	92.1	91.0	4.556	0.020	0.030	0.859	0.030	0.038	1	1	0	1	0
6342382	14.745	1	16	5940.3	119.1	111.6	4.298	0.043	0.044	1.104	0.069	0.073	-999	1	0	-999	0
6342398	12.366	0	16	7064.6	155.1	146.7	4.132	0.037	0.034	1.480	0.079	0.068	10	2	0	-999	0
6342431	15.289	1	16	5527.6	99.3	95.4	4.530	0.026	0.039	0.888	0.041	0.054	-999	1	0	-999	0
6342455	14.543	1	16	6391.2	130.1	131.5	4.260	0.042	0.041	1.249	0.063	0.069	-999	1	0	-999	0
6342487	15.066	4	16	5798.5	106.0	100.7	4.524	0.021	0.029	0.921	0.038	0.048	7	1	0	-999	0
6342504	15.887	4	16	5034.7	96.2	89.5	4.573	0.027	0.036	0.784	0.041	0.047	8	1	0	-999	0
6342520	15.791	4	16	4017.5	75.0	78.4	4.685	0.018	0.015	0.557	0.015	0.016	1	1	0	-999	0
6342685	15.719	1	16	5042.4	93.2	85.2	4.514	0.039	0.035	0.808	0.048	0.041	1	1	0	-999	0
6342717	15.646	1	16	4419.0	79.6	75.3	4.620	0.020	0.021	0.683	0.027	0.025	0	1	0	-999	0
6342827	11.276	0	16	6926.9	133.6	150.1	4.051	0.032	0.033	1.464	0.071	0.067	-999	2	0	-999	0
6342871	14.851	1	16	5975.9	119.0	113.6	4.279	0.051	0.052	1.081	0.075	0.081	-999	1	0	-999	0
6342904	11.756	0	16	5874.9	109.5	106.2	4.283	0.039	0.043	1.039	0.074	0.077	-999	1	0	-999	0
6342968	14.7	1	16	5831.0	111.3	110.1	4.137	0.047	0.052	1.079	0.096	0.084	-999	1	0	-999	0
6342980	13.831	2	16	5919.8	114.1	107.4	4.160	0.037	0.044	1.125	0.074	0.086	-999	1	0	-1	0
6343036	15.103	1	16	5653.9	118.7	114.8	4.028	0.063	0.054	1.043	0.080	0.073	-999	1	0	-999	0
6343039	15.064	1	16	5885.8	110.9	111.0	4.132	0.052	0.058	1.108	0.094	0.089	-999	1	0	-999	0
6343064	13.16	0	16	5218.7	74.7	77.0	4.514	0.024	0.034	0.930	0.038	0.050	1	1	0	-999	0
6343069	16.735	6	6	4133.6	56.1	82.7	4.631	0.029	0.023	0.615	0.020	0.020	0	1	0	-999	0
6343133	15.541	1	16	5794.9	116.9	113.6	4.144	0.143	0.146	1.056	0.110	0.094	0	1	-999	-999	0
6343158	14.46	15	15	5510.0	117.1	111.6	3.929	0.042	0.043	1.059	0.066	0.068	-999	1	0	-999	0
6343170	15.309	1	16	6269.5	119.5	114.0	4.436	0.029	0.034	1.065	0.051	0.056	-999	1	0	0	0
6343174	15.045	1	16	5482.6	98.8	99.2	4.504	0.032	0.045	0.895	0.048	0.061	-999	1	0	-999	0
6343190	15.351	1	16	5255.2	103.4	99.9	4.543	0.031	0.043	0.835	0.045	0.055	0	1	0	-999	0
6343295	15.22	1	16	6163.5	117.5	115.5	4.326	0.048	0.056	1.134	0.067	0.077	-999	1	0	-999	0
6343357	14.456	1	16	5741.7	116.7	113.9	3.777	0.045	0.043	1.290	0.067	0.076	-999	1	0	-999	0
6343360	15.542	1	16	4742.1	95.9	89.4	4.601	0.032	0.037	0.724	0.044	0.043	1	1	-999	-999	0
6343402	15.58	2	3	5494.3	108.3	103.7	4.401	0.060	0.060	0.902	0.067	0.063	0	1	0	-999	0
6343410	16.697	6	6	4198.3	67.6	68.9	4.607	0.030	0.024	0.649	0.032	0.021	0	1	0	-999	0
6343415	14.706	1	16	5565.7	114.2	109.4	4.150	0.052	0.050	0.955	0.073	0.067	-999	1	0	-999	0
6343503	14.702	1	16	5286.9	126.3	135.0	4.359	0.162	0.451	0.865	0.139	0.071	0	1	-999	-999	0
6343506	14.901	1	16	5993.6	122.1	116.1	4.227	0.050	0.051	1.110	0.076	0.084	-999	1	0	-999	0
6343511	15.778	2	3	5510.3	102.9	100.4	4.521	0.034	0.048	0.886	0.050	0.057	-999	1	0	-999	0
6343540	12.712	0	16	5846.3	114.0	108.5	4.361	0.044	0.042	0.891	0.069	0.060	-999	1	0	-999	0
6343587	15.799	2	16	5841.7	115.9	113.1	4.157	0.076	0.078	1.073	0.097	0.087	-999	1	0	-999	0
6343608	13.679	1	16	4923.8	73.3	71.3	4.547	0.026	0.032	0.841	0.037	0.044	1	1	0	-999	0
6343632	12.541	0	16	6669.4	144.0	152.2	4.253	0.030	0.032	1.255	0.050	0.052	-999	1	0	-999	0
6343638	14.606	0	16	5895.1	124.6	116.0	3.543	0.051	0.055	1.642	0.087	0.081	2	1	0	-999	0
6343644	15.247	1	3	5578.4	100.9	95.8	4.518	0.028	0.040	0.903	0.045	0.055	0	1	0	-999	0
6343707	14.406	1	16	5581.1	100.3	96.5	4.506	0.027	0.040	0.914	0.044	0.059	-999	1	0	-999	0
6343819	14.326	15	15	5664.9	124.1	115.6	3.968	0.044	0.042	1.086	0.072	0.070	-999	1	0	-999	0
6343897	12.744	0	16	6248.1	128.4	126.6	4.186	0.042	0.041	0.978	0.073	0.064	-999	1	0	-999	0
6344126	15.296	2	3	5784.4	127.6	117.6	3.781	0.068	0.063	1.293	0.094	0.088	0	1	0	-999	0
6344177	14.276	1	16	5830.0	146.0	160.0	4.312	0.175	0.175	0.947	0.127	0.104	0	2	-999	-999	1
6344224	13.693	1	16	5750.9	96.9	96.9	4.496	0.022	0.034	0.949	0.040	0.058	-999	1	0	-999	0
6344248	13.612	0	16	5842.3	126.1	120.5	4.054	0.043	0.041	0.971	0.072	0.063	-999	1	0	-999	0
6344274	15.081	3	15	5384.9	110.5	95.9	4.387	0.048	0.040	0.873	0.065	0.050	0	1	0	-999	0
6344281	15.527	2	16	4852.7	87.5	86.8	3.164	0.125	0.130	1.218	0.236	0.247	2	2	0	-999	0
6344317	15.85	2	16	5791.5	116.1	112.9	4.264	0.070	0.070	1.012	0.080	0.078	-999	1	0	-999	0
6344463	12.696	0	16	6061.6	112.1	106.3	3.942	0.029	0.043	1.457	0.057	0.130	-999	1	0	-999	0
6344551	15.31	1	16	5976.3	108.3	103.3	4.468	0.026	0.035	0.999	0.045	0.057	-999	1	0	-999	0
6344558	15.635	1	16	5742.8	115.4	111.0	4.237	0.062	0.063	1.000	0.080	0.077	-999	1	0	-999	0
6344575	15.602	1	16	5853.0	146.0	175.0	4.529	0.044	0.187	0.990	0.104	0.127	-999	2	-999	-999	1
6344595	15.136	1	16	5779.5	112.3	111.5	4.184	0.052	0.055	1.033	0.088	0.080	-999	1	0	-999	0
6344649	15.216	1	16	5715.6	120.4	114.3	3.837	0.057	0.055	1.215	0.077	0.082	-999	1	0	-999	0
6344693	15.652	1	16	5801.2	114.8	112.2	4.267	0.064	0.064	1.015	0.079	0.078	-999	1	0	-999	0
6344730	13.877	1	16	5874.1	116.9	101.3	4.189	0.035	0.038	1.162	0.062	0.081	-999	1	0	-999	0
6344738	12.774	0	16	6261.5	140.9	131.0	4.248	0.037	0.029	1.262	0.061	0.062	-999	1	0	-999	0
6344785	15.207	6	12	6299.8	124.7	120.2	3.993	0.055	0.056	1.376	0.081	0.097	-999	1	0	-999	0
6344812	15.615	1	16	5604.6	104.9	103.2	4.440	0.047	0.056	0.932	0.063	0.068	-999	1	0	-999	0
6344831	15.312	1	16	5692.3	102.7	97.9	4.473	0.033	0.044	0.948	0.051	0.064	-999	1	0	-999	0
6344851	15.376	1	16	5823.6	105.9	103.0	4.431	0.038	0.049	0.993	0.058	0.070	-999	1	0	-999	0
6344908	13.78	1	16	6118.3	113.6	113.9	3.961	0.037	0.052	1.342	0.079	0.127	6	1	0	-999	0
6344911	11.95	0	1	4003.0	125.0	153.0	4.701	0.065	0.035	0.574	0.059	0.072	1	2	-999	-999	1
6344973	15.689	1	16	5793.2	116.2	111.9	4.075	0.071	0.075	1.086	0.106	0.084	-999	1	0	-999	0
6344983	15.202	0	16	5503.8	112.4	141.8	3.313	0.014	0.041	2.013	0.064	0.065	2	2	0	-999	0
6345002	14.155	1	16	6159.9	112.2	106.9	4.420	0.021	0.032	1.081	0.040	0.060	-999	1	0	-999	0
6345039	11.387	0	16	5817.0	139.0	156.0	4.314	0.140	0.140	1.007	0.125	0.102	-999	2	-999	-999	1
6345050	15.158	1	3	5742.5	113.6	111.2	4.202	0.050	0.053	1.010	0.083	0.077	-999	1	0	-999	0
6345093	12.511	1	16	5235.5	102.1	89.4	3.281	0.062	0.087	1.300	0.158	0.216	2	2	0	-999	0
6345102	15.555	4	16	5107.1	99.9	93.2	4.553	0.030	0.038	0.807	0.042	0.050	0	1	0	-999	0
6345119	14.438	1	16	5649.1	103.8	106.2	4.365	0.040	0.041	1.037	0.065	0.067	0	1	0	-999	0
6345132	15.299	1	16	5681.0	115.2	111.4	4.158	0.055	0.054	0.999	0.084	0.075	-999	1	0	-999	0
6345154	13.524	1	16	5990.1	120.1	113.1	4.267	0.037	0.040	1.088	0.070	0.074	-999	1	0	-999	0
6345155	13.279	0	16	6189.9	123.0	118.7	4.249	0.040	0.035	1.175	0.068	0.072	-999	1	0	-999	0
6345239	15.819	2	16	5892.6	106.9	102.9	4.464	0.036	0.048	0.986	0.055	0.063	-999	1	0	-999	0
6345274	15.858	1	16	5740.6	114.2	108.9	4.289	0.069	0.069	0.988	0.077	0.075	-999	1	0	-999	0
6345286	14.844	1	16	5181.7	92.4	89.1	4.561	0.028	0.035	0.793	0.039	0.048	1	1	0	-999	0
6345306	12.255	0	16	6034.6	122.9	114.8	4.253	0.033	0.035	1.214	0.058	0.070	0	1	0	-999	0
6345336	15.312	1	16	5747.0	112.1	108.0	4.354	0.053	0.053	0.980	0.074	0.074	-999	1	0	-999	0
6345411	14.296	1	16	5706.0	102.1	101.1	4.469	0.029	0.040	0.954	0.052	0.065	1	1	0	-999	0
6345436	15.443	1	3	5952.6	118.4	111.3	4.277	0.055	0.056	1.073	0.076	0.081	-999	1	0	-999	0
6345536	14.882	1	16	5878.5	114.8	112.4	4.302	0.046	0.047	1.035	0.076	0.078	-999	1	0	-999	0
6345555	16.393	2	2	4998.7	96.0	91.8	4.507	0.047	0.043	0.803	0.043	0.038	0	1	0	-999	0
6345591	13.11	0	16	5926.4	116.4	110.6	4.270	0.040	0.043	1.064	0.074	0.080	-999	1	0	-999	0
6345630	15.113	1	16	6104.0	118.6	117.0	4.238	0.050	0.048	1.148	0.070	0.083	-999	1	0	-999	0
6345659	12.166	0	16	6316.0	124.7	123.4	4.188	0.033	0.036	1.192	0.055	0.072	-999	1	0	-999	0
6345732	13.701	1	16	6229.4	127.1	133.1	4.210	0.026	0.040	1.311	0.052	0.059	-999	1	0	0	0
6345740	15.328	1	16	6087.3	124.0	109.8	4.163	0.058	0.051	1.183	0.071	0.090	-999	1	0	-999	0
6345757	15.655	2	16	5769.1	120.1	113.2	4.428	0.055	0.058	0.850	0.062	0.056	-999	1	0	-999	0
6345758	15.03	1	16	5532.5	120.3	115.4	4.006	0.047	0.046	1.009	0.068	0.067	-999	1	0	1	0
6345766	15.156	1	16	6003.5	106.1	107.8	4.090	0.049	0.057	1.194	0.080	0.102	-999	1	0	-999	0
6345777	14.168	10	10	6041.5	113.1	102.9	4.076	0.033	0.050	1.232	0.065	0.112	-999	1	0	-999	0
6345782	15.472	1	3	5219.3	96.1	91.7	4.564	0.025	0.037	0.816	0.039	0.052	1	1	0	-999	0
6345783	15.608	1	16	5284.3	101.3	97.1	4.564	0.025	0.037	0.823	0.040	0.053	0	1	0	-999	0
6345850	15.576	2	16	5770.4	115.6	113.0	4.218	0.058	0.059	1.016	0.083	0.078	-999	1	0	-999	0
6345893	15.893	2	3	5900.0	160.0	178.0	4.505	0.052	0.195	0.944	0.119	0.107	-999	2	-999	-999	1
6345900	14.468	1	16	5556.9	97.3	94.6	4.523	0.023	0.036	0.901	0.039	0.055	1	1	0	-999	0
6345913	15.243	1	16	5939.8	117.6	117.1	3.958	0.065	0.060	1.212	0.128	0.085	0	1	0	-999	0
6345939	15.381	1	16	5587.0	109.5	108.2	4.483	0.034	0.046	0.923	0.053	0.064	1	1	0	-999	0
6345946	15.548	1	16	5671.8	120.3	116.0	4.017	0.069	0.059	1.057	0.083	0.076	-999	1	0	-999	0
6345980	13.993	1	16	5755.2	119.1	114.9	4.111	0.041	0.040	0.890	0.063	0.054	-999	1	0	-999	0
6345984	15.784	2	16	5762.0	155.0	172.0	4.495	0.078	0.182	0.859	0.109	0.082	-999	2	-999	-999	1
6345991	14.583	1	16	4742.9	77.6	74.4	4.571	0.026	0.024	0.752	0.036	0.033	1	1	0	-999	0
6346028	15.306	1	16	5930.0	111.6	110.1	4.149	0.051	0.054	1.122	0.084	0.091	-999	1	0	-999	0
6346107	14.604	1	16	5875.6	117.8	107.6	4.233	0.041	0.043	1.094	0.070	0.077	-999	1	0	-999	0
6346132	15.112	1	16	5373.6	103.4	99.1	4.567	0.035	0.046	0.822	0.056	0.059	1	1	-999	-999	0
6346152	15.475	4	16	5273.8	98.7	94.1	4.550	0.028	0.040	0.835	0.041	0.054	0	1	0	-999	0
6346175	15.335	1	16	5283.1	95.4	90.4	4.586	0.021	0.032	0.798	0.034	0.046	1	1	0	-999	0
6346191	15.443	1	16	5761.0	117.8	113.4	3.997	0.073	0.061	1.107	0.098	0.079	-999	1	0	-999	0
6346222	14.307	1	16	5739.4	113.4	115.1	4.076	0.055	0.047	1.057	0.113	0.077	-999	1	0	-999	0
6346247	15.528	1	16	4923.7	98.7	86.0	3.634	0.073	0.080	1.013	0.151	0.131	0	1	0	-999	0
6346249	14.982	1	16	5768.5	102.4	99.1	4.461	0.031	0.042	0.971	0.051	0.066	-999	1	0	-999	0
6346274	14.636	1	16	5426.2	131.1	116.1	4.112	0.046	0.040	1.033	0.060	0.050	0	1	0	-999	0
6346517	16.481	2	2	4837.1	89.0	81.9	3.389	0.175	0.187	1.033	0.232	0.154	0	2	-999	-999	0
6346519	16.401	2	2	4656.4	95.8	90.3	4.540	0.032	0.027	0.761	0.029	0.028	0	1	1	-999	0
6346554	15.482	1	16	5359.7	108.2	94.3	4.146	0.051	0.051	0.893	0.056	0.044	0	1	0	-999	0
6346590	13.528	0	16	5584.5	123.7	112.1	4.016	0.042	0.034	1.104	0.063	0.060	-999	1	0	-999	0
6346625	15.717	1	16	5471.7	112.9	103.6	4.204	0.070	0.068	0.912	0.066	0.058	-999	1	0	-999	0
6346674	14.914	14	15	6116.5	128.5	124.7	4.071	0.054	0.051	0.966	0.070	0.061	-999	1	0	-999	0
6346698	9.549	0	16	6427.4	128.3	107.3	3.780	0.026	0.025	1.692	0.071	0.062	-999	1	0	-999	0
6346702	14.888	1	16	5812.6	115.0	111.4	4.335	0.049	0.049	1.005	0.076	0.076	-999	1	0	-999	0
6346713	13.029	0	16	5476.7	103.8	94.1	4.327	0.041	0.038	0.897	0.065	0.056	-999	1	0	-999	0
6346720	14.496	1	16	6185.0	168.0	205.0	4.472	0.054	0.216	1.060	0.144	0.144	0	2	-999	-999	1
6346721	15.326	4	16	5456.9	118.4	112.8	4.016	0.053	0.052	0.974	0.067	0.067	-999	1	0	-999	0
6346757	15.417	1	16	5425.0	111.5	99.9	4.394	0.053	0.047	0.883	0.068	0.056	0	1	0	-999	0
6346772	15.846	4	16	5626.1	108.8	106.1	4.403	0.058	0.063	0.939	0.068	0.069	-999	1	0	-999	0
6346809	14.94	1	16	5488.8	102.9	98.7	4.543	0.031	0.041	0.821	0.042	0.050	-999	1	0	1	0
6346830	14.451	1	16	5733.6	109.4	106.5	4.398	0.042	0.045	0.976	0.068	0.069	-999	1	0	-999	0
6346877	13.476	0	16	5484.6	124.6	116.1	3.723	0.033	0.035	1.116	0.067	0.067	-999	1	0	-999	0
6346896	15.515	1	16	5617.2	107.4	104.5	4.426	0.052	0.060	0.936	0.065	0.069	-999	1	0	-999	0
6346924	15.676	1	16	5144.7	98.6	91.5	4.540	0.033	0.040	0.820	0.044	0.051	0	1	0	-999	0
6346966	15.203	1	14	6120.2	130.1	108.5	4.109	0.034	0.035	1.244	0.061	0.089	2	1	0	-999	0
6347051	15.703	2	16	5806.4	108.1	104.9	4.418	0.048	0.060	0.989	0.064	0.071	-999	1	0	-999	0
6347063	15.94	1	16	5665.2	118.8	115.4	4.101	0.078	0.080	1.016	0.087	0.078	-999	1	0	-999	0
6347067	15.663	1	16	5164.8	95.1	87.5	4.521	0.038	0.042	0.828	0.048	0.051	0	1	0	-999	0
6347096	14.523	1	16	5754.9	124.0	113.4	3.779	0.039	0.040	1.292	0.066	0.072	-999	1	0	-999	0
6347186	14.712	11	11	6240.0	128.6	125.1	4.126	0.048	0.047	1.004	0.079	0.066	-999	1	0	-999	0
6347201	14.183	10	10	6324.7	134.5	129.3	4.245	0.042	0.036	1.233	0.065	0.074	-999	1	0	-999	0
6347205	15.416	4	16	5935.1	107.3	109.4	4.098	0.055	0.066	1.150	0.095	0.094	-999	1	0	-999	0
6347230	15.541	1	16	5013.8	89.3	81.5	3.392	0.104	0.113	1.320	0.176	0.219	0	2	0	-999	0
6347268	15.233	1	16	5846.1	111.9	109.4	4.247	0.050	0.053	1.039	0.078	0.079	-999	1	0	-999	0
6347274	15.795	4	16	5502.9	115.3	110.2	3.849	0.075	0.072	1.130	0.097	0.095	-999	1	0	-999	0
6347299	13.909	1	16	5902.9	96.8	95.0	4.457	0.020	0.030	1.029	0.038	0.051	1	1	0	0	0
6347310	14.366	1	16	5859.6	112.6	109.7	4.318	0.043	0.045	1.024	0.076	0.076	-999	1	0	-999	0
6347314	15.524	1	16	4979.6	90.8	85.4	3.510	0.089	0.102	1.185	0.170	0.204	0	1	0	-999	0
6347340	11.09	0	16	6720.6	141.6	140.6	4.087	0.127	0.133	1.431	0.121	0.095	-999	1	-999	-999	0
6347390	15.503	1	16	5552.9	108.6	104.6	4.338	0.057	0.054	0.919	0.070	0.065	-999	1	0	-999	0
6347462	14.392	14	15	6311.9	127.4	120.5	4.004	0.038	0.041	1.375	0.071	0.088	-999	1	0	-999	0
6347499	14.629	1	16	5792.8	112.1	108.1	4.281	0.070	0.069	0.991	0.075	0.070	-999	1	0	-999	0
6347508	14.836	1	16	5533.1	110.4	101.9	4.191	0.046	0.043	0.905	0.065	0.056	-999	1	0	-999	0
6347516	15.163	4	16	4565.9	78.3	72.1	4.648	0.018	0.020	0.650	0.022	0.022	1	3	0	-999	0
6347606	15.925	1	16	5399.6	107.0	98.2	4.195	0.193	0.206	0.904	0.084	0.062	-999	1	-999	-999	0
6347615	15.101	1	3	5393.0	180.0	164.0	4.110	0.377	0.203	0.924	0.082	0.090	0	2	-999	-999	1
6347621	14.843	1	16	5775.0	103.4	101.5	4.422	0.038	0.046	0.983	0.063	0.072	-999	1	0	-999	0
6347643	13.952	1	16	6244.7	127.1	119.3	4.249	0.042	0.033	1.199	0.068	0.070	-999	1	0	-999	0
6347687	15.465	1	16	5548.8	107.8	103.3	4.261	0.052	0.052	0.925	0.069	0.064	0	1	0	-999	0
6347699	15.487	1	16	5956.0	160.0	196.0	4.504	0.040	0.216	1.017	0.122	0.134	-999	2	-999	-999	1
6347740	15.838	1	16	4842.7	80.7	75.0	4.487	0.025	0.021	0.797	0.025	0.020	0	1	1	-999	0
6347769	15.761	2	16	5656.4	108.0	103.9	4.408	0.054	0.060	0.948	0.068	0.070	-999	1	0	-999	0
6347777	13.263	0	16	6390.7	132.5	123.6	4.020	0.031	0.032	1.401	0.067	0.064	-999	1	0	-999	0
6347794	15.802	1	16	5941.5	115.8	109.5	4.186	0.065	0.065	1.106	0.085	0.087	-999	1	0	-999	0
6347809	15.415	1	16	5993.6	114.0	111.6	4.173	0.055	0.056	1.108	0.080	0.081	-999	1	0	-999	0
6347829	15.233	1	16	5901.0	116.7	110.5	4.245	0.051	0.052	1.063	0.077	0.082	-999	1	0	-999	0
6347830	13.625	1	16	6257.0	169.0	207.0	4.471	0.067	0.202	0.970	0.123	0.111	-999	2	-999	-999	1
6347888	15.159	1	16	5849.9	122.4	117.1	3.902	0.061	0.053	1.208	0.095	0.079	-999	1	0	-999	0
6347890	15.294	1	16	5713.3	112.3	107.3	4.434	0.071	0.105	0.952	0.071	0.070	-999	1	-999	1	0
6347896	13.162	0	16	6813.5	145.0	135.9	4.082	0.031	0.031	1.399	0.066	0.058	-999	2	0	-999	0
6347931	14.822	1	16	5778.9	105.3	103.8	4.434	0.036	0.045	0.981	0.059	0.071	-999	1	0	-999	0
6347954	13.708	1	16	5808.9	126.7	119.3	4.018	0.042	0.040	1.003	0.072	0.063	-999	1	0	-999	0
6348031	15.019	4	16	5945.7	118.1	109.4	4.198	0.045	0.050	1.105	0.077	0.086	-999	1	0	-999	0
6349730	15.92	1	17	5426.8	98.8	96.1	4.538	0.031	0.045	0.863	0.046	0.056	-999	1	0	-999	0
6349847	15.851	1	17	5572.4	107.0	103.3	4.260	0.071	0.071	0.934	0.071	0.066	6	1	0	-999	0
6349865	15.781	6	12	5935.0	107.2	109.0	4.086	0.074	0.084	1.152	0.101	0.095	-999	1	0	-999	0
6349881	15.717	1	17	5237.1	89.6	85.7	4.542	0.038	0.033	0.732	0.042	0.033	0	1	0	0	0
6349951	15.463	4	17	4920.6	85.6	78.9	4.553	0.031	0.031	0.782	0.041	0.041	0	1	0	-999	0
6349988	14.923	1	17	5469.5	110.3	100.7	4.342	0.047	0.044	0.916	0.065	0.058	-999	1	0	-999	0
6350002	15.489	1	3	5266.1	123.7	116.9	3.789	0.060	0.065	1.111	0.101	0.104	0	1	0	-999	0
6350020	13.832	1	17	5707.2	119.8	114.2	3.970	0.067	0.059	1.101	0.084	0.077	3	1	0	-999	0
6350031	14.326	14	15	6172.6	135.8	132.6	4.193	0.033	0.043	1.300	0.053	0.061	-999	1	0	1	0
6350088	15.545	2	3	5577.5	116.3	110.8	4.152	0.063	0.062	0.960	0.075	0.069	0	1	0	-999	0
6350140	15.902	4	17	5617.4	110.5	105.9	4.488	0.039	0.054	0.921	0.055	0.061	1	1	0	-999	0
6350145	13.665	1	17	5503.6	149.9	124.4	3.960	0.037	0.028	1.186	0.045	0.041	1	1	0	-999	0
6350159	13.632	1	17	5698.0	98.8	95.4	4.483	0.023	0.033	0.972	0.041	0.055	-999	1	0	-999	0
6350167	15.264	1	17	6012.5	122.3	119.2	4.319	0.051	0.052	1.082	0.073	0.080	-999	1	0	-999	0
6350182	12.467	0	17	5519.6	98.2	98.4	4.408	0.040	0.042	0.946	0.066	0.064	0	1	0	-999	0
6350187	14.897	1	17	5538.1	106.3	107.1	4.457	0.040	0.049	0.915	0.061	0.067	-999	1	0	-999	0
6350199	13.976	1	17	6042.5	129.5	122.5	4.275	0.041	0.043	1.053	0.074	0.073	1	1	0	-999	0
6350323	13.513	1	17	6004.4	109.1	104.5	4.444	0.026	0.037	1.029	0.045	0.061	-999	1	0	-999	0
6350372	12.892	0	17	6747.7	145.5	128.3	4.093	0.033	0.032	1.406	0.069	0.059	-999	1	0	-999	0
6350395	12.985	0	17	5197.9	124.3	112.1	3.701	0.045	0.055	1.079	0.092	0.109	0	1	0	-999	0
6350416	15.599	2	17	6071.3	119.0	118.5	4.194	0.061	0.062	1.071	0.081	0.078	-999	1	0	-999	0
6350470	11.997	0	17	6369.2	143.8	134.9	4.273	0.032	0.032	1.239	0.063	0.067	-999	1	0	-999	0
6350472	14.6	1	17	5641.4	105.7	104.2	4.332	0.039	0.039	1.065	0.056	0.061	-999	1	0	-999	0
6350476	14.139	1	17	5241.3	97.6	93.3	4.541	0.028	0.038	0.839	0.041	0.056	0	1	0	-1	0
6350552	14.604	1	17	5477.8	120.6	115.6	4.002	0.041	0.041	0.991	0.065	0.065	-999	1	0	-999	0
6350575	13.551	0	17	5750.1	123.5	115.6	3.984	0.039	0.036	0.973	0.066	0.057	-999	1	0	-999	0
6350634	14.283	1	17	5846.2	102.8	100.8	4.456	0.026	0.038	0.992	0.047	0.066	-999	1	0	-999	0
6350644	14.662	1	17	6070.8	119.7	120.3	4.233	0.045	0.044	1.136	0.070	0.083	-999	1	0	-999	0
6350692	12.69	0	17	5712.7	115.5	111.4	4.050	0.041	0.039	0.992	0.071	0.063	-999	1	0	-999	0
6350695	15.487	1	17	5286.7	101.2	87.8	4.425	0.048	0.040	0.853	0.059	0.045	0	1	0	-999	0
6350764	14.936	1	17	5910.2	119.6	115.8	3.861	0.048	0.045	1.072	0.069	0.062	-999	1	0	-999	0
6350828	14.277	1	17	5555.0	113.2	107.9	4.340	0.045	0.043	0.919	0.071	0.065	-999	1	0	-999	0
6350847	14.875	1	17	5867.6	116.7	115.8	4.015	0.059	0.053	1.145	0.128	0.081	-999	1	0	-999	0
6350851	14.123	1	17	6149.3	125.0	111.6	4.144	0.033	0.039	1.225	0.063	0.086	-999	1	0	-999	0
6350936	15.552	2	3	5977.0	106.1	111.7	4.098	0.054	0.062	1.171	0.087	0.098	-999	1	0	-999	0
6350952	13.85	1	17	6202.3	130.9	126.1	4.063	0.046	0.042	1.080	0.103	0.071	-999	1	0	-999	0
6351114	15.385	1	17	5713.4	117.8	116.5	4.052	0.065	0.057	1.057	0.095	0.076	-999	1	0	-999	0
6351151	14.966	1	17	4276.4	75.8	63.9	4.640	0.018	0.020	0.650	0.022	0.018	0	1	0	-999	0
6351177	15.79	2	17	5963.3	116.2	112.1	4.176	0.066	0.066	1.121	0.084	0.090	-999	1	0	-999	0
6351194	15.176	1	17	5779.4	124.6	119.4	3.722	0.055	0.052	1.360	0.084	0.085	1	1	0	-999	0
6351230	13.092	0	17	5822.4	104.7	94.9	4.336	0.028	0.022	0.745	0.038	0.026	-999	1	0	-999	0
6351242	13.628	1	17	5443.5	117.4	110.2	3.948	0.027	0.028	1.152	0.038	0.047	0	1	0	-999	0
6351376	14.185	1	17	6150.9	121.6	119.6	4.334	0.038	0.041	1.079	0.067	0.071	-999	1	0	-999	0
6351472	15.078	1	17	6128.8	116.7	114.1	4.369	0.034	0.045	1.107	0.058	0.074	-999	1	0	-999	0
6351500	15.162	1	17	5843.2	126.1	122.4	4.015	0.063	0.055	1.134	0.126	0.082	-999	1	0	-999	0
6351558	16.557	3	4	4753.7	95.8	90.1	4.620	0.026	0.031	0.704	0.040	0.039	1	1	0	-999	0
6351570	15.778	0	17	5752.7	255.7	155.7	3.763	0.032	0.030	1.217	0.085	0.082	2	1	0	-999	0
6351577	14.941	1	17	6141.0	115.1	110.6	4.395	0.029	0.041	1.094	0.052	0.067	-999	1	0	-999	0
6351582	15.576	2	17	5908.2	114.8	117.4	4.098	0.057	0.066	1.134	0.100	0.092	-999	1	0	-999	0
6351616	13.911	1	17	5973.2	113.4	104.5	4.499	0.017	0.026	0.969	0.032	0.048	-999	1	0	-999	0
6351650	15.649	1	17	5748.2	124.8	123.6	4.063	0.070	0.068	1.069	0.104	0.081	-999	1	0	-999	0
6351754	15.236	1	17	4438.3	70.5	66.7	4.695	0.016	0.012	0.566	0.016	0.013	1	1	0	-999	0
6351761	15.751	2	17	5479.9	114.0	108.8	4.411	0.056	0.056	0.899	0.068	0.063	-999	1	0	-999	0
6351822	14.368	15	15	5719.5	106.3	105.7	4.492	0.028	0.037	0.920	0.045	0.056	-999	1	0	-999	0
6351833	15.476	4	17	5931.3	126.7	116.6	4.201	0.055	0.057	1.096	0.081	0.087	-999	1	0	-999	0
6352025	15.66	2	3	6000.5	121.1	119.1	4.379	0.047	0.055	1.032	0.064	0.069	-999	1	0	-999	0
6352287	15.724	2	3	5723.8	120.0	115.2	4.379	0.055	0.057	0.971	0.073	0.074	-999	1	0	-999	0
6352349	15.181	1	17	5966.1	122.3	117.0	4.297	0.051	0.051	1.071	0.075	0.080	-999	1	0	-999	0
6352458	15.196	4	17	6119.5	130.9	120.3	4.213	0.049	0.057	1.170	0.071	0.087	-999	1	0	-999	0
6352482	15.261	4	17	5571.6	98.3	94.7	4.469	0.039	0.049	0.921	0.057	0.065	-999	1	0	-999	0
6352493	15.896	2	17	5895.6	112.8	109.5	4.328	0.065	0.067	1.036	0.074	0.078	-999	1	0	-999	0
6352630	14.986	1	17	5923.3	122.1	116.8	4.186	0.048	0.046	0.929	0.070	0.060	-999	1	0	-999	0
6352686	15.999	1	17	5193.9	93.7	89.2	4.562	0.029	0.041	0.810	0.044	0.052	1	1	0	-999	0
6352698	15.164	1	17	5825.0	110.6	106.7	4.338	0.103	0.123	1.009	0.081	0.078	-999	1	-999	-999	0
6352713	14.942	1	17	6156.0	124.1	116.0	4.182	0.049	0.051	1.202	0.068	0.088	-999	1	0	-999	0
6352714	15.145	1	17	6147.1	115.8	110.8	4.195	0.049	0.050	1.110	0.073	0.077	-999	1	0	-999	0
6352747	15.5	1	17	5414.6	102.7	97.1	4.439	0.051	0.051	0.883	0.065	0.060	-999	1	0	-999	0
6352764	15.846	1	17	5540.9	112.0	106.8	3.993	0.076	0.070	1.020	0.078	0.076	-999	1	0	-999	0
6352773	15.167	1	17	5621.9	105.8	103.6	4.362	0.052	0.051	0.939	0.072	0.069	-999	1	0	-999	0
6352785	15.977	1	17	4927.0	86.4	82.2	4.516	0.038	0.031	0.792	0.042	0.034	0	1	0	-999	0
6352886	15.145	1	17	5141.7	98.3	90.7	4.543	0.030	0.038	0.820	0.043	0.052	1	1	0	-999	0
6352894	15.278	1	17	5912.5	115.9	107.4	4.193	0.050	0.054	1.092	0.081	0.085	-999	1	0	-999	0
6352909	15.845	2	17	6011.7	119.3	114.7	4.261	0.066	0.067	1.102	0.077	0.083	-999	1	0	-999	0
6352922	13.113	0	17	6054.9	115.8	112.5	4.321	0.033	0.037	1.117	0.070	0.072	-999	1	0	-999	0
6353002	13.655	1	17	6143.0	110.1	118.4	4.216	0.035	0.042	1.093	0.068	0.075	-999	1	0	-999	0
6353010	15.37	1	17	5941.8	109.4	108.7	4.348	0.045	0.049	1.096	0.065	0.071	-999	1	0	-999	0
6353015	15.69	2	3	5095.1	109.8	91.8	3.482	0.095	0.109	1.353	0.156	0.197	0	2	0	-999	0
6353078	15.595	4	17	5227.2	94.2	90.5	4.569	0.024	0.036	0.811	0.038	0.051	0	1	0	-999	0
6353083	15.183	1	17	5476.5	97.2	97.6	4.494	0.034	0.046	0.897	0.051	0.063	-999	1	0	-999	0
6353203	15.934	0	17	6382.0	158.0	190.0	4.185	0.240	0.160	0.988	0.158	0.106	3	2	-999	-999	1
6353222	15.908	1	17	5830.3	113.1	109.5	4.284	0.068	0.068	1.022	0.078	0.078	-999	1	0	-999	0
6353241	15.932	2	17	5241.8	98.9	89.0	4.474	0.050	0.047	0.845	0.056	0.049	0	1	0	-999	0
6355939	15.15	1	17	5194.3	97.8	91.1	4.534	0.032	0.039	0.832	0.044	0.054	1	1	0	-999	0
6356115	14.131	10	10	6083.0	116.8	114.6	4.308	0.040	0.043	1.113	0.075	0.079	-999	1	0	-999	0
6356192	13.792	1	17	6224.2	120.2	120.1	4.223	0.038	0.041	1.065	0.069	0.075	-999	1	0	-999	0
6356221	15.19	1	17	5576.4	109.8	107.3	4.381	0.051	0.051	0.925	0.072	0.068	-999	1	0	-999	0
6356226	15.563	4	17	5822.9	109.0	105.6	4.403	0.048	0.058	0.998	0.066	0.073	-999	1	0	-999	0
6356251	13.939	1	17	6536.1	145.2	136.2	4.194	0.033	0.036	1.237	0.047	0.057	-999	1	0	-999	0
6356272	15.972	4	17	5627.1	117.0	112.0	4.103	0.081	0.082	0.999	0.082	0.076	-999	1	0	-999	0
6356344	13.902	1	17	5743.3	109.8	107.4	4.340	0.037	0.039	1.054	0.066	0.069	-999	1	0	-999	0
6356434	15.886	4	17	5164.4	121.1	111.4	3.810	0.073	0.078	1.026	0.112	0.104	0	1	0	-999	0
6356510	15.226	1	17	5797.6	116.2	111.6	4.287	0.053	0.054	1.008	0.077	0.077	-999	1	0	-999	0
6356532	15.205	4	17	5722.9	105.1	102.5	4.447	0.037	0.048	0.963	0.058	0.069	-999	1	0	-999	0
6356569	14.444	14	15	6129.6	115.9	112.1	4.347	0.035	0.043	1.116	0.063	0.077	-999	1	0	-999	0
6356576	14.737	14	15	6004.9	117.9	110.9	4.217	0.046	0.048	1.120	0.073	0.085	-999	1	0	-999	0
6356584	15.969	4	17	5427.6	117.9	108.7	4.120	0.080	0.079	0.919	0.067	0.060	-999	1	0	-999	0
6356627	12.132	0	17	6697.9	141.7	135.1	3.440	0.078	0.040	2.013	0.195	0.087	11	2	0	-999	0
6356637	15.169	1	17	5860.7	113.3	109.4	4.302	0.055	0.055	1.029	0.076	0.078	0	1	0	-999	0
6356692	15.934	0	17	5699.4	113.3	112.5	4.050	0.049	0.039	1.050	0.082	0.067	2	1	0	1	0
6356695	13.567	0	17	6211.3	122.8	125.3	4.080	0.032	0.042	1.206	0.060	0.101	-999	1	0	-999	0
6356719	15.302	1	17	5178.5	92.1	85.9	4.515	0.039	0.040	0.832	0.049	0.051	-999	1	0	-999	0
6356741	15.59	4	17	5117.0	178.0	178.0	4.566	0.084	0.056	0.681	0.099	0.042	1	2	-999	-999	1
6356790	15.103	1	17	5521.4	94.9	94.6	4.505	0.030	0.043	0.902	0.047	0.060	-999	1	0	-999	0
6356841	14.999	1	17	5854.5	119.6	114.8	3.958	0.063	0.051	1.170	0.120	0.079	-999	1	0	-999	0
6356889	13.034	0	17	6175.4	115.7	121.7	3.758	0.040	0.055	1.567	0.113	0.156	-999	1	0	-999	0
6356995	15.616	1	17	5722.7	116.1	110.0	3.936	0.070	0.063	1.131	0.084	0.081	0	1	0	-999	0
6357002	14.267	1	17	5331.3	95.7	90.9	4.487	0.037	0.029	0.784	0.053	0.041	0	1	0	-999	0
6357066	15.071	1	17	5317.7	109.8	100.0	4.056	0.049	0.048	0.906	0.059	0.054	-999	1	0	-999	0
6357076	14.832	1	17	5743.6	108.8	109.3	4.121	0.051	0.050	1.042	0.100	0.078	-999	1	0	-999	0
6357165	15.588	4	17	5926.3	107.9	110.3	4.028	0.069	0.074	1.175	0.111	0.093	-999	1	0	-999	0
6357181	14.327	1	17	4903.0	91.5	78.9	3.696	0.057	0.055	0.956	0.113	0.094	0	1	0	-999	0
6357201	15.414	4	17	6029.1	107.8	104.5	4.102	0.066	0.070	1.190	0.087	0.097	-999	1	0	-999	0
6357219	15.508	2	17	6278.0	196.0	239.0	4.425	0.067	0.216	1.132	0.152	0.152	-999	2	-999	-999	1
6357225	15.665	2	17	5609.8	96.6	93.0	4.497	0.033	0.046	0.919	0.050	0.059	-999	1	0	-999	0
6357290	15.667	4	17	5532.8	100.1	98.6	4.470	0.043	0.055	0.911	0.057	0.064	-999	1	0	1	0
6357331	15.588	1	17	5383.6	113.6	108.9	3.646	0.037	0.045	1.081	0.078	0.083	2	1	0	-999	0
6357333	12.686	1	17	6426.9	140.8	122.8	4.221	0.033	0.037	1.282	0.063	0.062	-999	1	0	-999	0
6357366	15.83	2	17	5556.8	106.9	102.1	4.198	0.068	0.066	0.940	0.071	0.066	-999	1	0	-999	0
6357422	14.921	1	17	5552.1	111.9	107.1	3.939	0.045	0.045	1.065	0.068	0.069	-999	1	0	-999	0
6357474	15.852	1	17	5397.4	113.1	109.1	3.902	0.072	0.072	1.037	0.089	0.085	-999	1	0	-999	0
6357536	15.152	1	17	5877.2	109.0	107.1	4.369	0.047	0.052	1.022	0.070	0.076	1	1	0	-999	0
6357549	15.708	0	17	5085.4	100.9	90.5	3.602	0.052	0.069	1.193	0.121	0.156	2	1	0	-999	0
6357552	14.445	1	17	6013.0	122.8	126.5	3.665	0.063	0.046	1.506	0.163	0.088	-999	1	0	-999	0
6357586	15.515	2	17	5968.7	109.1	111.2	4.005	0.078	0.082	1.210	0.110	0.098	-999	1	0	-999	0
6357665	13.956	1	17	5748.2	109.0	107.3	4.209	0.043	0.045	1.010	0.081	0.076	-999	1	0	-999	0
6357667	13.657	1	17	6489.4	127.6	126.6	3.925	0.033	0.035	1.499	0.079	0.080	1	3	0	-999	0
6357669	14.523	1	17	6110.1	114.4	107.7	3.999	0.041	0.053	1.306	0.077	0.120	-999	1	0	-999	0
6357680	15.148	4	17	5811.7	101.5	97.9	4.463	0.030	0.041	0.979	0.049	0.064	-999	1	0	-999	0
6357684	15.974	4	17	5434.7	98.7	95.7	4.496	0.042	0.055	0.884	0.053	0.061	-999	1	0	-999	0
6357692	14.653	1	17	5967.0	161.0	179.0	4.505	0.065	0.195	0.945	0.118	0.106	-999	2	-999	-999	1
6357716	15.89	4	17	5730.2	112.6	109.9	4.173	0.067	0.068	1.015	0.088	0.078	-999	1	0	-999	0
6357719	15.741	4	17	6137.0	192.0	256.0	4.460	0.065	0.195	1.086	0.133	0.148	-999	2	-999	-999	1
6357765	15.548	2	17	5709.5	116.4	114.2	3.918	0.064	0.061	1.141	0.081	0.080	-999	1	0	-999	0
6357774	14.431	14	15	6024.8	111.8	110.2	3.978	0.046	0.050	1.247	0.120	0.088	-999	1	0	-999	0
6357780	15.472	1	17	5704.1	112.0	107.4	4.304	0.057	0.057	0.971	0.075	0.073	-999	1	0	-999	0
6357800	14.819	1	17	5363.2	96.3	94.2	4.550	0.023	0.037	0.852	0.037	0.055	0	1	0	-999	0
6357802	14.514	14	15	6262.0	129.3	130.1	4.144	0.035	0.043	1.265	0.060	0.080	-999	1	0	-999	0
6357843	15.251	1	17	5396.5	95.6	93.3	4.562	0.021	0.035	0.843	0.036	0.051	-999	1	0	-999	0
6357872	13.298	0	17	6179.3	115.1	111.9	4.364	0.031	0.037	1.099	0.056	0.069	-999	1	0	-999	0
6357884	12.937	1	17	6803.2	145.2	133.6	4.179	0.035	0.034	1.403	0.076	0.065	-999	3	0	-999	0
6357904	15.653	1	17	5163.3	96.3	90.7	4.547	0.031	0.039	0.820	0.042	0.052	0	1	0	-999	0
6357989	15.899	4	17	5259.7	118.0	111.1	3.772	0.070	0.074	1.130	0.115	0.117	-999	1	0	-999	0
6358042	15.403	1	17	5104.6	113.4	101.8	3.725	0.060	0.074	1.098	0.117	0.131	0	1	0	-999	0
6358088	15.559	1	17	5433.6	108.7	96.8	4.367	0.054	0.048	0.885	0.066	0.054	-999	1	0	-999	0
6358095	14.75	1	17	5628.4	99.9	96.0	4.482	0.032	0.044	0.932	0.051	0.062	-999	1	0	-999	0
6358109	14.84	1	17	6314.0	130.1	127.4	4.255	0.047	0.042	1.223	0.066	0.077	-999	1	0	-999	0
6358194	12.788	0	17	6445.9	127.4	136.6	4.180	0.031	0.032	1.286	0.055	0.052	-999	1	0	-999	0
6358215	15.234	4	17	5827.8	102.5	99.5	4.450	0.034	0.046	0.987	0.053	0.066	6	1	0	-999	0
6358357	15.301	1	17	5841.0	116.8	114.4	3.926	0.072	0.063	1.187	0.101	0.083	-999	1	0	-999	0
6358396	14.798	1	17	5971.9	117.1	112.0	4.278	0.047	0.048	1.079	0.074	0.080	-999	1	0	-999	0
6358402	14.505	1	17	6077.9	109.6	104.1	4.438	0.024	0.034	1.046	0.044	0.059	-999	1	0	-999	0
6358426	13.693	1	17	6360.4	144.3	167.7	4.053	0.190	0.181	1.253	0.142	0.146	-999	1	-999	-999	0
6358466	15.118	4	17	4726.6	79.8	72.6	4.595	0.023	0.026	0.734	0.033	0.035	0	1	0	-999	0
6358478	15.74	1	17	5762.2	110.9	109.9	4.203	0.067	0.067	1.018	0.085	0.079	-999	1	0	-999	0
6358531	15.26	1	17	5759.9	109.7	106.8	4.370	0.052	0.054	0.983	0.073	0.075	-999	1	0	-999	0
6358559	15.265	1	17	5810.9	113.7	110.4	4.333	0.054	0.054	1.005	0.075	0.076	-999	1	0	-999	0
6358594	15.505	1	17	5702.4	112.0	110.0	4.180	0.059	0.061	1.000	0.084	0.075	-999	1	0	-999	0
6358624	15.25	1	17	5470.8	107.5	103.7	4.415	0.051	0.051	0.896	0.068	0.063	-999	1	0	-999	0
6358670	15.651	2	3	5642.4	99.9	96.5	4.487	0.035	0.049	0.929	0.052	0.060	-999	1	0	-999	0
6358676	13.517	0	17	5582.2	104.6	101.4	4.341	0.043	0.043	0.926	0.071	0.065	-999	1	0	-999	0
6358722	13.756	1	17	6034.0	113.3	111.1	4.164	0.047	0.048	1.100	0.079	0.080	0	1	0	-999	0
6358854	15.957	4	17	5709.8	113.2	108.2	4.334	0.074	0.074	0.971	0.074	0.073	-999	1	0	-999	0
6358862	15.811	4	17	5389.6	105.8	101.9	4.550	0.037	0.053	0.841	0.056	0.061	-999	1	-999	-999	0
6358893	15.649	2	17	5832.2	112.8	110.2	4.194	0.070	0.069	1.053	0.089	0.083	-999	1	0	-999	0
6358897	14.099	1	17	6162.3	114.7	114.5	3.872	0.043	0.056	1.441	0.096	0.144	-999	1	0	-999	0
6358935	15.641	2	17	5889.7	114.3	111.2	4.312	0.063	0.064	1.038	0.075	0.078	-999	1	0	-999	0
6358937	14.375	1	17	5208.7	119.9	110.8	3.850	0.032	0.037	1.159	0.055	0.069	0	1	0	1	0
6358952	15.3	1	17	5935.4	116.0	116.0	3.957	0.073	0.068	1.214	0.121	0.089	-999	1	0	-999	0
6358955	14.625	1	17	5871.5	103.4	102.2	4.437	0.031	0.042	1.006	0.053	0.069	-999	1	0	-999	0
6358977	15.843	4	17	4884.0	89.5	84.0	3.426	0.119	0.127	1.092	0.210	0.187	0	2	0	-999	0
6358981	15.191	4	17	5547.9	117.8	112.3	3.897	0.053	0.053	1.101	0.074	0.076	-999	1	0	-999	0
6358998	14.914	1	17	4927.0	92.1	85.5	3.512	0.080	0.092	1.110	0.181	0.189	0	1	0	-999	0
6359025	15.959	4	17	5734.8	106.0	101.6	4.488	0.038	0.051	0.941	0.056	0.061	-999	1	0	-999	0
6359043	15.908	4	17	5926.0	187.0	207.0	4.532	0.046	0.184	0.978	0.116	0.129	-999	2	-999	-999	1
6359052	14.892	1	17	5736.0	154.0	154.0	4.576	0.042	0.178	0.892	0.088	0.108	-999	2	-999	-999	1
6359082	14.391	1	17	6081.3	118.2	110.1	4.189	0.041	0.046	1.169	0.067	0.089	-999	1	0	-999	0
6359088	13.222	0	17	6641.4	140.4	135.0	4.307	0.033	0.037	1.207	0.047	0.059	-999	3	0	-999	0
6359140	14.61	1	17	5588.4	120.2	113.6	3.957	0.043	0.043	1.064	0.068	0.068	-999	1	0	-999	0
6359175	15.499	1	17	5428.1	115.7	106.6	4.164	0.182	0.177	0.917	0.085	0.067	-999	1	-999	-1	0
6359185	15.607	1	17	5460.6	105.7	103.8	4.479	0.043	0.053	0.893	0.057	0.063	-999	1	0	-999	0
6359260	15.16	1	17	5659.0	152.0	169.0	4.518	0.069	0.161	0.842	0.097	0.078	-999	2	-999	-999	1
6359262	14.631	1	17	5757.4	122.1	113.6	3.857	0.046	0.043	1.212	0.069	0.074	-999	1	0	-999	0
6359295	14.207	1	17	5749.7	120.1	116.3	4.041	0.059	0.048	1.076	0.115	0.076	-999	1	0	-999	0
6359312	15.67	2	17	5305.1	104.1	97.2	4.514	0.041	0.051	0.853	0.051	0.056	1	1	0	-999	0
6359320	15.808	4	17	5451.6	117.3	112.0	3.977	0.066	0.065	0.998	0.074	0.074	-999	1	0	0	0
6359337	14.8	14	15	5961.1	119.0	119.2	3.892	0.061	0.055	1.263	0.146	0.080	-999	1	0	-999	0
6359339	15.666	1	17	5306.1	86.9	75.2	4.245	0.053	0.054	0.877	0.041	0.030	0	1	0	-999	0
6359388	13.933	1	17	6167.9	112.6	115.0	3.858	0.041	0.056	1.459	0.095	0.149	-999	1	0	-999	0
6359509	15.21	1	17	5428.3	108.4	93.9	4.220	0.048	0.045	0.896	0.061	0.049	-999	1	0	-999	0
6359566	15.48	4	17	5755.7	121.6	114.8	3.857	0.067	0.063	1.210	0.085	0.086	-999	1	0	-999	0
6359580	15.478	4	17	5483.9	116.9	112.1	3.987	0.058	0.056	1.003	0.070	0.071	0	1	0	-999	0
6359635	15.933	4	17	5402.9	104.2	100.7	4.509	0.040	0.054	0.873	0.052	0.059	-999	1	0	-999	0
6359709	15.241	1	17	5547.5	107.4	102.8	4.319	0.051	0.049	0.918	0.069	0.064	-999	1	0	-999	0
6359718	14.205	1	17	5381.8	95.6	93.9	4.519	0.030	0.041	0.873	0.045	0.060	-999	1	0	-999	0
6359725	13.447	1	17	5771.3	116.3	107.4	3.864	0.034	0.034	1.212	0.064	0.069	1	1	0	-999	0
6359743	14.544	1	17	5940.7	129.1	113.4	3.755	0.059	0.046	1.376	0.141	0.075	-999	1	0	-999	0
6359768	15.614	4	17	5466.9	112.2	107.8	3.979	0.061	0.060	1.002	0.072	0.072	1	1	0	-999	0
6359771	13.541	1	17	5966.9	109.5	112.7	3.990	0.059	0.059	1.210	0.122	0.088	3	1	0	-999	0
6359798	13.122	0	17	5605.5	114.5	108.6	4.046	0.041	0.038	1.013	0.070	0.062	3	1	0	-1	0
6359802	15.056	4	17	4270.2	66.8	53.7	4.615	0.021	0.019	0.672	0.025	0.018	1	1	0	-1	0
6359820	15.027	1	17	5616.9	99.8	98.1	4.446	0.040	0.048	0.936	0.061	0.068	-999	1	0	-1	0
6359881	15.322	1	17	5625.9	119.2	113.2	4.199	0.053	0.053	0.964	0.077	0.071	-999	1	0	1	0
6359882	13.362	0	17	4791.8	84.7	78.7	4.582	0.024	0.016	0.695	0.033	0.022	0	1	0	-999	0
6359888	15.642	1	17	4970.3	85.8	79.1	4.635	0.019	0.025	0.702	0.030	0.035	0	1	0	-999	0
6359889	15.951	4	17	5446.7	118.4	111.9	4.076	0.076	0.071	0.941	0.070	0.066	-999	1	0	-999	0
6359924	15.429	1	17	5397.2	124.1	119.6	3.895	0.055	0.056	1.047	0.077	0.078	-999	1	0	-999	0
6359926	14.955	1	17	5703.9	114.8	114.7	4.056	0.059	0.051	1.050	0.092	0.075	-999	1	0	1	0
6359932	15.38	1	17	5703.7	116.7	116.5	4.080	0.061	0.058	1.040	0.094	0.077	-999	1	0	-999	0
6361986	15.172	0	17	4879.9	90.9	81.9	3.130	0.101	0.083	1.026	0.248	0.173	2	2	0	-999	0
6362032	14.941	1	17	5755.3	100.3	98.2	4.494	0.024	0.036	0.950	0.042	0.058	-999	1	0	-999	0
6362046	14.827	1	17	5868.4	114.2	114.3	4.076	0.049	0.055	1.121	0.113	0.085	-999	1	0	-999	0
6362068	11.09	0	17	5163.0	104.6	91.5	3.534	0.060	0.074	1.049	0.135	0.147	2	1	0	-999	0
6362069	15.368	1	17	5914.6	117.3	108.0	4.187	0.049	0.054	1.096	0.081	0.086	1	1	0	-999	0
6362163	15.538	4	17	5859.3	107.4	105.5	4.427	0.040	0.052	1.002	0.059	0.070	-999	1	0	-999	0
6362179	15.891	4	17	5747.8	113.8	113.0	4.066	0.074	0.073	1.067	0.100	0.081	-999	1	0	-999	0
6362197	14.54	1	17	5173.4	77.7	69.3	4.365	0.023	0.019	0.852	0.029	0.021	1	1	1	-999	0
6362206	12.935	0	17	5904.3	111.4	93.8	3.921	0.030	0.026	0.721	0.032	0.020	-999	1	0	-999	0
6362219	15.943	4	17	5805.3	116.6	112.5	4.059	0.081	0.085	1.099	0.107	0.087	-999	1	0	-999	0
6362229	14.79	1	17	5447.5	97.4	96.7	4.531	0.025	0.040	0.878	0.040	0.057	-999	1	0	-999	0
6362230	15.594	2	17	5735.1	111.2	106.7	4.344	0.057	0.057	0.977	0.074	0.074	-999	1	0	-999	0
6362251	15.576	1	17	5710.7	112.3	110.9	4.150	0.060	0.062	1.015	0.088	0.077	-999	1	0	-999	0
6362275	13.729	1	17	5826.0	139.0	157.0	4.472	0.081	0.189	0.895	0.111	0.090	0	2	-999	-999	1
6362326	14.172	10	10	6391.5	129.5	134.0	4.266	0.037	0.035	1.246	0.063	0.069	-999	1	0	-999	0
6362396	14.091	10	10	6573.4	140.6	132.1	4.143	0.035	0.035	1.358	0.070	0.058	-999	1	0	-999	0
6362416	14.925	1	17	5724.5	112.4	107.2	4.326	0.048	0.047	0.975	0.075	0.073	-999	1	0	-999	0
6362469	15.726	2	17	5720.4	115.8	114.8	4.091	0.069	0.071	1.044	0.095	0.079	-999	1	0	-999	0
6362517	13.622	1	17	4859.5	87.8	81.4	3.422	0.085	0.083	1.061	0.207	0.169	2	2	0	-999	0
6362551	15.696	4	17	6170.2	114.7	110.9	4.391	0.039	0.051	1.097	0.061	0.069	-999	1	0	-999	0
6362561	15.555	2	3	5163.9	119.9	110.1	3.777	0.058	0.067	1.071	0.102	0.111	0	1	0	-999	0
6362660	15.697	2	17	5007.6	91.8	84.5	3.471	0.087	0.101	1.258	0.165	0.213	2	2	0	-999	0
6362669	15.938	1	17	5542.1	103.1	100.8	4.464	0.047	0.059	0.913	0.059	0.064	-999	1	0	-999	0
6362674	15.129	4	17	5934.0	115.5	112.1	4.308	0.049	0.050	1.055	0.075	0.079	-999	1	0	-999	0
6362676	13.817	1	17	5320.8	118.6	111.6	4.514	0.027	0.036	0.890	0.047	0.057	1	1	0	-999	0
6362690	15.104	1	17	5844.8	112.8	110.5	4.226	0.048	0.051	1.046	0.079	0.081	-999	1	0	-999	0
6362700	13.1	0	17	6097.3	115.5	118.3	3.919	0.044	0.042	1.304	0.131	0.076	-999	1	0	-999	0
6362741	15.66	2	17	5909.6	112.3	108.5	4.336	0.061	0.064	1.040	0.073	0.077	-999	1	0	-999	0
6362753	15.13	1	17	5035.9	112.5	98.4	3.706	0.057	0.071	1.063	0.119	0.138	0	1	0	-999	0
6362777	15.542	1	17	6461.0	158.0	225.0	4.396	0.062	0.188	1.162	0.164	0.148	-999	2	-999	-999	1
6362782	15.06	1	17	6080.7	111.4	105.1	4.449	0.025	0.034	1.034	0.044	0.057	-999	1	0	-999	0
6362850	14.655	1	17	6138.9	128.2	111.1	4.181	0.044	0.046	1.196	0.066	0.089	-999	1	0	-999	0
6362874	13.507	0	17	5264.5	92.2	86.7	4.508	0.036	0.038	0.840	0.052	0.053	1	1	0	0	0
6362879	15.695	1	17	5472.0	162.0	162.0	4.599	0.032	0.120	0.853	0.080	0.098	8	2	-999	-999	1
6362896	15.083	1	17	4904.6	87.5	82.7	3.456	0.084	0.095	1.113	0.193	0.194	0	2	0	-999	0
6362958	13.905	1	17	6537.3	137.8	136.1	4.219	0.035	0.033	1.286	0.057	0.051	-999	3	0	-999	0
6362963	13.385	1	17	6494.4	129.9	135.0	4.211	0.034	0.031	1.308	0.059	0.054	-999	1	0	-999	0
6362996	14.369	14	15	6014.6	120.3	114.6	4.234	0.043	0.044	1.115	0.072	0.083	-999	1	0	-999	0
6363013	15.252	1	17	5355.7	120.1	113.4	3.874	0.047	0.050	1.054	0.073	0.078	-999	1	0	-999	0
6363016	14.582	1	17	5447.5	107.6	101.8	4.210	0.216	0.277	0.920	0.113	0.073	-999	1	-999	-999	0
6363021	14.232	1	17	6033.4	108.2	106.1	4.132	0.035	0.041	1.182	0.066	0.094	-999	1	0	-999	0
6363024	14.441	14	15	6437.0	181.0	227.0	4.004	0.343	0.147	1.158	0.188	0.188	1	2	-999	-999	1
6363086	13.907	1	17	5996.0	106.4	100.7	4.350	0.029	0.034	1.169	0.055	0.066	-999	1	0	-999	0
6363106	15.942	4	17	5048.5	100.9	87.7	3.464	0.117	0.128	1.305	0.170	0.207	0	2	0	-999	0
6363112	14.902	1	17	5533.5	119.4	111.3	3.811	0.040	0.042	1.192	0.069	0.076	-999	1	0	-999	0
6363126	14.809	11	13	6168.2	128.0	118.4	4.198	0.041	0.050	1.198	0.066	0.086	-999	1	0	-999	0
6363146	15.183	1	17	4896.8	84.0	83.6	3.250	0.093	0.107	1.239	0.211	0.242	0	2	0	-999	0
6363159	15.312	14	15	6205.0	197.0	262.0	4.353	0.108	0.201	1.026	0.170	0.124	-999	2	-999	-999	1
6363173	14.111	1	17	5358.5	96.7	94.5	4.534	0.026	0.039	0.863	0.041	0.058	-999	1	0	-999	0
6363215	15.821	1	17	5445.5	116.9	114.2	3.885	0.064	0.064	1.073	0.085	0.084	-999	1	0	-999	0
6363237	15.748	4	17	5466.0	114.6	108.7	3.857	0.067	0.065	1.109	0.090	0.088	-999	1	0	-999	0
6363267	15.772	1	17	5379.9	102.9	90.1	4.380	0.058	0.051	0.873	0.063	0.049	-999	1	0	-999	0
6363293	14.797	1	17	5813.3	104.5	102.1	4.437	0.034	0.044	0.990	0.057	0.070	-999	1	0	-999	0
6363332	15.49	1	17	5139.8	63.8	58.7	4.328	0.030	0.031	0.865	0.019	0.016	1	1	1	-999	0
6363368	15.381	4	17	4729.3	93.3	87.9	4.579	0.035	0.040	0.742	0.042	0.042	0	1	-999	-999	0
6363404	15.003	1	17	5494.9	115.4	112.1	3.723	0.045	0.047	1.299	0.076	0.090	-999	1	0	-999	0
6363429	15.064	1	17	5506.5	109.0	100.5	4.304	0.048	0.046	0.907	0.067	0.059	-999	1	0	-999	0
6363488	15.433	4	17	5423.5	106.0	101.7	4.446	0.050	0.053	0.885	0.064	0.062	6	1	0	-999	0
6363560	13.532	1	17	6115.3	113.4	130.9	3.820	0.049	0.045	1.408	0.157	0.088	-999	1	0	-1	0
6363562	15.687	1	17	5290.4	101.0	89.5	4.596	0.022	0.030	0.783	0.038	0.045	1	1	0	-999	0
6363566	14.762	1	17	5482.6	111.6	104.7	4.383	0.047	0.044	0.898	0.070	0.061	1	1	0	-999	0
6363567	13.471	0	17	5638.5	106.0	103.9	4.414	0.041	0.045	0.943	0.070	0.071	-999	1	0	-999	0
6363569	15.58	1	17	5712.1	115.7	111.5	3.923	0.068	0.063	1.137	0.083	0.081	-999	1	0	-999	0
6363641	11.459	0	17	5828.9	119.1	110.1	4.030	0.052	0.038	1.064	0.092	0.068	-999	1	0	-999	0
6363646	14.939	4	17	5790.7	127.1	122.6	3.960	0.057	0.048	1.142	0.093	0.077	-999	1	0	-999	0
6363649	12.549	0	17	6496.4	129.6	116.3	3.745	0.033	0.033	1.770	0.075	0.075	6	1	0	-999	0
6363669	15.478	1	17	5864.3	156.0	237.4	4.491	0.069	0.081	0.940	0.100	0.092	-999	1	-999	-999	0
6363777	15.906	4	17	5689.3	121.5	116.9	4.176	0.064	0.065	0.997	0.089	0.079	-999	1	0	-999	0
6363790	14.785	1	17	6159.7	129.9	122.0	4.037	0.054	0.048	1.050	0.081	0.067	-999	1	0	-999	0
6363799	12.088	0	17	6009.6	140.4	136.4	4.164	0.032	0.033	1.248	0.064	0.081	-999	1	0	-999	0
6363803	14.873	1	17	6009.5	108.7	109.6	4.172	0.040	0.043	1.148	0.070	0.091	2	1	0	-999	0
6363818	14.227	10	10	6701.0	135.5	125.3	4.318	0.020	0.028	1.297	0.039	0.046	-999	1	0	-999	0
6363863	14.487	1	17	5424.9	112.8	96.8	4.266	0.042	0.037	0.907	0.061	0.050	0	1	0	-999	0
6363867	14.876	1	17	5904.0	159.0	177.0	4.543	0.037	0.213	0.958	0.107	0.119	-999	2	-999	-999	1
6363880	15.519	1	17	5519.0	116.4	111.8	4.176	0.056	0.054	0.931	0.070	0.064	-999	1	0	-999	0
6363889	14.708	1	17	5871.0	133.5	125.5	3.715	0.051	0.046	1.397	0.089	0.079	-999	1	0	-999	0
6363900	13.918	1	17	6366.0	181.0	250.0	4.205	0.180	0.180	1.170	0.188	0.188	8	2	-999	-999	1
6363935	15.15	1	17	5626.5	123.3	117.1	4.024	0.057	0.050	1.034	0.077	0.071	-999	1	0	-999	0
6363940	15.585	4	17	5508.5	109.5	108.5	4.435	0.050	0.055	0.907	0.065	0.066	-999	1	0	-999	0
6363959	13.727	1	17	6647.1	130.7	129.1	4.208	0.030	0.032	1.418	0.064	0.063	-999	1	0	-999	0
6364064	15.196	1	17	5480.4	116.3	109.4	4.149	0.051	0.050	0.926	0.067	0.062	0	1	0	-1	0
6364066	14.73	14	15	5906.4	114.8	111.0	4.305	0.045	0.046	1.045	0.076	0.078	-999	1	0	-999	0
6364067	15.563	4	17	5692.4	110.7	107.7	4.194	0.053	0.055	1.064	0.082	0.075	-999	1	0	-1	0
6364088	15.325	3	3	5641.2	106.5	105.0	4.433	0.043	0.051	0.943	0.065	0.070	-999	1	0	-999	0
6364123	9.728	0	17	6066.1	110.4	108.7	4.019	0.045	0.040	1.168	0.113	0.071	-999	1	0	-999	0
6364126	14.901	4	17	5261.4	121.6	113.6	3.964	0.041	0.044	0.939	0.061	0.065	0	1	0	-1	0
6364143	14.579	1	17	5597.2	108.6	104.9	4.311	0.044	0.045	0.934	0.071	0.067	0	1	0	-1	0
6364162	15.163	1	17	5771.6	114.6	113.0	4.196	0.048	0.051	1.025	0.085	0.079	1	1	0	-1	0
6364200	15.862	1	17	6039.0	115.1	110.8	4.117	0.079	0.078	1.184	0.089	0.098	-999	1	0	-1	0
6364215	15.656	2	17	5787.6	102.3	97.1	4.396	0.037	0.047	1.120	0.049	0.055	-999	1	0	1	0
6364247	13.636	1	17	5829.7	99.2	91.2	4.041	0.026	0.045	1.333	0.045	0.120	-999	1	0	-1	0
6364276	15.29	1	17	4156.3	47.8	73.4	4.613	0.031	0.019	0.632	0.016	0.015	0	1	0	-1	0
6364294	15.479	1	17	6303.3	129.9	127.1	4.250	0.058	0.060	1.220	0.068	0.080	-999	1	0	-1	0
6364307	15.829	1	17	5550.7	114.2	109.1	4.292	0.062	0.061	0.922	0.070	0.064	-999	1	0	-1	0
6364327	14.579	2	17	5832.9	125.4	118.3	3.875	0.048	0.041	1.222	0.075	0.073	1	1	0	-1	0
6364385	14.585	14	15	6195.2	112.2	107.2	4.419	0.022	0.032	1.087	0.041	0.058	-999	1	0	-999	0
6364460	15.758	1	17	5052.9	95.0	88.7	3.472	0.073	0.086	1.077	0.175	0.178	2	2	0	-999	0
6364525	15.164	2	17	4906.8	92.7	84.9	3.669	0.044	0.065	1.222	0.108	0.149	2	1	0	-999	0
6364820	14.696	1	17	5513.2	114.1	112.1	3.768	0.040	0.042	1.242	0.069	0.083	-999	1	0	-999	0
6365076	12.928	1	17	5275.1	83.9	73.1	4.375	0.034	0.025	0.855	0.048	0.033	8	1	0	-999	0
6365080	11.456	0	17	5869.9	108.2	106.6	4.102	0.038	0.047	1.125	0.097	0.082	8	1	0	-999	0
6365150	15.035	1	17	5634.8	113.6	109.2	4.195	0.051	0.051	0.968	0.076	0.070	-999	1	0	-999	0
6365156	14.934	0	17	6088.3	124.6	100.2	4.120	0.033	0.037	1.212	0.063	0.087	2	1	0	0	0
6365204	15.295	1	17	5452.5	111.9	98.2	4.267	0.048	0.045	0.897	0.064	0.052	-999	1	0	-999	0
6365275	15.13	1	17	4991.6	87.0	79.7	4.499	0.036	0.026	0.803	0.045	0.033	0	1	0	-999	0
6365290	15.425	1	17	5535.2	123.1	115.8	4.005	0.058	0.055	1.011	0.072	0.071	7	1	0	-999	0
6365321	14.65	1	17	5698.3	112.7	108.2	4.353	0.055	0.055	0.964	0.074	0.073	3	1	0	-1	0
6365373	15.855	1	17	5543.1	116.6	112.7	4.382	0.061	0.059	0.916	0.071	0.067	-999	1	0	-999	0
6365418	14.068	1	17	5933.1	115.8	112.6	4.318	0.043	0.044	1.052	0.075	0.078	-999	1	0	-999	0
6365425	14.912	1	17	6075.0	169.0	190.0	4.495	0.048	0.192	1.033	0.130	0.143	-999	2	-999	-999	1
6365471	14.483	14	15	6139.9	131.2	113.0	4.135	0.034	0.042	1.226	0.068	0.091	-999	1	0	-999	0
6365495	14.505	1	17	6029.5	111.4	111.0	4.163	0.046	0.045	1.159	0.071	0.091	-999	1	0	-999	0
6365501	15.549	4	17	6292.9	121.5	120.1	4.315	0.053	0.062	1.181	0.068	0.076	-999	1	0	-999	0
6365506	15.153	1	17	5942.3	116.1	112.3	4.310	0.053	0.054	1.058	0.075	0.079	-999	1	0	-999	0
6365512	15.763	1	17	5979.9	112.3	108.4	4.430	0.040	0.052	1.027	0.060	0.067	-999	1	0	-999	0
6365513	15.309	14	17	3610.6	73.3	74.6	4.749	0.011	0.011	0.464	0.012	0.012	2	3	-999	-999	0
6365519	15.463	4	17	5910.0	109.0	104.0	4.467	0.030	0.040	0.990	0.050	0.060	-999	1	0	-999	0
6365557	14.282	1	17	6076.1	121.7	112.9	3.858	0.054	0.055	1.358	0.157	0.092	-999	1	0	-999	0
6365558	15.339	1	17	5347.8	104.8	93.1	4.354	0.082	0.084	0.869	0.057	0.044	0	1	0	-999	0
6365629	15.201	4	17	5809.8	124.2	115.0	4.085	0.056	0.056	1.088	0.119	0.087	-999	1	0	-999	0
6365668	14.7	1	17	5568.6	109.2	104.9	4.253	0.046	0.046	0.932	0.070	0.065	-999	1	0	-999	0
6365707	14.725	14	15	5976.8	106.2	102.1	4.424	0.029	0.041	1.038	0.051	0.068	-999	1	0	-999	0
6365760	12.84	0	17	5803.6	114.6	109.6	4.178	0.041	0.038	0.913	0.068	0.059	-999	1	0	-999	0
6365773	15.853	4	17	4572.7	80.4	76.2	4.582	0.026	0.023	0.729	0.032	0.029	0	1	0	-999	0
6365819	15.057	14	15	6397.4	130.4	131.6	4.204	0.052	0.053	1.278	0.064	0.070	-999	1	0	-999	0
6365872	15.556	1	17	5091.9	116.3	105.6	3.722	0.066	0.079	1.088	0.124	0.135	0	1	0	-999	0
6365874	15.678	2	3	5845.6	114.9	110.2	4.175	0.066	0.067	1.067	0.091	0.085	-999	1	0	-999	0
6365884	15.472	4	17	5217.5	115.1	106.8	3.856	0.059	0.064	1.009	0.086	0.088	-999	1	0	-999	0
6366011	14.522	1	17	5846.1	119.3	117.2	3.989	0.061	0.047	1.147	0.132	0.079	-999	1	0	-999	0
6366046	13.856	1	17	6175.3	119.9	107.7	4.213	0.035	0.042	1.123	0.065	0.076	-999	1	0	-999	0
6366054	13.116	1	17	4915.6	85.7	81.2	3.450	0.084	0.095	1.135	0.190	0.202	2	2	0	-999	0
6366126	15.878	1	17	4991.5	95.2	89.7	4.593	0.025	0.033	0.758	0.041	0.045	0	1	0	-999	0
6366239	15.538	1	17	5741.6	113.7	108.4	4.307	0.064	0.063	0.984	0.076	0.075	-999	1	0	-999	0
6366299	14.791	14	15	5868.0	122.3	121.2	3.754	0.054	0.048	1.352	0.088	0.079	-999	1	0	-999	0
6366350	12.947	0	1	6033.1	109.6	111.8	4.189	0.037	0.042	1.149	0.067	0.090	-999	3	0	-999	0
6366377	15.738	1	17	3824.1	86.2	83.1	4.661	0.021	0.021	0.566	0.021	0.022	1	1	-999	-999	0
6366471	14.502	1	17	5838.0	116.2	112.7	4.045	0.057	0.049	1.116	0.124	0.080	1	1	0	-999	0
6366478	15.317	4	17	6153.0	130.1	115.3	4.171	0.059	0.054	1.205	0.069	0.088	-999	1	0	-999	0
6366479	15.371	1	3	4957.9	100.2	91.9	3.518	0.081	0.096	1.152	0.179	0.204	2	1	0	-999	0
6366485	15.753	1	17	5231.4	123.8	112.2	4.560	0.026	0.037	0.821	0.045	0.055	1	1	0	-999	0
6366545	12.424	0	17	6300.4	110.3	111.2	3.765	0.026	0.040	1.675	0.061	0.148	-999	1	0	-999	0
6366559	13.129	0	17	5167.4	119.1	103.2	3.577	0.040	0.057	1.383	0.101	0.136	2	1	0	1	0
6366567	15.742	4	17	5173.0	95.5	90.5	4.576	0.026	0.036	0.795	0.042	0.050	1	1	0	-999	0
6366573	15.311	1	17	5164.2	92.0	86.7	4.594	0.022	0.032	0.774	0.037	0.046	1	1	0	-999	0
6366574	15.707	1	17	5729.8	117.1	112.2	4.214	0.062	0.063	1.001	0.082	0.077	-999	1	0	-999	0
6366635	14.812	1	17	4985.1	91.2	86.8	4.589	0.021	0.029	0.766	0.033	0.044	0	1	0	-999	0
6366727	15.985	4	17	5873.3	114.4	110.1	4.185	0.074	0.073	1.075	0.091	0.086	-999	1	0	-999	0
6366732	12.643	0	17	6047.6	119.1	111.6	4.131	0.036	0.044	1.104	0.082	0.080	-999	1	0	-999	0
6366854	15.508	1	17	5818.0	139.0	174.0	4.554	0.042	0.168	0.937	0.101	0.111	-999	2	-999	-999	1
6366890	13.093	0	17	6377.8	125.7	117.0	3.851	0.037	0.052	1.449	0.085	0.140	-999	1	0	-999	0
6366922	15.336	1	17	6334.1	130.7	125.6	4.199	0.147	0.253	1.250	0.168	0.125	0	1	-999	-999	0
6366935	13.933	1	17	6451.4	128.1	123.0	3.941	0.035	0.036	1.466	0.075	0.077	-999	1	0	-999	0
6366956	15.113	1	17	5259.3	130.4	120.0	3.800	0.047	0.054	1.100	0.086	0.095	0	1	0	-999	0
6367020	14.604	1	17	5893.3	115.8	120.8	4.018	0.055	0.048	1.154	0.129	0.082	-999	1	0	-999	0
6367049	15.068	1	17	5759.2	106.7	104.2	4.409	0.043	0.050	0.979	0.067	0.073	-999	1	0	-999	0
6367082	14.962	1	17	4846.3	90.0	88.0	2.989	0.099	0.102	1.135	0.264	0.228	2	2	0	-999	0
6367098	15.294	1	17	4946.5	84.2	81.6	3.286	0.100	0.110	1.298	0.196	0.239	2	2	0	-999	0
6367137	15.401	1	17	5825.2	110.2	108.3	4.176	0.055	0.058	1.058	0.089	0.083	-999	1	0	-999	0
6367172	12.889	0	17	5386.8	92.1	86.2	4.438	0.044	0.037	0.791	0.048	0.036	1	1	-999	-999	0
6367173	14.353	1	17	6322.0	132.2	131.7	4.213	0.033	0.044	1.251	0.064	0.071	1	1	0	-999	0
6367195	14.723	1	17	4711.7	62.3	58.9	4.504	0.017	0.014	0.782	0.019	0.015	2	1	1	-999	0
6367220	13.719	1	17	5535.0	107.8	101.4	4.280	0.042	0.041	0.918	0.067	0.062	2	1	0	-999	0
6367262	15.137	1	17	5454.5	96.3	96.8	4.509	0.031	0.044	0.888	0.047	0.061	-999	1	0	-999	0
6367275	14.321	1	17	5054.9	89.2	85.6	4.595	0.020	0.029	0.764	0.033	0.044	0	1	0	-999	0
6367296	13.73	0	17	4840.4	86.8	84.5	3.272	0.086	0.096	1.146	0.220	0.213	2	2	0	-999	0
6367365	15.587	4	17	4911.9	87.3	79.7	4.556	0.031	0.032	0.779	0.041	0.040	1	1	0	-999	0
6367371	14.07	1	17	4950.6	83.9	80.2	3.205	0.071	0.093	1.373	0.198	0.244	2	2	0	-999	0
6367447	15.703	2	3	5405.7	102.7	100.6	4.496	0.041	0.052	0.879	0.053	0.061	0	1	0	-999	0
6367469	14.168	14	15	5971.2	121.9	118.0	4.228	0.043	0.042	0.923	0.069	0.060	-999	1	0	-999	0
6367509	15.507	2	3	5791.3	114.9	111.3	4.342	0.060	0.061	0.997	0.074	0.076	-999	1	0	-999	0
6367548	15.681	1	17	5482.4	106.4	103.8	4.438	0.054	0.058	0.900	0.064	0.064	-999	1	0	-999	0
6367575	15.751	1	17	5248.0	82.9	74.7	4.330	0.042	0.042	0.862	0.035	0.028	0	1	0	-999	0
6367580	15.641	1	17	5380.0	107.4	94.7	4.155	0.059	0.059	0.896	0.059	0.047	-999	1	0	-999	0
6367593	15.373	4	17	6127.0	191.0	212.0	4.481	0.081	0.189	0.888	0.109	0.089	-999	2	-999	-999	1
6367619	15.064	1	17	5905.3	118.1	109.5	4.218	0.051	0.052	1.077	0.079	0.083	-999	1	0	-999	0
6367628	13.79	0	17	5604.1	114.4	105.4	3.389	0.027	0.030	1.949	0.048	0.054	3	2	0	-1	0
6367658	15.075	1	17	5566.7	112.4	109.9	4.378	0.050	0.050	0.922	0.072	0.068	-999	1	0	-999	0
6367662	14.815	1	17	5963.5	120.4	127.4	3.811	0.066	0.057	1.330	0.152	0.084	-999	1	0	-999	0
6367663	14.531	14	15	6098.8	120.4	107.1	4.056	0.038	0.051	1.267	0.065	0.113	-999	1	0	1	0
6367674	15.169	1	17	4885.0	131.0	145.0	4.670	0.030	0.065	0.698	0.060	0.073	0	2	-999	-999	1
6367682	14.134	1	17	5693.0	152.0	152.0	4.570	0.040	0.160	0.911	0.088	0.107	-999	2	-999	-999	1
6367683	15.977	4	17	5546.7	120.5	113.7	4.080	0.080	0.077	0.976	0.077	0.073	-999	1	0	-999	0
6367694	15.601	4	17	5499.7	117.5	111.7	4.130	0.062	0.061	0.938	0.070	0.065	7	1	0	-999	0
6367729	15.08	1	17	5161.5	123.4	105.6	3.621	0.059	0.077	1.290	0.114	0.157	0	1	0	-999	0
6367745	15.134	1	17	4994.4	20.3	34.7	4.385	0.021	0.021	0.848	0.011	0.012	1	1	1	-999	0
6367765	13.905	1	17	5504.3	95.9	85.6	3.927	0.030	0.027	0.762	0.034	0.025	-999	1	0	-999	0
6367779	15.556	1	17	5718.4	113.4	108.2	4.309	0.063	0.062	0.976	0.075	0.073	-999	1	0	-999	0
6367792	14.903	1	17	4841.8	89.7	81.8	4.591	0.022	0.028	0.750	0.033	0.040	1	1	0	-999	0
6367822	15.296	1	17	5466.7	109.1	97.6	4.307	0.051	0.048	0.896	0.065	0.054	0	1	0	-999	0
6367847	13.319	0	17	4737.7	49.8	49.5	4.688	0.009	0.012	0.650	0.009	0.014	1	1	-999	-999	0
6368004	13.939	1	17	5084.0	92.3	84.0	3.374	0.064	0.081	1.318	0.157	0.206	0	2	0	-999	0
6368040	13.514	5	17	5841.4	119.6	113.9	4.064	0.056	0.057	1.112	0.118	0.083	2	1	0	-999	0
6368058	15.544	4	17	5648.0	105.6	103.0	4.442	0.045	0.054	0.943	0.061	0.068	-999	1	0	-999	0
6368084	15.527	2	17	5716.5	113.6	113.0	4.171	0.060	0.061	1.009	0.087	0.077	-999	1	0	-999	0
6368117	15.25	1	17	6408.5	130.0	126.3	4.007	0.063	0.061	1.398	0.084	0.085	-999	1	0	-999	0
6368122	13.868	1	17	5717.7	117.4	113.4	3.998	0.046	0.038	1.101	0.076	0.066	-999	1	0	-999	0
6368175	13.827	1	17	6363.7	129.5	126.5	4.259	0.040	0.041	1.020	0.069	0.067	-999	1	0	1	0
6368193	15.627	1	17	5863.5	119.0	115.0	3.961	0.081	0.072	1.177	0.111	0.088	-999	1	0	-999	0
6368207	15.474	1	17	5684.6	104.2	100.0	4.470	0.036	0.048	0.946	0.054	0.064	1	1	0	-999	0
6368230	15.44	1	17	5941.9	116.7	109.0	4.193	0.054	0.056	1.104	0.080	0.086	-999	1	0	0	0
6368269	15.76	1	17	5774.9	115.4	110.9	4.239	0.068	0.068	1.012	0.082	0.078	-999	1	0	-999	0
6368279	14.963	1	17	5686.9	112.0	109.2	4.424	0.045	0.048	0.909	0.065	0.065	1	1	0	-999	0
6368316	12.362	1	17	5448.2	113.9	108.3	4.112	0.050	0.050	0.926	0.065	0.061	3	1	0	-999	0
6368335	15.684	2	17	6122.7	113.3	109.0	4.414	0.038	0.050	1.068	0.061	0.067	1	1	0	-999	0
6368378	13.503	1	17	6396.5	126.5	123.1	3.966	0.058	0.060	1.379	0.085	0.094	-999	1	0	-999	0
6368427	15.46	1	17	4404.1	89.1	86.8	4.618	0.019	0.020	0.683	0.027	0.024	0	1	0	-999	0
6368620	13.211	0	17	5989.4	116.8	116.7	3.923	0.053	0.038	1.264	0.145	0.069	2	1	0	-999	0
6368668	13.683	1	17	5634.4	115.5	113.2	3.739	0.031	0.031	1.234	0.061	0.063	0	1	0	-999	0
6368725	10.169	0	17	5684.8	109.8	111.5	4.117	0.049	0.041	1.040	0.098	0.070	2	1	0	-999	0
6368735	15.508	1	17	5147.8	119.2	97.9	3.527	0.099	0.116	1.360	0.161	0.182	1	1	0	-999	0
6368757	14.61	1	17	4975.3	91.2	83.2	3.453	0.083	0.088	1.050	0.191	0.171	2	2	0	-999	0
6368783	14.879	1	17	5736.5	111.6	106.8	4.346	0.050	0.050	0.977	0.075	0.074	-999	1	0	-999	0
6368824	15.321	4	17	6105.5	111.8	107.3	4.446	0.030	0.038	1.037	0.051	0.058	-999	1	0	-999	0
6368841	14.919	1	17	5383.1	115.6	112.4	3.774	0.047	0.050	1.189	0.082	0.091	-999	1	0	-999	0
6368871	15.826	2	17	4908.7	88.9	82.9	4.529	0.037	0.032	0.787	0.042	0.035	0	1	0	-999	0
6368892	13.586	1	17	4910.8	79.0	78.5	3.213	0.073	0.088	1.369	0.188	0.220	2	2	0	-999	0
6368896	15.679	4	17	6062.3	116.4	109.8	4.516	0.030	0.033	0.940	0.049	0.048	-999	1	0	-999	0
6368905	15.827	4	17	5086.4	94.5	87.9	4.518	0.043	0.043	0.814	0.047	0.045	2	1	0	1	0
6368908	15.717	4	17	5478.0	194.0	174.0	4.583	0.036	0.135	0.881	0.083	0.102	1	2	-999	-999	1
6368949	14.37	1	17	5433.6	110.9	99.0	4.382	0.047	0.041	0.885	0.068	0.055	-999	1	0	-999	0
6368963	15.484	1	17	5433.9	106.4	102.3	4.471	0.046	0.054	0.888	0.058	0.063	0	1	0	-999	0
6368965	15.857	4	17	5088.8	80.0	77.0	4.393	0.036	0.036	0.843	0.025	0.023	0	1	1	-999	0
6369071	15.865	4	17	5291.0	186.0	186.0	4.532	0.093	0.076	0.712	0.104	0.045	1	2	-999	-999	1
6369091	15.441	1	17	4874.2	98.3	87.3	3.535	0.080	0.089	1.022	0.190	0.143	2	1	0	-999	0
6369119	15.413	1	17	5890.4	110.6	106.5	4.173	0.062	0.064	1.089	0.087	0.086	-999	1	0	-999	0
6369126	14.561	1	17	6139.8	117.2	115.0	4.303	0.044	0.044	1.135	0.069	0.078	-999	1	0	-999	0
6369131	14.499	1	17	5837.7	112.4	113.2	3.996	0.059	0.052	1.193	0.127	0.077	2	1	0	1	0
6369185	13.453	0	17	6190.3	121.5	117.3	4.226	0.038	0.042	1.044	0.071	0.073	-999	1	0	-999	0
6369200	14.457	1	17	6036.9	114.7	106.7	4.006	0.041	0.044	1.413	0.060	0.083	-999	1	0	-999	0
6369220	14.924	1	17	5759.0	114.0	108.9	4.278	0.049	0.052	0.996	0.076	0.075	6	1	0	-999	0
6369256	15.891	4	17	5294.5	92.7	81.5	4.351	0.056	0.053	0.861	0.048	0.035	0	1	0	-999	0
6369260	15.578	2	17	5655.8	105.0	100.4	4.483	0.036	0.048	0.933	0.054	0.061	-999	1	0	-999	0
6369265	14.23	6	10	6562.7	133.4	134.5	4.232	0.037	0.039	1.315	0.063	0.059	-999	1	0	-999	0
6369271	15.808	4	17	5401.6	120.8	115.9	3.866	0.073	0.072	1.074	0.096	0.092	-999	1	0	-999	0
6369298	15.397	1	17	5995.6	115.6	111.8	4.329	0.053	0.057	1.073	0.072	0.078	-999	1	0	-999	0
6369309	15.982	4	17	5649.8	119.4	113.2	3.960	0.101	0.094	1.086	0.102	0.094	-999	1	0	-999	0
6369363	14.673	1	17	6489.4	129.7	122.9	3.890	0.068	0.067	1.530	0.101	0.113	-999	1	0	-999	0
6369366	13.725	1	17	4580.0	82.0	82.0	4.596	0.042	0.015	0.668	0.045	0.024	1	2	-999	-999	1
6369419	14.42	14	15	6278.2	127.9	126.8	4.261	0.042	0.042	1.206	0.069	0.077	-999	1	0	-999	0
6369520	15.81	4	17	5112.6	96.4	88.2	4.510	0.043	0.042	0.819	0.049	0.045	0	1	0	-999	0
6369553	13.882	1	17	6064.9	116.2	115.5	3.947	0.046	0.050	1.291	0.122	0.093	-999	1	0	-999	0
6369560	14.966	4	17	5982.9	119.6	110.3	4.237	0.051	0.053	1.102	0.075	0.083	6	1	0	-999	0
6369561	15.72	4	17	5906.0	123.8	120.3	3.853	0.100	0.093	1.275	0.128	0.105	-999	1	0	-999	0
6369655	15.356	4	17	5713.0	102.9	98.8	4.491	0.032	0.044	0.940	0.050	0.059	1	1	0	-999	0
6369713	14.665	1	17	5799.5	123.6	114.8	4.034	0.062	0.051	1.104	0.122	0.079	-999	1	0	-999	0
6369793	15.135	1	17	5829.0	113.1	110.4	4.141	0.055	0.061	1.075	0.097	0.085	-999	1	0	-999	0
6369802	13.964	1	17	5930.3	117.4	113.3	4.302	0.047	0.048	1.055	0.075	0.079	2	1	0	-999	0
6369822	14.83	1	17	5933.0	164.0	184.0	4.361	0.124	0.201	1.024	0.152	0.124	-999	2	-999	-999	1
6369926	14.553	1	17	5791.4	122.9	115.5	4.044	0.060	0.050	1.095	0.123	0.079	-999	1	0	-999	0
6369935	15.11	1	17	5985.3	112.9	114.4	3.982	0.067	0.068	1.229	0.117	0.095	-999	1	0	-999	0
6370032	15.43	1	3	5730.2	112.2	106.9	4.325	0.060	0.059	0.978	0.075	0.074	-999	1	0	-999	0
6370120	15.169	1	17	4365.2	78.0	75.2	4.647	0.017	0.020	0.648	0.023	0.022	3	1	0	-1	0
6370155	15.598	4	17	5408.2	119.4	115.5	3.923	0.063	0.063	1.024	0.078	0.078	-999	1	0	-999	0
6370241	14.159	1	17	5527.0	163.0	147.0	4.617	0.030	0.120	0.805	0.083	0.083	-999	2	-999	-999	1
6370285	14.642	1	17	6190.0	112.5	109.2	4.403	0.026	0.035	1.100	0.046	0.064	-999	1	0	-999	0
6370341	15.036	1	17	5343.3	112.3	104.0	4.365	0.136	0.253	0.873	0.072	0.056	-999	1	-999	-999	0
6370357	12.24	14	15	6229.2	121.9	114.7	4.474	0.024	0.028	1.012	0.042	0.047	5	1	0	-999	0
6370361	13.689	0	17	6194.5	111.2	115.5	3.826	0.031	0.054	1.552	0.066	0.168	3	1	0	-999	0
6370376	14.198	1	17	5856.9	105.8	103.7	4.428	0.032	0.042	1.005	0.057	0.071	-999	1	0	-999	0
6370422	14.175	10	10	6177.9	114.6	113.3	4.339	0.034	0.041	1.136	0.062	0.076	-999	1	0	-999	0
6370489	8.729	0	17	6257.3	124.7	123.4	3.908	0.031	0.032	1.182	0.053	0.062	0	1	0	-999	0
6370534	11.784	0	17	7108.0	144.1	164.0	4.080	0.033	0.031	1.548	0.080	0.073	-999	2	0	-999	0
6370554	15.214	4	17	5399.1	103.5	88.1	4.305	0.048	0.044	0.881	0.059	0.044	-999	1	0	-999	0
6370558	15.186	0	17	5962.7	100.6	109.7	4.053	0.034	0.050	1.191	0.095	0.098	3	1	0	-999	0
6370560	13.914	1	17	5527.0	116.1	114.9	3.948	0.038	0.039	1.049	0.065	0.066	-999	1	0	-999	0
6370668	15.514	1	17	5731.0	173.0	173.0	4.485	0.104	0.156	0.794	0.103	0.063	-999	2	-999	-999	1
6370745	12.813	0	17	5396.0	135.0	121.0	3.709	0.294	0.172	0.795	0.129	0.129	0	2	-999	-999	1
6370773	15.526	4	17	5567.6	97.0	92.5	4.537	0.027	0.038	0.884	0.043	0.052	-999	1	0	-999	0
6370846	13.022	0	17	6632.0	126.3	123.2	4.330	0.018	0.024	1.274	0.035	0.046	-999	1	0	-999	0
6370860	15.358	1	17	5198.2	73.8	68.7	4.233	0.055	0.065	0.880	0.022	0.020	0	1	1	-999	0
6370915	13.63	1	17	5534.8	120.8	113.3	3.751	0.032	0.035	1.275	0.063	0.077	-999	1	0	-999	0
6370922	15.646	4	17	5838.2	119.2	115.3	4.271	0.064	0.064	1.029	0.080	0.080	-999	1	0	-999	0
6370985	15.035	1	17	5988.6	119.7	115.6	4.315	0.051	0.052	1.074	0.074	0.080	-999	1	0	-999	0
6370991	14.077	10	10	6297.0	197.0	241.0	4.315	0.128	0.192	1.046	0.185	0.123	-999	2	-999	-999	1
6371061	15.696	4	17	4421.5	80.1	75.4	4.620	0.020	0.021	0.682	0.027	0.025	1	1	0	-999	0
6371073	14.135	1	17	5717.6	104.3	99.7	4.458	0.032	0.042	0.961	0.055	0.067	-999	1	0	-999	0
6371152	14.294	1	17	5716.3	114.9	122.2	4.522	0.020	0.030	0.920	0.036	0.052	-999	1	0	-999	0
6371181	15.623	4	17	6213.4	127.2	119.8	4.279	0.060	0.065	1.173	0.071	0.081	-999	1	0	-999	0
6371250	15.611	2	17	6310.7	123.5	118.7	4.341	0.045	0.055	1.171	0.066	0.073	-999	1	0	-999	0
6371261	15.768	0	17	5313.6	124.6	125.9	3.833	0.027	0.032	1.180	0.059	0.070	2	1	0	-999	0
6371272	12.773	5	17	5588.9	106.4	104.7	4.458	0.042	0.053	0.926	0.060	0.066	2	1	0	-999	0
6371334	14.819	1	17	6220.3	116.7	113.1	4.354	0.033	0.041	1.142	0.056	0.073	-999	1	0	-999	0
6371424	15.987	4	17	5520.0	122.3	119.7	3.923	0.086	0.083	1.064	0.094	0.089	0	1	0	-999	0
6371438	15.848	4	17	5641.7	109.4	106.2	4.417	0.057	0.066	0.943	0.067	0.069	-999	1	0	-999	0
6371528	15.72	4	17	5874.8	116.9	112.2	4.275	0.068	0.068	1.042	0.079	0.080	-999	1	0	-999	0
6371533	14.76	1	17	5135.5	116.2	109.6	3.722	0.049	0.067	1.133	0.104	0.131	1	1	0	-999	0
6371547	14.079	10	10	6454.4	129.3	136.7	4.167	0.037	0.037	1.313	0.063	0.060	-999	1	0	-999	0
6371589	15.401	1	17	5947.0	113.3	110.7	4.157	0.059	0.058	1.124	0.085	0.090	-999	1	0	-999	0
6371604	12.75	1	17	6218.0	198.0	242.0	3.938	0.397	0.132	1.264	0.203	0.225	-999	2	0	-999	1
6371619	13.246	1	17	6152.8	116.4	113.3	4.351	0.032	0.040	1.123	0.061	0.076	-999	1	0	-999	0
6371677	13.792	1	1	6394.5	130.3	131.5	4.150	0.046	0.048	1.315	0.060	0.058	1	1	0	-999	0
6371692	13.498	0	17	6159.9	121.0	115.0	4.289	0.041	0.038	1.147	0.069	0.077	-999	1	0	-999	0
6371697	14.975	1	17	5555.9	120.8	114.4	3.872	0.047	0.047	1.128	0.071	0.074	-999	1	0	-999	0
6371699	15.152	4	17	5810.9	121.4	116.9	4.003	0.068	0.058	1.125	0.115	0.081	1	1	0	-999	0
6371748	15.596	4	17	5203.6	125.1	112.6	3.617	0.083	0.097	1.308	0.138	0.160	0	1	0	-999	0
6371769	12.474	0	17	5966.3	117.0	109.9	4.262	0.036	0.040	1.082	0.070	0.074	-999	1	0	-999	0
6371784	15.866	4	17	5909.5	155.1	158.0	3.899	0.080	0.086	1.243	0.163	0.131	0	1	0	-999	0
6371791	14.011	1	17	5602.2	110.7	106.7	4.265	0.049	0.050	0.942	0.072	0.067	-999	1	0	-999	0
6371826	13.552	0	17	5394.9	121.5	113.9	3.784	0.035	0.039	1.004	0.062	0.065	0	1	0	-999	0
6371891	13.406	0	17	5810.5	99.9	105.0	4.031	0.037	0.048	1.227	0.103	0.085	-999	1	0	-999	0
6372029	13.621	1	17	6520.9	131.8	119.1	4.273	0.029	0.030	1.307	0.053	0.053	-999	1	0	-999	0
6372065	14.904	1	17	5077.9	113.3	93.4	3.469	0.079	0.092	1.353	0.155	0.205	2	2	0	-999	0
6372109	15.127	1	17	5496.0	121.7	116.7	4.280	0.176	0.228	0.920	0.094	0.074	-999	1	-999	-999	0
6372112	15.743	4	17	4823.2	101.1	91.3	4.646	0.018	0.023	0.678	0.030	0.033	7	1	0	-999	0
6372136	16.656	6	6	3764.1	73.0	76.7	4.745	0.014	0.015	0.479	0.017	0.016	1	1	0	-999	0
6372194	15.87	4	17	5313.5	113.2	100.8	4.391	0.055	0.052	0.859	0.059	0.043	1	1	1	1	0
6372241	14.742	1	17	5865.1	108.3	107.6	4.411	0.036	0.046	1.012	0.063	0.074	1	1	0	-999	0
6372266	14.504	1	17	5898.3	113.7	118.1	4.073	0.046	0.055	1.140	0.108	0.089	-999	1	0	-999	0
6372268	11.446	0	17	4591.8	77.8	68.4	2.905	0.080	0.039	0.958	0.173	0.080	20	2	0	1	0
6372287	15.726	1	17	5592.7	115.7	111.9	4.300	0.066	0.065	0.935	0.073	0.068	-999	1	0	-999	0
6372373	13.669	1	17	6508.9	153.1	139.6	4.161	0.033	0.034	1.276	0.051	0.052	-999	1	0	-999	0
6372424	15.864	4	17	5759.1	114.0	109.9	4.354	0.065	0.067	0.984	0.073	0.075	-999	1	0	-999	0
6372459	15.669	4	17	5266.9	102.9	91.0	4.439	0.050	0.044	0.849	0.059	0.046	-999	1	0	-999	0
6372541	15.017	4	17	6600.6	137.0	137.9	4.087	0.054	0.056	1.400	0.079	0.071	-999	1	0	-999	0
6372546	14.105	1	17	5862.9	118.6	117.2	4.023	0.057	0.047	1.136	0.129	0.081	-999	1	0	-999	0
6372585	14.116	1	17	5956.8	108.7	110.9	4.142	0.041	0.046	1.141	0.076	0.094	-999	1	0	-999	0
6372622	13.22	0	17	6315.0	149.0	186.0	4.407	0.054	0.216	1.161	0.173	0.157	-999	2	-999	-999	1
6372728	14.308	1	17	5985.3	116.6	109.2	4.173	0.040	0.044	1.138	0.074	0.091	-999	1	0	-999	0
6372776	15.768	4	17	5537.7	122.6	115.8	4.070	0.070	0.067	0.977	0.075	0.071	-999	1	0	-999	0
6372829	15.723	1	17	4716.9	88.8	81.3	4.602	0.023	0.027	0.725	0.034	0.035	0	1	0	-999	0
6372859	14.385	0	17	5620.2	103.5	100.5	4.341	0.043	0.043	0.938	0.072	0.067	2	1	0	-999	0
6372984	15.966	4	17	5462.5	103.9	100.1	4.526	0.035	0.050	0.875	0.050	0.058	-999	1	0	-999	0
6373007	15.517	2	17	5955.0	161.0	196.0	4.534	0.050	0.200	0.972	0.118	0.118	-999	2	-999	-999	1
6373036	15.146	1	17	5391.4	107.1	96.4	4.142	0.048	0.048	0.901	0.059	0.050	-999	1	0	-999	0
6373131	15.462	1	17	5063.3	118.0	103.4	3.655	0.071	0.087	1.148	0.135	0.165	2	1	0	-999	0
6373225	15.218	1	17	5752.3	117.7	118.0	4.136	0.055	0.057	1.040	0.098	0.080	-999	1	0	-999	0
6373244	13.986	1	17	5733.0	110.7	113.5	4.037	0.058	0.042	1.100	0.125	0.070	-999	1	0	-999	0
6373296	14.103	1	17	6017.9	112.9	109.3	4.351	0.041	0.047	1.076	0.069	0.078	-999	1	0	-999	0
6373298	14.712	1	17	5779.7	116.5	112.9	4.361	0.047	0.049	0.990	0.075	0.076	-999	1	0	-999	0
6373334	14.791	1	17	5788.9	114.6	112.0	4.377	0.046	0.051	0.992	0.072	0.076	-999	1	0	-999	0
6373374	15.57	2	17	5407.3	102.8	100.1	4.555	0.026	0.038	0.847	0.042	0.053	0	1	0	-999	0
6373399	12.075	1	17	4867.0	85.9	86.8	3.108	0.105	0.114	1.297	0.228	0.260	2	2	0	-999	0
6373452	15.956	4	17	5455.7	114.6	103.0	4.349	0.070	0.065	0.893	0.067	0.056	-999	1	0	-999	0
6373462	15.71	2	17	5033.3	98.1	91.7	4.584	0.025	0.033	0.773	0.039	0.046	0	1	0	-999	0
6373527	13.653	1	17	5711.1	126.1	115.7	3.927	0.037	0.036	1.154	0.064	0.065	-999	1	0	-999	0
6373533	15.725	0	17	5068.8	104.0	99.4	3.878	0.025	0.032	1.123	0.040	0.053	2	1	0	-999	0
6373574	10.93	0	17	6682.8	141.4	135.8	4.259	0.028	0.031	1.304	0.055	0.048	-999	3	0	-999	0
6373589	14.651	14	15	6645.0	143.7	143.0	4.141	0.038	0.041	1.267	0.047	0.052	5	3	0	-999	0
6373653	15.101	1	17	6135.7	123.1	118.6	4.236	0.055	0.052	1.162	0.070	0.083	-999	1	0	-999	0
6373763	15.564	2	17	5419.6	107.9	95.7	4.370	0.060	0.054	0.882	0.065	0.053	-999	1	0	-999	0
6373769	15.075	1	17	5786.5	121.2	119.8	3.968	0.065	0.055	1.135	0.097	0.079	-999	1	0	-999	0
6373783	14.592	1	17	5953.7	106.0	100.6	4.464	0.024	0.035	1.004	0.042	0.058	-999	1	0	-999	0
6373849	14.483	1	17	6153.9	131.2	125.8	3.848	0.049	0.045	1.202	0.061	0.064	-999	1	0	-999	0
6373879	14.233	10	10	6129.2	122.7	127.0	3.706	0.063	0.062	1.548	0.171	0.119	-999	1	0	-999	0
6373909	15.57	2	17	6516.5	141.4	130.1	4.121	0.094	0.092	1.353	0.087	0.076	-999	1	0	-999	0
6373973	13.849	1	17	6703.3	140.3	133.0	3.973	0.039	0.040	1.411	0.071	0.074	-999	1	0	-999	0
6373976	13.946	14	15	6798.3	145.1	141.2	4.203	0.042	0.046	1.389	0.073	0.065	5	3	0	-999	0
6374004	11.128	0	17	6145.7	121.7	112.0	3.383	0.051	0.047	1.996	0.088	0.086	11	2	0	-999	0
6374010	14.053	1	17	6419.8	143.5	129.1	4.116	0.038	0.040	1.332	0.064	0.064	-999	1	0	-999	0
6374051	15.316	1	17	5622.4	115.6	110.1	4.093	0.063	0.061	1.000	0.079	0.073	-999	1	0	-999	0
6374061	15.924	4	17	4646.4	86.9	82.6	4.572	0.028	0.025	0.741	0.035	0.031	0	1	0	-999	0
6374063	13.148	1	17	6134.3	110.4	101.4	3.773	0.028	0.046	1.667	0.057	0.157	1	1	0	-999	0
6374082	15.051	1	17	6092.7	115.6	116.3	4.235	0.057	0.056	1.145	0.072	0.084	-999	1	0	-999	0
6374207	14.462	1	17	5166.6	96.3	90.7	4.543	0.029	0.037	0.825	0.042	0.053	0	1	0	-999	0
6374216	15.353	1	3	5760.0	110.9	108.8	4.228	0.067	0.067	1.009	0.082	0.078	-999	1	0	-999	0
6374248	13.868	1	17	6105.3	139.2	125.7	3.708	0.059	0.047	1.427	0.150	0.074	-999	1	0	-999	0
6374250	15.485	1	3	5684.6	110.0	105.6	4.397	0.054	0.059	0.957	0.070	0.072	-999	1	0	-999	0
6374282	13.756	1	17	6469.5	127.8	123.1	3.971	0.035	0.038	1.389	0.065	0.089	-999	1	0	-999	0
6380164	12.731	1	17	7332.1	178.9	138.7	3.997	0.034	0.034	1.682	0.080	0.079	-999	2	0	-999	0
6380448	15.549	4	17	4970.9	139.1	113.0	4.475	0.076	0.611	0.807	0.088	0.059	0	1	-999	-999	0
6380472	15.976	4	17	5148.8	99.9	92.9	4.528	0.040	0.046	0.821	0.048	0.049	1	1	0	-999	0
6380474	15.27	4	17	5605.6	105.9	103.9	4.472	0.036	0.048	0.929	0.054	0.065	-999	1	0	-999	0
6380579	9.771	1	1	6835.0	141.1	145.5	4.023	0.031	0.031	1.619	0.073	0.075	1	2	0	-999	0
6380580	13.558	1	17	5653.7	105.5	104.5	4.132	0.045	0.039	1.011	0.080	0.067	2	1	0	-999	0
6380589	14.979	1	17	5649.0	171.0	188.0	4.504	0.048	0.192	0.976	0.100	0.111	6	2	-999	-999	1
6380593	13.432	0	17	6123.0	123.4	119.2	4.257	0.045	0.045	0.968	0.070	0.064	-999	1	0	-999	0
6380631	13.502	0	17	6307.1	121.6	126.3	4.302	0.032	0.037	1.194	0.059	0.067	1	1	0	-999	0
6380750	14.27	1	17	6264.8	138.6	134.6	4.157	0.036	0.041	1.258	0.063	0.077	-999	1	0	-999	0
6380929	14.945	1	17	6326.3	117.8	117.1	3.767	0.060	0.063	1.627	0.105	0.153	11	1	0	-999	0
6380958	15.695	4	17	5879.0	129.5	123.5	4.262	0.062	0.063	1.048	0.081	0.083	-999	1	0	-999	0
6380988	11.421	0	1	4154.3	86.9	80.1	1.808	0.121	0.123	1.414	0.429	0.340	2	2	0	-999	0
6381082	15.346	1	17	5944.8	136.4	131.7	3.896	0.072	0.067	1.259	0.135	0.090	-999	1	0	-999	0
6381123	15.433	1	3	6165.0	135.2	127.2	4.247	0.070	0.071	1.168	0.074	0.085	-999	1	0	-999	0
6381188	12.837	0	17	6373.9	116.5	113.3	3.741	0.032	0.037	1.717	0.068	0.123	-999	1	0	-999	0
6381239	13.812	1	17	6667.8	134.4	128.7	4.264	0.028	0.031	1.336	0.054	0.050	-999	1	0	-999	0
6381240	14.289	1	17	5795.2	123.9	121.0	3.947	0.050	0.042	1.152	0.082	0.075	-999	1	0	-999	0
6381267	14.817	1	17	5770.7	115.3	112.6	4.385	0.045	0.049	0.985	0.072	0.076	-999	1	0	-999	0
6381334	14.066	10	10	6068.2	134.3	132.3	3.880	0.069	0.071	1.342	0.161	0.118	-999	1	0	-999	0
6381454	15.585	2	3	5867.5	116.9	113.9	4.313	0.061	0.061	1.029	0.076	0.078	-999	1	0	-999	0
6381536	15.156	1	17	5303.4	111.2	101.0	4.482	0.044	0.045	0.858	0.058	0.056	1	1	0	-999	0
6381549	15.594	2	17	5897.0	177.0	177.0	4.494	0.078	0.182	0.854	0.105	0.079	-999	2	-999	-999	1
6381569	15.833	2	17	5426.9	101.5	98.8	4.556	0.026	0.038	0.848	0.043	0.052	-999	1	0	-999	0
6381620	15.531	4	17	5909.9	121.1	119.2	4.399	0.045	0.056	1.025	0.064	0.074	-999	1	0	-999	0
6381657	14.543	14	15	6463.1	140.9	138.2	4.210	0.042	0.043	1.297	0.064	0.061	-999	1	0	-999	0
6381664	14.003	1	17	6088.0	123.8	117.0	4.015	0.035	0.052	1.290	0.069	0.122	-999	1	0	-999	0
6381706	15.531	1	17	5697.8	127.3	120.5	4.252	0.059	0.060	0.979	0.079	0.075	-999	1	0	-999	0
6381880	14.782	1	17	5766.4	133.3	126.0	4.018	0.063	0.051	1.096	0.117	0.077	0	1	0	-999	0
6381915	13.739	1	17	5755.9	134.4	128.9	3.749	0.035	0.033	1.167	0.064	0.062	-999	3	0	-999	0
6381918	15.327	4	17	5354.0	204.0	185.0	4.501	0.090	0.120	0.796	0.113	0.070	0	2	-999	-999	1
6381963	15.978	4	17	5925.2	122.8	127.5	4.064	0.079	0.092	1.158	0.107	0.099	-999	1	0	-999	0
6381995	15.093	4	17	5546.3	107.7	103.5	4.495	0.032	0.044	0.911	0.050	0.062	0	1	0	-999	0
6382013	15.209	1	17	6114.5	125.4	126.2	4.320	0.045	0.051	1.120	0.070	0.080	-999	1	0	-999	0
6382044	14.479	1	17	5426.1	100.4	98.0	4.520	0.028	0.041	0.881	0.044	0.060	1	1	0	-999	0
6382140	14.497	1	17	5891.9	125.9	122.7	4.426	0.044	0.047	0.878	0.063	0.059	0	1	0	-999	0
6382361	15.518	4	17	5838.8	127.1	122.6	4.510	0.024	0.032	0.939	0.043	0.052	-999	1	0	-999	0
6382374	12.512	0	17	6018.4	119.9	117.6	4.193	0.036	0.043	1.142	0.069	0.091	-999	1	0	-999	0
6382575	14.773	1	17	6182.1	144.6	129.0	4.124	0.041	0.046	1.251	0.066	0.091	-999	1	0	-999	0
6382884	14.532	1	17	5554.0	101.4	97.1	4.541	0.020	0.032	0.885	0.034	0.051	-999	1	0	-999	0
6382916	13.964	0	17	7090.3	376.9	211.4	3.485	0.039	0.025	2.466	0.210	0.146	5	2	0	-999	0
6382942	13.03	0	17	6431.0	167.1	155.6	3.630	0.087	0.097	1.764	0.174	0.187	2	1	-999	-999	0
6382943	14.334	1	17	5457.8	101.2	102.0	4.483	0.036	0.045	0.895	0.056	0.064	1	1	0	-999	0
6382992	14.374	15	15	5762.6	134.0	128.3	4.062	0.056	0.046	1.073	0.125	0.080	-999	1	0	-999	0
6383022	15.024	1	17	5479.8	109.9	106.9	4.431	0.046	0.048	0.899	0.067	0.065	-999	1	0	-999	0
6383093	13.68	1	17	6244.1	113.3	116.7	4.354	0.028	0.034	1.147	0.051	0.065	-999	1	0	-999	0
6383226	14.746	4	17	5352.0	100.3	83.8	4.288	0.037	0.030	0.875	0.051	0.035	0	1	0	-999	0
6383340	13.716	1	17	5931.4	156.4	140.8	3.794	0.062	0.036	1.331	0.178	0.072	-999	1	0	-999	0
6383356	13.937	1	17	5647.6	105.2	100.1	4.481	0.028	0.039	0.939	0.048	0.064	-999	1	0	-999	0
6383735	15.872	1	17	5233.4	111.6	104.2	4.537	0.033	0.043	0.834	0.046	0.054	0	1	0	-999	0
6383763	15.284	4	17	5872.6	139.4	141.2	3.992	0.065	0.057	1.160	0.130	0.087	-999	1	0	-999	0
6383785	14.762	1	17	6131.2	109.1	108.3	4.408	0.023	0.032	1.109	0.042	0.053	1	1	0	1	0
6383801	14.763	1	17	6128.8	122.7	120.4	4.353	0.036	0.044	1.113	0.063	0.077	-999	1	0	-999	0
6383821	14.556	1	17	5877.9	165.1	132.6	4.126	0.027	0.032	1.292	0.057	0.073	-999	1	0	0	0
6383845	14.189	1	17	6148.4	119.4	122.0	4.304	0.040	0.041	1.138	0.069	0.079	-999	1	0	-999	0
6383895	15.122	1	17	5591.5	123.2	117.8	4.324	0.049	0.048	0.931	0.073	0.068	0	1	0	-999	0
6383908	13.53	0	17	6584.6	150.2	133.9	4.089	0.032	0.032	1.397	0.072	0.066	-999	1	0	-999	0
6383961	14.396	1	17	5953.7	107.3	104.7	4.428	0.028	0.039	1.031	0.051	0.068	-999	1	0	-999	0
6384023	12.709	1	17	6461.1	120.0	131.8	4.268	0.031	0.032	1.268	0.061	0.063	6	1	0	-999	0
6384027	15.574	4	17	4646.1	87.4	80.0	4.617	0.020	0.024	0.704	0.030	0.031	0	1	0	-999	0
6384035	13.126	1	17	6183.3	140.7	148.3	3.578	0.067	0.038	1.678	0.215	0.080	9	1	0	-999	0
6384037	15.925	4	17	5372.0	185.0	185.0	4.584	0.032	0.120	0.892	0.070	0.104	0	2	-999	-999	1
6384059	14.634	1	17	6181.0	194.0	259.0	4.349	0.124	0.201	1.020	0.169	0.127	-999	2	-999	-999	1
6384358	12.991	1	17	5866.0	176.0	176.0	3.987	0.405	0.135	1.102	0.150	0.183	2	2	-999	-999	1
6384485	12.523	0	17	6221.2	126.9	117.0	4.028	0.032	0.041	1.328	0.066	0.112	-999	1	0	-999	0
6384521	15.153	1	17	5735.0	172.0	172.0	4.397	0.128	0.192	0.887	0.120	0.080	-999	2	-999	-999	1
6384643	15.08	1	17	5320.2	105.1	99.2	4.492	0.040	0.044	0.863	0.056	0.059	-999	1	0	-999	0
6384685	13.8	1	17	5439.7	112.3	96.8	4.302	0.041	0.035	0.890	0.063	0.050	1	1	0	-999	0
6384699	14.804	1	17	5871.1	126.9	121.5	4.269	0.045	0.048	1.042	0.078	0.081	-999	1	0	-999	0
6384729	13.308	1	17	6578.8	139.6	131.7	4.278	0.031	0.031	1.226	0.052	0.056	-999	1	0	-999	0
6384762	15.874	4	17	5476.5	167.7	130.3	4.446	0.057	0.056	0.901	0.073	0.068	0	1	0	-999	0
6384789	13.976	1	17	6009.1	112.3	109.8	4.378	0.034	0.041	1.066	0.064	0.077	-999	1	0	-999	0
6384818	12.991	0	17	5505.7	110.9	106.6	3.808	0.033	0.033	1.026	0.059	0.056	2	1	0	-999	0
6384836	14.197	1	17	7179.0	167.6	160.7	4.200	0.034	0.038	1.488	0.078	0.078	-999	2	0	-999	0
6384840	15.671	4	17	5975.1	155.5	213.2	4.410	0.034	0.046	1.039	0.065	0.088	-999	1	0	-1	0
6384911	15.47	1	17	6244.3	134.6	143.3	3.648	0.036	0.061	1.797	0.086	0.185	2	3	0	-999	0
6384952	15.242	1	17	5092.5	96.5	90.2	4.571	0.024	0.034	0.796	0.037	0.049	1	1	0	-999	0
6384955	13.798	1	17	6597.0	141.0	138.8	4.181	0.032	0.031	1.344	0.071	0.058	1	1	0	-999	0
6384983	11.79	0	17	6325.6	142.0	144.8	4.010	0.077	0.082	1.365	0.111	0.111	1	1	-999	-999	0
6385010	12.348	0	17	7118.4	155.6	175.1	3.646	0.026	0.031	2.298	0.065	0.081	10	2	0	-999	0
6385086	15.238	1	17	5902.7	122.4	113.9	4.216	0.036	0.040	1.074	0.075	0.080	2	1	0	-999	0
6385158	14.519	1	17	6478.2	162.7	132.0	4.321	0.024	0.028	1.248	0.051	0.066	-999	1	0	-999	0
6385246	14.868	1	17	5683.1	139.7	128.4	4.562	0.016	0.024	0.869	0.029	0.039	-999	1	0	-999	0
6385302	15.352	1	17	5833.1	148.1	136.6	4.250	0.049	0.046	1.157	0.070	0.076	-999	1	0	-1	0
6385556	14.99	1	17	6217.8	127.2	121.9	4.392	0.026	0.038	1.116	0.047	0.066	-999	1	0	-999	0
6385642	13.89	1	17	5412.8	97.8	93.6	4.540	0.023	0.038	0.869	0.037	0.057	-999	1	0	-999	0
6385654	15.795	4	17	5069.0	179.0	179.0	4.611	0.027	0.077	0.828	0.057	0.098	1	2	-999	-999	1
6385703	13.511	0	17	6339.0	113.7	112.4	4.419	0.020	0.030	1.076	0.035	0.051	-999	1	0	-999	0
6385716	15.305	1	17	4998.8	93.4	87.6	4.579	0.024	0.032	0.776	0.037	0.045	1	1	0	-999	0
6385723	14.615	1	17	5954.7	128.5	128.8	4.133	0.039	0.048	1.146	0.079	0.099	0	1	0	-999	0
6385785	15.672	2	17	5983.7	210.9	151.3	4.355	0.039	0.047	1.067	0.088	0.088	-999	1	0	-999	0
6385806	11.579	0	17	5678.9	107.8	102.6	4.421	0.042	0.043	0.854	0.065	0.059	-999	1	0	-999	0
6385923	15.335	1	17	5608.3	111.3	103.9	4.534	0.022	0.032	0.895	0.038	0.050	-999	1	0	-999	0
6385947	14.464	1	17	6059.5	135.8	124.1	4.182	0.040	0.045	1.166	0.072	0.093	1	1	0	-999	0
6386066	15.331	1	17	5922.3	123.4	123.2	4.454	0.028	0.039	1.005	0.048	0.065	-999	1	0	-999	0
6386114	13.032	0	17	5699.3	114.6	108.8	4.217	0.044	0.045	0.987	0.078	0.074	-999	1	0	-999	0
6386328	14.531	1	17	5822.0	105.6	103.9	4.468	0.026	0.038	0.979	0.045	0.064	-999	1	0	-999	0
6386334	14.962	1	17	6826.4	162.1	155.0	4.209	0.038	0.042	1.393	0.075	0.067	-999	2	0	-999	0
6386552	13.492	0	17	5948.0	110.7	113.5	4.447	0.036	0.040	0.914	0.057	0.059	-999	1	0	-999	0
6386658	13.803	1	17	6154.0	134.5	118.4	4.247	0.041	0.035	1.190	0.067	0.071	-999	1	0	-999	0
6386677	14.198	1	17	6515.6	162.7	159.0	4.115	0.051	0.051	1.359	0.073	0.067	8	1	0	-999	0
6386717	14.152	1	17	5764.3	109.3	107.4	4.413	0.038	0.045	0.982	0.066	0.075	-999	1	0	-999	0
6386725	14.709	1	17	5850.8	109.1	105.4	4.442	0.030	0.042	0.999	0.053	0.069	-999	1	0	-999	0
6386738	15.153	1	17	5950.2	278.1	260.2	4.419	0.026	0.039	1.034	0.063	0.095	-999	1	0	-999	0
6386767	14.798	1	17	5901.9	166.7	132.0	4.367	0.037	0.044	1.035	0.082	0.083	-999	1	0	-999	0
6386780	14.164	1	17	6177.0	186.0	205.0	4.386	0.128	0.176	0.900	0.115	0.086	-999	2	-999	-999	1
6386799	14.141	1	17	5964.9	165.4	129.2	4.386	0.031	0.041	1.054	0.069	0.082	-999	1	0	-999	0
6387066	13.696	1	17	6308.3	147.4	141.3	4.074	0.032	0.036	1.324	0.065	0.074	-999	1	0	-999	0
6387185	13.768	1	17	6649.5	147.1	136.4	3.632	0.026	0.038	1.954	0.070	0.130	-999	2	0	-999	0
6387193	13.22	1	17	5657.6	112.8	110.5	4.404	0.043	0.048	0.949	0.072	0.072	3	1	0	-999	0
6387246	15.405	1	3	6093.7	145.6	136.9	4.214	0.048	0.055	1.159	0.073	0.089	-999	1	0	-999	0
6387286	15.303	1	17	5802.7	140.2	138.7	4.115	0.051	0.056	1.073	0.109	0.087	0	1	0	-999	0
6387315	13.88	1	17	6418.4	141.2	122.3	3.777	0.031	0.040	1.663	0.070	0.138	-999	1	0	-999	0
6387398	15.299	1	17	5887.7	142.4	133.1	4.203	0.047	0.051	1.076	0.084	0.089	7	1	0	-999	0
6387414	12.004	0	17	4888.9	97.5	84.6	3.322	0.096	0.075	0.989	0.223	0.140	2	2	0	-999	0
6387423	15.215	1	17	5536.1	101.8	97.2	4.545	0.022	0.033	0.877	0.037	0.050	7	1	0	-999	0
6387450	11.195	1	17	5448.2	113.9	98.9	4.311	0.047	0.043	0.891	0.064	0.052	3	1	0	-1	0
6387486	15.16	1	17	6004.0	147.9	172.7	4.213	0.168	0.175	1.116	0.138	0.127	-999	1	-999	-999	0
6387500	15.05	1	17	5849.0	122.0	113.4	4.530	0.018	0.026	0.918	0.034	0.044	-999	1	0	-999	0
6387515	14.861	1	17	6681.3	140.4	139.7	4.265	0.032	0.037	1.330	0.059	0.057	-999	1	0	-999	0
6387542	15.341	4	17	6028.2	127.8	122.0	4.054	0.049	0.060	1.229	0.085	0.111	-999	1	0	0	0
6387587	15.879	1	17	5821.6	136.4	131.3	4.111	0.061	0.070	1.084	0.108	0.090	-999	1	0	-999	0
6387658	15.663	2	17	5490.0	166.0	166.0	4.580	0.036	0.144	0.888	0.083	0.102	0	2	-999	-999	1
6387662	15.54	1	17	5743.1	113.4	108.5	4.337	0.046	0.046	0.980	0.075	0.074	2	1	0	-999	0
6387719	14.796	1	17	5871.2	138.0	140.0	3.931	0.058	0.045	1.193	0.132	0.079	0	1	0	-999	0
6387814	12.729	1	17	6365.2	144.8	135.4	4.250	0.034	0.034	1.204	0.060	0.067	-999	3	0	-999	0
6387819	12.714	0	17	7172.2	163.7	166.6	4.308	0.022	0.025	1.362	0.046	0.044	1	2	0	-999	0
6387831	14.166	1	17	5844.3	129.0	127.1	4.156	0.054	0.061	1.077	0.097	0.091	-999	1	0	-999	0
6387915	15.13	1	17	5754.7	107.9	103.3	4.518	0.021	0.031	0.926	0.038	0.051	1	1	0	-999	0
6387955	14.389	1	17	6208.1	118.5	119.4	4.331	0.032	0.043	1.151	0.062	0.076	-999	1	0	-999	0
6388061	13.131	0	17	5664.9	104.4	98.2	4.247	0.033	0.038	1.083	0.062	0.068	-999	1	0	-999	0
6388082	12.871	0	17	6145.8	136.1	113.5	4.154	0.028	0.037	1.250	0.056	0.076	-999	1	0	-999	0
6388084	15.411	1	17	5617.7	133.3	127.3	4.302	0.051	0.051	0.942	0.076	0.071	1	1	0	-999	0
6388108	13.866	1	17	5808.8	116.6	113.7	4.368	0.040	0.044	1.000	0.075	0.078	-999	1	0	-999	0
6388256	15.386	1	17	5592.4	103.2	96.8	4.507	0.029	0.040	0.913	0.046	0.058	-999	1	0	-999	0
6388328	15.157	1	17	5979.1	123.9	117.9	4.469	0.023	0.032	1.003	0.042	0.057	-999	1	0	-999	0
6388333	13.997	0	17	6993.9	140.3	136.1	3.638	0.030	0.033	2.274	0.056	0.061	2	2	0	-999	0
6388466	14.537	1	17	6289.2	144.6	140.6	4.151	0.037	0.044	1.273	0.062	0.076	1	1	0	-999	0
6388544	13.071	0	17	6151.4	108.5	108.7	4.323	0.029	0.037	1.190	0.059	0.067	-999	1	0	-999	0
6388549	15.226	1	17	5345.8	95.4	92.9	4.562	0.023	0.036	0.836	0.037	0.052	-999	1	0	-999	0
6388654	14.854	1	17	4953.6	90.0	84.9	4.598	0.020	0.028	0.753	0.032	0.041	1	1	0	-999	0
6388770	15.005	1	17	6778.4	155.9	141.0	3.930	0.037	0.038	1.587	0.081	0.083	3	2	0	-1	0
6388827	14.786	1	17	7181.0	149.8	159.5	4.071	0.045	0.046	1.586	0.089	0.089	10	2	0	-999	0
6388879	12.24	0	17	6093.2	114.6	114.4	3.968	0.048	0.053	1.278	0.105	0.094	-999	1	0	-999	0
6388994	13.928	1	17	6827.7	134.7	148.4	4.008	0.035	0.036	1.535	0.078	0.074	-999	2	0	-999	0
6389160	13.682	1	17	6171.4	125.1	121.2	4.303	0.038	0.040	1.146	0.071	0.078	-999	1	0	-999	0
6389162	13.493	0	17	6029.3	120.5	120.7	4.191	0.037	0.043	1.148	0.069	0.092	-999	1	0	-999	0
6389205	15.087	0	17	6858.8	151.2	133.7	3.722	0.031	0.030	1.858	0.084	0.073	2	2	0	-999	0
6389213	15.102	4	17	6089.2	140.4	118.0	4.091	0.044	0.048	1.236	0.070	0.106	-999	1	0	-999	0
6389241	15.283	1	17	5831.6	133.7	129.0	4.336	0.050	0.052	1.012	0.078	0.080	-999	1	0	-999	0
6389333	15.802	4	17	6075.6	130.4	126.4	4.379	0.043	0.053	1.081	0.065	0.075	-999	1	0	-999	0
6389352	15.404	1	17	6483.6	141.9	141.5	4.060	0.058	0.059	1.383	0.079	0.074	-999	1	0	-999	0
6389474	15.91	4	17	6300.6	143.0	139.9	4.311	0.050	0.058	1.186	0.069	0.079	-999	1	0	-999	0
6389567	15.735	1	17	5066.9	115.1	102.3	4.579	0.030	0.039	0.777	0.049	0.051	1	1	0	-999	0
6389628	14.721	1	17	6124.3	152.9	134.9	4.208	0.036	0.047	1.178	0.072	0.092	-999	1	0	-999	0
6389656	15.165	1	17	6222.4	141.2	134.4	4.334	0.036	0.047	1.154	0.063	0.078	-999	1	0	-999	0
6389669	15.7	1	17	5832.3	140.6	137.2	4.388	0.045	0.052	1.005	0.073	0.080	0	1	0	-999	0
6389781	14.176	15	15	5480.4	148.3	140.4	3.868	0.037	0.040	1.110	0.069	0.073	0	1	0	-999	0
6389809	15.658	2	17	6134.9	143.7	141.7	4.388	0.036	0.046	1.096	0.063	0.076	-999	1	0	-999	0
6389814	14.937	1	17	5979.2	115.7	113.7	4.407	0.031	0.043	1.046	0.055	0.073	-999	1	0	-999	0
6389868	15.797	2	17	5782.2	134.3	128.5	4.311	0.060	0.060	0.998	0.079	0.079	-999	1	0	-999	0
6389938	13.448	1	17	4889.9	97.4	89.2	3.471	0.080	0.085	1.089	0.193	0.180	2	2	0	-999	0
6389955	14.769	1	17	6272.2	146.5	135.9	4.248	0.043	0.039	1.210	0.071	0.082	-999	1	0	-999	0
6389961	15.029	1	17	5752.2	125.3	120.8	4.354	0.048	0.049	0.982	0.077	0.076	-999	1	0	-999	0
6389990	15.155	1	17	6465.7	144.2	133.6	3.897	0.068	0.068	1.516	0.103	0.116	-999	1	0	-999	0
6390080	13.773	1	17	6084.6	123.6	113.5	4.066	0.031	0.049	1.229	0.062	0.110	-999	1	0	-999	0
6390082	15.842	4	17	5615.2	113.2	106.1	4.546	0.024	0.033	0.879	0.041	0.047	-999	1	0	-999	0
6390165	14.257	1	17	6070.5	132.0	111.1	4.076	0.032	0.048	1.244	0.066	0.113	-999	1	0	-999	0
6390235	15.8	1	17	6141.1	141.9	130.9	4.236	0.059	0.058	1.165	0.078	0.090	-999	1	0	-999	0
6390261	13.534	1	17	6144.3	134.3	114.8	4.289	0.034	0.032	1.205	0.059	0.069	-999	1	0	-999	0
6390373	15.922	1	17	5997.8	134.7	128.7	4.278	0.063	0.063	1.090	0.081	0.086	-999	1	0	-999	0
6390395	14.09	10	10	6755.6	151.7	139.8	3.837	0.037	0.037	1.678	0.089	0.090	-999	2	0	-999	0
6390445	15.413	1	17	6085.2	138.4	121.0	4.098	0.049	0.052	1.227	0.076	0.105	-999	1	0	-999	0
6390468	14.621	1	17	5917.5	124.0	136.3	4.120	0.038	0.047	1.132	0.089	0.099	-999	1	0	-999	0
6390496	15.433	1	17	6349.0	136.9	134.6	4.321	0.038	0.044	1.201	0.060	0.074	-999	1	0	-999	0
6390499	14.677	1	17	6252.9	146.5	126.3	4.345	0.028	0.036	1.161	0.060	0.076	-999	1	0	-999	0
6390510	15.308	4	17	5725.2	118.0	114.1	4.424	0.041	0.049	0.968	0.066	0.073	-999	1	0	-999	0
6390533	14.889	1	17	5957.2	136.3	123.5	4.348	0.040	0.043	1.056	0.077	0.082	-999	1	0	-999	0
6390598	14.007	1	17	5438.4	89.9	90.7	4.529	0.024	0.039	0.879	0.040	0.058	-999	1	0	-999	0
6390652	12.824	1	17	6273.8	136.3	121.1	4.117	0.034	0.036	1.288	0.059	0.074	-999	1	0	-999	0
6390659	12.952	1	17	6038.8	117.4	110.4	4.165	0.042	0.039	1.211	0.060	0.085	-999	1	0	-999	0
6390691	15.146	1	17	5865.1	130.6	124.4	4.240	0.045	0.049	1.050	0.080	0.083	-999	1	0	-999	0
6390749	15.248	1	17	6180.8	152.7	139.0	4.218	0.049	0.055	1.194	0.070	0.089	-999	1	0	-999	0
6390824	15.46	1	17	6580.7	156.2	143.1	4.130	0.057	0.055	1.369	0.078	0.068	1	1	0	-1	0
6390914	14.981	1	17	6634.3	151.7	132.6	4.138	0.045	0.046	1.380	0.076	0.065	9	1	0	-999	0
6391050	14.449	1	17	5864.5	124.6	121.5	4.313	0.045	0.046	1.027	0.077	0.078	-999	1	0	-999	0
6391060	14.218	1	17	6045.0	181.0	199.0	4.399	0.105	0.195	0.982	0.143	0.117	-999	2	-999	-999	1
6391062	15.071	1	17	5714.3	122.0	116.9	4.375	0.050	0.052	0.968	0.074	0.075	-999	1	0	-999	0
6391119	15.278	1	17	5795.3	115.2	113.6	4.426	0.041	0.051	0.987	0.061	0.073	-999	1	0	-999	0
6391122	15.67	4	17	6080.1	136.7	117.8	4.128	0.059	0.061	1.203	0.077	0.099	-999	1	0	-999	0
6391362	15.04	1	17	5986.6	124.5	118.9	4.147	0.046	0.048	1.152	0.077	0.096	-999	1	0	-999	0
6391434	15.447	1	3	6186.8	134.4	126.9	4.335	0.043	0.050	1.140	0.068	0.080	-999	1	0	-999	0
6391491	13.806	2	17	6288.7	119.8	112.0	4.430	0.016	0.025	1.088	0.032	0.049	-999	1	0	-999	0
6391534	15.778	1	17	5514.3	137.2	127.7	4.143	0.062	0.063	0.941	0.076	0.068	0	1	0	-999	0
6391549	14.77	1	17	6045.3	128.9	126.9	4.272	0.041	0.046	1.111	0.075	0.083	-999	1	0	-999	0
6391620	15.749	2	17	5840.0	124.5	121.0	4.326	0.066	0.067	1.017	0.077	0.079	-999	1	0	-999	0
6391625	15.59	2	17	5405.8	125.4	116.2	4.438	0.051	0.051	0.881	0.067	0.061	0	1	0	-999	0
6391720	13.802	1	17	6031.6	117.5	117.5	4.179	0.042	0.044	1.151	0.072	0.091	0	1	0	-999	0
6391775	15.669	4	17	6265.9	154.6	153.7	4.155	0.067	0.072	1.260	0.077	0.099	-999	1	0	-999	0
6391777	15.753	1	17	5368.9	131.5	125.8	4.473	0.061	0.077	0.868	0.063	0.059	0	1	0	-999	0
6391824	12.671	0	17	5671.4	96.0	96.6	4.467	0.030	0.039	0.947	0.055	0.065	-999	1	0	-999	0
6391866	15.956	4	17	5699.9	132.0	122.6	4.304	0.082	0.078	0.971	0.080	0.076	-999	1	0	-999	0
6391895	14.773	1	17	5849.7	132.3	126.5	3.948	0.062	0.049	1.175	0.120	0.080	-999	1	0	-999	0
6391920	13.347	1	17	6296.4	137.0	123.7	3.959	0.029	0.033	1.551	0.060	0.073	6	1	0	-999	0
6391923	15.955	1	17	5919.8	135.4	126.0	4.245	0.075	0.074	1.072	0.084	0.086	-999	1	0	-999	0
6391969	15.526	1	17	5734.1	142.6	135.1	3.993	0.072	0.062	1.099	0.098	0.080	0	1	0	-999	0
6392000	15.165	1	17	5718.1	113.5	109.7	4.454	0.036	0.046	0.961	0.057	0.069	-999	1	0	-999	0
6392036	15.863	4	17	5972.3	121.6	127.2	4.037	0.091	0.099	1.195	0.110	0.104	-999	1	0	-999	0
6392073	13.574	0	17	6294.0	131.5	129.6	4.060	0.034	0.037	1.328	0.065	0.075	-999	1	0	-999	0
6392205	15.111	1	17	5803.0	174.0	174.0	4.366	0.158	0.193	0.864	0.121	0.070	-999	2	-999	-999	1
6392244	13.62	1	17	6738.0	144.2	134.7	4.078	0.035	0.036	1.449	0.078	0.071	-999	1	0	-999	0
6392258	15.578	1	17	4815.5	98.8	89.7	4.590	0.024	0.029	0.746	0.036	0.038	0	1	0	-999	0
6392368	14.228	14	15	6603.4	146.5	138.7	3.976	0.041	0.040	1.488	0.082	0.084	-999	1	0	-999	0
6392383	15.175	1	17	4427.0	119.0	133.0	4.627	0.052	0.024	0.619	0.068	0.051	1	2	-999	-999	1
6392445	13.803	1	17	5908.3	110.4	109.7	4.393	0.033	0.040	1.050	0.061	0.070	-999	1	0	-999	0
6392494	15.392	4	17	5384.2	116.3	98.5	4.181	0.058	0.057	0.893	0.058	0.045	1	1	0	-999	0
6392581	15.167	4	17	5898.0	128.3	127.2	4.114	0.055	0.061	1.121	0.100	0.094	6	1	0	-999	0
6392582	14.845	1	17	5909.9	122.3	113.8	4.179	0.054	0.058	1.097	0.085	0.088	-999	1	0	-999	0
6392617	15.521	2	17	4561.5	81.0	76.2	4.603	0.023	0.024	0.711	0.031	0.029	2	1	0	-999	0
6392667	15.829	2	17	4852.6	98.6	89.2	4.567	0.030	0.032	0.766	0.040	0.039	0	1	0	-999	0
6392670	14.956	1	17	5360.2	103.2	100.2	4.543	0.026	0.040	0.855	0.040	0.056	1	1	0	-999	0
6392727	15.287	1	17	5889.4	124.1	122.2	4.436	0.035	0.046	1.009	0.057	0.071	1	1	0	0	0
6392736	15.362	1	17	5584.8	107.4	103.9	4.494	0.034	0.046	0.916	0.050	0.061	-999	1	0	-999	0
6392768	11.767	0	17	6328.7	122.2	113.1	3.863	0.031	0.032	1.585	0.070	0.078	-999	1	0	-999	0
6392824	14.282	1	17	6194.0	137.2	124.1	4.234	0.047	0.045	1.189	0.069	0.084	-999	1	0	-999	0
6392875	13.22	0	17	6652.9	149.0	142.5	4.212	0.034	0.032	1.346	0.072	0.058	-999	1	0	-999	0
6392902	15.741	4	17	5794.4	140.6	138.5	4.276	0.062	0.067	1.012	0.086	0.084	-999	1	0	-999	0
6392911	15.698	4	17	6039.6	129.3	120.5	4.107	0.086	0.085	1.190	0.095	0.102	-999	1	0	-999	0
6392927	15.764	2	17	6108.4	192.5	136.5	4.159	0.075	0.055	1.189	0.101	0.101	-999	1	0	-999	0
6392954	14.497	1	17	5504.6	124.3	115.4	4.180	0.067	0.067	0.927	0.071	0.064	0	1	0	-999	0
6393298	14.498	1	17	6181.1	129.4	123.0	4.266	0.039	0.047	1.167	0.068	0.080	1	1	0	-999	0
6418761	15.89	1	17	5263.6	89.5	83.6	4.163	0.077	0.079	0.881	0.038	0.029	0	1	0	-999	0
6418798	15.22	3	15	5504.9	115.6	109.8	4.139	0.052	0.051	0.937	0.069	0.064	-999	1	0	-999	0
6418817	15.69	1	17	5298.7	105.5	96.2	4.476	0.049	0.050	0.857	0.057	0.054	1	1	0	-999	0
6418881	14.717	1	17	5670.2	114.1	108.7	4.320	0.047	0.047	0.957	0.074	0.071	-999	1	0	-999	0
6418940	15.132	1	17	6011.9	111.1	109.0	4.377	0.041	0.050	1.065	0.063	0.075	-999	1	0	-999	0
6418963	15.545	1	17	5499.3	100.2	98.2	4.501	0.035	0.048	0.898	0.050	0.061	0	1	0	-999	0
6419006	15.969	1	17	5197.9	97.2	92.3	4.574	0.027	0.037	0.799	0.043	0.051	0	1	0	-999	0
6419026	15.069	1	17	6135.9	112.7	110.2	4.374	0.036	0.047	1.105	0.058	0.072	0	3	0	-999	0
6419052	16.001	2	2	4873.9	91.5	85.1	4.570	0.030	0.034	0.766	0.040	0.040	0	1	0	-999	0
6419085	12.12	0	17	6700.7	136.1	126.2	4.317	0.021	0.028	1.274	0.039	0.044	-999	1	0	-999	0
6419134	15.755	2	17	5705.6	114.0	108.3	4.263	0.072	0.072	0.980	0.077	0.074	-999	1	0	-999	0
6419176	15.649	2	3	5652.6	105.7	101.2	4.433	0.051	0.062	0.944	0.063	0.068	0	1	0	-999	0
6420943	15.186	1	16	6014.6	116.1	110.8	4.154	0.057	0.054	1.156	0.076	0.092	-999	1	0	-999	0
6420970	14.44	1	16	4585.7	79.7	73.5	4.639	0.017	0.021	0.673	0.024	0.027	0	1	0	-999	0
6420997	14.287	1	16	5771.1	95.5	92.8	4.553	0.019	0.028	0.874	0.028	0.035	-999	1	0	-999	0
6421106	13.72	1	16	5904.1	111.1	101.3	4.214	0.036	0.040	1.114	0.067	0.078	-999	1	0	-999	0
6421114	13.067	0	16	6167.3	124.1	110.4	4.031	0.029	0.046	1.286	0.059	0.112	-999	1	0	-999	0
6421139	15.116	1	16	5772.4	175.5	128.1	4.551	0.017	0.026	0.889	0.031	0.041	1	1	0	-999	0
6421175	15.76	2	16	5267.2	104.9	97.5	4.508	0.041	0.048	0.848	0.052	0.055	0	1	0	-999	0
6421188	14.517	1	16	5963.0	434.0	530.0	4.322	0.205	0.205	0.986	0.201	0.164	3	2	-999	-1	1
6421283	15.518	2	3	6013.5	117.3	114.0	4.314	0.059	0.061	1.083	0.073	0.079	-999	1	0	-999	0
6421306	14.544	1	16	5708.8	110.7	99.8	4.565	0.017	0.024	0.866	0.029	0.036	-999	1	0	-999	0
6421322	11.886	0	16	6200.6	124.5	121.1	4.372	0.040	0.041	0.916	0.063	0.061	-999	1	0	-999	0
6421333	15.263	1	16	6082.2	118.1	106.5	4.129	0.052	0.055	1.203	0.073	0.095	-999	1	0	-999	0
6421380	15.268	1	3	5308.5	121.5	114.7	3.717	0.053	0.060	1.243	0.095	0.115	0	1	0	-999	0
6421456	15.354	4	16	5892.3	113.2	110.5	4.357	0.053	0.058	1.029	0.072	0.077	-999	1	0	-999	0
6421467	13.872	1	16	6619.1	135.9	128.6	4.235	0.034	0.033	1.330	0.063	0.056	-999	3	0	-999	0
6421483	14.517	0	16	5248.1	122.6	113.6	3.809	0.029	0.035	1.207	0.057	0.073	3	1	0	-1	0
6421495	15.2	1	16	5712.0	105.3	101.8	4.462	0.036	0.047	0.956	0.054	0.066	-999	1	0	-999	0
6421503	15.239	1	16	5255.1	96.3	91.7	4.597	0.020	0.030	0.781	0.033	0.044	6	1	0	-1	0
6421532	14.764	1	16	5745.3	114.6	114.4	4.118	0.052	0.053	1.044	0.101	0.078	-999	1	0	-999	0
6421569	14.257	1	16	5825.9	118.7	116.4	3.973	0.059	0.044	1.146	0.125	0.077	-999	1	0	-999	0
6421576	15.998	4	16	5309.9	105.4	98.3	4.398	0.105	0.136	0.862	0.056	0.048	0	1	-999	-999	0
6421584	15.892	1	16	5431.7	109.4	102.4	4.433	0.062	0.065	0.886	0.063	0.060	0	1	0	-999	0
6421590	14.612	1	16	5839.1	110.9	108.0	4.159	0.045	0.050	1.074	0.089	0.084	-999	1	0	-999	0
6421595	13.557	0	16	5755.9	106.7	104.4	4.361	0.037	0.040	1.061	0.064	0.069	-999	1	0	-999	0
6421651	13.375	0	16	6483.2	120.1	114.6	4.342	0.021	0.030	1.228	0.040	0.054	-999	1	0	-999	0
6421661	15.818	1	16	5150.6	97.3	92.8	4.581	0.025	0.035	0.787	0.041	0.049	1	1	0	-999	0
6421664	15.065	1	16	5811.5	110.9	109.2	4.179	0.050	0.055	1.051	0.088	0.082	-999	1	0	-999	0
6421689	15.987	1	16	4020.0	82.2	85.6	4.626	0.014	0.015	0.610	0.013	0.013	1	1	0	-999	0
6421757	15.5	1	16	5642.8	109.9	107.1	4.384	0.058	0.061	0.945	0.071	0.070	-999	1	0	-999	0
6421775	12.845	1	16	6734.9	138.4	135.7	4.167	0.034	0.031	1.387	0.071	0.055	-999	1	0	-999	0
6421813	15.24	1	16	6129.4	122.1	115.2	4.241	0.058	0.058	1.156	0.071	0.083	-999	1	0	-999	0
6421872	15.021	1	16	5832.0	106.5	102.5	4.456	0.031	0.043	0.986	0.051	0.066	-999	1	0	-999	0
6421880	14.745	1	16	5017.0	86.9	78.2	4.523	0.035	0.031	0.804	0.047	0.041	1	1	0	-999	0
6421967	10.605	0	16	6262.4	126.7	120.8	4.294	0.035	0.035	1.139	0.064	0.069	-999	1	0	-999	0
6421973	15.035	1	16	5318.9	109.3	97.5	4.445	0.047	0.042	0.861	0.063	0.053	0	1	0	-999	0
6422055	15.167	1	16	5926.1	115.4	111.0	4.161	0.053	0.056	1.113	0.085	0.089	-999	1	0	-999	0
6422070	15.257	1	16	5648.5	115.9	111.4	4.325	0.055	0.054	0.950	0.074	0.070	-999	1	0	0	0
6422107	15.506	2	3	5610.9	120.2	117.0	3.919	0.070	0.067	1.102	0.084	0.082	0	1	0	-999	0
6422170	13.039	0	16	5340.3	85.6	73.9	4.289	0.033	0.026	0.873	0.047	0.033	3	1	0	-999	0
6422177	15.847	4	16	4811.4	90.1	81.9	3.330	0.132	0.137	1.033	0.227	0.153	2	2	0	-999	0
6422225	13.294	0	16	5269.6	121.9	111.7	3.831	0.026	0.031	1.230	0.043	0.065	0	1	0	-999	0
6422254	15.708	1	16	5627.5	121.3	116.1	4.094	0.078	0.079	1.003	0.083	0.076	-999	1	0	-999	0
6422305	15.251	4	16	5922.7	118.7	110.3	4.198	0.053	0.056	1.094	0.081	0.086	-999	1	0	-999	0
6422332	14.65	1	16	6192.8	119.7	114.6	4.321	0.039	0.045	1.149	0.065	0.076	-999	1	0	-999	0
6422346	15.808	1	16	5440.2	105.8	105.3	4.543	0.030	0.043	0.861	0.047	0.056	-999	1	0	-999	0
6422367	14.791	1	16	5344.0	160.0	160.0	4.550	0.096	0.072	0.686	0.090	0.032	0	2	-999	-1	1
6422390	15.007	0	16	5809.0	113.4	120.2	3.812	0.034	0.034	1.155	0.063	0.061	2	1	0	-999	0
6422405	15.597	2	3	5625.7	122.3	118.7	3.762	0.271	0.277	1.224	0.393	0.220	-999	1	-999	-999	0
6422854	13.497	0	16	4808.5	77.1	70.2	4.502	0.023	0.017	0.783	0.025	0.020	2	1	0	-999	0
6423029	15.293	1	16	5747.4	116.3	111.0	4.314	0.055	0.055	0.985	0.076	0.075	-999	1	0	-999	0
6423055	15.552	2	3	5163.2	101.3	90.0	4.467	0.045	0.037	0.831	0.053	0.041	0	1	0	-999	0
6423061	15.631	1	16	5064.4	97.8	90.0	4.546	0.033	0.038	0.805	0.044	0.047	0	1	0	-999	0
6423132	15.768	2	16	5312.9	109.4	97.5	4.438	0.060	0.056	0.859	0.060	0.050	-999	1	0	-999	0
6423153	14.607	14	15	5798.9	114.8	111.4	4.355	0.046	0.048	0.997	0.075	0.076	-999	1	0	-999	0
6423173	13.893	1	16	6404.3	130.3	121.8	4.049	0.034	0.039	1.273	0.054	0.091	-999	1	0	-999	0
6423213	15.363	1	16	4927.0	93.3	88.1	4.543	0.032	0.030	0.786	0.043	0.040	1	1	0	-999	0
6423236	15.15	1	16	5716.3	112.1	106.7	4.309	0.050	0.050	1.009	0.070	0.070	-999	1	0	-999	0
6423270	16.367	2	2	5054.5	95.7	90.0	4.486	0.051	0.046	0.814	0.044	0.038	0	1	0	-999	0
6423308	14.883	1	16	5653.5	113.1	106.2	4.226	0.048	0.048	0.967	0.075	0.071	-999	1	0	-999	0
6423337	13.421	0	16	6118.4	112.7	114.4	4.283	0.036	0.037	1.134	0.067	0.071	-999	1	0	-999	0
6423391	16.641	2	2	5210.0	173.0	157.0	4.538	0.088	0.064	0.707	0.105	0.045	0	2	-999	-999	1
6423392	13.001	0	16	6203.9	122.3	118.6	4.267	0.033	0.040	1.194	0.066	0.069	-999	1	0	-999	0
6423415	13.233	0	16	6009.8	125.0	120.0	4.110	0.049	0.046	0.975	0.077	0.063	-999	1	0	-999	0
6423456	14.689	1	16	5670.6	114.1	113.9	4.052	0.055	0.048	1.037	0.082	0.072	-999	1	0	-999	0
6423478	15.526	2	16	5600.1	116.2	109.7	3.942	0.063	0.060	1.080	0.078	0.077	0	1	0	-999	0
6423545	11.757	1	16	4961.9	85.0	72.6	3.532	0.064	0.053	0.901	0.129	0.086	0	1	0	-999	0
6423592	15.522	2	16	5817.6	110.5	107.5	4.384	0.053	0.061	1.000	0.069	0.075	-999	1	0	-999	0
6423700	14.685	1	16	5901.5	114.4	108.1	4.208	0.045	0.049	1.080	0.077	0.084	-999	1	0	-999	0
6423765	14.862	14	15	6055.5	122.4	117.0	4.012	0.061	0.051	1.091	0.098	0.072	-999	1	0	-999	0
6423772	15.492	1	16	5542.1	103.4	102.9	4.457	0.046	0.055	0.914	0.060	0.066	-999	1	0	-999	0
6423801	12.857	0	16	6693.7	146.9	134.4	4.063	0.033	0.033	1.414	0.068	0.062	-999	1	0	-999	0
6423831	14.379	1	16	6079.7	116.5	116.9	4.296	0.041	0.043	1.115	0.072	0.079	-999	1	0	-999	0
6423832	14.95	1	16	5969.1	107.8	110.8	4.043	0.050	0.061	1.195	0.101	0.097	-999	1	0	-999	0
6423847	12.153	0	16	7185.5	149.5	158.2	4.088	0.032	0.033	1.579	0.081	0.075	-999	2	0	-999	0
6423869	12.066	0	16	6439.7	108.5	105.7	4.431	0.014	0.021	1.097	0.025	0.035	-999	1	0	-999	0
6423872	14.143	1	16	5925.0	110.1	108.0	4.384	0.037	0.045	1.036	0.067	0.076	-999	1	0	-999	0
6423893	15.391	1	16	5926.6	125.4	121.0	3.837	0.077	0.072	1.295	0.129	0.091	-999	1	0	-999	0
6423911	14.019	10	10	6039.3	113.3	104.6	4.080	0.035	0.050	1.227	0.066	0.110	-999	1	0	-999	0
6423922	15.673	2	16	3455.3	92.0	73.3	4.868	0.009	0.008	0.323	0.009	0.008	0	1	0	1	0
6423932	15.788	4	16	6025.9	119.5	116.2	4.241	0.075	0.073	1.115	0.079	0.085	-999	1	0	-999	0
6423943	15.647	2	3	5988.9	118.9	113.4	4.213	0.064	0.065	1.114	0.080	0.086	-999	1	0	-999	0
6423950	14.956	1	16	5484.9	115.7	106.7	4.214	0.047	0.044	0.912	0.067	0.057	0	1	0	-999	0
6423964	15.347	1	16	6008.5	115.4	112.5	4.358	0.045	0.052	1.069	0.068	0.077	-999	1	0	-999	0
6423973	15.109	1	16	4694.4	87.0	77.4	4.594	0.022	0.025	0.732	0.032	0.033	1	1	0	-999	0
6423974	15.648	2	3	5616.3	111.4	108.0	4.407	0.056	0.062	0.936	0.068	0.069	0	1	0	-999	0
6423985	15.73	2	3	5915.8	119.0	110.7	4.217	0.065	0.065	1.081	0.083	0.085	-999	1	0	-999	0
6424011	16.393	6	6	3550.2	62.5	88.8	4.857	0.009	0.010	0.339	0.010	0.010	0	1	0	-999	0
6424042	14.511	1	16	5914.6	121.1	110.8	4.231	0.043	0.046	1.076	0.076	0.083	1	1	0	-999	0
6424044	14.637	1	16	5915.4	109.8	112.6	4.021	0.045	0.054	1.237	0.097	0.098	-999	1	0	-999	0
6424073	15.107	1	16	5725.1	118.1	112.3	4.292	0.050	0.051	0.980	0.075	0.074	-999	1	0	-999	0
6424077	15.798	1	16	5701.1	119.8	118.4	4.028	0.082	0.074	1.065	0.092	0.081	-999	1	0	-999	0
6424101	13.855	1	16	6445.4	139.2	126.3	4.273	0.038	0.037	1.124	0.062	0.069	-999	1	0	-999	0
6424108	13.532	0	16	6747.3	137.5	132.1	4.126	0.035	0.036	1.418	0.076	0.066	-999	1	0	-999	0
6424124	14.221	1	16	5903.2	108.1	108.0	4.123	0.032	0.043	1.196	0.063	0.098	3	1	0	-999	0
6424207	15.754	1	16	5441.6	110.2	99.2	4.374	0.059	0.053	0.888	0.067	0.056	-999	1	0	-999	0
6424208	15.602	1	16	5307.0	98.1	93.8	4.566	0.024	0.037	0.825	0.039	0.052	0	1	0	-999	0
6424221	16.42	2	2	4545.7	85.3	81.4	4.595	0.026	0.025	0.716	0.033	0.031	0	1	0	-999	0
6424340	14.501	1	16	5895.4	111.3	116.1	4.053	0.049	0.050	1.141	0.114	0.079	-999	1	0	-999	0
6424381	15.538	1	16	5437.3	97.2	95.0	4.556	0.023	0.036	0.853	0.038	0.051	-999	1	0	-999	0
6424395	13.624	1	16	5877.2	115.6	109.3	4.246	0.039	0.044	1.053	0.074	0.081	-999	1	0	-999	0
6424399	14.898	1	16	6332.3	135.5	123.7	4.110	0.050	0.051	1.308	0.065	0.073	-999	1	0	-999	0
6424451	15.52	1	16	5068.0	151.0	166.0	4.654	0.060	0.035	0.601	0.052	0.026	0	2	-999	-999	1
6424501	15.627	1	16	5717.0	119.4	112.3	3.913	0.070	0.066	1.148	0.085	0.083	-999	1	0	-999	0
6424502	16.844	2	2	4298.0	86.9	81.4	4.636	0.024	0.026	0.653	0.030	0.026	0	1	0	-999	0
6424561	15.134	1	16	5969.2	106.8	112.5	4.112	0.047	0.056	1.161	0.083	0.097	-999	1	0	1	0
6424573	15.042	1	16	6025.8	119.7	115.5	4.286	0.047	0.049	1.098	0.074	0.080	-999	1	0	-999	0
6424676	15.116	1	16	5829.8	103.4	100.0	4.472	0.027	0.039	0.977	0.046	0.061	-999	1	0	-999	0
6424707	13.655	1	16	6052.2	118.6	119.9	4.200	0.037	0.041	1.077	0.074	0.077	-999	1	0	-999	0
6424709	15.214	4	16	5921.0	112.6	110.4	4.363	0.046	0.051	1.038	0.071	0.077	-999	1	0	-999	0
6424725	16.338	6	6	3466.2	85.2	77.1	4.874	0.010	0.009	0.316	0.010	0.009	0	1	0	-999	0
6424770	15.072	1	16	5891.2	108.7	106.6	4.409	0.038	0.048	1.019	0.061	0.073	-999	1	0	-999	0
6424785	16.825	6	6	4229.8	84.6	60.7	4.636	0.028	0.030	0.640	0.031	0.025	0	1	0	-999	0
6424801	11.762	0	16	6335.6	122.0	120.1	4.048	0.054	0.059	1.204	0.076	0.083	-999	1	-999	-999	0
6424807	12.785	0	16	6027.8	107.5	112.4	4.176	0.039	0.040	1.152	0.068	0.084	-999	1	0	-999	0
6424842	15.552	1	16	5682.0	106.1	103.4	4.481	0.034	0.046	0.940	0.052	0.062	-999	1	0	-999	0
6424848	13.606	0	16	5557.7	108.1	104.3	4.274	0.039	0.040	0.984	0.065	0.064	-999	1	0	-999	0
6424862	15.678	2	16	5861.1	115.1	111.0	4.185	0.062	0.064	1.071	0.087	0.085	-999	1	0	-999	0
6424989	14.068	1	16	5957.7	112.5	110.7	3.984	0.037	0.051	1.317	0.081	0.119	-999	1	0	-999	0
6425048	11.021	0	16	5177.9	93.6	87.6	3.013	0.104	0.100	0.995	0.249	0.190	2	2	0	-999	0
6425069	15.656	1	16	5640.3	166.9	174.0	4.570	0.035	0.056	0.837	0.083	0.056	-999	1	-999	-999	0
6425131	15.459	1	16	5718.5	115.4	110.2	4.206	0.058	0.058	0.987	0.078	0.069	-999	1	0	-999	0
6425158	15.642	2	3	5711.5	112.5	107.5	4.291	0.061	0.061	0.976	0.075	0.073	-999	1	0	-999	0
6425177	15.2	1	16	5994.0	111.0	102.9	4.485	0.024	0.032	0.982	0.043	0.052	-999	1	0	-999	0
6425181	15.133	1	16	5828.5	111.6	107.2	4.156	0.047	0.053	1.070	0.092	0.084	-999	1	0	-999	0
6425203	15.306	1	16	5895.0	158.0	176.0	4.503	0.052	0.208	1.026	0.115	0.127	-999	2	-999	-999	1
6425230	15.819	1	16	4852.5	93.1	85.6	4.596	0.023	0.029	0.744	0.035	0.039	0	1	0	-999	0
6425240	15.811	2	16	5734.1	113.8	109.2	4.332	0.062	0.061	0.978	0.075	0.074	-999	1	0	-999	0
6425257	13.78	1	16	6189.9	125.5	113.2	4.051	0.033	0.035	1.334	0.060	0.076	-999	1	0	-999	0
6425415	15.976	1	16	5417.7	110.3	99.7	4.395	0.067	0.063	0.882	0.065	0.056	0	1	0	-999	0
6425418	12.743	0	16	6397.9	120.7	114.4	4.320	0.028	0.030	1.215	0.048	0.061	-999	1	0	-999	0
6425437	14.484	0	16	7244.8	169.0	155.0	4.141	0.031	0.033	1.604	0.081	0.081	5	2	0	-999	0
6425480	16.58	2	2	5058.4	99.1	94.2	4.481	0.053	0.049	0.816	0.044	0.038	0	1	0	-999	0
6425529	14.918	1	16	5969.7	113.6	122.5	4.046	0.057	0.053	1.086	0.109	0.075	-999	1	0	-999	0
6425553	14.599	1	16	4878.1	90.6	83.2	4.579	0.024	0.029	0.763	0.035	0.041	1	1	0	-999	0
6425597	15.606	2	16	5716.4	113.1	109.1	4.363	0.056	0.058	0.969	0.073	0.073	2	1	0	1	0
6425654	15.728	2	3	5921.4	111.8	115.9	4.069	0.068	0.079	1.154	0.105	0.094	-999	1	0	-999	0
6425655	15.795	4	16	5214.2	104.7	97.7	4.458	0.061	0.060	0.840	0.053	0.044	0	1	0	-999	0
6425659	14.379	1	16	6238.7	122.2	119.8	4.282	0.036	0.045	1.184	0.066	0.080	-999	1	0	-999	0
6425665	14.83	1	16	5848.4	119.2	101.3	4.119	0.054	0.056	1.263	0.063	0.090	-999	1	0	-999	0
6425670	14.805	1	16	5162.0	94.4	88.5	4.490	0.040	0.039	0.858	0.055	0.050	1	1	0	-999	0
6425685	15.698	1	16	5363.3	100.1	83.0	4.277	0.049	0.047	0.878	0.052	0.038	0	1	0	-999	0
6425694	15.032	14	15	6201.1	116.0	114.2	4.362	0.033	0.041	1.132	0.057	0.072	-999	1	0	-999	0
6425702	14.745	1	16	5311.0	159.0	159.0	4.462	0.117	0.130	0.782	0.113	0.061	1	2	-999	-999	1
6425727	15.318	1	16	5466.2	102.2	99.7	4.497	0.034	0.047	0.894	0.051	0.062	-999	1	0	-999	0
6425798	12.768	0	16	6203.5	101.6	97.2	4.353	0.020	0.028	1.216	0.039	0.057	-999	1	0	-999	0
6425899	14.7	1	16	5305.0	97.1	93.1	4.553	0.025	0.037	0.840	0.038	0.055	1	1	0	-999	0
6425934	14.455	1	16	5772.2	113.9	107.5	4.276	0.043	0.046	1.001	0.075	0.076	-999	1	0	-999	0
6425945	16.626	2	2	4778.5	103.9	98.1	4.593	0.029	0.035	0.736	0.043	0.041	0	1	0	-999	0
6425958	13.913	1	16	6057.8	114.6	100.7	4.072	0.030	0.049	1.232	0.061	0.107	-999	1	0	-999	0
6425969	15.557	1	16	5076.9	104.6	88.3	3.435	0.100	0.113	1.369	0.172	0.205	0	2	0	-999	0
6425990	15.543	1	16	5946.0	124.5	111.3	4.085	0.060	0.060	0.764	0.046	0.037	-999	1	0	-999	0
6425992	15.471	1	16	5719.7	117.8	113.5	4.010	0.069	0.059	1.082	0.090	0.077	-999	1	0	-999	0
6426035	15.096	1	16	5833.7	116.3	112.5	4.045	0.061	0.058	1.116	0.120	0.082	-999	1	0	-999	0
6426066	13.916	1	16	6137.7	135.4	129.0	3.962	0.038	0.035	0.788	0.044	0.039	-999	1	0	-999	0
6426110	14.946	1	16	5500.7	97.9	94.8	4.506	0.030	0.043	0.900	0.046	0.061	-999	1	0	-999	0
6426152	13.121	0	16	6136.3	122.6	102.2	4.125	0.032	0.042	1.170	0.063	0.088	-999	1	0	-999	0
6426188	14.881	1	16	5606.5	100.2	100.0	4.462	0.037	0.045	0.932	0.058	0.066	-999	1	0	-999	0
6426296	15.967	2	3	5189.1	112.9	112.3	4.389	0.126	0.593	0.853	0.144	0.063	1	1	-999	-999	0
6426574	13.06	0	16	6325.2	125.6	117.2	3.967	0.028	0.038	1.392	0.064	0.110	-999	1	0	-999	0
6426583	15.766	1	16	5376.9	101.6	85.6	4.293	0.053	0.052	0.878	0.055	0.040	0	1	0	-999	0
6426586	14.589	1	16	5516.4	115.6	110.2	4.139	0.044	0.044	0.940	0.069	0.064	-999	1	0	-999	0
6426592	15.183	1	16	5547.7	113.3	108.1	4.230	0.052	0.051	0.929	0.070	0.064	3	1	0	-1	0
6426667	14.917	1	16	5487.2	112.7	103.0	4.342	0.048	0.044	0.900	0.068	0.058	-999	1	0	-999	0
6428395	14.979	1	17	5269.2	98.0	91.3	4.532	0.031	0.040	0.846	0.044	0.057	0	1	0	-999	0
6428405	14.37	1	17	5511.4	95.3	90.9	4.567	0.017	0.029	0.852	0.030	0.044	-999	1	0	-999	0
6428473	13.586	1	17	4943.9	95.3	78.5	3.373	0.069	0.068	1.474	0.201	0.188	1	2	0	-999	0
6428479	14.755	1	17	5885.1	107.5	107.1	4.131	0.043	0.051	1.110	0.091	0.088	-999	1	0	-999	0
6428496	13.741	1	17	5948.8	101.0	110.9	4.106	0.036	0.047	1.135	0.086	0.087	-999	1	0	-999	0
6428545	15.469	1	17	5554.3	115.9	109.2	3.974	0.058	0.056	1.038	0.073	0.073	-999	1	0	-999	0
6428599	15.168	1	17	5623.0	107.6	103.2	4.277	0.049	0.050	0.947	0.071	0.068	-999	1	0	-999	0
6428625	13.664	1	17	6088.2	115.8	111.8	4.286	0.035	0.034	1.230	0.058	0.058	-999	1	0	-999	0
6428661	15.952	2	17	5426.7	99.7	95.7	4.504	0.040	0.054	0.880	0.052	0.060	-999	1	0	-999	0
6428664	13.571	0	17	5791.2	110.3	102.9	4.221	0.035	0.040	1.088	0.068	0.076	-999	1	0	-999	0
6428700	15.376	1	17	4826.4	89.0	83.4	4.612	0.020	0.027	0.724	0.031	0.036	0	1	0	0	0
6428729	14.862	1	17	5889.0	176.0	211.0	4.325	0.162	0.180	0.959	0.140	0.102	-999	2	-999	-999	1
6428782	15.256	1	17	5018.9	91.5	83.4	4.560	0.028	0.034	0.793	0.040	0.047	1	1	0	-999	0
6428846	15.038	1	17	5940.0	115.5	109.7	4.257	0.047	0.050	1.074	0.075	0.081	-999	1	0	-999	0
6428847	15.363	1	17	5593.7	100.9	98.8	4.451	0.042	0.052	0.929	0.060	0.067	-999	1	0	-999	0
6428884	12.179	0	17	6106.1	136.7	137.1	3.855	0.115	0.127	1.234	0.126	0.118	1	1	-999	-999	0
6428897	15.409	1	17	5578.0	104.4	103.4	4.452	0.042	0.051	0.925	0.060	0.067	-999	1	0	-999	0
6428926	15.723	1	17	5157.1	98.8	92.6	4.552	0.030	0.040	0.815	0.043	0.052	0	1	0	-999	0
6428942	13.845	2	17	6668.0	187.0	258.0	4.074	0.246	0.164	1.395	0.204	0.272	-999	2	-999	-1	1
6429149	14.911	1	17	5265.3	125.6	119.7	3.844	0.043	0.050	1.050	0.074	0.084	0	1	0	-999	0
6429158	15.166	1	17	5716.1	111.7	101.7	4.561	0.019	0.026	0.870	0.032	0.038	-999	1	0	-999	0
6429182	14.783	1	17	5696.9	104.1	96.9	4.496	0.025	0.036	0.939	0.043	0.058	-999	1	0	-999	0
6429247	12.955	0	17	6505.3	132.5	128.1	3.984	0.033	0.032	1.413	0.069	0.067	-999	1	0	-999	0
6429335	15.754	2	17	5651.8	114.9	112.3	4.088	0.069	0.069	1.015	0.083	0.075	0	1	0	-999	0
6429374	14.26	1	17	5804.4	100.2	96.5	4.484	0.023	0.035	0.966	0.041	0.060	-999	1	0	-999	0
6429376	13.817	1	17	4989.0	103.1	86.1	3.581	0.053	0.069	1.298	0.128	0.171	0	3	0	-999	0
6429474	14.0	15	15	5063.0	89.1	87.1	3.246	0.088	0.100	1.099	0.224	0.210	0	2	0	-999	0
6429489	15.556	2	3	5929.1	113.2	109.2	4.173	0.059	0.061	1.108	0.086	0.088	-999	1	0	-999	0
6429514	14.816	14	15	6103.1	115.9	115.8	4.328	0.040	0.046	1.113	0.069	0.078	-999	1	0	-999	0
6429565	15.387	1	17	5264.3	96.2	92.3	4.581	0.022	0.033	0.802	0.036	0.048	0	1	0	-999	0
6429614	16.929	3	17	4879.9	96.6	91.0	4.599	0.032	0.040	0.736	0.048	0.047	1	1	0	-999	0
6429673	15.061	1	17	5610.7	105.7	104.7	4.452	0.039	0.048	0.934	0.060	0.068	-999	1	0	-999	0
6429704	15.822	1	17	5601.2	122.5	117.7	3.879	0.088	0.082	1.134	0.100	0.096	0	1	0	-999	0
6429735	15.248	1	17	5744.1	118.0	115.5	4.201	0.052	0.054	1.011	0.084	0.078	-999	1	0	-999	0
6429740	15.287	1	17	5888.8	120.1	115.5	4.279	0.051	0.053	1.046	0.077	0.080	-999	1	0	-999	0
6429754	15.352	1	17	4890.0	93.8	86.2	3.514	0.066	0.085	1.212	0.163	0.199	2	1	0	-999	0
6429763	14.808	1	17	5473.7	123.8	119.9	3.723	0.039	0.043	1.297	0.070	0.088	-999	1	0	-999	0
6429771	15.56	1	17	5895.0	119.0	111.5	4.212	0.057	0.057	1.075	0.080	0.084	-999	1	0	-999	0
6429784	15.67	2	3	4994.6	94.2	86.7	3.427	0.105	0.115	1.268	0.178	0.221	2	2	0	-999	0
6429785	15.432	1	17	4746.0	83.3	79.6	4.562	0.028	0.024	0.757	0.038	0.032	0	1	0	-999	0
6429808	17.222	17	17	3544.2	76.9	80.9	4.780	0.010	0.011	0.424	0.012	0.011	0	1	0	-999	0
6429812	14.183	1	17	5670.9	99.5	99.8	4.482	0.029	0.038	0.926	0.049	0.058	-999	1	0	0	0
6429841	15.648	2	17	5088.8	91.2	82.6	4.477	0.040	0.031	0.818	0.048	0.036	1	1	0	-999	0
6429957	15.99	2	17	4809.2	91.5	87.9	4.639	0.019	0.024	0.687	0.030	0.033	1	1	0	-999	0
6430037	15.767	1	17	5769.9	114.6	114.1	4.164	0.060	0.063	1.037	0.092	0.081	-999	1	0	-999	0
6430073	14.825	0	17	5032.0	98.6	91.7	3.512	0.067	0.087	1.119	0.163	0.186	2	3	0	-999	0
6430151	18.495	6	9	3658.2	62.6	81.4	4.913	0.017	0.014	0.286	0.014	0.016	0	1	-999	-999	0
6430164	15.572	2	3	5640.6	121.3	114.4	3.975	0.060	0.055	1.071	0.077	0.075	-999	1	0	-999	0
6430216	13.955	1	17	5213.2	123.6	116.4	3.835	0.032	0.039	1.135	0.062	0.073	6	3	0	-999	0
6430314	15.869	4	17	5588.0	107.1	105.8	4.404	0.058	0.062	0.928	0.068	0.068	-999	1	0	-999	0
6430320	14.135	1	17	6488.8	120.5	120.3	4.284	0.028	0.032	1.297	0.050	0.056	-999	1	0	-999	0
6430347	13.446	1	17	6123.3	121.9	112.2	4.035	0.031	0.048	1.280	0.060	0.115	-999	1	0	-999	0
6430453	15.738	2	17	5964.0	121.1	114.9	4.273	0.063	0.064	1.079	0.077	0.082	-999	1	0	-999	0
6430520	15.893	4	17	5717.8	110.1	106.4	4.424	0.049	0.059	0.964	0.064	0.071	-999	1	0	-999	0
6430566	15.692	2	3	6039.1	118.2	116.0	4.352	0.049	0.056	1.081	0.068	0.077	-999	1	0	-999	0
6430591	14.301	1	17	5752.1	103.8	101.7	4.183	0.034	0.038	1.161	0.057	0.080	-999	1	0	-999	0
6430612	14.491	1	17	5557.2	101.6	98.8	4.501	0.027	0.040	0.913	0.046	0.061	-999	1	0	-999	0
6430699	15.998	4	17	6117.9	118.0	113.5	4.395	0.042	0.055	1.081	0.063	0.070	-999	1	0	-999	0
6430758	14.819	1	17	5699.8	118.9	113.8	4.197	0.047	0.046	0.989	0.078	0.069	-999	1	0	-999	0
6430770	14.222	1	17	6024.1	111.4	109.1	4.037	0.036	0.051	1.252	0.071	0.112	-999	1	0	-999	0
6430771	13.975	1	17	5532.0	166.0	149.0	4.060	0.462	0.198	0.871	0.102	0.092	-999	2	-999	-999	1
6430804	15.684	0	17	5055.7	105.9	90.6	3.555	0.049	0.067	1.320	0.122	0.171	2	3	0	-999	0
6430812	13.615	1	17	5828.2	120.8	117.9	4.057	0.054	0.042	1.099	0.124	0.074	-999	1	0	-999	0
6430816	16.087	6	6	4403.4	85.8	81.6	4.670	0.022	0.023	0.621	0.029	0.026	0	1	0	-999	0
6431013	15.247	4	17	6179.2	136.0	121.9	4.108	0.052	0.053	1.256	0.069	0.094	-999	1	0	-999	0
6431071	15.217	1	3	5080.7	29.4	35.7	4.337	0.022	0.022	0.864	0.013	0.011	0	1	1	-999	0
6431075	15.832	1	17	4289.5	91.9	93.6	4.655	0.018	0.022	0.633	0.022	0.019	1	1	0	-999	0
6431130	14.758	1	17	5765.9	113.9	108.6	4.286	0.046	0.048	0.996	0.075	0.075	-999	1	0	-999	0
6431136	15.346	1	17	5517.4	111.6	106.3	4.211	0.054	0.052	0.923	0.068	0.062	1	1	0	-999	0
6431250	14.54	1	17	5510.0	112.7	107.7	4.178	0.056	0.054	0.934	0.066	0.060	-999	1	0	-999	0
6431254	13.19	0	17	5723.8	124.0	117.3	3.888	0.034	0.035	0.907	0.053	0.049	-999	1	0	-999	0
6431323	15.629	2	3	5857.6	114.3	110.5	4.276	0.066	0.066	1.035	0.078	0.079	-999	1	0	-999	0
6431354	14.305	1	17	5884.0	115.4	111.0	4.261	0.042	0.046	1.050	0.075	0.080	-999	1	0	-999	0
6431413	15.252	1	17	5941.2	201.2	147.8	4.036	0.054	0.050	1.185	0.130	0.114	-999	1	0	-999	0
6431436	15.526	1	17	5361.0	100.1	91.4	4.435	0.052	0.049	0.869	0.063	0.054	-999	1	0	-999	0
6431454	15.303	1	17	5336.9	94.5	93.4	4.512	0.035	0.045	0.863	0.049	0.059	0	1	0	-999	0
6431490	15.631	2	17	5416.7	108.1	97.8	4.159	0.059	0.059	0.905	0.062	0.053	-999	1	0	-999	0
6431493	14.784	1	17	5433.7	104.5	100.0	4.447	0.043	0.045	0.889	0.065	0.063	-999	1	0	-999	0
6431545	15.915	1	17	5598.8	101.0	100.2	4.275	0.035	0.037	1.058	0.057	0.060	3	1	0	-999	0
6431557	14.292	1	17	5737.1	116.0	109.4	3.909	0.062	0.057	1.158	0.080	0.079	1	1	0	-999	0
6431568	14.971	1	17	6024.7	109.3	105.1	4.138	0.044	0.047	1.174	0.070	0.095	-999	1	0	-999	0
6431598	13.991	1	17	6203.5	127.1	125.1	3.975	0.039	0.040	1.002	0.063	0.059	-999	1	0	-999	0
6431662	13.381	0	17	6436.2	121.1	116.9	4.258	0.031	0.030	1.293	0.058	0.052	-999	1	0	-999	0
6431670	15.785	3	13	5294.2	85.5	75.2	4.286	0.063	0.067	0.870	0.041	0.032	3	1	0	-1	0
6431702	13.842	1	17	6124.1	113.5	112.5	4.346	0.034	0.039	1.113	0.062	0.070	-999	1	0	-999	0
6431729	15.371	4	17	6067.7	117.0	102.2	4.093	0.051	0.055	1.222	0.074	0.101	-999	1	0	-999	0
6431741	10.974	1	17	5110.8	98.9	95.4	3.287	0.083	0.096	1.093	0.218	0.215	2	2	0	-999	0
6431758	15.987	1	17	5450.8	107.2	99.3	4.386	0.071	0.067	0.891	0.066	0.058	-999	1	0	-999	0
6431840	15.586	1	17	5020.2	100.2	88.0	3.454	0.137	0.150	1.269	0.186	0.216	0	2	0	-999	0
6431855	15.061	4	17	5769.4	112.3	107.2	4.283	0.047	0.050	0.998	0.075	0.075	2	1	0	-999	0
6431886	15.49	1	17	5273.1	122.6	115.4	3.725	0.054	0.061	1.213	0.099	0.115	0	1	0	-999	0
6431916	12.727	0	17	6067.0	116.3	110.9	4.045	0.050	0.040	1.087	0.114	0.072	-999	1	0	-999	0
6431964	14.977	0	17	5716.0	106.5	104.9	4.179	0.053	0.054	1.006	0.084	0.075	2	1	0	-999	0
6432036	14.983	1	17	5589.9	98.1	94.3	4.500	0.027	0.040	0.918	0.046	0.059	-999	1	0	-999	0
6432059	15.612	1	17	5536.8	112.3	106.9	4.159	0.046	0.045	0.942	0.070	0.065	3	1	0	-1	0
6432101	15.919	4	17	5958.2	116.4	109.8	4.220	0.073	0.072	1.097	0.082	0.085	0	1	0	-999	0
6432115	15.963	2	17	5512.5	108.4	103.8	4.379	0.070	0.068	0.907	0.068	0.064	-999	1	0	-999	0
6432146	15.735	1	17	4968.0	95.0	92.5	4.561	0.029	0.035	0.785	0.041	0.045	0	1	0	-999	0
6432179	15.702	1	17	5694.0	106.0	102.4	4.420	0.049	0.058	0.958	0.066	0.070	-999	1	0	-999	0
6432198	13.804	1	17	5934.3	116.1	112.4	4.290	0.040	0.041	1.010	0.073	0.069	-999	1	0	-999	0
6432211	15.022	1	17	5776.2	110.9	106.2	4.386	0.045	0.048	0.987	0.072	0.075	-999	1	0	-999	0
6432242	15.145	4	17	5740.6	137.7	143.1	4.028	0.053	0.046	1.078	0.120	0.086	-999	1	0	-999	0
6432252	15.547	4	17	5604.3	109.3	105.4	4.309	0.054	0.054	0.937	0.071	0.067	-999	1	0	-999	0
6432262	14.163	1	17	5472.6	107.1	96.5	4.282	0.041	0.038	0.900	0.064	0.054	-999	1	0	-999	0
6432269	13.887	2	17	5752.0	124.1	115.8	3.794	0.034	0.033	0.979	0.053	0.051	-999	1	0	-999	0
6432278	14.265	1	17	5454.0	109.3	99.3	4.398	0.045	0.039	0.870	0.066	0.053	7	1	0	-999	0
6432331	12.983	0	17	6633.4	135.6	124.2	4.355	0.016	0.021	1.242	0.031	0.041	-999	1	0	-999	0
6432379	15.715	4	17	6110.0	190.0	253.0	4.411	0.062	0.188	1.231	0.121	0.166	-999	2	-999	-999	1
6432473	13.858	2	17	6501.3	132.5	135.9	4.268	0.035	0.037	1.156	0.058	0.068	-999	1	0	-999	0
6435255	15.391	4	17	5705.6	116.5	112.0	3.983	0.071	0.062	1.091	0.086	0.078	-999	1	0	-999	0
6435321	14.227	1	17	5431.2	114.0	113.0	3.940	0.039	0.041	1.020	0.064	0.066	-999	1	0	-999	0
6435428	15.944	2	14	5125.2	93.1	86.2	4.466	0.048	0.041	0.825	0.048	0.037	0	1	0	-999	0
6435436	14.053	1	17	5385.4	103.5	99.2	4.475	0.039	0.044	0.878	0.060	0.062	-999	1	0	-999	0
6435680	15.094	1	17	5808.4	113.7	110.6	4.243	0.050	0.053	1.024	0.079	0.078	-999	1	0	-999	0
6435736	15.377	1	17	5496.1	107.0	104.3	4.435	0.052	0.056	0.904	0.064	0.065	-999	1	0	-999	0
6435812	15.432	4	17	5734.6	105.4	102.5	4.439	0.042	0.052	0.966	0.060	0.069	-999	1	0	-999	0
6435825	14.89	1	17	5682.1	115.3	114.5	4.073	0.058	0.053	1.033	0.088	0.074	-999	1	0	-999	0
6435853	14.862	1	17	5561.7	113.4	107.8	4.096	0.050	0.049	0.973	0.072	0.068	-999	1	0	-999	0
6435856	13.636	1	17	5425.4	105.4	100.5	4.452	0.039	0.042	0.887	0.065	0.063	-999	1	0	-999	0
6435894	13.846	1	17	6185.0	175.0	197.0	4.305	0.153	0.187	0.996	0.160	0.120	-999	2	-999	-999	1
6435902	14.612	1	17	6041.9	113.3	106.6	4.175	0.047	0.047	1.158	0.071	0.088	-999	1	0	-999	0
6435908	13.762	1	17	5965.8	105.3	109.3	4.033	0.042	0.051	1.196	0.108	0.091	-999	1	0	-999	0
6435918	15.233	4	17	5673.3	99.0	94.7	4.506	0.027	0.038	0.926	0.044	0.056	-999	1	0	-999	0
6435985	15.056	1	17	5141.1	92.1	87.2	4.573	0.023	0.034	0.799	0.037	0.050	1	1	0	-999	0
6435994	14.689	14	15	6132.2	127.5	109.2	4.149	0.042	0.046	1.212	0.066	0.089	-999	1	0	-999	0
6436028	13.485	0	17	5729.3	120.3	112.4	4.169	0.135	0.136	0.844	0.069	0.056	-999	1	-999	-999	0
6436029	15.768	4	17	4629.2	87.8	80.3	4.625	0.020	0.024	0.693	0.029	0.031	3	1	0	0	0
6436038	15.206	4	17	5540.2	116.8	112.0	3.951	0.054	0.053	1.051	0.072	0.072	3	1	0	-999	0
6436040	14.758	1	17	6045.0	107.5	104.0	4.414	0.029	0.040	1.059	0.051	0.068	-999	1	0	-999	0
6436049	15.479	1	17	6181.1	119.7	110.8	4.327	0.052	0.062	1.139	0.067	0.076	-999	1	0	-999	0
6436075	15.727	2	17	5053.3	102.1	92.4	3.592	0.091	0.105	1.195	0.155	0.182	-999	1	0	-999	0
6436130	15.429	4	17	5234.7	100.5	94.0	4.530	0.035	0.044	0.838	0.047	0.054	1	1	0	-999	0
6436137	15.718	4	17	5263.6	102.4	95.2	4.521	0.037	0.046	0.845	0.048	0.055	1	1	0	-999	0
6436191	15.09	1	17	5867.7	108.9	107.2	4.394	0.042	0.050	1.015	0.066	0.075	-999	1	0	-999	0
6436241	15.116	1	17	5805.8	109.9	109.6	4.155	0.050	0.055	1.058	0.093	0.082	-999	1	0	-999	0
6436285	13.654	1	17	6320.0	138.4	122.8	4.130	0.034	0.037	1.296	0.058	0.070	1	1	0	-999	0
6436294	15.766	1	17	5893.6	110.2	106.3	4.158	0.067	0.069	1.097	0.093	0.088	-999	1	0	-999	0
6436351	15.641	2	17	5679.9	109.6	104.5	4.313	0.060	0.060	0.962	0.073	0.071	-999	1	0	-999	0
6436505	15.857	1	17	5127.5	88.4	84.4	4.576	0.026	0.036	0.791	0.041	0.050	0	1	0	-1	0
6436583	15.254	1	17	5761.5	117.0	112.0	3.954	0.062	0.055	1.135	0.086	0.078	-999	1	0	-999	0
6436592	14.756	15	15	5460.6	118.4	110.7	3.846	0.038	0.040	1.125	0.068	0.073	2	1	0	-999	0
6436604	15.918	4	17	5331.5	100.6	96.2	4.504	0.041	0.051	0.861	0.052	0.058	-999	1	0	-999	0
6436616	15.052	14	15	6028.2	113.5	111.8	4.187	0.046	0.052	1.145	0.072	0.088	-999	1	0	-999	0
6436621	12.72	0	17	5876.5	126.0	118.0	4.074	0.038	0.037	0.802	0.049	0.044	-999	1	0	-999	0
6436683	15.914	2	17	5496.9	103.8	101.2	4.449	0.052	0.059	0.903	0.062	0.064	-999	1	0	-999	0
6436723	15.335	1	17	5734.0	156.0	173.0	4.538	0.036	0.192	0.982	0.102	0.114	8	2	-999	-999	1
6436749	13.993	1	17	6149.9	125.1	113.4	4.219	0.032	0.043	1.182	0.065	0.085	-999	1	0	-999	0
6436785	15.103	4	17	4991.5	93.1	85.1	3.505	0.076	0.093	1.213	0.163	0.209	1	1	0	-999	0
6436816	15.904	4	17	5345.2	105.3	93.8	4.422	0.057	0.051	0.865	0.063	0.051	-999	1	0	-999	0
6436841	13.143	0	17	5297.0	90.4	84.7	4.528	0.035	0.032	0.779	0.050	0.046	-999	1	0	-999	0
6436878	14.643	0	17	5537.4	109.9	110.5	3.685	0.027	0.029	1.334	0.057	0.067	2	1	0	-999	0
6436881	13.912	1	17	6303.8	124.9	126.1	4.217	0.029	0.045	1.243	0.059	0.077	-999	1	0	-999	0
6436882	14.287	14	15	6636.2	142.2	130.0	4.191	0.037	0.037	1.354	0.069	0.059	-999	3	0	-999	0
6437057	14.741	1	17	5700.5	115.8	112.1	4.175	0.048	0.049	1.001	0.084	0.075	-999	1	0	-999	0
6437103	15.421	1	17	5872.7	115.4	114.6	4.050	0.064	0.068	1.136	0.114	0.088	-999	1	0	-999	0
6437115	13.438	1	17	4779.0	85.7	72.8	2.791	0.101	0.052	0.897	0.195	0.093	2	2	0	-999	0
6437128	14.921	1	17	5549.7	107.5	102.7	4.127	0.047	0.047	0.957	0.070	0.066	-999	1	0	-999	0
6437132	12.959	0	17	6414.9	144.1	129.4	4.119	0.033	0.037	1.289	0.054	0.060	-999	1	0	-999	0
6437166	14.666	1	17	5612.8	98.6	97.8	4.426	0.042	0.047	0.936	0.067	0.069	-999	1	0	-999	0
6437179	13.886	1	17	6045.3	116.4	115.0	4.339	0.039	0.041	1.062	0.070	0.071	-999	1	0	-999	0
6437226	15.412	1	17	5642.8	112.7	107.7	4.286	0.056	0.057	0.953	0.073	0.070	-999	1	0	-1	0
6437251	15.635	1	17	5649.8	113.0	107.6	4.215	0.064	0.064	0.969	0.076	0.072	-999	1	0	-999	0
6437252	13.336	1	17	4867.8	87.7	81.7	3.434	0.079	0.087	1.104	0.197	0.185	2	2	0	-999	0
6437304	15.99	4	17	5383.2	106.4	93.7	4.377	0.066	0.059	0.874	0.062	0.049	-999	1	0	-999	0
6437362	13.957	1	17	5163.8	148.3	137.6	4.101	0.367	0.770	0.869	0.606	0.100	0	1	-999	-999	0
6437368	15.513	2	17	5532.0	114.3	112.2	3.856	0.072	0.070	1.134	0.092	0.092	-999	1	0	-999	0
6437385	12.12	0	17	5517.4	109.2	107.9	3.340	0.022	0.020	1.981	0.047	0.056	2	2	0	-999	0
6437393	15.146	4	17	5674.0	101.9	99.7	4.468	0.035	0.046	0.945	0.054	0.065	1	1	0	-999	0
6437418	14.465	14	15	6291.3	126.1	125.8	4.272	0.036	0.041	1.207	0.068	0.076	-999	1	0	-999	0
6437458	15.812	4	17	5321.5	103.8	90.7	4.417	0.058	0.051	0.860	0.061	0.047	-999	1	0	-999	0
6437501	14.828	1	17	6086.6	122.0	115.9	3.852	0.061	0.063	1.378	0.152	0.107	-999	1	0	-999	0
6437541	14.54	1	17	5854.1	108.2	106.9	4.400	0.038	0.046	1.010	0.066	0.075	-999	1	0	-999	0
6437573	15.52	1	17	5200.1	76.6	70.8	4.324	0.042	0.044	0.864	0.027	0.023	1	1	1	-999	0
6437575	15.268	1	17	5337.1	101.9	95.9	4.478	0.044	0.047	0.866	0.059	0.058	-999	1	0	-999	0
6437617	14.279	1	17	5913.4	104.7	103.1	4.405	0.034	0.043	1.028	0.061	0.074	0	1	0	-1	0
6437620	13.213	1	17	5245.1	72.6	64.8	4.265	0.022	0.019	0.875	0.028	0.021	1	1	0	-999	0
6437636	14.319	1	17	5804.8	109.0	105.6	4.330	0.066	0.066	1.003	0.074	0.076	-999	1	0	-999	0
6437648	10.031	0	1	3767.1	73.1	65.3	0.981	0.108	0.120	1.597	0.321	0.366	2	2	0	-999	0
6437663	13.581	1	17	4932.3	90.0	82.1	3.575	0.069	0.080	1.071	0.163	0.165	2	1	0	-999	0
6437705	15.911	1	17	4674.0	83.0	78.1	4.611	0.022	0.026	0.711	0.033	0.033	1	1	0	-999	0
6437707	15.248	1	17	5676.8	102.5	98.8	4.451	0.039	0.049	0.950	0.059	0.067	-999	1	0	-999	0
6437719	11.919	0	17	6499.3	127.1	119.8	3.938	0.028	0.041	1.410	0.062	0.115	1	1	0	-999	0
6437765	15.291	1	17	5116.0	92.7	86.3	4.557	0.028	0.036	0.808	0.040	0.051	-999	1	0	-999	0
6437782	15.269	4	17	5745.6	107.6	104.7	4.395	0.048	0.053	0.977	0.069	0.074	-999	1	0	-999	0
6437871	13.97	1	17	5659.5	101.6	122.0	4.005	0.054	0.037	1.200	0.132	0.051	-999	1	0	-999	0
6437885	15.593	1	17	5555.4	111.7	106.7	4.120	0.065	0.064	0.962	0.073	0.069	-999	1	0	-999	0
6437946	15.609	2	17	5596.1	100.2	96.6	4.497	0.034	0.047	0.916	0.050	0.059	-999	1	0	-999	0
6437950	15.0	1	17	5961.1	108.5	113.8	4.053	0.048	0.060	1.187	0.099	0.097	-999	1	0	-999	0
6437973	12.711	0	17	6031.7	107.5	107.1	4.402	0.027	0.039	1.065	0.055	0.072	-999	1	0	-999	0
6437992	15.155	1	17	6286.5	120.4	120.0	4.309	0.044	0.048	1.185	0.063	0.075	-999	1	0	-999	0
6438016	14.827	1	17	5023.9	93.2	85.6	4.556	0.028	0.033	0.797	0.040	0.047	1	1	0	-999	0
6438018	15.404	4	17	6108.4	116.9	115.5	4.259	0.056	0.057	1.141	0.073	0.082	-999	1	0	-999	0
6438056	15.965	4	17	4949.9	85.5	82.1	3.234	0.193	0.227	1.330	0.268	0.259	0	2	-999	-999	0
6438089	15.707	4	17	5491.4	119.5	115.5	3.984	0.063	0.061	1.008	0.073	0.073	-999	1	0	-999	0
6438266	14.676	1	17	5838.0	156.0	174.0	4.512	0.050	0.200	0.941	0.110	0.110	-999	2	-999	-999	1
6438379	14.534	1	17	5748.4	124.6	111.3	3.760	0.040	0.039	1.311	0.065	0.073	-999	1	0	-1	0
6438417	13.999	1	17	5646.6	115.2	111.0	3.597	0.029	0.030	1.549	0.059	0.059	-999	1	0	-999	0
6438532	14.985	1	17	6006.8	116.4	112.2	4.207	0.046	0.050	1.126	0.074	0.086	-999	1	0	-999	0
6440685	15.745	1	17	5306.9	97.1	92.9	4.567	0.025	0.037	0.822	0.041	0.052	0	1	0	-999	0
6440760	15.135	1	17	5970.0	121.2	123.0	3.777	0.113	0.113	1.377	0.164	0.130	-999	1	0	-999	0
6440823	13.877	1	17	6597.0	158.0	217.0	4.405	0.067	0.202	1.054	0.148	0.121	-999	2	-999	-999	1
6440898	14.884	1	17	5268.4	118.4	111.6	3.845	0.041	0.048	1.050	0.073	0.082	0	1	0	-999	0
6440913	14.969	4	17	6000.7	108.6	111.7	4.001	0.053	0.057	1.228	0.111	0.094	-999	1	0	-999	0
6440939	15.981	0	17	4952.5	89.2	80.7	3.387	0.088	0.079	1.013	0.203	0.159	2	2	0	-999	0
6440946	13.657	1	17	5688.3	101.6	101.1	4.432	0.037	0.043	0.957	0.065	0.071	-999	1	0	-999	0
6440954	15.228	4	17	5422.5	118.3	114.4	3.756	0.054	0.055	1.227	0.090	0.100	-999	1	0	-999	0
6440962	15.681	4	17	6151.6	118.7	112.3	3.976	0.068	0.072	1.326	0.105	0.113	-999	1	0	-999	0
6440969	15.078	1	17	5849.8	109.9	105.6	4.166	0.047	0.053	1.075	0.088	0.084	-999	1	0	-999	0
6440979	15.147	1	17	5884.8	111.7	104.9	4.185	0.048	0.053	1.084	0.082	0.085	-999	1	0	-999	0
6441022	13.881	1	17	5619.3	118.5	113.3	3.691	0.031	0.033	1.214	0.063	0.067	1	1	0	-999	0
6441029	14.831	1	17	6033.7	116.6	114.8	4.210	0.040	0.046	1.135	0.071	0.086	0	1	0	-999	0
6441032	15.656	1	17	5807.4	105.2	102.4	4.435	0.041	0.053	0.987	0.059	0.070	-999	1	0	-999	0
6441072	14.661	1	17	6147.3	114.0	115.6	3.923	0.044	0.055	1.380	0.092	0.129	-999	1	0	-999	0
6441100	11.707	0	17	7072.4	156.8	148.2	4.114	0.030	0.032	1.530	0.082	0.072	-999	2	0	-999	0
6441101	15.323	1	17	5242.9	94.6	90.7	4.561	0.025	0.037	0.823	0.039	0.053	0	1	0	-999	0
6441152	15.359	1	17	5707.2	115.9	112.3	3.837	0.063	0.060	1.211	0.081	0.085	-999	1	0	-999	0
6441161	15.358	1	17	5996.8	108.4	105.0	4.130	0.050	0.054	1.166	0.076	0.096	-999	1	0	-999	0
6441181	15.338	1	17	5771.8	102.9	99.5	4.461	0.033	0.045	0.970	0.053	0.065	-999	1	0	-999	0
6441221	14.058	1	17	5512.7	101.9	102.3	4.440	0.041	0.046	0.909	0.066	0.067	-999	1	0	-999	0
6441242	14.995	1	17	5665.1	153.8	129.9	4.100	0.047	0.043	1.016	0.105	0.080	-999	1	0	-999	0
6441258	15.279	0	17	6513.9	123.9	118.0	4.275	0.032	0.039	1.340	0.054	0.053	5	1	0	-999	0
6441286	15.293	1	17	6024.8	111.9	109.4	4.361	0.044	0.052	1.074	0.067	0.076	-999	1	0	-999	0
6441328	15.658	1	17	6076.4	118.1	116.1	4.313	0.059	0.063	1.107	0.072	0.080	-999	1	0	-999	0
6441357	14.139	1	17	6181.0	121.8	113.5	4.006	0.035	0.048	1.332	0.067	0.120	-999	1	0	-999	0
6441364	14.945	14	15	6291.7	124.4	121.2	4.006	0.046	0.048	1.364	0.073	0.094	-999	1	0	-999	0
6441417	15.868	4	17	5254.3	122.4	113.8	3.794	0.069	0.071	1.097	0.109	0.108	-999	1	0	-999	0
6441429	13.967	1	17	6483.4	134.9	126.9	4.272	0.039	0.040	1.091	0.063	0.069	-999	1	0	-999	0
6441518	14.813	1	17	5764.8	122.1	110.0	3.881	0.047	0.044	1.193	0.071	0.074	-999	1	0	-999	0
6441539	15.188	1	17	6003.0	111.8	109.4	4.359	0.043	0.050	1.068	0.067	0.077	-999	1	0	-999	0
6441584	15.502	1	17	5772.6	110.6	110.4	4.165	0.056	0.060	1.038	0.092	0.080	-999	1	0	-999	0
6441622	10.122	1	17	5072.7	82.2	85.1	3.127	0.077	0.101	1.251	0.214	0.244	2	2	0	-999	0
6441645	13.997	2	17	5862.0	193.0	175.0	4.081	0.378	0.162	0.933	0.128	0.105	-999	2	-999	-999	1
6441664	15.847	1	17	5288.1	102.0	92.3	4.465	0.052	0.050	0.854	0.058	0.052	0	1	0	-999	0
6441667	15.533	1	17	5834.3	113.3	109.4	4.330	0.057	0.057	1.014	0.075	0.077	-999	1	0	-999	0
6441678	15.301	1	17	5817.8	111.2	107.0	4.127	0.054	0.059	1.076	0.101	0.083	-999	1	0	-999	0
6441738	15.593	1	17	5860.2	123.6	111.3	4.291	0.045	0.043	0.819	0.056	0.047	2	1	0	1	0
6441741	15.992	1	17	5888.8	123.1	119.2	4.337	0.070	0.074	1.032	0.075	0.079	-999	1	0	-999	0
6441767	14.733	1	17	6182.1	129.2	117.2	4.084	0.041	0.046	1.275	0.064	0.098	-999	1	0	-999	0
6441809	15.436	1	17	6228.0	172.0	237.0	4.441	0.067	0.202	1.107	0.153	0.153	-999	2	-999	-999	1
6441891	15.59	1	17	5528.5	101.8	101.7	4.455	0.046	0.056	0.912	0.060	0.066	0	1	0	-999	0
6441893	15.868	4	17	5405.8	96.9	96.0	4.538	0.030	0.044	0.861	0.045	0.056	-999	1	0	-999	0
6441968	12.34	0	17	5982.6	116.8	113.1	4.291	0.039	0.040	1.004	0.072	0.069	-999	1	0	-999	0
6441986	14.256	1	17	6280.9	123.2	123.3	4.278	0.036	0.044	1.200	0.067	0.076	-999	1	0	-999	0
6442009	14.424	1	17	5719.9	119.8	112.5	3.938	0.042	0.040	1.129	0.071	0.071	-999	1	0	-999	0
6442011	15.17	1	17	5797.8	116.8	112.5	3.946	0.061	0.054	1.155	0.090	0.078	-999	1	0	-999	0
6442035	14.097	1	17	5997.0	105.6	102.7	4.452	0.021	0.034	1.025	0.040	0.060	-999	1	0	-999	0
6442049	14.001	1	17	6152.2	127.2	122.1	4.013	0.052	0.041	1.123	0.112	0.070	1	1	0	-999	0
6442087	15.725	4	17	5611.2	114.7	109.5	4.102	0.070	0.069	0.992	0.079	0.073	-999	1	0	-999	0
6442110	14.705	1	17	5841.8	120.0	117.6	3.912	0.053	0.044	1.197	0.086	0.075	1	1	0	-999	0
6442126	15.033	1	17	5964.9	116.8	109.5	4.195	0.046	0.051	1.114	0.076	0.087	-999	1	0	-999	0
6442138	15.23	1	17	6032.8	114.3	113.1	4.203	0.051	0.055	1.138	0.074	0.087	-999	1	0	-999	0
6442160	15.066	1	17	6056.3	119.8	103.2	4.138	0.044	0.048	1.189	0.069	0.094	-999	1	0	-999	0
6442176	14.209	1	17	6046.6	112.8	100.9	4.081	0.035	0.048	1.228	0.066	0.108	-999	1	0	-999	0
6442183	15.035	0	17	5323.5	107.4	101.1	3.917	0.035	0.037	0.906	0.056	0.056	2	1	0	-999	0
6442193	12.015	0	17	5968.6	118.3	106.2	4.219	0.039	0.040	1.056	0.075	0.074	-999	1	0	-999	0
6442199	15.099	1	17	4854.0	131.0	146.0	4.573	0.063	0.036	0.692	0.090	0.053	2	2	-999	-999	1
6442206	15.271	1	17	4466.3	81.9	79.7	4.605	0.021	0.020	0.701	0.029	0.026	1	1	0	-999	0
6442243	15.486	1	17	5502.3	115.3	111.5	3.720	0.059	0.060	1.298	0.095	0.105	-999	1	0	-999	0
6442246	13.386	0	17	6056.7	109.8	111.3	4.002	0.041	0.052	1.271	0.085	0.105	-999	1	0	-1	0
6442274	15.991	4	17	5671.0	112.5	108.4	4.279	0.161	0.199	0.972	0.095	0.080	-999	1	-999	-999	0
6442340	13.484	0	17	5872.0	105.3	104.5	4.395	0.033	0.040	1.042	0.062	0.069	-999	1	0	0	0
6442350	15.593	4	17	5760.6	115.5	109.9	4.315	0.060	0.059	0.990	0.076	0.075	-999	1	0	-999	0
6442371	15.337	1	3	5803.2	121.2	116.5	3.907	0.067	0.059	1.186	0.088	0.082	-999	1	0	-999	0
6442377	13.432	0	17	6566.1	145.2	139.1	4.279	0.030	0.029	1.226	0.054	0.057	1	1	0	0	0
6442467	15.431	1	17	5111.2	119.0	108.0	3.784	0.059	0.067	1.028	0.101	0.107	0	1	0	-999	0
6442540	12.728	0	17	5204.4	87.5	82.4	4.557	0.028	0.035	0.798	0.040	0.049	-999	1	0	-999	0
6442547	14.596	1	17	5331.8	96.9	92.2	4.490	0.038	0.042	0.865	0.057	0.059	-999	1	0	-999	0
6442610	15.415	1	17	5442.8	112.5	109.5	4.452	0.046	0.050	0.891	0.064	0.064	0	1	0	-999	0
6442702	13.737	0	17	5275.5	122.0	105.9	3.476	0.039	0.057	1.378	0.098	0.145	2	2	0	-999	0
6442709	13.355	1	17	5869.8	128.5	116.0	3.886	0.042	0.034	1.222	0.071	0.066	-999	1	0	-999	0
6442735	14.043	1	17	5896.9	97.6	100.1	4.395	0.025	0.033	1.126	0.046	0.062	-999	1	0	1	0
6442755	14.22	1	17	6400.8	120.2	117.7	4.346	0.025	0.035	1.202	0.045	0.063	-999	1	0	-999	0
6442788	14.764	1	17	6016.1	115.6	113.8	4.335	0.043	0.046	1.078	0.072	0.078	-999	1	0	-999	0
6442845	15.583	1	17	5521.0	165.0	165.0	4.613	0.030	0.120	0.821	0.078	0.086	-999	2	-999	-999	1
6442916	15.27	1	17	5524.5	113.1	105.8	4.250	0.051	0.050	0.919	0.069	0.062	0	1	0	-999	0
6443019	14.63	0	17	4986.1	82.3	82.9	3.213	0.068	0.088	1.329	0.189	0.233	2	2	0	-999	0
6443065	15.144	14	15	6502.0	128.4	128.4	4.277	0.044	0.051	1.275	0.059	0.063	-999	1	0	-999	0
6443084	15.089	1	17	5794.1	115.7	112.7	4.244	0.051	0.054	1.018	0.081	0.079	-999	1	0	-999	0
6443093	14.57	1	17	5670.5	115.0	109.5	4.180	0.048	0.047	0.986	0.081	0.073	-999	1	0	1	0
6443119	15.1	1	17	6208.5	130.6	124.9	4.139	0.055	0.056	1.247	0.068	0.089	-999	1	0	-999	0
6443141	17.365	6	13	4382.0	156.0	156.0	4.616	0.052	0.021	0.642	0.070	0.057	0	2	-999	-999	1
6443180	14.515	14	15	6035.4	108.2	103.1	4.460	0.022	0.032	1.020	0.040	0.056	-999	1	0	-999	0
6443192	15.801	4	17	5750.7	113.9	108.7	4.304	0.069	0.068	0.988	0.076	0.075	-999	1	0	-999	0
6443199	15.781	2	17	5700.1	162.1	163.5	4.060	0.063	0.061	1.047	0.122	0.098	-999	1	0	-999	0
6443205	14.992	1	17	4550.4	77.9	70.7	4.570	0.025	0.017	0.734	0.030	0.024	1	1	0	-999	0
6443214	13.558	0	17	6200.7	128.1	117.5	3.922	0.036	0.037	1.139	0.058	0.063	-999	1	0	-999	0
6443238	15.982	1	17	4720.9	83.5	83.2	4.508	0.025	0.025	0.782	0.023	0.022	1	1	1	-999	0
6443299	15.501	4	17	5996.0	120.3	114.9	4.221	0.061	0.061	1.113	0.079	0.085	-999	1	0	-999	0
6443342	14.982	1	17	5681.0	169.0	169.0	4.551	0.035	0.196	0.957	0.094	0.115	-999	2	-999	-999	1
6443343	14.891	1	17	6202.1	120.1	117.9	4.314	0.041	0.045	1.154	0.065	0.077	-999	1	0	-999	0
6443389	14.844	1	17	6115.1	115.1	109.2	4.448	0.023	0.031	1.040	0.043	0.055	0	1	0	-999	0
6443392	12.992	0	17	5879.0	118.2	115.9	3.498	0.079	0.078	1.679	0.124	0.121	3	2	0	-1	0
6443398	15.666	2	17	5497.5	116.4	108.9	4.373	0.058	0.054	0.903	0.070	0.062	-999	1	0	-999	0
6443468	14.076	10	10	6087.4	117.2	117.1	4.257	0.037	0.044	1.134	0.071	0.081	-999	1	0	-999	0
6443493	14.267	14	15	6147.5	118.9	108.5	4.023	0.037	0.049	1.306	0.067	0.118	-999	1	0	-999	0
6443515	13.963	1	17	5932.0	119.6	104.5	4.225	0.042	0.044	1.087	0.074	0.083	-999	1	0	-999	0
6443538	15.481	2	17	6585.4	133.5	143.1	4.242	0.031	0.032	1.303	0.059	0.053	3	1	0	-999	0
6443548	14.834	1	17	5587.4	95.2	93.5	4.521	0.024	0.036	0.904	0.040	0.054	-999	1	0	-999	0
6443551	14.623	14	15	6272.9	123.8	120.5	3.969	0.216	0.180	1.353	0.211	0.154	-999	1	-999	-999	0
6443560	15.972	1	17	5516.3	105.7	103.6	4.431	0.061	0.069	0.908	0.064	0.065	-999	1	0	-999	0
6443591	14.674	1	17	5751.1	99.7	94.3	4.525	0.020	0.030	0.918	0.037	0.049	-999	1	0	-999	0
6443637	15.321	1	17	6156.2	125.0	114.6	4.088	0.059	0.060	1.259	0.073	0.099	-999	1	0	-999	0
6443655	15.082	1	17	5700.0	110.0	105.4	4.348	0.051	0.051	0.964	0.074	0.072	-999	1	0	-999	0
6443685	14.768	1	17	5163.5	88.4	83.9	4.594	0.020	0.030	0.776	0.033	0.046	0	1	0	-999	0
6443690	15.561	1	17	6208.0	168.0	205.0	4.454	0.055	0.154	1.086	0.134	0.134	-999	2	-999	-999	1
6443729	15.23	1	17	5944.2	110.5	105.2	4.498	0.024	0.031	0.962	0.042	0.051	-999	1	0	-999	0
6443816	13.284	1	17	6189.6	137.8	123.4	4.205	0.031	0.044	1.207	0.062	0.087	-999	1	0	-999	0
6443822	14.085	1	17	6095.5	122.7	116.1	3.911	0.043	0.042	1.167	0.065	0.067	-999	1	0	-999	0
6443844	15.844	1	17	5029.3	97.3	88.7	4.562	0.030	0.038	0.791	0.043	0.047	1	1	0	-999	0
6443904	15.38	1	17	5561.7	110.1	104.7	4.117	0.060	0.059	0.965	0.073	0.068	-999	1	0	-999	0
6443939	14.69	1	17	6414.6	144.2	152.1	4.065	0.037	0.043	1.444	0.077	0.079	-999	1	0	-999	0
6444006	12.836	0	17	5158.6	86.1	81.5	4.474	0.038	0.036	0.882	0.055	0.050	0	1	0	-999	0
6444233	15.878	4	17	5930.6	116.5	110.0	4.265	0.075	0.075	1.069	0.080	0.082	-999	1	0	-999	0
6444383	15.306	1	17	5949.8	114.1	111.3	4.338	0.052	0.055	1.054	0.072	0.078	-999	1	0	-999	0
6444450	14.906	1	17	5963.2	113.8	115.5	3.978	0.059	0.057	1.214	0.126	0.087	-999	1	0	-999	0
6444462	15.741	1	17	5265.9	120.3	113.8	3.925	0.066	0.067	0.967	0.077	0.077	0	1	0	-999	0
6444518	13.861	1	17	6807.1	145.9	139.8	4.208	0.034	0.035	1.389	0.073	0.064	-999	3	0	-999	0
6444579	13.773	1	17	5832.0	123.0	116.2	4.070	0.046	0.041	1.000	0.077	0.066	-999	1	0	-999	0
6444618	14.73	1	17	5105.9	92.7	88.0	4.574	0.023	0.033	0.795	0.035	0.049	0	1	0	-999	0
6444623	15.24	1	17	5853.1	121.0	116.1	3.935	0.076	0.066	1.188	0.106	0.085	-999	1	0	-999	0
6444630	15.784	14	15	5798.9	110.5	110.1	4.188	0.044	0.048	1.041	0.085	0.081	5	1	0	-999	0
6444640	13.21	1	17	5913.7	105.7	115.3	4.065	0.036	0.048	1.175	0.097	0.089	-999	1	0	-999	0
6444709	12.144	0	17	4878.1	93.7	89.9	2.766	0.111	0.110	1.104	0.294	0.233	2	2	0	-999	0
6444722	15.324	1	17	5661.7	101.6	97.1	4.478	0.034	0.047	0.938	0.052	0.062	-999	1	0	-999	0
6444747	15.778	1	17	5124.7	96.1	90.3	4.553	0.031	0.041	0.809	0.043	0.050	1	1	0	-999	0
6444755	15.091	1	17	5101.8	107.5	96.3	3.639	0.062	0.080	1.211	0.125	0.164	0	1	0	-999	0
6444770	15.013	1	17	5995.3	108.8	105.9	4.388	0.040	0.049	1.056	0.062	0.073	-999	1	0	-999	0
6444790	15.217	1	17	5672.5	106.0	102.6	4.389	0.052	0.055	0.954	0.071	0.071	-999	1	0	-999	0
6444805	15.983	2	17	5376.9	98.8	97.0	4.502	0.039	0.055	0.912	0.051	0.052	-999	1	0	-999	0
6444816	14.847	1	17	5386.6	106.5	96.7	4.419	0.048	0.043	0.875	0.067	0.055	0	1	0	-999	0
6444823	14.871	1	17	5808.4	109.7	105.2	4.260	0.043	0.044	1.129	0.061	0.070	-999	1	0	-999	0
6444857	15.465	1	17	6274.8	130.1	122.0	4.058	0.073	0.071	1.317	0.082	0.092	-999	1	0	-999	0
6444896	17.131	6	17	3396.3	74.0	58.3	5.005	0.010	0.009	0.199	0.006	0.006	0	1	-999	-1	0
6445008	15.902	4	17	5717.5	117.3	111.6	4.269	0.071	0.072	0.984	0.078	0.076	-999	1	0	-999	0
6445025	15.561	4	17	5154.0	196.0	179.0	4.539	0.088	0.072	0.711	0.110	0.044	0	2	-999	-999	1
6445044	13.666	1	1	4683.0	167.0	167.0	4.578	0.059	0.032	0.705	0.072	0.058	0	2	-999	-999	1
6445052	13.115	0	17	7070.8	155.4	151.9	4.156	0.031	0.033	1.376	0.065	0.053	1	2	0	-999	0
6445080	15.295	4	17	5901.5	110.8	108.7	4.366	0.049	0.055	1.031	0.070	0.077	0	1	0	-999	0
6445148	14.054	10	10	6379.0	181.0	250.0	4.240	0.175	0.175	1.054	0.177	0.129	-999	2	-999	-999	1
6445199	14.893	1	17	5613.9	108.5	105.7	4.349	0.049	0.048	0.936	0.073	0.068	-999	1	0	-999	0
6445207	14.364	1	17	6077.5	124.9	117.5	3.887	0.054	0.044	1.245	0.131	0.067	-999	1	0	-999	0
6445212	14.18	0	17	4862.9	89.2	80.2	3.494	0.060	0.072	1.343	0.152	0.182	2	2	0	-999	0
6445226	14.425	1	17	5702.9	106.2	103.1	4.403	0.042	0.046	0.963	0.070	0.073	-999	1	0	-999	0
6445232	14.616	1	17	6233.5	128.5	117.4	4.054	0.041	0.045	1.312	0.066	0.095	-999	1	0	-999	0
6445386	15.58	1	17	5073.8	95.5	87.6	4.542	0.034	0.038	0.808	0.044	0.048	0	1	0	-999	0
6445411	14.847	1	17	5890.7	117.4	112.5	4.294	0.046	0.048	1.042	0.076	0.078	-999	1	0	-999	0
6445483	11.033	10	17	5061.0	194.0	176.0	4.489	0.095	0.085	0.800	0.087	0.064	0	2	-999	-999	1
6445504	15.333	1	17	6018.3	117.4	114.3	4.316	0.051	0.053	1.085	0.073	0.079	-999	1	0	-999	0
6445509	15.099	1	17	5720.3	118.4	114.8	4.015	0.063	0.051	1.078	0.089	0.075	-999	1	0	-999	0
6445531	15.761	4	17	6102.5	115.3	113.4	4.349	0.052	0.063	1.102	0.068	0.076	-999	1	0	-1	0
6445589	11.451	0	17	6287.5	132.7	131.8	3.832	0.036	0.031	1.257	0.063	0.055	-999	1	0	-999	0
6445693	15.665	1	17	5713.1	115.2	112.6	4.157	0.062	0.064	1.013	0.088	0.077	-999	1	0	-999	0
6445726	15.979	2	17	5782.3	138.1	121.4	4.249	0.084	0.072	1.012	0.092	0.082	-999	1	0	-999	0
6445748	15.524	1	17	5099.6	88.5	85.1	4.586	0.024	0.033	0.776	0.039	0.047	0	1	0	-999	0
6445856	15.588	1	17	4852.7	89.1	83.6	4.606	0.021	0.028	0.733	0.033	0.038	0	1	0	-999	0
6445860	15.516	1	17	6110.8	113.1	109.9	4.406	0.036	0.047	1.074	0.057	0.068	-999	1	0	-999	0
6445891	15.718	2	17	5816.9	109.8	105.9	4.459	0.037	0.049	0.978	0.055	0.065	-999	1	0	-999	0
6445925	15.086	1	17	5864.0	105.0	100.0	4.474	0.027	0.038	0.980	0.045	0.060	-999	1	0	-999	0
6445955	15.145	1	17	5996.9	112.2	109.9	4.165	0.050	0.050	1.145	0.074	0.092	-999	1	0	-999	0
6445963	13.067	0	17	5735.3	98.9	90.9	4.514	0.019	0.031	0.932	0.035	0.053	-999	1	0	-999	0
6445992	13.765	1	17	6332.0	129.2	122.2	4.009	0.029	0.033	1.512	0.059	0.068	1	1	0	-999	0
6445995	15.868	1	17	5809.4	119.3	114.7	3.996	0.092	0.084	1.133	0.106	0.089	-999	1	0	-999	0
6446036	13.492	0	17	5938.5	100.9	100.6	4.407	0.024	0.034	1.089	0.048	0.063	-999	1	0	-999	0
6446052	15.201	1	17	5455.2	121.3	115.2	3.763	0.048	0.049	1.229	0.081	0.092	1	1	0	-999	0
6446053	12.982	0	17	5869.8	117.4	114.4	4.315	0.040	0.042	1.028	0.077	0.077	-999	1	0	-999	0
6446083	14.673	1	17	4800.4	89.7	79.8	4.574	0.025	0.026	0.758	0.037	0.038	0	1	0	-999	0
6446091	14.784	1	17	6089.1	114.0	105.6	4.461	0.021	0.030	1.023	0.039	0.053	-999	1	0	-999	0
6446189	14.809	10	17	4442.0	156.0	172.0	4.608	0.049	0.025	0.669	0.066	0.054	0	2	-999	-999	1
6446219	14.843	1	17	6520.8	146.6	124.4	4.118	0.038	0.038	1.361	0.068	0.061	3	1	0	-999	0
6446256	11.781	1	17	6564.6	141.4	126.9	4.067	0.031	0.030	1.446	0.069	0.064	-999	1	0	-999	0
6446260	15.138	14	15	6533.8	136.4	130.7	4.218	0.050	0.052	1.313	0.064	0.061	-999	3	0	-999	0
6446271	15.206	2	15	5200.6	122.2	110.7	3.704	0.056	0.069	1.203	0.108	0.130	0	1	0	-999	0
6446287	14.946	0	17	4941.9	113.5	95.1	3.717	0.034	0.057	1.229	0.096	0.133	2	1	0	-999	0
6446290	13.959	1	17	5821.7	95.6	91.9	4.432	0.021	0.032	1.081	0.041	0.056	-999	1	0	-999	0
6446311	14.922	1	17	5879.5	129.8	123.0	3.808	0.058	0.051	1.301	0.095	0.078	-999	1	0	-999	0
6446433	15.487	1	17	6277.0	175.0	241.0	4.449	0.056	0.224	1.085	0.154	0.154	-999	2	-999	-999	1
6446496	14.726	1	17	6225.0	175.0	219.0	4.461	0.054	0.216	1.070	0.144	0.144	-999	2	-999	-999	1
6446627	14.295	1	17	6225.7	130.0	122.0	3.817	0.042	0.038	1.238	0.057	0.059	-999	1	0	-999	0
6446706	14.826	14	15	6071.1	126.7	127.2	4.386	0.045	0.046	0.867	0.062	0.058	-999	1	0	-999	0
6446719	15.873	4	17	5746.3	113.1	110.6	4.181	0.070	0.071	1.019	0.088	0.079	-999	1	0	-999	0
6446747	12.908	0	17	5791.1	111.9	115.3	3.665	0.027	0.029	1.391	0.057	0.059	-999	1	0	-999	0
6446775	14.348	14	15	6183.0	120.9	111.7	4.143	0.036	0.040	1.168	0.064	0.083	-999	1	0	-999	0
6446777	14.997	1	17	6448.6	130.0	127.4	4.011	0.056	0.056	1.408	0.082	0.081	-999	1	0	-999	0
6446791	14.059	14	15	6120.2	117.7	114.7	3.902	0.043	0.053	1.372	0.112	0.116	-999	1	0	-999	0
6446847	13.659	1	17	4800.9	93.0	83.6	3.631	0.053	0.070	1.197	0.123	0.157	0	1	0	-999	0
6446864	14.949	1	17	6050.0	189.0	210.0	4.405	0.090	0.210	1.026	0.153	0.126	-999	2	-999	-999	1
6446889	15.154	1	17	5614.4	118.0	115.7	3.817	0.118	0.111	1.194	0.139	0.126	-999	1	0	-999	0
6447003	15.97	4	17	5178.4	101.7	95.5	4.543	0.035	0.045	0.821	0.046	0.053	0	1	0	-999	0
6447023	13.443	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
6447083	15.825	4	17	4948.5	93.3	88.1	4.596	0.026	0.033	0.750	0.041	0.044	0	1	0	-999	0
6447182	15.413	1	17	6064.0	110.3	106.3	4.412	0.036	0.047	1.060	0.057	0.067	-999	1	0	-999	0
6447199	15.521	4	17	5181.2	117.5	101.6	3.587	0.080	0.094	1.333	0.132	0.163	-999	1	0	-999	0
6447258	12.865	0	17	6776.0	147.1	136.5	3.952	0.035	0.035	1.471	0.076	0.074	11	2	0	-999	0
6447273	15.178	1	17	5441.4	105.9	100.9	4.423	0.050	0.050	0.889	0.067	0.061	-999	1	0	-999	0
6447325	15.666	4	17	6202.0	173.0	259.0	4.422	0.054	0.216	1.213	0.151	0.167	-999	2	-999	-999	1
6447343	15.106	1	17	6012.6	125.1	124.5	3.721	0.085	0.080	1.457	0.158	0.118	-999	1	0	-999	0
6447371	15.908	4	17	5425.4	105.6	102.0	4.510	0.039	0.054	0.877	0.052	0.060	1	1	0	-999	0
6447372	14.955	1	17	4761.4	88.4	81.2	4.597	0.025	0.022	0.695	0.033	0.027	1	1	0	-1	0
6447423	15.505	2	17	5165.7	119.6	106.7	3.632	0.080	0.096	1.262	0.138	0.160	0	1	0	-999	0
6447450	15.082	1	17	5822.2	121.9	113.3	3.886	0.071	0.064	1.211	0.092	0.085	-999	1	0	-999	0
6447455	15.123	1	17	3991.6	80.0	82.0	4.618	0.015	0.014	0.614	0.013	0.014	2	1	0	-999	0
6447460	15.843	4	17	6242.0	196.0	239.0	4.442	0.065	0.208	1.104	0.159	0.145	6	2	-999	-999	1
6447478	15.376	4	17	5733.7	102.3	97.6	4.467	0.037	0.050	0.957	0.055	0.064	-999	1	0	-999	0
6447489	15.077	4	17	5961.1	109.8	108.2	4.166	0.060	0.060	1.125	0.083	0.089	-999	1	0	-999	0
6447507	15.079	1	17	5751.6	111.1	107.3	4.237	0.057	0.058	1.003	0.079	0.076	-999	1	0	-999	0
6447557	15.287	1	17	5968.0	161.0	197.0	4.534	0.037	0.213	0.970	0.118	0.130	-999	2	-999	-999	1
6447598	15.51	2	17	5309.8	101.4	93.1	4.483	0.047	0.051	0.859	0.057	0.056	-999	1	0	-999	0
6447622	13.509	0	17	6347.7	112.0	101.7	3.607	0.033	0.036	1.991	0.068	0.091	-999	1	0	-999	0
6447745	15.753	1	17	5654.8	112.0	107.0	4.216	0.077	0.076	0.971	0.077	0.073	-999	1	0	-999	0
6447749	15.282	1	3	5875.4	114.3	113.5	4.073	0.063	0.073	1.128	0.109	0.089	-999	1	0	-999	0
6447769	15.602	2	17	5571.0	184.0	167.0	4.494	0.108	0.132	0.758	0.111	0.048	-999	2	-999	-999	1
6447798	14.117	1	17	6033.2	110.0	108.2	4.153	0.042	0.043	1.168	0.069	0.093	-999	1	0	-999	0
6447810	15.975	4	17	5287.8	86.7	77.7	4.313	0.065	0.071	0.866	0.042	0.033	0	1	0	-999	0
6447899	14.799	1	17	6087.3	114.9	112.4	3.958	0.057	0.062	1.306	0.109	0.110	-999	1	0	-999	0
6447957	15.724	1	17	4829.6	89.5	83.8	4.596	0.025	0.031	0.740	0.037	0.039	0	1	0	-999	0
6447960	15.915	2	17	5650.8	112.3	108.5	4.161	0.091	0.090	0.987	0.082	0.076	-999	1	0	-999	0
6447976	15.277	1	17	5899.9	112.3	111.5	4.121	0.062	0.068	1.118	0.097	0.090	-999	1	0	-999	0
6447983	15.0	1	17	5833.7	119.1	116.7	3.980	0.071	0.060	1.149	0.114	0.082	-999	1	0	-999	0
6448055	15.124	1	17	5586.4	109.0	105.3	4.331	0.057	0.055	0.930	0.071	0.067	-999	1	0	-999	0
6448100	13.235	1	17	6237.4	129.6	125.4	4.097	0.032	0.035	1.309	0.056	0.066	-999	1	0	-999	0
6448130	15.595	4	17	5974.0	186.0	228.0	4.482	0.054	0.216	1.056	0.140	0.140	-999	2	-999	-999	1
6448167	14.64	1	17	5835.6	116.1	111.7	4.263	0.047	0.050	1.029	0.077	0.079	-999	1	0	-999	0
6448219	14.506	1	17	5760.1	120.6	115.6	4.011	0.062	0.051	1.097	0.103	0.076	-999	1	0	-999	0
6448267	15.386	1	17	6124.1	123.3	112.4	4.125	0.068	0.066	1.219	0.078	0.095	-999	1	0	-999	0
6448289	13.564	1	17	5855.1	114.1	111.2	4.035	0.064	0.062	1.132	0.119	0.084	-999	1	0	-999	0
6448298	13.488	0	17	6144.5	118.6	113.5	3.974	0.041	0.048	1.263	0.102	0.086	-999	1	0	-999	0
6448302	15.62	2	17	5570.3	100.2	96.1	4.525	0.033	0.046	0.892	0.050	0.056	8	1	0	-999	0
6448309	14.093	1	17	5748.1	109.2	107.7	4.193	0.046	0.048	1.015	0.084	0.077	1	1	0	-999	0
6448334	15.442	1	17	6000.8	116.3	112.3	4.329	0.059	0.063	1.074	0.072	0.078	-999	1	0	-999	0
6448336	15.651	2	17	5573.6	107.3	103.1	4.244	0.069	0.068	0.936	0.071	0.066	-999	1	0	-999	0
6448375	15.774	2	17	5530.7	111.3	109.4	4.417	0.059	0.065	0.912	0.067	0.066	1	1	0	-999	0
6448379	13.114	0	17	5041.6	87.7	81.1	3.234	0.094	0.093	1.028	0.226	0.183	2	2	0	-999	0
6448403	14.402	1	17	5588.0	109.3	99.6	4.133	0.060	0.060	0.848	0.058	0.047	-999	1	0	-999	0
6448500	15.397	1	3	6138.7	117.7	112.3	4.386	0.053	0.069	1.088	0.072	0.075	-999	1	0	-999	0
6448503	14.545	1	17	6162.5	110.3	107.3	4.371	0.029	0.038	1.143	0.050	0.062	-999	1	0	-999	0
6448514	14.045	10	10	6209.8	110.5	109.0	4.381	0.026	0.038	1.124	0.047	0.068	-999	1	0	-999	0
6448607	15.284	1	17	5782.3	122.0	113.7	3.863	0.072	0.065	1.214	0.089	0.087	-999	1	0	-999	0
6448621	12.125	0	17	6575.6	141.2	127.5	4.168	0.034	0.033	1.363	0.068	0.054	-999	1	0	-999	0
6448653	14.984	1	17	5015.1	87.2	81.3	4.575	0.025	0.032	0.782	0.038	0.046	1	1	0	-999	0
6448676	14.248	4	17	6062.0	120.7	106.6	4.128	0.037	0.044	1.200	0.067	0.095	-999	1	0	-999	0
6448677	13.683	1	17	6120.7	121.9	123.6	3.840	0.046	0.053	1.409	0.146	0.107	-999	1	0	-999	0
6448678	11.153	0	17	6212.6	118.8	113.2	3.928	0.028	0.051	1.421	0.065	0.140	-999	1	0	-999	0
6448690	14.568	14	15	6550.8	132.4	126.3	3.879	0.054	0.053	1.564	0.090	0.101	-999	1	0	-999	0
6448701	14.526	1	17	5636.7	99.9	95.3	4.506	0.025	0.037	0.923	0.042	0.057	-999	1	0	-999	0
6448719	14.972	1	17	5627.1	107.8	105.6	4.467	0.035	0.045	0.936	0.057	0.066	-999	1	0	-999	0
6448768	13.048	1	17	6186.1	134.5	128.0	3.818	0.046	0.036	1.273	0.073	0.060	20	1	0	-1	0
6448798	14.184	1	17	6506.9	123.1	131.5	3.827	0.026	0.047	1.558	0.062	0.155	2	1	0	-999	0
6448802	15.828	4	17	5484.2	103.6	99.8	4.415	0.065	0.068	0.899	0.065	0.063	-999	1	0	-999	0
6448806	13.714	1	17	5939.8	116.8	114.6	3.908	0.058	0.043	1.238	0.148	0.075	-999	1	0	-999	0
6448858	12.945	0	17	6666.7	137.4	148.0	4.106	0.032	0.033	1.406	0.074	0.066	-999	1	0	-999	0
6448899	15.438	1	17	6259.8	131.1	128.3	4.187	0.070	0.069	1.236	0.071	0.086	-999	1	0	-999	0
6448992	15.139	1	17	5897.9	163.1	164.5	4.128	0.040	0.046	1.118	0.102	0.108	-999	1	0	-999	0
6449063	15.698	4	17	5566.8	119.6	112.3	4.059	0.080	0.076	0.993	0.079	0.075	1	1	0	-999	0
6449066	15.288	4	17	6008.6	154.0	126.8	4.289	0.053	0.048	1.091	0.086	0.085	-999	1	0	-999	0
6449077	14.649	4	17	6047.7	117.9	116.7	4.233	0.048	0.048	1.129	0.072	0.084	6	1	0	-999	0
6449081	12.844	0	17	6602.8	136.4	130.8	4.328	0.040	0.049	1.273	0.062	0.063	5	3	-999	-999	0
6449115	15.855	4	17	4938.0	178.0	178.0	4.718	0.046	0.025	0.551	0.038	0.020	0	2	-999	-999	1
6449145	15.497	4	17	5543.6	107.6	106.7	4.430	0.054	0.061	0.916	0.065	0.067	-999	1	0	-999	0
6449208	14.732	1	17	6000.6	108.4	114.2	4.039	0.046	0.059	1.219	0.091	0.104	-999	1	0	-999	0
6449215	14.835	1	17	6153.6	131.5	117.3	4.219	0.048	0.053	1.182	0.069	0.085	-999	1	0	-999	0
6449251	15.334	1	17	5963.9	114.1	105.3	4.501	0.029	0.035	0.956	0.049	0.053	0	1	0	-999	0
6449299	15.923	4	17	6175.2	128.5	119.6	4.218	0.086	0.090	1.186	0.081	0.089	-999	1	0	-999	0
6449348	14.122	10	10	5821.8	120.7	115.7	4.068	0.053	0.049	1.100	0.120	0.081	-999	1	0	-999	0
6449382	13.781	1	17	6622.6	131.4	132.3	4.283	0.027	0.031	1.308	0.050	0.056	-999	1	0	-999	0
6449443	15.723	2	17	5836.4	119.4	115.5	4.066	0.073	0.080	1.112	0.109	0.088	-999	1	0	-999	0
6449478	14.777	1	17	5894.2	118.0	108.8	4.197	0.046	0.050	1.083	0.079	0.085	-999	1	0	-999	0
6449505	14.695	1	17	5096.3	86.9	79.9	4.432	0.037	0.034	0.829	0.036	0.028	0	1	1	-999	0
6449552	14.03	1	17	5484.9	114.1	102.9	4.314	0.046	0.044	0.901	0.066	0.057	3	1	0	-1	0
6449559	15.962	1	17	4851.9	82.8	86.6	4.473	0.027	0.028	0.805	0.022	0.021	0	1	1	-999	0
6449620	14.883	1	17	5218.4	98.2	92.1	4.562	0.024	0.036	0.820	0.037	0.053	0	1	0	-999	0
6449636	15.713	4	17	5617.5	120.1	116.3	3.905	0.138	0.123	1.113	0.131	0.114	-999	1	0	-999	0
6449640	15.403	1	17	6010.6	120.8	116.2	4.248	0.060	0.060	1.107	0.077	0.084	-999	1	0	-999	0
6449713	14.43	1	17	5735.9	109.8	107.1	4.395	0.043	0.048	0.974	0.071	0.074	-999	1	0	-999	0
6449720	15.991	4	17	6065.9	121.1	111.2	4.144	0.086	0.080	1.180	0.086	0.096	-999	1	0	-999	0
6449898	12.668	0	17	5902.9	154.8	136.7	4.421	0.029	0.037	0.998	0.064	0.072	-999	1	0	-999	0
6449926	14.477	1	17	6242.4	122.4	115.7	3.969	0.045	0.051	1.380	0.078	0.116	-999	1	0	-999	0
6449943	15.689	4	17	5687.2	121.9	119.7	4.108	0.074	0.077	1.022	0.090	0.079	0	1	0	-999	0
6449980	15.363	1	17	5493.2	109.1	104.9	4.403	0.055	0.055	0.902	0.068	0.064	-999	1	0	-999	0
6450010	13.847	1	17	4764.1	92.0	82.9	3.143	0.100	0.083	1.056	0.247	0.170	2	2	0	-999	0
6450182	15.73	4	17	5369.0	101.7	99.1	4.517	0.037	0.049	0.865	0.049	0.058	-999	1	0	-999	0
6450201	15.545	2	17	5736.9	113.3	114.4	4.105	0.066	0.069	1.045	0.097	0.080	-999	1	0	-999	0
6450261	15.469	1	17	5486.9	101.0	99.5	4.515	0.032	0.047	0.889	0.048	0.059	-999	1	0	-999	0
6450272	14.735	1	17	5657.8	110.1	106.1	4.328	0.072	0.070	0.954	0.073	0.071	-999	1	0	-999	0
6450347	14.99	1	17	6636.5	145.6	129.4	4.125	0.059	0.058	1.388	0.077	0.068	-999	1	0	-999	0
6450366	14.289	1	17	6242.2	118.4	116.3	4.352	0.028	0.038	1.152	0.055	0.073	-999	1	0	-999	0
6450407	12.951	0	17	5740.8	105.9	104.3	4.135	0.047	0.044	1.035	0.097	0.077	-999	1	0	-999	0
6450430	14.37	14	15	6345.0	199.0	244.0	4.359	0.124	0.186	0.966	0.146	0.110	-999	2	-999	-999	1
6450454	15.305	1	17	5843.9	115.5	111.0	4.183	0.054	0.057	1.064	0.087	0.084	-999	1	0	-999	0
6450464	12.915	1	17	5236.3	112.9	105.7	3.959	0.083	0.082	0.929	0.082	0.068	2	1	-999	-999	0
6450479	14.094	15	15	5600.8	120.8	116.8	3.939	0.039	0.039	1.083	0.068	0.068	-999	1	0	-999	0
6450651	15.899	0	17	5858.1	119.4	112.5	4.007	0.050	0.038	1.088	0.090	0.068	2	1	0	-999	0
6450775	14.229	1	17	6064.0	109.5	104.5	4.463	0.019	0.030	1.021	0.037	0.054	1	1	0	-999	0
6450804	13.527	0	17	6307.9	120.2	111.1	3.908	0.033	0.044	1.467	0.070	0.133	6	1	0	-999	0
6450863	15.697	1	17	5886.2	116.0	113.9	4.093	0.067	0.077	1.125	0.104	0.092	-999	1	0	-999	0
6450925	15.428	1	17	5575.8	121.6	117.0	3.922	0.056	0.055	1.088	0.075	0.076	1	1	0	-999	0
6450969	14.263	1	17	5898.9	115.6	110.7	4.486	0.043	0.055	0.962	0.067	0.068	-999	1	-999	-999	0
6451025	14.727	1	17	6104.2	120.5	117.9	4.360	0.036	0.043	1.103	0.063	0.079	-999	1	0	-999	0
6451042	15.446	4	17	5928.3	113.8	111.3	4.150	0.061	0.062	1.118	0.088	0.091	-999	1	0	-999	0
6451059	15.15	1	17	5796.3	119.7	114.7	4.278	0.049	0.052	1.010	0.077	0.078	-999	1	0	-999	0
6451083	15.055	4	17	6360.0	175.0	263.0	4.433	0.070	0.224	1.105	0.169	0.154	-999	2	-999	-999	1
6451100	15.351	1	17	5648.8	106.6	103.4	4.349	0.057	0.056	0.948	0.072	0.070	-999	1	0	-999	0
6451110	14.923	1	17	5851.1	109.3	106.9	4.395	0.042	0.050	1.010	0.067	0.075	-999	1	0	-999	0
6451138	14.741	1	17	6126.0	121.9	113.7	4.025	0.042	0.052	1.294	0.073	0.117	-999	1	0	-999	0
6451141	14.142	1	17	5423.5	126.7	111.2	3.823	0.198	0.164	1.104	0.231	0.174	-999	1	-999	-999	0
6451147	15.411	1	17	5715.9	110.6	106.1	4.410	0.049	0.054	0.966	0.068	0.072	-999	1	0	-999	0
6451153	14.656	1	17	5654.6	114.7	108.7	4.199	0.048	0.048	0.974	0.078	0.071	-999	1	0	-999	0
6451228	15.747	4	17	5778.1	115.5	111.3	4.277	0.069	0.069	1.004	0.079	0.077	-999	1	0	-999	0
6451246	14.895	1	17	5404.8	119.2	113.5	3.954	0.055	0.055	0.998	0.070	0.072	-999	1	0	-999	0
6451248	14.903	14	15	6056.8	119.6	118.6	4.263	0.044	0.049	1.119	0.072	0.082	-999	1	0	-999	0
6451282	15.659	4	17	6117.1	118.7	110.6	4.003	0.081	0.083	1.288	0.108	0.109	-999	1	0	-999	0
6451309	15.971	4	17	5466.5	104.6	100.8	4.484	0.047	0.060	0.891	0.056	0.062	-999	1	0	-999	0
6451327	15.196	1	17	6367.9	126.7	122.4	4.289	0.046	0.056	1.226	0.064	0.074	-999	1	0	-999	0
6451345	15.394	1	17	5824.9	111.4	109.5	4.145	0.056	0.061	1.071	0.096	0.084	-999	1	0	-999	0
6451425	14.592	1	17	6423.2	138.9	127.0	4.182	0.044	0.044	1.298	0.063	0.064	-999	1	0	-999	0
6451440	15.387	4	17	6117.4	116.1	113.9	4.369	0.041	0.053	1.099	0.062	0.073	-999	1	0	-999	0
6451462	15.038	1	17	5389.9	122.7	117.2	3.664	0.050	0.056	1.355	0.092	0.109	-999	1	0	-999	0
6451656	15.368	1	17	5681.4	113.4	109.2	4.318	0.055	0.055	0.961	0.074	0.072	-999	1	0	-999	0
6451658	14.068	1	17	6093.0	119.2	117.5	4.281	0.040	0.041	1.148	0.067	0.073	-999	1	0	-999	0
6451701	14.757	1	17	6433.7	134.6	127.1	4.224	0.044	0.046	1.281	0.063	0.065	-999	1	0	-999	0
6451717	15.938	1	17	4061.5	87.0	97.4	4.616	0.019	0.018	0.620	0.016	0.017	0	1	-999	-999	0
6451768	15.853	4	17	5962.0	119.5	113.2	4.262	0.077	0.078	1.082	0.081	0.084	-999	1	0	-999	0
6451778	15.681	4	17	6026.5	117.5	114.5	4.305	0.072	0.077	1.090	0.076	0.080	0	1	0	-999	0
6451790	15.327	1	17	5809.0	109.1	102.8	4.539	0.024	0.030	0.901	0.040	0.044	-999	1	0	-999	0
6451793	15.669	4	17	5913.3	117.9	112.3	4.279	0.069	0.068	1.057	0.078	0.081	-999	1	0	-999	0
6451869	13.555	0	17	6437.1	135.4	127.2	4.156	0.033	0.033	1.294	0.055	0.052	-999	1	0	-999	0
6451890	15.949	4	17	5385.9	119.1	115.4	3.832	0.087	0.082	1.103	0.115	0.107	-999	1	0	-999	0
6451936	14.786	1	17	5726.2	109.8	105.7	4.333	0.045	0.044	0.983	0.072	0.068	2	1	-999	0	0
6451987	15.488	4	17	5474.0	111.2	100.3	4.327	0.056	0.052	0.897	0.067	0.056	-999	1	0	-999	0
6452044	14.218	14	15	6185.6	130.1	119.8	4.209	0.093	0.107	1.246	0.081	0.086	-999	1	-999	-999	0
6452057	14.301	1	17	5626.1	119.0	115.0	4.109	0.049	0.046	0.994	0.080	0.072	-999	1	0	-999	0
6452091	11.668	0	17	5024.4	88.4	86.0	3.298	0.083	0.099	1.113	0.218	0.209	2	2	0	-999	0
6452143	15.982	4	17	4925.1	101.0	87.3	3.711	0.091	0.099	0.954	0.130	0.094	0	1	0	-999	0
6452177	14.652	1	17	5338.1	106.8	95.5	4.447	0.046	0.042	0.865	0.064	0.055	1	1	0	-999	0
6452203	14.629	1	17	6496.0	155.0	233.0	4.466	0.052	0.208	1.036	0.135	0.135	-999	2	-999	-999	1
6452235	15.351	1	17	5332.0	104.2	98.6	4.494	0.041	0.047	0.864	0.054	0.059	-999	1	0	-999	0
6452422	15.371	4	17	6293.8	129.1	128.3	4.125	0.075	0.073	1.283	0.073	0.086	-999	1	0	-999	0
6452435	15.656	1	17	5457.1	111.7	101.1	4.193	0.064	0.062	0.909	0.065	0.056	-999	1	0	-999	0
6452497	15.764	1	17	5167.5	101.3	93.0	4.528	0.038	0.044	0.826	0.047	0.052	1	1	0	-999	0
6452562	14.851	1	17	5855.8	113.3	109.4	4.192	0.047	0.052	1.067	0.083	0.084	7	1	0	-999	0
6452607	14.546	1	17	6638.0	169.6	156.0	3.711	0.049	0.047	1.800	0.117	0.119	11	2	0	-999	0
6452650	13.903	1	17	6580.5	135.4	127.5	3.971	0.037	0.038	1.463	0.076	0.073	-999	1	0	-999	0
6452742	11.854	1	17	5739.0	121.6	117.1	4.400	0.085	0.111	0.968	0.078	0.074	3	1	-999	-1	0
6460145	12.206	0	17	6300.4	133.1	135.7	4.252	0.036	0.031	1.271	0.060	0.061	-999	1	0	-999	0
6460275	13.473	1	17	5948.1	107.0	111.0	4.347	0.034	0.040	1.135	0.061	0.069	-999	1	0	-999	0
6460286	14.053	1	17	5680.0	116.5	111.0	4.332	0.045	0.045	0.959	0.075	0.071	-999	1	0	-999	0
6460414	12.492	0	1	4221.3	127.8	105.8	1.659	0.170	0.160	1.868	1.114	0.478	2	2	0	-999	0
6460472	13.684	1	17	5023.1	86.1	81.3	4.554	0.024	0.033	0.836	0.035	0.046	1	1	0	-999	0
6460612	14.293	14	15	6309.0	121.1	112.1	4.366	0.025	0.034	1.161	0.046	0.064	-999	1	0	-999	0
6460812	15.593	14	17	3549.4	73.0	69.5	4.790	0.010	0.010	0.414	0.011	0.011	0	1	-999	-999	0
6460912	15.329	1	17	5684.4	115.3	103.8	4.488	0.030	0.040	0.939	0.050	0.061	-999	1	0	-999	0
6460918	13.131	0	17	5955.7	119.0	113.3	4.301	0.040	0.042	1.065	0.075	0.078	-999	1	0	-999	0
6461089	10.528	0	1	4193.4	74.5	65.6	2.070	0.079	0.051	0.969	0.180	0.082	2	2	0	-999	0
6461193	13.422	0	17	5759.5	114.4	116.5	3.845	0.044	0.043	1.103	0.068	0.064	2	1	0	-999	0
6461219	12.204	1	17	6923.5	139.9	153.6	3.950	0.032	0.033	1.631	0.078	0.080	-999	2	0	-999	0
6461492	13.668	1	17	4845.4	145.4	111.1	4.616	0.016	0.024	0.726	0.027	0.037	0	1	0	-999	0
6461601	12.744	0	17	7139.0	160.7	160.2	3.842	0.035	0.036	1.803	0.092	0.099	8	2	0	-999	0
6461753	15.965	4	17	5276.2	112.0	104.4	4.534	0.034	0.046	0.842	0.047	0.055	0	1	0	-999	0
6461778	15.471	1	17	5872.1	119.0	110.1	4.519	0.022	0.030	0.932	0.040	0.048	-999	1	0	-999	0
6461795	14.681	1	17	5758.6	121.8	117.2	4.364	0.045	0.047	0.983	0.076	0.076	0	1	0	-999	0
6461886	15.937	4	17	5344.7	122.7	119.2	4.589	0.023	0.032	0.798	0.043	0.048	0	1	0	-999	0
6462057	12.56	0	17	7092.2	311.3	190.3	4.016	0.033	0.031	1.632	0.114	0.085	3	2	0	-999	0
6462160	13.527	0	17	6024.5	109.7	108.9	4.423	0.028	0.037	1.020	0.051	0.064	-999	1	0	-999	0
6462207	15.456	4	17	5412.6	123.3	102.1	4.337	0.049	0.042	0.882	0.064	0.048	7	1	0	-999	0
6462323	14.333	1	17	6742.0	152.9	151.5	4.320	0.021	0.025	1.301	0.039	0.047	-999	1	0	-999	0
6462354	14.134	1	17	6033.3	131.7	124.6	4.308	0.040	0.042	1.093	0.076	0.081	-999	1	0	-999	0
6462533	15.654	1	17	5176.7	105.0	99.0	4.597	0.025	0.034	0.766	0.043	0.047	1	1	0	-999	0
6462544	14.61	1	17	6017.2	112.8	106.8	4.441	0.023	0.035	1.037	0.043	0.063	6	1	0	-999	0
6462727	13.384	1	17	6001.8	108.4	110.2	4.165	0.037	0.043	1.150	0.073	0.092	2	1	0	-999	0
6462737	14.503	1	17	6199.6	181.6	219.6	4.268	0.035	0.041	1.173	0.085	0.103	-999	1	0	-999	0
6462740	13.896	2	17	6237.5	144.8	149.3	3.699	0.064	0.038	1.460	0.198	0.079	-999	1	0	-999	0
6462764	15.703	2	17	4874.3	97.8	88.6	4.569	0.028	0.030	0.769	0.038	0.040	1	1	0	-999	0
6462800	15.145	1	17	6227.7	141.6	133.5	4.275	0.044	0.050	1.183	0.069	0.082	-999	1	0	-999	0
6462863	12.205	1	17	6837.1	139.9	131.0	4.316	0.015	0.019	1.339	0.031	0.035	1	1	0	0	0
6462901	13.559	0	17	5873.7	143.0	139.8	3.496	0.032	0.028	1.688	0.063	0.065	11	2	0	-999	0
6462966	13.681	1	17	6415.8	208.2	171.4	3.797	0.172	0.141	1.583	0.257	0.240	1	1	-999	-999	0
6462975	14.086	1	17	6248.8	123.1	116.2	4.430	0.018	0.027	1.081	0.036	0.051	-999	1	0	-999	0
6463021	15.817	4	17	5255.6	105.1	99.3	4.574	0.024	0.035	0.808	0.040	0.050	1	1	0	-999	0
6463034	15.517	1	17	5717.9	131.4	125.4	4.397	0.070	0.083	0.965	0.072	0.073	0	1	0	-999	0
6463061	14.426	1	17	6295.3	135.3	146.5	4.314	0.032	0.035	1.189	0.064	0.082	-999	1	0	-999	0
6463117	14.819	1	17	5937.7	127.9	117.5	4.176	0.042	0.047	1.114	0.080	0.091	-999	1	0	-999	0
6463228	13.622	1	17	6320.1	108.6	115.5	4.344	0.018	0.027	1.251	0.037	0.050	-999	1	0	-999	0
6463247	15.55	4	17	5870.1	114.0	109.6	4.482	0.028	0.038	0.972	0.047	0.058	6	1	0	-999	0
6463270	14.611	1	17	6226.0	134.0	127.7	4.261	0.041	0.043	1.187	0.070	0.080	-999	1	0	-999	0
6463429	13.924	0	17	6471.4	131.3	119.3	3.771	0.028	0.028	1.760	0.072	0.075	2	1	0	-999	0
6463436	13.063	0	17	6498.7	155.5	154.4	3.448	0.079	0.042	1.939	0.189	0.100	-999	2	0	-999	0
6463499	13.939	1	17	6132.1	160.3	149.5	3.625	0.040	0.032	1.488	0.086	0.063	-999	1	0	-1	0
6463572	13.829	1	17	5838.3	158.6	139.8	3.781	0.053	0.047	1.316	0.090	0.079	-999	1	0	-999	0
6463736	14.937	1	17	6130.0	121.8	118.2	4.393	0.029	0.041	1.092	0.053	0.069	1	1	0	-999	0
6463737	13.542	0	17	6250.7	133.1	127.2	3.988	0.029	0.031	1.523	0.056	0.067	-999	1	0	-999	0
6463772	13.908	1	17	6628.8	156.5	149.8	3.793	0.036	0.036	1.694	0.082	0.081	-999	1	0	-999	0
6463806	13.771	1	17	7089.5	163.9	159.8	3.894	0.033	0.033	1.828	0.076	0.083	-999	2	0	-999	0
6463840	14.44	1	17	6219.6	141.8	134.9	4.190	0.042	0.044	1.223	0.063	0.084	-999	1	0	-999	0
6463847	15.298	4	17	5292.4	118.9	110.4	4.516	0.037	0.046	0.852	0.051	0.057	2	1	0	-999	0
6463915	15.372	4	17	5656.8	140.0	125.7	4.222	0.054	0.053	0.970	0.084	0.075	-999	1	0	-999	0
6463933	15.709	4	17	6013.5	162.0	141.9	4.382	0.044	0.048	1.063	0.074	0.080	-999	1	0	-999	0
6463936	15.97	2	17	5867.9	129.2	113.5	4.497	0.024	0.030	0.958	0.043	0.056	-999	1	0	-999	0
6463938	14.825	1	17	6156.9	136.0	133.9	4.310	0.043	0.047	1.140	0.068	0.081	0	1	0	-999	0
6463985	14.58	1	17	6323.0	135.3	133.8	4.332	0.029	0.041	1.190	0.054	0.074	-999	1	0	-999	0
6464166	11.005	0	17	5487.0	100.7	96.4	4.441	0.042	0.040	0.854	0.064	0.057	-999	1	0	-999	0
6464196	14.545	1	17	6424.2	125.2	123.1	4.355	0.023	0.034	1.199	0.044	0.060	6	1	0	-999	0
6464237	13.749	1	17	5182.4	93.1	90.7	4.578	0.021	0.033	0.800	0.033	0.050	2	1	0	-999	0
6464260	15.381	1	17	6074.0	131.0	126.3	4.419	0.031	0.041	1.060	0.053	0.067	-999	1	0	-999	0
6464285	15.435	1	17	5758.9	123.8	115.6	4.183	0.036	0.040	1.155	0.063	0.084	3	1	0	-1	0
6464315	13.303	0	17	6539.5	117.7	117.3	4.437	0.018	0.026	1.066	0.028	0.042	-999	1	0	-999	0
6464328	14.687	1	17	7465.0	177.4	170.5	4.157	0.062	0.063	1.596	0.101	0.096	-999	2	0	-999	0
6464358	14.035	1	17	6578.5	212.0	338.8	4.008	0.035	0.039	1.447	0.093	0.106	-999	1	0	-999	0
6464418	15.288	1	17	5112.9	206.1	135.6	4.505	0.071	0.122	0.816	0.063	0.059	0	1	-999	-999	0
6464422	14.896	1	17	5990.9	131.1	111.6	4.472	0.018	0.028	1.004	0.037	0.056	-999	1	0	-999	0
6464458	14.634	1	17	6392.9	141.0	147.0	4.261	0.040	0.041	1.249	0.063	0.071	-999	1	0	-999	0
6464618	13.462	0	17	6256.0	135.8	128.2	3.896	0.031	0.032	1.571	0.067	0.076	-999	1	0	-999	0
6464949	15.716	2	3	5972.0	148.1	143.4	4.362	0.046	0.053	1.057	0.075	0.084	-999	1	0	-999	0
6465029	12.693	0	17	6757.4	142.7	137.7	4.198	0.032	0.031	1.397	0.072	0.059	6	3	0	-999	0
6465159	13.372	0	17	6244.0	151.4	175.5	3.490	0.058	0.055	1.992	0.166	0.101	-999	2	0	-999	0
6465213	14.086	1	17	6180.2	119.0	117.6	4.334	0.033	0.042	1.140	0.063	0.077	-999	1	0	-999	0
6465270	14.178	1	17	5903.2	119.0	122.3	4.086	0.042	0.053	1.139	0.101	0.092	-999	1	0	-999	0
6465316	13.499	1	17	6034.4	111.7	116.1	4.183	0.037	0.042	1.152	0.071	0.091	-999	1	0	-999	0
6465325	15.546	1	17	6026.8	275.6	342.3	4.304	0.042	0.047	1.086	0.116	0.130	-999	1	0	-999	0
6465369	13.849	1	17	6438.7	154.3	140.3	3.586	0.034	0.065	1.979	0.083	0.197	-999	1	0	-999	0
6465450	14.114	10	10	6608.5	140.7	146.2	4.261	0.029	0.034	1.316	0.058	0.059	1	1	0	-999	0
6465651	13.512	0	17	6311.4	119.9	118.9	4.348	0.022	0.032	1.209	0.043	0.060	-999	1	0	-999	0
6465662	14.181	1	17	6189.0	155.3	131.9	4.215	0.032	0.048	1.204	0.065	0.087	-999	1	0	-999	0
6465729	15.793	1	17	4387.1	88.2	83.9	4.626	0.023	0.025	0.672	0.031	0.028	0	1	0	-999	0
6465735	13.754	1	17	6699.6	150.2	146.0	3.799	0.031	0.034	1.673	0.077	0.076	1	2	0	-999	0
6465810	15.793	4	17	5226.2	105.4	98.0	4.540	0.032	0.042	0.833	0.045	0.054	0	1	0	-999	0
6465896	15.46	4	17	6113.9	140.5	143.4	3.862	0.068	0.072	1.390	0.144	0.122	-999	1	0	-999	0
6465936	15.052	1	17	5909.8	159.0	128.3	4.424	0.028	0.038	1.024	0.060	0.075	-999	1	0	-999	0
6465994	12.396	0	17	6730.0	149.5	140.7	4.306	0.035	0.040	1.062	0.057	0.068	-999	1	0	-999	0
6466121	14.204	10	10	7119.9	159.2	162.3	4.094	0.039	0.040	1.552	0.085	0.082	-999	2	0	-999	0
6466196	13.107	0	17	6756.0	137.7	133.8	4.250	0.025	0.030	1.384	0.056	0.057	-999	1	0	-999	0
6466218	14.555	1	17	6696.2	158.6	156.3	3.842	0.040	0.041	1.652	0.095	0.099	1	2	0	-999	0
6466456	15.24	4	17	6805.7	172.9	164.7	4.134	0.044	0.043	1.429	0.091	0.080	-999	2	0	-999	0
6466463	13.97	1	17	6234.4	127.4	124.8	3.819	0.034	0.056	1.553	0.073	0.176	-999	1	0	-999	0
6466583	11.328	0	17	6662.6	132.9	131.2	3.915	0.033	0.033	1.546	0.079	0.077	1	1	0	-999	0
6466591	15.825	4	17	6048.8	127.9	121.9	4.432	0.033	0.044	1.042	0.055	0.065	-999	1	0	-999	0
6466632	15.636	4	17	5640.1	127.7	124.8	4.392	0.049	0.052	0.944	0.074	0.073	8	1	0	-999	0
6466642	14.311	1	17	6319.5	158.5	130.0	4.391	0.016	0.027	1.146	0.037	0.060	-999	1	0	-999	0
6466674	15.138	1	17	5368.1	113.0	90.4	4.245	0.042	0.036	0.883	0.053	0.037	1	1	1	-999	0
6466754	14.403	1	17	6166.2	237.6	213.6	4.325	0.030	0.041	1.142	0.083	0.100	-999	1	0	-999	0
6466931	13.02	0	17	5013.1	106.2	91.1	4.567	0.044	0.060	0.755	0.048	0.044	7	1	-999	-999	0
6466938	15.446	1	17	5837.2	131.6	127.4	4.182	0.051	0.056	1.062	0.090	0.086	0	1	0	-999	0
6466939	14.454	1	17	5058.0	151.0	151.0	4.651	0.060	0.035	0.603	0.055	0.022	3	2	-999	-1	1
6467154	15.667	2	17	5572.1	126.9	126.1	4.434	0.048	0.056	0.924	0.067	0.070	0	1	0	-999	0
6467349	15.337	14	15	6943.0	165.5	151.4	4.018	0.053	0.053	1.559	0.091	0.090	5	2	0	-999	0
6467357	14.164	1	17	5899.8	112.1	104.0	4.507	0.018	0.028	0.952	0.034	0.049	2	1	0	-999	0
6467363	13.884	1	17	5904.5	116.7	115.2	4.130	0.039	0.047	1.121	0.087	0.091	-999	1	0	1	0
6467389	13.154	0	17	5481.1	107.3	94.3	4.344	0.041	0.032	0.852	0.059	0.044	3	1	0	-999	0
6467411	13.483	1	17	6410.8	141.4	132.2	4.101	0.027	0.029	1.433	0.065	0.062	-999	1	0	-999	0
6467444	13.372	0	17	6307.2	126.9	119.4	3.890	0.030	0.046	1.489	0.069	0.143	-999	1	0	-999	0
6467447	13.815	1	17	6960.1	154.8	149.4	4.200	0.033	0.034	1.433	0.074	0.070	-999	2	0	-999	0
6467463	15.035	4	17	4684.9	88.7	79.3	4.619	0.020	0.024	0.706	0.030	0.032	1	1	0	-999	0
6467661	14.146	1	17	5436.2	109.7	102.1	4.408	0.045	0.042	0.886	0.069	0.059	0	1	0	-999	0
6467663	13.697	1	17	6985.2	149.9	142.0	4.214	0.033	0.032	1.403	0.067	0.061	-999	2	0	-999	0
6467681	14.442	1	17	5514.1	123.8	113.1	4.318	0.045	0.043	0.909	0.070	0.061	1	1	0	-999	0
6467725	13.512	1	17	6287.9	118.2	116.5	4.338	0.025	0.035	1.201	0.050	0.063	-999	1	0	-999	0
6467726	13.318	0	1	6718.7	144.6	142.5	4.036	0.029	0.030	1.511	0.074	0.070	5	1	0	-999	0
6467728	13.502	1	17	5814.5	442.0	178.0	4.256	0.081	0.060	1.037	0.182	0.110	2	1	-999	-999	0
6467758	14.334	1	17	5912.6	105.2	102.7	4.444	0.027	0.039	1.013	0.048	0.066	-999	1	0	-999	0
6467894	15.938	1	17	4182.7	51.6	68.0	4.609	0.033	0.022	0.641	0.022	0.017	1	1	0	-999	0
6467982	15.5	4	17	5379.3	116.2	106.8	4.510	0.037	0.045	0.871	0.052	0.060	-999	1	0	-999	0
6468033	14.887	1	17	5390.3	101.7	98.4	4.523	0.030	0.043	0.872	0.044	0.059	8	1	0	-999	0
6468089	14.622	4	17	6135.3	133.6	128.8	3.973	0.044	0.055	1.334	0.083	0.126	-999	1	0	-999	0
6468138	13.35	0	17	6028.8	110.8	111.5	4.389	0.031	0.038	1.055	0.058	0.069	-999	1	0	0	0
6468146	15.896	0	17	6632.7	141.6	133.1	3.991	0.031	0.033	1.488	0.074	0.073	5	1	0	-999	0
6468157	15.078	1	17	5575.0	167.0	167.0	4.363	0.175	0.214	0.810	0.127	0.063	-999	2	-999	-999	1
6468241	12.848	1	17	6025.0	189.0	232.0	4.325	0.153	0.187	0.991	0.155	0.116	2	2	-999	-999	1
6468494	14.779	1	17	6211.8	144.5	128.0	4.228	0.045	0.049	1.201	0.068	0.084	-999	1	0	-999	0
6468508	15.924	4	17	5851.9	140.2	137.6	4.159	0.067	0.069	1.076	0.099	0.091	0	1	0	-999	0
6468660	12.262	1	17	5143.1	88.0	81.3	4.552	0.026	0.035	0.818	0.039	0.052	2	1	0	-999	0
6468938	12.848	0	17	6236.8	133.1	128.8	4.076	0.031	0.035	1.334	0.058	0.066	3	1	0	-1	0
6469081	14.865	1	17	5900.4	115.9	114.1	4.423	0.033	0.044	1.018	0.057	0.072	-999	1	0	-999	0
6469088	15.695	1	17	4811.4	125.0	111.8	4.531	0.047	0.049	0.777	0.041	0.040	0	1	-999	-999	0
6469146	15.722	1	17	4730.4	93.1	83.6	4.598	0.023	0.027	0.731	0.034	0.035	1	1	0	-999	0
6469154	7.339	0	17	4957.5	92.6	80.8	3.846	0.051	0.055	0.904	0.070	0.057	1	1	-999	-999	0
6469226	15.06	1	17	5861.3	123.2	121.3	4.192	0.045	0.050	1.069	0.084	0.086	-999	1	0	-999	0
6469304	15.68	4	17	5880.1	136.1	130.5	4.283	0.057	0.056	1.042	0.082	0.084	-999	1	0	-999	0
6469503	14.259	1	17	5831.7	111.8	109.9	4.183	0.040	0.046	1.059	0.084	0.083	-999	1	0	-999	0
6469599	13.269	0	17	6368.6	127.1	130.3	4.219	0.035	0.037	1.222	0.055	0.065	-999	3	0	-999	0
6469649	11.945	0	17	6109.0	144.1	122.4	4.179	0.036	0.035	1.231	0.066	0.079	-999	1	0	-999	0
6469694	15.073	1	17	5938.5	117.6	114.8	4.386	0.040	0.048	1.040	0.066	0.077	-999	1	0	-999	0
6469739	15.478	4	17	5537.6	113.9	113.0	4.432	0.048	0.054	0.915	0.066	0.068	-999	1	0	-999	0
6469742	15.363	1	3	5869.2	128.8	123.0	4.265	0.052	0.053	1.043	0.080	0.082	-999	1	0	-999	0
6469943	13.968	1	17	7107.4	133.8	162.9	4.031	0.039	0.040	1.517	0.077	0.075	1	2	0	-999	0
6469946	12.533	2	17	5253.5	107.6	99.5	4.539	0.032	0.043	0.837	0.045	0.055	3	1	0	-1	0
6470068	14.336	1	17	6987.4	153.3	147.5	4.183	0.036	0.038	1.449	0.080	0.073	-999	2	0	-999	0
6470134	14.826	1	17	5988.2	130.3	131.9	3.974	0.057	0.057	1.229	0.127	0.089	-999	1	0	-999	0
6470227	15.443	4	17	6226.3	146.3	137.1	4.159	0.061	0.060	1.243	0.069	0.088	-999	1	0	-999	0
6470247	15.08	4	17	6355.0	158.2	367.6	4.413	0.075	0.052	1.096	0.087	0.130	-999	1	0	-999	0
6470301	14.454	1	17	5926.0	159.0	177.0	4.573	0.044	0.176	0.859	0.088	0.088	1	2	-999	-999	1
6470362	15.297	1	17	3503.2	74.9	55.5	4.921	0.008	0.008	0.271	0.007	0.007	1	1	0	-999	0
6470503	14.66	1	17	6261.6	126.0	119.2	4.315	0.040	0.043	1.176	0.062	0.076	8	1	0	-999	0
6470521	13.858	1	17	6285.6	116.3	108.3	4.367	0.023	0.031	1.169	0.042	0.058	1	1	0	-1	0
6470627	14.53	1	17	5256.1	98.9	92.4	4.537	0.029	0.039	0.842	0.043	0.056	0	1	0	-999	0
6470745	15.399	1	17	4833.2	92.6	83.5	4.583	0.025	0.029	0.754	0.037	0.039	6	1	0	-999	0
6470844	11.731	0	17	6344.8	124.3	122.8	4.334	0.028	0.037	1.167	0.055	0.066	-999	1	0	-999	0
6470895	15.18	4	17	5937.2	121.7	118.7	4.342	0.053	0.056	1.048	0.074	0.079	-999	1	0	-999	0
6470897	15.456	1	17	6325.3	134.7	132.4	4.334	0.039	0.047	1.184	0.065	0.075	-999	1	0	-999	0
6470917	15.005	1	17	6333.5	133.6	125.5	3.929	0.070	0.071	1.439	0.105	0.116	-999	1	0	-1	0
6470998	15.374	1	17	5937.7	132.6	126.5	4.188	0.057	0.061	1.104	0.089	0.093	6	1	0	-999	0
6471048	12.836	0	17	5222.0	76.8	68.2	4.295	0.022	0.019	0.875	0.029	0.019	3	1	1	-999	0
6471309	15.836	4	17	5909.8	141.6	161.2	4.052	0.084	0.100	1.157	0.126	0.124	1	1	0	-999	0
6471360	14.604	1	17	6201.0	139.0	125.2	4.225	0.049	0.052	1.197	0.069	0.086	-999	1	0	-999	0
6471371	13.73	1	17	6135.8	115.9	118.0	4.181	0.042	0.045	1.060	0.075	0.076	1	1	0	-999	0
6471382	15.488	1	17	5921.9	126.3	116.1	4.288	0.073	0.071	1.057	0.081	0.082	1	1	0	-999	0
6471403	14.49	1	17	5977.3	112.3	105.2	4.469	0.023	0.032	1.003	0.041	0.057	-999	1	0	-999	0
6471490	12.521	0	17	6276.1	125.6	123.6	4.357	0.039	0.042	1.004	0.065	0.065	-999	1	0	-999	0
6496863	15.242	1	17	5324.2	117.8	113.0	3.738	0.063	0.068	1.212	0.110	0.116	0	1	0	-999	0
6496934	15.47	11	13	6450.9	126.6	125.9	4.299	0.046	0.057	1.245	0.063	0.070	-999	3	0	-999	0
6496997	15.677	4	17	5025.2	94.4	88.0	4.528	0.042	0.042	0.802	0.046	0.042	8	1	0	-999	0
6497024	14.644	1	17	6100.9	117.7	115.6	4.282	0.048	0.048	1.129	0.071	0.080	-999	1	0	-999	0
6497068	14.631	1	17	5613.0	152.0	152.0	4.581	0.036	0.144	0.888	0.088	0.107	-999	2	-999	-999	1
6497115	14.561	1	17	5857.4	112.2	109.0	4.212	0.046	0.049	1.058	0.079	0.082	-999	1	0	-999	0
6497129	14.971	1	17	5219.8	100.0	92.3	4.512	0.038	0.041	0.840	0.051	0.054	1	1	0	-999	0
6497146	14.467	1	17	3956.7	85.1	78.6	4.611	0.015	0.015	0.618	0.014	0.014	0	1	-999	0	0
6497193	14.837	1	17	5644.7	102.6	100.6	4.457	0.036	0.046	0.942	0.057	0.067	-999	1	0	-999	0
6497266	14.374	1	17	5876.9	112.0	110.0	4.110	0.043	0.053	1.114	0.099	0.088	-999	1	0	-999	0
6497267	15.441	1	17	5543.3	117.8	112.6	3.998	0.063	0.060	1.018	0.074	0.072	-999	1	0	-999	0
6497280	15.365	1	3	5369.0	104.6	101.0	4.401	0.051	0.051	0.968	0.056	0.055	0	1	0	-999	0
6497329	15.79	1	17	5761.1	119.9	138.0	4.484	0.027	0.038	0.957	0.048	0.064	2	1	0	-999	0
6497414	14.983	1	17	4888.7	86.8	80.8	4.557	0.030	0.030	0.777	0.040	0.039	1	1	0	-999	0
6497424	15.774	2	17	5300.2	104.3	95.5	4.471	0.051	0.052	0.857	0.058	0.053	0	1	0	-999	0
6497457	15.203	1	3	5644.9	117.8	113.3	4.135	0.058	0.058	0.992	0.082	0.073	-999	1	0	-999	0
6497497	10.926	10	17	4753.0	170.0	170.0	4.585	0.050	0.036	0.720	0.071	0.058	0	2	-999	-999	1
6497522	14.574	1	17	4858.1	84.1	79.1	4.615	0.018	0.025	0.725	0.028	0.036	1	1	0	-999	0
6497532	15.579	14	17	5623.1	120.5	113.1	4.021	0.072	0.063	1.035	0.079	0.075	-999	1	0	-999	0
6497554	15.46	1	3	5640.4	115.4	110.3	4.220	0.061	0.061	0.964	0.076	0.071	1	1	0	-999	0
6497569	15.132	1	3	5096.4	116.2	107.7	3.777	0.053	0.064	1.029	0.097	0.109	0	1	0	-999	0
6497636	10.654	10	17	4680.0	168.0	168.0	4.601	0.048	0.032	0.692	0.075	0.057	0	2	-999	-999	1
6497645	14.927	1	17	6077.5	114.7	105.4	4.155	0.049	0.045	1.185	0.067	0.092	-999	1	0	-999	0
6497743	14.148	3	16	5620.4	117.7	113.3	4.067	0.049	0.045	1.010	0.077	0.071	-999	1	0	-999	0
6499690	11.236	0	16	6303.1	119.9	122.7	4.290	0.029	0.039	1.184	0.060	0.071	-999	1	0	-999	0
6499691	12.903	1	16	5982.7	101.4	108.5	4.111	0.032	0.048	1.179	0.070	0.103	1	1	0	-999	0
6499715	14.634	1	16	6187.5	138.1	123.9	4.203	0.036	0.047	1.205	0.066	0.085	-999	1	0	-999	0
6499767	15.174	1	16	5877.3	116.0	108.5	4.206	0.050	0.053	1.070	0.080	0.084	-999	1	0	-999	0
6499812	14.662	1	16	5466.6	107.8	105.1	4.441	0.044	0.047	0.896	0.066	0.065	0	1	0	-999	0
6499873	15.342	1	3	5461.6	114.5	106.0	4.171	0.054	0.052	0.914	0.065	0.058	0	1	0	-999	0
6499879	15.653	2	3	5866.7	112.5	109.9	4.381	0.055	0.063	1.016	0.068	0.075	0	1	0	-999	0
6499977	13.672	1	16	6725.3	143.8	138.5	4.042	0.034	0.034	1.365	0.064	0.056	-999	1	0	-999	0
6499999	15.416	1	16	5049.2	97.7	90.0	4.568	0.026	0.034	0.791	0.039	0.048	0	1	0	-999	0
6500272	15.551	2	3	4994.5	97.0	88.8	4.538	0.035	0.035	0.797	0.044	0.043	0	1	0	-999	0
6500289	14.475	0	16	6230.4	122.7	129.4	3.749	0.055	0.044	1.458	0.178	0.089	2	1	0	-999	0
6500299	11.814	0	16	5152.8	114.1	99.4	3.590	0.048	0.068	1.206	0.115	0.155	2	1	0	-999	0
6500312	13.974	1	16	6184.4	124.2	121.7	4.310	0.040	0.040	1.071	0.071	0.071	-999	1	0	-999	0
6500397	13.78	1	16	6141.0	128.7	111.4	4.089	0.035	0.039	1.258	0.062	0.102	-999	1	0	-999	0
6500454	15.624	1	16	5603.8	123.0	116.5	4.016	0.069	0.061	1.030	0.078	0.074	-999	1	0	-999	0
6500506	15.276	1	16	5341.4	103.0	98.8	4.517	0.034	0.045	0.863	0.048	0.059	0	1	0	-999	0
6500516	15.888	4	16	5572.9	113.7	108.4	4.259	0.072	0.072	0.934	0.072	0.067	-999	1	0	-999	0
6500535	14.176	1	16	5851.5	117.6	113.1	4.309	0.043	0.042	1.006	0.073	0.070	-999	1	0	-999	0
6500575	14.055	1	16	5878.0	158.0	176.0	4.426	0.087	0.203	0.993	0.127	0.115	0	2	-999	-999	1
6500592	12.908	0	16	6856.5	142.3	139.4	4.292	0.024	0.028	1.322	0.046	0.044	-999	3	0	-999	0
6500649	12.464	1	16	5562.0	101.8	99.6	4.370	0.038	0.038	1.005	0.063	0.063	-999	1	0	-999	0
6500651	15.483	1	16	5831.3	116.6	113.7	4.234	0.057	0.059	1.037	0.082	0.080	-999	1	0	-999	0
6500667	14.68	1	16	5836.3	108.6	101.8	4.527	0.019	0.027	0.921	0.034	0.045	-999	1	0	-999	0
6500675	14.878	1	16	6029.6	114.5	112.1	4.362	0.039	0.047	1.076	0.066	0.077	-999	1	0	-999	0
6500696	15.156	1	16	5533.9	105.8	103.7	4.465	0.041	0.050	0.913	0.059	0.066	-999	1	0	-999	0
6500738	15.044	1	16	5401.6	97.9	92.9	4.574	0.020	0.032	0.828	0.034	0.046	1	1	0	-999	0
6500812	16.907	1	16	5343.2	84.9	79.4	2.766	0.056	0.326	1.848	0.119	1.087	2	2	0	-999	0
6500859	15.295	1	16	5743.9	116.2	115.2	4.148	0.056	0.059	1.031	0.094	0.079	-999	1	0	-999	0
6501256	14.478	1	16	5954.2	104.4	112.7	4.096	0.040	0.053	1.168	0.082	0.101	-999	1	0	-999	0
6501303	14.837	1	16	5762.2	120.8	117.6	4.286	0.148	0.175	1.001	0.099	0.085	-999	1	-999	-999	0
6501327	14.238	1	16	5826.2	120.9	117.5	4.069	0.053	0.049	1.101	0.120	0.081	-999	1	0	-999	0
6501344	15.825	1	16	5614.0	110.4	108.3	4.391	0.060	0.063	0.936	0.069	0.069	-999	1	0	-999	0
6501347	14.579	1	16	4158.7	56.5	82.9	4.583	0.017	0.014	0.653	0.015	0.012	0	1	0	-999	0
6501381	13.796	1	16	5290.4	124.5	97.3	4.216	0.031	0.026	0.928	0.055	0.040	0	1	0	-999	0
6501404	14.926	1	16	5649.4	118.4	114.4	4.236	0.047	0.048	0.963	0.075	0.071	-999	1	0	-999	0
6501433	15.588	1	16	5582.8	104.0	99.4	4.517	0.029	0.041	0.903	0.045	0.056	-999	1	0	-999	0
6501444	14.87	1	16	6067.5	117.8	104.3	4.140	0.042	0.046	1.192	0.069	0.094	-999	1	0	-999	0
6501475	15.763	1	16	5910.3	118.8	114.5	4.308	0.063	0.063	1.047	0.076	0.079	-999	1	0	-999	0
6501605	15.502	1	16	5544.0	115.3	111.7	4.373	0.057	0.055	0.915	0.071	0.066	-999	1	0	-999	0
6501609	15.761	2	16	5274.7	85.3	75.5	4.305	0.045	0.046	0.867	0.038	0.029	0	1	0	-999	0
6501711	13.971	1	16	5817.4	104.2	104.1	4.391	0.033	0.039	1.067	0.059	0.069	-999	1	0	-999	0
6501742	13.543	0	16	5513.8	108.1	102.8	4.462	0.052	0.084	0.986	0.060	0.060	1	1	-999	-999	0
6501749	13.701	1	16	6703.3	144.7	143.9	4.209	0.031	0.031	1.293	0.052	0.044	-999	1	0	-999	0
6501752	15.289	1	16	5686.4	117.3	112.8	4.181	0.117	0.113	0.997	0.088	0.080	-999	1	-999	-999	0
6501776	15.208	1	16	5888.0	177.0	177.0	4.373	0.128	0.192	0.938	0.132	0.096	-999	2	-999	-999	1
6501804	15.155	1	16	5829.2	112.5	109.5	4.153	0.050	0.055	1.071	0.093	0.084	-999	1	0	-999	0
6501875	15.881	1	16	5598.0	114.1	110.0	4.311	0.068	0.066	0.936	0.072	0.068	-999	1	0	-999	0
6501879	13.763	1	16	6163.9	115.2	112.7	3.961	0.031	0.049	1.368	0.067	0.125	-999	1	0	-999	0
6501912	14.391	1	16	5670.1	111.3	106.6	4.335	0.045	0.045	0.955	0.074	0.070	-999	1	0	-999	0
6501929	15.998	4	16	5503.0	105.0	100.8	4.511	0.039	0.055	0.889	0.053	0.059	-999	1	0	-999	0
6501963	14.473	1	16	5932.9	108.1	115.4	4.066	0.043	0.056	1.163	0.102	0.092	-999	1	0	-999	0
6501999	13.934	1	16	5915.0	160.0	196.0	4.174	0.240	0.160	1.101	0.148	0.148	-999	2	-999	-999	1
6502042	14.594	1	16	6076.5	114.6	106.0	4.153	0.051	0.048	1.184	0.069	0.091	-999	1	0	-999	0
6502047	14.666	1	16	5515.7	109.5	104.4	4.378	0.047	0.045	0.907	0.071	0.064	-999	1	0	-999	0
6502061	13.65	1	16	6182.4	123.4	113.7	4.299	0.038	0.038	1.153	0.069	0.076	-999	1	0	-999	0
6502107	15.542	2	3	5093.2	69.1	58.8	4.735	0.014	0.015	0.630	0.012	0.013	-999	1	0	-999	0
6502197	15.302	1	16	5980.8	115.0	112.3	4.337	0.048	0.052	1.065	0.072	0.078	-999	1	0	-999	0
6502209	15.791	1	16	4624.7	83.3	77.9	4.606	0.022	0.025	0.714	0.032	0.031	1	1	0	-999	0
6502255	11.526	0	16	5927.2	106.8	103.4	4.155	0.034	0.041	1.152	0.067	0.088	-999	1	0	-999	0
6502330	13.74	1	16	5770.5	111.1	105.0	4.268	0.036	0.038	1.102	0.059	0.071	-999	1	0	-999	0
6502334	13.554	0	16	5796.0	104.6	103.1	4.457	0.032	0.039	0.946	0.054	0.061	-999	1	0	-999	0
6502367	15.592	1	16	5405.6	102.6	100.5	4.494	0.041	0.052	0.879	0.054	0.061	0	1	0	-999	0
6502385	14.116	1	16	6214.0	173.0	217.0	4.442	0.056	0.224	1.169	0.158	0.158	-999	2	-999	-999	1
6502387	13.547	0	16	5999.4	110.2	107.4	4.006	0.029	0.050	1.339	0.059	0.128	1	1	0	-999	0
6502390	15.512	1	16	5492.3	106.7	104.4	4.438	0.051	0.055	0.903	0.064	0.065	-999	1	0	-999	0
6502514	15.98	1	16	5681.9	114.9	110.2	4.179	0.075	0.074	0.993	0.083	0.076	-999	1	0	-999	0
6502525	15.116	1	16	5337.8	99.6	95.3	4.544	0.027	0.040	0.850	0.040	0.055	1	1	0	-999	0
6502530	14.439	1	16	5226.2	90.8	86.6	4.525	0.026	0.039	0.947	0.039	0.043	1	1	-999	-999	0
6502546	14.188	1	16	5615.0	103.6	98.7	4.464	0.033	0.042	0.935	0.057	0.067	-999	1	0	-999	0
6502569	15.723	1	16	5230.5	96.1	86.3	4.435	0.052	0.044	0.843	0.054	0.041	-999	1	0	-999	0
6502589	14.771	1	16	5486.3	118.5	110.9	4.057	0.047	0.045	0.962	0.067	0.065	-999	1	0	-999	0
6502617	14.485	15	15	5209.7	126.0	117.5	3.847	0.042	0.050	1.020	0.072	0.085	0	1	0	-999	0
6502620	14.639	1	16	5661.9	117.5	112.6	4.020	0.055	0.046	1.051	0.077	0.072	-999	1	0	-999	0
6502655	13.052	0	16	6074.1	127.1	116.3	4.246	0.038	0.035	1.185	0.065	0.074	-999	1	0	-999	0
6502664	14.492	1	16	6038.2	107.6	104.8	4.074	0.037	0.053	1.197	0.075	0.099	-999	1	0	-999	0
6502680	12.934	0	16	6400.2	125.9	122.7	4.033	0.032	0.041	1.280	0.055	0.095	-999	1	0	-999	0
6502694	14.346	14	15	6444.0	177.0	244.0	4.433	0.070	0.210	1.094	0.152	0.137	-999	2	-999	-999	1
6502767	14.355	1	16	5921.3	120.7	112.4	4.235	0.040	0.039	1.192	0.055	0.075	-999	1	0	-999	0
6502826	15.32	1	16	5418.2	107.2	101.5	4.447	0.047	0.048	0.884	0.064	0.062	-999	1	0	-999	0
6502930	15.147	1	16	4582.3	80.2	73.9	4.607	0.020	0.023	0.710	0.029	0.030	1	1	0	-999	0
6502952	15.671	1	16	4407.2	76.4	71.9	4.612	0.021	0.020	0.689	0.027	0.024	0	1	0	-999	0
6502957	14.167	1	16	5496.3	121.5	112.2	4.016	0.037	0.035	1.074	0.054	0.057	-999	1	0	-999	0
6502979	14.127	10	10	5917.7	117.9	108.1	4.226	0.041	0.044	1.080	0.075	0.083	0	1	0	-999	0
6502990	13.978	1	16	5767.9	114.9	109.0	4.351	0.044	0.042	0.959	0.073	0.067	1	1	0	-999	0
6502999	15.221	1	16	5538.8	118.7	113.0	3.781	0.052	0.053	1.228	0.081	0.089	-999	1	0	-999	0
6503224	13.483	0	16	6258.7	126.4	124.0	4.294	0.034	0.036	1.174	0.061	0.070	-999	1	0	-999	0
6503243	13.41	0	16	5658.5	97.0	90.2	4.156	0.030	0.041	1.152	0.062	0.081	-999	1	0	-999	0
6503343	15.011	1	16	5950.6	119.1	113.2	4.301	0.058	0.059	1.064	0.075	0.080	-999	1	0	-999	0
6503412	13.693	1	16	5803.8	124.9	117.6	4.047	0.057	0.041	1.085	0.126	0.072	0	1	0	-999	0
6503436	14.452	1	16	5711.7	99.6	97.1	4.501	0.023	0.035	0.939	0.040	0.057	-999	1	0	-999	0
6503557	14.405	1	16	5238.9	121.5	115.6	3.799	0.039	0.049	1.093	0.081	0.093	0	1	0	-999	0
6503561	15.192	1	16	5818.8	112.5	109.3	4.152	0.049	0.054	1.066	0.093	0.083	-999	1	0	-999	0
6503571	14.756	0	16	5033.8	105.4	93.7	3.602	0.057	0.081	1.186	0.136	0.185	2	1	0	-999	0
6503621	13.25	0	16	6041.1	127.4	121.4	3.855	0.043	0.033	1.251	0.076	0.064	-999	1	0	-999	0
6503627	15.99	1	16	5123.3	123.7	111.3	3.803	0.080	0.085	1.008	0.117	0.106	0	1	0	-999	0
6503657	15.389	6	12	6565.0	187.0	234.0	4.140	0.240	0.160	1.105	0.181	0.148	-999	2	-999	-999	1
6503664	15.852	4	16	4704.5	85.7	80.2	4.550	0.030	0.022	0.759	0.035	0.028	0	1	0	-999	0
6503668	13.83	1	16	5598.5	95.0	105.9	4.448	0.021	0.029	1.057	0.043	0.058	-999	1	0	-999	0
6503742	15.361	1	3	6013.0	120.3	115.8	4.297	0.053	0.053	1.089	0.074	0.080	-999	1	0	-999	0
6503784	13.988	1	16	5530.9	101.7	102.2	4.393	0.039	0.041	0.990	0.062	0.064	-999	1	0	-999	0
6503815	15.996	1	16	5148.5	97.0	91.5	4.550	0.034	0.044	0.812	0.046	0.051	0	1	0	-999	0
6503870	14.56	1	16	5881.0	111.4	110.4	4.340	0.042	0.044	1.047	0.072	0.071	-999	1	0	-999	0
6503883	13.602	1	16	5728.1	98.0	105.6	4.124	0.040	0.045	1.104	0.096	0.077	-999	1	0	-999	0
6503915	15.014	1	16	5634.9	100.5	92.8	4.550	0.018	0.028	0.881	0.032	0.044	-999	1	0	-999	0
6504035	15.569	1	16	4049.9	76.9	79.6	4.633	0.016	0.015	0.606	0.013	0.014	1	1	0	-999	0
6504046	14.537	1	16	5885.6	113.4	103.8	4.200	0.037	0.041	1.161	0.063	0.079	-999	1	0	-999	0
6504094	15.886	4	16	5041.1	92.3	88.3	4.591	0.024	0.033	0.764	0.040	0.046	1	1	0	-999	0
6504095	11.186	1	16	5715.8	115.3	112.1	4.024	0.104	0.097	1.075	0.099	0.088	3	1	0	-999	0
6504119	14.448	1	16	5578.0	104.7	105.1	4.467	0.037	0.044	0.896	0.058	0.062	-999	1	0	-999	0
6504125	15.725	2	3	5559.3	120.5	113.3	4.049	0.067	0.061	0.995	0.075	0.072	0	1	0	-999	0
6504173	13.488	0	16	5983.1	101.3	105.8	4.118	0.030	0.042	1.195	0.063	0.095	-999	1	0	-999	0
6504251	13.12	0	16	6165.3	119.9	115.2	4.108	0.033	0.036	1.228	0.059	0.091	-999	1	0	-999	0
6504291	15.366	1	16	5772.9	110.5	107.5	4.391	0.048	0.054	0.985	0.070	0.075	-999	1	0	-999	0
6504309	15.47	1	16	5520.6	110.2	107.8	4.398	0.051	0.051	0.909	0.070	0.066	0	1	0	-999	0
6504323	15.616	1	16	5380.3	106.0	101.3	4.476	0.045	0.050	0.875	0.059	0.060	0	1	0	-999	0
6504331	15.968	1	16	5573.0	105.1	102.2	4.465	0.044	0.057	0.920	0.059	0.064	-999	1	0	-999	0
6504354	15.275	11	11	6330.5	123.4	123.6	4.307	0.041	0.046	1.202	0.062	0.073	-999	1	0	-999	0
6504377	15.739	1	16	5873.3	114.1	109.6	4.158	0.064	0.067	1.088	0.092	0.087	-999	1	0	-999	0
6504387	15.597	2	3	5053.9	113.8	102.8	3.739	0.060	0.073	1.038	0.117	0.122	0	1	0	-999	0
6504425	15.859	1	16	5799.0	157.0	175.0	4.539	0.042	0.168	0.975	0.105	0.126	-999	2	-999	-999	1
6504427	15.49	1	16	5636.8	113.3	110.3	4.380	0.052	0.054	0.943	0.073	0.071	-999	1	0	-999	0
6504432	13.488	0	16	5798.2	117.7	117.4	3.902	0.034	0.035	1.167	0.065	0.062	-999	1	0	-999	0
6504437	13.856	1	16	5684.8	110.1	108.5	4.469	0.037	0.043	0.873	0.059	0.061	-999	1	0	-999	0
6504445	15.657	2	16	5772.6	116.8	112.4	4.285	0.063	0.064	1.000	0.077	0.077	-999	1	0	-999	0
6504478	15.621	1	16	6113.6	122.7	117.3	4.219	0.063	0.065	1.163	0.072	0.086	-999	1	0	-999	0
6504486	16.854	2	2	4995.0	174.0	174.0	4.593	0.025	0.075	0.851	0.049	0.085	0	2	-999	-999	1
6504501	15.606	1	16	5899.0	114.7	110.5	4.142	0.062	0.065	1.108	0.093	0.089	-999	1	0	-999	0
6504534	14.216	1	16	4994.1	91.4	85.1	4.562	0.028	0.029	0.769	0.040	0.041	3	1	0	-1	0
6504537	15.645	1	16	5779.4	111.3	107.6	4.408	0.050	0.060	0.984	0.066	0.073	-999	1	0	-999	0
6504549	13.759	1	16	5622.6	122.1	115.5	3.809	0.131	0.129	1.277	0.173	0.139	0	1	-999	-999	0
6504559	15.456	1	16	5071.3	96.5	92.0	4.590	0.022	0.031	0.770	0.036	0.045	0	1	0	-999	0
6504587	14.761	14	15	6207.3	115.8	109.5	4.438	0.022	0.030	1.063	0.041	0.053	-999	1	0	-999	0
6504646	15.252	1	16	5939.2	108.5	112.1	4.113	0.049	0.059	1.146	0.090	0.095	-999	1	0	-999	0
6504667	14.332	1	16	5620.5	123.5	111.8	3.924	0.036	0.035	1.146	0.059	0.064	-999	1	0	-999	0
6504691	15.602	1	16	5347.9	101.8	97.8	4.554	0.025	0.038	0.842	0.041	0.054	-999	1	0	-999	0
6504701	15.329	1	16	5940.0	120.1	111.6	4.234	0.053	0.054	1.084	0.077	0.083	-999	1	0	-999	0
6504721	15.287	1	16	5701.6	117.1	117.3	4.049	0.065	0.058	1.053	0.091	0.076	-999	1	0	-999	0
6504769	12.651	0	16	6297.0	199.0	243.0	4.121	0.258	0.172	1.123	0.177	0.159	-999	2	-999	-999	1
6504786	15.688	1	16	4912.8	92.7	85.7	4.574	0.027	0.032	0.769	0.039	0.042	0	1	0	-999	0
6504800	14.326	15	15	5699.0	173.0	173.0	4.130	0.312	0.168	0.971	0.125	0.102	-999	2	-999	-999	1
6504805	15.745	2	3	5309.1	124.9	116.4	3.777	0.065	0.068	1.149	0.106	0.111	0	1	0	-999	0
6504812	16.031	2	2	3714.0	83.7	75.6	4.726	0.013	0.015	0.495	0.019	0.014	0	1	0	-999	0
6504823	15.125	1	16	5061.3	93.8	86.2	4.533	0.034	0.035	0.809	0.045	0.047	2	1	0	-999	0
6504830	14.536	1	16	5787.2	112.6	108.9	4.373	0.044	0.047	0.992	0.073	0.076	-999	1	0	-999	0
6504879	15.623	1	16	5798.7	113.5	110.2	4.344	0.060	0.061	0.999	0.074	0.076	-999	1	0	-999	0
6504882	13.409	1	16	6264.3	125.4	122.2	4.162	0.039	0.042	1.064	0.079	0.074	1	1	0	-999	0
6504928	15.026	4	16	6027.0	120.1	116.9	4.329	0.048	0.047	1.007	0.072	0.070	-999	1	0	-999	0
6504954	15.289	1	16	5828.1	113.3	109.9	4.357	0.049	0.052	1.007	0.074	0.077	3	1	0	0	0
6504965	15.594	2	3	5061.6	104.4	91.8	3.578	0.082	0.098	1.228	0.147	0.186	0	1	0	-999	0
6504978	14.5	0	16	4933.1	114.7	101.7	3.754	0.102	0.125	1.104	0.194	0.167	2	3	-999	-999	0
6504989	15.95	4	16	5731.5	115.8	110.1	4.258	0.068	0.069	0.991	0.078	0.076	-999	1	0	-999	0
6505018	10.792	0	1	6494.0	136.7	125.7	4.013	0.030	0.032	1.452	0.069	0.069	2	1	0	-999	0
6505110	12.606	0	1	6151.7	111.5	105.6	3.855	0.028	0.037	1.576	0.058	0.129	-999	1	0	-999	0
6505162	13.704	1	16	6198.2	144.5	136.2	4.017	0.243	0.251	1.228	0.251	0.148	-999	1	-999	-999	0
6505163	15.802	4	16	5459.3	122.3	118.1	3.925	0.067	0.066	1.041	0.081	0.080	-999	1	0	-999	0
6505200	13.365	0	16	4958.6	96.6	85.6	3.575	0.056	0.078	1.206	0.144	0.179	0	1	0	-999	0
6505225	13.966	1	16	5743.4	119.3	115.5	3.906	0.035	0.034	1.099	0.068	0.062	-999	1	0	-999	0
6505283	15.427	3	3	5625.7	119.8	114.6	3.805	0.110	0.105	1.213	0.135	0.123	0	1	0	-999	0
6507033	15.637	2	17	5677.0	110.0	105.1	4.336	0.057	0.056	0.958	0.074	0.071	-999	1	0	-999	0
6507090	13.925	1	17	6293.2	132.2	127.1	4.260	0.038	0.036	1.203	0.067	0.069	-999	1	0	-999	0
6507182	14.992	1	17	5611.2	98.1	87.8	4.452	0.035	0.028	0.737	0.041	0.029	-999	1	0	-999	0
6507236	15.465	1	17	5749.4	112.1	107.1	4.324	0.056	0.056	0.984	0.075	0.075	-999	1	0	-999	0
6507237	14.625	1	17	5129.2	112.5	102.8	3.861	0.043	0.049	0.967	0.070	0.081	-999	1	0	-999	0
6507241	15.725	1	17	6028.2	118.9	115.7	4.265	0.062	0.063	1.107	0.076	0.083	0	1	0	-999	0
6507257	12.811	0	17	6428.7	136.6	150.5	4.401	0.016	0.024	1.133	0.033	0.053	-999	1	0	-999	0
6507265	15.254	4	17	5467.0	119.3	112.5	4.005	0.052	0.050	0.985	0.068	0.068	-999	1	0	-999	0
6507276	15.892	1	17	3530.7	63.0	77.9	4.882	0.009	0.009	0.312	0.009	0.008	1	1	0	-999	0
6507279	15.201	1	17	5580.0	152.0	152.0	4.592	0.036	0.135	0.865	0.080	0.106	-999	2	-999	-999	1
6507305	15.443	1	17	6157.6	127.5	116.7	4.234	0.057	0.055	1.173	0.070	0.084	-999	1	0	-999	0
6507369	15.914	4	17	5898.1	116.1	111.1	4.268	0.072	0.071	1.054	0.079	0.081	-999	1	0	-999	0
6507372	15.792	1	17	5714.1	103.5	99.0	4.521	0.027	0.037	0.914	0.045	0.052	-999	1	0	-999	0
6507432	15.478	1	17	5869.1	114.6	107.8	4.206	0.059	0.060	1.066	0.083	0.083	-999	1	0	-999	0
6507492	14.118	1	17	6078.3	117.8	112.1	4.221	0.035	0.039	1.180	0.061	0.078	-999	1	0	-999	0
6507527	15.573	4	17	5620.5	115.9	111.7	3.939	0.098	0.089	1.088	0.098	0.091	-999	1	0	-999	0
6507541	15.402	1	17	5562.3	116.7	117.7	3.790	0.050	0.049	1.223	0.077	0.086	3	1	0	-999	0
6507611	15.949	4	17	4925.1	85.0	82.5	3.264	0.156	0.161	1.272	0.217	0.246	0	2	-999	-999	0
6507643	15.961	4	17	5486.2	115.0	110.3	3.985	0.152	0.135	1.002	0.120	0.096	0	1	0	-999	0
6507725	12.497	0	17	6940.1	158.1	140.1	4.270	0.026	0.029	1.334	0.054	0.047	-999	2	0	-999	0
6507754	13.387	0	17	5709.5	107.2	104.5	4.414	0.042	0.043	0.855	0.066	0.058	-999	1	0	-999	0
6507768	15.856	2	17	4892.9	88.1	82.3	4.536	0.035	0.030	0.783	0.042	0.036	1	1	0	-999	0
6507836	15.743	2	3	5558.2	110.2	105.9	4.317	0.059	0.057	0.922	0.070	0.065	-999	1	0	-999	0
6507988	14.034	0	17	5411.0	100.3	89.2	4.385	0.041	0.036	0.880	0.064	0.052	2	1	0	-999	0
6508069	15.121	1	17	4930.5	87.8	80.5	4.557	0.029	0.030	0.783	0.040	0.042	1	1	0	-999	0
6508103	14.739	1	17	5911.6	109.5	116.1	4.025	0.054	0.053	1.162	0.123	0.084	-999	1	0	-999	0
6508115	15.207	1	17	5850.2	115.6	111.9	4.292	0.049	0.051	1.027	0.076	0.078	-999	1	0	-999	0
6508137	14.949	1	17	5821.7	113.9	109.9	4.231	0.046	0.049	1.034	0.079	0.079	-999	1	0	-999	0
6508205	15.749	1	17	5478.0	113.5	107.6	4.229	0.206	0.275	0.926	0.110	0.075	-999	1	-999	-999	0
6508221	14.29	1	17	5083.4	90.8	85.3	4.570	0.026	0.031	0.775	0.037	0.045	0	1	0	0	0
6508266	15.168	1	17	5937.3	112.8	111.4	4.377	0.041	0.049	1.041	0.067	0.076	-999	1	0	-999	0
6508268	15.993	0	17	5771.7	108.3	102.5	4.301	0.037	0.039	1.042	0.067	0.070	2	1	0	-999	0
6508349	15.218	1	17	5670.7	109.1	106.4	4.400	0.047	0.051	0.953	0.071	0.072	1	1	0	-999	0
6508401	13.534	0	17	5287.2	101.1	89.6	4.471	0.040	0.037	0.855	0.061	0.055	1	1	0	-999	0
6508433	13.885	1	17	5560.8	114.1	112.0	3.952	0.037	0.038	1.058	0.065	0.066	-999	1	0	-999	0
6508447	14.726	1	17	6002.7	112.0	109.4	4.374	0.037	0.045	1.064	0.065	0.076	-999	1	0	-999	0
6508465	13.618	1	17	5089.2	113.5	93.7	3.448	0.148	0.163	1.353	0.193	0.210	0	2	-999	-999	0
6508511	15.908	4	17	5970.0	188.0	209.0	4.521	0.039	0.221	0.996	0.134	0.121	-999	2	-999	-999	1
6508576	13.585	1	17	5987.7	123.0	125.6	4.435	0.040	0.043	0.861	0.059	0.057	-999	1	0	-999	0
6508647	14.574	1	17	4882.7	85.6	78.7	4.546	0.031	0.025	0.773	0.041	0.035	1	1	0	-999	0
6508760	15.619	2	17	4978.0	89.1	81.7	3.198	0.126	0.130	1.412	0.210	0.241	2	2	0	-999	0
6508803	14.603	1	17	5284.7	96.0	83.4	4.430	0.043	0.034	0.852	0.060	0.046	-999	1	0	-999	0
6508888	14.436	1	17	5704.3	114.7	110.0	4.299	0.043	0.043	0.901	0.067	0.061	-999	1	0	-999	0
6508940	13.953	1	17	6159.5	121.4	113.8	3.972	0.042	0.046	1.244	0.111	0.075	-999	1	0	-999	0
6508955	15.352	1	17	6083.4	118.7	104.0	4.142	0.058	0.054	1.194	0.073	0.093	-999	1	0	-999	0
6509000	15.199	1	17	5128.1	86.6	78.4	4.450	0.036	0.026	0.826	0.047	0.032	1	1	0	-999	0
6509033	11.917	0	17	6685.6	159.9	134.0	4.126	0.028	0.032	1.245	0.045	0.058	-999	3	0	-999	0
6509062	15.293	1	17	5391.6	113.0	106.6	3.763	0.048	0.051	1.209	0.084	0.094	-999	1	0	-999	0
6509107	15.911	4	17	4811.3	93.6	86.8	4.611	0.022	0.028	0.723	0.034	0.036	1	1	0	-999	0
6509109	13.644	1	17	5249.6	88.4	85.7	4.490	0.029	0.020	0.756	0.042	0.029	6	1	0	-999	0
6509138	12.298	1	17	5942.0	109.4	107.3	4.150	0.036	0.041	1.103	0.081	0.082	-999	1	0	-999	0
6509208	15.582	2	3	4949.8	87.7	80.2	4.544	0.033	0.032	0.789	0.043	0.041	0	1	0	-999	0
6509221	15.032	1	17	5743.4	121.2	113.2	3.826	0.048	0.046	1.238	0.069	0.077	-999	1	0	-999	0
6509298	14.148	14	15	6176.8	135.6	119.4	4.206	0.032	0.045	1.200	0.063	0.086	-999	1	0	-999	0
6509299	13.518	1	17	5934.6	116.3	113.3	3.981	0.055	0.040	1.190	0.135	0.078	-999	1	0	-999	0
6509301	14.414	1	17	5678.9	117.9	112.2	3.969	0.052	0.048	1.072	0.072	0.066	1	1	0	-999	0
6509316	15.686	1	17	6024.9	119.9	115.7	4.259	0.060	0.062	1.108	0.076	0.082	-999	1	0	-999	0
6509345	15.614	2	17	5790.2	114.4	111.9	4.137	0.058	0.062	1.058	0.098	0.083	-999	1	0	-999	0
6509356	15.436	1	17	5746.3	116.6	116.9	4.094	0.058	0.059	1.054	0.105	0.079	-999	1	0	-999	0
6509466	14.014	6	12	6720.5	137.0	130.9	3.850	0.038	0.051	1.493	0.077	0.147	-999	2	0	-999	0
6509482	15.24	4	17	5873.3	113.1	108.6	4.494	0.046	0.057	0.948	0.069	0.069	-999	1	-999	-999	0
6509488	15.688	2	17	5698.6	111.1	107.5	4.391	0.053	0.058	0.962	0.070	0.072	-999	1	0	-999	0
6509492	15.774	2	17	5352.5	104.6	87.2	4.345	0.050	0.044	0.869	0.056	0.040	0	1	0	-999	0
6509511	13.919	1	17	4913.5	88.6	92.2	2.889	0.095	0.111	1.220	0.269	0.260	2	2	0	-999	0
6509530	14.79	1	17	5783.0	118.1	112.6	4.289	0.045	0.048	1.002	0.076	0.076	-999	1	0	-999	0
6509547	15.071	1	17	5641.0	152.0	152.0	4.554	0.042	0.168	0.944	0.094	0.104	-999	2	-999	-999	1
6509581	13.064	0	17	5777.2	126.8	115.9	4.045	0.048	0.040	1.033	0.081	0.067	-999	1	0	-999	0
6509657	15.448	4	17	5905.6	113.5	110.9	4.365	0.048	0.053	1.033	0.071	0.077	-999	1	0	-999	0
6509675	15.969	1	17	5296.5	102.5	96.9	4.512	0.040	0.050	0.853	0.051	0.056	0	1	0	-999	0
6509693	15.568	0	17	6245.2	125.6	124.7	4.109	0.114	0.115	1.142	0.091	0.091	2	1	-999	-999	0
6509706	14.881	1	17	6322.0	124.2	123.5	4.304	0.037	0.043	1.203	0.061	0.074	-999	1	0	-999	0
6509719	14.157	1	17	5598.4	106.0	105.3	4.475	0.032	0.043	0.928	0.054	0.065	0	1	0	-999	0
6509728	15.54	1	17	5000.8	109.0	95.2	3.870	0.076	0.080	0.904	0.075	0.055	0	1	0	-999	0
6509751	15.537	2	17	5829.8	117.7	113.6	4.157	0.055	0.059	1.069	0.093	0.085	-999	1	0	-999	0
6509858	14.146	1	17	6003.7	120.5	107.7	4.133	0.035	0.043	1.172	0.068	0.098	-999	1	0	-999	0
6509912	15.016	1	17	5732.0	102.0	99.3	4.461	0.033	0.044	0.963	0.053	0.067	-999	1	0	-999	0
6509962	13.936	14	15	6672.5	132.5	123.8	4.333	0.022	0.028	1.273	0.041	0.046	5	1	0	-999	0
6509967	15.437	4	17	5311.4	103.4	89.9	4.421	0.050	0.042	0.858	0.061	0.047	1	1	0	-999	0
6510076	14.116	10	10	6123.0	216.0	216.0	4.283	0.214	0.175	0.885	0.127	0.084	-999	2	-999	-999	1
6510097	15.917	1	17	5165.2	67.6	62.2	4.271	0.059	0.068	0.876	0.020	0.020	0	1	1	-999	0
6510124	14.326	1	17	5712.0	117.8	116.3	3.832	0.037	0.038	1.222	0.063	0.072	-999	1	0	-999	0
6510125	15.29	1	17	5385.5	104.7	91.6	4.382	0.052	0.044	0.873	0.064	0.050	0	1	0	-999	0
6510194	15.724	1	17	5811.2	110.6	107.3	4.202	0.080	0.078	1.040	0.088	0.082	1	1	0	-999	0
6510201	14.347	1	17	5874.1	113.5	110.4	4.300	0.043	0.045	1.033	0.076	0.077	-999	1	0	-999	0
6510260	14.368	1	17	5367.3	99.1	92.6	4.544	0.030	0.039	0.818	0.042	0.052	0	1	0	-999	0
6510264	14.325	14	15	6193.2	112.3	110.2	4.375	0.027	0.039	1.124	0.050	0.070	-999	1	0	-999	0
6510324	15.467	4	17	5714.0	113.2	108.3	4.230	0.058	0.059	0.990	0.079	0.075	-999	1	0	-999	0
6510468	14.317	14	15	5978.8	122.3	124.7	3.920	0.056	0.050	1.251	0.148	0.082	-999	1	0	-999	0
6510539	16.839	6	6	3448.1	88.9	75.6	4.877	0.009	0.009	0.313	0.009	0.009	0	1	0	-999	0
6510605	13.94	1	17	6021.8	123.4	118.7	4.287	0.042	0.040	0.936	0.069	0.062	-999	1	0	-999	0
6510676	14.251	14	15	6148.3	114.4	116.9	3.903	0.041	0.054	1.403	0.092	0.135	-999	1	0	-999	0
6510696	15.298	1	17	5651.4	115.1	110.9	4.056	0.062	0.055	1.028	0.081	0.073	-999	1	0	-999	0
6510746	15.763	1	17	5587.9	108.9	105.2	4.319	0.064	0.063	0.931	0.071	0.067	-999	1	0	-999	0
6510758	13.846	1	17	5483.6	92.4	97.3	4.443	0.034	0.039	0.977	0.057	0.063	-999	1	0	-999	0
6510837	15.914	2	17	6041.2	116.5	113.6	4.296	0.071	0.072	1.100	0.075	0.081	-999	1	0	-999	0
6510891	15.142	4	17	5488.6	111.2	100.7	4.257	0.047	0.044	0.907	0.066	0.057	-999	1	0	-999	0
6510892	15.312	4	17	5071.1	115.4	102.3	3.765	0.056	0.068	1.025	0.104	0.113	0	1	0	-999	0
6510922	15.545	1	17	5713.5	114.4	114.2	3.887	0.068	0.062	1.166	0.083	0.083	-999	1	0	-999	0
6510943	14.63	1	17	5943.9	113.8	111.5	4.345	0.041	0.045	1.050	0.073	0.078	-999	1	0	-999	0
6510957	14.59	1	17	5452.5	115.9	110.7	3.935	0.039	0.041	1.033	0.064	0.067	-999	1	0	-999	0
6510963	14.037	14	15	6201.0	123.6	116.2	4.045	0.033	0.042	1.307	0.064	0.110	-999	1	0	-999	0
6510976	13.822	1	17	5878.9	124.4	117.4	4.089	0.045	0.043	0.944	0.070	0.059	-999	1	0	-999	0
6510978	16.794	17	17	3222.6	94.8	70.6	5.013	0.009	0.009	0.188	0.005	0.005	0	1	0	-999	0
6510993	13.192	0	17	5459.9	95.4	96.0	4.482	0.034	0.043	0.896	0.057	0.065	-999	1	0	-999	0
6510995	15.476	4	17	5657.8	111.3	107.4	4.344	0.053	0.052	0.951	0.074	0.070	-999	1	0	-999	0
6510996	14.318	1	17	5635.2	117.3	112.1	4.000	0.040	0.037	1.038	0.068	0.060	-999	1	0	-999	0
6511030	15.003	14	15	6705.3	145.1	139.1	4.055	0.054	0.054	1.454	0.083	0.078	-999	3	0	-999	0
6511032	15.124	1	17	5200.3	98.5	87.6	4.479	0.042	0.036	0.837	0.056	0.047	0	1	0	-999	0
6511043	15.216	1	17	5188.3	103.3	98.8	4.485	0.067	0.079	0.832	0.051	0.048	0	1	-999	-999	0
6511182	15.684	1	17	5316.8	103.4	93.9	4.457	0.049	0.046	0.861	0.061	0.054	-999	1	0	1	0
6511210	14.056	1	17	5893.0	102.7	108.5	4.129	0.039	0.048	1.114	0.088	0.088	1	1	0	-999	0
6511217	14.876	1	17	5979.1	123.9	126.6	3.720	0.065	0.052	1.430	0.157	0.087	-999	1	0	-999	0
6511238	15.696	2	17	5789.4	110.9	108.2	4.219	0.062	0.063	1.025	0.083	0.079	-999	1	0	-999	0
6511243	15.544	2	17	5135.2	95.2	87.9	4.530	0.035	0.039	0.822	0.046	0.050	0	1	0	-999	0
6511254	15.327	1	17	5835.2	116.3	112.4	4.258	0.066	0.066	1.031	0.080	0.080	-999	1	0	-999	0
6511402	15.191	1	17	5369.1	99.9	85.3	4.356	0.044	0.037	0.870	0.059	0.043	-999	1	0	-999	0
6511445	13.728	1	17	5983.5	128.4	114.8	4.196	0.039	0.036	0.793	0.051	0.043	-999	1	0	-999	0
6511452	15.659	4	17	4953.7	86.0	78.9	4.534	0.034	0.031	0.792	0.044	0.039	1	1	0	-999	0
6511534	14.465	4	16	5859.9	119.4	115.6	4.107	0.049	0.044	1.025	0.092	0.070	-999	1	0	-999	0
6511744	15.166	1	17	5504.5	103.7	102.0	4.477	0.037	0.047	0.906	0.056	0.065	-999	1	0	-999	0
6511749	15.606	2	17	5433.7	113.6	105.6	4.344	0.144	0.224	0.895	0.076	0.062	0	1	-999	-999	0
6511799	12.251	1	17	6306.3	122.2	122.0	4.303	0.036	0.040	1.199	0.059	0.067	1	1	0	-999	0
6511895	15.31	4	17	5624.0	186.0	186.0	4.415	0.124	0.186	0.867	0.115	0.073	-999	2	-999	-999	1
6511933	15.461	1	17	5623.4	121.4	114.6	3.993	0.059	0.054	1.052	0.076	0.073	0	1	0	-999	0
6515068	15.701	2	3	5719.0	110.1	104.6	4.314	0.068	0.067	0.976	0.074	0.073	-999	1	0	-999	0
6515095	15.477	2	14	5328.8	93.4	81.6	4.366	0.054	0.047	0.863	0.055	0.040	-999	1	0	-999	0
6515169	15.312	4	17	5937.1	118.0	116.7	3.931	0.073	0.068	1.231	0.125	0.089	-999	1	0	-999	0
6515186	15.366	4	17	5406.0	116.2	111.2	4.000	0.052	0.052	0.966	0.066	0.067	-999	1	0	-999	0
6515240	15.339	1	17	5829.3	118.5	115.9	3.975	0.075	0.065	1.151	0.109	0.083	-999	1	0	-999	0
6515326	15.871	15	15	5077.7	76.0	64.0	2.867	0.035	0.049	2.065	0.136	0.099	2	2	0	-999	0
6515335	15.692	1	17	5452.5	104.8	94.2	4.332	0.058	0.054	0.891	0.065	0.054	-999	1	0	-1	0
6515382	13.289	1	17	5931.5	108.4	103.8	4.158	0.034	0.037	1.196	0.061	0.087	-999	1	0	-999	0
6515386	15.975	4	17	5321.0	111.5	106.3	3.942	0.075	0.073	0.974	0.080	0.078	-999	1	0	-999	0
6515400	15.822	1	17	4806.1	83.3	82.7	3.028	0.086	0.106	1.244	0.245	0.256	2	2	0	-999	0
6515413	13.853	1	17	5758.9	115.7	109.8	4.147	0.041	0.039	0.900	0.066	0.056	-999	1	0	-999	0
6515439	14.807	1	17	6018.4	108.2	105.9	4.400	0.032	0.042	1.060	0.055	0.072	-999	1	0	-999	0
6515466	15.523	4	17	3692.6	75.9	72.5	4.767	0.011	0.010	0.451	0.011	0.011	2	3	0	-999	0
6515485	14.354	1	17	5681.5	106.6	103.1	4.373	0.044	0.046	0.957	0.073	0.072	-999	1	0	-999	0
6515494	13.402	1	17	6693.5	139.9	128.6	4.180	0.032	0.030	1.394	0.070	0.059	-999	3	0	-999	0
6515498	9.93	0	17	6478.2	130.3	119.2	3.828	0.026	0.032	1.610	0.072	0.098	11	3	0	-999	0
6515669	15.669	2	17	4907.0	92.8	81.3	3.620	0.083	0.091	1.001	0.160	0.126	1	1	0	-999	0
6515674	15.155	14	15	5823.6	118.9	111.7	3.856	0.058	0.051	1.236	0.080	0.079	-999	1	0	-999	0
6515790	15.559	1	17	5288.0	99.0	94.9	4.525	0.034	0.044	0.850	0.046	0.057	1	1	0	-999	0
6515856	15.344	1	17	5597.9	106.7	106.2	4.391	0.050	0.052	0.931	0.071	0.069	-999	1	0	-999	0
6515887	14.917	1	17	5132.1	117.2	107.2	3.803	0.047	0.058	1.026	0.086	0.100	1	1	0	-999	0
6515991	13.96	1	17	6613.9	136.1	132.1	3.982	0.033	0.037	1.524	0.076	0.076	-999	3	0	-999	0
6516005	15.319	4	17	5396.8	118.0	111.8	4.267	0.193	0.323	0.900	0.115	0.070	-999	1	-999	-999	0
6516132	13.911	1	17	5403.9	99.8	100.6	4.518	0.029	0.039	0.871	0.045	0.056	1	1	0	-999	0
6516185	15.817	4	17	5250.8	84.5	75.9	4.379	0.047	0.041	0.851	0.045	0.033	-999	1	-999	1	0
6516192	11.082	1	17	5945.7	113.8	111.7	3.093	0.067	0.066	2.322	0.132	0.132	2	2	0	-999	0
6516307	15.132	1	17	5048.4	93.9	87.7	4.563	0.026	0.034	0.796	0.039	0.048	1	1	0	-999	0
6516318	14.931	1	17	5572.8	117.5	116.0	3.775	0.043	0.043	1.247	0.070	0.081	-999	1	0	-999	0
6516337	14.238	1	17	6215.9	133.1	127.9	4.166	0.039	0.038	1.232	0.064	0.081	-999	1	0	-999	0
6516393	14.817	1	17	5887.7	107.9	110.5	4.122	0.043	0.052	1.115	0.094	0.089	-999	1	0	-999	0
6516453	15.266	1	17	6093.0	111.7	108.2	4.391	0.033	0.045	1.084	0.056	0.071	-999	1	0	-999	0
6516454	15.206	1	17	5225.3	75.8	68.9	4.191	0.037	0.038	0.884	0.025	0.021	-999	1	0	-999	0
6516677	15.78	2	17	5344.0	118.3	113.3	3.943	0.062	0.063	0.983	0.073	0.075	-999	1	0	-999	0
6516734	15.128	1	17	5514.7	111.9	104.0	4.327	0.051	0.048	0.908	0.069	0.061	-999	1	0	-999	0
6516741	15.951	4	17	5260.5	98.3	92.9	4.548	0.032	0.044	0.831	0.046	0.054	1	1	0	-999	0
6516744	15.182	1	17	5493.8	110.0	104.9	4.156	0.050	0.049	0.928	0.067	0.062	-999	1	0	-999	0
6516772	14.665	14	15	6112.4	115.0	109.8	3.990	0.047	0.056	1.309	0.084	0.118	-999	1	0	-999	0
6516806	14.512	1	17	5748.7	117.3	112.1	3.953	0.047	0.043	1.129	0.075	0.072	-999	1	0	-999	0
6516874	15.472	4	17	5666.8	118.8	115.7	4.095	0.074	0.076	1.019	0.087	0.078	3	1	0	-1	0
6516878	13.52	0	17	5941.6	105.9	106.9	4.012	0.039	0.047	1.236	0.105	0.089	-999	1	0	-999	0
6516883	15.627	2	3	6017.0	111.8	108.7	4.104	0.064	0.069	1.185	0.087	0.098	-999	1	0	-999	0
6516932	15.239	1	17	5225.8	124.2	114.9	3.834	0.049	0.055	1.040	0.081	0.090	0	1	0	-999	0
6516936	15.44	1	17	6064.0	112.6	106.6	4.427	0.032	0.043	1.050	0.053	0.064	-999	1	0	-999	0
6516956	15.567	1	17	5751.9	118.7	115.7	4.044	0.073	0.068	1.079	0.102	0.080	-999	1	0	-999	0
6516967	11.785	0	17	6549.7	125.4	117.5	3.705	0.025	0.028	1.798	0.065	0.069	-999	1	0	-999	0
6516995	15.342	1	17	5996.8	119.0	113.7	4.308	0.054	0.056	1.080	0.074	0.080	-999	1	0	-999	0
6517064	14.94	1	17	5424.1	102.6	97.5	4.443	0.047	0.048	0.886	0.065	0.062	-999	1	0	1	0
6517097	14.215	1	17	5904.0	110.7	109.6	4.382	0.038	0.045	1.030	0.068	0.077	-999	1	0	-999	0
6517103	14.011	1	17	4576.1	20.3	29.9	4.518	0.010	0.008	0.769	0.011	0.009	0	1	1	-999	0
6517143	14.918	1	17	5854.3	122.5	115.7	3.906	0.059	0.048	1.207	0.096	0.077	-999	1	0	-999	0
6517162	15.542	2	17	5571.7	116.3	114.1	3.883	0.059	0.058	1.121	0.078	0.081	-999	1	0	-999	0
6517172	15.207	1	17	5989.5	112.1	112.9	3.953	0.070	0.070	1.247	0.124	0.095	-999	3	0	-999	0
6517188	15.661	2	17	5796.2	120.8	114.2	4.025	0.076	0.070	1.110	0.108	0.083	-999	1	0	-999	0
6517200	15.667	1	17	5493.4	97.9	97.9	4.501	0.032	0.045	0.921	0.047	0.052	1	1	0	1	0
6517246	15.936	4	17	5903.9	116.5	110.8	4.267	0.076	0.075	1.057	0.080	0.081	-999	1	0	-999	0
6517250	14.935	1	17	5634.1	119.7	114.3	4.021	0.054	0.048	1.039	0.076	0.071	-999	1	0	-999	0
6517334	15.531	1	17	4826.4	87.2	79.1	4.576	0.026	0.029	0.759	0.036	0.039	1	1	0	-999	0
6517512	13.809	1	17	5062.7	103.4	90.4	3.627	0.048	0.066	1.254	0.113	0.151	0	1	0	-999	0
6519654	15.408	4	17	6298.0	174.0	261.0	4.421	0.056	0.210	1.198	0.152	0.169	-999	2	-999	-999	1
6519670	15.66	4	17	5919.6	116.3	108.0	4.193	0.060	0.062	1.094	0.083	0.086	-999	1	0	-999	0
6519718	15.716	6	15	4843.3	84.4	83.3	3.087	0.144	0.150	1.264	0.247	0.262	2	2	0	-999	0
6519725	15.679	2	16	5157.0	90.4	82.0	4.465	0.045	0.036	0.829	0.051	0.039	0	1	0	-999	0
6519733	15.042	1	17	4951.4	91.0	86.0	3.500	0.078	0.093	1.154	0.177	0.202	0	2	0	-999	0
6519831	12.495	0	17	6323.0	121.6	121.8	4.372	0.033	0.039	1.043	0.058	0.065	-999	1	0	-999	0
6519856	13.715	1	17	4938.7	98.3	85.2	3.714	0.056	0.058	0.972	0.109	0.104	0	1	0	-999	0
6519882	14.258	1	17	6036.7	106.4	102.6	4.125	0.034	0.044	1.191	0.066	0.096	-999	1	0	-999	0
6519942	14.337	15	15	4912.9	85.0	83.7	3.345	0.078	0.098	1.202	0.202	0.228	0	2	0	-999	0
6519996	15.255	4	17	5622.5	115.3	111.2	4.075	0.057	0.053	1.007	0.078	0.072	0	1	0	-999	0
6520002	14.449	1	17	5158.0	113.4	101.5	3.702	0.044	0.061	1.186	0.097	0.133	-999	1	0	-999	0
6520003	15.211	1	17	5589.4	109.3	105.5	4.302	0.050	0.050	0.933	0.070	0.066	-999	1	0	-999	0
6520053	15.901	2	17	5187.1	71.0	62.9	4.232	0.051	0.054	0.882	0.020	0.018	0	1	0	-999	0
6520065	12.723	0	17	5295.2	72.5	66.5	4.321	0.023	0.019	0.847	0.032	0.024	1	1	0	-999	0
6520119	14.538	1	17	5446.5	115.6	111.2	3.713	0.036	0.040	1.306	0.068	0.088	-999	1	0	-999	0
6520160	14.236	0	17	5234.8	114.4	108.0	3.859	0.037	0.045	1.020	0.068	0.080	2	1	0	-999	0
6520165	14.653	1	17	5719.6	114.8	109.9	3.954	0.044	0.041	1.117	0.072	0.071	-999	1	0	-999	0
6520187	13.214	0	17	6085.1	123.2	99.8	4.098	0.040	0.040	1.231	0.065	0.101	-999	1	0	-999	0
6520232	14.166	1	17	5946.2	108.1	106.2	4.383	0.035	0.044	1.044	0.066	0.076	-999	1	0	-999	0
6520246	13.909	1	17	5960.6	111.5	109.8	4.349	0.039	0.044	1.055	0.073	0.078	-999	1	0	-999	0
6520346	14.249	1	17	6213.1	126.8	118.6	4.051	0.036	0.042	1.308	0.064	0.104	-999	1	0	-999	0
6520376	15.126	1	17	6232.8	112.7	110.1	4.387	0.029	0.039	1.121	0.050	0.065	-999	1	0	-999	0
6520378	14.34	1	17	6049.2	119.1	116.1	3.924	0.192	0.197	1.293	0.220	0.156	-999	1	-999	-999	0
6520395	13.921	1	17	6509.0	132.6	139.7	4.162	0.037	0.037	1.329	0.062	0.051	-999	1	0	-999	0
6520438	15.728	4	17	5832.0	107.0	105.2	4.412	0.047	0.057	0.999	0.064	0.072	-999	1	0	-999	0
6520445	15.075	1	17	6101.5	117.1	116.2	4.224	0.050	0.049	1.155	0.069	0.084	-999	1	0	-999	0
6520454	14.527	1	17	5656.8	116.3	110.1	3.968	0.041	0.040	1.083	0.069	0.069	-999	1	0	-999	0
6520472	14.401	1	17	5998.2	120.5	118.2	3.813	0.061	0.045	1.341	0.179	0.077	-999	1	0	-999	0
6520509	15.852	4	17	5340.6	104.0	98.9	4.534	0.032	0.045	0.854	0.046	0.057	-999	1	0	-999	0
6520519	12.746	1	17	5609.9	109.0	108.0	4.404	0.050	0.054	0.949	0.067	0.065	2	1	0	1	0
6520542	13.205	0	17	6146.0	163.0	217.0	4.167	0.181	0.132	1.154	0.166	0.151	-999	2	-999	-999	1
6520552	13.738	1	17	5864.8	101.4	100.7	4.429	0.031	0.040	1.008	0.055	0.071	-999	1	0	-999	0
6520561	15.172	0	17	5823.7	110.1	96.2	4.214	0.032	0.036	1.165	0.057	0.075	2	1	0	-999	0
6520627	15.365	1	17	6063.0	191.0	233.0	4.476	0.042	0.224	1.117	0.132	0.162	-999	2	-999	-999	1
6520638	14.854	1	17	5090.6	87.9	84.6	4.588	0.021	0.030	0.777	0.034	0.046	0	1	0	-999	0
6520658	12.697	0	17	6601.2	131.0	129.3	3.827	0.031	0.043	1.570	0.065	0.143	-999	1	0	-999	0
6520681	14.141	1	17	5991.8	114.6	109.2	4.311	0.040	0.043	1.076	0.074	0.078	-999	1	0	-999	0
6520697	14.126	10	10	6349.5	130.9	133.1	4.187	0.038	0.036	1.268	0.063	0.070	-999	1	0	-999	0
6520712	14.433	14	15	6165.5	111.4	106.5	4.424	0.022	0.032	1.077	0.041	0.058	-999	1	0	-999	0
6520732	15.541	1	17	5712.4	113.9	114.9	4.103	0.062	0.062	1.035	0.094	0.077	-999	1	0	-999	0
6520738	15.788	2	17	5979.8	106.8	109.8	4.114	0.069	0.072	1.160	0.090	0.096	-999	1	0	-999	0
6520756	15.265	1	17	5854.7	103.9	99.6	4.475	0.026	0.038	0.978	0.046	0.060	-999	1	0	-999	0
6520757	14.144	1	17	5889.0	158.0	176.0	4.363	0.144	0.192	0.967	0.140	0.102	-999	2	-999	-999	1
6520763	15.034	1	17	4963.5	82.0	75.3	4.477	0.028	0.019	0.806	0.035	0.024	0	1	0	-999	0
6520859	15.831	1	17	5736.9	115.6	110.8	4.254	0.063	0.064	0.993	0.079	0.076	-999	1	0	-999	0
6520870	13.315	0	17	6039.0	163.0	181.0	4.426	0.087	0.203	0.959	0.130	0.104	8	2	-999	-999	1
6520975	14.197	1	17	5526.3	96.1	96.6	4.499	0.028	0.041	0.908	0.048	0.062	-999	1	0	-999	0
6520994	15.08	1	17	5416.1	119.6	114.2	3.831	0.043	0.045	1.127	0.073	0.080	0	1	0	-999	0
6521010	14.252	1	17	5808.5	120.5	115.1	4.027	0.058	0.044	1.108	0.130	0.077	-999	1	0	-999	0
6521020	13.032	0	17	6522.9	120.2	114.2	4.364	0.017	0.024	1.212	0.032	0.048	-999	3	0	-999	0
6521038	14.619	1	17	6053.4	119.7	116.4	4.229	0.046	0.045	1.132	0.072	0.083	-999	1	0	-999	0
6521045	11.197	0	17	5818.4	106.8	92.9	4.128	0.032	0.045	1.140	0.078	0.087	1	1	0	0	0
6521110	13.444	0	17	5821.1	115.0	112.1	4.023	0.051	0.039	1.159	0.128	0.071	-999	1	0	-999	0
6521123	14.551	1	17	5673.5	117.4	110.2	3.857	0.041	0.041	1.184	0.067	0.073	9	1	0	-999	0
6521137	15.802	4	17	5463.0	104.6	101.9	4.470	0.046	0.055	0.895	0.058	0.064	-999	1	0	-999	0
6521174	15.197	1	17	5503.0	116.7	115.4	3.924	0.045	0.046	1.060	0.069	0.070	-999	1	0	-1	0
6521212	14.991	14	15	6191.0	113.7	112.4	4.343	0.036	0.045	1.139	0.060	0.075	-999	1	0	-999	0
6521226	15.434	4	17	6019.7	115.0	112.4	4.330	0.051	0.055	1.081	0.071	0.078	-999	1	0	-999	0
6521228	13.653	1	17	6466.2	131.2	121.1	4.318	0.024	0.030	1.247	0.046	0.063	-999	3	0	-999	0
6521240	14.706	1	17	6177.4	110.9	108.6	4.403	0.025	0.036	1.099	0.045	0.064	-999	1	0	-999	0
6521248	15.423	1	17	5787.4	115.7	111.0	4.308	0.055	0.055	1.000	0.076	0.076	-999	1	0	-999	0
6521274	14.915	1	17	5723.6	101.9	98.4	4.482	0.027	0.039	0.952	0.046	0.062	-999	1	0	-999	0
6521388	15.58	4	17	5981.7	114.3	111.5	4.348	0.050	0.056	1.062	0.070	0.077	6	1	0	-999	0
6521399	15.906	1	17	3860.2	97.4	88.2	4.674	0.028	0.035	0.554	0.035	0.030	1	1	-999	-999	0
6521433	15.306	1	17	6060.9	121.0	108.5	4.169	0.052	0.050	1.169	0.071	0.091	-999	1	0	-999	0
6521477	13.96	1	17	4878.0	91.4	84.9	3.540	0.062	0.079	1.241	0.149	0.189	0	1	0	-999	0
6521506	14.02	1	17	5166.9	99.9	89.6	4.488	0.038	0.033	0.831	0.056	0.047	1	1	0	-999	0
6521537	15.706	4	17	5662.0	178.0	198.0	4.575	0.036	0.144	0.899	0.088	0.107	-999	2	-999	-999	1
6521542	15.972	1	17	6073.1	113.3	101.4	4.131	0.034	0.041	1.201	0.067	0.092	3	1	0	-1	0
6521556	13.649	1	17	6146.1	127.0	118.1	4.089	0.049	0.048	1.338	0.060	0.072	6	1	0	-999	0
6521573	15.479	1	17	5518.3	99.6	94.6	4.555	0.023	0.033	0.862	0.039	0.048	1	1	0	-999	0
6521669	15.266	1	17	6070.7	111.4	106.7	4.425	0.029	0.040	1.054	0.050	0.063	0	1	0	-999	0
6521678	14.835	1	17	4103.4	51.3	74.1	4.657	0.031	0.017	0.588	0.014	0.015	0	1	0	-999	0
6521701	15.757	1	17	5399.7	109.8	97.3	4.392	0.058	0.051	0.877	0.066	0.053	-999	1	0	-999	0
6521724	15.229	14	15	6375.0	179.0	247.0	4.304	0.170	0.170	0.934	0.133	0.096	5	2	-999	-999	1
6521732	14.803	1	17	6032.9	116.0	114.3	4.308	0.044	0.046	1.093	0.073	0.079	-999	1	0	-999	0
6521763	15.229	0	17	5240.7	135.3	109.8	3.387	0.047	0.063	1.578	0.126	0.167	2	2	0	-999	0
6521786	15.087	1	17	5655.5	114.9	112.3	4.109	0.055	0.053	1.007	0.083	0.073	-999	1	0	-999	0
6521806	13.814	1	17	6320.2	133.7	122.0	4.064	0.033	0.036	1.296	0.058	0.077	-999	1	0	-999	0
6521808	15.443	1	17	6094.9	124.2	107.3	4.150	0.062	0.057	1.194	0.073	0.092	-999	1	0	-999	0
6521810	13.772	1	17	5675.6	95.2	102.8	4.388	0.034	0.039	1.067	0.057	0.065	-999	1	0	-999	0
6521822	15.415	1	17	5902.5	117.4	114.7	4.320	0.055	0.055	1.040	0.075	0.079	-999	1	0	-999	0
6521842	12.41	0	17	5314.0	159.0	143.0	3.981	0.574	0.246	0.891	0.086	0.105	1	2	-999	-999	1
6521860	14.281	1	17	5935.8	111.0	110.4	4.130	0.037	0.048	1.140	0.079	0.094	-999	1	0	-999	0
6521885	15.271	1	17	5679.8	122.9	115.5	3.949	0.054	0.050	1.106	0.075	0.074	-999	1	0	-999	0
6521976	15.716	2	17	4890.6	118.7	109.8	4.531	0.057	0.118	0.785	0.070	0.053	0	1	-999	-999	0
6522027	14.291	14	15	6759.4	144.2	138.5	4.102	0.163	0.253	1.426	0.219	0.122	-999	3	-999	-999	0
6522065	15.046	1	17	5800.4	111.8	108.5	4.351	0.049	0.050	0.998	0.074	0.076	-999	1	0	-999	0
6522120	15.561	2	17	5515.4	116.8	112.9	3.781	0.064	0.063	1.217	0.095	0.100	-999	1	0	-999	0
6522129	14.767	1	17	5904.7	103.6	100.7	4.452	0.027	0.039	1.006	0.047	0.064	-999	1	0	-999	0
6522163	15.786	1	17	5199.4	98.7	90.3	4.506	0.043	0.045	0.835	0.051	0.050	0	1	0	-999	0
6522167	14.868	1	17	5986.7	119.2	112.0	4.280	0.047	0.048	1.085	0.074	0.080	-999	1	0	-999	0
6522196	15.437	1	17	5856.4	112.0	109.1	4.416	0.042	0.053	1.005	0.062	0.072	-999	1	0	-999	0
6522228	14.967	1	17	6080.7	109.7	108.1	4.393	0.032	0.044	1.080	0.055	0.071	-999	1	0	-999	0
6522230	15.283	1	3	5690.1	123.4	121.7	4.016	0.064	0.054	1.065	0.085	0.075	-999	1	0	-999	0
6522242	13.915	1	17	5446.5	91.6	91.7	4.405	0.031	0.026	0.769	0.035	0.025	2	1	0	0	0
6522253	14.914	1	17	5730.5	116.6	112.5	3.956	0.053	0.048	1.120	0.077	0.074	-999	1	0	-999	0
6522261	15.314	1	17	5989.1	112.7	107.4	4.157	0.063	0.060	1.144	0.080	0.092	-999	1	0	-999	0
6522276	14.591	1	17	5752.4	110.5	109.9	4.164	0.047	0.049	1.029	0.091	0.078	-999	1	0	-999	0
6522279	15.022	1	17	6099.2	112.2	110.3	4.370	0.039	0.049	1.096	0.061	0.074	-999	1	0	-999	0
6522288	15.584	1	17	5643.7	111.4	106.3	4.289	0.060	0.060	0.953	0.073	0.070	-999	1	0	-999	0
6522418	14.403	1	17	5769.7	112.2	110.5	4.088	0.052	0.049	1.067	0.113	0.079	-999	1	0	-999	0
6522437	15.41	1	17	6110.8	119.8	113.5	4.240	0.061	0.059	1.151	0.071	0.084	-999	1	0	-999	0
6522441	14.102	1	17	5643.8	116.3	111.9	4.011	0.045	0.041	1.048	0.073	0.069	-999	1	0	-999	0
6522479	11.823	0	17	6560.0	132.0	198.0	4.381	0.063	0.147	1.156	0.135	0.150	-999	2	-999	-999	1
6522480	15.147	1	17	5766.1	124.1	116.6	3.958	0.062	0.055	1.135	0.088	0.078	-999	1	0	-999	0
6522508	15.332	1	17	5569.1	121.6	115.1	3.963	0.054	0.052	1.052	0.073	0.072	-999	1	0	-999	0
6522546	13.941	1	17	6466.8	128.4	127.9	4.307	0.027	0.036	1.252	0.051	0.065	8	1	0	-999	0
6522567	15.802	1	17	4891.3	83.9	80.7	3.043	0.078	0.095	1.415	0.211	0.263	2	2	0	-999	0
6522597	15.955	2	17	5171.2	93.4	88.9	4.599	0.024	0.032	0.765	0.040	0.046	0	1	0	-999	0
6522640	15.853	2	17	6121.4	121.3	114.8	4.244	0.080	0.079	1.152	0.076	0.085	-999	1	0	-999	0
6522650	15.733	4	17	5997.0	188.0	230.0	4.506	0.052	0.208	1.009	0.131	0.131	-999	2	-999	-999	1
6522750	14.887	0	17	5696.3	107.5	102.4	4.190	0.041	0.040	1.006	0.078	0.069	20	1	0	-1	0
6522824	15.127	4	17	4890.0	94.1	93.9	4.547	0.025	0.024	0.710	0.026	0.024	2	3	1	-1	0
6522884	15.922	4	17	6035.5	120.4	118.0	4.244	0.081	0.080	1.118	0.081	0.086	-999	1	0	-999	0
6522895	13.116	1	17	4779.2	82.1	78.5	4.616	0.023	0.017	0.659	0.028	0.020	1	1	0	-999	0
6522951	15.052	1	17	6093.1	118.1	104.9	4.067	0.069	0.073	1.243	0.086	0.102	-999	1	0	-999	0
6522959	15.327	1	17	5800.9	118.3	109.7	3.610	0.082	0.079	1.508	0.123	0.127	-999	1	0	-999	0
6522962	14.676	1	17	6195.0	113.0	113.1	4.337	0.037	0.045	1.142	0.061	0.075	-999	1	0	-999	0
6523018	14.613	1	17	5713.4	108.9	105.5	3.815	0.047	0.046	1.238	0.068	0.077	-999	1	0	-999	0
6523035	14.395	1	17	6193.8	179.5	298.4	3.738	0.036	0.044	1.553	0.162	0.177	-999	1	0	-999	0
6523052	15.564	1	17	6038.0	113.7	110.8	4.354	0.055	0.064	1.078	0.069	0.076	-999	1	0	-999	0
6523058	15.98	4	17	5495.3	108.3	104.0	4.511	0.051	0.079	0.880	0.061	0.064	7	1	-999	1	0
6523062	15.383	1	17	5008.2	98.6	88.0	3.791	0.063	0.071	0.956	0.097	0.091	0	1	0	-999	0
6523066	13.296	0	17	6405.0	144.1	131.8	4.171	0.033	0.038	1.217	0.050	0.070	-999	1	0	-999	0
6523077	15.862	1	17	5412.0	99.4	96.6	4.513	0.038	0.052	0.874	0.051	0.059	-999	1	0	-999	0
6523173	15.175	14	15	5879.8	107.8	106.8	4.093	0.055	0.065	1.122	0.105	0.088	-999	1	0	-999	0
6523175	15.087	1	17	5573.6	96.2	94.9	4.455	0.041	0.051	0.924	0.060	0.066	0	1	0	-999	0
6523185	15.66	1	17	5929.6	118.1	114.3	4.203	0.066	0.066	1.093	0.085	0.088	0	1	0	-999	0
6523216	13.182	0	17	6337.8	132.4	115.1	3.821	0.034	0.033	1.144	0.054	0.053	20	1	0	-1	0
6523242	13.931	1	17	6177.9	130.4	119.3	4.100	0.038	0.038	1.269	0.058	0.081	1	1	0	-999	0
6523247	14.497	1	17	5788.6	113.9	108.9	4.286	0.045	0.047	1.005	0.075	0.076	-999	1	0	-999	0
6523283	15.792	4	17	5970.4	110.5	113.2	4.117	0.085	0.086	1.151	0.097	0.096	-999	1	0	-999	0
6523380	15.744	1	17	5462.0	179.0	146.0	4.614	0.035	0.112	0.812	0.083	0.083	1	2	-999	-999	1
6523397	13.525	0	17	6386.5	126.6	128.1	3.925	0.038	0.048	1.337	0.089	0.100	-999	1	0	-999	0
6523474	15.378	1	17	5333.9	104.2	100.2	4.512	0.037	0.047	0.861	0.050	0.058	0	1	0	-999	0
6523504	15.165	4	17	6237.6	122.1	115.7	4.297	0.053	0.059	1.173	0.067	0.078	-999	1	0	-999	0
6523587	12.206	0	17	6763.9	142.8	130.9	4.337	0.018	0.021	1.275	0.031	0.035	-999	1	0	-999	0
6523628	15.952	1	17	4491.4	82.1	77.8	4.636	0.020	0.023	0.669	0.029	0.028	1	1	0	-999	0
6523649	15.956	2	17	5748.2	105.6	101.5	4.432	0.052	0.067	0.968	0.064	0.068	0	1	0	-999	0
6523665	15.314	1	17	5775.2	116.8	112.7	4.241	0.056	0.058	1.012	0.081	0.078	-999	1	0	-999	0
6523751	15.284	2	3	4977.2	75.0	76.1	2.856	0.361	0.127	1.959	0.289	0.679	2	2	-999	-999	0
6523763	14.713	1	17	6068.7	117.2	116.1	4.244	0.043	0.045	1.132	0.071	0.082	-999	1	0	-999	0
6523790	15.252	1	17	5488.9	99.8	100.5	4.473	0.041	0.050	0.902	0.057	0.065	-999	1	0	-999	0
6523832	15.787	4	17	5748.4	103.6	99.7	4.473	0.038	0.052	0.954	0.056	0.063	-999	1	0	-999	0
6523859	14.778	1	17	5806.6	107.2	107.8	4.149	0.046	0.051	1.061	0.094	0.082	-999	1	0	-999	0
6523917	14.31	1	17	5970.0	114.2	115.6	3.927	0.058	0.046	1.240	0.145	0.077	-999	1	0	-999	0
6523962	14.791	1	17	5160.1	105.0	100.2	4.499	0.071	0.104	0.811	0.052	0.049	0	1	-999	-999	0
6523992	15.804	2	17	5646.3	115.7	110.4	3.930	0.089	0.082	1.105	0.095	0.089	-999	1	0	-999	0
6524024	14.844	1	17	5770.3	106.1	103.3	4.376	0.047	0.051	0.986	0.072	0.075	-999	1	0	-999	0
6524036	14.466	14	15	6039.3	122.2	121.7	4.319	0.046	0.044	0.868	0.062	0.054	-999	1	0	-999	0
6524056	14.738	1	17	5425.8	109.6	105.4	3.961	0.043	0.044	1.001	0.064	0.066	-999	1	0	-999	0
6524067	15.866	4	17	5839.8	121.9	114.4	3.800	0.179	0.180	1.286	0.214	0.155	-999	1	-999	-999	0
6524076	15.228	1	17	5834.6	123.7	114.5	4.205	0.052	0.050	1.050	0.089	0.085	-999	1	0	-999	0
6524087	14.341	14	15	6271.9	120.5	113.3	3.921	0.042	0.050	1.439	0.078	0.130	-999	3	0	-999	0
6524108	15.436	3	16	6060.2	117.7	114.2	4.232	0.062	0.063	1.134	0.075	0.085	-999	1	0	-999	0
6524192	15.843	4	17	5953.4	111.2	110.5	4.148	0.081	0.079	1.128	0.094	0.093	-999	1	0	-999	0
6524230	15.492	2	16	5474.5	97.3	96.4	4.521	0.031	0.045	0.884	0.046	0.058	-999	1	0	-999	0
6524317	13.703	1	17	6423.5	115.2	117.3	3.686	0.035	0.054	1.749	0.078	0.177	11	1	0	-999	0
6524766	14.768	1	17	5634.4	116.6	113.1	4.068	0.054	0.049	1.015	0.079	0.072	-999	1	0	-999	0
6524858	13.813	1	17	5497.5	100.9	98.2	4.389	0.041	0.042	0.936	0.066	0.062	-999	1	0	-999	0
6524866	15.016	1	17	5562.7	109.1	104.8	4.344	0.051	0.049	0.921	0.071	0.065	-999	1	0	-999	0
6524939	14.895	1	17	5975.5	112.4	109.0	4.161	0.050	0.051	1.137	0.077	0.091	-999	1	0	-999	0
6524956	13.754	1	17	5978.5	120.6	116.1	4.223	0.042	0.041	0.954	0.072	0.065	-999	1	0	-999	0
6524980	14.368	14	15	6650.7	135.1	131.0	4.245	0.035	0.039	1.332	0.062	0.056	-999	3	0	-999	0
6524989	15.357	1	17	5849.8	118.8	113.4	4.057	0.064	0.068	1.121	0.114	0.086	0	1	0	-999	0
6525004	15.218	4	17	6330.9	125.7	119.7	3.967	0.065	0.066	1.405	0.092	0.101	-999	1	0	-999	0
6525046	15.336	1	17	5897.4	111.6	110.1	4.142	0.053	0.057	1.108	0.090	0.089	-999	1	0	-999	0
6525105	17.037	3	5	4657.0	167.0	167.0	4.641	0.025	0.053	0.748	0.051	0.077	1	2	-999	-999	1
6525106	15.911	1	17	5758.1	123.8	117.8	3.952	0.058	0.055	0.956	0.066	0.060	2	1	0	-1	0
6525148	15.718	4	17	4921.9	86.5	82.7	4.629	0.020	0.026	0.707	0.032	0.036	0	1	0	-999	0
6525158	14.232	1	17	5548.2	124.5	107.8	3.854	0.029	0.027	1.311	0.039	0.040	0	1	0	-999	0
6525183	14.342	14	15	6168.6	132.5	111.9	4.221	0.037	0.044	1.187	0.068	0.083	-999	1	0	-999	0
6525185	15.862	1	17	5619.6	100.5	96.0	4.535	0.029	0.039	0.889	0.047	0.052	-999	1	0	-1	0
6525196	12.086	0	17	6124.3	121.0	119.4	4.117	0.043	0.038	0.992	0.079	0.063	3	1	0	-1	0
6525201	15.953	2	17	5863.8	114.7	111.2	4.289	0.076	0.075	1.034	0.079	0.080	-999	1	0	-999	0
6525209	15.443	1	17	5191.2	101.5	89.8	3.818	0.043	0.046	0.841	0.060	0.051	20	1	0	-1	0
6525231	13.403	0	17	6502.7	127.5	131.4	4.268	0.031	0.031	1.253	0.055	0.054	-999	1	0	-999	0
6525249	15.961	1	17	5579.6	101.4	99.1	4.423	0.060	0.069	0.925	0.065	0.066	1	1	0	-1	0
6525280	13.388	0	17	5875.6	119.3	113.1	4.246	0.041	0.040	0.864	0.062	0.053	-999	1	0	-1	0
6525313	14.423	2	17	6228.1	129.7	120.9	4.044	0.037	0.043	1.317	0.068	0.101	-999	1	0	-999	0
6525354	14.724	1	17	5562.0	95.1	89.5	4.512	0.026	0.039	0.908	0.043	0.058	-999	1	0	-999	0
6525380	14.063	1	17	6322.6	135.7	134.8	4.185	0.036	0.032	1.331	0.058	0.058	-999	1	0	-999	0
6525382	15.491	1	17	6311.3	133.0	128.9	4.082	0.074	0.072	1.314	0.079	0.085	-999	1	0	-999	0
6525387	15.274	1	17	5293.9	97.7	91.1	4.593	0.020	0.031	0.790	0.034	0.044	-999	1	0	-999	0
6525397	13.484	1	17	4758.5	84.0	73.9	3.215	0.092	0.068	1.009	0.219	0.133	2	2	0	-999	0
6525415	13.648	1	17	6193.5	118.3	115.8	4.245	0.043	0.037	1.179	0.069	0.080	-999	1	0	-999	0
6525416	15.913	2	17	5560.4	112.7	109.2	4.349	0.071	0.071	0.922	0.070	0.066	-999	1	0	-999	0
6525422	14.158	10	10	6406.8	138.0	129.0	4.068	0.037	0.040	1.357	0.067	0.067	-999	1	0	-999	0
6525462	14.147	1	17	4837.0	73.4	67.3	3.497	0.053	0.041	0.877	0.090	0.049	6	2	0	-999	0
6525481	14.353	1	17	4998.5	95.7	87.8	3.478	0.067	0.090	1.246	0.166	0.214	0	2	0	-999	0
6525497	14.437	1	17	6248.0	136.5	129.1	4.229	0.041	0.045	1.213	0.067	0.081	0	1	0	-999	0
6525576	15.781	2	2	5612.6	107.7	104.7	4.461	0.046	0.059	0.930	0.059	0.065	0	1	0	-999	0
6525625	15.381	1	17	4998.7	99.8	90.7	3.570	0.081	0.096	1.159	0.159	0.189	0	1	0	-999	0
6525711	13.142	0	17	6203.6	115.0	126.2	4.283	0.025	0.037	1.267	0.054	0.066	-999	1	0	-999	0
6525725	15.299	1	17	5577.5	102.1	101.1	4.417	0.050	0.054	0.926	0.067	0.068	-999	1	0	-999	0
6525750	14.73	1	17	6394.0	172.0	211.0	4.523	0.048	0.192	0.957	0.097	0.108	-999	2	-999	-999	1
6525857	14.116	10	10	6091.9	107.4	106.5	4.386	0.027	0.036	1.113	0.048	0.064	-999	1	0	-999	0
6525876	15.852	1	17	5409.0	161.0	161.0	4.662	0.030	0.084	0.740	0.064	0.070	0	2	-999	-999	1
6525923	13.647	1	17	5879.4	108.6	91.3	4.040	0.028	0.048	1.319	0.048	0.125	-999	1	0	-999	0
6525946	15.357	4	17	6278.0	110.8	107.5	4.409	0.027	0.033	1.121	0.046	0.049	0	3	-999	1	0
6525976	15.876	2	17	5109.5	114.1	102.0	3.669	0.083	0.100	1.163	0.146	0.159	0	1	0	-999	0
6526018	15.084	1	17	6123.2	112.5	107.2	4.415	0.031	0.042	1.072	0.053	0.064	-999	1	0	-999	0
6526065	14.333	1	17	6196.6	118.6	126.2	4.263	0.032	0.039	1.293	0.051	0.061	1	1	0	-999	0
6526074	13.595	0	17	6599.7	137.7	139.4	4.074	0.033	0.033	1.393	0.068	0.058	-999	1	0	-999	0
6526092	15.592	2	17	6300.0	129.4	127.0	4.068	0.084	0.082	1.317	0.086	0.091	0	1	0	-999	0
6526116	14.382	1	17	5680.9	93.4	91.1	4.521	0.021	0.032	0.917	0.037	0.052	-999	1	0	-999	0
6526182	13.547	0	17	6016.3	120.2	119.8	4.364	0.042	0.042	0.878	0.063	0.057	-999	1	0	-999	0
6526218	15.137	1	17	6422.0	155.0	222.0	4.467	0.052	0.208	1.040	0.128	0.142	-999	2	-999	-999	1
6526220	14.636	14	15	6363.2	127.7	130.2	4.263	0.042	0.042	1.238	0.063	0.073	-999	1	0	-999	0
6526239	14.066	1	17	6010.2	118.7	114.1	4.286	0.042	0.043	1.091	0.074	0.079	1	1	0	-999	0
6526245	15.246	1	17	5981.6	107.9	102.0	4.453	0.030	0.040	1.015	0.049	0.061	-999	1	0	-999	0
6526249	15.621	1	17	5381.6	97.9	83.5	4.264	0.052	0.050	0.882	0.055	0.040	-999	1	0	-999	0
6526268	13.792	1	17	5020.4	93.4	82.5	3.440	0.064	0.086	1.307	0.166	0.216	0	2	0	-999	0
6526272	15.244	1	17	6137.9	122.1	115.7	4.249	0.053	0.054	1.157	0.071	0.082	-999	1	0	-999	0
6526280	14.83	1	17	5626.8	110.5	107.1	4.330	0.047	0.047	0.942	0.073	0.069	-999	1	0	-999	0
6526427	12.826	0	17	6021.2	101.8	88.0	3.812	0.029	0.038	1.645	0.050	0.126	-999	1	0	-999	0
6526466	15.881	4	17	5019.1	93.1	83.4	3.357	0.145	0.153	1.343	0.196	0.224	0	2	-999	-999	0
6526477	11.723	1	17	4954.8	84.5	82.9	3.375	0.070	0.093	1.254	0.184	0.230	2	2	0	-999	0
6526503	15.673	2	17	5766.5	118.4	114.8	4.008	0.086	0.077	1.105	0.102	0.085	-999	1	0	-999	0
6526505	15.756	2	17	5509.3	116.1	109.4	4.185	0.067	0.068	0.927	0.070	0.064	1	1	0	-999	0
6526523	14.978	1	17	6312.6	118.2	112.2	4.371	0.031	0.039	1.152	0.053	0.064	-999	1	0	-999	0
6526529	15.63	1	17	5698.5	116.2	114.7	4.153	0.064	0.066	1.009	0.087	0.077	-999	1	0	-999	0
6526537	14.604	1	17	6328.7	131.3	131.4	4.246	0.048	0.043	1.234	0.064	0.076	-999	1	0	-999	0
6526545	15.75	1	17	6158.1	121.1	110.7	4.006	0.042	0.049	1.327	0.070	0.111	3	1	0	-999	0
6526550	15.612	4	17	6075.9	115.9	112.1	4.349	0.051	0.061	1.093	0.068	0.076	-999	1	0	-999	0
6526575	15.792	4	17	6435.0	179.0	246.0	4.385	0.065	0.195	1.186	0.169	0.169	-999	2	-999	-999	1
6526648	15.913	4	17	5503.4	119.8	114.6	3.897	0.084	0.082	1.081	0.098	0.091	0	1	0	-999	0
6526655	14.467	1	17	5810.7	102.8	121.1	3.922	0.049	0.048	1.341	0.130	0.078	-999	1	0	-999	0
6526666	10.239	14	15	6670.4	142.0	145.1	4.187	0.038	0.037	1.326	0.060	0.048	5	3	0	-999	0
6526680	15.117	4	17	4957.2	88.6	84.4	3.414	0.087	0.102	1.227	0.183	0.224	2	2	0	-999	0
6526710	14.795	1	17	5821.1	121.7	113.6	3.798	0.062	0.059	1.173	0.079	0.079	2	1	0	1	0
6526718	15.098	1	17	5603.0	117.3	112.3	3.887	0.050	0.049	1.131	0.072	0.076	-999	1	0	-999	0
6526833	14.382	14	15	6036.2	108.0	104.8	4.409	0.029	0.040	1.061	0.052	0.069	-999	1	0	-999	0
6526853	13.452	0	17	6150.2	123.3	120.1	4.087	0.047	0.041	1.029	0.091	0.067	-999	1	0	-999	0
6526858	15.939	4	17	5483.5	115.8	113.4	3.859	0.132	0.118	1.102	0.148	0.124	-999	1	0	-999	0
6526898	13.922	1	17	5042.7	78.5	75.2	3.106	0.073	0.080	1.465	0.192	0.217	2	2	0	-999	0
6526932	13.853	1	17	5512.2	109.4	103.4	4.410	0.043	0.041	0.872	0.067	0.058	0	1	0	-999	0
6526934	15.584	1	17	5257.0	142.0	158.0	4.596	0.030	0.090	0.865	0.060	0.103	0	2	-999	-999	1
6526940	15.321	0	17	5850.4	104.3	102.4	4.398	0.036	0.040	0.999	0.066	0.068	2	1	0	-999	0
6526965	14.522	1	17	4821.1	85.8	84.4	2.938	0.121	0.117	1.365	0.267	0.286	2	2	0	-999	0
6527016	14.458	1	17	5011.7	93.8	82.2	3.374	0.075	0.090	1.340	0.175	0.224	0	2	0	-1	0
6527078	13.241	0	17	5229.3	89.4	84.0	4.496	0.037	0.037	0.851	0.054	0.052	1	1	-999	1	0
6527113	15.45	1	17	6348.8	137.2	135.6	4.103	0.084	0.082	1.312	0.081	0.084	-999	1	0	-999	0
6527153	13.515	0	17	5783.9	98.9	96.9	4.468	0.026	0.038	0.973	0.047	0.064	7	1	0	-999	0
6527163	15.669	2	17	6066.4	117.8	110.3	3.998	0.089	0.092	1.265	0.115	0.108	-999	1	0	-999	0
6527167	14.832	1	17	6142.5	128.7	112.2	4.138	0.046	0.051	1.223	0.068	0.091	-999	1	0	-999	0
6527229	15.729	4	17	5605.6	121.2	115.4	4.011	0.085	0.074	1.034	0.083	0.079	3	1	0	-1	0
6527257	15.635	4	17	5590.1	112.9	109.0	4.308	0.064	0.063	0.933	0.072	0.067	-999	1	0	-999	0
6527283	15.602	1	17	4173.2	60.6	74.4	4.610	0.030	0.019	0.638	0.025	0.017	8	1	0	-999	0
6527363	11.608	0	17	6722.3	143.1	135.6	3.993	0.042	0.041	1.416	0.073	0.070	-999	1	0	-999	0
6527366	15.912	4	17	4947.7	98.5	86.9	3.663	0.095	0.105	1.003	0.158	0.125	0	1	0	-999	0
6527381	15.916	15	15	4870.6	91.9	99.3	2.659	0.136	0.201	1.939	0.422	0.582	2	2	0	-999	0
6527385	14.362	1	17	5162.2	120.4	112.7	3.790	0.041	0.049	1.073	0.082	0.088	0	1	0	-999	0
6527391	15.853	4	17	5961.4	117.2	111.9	4.290	0.075	0.075	1.072	0.077	0.081	-999	1	0	-999	0
6527427	14.856	1	17	5755.7	113.1	107.9	4.269	0.049	0.052	0.996	0.076	0.075	-999	1	0	-999	0
6527470	14.723	1	17	6066.3	121.4	122.7	3.776	0.088	0.091	1.439	0.165	0.130	-999	1	0	-999	0
6527481	14.716	1	17	5654.3	103.7	100.2	4.445	0.038	0.046	0.947	0.061	0.069	-999	1	0	-999	0
6527483	14.997	1	17	6139.2	117.6	113.3	3.978	0.054	0.060	1.325	0.092	0.116	-999	1	0	-999	0
6527487	15.016	4	17	5898.1	121.9	116.2	4.442	0.066	0.095	0.990	0.083	0.083	-999	1	-999	-999	0
6527494	14.157	6	10	6049.5	110.5	110.3	3.997	0.043	0.054	1.268	0.093	0.108	-999	1	0	-999	0
6527503	14.924	1	17	5754.0	112.0	111.4	4.197	0.051	0.054	1.016	0.085	0.078	-999	1	0	-999	0
6527511	15.204	1	17	5373.5	106.9	99.0	4.449	0.050	0.049	0.873	0.064	0.058	1	1	0	-999	0
6527525	15.541	1	17	5293.3	82.9	72.6	4.268	0.049	0.050	0.873	0.039	0.029	0	1	0	-999	0
6527542	14.416	1	17	5741.1	125.5	118.5	4.005	0.045	0.043	0.848	0.054	0.048	-999	1	0	-999	0
6527572	15.411	1	17	6026.3	112.5	111.6	3.994	0.085	0.089	1.247	0.113	0.105	-999	1	0	-999	0
6527579	14.818	1	17	5928.7	116.2	111.8	4.294	0.047	0.047	1.075	0.071	0.073	-999	1	0	-999	0
6527623	15.406	1	17	5363.8	119.8	114.0	3.835	0.068	0.067	1.096	0.097	0.096	-999	1	0	-999	0
6527662	15.657	2	17	5792.3	111.6	107.9	4.365	0.067	0.073	0.994	0.072	0.075	-999	1	0	-999	0
6527692	14.836	14	15	6023.7	111.8	108.8	4.010	0.062	0.068	1.240	0.102	0.102	-999	1	0	-999	0
6527758	14.315	1	17	5850.9	114.6	110.3	4.285	0.047	0.049	1.029	0.076	0.078	-999	1	0	-999	0
6527779	15.735	4	17	5368.8	96.9	95.4	4.539	0.032	0.046	0.853	0.047	0.057	-999	1	0	-999	0
6527802	15.732	2	17	5750.2	114.5	110.2	4.300	0.076	0.075	0.990	0.077	0.076	-999	1	0	-999	0
6527858	15.515	1	17	5937.0	111.3	107.8	4.168	0.070	0.070	1.111	0.089	0.089	-999	1	0	-999	0
6527881	15.936	4	17	5727.4	112.4	107.2	4.293	0.086	0.085	0.983	0.077	0.075	-999	1	0	-999	0
6527917	15.393	1	17	6192.5	119.9	116.4	3.951	0.081	0.083	1.360	0.119	0.117	-999	1	0	-999	0
6527926	12.611	0	17	5770.6	132.1	120.0	4.359	0.039	0.042	0.988	0.079	0.078	-999	1	0	-999	0
6527933	13.076	0	17	5884.7	108.5	108.9	4.402	0.037	0.042	0.990	0.064	0.069	-999	1	0	-999	0
6527973	15.632	1	17	5595.5	109.3	106.1	4.348	0.066	0.064	0.932	0.071	0.068	0	1	0	-999	0
6527989	14.772	1	17	6129.3	117.1	111.7	3.997	0.050	0.057	1.310	0.084	0.116	-999	1	0	-999	0
6528036	14.921	1	17	6107.2	116.6	118.1	3.909	0.063	0.067	1.350	0.128	0.114	-999	1	0	-999	0
6528060	13.72	0	17	5631.8	110.2	107.5	3.576	0.027	0.015	1.640	0.036	0.056	2	1	0	-999	0
6528068	14.115	1	17	4699.8	75.9	73.7	4.561	0.027	0.021	0.753	0.036	0.029	0	1	0	-999	0
6528079	15.676	4	17	5663.2	113.0	110.1	4.090	0.084	0.086	1.020	0.087	0.079	-999	1	0	-999	0
6528094	15.185	1	17	5553.0	117.1	112.0	3.899	0.059	0.059	1.100	0.078	0.079	-999	1	0	-999	0
6528104	13.768	1	17	5980.9	111.9	109.2	4.423	0.026	0.037	1.041	0.051	0.070	-999	1	0	-999	0
6528113	15.222	14	15	6091.5	117.2	114.2	4.198	0.057	0.060	1.164	0.072	0.087	1	1	0	-999	0
6528141	15.572	1	17	5685.8	104.7	99.5	4.487	0.035	0.046	0.937	0.052	0.061	-999	1	0	-1	0
6528203	14.896	1	17	5354.4	100.6	95.7	4.508	0.035	0.045	0.868	0.050	0.060	1	1	0	-999	0
6528246	15.21	1	17	5908.8	108.1	103.3	4.461	0.029	0.039	0.997	0.049	0.061	-999	1	0	-999	0
6528249	14.212	1	17	5900.1	112.5	106.2	4.195	0.043	0.048	1.086	0.079	0.084	1	1	0	-999	0
6528292	14.168	10	10	6379.5	129.1	121.1	3.962	0.045	0.046	1.430	0.079	0.092	-999	1	0	-999	0
6528303	14.962	1	17	5111.1	116.5	97.1	3.533	0.070	0.089	1.337	0.137	0.187	0	1	0	-999	0
6528304	12.244	0	17	4975.4	87.0	81.7	3.555	0.065	0.080	1.120	0.152	0.176	2	1	0	-999	0
6528326	13.156	0	17	5927.9	111.6	107.1	4.288	0.039	0.042	1.058	0.074	0.078	-999	1	0	-999	0
6528337	15.205	1	17	5926.8	119.2	111.0	4.231	0.052	0.054	1.081	0.078	0.083	-999	1	0	-999	0
6528343	15.91	4	17	5304.3	100.2	96.0	4.573	0.026	0.038	0.813	0.045	0.052	-999	1	0	-999	0
6528367	15.281	1	17	5476.4	112.1	103.3	4.362	0.053	0.048	0.896	0.069	0.059	-999	1	0	-999	0
6528378	14.992	1	17	5712.3	116.6	117.0	4.075	0.060	0.055	1.046	0.097	0.076	-999	1	0	-999	0
6528379	14.973	1	17	5906.6	119.6	113.1	4.151	0.049	0.053	1.109	0.087	0.089	-999	1	0	-999	0
6528393	15.841	4	17	5659.0	111.0	107.4	4.390	0.064	0.070	0.949	0.070	0.070	-999	1	0	-999	0
6528400	14.981	1	17	5274.8	128.3	123.3	4.558	0.023	0.035	0.833	0.039	0.055	-999	1	0	-999	0
6528426	15.221	1	17	5793.8	117.6	115.0	4.241	0.051	0.053	1.019	0.081	0.079	-999	1	0	-999	0
6528456	13.921	1	17	6031.7	104.6	106.1	4.121	0.033	0.043	1.191	0.067	0.098	-999	1	0	-999	0
6528464	11.411	1	17	5587.0	100.0	58.0	4.091	0.011	0.011	0.911	0.055	0.026	1	2	-999	0	1
6528475	15.664	1	17	5415.0	98.3	97.8	4.520	0.027	0.041	0.879	0.044	0.060	2	1	0	-999	0
6528511	15.617	4	17	5550.1	110.1	106.1	4.178	0.065	0.063	0.942	0.071	0.066	-999	1	0	-999	0
6528535	15.323	0	17	5764.5	109.1	106.0	3.546	0.022	0.029	1.687	0.046	0.046	2	1	0	-999	0
6528585	15.404	1	17	5348.5	107.2	93.5	4.147	0.051	0.052	0.891	0.054	0.043	0	1	0	-999	0
6528661	14.554	1	17	6194.7	117.1	116.4	3.907	0.047	0.056	1.420	0.090	0.137	0	1	0	-999	0
6528668	15.009	1	17	5707.8	112.0	107.7	4.204	0.050	0.053	0.995	0.081	0.075	-999	1	0	-999	0
6528702	15.095	1	17	5195.3	126.1	124.7	3.975	0.474	0.452	0.901	0.389	0.098	0	1	-999	-999	0
6528723	12.824	1	17	6724.8	142.6	143.5	4.111	0.032	0.035	1.275	0.048	0.051	-999	3	0	-999	0
6528820	14.84	1	17	5643.8	119.8	115.4	3.788	0.048	0.046	1.249	0.071	0.080	-999	1	0	-999	0
6528827	15.235	1	17	5962.8	114.1	112.9	4.150	0.055	0.055	1.135	0.082	0.092	-999	1	0	-999	0
6528830	11.528	0	17	6936.2	161.7	152.7	3.988	0.031	0.031	1.626	0.077	0.076	-999	2	0	-999	0
6528884	14.334	1	17	5509.0	166.0	149.0	4.482	0.081	0.150	0.840	0.102	0.074	-999	2	-999	-999	1
6528892	14.673	1	17	5903.0	147.0	176.0	4.484	0.052	0.208	0.977	0.120	0.120	-999	2	-999	-999	1
6528946	15.679	4	17	6225.9	125.7	116.7	4.297	0.061	0.067	1.168	0.070	0.079	-999	1	0	-999	0
6528960	15.692	2	17	5395.8	104.1	101.5	4.520	0.034	0.048	0.870	0.049	0.059	-999	1	0	-999	0
6528965	15.37	1	17	6157.9	115.5	112.3	4.372	0.041	0.052	1.109	0.062	0.071	-999	1	0	-999	0
6528970	15.978	4	17	5625.4	121.0	115.4	4.121	0.083	0.084	0.991	0.083	0.076	-999	1	0	-999	0
6528983	14.749	1	17	5942.4	106.9	114.7	4.088	0.043	0.056	1.163	0.090	0.098	-999	1	0	-999	0
6528987	15.251	1	17	5723.0	106.5	103.1	4.511	0.030	0.040	0.924	0.049	0.055	-999	1	0	-999	0
6529039	14.798	1	17	5926.0	160.0	178.0	4.519	0.040	0.216	1.004	0.119	0.132	-999	2	-999	-999	1
6529041	15.873	4	17	5471.8	116.8	111.5	3.993	0.118	0.108	0.994	0.098	0.086	-999	1	0	-999	0
6529109	15.589	0	17	5646.6	112.5	103.4	3.969	0.033	0.031	1.134	0.059	0.061	2	1	0	-999	0
6529116	15.402	1	17	5750.7	109.0	105.8	4.397	0.049	0.055	0.978	0.069	0.074	-999	1	0	-999	0
6529146	13.099	0	17	5848.9	128.7	111.5	3.792	0.036	0.032	1.306	0.070	0.065	-999	1	0	-999	0
6529200	13.836	0	17	5129.9	100.0	85.9	3.496	0.069	0.072	0.963	0.142	0.132	2	2	0	-999	0
6529203	14.022	10	10	6027.3	123.7	119.7	4.432	0.060	0.086	1.025	0.086	0.083	-999	1	-999	-999	0
6529207	15.247	1	17	5894.4	113.7	110.9	4.343	0.051	0.054	1.033	0.073	0.078	-999	1	0	-999	0
6529218	15.245	1	17	5846.1	115.3	111.7	4.089	0.056	0.065	1.106	0.110	0.085	-999	1	0	-999	0
6529232	15.475	4	17	6069.6	118.1	119.3	4.260	0.058	0.059	1.125	0.074	0.083	-999	1	0	-999	0
6529250	14.545	1	17	5716.4	114.3	108.2	4.306	0.045	0.046	0.975	0.074	0.073	0	1	0	-999	0
6529285	15.079	1	17	5653.4	99.7	97.0	4.520	0.023	0.034	0.913	0.040	0.053	-999	1	0	-999	0
6529314	15.296	1	17	5721.8	113.4	109.4	4.383	0.050	0.053	0.970	0.072	0.074	-999	1	0	-999	0
6529340	15.295	1	17	5953.5	117.6	114.5	4.323	0.052	0.053	1.059	0.074	0.079	-999	1	0	-999	0
6529372	14.483	1	17	4857.8	84.9	85.3	3.120	0.083	0.105	1.271	0.229	0.256	2	2	0	-999	0
6529385	14.253	1	17	5969.5	109.2	112.5	4.023	0.046	0.052	1.198	0.112	0.089	-999	1	0	-999	0
6529392	15.829	4	17	6131.5	123.0	117.0	4.255	0.075	0.076	1.151	0.075	0.084	-999	1	0	-999	0
6529400	15.159	1	17	6347.9	128.7	126.4	4.052	0.056	0.056	1.347	0.074	0.078	-999	1	0	-999	0
6529437	13.869	1	17	6038.7	127.9	127.3	4.260	0.041	0.041	0.832	0.058	0.051	-999	1	0	-999	0
6529445	15.664	1	17	4070.9	99.1	93.8	4.609	0.020	0.019	0.626	0.021	0.018	1	1	-999	-999	0
6529455	15.931	4	17	6060.8	120.8	113.8	4.212	0.077	0.080	1.144	0.080	0.088	-999	1	0	-999	0
6529481	15.066	1	17	5950.0	110.0	115.0	4.038	0.052	0.061	1.184	0.108	0.093	-999	1	0	-999	0
6529534	14.104	0	17	5779.9	114.8	111.5	4.279	0.062	0.063	1.054	0.073	0.075	2	1	-999	-999	0
6529579	14.936	1	17	5859.9	106.2	104.1	4.438	0.032	0.043	1.001	0.054	0.069	-999	1	0	-999	0
6529616	14.645	1	17	5690.3	132.4	123.0	4.296	0.165	0.256	0.975	0.133	0.088	-999	1	-999	-999	0
6529621	13.709	1	17	5782.2	113.4	110.3	4.225	0.039	0.043	1.047	0.075	0.075	-999	1	0	-999	0
6529653	15.493	4	17	5465.7	122.2	121.5	3.670	0.065	0.068	1.358	0.114	0.115	-999	1	0	-999	0
6529654	15.346	1	17	5150.8	126.3	107.9	3.591	0.071	0.089	1.309	0.129	0.169	0	1	0	-999	0
6529659	15.035	1	17	6290.0	174.0	239.0	4.434	0.065	0.195	1.113	0.159	0.145	-999	2	-999	-999	1
6529733	14.762	1	17	4942.3	88.9	85.5	3.382	0.082	0.100	1.228	0.190	0.229	2	2	0	-999	0
6529750	13.945	1	17	6522.2	131.8	128.4	3.910	0.051	0.050	1.581	0.086	0.089	-999	1	0	-999	0
6529761	15.87	4	17	5031.9	104.8	91.5	3.541	0.104	0.117	1.218	0.167	0.198	0	1	0	-999	0
6529799	13.476	0	17	3358.0	100.0	110.0	4.834	0.127	0.042	0.405	0.057	0.133	2	2	0	-999	1
6529827	15.399	1	17	5741.4	116.9	111.2	4.299	0.054	0.055	0.985	0.076	0.075	-999	1	0	-999	0
6529860	15.31	0	17	6663.0	161.0	202.0	4.147	0.240	0.160	1.067	0.158	0.131	2	2	-999	-999	1
6529883	15.18	1	17	5931.6	120.6	111.7	4.249	0.050	0.053	1.075	0.076	0.082	-999	1	0	-999	0
6529902	15.31	1	17	6090.6	120.7	113.4	4.198	0.055	0.060	1.165	0.072	0.088	5	1	0	-999	0
6529913	15.843	1	17	4589.2	83.4	78.1	4.612	0.021	0.025	0.704	0.031	0.030	1	1	0	-999	0
6529956	13.574	0	17	5243.5	117.2	108.7	3.853	0.037	0.045	1.032	0.069	0.080	2	1	0	-999	0
6529964	14.197	1	17	6093.7	113.1	109.0	4.392	0.028	0.039	1.087	0.053	0.072	-999	1	0	-999	0
6529995	13.859	1	17	6125.3	135.2	127.4	4.471	0.071	0.115	0.891	0.058	0.052	-999	1	-999	-999	0
6530008	15.693	4	17	5907.5	116.6	110.9	4.202	0.071	0.070	1.083	0.086	0.086	-999	1	0	-999	0
6530011	14.526	14	15	6098.5	115.6	113.9	3.955	0.047	0.056	1.320	0.101	0.114	-999	1	0	-999	0
6530127	14.653	1	17	5017.1	110.6	96.8	3.800	0.049	0.054	0.959	0.085	0.091	0	1	0	-999	0
6530166	9.967	1	17	4870.6	91.0	95.9	2.666	0.109	0.122	1.240	0.301	0.291	2	2	0	-999	0
6530168	15.543	2	17	5984.8	110.5	105.2	4.452	0.035	0.044	1.012	0.055	0.063	-999	1	0	-999	0
6530169	15.364	1	17	6176.1	128.0	117.5	4.231	0.062	0.065	1.182	0.071	0.085	-999	1	0	-999	0
6530228	15.546	2	17	6514.5	133.3	127.2	4.247	0.061	0.071	1.292	0.067	0.068	-999	1	0	-999	0
6530283	14.749	1	17	5178.3	95.1	88.7	4.559	0.025	0.036	0.817	0.038	0.053	0	1	0	-999	0
6530315	13.838	1	17	5647.8	109.9	103.8	4.273	0.042	0.040	0.872	0.064	0.055	-999	1	0	-999	0
6530325	13.819	1	17	5325.2	102.7	92.1	4.445	0.043	0.038	0.862	0.064	0.053	1	1	0	-999	0
6530356	15.261	1	17	5863.6	113.8	109.3	4.153	0.054	0.059	1.087	0.091	0.086	-999	1	0	-999	0
6530376	15.553	1	17	5324.5	88.8	76.2	4.308	0.046	0.044	0.869	0.047	0.034	0	1	0	-999	0
6530414	14.923	1	17	6171.2	129.9	128.1	3.944	0.046	0.051	1.373	0.092	0.136	-999	1	0	-999	0
6530423	15.503	1	17	5098.1	78.9	72.3	2.783	0.054	0.066	2.196	0.181	0.207	2	2	0	-999	0
6530444	14.393	1	17	6049.3	175.2	229.0	3.781	0.050	0.039	1.398	0.206	0.108	-999	1	0	-999	0
6530451	14.065	1	17	6071.5	113.5	112.2	4.334	0.039	0.042	1.099	0.069	0.078	-999	1	0	-999	0
6530479	14.992	1	17	6113.7	118.3	114.1	4.241	0.050	0.049	1.151	0.069	0.083	-999	1	0	-999	0
6530495	14.931	1	17	5773.5	111.0	108.2	4.085	0.056	0.057	1.070	0.110	0.079	-999	1	0	-999	0
6530503	14.52	1	17	5422.8	117.4	114.8	3.894	0.062	0.063	1.056	0.082	0.082	0	1	0	-999	0
6530534	15.744	4	17	5462.2	98.9	95.5	4.559	0.036	0.039	0.842	0.054	0.061	-999	1	-999	-999	0
6530543	15.352	1	17	5742.2	163.5	125.5	4.060	0.063	0.055	1.067	0.129	0.086	-999	1	0	-999	0
6530559	14.912	14	15	6216.8	128.3	123.1	4.242	0.050	0.051	0.952	0.068	0.062	-999	3	0	-999	0
6530582	13.666	1	17	6210.5	124.1	119.0	4.385	0.038	0.042	0.973	0.062	0.063	-999	1	0	-999	0
6530610	13.174	0	17	6101.1	108.6	112.9	3.886	0.031	0.051	1.482	0.066	0.153	-999	1	0	-999	0
6530673	15.427	1	17	5610.8	116.0	113.0	4.339	0.144	0.237	0.944	0.095	0.077	-999	1	-999	-999	0
6530701	13.179	0	17	6137.6	157.0	132.9	4.287	0.032	0.035	1.135	0.076	0.078	-999	1	0	-999	0
6530708	14.694	1	17	5960.3	104.2	111.0	4.104	0.040	0.053	1.165	0.081	0.099	-999	1	0	-999	0
6530745	14.881	1	17	6213.8	127.6	116.2	4.278	0.042	0.048	1.176	0.068	0.079	-999	1	0	-999	0
6530762	15.913	2	17	5796.9	130.4	132.0	4.034	0.078	0.085	1.109	0.111	0.095	-999	1	0	-999	0
6530798	15.009	1	17	5583.4	118.7	115.0	3.880	0.047	0.047	1.130	0.070	0.075	-999	1	0	-999	0
6530812	15.323	1	17	6040.8	114.2	111.9	3.996	0.068	0.073	1.256	0.107	0.104	-999	1	0	-999	0
6530836	15.044	4	17	5749.3	112.3	109.2	4.364	0.048	0.050	0.980	0.074	0.075	-999	1	0	-999	0
6530845	12.029	0	17	5763.7	137.3	137.4	3.691	0.025	0.025	1.360	0.052	0.063	-999	1	0	-999	0
6530846	15.888	4	17	4874.8	79.3	77.2	4.471	0.026	0.024	0.806	0.023	0.020	1	1	1	-999	0
6530867	13.462	0	17	6153.8	115.3	117.1	3.925	0.037	0.050	1.371	0.085	0.121	-999	1	0	-999	0
6530875	15.353	1	17	5729.9	168.1	244.0	3.934	0.045	0.046	1.133	0.098	0.108	-999	1	0	-999	0
6530892	13.75	1	17	5678.0	304.0	304.0	4.215	0.300	0.200	0.885	0.160	0.099	-999	2	-999	-999	1
6530935	15.626	1	17	5429.2	106.3	91.8	4.281	0.056	0.054	0.890	0.061	0.048	-999	1	0	-999	0
6530937	15.823	1	17	5328.2	104.8	101.2	4.531	0.034	0.047	0.852	0.048	0.057	1	1	0	-999	0
6530953	13.466	0	17	5992.8	116.9	109.7	4.268	0.039	0.042	1.092	0.072	0.080	-999	1	0	-999	0
6530976	12.99	0	17	6297.5	122.3	119.2	4.284	0.031	0.040	1.200	0.064	0.068	-999	1	0	-999	0
6530977	13.752	1	17	5583.4	118.0	108.6	3.827	0.033	0.036	1.189	0.063	0.070	-999	1	0	-999	0
6530980	14.896	1	17	5711.8	109.1	106.0	4.412	0.042	0.047	0.966	0.069	0.073	1	1	0	-999	0
6530984	15.797	4	17	5446.3	107.8	95.2	4.273	0.062	0.061	0.895	0.063	0.052	0	1	0	-999	0
6530987	14.289	1	17	6325.6	121.5	109.4	3.885	0.041	0.048	1.496	0.077	0.135	-999	1	0	-999	0
6531028	15.83	1	17	5002.9	92.1	87.6	4.588	0.024	0.033	0.765	0.039	0.045	0	1	0	-999	0
6531143	15.835	4	17	6008.6	124.8	123.5	3.980	0.097	0.098	1.245	0.120	0.108	-999	1	0	-1	0
6531221	14.575	1	17	5501.7	103.7	102.7	4.445	0.042	0.048	0.906	0.065	0.067	-999	1	0	-999	0
6531227	15.05	1	17	5402.6	108.3	92.9	4.350	0.048	0.041	0.878	0.062	0.048	-999	1	0	-999	0
6531286	14.302	1	17	6331.3	124.9	124.3	4.292	0.034	0.043	1.207	0.061	0.067	-999	1	0	-999	0
6531287	14.627	1	17	5124.8	90.7	85.9	4.537	0.031	0.036	0.820	0.044	0.052	0	1	0	-999	0
6531314	15.788	4	17	5411.2	109.8	102.3	4.427	0.057	0.057	0.881	0.065	0.059	-999	1	0	-999	0
6531329	15.991	0	17	4910.9	91.9	82.8	3.535	0.056	0.075	1.289	0.147	0.185	2	3	0	-999	0
6531346	14.371	1	17	5830.6	111.2	108.7	4.351	0.044	0.046	1.009	0.075	0.077	-999	1	0	-999	0
6531367	15.763	1	17	5501.5	108.3	104.7	4.416	0.059	0.062	0.904	0.066	0.065	-999	1	0	-999	0
6531421	15.559	2	17	5570.2	117.4	111.5	4.000	0.075	0.068	1.027	0.078	0.076	-999	1	0	-999	0
6531460	15.734	4	17	6008.0	190.0	232.0	4.460	0.050	0.200	1.142	0.121	0.166	-999	2	-999	-999	1
6531479	15.993	2	17	4863.7	87.1	84.7	3.268	0.149	0.154	1.159	0.232	0.225	2	2	0	-999	0
6531485	13.701	1	17	5615.8	115.5	110.4	4.210	0.057	0.058	0.958	0.076	0.070	3	1	0	-1	0
6531490	15.765	4	17	5641.3	119.2	115.3	4.111	0.068	0.071	1.002	0.084	0.076	-999	1	0	-999	0
6531491	15.609	4	17	5707.1	114.1	110.1	4.200	0.065	0.065	0.996	0.082	0.076	-999	1	0	-1	0
6531496	14.001	10	17	5455.2	116.7	111.5	3.990	0.091	0.085	0.990	0.084	0.080	3	1	0	-1	0
6531520	15.691	4	17	6023.4	115.6	113.2	4.208	0.069	0.069	1.130	0.079	0.087	-999	1	0	-999	0
6531533	13.469	0	17	5809.8	105.8	96.6	4.157	0.033	0.037	1.183	0.058	0.087	-999	1	0	-999	0
6531617	14.546	1	17	5032.6	90.9	79.8	2.881	0.621	0.175	1.758	0.508	0.611	0	2	-999	1	0
6531655	15.191	1	17	5551.9	120.0	113.5	3.830	0.051	0.051	1.173	0.076	0.082	-999	1	0	-999	0
6531688	15.274	0	17	5440.1	117.4	110.2	3.702	0.021	0.018	1.464	0.035	0.051	2	1	0	-999	0
6531725	15.843	4	17	5713.0	116.5	115.8	4.154	0.071	0.073	1.015	0.089	0.079	-999	1	0	-999	0
6531755	13.099	0	17	6412.4	138.7	129.8	4.089	0.032	0.033	1.363	0.062	0.056	1	3	0	-999	0
6531786	15.6	4	17	5780.4	122.0	119.8	4.311	0.061	0.064	0.998	0.078	0.078	-999	1	0	-999	0
6531818	15.518	2	17	5724.4	102.4	99.1	4.435	0.045	0.056	0.964	0.061	0.069	-999	1	0	-999	0
6531832	13.877	1	17	6092.0	106.4	105.4	4.399	0.027	0.038	1.082	0.050	0.070	-999	1	0	-999	0
6531843	15.708	4	17	5725.1	124.7	114.0	3.920	0.081	0.074	1.147	0.092	0.087	-999	1	0	-999	0
6531928	15.943	0	17	5124.6	79.0	69.9	3.526	0.054	0.043	0.829	0.094	0.065	2	1	0	-999	0
6531932	15.114	1	17	5603.3	113.7	107.9	4.095	0.059	0.058	0.991	0.077	0.071	-999	1	0	-999	0
6531985	14.802	1	17	5872.5	145.5	125.3	4.006	0.057	0.047	1.152	0.143	0.087	-999	1	0	-999	0
6531993	13.207	0	17	5703.5	121.1	112.4	3.697	0.026	0.026	1.460	0.051	0.052	-999	1	0	-999	0
6532150	15.44	1	17	5686.1	114.8	108.5	4.219	0.059	0.060	0.982	0.078	0.074	-999	1	0	-999	0
6532165	15.191	4	17	6043.0	111.4	104.3	4.115	0.055	0.060	1.195	0.078	0.098	-999	1	0	-999	0
6534956	15.181	1	17	6356.2	135.9	136.5	4.163	0.054	0.052	1.284	0.066	0.074	-999	1	0	-999	0
6535035	14.318	1	17	5972.8	111.8	111.9	4.371	0.037	0.044	1.055	0.067	0.077	-999	1	0	-999	0
6535103	15.647	4	17	6417.7	132.8	129.0	4.264	0.058	0.062	1.254	0.065	0.073	-999	1	0	-999	0
6535143	10.928	0	17	6684.2	163.3	147.3	3.930	0.028	0.031	1.584	0.082	0.086	1	3	0	-999	0
6535195	14.796	3	16	6162.8	129.8	118.1	4.129	0.040	0.046	1.238	0.066	0.091	-999	1	0	-999	0
6535196	14.31	1	17	5479.6	98.2	97.5	4.527	0.024	0.038	0.887	0.039	0.057	1	1	0	-999	0
6535267	15.262	1	17	6214.0	174.0	239.0	4.442	0.052	0.195	1.169	0.141	0.173	-999	2	-999	-999	1
6535330	15.396	4	17	5704.2	122.5	115.6	4.272	0.054	0.055	0.977	0.076	0.074	-999	1	0	-999	0
6535364	15.36	1	17	5976.1	120.3	115.1	4.176	0.052	0.054	1.129	0.078	0.090	-999	1	0	-999	0
6535375	15.176	4	17	5515.7	118.8	119.5	3.789	0.049	0.050	1.211	0.079	0.087	-999	1	0	-999	0
6535417	14.748	1	17	5254.1	93.6	81.5	4.386	0.043	0.035	0.850	0.048	0.034	1	1	0	-999	0
6535487	15.104	1	17	6390.1	127.2	121.7	4.301	0.037	0.047	1.229	0.059	0.071	-999	1	0	-999	0
6535630	14.848	1	17	6334.2	115.2	110.3	4.379	0.023	0.029	1.164	0.041	0.049	2	1	0	-999	0
6536092	15.039	1	17	6045.9	130.5	127.3	3.800	0.184	0.199	1.400	0.234	0.184	-999	1	-999	-999	0
6541245	15.275	14	15	6515.9	144.8	138.5	3.936	0.050	0.051	1.495	0.090	0.095	5	1	0	-999	0
6541372	14.284	1	17	5763.0	174.0	157.0	4.381	0.195	0.195	0.757	0.116	0.039	-999	2	-999	-999	1
6541465	14.192	10	10	6223.9	118.6	114.5	4.368	0.027	0.037	1.137	0.050	0.070	-999	1	0	-999	0
6541481	14.053	1	17	6096.7	134.6	118.8	4.167	0.072	0.068	1.182	0.084	0.097	-999	1	-999	-999	0
6541525	13.574	1	17	5439.7	150.5	150.0	3.621	0.027	0.031	1.547	0.055	0.068	2	3	0	-999	0
6541632	13.292	0	17	6389.9	228.6	187.9	4.118	0.033	0.036	1.246	0.074	0.093	-999	1	0	-999	0
6541759	14.577	1	17	4947.2	85.0	77.3	4.567	0.026	0.030	0.781	0.038	0.044	1	1	0	-999	0
6541908	14.04	10	10	6954.9	167.0	134.6	3.981	0.035	0.036	1.664	0.079	0.080	-999	2	0	-999	0
6541920	13.709	1	17	5969.1	106.4	105.9	4.405	0.028	0.036	1.068	0.052	0.065	-999	1	0	0	0
6541924	15.41	1	17	6144.5	175.0	202.1	3.977	0.045	0.052	1.330	0.094	0.150	-999	1	0	-999	0
6541955	13.799	1	17	5787.5	113.5	109.9	4.382	0.040	0.043	0.991	0.070	0.070	-999	1	0	-999	0
6542001	13.577	1	17	7802.2	194.3	165.6	4.084	0.034	0.035	1.767	0.092	0.093	-999	2	0	-999	0
6542013	15.189	1	17	6079.0	140.1	120.8	4.153	0.048	0.047	1.189	0.072	0.095	-999	1	0	-999	0
6542028	14.992	1	17	5393.3	98.9	98.1	4.544	0.024	0.038	0.860	0.038	0.055	-999	1	0	-999	0
6542236	15.741	2	17	5576.9	144.8	127.7	4.496	0.032	0.041	0.917	0.053	0.063	1	1	0	-999	0
6542265	15.257	1	17	5595.0	108.7	101.8	4.570	0.019	0.027	0.851	0.033	0.040	-999	1	0	-999	0
6542277	12.942	0	17	7753.2	178.5	176.1	4.248	0.025	0.030	1.596	0.063	0.072	-999	2	0	-999	0
6542321	15.639	0	17	6509.7	138.0	128.6	3.890	0.029	0.032	1.660	0.069	0.081	2	1	0	-999	0
6542478	12.843	4	17	6117.7	187.6	152.4	4.147	0.071	0.066	1.208	0.081	0.103	2	3	0	-999	0
6542533	14.754	1	17	6527.2	181.8	170.4	4.017	0.040	0.042	1.431	0.080	0.078	0	1	0	-999	0
6542751	13.636	1	17	6708.4	157.8	150.4	3.740	0.031	0.031	1.780	0.077	0.069	-999	2	0	-999	0
6542791	14.995	1	17	5743.3	112.4	107.7	4.463	0.031	0.041	0.964	0.053	0.066	-999	1	0	-999	0
6542956	13.24	0	17	6389.7	124.6	120.7	3.859	0.029	0.040	1.546	0.071	0.136	2	1	0	-999	0
6543127	12.836	0	17	7599.1	180.9	167.7	3.879	0.032	0.031	1.933	0.090	0.088	8	2	0	-999	0
6543136	13.47	1	17	6302.7	149.6	185.6	3.709	0.050	0.057	1.690	0.115	0.209	-999	1	0	-999	0
6543182	13.836	1	17	6020.6	112.7	105.1	4.471	0.018	0.029	1.008	0.035	0.053	-999	1	0	-999	0
6543216	15.422	4	17	6538.1	158.9	154.2	4.261	0.043	0.048	1.294	0.061	0.064	-999	1	0	-999	0
6543257	15.342	1	17	5544.4	105.4	102.3	4.510	0.028	0.041	0.904	0.045	0.059	-999	1	0	-999	0
6543332	14.999	1	17	6308.8	154.7	151.8	4.117	0.044	0.046	1.297	0.064	0.079	-999	1	0	-999	0
6543382	15.264	1	17	6218.1	153.6	143.3	4.099	0.049	0.050	1.278	0.067	0.094	-999	1	0	-999	0
6543466	13.756	1	17	5744.3	120.8	119.5	4.430	0.062	0.079	0.936	0.064	0.063	-999	1	-999	-999	0
6543496	13.639	1	17	6336.2	144.1	143.9	3.627	0.035	0.064	1.832	0.088	0.200	1	1	0	-999	0
6543514	13.594	0	17	5233.7	125.4	115.5	3.649	0.037	0.051	1.273	0.083	0.116	2	1	0	-999	0
6543525	14.951	1	17	5171.4	102.4	95.8	4.562	0.025	0.036	0.814	0.037	0.052	1	1	0	-999	0
6543542	13.862	1	17	6152.0	148.0	135.9	4.029	0.032	0.036	1.384	0.064	0.076	-999	1	0	-999	0
6543605	15.471	4	17	5670.5	156.8	121.2	4.576	0.015	0.023	0.851	0.026	0.036	-999	1	0	-999	0
6543645	13.45	0	17	6244.6	126.0	130.6	4.260	0.036	0.036	1.231	0.070	0.066	1	1	0	-1	0
6543674	12.7	1	17	6516.6	158.4	147.1	3.748	0.061	0.043	1.407	0.189	0.073	3	1	0	-1	0
6543683	13.998	1	17	6557.9	135.7	150.0	4.103	0.033	0.034	1.377	0.071	0.064	1	1	0	-1	0
6543842	15.122	4	17	6136.9	146.1	126.6	4.146	0.044	0.047	1.217	0.069	0.093	7	1	0	-999	0
6543910	14.156	1	17	6106.7	126.5	118.0	4.019	0.036	0.052	1.295	0.069	0.122	-999	1	0	-999	0
6543947	14.157	10	10	6176.0	139.4	126.7	4.208	0.033	0.044	1.200	0.063	0.088	-999	1	0	-999	0
6544065	13.491	0	17	6958.3	163.7	142.5	4.102	0.032	0.030	1.432	0.069	0.062	-999	2	0	-999	0
6544083	15.622	2	17	5983.7	123.5	126.5	4.098	0.055	0.065	1.175	0.089	0.102	-999	1	0	-999	0
6544098	14.304	1	17	6373.9	142.6	129.9	4.067	0.037	0.038	1.295	0.058	0.076	-999	1	0	-999	0
6544128	14.638	1	17	6520.3	142.3	135.5	4.264	0.034	0.039	1.290	0.060	0.062	-999	1	0	-999	0
6544228	15.952	1	17	5118.0	153.0	153.0	4.607	0.028	0.083	0.839	0.059	0.088	1	2	-999	-999	1
6544266	15.038	1	17	6300.1	144.2	143.1	4.142	0.044	0.048	1.278	0.064	0.077	-999	1	0	-999	0
6544295	14.864	1	17	5805.5	129.6	123.5	4.279	0.046	0.049	1.013	0.078	0.079	-999	1	0	-999	0
6544354	14.096	1	17	5925.4	120.2	119.0	4.366	0.039	0.045	1.040	0.071	0.079	-999	1	0	-999	0
6544390	14.115	1	17	5532.7	100.9	95.5	4.548	0.019	0.031	0.876	0.033	0.049	0	1	0	-999	0
6544479	15.634	4	17	6421.7	155.7	153.2	3.871	0.069	0.075	1.529	0.127	0.142	-999	1	0	-999	0
6544482	12.954	0	17	6316.9	124.4	115.6	3.840	0.032	0.038	1.583	0.071	0.123	11	1	0	-999	0
6544490	14.512	1	17	6524.3	149.9	137.6	4.149	0.041	0.043	1.343	0.071	0.062	-999	1	0	-999	0
6544501	12.957	0	17	5731.6	114.6	99.8	4.319	0.035	0.031	1.112	0.058	0.056	-999	1	0	-999	0
6544596	15.216	1	17	6090.6	140.9	120.6	4.157	0.056	0.050	1.191	0.071	0.095	0	1	0	-999	0
6544608	14.714	1	17	6439.2	134.4	126.0	3.848	0.054	0.056	1.567	0.092	0.120	-999	1	0	-999	0
6544638	15.696	4	17	6057.1	125.1	123.6	4.381	0.045	0.057	1.075	0.066	0.075	-999	1	0	-999	0
6544655	15.764	4	17	6015.0	126.7	122.5	4.439	0.035	0.045	1.028	0.056	0.066	-999	1	0	-999	0
6544692	15.933	4	17	5153.2	108.9	103.0	4.558	0.030	0.041	0.809	0.044	0.052	0	1	0	-999	0
6544877	15.928	1	17	6071.8	131.9	121.2	4.086	0.084	0.089	1.216	0.096	0.103	-999	1	0	-999	0
6544969	14.24	1	17	5957.3	116.2	114.5	4.383	0.036	0.045	1.048	0.065	0.078	-999	1	0	-999	0
6544977	12.782	0	17	6880.1	155.1	139.3	4.112	0.034	0.034	1.529	0.081	0.076	8	2	0	-999	0
6545001	15.315	1	17	5612.3	177.6	156.6	4.078	0.193	0.175	1.002	0.167	0.111	0	1	-999	-999	0
6545018	14.016	1	17	6418.1	134.8	130.8	3.859	0.036	0.052	1.489	0.071	0.149	3	1	0	-1	0
6545051	15.734	1	17	5440.6	120.9	119.9	4.522	0.032	0.044	0.877	0.049	0.059	1	1	0	-1	0
6545157	14.209	1	17	6378.2	139.9	140.6	4.046	0.038	0.040	1.364	0.070	0.071	-999	1	0	-999	0
6545187	15.589	4	17	6030.6	127.5	122.5	4.126	0.061	0.062	1.180	0.083	0.099	-999	1	0	-999	0
6545477	14.62	1	17	5655.4	197.9	442.8	4.461	0.070	0.127	0.925	0.105	0.107	-999	1	-999	-999	0
6545524	15.788	2	17	5336.4	150.3	139.0	4.448	0.044	0.043	0.865	0.069	0.057	1	1	0	-999	0
6545548	15.516	4	17	7323.2	208.4	197.1	4.044	0.078	0.083	1.654	0.134	0.132	-999	2	0	-999	0
6545701	15.649	4	17	6308.9	148.2	150.9	4.216	0.064	0.068	1.241	0.069	0.084	-999	1	0	-999	0
6545724	15.039	1	17	5097.3	95.2	93.1	4.595	0.020	0.030	0.768	0.033	0.045	0	1	0	-999	0
6545926	14.415	15	15	5699.7	154.7	143.4	3.817	0.038	0.039	1.238	0.065	0.074	-999	1	0	-999	0
6546012	15.859	4	17	5757.9	134.5	131.1	4.097	0.075	0.081	1.060	0.104	0.085	-999	1	0	-999	0
6546033	13.855	1	17	4667.7	76.9	71.6	4.571	0.022	0.014	0.710	0.029	0.021	1	1	0	-999	0
6546156	11.894	0	17	6466.3	111.8	126.5	4.291	0.023	0.029	1.305	0.048	0.055	-999	1	0	-999	0
6546215	15.823	4	17	5226.5	112.0	101.8	4.504	0.043	0.047	0.841	0.053	0.052	1	1	0	-999	0
6546269	14.684	1	17	5762.3	145.1	132.7	3.923	0.051	0.045	1.159	0.078	0.075	-999	1	0	-999	0
6546299	15.253	1	17	5844.6	136.1	132.9	4.323	0.052	0.054	1.019	0.080	0.081	-999	1	0	-999	0
6546317	15.899	4	17	6104.1	145.8	127.0	4.178	0.068	0.065	1.180	0.080	0.094	-999	1	0	-999	0
6546353	14.847	1	17	5794.8	128.6	128.7	4.114	0.050	0.053	1.069	0.108	0.084	-999	1	0	-999	0
6546383	14.852	1	17	6106.7	138.1	119.2	4.054	0.039	0.049	1.269	0.070	0.116	-999	1	0	-999	0
6546429	15.507	1	17	5590.2	122.9	120.8	4.572	0.022	0.029	0.845	0.039	0.042	-999	1	0	-999	0
6546433	14.832	1	17	5610.9	143.3	139.3	3.811	0.042	0.042	1.215	0.068	0.078	0	1	0	-999	0
6546456	14.659	1	17	5654.1	116.7	112.5	4.346	0.048	0.047	0.949	0.075	0.071	-999	1	0	-999	0
6546459	15.361	1	17	5419.2	124.5	119.2	4.445	0.045	0.047	0.885	0.067	0.063	0	1	0	-999	0
6546491	13.828	1	17	6104.2	124.6	133.4	3.830	0.051	0.050	1.395	0.160	0.095	-999	1	0	-999	0
6546508	14.847	4	17	5696.3	140.4	137.2	4.015	0.078	0.067	1.070	0.094	0.081	3	1	0	-1	0
6546582	13.049	0	17	6570.4	134.3	142.1	3.593	0.029	0.055	1.996	0.073	0.198	10	2	0	-999	0
6546658	15.456	1	17	5904.9	131.0	125.7	4.270	0.094	0.094	1.056	0.086	0.085	0	1	0	-999	0
6546664	15.163	1	17	6066.0	121.7	118.3	4.388	0.034	0.046	1.078	0.058	0.073	-999	1	0	-999	0
6546846	14.472	1	17	6262.4	128.3	122.7	4.430	0.019	0.027	1.082	0.037	0.052	-999	1	0	-999	0
6546875	15.002	1	17	5623.2	147.2	141.6	4.442	0.040	0.048	0.939	0.068	0.073	0	1	0	-999	0
6547005	14.259	1	17	5938.8	113.7	113.0	4.406	0.032	0.042	1.035	0.059	0.074	-999	1	0	-999	0
6547020	15.579	4	17	6211.5	138.3	132.1	4.299	0.052	0.057	1.163	0.068	0.081	-999	1	0	-999	0
6547049	15.491	1	17	6253.2	146.8	137.8	4.001	0.061	0.063	1.352	0.087	0.106	-999	1	0	-999	0
6547130	10.786	14	15	6939.7	171.0	154.6	4.000	0.038	0.039	1.578	0.085	0.086	5	2	0	-999	0
6547209	13.989	1	17	6192.5	131.5	120.9	3.977	0.034	0.049	1.362	0.069	0.128	-999	1	0	-999	0
6547265	15.444	4	17	6238.9	140.2	131.1	3.881	0.071	0.073	1.448	0.126	0.140	-999	1	0	-999	0
6547322	13.953	1	17	6288.6	142.7	135.8	3.983	0.031	0.048	1.343	0.062	0.116	-999	1	0	-1	0
6547436	13.977	1	17	6048.5	129.7	135.2	3.775	0.032	0.034	1.220	0.057	0.061	-999	1	0	-999	0
6547616	14.045	1	17	6177.8	164.7	143.3	4.232	0.031	0.040	1.185	0.075	0.090	-999	1	0	-999	0
6547626	14.444	1	17	5971.0	111.9	108.0	4.425	0.028	0.040	1.037	0.050	0.069	-999	1	0	-999	0
6547690	15.441	1	17	5820.7	122.4	118.8	4.479	0.028	0.038	0.969	0.048	0.061	-999	1	0	-999	0
6547695	15.695	2	3	5985.8	123.2	117.2	4.454	0.033	0.043	1.012	0.054	0.063	0	1	0	-999	0
6547872	14.847	1	17	6426.1	135.4	128.8	3.897	0.051	0.052	1.508	0.087	0.112	-999	1	0	-999	0
6547888	13.625	1	17	6015.5	125.7	122.0	4.357	0.041	0.043	0.981	0.071	0.070	-999	1	0	-999	0
6547907	15.324	1	17	5971.0	179.0	179.0	4.506	0.075	0.175	0.833	0.097	0.073	1	2	-999	-999	1
6548023	13.371	0	17	6270.5	171.8	170.6	4.309	0.064	0.090	1.280	0.103	0.101	-999	1	-999	-999	0
6548161	13.816	1	17	6242.7	119.8	116.3	4.338	0.029	0.038	1.160	0.059	0.074	-999	1	0	-999	0
6548168	15.214	1	17	6209.9	132.2	128.8	4.361	0.036	0.045	1.132	0.060	0.073	-999	1	0	-999	0
6548279	15.603	4	17	5903.0	127.3	126.1	4.402	0.046	0.057	1.022	0.066	0.075	-999	1	0	-999	0
6548359	13.737	0	17	5545.3	135.1	149.9	4.118	0.153	0.171	1.108	0.159	0.120	2	1	-999	-999	0
6548370	13.593	0	17	7216.6	162.7	155.4	4.213	0.031	0.033	1.488	0.073	0.077	-999	2	0	-999	0
6548447	13.305	0	17	5663.6	143.9	136.4	3.596	0.024	0.027	1.641	0.043	0.056	20	1	0	-1	0
6548484	15.359	4	17	5514.3	138.4	132.8	3.928	0.052	0.053	1.061	0.077	0.078	7	1	0	-999	0
6548521	14.116	0	17	6229.6	134.6	123.2	4.077	0.033	0.037	1.301	0.059	0.074	2	1	0	-999	0
6548547	15.524	4	17	5934.4	126.2	128.6	4.130	0.057	0.061	1.132	0.092	0.096	-999	1	0	-999	0
6548568	14.328	1	17	6080.2	137.5	138.5	3.813	0.083	0.088	1.417	0.163	0.134	1	1	0	-999	0
6548569	15.651	4	17	5947.0	121.9	117.2	4.432	0.037	0.049	1.021	0.057	0.068	-999	1	0	-999	0
6548600	14.917	1	17	5343.0	135.1	129.1	3.912	0.046	0.049	1.011	0.069	0.073	0	1	0	-999	0
6548610	15.669	1	17	5898.9	134.2	129.1	4.286	0.063	0.062	1.048	0.080	0.083	-999	1	0	-999	0
6548625	15.029	1	17	5628.3	105.1	100.3	4.504	0.027	0.038	0.922	0.044	0.058	-999	1	0	-999	0
6548650	15.456	4	17	4688.1	72.1	68.5	4.514	0.020	0.017	0.776	0.021	0.017	0	1	1	-999	0
6548677	14.984	4	17	6160.7	138.7	128.2	4.283	0.046	0.049	1.165	0.066	0.075	0	3	1	-999	0
6548685	13.468	1	17	7202.5	132.8	171.9	4.019	0.034	0.034	1.630	0.080	0.075	-999	2	0	-999	0
6548687	14.993	1	17	5974.5	169.5	343.2	4.294	0.140	0.221	1.078	0.151	0.154	-999	1	-999	-999	0
6548716	15.371	1	17	5966.2	124.5	131.4	4.033	0.063	0.072	1.195	0.108	0.099	0	1	0	-999	0
6548903	14.952	1	17	5829.7	131.7	127.6	4.223	0.046	0.049	1.041	0.084	0.084	0	1	0	-999	0
6548913	15.529	2	3	5827.4	158.4	148.0	3.853	0.086	0.078	1.244	0.117	0.102	0	1	0	-999	0
6548932	15.133	1	17	5975.8	128.7	134.3	4.033	0.054	0.064	1.203	0.106	0.103	-999	1	0	-999	0
6549147	12.902	0	17	5073.5	82.6	78.3	4.491	0.036	0.034	0.865	0.051	0.046	1	1	0	-999	0
6549164	14.051	1	17	6045.4	140.1	133.3	4.225	0.038	0.041	1.131	0.075	0.087	-999	1	0	-999	0
6549217	13.665	1	17	4962.4	103.6	96.2	3.520	0.070	0.093	1.162	0.174	0.207	2	3	0	-999	0
6549263	13.596	1	17	6279.7	143.2	127.8	4.219	0.034	0.037	1.166	0.066	0.078	-999	1	0	-999	0
6549265	14.692	1	17	6465.9	149.9	143.2	4.125	0.041	0.043	1.340	0.069	0.064	-999	1	0	-999	0
6549310	14.356	1	17	6562.7	129.3	133.1	4.318	0.025	0.032	1.267	0.046	0.056	0	1	0	-999	0
6549332	14.997	1	17	5441.8	134.1	116.1	4.387	0.053	0.047	0.888	0.071	0.059	0	1	0	-999	0
6549440	14.745	1	17	6311.9	145.0	143.0	4.187	0.047	0.044	1.255	0.067	0.075	-999	1	0	-999	0
6549478	15.997	4	17	5677.8	133.5	129.7	4.078	0.102	0.105	1.034	0.097	0.087	0	1	0	-999	0
6549491	15.707	1	17	6319.5	128.3	122.6	3.871	0.121	0.116	1.477	0.164	0.149	3	1	0	-999	0
6549526	15.16	1	17	6558.8	137.4	145.4	4.102	0.053	0.052	1.377	0.079	0.070	1	1	0	-999	0
6549600	15.321	1	17	5970.6	127.5	123.4	4.320	0.057	0.059	1.066	0.075	0.080	1	1	0	-999	0
6549668	15.258	1	17	6133.4	121.6	114.6	4.464	0.026	0.032	1.019	0.046	0.054	-999	1	0	-999	0
6549676	14.901	1	17	6291.7	128.9	123.5	3.859	0.054	0.059	1.506	0.096	0.145	-999	1	0	-999	0
6549754	15.633	1	17	5590.8	114.0	105.5	4.558	0.024	0.032	0.862	0.041	0.046	-999	1	0	-999	0
6549845	12.098	0	17	6370.8	133.8	124.7	4.051	0.033	0.034	1.351	0.063	0.061	1	1	0	-999	0
6549873	14.242	10	10	6470.3	140.7	141.4	4.187	0.038	0.038	1.310	0.063	0.062	-999	1	0	-999	0
6549957	15.559	1	17	6113.7	138.1	119.8	4.140	0.073	0.065	1.207	0.078	0.095	-999	1	0	-999	0
6549979	15.164	1	17	5943.3	143.6	136.9	3.868	0.071	0.063	1.276	0.146	0.088	-999	1	0	-999	0
6550003	15.707	2	17	5876.7	119.8	116.3	4.429	0.042	0.053	1.004	0.062	0.070	-999	1	0	-999	0
6550017	15.777	4	17	3705.0	129.0	142.0	4.683	0.076	0.022	0.570	0.036	0.068	8	2	-999	-999	1
6550037	15.83	4	17	5598.7	132.8	126.8	4.294	0.059	0.059	0.938	0.077	0.070	1	1	0	-999	0
6550283	15.859	4	17	5953.4	127.1	124.4	4.372	0.056	0.068	1.045	0.071	0.078	-999	1	0	-999	0
6550373	14.836	1	17	5430.4	107.4	104.8	4.485	0.037	0.047	0.888	0.056	0.063	0	1	0	-999	0
6550548	15.69	2	3	5675.7	145.9	138.6	3.977	0.073	0.064	1.084	0.094	0.086	0	1	0	-999	0
6550557	15.481	1	17	6165.9	145.0	149.0	4.419	0.031	0.039	1.076	0.058	0.067	-999	1	0	-999	0
6550639	15.122	4	17	6293.8	152.9	148.9	4.347	0.031	0.039	1.170	0.063	0.079	-999	1	0	-999	0
6550656	15.404	4	17	6106.4	142.1	117.9	4.107	0.056	0.059	1.228	0.075	0.100	-999	1	0	-999	0
6550763	14.799	1	17	6088.2	134.7	116.5	4.176	0.048	0.046	1.178	0.070	0.092	1	1	0	-999	0
6550785	14.93	1	17	5903.8	171.2	172.9	4.118	0.039	0.046	1.127	0.104	0.111	-999	1	0	-999	0
6550862	13.404	0	17	4952.3	100.8	89.6	3.540	0.067	0.086	1.122	0.166	0.182	2	3	0	-999	0
6550968	13.999	1	17	5697.2	110.1	106.8	4.331	0.040	0.041	1.044	0.065	0.068	0	1	0	-999	0
6551037	15.901	2	17	5654.1	137.3	133.4	4.211	0.074	0.077	0.974	0.088	0.080	-999	1	0	-999	0
6551078	15.305	1	17	6056.3	178.6	149.0	3.929	0.173	0.190	1.289	0.248	0.163	-999	1	-999	-999	0
6551089	15.88	2	17	5488.1	107.9	102.0	4.571	0.030	0.038	0.832	0.051	0.053	-999	1	0	-999	0
6551106	15.256	1	17	6083.1	130.8	122.9	4.352	0.045	0.049	1.097	0.071	0.080	-999	1	0	1	0
6551107	14.326	1	17	6739.5	141.7	134.5	4.306	0.025	0.031	1.313	0.046	0.049	-999	1	0	-999	0
6551110	14.514	1	17	6659.6	256.9	230.2	3.597	0.053	0.054	1.984	0.165	0.191	-999	2	0	-999	0
6551128	15.59	1	17	5239.4	104.9	94.1	4.493	0.044	0.045	0.844	0.054	0.052	0	1	0	-999	0
6551131	15.426	1	17	5977.4	125.7	127.4	3.975	0.078	0.074	1.229	0.122	0.102	-999	1	0	-999	0
6551226	13.95	1	17	6162.2	125.1	114.2	4.121	0.038	0.038	1.221	0.062	0.086	-999	1	0	-999	0
6551270	15.8	2	17	5289.8	101.7	88.5	4.381	0.056	0.049	0.856	0.053	0.038	0	1	0	-999	0
6551274	13.917	1	17	6606.2	135.0	135.9	4.308	0.029	0.036	1.234	0.046	0.055	-999	1	0	-999	0
6551276	15.961	4	17	5678.8	140.5	128.8	4.419	0.061	0.068	0.953	0.074	0.072	-999	1	0	-999	0
6551279	14.106	1	17	6768.2	145.8	138.9	3.753	0.048	0.047	1.786	0.092	0.097	1	2	0	-999	0
6551289	13.905	1	17	5817.0	101.5	100.0	4.461	0.027	0.038	0.983	0.048	0.066	-999	1	0	-999	0
6551306	13.685	1	17	5997.3	132.5	124.0	4.057	0.090	0.092	1.196	0.122	0.114	-999	1	-999	-999	0
6551403	14.94	1	17	5879.4	110.3	107.4	4.447	0.032	0.044	1.001	0.053	0.067	-999	1	0	-999	0
6551440	13.597	0	17	6006.9	109.1	107.8	4.359	0.033	0.039	1.115	0.060	0.070	1	1	0	-999	0
6551473	15.805	1	17	4157.4	68.7	56.3	4.659	0.036	0.029	0.601	0.019	0.019	1	1	0	-999	0
6579303	15.5	1	17	5419.8	97.8	94.2	4.527	0.031	0.045	0.872	0.045	0.058	-999	1	0	-999	0
6579412	14.969	1	17	5991.4	116.0	111.0	4.294	0.053	0.053	1.081	0.074	0.079	-999	1	0	-999	0
6579503	15.74	2	3	5664.2	113.3	108.5	4.185	0.070	0.070	0.984	0.080	0.074	1	1	0	-999	0
6579514	15.303	1	17	5537.3	108.4	105.5	4.378	0.053	0.052	0.913	0.070	0.065	-999	1	0	-999	0
6579516	14.518	1	17	4997.7	91.0	82.0	3.440	0.072	0.092	1.274	0.169	0.219	0	2	0	-999	0
6579533	15.629	2	3	5102.3	119.9	107.5	3.743	0.070	0.082	1.066	0.126	0.127	0	1	0	-999	0
6579599	13.997	1	17	5851.8	119.7	113.4	4.246	0.043	0.042	0.905	0.068	0.060	-999	1	0	-999	0
6579623	14.434	1	17	5618.9	121.0	115.1	3.995	0.043	0.041	1.048	0.071	0.068	0	1	0	-999	0
6579706	14.559	1	17	5475.7	93.5	93.1	4.537	0.022	0.036	0.879	0.037	0.055	-999	1	0	-999	0
6579715	15.483	1	3	5990.1	116.1	110.5	4.218	0.066	0.066	1.111	0.080	0.085	-999	1	0	-999	0
6579722	16.255	2	2	5103.0	97.6	90.7	4.546	0.037	0.047	0.806	0.047	0.049	0	1	0	-999	0
6579761	16.814	6	6	3788.0	82.2	74.2	4.710	0.015	0.015	0.518	0.016	0.016	0	1	0	-999	0
6579799	13.93	1	17	6053.9	125.7	120.3	3.905	0.039	0.038	1.037	0.065	0.058	-999	1	0	-999	0
6579806	14.989	1	17	5909.2	118.7	114.1	4.177	0.053	0.055	1.015	0.084	0.072	3	1	0	-1	0
6579822	13.478	0	17	6257.6	117.3	124.0	4.060	0.030	0.046	1.209	0.057	0.099	-999	1	0	-999	0
6579832	15.446	1	17	5171.0	93.3	88.4	4.593	0.021	0.031	0.776	0.036	0.046	0	1	0	-999	0
6579859	15.866	4	17	5068.3	95.6	90.9	4.567	0.029	0.039	0.792	0.043	0.049	0	1	0	-999	0
6579909	15.655	2	3	5315.2	96.0	82.0	4.356	0.048	0.042	0.862	0.052	0.037	-999	1	0	-999	0
6579914	15.134	1	17	5744.5	113.8	113.2	4.078	0.058	0.056	1.059	0.108	0.077	-999	1	0	-999	0
6579919	14.408	1	17	5750.4	107.9	106.4	4.396	0.041	0.046	0.978	0.071	0.075	-999	1	0	-999	0
6579989	13.006	0	17	5634.6	120.1	116.0	3.876	0.035	0.034	0.995	0.059	0.053	-999	1	0	-999	0
6580121	16.456	6	6	4532.5	86.8	82.1	4.560	0.027	0.022	0.740	0.027	0.025	0	1	1	-999	0
6580179	15.723	1	17	5136.6	96.7	86.1	4.486	0.044	0.037	0.826	0.052	0.042	0	1	0	-999	0
6580298	15.196	1	3	5649.5	118.5	114.8	4.110	0.055	0.052	1.004	0.083	0.073	0	1	0	-999	0
6580299	11.862	0	17	5906.0	163.0	133.0	4.062	0.287	0.123	0.916	0.142	0.087	-999	2	-999	-999	1
6580303	14.692	1	17	5976.8	109.6	111.8	4.040	0.044	0.056	1.203	0.099	0.098	-999	1	0	-999	0
6580412	15.561	1	17	5649.1	119.4	115.6	4.109	0.062	0.061	1.004	0.083	0.074	-999	1	0	-999	0
6580418	15.378	4	17	5626.0	120.8	116.9	4.085	0.059	0.056	1.005	0.080	0.073	-999	1	0	-999	0
6580458	14.695	1	17	5610.9	113.4	110.2	4.343	0.045	0.044	0.964	0.070	0.066	0	1	0	-999	0
6580528	15.495	1	17	5324.5	98.9	83.3	4.353	0.044	0.037	0.864	0.052	0.037	1	1	0	-999	0
6580530	15.159	1	17	5918.6	113.0	117.7	4.020	0.067	0.070	1.173	0.115	0.091	-999	1	0	-999	0
6580532	13.697	1	17	5869.1	123.9	119.6	4.135	0.042	0.039	0.916	0.068	0.057	-999	1	0	-999	0
6580539	15.094	1	17	5802.7	115.1	111.6	4.348	0.048	0.049	1.000	0.075	0.076	-999	1	0	-999	0
6580636	14.91	1	17	4978.8	123.0	110.6	4.525	0.057	0.072	0.795	0.050	0.049	0	1	-999	-999	0
6580668	14.195	1	17	5920.1	121.1	112.4	4.258	0.039	0.044	1.067	0.073	0.081	-999	1	0	-999	0
6580848	13.622	1	17	5893.2	126.7	120.5	4.017	0.044	0.040	1.035	0.077	0.067	-999	1	0	-999	0
6582806	15.049	1	16	6126.8	128.8	110.8	4.115	0.046	0.048	1.232	0.068	0.095	-999	1	0	-999	0
6582975	15.638	2	3	5936.1	112.4	110.7	4.386	0.048	0.057	1.037	0.066	0.074	-999	1	0	-999	0
6582987	14.626	1	16	5881.9	105.5	101.2	4.479	0.023	0.034	0.981	0.041	0.058	-999	1	0	-999	0
6582990	14.884	1	16	5867.9	116.5	113.6	4.344	0.046	0.049	1.023	0.075	0.078	-999	1	0	-999	0
6583010	14.902	1	16	5831.7	119.2	115.2	4.282	0.046	0.049	1.022	0.077	0.078	-999	1	0	-999	0
6583089	15.463	4	16	5720.0	106.1	100.2	4.521	0.026	0.036	0.916	0.044	0.052	-999	1	0	-999	0
6583107	13.891	2	16	6114.2	133.9	125.4	4.114	0.041	0.039	0.901	0.063	0.054	-999	1	0	-1	0
6583137	13.556	0	16	5165.4	119.2	103.7	3.596	0.044	0.064	1.268	0.101	0.149	0	1	0	-999	0
6583188	15.723	1	16	5444.2	113.2	98.5	4.306	0.056	0.054	0.891	0.064	0.051	-999	1	0	-999	0
6583246	12.786	0	16	6006.1	117.5	114.8	4.375	0.041	0.041	0.919	0.066	0.061	-999	1	0	-999	0
6583272	13.478	0	16	5838.3	118.5	110.7	4.223	0.040	0.038	0.842	0.059	0.048	-999	1	0	-999	0
6583275	15.097	4	16	5897.2	106.5	103.6	4.434	0.033	0.046	1.011	0.054	0.068	-999	1	0	-999	0
6583288	14.685	1	16	5331.8	120.1	114.7	3.940	0.040	0.041	0.970	0.059	0.060	0	1	0	-999	0
6583327	15.032	1	16	5589.5	109.3	107.5	4.403	0.048	0.051	0.929	0.070	0.069	-999	1	0	-999	0
6583401	15.354	1	16	5437.7	99.1	97.9	4.527	0.029	0.043	0.876	0.044	0.057	0	1	0	-999	0
6583633	15.068	1	16	5307.2	100.4	84.3	4.379	0.041	0.031	0.858	0.055	0.038	0	1	0	-999	0
6583716	14.711	1	16	5688.7	119.7	115.7	4.009	0.050	0.043	1.068	0.078	0.071	-999	1	0	-999	0
6583801	13.121	0	16	6499.5	118.0	124.1	4.281	0.028	0.031	1.282	0.053	0.054	-999	1	0	-999	0
6583831	14.317	14	15	6202.0	194.0	259.0	4.323	0.112	0.208	1.059	0.181	0.131	-999	2	-999	-999	1
6583917	12.762	0	16	6535.5	129.7	127.6	3.799	0.029	0.030	1.664	0.074	0.066	2	1	0	-999	0
6584009	14.544	1	16	5894.7	112.1	110.7	4.373	0.040	0.046	1.028	0.071	0.077	-999	1	0	-999	0
6584072	15.498	1	16	6108.0	184.0	220.0	4.466	0.052	0.208	1.132	0.120	0.181	-999	2	-999	-999	1
6584161	15.175	4	16	6102.4	119.1	117.7	4.271	0.049	0.054	1.134	0.072	0.081	0	1	0	-999	0
6584167	13.436	1	16	6139.0	126.0	120.8	4.324	0.041	0.040	0.959	0.069	0.064	-999	1	0	-1	0
6584170	15.734	2	16	5894.9	115.1	111.8	4.344	0.059	0.063	1.033	0.072	0.078	-999	1	0	-999	0
6584171	15.668	2	16	4776.2	91.7	85.4	4.560	0.030	0.027	0.761	0.039	0.034	1	1	0	-999	0
6584254	13.29	1	16	5773.1	105.7	102.8	4.503	0.029	0.037	0.883	0.045	0.052	-999	1	0	-999	0
6584273	14.06	1	16	5971.9	120.6	115.3	4.279	0.041	0.043	1.079	0.074	0.080	1	1	0	0	0
6584278	13.897	1	16	6297.7	131.6	122.1	4.031	0.034	0.034	1.360	0.065	0.066	0	3	0	1	0
6584282	14.607	14	15	6299.8	126.3	126.6	4.064	0.040	0.043	1.326	0.066	0.077	-999	1	0	-999	0
6584375	15.425	1	16	5745.7	117.2	115.8	4.055	0.060	0.051	1.069	0.112	0.077	-999	1	0	-999	0
6584377	14.146	10	10	6266.0	199.0	243.0	4.279	0.132	0.198	1.078	0.181	0.131	-999	2	-999	-999	1
6584386	15.381	1	16	5555.3	99.4	97.0	4.531	0.026	0.038	0.890	0.042	0.054	-999	1	0	-999	0
6584445	15.206	1	16	5640.9	115.6	110.2	4.190	0.053	0.053	0.972	0.077	0.071	-999	1	0	-999	0
6584446	15.274	1	16	5424.3	113.1	101.2	4.399	0.051	0.047	0.883	0.068	0.057	0	1	0	-999	0
6584469	15.329	1	16	5868.6	112.2	110.1	4.368	0.050	0.055	1.020	0.071	0.077	-999	1	0	-999	0
6584502	15.776	4	16	5242.7	84.1	75.8	4.333	0.041	0.041	0.861	0.035	0.028	0	1	0	-999	0
6584554	15.915	1	16	5431.9	104.5	101.5	4.494	0.043	0.056	0.883	0.054	0.061	-999	1	0	-999	0
6584638	15.878	1	16	5135.1	99.8	91.7	4.518	0.041	0.043	0.822	0.049	0.048	0	1	0	-999	0
6584670	14.813	1	16	5777.2	103.0	99.3	4.487	0.024	0.036	0.958	0.042	0.059	-999	1	0	-999	0
6584849	14.904	1	16	6205.0	125.9	124.5	4.111	0.046	0.047	1.264	0.065	0.090	1	1	0	-999	0
6584857	15.65	1	16	5636.3	103.0	100.9	4.465	0.042	0.055	0.934	0.058	0.064	-999	1	0	-999	0
6584971	13.866	1	16	5782.8	109.6	112.1	4.147	0.045	0.044	1.035	0.092	0.073	-999	1	0	-999	0
6584992	15.29	1	16	5941.0	164.0	184.0	4.431	0.070	0.210	1.030	0.140	0.127	-999	2	-999	-999	1
6585003	13.131	0	16	5970.0	117.7	110.5	4.262	0.031	0.039	1.146	0.066	0.075	-999	1	0	-999	0
6585062	14.041	10	10	6102.0	126.5	110.0	4.164	0.039	0.039	1.168	0.065	0.083	-999	1	0	-999	0
6585068	13.366	0	16	5868.1	126.1	122.5	3.647	0.030	0.030	1.487	0.067	0.068	1	1	0	-999	0
6585077	14.617	1	16	5845.7	115.5	111.0	4.169	0.120	0.116	1.068	0.102	0.090	-999	1	-999	-999	0
6585106	15.441	1	16	5783.4	113.6	109.5	4.349	0.055	0.056	0.993	0.074	0.076	-999	1	0	-999	0
6585150	15.659	1	16	5416.3	106.8	102.8	4.462	0.049	0.054	0.884	0.060	0.062	1	1	0	-999	0
6585165	13.962	1	16	5849.2	124.0	119.0	4.097	0.042	0.039	0.921	0.067	0.056	-999	1	0	-999	0
6585218	14.439	1	16	5749.6	103.8	100.0	4.462	0.030	0.041	0.967	0.052	0.066	-999	1	0	-999	0
6585225	15.651	4	16	5649.9	116.6	111.2	3.916	0.073	0.069	1.120	0.086	0.084	-999	1	0	-999	0
6585244	15.47	1	16	5739.9	104.1	100.9	4.467	0.035	0.047	0.959	0.053	0.064	-999	1	0	-999	0
6585263	14.964	1	16	5306.1	97.3	93.9	4.577	0.020	0.033	0.814	0.034	0.049	0	1	0	-999	0
6585276	14.761	1	16	5908.3	117.6	111.0	4.264	0.046	0.048	1.059	0.075	0.080	-999	1	0	-999	0
6585303	15.345	1	16	5653.1	118.0	115.4	4.081	0.060	0.057	1.018	0.083	0.074	-999	1	0	-999	0
6585308	15.712	1	16	5700.9	119.1	114.8	3.930	0.073	0.067	1.127	0.086	0.083	-999	1	0	-999	0
6585430	15.241	1	16	5496.9	106.9	104.3	4.480	0.042	0.049	0.875	0.056	0.060	-999	1	0	-999	0
6585449	14.923	1	16	5772.5	115.3	112.4	4.236	0.049	0.052	1.011	0.080	0.077	-999	1	0	-999	0
6585484	15.773	1	16	5646.0	104.0	99.8	4.484	0.038	0.052	0.930	0.053	0.062	-999	1	0	-999	0
6585512	15.663	1	16	4390.5	79.9	78.8	4.655	0.017	0.019	0.640	0.023	0.022	1	1	0	-999	0
6585532	15.729	2	3	5771.9	105.2	100.2	4.500	0.030	0.041	0.941	0.049	0.057	-999	1	0	-999	0
6585537	15.621	1	16	5611.3	100.6	96.6	4.526	0.027	0.038	0.899	0.044	0.053	-999	1	0	-999	0
6585588	13.982	1	16	6166.0	165.0	202.0	4.464	0.052	0.195	1.077	0.139	0.139	-999	2	-999	-999	1
6585602	15.473	1	16	5405.5	106.8	91.1	4.224	0.053	0.051	0.891	0.059	0.045	-999	1	0	-999	0
6585680	15.552	1	16	5548.2	118.6	112.4	4.100	0.061	0.060	0.967	0.073	0.069	-999	1	0	-999	0
6585770	15.628	2	16	5539.6	114.4	109.3	4.246	0.058	0.057	0.924	0.070	0.063	-999	1	0	-999	0
6585781	14.928	1	16	5886.0	113.4	108.0	4.015	0.050	0.055	1.212	0.114	0.085	-999	1	0	-999	0
6585819	15.19	1	16	4773.5	81.4	75.5	4.595	0.022	0.027	0.738	0.033	0.036	1	1	0	-999	0
6585827	15.788	2	16	5637.0	106.8	105.0	4.437	0.050	0.060	0.940	0.063	0.068	0	1	0	-999	0
6585850	15.297	1	16	5528.0	166.0	166.0	4.404	0.124	0.186	0.874	0.111	0.074	-999	2	-999	-999	1
6585930	15.127	1	16	5809.6	112.3	110.8	4.187	0.049	0.054	1.047	0.086	0.082	1	1	0	-999	0
6586020	14.793	14	15	6664.0	136.3	143.4	4.171	0.060	0.061	1.368	0.074	0.064	5	3	0	-999	0
6586054	12.579	0	16	6615.1	129.9	129.7	3.863	0.030	0.046	1.505	0.063	0.146	-999	1	0	-999	0
6586058	13.942	4	16	4998.4	92.6	83.9	3.423	0.067	0.088	1.288	0.171	0.220	6	2	0	-999	0
6586079	16.271	6	6	3545.3	84.2	63.9	4.811	0.010	0.010	0.390	0.011	0.011	0	1	0	-999	0
6586109	14.535	14	15	5907.7	119.2	112.7	4.273	0.044	0.046	1.055	0.075	0.080	-999	1	0	-999	0
6586136	14.581	1	16	5722.5	114.7	114.8	4.158	0.048	0.048	1.016	0.090	0.076	-999	1	0	-999	0
6586143	15.71	1	16	5784.0	115.5	113.0	4.124	0.066	0.073	1.060	0.100	0.083	-999	1	0	-999	0
6586144	13.059	0	16	6638.7	148.7	135.7	4.149	0.030	0.030	1.298	0.048	0.046	-999	1	0	-999	0
6586195	15.848	1	16	5360.2	100.4	84.0	4.276	0.061	0.061	0.878	0.053	0.038	-999	1	0	-999	0
6586203	14.619	1	16	5304.1	104.5	97.6	4.491	0.039	0.042	0.859	0.057	0.058	0	1	0	-999	0
6586208	14.153	1	16	5048.5	86.7	78.5	4.489	0.035	0.025	0.811	0.048	0.034	1	1	0	-999	0
6586237	13.919	1	16	5038.6	115.7	101.9	3.722	0.051	0.067	1.051	0.109	0.131	0	1	0	-999	0
6586253	15.321	1	16	5913.6	119.5	117.4	3.951	0.069	0.061	1.204	0.124	0.085	-999	1	0	-999	0
6586285	12.469	0	16	5907.0	132.4	116.8	4.226	0.037	0.039	1.049	0.080	0.078	-999	1	0	-999	0
6586293	15.472	1	3	5760.1	108.6	102.6	4.554	0.023	0.029	0.878	0.039	0.041	-999	1	0	-999	0
6586294	15.31	1	16	5408.9	100.4	100.6	4.518	0.031	0.045	0.876	0.046	0.059	0	1	0	-999	0
6586311	15.29	1	16	5583.5	111.6	107.3	4.303	0.052	0.052	0.931	0.071	0.066	-999	1	0	-999	0
6586339	11.383	0	16	5841.0	176.0	193.0	4.026	0.420	0.140	1.001	0.138	0.138	-999	2	-999	-999	1
6586362	14.726	1	16	5805.9	123.7	119.6	3.880	0.047	0.046	1.042	0.068	0.061	-999	1	0	-999	0
6586422	15.483	1	3	6149.2	115.6	108.5	4.433	0.031	0.039	1.056	0.053	0.060	-999	1	0	-999	0
6586428	13.899	1	16	5236.4	120.6	111.2	3.702	0.044	0.052	1.032	0.088	0.094	0	1	0	-999	0
6586466	15.249	1	16	5872.3	122.3	119.3	3.893	0.069	0.061	1.224	0.104	0.084	-999	1	0	-999	0
6586477	14.885	1	16	5802.0	117.3	112.3	4.318	0.047	0.048	1.003	0.076	0.076	-999	1	0	-999	0
6586487	15.562	1	16	5726.2	111.7	108.1	4.387	0.055	0.060	0.970	0.071	0.073	-999	1	0	-999	0
6586490	15.876	1	16	5536.7	105.4	102.3	4.477	0.043	0.056	0.910	0.056	0.063	-999	1	0	-999	0
6586514	15.664	1	16	5623.7	103.6	98.6	4.531	0.029	0.039	0.894	0.046	0.052	-999	1	0	-999	0
6586518	15.958	1	16	5653.3	119.1	115.8	4.067	0.082	0.080	1.026	0.087	0.079	-999	1	0	-999	0
6586529	15.371	1	16	5622.4	120.7	117.0	3.779	0.169	0.160	1.229	0.209	0.166	-999	1	-999	-999	0
6586564	15.022	1	16	5767.6	111.8	111.9	4.122	0.052	0.055	1.053	0.101	0.080	-999	1	0	-999	0
6586593	12.631	0	16	6158.8	112.2	111.4	4.423	0.028	0.036	1.014	0.049	0.060	-999	1	0	-999	0
6586651	15.41	1	16	5290.6	84.2	73.9	4.247	0.039	0.037	0.877	0.036	0.027	1	1	0	-999	0
6586665	12.381	0	16	6126.5	127.0	114.5	3.834	0.053	0.041	1.369	0.162	0.077	-999	1	0	-999	0
6586680	15.551	1	16	5479.6	110.9	105.0	4.397	0.056	0.054	0.898	0.069	0.062	-999	1	0	-999	0
6586786	15.591	2	16	5639.4	103.1	100.0	4.476	0.037	0.050	0.933	0.054	0.063	-999	1	0	-999	0
6586790	14.58	1	16	5147.8	95.2	85.1	3.333	0.083	0.090	0.997	0.191	0.166	0	2	0	-999	0
6586925	15.535	2	3	5944.0	166.0	208.0	4.352	0.108	0.201	1.101	0.133	0.148	-999	2	-999	-999	1
6586975	14.562	11	11	6428.7	139.0	122.2	4.159	0.039	0.041	1.312	0.062	0.061	-999	1	0	-999	0
6586988	13.838	1	16	6677.6	130.6	145.3	4.126	0.032	0.031	1.354	0.061	0.050	-999	1	0	-999	0
6587002	14.157	1	16	5191.6	93.5	89.3	4.561	0.022	0.033	0.831	0.033	0.046	1	1	0	0	0
6587011	14.757	1	16	5681.9	118.2	115.5	4.046	0.055	0.046	1.045	0.085	0.073	-999	1	0	-999	0
6587065	12.27	0	16	6146.0	165.0	202.0	4.384	0.087	0.203	1.090	0.166	0.135	-999	2	-999	-999	1
6587105	15.16	1	16	5545.6	98.1	97.1	4.476	0.033	0.042	0.948	0.051	0.058	-999	1	0	0	0
6587113	12.651	6	10	6444.0	135.7	128.1	4.055	0.046	0.043	1.091	0.085	0.063	2	1	0	-999	0
6587117	14.805	1	16	6046.5	120.1	117.0	4.257	0.042	0.045	1.102	0.071	0.075	-999	1	0	-999	0
6587130	13.781	1	16	5746.6	104.4	109.9	4.153	0.039	0.043	1.078	0.089	0.077	0	1	0	-999	0
6587136	14.872	1	16	5322.4	95.1	79.5	4.182	0.036	0.032	0.884	0.045	0.033	1	1	0	-999	0
6587150	12.626	0	16	6804.2	147.2	133.1	4.182	0.032	0.032	1.402	0.076	0.065	-999	1	0	-999	0
6587159	15.433	1	16	5996.9	119.4	113.2	4.296	0.054	0.055	1.083	0.074	0.080	-999	1	0	-999	0
6587208	13.926	1	16	6291.9	125.3	126.5	3.975	0.039	0.045	1.250	0.097	0.077	-999	1	0	-999	0
6587227	14.216	1	16	5969.2	114.6	116.1	4.425	0.037	0.042	0.934	0.062	0.063	-999	1	0	-999	0
6587236	12.292	0	16	6222.7	127.5	121.9	3.640	0.030	0.027	1.435	0.066	0.055	2	1	0	-999	0
6587246	14.751	1	16	6356.5	127.4	130.3	4.239	0.044	0.044	1.248	0.062	0.072	0	1	0	-999	0
6587248	14.49	1	16	5180.7	118.8	106.7	3.687	0.043	0.062	1.227	0.093	0.134	0	1	0	-999	0
6587295	15.178	1	16	5872.9	113.4	112.5	4.118	0.047	0.055	1.108	0.097	0.088	-999	1	0	-999	0
6587398	15.123	1	16	5892.6	105.3	102.0	4.435	0.033	0.045	1.011	0.054	0.069	-999	1	0	-999	0
6587445	15.531	2	16	5935.5	111.6	104.5	4.492	0.029	0.037	0.965	0.050	0.056	-999	1	0	-999	0
6587476	14.665	1	16	5800.0	118.9	112.9	4.370	0.050	0.048	0.861	0.067	0.057	-999	1	0	-999	0
6587477	15.461	1	16	5763.1	118.0	112.5	4.315	0.056	0.055	0.990	0.076	0.076	-999	1	0	-999	0
6587479	13.959	1	16	5685.0	169.0	152.0	4.026	0.413	0.148	0.975	0.114	0.125	-999	2	-999	-999	1
6587563	14.702	14	15	6312.6	115.8	111.1	4.380	0.024	0.034	1.148	0.044	0.061	-999	1	0	-999	0
6587607	14.252	15	15	5117.6	119.9	99.1	3.539	0.054	0.076	1.346	0.126	0.190	0	1	0	-999	0
6587660	15.048	1	16	5583.9	102.1	98.3	4.494	0.031	0.043	0.918	0.048	0.061	-999	1	0	-999	0
6587746	14.63	1	16	5432.1	100.5	98.7	4.516	0.029	0.042	0.883	0.045	0.061	1	1	0	-999	0
6587764	15.984	1	16	5551.1	102.1	99.3	4.528	0.031	0.044	0.887	0.048	0.055	-999	1	0	-999	0
6587816	15.839	1	16	4517.7	81.8	74.8	4.577	0.025	0.019	0.727	0.030	0.025	1	1	0	-999	0
6587847	14.894	1	16	5660.2	114.4	109.7	4.314	0.082	0.080	0.956	0.074	0.071	-999	1	0	-999	0
6587956	14.805	1	16	5377.1	96.6	93.4	4.573	0.019	0.032	0.828	0.032	0.048	1	1	0	-999	0
6588023	14.243	1	16	5101.9	103.0	97.0	4.514	0.059	0.073	0.813	0.049	0.049	0	1	-999	-999	0
6589949	15.598	2	17	5634.5	109.9	104.1	4.489	0.048	0.051	0.814	0.053	0.051	-999	1	0	-999	0
6590056	15.472	1	17	5199.4	107.7	109.2	4.337	0.159	0.512	0.862	0.122	0.061	1	1	-999	-999	0
6590069	15.282	1	17	5831.1	112.5	108.3	4.299	0.054	0.055	1.018	0.076	0.077	-999	1	0	-999	0
6590099	15.537	1	17	5517.0	100.4	100.7	4.451	0.046	0.053	0.909	0.062	0.066	-999	1	0	-999	0
6590112	14.962	1	17	5854.2	124.7	119.4	3.959	0.046	0.043	0.925	0.060	0.054	-999	1	0	-999	0
6590169	14.578	1	17	6278.0	168.0	205.0	4.425	0.054	0.216	1.132	0.157	0.157	1	2	-999	-999	1
6590235	15.639	1	17	5477.0	100.7	99.8	4.476	0.042	0.053	0.898	0.057	0.064	-999	1	0	-999	0
6590265	15.902	1	17	5334.0	114.1	109.6	3.935	0.101	0.098	0.981	0.101	0.087	-999	1	0	-999	0
6590271	14.648	1	17	5707.2	107.2	103.0	4.269	0.040	0.041	1.069	0.063	0.069	-999	1	0	-999	0
6590276	14.961	1	17	5368.1	92.9	88.6	4.604	0.020	0.031	0.766	0.027	0.038	-999	1	0	-999	0
6590296	15.602	1	17	5859.3	109.3	106.6	4.374	0.051	0.057	1.015	0.070	0.076	-999	1	0	-999	0
6590307	15.627	2	17	5201.1	95.6	91.0	4.552	0.029	0.039	0.822	0.042	0.053	-999	1	0	-1	0
6590330	15.516	1	17	5545.2	107.8	104.6	4.191	0.054	0.053	0.936	0.070	0.065	-999	1	0	-999	0
6590341	13.444	0	17	5908.0	118.5	116.6	3.922	0.037	0.034	1.018	0.066	0.053	-999	1	0	-999	0
6590348	14.993	1	17	5688.0	112.5	110.6	4.044	0.070	0.062	1.050	0.086	0.076	-999	1	0	-999	0
6590362	14.973	1	17	5425.8	109.8	104.5	4.105	0.045	0.046	0.921	0.063	0.059	0	1	0	-1	0
6590409	14.812	1	17	5238.1	102.6	96.9	4.510	0.057	0.079	0.834	0.054	0.054	1	1	-999	-999	0
6590410	14.658	1	17	6196.0	127.1	119.4	4.102	0.041	0.043	1.268	0.063	0.091	-999	1	0	-999	0
6590486	15.693	4	17	5467.2	105.8	101.5	4.424	0.053	0.054	0.896	0.066	0.063	-999	1	0	-999	0
6590528	15.479	1	17	5354.0	160.0	160.0	4.552	0.096	0.064	0.684	0.090	0.032	0	2	-999	-999	1
6590653	16.119	3	4	4704.4	82.9	78.2	4.554	0.031	0.025	0.757	0.035	0.029	0	1	0	-999	0
6590697	14.487	15	15	5013.1	94.5	86.2	3.499	0.065	0.087	1.251	0.156	0.210	0	2	0	-999	0
6590705	14.623	1	17	5410.2	104.5	88.8	4.320	0.041	0.035	0.882	0.060	0.046	-999	1	0	-999	0
6590707	14.959	1	17	5765.5	108.5	106.5	4.231	0.046	0.049	1.010	0.079	0.076	-999	1	0	-999	0
6590760	15.698	4	17	5455.6	116.9	111.3	4.002	0.059	0.057	0.983	0.069	0.070	-999	1	0	-999	0
6590792	15.986	4	17	5089.2	76.8	71.7	4.391	0.032	0.031	0.844	0.024	0.021	0	1	1	-999	0
6590852	13.806	1	17	5795.0	155.0	155.0	4.270	0.231	0.189	0.876	0.130	0.080	-999	2	-999	-999	1
6590870	15.052	1	17	4902.0	84.7	82.9	3.342	0.089	0.101	1.184	0.205	0.224	7	2	0	-999	0
6590927	14.363	1	17	6046.5	115.1	113.2	4.326	0.039	0.043	1.092	0.070	0.078	-999	1	0	-999	0
6590932	13.337	0	17	6196.8	107.2	109.1	4.344	0.025	0.031	1.189	0.048	0.065	-999	1	0	-999	0
6590959	15.332	1	17	5116.0	93.2	88.4	4.558	0.027	0.036	0.808	0.039	0.050	0	1	0	-999	0
6591028	15.041	4	17	6280.0	127.2	120.9	4.020	0.048	0.051	1.350	0.073	0.093	-999	1	0	-999	0
6591069	12.922	0	17	5962.7	119.6	110.3	4.226	0.039	0.041	1.046	0.075	0.074	-999	1	0	-999	0
6591080	13.677	1	17	6212.8	123.9	116.8	4.274	0.031	0.041	1.180	0.065	0.080	-999	1	0	-999	0
6591220	15.734	1	17	4874.2	87.6	82.3	4.606	0.023	0.029	0.734	0.036	0.039	1	1	0	-999	0
6591229	15.92	4	17	5067.0	176.0	176.0	4.552	0.060	0.060	0.754	0.087	0.063	0	2	-999	-999	1
6591255	15.275	1	17	6355.0	172.0	210.0	4.410	0.060	0.192	1.151	0.154	0.139	-999	2	-999	-999	1
6591257	13.737	1	17	5990.0	119.6	118.2	3.960	0.055	0.037	1.189	0.135	0.070	-999	1	0	-999	0
6591286	14.174	10	10	6167.6	129.4	125.4	3.977	0.039	0.040	1.043	0.065	0.063	-999	1	0	-999	0
6591326	15.93	4	17	5056.5	108.7	96.0	3.570	0.094	0.109	1.223	0.156	0.190	0	1	0	-999	0
6591345	12.009	0	17	6648.5	141.1	132.5	4.000	0.030	0.030	1.430	0.071	0.069	-999	1	0	-999	0
6591347	15.386	1	17	5227.3	122.5	116.0	3.743	0.051	0.063	1.161	0.099	0.114	1	1	0	-999	0
6591355	14.48	4	17	6135.4	130.6	113.6	4.159	0.041	0.041	1.205	0.065	0.088	-999	1	0	-999	0
6591407	15.681	1	17	5799.1	110.7	108.0	4.388	0.052	0.059	0.993	0.069	0.074	-999	1	0	-999	0
6591416	15.807	2	17	5640.2	118.6	113.4	3.847	0.076	0.072	1.178	0.093	0.093	-999	1	0	-999	0
6591438	14.353	1	17	6208.0	175.0	218.0	4.454	0.056	0.224	1.086	0.159	0.144	-999	2	-999	-999	1
6591473	15.689	1	17	5487.9	105.2	99.3	4.621	0.029	0.030	0.767	0.042	0.040	-999	1	0	-999	0
6591525	15.228	1	17	6069.1	114.6	108.5	4.006	0.057	0.064	1.271	0.094	0.109	-999	1	0	-999	0
6591545	14.932	1	17	4948.1	85.2	82.8	3.379	0.083	0.099	1.239	0.187	0.228	2	2	0	-999	0
6591580	14.924	1	17	5712.2	120.0	114.5	3.885	0.047	0.046	1.170	0.070	0.074	-999	1	0	-999	0
6591587	15.663	4	17	4995.4	91.7	82.9	3.370	0.109	0.117	1.311	0.182	0.224	0	2	0	-999	0
6591602	15.2	1	17	5873.9	105.1	103.3	4.440	0.032	0.044	1.004	0.053	0.068	-999	1	0	-999	0
6591704	13.945	1	17	6600.5	132.6	125.3	3.947	0.035	0.039	1.425	0.069	0.092	-999	3	0	-999	0
6591726	15.251	1	17	5958.2	108.4	103.9	4.453	0.028	0.039	1.012	0.047	0.062	-999	1	0	-999	0
6591789	13.935	1	17	5520.5	121.4	114.6	3.994	0.056	0.054	1.012	0.071	0.071	3	1	0	-1	0
6591823	15.164	1	17	5550.6	120.0	113.0	3.996	0.047	0.046	1.022	0.069	0.068	-999	1	0	-999	0
6591843	14.974	1	17	5838.8	106.1	106.1	4.380	0.040	0.046	1.050	0.064	0.070	-999	1	0	-999	0
6591902	15.105	4	17	5822.1	119.7	113.5	4.037	0.064	0.058	1.114	0.120	0.081	0	1	0	-999	0
6591920	15.355	1	17	5399.1	109.7	100.5	4.423	0.050	0.047	0.878	0.067	0.057	-999	1	0	-999	0
6591955	13.207	0	17	5757.6	119.1	115.8	3.921	0.036	0.034	1.040	0.065	0.058	-999	1	0	-999	0
6591972	15.893	10	17	4688.0	167.0	167.0	4.560	0.065	0.030	0.725	0.070	0.058	0	2	-999	-999	1
6591993	15.733	2	3	5715.7	113.5	108.2	4.343	0.061	0.060	0.971	0.074	0.073	0	1	0	-999	0
6592180	15.781	1	17	5153.4	99.5	93.5	4.551	0.030	0.039	0.815	0.042	0.052	0	1	0	-999	0
6592259	15.387	1	17	5798.1	115.1	111.6	4.343	0.053	0.054	0.999	0.075	0.077	-999	1	0	-999	0
6592303	15.404	1	17	5372.6	117.2	113.2	3.772	0.053	0.057	1.186	0.092	0.100	-999	1	0	-999	0
6592417	14.331	1	17	5084.7	84.0	74.7	4.447	0.031	0.021	0.828	0.042	0.027	-999	1	0	-999	0
6592534	15.91	1	17	5616.8	106.9	104.6	4.397	0.060	0.064	0.937	0.069	0.069	-999	1	0	-999	0
6592545	13.31	0	17	5273.0	122.3	119.6	3.770	0.024	0.032	1.303	0.051	0.066	1	1	0	-999	0
6592555	14.957	1	17	5750.9	122.7	110.9	3.728	0.052	0.051	1.347	0.078	0.084	-999	1	0	-999	0
6592597	15.789	1	17	5836.0	111.9	108.5	4.327	0.063	0.063	1.015	0.074	0.077	-999	1	0	-999	0
6592605	13.964	1	17	5907.9	118.4	120.1	3.713	0.032	0.031	1.254	0.058	0.059	1	1	0	-999	0
6592641	15.935	4	17	5196.1	118.0	106.5	3.619	0.085	0.100	1.298	0.142	0.160	0	1	0	-999	0
6592695	15.515	1	17	5764.9	120.3	110.2	3.850	0.068	0.065	1.220	0.086	0.086	-999	1	0	-999	0
6592706	15.365	4	17	5656.4	112.1	112.4	3.867	0.055	0.052	1.165	0.076	0.078	-999	1	0	-999	0
6592730	15.003	1	17	6085.6	118.2	109.2	4.180	0.047	0.048	1.174	0.068	0.090	-999	1	0	-999	0
6592751	14.517	1	17	5774.7	109.2	108.6	4.130	0.051	0.054	1.053	0.099	0.080	-999	1	0	-999	0
6592759	15.185	1	17	5532.2	110.5	103.9	4.303	0.047	0.046	0.915	0.068	0.062	0	1	0	-999	0
6592765	14.712	1	17	5500.5	103.3	102.0	4.456	0.040	0.047	0.906	0.062	0.067	-999	1	0	-999	0
6592800	13.846	1	17	5604.6	96.6	97.7	4.431	0.035	0.040	0.983	0.061	0.066	-999	1	0	-999	0
6592817	15.859	4	17	4790.6	83.8	78.2	4.568	0.029	0.028	0.759	0.038	0.036	0	1	0	-999	0
6592824	15.338	1	17	5295.6	121.9	114.6	3.656	0.056	0.066	1.327	0.103	0.126	-999	1	0	-999	0
6592829	14.084	1	17	5037.7	87.8	82.8	4.562	0.026	0.032	0.796	0.038	0.048	1	1	0	-999	0
6592831	13.802	1	17	6365.1	126.5	124.5	3.965	0.097	0.092	1.194	0.077	0.074	-999	1	-999	-999	0
6592832	15.293	1	17	5870.6	118.9	118.0	3.951	0.067	0.057	1.183	0.118	0.081	-999	1	0	-1	0
6592840	14.767	1	17	5949.0	104.1	105.5	4.131	0.041	0.049	1.144	0.078	0.095	-999	1	0	-999	0
6592849	15.998	1	17	5251.4	77.5	71.2	4.286	0.051	0.054	0.871	0.032	0.026	1	1	0	-999	0
6592873	14.802	14	15	6123.6	116.1	114.3	4.353	0.041	0.045	1.057	0.066	0.070	-999	1	0	-999	0
6592885	15.013	4	17	5952.0	117.4	107.4	4.242	0.045	0.050	1.086	0.074	0.082	-999	1	0	-999	0
6592912	15.61	4	17	5865.8	113.1	111.4	4.033	0.075	0.076	1.141	0.113	0.089	-999	1	0	-999	0
6592925	15.464	1	17	5495.4	99.6	98.5	4.472	0.041	0.051	0.903	0.058	0.064	-999	1	0	-999	0
6592970	12.763	0	17	5810.1	111.9	93.0	4.131	0.030	0.039	1.211	0.055	0.097	-999	1	0	-999	0
6592973	14.178	1	17	5803.2	115.5	111.1	4.308	0.043	0.044	1.005	0.076	0.076	-999	1	0	-999	0
6592988	15.454	1	17	5538.7	114.2	109.6	4.143	0.053	0.052	0.947	0.071	0.066	-999	1	0	-999	0
6593025	15.889	1	17	5469.9	99.0	95.9	4.555	0.026	0.038	0.854	0.043	0.051	-999	1	0	-999	0
6593093	15.725	2	3	5636.6	100.6	97.7	4.499	0.033	0.046	0.922	0.050	0.059	-999	1	0	-999	0
6593150	15.861	1	17	5357.2	111.8	103.7	4.080	0.077	0.071	0.910	0.063	0.056	-999	1	0	1	0
6593339	13.768	1	17	6618.6	128.0	137.8	4.090	0.042	0.044	1.389	0.069	0.059	-999	3	0	-999	0
6593353	13.875	1	17	6462.8	145.9	120.6	4.152	0.034	0.038	1.190	0.053	0.075	-999	1	0	-999	0
6593356	15.777	2	17	5438.9	109.6	98.0	4.209	0.070	0.069	0.902	0.063	0.053	-999	1	0	-999	0
6593363	13.545	0	17	5998.5	124.1	118.7	4.176	0.041	0.039	0.934	0.071	0.060	3	1	0	-1	0
6593393	15.622	0	17	6221.8	117.3	113.5	3.948	0.029	0.046	1.404	0.064	0.126	2	1	0	-999	0
6593410	15.034	1	17	5590.4	111.7	107.8	4.312	0.055	0.054	0.932	0.071	0.067	-999	1	0	-999	0
6593424	15.346	1	17	5614.7	112.1	107.8	4.279	0.055	0.056	0.944	0.072	0.068	-999	1	0	-999	0
6593443	15.949	4	17	5627.7	110.7	107.3	4.338	0.069	0.067	0.943	0.072	0.069	-999	1	0	-999	0
6593474	15.656	1	17	5656.7	117.1	110.8	3.999	0.077	0.067	1.062	0.084	0.078	-999	1	0	-999	0
6593498	15.404	1	17	5596.0	100.9	99.1	4.480	0.036	0.048	0.924	0.053	0.063	-999	1	0	-999	0
6593511	15.794	1	17	5600.5	107.4	105.5	4.389	0.060	0.062	0.932	0.070	0.068	-999	1	0	-999	0
6593574	15.944	4	17	4965.8	92.5	86.9	4.582	0.026	0.034	0.768	0.039	0.044	0	1	0	-999	0
6593575	13.942	1	17	5610.0	116.0	110.4	4.119	0.059	0.058	0.984	0.078	0.072	3	1	0	-999	0
6593619	14.804	1	17	5370.2	101.4	97.8	4.490	0.038	0.044	0.874	0.056	0.061	0	1	0	-999	0
6593620	13.64	0	17	5582.6	108.1	103.7	4.000	0.035	0.034	0.917	0.058	0.053	2	1	0	-999	0
6593644	15.406	1	17	5879.6	113.2	110.5	4.315	0.057	0.056	1.033	0.075	0.078	-999	1	0	-999	0
6593674	15.729	4	17	5552.6	116.6	110.1	3.907	0.071	0.069	1.091	0.086	0.084	-999	1	0	-999	0
6593676	14.791	1	17	5920.5	120.0	120.9	3.809	0.059	0.051	1.313	0.117	0.076	-999	1	0	-999	0
6593689	14.952	1	17	5558.5	99.0	94.1	4.514	0.026	0.039	0.906	0.042	0.057	1	1	0	-999	0
6593701	13.391	0	17	5144.4	105.9	83.4	3.292	0.158	0.191	1.442	0.267	0.218	2	2	-999	-999	0
6593707	14.226	1	17	5902.8	110.7	114.9	4.010	0.056	0.047	1.162	0.131	0.080	-999	1	0	-999	0
6593722	14.393	1	17	5979.4	102.4	109.3	4.112	0.037	0.049	1.173	0.073	0.100	-999	1	0	-999	0
6593734	15.509	1	17	5780.4	110.9	107.4	4.342	0.058	0.058	0.993	0.074	0.075	-999	1	0	-1	0
6593820	15.824	1	17	5284.7	88.2	80.6	4.235	0.099	0.110	0.875	0.042	0.033	0	1	0	-999	0
6593856	16.513	6	6	4584.9	9.8	14.9	3.639	0.062	0.075	0.920	0.018	0.010	0	1	-999	-999	0
6593938	14.393	1	17	4846.5	86.0	77.6	4.577	0.025	0.028	0.762	0.036	0.040	1	1	0	-999	0
6593941	15.847	4	17	5660.7	111.8	107.4	4.200	0.124	0.119	0.982	0.084	0.078	-999	1	0	-999	0
6593964	15.666	1	17	5003.5	99.5	90.1	3.512	0.099	0.112	1.212	0.170	0.206	0	1	0	-999	0
6593988	15.403	4	17	5752.8	112.3	108.0	4.269	0.056	0.058	0.995	0.077	0.075	-999	1	0	-999	0
6593990	15.521	1	17	5171.3	96.8	85.7	4.467	0.045	0.037	0.832	0.053	0.041	0	1	0	-999	0
6594044	15.217	1	17	5411.4	110.6	96.6	4.372	0.050	0.042	0.879	0.066	0.051	-999	1	0	-999	0
6594089	15.339	1	17	6178.0	188.0	206.0	4.490	0.054	0.216	1.013	0.134	0.134	-999	2	-999	-999	1
6594107	15.344	1	17	5775.7	112.9	108.3	4.291	0.054	0.055	0.999	0.076	0.075	-999	1	0	-999	0
6594175	15.458	1	17	5188.7	97.0	88.1	4.495	0.042	0.039	0.835	0.053	0.049	1	1	0	-999	0
6594211	15.144	1	17	5731.6	119.2	108.7	3.934	0.057	0.052	1.137	0.078	0.076	0	1	0	-999	0
6594217	11.093	0	1	4028.0	79.4	70.9	1.679	0.100	0.082	1.039	0.253	0.141	2	2	0	-999	0
6594224	15.257	1	17	4736.6	85.8	76.3	4.594	0.022	0.025	0.735	0.033	0.035	1	1	0	-999	0
6594264	14.143	1	17	5814.7	106.4	103.2	4.466	0.032	0.039	0.930	0.052	0.061	-999	1	0	-999	0
6594276	14.819	1	17	5620.2	100.7	97.5	4.457	0.036	0.045	0.936	0.059	0.067	-999	1	0	-999	0
6594287	15.364	1	17	5643.4	110.2	105.3	4.289	0.052	0.053	0.952	0.073	0.070	-999	1	0	-999	0
6594315	14.847	14	15	6001.0	106.0	104.2	4.409	0.031	0.042	1.051	0.054	0.071	-999	1	0	-999	0
6594393	14.786	1	17	5680.6	112.2	107.5	4.201	0.048	0.048	0.984	0.079	0.073	-999	1	0	-999	0
6594498	15.796	2	17	5100.9	88.6	81.3	4.454	0.039	0.031	0.823	0.044	0.032	1	1	0	-999	0
6594840	13.26	2	15	6014.8	124.5	119.2	4.096	0.038	0.037	0.883	0.058	0.052	-999	1	0	-999	0
6594938	15.089	1	17	5657.9	113.8	112.4	3.903	0.046	0.046	1.134	0.070	0.072	-999	1	0	-999	0
6594945	13.039	0	17	6397.5	125.4	112.8	4.091	0.029	0.037	1.195	0.055	0.082	-999	1	0	1	0
6594970	14.571	1	17	5742.8	101.2	98.2	4.447	0.033	0.043	0.970	0.057	0.069	-999	1	0	-999	0
6594972	15.345	1	17	5677.6	113.3	107.3	4.312	0.044	0.044	0.960	0.074	0.071	3	1	0	-1	0
6594991	15.607	1	17	5390.5	108.2	96.3	4.157	0.053	0.053	0.898	0.059	0.048	1	1	0	-999	0
6595005	15.865	1	17	5634.8	109.8	107.0	4.359	0.062	0.061	0.943	0.072	0.070	-999	1	0	-999	0
6595012	11.804	0	17	6597.0	148.6	134.1	3.924	0.047	0.031	1.229	0.113	0.051	-999	1	0	-999	0
6595032	14.448	15	15	5119.3	112.5	98.3	3.622	0.051	0.073	1.260	0.113	0.169	0	1	0	-999	0
6595101	16.612	3	4	4816.6	94.1	88.2	4.589	0.028	0.034	0.744	0.041	0.040	0	1	0	-999	0
6595155	15.717	1	17	5532.9	119.9	115.2	3.953	0.057	0.056	1.047	0.073	0.073	-999	1	0	-999	0
6595176	15.304	14	17	5046.1	76.3	72.0	2.652	0.090	0.094	2.482	0.238	0.323	2	2	0	-999	0
6595241	15.658	4	17	5995.0	197.0	215.0	4.473	0.081	0.189	0.896	0.110	0.100	-999	2	-999	-999	1
6595272	14.543	10	13	4729.0	170.0	170.0	4.632	0.036	0.044	0.681	0.069	0.062	0	2	-999	-999	1
6595333	15.944	4	17	5496.0	199.0	182.0	4.592	0.034	0.136	0.869	0.081	0.102	0	2	-999	-999	1
6595359	14.748	4	17	5703.3	113.3	108.5	4.212	0.060	0.061	0.991	0.080	0.075	-999	1	0	-999	0
6595361	14.408	1	17	6036.0	121.1	120.0	4.225	0.043	0.043	1.128	0.070	0.085	-999	1	0	-999	0
6595404	14.842	1	17	5520.6	99.6	99.5	4.497	0.030	0.043	0.906	0.049	0.062	-999	1	0	-999	0
6595457	15.435	1	17	6217.0	169.0	225.0	4.472	0.054	0.216	1.056	0.144	0.144	-999	2	-999	-999	1
6595460	14.912	1	17	5356.9	99.5	95.3	4.504	0.035	0.043	0.870	0.051	0.060	-999	1	0	-999	0
6595491	15.161	4	17	5756.1	118.2	114.1	3.977	0.062	0.053	1.116	0.089	0.077	-999	1	0	-999	0
6595497	15.862	2	3	5457.2	110.1	98.2	4.246	0.063	0.061	0.901	0.064	0.054	1	1	0	-999	0
6595524	15.188	1	17	5554.1	119.3	113.7	3.837	0.047	0.047	1.166	0.073	0.078	-999	1	0	-999	0
6595542	15.459	1	17	5865.7	114.1	109.1	4.240	0.058	0.058	1.050	0.079	0.081	-999	1	0	-999	0
6595572	15.605	4	17	5552.7	112.8	108.0	4.194	0.061	0.059	0.939	0.071	0.066	-999	1	0	-999	0
6595580	14.961	1	17	5401.4	121.8	119.2	3.697	0.129	0.119	1.222	0.191	0.178	-999	1	-999	-999	0
6595648	15.557	3	16	5788.8	120.5	117.4	3.967	0.083	0.072	1.138	0.100	0.085	-999	1	0	-999	0
6595662	15.715	1	17	5797.0	118.7	114.5	4.306	0.045	0.047	1.004	0.077	0.076	3	1	0	-1	0
6595670	13.228	0	17	6305.3	123.0	124.4	4.102	0.031	0.034	1.271	0.054	0.073	-999	1	0	-999	0
6595714	15.007	14	15	6304.8	131.0	131.9	4.219	0.045	0.054	1.240	0.064	0.077	-999	1	0	-999	0
6595718	15.559	1	17	6019.5	116.6	114.0	4.340	0.051	0.056	1.078	0.070	0.078	-999	1	0	-999	0
6595748	15.512	2	3	5792.6	113.0	110.2	4.371	0.054	0.058	0.994	0.072	0.076	-999	1	0	-999	0
6599351	15.688	2	14	5566.4	116.9	114.7	3.917	0.065	0.064	1.088	0.081	0.080	-999	1	0	-999	0
6599508	14.777	1	17	5603.2	109.9	108.7	4.391	0.044	0.047	0.932	0.072	0.070	-999	1	0	-999	0
6599767	15.436	1	17	5480.6	113.3	107.9	4.114	0.051	0.052	0.936	0.067	0.064	-999	1	0	-999	0
6599775	15.108	1	17	5731.0	118.2	109.8	3.935	0.050	0.047	1.137	0.074	0.074	6	1	0	-999	0
6599913	15.681	2	17	5330.6	104.6	92.0	4.421	0.050	0.043	0.862	0.063	0.049	-999	1	0	-999	0
6599919	13.873	1	17	5493.7	103.3	103.0	4.462	0.040	0.047	0.904	0.061	0.066	3	1	0	1	0
6599949	15.42	1	17	5796.3	114.6	112.3	4.222	0.099	0.095	1.028	0.089	0.083	-999	1	0	-1	0
6599975	13.71	1	17	6271.1	114.2	113.3	4.387	0.025	0.034	1.096	0.046	0.063	-999	1	0	0	0
6600003	14.533	1	17	5419.3	98.7	97.2	4.522	0.027	0.041	0.879	0.043	0.059	0	1	0	-999	0
6600074	12.006	0	17	6515.9	121.5	127.5	3.902	0.030	0.033	1.499	0.071	0.098	-999	1	0	-999	0
6600246	15.609	1	17	6102.6	116.1	115.2	4.301	0.054	0.056	1.121	0.071	0.079	-999	1	0	-999	0
6600320	15.918	1	17	4933.6	87.8	83.4	3.413	0.073	0.096	1.196	0.188	0.223	2	2	0	-999	0
6600321	15.189	1	17	5603.2	111.9	107.6	4.318	0.050	0.050	0.935	0.072	0.067	-999	1	0	-999	0
6600407	15.053	1	17	5694.5	102.6	97.1	4.522	0.021	0.032	0.916	0.038	0.051	-999	1	0	-999	0
6600428	15.446	1	17	5748.4	109.6	105.1	4.323	0.054	0.054	0.984	0.075	0.074	-999	1	0	-999	0
6600439	14.196	1	17	5928.6	119.5	111.2	4.245	0.039	0.044	1.076	0.075	0.082	-999	1	0	-999	0
6600468	15.951	4	17	5378.3	106.1	90.8	4.353	0.059	0.053	0.874	0.060	0.046	6	1	0	-999	0
6600492	14.728	1	17	5883.9	113.6	107.9	4.186	0.040	0.047	1.083	0.080	0.085	-999	1	0	-1	0
6600510	15.662	1	17	5834.8	107.3	105.8	4.425	0.042	0.053	0.996	0.061	0.071	-999	1	0	-999	0
6600515	14.726	1	17	6078.6	119.8	113.5	4.008	0.201	0.202	1.248	0.198	0.142	-999	1	-999	-1	0
6600522	15.146	1	17	6044.4	119.8	117.2	4.261	0.047	0.051	1.115	0.073	0.082	-999	1	0	-999	0
6600579	16.724	6	6	4217.3	78.3	51.9	4.625	0.029	0.028	0.646	0.030	0.022	0	1	0	-999	0
6600584	15.897	4	17	4983.0	102.0	88.8	3.820	0.064	0.070	0.925	0.085	0.072	0	1	0	-999	0
6600658	15.656	1	17	5470.5	107.5	101.2	4.393	0.055	0.052	0.895	0.068	0.061	1	1	0	-999	0
6600734	12.552	1	17	6537.6	138.3	133.9	4.081	0.030	0.030	1.398	0.068	0.058	-999	1	0	-999	0
6600798	14.712	14	15	6184.5	124.9	115.4	4.237	0.048	0.041	1.180	0.069	0.081	-999	1	0	-999	0
6600824	14.74	1	17	5578.9	111.2	108.3	3.763	0.041	0.043	1.265	0.069	0.080	-999	1	0	-999	0
6600837	13.796	1	17	5667.4	115.2	108.8	4.058	0.045	0.043	0.959	0.068	0.061	-999	1	0	-999	0
6600838	14.113	1	17	6240.3	123.7	116.3	4.022	0.036	0.042	1.338	0.067	0.106	-999	1	0	-999	0
6600847	13.026	0	17	5880.3	111.5	109.9	4.368	0.039	0.041	1.004	0.070	0.070	1	1	0	-999	0
6600912	13.933	1	17	5199.7	106.1	94.5	3.578	0.091	0.100	1.020	0.159	0.136	1	1	-999	-999	0
6602972	14.525	2	15	5700.4	117.1	110.6	3.945	0.042	0.039	1.116	0.070	0.069	-999	1	0	-999	0
6603087	15.395	4	17	5256.7	97.8	91.7	4.502	0.039	0.042	0.848	0.053	0.055	1	1	0	-999	0
6603089	15.612	4	17	6169.7	127.3	116.3	4.230	0.061	0.063	1.180	0.071	0.084	-999	1	0	-999	0
6603096	14.753	1	17	5124.9	92.8	87.3	4.541	0.030	0.036	0.819	0.043	0.052	0	1	0	-999	0
6603113	15.383	1	17	5884.9	113.9	109.1	4.235	0.051	0.053	1.060	0.078	0.082	-999	1	0	-999	0
6603238	15.12	1	17	5121.3	87.6	82.6	4.607	0.019	0.028	0.754	0.030	0.042	0	1	0	-999	0
6603247	13.779	1	17	5367.2	90.5	90.8	4.573	0.021	0.033	0.810	0.031	0.044	-999	1	0	-999	0
6603322	14.665	1	17	4899.6	88.5	83.1	3.468	0.081	0.089	1.096	0.194	0.186	0	2	0	-999	0
6603349	14.964	1	17	5497.6	104.4	101.8	4.442	0.043	0.048	0.905	0.065	0.066	-999	1	0	-999	0
6603408	13.617	1	17	5876.1	116.2	107.7	4.267	0.035	0.037	1.138	0.064	0.070	-999	1	0	-999	0
6603432	14.262	1	17	6196.5	122.0	117.3	4.281	0.034	0.044	1.168	0.064	0.079	-999	1	0	-999	0
6603437	15.903	1	17	5127.2	115.8	97.4	3.574	0.107	0.124	1.285	0.162	0.183	0	1	0	-999	0
6603444	15.591	1	17	6075.6	110.8	107.4	4.403	0.036	0.047	1.069	0.057	0.068	-999	1	0	-999	0
6603461	15.241	1	17	6054.2	111.9	110.0	4.015	0.056	0.063	1.258	0.093	0.107	-999	1	0	-999	0
6603521	15.784	1	17	5774.8	111.6	107.4	4.367	0.058	0.061	0.988	0.072	0.075	-999	1	0	-999	0
6603561	14.501	1	17	5799.4	106.2	104.9	4.419	0.036	0.044	0.991	0.064	0.073	1	1	0	-999	0
6603624	14.727	0	17	5649.7	99.9	98.6	4.334	0.035	0.037	1.048	0.060	0.063	2	1	0	-999	0
6603636	15.403	1	17	5135.8	81.6	75.3	4.427	0.033	0.026	0.832	0.040	0.028	1	1	0	-999	0
6603713	15.613	1	17	4942.2	97.6	85.4	3.673	0.072	0.079	0.999	0.137	0.121	0	1	0	-999	0
6603734	15.859	1	17	4701.8	84.6	77.2	4.605	0.022	0.026	0.721	0.033	0.033	1	1	0	-999	0
6603756	15.586	1	17	5293.1	120.5	115.0	3.876	0.049	0.053	1.024	0.074	0.080	3	1	-999	-1	0
6603765	15.455	1	17	5028.7	90.9	83.5	4.559	0.028	0.034	0.795	0.040	0.047	1	1	0	1	0
6603775	13.664	1	17	6292.4	130.9	124.2	4.181	0.038	0.036	1.250	0.066	0.070	-999	1	0	-999	0
6603781	15.511	1	17	5815.3	112.1	108.2	4.303	0.057	0.057	1.012	0.076	0.077	-999	1	0	-999	0
6603783	12.861	1	17	6418.4	121.9	127.2	4.252	0.034	0.034	1.262	0.061	0.065	-999	1	0	-999	0
6603793	15.426	1	17	5656.8	114.2	114.1	3.879	0.057	0.053	1.154	0.075	0.079	-999	1	0	-999	0
6603811	14.98	1	17	6107.9	113.0	112.1	4.343	0.039	0.046	1.109	0.066	0.076	-999	1	0	-999	0
6603854	15.43	1	17	4889.5	85.5	83.3	4.618	0.018	0.025	0.721	0.030	0.036	1	1	0	-999	0
6603873	14.91	1	17	5556.0	113.6	108.9	4.010	0.045	0.043	1.015	0.068	0.067	-999	1	0	-999	0
6603874	13.72	1	17	6385.3	126.4	128.8	4.036	0.033	0.035	1.372	0.069	0.069	-999	1	0	-999	0
6603900	15.628	0	17	5810.0	146.0	146.0	4.494	0.070	0.130	0.853	0.099	0.081	2	2	-999	-999	1
6603928	14.231	1	17	5445.1	105.3	97.2	4.391	0.045	0.041	0.887	0.068	0.058	-999	1	0	-999	0
6603944	14.839	1	17	6430.5	136.6	124.2	4.215	0.042	0.047	1.285	0.062	0.064	-999	1	0	-999	0
6604002	13.562	0	17	6060.9	123.3	117.9	4.287	0.040	0.040	1.001	0.072	0.068	-999	1	0	-999	0
6604040	14.334	1	17	6015.2	117.9	115.5	4.293	0.041	0.043	1.091	0.074	0.079	-999	1	0	-999	0
6604062	15.434	4	17	5355.4	119.5	114.8	3.875	0.049	0.052	1.052	0.075	0.079	-999	1	0	-999	0
6604069	15.295	1	17	5924.3	113.3	115.6	3.988	0.065	0.061	1.189	0.124	0.086	-999	1	0	-999	0
6604091	14.726	1	17	5734.2	112.0	113.3	4.109	0.052	0.050	1.042	0.102	0.077	-999	1	0	-999	0
6604100	15.435	1	17	5277.1	82.3	73.0	4.216	0.043	0.042	0.880	0.034	0.026	-999	1	0	-999	0
6604198	14.629	1	17	5920.3	105.0	101.6	4.446	0.026	0.038	1.013	0.046	0.065	-999	1	0	-999	0
6604202	13.721	1	17	4893.1	89.7	80.7	3.499	0.079	0.077	1.050	0.182	0.159	0	2	0	-999	0
6604265	16.295	6	9	3622.0	108.0	119.0	4.923	0.104	0.085	0.350	0.083	0.102	0	2	-999	-999	1
6604287	14.345	1	17	5459.1	99.0	98.7	4.490	0.033	0.044	0.895	0.054	0.064	-999	1	0	-999	0
6604351	15.539	2	17	5793.6	113.3	111.4	4.231	0.053	0.055	1.022	0.081	0.079	-999	1	0	-999	0
6604478	15.686	1	17	5701.2	118.0	113.6	3.990	0.072	0.062	1.086	0.086	0.077	-999	1	0	-999	0
6604490	15.804	4	17	5667.4	111.7	107.2	4.342	0.059	0.058	0.955	0.074	0.071	-999	1	0	-999	0
6604534	13.868	1	17	5279.9	119.2	113.0	3.829	0.037	0.043	1.075	0.072	0.083	1	1	0	-999	0
6604561	15.242	1	17	5851.5	117.5	113.8	4.033	0.060	0.056	1.130	0.122	0.082	-999	1	0	-999	0
6604599	15.977	4	17	4978.5	99.6	90.1	3.602	0.090	0.103	1.096	0.167	0.170	0	1	0	-999	0
6604612	14.725	1	17	5903.0	109.9	108.2	4.383	0.038	0.045	1.029	0.068	0.077	-999	1	0	-999	0
6604627	15.647	4	17	5941.3	116.1	111.7	4.300	0.063	0.063	1.061	0.076	0.080	-999	1	0	-999	0
6604647	15.448	1	17	5620.2	115.3	115.7	3.752	0.057	0.056	1.246	0.084	0.086	-999	1	0	-999	0
6604709	15.887	4	17	5118.1	118.9	107.7	3.766	0.065	0.074	1.053	0.112	0.116	0	1	0	-999	0
6604748	15.446	1	17	6070.7	111.9	110.1	4.377	0.040	0.049	1.082	0.061	0.073	-999	1	0	-999	0
6604754	14.043	1	17	5995.9	118.1	114.6	4.218	0.038	0.043	1.116	0.071	0.085	-999	1	0	-999	0
6604812	11.536	0	17	6739.3	157.6	126.1	4.169	0.028	0.027	1.319	0.054	0.045	-999	1	0	-999	0
6604832	15.739	4	17	5934.2	113.6	110.6	4.355	0.055	0.061	1.044	0.070	0.077	-999	1	0	-999	0
6604938	13.39	0	17	6541.0	155.0	214.0	4.159	0.209	0.171	1.130	0.192	0.139	-999	2	-999	-999	1
6605070	15.73	4	17	5556.6	116.3	110.9	4.063	0.067	0.063	0.987	0.074	0.071	-999	1	0	-999	0
6605075	15.384	1	17	5871.8	113.5	106.3	4.213	0.054	0.055	1.064	0.080	0.083	-999	1	0	-999	0
6605135	15.045	1	17	6273.1	131.6	122.5	4.063	0.050	0.052	1.317	0.069	0.086	-999	1	0	-999	0
6605142	15.279	1	17	4908.7	85.3	79.0	4.547	0.031	0.029	0.783	0.042	0.039	1	1	0	-999	0
6605176	12.755	1	17	6324.8	121.3	114.0	4.088	0.029	0.037	1.217	0.054	0.087	-999	1	0	-999	0
6605205	15.228	4	17	5362.9	119.8	114.6	3.839	0.045	0.048	1.095	0.077	0.080	-999	1	0	-999	0
6605215	15.283	4	17	5926.4	112.9	111.1	4.350	0.046	0.050	1.043	0.072	0.078	-999	1	0	-999	0
6605256	14.584	14	15	6147.8	122.3	109.1	4.036	0.039	0.049	1.296	0.066	0.114	-999	1	0	-999	0
6605272	14.905	1	17	4928.8	88.1	84.2	3.456	0.078	0.095	1.151	0.189	0.206	0	2	0	-999	0
6605293	14.588	1	17	6433.3	126.4	119.4	4.319	0.028	0.035	1.234	0.050	0.065	-999	1	0	-999	0
6605339	15.515	1	17	5818.7	121.2	115.9	4.016	0.069	0.061	1.123	0.116	0.082	-999	1	0	-999	0
6605390	15.905	1	17	5001.9	91.8	89.1	4.600	0.022	0.030	0.752	0.036	0.042	0	1	0	-999	0
6605416	15.623	2	17	5556.4	113.1	108.1	4.296	0.058	0.057	0.923	0.070	0.065	-999	1	0	-999	0
6605420	15.857	4	17	5650.0	186.0	186.0	4.521	0.081	0.150	0.800	0.106	0.062	-999	2	-999	-999	1
6605424	14.971	1	17	5991.8	114.8	111.0	4.335	0.045	0.049	1.070	0.072	0.078	-999	1	0	-999	0
6605434	15.413	1	17	5306.4	119.0	113.3	3.672	0.056	0.065	1.307	0.101	0.122	-999	1	0	-999	0
6605493	13.799	1	17	5926.9	103.9	104.4	4.376	0.032	0.039	1.090	0.059	0.069	-999	1	0	1	0
6605524	13.142	0	17	5703.4	116.2	111.0	3.991	0.039	0.037	1.085	0.071	0.070	-999	1	0	-999	0
6605545	13.614	1	17	5789.1	114.3	108.4	4.091	0.049	0.045	1.075	0.115	0.079	-999	1	0	-999	0
6605593	15.235	1	17	5995.2	114.0	115.9	3.945	0.065	0.065	1.252	0.130	0.092	0	1	0	-999	0
6605627	15.85	4	17	5489.6	118.4	114.5	3.756	0.187	0.166	1.210	0.241	0.196	-999	1	-999	-999	0
6605629	15.071	1	17	6165.6	113.6	115.4	3.806	0.071	0.075	1.488	0.139	0.147	-999	1	0	-999	0
6605673	11.039	0	17	6018.0	110.8	113.9	4.016	0.052	0.038	1.079	0.113	0.070	-999	1	0	-999	0
6605691	14.147	1	17	5922.6	105.2	113.6	4.047	0.044	0.050	1.159	0.113	0.085	-999	1	0	-999	0
6605708	14.175	1	17	5685.9	125.9	121.8	3.974	0.038	0.037	1.089	0.074	0.073	-999	1	0	-999	0
6605735	15.365	1	17	4246.5	79.2	62.5	4.655	0.018	0.023	0.632	0.018	0.018	1	1	0	-999	0
6605759	15.655	2	17	5651.7	107.4	103.0	4.475	0.052	0.074	0.927	0.063	0.064	-999	1	0	-999	0
6605777	14.772	1	17	5664.3	103.3	100.9	4.408	0.043	0.048	0.951	0.069	0.071	-999	1	0	-999	0
6605809	13.583	0	17	6647.6	132.6	135.1	4.268	0.028	0.032	1.323	0.055	0.055	-999	1	0	-999	0
6605817	14.844	1	17	5790.8	112.6	111.0	4.211	0.047	0.050	1.028	0.083	0.079	-999	1	0	-999	0
6605826	15.053	1	17	6241.4	117.4	113.9	3.882	0.059	0.064	1.457	0.103	0.137	-999	1	0	-999	0
6605848	14.499	1	17	5969.8	114.3	111.8	4.318	0.043	0.045	1.066	0.075	0.078	-999	1	0	-999	0
6605903	15.811	4	17	5912.4	124.6	117.9	4.488	0.035	0.043	0.964	0.057	0.060	-999	1	0	-999	0
6605944	15.491	1	17	6268.9	117.8	111.8	4.378	0.037	0.046	1.132	0.059	0.067	-999	1	0	-999	0
6605965	15.063	1	17	5955.0	179.0	197.0	4.520	0.037	0.213	0.999	0.132	0.132	-999	2	-999	-999	1
6606000	15.628	1	17	5816.0	108.9	107.2	4.385	0.042	0.047	1.000	0.070	0.076	2	1	0	-999	0
6606019	15.214	1	17	5641.9	113.3	108.9	4.237	0.053	0.054	0.961	0.074	0.070	-999	1	0	-999	0
6606046	15.891	2	17	5503.6	102.5	98.9	4.502	0.039	0.055	0.895	0.053	0.060	-999	1	0	-999	0
6606089	15.925	1	17	5626.9	112.9	108.4	4.313	0.076	0.072	0.945	0.073	0.070	-999	1	0	-999	0
6606104	14.903	1	17	5314.9	95.7	83.6	4.345	0.065	0.064	0.864	0.051	0.038	1	1	-999	-999	0
6606183	12.67	0	17	6503.5	124.6	132.2	4.314	0.023	0.032	1.259	0.046	0.060	-999	1	0	-999	0
6606197	14.891	1	17	5884.9	122.5	115.5	3.952	0.232	0.255	1.192	0.238	0.160	-999	1	-999	-999	0
6606281	14.945	1	17	6315.3	123.7	122.7	4.297	0.042	0.050	1.203	0.065	0.075	-999	1	0	-999	0
6606282	14.101	1	17	5508.9	108.7	105.3	4.409	0.071	0.080	0.906	0.067	0.064	3	3	-999	-1	0
6606288	13.362	1	17	5667.7	119.8	113.1	3.937	0.037	0.036	1.110	0.068	0.068	-999	1	0	-999	0
6606296	15.673	2	3	5839.8	116.6	112.4	4.098	0.067	0.075	1.099	0.106	0.087	-999	1	0	-999	0
6606301	14.599	1	17	5619.9	120.7	114.8	3.986	0.045	0.043	1.055	0.070	0.069	-999	1	0	-999	0
6606311	15.602	4	17	5891.7	119.0	116.6	3.942	0.082	0.074	1.203	0.113	0.091	2	1	0	-999	0
6606315	14.846	1	17	5524.1	98.8	98.9	4.475	0.038	0.047	0.911	0.056	0.065	-999	1	0	-999	0
6606333	15.511	0	17	4696.5	84.4	82.8	3.097	0.089	0.090	1.218	0.228	0.225	2	2	0	-999	0
6606379	14.568	1	17	5655.3	116.4	111.3	3.957	0.043	0.043	1.090	0.070	0.069	-999	1	0	-999	0
6606400	14.512	1	17	5948.2	123.3	115.5	4.279	0.042	0.044	1.070	0.077	0.081	-999	1	0	-999	0
6606481	11.942	1	17	6309.4	118.9	121.0	4.285	0.031	0.042	1.210	0.066	0.076	-999	1	0	-999	0
6606528	14.791	1	17	6082.3	114.1	111.6	4.361	0.040	0.048	1.095	0.063	0.077	1	1	0	-999	0
6606575	15.194	1	17	6073.8	117.3	115.7	4.250	0.054	0.056	1.131	0.073	0.083	-999	1	0	-999	0
6606586	15.344	1	17	5592.4	101.2	95.8	4.523	0.029	0.040	0.900	0.045	0.054	-999	1	0	-999	0
6606591	12.355	0	17	6024.2	105.5	100.4	4.117	0.033	0.044	1.191	0.066	0.098	-999	1	0	-999	0
6606616	15.806	4	17	6030.3	114.6	112.1	4.214	0.091	0.090	1.128	0.086	0.088	-999	1	0	-999	0
6606648	15.738	4	17	5989.5	119.5	114.0	4.192	0.085	0.081	1.123	0.088	0.090	-999	1	0	-999	0
6606653	14.181	1	17	6479.4	115.9	129.4	3.597	0.045	0.070	1.911	0.110	0.180	3	1	0	-1	0
6606657	14.602	1	17	6106.5	110.4	105.7	4.425	0.026	0.037	1.063	0.046	0.061	-999	1	0	-999	0
6606694	15.338	1	17	5568.3	107.0	106.4	4.411	0.054	0.058	0.923	0.068	0.068	-999	1	0	-999	0
6606729	14.521	1	17	5640.4	116.5	111.7	4.125	0.052	0.049	0.994	0.081	0.072	1	1	0	-999	0
6606787	13.601	15	15	5025.3	68.5	63.8	2.870	0.032	0.052	2.080	0.134	0.102	2	2	0	-999	0
6606797	14.783	1	17	6114.0	115.4	116.0	4.277	0.051	0.053	1.136	0.071	0.081	6	1	0	-999	0
6606844	15.344	1	17	6015.5	115.6	112.6	4.318	0.058	0.061	1.083	0.073	0.079	-999	1	0	-999	0
6606867	15.155	0	17	5448.9	82.9	76.8	4.291	0.021	0.019	0.807	0.026	0.022	2	1	0	-999	0
6606870	15.506	1	17	5651.2	108.1	104.5	4.356	0.064	0.063	0.949	0.072	0.070	-999	1	0	-999	0
6606909	15.841	4	17	5646.7	104.3	99.8	4.471	0.045	0.061	0.932	0.059	0.063	-999	1	0	-999	0
6606911	15.825	4	17	5941.6	119.9	113.7	4.252	0.084	0.083	1.077	0.083	0.084	-999	1	0	-999	0
6606934	15.758	1	17	6021.9	118.0	118.5	3.893	0.065	0.065	1.300	0.148	0.092	3	1	0	-1	0
6606956	15.98	4	17	4512.8	79.0	73.8	4.562	0.024	0.019	0.737	0.026	0.022	1	1	0	-999	0
6607002	15.425	1	17	4574.0	80.1	76.2	4.599	0.022	0.023	0.715	0.031	0.029	1	1	0	-999	0
6607018	14.25	14	15	6275.2	136.0	125.4	4.133	0.039	0.044	1.278	0.062	0.077	-999	1	0	-999	0
6607028	12.546	0	1	4304.0	97.3	86.6	2.013	0.138	0.138	1.272	0.464	0.318	2	2	0	-999	0
6607086	14.655	1	17	5195.1	108.8	107.2	4.511	0.060	0.083	0.827	0.054	0.055	0	1	-999	-999	0
6607087	13.866	1	17	5439.6	120.3	114.0	3.734	0.033	0.036	1.215	0.068	0.076	-999	1	0	-999	0
6607160	15.332	1	17	5864.4	105.0	100.6	4.474	0.031	0.042	0.976	0.050	0.061	-999	1	0	-999	0
6607186	15.768	2	17	5710.6	107.4	102.9	4.492	0.037	0.048	0.935	0.055	0.060	-999	1	0	-999	0
6607210	15.882	1	17	6110.0	171.0	256.0	4.411	0.058	0.173	1.231	0.121	0.166	-999	2	-999	-999	1
6607259	13.727	1	17	6686.0	139.9	134.0	4.048	0.036	0.036	1.356	0.063	0.056	-999	3	0	-999	0
6607260	14.842	1	17	6104.8	119.4	106.0	4.049	0.051	0.058	1.266	0.076	0.108	-999	1	0	-999	0
6607277	15.996	4	17	5894.9	129.5	124.9	4.345	0.076	0.085	1.032	0.077	0.079	-999	1	0	-999	0
6607286	15.005	4	17	5934.9	100.7	98.0	4.494	0.024	0.031	0.974	0.039	0.042	-999	1	0	1	0
6607300	13.593	1	17	5571.0	91.0	75.0	4.053	0.408	0.102	0.857	0.050	0.062	-999	2	-999	-999	1
6607312	13.706	1	17	6062.5	115.8	110.4	4.189	0.038	0.043	1.158	0.071	0.087	-999	1	0	-999	0
6607329	15.43	1	17	5572.5	115.9	112.6	3.713	0.076	0.076	1.317	0.119	0.113	-999	1	0	-999	0
6607357	15.799	0	17	5796.2	109.3	98.4	4.091	0.035	0.051	1.180	0.084	0.097	2	1	-999	0	0
6607382	14.023	10	10	6272.4	112.8	112.3	4.389	0.021	0.032	1.133	0.042	0.062	-999	1	0	-999	0
6607398	13.956	1	17	6237.5	130.4	125.3	4.095	0.037	0.040	1.287	0.061	0.082	0	1	0	-999	0
6607403	12.833	0	17	5811.3	128.0	128.5	4.262	0.032	0.037	1.080	0.071	0.078	2	1	0	-999	0
6607412	14.572	1	17	6325.0	174.0	217.0	4.409	0.056	0.210	1.157	0.173	0.157	-999	2	-999	-999	1
6607441	15.671	2	17	6014.6	121.4	121.6	3.909	0.100	0.099	1.291	0.142	0.112	-999	1	0	-999	0
6607444	15.574	1	17	5910.8	113.2	114.2	4.107	0.063	0.072	1.130	0.099	0.092	-999	1	0	-999	0
6607447	13.75	1	17	6374.8	119.3	117.7	4.317	0.028	0.030	1.218	0.052	0.062	-999	1	0	1	0
6607487	14.829	1	17	6070.5	120.4	113.8	4.218	0.047	0.050	1.147	0.070	0.086	-999	1	0	-999	0
6607511	15.535	1	17	5268.2	122.2	114.9	3.862	0.070	0.071	1.023	0.093	0.091	0	1	0	-999	0
6607525	14.772	1	17	5808.0	121.6	114.0	3.940	0.059	0.049	1.163	0.090	0.077	-999	1	0	-999	0
6607529	15.085	1	17	5562.8	105.2	105.6	4.431	0.048	0.055	0.921	0.066	0.068	-999	1	0	-999	0
6607543	15.543	4	17	5773.4	113.7	111.6	4.212	0.073	0.072	1.020	0.086	0.080	0	1	0	-999	0
6607544	14.824	1	17	6122.9	125.5	111.2	4.195	0.049	0.055	1.181	0.069	0.088	-999	1	0	-999	0
6607549	15.84	4	17	4982.4	106.0	92.8	3.702	0.089	0.098	1.003	0.145	0.121	0	1	0	-999	0
6607555	15.898	2	17	6032.0	210.0	210.0	4.485	0.050	0.200	1.055	0.139	0.139	-999	2	-999	-999	1
6607608	15.826	1	17	5506.9	103.9	101.4	4.477	0.047	0.060	0.902	0.057	0.063	-999	1	0	-999	0
6607610	14.81	1	17	4841.6	88.8	82.1	3.521	0.073	0.084	1.288	0.149	0.183	20	3	0	-1	0
6607635	15.199	1	17	5910.4	116.0	110.8	4.289	0.056	0.056	1.052	0.076	0.079	-999	1	0	-999	0
6607639	14.858	1	17	4861.2	89.1	77.3	3.124	0.081	0.078	1.556	0.269	0.212	2	2	0	-999	0
6607644	14.5	1	17	5300.0	97.3	93.8	4.501	0.032	0.041	0.896	0.050	0.056	1	1	0	0	0
6607821	15.291	1	17	5412.2	119.9	114.4	3.830	0.056	0.056	1.123	0.084	0.089	-999	1	0	-999	0
6607897	15.423	1	17	5543.3	98.8	95.9	4.501	0.034	0.048	0.905	0.049	0.060	-999	1	0	-999	0
6607905	15.941	4	17	5706.8	105.0	99.9	4.506	0.035	0.047	0.923	0.054	0.058	0	1	0	-999	0
6607915	15.66	1	17	4660.6	88.3	81.6	4.628	0.020	0.024	0.691	0.030	0.031	1	1	0	-999	0
6608006	15.966	1	17	5267.9	99.8	90.3	4.442	0.059	0.053	0.850	0.057	0.046	0	1	0	-999	0
6608041	14.399	0	17	5025.9	107.3	96.0	3.664	0.046	0.061	1.259	0.100	0.146	2	1	0	-999	0
6608056	15.139	1	17	5984.4	119.3	111.1	4.278	0.053	0.054	1.085	0.074	0.081	-999	1	0	-999	0
6608065	14.255	1	17	5653.2	108.3	105.8	4.379	0.044	0.046	0.948	0.074	0.071	-999	1	0	-999	0
6608105	15.286	1	17	6119.3	112.1	106.7	4.420	0.032	0.042	1.065	0.054	0.063	-999	1	0	-999	0
6608126	15.798	4	17	5621.2	110.9	106.6	4.280	0.072	0.072	0.947	0.073	0.069	-999	1	0	-999	0
6608139	15.383	1	17	6059.5	115.0	113.6	4.313	0.060	0.063	1.100	0.073	0.079	0	1	0	-999	0
6608156	14.685	1	17	6120.9	114.6	115.5	4.301	0.045	0.045	1.128	0.070	0.079	-999	1	0	-999	0
6608242	13.901	1	17	6360.0	114.0	114.7	4.325	0.026	0.032	1.236	0.047	0.058	-999	1	0	-999	0
6608262	14.739	1	17	6127.6	110.7	106.6	4.414	0.027	0.038	1.077	0.048	0.063	-999	1	0	-999	0
6608280	13.829	1	17	6560.4	133.9	145.8	4.115	0.034	0.036	1.291	0.051	0.054	-999	1	0	-999	0
6608450	15.456	1	17	5400.8	94.8	91.7	4.566	0.023	0.035	0.836	0.040	0.050	-999	1	0	-999	0
6608460	14.199	14	15	6384.4	128.6	122.0	4.002	0.037	0.039	1.385	0.069	0.071	-999	3	0	-999	0
6608492	15.563	3	15	5582.8	113.2	108.5	3.976	0.071	0.067	1.047	0.079	0.077	-999	1	0	-999	0
6608590	15.626	0	17	5816.8	131.6	120.7	3.680	0.035	0.026	1.536	0.059	0.059	2	1	0	-999	0
6608639	15.352	1	17	5482.2	95.0	94.5	4.530	0.028	0.041	0.880	0.043	0.056	-999	1	0	-999	0
6608649	13.563	0	17	5911.4	111.6	108.6	4.374	0.040	0.042	0.992	0.069	0.070	-999	1	0	-999	0
6608710	15.467	1	3	5591.7	115.7	110.4	4.141	0.061	0.061	0.969	0.076	0.070	-999	1	0	-999	0
6608746	10.526	0	1	4066.4	83.6	75.6	1.619	0.127	0.110	1.161	0.360	0.240	2	2	0	-999	0
6608823	13.943	3	16	5781.6	112.7	107.3	4.283	0.039	0.042	1.041	0.070	0.071	1	1	0	-999	0
6608919	14.99	1	17	5689.6	115.9	114.4	4.046	0.062	0.054	1.049	0.086	0.074	-999	1	0	-999	0
6609358	15.365	1	17	5984.0	110.4	107.3	4.384	0.044	0.055	1.053	0.064	0.074	0	1	0	-999	0
6609380	14.239	1	17	5430.9	117.6	111.4	3.749	0.037	0.038	1.145	0.073	0.072	1	1	0	-999	0
6609446	15.698	2	3	6068.5	116.9	108.5	4.119	0.078	0.075	1.197	0.086	0.097	-999	1	0	-999	0
6609449	14.866	1	17	6013.5	109.2	103.5	4.110	0.044	0.051	1.187	0.075	0.099	-999	1	0	-999	0
6609483	15.012	1	17	6316.4	126.6	123.1	4.293	0.043	0.053	1.205	0.065	0.075	-999	1	0	-999	0
6609526	15.903	4	17	5157.2	118.4	104.9	3.703	0.114	0.121	1.140	0.172	0.164	-999	1	0	-999	0
6609642	13.842	1	17	6670.3	135.7	133.2	3.999	0.059	0.060	1.488	0.089	0.088	-999	3	0	-999	0
6609649	13.164	1	17	6588.3	134.4	133.0	3.707	0.049	0.052	1.574	0.156	0.118	0	1	0	-999	0
6609698	14.124	10	10	6225.5	134.9	127.2	4.130	0.038	0.044	1.263	0.062	0.085	1	1	0	-999	0
6609717	15.714	4	17	5628.7	117.0	111.2	3.973	0.086	0.077	1.068	0.088	0.083	-999	1	0	-999	0
6609760	15.564	1	17	5861.2	113.1	108.7	4.211	0.062	0.063	1.059	0.083	0.083	-999	1	0	-999	0
6609780	15.907	4	17	5373.7	110.5	104.1	4.341	0.156	0.349	0.886	0.098	0.064	0	1	-999	-999	0
6609838	15.001	1	17	5644.4	121.2	112.5	3.920	0.050	0.049	1.115	0.072	0.073	-999	1	0	-999	0
6609843	14.608	1	17	5696.5	117.2	115.8	4.102	0.051	0.047	1.013	0.084	0.069	-999	1	0	-999	0
6609922	14.146	1	17	5988.6	108.0	99.6	3.957	0.037	0.048	1.424	0.063	0.129	-999	1	0	-999	0
6610023	14.974	0	17	5776.0	68.0	85.0	4.512	0.015	0.135	1.068	0.042	0.069	2	2	-999	-999	1
6610064	14.974	1	17	4991.0	113.2	100.7	3.723	0.039	0.055	1.265	0.079	0.121	2	1	0	-1	0
6610088	13.034	0	17	5781.2	118.3	112.7	4.041	0.059	0.042	1.090	0.130	0.077	-999	1	0	-999	0
6610149	14.954	1	17	5179.1	125.4	128.9	3.944	0.507	0.397	0.904	0.353	0.100	-999	1	-999	-999	0
6610150	13.689	1	17	5784.3	120.9	109.4	3.823	0.032	0.035	1.224	0.059	0.064	-999	1	0	-999	0
6610219	13.629	0	17	6145.5	115.9	120.8	3.889	0.039	0.049	1.372	0.120	0.100	3	1	0	-1	0
6610254	13.488	0	17	5403.7	84.2	75.5	4.321	0.027	0.021	0.825	0.037	0.026	-999	1	0	-999	0
6610255	15.005	1	17	5662.7	116.8	112.2	3.987	0.052	0.048	1.071	0.075	0.072	-999	1	0	-999	0
6610276	15.274	1	17	5646.5	102.9	99.3	4.466	0.038	0.050	0.939	0.055	0.065	-999	1	0	-999	0
6610279	15.36	1	3	5568.5	115.1	110.0	4.137	0.058	0.056	0.961	0.073	0.068	-999	1	0	-999	0
6610296	15.951	4	17	5185.6	84.7	78.2	4.382	0.042	0.039	0.847	0.035	0.028	0	1	0	-999	0
6610316	15.984	4	17	4846.7	88.3	80.3	3.436	0.120	0.129	1.030	0.209	0.150	2	2	0	-999	0
6610334	15.583	4	17	5601.1	99.7	96.6	4.495	0.036	0.050	0.917	0.052	0.059	-999	1	0	-999	0
6610385	15.579	2	17	6123.0	114.4	112.9	4.353	0.048	0.057	1.107	0.066	0.075	-999	1	0	-999	0
6610389	14.915	1	17	5680.3	102.8	95.6	4.551	0.020	0.028	0.880	0.035	0.042	-999	1	0	-999	0
6610436	13.565	1	17	5871.2	110.2	119.2	4.344	0.034	0.036	1.119	0.066	0.068	-999	1	0	-999	0
6610488	15.083	1	17	5436.0	162.0	145.0	4.598	0.037	0.112	0.809	0.087	0.078	0	2	-999	-999	1
6610538	14.684	1	17	6090.5	119.0	117.7	4.283	0.047	0.046	1.124	0.071	0.080	-999	1	0	-999	0
6610547	15.731	4	17	6418.0	179.0	246.0	4.394	0.060	0.180	1.172	0.162	0.162	-999	2	-999	-999	1
6610609	15.381	1	17	5738.4	104.0	100.5	4.472	0.034	0.047	0.956	0.052	0.063	-999	1	0	-999	0
6610610	15.875	4	17	4852.9	89.9	79.1	3.531	0.100	0.107	0.994	0.183	0.123	0	1	0	-999	0
6610639	15.401	1	17	5314.5	123.5	117.4	3.694	0.042	0.053	1.287	0.086	0.109	0	1	0	-999	0
6610653	14.401	1	17	6547.2	143.1	137.6	4.243	0.040	0.041	1.207	0.052	0.063	-999	1	0	-999	0
6610661	14.295	1	17	4966.9	106.9	91.1	3.824	0.051	0.052	0.918	0.076	0.067	0	1	0	-999	0
6610676	14.549	1	17	5243.0	122.9	115.8	3.743	0.034	0.040	1.317	0.063	0.081	1	1	0	-999	0
6610717	14.004	1	17	5190.7	109.7	101.7	3.814	0.041	0.045	0.951	0.069	0.074	0	1	0	-999	0
6610722	15.574	4	17	5912.8	116.2	113.6	4.330	0.061	0.062	1.042	0.074	0.079	-999	1	0	-999	0
6610833	15.699	1	17	5049.0	102.4	87.1	3.370	0.128	0.137	1.378	0.192	0.217	2	2	0	-999	0
6610838	15.245	1	17	5030.7	104.9	93.7	3.580	0.076	0.093	1.193	0.148	0.189	0	1	0	-999	0
6610925	13.959	1	17	6116.0	169.0	190.0	4.465	0.056	0.224	1.031	0.154	0.126	-999	2	-999	-999	1
6611002	14.196	10	10	6220.0	113.6	108.9	4.417	0.021	0.030	1.093	0.040	0.057	-999	1	0	-999	0
6611024	15.07	4	17	6003.7	109.8	114.7	4.013	0.061	0.068	1.226	0.105	0.100	-999	1	0	-999	0
6611055	13.965	1	17	5554.7	112.8	109.9	3.970	0.038	0.038	0.963	0.059	0.057	-999	1	0	-999	0
6611063	15.414	4	17	5458.1	122.6	118.0	3.762	0.066	0.065	1.225	0.100	0.107	0	1	0	-999	0
6611071	15.226	4	17	6213.6	129.6	118.5	4.256	0.055	0.056	1.184	0.070	0.082	-999	1	0	-999	0
6611075	14.188	1	17	5762.2	78.7	75.8	4.434	0.017	0.024	1.127	0.028	0.041	-999	1	0	-999	0
6611083	13.384	1	17	5882.2	107.2	105.9	4.132	0.036	0.045	1.143	0.077	0.090	-999	1	0	-999	0
6611128	15.475	4	17	4370.0	154.0	154.0	4.647	0.025	0.042	0.715	0.037	0.070	1	2	-999	-999	1
6611131	14.048	1	17	5845.0	139.0	174.0	4.558	0.044	0.176	0.926	0.099	0.110	7	2	-999	-999	1
6611141	15.433	1	17	4846.0	89.8	81.4	3.440	0.100	0.103	1.030	0.206	0.149	2	2	0	-999	0
6611192	15.84	2	17	4896.9	88.0	83.4	4.545	0.036	0.034	0.781	0.041	0.038	0	1	0	-999	0
6611209	15.501	2	17	5844.9	108.3	101.9	4.495	0.030	0.039	0.953	0.050	0.057	-999	1	0	-999	0
6611249	14.8	4	17	6185.9	122.5	113.9	4.284	0.046	0.050	1.161	0.067	0.079	-999	1	0	-999	0
6611259	14.983	1	17	6110.9	111.5	108.2	4.394	0.033	0.045	1.086	0.055	0.069	-999	1	0	-999	0
6611330	14.825	4	17	5437.0	204.0	185.0	4.554	0.059	0.110	0.801	0.104	0.070	3	2	-999	-1	1
6611359	14.705	1	17	5714.7	106.8	104.8	4.429	0.039	0.047	0.965	0.064	0.071	-999	1	0	-999	0
6611410	15.22	1	17	6175.9	115.9	112.6	4.342	0.046	0.055	1.131	0.064	0.075	-999	1	0	-999	0
6611459	15.792	4	17	5909.6	113.0	110.5	4.128	0.080	0.083	1.117	0.099	0.092	-999	1	0	-999	0
6611480	15.832	4	17	5829.3	112.7	109.1	4.205	0.078	0.076	1.047	0.088	0.083	-999	1	0	-999	0
6611490	14.825	1	17	5720.0	118.0	113.1	3.979	0.059	0.051	1.100	0.082	0.075	2	1	0	-999	0
6611495	14.056	10	10	6081.6	119.9	108.1	4.185	0.040	0.044	1.172	0.069	0.090	-999	1	0	-999	0
6611529	15.316	1	17	5593.1	110.5	107.4	4.281	0.057	0.058	0.990	0.068	0.067	-999	1	0	-999	0
6611625	15.304	1	17	4869.3	92.2	78.9	3.684	0.066	0.068	0.941	0.113	0.082	0	1	0	-999	0
6611646	13.644	1	17	5774.3	111.4	107.1	4.256	0.041	0.041	0.947	0.070	0.065	0	1	0	-999	0
6611653	15.541	2	3	5876.5	110.8	108.0	4.381	0.052	0.061	1.019	0.068	0.075	-999	1	0	-999	0
6611811	14.692	1	17	6562.1	136.1	137.1	4.199	0.045	0.046	1.328	0.069	0.061	-999	1	0	-999	0
6611830	14.076	1	17	5509.5	106.0	95.8	4.417	0.044	0.036	0.822	0.061	0.048	0	1	0	-999	0
6611840	15.7	2	17	5542.7	118.9	114.5	3.865	0.076	0.072	1.126	0.095	0.091	-999	1	0	-999	0
6611848	15.463	1	17	5586.0	120.7	113.5	4.004	0.071	0.063	1.031	0.077	0.075	-999	1	0	-999	0
6611871	13.753	1	17	5745.7	121.0	116.7	3.935	0.038	0.037	0.933	0.056	0.052	-999	1	0	-999	0
6611875	13.388	1	17	3659.9	63.4	81.7	4.816	0.010	0.010	0.393	0.010	0.010	2	1	0	-999	0
6611910	15.42	1	17	5188.3	92.2	82.1	4.442	0.044	0.035	0.836	0.051	0.037	0	1	0	-999	0
6611933	15.412	1	17	5641.1	108.4	105.4	4.396	0.055	0.059	0.944	0.070	0.070	-999	1	0	-999	0
6611954	15.304	1	17	5837.8	114.4	110.1	4.130	0.056	0.063	1.085	0.101	0.087	-999	1	0	-999	0
6611981	15.33	1	17	5043.5	110.0	103.5	4.510	0.060	0.071	0.807	0.048	0.047	1	1	-999	-999	0
6612014	14.384	1	17	6077.7	114.9	110.6	4.352	0.038	0.044	1.096	0.065	0.077	-999	1	0	-999	0
6612015	15.582	4	17	6023.4	113.8	109.3	4.148	0.071	0.067	1.161	0.082	0.094	-999	1	0	-999	0
6612018	15.422	1	17	5782.4	109.3	105.7	4.352	0.063	0.065	0.992	0.073	0.075	-999	1	0	-999	0
6612029	14.32	1	17	6086.4	121.9	110.4	4.176	0.045	0.045	1.176	0.069	0.090	-999	1	0	-999	0
6612035	14.454	1	17	5736.3	108.8	109.7	4.118	0.051	0.051	1.039	0.100	0.077	1	1	0	-999	0
6612050	15.296	1	17	5945.0	159.0	194.0	4.545	0.037	0.212	0.950	0.107	0.119	-999	2	-999	-999	1
6612062	15.625	2	17	4792.7	91.5	85.7	4.586	0.035	0.042	0.742	0.044	0.045	1	1	-999	-999	0
6612069	15.495	4	17	4962.4	93.9	86.7	3.470	0.102	0.113	1.188	0.182	0.212	0	2	0	-999	0
6612086	13.989	1	17	5802.4	111.9	111.3	4.180	0.057	0.057	1.033	0.087	0.075	7	1	0	-999	0
6612111	14.125	1	17	6216.1	128.1	116.7	4.252	0.043	0.039	1.186	0.070	0.079	-999	1	0	-999	0
6612126	14.663	1	17	5837.2	119.0	114.5	4.054	0.057	0.055	1.114	0.122	0.084	-999	1	0	-999	0
6612161	14.914	1	17	5841.5	106.4	105.5	4.421	0.038	0.048	1.002	0.060	0.073	-999	1	0	-999	0
6612232	15.699	1	17	4984.0	90.8	83.6	4.538	0.036	0.035	0.795	0.044	0.042	1	1	0	-999	0
6612254	14.33	1	17	5649.0	120.3	112.3	3.978	0.045	0.044	1.072	0.072	0.069	-999	1	0	-999	0
6612264	15.419	1	17	5569.3	111.9	108.0	4.260	0.063	0.062	0.932	0.071	0.066	-999	1	0	-999	0
6612281	14.492	1	17	5942.4	119.1	111.6	4.272	0.044	0.047	1.070	0.075	0.080	-999	1	0	-999	0
6612283	14.986	1	17	6206.0	125.7	121.5	4.324	0.093	0.156	1.139	0.110	0.102	-999	1	-999	-999	0
6612284	15.895	4	17	5690.4	119.3	115.9	4.078	0.090	0.096	1.039	0.097	0.086	-999	1	0	-1	0
6612295	15.017	1	17	5896.8	114.6	109.7	4.188	0.048	0.052	1.087	0.083	0.086	-999	1	0	-999	0
6612318	15.867	4	17	5723.2	118.3	116.6	4.086	0.081	0.089	1.049	0.099	0.086	-999	1	0	-999	0
6612368	14.592	1	17	5725.3	124.7	111.0	3.898	0.047	0.044	1.164	0.071	0.073	-999	1	0	-999	0
6612419	15.043	1	17	5627.0	116.9	112.3	4.172	0.052	0.051	0.971	0.078	0.071	-999	1	0	-999	0
6612533	14.023	1	17	6216.0	175.0	218.0	4.449	0.056	0.224	1.065	0.154	0.139	-999	2	-999	-999	1
6612557	14.464	1	17	5011.7	103.7	92.9	3.573	0.065	0.087	1.184	0.150	0.194	0	1	0	-999	0
6612560	15.765	4	17	4889.5	91.0	84.6	3.450	0.117	0.126	1.085	0.207	0.183	0	2	0	-999	0
6612575	12.337	1	17	5882.4	99.7	99.7	4.426	0.030	0.040	1.014	0.056	0.071	-999	1	0	-999	0
6612576	15.559	4	17	6379.0	128.5	124.6	4.294	0.052	0.063	1.224	0.067	0.076	-999	1	0	-999	0
6612623	15.902	2	17	5575.2	104.9	101.6	4.501	0.037	0.052	0.908	0.052	0.060	-999	1	0	-999	0
6612669	15.936	1	17	5573.5	114.0	110.7	4.353	0.077	0.075	0.926	0.070	0.067	-999	1	0	-999	0
6612690	15.459	4	17	4738.0	170.0	170.0	4.622	0.036	0.044	0.699	0.069	0.062	8	2	-999	-999	1
6612707	13.861	1	17	5482.4	100.0	100.2	4.522	0.028	0.040	0.865	0.044	0.056	6	1	0	-999	0
6612710	14.562	1	17	4921.2	96.3	87.4	3.554	0.086	0.095	1.067	0.178	0.166	0	1	0	-999	0
6612728	11.902	0	17	5877.0	123.8	121.2	4.069	0.043	0.040	0.988	0.075	0.065	-999	1	0	-999	0
6612784	14.577	1	17	5908.8	116.3	115.2	3.970	0.058	0.048	1.186	0.135	0.081	-999	1	0	-999	0
6612798	14.74	1	17	5736.1	111.9	112.4	4.133	0.051	0.051	1.033	0.096	0.078	-999	1	0	-999	0
6612845	15.608	1	17	5838.0	157.0	175.0	4.529	0.042	0.179	0.992	0.104	0.116	-999	2	-999	-999	1
6612882	15.689	1	17	5247.5	101.8	93.7	4.505	0.043	0.047	0.844	0.052	0.053	0	1	0	-999	0
6612904	14.597	1	17	5729.6	124.3	115.9	3.951	0.048	0.045	1.123	0.076	0.072	-999	1	0	-999	0
6612977	15.34	4	17	5142.0	123.6	112.3	3.691	0.060	0.076	1.176	0.120	0.148	0	1	0	-999	0
6613006	13.209	0	17	5845.0	139.0	157.0	4.558	0.036	0.192	0.926	0.099	0.110	1	2	-999	-1	1
6613014	15.345	1	17	5373.8	107.2	98.0	4.439	0.050	0.047	0.873	0.065	0.057	-999	1	0	-999	0
6613038	15.677	2	17	5728.3	118.5	117.4	4.158	0.063	0.066	1.020	0.092	0.080	-999	1	0	-999	0
6613055	15.519	4	17	5785.1	116.4	114.1	4.213	0.064	0.064	1.025	0.085	0.080	-999	1	0	-999	0
6613114	14.619	1	17	6009.3	115.7	112.1	4.180	0.045	0.049	1.142	0.072	0.090	-999	1	0	-999	0
6613121	15.201	4	17	5444.2	121.9	119.9	3.901	0.049	0.050	1.060	0.072	0.075	0	1	0	-999	0
6613128	15.163	1	17	5862.0	105.8	102.5	4.453	0.031	0.043	0.994	0.051	0.065	-999	1	0	-999	0
6613165	15.992	4	17	5710.9	112.8	108.4	4.386	0.063	0.069	0.966	0.070	0.072	-999	1	0	-999	0
6613166	15.003	1	17	5719.2	121.3	115.0	3.847	0.048	0.048	1.209	0.070	0.077	-999	1	0	-999	0
6613220	14.834	1	17	5433.6	124.7	119.1	3.791	0.062	0.062	1.179	0.094	0.099	-999	1	0	-999	0
6613229	15.98	4	17	5398.8	114.3	105.0	4.439	0.057	0.058	0.879	0.064	0.059	-999	1	0	-999	0
6613232	15.63	2	17	6074.7	117.3	113.3	3.976	0.078	0.081	1.284	0.116	0.109	-999	1	0	-999	0
6613263	13.932	2	17	5447.2	102.8	97.7	4.420	0.043	0.043	0.890	0.068	0.062	-999	1	0	-999	0
6613282	13.206	0	17	6382.4	133.3	128.8	4.079	0.031	0.035	1.344	0.064	0.067	-999	1	0	-999	0
6613366	15.217	4	17	5636.2	100.0	98.5	4.513	0.026	0.038	0.916	0.042	0.056	-999	1	0	-999	0
6613373	15.644	4	17	5471.3	115.8	104.5	4.341	0.055	0.050	0.896	0.068	0.057	-999	1	0	-999	0
6613376	15.872	4	17	5407.3	113.8	102.0	4.151	0.071	0.071	0.905	0.063	0.053	6	1	0	-999	0
6613389	13.31	0	17	5574.8	110.6	106.2	4.317	0.042	0.043	0.926	0.070	0.065	1	1	0	-999	0
6613508	15.199	1	17	5956.1	111.1	108.5	4.394	0.040	0.050	1.042	0.062	0.074	-999	1	0	-999	0
6613623	15.341	1	17	5848.2	114.8	109.9	4.155	0.053	0.057	1.079	0.092	0.085	-999	1	0	-999	0
6613675	15.876	4	17	5857.5	114.6	110.7	4.192	0.068	0.068	1.065	0.088	0.085	-999	1	0	-999	0
6613690	15.711	2	17	5869.1	116.0	112.4	4.161	0.064	0.067	1.085	0.092	0.087	-999	1	0	-999	0
6613721	15.76	4	17	5227.2	81.1	74.0	4.331	0.038	0.038	0.862	0.032	0.025	1	1	0	-999	0
6613723	14.812	1	17	6021.9	113.3	109.2	4.141	0.043	0.045	1.171	0.070	0.095	-999	1	0	-999	0
6613729	14.554	1	17	5618.6	122.6	116.7	3.712	0.036	0.039	1.343	0.066	0.077	-999	1	0	-999	0
6613750	13.991	1	17	6162.7	107.0	107.3	4.340	0.027	0.034	1.192	0.050	0.066	-999	1	0	-999	0
6613752	14.177	1	17	5299.4	96.9	93.1	4.571	0.020	0.034	0.822	0.032	0.051	1	1	0	-999	0
6613755	15.516	4	17	5656.1	103.9	99.9	4.468	0.037	0.049	0.940	0.055	0.064	-999	1	0	-999	0
6613867	15.027	1	17	5818.0	156.0	191.0	4.523	0.036	0.192	1.039	0.100	0.125	-999	2	-999	-999	1
6613968	15.378	1	17	4902.7	91.2	86.4	4.608	0.020	0.027	0.736	0.032	0.038	0	1	0	-999	0
6613990	15.113	1	17	6785.3	145.4	140.4	4.139	0.137	0.227	1.413	0.186	0.111	0	1	-999	-999	0
6614071	15.254	1	17	5611.6	112.5	110.1	4.370	0.052	0.052	0.935	0.073	0.069	-999	1	0	-999	0
6614081	15.434	4	17	5668.2	115.9	109.9	4.259	0.056	0.057	0.966	0.075	0.072	-999	1	0	-999	0
6614112	15.92	1	17	5244.0	97.2	85.7	4.410	0.051	0.044	0.847	0.051	0.038	1	1	0	-999	0
6614121	15.728	4	17	5133.9	124.9	111.0	3.694	0.072	0.086	1.156	0.131	0.145	0	1	0	-999	0
6614139	15.234	1	17	5879.7	112.9	109.6	4.147	0.055	0.059	1.097	0.093	0.087	1	1	0	-999	0
6614238	15.588	2	17	5779.1	120.4	114.5	4.040	0.071	0.065	1.094	0.109	0.081	-999	1	0	-999	0
6614270	13.555	0	17	4986.3	81.9	80.5	3.386	0.065	0.088	1.241	0.176	0.212	2	2	0	-999	0
6614423	14.336	1	17	4744.3	85.3	74.7	3.193	0.092	0.071	1.000	0.219	0.126	2	2	0	-999	0
6614429	13.613	0	17	6845.4	145.2	148.3	4.142	0.034	0.035	1.434	0.080	0.068	-999	2	0	-999	0
6614455	13.585	0	17	4734.8	79.8	71.0	4.563	0.022	0.014	0.715	0.030	0.021	1	1	0	-999	0
6614482	15.532	4	17	4956.8	96.3	88.7	3.514	0.091	0.104	1.148	0.179	0.199	0	1	0	-999	0
6614507	12.942	0	17	6496.1	130.0	123.1	4.267	0.031	0.033	1.282	0.058	0.060	-999	1	0	-999	0
6614518	14.864	1	17	5841.0	157.8	121.6	4.155	0.190	0.194	1.063	0.170	0.104	-999	1	-999	-999	0
6614540	15.7	1	17	5451.9	162.6	130.1	4.253	0.046	0.044	0.901	0.074	0.053	-999	1	0	-999	0
6614543	15.511	1	17	5491.2	107.0	98.6	4.263	0.057	0.056	0.908	0.066	0.058	-999	1	0	-999	0
6614582	13.338	1	17	5648.0	169.0	152.0	4.476	0.130	0.143	0.726	0.098	0.035	-999	2	-999	-999	1
6614584	13.498	1	17	5954.7	115.2	109.1	4.197	0.033	0.038	1.201	0.055	0.080	-999	1	0	-999	0
6614586	14.81	1	17	5859.8	103.0	101.9	4.418	0.036	0.045	1.009	0.059	0.073	-999	1	0	-999	0
6614619	15.388	4	17	5638.0	104.6	102.1	4.403	0.050	0.054	0.943	0.069	0.070	-999	1	0	-999	0
6614622	15.382	1	17	6040.0	180.0	217.0	4.457	0.056	0.224	1.029	0.153	0.126	-999	2	-999	-999	1
6614625	15.7	4	17	5935.9	115.0	115.5	4.150	0.063	0.065	1.122	0.091	0.093	-999	1	0	-999	0
6614629	11.875	0	17	5706.8	84.8	93.1	4.118	0.027	0.047	1.199	0.057	0.100	2	1	0	-1	0
6614665	14.554	1	17	6127.2	125.0	110.0	4.132	0.037	0.045	1.220	0.067	0.090	-999	1	0	-999	0
6614719	15.287	1	17	5458.6	110.6	104.9	4.445	0.045	0.048	0.895	0.066	0.065	-999	1	0	-999	0
6614725	15.001	1	17	5773.7	111.6	110.4	4.192	0.048	0.051	1.027	0.086	0.079	-999	1	0	-999	0
6614731	14.576	1	17	5968.0	119.3	112.0	4.276	0.043	0.045	1.079	0.074	0.080	-999	1	0	-999	0
6614748	15.232	1	17	6477.5	135.4	126.3	4.220	0.053	0.056	1.296	0.063	0.064	-999	1	-999	1	0
6614798	14.725	1	17	6295.4	129.0	132.4	4.141	0.039	0.045	1.279	0.063	0.078	-999	1	0	-999	0
6614851	15.526	1	17	5178.5	118.7	111.2	3.751	0.059	0.068	1.117	0.107	0.120	0	1	0	-999	0
6614867	14.193	1	17	5676.2	120.1	110.1	3.885	0.038	0.038	1.158	0.066	0.069	1	1	0	-999	0
6614885	15.976	4	17	6059.0	119.4	121.1	3.863	0.124	0.126	1.351	0.175	0.134	-999	1	0	-999	0
6614926	15.715	1	17	5582.8	119.9	115.2	3.970	0.039	0.040	1.053	0.067	0.067	3	1	0	-1	0
6614983	15.1	1	17	5844.4	112.8	110.2	4.228	0.049	0.052	1.045	0.079	0.081	-999	1	0	-999	0
6615041	15.0	1	17	6039.4	107.9	105.4	4.397	0.027	0.036	1.081	0.051	0.065	3	1	0	-999	0
6615101	15.24	1	17	5839.2	118.6	114.7	4.313	0.051	0.051	1.018	0.077	0.078	-999	1	0	-999	0
6615124	15.053	1	17	5653.7	114.7	109.7	4.165	0.051	0.050	0.985	0.080	0.072	-999	1	0	-999	0
6615162	15.084	1	17	5715.3	114.8	108.4	4.250	0.050	0.052	0.985	0.076	0.074	-999	1	0	-999	0
6615284	15.193	1	17	5651.4	114.8	108.9	4.199	0.051	0.052	0.973	0.077	0.072	-999	1	0	-999	0
6615299	14.893	1	17	5986.4	114.5	112.5	4.340	0.044	0.047	1.067	0.072	0.078	-999	1	0	-999	0
6615329	14.557	1	17	6092.6	127.7	101.2	4.095	0.043	0.045	1.235	0.067	0.101	-999	1	0	-999	0
6615344	15.513	2	17	5621.7	101.9	97.5	4.467	0.038	0.049	0.933	0.056	0.064	-999	1	0	-999	0
6615363	15.796	4	17	5095.6	98.0	89.9	4.510	0.042	0.040	0.817	0.049	0.044	1	1	0	-999	0
6615364	14.876	1	17	6571.4	143.9	127.3	4.072	0.048	0.049	1.403	0.077	0.070	-999	1	0	-999	0
6615398	15.402	1	17	5936.5	116.0	109.4	4.190	0.054	0.057	1.104	0.081	0.087	0	1	0	-999	0
6615399	15.028	1	17	5803.7	120.2	115.0	4.191	0.050	0.048	0.934	0.071	0.063	-999	1	0	-999	0
6615423	14.99	1	17	5251.1	99.6	93.9	4.522	0.034	0.041	0.845	0.047	0.056	0	1	0	-999	0
6615435	15.231	4	17	5787.6	121.0	115.6	4.022	0.066	0.057	1.105	0.113	0.079	-999	1	0	-999	0
6615457	15.519	1	17	5248.8	79.5	71.7	4.288	0.037	0.036	0.871	0.031	0.024	1	1	1	-999	0
6615474	14.589	1	17	5166.6	87.5	79.1	4.431	0.034	0.024	0.833	0.046	0.031	1	1	0	-999	0
6615477	15.412	1	17	6071.4	112.5	107.1	4.412	0.033	0.045	1.063	0.055	0.066	-999	1	0	-999	0
6615498	14.804	1	17	5805.3	108.9	108.5	4.178	0.045	0.050	1.048	0.087	0.081	-999	1	0	-999	0
6615511	15.759	4	17	5581.9	110.6	106.7	4.235	0.063	0.062	0.940	0.072	0.067	-999	1	0	0	0
6615520	14.465	1	17	5327.6	118.6	111.8	3.724	0.050	0.055	0.990	0.082	0.081	0	1	0	-999	0
6615542	14.541	1	17	5987.1	107.7	109.6	4.121	0.044	0.050	1.168	0.076	0.098	-999	1	0	-999	0
6615600	15.933	4	17	5634.0	104.3	99.4	4.513	0.033	0.045	0.910	0.050	0.056	7	1	0	-1	0
6615754	15.451	1	17	5525.3	100.0	97.9	4.530	0.028	0.040	0.886	0.043	0.054	6	1	0	-999	0
6615761	15.63	4	17	5324.6	102.2	98.3	4.545	0.029	0.043	0.845	0.044	0.055	6	1	0	-999	0
6615782	15.734	4	17	4836.6	88.4	84.8	4.642	0.018	0.023	0.684	0.029	0.033	0	1	0	-999	0
6615906	15.894	4	17	5806.3	120.5	116.7	4.074	0.087	0.097	1.094	0.107	0.090	-999	1	0	-999	0
6615931	14.606	1	17	4865.2	103.6	92.4	3.679	0.057	0.070	1.124	0.123	0.149	0	1	0	-999	0
6615971	15.215	1	17	5868.8	115.4	111.7	4.152	0.053	0.057	1.091	0.092	0.087	-999	1	0	-999	0
6615992	15.44	1	17	4348.8	80.1	72.5	4.634	0.018	0.020	0.663	0.023	0.022	1	1	0	-999	0
6616017	14.092	1	17	6378.5	131.8	124.3	4.222	0.036	0.040	1.264	0.063	0.066	-999	1	0	-999	0
6616027	15.508	4	17	5848.6	116.1	111.5	4.158	0.091	0.091	1.075	0.098	0.088	-999	1	0	-999	0
6616048	15.844	1	17	5370.4	111.4	106.5	4.497	0.044	0.055	0.870	0.056	0.060	1	1	0	-999	0
6616177	13.117	0	17	6366.1	122.7	116.7	3.893	0.030	0.034	1.513	0.071	0.107	-999	1	0	-999	0
6616211	11.789	0	17	6569.2	133.3	116.2	3.664	0.026	0.031	1.871	0.068	0.100	11	1	0	-999	0
6616222	15.283	4	17	4855.8	79.6	75.4	4.520	0.032	0.023	0.784	0.038	0.028	1	1	0	-999	0
6616370	15.25	1	17	5575.0	125.4	117.7	4.044	0.079	0.072	1.005	0.079	0.076	-999	1	0	-999	0
6619022	15.803	2	15	5272.6	105.5	98.7	4.523	0.036	0.046	0.846	0.049	0.056	0	1	0	-999	0
6619143	13.377	0	15	5967.9	131.5	140.9	4.230	0.187	0.188	1.038	0.137	0.100	-999	1	-999	-999	0
6619186	15.892	0	17	4896.1	91.0	88.8	3.104	0.096	0.104	1.122	0.254	0.220	2	2	0	-999	0
6619233	15.795	1	17	5877.5	108.0	104.4	4.455	0.037	0.049	0.991	0.055	0.064	-999	1	0	-999	0
6619251	15.911	1	17	4982.1	94.2	86.8	4.534	0.037	0.036	0.796	0.044	0.041	1	1	0	-999	0
6619271	15.631	4	17	4825.4	91.9	90.0	3.146	0.131	0.135	1.177	0.248	0.238	2	2	0	-999	0
6619297	15.268	1	17	5828.2	131.2	122.4	3.879	0.109	0.098	1.222	0.116	0.106	-999	1	0	-999	0
6619302	15.618	1	17	6159.4	153.8	125.0	4.243	0.061	0.050	1.167	0.082	0.087	-999	1	0	-999	0
6619313	14.904	1	17	5149.5	148.8	120.3	3.530	0.058	0.080	1.386	0.143	0.202	1	1	0	-999	0
6619320	14.693	1	17	6051.0	115.6	113.8	4.349	0.038	0.045	1.088	0.068	0.078	-999	1	0	-999	0
6619334	15.051	1	17	5018.8	82.7	75.4	4.448	0.025	0.019	0.819	0.031	0.021	1	1	1	-999	0
6619349	15.566	1	17	5927.9	113.0	117.5	4.103	0.063	0.072	1.141	0.098	0.094	-999	1	0	-999	0
6619377	13.365	0	17	6846.9	154.6	141.1	3.706	0.114	0.145	1.616	0.159	0.157	5	2	-999	-999	0
6619395	15.935	1	17	5077.8	96.2	88.6	4.472	0.043	0.036	0.818	0.045	0.035	0	1	0	-999	0
6619485	15.463	1	17	6214.7	120.9	114.9	4.328	0.046	0.056	1.151	0.065	0.075	-999	1	0	-999	0
6619489	15.914	1	17	6117.7	186.3	195.8	4.254	0.059	0.072	1.148	0.102	0.113	-999	1	0	-999	0
6619526	14.295	1	17	5370.1	92.5	88.2	4.569	0.019	0.033	0.834	0.032	0.050	-999	1	0	-999	0
6619594	15.157	1	17	5493.3	97.9	95.8	4.503	0.032	0.045	0.898	0.048	0.061	-999	1	0	-999	0
6619607	15.973	4	17	5291.0	110.0	101.1	4.475	0.056	0.060	0.854	0.057	0.053	1	1	0	-999	0
6619621	15.166	4	17	5406.5	113.2	106.6	4.059	0.054	0.051	0.933	0.065	0.062	2	1	0	-999	0
6619674	15.261	1	17	5800.4	128.7	126.9	4.049	0.058	0.057	1.099	0.122	0.085	-999	1	0	-999	0
6619685	15.436	1	17	5179.5	137.2	111.5	3.522	0.083	0.100	1.403	0.153	0.177	0	1	0	-999	0
6619689	15.446	4	17	6248.3	176.9	190.3	4.361	0.033	0.044	1.146	0.070	0.088	-999	1	0	-999	0
6619774	15.68	1	17	5804.8	120.0	117.1	4.124	0.064	0.070	1.070	0.102	0.085	-999	1	0	-999	0
6619815	15.502	1	17	6007.4	116.4	112.5	4.383	0.044	0.054	1.060	0.064	0.074	-999	1	0	1	0
6619856	15.576	2	17	6256.4	130.1	130.7	4.302	0.052	0.059	1.179	0.068	0.082	-999	1	0	-999	0
6619874	13.106	1	17	6065.7	112.0	108.7	4.360	0.034	0.041	1.092	0.064	0.078	-999	1	0	-999	0
6619876	14.534	1	17	6190.3	119.4	118.0	3.915	0.043	0.055	1.413	0.085	0.137	-999	1	0	-999	0
6619939	13.962	1	17	6279.8	132.2	129.4	4.003	0.046	0.041	1.063	0.066	0.064	-999	1	0	-999	0
6619957	14.789	1	17	5809.3	122.9	117.6	4.309	0.047	0.048	1.008	0.077	0.077	-999	1	0	-999	0
6619989	15.531	2	17	6018.8	126.3	122.1	4.281	0.057	0.058	1.097	0.077	0.083	-999	1	0	-999	0
6620003	15.686	1	17	4324.3	85.5	77.9	4.588	0.025	0.021	0.702	0.026	0.028	3	1	1	1	0
6620015	14.831	1	17	5717.6	113.4	110.8	4.413	0.042	0.048	0.967	0.068	0.074	6	1	0	-999	0
6620219	14.215	10	10	5999.3	101.6	107.1	4.083	0.036	0.051	1.204	0.071	0.108	-999	1	0	-999	0
6620234	14.835	1	17	5924.2	145.0	156.6	3.825	0.051	0.045	1.301	0.161	0.084	-999	1	0	-999	0
6620255	14.379	1	17	4949.5	90.5	86.3	3.318	0.073	0.097	1.287	0.191	0.240	2	2	0	-999	0
6620320	15.482	1	3	5625.3	142.0	122.8	3.871	0.256	0.223	1.125	0.259	0.163	-999	1	-999	-999	0
6620336	15.298	1	17	6032.7	116.5	114.3	4.199	0.059	0.061	1.139	0.076	0.088	-999	1	0	-999	0
6620368	14.591	1	17	5918.3	118.0	109.6	4.200	0.043	0.048	1.092	0.078	0.085	-999	1	0	-999	0
6620456	14.531	1	17	6423.3	129.7	123.9	3.960	0.049	0.050	1.444	0.082	0.090	-999	1	0	-999	0
6620473	14.917	1	17	5915.6	119.6	110.0	4.237	0.048	0.051	1.074	0.076	0.083	6	1	0	-999	0
6620531	14.652	1	17	6071.7	119.1	112.5	4.160	0.047	0.044	1.179	0.068	0.093	-999	1	0	-999	0
6620551	15.392	4	17	6055.6	119.5	106.3	4.097	0.058	0.062	1.210	0.080	0.099	-999	1	0	-999	0
6620572	15.288	4	17	5694.9	106.7	102.6	4.437	0.042	0.051	0.957	0.062	0.069	-999	1	0	-999	0
6620597	14.911	1	17	5028.5	88.8	80.4	4.490	0.035	0.025	0.809	0.047	0.033	1	1	0	-999	0
6620620	15.534	4	17	5705.7	121.2	117.7	4.156	0.062	0.060	1.010	0.093	0.080	-999	1	0	-999	0
6620638	13.168	0	17	6241.2	130.1	124.3	4.081	0.031	0.034	1.315	0.059	0.066	-999	1	0	-999	0
6620651	14.481	1	17	5792.2	117.7	117.0	3.938	0.049	0.043	1.157	0.078	0.074	-999	1	0	-999	0
6620656	15.581	2	17	5546.1	102.5	100.8	4.481	0.039	0.051	0.912	0.054	0.063	-999	1	0	-999	0
6620694	14.823	1	17	6075.9	125.9	126.2	3.900	0.054	0.059	1.329	0.140	0.098	6	1	0	-999	0
6620875	15.207	4	17	5667.1	120.9	118.1	3.879	0.052	0.049	1.158	0.073	0.076	-999	1	0	-999	0
6620903	15.397	1	17	5903.4	118.8	112.0	4.223	0.054	0.053	1.073	0.081	0.085	-999	1	0	-999	0
6620993	13.679	1	17	6490.0	126.0	128.1	4.340	0.027	0.036	1.166	0.048	0.064	-999	1	0	-999	0
6621052	15.153	3	16	5843.7	123.1	120.7	4.215	0.049	0.052	1.050	0.082	0.083	-999	1	0	-999	0
6621104	15.769	1	17	5950.4	129.4	124.7	4.282	0.123	0.147	1.070	0.105	0.093	-999	1	-999	-999	0
6621116	15.324	1	17	5267.9	132.3	128.0	3.927	0.039	0.038	1.101	0.060	0.062	0	1	0	-1	0
6621198	15.793	1	17	6015.2	134.7	130.9	4.281	0.056	0.061	1.097	0.081	0.087	-999	1	0	-999	0
6621240	14.866	1	17	6264.9	121.4	120.8	3.862	0.049	0.056	1.495	0.091	0.148	-999	1	0	-999	0
6621249	15.469	1	17	5796.0	122.9	119.2	4.249	0.054	0.056	1.017	0.081	0.079	-999	1	0	-999	0
6621256	15.771	1	17	5500.8	109.7	105.2	4.521	0.031	0.045	0.888	0.047	0.058	0	1	0	-999	0
6621308	15.776	4	17	5995.8	118.5	114.2	4.376	0.049	0.059	1.058	0.067	0.075	-999	1	0	-999	0
6621348	15.7	1	17	5439.2	111.3	108.8	4.497	0.038	0.049	0.886	0.053	0.062	0	1	0	-999	0
6621504	14.861	1	17	5988.4	126.6	119.0	4.223	0.049	0.049	1.111	0.075	0.085	-999	1	0	-999	0
6626844	14.971	1	17	6291.8	122.6	117.9	4.381	0.026	0.036	1.141	0.047	0.062	-999	1	0	-999	0
6627158	14.446	1	17	5566.0	166.0	149.0	4.366	0.167	0.204	0.834	0.122	0.071	-999	2	-999	-999	1
6627177	15.554	1	17	5630.9	123.5	121.9	4.448	0.041	0.052	0.938	0.061	0.070	1	1	0	-999	0
6627252	12.641	0	17	6228.9	461.2	266.9	4.169	0.038	0.035	1.319	0.128	0.096	1	1	0	-999	0
6627256	13.813	2	17	6963.2	175.5	190.6	4.007	0.033	0.034	1.514	0.080	0.085	-999	2	0	-999	0
6627263	13.417	2	16	6630.9	131.3	113.0	4.371	0.012	0.016	1.232	0.024	0.029	-999	1	0	-999	0
6627290	13.189	1	17	5706.1	109.1	105.0	4.248	0.041	0.042	0.982	0.075	0.073	-999	1	0	-999	0
6627448	14.706	1	17	7141.2	196.2	182.1	4.190	0.037	0.038	1.485	0.084	0.080	-999	2	0	-999	0
6627602	14.879	1	17	6126.5	163.0	136.5	4.394	0.022	0.037	1.098	0.051	0.075	-999	1	0	-999	0
6627763	13.59	0	17	5650.5	108.8	104.6	4.363	0.041	0.041	0.955	0.071	0.066	-999	1	0	-999	0
6627791	14.952	1	17	6674.4	191.3	293.7	4.146	0.036	0.041	1.380	0.089	0.092	-999	1	0	-999	0
6627874	14.034	1	17	5818.1	451.3	193.6	4.134	0.080	0.060	1.085	0.203	0.132	-999	1	-999	-999	0
6627944	15.17	1	17	5459.0	164.0	164.0	4.583	0.034	0.144	0.893	0.073	0.101	8	2	-999	-999	1
6628008	12.98	0	17	6700.0	135.0	131.1	3.889	0.031	0.044	1.469	0.064	0.136	-999	2	0	-999	0
6628015	14.985	1	17	5926.9	117.7	111.5	4.518	0.020	0.027	0.938	0.035	0.045	-999	1	0	-999	0
6628078	14.919	1	17	4472.8	76.7	71.8	4.614	0.020	0.021	0.694	0.027	0.026	2	1	0	-999	0
6628164	15.218	1	17	5415.0	103.1	102.0	4.524	0.028	0.043	0.875	0.044	0.059	-999	1	0	-999	0
6628237	15.141	1	17	6160.0	121.5	120.9	4.325	0.036	0.044	1.136	0.065	0.079	3	1	0	-1	0
6628590	15.16	1	17	6014.0	189.0	189.0	4.478	0.067	0.202	0.982	0.130	0.117	-999	2	-999	-999	1
6628740	13.644	1	17	6922.0	138.2	147.0	3.614	0.031	0.051	2.013	0.086	0.172	-999	2	0	-1	0
6628765	13.933	1	17	5447.1	99.3	97.3	4.538	0.023	0.038	0.875	0.037	0.056	2	1	0	-999	0
6628862	13.925	1	17	6000.8	153.9	148.3	3.922	0.041	0.039	1.013	0.073	0.062	0	1	0	-999	0
6628908	15.702	1	17	4994.4	92.5	85.5	4.503	0.038	0.030	0.803	0.045	0.034	1	1	0	-999	0
6628923	15.285	1	17	6361.1	133.5	130.5	4.359	0.031	0.042	1.175	0.054	0.066	-999	1	0	-999	0
6628926	14.173	14	15	6922.1	171.7	172.4	4.118	0.036	0.032	1.472	0.088	0.078	5	2	0	1	0
6628946	14.974	1	17	6552.1	137.5	137.8	4.318	0.029	0.037	1.263	0.049	0.059	-999	1	0	-999	0
6628965	13.915	1	17	6168.0	127.6	120.3	3.986	0.032	0.037	1.413	0.066	0.092	-999	1	0	-999	0
6629113	13.771	1	17	6371.1	140.8	132.6	3.759	0.056	0.046	1.426	0.181	0.083	-999	1	0	-999	0
6629156	14.67	1	17	6939.0	162.0	152.2	3.970	0.053	0.053	1.601	0.094	0.096	1	2	0	-1	0
6629179	15.756	4	17	5099.6	95.6	88.4	4.445	0.038	0.031	0.826	0.041	0.030	0	1	1	-999	0
6629233	14.947	1	17	6100.1	133.2	134.1	3.875	0.059	0.064	1.367	0.141	0.111	-999	1	0	-999	0
6629332	14.409	1	17	6026.4	129.8	123.2	4.235	0.043	0.044	1.120	0.073	0.084	3	1	0	-1	0
6629350	15.521	1	17	6118.4	124.5	120.7	4.391	0.038	0.050	1.087	0.059	0.071	-999	1	0	-999	0
6629356	13.194	0	17	6154.2	121.3	115.0	3.880	0.027	0.037	1.545	0.060	0.126	-999	1	0	-999	0
6629402	14.985	1	17	6706.4	144.7	140.6	4.229	0.044	0.048	1.352	0.067	0.059	-999	1	0	-999	0
6629435	15.41	1	3	6026.0	122.6	118.1	4.419	0.034	0.045	1.047	0.055	0.067	1	1	0	-999	0
6629449	15.633	2	17	5870.6	128.6	126.1	4.140	0.062	0.067	1.095	0.099	0.090	-999	1	0	-999	0
6629469	14.638	1	17	5953.1	135.3	136.5	3.938	0.060	0.052	1.228	0.141	0.083	1	1	0	-999	0
6629507	15.726	2	17	5237.0	158.6	137.4	3.628	0.081	0.097	1.313	0.138	0.159	2	1	0	-999	0
6629627	13.618	1	17	6606.6	288.5	191.8	4.331	0.016	0.025	1.262	0.046	0.060	-999	1	0	-999	0
6629706	15.664	1	17	5332.0	151.4	156.5	4.428	0.042	0.040	0.861	0.071	0.052	1	1	0	-999	0
6629781	15.144	1	17	5428.8	148.8	141.6	3.796	0.051	0.051	1.128	0.084	0.083	0	1	0	-999	0
6629818	15.626	4	17	6467.0	179.0	246.0	4.369	0.078	0.182	1.213	0.169	0.169	-999	2	-999	-999	1
6629905	15.418	1	17	6138.5	198.2	221.2	3.776	0.061	0.057	1.481	0.193	0.179	-999	1	0	-999	0
6629912	14.508	1	17	6171.9	142.3	127.4	4.107	0.043	0.043	1.257	0.064	0.096	-999	1	0	-999	0
6629943	14.945	1	17	5829.5	135.9	130.7	4.326	0.047	0.048	1.012	0.080	0.080	-999	1	0	-999	0
6629964	14.609	1	17	6477.8	141.8	131.7	4.245	0.038	0.043	1.286	0.062	0.062	-999	1	0	-999	0
6629993	15.133	1	17	5017.0	151.0	151.0	4.531	0.066	0.054	0.776	0.078	0.064	0	2	-999	-1	1
6630006	15.526	4	17	6012.7	133.0	128.8	4.208	0.125	0.124	1.123	0.102	0.098	8	1	-999	-999	0
6630028	15.457	1	3	6156.0	132.7	124.7	3.983	0.063	0.068	1.325	0.098	0.115	-999	1	0	-999	0
6630114	14.681	1	17	6113.6	130.8	120.8	3.989	0.047	0.056	1.311	0.084	0.120	-999	1	0	-999	0
6630226	13.698	1	17	6042.0	201.0	201.0	3.928	0.472	0.118	1.105	0.172	0.189	1	2	-999	-999	1
6630290	15.664	4	17	6587.1	147.7	137.9	4.152	0.083	0.083	1.357	0.083	0.070	-999	1	0	-999	0
6630312	15.03	1	17	6078.7	137.1	116.7	4.108	0.045	0.049	1.219	0.071	0.101	-999	1	0	-999	0
6630384	13.183	0	17	6440.0	128.6	126.8	4.322	0.033	0.034	1.153	0.055	0.069	-999	1	0	-999	0
6630447	15.668	4	17	5701.5	130.9	131.8	4.535	0.028	0.034	0.896	0.047	0.050	-999	1	0	-999	0
6630506	15.129	1	17	6106.1	122.4	116.7	4.480	0.022	0.028	0.997	0.039	0.049	-999	1	0	-999	0
6630507	14.865	1	17	5296.0	175.0	159.0	4.444	0.112	0.154	0.805	0.113	0.061	1	2	-999	-999	1
6630686	13.506	1	17	7086.1	157.9	160.8	4.298	0.020	0.025	1.379	0.044	0.051	-999	2	0	-999	0
6630710	14.363	1	17	6524.4	132.6	124.2	4.377	0.018	0.024	1.192	0.036	0.048	-999	1	0	-999	0
6630787	15.392	4	17	6200.1	140.9	131.0	4.032	0.062	0.065	1.311	0.083	0.106	-999	1	0	-999	0
6630861	15.865	4	17	5398.5	171.5	292.1	4.566	0.025	0.034	0.829	0.052	0.056	1	1	0	-999	0
6630941	15.739	4	17	5665.1	116.0	107.7	4.527	0.025	0.035	0.905	0.043	0.051	-999	1	0	-999	0
6630943	14.606	1	17	5393.1	116.2	96.7	4.247	0.073	0.076	0.887	0.060	0.045	0	1	-999	-1	0
6630951	13.379	1	17	6109.8	117.0	116.7	4.282	0.037	0.039	1.131	0.072	0.079	-999	1	0	-999	0
6630961	15.502	4	17	6201.5	131.3	123.9	4.443	0.029	0.035	1.051	0.051	0.058	-999	1	0	-999	0
6630983	14.136	10	10	6463.8	143.6	136.2	3.945	0.036	0.037	1.472	0.082	0.084	-999	1	0	-999	0
6631038	13.096	0	17	6745.1	139.8	129.1	4.353	0.013	0.019	1.263	0.027	0.035	-999	1	0	-999	0
6631127	13.878	4	17	6180.6	147.9	136.0	4.238	0.053	0.052	1.181	0.074	0.088	2	1	0	-999	0
6631131	13.708	1	17	6238.8	124.2	138.2	4.266	0.035	0.038	1.232	0.068	0.067	-999	1	0	-999	0
6631136	13.784	0	17	5456.0	153.9	152.8	3.574	0.027	0.041	1.524	0.072	0.103	2	3	0	-999	0
6631157	13.511	0	17	5789.0	125.0	118.5	4.300	0.042	0.044	1.002	0.077	0.077	-999	1	0	-999	0
6631226	13.073	0	17	6170.3	105.7	104.8	4.444	0.016	0.025	1.061	0.030	0.044	-999	1	0	-999	0
6631229	15.542	4	17	5754.8	146.1	139.4	3.927	0.099	0.092	1.154	0.113	0.106	-999	1	0	-999	0
6631232	14.507	1	17	6315.8	130.9	123.0	3.882	0.038	0.047	1.497	0.077	0.142	-999	1	0	-999	0
6631244	15.227	1	17	6512.4	146.6	146.1	4.194	0.055	0.054	1.317	0.066	0.063	-999	1	0	-999	0
6631278	15.651	2	17	5770.6	134.4	129.6	4.348	0.058	0.059	0.989	0.078	0.079	-999	1	0	-999	0
6631309	14.515	1	17	6441.6	145.6	135.6	4.232	0.037	0.042	1.280	0.065	0.064	-999	1	0	-999	0
6631345	15.688	1	17	5696.5	128.9	122.2	4.280	0.059	0.060	0.973	0.078	0.075	-999	1	0	-999	0
6631355	15.57	1	17	6031.8	128.7	127.9	3.963	0.070	0.074	1.267	0.121	0.104	-999	1	0	-999	0
6631377	15.568	2	17	6003.9	174.2	169.5	3.717	0.091	0.076	1.446	0.186	0.125	11	1	0	-999	0
6631481	15.511	2	17	5676.7	126.4	120.6	4.336	0.059	0.058	0.958	0.076	0.073	0	1	0	-999	0
6631512	14.066	1	17	6231.1	140.3	135.7	4.217	0.039	0.051	1.213	0.069	0.086	-999	1	0	-999	0
6631689	14.398	1	17	5952.3	117.2	114.0	4.358	0.039	0.044	1.051	0.073	0.079	-999	1	0	-999	0
6631721	11.496	1	17	6176.8	128.2	123.1	4.318	0.041	0.041	0.952	0.068	0.062	3	1	0	-1	0
6631821	14.28	1	17	5823.9	136.7	135.7	3.992	0.062	0.045	1.134	0.137	0.079	0	1	0	-999	0
6631848	14.074	1	17	6145.8	117.1	118.4	4.326	0.034	0.042	1.131	0.066	0.079	-999	1	0	-999	0
6631851	14.366	1	17	5585.8	114.5	113.5	4.401	0.045	0.048	0.928	0.072	0.070	1	1	0	-999	0
6631930	14.442	1	17	6023.2	118.0	116.1	4.353	0.038	0.044	1.077	0.069	0.079	-999	1	0	-999	0
6631948	15.557	2	17	5528.2	151.2	148.1	4.466	0.037	0.045	0.913	0.064	0.071	6	1	0	-999	0
6631978	12.754	0	17	6762.2	138.1	131.6	4.309	0.020	0.026	1.316	0.039	0.046	-999	1	0	-999	0
6632103	14.113	15	15	5445.5	219.6	204.4	3.858	0.455	0.283	1.058	0.403	0.225	0	1	-999	-999	0
6632106	15.048	1	17	4638.0	138.0	138.0	4.609	0.054	0.027	0.645	0.078	0.045	1	2	-999	-999	1
6632383	15.231	1	17	6700.5	195.6	172.2	3.860	0.061	0.057	1.625	0.131	0.119	-999	2	0	-999	0
6632418	12.526	0	17	6792.1	145.7	143.8	4.125	0.033	0.032	1.467	0.077	0.070	8	2	0	-999	0
6632435	14.399	1	17	6440.7	140.1	137.0	4.029	0.037	0.039	1.394	0.074	0.072	10	1	0	-999	0
6632445	15.604	2	17	5751.7	116.8	113.2	4.506	0.028	0.038	0.933	0.046	0.056	-999	1	0	-999	0
6632596	14.247	10	10	7124.0	154.9	158.4	3.976	0.043	0.045	1.657	0.087	0.092	1	2	0	-999	0
6632706	13.868	1	17	6291.3	126.9	123.7	3.900	0.031	0.042	1.488	0.068	0.133	-999	1	0	-999	0
6632791	13.317	1	17	6104.6	256.3	360.9	3.893	0.047	0.051	0.985	0.100	0.111	-999	1	0	-999	0
6632796	14.013	1	17	6095.0	163.0	217.0	4.429	0.054	0.202	1.150	0.138	0.152	-999	2	-999	-999	1
6632800	12.303	0	17	6994.8	273.1	370.7	3.823	0.164	0.144	1.631	0.279	0.288	-999	2	-999	-999	0
6632809	14.298	1	17	5953.9	118.2	114.6	4.372	0.037	0.044	1.049	0.069	0.078	-999	1	0	-999	0
6633007	13.137	0	17	6086.4	128.1	124.2	3.864	0.034	0.054	1.470	0.081	0.151	-999	1	0	-999	0
6633149	15.262	1	17	5015.9	95.5	87.1	4.496	0.036	0.028	0.806	0.047	0.034	1	1	0	-999	0
6633257	14.381	1	17	6220.5	119.8	116.8	4.363	0.029	0.038	1.139	0.053	0.072	-999	1	0	-999	0
6633438	15.002	1	17	5573.6	125.0	118.8	4.333	0.050	0.048	0.925	0.074	0.067	-999	1	0	-999	0
6633443	15.483	1	17	6340.6	135.1	135.7	4.267	0.055	0.058	1.227	0.067	0.079	-999	1	0	-999	0
6633499	13.389	0	17	6125.4	120.4	119.3	4.234	0.042	0.040	1.157	0.066	0.082	-999	1	0	-999	0
6633518	15.883	2	17	5839.7	128.4	125.0	4.257	0.070	0.072	1.034	0.084	0.083	-999	1	0	-999	0
6633525	13.512	0	17	6112.2	113.2	118.7	4.325	0.034	0.041	1.117	0.071	0.079	-999	1	0	-999	0
6633536	14.93	1	17	6285.0	140.7	137.4	4.234	0.050	0.048	1.223	0.068	0.080	-999	1	0	-999	0
6633602	14.757	1	17	5596.2	122.4	117.4	4.247	0.050	0.050	0.942	0.074	0.068	0	1	0	-999	0
6633652	15.182	1	17	6125.7	136.3	117.6	4.061	0.055	0.062	1.265	0.078	0.107	-999	1	0	-999	0
6633663	15.51	2	17	5973.0	180.0	180.0	4.547	0.044	0.176	0.945	0.108	0.108	-999	2	-999	-999	1
6633664	15.513	4	17	5643.4	135.8	132.0	4.030	0.070	0.062	1.039	0.086	0.078	-999	1	0	-999	0
6633707	15.032	1	17	6034.5	125.6	121.6	4.237	0.052	0.051	1.121	0.075	0.084	-999	1	0	-999	0
6633711	12.434	0	17	6441.3	113.9	111.6	4.372	0.014	0.021	1.209	0.030	0.039	-999	1	0	-999	0
6633742	12.394	0	17	6042.9	125.4	114.1	4.224	0.090	0.088	1.134	0.089	0.087	8	1	-999	-999	0
6633759	14.249	1	17	6241.7	127.2	123.5	4.271	0.037	0.044	1.189	0.069	0.079	-999	1	0	-999	0
6633871	15.771	1	17	6017.0	103.1	107.3	4.351	0.029	0.034	1.186	0.048	0.066	2	1	0	-999	0
6633889	14.121	1	17	5840.7	112.3	112.0	4.413	0.035	0.044	1.004	0.063	0.075	1	1	0	-999	0
6633904	15.059	1	17	5721.0	131.0	127.2	4.036	0.066	0.057	1.068	0.100	0.078	-999	1	0	-999	0
6633929	14.067	2	3	5548.2	135.7	131.5	3.866	0.081	0.077	1.128	0.103	0.100	3	1	0	-999	0
6633952	15.596	4	17	5847.4	125.9	121.1	4.153	0.067	0.067	1.077	0.098	0.089	-999	1	0	-999	0
6634032	15.272	1	17	5690.5	124.6	118.5	4.301	0.056	0.056	0.967	0.076	0.073	-999	1	0	-999	0
6634054	15.578	2	17	5296.1	99.6	85.5	4.329	0.050	0.050	0.865	0.045	0.033	-999	1	0	-999	0
6634067	15.553	4	17	5315.6	128.3	112.5	4.068	0.060	0.055	0.903	0.062	0.051	1	1	0	-999	0
6634108	14.534	1	17	6144.5	138.7	115.3	4.134	0.036	0.045	1.230	0.067	0.092	-999	1	0	-999	0
6634112	15.927	1	17	5452.7	121.0	103.3	4.268	0.044	0.038	0.897	0.065	0.051	3	1	0	1	0
6634192	13.863	2	17	5503.8	147.7	139.0	3.676	0.037	0.041	1.089	0.071	0.073	-999	1	0	-999	0
6634209	14.742	1	17	5637.9	116.3	114.4	4.431	0.042	0.048	0.942	0.067	0.071	-999	1	0	-999	0
6634254	14.11	10	10	6466.8	133.9	122.2	3.808	0.041	0.045	1.629	0.081	0.113	-999	1	0	-999	0
6634287	14.54	1	17	6260.9	129.6	123.2	3.919	0.047	0.054	1.434	0.084	0.131	6	1	0	-999	0
6634307	12.308	0	17	6523.8	134.9	129.4	3.999	0.034	0.035	1.444	0.076	0.075	-999	1	0	-999	0
6634397	15.205	1	17	5609.5	118.4	111.9	4.476	0.035	0.044	0.930	0.056	0.065	-999	1	0	-999	0
6634515	14.805	1	17	5681.0	170.0	170.0	4.402	0.175	0.195	0.757	0.113	0.048	-999	2	-999	-999	1
6634563	14.816	1	17	5828.7	136.4	128.3	4.357	0.044	0.046	1.009	0.079	0.081	-999	1	0	-999	0
6634603	15.626	1	17	5936.3	122.3	119.6	4.381	0.051	0.061	1.038	0.068	0.076	-999	1	0	-999	0
6634661	14.035	10	10	6343.8	122.9	125.7	4.327	0.030	0.038	1.198	0.054	0.072	-999	1	0	-999	0
6634689	15.692	1	17	6379.3	132.0	127.6	4.356	0.041	0.049	1.175	0.067	0.072	-999	1	0	-999	0
6634703	10.506	0	17	6415.4	137.9	131.7	4.160	0.029	0.032	1.308	0.060	0.060	1	1	0	-999	0
6634734	15.097	1	17	5043.4	103.1	97.4	4.581	0.023	0.032	0.781	0.036	0.047	1	1	0	-999	0
6634753	15.391	4	17	5569.4	136.9	128.6	4.136	0.058	0.061	0.963	0.079	0.072	-999	1	0	-999	0
6634965	14.712	1	17	6480.9	141.3	136.6	4.059	0.051	0.052	1.384	0.076	0.071	-999	1	0	-999	0
6634976	13.763	1	17	6806.4	156.7	206.2	4.385	0.022	0.029	1.157	0.036	0.065	-999	1	0	-999	0
6635021	13.952	1	17	6857.1	155.5	134.4	3.645	0.044	0.053	1.919	0.100	0.141	10	2	0	-999	0
6635099	14.971	1	17	6496.9	142.9	138.6	4.217	0.050	0.052	1.303	0.064	0.064	-999	1	0	-999	0
6635143	14.539	1	17	6379.9	140.6	135.8	4.283	0.037	0.045	1.236	0.063	0.075	-999	1	0	-999	0
6635214	15.664	1	17	5959.4	126.1	118.3	4.519	0.028	0.032	0.932	0.047	0.049	-999	1	0	-999	0
6635307	14.681	1	17	6180.9	121.8	118.1	4.324	0.040	0.048	1.143	0.064	0.078	-999	1	0	-999	0
6635378	14.964	1	17	5762.0	173.0	173.0	4.373	0.195	0.195	0.777	0.114	0.053	-999	2	-999	-999	1
6635420	14.535	1	17	6272.5	138.5	132.8	4.239	0.047	0.041	1.214	0.069	0.081	-999	1	0	-999	0
6635428	15.417	1	17	5481.7	107.3	107.7	4.508	0.033	0.046	0.892	0.049	0.061	-999	1	0	-999	0
6635451	13.972	1	17	6477.9	129.9	126.9	3.858	0.039	0.042	1.571	0.079	0.104	10	1	0	-999	0
6635471	15.939	4	17	5954.7	129.4	123.9	4.473	0.035	0.043	0.987	0.058	0.062	-999	1	0	-999	0
6635491	12.853	1	17	6073.4	118.7	112.6	3.994	0.032	0.039	1.401	0.059	0.109	10	1	0	-999	0
6635493	14.542	1	17	6877.8	146.6	140.3	3.845	0.043	0.042	1.709	0.089	0.094	5	2	0	-999	0
6635520	13.409	0	17	6687.8	148.7	127.2	4.156	0.035	0.034	1.384	0.074	0.062	-999	1	0	-999	0
6635521	15.149	1	17	5907.9	112.6	106.0	4.488	0.025	0.034	0.971	0.044	0.055	-999	1	0	-999	0
6635555	15.393	1	17	6235.7	140.1	131.9	4.169	0.067	0.065	1.238	0.071	0.088	-999	1	0	-999	0
6635584	14.959	1	17	5918.3	134.6	130.7	3.956	0.061	0.054	1.201	0.136	0.084	-999	1	0	-999	0
6635619	14.325	14	15	6358.1	137.8	131.3	4.035	0.041	0.043	1.365	0.071	0.076	-999	1	0	-999	0
6635627	15.176	1	17	5415.7	109.7	107.5	4.493	0.038	0.048	0.883	0.054	0.062	-999	1	0	-999	0
6635662	13.113	0	17	5391.0	188.0	150.0	3.738	0.757	0.252	1.198	0.174	0.349	0	2	-999	-999	1
6635747	15.399	1	17	6007.8	135.0	134.4	3.968	0.066	0.069	1.251	0.122	0.102	-999	1	0	-999	0
6635756	15.694	1	17	5934.4	129.5	129.0	4.124	0.064	0.068	1.134	0.097	0.098	-999	1	0	-999	0
6635783	13.919	1	17	6724.2	144.4	138.9	4.009	0.037	0.038	1.501	0.081	0.081	-999	1	0	-999	0
6635813	14.941	1	17	5886.3	135.7	128.0	4.161	0.053	0.057	1.095	0.091	0.091	-999	1	0	-1	0
6635877	15.632	4	17	6082.0	138.3	121.3	4.079	0.065	0.071	1.232	0.086	0.105	-999	1	0	-999	0
6635884	13.159	1	17	6510.4	130.3	123.1	4.270	0.030	0.033	1.284	0.058	0.059	-999	1	0	-999	0
6635894	15.185	1	17	5669.1	121.0	115.5	4.318	0.053	0.052	0.957	0.075	0.072	-999	1	0	-999	0
6635902	15.411	4	17	5965.6	140.5	129.7	4.252	0.060	0.061	1.088	0.080	0.086	-999	1	0	-999	0
6635918	13.926	1	17	6138.0	123.5	119.8	4.369	0.036	0.041	1.040	0.064	0.070	-999	1	0	-999	0
6636020	15.703	4	17	5984.3	126.1	131.5	4.041	0.069	0.079	1.202	0.105	0.103	1	1	0	-1	0
6636044	15.306	1	17	5659.4	136.7	132.9	4.054	0.061	0.057	1.033	0.089	0.078	1	1	0	-999	0
6636063	15.581	4	17	5626.0	196.0	196.0	4.525	0.077	0.132	0.776	0.105	0.061	0	2	-999	-999	1
6636067	13.623	1	17	5687.4	97.0	95.7	4.507	0.025	0.034	0.944	0.040	0.046	-999	1	0	-999	0
6636087	15.593	1	17	5960.6	125.4	128.0	4.028	0.075	0.078	1.194	0.113	0.102	-999	1	0	-999	0
6636163	14.773	1	17	6107.7	144.6	122.9	4.169	0.050	0.045	1.191	0.069	0.093	0	1	0	-999	0
6636206	13.155	1	17	6501.5	118.3	116.6	4.354	0.018	0.027	1.221	0.034	0.052	-999	1	0	-999	0
6636458	14.365	1	17	6629.5	152.8	137.5	4.044	0.043	0.043	1.441	0.080	0.075	6	1	0	-999	0
6664386	16.873	17	17	3305.3	82.8	64.3	4.900	0.008	0.008	0.282	0.008	0.008	0	1	0	-999	0
6664413	13.867	2	15	5744.0	106.9	104.7	4.453	0.038	0.043	0.918	0.059	0.062	1	1	0	-999	0
6664522	14.398	1	17	5593.1	78.1	81.9	4.659	0.013	0.016	0.744	0.017	0.021	-999	1	0	-999	0
6664588	14.685	1	17	5767.2	121.2	114.8	3.805	0.180	0.174	1.252	0.205	0.155	-999	1	-999	-999	0
6664614	15.664	2	3	5632.0	113.9	109.0	4.282	0.061	0.061	0.950	0.073	0.070	-999	1	0	-999	0
6664617	15.16	1	17	5114.9	86.1	78.0	4.445	0.036	0.027	0.826	0.043	0.030	1	1	0	-999	0
6664633	15.466	1	3	5902.3	117.5	110.1	4.204	0.067	0.066	1.080	0.085	0.085	-999	1	0	-999	0
6664635	16.165	2	2	5154.1	119.7	110.7	3.878	0.089	0.090	0.953	0.098	0.083	0	1	0	-999	0
6664646	15.606	1	17	5763.0	108.1	104.5	4.447	0.043	0.057	0.969	0.059	0.067	-999	1	0	-999	0
6664650	14.348	1	17	5566.0	166.0	150.0	4.503	0.099	0.121	0.743	0.102	0.047	-999	2	-999	-999	1
6664777	15.517	1	17	5161.8	94.7	89.8	4.576	0.024	0.035	0.796	0.039	0.050	0	1	0	-999	0
6664839	14.259	1	17	5705.9	106.5	103.3	4.411	0.040	0.045	0.964	0.069	0.073	-999	1	0	-999	0
6664841	14.935	1	17	5756.5	114.0	114.5	4.153	0.049	0.051	1.035	0.094	0.079	-999	1	0	-999	0
6664842	14.43	1	17	5702.8	114.5	109.4	4.335	0.040	0.040	1.014	0.071	0.070	1	1	0	1	0
6664870	13.833	1	17	5466.9	114.5	109.8	3.943	0.030	0.032	1.119	0.049	0.057	-999	1	0	-999	0
6664877	15.264	1	17	5635.0	108.7	106.7	4.403	0.048	0.052	0.942	0.070	0.070	-999	1	0	-999	0
6664932	14.982	1	17	5910.0	113.0	111.5	4.358	0.045	0.050	1.035	0.072	0.077	-999	1	0	-999	0
6665017	15.843	1	17	5450.7	112.0	100.8	4.365	0.058	0.052	0.890	0.067	0.056	-999	1	0	-999	0
6665064	15.773	1	3	5670.0	115.0	110.1	4.296	0.047	0.047	0.922	0.069	0.063	3	1	0	1	0
6665093	15.881	1	17	4678.5	88.6	83.1	4.566	0.027	0.022	0.733	0.033	0.027	1	1	0	-999	0
6665116	14.664	1	17	5680.0	119.4	113.8	3.833	0.134	0.124	1.200	0.145	0.128	-999	1	-999	-999	0
6665124	15.513	4	17	5192.0	98.3	88.1	4.476	0.044	0.037	0.836	0.055	0.045	1	1	0	-999	0
6665138	15.474	1	17	5365.8	99.9	98.7	4.517	0.034	0.046	0.867	0.048	0.059	0	1	0	-999	0
6665142	13.607	0	17	6264.0	169.0	188.0	4.203	0.214	0.175	1.032	0.173	0.129	-999	2	-999	-999	1
6665147	15.039	1	17	5202.0	96.8	92.6	4.560	0.025	0.036	0.819	0.037	0.053	0	1	0	-999	0
6665209	19.479	6	9	3208.8	72.1	86.6	5.073	0.015	0.015	0.155	0.007	0.007	0	1	0	-999	0
6665223	13.417	1	17	5042.2	109.9	99.5	3.696	0.050	0.067	1.101	0.112	0.132	3	1	0	-1	0
6665299	13.404	0	17	6088.4	124.0	100.0	4.098	0.035	0.037	1.231	0.061	0.095	-999	1	0	-999	0
6665302	16.747	2	17	4956.2	96.7	91.4	4.542	0.041	0.044	0.788	0.044	0.042	0	1	0	-999	0
6665339	15.817	2	17	5457.9	106.0	103.3	4.450	0.050	0.055	0.894	0.063	0.064	-999	1	0	-999	0
6665361	13.201	0	17	5859.1	120.1	102.5	4.206	0.028	0.036	1.200	0.051	0.077	-999	1	0	-999	0
6665430	12.215	0	17	5889.0	115.5	111.9	4.354	0.041	0.041	0.961	0.072	0.069	1	1	0	-999	0
6665431	14.427	1	17	5700.0	113.0	107.9	4.329	0.052	0.051	0.966	0.075	0.072	-999	1	0	-999	0
6665497	15.866	2	17	5030.2	98.6	86.2	3.484	0.105	0.120	1.271	0.168	0.207	0	2	0	-999	0
6665529	13.939	1	17	5910.9	117.3	113.1	4.405	0.039	0.041	0.925	0.067	0.065	1	1	0	-999	0
6665546	12.305	0	17	5898.7	119.1	114.4	4.218	0.039	0.038	0.876	0.063	0.053	-999	1	0	-999	0
6665563	15.796	1	17	5117.5	97.2	91.4	4.557	0.032	0.042	0.804	0.044	0.050	0	1	0	-999	0
6665570	15.575	1	17	5855.9	113.1	110.4	4.343	0.054	0.056	1.019	0.074	0.077	-999	1	0	-999	0
6665591	12.564	0	17	5851.2	110.9	109.5	4.228	0.039	0.044	1.048	0.077	0.080	-999	1	0	-999	0
6665630	14.468	1	17	6121.8	115.5	112.1	3.980	0.041	0.053	1.325	0.079	0.122	-999	1	0	-999	0
6665683	13.172	0	17	6074.9	109.9	104.2	4.451	0.018	0.030	1.038	0.035	0.056	-999	1	0	-999	0
6665688	14.478	1	17	5742.9	113.9	111.2	4.180	0.045	0.046	1.018	0.087	0.077	-999	1	0	-999	0
6665695	14.005	1	17	5101.5	90.2	85.7	4.558	0.029	0.031	0.774	0.042	0.045	1	1	0	0	0
6665705	15.348	1	17	5057.5	103.2	93.3	3.578	0.072	0.088	1.231	0.140	0.188	0	1	0	-999	0
6665803	15.413	1	17	5366.7	106.4	101.2	4.485	0.042	0.048	0.872	0.057	0.060	1	1	0	-999	0
6665807	13.732	1	17	6420.3	132.9	129.9	4.289	0.028	0.037	1.260	0.054	0.063	-999	1	0	-999	0
6665811	15.577	14	17	5126.9	91.2	86.3	4.560	0.027	0.037	0.807	0.040	0.051	-999	1	0	-999	0
6665860	14.486	1	17	5922.5	115.7	108.0	4.172	0.037	0.040	1.167	0.063	0.087	-999	1	0	1	0
6665902	15.684	14	17	5544.6	121.8	116.1	3.780	0.060	0.059	1.228	0.088	0.094	-999	1	0	-999	0
6665915	15.164	1	17	4955.8	89.2	84.6	3.412	0.081	0.099	1.229	0.183	0.225	2	2	0	-999	0
6665918	15.939	2	17	5594.7	113.8	110.3	4.324	0.063	0.061	0.933	0.072	0.068	-999	1	0	-999	0
6665946	13.944	1	17	5627.2	106.2	102.6	4.319	0.041	0.040	0.957	0.069	0.064	-999	1	0	-999	0
6665997	16.417	2	2	4943.0	97.0	90.6	4.589	0.028	0.036	0.756	0.043	0.045	0	1	0	-999	0
6666321	15.099	1	17	5350.1	106.9	91.3	4.395	0.046	0.036	0.865	0.063	0.047	0	1	0	-999	0
6666337	15.76	2	17	5781.5	116.0	113.2	4.250	0.064	0.064	1.011	0.081	0.078	-999	1	0	-999	0
6666378	14.817	1	17	5746.0	121.3	116.4	3.998	0.056	0.044	1.098	0.089	0.074	-999	1	0	-999	0
6668256	14.932	1	14	5178.9	119.8	108.5	3.813	0.047	0.051	0.941	0.072	0.076	0	1	0	-999	0
6668592	15.835	1	16	5482.4	102.8	102.7	4.490	0.041	0.055	0.895	0.054	0.062	-999	1	0	-999	0
6668600	15.183	1	16	5697.0	115.2	110.1	4.219	0.051	0.052	0.986	0.079	0.074	-999	1	0	-999	0
6668678	10.739	0	16	6222.6	111.3	110.8	4.431	0.024	0.033	1.024	0.043	0.056	-999	1	0	-999	0
6668696	15.39	1	3	5073.1	109.6	94.4	3.581	0.070	0.089	1.248	0.136	0.185	0	1	0	-999	0
6668810	15.561	1	16	5664.6	110.9	107.0	4.379	0.056	0.058	0.952	0.072	0.071	-999	1	0	-999	0
6669045	14.896	1	16	5719.0	122.8	115.7	3.985	0.051	0.045	1.096	0.079	0.073	-999	1	0	-999	0
6669069	14.579	1	16	5805.3	120.0	111.5	4.213	0.037	0.039	1.188	0.052	0.074	-999	1	0	-999	0
6669107	13.606	0	16	6202.1	126.5	114.4	3.993	0.029	0.045	1.346	0.061	0.117	-999	1	0	-999	0
6669108	16.614	6	6	3715.9	79.2	85.8	4.765	0.011	0.012	0.455	0.013	0.015	0	1	0	-999	0
6669196	14.269	1	16	5849.3	126.6	117.4	4.331	0.045	0.041	0.850	0.065	0.053	-999	1	0	-999	0
6669224	13.01	0	16	6316.0	202.0	224.0	3.996	0.343	0.147	1.306	0.186	0.280	-999	2	-999	-999	1
6669225	15.251	1	16	6189.8	130.0	121.5	4.223	0.055	0.057	1.192	0.070	0.085	-999	1	0	-999	0
6669258	13.95	1	16	6136.4	136.9	118.0	4.162	0.042	0.035	1.250	0.059	0.071	-999	1	0	-999	0
6669369	15.673	2	16	4748.6	90.6	83.2	4.610	0.023	0.028	0.719	0.034	0.036	1	1	0	-999	0
6669592	14.406	1	16	5050.0	88.9	80.2	4.534	0.032	0.033	0.807	0.045	0.046	1	1	0	-999	0
6669617	15.204	1	16	5589.2	118.4	112.5	3.957	0.051	0.049	1.065	0.071	0.071	-999	1	0	-999	0
6669667	14.417	1	16	5232.9	98.7	89.0	4.466	0.042	0.035	0.843	0.059	0.047	0	1	0	-999	0
6669715	14.255	14	15	6495.5	123.5	125.3	4.281	0.032	0.036	1.273	0.056	0.062	-999	1	0	-999	0
6669717	13.943	1	16	5208.4	74.3	66.7	4.325	0.022	0.017	0.864	0.028	0.020	1	1	1	-999	0
6669746	14.35	1	16	5870.0	120.6	115.2	4.246	0.042	0.046	1.050	0.076	0.081	-999	1	0	-999	0
6669790	13.948	1	16	5315.0	97.0	88.0	4.470	0.041	0.038	0.849	0.058	0.052	8	1	0	-999	0
6669810	14.683	1	16	5592.5	102.2	96.4	4.559	0.018	0.028	0.867	0.031	0.043	1	1	0	-999	0
6669865	15.722	2	16	5306.0	102.7	98.6	4.582	0.023	0.034	0.804	0.040	0.048	7	1	0	-999	0
6669890	14.948	1	16	5996.6	124.4	117.0	4.205	0.044	0.049	1.123	0.074	0.087	-999	1	0	-999	0
6669891	15.422	1	16	5843.4	112.8	108.6	4.125	0.055	0.062	1.089	0.100	0.085	-999	1	0	-999	0
6670009	15.511	1	16	5513.5	110.3	105.4	4.372	0.057	0.054	0.907	0.070	0.063	-999	1	0	-999	0
6670034	15.025	1	16	5978.1	113.0	111.2	4.348	0.046	0.050	1.062	0.070	0.078	-999	1	0	-999	0
6670147	15.69	1	16	5654.5	121.2	117.1	4.145	0.064	0.064	0.993	0.083	0.075	-999	1	0	-999	0
6670174	14.15	1	16	6394.2	122.4	110.6	3.801	0.036	0.042	1.626	0.072	0.124	-999	1	0	-999	0
6670280	14.601	1	16	5766.2	119.0	116.5	4.086	0.054	0.051	1.066	0.115	0.079	-999	1	0	-999	0
6670427	14.068	10	10	6270.4	124.7	114.2	3.949	0.033	0.041	1.419	0.068	0.115	-999	1	0	-999	0
6670500	15.993	2	16	5266.7	97.6	87.0	4.404	0.058	0.050	0.851	0.052	0.039	0	1	0	-999	0
6670513	15.424	1	16	5351.2	106.6	98.3	4.460	0.047	0.047	0.868	0.062	0.057	0	1	0	-999	0
6670532	15.688	2	3	5742.2	114.0	112.4	4.170	0.062	0.064	1.021	0.090	0.079	-999	1	0	-999	0
6670623	11.842	0	16	6319.7	109.6	107.9	4.364	0.019	0.028	1.185	0.039	0.053	-999	1	0	-999	0
6670670	15.483	1	3	6083.6	118.3	116.3	4.302	0.056	0.058	1.114	0.071	0.080	-999	1	0	-999	0
6670780	12.927	0	16	5926.1	112.0	110.6	4.345	0.041	0.044	1.043	0.075	0.078	-999	1	0	-999	0
6670812	14.635	0	16	6181.3	115.2	126.6	3.669	0.050	0.043	1.605	0.180	0.101	3	1	0	-999	0
6670896	15.315	1	16	5590.3	121.7	117.1	3.910	0.054	0.053	1.104	0.075	0.076	-999	1	0	-999	0
6670946	15.827	2	16	5861.2	115.7	112.5	4.343	0.063	0.067	1.021	0.073	0.077	-999	1	0	-999	0
6671004	15.286	0	16	6661.8	126.2	131.5	3.747	0.025	0.027	1.736	0.067	0.061	2	2	0	-999	0
6671020	15.084	1	16	5732.5	114.6	109.9	4.373	0.049	0.052	0.974	0.074	0.074	-999	1	0	-999	0
6671102	14.759	1	16	5606.7	111.7	107.6	4.484	0.040	0.046	0.849	0.057	0.058	-999	1	0	-999	0
6671111	15.724	1	16	5403.6	109.0	104.3	4.477	0.047	0.055	0.880	0.058	0.061	-999	1	0	-999	0
6671144	15.431	1	16	4822.5	89.6	81.9	4.580	0.026	0.029	0.755	0.036	0.038	1	1	0	-999	0
6671185	12.861	0	16	5645.9	112.2	125.1	4.379	0.033	0.035	1.056	0.063	0.069	-999	1	0	-999	0
6671217	15.255	1	16	4921.1	98.5	87.5	3.588	0.070	0.077	1.048	0.162	0.154	2	3	0	-999	0
6671322	14.825	4	16	5904.4	116.5	109.7	4.192	0.045	0.050	1.089	0.080	0.086	1	1	0	-999	0
6671365	16.227	2	2	3498.5	68.5	68.3	4.911	0.018	0.018	0.278	0.018	0.017	0	1	-999	-999	0
6671366	15.885	2	3	5895.0	124.8	124.8	4.001	0.091	0.091	1.174	0.113	0.097	-999	1	0	-999	0
6671371	15.477	1	16	5384.5	104.3	100.5	4.500	0.039	0.049	0.874	0.052	0.061	0	1	0	-999	0
6671398	15.694	4	16	5139.2	99.6	92.3	4.555	0.030	0.040	0.810	0.043	0.051	0	1	0	-999	0
6671478	15.2	1	16	5976.2	115.6	113.6	4.346	0.048	0.052	1.061	0.071	0.078	-999	1	0	-999	0
6671492	15.136	0	16	6252.8	115.2	111.2	3.871	0.027	0.028	1.590	0.064	0.073	2	1	0	-999	0
6671519	15.823	1	16	5582.9	103.8	99.8	4.483	0.040	0.055	0.917	0.055	0.062	-999	1	0	-999	0
6671522	14.264	1	16	6311.8	128.2	124.5	4.033	0.035	0.037	1.441	0.065	0.068	0	1	0	-999	0
6671527	14.667	1	16	6037.9	121.2	116.5	4.303	0.044	0.045	1.097	0.074	0.079	-999	1	0	-999	0
6671556	14.795	4	16	5967.9	105.8	112.1	4.068	0.043	0.057	1.186	0.091	0.100	1	1	0	-999	0
6671605	13.927	1	16	4799.5	75.0	70.3	4.560	0.028	0.025	0.766	0.038	0.035	1	1	0	-999	0
6671681	16.574	2	16	4916.7	99.2	93.5	4.560	0.036	0.041	0.775	0.044	0.043	0	1	0	-999	0
6671698	15.376	0	16	6349.9	122.5	107.9	4.304	0.024	0.030	1.272	0.048	0.060	3	1	0	-999	0
6671711	12.749	0	16	6601.5	133.6	123.8	3.856	0.031	0.045	1.521	0.066	0.143	-999	1	0	-999	0
6671718	13.749	1	16	5724.1	119.6	112.8	4.224	0.062	0.060	0.936	0.073	0.065	-999	1	-999	-999	0
6671773	15.449	1	16	4969.6	92.6	86.7	3.458	0.093	0.106	1.211	0.179	0.216	2	2	0	-999	0
6671776	16.747	2	2	4737.3	100.2	94.2	4.549	0.037	0.034	0.763	0.036	0.034	0	1	1	-999	0
6671791	15.697	2	3	6035.3	118.0	116.4	4.276	0.068	0.069	1.105	0.077	0.082	-999	1	0	-999	0
6671817	15.052	1	16	6051.9	119.4	116.1	4.221	0.050	0.051	1.137	0.072	0.085	-999	1	0	-999	0
6671840	13.322	0	16	6040.6	115.5	104.3	4.095	0.035	0.036	1.250	0.060	0.099	-999	1	0	-999	0
6671905	15.479	1	16	5656.2	103.8	98.4	4.532	0.024	0.034	0.898	0.041	0.050	-999	1	0	-999	0
6671919	15.555	1	16	4943.6	89.5	85.1	3.382	0.147	0.154	1.225	0.202	0.220	2	2	-999	-999	0
6671953	15.948	4	16	5631.0	186.0	186.0	4.557	0.033	0.187	0.946	0.094	0.115	-999	2	-999	-999	1
6671961	14.632	1	16	5855.0	113.5	107.3	4.145	0.041	0.048	1.108	0.085	0.083	-999	1	0	-999	0
6672035	14.813	1	16	5947.3	104.9	115.4	4.083	0.044	0.056	1.167	0.091	0.098	-999	1	0	-999	0
6672071	14.844	14	15	6225.4	117.3	122.0	4.094	0.043	0.050	1.152	0.075	0.086	5	1	0	-999	0
6672111	15.521	2	3	5889.1	119.0	114.2	4.209	0.057	0.058	1.036	0.082	0.075	-999	1	0	-999	0
6672156	13.218	0	16	5404.3	96.4	92.3	4.463	0.042	0.036	0.827	0.059	0.051	-999	1	0	-999	0
6672187	15.221	1	16	5749.1	104.5	102.6	4.474	0.030	0.042	0.959	0.049	0.063	-999	1	0	-999	0
6672229	15.312	2	16	5500.6	119.2	114.3	3.919	0.055	0.056	1.063	0.075	0.075	3	1	0	-1	0
6672265	15.415	1	16	5492.3	113.8	105.3	4.201	0.055	0.052	0.917	0.067	0.059	-999	1	0	-999	0
6672268	14.938	1	16	5096.3	92.0	85.6	4.532	0.029	0.038	0.857	0.043	0.049	1	1	0	-999	0
6672287	15.189	1	16	6137.0	212.0	254.0	4.487	0.056	0.224	1.038	0.139	0.139	-999	2	-999	-999	1
6672297	16.603	6	8	3383.7	66.1	86.1	4.963	0.008	0.008	0.228	0.006	0.006	0	1	0	-999	0
6672338	14.332	1	16	5352.7	104.4	98.6	4.477	0.040	0.043	0.870	0.060	0.060	-999	1	0	-999	0
6672346	15.362	1	16	4584.1	106.2	106.6	4.636	0.017	0.021	0.677	0.026	0.028	1	1	0	-999	0
6672368	15.764	2	16	5853.2	107.4	102.2	4.478	0.034	0.045	0.970	0.053	0.061	-999	1	0	-999	0
6672383	15.278	1	16	5523.2	113.1	105.5	4.308	0.051	0.050	0.912	0.069	0.061	-999	1	0	-999	0
6672453	15.373	1	16	5353.8	97.7	93.0	4.586	0.020	0.031	0.806	0.035	0.045	-999	1	0	-999	0
6672458	14.973	4	16	5575.0	182.0	182.0	4.442	0.116	0.174	0.863	0.111	0.083	1	2	-999	-999	1
6672491	14.646	1	16	6209.0	118.5	114.5	3.939	0.042	0.052	1.399	0.079	0.131	-999	1	0	-999	0
6672511	15.146	1	16	5616.5	119.4	113.9	3.958	0.051	0.048	1.074	0.072	0.071	-999	1	0	-999	0
6672542	14.971	1	16	5835.9	110.9	108.7	4.134	0.048	0.054	1.082	0.097	0.084	-999	1	0	-999	0
6672561	15.357	1	16	5527.6	106.7	106.1	4.442	0.046	0.052	0.912	0.064	0.067	-999	1	0	-999	0
6672563	13.103	0	16	5915.5	120.6	120.0	3.895	0.058	0.037	1.236	0.147	0.074	-999	1	0	-999	0
6672666	15.767	2	16	5779.3	120.1	114.5	3.955	0.080	0.072	1.143	0.097	0.085	-999	1	0	-999	0
6672758	15.454	1	16	5238.3	100.2	95.1	4.540	0.031	0.042	0.835	0.044	0.054	1	1	0	-999	0
6672764	15.301	1	16	5375.6	99.8	96.7	4.545	0.026	0.040	0.855	0.040	0.055	-999	1	0	-999	0
6672766	14.151	1	16	5831.4	105.1	104.2	4.434	0.031	0.042	0.997	0.057	0.071	-999	1	0	-999	0
6672795	14.726	1	16	5359.9	97.1	80.6	4.246	0.037	0.032	0.881	0.050	0.036	1	1	0	-999	0
6672810	15.337	1	3	5747.4	114.3	113.8	4.098	0.058	0.059	1.053	0.103	0.079	-999	1	0	-999	0
6672813	15.649	2	3	5962.7	109.5	113.7	4.033	0.069	0.077	1.194	0.106	0.098	-999	1	0	-999	0
6672877	13.797	1	16	6206.3	121.0	119.2	4.393	0.035	0.040	1.007	0.059	0.064	-999	1	0	-999	0
6672914	15.339	1	16	5401.7	98.0	95.7	4.553	0.024	0.038	0.852	0.039	0.053	0	1	0	-999	0
6674830	15.047	3	3	4962.4	105.3	90.9	3.773	0.053	0.055	0.947	0.090	0.086	0	1	0	-999	0
6674839	9.806	0	17	6198.7	116.0	120.0	4.182	0.039	0.040	1.018	0.079	0.069	6	1	0	-999	0
6674886	15.53	1	17	5511.3	98.9	97.7	4.488	0.037	0.050	0.903	0.053	0.062	-999	1	0	-999	0
6674968	14.124	1	17	5583.6	95.2	92.8	4.532	0.020	0.033	0.898	0.035	0.052	-999	1	0	-999	0
6674976	14.19	1	17	6070.9	113.3	103.7	4.065	0.033	0.050	1.251	0.065	0.112	-999	1	0	-999	0
6675021	15.225	1	17	5621.4	100.4	97.7	4.461	0.037	0.047	0.935	0.058	0.066	-999	1	0	-999	0
6675056	15.546	2	17	4952.2	88.9	81.5	4.551	0.032	0.033	0.787	0.042	0.042	7	1	0	-1	0
6675060	13.536	10	17	6137.0	192.0	235.0	4.421	0.087	0.203	0.972	0.140	0.115	3	2	-999	-1	1
6675068	14.052	1	17	5506.6	107.1	106.4	4.169	0.042	0.038	1.021	0.068	0.057	-999	1	0	-999	0
6675080	13.801	2	17	6137.0	112.0	112.1	4.142	0.036	0.042	1.121	0.071	0.084	-999	1	0	-999	0
6675193	13.703	1	17	6648.3	143.9	138.9	4.187	0.031	0.032	1.288	0.050	0.045	-999	1	0	-999	0
6675315	15.524	2	17	5859.1	117.5	110.9	3.944	0.076	0.066	1.185	0.108	0.085	-999	1	0	-999	0
6675361	14.979	1	17	4882.2	81.9	83.0	3.159	0.097	0.107	1.301	0.211	0.241	2	2	0	-999	0
6675441	15.292	4	17	6080.6	115.4	102.4	4.105	0.050	0.054	1.218	0.074	0.098	-999	1	0	-999	0
6675446	15.204	1	17	5729.5	100.5	97.5	4.467	0.033	0.044	0.959	0.052	0.065	-999	1	0	-999	0
6675481	13.787	1	17	6371.6	123.6	119.4	4.367	0.030	0.038	1.086	0.054	0.066	-999	1	0	-999	0
6675515	13.536	0	17	5680.1	88.6	84.6	2.562	0.036	0.035	0.777	0.021	0.026	2	2	0	-999	0
6675522	15.71	4	17	5755.8	106.6	103.3	4.408	0.051	0.059	0.977	0.066	0.072	6	1	0	-999	0
6675564	13.874	1	17	5895.2	95.8	95.6	4.520	0.018	0.027	0.925	0.029	0.041	-999	1	0	-999	0
6675598	15.811	2	17	5625.1	106.0	103.5	4.426	0.054	0.063	0.937	0.065	0.068	-999	1	0	-999	0
6675604	15.888	2	17	5328.1	108.5	102.9	4.550	0.043	0.063	0.829	0.060	0.064	-999	1	-999	-999	0
6675665	15.705	2	3	6020.1	109.7	107.3	4.109	0.063	0.067	1.184	0.084	0.098	-999	1	0	-999	0
6675718	12.839	0	17	6257.1	138.9	129.7	4.246	0.039	0.028	1.246	0.065	0.061	-999	1	0	-999	0
6675761	13.912	1	17	6260.2	126.2	117.1	3.999	0.033	0.041	1.364	0.067	0.110	-999	1	0	-999	0
6675789	15.668	1	17	4641.4	78.6	70.9	4.546	0.026	0.018	0.755	0.030	0.022	0	1	0	-999	0
6675848	15.405	1	17	5506.8	117.2	112.0	3.905	0.050	0.051	1.079	0.072	0.074	-999	1	0	-999	0
6675851	14.954	1	17	5632.3	108.5	103.8	4.170	0.048	0.047	0.974	0.076	0.070	-999	1	0	-999	0
6676004	14.265	1	17	5562.0	98.9	90.0	4.575	0.015	0.026	0.846	0.027	0.039	-999	1	0	-999	0
6676005	13.818	1	17	6054.1	115.8	113.2	4.321	0.037	0.042	1.097	0.072	0.079	-999	1	0	-999	0
6676093	15.879	4	17	5553.4	102.7	101.9	4.384	0.058	0.063	1.027	0.056	0.060	-999	1	0	-999	0
6676158	15.681	1	17	4435.5	78.9	74.8	4.628	0.018	0.021	0.675	0.025	0.025	0	1	0	-999	0
6676217	16.556	6	9	3468.1	64.9	77.0	4.919	0.009	0.009	0.270	0.008	0.008	0	1	0	-999	0
6676219	13.325	0	17	4983.6	90.1	85.0	3.486	0.062	0.090	1.221	0.166	0.214	0	2	0	-999	0
6676221	15.325	1	17	5725.3	115.4	115.6	4.068	0.061	0.056	1.055	0.100	0.077	-999	1	0	-999	0
6676222	14.688	1	17	6172.3	112.7	114.6	4.334	0.035	0.043	1.136	0.063	0.077	-999	1	0	-999	0
6676244	15.865	4	17	5877.7	110.2	107.4	4.401	0.048	0.058	1.014	0.065	0.073	0	1	0	-999	0
6676256	15.787	1	17	5646.5	107.9	104.0	4.425	0.050	0.058	0.944	0.065	0.069	-999	1	0	-999	0
6676338	14.167	1	17	6079.1	104.2	109.9	4.346	0.029	0.036	1.184	0.051	0.067	1	1	0	-999	0
6676375	15.607	2	17	4913.0	88.9	85.2	4.612	0.020	0.027	0.730	0.033	0.038	1	1	0	-999	0
6676378	14.167	1	17	5865.7	105.2	105.4	4.374	0.033	0.039	1.084	0.060	0.070	-999	1	0	-999	0
6676419	14.771	1	17	5599.6	109.2	103.0	3.934	0.042	0.043	1.087	0.068	0.068	-999	1	0	-999	0
6676437	14.603	1	17	6325.6	134.3	140.3	3.957	0.036	0.042	1.418	0.079	0.114	-999	1	0	-999	0
6676482	12.869	0	17	5654.7	113.6	108.9	4.039	0.140	0.127	0.957	0.103	0.086	-999	1	-999	-999	0
6676498	15.748	2	17	5078.7	125.1	106.9	4.463	0.082	0.625	0.817	0.165	0.062	1	1	-999	-999	0
6676571	14.565	1	17	5799.5	113.7	111.1	4.237	0.044	0.047	1.022	0.079	0.078	-999	1	0	-999	0
6676588	14.446	1	17	5684.2	114.9	101.1	4.337	0.097	0.092	0.809	0.056	0.043	-999	1	-999	-999	0
6676631	13.578	1	17	6109.4	122.9	137.5	3.819	0.061	0.037	1.332	0.177	0.064	-999	1	0	-999	0
6676646	14.807	1	17	5871.6	111.0	105.7	4.169	0.044	0.050	1.086	0.085	0.085	-999	1	0	-999	0
6676655	15.24	1	17	5152.9	116.8	107.4	3.761	0.051	0.064	1.089	0.098	0.115	0	1	0	-999	0
6676683	14.581	1	17	6305.0	124.9	119.1	3.974	0.043	0.047	1.397	0.075	0.103	-999	1	0	-999	0
6676755	15.011	1	17	5039.9	102.4	88.4	3.514	0.074	0.092	1.270	0.151	0.204	2	1	0	-999	0
6676774	15.597	1	17	5740.0	117.7	114.0	3.989	0.077	0.066	1.103	0.093	0.081	-999	1	0	-999	0
6676805	15.799	1	17	4966.7	91.2	83.8	4.538	0.036	0.034	0.792	0.044	0.041	0	1	0	-999	0
6676843	13.662	1	17	6087.9	114.5	110.3	4.193	0.070	0.069	1.103	0.081	0.080	-999	1	0	-999	0
6676876	13.528	0	17	5066.2	139.6	98.9	3.418	0.083	0.096	1.578	0.200	0.201	2	2	0	-999	0
6677047	15.705	1	17	5260.3	98.2	92.1	4.508	0.042	0.048	0.846	0.052	0.054	-999	1	0	-999	0
6677128	14.903	1	17	5672.1	109.4	105.3	4.346	0.049	0.048	0.955	0.074	0.071	-999	1	0	-999	0
6677144	15.761	0	17	5640.3	111.0	104.3	4.094	0.040	0.038	0.963	0.070	0.062	2	1	0	-999	0
6677191	14.614	6	12	6641.5	132.5	126.9	4.291	0.030	0.036	1.305	0.051	0.053	-999	3	0	-999	0
6677225	15.221	1	17	6636.6	135.5	130.2	3.809	0.071	0.067	1.682	0.108	0.111	3	3	0	-999	0
6677256	14.521	4	17	6101.9	111.6	110.6	4.362	0.035	0.043	1.102	0.060	0.076	6	1	0	-1	0
6677267	12.77	0	17	6116.0	114.1	103.1	3.854	0.028	0.030	1.642	0.052	0.064	1	1	0	-1	0
6677314	15.072	1	17	5853.8	112.0	108.8	4.246	0.053	0.055	1.042	0.078	0.080	-999	1	0	-999	0
6677382	15.119	1	17	5064.3	93.5	88.7	4.576	0.023	0.033	0.788	0.037	0.048	1	1	0	-999	0
6677442	15.514	4	17	5873.2	114.4	110.6	4.173	0.060	0.062	1.082	0.089	0.086	-999	1	0	-999	0
6677478	14.582	1	17	5655.5	109.1	105.2	4.352	0.047	0.047	0.949	0.074	0.070	-999	1	0	-999	0
6677545	15.924	2	17	5412.8	110.9	101.5	4.140	0.078	0.078	0.909	0.064	0.056	-999	1	0	-999	0
6677612	12.646	0	17	6457.5	134.7	125.7	3.942	0.044	0.035	1.188	0.079	0.054	-999	1	0	-999	0
6677662	15.872	3	4	5056.1	121.2	106.3	3.767	0.083	0.090	1.001	0.127	0.111	0	1	0	-999	0
6677749	13.644	1	17	6320.4	127.8	121.6	4.143	0.062	0.062	1.149	0.071	0.082	-999	1	0	-999	0
6677782	15.05	1	17	5710.6	112.8	110.1	4.381	0.048	0.051	0.966	0.073	0.074	-999	1	0	-999	0
6677824	13.818	1	17	5680.0	197.0	197.0	4.415	0.105	0.195	0.928	0.125	0.091	-999	2	-999	-999	1
6677838	13.384	1	17	6009.0	119.8	109.1	4.124	0.023	0.040	1.290	0.051	0.077	-999	1	0	-999	0
6677849	13.754	1	17	6113.5	112.9	117.7	4.296	0.039	0.040	1.127	0.072	0.079	-999	1	0	-999	0
6677904	14.139	10	10	6121.8	109.4	109.6	4.304	0.036	0.030	1.217	0.055	0.066	-999	1	0	-999	0
6677945	13.457	0	17	5786.6	106.4	125.8	3.917	0.052	0.039	1.310	0.146	0.059	-999	1	0	-999	0
6677965	14.088	1	17	4915.7	91.4	81.4	3.522	0.077	0.075	1.024	0.176	0.147	0	1	0	-999	0
6678125	13.221	0	17	6749.1	145.1	140.8	4.223	0.031	0.031	1.324	0.060	0.046	-999	3	0	-999	0
6678135	14.234	1	17	5852.0	115.4	111.1	4.269	0.042	0.046	1.034	0.076	0.079	-999	1	0	-999	0
6678231	14.932	1	17	5870.4	110.6	106.7	4.192	0.047	0.051	1.073	0.082	0.084	-999	1	0	-999	0
6678233	15.975	4	17	5537.8	116.0	110.8	3.978	0.092	0.084	1.029	0.088	0.083	-999	1	0	-999	0
6678283	13.89	1	17	5618.3	111.7	108.3	4.412	0.043	0.045	0.889	0.067	0.064	-999	1	0	-999	0
6678309	15.888	1	17	5610.1	112.7	108.3	4.249	0.070	0.070	0.948	0.073	0.069	-999	1	0	-999	0
6678316	15.32	1	17	5033.5	91.7	82.6	4.517	0.037	0.032	0.807	0.048	0.041	1	1	0	-999	0
6678351	15.977	1	17	5018.2	94.6	88.7	4.580	0.026	0.036	0.775	0.041	0.046	1	1	0	-999	0
6678367	14.058	1	17	5061.3	81.1	81.7	4.599	0.019	0.028	0.761	0.030	0.043	1	1	0	-999	0
6678383	13.162	0	17	5910.6	117.9	111.9	4.351	0.042	0.040	0.878	0.066	0.056	3	1	0	0	0
6678402	15.094	1	17	5425.1	100.6	98.4	4.508	0.033	0.045	0.883	0.048	0.061	-999	1	0	-999	0
6678403	14.692	1	17	5510.9	96.7	95.0	4.519	0.025	0.039	0.896	0.042	0.058	-999	1	0	-999	0
6678445	15.98	4	17	5158.0	196.0	179.0	4.546	0.056	0.077	0.799	0.088	0.066	0	2	-999	-999	1
6678534	15.26	1	17	4977.2	91.6	83.3	4.548	0.032	0.034	0.792	0.042	0.043	1	1	0	-999	0
6678548	13.969	1	17	5855.6	125.6	111.9	4.342	0.044	0.039	0.813	0.058	0.048	-999	1	0	-999	0
6678553	15.033	1	17	5665.2	100.8	99.1	4.468	0.033	0.044	0.944	0.054	0.065	-999	1	0	-999	0
6678659	15.376	4	17	5903.0	177.0	212.0	4.382	0.128	0.192	0.944	0.132	0.096	-999	2	-999	-999	1
6678693	15.623	2	3	5977.0	118.5	111.0	4.228	0.064	0.065	1.102	0.079	0.084	-999	1	0	-999	0
6678695	15.187	1	17	5733.0	102.0	99.2	4.467	0.033	0.044	0.959	0.052	0.065	-999	1	0	-999	0
6678701	13.496	0	17	5758.9	111.6	107.7	4.266	0.039	0.042	1.047	0.069	0.072	9	1	0	-999	0
6678707	13.859	1	17	5881.1	123.5	118.3	4.073	0.042	0.040	0.949	0.070	0.059	-999	1	0	-999	0
6678748	13.599	0	17	5748.5	111.2	105.7	4.291	0.036	0.041	1.077	0.063	0.069	-999	1	0	-999	0
6678889	14.913	1	17	5779.2	112.0	109.7	4.210	0.048	0.051	1.023	0.083	0.078	-999	1	0	-999	0
6678903	14.677	1	17	5806.6	110.4	109.0	4.140	0.048	0.053	1.065	0.097	0.082	-999	1	0	-999	0
6679014	15.179	1	17	5668.8	109.6	104.5	4.305	0.051	0.052	0.958	0.073	0.070	-999	1	0	-999	0
6679047	15.487	0	17	5446.6	114.2	106.7	3.634	0.029	0.034	1.292	0.068	0.080	2	1	0	-999	0
6679103	13.989	1	17	6027.1	120.9	116.8	4.297	0.042	0.041	0.936	0.069	0.061	1	1	0	-999	0
6679150	13.545	0	17	5730.0	96.7	103.7	4.114	0.041	0.044	1.102	0.101	0.076	1	1	0	-999	0
6679153	15.46	1	17	5973.8	114.2	112.9	4.164	0.060	0.059	1.132	0.082	0.091	-999	1	0	-999	0
6679174	13.801	1	17	6496.7	134.2	143.0	4.179	0.032	0.037	1.236	0.048	0.061	-999	1	0	-999	0
6679175	15.957	4	17	5328.9	126.2	119.7	3.831	0.078	0.077	1.082	0.109	0.102	0	1	0	-999	0
6679179	15.412	1	17	5178.7	111.4	104.7	3.798	0.053	0.061	1.055	0.092	0.101	0	1	0	-999	0
6679186	15.244	1	17	5544.7	115.8	112.1	3.947	0.052	0.051	1.055	0.071	0.072	-999	1	0	-999	0
6679197	16.569	3	4	4789.7	88.5	82.5	4.585	0.029	0.034	0.745	0.040	0.039	0	1	0	-999	0
6679200	14.408	1	17	5582.7	109.8	109.5	4.405	0.044	0.047	0.927	0.071	0.070	-999	1	0	-999	0
6679246	15.408	1	17	4961.9	106.1	99.2	4.536	0.049	0.056	0.789	0.045	0.046	1	1	-999	-999	0
6679269	15.256	1	17	5938.2	108.2	105.9	4.404	0.039	0.049	1.034	0.060	0.072	-999	1	0	-999	0
6679282	13.056	0	17	5477.3	100.7	92.1	4.425	0.040	0.031	0.810	0.058	0.044	-999	1	0	-999	0
6679328	15.711	2	3	4887.1	85.1	90.0	2.932	0.226	0.144	1.467	0.605	0.354	2	2	-999	-999	0
6679420	12.54	0	17	6946.4	143.8	157.7	4.361	0.013	0.014	1.284	0.021	0.023	-999	2	0	-999	0
6679421	15.38	1	17	5493.8	97.0	91.4	4.535	0.026	0.039	0.880	0.041	0.054	-999	1	0	-999	0
6679478	13.587	0	17	6171.4	122.3	117.5	4.260	0.037	0.039	1.111	0.070	0.071	-999	1	0	-999	0
6679504	15.89	2	17	5245.5	114.5	108.3	3.923	0.072	0.072	0.959	0.080	0.077	-999	1	0	-1	0
6679510	15.985	4	17	4844.1	88.7	84.8	4.613	0.023	0.029	0.722	0.037	0.037	0	1	0	-999	0
6679572	15.496	1	17	5568.2	110.2	105.5	4.216	0.058	0.057	0.939	0.071	0.066	-999	1	0	-999	0
6679582	15.976	4	17	5082.6	109.4	86.9	3.343	0.212	0.299	1.414	0.428	0.248	-999	2	-999	-999	0
6679611	15.777	1	17	5093.3	92.5	84.5	4.505	0.042	0.038	0.817	0.049	0.043	0	1	0	-999	0
6680040	15.74	4	17	5739.3	105.6	102.8	4.437	0.044	0.055	0.968	0.061	0.069	-999	1	0	-999	0
6680101	14.219	1	17	6258.6	122.3	121.7	4.297	0.037	0.038	1.183	0.062	0.078	-999	1	0	-999	0
6680117	14.617	1	17	5645.1	97.3	96.0	4.476	0.030	0.041	0.938	0.051	0.064	-999	1	0	-999	0
6680177	15.245	1	17	5031.3	107.6	95.2	3.744	0.064	0.074	1.013	0.117	0.116	0	1	0	-1	0
6680186	15.953	2	17	5291.6	96.3	90.6	4.624	0.023	0.028	0.743	0.036	0.039	-999	1	0	-999	0
6680208	14.235	1	17	6116.0	116.8	107.0	4.131	0.034	0.041	1.219	0.064	0.090	-999	1	0	-999	0
6680275	14.023	10	13	6215.4	121.7	111.7	4.005	0.033	0.044	1.345	0.066	0.117	-999	1	0	-999	0
6680312	15.377	1	17	5577.9	95.6	91.8	4.524	0.025	0.037	0.899	0.041	0.054	1	1	0	-999	0
6680370	15.978	2	17	5346.7	124.2	119.6	3.882	0.067	0.067	1.037	0.088	0.086	-999	1	0	-999	0
6680415	15.599	2	17	5614.6	115.6	111.5	4.330	0.054	0.053	0.938	0.073	0.069	-999	1	0	-999	0
6680464	12.633	0	17	6756.5	145.6	142.0	4.206	0.031	0.029	1.336	0.065	0.048	-999	1	0	-999	0
6680539	14.786	1	17	5345.2	101.6	97.7	4.515	0.032	0.042	0.866	0.048	0.060	0	1	0	-999	0
6680588	15.204	1	17	5895.6	117.4	111.5	4.260	0.049	0.051	1.055	0.076	0.080	-999	1	0	-999	0
6680614	15.855	1	17	4815.5	86.1	81.2	4.557	0.031	0.028	0.767	0.039	0.035	1	1	0	-999	0
6680617	15.448	1	3	4956.4	95.9	87.6	3.537	0.080	0.095	1.135	0.170	0.194	0	1	0	-999	0
6680620	15.989	4	17	5246.8	125.9	118.6	3.870	0.068	0.070	1.006	0.090	0.088	0	1	0	-999	0
6680635	13.15	0	17	6703.1	144.5	138.2	4.016	0.030	0.031	1.423	0.070	0.068	-999	3	0	-999	0
6680727	14.103	1	17	5978.9	119.4	114.7	4.316	0.041	0.043	1.070	0.076	0.079	-999	1	0	-999	0
6680743	12.263	0	17	5427.9	99.4	92.8	4.475	0.040	0.039	0.844	0.060	0.057	-999	1	0	-999	0
6680804	12.807	1	17	6581.1	137.1	156.5	4.231	0.032	0.031	1.250	0.052	0.051	-999	1	0	-999	0
6680828	12.631	1	17	6555.7	129.7	117.9	4.289	0.026	0.030	1.287	0.051	0.056	1	1	0	-999	0
6680911	13.749	1	17	5715.2	106.9	112.0	4.115	0.045	0.043	1.076	0.104	0.074	-999	1	0	-1	0
6680946	13.488	0	17	6071.2	118.5	117.2	3.994	0.050	0.039	1.171	0.121	0.069	-999	1	0	-999	0
6680968	15.704	4	17	5698.3	118.1	112.7	4.222	0.060	0.061	0.986	0.080	0.075	-999	1	0	-999	0
6680993	14.622	1	17	5845.8	121.9	119.4	3.962	0.062	0.050	1.164	0.121	0.079	-999	1	0	-999	0
6681038	15.804	4	17	5694.9	113.8	109.3	4.186	0.068	0.068	0.996	0.083	0.076	-999	1	0	-999	0
6681050	15.283	1	17	5869.9	117.1	114.4	4.328	0.050	0.051	1.026	0.076	0.078	-999	1	0	-999	0
6681081	14.78	1	17	6061.2	117.5	101.2	4.089	0.043	0.047	1.226	0.069	0.104	-999	1	0	-999	0
6681082	14.105	1	17	6176.6	158.1	136.1	4.233	0.039	0.039	0.966	0.082	0.068	-999	1	0	-999	0
6681090	15.006	1	17	5767.0	115.9	114.6	4.149	0.076	0.079	1.041	0.095	0.083	-999	1	0	-999	0
6681092	14.294	1	17	5964.9	108.9	114.3	4.116	0.035	0.049	1.165	0.074	0.102	-999	1	0	-999	0
6681120	14.511	1	17	5851.0	131.2	118.6	3.697	0.044	0.042	1.414	0.079	0.076	-999	1	0	-999	0
6681130	14.167	1	17	5631.2	107.4	107.6	3.755	0.034	0.034	1.247	0.061	0.066	-999	1	0	-999	0
6681144	15.798	1	17	4837.8	81.9	76.7	4.557	0.032	0.031	0.769	0.040	0.037	0	1	0	-999	0
6681147	15.368	1	17	6104.2	116.8	118.4	4.301	0.051	0.052	1.122	0.071	0.080	-999	1	0	-999	0
6681167	15.894	4	17	6203.2	120.3	116.9	4.318	0.057	0.066	1.149	0.070	0.077	-999	1	0	-999	0
6681233	14.949	1	17	5087.5	86.4	81.9	4.583	0.022	0.031	0.783	0.035	0.047	0	1	0	-1	0
6681237	14.771	1	17	5136.6	88.0	82.3	4.563	0.025	0.034	0.808	0.037	0.051	0	1	0	-999	0
6681258	14.79	1	17	5949.6	109.4	108.5	4.365	0.039	0.044	1.048	0.069	0.077	-999	1	0	-999	0
6681270	14.178	10	10	5895.5	115.8	108.4	3.767	0.035	0.033	1.240	0.059	0.061	-999	1	0	-999	0
6681317	13.717	1	17	5763.3	124.9	121.4	3.808	0.053	0.032	1.384	0.151	0.056	-999	1	0	-999	0
6681345	14.315	1	17	5483.3	110.3	105.1	4.408	0.042	0.042	0.899	0.070	0.064	-999	1	0	-999	0
6681364	15.375	1	17	5272.9	99.3	90.1	4.476	0.045	0.043	0.852	0.058	0.053	-999	1	0	-999	0
6681367	15.007	1	17	5692.8	111.5	111.0	4.066	0.059	0.052	1.041	0.089	0.074	-999	1	0	-999	0
6681394	15.483	1	17	5067.8	90.2	83.5	4.552	0.031	0.037	0.803	0.042	0.048	0	1	0	-999	0
6681402	13.908	2	17	4965.6	79.0	69.2	3.399	0.074	0.055	0.886	0.148	0.085	2	2	0	-999	0
6681460	14.748	1	17	5881.7	111.6	108.4	4.143	0.051	0.056	1.101	0.092	0.088	-999	1	0	-999	0
6681473	12.992	0	17	5211.6	115.4	105.8	3.647	0.046	0.061	1.081	0.101	0.118	0	1	0	-1	0
6681513	15.372	4	17	4942.1	89.1	84.6	3.417	0.105	0.114	1.196	0.191	0.220	0	2	0	-999	0
6681546	15.085	1	17	5568.6	113.0	107.2	3.557	0.066	0.069	1.553	0.124	0.124	-999	1	0	-1	0
6681591	15.632	4	17	5162.7	89.9	80.7	4.422	0.041	0.034	0.836	0.043	0.031	1	1	0	-999	0
6681618	15.975	1	17	5737.4	106.3	102.4	4.467	0.042	0.057	0.954	0.058	0.064	-999	1	0	-1	0
6681644	15.744	1	17	5493.5	105.3	103.5	4.458	0.051	0.060	0.902	0.061	0.064	-999	1	0	-999	0
6681651	15.186	1	17	5923.9	115.1	108.0	4.175	0.052	0.055	1.106	0.083	0.088	-999	1	0	-999	0
6681681	15.835	1	17	5551.5	113.4	108.6	4.181	0.073	0.071	0.942	0.072	0.067	-999	1	0	-999	0
6681687	15.359	1	17	5706.6	107.7	104.3	4.409	0.050	0.057	0.963	0.067	0.071	-999	1	0	-1	0
6681688	15.747	3	3	5647.7	112.2	107.4	4.301	0.067	0.067	0.953	0.074	0.070	0	1	0	-999	0
6681693	15.532	10	13	4193.0	134.0	164.0	4.706	0.061	0.039	0.546	0.057	0.057	0	2	-999	-999	1
6681704	14.807	14	15	6157.6	111.3	108.4	4.402	0.028	0.039	1.093	0.050	0.065	-999	1	0	-999	0
6681798	14.998	1	17	6777.3	154.2	144.1	4.344	0.045	0.047	1.261	0.071	0.081	-999	1	0	-999	0
6681868	15.508	2	17	5409.4	111.2	103.0	4.117	0.061	0.061	0.913	0.063	0.057	-999	1	0	-999	0
6685233	13.878	1	17	5640.1	116.2	113.0	3.930	0.034	0.034	1.125	0.062	0.061	-999	1	0	-999	0
6685290	12.659	2	14	6616.3	128.7	146.7	4.147	0.033	0.031	1.367	0.071	0.058	-999	1	0	-999	0
6685308	14.489	1	17	6076.3	109.0	105.3	4.412	0.025	0.037	1.070	0.047	0.067	-999	1	0	-999	0
6685403	15.596	1	17	5446.8	100.7	100.1	4.503	0.034	0.047	0.888	0.050	0.061	-999	1	0	-1	0
6685533	15.342	1	17	5202.0	83.9	74.8	4.392	0.033	0.026	0.844	0.040	0.028	1	1	0	-999	0
6685575	15.333	1	17	5765.1	110.4	107.9	4.384	0.048	0.052	0.983	0.071	0.075	-999	1	0	-999	0
6685641	14.36	1	17	6009.0	115.3	105.2	4.145	0.039	0.043	1.163	0.069	0.094	-999	1	0	-999	0
6685646	14.462	1	17	5812.3	117.7	110.9	3.422	0.295	0.255	1.757	0.402	0.384	-999	2	-999	-1	0
6685705	15.171	1	17	5443.9	97.0	92.8	4.575	0.019	0.030	0.832	0.032	0.044	-999	1	0	-999	0
6685762	15.743	4	17	6008.9	112.9	107.7	4.143	0.065	0.061	1.159	0.081	0.093	1	1	0	-999	0
6688043	15.505	2	3	5478.4	97.1	96.9	4.531	0.027	0.041	0.880	0.043	0.055	0	1	0	-999	0
6688102	15.619	2	16	5232.3	113.3	110.9	4.501	0.067	0.107	0.834	0.056	0.057	0	1	-999	-999	0
6688153	14.172	1	17	5558.8	118.1	112.7	3.922	0.037	0.038	1.083	0.066	0.067	2	1	0	-999	0
6688170	14.803	1	17	5694.2	100.7	96.6	4.459	0.038	0.049	0.952	0.057	0.065	-999	1	0	-999	0
6688212	15.436	1	3	5440.1	109.8	95.4	4.251	0.049	0.046	0.895	0.062	0.049	1	1	0	-999	0
6688249	15.083	1	17	5786.4	107.9	105.3	4.374	0.046	0.050	0.991	0.072	0.076	-999	1	0	-999	0
6688309	15.55	4	17	5455.7	118.2	111.2	4.364	0.134	0.222	0.898	0.079	0.066	-999	1	-999	-999	0
6688314	15.429	1	17	5451.8	100.0	98.1	4.519	0.030	0.044	0.884	0.045	0.059	0	1	0	-999	0
6688321	13.92	1	17	6343.4	125.3	123.5	4.062	0.032	0.033	1.454	0.060	0.062	-999	1	0	-999	0
6688326	14.356	4	17	5910.0	184.0	205.0	4.371	0.108	0.201	1.040	0.138	0.124	-999	2	-999	-999	1
6688340	15.277	4	17	5555.3	105.0	102.6	4.403	0.057	0.059	0.919	0.068	0.067	-999	1	0	-999	0
6688341	15.772	4	17	4902.3	83.8	77.8	4.493	0.031	0.024	0.797	0.034	0.025	1	1	1	-999	0
6688378	15.387	1	17	6043.3	112.6	109.6	4.345	0.047	0.053	1.085	0.068	0.077	-999	1	0	-999	0
6688409	14.401	14	15	6306.8	132.5	128.8	4.245	0.044	0.038	1.225	0.067	0.076	-999	1	0	-999	0
6688440	15.959	1	17	5619.6	110.0	106.9	4.358	0.067	0.066	0.939	0.071	0.069	-999	1	0	-999	0
6688445	15.098	1	17	5797.1	107.2	106.5	4.154	0.051	0.055	1.055	0.093	0.081	-999	1	0	-999	0
6688458	15.348	4	17	4708.7	80.1	76.2	4.556	0.028	0.021	0.756	0.036	0.028	1	1	0	-999	0
6688497	15.5	4	17	5234.3	104.0	96.8	4.569	0.030	0.042	0.806	0.049	0.055	0	1	-999	-999	0
6688512	14.606	1	17	6106.2	111.3	109.5	4.376	0.031	0.042	1.097	0.058	0.073	-999	1	0	-999	0
6688578	14.141	6	10	6219.0	119.6	114.1	4.415	0.048	0.058	1.078	0.075	0.077	-999	1	-999	-999	0
6688581	12.896	0	17	5931.1	116.1	110.4	4.191	0.029	0.037	1.217	0.050	0.079	2	1	0	-999	0
6688585	13.577	0	17	6119.8	115.6	112.5	3.979	0.033	0.052	1.332	0.071	0.127	-999	1	0	-999	0
6688613	14.985	1	17	5389.3	108.3	103.7	4.488	0.067	0.104	0.865	0.061	0.061	-999	1	-999	-999	0
6688699	14.531	1	17	6164.6	130.6	114.0	4.231	0.043	0.042	1.181	0.065	0.084	-999	1	0	-999	0
6688710	15.643	4	17	5500.2	112.5	105.4	4.358	0.056	0.052	0.903	0.070	0.061	-999	1	0	-999	0
6688738	15.669	4	17	5817.9	103.6	100.7	4.465	0.033	0.046	0.975	0.052	0.063	-999	1	0	-999	0
6688748	14.911	1	17	6157.8	111.4	107.0	4.393	0.028	0.039	1.101	0.050	0.068	-999	1	0	-999	0
6688764	15.712	2	17	5769.3	113.0	109.3	4.354	0.058	0.060	0.988	0.074	0.075	-999	1	0	-999	0
6688822	12.937	0	17	5505.7	103.6	101.6	3.766	0.022	0.023	1.405	0.032	0.041	2	1	0	-999	0
6688932	12.991	0	17	6419.4	125.8	114.3	3.880	0.030	0.038	1.527	0.074	0.122	-999	1	0	-999	0
6688937	15.695	2	17	5650.8	112.0	107.3	4.256	0.060	0.061	0.961	0.074	0.071	-999	1	0	-999	0
6688958	15.793	4	17	5146.1	114.2	102.4	3.644	0.079	0.095	1.232	0.137	0.161	6	1	0	-999	0
6688966	14.373	1	17	4981.3	98.1	81.3	3.071	0.083	0.085	1.530	0.281	0.243	2	2	0	-999	0
6688972	14.647	1	17	5761.2	115.3	110.4	4.342	0.044	0.045	0.985	0.077	0.075	-999	1	0	-999	0
6689065	15.43	1	17	5626.6	114.3	109.7	4.222	0.198	0.251	0.972	0.119	0.085	-999	1	-999	-999	0
6689067	15.461	4	17	5957.9	119.2	110.4	4.244	0.058	0.060	1.087	0.078	0.083	-999	1	0	-999	0
6689111	12.293	0	17	5257.8	89.1	84.8	4.529	0.034	0.031	0.776	0.049	0.045	0	1	0	-999	0
6689123	9.679	1	17	4849.5	93.3	99.7	2.584	0.091	0.131	2.129	0.546	0.672	2	2	0	-999	0
6689138	15.764	4	17	5785.9	109.3	107.6	4.149	0.067	0.071	1.050	0.095	0.082	-999	1	0	-999	0
6689144	15.285	1	17	5197.4	117.1	109.3	3.736	0.050	0.064	1.155	0.101	0.119	1	1	0	-999	0
6689183	13.959	1	17	5865.2	107.9	109.1	4.343	0.036	0.037	1.121	0.064	0.065	-999	1	0	-999	0
6689260	15.807	4	17	5167.3	117.5	107.5	3.763	0.068	0.077	1.088	0.117	0.120	0	1	0	-999	0
6689296	14.603	1	17	5744.8	102.3	98.9	4.450	0.032	0.043	0.970	0.056	0.069	-999	1	0	-999	0
6689322	15.977	4	17	5331.8	102.7	91.3	4.414	0.059	0.052	0.862	0.061	0.048	-999	1	0	-999	0
6689325	15.68	1	17	5368.8	115.8	112.4	3.928	0.062	0.061	1.004	0.076	0.077	-999	1	0	-999	0
6689368	15.74	0	17	6504.9	130.0	120.8	3.666	0.130	0.099	1.912	0.170	0.174	3	1	-999	-999	0
6689446	15.301	4	17	6014.0	115.6	112.3	4.313	0.051	0.053	1.084	0.072	0.079	-999	1	0	-999	0
6689530	15.398	4	17	5797.9	106.5	104.8	4.457	0.033	0.045	0.978	0.052	0.066	1	1	0	-999	0
6689545	14.337	14	15	6158.8	132.6	116.8	4.224	0.035	0.042	1.184	0.066	0.085	-999	1	0	-999	0
6689679	14.882	4	17	5547.0	102.6	102.0	4.478	0.036	0.047	0.914	0.055	0.064	-999	1	0	-999	0
6689733	13.724	1	17	5718.5	124.3	117.1	3.727	0.035	0.034	1.003	0.055	0.052	-999	1	0	-999	0
6689789	14.302	1	17	6321.4	125.2	118.3	3.959	0.036	0.041	1.418	0.072	0.108	-999	1	0	-999	0
6689797	14.859	1	17	5913.5	115.9	113.7	4.315	0.045	0.046	1.045	0.076	0.078	-999	1	0	-999	0
6689808	15.027	1	17	5998.0	114.2	110.2	4.190	0.043	0.049	1.132	0.074	0.088	-999	1	0	-999	0
6689907	15.308	1	17	5799.1	111.1	109.1	4.136	0.052	0.057	1.063	0.098	0.082	-999	1	0	-999	0
6689908	14.709	1	17	6066.2	158.3	136.1	4.093	0.033	0.042	1.229	0.075	0.115	-999	1	0	-999	0
6689933	15.143	1	17	5504.3	108.8	106.7	4.457	0.069	0.094	0.898	0.063	0.064	-999	1	-999	-999	0
6689994	14.268	1	17	5697.2	98.5	111.7	4.068	0.046	0.046	1.152	0.115	0.069	-999	1	0	-999	0
6690019	14.445	1	17	6254.8	130.2	120.6	4.248	0.045	0.038	1.203	0.070	0.078	-999	1	0	-999	0
6690044	15.061	1	17	5595.5	106.2	105.5	4.433	0.043	0.050	0.931	0.066	0.069	-999	1	0	-999	0
6690082	14.466	1	17	5682.5	96.5	95.1	4.460	0.026	0.036	1.002	0.047	0.060	-999	1	0	0	0
6690091	14.634	1	17	6138.2	130.5	111.1	4.150	0.037	0.043	1.214	0.065	0.088	-999	1	0	-999	0
6690123	15.117	1	17	5917.1	109.7	108.5	4.392	0.040	0.049	1.031	0.064	0.075	-999	1	0	-999	0
6690171	15.083	4	17	5036.0	92.8	85.8	4.492	0.044	0.045	0.878	0.047	0.044	3	1	0	1	0
6690191	15.829	4	17	5020.6	87.6	85.1	4.458	0.038	0.033	0.818	0.035	0.028	1	1	0	-999	0
6690247	13.878	1	17	6139.1	126.1	116.1	4.280	0.035	0.042	1.146	0.070	0.079	-999	1	0	-999	0
6690288	15.99	2	17	5447.0	105.4	106.0	4.516	0.036	0.050	0.880	0.050	0.060	-999	1	0	-999	0
6690343	15.643	1	17	5504.8	99.0	95.3	4.511	0.032	0.046	0.895	0.048	0.059	-999	1	0	-999	0
6690355	14.928	1	17	5520.3	99.5	100.3	4.476	0.035	0.045	0.910	0.056	0.065	-999	1	0	-999	0
6690577	14.166	1	17	5813.9	123.0	119.4	3.722	0.036	0.036	1.374	0.067	0.070	-999	1	0	-999	0
6690594	15.167	1	17	5990.3	109.9	106.4	4.404	0.035	0.046	1.049	0.058	0.071	-999	1	0	-999	0
6690680	15.229	1	17	5716.1	120.8	113.8	3.800	0.052	0.051	1.255	0.074	0.080	-999	1	0	-999	0
6690711	15.502	1	17	5564.5	113.2	108.8	4.332	0.052	0.051	0.923	0.071	0.066	-999	1	0	-999	0
6690726	15.564	4	17	5901.8	116.4	110.2	4.226	0.056	0.057	1.071	0.080	0.083	-999	1	0	-999	0
6690732	13.312	0	17	6609.4	136.6	139.6	4.312	0.029	0.036	1.189	0.049	0.063	0	1	0	-999	0
6690783	15.979	4	17	5703.7	115.0	110.3	4.247	0.073	0.073	0.983	0.078	0.075	-999	1	0	-999	0
6690879	13.598	0	17	6600.4	141.3	135.4	4.212	0.031	0.030	1.300	0.058	0.046	-999	1	0	-999	0
6690896	13.672	1	17	6155.2	125.7	122.8	4.082	0.046	0.040	1.012	0.081	0.064	-999	1	0	-999	0
6690927	15.749	1	17	5458.6	111.6	99.1	4.260	0.066	0.065	0.900	0.065	0.054	-999	1	0	-999	0
6690940	14.596	1	17	6282.1	111.0	113.7	3.788	0.047	0.054	1.595	0.088	0.164	-999	1	0	-999	0
6691019	13.494	14	15	6460.4	131.2	129.1	4.240	0.046	0.051	1.281	0.063	0.064	5	3	0	-999	0
6691152	15.734	4	17	5688.7	107.4	99.8	4.549	0.028	0.035	0.878	0.046	0.047	-999	1	0	-999	0
6691166	15.681	1	17	5389.4	123.4	134.6	4.420	0.081	0.097	0.875	0.065	0.058	0	1	0	-999	0
6691168	14.966	1	17	6032.0	114.4	112.2	4.356	0.042	0.049	1.079	0.067	0.077	-999	1	0	-999	0
6691169	15.765	4	17	6224.1	146.5	136.4	4.270	0.068	0.077	1.182	0.075	0.086	-999	1	0	1	0
6691171	13.824	1	17	6318.2	124.8	123.1	4.005	0.034	0.038	1.376	0.069	0.084	-999	1	0	-999	0
6691192	15.571	1	17	4994.3	87.9	82.0	4.522	0.037	0.034	0.800	0.046	0.039	0	1	0	-999	0
6691193	15.439	1	17	6144.0	114.4	110.1	4.415	0.033	0.043	1.074	0.055	0.064	-999	1	0	-999	0
6691209	15.768	1	17	4328.1	80.4	78.9	4.655	0.018	0.020	0.637	0.022	0.022	0	1	0	-999	0
6691234	15.297	1	17	5359.1	97.5	92.3	4.602	0.023	0.028	0.782	0.037	0.049	-999	1	-999	-999	0
6691245	15.268	4	17	5878.2	113.7	108.1	4.215	0.057	0.058	1.065	0.081	0.083	-999	1	0	-999	0
6691276	15.491	1	17	5680.1	102.8	98.7	4.481	0.035	0.047	0.940	0.052	0.062	-999	1	0	-999	0
6691318	15.161	1	17	5988.0	125.6	117.4	3.847	0.069	0.067	1.318	0.155	0.091	-999	1	0	-999	0
6691324	13.912	1	17	6544.1	128.9	137.6	4.219	0.035	0.037	1.314	0.065	0.057	-999	1	0	-999	0
6691349	14.69	1	17	3862.2	77.0	78.3	4.665	0.013	0.013	0.567	0.013	0.013	6	1	0	-999	0
6691432	14.602	1	17	5151.4	77.0	69.7	4.383	0.024	0.020	0.846	0.029	0.021	1	1	0	-999	0
6691531	15.579	4	17	6045.8	113.0	109.2	4.400	0.040	0.052	1.062	0.061	0.070	-999	1	0	-999	0
6691558	13.659	1	17	5549.3	95.4	93.9	4.466	0.030	0.039	0.956	0.053	0.061	-999	1	0	-999	0
6691610	14.846	1	17	6113.8	118.7	118.3	4.268	0.044	0.050	1.140	0.071	0.081	-999	1	0	-999	0
6691626	15.844	2	17	5835.6	118.4	114.2	4.285	0.080	0.079	1.025	0.080	0.080	-999	1	0	-999	0
6691736	15.515	1	17	5749.0	115.7	114.6	4.117	0.063	0.067	1.046	0.099	0.080	-999	1	0	-999	0
6691809	12.031	0	17	6542.8	129.3	124.7	3.823	0.031	0.034	1.632	0.077	0.079	-999	3	0	-999	0
6691820	15.627	2	17	5848.4	118.6	113.5	4.048	0.074	0.077	1.125	0.111	0.088	0	1	0	-999	0
6691854	14.101	10	10	6344.6	130.1	126.5	3.975	0.035	0.038	1.409	0.075	0.092	-999	1	0	-999	0
6691867	14.461	1	17	6242.6	126.0	118.8	3.997	0.041	0.047	1.358	0.074	0.110	-999	1	0	-999	0
6691913	15.936	1	17	5063.5	92.9	80.5	2.463	0.195	0.075	1.296	0.507	0.341	2	2	0	-999	0
6691928	13.152	0	17	6528.5	132.7	125.1	3.812	0.035	0.034	1.679	0.079	0.077	-999	1	0	-999	0
6691948	15.555	2	17	5911.6	115.3	111.5	4.149	0.066	0.067	1.110	0.093	0.089	-999	1	0	-999	0
6691955	15.957	2	17	5295.0	93.4	83.0	4.361	0.063	0.060	0.860	0.049	0.037	1	1	0	-999	0
6691980	15.083	1	17	5188.5	121.9	108.7	3.660	0.063	0.077	1.254	0.114	0.144	0	1	0	-999	0
6692013	15.862	2	17	5486.8	110.9	102.8	4.340	0.075	0.071	0.901	0.067	0.060	-999	1	0	-999	0
6692015	15.549	1	17	5875.9	122.7	118.6	3.913	0.096	0.086	1.216	0.112	0.098	-999	1	0	-999	0
6692053	15.676	2	17	5975.3	111.2	107.3	4.411	0.047	0.061	1.034	0.065	0.070	-999	1	0	-999	0
6692099	15.6	2	17	5091.2	114.9	115.1	3.993	0.232	0.111	0.882	0.048	0.037	0	1	0	-999	0
6692150	14.925	0	17	4798.1	83.1	83.0	3.060	0.084	0.103	1.266	0.231	0.247	2	2	0	-999	0
6692168	15.077	6	12	6173.2	116.6	113.7	3.898	0.075	0.078	1.398	0.128	0.127	-999	1	0	-999	0
6692274	14.6	14	15	6270.3	129.3	129.8	4.221	0.046	0.053	1.225	0.065	0.081	-999	1	0	-999	0
6692340	15.938	0	17	6222.9	123.2	117.5	3.790	0.057	0.042	1.391	0.177	0.076	3	1	0	-999	0
6692355	15.89	4	17	5422.7	115.1	109.0	4.047	0.099	0.091	0.946	0.077	0.071	-999	1	0	-999	0
6692416	15.304	1	17	6061.7	110.2	106.2	4.426	0.035	0.046	1.048	0.056	0.065	-999	1	0	-999	0
6692425	15.251	1	17	5684.6	116.3	113.9	4.031	0.071	0.061	1.055	0.086	0.076	-999	1	0	-999	0
6692434	13.816	1	17	5765.5	109.5	106.7	4.352	0.040	0.042	1.038	0.069	0.071	-999	1	0	-999	0
6692552	12.859	1	17	6113.3	120.8	123.3	4.202	0.040	0.041	0.999	0.078	0.069	-999	1	0	-999	0
6692560	15.32	1	17	4461.4	40.7	23.9	4.827	0.011	0.012	0.503	0.007	0.012	1	1	-999	-999	0
6692622	15.896	1	17	5447.8	113.2	108.9	3.990	0.312	0.269	0.980	0.249	0.113	-999	1	-999	-999	0
6692634	15.442	1	17	5729.0	107.5	103.8	4.393	0.056	0.062	0.971	0.069	0.072	-999	1	0	-999	0
6692654	14.327	1	17	5885.4	115.6	114.3	4.137	0.042	0.049	1.108	0.090	0.090	-999	1	0	-999	0
6692707	13.949	1	17	6343.0	170.0	207.0	4.307	0.144	0.192	1.021	0.172	0.114	-999	2	-999	-999	1
6692733	15.535	1	17	4467.0	75.8	73.0	4.619	0.020	0.022	0.687	0.028	0.026	1	1	0	-999	0
6692742	15.201	4	17	5540.5	112.0	106.2	4.147	0.057	0.056	0.947	0.071	0.066	-999	1	0	-1	0
6692745	13.699	1	17	5974.5	112.8	110.4	4.170	0.037	0.043	1.134	0.074	0.092	6	1	0	-999	0
6692759	15.146	1	17	6248.5	123.2	118.6	4.319	0.044	0.050	1.167	0.063	0.075	-999	1	0	-999	0
6692823	15.418	1	17	5531.2	163.5	122.1	4.496	0.032	0.041	0.910	0.056	0.064	-999	1	0	-999	0
6692833	14.503	1	17	6007.2	103.0	107.7	4.064	0.044	0.058	1.213	0.082	0.105	-999	1	0	-1	0
6692851	15.09	4	17	5658.8	102.4	96.8	4.490	0.031	0.044	0.933	0.049	0.060	-999	1	0	-999	0
6692877	14.993	1	17	5776.3	111.9	110.7	4.117	0.053	0.057	1.059	0.104	0.081	-999	1	0	-999	0
6692880	15.138	1	17	5704.5	111.6	106.8	4.263	0.053	0.055	0.978	0.075	0.073	-999	1	0	-999	0
6692931	14.549	14	15	6161.6	127.7	116.6	4.126	0.041	0.046	1.240	0.064	0.091	-999	1	0	-999	0
6692936	15.355	1	17	5543.5	121.0	124.0	4.311	0.165	0.288	0.933	0.109	0.080	-999	1	-999	-999	0
6692980	13.749	1	17	6086.2	103.4	102.6	4.344	0.027	0.034	1.195	0.049	0.065	-999	1	0	-999	0
6692994	14.834	1	17	6159.4	128.3	115.2	4.206	0.054	0.061	1.191	0.069	0.087	-999	1	0	-999	0
6693040	14.759	1	17	4869.7	89.1	84.2	4.613	0.019	0.026	0.728	0.030	0.037	0	1	0	-999	0
6693081	13.78	1	17	6368.8	208.1	164.9	4.221	0.029	0.032	1.226	0.067	0.082	-999	1	0	-999	0
6693093	15.624	1	17	5529.6	108.8	103.4	4.317	0.064	0.062	0.914	0.069	0.063	-999	1	0	-999	0
6693098	12.307	0	17	5411.3	100.1	94.8	4.382	0.038	0.037	0.959	0.058	0.057	-999	1	0	-999	0
6693154	15.054	14	15	5667.3	157.2	130.2	4.417	0.040	0.044	0.955	0.075	0.076	-999	1	0	-999	0
6693182	14.977	1	17	5765.8	108.1	109.8	4.166	0.055	0.058	1.033	0.091	0.079	-999	1	0	-999	0
6693250	14.568	1	17	6021.5	139.1	147.5	4.255	0.040	0.042	0.967	0.076	0.073	0	1	0	-999	0
6693255	13.702	1	17	5912.2	111.8	110.9	4.384	0.040	0.043	0.977	0.068	0.069	-999	1	0	-999	0
6693363	14.984	1	17	5692.8	142.5	152.1	4.000	0.046	0.042	1.073	0.089	0.084	7	1	0	-999	0
6693406	12.716	1	17	4925.4	81.2	87.8	2.674	0.098	0.153	2.130	0.361	0.541	2	2	0	-999	0
6693440	15.985	4	17	5566.8	116.2	110.9	4.107	0.083	0.082	0.973	0.077	0.073	-999	1	0	-999	0
6693494	13.824	1	17	6081.2	116.8	108.3	4.043	0.033	0.043	1.320	0.058	0.111	-999	1	0	-999	0
6693520	15.556	2	17	5400.7	105.1	90.4	4.212	0.055	0.054	0.892	0.058	0.045	-999	1	0	-999	0
6693555	15.743	1	17	6535.9	136.2	141.1	4.223	0.037	0.033	1.267	0.056	0.051	3	3	0	-999	0
6693570	14.256	1	17	5225.8	99.6	91.2	4.494	0.039	0.038	0.843	0.055	0.053	0	1	0	-999	0
6693621	13.761	1	17	5800.2	103.7	101.8	4.476	0.029	0.038	0.935	0.048	0.058	-999	1	0	-999	0
6693625	15.877	4	17	5632.9	117.3	113.0	3.792	0.099	0.096	1.231	0.127	0.118	-999	1	0	-999	0
6693636	15.615	1	17	5614.4	101.2	96.7	4.533	0.028	0.039	0.891	0.046	0.052	-999	1	0	-999	0
6693640	14.2	1	17	6180.4	118.5	115.7	4.346	0.036	0.041	1.099	0.062	0.069	-999	1	0	0	0
6693649	14.646	1	17	5709.7	114.0	108.4	4.294	0.047	0.048	0.974	0.074	0.073	-999	1	0	-999	0
6693678	13.145	0	17	6184.8	137.9	127.7	4.220	0.025	0.041	1.231	0.056	0.072	0	1	0	-999	0
6693698	15.33	1	17	5801.9	110.4	110.5	4.169	0.056	0.060	1.049	0.091	0.082	-999	1	0	-999	0
6693703	14.828	1	17	5417.8	103.0	101.4	4.484	0.038	0.046	0.885	0.057	0.063	-999	1	0	-999	0
6693839	15.875	4	17	5657.3	104.2	100.3	4.464	0.044	0.058	0.939	0.058	0.064	-999	1	0	-999	0
6693861	12.549	0	17	5885.0	118.4	119.7	3.856	0.034	0.033	1.079	0.064	0.058	2	1	0	-999	0
6693881	13.839	1	17	5609.6	106.1	100.1	4.275	0.040	0.040	1.075	0.055	0.060	-999	1	0	-999	0
6693924	15.698	2	17	5990.5	115.4	110.8	4.352	0.058	0.065	1.063	0.070	0.077	-999	1	0	-999	0
6693983	14.441	1	17	5828.2	109.1	98.5	4.087	0.036	0.050	1.248	0.057	0.112	1	1	0	-999	0
6694012	15.045	1	17	5919.3	109.2	105.3	4.433	0.032	0.043	1.018	0.054	0.068	-999	1	0	-999	0
6694092	14.146	1	17	6091.0	123.0	106.0	4.144	0.035	0.039	1.198	0.066	0.090	-999	1	0	-999	0
6694136	15.308	1	17	5914.7	113.2	108.7	4.299	0.078	0.078	1.051	0.077	0.079	0	1	0	-999	0
6694185	14.807	1	17	5991.8	123.8	122.5	3.719	0.077	0.070	1.443	0.155	0.106	-999	1	0	-999	0
6694186	14.876	0	17	5269.6	90.2	86.4	4.548	0.028	0.041	0.871	0.043	0.044	3	1	-999	-1	0
6694264	15.093	1	17	5807.1	109.6	108.2	4.138	0.051	0.056	1.066	0.098	0.082	-999	1	0	-999	0
6694270	14.307	1	17	5966.0	118.6	110.7	4.268	0.043	0.046	1.081	0.074	0.080	0	1	0	-999	0
6694285	14.978	1	17	5021.0	89.8	81.5	4.522	0.035	0.031	0.804	0.047	0.041	0	1	0	-999	0
6694408	15.995	1	17	5678.2	117.0	111.6	4.301	0.082	0.084	0.965	0.076	0.073	-999	1	0	-999	0
6694450	14.632	3	16	6164.9	124.9	121.4	4.244	0.046	0.048	1.004	0.074	0.068	-999	1	0	-999	0
6694463	15.68	4	17	5461.9	97.5	94.1	4.569	0.025	0.035	0.836	0.042	0.048	-999	1	0	-999	0
6694467	15.374	4	17	6036.0	116.7	112.2	4.223	0.104	0.108	1.127	0.093	0.093	-999	1	-999	-999	0
6694494	14.579	1	17	6203.5	126.9	111.2	4.215	0.035	0.044	1.154	0.063	0.076	2	1	0	-999	0
6694533	14.059	1	17	6322.2	137.7	133.3	4.174	0.042	0.038	1.269	0.061	0.071	-999	1	0	-999	0
6694548	13.592	0	17	6566.9	157.1	124.1	4.163	0.031	0.036	1.243	0.045	0.059	-999	1	0	-999	0
6694550	14.054	1	17	5929.0	107.5	114.6	4.040	0.045	0.050	1.165	0.117	0.085	-999	1	0	-999	0
6694615	14.218	1	17	5538.5	103.0	102.5	4.438	0.041	0.047	0.916	0.066	0.068	-999	1	0	-999	0
6694675	15.709	4	17	5464.3	109.4	100.1	4.363	0.066	0.060	0.894	0.067	0.058	-999	1	0	-999	0
6694703	15.24	1	17	5626.9	118.5	113.6	4.037	0.067	0.059	1.028	0.078	0.074	-999	1	0	-999	0
6694765	13.848	1	17	5926.2	106.8	112.9	4.035	0.047	0.049	1.166	0.119	0.084	-999	1	0	-999	0
6694781	14.947	1	17	5800.1	105.7	103.2	4.416	0.044	0.053	0.990	0.063	0.072	-999	1	0	-999	0
6694976	13.09	0	17	5980.7	107.4	111.7	4.475	0.030	0.036	0.913	0.049	0.054	-999	1	0	-999	0
6695510	11.613	0	17	6259.6	112.8	109.9	3.688	0.025	0.048	1.794	0.059	0.167	3	1	0	-999	0
6695622	14.927	1	17	6043.3	111.4	107.6	4.395	0.034	0.045	1.068	0.057	0.072	-999	1	0	-1	0
6695711	15.088	1	17	6022.5	110.4	105.2	4.116	0.051	0.055	1.184	0.078	0.097	-999	1	0	-999	0
6695753	15.848	4	17	6520.0	180.0	270.0	4.375	0.065	0.195	1.279	0.171	0.205	-999	2	-999	-999	1
6695881	15.039	1	17	5619.7	116.7	116.0	3.777	0.049	0.048	1.255	0.073	0.083	-999	1	0	-999	0
6695889	13.575	1	17	5500.3	111.3	104.5	4.223	0.059	0.058	0.916	0.067	0.060	3	1	0	-1	0
6695904	12.416	0	17	6749.3	138.4	134.5	4.063	0.032	0.033	1.416	0.067	0.063	1	1	0	-999	0
6695957	15.22	4	17	5613.8	101.2	98.5	4.471	0.038	0.050	0.930	0.055	0.064	-999	1	0	-999	0
6695960	14.154	1	17	6120.4	122.3	119.5	4.255	0.043	0.045	1.025	0.072	0.071	0	1	0	-999	0
6695978	14.956	1	17	6081.0	113.1	109.9	4.362	0.040	0.048	1.093	0.063	0.075	-999	1	0	-999	0
6695994	15.422	1	17	5376.6	95.3	92.6	4.541	0.029	0.043	0.855	0.044	0.056	-999	1	0	-999	0
6696101	14.27	14	15	6204.0	111.6	111.1	4.370	0.030	0.040	1.128	0.053	0.070	-999	1	0	-999	0
6696104	13.887	1	17	6122.9	113.4	112.8	4.338	0.034	0.037	1.131	0.062	0.071	-999	1	0	-999	0
6696128	14.769	1	17	4480.1	73.5	70.7	4.597	0.022	0.020	0.709	0.029	0.026	1	1	0	-999	0
6696137	13.905	1	17	6258.3	124.9	121.6	4.287	0.040	0.041	1.046	0.071	0.069	-999	1	0	-999	0
6696216	15.609	1	17	6236.3	121.0	117.3	4.358	0.044	0.057	1.137	0.065	0.072	-999	1	0	-999	0
6696226	14.844	14	15	6538.3	126.3	121.1	4.341	0.028	0.035	1.236	0.049	0.057	-999	1	0	-999	0
6696296	14.651	1	17	5942.1	107.5	105.2	4.404	0.036	0.046	1.036	0.059	0.073	-999	1	0	-999	0
6696351	14.787	1	17	5927.4	106.2	104.0	4.428	0.032	0.043	1.022	0.053	0.068	-999	1	0	-999	0
6696362	15.753	4	17	5668.3	113.8	108.1	4.258	0.069	0.069	0.967	0.075	0.072	-999	1	0	-999	0
6696364	14.761	1	17	5799.2	113.0	111.6	4.234	0.047	0.050	1.023	0.080	0.078	-999	1	0	-999	0
6696381	11.786	0	17	6534.2	132.7	135.0	4.209	0.033	0.030	1.297	0.058	0.050	1	1	0	-999	0
6696389	14.686	1	17	5714.2	117.8	115.8	3.981	0.057	0.046	1.142	0.091	0.069	-999	1	0	-999	0
6696446	15.94	4	17	6091.0	190.0	232.0	4.487	0.052	0.208	1.045	0.140	0.154	-999	2	-999	-999	1
6696462	14.98	1	17	5510.7	102.0	102.3	4.431	0.049	0.056	0.948	0.062	0.063	-999	1	0	-1	0
6696481	14.546	1	17	6127.0	125.0	111.9	4.143	0.044	0.046	1.212	0.067	0.090	-999	1	0	-999	0
6696536	15.288	14	15	5925.2	110.1	105.4	4.545	0.024	0.028	0.897	0.039	0.040	-999	1	0	-999	0
6696542	15.907	4	17	5816.5	119.0	116.0	4.381	0.066	0.077	0.998	0.072	0.075	-999	1	0	-999	0
6696561	15.739	2	17	5908.2	117.6	115.1	4.347	0.065	0.071	1.036	0.074	0.078	-999	1	0	-999	0
6696573	15.568	2	17	5775.2	112.5	108.5	4.340	0.072	0.072	0.992	0.074	0.075	-999	1	0	-999	0
6696580	15.886	4	17	6228.0	196.0	261.0	4.441	0.065	0.195	1.107	0.159	0.145	-999	2	-999	0	1
6696674	15.554	1	17	3898.5	100.6	94.1	4.659	0.033	0.033	0.570	0.033	0.035	1	1	-999	-999	0
6696704	15.444	4	17	5595.0	122.2	114.5	3.826	0.071	0.068	1.187	0.093	0.093	6	1	0	-999	0
6696727	15.558	1	17	5702.6	104.5	100.8	4.458	0.041	0.054	0.952	0.058	0.065	-999	1	0	-999	0
6696864	15.5	1	17	5704.4	106.9	101.9	4.507	0.032	0.043	0.925	0.051	0.057	-999	1	0	-999	0
6696867	15.64	2	17	6112.3	125.4	110.1	4.113	0.083	0.077	1.219	0.085	0.097	-999	1	0	-999	0
6696940	15.948	4	17	5300.1	103.9	92.2	4.420	0.058	0.053	0.856	0.059	0.046	-999	1	0	-999	0
6697000	15.961	4	17	5883.4	113.3	110.2	4.249	0.083	0.081	1.054	0.083	0.082	-999	1	0	-999	0
6697002	14.229	1	17	6353.0	115.3	110.6	3.772	0.044	0.050	1.641	0.082	0.151	-999	1	0	-999	0
6697021	17.594	6	9	3607.4	66.3	69.3	4.977	0.012	0.011	0.227	0.009	0.008	0	1	0	-999	0
6697041	15.339	1	17	4990.6	88.7	82.8	3.376	0.076	0.092	1.306	0.180	0.225	2	2	0	-999	0
6697050	14.467	1	17	5167.2	82.5	74.6	4.418	0.032	0.024	0.835	0.042	0.029	0	1	0	-999	0
6697071	15.73	4	17	5332.8	100.2	85.9	4.357	0.057	0.051	0.865	0.055	0.040	-999	1	0	-999	0
6697096	15.757	4	17	5759.6	118.6	114.2	3.994	0.110	0.100	1.112	0.105	0.093	-999	1	0	-999	0
6697143	15.584	4	17	5306.2	97.7	85.4	4.385	0.052	0.046	0.858	0.055	0.041	-999	1	0	-999	0
6697224	15.146	1	17	6158.3	145.8	118.6	4.118	0.054	0.051	1.238	0.076	0.096	-999	1	0	-999	0
6697236	15.029	1	17	5461.3	100.4	98.5	4.494	0.035	0.047	0.893	0.052	0.063	-999	1	0	-999	0
6697302	15.576	2	17	5875.3	129.4	123.7	3.769	0.110	0.106	1.339	0.146	0.122	-999	1	0	-999	0
6697366	15.821	4	17	5337.0	204.0	185.0	4.500	0.090	0.110	0.790	0.115	0.067	0	2	-999	-999	1
6697371	14.699	1	17	5741.2	106.5	103.4	4.385	0.046	0.049	0.976	0.072	0.074	-999	1	0	-999	0
6697405	15.384	11	13	5924.1	109.8	114.9	4.075	0.060	0.071	1.153	0.102	0.094	-999	1	0	-999	0
6697423	15.865	4	17	6127.9	123.3	113.8	4.169	0.097	0.087	1.191	0.085	0.094	-999	1	0	-999	0
6697438	13.857	1	17	5561.0	150.0	150.0	4.492	0.048	0.180	0.970	0.084	0.092	-999	2	-999	-999	1
6697472	14.001	1	17	6313.0	119.1	112.8	3.904	0.058	0.059	1.493	0.091	0.108	-999	1	0	-999	0
6697475	15.192	1	17	5750.0	156.0	173.0	4.538	0.036	0.204	0.980	0.102	0.125	-999	2	-999	-999	1
6697511	15.715	4	17	5431.8	98.4	96.6	4.542	0.028	0.042	0.863	0.044	0.055	-999	1	0	-999	0
6697574	13.363	0	17	5929.0	158.0	176.0	4.195	0.252	0.168	0.997	0.152	0.124	-999	2	-999	-999	1
6697602	15.229	1	17	5700.0	121.0	115.5	3.698	0.065	0.064	1.367	0.100	0.098	-999	1	0	-999	0
6697657	15.737	4	17	5600.1	114.6	110.8	4.252	0.065	0.065	0.944	0.073	0.068	0	1	0	-999	0
6697683	15.872	4	17	6117.0	190.0	233.0	4.496	0.052	0.208	1.025	0.139	0.139	-999	2	-999	-999	1
6697705	15.866	4	17	5539.3	102.6	98.1	4.521	0.032	0.046	0.891	0.048	0.057	-999	1	0	-999	0
6697716	14.424	1	17	5146.3	98.0	89.9	4.046	0.044	0.044	0.884	0.037	0.031	3	1	1	-1	0
6697740	15.484	1	17	5868.0	110.3	108.4	4.388	0.049	0.057	1.015	0.067	0.075	-999	1	0	-999	0
6697817	14.322	1	17	6066.7	106.0	105.6	4.466	0.024	0.034	0.988	0.039	0.051	-999	1	0	1	0
6697828	15.591	1	17	5245.7	99.7	94.2	4.563	0.027	0.039	0.817	0.042	0.053	0	1	0	-999	0
6697868	15.503	4	17	5592.2	119.5	113.5	3.981	0.076	0.069	1.049	0.081	0.079	-999	1	0	-999	0
6697876	14.949	1	17	5527.6	100.4	101.4	4.486	0.034	0.046	0.909	0.053	0.063	-999	1	0	-999	0
6697886	14.593	1	17	5765.3	113.8	109.3	4.355	0.046	0.048	0.986	0.075	0.075	-999	1	0	-999	0
6697889	12.152	0	17	5532.4	105.3	99.8	4.174	0.043	0.042	0.935	0.069	0.063	2	1	0	-999	0
6697891	14.91	1	17	6044.3	112.9	109.8	4.031	0.048	0.058	1.249	0.084	0.109	-999	1	0	-999	0
6697976	14.936	1	17	5474.4	117.8	114.5	3.935	0.046	0.047	1.040	0.068	0.069	-999	1	0	1	0
6698009	15.398	1	17	6501.2	130.0	123.4	3.882	0.086	0.083	1.538	0.118	0.123	-999	3	0	-999	0
6698052	15.788	4	17	5662.1	112.2	108.0	4.346	0.068	0.067	0.953	0.073	0.071	-999	1	0	-999	0
6698066	14.054	10	10	6113.0	123.2	117.9	3.968	0.038	0.049	1.333	0.080	0.129	-999	1	0	-999	0
6698075	14.587	14	15	6247.2	132.4	126.2	4.228	0.042	0.048	1.212	0.068	0.081	-999	1	0	-999	0
6698109	15.525	1	17	4949.1	91.5	84.7	4.568	0.028	0.033	0.778	0.039	0.043	0	1	0	-999	0
6698112	15.876	4	17	5357.9	119.6	116.1	3.922	0.287	0.218	0.985	0.236	0.120	-999	1	-999	-999	0
6698121	15.886	4	17	5721.0	108.0	104.6	4.427	0.051	0.063	0.963	0.064	0.070	-999	1	0	-999	0
6698180	13.724	1	17	6284.0	113.3	113.9	3.762	0.033	0.050	1.649	0.070	0.166	-999	1	0	-999	0
6698235	14.571	1	17	5757.2	122.2	118.4	3.955	0.052	0.045	1.132	0.079	0.075	1	1	0	-999	0
6698245	13.537	1	17	6054.1	120.0	118.4	3.901	0.050	0.045	1.303	0.150	0.082	-999	1	0	-999	0
6698255	14.784	1	17	6028.7	110.1	106.8	4.084	0.041	0.051	1.214	0.074	0.106	-999	1	0	-999	0
6698266	15.652	4	17	6092.1	119.5	116.9	4.259	0.067	0.067	1.135	0.075	0.083	-999	1	0	-999	0
6698302	15.324	1	17	5917.2	118.3	112.8	4.286	0.055	0.055	1.056	0.076	0.080	-999	1	0	-999	0
6698311	14.097	14	15	6432.9	128.2	118.0	4.318	0.027	0.033	1.235	0.049	0.066	-999	1	0	-999	0
6698382	15.789	1	17	5276.8	100.2	95.6	4.567	0.026	0.039	0.817	0.043	0.052	1	1	0	-999	0
6698403	14.766	1	17	5391.4	126.1	120.5	3.822	0.041	0.043	1.130	0.071	0.083	0	1	0	-999	0
6698428	14.989	1	17	5485.5	96.8	94.7	4.570	0.019	0.030	0.842	0.033	0.044	-999	1	0	-999	0
6698483	15.447	1	17	5876.1	113.7	113.6	4.110	0.058	0.067	1.112	0.102	0.089	-999	1	0	-999	0
6698488	13.678	1	17	6391.2	130.2	118.6	4.305	0.028	0.037	1.240	0.051	0.063	-999	1	0	-999	0
6698562	13.572	0	17	6062.7	120.0	121.2	3.895	0.050	0.044	1.313	0.149	0.081	-999	1	0	-999	0
6698581	14.516	14	15	5987.4	110.8	108.9	4.130	0.036	0.046	1.166	0.073	0.098	-999	1	0	-999	0
6698621	15.932	4	17	5611.8	118.3	123.4	4.498	0.035	0.049	0.918	0.054	0.061	-999	1	0	-999	0
6698647	14.886	1	17	5922.5	119.9	111.0	4.233	0.045	0.048	1.078	0.076	0.083	-999	1	0	-999	0
6698653	11.188	0	17	5882.0	115.0	111.5	4.408	0.040	0.042	0.876	0.063	0.058	-999	1	0	-999	0
6698670	12.29	0	17	6298.7	112.2	111.1	4.394	0.022	0.032	1.106	0.041	0.058	3	1	0	-1	0
6698739	13.007	0	17	6407.7	130.0	126.8	4.000	0.035	0.036	1.407	0.073	0.073	-999	1	0	-999	0
6698795	15.578	4	17	6372.1	123.3	121.9	4.318	0.045	0.053	1.206	0.064	0.072	-999	1	0	-999	0
6698899	15.199	1	17	5981.5	110.1	113.7	4.050	0.049	0.061	1.200	0.097	0.102	-999	1	0	-999	0
6698937	14.211	14	15	6177.5	135.7	122.1	4.132	0.035	0.043	1.243	0.064	0.088	-999	1	0	-999	0
6698957	15.754	4	17	5401.3	105.8	103.5	4.516	0.035	0.049	0.873	0.049	0.059	1	1	0	-999	0
6699006	15.69	1	17	5932.8	110.9	115.0	4.102	0.060	0.070	1.145	0.097	0.094	-999	1	0	-999	0
6699023	13.706	1	17	6397.6	138.0	128.9	4.219	0.031	0.038	1.308	0.058	0.059	6	1	0	-999	0
6699037	13.28	1	17	6635.0	149.4	125.5	4.122	0.033	0.033	1.391	0.071	0.062	1	1	0	-999	0
6699041	15.811	4	17	5729.7	116.0	111.6	4.356	0.061	0.062	0.974	0.074	0.074	-999	1	0	-999	0
6699047	15.382	4	17	5855.7	113.0	109.6	4.409	0.042	0.052	1.008	0.065	0.074	-999	1	0	-999	0
6699213	15.408	1	17	6262.3	132.6	130.1	4.104	0.062	0.062	1.286	0.070	0.088	-999	1	0	-999	0
6699316	14.865	1	17	5682.6	121.3	114.7	3.987	0.050	0.046	1.080	0.075	0.072	-999	1	0	-999	0
6699367	15.68	1	17	3781.5	81.7	69.5	4.718	0.012	0.012	0.509	0.013	0.012	1	1	0	-999	0
6699442	15.765	4	17	4957.1	90.5	85.6	4.496	0.035	0.028	0.800	0.041	0.030	0	1	0	-999	0
6699459	15.722	2	17	5603.3	102.8	100.4	4.475	0.040	0.054	0.925	0.056	0.063	0	1	0	-999	0
6699474	15.582	1	17	6104.1	118.0	116.3	4.275	0.060	0.063	1.132	0.072	0.082	-999	1	0	-999	0
6699503	15.833	4	17	5935.3	111.1	108.9	4.383	0.052	0.064	1.036	0.067	0.074	-999	1	0	-999	0
6699519	14.173	10	10	6388.9	128.7	124.8	4.017	0.038	0.039	1.388	0.072	0.073	-999	1	0	-999	0
6699552	14.084	1	17	5339.2	103.6	97.5	4.474	0.041	0.042	0.867	0.061	0.058	1	1	0	-999	0
6699562	11.938	0	17	6355.3	126.4	123.5	3.479	0.033	0.033	1.683	0.067	0.064	20	2	0	-1	0
6699572	14.895	1	17	6269.1	131.7	128.9	4.234	0.049	0.047	1.215	0.067	0.080	-999	1	0	-999	0
6699626	15.641	2	17	5485.1	103.2	99.7	4.541	0.025	0.038	0.873	0.041	0.054	-999	1	0	-999	0
6699674	15.843	2	17	5318.5	104.6	101.2	4.551	0.028	0.041	0.839	0.044	0.055	1	1	0	-999	0
6699679	9.753	0	17	6427.4	123.8	113.8	3.757	0.031	0.030	1.764	0.073	0.073	3	3	0	-999	0
6699683	14.931	1	17	6280.0	189.0	208.0	4.535	0.048	0.192	0.942	0.106	0.106	0	2	-999	-999	1
6699686	15.721	4	17	5949.7	109.7	114.4	4.087	0.064	0.075	1.160	0.099	0.096	-999	1	0	-999	0
6699720	15.782	4	17	5834.9	115.4	111.8	4.301	0.067	0.066	1.020	0.077	0.078	1	1	0	-999	0
6699724	13.653	1	17	5685.8	118.8	111.4	3.892	0.071	0.062	1.127	0.088	0.081	-999	1	-999	-999	0
6699741	15.615	4	17	5605.3	116.1	111.3	4.306	0.056	0.056	0.938	0.073	0.068	-999	1	0	-999	0
6699750	13.373	1	17	6379.0	118.2	125.8	4.343	0.022	0.031	1.209	0.043	0.061	11	1	0	-999	0
6699819	15.844	4	17	5809.0	183.0	183.0	4.559	0.035	0.184	0.930	0.099	0.110	-999	2	-999	-999	1
6699820	15.477	1	17	5646.3	122.9	116.2	3.989	0.060	0.055	1.064	0.077	0.074	-999	1	0	-999	0
6700005	15.908	4	17	5729.8	105.3	101.0	4.490	0.035	0.047	0.941	0.053	0.060	-999	1	0	-999	0
6700049	15.988	4	17	5592.1	112.4	108.4	4.250	0.075	0.075	0.942	0.073	0.068	-999	1	0	-999	0
6700112	15.086	1	17	4981.8	103.8	92.4	3.673	0.065	0.075	1.041	0.136	0.139	0	1	0	-999	0
6700116	14.994	1	17	5824.8	116.6	111.9	4.063	0.056	0.055	1.104	0.119	0.082	-999	1	0	-999	0
6700138	15.225	1	17	6060.3	128.6	142.6	4.248	0.043	0.047	1.125	0.077	0.090	-999	1	0	-999	0
6700139	15.802	4	17	4773.8	89.7	83.0	3.181	0.136	0.136	1.052	0.246	0.167	2	2	0	-999	0
6700143	15.365	1	17	5571.9	107.5	106.5	4.385	0.053	0.054	0.923	0.071	0.068	-999	1	0	-999	0
6700302	15.161	1	17	5983.0	120.9	112.4	4.266	0.051	0.053	1.089	0.075	0.081	-999	1	0	-999	0
6700304	15.219	1	17	5484.4	100.5	101.6	4.463	0.043	0.050	0.901	0.060	0.065	-999	1	0	-999	0
6700412	15.46	14	15	6635.9	136.4	132.8	3.835	0.059	0.059	1.757	0.089	0.096	5	3	0	-999	0
6700451	12.103	0	17	6552.0	137.4	129.2	3.942	0.029	0.033	1.595	0.073	0.079	-999	1	0	-999	0
6700501	14.715	1	17	6138.0	129.8	113.1	4.206	0.036	0.048	1.183	0.067	0.088	-999	1	0	-999	0
6700505	15.684	4	17	5578.9	112.1	108.5	4.341	0.060	0.057	0.927	0.072	0.067	1	1	0	-999	0
6700507	15.55	4	17	5945.2	115.2	112.8	4.151	0.057	0.058	1.126	0.086	0.092	-999	1	0	-999	0
6700649	14.494	1	17	6323.7	120.7	118.7	4.335	0.030	0.040	1.187	0.054	0.071	-999	1	0	-999	0
6700672	15.527	1	17	5822.8	115.7	113.2	4.361	0.053	0.057	1.005	0.073	0.077	-999	1	0	-999	0
6700831	14.849	1	17	5915.9	116.0	112.4	4.138	0.045	0.051	1.122	0.086	0.091	-999	1	0	-999	0
6700846	15.609	1	17	5424.4	102.4	100.1	4.518	0.032	0.047	0.877	0.047	0.059	8	1	0	-999	0
6700870	12.991	0	17	6448.0	160.0	192.0	4.243	0.128	0.192	1.222	0.196	0.178	11	2	-999	-999	1
6700967	14.736	1	17	5730.5	120.4	116.9	4.002	0.056	0.044	1.089	0.085	0.073	-999	1	0	-999	0
6700975	12.811	0	17	6142.4	128.6	126.5	3.585	0.063	0.034	1.651	0.199	0.079	1	1	0	-999	0
6701098	14.566	4	17	5913.8	116.5	108.1	4.176	0.042	0.047	1.103	0.079	0.087	-999	1	0	-999	0
6701204	13.313	0	17	5767.6	107.5	108.9	4.284	0.034	0.035	1.114	0.057	0.067	-999	1	0	-999	0
6701205	14.914	1	17	5711.5	119.7	116.7	4.020	0.065	0.054	1.072	0.089	0.076	-999	1	0	-999	0
6701207	15.249	1	17	5817.9	106.3	101.6	4.477	0.029	0.041	0.969	0.048	0.060	-999	1	0	-999	0
6701210	15.612	4	17	5690.8	116.8	114.8	4.140	0.065	0.066	1.010	0.088	0.077	-999	1	0	-999	0
6701226	15.453	1	17	5625.3	120.1	116.1	3.831	0.062	0.060	1.192	0.082	0.088	-999	1	0	-999	0
6701285	14.127	10	10	5747.3	115.0	109.1	4.304	0.044	0.045	0.986	0.075	0.074	1	1	0	-999	0
6701321	15.932	4	17	4890.1	97.4	82.7	3.703	0.077	0.083	0.942	0.116	0.084	0	1	0	-999	0
6701366	13.555	0	17	5713.4	119.0	115.3	4.095	0.041	0.040	0.911	0.065	0.058	-999	1	0	-999	0
6701393	15.634	2	17	4806.0	85.7	78.8	4.568	0.029	0.028	0.754	0.038	0.035	1	1	0	-999	0
6701398	14.366	1	17	6363.6	133.6	130.9	4.218	0.036	0.043	1.262	0.063	0.068	-999	1	0	-999	0
6701468	15.407	1	17	5596.4	120.1	114.5	3.885	0.058	0.057	1.129	0.077	0.080	-999	1	0	-999	0
6701476	13.499	0	17	5669.7	110.5	106.8	4.342	0.043	0.041	0.924	0.071	0.063	-999	1	0	-999	0
6701559	15.51	1	17	5635.5	108.5	106.7	4.425	0.051	0.058	0.941	0.066	0.069	-999	1	0	-999	0
6701617	15.765	4	17	5517.0	182.0	182.0	4.573	0.040	0.160	0.900	0.092	0.102	1	2	-999	-999	1
6701661	15.241	1	17	5708.8	114.4	109.9	4.342	0.053	0.053	0.968	0.075	0.073	-999	1	0	-999	0
6701685	15.609	2	17	6049.1	113.8	111.6	4.366	0.048	0.058	1.079	0.066	0.075	0	1	0	-999	0
6701695	15.932	4	17	5953.7	112.8	114.8	4.068	0.085	0.098	1.170	0.106	0.100	-999	1	0	-999	0
6701735	15.865	0	17	5689.8	98.1	86.6	4.088	0.029	0.024	0.770	0.036	0.025	2	1	0	-999	0
6701784	15.361	4	17	6499.9	131.8	135.6	4.196	0.062	0.063	1.312	0.066	0.065	-999	1	0	-999	0
6701811	15.305	1	17	5432.5	103.2	100.1	4.511	0.033	0.045	0.883	0.048	0.060	6	1	0	-999	0
6704778	15.641	4	17	5797.8	124.4	120.8	3.952	0.081	0.072	1.153	0.100	0.086	-999	1	0	-999	0
6704831	15.925	2	17	5796.2	116.9	113.1	4.348	0.065	0.067	0.998	0.074	0.076	-999	1	0	-999	0
6704891	12.502	0	17	5838.9	101.8	103.3	4.432	0.030	0.039	1.001	0.057	0.072	-999	1	0	-999	0
6704948	15.589	1	17	5993.8	109.6	111.7	4.097	0.063	0.070	1.178	0.089	0.099	-999	1	0	-999	0
6705000	15.675	2	17	6336.3	131.8	131.2	4.228	0.067	0.072	1.246	0.068	0.080	-999	1	0	-999	0
6705021	15.6	1	17	5984.5	117.3	117.8	3.971	0.081	0.080	1.236	0.117	0.100	-999	1	0	-999	0
6705026	14.44	1	17	6279.3	132.7	127.9	4.255	0.042	0.038	1.209	0.066	0.070	-999	1	0	0	0
6705059	15.991	2	17	5531.8	114.0	111.4	4.446	0.052	0.060	0.912	0.063	0.067	-999	1	0	-999	0
6705073	15.764	4	17	6018.3	121.7	120.4	3.921	0.090	0.090	1.285	0.136	0.107	-999	1	0	-999	0
6705167	15.229	1	17	5688.6	105.0	100.6	4.479	0.032	0.044	0.945	0.051	0.062	-999	1	0	-999	0
6705202	13.969	1	17	6342.9	128.2	120.0	3.855	0.039	0.051	1.481	0.080	0.149	-999	1	0	-999	0
6705244	15.673	4	17	5773.5	110.3	104.5	4.473	0.034	0.046	0.962	0.053	0.063	-999	1	0	-999	0
6705288	15.602	4	17	6566.5	136.5	137.7	4.180	0.071	0.071	1.337	0.074	0.065	-999	1	0	-999	0
6705310	13.225	0	17	5339.1	136.2	135.2	3.581	0.028	0.037	1.527	0.061	0.088	0	1	0	-999	0
6705395	15.777	4	17	5868.8	109.6	106.0	4.449	0.039	0.053	0.992	0.058	0.066	-999	1	0	-999	0
6705602	15.982	4	17	5980.2	120.9	118.5	4.186	0.083	0.077	1.121	0.091	0.094	-999	1	0	-999	0
6705636	15.929	4	17	5706.2	108.4	102.4	4.497	0.035	0.047	0.932	0.053	0.059	-999	1	0	-999	0
6705716	15.628	4	17	5301.0	96.1	82.4	4.335	0.048	0.046	0.864	0.047	0.034	0	1	0	-999	0
6705718	15.418	1	17	5909.5	122.8	125.3	4.007	0.067	0.066	1.174	0.122	0.094	-999	1	0	-999	0
6705719	15.641	4	17	5471.3	108.6	106.4	4.560	0.024	0.035	0.849	0.042	0.050	-999	1	0	-999	0
6705824	12.743	0	17	6384.7	123.7	118.6	4.310	0.029	0.031	1.220	0.053	0.061	-999	1	0	-999	0
6705833	14.82	1	17	6618.9	138.3	135.3	4.210	0.044	0.044	1.340	0.066	0.060	-999	1	0	-999	0
6705908	13.561	0	17	5292.2	129.1	123.8	3.714	0.034	0.048	1.256	0.073	0.108	2	1	0	-999	0
6705955	15.748	1	17	5658.2	116.3	112.2	4.370	0.059	0.061	0.950	0.073	0.072	-999	1	0	-999	0
6705982	15.096	1	17	5945.7	113.4	117.3	4.040	0.068	0.077	1.181	0.107	0.096	-999	1	0	-999	0
6706000	15.093	1	17	6011.1	116.1	110.0	4.565	0.031	0.032	0.877	0.043	0.043	8	1	-999	-999	0
6706111	15.775	4	17	6069.3	120.5	110.6	4.147	0.076	0.070	1.182	0.082	0.095	-999	1	0	-999	0
6706126	15.467	4	17	6124.7	125.0	120.3	4.236	0.062	0.062	1.157	0.072	0.084	-999	1	0	-999	0
6706164	10.468	1	17	5075.3	129.3	90.2	3.361	0.069	0.075	1.516	0.191	0.198	2	2	0	-999	0
6706167	14.492	1	17	6076.1	121.5	121.2	4.300	0.043	0.044	1.112	0.074	0.080	-999	1	0	-999	0
6706287	14.079	1	17	5474.3	112.6	101.4	4.220	0.041	0.037	0.906	0.064	0.053	3	1	0	-1	0
6706438	15.133	1	17	6201.8	118.8	116.9	4.345	0.039	0.047	1.139	0.062	0.075	-999	1	0	-999	0
6706443	14.237	10	10	6691.1	146.6	134.6	4.052	0.038	0.040	1.456	0.078	0.076	-999	1	0	-999	0
6706502	15.472	1	17	5437.1	114.3	109.4	4.451	0.048	0.051	0.889	0.064	0.063	-999	1	0	-999	0
6706568	14.988	1	17	5153.2	96.2	87.1	4.509	0.038	0.037	0.828	0.051	0.049	1	1	0	-999	0
6706573	15.748	2	17	5921.3	118.8	115.3	4.385	0.051	0.060	1.032	0.068	0.075	-999	1	0	-999	0
6706618	15.169	4	17	5803.4	111.4	109.1	4.446	0.034	0.045	0.984	0.055	0.069	-999	1	0	-999	0
6706647	13.695	1	17	5849.6	117.9	113.3	4.319	0.043	0.044	1.020	0.077	0.077	-999	1	0	-999	0
6706739	15.408	4	17	5354.8	136.3	128.1	3.764	0.057	0.060	1.188	0.096	0.104	7	1	0	-999	0
6706765	15.048	1	17	6030.8	117.8	115.5	4.154	0.049	0.049	1.166	0.072	0.094	-999	1	0	-999	0
6707002	14.349	1	17	6272.7	138.1	136.0	4.205	0.032	0.043	1.272	0.061	0.064	-999	1	0	-999	0
6707013	14.513	1	17	5508.0	177.1	259.3	4.507	0.061	0.105	0.879	0.087	0.084	-999	1	-999	-999	0
6707018	14.939	1	17	5346.0	111.7	103.3	4.461	0.045	0.044	0.867	0.063	0.057	1	1	0	-999	0
6707037	15.84	4	17	5386.3	121.4	109.0	4.429	0.055	0.052	0.876	0.066	0.057	0	1	0	-999	0
6707042	15.414	1	17	5153.3	87.6	79.5	4.400	0.031	0.026	0.840	0.035	0.025	1	1	1	-999	0
6707144	15.35	4	17	6061.5	123.3	121.2	4.225	0.054	0.055	1.138	0.074	0.085	-999	1	0	-999	0
6707260	13.05	0	17	6962.3	149.0	143.6	4.260	0.021	0.027	1.417	0.050	0.056	-999	2	0	-1	0
6707264	15.928	4	17	5933.5	117.6	115.4	4.144	0.077	0.076	1.121	0.095	0.092	0	1	0	-999	0
6707323	13.889	1	17	5944.4	107.1	106.7	4.406	0.030	0.037	1.053	0.054	0.066	-999	1	0	-999	0
6707495	13.723	1	17	5999.3	113.7	106.9	4.123	0.036	0.046	1.176	0.070	0.099	-999	1	0	-999	0
6707533	15.827	4	17	5676.2	126.1	119.7	4.182	0.066	0.065	0.989	0.084	0.076	-999	1	0	-999	0
6707552	12.75	1	17	5810.2	126.2	117.6	3.906	0.037	0.034	1.102	0.067	0.062	2	1	0	-999	0
6707635	15.673	2	17	5685.3	123.7	116.9	4.225	0.060	0.060	0.980	0.080	0.075	-999	1	0	-999	0
6707698	14.102	10	10	6228.5	115.4	112.7	4.355	0.029	0.038	1.145	0.054	0.072	-999	1	0	-999	0
6707699	11.446	4	17	5638.2	125.9	120.5	3.869	0.051	0.047	1.163	0.070	0.071	2	1	0	-999	0
6707732	11.297	0	17	4970.8	103.0	85.6	3.516	0.057	0.066	1.380	0.151	0.178	2	1	0	-999	0
6707755	14.708	1	17	5587.9	99.1	96.7	4.526	0.022	0.034	0.901	0.038	0.053	-999	1	0	-999	0
6707768	15.845	4	17	6362.2	130.9	129.0	4.336	0.047	0.056	1.189	0.069	0.077	-999	1	0	-999	0
6707791	15.14	4	17	5667.3	125.1	120.1	4.297	0.125	0.134	0.965	0.084	0.077	-999	1	-999	-999	0
6707833	14.519	1	17	6038.9	124.5	122.4	4.229	0.041	0.040	1.130	0.070	0.080	-999	1	0	0	0
6707835	13.721	1	17	5762.4	93.8	94.5	4.469	0.020	0.031	1.014	0.038	0.053	1	1	0	0	0
6707863	14.469	1	17	5780.1	120.2	116.7	4.006	0.058	0.046	1.108	0.117	0.076	-999	1	0	-999	0
6707908	15.601	2	17	5703.9	131.6	126.0	3.995	0.070	0.061	1.085	0.090	0.079	-999	1	-999	-1	0
6707942	13.57	3	16	4876.1	78.7	72.7	4.513	0.032	0.023	0.794	0.040	0.028	3	1	1	-1	0
6707958	15.183	14	15	6352.2	115.9	117.7	3.725	0.066	0.069	1.685	0.117	0.152	9	1	0	-999	0
6708016	14.985	1	17	5850.6	119.4	118.4	4.228	0.047	0.049	1.048	0.080	0.082	-999	1	0	-999	0
6708030	13.991	1	17	5903.1	103.1	100.6	4.448	0.025	0.038	1.009	0.047	0.066	-999	1	0	-999	0
6708038	15.664	4	17	5852.2	126.7	124.2	4.035	0.071	0.072	1.133	0.115	0.089	-999	1	0	-999	0
6708063	14.427	1	17	5457.1	140.2	119.3	4.374	0.092	0.086	0.904	0.070	0.061	2	3	-999	-999	0
6708079	14.931	1	17	5029.8	91.7	83.8	4.545	0.031	0.033	0.802	0.043	0.046	2	1	0	-999	0
6708161	13.835	1	17	5710.0	77.0	85.0	4.385	0.066	0.123	1.076	0.055	0.050	2	2	-999	-999	1
6708377	15.424	4	17	5796.6	117.2	115.3	4.164	0.058	0.061	1.049	0.094	0.084	-999	1	0	-999	0
6708506	13.573	0	17	5478.6	85.3	86.5	4.527	0.016	0.026	0.937	0.031	0.041	-999	1	0	-999	0
6708546	13.835	14	15	6366.7	140.7	132.2	4.191	0.041	0.039	1.277	0.062	0.068	5	1	0	-999	0
6708608	14.435	1	17	5904.0	114.8	108.6	4.168	0.043	0.048	1.102	0.081	0.087	-999	1	0	-999	0
6708635	12.576	0	17	6824.7	136.9	139.9	4.007	0.035	0.037	1.447	0.073	0.070	-999	2	0	-999	0
6708679	15.796	1	17	5706.2	110.7	105.8	4.499	0.048	0.066	0.921	0.066	0.066	-999	1	-999	-999	0
6714024	14.221	10	10	6575.8	165.2	162.7	4.339	0.018	0.025	1.252	0.040	0.058	-999	1	0	-999	0
6714046	15.007	2	14	5386.2	137.1	124.3	4.569	0.037	0.047	0.819	0.064	0.065	-999	1	-999	-999	0
6714127	15.565	1	17	5438.6	140.3	122.3	4.354	0.048	0.045	0.887	0.071	0.054	1	1	0	-999	0
6714555	14.956	1	17	5600.4	105.7	95.8	4.565	0.018	0.027	0.859	0.031	0.041	-999	1	0	-999	0
6714634	14.367	1	17	6282.5	455.3	334.4	4.291	0.034	0.054	1.211	0.095	0.134	-999	1	0	-999	0
6714651	14.027	1	17	6992.9	247.8	552.3	4.271	0.025	0.037	1.379	0.067	0.107	-999	2	0	-999	0
6714933	14.367	1	17	6426.3	199.6	150.5	4.378	0.015	0.023	1.180	0.037	0.059	-999	1	0	-999	0
6714960	14.995	1	17	5956.3	163.3	124.5	4.452	0.024	0.032	1.017	0.048	0.065	-999	1	0	-999	0
6715002	13.387	1	17	6346.9	140.7	128.6	4.265	0.037	0.033	1.196	0.065	0.067	-999	1	0	-999	0
6715245	13.203	0	17	6134.8	157.0	146.0	4.084	0.028	0.038	1.270	0.067	0.105	-999	1	0	-999	0
6715301	14.947	1	17	5957.0	164.0	205.0	4.498	0.039	0.221	1.083	0.124	0.152	1	2	-999	-999	1
6715330	12.989	0	17	5944.9	134.6	112.6	4.147	0.031	0.032	1.239	0.057	0.087	-999	1	0	-999	0
6715368	15.069	1	17	5056.5	92.1	82.7	4.496	0.038	0.030	0.812	0.049	0.038	1	1	0	-999	0
6715434	13.968	2	17	6898.8	151.1	148.3	3.784	0.041	0.040	1.790	0.088	0.086	-999	2	0	-999	0
6715467	15.812	4	17	6016.4	145.1	139.9	4.243	0.076	0.074	1.111	0.083	0.089	6	1	0	-999	0
6715489	13.626	1	17	6368.9	144.6	131.5	4.262	0.035	0.035	1.191	0.062	0.071	-999	1	0	-999	0
6715560	15.247	1	17	5153.1	93.3	86.1	4.437	0.040	0.034	0.832	0.046	0.033	1	1	1	-999	0
6715679	14.343	1	17	6105.2	116.7	114.3	4.377	0.033	0.043	1.096	0.057	0.074	-999	1	0	-999	0
6715856	13.049	1	17	6130.6	123.0	109.2	4.045	0.033	0.047	1.286	0.063	0.117	-999	1	0	-999	0
6715873	13.96	1	17	6253.6	201.9	310.0	4.062	0.147	0.184	1.287	0.193	0.224	-999	1	-999	-999	0
6715885	15.931	2	17	5122.2	218.8	146.8	4.546	0.029	0.036	0.818	0.053	0.056	1	1	0	-999	0
6715960	14.714	1	17	3701.3	82.2	66.9	4.749	0.011	0.011	0.471	0.011	0.011	8	1	0	-999	0
6715997	14.45	1	17	6194.1	154.6	136.7	4.130	0.037	0.044	1.252	0.064	0.090	-999	1	0	1	0
6716137	15.699	2	3	5671.3	122.8	115.9	4.503	0.030	0.041	0.925	0.049	0.058	1	1	0	-999	0
6716282	14.7	1	17	5968.6	133.5	121.7	4.226	0.048	0.048	1.101	0.077	0.086	-999	1	0	-999	0
6716305	15.71	2	3	6257.1	138.3	130.3	4.309	0.055	0.064	1.174	0.072	0.082	-999	1	0	-999	0
6716508	14.125	1	17	6942.6	157.8	148.7	4.328	0.020	0.024	1.317	0.040	0.041	-999	2	0	-999	0
6716527	15.191	1	17	4936.7	90.4	83.1	4.579	0.025	0.032	0.769	0.038	0.043	0	1	0	-999	0
6716545	13.716	1	17	6499.3	146.2	143.8	4.155	0.034	0.038	1.248	0.048	0.065	-999	1	0	0	0
6716552	15.339	0	17	6655.9	155.6	137.1	3.723	0.037	0.035	1.853	0.089	0.084	2	2	0	-999	0
6716705	13.297	0	17	5144.7	117.4	106.0	3.853	0.039	0.048	0.983	0.070	0.084	7	1	0	-999	0
6716800	13.867	1	17	6017.7	123.0	118.2	4.235	0.042	0.044	1.116	0.073	0.084	-999	1	0	-999	0
6716823	14.324	1	17	6352.5	149.2	145.4	4.137	0.037	0.041	1.298	0.066	0.074	-999	1	0	-999	0
6716981	13.806	1	17	5929.0	160.0	178.0	4.303	0.180	0.180	0.944	0.143	0.095	8	2	-999	-999	1
6717062	15.485	1	17	5310.5	142.9	126.6	3.601	0.048	0.063	1.039	0.094	0.114	2	1	0	-999	0
6717095	13.306	0	17	6753.4	160.8	142.4	4.127	0.028	0.030	1.300	0.049	0.047	-999	1	0	-999	0
6717132	14.816	1	17	4841.8	93.7	86.2	4.594	0.023	0.029	0.745	0.035	0.038	6	1	0	-999	0
6717159	15.359	1	17	5258.9	155.4	131.5	4.510	0.034	0.039	0.850	0.056	0.059	1	1	0	-999	0
6717185	13.896	1	17	6433.3	133.0	125.1	3.908	0.036	0.040	1.502	0.078	0.101	1	1	0	-999	0
6717242	14.171	1	17	6352.4	122.6	116.6	4.384	0.021	0.030	1.152	0.040	0.057	-999	1	0	-999	0
6717370	15.485	1	17	5682.4	138.9	137.6	4.057	0.069	0.063	1.042	0.094	0.079	1	1	0	-999	0
6717545	14.33	1	17	6014.0	203.8	143.1	4.296	0.039	0.042	1.095	0.092	0.088	-999	1	0	-999	0
6717585	13.248	1	17	7113.2	173.1	173.9	4.333	0.028	0.035	1.327	0.053	0.052	-999	2	0	-999	0
6717735	14.656	1	17	6202.2	292.3	176.3	4.436	0.017	0.027	1.073	0.037	0.058	-999	1	0	-999	0
6717965	13.816	1	17	4268.9	69.4	58.0	4.630	0.019	0.017	0.652	0.021	0.017	1	1	0	-999	0
6718300	15.06	4	17	6622.8	253.9	157.3	3.988	0.242	0.212	1.441	0.318	0.159	10	1	-999	-999	0
6718424	13.439	0	17	6172.0	128.2	126.8	4.224	0.038	0.040	1.032	0.075	0.074	-999	1	0	-999	0
6718437	14.294	1	17	6122.9	123.7	118.8	4.448	0.019	0.028	1.045	0.037	0.055	7	1	0	-999	0
6718517	13.656	1	17	6041.7	114.8	114.4	4.130	0.033	0.043	1.160	0.067	0.092	-999	1	0	-999	0
6718522	15.323	1	3	6290.1	143.4	140.4	4.143	0.058	0.058	1.274	0.068	0.082	-999	1	0	-999	0
6718549	15.623	2	17	7050.4	210.1	228.6	3.829	0.090	0.107	1.781	0.181	0.190	-999	2	0	-999	0
6718659	14.889	1	17	5235.1	112.8	104.5	4.532	0.040	0.051	0.833	0.051	0.054	1	1	-999	-999	0
6718772	12.761	0	17	5685.5	94.5	91.2	4.493	0.016	0.026	0.998	0.032	0.045	-999	1	0	-999	0
6718773	13.479	0	17	6248.4	131.6	132.8	3.885	0.047	0.044	1.316	0.141	0.072	0	3	0	-999	0
6718800	15.281	4	17	6224.4	135.1	123.9	4.308	0.046	0.049	1.164	0.069	0.079	-999	1	0	-999	0
6718804	14.424	1	17	5532.4	125.1	117.4	4.245	0.064	0.064	0.923	0.074	0.065	-999	1	-999	-999	0
6718836	14.326	1	17	6128.9	116.9	112.8	4.395	0.026	0.038	1.094	0.049	0.070	-999	1	0	-999	0
6718923	13.471	0	17	5943.9	112.4	104.0	4.495	0.016	0.028	0.974	0.032	0.051	-999	1	0	-999	0
6718978	13.854	2	17	6327.6	142.1	129.4	4.159	0.034	0.040	1.242	0.055	0.070	-999	1	0	-999	0
6719036	15.724	2	17	6377.7	145.2	141.4	4.199	0.072	0.077	1.273	0.075	0.083	1	1	0	-999	0
6719086	15.673	4	17	5170.7	117.7	111.0	4.540	0.032	0.041	0.824	0.045	0.053	0	1	-999	1	0
6719088	15.586	4	17	5539.5	124.0	118.4	4.353	0.058	0.055	0.915	0.072	0.065	-999	1	0	-999	0
6719212	15.27	0	17	5675.5	109.6	105.0	3.983	0.035	0.035	0.972	0.062	0.056	2	1	0	-999	0
6719225	12.785	1	17	5417.4	97.5	94.1	4.466	0.039	0.044	0.886	0.062	0.063	-999	1	0	-999	0
6719235	13.688	1	17	5528.2	104.7	107.3	4.456	0.035	0.042	0.941	0.059	0.063	-999	1	0	-999	0
6719266	15.093	1	17	6971.5	154.0	144.4	3.905	0.033	0.034	1.769	0.078	0.081	5	2	0	-999	0
6719399	15.209	1	17	5444.2	133.4	133.9	4.523	0.027	0.039	0.882	0.046	0.061	0	1	0	-999	0
6719411	15.771	4	17	6414.8	198.5	207.0	3.977	0.080	0.086	1.418	0.143	0.135	-999	1	0	-999	0
6719448	12.646	0	17	6683.4	139.2	135.5	4.218	0.031	0.030	1.360	0.066	0.055	-999	1	0	-999	0
6719522	15.231	1	17	6268.7	135.7	126.5	3.988	0.062	0.062	1.367	0.089	0.105	-999	1	0	-999	0
6719579	15.456	1	17	5104.2	74.8	69.6	4.380	0.026	0.025	0.848	0.023	0.018	1	1	1	-999	0
6719704	13.483	1	17	6024.3	123.6	124.5	3.997	0.041	0.049	1.240	0.111	0.094	-999	1	0	-999	0
6719793	15.895	2	17	6088.6	179.1	138.1	4.080	0.109	0.104	1.220	0.133	0.118	-999	1	0	-999	0
6719870	14.971	1	17	5541.1	145.1	136.5	3.986	0.051	0.049	1.026	0.073	0.071	1	1	0	-999	0
6720216	14.389	1	17	4991.2	75.8	69.9	4.437	0.020	0.016	0.823	0.023	0.017	2	1	1	-999	0
6720324	14.095	1	17	5774.3	134.1	126.5	4.049	0.058	0.047	1.084	0.128	0.079	-999	1	0	-999	0
6720341	15.001	4	17	6030.6	117.8	113.4	4.070	0.050	0.061	1.219	0.082	0.106	-999	1	0	-999	0
6720363	12.664	0	17	6869.5	141.2	145.2	3.473	0.069	0.068	2.140	0.172	0.155	-999	2	0	-999	0
6720369	11.23	0	1	4381.0	113.5	98.2	1.985	0.147	0.143	1.776	0.675	0.477	2	2	0	-999	0
6720468	15.33	4	17	6018.1	129.6	126.5	4.342	0.050	0.057	1.078	0.073	0.081	-999	1	0	-999	0
6720472	14.479	1	17	5905.2	101.9	101.9	4.405	0.032	0.039	1.034	0.058	0.068	2	1	0	-999	0
6720474	14.002	4	17	6090.7	113.7	108.6	4.426	0.023	0.034	1.062	0.044	0.063	-999	1	0	-999	0
6720503	15.681	4	17	5577.9	138.5	129.7	4.106	0.076	0.072	0.977	0.085	0.076	-999	1	0	-999	0
6720512	14.125	10	10	6380.9	125.6	127.8	3.719	0.042	0.048	1.723	0.086	0.159	-999	1	0	-999	0
6720625	15.727	2	3	5466.6	130.1	118.4	4.163	0.079	0.078	0.920	0.071	0.061	1	1	0	-999	0
6720773	14.942	1	17	5998.2	118.6	120.2	4.055	0.050	0.065	1.208	0.093	0.104	-999	1	0	-1	0
6720804	14.758	1	17	5762.8	133.6	126.1	3.984	0.062	0.051	1.116	0.098	0.077	-999	1	0	-999	0
6720889	13.954	0	17	7292.0	157.9	158.0	3.988	0.036	0.036	1.699	0.087	0.090	5	2	0	-999	0
6720936	13.613	0	17	5343.7	109.7	95.6	4.427	0.044	0.038	0.865	0.065	0.052	-999	1	0	-999	0
6720948	15.496	1	17	6000.0	190.0	232.0	4.450	0.052	0.208	1.122	0.125	0.152	-999	2	-999	-999	1
6721083	14.689	1	17	5977.3	120.4	119.0	4.340	0.044	0.048	1.063	0.073	0.079	-999	1	0	-999	0
6721089	13.098	1	17	6767.1	144.7	136.6	3.829	0.040	0.041	1.730	0.084	0.089	5	2	0	-999	0
6721103	15.956	4	17	6062.8	126.1	112.4	4.074	0.054	0.061	1.231	0.082	0.106	2	1	0	-999	0
6721123	12.66	1	17	6531.9	140.9	142.2	4.216	0.030	0.031	1.314	0.064	0.055	1	1	0	-1	0
6721240	14.336	15	15	5382.0	102.2	99.6	4.501	0.034	0.044	0.876	0.052	0.061	-999	1	0	-999	0
6721297	11.66	14	15	6996.3	151.2	147.4	4.163	0.049	0.047	1.463	0.083	0.078	5	2	0	-999	0
6721380	13.861	1	17	6457.7	136.8	137.3	4.228	0.032	0.035	1.336	0.061	0.058	-999	1	0	-1	0
6721396	15.782	4	17	6047.4	130.1	127.2	4.381	0.047	0.058	1.071	0.069	0.076	-999	1	0	-999	0
6721402	15.705	2	17	4962.7	86.2	80.7	4.452	0.027	0.025	0.817	0.025	0.021	1	1	1	-999	0
6721445	14.705	1	17	6167.2	116.2	112.8	4.399	0.027	0.037	1.099	0.047	0.066	-999	1	0	-999	0
6721456	14.474	1	17	6017.5	121.6	119.6	4.347	0.041	0.046	1.076	0.071	0.080	-999	1	0	-999	0
6721526	14.723	1	17	6574.6	154.3	132.5	4.096	0.046	0.047	1.389	0.076	0.068	-999	1	0	-999	0
6721603	13.793	1	17	6125.9	119.5	122.1	4.212	0.031	0.042	1.129	0.068	0.076	-999	1	0	1	0
6721633	13.986	1	17	6994.9	144.1	153.5	3.968	0.039	0.039	1.546	0.079	0.082	10	2	0	-999	0
6721714	15.398	1	17	5993.2	136.7	128.2	4.173	0.058	0.058	1.137	0.081	0.093	-999	1	0	-999	0
6721727	13.813	1	17	7028.7	158.5	147.4	4.162	0.037	0.033	1.444	0.076	0.067	-999	2	0	-999	0
6721731	15.284	4	17	5232.0	110.9	101.5	4.536	0.032	0.041	0.837	0.045	0.055	1	1	0	-999	0
6750802	13.815	1	17	4713.0	78.5	72.0	4.599	0.021	0.024	0.729	0.031	0.034	7	1	0	-999	0
6750806	13.039	1	17	5164.9	88.6	82.4	4.522	0.033	0.036	0.830	0.048	0.053	1	1	0	-999	0
6750865	16.714	2	2	4759.4	95.0	89.3	4.566	0.035	0.036	0.754	0.039	0.038	0	1	0	-999	0
6750866	15.883	1	17	3897.0	70.0	77.0	4.758	0.028	0.042	0.534	0.035	0.042	1	2	-999	-999	1
6750902	14.67	1	17	5743.9	112.2	110.3	4.190	0.048	0.050	1.015	0.085	0.077	-999	1	0	-1	0
6750930	15.622	1	17	3976.8	33.9	43.1	4.771	0.051	0.011	0.472	0.009	0.018	0	1	0	-999	0
6750941	13.285	1	17	5843.1	103.8	100.9	4.159	0.033	0.036	1.204	0.055	0.086	2	1	0	-999	0
6750999	14.869	1	17	4791.3	87.5	79.4	3.739	0.135	0.143	0.899	0.077	0.047	1	1	-999	-999	0
6751029	14.535	1	17	5762.7	103.7	111.1	4.034	0.048	0.049	1.196	0.118	0.075	-999	1	0	-999	0
6751084	15.837	4	17	4988.5	107.0	96.5	3.978	0.066	0.062	0.888	0.029	0.028	-999	1	0	-999	0
6751179	13.974	1	17	5769.0	155.0	155.0	4.558	0.044	0.165	0.856	0.096	0.088	-999	2	-999	-999	1
6751215	15.045	1	17	6007.2	112.4	111.1	4.362	0.041	0.049	1.068	0.067	0.077	-999	1	0	-999	0
6751239	15.217	1	17	5483.6	104.1	104.4	4.518	0.031	0.042	0.859	0.046	0.057	-999	1	0	-999	0
6751262	15.169	1	17	5800.5	104.7	103.0	4.445	0.034	0.045	0.984	0.055	0.069	-999	1	0	-999	0
6751283	15.213	1	17	5604.2	111.3	108.5	4.348	0.074	0.072	0.935	0.071	0.069	-999	1	0	-999	0
6751337	13.822	1	17	6610.4	131.7	123.0	3.685	0.033	0.042	1.805	0.072	0.150	11	2	0	-999	0
6751382	15.203	1	17	5112.2	123.4	110.0	3.784	0.053	0.063	1.033	0.095	0.107	0	1	0	-999	0
6751404	15.244	1	17	4714.3	86.6	78.4	4.600	0.022	0.025	0.728	0.032	0.034	1	1	0	-999	0
6751414	15.044	1	17	5747.2	127.6	119.7	3.909	0.046	0.043	0.969	0.061	0.056	-999	1	0	-999	0
6751481	15.214	1	17	5032.1	89.4	81.5	4.508	0.037	0.030	0.807	0.048	0.038	0	1	0	-999	0
6751520	15.863	1	17	4122.7	65.0	81.9	4.606	0.021	0.016	0.633	0.015	0.014	1	1	0	-999	0
6751563	15.477	1	3	5011.7	89.5	82.0	4.528	0.035	0.032	0.802	0.046	0.042	0	1	0	-999	0
6751624	15.673	2	3	5767.6	111.0	110.6	4.154	0.059	0.062	1.040	0.093	0.080	-999	1	0	-999	0
6751635	14.968	1	17	5115.1	92.3	84.7	4.484	0.045	0.037	0.822	0.050	0.040	1	1	0	-999	0
6751712	14.439	1	17	5696.0	114.1	114.8	4.086	0.052	0.045	1.033	0.094	0.074	-999	1	0	-999	0
6751741	15.195	1	17	5437.6	107.2	93.3	4.317	0.045	0.041	0.888	0.063	0.050	-999	1	0	-999	0
6751821	15.539	1	17	4427.6	81.3	78.9	4.645	0.017	0.019	0.655	0.023	0.023	0	1	0	-999	0
6751833	15.043	1	17	5448.6	117.9	113.1	3.915	0.044	0.045	1.049	0.067	0.070	-999	1	0	-999	0
6751874	14.207	1	17	5778.2	120.4	114.7	3.964	0.041	0.037	1.104	0.071	0.065	-999	1	0	0	0
6751883	15.672	1	17	5404.6	108.7	99.0	4.418	0.053	0.049	0.879	0.066	0.057	-999	1	0	-999	0
6751891	15.238	1	17	3586.4	84.4	57.5	4.884	0.009	0.008	0.314	0.008	0.008	0	1	0	-999	0
6751918	14.945	1	17	5656.2	114.1	108.2	4.230	0.047	0.048	0.967	0.075	0.071	-999	1	0	-999	0
6751930	12.045	0	17	5435.0	91.3	90.7	4.485	0.031	0.039	0.916	0.052	0.059	-999	1	0	-999	0
6751961	13.223	0	17	6135.2	116.1	111.3	4.000	0.028	0.050	1.325	0.065	0.126	-999	1	0	-999	0
6752020	15.718	4	17	5381.5	119.1	115.1	3.852	0.057	0.058	1.084	0.084	0.085	-999	1	0	-999	0
6752023	12.523	0	17	5071.4	127.3	101.1	3.557	0.045	0.061	1.511	0.108	0.163	2	3	0	-999	0
6752035	14.388	1	17	5844.4	115.5	114.6	4.065	0.052	0.047	1.111	0.120	0.082	1	1	0	-999	0
6752043	11.881	0	17	6344.8	136.5	136.5	4.253	0.035	0.033	1.194	0.060	0.069	-999	1	0	-999	0
6752048	15.76	2	17	5242.0	158.0	158.0	4.593	0.032	0.091	0.860	0.069	0.095	0	2	-999	-999	1
6752077	15.253	4	17	4953.0	91.8	86.1	4.580	0.024	0.030	0.772	0.035	0.044	1	1	0	-999	0
6752114	13.651	1	17	5776.2	111.8	101.3	4.230	0.034	0.036	1.132	0.060	0.072	-999	1	0	-999	0
6752213	16.832	6	6	3409.5	82.4	73.4	4.916	0.009	0.009	0.271	0.008	0.008	0	1	0	-999	0
6752239	15.064	1	17	5666.3	114.8	109.9	4.269	0.048	0.050	1.007	0.071	0.070	-999	1	0	-999	0
6752316	15.101	1	17	5548.1	113.6	109.5	4.186	0.048	0.047	0.938	0.071	0.065	-999	1	0	-999	0
6752322	14.301	1	17	5784.4	119.6	120.0	3.963	0.049	0.041	1.136	0.082	0.074	-999	1	0	-999	0
6752329	15.261	4	17	5755.6	115.7	110.3	4.312	0.053	0.053	0.988	0.075	0.075	-999	1	0	-999	0
6752338	14.11	1	17	5684.5	92.8	91.7	4.492	0.023	0.033	0.952	0.041	0.053	1	1	0	-999	0
6752450	15.393	1	3	6024.6	116.9	113.3	4.336	0.049	0.053	1.081	0.070	0.078	-999	1	0	-999	0
6752488	12.063	0	17	5159.2	84.2	79.1	4.534	0.028	0.035	0.855	0.041	0.050	1	1	0	-999	0
6752524	14.599	1	17	5707.8	105.6	103.4	4.442	0.035	0.043	0.961	0.061	0.070	-999	1	0	-999	0
6752529	14.615	0	17	6029.0	120.6	104.7	4.080	0.027	0.033	1.312	0.050	0.086	2	1	0	-999	0
6752578	13.787	1	17	3550.0	42.0	47.0	4.925	0.035	0.035	0.351	0.034	0.041	8	2	-999	-999	1
6752579	11.269	0	17	5366.4	91.3	90.8	4.524	0.034	0.038	0.822	0.049	0.055	-999	1	0	-999	0
6752622	15.026	4	17	5980.2	112.0	112.7	4.022	0.049	0.057	1.209	0.107	0.095	-999	1	0	-999	0
6752635	13.581	0	17	6201.0	168.0	187.0	4.472	0.052	0.208	1.058	0.144	0.144	-999	2	-999	-999	1
6752656	13.476	0	17	5213.9	119.4	101.3	3.625	0.050	0.062	0.952	0.095	0.106	0	1	0	-999	0
6752691	16.757	6	9	3936.7	8.7	4.8	5.074	0.017	0.016	0.228	0.009	0.010	0	1	0	-999	0
6752742	15.479	1	17	5917.8	113.7	119.8	4.014	0.062	0.062	1.173	0.119	0.087	-999	1	0	-999	0
6752819	16.486	6	6	4334.7	81.8	76.1	4.626	0.021	0.022	0.668	0.027	0.024	0	1	0	-999	0
6752836	14.467	1	17	5556.1	112.6	110.2	4.209	0.044	0.043	0.935	0.071	0.065	-999	1	0	-999	0
6752842	15.274	1	17	5725.4	104.2	100.0	4.461	0.034	0.045	0.961	0.053	0.066	-999	1	0	-999	0
6752930	14.341	1	17	5905.0	112.8	120.2	4.090	0.041	0.053	1.139	0.099	0.092	-999	1	0	-999	0
6752968	14.813	1	17	5579.3	117.4	111.3	4.128	0.047	0.045	0.968	0.074	0.069	-999	1	0	-999	0
6752979	15.532	1	17	4892.2	112.6	111.8	4.595	0.024	0.024	0.713	0.037	0.034	1	1	0	-999	0
6752999	13.569	0	1	4227.0	134.0	164.0	4.664	0.059	0.027	0.575	0.062	0.056	0	2	-999	-999	1
6753060	14.768	1	17	5758.9	119.9	113.6	4.315	0.045	0.046	0.988	0.076	0.075	-999	1	0	-999	0
6753072	14.221	1	17	5941.3	107.7	105.2	4.038	0.033	0.052	1.287	0.061	0.122	-999	1	0	-999	0
6753082	15.212	1	17	5468.1	100.7	97.4	4.555	0.020	0.034	0.860	0.035	0.050	-999	1	0	-999	0
6753112	15.633	1	17	5722.1	119.9	115.4	4.196	0.058	0.059	1.003	0.084	0.077	-999	1	0	-999	0
6753131	15.017	1	17	5732.1	117.3	118.1	4.111	0.053	0.051	1.040	0.102	0.078	-999	1	0	-999	0
6753203	15.353	1	3	6052.4	121.9	105.9	4.113	0.049	0.054	1.203	0.074	0.098	-999	1	0	-999	0
6753213	15.528	3	16	5339.0	204.0	185.0	4.447	0.135	0.162	0.793	0.122	0.061	0	2	-999	-999	1
6753304	14.418	1	17	5645.4	108.5	105.0	4.469	0.031	0.040	0.942	0.055	0.067	1	1	0	-999	0
6753353	15.285	4	17	5579.2	107.8	107.1	4.455	0.040	0.049	0.926	0.060	0.068	6	1	0	-999	0
6753361	15.558	1	17	5431.4	108.8	105.1	4.487	0.040	0.051	0.887	0.055	0.063	0	1	0	-999	0
6753396	14.962	3	16	5884.1	106.4	105.0	4.349	0.037	0.039	1.056	0.071	0.071	2	1	0	-999	0
6755217	15.996	4	16	5138.0	98.4	90.3	4.503	0.046	0.045	0.824	0.050	0.046	0	1	0	-999	0
6755221	15.116	1	16	5736.4	114.4	112.7	4.156	0.052	0.054	1.024	0.091	0.078	-999	1	0	-999	0
6755382	15.882	2	16	5323.8	122.3	115.1	3.771	0.069	0.071	1.160	0.112	0.112	-999	1	0	-999	0
6755446	13.681	1	16	6181.2	131.9	127.3	4.072	0.041	0.039	0.960	0.068	0.058	-999	1	0	-999	0
6755543	14.113	1	16	5215.9	99.7	92.8	4.535	0.030	0.038	0.836	0.043	0.055	1	1	0	-999	0
6755570	14.453	1	16	5790.5	117.6	113.1	4.086	0.051	0.049	1.078	0.116	0.080	-999	1	0	-999	0
6755590	14.897	1	16	5785.7	120.3	114.7	4.056	0.059	0.051	1.087	0.122	0.079	-999	1	0	-999	0
6755616	13.542	0	16	5963.1	119.8	120.3	3.934	0.212	0.234	1.201	0.204	0.147	-999	1	-999	-999	0
6755656	12.522	0	16	6350.5	119.9	132.6	4.093	0.030	0.034	1.345	0.058	0.058	-999	1	0	-999	0
6755662	15.517	1	16	5364.3	104.7	101.2	4.502	0.039	0.049	0.870	0.052	0.060	1	1	0	-999	0
6755706	13.122	0	16	5788.4	111.0	104.8	4.296	0.040	0.041	0.998	0.071	0.068	-999	1	0	-999	0
6755803	15.538	2	16	5211.0	104.3	94.1	4.502	0.042	0.043	0.839	0.053	0.051	1	1	0	-999	0
6755813	14.663	1	16	6118.5	129.3	110.8	4.208	0.037	0.048	1.175	0.068	0.087	-999	1	0	-999	0
6755815	13.737	1	16	6030.5	114.4	108.3	4.145	0.036	0.040	1.154	0.070	0.086	-999	1	0	-999	0
6755887	15.989	2	2	5862.6	122.8	121.2	4.036	0.088	0.092	1.140	0.110	0.094	-999	1	0	-999	0
6755919	12.212	0	16	6233.3	119.2	116.7	4.282	0.028	0.039	1.187	0.059	0.073	-999	1	0	-999	0
6755944	13.447	0	16	6084.4	115.0	109.9	4.342	0.031	0.036	1.151	0.060	0.069	-999	1	0	0	0
6755955	15.162	1	16	5692.2	118.1	111.5	4.264	0.050	0.052	0.974	0.076	0.073	-999	1	0	-999	0
6756046	13.757	1	16	6523.6	137.8	130.9	4.027	0.033	0.034	1.400	0.068	0.063	-999	1	0	-999	0
6756047	15.904	1	16	4953.1	94.6	88.3	4.577	0.027	0.035	0.770	0.041	0.044	0	1	0	-999	0
6756058	15.376	1	16	5589.4	120.5	113.8	4.009	0.058	0.052	1.028	0.074	0.071	-999	1	0	-999	0
6756069	11.906	0	16	5875.9	121.3	114.7	4.295	0.041	0.040	0.886	0.066	0.057	-999	1	0	-999	0
6756096	14.951	14	15	6195.0	197.0	241.0	4.309	0.153	0.187	0.991	0.158	0.115	-999	2	-999	-999	1
6756134	15.748	1	16	5949.8	122.0	115.8	4.287	0.064	0.064	1.068	0.076	0.081	-999	1	0	-999	0
6756157	11.727	0	16	6839.4	139.3	145.5	4.112	0.032	0.029	1.442	0.073	0.061	-999	2	0	-999	0
6756181	12.938	1	16	6630.7	158.1	132.6	4.112	0.029	0.031	1.312	0.052	0.049	-999	1	0	-999	0
6756202	13.88	1	16	5298.3	99.5	83.9	4.398	0.040	0.030	0.855	0.057	0.040	3	1	0	-1	0
6756222	11.444	0	16	6984.8	150.1	140.3	4.109	0.032	0.031	1.557	0.077	0.077	-999	2	0	-999	0
6756233	15.218	1	3	5870.0	121.3	120.5	3.989	0.066	0.056	1.160	0.126	0.082	-999	1	0	-999	0
6756265	16.668	2	2	4531.3	91.9	87.4	4.633	0.023	0.027	0.674	0.035	0.034	0	1	0	-999	0
6756294	13.382	0	16	6267.0	139.8	131.5	4.249	0.038	0.030	1.240	0.067	0.061	-999	1	0	-999	0
6756330	15.372	1	16	5370.2	102.0	97.7	4.574	0.021	0.033	0.824	0.036	0.048	0	1	0	-999	0
6756368	15.189	1	16	5582.3	104.6	101.5	4.492	0.031	0.044	0.918	0.049	0.062	0	1	0	-999	0
6756370	14.722	1	16	5987.5	112.3	110.5	4.395	0.035	0.044	1.053	0.060	0.074	-999	1	0	-999	0
6756507	15.172	1	16	5852.8	107.1	103.5	4.442	0.033	0.045	0.998	0.054	0.069	-999	1	0	-999	0
6756532	14.837	1	16	5278.5	123.2	115.7	3.699	0.043	0.053	1.265	0.086	0.115	0	1	0	-999	0
6756558	13.997	1	16	5279.9	130.7	122.1	3.628	0.037	0.055	1.374	0.082	0.128	0	1	0	-999	0
6756622	15.616	2	3	5174.6	100.4	92.3	4.523	0.038	0.043	0.829	0.048	0.051	0	1	0	-999	0
6756655	13.158	0	16	5875.5	119.5	109.6	4.281	0.034	0.037	1.160	0.062	0.065	-999	1	0	-999	0
6756669	15.411	1	16	5545.9	109.7	108.6	4.423	0.047	0.051	0.917	0.068	0.068	3	1	0	-1	0
6756695	14.443	1	16	5759.5	111.3	114.5	4.172	0.044	0.046	1.029	0.090	0.079	-999	1	0	-999	0
6756712	14.768	1	16	6068.9	119.9	121.9	4.252	0.044	0.046	1.128	0.072	0.083	-999	1	0	-999	0
6756740	15.114	11	11	6520.8	142.8	126.6	4.063	0.056	0.056	1.393	0.079	0.072	-999	3	0	-999	0
6756832	14.468	1	16	5845.2	124.6	118.9	4.023	0.058	0.048	1.129	0.130	0.080	-999	1	0	-999	0
6756866	14.722	1	16	5022.6	93.1	81.7	3.253	0.086	0.093	1.437	0.212	0.227	0	2	0	-999	0
6756909	15.022	1	16	5157.1	74.9	67.6	4.342	0.032	0.032	0.860	0.023	0.020	0	1	1	-999	0
6756969	14.282	1	16	6012.4	118.9	115.3	4.293	0.042	0.043	1.090	0.074	0.079	-999	1	0	-999	0
6757044	15.074	1	16	5846.2	113.7	108.4	4.140	0.051	0.057	1.084	0.095	0.085	-999	1	0	-999	0
6757086	15.604	1	16	5007.9	93.7	87.3	4.548	0.033	0.036	0.795	0.043	0.045	0	1	0	-999	0
6757117	15.547	2	16	5719.5	113.9	109.1	4.361	0.057	0.058	0.970	0.073	0.073	-999	1	0	-999	0
6757123	15.063	1	16	5865.0	117.5	113.3	4.275	0.048	0.051	1.038	0.077	0.079	-999	1	0	-999	0
6757179	15.346	1	16	5762.8	105.2	102.0	4.484	0.030	0.042	0.954	0.049	0.060	-999	1	0	-999	0
6757207	14.225	10	10	6045.0	190.0	212.0	4.281	0.185	0.185	0.947	0.143	0.107	-999	2	-999	-999	1
6757282	15.016	1	16	5438.8	95.2	92.7	4.560	0.022	0.034	0.849	0.037	0.050	-999	1	0	-999	0
6757324	11.764	0	16	5871.2	115.9	112.2	4.149	0.040	0.037	0.899	0.064	0.054	-999	1	0	-999	0
6757410	15.643	2	16	5218.4	98.7	92.0	4.542	0.032	0.043	0.829	0.045	0.054	0	1	0	-999	0
6757490	15.544	2	3	5652.9	110.6	106.2	4.323	0.064	0.062	0.952	0.073	0.070	-999	1	0	-999	0
6757556	12.89	0	16	5904.4	116.2	114.1	4.376	0.032	0.037	1.070	0.066	0.073	-999	1	0	-999	0
6757585	15.944	1	16	5160.2	117.5	107.7	3.788	0.083	0.086	1.044	0.125	0.115	0	1	0	-999	0
6757610	15.161	1	16	5803.1	118.5	114.7	3.906	0.068	0.061	1.186	0.089	0.082	-999	1	0	-999	0
6757641	14.712	1	16	5894.7	115.1	108.6	4.163	0.045	0.051	1.099	0.084	0.087	-999	1	0	-999	0
6757682	15.874	1	16	5628.5	106.7	104.1	4.449	0.050	0.063	0.935	0.061	0.066	-999	1	0	-999	0
6757722	14.743	14	15	6431.8	127.2	120.7	4.313	0.033	0.043	1.235	0.054	0.067	-999	1	0	-999	0
6757809	15.045	1	16	6025.1	109.4	105.5	4.415	0.031	0.042	1.053	0.053	0.068	-999	1	0	-999	0
6757821	14.254	0	16	5153.7	93.0	89.2	3.198	0.091	0.099	1.081	0.225	0.210	2	2	0	-999	0
6757826	15.927	4	16	5679.5	116.2	113.0	4.139	0.075	0.077	1.006	0.086	0.077	-999	1	0	-999	0
6757830	13.103	0	16	5029.3	104.1	92.9	3.586	0.047	0.066	1.329	0.116	0.162	1	1	0	-999	0
6757844	15.764	2	3	5731.0	114.5	109.1	4.310	0.071	0.070	0.981	0.076	0.075	-999	1	0	-999	0
6757873	12.316	0	16	6555.9	135.3	130.3	4.041	0.030	0.031	1.335	0.058	0.057	-999	1	0	-999	0
6757880	15.517	1	16	5842.4	106.1	101.9	4.462	0.034	0.047	0.982	0.053	0.064	-999	1	0	-999	0
6757943	14.527	1	16	5964.8	121.7	112.8	4.230	0.042	0.045	1.042	0.076	0.074	-999	1	0	-999	0
6757985	15.867	4	16	5769.4	114.8	113.2	4.087	0.078	0.084	1.069	0.102	0.084	-999	1	0	-999	0
6757991	15.637	2	16	5399.1	108.9	95.5	4.374	0.058	0.050	0.877	0.064	0.051	0	1	0	-999	0
6758022	15.7	0	16	5325.1	125.4	124.3	3.773	0.031	0.042	1.179	0.069	0.094	2	1	0	-999	0
6758117	15.563	1	16	5755.1	117.5	115.5	4.064	0.071	0.071	1.072	0.103	0.081	-999	1	0	-999	0
6758223	14.663	1	16	4907.9	99.9	88.9	3.547	0.207	0.221	1.013	0.241	0.148	1	1	-999	-999	0
6758352	15.276	1	16	5881.5	115.1	109.6	4.197	0.052	0.055	1.075	0.082	0.084	-999	1	0	-999	0
6758382	15.825	1	16	4813.4	90.3	85.0	4.525	0.033	0.026	0.779	0.036	0.028	1	1	1	-999	0
6758410	14.22	15	15	5639.9	121.4	117.4	3.996	0.042	0.041	1.056	0.071	0.068	-999	1	0	-999	0
6758504	14.105	10	10	5943.4	123.5	111.9	4.286	0.040	0.040	1.110	0.071	0.072	-999	1	0	-999	0
6758662	15.455	1	16	5634.0	111.2	119.7	4.109	0.054	0.058	1.089	0.104	0.071	-999	1	0	-999	0
6758698	14.011	1	16	5854.4	120.9	116.4	4.253	0.041	0.043	1.011	0.075	0.072	-999	1	0	-999	0
6758703	13.232	0	16	5895.6	120.4	117.2	3.975	0.056	0.038	1.186	0.137	0.071	-999	1	0	-999	0
6758734	15.454	1	16	6320.0	121.4	117.0	4.338	0.039	0.048	1.179	0.061	0.070	-999	1	0	-999	0
6758745	15.172	1	16	5887.7	106.8	102.4	4.481	0.025	0.035	0.978	0.043	0.057	-999	1	0	-999	0
6758764	15.401	1	16	5068.3	95.0	87.3	4.623	0.019	0.026	0.727	0.029	0.038	1	1	0	-999	0
6758765	14.904	1	16	5807.7	119.6	103.4	4.194	0.040	0.041	1.182	0.057	0.079	-999	1	0	-999	0
6758819	14.401	1	16	5865.9	115.1	109.3	4.189	0.040	0.047	1.074	0.080	0.084	-999	1	0	-999	0
6758836	11.739	0	16	5874.3	110.3	100.8	4.240	0.035	0.036	1.139	0.063	0.074	-999	1	0	-999	0
6758917	14.769	1	16	5803.3	117.1	113.5	4.361	0.043	0.044	0.998	0.072	0.071	3	1	0	-1	0
6758988	14.917	1	16	5521.1	114.6	109.7	4.160	0.048	0.046	0.936	0.069	0.064	-999	1	0	-999	0
6758990	15.763	2	16	5344.0	108.6	96.8	4.126	0.061	0.061	0.894	0.056	0.045	0	1	0	-999	0
6758991	14.007	0	16	5982.6	195.8	162.5	4.136	0.021	0.031	1.301	0.061	0.076	2	1	0	-999	0
6759030	15.452	1	16	4820.8	90.9	82.5	4.589	0.023	0.028	0.748	0.035	0.038	0	1	0	-999	0
6759064	13.081	0	16	6453.6	125.8	138.5	4.173	0.033	0.032	1.317	0.059	0.051	-999	1	0	-999	0
6759094	15.81	2	3	5684.7	116.8	114.0	4.118	0.071	0.073	1.016	0.088	0.078	-999	1	0	-999	0
6759221	15.518	4	16	5402.7	111.8	104.1	4.330	0.052	0.050	0.968	0.057	0.055	-999	1	0	-999	0
6761165	15.943	3	15	4960.0	91.0	84.3	4.556	0.033	0.037	0.784	0.042	0.043	0	1	0	-999	0
6761232	14.691	1	17	5783.5	111.7	109.5	4.224	0.044	0.046	1.013	0.078	0.071	-999	1	0	-999	0
6761307	14.801	1	17	5282.0	99.5	95.2	4.524	0.032	0.041	0.851	0.046	0.057	0	1	0	-999	0
6761403	14.131	1	17	6260.8	114.9	124.0	4.292	0.032	0.039	1.221	0.063	0.064	-999	1	0	-999	0
6761527	13.204	0	1	4245.9	129.1	93.9	1.422	0.160	0.143	1.663	1.237	0.403	2	2	0	-999	0
6761559	14.955	1	17	5909.2	114.1	108.3	4.155	0.045	0.050	1.110	0.084	0.088	-999	1	0	-999	0
6761638	12.811	0	17	5486.5	109.3	108.1	4.489	0.032	0.039	0.889	0.055	0.061	-999	1	0	-999	0
6761644	15.625	2	17	5371.8	98.6	96.4	4.536	0.030	0.044	0.858	0.044	0.056	-999	1	0	-999	0
6761735	15.754	2	17	5392.5	106.6	94.0	4.325	0.105	0.111	0.881	0.061	0.049	-999	1	0	-999	0
6761753	13.835	0	17	6057.2	113.3	112.4	3.976	0.043	0.047	1.252	0.115	0.081	2	1	-999	-999	0
6761765	16.71	6	6	3375.6	84.1	83.4	4.922	0.009	0.009	0.263	0.008	0.008	0	1	0	-999	0
6761869	13.581	0	17	5061.9	101.5	101.6	4.587	0.020	0.030	0.778	0.032	0.047	0	1	0	-999	0
6761893	15.778	15	15	4983.1	92.5	87.0	3.022	0.107	0.103	1.046	0.268	0.202	2	2	0	-999	0
6761916	15.352	1	17	5837.6	113.0	109.8	4.105	0.055	0.063	1.095	0.106	0.085	-999	1	0	-999	0
6761934	14.884	1	17	5847.6	112.7	109.8	4.355	0.045	0.048	1.014	0.074	0.077	-999	1	0	-999	0
6761976	15.508	1	17	5476.3	113.8	107.4	4.131	0.168	0.158	0.938	0.089	0.074	-999	1	-999	-999	0
6762021	14.72	1	17	5305.0	175.0	159.0	4.088	0.434	0.186	0.939	0.071	0.088	0	2	-999	-999	1
6762045	15.789	2	17	5597.4	101.9	94.1	4.561	0.025	0.032	0.858	0.041	0.045	-999	1	0	-999	0
6762058	15.955	1	17	4814.8	86.7	82.6	4.543	0.034	0.029	0.772	0.039	0.033	8	1	0	-999	0
6762079	15.749	1	17	4908.5	80.6	80.1	3.163	0.071	0.098	1.335	0.208	0.246	2	2	0	-999	0
6762198	13.87	2	17	6151.5	118.4	113.1	4.335	0.076	0.103	1.118	0.084	0.084	-999	1	-999	-999	0
6762229	15.558	1	17	5667.5	104.4	101.2	4.427	0.047	0.056	0.950	0.064	0.069	-999	1	0	-999	0
6762361	15.667	6	12	6133.7	123.9	111.5	4.157	0.072	0.066	1.203	0.075	0.092	-999	1	0	-999	0
6762383	15.087	1	17	4406.9	84.4	77.4	4.631	0.017	0.020	0.671	0.024	0.023	1	1	0	-999	0
6762406	15.814	1	17	5285.5	101.7	94.4	4.494	0.045	0.049	0.853	0.054	0.055	0	1	0	-999	0
6762424	14.344	1	17	5635.7	116.6	109.5	3.964	0.040	0.041	1.077	0.069	0.067	-999	1	0	-999	0
6762447	13.85	1	17	5045.2	100.7	85.6	3.508	0.057	0.083	1.290	0.148	0.204	0	1	0	-999	0
6762513	15.222	1	17	4554.9	81.2	76.5	4.624	0.019	0.022	0.689	0.027	0.028	1	1	0	-999	0
6762606	13.335	1	17	6008.1	114.5	112.6	4.328	0.039	0.040	1.049	0.071	0.071	-999	1	0	-999	0
6762617	14.862	1	17	5508.8	80.0	83.7	4.468	0.024	0.034	1.029	0.038	0.051	-999	1	0	-999	0
6762677	15.64	2	3	5797.8	112.5	108.7	4.329	0.060	0.060	1.001	0.075	0.076	-999	1	0	-999	0
6762682	15.539	1	17	5235.0	158.0	142.0	4.595	0.030	0.090	0.862	0.060	0.095	0	2	-999	-999	1
6762756	14.631	1	17	5954.2	121.9	109.4	4.224	0.044	0.045	1.096	0.074	0.084	-999	1	0	-999	0
6762776	13.146	0	17	5904.0	106.7	110.3	4.130	0.035	0.045	1.128	0.083	0.086	-999	1	0	-999	0
6762793	15.427	4	17	5368.2	101.9	100.0	4.541	0.027	0.041	0.857	0.041	0.056	0	1	0	-999	0
6762802	15.311	1	17	5869.9	117.1	111.9	4.227	0.052	0.053	1.057	0.080	0.082	0	1	0	-999	0
6762819	15.141	4	17	6419.2	120.9	116.2	4.377	0.027	0.033	1.168	0.049	0.057	-999	1	0	-999	0
6762821	14.615	11	13	6426.5	123.3	121.5	4.247	0.036	0.035	1.321	0.058	0.057	-999	1	0	-999	0
6762829	14.682	1	17	5855.7	121.5	119.0	3.966	0.043	0.037	1.111	0.074	0.067	3	1	0	-1	0
6762844	15.906	4	17	5081.3	114.1	99.1	3.595	0.094	0.110	1.222	0.153	0.182	0	1	0	-999	0
6762857	15.608	1	17	5007.7	96.1	87.0	3.444	0.101	0.112	1.274	0.173	0.218	2	2	0	-999	0
6762907	15.508	1	17	5227.3	121.7	113.9	3.738	0.055	0.066	1.168	0.104	0.120	0	1	0	-999	0
6762929	15.669	1	17	5157.5	122.3	110.7	3.712	0.065	0.078	1.155	0.120	0.137	0	1	0	-999	0
6763025	14.68	1	17	5811.5	103.8	100.8	4.450	0.030	0.041	0.986	0.051	0.068	-999	1	0	-999	0
6763041	15.178	1	17	5855.0	113.3	109.7	4.304	0.053	0.054	1.026	0.076	0.078	-999	1	0	-999	0
6763077	15.682	1	17	5508.2	113.6	107.2	4.164	0.062	0.060	0.931	0.069	0.063	-999	1	0	-999	0
6763079	14.375	14	15	6176.6	112.7	112.1	4.384	0.027	0.038	1.114	0.050	0.070	-999	1	0	-999	0
6763092	16.19	6	6	3659.9	80.2	65.8	4.757	0.011	0.011	0.459	0.012	0.012	1	1	0	-999	0
6763102	14.168	10	10	5843.2	111.2	108.9	4.332	0.042	0.044	1.015	0.076	0.076	-999	1	0	-999	0
6763143	15.076	1	17	5224.0	99.0	87.3	4.464	0.043	0.036	0.841	0.058	0.046	1	1	0	-999	0
6763148	15.598	2	3	5876.6	111.9	110.0	4.080	0.066	0.076	1.126	0.107	0.090	-999	1	0	-999	0
6763215	14.886	1	17	5171.5	120.9	110.4	3.731	0.047	0.062	1.150	0.098	0.121	0	1	0	-999	0
6763222	13.164	0	17	6640.7	120.3	124.5	4.393	0.017	0.025	1.150	0.029	0.041	-999	1	0	-999	0
6763281	14.73	1	17	5103.1	112.4	95.1	3.544	0.063	0.080	1.322	0.131	0.188	0	1	0	-999	0
6763292	15.919	2	17	5470.0	105.1	101.2	4.459	0.053	0.062	0.896	0.060	0.063	-999	1	0	-999	0
6763368	13.426	0	17	5996.3	114.6	107.4	4.168	0.038	0.042	1.090	0.080	0.079	-999	1	0	-999	0
6763390	14.536	1	17	5602.7	114.8	111.4	3.915	0.039	0.040	1.105	0.067	0.069	-999	1	0	-999	0
6763434	14.645	1	17	5126.6	116.4	96.0	3.570	0.057	0.074	1.322	0.118	0.179	0	1	0	-999	0
6763438	15.584	1	17	5249.6	100.6	91.0	4.476	0.047	0.044	0.847	0.056	0.050	0	1	0	-999	0
6763507	14.218	15	15	5131.8	114.3	106.0	3.749	0.045	0.061	1.095	0.092	0.120	0	1	0	-999	0
6763526	12.064	0	17	6099.5	119.2	116.2	3.886	0.033	0.034	1.167	0.059	0.064	11	3	0	-999	0
6763558	15.003	1	17	5617.5	104.8	103.4	4.422	0.045	0.050	0.937	0.067	0.070	-999	1	0	-999	0
6763561	15.465	1	17	5786.9	113.0	112.3	4.194	0.057	0.059	1.032	0.087	0.080	-999	1	0	-999	0
6763574	15.531	2	17	5616.8	117.4	111.5	4.053	0.069	0.063	1.016	0.078	0.074	-999	1	0	-999	0
6763595	14.946	1	17	5690.8	111.3	106.5	4.339	0.049	0.048	0.962	0.074	0.072	-999	1	0	-999	0
6763631	15.641	4	17	4935.5	89.4	84.6	3.412	0.112	0.122	1.187	0.195	0.220	2	2	0	-999	0
6763664	15.511	2	17	5336.6	97.1	93.0	4.530	0.033	0.046	0.856	0.046	0.057	-999	1	0	-999	0
6763687	15.131	14	15	5956.2	112.4	115.1	3.991	0.061	0.061	1.206	0.121	0.089	-999	1	0	-999	0
6763737	14.542	1	17	5578.4	113.4	109.3	3.738	0.036	0.039	1.298	0.067	0.076	-999	1	0	-999	0
6763823	14.117	10	10	6136.5	128.1	121.3	4.036	0.049	0.041	1.045	0.079	0.066	-999	1	0	-999	0
6763842	12.601	0	1	4693.0	167.0	167.0	4.579	0.054	0.032	0.708	0.072	0.058	0	2	-999	-999	1
6763852	15.651	1	17	5073.0	88.9	81.6	4.476	0.042	0.034	0.817	0.046	0.035	1	1	0	-999	0
6763867	13.409	0	17	6212.4	124.1	118.0	4.076	0.034	0.038	1.276	0.059	0.090	-999	1	0	-999	0
6763880	13.958	1	17	6448.3	130.0	121.8	4.068	0.037	0.047	1.148	0.075	0.069	-999	1	0	-999	0
6763952	14.52	1	17	6033.9	109.2	107.6	4.153	0.046	0.046	1.168	0.070	0.093	-999	1	0	-999	0
6764007	15.509	4	17	4594.0	80.8	76.0	4.606	0.021	0.024	0.711	0.030	0.030	1	1	0	-999	0
6764033	15.731	14	15	6423.5	130.4	123.6	4.021	0.038	0.039	1.342	0.063	0.071	5	3	0	-999	0
6764075	15.959	2	17	5403.0	175.0	159.0	4.530	0.072	0.108	0.788	0.104	0.070	0	2	-999	-999	1
6764104	15.081	1	17	5481.3	118.9	113.9	4.008	0.053	0.051	0.988	0.068	0.068	-999	1	0	-999	0
6764247	15.088	1	17	6001.1	111.2	107.5	4.378	0.041	0.050	1.061	0.064	0.075	-999	1	0	-999	0
6764288	13.024	1	17	4935.3	91.8	89.1	2.885	0.106	0.107	1.116	0.281	0.234	2	2	0	-999	0
6764407	15.717	1	17	5961.3	116.4	110.7	4.209	0.076	0.075	1.102	0.085	0.086	-999	1	0	-999	0
6764431	15.382	1	17	5528.8	115.9	115.5	3.875	0.063	0.061	1.113	0.083	0.083	-999	1	0	-999	0
6764469	15.746	1	17	5394.5	101.4	99.4	4.525	0.033	0.048	0.868	0.048	0.058	-999	1	0	-999	0
6764494	15.012	1	17	5889.0	117.0	112.6	4.279	0.051	0.052	1.046	0.076	0.079	-999	1	0	-999	0
6764519	14.259	1	17	6123.8	110.8	108.2	4.377	0.030	0.042	1.103	0.055	0.073	-999	1	0	-999	0
6764563	15.967	4	17	5207.6	90.4	94.3	4.262	0.140	0.209	0.868	0.039	0.038	0	1	0	-999	0
6764620	14.612	1	17	6555.0	149.0	216.0	4.374	0.067	0.216	1.200	0.187	0.170	2	2	-999	-999	1
6764653	15.863	4	17	5700.7	113.3	110.7	4.189	0.077	0.076	0.997	0.084	0.077	-999	1	0	-999	0
6764655	14.838	1	17	5475.2	112.1	106.1	4.159	0.045	0.044	0.921	0.066	0.060	0	1	0	-999	0
6764700	15.16	1	17	4944.8	87.0	83.3	3.366	0.093	0.105	1.240	0.191	0.230	2	2	0	-999	0
6764718	14.554	1	17	6179.0	132.6	122.6	4.194	0.041	0.047	1.204	0.066	0.086	-999	1	0	-999	0
6764749	15.261	1	17	5069.8	94.8	86.8	4.552	0.029	0.035	0.805	0.040	0.049	0	1	0	-999	0
6764812	10.939	0	17	6552.3	132.4	127.5	3.772	0.025	0.037	1.664	0.062	0.138	10	3	0	-999	0
6764826	14.324	1	17	5727.5	117.0	112.5	4.000	0.115	0.104	1.094	0.104	0.093	-999	1	-999	-999	0
6764863	15.311	1	17	5420.0	108.5	100.7	4.431	0.049	0.048	0.884	0.066	0.060	-999	1	0	-999	0
6764919	15.504	1	17	5651.0	169.0	169.0	4.565	0.032	0.168	0.924	0.094	0.115	-999	2	-999	-999	1
6764930	15.583	1	17	4390.4	76.6	69.9	4.604	0.022	0.018	0.696	0.027	0.023	1	1	0	-999	0
6764980	14.448	1	17	5918.1	103.9	100.7	4.443	0.026	0.038	1.015	0.048	0.066	-999	1	0	-999	0
6765089	13.742	1	17	5787.6	113.1	110.1	4.242	0.042	0.042	0.970	0.073	0.067	-999	1	0	-999	0
6765123	15.333	1	17	5060.7	90.7	84.7	4.040	0.045	0.046	0.889	0.023	0.024	0	1	1	-999	0
6765135	15.054	1	17	6073.6	114.5	113.6	4.333	0.045	0.050	1.100	0.069	0.078	-999	1	0	1	0
6765146	14.862	1	17	6143.2	113.6	114.1	4.347	0.038	0.046	1.120	0.063	0.076	-999	1	0	-999	0
6765154	15.85	4	17	4894.4	86.3	84.9	3.267	0.127	0.133	1.218	0.219	0.239	2	2	0	-999	0
6765159	14.502	14	15	6031.1	111.1	112.3	3.982	0.048	0.054	1.253	0.113	0.094	-999	1	0	-999	0
6765179	14.874	1	17	5965.3	119.9	119.1	3.905	0.061	0.053	1.256	0.146	0.081	-999	1	0	-999	0
6765183	15.498	1	17	5085.0	108.5	89.1	3.383	0.100	0.111	1.421	0.186	0.211	0	2	0	-999	0
6765218	13.847	1	17	6199.2	127.5	121.7	4.080	0.046	0.043	1.070	0.098	0.071	-999	3	0	-999	0
6765326	15.72	1	17	5854.6	116.8	112.1	4.047	0.075	0.079	1.129	0.110	0.088	-999	1	0	-999	0
6765388	12.441	0	17	6742.2	144.1	129.5	4.070	0.031	0.031	1.440	0.069	0.064	-999	1	0	-999	0
6765389	14.671	1	17	4634.0	124.0	137.0	4.588	0.058	0.027	0.680	0.075	0.054	1	2	-999	-999	1
6765410	14.112	10	10	6754.3	139.9	133.0	4.087	0.039	0.037	1.447	0.079	0.072	1	3	0	-999	0
6765437	13.593	0	17	5652.4	105.1	101.2	4.292	0.030	0.037	1.073	0.055	0.063	-999	1	0	-999	0
6765459	14.781	4	17	5038.9	111.1	97.8	3.832	0.047	0.053	0.946	0.077	0.082	6	1	0	-999	0
6765498	15.177	1	17	5667.0	115.9	113.7	4.103	0.055	0.053	1.014	0.085	0.074	-999	1	0	-999	0
6765518	13.031	0	17	6158.6	103.0	110.7	3.653	0.034	0.057	1.829	0.070	0.177	11	1	0	-999	0
6765602	13.977	1	17	5632.3	122.5	111.7	3.883	0.035	0.035	1.102	0.064	0.060	-999	1	0	-999	0
6765635	13.484	0	17	5991.2	105.7	107.3	4.078	0.028	0.044	1.254	0.060	0.108	-999	1	0	-999	0
6766015	15.074	1	17	4995.2	91.8	82.9	4.548	0.031	0.032	0.795	0.042	0.045	1	1	0	-999	0
6766101	15.626	2	17	5755.6	101.7	98.3	4.453	0.040	0.052	0.967	0.057	0.066	-999	1	0	-999	0
6766131	13.883	1	17	5970.4	121.5	119.9	4.086	0.040	0.039	0.862	0.055	0.050	-999	1	0	-999	0
6766158	15.355	1	17	5803.1	103.2	101.3	4.418	0.043	0.053	0.990	0.063	0.072	-999	1	0	-999	0
6766161	14.621	1	17	4944.1	80.6	74.8	4.517	0.033	0.024	0.794	0.045	0.033	0	1	0	-999	0
6766201	15.596	2	17	5632.7	116.7	112.8	4.071	0.065	0.062	1.014	0.080	0.074	-999	1	0	-999	0
6766245	14.45	1	17	5334.1	101.9	87.2	4.395	0.042	0.033	0.862	0.061	0.045	1	1	0	-999	0
6766282	15.188	1	17	6024.2	112.2	111.9	3.984	0.061	0.066	1.252	0.112	0.100	-999	1	0	-999	0
6766306	15.505	1	17	5858.6	126.7	118.1	3.715	0.085	0.079	1.389	0.125	0.108	-999	1	0	-999	0
6766318	14.612	1	17	5016.9	85.3	96.2	2.441	0.152	0.058	1.169	0.413	0.242	2	2	0	-999	0
6766325	14.95	1	17	6209.3	126.9	124.5	3.851	0.052	0.043	1.334	0.158	0.072	3	1	0	-999	0
6766334	13.799	1	17	6474.9	127.4	127.6	4.204	0.037	0.043	1.062	0.066	0.071	-999	1	0	-999	0
6766355	15.195	1	17	5554.3	113.1	107.6	4.290	0.048	0.048	0.923	0.069	0.064	-999	1	0	-999	0
6766493	15.575	1	17	5308.2	115.2	108.9	3.745	0.063	0.068	1.194	0.109	0.116	-999	1	0	-999	0
6766513	12.153	0	17	6525.6	129.2	125.8	3.948	0.028	0.037	1.406	0.063	0.108	2	1	0	-999	0
6766550	15.674	1	17	5479.5	101.8	100.6	4.463	0.046	0.054	0.899	0.059	0.065	-999	1	0	-999	0
6766583	15.705	2	17	5415.3	107.0	94.7	4.378	0.055	0.048	0.881	0.066	0.053	-999	1	0	-1	0
6766621	15.237	1	17	5616.9	110.2	106.7	4.335	0.050	0.049	0.938	0.073	0.068	-999	1	0	-999	0
6766634	13.709	1	17	5987.0	107.7	117.7	4.079	0.048	0.045	1.079	0.106	0.076	-999	1	-999	1	0
6766651	14.083	6	10	6507.2	127.3	140.1	4.121	0.034	0.035	1.352	0.066	0.060	-999	1	0	-999	0
6766748	15.391	1	17	6341.6	128.5	122.8	4.109	0.033	0.036	1.293	0.055	0.063	3	1	0	-1	0
6766776	14.744	1	17	5771.5	100.7	95.7	4.494	0.023	0.035	0.953	0.040	0.057	-999	1	0	-999	0
6766793	14.718	1	17	5737.6	188.8	160.9	3.758	0.035	0.034	1.314	0.081	0.081	-999	1	0	-999	0
6766818	15.746	1	17	5712.4	103.9	101.2	4.446	0.043	0.055	0.959	0.060	0.068	-999	1	0	-999	0
6766820	15.827	1	17	5558.4	103.2	101.4	4.388	0.062	0.063	0.920	0.068	0.067	-999	1	0	-999	0
6766934	15.055	1	17	5638.8	115.5	112.5	4.093	0.054	0.051	1.006	0.081	0.072	-999	1	0	-999	0
6766936	15.601	2	17	5796.2	110.8	109.1	4.393	0.049	0.056	0.992	0.068	0.075	-999	1	0	-999	0
6766970	15.391	4	17	6024.7	111.0	107.9	4.402	0.036	0.047	1.059	0.057	0.070	-999	1	0	-999	0
6766989	15.535	2	3	4998.7	100.2	91.7	3.567	0.081	0.097	1.163	0.159	0.191	0	1	0	-999	0
6767219	15.15	1	17	5733.2	102.6	101.0	4.454	0.034	0.044	0.964	0.055	0.068	-999	1	0	-999	0
6767227	13.05	0	17	6502.7	140.0	136.3	4.245	0.035	0.038	1.246	0.056	0.054	-999	1	-999	1	0
6767229	15.521	4	17	5966.8	107.8	102.3	4.450	0.030	0.041	1.014	0.050	0.062	-999	1	0	-999	0
6767230	14.643	1	17	6105.9	118.6	116.3	4.254	0.040	0.043	1.143	0.070	0.081	-999	1	0	-999	0
6767259	14.856	1	17	5611.0	114.2	110.1	3.985	0.042	0.043	1.052	0.069	0.067	-999	1	0	-999	0
6767296	15.054	1	17	6106.9	123.5	112.6	4.211	0.041	0.050	1.166	0.068	0.086	-999	1	0	-999	0
6767316	15.912	2	17	5178.9	87.0	80.6	4.409	0.040	0.035	0.840	0.041	0.030	1	1	0	-999	0
6767337	12.588	0	17	5765.5	106.3	102.5	4.344	0.040	0.040	0.999	0.072	0.069	-999	1	0	-1	0
6767437	15.672	2	17	5991.6	117.0	114.5	3.955	0.079	0.078	1.249	0.122	0.100	-999	1	0	-999	0
6767525	14.818	14	15	6065.6	119.1	121.3	3.893	0.063	0.066	1.330	0.144	0.102	-999	1	0	-999	0
6767538	13.425	0	17	6174.0	126.9	128.2	4.178	0.041	0.037	1.187	0.066	0.081	0	1	0	-999	0
6767569	12.886	0	17	6621.1	126.6	143.0	4.115	0.031	0.031	1.341	0.058	0.050	-999	1	0	-999	0
6767613	14.773	1	17	5626.0	112.3	107.8	4.303	0.045	0.046	0.944	0.072	0.069	6	1	0	-999	0
6767634	15.886	4	17	5509.6	106.9	104.7	4.426	0.058	0.063	0.907	0.065	0.065	-999	1	0	-999	0
6767657	15.657	2	17	5785.4	112.2	108.9	4.352	0.057	0.059	0.993	0.074	0.076	-999	1	0	-999	0
6767685	15.296	1	17	5075.0	89.7	81.0	4.485	0.038	0.029	0.816	0.049	0.036	0	1	0	-999	0
6767707	15.197	1	17	5865.0	176.0	193.0	4.518	0.050	0.200	1.012	0.115	0.127	-999	2	0	-999	1
6767731	13.65	1	17	6008.3	111.4	112.3	4.329	0.033	0.037	1.148	0.063	0.070	-999	1	0	-999	0
6767767	15.183	1	17	5862.7	115.9	112.0	4.072	0.226	0.264	1.119	0.187	0.127	-999	1	-999	-999	0
6767840	15.18	1	17	5733.1	102.2	97.1	4.487	0.028	0.040	0.949	0.047	0.060	-999	1	0	0	0
6767857	15.425	1	17	5940.5	113.2	110.3	4.333	0.056	0.058	1.051	0.073	0.078	-999	1	0	-999	0
6767876	15.424	1	17	5563.2	109.9	106.4	4.339	0.056	0.053	0.922	0.071	0.066	-999	1	0	-999	0
6768105	15.601	2	3	5269.8	120.5	114.9	3.914	0.059	0.061	0.978	0.074	0.077	-999	1	0	-999	0
6768121	14.448	1	17	5730.1	119.6	106.0	3.888	0.042	0.040	1.175	0.068	0.070	1	1	0	-999	0
6768142	13.941	1	17	6284.0	126.8	122.5	4.042	0.036	0.039	1.337	0.066	0.082	1	3	0	-999	0
6768171	15.763	2	17	5040.9	111.7	98.4	3.816	0.067	0.073	0.954	0.094	0.087	0	1	0	-999	0
6768255	13.519	1	17	6371.5	127.2	120.1	3.965	0.044	0.047	1.427	0.078	0.093	-999	1	0	-999	0
6768260	13.581	0	17	6250.4	121.2	118.8	4.173	0.037	0.036	1.221	0.058	0.071	-999	1	0	-999	0
6768337	15.457	1	17	5174.0	153.0	153.0	4.523	0.075	0.067	0.762	0.098	0.057	1	2	-999	-999	1
6768394	13.959	1	17	6023.9	105.0	113.3	4.174	0.039	0.042	1.131	0.071	0.082	-999	1	0	0	0
6768466	15.767	4	17	5333.3	105.9	102.2	4.301	0.183	0.433	0.884	0.137	0.065	-999	1	-999	-999	0
6768605	15.876	3	16	5658.3	110.0	105.9	4.370	0.065	0.066	0.950	0.071	0.070	-999	1	0	-999	0
6768613	17.945	6	9	3593.1	62.9	70.7	4.980	0.012	0.011	0.224	0.009	0.008	1	1	-999	-999	0
6768616	15.154	1	17	5598.2	102.7	101.8	4.409	0.048	0.051	0.932	0.069	0.069	-999	1	0	-1	0
6768653	15.971	4	17	5859.7	113.2	109.3	4.285	0.076	0.075	1.034	0.078	0.079	-999	1	0	-999	0
6773781	14.476	2	15	5635.2	122.6	115.4	3.913	0.038	0.040	1.119	0.067	0.069	-999	1	0	-999	0
6773830	15.662	2	17	5727.4	121.6	117.0	3.989	0.077	0.066	1.098	0.092	0.081	-999	1	0	-999	0
6773853	14.886	1	17	5836.7	112.8	110.4	4.140	0.047	0.053	1.081	0.094	0.085	-999	1	0	-999	0
6773893	15.057	1	17	5176.8	83.3	75.8	4.393	0.031	0.025	0.843	0.036	0.026	1	1	0	-999	0
6774056	15.507	4	17	5648.3	112.2	107.4	4.304	0.057	0.057	0.952	0.073	0.070	1	1	0	-999	0
6774094	15.341	1	17	5748.3	117.4	113.9	4.026	0.067	0.056	1.084	0.102	0.077	-999	1	0	-999	0
6774126	14.086	15	15	5312.0	103.8	96.7	4.493	0.038	0.041	0.861	0.056	0.058	0	1	0	-999	0
6774141	14.601	14	15	5993.9	119.2	112.1	4.255	0.041	0.046	1.098	0.075	0.082	-999	1	0	-999	0
6774170	13.725	1	17	6364.5	116.9	117.3	4.311	0.031	0.034	1.216	0.054	0.071	-999	1	0	-999	0
6774186	11.968	0	17	6404.4	139.1	117.0	4.118	0.031	0.033	1.231	0.051	0.074	-999	1	0	-999	0
6774318	13.424	0	17	6547.0	132.7	130.9	4.220	0.032	0.030	1.316	0.063	0.052	6	1	0	-999	0
6774383	12.974	0	17	5230.1	85.9	83.0	4.494	0.034	0.038	0.891	0.052	0.056	0	1	0	-999	0
6774424	15.862	4	17	5571.6	103.7	102.2	4.457	0.046	0.057	0.921	0.060	0.065	-999	1	0	-999	0
6774428	13.687	1	17	5881.1	114.6	110.1	4.239	0.037	0.042	1.066	0.072	0.076	-999	1	0	-999	0
6774478	14.237	10	10	6178.4	114.7	112.9	4.335	0.032	0.041	1.139	0.062	0.077	-999	1	0	-999	0
6774498	14.55	1	17	5803.8	104.3	102.3	4.438	0.032	0.042	0.988	0.057	0.070	-999	1	0	-999	0
6774508	15.163	1	17	5763.7	115.6	109.3	4.285	0.048	0.050	0.996	0.076	0.075	-999	1	0	-999	0
6774520	15.647	2	17	5903.4	119.9	117.2	3.867	0.080	0.072	1.260	0.116	0.091	-999	1	0	-999	0
6774534	12.533	0	17	5448.1	96.1	95.7	4.419	0.039	0.040	0.943	0.063	0.063	-999	1	0	-999	0
6774598	14.501	14	15	5874.1	108.9	100.6	4.506	0.018	0.028	0.953	0.035	0.050	-999	1	0	-999	0
6774641	15.674	1	17	5750.0	173.0	190.0	4.538	0.044	0.176	0.980	0.102	0.125	-999	2	-999	-999	1
6774645	15.683	1	17	5761.2	113.3	113.2	4.171	0.060	0.063	1.030	0.091	0.080	-999	1	0	-999	0
6774653	15.625	2	3	5844.1	113.5	110.1	4.315	0.059	0.059	1.020	0.075	0.077	-999	1	0	-999	0
6774759	15.354	1	17	5873.1	108.1	106.6	4.568	0.026	0.022	0.866	0.032	0.041	-999	1	-999	-999	0
6774793	15.215	1	17	5380.1	120.4	115.6	3.893	0.047	0.050	1.044	0.071	0.075	0	1	0	-999	0
6774821	15.32	1	17	5883.4	114.4	112.9	3.964	0.070	0.061	1.182	0.119	0.084	-999	1	0	-999	0
6774822	15.325	1	17	4852.6	80.8	76.3	4.536	0.032	0.025	0.778	0.041	0.032	0	1	0	-999	0
6774837	13.705	1	17	5906.3	107.6	111.4	4.118	0.032	0.046	1.157	0.076	0.095	-999	1	0	-999	0
6774855	15.041	1	17	5578.3	104.9	101.3	4.398	0.087	0.103	0.924	0.067	0.066	-999	1	-999	-999	0
6774880	15.73	1	17	5702.5	98.9	96.8	4.429	0.037	0.044	1.000	0.058	0.066	2	1	0	0	0
6774966	13.772	1	17	5411.9	92.7	82.9	4.531	0.030	0.022	0.709	0.040	0.028	-999	1	0	-999	0
6775004	13.657	1	17	6322.3	139.2	122.3	4.125	0.032	0.036	1.299	0.059	0.069	-999	1	0	-999	0
6775006	11.658	0	17	5507.7	100.3	90.3	3.984	0.032	0.028	0.793	0.041	0.032	-999	1	0	-999	0
6775034	14.589	1	17	6613.0	131.6	131.0	4.049	0.034	0.037	1.433	0.075	0.071	3	3	0	-999	0
6775040	13.712	1	17	6430.6	128.7	122.5	4.310	0.026	0.035	1.242	0.051	0.067	-999	1	0	-999	0
6775046	15.983	1	17	5806.1	114.5	111.7	4.279	0.074	0.073	1.014	0.079	0.078	-999	1	0	-999	0
6775078	14.685	1	17	6037.0	110.8	107.6	4.144	0.041	0.043	1.175	0.069	0.094	-999	1	0	-999	0
6775111	13.884	1	17	5938.7	98.3	96.9	4.465	0.018	0.028	1.022	0.034	0.049	-999	1	0	-999	0
6775156	14.964	1	17	6434.4	130.8	128.1	4.241	0.044	0.048	1.274	0.062	0.067	-999	1	0	-999	0
6775172	13.394	1	17	6050.2	111.6	111.4	4.204	0.033	0.040	1.116	0.068	0.079	-999	1	0	-999	0
6775237	14.736	1	17	6155.1	115.0	123.5	3.825	0.052	0.060	1.468	0.123	0.141	-999	1	0	-999	0
6775606	15.035	1	17	5634.1	122.0	116.9	4.108	0.053	0.050	0.998	0.082	0.073	-999	1	0	-999	0
6775702	14.423	14	15	6371.3	133.8	127.0	4.270	0.038	0.038	1.239	0.063	0.072	-999	1	0	-999	0
6775841	13.709	1	17	5298.4	122.1	111.7	3.857	0.033	0.036	1.098	0.063	0.065	0	1	0	-999	0
6775847	15.759	1	17	5008.7	89.3	81.8	4.512	0.038	0.032	0.803	0.046	0.038	0	1	0	-999	0
6775879	15.774	1	17	5573.3	106.5	105.0	4.436	0.050	0.058	0.924	0.064	0.068	-999	1	0	-999	0
6775898	15.223	1	17	5068.8	89.4	85.4	4.602	0.020	0.029	0.757	0.032	0.043	0	1	0	-999	0
6775907	14.434	1	17	5435.8	117.4	117.8	3.824	0.036	0.039	1.145	0.066	0.076	0	1	0	-999	0
6775935	15.052	1	17	5662.3	115.3	109.5	4.234	0.048	0.049	0.969	0.075	0.072	-999	1	0	-999	0
6775951	13.696	1	17	6571.0	132.2	136.5	4.230	0.033	0.030	1.309	0.059	0.052	-999	3	0	-999	0
6775956	15.875	1	17	5380.3	106.6	103.1	4.507	0.038	0.050	0.871	0.052	0.060	0	1	0	-999	0
6775981	15.545	1	17	5406.2	120.1	115.8	3.910	0.230	0.187	1.017	0.209	0.128	-999	1	-999	-999	0
6775985	13.586	10	10	6423.9	128.5	125.6	4.007	0.035	0.036	1.407	0.072	0.072	2	1	0	-1	0
6776058	15.873	4	17	5304.2	124.9	117.0	3.778	0.075	0.077	1.139	0.119	0.115	-999	1	0	-999	0
6776170	14.633	1	17	6244.5	118.6	115.0	3.890	0.044	0.053	1.462	0.083	0.143	-999	1	0	-999	0
6776179	15.767	1	17	5724.3	106.6	103.3	4.488	0.032	0.045	0.943	0.050	0.060	-999	1	0	-999	0
6776185	14.954	1	17	6241.9	129.2	126.7	4.241	0.049	0.045	1.202	0.069	0.081	-999	1	0	-999	0
6776264	15.149	1	17	6143.5	131.0	110.4	4.154	0.057	0.052	1.212	0.070	0.089	-999	1	0	-999	0
6776266	14.632	1	17	5611.9	113.6	109.0	4.099	0.056	0.054	0.993	0.077	0.071	-999	1	0	-999	0
6776278	14.525	1	17	6197.7	137.3	118.4	4.227	0.040	0.044	1.196	0.068	0.083	-999	1	0	-999	0
6776391	14.518	1	17	5975.4	115.1	115.1	3.986	0.050	0.048	1.213	0.129	0.084	-999	1	0	-999	0
6776399	14.53	1	17	5356.8	96.2	90.5	4.576	0.019	0.032	0.823	0.031	0.048	-999	1	0	-999	0
6776411	15.185	1	17	5898.2	113.2	112.9	4.132	0.048	0.054	1.114	0.093	0.091	-999	1	0	-999	0
6776413	15.367	1	17	5267.3	97.1	87.5	4.449	0.048	0.041	0.849	0.059	0.047	-999	1	0	-999	0
6776485	14.783	0	17	5139.9	96.9	82.4	3.433	0.072	0.074	0.941	0.152	0.133	2	2	0	-999	0
6776555	15.808	14	17	3694.0	117.0	147.0	4.686	0.075	0.020	0.567	0.036	0.067	0	2	-999	1	1
6776566	11.6	0	17	5955.8	119.3	117.0	4.300	0.037	0.040	1.117	0.072	0.074	2	1	0	-999	0
6776594	13.202	0	17	6000.7	120.8	119.4	3.838	0.065	0.058	1.239	0.079	0.074	-999	1	0	-999	0
6776653	15.42	1	17	5749.3	111.6	109.8	4.192	0.057	0.059	1.016	0.086	0.078	-999	1	0	-999	0
6776673	13.943	0	17	5450.2	108.2	108.3	3.686	0.030	0.035	1.172	0.069	0.074	2	1	0	-999	0
6776707	15.38	4	17	5628.2	111.0	106.3	4.291	0.054	0.055	0.947	0.072	0.069	-999	1	0	-999	0
6776723	14.811	1	17	6129.7	115.8	108.6	4.476	0.023	0.028	1.004	0.040	0.049	-999	1	0	-999	0
6776738	14.878	1	17	6003.5	106.9	112.0	4.016	0.050	0.057	1.227	0.102	0.099	-999	1	0	-999	0
6776747	15.62	1	17	5915.3	107.7	104.7	4.420	0.042	0.054	1.019	0.060	0.069	-999	1	0	-999	0
6776762	12.107	0	17	6358.8	119.1	114.0	3.898	0.029	0.043	1.474	0.066	0.132	-999	1	0	-999	0
6776781	14.183	10	10	6173.6	134.3	120.3	4.142	0.034	0.042	1.234	0.063	0.087	1	1	0	-999	0
6776853	15.159	4	17	5948.0	114.2	112.7	4.350	0.047	0.052	1.051	0.072	0.078	-999	1	0	-999	0
6776977	15.1	1	17	6112.4	121.7	116.8	4.250	0.050	0.050	1.147	0.070	0.083	-999	1	0	-999	0
6776995	15.843	4	17	5845.7	113.7	110.0	4.427	0.051	0.066	0.994	0.064	0.070	1	1	0	-999	0
6777004	15.432	0	17	5692.7	103.1	93.8	4.310	0.029	0.034	1.107	0.051	0.056	2	1	0	-999	0
6777007	15.607	1	17	5457.6	100.2	98.0	4.517	0.033	0.048	0.882	0.048	0.058	-999	1	0	-999	0
6777016	18.495	0	17	6093.4	116.5	134.9	3.684	0.027	0.028	1.315	0.052	0.054	2	1	0	-999	0
6777050	15.831	1	17	5751.4	106.0	103.0	4.474	0.037	0.050	0.955	0.055	0.063	-999	1	0	-999	0
6777107	15.258	1	17	5795.0	109.7	107.8	4.383	0.050	0.055	0.993	0.070	0.075	-999	1	0	-999	0
6777114	15.4	1	17	5610.0	111.7	108.0	4.306	0.057	0.056	0.939	0.072	0.068	-999	1	0	-999	0
6777116	14.227	10	10	6212.8	128.9	114.6	4.254	0.042	0.039	1.185	0.070	0.079	0	1	0	-999	0
6777153	14.546	14	15	6445.1	133.5	130.5	4.214	0.039	0.043	1.289	0.063	0.062	-999	1	0	-999	0
6777240	15.596	2	3	5835.3	105.9	102.0	4.461	0.037	0.049	0.979	0.055	0.064	-999	1	0	-999	0
6777294	13.955	14	15	6233.2	125.1	115.7	4.288	0.042	0.048	1.178	0.067	0.078	5	1	0	-999	0
6777325	14.171	1	17	5833.8	111.4	108.6	4.235	0.051	0.054	1.038	0.079	0.080	-999	1	0	-999	0
6777339	15.765	4	17	5265.9	99.3	90.0	4.460	0.053	0.049	0.850	0.057	0.049	6	1	0	-999	0
6777355	15.3	4	17	5708.9	112.1	111.5	4.116	0.059	0.060	1.028	0.093	0.077	-999	1	0	-999	0
6777360	14.646	1	17	5968.3	103.0	111.0	4.072	0.043	0.057	1.185	0.089	0.100	-999	1	0	-999	0
6777366	15.877	1	17	5792.1	133.1	132.2	4.216	0.066	0.064	1.027	0.097	0.089	-999	1	0	-999	0
6777372	11.85	0	17	6131.0	120.7	116.3	4.288	0.039	0.039	1.039	0.072	0.070	-999	1	0	-999	0
6777481	15.721	1	17	5701.9	108.1	104.1	4.370	0.065	0.067	0.964	0.071	0.072	-999	1	0	-999	0
6777580	15.535	2	17	5419.8	119.6	116.5	3.874	0.072	0.072	1.073	0.093	0.090	-999	1	0	-999	0
6777585	13.933	1	17	4815.6	76.1	70.1	4.515	0.035	0.030	0.835	0.042	0.032	2	1	0	-999	0
6777621	15.491	1	17	5630.6	117.9	113.5	4.119	0.066	0.066	0.993	0.081	0.074	-999	1	0	-999	0
6777651	15.068	1	17	5774.9	109.6	106.2	4.392	0.048	0.054	0.986	0.069	0.075	-999	1	0	-999	0
6777679	12.743	0	17	6321.5	126.8	130.4	4.206	0.036	0.039	1.219	0.058	0.068	8	1	0	-999	0
6777686	12.233	0	1	6507.8	133.7	114.2	3.713	0.029	0.032	1.776	0.069	0.093	-999	1	0	-999	0
6777691	15.456	4	17	5791.0	106.3	103.5	4.453	0.040	0.053	0.974	0.058	0.066	-999	1	0	-999	0
6777700	14.835	1	17	5641.1	118.1	115.1	4.071	0.061	0.056	1.017	0.081	0.073	6	1	0	-999	0
6777743	15.528	1	17	5136.5	90.3	83.1	4.420	0.039	0.036	0.834	0.039	0.029	1	1	0	-999	0
6777810	13.639	1	17	5424.9	105.1	91.1	4.360	0.042	0.033	0.862	0.061	0.045	-999	1	0	-999	0
6777832	15.506	1	17	5769.4	109.9	106.3	4.407	0.054	0.064	0.980	0.066	0.072	-999	1	0	-999	0
6777835	15.005	1	17	4939.5	97.1	87.8	3.580	0.077	0.087	1.074	0.167	0.166	0	1	0	-999	0
6777983	15.061	1	17	5087.1	109.8	89.8	3.417	0.102	0.114	1.396	0.175	0.207	0	2	0	-999	0
6778005	13.17	0	17	6808.2	148.6	138.4	4.179	0.035	0.033	1.337	0.061	0.048	-999	1	0	-999	0
6778050	15.893	1	17	5264.3	114.1	104.1	4.031	0.041	0.041	0.902	0.056	0.052	3	1	0	-999	0
6778065	15.345	1	17	5923.3	117.2	109.1	4.228	0.061	0.060	1.080	0.079	0.084	-999	1	0	-999	0
6778121	13.383	0	17	5831.9	118.4	116.9	4.004	0.059	0.042	1.131	0.136	0.077	-999	1	0	-999	0
6778146	14.866	1	17	5230.6	96.8	91.0	4.562	0.025	0.037	0.821	0.038	0.053	1	1	0	-999	0
6778198	12.93	0	17	6187.4	132.1	115.9	4.175	0.044	0.038	1.217	0.065	0.084	-999	1	0	-999	0
6778289	12.487	0	17	6627.9	142.7	132.3	4.040	0.034	0.033	1.464	0.073	0.067	3	1	0	-1	0
6778332	15.992	2	17	5828.4	115.1	112.0	4.074	0.103	0.114	1.105	0.109	0.095	-999	1	0	-999	0
6778358	15.173	1	17	6007.7	116.6	104.1	4.127	0.056	0.057	1.243	0.068	0.090	-999	1	0	-999	0
6778441	14.149	1	17	6012.8	113.7	112.4	4.338	0.040	0.043	1.077	0.073	0.079	-999	1	0	-999	0
6778461	13.916	1	17	5901.5	101.9	106.6	4.130	0.036	0.045	1.146	0.075	0.090	-999	1	0	-999	0
6778479	13.66	14	15	6551.9	130.4	128.4	4.278	0.040	0.045	1.288	0.058	0.059	5	3	0	-999	0
6778487	15.586	14	15	6066.4	115.6	115.0	4.222	0.051	0.051	1.141	0.072	0.085	5	1	0	-999	0
6778528	13.81	2	17	6767.0	185.0	301.0	4.135	0.136	0.187	1.497	0.188	0.234	-999	2	0	-999	1
6778531	14.487	1	17	5597.4	113.1	107.8	4.165	0.048	0.047	0.962	0.074	0.068	-999	1	0	-999	0
6778533	14.738	1	17	5902.3	110.0	107.8	4.370	0.043	0.049	1.031	0.070	0.077	-999	1	0	-999	0
6778540	14.952	0	17	5421.3	98.4	92.9	4.412	0.064	0.066	0.916	0.061	0.059	2	1	-999	-999	0
6778614	15.546	1	17	5347.0	97.4	82.8	4.336	0.050	0.046	0.869	0.054	0.039	1	1	0	-999	0
6778661	13.97	1	17	5394.3	83.1	78.3	4.509	0.018	0.028	0.973	0.033	0.046	1	1	0	-999	0
6778672	13.72	1	17	5100.3	111.9	104.6	3.773	0.034	0.046	1.212	0.069	0.095	1	1	0	-999	0
6778791	15.429	1	17	6000.5	116.8	110.0	4.194	0.062	0.063	1.128	0.079	0.088	-999	1	0	-999	0
6778858	12.752	0	17	6219.0	128.8	119.7	4.091	0.034	0.038	1.284	0.060	0.084	-999	1	0	-999	0
6778865	15.733	4	17	5796.3	116.5	112.3	4.110	0.076	0.086	1.073	0.102	0.087	-999	1	0	-999	0
6778876	15.549	4	17	5031.5	87.8	81.1	4.491	0.039	0.031	0.809	0.046	0.034	1	1	0	-999	0
6778920	15.843	4	17	5584.5	117.6	110.5	3.963	0.080	0.075	1.058	0.085	0.082	-999	1	0	-999	0
6778925	14.726	1	17	5614.8	110.4	112.4	3.886	0.043	0.044	1.134	0.069	0.072	-999	1	0	-999	0
6778930	15.936	4	17	6048.9	138.2	129.6	4.208	0.087	0.089	1.141	0.086	0.092	-999	1	0	-999	0
6779008	15.394	1	17	5799.3	109.9	106.9	4.361	0.056	0.059	0.997	0.072	0.075	-999	1	0	-999	0
6779111	15.075	1	17	5500.2	96.0	91.5	4.516	0.029	0.043	0.894	0.045	0.058	-999	1	0	-999	0
6779123	15.32	4	17	6259.7	114.2	116.2	3.780	0.077	0.079	1.570	0.132	0.159	-999	1	0	-999	0
6779126	15.465	1	17	5721.4	117.8	115.0	4.025	0.072	0.062	1.074	0.094	0.078	-999	1	0	-999	0
6779137	13.267	1	17	6649.2	133.1	131.4	3.899	0.035	0.036	1.576	0.082	0.084	-999	3	0	-999	0
6779145	13.628	1	17	5208.0	173.0	157.0	3.765	0.757	0.252	1.257	0.164	0.383	0	2	-999	-999	1
6779214	15.22	1	17	4571.1	80.4	76.1	4.638	0.017	0.021	0.674	0.025	0.027	0	1	0	-999	0
6779239	15.137	1	17	5685.6	115.1	109.7	4.237	0.192	0.264	0.989	0.129	0.089	-999	1	-999	-999	0
6779263	15.503	1	17	5246.1	100.3	94.2	4.548	0.030	0.042	0.831	0.043	0.054	0	1	0	-999	0
6779294	14.125	10	10	6138.2	115.4	118.7	3.891	0.044	0.055	1.400	0.104	0.129	-999	1	0	-999	0
6779306	15.301	1	17	5875.3	112.1	107.2	4.190	0.053	0.057	1.076	0.083	0.085	-999	1	0	-999	0
6779307	14.984	1	17	6178.4	132.5	121.3	4.158	0.055	0.050	1.223	0.067	0.088	-999	1	0	-999	0
6779329	15.501	1	17	6107.9	116.9	115.9	4.272	0.062	0.065	1.135	0.073	0.082	-999	1	0	-999	0
6779351	15.727	1	17	5653.8	102.9	98.2	4.505	0.033	0.045	0.919	0.050	0.057	-999	1	0	-999	0
6779364	15.356	1	3	5684.8	119.5	114.4	3.992	0.069	0.060	1.077	0.084	0.076	-999	1	0	-999	0
6779418	12.918	0	17	5779.7	109.5	105.2	4.339	0.042	0.044	0.992	0.076	0.074	-999	1	0	-999	0
6779420	12.998	0	17	6180.1	122.0	122.9	4.254	0.031	0.033	1.285	0.052	0.059	-999	1	0	-999	0
6779455	14.131	1	17	5667.6	122.1	113.9	3.963	0.041	0.040	1.091	0.070	0.069	-999	1	0	-999	0
6779480	15.864	2	17	5487.0	171.0	171.0	4.502	0.099	0.110	0.744	0.114	0.045	0	2	-999	-999	1
6779491	15.787	1	17	5409.4	125.6	119.9	3.792	0.074	0.074	1.165	0.111	0.108	0	1	0	-999	0
6779498	15.358	1	17	6089.0	165.0	201.0	4.527	0.048	0.192	0.971	0.115	0.128	-999	2	-999	-999	1
6779568	14.322	1	17	5630.0	99.4	94.3	4.499	0.026	0.037	0.926	0.044	0.059	-999	1	0	-999	0
6779643	14.78	1	17	5856.8	104.6	100.5	4.464	0.027	0.040	0.988	0.047	0.063	1	1	0	-999	0
6779859	14.733	1	17	6364.8	130.3	131.8	4.252	0.046	0.041	1.243	0.064	0.074	-999	1	0	-999	0
6779889	15.092	1	17	5637.0	115.1	110.6	4.292	0.049	0.050	0.950	0.073	0.070	-999	1	0	-999	0
6779899	14.431	14	14	6055.7	109.9	111.2	3.968	0.048	0.055	1.279	0.111	0.100	-999	1	0	-999	0
6779924	15.685	2	17	5528.2	114.3	107.8	4.297	0.062	0.060	0.915	0.069	0.062	-999	1	0	-999	0
6779947	14.329	1	17	6441.9	130.8	127.8	4.138	0.038	0.036	1.399	0.065	0.060	-999	1	0	-999	0
6779974	15.384	1	17	6118.2	114.0	111.7	4.370	0.042	0.053	1.099	0.062	0.073	-999	1	0	-999	0
6780008	15.764	4	17	5684.6	113.7	108.4	4.255	0.084	0.082	0.975	0.077	0.074	-999	1	0	-999	0
6780045	15.204	1	17	5821.0	104.0	101.3	4.455	0.034	0.045	0.983	0.053	0.066	-999	1	0	-999	0
6780102	14.802	1	17	5900.5	105.8	99.7	4.467	0.026	0.038	0.993	0.045	0.060	6	1	0	-999	0
6780144	14.67	1	17	5683.2	103.1	100.2	4.443	0.038	0.046	0.954	0.061	0.069	-999	1	0	-999	0
6780152	12.437	0	17	6148.0	113.8	109.9	3.873	0.029	0.030	1.610	0.053	0.068	-999	1	0	-999	0
6780158	13.145	0	17	5110.4	115.0	103.1	3.700	0.044	0.061	1.104	0.102	0.121	0	1	0	-1	0
6780191	13.241	0	17	5510.2	128.9	120.6	4.531	0.029	0.036	0.830	0.048	0.055	-999	1	0	-999	0
6780199	15.134	1	17	5773.2	110.4	106.8	4.383	0.048	0.052	0.986	0.071	0.075	-999	1	0	-999	0
6780245	15.707	4	17	5691.0	110.0	105.6	4.381	0.060	0.064	0.960	0.071	0.072	-999	1	0	-999	0
6780300	15.019	1	17	6067.9	117.1	116.1	4.218	0.052	0.053	1.144	0.072	0.085	-999	1	0	-999	0
6780328	15.848	2	17	5664.9	117.6	113.5	3.948	0.085	0.078	1.100	0.091	0.086	-999	1	0	-999	0
6780333	15.49	0	17	4857.4	83.7	81.2	3.379	0.068	0.088	1.253	0.182	0.215	2	2	0	-999	0
6780359	14.882	1	17	5514.7	112.5	104.4	4.322	0.045	0.044	0.908	0.068	0.061	-999	1	0	-999	0
6780366	15.469	1	17	5510.5	101.5	99.3	4.540	0.026	0.038	0.875	0.043	0.053	-999	1	0	-999	0
6780367	13.788	0	17	4945.8	89.6	83.6	3.463	0.069	0.094	1.182	0.180	0.214	2	2	0	-1	0
6780431	15.359	4	17	6207.4	128.9	117.4	4.236	0.065	0.066	1.191	0.071	0.084	-999	1	0	-999	0
6780521	15.885	1	17	5375.1	110.9	98.4	4.144	0.065	0.066	0.898	0.059	0.048	0	1	0	-999	0
6780532	15.058	14	15	6321.0	124.6	117.0	3.964	0.058	0.060	1.407	0.088	0.102	9	3	0	-999	0
6780541	15.752	2	17	5577.8	102.9	100.1	4.454	0.049	0.062	0.922	0.061	0.065	-999	1	0	-999	0
6780583	14.552	1	17	6051.9	120.7	116.5	4.237	0.045	0.046	1.029	0.074	0.072	-999	1	0	-999	0
6780598	15.115	1	17	5931.0	111.9	106.0	4.185	0.051	0.055	1.104	0.080	0.086	-999	1	0	-999	0
6780631	13.614	1	17	5290.0	100.9	98.8	4.567	0.021	0.034	0.826	0.034	0.052	0	1	0	-999	0
6780665	14.447	1	17	5705.3	109.3	105.2	4.384	0.044	0.047	0.964	0.073	0.073	-999	1	0	-999	0
6780699	12.695	0	17	6289.3	123.3	118.4	4.058	0.032	0.041	1.256	0.053	0.097	-999	1	0	-999	0
6780713	14.868	1	17	6017.7	110.8	108.3	4.005	0.056	0.062	1.241	0.103	0.101	-999	1	0	-999	0
6780744	13.223	1	17	5050.1	98.0	90.1	3.481	0.068	0.088	1.136	0.167	0.191	0	2	0	-999	0
6780756	14.396	1	17	6090.2	125.8	103.3	4.105	0.041	0.043	1.227	0.065	0.099	-999	1	0	-999	0
6780804	14.532	4	17	5900.8	115.6	110.0	4.212	0.045	0.047	1.078	0.077	0.084	-999	1	0	-999	0
6780809	11.65	0	17	6569.5	132.1	127.6	3.807	0.031	0.029	1.692	0.080	0.072	-999	1	0	-999	0
6780819	13.782	1	17	5897.4	117.5	116.5	3.993	0.057	0.044	1.168	0.136	0.079	2	1	0	-999	0
6780928	15.702	2	17	5673.7	117.9	115.1	4.126	0.073	0.076	1.009	0.086	0.077	-999	1	0	-999	0
6780987	15.729	2	3	5919.5	114.0	111.9	4.152	0.071	0.071	1.111	0.093	0.090	-999	1	0	-999	0
6781047	12.484	1	17	6397.3	118.3	110.7	3.762	0.031	0.040	1.676	0.067	0.145	11	1	0	-1	0
6781066	13.432	0	17	6602.9	163.8	159.3	4.235	0.028	0.027	1.315	0.064	0.057	-999	1	0	-999	0
6781094	13.274	1	17	6047.0	108.4	106.4	4.399	0.028	0.038	1.070	0.053	0.072	1	1	0	-999	0
6781097	14.918	1	17	5324.4	100.2	96.4	4.522	0.032	0.043	0.859	0.047	0.058	0	1	0	-999	0
6781158	13.421	0	17	6010.1	118.6	114.9	4.295	0.040	0.042	1.088	0.074	0.079	-999	1	0	-999	0
6781245	14.125	1	17	6104.1	116.7	119.2	4.291	0.042	0.042	1.125	0.072	0.078	-999	1	0	-999	0
6781341	15.318	4	17	5150.9	124.7	101.0	3.508	0.088	0.104	1.390	0.155	0.184	6	1	0	-999	0
6781404	14.061	3	16	5956.4	131.7	124.9	3.674	0.057	0.043	1.474	0.115	0.080	-999	1	0	-999	0
6781535	12.141	1	17	5857.0	79.0	79.0	4.396	0.090	0.110	0.981	0.066	0.060	3	2	-999	-1	1
6781548	15.676	4	16	5764.1	107.5	102.7	4.449	0.043	0.057	0.969	0.059	0.067	1	1	0	-1	0
6781691	14.841	3	16	5307.7	97.5	94.0	4.570	0.022	0.035	0.822	0.035	0.051	0	1	0	-999	0
6781891	15.113	1	17	6212.0	130.4	125.2	4.100	0.055	0.055	1.271	0.069	0.092	-999	1	0	-999	0
6782009	15.897	1	17	3873.8	65.3	70.2	4.729	0.013	0.013	0.504	0.014	0.014	1	1	0	-999	0
6782167	12.141	1	17	4879.0	82.6	83.2	3.111	0.077	0.102	1.323	0.216	0.257	2	2	0	-999	0
6782175	13.602	1	17	6449.4	116.4	131.8	4.116	0.036	0.042	1.115	0.071	0.072	-999	1	0	-999	0
6782180	12.479	0	17	5152.0	140.0	125.0	3.664	0.923	0.308	0.953	0.263	0.197	2	2	-999	-999	1
6782185	15.658	4	17	6119.6	115.7	112.6	4.391	0.042	0.055	1.084	0.063	0.070	-999	1	0	-999	0
6782231	14.954	1	17	6148.4	127.8	113.4	4.217	0.048	0.055	1.180	0.068	0.085	-999	1	0	-999	0
6782232	13.966	1	17	6595.5	135.7	127.5	3.740	0.037	0.036	1.770	0.078	0.082	-999	1	0	-999	0
6782311	13.956	1	17	5821.6	116.4	113.0	4.082	0.050	0.044	1.069	0.113	0.073	-999	1	0	-999	0
6782340	14.243	1	17	6462.1	135.7	126.1	4.036	0.040	0.040	1.342	0.063	0.064	-999	1	0	-999	0
6782367	15.804	5	17	5451.0	180.0	180.0	4.565	0.038	0.152	0.907	0.082	0.099	1	2	-999	-999	1
6782407	13.282	1	17	7528.9	180.4	168.5	4.308	0.021	0.025	1.447	0.045	0.055	-999	2	0	-999	0
6782431	14.28	1	17	5668.0	117.3	113.2	3.988	0.045	0.042	1.072	0.073	0.069	-999	1	0	-999	0
6782468	15.174	1	17	5984.6	114.1	111.7	4.368	0.045	0.053	1.059	0.067	0.077	-999	1	0	-999	0
6782501	14.471	1	17	6175.0	133.2	121.4	4.108	0.045	0.045	1.256	0.065	0.093	-999	1	0	-999	0
6782512	14.33	1	17	5757.0	118.1	114.6	4.242	0.050	0.052	1.004	0.080	0.078	-999	1	0	-999	0
6782542	15.761	4	17	4990.9	97.3	89.2	4.547	0.035	0.037	0.793	0.044	0.043	1	1	0	-999	0
6782546	14.868	1	17	5528.8	101.3	102.4	4.469	0.038	0.048	0.912	0.058	0.066	-999	1	0	-999	0
6782576	15.547	2	17	5789.6	117.2	112.7	4.314	0.065	0.063	1.001	0.077	0.077	-999	1	0	-999	0
6782591	15.864	4	17	5323.3	121.0	114.7	4.404	0.122	0.291	0.866	0.082	0.061	-999	1	-999	-999	0
6782636	14.18	1	17	6011.2	121.6	115.9	4.223	0.042	0.043	1.119	0.070	0.085	-999	1	0	-999	0
6782707	15.737	4	17	5423.1	105.2	101.8	4.540	0.029	0.042	0.864	0.044	0.056	-999	1	0	-999	0
6782708	13.003	0	17	6382.7	118.7	101.0	4.312	0.021	0.024	1.288	0.041	0.052	-999	1	0	-999	0
6782745	14.959	1	17	5618.7	111.8	107.2	4.266	0.049	0.049	0.947	0.072	0.069	-999	1	0	-999	0
6782758	14.939	1	17	5470.7	125.7	128.2	3.220	0.093	0.101	2.051	0.171	0.172	-999	2	0	-999	0
6782837	14.507	1	17	6090.9	110.4	109.4	4.391	0.030	0.042	1.085	0.054	0.072	-999	1	0	-999	0
6782886	15.023	1	17	5274.5	101.1	90.9	4.484	0.043	0.041	0.846	0.056	0.052	0	1	0	-999	0
6782952	14.901	1	17	6291.3	130.0	128.5	4.130	0.046	0.050	1.283	0.064	0.078	-999	1	0	-999	0
6782960	13.774	1	17	6267.4	125.8	119.7	4.161	0.039	0.043	1.073	0.078	0.075	1	1	0	-999	0
6782966	15.778	4	17	5694.9	117.6	115.4	4.166	0.068	0.069	1.002	0.086	0.077	-999	1	0	-999	0
6783062	15.525	4	17	5282.6	127.3	127.8	4.183	0.259	0.296	0.884	0.117	0.063	-999	1	-999	-999	0
6783148	14.984	1	17	6103.5	127.8	112.6	4.163	0.055	0.049	1.191	0.069	0.091	-999	1	0	-999	0
6783208	14.562	1	17	6203.2	126.6	123.6	4.285	0.038	0.044	1.148	0.068	0.074	-999	1	0	-999	0
6783213	15.338	1	17	5877.5	117.8	110.7	4.198	0.051	0.054	1.074	0.082	0.084	7	1	0	-999	0
6783279	14.011	6	10	6211.5	136.0	124.3	4.157	0.035	0.040	1.239	0.062	0.080	-999	1	0	-999	0
6783374	13.491	0	17	4970.6	93.1	86.4	3.488	0.066	0.092	1.200	0.170	0.213	0	2	0	-999	0
6783386	14.49	1	17	5433.0	163.0	163.0	4.543	0.045	0.144	0.895	0.083	0.092	1	2	-999	-999	1
6783415	15.797	4	17	6173.1	120.2	114.9	4.327	0.054	0.065	1.136	0.068	0.077	-999	1	0	-999	0
6783418	14.728	1	17	5739.7	117.1	115.0	4.188	0.047	0.048	1.013	0.086	0.077	-999	1	0	-999	0
6783433	14.874	1	17	6215.2	122.8	115.4	3.978	0.045	0.052	1.363	0.077	0.118	-999	1	0	-999	0
6783435	14.699	14	15	6188.7	134.8	118.9	4.186	0.045	0.046	1.214	0.065	0.086	0	1	0	-999	0
6783456	15.995	1	17	4850.3	91.0	84.7	4.568	0.030	0.033	0.764	0.040	0.039	1	1	0	-999	0
6783496	15.249	1	17	5394.5	84.3	81.1	4.684	0.012	0.014	0.701	0.013	0.020	-999	1	-999	-999	0
6783515	15.373	4	17	5707.9	113.6	108.8	4.337	0.054	0.054	0.968	0.075	0.073	-999	1	0	-999	0
6783519	14.618	14	15	6141.6	130.6	112.3	4.202	0.037	0.048	1.187	0.067	0.088	-999	1	0	-999	0
6783562	13.602	0	17	6752.5	139.2	133.8	4.247	0.027	0.031	1.376	0.058	0.056	-999	3	0	-999	0
6783593	15.223	1	17	6263.0	132.2	127.5	4.222	0.055	0.057	1.220	0.068	0.081	-999	1	0	-999	0
6783636	15.631	4	17	5321.8	103.6	88.7	4.388	0.052	0.043	0.861	0.058	0.042	1	1	0	-999	0
6783638	15.473	1	17	5566.5	115.3	110.8	4.290	0.154	0.182	0.936	0.082	0.072	-999	1	-999	-999	0
6783693	15.667	2	17	5813.7	114.8	111.2	4.211	0.065	0.065	1.038	0.085	0.081	-999	1	0	-999	0
6783698	15.497	1	17	5772.7	123.3	118.8	4.023	0.074	0.065	1.098	0.107	0.081	-999	1	0	-999	0
6783701	14.35	1	17	6088.7	115.2	112.1	4.355	0.036	0.043	1.100	0.063	0.077	-999	1	0	-999	0
6783722	15.304	1	17	5615.0	114.1	110.3	4.327	0.054	0.053	0.938	0.073	0.069	-999	1	0	-999	0
6783732	13.982	1	17	6248.4	118.1	118.0	4.406	0.030	0.038	1.029	0.051	0.062	-999	1	0	-1	0
6783740	14.956	1	17	5903.2	107.9	105.7	4.413	0.036	0.046	1.021	0.060	0.072	-999	1	0	-999	0
6783748	15.039	1	17	5670.1	116.4	110.4	4.227	0.049	0.050	0.973	0.076	0.072	-999	1	0	-999	0
6783831	15.664	2	17	5939.4	117.3	112.3	4.293	0.063	0.063	1.062	0.076	0.080	-999	1	0	-999	0
6783957	15.424	1	17	5967.9	108.3	113.3	4.131	0.056	0.059	1.148	0.084	0.094	-999	1	0	-999	0
6784049	15.536	2	3	4932.3	104.9	89.0	3.697	0.069	0.075	0.976	0.126	0.107	0	1	0	-999	0
6784068	13.534	1	17	5976.9	119.7	115.9	3.851	0.036	0.036	1.146	0.065	0.062	-999	1	0	-999	0
6784202	15.039	1	17	5962.0	122.9	114.1	4.219	0.050	0.051	1.101	0.076	0.085	-999	1	0	-999	0
6784215	15.898	4	17	5844.9	117.6	113.5	4.146	0.070	0.073	1.079	0.097	0.087	0	1	0	-999	0
6784235	15.533	1	17	5815.1	106.7	105.8	4.396	0.043	0.052	1.049	0.061	0.068	-999	1	0	0	0
6784272	13.898	2	17	6234.7	125.6	125.9	3.895	0.043	0.046	1.332	0.129	0.081	-999	1	0	-999	0
6784274	12.479	0	17	5422.5	96.6	83.8	4.272	0.038	0.032	0.888	0.059	0.046	2	1	0	-999	0
6784296	14.106	15	15	5661.7	115.3	119.6	3.870	0.036	0.036	1.167	0.065	0.068	-999	1	0	-999	0
6784339	18.473	6	9	3328.8	72.4	55.1	5.056	0.011	0.011	0.167	0.005	0.005	0	1	0	-999	0
6784389	15.746	4	17	5945.1	109.7	105.1	4.452	0.034	0.045	1.007	0.053	0.063	-999	1	0	-999	0
6784396	13.84	1	17	5193.8	88.7	78.8	4.417	0.033	0.023	0.838	0.046	0.031	1	1	0	-999	0
6784487	15.643	2	17	4704.9	84.3	75.9	4.533	0.027	0.019	0.767	0.030	0.022	1	1	0	-999	0
6784598	14.482	14	15	6359.9	118.6	111.7	3.776	0.046	0.052	1.638	0.085	0.147	-999	1	0	-999	0
6784735	15.84	4	17	5673.4	117.4	114.3	4.091	0.073	0.074	1.022	0.089	0.078	-999	1	0	-999	0
6784741	15.555	1	17	5230.1	99.5	94.0	4.572	0.025	0.036	0.808	0.040	0.051	1	1	0	-999	0
6784814	14.164	1	17	6051.6	112.2	106.2	4.045	0.036	0.052	1.257	0.067	0.117	-999	1	0	-999	0
6784820	14.995	1	17	4838.8	82.2	78.1	4.609	0.018	0.025	0.731	0.028	0.037	2	1	0	-999	0
6784887	14.232	1	17	5972.0	116.3	116.5	3.941	0.063	0.059	1.240	0.134	0.086	3	1	0	-1	0
6784910	15.162	1	17	5500.9	111.4	102.0	4.292	0.048	0.046	0.907	0.067	0.058	-999	1	0	-999	0
6784956	15.226	1	3	5693.6	125.1	119.1	3.838	0.056	0.054	1.209	0.076	0.083	0	1	0	-999	0
6785051	15.62	4	17	6066.9	118.7	108.6	4.157	0.072	0.067	1.176	0.078	0.093	-999	1	0	-999	0
6785089	15.25	1	17	5325.2	104.8	101.3	4.519	0.033	0.044	0.860	0.047	0.059	1	1	0	-999	0
6785132	15.6	2	17	5881.6	119.0	112.4	4.218	0.058	0.059	1.066	0.083	0.084	-999	1	0	-999	0
6785169	14.042	1	17	6112.1	123.7	119.1	4.294	0.041	0.042	1.021	0.072	0.069	0	1	0	-999	0
6785212	15.432	4	17	4877.7	91.2	83.2	3.487	0.093	0.097	1.050	0.196	0.161	0	2	0	-999	0
6785313	15.412	4	17	5901.4	118.2	110.7	4.243	0.051	0.054	1.065	0.078	0.082	-999	1	0	-999	0
6785343	15.914	4	17	5009.6	84.0	79.7	4.467	0.036	0.030	0.813	0.036	0.028	1	1	0	-999	0
6785373	15.601	4	17	5778.9	114.4	109.2	4.378	0.053	0.056	0.989	0.072	0.076	-999	1	0	-999	0
6785390	14.098	1	17	6367.8	121.8	113.3	3.882	0.035	0.043	1.511	0.074	0.131	-999	1	0	-999	0
6785402	14.736	1	17	5586.7	110.7	106.1	4.309	0.046	0.046	0.931	0.070	0.066	-999	1	0	-999	0
6785434	15.536	2	17	6245.6	128.2	126.7	4.232	0.061	0.064	1.208	0.070	0.083	-999	1	0	-999	0
6785479	14.445	1	17	5950.8	121.9	111.0	4.203	0.039	0.045	1.105	0.075	0.086	-999	1	0	-999	0
6785483	15.306	1	17	6243.9	126.2	121.9	4.272	0.048	0.054	1.189	0.067	0.081	-999	1	0	-999	0
6785494	15.708	4	17	5562.2	99.0	96.5	4.512	0.032	0.045	0.902	0.048	0.057	-999	1	0	-999	0
6785507	15.739	4	17	5736.6	118.6	112.1	4.278	0.064	0.064	0.988	0.077	0.075	-999	1	0	-999	0
6785534	14.992	1	17	5991.0	123.9	117.5	4.229	0.047	0.047	1.107	0.078	0.086	-999	1	0	-999	0
6785582	15.894	4	17	5004.6	94.4	86.9	4.513	0.040	0.035	0.803	0.046	0.038	1	1	0	-999	0
6785585	13.836	2	17	5698.4	126.4	115.4	4.390	0.040	0.041	0.890	0.071	0.065	-999	1	0	-999	0
6785590	15.669	4	17	4951.9	85.5	83.9	3.075	0.165	0.202	1.464	0.507	0.280	2	2	0	-999	0
6785811	12.862	0	17	6153.0	118.8	110.3	4.006	0.032	0.050	1.324	0.065	0.123	-999	1	0	-999	0
6785839	14.609	1	17	5314.5	105.0	96.1	4.476	0.041	0.041	0.861	0.060	0.057	0	1	0	-999	0
6785840	15.774	2	17	5143.4	98.9	92.3	4.545	0.033	0.041	0.816	0.045	0.051	0	1	0	-999	0
6785956	15.963	4	17	5474.6	111.0	104.1	4.382	0.064	0.060	0.897	0.068	0.060	-999	1	0	-999	0
6786018	15.553	2	17	6020.4	110.9	106.0	4.089	0.057	0.064	1.198	0.085	0.099	-999	1	0	-999	0
6786037	14.592	1	17	5812.4	117.6	98.4	4.129	0.052	0.051	1.239	0.061	0.091	2	1	0	0	0
6786176	11.134	0	17	6212.0	119.3	111.8	4.236	0.032	0.036	1.129	0.061	0.071	-999	1	0	-999	0
6786348	15.789	1	17	5476.0	148.9	118.1	4.167	0.054	0.049	0.922	0.078	0.063	-999	1	0	0	0
6786412	15.892	4	17	5636.7	114.1	109.8	4.317	0.067	0.065	0.947	0.073	0.070	-999	1	0	-999	0
6786443	13.484	0	17	5230.4	90.8	86.9	4.415	0.090	0.103	0.871	0.049	0.043	2	1	-999	-999	0
6786566	15.178	1	17	6137.8	128.9	114.2	4.203	0.046	0.055	1.182	0.070	0.086	-999	1	0	-999	0
6786579	14.951	1	17	6060.3	115.0	113.4	4.347	0.041	0.047	1.092	0.067	0.078	-999	1	0	-999	0
6786660	15.735	1	17	5763.0	120.7	117.3	4.167	0.210	0.244	1.038	0.146	0.104	1	1	-999	-999	0
6786677	15.27	4	17	5889.9	108.2	104.4	4.454	0.030	0.041	0.999	0.050	0.064	-999	1	0	-999	0
6786684	15.084	14	15	6180.6	128.6	116.9	4.250	0.050	0.049	1.175	0.068	0.082	-999	1	0	-999	0
6786704	15.892	1	17	5597.6	122.0	116.4	3.998	0.142	0.127	1.040	0.114	0.097	-999	1	0	-999	0
6786723	14.645	1	17	5826.3	129.6	121.0	4.021	0.050	0.046	1.027	0.077	0.067	-999	1	0	-999	0
6786725	14.034	6	10	6378.7	118.1	120.5	4.334	0.026	0.036	1.205	0.050	0.067	-999	1	0	-999	0
6786783	15.465	1	17	6045.9	117.4	116.0	4.321	0.054	0.057	1.093	0.072	0.079	0	1	0	-999	0
6786830	15.282	1	17	5787.0	113.8	114.5	4.192	0.051	0.054	1.033	0.087	0.080	-999	1	0	-999	0
6786941	15.779	4	17	5672.7	119.1	115.5	4.150	0.072	0.073	0.999	0.085	0.077	-999	1	0	-999	0
6787115	15.919	4	17	5725.9	120.8	114.8	3.853	0.099	0.093	1.201	0.109	0.105	-999	1	0	-999	0
6789847	15.335	4	17	6171.0	117.0	111.1	4.417	0.028	0.037	1.079	0.049	0.061	-999	1	0	-999	0
6789982	14.504	1	17	6135.8	126.1	121.9	4.261	0.042	0.043	1.041	0.073	0.073	-999	1	0	-999	0
6789992	14.574	1	17	6531.4	128.6	125.2	4.294	0.031	0.038	1.277	0.052	0.059	-999	1	0	-999	0
6790018	14.865	1	17	5565.3	152.5	153.7	3.649	0.046	0.053	1.419	0.096	0.107	-999	1	0	-999	0
6790061	14.858	1	17	6055.8	121.6	105.5	4.102	0.044	0.047	1.214	0.070	0.101	-999	1	0	-999	0
6790181	14.854	1	17	4886.8	81.6	76.4	4.506	0.030	0.020	0.790	0.038	0.026	1	1	0	-999	0
6790183	15.84	4	17	5754.6	121.6	119.3	4.117	0.068	0.077	1.050	0.101	0.084	-999	1	0	-999	0
6790220	15.38	1	17	6199.9	123.9	119.0	3.963	0.059	0.064	1.362	0.095	0.117	-999	1	0	-999	0
6790229	15.6	4	17	5394.2	117.6	107.1	4.440	0.049	0.048	0.878	0.066	0.060	-999	1	0	-999	0
6790279	15.085	1	17	5542.7	111.2	106.1	4.307	0.047	0.046	0.918	0.069	0.063	-999	1	0	-999	0
6790282	15.331	1	17	5880.0	184.0	226.0	4.518	0.039	0.208	1.010	0.127	0.140	-999	2	-999	-999	1
6790319	15.917	4	17	6074.1	120.9	117.9	4.304	0.063	0.066	1.109	0.074	0.080	-999	1	0	-999	0
6790346	13.548	1	17	5919.4	111.5	111.6	4.428	0.027	0.038	1.023	0.054	0.071	1	1	0	-999	0
6790360	14.936	1	17	6033.3	117.0	115.3	4.192	0.041	0.046	1.140	0.069	0.082	-999	1	0	-999	0
6790379	15.53	1	17	5194.8	123.3	123.1	3.922	0.166	0.160	0.931	0.142	0.076	2	3	-999	-999	0
6790403	15.337	1	17	5862.9	117.1	113.1	4.112	0.050	0.060	1.106	0.103	0.087	-999	1	0	-999	0
6790433	14.179	10	10	6715.0	144.9	135.9	4.013	0.037	0.038	1.493	0.080	0.080	-999	3	0	-999	0
6790477	15.327	1	17	6249.6	135.9	128.5	4.204	0.049	0.055	1.226	0.067	0.082	-999	1	0	-999	0
6790492	13.261	1	17	5027.2	101.1	93.8	3.561	0.058	0.084	1.219	0.144	0.199	0	1	0	-999	0
6790548	15.481	1	17	6326.0	138.8	130.5	4.178	0.065	0.064	1.267	0.068	0.078	-999	1	0	-999	0
6790551	14.893	1	17	5956.7	122.7	116.9	4.284	0.046	0.047	1.072	0.075	0.080	-999	1	0	-999	0
6790575	15.274	1	17	5859.5	120.1	120.8	4.006	0.065	0.058	1.147	0.123	0.083	-999	1	0	-999	0
6790675	15.87	1	17	5879.5	115.5	112.4	4.353	0.059	0.064	1.025	0.072	0.077	-999	1	0	-999	0
6790740	13.907	1	17	5880.2	122.4	120.8	3.945	0.058	0.039	1.201	0.141	0.070	1	3	0	-999	0
6790772	12.711	1	17	4881.8	89.6	89.8	3.032	0.089	0.107	1.222	0.247	0.252	2	2	0	-999	0
6790880	15.864	4	17	5503.6	112.5	109.4	4.428	0.058	0.063	0.905	0.065	0.065	-999	1	0	-999	0
6790889	14.462	1	17	6750.5	140.3	129.4	3.868	0.044	0.044	1.569	0.080	0.096	-999	2	0	-999	0
6790898	15.649	4	17	5802.4	108.2	103.2	4.497	0.030	0.040	0.947	0.049	0.057	-999	1	0	-999	0
6790918	15.894	4	17	5588.4	117.8	113.2	4.205	0.083	0.081	0.951	0.075	0.070	-999	1	0	-999	0
6790961	14.803	1	17	6324.7	117.2	112.1	3.805	0.051	0.057	1.585	0.092	0.149	8	1	0	-999	0
6790967	14.956	1	17	6109.4	124.5	115.0	4.293	0.105	0.143	1.122	0.098	0.092	-999	1	-999	-999	0
6791022	15.369	1	17	5774.7	118.4	115.8	4.100	0.057	0.061	1.066	0.107	0.081	-999	1	0	-999	0
6791060	10.477	0	17	6562.9	127.6	139.9	4.147	0.030	0.027	1.365	0.067	0.051	1	1	0	-999	0
6791090	15.38	0	17	6475.6	113.5	113.1	3.549	0.022	0.029	2.137	0.059	0.099	5	1	0	-999	0
6791153	15.172	4	17	5935.4	114.7	109.6	4.185	0.080	0.076	1.102	0.090	0.088	-999	1	0	-999	0
6791308	15.634	1	17	6006.3	117.6	114.6	4.341	0.054	0.060	1.073	0.071	0.078	-999	1	0	-999	0
6791348	15.504	2	17	6073.7	126.2	113.4	4.127	0.060	0.061	1.199	0.081	0.099	-999	1	0	-999	0
6791437	14.78	1	17	5913.7	116.2	110.6	4.142	0.044	0.049	1.119	0.084	0.091	-999	1	0	-999	0
6791451	15.133	1	17	5861.3	126.3	123.9	3.867	0.076	0.068	1.243	0.103	0.089	-999	1	0	-999	0
6791567	15.941	4	17	5570.2	107.2	104.4	4.502	0.036	0.050	0.908	0.051	0.060	-999	1	0	-999	0
6791571	15.704	1	17	6174.8	131.3	121.5	4.228	0.065	0.069	1.183	0.072	0.086	0	1	0	-999	0
6791580	15.024	4	17	5951.6	115.9	111.9	4.418	0.033	0.044	1.033	0.056	0.071	-999	1	0	-999	0
6791594	14.184	1	17	5917.3	119.0	113.9	4.167	0.039	0.047	1.110	0.081	0.090	-999	1	0	-999	0
6791602	15.181	4	17	6346.4	124.4	118.1	4.384	0.027	0.034	1.147	0.049	0.060	-999	1	0	-999	0
6791730	13.53	0	17	6351.0	128.1	118.1	3.616	0.030	0.047	1.924	0.070	0.191	1	1	0	-999	0
6791744	14.559	1	17	5788.0	120.1	113.4	4.296	0.045	0.047	1.002	0.076	0.076	-999	1	0	-999	0
6791804	15.563	1	17	5312.7	102.8	95.5	4.585	0.022	0.032	0.802	0.037	0.047	1	1	0	-999	0
6791808	15.276	4	17	5827.3	121.3	117.0	4.093	0.100	0.111	1.093	0.111	0.094	-999	1	0	-999	0
6791943	14.561	14	15	6204.5	123.3	117.9	4.304	0.045	0.044	1.159	0.065	0.077	5	1	0	-999	0
6792031	15.137	1	17	5936.5	125.0	116.5	4.231	0.047	0.050	1.085	0.077	0.084	-999	1	0	-999	0
6792033	15.7	2	17	5245.4	114.7	107.1	4.541	0.048	0.073	0.822	0.058	0.062	0	1	-999	-999	0
6792056	14.512	1	17	5464.3	100.5	96.5	4.546	0.021	0.035	0.870	0.035	0.052	0	1	0	-999	0
6792159	15.817	4	17	5348.1	106.9	102.3	4.519	0.036	0.048	0.861	0.049	0.058	1	1	0	-999	0
6792164	13.595	1	17	6551.0	71.0	91.0	4.183	0.095	0.126	1.381	0.108	0.098	-999	2	-999	-999	1
6792245	14.65	1	17	5341.0	160.0	160.0	4.514	0.105	0.116	0.718	0.107	0.046	8	2	-999	-999	1
6792319	14.709	1	17	6329.6	121.7	113.0	3.825	0.046	0.051	1.565	0.084	0.148	-999	1	0	-999	0
6792338	15.711	2	17	6326.9	132.9	124.7	4.383	0.035	0.042	1.140	0.063	0.068	-999	1	0	-999	0
6792354	15.064	1	17	6193.1	120.4	125.9	3.805	0.057	0.065	1.515	0.119	0.154	-999	1	0	-999	0
6792387	15.561	0	17	5807.1	112.6	108.6	4.332	0.036	0.037	1.093	0.065	0.067	2	1	0	-999	0
6792388	15.247	1	17	5975.0	116.7	117.8	4.149	0.049	0.050	1.143	0.079	0.095	-999	1	0	-999	0
6792418	15.32	1	17	5742.0	133.5	122.2	3.798	0.059	0.056	1.265	0.081	0.084	-999	1	0	-999	0
6792462	14.676	1	17	5736.9	110.5	107.0	4.408	0.041	0.046	0.973	0.069	0.074	-999	1	0	-999	0
6792531	13.305	1	17	6480.4	131.9	125.9	4.363	0.034	0.038	1.033	0.059	0.066	-999	1	0	-999	0
6792563	13.758	1	17	6565.1	138.8	129.8	3.977	0.035	0.036	1.475	0.078	0.079	-999	1	0	-999	0
6792567	13.601	1	17	6189.1	114.1	112.4	4.328	0.031	0.042	1.147	0.064	0.077	-999	1	0	-999	0
6792577	15.126	1	17	5536.3	129.6	122.4	3.749	0.049	0.050	1.272	0.078	0.089	-999	1	0	-999	0
6792589	15.153	1	17	6138.1	124.5	120.9	4.282	0.048	0.049	1.143	0.071	0.080	-999	1	0	-999	0
6792622	15.58	1	17	6128.8	128.2	128.9	4.256	0.037	0.040	1.151	0.069	0.084	2	1	0	-999	0
6792757	15.609	2	17	5918.3	123.2	114.4	4.230	0.061	0.061	1.077	0.080	0.084	-999	1	0	-999	0
6792778	15.515	2	17	5902.9	122.1	114.3	4.193	0.055	0.058	1.087	0.085	0.087	-999	1	0	-999	0
6792779	15.786	1	17	5404.0	127.9	131.9	4.499	0.066	0.110	0.863	0.067	0.068	0	1	-999	-999	0
6792821	15.763	4	17	5195.8	84.7	77.7	4.354	0.036	0.035	0.856	0.031	0.025	0	1	1	-999	0
6792851	12.986	0	17	6119.8	110.0	107.3	4.419	0.024	0.034	1.053	0.044	0.060	-999	1	0	-999	0
6792865	12.642	0	17	6801.9	148.4	135.3	4.081	0.032	0.030	1.456	0.074	0.065	-999	2	0	-999	0
6792908	13.264	0	17	6581.3	137.8	135.2	4.012	0.031	0.031	1.416	0.070	0.066	-999	1	0	1	0
6792961	12.972	0	17	6180.1	113.8	115.7	3.926	0.028	0.050	1.432	0.064	0.138	1	3	0	-999	0
6792964	15.563	1	17	4947.4	100.2	91.4	3.517	0.091	0.104	1.135	0.180	0.199	2	1	0	-999	0
6792984	14.905	14	15	5965.5	113.4	111.0	4.396	0.036	0.045	1.046	0.061	0.075	-999	1	0	-999	0
6793043	15.584	2	17	6225.2	136.6	128.9	4.085	0.065	0.069	1.285	0.079	0.098	-999	1	0	-999	0
6793069	15.65	1	17	4990.0	96.7	87.3	4.547	0.032	0.034	0.794	0.043	0.043	0	1	0	-999	0
6793073	15.743	4	17	6105.8	119.7	119.3	4.283	0.063	0.064	1.130	0.072	0.082	-999	1	0	-999	0
6793134	14.904	1	17	6142.7	133.7	115.3	4.188	0.045	0.048	1.194	0.066	0.089	-999	1	0	-999	0
6793144	14.916	1	17	6022.8	132.7	131.4	3.810	0.064	0.057	1.365	0.177	0.088	-999	1	0	-999	0
6793179	15.619	1	17	6039.0	116.3	107.4	4.093	0.061	0.067	1.204	0.085	0.100	-999	1	0	-999	0
6793227	15.179	1	17	5925.6	125.0	122.5	3.917	0.065	0.057	1.231	0.132	0.083	-999	1	0	-999	0
6793244	14.028	0	17	6296.1	117.8	111.2	3.800	0.028	0.028	1.701	0.063	0.071	2	1	0	-999	0
6793282	14.271	1	17	6001.2	124.8	117.1	4.215	0.038	0.044	1.121	0.070	0.086	-999	1	0	-999	0
6793332	14.491	1	17	6184.2	128.2	117.4	4.021	0.039	0.047	1.320	0.068	0.116	-999	1	0	-999	0
6793373	15.249	1	17	5637.4	118.0	113.6	4.334	0.052	0.051	0.945	0.074	0.070	-999	1	0	-999	0
6793394	15.664	2	17	5805.5	119.7	118.5	4.129	0.061	0.067	1.069	0.101	0.085	-999	1	0	-999	0
6793401	15.671	2	17	5259.9	87.4	76.7	4.192	0.046	0.049	0.882	0.032	0.026	1	1	1	-999	0
6793483	14.787	1	17	6241.7	129.6	128.0	4.265	0.039	0.044	1.191	0.070	0.081	-999	1	0	-999	0
6793486	14.013	1	17	6416.5	127.3	115.5	3.840	0.035	0.041	1.576	0.075	0.127	-999	1	0	-999	0
6793539	15.985	4	17	5986.0	121.4	115.8	4.286	0.073	0.071	1.082	0.079	0.082	-999	1	0	-999	0
6793543	15.315	1	17	6334.9	129.1	129.5	4.277	0.047	0.054	1.220	0.065	0.076	-999	1	0	-999	0
6793557	14.276	14	15	6450.1	130.8	127.3	3.976	0.039	0.039	1.438	0.078	0.078	-999	1	0	-999	0
6793611	15.339	1	17	6231.0	134.5	129.5	4.210	0.048	0.059	1.217	0.068	0.086	-999	1	0	-999	0
6793623	15.427	1	17	6036.4	151.8	150.8	3.902	0.057	0.057	1.303	0.163	0.115	-999	1	0	-999	0
6793679	15.242	4	17	5815.8	129.3	123.2	3.764	0.059	0.054	1.324	0.088	0.083	-999	1	0	-999	0
6793777	15.023	4	17	5767.3	128.0	117.8	3.922	0.050	0.046	1.161	0.078	0.077	-999	1	0	-999	0
6793825	14.908	1	17	5916.6	132.2	131.3	3.759	0.062	0.054	1.364	0.117	0.082	-999	1	0	-999	0
6793827	15.379	1	17	5679.2	121.5	121.6	4.099	0.059	0.057	1.021	0.090	0.076	-999	1	0	-999	0
6793906	13.368	1	17	6167.8	117.5	110.4	3.898	0.028	0.037	1.518	0.060	0.127	-999	1	0	-999	0
6793976	14.183	1	17	6080.9	127.0	105.5	4.117	0.038	0.042	1.214	0.067	0.096	-999	1	0	-999	0
6793981	15.901	2	17	5316.0	124.0	129.3	4.537	0.034	0.046	0.846	0.051	0.059	1	1	0	-999	0
6794012	15.627	4	17	5869.1	112.7	109.9	4.436	0.039	0.052	1.000	0.058	0.068	-999	1	0	-999	0
6794019	13.307	0	17	6594.2	129.5	143.6	4.313	0.027	0.035	1.224	0.046	0.059	-999	1	0	-999	0
6794052	14.79	1	17	5900.1	118.6	117.9	4.115	0.043	0.054	1.125	0.094	0.091	-999	1	0	-999	0
6794100	12.733	1	17	6169.3	120.5	125.6	3.789	0.033	0.052	1.598	0.070	0.181	-999	1	0	-999	0
6794150	14.66	1	17	6020.6	126.4	119.7	4.253	0.043	0.048	1.110	0.075	0.083	-999	1	0	-999	0
6794182	15.397	1	17	5161.9	99.6	93.5	4.565	0.026	0.036	0.808	0.039	0.051	0	1	0	-999	0
6794188	13.953	1	17	5066.1	126.8	109.1	3.681	0.054	0.075	1.132	0.114	0.158	0	3	0	-999	0
6794197	15.885	4	17	6088.5	128.7	113.7	4.086	0.085	0.085	1.222	0.098	0.104	-999	1	0	-999	0
6794214	15.229	1	17	6010.6	148.0	139.0	4.152	0.048	0.048	1.156	0.088	0.101	-999	1	0	-999	0
6794221	15.265	1	17	5358.3	103.6	98.9	4.499	0.039	0.047	0.870	0.053	0.060	1	1	0	-999	0
6794262	14.204	15	15	5719.3	162.6	153.8	3.692	0.033	0.035	1.392	0.074	0.081	-999	1	0	-999	0
6794322	15.98	4	17	5008.0	111.5	100.5	4.598	0.025	0.032	0.752	0.043	0.045	0	1	0	-999	0
6794355	15.764	2	17	4979.6	93.8	85.8	4.544	0.034	0.036	0.792	0.043	0.042	0	1	0	-999	0
6794366	15.895	1	17	5932.2	142.2	150.9	4.336	0.064	0.077	1.050	0.083	0.088	-999	1	0	-999	0
6794506	15.201	1	17	5417.0	101.0	99.4	4.522	0.030	0.043	0.876	0.045	0.059	-999	1	0	-999	0
6794557	15.088	1	17	5991.7	120.0	113.7	4.156	0.053	0.052	1.148	0.076	0.094	-999	1	0	-999	0
6794628	12.931	0	1	4225.5	95.2	87.5	1.787	0.137	0.137	1.411	0.474	0.375	2	2	0	-999	0
6794647	15.747	4	17	5711.2	128.9	127.0	4.089	0.069	0.074	1.041	0.099	0.083	6	1	0	-999	0
6794657	15.87	4	16	5638.5	129.4	122.6	4.284	0.064	0.063	0.952	0.078	0.073	-999	1	0	-999	0
6794672	15.587	2	17	5652.8	125.5	119.1	4.248	0.061	0.061	0.963	0.077	0.072	-999	1	0	-999	0
6794697	15.517	2	17	5705.9	125.5	119.7	4.224	0.058	0.059	0.988	0.081	0.076	1	1	0	-999	0
6794703	14.486	3	16	5888.0	118.7	117.9	4.127	0.041	0.050	1.113	0.092	0.090	-999	1	0	-999	0
6794736	15.21	4	17	4461.5	78.6	74.2	4.594	0.024	0.020	0.710	0.030	0.025	2	3	0	-999	0
6794743	15.098	1	17	5836.0	110.2	105.9	4.478	0.025	0.037	0.973	0.045	0.060	-999	1	0	-999	0
6794787	14.115	10	10	6767.8	138.6	137.5	4.249	0.030	0.034	1.359	0.061	0.058	-999	1	0	-999	0
6794887	15.981	3	16	5332.5	109.8	105.0	4.536	0.035	0.049	0.848	0.049	0.057	0	1	0	-999	0
6794888	15.15	4	17	5846.0	161.8	138.0	3.909	0.061	0.052	1.199	0.125	0.090	-999	1	0	-999	0
6794899	15.972	4	17	5923.8	136.7	156.6	4.091	0.061	0.079	1.148	0.113	0.117	-999	1	0	-999	0
6794996	14.434	1	17	5650.6	116.6	112.3	4.234	0.046	0.046	0.964	0.075	0.071	-999	1	0	-999	0
6795093	13.49	0	17	5773.7	108.5	106.5	4.424	0.037	0.041	0.968	0.063	0.066	8	1	0	-999	0
6795112	14.18	3	16	6150.4	132.4	114.0	4.127	0.036	0.042	1.237	0.064	0.091	-999	1	0	-999	0
6795363	15.987	4	16	5785.1	130.7	127.2	4.139	0.070	0.071	1.053	0.106	0.090	-999	1	0	-999	0
6800579	14.828	1	17	6312.0	165.2	165.5	4.231	0.045	0.050	1.237	0.069	0.084	-999	1	0	-999	0
6800799	14.004	6	14	6841.2	147.0	139.0	4.286	0.021	0.026	1.372	0.045	0.047	1	1	0	-999	0
6801115	15.706	4	17	7100.1	197.4	207.8	4.184	0.062	0.087	1.478	0.116	0.107	1	2	0	-999	0
6801301	13.649	1	17	6250.3	131.8	144.2	3.843	0.043	0.055	1.432	0.117	0.123	1	3	0	-999	0
6801564	14.426	1	17	5630.7	120.2	110.2	4.445	0.047	0.044	0.826	0.064	0.054	1	1	0	-999	0
6801896	12.052	0	17	5981.4	108.5	107.8	4.344	0.035	0.039	1.092	0.068	0.071	-999	1	0	-999	0
6801951	13.109	1	17	6702.2	128.5	118.0	4.336	0.018	0.023	1.270	0.033	0.037	-999	1	0	-999	0
6802019	14.169	1	17	5839.2	104.8	99.2	4.500	0.020	0.031	0.956	0.036	0.054	-999	1	0	-999	0
6802034	13.247	0	17	5665.4	118.7	117.4	4.167	0.125	0.123	1.039	0.096	0.081	1	1	-999	-999	0
6802081	12.822	0	17	5855.5	117.7	102.4	4.329	0.040	0.034	0.789	0.051	0.042	-999	1	0	-999	0
6802112	13.139	0	17	6616.0	209.1	181.7	4.238	0.027	0.027	1.315	0.069	0.060	-999	1	0	-999	0
6802438	15.302	0	17	5376.8	118.1	111.9	3.663	0.031	0.036	1.266	0.070	0.084	2	1	0	-999	0
6802529	15.367	1	3	5244.1	172.4	113.6	4.589	0.017	0.029	0.796	0.031	0.047	-999	1	0	-999	0
6802536	14.201	1	17	5003.1	90.1	81.9	4.547	0.030	0.032	0.798	0.042	0.046	8	1	0	-1	0
6802591	14.383	1	17	5947.7	120.5	117.4	4.322	0.043	0.045	1.056	0.076	0.079	-999	1	0	-999	0
6802621	15.39	1	3	6292.6	134.8	126.2	3.894	0.078	0.081	1.456	0.122	0.130	-999	1	0	-999	0
6802658	13.422	0	1	6310.6	135.1	134.8	4.160	0.028	0.037	1.262	0.056	0.065	2	3	0	-999	0
6802692	15.508	4	17	5854.9	139.0	133.5	4.281	0.058	0.057	1.032	0.082	0.083	-999	1	0	-999	0
6802806	15.23	1	3	6077.9	146.9	135.6	4.079	0.128	0.123	1.215	0.124	0.116	0	1	0	-999	0
6802936	14.909	1	17	5510.8	122.0	111.6	4.313	0.048	0.046	0.908	0.069	0.060	1	1	0	-999	0
6802947	12.577	0	17	6362.0	162.8	130.4	3.944	0.035	0.037	1.442	0.082	0.100	-999	1	0	-999	0
6803038	15.832	1	17	4715.3	86.2	81.5	4.569	0.029	0.026	0.750	0.036	0.032	0	1	0	-999	0
6803067	12.99	0	17	6434.0	135.8	119.9	4.247	0.032	0.028	1.297	0.059	0.054	-999	1	0	-999	0
6803202	13.182	0	17	5706.0	114.0	103.0	4.382	0.099	0.110	0.940	0.073	0.055	-999	2	-999	1	1
6803215	13.324	0	17	6694.4	137.8	139.7	4.299	0.025	0.028	1.280	0.045	0.047	-999	1	0	-999	0
6803265	13.989	1	17	6480.9	152.5	140.8	4.234	0.034	0.038	1.295	0.062	0.065	-999	1	0	-999	0
6803315	13.309	0	17	5747.0	109.2	108.1	4.379	0.037	0.041	1.038	0.067	0.071	-999	1	0	-999	0
6803335	11.859	0	17	6226.5	112.7	113.8	3.809	0.026	0.039	1.624	0.062	0.140	20	3	0	-999	0
6803360	14.189	1	17	6609.3	156.9	141.7	4.291	0.024	0.029	1.300	0.053	0.060	-999	1	0	-999	0
6803476	13.306	1	17	5547.5	95.3	97.0	4.542	0.019	0.030	0.884	0.032	0.044	1	1	0	-999	0
6803591	13.572	0	17	6372.6	141.1	142.4	4.242	0.028	0.033	1.210	0.060	0.070	1	1	0	-999	0
6803593	13.654	1	17	5948.6	121.1	119.1	4.124	0.034	0.043	1.134	0.081	0.091	-999	1	0	-999	0
6803606	13.436	1	17	5989.8	135.4	122.4	4.058	0.026	0.033	1.365	0.053	0.067	1	1	0	-999	0
6803855	13.781	1	17	6194.2	127.9	130.0	4.274	0.030	0.042	1.215	0.065	0.071	-999	1	-999	0	0
6803896	14.902	1	17	5796.0	155.0	172.0	4.459	0.081	0.189	0.918	0.123	0.092	8	2	-999	-999	1
6803941	14.402	14	15	6347.3	139.0	126.0	3.863	0.037	0.046	1.529	0.075	0.142	5	1	0	-999	0
6804126	13.106	0	17	6302.9	121.7	122.3	4.378	0.030	0.038	1.064	0.054	0.067	-999	1	0	-999	0
6804267	14.446	14	15	6189.6	138.1	126.1	4.282	0.037	0.045	1.165	0.067	0.081	-999	1	0	-999	0
6804340	14.351	14	15	6620.3	139.1	142.0	4.146	0.038	0.038	1.371	0.071	0.061	-999	1	0	-999	0
6804447	14.018	14	15	6439.2	136.1	134.9	4.127	0.034	0.036	1.331	0.064	0.063	-999	1	0	-999	0
6804474	14.368	1	17	6014.4	126.9	123.7	4.133	0.037	0.044	1.175	0.069	0.100	-999	1	0	-999	0
6804952	14.843	1	17	5921.0	115.2	114.7	4.393	0.037	0.047	1.033	0.064	0.076	-999	1	0	-999	0
6804957	12.785	0	17	6233.0	197.0	241.0	4.227	0.185	0.185	1.060	0.181	0.131	10	2	0	-999	1
6805087	13.837	1	17	6419.2	143.0	134.6	4.165	0.032	0.033	1.325	0.058	0.053	-999	1	0	-999	0
6805098	12.482	1	17	6204.1	137.3	142.5	4.170	0.035	0.028	1.336	0.053	0.054	1	1	0	-999	0
6805110	13.113	1	17	5807.1	113.9	113.1	4.514	0.029	0.039	0.864	0.044	0.051	1	1	0	-999	0
6805146	12.125	0	17	6995.8	141.2	150.6	3.981	0.033	0.035	1.507	0.077	0.078	3	2	0	-1	0
6805194	15.313	1	17	5820.3	125.7	120.8	4.317	0.051	0.051	1.010	0.078	0.078	-999	1	0	-999	0
6805348	14.797	1	17	5905.1	126.6	117.3	4.207	0.045	0.049	1.082	0.080	0.086	-999	1	0	-999	0
6805379	15.019	1	17	5820.0	118.9	116.9	4.475	0.026	0.037	0.973	0.047	0.063	-999	1	0	-999	0
6805411	14.978	1	17	6111.1	126.6	127.6	4.324	0.042	0.049	1.118	0.070	0.081	-999	1	0	-999	0
6805516	11.667	0	17	6613.2	141.7	150.9	4.246	0.030	0.032	1.242	0.051	0.052	-999	1	0	-999	0
6805779	15.139	0	17	6893.7	143.9	139.8	3.769	0.034	0.032	1.803	0.086	0.082	3	2	0	-999	0
6805782	15.52	2	3	5764.4	116.7	108.6	4.536	0.023	0.030	0.902	0.039	0.046	1	1	0	-999	0
6805890	13.487	1	17	6483.8	134.6	138.9	3.914	0.034	0.048	1.374	0.076	0.117	-999	1	0	-999	0
6805920	13.581	1	17	6945.0	154.7	142.8	4.275	0.026	0.029	1.343	0.052	0.049	-999	2	0	-999	0
6805981	13.747	1	17	6274.9	133.8	119.8	4.169	0.036	0.038	1.167	0.059	0.083	-999	1	0	-999	0
6806005	13.172	1	17	6788.0	165.0	259.0	4.237	0.087	0.203	1.398	0.204	0.204	-999	2	-999	-999	1
6806091	15.497	4	17	4359.0	86.2	83.4	4.620	0.024	0.024	0.676	0.031	0.028	2	3	0	-999	0
6806100	13.781	0	17	5579.0	137.9	122.9	3.750	0.031	0.027	1.449	0.039	0.039	2	1	0	-999	0
6806122	14.341	1	17	6638.3	141.6	137.0	3.967	0.040	0.041	1.508	0.082	0.084	-999	1	0	-999	0
6806300	13.463	0	17	6126.3	118.1	110.6	3.746	0.030	0.049	1.703	0.059	0.166	-999	1	0	-999	0
6806335	13.949	2	17	6586.8	145.0	137.0	4.202	0.033	0.031	1.306	0.058	0.048	-999	3	0	-999	0
6806519	13.81	1	17	5959.4	109.0	106.1	4.436	0.025	0.036	1.026	0.045	0.061	-999	1	0	-999	0
6806557	14.049	14	15	7381.0	172.0	152.7	3.980	0.039	0.038	1.736	0.089	0.092	0	2	0	-999	0
6806724	12.683	1	17	7177.6	155.5	149.8	3.763	0.035	0.033	1.849	0.083	0.079	5	2	0	-999	0
6806961	15.0	1	17	6381.4	138.2	136.2	4.208	0.053	0.057	1.272	0.065	0.072	-999	1	0	-999	0
6836140	14.646	1	17	5182.9	90.1	79.8	4.079	0.031	0.030	0.883	0.034	0.029	3	1	0	-999	0
6836243	15.538	1	17	4432.0	78.1	72.4	4.606	0.022	0.020	0.697	0.028	0.025	1	1	0	-999	0
6836244	14.955	1	17	5089.6	94.2	86.7	4.532	0.034	0.035	0.815	0.046	0.049	0	1	0	-999	0
6836255	14.471	1	17	6059.2	117.0	103.3	4.076	0.035	0.050	1.238	0.065	0.110	-999	1	0	-999	0
6836280	15.527	1	17	6020.8	119.7	113.9	4.208	0.061	0.061	1.130	0.077	0.087	-999	1	0	-999	0
6836302	13.526	1	17	5380.8	90.8	86.8	4.550	0.022	0.036	0.856	0.035	0.055	-999	1	0	-999	0
6836316	13.957	2	17	6211.1	127.2	120.2	4.293	0.038	0.037	1.111	0.068	0.070	-999	1	0	-999	0
6836379	12.655	0	17	6237.1	120.5	112.6	3.965	0.032	0.035	1.435	0.067	0.085	-999	1	0	-999	0
6836384	14.915	1	17	5654.0	169.0	169.0	4.547	0.044	0.176	0.908	0.104	0.095	-999	2	-999	-999	1
6836448	12.966	0	17	6538.1	136.4	130.2	3.940	0.031	0.034	1.554	0.075	0.080	2	1	0	-999	0
6836463	14.228	15	15	5579.5	117.2	111.5	4.013	0.045	0.042	1.021	0.070	0.067	-999	1	0	-999	0
6836484	14.608	0	17	4898.7	98.2	86.7	3.618	0.062	0.078	1.104	0.147	0.160	2	1	0	-999	0
6836502	14.621	1	17	5874.2	117.9	116.4	4.075	0.053	0.050	1.058	0.106	0.073	-999	1	0	-999	0
6836624	15.975	1	17	4151.5	69.9	55.1	4.668	0.036	0.028	0.593	0.018	0.019	1	1	0	-999	0
6836635	12.762	0	17	6813.3	148.8	134.3	4.152	0.033	0.031	1.398	0.068	0.058	-999	2	0	-999	0
6836658	15.009	1	17	5910.0	164.0	184.0	4.378	0.108	0.201	1.012	0.140	0.115	6	2	-999	-999	1
6836691	15.72	1	17	4710.9	84.2	79.4	4.571	0.028	0.025	0.748	0.036	0.032	1	1	0	-999	0
6836773	14.18	1	17	5975.0	120.9	115.1	4.287	0.042	0.043	1.077	0.074	0.079	-999	1	0	-999	0
6836780	15.543	1	17	5590.3	106.4	105.5	4.441	0.045	0.054	0.928	0.064	0.068	-999	1	0	-999	0
6836820	13.35	14	15	6223.4	131.3	125.8	4.090	0.038	0.041	1.286	0.061	0.088	5	1	0	-999	0
6836822	14.91	1	17	5781.3	113.3	110.3	4.369	0.045	0.049	0.990	0.074	0.076	-999	1	0	-999	0
6836864	15.783	2	17	5704.7	116.4	114.1	4.163	0.062	0.064	1.007	0.087	0.077	-999	1	0	-999	0
6836884	15.119	1	17	3915.5	85.4	78.4	4.668	0.014	0.016	0.566	0.016	0.013	1	1	0	-999	0
6836911	15.332	1	17	5678.1	107.7	104.0	4.431	0.043	0.051	0.953	0.064	0.070	-999	1	0	-999	0
6836915	15.178	1	17	5446.1	105.0	104.3	4.478	0.039	0.047	0.892	0.057	0.064	1	1	0	-999	0
6836919	15.337	10	17	4667.0	167.0	167.0	4.593	0.052	0.032	0.690	0.071	0.057	0	2	-999	-999	1
6836933	15.411	1	17	5944.8	110.5	108.3	4.396	0.040	0.050	1.038	0.062	0.073	-999	1	0	-999	0
6836951	15.503	2	3	5996.0	111.8	105.0	4.479	0.026	0.034	0.989	0.045	0.054	-999	1	0	-999	0
6836994	15.756	2	17	5831.8	116.6	112.6	4.086	0.065	0.073	1.100	0.109	0.086	-999	1	0	-999	0
6837029	13.238	0	17	6269.8	120.1	120.1	3.657	0.034	0.060	1.767	0.087	0.194	1	1	0	-999	0
6837091	13.452	0	17	5797.2	96.0	94.6	4.480	0.020	0.031	0.990	0.036	0.052	-999	1	0	-999	0
6837096	12.901	0	17	6856.6	151.4	141.6	4.220	0.032	0.031	1.335	0.061	0.048	-999	2	0	-999	0
6837135	13.556	0	17	5628.1	112.1	99.7	4.287	0.046	0.042	0.843	0.061	0.047	1	1	0	-999	0
6837136	14.289	0	17	6215.9	129.3	119.3	4.280	0.030	0.037	1.142	0.064	0.071	2	1	0	-999	0
6837146	15.406	4	17	5273.4	105.2	97.1	4.504	0.039	0.042	0.852	0.053	0.056	0	1	0	1	0
6837154	13.793	1	17	5826.5	115.8	111.6	4.348	0.042	0.042	0.968	0.073	0.068	-999	1	0	-999	0
6837168	15.31	1	17	5913.0	159.0	159.0	4.585	0.033	0.187	0.874	0.087	0.096	-999	2	-999	-999	1
6837183	10.762	0	17	5911.9	113.1	123.7	3.871	0.058	0.034	1.320	0.163	0.066	6	1	0	-999	0
6837226	15.207	1	17	5476.5	102.8	100.8	4.484	0.047	0.063	0.892	0.057	0.062	-999	1	0	-999	0
6837231	14.601	1	17	5221.2	97.2	89.9	4.552	0.025	0.037	0.829	0.038	0.054	0	1	0	-999	0
6837319	12.997	0	17	4792.7	67.4	63.7	3.844	0.060	0.060	0.890	0.024	0.024	2	1	-999	-999	0
6837385	15.488	1	17	5022.5	93.0	85.5	4.559	0.028	0.034	0.794	0.040	0.047	0	1	0	-999	0
6837478	12.937	0	17	6106.9	114.9	119.1	4.298	0.038	0.038	1.107	0.070	0.072	-999	1	0	-999	0
6837536	15.6	2	3	5617.7	118.0	112.4	3.970	0.056	0.053	1.066	0.074	0.073	-999	1	0	-999	0
6837579	15.601	2	3	5792.3	114.4	110.0	4.326	0.054	0.054	0.999	0.075	0.076	-999	1	0	-999	0
6837628	15.472	1	17	5739.8	103.7	100.6	4.455	0.035	0.045	0.965	0.055	0.067	-999	1	0	-999	0
6837630	13.73	1	17	5640.1	113.3	109.0	4.167	0.044	0.040	0.992	0.077	0.067	-999	1	0	-999	0
6837640	15.711	1	17	5305.7	104.7	95.8	4.476	0.046	0.046	0.859	0.058	0.055	0	1	0	-999	0
6837660	15.392	1	17	5647.9	112.3	107.8	4.306	0.051	0.051	0.951	0.073	0.070	-999	1	0	-999	0
6837672	15.055	1	17	5721.3	115.8	114.3	4.039	0.060	0.048	1.065	0.096	0.074	-999	1	0	-999	0
6837721	14.028	10	10	6133.6	121.1	115.1	4.155	0.036	0.038	1.204	0.065	0.087	-999	1	0	-999	0
6837722	13.527	0	17	5940.6	121.5	106.7	3.537	0.026	0.021	1.640	0.057	0.056	2	1	0	-999	0
6837732	15.911	1	17	5745.4	113.2	113.1	4.126	0.055	0.057	1.041	0.098	0.079	-999	1	0	-999	0
6837757	14.087	1	17	5825.4	108.2	106.9	4.457	0.035	0.041	0.916	0.057	0.061	-999	1	0	-999	0
6837795	14.936	1	17	5012.8	97.9	87.3	3.518	0.069	0.089	1.235	0.157	0.208	0	1	0	-999	0
6837823	14.902	1	17	5246.9	95.0	88.8	4.589	0.021	0.032	0.790	0.035	0.046	0	1	0	-999	0
6837853	11.036	0	17	6075.4	127.2	131.6	4.263	0.028	0.038	1.188	0.061	0.078	-999	1	0	-999	0
6837854	14.952	1	17	5604.5	114.1	109.3	4.141	0.048	0.046	0.973	0.076	0.069	-999	1	0	-999	0
6837873	14.08	1	17	5980.6	99.9	98.0	4.399	0.022	0.032	1.121	0.043	0.061	-999	1	0	-999	0
6838014	15.949	1	17	4738.2	89.9	82.5	4.601	0.023	0.028	0.728	0.034	0.035	0	1	0	-999	0
6838037	13.834	1	17	5920.5	118.5	115.0	4.135	0.045	0.042	1.026	0.092	0.071	-999	1	0	-999	0
6838050	14.825	1	17	5546.0	108.6	107.7	4.416	0.044	0.048	0.917	0.069	0.068	-999	1	0	0	0
6838097	15.684	1	17	5243.8	120.6	114.2	3.777	0.056	0.062	1.118	0.099	0.106	0	1	0	-999	0
6838113	14.447	1	17	3876.0	97.0	97.0	4.719	0.036	0.024	0.544	0.030	0.033	1	2	-999	-999	1
6838248	11.702	1	17	5925.5	107.5	117.9	4.069	0.040	0.052	1.156	0.104	0.090	2	1	0	-999	0
6838321	14.891	1	17	5831.4	111.5	107.7	4.436	0.057	0.079	0.983	0.069	0.071	-999	1	-999	-999	0
6838361	15.22	1	17	5403.4	108.2	90.4	4.299	0.043	0.038	0.883	0.059	0.044	0	1	0	-999	0
6838445	15.727	1	17	5410.5	110.5	104.0	4.475	0.049	0.047	0.831	0.057	0.053	0	1	0	-999	0
6838490	15.604	2	3	4914.3	97.0	85.4	3.609	0.076	0.082	1.020	0.161	0.137	0	1	0	-999	0
6838491	14.01	1	17	5564.0	149.0	149.0	4.522	0.063	0.147	0.850	0.102	0.083	-999	2	-999	-999	1
6838548	12.707	1	17	6431.7	119.9	124.1	4.336	0.026	0.034	1.187	0.046	0.064	-999	3	0	-999	0
6838569	13.766	1	17	5969.9	116.5	113.0	4.308	0.039	0.042	1.068	0.075	0.078	-999	1	0	-999	0
6838610	13.726	1	17	5602.1	98.5	97.0	4.438	0.038	0.043	0.933	0.065	0.069	-999	1	0	-999	0
6838683	15.083	1	17	5683.3	106.1	104.5	4.426	0.041	0.048	0.956	0.065	0.071	-999	1	0	-999	0
6838732	15.126	1	3	5676.4	116.8	111.5	4.276	0.049	0.051	0.966	0.075	0.072	-999	1	0	-999	0
6838755	13.876	1	17	5622.1	115.2	109.2	4.249	0.040	0.041	1.013	0.070	0.068	-999	1	0	-999	0
6838796	14.222	1	17	5903.0	124.4	122.4	3.892	0.068	0.059	1.261	0.126	0.079	-999	1	0	-999	0
6838799	15.363	1	17	5657.8	120.1	117.6	4.117	0.055	0.054	1.005	0.085	0.074	-999	1	0	-999	0
6838807	14.809	1	17	6096.7	110.7	108.2	4.406	0.028	0.039	1.077	0.050	0.067	-999	1	0	-999	0
6838848	12.024	0	17	4996.8	112.8	104.5	3.723	0.045	0.066	1.126	0.103	0.132	2	1	0	-999	0
6838859	14.817	1	17	5136.8	116.9	99.5	4.541	0.029	0.035	0.822	0.045	0.054	1	1	0	-999	0
6838889	14.622	1	17	6177.0	123.2	123.9	4.155	0.044	0.045	1.028	0.083	0.071	-999	1	0	-999	0
6838978	12.107	0	17	6710.6	139.9	134.9	3.779	0.117	0.119	1.936	0.149	0.137	2	2	-999	-999	0
6839010	13.59	0	17	5893.4	123.3	134.8	4.342	0.035	0.036	1.106	0.070	0.074	-999	1	0	1	0
6839061	15.982	0	17	6460.7	141.0	137.5	4.172	0.030	0.033	1.246	0.050	0.060	2	1	0	-999	0
6839250	15.106	1	17	5572.2	108.4	108.3	4.456	0.040	0.049	0.923	0.061	0.067	0	1	0	-999	0
6839268	15.05	1	17	5807.7	114.4	112.0	4.390	0.044	0.050	0.997	0.070	0.076	-999	1	0	-999	0
6839272	15.727	2	3	5532.3	121.9	117.2	3.944	0.065	0.064	1.053	0.079	0.078	-999	1	0	-999	0
6841130	14.193	10	10	6012.6	122.0	116.5	4.269	0.041	0.043	1.029	0.073	0.072	-999	1	0	-999	0
6841167	15.419	1	16	5918.0	112.2	113.3	4.116	0.053	0.061	1.131	0.094	0.092	-999	1	0	-999	0
6841281	15.318	1	16	5805.5	121.3	116.0	4.058	0.062	0.060	1.097	0.117	0.082	-999	1	0	-999	0
6841356	14.652	1	16	5084.3	78.5	73.0	2.719	0.059	0.069	2.316	0.183	0.279	2	2	0	-999	0
6841374	14.619	1	16	6209.4	120.8	115.1	3.925	0.041	0.053	1.413	0.079	0.135	-999	1	0	-999	0
6841380	15.408	1	16	5888.6	112.2	112.1	4.129	0.055	0.060	1.110	0.095	0.089	-999	1	0	-999	0
6841439	15.071	1	16	5226.0	125.3	113.1	3.658	0.051	0.066	1.291	0.102	0.136	0	1	0	-999	0
6841503	15.508	1	16	5621.9	110.6	107.7	4.419	0.049	0.056	0.938	0.067	0.070	-999	1	0	-999	0
6841525	15.784	1	16	5708.1	122.0	117.8	3.990	0.080	0.069	1.089	0.091	0.081	-999	1	0	-999	0
6841529	15.042	1	16	6080.1	120.3	109.9	4.189	0.045	0.050	1.167	0.068	0.089	-999	1	0	-999	0
6841553	15.078	1	16	5061.6	82.6	75.3	4.444	0.028	0.021	0.823	0.035	0.024	1	1	1	-999	0
6841574	14.576	1	16	5605.0	96.8	93.4	4.507	0.025	0.037	0.918	0.042	0.058	-999	1	0	-999	0
6841577	15.656	1	16	5671.4	116.8	112.2	4.189	0.049	0.049	0.984	0.080	0.073	3	1	0	-1	0
6841599	15.125	1	16	5262.7	95.2	87.7	4.607	0.018	0.028	0.769	0.030	0.041	0	1	0	-999	0
6841696	14.092	1	16	5722.0	107.6	105.9	4.414	0.039	0.045	0.968	0.068	0.073	1	1	0	-999	0
6841701	13.714	1	16	5014.7	84.4	80.0	4.599	0.024	0.018	0.666	0.031	0.021	1	1	0	-999	0
6841719	15.422	1	16	5730.0	156.0	156.0	4.545	0.036	0.204	0.968	0.103	0.114	-999	2	-999	-999	1
6841845	14.332	1	16	5940.1	115.1	114.4	4.005	0.053	0.049	1.185	0.126	0.082	-999	1	0	-999	0
6841911	14.989	1	16	5367.0	122.9	119.6	3.686	0.044	0.051	1.320	0.082	0.106	1	1	0	-999	0
6841920	14.65	1	16	5442.7	106.2	103.9	4.460	0.042	0.047	0.891	0.062	0.064	-999	1	0	-999	0
6841941	14.593	1	16	5724.8	108.2	105.8	4.482	0.026	0.038	0.953	0.047	0.062	-999	1	0	-999	0
6841983	15.628	2	16	5297.4	122.9	116.9	3.880	0.061	0.063	1.020	0.083	0.084	0	1	0	-999	0
6842062	12.663	0	16	6187.2	119.0	110.3	4.192	0.040	0.039	1.109	0.070	0.077	-999	1	0	-999	0
6842092	15.343	1	16	5707.2	117.4	117.2	4.054	0.066	0.060	1.053	0.093	0.077	-999	1	0	-999	0
6842098	14.715	1	16	5831.5	116.2	112.6	4.340	0.047	0.048	1.011	0.076	0.077	-999	1	0	-999	0
6842138	14.802	1	16	6268.4	137.5	132.0	4.144	0.043	0.048	1.267	0.063	0.080	-999	1	0	-999	0
6842258	14.859	1	16	5380.3	91.9	88.0	4.561	0.022	0.035	0.843	0.036	0.052	-999	1	0	-999	0
6842272	15.295	1	16	5893.6	114.2	112.1	4.352	0.050	0.054	1.031	0.073	0.077	-999	1	0	-999	0
6842287	14.443	1	16	6039.3	108.1	104.5	4.444	0.023	0.034	1.037	0.041	0.060	-999	1	0	-999	0
6842307	15.584	2	3	5686.8	116.2	114.4	4.117	0.065	0.067	1.018	0.088	0.077	-999	1	0	-999	0
6842313	14.12	1	16	5633.5	119.4	113.8	4.002	0.042	0.038	0.998	0.067	0.060	-999	1	0	-999	0
6842322	14.455	1	16	5939.8	113.9	108.4	4.164	0.041	0.047	1.123	0.077	0.091	-999	1	0	-999	0
6842326	15.316	1	16	5390.7	127.1	129.0	3.523	0.072	0.079	1.551	0.140	0.149	0	1	0	-999	0
6842344	12.384	0	16	4952.6	85.9	80.0	3.323	0.089	0.086	1.030	0.220	0.171	2	2	0	-999	0
6842345	14.681	2	16	5884.2	112.4	110.7	4.361	0.054	0.059	1.026	0.071	0.077	3	1	0	1	0
6842347	12.955	1	16	5471.4	123.8	127.6	3.612	0.254	0.360	1.355	0.549	0.318	2	1	-999	-999	0
6842375	15.609	1	16	5557.2	118.9	113.5	3.988	0.066	0.061	1.030	0.076	0.074	-999	1	0	-999	0
6842488	12.016	0	16	6778.5	143.4	145.0	4.075	0.030	0.030	1.466	0.074	0.065	-999	2	0	-999	0
6842524	15.966	0	16	4820.5	84.6	80.6	3.478	0.064	0.082	1.263	0.159	0.196	2	2	0	-999	0
6842643	15.65	1	16	5774.5	113.2	111.8	4.197	0.072	0.072	1.026	0.088	0.080	-999	1	0	-999	0
6842668	14.938	1	16	5873.8	117.1	111.9	4.248	0.051	0.053	1.051	0.078	0.081	-999	1	0	-999	0
6842720	14.756	1	16	5715.9	117.2	110.7	4.258	0.048	0.050	0.984	0.076	0.074	-999	1	0	-999	0
6842733	15.275	1	16	4931.6	90.8	86.7	3.223	0.095	0.097	1.083	0.238	0.202	2	2	0	-999	0
6842789	15.027	1	16	6204.5	115.4	120.1	3.823	0.067	0.072	1.496	0.126	0.151	-999	1	0	-999	0
6842797	16.952	6	6	4467.4	95.6	91.8	4.595	0.030	0.029	0.709	0.035	0.034	0	1	1	-999	0
6842798	14.267	1	16	6066.6	117.9	117.9	4.240	0.054	0.054	1.132	0.073	0.083	-999	1	0	-999	0
6842807	15.46	1	16	5295.0	159.0	143.0	4.548	0.052	0.097	0.825	0.087	0.078	0	2	-999	1	1
6842823	15.381	1	16	6260.3	126.9	120.3	4.293	0.059	0.067	1.183	0.071	0.079	-999	1	0	-999	0
6843002	15.893	4	16	5251.2	98.5	88.6	4.440	0.057	0.051	0.847	0.055	0.044	0	1	0	-999	0
6843172	12.293	0	16	6442.6	132.9	123.1	4.309	0.026	0.035	1.247	0.050	0.067	-999	1	0	-999	0
6843182	12.437	0	16	5993.7	114.1	110.1	4.304	0.039	0.040	1.033	0.072	0.069	-999	1	0	-999	0
6843220	15.267	1	16	5286.5	103.6	97.8	4.561	0.024	0.037	0.828	0.039	0.053	0	1	0	-999	0
6843327	14.838	1	16	6052.6	114.2	111.9	4.365	0.039	0.047	1.083	0.064	0.076	1	1	0	-999	0
6843336	15.174	1	16	6026.8	120.7	117.3	4.237	0.057	0.057	1.118	0.075	0.085	-999	1	0	-999	0
6843352	15.949	1	16	5643.8	117.4	113.0	4.094	0.090	0.092	1.010	0.086	0.079	-999	1	0	-999	0
6843381	14.288	1	16	5320.9	115.6	120.2	4.512	0.032	0.040	0.862	0.052	0.061	0	1	0	-999	0
6843391	14.449	1	16	5621.2	98.9	95.6	4.538	0.020	0.031	0.894	0.035	0.049	-999	1	0	-999	0
6843422	14.423	14	15	6471.6	126.1	126.2	3.925	0.041	0.051	1.392	0.075	0.116	1	1	0	-999	0
6843466	11.989	0	16	6368.8	128.8	124.1	4.300	0.038	0.039	1.070	0.066	0.069	-999	1	0	-999	0
6843507	13.172	1	16	5429.2	120.0	113.9	4.086	0.054	0.051	0.929	0.066	0.062	3	1	0	-999	0
6843513	15.911	1	16	5181.3	102.5	92.2	4.484	0.049	0.045	0.833	0.053	0.046	1	1	0	-999	0
6843518	15.103	1	16	5823.6	118.1	114.2	4.317	0.051	0.051	1.012	0.076	0.077	-999	1	0	-999	0
6843533	15.674	1	16	5619.2	105.3	101.2	4.484	0.038	0.051	0.925	0.054	0.061	-999	1	0	-999	0
6843580	14.471	1	16	5631.7	100.2	98.0	4.457	0.029	0.038	0.993	0.051	0.062	0	1	0	-999	0
6843587	15.145	1	16	5961.4	118.6	118.2	3.942	0.067	0.063	1.234	0.130	0.088	-999	1	0	-999	0
6843592	15.52	1	16	5709.0	117.3	113.8	4.208	0.078	0.077	0.995	0.083	0.077	-999	1	0	-999	0
6843634	14.683	1	16	5850.0	119.5	115.7	4.252	0.170	0.228	1.043	0.131	0.098	-999	1	-999	-999	0
6843696	15.412	1	16	5039.5	92.4	83.2	4.633	0.019	0.025	0.710	0.029	0.036	0	1	0	-999	0
6843716	15.21	1	3	5557.1	119.5	115.3	3.856	0.049	0.049	1.146	0.073	0.079	-999	1	0	-999	0
6843759	14.601	1	16	5878.0	112.7	107.9	4.156	0.042	0.049	1.095	0.086	0.087	-999	1	0	-999	0
6843787	14.673	1	16	5846.7	117.8	113.4	4.277	0.045	0.048	1.029	0.077	0.078	1	1	0	-999	0
6843791	15.564	4	16	5544.8	111.3	107.9	4.371	0.058	0.056	0.916	0.071	0.066	-999	1	0	-999	0
6843822	13.929	1	16	6122.8	124.0	120.1	4.302	0.039	0.040	1.045	0.072	0.071	-999	1	0	-999	0
6843840	12.193	0	16	6167.8	129.6	123.1	4.294	0.038	0.038	1.027	0.074	0.070	-999	1	0	-999	0
6843841	14.497	1	16	5684.3	117.4	111.8	4.164	0.047	0.046	0.998	0.084	0.074	-999	1	0	-999	0
6843876	13.233	0	16	5872.8	119.0	118.7	4.085	0.049	0.041	1.044	0.103	0.071	-999	1	0	-999	0
6843890	15.493	1	3	5166.3	96.8	86.2	4.466	0.042	0.034	0.831	0.054	0.041	0	1	0	-999	0
6843960	14.808	1	16	4956.2	87.3	81.6	4.501	0.034	0.024	0.799	0.042	0.030	1	1	1	-999	0
6844061	15.227	1	16	6097.5	120.1	116.3	4.220	0.053	0.054	1.156	0.069	0.086	-999	1	0	-999	0
6844093	15.042	1	16	6045.6	118.7	116.9	4.284	0.050	0.050	1.124	0.069	0.075	-999	1	0	-999	0
6844101	12.144	0	16	5368.6	95.4	92.9	4.469	0.053	0.073	0.927	0.054	0.055	2	1	-999	-999	0
6844133	15.623	1	16	5527.4	98.9	94.2	4.538	0.026	0.038	0.880	0.042	0.053	-999	1	0	-999	0
6844139	15.561	1	16	5245.2	97.3	85.0	4.426	0.047	0.038	0.845	0.055	0.040	0	1	0	-999	0
6844144	13.738	1	16	5422.0	100.5	97.7	4.448	0.038	0.042	0.914	0.063	0.062	-999	1	0	-999	0
6844183	14.497	1	16	5182.4	99.5	92.0	4.548	0.027	0.036	0.826	0.041	0.054	0	1	0	-999	0
6844188	13.085	0	16	5804.1	98.7	93.9	4.136	0.030	0.038	1.212	0.054	0.094	-999	1	0	-999	0
6844224	15.908	2	16	5908.2	120.3	114.1	4.215	0.077	0.076	1.078	0.087	0.086	-999	1	0	-999	0
6844249	15.493	1	16	5802.6	145.1	129.5	4.281	0.050	0.048	1.013	0.085	0.082	-999	1	0	-999	0
6844282	15.121	1	16	6168.4	149.5	133.2	4.297	0.040	0.041	1.150	0.077	0.084	-999	1	0	-999	0
6844489	11.005	1	16	6405.9	115.2	115.5	3.656	0.035	0.034	1.925	0.071	0.080	3	1	0	-999	0
6846249	13.103	1	17	4947.7	89.0	82.3	3.392	0.092	0.096	1.064	0.208	0.181	2	2	0	-999	0
6846317	13.568	0	17	4886.9	90.7	84.0	3.548	0.065	0.083	1.173	0.158	0.185	0	1	0	-999	0
6846334	14.873	1	17	5811.6	110.1	108.2	4.177	0.049	0.053	1.052	0.088	0.082	-999	1	0	-999	0
6846372	15.342	2	15	5840.2	115.5	112.9	4.056	0.068	0.071	1.117	0.113	0.086	0	1	0	-999	0
6846412	15.195	4	17	5897.0	105.5	100.3	4.458	0.029	0.041	0.997	0.049	0.062	-999	1	0	-999	0
6846445	13.383	0	17	5717.0	124.4	119.5	3.798	0.034	0.033	1.024	0.057	0.054	-999	1	0	-999	0
6846510	15.353	1	17	5662.2	108.4	106.5	4.386	0.052	0.055	0.951	0.072	0.071	-999	1	0	-999	0
6846531	13.073	0	17	6619.8	138.1	114.1	4.301	0.024	0.029	1.278	0.045	0.049	-999	1	0	-999	0
6846544	12.968	1	17	6553.8	137.5	133.2	4.199	0.033	0.033	1.327	0.066	0.056	6	1	0	-1	0
6846573	15.902	1	17	5821.5	114.9	111.1	4.215	0.077	0.075	1.040	0.087	0.082	-999	1	0	-999	0
6846594	14.412	14	15	5886.1	115.3	105.3	4.192	0.041	0.047	1.082	0.078	0.084	-999	1	0	-999	0
6846625	14.437	1	17	5965.4	102.9	113.2	4.085	0.041	0.054	1.180	0.083	0.102	-999	1	0	-999	0
6846684	13.408	0	17	5096.9	115.3	87.9	3.804	0.036	0.033	0.830	0.061	0.040	0	1	0	-999	0
6846708	13.571	0	17	6117.5	116.7	114.2	4.371	0.034	0.040	1.049	0.064	0.069	-999	1	0	-999	0
6846753	15.131	1	17	5340.8	118.1	112.6	3.859	0.090	0.087	1.053	0.115	0.101	-999	1	0	-999	0
6846781	15.024	1	17	5978.4	118.4	111.3	4.214	0.053	0.054	1.110	0.077	0.085	-999	1	0	-999	0
6846791	15.729	1	17	5432.6	109.5	96.5	4.351	0.060	0.054	0.886	0.065	0.053	-999	1	0	-999	0
6846885	15.561	2	3	6345.0	173.0	211.0	4.416	0.070	0.224	1.120	0.172	0.157	-999	2	-999	-999	1
6846892	14.468	1	17	5592.7	111.2	116.9	4.093	0.055	0.054	1.085	0.104	0.065	-999	1	0	-999	0
6846894	15.339	1	3	5611.3	101.4	97.9	4.455	0.041	0.051	0.933	0.059	0.066	-999	1	0	-999	0
6846911	14.729	1	17	5601.2	105.7	104.7	4.384	0.046	0.048	0.932	0.073	0.069	-999	1	0	1	0
6846940	15.136	4	17	5784.8	108.5	108.4	4.158	0.055	0.059	1.046	0.093	0.081	-999	1	0	-999	0
6846992	12.286	0	1	6762.6	140.1	132.7	4.239	0.025	0.029	1.411	0.057	0.060	-999	1	0	-999	0
6847005	15.634	1	17	5231.6	98.9	91.5	4.524	0.037	0.045	0.839	0.047	0.054	1	1	0	-999	0
6847018	13.369	0	17	6286.5	110.3	110.5	4.388	0.022	0.032	1.118	0.041	0.058	3	1	0	-1	0
6847030	15.051	4	17	5875.9	114.7	112.4	4.007	0.062	0.055	1.154	0.126	0.082	-999	1	0	-999	0
6847069	15.065	1	17	5558.3	96.9	91.7	4.540	0.022	0.033	0.884	0.037	0.051	-999	1	0	-999	0
6847098	14.866	1	17	5856.0	112.5	109.4	4.216	0.046	0.049	1.056	0.080	0.082	-999	1	0	-999	0
6847105	15.255	1	17	6046.0	189.0	232.0	4.486	0.054	0.216	1.053	0.135	0.150	-999	2	-999	-999	1
6847118	14.709	1	17	5550.7	115.1	110.3	3.575	0.044	0.041	1.529	0.079	0.091	-999	1	0	-999	0
6847208	15.242	4	17	5691.9	116.2	114.4	4.052	0.062	0.055	1.047	0.088	0.075	-999	1	0	-999	0
6847218	14.39	14	15	6104.8	119.8	114.4	4.223	0.071	0.074	1.157	0.075	0.086	-999	1	0	-999	0
6847248	14.216	1	17	6057.2	118.0	116.5	4.299	0.040	0.042	1.105	0.073	0.079	-999	1	0	-999	0
6847261	12.978	0	17	4909.2	87.9	86.3	3.004	0.098	0.105	1.146	0.262	0.232	2	2	0	-999	0
6847288	14.555	1	17	5864.1	111.5	108.6	4.328	0.044	0.045	1.024	0.075	0.077	-999	1	0	-999	0
6847293	14.325	14	15	6101.3	116.4	115.5	4.237	0.044	0.042	1.149	0.068	0.083	-999	1	0	-999	0
6847306	14.416	1	17	5771.5	111.1	108.0	4.074	0.054	0.047	1.073	0.119	0.078	0	1	0	-999	0
6847307	14.35	1	17	5206.1	106.0	110.7	4.005	0.344	0.197	0.894	0.115	0.058	0	1	-999	-999	0
6847333	15.658	1	17	5353.2	114.1	110.0	3.838	0.067	0.066	1.086	0.096	0.093	-999	1	0	-999	0
6847340	15.605	4	17	5290.5	94.5	85.3	4.133	0.063	0.064	0.885	0.046	0.035	-999	1	0	-999	0
6847343	15.833	1	17	5234.0	96.7	87.8	4.484	0.048	0.047	0.843	0.054	0.050	-999	1	0	-999	0
6847356	14.395	1	17	5093.7	102.3	84.5	3.392	0.070	0.083	1.431	0.184	0.208	0	2	0	-999	0
6847373	13.289	0	17	5618.1	112.3	106.3	4.001	0.037	0.035	1.070	0.064	0.061	-999	1	0	-999	0
6847449	14.144	10	10	6437.0	181.0	249.0	4.355	0.108	0.186	0.995	0.147	0.110	-999	2	-999	-999	1
6847482	16.826	6	6	4009.2	79.5	81.2	4.654	0.019	0.018	0.585	0.017	0.018	0	1	0	-999	0
6847520	15.079	1	17	5975.0	102.7	109.1	4.058	0.049	0.062	1.193	0.095	0.099	-999	1	0	-999	0
6847607	14.591	1	17	4850.7	96.9	97.8	4.624	0.040	0.041	0.701	0.056	0.060	1	1	-999	-999	0
6847609	13.455	0	17	6131.0	115.4	111.3	4.006	0.030	0.034	1.398	0.059	0.082	-999	1	0	-999	0
6847620	15.774	4	17	5881.9	112.5	107.6	4.241	0.070	0.070	1.057	0.081	0.082	-999	1	0	-999	0
6847627	15.414	1	17	5974.0	108.8	110.1	4.008	0.067	0.071	1.211	0.110	0.096	-999	1	0	-999	0
6847631	15.222	1	17	5585.7	111.5	106.5	4.169	0.053	0.051	0.957	0.073	0.068	-999	1	0	-999	0
6847750	15.546	1	17	5602.9	117.7	110.9	3.970	0.069	0.064	1.060	0.079	0.077	-999	1	0	-999	0
6847782	15.568	2	3	5758.6	105.7	101.5	4.445	0.040	0.052	0.971	0.059	0.068	-999	1	0	-999	0
6848037	14.997	1	17	6005.8	111.1	112.6	4.129	0.045	0.051	1.084	0.091	0.079	-999	1	0	-999	0
6848045	15.624	1	17	5010.9	94.1	83.8	3.469	0.096	0.108	1.261	0.168	0.212	0	2	0	-999	0
6848096	15.186	1	17	5280.4	100.7	89.1	4.455	0.045	0.040	0.852	0.061	0.050	-999	1	0	-999	0
6848123	14.735	1	17	5650.4	106.3	103.1	4.401	0.044	0.047	0.947	0.071	0.071	-999	1	0	-999	0
6848180	13.088	0	17	6366.5	121.9	114.3	3.891	0.035	0.042	1.500	0.074	0.127	-999	1	0	-999	0
6848229	15.544	1	17	4494.4	78.5	74.4	4.608	0.021	0.022	0.700	0.029	0.027	0	1	0	-999	0
6848299	15.24	1	17	5494.2	116.9	112.3	3.909	0.034	0.035	0.976	0.058	0.056	2	1	0	-999	0
6848320	14.428	1	17	5407.1	96.1	91.8	4.552	0.021	0.035	0.858	0.034	0.054	-999	1	0	-999	0
6848365	12.114	15	15	4970.3	84.2	80.0	3.337	0.071	0.093	1.306	0.184	0.231	2	2	0	-999	0
6848401	13.828	1	17	5402.9	93.1	89.1	4.591	0.021	0.032	0.781	0.028	0.041	-999	1	0	-999	0
6848439	13.536	0	17	6114.8	108.9	105.7	4.401	0.024	0.036	1.088	0.047	0.068	-999	1	0	-999	0
6848472	15.64	2	17	5350.0	97.5	94.8	4.541	0.029	0.043	0.852	0.043	0.056	-999	1	0	-999	0
6848476	14.811	1	17	5876.8	108.7	107.4	4.393	0.041	0.049	1.018	0.066	0.075	-999	1	0	-999	0
6848481	13.19	0	17	5612.6	109.7	108.9	3.978	0.036	0.034	1.040	0.065	0.058	-999	1	0	-999	0
6848496	12.767	0	17	5636.2	114.9	115.0	3.677	0.027	0.030	1.394	0.062	0.068	-999	1	0	-999	0
6848539	15.764	1	17	4735.1	82.0	77.6	4.566	0.029	0.026	0.754	0.037	0.033	1	1	0	-999	0
6848549	14.254	1	17	4845.2	85.2	77.0	3.473	0.082	0.069	1.014	0.193	0.137	0	2	0	-999	0
6848555	15.637	2	17	5894.3	111.1	108.2	4.333	0.057	0.058	1.035	0.073	0.077	-999	1	0	-999	0
6848560	14.927	1	17	5787.0	156.0	173.0	4.537	0.037	0.200	0.970	0.102	0.125	-999	2	-999	-999	1
6848569	14.632	1	17	5360.0	159.0	143.0	4.492	0.080	0.120	0.807	0.113	0.061	0	2	-999	-999	1
6848657	15.733	2	17	5616.1	107.4	104.3	4.344	0.060	0.059	0.938	0.072	0.068	-999	1	0	-999	0
6848661	13.372	0	17	7064.2	155.9	150.3	3.832	0.029	0.032	1.774	0.082	0.087	5	2	0	-999	0
6848769	15.514	2	3	4939.8	94.0	86.7	3.523	0.082	0.095	1.121	0.176	0.192	0	1	0	-999	0
6848777	13.951	1	17	5845.5	106.0	105.3	4.182	0.039	0.046	1.067	0.081	0.083	-999	1	0	-999	0
6848787	15.526	1	17	4486.9	77.3	69.5	4.581	0.024	0.018	0.722	0.029	0.024	1	1	0	-999	0
6848800	14.905	1	17	5662.3	106.1	103.3	4.396	0.046	0.049	0.950	0.071	0.071	-999	1	0	-999	0
6848810	15.672	1	17	5637.9	114.9	110.9	4.066	0.067	0.062	1.019	0.080	0.074	-999	1	0	-999	0
6848837	14.708	1	17	5495.3	98.4	99.8	4.479	0.035	0.046	0.904	0.056	0.065	-999	1	0	-999	0
6848862	15.557	1	17	5620.9	113.3	109.4	4.124	0.059	0.059	0.987	0.078	0.072	-999	1	0	-999	0
6848870	11.507	0	17	6150.5	128.2	121.3	4.271	0.027	0.041	1.209	0.062	0.072	6	1	0	-999	0
6848891	15.235	1	17	5677.7	99.9	97.0	4.473	0.032	0.043	0.945	0.052	0.064	-999	1	0	-999	0
6848906	14.871	1	17	5290.3	126.8	120.3	3.795	0.041	0.048	1.123	0.077	0.090	0	1	0	-999	0
6848950	14.699	1	17	5492.1	112.4	105.5	4.391	0.046	0.045	0.901	0.071	0.063	-999	1	0	-999	0
6849003	13.82	1	17	6191.9	114.6	116.3	3.841	0.033	0.053	1.528	0.070	0.163	-999	1	0	-999	0
6849046	13.505	1	17	5657.8	86.6	81.2	4.467	0.017	0.026	1.055	0.033	0.047	3	1	0	0	0
6849233	15.256	1	17	5790.0	110.0	107.6	4.125	0.056	0.061	1.063	0.101	0.082	-999	1	0	-999	0
6849239	14.029	10	10	6159.7	116.2	114.1	3.715	0.043	0.056	1.654	0.101	0.166	-999	1	0	-999	0
6849259	15.263	1	17	5470.3	105.6	95.5	4.323	0.048	0.045	0.896	0.065	0.055	-999	1	0	-999	0
6849279	15.527	1	17	5347.9	99.1	94.9	4.534	0.031	0.044	0.856	0.045	0.057	-999	1	0	-999	0
6849310	15.604	2	17	5395.9	99.6	95.9	4.496	0.037	0.049	0.901	0.050	0.056	-999	1	0	0	0
6849323	13.872	1	17	6595.5	144.7	128.8	4.280	0.032	0.032	1.240	0.050	0.054	-999	1	0	-999	0
6849324	15.31	1	17	5278.5	101.0	88.8	4.444	0.046	0.039	0.851	0.060	0.047	0	1	0	-999	0
6849370	15.284	1	17	5771.9	108.3	108.2	4.117	0.056	0.060	1.057	0.101	0.080	0	1	0	-999	0
6849393	15.983	4	17	5487.6	99.1	95.8	4.543	0.029	0.042	0.867	0.046	0.054	-999	1	0	-999	0
6849413	13.468	0	17	6255.7	123.8	117.5	3.923	0.028	0.032	1.593	0.056	0.070	-999	1	0	-999	0
6849554	14.399	1	17	6042.9	115.9	110.6	4.201	0.037	0.046	1.147	0.069	0.088	-999	1	0	-999	0
6849618	15.851	4	17	5622.2	107.3	104.4	4.393	0.063	0.067	0.938	0.069	0.069	-999	1	0	-999	0
6849677	13.912	1	17	6734.6	146.6	140.7	4.211	0.034	0.036	1.196	0.043	0.055	-999	3	0	-999	0
6849694	15.566	1	17	5156.7	117.3	97.8	3.545	0.101	0.118	1.348	0.155	0.179	-999	1	0	-999	0
6849728	14.198	1	17	5992.1	117.2	110.4	4.283	0.043	0.042	1.097	0.070	0.073	-999	1	0	-999	0
6849732	15.276	1	17	5711.5	112.9	107.5	4.285	0.057	0.058	0.977	0.075	0.073	-999	1	0	-999	0
6849765	13.33	0	17	6043.3	122.4	118.0	4.255	0.040	0.042	0.989	0.071	0.069	-999	1	0	-999	0
6849767	15.62	4	17	5198.9	118.0	109.4	3.858	0.066	0.069	0.996	0.090	0.089	0	1	0	-999	0
6849812	15.419	1	17	5360.2	96.9	81.3	4.229	0.050	0.049	0.883	0.051	0.037	-999	1	0	-999	0
6849892	13.811	2	17	5946.9	119.3	114.2	4.273	0.040	0.041	1.003	0.072	0.070	6	1	0	-999	0
6849933	14.958	1	17	5759.9	100.6	97.0	4.487	0.026	0.038	0.955	0.044	0.060	-999	1	0	-999	0
6849938	15.703	2	3	5278.1	115.8	111.6	3.724	0.078	0.084	1.204	0.130	0.136	-999	1	0	-999	0
6849982	14.831	1	17	5716.4	118.1	110.0	3.925	0.051	0.047	1.138	0.073	0.074	-999	1	0	-999	0
6850019	15.794	4	17	5772.1	112.3	110.5	4.205	0.076	0.074	1.022	0.087	0.080	-999	1	0	-999	0
6850031	15.799	4	17	5468.4	97.1	93.8	4.564	0.025	0.035	0.844	0.042	0.049	-999	1	0	-999	0
6850062	13.917	1	17	5935.2	120.7	116.1	3.867	0.253	0.243	1.155	0.226	0.153	-999	1	-999	-999	0
6850195	13.995	1	17	5077.2	91.2	84.3	3.387	0.068	0.084	1.307	0.161	0.204	0	2	0	-999	0
6850279	14.766	1	17	5781.6	114.0	110.4	4.348	0.046	0.047	0.992	0.076	0.075	-999	1	0	-999	0
6850286	9.958	1	17	5301.0	160.0	144.0	3.641	0.923	0.308	0.981	0.257	0.234	2	2	-999	-999	1
6850354	12.81	0	17	5739.3	111.9	108.0	4.041	0.055	0.039	1.074	0.115	0.068	-999	1	0	-999	0
6850395	16.443	3	17	4848.2	92.9	87.3	4.596	0.027	0.034	0.741	0.041	0.041	0	1	0	-999	0
6850404	15.387	4	17	5484.9	99.0	98.5	4.511	0.031	0.045	0.892	0.047	0.060	-999	1	0	-999	0
6850415	15.051	1	17	5504.9	106.4	105.5	4.432	0.045	0.049	0.906	0.067	0.067	-999	1	0	-999	0
6850423	13.599	0	17	6461.7	124.2	124.5	3.873	0.032	0.036	1.537	0.072	0.106	-999	1	0	-999	0
6850441	15.538	1	17	5412.6	126.5	130.4	3.475	0.102	0.111	1.620	0.196	0.193	-999	2	0	-999	0
6850446	9.958	1	17	4871.1	81.2	84.4	3.143	0.077	0.096	1.303	0.210	0.242	2	2	0	-999	0
6850461	15.567	1	17	5308.4	98.6	94.0	4.558	0.025	0.038	0.833	0.040	0.053	-999	1	0	-999	0
6850471	13.652	1	17	6083.5	116.6	119.4	4.109	0.043	0.043	1.048	0.095	0.074	-999	1	0	-999	0
6850476	15.232	1	17	4936.9	89.6	84.4	3.452	0.086	0.099	1.168	0.186	0.212	2	2	0	-999	0
6850490	15.098	0	17	5773.9	103.8	112.7	3.966	0.051	0.036	1.247	0.138	0.060	2	1	0	-999	0
6850525	15.193	1	17	5566.6	97.7	91.5	4.542	0.021	0.033	0.883	0.036	0.050	-999	1	0	-999	0
6850532	15.672	1	17	5553.3	100.3	98.8	4.493	0.036	0.049	0.910	0.051	0.061	-999	1	0	-999	0
6850538	15.182	1	17	5962.2	106.2	111.3	4.084	0.048	0.059	1.173	0.090	0.098	-999	1	0	-999	0
6850567	14.63	1	17	5403.2	103.1	88.7	4.212	0.052	0.050	0.892	0.058	0.045	-999	1	0	-999	0
6850579	14.975	1	17	4292.0	75.5	65.0	4.637	0.018	0.019	0.655	0.021	0.019	1	1	0	-999	0
6850586	14.934	1	17	5615.7	106.1	103.6	4.357	0.047	0.047	0.936	0.073	0.068	-999	1	0	-999	0
6850603	12.643	0	17	6588.6	139.8	148.2	4.241	0.031	0.031	1.275	0.055	0.051	-999	1	0	-999	0
6850634	15.754	2	17	5501.0	132.3	113.9	4.479	0.043	0.049	0.903	0.060	0.065	-999	1	0	-999	0
6850766	14.193	10	10	6054.2	122.4	105.7	4.172	0.040	0.041	1.168	0.068	0.091	-999	1	0	-999	0
6850778	14.35	1	17	5910.6	111.9	106.4	4.182	0.038	0.045	1.097	0.077	0.086	-999	1	0	-999	0
6851221	15.604	4	17	5670.0	108.9	105.5	4.364	0.056	0.056	0.954	0.073	0.071	-999	1	0	-999	0
6851260	15.344	1	17	5286.2	96.5	92.3	4.549	0.026	0.039	0.840	0.040	0.055	-999	1	0	-999	0
6851295	13.724	1	17	5628.7	108.4	104.4	4.291	0.040	0.041	0.963	0.068	0.065	-999	1	0	-999	0
6851322	14.332	1	17	5867.4	116.4	118.5	3.772	0.045	0.040	1.331	0.079	0.072	-999	1	0	-999	0
6851344	14.468	1	17	5795.9	109.6	108.9	4.227	0.043	0.046	1.024	0.079	0.078	-999	1	0	-999	0
6851346	13.16	0	17	6809.0	142.4	134.9	4.289	0.023	0.027	1.318	0.046	0.045	-999	3	0	-999	0
6851425	13.536	1	17	5354.1	78.5	72.0	4.161	0.056	0.061	0.834	0.025	0.023	1	1	-999	0	0
6851452	14.626	1	17	6084.9	118.1	117.1	4.261	0.037	0.044	1.132	0.071	0.081	-999	1	0	-999	0
6851454	15.345	1	17	5590.0	115.4	109.4	3.864	0.052	0.051	1.147	0.074	0.077	-999	1	0	-999	0
6851504	14.66	0	17	4902.1	81.7	81.7	3.341	0.072	0.094	1.206	0.195	0.219	2	2	0	-999	0
6851512	14.341	1	17	5909.3	115.8	110.8	3.941	0.059	0.043	1.202	0.139	0.077	-999	1	0	-999	0
6851516	14.882	1	17	5273.8	115.1	110.4	3.860	0.042	0.048	1.035	0.071	0.080	-999	1	0	-999	0
6851554	13.221	0	17	5678.9	116.5	112.2	4.049	0.039	0.036	0.885	0.061	0.051	-999	1	0	-999	0
6851579	14.761	1	17	5910.8	112.9	110.9	4.322	0.045	0.046	1.042	0.075	0.077	-999	1	0	-999	0
6851595	15.067	1	17	5826.9	115.8	113.9	4.095	0.050	0.056	1.093	0.111	0.084	-999	1	0	-999	0
6851613	14.149	1	17	5247.8	125.6	116.7	3.804	0.038	0.048	1.092	0.075	0.092	0	1	0	-999	0
6851616	15.472	1	17	5420.6	102.7	88.9	4.246	0.050	0.048	0.891	0.060	0.047	-999	1	0	-999	0
6851626	15.854	4	17	4957.3	89.6	84.0	4.626	0.025	0.030	0.709	0.042	0.042	1	1	0	-999	0
6851658	14.383	14	15	6197.2	128.6	119.2	4.147	0.033	0.043	1.241	0.063	0.083	-999	1	0	-999	0
6851749	14.217	1	17	5968.6	120.0	119.1	3.939	0.056	0.044	1.231	0.144	0.078	-999	1	0	-999	0
6851776	14.556	1	17	5786.9	104.4	107.0	4.163	0.044	0.048	1.045	0.091	0.080	-999	1	0	-999	0
6851777	15.082	1	17	4927.6	82.1	79.3	3.113	0.103	0.112	1.408	0.210	0.251	2	2	0	-999	0
6851792	13.484	0	17	6327.0	155.0	174.0	4.008	0.259	0.111	1.157	0.193	0.158	-999	2	-999	-999	1
6851827	14.98	1	17	5405.6	109.1	98.5	4.141	0.043	0.043	0.905	0.060	0.053	0	1	0	-999	0
6851860	13.338	1	17	6324.6	125.7	118.6	4.239	0.034	0.038	1.097	0.063	0.072	-999	1	0	-999	0
6851877	15.594	1	17	5388.0	103.3	97.6	4.465	0.047	0.050	0.877	0.061	0.060	-999	1	0	-999	0
6851883	13.184	1	17	5360.8	116.8	109.9	3.845	0.035	0.038	0.910	0.058	0.059	0	1	0	-999	0
6851906	14.96	1	17	5810.0	103.5	100.4	4.452	0.035	0.048	0.981	0.054	0.067	-999	1	0	-999	0
6851917	14.838	1	17	5111.0	153.0	153.0	4.603	0.028	0.083	0.847	0.057	0.090	0	2	-999	-999	1
6851945	13.575	1	17	5684.0	103.1	88.8	4.236	0.030	0.034	1.109	0.055	0.066	-999	1	0	-999	0
6852013	13.984	1	17	6001.0	105.5	114.2	3.791	0.045	0.051	1.509	0.134	0.112	-999	1	0	-999	0
6852101	14.11	1	17	5906.8	99.1	99.0	4.466	0.023	0.033	0.990	0.041	0.055	-999	1	0	-999	0
6852174	16.598	6	6	4301.6	85.1	78.2	4.610	0.026	0.024	0.680	0.031	0.029	0	1	0	-999	0
6852178	14.781	1	17	5832.4	108.5	103.8	4.135	0.047	0.053	1.081	0.095	0.083	-999	1	0	-999	0
6852189	14.378	1	17	5891.5	115.8	113.3	3.883	0.040	0.038	1.159	0.065	0.066	-999	1	0	-999	0
6852218	15.726	1	17	5484.9	112.1	108.3	3.955	0.064	0.063	1.026	0.076	0.076	-999	1	0	-999	0
6852328	15.929	1	17	5256.3	78.1	71.1	4.266	0.051	0.053	0.874	0.032	0.025	0	1	0	-999	0
6852329	13.09	0	17	5722.3	96.7	98.9	4.390	0.033	0.038	1.061	0.060	0.068	1	1	0	-999	0
6852354	15.968	1	17	5208.6	99.0	90.8	4.496	0.046	0.047	0.837	0.053	0.050	0	1	0	-1	0
6852359	15.312	1	17	4839.3	98.0	92.8	4.384	0.148	1.242	0.814	0.384	0.099	0	1	-999	-999	0
6852368	15.324	1	3	5030.8	97.6	90.2	3.608	0.069	0.087	1.167	0.143	0.179	-999	1	0	-999	0
6852409	13.723	1	17	6478.6	122.3	137.0	4.270	0.034	0.030	1.239	0.056	0.056	-999	1	0	-999	0
6852437	15.46	1	17	6129.7	125.3	108.4	4.119	0.052	0.055	1.228	0.072	0.094	-999	1	0	-999	0
6852454	14.966	1	17	6039.6	117.6	114.6	4.288	0.046	0.047	1.102	0.074	0.080	-999	1	0	-999	0
6852457	15.975	4	17	4777.3	87.2	81.9	4.566	0.029	0.028	0.758	0.038	0.035	0	1	0	-999	0
6852459	14.8	1	17	5678.0	152.0	169.0	4.551	0.044	0.187	0.924	0.104	0.104	-999	2	-999	-999	1
6852477	13.933	1	17	5655.3	106.1	98.3	4.293	0.028	0.036	1.096	0.052	0.060	-999	1	0	-999	0
6852488	13.294	1	17	6595.4	134.8	128.6	3.725	0.033	0.050	1.706	0.066	0.176	3	3	0	-1	0
6852548	15.391	1	17	5950.0	114.2	113.8	3.965	0.071	0.068	1.217	0.122	0.090	-999	1	0	-999	0
6852556	14.103	1	17	5725.8	114.9	110.9	4.025	0.055	0.043	1.074	0.091	0.073	-999	1	0	-999	0
6852650	15.015	1	17	5599.3	110.4	106.7	4.327	0.047	0.047	0.933	0.072	0.067	-999	1	0	-999	0
6852705	15.889	2	17	5266.9	92.0	80.6	4.376	0.047	0.041	0.854	0.047	0.034	0	1	0	-999	0
6852772	15.037	1	17	5986.7	119.8	113.3	4.255	0.045	0.049	1.095	0.074	0.082	0	1	0	-999	0
6852789	15.749	2	3	5651.6	111.9	107.3	4.260	0.063	0.064	0.960	0.074	0.071	-999	1	0	-999	0
6852868	15.453	1	3	6014.0	217.0	241.0	4.363	0.112	0.192	1.030	0.159	0.130	-999	2	-999	-999	1
6852883	15.23	1	17	5832.2	111.0	106.8	4.174	0.049	0.054	1.064	0.088	0.083	-999	1	0	-999	0
6852895	15.902	1	17	5683.5	114.5	108.3	4.238	0.066	0.066	0.977	0.077	0.073	-999	1	0	-999	0
6852951	15.121	1	17	5974.1	119.4	110.5	4.189	0.044	0.049	1.122	0.075	0.088	-999	1	0	-999	0
6852964	15.204	1	17	5591.0	169.0	169.0	4.559	0.032	0.179	0.977	0.085	0.114	-999	2	-999	-999	1
6852966	14.949	1	17	5582.2	116.8	110.6	3.928	0.041	0.043	1.087	0.068	0.069	-999	1	0	-999	0
6852991	13.684	1	17	6129.7	124.5	102.1	4.144	0.030	0.035	1.213	0.058	0.079	-999	1	0	-999	0
6852998	14.994	1	17	5919.8	112.5	110.3	4.352	0.044	0.048	1.040	0.073	0.078	-999	1	0	-999	0
6853001	13.981	1	17	6366.0	134.2	121.5	4.288	0.030	0.042	1.233	0.062	0.074	-999	1	0	-999	0
6853008	13.426	1	17	6079.5	117.8	112.9	4.333	0.037	0.041	1.103	0.068	0.078	-999	1	0	-999	0
6853029	13.562	1	17	6112.7	115.6	114.2	4.359	0.035	0.039	1.071	0.064	0.070	-999	1	0	-999	0
6853059	13.433	0	17	5814.5	118.5	112.7	4.044	0.054	0.039	1.106	0.128	0.072	-999	1	0	-999	0
6853060	15.799	1	17	5666.0	106.9	102.9	4.422	0.050	0.058	0.950	0.066	0.070	-999	1	0	-999	0
6853095	14.217	10	10	6299.1	115.0	110.4	4.410	0.018	0.028	1.114	0.036	0.053	-999	1	0	-999	0
6853110	12.823	0	17	6579.0	166.0	199.0	4.128	0.165	0.135	1.336	0.152	0.209	1	2	-999	-999	1
6853112	15.022	1	17	6261.2	126.8	120.8	4.280	0.041	0.048	1.193	0.066	0.079	-999	1	0	-999	0
6853138	14.756	1	17	6411.7	132.1	138.9	4.160	0.041	0.045	1.305	0.062	0.064	-999	1	0	-999	0
6853167	15.538	2	17	5595.5	119.3	112.9	3.900	0.063	0.062	1.114	0.079	0.081	-999	1	0	-999	0
6853172	15.426	1	17	6093.4	118.7	116.8	4.259	0.055	0.057	1.135	0.072	0.082	-999	1	0	1	0
6853185	15.523	1	17	4560.9	88.5	78.9	4.579	0.025	0.021	0.730	0.033	0.027	0	1	0	-999	0
6853218	14.17	10	13	6179.1	133.6	120.5	4.168	0.044	0.039	1.217	0.063	0.084	-999	1	0	-999	0
6853229	14.634	4	17	5501.7	118.4	113.1	3.876	0.075	0.072	1.100	0.094	0.089	3	1	0	-999	0
6853288	12.779	1	17	6022.2	108.1	112.4	4.171	0.043	0.044	1.134	0.070	0.083	1	1	0	-999	0
6853291	15.187	4	17	5545.1	112.6	106.9	4.162	0.051	0.049	0.944	0.070	0.066	-999	1	0	-999	0
6853332	13.431	0	17	6472.2	122.0	132.6	4.269	0.034	0.032	1.264	0.054	0.058	8	1	0	-999	0
6853343	15.473	4	17	4851.7	90.9	84.3	4.601	0.021	0.028	0.739	0.033	0.038	1	1	0	-999	0
6853380	13.802	2	17	6029.8	117.8	121.3	4.128	0.044	0.042	1.008	0.083	0.068	-999	1	0	-999	0
6853421	14.603	1	17	5962.5	114.1	111.1	4.185	0.041	0.047	1.120	0.075	0.089	-999	1	0	-999	0
6853463	14.519	1	17	5639.9	99.4	92.9	4.532	0.019	0.031	0.902	0.035	0.050	-999	1	0	-999	0
6853520	13.562	0	17	6331.1	122.9	117.7	3.948	0.033	0.035	1.464	0.071	0.077	-999	1	0	-999	0
6853544	15.74	1	17	5443.5	108.0	102.4	4.432	0.059	0.061	0.889	0.064	0.061	-999	1	0	-999	0
6853597	14.964	1	17	5706.2	114.6	114.4	4.062	0.061	0.054	1.049	0.093	0.075	-999	1	0	-999	0
6853709	15.555	2	17	5490.1	116.5	113.2	3.967	0.068	0.066	1.019	0.077	0.076	-999	1	0	-999	0
6853898	13.953	1	17	5812.7	117.1	111.7	4.154	0.042	0.040	0.897	0.065	0.055	-999	1	0	-999	0
6853995	14.203	10	10	6344.7	132.5	130.6	4.262	0.041	0.041	1.233	0.064	0.075	1	1	0	-999	0
6854091	13.928	1	17	6338.6	126.5	122.5	4.324	0.038	0.040	1.074	0.066	0.069	-999	1	0	-999	0
6854104	14.774	1	17	5292.2	104.4	102.8	4.105	0.261	0.214	0.894	0.096	0.057	1	1	-999	-999	0
6854207	15.569	1	17	5044.1	109.2	96.8	3.667	0.073	0.089	1.110	0.140	0.156	0	1	0	-999	0
6854246	15.305	1	17	5975.1	117.7	111.9	4.296	0.054	0.054	1.075	0.075	0.080	-999	1	0	-999	0
6854315	14.942	1	17	5432.6	95.2	89.3	4.663	0.019	0.019	0.720	0.023	0.028	-999	1	-999	-999	0
6854443	14.156	10	10	5817.2	107.8	105.2	4.376	0.041	0.046	1.002	0.073	0.077	-999	1	0	-999	0
6854449	14.967	1	17	5467.6	104.7	94.6	4.275	0.047	0.044	0.899	0.064	0.054	6	1	0	-999	0
6854631	15.126	1	17	6270.0	169.0	225.0	4.383	0.090	0.210	1.054	0.173	0.115	-999	2	-999	-999	1
6859107	15.121	2	15	5408.1	95.9	91.7	4.574	0.020	0.032	0.830	0.034	0.047	-999	1	0	-999	0
6859196	15.495	2	15	5435.0	117.7	114.4	3.924	0.354	0.278	1.008	0.313	0.139	-999	1	-999	-999	0
6859261	14.063	1	17	5207.9	95.5	83.4	4.468	0.040	0.033	0.838	0.057	0.046	0	1	0	-999	0
6859305	14.923	1	17	5656.5	112.3	108.4	4.215	0.048	0.049	0.971	0.076	0.071	-999	1	0	-999	0
6859313	14.478	2	15	5072.2	92.9	79.3	3.411	0.080	0.070	0.923	0.165	0.121	2	2	0	-999	0
6859315	14.57	1	17	6062.7	115.2	116.0	4.274	0.042	0.046	1.117	0.074	0.080	-999	1	0	-999	0
6859320	13.459	0	17	5931.8	120.9	114.5	4.231	0.041	0.041	0.968	0.073	0.067	-999	1	0	-999	0
6859403	13.455	1	17	6714.7	144.5	153.5	4.203	0.031	0.030	1.276	0.048	0.044	-999	1	0	-999	0
6859405	14.169	1	17	6050.0	163.0	200.0	4.525	0.039	0.221	0.979	0.116	0.129	-999	2	-999	-999	1
6859412	14.852	1	17	6192.0	188.0	206.0	4.404	0.087	0.203	0.990	0.160	0.107	-999	2	-999	-999	1
6859425	15.41	1	17	5085.9	94.2	87.6	4.552	0.030	0.037	0.806	0.041	0.049	0	1	0	-999	0
6859433	14.76	1	17	6077.0	117.0	105.7	4.059	0.041	0.053	1.254	0.069	0.111	-999	1	0	-999	0
6859435	13.483	0	17	5911.2	109.7	105.0	4.134	0.035	0.044	1.128	0.080	0.086	-999	1	0	-999	0
6859478	14.414	1	17	6025.6	116.5	112.2	4.320	0.041	0.044	1.087	0.073	0.078	-999	1	0	-999	0
6859516	15.607	1	17	5191.9	100.9	93.9	4.529	0.035	0.042	0.831	0.047	0.053	1	1	0	-999	0
6859530	14.865	1	17	5780.3	99.2	109.7	3.996	0.052	0.053	1.247	0.118	0.079	-999	1	0	-999	0
6859536	15.106	1	17	5526.6	118.1	116.5	3.785	0.047	0.047	1.221	0.074	0.086	-999	1	0	-999	0
6859552	16.897	1	17	6120.0	190.0	233.0	4.395	0.105	0.210	1.003	0.167	0.111	2	2	-999	-999	1
6859569	12.337	0	17	6273.2	143.9	120.7	4.239	0.032	0.035	1.185	0.062	0.072	-999	1	0	-999	0
6859619	13.866	1	17	6615.2	140.2	131.4	3.937	0.035	0.036	1.541	0.078	0.079	11	1	0	-999	0
6859648	15.216	1	17	5921.3	113.2	108.5	4.169	0.050	0.054	1.108	0.083	0.088	-999	1	0	-999	0
6859666	16.897	4	17	5749.1	111.9	107.0	4.342	0.044	0.043	0.965	0.073	0.067	2	1	0	-999	0
6859801	14.874	4	17	4987.0	92.8	84.9	4.549	0.030	0.032	0.794	0.042	0.044	1	1	0	-1	0
6859813	12.643	0	17	6357.1	124.7	116.9	3.926	0.028	0.045	1.429	0.061	0.126	3	1	0	-1	0
6859825	15.578	4	17	5934.4	107.1	100.8	4.465	0.029	0.039	0.996	0.049	0.059	-999	1	0	-999	0
6859833	15.583	4	17	5563.9	109.9	106.2	4.336	0.056	0.053	0.922	0.071	0.066	-999	1	0	-999	0
6859869	14.962	1	17	5824.7	113.7	109.8	4.328	0.048	0.048	1.010	0.076	0.076	-999	1	0	-999	0
6859891	15.356	1	17	5579.9	114.2	110.0	4.315	0.052	0.051	0.928	0.071	0.066	-999	1	0	-999	0
6859901	14.995	1	17	5778.0	156.0	173.0	4.443	0.081	0.189	0.960	0.125	0.102	-999	2	-999	-999	1
6859923	15.347	1	17	6088.5	120.6	117.5	3.895	0.065	0.069	1.347	0.138	0.110	-999	1	0	-999	0
6859941	15.606	2	3	5928.2	108.4	112.2	4.057	0.063	0.074	1.164	0.106	0.094	-999	1	0	-999	0
6860005	14.889	1	17	5646.4	120.5	111.6	3.977	0.046	0.044	1.072	0.072	0.070	-999	1	0	-999	0
6860041	15.264	1	17	5158.4	124.8	102.2	3.472	0.138	0.154	1.404	0.202	0.200	0	2	-999	-999	0
6860073	15.87	1	17	5400.5	108.2	93.6	4.353	0.057	0.050	0.878	0.063	0.048	0	1	0	-999	0
6860095	15.832	1	17	5628.6	118.7	113.4	3.943	0.077	0.072	1.090	0.086	0.083	-999	1	0	-999	0
6860135	15.698	1	17	5271.0	122.4	114.2	3.772	0.058	0.064	1.140	0.101	0.109	0	1	0	-999	0
6860175	14.63	14	15	6244.0	120.0	115.8	4.325	0.034	0.042	1.166	0.061	0.075	-999	1	0	-999	0
6860182	13.872	1	17	5554.7	115.1	111.7	3.920	0.035	0.037	1.083	0.065	0.066	-999	1	0	-999	0
6860229	15.853	1	17	5672.1	109.0	106.0	4.405	0.056	0.063	0.952	0.068	0.070	-999	1	0	-999	0
6860238	15.74	1	17	5376.0	128.2	127.7	3.582	0.085	0.093	1.450	0.148	0.154	-999	1	0	-999	0
6860252	14.957	1	17	5874.8	117.0	115.3	4.035	0.055	0.053	1.140	0.123	0.083	-999	1	0	-999	0
6860254	15.174	1	17	5958.0	106.0	103.9	4.426	0.031	0.043	1.030	0.053	0.068	-999	1	0	-999	0
6860266	15.701	1	17	5934.7	112.6	113.3	3.992	0.079	0.078	1.197	0.113	0.094	6	1	0	-999	0
6860282	14.866	1	17	5745.1	117.5	112.3	4.004	0.056	0.045	1.094	0.090	0.074	-999	1	0	-999	0
6860339	15.872	2	17	4893.9	106.0	95.6	3.850	0.671	0.466	0.842	0.279	0.103	0	1	-999	-999	0
6860358	13.805	1	17	6115.1	115.2	108.1	4.001	0.031	0.043	1.364	0.062	0.117	-999	1	0	-999	0
6860371	15.589	1	17	5568.5	103.3	102.3	4.445	0.046	0.054	0.923	0.062	0.067	-999	1	0	-999	0
6860392	13.551	1	17	6060.6	117.7	112.1	4.449	0.055	0.068	1.014	0.080	0.081	-999	1	-999	-999	0
6860401	15.536	4	17	4850.1	87.7	77.9	3.510	0.085	0.087	1.004	0.183	0.130	0	1	0	-999	0
6860488	13.741	1	17	5999.1	104.5	101.6	4.449	0.021	0.033	1.028	0.040	0.061	-999	1	0	-999	0
6860628	15.336	1	17	5632.6	120.3	112.9	3.918	0.054	0.053	1.112	0.074	0.075	-999	1	0	-999	0
6860655	15.148	1	17	5759.2	110.6	107.3	4.372	0.048	0.052	0.983	0.073	0.075	-999	1	0	-999	0
6860700	14.246	1	17	5782.6	99.9	95.3	4.510	0.019	0.031	0.940	0.035	0.053	-999	1	0	-999	0
6860760	12.934	0	17	6024.5	124.6	120.2	4.254	0.041	0.041	0.949	0.070	0.064	-999	1	0	-999	0
6860765	15.991	1	17	5231.7	80.2	73.5	4.300	0.048	0.053	0.869	0.030	0.025	0	1	0	-999	0
6860775	14.168	1	17	5914.4	119.1	110.9	4.255	0.040	0.045	1.065	0.074	0.081	0	1	0	-999	0
6860794	15.415	4	17	5914.6	119.1	115.8	3.930	0.072	0.064	1.219	0.122	0.086	-999	1	0	-999	0
6860808	15.684	1	17	5677.9	114.5	108.6	4.300	0.058	0.058	0.963	0.075	0.072	-999	1	0	-999	0
6860909	12.924	0	17	5600.7	110.3	107.2	3.990	0.037	0.035	0.888	0.057	0.048	-999	1	0	-999	0
6861082	13.897	1	17	5761.1	119.0	114.2	3.987	0.051	0.041	1.112	0.084	0.074	-999	1	0	-999	0
6861086	14.634	1	17	6141.7	114.0	115.5	4.334	0.038	0.045	1.125	0.065	0.078	-999	1	0	-999	0
6861119	13.917	1	17	6396.2	126.3	138.2	4.261	0.036	0.035	1.248	0.064	0.065	-999	1	0	-999	0
6861154	15.855	4	17	5998.5	114.7	112.3	4.130	0.070	0.069	1.161	0.086	0.096	0	1	0	-999	0
6861207	15.184	1	17	5324.7	102.0	88.0	4.398	0.046	0.037	0.860	0.060	0.044	1	1	0	-999	0
6861221	15.109	1	17	5486.7	113.9	105.5	4.348	0.075	0.070	0.901	0.068	0.060	-999	1	-999	-999	0
6861226	14.19	10	10	6197.0	124.0	118.6	4.279	0.034	0.043	1.168	0.066	0.079	-999	1	0	-999	0
6861286	13.967	1	17	5585.0	99.6	99.6	4.475	0.031	0.039	0.932	0.053	0.059	-999	1	0	-999	0
6861340	15.583	1	17	5828.9	114.3	112.6	4.142	0.060	0.065	1.074	0.097	0.085	-999	1	0	-999	0
6861400	12.72	1	17	6780.1	127.1	123.9	3.532	0.033	0.026	2.297	0.071	0.079	5	2	0	-999	0
6861408	15.229	1	17	6081.5	119.2	106.7	4.078	0.052	0.058	1.237	0.076	0.103	-999	1	0	-999	0
6861416	14.893	4	17	5877.7	107.5	102.9	4.484	0.023	0.034	0.976	0.040	0.057	6	1	0	-999	0
6861421	12.627	1	17	6794.9	138.2	130.7	4.292	0.021	0.025	1.334	0.041	0.045	-999	3	0	-999	0
6861447	15.526	2	17	5285.3	102.5	90.5	4.114	0.051	0.050	0.886	0.048	0.037	0	1	0	-999	0
6861470	14.457	1	17	5761.7	112.8	108.9	4.365	0.044	0.046	0.984	0.075	0.076	-999	1	0	-999	0
6861481	13.965	1	17	6492.7	125.3	124.6	4.272	0.032	0.032	1.277	0.057	0.060	-999	1	0	-999	0
6861519	14.013	1	17	6100.3	117.1	117.7	4.228	0.042	0.041	1.152	0.066	0.083	-999	1	0	-999	0
6861524	15.467	1	17	5233.9	101.5	95.0	4.538	0.031	0.041	0.836	0.044	0.055	0	1	0	-999	0
6861572	13.87	1	17	6356.2	128.1	141.0	4.251	0.036	0.031	1.256	0.060	0.060	-999	1	0	-999	0
6861583	14.776	1	17	6141.0	116.5	115.7	4.334	0.038	0.045	1.125	0.065	0.078	-999	1	0	-999	0
6861652	15.037	1	17	5127.2	79.9	73.0	4.401	0.025	0.020	0.839	0.031	0.022	0	1	1	-999	0
6861657	14.164	6	10	6184.3	114.3	111.4	4.351	0.030	0.037	1.139	0.056	0.067	-999	1	0	-999	0
6861711	15.19	1	17	5880.2	116.5	109.7	4.197	0.047	0.051	1.075	0.081	0.085	-999	1	0	-999	0
6861850	14.619	1	17	5808.3	106.5	103.1	4.468	0.026	0.038	0.977	0.046	0.064	-999	1	0	-999	0
6861925	15.953	4	17	5219.2	81.8	75.4	4.327	0.046	0.048	0.863	0.031	0.026	0	1	0	-999	0
6862014	15.826	4	17	5823.2	117.4	114.2	4.178	0.067	0.068	1.056	0.091	0.084	-999	1	0	-999	0
6862018	12.936	0	17	6378.4	125.5	126.1	4.014	0.033	0.033	1.387	0.070	0.070	-999	1	0	-999	0
6862024	15.89	4	17	5812.5	116.3	112.7	4.376	0.057	0.064	0.999	0.071	0.076	-999	1	0	-999	0
6862140	13.96	2	17	5953.9	110.0	105.8	4.425	0.037	0.049	1.027	0.057	0.068	-999	1	0	-999	0
6862142	13.787	1	17	6220.8	112.4	112.1	4.414	0.025	0.034	1.056	0.044	0.059	-999	1	0	-999	0
6862183	14.825	14	15	6289.0	196.0	240.0	4.371	0.090	0.210	1.103	0.171	0.140	-999	2	-999	-999	1
6862246	15.489	1	17	5549.1	98.6	96.8	4.517	0.029	0.042	0.899	0.045	0.056	-999	1	0	-999	0
6862304	14.893	1	17	5979.6	121.3	117.9	4.176	0.044	0.047	1.131	0.079	0.092	-999	1	0	-999	0
6862329	15.859	0	17	5817.9	119.6	114.0	4.291	0.042	0.041	0.966	0.072	0.068	2	1	0	-999	0
6862368	14.62	1	17	6309.2	127.1	124.1	4.278	0.038	0.045	1.212	0.066	0.076	-999	1	0	-999	0
6862449	15.971	2	17	6418.0	179.0	224.0	4.394	0.062	0.188	1.172	0.169	0.152	-999	2	-999	-999	1
6862465	15.313	1	17	5696.0	109.1	104.1	4.548	0.040	0.045	0.873	0.062	0.059	-999	1	-999	-999	0
6862586	14.948	14	15	6359.7	134.8	127.3	4.071	0.053	0.054	1.339	0.071	0.074	-999	1	0	-999	0
6862602	15.325	1	17	5861.9	117.0	114.9	4.022	0.095	0.096	1.146	0.109	0.095	-999	1	0	-999	0
6862603	15.623	2	17	5848.7	115.4	111.7	4.289	0.069	0.068	1.028	0.078	0.079	3	1	0	-1	0
6862612	12.895	0	17	5223.8	89.8	83.5	4.540	0.028	0.037	0.836	0.042	0.055	-999	1	0	-999	0
6862620	15.647	1	17	5966.0	177.0	213.0	4.491	0.052	0.221	1.040	0.129	0.142	-999	2	-999	-999	1
6862691	15.849	1	17	5316.7	104.7	94.4	4.455	0.055	0.053	0.860	0.060	0.052	-999	1	0	-999	0
6862695	14.509	1	17	6039.1	108.2	107.4	4.339	0.035	0.038	1.166	0.056	0.068	-999	1	0	-999	0
6862714	15.449	1	17	5317.2	100.1	96.1	4.541	0.030	0.043	0.847	0.043	0.056	1	1	0	-999	0
6862722	15.642	2	17	6153.5	121.8	114.5	4.282	0.066	0.068	1.149	0.070	0.081	-999	1	0	-999	0
6862731	15.026	1	17	5908.8	116.3	111.5	4.286	0.050	0.051	1.052	0.076	0.079	-999	1	0	-999	0
6862737	15.226	1	17	5839.1	119.2	116.6	3.948	0.073	0.064	1.172	0.105	0.083	-999	1	0	-999	0
6862750	15.943	4	17	5503.9	119.5	114.8	3.757	0.105	0.100	1.233	0.149	0.137	-999	1	0	-999	0
6862774	15.026	1	17	5865.8	113.5	111.0	4.341	0.050	0.052	1.023	0.075	0.077	-999	1	0	-999	0
6862782	14.289	1	17	5839.2	111.7	109.0	4.107	0.044	0.050	1.095	0.105	0.084	-999	1	0	-999	0
6862801	14.349	1	17	5726.7	102.3	96.4	4.483	0.026	0.038	0.953	0.046	0.062	-999	1	0	-999	0
6862811	15.623	1	17	5525.0	113.6	114.8	3.857	0.070	0.067	1.130	0.090	0.090	-999	1	0	-999	0
6862840	11.01	0	1	6646.6	138.5	134.4	4.006	0.034	0.036	1.477	0.078	0.079	5	3	0	-999	0
6862870	15.016	1	17	5598.4	111.9	107.5	4.290	0.050	0.050	0.937	0.071	0.067	-999	1	0	-999	0
6862872	12.419	0	17	6253.6	121.9	121.8	4.062	0.031	0.038	1.275	0.056	0.098	-999	1	0	-999	0
6862901	15.884	4	17	4084.8	62.1	79.6	4.651	0.023	0.017	0.593	0.015	0.016	1	1	0	-999	0
6862933	15.657	1	17	4497.0	135.0	135.0	4.670	0.052	0.032	0.571	0.058	0.034	0	2	-999	-999	1
6862935	15.19	1	17	5738.2	111.7	111.4	4.078	0.061	0.060	1.057	0.102	0.078	-999	1	0	-999	0
6862982	15.21	1	17	5496.3	100.9	100.2	4.468	0.042	0.051	0.904	0.058	0.065	-999	1	0	-999	0
6863026	15.139	14	15	5938.0	113.7	110.5	4.318	0.053	0.053	1.054	0.074	0.078	-999	1	0	-999	0
6863041	15.006	0	17	5564.0	154.6	119.1	4.228	0.206	0.302	1.004	0.228	0.085	2	1	-999	-999	0
6863049	15.831	4	17	5917.6	118.4	113.9	4.437	0.043	0.057	1.008	0.062	0.068	-999	1	0	-999	0
6863067	14.932	14	15	6113.1	122.5	108.7	4.158	0.058	0.051	1.197	0.068	0.091	-999	1	0	-999	0
6863100	15.745	4	17	5692.0	177.0	197.0	4.547	0.030	0.170	0.965	0.094	0.115	7	2	-999	-999	1
6863187	15.634	4	17	5681.9	113.2	108.7	4.271	0.065	0.065	0.969	0.075	0.072	-999	1	0	-1	0
6863198	15.495	1	17	5774.0	109.4	106.0	4.382	0.060	0.067	0.986	0.070	0.074	-999	1	0	-999	0
6863229	15.603	0	17	6664.6	139.3	128.4	3.723	0.033	0.033	1.835	0.083	0.074	3	2	0	-999	0
6863308	15.098	1	17	5945.3	106.7	113.4	4.057	0.054	0.065	1.174	0.103	0.095	-999	1	0	-999	0
6863439	14.767	1	17	5211.3	87.4	77.3	4.439	0.041	0.032	0.839	0.053	0.039	0	1	0	-999	0
6863476	15.062	1	17	6345.4	125.6	122.2	3.910	0.063	0.066	1.465	0.100	0.121	-999	1	0	-999	0
6863477	13.697	1	17	5517.3	111.2	108.8	3.956	0.037	0.038	1.039	0.064	0.065	-999	1	0	-999	0
6863516	15.534	1	17	6123.5	116.5	114.2	4.321	0.059	0.066	1.121	0.071	0.079	-999	1	0	-999	0
6863530	12.952	0	17	5465.0	104.5	100.5	3.928	0.031	0.032	1.109	0.053	0.058	0	1	0	-999	0
6863552	13.947	1	17	5794.1	112.5	106.2	4.351	0.033	0.036	1.126	0.063	0.055	-999	1	0	-999	0
6863555	14.434	14	15	6582.4	136.8	136.1	3.832	0.048	0.049	1.629	0.090	0.106	-999	1	0	-999	0
6863568	15.573	0	17	4804.3	80.0	70.9	3.435	0.081	0.062	0.982	0.184	0.113	2	2	0	-999	0
6863575	15.067	14	15	6323.9	136.4	127.5	4.151	0.075	0.075	1.280	0.072	0.081	-999	3	0	-999	0
6863594	15.653	1	17	5819.3	298.7	150.7	4.169	0.059	0.051	1.067	0.141	0.106	-999	1	0	-999	0
6863683	14.161	10	10	6027.6	115.9	114.6	4.192	0.039	0.045	1.144	0.071	0.090	-999	1	0	-999	0
6863702	14.795	1	17	6152.5	139.2	124.8	4.221	0.161	0.261	1.163	0.184	0.119	-999	1	-999	-999	0
6863800	14.905	1	17	6110.0	130.5	122.9	3.976	0.050	0.051	1.314	0.097	0.125	-999	1	0	-999	0
6863839	14.618	1	17	5735.9	117.5	113.8	3.953	0.051	0.046	1.124	0.076	0.074	1	1	0	-1	0
6863840	15.138	1	17	5190.2	71.3	63.3	4.278	0.031	0.031	0.875	0.021	0.017	3	1	1	-1	0
6863901	14.772	1	17	6079.9	112.1	102.4	4.129	0.040	0.047	1.204	0.067	0.094	-999	1	0	-999	0
6863998	14.739	1	17	5035.5	90.4	84.7	4.564	0.023	0.034	0.822	0.035	0.044	2	1	0	0	0
6864022	14.342	14	15	6589.0	181.0	250.0	4.244	0.132	0.198	1.218	0.188	0.188	-999	2	-999	-999	1
6864031	14.436	1	17	5561.6	120.0	113.2	4.006	0.044	0.043	1.019	0.069	0.067	1	1	0	-999	0
6864078	12.961	0	17	6146.3	111.3	122.4	3.875	0.040	0.054	1.424	0.100	0.136	-999	1	0	-999	0
6864088	13.181	0	17	5806.9	108.4	108.2	4.191	0.040	0.045	1.044	0.083	0.081	-999	1	0	-999	0
6864092	15.708	4	17	6057.8	127.6	126.1	4.271	0.072	0.074	1.116	0.077	0.084	-999	1	0	-999	0
6864270	14.677	1	17	6184.0	128.1	117.7	4.226	0.049	0.051	1.188	0.069	0.084	-999	1	0	-999	0
6864295	16.452	14	17	4076.3	89.8	99.8	4.597	0.018	0.014	0.637	0.013	0.016	1	1	0	-999	0
6864298	8.972	1	17	4955.0	72.6	80.7	2.790	0.063	0.122	2.140	0.213	0.242	2	2	0	-999	0
6864355	15.058	1	17	5829.9	109.2	107.6	4.397	0.044	0.052	1.003	0.067	0.075	-999	1	0	-999	0
6864359	15.316	1	17	5868.2	114.3	109.4	4.225	0.059	0.059	1.057	0.081	0.082	-999	1	0	-999	0
6864361	15.822	4	17	5357.0	101.0	86.3	4.342	0.059	0.055	0.870	0.056	0.042	-999	1	0	-999	0
6864363	14.808	1	17	6049.4	109.0	104.2	4.432	0.027	0.038	1.047	0.047	0.063	-999	1	0	-999	0
6864399	13.796	1	17	6194.7	127.3	122.5	3.764	0.035	0.034	1.258	0.052	0.056	-999	1	0	-999	0
6864441	15.635	1	17	5530.0	115.9	113.1	3.920	0.068	0.067	1.072	0.083	0.081	-999	1	0	-999	0
6864512	14.073	10	10	6329.5	126.2	133.0	4.214	0.032	0.045	1.252	0.063	0.069	-999	1	0	-999	0
6864536	12.793	1	17	6060.0	108.0	101.8	3.876	0.032	0.051	1.509	0.063	0.155	1	1	0	-999	0
6864608	14.143	10	10	6241.1	117.6	113.5	3.935	0.038	0.049	1.416	0.075	0.131	-999	1	0	-999	0
6864632	14.695	1	17	5878.7	105.4	98.2	4.494	0.021	0.032	0.965	0.039	0.054	-999	1	0	-999	0
6864654	15.771	4	17	4702.9	87.8	80.9	4.607	0.023	0.028	0.718	0.035	0.035	1	1	0	-999	0
6864670	14.852	1	17	5747.4	112.1	107.1	4.311	0.050	0.050	0.985	0.075	0.074	-999	1	0	-999	0
6864692	14.876	1	17	5593.3	99.4	93.6	4.542	0.021	0.032	0.885	0.037	0.048	-999	1	0	-999	0
6864706	14.953	1	17	5032.9	112.4	98.2	3.770	0.049	0.057	1.003	0.094	0.098	0	1	0	1	0
6864741	15.533	1	17	5685.0	114.3	112.1	4.060	0.073	0.070	1.042	0.088	0.077	0	1	0	-999	0
6864797	14.866	1	17	5219.2	96.8	90.1	4.558	0.025	0.037	0.823	0.038	0.053	0	1	0	-999	0
6864801	15.979	4	17	5245.3	98.0	93.3	4.100	0.078	0.072	0.884	0.044	0.034	0	1	0	-999	0
6864807	14.594	1	17	5008.7	93.1	85.6	3.476	0.073	0.091	1.261	0.162	0.213	0	2	0	-999	0
6864859	14.59	0	17	6674.6	133.6	130.4	3.906	0.028	0.045	1.444	0.060	0.130	3	3	0	-1	0
6864862	15.105	4	17	5249.0	203.0	184.0	4.473	0.120	0.210	0.781	0.112	0.060	0	2	-999	-999	1
6864885	15.59	2	17	5624.1	101.7	97.2	4.530	0.028	0.039	0.895	0.046	0.052	-999	1	0	-1	0
6864981	15.327	1	17	5102.5	92.6	85.6	4.524	0.037	0.038	0.817	0.047	0.047	0	1	0	-999	0
6865104	13.726	1	17	6149.2	117.7	115.3	3.962	0.034	0.052	1.359	0.072	0.130	-999	1	0	-999	0
6865109	14.851	1	17	5674.1	114.2	110.4	4.189	0.141	0.137	0.991	0.091	0.081	-999	1	-999	-999	0
6865115	14.007	1	17	5635.5	121.3	107.6	4.278	0.091	0.087	0.954	0.079	0.072	-999	1	-999	-999	0
6865139	12.918	0	17	5746.7	99.2	98.2	4.134	0.035	0.046	1.131	0.083	0.082	0	1	0	-999	0
6865198	13.594	0	17	6206.3	120.9	117.5	4.033	0.031	0.047	1.277	0.057	0.109	-999	1	0	-999	0
6865210	13.037	0	17	6407.7	127.3	128.3	3.703	0.066	0.065	1.519	0.171	0.112	-999	1	0	-999	0
6865213	14.86	1	17	5502.8	115.4	109.7	4.094	0.166	0.155	0.959	0.099	0.081	-999	1	-999	-999	0
6865228	14.377	1	17	5805.1	121.3	115.9	3.947	0.053	0.044	1.157	0.087	0.075	-999	1	0	-999	0
6865234	15.794	2	17	6083.7	134.3	121.2	4.156	0.081	0.077	1.182	0.085	0.096	-999	1	0	-999	0
6865239	15.633	1	17	6037.7	119.0	116.2	4.323	0.060	0.065	1.090	0.073	0.080	-999	1	0	-999	0
6865247	15.287	1	17	5514.5	116.8	114.1	3.820	0.053	0.054	1.172	0.080	0.086	-999	1	0	-999	0
6865257	12.573	1	17	4925.6	87.1	87.7	3.197	0.083	0.101	1.213	0.220	0.239	2	2	0	-999	0
6865390	15.395	1	17	6218.5	130.3	120.1	4.043	0.060	0.061	1.311	0.077	0.099	-999	1	0	-999	0
6865411	14.988	1	17	5836.0	104.4	102.8	4.432	0.037	0.049	0.996	0.058	0.070	-999	1	0	-999	0
6865463	15.591	4	17	5329.9	102.4	98.8	4.517	0.037	0.049	0.858	0.050	0.058	1	1	0	-999	0
6865467	13.608	0	17	4973.8	85.3	79.8	3.362	0.064	0.089	1.293	0.180	0.228	2	2	0	-999	0
6865507	15.82	1	17	5030.0	166.0	151.0	4.657	0.059	0.036	0.598	0.055	0.022	0	2	-999	-999	1
6865550	13.913	1	17	5672.3	103.6	105.2	4.119	0.129	0.141	1.128	0.111	0.090	-999	1	-999	-999	0
6865575	15.527	4	17	5439.6	115.5	111.9	3.864	0.065	0.064	1.092	0.087	0.086	-999	1	0	-999	0
6865606	15.561	4	17	5387.8	118.7	112.5	3.738	0.063	0.066	1.237	0.104	0.112	-999	1	0	-999	0
6865610	15.597	4	17	5498.8	110.4	101.4	4.275	0.058	0.058	0.909	0.067	0.059	-999	1	0	-999	0
6865612	14.575	16	17	6245.6	120.8	117.0	4.304	0.042	0.044	1.174	0.064	0.076	-999	1	0	-999	0
6865626	14.146	1	17	5638.2	116.7	112.1	3.866	0.036	0.036	1.163	0.063	0.069	3	1	0	-999	0
6865690	14.104	1	17	5096.5	88.1	77.7	4.483	0.036	0.027	0.819	0.051	0.038	1	1	0	-999	0
6865692	14.473	11	13	6631.0	186.0	255.0	4.305	0.090	0.195	1.224	0.183	0.183	-999	2	-999	-999	1
6865698	15.315	1	17	5769.2	114.1	109.5	4.318	0.055	0.054	0.992	0.075	0.075	-999	1	0	-999	0
6865701	15.922	1	17	5728.7	113.8	110.7	4.187	0.078	0.078	1.010	0.087	0.079	-999	1	0	-999	0
6865754	15.55	2	3	5892.3	109.3	104.9	4.540	0.027	0.031	0.901	0.044	0.044	-999	1	0	-999	0
6865757	13.498	0	17	6109.8	116.5	106.4	4.036	0.032	0.046	1.295	0.061	0.114	-999	1	0	-999	0
6865780	13.474	4	17	5122.5	99.0	92.1	4.537	0.036	0.042	0.815	0.046	0.049	2	1	0	-999	0
6865812	14.905	1	17	5862.1	111.7	107.1	4.185	0.048	0.053	1.073	0.083	0.084	-999	1	0	-999	0
6865863	15.618	4	17	5525.6	104.1	103.1	4.480	0.041	0.053	0.908	0.055	0.063	-999	1	0	-999	0
6865983	15.724	4	17	6402.0	179.0	246.0	4.402	0.065	0.182	1.159	0.162	0.162	-999	2	-999	-999	1
6865996	15.098	1	17	5048.8	92.6	84.8	4.534	0.034	0.034	0.807	0.045	0.046	0	1	0	-999	0
6866029	15.188	4	17	5989.6	114.1	110.9	4.345	0.048	0.052	1.066	0.071	0.078	-999	1	0	-999	0
6866031	14.779	4	17	4500.0	82.1	78.8	4.610	0.020	0.021	0.699	0.029	0.027	2	1	0	-999	0
6866053	15.127	1	17	6370.5	137.9	125.1	4.093	0.057	0.058	1.329	0.071	0.073	-999	1	0	-999	0
6866055	15.272	1	17	5923.0	113.2	116.2	3.988	0.070	0.066	1.190	0.119	0.088	-999	1	0	-999	0
6866074	15.754	1	17	5748.6	119.3	116.2	4.020	0.081	0.070	1.090	0.099	0.082	-999	1	0	-999	0
6866105	14.903	1	17	5636.7	112.3	108.0	4.254	0.050	0.051	0.955	0.073	0.070	-999	1	0	-999	0
6866189	13.772	1	17	5748.4	125.9	124.1	3.804	0.035	0.034	0.991	0.054	0.051	-999	1	0	-999	0
6866191	15.36	4	17	5797.2	125.7	117.0	3.717	0.129	0.127	1.360	0.174	0.147	-999	1	0	-999	0
6866192	15.925	4	17	5250.0	184.0	184.0	4.531	0.072	0.088	0.785	0.103	0.069	0	2	-999	-999	1
6866193	15.717	2	17	5497.4	108.7	104.9	4.410	0.058	0.059	0.903	0.067	0.064	-999	1	0	-999	0
6866226	14.652	1	17	5567.0	118.4	114.3	3.923	0.051	0.050	1.084	0.072	0.073	-999	1	0	-999	0
6866228	14.368	1	17	5587.7	121.2	115.0	3.904	0.053	0.053	1.108	0.074	0.076	3	1	0	-1	0
6866251	15.545	0	17	5075.2	72.1	64.9	2.821	0.031	0.042	2.161	0.142	0.166	2	2	0	-1	0
6866297	15.43	1	17	5690.8	119.7	116.1	4.026	0.071	0.060	1.060	0.087	0.076	-999	1	0	-999	0
6866334	15.804	1	17	5741.5	120.2	115.9	3.957	0.099	0.087	1.126	0.100	0.091	-999	1	0	-999	0
6866346	15.311	1	17	5409.0	110.6	95.3	4.354	0.050	0.042	0.879	0.064	0.049	1	1	0	-999	0
6866357	14.076	1	17	5174.1	99.0	86.1	4.479	0.040	0.032	0.832	0.055	0.045	0	1	0	-999	0
6866370	15.427	1	17	6000.9	116.1	112.7	4.339	0.052	0.056	1.072	0.071	0.078	-999	1	0	-999	0
6866379	14.244	14	15	6612.4	131.3	136.0	4.255	0.033	0.037	1.318	0.059	0.057	-999	3	0	-999	0
6866437	15.691	1	17	5866.2	122.3	119.2	3.874	0.089	0.082	1.240	0.110	0.096	0	1	0	-999	0
6866441	15.519	1	17	5670.5	112.7	107.6	4.304	0.061	0.060	0.960	0.074	0.071	-999	1	0	-999	0
6866442	14.037	1	17	6554.1	130.4	123.7	4.488	0.031	0.030	1.017	0.045	0.045	-999	1	-999	-999	0
6866471	15.607	1	17	5639.4	100.7	96.2	4.514	0.030	0.041	0.912	0.047	0.055	-999	1	0	-999	0
6866502	14.271	15	15	5507.2	121.1	118.2	3.898	0.040	0.041	1.086	0.067	0.069	-999	1	0	-999	0
6866504	15.712	2	17	5955.1	120.1	113.5	4.256	0.068	0.068	1.081	0.078	0.083	-999	1	0	-999	0
6866514	14.59	1	17	5315.4	102.7	96.2	4.502	0.037	0.042	0.861	0.053	0.059	2	1	0	-999	0
6866515	15.203	4	17	5732.8	114.7	114.3	4.055	0.067	0.061	1.064	0.099	0.078	-999	1	0	-999	0
6866529	15.614	4	17	5706.0	173.0	190.0	4.495	0.052	0.195	0.985	0.114	0.114	-999	2	-999	-999	1
6866586	15.544	15	15	5178.3	99.3	79.3	2.717	0.090	0.098	2.268	0.237	0.242	2	2	0	-999	0
6866599	14.085	1	17	5887.7	106.4	106.4	4.418	0.033	0.042	1.017	0.058	0.073	-999	1	0	-999	0
6866651	15.957	4	17	5823.1	119.9	115.3	4.418	0.053	0.068	0.992	0.066	0.072	-999	1	0	-999	0
6866656	15.788	2	17	5513.4	115.3	108.1	4.333	0.065	0.061	0.909	0.069	0.062	-999	1	0	-999	0
6866753	14.402	1	17	4981.1	86.3	80.1	4.540	0.029	0.034	0.836	0.041	0.046	1	1	0	-999	0
6866757	12.934	0	17	6393.5	127.2	128.1	4.054	0.034	0.035	1.363	0.067	0.068	-999	1	0	-999	0
6866768	15.013	1	17	5506.3	118.0	114.6	3.909	0.046	0.046	1.075	0.069	0.071	-999	1	0	-999	0
6866844	14.822	1	17	5969.3	116.2	118.1	3.966	0.058	0.056	1.222	0.131	0.084	-999	1	0	-999	0
6866858	15.62	2	17	5841.5	125.4	119.4	3.859	0.079	0.074	1.242	0.102	0.092	-999	1	0	-999	0
6866948	13.568	0	17	6751.0	161.0	241.0	4.341	0.062	0.188	1.267	0.174	0.174	-999	2	-999	-999	1
6866967	15.21	1	17	5597.3	108.9	107.9	4.383	0.051	0.052	0.931	0.072	0.069	-999	1	0	-999	0
6866990	14.849	1	17	6587.9	133.0	128.7	4.279	0.035	0.041	1.299	0.055	0.058	-999	1	0	-999	0
6867011	15.766	4	17	5805.8	108.5	104.7	4.488	0.032	0.043	0.955	0.051	0.059	-999	1	0	-999	0
6867032	13.558	0	17	5564.9	120.5	123.7	3.825	0.032	0.036	1.186	0.063	0.070	-999	1	0	-999	0
6867213	15.83	4	17	4767.1	84.3	71.8	3.494	0.111	0.115	0.964	0.162	0.087	0	2	0	-999	0
6867219	15.472	1	17	5851.8	113.2	106.6	4.530	0.024	0.030	0.915	0.042	0.047	-999	1	-999	1	0
6867230	15.476	4	17	5926.3	119.5	111.8	4.187	0.057	0.060	1.100	0.083	0.087	-999	1	0	-999	0
6867255	15.852	4	17	6006.7	121.3	116.5	4.301	0.070	0.072	1.085	0.076	0.081	-999	1	0	-999	0
6867341	15.975	4	17	5644.0	171.0	188.0	4.510	0.048	0.192	0.984	0.100	0.110	-999	2	-999	-999	1
6867356	15.698	2	3	5903.7	118.8	114.0	4.444	0.041	0.054	1.001	0.060	0.067	0	1	0	-999	0
6867359	15.373	1	17	6226.5	133.7	124.1	4.132	0.071	0.068	1.256	0.073	0.090	-999	1	0	-999	0
6867373	15.409	1	17	6596.6	156.4	148.1	4.332	0.037	0.045	1.251	0.061	0.067	-999	1	0	-999	0
6867386	15.34	1	17	6036.7	118.0	114.4	4.244	0.061	0.060	1.119	0.076	0.084	1	1	0	-999	0
6867411	15.416	1	17	5817.9	112.1	110.4	4.160	0.057	0.062	1.062	0.093	0.084	-999	1	0	-999	0
6867414	15.733	4	17	7132.3	60.8	21.9	4.525	0.007	0.005	1.044	0.004	0.007	-999	2	0	-999	0
6867510	13.688	1	17	6093.3	119.6	114.6	4.438	0.035	0.039	0.931	0.055	0.060	-999	1	0	-999	0
6867526	15.799	1	17	5924.9	114.1	112.0	4.141	0.085	0.084	1.118	0.097	0.092	-999	1	0	-999	0
6867555	15.438	4	17	6321.0	174.0	261.0	4.417	0.056	0.224	1.207	0.169	0.169	-999	2	-999	0	1
6867615	15.364	1	17	5799.4	131.7	118.8	3.762	0.080	0.076	1.318	0.112	0.099	-999	1	0	-999	0
6867632	12.754	0	17	6343.7	111.0	118.7	4.351	0.020	0.029	1.225	0.039	0.052	-999	1	0	-999	0
6867634	15.936	1	17	6214.0	174.0	239.0	4.442	0.062	0.188	1.169	0.130	0.174	-999	2	-999	-999	1
6867638	15.169	1	17	5859.2	127.6	120.4	3.742	0.076	0.070	1.360	0.114	0.095	-999	1	0	-999	0
6867669	15.676	1	17	6010.4	122.0	125.0	3.881	0.100	0.098	1.309	0.149	0.114	-999	1	0	-999	0
6867700	15.077	1	17	5712.9	123.6	118.7	3.947	0.055	0.052	1.120	0.078	0.076	-999	1	0	-999	0
6867704	15.013	0	17	5771.4	99.8	89.0	4.119	0.030	0.045	1.203	0.058	0.101	2	1	0	-999	0
6867706	15.275	1	17	6059.5	122.3	117.2	4.215	0.059	0.063	1.143	0.075	0.088	-999	1	0	-999	0
6867717	15.475	1	17	5735.5	111.0	103.9	4.552	0.027	0.032	0.877	0.044	0.044	-999	1	0	-999	0
6867765	13.865	1	17	5860.7	114.8	110.2	4.137	0.041	0.049	1.095	0.093	0.086	1	1	0	-999	0
6867766	15.344	1	17	6115.6	118.7	112.9	4.201	0.040	0.046	1.117	0.071	0.078	3	1	0	-1	0
6867781	14.406	1	17	6312.6	121.3	116.3	4.337	0.031	0.041	1.183	0.055	0.071	-999	1	0	-999	0
6867816	15.626	2	17	5878.5	110.0	104.5	4.502	0.032	0.039	0.947	0.053	0.057	-999	1	0	-999	0
6867868	15.686	1	17	5796.9	112.8	109.7	4.378	0.061	0.067	0.994	0.070	0.075	-999	1	0	-999	0
6868054	15.796	1	17	5579.4	109.3	104.5	4.479	0.054	0.077	0.911	0.062	0.063	-999	1	0	-999	0
6868066	15.138	1	17	6184.0	132.3	119.1	4.105	0.059	0.061	1.258	0.072	0.095	-999	1	0	-999	0
6868222	13.795	1	17	4846.9	81.4	78.4	4.607	0.023	0.025	0.702	0.032	0.031	1	1	0	-999	0
6868244	15.24	4	17	5415.8	98.5	95.3	4.577	0.022	0.032	0.825	0.037	0.046	-999	1	0	-999	0
6868648	15.739	4	17	5388.2	102.3	99.1	4.516	0.036	0.049	0.870	0.049	0.059	-999	1	0	-999	0
6868685	15.271	1	17	5274.9	93.0	79.9	4.389	0.043	0.034	0.852	0.052	0.036	0	1	0	-999	0
6868763	14.475	14	15	6177.5	119.0	113.1	3.978	0.043	0.052	1.350	0.077	0.122	-999	1	0	-999	0
6868801	13.606	0	17	5696.3	114.1	109.2	4.201	0.044	0.044	0.990	0.080	0.074	-999	1	0	-999	0
6868963	14.699	1	17	5545.7	96.5	94.6	4.521	0.024	0.037	0.900	0.040	0.056	-999	1	0	-999	0
6868979	15.637	1	17	5670.6	120.4	115.9	3.909	0.068	0.065	1.133	0.083	0.083	-999	1	0	-999	0
6869041	15.744	2	17	5134.0	179.0	179.0	4.599	0.033	0.082	0.825	0.073	0.090	7	2	-999	-999	1
6869048	14.546	5	17	6386.4	195.4	177.7	4.110	0.031	0.033	1.326	0.078	0.079	-999	1	0	-999	0
6869056	13.712	1	17	6220.7	129.9	120.1	4.051	0.031	0.034	1.372	0.061	0.066	-999	1	0	-999	0
6869084	13.968	1	17	6329.5	120.9	120.2	3.644	0.136	0.209	1.742	0.197	0.194	-999	1	-999	-999	0
6869094	11.877	0	17	5972.7	116.8	114.5	3.894	0.059	0.038	1.262	0.158	0.074	0	1	0	-999	0
6869151	15.214	1	17	5549.7	96.1	94.9	4.507	0.029	0.042	0.906	0.046	0.059	1	1	0	-999	0
6869168	13.347	0	17	5001.3	100.4	84.9	3.469	0.062	0.073	1.361	0.154	0.188	0	2	0	-999	0
6869186	15.262	1	17	5982.2	111.1	112.4	4.130	0.050	0.054	1.158	0.080	0.096	-999	1	0	-999	0
6869201	15.507	4	17	5832.1	119.3	114.7	4.112	0.171	0.183	1.088	0.130	0.105	-999	1	-999	-999	0
6869221	15.408	1	17	5821.6	107.2	104.6	4.454	0.033	0.045	0.984	0.052	0.066	1	1	0	-999	0
6869230	13.911	0	17	5098.5	110.2	93.0	3.469	0.059	0.074	1.385	0.155	0.204	2	2	0	-999	0
6869269	15.569	4	17	6693.3	137.5	132.3	4.244	0.053	0.064	1.339	0.069	0.061	-999	1	0	-999	0
6869276	15.692	4	17	5300.1	129.2	120.1	3.815	0.061	0.063	1.093	0.095	0.096	-999	1	0	-999	0
6869292	14.058	1	17	5600.8	112.6	109.3	3.920	0.037	0.038	1.100	0.066	0.067	6	1	0	-999	0
6869299	15.805	1	17	5743.6	125.3	118.8	3.922	0.082	0.073	1.151	0.093	0.087	-999	1	0	-999	0
6869313	13.132	1	17	5325.0	204.0	185.0	4.504	0.100	0.100	0.740	0.113	0.052	0	2	-999	-999	1
6869330	15.866	4	17	5917.9	112.2	108.2	4.430	0.043	0.057	1.013	0.061	0.068	-999	1	0	-999	0
6869373	15.164	1	17	5498.7	112.1	96.2	4.300	0.049	0.045	0.850	0.057	0.041	0	1	-999	1	0
6869408	13.419	0	17	6012.1	127.0	123.2	4.099	0.041	0.038	0.945	0.069	0.058	-999	1	0	-999	0
6869417	15.324	1	17	5585.7	102.0	98.6	4.518	0.026	0.038	0.905	0.042	0.056	-999	1	0	-999	0
6869424	15.189	1	17	6481.3	123.7	119.4	3.683	0.067	0.068	1.785	0.124	0.138	-999	1	0	-999	0
6869481	15.634	2	17	5597.2	126.3	123.0	3.883	0.063	0.062	1.131	0.082	0.083	1	1	0	-999	0
6869538	15.065	1	17	5801.6	129.7	116.8	3.788	0.051	0.050	1.295	0.079	0.077	-999	1	0	-999	0
6869547	13.914	1	17	6111.5	115.9	120.2	4.282	0.035	0.038	1.121	0.069	0.072	-999	1	0	-999	0
6869550	15.546	1	17	5876.3	126.5	123.6	3.945	0.073	0.063	1.191	0.116	0.086	-999	1	0	-999	0
6869563	11.785	0	17	4877.8	83.4	84.9	3.197	0.069	0.088	1.342	0.198	0.236	2	2	0	-999	0
6869617	15.111	1	17	5696.5	122.1	115.9	4.299	0.047	0.049	0.969	0.076	0.073	-999	1	0	-999	0
6869648	15.067	1	17	5734.1	123.0	117.8	3.988	0.057	0.047	1.100	0.084	0.074	-999	1	0	-999	0
6869686	15.408	1	17	4883.2	91.0	84.4	3.508	0.060	0.081	1.262	0.158	0.196	2	3	0	-999	0
6869726	15.679	4	17	5141.3	63.1	57.0	4.330	0.017	0.015	0.864	0.019	0.013	2	3	1	-999	0
6869738	15.452	1	17	5132.8	123.2	109.8	3.677	0.059	0.076	1.190	0.117	0.150	0	1	0	-999	0
6869744	14.898	4	17	5679.1	124.4	121.1	4.052	0.056	0.047	1.041	0.087	0.073	0	1	0	-999	0
6869773	15.304	1	17	5623.5	122.8	116.8	3.997	0.055	0.050	1.049	0.074	0.072	-999	1	0	-999	0
6869782	13.414	0	17	5560.1	125.9	120.6	3.717	0.032	0.035	1.104	0.063	0.062	0	1	0	-999	0
6869798	14.308	15	15	5059.2	105.6	88.8	3.365	0.071	0.083	1.410	0.185	0.217	0	2	0	-999	0
6869822	15.673	4	17	5306.6	105.2	99.9	4.525	0.034	0.046	0.852	0.047	0.057	-999	1	0	-999	0
6869842	14.295	1	17	6225.3	113.1	112.5	4.371	0.026	0.037	1.135	0.050	0.069	-999	1	0	-999	0
6869873	15.209	1	17	5207.4	101.1	94.7	4.564	0.024	0.036	0.816	0.037	0.052	0	1	0	-999	0
6869901	14.841	14	15	6177.7	131.3	115.7	4.057	0.042	0.048	1.291	0.066	0.105	-999	1	0	-999	0
6869920	14.608	1	17	5684.5	123.6	118.3	3.651	0.041	0.040	1.436	0.071	0.078	-999	1	0	-999	0
6869925	13.454	0	17	6355.6	129.2	125.2	4.005	0.032	0.034	1.388	0.070	0.073	-999	1	0	-999	0
6869935	15.581	2	17	5935.7	122.8	114.0	4.213	0.057	0.058	1.092	0.080	0.085	-999	1	0	-999	0
6870049	14.866	1	17	5797.9	111.5	112.6	4.168	0.046	0.050	1.048	0.090	0.081	7	1	0	-999	0
6870063	15.843	14	15	6505.2	124.4	128.2	4.308	0.029	0.039	1.260	0.050	0.060	5	1	0	-999	0
6870112	15.611	2	3	4915.2	102.1	88.0	3.642	0.076	0.081	0.997	0.150	0.122	2	1	0	-999	0
6870113	14.744	1	17	5537.4	98.5	96.6	4.497	0.030	0.042	0.910	0.049	0.062	-999	1	0	-999	0
6870121	14.1	4	17	5816.4	114.2	110.5	4.096	0.047	0.048	1.087	0.112	0.082	-999	1	0	-999	0
6870142	13.775	1	17	5793.6	130.5	120.8	3.684	0.034	0.034	1.418	0.066	0.071	-999	1	0	-999	0
6870160	15.628	4	17	4779.8	93.6	91.1	2.990	0.145	0.149	1.213	0.279	0.260	2	2	0	-999	0
6870180	15.348	14	15	5877.3	119.9	114.1	4.250	0.050	0.053	1.051	0.078	0.081	-999	1	0	-999	0
6870183	14.522	1	17	5957.0	160.0	177.0	4.498	0.036	0.204	1.083	0.116	0.155	-999	2	-999	-999	1
6870244	13.767	1	17	6536.2	130.9	122.6	3.875	0.031	0.046	1.487	0.065	0.141	-999	1	0	-999	0
6870298	15.539	4	17	5986.4	111.9	109.3	4.388	0.044	0.055	1.052	0.064	0.073	-999	1	0	-999	0
6870356	14.584	1	17	5945.9	121.1	110.1	4.394	0.034	0.042	1.042	0.064	0.076	-999	1	0	-999	0
6870432	13.302	14	15	6771.1	152.4	159.2	4.187	0.121	0.201	1.383	0.158	0.115	5	3	-999	-999	0
6870445	14.052	1	17	5791.0	115.0	110.5	4.280	0.041	0.044	1.007	0.075	0.076	-999	1	0	-999	0
6870482	15.881	4	17	4383.9	73.1	67.2	4.594	0.023	0.017	0.704	0.027	0.023	1	1	0	-999	0
6870518	14.875	1	17	5633.0	107.4	105.5	4.403	0.045	0.048	0.942	0.071	0.071	-999	1	0	-999	0
6870568	15.845	4	17	5726.0	119.5	117.0	4.060	0.075	0.074	1.061	0.097	0.081	-999	1	0	-999	0
6870605	15.657	2	17	5648.8	109.2	105.7	4.429	0.049	0.057	0.945	0.065	0.069	-999	1	0	-999	0
6870648	15.608	1	17	4942.3	80.2	82.7	3.098	0.074	0.094	1.366	0.202	0.243	2	2	0	-999	0
6870708	15.653	4	17	5319.8	100.0	91.8	4.481	0.047	0.050	0.861	0.057	0.056	-999	1	0	-999	0
6870717	14.937	1	17	5793.4	102.5	100.7	4.426	0.037	0.046	0.987	0.061	0.072	-999	1	0	-999	0
6870808	14.478	14	15	6462.7	132.6	128.3	4.005	0.040	0.042	1.419	0.077	0.075	-999	1	0	-999	0
6870835	11.733	0	17	6394.4	129.4	125.7	4.049	0.029	0.030	1.408	0.066	0.064	-999	1	0	-999	0
6871000	15.243	4	17	6052.6	119.8	118.2	4.245	0.050	0.052	1.124	0.074	0.083	1	1	0	-999	0
6871045	14.888	1	17	6116.0	133.7	119.6	4.152	0.040	0.043	1.202	0.072	0.093	-999	1	0	-999	0
6871071	14.686	1	17	5856.0	113.8	107.3	4.222	0.040	0.042	1.123	0.067	0.078	-999	1	0	0	0
6871130	15.967	4	17	5190.2	129.2	127.7	4.323	0.181	0.442	0.858	0.120	0.066	0	1	-999	-999	0
6871156	15.005	1	17	5227.5	94.2	87.0	4.494	0.041	0.040	0.843	0.055	0.052	-999	1	0	-999	0
6871169	12.756	0	17	6591.0	135.2	132.4	4.238	0.030	0.032	1.321	0.064	0.059	-999	1	0	-999	0
6871237	15.399	1	17	6023.1	109.4	105.2	4.417	0.035	0.046	1.048	0.056	0.067	0	1	0	-999	0
6871276	14.637	1	17	5686.3	117.9	110.5	3.943	0.044	0.041	1.113	0.070	0.070	-999	1	0	-999	0
6871297	14.973	1	17	5873.1	132.1	125.5	3.827	0.053	0.050	1.282	0.095	0.083	-999	1	0	-999	0
6871357	15.761	4	17	5337.6	102.9	90.1	4.405	0.055	0.048	0.863	0.061	0.047	-999	1	0	-999	0
6871360	12.422	0	17	6734.2	148.7	143.7	4.209	0.030	0.029	1.284	0.049	0.044	-999	1	0	-999	0
6871462	15.271	1	17	6481.0	181.0	226.0	4.502	0.062	0.188	0.878	0.077	0.077	1	2	-999	-999	1
6871483	13.055	1	17	6688.0	141.3	135.6	3.956	0.032	0.036	1.522	0.077	0.080	-999	3	0	-999	0
6871532	13.84	1	17	6354.8	137.6	125.3	4.246	0.033	0.038	1.156	0.060	0.070	-999	1	0	-999	0
6871551	15.552	1	17	5236.8	98.7	97.1	4.385	0.077	0.089	0.852	0.046	0.039	-999	1	-999	-999	0
6871598	15.825	4	17	5808.9	118.2	113.5	4.085	0.074	0.082	1.090	0.106	0.086	-999	1	0	-999	0
6871678	15.363	1	17	5318.4	123.3	111.9	4.008	0.076	0.069	0.929	0.078	0.066	-999	1	0	-999	0
6871691	15.89	4	17	6304.6	128.2	122.3	4.323	0.053	0.067	1.180	0.071	0.078	-999	1	0	-999	0
6871716	14.861	1	17	5380.6	100.2	96.6	4.599	0.034	0.037	0.781	0.053	0.056	9	1	-999	-999	0
6871727	15.365	14	15	6520.9	139.4	129.9	4.184	0.042	0.041	1.324	0.066	0.060	5	3	0	-999	0
6871755	15.091	1	17	5585.6	124.2	120.3	3.938	0.044	0.045	1.079	0.072	0.073	-999	1	0	-999	0
6871825	15.889	4	17	6108.5	121.5	109.7	4.046	0.081	0.085	1.259	0.097	0.105	-999	1	0	-999	0
6871863	12.875	0	17	6317.1	124.0	120.6	4.269	0.038	0.036	1.108	0.066	0.071	-999	1	0	-999	0
6871879	14.132	10	10	6237.3	126.9	119.3	4.047	0.036	0.041	1.318	0.065	0.098	-999	1	0	-999	0
6871930	15.179	1	17	5680.8	116.0	110.1	4.287	0.049	0.051	0.965	0.074	0.072	-999	1	0	-999	0
6872015	14.501	14	15	6272.4	111.1	112.3	3.755	0.042	0.048	1.678	0.077	0.148	-999	1	0	-999	0
6872048	15.928	4	17	5702.6	117.6	115.2	4.165	0.068	0.069	1.006	0.087	0.078	-999	1	0	-999	0
6872059	15.579	4	17	5964.9	118.7	113.9	4.302	0.060	0.061	1.069	0.075	0.080	0	1	0	-999	0
6872153	14.854	1	17	5774.0	117.6	114.3	4.223	0.047	0.050	1.016	0.081	0.078	-999	1	0	-999	0
6875098	15.425	1	17	5765.4	119.0	119.9	4.129	0.054	0.055	1.048	0.104	0.083	-999	1	0	-999	0
6875146	15.062	2	15	5923.9	111.8	114.1	4.124	0.046	0.054	1.133	0.088	0.093	-999	1	0	-999	0
6875292	14.861	4	17	5710.6	110.9	108.4	4.404	0.044	0.049	0.965	0.070	0.073	-999	1	0	-999	0
6875337	12.693	1	17	6827.0	168.0	264.0	4.297	0.058	0.218	1.448	0.200	0.220	-999	2	-999	-999	1
6875348	15.126	4	17	4774.7	90.7	83.4	4.587	0.025	0.028	0.744	0.036	0.036	1	1	0	-999	0
6875370	13.732	1	17	5604.9	123.7	115.0	3.641	0.023	0.028	1.509	0.054	0.055	-999	1	0	-999	0
6875435	14.072	10	10	6495.2	132.3	140.1	4.218	0.035	0.038	1.301	0.063	0.060	-999	1	0	-999	0
6875439	14.533	1	17	5871.7	137.0	129.4	3.755	0.047	0.041	1.353	0.083	0.075	-999	1	0	-999	0
6875447	13.582	1	17	6044.9	120.1	108.7	4.069	0.030	0.038	1.304	0.054	0.104	-999	1	0	-999	0
6875460	14.814	1	17	5564.9	119.3	113.9	4.247	0.046	0.046	0.932	0.071	0.066	-999	1	0	-999	0
6875589	14.92	1	17	5898.0	119.6	113.0	4.259	0.045	0.048	1.056	0.076	0.080	-999	1	0	-999	0
6875591	14.591	1	17	5659.8	119.8	112.3	4.255	0.045	0.046	0.964	0.075	0.072	-999	1	0	-999	0
6875682	14.42	1	17	5530.8	121.9	118.2	3.972	0.040	0.040	1.031	0.067	0.066	-999	1	0	-999	0
6875688	15.665	1	17	5843.5	133.7	125.5	3.833	0.080	0.073	1.265	0.106	0.093	-999	1	0	-999	0
6875842	14.791	1	17	5996.9	113.7	113.1	4.361	0.040	0.046	1.065	0.068	0.077	-999	1	0	-999	0
6875849	15.305	1	17	5344.4	107.3	102.4	4.493	0.040	0.046	0.867	0.055	0.060	6	1	0	-999	0
6875878	15.57	1	17	5919.1	114.3	119.0	4.037	0.062	0.069	1.166	0.112	0.092	-999	1	0	-999	0
6875906	13.96	4	17	5236.8	103.4	96.6	4.539	0.033	0.044	0.834	0.045	0.055	2	3	0	-999	0
6875916	14.483	1	17	5453.2	115.2	105.7	4.382	0.050	0.046	0.906	0.068	0.058	-999	1	0	-999	0
6875958	15.414	1	17	5763.4	118.9	115.7	4.220	0.070	0.067	1.013	0.087	0.080	-999	1	0	-999	0
6875959	15.821	4	17	5629.1	124.6	120.4	4.091	0.069	0.068	1.004	0.082	0.075	-999	1	0	-999	0
6875987	15.694	1	17	5737.3	121.4	115.4	4.297	0.056	0.057	0.984	0.077	0.076	-999	1	0	-999	0
6876009	15.313	1	17	6046.1	122.0	119.4	4.247	0.048	0.052	1.122	0.075	0.084	1	1	0	-999	0
6876077	15.115	1	17	5768.1	127.9	116.5	3.841	0.055	0.052	1.231	0.076	0.080	7	1	0	-999	0
6876106	15.98	1	17	5746.4	120.8	119.3	4.144	0.071	0.074	1.033	0.096	0.082	-999	1	0	-999	0
6876126	15.555	1	17	5729.0	120.6	114.3	4.222	0.058	0.059	0.998	0.082	0.077	-999	1	0	-999	0
6876133	15.579	1	17	5802.4	125.8	121.3	3.897	0.075	0.068	1.195	0.094	0.087	-999	1	0	-999	0
6876178	15.789	1	17	5681.6	121.8	116.3	4.209	0.062	0.063	0.983	0.080	0.075	6	1	0	-999	0
6876188	14.571	1	17	5846.3	124.6	121.4	4.024	0.058	0.046	1.128	0.130	0.080	-999	1	0	-999	0
6876211	15.108	1	17	6087.5	121.7	120.3	4.278	0.049	0.050	1.125	0.072	0.081	1	1	0	-999	0
6876245	14.588	1	17	5321.0	159.0	159.0	4.498	0.095	0.104	0.785	0.110	0.063	0	2	-999	-999	1
6876266	15.64	1	17	5634.4	116.5	111.0	4.230	0.059	0.059	0.960	0.075	0.071	-999	1	0	-999	0
6876312	14.984	1	17	4790.1	82.0	76.8	4.559	0.029	0.025	0.763	0.039	0.034	0	1	0	-999	0
6876313	15.596	1	17	5582.8	115.4	111.6	4.200	0.057	0.056	0.947	0.073	0.068	-999	1	0	-999	0
6876414	13.05	0	17	5660.4	98.7	99.6	4.372	0.032	0.034	1.085	0.046	0.057	-999	1	0	-999	0
6876435	15.674	1	17	5551.7	140.1	127.1	4.076	0.058	0.052	0.978	0.083	0.075	-999	1	0	-999	0
6876437	15.046	1	17	5262.3	97.7	85.6	4.120	0.045	0.045	0.884	0.042	0.033	-999	1	0	-999	0
6876443	15.579	1	17	6029.0	180.0	198.0	4.494	0.052	0.168	1.040	0.118	0.130	-999	2	-999	-999	1
6876455	14.845	1	17	5764.2	132.1	121.6	4.243	0.175	0.227	1.012	0.130	0.094	-999	1	-999	-999	0
6876467	11.317	15	15	4636.8	77.4	67.1	3.107	0.070	0.040	0.943	0.140	0.064	2	2	0	-999	0
6876477	14.561	1	17	6139.5	130.5	113.4	4.181	0.043	0.045	1.198	0.065	0.090	-999	1	0	-999	0
6876493	15.107	4	17	5132.7	125.3	110.4	3.656	0.057	0.076	1.221	0.115	0.157	0	1	0	-999	0
6876503	15.107	1	17	5400.5	99.6	98.8	4.534	0.026	0.040	0.868	0.042	0.057	-999	1	0	-999	0
6876549	15.471	4	17	5626.6	121.5	116.4	4.318	0.049	0.049	0.943	0.075	0.070	-999	1	0	-999	0
6876596	14.12	10	10	5599.9	122.5	113.6	3.866	0.037	0.037	1.151	0.066	0.069	-999	1	0	-999	0
6876670	15.623	4	17	6059.3	131.7	131.0	4.314	0.051	0.057	1.102	0.078	0.085	-999	1	0	-999	0
6876687	15.169	4	17	5755.4	116.8	115.9	4.183	0.050	0.053	1.022	0.088	0.079	-999	1	0	-999	0
6876714	15.195	4	17	5715.3	109.2	105.8	4.433	0.040	0.049	0.964	0.063	0.071	1	1	0	-999	0
6876729	15.739	4	17	5567.0	117.7	112.5	4.294	0.058	0.058	0.927	0.072	0.066	-999	1	0	-999	0
6876763	13.689	1	17	5651.3	117.6	112.8	4.331	0.049	0.049	0.949	0.075	0.070	2	1	0	-999	0
6876840	14.558	1	17	5751.8	114.6	110.1	4.351	0.044	0.045	0.981	0.076	0.075	1	1	0	-999	0
6876868	13.756	1	17	6233.9	131.3	127.3	3.858	0.046	0.044	1.059	0.062	0.058	-999	1	0	-999	0
6876898	15.484	1	17	5456.2	111.4	106.5	4.441	0.070	0.084	0.891	0.063	0.061	-999	1	0	-999	0
6876908	13.615	1	17	5943.3	96.7	105.6	3.817	0.031	0.053	1.587	0.059	0.156	1	1	0	-999	0
6876959	15.3	1	17	5202.8	98.0	85.9	4.438	0.042	0.033	0.838	0.053	0.038	-999	1	0	-999	0
6877005	15.712	1	17	5886.1	120.2	115.3	4.267	0.073	0.073	1.050	0.080	0.082	-999	1	0	-999	0
6877035	11.975	0	17	5679.2	100.0	98.8	4.373	0.039	0.040	1.015	0.068	0.069	1	1	0	-999	0
6877045	15.564	1	17	5769.1	118.1	114.8	4.250	0.051	0.053	1.006	0.079	0.077	2	1	0	-999	0
6877063	15.754	4	17	5072.9	124.2	109.8	3.813	0.076	0.083	0.971	0.105	0.095	0	1	0	-999	0
6877075	13.301	0	17	5087.7	87.9	82.3	4.479	0.036	0.033	0.876	0.052	0.046	1	1	0	-999	0
6877132	15.378	1	17	5998.5	112.7	110.7	4.131	0.056	0.057	1.164	0.081	0.096	-999	1	0	-999	0
6877276	15.186	4	17	6084.3	127.4	108.5	4.142	0.055	0.052	1.195	0.071	0.094	-999	1	0	-999	0
6877333	12.5	1	17	6337.4	119.7	124.9	4.324	0.030	0.035	1.197	0.055	0.072	-999	1	0	-999	0
6877335	13.317	1	17	5931.8	105.8	100.5	4.451	0.023	0.035	1.014	0.043	0.064	-999	1	0	-999	0
6877359	15.357	1	17	5534.7	98.7	94.1	4.544	0.023	0.035	0.876	0.039	0.050	-999	1	0	-999	0
6877390	13.347	1	17	6194.3	116.3	126.3	3.864	0.044	0.055	1.457	0.092	0.142	-999	1	0	-999	0
6877575	15.287	1	17	6136.0	119.9	118.4	3.924	0.064	0.070	1.358	0.118	0.119	-999	1	0	-999	0
6877599	15.784	4	17	4271.7	81.8	62.4	4.598	0.026	0.022	0.685	0.028	0.028	1	1	0	-999	0
6877601	14.519	1	17	6151.3	118.4	125.4	3.801	0.051	0.059	1.484	0.133	0.137	-999	1	0	-999	0
6877638	14.704	1	17	5884.6	111.8	113.9	4.113	0.044	0.054	1.117	0.097	0.089	-999	1	0	-999	0
6877649	15.543	2	17	5778.0	155.0	172.0	4.519	0.048	0.192	0.937	0.111	0.111	-999	2	-999	-999	1
6877673	13.254	1	17	6329.3	127.4	119.6	3.906	0.030	0.042	1.477	0.071	0.134	3	1	0	-1	0
6877723	14.575	1	17	6246.3	123.5	117.5	4.325	0.034	0.043	1.166	0.061	0.075	-999	1	0	-999	0
6877754	15.6	1	17	5919.0	120.3	114.0	4.273	0.060	0.061	1.061	0.077	0.081	-999	1	0	-999	0
6877887	14.717	1	17	5440.0	100.3	99.4	4.547	0.021	0.036	0.865	0.035	0.054	7	1	0	-999	0
6877916	15.005	1	17	5461.6	131.8	127.4	3.946	0.046	0.047	1.026	0.068	0.070	7	1	0	-999	0
6877951	14.362	1	17	5989.6	123.0	123.8	3.960	0.053	0.048	1.231	0.136	0.081	-999	1	0	-999	0
6878003	14.856	1	17	6055.6	117.4	115.0	4.361	0.038	0.046	1.086	0.064	0.078	-999	1	0	-999	0
6878023	14.527	4	17	4959.2	91.0	82.3	4.549	0.030	0.030	0.790	0.042	0.043	1	1	0	-999	0
6878050	14.748	1	17	5570.3	129.2	119.6	3.993	0.043	0.042	1.032	0.071	0.069	-999	1	0	-999	0
6878061	14.869	1	17	5362.5	136.7	128.5	3.838	0.043	0.047	1.098	0.074	0.082	7	1	0	-999	0
6878086	14.029	1	17	5955.0	160.0	178.0	4.520	0.039	0.221	0.999	0.119	0.132	-999	2	-999	-999	1
6878167	14.657	1	17	6011.7	138.3	136.4	3.757	0.066	0.053	1.407	0.182	0.087	1	1	0	-1	0
6878173	14.353	1	17	6177.1	133.8	126.4	4.198	0.036	0.046	1.202	0.065	0.087	-999	1	0	-999	0
6878176	13.529	1	17	6146.1	119.0	125.1	3.889	0.036	0.051	1.425	0.085	0.138	6	1	0	-999	0
6878178	15.609	4	17	5828.9	118.9	114.6	4.147	0.060	0.065	1.073	0.096	0.086	-999	1	0	-999	0
6878191	15.058	4	17	5155.7	135.4	122.5	3.813	0.049	0.058	1.028	0.085	0.099	0	1	0	-999	0
6878213	14.651	1	17	6396.3	133.5	128.1	4.019	0.047	0.048	1.388	0.076	0.077	-999	1	0	-999	0
6878240	15.996	2	17	5149.8	122.4	119.2	4.524	0.059	0.080	0.804	0.051	0.050	0	1	-999	0	0
6878247	15.774	4	17	5959.1	125.5	117.4	4.248	0.068	0.067	1.086	0.080	0.084	-999	1	0	-999	0
6878262	15.486	1	17	5867.5	118.1	112.9	4.171	0.057	0.060	1.081	0.089	0.087	-999	1	0	-999	0
6878290	15.912	1	17	5940.7	114.9	110.7	4.432	0.041	0.054	1.017	0.060	0.068	-999	1	0	-999	0
6878295	15.426	1	17	5601.7	128.1	121.9	4.097	0.061	0.059	0.990	0.080	0.073	-999	1	0	-999	0
6878392	15.845	1	17	5691.1	123.5	121.3	4.112	0.072	0.075	1.022	0.091	0.079	-999	1	0	-999	0
6878408	15.975	4	17	5622.0	118.2	115.0	4.404	0.061	0.069	0.938	0.069	0.070	-999	1	0	1	0
6878512	15.436	1	17	5776.9	119.8	117.4	4.180	0.056	0.059	1.033	0.090	0.081	-999	1	0	-999	0
6878517	15.597	1	17	5941.7	120.1	116.4	4.358	0.058	0.065	1.045	0.071	0.077	-999	1	0	-999	0
6878529	15.146	1	17	6349.2	131.6	131.7	4.096	0.055	0.055	1.320	0.069	0.075	-999	1	0	-999	0
6878543	13.674	1	17	6354.8	125.8	118.0	3.910	0.049	0.051	1.489	0.082	0.104	-999	1	0	-999	0
6878566	15.095	1	17	6390.1	132.8	130.1	4.016	0.052	0.053	1.386	0.082	0.083	-999	1	0	-999	0
6878641	12.191	0	17	4917.8	71.3	68.1	4.464	0.020	0.018	0.805	0.020	0.018	2	1	-999	-999	0
6878643	15.888	2	17	5126.0	97.7	91.8	4.605	0.022	0.030	0.755	0.037	0.044	7	1	0	-999	0
6878722	14.829	1	17	5871.8	126.4	124.8	4.043	0.057	0.056	1.135	0.123	0.086	-999	1	0	-999	0
6878732	14.01	1	17	6074.8	130.2	120.8	3.844	0.053	0.050	1.365	0.164	0.088	-999	1	0	-999	0
6878803	14.877	1	17	5161.7	117.7	140.3	4.591	0.046	0.049	0.765	0.064	0.075	1	1	-999	-999	0
6878832	15.111	1	17	5971.9	112.4	105.2	4.480	0.023	0.032	0.988	0.041	0.054	-999	1	0	-999	0
6878899	15.411	1	17	6155.5	133.9	123.0	4.278	0.053	0.054	1.152	0.075	0.084	-999	1	0	-999	0
6878955	15.745	4	17	5688.1	116.3	111.8	4.394	0.059	0.065	0.958	0.070	0.072	-999	1	0	-999	0
6878972	15.884	4	17	6019.5	119.3	116.2	4.156	0.080	0.075	1.152	0.087	0.094	-999	1	0	-999	0
6878998	15.314	14	15	6728.2	138.0	130.0	4.300	0.025	0.031	1.316	0.046	0.049	5	1	0	-999	0
6879017	15.783	1	17	5499.0	111.9	109.7	4.466	0.047	0.058	0.903	0.059	0.065	-999	1	0	-999	0
6879027	13.187	0	17	6372.4	118.6	116.3	4.315	0.026	0.027	1.236	0.049	0.059	-999	1	0	-999	0
6879087	14.794	1	17	6317.6	127.6	126.3	4.297	0.037	0.045	1.205	0.064	0.075	-999	1	0	-999	0
6879140	15.576	2	17	5710.4	129.2	125.3	4.007	0.071	0.060	1.080	0.091	0.078	-999	1	0	-999	0
6879161	14.873	1	17	6091.2	125.7	118.7	4.196	0.041	0.049	1.169	0.068	0.090	-999	1	0	-999	0
6879183	15.529	2	17	5757.0	123.5	120.4	4.061	0.070	0.069	1.074	0.106	0.081	-999	1	0	1	0
6879276	14.42	1	17	6160.8	136.8	122.7	4.114	0.040	0.040	1.249	0.063	0.095	-999	1	0	-999	0
6879345	15.335	1	17	5501.9	101.0	95.7	4.542	0.024	0.036	0.875	0.038	0.053	-999	1	0	-999	0
6879350	15.185	1	17	5938.3	126.2	117.3	4.192	0.048	0.053	1.105	0.080	0.088	-999	1	0	-999	0
6879352	14.714	1	17	5820.9	129.4	127.2	4.032	0.060	0.049	1.113	0.128	0.080	-999	1	0	-999	0
6879389	15.139	4	17	5862.0	121.4	120.6	4.111	0.050	0.059	1.105	0.103	0.088	-999	1	0	-999	0
6879508	14.931	14	15	6220.4	117.5	112.1	4.394	0.026	0.037	1.114	0.048	0.064	-999	1	0	-999	0
6879643	15.505	4	17	5928.7	112.1	109.2	4.411	0.039	0.050	1.028	0.060	0.072	-999	1	0	-999	0
6879767	14.898	1	17	6260.6	127.2	124.4	4.301	0.042	0.045	1.181	0.065	0.077	1	1	0	-999	0
6879772	15.518	1	17	6252.4	140.9	133.0	4.227	0.062	0.066	1.214	0.071	0.085	-999	1	0	-999	0
6879930	15.164	4	17	5505.1	133.7	128.2	3.931	0.052	0.052	1.056	0.072	0.074	0	1	0	-999	0
6880002	15.478	1	17	6117.0	135.1	121.6	4.190	0.061	0.062	1.181	0.072	0.091	-999	1	0	-999	0
6880043	14.46	1	17	4904.0	94.4	85.3	4.583	0.023	0.029	0.764	0.034	0.042	1	1	0	-999	0
6880046	14.933	1	17	6553.2	132.9	139.1	4.098	0.057	0.057	1.379	0.077	0.068	-999	1	0	-999	0
6880053	14.058	10	10	6342.9	134.1	136.4	4.157	0.034	0.040	1.286	0.060	0.072	-999	1	0	-999	0
6880069	15.728	1	17	6015.1	126.3	120.7	4.237	0.079	0.077	1.113	0.082	0.087	-999	1	0	-999	0
6880074	14.08	10	10	6382.2	126.6	116.3	3.802	0.077	0.076	1.596	0.120	0.143	-999	1	0	-999	0
6880090	15.837	4	17	5745.6	133.9	128.4	3.949	0.086	0.077	1.134	0.097	0.088	-999	1	0	-999	0
6880116	12.586	0	17	6612.4	152.4	150.2	3.927	0.265	0.254	1.539	0.322	0.218	-999	1	-999	-999	0
6880123	13.683	1	17	6716.9	144.1	140.4	3.948	0.202	0.176	1.489	0.201	0.157	-999	2	-999	-1	0
6880136	15.436	1	17	6102.9	122.9	122.1	4.274	0.059	0.063	1.133	0.074	0.082	-999	1	0	-999	0
6880177	15.23	1	17	6226.7	122.8	120.7	3.842	0.066	0.070	1.488	0.119	0.148	-999	1	0	-999	0
6880211	14.941	1	17	6101.1	127.6	117.9	4.185	0.047	0.051	1.179	0.069	0.090	-999	1	0	-999	0
6880242	15.657	1	17	5671.8	128.9	121.9	4.295	0.057	0.059	0.962	0.077	0.073	-999	1	0	-999	0
6880295	15.505	1	17	5259.8	104.3	98.0	4.563	0.025	0.038	0.822	0.040	0.052	0	1	0	-999	0
6880302	15.858	4	17	5476.8	140.0	134.5	3.740	0.084	0.083	1.254	0.125	0.124	-999	1	0	-999	0
6880321	15.29	4	17	5986.6	128.2	125.0	4.198	0.146	0.150	1.117	0.115	0.105	-999	1	-999	-999	0
6880436	15.946	4	17	5742.9	121.8	116.1	4.321	0.093	0.095	0.984	0.077	0.076	-999	1	0	-999	0
6880471	15.037	4	17	6394.6	130.6	131.3	4.260	0.047	0.046	1.249	0.063	0.070	-999	1	0	-999	0
6880486	15.907	1	17	5861.8	113.4	107.3	4.507	0.031	0.038	0.940	0.051	0.055	-999	1	0	-999	0
6880506	15.478	1	17	5743.6	108.9	104.7	4.496	0.029	0.041	0.942	0.048	0.058	-999	1	0	-999	0
6880508	14.469	1	17	5111.8	106.2	95.6	4.528	0.033	0.035	0.820	0.047	0.050	1	1	0	-999	0
6880531	15.384	1	17	6079.4	130.8	112.4	4.133	0.061	0.060	1.198	0.076	0.096	-999	1	0	-1	0
6880608	15.425	1	17	6352.9	125.6	121.7	4.356	0.038	0.048	1.172	0.061	0.069	-999	1	0	-999	0
6880715	14.877	1	17	5333.2	135.7	128.5	3.685	0.068	0.075	1.291	0.113	0.129	0	1	0	-999	0
6880727	14.576	1	17	6141.0	195.0	195.0	3.920	0.464	0.145	1.117	0.179	0.218	3	2	-999	-999	1
6880778	13.578	0	17	5214.6	93.8	89.1	4.569	0.023	0.033	0.810	0.033	0.046	0	1	0	-999	0
6880906	15.102	1	17	5747.1	132.4	125.3	4.248	0.049	0.050	0.998	0.083	0.079	8	1	0	-999	0
6880941	15.652	4	17	5527.1	119.8	115.8	4.396	0.062	0.062	0.911	0.069	0.066	-999	1	0	-999	0
6880950	15.821	4	17	5410.7	127.5	109.6	4.367	0.060	0.053	0.881	0.067	0.053	0	1	0	-999	0
6881099	14.59	1	17	5569.6	102.5	98.2	4.520	0.024	0.037	0.903	0.040	0.055	-999	1	0	-999	0
6881110	14.066	1	17	6082.5	122.2	116.5	4.013	0.037	0.053	1.288	0.072	0.122	-999	1	0	-999	0
6881145	14.63	1	17	5940.1	112.6	107.0	4.462	0.024	0.035	1.004	0.043	0.060	-999	1	0	-999	0
6881158	15.799	2	16	6003.6	123.1	119.1	4.325	0.062	0.066	1.077	0.074	0.080	-999	1	0	-999	0
6881208	15.501	2	16	6087.8	125.9	122.2	4.347	0.047	0.056	1.100	0.067	0.078	-999	1	0	-999	0
6881332	14.17	1	17	6346.3	119.6	114.3	4.373	0.022	0.032	1.164	0.042	0.060	-999	1	0	-999	0
6881353	11.763	0	17	6326.5	124.1	110.8	3.888	0.028	0.043	1.497	0.070	0.141	-999	1	0	-999	0
6881363	15.227	4	17	6192.3	127.8	123.2	4.319	0.044	0.051	1.148	0.065	0.078	-999	1	0	-999	0
6881468	13.761	1	17	6180.1	127.0	119.1	3.913	0.033	0.037	1.525	0.064	0.087	-999	1	0	-999	0
6881503	13.649	1	17	6250.1	120.2	122.0	3.822	0.034	0.044	1.591	0.068	0.147	-999	1	0	-999	0
6881599	15.035	4	16	5838.0	175.0	193.0	4.376	0.158	0.193	0.862	0.119	0.079	-999	2	-999	-999	1
6881681	15.178	3	16	5778.7	117.4	114.5	4.418	0.041	0.051	0.984	0.064	0.074	-999	1	0	-999	0
6881709	14.576	1	17	6232.1	136.1	127.7	4.054	0.037	0.042	1.312	0.066	0.099	3	1	0	-999	0
6881730	15.726	1	17	6157.1	139.0	123.4	4.032	0.042	0.049	1.302	0.072	0.117	2	1	0	-999	0
6881768	14.854	1	17	5588.0	111.4	110.6	4.405	0.047	0.050	0.928	0.071	0.070	-999	1	0	-999	0
6881829	15.454	1	17	6323.6	152.7	145.9	4.132	0.062	0.062	1.293	0.069	0.081	1	1	0	-999	0
6881946	15.302	1	17	6404.0	156.2	149.4	4.144	0.055	0.057	1.311	0.068	0.071	-999	1	0	-999	0
6887321	13.869	1	17	5799.0	96.5	95.3	4.450	0.021	0.032	1.047	0.041	0.056	-999	1	0	-1	0
6887544	15.898	2	17	5449.9	162.1	128.6	4.494	0.039	0.046	0.891	0.060	0.065	-999	1	0	-999	0
6887854	13.013	0	17	6535.0	175.0	214.0	3.924	0.390	0.130	1.297	0.205	0.251	1	2	-999	-999	1
6887909	13.349	0	17	5655.8	215.7	365.4	3.860	0.115	0.175	1.317	0.292	0.274	0	1	-999	-999	0
6887988	13.899	1	17	5835.2	344.7	200.5	4.239	0.234	0.235	0.923	0.232	0.098	-999	1	-999	-999	0
6888019	15.699	2	17	6415.9	145.5	138.5	4.078	0.081	0.078	1.349	0.085	0.080	-999	1	0	-999	0
6888194	13.298	0	17	6430.4	130.5	117.1	3.688	0.026	0.036	1.808	0.063	0.137	-999	1	0	-999	0
6888279	14.389	1	17	6034.2	119.3	110.5	4.130	0.036	0.044	1.186	0.067	0.098	-999	1	0	-999	0
6888297	11.372	0	1	4111.3	88.5	82.9	1.725	0.122	0.110	1.169	0.357	0.231	2	2	0	-999	0
6888319	15.34	1	17	6801.6	149.5	140.7	4.035	0.078	0.078	1.497	0.101	0.094	-999	2	0	-999	0
6888403	15.93	4	17	5753.2	118.1	115.4	4.472	0.039	0.052	0.955	0.057	0.064	-999	1	0	-999	0
6888432	14.814	1	17	6453.5	133.4	134.8	4.298	0.032	0.042	1.252	0.057	0.068	-999	1	0	-999	0
6888440	15.311	4	17	5834.0	116.6	110.4	4.497	0.024	0.034	0.955	0.043	0.055	-999	1	0	-999	0
6888442	14.414	1	17	6517.2	133.5	125.0	4.337	0.023	0.029	1.240	0.043	0.055	-999	1	0	-999	0
6888555	13.749	1	17	6620.4	139.3	135.1	4.374	0.034	0.041	1.040	0.054	0.067	-999	1	0	-999	0
6888616	15.514	4	17	5887.3	127.0	119.7	4.152	0.062	0.063	1.098	0.095	0.090	-999	1	0	-999	0
6888622	15.4	4	17	5487.0	137.6	134.0	3.882	0.059	0.060	1.093	0.084	0.085	1	1	0	-999	0
6888627	15.244	1	17	5286.1	98.2	92.2	4.564	0.024	0.036	0.824	0.039	0.053	-999	1	0	-999	0
6888663	14.983	1	17	6001.8	161.1	161.1	4.372	0.078	0.107	1.058	0.100	0.095	-999	1	-999	-999	0
6888710	15.824	2	17	5229.6	103.7	98.0	4.567	0.026	0.038	0.812	0.042	0.052	0	1	0	-999	0
6888730	14.187	1	17	5945.6	134.3	136.7	3.930	0.056	0.043	1.227	0.149	0.081	-999	1	0	-999	0
6888828	15.824	2	17	4693.3	90.0	83.2	4.603	0.022	0.026	0.722	0.033	0.033	7	1	0	-999	0
6888902	14.182	14	15	6570.6	170.5	212.8	4.142	0.192	0.283	1.348	0.240	0.183	-999	1	-999	-999	0
6888907	11.548	0	17	5880.9	111.9	106.9	4.259	0.039	0.041	0.994	0.072	0.069	-999	1	0	-999	0
6888969	15.447	4	17	6050.7	122.4	120.0	4.293	0.057	0.058	1.104	0.074	0.081	-999	1	0	-999	0
6888985	15.382	1	17	5168.8	100.3	94.2	4.566	0.025	0.036	0.808	0.038	0.051	0	1	0	-999	0
6889060	13.855	1	17	5873.2	139.6	129.6	3.714	0.033	0.031	1.348	0.063	0.057	-999	1	0	-999	0
6889430	15.462	1	17	6300.3	128.8	123.4	4.326	0.040	0.050	1.181	0.062	0.073	-999	1	0	-999	0
6889467	14.302	1	17	6210.3	117.3	116.6	4.373	0.026	0.037	1.131	0.050	0.071	1	1	0	-999	0
6889495	14.957	1	17	5813.1	111.8	109.3	4.447	0.031	0.043	0.987	0.054	0.069	-999	1	0	-999	0
6889643	14.802	1	17	5868.0	158.0	194.0	4.530	0.037	0.213	0.987	0.120	0.132	-999	2	-999	-999	1
6889764	9.148	0	17	5869.2	108.5	109.1	4.067	0.048	0.044	1.123	0.116	0.083	11	1	0	-999	0
6890040	13.716	0	17	5615.1	133.1	133.3	3.771	0.033	0.034	1.089	0.062	0.057	2	1	0	-999	0
6890121	14.855	1	17	6112.5	118.1	111.6	4.464	0.020	0.028	1.023	0.037	0.051	-999	1	0	-999	0
6890147	14.066	1	17	6353.4	139.4	143.5	4.166	0.035	0.038	1.283	0.061	0.069	-999	1	0	-999	0
6890298	13.169	0	17	6266.1	126.0	119.2	3.902	0.028	0.030	1.591	0.060	0.075	1	1	0	-999	0
6890302	14.899	1	17	6338.9	135.8	134.3	4.286	0.037	0.046	1.219	0.066	0.077	-999	1	0	-999	0
6890335	14.748	1	17	6183.8	122.7	117.4	4.333	0.034	0.044	1.142	0.063	0.078	-999	1	0	-999	0
6890475	15.166	1	17	5812.3	109.9	106.6	4.470	0.027	0.040	0.975	0.047	0.063	-999	1	0	-999	0
6890579	14.549	1	17	6008.3	112.1	106.0	4.434	0.024	0.036	1.040	0.045	0.065	-999	1	0	-999	0
6890596	15.179	1	17	5897.8	117.0	105.8	4.515	0.019	0.028	0.941	0.035	0.047	-999	1	0	-999	0
6890618	14.636	1	17	5996.6	113.0	120.9	4.077	0.037	0.052	1.205	0.076	0.112	6	1	0	-1	0
6890653	13.745	1	17	5329.6	100.1	92.5	4.605	0.022	0.033	0.745	0.029	0.042	2	1	0	-999	0
6890700	14.026	10	10	6691.4	151.7	126.6	4.123	0.034	0.034	1.406	0.075	0.065	-999	1	0	-999	0
6890747	15.051	1	17	5719.7	131.9	129.7	4.052	0.059	0.049	1.058	0.109	0.078	0	1	0	-999	0
6890797	14.378	1	17	5931.6	118.4	120.1	4.114	0.078	0.083	1.135	0.102	0.097	-999	1	-999	-999	0
6890835	15.963	4	17	5602.4	127.6	122.2	4.318	0.062	0.060	0.936	0.075	0.070	-999	1	0	-999	0
6890875	15.679	2	17	5884.3	119.0	115.3	4.488	0.027	0.036	0.967	0.047	0.056	-999	1	0	-999	0
6891299	15.517	2	3	5945.9	122.0	120.2	4.364	0.048	0.055	1.046	0.070	0.078	-999	1	0	-999	0
6891468	13.525	0	17	5571.6	129.6	125.3	3.800	0.181	0.172	1.186	0.235	0.188	-999	1	-999	-999	0
6891512	12.611	0	17	6040.8	114.0	112.5	3.916	0.033	0.051	1.402	0.081	0.132	3	1	0	-1	0
6891513	15.579	4	17	6000.2	114.0	109.3	4.432	0.034	0.045	1.033	0.054	0.065	1	1	0	-1	0
6891621	14.003	10	10	6142.0	129.5	112.7	4.050	0.034	0.046	1.287	0.064	0.115	-999	1	0	-999	0
6891752	13.198	1	1	4810.7	106.9	105.3	2.548	0.137	0.114	1.697	0.697	0.384	2	2	0	-999	0
6921677	13.55	0	17	6274.5	137.6	120.1	4.123	0.032	0.035	1.281	0.056	0.065	-999	1	0	-999	0
6921732	15.508	1	17	5484.6	101.2	101.3	4.487	0.039	0.051	0.898	0.054	0.063	-999	1	0	-999	0
6921738	14.951	1	17	5496.5	97.6	95.6	4.514	0.027	0.038	0.899	0.042	0.053	-999	1	0	-999	0
6921799	15.68	1	17	6007.0	114.4	110.4	4.373	0.049	0.060	1.063	0.067	0.075	-999	1	0	-999	0
6921801	15.117	1	17	5218.2	122.3	111.5	3.702	0.051	0.063	1.220	0.100	0.125	0	1	0	-999	0
6921852	15.954	1	17	4370.8	86.5	80.5	4.592	0.026	0.022	0.704	0.028	0.028	0	1	0	-999	0
6921854	15.251	1	3	5666.8	116.7	110.9	4.217	0.051	0.052	0.975	0.077	0.073	-999	1	0	-999	0
6921861	15.601	1	17	5440.8	111.9	97.6	4.287	0.067	0.067	0.893	0.064	0.051	-999	1	0	-999	0
6921906	13.996	1	17	6073.1	117.1	116.7	4.328	0.036	0.042	1.101	0.071	0.078	-999	1	0	-999	0
6921913	15.074	1	17	5550.4	112.9	109.9	4.375	0.049	0.048	0.917	0.072	0.066	-999	1	0	-999	0
6921958	15.696	1	17	5071.9	98.1	93.5	4.598	0.034	0.037	0.703	0.037	0.033	0	1	0	-999	0
6921983	15.877	1	17	5019.9	97.2	88.6	4.567	0.028	0.035	0.787	0.040	0.046	0	1	0	-999	0
6921992	15.151	1	17	5717.4	105.8	103.2	4.444	0.037	0.047	0.963	0.059	0.070	-999	1	0	-999	0
6921997	13.943	2	17	6202.0	123.6	118.0	4.295	0.039	0.038	1.105	0.068	0.071	-999	1	0	-999	0
6921998	15.83	2	2	5383.9	108.1	102.1	4.467	0.050	0.054	0.876	0.060	0.060	0	1	0	-999	0
6922050	15.658	2	3	6141.3	120.5	117.2	4.280	0.057	0.061	1.145	0.070	0.081	-999	1	0	-999	0
6922071	15.309	1	3	5829.0	120.5	117.2	3.976	0.068	0.058	1.149	0.113	0.081	-999	1	0	-999	0
6922106	15.585	2	17	5742.8	118.0	112.2	4.300	0.058	0.058	0.986	0.076	0.075	-999	1	0	-999	0
6922121	14.723	1	17	5815.1	108.5	97.9	4.514	0.019	0.029	0.938	0.035	0.050	-999	1	0	-999	0
6922129	15.548	1	17	5411.3	102.7	101.7	4.513	0.034	0.046	0.877	0.048	0.060	0	1	0	-999	0
6922190	14.928	1	17	4724.2	70.2	75.3	4.502	0.022	0.022	0.785	0.021	0.019	1	1	-999	-999	0
6922198	15.872	4	17	5341.6	106.6	99.6	4.477	0.049	0.053	0.866	0.058	0.057	0	1	0	-999	0
6922204	12.343	0	17	6380.4	115.1	118.8	4.327	0.026	0.035	1.210	0.050	0.067	-999	1	0	-999	0
6922244	13.563	0	17	6365.3	139.8	131.9	4.160	0.029	0.035	1.264	0.054	0.062	-999	1	0	0	0
6922277	13.007	0	17	6049.1	125.5	120.5	3.893	0.060	0.051	1.237	0.118	0.072	-999	1	0	-999	0
6922309	15.172	1	3	5718.1	119.6	114.2	3.984	0.058	0.050	1.096	0.082	0.075	-999	1	0	-999	0
6922321	14.99	1	17	5608.0	102.8	101.6	4.462	0.036	0.046	0.932	0.058	0.066	-999	1	0	-999	0
6922382	13.173	0	17	6223.8	132.6	125.1	4.251	0.040	0.040	0.903	0.064	0.059	-999	1	0	-999	0
6922384	14.991	1	17	6007.2	114.9	112.6	4.337	0.044	0.048	1.075	0.072	0.078	-999	1	0	-999	0
6922389	14.067	1	17	5907.5	114.9	110.7	4.156	0.086	0.085	1.102	0.096	0.090	-999	1	-999	-999	0
6922487	14.79	1	17	5629.5	100.8	95.7	4.531	0.020	0.032	0.902	0.036	0.050	-999	1	0	-999	0
6922524	15.751	2	2	5521.1	119.5	113.0	4.017	0.069	0.064	0.998	0.074	0.073	0	1	0	-999	0
6922534	15.324	1	17	5848.0	112.9	109.6	4.189	0.051	0.055	1.064	0.084	0.084	-999	1	0	-999	0
6922576	15.133	1	17	5430.0	109.6	104.5	4.446	0.044	0.047	0.887	0.065	0.063	0	1	0	-999	0
6922611	15.134	1	17	5541.8	114.6	108.7	4.332	0.048	0.046	0.916	0.070	0.063	-999	1	0	-999	0
6922653	14.655	1	17	6033.8	118.2	116.9	3.941	0.051	0.052	1.271	0.135	0.085	-999	1	0	-999	0
6922692	14.981	0	17	6338.3	125.1	113.7	3.812	0.027	0.028	1.725	0.059	0.075	2	1	0	-999	0
6922707	14.598	1	17	5372.2	92.6	88.6	4.593	0.017	0.028	0.802	0.027	0.041	1	1	0	-999	0
6922713	15.512	2	3	5857.0	112.5	110.3	4.376	0.049	0.056	1.014	0.070	0.076	-999	1	0	-999	0
6922719	13.83	2	17	5370.0	204.0	185.0	4.534	0.068	0.102	0.787	0.104	0.070	0	2	-999	-999	1
6922724	15.38	1	3	5878.2	109.9	101.6	4.509	0.023	0.031	0.945	0.040	0.050	-999	1	0	-999	0
6922819	12.735	1	17	6370.1	127.8	124.2	4.329	0.037	0.039	1.040	0.066	0.067	-999	1	0	-999	0
6922945	13.605	0	17	5167.4	105.6	90.6	3.489	0.065	0.078	1.006	0.145	0.147	0	2	0	-999	0
6922969	14.693	1	17	5024.5	95.4	82.2	3.514	0.075	0.071	0.951	0.152	0.123	0	1	0	-999	0
6923118	13.461	0	17	5444.0	93.7	96.6	4.479	0.031	0.039	0.930	0.053	0.060	-999	1	0	-999	0
6923142	15.724	1	17	5275.2	87.9	76.9	4.345	0.040	0.037	0.860	0.043	0.031	0	1	0	-999	0
6923148	9.21	0	17	5714.4	107.6	102.6	4.238	0.041	0.042	0.987	0.075	0.073	-999	1	0	-999	0
6923160	14.506	1	17	5854.6	113.0	110.8	4.226	0.041	0.044	1.052	0.075	0.075	-999	1	0	-999	0
6923171	15.118	1	3	5527.4	112.9	106.1	4.312	0.047	0.046	0.913	0.068	0.062	-999	1	0	-999	0
6923186	13.683	1	17	6052.1	114.3	113.4	4.382	0.035	0.040	1.030	0.064	0.070	-999	1	0	-999	0
6923189	15.736	2	17	5397.3	115.1	107.6	4.093	0.059	0.057	0.917	0.063	0.059	-999	1	0	-999	0
6923298	14.86	1	17	5339.0	105.6	89.9	4.404	0.045	0.036	0.863	0.063	0.047	0	1	0	-999	0
6923301	14.34	1	17	6186.5	133.6	124.2	4.203	0.033	0.045	1.205	0.064	0.085	-999	1	0	-999	0
6923437	14.653	1	17	5860.7	114.1	110.6	4.324	0.044	0.045	1.024	0.076	0.077	-999	1	0	-999	0
6923537	15.638	2	3	5694.0	116.4	111.3	3.825	0.064	0.062	1.220	0.084	0.089	-999	1	0	-999	0
6923551	15.542	1	17	5539.9	97.0	93.4	4.529	0.027	0.040	0.890	0.043	0.054	-999	1	0	-999	0
6923552	15.502	1	17	5309.3	100.0	86.2	4.402	0.047	0.038	0.857	0.059	0.043	-999	1	0	-999	0
6923567	14.183	14	15	6037.8	112.3	111.2	4.180	0.040	0.043	1.155	0.071	0.089	-999	1	0	-999	0
6923599	13.869	0	17	5697.3	120.1	115.8	4.045	0.041	0.038	0.934	0.066	0.059	2	1	0	-999	0
6923605	15.726	1	17	4947.0	90.7	87.0	4.598	0.023	0.030	0.750	0.036	0.042	1	1	0	-999	0
6923660	15.221	1	17	5486.2	112.5	105.8	4.173	0.048	0.047	0.921	0.066	0.060	-999	1	0	-999	0
6923667	14.848	1	17	5628.3	117.0	113.9	3.899	0.042	0.043	1.128	0.068	0.071	-999	1	0	-999	0
6923680	14.847	1	17	5731.2	115.0	108.4	4.270	0.044	0.045	0.981	0.072	0.068	-999	1	0	-999	0
6923694	13.541	1	17	5995.2	119.7	113.6	4.253	0.047	0.051	1.099	0.074	0.082	-999	1	0	-999	0
6923698	15.206	1	3	4969.2	101.7	90.0	3.629	0.137	0.147	1.037	0.198	0.150	0	1	-999	-999	0
6923711	11.323	14	17	5051.2	71.0	64.8	2.841	0.045	0.071	2.114	0.178	0.133	2	2	0	-999	0
6923721	14.896	1	17	6067.0	114.5	117.1	4.265	0.039	0.046	1.123	0.072	0.081	-999	1	0	-999	0
6923725	13.077	0	17	6558.7	138.0	120.3	4.275	0.028	0.029	1.297	0.054	0.056	-999	1	0	-999	0
6923753	11.034	0	17	6711.0	141.5	134.5	3.783	0.029	0.030	1.807	0.078	0.085	-999	2	0	-999	0
6923824	15.251	1	3	5689.9	119.0	113.4	3.970	0.056	0.051	1.094	0.078	0.074	-999	1	0	-999	0
6923848	13.463	0	17	6216.4	115.6	122.7	4.079	0.030	0.042	1.229	0.055	0.098	-999	1	0	-999	0
6923885	13.191	0	17	6045.7	104.1	109.5	4.055	0.029	0.050	1.249	0.062	0.115	-999	1	0	-999	0
6923892	13.749	1	17	6204.0	172.0	194.0	4.301	0.136	0.204	1.058	0.183	0.122	-999	2	-999	-999	1
6923911	15.37	1	17	5503.9	111.6	103.5	4.331	0.050	0.047	0.905	0.068	0.060	-999	1	0	-999	0
6923970	13.599	0	17	5968.0	122.0	121.0	4.115	0.045	0.041	0.999	0.081	0.068	-999	1	0	-999	0
6924090	15.088	1	17	5583.9	122.1	119.1	3.898	0.044	0.046	1.113	0.070	0.072	-999	1	0	-999	0
6924114	13.419	0	17	4929.1	109.4	87.9	3.586	0.049	0.063	1.373	0.128	0.167	0	1	0	-999	0
6924158	14.424	1	17	6070.5	115.4	116.4	4.332	0.040	0.044	1.099	0.070	0.078	-999	1	0	-999	0
6924168	15.702	2	3	5881.3	118.0	114.1	4.298	0.062	0.062	1.038	0.077	0.079	-999	1	0	-999	0
6924203	14.931	1	17	5564.0	116.0	110.6	4.314	0.047	0.047	0.923	0.071	0.065	-999	1	0	0	0
6924244	14.683	1	17	5567.7	124.1	115.6	3.996	0.043	0.041	1.029	0.068	0.067	-999	1	0	-999	0
6924405	15.759	2	3	5616.7	127.4	122.2	4.084	0.068	0.066	1.002	0.081	0.075	-999	1	0	-999	0
6924424	14.763	14	17	5075.4	96.7	82.3	3.522	0.068	0.062	0.893	0.127	0.096	0	1	0	-999	0
6924484	13.694	1	17	5997.6	138.1	127.9	4.134	0.040	0.037	0.931	0.072	0.060	-999	1	0	-999	0
6924504	14.991	1	17	4863.5	100.0	84.6	3.559	0.064	0.076	1.344	0.136	0.171	0	1	0	-999	0
6924545	15.163	1	17	5104.8	126.9	113.4	3.739	0.053	0.069	1.084	0.108	0.127	0	1	0	-999	0
6924593	15.749	2	3	5695.7	123.4	122.8	4.066	0.072	0.069	1.044	0.092	0.079	-999	1	0	-999	0
6924609	16.004	2	2	5335.4	113.7	104.5	4.481	0.048	0.052	0.865	0.057	0.058	0	1	0	-999	0
6924776	15.551	2	3	5465.0	103.2	99.6	4.535	0.026	0.040	0.876	0.041	0.056	-999	1	0	-999	0
6924871	13.041	0	17	6347.0	131.0	138.6	4.234	0.029	0.036	1.239	0.055	0.067	-999	1	0	-999	0
6924881	13.86	0	17	6172.1	116.8	109.0	3.876	0.026	0.033	1.563	0.058	0.107	2	1	0	-999	0
6924908	13.767	1	17	5380.6	83.9	85.7	4.516	0.020	0.030	0.942	0.035	0.048	0	1	0	-999	0
6924959	15.725	2	3	5925.0	112.7	109.5	4.413	0.043	0.055	1.024	0.061	0.071	-999	1	0	-999	0
6924982	13.507	0	17	6436.3	136.3	135.8	4.325	0.042	0.041	0.914	0.068	0.061	-999	1	0	-999	0
6925011	15.196	1	17	5394.5	98.1	89.0	4.537	0.039	0.032	0.737	0.045	0.038	0	1	0	-999	0
6925058	15.525	2	17	5084.4	90.0	85.0	4.614	0.020	0.027	0.740	0.032	0.040	0	1	0	-999	0
6925118	15.672	1	17	4223.7	78.6	52.0	4.630	0.026	0.029	0.645	0.027	0.021	0	1	0	-999	0
6925263	15.604	1	17	5490.7	99.7	98.0	4.519	0.032	0.046	0.887	0.047	0.058	-999	1	0	-1	0
6925381	12.17	3	16	4736.4	85.2	78.4	4.596	0.022	0.015	0.676	0.029	0.019	2	1	0	-999	0
6927310	14.543	1	16	6116.6	122.8	116.6	4.231	0.152	0.217	1.151	0.141	0.112	-999	1	-999	-999	0
6927462	14.014	1	14	5613.6	117.6	111.7	3.965	0.038	0.036	1.047	0.065	0.060	-999	1	0	-999	0
6927556	13.077	0	16	6225.4	124.0	127.3	4.042	0.047	0.040	1.101	0.104	0.070	1	1	0	-999	0
6927575	15.86	2	16	5569.2	111.3	108.0	4.359	0.068	0.065	0.924	0.070	0.067	-999	1	0	-999	0
6927629	15.009	1	16	5930.6	113.1	113.3	4.125	0.052	0.059	1.134	0.090	0.093	3	1	0	-1	0
6927657	13.89	1	16	5860.6	123.1	113.0	4.331	0.043	0.041	0.839	0.062	0.051	-999	1	0	-999	0
6927661	15.756	1	16	5687.3	121.5	119.0	4.041	0.082	0.076	1.053	0.091	0.080	-999	1	0	-999	0
6927692	15.301	1	16	5873.4	118.5	115.6	4.115	0.148	0.156	1.104	0.120	0.103	-999	1	-999	-999	0
6927706	14.448	15	15	5792.3	111.2	129.4	3.926	0.055	0.048	1.301	0.141	0.069	-999	1	0	-999	0
6927724	15.104	1	16	5001.2	86.2	79.5	4.518	0.036	0.031	0.805	0.046	0.039	1	1	0	-999	0
6927798	14.416	1	16	5967.8	110.9	108.4	4.393	0.035	0.044	1.048	0.061	0.074	-999	1	0	-999	0
6927817	15.985	1	16	4706.4	91.7	85.1	4.589	0.026	0.029	0.735	0.037	0.035	0	1	0	-999	0
6927829	15.882	4	16	5306.6	110.1	98.9	4.452	0.056	0.053	0.858	0.060	0.051	0	1	0	-999	0
6927842	14.848	1	16	6019.5	122.4	118.0	4.263	0.046	0.050	1.105	0.074	0.082	-999	1	0	-999	0
6927861	13.831	2	16	6000.1	112.8	110.3	4.333	0.039	0.040	1.086	0.070	0.071	-999	1	0	-999	0
6927881	14.248	10	10	6225.9	124.8	114.9	4.309	0.039	0.040	1.165	0.064	0.076	-999	1	0	-999	0
6927910	15.576	1	16	5835.7	106.0	100.9	4.494	0.030	0.040	0.953	0.050	0.058	-999	1	0	-999	0
6927913	14.334	1	16	5929.9	108.4	114.8	4.046	0.046	0.054	1.166	0.112	0.088	-999	1	0	-999	0
6927949	14.972	1	16	5903.2	115.2	112.5	4.345	0.049	0.052	1.036	0.074	0.078	-999	1	0	-999	0
6927963	13.807	1	16	5910.8	118.8	109.0	4.222	0.036	0.038	1.190	0.056	0.076	1	1	0	-999	0
6927981	14.651	1	16	5671.7	115.1	108.6	4.259	0.047	0.048	0.967	0.074	0.072	-999	1	0	-999	0
6927996	15.647	1	16	5391.1	105.1	89.4	4.334	0.056	0.051	0.877	0.060	0.045	0	1	0	-999	0
6928054	15.634	2	16	4883.4	85.5	84.5	3.237	0.133	0.139	1.220	0.224	0.242	2	2	0	-999	0
6928066	14.956	1	16	6204.9	113.3	108.9	4.389	0.031	0.041	1.112	0.052	0.065	-999	1	0	-999	0
6928072	15.428	1	3	6339.7	121.7	122.5	4.318	0.048	0.058	1.195	0.067	0.074	-999	1	0	-999	0
6928167	10.926	0	1	4527.8	104.1	105.3	1.926	0.096	0.108	2.867	0.609	0.744	2	2	0	-999	0
6928169	15.04	4	16	5081.0	97.6	92.8	4.560	0.027	0.035	0.802	0.041	0.050	2	1	0	-999	0
6928253	14.18	1	16	5703.5	114.9	109.2	4.215	0.045	0.046	0.989	0.079	0.074	-999	1	0	-999	0
6928257	13.843	1	16	4879.3	83.7	78.1	4.565	0.028	0.021	0.732	0.038	0.030	2	1	0	-999	0
6928264	13.371	0	16	6223.8	125.0	114.6	4.127	0.034	0.041	1.169	0.060	0.088	-999	1	0	-999	0
6928270	14.512	1	16	5945.0	161.0	161.0	4.545	0.046	0.196	0.950	0.108	0.119	-999	2	-999	-999	1
6928284	14.49	1	16	5880.6	115.9	108.6	4.215	0.047	0.050	1.068	0.078	0.083	-999	1	0	-999	0
6928339	13.463	0	16	5920.9	122.0	117.4	4.097	0.041	0.038	0.927	0.066	0.056	-999	1	0	-999	0
6928371	15.841	2	3	5417.1	102.3	99.0	4.491	0.045	0.058	0.880	0.055	0.060	-999	1	0	-999	0
6928392	13.569	0	16	6392.5	132.9	127.6	4.179	0.033	0.039	1.201	0.052	0.072	-999	1	0	-999	0
6928405	15.006	1	16	5747.9	110.5	110.4	4.097	0.061	0.065	1.054	0.101	0.079	-999	1	0	-999	0
6928459	15.051	1	16	6099.2	118.5	118.1	4.276	0.055	0.057	1.131	0.072	0.082	-999	1	0	-999	0
6928512	12.896	1	16	6412.6	132.0	130.2	4.238	0.033	0.038	1.244	0.057	0.059	-999	1	0	-999	0
6928517	13.553	1	16	6407.8	125.7	128.5	3.875	0.041	0.050	1.408	0.093	0.123	-999	1	0	-999	0
6928524	15.469	1	16	5364.2	111.4	106.0	4.018	0.266	0.218	0.939	0.165	0.087	-999	1	-999	-999	0
6928532	15.51	1	16	5164.8	92.4	87.3	4.593	0.023	0.032	0.775	0.038	0.046	0	1	0	-999	0
6928537	14.891	1	16	5502.3	117.2	110.7	4.142	0.113	0.109	0.940	0.076	0.070	-999	1	-999	-999	0
6928551	15.843	2	16	5455.9	106.7	99.8	4.407	0.074	0.076	0.892	0.065	0.060	-999	1	0	-999	0
6928595	14.633	1	16	5848.8	110.4	105.3	4.149	0.046	0.052	1.083	0.090	0.085	-999	1	0	-999	0
6928649	15.956	2	16	5766.7	114.9	112.9	4.196	0.085	0.082	1.023	0.089	0.081	-999	1	0	-999	0
6928821	13.945	1	16	6183.7	133.2	123.6	3.809	0.051	0.040	1.291	0.094	0.059	-999	1	0	-999	0
6928830	16.019	6	6	4001.1	84.9	84.3	4.648	0.022	0.021	0.589	0.020	0.021	0	1	-999	-999	0
6928837	14.828	1	16	5621.5	114.4	109.6	4.443	0.077	0.121	0.925	0.071	0.069	-999	1	-999	-999	0
6928869	13.182	0	16	5954.3	107.1	108.3	4.338	0.035	0.037	1.136	0.063	0.070	-999	1	0	-999	0
6928930	16.818	2	2	4988.0	151.0	151.0	4.608	0.032	0.068	0.791	0.064	0.078	0	2	-999	-999	1
6928931	15.564	2	3	5617.8	106.7	102.5	4.465	0.041	0.053	0.931	0.058	0.064	-999	1	0	-999	0
6928938	15.783	2	3	5449.3	107.5	105.6	4.469	0.048	0.057	0.891	0.059	0.063	0	1	0	-999	0
6928949	13.676	1	16	5746.3	115.7	112.3	4.177	0.044	0.042	0.995	0.081	0.069	-999	1	0	-999	0
6928988	16.411	6	6	4326.1	80.3	75.4	4.624	0.022	0.022	0.670	0.028	0.025	0	1	0	-999	0
6929016	15.77	1	16	5817.8	115.2	111.8	4.160	0.067	0.070	1.061	0.094	0.085	-999	1	0	-1	0
6929019	13.633	1	16	5464.9	102.7	91.5	4.526	0.037	0.036	0.771	0.048	0.046	0	1	0	-999	0
6929057	15.27	1	16	5839.3	119.8	115.9	4.060	0.062	0.064	1.114	0.116	0.084	-999	1	0	-999	0
6929071	14.035	1	16	6172.5	118.4	112.9	3.981	0.033	0.046	1.370	0.065	0.119	-999	1	0	-999	0
6929105	15.611	1	3	5793.0	117.7	113.3	4.294	0.061	0.062	1.006	0.077	0.077	-999	1	0	-999	0
6929110	12.698	1	16	6224.1	126.3	112.8	3.993	0.031	0.033	1.439	0.064	0.071	-999	1	0	-999	0
6929127	13.387	1	16	5599.8	118.5	114.1	3.968	0.036	0.035	1.015	0.063	0.057	-999	1	0	-999	0
6929129	14.627	6	16	5698.0	111.7	106.7	4.431	0.046	0.056	0.958	0.064	0.070	2	1	0	-999	0
6929151	15.447	1	16	6142.1	122.6	116.9	4.242	0.060	0.060	1.162	0.071	0.084	-999	1	0	-999	0
6929168	14.458	1	16	5598.9	113.2	109.0	4.292	0.044	0.046	0.937	0.071	0.067	-999	1	0	-999	0
6929193	14.609	1	16	5580.5	108.7	106.9	4.411	0.045	0.048	0.927	0.070	0.070	0	1	0	-999	0
6929237	15.457	1	16	5855.6	119.2	115.1	4.027	0.076	0.075	1.138	0.112	0.088	-999	1	0	-999	0
6929249	15.738	1	16	4977.8	111.6	95.8	3.800	0.074	0.080	0.933	0.095	0.078	0	1	0	-999	0
6929258	15.525	4	16	6145.7	119.5	115.6	4.295	0.059	0.063	1.139	0.071	0.080	-999	1	0	-999	0
6929266	15.346	1	16	5871.3	121.1	119.5	3.944	0.073	0.064	1.188	0.114	0.084	-999	1	0	-999	0
6929274	13.981	1	16	6084.0	116.9	109.3	4.039	0.035	0.046	1.298	0.061	0.113	-999	1	0	-999	0
6929285	15.069	1	16	5415.1	99.9	99.4	4.527	0.029	0.043	0.873	0.044	0.058	-999	1	0	-1	0
6929289	15.176	1	16	5064.4	103.7	91.7	3.561	0.054	0.077	1.212	0.133	0.177	2	1	0	-999	0
6929291	15.449	1	16	5017.4	95.4	89.0	4.579	0.025	0.033	0.777	0.038	0.046	0	1	0	-999	0
6929332	13.855	1	16	6742.5	141.9	130.0	4.274	0.028	0.032	1.327	0.051	0.048	-999	1	0	-999	0
6929354	12.062	0	16	5679.2	107.5	104.9	4.147	0.044	0.040	1.011	0.082	0.068	-999	1	0	-999	0
6929366	14.177	1	16	6079.6	122.5	119.5	4.271	0.029	0.044	1.179	0.062	0.074	-999	1	0	-999	0
6929382	14.847	1	16	5014.2	90.4	84.2	4.570	0.025	0.032	0.786	0.038	0.046	0	1	0	-999	0
6929430	15.555	1	16	6000.1	113.0	109.3	4.398	0.042	0.053	1.051	0.062	0.071	-999	1	0	-999	0
6929463	15.721	2	3	6025.4	113.8	110.0	4.386	0.052	0.066	1.060	0.068	0.073	-999	1	0	-999	0
6929508	14.948	1	16	5798.9	112.3	110.1	4.361	0.048	0.051	0.997	0.074	0.076	-999	1	0	-999	0
6929576	15.593	1	16	4756.4	89.6	81.2	4.603	0.022	0.027	0.729	0.033	0.035	0	1	0	-999	0
6929590	15.636	2	16	6084.8	117.2	107.8	4.046	0.068	0.075	1.251	0.092	0.104	-999	1	0	-999	0
6929618	15.334	1	16	5401.6	120.0	116.0	3.913	0.048	0.050	1.033	0.070	0.073	0	1	0	-999	0
6929626	15.522	2	3	5654.4	113.1	109.0	4.310	0.056	0.056	0.953	0.074	0.070	-999	1	0	-999	0
6929627	15.554	2	3	5736.9	104.9	102.5	4.451	0.040	0.051	0.964	0.058	0.067	1	1	0	-999	0
6929657	15.528	2	3	5816.1	121.3	116.4	3.853	0.149	0.137	1.234	0.149	0.128	-999	1	-999	-999	0
6929668	13.139	0	16	5608.3	116.8	109.3	4.212	0.211	0.231	0.871	0.091	0.065	0	1	-999	-999	0
6929708	15.082	1	16	5845.2	107.0	105.0	4.423	0.036	0.047	1.002	0.059	0.072	-999	1	0	-999	0
6929734	15.443	1	16	5259.1	99.7	91.6	4.624	0.019	0.026	0.743	0.030	0.037	1	1	0	-999	0
6929746	15.969	2	2	5227.3	102.8	95.4	4.518	0.041	0.049	0.838	0.050	0.053	0	1	0	-999	0
6929778	14.976	1	16	5910.0	159.0	177.0	4.441	0.116	0.174	0.822	0.105	0.061	-999	2	-999	-999	1
6929799	13.922	1	16	6006.8	110.2	101.9	4.089	0.037	0.038	1.257	0.059	0.102	-999	1	0	-999	0
6929817	15.693	2	3	5628.2	112.6	108.9	4.328	0.061	0.060	0.943	0.073	0.069	-999	1	0	-999	0
6929818	15.581	2	16	5822.2	112.3	109.2	4.150	0.060	0.064	1.068	0.096	0.084	-999	1	0	-999	0
6929839	15.887	1	16	5771.7	120.2	113.5	3.868	0.086	0.080	1.206	0.099	0.095	-999	1	0	-999	0
6929868	13.249	1	16	6005.4	122.8	101.1	4.133	0.026	0.036	1.242	0.051	0.085	-999	1	0	-999	0
6929869	15.536	2	16	5304.6	91.0	78.5	4.329	0.041	0.038	0.865	0.045	0.033	3	1	1	-999	0
6929886	14.015	1	16	6010.3	122.4	113.3	4.243	0.038	0.043	1.110	0.073	0.082	-999	1	0	-999	0
6929941	15.729	1	16	5905.1	112.0	108.4	4.387	0.053	0.064	1.026	0.068	0.074	-999	1	0	-999	0
6930015	15.586	1	16	5225.6	98.6	87.3	4.458	0.048	0.041	0.842	0.057	0.045	-999	1	0	-999	0
6930016	14.969	1	16	6044.4	109.4	105.9	4.410	0.031	0.043	1.061	0.053	0.068	-999	1	0	-999	0
6931843	15.652	2	17	5784.3	108.1	105.1	4.386	0.057	0.064	0.989	0.069	0.074	-999	1	0	-999	0
6931980	14.886	1	17	5543.1	100.0	98.9	4.478	0.036	0.047	0.914	0.055	0.064	-999	1	0	-999	0
6932127	15.929	2	3	5790.0	114.9	110.9	4.076	0.087	0.094	1.085	0.104	0.088	-999	1	0	-999	0
6932156	14.305	15	15	5029.0	111.1	97.6	3.759	0.051	0.060	1.003	0.098	0.110	0	1	0	-999	0
6932163	15.376	1	17	5763.1	107.9	104.9	4.399	0.048	0.054	0.981	0.068	0.073	-999	1	0	-999	0
6932167	14.905	1	17	5465.7	118.0	110.4	3.885	0.043	0.045	1.085	0.070	0.072	-999	1	0	-999	0
6932227	13.766	1	17	6312.1	136.9	128.8	4.259	0.037	0.034	1.228	0.066	0.064	-999	1	0	-999	0
6932301	14.728	1	17	5730.5	112.0	108.2	4.180	0.046	0.048	1.012	0.086	0.076	-999	1	0	-999	0
6932349	14.627	1	17	5817.9	123.0	113.6	3.844	0.052	0.043	1.278	0.081	0.067	-999	1	0	-999	0
6932430	15.01	4	17	4949.2	100.7	87.0	3.679	0.064	0.069	1.005	0.129	0.123	0	1	0	-999	0
6932440	13.709	1	17	4938.0	101.8	89.3	3.647	0.066	0.067	1.020	0.140	0.134	0	1	0	-999	0
6932535	15.407	1	17	5686.0	102.6	96.6	4.550	0.021	0.029	0.881	0.037	0.043	-999	1	0	-999	0
6932566	13.366	1	17	5871.5	111.0	104.0	4.165	0.150	0.146	1.145	0.117	0.095	-999	1	-999	-999	0
6932608	15.796	2	2	5630.1	106.7	104.1	4.400	0.060	0.065	0.940	0.068	0.069	-999	1	0	-999	0
6932649	15.579	2	17	5463.5	101.8	95.1	4.382	0.093	0.097	0.895	0.064	0.059	-999	1	0	-999	0
6932670	15.269	1	17	5677.3	106.8	102.9	4.212	0.053	0.054	0.980	0.077	0.072	-999	1	0	-999	0
6932677	13.98	1	17	5969.1	117.9	114.9	3.853	0.060	0.041	1.292	0.167	0.072	-999	1	0	-999	0
6932782	12.246	0	17	5982.7	132.5	105.9	3.781	0.060	0.029	1.348	0.174	0.063	2	1	0	-999	0
6932857	14.119	1	17	5797.7	123.5	111.7	3.809	0.033	0.035	1.274	0.063	0.068	-999	1	0	-999	0
6932871	15.81	1	17	5431.6	107.0	97.1	4.384	0.060	0.054	0.885	0.066	0.056	-999	1	0	-999	0
6932879	15.79	1	17	4947.3	94.9	85.9	3.595	0.086	0.097	1.066	0.167	0.160	0	1	0	-999	0
6932912	15.042	1	17	5024.2	86.5	83.2	4.590	0.021	0.030	0.768	0.034	0.045	0	1	0	-999	0
6932924	15.953	10	10	5873.4	111.0	107.9	4.348	0.064	0.067	1.024	0.072	0.076	-999	1	0	-999	0
6932937	16.334	10	10	6305.0	198.0	242.0	4.258	0.180	0.180	0.998	0.157	0.114	-999	2	-999	-999	1
6932962	16.145	10	10	5650.2	114.8	110.6	3.874	0.103	0.095	1.153	0.111	0.104	-999	1	0	-999	0
6932971	15.602	10	10	6047.6	110.6	105.3	4.467	0.029	0.036	1.006	0.049	0.057	-999	1	0	-999	0
6933001	15.576	10	10	5980.2	112.6	112.3	3.964	0.080	0.079	1.238	0.119	0.099	-999	1	0	-999	0
6933006	15.926	10	10	5662.0	112.5	109.6	4.082	0.080	0.079	1.022	0.085	0.078	-999	1	0	-999	0
6933015	15.338	1	17	5703.8	110.5	109.3	4.161	0.056	0.057	1.007	0.086	0.076	-999	1	0	-999	0
6933060	15.228	1	17	5420.5	107.9	96.9	4.402	0.049	0.045	0.882	0.068	0.057	-999	1	0	-999	0
6933080	14.818	10	13	6122.0	121.3	108.8	4.087	0.048	0.051	1.250	0.068	0.101	-999	1	0	-999	0
6933089	14.948	10	10	6011.4	118.4	112.8	4.264	0.045	0.048	1.101	0.075	0.081	-999	1	0	-999	0
6933100	14.279	10	10	6114.7	119.0	105.9	4.051	0.036	0.049	1.275	0.065	0.113	-999	1	0	-999	0
6933104	14.553	1	17	5948.5	102.9	110.4	4.086	0.041	0.054	1.169	0.086	0.099	-999	1	0	-999	0
6933107	15.019	4	17	5838.8	111.6	109.3	4.241	0.048	0.050	1.038	0.078	0.079	-999	1	0	-999	0
6933121	15.271	1	17	5404.8	95.6	96.5	4.525	0.030	0.044	0.871	0.045	0.058	-999	1	0	-999	0
6933124	14.766	1	17	5789.4	101.5	98.1	4.463	0.028	0.040	0.975	0.049	0.065	-999	1	0	-999	0
6933132	15.458	1	17	5129.1	111.9	95.5	3.563	0.077	0.093	1.317	0.139	0.175	0	1	0	-999	0
6933162	15.319	10	10	6321.0	177.0	243.0	4.251	0.158	0.193	1.087	0.197	0.131	-999	2	-999	-999	1
6933177	13.953	1	17	5287.8	116.0	107.5	3.846	0.027	0.033	1.191	0.050	0.064	0	1	0	-999	0
6933228	15.733	2	17	5633.7	104.3	102.4	4.416	0.053	0.060	0.941	0.066	0.069	-999	1	0	-999	0
6933257	14.943	1	17	5381.2	101.6	86.4	4.345	0.042	0.035	0.874	0.059	0.044	1	1	0	-999	0
6933267	15.827	1	17	5656.3	112.2	107.7	4.301	0.065	0.065	0.956	0.074	0.071	-999	1	0	-999	0
6933291	15.293	1	17	5859.8	110.9	106.3	4.218	0.051	0.053	1.056	0.080	0.082	-999	1	0	-999	0
6933354	12.819	0	17	5958.2	115.9	117.4	4.215	0.031	0.035	1.226	0.050	0.070	-999	1	0	-999	0
6933365	13.908	1	17	5057.9	98.6	86.4	3.453	0.079	0.094	1.341	0.162	0.207	2	2	0	-999	0
6933388	15.151	4	17	5770.4	108.2	105.6	4.379	0.048	0.052	0.986	0.072	0.075	-999	1	0	-999	0
6933473	15.855	1	17	5100.4	93.9	85.7	4.502	0.043	0.039	0.818	0.049	0.043	0	1	0	-999	0
6933490	15.728	1	17	5557.9	106.7	105.2	4.404	0.057	0.059	0.920	0.068	0.067	-999	1	0	-999	0
6933491	15.592	1	17	5575.9	106.9	105.2	4.402	0.056	0.060	0.925	0.068	0.068	-999	1	0	-999	0
6933530	14.918	1	17	5599.9	95.7	93.8	4.487	0.031	0.042	0.925	0.050	0.062	1	1	0	-999	0
6933567	15.4	1	17	5209.8	98.8	90.3	4.511	0.039	0.041	0.838	0.051	0.053	0	1	0	0	0
6933587	14.33	1	17	5419.6	105.7	95.4	4.400	0.045	0.040	0.881	0.068	0.056	-999	1	0	-999	0
6933645	14.178	10	10	5987.0	114.2	108.9	4.358	0.067	0.080	1.058	0.073	0.076	1	1	-999	-999	0
6933735	15.928	1	17	4974.6	90.7	84.2	3.484	0.075	0.094	1.205	0.171	0.212	2	2	0	-999	0
6933760	14.938	1	17	5611.2	112.4	111.3	3.869	0.043	0.043	1.150	0.069	0.073	-999	1	0	-999	0
6933781	13.229	0	17	5469.7	110.6	103.7	3.874	0.034	0.035	0.884	0.051	0.051	20	1	0	-1	0
6933899	9.618	0	17	5789.8	112.4	106.7	4.020	0.055	0.037	1.097	0.120	0.068	1	1	0	-999	0
6933941	15.111	1	17	6065.0	189.0	210.0	4.427	0.072	0.203	1.018	0.153	0.126	-999	2	-999	-999	1
6934024	15.665	2	17	5435.6	105.0	99.6	4.442	0.052	0.054	0.888	0.064	0.062	-999	1	0	-999	0
6934092	14.538	1	17	5718.9	116.6	109.9	3.969	0.045	0.040	1.106	0.074	0.070	-999	1	0	-999	0
6934212	13.73	1	17	5358.4	95.0	88.3	4.581	0.028	0.034	0.752	0.036	0.045	1	1	0	-999	0
6934518	15.826	1	17	5028.1	91.6	85.1	4.569	0.027	0.035	0.787	0.040	0.046	0	1	0	-999	0
6934527	15.373	1	17	5335.0	99.7	94.3	4.482	0.043	0.046	0.866	0.058	0.058	-999	1	0	-999	0
6934587	15.634	0	17	5930.9	108.4	119.4	4.051	0.053	0.040	1.080	0.115	0.073	3	1	0	-1	0
6934627	14.453	1	17	5119.9	111.5	102.0	3.759	0.044	0.060	1.073	0.094	0.115	1	1	0	-999	0
6934634	15.942	4	17	5320.8	89.7	77.8	4.324	0.049	0.048	0.867	0.048	0.035	-999	1	0	-999	0
6934642	15.393	1	17	5621.1	109.3	104.5	4.207	0.052	0.052	0.960	0.074	0.069	-999	1	0	-999	0
6934650	15.628	1	17	5308.4	129.1	119.0	3.890	0.048	0.048	1.014	0.082	0.083	-999	1	0	-999	0
6934655	13.222	0	17	6310.3	126.3	126.8	4.119	0.031	0.034	1.273	0.054	0.067	-999	1	0	-999	0
6934766	15.956	4	17	4712.4	83.1	78.1	4.574	0.028	0.027	0.747	0.036	0.033	1	1	0	-999	0
6934793	15.757	2	2	5371.8	113.7	108.4	3.927	0.092	0.089	1.003	0.098	0.088	-999	1	0	-999	0
6934840	13.73	1	17	6705.0	161.0	222.0	4.188	0.170	0.187	1.283	0.183	0.224	1	2	-999	-999	1
6934874	15.127	1	17	5880.1	115.2	113.6	3.952	0.064	0.055	1.186	0.122	0.080	-999	1	0	-999	0
6934963	14.005	15	15	5383.1	120.0	113.1	3.793	0.036	0.038	1.030	0.065	0.065	-999	1	0	-999	0
6934986	14.895	1	17	5830.0	118.2	112.7	4.027	0.059	0.049	1.120	0.122	0.074	-999	1	0	1	0
6934999	15.74	4	17	5448.0	114.9	113.1	3.901	0.063	0.063	1.058	0.082	0.080	-999	1	0	-999	0
6935020	13.327	1	17	6223.0	173.0	217.0	4.319	0.096	0.144	1.104	0.147	0.133	-999	2	-999	-999	1
6935165	15.851	4	17	4951.1	85.9	81.5	3.186	0.155	0.167	1.378	0.234	0.252	0	2	-999	-999	0
6935171	13.119	0	17	5575.3	116.6	112.6	3.885	0.034	0.035	0.881	0.051	0.049	-999	1	0	-999	0
6935226	14.684	0	17	5148.0	170.0	139.0	3.861	0.700	0.300	1.008	0.224	0.204	2	2	-999	-999	1
6935284	15.971	4	17	5532.2	109.8	103.4	4.256	0.074	0.073	0.922	0.069	0.063	-999	1	0	-999	0
6935289	15.807	2	17	5497.4	111.9	106.1	4.035	0.075	0.069	0.978	0.073	0.072	7	1	0	-999	0
6935322	14.7	1	17	5121.8	116.1	106.2	3.893	0.045	0.050	0.937	0.067	0.073	-999	1	0	-999	0
6935353	15.071	1	17	5162.3	93.9	89.4	4.569	0.024	0.034	0.806	0.037	0.051	1	1	0	-999	0
6935397	14.684	4	17	4920.5	85.8	82.5	3.370	0.136	0.142	1.187	0.208	0.224	2	2	0	-999	0
6935415	12.494	0	17	5906.8	101.9	111.7	4.062	0.034	0.050	1.188	0.094	0.091	-999	1	0	-999	0
6935419	15.156	4	17	5687.5	103.0	99.6	4.443	0.041	0.050	0.954	0.060	0.069	-999	1	0	-999	0
6935515	14.524	1	17	5704.6	111.5	110.2	4.171	0.047	0.047	1.004	0.085	0.075	-999	1	0	-999	0
6935517	15.614	1	17	5253.0	102.1	95.4	4.530	0.034	0.044	0.841	0.046	0.055	0	1	0	-999	0
6935584	15.23	1	17	5237.4	74.9	66.7	4.276	0.036	0.036	0.873	0.028	0.022	1	1	1	-999	0
6935589	14.568	1	17	5876.9	112.3	112.9	4.080	0.046	0.054	1.125	0.110	0.086	-999	1	0	-999	0
6935614	15.726	1	17	5193.9	95.3	87.8	4.509	0.043	0.046	0.834	0.050	0.051	-999	1	0	-999	0
6935625	14.005	1	17	5974.6	113.6	114.9	3.985	0.052	0.044	1.202	0.128	0.073	-999	1	0	-999	0
6935679	15.701	4	17	5747.0	173.0	208.0	4.526	0.050	0.200	0.975	0.114	0.114	-999	2	-999	-999	1
6935765	15.866	1	17	4963.4	89.7	83.9	3.381	0.129	0.140	1.251	0.195	0.229	0	2	0	-999	0
6935797	15.009	1	17	5008.1	94.6	87.4	4.569	0.025	0.033	0.787	0.037	0.046	1	1	0	-999	0
6935807	15.138	1	17	5591.0	107.5	101.9	4.618	0.021	0.024	0.785	0.030	0.032	-999	1	0	-999	0
6935874	13.019	0	17	5782.9	121.3	113.3	3.827	0.036	0.030	1.277	0.061	0.059	-999	1	0	-999	0
6935878	9.619	0	17	6654.0	151.0	184.0	4.012	0.234	0.126	1.382	0.164	0.267	-999	2	-999	-999	1
6935925	10.965	10	17	3345.0	118.0	59.0	5.119	0.104	0.127	0.168	0.104	0.042	0	2	-999	-999	1
6935932	15.243	1	17	5719.8	116.4	110.2	3.955	0.067	0.060	1.116	0.084	0.078	-999	1	0	-999	0
6935963	15.617	2	17	5562.0	101.5	100.3	4.459	0.046	0.057	0.919	0.059	0.065	-999	1	0	-999	0
6935979	14.766	1	17	5788.5	122.7	113.0	4.037	0.061	0.049	1.096	0.124	0.078	-999	1	0	-999	0
6935991	15.272	1	17	5826.9	119.4	113.7	3.859	0.088	0.082	1.235	0.104	0.096	-999	1	0	-999	0
6936007	14.982	1	17	5796.4	103.2	100.9	4.444	0.034	0.045	0.983	0.056	0.068	-999	1	0	-999	0
6936025	14.67	1	17	5053.2	110.9	100.2	3.822	0.048	0.056	0.961	0.080	0.088	0	1	0	-999	0
6936038	14.277	1	17	5439.4	100.0	100.3	4.483	0.036	0.044	0.891	0.056	0.064	8	1	0	-999	0
6936045	13.94	1	17	6272.5	131.9	121.5	4.158	0.032	0.030	1.360	0.050	0.055	8	1	0	-999	0
6936046	15.021	1	17	4295.5	49.1	37.5	4.585	0.015	0.010	0.703	0.019	0.014	8	1	-999	-999	0
6936061	15.83	2	17	5518.3	112.9	105.7	4.296	0.065	0.064	0.912	0.069	0.061	-999	1	0	-999	0
6936075	15.512	2	17	5429.2	114.9	109.2	4.006	0.063	0.061	0.970	0.069	0.070	1	1	0	-999	0
6936104	13.378	1	17	6383.3	140.3	119.5	3.763	0.061	0.034	1.370	0.186	0.063	-999	1	0	-999	0
6936106	14.47	1	17	5602.7	104.6	104.1	4.423	0.042	0.047	0.933	0.068	0.070	6	1	0	-999	0
6936110	15.12	1	17	5642.6	110.1	107.8	4.387	0.049	0.051	0.945	0.072	0.071	-999	1	0	-999	0
6936261	13.993	1	17	5961.7	119.6	114.4	3.890	0.041	0.038	1.196	0.067	0.068	-999	1	0	-999	0
6936320	14.583	1	17	5159.8	94.5	90.8	4.565	0.024	0.034	0.810	0.036	0.051	0	1	0	-999	0
6936393	12.878	0	17	4911.7	91.2	85.9	3.500	0.061	0.086	1.231	0.161	0.203	2	2	0	-999	0
6936399	15.304	4	17	6012.6	114.6	109.7	4.140	0.056	0.054	1.164	0.077	0.095	1	1	0	-999	0
6936417	15.785	1	17	5711.1	121.7	117.8	3.999	0.080	0.068	1.085	0.092	0.080	-999	1	0	-999	0
6936423	15.9	2	17	5049.9	110.4	97.1	3.605	0.095	0.110	1.176	0.159	0.181	0	1	0	-999	0
6936446	15.119	1	17	5878.2	119.2	112.5	4.238	0.049	0.052	1.056	0.078	0.082	-999	1	0	-999	0
6936471	15.487	1	17	5271.7	97.2	88.9	4.605	0.019	0.029	0.771	0.031	0.041	-999	1	0	-999	0
6936772	14.095	1	17	5788.9	101.8	101.7	4.381	0.033	0.038	1.085	0.055	0.067	-999	1	0	-999	0
6936804	12.974	0	17	6328.9	140.5	117.2	4.131	0.034	0.035	1.322	0.056	0.056	-999	1	0	-999	0
6936825	14.648	14	15	6200.6	113.3	114.3	4.346	0.032	0.041	1.141	0.058	0.075	-999	1	0	-999	0
6936860	15.037	1	17	5831.5	112.1	109.3	4.225	0.048	0.050	1.041	0.080	0.080	-999	1	0	-999	0
6936879	15.827	1	17	5681.6	114.4	112.0	4.096	0.072	0.074	1.025	0.088	0.078	-999	1	0	-999	0
6936902	15.079	1	17	5770.2	103.0	96.6	4.511	0.022	0.033	0.935	0.039	0.052	-999	1	0	-999	0
6936909	15.934	1	17	5515.0	110.3	104.3	4.225	0.066	0.065	0.921	0.068	0.062	-999	1	0	0	0
6936935	13.556	1	17	5967.1	100.2	100.1	4.406	0.024	0.034	1.087	0.048	0.063	-999	1	0	-999	0
6936953	13.027	0	17	6071.1	142.4	130.7	4.006	0.028	0.045	1.318	0.065	0.130	-999	1	0	-999	0
6936977	15.603	1	17	5352.2	101.7	96.0	4.471	0.040	0.041	0.870	0.062	0.059	3	1	0	-1	0
6936992	15.007	4	17	5266.8	86.2	80.6	4.536	0.018	0.028	0.931	0.033	0.040	-999	3	1	-999	0
6937000	14.984	14	15	5866.4	115.3	114.6	4.029	0.074	0.074	1.142	0.113	0.089	5	1	0	-999	0
6937031	15.883	4	17	5721.2	102.9	99.5	4.515	0.030	0.040	0.919	0.049	0.054	-999	1	0	-999	0
6937062	15.868	1	17	5162.7	98.4	92.1	4.543	0.034	0.043	0.820	0.045	0.052	1	1	0	-999	0
6937080	14.215	1	17	5857.6	118.5	112.7	4.292	0.043	0.042	0.904	0.068	0.060	-999	1	0	-999	0
6937135	15.312	1	17	6043.2	114.9	104.3	4.137	0.053	0.054	1.182	0.073	0.094	-999	1	0	-999	0
6937152	15.179	1	17	5498.9	113.2	105.2	4.183	0.050	0.048	0.923	0.067	0.061	-999	1	0	-999	0
6937179	13.861	10	17	4627.0	166.0	166.0	4.595	0.052	0.028	0.688	0.070	0.057	0	2	-999	-999	1
6937209	15.768	4	17	5729.6	108.4	104.9	4.406	0.054	0.062	0.969	0.067	0.071	-999	1	0	-999	0
6937219	15.636	2	17	5468.3	111.0	102.1	4.381	0.057	0.052	0.894	0.069	0.060	-999	1	0	-999	0
6937223	15.508	2	17	5728.3	110.9	106.3	4.373	0.055	0.058	0.972	0.072	0.074	-999	1	0	-999	0
6937228	15.356	1	17	4667.7	80.3	77.3	4.565	0.027	0.021	0.747	0.035	0.028	1	1	0	-999	0
6937230	15.699	2	17	5349.3	115.0	111.5	4.013	0.327	0.274	0.936	0.224	0.092	-999	1	-999	-999	0
6937256	14.231	1	17	4816.1	82.7	76.1	4.564	0.027	0.026	0.764	0.038	0.037	1	1	0	-999	0
6937296	15.219	1	17	5107.5	92.4	84.3	4.505	0.039	0.035	0.820	0.050	0.044	0	1	0	-999	0
6937317	14.377	1	17	5680.8	114.8	114.7	4.071	0.057	0.050	1.033	0.087	0.074	-999	1	0	-999	0
6937327	15.875	2	17	5023.2	96.6	83.9	3.404	0.127	0.135	1.319	0.183	0.217	0	2	0	-999	0
6937369	11.761	0	17	6136.3	150.5	147.3	4.307	0.036	0.037	1.055	0.078	0.078	-999	1	0	-999	0
6937402	15.619	2	17	5545.1	121.1	114.2	3.910	0.060	0.060	1.087	0.078	0.079	-999	1	0	0	0
6937405	15.919	1	17	3955.9	85.1	85.8	4.661	0.013	0.013	0.576	0.012	0.014	1	1	0	-999	0
6937416	15.343	1	17	5645.4	96.6	93.4	4.522	0.024	0.035	0.908	0.041	0.052	1	1	0	-999	0
6937438	15.581	2	17	4950.7	97.3	88.9	3.552	0.088	0.099	1.109	0.173	0.183	0	1	0	-999	0
6937443	14.867	1	17	4925.4	90.0	86.2	3.441	0.082	0.097	1.159	0.189	0.213	0	2	0	-999	0
6937450	14.937	1	17	5215.8	122.3	113.4	3.753	0.045	0.057	1.144	0.091	0.110	0	1	0	-999	0
6937452	15.675	1	17	5892.7	108.0	102.8	4.477	0.031	0.041	0.977	0.050	0.060	-999	1	0	-999	0
6937458	15.226	1	17	5836.0	112.0	110.1	4.381	0.047	0.053	1.007	0.070	0.076	-999	1	0	-999	0
6937486	15.325	1	17	5785.1	116.8	112.4	4.298	0.053	0.054	1.001	0.076	0.076	-999	1	0	-999	0
6937516	14.283	1	17	5884.4	99.7	101.3	4.387	0.029	0.038	1.108	0.052	0.066	-999	1	0	-999	0
6937529	14.144	1	17	6091.6	117.0	115.2	4.203	0.033	0.044	1.165	0.067	0.087	-999	1	0	0	0
6937533	15.047	4	17	5353.2	96.5	80.4	4.241	0.039	0.034	0.881	0.049	0.035	-999	1	0	-999	0
6937537	15.039	1	17	5977.7	105.8	113.2	4.112	0.042	0.052	1.168	0.078	0.099	-999	1	0	-999	0
6937559	15.794	1	17	5600.6	106.1	106.7	4.526	0.029	0.040	0.896	0.047	0.056	-999	1	0	-999	0
6937573	13.53	1	17	5938.0	119.7	111.3	4.250	0.039	0.044	1.077	0.074	0.081	-999	1	0	-999	0
6937583	12.904	1	17	6365.4	132.6	127.1	4.023	0.071	0.068	1.370	0.091	0.090	-999	1	-999	-999	0
6937584	15.544	1	17	4935.0	87.2	83.9	3.340	0.108	0.117	1.239	0.198	0.233	0	2	0	-999	0
6937647	11.83	4	17	5377.7	99.3	86.2	4.349	0.060	0.055	0.874	0.059	0.045	2	1	0	-999	0
6937689	13.135	0	17	5982.3	104.6	102.4	4.418	0.027	0.037	1.045	0.051	0.070	-999	1	0	-999	0
6937692	14.856	1	17	6048.7	113.1	99.0	4.104	0.044	0.048	1.209	0.070	0.099	-999	1	0	0	0
6937732	15.205	1	17	5656.2	113.5	107.3	3.979	0.054	0.050	1.074	0.074	0.072	-999	1	0	-999	0
6937745	14.795	1	17	5135.7	87.8	77.7	4.481	0.039	0.031	0.825	0.053	0.041	-999	1	0	-999	0
6937795	14.481	1	17	5844.3	111.6	110.2	4.361	0.042	0.046	1.012	0.074	0.077	-999	1	0	-999	0
6937833	15.866	2	17	5184.2	116.0	108.1	3.731	0.070	0.080	1.140	0.125	0.130	-999	1	0	-999	0
6937845	15.07	1	17	5513.2	116.2	110.3	3.961	0.082	0.077	1.032	0.085	0.082	-999	1	0	-999	0
6937852	15.702	1	17	5091.2	109.7	91.3	3.467	0.107	0.119	1.356	0.166	0.200	0	2	0	-999	0
6937886	13.725	1	17	5533.2	92.5	91.8	4.501	0.021	0.030	0.953	0.039	0.051	-999	1	0	-999	0
6937911	14.155	10	10	6068.2	116.4	101.0	4.084	0.033	0.046	1.235	0.064	0.106	-999	1	0	-999	0
6937976	14.242	0	17	5058.9	87.0	83.8	3.307	0.084	0.095	1.100	0.208	0.203	2	2	0	-999	0
6938033	15.71	4	17	5351.2	99.8	95.0	4.509	0.038	0.048	0.865	0.051	0.058	-999	1	0	-999	0
6938073	15.527	2	3	4890.3	83.7	81.8	3.311	0.106	0.116	1.182	0.214	0.226	0	2	0	-999	0
6938082	15.292	1	17	5535.7	108.5	104.5	4.342	0.137	0.183	0.920	0.075	0.068	-999	1	-999	-999	0
6938111	14.475	1	17	5938.3	106.5	102.2	4.128	0.037	0.044	1.170	0.069	0.094	-999	1	0	-999	0
6938185	15.562	1	17	5511.1	114.2	108.2	4.078	0.065	0.063	0.963	0.071	0.068	-999	1	0	-999	0
6938245	13.186	0	17	5839.0	111.7	106.2	4.233	0.034	0.037	1.132	0.063	0.074	1	1	0	-999	0
6938261	15.224	1	17	5385.8	101.5	85.5	4.256	0.042	0.038	0.883	0.055	0.040	0	1	0	-999	0
6938293	14.836	0	17	4938.7	95.1	84.1	3.532	0.064	0.082	1.185	0.155	0.193	2	3	0	-999	0
6938299	15.206	1	17	5872.7	116.8	115.5	4.048	0.058	0.061	1.135	0.117	0.086	-999	1	0	-999	0
6938311	15.381	1	17	5882.0	110.8	110.5	4.122	0.051	0.059	1.111	0.098	0.088	-999	1	0	-999	0
6938333	15.777	1	17	5773.9	107.4	104.5	4.434	0.044	0.056	0.977	0.061	0.070	-999	1	0	-999	0
6938376	15.771	2	17	5713.5	114.7	111.1	3.985	0.083	0.072	1.094	0.091	0.082	-999	1	0	-999	0
6938393	15.13	1	17	5523.0	99.6	96.8	4.517	0.029	0.042	0.895	0.046	0.057	-999	1	0	-999	0
6938397	14.892	1	17	5615.9	114.6	109.6	4.136	0.051	0.048	0.980	0.077	0.070	-999	1	0	-999	0
6938519	14.05	10	10	6020.9	107.7	102.4	4.464	0.018	0.030	1.017	0.035	0.055	-999	1	0	-999	0
6938521	12.554	0	17	6261.1	131.1	127.5	3.900	0.050	0.035	1.232	0.128	0.062	-999	1	0	-999	0
6938530	15.257	1	17	5969.2	116.3	111.1	4.280	0.051	0.051	1.078	0.075	0.080	-999	1	0	-999	0
6938566	15.326	1	17	5924.1	111.5	109.7	4.351	0.048	0.052	1.042	0.072	0.077	-999	1	0	-999	0
6938587	14.859	14	15	5781.8	107.9	108.5	4.168	0.046	0.050	1.041	0.090	0.080	-999	1	0	-999	0
6938591	15.41	1	17	5703.5	113.6	113.6	3.847	0.057	0.056	1.201	0.077	0.082	-999	1	0	-999	0
6938673	15.715	2	17	4964.2	91.2	84.1	3.501	0.095	0.107	1.169	0.176	0.204	0	1	0	-999	0
6938679	14.751	1	17	6072.8	116.7	113.1	4.212	0.038	0.047	1.151	0.068	0.086	1	1	0	-999	0
6938726	15.28	1	17	5467.3	117.2	113.2	3.835	0.069	0.067	1.133	0.095	0.094	-999	1	0	-999	0
6938745	14.426	1	17	4993.8	90.8	82.5	3.460	0.069	0.091	1.257	0.165	0.217	0	2	0	-999	0
6938831	14.425	1	17	5302.9	114.0	106.0	4.031	0.065	0.063	0.914	0.063	0.058	1	1	0	-999	0
6938873	14.996	1	17	4993.7	76.4	69.0	4.452	0.024	0.018	0.817	0.029	0.020	0	1	0	-999	0
6938958	15.237	1	17	5755.6	104.6	101.9	4.397	0.046	0.052	0.980	0.069	0.074	-999	1	0	-999	0
6939027	15.481	1	17	5549.3	111.9	105.9	4.012	0.061	0.057	1.011	0.072	0.071	-999	1	0	-999	0
6939031	13.785	1	17	6193.4	119.0	112.1	3.974	0.036	0.049	1.363	0.071	0.125	-999	1	0	-999	0
6939062	14.902	1	17	5596.9	117.7	113.7	3.917	0.039	0.040	1.101	0.067	0.068	2	1	0	-999	0
6939066	13.54	0	17	5779.9	114.3	108.3	4.304	0.041	0.040	0.975	0.072	0.067	1	1	0	-999	0
6939080	15.994	4	17	5543.3	112.5	107.6	4.318	0.073	0.070	0.918	0.070	0.064	-999	1	0	-999	0
6939212	14.804	1	17	5841.0	109.5	108.4	4.122	0.046	0.052	1.090	0.100	0.084	-999	1	0	-999	0
6939229	11.996	0	17	5989.1	112.3	107.6	4.321	0.045	0.047	1.073	0.073	0.078	-999	1	0	-999	0
6939265	13.649	1	17	6343.6	133.8	128.5	4.272	0.036	0.037	1.227	0.067	0.074	-999	1	0	-999	0
6939281	15.871	1	17	5010.0	151.0	136.0	4.545	0.078	0.045	0.720	0.093	0.057	0	2	-999	-999	1
6939286	14.164	1	17	5550.1	103.0	103.3	4.430	0.041	0.046	0.919	0.068	0.069	-999	1	0	-999	0
6939304	15.691	2	3	4947.8	98.9	88.7	3.569	0.092	0.104	1.088	0.175	0.173	0	1	0	-999	0
6939363	15.724	2	17	4824.3	87.0	79.9	4.566	0.029	0.029	0.763	0.039	0.037	1	1	0	-999	0
6939586	14.351	1	17	6267.4	108.3	123.4	4.298	0.031	0.034	1.267	0.051	0.063	-999	1	0	-999	0
6939608	15.2	1	17	5531.3	95.6	92.4	4.561	0.021	0.031	0.856	0.036	0.045	-999	1	0	-999	0
6939612	15.555	4	17	6214.0	197.0	241.0	4.458	0.056	0.224	1.049	0.154	0.139	1	2	-999	-999	1
6939670	15.782	1	17	5491.5	116.0	113.6	3.699	0.045	0.048	1.331	0.080	0.092	3	1	0	-1	0
6939721	14.005	1	17	5773.6	107.4	106.4	4.117	0.048	0.047	1.058	0.104	0.079	-999	1	0	-999	0
6939767	15.809	2	2	5662.5	118.3	116.5	3.813	0.088	0.084	1.219	0.107	0.106	-999	1	0	-999	0
6939772	11.554	0	17	6944.6	153.9	147.3	4.113	0.032	0.033	1.519	0.081	0.073	10	2	0	-999	0
6939818	15.928	1	17	5088.3	92.4	86.3	4.543	0.037	0.044	0.807	0.046	0.048	0	1	0	-999	0
6939837	12.163	0	17	6074.7	113.4	106.1	4.052	0.038	0.046	1.154	0.100	0.079	8	1	0	-999	0
6939849	14.882	1	17	5856.8	134.5	121.5	3.885	0.054	0.047	1.222	0.105	0.081	-999	1	0	-999	0
6940022	14.535	1	17	6027.0	160.3	173.2	3.873	0.047	0.042	1.309	0.178	0.100	-999	1	0	-999	0
6940025	15.773	4	17	5091.1	98.8	92.9	4.480	0.052	0.047	0.819	0.046	0.039	0	1	0	-999	0
6940078	14.469	1	17	5886.1	110.6	109.3	4.371	0.042	0.046	1.025	0.072	0.077	-999	1	0	-999	0
6940118	15.63	2	3	5157.9	119.9	104.7	3.641	0.075	0.092	1.248	0.133	0.158	0	1	0	-999	0
6940151	15.066	1	17	5390.2	119.1	114.7	3.955	0.047	0.048	0.992	0.065	0.069	-999	1	0	-999	0
6940153	15.455	1	17	5138.0	130.9	125.3	3.801	0.049	0.059	1.032	0.105	0.116	0	1	0	-999	0
6940166	15.446	1	17	4939.4	85.0	82.1	3.341	0.077	0.098	1.252	0.191	0.233	2	2	0	-999	0
6940209	14.606	1	17	5585.5	105.1	102.4	4.363	0.047	0.047	0.927	0.072	0.067	-999	1	0	-999	0
6940245	15.838	4	17	5648.6	108.5	104.8	4.344	0.070	0.068	0.949	0.072	0.070	-999	1	0	-999	0
6940271	15.47	1	17	4991.5	91.4	83.4	4.561	0.029	0.034	0.788	0.040	0.045	1	1	0	-999	0
6940278	15.753	2	3	5916.1	115.1	108.1	4.251	0.073	0.072	1.067	0.081	0.082	-999	1	0	-999	0
6940288	15.305	1	17	5772.0	109.6	108.6	4.120	0.058	0.063	1.056	0.100	0.081	-999	1	0	-999	0
6940357	13.74	1	17	6065.5	123.6	113.9	4.233	0.041	0.037	1.184	0.062	0.076	-999	1	0	-999	0
6940444	15.659	1	17	5402.3	101.9	87.5	4.292	0.060	0.059	0.883	0.059	0.045	-999	1	0	-999	0
6940520	11.773	0	17	6832.1	143.9	142.4	4.002	0.031	0.029	1.393	0.066	0.058	-999	2	0	-999	0
6940529	15.212	1	17	5153.8	92.9	85.6	4.536	0.032	0.038	0.824	0.044	0.052	-999	1	0	-999	0
6940531	13.822	2	17	5697.3	106.3	104.2	4.503	0.033	0.040	0.857	0.049	0.054	-999	1	0	-999	0
6940575	12.628	1	17	6329.1	130.5	123.5	3.984	0.029	0.032	1.481	0.069	0.075	-999	1	0	-999	0
6940605	15.328	1	17	5355.8	104.0	99.0	4.524	0.030	0.042	0.865	0.046	0.059	-999	1	0	-999	0
6940640	15.992	2	17	5035.1	87.8	81.5	4.502	0.042	0.036	0.808	0.046	0.038	0	1	0	-999	0
6940643	15.995	4	17	4868.4	86.3	83.7	3.289	0.134	0.141	1.155	0.226	0.222	0	2	0	-999	0
6940725	16.751	3	5	4477.9	89.4	83.4	4.653	0.023	0.025	0.644	0.033	0.031	1	1	0	-999	0
6940726	14.695	1	17	5132.7	98.0	89.3	3.360	0.080	0.092	1.059	0.192	0.187	2	2	0	-999	0
6940757	13.732	1	17	6373.6	132.9	122.3	3.988	0.033	0.033	1.443	0.071	0.070	-999	1	0	-999	0
6940847	15.666	1	17	6053.8	116.8	114.6	4.341	0.052	0.058	1.090	0.068	0.078	0	1	0	-999	0
6940867	13.857	1	17	6180.6	124.2	120.2	4.256	0.038	0.037	1.182	0.066	0.074	-999	1	0	-999	0
6940922	15.455	3	16	5640.7	117.2	109.0	3.932	0.055	0.054	1.104	0.075	0.074	-999	1	0	-999	0
6940971	15.927	4	17	5308.5	101.4	88.8	4.408	0.055	0.048	0.858	0.059	0.044	-999	1	0	-999	0
6941075	15.254	1	17	5346.0	103.1	96.4	4.466	0.046	0.046	0.867	0.061	0.057	-999	1	0	-999	0
6941078	13.953	1	17	6036.0	111.6	110.8	4.379	0.035	0.040	1.043	0.063	0.069	-999	1	0	-999	0
6941084	15.301	1	17	5725.3	103.8	99.4	4.461	0.033	0.044	0.961	0.054	0.067	-999	1	0	0	0
6941229	14.714	1	17	6631.4	133.5	123.3	4.296	0.027	0.033	1.300	0.048	0.053	-999	1	0	-999	0
6941374	15.819	3	16	5487.9	109.9	106.8	4.431	0.054	0.057	0.901	0.065	0.065	-999	1	0	-999	0
6944852	14.942	1	17	5960.8	110.4	115.6	4.000	0.056	0.056	1.201	0.121	0.087	-999	1	0	-999	0
6944896	15.577	4	17	5793.4	107.2	105.6	4.422	0.044	0.055	0.986	0.063	0.072	0	1	0	-999	0
6944900	15.738	4	17	5395.7	119.6	114.8	3.927	0.137	0.126	1.008	0.132	0.102	1	1	0	-999	0
6945044	14.459	14	15	6210.9	124.2	113.7	4.019	0.039	0.046	1.330	0.068	0.111	-999	3	0	-999	0
6945081	13.556	1	17	4748.3	104.5	107.9	2.544	0.197	0.181	1.123	0.444	0.251	2	2	0	-999	0
6945104	15.655	4	17	5307.0	98.4	85.6	4.401	0.051	0.043	0.857	0.058	0.043	-999	1	0	-999	0
6945105	15.255	1	17	5390.4	108.4	98.9	4.129	0.048	0.048	0.904	0.060	0.052	-999	1	0	-999	0
6945166	13.49	1	17	6442.0	152.6	149.7	4.321	0.029	0.033	1.147	0.063	0.077	-999	1	0	-999	0
6945291	14.763	14	15	5982.4	121.2	120.1	4.340	0.041	0.045	1.066	0.074	0.081	-999	1	0	-999	0
6945319	14.604	1	17	5546.6	95.8	94.5	4.494	0.030	0.042	0.913	0.049	0.062	0	1	0	-999	0
6945328	14.059	1	17	5650.2	97.0	93.6	4.535	0.018	0.030	0.901	0.033	0.048	-999	1	0	-999	0
6945350	14.732	1	17	5739.6	110.7	105.6	4.362	0.046	0.047	0.977	0.075	0.074	-999	1	0	-999	0
6945362	11.31	0	17	6538.8	135.2	131.3	3.964	0.058	0.056	1.483	0.090	0.087	10	1	-999	-999	0
6945411	13.107	0	17	4869.7	84.4	83.6	3.216	0.079	0.102	1.217	0.220	0.242	2	2	0	-999	0
6945466	15.692	2	17	5928.1	110.4	104.1	4.487	0.029	0.037	0.971	0.048	0.056	0	1	0	-999	0
6945561	13.014	1	17	6342.1	115.8	112.1	4.394	0.017	0.028	1.142	0.035	0.055	-999	1	0	-999	0
6945577	15.425	1	17	5574.0	102.5	101.1	4.483	0.034	0.046	0.920	0.052	0.064	2	1	0	-999	0
6945590	13.288	0	17	6437.6	133.6	121.2	3.986	0.030	0.031	1.386	0.065	0.069	-999	1	0	-999	0
6945594	12.913	0	17	4550.0	137.0	123.0	4.552	0.064	0.020	0.748	0.043	0.048	2	2	0	-999	1
6945607	15.206	0	17	5152.6	100.8	86.3	3.460	0.068	0.077	0.980	0.151	0.143	2	2	0	-999	0
6945726	15.718	1	17	5747.8	111.7	107.8	4.373	0.058	0.062	0.979	0.072	0.074	-999	1	0	-999	0
6945737	15.613	2	17	4776.3	84.8	78.7	4.566	0.028	0.027	0.758	0.038	0.034	7	1	0	-999	0
6945786	15.738	1	17	4903.7	93.9	86.3	4.562	0.031	0.026	0.736	0.039	0.031	1	1	-999	1	0
6945789	15.61	4	17	5873.1	111.6	110.8	4.100	0.060	0.071	1.115	0.104	0.089	-999	1	0	-999	0
6945803	13.291	1	17	4662.1	74.5	68.9	4.588	0.023	0.021	0.725	0.033	0.029	2	1	0	-999	0
6945883	13.648	1	17	6680.4	138.8	130.8	4.148	0.034	0.033	1.385	0.074	0.061	-999	1	0	-999	0
6945892	15.682	1	17	5435.6	100.2	98.8	4.553	0.024	0.037	0.855	0.041	0.053	-999	1	0	-999	0
6945946	13.685	1	17	6104.7	105.3	103.0	4.373	0.021	0.035	1.161	0.047	0.061	-999	1	0	-999	0
6945977	12.738	0	17	5377.8	87.0	89.8	4.486	0.031	0.039	0.921	0.051	0.059	-999	1	0	-999	0
6946006	13.558	0	17	6550.4	112.7	129.7	4.313	0.021	0.029	1.282	0.040	0.048	-999	1	0	-999	0
6946052	15.492	1	17	5254.4	103.6	93.1	4.474	0.045	0.041	0.848	0.058	0.051	0	1	0	-999	0
6946058	14.428	1	17	5770.5	118.6	111.8	4.285	0.044	0.046	0.998	0.075	0.076	-999	1	0	-999	0
6946118	15.022	1	17	5724.5	113.2	113.3	4.066	0.059	0.052	1.055	0.101	0.076	-999	1	0	-999	0
6946136	15.865	4	17	5162.0	70.3	63.3	4.315	0.037	0.040	0.867	0.021	0.019	1	1	1	-999	0
6946139	15.933	4	17	5753.4	111.2	108.3	4.220	0.071	0.071	1.009	0.083	0.078	-999	1	0	-999	0
6946197	14.083	14	15	6078.2	119.6	118.8	4.244	0.040	0.042	1.134	0.071	0.081	-999	1	0	-999	0
6946199	15.383	4	17	6256.7	104.5	103.1	4.476	0.020	0.025	1.014	0.031	0.036	2	1	-999	1	0
6946280	14.067	10	10	5884.7	103.1	100.8	4.434	0.029	0.040	1.011	0.053	0.069	-999	1	0	-999	0
6946300	13.583	0	17	5803.5	133.4	115.3	3.760	0.037	0.030	1.380	0.070	0.060	-999	1	0	-999	0
6946465	13.929	1	17	6743.9	137.0	133.0	4.044	0.036	0.036	1.502	0.076	0.070	-999	3	0	-999	0
6946494	14.363	1	17	5990.4	114.8	112.5	4.343	0.039	0.044	1.067	0.073	0.078	-999	1	0	-999	0
6946502	15.847	4	17	5850.8	115.6	110.1	4.185	0.064	0.066	1.066	0.088	0.084	-999	1	0	-999	0
6946580	13.73	1	17	6183.9	119.5	117.8	4.037	0.032	0.048	1.236	0.062	0.105	-999	1	0	-999	0
6946678	14.703	1	17	6148.5	111.3	109.9	4.384	0.029	0.041	1.104	0.053	0.070	7	1	0	-999	0
6946708	14.401	1	17	5747.7	118.4	114.7	3.915	0.039	0.038	1.109	0.067	0.062	-999	1	0	1	0
6946732	15.103	4	17	5822.1	113.6	110.8	4.215	0.048	0.051	1.040	0.081	0.081	-999	1	0	-999	0
6946733	16.82	0	17	5261.3	134.8	116.3	3.470	0.040	0.056	1.507	0.097	0.137	2	2	0	-999	0
6946764	14.816	1	17	5579.9	118.4	115.5	3.851	0.041	0.040	1.158	0.068	0.072	1	1	0	-999	0
6946765	14.816	6	17	4813.0	173.0	173.0	4.601	0.054	0.036	0.677	0.080	0.051	0	2	-999	-999	1
6946943	15.502	1	17	6016.2	131.1	180.8	4.079	0.046	0.055	1.204	0.090	0.130	-999	1	0	-999	0
6946948	15.672	1	17	4373.8	74.2	68.2	4.606	0.022	0.018	0.692	0.027	0.023	1	1	0	-999	0
6947062	15.68	4	17	5385.0	105.9	101.5	4.476	0.046	0.052	0.876	0.058	0.060	-999	1	0	-1	0
6947151	12.356	0	17	5293.6	123.2	114.7	3.667	0.029	0.036	1.364	0.066	0.087	1	1	0	-999	0
6947164	14.928	1	17	5718.2	127.5	113.5	3.879	0.052	0.039	1.279	0.084	0.061	20	1	0	-1	0
6947225	13.334	0	17	5474.0	107.0	96.8	4.334	0.041	0.038	0.896	0.066	0.056	-999	1	0	-999	0
6947284	14.355	1	17	5857.8	109.0	108.3	4.400	0.037	0.045	1.012	0.066	0.076	-999	1	0	-999	0
6947300	15.828	4	17	6290.1	122.3	118.2	4.335	0.054	0.068	1.166	0.072	0.077	-999	1	0	-999	0
6947339	15.764	4	17	5007.8	95.9	86.7	3.495	0.107	0.119	1.229	0.172	0.207	0	2	0	-999	0
6947385	15.235	1	3	5877.1	117.5	113.9	4.207	0.185	0.224	1.067	0.139	0.102	-999	1	-999	-999	0
6947404	15.474	1	3	5876.8	112.9	111.7	4.125	0.059	0.066	1.105	0.098	0.088	-999	1	0	-999	0
6947459	13.988	2	17	3453.0	133.0	97.0	5.387	0.010	0.210	0.102	0.052	0.002	2	2	0	-999	1
6947591	15.371	1	17	5727.2	115.4	115.1	4.069	0.066	0.063	1.056	0.098	0.078	0	1	0	-999	0
6947604	15.529	4	17	5797.6	120.4	116.8	4.261	0.056	0.058	1.015	0.079	0.078	-999	1	0	-999	0
6947623	14.835	1	17	5267.9	99.0	92.3	4.516	0.034	0.042	0.850	0.049	0.057	1	1	-999	1	0
6947629	13.059	0	17	5560.2	109.2	104.9	4.302	0.040	0.041	0.945	0.066	0.063	2	1	0	-999	0
6947666	14.726	2	3	5826.7	116.3	113.0	4.268	0.062	0.063	1.025	0.079	0.079	3	1	0	-999	0
6947668	15.802	4	17	5329.5	101.8	94.8	4.561	0.027	0.039	0.830	0.044	0.054	-999	1	0	1	0
6947728	15.828	4	17	5683.9	112.0	107.0	4.391	0.065	0.072	0.957	0.069	0.071	-999	1	0	-999	0
6947734	15.683	4	17	5926.0	187.0	207.0	4.519	0.040	0.229	1.004	0.122	0.135	-999	2	-999	-999	1
6947741	14.227	10	10	6129.3	129.9	109.5	4.084	0.037	0.044	1.258	0.063	0.104	-999	1	0	-999	0
6947752	14.392	15	15	5287.2	124.0	116.6	3.669	0.043	0.056	1.310	0.089	0.116	-999	1	0	-999	0
6947761	15.997	1	17	5720.2	106.9	103.4	4.472	0.041	0.056	0.948	0.057	0.064	-999	1	0	-999	0
6947768	14.191	15	15	5503.7	121.1	120.7	3.936	0.035	0.038	1.050	0.067	0.069	-999	1	0	-999	0
6947798	13.757	1	17	5420.4	94.1	91.0	4.579	0.017	0.030	0.827	0.028	0.044	-999	1	0	-999	0
6947894	15.15	1	17	5584.6	116.4	111.0	4.132	0.174	0.178	0.978	0.107	0.086	-999	1	-999	-999	0
6947932	15.419	1	17	5488.6	122.7	118.2	3.878	0.060	0.059	1.097	0.081	0.082	-999	1	0	-999	0
6947945	13.709	0	17	5563.2	111.7	118.1	3.803	0.030	0.031	1.173	0.058	0.062	2	1	0	-999	0
6947956	15.614	2	3	5293.8	125.8	117.5	3.784	0.068	0.070	1.130	0.108	0.110	-999	1	0	-999	0
6948006	13.529	0	17	6059.1	125.7	103.3	4.154	0.037	0.040	1.178	0.067	0.091	-999	1	0	-999	0
6948054	15.599	1	17	5135.8	95.4	90.0	4.551	0.026	0.039	0.845	0.039	0.046	0	1	0	0	0
6948067	15.593	2	17	5299.5	91.4	80.9	4.335	0.042	0.040	0.863	0.046	0.033	6	1	0	-999	0
6948070	15.194	1	17	5999.9	110.9	106.9	4.410	0.036	0.048	1.048	0.057	0.070	-999	1	0	-999	0
6948085	15.863	4	17	6000.3	119.7	115.3	4.312	0.069	0.074	1.079	0.075	0.080	-999	1	0	-999	0
6948093	15.233	1	17	5775.0	155.0	172.0	4.558	0.040	0.160	0.934	0.090	0.110	-999	2	-999	-999	1
6948098	14.583	1	17	5721.0	109.7	106.8	4.196	0.048	0.049	1.002	0.082	0.075	6	1	0	-999	0
6948165	14.852	1	17	6181.5	122.3	113.7	3.999	0.054	0.058	1.329	0.083	0.112	-999	1	0	-999	0
6948259	14.627	1	17	5960.9	104.5	110.4	4.127	0.041	0.050	1.152	0.078	0.096	-999	1	0	-999	0
6948271	15.133	1	17	6164.5	117.9	112.4	3.970	0.057	0.063	1.342	0.095	0.116	-999	1	0	-999	0
6948283	12.039	0	17	6158.7	115.4	117.6	3.905	0.037	0.050	1.379	0.096	0.116	-999	1	0	-999	0
6948287	15.271	1	17	5661.8	115.7	113.6	3.828	0.064	0.062	1.206	0.084	0.088	-999	1	0	-999	0
6948325	13.649	1	17	6429.1	129.5	122.1	3.953	0.036	0.037	1.454	0.076	0.080	-999	1	0	-999	0
6948480	12.631	1	17	5767.5	111.6	109.1	4.253	0.057	0.058	1.026	0.076	0.073	20	1	0	-1	0
6948566	15.362	1	17	5720.2	109.8	105.6	4.316	0.057	0.056	0.975	0.074	0.073	-999	1	0	-999	0
6948619	12.483	1	17	5375.4	110.0	102.7	4.075	0.051	0.049	0.916	0.062	0.058	2	1	0	-999	0
6948735	14.452	1	17	4639.2	80.9	73.8	4.627	0.018	0.022	0.693	0.026	0.029	1	1	0	-999	0
6948776	14.776	1	17	5221.0	95.7	88.8	4.549	0.027	0.038	0.829	0.040	0.054	0	1	0	-999	0
6948815	14.805	14	15	6444.6	147.8	142.6	4.095	0.188	0.190	1.325	0.195	0.128	3	3	-999	-1	0
6948849	15.569	4	17	5782.2	111.7	109.8	4.156	0.069	0.072	1.045	0.094	0.082	-999	1	0	-999	0
6948868	13.879	1	17	6054.2	111.8	111.4	4.011	0.050	0.046	1.170	0.116	0.073	6	1	0	-999	0
6948885	15.707	1	17	5103.4	88.5	83.0	4.557	0.031	0.041	0.803	0.043	0.050	-999	1	0	-999	0
6948919	14.512	1	17	5541.7	107.5	102.3	4.088	0.047	0.047	0.969	0.069	0.067	-999	1	0	-999	0
6948966	13.62	1	17	5919.2	102.4	101.0	4.414	0.031	0.041	1.028	0.057	0.072	-999	1	0	-999	0
6948974	15.753	2	17	5672.0	113.5	109.3	3.887	0.109	0.099	1.149	0.112	0.104	-999	1	0	-999	0
6948976	15.316	1	17	5370.2	108.9	101.3	4.083	0.061	0.058	0.912	0.062	0.056	0	1	0	-999	0
6949061	14.128	1	17	5860.8	109.3	107.2	4.309	0.039	0.041	1.103	0.066	0.070	-999	1	0	0	0
6949090	14.756	14	15	6121.7	115.3	115.7	4.286	0.047	0.047	1.134	0.070	0.080	-999	1	0	-999	0
6949102	14.586	1	17	5873.1	113.3	109.3	4.304	0.046	0.048	1.033	0.076	0.077	-999	1	0	-999	0
6949166	12.824	0	17	6399.4	126.6	122.5	4.315	0.059	0.067	1.156	0.064	0.069	-999	3	-999	-999	0
6949213	14.604	1	17	5916.7	115.6	106.7	4.230	0.046	0.049	1.077	0.076	0.082	-999	1	0	-999	0
6949235	15.732	1	17	4125.1	46.1	69.6	4.663	0.041	0.020	0.586	0.016	0.017	0	1	0	-999	0
6949274	12.73	0	17	6652.5	140.1	134.1	4.019	0.034	0.035	1.434	0.072	0.068	-999	1	0	-999	0
6949314	14.419	1	17	6397.6	129.4	131.4	4.228	0.038	0.043	1.266	0.064	0.065	-999	1	0	-999	0
6949385	14.757	1	17	5774.0	105.3	102.9	4.439	0.036	0.045	0.979	0.058	0.070	-999	1	0	-999	0
6949415	15.326	1	17	5913.5	108.2	105.1	4.437	0.035	0.046	1.012	0.055	0.067	-999	1	0	-999	0
6949431	15.574	1	17	5546.0	122.6	115.4	4.144	0.056	0.057	0.951	0.075	0.069	-999	1	0	-999	0
6949433	15.362	4	17	5743.5	114.8	111.4	4.200	0.057	0.059	1.011	0.085	0.078	-999	1	0	-999	0
6949448	14.898	1	17	6131.9	116.3	114.5	3.952	0.054	0.061	1.340	0.100	0.119	-999	1	0	-999	0
6949539	14.89	1	17	5647.7	103.9	100.6	4.387	0.047	0.050	0.946	0.072	0.070	-999	1	0	-999	0
6949545	9.816	1	17	5931.0	105.4	97.3	3.974	0.027	0.045	1.417	0.049	0.132	2	1	0	-999	0
6949550	15.472	1	17	5757.7	116.1	111.4	4.283	0.058	0.060	0.995	0.077	0.076	3	1	0	-1	0
6949616	15.282	1	17	5765.2	108.3	105.6	4.390	0.051	0.057	0.983	0.069	0.074	2	1	0	-999	0
6949635	14.206	1	17	6642.7	134.6	129.9	4.288	0.030	0.033	1.291	0.048	0.050	-999	1	0	-999	0
6949702	14.606	2	17	6007.4	126.0	118.6	3.562	0.064	0.055	1.632	0.106	0.094	-999	1	0	-999	0
6949716	15.666	1	17	5365.2	100.0	96.5	4.546	0.029	0.043	0.849	0.045	0.055	1	1	0	-999	0
6949736	14.478	1	17	6225.0	153.0	219.0	4.461	0.054	0.216	1.070	0.144	0.144	-999	2	-999	-999	1
6949768	15.623	1	17	5532.9	115.5	110.3	4.074	0.067	0.064	0.973	0.073	0.070	-999	1	0	-999	0
6949783	15.283	1	17	6043.2	110.3	105.6	4.460	0.028	0.036	1.014	0.048	0.057	-999	1	0	-999	0
6949794	14.865	1	17	5825.1	110.5	108.3	4.131	0.048	0.054	1.079	0.097	0.084	1	1	0	-999	0
6949871	14.984	1	17	6208.4	126.0	116.1	4.283	0.047	0.051	1.171	0.067	0.079	-999	1	0	-999	0
6949873	15.61	2	17	6297.8	119.6	114.4	4.402	0.034	0.040	1.112	0.057	0.063	-999	1	0	-999	0
6949891	15.926	1	17	5776.1	119.2	115.3	4.413	0.056	0.069	0.980	0.067	0.072	-999	1	0	-999	0
6949898	15.267	1	17	5496.9	91.8	85.1	4.541	0.020	0.028	0.908	0.035	0.038	-999	1	0	1	0
6949972	13.96	1	17	5085.3	109.0	107.6	2.579	0.173	0.185	1.161	0.520	0.322	2	2	0	-999	0
6949992	14.663	1	17	5918.1	116.5	118.7	3.995	0.057	0.051	1.178	0.131	0.081	-999	1	0	-999	0
6950042	15.389	4	17	5951.0	107.0	103.0	4.438	0.033	0.045	1.020	0.053	0.065	-999	1	0	-999	0
6950112	15.172	1	17	5261.6	79.0	70.3	4.272	0.035	0.034	0.874	0.032	0.024	0	1	1	-999	0
6950123	15.229	1	17	5214.9	131.1	111.8	3.497	0.079	0.095	1.464	0.151	0.178	0	2	0	-999	0
6950149	15.154	1	17	6095.1	119.3	115.4	4.211	0.051	0.057	1.160	0.071	0.086	-999	1	0	-999	0
6950167	15.515	0	17	5643.8	94.2	90.8	4.457	0.029	0.037	0.974	0.053	0.062	2	1	0	-999	0
6950241	15.841	4	17	5281.0	185.0	185.0	4.613	0.032	0.097	0.815	0.078	0.096	0	2	-999	-999	1
6950243	12.825	0	17	6480.0	179.0	224.0	3.824	0.440	0.110	1.598	0.189	0.441	-999	2	-999	-999	1
6950247	15.702	2	17	5611.0	101.0	97.8	4.499	0.034	0.048	0.916	0.051	0.058	-999	1	0	-999	0
6950275	15.823	4	17	5590.1	102.2	98.1	4.502	0.036	0.050	0.910	0.052	0.058	-999	1	0	-1	0
6950281	15.395	1	3	5685.5	117.8	115.2	4.130	0.060	0.061	1.012	0.088	0.076	-999	1	0	-999	0
6950288	15.071	1	17	5863.3	115.3	107.7	4.177	0.048	0.053	1.077	0.085	0.085	-999	1	0	-999	0
6950422	15.666	4	17	5570.5	107.3	106.6	4.451	0.047	0.057	0.922	0.061	0.067	-999	1	0	-999	0
6950433	12.689	1	17	5748.1	104.8	105.9	4.075	0.053	0.043	1.061	0.116	0.076	-999	1	0	-999	0
6950510	15.65	1	17	5570.0	166.0	183.0	4.561	0.030	0.170	0.971	0.075	0.113	-999	2	-999	-999	1
6950536	14.919	1	17	6324.8	132.0	129.6	4.253	0.048	0.045	1.228	0.066	0.077	-999	1	0	-999	0
6950544	13.028	0	17	7077.8	156.7	149.7	4.188	0.035	0.032	1.436	0.074	0.064	-999	2	0	-999	0
6950566	15.819	4	17	5649.8	109.4	105.7	4.432	0.051	0.061	0.944	0.064	0.069	-999	1	0	-999	0
6950622	15.725	2	3	5989.2	122.1	116.0	4.246	0.065	0.064	1.099	0.078	0.084	-999	1	0	-999	0
6950628	15.651	4	17	5920.4	120.6	120.6	3.923	0.084	0.076	1.230	0.118	0.094	7	1	0	-999	0
6950687	15.099	1	17	5687.1	100.6	97.6	4.479	0.033	0.043	0.932	0.049	0.057	-999	1	0	-999	0
6950779	15.539	1	17	5747.5	123.5	119.1	4.017	0.073	0.062	1.090	0.100	0.080	-999	1	0	-999	0
6950789	15.313	1	17	5511.6	100.7	98.8	4.521	0.027	0.041	0.892	0.043	0.057	0	1	0	-999	0
6950796	15.563	1	17	4390.4	72.7	65.2	4.592	0.022	0.016	0.706	0.026	0.022	1	1	0	-999	0
6950837	15.715	2	3	5893.6	109.9	111.0	4.096	0.067	0.076	1.127	0.103	0.091	-999	1	0	-999	0
6950845	15.155	1	17	6105.2	118.0	108.2	4.034	0.056	0.062	1.272	0.082	0.108	-999	1	0	-999	0
6950953	14.471	1	17	6216.2	126.6	121.0	4.204	0.105	0.119	1.207	0.092	0.094	-999	1	-999	-999	0
6951008	15.876	1	17	5260.3	101.7	92.5	4.469	0.052	0.049	0.848	0.057	0.050	0	1	0	-999	0
6951011	15.337	1	17	6153.2	125.8	116.7	4.206	0.055	0.061	1.188	0.070	0.087	-999	1	0	-999	0
6951170	13.479	0	17	6164.6	116.7	112.6	3.898	0.031	0.051	1.449	0.069	0.146	-999	1	0	-999	0
6951204	15.321	1	17	4751.0	90.8	83.2	4.619	0.020	0.025	0.711	0.030	0.034	1	1	0	-999	0
6951228	15.856	2	17	5646.4	110.9	106.8	4.348	0.070	0.069	0.948	0.072	0.070	-999	1	0	-999	0
6951310	14.403	1	17	5744.6	112.9	108.9	4.361	0.046	0.047	0.978	0.075	0.075	-999	1	0	-999	0
6951344	14.75	1	17	4942.8	104.5	88.8	3.701	0.061	0.065	0.984	0.120	0.111	0	1	0	-999	0
6951350	15.759	1	17	4980.7	96.3	89.4	4.582	0.025	0.033	0.769	0.039	0.044	0	1	0	-999	0
6951383	14.797	1	17	5368.7	105.7	90.6	4.379	0.046	0.037	0.869	0.062	0.047	-999	1	0	-999	0
6951392	14.683	1	17	5614.6	115.3	111.6	3.964	0.045	0.044	1.069	0.070	0.069	6	1	0	-999	0
6951467	15.688	1	17	5654.0	117.3	113.6	3.751	0.085	0.082	1.285	0.115	0.111	-999	1	0	-999	0
6951488	15.211	1	17	5691.4	109.2	104.9	4.395	0.049	0.053	0.960	0.071	0.072	-999	1	0	-999	0
6951507	14.901	1	17	4932.6	89.3	84.1	3.445	0.082	0.097	1.168	0.187	0.213	0	2	0	-999	0
6951531	14.343	14	15	5895.6	114.0	109.9	4.170	0.111	0.106	1.089	0.101	0.091	-999	1	-999	-999	0
6951558	15.165	4	17	5707.6	121.2	115.5	4.001	0.061	0.052	1.081	0.084	0.074	-999	1	0	-999	0
6951586	15.536	1	17	5837.1	113.1	110.2	4.148	0.059	0.063	1.075	0.096	0.085	-999	1	0	-999	0
6951653	10.617	0	17	5804.2	111.0	97.3	4.171	0.031	0.039	1.144	0.068	0.085	2	1	0	-999	0
6951693	15.866	1	17	5237.0	103.9	93.9	4.474	0.050	0.048	0.844	0.056	0.049	1	1	0	-999	0
6951723	15.395	1	17	5729.8	116.9	112.5	4.202	0.055	0.056	1.005	0.084	0.077	-999	1	0	-999	0
6951767	14.052	10	10	6692.7	132.8	132.2	4.303	0.024	0.031	1.309	0.044	0.050	-999	3	0	-999	0
6951812	12.995	0	17	5891.2	110.3	109.1	4.358	0.039	0.044	1.029	0.073	0.078	-999	1	0	-999	0
6951818	14.238	10	10	6263.2	115.4	113.0	4.379	0.024	0.034	1.139	0.046	0.065	1	1	0	-999	0
6951827	14.074	2	17	6652.1	141.8	144.6	4.268	0.034	0.036	1.261	0.050	0.050	-999	3	0	-999	0
6951831	15.875	2	17	5616.6	120.3	116.9	3.797	0.080	0.078	1.224	0.106	0.105	-999	1	0	-999	0
6952034	15.054	1	17	6090.0	119.4	119.4	4.235	0.050	0.049	1.143	0.072	0.083	-999	1	0	-999	0
6952065	15.637	1	17	4952.8	85.8	80.9	3.128	0.074	0.090	1.439	0.208	0.247	2	2	0	-999	0
6952076	14.917	1	17	5496.4	109.0	107.5	4.436	0.044	0.049	0.904	0.066	0.067	-999	1	0	-999	0
6952105	15.379	1	17	5584.4	103.3	97.6	4.517	0.027	0.039	0.905	0.044	0.055	-999	1	0	-999	0
6952129	15.23	1	17	5803.5	117.2	113.6	4.408	0.082	0.127	0.982	0.080	0.078	-999	1	-999	-999	0
6952161	15.731	4	17	5754.4	113.9	110.0	4.373	0.061	0.065	0.981	0.071	0.074	-999	1	0	-999	0
6952162	13.28	0	17	6159.0	124.5	111.2	4.040	0.031	0.044	1.293	0.059	0.110	-999	1	0	-999	0
6952205	12.54	0	17	6923.0	134.9	154.4	4.021	0.033	0.031	1.682	0.069	0.076	1	2	0	-999	0
6952217	13.597	0	17	5942.7	116.9	108.9	4.496	0.042	0.037	0.736	0.051	0.045	-999	1	0	-999	0
6952265	15.111	1	17	5708.8	118.4	112.9	4.218	0.051	0.052	0.991	0.080	0.075	-999	1	0	-999	0
6952337	15.838	2	17	5863.2	109.6	105.9	4.423	0.048	0.062	1.001	0.063	0.070	-999	1	0	-999	0
6952364	14.105	1	17	5818.8	105.8	98.2	4.526	0.017	0.027	0.923	0.032	0.046	-999	1	0	-999	0
6952464	15.781	0	17	5854.0	148.7	192.3	4.029	0.239	0.290	1.003	0.205	0.154	2	1	-999	-999	0
6952517	15.098	1	17	6071.1	117.1	110.6	4.157	0.054	0.049	1.180	0.070	0.093	-999	1	0	-999	0
6952532	13.567	0	17	6116.0	118.4	109.9	3.976	0.030	0.033	1.445	0.059	0.081	-999	1	0	-999	0
6952570	15.158	1	17	5969.5	123.9	127.1	3.776	0.078	0.075	1.372	0.151	0.101	-999	1	0	-1	0
6952576	13.144	0	17	6187.6	105.3	101.6	4.425	0.017	0.026	1.093	0.032	0.046	-999	1	0	-999	0
6952581	15.616	2	17	5382.7	111.5	101.2	4.430	0.058	0.055	0.875	0.064	0.056	8	1	0	-999	0
6952583	13.674	1	17	5916.9	124.0	124.9	4.038	0.051	0.042	1.038	0.086	0.069	-999	1	0	-999	0
6952585	15.659	1	17	5755.4	108.3	103.7	4.486	0.034	0.046	0.948	0.053	0.060	-999	1	0	-999	0
6952589	15.797	1	17	5713.2	108.7	105.1	4.451	0.046	0.060	0.955	0.060	0.066	-999	1	0	-999	0
6952700	14.245	1	17	5869.7	132.3	139.0	4.082	0.209	0.262	1.125	0.191	0.150	-999	1	-999	-999	0
6952765	15.287	4	17	6223.8	136.5	127.4	4.118	0.058	0.058	1.265	0.069	0.090	-999	1	0	-999	0
6952771	15.088	4	17	5722.6	117.1	111.4	4.230	0.053	0.054	0.993	0.079	0.075	-999	1	0	-999	0
6952790	15.753	1	17	5998.0	121.5	114.1	4.523	0.030	0.034	0.928	0.049	0.049	-999	1	0	-999	0
6952833	16.751	6	6	3742.9	69.2	77.3	4.758	0.014	0.014	0.463	0.016	0.016	0	1	0	-999	0
6952853	13.63	1	17	6584.2	148.1	125.7	4.145	0.032	0.030	1.359	0.067	0.052	-999	1	0	-999	0
6952916	15.14	1	17	5536.1	113.3	108.6	4.208	0.052	0.051	0.929	0.070	0.064	-999	1	0	-999	0
6952926	15.589	1	17	5831.0	116.6	112.6	4.287	0.064	0.064	1.022	0.078	0.078	-999	1	0	-999	0
6952944	14.67	1	17	6021.7	126.7	122.4	4.113	0.049	0.047	0.947	0.071	0.059	-999	1	0	-999	0
6952966	13.544	1	17	6526.2	129.0	124.0	3.906	0.030	0.044	1.450	0.064	0.128	10	3	0	-999	0
6952979	13.591	1	17	5723.8	127.4	110.2	3.878	0.035	0.033	1.225	0.059	0.063	8	1	0	-999	0
6952983	15.868	4	17	6214.0	196.0	261.0	4.442	0.052	0.221	1.169	0.157	0.157	-999	2	-999	-999	1
6952995	15.984	1	17	5267.5	104.1	100.7	4.415	0.098	0.133	0.854	0.053	0.048	0	1	-999	-999	0
6953026	15.944	1	17	5498.7	120.8	115.4	3.804	0.098	0.092	1.175	0.128	0.120	-999	1	0	-999	0
6953028	14.859	1	17	5630.8	118.3	113.2	4.124	0.052	0.050	0.990	0.080	0.072	-999	1	0	-999	0
6953036	15.561	1	17	5731.8	105.5	101.9	4.462	0.039	0.052	0.957	0.057	0.065	-999	1	0	-999	0
6953085	15.706	2	17	5987.8	124.6	119.0	4.364	0.058	0.067	1.058	0.072	0.077	-999	1	0	-999	0
6953099	15.922	4	17	5035.6	104.7	90.4	3.524	0.122	0.137	1.230	0.178	0.203	0	1	0	-999	0
6953124	15.515	1	17	4872.7	82.7	84.5	3.016	0.080	0.097	1.353	0.222	0.255	2	2	0	-999	0
6953169	15.661	2	3	5903.4	111.2	106.9	4.447	0.040	0.053	1.000	0.059	0.066	0	1	0	-999	0
6953219	14.905	1	17	5172.5	121.6	111.1	3.699	0.050	0.068	1.196	0.103	0.135	6	1	0	-1	0
6953248	14.71	1	17	5750.5	123.7	117.5	4.006	0.060	0.049	1.095	0.098	0.076	-999	1	0	-999	0
6953255	14.676	1	17	5929.8	110.1	106.4	4.451	0.027	0.039	1.011	0.048	0.064	-999	1	0	-999	0
6953275	11.964	0	17	6221.1	123.8	113.9	4.154	0.032	0.037	1.183	0.058	0.081	11	1	0	-999	0
6953281	15.557	2	17	5977.3	120.9	114.2	4.273	0.066	0.068	1.085	0.077	0.082	-999	1	0	-1	0
6953324	14.558	1	17	5827.4	125.2	119.7	3.951	0.050	0.045	1.102	0.074	0.068	-999	1	0	-999	0
6953328	15.906	2	17	5603.7	120.0	115.2	4.186	0.145	0.143	0.966	0.087	0.078	-999	1	-999	-999	0
6953329	15.505	2	3	5969.8	120.0	113.4	4.225	0.069	0.069	1.100	0.081	0.085	-999	1	0	-999	0
6953357	13.936	1	17	6377.0	123.8	129.6	4.046	0.034	0.035	1.474	0.063	0.067	-999	1	0	-999	0
6953437	15.298	1	17	5973.2	111.0	113.6	4.136	0.057	0.058	1.147	0.083	0.094	0	1	0	-999	0
6953457	13.265	0	17	5750.7	106.9	105.9	4.239	0.037	0.041	1.051	0.072	0.073	-999	1	0	-999	0
6953459	14.23	10	10	6025.0	112.0	111.9	4.024	0.041	0.054	1.247	0.083	0.111	-999	1	0	-999	0
6953471	12.448	0	17	5687.0	106.6	102.0	4.309	0.041	0.041	0.890	0.065	0.060	-999	1	0	-999	0
6953517	12.056	0	17	6334.8	124.4	119.8	3.956	0.030	0.037	1.424	0.071	0.108	-999	1	0	-999	0
6953551	14.245	10	10	6187.4	125.6	122.2	4.289	0.043	0.043	1.052	0.072	0.072	-999	1	0	-999	0
6953610	13.773	1	17	5533.0	166.0	149.0	4.538	0.057	0.143	0.854	0.092	0.083	1	2	-999	-999	1
6953637	15.723	1	17	6161.0	196.0	270.0	4.454	0.052	0.221	1.150	0.153	0.169	-999	2	-999	-999	1
6953646	12.766	1	17	6283.9	120.3	123.5	4.290	0.031	0.041	1.198	0.065	0.077	-999	1	0	-999	0
6953655	15.524	4	17	5485.6	104.3	104.0	4.510	0.034	0.048	0.891	0.049	0.060	-999	1	0	-999	0
6953660	14.159	1	17	6268.3	112.4	114.5	3.777	0.044	0.056	1.606	0.086	0.171	-999	1	0	-999	0
6953669	15.189	1	17	6205.5	134.5	124.2	4.172	0.059	0.053	1.225	0.068	0.086	0	1	0	-999	0
6953685	15.946	4	17	5724.1	114.0	109.8	4.371	0.067	0.071	0.971	0.071	0.073	-999	1	0	-999	0
6953692	14.683	1	17	5936.8	116.6	116.0	3.991	0.059	0.056	1.192	0.127	0.084	1	1	0	-999	0
6953713	13.441	0	17	6226.3	114.0	108.0	4.382	0.022	0.035	1.130	0.044	0.067	-999	1	0	-999	0
6953791	15.571	1	17	5652.6	123.8	118.9	3.668	0.080	0.078	1.394	0.129	0.119	-999	1	0	-999	0
6953955	15.783	4	17	4879.6	95.6	88.9	4.583	0.025	0.031	0.759	0.037	0.041	1	1	0	-999	0
6954041	14.493	2	16	4229.4	59.6	49.7	4.588	0.027	0.021	0.672	0.032	0.019	0	1	0	-999	0
6954493	13.254	1	17	6071.2	123.8	120.9	4.092	0.045	0.040	1.001	0.082	0.064	-999	1	0	-999	0
6954544	15.473	11	13	6181.7	137.9	174.2	3.952	0.049	0.059	1.363	0.102	0.148	-999	1	0	-999	0
6954606	15.406	1	3	6267.5	153.7	181.0	4.223	0.045	0.054	1.223	0.074	0.104	-999	1	0	-999	0
6954657	15.346	14	15	6201.6	262.9	165.2	4.119	0.033	0.035	1.265	0.087	0.101	5	3	0	-999	0
6954721	12.92	0	17	3342.0	109.0	89.0	5.011	0.103	0.115	0.264	0.110	0.090	1	2	-999	-999	1
6954859	13.622	0	17	4949.0	78.8	80.1	3.159	0.065	0.084	1.378	0.192	0.231	2	2	0	-999	0
6954897	13.852	1	17	6034.7	127.5	126.5	4.305	0.042	0.040	0.837	0.060	0.052	-999	1	0	-999	0
6954930	15.402	1	17	5742.1	127.2	118.2	3.752	0.062	0.059	1.315	0.087	0.090	-999	1	0	-999	0
6955208	15.3	1	17	5631.1	118.1	111.8	3.932	0.053	0.051	1.099	0.073	0.073	-999	1	0	-999	0
6955282	15.672	2	17	5126.1	118.6	107.0	3.748	0.061	0.073	1.083	0.114	0.123	0	1	0	-999	0
6955284	15.831	4	17	5631.4	111.7	107.9	4.316	0.065	0.063	0.946	0.073	0.069	-999	1	0	-999	0
6955295	15.458	1	17	4959.5	64.9	70.2	2.882	0.022	0.047	2.081	0.098	0.089	2	2	0	-999	0
6955336	15.663	2	17	5390.1	120.3	116.3	3.795	0.062	0.062	1.158	0.095	0.099	-999	1	0	-999	0
6955386	15.607	1	17	5092.3	80.7	87.5	2.455	0.108	0.062	1.266	0.378	0.259	2	2	0	-999	0
6955451	14.75	1	17	5660.8	105.4	102.5	4.440	0.038	0.045	0.949	0.063	0.070	-999	1	0	-999	0
6955587	14.919	4	17	5708.1	124.7	120.9	4.313	0.151	0.243	0.980	0.114	0.087	1	1	-999	-999	0
6955643	15.639	4	17	5669.9	113.1	110.9	4.400	0.053	0.058	0.953	0.070	0.072	-999	1	0	-999	0
6955655	15.452	1	17	5575.5	111.3	109.6	4.403	0.049	0.052	0.925	0.071	0.069	-999	1	0	-999	0
6955671	15.813	4	17	6037.9	115.0	108.8	4.146	0.071	0.065	1.170	0.080	0.094	-999	1	0	1	0
6955695	15.151	1	17	5724.2	126.9	118.3	3.905	0.075	0.068	1.158	0.088	0.086	-999	1	0	-999	0
6955801	15.796	4	17	5498.9	106.6	104.2	4.456	0.048	0.056	0.904	0.061	0.065	-999	1	0	-999	0
6955822	15.391	1	17	5085.3	106.5	88.6	3.455	0.058	0.077	1.383	0.152	0.207	2	2	0	-999	0
6955837	14.4	14	15	6032.4	119.1	116.0	4.285	0.044	0.043	1.100	0.074	0.080	-999	1	0	-999	0
6955879	15.118	1	17	6148.3	125.5	111.2	4.086	0.050	0.051	1.260	0.068	0.100	-999	1	0	-999	0
6955891	13.054	0	17	6398.2	122.7	132.5	4.113	0.030	0.028	1.403	0.062	0.058	-999	1	0	-999	0
6956034	15.118	1	17	5446.0	117.9	113.2	3.886	0.045	0.047	1.076	0.070	0.074	1	1	0	-999	0
6956075	14.763	1	17	5936.2	108.8	111.4	4.115	0.041	0.052	1.146	0.084	0.096	-999	1	0	-999	0
6956092	14.744	1	17	5972.8	118.9	119.7	3.935	0.057	0.050	1.239	0.142	0.080	11	1	0	-999	0
6956096	13.082	0	17	6498.2	116.6	126.5	4.279	0.029	0.033	1.274	0.057	0.061	-999	1	0	-999	0
6956178	13.961	1	17	6385.2	126.5	124.0	3.965	0.036	0.038	1.430	0.073	0.084	-999	1	0	-999	0
6956214	15.196	4	17	5395.2	112.0	100.0	4.409	0.048	0.043	0.876	0.068	0.055	-999	1	0	-999	0
6956216	14.408	10	17	6219.5	111.2	118.2	3.806	0.042	0.057	1.549	0.086	0.168	3	1	0	-1	0
6956233	15.932	4	17	5091.5	98.8	93.1	4.572	0.027	0.038	0.790	0.042	0.049	0	1	0	-1	0
6956303	15.394	4	17	5749.5	116.4	112.1	4.239	0.054	0.056	1.001	0.080	0.077	-999	1	0	-999	0
6956371	15.611	1	17	5341.2	103.7	98.4	4.506	0.039	0.049	0.864	0.051	0.059	-999	1	0	-999	0
6956495	13.93	1	17	5094.1	118.2	108.3	3.712	0.048	0.069	1.118	0.106	0.141	0	1	0	-999	0
6956514	13.408	0	17	5880.2	109.3	103.1	4.166	0.033	0.040	1.163	0.064	0.087	-999	1	0	-999	0
6956550	15.822	4	17	4887.7	92.1	86.7	3.400	0.116	0.125	1.117	0.212	0.201	2	2	0	-999	0
6956640	13.94	1	17	5944.1	117.4	107.9	4.222	0.039	0.039	1.106	0.069	0.078	-999	1	0	-999	0
6956644	14.18	10	10	6065.0	192.0	213.0	4.297	0.190	0.190	0.908	0.130	0.094	-999	2	-999	-999	1
6956645	14.043	1	17	5670.6	115.8	112.9	3.891	0.037	0.036	1.107	0.066	0.061	-999	1	0	-999	0
6956794	15.336	1	17	4883.5	90.9	86.3	4.611	0.020	0.027	0.729	0.032	0.037	0	1	0	-999	0
6956815	14.303	1	17	6148.4	117.7	114.2	4.364	0.033	0.038	1.102	0.057	0.069	-999	1	0	-999	0
6956818	15.57	1	17	5736.5	122.3	117.0	4.240	0.058	0.060	0.997	0.080	0.077	-999	1	0	-999	0
6956834	13.476	0	17	4919.2	86.8	86.4	3.284	0.080	0.100	1.167	0.216	0.221	2	2	0	-999	0
6956852	15.049	1	17	5056.2	89.4	82.6	4.543	0.032	0.035	0.806	0.044	0.048	0	1	0	-999	0
6956868	15.869	4	17	4575.9	137.0	121.8	4.505	0.074	1.342	0.720	0.232	0.061	1	1	-999	-999	0
6956887	15.376	4	17	6043.0	120.9	116.8	4.228	0.057	0.058	1.130	0.075	0.085	-999	1	0	-999	0
6957005	15.576	4	17	5823.6	110.8	108.3	4.409	0.047	0.057	0.997	0.064	0.073	-999	1	0	-999	0
6957013	15.884	4	17	4816.5	91.6	83.0	3.354	0.120	0.122	1.030	0.222	0.150	0	2	0	-999	0
6957018	15.677	4	17	5959.6	117.6	114.2	4.178	0.064	0.063	1.117	0.086	0.090	-999	1	0	-999	0
6957050	14.349	14	15	6148.8	130.0	131.6	3.867	0.169	0.157	1.152	0.117	0.109	-999	1	-999	-999	0
6957093	15.357	4	17	5676.5	120.5	114.8	4.334	0.055	0.054	0.958	0.075	0.072	-999	1	0	-999	0
6957100	13.962	1	17	5894.9	115.9	111.1	4.309	0.043	0.041	0.963	0.072	0.067	-999	1	0	-999	0
6957185	13.063	1	17	6641.8	139.0	130.0	4.188	0.032	0.031	1.380	0.070	0.057	-999	3	0	-999	0
6957285	15.212	1	17	5612.1	123.7	122.5	4.307	0.147	0.228	1.017	0.112	0.083	-999	1	-999	-999	0
6960163	15.586	4	17	5379.1	129.4	123.9	3.829	0.064	0.063	1.109	0.092	0.094	-999	1	0	-999	0
6960178	14.046	10	10	6104.1	132.1	132.4	4.238	0.156	0.150	0.909	0.077	0.067	-999	1	-999	-999	0
6960317	15.552	5	17	6007.9	116.8	113.3	4.343	0.053	0.059	1.073	0.071	0.078	0	1	0	-999	0
6960348	12.103	1	17	6861.0	145.1	138.7	4.144	0.032	0.032	1.478	0.077	0.069	-999	2	0	-999	0
6960375	15.157	1	17	5914.0	111.1	116.2	4.093	0.047	0.059	1.141	0.098	0.092	-999	1	0	-999	0
6960445	13.842	1	17	5707.2	120.6	116.5	4.012	0.051	0.042	1.074	0.081	0.072	-999	1	0	-1	0
6960446	13.71	10	17	6366.0	176.0	242.0	4.239	0.180	0.180	1.059	0.184	0.123	3	2	-999	-1	1
6960456	14.789	1	17	5375.1	108.1	102.0	4.471	0.041	0.044	0.875	0.061	0.061	0	1	0	-1	0
6960487	13.71	4	17	5856.3	123.2	117.2	3.920	0.064	0.055	1.198	0.104	0.079	3	1	0	-1	0
6960498	14.172	10	10	6080.0	113.2	117.1	3.972	0.041	0.052	1.301	0.094	0.112	-999	1	0	-999	0
6960528	15.37	1	17	5606.8	101.4	98.0	4.497	0.030	0.043	0.921	0.048	0.059	-999	1	0	-999	0
6960565	12.177	0	17	6391.1	123.2	118.9	4.119	0.032	0.033	1.211	0.052	0.079	-999	1	0	-999	0
6960642	15.597	2	17	5319.4	93.6	79.5	4.204	0.048	0.048	0.882	0.044	0.032	1	1	0	-999	0
6960651	13.416	0	17	5909.6	113.2	103.1	4.218	0.036	0.041	1.085	0.071	0.078	-999	1	0	-999	0
6960657	13.697	1	17	6400.0	129.3	124.4	4.331	0.035	0.040	1.086	0.063	0.069	-999	1	0	-999	0
6960667	13.374	0	17	6059.2	123.1	118.3	3.876	0.053	0.040	1.323	0.157	0.080	-999	1	0	-999	0
6960678	15.741	2	17	5832.4	120.3	116.3	4.151	0.063	0.066	1.072	0.096	0.086	-999	1	0	-999	0
6960766	15.354	1	17	5087.0	98.0	87.4	4.512	0.038	0.034	0.816	0.050	0.044	1	1	0	-999	0
6960827	14.893	1	17	5783.9	113.1	113.8	4.144	0.048	0.051	1.052	0.096	0.081	-999	1	0	-999	0
6960913	14.995	1	17	4216.5	77.2	48.7	4.620	0.028	0.027	0.650	0.030	0.020	3	1	0	0	0
6960957	14.229	10	10	6166.1	112.1	114.0	4.325	0.035	0.044	1.138	0.065	0.077	-999	1	0	-999	0
6961033	14.426	1	17	6842.4	147.7	154.1	4.215	0.033	0.038	1.394	0.072	0.067	-999	2	0	-999	0
6961083	15.964	1	17	6126.6	119.4	111.1	3.353	0.031	0.032	1.952	0.070	0.079	2	2	0	-999	0
6961122	15.155	4	17	5505.6	125.4	124.0	3.912	0.044	0.045	1.072	0.071	0.073	-999	1	0	-999	0
6961124	15.131	1	17	5900.0	158.0	193.0	4.509	0.038	0.200	1.065	0.115	0.140	-999	2	-999	-999	1
6961193	15.645	1	17	5283.3	102.5	94.9	4.445	0.078	0.086	0.852	0.055	0.048	-999	1	-999	-999	0
6961255	15.313	1	17	6121.4	121.9	120.1	4.298	0.050	0.051	1.130	0.071	0.081	0	1	0	-999	0
6961285	15.796	4	17	5687.4	112.8	108.6	4.430	0.050	0.060	0.954	0.065	0.069	6	1	0	-999	0
6961286	14.262	4	17	5414.4	106.0	99.2	4.431	0.079	0.091	0.880	0.061	0.057	2	1	-999	-999	0
6961315	15.487	1	17	5811.7	117.0	113.7	4.130	0.056	0.062	1.072	0.100	0.084	8	1	0	-999	0
6961331	15.438	1	17	6003.1	116.9	114.0	4.149	0.054	0.054	1.155	0.078	0.094	-999	1	0	-999	0
6961491	15.691	4	17	5576.7	118.5	113.9	4.318	0.060	0.058	0.928	0.072	0.067	-999	1	0	-999	0
6961502	14.826	1	17	5518.4	119.1	111.4	4.358	0.047	0.044	0.908	0.071	0.063	-999	1	0	-999	0
6961657	15.675	2	17	6083.4	126.4	108.3	4.106	0.066	0.068	1.214	0.082	0.098	-999	1	0	-999	0
6961686	15.979	1	17	5347.1	134.1	127.2	3.922	0.064	0.068	1.002	0.089	0.088	-999	1	0	-999	0
6961719	15.597	1	17	5423.2	114.5	99.2	4.204	0.058	0.056	0.898	0.062	0.049	1	1	0	-999	0
6961728	15.453	1	17	5328.8	117.2	104.5	4.092	0.051	0.049	0.898	0.058	0.048	1	1	0	-999	0
6961767	15.097	4	17	5888.4	122.7	118.0	4.275	0.047	0.050	1.047	0.077	0.080	-999	1	0	-999	0
6961918	14.985	1	17	4864.5	89.4	79.1	4.575	0.025	0.029	0.765	0.036	0.040	1	1	0	-999	0
6961973	15.609	2	17	5933.4	117.9	115.7	4.358	0.051	0.056	1.043	0.071	0.077	-999	1	0	-999	0
6961981	15.957	2	17	5737.0	117.9	115.8	4.182	0.073	0.073	1.015	0.088	0.080	-999	1	0	-999	0
6962018	14.791	1	17	4418.5	75.5	107.7	4.565	0.024	0.015	0.726	0.022	0.023	3	1	1	-1	0
6962066	15.37	1	17	5303.2	103.1	97.5	4.536	0.029	0.041	0.850	0.044	0.057	-999	1	0	-999	0
6962109	15.842	4	17	5237.3	104.1	98.1	4.562	0.027	0.038	0.818	0.042	0.053	0	1	0	0	0
6962173	14.392	1	17	5276.9	97.5	83.8	4.419	0.041	0.032	0.850	0.058	0.042	1	1	0	-999	0
6962212	15.584	2	17	5746.8	118.7	112.9	4.324	0.059	0.058	0.984	0.076	0.075	-999	1	0	-999	0
6962233	13.53	0	17	6122.1	116.2	111.2	3.939	0.028	0.046	1.439	0.062	0.135	-999	1	0	-999	0
6962235	15.283	4	17	5611.7	105.9	100.6	4.485	0.033	0.044	0.926	0.051	0.062	1	1	0	-999	0
6962248	15.652	2	17	5589.3	123.1	120.1	3.891	0.063	0.061	1.120	0.081	0.081	-999	1	0	-999	0
6962376	15.519	1	17	5719.1	122.0	122.7	4.074	0.072	0.072	1.051	0.097	0.081	-999	1	0	-999	0
6962380	12.469	0	17	6564.8	130.8	127.6	3.739	0.030	0.030	1.758	0.074	0.070	11	3	0	-999	0
6962386	15.795	2	17	5886.3	122.1	116.8	4.264	0.063	0.063	1.050	0.079	0.081	-999	1	0	-999	0
6962429	15.315	1	17	4165.0	68.9	64.1	4.638	0.032	0.024	0.619	0.020	0.017	0	1	0	-999	0
6962521	15.602	2	3	5773.4	122.3	119.3	4.082	0.072	0.077	1.074	0.105	0.084	-999	1	0	-999	0
6962545	15.821	1	17	5734.2	123.9	118.8	4.221	0.065	0.066	1.001	0.084	0.078	-999	1	0	-999	0
6962558	15.802	4	17	5704.4	122.4	117.3	4.230	0.068	0.068	0.987	0.081	0.076	-999	1	0	-999	0
6962632	13.207	1	17	5995.7	113.5	105.5	4.139	0.030	0.037	1.222	0.058	0.087	1	1	0	-999	0
6962657	13.469	0	17	6165.7	124.4	117.7	4.250	0.040	0.038	1.166	0.070	0.080	-999	1	0	-999	0
6962668	13.384	1	17	6778.0	268.0	403.0	4.343	0.080	0.149	1.266	0.142	0.213	1	2	-999	-999	1
6962695	13.325	0	17	6082.8	122.2	119.4	4.302	0.036	0.039	1.106	0.071	0.072	7	1	0	-999	0
6962752	12.984	0	17	6760.7	148.9	128.4	3.703	0.035	0.045	1.787	0.077	0.149	10	2	0	-999	0
6962766	15.754	4	17	5722.7	111.4	108.2	4.442	0.044	0.056	0.962	0.061	0.069	-999	1	0	-999	0
6962774	12.825	0	17	5259.8	123.9	114.5	3.672	0.036	0.053	1.301	0.079	0.120	2	1	0	-999	0
6962832	15.504	1	17	5858.0	123.3	117.8	4.254	0.059	0.060	1.042	0.080	0.082	-999	1	0	-999	0
6962901	12.439	0	17	5406.2	97.4	93.7	4.424	0.040	0.041	0.923	0.063	0.061	6	3	0	-1	0
6962902	13.133	0	17	6275.7	123.2	114.3	3.722	0.027	0.027	1.853	0.055	0.063	-999	1	0	-999	0
6962916	15.21	4	17	5661.1	119.3	115.3	4.361	0.049	0.050	0.951	0.075	0.072	-999	1	0	-999	0
6962977	15.956	2	17	5330.5	110.7	106.4	4.533	0.031	0.045	0.867	0.045	0.050	0	1	0	0	0
6963100	14.744	1	17	6111.4	117.0	121.3	4.324	0.040	0.046	1.117	0.069	0.079	-999	1	0	-999	0
6963104	15.382	1	17	5987.6	113.1	115.8	4.095	0.054	0.062	1.179	0.088	0.100	7	1	0	-999	0
6963171	15.647	14	15	6258.7	116.8	121.4	3.838	0.038	0.053	1.532	0.076	0.163	3	1	0	-999	0
6963183	15.181	4	17	5728.5	121.5	122.0	4.083	0.057	0.054	1.049	0.106	0.079	-999	1	0	-999	0
6963244	15.688	1	17	5776.8	111.7	108.8	4.453	0.038	0.051	0.972	0.057	0.067	-999	1	0	-999	0
6963359	14.945	1	17	6174.1	136.8	123.7	4.125	0.054	0.057	1.243	0.070	0.094	-999	1	0	-999	0
6963374	13.985	1	17	6107.8	116.4	116.2	4.297	0.039	0.036	1.174	0.062	0.071	-999	1	0	-999	0
6963426	14.411	1	17	6761.0	144.7	136.4	4.133	0.046	0.043	1.417	0.079	0.070	-999	1	0	-999	0
6963468	14.879	1	17	5670.2	124.2	122.7	4.110	0.054	0.051	1.013	0.089	0.076	-999	1	0	-999	0
6963473	15.549	2	3	6180.2	146.1	134.6	3.974	0.078	0.069	1.336	0.118	0.124	-999	1	0	-999	0
6963476	15.656	4	17	6024.3	123.7	119.1	4.323	0.065	0.068	1.084	0.076	0.081	-999	1	0	-999	0
6963490	14.203	1	17	6720.7	132.8	133.6	3.641	0.067	0.066	1.925	0.135	0.138	5	2	0	-999	0
6963514	15.662	4	17	5368.0	185.0	185.0	4.587	0.037	0.120	0.859	0.077	0.096	1	2	-999	-999	1
6963517	11.349	0	17	5863.4	110.7	115.7	3.778	0.027	0.030	1.288	0.057	0.059	-999	1	0	-999	0
6963540	15.908	2	17	5570.5	118.5	115.8	4.371	0.066	0.066	0.924	0.071	0.068	0	1	0	-999	0
6963541	14.808	1	17	6247.3	129.9	124.8	4.264	0.042	0.046	1.194	0.070	0.081	-999	1	0	-999	0
6963564	13.106	0	17	6213.1	123.4	121.4	3.642	0.032	0.059	1.820	0.078	0.185	-999	1	0	-999	0
6963607	14.941	1	17	5787.2	129.0	122.8	3.916	0.056	0.050	1.172	0.084	0.079	-999	1	0	-999	0
6963648	15.259	1	17	5949.0	124.2	114.5	4.202	0.058	0.058	1.103	0.081	0.087	-999	1	0	-999	0
6963705	14.417	14	15	6058.2	126.5	131.3	3.830	0.057	0.053	1.365	0.171	0.087	9	1	0	-999	0
6963725	14.801	1	17	5979.0	113.5	115.3	4.037	0.050	0.060	1.204	0.101	0.099	-999	1	0	-999	0
6963791	14.139	1	17	6305.4	123.3	115.7	4.434	0.017	0.024	1.081	0.034	0.047	-999	1	0	-999	0
6963815	11.917	0	17	4827.3	74.1	65.1	4.499	0.022	0.013	0.787	0.027	0.018	2	1	1	-999	0
6963836	13.433	0	17	6789.4	147.5	135.5	4.324	0.017	0.022	1.305	0.035	0.041	-999	1	0	-999	0
6964006	12.099	0	17	6732.1	141.9	137.1	4.046	0.032	0.032	1.421	0.069	0.064	-999	1	0	-999	0
6964016	15.446	1	17	5634.8	132.0	123.9	4.213	0.057	0.058	0.964	0.080	0.073	-999	1	0	-999	0
6964039	13.714	1	17	5969.4	128.1	114.0	4.028	0.029	0.034	1.399	0.049	0.071	-999	1	0	-999	0
6964043	15.283	4	17	5560.6	136.1	130.1	3.812	0.070	0.068	1.193	0.094	0.097	3	1	0	-1	0
6964223	14.052	6	10	6656.5	141.4	140.7	4.110	0.039	0.038	1.401	0.074	0.065	-999	1	0	-999	0
6964343	11.039	0	17	5661.3	104.7	93.9	4.266	0.036	0.036	1.083	0.058	0.063	2	1	0	-999	0
6964360	14.935	1	17	6153.0	130.5	115.5	4.086	0.053	0.056	1.261	0.071	0.100	-999	1	0	-999	0
6964604	15.795	4	17	6075.9	118.0	112.7	4.452	0.034	0.042	1.023	0.056	0.062	-999	1	0	-999	0
6964642	15.663	4	17	4850.9	84.8	80.3	4.521	0.033	0.025	0.783	0.038	0.029	1	1	0	-999	0
6964677	12.033	14	15	6784.0	190.0	285.0	4.237	0.149	0.182	1.188	0.176	0.176	5	2	-999	-999	1
6964713	14.947	1	17	5922.7	134.5	131.8	3.929	0.064	0.054	1.220	0.136	0.082	-999	1	0	-999	0
6964729	13.837	1	17	6114.0	114.5	119.0	4.322	0.035	0.042	1.119	0.069	0.079	-999	1	0	-999	0
6964796	12.033	1	17	6118.9	140.1	115.9	4.123	0.031	0.038	1.294	0.056	0.076	3	1	0	-999	0
6964817	13.379	1	17	6262.8	137.0	134.2	3.579	0.060	0.048	1.728	0.203	0.096	6	1	0	-999	0
6964823	14.886	1	17	5759.0	173.0	173.0	4.485	0.104	0.169	0.802	0.105	0.061	-999	2	-999	-999	1
6964843	13.565	0	17	6607.9	141.5	139.9	4.034	0.032	0.031	1.343	0.062	0.058	-999	1	0	-999	0
6964871	15.39	1	17	5587.0	111.6	108.7	4.517	0.028	0.039	0.904	0.045	0.056	-999	1	0	-999	0
6964893	10.225	0	17	5511.1	103.8	99.4	4.146	0.039	0.039	0.936	0.066	0.062	-999	1	0	-999	0
6964974	15.41	1	17	5804.6	138.8	142.2	4.385	0.087	0.118	0.992	0.084	0.083	-999	1	-999	-999	0
6965200	15.51	4	17	6174.1	123.3	119.7	4.407	0.032	0.042	1.089	0.055	0.066	-999	1	0	-999	0
6965293	15.491	0	17	6773.1	153.8	138.7	3.940	0.036	0.038	1.578	0.084	0.089	3	2	0	-1	0
6965331	14.26	14	15	6368.5	131.7	116.3	3.849	0.037	0.045	1.552	0.075	0.138	-999	1	0	-999	0
6965417	15.253	4	17	6673.2	141.5	133.4	4.267	0.040	0.048	1.325	0.060	0.058	-999	1	0	-999	0
6965485	14.396	1	17	6253.8	125.5	126.9	4.290	0.037	0.043	1.184	0.065	0.079	-999	1	0	-999	0
6965567	13.707	1	17	6121.6	123.9	118.3	3.976	0.030	0.042	1.406	0.062	0.122	-999	1	0	-999	0
6965602	15.98	4	17	5317.1	142.7	128.2	4.559	0.040	0.054	0.820	0.065	0.067	0	1	-999	-999	0
6965619	12.834	0	17	5151.7	86.6	77.9	4.477	0.038	0.033	0.850	0.055	0.046	0	1	0	-999	0
6965624	12.67	14	15	6747.3	143.1	133.1	4.179	0.054	0.055	1.388	0.076	0.066	5	1	0	-999	0
6965648	12.811	0	17	6187.3	135.8	114.2	4.152	0.031	0.040	1.237	0.060	0.082	-999	1	0	-999	0
6965679	13.208	0	17	6327.9	120.9	112.9	3.706	0.028	0.027	1.824	0.062	0.069	-999	1	0	-999	0
6965758	12.872	0	17	6200.0	185.0	185.0	3.807	0.315	0.105	1.110	0.195	0.195	1	2	-999	-999	1
6965782	12.97	1	17	5034.0	92.8	78.4	3.562	0.064	0.059	0.925	0.129	0.105	2	3	0	-999	0
6966026	15.35	1	17	5377.6	103.2	97.0	4.580	0.021	0.032	0.817	0.036	0.046	0	1	0	-999	0
6966057	15.243	1	17	5662.7	137.0	110.8	4.515	0.023	0.032	0.920	0.043	0.056	-999	1	0	-999	0
6966153	15.035	1	17	5954.2	122.8	127.7	4.013	0.058	0.059	1.194	0.118	0.094	-999	1	0	-999	0
6966193	14.578	14	15	6399.7	146.2	143.4	4.218	0.035	0.042	1.274	0.066	0.072	-999	1	0	-999	0
6966232	9.493	0	17	5963.9	112.5	103.6	4.190	0.036	0.041	1.119	0.072	0.088	-999	1	0	-999	0
6966245	14.174	1	17	6330.3	138.7	137.9	4.041	0.035	0.039	1.352	0.072	0.078	-999	1	0	-999	0
6966249	15.226	1	17	5686.2	114.2	108.9	4.444	0.040	0.048	0.954	0.061	0.069	-999	1	0	-999	0
6966265	15.474	1	17	5551.0	166.0	149.0	4.365	0.158	0.193	0.877	0.120	0.074	3	2	-999	-999	1
6966270	15.128	4	17	5568.3	121.9	117.3	4.353	0.059	0.054	0.923	0.073	0.068	-999	1	0	-999	0
6966331	15.111	1	17	5708.1	124.3	117.9	4.300	0.050	0.052	0.973	0.077	0.074	-999	1	0	-999	0
6966363	14.213	1	17	6036.1	111.2	105.8	4.459	0.020	0.031	1.022	0.038	0.056	-999	1	0	-999	0
6966376	15.777	2	17	5204.5	106.7	97.6	4.510	0.042	0.046	0.836	0.051	0.052	1	1	0	-999	0
6966380	15.309	4	17	5979.2	130.6	124.5	4.310	0.060	0.062	1.073	0.076	0.082	6	1	0	-999	0
6966500	15.854	2	17	5440.0	134.4	128.9	4.514	0.035	0.046	0.881	0.053	0.062	0	1	0	-999	0
6966563	14.887	1	17	5975.5	138.1	127.0	4.215	0.049	0.051	1.109	0.078	0.087	-999	1	0	-999	0
6966817	15.171	4	17	6585.7	144.1	141.5	4.262	0.043	0.050	1.306	0.061	0.060	8	1	0	-999	0
6966869	12.437	0	17	6144.6	113.0	111.2	4.429	0.027	0.035	1.013	0.047	0.060	-999	1	0	-999	0
6966955	15.637	1	17	4380.3	78.1	73.3	4.621	0.020	0.020	0.678	0.026	0.024	1	1	0	-999	0
6966989	14.435	1	17	5073.6	89.6	81.7	4.514	0.036	0.032	0.814	0.050	0.044	1	1	0	-999	0
6967057	15.311	1	17	5946.4	132.7	129.3	4.340	0.052	0.055	1.052	0.075	0.081	-999	1	0	-999	0
6967092	12.024	0	17	5715.6	105.8	101.6	4.376	0.041	0.041	0.950	0.070	0.066	-999	1	0	-999	0
6967105	15.474	0	17	5045.5	114.0	103.8	3.750	0.041	0.054	1.159	0.089	0.113	2	1	0	-999	0
6967296	14.203	3	16	4150.7	60.0	84.7	4.587	0.019	0.015	0.649	0.015	0.013	8	1	0	-999	0
6967428	14.154	1	17	5919.1	112.4	106.9	4.455	0.024	0.036	1.008	0.044	0.064	-999	1	0	-999	0
6967543	15.491	4	17	4721.3	86.6	81.2	4.573	0.027	0.025	0.748	0.037	0.033	0	1	0	-999	0
6967551	15.92	4	17	6148.0	143.2	136.4	3.959	0.101	0.099	1.327	0.136	0.121	0	1	0	-999	0
6967609	14.814	1	17	5990.2	136.4	132.6	4.285	0.045	0.046	1.084	0.079	0.085	6	1	0	-999	0
6973702	15.41	1	2	6257.8	134.0	129.2	4.042	0.132	0.123	1.309	0.126	0.113	0	1	0	-999	0
6973796	15.852	4	17	4307.8	162.1	120.9	4.627	0.046	0.054	0.656	0.073	0.056	0	1	-999	-1	0
6973813	15.817	4	17	4642.7	37.1	49.9	4.508	0.016	0.015	0.778	0.014	0.015	7	1	1	-999	0
6973952	15.84	2	17	5790.7	127.4	123.4	4.265	0.066	0.066	1.012	0.081	0.080	-999	1	0	-999	0
6974023	15.541	4	17	5943.0	132.8	122.8	4.239	0.058	0.058	1.084	0.080	0.085	-999	1	0	-999	0
6974077	14.746	1	17	6082.9	137.5	117.8	4.162	0.045	0.045	1.185	0.070	0.095	-999	1	0	-999	0
6974213	15.745	2	17	5813.1	129.8	126.9	4.072	0.073	0.080	1.097	0.111	0.088	-999	1	0	-999	0
6974253	14.539	1	17	5820.7	138.9	133.4	4.015	0.056	0.046	1.121	0.137	0.082	-999	1	0	-999	0
6974302	13.503	0	17	6324.6	121.0	121.8	4.073	0.030	0.041	1.220	0.056	0.090	-999	1	0	-999	0
6974412	14.284	1	17	5875.6	121.1	120.7	4.078	0.045	0.050	1.125	0.112	0.088	-999	1	0	-999	0
6974488	13.196	0	17	6280.8	125.0	117.0	4.235	0.034	0.039	1.100	0.064	0.074	-999	1	0	-999	0
6974629	15.238	1	3	5746.1	131.5	123.9	3.830	0.087	0.084	1.233	0.105	0.102	-999	1	0	-999	0
6974794	14.479	1	17	6080.4	126.3	106.4	4.134	0.034	0.041	1.202	0.067	0.095	-999	1	0	-999	0
6974825	13.571	1	17	5677.6	138.4	136.0	3.591	0.027	0.033	1.537	0.062	0.076	1	1	0	-999	0
6974841	13.297	1	17	6249.3	132.9	131.6	3.926	0.049	0.040	1.253	0.128	0.065	-999	1	0	-999	0
6974844	14.692	1	17	6141.8	129.7	123.6	4.256	0.041	0.044	1.155	0.071	0.081	-999	1	0	-999	0
6974867	15.332	0	17	5594.9	120.1	121.8	3.905	0.034	0.037	1.111	0.066	0.067	2	1	0	-1	0
6975047	14.36	14	15	6460.0	146.7	137.4	4.054	0.036	0.040	1.383	0.073	0.071	-999	1	0	-999	0
6975053	15.592	4	17	5184.9	106.8	95.5	4.490	0.045	0.041	0.834	0.054	0.048	1	1	0	-999	0
6975068	15.067	1	17	5232.9	109.8	97.1	4.477	0.043	0.039	0.844	0.058	0.050	1	1	0	-999	0
6975131	14.042	14	15	5975.4	109.9	104.2	4.462	0.020	0.033	1.012	0.038	0.059	-999	1	0	-999	0
6975292	13.74	1	17	6450.4	123.3	128.4	4.265	0.031	0.031	1.286	0.058	0.053	7	1	0	-999	0
6975480	15.513	4	17	5387.0	185.0	185.0	4.581	0.032	0.128	0.892	0.078	0.104	1	2	-999	-999	1
6975518	14.993	1	17	6294.7	139.1	142.1	4.205	0.043	0.048	1.242	0.065	0.078	-999	1	0	-999	0
6975615	14.788	1	17	5361.1	107.0	104.3	4.537	0.026	0.040	0.860	0.040	0.058	1	1	0	-1	0
6975688	15.169	1	17	6332.9	123.9	117.2	4.373	0.028	0.036	1.156	0.049	0.062	-999	1	0	-999	0
6975814	14.407	15	15	5673.4	141.3	141.5	3.931	0.242	0.226	1.113	0.224	0.162	-999	1	-999	-999	0
6975883	13.593	0	17	6230.9	128.1	121.2	4.004	0.031	0.041	1.354	0.063	0.109	-999	1	0	-999	0
6976111	13.65	1	17	4242.0	147.0	162.0	4.642	0.049	0.025	0.622	0.061	0.061	1	2	-999	-999	1
6976126	14.837	1	17	6341.0	123.5	120.0	4.354	0.026	0.038	1.178	0.049	0.065	-999	1	0	-999	0
6976271	13.515	1	17	6692.1	144.1	134.8	4.177	0.032	0.030	1.373	0.074	0.060	-999	1	0	-999	0
6976287	13.077	0	17	6506.9	139.9	131.4	4.005	0.032	0.030	1.398	0.067	0.063	-999	1	0	-999	0
6976437	15.382	4	17	5510.5	117.3	108.5	4.334	0.051	0.048	0.907	0.069	0.061	-999	1	0	-999	0
6976448	11.976	1	17	6014.1	113.3	114.6	4.288	0.037	0.035	1.161	0.067	0.071	-999	1	0	-999	0
6976465	14.784	1	17	6664.4	383.0	179.8	3.907	0.039	0.037	1.581	0.138	0.105	-999	1	0	-999	0
6976475	9.936	0	17	5421.3	88.3	84.5	4.401	0.028	0.020	0.783	0.039	0.027	-999	1	0	-999	0
6976476	14.865	1	17	6433.3	134.1	134.5	4.270	0.039	0.038	1.259	0.060	0.071	0	1	0	-999	0
6976526	13.749	1	17	5586.3	131.9	119.0	3.988	0.041	0.033	1.146	0.061	0.057	-999	1	0	-999	0
6976585	14.036	1	17	5540.3	111.9	107.6	4.233	0.042	0.041	0.926	0.070	0.063	-999	1	0	-999	0
6976615	15.266	1	17	5849.6	122.4	117.6	4.198	0.047	0.049	1.060	0.085	0.085	-999	1	0	-999	0
6976617	14.345	1	17	5886.0	122.0	118.2	4.294	0.042	0.045	1.040	0.077	0.079	-999	1	0	-999	0
6976637	14.69	1	17	6136.8	134.1	113.8	4.144	0.036	0.041	1.218	0.066	0.090	1	1	0	-999	0
6976697	15.26	1	17	6182.6	140.2	130.4	4.172	0.052	0.047	1.217	0.067	0.090	-999	1	0	-999	0
6976715	14.674	1	17	5439.9	116.4	105.7	4.397	0.047	0.043	0.887	0.070	0.058	1	1	0	-999	0
6976738	15.612	4	17	6112.9	130.8	129.2	4.280	0.053	0.057	1.135	0.073	0.084	-999	1	0	-999	0
6976754	14.529	1	17	6720.4	139.7	141.5	4.216	0.035	0.036	1.363	0.070	0.060	-999	1	0	-999	0
6976795	14.361	1	17	6037.7	115.0	112.0	4.378	0.033	0.042	1.075	0.062	0.076	-999	1	0	-999	0
6976889	15.335	1	17	5923.4	118.3	126.0	4.079	0.054	0.065	1.151	0.102	0.095	-999	1	0	-999	0
6976907	15.318	1	17	5657.9	121.1	115.6	4.309	0.050	0.051	0.954	0.075	0.071	0	1	0	-999	0
6976975	14.577	1	17	6068.4	133.2	109.1	4.066	0.036	0.048	1.250	0.067	0.115	-999	1	0	-999	0
6977036	14.277	1	17	5998.0	123.9	118.1	4.281	0.041	0.044	1.089	0.075	0.081	-999	1	0	-999	0
6977181	13.613	1	17	6301.0	148.7	153.7	3.503	0.066	0.041	1.847	0.218	0.088	-999	1	0	-999	0
7006816	16.961	2	2	4381.1	87.7	85.4	4.634	0.025	0.027	0.662	0.033	0.031	0	1	0	-999	0
7006824	16.314	2	2	4401.1	90.0	84.8	4.587	0.028	0.024	0.711	0.029	0.029	0	1	1	-999	0
7007005	15.677	2	3	5786.3	110.3	106.9	4.398	0.050	0.058	0.988	0.067	0.074	-999	1	0	-999	0
7007038	16.956	2	2	5321.0	204.0	185.0	4.553	0.052	0.105	0.815	0.096	0.078	0	2	-999	-999	1
7007069	15.355	1	3	5827.9	109.1	107.9	4.399	0.045	0.053	1.002	0.066	0.075	0	1	0	-999	0
7007148	15.431	1	3	6000.5	119.5	113.1	4.221	0.057	0.057	1.115	0.075	0.085	-999	1	0	-999	0
7007169	13.996	2	17	6541.0	136.4	131.4	4.190	0.035	0.034	1.326	0.065	0.056	-999	3	0	-999	0
7007174	13.972	1	17	5667.7	121.4	113.8	3.693	0.032	0.034	1.378	0.063	0.071	7	1	0	-999	0
7007204	15.942	14	17	4822.8	99.4	92.2	3.607	0.911	0.481	0.865	0.316	0.138	2	1	-999	-999	0
7007218	16.186	6	6	4115.8	65.1	81.6	4.613	0.022	0.017	0.627	0.015	0.015	1	1	0	-999	0
7007257	13.549	0	17	5679.5	97.4	96.6	4.497	0.023	0.035	0.937	0.041	0.060	-999	1	0	-999	0
7007272	13.943	2	17	6344.0	126.4	122.0	4.178	0.036	0.040	1.175	0.056	0.078	-999	1	0	-999	0
7007321	15.698	1	17	5806.9	109.9	107.2	4.412	0.049	0.061	0.991	0.065	0.072	-999	1	0	-999	0
7007323	14.394	1	17	5539.8	108.8	106.4	4.469	0.046	0.058	0.912	0.059	0.065	-999	1	-999	-999	0
7007425	14.587	1	17	5635.4	116.6	111.3	4.301	0.045	0.046	0.948	0.073	0.070	-999	1	0	-999	0
7007494	13.38	0	17	6250.9	142.1	140.3	4.318	0.033	0.035	1.118	0.070	0.076	-999	1	0	-999	0
7007500	13.498	0	17	5577.8	111.6	108.8	4.267	0.040	0.040	0.947	0.068	0.064	-999	1	0	-999	0
7007511	15.207	1	17	5602.0	106.5	105.8	4.450	0.041	0.050	0.932	0.061	0.068	-999	1	0	-999	0
7007512	13.915	2	17	5553.0	111.3	106.3	4.295	0.042	0.043	0.922	0.069	0.064	-999	1	0	-999	0
7007537	13.514	0	17	5836.4	140.3	121.9	4.148	0.037	0.034	0.829	0.058	0.048	-999	1	0	-999	0
7007558	14.89	1	17	5798.9	117.4	114.7	4.246	0.047	0.050	1.019	0.079	0.078	-999	1	0	-999	0
7007648	14.642	1	17	4942.5	86.4	81.8	4.629	0.017	0.024	0.712	0.026	0.035	1	1	0	-999	0
7007649	13.781	1	17	6361.7	139.8	132.2	4.102	0.032	0.035	1.317	0.059	0.058	-999	1	0	-999	0
7007669	14.931	1	17	5802.6	116.4	112.8	4.110	0.050	0.055	1.075	0.107	0.082	-999	1	0	-999	0
7007672	15.826	0	1	6194.0	123.8	116.4	4.107	0.032	0.032	1.254	0.059	0.080	2	3	0	-999	0
7007688	15.004	1	17	5276.5	103.9	95.3	4.496	0.039	0.041	0.853	0.055	0.056	1	1	0	-999	0
7007692	15.689	1	17	5057.6	92.7	85.2	4.623	0.020	0.026	0.724	0.032	0.038	0	1	0	-999	0
7007698	14.348	1	17	6246.8	122.8	113.2	4.205	0.038	0.043	1.097	0.069	0.077	-999	1	0	-999	0
7007705	14.893	1	17	5887.8	116.4	113.3	4.300	0.046	0.048	1.039	0.076	0.078	-999	1	0	-999	0
7007706	14.728	1	17	6048.2	120.2	110.5	4.175	0.046	0.046	1.162	0.069	0.090	-999	1	0	-999	0
7007724	15.175	1	17	5832.9	115.0	109.2	4.160	0.050	0.055	1.070	0.092	0.084	-999	1	0	-999	0
7007752	15.335	1	17	5722.5	116.1	109.6	4.247	0.054	0.055	0.989	0.077	0.075	6	1	0	-999	0
7007761	14.9	1	17	4143.1	49.6	76.2	4.625	0.032	0.019	0.621	0.015	0.015	1	1	0	-999	0
7007763	15.097	1	17	5697.5	110.7	106.6	4.383	0.068	0.075	0.961	0.070	0.071	-999	1	0	-999	0
7007766	15.043	1	17	5674.1	116.3	115.5	4.108	0.053	0.050	1.015	0.087	0.074	-999	1	0	-999	0
7007798	15.09	1	17	5713.0	157.0	171.0	4.541	0.032	0.189	1.010	0.089	0.122	-999	2	-999	-999	1
7007799	14.642	1	17	5755.3	111.1	113.2	4.173	0.047	0.049	1.026	0.089	0.078	-999	1	0	-999	0
7007834	15.605	2	17	5735.9	119.6	114.6	3.986	0.075	0.065	1.103	0.092	0.080	-999	1	0	-999	0
7007844	11.36	1	2	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7007879	15.579	0	17	5142.5	111.0	98.2	3.581	0.047	0.068	1.241	0.115	0.153	2	3	0	-999	0
7007979	14.412	1	17	5132.8	84.5	81.2	4.555	0.020	0.031	0.861	0.032	0.043	1	1	0	-999	0
7008057	14.03	1	17	5805.7	116.3	115.1	4.205	0.043	0.043	0.997	0.079	0.071	-999	1	0	-999	0
7008096	15.451	1	17	5510.7	104.3	105.3	4.462	0.042	0.051	0.907	0.060	0.066	-999	1	0	-999	0
7008149	15.786	4	17	4976.9	96.2	87.9	4.569	0.027	0.034	0.781	0.039	0.045	1	1	0	-1	0
7008194	15.392	1	17	4824.0	89.1	83.8	4.613	0.019	0.026	0.724	0.030	0.036	0	1	0	-999	0
7008221	13.06	0	17	6703.3	140.3	130.8	3.978	0.031	0.030	1.390	0.066	0.066	-999	3	0	-999	0
7008231	15.74	1	17	4863.9	93.4	86.4	4.589	0.024	0.030	0.752	0.036	0.040	1	1	0	-999	0
7008261	15.916	1	17	4869.4	92.4	87.4	4.617	0.020	0.027	0.720	0.033	0.036	0	1	0	-999	0
7008290	15.391	1	17	5466.4	113.4	102.8	4.349	0.051	0.046	0.894	0.068	0.056	0	1	0	-999	0
7008305	14.435	1	17	5586.7	114.0	110.0	4.345	0.045	0.044	0.928	0.073	0.067	-999	1	0	-999	0
7008319	15.842	14	17	5026.2	87.3	82.1	4.455	0.033	0.028	0.818	0.034	0.026	1	1	1	-999	0
7008329	15.028	1	17	5367.8	108.6	101.3	4.471	0.043	0.045	0.873	0.061	0.060	1	1	0	-999	0
7008348	14.851	1	17	5962.9	105.5	113.4	4.112	0.043	0.053	1.160	0.082	0.098	-999	1	0	-999	0
7008355	15.381	0	17	4956.5	92.4	88.4	3.504	0.069	0.091	1.163	0.173	0.205	2	3	0	-999	0
7008430	16.402	2	2	4941.3	96.7	89.3	4.554	0.035	0.039	0.782	0.043	0.042	0	1	0	-999	0
7008446	15.585	1	17	5004.7	103.6	105.1	4.523	0.047	0.049	0.799	0.046	0.043	0	1	-999	-999	0
7008472	15.549	1	17	5792.6	104.8	101.6	4.506	0.025	0.035	0.939	0.044	0.054	-999	1	0	-999	0
7008473	15.538	1	17	5337.5	105.9	99.2	4.488	0.043	0.049	0.866	0.056	0.059	0	1	0	-999	0
7008485	13.298	0	17	6694.3	145.1	137.0	4.030	0.031	0.031	1.384	0.066	0.060	-999	1	0	-999	0
7008538	15.356	1	3	5811.8	114.6	112.3	4.222	0.050	0.052	1.033	0.081	0.080	-999	1	0	-999	0
7008589	16.903	6	6	3839.2	83.2	76.2	4.687	0.016	0.016	0.543	0.016	0.017	0	1	0	-999	0
7008630	14.147	1	17	5862.7	109.2	107.9	4.378	0.039	0.044	1.017	0.071	0.077	-999	1	0	-999	0
7008679	15.571	2	3	5232.5	119.5	113.6	3.731	0.057	0.067	1.179	0.107	0.121	0	1	0	-999	0
7008697	15.252	1	17	5221.2	94.8	88.8	4.492	0.037	0.042	0.889	0.052	0.055	1	1	0	-999	0
7008712	15.534	2	3	5753.5	110.4	110.1	4.151	0.054	0.058	1.034	0.093	0.079	-999	1	0	-999	0
7008714	13.654	1	17	5266.6	98.5	90.0	4.407	0.038	0.035	0.915	0.056	0.050	0	1	0	-999	0
7008719	13.238	0	17	5639.7	106.5	102.6	4.318	0.041	0.042	0.947	0.072	0.069	1	1	0	-999	0
7008725	15.443	4	17	5278.9	90.3	78.2	4.354	0.038	0.032	0.858	0.045	0.032	1	1	0	-999	0
7008729	15.079	1	3	5850.2	111.3	109.3	4.186	0.045	0.051	1.067	0.083	0.084	-999	1	0	-999	0
7008802	16.77	10	17	4073.0	130.0	159.0	4.718	0.084	0.039	0.515	0.061	0.067	0	2	-999	-999	1
7008840	15.062	1	17	5756.3	117.2	112.9	3.994	0.061	0.050	1.105	0.093	0.076	-999	1	0	-999	0
7008846	15.692	1	17	5725.0	155.0	173.0	4.525	0.077	0.143	0.798	0.095	0.063	-999	2	-999	-999	1
7008883	13.958	1	17	5936.5	123.1	118.5	4.309	0.042	0.040	0.892	0.067	0.057	-999	1	0	-999	0
7008905	15.145	1	17	5811.1	122.4	116.7	4.087	0.053	0.050	0.986	0.077	0.067	-999	1	0	-999	0
7008923	15.94	2	17	5556.7	114.2	109.1	4.197	0.066	0.065	0.940	0.072	0.066	-999	1	0	-999	0
7008957	15.734	2	3	5449.2	113.1	103.0	4.170	0.056	0.054	0.911	0.064	0.056	-999	1	0	-999	0
7008958	15.133	1	17	5896.3	116.6	111.3	4.250	0.048	0.051	1.059	0.077	0.081	-999	1	0	-999	0
7008964	13.25	0	17	6123.9	119.6	118.8	4.224	0.038	0.041	1.052	0.072	0.074	-999	1	0	-999	0
7009041	15.86	4	17	5512.6	119.0	113.2	4.016	0.072	0.066	0.995	0.074	0.073	-999	1	0	-999	0
7009054	10.788	0	1	6503.1	128.5	112.6	3.670	0.029	0.038	1.841	0.070	0.132	-999	1	0	-999	0
7009063	14.59	1	17	5478.9	95.0	95.2	4.533	0.023	0.037	0.883	0.038	0.056	1	1	0	-999	0
7009121	14.981	1	17	5629.0	119.8	113.8	4.000	0.048	0.044	1.049	0.072	0.069	-999	1	0	-999	0
7009136	13.816	1	17	6268.5	118.3	120.2	4.076	0.032	0.040	1.237	0.054	0.093	-999	1	0	-999	0
7009180	14.392	1	17	5245.9	98.5	91.7	4.514	0.035	0.039	0.846	0.050	0.056	1	1	0	-999	0
7009192	15.89	1	17	5012.7	91.7	87.6	4.656	0.020	0.024	0.678	0.028	0.031	0	1	0	-999	0
7009194	14.124	1	17	5849.5	125.0	120.6	3.832	0.039	0.036	1.267	0.071	0.069	1	1	0	-999	0
7009217	14.739	1	17	5266.8	100.2	91.8	4.530	0.030	0.040	0.847	0.044	0.057	0	1	0	-999	0
7009239	14.004	1	17	5651.0	88.2	82.6	4.469	0.018	0.027	1.043	0.034	0.050	-999	1	0	-999	0
7009268	13.509	0	17	5257.6	89.2	82.4	4.515	0.026	0.036	0.903	0.043	0.054	0	1	0	-999	0
7009290	16.176	14	17	4924.7	91.1	86.6	3.406	0.128	0.139	1.170	0.205	0.218	2	2	0	-999	0
7009312	15.472	1	3	5771.6	111.5	108.4	4.401	0.047	0.054	0.983	0.068	0.074	1	1	0	-999	0
7009347	15.528	1	17	4870.7	96.4	87.3	3.481	0.263	0.267	1.003	0.266	0.155	1	2	-999	-999	0
7009474	13.175	0	17	5864.4	124.8	124.0	3.709	0.028	0.027	1.379	0.059	0.057	1	1	0	-999	0
7009539	15.313	1	3	5666.6	114.1	110.0	4.365	0.061	0.062	0.953	0.072	0.072	-999	1	0	-999	0
7009545	15.405	1	17	5405.0	112.9	104.6	4.440	0.047	0.048	0.881	0.066	0.060	0	1	0	-999	0
7009617	16.736	2	2	4797.6	100.3	94.3	4.552	0.037	0.035	0.766	0.039	0.036	0	1	0	-999	0
7009632	12.48	0	17	5876.2	140.9	150.4	4.106	0.078	0.090	1.058	0.118	0.105	2	1	-999	-999	0
7009654	13.276	0	17	5724.3	110.4	105.5	4.269	0.038	0.040	1.039	0.069	0.071	-999	1	0	-999	0
7009661	14.578	1	17	5947.0	108.7	111.6	4.363	0.034	0.040	1.118	0.059	0.069	-999	1	0	-999	0
7009681	15.964	4	17	5165.0	196.0	179.0	4.544	0.056	0.077	0.793	0.090	0.073	0	2	-999	-999	1
7009684	13.379	0	17	5512.7	107.9	100.9	4.331	0.048	0.046	0.907	0.068	0.060	-999	1	0	-999	0
7009726	15.662	2	3	5952.4	117.2	114.0	4.374	0.050	0.059	1.045	0.068	0.076	-999	1	0	-999	0
7009748	15.455	1	17	5181.8	104.6	93.2	4.489	0.042	0.038	0.834	0.054	0.047	0	1	0	-999	0
7009768	14.994	1	17	5704.5	127.8	121.0	3.976	0.052	0.045	1.096	0.078	0.073	-999	1	0	-999	0
7009804	15.773	2	17	5100.2	97.8	88.0	4.476	0.042	0.034	0.820	0.049	0.037	0	1	1	-999	0
7009817	13.086	0	17	6696.5	125.5	115.3	4.336	0.016	0.021	1.279	0.029	0.036	-999	1	0	-999	0
7009824	15.349	1	17	5409.5	110.0	108.7	4.484	0.040	0.048	0.882	0.057	0.063	0	1	0	-999	0
7009828	13.753	1	17	5970.4	134.1	133.8	3.774	0.066	0.058	1.370	0.162	0.085	3	1	0	-1	0
7009852	14.384	0	17	5614.2	116.1	112.3	3.734	0.031	0.031	1.131	0.064	0.059	2	1	0	-999	0
7010046	14.638	1	17	5613.9	111.5	110.6	4.432	0.041	0.047	0.936	0.067	0.070	0	1	0	-999	0
7010070	14.827	1	17	5865.9	129.9	124.9	3.858	0.057	0.047	1.250	0.090	0.077	-999	1	0	-999	0
7010160	16.601	2	17	4743.6	98.7	93.4	4.550	0.035	0.032	0.762	0.036	0.033	1	1	1	-999	0
7010178	15.434	1	3	5868.7	121.9	118.1	4.297	0.055	0.055	1.033	0.077	0.079	-999	1	0	-999	0
7010179	14.206	15	15	5586.5	129.9	123.1	4.067	0.046	0.044	0.997	0.076	0.070	0	1	0	-999	0
7010198	15.582	1	17	5085.5	107.8	94.2	3.528	0.070	0.079	1.015	0.155	0.149	2	3	0	-999	0
7010201	15.764	4	17	4933.7	83.0	85.2	4.453	0.030	0.030	0.817	0.024	0.022	2	1	1	-999	0
7010277	14.346	14	17	5258.2	119.4	100.2	3.599	0.054	0.061	0.892	0.093	0.095	0	1	0	-999	0
7010316	15.465	1	3	6010.9	116.0	114.9	4.029	0.062	0.070	1.224	0.101	0.102	-999	1	0	-999	0
7010351	15.495	0	17	6477.7	129.9	121.5	3.966	0.032	0.029	1.431	0.070	0.066	2	1	0	-999	0
7010379	14.514	1	17	5565.2	114.4	109.7	4.341	0.046	0.045	0.922	0.072	0.065	-999	1	0	-999	0
7010449	14.418	1	17	5705.5	116.1	109.8	4.316	0.046	0.046	0.969	0.075	0.072	-999	1	0	-999	0
7010455	14.864	1	17	5746.9	116.4	116.0	4.073	0.058	0.053	1.062	0.111	0.078	-999	1	0	-999	0
7010469	14.663	0	17	5093.0	94.6	88.5	3.407	0.073	0.090	1.191	0.172	0.209	2	2	0	-999	0
7010548	15.615	2	3	5733.1	118.5	116.4	4.009	0.085	0.075	1.089	0.096	0.083	-999	1	0	-999	0
7010560	15.511	1	17	4800.7	86.3	82.9	4.658	0.018	0.022	0.660	0.027	0.029	0	1	0	-999	0
7010614	12.927	1	17	6642.4	127.8	137.6	4.271	0.026	0.031	1.326	0.052	0.050	-999	1	0	-999	0
7010615	15.577	4	17	5926.0	187.0	207.0	4.519	0.039	0.221	1.004	0.122	0.135	-999	2	-999	-999	1
7010703	14.716	1	17	5445.9	112.0	104.2	4.205	0.044	0.042	0.936	0.062	0.056	0	1	0	-999	0
7011163	13.448	0	17	6251.0	123.6	124.5	4.091	0.033	0.036	1.296	0.058	0.068	-999	1	0	-999	0
7011254	14.118	1	17	5425.9	97.0	94.0	4.527	0.026	0.040	0.878	0.041	0.059	0	1	0	-999	0
7011334	13.979	3	16	7010.6	146.1	152.6	3.929	0.038	0.041	1.666	0.082	0.086	-999	2	0	-999	0
7013201	12.761	0	16	6163.6	119.4	113.5	3.928	0.030	0.031	1.553	0.055	0.070	-999	1	0	-999	0
7013222	13.282	0	16	6190.8	118.9	114.4	4.233	0.035	0.040	1.150	0.063	0.072	-999	1	0	-999	0
7013317	18.476	6	8	3914.0	85.0	101.0	4.748	0.036	0.040	0.543	0.035	0.050	0	2	-999	-999	1
7013345	14.7	1	1	5369.5	102.2	97.1	4.515	0.032	0.041	0.871	0.048	0.060	-999	1	0	-999	0
7013396	15.306	4	16	5708.2	102.6	99.7	4.476	0.035	0.048	0.947	0.053	0.062	-999	1	0	-999	0
7013400	14.299	1	16	5542.9	95.8	93.7	4.551	0.019	0.031	0.873	0.032	0.048	-999	1	0	-999	0
7013434	15.477	1	3	5677.3	117.2	112.7	4.000	0.075	0.065	1.070	0.085	0.078	-999	1	0	-999	0
7013451	15.142	1	16	5778.6	113.1	109.0	4.341	0.054	0.055	0.992	0.075	0.075	-999	1	0	-999	0
7013506	12.783	0	16	6049.1	130.1	124.5	4.307	0.032	0.036	1.126	0.073	0.075	-999	1	0	-999	0
7013554	14.58	1	16	5929.8	129.1	122.5	3.767	0.062	0.054	1.361	0.128	0.083	-999	1	0	-999	0
7013569	15.116	1	16	5613.1	106.8	105.1	4.411	0.048	0.053	0.936	0.069	0.070	-999	1	0	-999	0
7013576	15.027	1	16	5830.4	110.5	108.0	4.379	0.048	0.054	1.005	0.070	0.076	-999	1	0	-999	0
7013669	15.79	4	16	5381.3	99.7	95.5	4.543	0.032	0.046	0.851	0.047	0.057	0	1	0	-999	0
7013674	14.612	1	16	5781.2	119.4	113.5	3.972	0.057	0.047	1.131	0.092	0.076	1	1	0	-999	0
7013683	15.112	14	15	5309.1	119.8	113.7	3.901	0.061	0.062	1.005	0.079	0.080	-999	1	0	-999	0
7013746	13.205	0	16	6521.1	152.4	133.0	4.147	0.033	0.035	1.278	0.049	0.052	-999	1	0	-999	0
7013777	13.606	0	16	6037.8	120.5	111.7	4.194	0.030	0.040	1.231	0.056	0.076	-999	1	0	-999	0
7013838	15.625	1	16	5837.7	111.5	109.0	4.157	0.069	0.072	1.071	0.095	0.086	-999	1	0	-999	0
7013851	14.616	14	15	6027.4	114.6	112.0	4.188	0.044	0.049	1.145	0.071	0.089	-999	1	0	-999	0
7013923	15.844	1	16	4879.1	89.0	83.5	4.550	0.034	0.033	0.777	0.041	0.038	0	1	0	-1	0
7013924	15.775	1	16	5519.2	108.2	103.2	4.343	0.069	0.065	0.910	0.069	0.063	-999	1	0	-999	0
7013926	16.89	6	6	3985.1	80.4	81.9	4.658	0.019	0.019	0.579	0.018	0.019	0	1	0	-999	0
7013939	16.698	2	2	4652.5	90.1	85.6	4.612	0.027	0.032	0.706	0.039	0.038	0	1	0	-999	0
7013960	13.146	0	16	5274.0	124.5	119.4	3.647	0.028	0.037	1.440	0.061	0.087	0	1	0	-999	0
7013997	15.845	1	16	4456.0	79.3	76.1	4.630	0.020	0.023	0.674	0.028	0.026	1	1	0	-999	0
7013999	16.46	2	2	4789.4	92.4	87.2	4.627	0.026	0.031	0.697	0.042	0.041	0	1	0	-999	0
7014051	15.152	1	16	5477.6	97.7	94.1	4.558	0.022	0.034	0.856	0.037	0.049	-999	1	0	-999	0
7014081	13.769	1	16	5201.9	120.2	116.4	4.432	0.099	0.184	0.853	0.056	0.049	1	1	-999	-999	0
7014087	12.776	0	16	6400.9	135.0	133.6	4.165	0.033	0.036	1.222	0.053	0.072	1	1	0	-999	0
7014090	14.065	10	10	6063.6	113.7	112.2	4.341	0.038	0.043	1.094	0.068	0.078	-999	1	0	-999	0
7014299	15.24	1	3	6004.2	116.1	110.8	4.203	0.064	0.064	1.125	0.079	0.086	-999	1	0	-999	0
7014320	13.282	0	16	7215.7	165.8	157.8	4.161	0.034	0.028	1.396	0.069	0.057	-999	2	0	-999	0
7014376	15.917	2	3	5435.2	106.2	101.5	4.462	0.054	0.063	0.887	0.060	0.062	-999	1	0	-999	0
7014399	15.066	1	3	5255.9	101.7	97.7	4.562	0.024	0.037	0.824	0.039	0.053	-999	1	0	-999	0
7014401	13.87	1	16	6233.7	128.8	124.6	4.309	0.040	0.040	1.021	0.072	0.068	-999	1	0	-999	0
7014410	15.236	1	16	6124.4	124.7	116.0	4.221	0.060	0.062	1.166	0.072	0.086	-999	1	0	-999	0
7014498	14.995	1	16	5797.1	116.6	114.9	4.242	0.047	0.051	1.020	0.080	0.079	-999	1	0	-999	0
7014562	15.424	1	16	6052.0	120.0	113.5	4.197	0.057	0.060	1.150	0.073	0.089	-999	1	0	-999	0
7014569	15.887	4	16	5297.1	108.0	99.8	4.500	0.044	0.051	0.855	0.054	0.056	0	1	0	-999	0
7014675	14.371	1	16	5780.7	116.6	111.4	4.294	0.044	0.046	1.000	0.076	0.076	-999	1	0	-999	0
7014739	15.019	1	3	5511.0	105.9	105.8	4.443	0.045	0.051	0.908	0.064	0.067	-999	1	0	-999	0
7014746	15.497	1	16	5601.8	105.8	104.1	4.444	0.047	0.055	0.931	0.062	0.067	-999	1	0	-999	0
7014757	15.602	1	16	5608.0	112.0	108.5	4.341	0.067	0.065	0.936	0.072	0.069	-999	1	0	-999	0
7014788	15.12	1	16	5632.4	113.3	108.8	4.276	0.051	0.052	0.950	0.073	0.069	-999	1	0	-999	0
7014832	15.359	1	16	5551.0	105.2	104.6	4.444	0.046	0.053	0.918	0.063	0.067	-999	1	0	-999	0
7014844	16.603	6	6	3626.8	62.4	75.0	4.833	0.011	0.011	0.372	0.012	0.012	0	1	0	-999	0
7014855	15.38	6	12	6748.0	189.0	283.0	4.249	0.108	0.201	1.291	0.184	0.204	-999	2	-999	-999	1
7014876	15.542	1	16	5752.1	113.2	112.4	4.195	0.061	0.062	1.016	0.086	0.079	-999	1	0	-999	0
7014937	15.75	1	16	5406.5	106.5	90.7	4.246	0.060	0.059	0.889	0.059	0.045	0	1	0	-999	0
7014947	13.097	0	16	6096.8	127.9	124.7	4.048	0.042	0.038	1.004	0.074	0.063	-999	1	0	-999	0
7014952	12.794	0	16	5930.5	114.5	108.6	4.296	0.037	0.038	1.109	0.069	0.072	-999	1	0	-999	0
7014953	14.792	4	16	5734.1	113.2	109.0	4.353	0.048	0.049	0.975	0.075	0.074	1	1	0	-999	0
7014965	15.99	4	16	4628.6	56.1	66.9	4.518	0.018	0.015	0.770	0.017	0.016	0	1	1	-999	0
7014975	15.743	2	3	5791.6	117.0	112.4	4.185	0.204	0.248	1.042	0.146	0.101	-999	1	-999	-999	0
7016847	14.931	2	15	5656.3	114.5	110.5	4.164	0.050	0.049	0.986	0.081	0.072	-999	1	0	-999	0
7016858	10.482	11	15	6118.6	120.6	116.9	4.339	0.040	0.041	0.970	0.069	0.065	-999	1	0	-999	0
7016909	15.588	1	17	5832.3	110.9	108.8	4.138	0.059	0.065	1.077	0.097	0.085	-999	1	0	-999	0
7016989	15.168	4	17	5517.8	107.2	103.6	4.385	0.055	0.053	0.908	0.070	0.064	-999	1	0	-999	0
7017037	13.981	1	17	5809.3	112.0	108.2	4.098	0.048	0.049	1.083	0.110	0.081	-999	1	0	-999	0
7017083	15.867	4	17	5148.9	117.5	105.0	3.653	0.097	0.112	1.210	0.155	0.168	0	1	0	-999	0
7017209	15.823	1	17	4813.0	86.2	79.4	4.579	0.027	0.030	0.754	0.038	0.038	1	1	0	-999	0
7017262	15.331	1	17	5291.6	99.5	90.4	4.469	0.046	0.044	0.856	0.059	0.053	-999	1	0	-999	0
7017271	14.712	1	17	5565.9	108.2	104.9	4.198	0.046	0.045	0.941	0.071	0.065	-999	1	0	-999	0
7017274	11.915	1	17	6608.9	140.3	134.1	3.943	0.032	0.033	1.557	0.076	0.080	1	1	0	1	0
7017281	15.419	1	17	5193.6	87.6	79.4	2.461	0.201	0.056	1.242	0.530	0.304	2	2	0	-999	0
7017311	13.123	0	17	5545.6	103.3	102.6	4.386	0.036	0.038	1.016	0.061	0.062	-999	1	0	-999	0
7017340	15.146	1	17	5422.5	95.5	92.0	4.540	0.025	0.039	0.868	0.039	0.056	-999	1	0	-999	0
7017343	14.278	1	17	5670.6	110.6	106.2	4.342	0.044	0.043	0.891	0.068	0.060	1	1	0	-999	0
7017372	14.014	10	10	6029.8	116.5	113.9	4.246	0.038	0.043	1.116	0.072	0.082	-999	1	0	1	0
7017374	14.845	1	17	5626.2	111.2	106.2	4.160	0.050	0.049	0.975	0.077	0.070	-999	1	0	-999	0
7017387	15.1	4	17	5641.9	103.7	102.9	4.403	0.048	0.052	0.944	0.070	0.070	-999	1	0	-999	0
7017416	15.907	1	17	5300.8	99.9	89.5	4.432	0.056	0.050	0.856	0.059	0.048	-999	1	0	-999	0
7017452	13.613	0	17	5921.5	128.2	125.7	3.676	0.031	0.026	1.456	0.077	0.055	2	1	0	-999	0
7017481	16.813	17	17	3494.3	76.6	72.9	4.811	0.010	0.010	0.387	0.011	0.011	0	1	0	-999	0
7017535	13.422	0	17	5817.7	118.1	112.7	3.985	0.052	0.037	1.123	0.098	0.068	-999	1	0	-999	0
7017555	15.011	1	17	5849.8	112.9	109.7	4.311	0.049	0.050	1.022	0.076	0.077	-999	1	0	-999	0
7017633	15.879	1	17	5349.5	103.5	94.2	4.436	0.057	0.054	0.867	0.062	0.053	-999	1	0	-999	0
7017667	14.171	1	17	5811.4	110.8	109.6	4.237	0.042	0.046	1.027	0.078	0.078	-999	1	0	-999	0
7017676	15.928	2	17	5688.0	112.1	110.1	4.120	0.078	0.082	1.018	0.088	0.078	-999	1	0	-999	0
7017780	14.435	10	17	4752.0	172.0	172.0	4.550	0.060	0.035	0.772	0.056	0.056	0	2	-999	-999	1
7017802	13.61	1	17	4944.5	78.8	69.1	3.585	0.053	0.038	0.868	0.097	0.061	0	1	0	-999	0
7017846	15.739	2	3	6033.4	114.8	110.7	4.355	0.054	0.062	1.077	0.069	0.076	-999	1	0	-999	0
7017869	12.823	0	17	6474.1	125.4	133.6	4.256	0.031	0.034	1.229	0.053	0.059	-999	1	0	-999	0
7017881	14.405	14	15	6396.5	127.4	123.6	3.982	0.038	0.039	1.418	0.075	0.080	-999	1	0	-999	0
7017884	15.38	1	17	5397.3	96.7	94.3	4.550	0.024	0.038	0.854	0.039	0.054	-999	1	0	-999	0
7017937	14.497	1	17	5890.8	113.9	108.4	4.215	0.042	0.046	1.073	0.076	0.083	-999	1	0	-999	0
7017946	14.443	1	17	5654.1	104.0	101.4	4.442	0.037	0.043	0.947	0.063	0.070	-999	1	0	-999	0
7018044	15.509	1	17	5807.9	106.7	100.0	4.521	0.024	0.032	0.923	0.042	0.050	-999	1	0	-999	0
7018114	13.849	1	17	5115.1	101.0	96.6	3.554	0.049	0.068	1.298	0.119	0.163	0	1	0	-999	0
7018158	15.306	1	17	5611.5	108.9	106.5	4.391	0.050	0.052	0.935	0.071	0.070	-999	1	0	-999	0
7018159	15.15	4	17	5903.5	111.1	110.5	4.126	0.046	0.054	1.121	0.092	0.090	-999	1	0	-999	0
7018161	16.015	6	6	4139.7	56.6	79.6	4.610	0.025	0.018	0.632	0.016	0.015	1	1	0	-999	0
7018188	13.014	0	17	5926.2	117.0	120.8	3.939	0.058	0.039	1.210	0.146	0.074	-999	1	0	-999	0
7018210	13.735	1	17	6799.9	147.1	139.7	4.024	0.034	0.035	1.460	0.072	0.071	1	2	0	1	0
7018227	14.81	0	17	6116.7	134.3	116.0	3.839	0.044	0.031	1.264	0.080	0.061	2	1	0	-999	0
7018248	15.393	1	17	6011.3	118.2	125.6	3.831	0.073	0.071	1.342	0.162	0.096	-999	1	0	-999	0
7018262	14.885	1	17	5268.4	94.8	86.6	4.599	0.018	0.029	0.781	0.029	0.043	-999	1	0	-999	0
7018266	15.713	1	17	5288.4	100.8	89.9	4.453	0.052	0.047	0.854	0.059	0.050	-999	1	0	-999	0
7018276	15.021	0	17	5212.0	110.1	103.6	3.640	0.045	0.061	1.098	0.101	0.119	2	1	0	-999	0
7018291	13.96	1	17	6244.4	130.3	126.0	3.837	0.056	0.047	1.251	0.070	0.063	6	1	0	-999	0
7018298	15.137	4	17	6010.1	118.2	113.7	4.289	0.048	0.050	1.090	0.074	0.080	-999	1	0	-999	0
7018317	14.654	1	17	5975.6	110.7	108.9	4.374	0.038	0.045	1.055	0.066	0.077	-999	1	0	-999	0
7018337	14.55	1	17	5923.4	114.6	107.0	4.180	0.040	0.047	1.106	0.078	0.087	-999	1	0	-999	0
7018373	15.463	1	17	5720.0	109.5	104.5	4.361	0.055	0.057	0.970	0.073	0.073	-999	1	0	-999	0
7018396	15.78	1	17	5426.6	99.2	95.9	4.542	0.028	0.041	0.863	0.043	0.055	1	1	0	-999	0
7018420	15.751	1	17	5188.8	97.2	89.8	4.525	0.038	0.044	0.831	0.048	0.052	0	1	0	-999	0
7018425	14.979	1	17	5631.6	107.2	104.8	4.379	0.047	0.049	0.941	0.073	0.070	-999	1	0	-999	0
7018459	13.783	1	17	6344.4	121.3	126.9	4.222	0.032	0.038	1.255	0.059	0.071	-999	1	0	-999	0
7018461	15.254	4	17	5474.8	115.8	116.2	3.782	0.049	0.050	1.207	0.081	0.088	-999	1	0	-999	0
7018567	12.967	0	17	6678.7	139.6	129.7	4.202	0.033	0.033	1.389	0.069	0.059	-999	3	0	-999	0
7018626	14.008	10	10	5686.8	95.2	94.2	4.511	0.021	0.033	0.928	0.038	0.055	1	1	0	-999	0
7018639	15.07	14	15	6088.7	116.0	111.6	4.200	0.042	0.051	1.165	0.067	0.088	-999	1	0	-999	0
7018659	13.961	2	17	5631.5	117.3	110.7	3.745	0.031	0.032	1.146	0.065	0.059	-999	1	0	-999	0
7018662	15.345	1	17	5673.8	110.0	106.0	4.188	0.053	0.054	0.985	0.079	0.073	-999	1	0	-999	0
7018698	15.007	4	17	5310.5	96.8	91.4	4.527	0.031	0.042	0.855	0.045	0.058	-999	1	0	-999	0
7018708	15.402	0	17	5157.0	109.8	100.4	3.937	0.036	0.039	0.915	0.057	0.058	2	3	0	-999	0
7018772	15.581	1	17	4829.1	83.7	77.7	4.569	0.028	0.029	0.762	0.038	0.038	1	1	0	-999	0
7018774	15.763	4	17	5035.7	54.4	61.1	4.393	0.028	0.028	0.844	0.018	0.017	1	1	1	-999	0
7018821	15.784	1	17	5211.7	95.9	87.3	4.491	0.047	0.046	0.839	0.053	0.049	-999	1	0	-999	0
7018856	15.205	11	13	6278.5	115.1	111.0	4.382	0.030	0.039	1.135	0.052	0.063	-999	1	0	-999	0
7018896	13.884	1	17	5146.3	116.0	108.8	3.709	0.036	0.049	1.281	0.078	0.104	0	1	0	-999	0
7018908	12.485	0	17	6439.2	141.5	121.5	4.236	0.032	0.034	1.281	0.061	0.062	-999	3	0	-999	0
7018982	15.488	1	17	5848.2	117.3	112.9	4.051	0.068	0.071	1.123	0.113	0.086	-999	1	0	-999	0
7019070	14.577	1	17	6054.5	145.3	165.0	4.412	0.025	0.036	1.065	0.053	0.077	-999	1	0	-999	0
7019123	14.351	14	15	5912.5	139.2	119.5	4.350	0.038	0.042	1.040	0.079	0.081	-999	1	0	-999	0
7019133	15.955	4	17	5515.4	112.4	104.9	4.242	0.070	0.069	0.918	0.068	0.062	-999	1	0	-999	0
7019144	15.555	3	16	5626.6	113.6	108.4	4.233	0.060	0.060	0.956	0.074	0.070	-999	1	0	-999	0
7019230	15.48	1	17	5805.9	107.0	105.3	4.391	0.048	0.056	0.995	0.068	0.074	-999	1	0	-999	0
7019284	15.683	1	17	4920.5	88.9	84.8	4.488	0.035	0.030	0.801	0.034	0.028	1	1	1	-999	0
7019330	12.885	2	3	5397.5	127.3	143.6	3.277	0.243	0.377	1.852	0.338	0.430	2	2	-999	-999	0
7019341	11.499	0	17	5647.6	102.0	73.8	4.160	0.027	0.039	1.151	0.059	0.077	-999	1	0	-999	0
7019362	14.212	1	17	5899.5	106.2	113.5	4.098	0.040	0.051	1.132	0.098	0.090	-999	1	0	-999	0
7019388	15.517	1	17	5535.9	113.7	110.0	3.950	0.058	0.057	1.049	0.074	0.074	-999	1	0	-999	0
7019432	12.768	0	17	5521.7	94.7	96.2	4.460	0.033	0.038	0.943	0.058	0.062	-999	1	0	-999	0
7019466	12.58	0	17	6451.4	141.4	135.5	4.186	0.031	0.036	1.224	0.051	0.063	-999	3	0	-999	0
7019480	15.795	14	15	5740.8	111.2	108.6	4.169	0.047	0.048	1.021	0.088	0.077	5	1	0	-999	0
7019489	15.051	4	17	5089.5	89.6	83.9	4.474	0.045	0.038	0.820	0.046	0.036	3	1	0	-1	0
7019575	14.162	1	17	5325.4	110.6	103.0	4.162	0.036	0.034	0.968	0.048	0.045	1	3	1	-999	0
7019593	15.624	2	3	5515.8	109.2	101.6	4.271	0.058	0.056	0.914	0.068	0.061	0	1	0	-999	0
7019594	15.998	1	17	4586.7	80.8	76.8	4.599	0.023	0.024	0.717	0.032	0.031	0	1	0	-999	0
7019602	11.046	0	17	5578.6	101.2	91.4	4.282	0.039	0.032	0.847	0.058	0.045	1	1	0	-999	0
7019665	15.843	4	17	5411.2	105.2	92.7	4.356	0.059	0.052	0.880	0.064	0.050	-999	1	0	-999	0
7019693	10.657	0	17	6301.5	121.3	123.6	4.014	0.027	0.042	1.316	0.057	0.107	-999	1	0	-999	0
7019730	14.773	14	15	5867.6	112.1	108.2	4.119	0.044	0.052	1.106	0.097	0.086	-999	1	0	-999	0
7019744	15.21	1	17	5773.9	110.0	106.2	4.365	0.049	0.051	0.988	0.073	0.075	0	1	0	-999	0
7019747	15.855	2	17	4811.5	85.7	79.0	4.572	0.028	0.029	0.759	0.038	0.038	1	1	0	-999	0
7019752	15.409	1	17	5512.1	113.8	109.0	3.999	0.066	0.061	1.005	0.073	0.072	-999	1	0	-999	0
7019772	14.16	1	17	6025.4	108.6	104.9	4.396	0.030	0.040	1.065	0.055	0.072	-999	1	0	-999	0
7019836	14.326	1	17	5778.8	113.3	108.9	4.278	0.043	0.046	1.003	0.075	0.076	-999	1	0	-999	0
7019844	15.061	1	17	3856.1	65.2	62.1	4.762	0.012	0.011	0.470	0.011	0.011	1	1	0	-999	0
7019885	15.325	1	17	5411.8	103.0	88.3	4.307	0.045	0.041	0.883	0.060	0.046	-999	1	0	-999	0
7019990	13.994	1	17	6053.3	123.9	119.8	4.180	0.043	0.041	0.967	0.075	0.064	-999	1	0	-999	0
7020007	15.758	1	17	5590.5	109.2	105.6	4.268	0.062	0.062	0.938	0.071	0.067	-999	1	0	-999	0
7020026	14.965	1	17	5754.2	112.7	108.5	4.254	0.049	0.051	0.999	0.077	0.075	-999	1	0	-999	0
7020031	15.365	1	17	5650.6	108.6	105.2	4.395	0.049	0.053	0.947	0.071	0.071	-999	1	0	-999	0
7020050	15.309	1	17	5595.8	97.8	94.5	4.508	0.028	0.041	0.913	0.045	0.057	-999	1	0	-999	0
7020085	15.325	1	17	5753.0	112.8	107.3	4.282	0.053	0.055	0.993	0.076	0.075	-999	1	0	-999	0
7020174	15.079	1	17	5849.4	104.5	101.3	4.476	0.025	0.037	0.978	0.044	0.060	-999	1	0	-999	0
7020197	13.666	1	17	4956.8	125.8	133.4	4.451	0.082	0.563	0.834	0.080	0.057	0	1	-999	-999	0
7020214	15.726	2	17	5624.9	111.2	106.0	4.213	0.068	0.067	0.961	0.075	0.070	-999	1	0	-999	0
7020305	15.496	1	17	5703.5	115.4	111.8	3.966	0.070	0.063	1.103	0.085	0.079	-999	1	0	-999	0
7020318	15.566	1	17	4938.1	81.6	80.3	3.347	0.070	0.088	1.273	0.180	0.218	2	2	0	-999	0
7020322	15.684	4	17	5126.4	97.4	92.4	4.579	0.025	0.034	0.787	0.040	0.049	1	1	0	-999	0
7020324	13.295	0	17	6478.1	127.3	133.3	4.262	0.032	0.033	1.232	0.053	0.057	-999	1	0	-999	0
7020361	14.718	14	15	6135.8	122.6	108.8	4.059	0.044	0.051	1.274	0.068	0.107	-999	1	0	-999	0
7020402	15.988	4	17	4460.1	83.0	77.9	4.632	0.019	0.022	0.673	0.028	0.027	2	1	0	-999	0
7020418	15.634	1	17	4886.9	84.9	78.3	4.544	0.034	0.030	0.780	0.041	0.037	0	1	0	-999	0
7020430	15.564	1	17	5329.1	103.0	97.7	4.501	0.041	0.048	0.862	0.053	0.058	-999	1	0	-999	0
7020488	13.476	0	17	5003.0	91.2	80.7	3.466	0.079	0.075	0.982	0.177	0.141	0	2	0	-999	0
7020516	14.352	14	15	6035.4	113.6	110.3	4.354	0.039	0.045	1.081	0.068	0.077	-999	1	0	-999	0
7020529	15.637	1	17	4988.6	84.8	78.9	4.500	0.038	0.030	0.803	0.044	0.033	1	1	0	-999	0
7020624	15.565	1	17	5445.9	107.5	95.0	4.259	0.060	0.059	0.896	0.063	0.051	-999	1	0	-999	0
7020650	14.943	1	17	5604.0	111.4	106.9	4.239	0.052	0.052	0.947	0.072	0.068	-999	1	0	-999	0
7020690	15.86	1	17	5309.1	104.0	95.9	4.487	0.051	0.057	0.857	0.056	0.055	-999	1	0	-999	0
7020719	12.079	0	17	6766.9	130.7	122.7	4.209	0.021	0.026	1.523	0.046	0.060	1	3	0	-999	0
7020803	14.967	1	17	5532.6	107.1	105.0	4.412	0.047	0.050	0.913	0.069	0.067	-999	1	0	-999	0
7020811	14.219	1	17	5916.4	118.2	111.1	4.264	0.043	0.046	1.062	0.074	0.080	-999	1	0	-999	0
7020834	12.015	0	17	6707.9	144.2	129.7	3.938	0.033	0.035	1.524	0.077	0.079	-999	2	0	-999	0
7020873	14.566	1	17	6035.0	110.1	104.7	4.125	0.038	0.046	1.189	0.069	0.097	-999	1	0	-999	0
7020935	13.689	1	17	5880.4	110.0	105.7	4.195	0.038	0.042	1.070	0.076	0.078	-999	1	0	-999	0
7020938	14.651	1	17	4997.9	90.2	80.8	4.524	0.034	0.029	0.800	0.047	0.040	1	1	0	-999	0
7020962	15.352	0	17	5021.6	91.4	87.0	3.428	0.064	0.087	1.256	0.165	0.209	2	2	0	-999	0
7021124	15.728	1	17	6235.0	195.0	217.0	3.587	0.646	0.114	1.636	0.179	0.500	4	2	-999	-999	1
7021140	13.895	1	17	5665.8	136.0	116.5	3.962	0.038	0.037	1.091	0.076	0.072	-999	1	0	-999	0
7021147	15.933	4	17	5473.7	112.0	108.4	4.443	0.060	0.069	0.897	0.063	0.063	-999	1	0	-999	0
7021177	15.728	2	17	5578.9	119.3	113.7	4.009	0.078	0.070	1.025	0.079	0.077	3	1	0	-1	0
7021193	14.999	1	17	6096.3	120.5	106.9	4.039	0.053	0.061	1.268	0.080	0.109	-999	1	0	-999	0
7021194	15.608	1	17	5576.5	110.6	109.2	4.394	0.059	0.061	0.925	0.069	0.068	-999	1	0	-999	0
7021219	15.593	2	17	4813.4	93.1	86.9	4.612	0.021	0.027	0.723	0.032	0.036	1	1	0	-999	0
7021534	14.005	1	17	6080.6	113.4	112.4	4.383	0.033	0.040	1.058	0.058	0.068	-999	1	0	-1	0
7021596	15.653	1	17	5404.7	120.1	116.1	3.965	0.057	0.057	0.989	0.070	0.071	-999	1	0	-999	0
7021662	13.917	1	17	5186.0	114.4	94.0	3.491	0.052	0.070	1.298	0.118	0.172	0	2	0	-999	0
7021667	15.78	6	12	6366.2	124.2	119.6	4.427	0.043	0.047	1.080	0.074	0.073	-999	1	0	-999	0
7021668	12.661	0	17	6263.9	97.7	122.1	4.302	0.026	0.025	1.283	0.047	0.060	-999	1	0	-999	0
7021681	15.108	1	17	4065.5	75.2	77.5	4.620	0.016	0.015	0.617	0.013	0.013	6	1	-999	0	0
7021700	15.987	1	17	5216.9	101.0	93.1	4.521	0.040	0.047	0.836	0.049	0.053	0	1	0	-999	0
7021755	14.008	1	17	5474.8	108.3	106.2	3.948	0.036	0.038	1.030	0.062	0.065	-999	1	0	-999	0
7021771	15.651	1	17	5233.4	94.1	88.5	4.542	0.031	0.041	0.834	0.043	0.055	-999	1	0	-999	0
7021797	15.951	2	3	5705.5	106.9	99.4	4.551	0.027	0.033	0.876	0.045	0.046	-999	1	0	-999	0
7021837	15.548	2	17	5730.9	112.8	109.5	4.183	0.056	0.058	1.012	0.086	0.077	-999	1	0	-999	0
7021841	15.74	1	17	4770.1	83.4	76.0	4.588	0.024	0.028	0.743	0.035	0.037	0	1	0	-999	0
7021854	15.698	4	17	5327.4	97.1	85.5	4.402	0.052	0.044	0.861	0.060	0.045	-999	1	0	-999	0
7021905	14.742	14	15	5836.6	105.8	103.9	4.388	0.052	0.061	1.005	0.068	0.074	-999	1	0	-999	0
7021955	15.13	1	17	5654.3	115.6	112.4	4.015	0.053	0.047	1.051	0.076	0.071	-999	1	0	-999	0
7021960	15.645	1	17	4237.1	79.4	55.0	4.630	0.025	0.029	0.649	0.028	0.021	0	1	0	-999	0
7021993	13.371	0	17	6400.9	117.2	106.0	3.680	0.022	0.020	1.863	0.061	0.056	2	1	0	-999	0
7021994	15.248	1	17	5788.8	117.4	113.2	4.103	0.052	0.056	1.071	0.108	0.081	-999	1	0	-999	0
7021998	14.42	1	17	6060.1	117.4	116.7	4.304	0.041	0.043	1.104	0.074	0.079	-999	1	0	-999	0
7022004	15.845	2	17	5746.6	113.1	111.2	4.151	0.067	0.070	1.031	0.092	0.080	-999	1	0	-999	0
7022035	15.731	2	3	6008.7	113.2	108.6	4.127	0.060	0.061	1.170	0.080	0.097	-999	1	0	-999	0
7022070	14.559	1	17	5532.8	106.3	97.5	4.433	0.079	0.079	0.804	0.054	0.044	-999	1	-999	-999	0
7022088	15.852	2	17	5716.3	113.6	108.4	4.280	0.068	0.068	0.980	0.076	0.074	-999	1	0	-999	0
7022161	14.089	10	10	6037.8	111.6	110.7	4.185	0.038	0.040	1.173	0.061	0.084	-999	1	0	-999	0
7022168	14.964	1	17	5381.4	98.8	95.3	4.521	0.030	0.043	0.871	0.045	0.059	-999	1	0	-999	0
7022193	15.335	1	17	5420.6	111.6	100.1	4.164	0.048	0.046	0.904	0.062	0.052	1	1	0	-999	0
7022196	15.021	1	17	5623.0	120.7	113.9	4.025	0.053	0.047	1.032	0.075	0.070	-999	1	0	-999	0
7022281	15.35	1	17	5477.9	97.0	95.3	4.553	0.022	0.034	0.861	0.038	0.051	1	1	0	-999	0
7022323	13.852	1	17	5600.6	117.0	112.1	3.828	0.035	0.035	0.989	0.055	0.054	-999	1	0	-999	0
7022341	15.52	4	17	5514.3	112.1	107.1	3.984	0.057	0.055	1.016	0.071	0.071	-999	1	0	-999	0
7022349	14.661	1	17	5745.5	110.4	108.0	4.186	0.045	0.047	1.017	0.085	0.077	-999	1	0	-999	0
7022377	13.239	1	17	6193.8	125.0	123.5	4.035	0.040	0.043	1.156	0.101	0.073	-999	1	0	-999	0
7022379	13.93	2	17	6361.7	126.4	122.4	3.973	0.035	0.037	1.417	0.073	0.085	-999	1	0	-999	0
7022412	15.715	1	17	4775.6	85.1	79.7	4.586	0.025	0.028	0.745	0.036	0.037	0	1	0	-999	0
7022509	13.821	1	17	5162.6	86.5	77.4	4.436	0.038	0.030	0.863	0.052	0.039	1	1	0	-999	0
7022537	15.435	1	17	5901.7	114.9	109.2	4.199	0.051	0.054	1.084	0.081	0.085	-999	1	0	-999	0
7022546	15.772	1	17	5885.4	116.2	108.7	4.210	0.068	0.066	1.071	0.084	0.084	-999	1	0	-999	0
7022661	11.725	0	17	6487.0	118.0	142.2	4.281	0.029	0.031	1.254	0.056	0.057	8	3	0	-999	0
7022692	15.728	1	17	5646.5	103.5	101.1	4.432	0.050	0.059	0.943	0.064	0.068	-999	1	0	-999	0
7022707	15.055	1	17	5777.5	113.3	109.2	4.340	0.049	0.050	0.992	0.075	0.075	-999	1	0	-999	0
7022732	14.578	14	15	5830.3	109.3	106.3	4.376	0.042	0.046	1.006	0.072	0.077	-999	1	0	-999	0
7022920	13.6	0	17	5803.2	102.8	98.6	4.125	0.036	0.046	1.117	0.090	0.082	-999	1	0	-999	0
7022958	14.446	0	17	6356.8	117.9	107.8	3.786	0.025	0.029	1.668	0.064	0.084	2	1	0	-999	0
7022977	15.72	2	3	4884.6	84.6	84.3	3.172	0.137	0.141	1.273	0.226	0.255	2	2	0	-999	0
7023060	14.974	0	17	5872.7	117.5	114.4	4.033	0.052	0.038	1.129	0.124	0.072	2	1	0	-999	0
7023074	14.291	14	15	6237.1	131.6	130.8	4.223	0.035	0.043	1.214	0.065	0.083	-999	1	0	-999	0
7023090	14.012	14	15	5798.0	121.2	118.0	3.750	0.034	0.033	1.043	0.057	0.053	-999	1	0	-999	0
7023110	15.998	4	17	5101.7	94.0	87.1	4.513	0.044	0.043	0.817	0.048	0.045	10	1	0	-999	0
7023247	14.134	1	17	5493.7	110.1	102.8	4.258	0.118	0.119	0.914	0.070	0.063	-999	1	-999	-999	0
7023321	14.215	1	17	6168.2	110.4	108.9	4.393	0.025	0.037	1.106	0.047	0.068	-999	1	0	-999	0
7023356	15.275	1	17	5760.5	110.0	108.9	4.198	0.054	0.057	1.019	0.084	0.078	-999	1	0	-999	0
7023362	14.453	1	17	5810.2	113.5	108.9	4.274	0.043	0.046	1.016	0.076	0.077	-999	1	0	-999	0
7023519	14.125	1	17	5915.5	117.3	105.0	4.237	0.038	0.039	1.144	0.065	0.076	-999	1	0	-999	0
7023665	15.352	1	17	5830.4	112.4	110.3	4.207	0.050	0.053	1.047	0.082	0.081	-999	1	0	-999	0
7023667	15.603	2	3	5747.3	108.4	105.1	4.403	0.049	0.056	0.976	0.068	0.073	-999	1	0	-999	0
7023759	15.982	1	17	5140.4	98.0	89.3	4.502	0.043	0.041	0.826	0.051	0.046	0	1	0	-999	0
7023762	13.002	0	17	6450.1	136.6	123.5	4.022	0.031	0.033	1.403	0.072	0.069	-999	1	0	-999	0
7023776	14.241	1	17	6098.0	109.8	106.9	4.397	0.026	0.038	1.085	0.051	0.070	1	1	0	-999	0
7023872	14.927	1	17	5798.1	115.3	110.6	4.299	0.047	0.049	1.005	0.076	0.076	-999	1	0	-999	0
7023892	15.578	1	17	5571.1	107.7	104.3	4.236	0.060	0.059	0.936	0.071	0.066	-999	1	0	-999	0
7023937	14.999	1	17	5822.2	109.5	107.3	4.358	0.047	0.050	1.005	0.074	0.076	-999	1	0	-999	0
7023960	13.486	1	17	5716.7	110.5	107.5	4.200	0.047	0.049	0.999	0.082	0.075	3	1	0	-1	0
7023981	14.776	14	15	6327.0	177.0	243.0	4.249	0.132	0.198	1.281	0.182	0.200	-999	2	-999	-999	1
7024017	12.958	0	17	5896.0	107.7	119.1	3.835	0.048	0.043	1.422	0.152	0.078	-999	1	0	-999	0
7024170	15.026	1	17	5859.2	116.4	111.9	4.078	0.051	0.058	1.116	0.113	0.085	-999	1	0	-999	0
7024325	11.898	0	17	6224.5	135.0	121.0	3.825	0.052	0.034	1.283	0.140	0.057	-999	1	0	-999	0
7024332	13.955	2	17	3583.0	114.0	127.0	4.878	0.114	0.076	0.385	0.079	0.109	0	2	-999	-999	1
7024403	15.168	1	17	5756.7	109.5	106.5	4.413	0.042	0.050	0.979	0.065	0.074	-999	1	0	-999	0
7024429	15.563	1	17	5427.9	121.4	118.1	3.824	0.058	0.058	1.136	0.086	0.090	-999	1	0	-999	0
7024433	13.114	0	17	6424.9	133.3	132.7	3.868	0.052	0.035	1.276	0.145	0.054	-999	1	0	-999	0
7024511	12.655	1	17	4679.0	167.0	167.0	4.627	0.048	0.032	0.638	0.076	0.044	0	2	-999	-1	1
7024530	15.526	10	17	5746.8	103.9	100.6	4.457	0.039	0.051	0.963	0.057	0.065	3	1	0	-1	0
7024575	13.977	1	17	6250.0	169.0	206.0	4.193	0.225	0.164	1.012	0.158	0.129	-999	2	-999	-999	1
7024622	14.009	10	10	6649.5	132.1	131.6	4.287	0.024	0.031	1.312	0.048	0.053	-999	1	0	-999	0
7024665	14.917	1	17	6059.6	119.6	120.6	4.230	0.046	0.046	1.135	0.071	0.084	-999	1	0	-999	0
7024672	14.983	1	17	5699.4	123.6	116.1	3.972	0.052	0.047	1.097	0.076	0.073	-999	1	0	-999	0
7024761	15.183	1	17	5709.2	111.6	109.2	4.173	0.051	0.052	1.005	0.085	0.075	-999	1	0	-999	0
7024814	13.703	1	17	5314.4	91.4	81.3	4.382	0.048	0.043	0.835	0.046	0.034	0	1	-999	-999	0
7024927	15.884	4	17	6247.2	115.2	110.8	4.388	0.037	0.047	1.118	0.059	0.067	-999	1	0	-999	0
7024981	15.476	1	17	5724.7	116.8	111.1	3.937	0.069	0.062	1.132	0.084	0.080	-999	1	0	-999	0
7024994	13.449	0	17	6135.5	123.1	117.5	4.278	0.028	0.038	1.168	0.059	0.073	-999	1	0	-999	0
7025056	15.467	4	17	5871.8	112.8	109.6	4.130	0.057	0.062	1.101	0.096	0.088	-999	1	0	-999	0
7025090	14.796	1	17	5988.2	116.8	113.2	4.263	0.150	0.221	1.090	0.135	0.102	-999	1	-999	-999	0
7025125	15.734	4	17	5199.9	99.2	93.2	4.560	0.028	0.039	0.815	0.043	0.052	-999	1	0	-999	0
7025162	15.338	1	3	5569.0	180.0	163.0	4.476	0.124	0.186	0.726	0.111	0.044	-999	2	-999	-999	1
7025203	15.73	2	3	5823.5	116.3	111.6	4.067	0.075	0.081	1.105	0.108	0.087	-999	1	0	-999	0
7025224	13.595	0	17	6438.5	139.5	118.6	4.311	0.029	0.038	1.199	0.053	0.064	-999	1	0	-999	0
7025228	14.798	1	17	4982.0	86.4	79.3	4.555	0.029	0.032	0.791	0.041	0.045	2	1	0	-999	0
7025257	15.554	1	17	5459.0	101.9	102.8	4.505	0.034	0.047	0.889	0.050	0.061	-999	1	0	-999	0
7025271	15.853	1	17	5326.9	103.4	98.1	4.510	0.041	0.052	0.858	0.052	0.057	-999	1	0	-999	0
7025318	15.685	2	17	5654.4	118.7	115.8	4.112	0.064	0.064	1.006	0.084	0.075	-999	1	0	-999	0
7025349	15.404	1	17	5651.0	109.5	106.5	4.410	0.048	0.053	0.947	0.069	0.071	-999	1	0	-999	0
7025379	13.168	0	17	6622.4	142.4	135.5	4.202	0.032	0.032	1.344	0.069	0.056	-999	1	0	-999	0
7025526	11.748	0	17	4762.8	77.0	68.9	4.584	0.023	0.025	0.751	0.032	0.037	7	1	0	-1	0
7025540	15.783	4	17	4947.9	68.0	65.4	4.441	0.017	0.016	0.821	0.019	0.014	3	1	1	-1	0
7025586	14.952	1	17	5323.2	96.0	90.4	4.588	0.018	0.030	0.802	0.030	0.045	0	1	0	-999	0
7025599	14.785	1	17	5705.3	110.4	110.7	4.143	0.051	0.050	1.015	0.089	0.075	-999	1	0	-999	0
7025660	15.552	2	3	6163.7	126.8	115.9	4.232	0.061	0.063	1.176	0.070	0.085	-999	1	0	-999	0
7025735	15.122	4	17	5151.2	116.3	102.2	3.655	0.061	0.077	1.235	0.116	0.150	0	1	0	-999	0
7025754	15.927	1	17	5214.6	100.2	94.6	4.566	0.027	0.038	0.811	0.043	0.052	0	1	0	-999	0
7025846	14.3	1	17	5750.6	108.9	104.5	4.337	0.044	0.044	0.982	0.075	0.073	-999	1	0	-1	0
7025851	15.739	14	15	6104.9	123.5	113.5	4.221	0.037	0.043	1.160	0.066	0.084	3	1	0	-1	0
7025934	14.652	1	17	5938.1	108.9	110.0	4.118	0.039	0.051	1.146	0.083	0.095	-999	1	0	-999	0
7025950	14.21	1	17	5416.6	102.6	93.7	4.407	0.044	0.041	0.881	0.068	0.057	-999	1	0	-999	0
7026137	15.236	1	17	5056.5	90.7	84.4	4.553	0.029	0.035	0.802	0.041	0.048	0	1	0	-999	0
7026202	15.082	1	17	3542.5	78.9	73.7	4.839	0.009	0.009	0.359	0.009	0.009	0	1	0	-999	0
7026219	14.976	1	17	5865.3	107.7	106.1	4.401	0.039	0.047	1.014	0.065	0.075	-999	1	0	-999	0
7026272	14.871	1	17	5145.2	93.7	90.5	4.572	0.022	0.033	0.801	0.035	0.050	1	1	0	-999	0
7026313	15.441	4	17	5638.2	121.0	114.3	3.961	0.064	0.059	1.080	0.079	0.076	-999	1	0	-999	0
7026325	14.905	1	17	5901.6	106.5	103.6	4.435	0.030	0.041	1.014	0.053	0.069	-999	1	0	-999	0
7026345	15.281	1	17	5741.6	113.3	114.7	4.137	0.053	0.054	1.034	0.096	0.079	-999	1	0	-999	0
7026347	15.085	4	17	5566.8	115.8	110.3	4.002	0.046	0.045	1.024	0.069	0.068	-999	1	0	-999	0
7026397	12.946	0	17	5747.0	114.5	108.0	3.979	0.037	0.035	0.963	0.063	0.054	-999	1	0	-999	0
7026436	14.943	1	17	5095.1	79.1	72.1	4.405	0.027	0.024	0.838	0.028	0.021	1	1	1	-999	0
7026477	13.974	1	17	6116.9	126.4	120.2	3.947	0.049	0.046	1.093	0.068	0.065	-999	1	0	-1	0
7026496	12.89	0	17	4882.4	86.1	81.8	3.490	0.065	0.082	1.238	0.164	0.198	2	2	0	-999	0
7026522	15.372	1	17	5660.9	102.0	95.7	4.519	0.024	0.035	0.915	0.041	0.053	-999	1	0	-999	0
7026615	15.792	2	17	5694.3	115.0	114.3	4.121	0.065	0.067	1.019	0.089	0.077	-999	1	0	-999	0
7026628	15.465	1	17	5673.2	105.2	103.0	4.431	0.043	0.051	0.952	0.064	0.070	-999	1	0	-999	0
7026651	15.362	1	17	6052.8	111.8	107.9	4.427	0.029	0.040	1.050	0.050	0.064	-999	1	0	-999	0
7026714	13.795	1	17	5824.4	122.1	114.8	3.707	0.030	0.030	1.278	0.056	0.060	6	1	0	-999	0
7030420	15.086	1	17	6058.4	121.5	125.4	3.866	0.063	0.064	1.343	0.156	0.097	-999	1	0	-999	0
7030461	15.564	2	2	5683.2	111.8	108.9	4.410	0.049	0.056	0.956	0.068	0.072	1	1	0	-999	0
7030509	15.493	1	17	5990.0	122.7	116.6	4.246	0.058	0.058	1.099	0.077	0.084	-999	1	0	-999	0
7030529	13.836	1	17	6388.3	125.3	130.3	4.047	0.033	0.035	1.421	0.066	0.066	-999	1	0	-999	0
7030543	11.445	1	17	6383.5	124.1	121.0	3.761	0.042	0.051	1.500	0.144	0.110	0	1	0	-999	0
7030617	14.327	1	17	5758.9	120.1	116.9	4.057	0.058	0.046	1.073	0.121	0.077	-999	1	0	-999	0
7030659	15.514	1	17	6016.3	114.9	110.8	4.152	0.068	0.064	1.156	0.082	0.093	-999	1	0	-999	0
7030666	13.77	1	17	5957.0	120.8	117.4	3.970	0.041	0.038	1.085	0.071	0.067	-999	1	0	-999	0
7030676	13.861	2	17	5886.1	125.3	122.8	3.976	0.040	0.037	0.916	0.059	0.052	-999	1	0	-999	0
7030715	12.295	0	17	6089.4	104.7	94.7	2.665	0.047	0.037	0.881	0.057	0.041	12	2	0	-999	0
7030786	14.568	1	17	5841.6	114.2	111.6	4.219	0.044	0.048	1.047	0.080	0.081	-999	1	0	-999	0
7030792	14.962	14	15	6133.4	129.6	111.0	4.162	0.053	0.047	1.202	0.068	0.088	-999	1	0	-999	0
7030839	14.478	1	17	6126.0	120.9	116.0	4.251	0.042	0.042	1.151	0.067	0.081	-999	1	0	-999	0
7030872	15.662	2	17	4835.3	86.1	79.5	4.562	0.030	0.030	0.767	0.039	0.037	1	1	0	-999	0
7030897	14.265	1	17	5860.3	113.2	110.0	4.213	0.043	0.047	1.060	0.079	0.083	-999	1	0	-999	0
7030937	15.606	1	17	5643.8	103.1	98.3	4.505	0.031	0.043	0.919	0.048	0.057	-999	1	0	-999	0
7030989	14.269	1	17	6032.2	119.4	117.9	4.284	0.043	0.043	1.100	0.075	0.080	-999	1	0	-999	0
7030996	14.191	1	17	6099.0	113.5	110.9	4.372	0.031	0.041	1.097	0.060	0.075	-999	1	0	-999	0
7031019	13.813	1	17	6212.6	128.5	119.6	4.076	0.033	0.039	1.291	0.062	0.093	-999	1	0	-999	0
7031126	13.945	1	17	4983.0	93.5	85.4	3.390	0.087	0.087	1.039	0.206	0.175	0	2	0	-1	0
7031132	12.818	0	17	5759.0	95.8	92.1	4.472	0.022	0.033	0.995	0.040	0.055	-999	1	0	-1	0
7031175	15.027	1	17	5700.3	108.4	105.6	4.396	0.047	0.051	0.962	0.071	0.073	-999	1	0	-999	0
7031192	14.901	1	17	5817.6	119.9	110.0	3.913	0.059	0.051	1.187	0.086	0.078	-999	1	0	-999	0
7031195	14.956	11	15	6501.0	181.0	227.0	4.119	0.246	0.164	1.124	0.192	0.157	-999	2	-999	-999	1
7031208	15.322	4	17	6038.8	114.6	112.3	4.201	0.053	0.057	1.142	0.074	0.088	-999	1	0	-1	0
7031316	14.682	14	15	6186.7	112.6	107.0	4.419	0.023	0.033	1.084	0.043	0.059	-999	1	0	-999	0
7031347	15.51	14	15	6532.5	142.6	128.3	4.108	0.043	0.043	1.369	0.070	0.063	5	3	0	-999	0
7031352	15.415	1	17	5986.8	122.0	114.2	4.247	0.062	0.061	1.098	0.077	0.084	-999	1	0	-999	0
7031399	15.948	4	17	5227.7	119.2	113.0	3.854	0.077	0.079	1.011	0.101	0.095	-999	1	0	-999	0
7031448	13.563	0	17	5676.2	108.2	91.9	4.172	0.032	0.038	1.156	0.058	0.079	-999	1	0	-999	0
7031504	15.623	2	17	6013.9	109.8	107.9	4.081	0.069	0.078	1.196	0.093	0.100	-999	1	0	-999	0
7031515	15.8	4	17	5584.6	109.3	106.8	4.435	0.051	0.060	0.926	0.064	0.068	-999	1	0	-999	0
7031520	13.641	1	17	6867.5	146.7	141.5	4.100	0.033	0.032	1.437	0.073	0.062	-999	2	0	-999	0
7031528	15.501	2	3	5645.9	116.8	112.7	3.796	0.068	0.067	1.236	0.093	0.095	-999	1	0	-999	0
7031573	15.185	1	17	4867.4	85.9	77.8	4.553	0.030	0.028	0.775	0.041	0.037	0	1	0	-999	0
7031656	14.286	14	15	6328.6	131.4	133.7	4.231	0.036	0.043	1.244	0.061	0.074	-999	1	0	-999	0
7031659	12.332	0	17	6395.4	127.6	122.8	3.948	0.030	0.033	1.563	0.065	0.079	-999	1	0	-999	0
7031716	14.651	1	17	5847.0	108.6	100.9	4.515	0.019	0.028	0.938	0.035	0.049	-999	1	0	-999	0
7031732	13.656	1	17	5661.6	115.1	115.4	3.787	0.032	0.034	1.260	0.058	0.071	1	1	0	-1	0
7031742	15.329	1	17	6038.6	113.3	107.3	4.087	0.056	0.062	1.209	0.082	0.101	-999	1	0	-1	0
7031753	15.274	1	17	5669.0	108.8	98.4	4.556	0.020	0.028	0.873	0.035	0.041	-999	1	0	-999	0
7031767	14.311	1	17	5807.2	124.4	117.2	4.040	0.058	0.046	1.103	0.128	0.079	-999	1	0	-1	0
7031824	14.938	1	17	5592.1	118.7	113.2	3.986	0.047	0.045	1.045	0.070	0.069	-999	1	0	-999	0
7031853	15.561	4	17	6119.1	123.3	109.1	4.108	0.063	0.065	1.229	0.078	0.097	0	1	0	-999	0
7031872	13.975	1	17	5989.8	122.3	113.2	4.291	0.042	0.043	1.082	0.074	0.079	6	1	0	-999	0
7031880	15.732	2	17	5976.5	115.2	113.9	4.107	0.163	0.164	1.152	0.129	0.112	-999	1	-999	-999	0
7031914	15.865	2	17	5515.1	99.8	98.3	4.533	0.029	0.042	0.880	0.045	0.055	-999	1	0	-999	0
7031917	15.907	1	17	4877.4	85.0	85.8	3.257	0.083	0.102	1.197	0.220	0.234	2	2	0	-999	0
7031948	15.765	4	17	4134.5	52.7	78.5	4.625	0.028	0.019	0.620	0.016	0.015	1	1	0	-1	0
7031956	14.199	1	17	5376.3	101.8	100.0	4.512	0.031	0.042	0.873	0.048	0.061	6	1	0	-999	0
7031992	15.787	1	17	5335.3	119.5	114.8	3.664	0.097	0.105	1.306	0.162	0.157	-999	1	0	-1	0
7032068	15.693	2	3	5439.1	96.0	95.1	4.537	0.029	0.043	0.868	0.044	0.056	-999	1	0	-999	0
7032116	14.438	1	17	5858.0	116.7	110.1	3.942	0.057	0.042	1.179	0.121	0.075	-999	1	0	-999	0
7032132	13.689	1	17	5830.0	109.8	115.6	3.768	0.033	0.031	1.304	0.057	0.060	-999	1	0	-999	0
7032136	15.726	2	17	5700.3	111.2	107.8	4.216	0.068	0.068	0.989	0.080	0.075	-999	1	0	-999	0
7032219	15.289	14	15	5800.8	115.2	109.8	4.078	0.058	0.062	1.087	0.112	0.081	-999	1	0	-999	0
7032274	15.56	4	17	6140.9	118.2	115.6	4.288	0.059	0.060	1.141	0.072	0.080	-999	1	0	-999	0
7032365	15.181	1	17	5473.2	98.6	97.4	4.509	0.031	0.044	0.892	0.047	0.060	6	1	0	-999	0
7032369	15.285	1	17	5794.0	112.6	110.0	4.124	0.060	0.065	1.065	0.101	0.083	-999	1	0	-999	0
7032383	15.354	1	17	5006.9	85.0	79.0	3.024	0.167	0.169	1.649	0.426	0.322	0	2	0	-1	0
7032388	13.839	1	17	6390.7	121.1	112.2	4.317	0.026	0.029	1.240	0.048	0.058	-999	1	0	-999	0
7032429	15.619	1	17	5171.9	118.9	110.4	3.835	0.098	0.097	0.996	0.125	0.103	-999	1	0	-999	0
7032438	15.743	1	17	5373.4	102.4	99.3	4.515	0.036	0.049	0.867	0.049	0.059	-999	1	0	-999	0
7032456	15.867	2	17	5181.9	98.0	92.5	4.564	0.028	0.039	0.808	0.043	0.052	-999	1	0	-999	0
7032481	15.028	1	17	5580.8	119.8	112.6	4.037	0.051	0.048	1.009	0.072	0.069	6	1	0	-999	0
7032494	13.935	1	17	4968.2	87.5	84.9	3.318	0.086	0.096	1.108	0.216	0.205	0	2	0	-999	0
7032524	15.617	4	17	5559.0	200.0	183.0	4.604	0.036	0.135	0.818	0.088	0.080	-999	2	-999	-999	1
7032568	13.831	1	17	6107.3	127.7	121.7	4.238	0.041	0.040	0.901	0.064	0.057	-999	1	0	-1	0
7032687	15.77	4	17	6012.0	116.3	112.9	4.324	0.064	0.069	1.080	0.073	0.079	-999	1	0	-1	0
7032727	15.03	1	17	5340.1	101.1	96.4	4.527	0.031	0.042	0.860	0.045	0.058	8	1	0	-999	0
7032807	15.829	1	17	5368.4	102.0	98.5	4.540	0.031	0.045	0.853	0.046	0.056	0	1	0	-999	0
7032833	14.665	1	17	5898.7	115.1	112.6	4.325	0.046	0.047	1.037	0.075	0.078	-999	1	0	-999	0
7032840	15.763	2	17	5521.4	112.0	107.8	4.070	0.073	0.069	0.970	0.073	0.070	6	1	0	-999	0
7032860	15.935	4	17	6122.1	118.4	114.7	4.302	0.073	0.078	1.126	0.075	0.081	-999	1	0	-999	0
7032891	15.108	1	17	5094.7	114.6	104.5	3.713	0.059	0.074	1.106	0.119	0.137	6	1	0	-999	0
7032921	15.542	1	17	5724.7	116.4	114.7	4.057	0.073	0.070	1.061	0.096	0.079	-999	1	0	-999	0
7032923	14.579	1	17	5911.9	117.7	113.0	4.288	0.044	0.046	1.052	0.075	0.079	-999	1	0	-999	0
7032931	15.051	1	17	5330.5	100.8	92.8	4.454	0.045	0.043	0.863	0.063	0.055	-999	1	0	-999	0
7032938	15.918	1	17	5775.4	113.4	109.3	4.323	0.073	0.072	0.994	0.075	0.076	-999	1	0	-999	0
7032948	14.964	0	17	5137.5	112.3	98.4	4.086	0.030	0.027	0.944	0.036	0.032	2	1	0	-999	0
7032957	13.513	0	17	6322.8	126.6	125.3	3.920	0.036	0.049	1.363	0.081	0.115	-999	1	0	-999	0
7032968	11.786	0	17	6199.6	109.8	102.0	4.384	0.021	0.030	1.139	0.040	0.058	-999	1	0	-1	0
7032999	15.979	4	17	5450.1	107.8	99.3	4.167	0.080	0.078	0.913	0.066	0.058	-999	1	0	-999	0
7033032	14.256	1	17	5856.4	117.5	117.1	3.999	0.060	0.046	1.145	0.135	0.079	1	1	0	-999	0
7033044	15.366	1	17	5830.7	113.5	108.5	4.329	0.058	0.058	1.013	0.075	0.077	-999	1	0	-999	0
7033067	14.346	1	17	5823.8	113.1	108.7	4.310	0.044	0.045	1.012	0.075	0.076	6	1	0	-999	0
7033210	14.619	1	17	5652.8	109.2	105.5	4.259	0.050	0.051	0.960	0.073	0.070	-999	1	0	-999	0
7033271	14.724	1	17	5882.1	114.9	110.2	4.258	0.045	0.048	1.050	0.076	0.080	-999	1	0	-999	0
7033344	15.417	1	17	5623.6	110.6	106.8	4.307	0.058	0.057	0.944	0.072	0.069	-999	1	0	-999	0
7033387	14.444	15	15	5327.7	117.3	112.5	3.766	0.057	0.060	1.174	0.099	0.104	-999	1	0	-999	0
7033389	15.186	4	17	6223.5	126.9	117.1	4.031	0.061	0.062	1.320	0.080	0.100	-999	1	0	-999	0
7033410	15.396	1	17	5050.0	89.9	84.1	4.548	0.032	0.037	0.802	0.043	0.047	1	1	0	-999	0
7033435	15.903	1	17	4973.3	89.5	85.7	4.508	0.040	0.034	0.800	0.043	0.035	1	1	0	-999	0
7033515	14.798	14	15	5958.1	112.9	108.2	4.340	0.066	0.071	1.055	0.073	0.077	-999	1	0	-999	0
7033516	15.257	1	17	5548.9	102.4	101.3	4.453	0.045	0.054	0.917	0.061	0.066	-999	1	0	-999	0
7033543	15.867	4	17	4882.2	109.5	94.8	3.637	0.069	0.081	0.977	0.169	0.109	0	1	0	-999	0
7033546	15.945	1	17	5320.4	124.9	118.9	3.725	0.083	0.086	1.220	0.132	0.137	0	1	0	-999	0
7033569	15.22	1	17	5668.1	105.0	101.8	4.389	0.053	0.056	0.952	0.071	0.071	-999	1	0	-999	0
7033582	15.127	1	17	5724.2	116.2	106.4	3.966	0.061	0.055	1.111	0.082	0.076	-999	1	0	-999	0
7033643	15.136	1	17	5943.4	105.8	106.1	4.134	0.054	0.056	1.135	0.085	0.092	-999	1	0	-999	0
7033670	14.625	1	17	3284.0	69.5	61.9	5.083	0.010	0.010	0.153	0.004	0.004	-999	3	-999	-999	0
7033671	12.232	1	17	5485.5	112.7	105.8	4.019	0.036	0.033	1.055	0.055	0.057	2	1	0	0	0
7033713	15.811	4	17	5376.0	185.0	185.0	4.576	0.030	0.120	0.897	0.070	0.104	0	2	-999	-1	1
7033717	13.884	1	17	6438.5	131.4	126.1	4.303	0.039	0.040	1.075	0.065	0.069	-999	3	0	-999	0
7033748	14.2	1	17	6044.9	125.8	116.3	3.573	0.051	0.039	1.632	0.101	0.076	3	1	0	-1	0
7033764	14.498	14	15	6206.6	114.9	113.7	4.332	0.035	0.045	1.149	0.061	0.075	-999	1	0	-999	0
7033791	15.862	1	17	5624.4	114.7	109.9	4.128	0.080	0.081	0.987	0.081	0.075	-999	1	0	-999	0
7033880	13.721	1	17	5923.0	111.3	118.5	4.031	0.051	0.043	1.134	0.123	0.075	-999	1	0	-999	0
7033889	14.878	1	17	5187.0	153.0	138.0	4.635	0.033	0.088	0.780	0.073	0.088	1	2	-999	-999	1
7033911	14.026	14	15	6174.8	132.2	120.3	4.118	0.038	0.039	1.250	0.064	0.091	-999	1	0	-999	0
7033975	15.881	1	17	4935.1	91.4	86.0	3.469	0.072	0.092	1.155	0.186	0.207	2	2	0	-999	0
7033990	15.479	1	17	5864.3	113.7	109.8	4.166	0.057	0.061	1.081	0.090	0.086	-999	1	0	-999	0
7034003	14.807	1	17	6143.9	116.2	123.3	3.871	0.053	0.060	1.413	0.119	0.129	0	1	0	-999	0
7034008	15.48	4	17	6114.8	118.8	116.8	4.285	0.058	0.059	1.133	0.071	0.081	-999	1	0	-999	0
7034109	12.945	0	17	5597.0	169.0	141.0	3.853	0.287	0.123	1.022	0.170	0.128	-999	2	-999	-999	1
7034153	15.681	1	17	5766.0	113.6	113.5	4.177	0.061	0.063	1.029	0.090	0.080	-999	1	0	-999	0
7034186	15.705	1	17	5008.3	91.5	84.0	4.522	0.039	0.035	0.802	0.046	0.040	1	1	0	-999	0
7034188	15.374	1	17	5759.9	111.7	106.5	4.288	0.056	0.057	0.994	0.076	0.075	-999	1	0	-999	0
7034194	14.777	1	17	5901.4	112.2	109.3	4.327	0.047	0.048	1.038	0.075	0.077	-999	1	0	-999	0
7034235	14.858	1	17	5484.8	102.2	100.7	4.433	0.045	0.047	0.901	0.067	0.065	-999	1	0	-999	0
7034280	12.859	0	17	5305.2	89.8	86.2	4.543	0.032	0.036	0.790	0.046	0.049	1	1	0	-999	0
7034289	14.634	14	15	6307.5	128.5	131.9	4.164	0.046	0.048	1.268	0.062	0.076	-999	1	0	-999	0
7034332	15.652	1	17	6012.6	112.0	107.1	4.135	0.071	0.067	1.165	0.084	0.095	-999	1	0	-999	0
7034334	14.795	1	17	6087.5	114.6	110.4	4.001	0.050	0.058	1.286	0.088	0.113	-999	1	0	-999	0
7034383	13.566	0	17	6507.6	137.3	134.9	4.084	0.033	0.035	1.306	0.054	0.057	-999	3	0	-999	0
7034384	12.938	0	17	4961.8	92.2	81.3	3.646	0.059	0.064	1.006	0.129	0.123	2	1	0	-999	0
7034444	15.013	1	17	5452.0	103.9	103.4	4.457	0.043	0.049	0.893	0.062	0.064	-999	1	0	-999	0
7034495	14.23	1	17	6182.4	130.5	118.8	4.103	0.039	0.040	1.263	0.062	0.092	-999	1	0	-999	0
7034522	15.887	4	17	5770.7	118.1	114.2	4.062	0.081	0.084	1.081	0.103	0.085	-999	1	0	-999	0
7034525	15.583	1	17	5820.8	114.5	112.2	4.217	0.059	0.061	1.038	0.084	0.081	-999	1	0	-999	0
7034581	14.468	0	17	5137.4	98.3	88.9	3.349	0.070	0.091	1.211	0.176	0.216	2	2	0	-999	0
7034651	15.714	1	17	5797.0	118.3	113.7	4.107	0.068	0.075	1.074	0.104	0.084	-999	1	0	-999	0
7034661	15.627	2	3	5863.4	114.7	111.7	4.164	0.060	0.063	1.081	0.092	0.086	-999	1	0	-999	0
7034718	15.333	1	3	5548.3	108.2	106.7	4.421	0.049	0.053	0.918	0.068	0.068	-999	1	0	-999	0
7034723	14.189	1	17	5498.9	111.3	104.7	4.020	0.041	0.040	0.986	0.065	0.064	-999	1	0	-999	0
7034736	15.711	4	17	5717.5	111.2	109.6	4.423	0.049	0.060	0.964	0.065	0.071	-999	1	0	-999	0
7034740	15.877	1	17	5583.4	116.2	111.3	4.255	0.067	0.067	0.938	0.073	0.067	-999	1	0	-999	0
7034742	15.374	1	17	6087.2	118.5	115.4	4.328	0.048	0.055	1.107	0.069	0.079	-999	1	0	-999	0
7034743	14.377	1	17	6496.1	136.6	131.2	4.249	0.035	0.038	1.291	0.060	0.062	-999	1	0	-999	0
7034771	15.806	1	17	4723.6	81.1	76.2	4.567	0.029	0.027	0.752	0.036	0.033	1	1	0	-999	0
7034795	13.192	0	17	6616.2	127.4	115.1	4.319	0.017	0.022	1.297	0.035	0.042	-999	1	0	-999	0
7034885	13.732	1	17	5692.9	120.4	115.1	3.836	0.040	0.041	1.213	0.065	0.074	2	1	0	-999	0
7034891	15.352	1	17	5734.3	116.1	112.0	4.362	0.054	0.056	0.975	0.074	0.074	-999	1	0	-999	0
7034907	13.935	1	17	6063.4	118.0	118.2	4.259	0.035	0.043	1.124	0.072	0.082	-999	1	0	-999	0
7034936	15.366	4	17	6291.2	119.3	115.4	4.352	0.037	0.049	1.161	0.059	0.069	-999	1	0	-999	0
7034974	15.929	1	17	5230.1	104.2	97.6	4.545	0.033	0.045	0.828	0.047	0.054	0	1	0	-999	0
7034987	15.589	1	17	5803.3	113.7	112.2	4.190	0.059	0.062	1.041	0.088	0.082	-999	1	0	-999	0
7035020	14.58	14	15	6475.0	132.0	126.0	4.257	0.038	0.038	1.279	0.060	0.062	1	1	0	-999	0
7035032	14.571	1	17	5810.2	115.4	110.7	4.118	0.048	0.052	1.076	0.103	0.083	-999	1	0	-999	0
7035139	11.962	1	17	5526.1	115.9	110.1	4.351	0.056	0.054	0.911	0.071	0.064	3	1	0	-999	0
7035169	14.447	14	15	6135.6	130.1	108.2	4.140	0.035	0.042	1.219	0.064	0.088	-999	1	0	-999	0
7035192	15.662	2	3	5270.1	128.1	120.1	3.853	0.056	0.061	1.038	0.085	0.089	0	1	0	-999	0
7035209	15.544	4	17	5781.9	118.0	115.8	4.124	0.060	0.063	1.059	0.104	0.084	-999	1	0	-999	0
7035214	13.179	0	17	5548.1	113.6	105.7	4.010	0.037	0.036	0.863	0.056	0.048	-999	1	0	-999	0
7035274	13.284	0	17	6483.7	131.6	124.6	3.984	0.032	0.031	1.405	0.069	0.064	10	1	0	-999	0
7035288	14.174	14	15	6359.2	118.9	115.2	4.354	0.024	0.036	1.185	0.046	0.065	1	1	0	-999	0
7035421	13.968	1	17	6016.4	108.9	103.7	4.434	0.023	0.036	1.043	0.044	0.064	-999	1	0	-999	0
7035490	14.885	1	17	5814.0	115.2	113.6	4.199	0.047	0.051	1.044	0.084	0.082	-999	1	0	-999	0
7035573	13.641	1	17	6141.2	119.4	114.4	4.246	0.038	0.040	1.099	0.069	0.074	-999	3	0	-999	0
7035602	15.027	1	17	6293.4	132.0	136.4	4.232	0.046	0.049	1.227	0.066	0.079	-999	1	0	-999	0
7035644	15.214	1	17	5838.0	157.0	175.0	4.529	0.038	0.212	0.992	0.116	0.127	-999	2	-999	-999	1
7035723	15.261	1	17	5803.0	116.3	113.1	4.368	0.049	0.053	0.998	0.073	0.077	-999	1	0	-999	0
7035812	15.429	1	17	5582.3	106.2	105.3	4.455	0.043	0.053	0.925	0.060	0.067	-999	1	0	-1	0
7035898	15.736	2	17	5647.9	102.9	99.4	4.459	0.043	0.056	0.939	0.058	0.065	-999	1	0	-999	0
7035944	16.96	6	6	4198.4	82.2	56.9	4.637	0.030	0.029	0.631	0.028	0.023	0	1	0	-999	0
7035950	14.675	1	17	5599.8	115.6	110.8	4.281	0.168	0.229	0.951	0.099	0.079	-999	1	-999	-999	0
7036030	13.98	1	17	5860.0	120.5	116.2	4.086	0.045	0.049	1.114	0.110	0.085	-999	1	0	-999	0
7036063	15.185	1	17	5674.3	100.1	98.2	4.474	0.033	0.044	0.944	0.052	0.064	-999	1	0	-999	0
7036066	15.651	4	17	5582.6	101.1	98.9	4.487	0.043	0.055	0.885	0.052	0.057	-999	1	0	-999	0
7036070	15.328	4	17	5455.1	109.6	103.9	4.095	0.052	0.052	0.934	0.065	0.062	-999	1	0	-999	0
7036074	14.565	1	17	5493.9	114.0	105.2	4.346	0.044	0.040	0.901	0.069	0.059	-999	1	0	-999	0
7036111	14.531	1	17	6266.4	132.7	131.4	4.160	0.042	0.045	1.257	0.063	0.078	-999	1	0	-999	0
7036143	15.209	4	17	5664.9	106.7	105.0	4.423	0.044	0.050	0.950	0.066	0.071	2	1	0	-999	0
7036164	15.68	2	17	6092.0	117.0	115.2	4.238	0.068	0.069	1.143	0.074	0.084	0	1	0	-999	0
7036206	15.24	1	17	5860.9	123.1	119.9	4.043	0.057	0.054	1.131	0.128	0.090	-999	1	0	-999	0
7036302	15.564	1	17	5138.3	99.7	92.5	4.554	0.030	0.039	0.811	0.042	0.051	0	1	0	-999	0
7036305	15.382	4	17	6120.8	123.0	112.4	4.156	0.067	0.060	1.199	0.072	0.092	-999	1	0	-999	0
7036427	14.977	1	17	5464.5	116.1	113.7	3.776	0.044	0.046	1.214	0.076	0.088	-999	1	0	-999	0
7036445	14.57	1	17	5969.5	110.1	112.1	4.022	0.049	0.055	1.201	0.110	0.091	-999	1	0	-999	0
7036457	15.872	1	17	5224.0	85.7	78.9	4.372	0.048	0.044	0.851	0.039	0.031	0	1	0	-999	0
7036593	15.264	4	17	5948.3	119.2	112.5	4.274	0.053	0.054	1.072	0.075	0.081	-999	1	0	-999	0
7036676	14.659	1	17	5670.7	114.2	109.3	4.389	0.103	0.160	0.950	0.079	0.073	-999	1	-999	-999	0
7036692	15.383	1	17	5586.5	122.1	115.2	3.965	0.055	0.053	1.058	0.073	0.072	-999	1	0	-999	0
7036704	15.69	1	17	5094.6	93.2	80.6	3.101	0.100	0.086	0.942	0.232	0.155	2	2	0	-999	0
7036763	13.11	0	17	5298.6	86.9	84.0	4.579	0.019	0.032	0.813	0.030	0.049	-999	1	0	-999	0
7036789	14.93	14	15	5780.8	113.8	112.0	4.206	0.047	0.051	1.025	0.083	0.079	-999	1	0	-999	0
7036820	14.701	1	17	6097.8	125.8	110.0	4.162	0.048	0.044	1.191	0.067	0.091	-999	1	0	-999	0
7036871	14.803	1	17	5750.9	118.0	112.2	4.271	0.046	0.049	0.994	0.076	0.075	-999	1	0	-999	0
7036932	15.416	1	17	5075.7	113.9	101.3	3.643	0.067	0.086	1.178	0.132	0.167	0	1	0	-999	0
7036967	14.659	1	17	5779.9	98.2	107.0	4.025	0.040	0.051	1.281	0.076	0.111	-999	1	0	-999	0
7036986	14.759	1	17	4860.7	88.3	84.1	3.353	0.086	0.092	1.102	0.217	0.195	2	2	0	-999	0
7037035	15.328	1	17	5548.3	99.2	95.3	4.553	0.022	0.032	0.868	0.037	0.047	-999	1	0	-999	0
7037041	14.812	1	17	6090.0	119.3	117.0	4.300	0.045	0.046	1.118	0.071	0.079	-999	1	0	-999	0
7037074	13.876	1	17	5468.9	122.2	116.0	3.829	0.034	0.037	1.149	0.065	0.071	-999	1	0	-999	0
7037101	16.852	6	6	3905.0	87.0	97.0	4.736	0.054	0.040	0.538	0.051	0.056	0	2	-999	-999	1
7037106	14.042	14	15	6314.2	135.0	127.9	4.073	0.035	0.038	1.326	0.063	0.073	-999	1	0	-999	0
7037159	15.885	1	17	5757.4	117.4	111.3	4.312	0.049	0.049	0.989	0.075	0.075	2	1	0	-999	0
7037183	15.321	4	17	5633.6	115.9	111.5	4.132	0.057	0.056	0.989	0.080	0.072	-999	1	0	-999	0
7037188	14.858	1	17	6230.0	132.3	128.0	4.204	0.041	0.050	1.219	0.065	0.082	-999	1	0	-999	0
7037217	15.23	1	17	5789.3	123.6	116.4	3.992	0.067	0.055	1.121	0.107	0.079	-999	1	0	-999	0
7037230	13.671	1	17	6099.4	126.1	101.7	4.098	0.036	0.035	1.253	0.061	0.093	-999	1	0	-999	0
7037240	14.28	14	15	6351.0	177.0	243.0	4.286	0.128	0.192	1.155	0.194	0.159	-999	2	-999	-999	1
7037242	14.027	6	10	6520.2	140.5	130.4	4.182	0.037	0.035	1.327	0.064	0.057	-999	1	0	-999	0
7037250	13.872	1	17	5985.6	101.4	99.7	4.379	0.024	0.035	1.141	0.049	0.064	-999	1	0	-999	0
7037266	14.733	1	17	6128.5	120.0	115.8	3.942	0.092	0.093	1.332	0.135	0.117	-999	1	0	-999	0
7037287	15.734	2	3	5489.5	107.0	104.9	4.466	0.048	0.058	0.901	0.060	0.064	-999	1	0	-999	0
7037307	14.669	1	17	5607.6	115.4	115.8	3.789	0.038	0.039	1.241	0.065	0.076	-999	1	0	-999	0
7037354	15.491	1	17	5842.3	106.4	104.1	4.432	0.039	0.051	0.997	0.058	0.070	-999	1	0	-999	0
7037377	15.587	0	17	5064.7	109.1	99.1	3.655	0.048	0.064	1.205	0.109	0.145	2	1	0	-999	0
7037384	15.28	1	17	5757.5	105.3	103.1	4.451	0.036	0.048	0.970	0.056	0.068	-999	1	0	-999	0
7037403	15.172	1	17	5585.2	105.5	104.5	4.438	0.044	0.052	0.928	0.064	0.068	-999	1	0	-999	0
7037429	15.339	1	17	5702.7	102.4	97.5	4.483	0.031	0.043	0.945	0.049	0.061	-999	1	0	-999	0
7037460	13.771	1	17	5705.2	92.3	102.1	4.068	0.031	0.051	1.250	0.060	0.111	-999	1	0	-999	0
7037533	15.559	1	17	6002.8	118.5	114.3	4.251	0.065	0.064	1.102	0.077	0.083	0	1	0	-999	0
7037540	14.632	4	17	5868.1	120.8	114.6	4.335	0.046	0.043	0.905	0.070	0.062	3	1	0	-1	0
7037568	14.124	6	17	6102.6	112.1	109.6	3.938	0.034	0.048	1.424	0.066	0.134	-999	1	0	-999	0
7037705	15.375	1	17	5755.9	105.9	103.6	4.454	0.038	0.049	0.968	0.056	0.067	-999	1	0	-999	0
7037901	13.212	0	17	6210.3	109.5	109.4	4.350	0.025	0.035	1.170	0.050	0.065	-999	1	0	-999	0
7037968	15.62	2	3	6314.5	147.9	145.7	4.184	0.079	0.078	1.258	0.074	0.086	-999	1	0	-999	0
7037975	14.667	1	17	6354.1	129.8	123.8	4.017	0.046	0.047	1.376	0.073	0.081	-999	1	0	-999	0
7037993	15.219	4	17	5357.3	105.0	99.4	4.502	0.038	0.047	0.869	0.053	0.060	-999	1	0	-999	0
7038004	14.209	1	17	5319.0	159.0	143.0	4.472	0.116	0.174	0.770	0.122	0.052	0	2	-999	-999	1
7038125	15.468	4	17	6210.1	130.4	122.0	4.254	0.061	0.062	1.183	0.071	0.084	-999	1	0	-999	0
7038145	11.601	0	17	6221.8	121.0	107.0	3.877	0.026	0.028	1.604	0.059	0.072	-999	1	0	-999	0
7038193	15.31	1	17	5836.1	118.2	114.2	4.206	0.056	0.058	1.050	0.085	0.083	-999	1	0	-999	0
7038282	15.427	1	17	6284.9	124.0	118.5	3.953	0.073	0.073	1.399	0.104	0.111	-999	1	0	-999	0
7038318	15.71	2	3	5559.8	121.9	116.6	4.159	0.070	0.068	0.951	0.075	0.069	-999	1	0	-999	0
7038323	14.708	1	17	5516.4	93.1	97.2	4.436	0.035	0.042	1.015	0.051	0.060	-999	1	0	-999	0
7038358	15.623	4	17	6215.0	129.8	122.6	4.009	0.079	0.079	1.327	0.100	0.107	-999	1	0	-999	0
7038437	14.591	1	17	5610.1	125.3	114.7	4.150	0.044	0.043	1.052	0.101	0.071	-999	1	0	-999	0
7038499	11.328	0	17	6894.5	146.1	139.1	4.187	0.027	0.029	1.501	0.068	0.072	-999	2	0	-999	0
7038516	13.356	0	17	6404.6	141.8	133.8	4.165	0.032	0.037	1.225	0.052	0.070	8	1	0	-999	0
7038618	14.793	1	17	5649.8	121.4	115.9	4.177	0.049	0.049	0.979	0.080	0.073	-999	1	0	-999	0
7038624	15.714	4	17	5824.7	122.2	118.1	3.998	0.092	0.086	1.140	0.108	0.091	-999	1	0	-999	0
7038746	15.003	1	17	6227.0	175.0	219.0	4.452	0.081	0.189	0.930	0.118	0.096	-999	2	-999	-999	1
7038784	14.872	1	17	5637.5	109.2	104.4	4.278	0.046	0.048	0.951	0.072	0.069	-999	1	0	-999	0
7038805	14.556	1	17	6240.4	124.5	121.1	4.033	0.040	0.045	1.328	0.068	0.100	8	1	0	-999	0
7038831	15.221	1	17	6228.7	131.8	120.3	4.085	0.039	0.044	1.292	0.063	0.088	3	1	0	-999	0
7038855	15.293	1	17	5350.0	100.8	94.7	4.615	0.019	0.026	0.765	0.030	0.038	-999	1	0	-999	0
7038888	14.316	14	15	6487.8	134.4	119.6	4.084	0.036	0.039	1.222	0.052	0.079	-999	3	0	-999	0
7038920	15.277	1	17	5785.5	188.1	146.0	4.143	0.046	0.046	1.056	0.117	0.095	-999	1	0	-999	0
7038988	15.528	1	17	5566.0	107.4	104.1	4.323	0.084	0.082	0.926	0.070	0.066	0	1	0	-1	0
7039007	13.653	1	17	6682.2	132.9	130.7	4.108	0.034	0.033	1.488	0.073	0.069	10	3	0	-999	0
7039112	15.105	1	17	5780.8	110.2	109.7	4.181	0.049	0.053	1.035	0.088	0.080	-999	1	0	-999	0
7039149	15.492	4	17	5013.9	86.6	80.1	4.492	0.037	0.028	0.807	0.045	0.033	1	1	0	-999	0
7039175	14.492	1	17	6099.0	171.0	214.0	4.456	0.054	0.216	1.098	0.139	0.153	-999	2	-999	-999	1
7039189	13.854	1	17	6352.6	128.4	123.4	3.987	0.032	0.043	1.344	0.061	0.106	-999	1	0	-999	0
7039200	15.419	1	17	5072.4	93.4	84.6	4.509	0.039	0.034	0.814	0.049	0.042	1	1	0	-999	0
7039234	15.902	2	17	5424.1	103.2	100.6	4.524	0.034	0.049	0.871	0.049	0.058	-999	1	0	-999	0
7039269	15.578	2	17	5561.1	102.9	103.0	4.480	0.039	0.052	0.916	0.055	0.063	-999	1	0	-999	0
7039380	15.558	4	17	6330.2	128.2	124.4	4.289	0.053	0.063	1.211	0.068	0.077	0	1	0	-999	0
7039405	15.631	2	17	5740.8	119.3	111.9	3.685	0.094	0.091	1.386	0.142	0.123	-999	1	0	-999	0
7039421	12.529	0	17	5285.0	185.0	167.0	3.887	0.638	0.213	1.082	0.176	0.215	10	2	-999	-999	1
7039519	15.63	2	17	5543.0	166.0	166.0	4.544	0.042	0.168	0.922	0.091	0.102	-999	2	-999	-999	1
7039527	14.332	1	17	5622.4	100.1	93.9	4.555	0.017	0.027	0.875	0.030	0.043	-999	1	0	-999	0
7039595	15.751	4	17	6137.1	122.2	123.5	3.845	0.089	0.092	1.423	0.154	0.139	-999	1	0	-999	0
7039599	13.1	0	17	5883.3	109.9	107.4	4.152	0.036	0.044	1.112	0.079	0.085	-999	1	0	-999	0
7039629	15.25	1	17	5635.2	104.2	102.8	4.402	0.048	0.052	0.942	0.070	0.070	-999	1	0	-999	0
7039632	15.586	2	17	5549.9	127.2	121.5	3.942	0.058	0.057	1.062	0.075	0.075	-999	1	0	-999	0
7039635	15.339	1	17	5767.4	107.0	102.1	4.490	0.025	0.037	0.954	0.043	0.059	2	1	0	-999	0
7039636	15.535	1	17	5890.0	118.2	114.7	4.357	0.053	0.056	1.029	0.073	0.078	-999	1	0	-999	0
7039642	15.518	1	17	5414.7	103.2	89.5	4.328	0.052	0.048	0.882	0.061	0.048	-999	1	0	-999	0
7039655	13.683	1	17	6388.2	122.0	126.9	4.165	0.037	0.039	1.128	0.063	0.078	0	1	0	-999	0
7039816	15.837	4	17	5998.7	116.0	107.9	4.168	0.068	0.066	1.140	0.084	0.091	-999	1	0	-999	0
7039946	15.254	3	15	4890.6	90.2	83.6	2.920	0.082	0.091	1.537	0.269	0.269	2	2	0	-999	0
7040629	13.749	1	17	6308.7	123.2	119.5	4.337	0.025	0.036	1.197	0.050	0.064	-999	1	0	0	0
7040825	15.466	4	17	5729.8	115.4	112.0	4.398	0.048	0.054	0.971	0.070	0.074	-999	1	0	-999	0
7040837	15.221	1	17	5119.5	96.7	91.4	4.566	0.025	0.035	0.803	0.038	0.050	1	1	0	-999	0
7040870	15.989	4	17	5701.7	126.8	121.6	4.006	0.087	0.077	1.078	0.094	0.083	-999	1	0	-999	0
7040876	15.27	1	17	5391.8	116.3	106.5	4.113	0.048	0.048	0.909	0.062	0.055	0	1	0	-999	0
7040899	14.132	1	17	4458.5	71.9	69.2	4.596	0.022	0.018	0.707	0.028	0.024	1	1	0	-999	0
7040957	15.18	1	17	5742.9	126.6	123.1	4.022	0.065	0.054	1.084	0.103	0.077	-999	1	0	-999	0
7041131	15.718	1	17	6085.5	124.1	119.3	4.212	0.062	0.066	1.156	0.075	0.089	-999	1	0	-999	0
7041134	15.625	4	17	6025.9	112.1	109.5	4.043	0.063	0.073	1.225	0.095	0.102	-999	1	0	-999	0
7041156	15.572	2	17	6177.8	119.1	116.4	3.928	0.066	0.071	1.377	0.112	0.122	-999	1	0	-999	0
7041170	13.459	1	17	5759.6	111.2	107.9	4.224	0.041	0.040	0.900	0.067	0.060	-999	1	0	-999	0
7041273	15.031	1	17	5681.9	123.5	113.9	3.905	0.047	0.045	1.143	0.070	0.074	-999	1	0	-999	0
7041310	15.452	1	17	5613.8	126.2	120.9	3.694	0.058	0.057	1.359	0.092	0.096	1	1	0	-999	0
7041336	15.365	1	3	6192.9	119.4	115.6	4.335	0.044	0.053	1.141	0.064	0.076	-999	1	0	-999	0
7041385	15.903	4	17	6160.5	137.4	123.6	4.256	0.070	0.072	1.164	0.074	0.085	-999	1	0	-999	0
7041466	14.608	1	17	5910.9	111.6	109.4	4.410	0.033	0.043	1.026	0.060	0.074	-999	1	0	-999	0
7041486	15.201	1	17	5284.4	107.3	95.9	4.459	0.046	0.041	0.854	0.061	0.051	0	1	0	-999	0
7041488	14.492	1	17	5869.1	112.0	107.7	4.093	0.037	0.050	1.237	0.060	0.109	-999	1	0	-999	0
7041491	13.643	1	17	6109.8	120.4	118.8	4.323	0.036	0.040	1.090	0.068	0.072	-999	1	0	-999	0
7041511	13.631	1	17	5801.9	115.3	113.9	4.100	0.048	0.045	1.077	0.112	0.081	-999	1	0	-999	0
7041556	14.397	15	15	5399.8	125.7	121.0	3.738	0.035	0.042	1.256	0.069	0.090	-999	1	0	-999	0
7041634	13.635	1	17	6743.7	143.9	130.2	4.074	0.033	0.034	1.456	0.077	0.072	-999	1	0	-999	0
7041653	15.275	4	17	6082.6	117.3	114.8	4.298	0.054	0.056	1.115	0.071	0.080	-999	1	0	-999	0
7041783	15.552	2	17	5621.1	119.8	115.4	4.114	0.062	0.061	0.991	0.080	0.073	-999	1	0	-999	0
7041796	13.46	0	17	6198.4	123.6	141.1	3.698	0.036	0.030	1.359	0.067	0.052	1	1	0	-999	0
7041812	15.457	1	17	5574.4	119.1	116.7	3.841	0.059	0.057	1.165	0.081	0.084	-999	1	0	-999	0
7041850	15.45	1	17	5965.2	111.8	112.5	4.157	0.060	0.059	1.131	0.084	0.091	-999	1	0	-999	0
7041972	14.017	1	17	5771.1	123.4	111.5	3.836	0.043	0.042	1.241	0.065	0.067	-999	1	0	-1	0
7042015	14.22	14	15	5812.5	122.7	114.2	3.889	0.045	0.040	1.204	0.072	0.073	11	1	0	-999	0
7042019	15.741	4	17	5857.8	116.7	112.5	4.227	0.077	0.074	1.051	0.086	0.083	-999	1	0	-999	0
7042069	15.138	1	17	6407.8	134.9	130.7	4.229	0.055	0.060	1.270	0.065	0.071	-999	1	0	-999	0
7042093	14.821	1	17	5166.2	94.6	85.5	4.401	0.029	0.025	0.839	0.039	0.025	6	1	0	-999	0
7042150	15.537	2	17	6172.7	115.3	112.6	4.384	0.039	0.050	1.105	0.060	0.070	-999	1	0	-999	0
7044855	13.901	1	17	6476.6	124.3	125.7	4.338	0.027	0.035	1.180	0.046	0.063	-999	1	0	-999	0
7044883	14.145	6	10	6045.8	107.9	105.3	4.402	0.028	0.039	1.068	0.052	0.071	-999	1	0	-999	0
7044914	14.213	15	15	5284.1	133.9	125.0	3.708	0.038	0.051	1.258	0.080	0.112	0	1	0	-999	0
7044929	13.884	1	17	5797.5	119.5	113.7	3.734	0.033	0.032	1.263	0.057	0.064	-999	1	0	-999	0
7045028	15.919	1	17	4907.1	89.2	85.3	4.615	0.022	0.028	0.724	0.036	0.038	0	1	0	-999	0
7045053	14.689	1	17	4867.8	79.8	74.9	4.543	0.031	0.026	0.778	0.042	0.035	1	1	0	-999	0
7045068	14.746	1	17	5470.9	127.9	127.8	3.883	0.043	0.044	1.088	0.069	0.073	0	1	0	-999	0
7045072	14.607	1	17	5031.4	85.3	73.6	3.167	0.095	0.066	0.889	0.192	0.110	2	2	0	-999	0
7045117	15.259	1	17	6209.8	198.8	156.5	4.149	0.045	0.043	1.240	0.088	0.099	-999	1	0	-999	0
7045168	14.89	1	17	6223.0	116.1	112.4	4.361	0.034	0.043	1.138	0.055	0.071	0	1	0	-999	0
7045264	14.119	1	17	6164.5	127.7	122.8	4.360	0.043	0.044	0.921	0.064	0.062	-999	1	0	-999	0
7045330	15.519	1	17	5364.0	96.9	94.6	4.557	0.025	0.038	0.841	0.040	0.053	-999	1	0	-999	0
7045356	15.046	1	17	6151.0	171.0	213.0	4.481	0.054	0.216	0.997	0.137	0.124	-999	2	-999	-999	1
7045435	14.198	1	17	5911.2	118.8	115.9	4.121	0.038	0.047	1.130	0.088	0.094	8	1	0	-1	0
7045473	13.454	1	17	6255.1	122.5	115.5	4.335	0.031	0.042	1.166	0.059	0.075	2	1	0	-999	0
7045559	15.565	2	17	5899.1	110.4	105.6	4.461	0.034	0.046	0.992	0.054	0.063	-999	1	0	-999	0
7045572	12.846	1	17	6448.1	127.9	116.0	3.777	0.030	0.037	1.668	0.071	0.122	-999	1	0	-999	0
7045579	15.726	4	17	5833.8	126.7	121.3	4.037	0.075	0.074	1.123	0.117	0.092	-999	1	0	-999	0
7045658	14.609	1	17	6134.3	117.6	115.1	4.352	0.035	0.043	1.116	0.062	0.076	-999	1	0	-999	0
7045685	13.384	0	17	7209.7	151.7	151.9	3.934	0.033	0.033	1.944	0.059	0.067	5	2	0	-999	0
7045694	11.355	0	17	5302.8	99.2	86.5	4.085	0.036	0.030	0.888	0.052	0.042	-999	1	0	-999	0
7045833	15.19	4	17	5879.8	120.5	113.2	4.194	0.048	0.052	1.076	0.082	0.085	-999	1	0	-999	0
7045854	13.923	1	17	6662.3	138.0	151.2	4.146	0.032	0.036	1.242	0.045	0.057	-999	3	0	-999	0
7045882	15.514	4	17	5893.5	122.3	118.0	4.325	0.056	0.056	1.036	0.077	0.079	-999	1	0	-999	0
7046033	13.435	1	17	5916.9	105.1	106.1	4.369	0.031	0.038	1.099	0.061	0.070	-999	1	0	-999	0
7046035	15.332	1	17	6136.8	122.9	118.1	3.956	0.066	0.071	1.333	0.110	0.115	-999	1	0	0	0
7046058	15.581	2	17	5826.0	175.0	175.0	4.561	0.044	0.176	0.861	0.099	0.081	-999	2	-999	-999	1
7046123	14.299	15	15	5593.3	126.7	120.0	3.812	0.035	0.038	1.211	0.064	0.075	1	1	0	-999	0
7046124	15.064	4	17	5797.5	126.1	122.6	3.940	0.061	0.052	1.159	0.091	0.078	-999	1	0	-999	0
7046134	14.908	1	17	5572.1	108.8	105.0	4.353	0.048	0.047	0.923	0.071	0.066	-999	1	0	-999	0
7046148	14.265	1	17	6737.7	143.7	139.9	3.802	0.149	0.142	1.335	0.139	0.092	8	2	0	-999	0
7046203	14.814	1	17	5596.7	129.1	119.7	3.984	0.046	0.045	1.048	0.071	0.069	-999	1	0	-999	0
7046256	14.489	15	15	5259.4	133.0	121.9	3.652	0.043	0.058	1.324	0.088	0.129	0	1	0	-999	0
7046446	14.204	10	10	6603.0	135.1	128.3	3.862	0.040	0.041	1.601	0.083	0.089	-999	1	0	-999	0
7046650	15.07	1	17	6016.7	119.1	116.3	4.332	0.046	0.050	1.080	0.072	0.079	-999	1	0	-999	0
7046780	13.645	1	17	5648.7	128.9	119.1	3.719	0.028	0.028	1.365	0.052	0.057	-999	1	0	-999	0
7046849	14.773	1	17	6175.3	122.2	115.9	3.979	0.049	0.056	1.345	0.083	0.119	-999	1	0	-999	0
7046861	15.238	1	17	5933.8	114.3	121.5	4.071	0.053	0.065	1.161	0.102	0.096	-999	1	0	-999	0
7047021	15.155	1	17	5674.2	122.3	118.2	4.151	0.054	0.054	0.999	0.085	0.075	0	1	0	-999	0
7047065	14.638	1	17	5939.4	132.9	128.0	4.067	0.050	0.047	0.964	0.074	0.062	-999	1	0	-999	0
7047066	15.623	4	17	5855.6	122.4	118.4	4.109	0.063	0.070	1.101	0.106	0.089	-999	1	0	-999	0
7047095	13.207	0	17	6286.3	133.2	127.0	4.377	0.040	0.042	0.912	0.062	0.062	-999	1	0	-999	0
7047151	14.617	1	17	5546.3	130.0	120.8	4.175	0.068	0.066	0.943	0.079	0.070	6	1	-999	-999	0
7047207	14.838	1	17	5927.8	115.8	113.5	4.019	0.046	0.056	1.244	0.096	0.101	-999	1	0	0	0
7047235	14.325	1	17	5616.1	134.1	127.0	3.822	0.038	0.038	1.019	0.063	0.058	-999	1	0	-999	0
7047299	12.393	1	17	5791.9	114.2	111.0	4.365	0.043	0.046	0.994	0.075	0.076	3	1	0	-1	0
7047393	15.362	1	17	4903.8	93.0	85.6	4.584	0.024	0.030	0.762	0.035	0.041	0	1	0	-999	0
7047404	14.523	14	15	6178.7	130.3	121.3	4.276	0.035	0.043	1.164	0.067	0.080	-999	1	0	-999	0
7047440	15.118	1	17	5374.6	105.0	102.4	4.521	0.031	0.043	0.869	0.046	0.059	1	1	0	-999	0
7047455	15.852	4	17	5328.7	104.5	99.7	4.525	0.035	0.047	0.855	0.048	0.057	8	1	0	-999	0
7047482	15.576	2	3	6060.9	137.8	147.4	4.318	0.047	0.055	1.101	0.078	0.088	-999	1	0	-999	0
7047535	15.619	2	17	5655.3	129.1	124.0	4.010	0.070	0.060	1.055	0.083	0.076	-999	1	0	-999	0
7047697	15.133	1	17	4970.2	105.4	93.5	3.541	0.057	0.077	1.285	0.145	0.189	2	1	0	-999	0
7047799	15.948	1	17	4415.3	95.8	88.9	4.583	0.028	0.024	0.715	0.029	0.029	0	1	1	-999	0
7047830	14.813	14	15	6303.4	127.0	121.5	4.337	0.030	0.041	1.180	0.055	0.072	-999	1	0	-999	0
7047922	14.563	1	17	5962.1	128.7	121.0	4.262	0.041	0.046	1.082	0.076	0.083	-999	1	-999	0	0
7048016	11.998	10	13	7117.9	159.0	163.1	4.042	0.036	0.038	1.595	0.086	0.083	5	2	0	-999	0
7048071	14.939	1	17	5467.7	125.8	165.0	4.539	0.023	0.035	0.874	0.040	0.058	0	1	0	-999	0
7048208	15.03	1	17	6356.1	132.7	126.7	3.997	0.060	0.059	1.390	0.084	0.090	-999	1	0	-999	0
7048354	14.406	1	17	5667.0	170.0	153.0	4.542	0.060	0.140	0.806	0.095	0.072	-999	2	-999	-999	1
7048365	15.63	2	17	4945.6	90.3	81.4	4.522	0.038	0.032	0.793	0.044	0.036	7	1	0	-999	0
7048597	14.6	1	17	6094.1	120.7	118.9	4.344	0.039	0.046	1.105	0.066	0.078	-999	1	0	-999	0
7048614	15.466	1	17	4908.9	94.8	86.3	4.555	0.031	0.032	0.779	0.041	0.040	1	1	0	-999	0
7048814	14.133	10	10	6534.2	127.0	121.0	4.372	0.018	0.024	1.200	0.035	0.048	-999	1	0	-999	0
7048850	15.216	4	17	6414.6	140.5	133.2	4.020	0.070	0.067	1.389	0.087	0.085	-999	1	0	-999	0
7049049	15.331	0	17	5771.0	155.0	155.0	4.415	0.139	0.186	0.831	0.114	0.061	2	2	-999	-999	1
7049084	14.606	14	15	6187.4	139.3	127.1	4.240	0.048	0.042	1.183	0.071	0.086	-999	1	0	-999	0
7049209	15.096	4	17	6206.2	127.7	125.3	4.358	0.037	0.047	1.134	0.061	0.075	-999	1	0	-999	0
7049351	13.824	1	17	6519.6	137.9	131.0	4.280	0.029	0.033	1.282	0.057	0.062	-999	1	0	-999	0
7049368	14.909	1	17	5464.0	102.2	98.8	4.534	0.025	0.039	0.878	0.039	0.056	1	1	0	-999	0
7049425	14.662	14	15	6560.1	147.6	148.8	4.132	0.048	0.048	1.287	0.055	0.056	-999	1	0	-999	0
7049486	15.331	1	17	5957.0	196.0	196.0	4.168	0.300	0.175	0.888	0.130	0.087	3	2	-999	-1	1
7049535	14.473	1	17	5774.5	139.5	132.9	4.092	0.049	0.047	1.068	0.120	0.085	-999	1	0	-999	0
7049618	14.074	6	10	6392.2	133.8	125.3	4.303	0.030	0.041	1.233	0.057	0.073	0	1	0	-999	0
7049645	13.608	0	17	5254.7	93.5	79.9	4.421	0.039	0.029	0.846	0.056	0.040	0	1	0	-999	0
7049849	13.86	2	17	6025.0	189.0	232.0	4.473	0.054	0.216	1.025	0.139	0.139	1	2	-999	-999	1
7049879	13.965	1	17	5962.3	133.3	129.4	3.922	0.057	0.045	1.241	0.150	0.080	6	1	0	-999	0
7049992	15.077	4	17	5183.4	92.4	77.9	4.391	0.032	0.030	0.844	0.038	0.027	0	1	0	-999	0
7050016	13.977	2	17	5800.9	145.9	130.9	3.646	0.034	0.033	1.472	0.069	0.069	-999	1	0	-999	0
7050047	15.331	0	17	5210.7	101.7	97.9	3.975	0.035	0.038	0.914	0.057	0.059	2	3	0	-999	0
7050060	14.622	1	17	5873.3	141.6	141.6	3.817	0.055	0.035	1.321	0.152	0.063	3	1	0	-1	0
7050086	15.804	0	17	5555.4	98.1	88.5	4.382	0.040	0.029	0.807	0.057	0.040	2	1	0	-999	0
7050100	13.44	0	17	6498.0	334.0	334.0	3.561	0.330	0.110	1.665	0.213	0.396	-999	2	-999	-999	1
7050217	15.996	1	17	4317.1	80.2	75.0	4.642	0.018	0.021	0.650	0.024	0.022	1	1	0	-999	0
7050287	13.894	1	17	6637.1	137.0	140.8	4.285	0.026	0.031	1.310	0.049	0.056	-999	1	0	-999	0
7050353	14.224	1	17	5959.0	119.2	115.5	4.367	0.037	0.043	1.052	0.070	0.079	8	1	0	-999	0
7050370	14.634	1	17	6020.3	116.4	114.8	4.393	0.033	0.043	1.063	0.059	0.074	-999	1	0	-999	0
7050754	13.921	1	17	6472.9	148.8	138.7	3.922	0.035	0.038	1.499	0.082	0.088	10	1	0	-1	0
7050913	15.122	4	17	6240.5	149.2	186.4	4.506	0.027	0.025	0.968	0.038	0.047	-999	1	0	-999	0
7050989	12.459	0	17	5983.2	113.7	104.8	4.159	0.036	0.037	1.179	0.067	0.086	1	1	0	0	0
7051155	15.937	4	17	4544.7	78.8	75.9	4.619	0.021	0.024	0.693	0.031	0.029	0	1	0	-999	0
7051159	15.791	1	17	5667.4	125.4	119.8	4.492	0.031	0.044	0.932	0.051	0.060	7	1	0	-999	0
7051180	13.143	0	17	5305.6	359.0	256.3	3.757	0.030	0.045	1.269	0.070	0.111	1	1	0	1	0
7051256	15.853	1	17	5737.8	132.6	127.5	4.431	0.045	0.055	0.969	0.065	0.073	0	1	1	-999	0
7051270	15.441	1	17	5904.2	128.3	126.9	4.368	0.048	0.055	1.031	0.071	0.079	-999	1	0	-999	0
7051580	13.561	0	17	5548.1	104.9	104.0	4.386	0.040	0.041	0.953	0.068	0.065	-999	1	0	-999	0
7051678	13.997	1	17	6109.0	109.2	108.2	4.379	0.030	0.040	1.097	0.056	0.073	-999	1	0	-999	0
7051690	13.806	1	17	7281.8	161.9	146.2	3.991	0.032	0.035	1.872	0.066	0.077	5	2	0	-999	0
7051706	15.73	4	17	5301.0	410.1	131.5	4.592	0.019	0.032	0.797	0.037	0.045	6	1	0	-999	0
7051839	13.85	1	17	6553.0	291.7	194.4	4.223	0.037	0.044	1.047	0.099	0.098	-999	1	0	-999	0
7051940	14.313	1	17	5584.3	119.0	115.3	4.231	0.045	0.045	0.941	0.073	0.067	-999	1	0	-999	0
7051953	15.186	0	17	5166.7	97.6	85.8	3.929	0.034	0.032	0.846	0.050	0.039	2	1	0	-999	0
7051984	15.532	0	17	5653.0	169.0	152.0	3.846	0.560	0.140	1.216	0.131	0.283	3	2	-999	1	1
7052056	15.223	1	17	5418.8	116.3	112.4	4.533	0.027	0.039	0.872	0.043	0.059	-999	1	0	-999	0
7052273	15.441	1	3	6018.3	133.1	130.7	4.360	0.048	0.056	1.071	0.069	0.079	-999	1	0	-999	0
7052321	15.807	4	17	6093.4	140.8	129.2	4.004	0.086	0.088	1.276	0.112	0.112	6	1	0	-999	0
7052943	14.057	1	17	5973.1	124.8	114.3	4.195	0.037	0.043	1.120	0.074	0.088	1	1	0	-999	0
7052946	12.514	3	15	6253.7	121.0	116.4	3.905	0.030	0.050	1.458	0.068	0.144	-999	1	0	-999	0
7053030	15.028	1	17	5900.3	124.6	118.6	4.279	0.049	0.050	1.050	0.077	0.080	-999	1	0	-999	0
7053113	14.954	1	17	6405.8	158.1	133.3	4.331	0.028	0.033	1.216	0.057	0.069	-999	1	0	-999	0
7053132	15.995	4	17	5520.6	131.8	116.3	4.535	0.029	0.038	0.881	0.047	0.056	0	1	0	-999	0
7053233	15.438	1	17	5773.2	113.7	107.1	4.516	0.024	0.033	0.928	0.041	0.051	-999	1	0	-999	0
7053238	14.838	1	17	5863.1	136.5	127.6	4.177	0.045	0.050	1.077	0.089	0.089	-999	1	0	-999	0
7053284	13.782	1	17	6101.6	128.8	105.6	4.087	0.031	0.046	1.200	0.064	0.102	-999	1	0	-999	0
7053287	13.025	1	17	6116.3	132.5	109.3	4.056	0.032	0.050	1.230	0.061	0.109	-999	1	0	-999	0
7053817	13.237	1	17	6432.1	142.3	136.9	3.647	0.024	0.056	1.860	0.066	0.195	6	1	0	-999	0
7059699	15.532	1	17	6745.8	139.4	135.2	4.074	0.034	0.033	1.449	0.074	0.064	5	3	0	-999	0
7060028	15.453	4	17	6207.4	154.1	151.5	4.096	0.051	0.059	1.274	0.080	0.106	8	1	0	-999	0
7060218	16.242	6	9	3219.7	82.1	85.1	4.908	0.009	0.009	0.270	0.008	0.008	0	1	0	-999	0
7060378	14.877	1	17	6424.2	144.5	141.6	4.051	0.052	0.052	1.374	0.076	0.075	-999	1	0	-999	0
7060400	14.47	1	17	6001.8	110.2	107.5	4.412	0.029	0.040	1.050	0.053	0.070	-999	1	0	-999	0
7060493	15.266	1	17	6448.8	164.5	181.7	4.165	0.043	0.047	1.311	0.076	0.081	-999	1	0	-999	0
7060496	15.076	1	17	6006.0	189.0	232.0	4.452	0.070	0.210	1.027	0.139	0.139	-999	2	-999	-999	1
7060635	15.827	4	17	5817.2	126.6	122.1	4.353	0.058	0.062	1.005	0.075	0.078	-999	1	0	-999	0
7060657	13.889	1	17	6302.5	128.4	122.8	4.301	0.039	0.039	1.068	0.069	0.070	-999	1	0	-999	0
7060661	14.996	1	17	6029.6	124.9	122.4	4.206	0.042	0.048	1.136	0.074	0.088	-999	1	0	-999	0
7060736	15.218	1	17	6874.2	160.2	156.7	3.878	0.065	0.063	1.671	0.102	0.112	1	2	0	-999	0
7060859	14.084	1	17	5384.2	101.5	99.4	4.521	0.029	0.041	0.872	0.044	0.060	0	1	0	-999	0
7060916	15.201	1	17	5985.0	120.6	123.5	4.023	0.052	0.061	1.212	0.106	0.099	6	1	0	-999	0
7060939	15.941	4	17	6083.8	128.2	122.8	4.357	0.052	0.063	1.092	0.071	0.078	-999	1	0	-999	0
7060948	10.963	1	17	6176.6	135.4	122.8	4.066	0.039	0.046	1.286	0.064	0.106	2	1	0	-999	0
7060995	14.314	15	15	5709.3	163.8	145.7	3.754	0.032	0.033	1.312	0.066	0.074	-999	1	0	-999	0
7061062	14.335	1	17	5775.0	173.0	190.0	4.362	0.144	0.192	0.977	0.136	0.099	-999	2	-999	-999	1
7061108	13.989	1	17	6477.1	131.4	116.2	3.729	0.033	0.035	1.761	0.072	0.080	-999	1	0	-999	0
7090355	15.604	1	17	4795.5	77.3	81.1	4.486	0.025	0.026	0.796	0.022	0.021	1	1	1	-999	0
7090369	13.465	3	15	6250.3	128.4	115.1	3.999	0.031	0.033	1.385	0.065	0.079	-999	1	0	-999	0
7090389	15.572	1	17	5126.6	82.8	76.2	4.415	0.031	0.026	0.835	0.035	0.025	1	1	1	-999	0
7090422	14.453	2	15	5227.3	79.9	71.4	4.351	0.026	0.020	0.856	0.034	0.024	0	1	0	-999	0
7090428	15.484	1	17	5275.4	94.6	91.3	4.577	0.022	0.034	0.809	0.036	0.049	0	1	0	-999	0
7090476	15.242	1	17	5869.6	111.0	108.8	4.357	0.060	0.065	1.021	0.071	0.076	-999	1	0	-999	0
7090489	15.069	1	17	5656.3	105.6	102.4	4.419	0.044	0.049	0.948	0.068	0.071	-999	1	0	-999	0
7090524	14.455	1	17	5682.6	92.4	93.8	4.431	0.028	0.038	1.041	0.051	0.064	-999	1	0	0	0
7090531	15.669	0	17	5381.3	114.7	111.0	3.813	0.024	0.028	1.274	0.041	0.057	2	1	0	-999	0
7090555	14.808	1	17	5687.2	114.8	109.1	4.171	0.048	0.047	0.996	0.083	0.074	-999	1	0	-999	0
7090579	13.201	0	17	6321.3	117.8	113.7	4.355	0.026	0.035	1.140	0.049	0.066	-999	1	0	-999	0
7090590	15.397	11	13	6064.4	110.1	107.4	4.402	0.036	0.047	1.068	0.057	0.069	-999	1	0	-999	0
7090623	15.705	1	17	5356.5	99.9	96.6	4.520	0.035	0.048	0.863	0.048	0.058	-999	1	0	-999	0
7090630	14.835	1	17	5048.1	95.0	79.5	3.577	0.064	0.062	0.898	0.119	0.092	0	1	0	-999	0
7090649	11.431	1	17	5281.7	89.2	84.1	4.530	0.025	0.036	0.879	0.040	0.051	8	1	0	-999	0
7090654	9.945	0	17	6156.6	104.9	107.0	4.354	0.026	0.031	1.171	0.048	0.065	8	1	0	-999	0
7090690	15.82	4	17	5576.0	119.4	113.3	3.982	0.073	0.067	1.041	0.079	0.077	0	1	0	-999	0
7090703	14.542	1	17	5802.3	105.4	104.6	4.431	0.034	0.044	0.990	0.059	0.073	-999	1	0	-999	0
7090735	14.948	1	17	5885.3	113.6	112.1	4.347	0.046	0.049	1.028	0.074	0.077	-999	1	0	-999	0
7090754	13.448	0	17	5597.3	89.8	84.3	4.505	0.016	0.027	0.975	0.032	0.044	-999	1	0	-999	0
7090759	12.638	0	17	6080.8	113.8	112.7	4.214	0.027	0.037	1.208	0.057	0.075	-999	1	0	-999	0
7090779	14.53	4	17	4105.9	71.4	81.1	4.604	0.018	0.015	0.632	0.013	0.013	1	1	0	-999	0
7090826	13.893	1	17	6173.3	116.6	114.9	4.390	0.031	0.038	1.050	0.055	0.066	-999	1	0	-999	0
7090883	15.222	1	17	5657.7	111.7	108.3	4.360	0.050	0.050	0.950	0.074	0.071	-999	1	0	-999	0
7090908	15.317	1	17	5255.4	86.2	78.4	4.341	0.048	0.048	0.860	0.039	0.030	0	1	1	-999	0
7090920	14.416	1	17	5699.8	121.7	114.0	3.933	0.040	0.040	1.126	0.069	0.070	-999	1	0	-999	0
7090930	15.395	1	17	5244.7	121.7	113.7	3.794	0.053	0.058	1.098	0.091	0.101	0	1	0	-999	0
7090931	14.206	0	17	5078.0	26.7	34.2	4.377	0.012	0.011	0.842	0.011	0.009	2	1	1	-999	0
7090962	13.445	0	17	6020.0	163.0	181.0	4.437	0.056	0.224	1.084	0.145	0.145	-999	2	-999	-999	1
7091084	14.136	10	10	6258.0	115.8	121.5	4.290	0.030	0.040	1.233	0.062	0.065	-999	1	0	-999	0
7091099	15.917	2	3	5518.9	116.8	112.2	3.983	0.075	0.071	1.019	0.079	0.077	-999	1	0	-999	0
7091112	14.977	1	17	5724.1	103.2	101.9	4.445	0.036	0.045	0.965	0.058	0.069	-999	1	0	-999	0
7091150	17.914	6	9	3313.2	61.6	85.1	5.007	0.010	0.010	0.194	0.006	0.006	0	1	-999	-999	0
7091196	13.194	0	17	5768.0	87.6	82.5	4.437	0.018	0.028	1.093	0.036	0.054	2	1	0	-999	0
7091235	15.323	4	17	5469.0	97.7	94.7	4.532	0.026	0.040	0.879	0.041	0.056	0	1	0	-999	0
7091292	11.504	0	17	6278.1	114.7	116.9	3.898	0.028	0.048	1.474	0.064	0.147	-999	1	0	-999	0
7091357	14.009	1	17	5562.1	98.4	92.0	4.527	0.021	0.034	0.899	0.036	0.054	-999	1	0	-999	0
7091432	14.598	1	17	5270.7	93.6	79.0	4.371	0.034	0.024	0.853	0.047	0.032	1	1	0	0	0
7091476	13.133	0	17	6567.6	136.8	132.6	3.666	0.061	0.036	1.497	0.201	0.070	3	3	0	-999	0
7091594	13.47	0	17	6429.5	139.3	124.3	4.067	0.030	0.033	1.296	0.054	0.064	-999	3	0	-999	0
7091611	15.508	4	17	5216.0	118.5	110.8	3.954	0.050	0.052	0.929	0.064	0.065	0	1	0	-999	0
7091660	13.747	1	17	5083.9	101.0	91.5	3.527	0.059	0.082	1.172	0.143	0.182	0	1	0	-999	0
7091685	14.279	1	17	5482.3	92.9	90.3	4.574	0.016	0.028	0.840	0.028	0.043	-999	1	0	-999	0
7091691	16.952	2	2	5020.5	101.8	96.1	4.528	0.048	0.052	0.800	0.046	0.044	0	1	0	-999	0
7091699	13.099	0	17	5806.9	112.3	108.5	4.285	0.043	0.045	1.012	0.075	0.076	1	1	0	-999	0
7091718	15.811	2	17	5238.0	98.5	96.9	4.384	0.090	0.112	0.854	0.046	0.042	0	1	-999	-999	0
7091724	16.334	2	2	4463.0	161.0	161.0	4.585	0.053	0.021	0.698	0.060	0.054	0	2	-999	-999	1
7091752	15.636	1	17	5076.2	92.6	84.2	4.487	0.040	0.032	0.816	0.049	0.037	1	1	0	-999	0
7091759	14.204	1	17	6098.8	113.1	111.2	4.372	0.031	0.042	1.098	0.058	0.076	-999	1	0	-999	0
7091767	15.137	1	17	5404.5	114.1	112.5	4.585	0.018	0.029	0.815	0.032	0.044	-999	1	0	-999	0
7091823	15.817	2	3	4640.3	85.3	78.8	4.624	0.020	0.024	0.696	0.030	0.031	0	1	0	-999	0
7091849	15.393	1	17	6046.2	115.8	106.1	4.122	0.051	0.055	1.192	0.075	0.096	-999	1	0	-999	0
7091878	15.805	1	17	5215.3	102.3	94.1	4.498	0.043	0.044	0.839	0.053	0.051	0	1	0	-999	0
7091976	14.993	1	17	6266.2	128.0	121.3	4.021	0.047	0.049	1.345	0.072	0.096	-999	1	0	-999	0
7092051	15.92	1	17	4150.9	58.2	84.8	4.595	0.023	0.016	0.644	0.016	0.014	0	1	0	-999	0
7092058	16.561	2	2	5276.7	105.5	96.0	4.442	0.069	0.069	0.852	0.056	0.047	0	1	0	-999	0
7092081	15.505	1	17	5713.2	114.9	116.2	4.112	0.059	0.061	1.031	0.094	0.078	-999	1	0	-999	0
7092097	13.89	1	17	5291.5	124.4	118.3	3.862	0.037	0.043	1.043	0.067	0.077	0	1	0	-999	0
7092111	13.527	0	17	6304.0	128.6	128.6	4.174	0.176	0.244	1.212	0.157	0.119	-999	1	-999	-999	0
7092118	14.181	1	17	5903.5	106.0	109.2	4.369	0.032	0.038	1.098	0.061	0.070	-999	1	0	-999	0
7092133	15.672	1	17	5382.2	105.8	101.6	4.509	0.040	0.053	0.869	0.052	0.059	-999	1	0	-999	0
7092143	15.143	2	17	5992.3	113.7	113.7	4.427	0.035	0.042	0.966	0.058	0.064	2	3	0	-999	0
7092190	14.109	10	10	6153.7	114.7	114.4	3.934	0.035	0.053	1.387	0.076	0.136	-999	1	0	-999	0
7092250	15.104	1	17	5544.6	99.4	98.7	4.479	0.034	0.045	0.915	0.054	0.064	-999	1	0	-999	0
7092331	15.369	1	17	5411.6	105.3	90.7	4.334	0.046	0.041	0.881	0.062	0.048	-999	1	0	-999	0
7092387	15.509	2	3	5878.1	113.7	110.4	4.293	0.062	0.062	1.038	0.077	0.079	-999	1	0	-999	0
7092435	14.539	1	17	5486.9	113.6	109.2	4.099	0.042	0.043	0.944	0.067	0.064	-999	1	0	-999	0
7092459	15.092	1	17	4949.1	94.6	85.6	3.564	0.072	0.087	1.103	0.166	0.180	0	1	0	-999	0
7092497	14.849	1	17	5830.0	113.3	110.1	4.251	0.044	0.047	1.031	0.077	0.078	0	1	0	-999	0
7092516	15.414	1	3	5912.5	106.1	103.5	4.425	0.036	0.048	1.018	0.056	0.069	-999	1	0	-999	0
7092525	15.333	1	17	5957.7	117.7	110.7	4.286	0.050	0.052	1.071	0.075	0.080	-999	1	0	-999	0
7092602	14.72	14	15	5866.6	130.3	112.1	4.516	0.017	0.026	0.941	0.032	0.048	-999	1	0	-999	0
7092640	15.739	2	3	5757.4	114.6	110.1	4.325	0.059	0.058	0.987	0.075	0.075	-999	1	0	-999	0
7092688	14.706	1	17	5523.6	118.4	120.0	3.858	0.038	0.040	1.133	0.066	0.071	0	1	0	-999	0
7092694	14.987	1	17	5199.9	89.6	86.2	4.587	0.020	0.032	0.790	0.033	0.048	1	1	0	-999	0
7092753	14.597	1	17	5441.5	111.3	98.7	4.368	0.046	0.040	0.886	0.068	0.055	0	1	0	-999	0
7092794	15.486	1	17	5843.7	106.1	104.1	4.449	0.033	0.045	0.991	0.053	0.067	-999	1	0	-999	0
7092880	15.599	1	17	5451.4	105.7	104.9	4.481	0.040	0.050	0.892	0.056	0.064	0	1	0	-999	0
7092930	15.535	1	17	4842.7	90.2	81.7	4.587	0.024	0.029	0.752	0.035	0.039	1	1	0	-999	0
7092937	15.543	4	17	4849.6	86.8	78.9	4.566	0.028	0.029	0.767	0.038	0.039	1	1	0	-999	0
7092939	16.826	2	2	5267.8	106.7	98.1	4.441	0.073	0.074	0.850	0.054	0.046	0	1	0	-999	0
7092948	13.696	1	17	6497.7	130.9	137.1	4.080	0.030	0.032	1.366	0.064	0.055	-999	1	0	-999	0
7093021	13.495	0	17	6025.6	116.4	113.7	4.331	0.033	0.038	1.127	0.066	0.072	-999	1	0	-999	0
7093122	13.644	1	17	6241.8	131.4	127.5	4.010	0.050	0.038	1.093	0.103	0.066	-999	1	0	-999	0
7093270	14.64	1	17	5694.5	119.9	117.7	3.794	0.038	0.039	1.259	0.062	0.073	-999	1	0	-999	0
7093310	15.349	6	9	3853.7	63.4	70.5	4.737	0.012	0.012	0.496	0.012	0.012	0	1	0	-999	0
7093339	14.881	1	17	5867.0	121.8	117.9	3.936	0.060	0.048	1.189	0.118	0.078	-999	1	0	-999	0
7093386	14.925	1	17	5761.8	115.2	111.6	4.361	0.047	0.048	0.984	0.075	0.075	-999	1	0	-999	0
7093387	14.8	1	17	5914.9	131.1	125.0	3.990	0.046	0.043	0.935	0.063	0.056	-999	1	0	-999	0
7093675	15.797	1	17	5542.9	117.8	112.3	4.361	0.064	0.061	0.916	0.071	0.066	0	1	0	-999	0
7093717	15.823	14	17	5214.0	127.0	118.1	3.738	0.156	0.146	1.116	0.202	0.175	0	1	-999	-999	0
7093728	15.487	1	3	5849.5	117.4	113.1	4.162	0.057	0.061	1.076	0.092	0.086	-999	1	0	-999	0
7093766	13.994	1	17	5283.0	174.0	143.0	3.699	0.833	0.278	1.144	0.175	0.324	0	2	-999	-999	1
7093812	15.131	1	17	5379.0	102.7	98.1	4.542	0.026	0.039	0.859	0.040	0.056	0	1	0	-999	0
7093953	13.64	1	17	6053.2	110.0	108.9	4.385	0.029	0.038	1.086	0.055	0.066	-999	1	0	-999	0
7094022	14.73	1	17	5925.8	110.4	115.1	4.103	0.041	0.055	1.145	0.092	0.095	-999	1	0	-999	0
7094031	15.234	1	17	5571.7	107.7	107.1	4.431	0.046	0.052	0.924	0.066	0.069	-999	1	0	-999	0
7094037	13.283	0	17	6104.4	123.4	102.3	4.106	0.034	0.041	1.196	0.064	0.092	-999	1	0	-999	0
7094058	15.71	1	17	5693.0	113.8	108.8	4.352	0.063	0.063	0.963	0.073	0.072	-999	1	0	-999	0
7094103	14.971	1	17	6197.5	125.9	116.0	4.267	0.046	0.050	1.174	0.069	0.081	-999	1	0	-999	0
7094193	15.078	1	1	6080.9	120.1	107.2	4.167	0.053	0.050	1.178	0.069	0.090	-999	1	0	-999	0
7094448	15.268	2	15	5845.7	109.5	107.7	4.398	0.046	0.055	1.007	0.066	0.074	-999	1	0	-999	0
7094461	15.861	1	17	5573.6	112.6	108.7	4.305	0.073	0.071	0.929	0.071	0.067	-999	1	0	-999	0
7094497	12.98	0	17	6062.5	107.5	106.8	4.374	0.028	0.037	1.108	0.055	0.068	-999	1	0	-999	0
7094508	13.208	0	17	5797.6	125.6	118.6	3.800	0.055	0.027	1.368	0.154	0.056	2	1	0	-999	0
7094512	15.732	2	14	4292.5	74.1	66.7	4.624	0.021	0.021	0.667	0.026	0.021	0	1	0	-999	0
7094589	15.679	2	3	5522.3	102.8	101.7	4.501	0.037	0.051	0.899	0.052	0.060	-999	1	0	-999	0
7094615	15.575	4	17	5315.1	105.9	99.3	4.505	0.041	0.050	0.858	0.052	0.057	0	1	0	-999	0
7094627	15.033	1	17	5736.4	113.1	106.3	4.553	0.022	0.027	0.879	0.037	0.042	-999	1	0	-999	0
7094629	14.284	1	17	6241.8	114.5	111.7	4.364	0.029	0.038	1.144	0.051	0.069	-999	1	0	-999	0
7094638	16.231	6	9	3402.3	64.0	89.1	4.947	0.009	0.009	0.242	0.007	0.007	0	1	0	-999	0
7094646	14.547	1	17	5890.8	101.0	108.0	4.357	0.035	0.040	1.134	0.058	0.064	-999	1	0	-999	0
7094800	15.421	1	17	5151.2	119.2	104.3	3.644	0.071	0.087	1.242	0.129	0.157	0	1	0	-999	0
7094804	14.514	1	17	6271.8	131.4	130.2	4.217	0.048	0.058	1.229	0.066	0.081	-999	1	0	-999	0
7094894	14.591	1	17	6010.3	112.0	111.4	4.176	0.044	0.046	1.146	0.072	0.091	-999	1	0	-999	0
7094907	15.641	1	17	5529.8	111.0	107.4	4.376	0.062	0.060	0.912	0.070	0.065	-999	1	0	-999	0
7094933	15.598	1	17	5248.1	98.0	91.7	4.603	0.021	0.030	0.770	0.036	0.043	6	1	0	-999	0
7094949	14.261	1	17	5857.8	104.7	100.2	4.509	0.019	0.029	0.947	0.035	0.050	-999	1	0	-999	0
7094981	14.785	1	17	5776.2	145.0	136.4	4.191	0.041	0.044	1.030	0.096	0.086	-999	1	0	-999	0
7094983	14.047	1	17	4964.7	87.9	80.3	4.560	0.026	0.031	0.800	0.038	0.045	1	1	0	-999	0
7095012	15.514	2	3	6087.9	122.8	118.8	4.229	0.063	0.067	1.148	0.073	0.086	-999	1	0	-999	0
7095140	14.807	1	17	5929.2	115.0	124.8	4.115	0.040	0.051	1.141	0.089	0.099	-999	1	0	-999	0
7095369	15.602	2	17	5903.7	113.7	112.6	4.134	0.068	0.071	1.113	0.096	0.090	-999	1	0	-999	0
7097098	14.256	1	16	5899.7	116.9	109.3	4.205	0.042	0.045	1.082	0.075	0.079	-999	1	0	-999	0
7097217	14.941	14	15	5974.0	107.5	111.3	4.056	0.051	0.064	1.192	0.097	0.099	-999	1	0	-999	0
7097280	15.907	1	16	5239.8	116.5	110.0	3.947	0.083	0.082	0.939	0.080	0.072	0	1	0	-999	0
7097414	14.486	1	16	5820.6	114.4	110.6	4.249	0.045	0.048	1.027	0.078	0.079	-999	1	0	-999	0
7097534	14.461	1	16	5724.2	102.2	97.2	4.467	0.030	0.041	0.960	0.051	0.066	-999	1	0	-1	0
7097571	15.676	0	16	6193.0	122.8	116.7	3.769	0.022	0.026	1.723	0.061	0.063	3	1	0	-1	0
7097578	14.255	1	16	5586.0	94.4	102.7	4.426	0.027	0.032	1.064	0.051	0.058	-999	1	0	-999	0
7097612	15.603	1	16	5283.9	96.2	91.4	4.606	0.021	0.029	0.768	0.035	0.043	0	1	0	-999	0
7097635	15.546	2	3	5839.0	117.8	114.7	3.966	0.111	0.102	1.166	0.110	0.099	-999	1	0	-999	0
7097678	14.492	1	16	5590.5	94.5	94.2	4.513	0.026	0.036	0.900	0.041	0.052	1	1	0	-999	0
7097703	14.405	1	16	6032.2	117.1	115.7	4.379	0.041	0.045	0.977	0.067	0.068	-999	1	0	-999	0
7097749	15.551	1	16	5147.0	96.3	97.0	4.601	0.022	0.031	0.761	0.039	0.045	1	1	0	-999	0
7097755	15.059	1	16	5491.0	115.8	109.7	4.018	0.061	0.057	0.986	0.070	0.070	-999	1	0	-999	0
7097769	15.433	1	16	4781.4	83.3	78.5	3.523	0.060	0.076	1.235	0.148	0.179	2	3	0	-999	0
7097776	14.281	1	16	5875.6	107.3	107.0	4.375	0.038	0.042	1.048	0.066	0.071	-999	1	0	-999	0
7097790	15.859	4	16	5340.2	104.8	96.0	4.453	0.056	0.056	0.865	0.060	0.054	-999	1	0	-999	0
7097821	14.352	1	16	5682.9	103.4	97.2	4.460	0.032	0.041	0.952	0.056	0.067	-999	1	0	-999	0
7097837	15.534	4	16	5825.2	109.0	105.8	4.394	0.050	0.058	1.001	0.067	0.074	-999	1	0	-999	0
7097900	14.546	1	16	5742.1	122.6	116.8	3.969	0.049	0.040	1.142	0.082	0.069	-999	1	0	-999	0
7098003	14.044	1	16	5998.4	110.6	108.3	4.348	0.034	0.040	1.115	0.063	0.072	-999	1	0	-999	0
7098032	15.564	2	16	5842.7	116.7	113.3	4.284	0.060	0.061	1.026	0.078	0.079	-999	1	0	-999	0
7098034	15.437	1	16	5589.0	106.3	105.0	4.433	0.048	0.055	0.928	0.064	0.068	-999	1	0	-999	0
7098049	15.793	1	16	4267.9	80.2	76.7	4.729	0.018	0.019	0.556	0.018	0.018	1	1	0	-999	0
7098050	12.649	0	16	6570.8	114.3	125.4	4.321	0.018	0.024	1.287	0.036	0.043	-999	1	0	-999	0
7098104	14.995	1	16	5153.0	78.4	71.1	4.366	0.023	0.020	0.851	0.026	0.019	0	1	1	-999	0
7098227	15.991	2	16	5580.4	115.9	112.2	4.268	0.072	0.072	0.935	0.072	0.067	-999	1	0	-999	0
7098316	15.734	4	16	5182.3	118.8	109.5	3.681	0.072	0.086	1.212	0.128	0.146	7	1	0	-999	0
7098355	14.805	1	16	5175.4	98.4	90.8	4.519	0.036	0.038	0.832	0.049	0.052	1	1	-999	0	0
7098371	14.018	1	16	5069.6	90.2	82.5	4.548	0.029	0.034	0.807	0.042	0.049	0	1	0	-999	0
7098435	14.564	1	16	5552.2	119.9	115.2	3.797	0.130	0.120	1.195	0.160	0.141	-999	1	-999	-999	0
7098436	15.52	1	16	5432.1	111.1	100.8	4.394	0.055	0.050	0.885	0.068	0.057	-999	1	0	-999	0
7098442	16.443	2	2	4831.1	96.8	91.6	4.534	0.039	0.035	0.777	0.038	0.034	0	1	0	-999	0
7098450	15.411	1	3	6033.1	108.6	107.9	4.131	0.057	0.058	1.178	0.078	0.095	-999	1	0	-999	0
7098468	15.921	1	16	4783.8	94.1	91.5	4.497	0.029	0.030	0.791	0.026	0.024	1	1	1	-999	0
7098591	13.953	1	16	5825.1	112.7	107.2	4.245	0.064	0.062	1.082	0.074	0.077	-999	1	-999	-999	0
7098636	14.46	1	16	5592.0	118.3	112.7	4.101	0.088	0.088	0.986	0.081	0.076	-999	1	0	-999	0
7100590	15.282	1	17	5350.5	94.3	90.5	4.589	0.019	0.030	0.802	0.032	0.043	-999	1	0	-999	0
7100673	12.639	0	17	5612.9	107.1	103.0	4.286	0.040	0.041	0.969	0.067	0.065	1	1	0	0	0
7100719	15.489	1	17	5703.8	114.3	109.9	4.205	0.060	0.060	0.993	0.081	0.075	-999	1	0	-999	0
7100777	15.595	4	17	5609.8	110.0	105.3	4.274	0.059	0.060	0.943	0.072	0.068	-999	1	0	-999	0
7100808	13.875	1	17	5651.3	113.3	111.3	3.770	0.032	0.034	1.277	0.058	0.071	-999	1	0	-999	0
7100892	14.006	4	17	5124.3	94.9	87.9	4.536	0.035	0.041	0.817	0.046	0.049	2	3	0	-999	0
7100931	15.343	1	17	5476.8	101.8	101.0	4.462	0.045	0.053	0.899	0.060	0.065	-999	1	0	-999	0
7100973	15.625	1	17	5071.1	91.5	83.7	4.515	0.040	0.037	0.812	0.048	0.043	0	1	0	-999	0
7100994	15.157	1	17	5510.8	109.2	101.0	4.308	0.048	0.046	0.908	0.067	0.060	-999	1	0	-999	0
7101005	15.653	2	3	5448.0	99.9	99.3	4.495	0.040	0.052	0.887	0.053	0.061	0	1	0	-999	0
7101013	15.745	1	17	5136.9	112.6	99.4	3.602	0.090	0.106	1.271	0.144	0.172	-999	1	0	-999	0
7101035	15.517	1	17	5595.1	102.1	100.1	4.450	0.045	0.055	0.929	0.061	0.067	-999	1	0	-999	0
7101038	13.781	1	17	5772.0	107.6	103.9	4.211	0.037	0.043	1.069	0.074	0.076	-999	1	0	-999	0
7101045	13.31	0	17	6074.8	123.4	118.0	3.835	0.137	0.129	1.130	0.111	0.102	-999	1	-999	-999	0
7101067	15.406	0	17	6445.8	113.8	122.9	3.657	0.035	0.056	1.729	0.105	0.168	2	1	0	-999	0
7101084	13.491	0	17	6133.8	116.4	113.5	4.407	0.034	0.039	0.994	0.057	0.064	-999	1	0	-999	0
7101116	15.087	0	17	5071.3	96.3	85.8	3.473	0.071	0.086	1.072	0.170	0.174	2	2	0	-999	0
7101124	14.307	1	17	5072.7	72.3	64.4	2.849	0.039	0.060	2.096	0.157	0.121	2	2	0	-999	0
7101128	14.702	1	17	4891.9	88.4	81.7	3.481	0.083	0.090	1.076	0.192	0.176	2	2	0	-999	0
7101139	15.108	1	17	5664.1	105.9	102.3	4.407	0.047	0.052	0.951	0.069	0.071	-999	1	0	-999	0
7101149	15.82	1	17	5285.8	101.2	94.9	4.500	0.045	0.052	0.852	0.054	0.055	-999	1	0	-999	0
7101172	14.33	1	17	4937.1	96.5	85.9	3.628	0.067	0.074	1.033	0.152	0.142	0	1	0	-999	0
7101173	15.47	4	17	5533.7	105.1	104.0	4.415	0.054	0.057	0.913	0.068	0.066	0	1	0	-999	0
7101189	14.931	1	17	4971.6	94.7	86.3	3.523	0.075	0.092	1.170	0.166	0.203	0	1	0	-999	0
7101193	14.224	10	10	6213.1	129.1	116.7	4.255	0.040	0.036	1.212	0.067	0.068	-999	1	0	-999	0
7101201	15.667	4	17	4675.1	81.7	76.3	4.585	0.026	0.026	0.736	0.034	0.033	1	1	0	-999	0
7101219	15.792	4	17	4309.0	135.0	181.0	4.790	0.091	0.039	0.472	0.039	0.058	0	2	-999	-999	1
7101316	15.189	1	17	5648.0	106.0	103.6	4.398	0.051	0.055	0.946	0.070	0.070	-999	1	0	-999	0
7101337	14.115	1	17	5694.1	110.0	104.8	4.303	0.043	0.045	0.967	0.073	0.071	1	1	0	-999	0
7101360	14.529	1	17	5050.8	106.2	94.3	3.661	0.057	0.076	1.135	0.127	0.159	0	1	0	-999	0
7101369	13.998	2	17	5103.2	83.7	69.7	4.406	0.034	0.027	0.861	0.039	0.025	2	3	0	-999	0
7101398	14.805	14	15	6509.0	134.6	127.5	4.025	0.051	0.052	1.417	0.080	0.076	-999	3	0	-999	0
7101406	15.968	1	17	5504.7	114.2	108.1	4.023	0.089	0.081	0.988	0.080	0.076	-999	1	0	-999	0
7101408	14.558	1	17	5520.2	103.1	102.6	4.425	0.044	0.047	0.910	0.068	0.067	-999	1	0	-999	0
7101411	15.487	4	17	5886.9	111.3	108.9	4.345	0.053	0.057	1.030	0.073	0.077	-999	1	0	-999	0
7101414	15.53	2	3	5697.0	114.2	110.4	3.978	0.123	0.108	1.093	0.107	0.095	-999	1	0	-999	0
7101450	15.474	1	17	5796.8	112.2	108.8	4.256	0.059	0.060	1.016	0.079	0.077	-999	1	0	-999	0
7101458	14.96	1	17	5766.2	113.0	110.6	4.063	0.060	0.054	1.075	0.114	0.078	0	1	0	-999	0
7101536	15.611	2	17	5633.5	110.7	105.4	4.242	0.063	0.064	0.957	0.074	0.070	-999	1	0	-999	0
7101564	14.561	6	12	6367.2	118.4	115.2	4.359	0.024	0.035	1.181	0.046	0.062	-999	1	0	-999	0
7101600	15.46	1	17	4877.7	86.1	79.9	4.559	0.030	0.030	0.774	0.040	0.039	0	1	0	-999	0
7101608	15.709	0	17	5985.4	108.2	109.5	4.045	0.028	0.042	1.331	0.052	0.115	2	1	0	-999	0
7101674	15.05	1	17	5898.4	114.1	110.0	4.292	0.049	0.050	1.046	0.076	0.078	-999	1	0	-999	0
7101694	15.662	1	17	5188.8	92.6	82.9	4.450	0.046	0.038	0.835	0.052	0.039	0	1	0	-999	0
7101742	10.781	0	17	6227.6	125.6	120.6	4.243	0.037	0.039	1.032	0.071	0.070	0	1	0	-999	0
7101765	11.997	0	17	5116.8	108.2	100.7	3.658	0.047	0.067	1.213	0.106	0.157	2	1	0	-999	0
7101830	12.161	0	17	6325.0	111.1	113.7	3.788	0.026	0.050	1.621	0.062	0.164	2	1	0	-999	0
7101962	14.935	1	17	5969.5	119.3	108.9	4.236	0.047	0.049	1.096	0.075	0.083	-999	1	0	-999	0
7101990	15.884	4	17	4726.2	67.2	57.5	3.759	0.080	0.084	0.905	0.040	0.027	2	1	0	-999	0
7102049	15.513	4	17	6197.0	194.0	259.0	4.449	0.056	0.224	1.096	0.153	0.153	-999	2	-999	-999	1
7102071	12.416	4	17	5164.4	95.3	90.0	4.542	0.036	0.043	0.811	0.044	0.048	2	3	1	-999	0
7102091	15.675	1	17	5442.9	96.7	97.3	4.519	0.032	0.046	0.880	0.046	0.059	-999	1	0	-999	0
7102180	15.761	2	17	4853.9	88.7	80.7	4.580	0.026	0.031	0.758	0.037	0.040	1	1	0	-999	0
7102217	15.552	4	17	5620.1	118.2	112.1	3.977	0.062	0.056	1.062	0.076	0.074	1	1	0	-999	0
7102229	13.248	0	17	5990.3	121.1	116.1	4.308	0.042	0.040	0.935	0.070	0.062	-999	1	0	-999	0
7102232	15.668	1	17	4958.0	91.5	83.9	4.552	0.032	0.033	0.787	0.042	0.043	0	1	0	-999	0
7102316	15.99	2	17	5212.6	96.8	90.7	4.541	0.034	0.045	0.827	0.047	0.053	-999	1	0	0	0
7102350	15.572	2	3	5703.0	110.5	109.1	4.145	0.059	0.061	1.013	0.088	0.076	-999	1	0	-999	0
7102376	14.27	1	17	5255.1	161.9	124.9	2.950	0.303	0.223	2.043	0.263	0.325	2	2	-999	-999	0
7102399	15.295	1	17	5532.4	96.6	90.5	4.537	0.024	0.036	0.883	0.039	0.052	-999	1	0	-999	0
7102429	14.833	1	17	4925.1	96.2	84.0	3.665	0.062	0.068	0.992	0.134	0.118	0	1	0	-999	0
7102450	15.415	1	17	5542.9	104.5	101.4	4.453	0.067	0.093	0.908	0.063	0.064	-999	1	-999	-999	0
7102510	14.972	1	17	5222.6	87.0	76.2	4.404	0.036	0.027	0.843	0.047	0.032	1	1	0	-999	0
7102520	14.475	1	17	5664.3	105.2	102.9	4.399	0.043	0.046	0.951	0.071	0.072	1	1	0	-999	0
7102631	15.74	1	17	5050.4	87.9	81.0	4.498	0.041	0.034	0.811	0.048	0.038	0	1	0	-999	0
7102724	13.726	1	17	6111.9	115.8	114.1	3.997	0.043	0.044	1.213	0.109	0.074	-999	1	0	-999	0
7102773	15.808	1	17	4672.6	70.6	65.9	4.519	0.020	0.016	0.772	0.021	0.017	1	1	1	-999	0
7102927	15.153	4	17	5555.9	146.1	224.8	4.321	0.151	0.284	0.934	0.123	0.095	-999	1	-999	-999	0
7102947	15.287	1	17	5837.4	112.1	110.9	4.086	0.056	0.063	1.102	0.110	0.084	-999	1	0	-999	0
7102987	15.352	4	17	5694.5	104.9	101.6	4.430	0.045	0.054	0.958	0.063	0.070	-999	1	0	-999	0
7102995	15.248	1	17	5855.5	109.0	107.1	4.385	0.046	0.053	1.013	0.068	0.076	-999	1	0	-999	0
7103008	15.814	1	17	5690.5	113.8	109.5	4.184	0.076	0.076	0.995	0.083	0.076	-999	1	0	-999	0
7103033	14.406	1	17	5868.8	113.9	104.5	4.191	0.040	0.047	1.075	0.080	0.084	-999	1	0	-999	0
7103143	9.398	0	17	4953.5	79.4	80.1	3.283	0.067	0.091	1.285	0.187	0.226	2	2	0	-999	0
7103210	15.279	1	17	5996.5	116.4	111.4	4.303	0.055	0.055	1.081	0.074	0.080	-999	1	0	-999	0
7103218	15.397	14	15	5992.8	108.7	106.0	4.143	0.056	0.054	1.154	0.079	0.093	-999	1	0	-999	0
7103259	15.387	1	17	5985.4	107.1	103.8	4.427	0.034	0.046	1.034	0.054	0.066	-999	1	0	-999	0
7103289	14.633	1	17	5907.3	103.7	98.2	4.479	0.022	0.033	0.985	0.040	0.057	-999	1	0	-999	0
7103300	11.429	0	17	6428.7	128.1	126.5	4.353	0.026	0.033	1.138	0.051	0.066	-999	1	0	1	0
7103314	15.139	4	17	5966.8	106.7	110.7	4.154	0.051	0.052	1.135	0.080	0.091	-999	1	0	-999	0
7103328	13.622	1	17	5729.4	88.1	90.0	4.415	0.027	0.035	1.082	0.047	0.062	-999	1	0	-999	0
7103342	15.683	1	17	5788.5	103.3	98.3	4.501	0.029	0.039	0.942	0.047	0.056	-999	1	0	-999	0
7103362	15.222	4	17	5582.7	114.8	107.6	3.938	0.051	0.051	1.078	0.072	0.073	-999	1	0	-999	0
7103425	15.719	2	17	5644.8	103.1	98.1	4.463	0.043	0.056	0.937	0.058	0.064	-999	1	0	-999	0
7103445	13.605	0	17	6528.5	126.4	129.4	4.288	0.029	0.032	1.258	0.052	0.054	-999	3	0	-999	0
7103473	15.738	2	17	5063.3	92.8	85.4	4.523	0.040	0.040	0.810	0.047	0.044	1	1	0	-999	0
7103516	14.805	1	17	4977.8	84.2	77.6	4.541	0.032	0.031	0.794	0.044	0.042	1	1	0	-999	0
7103561	15.681	2	17	5371.1	120.9	116.9	3.868	0.067	0.067	1.061	0.090	0.089	-999	1	0	-999	0
7103571	14.493	1	17	5755.8	107.3	104.9	4.389	0.042	0.047	0.980	0.071	0.075	-999	1	0	-999	0
7103572	13.116	0	17	6406.7	131.9	127.7	3.903	0.045	0.040	1.295	0.128	0.064	-999	1	0	-999	0
7103723	12.7	0	17	5988.5	120.1	116.7	4.246	0.041	0.040	0.937	0.069	0.062	-999	1	0	-999	0
7103734	15.494	1	17	4917.3	88.2	80.7	4.550	0.032	0.031	0.783	0.042	0.040	1	1	0	-999	0
7103789	14.152	10	10	5793.3	110.3	108.8	4.181	0.043	0.046	1.042	0.086	0.080	-999	1	0	-999	0
7103869	15.655	2	17	5650.0	112.6	107.1	4.232	0.059	0.060	0.965	0.075	0.071	-999	1	0	-999	0
7103927	14.134	10	10	6152.6	114.0	115.4	4.306	0.038	0.040	1.112	0.068	0.071	-999	1	0	-999	0
7103963	12.78	1	17	6505.6	125.3	125.7	3.826	0.031	0.042	1.575	0.068	0.139	-999	1	0	-999	0
7103993	13.931	1	17	5874.3	108.7	107.7	4.383	0.038	0.042	1.007	0.068	0.070	0	1	0	-999	0
7104047	15.218	1	17	5801.0	107.2	107.8	4.172	0.050	0.054	1.048	0.089	0.081	-999	1	0	-999	0
7104101	14.689	14	15	5981.2	103.4	108.1	4.103	0.039	0.051	1.179	0.075	0.102	-999	1	0	-999	0
7104156	13.397	0	17	6336.7	123.1	120.1	4.335	0.031	0.038	1.141	0.057	0.068	-999	1	0	-999	0
7104185	15.251	14	15	6230.7	119.5	113.9	4.328	0.050	0.063	1.154	0.067	0.075	-999	1	0	-999	0
7104198	14.217	1	17	5528.1	96.1	93.4	4.516	0.024	0.038	0.902	0.042	0.059	-999	1	0	-999	0
7104202	14.811	14	15	6080.6	115.2	114.1	3.929	0.059	0.064	1.318	0.125	0.106	-999	1	0	-999	0
7104258	15.639	1	17	5506.5	113.2	110.8	3.927	0.059	0.059	1.058	0.076	0.076	0	1	0	-999	0
7104271	15.302	1	17	5060.6	110.7	100.1	3.788	0.055	0.062	0.992	0.094	0.101	0	1	0	-999	0
7104332	14.176	15	15	4903.5	81.7	81.3	3.218	0.079	0.100	1.279	0.210	0.246	0	2	0	-999	0
7104368	14.01	10	10	6194.2	132.5	121.6	4.205	0.033	0.044	1.207	0.065	0.086	-999	1	0	-999	0
7104417	15.13	4	17	5757.4	102.0	100.0	4.451	0.034	0.045	0.971	0.055	0.068	-999	1	0	-999	0
7104443	15.834	1	17	5050.8	91.1	84.3	4.552	0.033	0.039	0.799	0.043	0.047	0	1	0	-999	0
7104491	15.624	2	3	5543.0	101.3	97.9	4.544	0.035	0.047	0.867	0.054	0.057	-999	1	0	-999	0
7104567	14.917	14	15	6043.8	107.1	102.2	4.099	0.044	0.049	1.209	0.071	0.100	-999	1	0	-999	0
7104598	15.348	1	17	5658.1	108.8	104.4	4.183	0.056	0.056	0.981	0.078	0.072	-999	1	0	-999	0
7104614	14.339	1	17	6131.4	119.5	116.2	4.324	0.041	0.043	1.068	0.069	0.071	-999	1	0	-999	0
7104645	15.194	1	17	5806.3	113.6	108.7	4.296	0.050	0.051	1.009	0.076	0.076	-999	1	0	-999	0
7104648	15.92	1	17	5198.1	71.4	65.3	4.276	0.052	0.056	0.874	0.023	0.021	0	1	1	-999	0
7104678	15.345	1	17	5687.7	107.9	104.4	4.380	0.051	0.053	0.959	0.072	0.072	-999	1	0	-999	0
7104722	13.97	1	17	5445.1	101.9	99.8	4.390	0.037	0.037	0.994	0.055	0.056	-999	1	0	-999	0
7104742	14.487	1	17	5591.4	105.4	102.6	4.330	0.045	0.045	0.930	0.071	0.066	-999	1	0	-999	0
7104793	15.511	1	17	4913.7	87.0	79.6	4.547	0.032	0.031	0.783	0.042	0.039	1	1	0	-999	0
7104833	14.437	1	17	5940.9	103.5	106.8	4.118	0.038	0.050	1.148	0.081	0.096	-999	1	0	-999	0
7104883	15.821	4	17	5625.7	106.9	104.3	4.380	0.063	0.064	0.940	0.070	0.069	-999	1	0	-999	0
7104934	15.73	0	17	5060.4	125.8	93.2	3.544	0.050	0.062	1.440	0.123	0.161	2	1	0	-999	0
7104963	13.515	0	17	5859.9	111.8	100.3	4.188	0.035	0.040	1.127	0.068	0.081	1	1	0	-999	0
7104971	15.734	2	3	5769.8	114.4	109.3	4.433	0.072	0.112	0.966	0.075	0.074	-999	1	-999	-999	0
7105011	13.664	1	17	5924.2	124.6	117.4	4.104	0.040	0.038	0.914	0.064	0.054	-999	1	0	-999	0
7105012	13.976	1	17	5988.0	119.3	113.6	4.229	0.043	0.043	1.107	0.073	0.083	-999	1	0	-999	0
7105560	14.895	1	17	5981.5	103.5	106.6	4.066	0.045	0.059	1.196	0.088	0.101	-999	1	0	-999	0
7105574	13.125	1	17	5860.9	117.8	108.3	3.911	0.038	0.037	1.123	0.066	0.065	3	1	0	-1	0
7105579	14.912	1	17	5864.7	103.4	99.2	4.476	0.025	0.036	0.981	0.043	0.059	-999	1	0	-999	0
7105618	15.054	1	17	5732.5	111.4	106.0	4.287	0.048	0.050	0.984	0.074	0.074	-999	1	0	-999	0
7105634	15.572	1	17	5756.9	108.1	107.9	4.450	0.040	0.052	0.969	0.058	0.068	-999	1	0	-999	0
7105691	13.93	1	17	6290.6	120.6	119.9	4.073	0.034	0.041	1.235	0.055	0.093	1	1	0	-999	0
7105730	15.19	1	17	4192.7	71.6	60.7	4.612	0.032	0.022	0.643	0.030	0.018	1	1	0	-999	0
7105731	15.967	1	17	5795.7	107.5	103.7	4.470	0.038	0.051	0.964	0.056	0.063	-999	1	0	-999	0
7105991	14.843	1	17	6053.7	124.0	110.2	4.173	0.047	0.046	1.166	0.070	0.090	-999	1	0	-999	0
7106002	15.62	2	17	5707.3	106.0	102.3	4.476	0.034	0.047	0.948	0.052	0.063	-999	1	0	-999	0
7106014	15.725	1	17	5712.4	116.1	111.3	4.327	0.064	0.063	0.972	0.075	0.074	1	1	0	-999	0
7106038	14.319	1	17	5758.0	112.7	107.3	4.316	0.043	0.044	0.988	0.075	0.074	-999	1	0	-999	0
7106053	15.226	1	17	6303.7	132.0	127.7	4.098	0.034	0.037	1.309	0.058	0.064	2	1	0	-999	0
7106061	15.761	2	17	5783.5	112.7	108.2	4.288	0.064	0.064	1.003	0.077	0.076	-999	1	0	-999	0
7106088	14.605	1	17	5375.9	97.3	94.8	4.528	0.028	0.041	0.868	0.042	0.059	0	1	0	-999	0
7106101	15.739	1	17	5483.9	109.8	104.3	4.158	0.060	0.059	0.925	0.067	0.062	-999	1	0	-999	0
7106150	14.589	14	15	5997.6	107.9	111.5	4.015	0.045	0.052	1.222	0.105	0.094	-999	1	0	-999	0
7106174	13.869	2	17	5132.0	109.3	105.1	4.484	0.076	0.137	0.826	0.057	0.054	0	1	-999	-999	0
7106211	15.461	1	17	5751.8	109.0	100.3	4.540	0.022	0.029	0.896	0.038	0.044	-999	1	0	-999	0
7106226	14.343	1	17	5721.1	110.6	106.0	4.349	0.044	0.044	0.971	0.075	0.073	-999	1	0	-999	0
7106341	15.067	1	17	5225.2	103.3	96.8	4.534	0.049	0.073	0.823	0.055	0.058	0	1	-999	-999	0
7106394	15.455	1	17	5088.4	124.1	110.1	3.688	0.058	0.077	1.138	0.119	0.155	0	1	0	-999	0
7106422	14.182	1	17	5886.0	119.9	105.6	4.227	0.038	0.038	1.132	0.067	0.077	-999	1	0	-999	0
7106438	15.394	4	17	5854.2	115.0	111.1	4.156	0.050	0.055	1.082	0.090	0.086	0	1	0	-1	0
7106466	14.108	1	17	6265.5	126.6	118.1	4.005	0.033	0.035	1.400	0.067	0.071	-999	1	0	-999	0
7106468	15.76	1	17	5128.8	98.7	114.9	4.243	0.156	0.235	0.869	0.032	0.038	0	1	-999	-999	0
7106491	15.456	1	17	5745.8	121.4	116.4	3.827	0.061	0.058	1.236	0.081	0.084	-999	1	0	-999	0
7106674	14.191	10	10	6229.8	124.8	116.8	4.024	0.035	0.043	1.333	0.066	0.109	-999	1	0	-999	0
7106685	15.097	4	17	5677.0	97.9	94.8	4.508	0.024	0.036	0.927	0.042	0.056	-999	1	0	-999	0
7106725	14.677	1	17	5441.1	106.9	114.1	4.490	0.033	0.043	0.890	0.055	0.065	-999	1	0	-999	0
7106735	15.133	1	17	5658.3	111.7	113.4	3.856	0.046	0.045	1.179	0.069	0.076	-999	1	0	-999	0
7106769	15.262	1	17	5652.0	117.6	109.7	3.967	0.055	0.051	1.081	0.075	0.073	-999	1	0	-999	0
7106774	14.022	1	17	5934.6	118.2	118.3	3.917	0.058	0.040	1.229	0.147	0.076	-999	1	0	-999	0
7106805	15.721	0	17	6417.1	120.5	120.2	3.634	0.024	0.054	1.888	0.060	0.197	2	1	0	-999	0
7106836	13.642	1	17	6580.0	127.1	139.9	4.323	0.025	0.032	1.226	0.043	0.057	8	3	0	-999	0
7106846	15.995	2	2	5562.5	111.5	107.1	4.301	0.064	0.063	0.925	0.070	0.065	-999	1	0	-999	0
7106853	13.987	1	17	6060.0	123.4	121.3	4.353	0.042	0.042	0.911	0.067	0.060	-999	1	0	-999	0
7106918	14.998	1	17	6179.3	116.8	115.6	3.864	0.051	0.061	1.450	0.106	0.144	-999	1	0	-999	0
7107132	15.192	1	17	5707.1	123.0	116.5	3.753	0.055	0.053	1.304	0.080	0.084	-999	1	0	-999	0
7107154	15.763	1	17	5363.8	122.8	117.4	3.894	0.062	0.062	1.033	0.081	0.082	0	1	0	-999	0
7107161	15.699	1	17	5629.0	113.4	109.9	4.347	0.057	0.056	0.942	0.073	0.070	-999	1	0	-999	0
7107172	14.775	1	17	5810.8	112.3	110.4	4.137	0.047	0.051	1.069	0.098	0.083	-999	1	0	-999	0
7107199	14.467	1	17	5933.4	112.2	111.3	4.371	0.039	0.045	1.042	0.069	0.078	-999	1	0	-999	0
7107256	15.893	1	17	5429.0	106.2	103.3	4.485	0.044	0.054	0.885	0.056	0.062	-999	1	0	-999	0
7107266	15.833	1	17	5198.7	98.4	90.9	4.517	0.039	0.044	0.834	0.049	0.052	1	1	0	-999	0
7107304	15.285	1	17	5449.6	112.8	99.6	4.343	0.049	0.043	0.890	0.066	0.054	-999	1	0	-999	0
7107311	14.117	1	17	5938.6	115.2	115.9	3.936	0.058	0.042	1.219	0.144	0.076	8	1	0	-999	0
7107365	15.82	1	17	5047.8	97.1	91.5	4.577	0.026	0.034	0.781	0.039	0.047	0	1	0	-999	0
7107390	15.575	2	17	5676.4	115.9	109.8	3.942	0.068	0.064	1.109	0.082	0.079	-999	1	0	-999	0
7107426	12.946	0	17	6632.2	148.8	134.8	4.179	0.050	0.049	1.298	0.055	0.049	8	3	0	-999	0
7107487	15.774	1	17	5486.7	125.3	119.3	3.757	0.075	0.074	1.237	0.112	0.114	-999	1	0	-999	0
7107503	14.12	15	15	5606.7	120.1	112.8	3.930	0.038	0.038	1.093	0.067	0.067	-999	1	0	-999	0
7107547	12.135	0	17	6266.7	119.9	112.4	3.975	0.030	0.032	1.417	0.066	0.078	2	1	0	-999	0
7107567	14.366	14	15	6553.6	130.3	140.5	4.101	0.037	0.037	1.377	0.070	0.061	3	3	0	-1	0
7107584	13.574	0	17	5971.3	121.5	112.2	4.248	0.036	0.040	1.080	0.071	0.076	-999	1	0	-999	0
7107650	15.826	2	17	5386.9	95.4	82.2	4.242	0.060	0.059	0.885	0.055	0.042	-999	1	0	-999	0
7107657	14.502	1	17	5347.5	93.3	80.2	4.172	0.038	0.035	0.887	0.050	0.038	-999	1	0	-999	0
7107681	15.414	6	12	6371.0	136.2	123.9	4.211	0.062	0.067	1.267	0.067	0.073	-999	1	0	-999	0
7107719	15.021	1	17	5375.8	105.4	94.1	4.414	0.047	0.041	0.872	0.066	0.053	0	1	0	-999	0
7107778	11.595	0	17	4973.2	82.5	74.6	3.362	0.058	0.074	1.371	0.174	0.200	2	2	0	-999	0
7107789	15.768	1	17	4693.7	86.1	80.4	4.628	0.020	0.024	0.694	0.031	0.032	0	1	0	-999	0
7107794	14.857	1	17	5333.4	118.5	112.3	3.833	0.042	0.046	1.091	0.073	0.081	1	1	0	-999	0
7107796	13.998	1	17	5463.4	118.2	110.7	3.693	0.033	0.035	1.217	0.069	0.075	-999	1	0	-999	0
7107802	14.746	1	17	5795.5	103.3	103.4	4.413	0.033	0.041	1.034	0.058	0.068	-999	1	0	0	0
7107848	13.229	0	17	6641.4	135.0	134.9	4.170	0.036	0.038	1.155	0.051	0.068	-999	1	0	-999	0
7107894	12.946	1	17	4707.9	82.6	76.7	3.332	0.076	0.085	1.134	0.198	0.176	2	2	0	-999	0
7107941	11.887	0	1	3855.6	75.0	67.1	1.312	0.117	0.098	1.075	0.310	0.181	2	2	0	-999	0
7107995	12.831	0	17	5325.3	117.8	112.6	3.708	0.031	0.039	1.250	0.068	0.085	0	1	0	-999	0
7107996	15.737	1	17	5338.6	98.1	93.9	4.557	0.026	0.039	0.837	0.041	0.054	-999	1	0	-999	0
7108021	13.811	1	17	6176.9	124.4	120.0	3.928	0.038	0.037	1.148	0.059	0.065	-999	1	0	-999	0
7108078	15.946	0	17	6441.6	132.2	130.7	4.139	0.028	0.035	1.273	0.050	0.059	2	1	0	-999	0
7108119	12.287	0	17	6458.5	119.5	121.7	3.622	0.032	0.061	1.876	0.079	0.199	-999	1	0	-999	0
7108192	15.63	1	17	5583.8	105.1	103.1	4.425	0.050	0.057	0.927	0.066	0.068	-999	1	0	-999	0
7108222	13.358	0	17	6238.5	114.3	124.6	4.283	0.026	0.042	1.229	0.061	0.069	-999	1	0	-999	0
7108292	15.801	1	17	5665.4	115.2	112.1	4.081	0.073	0.072	1.024	0.086	0.076	-999	1	0	-999	0
7108310	13.485	1	17	6376.8	132.7	117.5	4.058	0.031	0.034	1.285	0.054	0.085	-999	1	0	-999	0
7108317	14.267	1	17	5182.2	113.8	106.7	3.744	0.041	0.057	1.143	0.088	0.117	0	1	0	-999	0
7108322	14.324	1	17	5753.0	118.8	114.9	3.990	0.050	0.040	1.106	0.082	0.073	-999	1	0	-999	0
7108378	15.498	1	3	5559.1	115.9	112.6	3.902	0.068	0.067	1.098	0.085	0.083	-999	1	0	-999	0
7108405	13.318	1	17	6566.6	140.6	134.0	4.068	0.030	0.032	1.293	0.052	0.058	-999	1	0	-999	0
7108421	15.992	1	17	5154.1	94.9	86.4	4.471	0.047	0.040	0.829	0.051	0.041	0	1	0	-999	0
7108425	12.136	0	17	6455.8	145.4	120.9	4.088	0.031	0.032	1.244	0.050	0.078	-999	1	0	-999	0
7108433	15.675	11	13	6572.0	134.2	126.8	3.951	0.057	0.057	1.498	0.090	0.094	3	3	0	-1	0
7108454	15.967	4	17	4985.8	89.8	83.8	4.499	0.039	0.032	0.803	0.043	0.033	1	1	0	-999	0
7108465	13.225	0	17	5521.3	117.8	109.4	4.052	0.046	0.030	1.093	0.083	0.051	2	1	0	-999	0
7108488	15.136	4	17	6106.1	114.3	113.5	3.950	0.055	0.062	1.324	0.108	0.113	-999	1	0	-999	0
7108500	13.95	1	17	5182.4	84.4	68.8	4.341	0.028	0.021	0.884	0.038	0.025	1	1	1	-999	0
7108514	14.972	1	17	5816.5	111.4	107.2	4.126	0.046	0.052	1.077	0.101	0.083	-999	1	0	-999	0
7108516	14.459	1	17	5710.0	170.0	153.0	4.392	0.195	0.214	0.759	0.115	0.044	-999	2	-999	-999	1
7108694	13.625	1	17	5344.0	101.9	93.2	4.450	0.041	0.039	0.869	0.063	0.054	1	1	0	-999	0
7108711	14.731	1	17	5354.4	104.0	92.7	4.422	0.045	0.039	0.867	0.065	0.052	-999	1	0	-999	0
7108731	15.943	2	17	5352.4	102.5	95.6	4.498	0.042	0.051	0.867	0.053	0.059	-999	1	0	-999	0
7108779	14.503	1	17	5566.8	97.9	99.1	4.478	0.032	0.042	0.921	0.053	0.065	-999	1	0	-999	0
7108831	14.242	1	17	5277.1	82.7	72.8	4.324	0.030	0.025	0.864	0.039	0.028	0	1	0	-999	0
7108889	15.568	2	17	5349.6	100.6	95.7	4.513	0.036	0.047	0.865	0.049	0.059	-999	1	0	-999	0
7108917	14.975	1	17	5768.3	109.0	110.5	4.160	0.048	0.051	1.038	0.092	0.080	-999	1	0	-999	0
7108960	15.174	1	17	5355.0	120.6	113.0	3.780	0.044	0.049	1.173	0.080	0.092	-999	1	0	-999	0
7108978	15.249	1	17	5862.4	114.1	110.9	4.337	0.050	0.051	1.022	0.075	0.077	-999	1	0	-999	0
7108982	12.866	0	17	6042.6	125.3	122.1	3.967	0.039	0.037	0.979	0.064	0.055	-999	1	0	-999	0
7108993	14.956	1	17	5853.0	139.0	174.0	4.544	0.035	0.196	0.961	0.099	0.121	-999	2	-999	-999	1
7109004	13.978	1	17	5962.9	109.6	107.3	4.023	0.033	0.052	1.282	0.068	0.120	-999	1	0	-999	0
7109045	15.88	1	17	5468.8	108.6	103.3	4.418	0.056	0.056	0.896	0.067	0.063	-999	1	0	-999	0
7109078	15.796	1	17	5602.7	110.8	106.5	4.265	0.060	0.060	0.942	0.072	0.068	-999	1	0	-999	0
7109087	14.888	1	17	5883.8	108.9	107.8	4.121	0.045	0.054	1.113	0.095	0.088	-999	1	0	-999	0
7109091	13.847	1	17	6438.0	128.3	124.7	4.019	0.033	0.035	1.402	0.072	0.070	-999	1	0	-999	0
7109107	15.591	1	17	5330.9	102.6	88.7	4.404	0.050	0.041	0.861	0.061	0.046	-999	1	0	-999	0
7109204	15.06	1	17	5976.2	109.2	108.0	4.382	0.039	0.048	1.053	0.063	0.075	-999	1	0	-999	0
7109307	13.812	1	17	6221.9	125.1	120.4	4.320	0.037	0.040	1.076	0.069	0.071	-999	1	0	-999	0
7109366	14.921	1	17	5995.8	103.4	111.4	4.062	0.043	0.058	1.206	0.086	0.104	-999	1	0	-999	0
7109389	15.053	1	17	4907.5	88.7	82.2	3.485	0.082	0.091	1.099	0.189	0.186	0	2	0	-999	0
7109396	15.39	1	17	5894.4	104.4	98.9	4.475	0.028	0.038	0.982	0.047	0.058	-999	1	0	-999	0
7109448	14.65	1	17	5757.9	112.4	107.0	4.328	0.046	0.046	0.986	0.075	0.074	-999	1	0	-999	0
7109592	14.736	1	17	5115.3	116.8	105.6	3.717	0.049	0.067	1.128	0.104	0.136	0	1	0	-999	0
7109663	15.459	1	17	5819.5	116.2	111.6	4.284	0.057	0.058	1.017	0.077	0.078	-999	1	0	-999	0
7109666	12.987	1	17	6164.3	126.1	114.9	4.049	0.030	0.033	1.404	0.055	0.064	-999	1	0	-999	0
7109760	15.108	1	17	5356.4	94.6	92.0	4.558	0.023	0.036	0.842	0.037	0.053	-999	1	0	-999	0
7109769	13.84	1	17	6433.6	135.8	124.8	4.151	0.032	0.036	1.262	0.049	0.061	-999	3	0	-999	0
7109821	13.76	1	17	6423.7	136.6	111.7	4.101	0.034	0.034	1.219	0.052	0.077	-999	1	0	-999	0
7109851	12.988	0	17	5911.0	177.0	159.0	3.861	0.315	0.126	1.060	0.173	0.173	-999	2	-999	-1	1
7109862	15.966	4	17	4973.9	107.8	93.5	3.778	0.074	0.079	0.945	0.102	0.086	0	1	0	-999	0
7109870	15.864	2	17	4922.8	86.0	83.5	3.234	0.144	0.149	1.292	0.215	0.249	2	2	0	-999	0
7109884	15.932	1	17	5806.8	114.5	111.3	4.308	0.068	0.068	1.008	0.076	0.077	-999	1	0	-999	0
7109890	15.023	1	17	6366.7	136.7	126.5	4.071	0.050	0.051	1.342	0.070	0.072	-999	1	0	-999	0
7109955	15.846	4	17	5420.9	115.2	106.9	4.108	0.070	0.069	0.920	0.066	0.060	-999	1	0	-999	0
7109978	13.94	1	17	6203.5	129.5	132.3	3.863	0.056	0.041	1.295	0.155	0.065	-999	1	0	-999	0
7109983	13.276	0	17	6340.6	123.7	114.5	3.935	0.028	0.042	1.424	0.064	0.120	-999	1	0	-999	0
7110222	14.071	10	10	6366.2	122.4	116.8	4.307	0.031	0.037	1.219	0.057	0.070	-999	1	0	-999	0
7110255	15.409	1	17	5641.5	118.4	112.9	4.205	0.055	0.055	0.968	0.077	0.071	-999	1	0	-999	0
7110317	14.709	1	17	5603.8	103.8	101.6	4.431	0.041	0.047	0.933	0.067	0.069	-999	1	0	-999	0
7110356	14.936	1	17	5974.7	106.8	114.0	4.108	0.041	0.052	1.169	0.079	0.100	-999	1	0	-999	0
7110403	15.667	2	17	5822.0	111.5	109.8	4.178	0.058	0.061	1.055	0.089	0.083	-999	1	0	-999	0
7110445	15.52	2	3	5916.9	111.2	108.3	4.137	0.056	0.059	1.120	0.090	0.090	-999	1	0	-999	0
7110519	15.699	4	16	4876.6	87.0	81.2	3.440	0.103	0.109	1.074	0.205	0.177	0	2	0	-999	0
7110530	15.147	1	17	5799.0	111.6	107.8	4.337	0.049	0.050	1.000	0.075	0.076	0	1	0	-999	0
7110552	13.675	1	17	5920.6	117.4	108.2	4.231	0.038	0.041	1.057	0.074	0.076	-999	1	0	-999	0
7110613	14.553	1	17	6432.8	120.7	115.9	4.317	0.025	0.030	1.272	0.046	0.053	-999	1	0	-999	0
7110615	13.486	0	17	5848.1	120.3	109.0	4.128	0.037	0.035	0.812	0.049	0.043	-999	1	0	-999	0
7110621	13.739	1	17	6353.4	123.7	131.5	4.149	0.030	0.032	1.325	0.057	0.054	-999	1	0	-999	0
7110815	15.659	1	17	5776.1	118.2	121.2	4.205	0.056	0.061	1.024	0.087	0.082	-999	1	0	-999	0
7115035	14.182	1	17	4802.9	84.9	81.4	3.398	0.074	0.089	1.189	0.191	0.202	2	2	0	-999	0
7115085	15.237	1	17	5489.0	96.5	92.2	4.551	0.023	0.035	0.863	0.039	0.051	-999	1	0	-999	0
7115228	12.437	0	17	6636.7	135.6	132.0	3.812	0.035	0.034	1.684	0.080	0.077	1	3	0	-999	0
7115237	15.033	4	17	5189.0	123.3	115.2	3.760	0.050	0.062	1.114	0.098	0.113	0	1	0	-999	0
7115249	15.019	1	17	5825.6	118.6	114.2	4.314	0.049	0.050	1.013	0.076	0.077	-999	1	0	-999	0
7115291	15.331	1	17	5693.6	122.6	119.8	3.829	0.059	0.057	1.096	0.079	0.074	20	1	0	-1	0
7115308	14.812	1	17	6014.1	111.5	105.0	4.103	0.042	0.050	1.195	0.072	0.102	-999	1	0	-999	0
7115323	14.513	14	15	6327.3	128.8	126.2	4.266	0.041	0.042	1.222	0.067	0.074	-999	1	0	-999	0
7115332	14.944	1	17	6130.0	122.3	117.6	4.246	0.047	0.047	1.155	0.068	0.082	-999	1	0	-1	0
7115336	15.597	2	3	5694.5	118.6	112.1	4.235	0.060	0.060	0.981	0.078	0.074	-999	1	0	-999	0
7115366	15.744	1	17	5391.7	111.1	100.8	4.127	0.074	0.074	0.906	0.063	0.054	6	1	0	-999	0
7115427	15.071	1	17	6132.7	120.2	116.4	4.266	0.047	0.051	1.149	0.068	0.081	-999	1	0	-999	0
7115463	15.124	1	17	5853.5	112.1	107.4	4.159	0.052	0.056	1.080	0.091	0.085	-999	1	0	-1	0
7115479	14.009	6	10	6242.8	133.1	130.3	4.210	0.034	0.046	1.224	0.062	0.081	-999	1	0	-999	0
7115499	15.638	1	17	5370.3	108.0	94.4	4.396	0.053	0.046	0.870	0.064	0.050	6	1	0	-999	0
7115530	15.53	1	17	5208.8	97.3	92.2	4.567	0.025	0.036	0.811	0.040	0.052	6	1	0	-999	0
7115664	15.694	2	3	5933.5	110.2	108.5	4.396	0.045	0.056	1.033	0.064	0.073	-999	1	0	-999	0
7115671	13.857	2	17	6413.0	177.0	243.0	4.203	0.153	0.187	1.299	0.196	0.215	-999	2	-999	-1	1
7115785	13.998	1	17	5541.9	87.8	88.7	4.499	0.022	0.032	0.953	0.040	0.051	1	1	0	0	0
7115816	15.05	1	17	5943.9	124.1	121.4	3.870	0.065	0.058	1.274	0.139	0.082	-999	1	0	-999	0
7115842	14.11	1	17	5724.8	113.3	106.2	4.247	0.043	0.044	0.990	0.076	0.074	-999	1	0	-999	0
7115869	13.408	0	17	6678.5	135.0	138.1	4.102	0.031	0.032	1.340	0.058	0.051	-999	1	0	-999	0
7115879	14.545	1	17	5788.1	114.9	112.2	4.138	0.064	0.070	1.056	0.098	0.083	-999	1	0	-999	0
7115923	13.794	1	17	6370.2	122.6	131.4	4.233	0.033	0.038	1.257	0.061	0.069	-999	1	0	-999	0
7115925	12.528	0	17	6404.0	125.9	120.1	3.963	0.031	0.037	1.393	0.064	0.103	-999	1	0	-1	0
7116042	14.371	14	15	6148.0	110.3	108.1	4.390	0.027	0.038	1.102	0.050	0.069	-999	1	0	-999	0
7116046	15.815	2	17	5349.7	100.4	84.2	4.326	0.050	0.047	0.871	0.054	0.039	6	1	0	-999	0
7116072	13.635	1	17	5363.8	127.3	125.9	3.558	0.035	0.049	1.513	0.086	0.123	-999	1	0	-999	0
7116166	15.747	2	17	5573.2	110.0	106.8	4.366	0.058	0.056	0.924	0.071	0.067	-999	1	0	-999	0
7116202	15.296	14	15	6131.4	120.6	116.0	4.265	0.047	0.052	1.149	0.068	0.082	-999	1	0	-999	0
7116226	15.42	1	17	5887.3	115.8	111.0	4.276	0.053	0.054	1.046	0.076	0.079	-999	1	0	-1	0
7116258	14.532	1	17	5901.9	110.8	115.6	4.018	0.054	0.048	1.159	0.128	0.081	-999	1	0	-999	0
7116282	15.591	2	17	5270.6	103.5	93.7	4.484	0.044	0.044	0.851	0.057	0.054	1	1	0	-1	0
7116288	15.024	1	17	5549.3	101.1	101.1	4.450	0.041	0.048	0.918	0.062	0.068	-999	1	0	-999	0
7116339	15.42	1	17	5970.1	121.2	111.5	4.249	0.051	0.053	1.091	0.076	0.083	-999	1	0	-999	0
7116382	15.776	1	17	5604.0	152.0	152.0	4.588	0.034	0.136	0.863	0.088	0.097	8	2	-999	-999	1
7116478	14.751	1	17	5900.9	105.2	103.4	4.414	0.034	0.045	1.021	0.058	0.072	-999	1	0	-999	0
7116519	15.77	4	17	5618.2	112.2	111.5	3.841	0.071	0.068	1.177	0.089	0.092	1	1	0	-1	0
7116560	15.972	2	17	6159.1	123.9	116.4	4.183	0.091	0.084	1.197	0.081	0.091	-999	1	0	-999	0
7116670	15.998	4	17	5520.5	115.3	109.5	4.070	0.077	0.073	0.970	0.074	0.071	-999	1	0	-999	0
7116699	15.149	14	15	5907.3	114.2	106.3	4.189	0.048	0.053	1.092	0.081	0.085	-999	1	0	-999	0
7116719	15.409	1	17	5471.7	97.3	95.2	4.520	0.029	0.043	0.886	0.044	0.058	-999	1	0	-999	0
7116736	15.14	1	17	5055.8	88.5	80.5	3.259	0.092	0.091	1.005	0.218	0.173	2	2	0	-999	0
7116760	15.614	1	17	5847.5	111.4	108.4	4.271	0.069	0.068	1.032	0.079	0.079	-999	1	0	-999	0
7116836	15.05	1	17	6275.7	133.4	129.3	4.170	0.055	0.051	1.253	0.066	0.080	-999	1	0	-999	0
7116842	14.05	1	17	5800.3	102.6	103.5	4.441	0.031	0.042	0.987	0.056	0.070	6	1	0	-999	0
7116851	15.552	4	17	4828.0	84.7	84.0	3.065	0.145	0.149	1.251	0.253	0.262	2	2	0	-999	0
7116873	14.254	1	17	5925.7	106.5	101.5	4.506	0.018	0.027	0.956	0.033	0.047	6	1	0	-999	0
7116942	15.333	1	17	5735.7	104.8	96.0	4.521	0.024	0.033	0.918	0.041	0.050	-999	1	0	-999	0
7116953	14.837	1	17	5632.7	109.8	107.5	4.369	0.047	0.047	0.942	0.073	0.070	-999	1	0	-999	0
7116962	13.62	1	17	6112.3	119.3	115.6	4.266	0.033	0.042	1.142	0.072	0.080	-999	1	0	-999	0
7117003	13.496	1	17	5640.3	112.0	105.7	4.254	0.044	0.044	0.956	0.073	0.070	3	1	0	-1	0
7117020	15.293	1	17	5883.4	106.3	103.6	4.423	0.037	0.048	1.012	0.058	0.070	-999	1	0	-999	0
7117075	14.73	1	17	6418.5	128.9	125.3	4.274	0.041	0.042	1.252	0.060	0.069	0	1	0	-999	0
7117084	14.635	0	17	5046.4	94.3	85.5	3.509	0.071	0.080	1.039	0.166	0.159	2	3	0	-999	0
7117094	14.364	14	15	6314.5	127.6	122.0	4.275	0.038	0.042	1.215	0.066	0.076	-999	1	0	-999	0
7117095	14.102	10	10	6089.7	113.5	108.1	4.026	0.036	0.051	1.283	0.068	0.120	-999	1	0	-999	0
7117126	13.724	1	17	5468.2	93.3	97.5	4.430	0.034	0.039	1.001	0.054	0.059	-999	1	0	-1	0
7117153	15.519	2	17	5895.0	156.0	208.0	4.489	0.035	0.196	1.105	0.100	0.137	3	2	-999	-999	1
7117168	13.48	0	17	6461.6	140.2	124.3	4.073	0.032	0.032	1.395	0.066	0.059	-999	1	0	-999	0
7117178	15.519	2	17	5047.8	66.2	63.7	4.074	0.023	0.022	0.895	0.014	0.014	2	1	0	-999	0
7117186	14.473	14	15	5887.7	114.0	110.0	4.311	0.045	0.046	1.036	0.076	0.077	-999	1	0	-999	0
7117226	15.004	1	17	5613.3	114.3	109.9	4.111	0.053	0.052	0.988	0.077	0.071	-999	1	0	-999	0
7117270	15.381	1	17	5416.9	115.6	111.0	3.898	0.054	0.055	1.051	0.075	0.077	-999	1	0	-999	0
7117284	13.434	0	17	6308.9	122.0	117.0	3.956	0.034	0.042	1.417	0.072	0.113	-999	1	0	-999	0
7117288	15.319	11	13	6357.7	129.8	124.1	4.035	0.070	0.068	1.360	0.084	0.085	-999	1	0	-999	0
7117352	15.305	1	17	6014.1	112.1	110.0	4.006	0.067	0.072	1.236	0.106	0.101	-999	1	0	-999	0
7117355	14.895	1	17	5654.8	102.5	99.9	4.455	0.037	0.047	0.944	0.058	0.067	-999	1	0	-1	0
7117378	14.791	1	17	6394.4	124.0	116.8	3.867	0.054	0.056	1.531	0.089	0.124	11	1	0	-999	0
7117413	15.381	1	17	5473.4	109.6	99.2	4.334	0.054	0.050	0.897	0.067	0.057	-999	1	0	-999	0
7117436	15.082	1	17	5977.9	110.6	108.2	4.385	0.040	0.050	1.052	0.063	0.074	-999	1	0	-999	0
7117455	15.035	14	15	6657.4	134.0	129.6	4.289	0.036	0.043	1.306	0.056	0.055	-999	3	0	-999	0
7117457	15.78	4	17	5383.0	106.1	99.9	4.468	0.052	0.057	0.875	0.059	0.059	-999	1	0	-999	0
7117485	15.456	1	17	5761.2	109.1	106.0	4.395	0.054	0.062	0.980	0.068	0.073	-999	1	0	-1	0
7117489	14.83	1	17	5250.1	118.4	107.0	3.757	0.044	0.053	1.161	0.086	0.105	6	1	0	-999	0
7117491	15.926	4	17	5035.6	110.6	97.5	3.725	0.083	0.093	1.027	0.141	0.126	0	1	0	-999	0
7117514	15.468	1	17	5879.4	115.6	113.8	4.006	0.078	0.077	1.161	0.113	0.090	-999	1	0	-999	0
7117541	15.699	2	17	5790.0	104.9	101.7	4.477	0.036	0.048	0.960	0.054	0.062	3	1	0	-1	0
7117549	15.061	1	17	6146.8	124.2	115.9	4.239	0.053	0.049	1.165	0.069	0.082	-999	1	0	-1	0
7117553	13.843	1	17	4939.7	85.8	82.4	3.344	0.071	0.096	1.251	0.190	0.232	2	2	0	-999	0
7117561	15.808	4	17	6326.8	156.9	151.6	4.230	0.078	0.088	1.240	0.077	0.089	-999	1	0	-999	0
7117568	14.534	1	17	5995.9	99.8	108.6	4.095	0.041	0.050	1.190	0.076	0.103	-999	1	0	-999	0
7117585	15.023	1	17	5487.1	120.5	116.1	3.647	0.049	0.051	1.406	0.089	0.102	-999	1	0	-999	0
7117610	15.857	2	17	5269.5	102.2	94.0	4.507	0.043	0.050	0.848	0.052	0.055	0	1	0	-999	0
7117642	14.056	1	17	6195.7	116.0	116.8	3.904	0.036	0.053	1.434	0.076	0.145	-999	1	0	-999	0
7117661	14.573	1	17	5955.8	121.6	110.6	4.206	0.041	0.046	1.105	0.075	0.086	-999	1	0	-999	0
7117679	13.742	1	17	6170.9	115.7	112.7	3.866	0.038	0.055	1.460	0.085	0.152	-999	1	0	-999	0
7117691	14.824	1	17	5940.4	109.6	107.5	4.138	0.045	0.050	1.135	0.083	0.092	-999	1	0	-999	0
7117723	15.684	1	17	5579.7	116.1	113.1	3.893	0.065	0.063	1.114	0.082	0.083	-999	1	0	-999	0
7117794	15.293	1	17	5959.5	111.3	116.0	3.983	0.067	0.066	1.213	0.119	0.091	-999	1	0	-999	0
7117797	14.98	1	17	5933.8	120.0	113.4	4.270	0.049	0.051	1.067	0.076	0.081	-999	1	0	-999	0
7117803	15.893	1	17	5504.9	113.5	108.1	4.068	0.077	0.072	0.965	0.073	0.070	-999	1	0	-999	0
7117820	15.644	2	3	4865.7	84.4	83.4	3.222	0.123	0.128	1.198	0.227	0.238	0	2	0	-999	0
7117822	15.636	1	17	5761.2	114.1	112.8	4.193	0.065	0.066	1.021	0.087	0.079	-999	1	0	-999	0
7117866	15.439	1	17	5980.3	119.9	113.9	4.270	0.060	0.062	1.087	0.076	0.082	-999	1	0	-999	0
7117933	15.292	1	17	5380.6	100.2	96.7	4.509	0.035	0.046	0.873	0.049	0.060	-999	1	0	-999	0
7118051	15.789	4	17	6210.0	194.0	259.0	4.450	0.067	0.202	1.093	0.153	0.153	-999	2	-999	-999	1
7118053	15.823	1	17	5683.3	119.1	112.9	4.429	0.083	0.143	0.945	0.079	0.074	-999	1	-999	-999	0
7118076	15.606	1	17	5380.4	117.3	113.6	3.938	0.056	0.056	1.002	0.071	0.073	-999	1	0	-999	0
7118149	14.712	1	17	5967.0	122.2	112.6	4.261	0.043	0.047	1.085	0.074	0.082	-999	1	0	-999	0
7118174	15.992	4	17	5422.1	109.3	103.7	4.460	0.054	0.062	0.884	0.060	0.061	-999	1	0	-999	0
7118197	15.766	1	17	5754.7	120.4	117.4	3.956	0.083	0.072	1.131	0.094	0.085	-999	1	0	-999	0
7118222	14.701	1	17	5708.0	119.4	117.5	3.805	0.041	0.041	1.250	0.065	0.074	-999	1	0	-999	0
7118223	14.464	1	17	5939.8	106.4	113.5	4.093	0.039	0.053	1.161	0.087	0.098	-999	1	0	-999	0
7118262	14.754	1	17	5787.2	117.5	113.1	4.261	0.046	0.049	1.010	0.077	0.077	-999	1	0	-999	0
7118268	14.78	1	17	6143.0	183.0	201.0	4.415	0.087	0.203	0.980	0.140	0.115	-999	2	-999	-999	1
7118301	15.517	4	17	5354.9	121.0	116.1	3.961	0.058	0.058	0.974	0.070	0.071	0	1	0	-999	0
7118304	15.73	1	17	6045.3	116.5	113.7	4.336	0.059	0.065	1.087	0.071	0.078	-999	1	0	-999	0
7118329	15.515	2	3	4949.8	93.3	86.7	3.487	0.091	0.104	1.160	0.181	0.206	0	2	0	-999	0
7118333	14.355	1	17	5654.2	115.3	114.3	3.858	0.036	0.038	1.177	0.064	0.069	-999	1	0	-999	0
7118364	15.024	1	17	5641.8	116.8	116.7	4.151	0.049	0.049	1.042	0.091	0.072	-999	1	0	0	0
7118369	14.929	1	17	5097.1	113.3	105.5	4.425	0.100	0.556	0.836	0.097	0.060	0	1	-999	-999	0
7118394	15.323	4	17	6143.0	122.8	110.9	4.018	0.058	0.063	1.299	0.084	0.111	-999	1	0	-999	0
7118402	15.489	1	17	5717.9	106.7	104.0	4.442	0.042	0.053	0.961	0.060	0.069	-999	1	0	-999	0
7118462	14.649	1	17	6028.5	118.3	114.1	4.196	0.039	0.045	1.141	0.073	0.089	-999	1	0	-999	0
7118479	14.171	0	17	5997.0	190.0	232.0	4.168	0.246	0.164	1.085	0.156	0.156	2	2	-999	-999	1
7118509	15.545	1	17	4984.8	87.7	80.3	4.543	0.034	0.034	0.794	0.043	0.043	0	1	0	-999	0
7118545	14.171	1	17	6079.3	113.7	115.3	4.149	0.041	0.043	1.056	0.082	0.075	3	1	0	-1	0
7118555	13.719	1	17	5792.1	111.7	107.5	4.293	0.041	0.041	0.982	0.072	0.068	-999	1	0	-999	0
7118568	15.306	1	17	5334.7	94.6	87.8	4.596	0.019	0.029	0.790	0.033	0.042	-999	1	0	-999	0
7118620	13.804	1	17	6305.4	128.5	119.8	3.999	0.034	0.038	1.377	0.069	0.092	-999	1	0	-999	0
7118621	15.272	1	17	5901.4	114.7	112.0	4.358	0.041	0.046	1.033	0.073	0.078	3	1	0	-999	0
7118656	15.231	1	17	5432.0	178.0	145.0	4.471	0.120	0.132	0.769	0.122	0.052	3	2	-999	-999	1
7118707	13.654	1	17	6285.0	133.5	132.4	4.162	0.029	0.029	1.326	0.053	0.055	-999	1	0	-999	0
7118770	15.384	4	17	5591.5	122.9	116.4	4.027	0.057	0.051	1.018	0.074	0.071	-999	1	0	-999	0
7118774	14.714	1	17	6040.8	114.7	115.0	4.012	0.043	0.054	1.259	0.086	0.112	-999	1	0	-999	0
7118779	15.788	4	17	5384.8	111.4	102.7	4.447	0.052	0.052	0.876	0.064	0.059	-999	1	0	-999	0
7118781	15.519	4	17	5265.2	103.2	96.9	4.524	0.035	0.044	0.846	0.047	0.056	-999	1	0	-999	0
7118787	15.369	1	17	5398.2	109.2	104.7	4.531	0.048	0.074	0.852	0.060	0.064	-999	1	-999	-999	0
7118798	13.889	1	17	5705.5	101.4	115.6	4.023	0.043	0.042	1.215	0.121	0.061	-999	1	0	-999	0
7118887	15.706	1	17	5455.2	102.2	98.9	4.533	0.029	0.042	0.874	0.044	0.057	-999	1	0	-999	0
7118916	14.949	1	17	5821.7	106.2	100.7	4.508	0.021	0.032	0.944	0.038	0.052	-999	1	0	-999	0
7118974	15.296	1	17	5763.5	116.5	115.7	4.115	0.054	0.057	1.054	0.104	0.080	-999	1	0	-999	0
7118976	15.31	1	17	5951.9	112.0	110.2	4.386	0.042	0.051	1.043	0.064	0.075	-999	1	0	-999	0
7119000	15.421	1	17	5328.9	100.4	96.4	4.545	0.028	0.040	0.848	0.041	0.055	0	1	0	-999	0
7119022	15.731	2	17	5894.4	118.7	113.2	4.257	0.062	0.062	1.056	0.079	0.082	-999	1	0	-999	0
7119080	15.191	4	17	5146.7	93.6	82.8	4.466	0.040	0.031	0.828	0.052	0.038	9	1	0	-1	0
7119083	14.299	1	17	6013.6	115.6	106.6	4.129	0.034	0.043	1.178	0.067	0.098	-999	1	0	-999	0
7119085	15.745	2	17	6136.0	131.0	113.3	4.162	0.067	0.063	1.202	0.074	0.091	-999	1	0	-999	0
7119232	14.485	1	17	6029.3	114.1	115.0	4.173	0.041	0.043	1.154	0.072	0.090	-999	1	0	-999	0
7119308	14.998	1	17	5943.9	116.8	110.8	4.165	0.044	0.049	1.123	0.078	0.090	-999	1	0	-999	0
7119316	14.406	14	15	6224.3	135.5	130.2	4.199	0.036	0.044	1.220	0.063	0.084	-999	1	0	-999	0
7119335	15.915	4	17	6034.2	115.6	112.6	4.136	0.105	0.099	1.167	0.097	0.099	-999	1	0	-999	0
7119362	15.632	1	17	5900.0	164.0	205.0	4.509	0.042	0.178	1.065	0.102	0.153	-999	2	-999	-999	1
7119454	15.067	1	17	5720.1	107.2	103.7	4.479	0.029	0.041	0.952	0.048	0.063	-999	1	0	-999	0
7119481	14.718	2	16	6076.2	113.7	108.7	4.411	0.027	0.039	1.069	0.050	0.067	-999	1	0	0	0
7119658	14.357	1	17	6223.7	111.7	110.4	4.378	0.026	0.037	1.130	0.048	0.068	-999	1	0	-999	0
7119665	15.161	1	17	5167.9	127.8	115.8	3.734	0.050	0.065	1.140	0.100	0.124	0	1	0	-999	0
7119667	15.885	4	17	5353.0	114.6	98.6	4.380	0.054	0.049	0.867	0.062	0.046	0	1	0	-999	0
7119748	15.255	1	17	5387.1	108.1	100.6	4.450	0.047	0.047	0.877	0.064	0.059	0	1	0	-999	0
7119757	15.231	1	17	5056.9	115.6	103.3	3.679	0.069	0.084	1.111	0.132	0.154	3	1	0	-999	0
7119850	15.443	1	17	5940.0	120.0	112.0	4.209	0.055	0.054	1.095	0.081	0.086	-999	1	0	-999	0
7119876	15.782	1	17	7039.6	160.2	149.8	4.181	0.041	0.045	1.464	0.083	0.076	3	2	0	-999	0
7119890	14.989	1	17	4982.3	100.5	90.5	3.547	0.070	0.090	1.164	0.162	0.197	0	1	0	-999	0
7119894	14.674	14	15	6683.7	137.3	131.6	4.045	0.048	0.048	1.456	0.082	0.078	-999	3	0	-999	0
7119962	15.952	1	17	5200.0	158.4	123.0	3.830	0.064	0.056	1.020	0.117	0.102	0	1	0	-999	0
7119981	14.99	1	17	5223.7	126.0	114.9	3.702	0.044	0.057	1.230	0.090	0.123	0	1	0	-999	0
7119996	15.405	1	17	6276.2	116.2	119.7	3.753	0.071	0.075	1.615	0.125	0.161	-999	1	0	-999	0
7120009	15.682	2	3	5791.5	112.5	108.4	4.305	0.061	0.060	1.003	0.076	0.076	-999	1	0	-999	0
7120028	14.254	1	17	5761.3	124.6	120.6	3.911	0.040	0.038	1.165	0.070	0.071	-999	1	0	-999	0
7120032	13.911	1	17	6063.5	123.5	128.4	3.854	0.057	0.056	1.351	0.162	0.091	-999	1	0	-999	0
7120033	15.637	1	17	5482.1	106.0	102.0	4.408	0.057	0.057	0.899	0.067	0.063	-999	1	0	-999	0
7120237	15.523	2	17	6337.9	128.5	128.4	4.248	0.059	0.061	1.235	0.066	0.079	-999	1	0	-999	0
7120245	14.121	1	17	5602.1	109.3	105.3	4.289	0.042	0.044	0.938	0.070	0.067	-999	1	0	-999	0
7120327	14.952	1	17	5290.7	101.2	92.5	4.480	0.042	0.041	0.856	0.059	0.055	-999	1	0	-999	0
7120350	14.414	14	15	6139.7	120.7	115.4	3.854	0.041	0.040	1.179	0.060	0.063	1	1	0	-999	0
7120359	14.086	15	15	5431.1	107.4	107.9	3.802	0.033	0.037	1.173	0.065	0.078	1	1	0	-999	0
7120433	15.93	2	17	4744.1	71.0	61.1	3.671	0.093	0.096	0.910	0.070	0.039	2	1	0	-999	0
7120481	14.782	1	17	5966.9	111.4	111.6	3.989	0.055	0.053	1.209	0.125	0.085	-999	1	0	-999	0
7120540	14.504	1	17	6271.4	125.1	116.8	3.990	0.038	0.043	1.369	0.067	0.100	-999	1	0	-999	0
7120578	14.021	10	10	6130.6	102.6	95.8	4.359	0.021	0.026	1.219	0.037	0.053	-999	1	0	-999	0
7120640	15.57	1	17	5534.6	102.1	98.4	4.507	0.032	0.045	0.902	0.048	0.059	-999	1	0	-999	0
7120681	15.398	4	17	5267.2	98.5	94.0	4.577	0.022	0.034	0.807	0.037	0.049	6	1	0	-999	0
7120688	14.248	1	17	5843.0	113.5	111.7	4.205	0.041	0.047	1.055	0.081	0.082	-999	1	0	-999	0
7120689	15.723	1	17	5728.5	110.5	107.1	4.573	0.025	0.029	0.851	0.039	0.040	-999	1	0	-999	0
7120725	13.863	1	17	6384.0	170.0	207.0	4.339	0.108	0.201	1.038	0.186	0.100	-999	2	-999	-999	1
7120789	15.746	2	17	5798.9	117.7	113.5	4.297	0.150	0.220	1.011	0.115	0.089	-999	1	-999	-999	0
7120842	14.894	1	17	5820.4	111.4	110.7	4.204	0.043	0.047	1.054	0.079	0.077	0	1	0	-999	0
7120899	15.962	1	17	5019.9	96.3	88.2	4.530	0.039	0.038	0.802	0.045	0.042	0	1	0	-999	0
7120948	15.335	1	17	5985.0	121.4	114.8	4.243	0.054	0.056	1.099	0.077	0.083	-999	1	0	-999	0
7120955	14.869	1	17	6041.0	119.3	113.4	4.203	0.040	0.048	1.144	0.070	0.087	-999	1	0	-999	0
7120961	12.574	0	17	6480.1	117.6	123.0	4.349	0.023	0.032	1.194	0.040	0.058	-999	1	0	-999	0
7120966	14.829	14	15	6260.0	197.0	241.0	4.238	0.180	0.180	1.048	0.185	0.123	-999	2	-999	-999	1
7120972	15.564	1	17	5562.0	112.8	109.2	4.348	0.082	0.080	0.923	0.070	0.066	-999	1	0	-999	0
7121017	15.738	1	17	5782.4	116.5	113.8	4.098	0.065	0.072	1.071	0.104	0.083	-999	1	0	-999	0
7121020	14.983	1	17	5700.5	113.2	109.3	4.368	0.049	0.050	0.963	0.074	0.073	-999	1	0	-999	0
7121031	15.658	1	17	5198.0	125.0	115.0	3.774	0.058	0.067	1.098	0.103	0.112	0	1	0	-999	0
7121056	14.404	1	17	5882.5	120.8	117.4	4.214	0.043	0.043	0.995	0.079	0.071	-999	1	0	-999	0
7121090	15.496	1	17	5236.6	124.0	115.9	3.711	0.057	0.067	1.213	0.106	0.125	0	1	0	-999	0
7121099	15.797	2	17	5821.8	114.2	110.4	4.112	0.066	0.074	1.084	0.104	0.086	-999	1	0	-999	0
7121131	15.892	2	17	5779.6	116.9	113.1	4.065	0.078	0.081	1.084	0.105	0.084	-999	1	0	-999	0
7121137	15.048	1	17	5778.2	114.2	116.9	4.164	0.047	0.052	1.041	0.093	0.082	-999	1	0	-999	0
7121139	14.974	1	17	5749.0	142.0	170.0	4.547	0.042	0.168	0.961	0.092	0.127	-999	2	-999	-999	1
7121153	15.782	1	17	5160.3	95.1	90.2	4.568	0.028	0.038	0.802	0.043	0.051	0	1	0	-999	0
7121162	14.078	10	10	5944.9	120.3	117.1	4.017	0.047	0.042	1.034	0.076	0.066	-999	1	0	-999	0
7121174	15.522	4	17	5518.3	105.0	103.1	4.425	0.052	0.056	0.909	0.066	0.066	-999	1	0	-999	0
7121231	15.864	1	17	5403.3	114.1	101.7	4.157	0.063	0.063	0.902	0.062	0.051	0	1	0	-999	0
7121246	15.024	1	17	5801.1	104.3	103.4	4.451	0.034	0.043	0.969	0.053	0.062	-999	1	0	-999	0
7121346	15.589	1	17	5438.4	113.2	104.1	4.153	0.057	0.056	0.912	0.064	0.056	-999	1	0	-999	0
7121370	12.67	0	1	4857.3	94.8	98.7	2.639	0.132	0.206	1.865	0.457	0.628	2	2	0	-999	0
7121371	15.961	2	17	5739.3	107.1	102.8	4.452	0.045	0.059	0.961	0.060	0.066	-999	1	0	-999	0
7121450	15.104	1	17	5549.9	122.0	130.2	4.433	0.041	0.046	0.918	0.070	0.071	-999	1	0	-999	0
7121453	13.034	0	17	5971.1	243.6	138.9	4.054	0.244	0.250	1.118	0.315	0.139	-999	1	-999	-999	0
7121524	14.729	1	17	5866.1	116.2	112.5	4.281	0.047	0.049	1.036	0.076	0.079	-999	1	0	-999	0
7121542	12.209	0	1	6572.4	148.7	138.1	4.140	0.029	0.029	1.340	0.060	0.049	2	1	0	-999	0
7121567	14.941	1	17	5074.6	118.9	104.8	3.690	0.055	0.075	1.126	0.115	0.152	0	1	0	-999	0
7121876	15.272	1	17	5064.2	93.8	85.5	4.516	0.037	0.034	0.812	0.048	0.044	1	1	0	-999	0
7121885	14.11	4	17	6068.0	116.6	109.6	4.035	0.055	0.062	1.180	0.099	0.085	3	1	0	-1	0
7121934	15.664	1	17	5730.6	115.2	112.9	4.135	0.075	0.079	1.030	0.093	0.081	-999	1	0	-999	0
7121971	15.583	2	3	5833.7	109.0	106.6	4.411	0.046	0.057	0.999	0.064	0.072	-999	1	0	-999	0
7122014	15.934	1	17	5643.5	107.1	102.7	4.500	0.037	0.051	0.919	0.054	0.059	-999	1	0	-999	0
7122015	15.949	1	17	4818.5	92.0	85.2	4.591	0.025	0.031	0.744	0.038	0.039	1	1	0	-999	0
7122037	15.158	1	17	6370.8	126.4	120.9	4.298	0.042	0.052	1.222	0.063	0.072	-999	1	0	-999	0
7122099	15.676	1	17	5699.5	117.8	116.8	4.067	0.074	0.071	1.045	0.092	0.079	-999	1	0	-999	0
7122134	15.608	1	17	6033.3	119.2	117.0	4.276	0.063	0.065	1.104	0.076	0.082	-999	1	0	-999	0
7122150	15.35	1	17	4850.2	88.4	81.0	4.563	0.030	0.030	0.768	0.039	0.038	0	1	0	-999	0
7122152	15.025	1	17	5624.0	124.1	115.5	4.006	0.052	0.047	1.044	0.074	0.070	0	1	0	-999	0
7122167	15.581	2	17	6213.2	120.9	116.6	4.332	0.050	0.061	1.146	0.067	0.076	-999	1	0	-999	0
7122179	15.745	2	17	5775.8	107.5	102.4	4.488	0.034	0.045	0.950	0.052	0.060	-999	1	0	-999	0
7122183	15.697	4	17	5172.1	123.0	112.6	3.727	0.072	0.082	1.137	0.128	0.133	0	1	0	-999	0
7122221	15.398	1	17	5914.2	117.4	113.6	4.319	0.057	0.058	1.045	0.075	0.079	-999	1	0	-999	0
7122239	15.549	4	17	5804.8	128.5	117.3	3.760	0.085	0.082	1.322	0.115	0.104	-999	1	0	-999	0
7122249	15.969	4	17	5117.2	121.5	107.7	3.708	0.086	0.097	1.116	0.145	0.147	0	1	0	-999	0
7122259	13.581	4	17	6212.9	121.7	116.6	3.947	0.078	0.080	1.372	0.116	0.116	3	1	0	-1	0
7122271	15.902	1	17	6011.0	123.9	122.4	3.978	0.167	0.173	1.240	0.169	0.134	8	1	-999	-999	0
7122285	15.105	1	17	5871.2	117.2	113.4	4.271	0.064	0.065	1.042	0.079	0.080	-999	1	0	-999	0
7122290	15.193	1	17	6054.5	115.6	108.5	4.047	0.054	0.065	1.242	0.086	0.106	-999	1	0	-999	0
7122370	15.681	1	17	5740.2	122.8	119.3	4.012	0.081	0.071	1.091	0.098	0.082	-999	1	0	-999	0
7122392	14.753	1	17	5906.2	127.0	125.3	4.057	0.056	0.050	1.034	0.089	0.071	-999	1	0	-999	0
7122421	15.368	1	17	6247.2	122.8	116.8	4.480	0.027	0.030	1.002	0.046	0.047	-999	1	0	-999	0
7122439	15.692	1	17	5898.3	111.5	106.1	4.477	0.034	0.044	0.976	0.054	0.061	-999	1	0	-999	0
7122635	14.905	1	17	5823.5	112.6	110.5	4.168	0.055	0.059	1.061	0.091	0.083	1	1	0	-999	0
7122655	15.869	1	17	5481.5	127.5	123.2	3.852	0.081	0.078	1.117	0.104	0.097	-999	1	0	-999	0
7122665	14.93	1	17	5986.2	121.2	114.4	4.245	0.048	0.051	1.099	0.075	0.083	-999	1	0	-999	0
7122721	13.437	1	17	5029.0	181.0	181.0	4.539	0.078	0.052	0.727	0.103	0.055	2	2	-999	-999	1
7122737	15.241	4	17	4785.4	93.1	90.3	3.042	0.138	0.142	1.179	0.265	0.243	2	2	0	-999	0
7122751	13.632	1	17	5109.0	102.6	86.5	4.472	0.034	0.026	0.825	0.052	0.037	0	1	0	-999	0
7122774	14.499	1	17	5760.1	118.9	113.0	4.285	0.045	0.047	0.995	0.076	0.076	-999	1	0	-999	0
7122819	14.477	1	17	5564.3	124.8	122.4	3.596	0.039	0.044	1.503	0.076	0.091	-999	1	0	-999	0
7122851	14.709	1	17	5905.4	114.0	117.8	4.080	0.049	0.058	1.131	0.104	0.083	0	1	0	-999	0
7122863	15.571	1	17	5635.0	168.0	168.0	4.612	0.034	0.136	0.839	0.079	0.096	-999	2	-999	-999	1
7122900	14.821	1	17	5538.5	113.7	110.0	4.376	0.049	0.048	0.913	0.072	0.066	-999	1	0	-999	0
7122922	15.425	4	17	6091.5	122.6	112.1	4.180	0.095	0.090	1.170	0.087	0.093	-999	1	0	-999	0
7122998	15.123	1	17	5769.5	112.9	111.9	4.097	0.056	0.059	1.064	0.107	0.080	-999	1	0	-999	0
7123006	13.653	1	17	6634.9	143.0	126.9	4.120	0.034	0.033	1.429	0.071	0.063	-999	1	0	-999	0
7123063	14.967	1	17	5460.9	121.9	118.0	3.915	0.044	0.045	1.054	0.067	0.071	-999	1	0	-999	0
7123154	15.854	4	17	5265.0	104.2	96.9	4.527	0.037	0.047	0.843	0.048	0.056	0	1	0	-999	0
7123195	14.507	1	17	6046.0	162.0	217.0	4.486	0.052	0.208	1.053	0.142	0.142	-999	2	-999	-999	1
7123197	14.935	1	17	4897.1	93.6	85.4	3.093	0.104	0.093	1.034	0.254	0.183	2	2	0	-999	0
7123233	14.198	10	10	6306.8	121.1	114.8	3.881	0.036	0.046	1.497	0.072	0.143	-999	1	0	-999	0
7123267	15.199	1	17	4872.3	84.0	78.8	4.519	0.032	0.023	0.785	0.040	0.029	1	1	0	-999	0
7123312	14.709	1	17	5964.0	113.0	110.3	4.386	0.036	0.044	1.049	0.064	0.076	-999	1	0	-999	0
7123319	15.505	2	17	5709.3	116.7	112.5	4.212	0.056	0.057	0.993	0.081	0.075	-999	1	0	-999	0
7123362	13.264	0	17	6015.4	108.3	115.2	4.314	0.029	0.039	1.190	0.057	0.072	1	1	0	-999	0
7123414	12.646	0	17	6291.6	120.8	114.2	3.907	0.031	0.046	1.466	0.068	0.139	-999	1	0	-999	0
7123422	14.71	1	17	6058.8	120.4	122.7	3.875	0.056	0.057	1.332	0.155	0.090	-999	1	0	-999	0
7123435	15.376	1	17	5914.8	119.3	112.4	4.276	0.053	0.054	1.057	0.076	0.080	-999	1	0	-999	0
7123457	15.228	1	17	5872.6	112.4	112.2	4.098	0.055	0.066	1.116	0.105	0.088	-999	1	0	-999	0
7123487	15.665	1	17	5060.8	90.9	85.2	4.619	0.020	0.027	0.729	0.033	0.039	0	1	0	-999	0
7123493	15.13	1	17	5778.4	114.1	109.3	4.329	0.051	0.051	0.994	0.075	0.076	-999	1	0	-999	0
7123542	14.265	1	17	6181.7	131.4	119.1	4.087	0.036	0.041	1.275	0.062	0.098	-999	1	0	-999	0
7123580	14.983	1	17	5851.5	111.9	108.7	4.206	0.047	0.050	1.058	0.081	0.082	-999	1	0	-1	0
7123614	14.027	1	17	6046.5	106.8	105.0	4.390	0.027	0.036	1.099	0.050	0.065	-999	1	0	-1	0
7123637	14.758	1	17	5377.0	160.0	160.0	4.509	0.110	0.110	0.719	0.115	0.038	0	2	-999	-999	1
7123638	15.463	1	17	5834.0	115.9	112.0	4.335	0.056	0.057	1.013	0.075	0.077	-999	1	0	-999	0
7123682	15.604	1	17	5489.5	110.1	100.2	4.304	0.055	0.053	0.903	0.067	0.058	-999	1	0	-999	0
7123695	15.06	4	17	5189.2	115.6	104.9	3.649	0.052	0.070	1.278	0.107	0.146	-999	1	0	-999	0
7123730	13.72	1	17	6534.0	175.0	214.0	4.203	0.175	0.175	1.205	0.169	0.188	1	2	-999	-999	1
7123770	15.511	4	17	5408.0	185.0	185.0	4.556	0.043	0.128	0.854	0.096	0.086	1	2	-999	-999	1
7123878	14.486	1	17	6053.3	108.2	103.0	4.439	0.023	0.034	1.044	0.042	0.060	-999	1	0	-999	0
7123913	15.774	4	17	5444.4	134.5	116.5	3.889	0.068	0.060	1.064	0.094	0.086	-999	1	0	-999	0
7123926	15.958	2	17	5531.7	109.5	104.6	4.341	0.068	0.065	0.914	0.069	0.064	-999	1	0	-999	0
7123930	15.167	1	17	5651.7	112.4	108.8	3.902	0.056	0.054	1.133	0.075	0.078	-999	1	0	-999	0
7123953	15.189	1	17	5745.5	111.1	107.0	4.230	0.051	0.053	1.002	0.079	0.076	-999	1	0	-999	0
7124026	13.276	1	17	5904.3	116.4	107.5	3.949	0.058	0.040	1.195	0.142	0.076	-999	1	0	-1	0
7124111	14.639	14	15	6043.4	109.6	99.5	4.090	0.043	0.048	1.217	0.070	0.103	-999	1	0	-999	0
7124135	13.331	0	17	5749.4	113.6	112.7	4.052	0.056	0.040	1.072	0.120	0.069	-999	1	0	-999	0
7124198	14.307	1	17	6173.0	124.1	136.7	3.782	0.056	0.068	1.528	0.133	0.166	-999	1	0	-999	0
7124209	15.662	2	17	5781.5	119.0	113.7	4.302	0.058	0.059	1.000	0.077	0.077	-999	1	0	-999	0
7124310	15.867	1	17	5576.3	111.4	107.5	4.293	0.072	0.071	0.931	0.071	0.067	-999	1	0	-999	0
7124330	15.988	4	17	6032.4	124.5	117.8	4.161	0.085	0.079	1.156	0.088	0.094	-999	1	0	-999	0
7124369	15.094	1	17	5901.0	116.8	113.2	4.296	0.049	0.050	1.045	0.076	0.079	-999	1	0	-999	0
7124380	14.736	1	17	5289.7	122.6	114.4	3.696	0.041	0.052	1.275	0.082	0.113	1	1	0	-999	0
7124393	14.972	1	17	5544.7	116.6	113.4	3.949	0.045	0.045	1.055	0.068	0.069	1	1	0	-999	0
7124394	13.253	1	17	4695.6	90.2	79.6	2.919	0.103	0.077	1.034	0.257	0.158	2	2	0	-999	0
7124434	12.321	0	17	5712.1	128.1	118.7	3.803	0.035	0.035	0.791	0.044	0.042	-999	1	0	-999	0
7124448	15.334	4	17	5327.0	128.1	123.3	3.562	0.076	0.086	1.458	0.140	0.149	-999	1	0	-999	0
7124464	14.897	1	17	5016.0	115.1	99.3	3.799	0.050	0.056	0.958	0.086	0.089	0	1	0	-999	0
7124503	14.868	1	17	5769.2	110.0	111.8	4.152	0.049	0.051	1.042	0.094	0.080	-999	1	0	-999	0
7124523	13.729	1	17	5882.3	127.1	122.8	3.806	0.036	0.034	1.096	0.064	0.058	-999	1	0	-999	0
7124533	15.506	3	16	5738.8	118.2	114.9	4.029	0.072	0.063	1.080	0.098	0.079	-999	1	0	-999	0
7124558	14.877	2	16	6010.7	105.4	106.3	4.086	0.044	0.053	1.203	0.075	0.104	-999	1	0	-999	0
7124613	13.343	0	17	6622.9	121.2	122.3	4.330	0.017	0.022	1.278	0.032	0.040	1	1	0	0	0
7124624	15.643	1	17	5222.9	96.4	92.0	4.575	0.025	0.036	0.802	0.041	0.050	8	1	0	-999	0
7124634	15.914	4	17	5626.1	116.4	111.9	4.337	0.065	0.063	0.942	0.073	0.070	-999	1	0	-999	0
7124663	15.13	1	17	5663.3	121.4	118.6	4.116	0.055	0.054	1.008	0.086	0.075	-999	1	0	-999	0
7124667	14.663	1	17	5454.1	110.4	102.2	4.402	0.050	0.047	0.891	0.069	0.060	-999	1	0	-999	0
7124677	15.581	7	15	6343.7	121.9	119.8	4.358	0.035	0.046	1.169	0.059	0.067	-999	1	0	-999	0
7124687	13.968	1	17	5630.1	97.6	97.6	4.402	0.037	0.041	1.005	0.064	0.068	-999	1	0	-999	0
7124707	15.059	1	17	5691.2	120.2	117.2	4.148	0.052	0.052	1.007	0.088	0.076	-999	1	0	-999	0
7124782	15.209	1	17	5928.2	122.2	113.8	4.251	0.049	0.052	1.073	0.077	0.082	-999	1	0	-999	0
7124924	15.944	1	17	6161.0	193.0	258.0	4.454	0.048	0.192	1.150	0.138	0.153	-999	2	-999	-999	1
7124965	15.608	2	17	5793.9	113.6	111.2	4.376	0.053	0.058	0.994	0.071	0.076	-999	1	0	-999	0
7125006	13.585	0	17	5616.3	122.8	111.2	3.912	0.035	0.028	1.230	0.047	0.051	-999	1	0	-999	0
7125072	15.218	1	17	5626.0	121.9	118.0	3.803	0.049	0.049	1.227	0.073	0.082	-999	1	0	-999	0
7125636	15.507	1	17	4651.2	86.4	81.3	4.550	0.030	0.024	0.755	0.031	0.027	3	1	1	-1	0
7125662	14.863	1	17	5919.5	112.0	118.7	4.049	0.047	0.055	1.159	0.113	0.090	-999	1	0	-999	0
7125725	15.416	1	17	5498.2	119.0	116.5	3.916	0.055	0.055	1.064	0.074	0.076	-999	1	0	-999	0
7125916	15.341	1	17	5482.6	109.6	101.7	4.215	0.051	0.049	0.911	0.066	0.057	-999	1	0	-999	0
7125943	15.6	1	17	5425.5	108.5	96.5	4.376	0.058	0.051	0.884	0.066	0.054	-999	1	0	-999	0
7128757	14.354	2	15	5447.1	127.9	119.7	3.827	0.052	0.051	1.160	0.078	0.080	0	1	0	-999	0
7128783	14.325	1	17	5539.9	149.8	174.7	4.213	0.204	0.245	0.944	0.137	0.096	-999	1	-999	-999	0
7128861	14.509	3	15	5146.7	94.7	87.2	4.507	0.036	0.038	0.848	0.051	0.050	0	1	0	-999	0
7128904	15.54	2	17	5699.7	118.2	118.0	4.090	0.070	0.071	1.035	0.092	0.079	-999	1	0	-999	0
7128918	12.655	1	17	5629.4	123.4	118.3	4.065	0.091	0.088	1.018	0.087	0.081	3	1	0	-1	0
7128932	14.41	1	17	5510.1	94.3	94.5	4.515	0.026	0.039	0.899	0.042	0.059	-999	1	0	-999	0
7128946	14.852	1	17	5992.0	110.2	106.5	4.410	0.032	0.043	1.047	0.056	0.070	-999	1	0	-999	0
7129002	15.77	1	17	5153.1	100.6	93.7	4.544	0.033	0.042	0.818	0.045	0.051	0	1	0	-999	0
7129011	12.465	0	17	6043.0	163.0	181.0	4.463	0.063	0.147	0.965	0.110	0.110	-999	2	-999	-999	1
7129065	14.578	1	17	5855.4	113.8	110.4	4.150	0.043	0.050	1.086	0.089	0.086	-999	1	0	-999	0
7129103	14.203	1	17	5901.5	101.6	97.7	4.481	0.021	0.031	0.984	0.037	0.049	-999	1	0	-999	0
7129159	15.234	1	17	5972.8	122.8	113.0	4.215	0.054	0.054	1.108	0.077	0.086	-999	1	0	-999	0
7129160	15.665	2	17	5158.5	128.3	116.4	3.765	0.070	0.077	1.079	0.117	0.120	0	1	0	-999	0
7129166	15.204	1	17	5848.3	111.5	108.2	4.453	0.033	0.044	0.990	0.052	0.066	-999	1	0	-999	0
7129238	14.808	1	17	5999.6	118.0	112.9	4.172	0.044	0.045	1.143	0.073	0.092	7	1	0	-999	0
7129240	14.631	1	17	5771.3	128.0	117.2	3.833	0.045	0.042	1.240	0.069	0.074	-999	1	0	-999	0
7129264	14.415	1	17	6289.8	108.5	106.5	4.408	0.020	0.027	1.122	0.036	0.045	-999	1	0	-999	0
7129390	14.29	1	17	5882.0	133.6	124.7	3.617	0.041	0.040	1.525	0.079	0.072	-999	1	0	-999	0
7129427	11.88	0	17	6246.7	110.1	110.4	3.814	0.026	0.040	1.614	0.061	0.142	-999	1	0	-999	0
7129465	15.455	1	17	5159.4	56.4	51.7	4.263	0.037	0.038	0.879	0.017	0.014	3	1	0	-1	0
7129490	14.452	14	15	6303.6	130.1	126.4	3.966	0.038	0.043	1.405	0.073	0.113	-999	1	0	-999	0
7129564	13.722	0	17	5728.4	93.5	97.0	4.065	0.033	0.050	1.236	0.068	0.105	2	1	0	-999	0
7129648	15.375	1	17	5523.4	121.8	116.2	4.140	0.062	0.061	0.944	0.072	0.067	1	1	0	-999	0
7129684	14.645	1	17	5889.1	114.1	119.7	4.084	0.045	0.055	1.130	0.106	0.089	-999	1	0	-999	0
7129697	15.155	4	17	6000.7	117.7	114.6	4.370	0.041	0.049	1.064	0.066	0.077	-999	1	0	-999	0
7129717	14.273	1	17	5795.2	122.7	123.3	3.691	0.036	0.034	1.268	0.062	0.064	-999	1	0	-999	0
7129772	15.457	1	17	5756.5	119.1	120.1	4.111	0.061	0.065	1.052	0.102	0.081	-999	1	0	-999	0
7129936	13.788	1	17	6083.2	144.8	138.4	4.082	0.068	0.078	1.174	0.105	0.113	-999	1	-999	-999	0
7129990	15.724	2	17	5878.2	119.4	114.0	4.187	0.065	0.065	1.077	0.088	0.086	-999	1	0	-999	0
7129999	11.634	1	17	6083.1	130.9	125.2	3.896	0.037	0.036	0.996	0.061	0.056	2	1	0	-999	0
7130044	11.108	1	17	5221.5	81.4	73.3	4.339	0.026	0.023	0.860	0.032	0.023	3	1	0	-999	0
7130073	14.135	1	17	5298.0	100.6	90.3	4.592	0.030	0.030	0.713	0.038	0.040	0	1	0	-999	0
7130095	14.038	10	10	6142.1	153.0	155.6	3.997	0.080	0.100	1.191	0.112	0.120	-999	1	-999	-999	0
7130105	15.354	1	17	5811.7	117.3	114.4	4.162	0.054	0.059	1.058	0.093	0.084	-999	1	0	-999	0
7130161	13.793	1	17	6216.7	127.7	119.4	4.273	0.032	0.041	1.211	0.066	0.069	-999	1	0	-999	0
7130263	14.758	1	17	5968.9	112.7	110.9	4.391	0.036	0.046	1.048	0.062	0.075	1	1	0	-999	0
7130307	14.122	1	17	6011.0	161.0	179.0	4.378	0.148	0.181	0.900	0.120	0.087	-999	2	-999	-999	1
7130377	15.981	4	17	5226.4	110.2	101.7	4.515	0.041	0.048	0.839	0.051	0.053	1	1	0	-999	0
7130391	15.621	1	17	5765.3	115.9	113.1	4.409	0.048	0.057	0.980	0.067	0.074	-999	1	0	-999	0
7130471	13.401	0	17	6225.4	113.7	114.3	4.352	0.027	0.035	1.153	0.052	0.066	-999	1	0	-999	0
7130490	15.694	2	17	5907.1	127.5	127.3	3.957	0.097	0.091	1.204	0.115	0.100	7	1	0	-999	0
7130507	15.614	1	17	5668.3	132.0	128.8	3.809	0.075	0.072	1.229	0.095	0.098	-999	1	0	-999	0
7130515	15.232	4	17	5729.6	122.5	118.1	4.215	0.052	0.054	1.000	0.083	0.077	-999	1	0	-999	0
7130609	15.377	1	17	6321.5	138.4	135.8	4.215	0.055	0.061	1.249	0.066	0.079	-999	1	0	-999	0
7130626	15.484	1	17	5887.9	112.2	110.8	4.384	0.048	0.056	1.023	0.067	0.075	-999	1	0	-999	0
7130656	15.194	1	17	5907.2	112.5	110.3	4.385	0.042	0.050	1.030	0.067	0.076	-999	1	0	-999	0
7130701	11.83	0	17	6792.4	148.4	134.0	3.983	0.031	0.034	1.557	0.077	0.075	-999	2	0	-999	0
7130790	14.646	1	17	5957.6	111.0	108.4	4.436	0.026	0.038	1.028	0.048	0.067	-999	1	0	-999	0
7130795	15.051	1	17	6249.1	124.6	133.3	3.839	0.049	0.058	1.513	0.098	0.161	-999	1	0	-999	0
7130804	14.974	4	17	6034.3	201.1	179.5	3.854	0.046	0.045	1.332	0.194	0.107	-999	1	0	-999	0
7130833	15.515	1	17	5848.2	128.3	124.1	4.010	0.073	0.069	1.142	0.117	0.087	-999	1	0	-999	0
7130963	15.774	1	17	6114.2	135.8	116.3	4.116	0.071	0.069	1.221	0.081	0.098	-999	1	0	-999	0
7131018	14.231	14	15	6739.3	141.2	133.3	4.143	0.037	0.036	1.405	0.075	0.066	-999	3	0	-999	0
7131069	15.982	2	17	5679.4	127.9	123.7	4.170	0.077	0.077	0.995	0.086	0.078	-999	1	0	-999	0
7131153	11.478	0	17	5763.6	103.1	100.9	4.260	0.032	0.037	1.105	0.057	0.070	-999	1	0	-999	0
7131207	13.669	1	17	6802.0	141.0	133.6	4.305	0.021	0.027	1.313	0.040	0.042	-999	1	0	-999	0
7131236	14.868	1	17	5004.5	101.4	94.4	4.590	0.021	0.030	0.766	0.033	0.044	0	1	0	-999	0
7131240	15.919	2	17	5755.1	127.7	123.8	4.253	0.069	0.069	1.001	0.082	0.079	-999	1	0	-999	0
7131278	14.952	1	17	6026.6	139.7	139.9	3.745	0.070	0.060	1.433	0.180	0.097	-999	1	0	-999	0
7131280	15.992	4	17	5772.6	127.4	125.1	4.151	0.116	0.117	1.044	0.102	0.089	-999	1	0	-999	0
7131344	13.901	1	17	6549.4	136.9	127.4	3.994	0.033	0.033	1.373	0.064	0.066	8	1	0	-999	0
7131350	15.481	1	17	5727.3	121.1	129.6	4.521	0.027	0.035	0.915	0.046	0.053	-999	1	0	-999	0
7131436	15.944	4	17	5689.1	124.6	118.9	4.361	0.066	0.068	0.961	0.074	0.073	-999	1	0	-999	0
7131445	14.437	1	17	5914.9	113.7	112.1	4.403	0.034	0.044	1.029	0.061	0.075	-999	1	0	-999	0
7131535	15.816	4	17	5473.4	108.6	105.9	4.540	0.027	0.039	0.872	0.042	0.055	-999	1	0	-999	0
7131592	16.71	0	17	6349.6	128.1	117.5	3.885	0.030	0.033	1.538	0.071	0.085	2	1	0	-999	0
7131666	13.77	1	17	5810.7	119.4	113.8	4.306	0.042	0.044	1.009	0.076	0.076	1	1	0	-999	0
7131722	15.145	1	17	4989.5	98.1	91.3	4.577	0.025	0.032	0.777	0.037	0.045	0	1	0	-999	0
7131870	14.061	6	10	6526.1	139.9	129.3	4.334	0.020	0.027	1.249	0.041	0.057	-999	1	0	-999	0
7131873	15.607	2	17	4970.2	93.0	85.7	4.523	0.038	0.032	0.796	0.045	0.038	-999	1	0	-999	0
7132009	15.08	4	17	5419.9	103.7	102.1	4.516	0.030	0.043	0.880	0.046	0.060	-999	1	0	-999	0
7132059	13.16	1	17	4368.1	68.0	63.1	4.593	0.018	0.011	0.689	0.022	0.017	1	1	0	-999	0
7132095	14.877	1	17	5922.6	128.1	119.0	4.255	0.045	0.048	1.069	0.076	0.083	-999	1	0	-999	0
7132136	15.595	2	17	6297.3	125.8	120.4	4.355	0.038	0.049	1.159	0.061	0.070	-999	1	0	-999	0
7132155	14.398	1	17	5842.5	113.9	111.6	4.391	0.038	0.044	1.009	0.070	0.077	-999	1	0	-999	0
7132159	15.342	4	17	5877.4	129.9	130.4	4.024	0.061	0.057	1.147	0.127	0.090	-999	1	0	-999	0
7132226	14.981	1	17	4975.8	91.7	84.4	4.584	0.022	0.030	0.769	0.035	0.044	1	1	0	-999	0
7132246	13.743	1	17	5883.4	174.5	155.5	4.057	0.070	0.066	1.235	0.123	0.134	-999	1	-999	-999	0
7132352	15.794	2	17	4502.6	88.3	82.5	4.628	0.021	0.024	0.679	0.032	0.029	7	1	0	-999	0
7132462	13.67	1	17	6391.1	134.6	120.2	3.797	0.030	0.043	1.616	0.067	0.148	-999	1	0	1	0
7132480	12.915	0	17	5779.6	122.6	112.9	4.327	0.040	0.038	0.869	0.068	0.058	1	1	0	-999	0
7132538	12.469	0	17	6228.7	116.9	114.7	3.938	0.032	0.048	1.413	0.069	0.135	-999	1	0	-999	0
7132542	15.608	1	17	6111.6	205.5	200.3	3.706	0.086	0.068	1.537	0.224	0.183	3	1	0	-1	0
7132549	14.904	1	17	5812.4	127.1	124.5	4.100	0.050	0.054	1.084	0.111	0.085	8	1	0	-999	0
7132574	14.962	1	17	6347.1	140.2	142.0	4.168	0.051	0.048	1.278	0.064	0.074	-999	1	0	-999	0
7132626	15.823	2	2	5685.4	141.5	133.6	3.974	0.086	0.075	1.092	0.094	0.085	1	1	0	-999	0
7132632	15.373	4	17	5494.1	126.5	113.1	4.284	0.049	0.047	0.906	0.069	0.058	0	1	0	-999	0
7132650	14.54	1	17	6029.3	123.7	122.9	4.169	0.045	0.046	1.156	0.073	0.093	-999	1	0	-999	0
7132698	13.219	0	17	4958.7	110.8	94.0	3.618	0.053	0.070	1.283	0.120	0.168	0	1	0	-999	0
7132756	14.453	14	15	6281.3	129.9	118.1	4.384	0.023	0.031	1.139	0.046	0.064	-999	1	0	-999	0
7132798	14.236	1	17	5584.5	104.9	104.4	4.409	0.044	0.047	0.928	0.071	0.069	-999	1	-999	0	0
7132862	15.937	1	17	5134.5	110.9	100.5	4.540	0.036	0.044	0.816	0.048	0.051	0	1	0	-999	0
7132887	15.887	1	17	5490.7	118.5	114.5	4.507	0.036	0.050	0.892	0.051	0.061	1	1	0	-999	0
7132925	15.898	1	17	5789.2	126.6	122.9	4.386	0.060	0.071	0.990	0.072	0.076	-999	1	0	-999	0
7132962	15.696	2	17	5593.5	116.0	109.0	4.544	0.027	0.036	0.877	0.045	0.051	0	1	0	-999	0
7133006	14.033	1	17	6333.2	144.4	143.6	4.253	0.039	0.036	1.233	0.067	0.079	-999	1	0	-999	0
7133039	14.802	1	17	5697.2	139.9	130.7	3.976	0.056	0.049	1.094	0.081	0.075	1	1	0	-999	0
7133172	15.544	1	17	5675.7	139.3	132.7	3.886	0.076	0.071	1.156	0.091	0.089	-999	1	0	-999	0
7133286	13.035	0	17	4629.4	75.0	54.8	2.470	0.076	0.072	0.895	0.158	0.087	20	2	0	-1	0
7133331	15.6	2	17	5875.2	115.6	109.9	4.481	0.034	0.045	0.969	0.054	0.061	-999	1	0	-999	0
7133646	14.492	1	17	5274.1	99.4	91.8	4.514	0.035	0.041	0.851	0.050	0.057	1	1	0	-999	0
7133671	15.472	1	3	6148.0	191.0	233.0	4.367	0.108	0.201	1.006	0.166	0.125	-999	2	-999	-999	1
7133688	12.064	0	17	6419.6	128.8	120.5	4.002	0.031	0.032	1.453	0.071	0.070	2	1	0	-999	0
7133774	14.667	1	17	6208.0	128.7	125.2	4.401	0.025	0.034	1.106	0.047	0.066	-999	1	0	-999	0
7133886	15.169	1	17	6225.7	147.5	138.4	4.255	0.050	0.049	1.211	0.067	0.076	-999	1	0	-999	0
7133896	13.945	1	17	5639.9	94.9	94.9	4.229	0.034	0.039	1.079	0.064	0.067	-999	1	0	-999	0
7134214	11.715	0	17	5587.7	136.5	124.6	3.957	0.055	0.028	1.212	0.132	0.041	2	1	0	-999	0
7134244	13.249	0	17	6356.7	156.6	148.1	4.145	0.041	0.042	1.098	0.086	0.088	-999	1	0	-999	0
7134400	13.186	0	17	6307.8	124.0	123.8	4.295	0.032	0.036	1.179	0.059	0.070	-999	1	0	-999	0
7134407	14.477	1	17	6007.1	112.4	109.2	4.409	0.029	0.041	1.053	0.054	0.071	-999	1	0	-999	0
7134424	12.505	1	17	7139.3	287.0	225.8	3.905	0.028	0.031	1.742	0.108	0.109	1	2	0	-999	0
7134502	13.045	0	17	6077.5	128.4	119.5	4.005	0.040	0.044	1.221	0.106	0.084	8	1	0	-999	0
7134642	14.838	1	17	5404.2	110.8	103.6	4.435	0.046	0.044	0.880	0.067	0.060	0	1	0	-999	0
7134855	14.652	1	17	5852.8	166.8	123.1	4.472	0.020	0.033	0.988	0.042	0.064	-999	1	0	-999	0
7134879	15.693	1	17	5122.8	113.6	96.8	4.583	0.022	0.031	0.785	0.038	0.049	0	1	0	-999	0
7134948	13.738	1	17	5832.3	125.4	117.6	4.103	0.041	0.039	0.926	0.068	0.058	-999	1	0	-999	0
7135042	15.717	1	17	6234.1	127.1	135.6	3.492	0.067	0.030	1.825	0.215	0.066	2	2	0	-999	0
7135045	12.316	1	17	6495.4	127.6	135.6	4.202	0.032	0.031	1.308	0.064	0.059	1	1	0	-999	0
7135215	15.241	4	17	6126.5	137.4	135.3	4.362	0.037	0.048	1.108	0.061	0.078	-999	1	0	-999	0
7135416	13.971	1	17	6370.0	152.3	141.5	4.039	0.034	0.038	1.308	0.059	0.092	-999	1	0	-999	0
7135516	14.224	1	17	6506.3	150.7	161.5	4.042	0.150	0.137	1.394	0.135	0.113	-999	1	-999	-999	0
7135545	13.709	1	17	6562.6	143.1	128.5	3.675	0.031	0.033	1.849	0.071	0.101	8	1	0	-999	0
7135549	13.903	1	17	6074.3	124.3	119.0	4.243	0.039	0.036	1.155	0.065	0.076	-999	1	0	1	0
7135667	14.835	1	17	5928.1	232.9	162.1	4.413	0.027	0.038	1.036	0.064	0.083	-999	1	0	-999	0
7135676	12.053	0	17	5575.6	96.0	87.0	4.309	0.036	0.027	0.818	0.051	0.037	-999	1	0	-999	0
7135699	15.375	0	17	5536.5	114.1	113.6	3.878	0.033	0.034	1.050	0.060	0.059	2	1	0	-999	0
7135746	15.165	1	17	6214.3	130.9	135.0	3.744	0.069	0.076	1.586	0.135	0.158	-999	1	0	-999	0
7135771	14.97	4	17	5285.3	106.6	96.6	4.476	0.042	0.040	0.855	0.060	0.055	1	1	0	-999	0
7135793	12.834	0	17	6385.8	157.4	143.9	3.858	0.050	0.036	1.293	0.159	0.063	-999	1	0	-999	0
7135861	12.367	0	17	6503.6	134.0	121.5	4.083	0.031	0.029	1.496	0.064	0.066	-999	1	0	-999	0
7135887	15.717	1	17	5258.3	101.7	95.5	4.598	0.022	0.031	0.777	0.036	0.044	0	1	0	-999	0
7135949	15.956	4	17	5211.7	137.1	108.3	4.567	0.026	0.036	0.811	0.046	0.054	0	1	0	-999	0
7136147	14.94	8	16	6183.2	138.2	128.3	3.979	0.051	0.057	1.347	0.084	0.121	-999	1	0	-999	0
7136664	14.656	2	15	6362.5	150.7	141.8	4.078	0.042	0.044	1.337	0.067	0.071	-999	1	0	-999	0
7136756	14.658	1	17	6387.3	139.2	145.4	4.332	0.029	0.038	1.209	0.055	0.074	-999	1	0	-999	0
7136817	14.326	14	15	6027.2	123.5	118.0	4.308	0.042	0.044	1.091	0.074	0.080	-999	1	0	-999	0
7136925	15.648	2	17	5835.1	192.9	179.2	4.320	0.046	0.047	1.017	0.094	0.092	-999	1	0	-999	0
7136958	14.862	4	17	6029.5	134.8	131.1	4.182	0.056	0.060	1.148	0.079	0.094	3	1	0	-1	0
7136987	12.71	0	17	6956.4	166.2	131.3	4.003	0.035	0.033	1.582	0.079	0.076	-999	2	0	-999	0
7137007	15.59	4	17	5265.0	203.6	168.9	3.452	0.091	0.111	1.553	0.187	0.208	2	2	0	-999	0
7137036	13.373	1	17	6433.3	110.1	116.8	4.385	0.019	0.027	1.153	0.034	0.049	1	1	0	-999	0
7137057	14.466	1	17	6836.1	152.7	153.5	4.127	0.038	0.039	1.443	0.082	0.073	-999	2	0	-999	0
7137125	14.289	1	17	5795.2	118.3	112.6	4.292	0.044	0.046	1.006	0.076	0.076	-999	1	0	-999	0
7137244	15.564	4	17	5291.0	129.9	107.0	4.389	0.041	0.035	0.855	0.058	0.038	1	1	1	-999	0
7137289	13.37	0	17	6248.9	125.7	125.2	4.324	0.036	0.040	1.087	0.067	0.072	-999	1	0	-999	0
7137296	14.09	14	15	6487.7	147.5	140.5	3.843	0.036	0.038	1.592	0.079	0.102	-999	1	0	-999	0
7137426	14.152	1	17	6337.5	276.2	202.7	4.135	0.030	0.035	1.301	0.081	0.088	1	1	0	-999	0
7137470	14.248	1	17	6456.4	133.3	144.6	4.287	0.030	0.039	1.258	0.057	0.067	6	1	0	-999	0
7137658	15.323	1	17	5577.6	106.2	101.9	4.547	0.022	0.033	0.876	0.038	0.048	-999	1	0	-999	0
7137725	13.121	0	17	6612.6	140.3	141.3	4.187	0.032	0.032	1.348	0.069	0.058	-999	1	0	-1	0
7137743	13.49	1	17	6474.1	162.6	128.3	4.219	0.033	0.034	1.231	0.054	0.059	-999	1	0	-999	0
7137883	15.213	1	17	4238.8	101.9	79.3	4.608	0.025	0.022	0.663	0.033	0.024	0	1	0	-999	0
7138009	15.554	2	17	5601.7	160.2	151.2	3.998	0.064	0.056	1.042	0.084	0.078	0	1	0	-999	0
7138015	14.163	15	15	6285.4	144.2	140.0	3.881	0.034	0.047	1.490	0.075	0.154	1	1	0	-999	0
7138108	15.692	4	17	6148.1	182.6	151.8	4.264	0.058	0.051	1.155	0.086	0.091	-999	1	0	-999	0
7138162	15.893	4	17	4290.6	96.8	83.6	4.606	0.029	0.026	0.680	0.035	0.035	8	1	-999	-999	0
7138206	15.181	1	17	5888.5	145.1	136.4	4.254	0.046	0.049	1.055	0.083	0.087	-999	1	0	-999	0
7138268	12.294	0	17	6085.8	127.1	112.4	3.821	0.031	0.052	1.552	0.068	0.176	2	1	0	-999	0
7138351	15.797	4	17	5807.3	162.7	172.3	4.244	0.055	0.062	1.025	0.094	0.094	-999	1	0	-999	0
7138555	15.7	2	17	5968.3	144.9	151.7	4.395	0.042	0.054	1.044	0.069	0.082	-999	1	0	-999	0
7138800	14.718	0	17	5424.9	101.5	95.9	4.243	0.035	0.035	0.973	0.055	0.053	2	1	0	-999	0
7138841	13.454	0	17	6525.0	119.9	112.0	4.350	0.017	0.022	1.242	0.031	0.041	8	3	0	-1	0
7138844	13.095	1	17	4647.1	49.2	50.8	4.516	0.014	0.011	0.770	0.016	0.013	2	1	1	-999	0
7144587	15.838	6	14	5903.7	146.5	129.0	4.381	0.051	0.053	1.029	0.077	0.080	0	1	0	-999	0
7144737	12.663	1	17	5871.2	113.5	108.4	4.188	0.038	0.045	1.077	0.078	0.085	-999	1	0	-999	0
7144777	15.994	2	17	5674.6	135.8	130.8	4.162	0.070	0.073	0.997	0.089	0.080	0	1	0	-999	0
7173038	15.359	1	17	5158.7	71.1	66.4	4.721	0.012	0.013	0.646	0.010	0.014	-999	1	-999	-999	0
7173043	15.408	4	17	5220.0	203.0	166.0	4.501	0.090	0.099	0.777	0.109	0.062	0	2	-999	-999	1
7173056	12.144	0	17	6182.3	112.7	112.3	4.334	0.030	0.037	1.135	0.059	0.071	-999	1	0	-999	0
7173201	15.332	1	17	5626.2	113.7	108.2	4.199	0.052	0.052	0.964	0.075	0.070	-999	1	0	-999	0
7173236	15.084	1	17	5876.9	114.9	111.7	4.280	0.048	0.050	1.041	0.076	0.079	-999	1	0	-999	0
7173271	13.611	0	17	5892.5	113.8	108.1	4.302	0.033	0.037	1.120	0.066	0.070	-999	1	0	-999	0
7173283	15.199	1	17	5643.8	116.8	113.0	4.112	0.055	0.053	1.001	0.082	0.073	-999	1	0	-999	0
7173288	13.782	1	17	6298.1	119.7	132.7	4.220	0.025	0.042	1.280	0.056	0.063	-999	1	0	-999	0
7173305	16.75	6	6	4204.5	76.5	53.4	4.629	0.030	0.029	0.638	0.029	0.023	0	1	0	-999	0
7173367	13.793	1	17	5598.5	103.6	102.0	4.375	0.040	0.040	0.996	0.066	0.067	-999	1	0	-999	0
7173383	15.51	2	3	5691.3	109.5	104.7	4.315	0.057	0.056	0.965	0.074	0.072	0	1	0	-999	0
7173425	15.835	2	17	5635.9	109.3	104.8	4.241	0.072	0.072	0.959	0.075	0.070	-999	1	0	-999	0
7173493	15.226	1	17	5662.0	152.0	152.0	4.560	0.033	0.176	0.937	0.094	0.104	-999	2	-999	-999	1
7173499	15.658	2	3	4987.3	91.2	84.8	3.420	0.108	0.117	1.262	0.180	0.221	0	2	0	-999	0
7173541	15.874	1	17	4827.4	89.1	82.0	4.573	0.028	0.031	0.759	0.039	0.039	1	1	0	-999	0
7173578	13.847	1	17	4974.6	90.6	82.2	4.565	0.026	0.031	0.786	0.038	0.046	1	1	0	-999	0
7173628	13.049	0	17	5489.5	83.2	82.0	4.481	0.022	0.032	1.001	0.039	0.054	0	1	0	-999	0
7173660	15.885	2	3	5379.1	106.6	100.0	4.461	0.052	0.055	0.874	0.061	0.059	-999	1	0	-999	0
7173677	15.952	2	3	4852.6	87.7	79.2	3.471	0.105	0.111	1.022	0.200	0.143	0	2	0	-999	0
7173687	15.391	2	2	4760.7	100.8	97.7	4.479	0.073	1.155	0.768	0.217	0.068	2	3	-999	-999	0
7173714	13.95	1	17	5114.8	95.0	85.9	4.537	0.031	0.035	0.818	0.044	0.051	1	1	0	-999	0
7173721	14.001	10	10	6013.9	119.8	115.0	3.897	0.056	0.044	1.283	0.155	0.076	-999	1	0	-999	0
7173726	13.115	0	17	6557.9	121.7	116.8	4.363	0.016	0.022	1.217	0.030	0.042	-999	1	0	-999	0
7173755	15.108	1	17	5307.6	95.5	92.3	4.577	0.021	0.033	0.814	0.034	0.049	0	1	0	-999	0
7173783	15.756	4	17	4124.2	54.4	78.8	4.625	0.026	0.018	0.618	0.015	0.015	1	1	0	-999	0
7173878	13.952	2	17	6262.7	122.8	114.6	4.331	0.029	0.041	1.172	0.060	0.074	-999	1	0	-999	0
7173901	15.18	1	17	5034.6	92.4	85.7	3.366	0.084	0.093	1.068	0.204	0.189	2	2	0	-999	0
7173910	14.448	1	17	5561.9	119.3	113.2	3.996	0.041	0.041	1.026	0.068	0.065	3	1	0	-999	0
7173918	14.362	15	15	5322.6	123.1	114.6	3.823	0.037	0.044	1.102	0.072	0.082	0	1	0	-999	0
7173935	15.798	2	3	5292.1	103.7	96.3	4.486	0.047	0.050	0.855	0.056	0.055	0	1	0	-999	0
7173980	15.006	1	17	5568.7	104.9	105.0	4.453	0.039	0.047	0.924	0.061	0.068	-999	1	0	-999	0
7174033	16.833	6	6	4311.0	90.8	89.5	4.648	0.022	0.025	0.641	0.029	0.025	0	1	0	-999	0
7174042	15.177	1	3	5761.6	103.3	98.3	4.486	0.027	0.039	0.955	0.046	0.060	-999	1	0	-999	0
7174053	15.278	1	17	5494.5	115.2	108.3	4.178	0.049	0.047	0.923	0.067	0.061	1	1	0	-999	0
7174121	14.857	1	17	5712.9	106.5	98.6	4.549	0.018	0.026	0.887	0.032	0.041	-999	1	0	-999	0
7174180	15.125	1	17	5794.1	110.7	109.2	4.201	0.048	0.051	1.033	0.084	0.080	-999	1	0	-999	0
7174195	13.793	1	17	6475.4	139.6	123.5	4.149	0.033	0.031	1.363	0.065	0.054	-999	1	0	-999	0
7174224	14.276	1	17	5319.8	123.2	119.2	3.880	0.038	0.043	1.035	0.066	0.074	0	1	0	-999	0
7174226	13.241	0	17	5369.6	95.9	92.1	4.475	0.040	0.033	0.810	0.056	0.048	0	1	0	-999	0
7174244	15.795	2	17	5190.4	119.8	111.7	3.760	0.065	0.073	1.109	0.112	0.120	0	1	0	-999	0
7174266	15.944	1	17	5307.5	104.6	91.7	4.424	0.055	0.048	0.857	0.060	0.047	0	1	0	-999	0
7174298	15.04	1	17	5596.8	103.1	103.3	4.437	0.041	0.048	0.931	0.065	0.069	-999	1	0	-999	0
7174326	14.567	1	17	6127.8	121.1	117.6	4.282	0.040	0.042	1.139	0.070	0.079	-999	1	0	-999	0
7174347	16.746	2	2	4701.5	93.1	87.4	4.590	0.029	0.033	0.733	0.039	0.038	0	1	0	-999	0
7174351	15.52	1	17	5616.2	116.9	112.1	4.140	0.059	0.057	0.978	0.078	0.072	1	1	0	-1	0
7174373	15.593	4	17	4576.1	81.6	75.4	4.607	0.021	0.023	0.709	0.030	0.030	6	1	0	-999	0
7174415	15.722	1	17	5650.1	107.9	104.7	4.417	0.051	0.058	0.946	0.067	0.070	-999	1	0	-999	0
7174429	13.606	0	17	5794.9	120.3	111.7	4.057	0.037	0.034	0.812	0.050	0.044	2	1	0	-999	0
7174451	15.948	1	17	5558.1	110.5	108.3	4.377	0.065	0.064	0.920	0.069	0.067	-999	1	0	-999	0
7174453	14.788	1	17	5720.0	106.2	104.0	4.435	0.037	0.044	0.966	0.063	0.071	-999	1	0	-999	0
7174470	10.769	0	17	6324.7	123.7	115.0	3.926	0.027	0.030	1.541	0.067	0.076	-999	1	0	-999	0
7174542	15.436	1	17	5385.4	97.0	93.7	4.539	0.027	0.041	0.861	0.042	0.056	0	1	0	-999	0
7174547	14.164	1	17	5803.7	100.2	97.3	4.470	0.025	0.037	0.976	0.045	0.063	-999	1	0	-999	0
7174553	15.57	1	17	5403.3	96.1	95.5	4.530	0.030	0.044	0.869	0.044	0.057	-999	1	0	-999	0
7174562	13.915	1	17	6106.8	122.6	111.2	4.032	0.046	0.044	1.145	0.108	0.073	-999	1	0	-999	0
7174566	15.633	4	17	5639.0	110.3	105.3	4.287	0.061	0.061	0.952	0.073	0.070	-999	1	0	-999	0
7174575	15.322	4	17	5752.3	109.5	110.0	4.140	0.053	0.056	1.038	0.096	0.079	-999	1	0	-999	0
7174606	13.656	1	17	5719.2	118.0	107.0	3.890	0.035	0.036	1.169	0.065	0.069	-999	1	0	-999	0
7174617	13.819	1	17	5163.4	95.5	85.5	4.474	0.041	0.035	0.846	0.056	0.045	3	1	0	-1	0
7174628	15.056	1	17	5830.9	113.5	109.2	4.311	0.049	0.050	1.015	0.076	0.076	-999	1	0	-999	0
7174635	14.19	1	17	5230.5	131.4	112.7	3.466	0.055	0.077	1.532	0.140	0.191	0	2	0	-999	0
7174661	15.907	2	2	5444.9	120.2	113.4	4.012	0.078	0.071	1.035	0.074	0.071	0	1	0	-999	0
7174707	15.057	0	17	5409.3	114.2	107.9	3.855	0.030	0.031	1.147	0.057	0.063	2	1	0	-999	0
7174740	15.789	2	3	5287.8	105.0	96.5	4.480	0.047	0.048	0.855	0.057	0.054	0	1	0	-999	0
7174776	14.171	1	17	5423.0	92.7	91.5	4.556	0.020	0.034	0.856	0.033	0.052	1	1	0	-999	0
7174908	14.281	1	17	5747.5	112.4	108.5	4.245	0.044	0.046	0.999	0.077	0.075	-999	1	0	-999	0
7174911	15.396	4	17	4956.8	85.2	79.1	4.550	0.029	0.034	0.808	0.040	0.044	1	1	0	-1	0
7174915	13.991	1	17	6030.3	114.9	111.0	4.329	0.036	0.040	1.114	0.067	0.071	-999	1	0	-999	0
7174937	14.555	1	17	5562.8	109.3	104.7	4.320	0.044	0.044	0.922	0.070	0.065	-999	1	0	-999	0
7174944	16.931	6	9	3846.4	35.9	43.8	4.835	0.064	0.017	0.391	0.018	0.013	0	1	0	-999	0
7174974	15.297	4	17	4730.5	81.0	73.2	4.530	0.027	0.018	0.769	0.032	0.022	7	1	0	-999	0
7175037	14.398	1	17	5636.0	109.4	105.7	4.349	0.045	0.044	0.943	0.074	0.069	-999	1	0	-999	0
7175067	14.92	1	17	4822.2	84.4	83.7	2.476	0.135	0.102	1.404	0.433	0.354	2	2	0	-999	0
7175070	15.946	4	17	5571.5	108.4	105.2	4.330	0.072	0.069	0.926	0.070	0.066	1	1	0	-999	0
7175101	14.087	1	17	5714.6	95.3	94.6	4.509	0.021	0.033	0.933	0.038	0.055	-999	1	0	-999	0
7175138	14.518	1	17	5314.6	114.7	108.2	3.914	0.040	0.044	0.998	0.064	0.070	0	1	0	-999	0
7175162	14.953	1	17	5582.3	108.9	104.5	4.200	0.048	0.047	0.947	0.072	0.067	-999	1	0	-999	0
7175189	15.158	1	3	5809.3	123.3	119.1	4.087	0.054	0.050	1.009	0.083	0.069	-999	1	0	-999	0
7175204	13.14	0	17	5861.8	105.8	104.1	4.174	0.037	0.044	1.079	0.082	0.084	-999	1	0	-999	0
7175211	13.097	0	17	6338.0	160.0	160.0	3.774	0.293	0.078	1.389	0.228	0.279	-999	2	-999	-999	1
7175221	15.315	1	17	5081.4	84.7	77.5	4.466	0.037	0.027	0.819	0.045	0.032	1	1	0	-999	0
7175234	15.354	0	17	6077.5	117.4	101.0	4.093	0.040	0.038	1.267	0.060	0.092	2	1	0	-999	0
7175261	15.251	1	3	5978.2	115.3	111.7	4.155	0.050	0.051	1.142	0.077	0.092	-999	1	0	-999	0
7175328	15.24	1	17	5499.3	126.5	120.3	4.533	0.023	0.035	0.885	0.040	0.056	-999	1	0	-999	0
7175374	15.453	1	17	5693.0	118.6	115.5	4.159	0.055	0.056	1.004	0.086	0.076	-999	1	0	-999	0
7175400	12.971	0	17	6269.1	137.0	124.3	4.114	0.032	0.035	1.287	0.059	0.073	-999	1	0	-999	0
7175421	14.546	1	17	5958.0	160.0	160.0	4.524	0.060	0.192	0.904	0.099	0.099	-999	2	-999	-999	1
7175436	13.925	1	17	5275.6	92.3	90.4	4.518	0.036	0.030	0.771	0.050	0.041	0	1	0	-999	0
7175437	15.942	14	17	4869.3	85.2	81.3	3.364	0.122	0.129	1.106	0.219	0.196	0	2	0	-999	0
7175499	15.344	1	17	5241.9	75.9	68.4	4.285	0.035	0.034	0.872	0.029	0.023	1	1	1	-999	0
7175565	13.657	0	17	5275.7	111.8	110.3	3.753	0.021	0.026	1.385	0.034	0.056	2	1	0	-999	0
7175593	14.155	1	17	5885.5	102.9	98.2	4.458	0.024	0.036	1.000	0.044	0.064	-999	1	0	-999	0
7175594	13.589	0	17	6306.7	125.2	127.1	3.549	0.028	0.024	1.585	0.072	0.053	2	1	0	-999	0
7175607	15.242	1	17	4932.4	89.8	83.0	4.565	0.027	0.031	0.779	0.039	0.043	1	1	0	-999	0
7175641	12.377	0	17	6121.1	119.6	118.7	4.249	0.037	0.040	1.078	0.070	0.074	-999	1	0	-999	0
7175696	16.501	6	6	4140.2	51.5	77.7	4.626	0.030	0.021	0.620	0.017	0.017	0	1	0	-999	0
7175818	15.927	1	17	5511.0	95.1	91.9	4.554	0.022	0.033	0.863	0.037	0.049	-999	1	0	-999	0
7175831	15.952	4	17	5288.3	83.5	74.5	4.218	0.062	0.065	0.878	0.038	0.029	0	1	0	-999	0
7175877	15.667	14	17	4791.5	87.2	84.2	3.080	0.144	0.146	1.158	0.261	0.231	2	2	0	-999	0
7175975	15.796	4	17	4875.5	85.5	81.1	3.382	0.121	0.129	1.107	0.214	0.196	0	2	0	-999	0
7176047	15.187	1	17	5884.0	177.0	212.0	4.418	0.101	0.188	0.949	0.130	0.104	-999	2	-999	-999	1
7176058	13.284	0	17	6121.7	114.1	111.3	4.438	0.031	0.038	0.963	0.052	0.059	-999	1	0	-999	0
7176065	14.379	1	17	5948.6	102.6	108.4	4.102	0.039	0.052	1.163	0.081	0.099	0	1	0	-999	0
7176080	15.035	1	17	6613.0	186.0	279.0	4.287	0.108	0.201	1.194	0.183	0.183	4	2	-999	-999	1
7176090	13.677	1	17	6224.6	122.5	115.9	3.987	0.086	0.084	1.344	0.110	0.108	-999	1	0	-999	0
7176159	15.725	2	3	5285.8	120.1	113.6	3.825	0.081	0.080	1.069	0.115	0.106	0	1	0	-999	0
7176173	15.655	1	17	5551.0	115.3	108.7	4.238	0.063	0.062	0.930	0.071	0.065	-999	1	0	-999	0
7176189	13.177	0	17	6309.3	116.1	117.6	4.385	0.025	0.034	1.093	0.048	0.063	-999	1	0	-999	0
7176191	14.454	1	17	5806.0	160.0	160.0	4.289	0.190	0.190	0.932	0.127	0.092	-999	2	-999	-999	1
7176196	14.63	1	17	5364.2	108.3	95.0	4.378	0.065	0.059	0.870	0.061	0.047	0	1	-999	-999	0
7176198	14.671	1	17	6093.5	119.0	116.8	4.210	0.038	0.049	1.161	0.068	0.086	-999	1	0	-999	0
7176218	15.486	1	17	5302.7	106.0	98.5	4.496	0.041	0.046	0.858	0.054	0.057	0	1	0	-999	0
7176219	15.035	1	17	4775.8	90.7	80.1	3.587	0.066	0.069	1.091	0.153	0.147	2	3	0	-999	0
7176268	10.398	0	17	6663.0	125.9	137.5	3.936	0.029	0.031	1.651	0.069	0.077	8	1	0	-999	0
7176284	15.13	1	3	5824.4	114.8	110.9	4.272	0.052	0.054	1.022	0.077	0.078	-999	1	0	-999	0
7176320	14.133	1	17	5905.1	98.8	98.0	4.507	0.017	0.025	0.958	0.030	0.041	-999	1	0	-999	0
7176348	14.441	1	17	5556.9	117.7	118.3	4.109	0.050	0.043	1.042	0.085	0.064	0	1	0	-999	0
7176361	15.434	1	17	5726.9	114.9	109.8	4.341	0.059	0.059	0.975	0.075	0.074	-999	1	0	-999	0
7176363	16.451	6	6	4364.2	93.1	90.6	4.605	0.027	0.025	0.691	0.032	0.032	0	1	0	-999	0
7176375	11.693	0	17	6172.9	129.5	117.6	4.123	0.035	0.033	0.750	0.045	0.039	-999	1	0	-999	0
7176398	14.081	15	15	5468.9	120.9	119.4	3.811	0.035	0.036	1.086	0.065	0.065	-999	1	0	-999	0
7176406	15.014	1	17	5212.8	102.3	95.2	4.541	0.029	0.038	0.833	0.042	0.055	0	1	0	-999	0
7176433	15.661	1	17	5680.2	120.5	115.6	3.991	0.079	0.068	1.077	0.087	0.080	-999	1	0	-999	0
7176440	15.149	1	17	6023.6	108.5	104.4	4.073	0.038	0.054	1.221	0.072	0.109	3	1	0	-999	0
7176460	16.702	2	2	4930.1	106.1	90.3	3.708	0.151	0.161	0.942	0.166	0.088	0	1	-999	-999	0
7176491	14.539	1	17	6467.6	144.1	128.5	4.141	0.042	0.042	1.332	0.067	0.060	-999	1	0	-999	0
7176542	13.895	1	17	5871.8	112.0	105.6	4.553	0.015	0.022	0.892	0.026	0.035	-999	1	0	-999	0
7176552	15.632	2	3	5208.1	121.4	110.7	3.705	0.072	0.083	1.194	0.127	0.139	0	1	0	-999	0
7177090	15.995	2	17	5141.3	118.2	106.6	3.665	0.101	0.116	1.185	0.160	0.168	0	1	0	-999	0
7177153	14.359	1	17	6027.4	108.5	104.6	4.422	0.027	0.038	1.051	0.048	0.067	-999	1	0	-999	0
7177255	15.714	2	17	5560.7	102.9	100.1	4.494	0.038	0.053	0.909	0.053	0.060	-999	1	0	-999	0
7177285	14.673	1	17	5348.2	106.6	94.0	4.424	0.046	0.040	0.866	0.065	0.052	1	1	0	-999	0
7177293	15.553	2	17	4484.0	134.0	134.0	4.617	0.056	0.024	0.634	0.070	0.051	1	2	-999	-999	1
7177371	16.256	14	17	3552.9	73.8	68.3	4.790	0.011	0.010	0.414	0.012	0.011	1	1	0	-999	0
7177420	14.882	1	17	5290.3	84.3	73.1	4.214	0.037	0.035	0.880	0.037	0.027	1	1	0	-999	0
7177421	14.812	1	17	5874.0	106.7	104.3	4.439	0.031	0.042	1.006	0.052	0.069	-999	1	0	-999	0
7177427	14.963	1	17	5497.0	164.0	164.0	4.439	0.116	0.159	0.845	0.110	0.073	0	2	-999	-999	1
7177514	14.85	1	17	5167.4	94.6	83.2	4.458	0.040	0.031	0.831	0.053	0.039	1	1	0	-999	0
7177553	15.185	0	17	5684.0	190.0	173.0	3.788	0.656	0.164	1.134	0.149	0.277	3	2	-999	-1	1
7177672	15.063	1	17	5338.9	125.1	119.2	3.832	0.049	0.052	1.094	0.080	0.086	0	1	0	-999	0
7177674	15.175	1	3	5954.6	106.6	113.4	4.089	0.053	0.064	1.165	0.093	0.097	0	1	0	-999	0
7177698	14.069	14	15	6259.1	122.8	123.0	4.298	0.037	0.039	1.183	0.063	0.078	-999	1	0	-999	0
7177702	13.405	0	17	5941.4	120.3	127.4	3.838	0.059	0.056	1.383	0.160	0.088	-999	1	0	-999	0
7177722	14.412	1	17	6055.9	118.4	118.9	3.929	0.053	0.056	1.295	0.133	0.093	-999	1	0	-999	0
7177732	15.087	1	17	5958.2	108.5	103.3	4.452	0.028	0.039	1.013	0.047	0.062	-999	1	0	-999	0
7177734	15.365	1	17	4748.9	85.0	78.1	4.577	0.026	0.027	0.749	0.036	0.035	1	1	0	-999	0
7177766	15.185	0	17	5231.3	128.6	116.7	3.657	0.026	0.040	1.459	0.057	0.090	2	1	0	-1	0
7177781	15.8	1	17	5888.9	116.6	113.0	4.332	0.068	0.071	1.033	0.074	0.078	-999	1	0	-999	0
7177892	14.228	0	17	6266.4	125.4	123.6	4.049	0.031	0.037	1.293	0.058	0.098	3	1	0	-1	0
7177902	15.715	1	17	4945.1	95.6	89.8	4.525	0.037	0.032	0.792	0.044	0.037	1	1	0	-999	0
7177930	15.507	2	3	5003.3	96.3	89.4	4.581	0.025	0.033	0.774	0.038	0.046	0	1	0	-999	0
7177931	15.268	1	17	5214.8	104.4	96.5	4.514	0.037	0.041	0.839	0.050	0.054	0	1	0	-999	0
7177955	15.9	0	17	6425.8	126.0	120.4	3.946	0.029	0.035	1.423	0.065	0.106	2	1	0	-999	0
7177967	14.709	1	17	6220.8	125.5	115.7	4.310	0.043	0.045	1.163	0.065	0.076	-999	1	0	-999	0
7177980	15.314	1	17	5562.8	114.3	111.1	4.360	0.056	0.054	0.921	0.072	0.066	0	1	0	-999	0
7177995	15.663	4	17	6027.9	113.6	109.6	4.407	0.044	0.057	1.052	0.063	0.070	0	1	0	-999	0
7177996	15.299	1	17	5571.3	102.5	97.0	4.563	0.021	0.030	0.857	0.036	0.044	-999	1	0	-999	0
7178016	15.907	1	17	5269.2	106.9	98.8	4.516	0.041	0.050	0.846	0.050	0.055	0	1	0	-999	0
7178040	13.486	0	17	5484.0	164.0	180.0	4.567	0.034	0.144	0.922	0.073	0.110	1	2	-999	-999	1
7178061	14.536	0	17	4819.2	81.9	78.4	3.320	0.064	0.078	1.376	0.181	0.209	2	2	0	-999	0
7178082	15.737	1	17	5199.6	80.9	74.4	4.328	0.043	0.046	0.863	0.028	0.024	0	1	1	-999	0
7178133	15.098	1	17	5801.0	117.8	113.8	4.311	0.052	0.052	1.005	0.076	0.077	-999	1	0	-999	0
7178159	12.782	0	17	6465.7	120.0	116.3	4.319	0.018	0.023	1.302	0.036	0.043	-999	1	0	-999	0
7178309	15.665	2	17	5354.9	102.9	100.4	4.541	0.030	0.044	0.851	0.044	0.056	0	1	0	-999	0
7180403	12.262	0	16	6306.9	124.9	115.8	3.993	0.031	0.032	1.434	0.067	0.069	-999	1	0	-999	0
7180435	14.282	1	14	5732.8	94.4	90.2	4.101	0.031	0.048	1.227	0.056	0.106	-999	1	0	-999	0
7180450	15.412	1	16	5720.7	111.3	105.8	4.317	0.057	0.056	0.975	0.074	0.073	-999	1	0	-999	0
7180503	11.85	1	16	5098.6	90.3	84.3	3.217	0.093	0.097	1.042	0.227	0.194	2	2	0	-999	0
7180592	16.59	2	2	4179.3	53.8	91.2	4.596	0.027	0.019	0.649	0.025	0.018	0	1	0	-999	0
7180613	15.887	1	16	4614.4	121.6	115.8	4.522	0.047	0.732	0.743	0.139	0.044	1	1	-999	-999	0
7180742	15.594	1	16	5527.4	112.9	107.0	4.357	0.061	0.057	0.911	0.070	0.064	-999	1	0	-999	0
7180745	12.883	0	16	6191.0	129.1	123.6	4.263	0.041	0.041	0.864	0.060	0.055	-999	1	0	-999	0
7180757	13.514	0	16	6071.3	109.9	109.9	4.363	0.033	0.038	1.094	0.061	0.071	-999	1	0	-999	0
7180758	15.963	4	16	5987.2	115.1	111.1	4.174	0.081	0.076	1.130	0.087	0.091	-999	1	0	-999	0
7180784	14.788	1	16	5447.4	103.8	101.6	4.442	0.044	0.047	0.891	0.066	0.063	-999	1	0	-999	0
7180927	15.517	1	16	5115.2	90.8	86.9	4.593	0.022	0.031	0.771	0.037	0.046	0	1	0	-999	0
7181017	15.632	2	3	6076.7	120.0	115.0	4.223	0.070	0.072	1.145	0.076	0.087	1	1	0	-999	0
7181041	14.614	14	15	6417.8	137.4	126.7	4.060	0.042	0.044	1.365	0.071	0.068	-999	1	0	-999	0
7181083	13.745	1	16	5090.3	95.8	88.1	4.548	0.032	0.029	0.767	0.044	0.041	0	1	0	-999	0
7181096	14.635	1	16	5870.8	117.5	115.5	4.052	0.052	0.052	1.130	0.120	0.083	-999	1	0	-999	0
7181097	15.022	1	16	5557.1	117.5	112.4	3.949	0.044	0.045	1.059	0.068	0.069	-999	1	0	-999	0
7181132	15.161	1	16	6086.0	164.0	200.0	4.511	0.050	0.200	1.003	0.129	0.129	-999	2	-999	-999	1
7181150	15.749	2	3	4953.6	86.2	81.9	3.226	0.129	0.135	1.352	0.205	0.245	0	2	0	-999	0
7181155	14.334	1	16	6342.7	120.4	123.4	4.307	0.033	0.038	1.209	0.059	0.072	-999	1	0	-999	0
7181167	15.786	1	16	5627.8	119.7	113.9	4.003	0.080	0.071	1.049	0.083	0.079	-999	1	0	-999	0
7181179	14.287	1	16	6132.4	112.7	112.0	3.945	0.040	0.050	1.404	0.075	0.127	-999	1	0	-999	0
7181186	14.005	10	10	6313.8	126.7	134.3	4.223	0.032	0.037	1.247	0.055	0.066	-999	1	0	-999	0
7181189	15.321	1	16	5947.2	107.6	102.7	4.467	0.029	0.038	0.996	0.048	0.059	-999	1	0	-999	0
7181220	15.652	2	16	5548.7	119.5	112.8	3.917	0.065	0.064	1.082	0.080	0.080	-999	1	0	-999	0
7181246	14.894	1	16	4644.3	86.6	82.9	4.662	0.017	0.020	0.644	0.022	0.024	1	1	0	-999	0
7183157	15.475	1	17	5615.5	112.2	107.0	4.211	0.056	0.056	0.957	0.074	0.069	-999	1	0	-999	0
7183174	14.623	14	15	6212.5	134.2	122.4	4.212	0.035	0.048	1.210	0.066	0.085	-999	1	0	-999	0
7183222	15.745	2	17	5753.0	112.2	111.0	4.137	0.063	0.067	1.040	0.096	0.080	-999	1	0	-999	0
7183241	15.968	2	17	5573.9	116.5	110.1	4.040	0.092	0.085	1.006	0.082	0.078	-999	1	0	-999	0
7183263	15.575	2	17	5498.1	113.0	108.2	4.120	0.057	0.057	0.941	0.068	0.065	-999	1	0	-999	0
7183282	15.745	1	17	4885.3	88.0	81.6	4.546	0.033	0.031	0.779	0.041	0.037	1	1	0	-999	0
7183316	14.58	14	15	6043.1	107.6	104.9	4.411	0.028	0.040	1.061	0.051	0.068	-999	1	0	-999	0
7183328	13.885	1	17	6416.4	122.0	122.6	4.247	0.033	0.029	1.281	0.058	0.054	-999	1	0	-999	0
7183424	15.129	4	17	5588.7	107.7	106.5	4.384	0.050	0.051	0.928	0.072	0.069	-999	1	0	-999	0
7183493	14.634	1	17	5477.4	93.5	94.2	4.515	0.027	0.041	0.892	0.044	0.060	-999	1	0	-999	0
7183502	15.227	4	17	5396.2	102.0	96.7	4.472	0.050	0.057	0.878	0.058	0.060	-999	1	0	-999	0
7183529	15.566	2	17	5582.1	111.6	107.7	3.886	0.062	0.060	1.121	0.081	0.081	-999	1	0	-999	0
7183559	15.026	4	17	5468.9	103.2	99.9	4.449	0.043	0.048	0.898	0.064	0.065	-999	1	0	-999	0
7183564	14.209	1	17	5561.1	95.3	90.1	4.553	0.018	0.029	0.873	0.032	0.047	-999	1	0	-999	0
7183590	10.72	0	1	3890.9	70.3	62.3	1.464	0.092	0.066	0.992	0.216	0.106	2	2	0	-999	0
7183603	15.46	1	17	4975.7	78.4	73.6	4.459	0.026	0.020	0.814	0.029	0.021	0	1	1	-999	0
7183672	13.252	1	17	5725.8	108.3	109.8	4.106	0.050	0.043	1.039	0.103	0.076	-999	1	0	-999	0
7183675	13.574	1	17	6185.5	122.0	117.8	4.237	0.043	0.036	1.179	0.067	0.080	-999	1	0	-999	0
7183684	15.654	1	17	5170.6	113.8	104.5	3.772	0.062	0.069	1.079	0.109	0.112	0	1	0	-999	0
7183687	12.756	1	17	6203.0	114.0	112.3	4.324	0.033	0.040	1.153	0.064	0.076	-999	1	0	-999	0
7183726	15.64	4	17	5770.0	110.6	108.2	4.094	0.065	0.070	1.066	0.103	0.081	-999	1	0	-999	0
7183730	12.728	0	17	6371.1	118.9	119.4	4.107	0.034	0.036	1.184	0.057	0.082	-999	1	0	-999	0
7183732	14.74	1	17	5842.8	110.0	108.0	4.226	0.045	0.048	1.045	0.078	0.080	-999	1	0	-999	0
7183734	15.246	1	17	5092.6	90.4	81.6	4.505	0.039	0.034	0.817	0.050	0.043	0	1	0	-999	0
7183806	15.78	2	2	5093.7	107.0	92.0	3.554	0.093	0.110	1.282	0.151	0.186	0	1	0	-999	0
7183895	15.662	1	17	5232.2	106.0	102.6	4.491	0.072	0.113	0.837	0.055	0.056	0	1	-999	-999	0
7183945	15.51	1	17	4915.5	89.9	83.0	3.500	0.091	0.101	1.096	0.187	0.184	0	2	0	-999	0
7183996	15.895	1	17	5737.3	110.0	105.0	4.350	0.068	0.069	0.978	0.072	0.073	-999	1	0	-999	0
7184021	15.365	1	17	5969.7	109.0	105.6	4.400	0.041	0.052	1.043	0.061	0.072	-999	1	0	-999	0
7184036	15.224	1	17	5603.4	109.4	106.4	4.220	0.053	0.053	0.950	0.073	0.068	-999	1	0	-999	0
7184040	15.275	11	13	5937.6	108.4	110.1	4.059	0.066	0.077	1.169	0.104	0.095	1	1	0	-999	0
7184143	15.923	4	17	5795.0	115.1	111.1	4.035	0.097	0.097	1.107	0.105	0.090	-999	1	0	-999	0
7184164	15.697	1	17	4989.7	90.4	85.5	4.580	0.025	0.033	0.773	0.039	0.045	1	1	0	-999	0
7184176	15.063	4	17	5065.8	97.6	84.4	3.507	0.073	0.090	1.309	0.146	0.198	0	1	0	-999	0
7184221	15.315	1	17	5620.5	107.8	105.0	4.224	0.053	0.053	0.955	0.073	0.069	-999	1	0	-999	0
7184280	15.091	4	17	5573.8	108.1	109.8	3.898	0.047	0.047	1.108	0.071	0.072	-999	1	0	-999	0
7184305	13.237	0	17	6277.9	116.2	120.6	4.289	0.030	0.038	1.184	0.060	0.072	-999	1	0	-999	0
7184321	14.286	1	17	5948.2	109.4	104.2	4.159	0.041	0.046	1.128	0.076	0.090	-999	1	0	-999	0
7184336	15.849	1	17	3862.7	63.2	64.6	4.764	0.014	0.014	0.468	0.015	0.014	1	1	-999	-999	0
7184386	15.862	2	17	4824.2	83.6	73.3	3.501	0.097	0.101	0.979	0.177	0.110	0	1	0	-999	0
7184389	15.259	4	17	5663.5	110.0	105.9	4.189	0.197	0.221	0.991	0.117	0.088	-999	1	-999	-999	0
7184390	14.889	1	17	5688.0	112.3	108.1	4.005	0.054	0.047	1.070	0.078	0.072	-999	1	0	-999	0
7184494	12.576	0	17	6374.8	123.0	125.3	3.982	0.031	0.045	1.323	0.059	0.108	-999	1	0	-999	0
7184499	13.962	1	17	6025.3	107.2	106.9	4.383	0.033	0.042	1.069	0.061	0.075	-999	1	0	-999	0
7184544	15.849	4	17	5508.1	112.6	108.4	3.849	0.087	0.081	1.130	0.107	0.102	-999	1	0	-999	0
7184556	15.854	2	17	5195.7	97.3	92.2	4.551	0.032	0.043	0.819	0.045	0.053	-999	1	0	-1	0
7184600	14.996	1	17	4981.2	90.1	84.6	3.481	0.079	0.096	1.216	0.169	0.213	0	2	0	-999	0
7184604	15.589	2	3	5911.0	159.0	195.0	4.396	0.108	0.201	0.948	0.131	0.107	9	2	-999	-999	1
7184676	15.718	2	17	5592.9	110.5	105.1	4.177	0.065	0.063	0.958	0.074	0.069	-999	1	0	-999	0
7184714	14.686	1	17	5630.5	118.5	111.4	3.968	0.052	0.038	1.182	0.080	0.059	-999	1	0	-999	0
7184721	14.854	1	17	5227.9	95.4	88.9	4.498	0.039	0.039	0.843	0.054	0.053	0	1	0	-999	0
7184750	15.419	1	17	5685.5	101.0	96.0	4.511	0.027	0.037	0.923	0.043	0.055	-999	1	0	-999	0
7184769	14.09	1	17	6396.9	126.9	132.2	4.176	0.037	0.037	1.292	0.060	0.065	-999	1	0	-999	0
7184788	14.627	10	17	4964.0	176.0	176.0	4.588	0.050	0.050	0.730	0.085	0.064	0	2	-999	-999	1
7184791	14.299	1	17	6234.4	130.7	126.0	4.186	0.041	0.041	1.230	0.063	0.080	-999	1	0	-999	0
7184837	15.475	1	17	5036.5	105.8	93.5	3.637	0.073	0.089	1.140	0.141	0.169	0	1	0	-999	0
7184891	14.658	1	17	5005.3	108.2	94.6	3.724	0.055	0.067	1.017	0.112	0.121	0	1	0	-999	0
7184923	14.313	1	17	5799.2	112.2	109.1	4.093	0.049	0.048	1.079	0.112	0.080	-999	1	0	-999	0
7184946	15.986	2	17	5468.1	100.3	97.6	4.500	0.040	0.055	0.889	0.052	0.060	-999	1	0	-999	0
7184972	15.456	1	17	4893.0	93.3	80.9	2.822	0.113	0.087	0.974	0.264	0.165	2	2	0	-999	0
7185012	15.489	1	17	5857.5	114.0	110.0	4.235	0.178	0.232	1.050	0.136	0.098	-999	1	-999	-999	0
7185176	15.592	1	17	5733.8	106.3	102.4	4.410	0.050	0.059	0.970	0.066	0.072	0	1	0	-999	0
7185208	12.805	0	17	5054.9	90.4	80.0	3.351	0.087	0.082	0.984	0.198	0.154	2	2	0	-999	0
7185236	12.871	0	17	6004.3	102.9	101.0	4.427	0.023	0.033	1.053	0.044	0.059	-999	1	0	-999	0
7185270	15.074	14	15	5723.0	117.3	108.9	3.940	0.054	0.051	1.129	0.076	0.075	-999	1	0	-999	0
7185283	15.494	1	17	5729.5	115.2	111.6	4.010	0.071	0.059	1.085	0.091	0.077	-999	1	0	-999	0
7185289	14.882	0	17	4981.1	94.5	84.9	3.539	0.054	0.066	1.353	0.139	0.169	2	1	0	-999	0
7185327	14.083	15	15	4941.0	94.8	85.2	3.602	0.063	0.077	1.088	0.151	0.159	0	1	0	-999	0
7185331	15.668	1	17	5486.4	95.2	92.1	4.563	0.023	0.034	0.848	0.039	0.048	-999	1	0	-999	0
7185350	13.452	1	17	4749.9	87.4	84.7	2.953	0.110	0.114	1.185	0.267	0.246	2	2	0	-999	0
7185356	14.733	1	17	5644.5	111.2	107.3	4.173	0.078	0.077	0.980	0.080	0.074	-999	1	-999	-999	0
7185358	14.175	6	10	6164.6	122.9	117.4	4.150	0.032	0.041	1.224	0.062	0.084	-999	1	0	-999	0
7185376	14.532	1	17	6461.8	125.0	127.6	4.264	0.036	0.039	1.271	0.059	0.063	-999	1	0	-999	0
7185439	15.574	4	17	5991.0	186.0	228.0	4.484	0.052	0.208	1.063	0.126	0.154	0	2	-999	-999	1
7185453	15.841	2	17	5245.6	98.4	90.1	4.496	0.045	0.048	0.845	0.053	0.053	-999	1	0	-999	0
7185487	16.67	7	7	3572.1	71.4	75.2	4.766	0.011	0.011	0.443	0.012	0.012	0	1	0	-1	0
7185547	15.068	4	17	5921.2	106.4	112.7	4.087	0.049	0.060	1.147	0.098	0.093	-999	1	0	-999	0
7185598	15.316	1	17	5790.8	110.0	108.7	4.144	0.053	0.058	1.055	0.096	0.081	-999	1	0	-999	0
7185686	15.163	4	17	5696.5	111.8	113.6	4.101	0.056	0.054	1.028	0.091	0.075	-999	1	0	-999	0
7185712	13.103	0	17	6563.4	148.4	123.2	4.269	0.029	0.030	1.267	0.054	0.051	-999	1	0	-999	0
7185828	15.21	4	17	5617.4	110.3	105.4	4.329	0.148	0.249	0.948	0.099	0.077	-999	1	-999	-999	0
7185862	15.534	1	17	5747.2	108.9	109.2	4.136	0.059	0.063	1.037	0.095	0.079	-999	1	0	-999	0
7185901	15.31	1	17	5895.1	108.7	111.3	4.064	0.058	0.066	1.142	0.109	0.089	-999	1	0	-999	0
7185938	14.045	1	17	6013.6	108.4	102.1	3.960	0.033	0.048	1.406	0.061	0.133	-999	1	0	-999	0
7185973	15.048	4	17	5618.5	111.5	107.2	4.136	0.051	0.050	0.980	0.077	0.070	-999	1	0	-999	0
7186016	14.401	1	17	4975.2	87.2	79.4	4.552	0.029	0.031	0.791	0.041	0.044	1	1	0	-999	0
7186020	14.873	1	17	5797.9	110.8	107.0	4.339	0.048	0.049	0.999	0.075	0.076	-999	1	0	-999	0
7186025	15.36	11	13	6428.9	135.8	124.7	4.199	0.066	0.067	1.291	0.066	0.071	-999	3	0	-999	0
7186040	14.389	1	17	5949.7	107.2	112.0	4.014	0.050	0.050	1.187	0.121	0.084	-999	1	0	-999	0
7186067	15.742	2	3	5831.7	108.2	105.7	4.375	0.057	0.064	1.005	0.070	0.075	-999	1	0	-999	0
7186164	15.836	1	17	5244.0	158.0	142.0	4.611	0.036	0.084	0.800	0.078	0.085	1	2	-999	-999	1
7186166	15.52	1	17	5643.7	102.8	100.6	4.431	0.048	0.056	0.943	0.064	0.069	-999	1	0	-999	0
7186196	15.885	4	17	5757.6	100.5	97.6	4.466	0.031	0.043	0.966	0.051	0.065	2	1	0	-999	0
7186246	15.207	4	17	5558.8	107.8	103.6	4.326	0.051	0.050	0.921	0.070	0.065	-999	1	0	-999	0
7186259	14.125	10	10	6420.0	181.0	227.0	4.284	0.128	0.192	1.145	0.192	0.157	-999	2	-999	-1	1
7186263	14.935	14	15	6329.3	121.4	123.7	4.298	0.041	0.048	1.207	0.062	0.074	-999	3	0	-999	0
7186337	15.998	2	17	5284.6	98.0	93.5	4.547	0.033	0.047	0.834	0.048	0.056	-999	1	0	-999	0
7186431	13.872	1	17	5222.0	139.0	155.0	4.528	0.100	0.100	0.717	0.104	0.045	1	2	-999	-999	1
7186436	14.644	1	17	5518.7	96.1	96.8	4.492	0.032	0.043	0.907	0.050	0.063	-999	1	0	1	0
7186514	14.299	1	17	5367.5	91.2	88.7	4.588	0.017	0.029	0.809	0.028	0.043	-999	1	0	-999	0
7186541	15.295	1	17	5302.0	122.3	114.3	3.813	0.049	0.053	1.102	0.082	0.091	-999	1	0	-999	0
7186561	14.597	14	15	6289.7	117.9	121.5	4.310	0.039	0.040	1.186	0.060	0.076	-999	1	0	-999	0
7186584	14.718	1	17	5705.4	109.9	114.7	3.822	0.042	0.042	1.154	0.068	0.066	-999	1	0	-999	0
7186665	14.125	1	17	5956.1	121.5	110.5	4.237	0.042	0.045	1.092	0.074	0.083	3	1	0	-1	0
7186675	15.436	1	17	6029.0	189.0	210.0	4.494	0.052	0.221	1.040	0.139	0.139	-999	2	-999	-999	1
7186696	15.218	1	17	5791.7	115.3	114.0	3.936	0.063	0.054	1.158	0.087	0.078	-999	1	0	-999	0
7186705	15.425	11	13	5915.8	104.2	99.9	4.458	0.030	0.041	0.999	0.050	0.061	-999	1	0	-999	0
7186799	15.19	1	17	5740.1	111.9	106.7	4.321	0.051	0.051	0.981	0.075	0.074	0	1	0	-999	0
7186806	15.835	4	17	5927.0	111.3	108.5	4.348	0.061	0.066	1.043	0.072	0.077	-999	1	0	-999	0
7186861	15.903	4	17	4539.7	82.7	76.5	4.620	0.020	0.024	0.691	0.029	0.028	0	1	0	-999	0
7186939	15.708	4	17	5046.7	101.2	88.2	3.496	0.103	0.116	1.280	0.164	0.203	0	2	0	-999	0
7187004	15.374	1	17	5513.7	97.6	96.6	4.519	0.028	0.042	0.893	0.044	0.057	-999	1	0	-999	0
7187014	15.463	1	17	5608.7	99.9	93.9	4.545	0.022	0.032	0.881	0.038	0.047	-999	1	0	-999	0
7187031	15.986	4	17	5299.2	96.6	85.8	4.408	0.056	0.048	0.856	0.057	0.043	-999	1	0	-999	0
7187036	13.083	0	17	5870.4	118.5	111.3	3.788	0.029	0.030	1.225	0.057	0.060	-999	1	0	-999	0
7187052	14.686	11	13	6224.5	112.0	108.1	4.395	0.024	0.035	1.117	0.044	0.064	-999	1	0	-999	0
7187062	15.475	1	17	5207.8	120.2	112.2	3.826	0.054	0.060	1.038	0.087	0.094	1	1	0	-999	0
7187067	15.374	4	17	5747.0	114.8	113.7	4.154	0.053	0.055	1.030	0.093	0.079	1	1	0	-999	0
7187146	15.342	4	17	5683.7	114.5	109.6	3.970	0.245	0.227	1.088	0.198	0.132	-999	1	-999	-999	0
7187159	14.298	1	17	5363.8	116.2	111.3	3.755	0.034	0.042	1.219	0.070	0.092	1	1	0	-999	0
7187172	15.38	1	17	5234.6	122.3	114.1	3.731	0.050	0.061	1.187	0.098	0.119	0	1	0	-999	0
7187174	15.444	4	17	5163.5	118.9	108.3	3.673	0.058	0.074	1.220	0.113	0.145	0	1	0	-999	0
7187175	13.142	6	12	6490.3	126.7	119.1	4.332	0.026	0.034	1.238	0.047	0.059	5	3	0	-999	0
7187186	15.009	1	17	4675.6	80.0	72.5	4.606	0.020	0.024	0.720	0.030	0.033	1	1	0	-999	0
7187242	15.969	1	17	5183.7	87.8	84.5	4.402	0.054	0.051	0.843	0.040	0.033	1	1	0	-999	0
7187250	14.511	1	17	5801.0	112.7	108.6	4.324	0.044	0.045	1.002	0.076	0.075	-999	1	0	-999	0
7187416	12.517	0	17	5805.2	105.9	91.2	4.067	0.028	0.046	1.291	0.047	0.119	-999	1	0	-999	0
7187443	14.775	1	17	5722.5	101.2	99.6	4.453	0.033	0.042	0.963	0.056	0.068	-999	1	0	-999	0
7187484	15.993	2	17	4953.8	97.6	93.5	4.499	0.047	0.043	0.801	0.039	0.035	1	1	0	-999	0
7187529	15.158	14	15	5854.8	112.3	109.5	4.335	0.048	0.049	1.020	0.075	0.077	-999	1	0	-999	0
7187533	15.186	4	17	6237.0	194.0	259.0	4.421	0.072	0.217	1.083	0.168	0.137	-999	2	-999	-999	1
7187682	15.666	2	15	5418.4	109.7	103.8	4.442	0.050	0.051	0.884	0.065	0.061	1	1	0	-999	0
7187712	15.596	2	17	5887.8	117.5	112.8	4.261	0.055	0.057	1.052	0.078	0.081	-999	1	0	-999	0
7187922	14.928	1	17	5817.0	105.4	98.6	4.510	0.020	0.031	0.941	0.037	0.051	-999	1	0	-999	0
7187961	14.913	1	17	5858.4	117.9	115.8	4.048	0.056	0.054	1.126	0.121	0.083	-999	1	0	-999	0
7187976	15.084	1	3	5093.6	111.0	94.9	3.570	0.065	0.083	1.283	0.133	0.185	0	1	0	-999	0
7187989	15.484	1	17	5796.5	111.9	111.5	4.192	0.058	0.061	1.037	0.087	0.081	-999	1	0	-999	0
7187998	14.908	1	17	6193.1	117.3	114.3	3.928	0.052	0.059	1.394	0.094	0.128	-999	1	0	-999	0
7188007	15.025	4	17	6048.7	122.1	119.9	4.289	0.047	0.048	1.105	0.074	0.080	-999	1	0	-999	0
7188017	13.856	1	17	5199.5	125.4	112.8	3.653	0.040	0.056	1.245	0.089	0.121	0	1	0	-999	0
7188085	15.441	1	17	5141.2	93.8	83.6	4.472	0.042	0.034	0.827	0.052	0.039	1	1	0	-999	0
7188095	15.49	1	17	6226.3	129.7	122.2	4.153	0.184	0.247	1.227	0.186	0.129	-999	1	-999	-999	0
7188130	14.844	1	17	5944.4	118.5	112.2	4.162	0.043	0.049	1.125	0.078	0.091	-999	1	0	-999	0
7188181	14.944	1	17	5255.5	101.2	92.1	4.490	0.041	0.040	0.849	0.057	0.054	1	1	0	-999	0
7188203	15.208	1	17	5951.0	116.4	109.3	4.194	0.048	0.053	1.108	0.079	0.086	-999	1	0	-999	0
7188210	15.086	1	17	5924.0	114.0	115.7	4.115	0.044	0.055	1.138	0.090	0.094	-999	1	0	-999	0
7188213	14.78	1	17	5977.5	108.7	104.3	4.447	0.024	0.036	1.024	0.044	0.063	-999	1	0	-999	0
7188214	14.555	1	17	5965.9	125.5	114.0	4.220	0.043	0.046	1.103	0.074	0.084	6	1	0	-999	0
7188236	15.953	2	17	4993.8	106.2	93.6	3.648	0.086	0.099	1.069	0.158	0.153	0	1	0	-999	0
7188249	15.81	2	17	5365.8	106.3	100.3	4.484	0.047	0.054	0.871	0.057	0.059	0	1	0	-999	0
7188313	12.916	0	17	6039.1	110.0	107.9	4.376	0.027	0.037	1.109	0.055	0.070	-999	1	0	-999	0
7188366	15.734	1	17	5077.5	96.0	87.4	4.528	0.037	0.038	0.812	0.047	0.046	1	1	0	-999	0
7188384	14.971	1	17	5601.7	98.3	94.1	4.512	0.025	0.037	0.914	0.042	0.056	-999	1	0	-999	0
7188393	15.789	4	17	5387.5	105.5	98.7	4.502	0.047	0.051	0.830	0.052	0.053	-999	1	0	-999	0
7188409	15.753	4	17	5701.6	114.1	110.0	4.212	0.069	0.069	0.990	0.081	0.075	-999	1	0	-999	0
7188412	15.226	1	17	5397.1	96.8	93.7	4.563	0.021	0.034	0.841	0.036	0.051	-999	1	0	-999	0
7188443	15.327	1	17	5705.5	115.8	110.5	4.223	0.052	0.054	0.988	0.079	0.074	-999	1	0	-999	0
7188556	15.951	4	17	4957.8	104.5	90.1	3.795	0.066	0.074	0.929	0.091	0.075	0	1	0	-999	0
7188587	13.847	1	17	5973.8	129.1	119.7	4.285	0.041	0.039	0.817	0.056	0.049	-999	1	0	-999	0
7188682	15.654	1	17	5436.7	99.0	97.5	4.495	0.038	0.049	0.886	0.052	0.062	-999	1	0	-999	0
7188748	15.133	6	12	6236.6	131.4	123.3	4.108	0.049	0.050	1.278	0.065	0.086	-999	3	0	-999	0
7188765	15.095	1	17	5253.9	96.8	92.7	4.517	0.035	0.041	0.847	0.049	0.056	-999	1	0	-999	0
7188771	13.666	1	17	5521.6	109.3	113.4	3.805	0.030	0.032	1.177	0.062	0.062	-999	1	0	-999	0
7188811	13.843	1	17	5876.5	117.8	111.5	4.265	0.041	0.041	0.947	0.070	0.066	-999	1	0	-999	0
7188857	14.268	1	17	5662.3	113.2	112.3	4.071	0.050	0.043	1.025	0.083	0.072	-999	1	0	-999	0
7188985	15.252	1	17	5673.1	117.3	116.5	4.055	0.058	0.051	1.037	0.084	0.073	-999	1	0	-999	0
7189155	15.364	1	17	5204.4	116.7	106.6	3.718	0.050	0.065	1.188	0.100	0.123	0	1	0	-999	0
7189185	15.178	1	17	5295.8	117.4	109.5	3.730	0.043	0.052	1.223	0.086	0.107	0	1	0	-999	0
7189197	13.901	1	17	6226.9	117.7	117.8	4.358	0.033	0.039	1.075	0.061	0.069	-999	1	0	-999	0
7189230	13.677	1	17	6193.4	119.7	114.7	3.921	0.031	0.052	1.397	0.071	0.133	-999	1	0	-999	0
7189260	15.275	1	17	5767.9	112.0	112.0	4.148	0.049	0.052	1.043	0.095	0.080	-999	1	0	-999	0
7189270	15.226	1	17	5878.9	114.2	114.7	4.076	0.052	0.059	1.128	0.110	0.087	-999	1	0	-999	0
7189271	14.976	1	17	5654.3	114.8	109.4	4.251	0.046	0.047	0.962	0.074	0.071	-999	1	0	-999	0
7189276	15.996	2	17	5519.8	98.6	95.7	4.541	0.028	0.040	0.874	0.045	0.053	-999	1	0	-999	0
7189308	14.867	14	15	6244.1	111.9	111.0	4.382	0.025	0.037	1.130	0.048	0.065	-999	1	0	-999	0
7189339	13.536	0	17	6265.0	129.1	120.7	4.165	0.047	0.048	1.169	0.064	0.081	-999	1	0	-999	0
7189534	15.217	1	17	5608.8	116.3	114.7	3.752	0.120	0.116	1.265	0.165	0.143	-999	1	-999	-999	0
7189619	14.071	10	10	6091.1	115.5	109.0	4.163	0.039	0.041	1.112	0.073	0.079	-999	1	0	-999	0
7189626	13.791	1	17	5740.4	115.7	102.3	4.313	0.035	0.035	1.100	0.059	0.062	-999	1	0	-999	0
7189639	15.468	1	17	5395.2	102.9	97.0	4.473	0.043	0.048	0.880	0.059	0.061	-999	1	0	-999	0
7189661	14.812	1	17	5638.3	106.6	104.4	4.388	0.045	0.047	0.943	0.073	0.071	-999	1	0	-999	0
7189772	15.156	1	17	5039.9	96.9	85.3	3.509	0.075	0.093	1.274	0.152	0.203	0	1	0	-999	0
7189896	15.758	4	17	5816.8	113.8	108.8	4.104	0.069	0.078	1.085	0.104	0.086	-999	1	0	-999	0
7189922	15.807	2	3	5757.3	104.4	100.5	4.476	0.035	0.048	0.956	0.053	0.062	-999	1	0	-999	0
7189946	15.512	2	17	5982.4	109.3	111.0	4.030	0.066	0.074	1.206	0.104	0.098	-999	1	0	-999	0
7190000	13.805	1	17	6095.8	122.3	117.7	4.256	0.040	0.041	0.954	0.068	0.062	-999	1	0	-999	0
7190107	13.003	0	17	5844.4	103.0	97.0	4.120	0.028	0.044	1.206	0.058	0.102	2	1	0	-999	0
7190163	15.558	1	17	5557.2	100.0	96.7	4.499	0.033	0.046	0.909	0.049	0.059	-999	1	0	-999	0
7190167	15.99	2	3	5709.7	112.8	109.2	4.190	0.073	0.073	1.001	0.084	0.077	-999	1	0	-999	0
7190277	15.043	1	17	6145.5	128.7	109.5	4.141	0.047	0.049	1.222	0.068	0.090	-999	1	0	-999	0
7190278	12.84	0	17	6206.5	125.5	120.0	4.152	0.042	0.041	1.003	0.078	0.066	-999	1	0	-999	0
7190310	15.034	14	15	6208.4	124.5	115.4	4.292	0.045	0.047	1.166	0.065	0.078	-999	1	0	-999	0
7190318	14.836	1	17	4933.7	91.7	83.6	3.548	0.076	0.087	1.092	0.171	0.177	0	1	0	-999	0
7190337	14.958	1	17	5939.4	111.7	106.5	4.171	0.047	0.050	1.116	0.079	0.088	-999	1	0	-999	0
7190418	14.311	1	17	5968.3	145.7	138.2	4.203	0.033	0.041	1.113	0.082	0.094	-999	1	0	-999	0
7190431	15.3	1	17	5546.2	112.1	107.7	4.193	0.051	0.050	0.936	0.070	0.065	-999	1	0	-999	0
7190443	11.971	0	17	6247.1	122.9	122.3	4.280	0.032	0.037	1.119	0.068	0.070	-999	1	0	-999	0
7190456	15.792	1	17	5045.4	92.3	85.9	4.565	0.029	0.037	0.791	0.041	0.048	1	1	0	-999	0
7190484	15.316	1	17	5668.9	115.4	111.2	4.154	0.054	0.054	0.995	0.083	0.074	-999	1	0	-999	0
7190502	15.087	1	17	4789.2	87.5	82.9	4.544	0.034	0.029	0.769	0.037	0.032	1	1	0	-999	0
7190534	13.068	0	17	5330.7	90.6	83.5	4.532	0.035	0.033	0.779	0.049	0.047	-999	1	0	-999	0
7190578	15.415	1	17	5427.7	103.9	92.4	4.354	0.051	0.045	0.884	0.065	0.052	-999	1	0	-999	0
7190604	15.669	4	17	5348.4	120.8	113.3	3.763	0.066	0.069	1.184	0.110	0.112	0	1	0	-999	0
7190608	15.536	1	17	4941.5	81.4	80.0	3.216	0.070	0.092	1.350	0.198	0.241	2	2	0	-999	0
7190625	13.238	0	17	5907.9	129.4	123.4	3.910	0.036	0.035	0.886	0.053	0.046	-999	1	0	-999	0
7190639	13.557	0	17	6447.7	127.7	120.8	3.735	0.039	0.055	1.625	0.081	0.180	-999	1	0	-1	0
7190642	15.627	1	17	5470.1	105.4	102.5	4.442	0.050	0.054	0.897	0.064	0.064	-999	1	0	-999	0
7190716	14.395	1	17	5339.0	116.5	112.3	3.731	0.037	0.045	1.246	0.074	0.098	-999	1	0	-999	0
7190793	12.525	0	17	6488.6	128.1	125.9	3.858	0.029	0.033	1.757	0.057	0.070	-999	1	0	-999	0
7190833	15.3	1	3	5801.3	121.0	115.4	3.849	0.071	0.066	1.234	0.090	0.088	-999	1	0	-999	0
7190849	13.149	0	17	6552.0	135.6	134.8	4.196	0.031	0.029	1.367	0.065	0.056	-999	1	0	-999	0
7190857	15.623	1	17	5237.6	116.9	109.1	3.931	0.055	0.057	0.953	0.069	0.072	0	1	0	-999	0
7190871	14.615	1	17	5204.7	126.7	112.4	3.609	0.047	0.067	1.346	0.105	0.149	0	1	0	-999	0
7190918	15.431	1	3	5156.9	114.3	102.3	3.665	0.061	0.077	1.225	0.116	0.149	-999	1	0	-999	0
7190921	14.321	15	15	5235.0	125.8	113.5	3.651	0.041	0.057	1.315	0.089	0.134	0	1	0	-999	0
7190966	14.219	15	15	5349.2	123.9	120.4	3.716	0.033	0.044	1.275	0.070	0.098	0	1	0	-999	0
7191013	12.159	0	17	6088.1	116.5	113.0	4.323	0.037	0.039	1.058	0.071	0.070	-999	1	0	-999	0
7191120	15.46	1	17	5568.9	103.1	99.6	4.509	0.029	0.042	0.908	0.046	0.058	-999	1	0	-999	0
7191174	15.413	1	17	5962.0	121.7	111.5	4.215	0.054	0.054	1.103	0.078	0.085	-999	1	0	-999	0
7191244	15.166	1	17	5380.8	102.3	86.5	4.327	0.042	0.036	0.875	0.057	0.042	0	1	0	-999	0
7191260	15.943	2	17	5711.7	104.6	100.0	4.477	0.038	0.051	0.945	0.055	0.062	-999	1	0	-999	0
7191336	13.32	0	17	5460.0	180.0	147.0	3.870	0.593	0.198	1.093	0.154	0.231	0	2	-999	-999	1
7191365	14.023	10	10	6028.8	126.8	119.7	4.181	0.042	0.040	0.916	0.067	0.057	-999	1	0	-999	0
7191368	15.427	1	3	5905.8	115.4	107.8	4.196	0.053	0.055	1.087	0.081	0.085	-999	1	0	-999	0
7191404	14.833	1	17	5487.9	110.5	105.0	4.398	0.045	0.045	0.900	0.070	0.063	-999	1	0	-999	0
7191421	15.642	1	17	5044.7	95.6	90.0	4.594	0.028	0.036	0.758	0.046	0.048	1	1	0	-999	0
7191425	15.375	1	17	5839.3	111.8	109.5	4.359	0.049	0.053	1.011	0.073	0.077	-999	1	0	-999	0
7191430	14.966	1	17	6102.1	118.1	116.8	4.232	0.048	0.046	1.152	0.068	0.084	-999	1	0	-999	0
7191437	12.924	14	15	6695.4	144.9	131.9	4.170	0.036	0.036	1.380	0.073	0.062	5	3	0	-999	0
7191442	14.704	1	17	5490.3	95.4	91.1	4.561	0.018	0.031	0.858	0.031	0.047	-999	1	0	-999	0
7191467	16.791	7	7	3628.5	72.7	75.2	4.805	0.017	0.017	0.402	0.020	0.020	0	1	-999	-999	0
7191504	15.526	1	17	5109.5	93.3	85.9	4.553	0.029	0.037	0.809	0.041	0.050	0	1	0	-999	0
7191525	15.527	1	17	5125.1	80.2	75.1	4.418	0.032	0.026	0.834	0.035	0.026	0	1	0	-999	0
7191541	14.303	14	15	6411.0	126.8	137.9	4.123	0.036	0.037	1.350	0.061	0.055	-999	3	0	-999	0
7191549	15.281	1	17	5594.1	114.5	108.7	3.813	0.051	0.051	1.205	0.076	0.084	-999	1	0	-999	0
7191553	15.81	4	17	5692.5	105.9	101.8	4.399	0.055	0.061	0.959	0.069	0.071	-999	1	0	-999	0
7191610	16.734	7	7	3927.3	137.0	153.6	4.678	0.069	0.052	0.550	0.054	0.081	0	1	-999	-999	0
7191633	15.453	1	17	5662.1	121.5	114.8	3.969	0.059	0.054	1.084	0.077	0.074	-999	1	0	-999	0
7191646	15.716	2	17	5623.1	111.3	106.7	4.277	0.060	0.060	0.947	0.073	0.069	-999	1	0	1	0
7191693	13.823	1	17	6449.4	127.8	134.5	4.206	0.032	0.031	1.320	0.060	0.057	-999	1	0	-999	0
7191698	15.032	1	17	5947.7	107.7	102.0	4.453	0.026	0.038	1.012	0.046	0.062	-999	1	0	-999	0
7191727	15.353	1	17	5243.7	100.0	87.9	4.461	0.044	0.037	0.845	0.059	0.048	0	1	0	-999	0
7191752	15.681	1	17	5549.0	110.5	109.0	4.402	0.053	0.055	0.917	0.070	0.067	-999	1	0	-999	0
7191846	14.456	1	17	5841.6	119.7	117.2	4.000	0.061	0.044	1.138	0.135	0.078	-999	1	0	-999	0
7191959	15.129	1	17	5538.2	110.3	107.1	4.372	0.050	0.048	0.913	0.071	0.065	-999	1	0	-999	0
7191994	13.739	1	17	5033.3	101.6	89.1	3.560	0.066	0.076	1.028	0.154	0.148	0	1	0	-999	0
7192037	13.488	0	17	6076.5	117.6	111.9	4.040	0.045	0.044	1.140	0.109	0.075	-999	1	0	-999	0
7192040	15.218	1	17	5623.7	111.7	108.3	4.197	0.050	0.050	0.963	0.075	0.070	-999	1	0	-999	0
7192067	15.14	14	15	5996.6	107.2	102.7	4.439	0.028	0.039	1.031	0.048	0.063	-999	1	0	-999	0
7192123	15.828	2	3	5700.5	119.1	114.4	3.943	0.081	0.073	1.117	0.090	0.085	-999	1	0	-999	0
7192201	15.701	4	17	5508.5	113.3	111.6	3.703	0.073	0.074	1.319	0.114	0.118	1	1	0	-999	0
7192207	14.443	1	17	5900.3	103.5	102.2	4.420	0.031	0.042	1.020	0.056	0.072	-999	1	0	-999	0
7192213	14.6	1	17	6156.7	123.6	113.7	4.138	0.036	0.044	1.231	0.065	0.088	-999	1	0	-999	0
7192229	13.958	1	17	6306.4	115.7	114.5	4.371	0.027	0.035	1.122	0.047	0.063	-999	1	0	-999	0
7192248	13.773	1	17	6353.5	126.7	125.4	4.168	0.170	0.228	1.215	0.142	0.110	-999	1	-999	-999	0
7192287	15.09	1	17	5540.4	115.4	108.4	3.827	0.045	0.045	1.172	0.073	0.078	1	1	0	-999	0
7192304	15.164	1	17	5938.3	113.8	105.8	4.196	0.046	0.051	1.102	0.078	0.085	-999	1	0	-999	0
7192461	13.291	0	17	5985.6	122.7	112.8	4.195	0.041	0.042	1.030	0.078	0.072	-999	1	0	-999	0
7192521	14.836	14	15	5747.9	112.1	110.0	4.197	0.047	0.050	1.014	0.084	0.077	-999	1	0	-999	0
7192557	15.556	2	3	5498.9	109.9	101.4	4.314	0.055	0.053	0.905	0.067	0.059	-999	1	0	-999	0
7192658	14.93	1	17	5979.8	116.7	113.6	4.338	0.047	0.048	1.010	0.071	0.070	-999	1	0	-999	0
7192680	15.872	1	17	5221.2	99.5	93.1	4.520	0.040	0.047	0.837	0.049	0.053	-999	1	0	-1	0
7192689	14.792	1	17	5939.6	110.7	109.0	4.366	0.041	0.047	1.045	0.069	0.077	-999	1	0	-999	0
7192755	15.355	1	17	5714.9	116.7	110.4	3.963	0.062	0.056	1.108	0.082	0.076	-999	1	0	-999	0
7192772	14.447	1	17	5775.6	110.8	105.6	4.265	0.040	0.042	1.070	0.067	0.073	-999	1	0	-999	0
7192866	14.204	1	17	6045.8	113.2	114.8	4.274	0.034	0.039	1.149	0.066	0.074	-999	1	0	-999	0
7198472	15.098	1	17	6020.7	114.4	110.6	4.168	0.048	0.048	1.152	0.072	0.090	-999	1	0	-999	0
7198474	15.847	1	17	5879.3	115.9	115.0	4.007	0.072	0.069	1.159	0.116	0.087	3	1	0	-999	0
7198674	15.226	14	15	6202.9	125.4	120.4	4.102	0.053	0.054	1.268	0.068	0.093	-999	1	0	-999	0
7198769	15.788	1	17	5132.1	123.6	113.7	3.815	0.159	0.151	0.977	0.182	0.110	8	1	-999	-999	0
7198772	14.906	1	17	6006.2	108.3	108.5	4.043	0.045	0.059	1.222	0.089	0.105	8	1	0	-999	0
7198791	15.824	4	17	5772.3	113.4	113.3	4.152	0.070	0.074	1.043	0.095	0.082	1	1	0	-999	0
7198817	12.274	0	17	6644.0	140.8	135.8	4.027	0.032	0.032	1.470	0.072	0.068	-999	1	0	-999	0
7198881	13.408	0	17	6393.8	127.1	125.4	4.175	0.032	0.028	1.384	0.062	0.051	1	1	0	-1	0
7198906	12.615	0	17	6133.1	120.5	118.2	4.024	0.028	0.030	1.436	0.054	0.064	8	3	0	-999	0
7198941	15.787	4	17	5757.6	115.3	110.3	4.331	0.069	0.068	0.987	0.075	0.075	-999	1	0	-999	0
7198959	12.268	1	2	5982.0	189.0	232.0	4.372	0.112	0.192	1.003	0.153	0.112	4	2	-999	-999	1
7199002	15.568	1	17	6220.0	123.5	116.2	4.312	0.053	0.059	1.159	0.067	0.076	6	1	0	-999	0
7199036	14.214	1	17	5840.0	120.0	114.6	4.007	0.059	0.045	1.134	0.134	0.078	1	1	0	-999	0
7199037	14.81	1	17	5878.2	127.2	113.8	4.195	0.041	0.045	1.077	0.083	0.087	6	1	0	-999	0
7199058	15.616	4	17	6053.6	115.2	105.4	4.131	0.069	0.065	1.186	0.081	0.095	6	1	0	-999	0
7199087	12.268	1	17	4949.0	81.7	78.5	3.166	0.072	0.090	1.402	0.195	0.243	2	2	0	-999	0
7199135	15.547	1	17	5815.1	114.9	105.6	4.450	0.036	0.045	0.984	0.057	0.067	1	1	0	-999	0
7199183	13.924	4	17	5679.0	186.0	186.0	4.516	0.048	0.192	0.962	0.102	0.114	3	2	-999	-999	1
7199203	11.223	0	17	5861.4	108.6	105.4	4.282	0.037	0.040	1.047	0.070	0.072	1	1	0	-999	0
7199225	13.924	0	17	4916.8	82.9	78.6	3.391	0.060	0.073	1.358	0.169	0.198	2	2	0	-999	0
7199235	14.949	1	17	5555.0	117.0	110.1	3.861	0.044	0.045	1.141	0.069	0.075	-999	1	0	-999	0
7199343	15.558	4	17	5771.1	114.0	109.5	4.317	0.059	0.058	0.993	0.075	0.076	-999	1	0	-999	0
7199353	13.53	1	17	5239.3	76.3	68.0	4.288	0.025	0.021	0.871	0.029	0.021	3	1	0	-999	0
7199373	15.137	0	17	4919.2	82.9	83.0	3.233	0.078	0.097	1.223	0.212	0.233	2	2	0	-999	0
7199397	15.7	0	17	6205.8	114.7	128.5	3.816	0.041	0.048	1.445	0.137	0.105	2	1	-999	1	0
7199403	15.955	4	17	5754.6	117.9	114.3	3.973	0.094	0.083	1.121	0.098	0.088	-999	1	0	-999	0
7199418	15.45	1	17	5694.4	114.1	108.6	3.891	0.059	0.054	1.157	0.076	0.079	-999	1	0	-999	0
7199440	15.521	1	17	5682.7	111.5	106.3	4.357	0.058	0.058	0.959	0.073	0.072	-999	1	0	-999	0
7199472	15.663	1	17	5387.7	109.0	99.3	4.430	0.062	0.061	0.876	0.063	0.056	-999	1	0	-999	0
7199493	14.06	1	17	6123.0	164.0	200.0	4.525	0.050	0.200	0.924	0.097	0.097	-999	2	-999	-999	1
7199526	15.239	1	17	6140.6	119.5	116.9	4.286	0.048	0.051	1.142	0.070	0.080	-999	1	0	-999	0
7199540	15.624	2	3	5849.1	113.3	110.4	4.357	0.055	0.058	1.015	0.072	0.077	-999	1	0	-999	0
7199574	13.739	1	17	6324.7	138.0	122.5	4.121	0.034	0.037	1.268	0.055	0.071	-999	1	0	-999	0
7199593	15.794	4	17	5813.0	112.0	110.9	4.182	0.066	0.068	1.049	0.090	0.083	-999	1	0	-999	0
7199634	14.908	14	15	5752.9	104.3	102.2	4.422	0.046	0.055	0.975	0.063	0.071	-999	1	0	-999	0
7199644	14.207	1	17	5807.4	111.0	107.4	4.342	0.043	0.045	1.002	0.076	0.076	6	1	0	-1	0
7199724	14.549	1	17	5787.4	111.8	108.3	4.252	0.043	0.046	1.013	0.077	0.077	-999	1	0	-1	0
7199774	14.512	0	17	5541.8	102.0	98.7	4.271	0.038	0.039	0.960	0.064	0.062	20	1	0	-1	0
7199883	13.568	0	17	5748.0	105.2	105.2	4.111	0.048	0.043	1.048	0.105	0.077	-999	1	0	-1	0
7199906	15.064	1	17	5698.1	107.9	111.0	4.127	0.053	0.056	1.058	0.097	0.074	2	1	0	1	0
7199917	14.676	1	17	5335.5	107.2	102.2	3.906	0.034	0.036	0.987	0.058	0.059	2	1	0	-999	0
7199928	14.138	10	10	6249.8	125.4	122.5	4.060	0.037	0.040	1.313	0.065	0.087	-999	1	0	-999	0
7199935	13.379	1	17	5843.7	112.3	108.3	3.959	0.055	0.039	1.163	0.130	0.075	8	1	0	-1	0
7199989	12.361	0	17	6762.3	144.9	144.7	4.220	0.031	0.030	1.348	0.065	0.051	-999	3	0	-999	0
7200001	14.794	1	17	6359.1	216.3	231.8	4.095	0.033	0.036	1.323	0.088	0.096	-999	1	0	-999	0
7200012	15.745	2	17	5723.1	135.6	118.1	4.149	0.068	0.060	1.020	0.104	0.083	-999	1	0	-999	0
7200013	15.471	4	17	5452.7	96.5	95.0	4.481	0.043	0.053	0.891	0.056	0.062	-999	1	0	-999	0
7200031	15.521	2	3	5526.0	123.0	119.5	3.704	0.061	0.062	1.324	0.097	0.104	-999	1	0	-999	0
7200050	15.343	1	17	5808.7	197.9	156.5	4.105	0.046	0.048	1.084	0.129	0.102	-999	1	0	-999	0
7200102	13.44	1	17	5233.4	77.1	69.4	4.179	0.038	0.039	0.884	0.028	0.023	3	1	0	-1	0
7200148	15.588	2	17	3700.9	104.1	94.7	4.717	0.042	0.042	0.498	0.047	0.050	1	1	-999	-999	0
7200156	14.805	1	17	5671.6	117.2	112.3	4.005	0.052	0.045	1.063	0.076	0.071	0	1	0	-999	0
7200225	15.328	1	17	5619.8	107.0	103.5	4.325	0.054	0.053	0.940	0.072	0.068	-999	1	0	-1	0
7200301	14.702	1	17	5473.6	117.0	108.5	4.341	0.151	0.303	0.907	0.100	0.071	-999	1	-999	-1	0
7200303	15.69	1	17	5788.6	112.4	108.1	4.350	0.062	0.064	0.995	0.073	0.075	-999	1	0	-999	0
7200359	15.135	1	17	6169.0	113.6	114.5	4.338	0.042	0.049	1.132	0.062	0.076	-999	1	0	-999	0
7200368	15.806	4	17	5248.7	110.9	105.6	4.481	0.046	0.047	0.846	0.058	0.052	1	1	0	-999	0
7200381	15.197	1	17	4966.7	87.0	82.1	3.322	0.094	0.105	1.306	0.189	0.234	2	2	0	-999	0
7200383	15.392	1	17	5606.3	110.7	107.5	4.356	0.054	0.053	0.934	0.072	0.069	-999	1	0	-999	0
7200391	14.364	1	17	6408.8	118.1	116.8	4.359	0.022	0.032	1.192	0.043	0.059	-999	1	0	-999	0
7200451	14.13	15	15	5128.1	113.4	100.9	3.643	0.046	0.070	1.245	0.107	0.162	0	1	0	-999	0
7200506	15.251	1	17	5928.3	116.7	112.9	4.298	0.052	0.052	1.056	0.076	0.079	-999	1	0	-999	0
7200569	15.986	4	17	5514.8	98.2	95.4	4.541	0.030	0.042	0.872	0.046	0.054	-999	1	0	-999	0
7200590	15.037	1	17	5290.7	90.9	87.3	4.579	0.021	0.033	0.809	0.035	0.048	0	1	0	-999	0
7200615	15.792	4	17	6079.3	119.8	122.4	4.317	0.061	0.066	1.106	0.073	0.082	-999	1	0	-999	0
7200616	14.992	1	17	6004.8	112.7	114.6	3.965	0.057	0.056	1.244	0.126	0.089	-999	1	0	-999	0
7200624	15.242	1	17	5847.7	168.3	152.0	4.446	0.032	0.040	0.997	0.061	0.073	-999	1	0	-999	0
7200636	14.908	1	17	5294.2	118.7	112.4	3.874	0.042	0.047	1.029	0.069	0.077	0	1	0	-999	0
7200670	15.312	1	17	6442.0	132.9	128.2	4.220	0.054	0.056	1.284	0.064	0.066	-999	1	0	-999	0
7200688	14.895	1	17	5818.0	121.1	115.6	4.051	0.058	0.053	1.105	0.122	0.081	-999	1	0	-999	0
7200757	14.677	1	17	6405.8	127.5	130.6	4.280	0.037	0.043	1.246	0.060	0.071	-999	1	0	-999	0
7200823	15.653	1	17	6132.0	118.7	115.9	4.314	0.055	0.060	1.127	0.070	0.078	-999	1	0	-999	0
7200907	15.515	1	17	5538.7	118.6	112.2	4.339	0.057	0.054	0.915	0.071	0.064	6	1	0	-999	0
7200915	15.304	1	17	5958.7	114.6	108.9	4.433	0.031	0.041	1.027	0.053	0.067	-999	1	0	-999	0
7200930	15.974	2	17	5748.4	113.3	110.8	4.445	0.045	0.059	0.966	0.061	0.068	-999	1	0	-999	0
7201048	13.059	0	17	5991.5	125.9	117.0	4.073	0.025	0.034	1.323	0.052	0.084	-999	1	0	-999	0
7201192	13.424	0	17	6427.3	120.3	119.1	4.324	0.025	0.029	1.217	0.048	0.057	-999	1	0	-999	0
7201256	15.659	2	17	5704.0	169.0	186.0	4.468	0.081	0.189	0.940	0.115	0.094	-999	2	-999	-999	1
7201285	12.006	0	17	6030.2	107.8	99.5	4.071	0.026	0.046	1.255	0.057	0.110	-999	1	0	-999	0
7201365	14.555	1	17	6050.7	116.2	116.6	4.181	0.039	0.042	1.099	0.077	0.081	-999	1	0	-999	0
7201373	15.927	4	17	4448.0	159.0	159.0	4.620	0.052	0.024	0.634	0.076	0.051	1	2	-999	-999	1
7201398	14.338	1	17	6107.9	113.5	109.7	4.365	0.033	0.041	1.104	0.059	0.076	-999	1	0	-999	0
7201406	15.419	4	17	6339.9	122.2	123.9	4.310	0.044	0.050	1.202	0.063	0.073	-999	1	0	-999	0
7201407	14.025	1	17	5869.2	108.7	106.8	4.388	0.038	0.044	1.018	0.069	0.076	-999	1	0	-999	0
7201420	15.727	2	3	5434.1	98.5	95.0	4.564	0.024	0.036	0.841	0.041	0.050	-999	1	0	-999	0
7201422	15.427	1	17	4890.9	89.6	80.6	4.564	0.029	0.031	0.773	0.039	0.041	0	1	0	-999	0
7201437	14.769	1	17	6124.3	125.9	111.8	4.171	0.049	0.044	1.194	0.066	0.090	-999	1	0	-999	0
7201443	13.758	1	17	5581.0	98.8	97.9	4.452	0.034	0.039	0.956	0.058	0.063	-999	1	0	-999	0
7201473	15.008	1	17	5700.4	113.1	108.3	4.319	0.049	0.049	0.967	0.075	0.072	-999	1	0	-999	0
7201497	15.928	1	17	5582.1	134.5	132.3	4.078	0.061	0.066	0.993	0.083	0.080	-999	1	0	-999	0
7201545	15.617	1	17	5556.0	120.8	114.9	3.673	0.065	0.065	1.373	0.112	0.107	-999	1	0	-999	0
7201553	15.706	2	16	5791.0	155.0	173.0	4.575	0.040	0.160	0.889	0.087	0.106	-999	2	-999	-999	1
7201578	15.137	4	17	5593.5	111.6	107.9	4.256	0.050	0.051	0.940	0.071	0.067	-999	1	0	-999	0
7201585	14.321	1	17	5591.5	98.5	95.9	4.529	0.021	0.033	0.901	0.036	0.052	-999	1	0	-999	0
7201588	14.604	4	17	5627.1	128.6	115.0	3.842	0.038	0.037	1.183	0.070	0.072	-999	1	0	-999	0
7201642	15.486	1	3	6088.8	113.5	109.8	4.401	0.036	0.047	1.074	0.057	0.068	-999	1	0	-999	0
7201643	14.941	1	17	5860.4	116.2	110.7	4.136	0.046	0.053	1.095	0.094	0.086	-999	1	0	-999	0
7201696	15.097	1	17	5057.6	130.5	115.0	3.734	0.049	0.062	1.053	0.118	0.134	0	1	0	-999	0
7201740	13.202	0	17	5524.1	96.3	96.3	4.491	0.033	0.041	0.878	0.053	0.060	2	1	0	-999	0
7201741	12.883	0	17	6238.1	118.1	111.2	3.953	0.031	0.034	1.457	0.067	0.082	-999	1	0	-999	0
7201771	14.197	1	17	6196.5	116.1	123.2	3.889	0.037	0.054	1.449	0.078	0.150	-999	1	0	-999	0
7201803	14.981	1	17	5977.0	119.5	120.8	3.949	0.058	0.053	1.234	0.137	0.082	-999	1	0	-999	0
7201813	15.636	1	17	5850.0	113.4	110.3	4.203	0.063	0.063	1.057	0.086	0.083	-999	1	0	-999	0
7201827	15.409	1	17	5636.1	116.8	112.4	4.149	0.055	0.053	0.983	0.080	0.072	-999	1	0	-999	0
7201831	14.354	1	17	5925.2	114.4	112.8	4.393	0.040	0.045	0.978	0.066	0.069	-999	1	0	-999	0
7201869	14.878	1	17	6147.4	115.4	121.6	3.876	0.051	0.059	1.413	0.114	0.130	-999	1	0	-999	0
7202047	13.886	1	17	6132.9	118.7	120.0	4.238	0.040	0.040	1.100	0.071	0.074	-999	1	0	-999	0
7202123	15.966	4	17	5104.9	117.6	98.0	3.526	0.103	0.118	1.318	0.160	0.190	1	1	0	-999	0
7202152	13.539	0	17	6354.1	119.5	98.1	4.305	0.021	0.026	1.294	0.042	0.053	-999	1	0	-999	0
7202154	14.265	14	15	6217.9	123.7	116.9	4.312	0.038	0.040	1.161	0.065	0.076	-999	1	0	-999	0
7202187	15.895	1	17	5047.2	92.6	87.3	3.381	0.075	0.094	1.153	0.190	0.210	2	2	0	-999	0
7202236	14.106	1	17	5924.7	108.3	107.5	4.391	0.036	0.043	1.035	0.065	0.076	-999	1	0	-999	0
7202257	15.348	1	17	5526.0	117.6	117.1	3.878	0.050	0.051	1.111	0.073	0.076	-999	1	0	-999	0
7202291	14.726	14	15	6187.6	132.1	127.4	4.128	0.047	0.044	0.949	0.069	0.060	-999	1	0	-999	0
7202339	14.242	1	17	6205.9	125.5	119.0	4.286	0.037	0.041	1.168	0.064	0.078	-999	1	0	-999	0
7202355	15.13	1	17	5504.2	121.4	116.3	3.984	0.045	0.045	1.012	0.068	0.068	-999	1	0	-999	0
7202359	15.765	2	17	4962.1	93.1	86.9	3.450	0.094	0.106	1.206	0.182	0.218	0	2	0	-999	0
7202437	15.624	2	17	5678.1	109.5	105.8	4.398	0.054	0.059	0.955	0.069	0.071	1	1	0	-999	0
7202499	15.928	1	17	5746.0	118.2	116.5	4.079	0.075	0.078	1.062	0.100	0.082	-999	1	0	-999	0
7202517	15.178	1	17	5924.6	112.7	118.7	4.043	0.054	0.061	1.165	0.113	0.090	-999	1	0	-999	0
7202526	15.757	4	17	6310.0	174.0	261.0	4.417	0.065	0.195	1.143	0.157	0.157	-999	2	-999	-999	1
7202530	14.982	1	17	6035.0	112.6	113.4	3.991	0.050	0.057	1.257	0.105	0.101	-999	1	0	-999	0
7202572	14.371	1	17	5811.7	125.2	118.9	4.048	0.056	0.044	1.101	0.129	0.080	-999	1	0	-999	0
7202596	15.748	1	17	5573.0	166.0	166.0	4.562	0.030	0.170	0.939	0.091	0.112	-999	2	-999	-999	1
7202611	13.226	0	17	6378.9	131.3	118.0	4.149	0.033	0.038	1.160	0.059	0.080	-999	1	0	-999	0
7202657	15.888	4	17	5687.4	116.0	110.5	4.321	0.069	0.067	0.964	0.074	0.073	-999	1	0	-999	0
7202663	13.765	1	17	6085.4	121.5	121.0	4.254	0.037	0.042	1.135	0.072	0.082	-999	1	0	-999	0
7202666	13.862	1	17	5291.3	105.0	102.4	4.559	0.030	0.033	0.773	0.043	0.048	1	1	0	-999	0
7202678	14.803	1	17	5431.5	98.4	97.5	4.557	0.021	0.034	0.855	0.034	0.052	-999	1	0	-999	0
7202697	14.144	6	10	6761.5	140.7	134.1	3.824	0.042	0.040	1.695	0.086	0.090	-999	2	0	-999	0
7202709	12.596	1	17	6575.2	131.1	124.5	3.720	0.031	0.032	1.780	0.073	0.077	6	1	0	-999	0
7202713	14.302	1	17	6062.1	118.8	118.0	4.320	0.038	0.043	1.100	0.073	0.080	-999	1	0	-999	0
7202754	13.793	1	17	6636.8	131.4	118.5	4.326	0.019	0.026	1.280	0.037	0.047	-999	1	0	-999	0
7202759	15.674	2	17	5276.6	100.0	95.4	4.561	0.027	0.039	0.824	0.043	0.053	1	1	0	-999	0
7202773	13.88	1	17	6162.8	108.3	106.8	4.447	0.021	0.031	1.025	0.037	0.051	-999	1	0	-999	0
7202784	15.252	1	17	5758.4	104.2	100.4	4.474	0.030	0.042	0.961	0.049	0.063	-999	1	0	-999	0
7202832	15.577	2	3	5773.4	122.3	117.7	3.955	0.071	0.061	1.139	0.093	0.081	-999	1	0	-999	0
7202844	14.593	1	17	5792.5	101.8	98.5	4.491	0.023	0.035	0.958	0.041	0.058	-999	1	0	-999	0
7202867	15.172	4	17	5639.3	122.0	117.0	3.995	0.054	0.049	1.056	0.075	0.071	-999	1	0	-999	0
7202917	14.902	1	17	6095.0	109.3	106.6	4.399	0.031	0.041	1.079	0.053	0.068	-999	1	0	-999	0
7202939	15.538	2	17	5340.1	106.5	101.6	4.511	0.037	0.047	0.863	0.050	0.059	0	1	0	-999	0
7202956	15.756	4	17	5323.6	98.9	85.5	4.328	0.068	0.070	0.868	0.051	0.038	0	1	0	-999	0
7202997	14.589	1	17	5722.2	110.9	106.1	4.356	0.046	0.046	0.971	0.075	0.073	-999	1	0	-999	0
7203034	15.902	1	17	5897.5	116.2	111.4	4.165	0.070	0.071	1.095	0.093	0.088	-999	1	0	-999	0
7203044	13.117	0	17	5903.9	116.5	119.5	3.713	0.031	0.031	1.180	0.058	0.061	-999	1	0	-999	0
7203073	15.566	2	17	5927.9	118.7	114.3	4.301	0.058	0.059	1.055	0.076	0.080	-999	1	0	-999	0
7203126	13.785	1	17	6076.2	128.8	118.1	3.824	0.211	0.221	1.304	0.238	0.153	-999	1	-999	-999	0
7203130	15.769	4	17	6178.2	120.7	115.3	4.324	0.053	0.064	1.139	0.068	0.078	0	1	0	-999	0
7203179	15.981	0	17	6391.0	127.4	119.3	3.705	0.030	0.030	1.930	0.053	0.067	3	1	0	-1	0
7203183	15.711	1	17	5599.5	118.5	113.6	4.176	0.066	0.065	0.961	0.076	0.070	-999	1	0	-999	0
7203194	14.244	1	17	6195.2	113.2	116.4	4.340	0.033	0.041	1.142	0.060	0.076	-999	1	0	-1	0
7203233	14.677	1	17	5831.3	113.7	112.6	4.196	0.044	0.048	1.053	0.083	0.082	-999	1	0	-999	0
7203256	15.495	1	17	6109.5	114.1	114.9	4.353	0.046	0.055	1.104	0.065	0.076	-999	1	0	-999	0
7203260	15.061	1	17	5028.6	108.9	91.1	3.731	0.054	0.058	0.921	0.092	0.084	0	1	0	-999	0
7203264	15.922	4	17	5406.0	110.8	102.1	4.428	0.059	0.059	0.880	0.065	0.058	-999	1	0	-999	0
7203267	15.257	1	17	5868.6	118.5	112.3	4.247	0.052	0.054	1.049	0.079	0.081	-999	1	0	-999	0
7203314	14.865	1	17	5591.1	105.7	105.7	4.451	0.039	0.047	0.929	0.062	0.068	-999	1	0	-999	0
7203385	15.708	1	17	5290.1	124.9	119.0	3.720	0.066	0.073	1.221	0.115	0.124	0	1	0	-999	0
7203495	15.537	4	17	5879.2	119.3	114.0	4.258	0.060	0.061	1.049	0.079	0.081	0	1	0	-999	0
7203507	14.541	14	15	6075.1	120.5	118.5	4.296	0.042	0.044	1.113	0.075	0.080	-999	1	0	-999	0
7203574	15.958	4	17	5702.3	119.7	118.6	4.108	0.081	0.086	1.029	0.092	0.081	-999	1	0	-999	0
7203595	14.721	1	17	5437.1	96.7	96.4	4.533	0.025	0.039	0.875	0.040	0.058	-999	1	0	-999	0
7203616	15.662	1	17	5678.0	122.3	119.6	4.019	0.077	0.067	1.059	0.087	0.078	-999	1	0	-999	0
7203632	13.368	0	17	5941.2	109.2	103.7	4.009	0.030	0.051	1.319	0.062	0.128	-999	1	0	-999	0
7203647	14.691	1	17	5599.8	122.9	117.6	3.966	0.045	0.044	1.062	0.069	0.069	-999	1	0	-999	0
7203667	14.752	1	17	6182.5	116.1	111.3	4.416	0.023	0.033	1.086	0.044	0.061	-999	1	0	-999	0
7203672	14.302	1	17	5459.2	128.5	129.6	3.557	0.104	0.110	1.511	0.193	0.179	1	1	0	-999	0
7203684	14.523	14	15	6210.3	115.6	114.6	4.336	0.034	0.043	1.149	0.060	0.076	-999	1	0	-999	0
7203686	14.683	1	17	5929.1	108.1	100.7	4.482	0.022	0.032	0.984	0.040	0.055	-999	1	0	-999	0
7203730	14.455	14	15	6040.6	109.6	103.7	4.457	0.021	0.031	1.024	0.039	0.056	-999	1	0	-999	0
7203762	15.313	1	17	5201.3	102.2	94.8	4.526	0.035	0.041	0.834	0.047	0.053	0	1	0	-999	0
7203817	14.289	14	15	6205.7	126.0	118.0	4.291	0.040	0.041	1.166	0.066	0.078	-999	1	0	-999	0
7203855	13.086	5	17	5240.8	126.0	118.2	3.725	0.059	0.069	1.193	0.107	0.123	2	1	0	-999	0
7203894	14.758	1	17	5965.6	111.1	116.5	4.037	0.048	0.058	1.194	0.106	0.095	-999	1	0	-999	0
7203906	15.606	1	17	5617.5	118.2	113.7	4.242	0.060	0.060	0.951	0.074	0.070	-999	1	0	-999	0
7203944	15.99	4	17	5760.0	172.0	207.0	4.564	0.044	0.187	0.919	0.100	0.110	-999	2	-999	-999	1
7203956	13.967	1	17	5739.8	111.8	106.2	4.311	0.040	0.041	1.035	0.068	0.070	-999	1	0	-999	0
7203964	14.402	1	17	5906.0	159.0	159.0	4.538	0.058	0.184	0.864	0.096	0.087	-999	2	-999	-999	1
7203982	15.51	2	17	5984.9	110.3	113.6	4.050	0.069	0.080	1.197	0.101	0.099	-999	1	0	-999	0
7203996	14.476	1	17	5949.4	107.9	102.9	4.464	0.023	0.034	1.005	0.042	0.060	-999	1	0	-999	0
7204025	14.3	15	15	5062.3	117.0	104.2	3.696	0.054	0.074	1.106	0.115	0.147	0	1	0	-999	0
7204041	13.626	0	17	5187.2	81.8	67.5	4.183	0.028	0.026	0.908	0.032	0.021	3	1	0	-999	0
7204046	13.886	1	17	6037.7	115.5	117.9	3.991	0.040	0.048	1.251	0.106	0.089	-999	1	0	-999	0
7204060	15.352	1	17	5849.2	121.9	117.9	4.035	0.067	0.066	1.130	0.117	0.085	-999	1	0	-999	0
7204071	15.72	4	17	5463.4	116.6	110.6	4.430	0.054	0.057	0.895	0.066	0.064	-999	1	0	-999	0
7204104	12.679	0	17	5544.2	173.9	128.7	3.973	0.034	0.032	1.066	0.077	0.067	2	1	0	-999	0
7204141	15.637	2	17	5772.0	121.1	113.3	3.933	0.089	0.079	1.156	0.098	0.090	-999	1	0	-999	0
7204176	14.091	10	10	6328.3	126.8	133.9	4.221	0.035	0.041	1.249	0.060	0.073	-999	1	0	-999	0
7204180	15.376	1	17	5506.7	117.1	112.3	4.105	0.056	0.056	0.949	0.070	0.066	-999	1	0	-999	0
7204203	14.721	1	17	6332.3	134.7	124.6	4.156	0.047	0.049	1.283	0.064	0.071	-999	1	0	-999	0
7204233	14.733	4	17	4847.0	91.1	85.2	4.560	0.028	0.027	0.770	0.040	0.038	0	1	0	1	0
7204254	15.758	4	17	5867.4	115.0	111.2	4.301	0.071	0.071	1.033	0.077	0.079	-999	1	0	-999	0
7204349	15.443	1	17	6080.5	112.6	107.0	4.422	0.035	0.045	1.056	0.055	0.065	-999	1	0	-999	0
7204360	14.465	1	17	5952.9	119.5	114.9	4.314	0.043	0.045	1.061	0.076	0.079	-999	1	0	-999	0
7204403	14.958	1	17	6239.3	121.3	116.1	4.322	0.042	0.048	1.164	0.062	0.075	-999	1	0	-999	0
7204462	13.476	0	1	4081.8	88.2	80.4	1.535	0.133	0.136	1.478	0.402	0.383	2	2	0	-999	0
7204535	15.635	4	17	6479.5	163.7	160.3	4.250	0.069	0.084	1.280	0.074	0.081	-999	1	0	-999	0
7204538	15.58	2	17	6405.6	137.5	132.4	4.338	0.041	0.051	1.201	0.065	0.072	-999	1	0	-999	0
7204558	14.781	1	17	5465.5	109.5	102.3	4.395	0.049	0.047	0.894	0.070	0.061	-999	1	0	-999	0
7204576	13.107	0	17	6103.2	115.7	127.8	3.852	0.041	0.051	1.413	0.133	0.104	-999	1	0	-999	0
7204593	13.913	2	17	6306.9	127.9	121.4	3.865	0.048	0.047	1.335	0.145	0.074	-999	1	0	-999	0
7204603	15.0	1	17	6446.3	172.8	150.9	4.228	0.044	0.041	1.282	0.074	0.075	-999	1	0	-999	0
7204625	13.472	1	17	4984.3	90.8	88.3	3.332	0.070	0.091	1.237	0.196	0.231	2	2	0	-999	0
7204633	15.75	1	17	4420.5	82.5	80.9	4.648	0.018	0.020	0.650	0.025	0.024	0	1	0	-999	0
7204671	15.575	1	17	5536.5	101.1	96.9	4.527	0.031	0.044	0.888	0.047	0.056	0	1	0	-999	0
7204672	14.888	1	17	6085.2	112.5	107.1	4.452	0.024	0.033	1.031	0.043	0.056	-999	1	0	-999	0
7204688	14.721	1	17	6433.7	123.5	116.5	4.345	0.029	0.036	1.208	0.049	0.061	-999	1	0	-999	0
7204722	14.48	14	15	5937.9	106.9	103.4	4.434	0.028	0.040	1.024	0.050	0.068	-999	1	0	-999	0
7204723	15.503	1	17	5140.3	88.6	80.9	4.474	0.045	0.038	0.826	0.051	0.040	1	1	0	-999	0
7204781	15.07	1	17	5477.2	109.8	99.1	4.322	0.051	0.047	0.898	0.066	0.056	-999	1	0	-999	0
7204872	14.445	1	17	6121.3	125.6	107.8	4.115	0.041	0.043	1.232	0.065	0.095	-999	1	0	-999	0
7204957	14.986	1	17	4979.2	91.5	85.4	3.509	0.080	0.096	1.190	0.168	0.206	1	1	0	-999	0
7204981	15.162	1	17	5356.4	93.7	90.8	4.542	0.027	0.040	0.860	0.039	0.048	0	1	0	0	0
7205012	15.911	1	17	5518.3	115.7	111.7	4.423	0.061	0.065	0.909	0.066	0.066	-999	1	0	-999	0
7205040	13.64	1	17	6079.9	123.3	117.8	3.881	0.037	0.036	1.156	0.062	0.064	-999	1	0	-999	0
7205053	12.95	0	17	6292.0	120.8	127.6	4.071	0.044	0.043	1.083	0.095	0.069	-999	1	0	-999	0
7205121	15.805	4	17	6246.0	174.0	261.0	4.433	0.054	0.216	1.180	0.152	0.169	-999	2	-999	-999	1
7205134	15.41	1	17	5265.5	109.4	107.9	4.483	0.076	0.117	0.843	0.057	0.057	0	1	-999	-999	0
7205173	14.43	1	17	5095.3	121.1	100.0	3.536	0.132	0.148	1.281	0.177	0.201	0	1	-999	-999	0
7205271	15.775	2	17	5788.8	117.2	114.7	4.151	0.069	0.072	1.051	0.096	0.084	-999	1	0	-999	0
7205287	15.782	1	17	5956.7	114.9	107.5	4.479	0.033	0.041	0.980	0.054	0.060	-999	1	0	-999	0
7205363	15.795	1	17	5651.8	117.7	113.0	4.287	0.076	0.076	0.957	0.075	0.072	-999	1	0	-999	0
7205404	15.76	2	17	6341.0	174.0	239.0	4.409	0.065	0.195	1.154	0.157	0.157	-999	2	-999	-999	1
7205514	15.777	4	17	5612.6	116.2	112.2	4.320	0.064	0.064	0.939	0.073	0.069	1	1	0	-999	0
7205538	14.417	1	17	5868.0	113.1	110.3	4.340	0.044	0.046	1.024	0.075	0.077	-999	1	0	-999	0
7205596	14.609	1	17	6010.3	109.8	112.7	4.028	0.045	0.056	1.231	0.091	0.105	-999	1	0	-999	0
7205617	15.322	1	17	5973.9	119.3	110.6	4.199	0.053	0.056	1.116	0.077	0.087	-999	1	0	-999	0
7205687	14.117	1	17	5965.0	120.7	122.2	3.862	0.059	0.044	1.284	0.162	0.074	-999	1	0	-999	0
7205697	15.967	2	17	5223.1	93.9	85.6	4.404	0.049	0.044	0.845	0.047	0.035	0	1	0	-999	0
7205717	14.01	1	17	5669.1	112.1	117.1	3.885	0.035	0.035	1.155	0.062	0.061	0	3	0	1	0
7205763	15.091	1	17	5648.2	120.4	116.2	4.134	0.053	0.051	0.993	0.083	0.073	-999	1	0	-999	0
7205808	15.028	1	17	5804.4	119.6	114.5	4.294	0.048	0.050	1.009	0.077	0.077	-999	1	0	-999	0
7205812	15.149	1	17	5132.9	115.8	105.5	3.690	0.056	0.072	1.173	0.113	0.144	0	1	0	-999	0
7205821	15.759	4	17	5843.3	119.9	116.9	3.996	0.089	0.084	1.149	0.109	0.091	-999	1	0	-999	0
7205852	14.393	14	15	6163.9	125.6	113.5	4.167	0.042	0.039	1.171	0.066	0.082	-999	1	0	-999	0
7205855	15.527	4	17	5487.4	120.7	114.7	4.039	0.065	0.060	0.972	0.071	0.069	6	1	0	-999	0
7205878	15.673	4	17	5642.3	107.2	104.0	4.487	0.037	0.050	0.928	0.054	0.061	6	1	0	-999	0
7205892	13.217	1	17	5902.0	113.3	107.9	4.225	0.039	0.042	1.066	0.073	0.076	-999	1	0	-999	0
7205895	14.088	1	17	6041.9	124.6	129.2	3.676	0.067	0.052	1.515	0.175	0.099	-999	1	0	-999	0
7205967	15.956	4	17	5939.4	114.7	111.2	4.360	0.063	0.072	1.043	0.072	0.076	-999	1	0	-999	0
7205998	13.227	0	17	5688.4	110.7	105.5	4.316	0.042	0.042	0.977	0.071	0.067	-999	1	0	-999	0
7206024	14.696	1	17	6097.8	121.7	109.2	4.039	0.044	0.054	1.274	0.072	0.114	-999	1	0	-999	0
7206076	15.559	2	3	5526.5	119.5	114.0	4.191	0.058	0.055	0.930	0.071	0.064	-999	1	0	-999	0
7206087	14.171	1	17	5689.7	109.9	109.9	4.134	0.048	0.044	1.011	0.088	0.074	-999	1	0	-999	0
7206130	12.573	0	17	6198.9	119.2	115.4	3.992	0.030	0.032	1.476	0.057	0.070	-999	1	0	-999	0
7206133	15.586	4	17	5189.3	96.0	92.4	4.586	0.023	0.033	0.787	0.038	0.048	0	1	0	-999	0
7206138	15.364	1	17	5365.4	113.1	102.2	4.370	0.106	0.117	0.873	0.061	0.050	-999	1	-999	-999	0
7206142	14.58	1	17	6021.1	110.9	108.0	4.051	0.039	0.056	1.233	0.077	0.112	-999	1	0	-999	0
7206204	15.389	1	17	5883.1	131.1	124.4	3.780	0.072	0.067	1.330	0.116	0.091	1	1	0	-999	0
7206213	15.178	1	17	5990.1	119.6	127.8	4.415	0.037	0.049	1.041	0.060	0.073	-999	1	0	-999	0
7206229	14.169	6	10	6448.6	135.6	135.8	4.197	0.038	0.036	1.297	0.063	0.062	-999	1	0	-999	0
7206268	14.344	1	17	5982.2	114.8	110.3	4.317	0.041	0.044	1.071	0.074	0.078	-999	1	0	-999	0
7206311	15.337	4	17	5633.6	122.3	117.8	4.044	0.061	0.054	1.027	0.079	0.073	-999	1	0	-999	0
7206317	13.915	1	17	6042.9	124.0	123.3	3.902	0.056	0.039	1.259	0.148	0.068	-999	1	0	-999	0
7206338	15.634	1	17	5617.2	114.7	110.1	4.197	0.064	0.063	0.961	0.076	0.070	-999	1	0	-999	0
7206469	15.505	1	17	5529.3	113.4	107.3	4.343	0.055	0.053	0.912	0.070	0.063	-999	1	0	-999	0
7206494	13.815	1	17	6246.7	119.9	113.3	3.894	0.033	0.035	1.595	0.062	0.076	-999	1	0	-999	0
7206582	14.447	14	15	6182.2	115.5	111.3	4.350	0.032	0.042	1.133	0.059	0.075	-999	1	0	-999	0
7206593	13.156	0	17	6452.8	128.0	122.1	3.852	0.076	0.078	1.499	0.123	0.133	-999	1	-999	-999	0
7206649	15.524	1	17	4408.2	113.9	52.2	4.836	0.016	0.019	0.487	0.030	0.015	0	1	-999	-999	0
7206705	14.601	1	17	5498.0	99.6	99.4	4.482	0.035	0.045	0.904	0.054	0.065	-999	1	0	-999	0
7206713	15.743	1	17	5279.4	102.9	95.1	4.504	0.044	0.050	0.850	0.053	0.055	-999	1	0	-999	0
7206786	15.645	2	17	5695.3	113.3	107.5	4.301	0.064	0.064	0.969	0.075	0.073	-999	1	0	-999	0
7206870	15.781	4	17	5194.3	90.9	81.6	4.421	0.045	0.038	0.839	0.047	0.034	-999	1	0	-999	0
7206892	15.402	4	17	4801.4	81.7	73.4	4.504	0.025	0.018	0.786	0.028	0.021	0	1	1	-999	0
7206899	13.357	0	17	5032.7	85.3	80.8	4.576	0.022	0.031	0.786	0.034	0.047	1	1	0	-999	0
7206915	13.961	1	17	6596.7	132.1	125.5	4.285	0.028	0.033	1.300	0.051	0.056	-999	3	0	-999	0
7206924	15.138	1	17	5845.6	118.1	114.7	4.014	0.067	0.061	1.137	0.120	0.083	-999	1	0	-999	0
7206949	13.568	1	17	4888.4	83.3	83.3	3.159	0.102	0.113	1.296	0.217	0.254	2	2	0	-999	0
7207015	14.866	1	17	5922.0	109.8	117.2	4.046	0.051	0.059	1.162	0.113	0.089	-999	1	0	-999	0
7207061	10.702	5	17	5183.0	98.4	93.2	4.541	0.043	0.042	0.763	0.045	0.040	2	1	0	0	0
7207081	13.816	1	17	6242.7	129.3	126.2	4.255	0.041	0.042	0.969	0.068	0.064	-999	1	0	-1	0
7207089	14.008	0	17	5538.5	103.7	98.5	4.322	0.040	0.040	0.915	0.068	0.062	2	1	0	-999	0
7207107	15.7	4	17	5675.5	118.4	114.1	4.011	0.086	0.076	1.064	0.089	0.081	-999	1	0	-999	0
7207142	14.345	1	17	5721.6	118.7	113.9	4.001	0.049	0.041	1.086	0.080	0.072	-999	1	0	-999	0
7207177	15.711	1	17	5463.7	112.2	100.3	4.328	0.058	0.054	0.895	0.066	0.055	-999	1	0	-999	0
7207199	14.661	1	17	5839.2	120.2	113.8	3.793	0.044	0.041	1.221	0.063	0.069	-999	1	0	-999	0
7207222	15.172	1	17	5444.2	103.6	102.0	4.471	0.042	0.049	0.891	0.059	0.064	-999	1	0	-999	0
7207319	13.966	1	17	5709.8	119.5	115.5	3.952	0.036	0.037	0.878	0.053	0.048	-999	1	0	-999	0
7207421	15.621	1	17	5901.5	114.0	109.2	4.188	0.065	0.065	1.087	0.087	0.086	-999	1	0	-999	0
7207467	15.947	4	17	5763.7	115.7	112.5	4.055	0.117	0.122	1.083	0.108	0.094	-999	1	0	-999	0
7207477	14.092	1	17	5904.1	121.2	120.2	3.892	0.057	0.040	1.235	0.134	0.073	-999	1	0	-999	0
7207486	14.891	1	17	5749.8	106.5	105.7	4.399	0.037	0.042	1.010	0.066	0.070	2	1	0	-999	0
7207492	13.378	1	17	4910.7	94.3	79.7	3.467	0.062	0.066	1.399	0.164	0.186	1	2	0	-999	0
7207517	15.625	1	17	5449.6	111.6	101.3	4.371	0.059	0.054	0.890	0.067	0.057	-999	1	0	-999	0
7207520	15.136	1	17	5591.4	109.8	109.1	4.386	0.050	0.051	0.929	0.072	0.069	-999	1	0	-999	0
7207555	15.084	4	17	4902.3	92.6	87.4	4.500	0.037	0.030	0.795	0.036	0.029	0	1	0	-999	0
7207570	14.552	1	17	5862.2	113.7	110.0	4.129	0.044	0.051	1.099	0.094	0.086	-999	1	0	-999	0
7207578	14.983	1	17	4063.4	70.3	76.2	4.646	0.017	0.015	0.596	0.013	0.014	1	1	0	-999	0
7207605	14.849	1	17	6126.9	128.4	110.1	4.094	0.045	0.047	1.248	0.067	0.100	-999	1	0	-999	0
7207645	13.489	0	17	5269.3	119.2	115.2	3.750	0.036	0.048	1.187	0.075	0.100	-999	1	0	-999	0
7207734	15.399	1	17	5941.4	117.7	112.8	4.293	0.056	0.056	1.062	0.076	0.080	-999	1	0	-999	0
7207763	15.345	1	17	5645.0	117.3	112.3	4.152	0.061	0.060	0.986	0.081	0.073	-999	1	0	-999	0
7207793	14.647	1	17	5481.0	117.2	115.4	3.810	0.042	0.044	1.177	0.072	0.079	-999	1	0	-999	0
7207832	15.93	4	17	5586.2	117.4	113.3	3.798	0.088	0.085	1.212	0.113	0.112	-999	1	0	-999	0
7207858	14.146	1	17	5575.2	111.4	108.5	4.204	0.044	0.043	0.943	0.072	0.066	-999	1	0	-999	0
7207884	15.62	1	17	5260.9	112.2	112.2	4.177	0.269	0.335	0.882	0.126	0.061	-999	1	-999	-999	0
7207953	15.22	1	17	5097.6	90.8	81.3	4.475	0.040	0.030	0.820	0.049	0.036	0	1	0	-999	0
7207972	15.729	2	17	5151.8	120.7	100.5	3.555	0.099	0.117	1.333	0.156	0.180	-999	1	0	-999	0
7207975	14.977	1	17	5586.9	119.7	112.9	4.066	0.054	0.050	0.997	0.074	0.070	-999	1	0	-999	0
7208044	15.337	1	17	5803.1	120.4	115.0	4.064	0.065	0.066	1.094	0.113	0.083	0	1	0	-999	0
7208076	14.019	10	10	6550.6	132.2	127.9	4.019	0.037	0.039	1.437	0.076	0.074	11	3	0	-999	0
7208078	13.695	1	17	5863.8	124.8	112.1	3.881	0.040	0.035	1.203	0.065	0.066	-999	1	0	-999	0
7208079	15.27	1	17	4864.0	91.6	80.8	3.545	0.082	0.083	1.002	0.178	0.128	0	1	0	-999	0
7208097	14.673	14	15	6138.3	125.5	125.0	3.658	0.071	0.070	1.607	0.164	0.121	-999	1	0	-999	0
7208111	12.6	3	16	6276.8	127.0	119.7	3.965	0.031	0.047	1.346	0.063	0.118	-999	1	0	-999	0
7210891	15.491	1	17	6002.0	121.8	118.0	4.313	0.055	0.056	1.080	0.074	0.080	-999	1	0	-999	0
7210894	14.46	2	15	5326.6	94.4	89.1	4.566	0.021	0.034	0.832	0.034	0.052	-999	1	0	-999	0
7210899	15.915	2	15	5735.4	108.9	104.5	4.451	0.044	0.058	0.961	0.060	0.067	-999	1	0	-999	0
7210923	15.623	4	17	5677.4	116.7	115.9	4.516	0.028	0.038	0.916	0.047	0.055	-999	1	0	-999	0
7210944	15.891	4	17	5869.9	110.1	105.2	4.472	0.036	0.048	0.976	0.056	0.063	-999	1	0	-999	0
7210959	13.098	1	17	6230.0	149.0	204.0	4.360	0.087	0.203	1.090	0.189	0.126	-999	2	-999	-999	1
7210961	15.657	2	17	5609.5	116.0	104.0	4.542	0.024	0.033	0.883	0.042	0.049	-999	1	0	-999	0
7210965	15.412	1	17	6044.0	117.3	113.1	4.347	0.048	0.055	1.085	0.068	0.077	-999	1	0	-999	0
7211002	15.349	1	17	5812.0	156.0	174.0	4.551	0.046	0.196	0.947	0.108	0.108	-999	2	-999	-999	1
7211097	15.305	1	17	5874.2	130.1	124.2	3.796	0.070	0.065	1.311	0.107	0.089	-999	1	0	-999	0
7211130	14.526	1	17	6074.1	108.2	105.5	4.411	0.027	0.039	1.070	0.049	0.068	-999	1	0	-999	0
7211134	15.753	4	17	5823.8	115.6	113.3	4.168	0.063	0.066	1.060	0.092	0.084	-999	1	0	-999	0
7211141	15.897	1	17	5611.0	116.7	113.9	4.185	0.071	0.070	1.008	0.078	0.071	-999	1	0	0	0
7211143	14.28	1	17	5721.7	119.0	113.4	4.205	0.045	0.046	1.000	0.082	0.076	-999	1	0	-999	0
7211156	10.88	0	17	5051.0	100.4	93.0	3.542	0.058	0.080	1.193	0.143	0.186	2	1	0	-999	0
7211180	14.267	1	17	6326.2	143.4	137.8	4.054	0.031	0.035	1.329	0.066	0.073	-999	1	0	-999	0
7211204	14.574	1	17	6015.6	121.6	116.7	4.221	0.045	0.045	1.122	0.072	0.085	-999	1	0	-999	0
7211221	13.687	1	17	5772.5	105.5	103.8	4.416	0.038	0.041	0.958	0.065	0.067	-999	1	0	0	0
7211257	13.895	1	17	5952.3	124.5	114.7	4.240	0.039	0.044	1.089	0.075	0.084	-999	1	0	-999	0
7211262	15.536	4	17	6397.2	131.3	129.8	4.257	0.053	0.057	1.252	0.064	0.072	-999	1	0	-999	0
7211282	15.429	4	17	5692.9	113.5	109.0	4.358	0.056	0.056	0.962	0.074	0.072	7	1	0	-999	0
7211305	14.038	1	17	5483.6	121.7	115.0	4.141	0.044	0.044	0.929	0.068	0.063	1	1	0	-999	0
7211309	15.675	4	17	5614.1	119.1	115.3	4.346	0.058	0.056	0.937	0.074	0.069	-999	1	0	-999	0
7211312	15.278	1	17	5919.7	119.1	117.0	4.346	0.048	0.051	1.041	0.074	0.079	-999	1	0	-999	0
7211332	15.563	1	17	5658.5	125.2	122.3	4.109	0.061	0.061	1.009	0.086	0.076	-999	1	0	-999	0
7211363	15.43	1	17	5627.8	131.6	127.7	4.122	0.051	0.052	0.991	0.086	0.077	-999	1	0	-999	0
7211375	15.302	1	17	6072.0	123.2	121.2	4.280	0.052	0.054	1.118	0.073	0.081	-999	1	0	-999	0
7211429	15.386	1	17	5286.0	132.1	125.0	3.877	0.052	0.056	1.020	0.076	0.081	0	1	0	-999	0
7211467	14.965	1	17	5961.6	127.5	122.6	4.181	0.050	0.049	0.952	0.074	0.064	-999	1	0	-999	0
7211469	14.788	1	17	5837.3	128.5	123.6	4.288	0.155	0.229	1.012	0.120	0.087	-999	1	-999	0	0
7211492	15.44	1	3	5878.3	122.2	117.3	4.289	0.057	0.057	1.039	0.078	0.080	-999	1	0	-999	0
7211526	14.989	1	17	5613.3	126.0	119.1	4.047	0.058	0.052	1.017	0.077	0.072	2	1	0	-999	0
7211593	14.588	1	17	5636.9	108.0	104.2	4.237	0.037	0.042	1.073	0.067	0.068	-999	1	0	-999	0
7211628	12.863	1	17	5392.1	99.8	90.8	4.422	0.043	0.040	0.876	0.067	0.056	-999	1	0	-999	0
7211635	15.843	4	17	6083.6	120.4	116.4	4.221	0.077	0.080	1.148	0.078	0.088	-999	1	0	-999	0
7211743	13.94	2	17	4932.0	175.0	175.0	4.655	0.059	0.036	0.596	0.055	0.029	0	2	-999	-999	1
7211767	15.362	4	17	5887.3	115.0	113.2	4.366	0.053	0.059	1.026	0.070	0.077	-999	1	0	-999	0
7211768	15.188	1	17	5359.6	104.0	101.3	4.528	0.031	0.044	0.863	0.045	0.058	-999	1	0	-999	0
7211805	15.632	1	17	5327.6	105.5	100.9	4.543	0.029	0.043	0.846	0.044	0.055	-999	1	0	-999	0
7211837	12.862	0	17	6117.5	124.7	120.2	4.294	0.040	0.041	1.033	0.073	0.070	-999	1	0	-999	0
7211844	14.66	1	17	5799.0	155.0	172.0	4.548	0.038	0.212	0.955	0.111	0.111	-999	2	-999	-999	1
7212004	15.214	1	17	5184.7	132.9	107.3	3.514	0.076	0.092	1.421	0.148	0.177	0	1	0	-999	0
7212039	14.281	1	17	5406.3	105.2	102.3	4.510	0.036	0.042	0.845	0.051	0.057	-999	1	0	-999	0
7212056	13.459	4	17	5051.6	121.7	105.9	3.874	0.064	0.067	0.936	0.077	0.069	2	3	0	-999	0
7212066	14.692	4	17	5199.0	114.3	106.0	4.029	0.066	0.065	0.890	0.053	0.041	3	1	0	-1	0
7212088	15.961	4	17	5275.7	109.2	102.4	4.553	0.041	0.058	0.821	0.057	0.061	-999	1	-999	-999	0
7212108	14.639	1	17	5744.8	119.2	117.3	4.176	0.047	0.049	1.020	0.089	0.078	-999	1	0	-999	0
7212127	15.375	4	17	5421.0	125.7	118.9	4.007	0.054	0.054	0.967	0.067	0.068	-999	1	0	-999	0
7212183	12.894	0	17	6225.1	124.2	119.3	3.989	0.032	0.047	1.325	0.064	0.116	-999	1	0	-999	0
7212184	15.251	1	17	5954.8	128.7	121.5	4.186	0.057	0.058	0.991	0.080	0.071	-999	1	0	0	0
7212191	15.245	4	17	5875.9	131.7	124.7	3.860	0.068	0.062	1.255	0.105	0.084	1	1	0	-999	0
7212249	15.652	2	17	6278.0	174.0	261.0	4.425	0.067	0.216	1.132	0.157	0.157	-999	2	-999	-999	1
7212263	15.664	2	17	5605.0	113.5	111.4	4.406	0.057	0.063	0.933	0.069	0.069	-999	1	0	-999	0
7212329	15.581	1	17	4192.7	66.1	51.3	4.629	0.031	0.028	0.635	0.022	0.018	0	1	0	-999	0
7212563	15.486	4	17	5529.1	107.1	103.3	4.512	0.030	0.044	0.899	0.046	0.058	-999	1	0	-999	0
7212566	14.129	1	17	6551.4	140.9	134.3	4.129	0.036	0.038	1.209	0.049	0.071	-999	1	0	-999	0
7212695	15.431	1	17	5915.7	120.8	123.7	3.988	0.074	0.071	1.187	0.118	0.091	-999	1	0	-999	0
7212698	15.667	1	17	5481.0	121.3	108.0	4.285	0.058	0.056	0.903	0.068	0.056	0	1	0	-999	0
7212722	15.331	1	17	6285.0	135.9	129.0	4.133	0.035	0.039	1.283	0.059	0.076	3	1	0	-1	0
7212740	15.925	2	2	5099.5	129.3	115.9	3.833	0.074	0.079	0.969	0.098	0.091	0	1	0	-999	0
7212768	15.205	1	17	6163.7	138.1	124.6	4.525	0.025	0.032	0.897	0.038	0.046	-999	1	0	-999	0
7212816	14.471	0	17	4926.3	89.1	88.5	3.320	0.074	0.096	1.209	0.204	0.227	2	2	0	-999	0
7212839	12.439	1	17	4935.6	105.0	94.2	3.588	0.058	0.076	1.244	0.140	0.183	2	3	0	-999	0
7212862	15.844	1	17	6017.6	124.6	120.7	4.323	0.063	0.069	1.083	0.075	0.081	-999	1	0	-999	0
7212946	14.738	1	17	6047.9	118.3	115.3	4.369	0.035	0.044	1.081	0.064	0.077	-999	1	0	-999	0
7212960	15.178	1	17	6157.8	128.7	117.8	4.022	0.056	0.060	1.303	0.081	0.111	-999	1	0	-999	0
7212997	15.135	1	17	5807.1	129.9	129.5	4.424	0.035	0.045	0.993	0.065	0.076	-999	1	0	-999	0
7213056	15.221	1	17	5565.2	131.5	125.3	3.953	0.053	0.052	1.060	0.073	0.073	1	1	0	-999	0
7213101	15.993	1	17	4818.3	99.4	91.1	4.595	0.024	0.030	0.741	0.037	0.039	1	1	0	-999	0
7213117	15.718	2	17	5837.7	122.3	119.4	4.139	0.072	0.076	1.079	0.099	0.088	-999	1	0	-999	0
7213124	15.937	1	17	5425.8	119.7	102.6	4.234	0.071	0.071	0.896	0.063	0.049	0	1	0	-999	0
7213162	13.015	0	17	6111.2	137.1	139.4	3.814	0.062	0.037	1.337	0.176	0.067	-999	1	0	-999	0
7213172	13.846	1	17	6472.1	136.9	126.2	4.190	0.034	0.030	1.344	0.064	0.053	-999	1	0	-999	0
7213219	14.294	1	17	5919.1	125.5	121.0	4.305	0.043	0.045	1.050	0.077	0.079	0	1	0	-999	0
7213267	11.402	0	17	6285.8	129.8	121.1	4.013	0.031	0.034	1.365	0.065	0.074	2	1	0	-999	0
7213345	14.788	1	17	5940.6	118.8	117.1	4.378	0.039	0.046	1.043	0.067	0.078	-999	1	0	-999	0
7213390	14.067	1	17	6145.8	125.1	122.8	4.295	0.040	0.041	1.140	0.071	0.079	-999	1	0	-999	0
7213531	15.291	1	17	5826.0	124.5	120.4	4.253	0.051	0.054	1.028	0.080	0.080	1	1	0	-999	0
7213552	15.462	1	17	6040.7	124.3	118.9	4.194	0.057	0.060	1.147	0.075	0.090	-999	1	0	-999	0
7213559	15.398	1	17	5933.7	125.8	120.1	4.293	0.056	0.056	1.059	0.077	0.081	-999	1	0	-999	0
7213651	15.409	1	17	5845.8	137.4	129.0	3.881	0.069	0.062	1.225	0.100	0.085	-999	1	0	-999	0
7213718	15.425	1	17	5848.0	125.8	120.7	4.083	0.062	0.071	1.110	0.110	0.088	-999	1	0	-999	0
7213757	15.348	1	17	5928.7	127.7	118.2	4.240	0.053	0.055	1.078	0.078	0.084	-999	1	0	-999	0
7213812	15.702	1	17	5793.0	124.4	121.4	4.083	0.090	0.099	1.083	0.106	0.090	-999	1	0	-999	0
7213911	15.405	1	17	5830.9	125.7	121.3	4.071	0.144	0.157	1.108	0.123	0.107	-999	1	-999	-999	0
7213940	15.341	4	17	6016.5	122.5	122.4	3.947	0.068	0.069	1.265	0.127	0.098	-999	1	0	-999	0
7213988	15.41	1	3	6065.8	124.8	110.2	4.096	0.055	0.059	1.218	0.077	0.101	-999	1	0	-999	0
7213989	15.694	1	17	5218.7	98.7	93.5	4.591	0.022	0.032	0.783	0.037	0.047	0	1	0	-999	0
7214090	15.733	4	17	5821.7	121.4	117.3	4.338	0.062	0.064	1.008	0.075	0.078	-999	1	0	-1	0
7214092	14.708	1	17	5839.5	124.7	119.3	4.092	0.047	0.052	1.100	0.113	0.085	-999	1	0	-999	0
7214228	15.227	0	17	6026.0	163.0	181.0	4.365	0.112	0.138	1.001	0.135	0.123	2	2	-999	-999	1
7214306	15.581	1	17	6201.2	144.4	131.2	4.361	0.067	0.081	1.117	0.094	0.089	-999	1	-999	-999	0
7214372	14.91	1	17	6022.4	116.4	114.4	4.058	0.042	0.057	1.226	0.080	0.110	1	1	0	-999	0
7214436	14.047	10	10	6439.5	135.3	126.6	3.938	0.036	0.037	1.472	0.079	0.085	-999	1	0	-999	0
7214515	15.523	2	3	6377.5	136.5	127.6	3.942	0.070	0.070	1.441	0.100	0.107	-999	1	0	-999	0
7214675	13.978	1	17	7039.2	158.6	146.6	4.280	0.029	0.033	1.333	0.051	0.048	-999	2	0	-999	0
7214804	15.887	2	17	5513.6	118.0	117.7	4.470	0.045	0.057	0.906	0.058	0.065	7	1	0	-999	0
7214959	14.509	1	17	6620.1	138.4	135.5	4.250	0.035	0.038	1.322	0.061	0.058	-999	1	0	-999	0
7215025	14.052	1	17	5708.8	102.9	101.9	4.476	0.028	0.039	0.953	0.048	0.064	-999	1	0	-999	0
7215212	15.852	2	17	5558.0	166.0	166.0	4.621	0.030	0.127	0.822	0.078	0.095	-999	2	-999	-999	1
7215254	13.859	1	17	5727.0	108.6	105.5	4.345	0.041	0.042	1.020	0.070	0.070	-999	1	0	-999	0
7215270	15.606	4	17	5576.0	186.0	186.0	4.462	0.108	0.162	0.814	0.117	0.068	-999	2	-999	-999	1
7215295	13.801	1	17	5384.8	103.6	98.2	4.460	0.041	0.043	0.877	0.064	0.061	0	1	0	-999	0
7215320	14.218	10	10	6284.9	167.6	139.2	4.386	0.018	0.028	1.142	0.043	0.066	-999	1	0	-999	0
7215337	14.471	1	17	5986.7	115.1	113.7	4.373	0.038	0.045	1.059	0.067	0.077	-999	1	0	-999	0
7215409	15.227	0	17	4686.9	93.1	97.4	2.823	0.086	0.116	1.370	0.259	0.303	2	2	0	-999	0
7215418	13.949	2	17	4994.0	174.0	174.0	4.532	0.066	0.060	0.795	0.078	0.063	0	2	-999	-999	1
7215507	16.31	7	7	4248.9	90.7	88.5	4.758	0.026	0.026	0.527	0.025	0.027	0	1	0	-999	0
7215529	15.995	4	17	5937.6	122.8	117.8	4.444	0.041	0.053	1.008	0.060	0.067	-999	1	0	-999	0
7215539	15.261	4	17	6101.7	126.8	122.6	3.983	0.067	0.071	1.296	0.106	0.112	-999	1	0	-999	0
7215604	14.759	1	17	5880.6	135.8	132.4	3.980	0.066	0.056	1.170	0.129	0.084	-999	1	0	-999	0
7215607	14.729	0	17	6672.7	144.1	135.1	3.915	0.032	0.033	1.604	0.079	0.085	5	3	0	-999	0
7215621	14.154	15	15	4821.2	76.9	73.3	4.536	0.030	0.022	0.775	0.040	0.029	7	1	0	-999	0
7215687	15.3	1	17	5312.7	103.6	99.1	4.538	0.030	0.043	0.849	0.044	0.056	0	1	0	-999	0
7215883	15.082	4	17	5202.9	100.5	92.2	4.517	0.037	0.040	0.837	0.049	0.053	1	1	0	-999	0
7215896	13.172	1	17	6279.1	229.2	152.8	3.761	0.050	0.046	1.630	0.102	0.192	-999	1	0	-999	0
7215904	15.425	4	17	5473.1	105.3	101.5	4.572	0.021	0.031	0.836	0.037	0.045	-999	1	0	-999	0
7215954	13.344	0	17	5011.4	133.4	99.4	3.547	0.058	0.068	1.419	0.135	0.174	2	3	0	-999	0
7216140	15.242	4	17	5219.3	101.2	92.1	4.498	0.041	0.042	0.841	0.054	0.052	0	1	0	-999	0
7216265	13.263	0	17	5790.0	124.2	112.6	4.019	0.053	0.039	1.081	0.094	0.068	-999	1	0	-999	0
7216284	15.883	1	17	5418.1	153.0	219.8	4.477	0.040	0.049	0.881	0.066	0.070	0	1	0	0	0
7216306	14.653	1	17	6034.6	128.0	127.8	4.023	0.051	0.061	1.245	0.092	0.110	0	1	0	-999	0
7216391	15.063	4	17	6108.9	140.1	184.5	4.442	0.027	0.033	1.042	0.050	0.066	-999	1	0	-999	0
7216511	15.605	0	17	5352.2	112.9	103.1	4.167	0.036	0.034	0.952	0.053	0.049	2	1	0	-999	0
7216616	12.955	0	17	6525.5	148.6	127.5	4.109	0.032	0.031	1.367	0.064	0.054	8	1	0	-999	0
7216690	13.014	0	17	6932.1	146.9	161.9	3.949	0.032	0.035	1.657	0.081	0.084	-999	2	0	-999	0
7216846	15.774	0	17	5035.5	102.7	88.9	3.555	0.051	0.067	1.316	0.126	0.172	2	1	0	-999	0
7216886	15.685	4	17	5991.6	134.1	126.0	4.152	0.066	0.063	1.147	0.084	0.096	-999	1	0	-999	0
7216928	14.128	15	15	5848.1	135.0	131.1	3.834	0.037	0.037	1.183	0.063	0.067	-999	1	0	-999	0
7216941	15.729	1	17	5197.4	104.8	98.4	4.558	0.028	0.039	0.817	0.043	0.053	0	1	0	-999	0
7216968	15.406	4	17	5542.0	125.4	114.1	4.477	0.036	0.045	0.916	0.057	0.067	-999	1	0	-999	0
7216972	14.196	1	17	5936.0	160.0	178.0	4.377	0.124	0.186	0.962	0.134	0.110	7	2	-999	-999	1
7216979	13.572	1	17	6459.2	135.7	127.2	3.715	0.029	0.035	1.760	0.066	0.135	1	1	0	-999	0
7216984	13.374	0	17	6671.8	160.8	153.6	4.143	0.029	0.034	1.252	0.045	0.055	-999	1	0	-999	0
7217008	11.377	0	17	6042.7	117.3	119.3	4.173	0.038	0.039	1.066	0.083	0.078	-999	1	0	-999	0
7217082	15.568	0	17	6815.5	151.5	145.2	3.844	0.031	0.032	1.690	0.088	0.089	2	2	0	-999	0
7217088	15.082	1	17	6012.2	144.1	138.1	4.254	0.049	0.051	0.985	0.077	0.073	-999	1	0	1	0
7217296	15.4	1	17	4941.0	148.0	133.0	4.579	0.066	0.039	0.681	0.088	0.047	1	2	-999	-999	1
7217300	14.093	10	10	6674.6	143.1	138.4	4.355	0.017	0.021	1.247	0.033	0.042	-999	1	0	-999	0
7217389	14.112	14	15	6173.8	213.3	138.5	4.304	0.033	0.040	1.156	0.085	0.086	-999	1	0	-999	0
7217461	15.489	1	17	5344.0	177.0	160.0	4.494	0.115	0.127	0.740	0.109	0.050	0	2	-999	-999	1
7217492	15.449	1	17	5901.4	131.6	136.5	4.043	0.058	0.065	1.154	0.118	0.093	-999	1	0	-999	0
7217514	14.11	1	17	5687.4	102.5	100.9	4.432	0.037	0.044	0.957	0.065	0.071	-999	1	0	-999	0
7217531	12.736	0	17	6333.2	127.1	116.5	3.903	0.031	0.033	1.533	0.071	0.077	-999	1	0	-999	0
7217591	15.583	2	3	6056.2	136.4	133.0	4.251	0.053	0.056	1.124	0.077	0.086	-999	1	0	-999	0
7217609	14.628	1	17	5987.9	111.3	107.4	4.429	0.027	0.039	1.038	0.048	0.067	-999	1	0	-999	0
7217866	11.335	1	17	6127.9	140.7	135.3	4.166	0.041	0.031	1.301	0.053	0.062	3	1	0	-999	0
7217899	15.33	1	17	5140.0	97.7	90.3	4.561	0.027	0.036	0.808	0.040	0.051	0	1	0	-999	0
7217945	14.492	1	17	5754.0	117.9	111.2	4.280	0.043	0.046	0.993	0.075	0.075	-999	1	0	-999	0
7217949	15.34	4	17	5918.0	124.3	133.5	4.049	0.057	0.066	1.160	0.113	0.093	-999	1	0	-999	0
7217972	13.253	0	17	6177.0	119.8	116.0	4.098	0.032	0.043	1.186	0.061	0.096	-999	1	0	-999	0
7218005	15.772	4	17	4915.8	86.7	82.1	4.689	0.025	0.027	0.636	0.029	0.025	-999	1	0	-999	0
7218053	11.534	0	17	6041.8	118.7	128.8	3.746	0.060	0.034	1.448	0.190	0.076	2	1	0	-999	0
7218086	15.014	1	17	5631.4	150.9	120.5	4.404	0.043	0.046	0.945	0.078	0.075	-999	1	0	-999	0
7218668	14.049	2	15	6618.3	136.1	137.1	4.273	0.029	0.032	1.312	0.054	0.057	-999	1	0	-999	0
7218930	13.916	1	17	5761.5	146.5	138.5	3.761	0.032	0.033	1.218	0.061	0.063	-999	1	0	-999	0
7218982	15.296	1	17	5965.4	119.1	110.6	4.486	0.024	0.032	0.980	0.042	0.053	-999	1	0	-999	0
7219026	11.507	0	17	4914.0	93.7	87.1	3.515	0.064	0.084	1.225	0.160	0.198	2	3	0	-999	0
7219204	15.315	1	17	4611.0	94.9	90.4	4.596	0.032	0.035	0.719	0.040	0.039	1	1	-999	-999	0
7219388	14.944	1	17	5172.6	103.5	97.7	4.565	0.025	0.036	0.809	0.038	0.051	1	1	0	-999	0
7219432	13.766	1	17	5470.7	139.9	134.9	3.815	0.033	0.035	1.162	0.063	0.066	2	1	0	-999	0
7219493	15.035	1	17	5836.7	134.7	129.6	4.117	0.050	0.058	1.089	0.104	0.088	0	1	0	-999	0
7219504	15.74	1	17	4832.3	94.7	86.1	4.576	0.027	0.030	0.759	0.038	0.039	1	1	0	-999	0
7219533	15.625	2	17	6098.1	135.6	127.0	3.977	0.092	0.093	1.293	0.124	0.115	-999	1	0	-999	0
7219566	15.652	1	17	5599.7	242.7	142.0	4.460	0.036	0.043	0.937	0.072	0.074	-999	1	0	-999	0
7219696	14.849	1	17	6584.6	145.4	139.1	4.278	0.035	0.040	1.298	0.057	0.059	-999	1	0	-999	0
7219729	15.255	1	3	6295.1	153.7	149.9	4.253	0.051	0.052	1.217	0.073	0.086	1	1	0	-999	0
7219761	10.982	0	17	5331.8	107.7	102.5	3.875	0.033	0.035	1.022	0.060	0.062	2	1	0	-1	0
7219825	14.061	1	17	6571.7	271.7	320.2	4.309	0.024	0.032	1.257	0.059	0.103	-999	1	0	0	0
7219906	15.089	1	17	5697.0	117.1	110.8	4.335	0.046	0.046	0.964	0.075	0.072	3	1	0	-1	0
7219933	15.306	1	17	6004.1	124.1	118.1	4.437	0.028	0.040	1.033	0.049	0.065	-999	1	0	-999	0
7219954	15.535	2	17	5772.2	124.0	129.6	4.465	0.035	0.047	0.965	0.055	0.067	0	1	0	-999	0
7219964	13.091	0	17	6506.4	127.4	143.2	4.302	0.026	0.035	1.237	0.052	0.060	-999	1	0	-999	0
7220056	14.421	1	17	5216.8	94.8	92.1	4.575	0.021	0.033	0.807	0.033	0.050	0	1	0	-999	0
7220093	15.573	2	3	5748.4	140.0	139.8	4.082	0.065	0.066	1.060	0.111	0.084	0	1	0	-999	0
7220299	15.566	14	15	6555.2	168.3	139.0	4.348	0.019	0.025	1.237	0.043	0.055	5	1	0	-999	0
7220320	13.953	10	17	5770.0	175.0	175.0	3.844	0.528	0.132	1.255	0.163	0.303	3	2	-999	-1	1
7220338	13.914	2	17	6548.0	148.0	134.4	3.851	0.038	0.037	1.657	0.080	0.083	-999	1	0	-999	0
7220629	15.044	1	17	5404.6	119.7	110.4	4.451	0.044	0.045	0.882	0.066	0.062	-999	1	0	-999	0
7220647	12.408	1	17	6462.5	131.9	128.3	3.878	0.032	0.038	1.543	0.079	0.099	-999	1	0	-999	0
7220670	14.098	1	17	6706.6	306.5	214.7	4.298	0.019	0.025	1.320	0.056	0.066	-999	1	0	-999	0
7220671	15.032	1	17	6467.6	216.0	427.3	4.181	0.037	0.041	1.300	0.086	0.133	-999	1	0	-999	0
7220712	15.544	1	17	6107.3	193.2	322.5	4.234	0.048	0.052	1.148	0.093	0.140	0	1	0	-999	0
7220741	15.381	4	17	6405.9	135.8	131.2	4.331	0.035	0.043	1.211	0.057	0.069	-999	1	0	-999	0
7220769	15.517	1	17	6124.7	146.0	135.2	4.209	0.063	0.065	1.175	0.074	0.091	-999	1	0	-999	0
7220773	13.953	0	17	5843.9	157.8	153.7	3.749	0.062	0.031	1.431	0.176	0.061	2	1	0	-999	0
7220813	15.079	4	17	6273.4	145.7	139.1	4.294	0.040	0.049	1.191	0.068	0.083	-999	1	0	-999	0
7220837	14.305	1	17	7121.6	189.1	172.7	4.371	0.018	0.020	1.273	0.033	0.033	-999	2	0	-999	0
7220847	14.863	1	17	5466.3	106.2	104.8	4.490	0.035	0.046	0.896	0.054	0.064	0	1	0	-999	0
7220854	15.789	4	17	5756.3	124.1	118.3	4.560	0.025	0.029	0.869	0.040	0.042	-999	1	0	-999	0
7220937	14.716	1	17	5991.5	120.2	107.1	4.502	0.018	0.026	0.964	0.034	0.047	-999	1	0	-999	0
7221021	12.709	0	17	6206.9	126.2	121.5	4.275	0.034	0.037	1.113	0.069	0.072	-999	1	0	-999	0
7221087	14.349	1	17	5772.2	107.7	102.2	4.516	0.020	0.030	0.931	0.036	0.051	-999	1	0	-999	0
7221117	14.92	1	17	6317.0	161.5	151.3	4.207	0.044	0.047	1.249	0.071	0.078	-999	1	0	-999	0
7221138	14.828	1	17	5656.9	335.4	228.3	4.293	0.192	0.274	0.960	0.246	0.112	0	1	-999	-999	0
7221177	15.435	1	17	5948.9	124.1	117.6	4.477	0.026	0.034	0.987	0.046	0.057	-999	1	0	-999	0
7221188	15.059	1	17	6062.7	123.7	119.7	4.408	0.030	0.040	1.067	0.053	0.070	-999	1	0	-999	0
7221259	13.215	0	17	6825.9	142.6	135.1	4.296	0.022	0.025	1.320	0.044	0.044	-999	3	0	-999	0
7221413	14.686	1	17	5692.0	152.0	169.0	4.553	0.035	0.184	0.944	0.094	0.104	-999	2	-999	-999	1
7221463	15.853	1	17	5201.1	100.3	93.1	4.637	0.022	0.027	0.719	0.032	0.036	0	1	0	-999	0
7221553	13.904	1	17	6127.0	145.9	152.1	3.814	0.050	0.049	1.419	0.158	0.095	-999	1	0	-999	0
7221584	12.193	0	17	7464.5	175.6	162.1	3.764	0.030	0.028	1.950	0.090	0.091	1	2	0	-999	0
7221702	14.629	1	17	5682.6	134.3	131.4	4.051	0.057	0.047	1.043	0.092	0.075	0	1	0	-999	0
7221715	14.398	1	17	5905.2	119.9	118.3	4.386	0.037	0.045	1.030	0.068	0.078	-999	1	0	-999	0
7221747	15.37	1	17	5677.0	152.0	169.0	4.563	0.035	0.184	0.920	0.092	0.102	-999	2	-999	-999	1
7221977	15.479	1	17	5606.3	123.7	117.4	4.452	0.041	0.048	0.933	0.063	0.070	-999	1	0	-999	0
7222062	14.444	1	17	6055.9	124.0	123.7	4.351	0.040	0.047	1.090	0.068	0.080	-999	1	0	-999	0
7222086	15.636	0	17	7653.4	179.3	175.0	4.005	0.033	0.033	1.615	0.079	0.081	2	2	0	-1	0
7222218	13.784	14	15	6794.0	157.6	151.6	3.905	0.043	0.046	1.619	0.090	0.096	5	2	0	-999	0
7222267	15.487	1	17	5330.2	106.7	100.7	4.501	0.039	0.046	0.863	0.053	0.059	0	1	0	-999	0
7222335	13.009	1	17	6348.8	126.3	108.8	4.299	0.026	0.033	1.265	0.049	0.064	-999	1	0	-999	0
7222362	12.086	1	17	6444.2	128.4	108.7	3.733	0.027	0.027	1.757	0.070	0.067	-999	1	0	-999	0
7222537	15.694	1	17	5304.3	112.7	108.5	4.565	0.024	0.037	0.825	0.039	0.052	0	1	0	-999	0
7222657	13.76	1	17	6570.0	142.7	135.4	3.975	0.034	0.036	1.477	0.075	0.074	-999	1	0	-999	0
7222939	15.449	4	17	4652.1	83.4	79.9	4.575	0.027	0.024	0.740	0.034	0.030	8	1	0	-999	0
7222957	15.264	4	17	6343.3	155.2	152.7	4.142	0.058	0.057	1.291	0.070	0.079	8	1	0	-999	0
7254524	15.226	3	15	5688.0	157.9	154.0	4.460	0.061	0.092	0.943	0.079	0.075	-999	1	-999	-999	0
7254541	14.202	1	17	6005.2	110.9	114.4	4.096	0.041	0.049	1.107	0.095	0.081	-999	1	0	-999	0
7254551	16.944	2	2	4790.0	101.5	102.5	4.600	0.034	0.039	0.728	0.047	0.048	0	1	0	-999	0
7254606	15.328	1	17	5359.4	95.7	93.5	4.540	0.028	0.041	0.856	0.042	0.056	-999	1	0	-999	0
7254675	15.743	2	17	5333.4	95.1	79.5	4.238	0.054	0.054	0.879	0.047	0.033	1	1	0	-999	0
7254714	14.903	1	17	5759.1	103.6	102.8	4.463	0.032	0.039	0.933	0.054	0.062	2	1	0	-999	0
7254758	15.119	1	3	5767.6	104.2	102.2	4.444	0.036	0.047	0.975	0.057	0.069	-999	1	0	-999	0
7254760	12.037	0	17	6620.4	137.7	128.9	4.053	0.031	0.030	1.460	0.072	0.065	8	1	0	-999	0
7254768	15.039	1	17	4999.5	82.9	76.4	4.487	0.033	0.024	0.806	0.042	0.030	0	1	0	-999	0
7254784	15.678	1	17	5023.4	93.1	85.1	4.533	0.036	0.036	0.802	0.045	0.043	0	1	0	-999	0
7254833	14.045	1	17	5704.0	104.1	101.5	4.480	0.030	0.042	0.947	0.050	0.062	-999	1	0	-999	0
7254864	12.846	0	17	6218.5	129.3	122.4	3.880	0.035	0.035	1.079	0.063	0.057	11	1	0	-999	0
7254965	14.744	1	17	5599.2	111.7	108.0	4.340	0.047	0.046	0.932	0.072	0.067	-999	1	0	-999	0
7254976	14.149	1	17	5807.6	122.8	115.4	4.061	0.055	0.040	1.070	0.121	0.072	2	1	0	-999	0
7254978	13.472	0	17	5919.4	106.5	106.7	4.143	0.034	0.039	1.180	0.064	0.091	-999	1	0	-999	0
7254986	14.145	4	17	5812.4	115.2	111.5	4.258	0.042	0.045	1.021	0.077	0.078	-999	1	0	-999	0
7255024	15.021	1	17	5581.4	100.4	99.1	4.459	0.039	0.048	0.926	0.059	0.066	-999	1	0	-999	0
7255053	12.831	0	17	6398.1	128.4	126.9	4.230	0.032	0.034	1.258	0.055	0.060	-999	1	0	-999	0
7255092	11.628	0	1	6602.7	136.8	142.5	4.145	0.029	0.028	1.329	0.059	0.046	-999	1	0	-999	0
7255190	15.674	1	17	5442.2	105.9	93.8	4.268	0.064	0.063	0.894	0.063	0.051	-999	1	0	-999	0
7255199	13.991	1	17	6117.4	122.1	122.4	3.680	0.095	0.101	1.578	0.154	0.146	-999	1	0	-999	0
7255297	15.378	1	17	5406.7	103.7	97.8	4.438	0.050	0.049	0.881	0.065	0.059	-999	1	0	-999	0
7255333	13.217	0	17	6235.8	123.5	118.0	4.031	0.031	0.040	1.330	0.065	0.107	8	1	0	-999	0
7255336	13.484	0	17	6220.1	114.4	117.1	4.113	0.031	0.041	1.168	0.063	0.089	3	1	0	-1	0
7255378	13.186	0	17	6154.4	120.8	111.0	4.222	0.030	0.037	1.169	0.059	0.076	-999	3	0	-999	0
7255436	14.887	1	17	5835.5	109.2	107.7	4.379	0.043	0.048	1.007	0.071	0.077	-999	1	0	-999	0
7255502	13.808	1	17	5530.8	109.9	105.4	4.259	0.041	0.041	0.938	0.067	0.061	1	1	0	-999	0
7255505	14.802	1	17	5586.5	103.4	102.7	4.436	0.041	0.047	0.929	0.065	0.069	-999	1	0	-999	0
7255555	14.918	1	17	5815.2	108.8	108.4	4.191	0.046	0.050	1.047	0.084	0.081	1	1	0	-999	0
7255659	16.909	2	2	4608.7	89.7	85.0	4.635	0.026	0.029	0.675	0.040	0.039	0	1	0	-999	0
7255745	14.863	1	17	5390.3	98.5	91.4	4.573	0.035	0.030	0.708	0.042	0.037	0	1	0	-999	0
7255833	12.496	0	17	5651.7	98.5	96.6	4.487	0.032	0.040	0.886	0.053	0.059	-999	1	0	-999	0
7255850	15.485	1	3	5527.4	99.0	94.0	4.555	0.022	0.033	0.864	0.038	0.048	0	1	0	-999	0
7255863	15.7	1	17	4780.7	91.1	85.1	4.590	0.027	0.022	0.696	0.033	0.026	1	1	0	-999	0
7255910	13.715	1	17	6083.8	120.7	117.9	4.428	0.038	0.041	0.893	0.059	0.058	0	1	0	-1	0
7255919	14.11	0	17	5261.0	74.0	95.0	3.502	0.253	0.136	1.779	0.171	0.480	2	2	-999	-999	1
7255944	13.683	1	17	6183.3	114.2	110.7	4.334	0.031	0.040	1.143	0.062	0.077	-999	1	0	-999	0
7255960	14.801	1	17	4980.7	87.4	86.2	4.609	0.023	0.017	0.651	0.029	0.018	0	1	0	-999	0
7255995	15.297	1	17	5669.8	104.4	102.0	4.430	0.044	0.052	0.951	0.064	0.070	-999	1	0	-999	0
7256002	12.608	0	17	6326.9	120.3	119.0	4.295	0.030	0.040	1.213	0.061	0.074	-999	1	0	-999	0
7256069	15.394	1	17	5226.7	99.8	91.3	4.528	0.033	0.041	0.839	0.046	0.055	0	1	0	-999	0
7256086	13.713	1	17	5817.9	102.4	100.7	4.439	0.030	0.038	0.991	0.054	0.064	1	1	0	-999	0
7256161	16.29	7	7	4204.8	74.0	49.7	4.629	0.029	0.029	0.639	0.026	0.020	0	1	0	-999	0
7256191	15.409	1	17	5632.4	109.4	106.3	4.353	0.056	0.055	0.943	0.073	0.070	-999	1	0	-999	0
7256269	14.11	0	17	5420.8	121.4	110.8	3.584	0.033	0.039	1.321	0.074	0.089	2	1	0	-999	0
7256299	13.358	0	17	5794.5	128.0	109.7	3.746	0.032	0.032	1.344	0.061	0.068	-999	1	0	-999	0
7256382	15.982	2	17	5450.7	105.6	100.6	4.429	0.063	0.067	0.891	0.064	0.061	-999	1	0	-999	0
7256442	15.018	1	17	5207.4	97.8	86.5	4.488	0.041	0.038	0.839	0.056	0.049	1	1	0	-999	0
7256454	15.823	1	17	5360.1	97.4	95.1	4.538	0.031	0.045	0.854	0.045	0.056	-999	1	0	-999	0
7256460	15.889	0	17	5875.3	106.8	102.5	4.149	0.035	0.043	1.144	0.071	0.088	2	1	0	-1	0
7256605	14.526	1	17	5155.5	88.0	82.8	4.592	0.019	0.030	0.779	0.032	0.046	0	1	0	-999	0
7256609	14.953	1	17	5998.9	117.1	112.9	4.221	0.052	0.052	1.115	0.075	0.085	-999	1	0	-999	0
7256615	14.465	1	17	5773.9	109.0	108.5	4.111	0.049	0.050	1.060	0.107	0.079	-999	1	0	-999	0
7256680	15.809	2	17	5141.2	112.9	99.3	3.574	0.104	0.121	1.297	0.156	0.181	0	1	0	-999	0
7256685	16.659	2	2	4971.7	97.2	92.2	4.579	0.038	0.044	0.734	0.042	0.038	0	1	0	-999	0
7256696	14.127	1	17	5690.0	112.3	107.8	4.311	0.036	0.038	1.040	0.065	0.069	-999	1	0	-999	0
7256702	13.769	1	17	5675.4	110.7	98.8	4.462	0.041	0.037	0.782	0.052	0.046	-999	1	0	-999	0
7256714	15.374	1	17	5696.9	110.7	105.9	4.309	0.058	0.058	0.968	0.074	0.072	-999	1	0	-999	0
7256715	14.422	1	17	5907.2	108.5	114.3	4.033	0.051	0.052	1.157	0.122	0.084	0	1	0	-999	0
7256717	14.308	1	17	6106.9	116.8	115.9	4.270	0.037	0.046	1.136	0.072	0.079	-999	1	0	-999	0
7256735	15.837	1	17	5602.2	106.8	104.5	4.376	0.067	0.068	0.933	0.070	0.068	-999	1	0	-999	0
7256832	15.65	1	17	4807.0	81.9	77.1	4.537	0.032	0.025	0.774	0.038	0.030	0	1	0	-999	0
7256866	13.977	1	17	5698.7	104.2	101.0	4.394	0.042	0.045	0.962	0.071	0.073	-999	1	0	-999	0
7256908	15.939	1	17	5592.8	101.0	98.2	4.480	0.045	0.061	0.918	0.057	0.062	-999	1	0	-999	0
7256914	13.955	1	17	5758.0	112.1	113.3	3.966	0.057	0.038	1.192	0.137	0.066	-999	1	0	1	0
7256929	15.261	1	17	5734.3	100.9	97.2	4.471	0.034	0.046	0.956	0.052	0.063	-999	1	0	-999	0
7256954	15.593	1	17	5328.1	97.7	85.4	4.387	0.055	0.047	0.862	0.058	0.043	0	1	0	-999	0
7257021	15.523	1	17	5130.0	153.0	138.0	4.618	0.033	0.077	0.812	0.065	0.090	1	2	-999	-999	1
7257066	13.173	0	17	5553.2	112.0	106.4	4.120	0.042	0.042	0.961	0.071	0.066	-999	1	0	-999	0
7257083	14.689	1	17	5983.4	112.1	109.8	4.339	0.043	0.047	1.066	0.072	0.078	-999	1	0	-999	0
7257102	15.795	1	17	5295.4	98.6	95.1	4.147	0.191	0.163	0.885	0.065	0.046	-999	1	0	-999	0
7257115	14.926	1	17	4932.4	96.8	84.4	3.746	0.055	0.057	0.946	0.097	0.087	0	1	0	-999	0
7257124	13.751	1	17	6157.5	121.5	118.5	4.273	0.039	0.040	1.043	0.071	0.071	-999	1	0	-999	0
7257164	13.759	1	17	4933.9	92.9	82.8	3.559	0.070	0.083	1.088	0.168	0.175	0	1	0	-999	0
7257180	14.371	1	17	5914.9	109.0	117.1	4.092	0.041	0.054	1.143	0.097	0.093	-999	1	0	-999	0
7257276	13.502	0	17	5703.4	118.5	112.2	4.028	0.040	0.037	0.898	0.061	0.052	-999	1	0	-999	0
7257363	15.516	1	17	5157.4	94.2	88.6	4.544	0.032	0.041	0.820	0.044	0.052	0	1	0	-1	0
7257373	12.758	0	17	5436.9	116.2	110.3	3.814	0.035	0.037	0.986	0.059	0.059	3	1	0	-1	0
7257414	15.049	1	17	5207.6	90.1	88.6	4.529	0.034	0.027	0.739	0.043	0.031	-999	1	0	-999	0
7257531	15.442	1	3	5442.5	105.3	98.6	4.407	0.060	0.058	0.888	0.066	0.059	-999	1	0	-999	0
7257619	13.603	0	17	5992.0	114.5	108.9	4.321	0.036	0.038	1.110	0.069	0.071	-999	1	0	-999	0
7257628	14.881	1	17	5507.7	107.6	99.6	4.295	0.044	0.043	0.908	0.066	0.059	-999	1	0	-999	0
7257638	15.412	1	17	5251.5	95.9	84.1	4.434	0.046	0.038	0.846	0.057	0.042	0	1	0	-999	0
7257664	15.279	1	3	5859.8	113.3	109.2	4.093	0.057	0.067	1.111	0.106	0.087	1	1	0	-999	0
7257745	15.345	1	17	5395.7	104.4	93.5	4.400	0.054	0.048	0.876	0.065	0.053	-999	1	0	-999	0
7257787	16.697	2	2	4239.6	86.3	64.5	4.636	0.028	0.029	0.642	0.032	0.027	0	1	0	-999	0
7257813	15.474	1	3	5627.1	113.8	109.3	4.081	0.067	0.065	1.007	0.080	0.073	-999	1	0	-999	0
7257866	14.637	1	17	5167.9	82.8	85.3	4.497	0.032	0.040	0.923	0.044	0.052	0	1	0	-999	0
7257966	15.556	1	17	5340.2	103.6	98.5	4.510	0.039	0.049	0.862	0.051	0.058	-999	1	0	1	0
7257979	15.008	1	17	4712.5	84.4	78.4	4.666	0.021	0.015	0.601	0.021	0.015	1	1	0	-999	0
7258024	13.562	1	17	5997.2	118.6	114.1	4.211	0.037	0.044	1.122	0.072	0.086	2	1	0	-999	0
7258026	15.041	1	17	5586.4	102.6	102.3	4.434	0.044	0.051	0.956	0.061	0.064	-999	1	0	-999	0
7258041	15.558	1	17	4885.6	91.9	86.6	4.598	0.023	0.030	0.744	0.036	0.040	0	1	0	-999	0
7258057	14.822	1	17	5300.8	103.6	94.8	4.470	0.044	0.042	0.858	0.060	0.054	0	1	0	-999	0
7258058	15.516	2	3	5924.1	111.9	112.2	4.097	0.111	0.119	1.138	0.109	0.100	0	1	0	-999	0
7258123	15.655	1	17	5795.7	108.1	105.0	4.420	0.051	0.064	0.985	0.064	0.071	-999	1	0	-999	0
7258132	14.847	1	17	5819.5	113.8	110.1	4.234	0.048	0.051	1.032	0.079	0.079	-999	1	0	-999	0
7258156	14.806	1	17	5709.7	105.2	103.8	4.423	0.042	0.050	0.963	0.065	0.071	-999	1	0	-999	0
7258161	14.769	1	17	5621.1	117.6	110.6	3.972	0.046	0.045	1.066	0.071	0.070	-999	1	0	-999	0
7258207	13.504	1	17	6393.4	125.4	119.7	4.345	0.029	0.036	1.145	0.053	0.064	-999	1	0	-999	0
7258242	15.547	2	3	5180.0	154.0	154.0	4.492	0.100	0.100	0.769	0.107	0.058	0	2	-999	-999	1
7258607	15.665	4	17	5092.1	94.4	87.0	4.552	0.031	0.038	0.806	0.042	0.049	7	1	0	-999	0
7258645	15.156	1	17	5301.7	96.1	93.2	4.574	0.021	0.034	0.816	0.035	0.049	0	1	0	-999	0
7258687	15.016	1	17	5641.0	105.0	101.7	4.472	0.034	0.045	0.937	0.055	0.064	-999	1	0	-999	0
7258702	15.354	1	17	4998.6	96.4	91.8	4.600	0.020	0.028	0.752	0.034	0.042	1	1	0	-999	0
7258732	16.816	2	2	4404.8	108.2	103.3	4.623	0.037	0.037	0.674	0.046	0.048	0	1	-999	-999	0
7258744	14.689	2	15	5632.3	120.9	113.8	3.890	0.054	0.052	1.137	0.074	0.077	-999	1	0	-999	0
7258752	15.535	2	3	5995.6	118.8	113.2	4.240	0.066	0.064	1.104	0.079	0.084	-999	1	0	-999	0
7258843	15.199	1	3	5945.9	113.2	109.9	4.156	0.054	0.055	1.124	0.084	0.090	-999	1	0	-999	0
7258862	15.243	1	17	5453.9	118.4	114.5	3.962	0.060	0.059	1.010	0.073	0.073	-999	1	0	-999	0
7258889	15.667	1	17	6332.9	135.3	125.4	4.105	0.036	0.039	1.313	0.061	0.070	3	1	0	-999	0
7258902	15.651	14	17	5149.8	88.5	84.8	4.403	0.041	0.037	0.840	0.036	0.028	0	1	0	-1	0
7258939	16.783	7	7	3609.6	83.4	74.3	4.766	0.014	0.016	0.444	0.021	0.016	0	1	0	-999	0
7259165	15.284	1	17	5723.5	116.3	109.6	4.269	0.053	0.055	0.985	0.076	0.074	-999	1	0	-999	0
7259202	15.356	1	17	6072.0	162.0	198.0	4.470	0.056	0.224	1.050	0.135	0.150	-999	2	-999	-999	1
7259249	15.156	1	17	5764.9	107.4	104.5	4.425	0.041	0.050	0.978	0.063	0.072	-999	1	0	-1	0
7259275	15.823	1	17	4819.7	85.2	81.4	4.545	0.034	0.029	0.772	0.039	0.034	0	1	0	-999	0
7259291	15.18	4	17	5414.0	99.2	98.0	4.528	0.029	0.043	0.872	0.043	0.058	1	1	0	-999	0
7259293	15.342	1	3	5906.9	117.0	109.2	4.224	0.056	0.057	1.074	0.079	0.083	-999	1	0	-999	0
7259298	13.658	1	17	6112.9	120.7	113.7	4.218	0.033	0.042	1.164	0.066	0.084	-999	1	0	0	0
7259412	14.944	1	17	5475.0	164.0	147.0	4.449	0.124	0.170	0.763	0.121	0.048	1	2	-999	-999	1
7259460	15.372	1	17	4717.4	81.8	75.8	4.605	0.021	0.026	0.722	0.033	0.034	0	1	0	-999	0
7259475	13.735	1	17	6587.0	131.3	138.1	4.241	0.032	0.034	1.318	0.062	0.059	-999	1	0	-999	0
7259586	15.412	1	17	5479.5	115.8	111.5	4.289	0.184	0.329	0.918	0.117	0.075	-999	1	-999	-999	0
7259640	15.562	2	17	5354.8	115.5	109.2	4.044	0.197	0.162	0.926	0.106	0.072	0	1	-999	-999	0
7259696	14.182	15	15	5652.5	125.7	111.4	3.631	0.033	0.032	1.424	0.064	0.064	-999	1	0	-999	0
7259722	15.607	0	17	6349.8	124.2	131.7	4.145	0.031	0.035	1.274	0.055	0.061	3	1	0	-999	0
7259783	15.942	4	17	5450.0	180.0	180.0	4.573	0.030	0.170	0.939	0.074	0.101	0	2	-999	-999	1
7259788	15.712	4	17	5160.0	179.0	179.0	4.518	0.085	0.077	0.738	0.106	0.057	0	2	-999	-999	1
7259805	14.74	1	17	6403.5	127.9	133.5	4.105	0.047	0.048	1.331	0.067	0.067	-999	1	0	-999	0
7259883	15.022	1	17	5626.8	121.8	116.8	3.904	0.048	0.047	1.122	0.071	0.073	-999	1	0	-999	0
7259911	16.761	14	17	5865.0	176.0	194.0	4.407	0.105	0.195	0.948	0.132	0.108	9	2	-999	-999	1
7259917	15.606	0	17	5947.2	118.3	118.0	4.111	0.045	0.041	1.026	0.091	0.070	20	1	0	-999	0
7260063	14.836	1	17	6025.9	120.6	114.0	4.313	0.045	0.048	1.089	0.073	0.079	-999	1	0	-999	0
7260086	16.086	7	7	3607.2	76.5	71.5	4.807	0.011	0.011	0.399	0.011	0.011	0	1	0	-999	0
7260166	13.085	1	17	6413.6	158.4	154.3	4.229	0.032	0.035	1.136	0.070	0.081	-999	1	0	-999	0
7260169	12.681	1	17	6296.6	137.1	129.9	4.251	0.038	0.032	1.200	0.069	0.068	-999	1	0	-999	0
7260276	15.697	2	3	5778.0	173.0	155.0	4.452	0.112	0.168	0.807	0.114	0.061	-999	2	-999	-999	1
7260287	14.111	15	15	5384.3	120.7	115.4	3.915	0.032	0.035	1.088	0.055	0.060	0	1	0	-999	0
7260320	14.965	1	17	5710.3	115.9	117.1	4.125	0.055	0.053	1.024	0.094	0.077	-999	1	0	-999	0
7260323	15.264	4	16	5864.1	108.3	108.5	4.154	0.042	0.041	1.039	0.089	0.073	2	1	0	-999	0
7260333	14.585	1	17	5694.8	104.4	102.8	4.459	0.033	0.044	0.954	0.056	0.067	-999	1	0	-999	0
7260388	13.87	0	17	5803.5	125.3	134.9	3.801	0.058	0.032	1.399	0.166	0.058	2	1	0	-999	0
7260456	12.686	0	17	6783.1	147.2	148.0	4.084	0.031	0.031	1.397	0.064	0.058	-999	2	0	-999	0
7260601	15.634	3	3	5547.7	116.6	111.9	3.932	0.061	0.060	1.068	0.077	0.077	-999	1	0	-999	0
7260604	15.83	1	17	4396.4	81.0	79.9	4.664	0.017	0.019	0.629	0.022	0.021	1	1	0	-999	0
7262612	11.327	0	16	6109.0	128.9	100.9	4.117	0.033	0.035	1.256	0.061	0.085	-999	1	0	-999	0
7262641	14.477	1	1	5370.4	99.6	98.7	4.527	0.029	0.041	0.867	0.043	0.059	0	1	0	-999	0
7262753	15.204	1	16	5398.3	103.8	87.5	4.266	0.044	0.040	0.885	0.057	0.042	0	1	0	-999	0
7262873	13.467	1	16	6074.2	113.3	116.0	4.278	0.030	0.038	1.165	0.063	0.072	-999	1	0	-999	0
7264469	15.08	7	15	5226.8	99.9	93.7	4.540	0.029	0.039	0.835	0.042	0.055	0	1	0	-999	0
7264584	15.832	2	15	5410.7	103.8	101.7	4.506	0.039	0.052	0.877	0.051	0.060	-999	1	0	-999	0
7264595	15.174	0	17	5961.1	122.3	119.3	3.700	0.027	0.026	1.343	0.056	0.056	2	1	0	-999	0
7264685	13.033	0	17	5356.2	82.5	74.9	4.509	0.026	0.019	0.712	0.032	0.021	0	1	0	-999	0
7264697	15.561	1	17	5718.6	108.9	105.2	4.396	0.053	0.059	0.968	0.069	0.073	-999	1	0	-999	0
7264767	15.429	1	17	5511.2	111.6	104.2	4.275	0.072	0.071	0.913	0.068	0.061	-999	1	0	-999	0
7264771	15.95	1	17	5315.1	102.9	90.0	4.413	0.058	0.050	0.859	0.060	0.046	0	1	0	-999	0
7264817	15.406	1	17	5973.7	119.1	110.9	4.217	0.057	0.057	1.106	0.078	0.085	-999	1	0	-999	0
7264834	14.667	6	12	6295.1	114.9	112.3	3.820	0.049	0.056	1.558	0.090	0.154	-999	1	0	-999	0
7264924	14.864	14	15	6052.9	113.7	103.4	4.078	0.039	0.051	1.231	0.069	0.107	-999	1	0	-999	0
7264943	15.441	1	17	5489.0	119.2	115.0	3.761	0.097	0.093	1.226	0.135	0.132	-999	1	0	-999	0
7264976	10.888	0	17	5346.4	119.8	111.6	3.708	0.030	0.037	1.238	0.071	0.080	2	1	0	-999	0
7265064	15.09	4	17	6261.1	123.0	116.0	3.965	0.052	0.057	1.388	0.084	0.112	-999	1	0	-999	0
7265082	15.753	2	17	5456.7	98.0	96.6	4.493	0.040	0.052	0.890	0.053	0.062	-999	1	0	-999	0
7265158	15.588	2	17	5401.3	103.5	92.5	4.390	0.056	0.050	0.877	0.065	0.053	7	1	0	-999	0
7265272	15.515	1	17	5135.5	95.3	88.4	4.536	0.038	0.046	0.817	0.046	0.050	8	1	0	-999	0
7265286	14.859	1	17	5787.3	114.5	108.2	4.052	0.059	0.051	1.090	0.120	0.078	-999	1	0	-999	0
7265292	15.203	1	17	5662.8	108.5	104.0	4.296	0.130	0.140	0.963	0.079	0.073	-999	1	-999	-999	0
7265298	15.087	4	17	5870.7	114.2	109.8	4.290	0.049	0.049	1.010	0.073	0.070	-999	1	0	0	0
7265347	15.412	1	17	5646.1	118.7	116.6	3.866	0.059	0.057	1.165	0.078	0.083	-999	1	0	-999	0
7265400	12.92	0	17	5734.0	138.0	155.0	4.467	0.081	0.175	0.871	0.109	0.082	-999	2	-999	-999	1
7265408	15.265	1	17	5313.4	94.7	91.8	4.567	0.022	0.035	0.826	0.037	0.051	-999	1	0	-999	0
7265452	15.602	1	17	4907.3	94.3	82.2	3.638	0.077	0.083	0.992	0.148	0.119	-999	1	0	-999	0
7265592	15.497	1	17	4400.2	74.3	71.1	4.609	0.021	0.019	0.692	0.027	0.024	0	1	0	-999	0
7265677	13.832	1	17	5801.3	112.4	108.1	4.278	0.038	0.041	1.034	0.071	0.071	-999	1	0	-999	0
7265692	14.279	1	17	5562.3	109.1	104.6	4.275	0.042	0.043	0.927	0.069	0.065	-999	1	0	-999	0
7265695	14.833	1	17	5627.8	110.7	110.6	3.877	0.042	0.041	1.147	0.067	0.071	-999	1	0	-999	0
7265700	13.536	0	17	5656.6	96.7	109.9	4.098	0.044	0.041	1.114	0.108	0.068	-999	1	0	-999	0
7265702	15.874	4	17	5308.9	101.0	93.0	4.479	0.047	0.049	0.859	0.057	0.056	0	1	0	-999	0
7265726	15.144	4	17	5533.4	114.7	111.3	3.645	0.093	0.093	1.398	0.159	0.144	-999	1	0	-999	0
7265780	13.19	0	17	6085.9	107.3	113.7	4.305	0.034	0.036	1.161	0.067	0.071	-999	1	0	-999	0
7265831	14.635	1	17	5587.8	107.1	104.8	4.353	0.045	0.045	0.928	0.072	0.067	-999	1	0	-999	0
7265857	14.267	1	17	5089.8	87.2	78.1	4.487	0.037	0.028	0.817	0.051	0.038	0	1	0	-999	0
7265925	14.719	1	17	5189.9	95.5	87.6	4.520	0.036	0.039	0.834	0.048	0.053	1	1	0	-999	0
7265972	13.744	1	17	5828.5	108.5	106.4	4.145	0.043	0.043	1.059	0.093	0.075	-999	1	0	-999	0
7266007	15.522	4	17	5501.8	107.1	100.6	4.350	0.056	0.052	0.904	0.068	0.061	-999	1	0	-999	0
7266041	14.171	1	17	5768.1	108.3	108.6	4.211	0.043	0.046	1.017	0.081	0.077	-999	1	0	-999	0
7266088	12.821	0	17	5859.1	103.1	118.8	3.885	0.053	0.051	1.367	0.141	0.083	-999	1	0	-999	0
7266165	13.558	0	17	5592.3	105.0	103.7	4.375	0.042	0.042	0.942	0.070	0.064	-999	1	0	-999	0
7266191	15.676	4	17	5778.2	110.4	106.6	4.258	0.063	0.064	1.008	0.079	0.077	-999	1	0	-999	0
7266196	15.218	4	17	5320.7	112.7	111.7	3.641	0.055	0.063	1.360	0.097	0.124	-999	1	0	-999	0
7266319	15.155	1	17	5232.0	95.9	88.6	4.503	0.040	0.041	0.843	0.053	0.053	0	1	0	-999	0
7266339	15.728	2	17	5325.8	98.1	90.2	4.308	0.137	0.189	0.873	0.059	0.046	-999	1	-999	-999	0
7266378	15.022	1	17	6036.9	111.4	107.1	4.156	0.052	0.049	1.167	0.072	0.093	-999	1	0	-999	0
7266415	14.249	1	17	5573.3	113.2	111.3	3.937	0.037	0.040	1.076	0.066	0.067	8	1	0	-999	0
7266417	14.959	1	17	5610.6	103.2	101.6	4.401	0.047	0.050	0.935	0.070	0.069	1	1	0	-999	0
7266422	15.971	2	17	5082.7	85.6	81.0	4.463	0.043	0.035	0.820	0.043	0.033	0	1	0	-999	0
7266428	10.762	0	17	4911.0	76.1	69.0	3.648	0.040	0.029	0.854	0.070	0.043	2	1	0	-999	0
7266438	15.654	2	17	5312.4	100.5	95.7	4.519	0.035	0.045	0.856	0.048	0.057	-999	1	0	-999	0
7266457	13.923	1	17	6524.3	131.6	125.5	3.976	0.034	0.037	1.553	0.071	0.077	-999	1	0	-999	0
7266477	14.888	1	17	5827.6	110.7	108.3	4.217	0.046	0.050	1.042	0.081	0.081	-999	1	0	-999	0
7266484	9.604	0	17	6455.8	133.8	130.1	4.032	0.027	0.030	1.482	0.067	0.069	-999	1	0	-999	0
7266540	15.292	1	17	5359.6	99.4	84.7	4.354	0.045	0.038	0.869	0.057	0.042	-999	1	0	-999	0
7266578	11.782	0	17	5739.7	119.7	111.9	3.861	0.031	0.034	1.206	0.060	0.070	-999	1	0	-999	0
7266584	15.523	1	17	5737.5	112.4	112.3	4.061	0.069	0.065	1.064	0.099	0.079	-999	1	0	-999	0
7266620	15.318	1	17	5634.3	116.1	111.1	4.049	0.064	0.058	1.025	0.078	0.073	-999	1	0	-999	0
7266690	14.862	1	17	6103.0	169.0	212.0	4.496	0.052	0.208	1.028	0.125	0.139	-999	2	-999	-999	1
7266779	14.966	1	17	5297.4	94.2	80.4	4.379	0.042	0.033	0.856	0.053	0.037	-999	1	0	-999	0
7266789	14.669	1	17	5441.3	107.6	95.5	4.357	0.045	0.039	0.887	0.066	0.054	-999	1	0	-999	0
7266798	15.583	1	17	5331.2	102.4	91.8	4.436	0.052	0.047	0.863	0.062	0.052	-999	1	0	-999	0
7266833	15.053	4	17	5960.2	117.2	108.3	4.207	0.048	0.050	1.106	0.076	0.085	0	1	0	-999	0
7266845	15.251	1	17	5487.0	114.7	108.7	3.992	0.058	0.056	1.001	0.070	0.071	-999	1	0	-999	0
7266899	14.11	10	10	6105.7	112.1	113.9	3.965	0.039	0.052	1.328	0.084	0.122	-999	1	0	-999	0
7266909	15.246	1	17	5608.9	98.3	95.1	4.512	0.026	0.039	0.913	0.043	0.056	-999	1	0	-999	0
7266910	15.017	1	17	5590.7	105.2	104.1	4.430	0.043	0.048	0.930	0.067	0.069	-999	1	0	-999	0
7266984	13.609	0	17	5979.4	106.5	103.2	4.069	0.027	0.046	1.265	0.056	0.115	-999	1	0	-999	0
7267000	14.1	15	15	5109.4	107.4	87.7	3.469	0.060	0.076	1.398	0.152	0.198	0	2	0	-999	0
7267005	13.556	1	17	6084.1	116.2	104.2	4.066	0.032	0.044	1.270	0.061	0.106	-999	1	0	-999	0
7267008	14.311	1	17	5128.2	90.8	86.5	4.542	0.030	0.036	0.819	0.042	0.052	0	1	0	-999	0
7267028	14.16	14	15	6479.2	123.0	131.7	4.285	0.031	0.037	1.265	0.057	0.062	-999	1	0	-999	0
7267085	15.436	1	17	5729.9	104.3	99.9	4.446	0.039	0.049	0.964	0.059	0.068	-999	1	0	-999	0
7267107	15.436	1	17	5919.6	114.0	108.0	4.197	0.055	0.056	1.093	0.082	0.085	-999	1	0	-999	0
7267121	15.768	1	17	5957.1	117.7	112.1	4.212	0.042	0.043	1.015	0.078	0.071	2	3	1	-999	0
7267288	14.798	1	17	5584.5	105.0	104.3	4.389	0.046	0.047	0.927	0.071	0.068	-999	1	0	-999	0
7267353	13.89	1	17	5064.2	100.3	90.1	3.595	0.048	0.068	1.276	0.115	0.159	0	1	0	-999	0
7267357	14.449	1	17	5631.2	114.2	107.5	3.905	0.038	0.039	1.125	0.066	0.069	-999	1	0	-999	0
7267453	15.585	1	17	5372.7	101.9	89.8	4.383	0.054	0.046	0.871	0.062	0.048	-999	1	0	-999	0
7267555	14.017	1	17	5664.1	105.2	103.0	4.400	0.041	0.045	0.951	0.071	0.072	-999	1	0	-999	0
7267569	13.153	1	17	5592.8	101.3	121.8	4.039	0.056	0.032	1.149	0.126	0.049	1	1	0	-999	0
7267615	15.729	4	17	5537.4	112.8	111.7	3.649	0.088	0.086	1.393	0.148	0.134	1	1	0	-999	0
7267623	15.43	1	17	5623.4	99.3	95.3	4.490	0.034	0.047	0.925	0.051	0.060	-999	1	0	-999	0
7267691	15.061	14	15	5816.9	110.3	106.2	4.115	0.051	0.057	1.081	0.104	0.083	-999	1	0	-999	0
7267705	14.81	1	17	5824.6	112.1	107.8	4.254	0.046	0.049	1.027	0.077	0.078	-999	1	0	-999	0
7267737	15.044	14	15	6469.5	140.6	128.1	4.153	0.050	0.051	1.326	0.066	0.063	-999	3	0	-999	0
7267739	14.492	1	17	5973.4	114.3	110.7	4.320	0.043	0.045	1.067	0.074	0.078	-999	1	0	-999	0
7267782	14.676	1	17	5952.7	107.7	107.1	4.149	0.044	0.047	1.135	0.078	0.092	-999	1	0	-999	0
7267826	14.079	1	17	5664.6	137.0	118.6	3.769	0.040	0.033	1.424	0.056	0.055	-999	1	0	-999	0
7267866	15.415	1	17	5056.7	79.7	73.7	4.438	0.032	0.027	0.825	0.032	0.025	1	1	0	-999	0
7267909	15.681	2	17	5674.8	106.7	101.7	4.304	0.062	0.062	0.961	0.073	0.071	-999	1	0	-999	0
7267910	12.94	0	17	5328.7	94.5	85.5	4.442	0.043	0.035	0.823	0.054	0.042	-999	1	0	-999	0
7267928	14.083	1	17	5325.8	104.1	102.8	3.894	0.025	0.027	1.182	0.037	0.049	-999	1	0	-999	0
7267958	15.36	1	17	5479.3	101.4	100.8	4.448	0.046	0.052	0.900	0.063	0.065	-999	1	0	-999	0
7268030	14.718	1	17	5794.1	107.2	104.1	4.359	0.045	0.048	0.995	0.074	0.076	-999	1	0	-999	0
7268044	14.375	1	17	5462.5	112.8	108.9	3.947	0.116	0.108	1.020	0.110	0.094	-999	1	-999	-999	0
7268053	14.974	1	17	5571.3	101.2	99.9	4.413	0.046	0.050	0.924	0.069	0.068	-999	1	0	-999	0
7268141	13.741	1	17	5966.0	122.2	118.3	4.246	0.041	0.041	0.936	0.070	0.063	-999	1	0	-999	0
7268143	15.853	1	17	5513.0	112.0	106.2	4.353	0.065	0.060	0.907	0.069	0.062	-999	1	0	-999	0
7268209	15.068	4	17	5815.9	112.0	107.7	4.139	0.100	0.104	1.068	0.101	0.089	-999	1	-999	-999	0
7268226	15.042	14	15	6002.4	117.0	112.6	4.252	0.050	0.052	1.102	0.075	0.082	-999	1	0	-999	0
7268262	15.748	1	17	5026.5	89.8	82.5	4.511	0.040	0.035	0.806	0.047	0.039	1	1	0	-999	0
7268274	13.934	1	17	6229.8	127.7	113.0	4.168	0.040	0.041	1.159	0.063	0.082	-999	1	0	-999	0
7268281	15.665	2	3	5811.7	110.0	106.9	4.180	0.065	0.068	1.050	0.090	0.083	-999	1	0	-999	0
7268291	15.294	1	17	4978.7	97.1	87.1	3.633	0.073	0.085	1.074	0.150	0.156	0	1	0	-999	0
7268324	13.286	0	17	6220.8	136.1	120.5	4.156	0.029	0.038	1.227	0.056	0.074	-999	1	0	-999	0
7268339	14.705	14	15	6314.2	118.4	110.5	3.856	0.049	0.054	1.521	0.087	0.143	1	1	0	-999	0
7268381	14.124	10	10	5872.9	110.5	105.2	4.205	0.040	0.045	1.070	0.078	0.083	-999	1	0	-999	0
7268385	10.134	1	17	4831.3	90.5	90.2	2.864	0.204	0.198	1.266	0.303	0.292	2	2	-999	-999	0
7268444	15.166	4	17	5252.0	93.3	88.0	4.578	0.022	0.033	0.805	0.036	0.049	-999	1	0	-999	0
7268531	15.978	1	17	5485.6	111.0	102.9	4.365	0.067	0.062	0.900	0.068	0.061	-999	1	0	-999	0
7268593	15.948	2	17	4970.4	87.5	82.7	4.487	0.036	0.028	0.804	0.038	0.029	1	1	0	-999	0
7268766	15.617	1	17	5313.2	104.3	92.3	4.436	0.050	0.044	0.859	0.062	0.050	0	1	0	-999	0
7268793	14.144	0	17	5847.5	134.1	124.6	3.613	0.024	0.025	1.315	0.058	0.060	2	1	0	-999	0
7268807	16.022	7	7	4126.4	52.0	77.0	4.628	0.027	0.018	0.615	0.015	0.015	0	1	0	-999	0
7268831	15.635	1	17	4946.0	92.4	83.6	4.551	0.031	0.032	0.787	0.042	0.042	1	1	0	-999	0
7268863	15.565	1	17	5150.6	75.2	67.5	4.352	0.027	0.026	0.857	0.024	0.019	1	1	1	-999	0
7268870	13.191	0	17	5761.2	110.7	104.6	4.291	0.040	0.040	0.941	0.069	0.064	-999	1	0	-999	0
7268896	13.823	2	17	6579.0	151.6	129.8	4.253	0.032	0.036	1.197	0.052	0.063	-999	1	0	-999	0
7268997	13.478	0	17	5247.0	89.9	84.2	4.486	0.029	0.020	0.761	0.042	0.029	0	1	0	-999	0
7269413	15.457	1	17	5759.6	108.5	105.2	4.457	0.034	0.045	0.970	0.054	0.067	-999	1	0	-999	0
7269477	12.905	0	17	6026.5	115.3	117.9	4.126	0.042	0.042	1.046	0.088	0.073	-999	1	0	-999	0
7269484	14.41	1	17	5603.8	120.5	114.2	4.014	0.042	0.040	1.031	0.071	0.067	-999	1	0	-999	0
7269493	13.796	0	17	5346.3	87.4	74.7	4.266	0.034	0.027	0.884	0.049	0.036	3	1	0	0	0
7269549	14.761	1	17	5619.0	115.4	110.9	4.319	0.155	0.262	0.951	0.105	0.079	-999	1	-999	-999	0
7269718	15.426	1	3	5496.6	111.5	102.5	4.327	0.052	0.049	0.903	0.068	0.059	-999	1	0	-999	0
7269719	14.643	1	17	5950.5	105.0	110.8	4.110	0.038	0.050	1.158	0.080	0.098	-999	1	0	-999	0
7269734	14.902	1	17	5325.5	96.3	93.4	4.544	0.027	0.041	0.848	0.041	0.056	-999	1	0	-999	0
7269769	14.995	1	17	5813.6	112.7	108.2	4.121	0.049	0.055	1.077	0.102	0.083	-999	1	0	-999	0
7269777	14.297	1	17	5664.6	116.5	109.9	4.288	0.043	0.045	0.960	0.073	0.071	-999	1	0	-999	0
7269797	14.852	1	17	5232.3	79.2	71.8	4.311	0.040	0.040	0.866	0.031	0.024	3	1	0	-999	0
7269804	15.383	1	17	5525.6	98.0	94.4	4.559	0.021	0.031	0.859	0.036	0.046	-999	1	0	-999	0
7269843	15.962	1	17	4885.6	96.6	83.2	3.691	0.135	0.149	0.932	0.143	0.076	3	1	-999	-999	0
7269883	15.204	1	17	4897.5	74.9	68.8	4.467	0.021	0.017	0.808	0.023	0.017	1	1	1	-999	0
7269926	13.497	0	17	6741.5	146.5	142.4	4.264	0.064	0.076	1.259	0.052	0.054	11	1	0	-999	0
7269953	15.401	1	17	5377.2	112.3	106.9	4.029	0.050	0.050	0.938	0.063	0.063	-999	1	0	-999	0
7269974	14.619	1	17	5650.7	103.0	103.9	4.393	0.039	0.042	1.019	0.065	0.068	-999	1	0	0	0
7270048	15.896	1	17	5279.0	158.0	158.0	4.580	0.028	0.112	0.908	0.058	0.095	0	2	-999	-999	1
7270092	15.364	1	17	5363.2	95.4	81.8	4.341	0.048	0.042	0.871	0.056	0.041	-999	1	0	-999	0
7270125	15.832	1	17	5184.4	75.4	73.7	4.173	0.067	0.074	0.885	0.022	0.020	-999	1	0	-999	0
7270134	15.057	1	17	4700.1	78.2	75.3	4.566	0.027	0.023	0.750	0.036	0.030	1	1	1	-999	0
7270148	15.498	1	3	5105.6	91.9	82.3	4.480	0.040	0.032	0.821	0.050	0.038	0	1	0	-999	0
7270171	14.552	14	15	5580.5	108.2	107.7	3.925	0.039	0.041	1.088	0.066	0.068	-999	1	0	-999	0
7270206	15.606	2	17	5501.7	108.6	105.3	4.409	0.055	0.056	0.904	0.068	0.065	-999	1	0	-999	0
7270230	15.975	1	17	5240.2	93.8	84.5	4.451	0.053	0.047	0.844	0.055	0.045	3	1	0	-1	0
7270299	15.292	1	17	5784.2	115.4	110.2	4.268	0.050	0.052	1.008	0.077	0.077	-999	1	0	-999	0
7270343	13.142	0	17	5608.5	98.5	100.1	4.458	0.035	0.041	0.915	0.060	0.062	-999	1	0	-999	0
7270442	14.362	1	17	5866.7	112.0	104.1	4.188	0.039	0.047	1.075	0.080	0.084	-999	1	0	-999	0
7270451	15.875	4	17	5874.6	111.7	109.0	4.347	0.061	0.064	1.025	0.073	0.077	-999	1	0	-999	0
7270466	15.055	1	17	5139.4	92.0	84.3	4.504	0.039	0.036	0.825	0.052	0.047	0	1	0	-999	0
7270473	15.105	1	17	5719.1	113.1	107.1	4.298	0.050	0.051	0.977	0.074	0.073	-999	1	0	-999	0
7270537	14.634	1	17	6303.5	131.9	130.3	4.062	0.040	0.044	1.328	0.067	0.080	-999	1	0	-999	0
7270541	13.966	1	17	4980.9	89.6	85.1	3.547	0.064	0.086	1.167	0.157	0.198	0	1	0	-999	0
7270647	15.339	1	17	5588.6	100.9	99.9	4.432	0.045	0.051	0.929	0.065	0.068	-999	1	0	-999	0
7270652	14.697	14	15	5865.7	117.7	114.7	3.726	0.049	0.044	1.381	0.085	0.077	-999	1	0	-999	0
7270711	12.788	0	17	5874.7	111.4	107.6	4.326	0.040	0.040	0.992	0.072	0.068	-999	1	0	-999	0
7270736	13.492	0	17	4918.7	76.0	67.8	3.524	0.060	0.045	0.885	0.116	0.069	0	1	0	-999	0
7270767	15.697	1	17	5148.5	97.9	88.4	4.501	0.042	0.039	0.827	0.052	0.046	1	1	0	-999	0
7270812	14.788	1	17	5599.8	106.2	101.1	4.245	0.045	0.045	0.944	0.071	0.067	-999	1	0	-999	0
7270847	15.764	2	2	5559.8	102.2	97.7	4.552	0.024	0.033	0.868	0.040	0.048	1	1	0	-999	0
7270857	14.905	1	17	5379.5	112.3	109.1	3.902	0.042	0.044	1.035	0.067	0.071	-999	1	0	-999	0
7270869	15.991	1	17	4473.1	77.7	73.6	4.603	0.023	0.022	0.703	0.030	0.027	0	1	0	-999	0
7270881	14.878	1	17	5658.3	90.0	79.9	4.329	0.033	0.028	0.769	0.036	0.024	-999	1	0	-999	0
7270890	15.428	4	17	5996.3	112.0	114.1	3.998	0.061	0.065	1.228	0.112	0.096	-999	1	0	-999	0
7270901	14.598	1	17	5676.5	107.3	103.1	4.353	0.046	0.045	0.956	0.074	0.071	-999	1	0	-999	0
7270903	13.763	1	17	6372.6	125.4	126.6	4.233	0.030	0.033	1.271	0.058	0.058	-999	1	0	-999	0
7270906	15.122	1	17	5727.9	115.5	114.9	4.118	0.053	0.054	1.036	0.098	0.078	-999	1	0	-999	0
7270925	15.593	1	17	5490.5	110.6	108.7	3.825	0.058	0.057	1.156	0.084	0.089	-999	1	0	-999	0
7270945	13.252	0	17	5954.5	107.0	105.4	4.398	0.030	0.036	1.061	0.056	0.067	-999	1	0	-999	0
7270961	15.773	1	17	5399.7	99.7	86.4	4.316	0.054	0.051	0.880	0.059	0.045	-999	1	0	-999	0
7271007	11.721	0	17	6256.1	122.8	115.5	4.001	0.030	0.031	1.387	0.064	0.073	11	1	0	-999	0
7271041	12.688	0	17	5713.9	102.2	103.0	4.201	0.036	0.041	1.066	0.075	0.073	6	1	0	-999	0
7271043	15.221	1	17	5598.9	111.7	108.0	4.003	0.050	0.047	1.035	0.071	0.069	-999	1	0	-999	0
7271082	15.026	1	17	5835.5	112.1	110.3	4.051	0.057	0.054	1.113	0.121	0.081	-999	1	0	-999	0
7271111	15.243	1	17	5681.4	113.4	111.8	4.121	0.054	0.052	1.013	0.087	0.075	-999	1	0	-999	0
7271145	13.85	1	17	5862.3	115.4	110.0	4.118	0.040	0.046	1.103	0.094	0.080	-999	1	0	-999	0
7271154	15.766	4	17	4788.6	87.5	82.0	4.624	0.019	0.025	0.707	0.030	0.034	1	1	0	-999	0
7271220	13.746	1	17	5156.0	110.0	92.7	3.556	0.046	0.065	1.292	0.113	0.152	0	1	0	-999	0
7271221	13.992	1	17	6171.9	122.3	119.4	3.847	0.036	0.036	1.148	0.059	0.060	-999	1	0	-999	0
7271243	14.386	15	15	4968.0	97.7	89.3	3.597	0.065	0.083	1.104	0.151	0.177	0	1	0	-999	0
7271373	14.651	1	17	5801.2	115.0	112.2	4.249	0.044	0.047	1.019	0.078	0.078	-999	1	0	-999	0
7271397	15.703	2	3	5003.1	99.4	90.4	3.582	0.086	0.100	1.152	0.160	0.186	0	1	0	-999	0
7271433	15.657	2	17	5706.4	114.5	114.4	4.110	0.064	0.067	1.029	0.092	0.078	-999	1	0	-999	0
7271441	13.412	0	17	5431.8	110.8	107.1	4.524	0.035	0.031	0.738	0.046	0.038	0	1	0	-999	0
7271490	15.227	1	17	5627.3	105.6	103.1	4.442	0.040	0.048	0.939	0.063	0.069	-999	1	0	-999	0
7271498	15.393	1	17	5583.1	100.7	99.0	4.459	0.040	0.050	0.926	0.059	0.066	-999	1	0	-999	0
7271524	13.607	1	17	5916.0	123.4	115.4	4.281	0.040	0.040	0.847	0.059	0.051	-999	1	0	-999	0
7271529	15.226	1	17	4957.0	86.9	78.8	4.546	0.032	0.031	0.790	0.042	0.042	1	1	0	-999	0
7271545	14.049	1	17	5771.6	111.8	106.5	4.321	0.043	0.044	0.992	0.076	0.074	0	1	0	-999	0
7271556	14.537	0	17	6050.4	122.5	131.7	3.732	0.062	0.031	1.404	0.193	0.063	2	1	0	-999	0
7271606	14.035	10	10	5975.6	120.6	109.6	4.224	0.042	0.043	1.105	0.073	0.084	-999	1	0	-999	0
7271610	14.217	1	17	5422.1	100.6	98.3	4.475	0.038	0.044	0.887	0.060	0.063	1	1	0	-999	0
7271631	15.262	1	17	5702.5	106.4	102.9	4.389	0.049	0.053	0.963	0.071	0.072	-999	1	0	-999	0
7271646	14.165	15	15	5372.9	116.0	111.7	3.933	0.037	0.041	1.005	0.061	0.067	-999	1	0	-999	0
7271667	15.635	2	3	5959.7	108.7	104.6	4.421	0.039	0.051	1.030	0.058	0.068	-999	1	0	-999	0
7271688	15.549	1	17	4791.9	81.3	76.4	4.555	0.030	0.026	0.765	0.039	0.033	0	1	0	-999	0
7271696	15.739	2	3	5638.9	109.7	105.5	4.428	0.080	0.122	0.934	0.070	0.068	-999	1	-999	-999	0
7271697	15.624	2	3	5604.2	101.6	99.7	4.446	0.046	0.056	0.931	0.062	0.066	-999	1	0	-999	0
7271735	14.475	1	17	5135.5	111.3	104.8	3.701	0.046	0.066	1.167	0.101	0.138	0	1	0	-999	0
7271739	15.39	1	3	5439.5	117.0	113.9	3.732	0.055	0.057	1.265	0.094	0.103	-999	1	0	-999	0
7271746	15.933	1	17	5940.2	114.3	114.8	3.965	0.102	0.098	1.217	0.116	0.103	-999	1	0	-999	0
7271788	15.533	1	17	5761.5	110.7	110.4	4.208	0.057	0.059	1.016	0.084	0.078	-999	1	0	-999	0
7271789	13.925	2	17	6230.4	127.4	116.3	4.291	0.038	0.041	1.176	0.066	0.078	-999	1	0	-999	0
7271800	14.912	1	17	5754.9	113.9	109.1	4.279	0.046	0.048	0.994	0.075	0.075	-999	1	0	-999	0
7271803	14.15	1	17	6313.1	132.6	134.3	4.166	0.038	0.041	1.269	0.061	0.074	-999	1	0	-999	0
7271809	15.914	2	17	5313.9	103.4	92.4	4.444	0.055	0.051	0.859	0.060	0.051	-999	1	0	-999	0
7271867	14.97	1	17	5746.4	108.7	105.5	4.393	0.045	0.049	0.977	0.071	0.075	-999	1	0	-999	0
7271875	14.732	1	17	6368.0	138.8	126.6	4.169	0.048	0.047	1.289	0.063	0.069	-999	1	0	-999	0
7271917	14.997	1	17	5897.5	108.1	105.3	4.386	0.044	0.052	1.026	0.066	0.075	-999	1	0	-999	0
7272012	15.745	2	17	5628.1	106.0	102.8	4.373	0.067	0.068	0.941	0.070	0.069	-999	1	0	-999	0
7272044	15.878	1	17	5186.4	95.1	89.1	4.533	0.038	0.047	0.826	0.047	0.052	-999	1	0	-999	0
7272067	14.633	1	17	5782.7	114.2	111.2	3.984	0.056	0.046	1.123	0.096	0.075	-999	1	0	-999	0
7272132	15.015	4	17	5944.7	113.9	109.2	4.308	0.050	0.051	1.059	0.074	0.078	-999	1	0	1	0
7272157	14.849	1	17	5615.8	106.5	104.0	4.376	0.047	0.048	0.936	0.073	0.069	-999	1	0	-999	0
7272287	15.666	1	17	4941.2	90.1	83.6	4.571	0.028	0.033	0.775	0.039	0.043	0	1	0	-999	0
7272293	13.468	0	17	6351.8	122.9	118.3	4.337	0.033	0.038	1.104	0.060	0.069	-999	1	0	-999	0
7272298	15.36	0	17	5028.3	89.9	85.9	3.406	0.070	0.092	1.179	0.183	0.208	2	2	0	-999	0
7272398	15.874	1	17	5279.2	94.9	88.7	4.593	0.023	0.032	0.785	0.038	0.046	-999	1	0	-999	0
7272399	12.934	0	17	6063.6	133.8	117.0	3.789	0.041	0.034	1.297	0.070	0.059	2	1	0	-999	0
7272423	12.503	1	17	6366.7	114.3	112.1	4.376	0.019	0.029	1.167	0.037	0.057	2	1	0	-999	0
7272454	14.849	0	17	5165.8	101.8	87.7	3.461	0.066	0.078	0.986	0.148	0.145	2	2	0	-999	0
7272499	12.704	0	17	6343.1	125.7	117.3	3.847	0.034	0.052	1.493	0.072	0.155	-999	1	0	-999	0
7272554	15.873	1	17	5405.5	98.8	97.5	4.542	0.028	0.042	0.859	0.044	0.055	-999	1	0	-999	0
7272598	14.175	1	17	5988.8	105.0	102.4	4.433	0.025	0.037	1.037	0.046	0.066	-999	1	0	-999	0
7272640	15.766	1	17	5033.2	77.6	77.0	3.121	0.071	0.086	1.407	0.184	0.230	2	2	0	-999	0
7272739	15.005	1	17	5251.2	87.4	76.4	4.404	0.037	0.027	0.859	0.053	0.038	3	1	0	-999	0
7272831	15.405	1	17	5594.5	117.0	107.2	3.860	0.055	0.054	1.154	0.076	0.081	-999	1	0	-999	0
7272860	15.472	0	1	6091.8	120.9	112.8	4.260	0.032	0.039	1.115	0.069	0.073	2	3	1	-999	0
7272874	15.402	4	17	5852.9	112.6	109.2	4.286	0.061	0.061	1.030	0.077	0.078	-999	1	0	-999	0
7272991	13.654	1	17	6039.5	109.1	101.9	4.464	0.018	0.029	1.018	0.035	0.054	-999	1	0	-999	0
7273021	14.674	1	17	5566.4	106.4	105.6	4.409	0.044	0.047	0.922	0.070	0.069	-999	1	0	-999	0
7273027	14.797	1	17	5083.5	94.0	89.0	4.583	0.021	0.031	0.783	0.034	0.047	7	1	0	-999	0
7273033	15.852	4	17	5587.3	111.3	108.1	4.315	0.051	0.051	0.931	0.071	0.067	3	1	0	-999	0
7273057	15.927	2	17	5166.0	99.0	91.7	4.534	0.035	0.043	0.824	0.046	0.051	0	1	0	-999	0
7273074	14.87	1	17	5445.2	104.7	102.4	4.451	0.043	0.047	0.891	0.064	0.064	-999	1	0	-999	0
7273082	13.828	1	17	5854.2	111.2	108.1	4.456	0.050	0.067	0.952	0.058	0.058	-999	1	-999	-999	0
7273202	15.576	1	17	5336.3	101.0	87.8	4.399	0.050	0.041	0.863	0.061	0.046	-999	1	0	-999	0
7273375	14.86	1	17	5642.3	100.2	98.3	4.474	0.032	0.042	0.938	0.053	0.064	-999	1	0	-999	0
7273403	15.305	1	17	4990.8	92.3	84.9	4.569	0.026	0.032	0.784	0.038	0.046	1	1	0	-999	0
7273406	15.816	4	17	5539.0	100.6	96.9	4.496	0.036	0.049	0.907	0.051	0.061	-999	1	0	-999	0
7273495	13.05	0	17	6395.7	126.2	121.7	4.340	0.028	0.035	1.159	0.052	0.064	-999	1	0	-999	0
7273502	15.16	1	17	5804.8	110.2	109.8	4.143	0.049	0.054	1.063	0.097	0.082	-999	1	0	-999	0
7273548	15.562	1	17	5296.0	97.5	92.6	4.574	0.023	0.035	0.814	0.039	0.050	0	1	0	-999	0
7273576	13.902	2	17	6838.5	143.4	142.6	4.203	0.035	0.034	1.372	0.069	0.054	-999	2	0	-999	0
7273642	15.099	1	17	5095.8	110.1	96.2	3.617	0.052	0.075	1.243	0.118	0.173	2	1	0	-999	0
7273692	14.22	10	10	6095.0	116.4	116.2	3.921	0.045	0.053	1.333	0.120	0.103	-999	1	0	-999	0
7273769	15.275	0	17	6574.4	136.3	141.1	3.884	0.046	0.033	1.307	0.136	0.059	2	1	0	-999	0
7273779	13.857	1	17	5701.1	110.7	113.5	4.116	0.057	0.059	1.047	0.094	0.073	-999	1	0	-999	0
7273797	15.795	4	17	5161.7	119.4	109.2	3.730	0.069	0.080	1.127	0.124	0.131	0	1	0	-999	0
7273839	14.41	1	17	5888.3	131.8	111.6	3.747	0.049	0.041	1.368	0.089	0.072	-999	1	0	-999	0
7273960	15.653	1	17	4938.6	88.3	80.6	4.539	0.034	0.031	0.789	0.043	0.039	1	1	0	-999	0
7273984	13.598	0	17	5321.8	106.5	103.7	3.841	0.034	0.037	0.979	0.061	0.063	2	1	0	-999	0
7273986	15.212	1	17	5901.0	112.8	107.4	4.220	0.054	0.055	1.073	0.079	0.083	-999	1	0	-999	0
7274042	15.344	1	17	5765.7	111.5	108.5	4.387	0.048	0.053	0.984	0.071	0.075	-999	1	0	-999	0
7274065	15.997	4	17	5286.3	96.2	85.1	4.365	0.058	0.054	0.858	0.049	0.037	0	1	0	-999	0
7274077	15.216	1	17	5630.2	120.9	115.5	3.906	0.051	0.050	1.122	0.073	0.074	-999	1	0	-999	0
7274136	11.983	1	17	6544.4	130.0	129.1	3.889	0.031	0.032	1.617	0.076	0.083	-999	1	0	-999	0
7274157	14.445	1	17	5676.0	116.4	112.4	3.999	0.046	0.041	1.068	0.075	0.069	-999	1	0	-999	0
7274187	15.363	1	17	5496.9	100.3	98.7	4.504	0.032	0.045	0.898	0.048	0.061	-999	1	0	-999	0
7274267	15.404	1	17	5727.8	109.4	105.9	4.390	0.050	0.054	0.971	0.070	0.073	-999	1	0	-999	0
7277048	15.101	2	16	5305.3	99.7	93.9	4.534	0.030	0.041	0.851	0.043	0.057	-999	1	0	-999	0
7277172	13.811	2	16	6561.5	144.0	145.3	4.183	0.032	0.029	1.290	0.053	0.047	-999	1	0	-999	0
7277180	13.17	2	16	6415.4	118.2	121.6	4.353	0.023	0.032	1.181	0.043	0.058	-999	1	0	-999	0
7277208	14.671	2	16	5525.4	95.7	92.1	4.560	0.018	0.030	0.862	0.031	0.046	-999	1	0	-999	0
7277317	15.138	2	16	4861.2	99.2	87.9	3.664	0.056	0.073	1.140	0.124	0.155	2	1	0	0	0
7280704	15.637	0	17	6077.0	113.2	110.4	3.999	0.033	0.050	1.298	0.072	0.124	3	1	0	-999	0
7280785	15.635	1	17	5003.6	89.6	82.3	4.527	0.037	0.034	0.800	0.046	0.041	8	1	0	-999	0
7280944	12.733	0	17	6759.4	138.2	138.0	4.210	0.030	0.033	1.405	0.068	0.062	-999	3	0	-999	0
7280957	14.417	14	15	6098.1	126.8	108.6	4.154	0.040	0.040	1.196	0.065	0.090	-999	1	0	-999	0
7281006	15.42	1	17	5982.5	109.0	111.5	4.128	0.051	0.056	1.158	0.081	0.096	-999	1	0	-999	0
7281201	15.541	1	17	5737.0	174.0	174.0	4.481	0.108	0.162	0.778	0.108	0.054	-999	2	-999	-999	1
7281216	14.341	14	15	5996.7	120.6	113.1	4.241	0.040	0.044	1.105	0.073	0.082	-999	1	0	-999	0
7281217	15.644	1	17	5337.2	113.5	103.7	4.068	0.058	0.055	0.908	0.060	0.054	-999	1	0	-1	0
7281229	15.972	2	17	5700.8	110.0	105.6	4.381	0.063	0.068	0.963	0.070	0.072	-999	1	0	-1	0
7281230	15.921	2	17	5197.7	92.2	83.2	4.424	0.045	0.037	0.839	0.048	0.035	0	1	0	-999	0
7281256	13.807	1	17	6225.0	74.0	86.0	4.410	0.030	0.120	1.149	0.074	0.082	1	2	-999	-999	1
7281301	13.661	1	17	6573.4	124.8	130.0	4.273	0.024	0.027	1.344	0.049	0.053	-999	1	0	-999	0
7281311	15.838	2	17	5534.8	106.5	105.3	4.428	0.053	0.059	0.914	0.066	0.067	-999	1	0	-999	0
7281342	15.577	2	3	6150.0	194.0	238.0	4.419	0.070	0.224	1.162	0.151	0.167	-999	2	-999	-999	1
7281356	15.036	1	17	6002.7	117.1	113.7	4.202	0.046	0.051	1.126	0.075	0.086	-999	1	0	-1	0
7281357	15.995	1	17	5313.0	104.2	95.1	4.473	0.052	0.054	0.859	0.058	0.055	1	1	0	-999	0
7281372	15.651	2	17	5924.3	117.7	111.4	4.250	0.060	0.060	1.071	0.078	0.082	-999	1	0	-999	0
7281411	15.776	4	17	4988.0	89.3	82.6	3.371	0.121	0.129	1.296	0.186	0.227	0	2	0	-1	0
7281445	15.416	1	3	5886.8	114.5	111.5	4.317	0.056	0.056	1.035	0.075	0.078	-999	1	0	-999	0
7281454	14.648	1	17	5052.7	98.1	87.4	3.518	0.065	0.083	1.287	0.147	0.202	2	1	0	-1	0
7281468	15.118	1	17	5758.3	119.5	114.3	3.970	0.059	0.050	1.122	0.086	0.076	6	1	0	-999	0
7281615	15.843	4	17	5544.3	105.6	104.8	4.451	0.051	0.062	0.915	0.061	0.066	-999	1	0	-999	0
7281644	15.926	2	17	5420.8	104.9	90.7	4.303	0.064	0.062	0.886	0.062	0.049	-999	1	0	-999	0
7281664	15.841	4	17	5827.0	183.0	203.0	4.564	0.040	0.160	0.917	0.101	0.111	-999	2	-999	-999	1
7281814	15.744	0	17	6674.8	137.3	137.9	4.001	0.031	0.030	1.412	0.068	0.065	5	3	0	-999	0
7281825	14.643	1	17	5960.9	117.7	107.3	4.231	0.046	0.047	1.095	0.075	0.083	0	1	0	-999	0
7281838	15.966	2	17	5585.4	104.9	99.9	4.524	0.032	0.045	0.894	0.050	0.056	-999	1	0	-999	0
7281864	14.408	1	17	5743.3	176.4	133.7	3.839	0.037	0.033	1.227	0.078	0.079	-999	1	0	-999	0
7281865	15.495	1	3	4983.9	103.0	91.2	3.561	0.081	0.097	1.152	0.163	0.194	0	1	0	-999	0
7281902	13.697	1	17	5481.7	105.6	100.9	4.073	0.104	0.097	0.955	0.078	0.072	-999	1	-999	-999	0
7281947	15.273	1	17	5880.7	113.3	110.1	4.275	0.053	0.053	1.044	0.076	0.079	-999	1	0	-999	0
7281951	15.661	4	17	5779.0	105.1	102.6	4.425	0.047	0.058	0.980	0.063	0.071	-999	1	0	-999	0
7281979	15.111	0	17	5801.4	119.5	111.8	3.933	0.039	0.036	1.166	0.072	0.071	2	1	0	-999	0
7281980	15.378	1	17	5629.2	103.2	100.9	4.433	0.047	0.055	0.939	0.064	0.068	-999	1	0	-999	0
7282008	15.877	4	17	5097.5	94.6	87.9	4.547	0.034	0.041	0.808	0.044	0.049	0	1	0	-1	0
7282028	13.698	1	17	5870.5	110.2	108.0	4.449	0.037	0.041	0.897	0.059	0.058	-999	1	0	-999	0
7282042	13.449	0	17	6365.5	119.2	133.2	4.245	0.034	0.026	1.279	0.060	0.055	-999	1	0	-1	0
7282080	15.318	1	17	5796.6	123.5	123.9	3.956	0.059	0.056	1.148	0.099	0.083	-999	1	0	-999	0
7282085	15.788	1	17	5933.5	112.1	108.2	4.174	0.074	0.072	1.107	0.089	0.088	-999	1	0	-999	0
7282128	13.93	1	17	5582.4	111.4	107.1	4.186	0.044	0.043	0.950	0.072	0.067	3	1	0	-999	0
7282154	15.817	4	17	5137.6	115.8	106.0	3.881	0.064	0.067	0.949	0.080	0.079	1	1	0	-1	0
7282158	14.553	1	17	6127.3	130.4	153.1	3.874	0.045	0.050	1.393	0.128	0.130	-999	1	0	-999	0
7282162	11.857	0	17	6120.1	109.7	113.5	4.303	0.035	0.037	1.127	0.068	0.071	-999	1	0	-999	0
7282217	15.409	1	17	5846.7	113.4	109.5	4.093	0.058	0.066	1.104	0.108	0.086	-999	1	0	-999	0
7282295	14.798	1	17	5554.1	108.2	102.0	4.081	0.047	0.046	0.977	0.070	0.067	-999	1	0	-999	0
7282309	15.209	1	17	5441.6	113.0	113.9	3.840	0.035	0.038	1.126	0.066	0.073	2	1	0	-999	0
7282326	15.996	2	17	5005.8	86.8	81.1	4.584	0.028	0.037	0.768	0.044	0.047	0	1	0	-999	0
7282355	14.601	14	15	6424.0	181.0	227.0	4.203	0.198	0.180	1.123	0.192	0.157	-999	2	-999	-999	1
7282361	14.968	1	17	5563.0	103.2	100.4	4.183	0.049	0.048	0.944	0.070	0.065	-999	1	0	-999	0
7282456	15.547	1	17	5461.0	178.0	162.0	4.580	0.052	0.097	0.768	0.090	0.060	0	2	-999	-999	1
7282564	13.666	1	17	5668.2	102.4	101.3	4.514	0.031	0.040	0.851	0.047	0.052	-999	1	0	-999	0
7282597	15.856	2	17	5728.2	111.1	106.8	4.476	0.037	0.051	0.950	0.055	0.063	-999	1	0	-999	0
7282684	15.016	1	17	6018.5	111.2	108.3	4.070	0.043	0.058	1.217	0.078	0.108	-999	1	0	-999	0
7282706	14.807	1	17	5632.4	124.8	119.8	4.015	0.048	0.044	1.042	0.074	0.070	-999	1	0	-999	0
7282827	15.567	1	17	5490.0	105.7	103.6	4.447	0.049	0.055	0.902	0.063	0.065	-999	1	0	-999	0
7282872	12.987	1	17	6374.2	138.2	125.3	4.166	0.032	0.037	1.293	0.058	0.067	1	1	0	-1	0
7282914	15.45	1	17	6059.8	115.9	106.3	4.070	0.059	0.067	1.229	0.084	0.102	-999	1	0	-999	0
7282917	14.971	1	17	5187.7	96.2	89.3	4.544	0.029	0.038	0.827	0.042	0.054	-999	1	0	-999	0
7282933	14.236	14	15	6312.4	127.9	123.0	4.278	0.035	0.043	1.212	0.068	0.076	-999	1	0	-999	0
7282935	13.011	0	17	6290.2	115.4	114.7	3.823	0.027	0.052	1.571	0.064	0.165	-999	1	0	-999	0
7282941	14.887	14	15	5897.1	118.5	116.9	3.923	0.065	0.056	1.213	0.121	0.081	-999	1	0	-999	0
7282977	15.554	1	17	5456.2	98.0	94.6	4.549	0.025	0.037	0.861	0.040	0.052	-999	1	0	-999	0
7283066	15.646	1	17	5675.1	106.6	103.8	4.445	0.043	0.054	0.950	0.061	0.068	1	1	0	-999	0
7283087	13.661	1	17	6003.0	162.0	198.0	4.221	0.220	0.180	1.013	0.153	0.126	-999	2	-999	-999	1
7283155	13.797	1	17	6140.7	120.6	117.3	4.241	0.039	0.040	1.080	0.070	0.074	-999	1	0	-999	0
7283192	14.018	6	10	6396.6	134.2	129.9	4.220	0.034	0.039	1.272	0.063	0.066	-999	1	0	-999	0
7283213	15.378	2	15	5534.6	114.5	108.8	4.321	0.067	0.065	0.916	0.070	0.064	-999	1	0	-999	0
7283224	15.24	1	17	5937.3	114.4	112.3	4.352	0.048	0.052	1.046	0.072	0.078	-999	1	0	-999	0
7283238	15.473	1	17	5377.4	105.1	101.2	4.491	0.041	0.049	0.874	0.055	0.061	-999	1	0	-999	0
7283265	15.186	4	17	6099.7	116.5	121.5	3.908	0.062	0.067	1.344	0.130	0.112	-999	1	0	-999	0
7283267	15.169	1	17	5814.6	123.0	114.7	3.929	0.061	0.052	1.174	0.091	0.078	-999	1	0	-999	0
7283284	14.387	14	15	6355.4	125.4	133.3	4.137	0.037	0.041	1.299	0.061	0.067	-999	1	0	-999	0
7283306	13.534	1	17	4999.9	105.1	92.5	3.645	0.059	0.078	1.099	0.136	0.164	0	1	0	-999	0
7283336	15.401	1	17	5804.0	157.0	175.0	4.499	0.050	0.200	0.977	0.116	0.116	-999	2	-999	-999	1
7283343	14.549	1	17	5714.0	114.2	108.2	4.313	0.045	0.046	0.972	0.075	0.072	-999	1	0	-999	0
7283356	15.611	4	17	5890.6	117.5	112.2	4.273	0.062	0.063	1.049	0.078	0.080	-999	1	0	-999	0
7283374	12.77	0	17	6269.0	130.8	128.7	3.927	0.051	0.037	1.234	0.125	0.062	-999	1	0	-999	0
7283461	15.303	1	17	4799.7	84.1	79.7	4.538	0.031	0.023	0.772	0.039	0.029	1	1	0	-999	0
7283549	15.302	1	17	5941.9	115.5	111.5	4.308	0.051	0.052	1.058	0.075	0.079	-999	1	0	-999	0
7283570	15.601	4	17	5327.2	103.2	89.4	4.153	0.056	0.057	0.887	0.051	0.038	-999	1	0	-999	0
7283604	13.761	1	17	6451.4	126.1	111.4	3.724	0.032	0.054	1.692	0.068	0.180	11	1	0	-999	0
7283674	15.531	2	3	5508.0	101.1	98.1	4.516	0.030	0.044	0.893	0.046	0.058	-999	1	0	-999	0
7283678	13.522	1	17	6233.4	128.1	121.0	4.174	0.036	0.037	1.153	0.062	0.081	-999	1	0	-999	0
7283688	14.753	1	17	4777.0	82.2	73.1	4.588	0.023	0.026	0.745	0.034	0.037	1	1	0	-999	0
7283689	15.655	2	17	5321.3	95.4	81.3	4.323	0.050	0.048	0.867	0.048	0.035	0	1	0	-999	0
7283694	15.901	2	17	5424.5	110.0	94.2	4.287	0.059	0.057	0.889	0.062	0.048	-999	1	0	-999	0
7283780	12.635	1	17	6567.1	120.8	134.6	4.320	0.020	0.027	1.270	0.039	0.054	-999	1	0	-999	0
7283838	15.623	2	17	5235.4	123.4	116.3	3.892	0.054	0.057	0.984	0.074	0.079	7	1	0	-999	0
7283897	15.64	1	17	5479.8	175.7	148.5	4.217	0.044	0.042	0.913	0.081	0.059	0	1	0	-999	0
7283936	14.744	4	17	5921.6	112.8	109.7	4.418	0.045	0.059	1.019	0.063	0.070	2	1	0	-999	0
7283941	14.07	10	10	5950.4	129.6	122.5	4.159	0.043	0.040	0.911	0.068	0.056	-999	1	0	-999	0
7283947	15.47	4	17	5473.0	191.0	191.0	4.509	0.074	0.137	0.832	0.110	0.073	0	2	-999	-999	1
7283948	15.213	1	17	5720.9	105.4	103.6	4.444	0.037	0.047	0.964	0.059	0.069	-999	1	0	-999	0
7284043	15.06	1	17	4504.3	76.3	73.3	4.601	0.022	0.021	0.708	0.029	0.027	1	1	0	-999	0
7284049	13.753	1	17	6306.6	125.3	124.0	4.105	0.033	0.035	1.265	0.054	0.074	-999	1	0	-999	0
7284058	14.589	1	17	5744.1	119.2	112.8	4.279	0.048	0.049	0.963	0.073	0.067	-999	1	0	-999	0
7284181	15.363	0	17	4971.5	118.9	89.5	3.483	0.060	0.068	1.479	0.177	0.182	2	2	0	-999	0
7284226	15.531	1	17	5841.1	114.3	110.9	4.158	0.065	0.069	1.073	0.094	0.086	-999	1	0	-999	0
7284245	14.783	1	17	6557.8	131.6	135.1	4.228	0.058	0.064	1.313	0.066	0.063	-999	1	0	-999	0
7284257	14.719	1	17	5677.7	123.8	117.9	3.943	0.043	0.042	1.109	0.071	0.070	-999	1	0	-999	0
7284283	15.237	1	3	5832.8	115.4	110.8	4.138	0.051	0.056	1.080	0.097	0.085	-999	1	0	-999	0
7284304	14.615	1	17	5775.0	173.0	173.0	4.423	0.167	0.222	0.737	0.099	0.042	-999	2	-999	-999	1
7284308	13.887	2	17	6093.9	121.0	116.7	4.261	0.036	0.040	1.085	0.070	0.074	-999	1	0	-999	0
7284317	15.128	1	17	5786.4	114.1	115.6	4.174	0.049	0.052	1.040	0.090	0.081	-999	1	0	-999	0
7284327	15.872	2	17	3869.7	68.6	70.2	4.756	0.025	0.025	0.474	0.028	0.028	1	1	-999	-999	0
7284347	13.531	0	17	5935.3	114.7	109.8	4.302	0.037	0.039	1.093	0.068	0.072	-999	1	0	-999	0
7284486	14.132	0	17	5763.2	118.4	124.6	3.600	0.029	0.029	1.389	0.055	0.061	2	1	0	-999	0
7284543	14.524	1	17	5163.0	121.1	108.5	3.723	0.045	0.063	1.160	0.094	0.129	0	1	0	-999	0
7284555	14.755	1	17	6300.4	124.7	126.3	4.280	0.037	0.047	1.206	0.067	0.076	-999	1	0	-999	0
7284559	15.587	2	17	5967.1	111.7	113.7	3.988	0.075	0.076	1.217	0.115	0.096	-999	1	0	-999	0
7284563	15.669	2	17	5901.0	115.9	113.0	4.364	0.053	0.059	1.031	0.070	0.077	-999	1	0	-999	0
7284574	13.85	1	17	4957.6	85.8	78.1	3.348	0.066	0.076	1.392	0.179	0.202	0	2	0	-999	0
7284602	14.807	10	17	4988.0	176.0	176.0	4.563	0.061	0.050	0.729	0.087	0.055	0	2	-999	-999	1
7284621	15.067	14	15	6139.6	127.1	114.9	4.207	0.045	0.055	1.183	0.067	0.088	-999	1	0	-999	0
7284644	15.0	14	15	6242.6	117.5	115.3	4.338	0.036	0.045	1.157	0.059	0.073	-999	1	0	-999	0
7284648	15.657	2	17	6106.0	244.0	298.0	4.471	0.070	0.224	1.042	0.150	0.150	-999	2	-999	-999	1
7284688	14.463	0	17	5458.0	191.0	172.0	4.381	0.171	0.209	0.828	0.121	0.070	20	2	-999	-1	1
7284718	14.463	1	17	4839.7	87.8	86.6	3.194	0.090	0.103	1.172	0.232	0.232	2	2	0	-999	0
7284728	13.762	1	17	6423.4	125.4	127.6	3.893	0.035	0.049	1.413	0.074	0.131	-999	1	0	-999	0
7284881	12.941	0	17	6173.1	107.4	105.2	3.711	0.028	0.049	1.751	0.058	0.167	-999	1	0	-999	0
7284915	15.15	1	17	5681.9	106.7	103.8	4.396	0.047	0.051	0.957	0.071	0.072	-999	1	0	-999	0
7284932	15.143	1	17	5548.5	100.3	97.2	4.520	0.026	0.039	0.899	0.042	0.057	-999	1	0	-999	0
7285029	15.656	2	3	5696.0	118.9	115.2	3.996	0.120	0.108	1.082	0.106	0.094	-999	1	0	-999	0
7285092	15.646	4	17	4815.6	84.4	78.4	4.566	0.029	0.029	0.762	0.039	0.037	1	1	0	-999	0
7285100	15.013	1	17	6058.0	116.6	114.1	4.217	0.051	0.052	1.141	0.072	0.085	-999	1	0	-999	0
7285151	13.746	1	17	5742.0	122.5	117.0	3.967	0.040	0.036	0.985	0.064	0.057	-999	1	0	-999	0
7285195	15.694	4	17	5503.7	116.0	114.0	3.934	0.079	0.077	1.049	0.087	0.084	-999	1	0	-999	0
7285197	15.078	1	17	5682.7	114.2	107.6	4.250	0.051	0.053	0.973	0.075	0.072	-999	1	0	-999	0
7285234	15.117	1	17	5854.6	109.3	107.2	4.393	0.044	0.051	1.011	0.067	0.075	-999	1	0	-999	0
7285278	14.575	14	15	6223.4	125.0	115.0	4.301	0.042	0.042	1.168	0.065	0.076	-999	1	0	-999	0
7285335	15.351	1	17	5810.5	117.1	112.7	4.124	0.057	0.063	1.074	0.101	0.084	-999	1	0	-999	0
7285345	13.987	1	17	6173.4	126.2	114.4	4.019	0.036	0.048	1.319	0.067	0.118	-999	1	0	-999	0
7285396	15.94	1	17	5186.4	104.2	98.8	4.557	0.032	0.043	0.812	0.047	0.054	7	1	0	-999	0
7285419	15.944	4	17	5573.6	117.3	112.6	3.995	0.098	0.088	1.031	0.089	0.083	-999	1	0	-999	0
7285556	13.945	1	17	5834.3	122.9	119.3	3.968	0.059	0.042	1.153	0.132	0.077	-999	1	0	-999	0
7285666	14.851	1	17	6121.6	122.7	114.0	4.212	0.044	0.052	1.161	0.066	0.079	-999	1	0	-999	0
7285671	15.468	1	17	5113.7	119.4	103.6	3.614	0.075	0.093	1.246	0.135	0.170	0	1	0	-999	0
7285712	13.322	0	17	5831.0	118.4	112.9	4.150	0.041	0.038	0.892	0.064	0.053	-999	1	0	-999	0
7285713	15.095	1	17	6031.2	112.5	112.9	4.002	0.064	0.069	1.248	0.105	0.103	-999	1	0	-999	0
7285757	15.717	1	17	5376.0	107.5	100.3	4.588	0.027	0.039	0.774	0.035	0.042	-999	1	0	1	0
7285822	14.982	1	17	5847.0	112.7	111.0	4.192	0.048	0.053	1.062	0.084	0.083	-999	1	0	-999	0
7285842	15.055	1	17	5944.0	109.9	111.3	4.127	0.058	0.061	1.139	0.088	0.094	-999	1	0	-999	0
7285868	12.651	0	17	5887.0	117.3	114.9	4.119	0.046	0.042	1.007	0.084	0.068	-999	1	0	-999	0
7285948	14.752	1	17	5409.9	97.4	94.9	4.575	0.020	0.031	0.828	0.034	0.046	8	1	0	-999	0
7285950	14.656	1	17	5282.3	94.9	92.6	4.553	0.025	0.038	0.836	0.039	0.054	0	1	0	-999	0
7286004	15.601	2	17	5791.9	106.8	104.5	4.445	0.042	0.055	0.977	0.059	0.067	-999	1	0	-999	0
7286038	14.896	1	17	6068.3	117.4	116.5	4.282	0.052	0.053	1.116	0.073	0.081	-999	1	0	-999	0
7286085	15.386	1	17	5751.1	123.1	118.5	4.005	0.078	0.068	1.099	0.098	0.081	-999	1	0	-999	0
7286128	14.836	1	17	5572.9	102.1	101.7	4.455	0.041	0.050	0.924	0.060	0.067	1	1	0	-999	0
7286137	13.705	1	17	5967.4	129.4	125.8	4.072	0.045	0.041	0.993	0.081	0.066	-999	1	0	-999	0
7286144	15.725	2	17	5902.6	112.8	109.8	4.409	0.049	0.063	1.017	0.065	0.072	-999	1	0	-999	0
7286150	14.222	1	17	5750.1	111.4	109.3	4.360	0.048	0.050	1.035	0.068	0.071	-999	1	0	-999	0
7286167	15.404	1	17	5803.0	106.3	103.5	4.466	0.037	0.049	0.970	0.055	0.063	-999	1	0	-999	0
7286256	15.477	1	17	6139.6	121.6	115.7	3.961	0.089	0.090	1.324	0.126	0.115	-999	1	0	-999	0
7286264	14.385	14	15	6067.8	116.8	108.1	4.034	0.056	0.066	1.255	0.088	0.107	0	1	0	-999	0
7286276	13.25	0	17	6658.4	152.2	145.3	4.371	0.046	0.049	1.202	0.085	0.088	10	3	-999	-999	0
7286349	14.635	1	17	5819.5	108.4	106.9	4.407	0.041	0.049	0.998	0.065	0.075	-999	1	0	-999	0
7286350	15.369	1	17	4916.8	96.0	93.3	4.472	0.036	0.034	0.808	0.029	0.027	7	1	1	-999	0
7286398	14.917	1	17	6119.9	122.3	117.4	4.269	0.053	0.057	1.141	0.073	0.081	-999	1	0	-999	0
7286410	14.533	0	17	5114.2	31.8	30.5	4.183	0.006	0.005	0.894	0.009	0.006	2	1	1	-999	0
7286443	15.41	1	17	5786.3	116.1	114.1	4.203	0.065	0.066	1.029	0.089	0.082	-999	1	0	-999	0
7286445	15.198	1	17	6460.0	133.1	128.2	4.035	0.071	0.070	1.392	0.086	0.081	-999	1	0	-999	0
7286460	15.694	1	17	4684.0	85.4	80.3	4.545	0.029	0.022	0.759	0.032	0.026	0	1	1	-999	0
7286817	14.811	1	17	5086.0	83.1	81.1	4.604	0.020	0.028	0.753	0.033	0.042	1	1	0	-999	0
7286836	15.857	2	17	5464.0	180.0	164.0	4.550	0.048	0.133	0.867	0.091	0.091	0	2	-999	-999	1
7286844	14.663	14	15	6192.9	114.5	109.7	4.409	0.027	0.036	1.094	0.047	0.062	-999	1	0	-999	0
7286898	14.334	1	17	5883.3	113.4	116.6	4.087	0.045	0.054	1.126	0.107	0.088	-999	1	0	-999	0
7286923	15.434	1	3	5603.6	105.6	99.3	4.549	0.025	0.034	0.874	0.042	0.048	-999	1	0	-999	0
7286944	14.424	1	17	6025.0	163.0	199.0	4.412	0.101	0.188	0.945	0.132	0.108	-999	2	-999	-999	1
7286958	13.032	0	17	6619.1	137.4	122.4	4.384	0.023	0.021	1.215	0.041	0.046	-999	1	0	-999	0
7287021	14.268	15	15	5219.8	126.1	117.2	3.797	0.041	0.052	1.086	0.079	0.096	0	1	0	-999	0
7287022	15.899	4	17	5972.2	119.2	115.9	4.381	0.054	0.067	1.047	0.069	0.074	-999	1	0	-999	0
7287048	14.096	10	10	6085.9	108.8	104.4	4.438	0.022	0.033	1.050	0.041	0.059	-999	1	0	-999	0
7287073	14.114	10	10	5938.5	119.4	113.7	4.255	0.044	0.047	1.031	0.076	0.073	1	1	0	-999	0
7287105	15.211	1	17	5661.6	114.9	109.7	4.263	0.051	0.053	0.963	0.074	0.071	-999	1	0	-999	0
7287128	15.202	1	17	4969.6	94.8	87.8	4.570	0.034	0.043	0.774	0.047	0.047	8	1	-999	-999	0
7287162	11.823	0	17	6603.0	167.0	184.0	3.936	0.273	0.117	1.212	0.213	0.174	1	2	-999	-999	1
7287300	11.975	4	17	5961.3	119.5	113.7	4.298	0.065	0.066	1.069	0.076	0.080	2	1	0	-999	0
7287367	15.181	4	17	4629.8	78.8	73.9	4.600	0.022	0.024	0.720	0.032	0.031	1	1	0	-999	0
7287372	14.887	1	17	5851.3	106.2	104.1	4.439	0.033	0.045	0.998	0.055	0.069	-999	1	0	-999	0
7287391	15.295	4	17	4296.1	87.4	85.7	4.610	0.024	0.022	0.677	0.030	0.027	3	1	0	-1	0
7287415	14.878	1	17	5802.6	102.1	101.8	4.449	0.030	0.040	1.007	0.050	0.060	-999	1	0	1	0
7287429	14.897	4	17	5744.2	125.3	142.8	4.495	0.025	0.036	0.946	0.045	0.061	-999	1	0	-999	0
7287448	14.328	14	15	5924.7	107.2	104.3	4.440	0.027	0.039	1.018	0.049	0.067	-999	1	0	-999	0
7287503	15.411	4	17	5055.3	89.6	81.9	4.644	0.021	0.025	0.695	0.030	0.034	1	1	0	-999	0
7287576	14.993	4	17	6047.8	118.5	114.0	4.206	0.046	0.052	1.144	0.072	0.087	-999	1	0	-999	0
7287588	15.983	1	17	4553.4	82.3	78.1	4.600	0.025	0.026	0.712	0.034	0.031	0	1	0	-999	0
7287595	15.155	1	17	5335.1	105.2	99.1	4.495	0.040	0.046	0.865	0.054	0.059	-999	1	0	-999	0
7287619	15.42	1	17	5396.7	173.8	135.4	4.582	0.019	0.029	0.818	0.035	0.047	-999	1	0	-999	0
7287623	14.912	1	17	5933.9	108.6	102.4	4.463	0.027	0.037	1.000	0.046	0.060	-999	1	0	-999	0
7287677	14.965	1	17	5505.9	101.0	93.9	4.504	0.043	0.042	0.794	0.052	0.048	-999	1	0	1	0
7287701	15.405	1	17	5762.1	127.6	118.2	3.766	0.070	0.067	1.304	0.095	0.094	-999	1	0	-999	0
7287779	15.569	4	17	5642.9	120.1	114.8	4.192	0.061	0.061	0.973	0.078	0.073	-999	1	0	-999	0
7287825	13.169	1	17	5857.0	115.4	115.1	3.992	0.057	0.039	1.126	0.129	0.070	-999	1	0	-999	0
7287829	15.497	1	17	5391.1	109.7	98.8	4.415	0.055	0.051	0.876	0.066	0.055	-999	1	0	-999	0
7287905	15.101	1	17	5693.0	113.2	107.0	4.251	0.053	0.054	0.977	0.075	0.073	-999	1	0	-999	0
7287972	15.216	1	17	5703.2	116.0	113.2	4.113	0.145	0.150	1.030	0.107	0.091	-999	1	-999	-999	0
7287978	14.506	1	17	5577.1	113.2	111.3	3.891	0.040	0.043	1.118	0.067	0.071	-999	1	0	-999	0
7287986	15.554	1	17	5689.1	115.1	109.6	4.310	0.069	0.068	0.966	0.075	0.073	-999	1	0	-999	0
7287995	15.019	1	17	4330.9	84.3	82.9	4.644	0.017	0.018	0.647	0.020	0.020	0	1	0	0	0
7288019	14.238	15	15	5381.5	120.7	117.5	3.789	0.038	0.043	1.172	0.072	0.085	-999	1	0	-999	0
7288045	14.251	14	15	6501.2	128.0	133.5	4.064	0.039	0.041	1.388	0.072	0.067	-999	1	0	-999	0
7288073	15.986	4	17	5568.7	110.2	108.3	4.373	0.072	0.072	0.923	0.069	0.067	-999	1	0	-999	0
7288076	15.576	2	17	5858.3	115.3	111.0	4.261	0.065	0.065	1.040	0.080	0.080	-999	1	0	-999	0
7288098	15.072	1	17	5403.1	122.4	115.4	3.845	0.047	0.049	1.104	0.077	0.080	-999	1	0	-999	0
7288107	15.545	1	17	5467.0	111.8	99.7	4.296	0.057	0.055	0.898	0.065	0.054	-999	1	0	-999	0
7288122	15.543	0	17	5915.9	96.0	107.5	4.118	0.027	0.044	1.195	0.062	0.100	2	1	0	-999	0
7288210	15.248	1	17	5935.2	108.6	111.0	4.126	0.053	0.059	1.136	0.089	0.093	-999	1	0	-999	0
7288235	15.794	4	17	5574.3	111.5	108.7	4.342	0.070	0.067	0.926	0.071	0.067	-999	1	0	-999	0
7288246	14.497	1	17	6283.0	169.0	225.0	4.459	0.054	0.216	1.067	0.144	0.144	-999	2	-999	-999	1
7288263	15.35	4	17	5384.6	117.0	110.1	4.060	0.051	0.049	0.925	0.063	0.061	2	3	0	-999	0
7288297	14.888	1	17	6163.9	122.3	116.6	4.286	0.048	0.050	1.152	0.068	0.079	-999	1	0	-999	0
7288305	15.287	1	17	5856.2	115.7	109.6	4.126	0.056	0.062	1.095	0.099	0.087	-999	1	0	-999	0
7288306	15.815	1	17	5312.4	87.8	77.4	4.346	0.043	0.042	0.834	0.036	0.028	2	1	0	0	0
7288354	15.431	1	17	5867.8	114.8	111.9	4.311	0.063	0.063	1.030	0.076	0.078	-999	1	0	-999	0
7288365	15.85	4	17	5066.0	113.4	99.9	3.655	0.087	0.101	1.138	0.152	0.163	0	1	0	-999	0
7288444	13.7	1	17	5593.7	114.6	107.7	3.957	0.051	0.047	1.076	0.069	0.065	2	1	0	1	0
7288455	15.478	1	17	6110.0	193.0	214.0	4.466	0.084	0.196	0.938	0.118	0.107	-999	2	-999	-999	1
7288503	15.833	2	17	5671.8	114.3	110.9	4.123	0.080	0.083	1.009	0.086	0.078	-999	1	0	-999	0
7288521	15.056	4	17	5809.9	104.4	102.8	4.424	0.039	0.049	0.992	0.061	0.072	-999	1	0	-999	0
7288524	14.946	1	17	5840.5	113.3	108.9	4.325	0.051	0.051	1.016	0.075	0.077	-999	1	0	-999	0
7288526	15.96	4	17	5862.7	114.5	111.8	4.012	0.116	0.118	1.152	0.113	0.102	-999	1	0	-999	0
7288533	15.609	1	17	5800.9	110.8	107.6	4.378	0.089	0.119	0.991	0.077	0.076	-999	1	-999	-999	0
7288537	15.184	1	17	4696.0	78.4	73.6	4.579	0.026	0.025	0.743	0.035	0.033	1	1	0	-999	0
7288554	15.538	1	17	5376.6	117.9	112.7	3.955	0.063	0.063	0.986	0.074	0.074	-999	1	0	-999	0
7288559	13.692	1	17	4926.9	89.5	84.0	3.495	0.074	0.089	1.126	0.179	0.198	2	2	0	-999	0
7288585	14.635	1	17	5827.3	113.4	110.1	4.328	0.046	0.047	1.011	0.076	0.076	-999	1	0	-999	0
7288591	15.409	1	17	5456.9	102.1	100.4	4.467	0.045	0.053	0.894	0.059	0.064	-999	1	0	-999	0
7288741	15.393	1	17	5534.8	104.7	104.0	4.449	0.047	0.055	0.913	0.062	0.066	-999	1	0	-999	0
7288748	13.64	1	17	5928.4	107.4	106.9	4.126	0.030	0.038	1.225	0.056	0.096	-999	1	0	-999	0
7288794	15.72	1	17	6248.8	127.6	125.5	4.158	0.082	0.081	1.247	0.077	0.090	-999	1	0	-999	0
7288824	15.66	2	17	5383.7	106.2	93.0	4.376	0.057	0.049	0.874	0.063	0.049	-999	1	0	-999	0
7288839	14.398	1	17	5326.7	90.8	77.0	4.306	0.033	0.027	0.870	0.047	0.032	0	1	0	-999	0
7288959	15.577	4	17	5694.0	109.8	106.0	4.382	0.058	0.061	0.961	0.071	0.072	-999	1	0	-999	0
7289024	14.819	1	17	5478.1	106.4	102.6	4.422	0.056	0.057	0.898	0.066	0.064	-999	1	0	-999	0
7289054	15.298	4	17	5544.9	112.6	108.1	4.181	0.055	0.053	0.939	0.070	0.065	-999	1	0	-999	0
7289104	15.816	2	17	5749.9	111.9	107.2	4.328	0.073	0.072	0.985	0.074	0.075	-999	1	0	-999	0
7289124	15.123	1	17	6132.0	116.3	113.4	4.324	0.047	0.053	1.124	0.067	0.078	10	1	0	-999	0
7289139	15.524	4	17	5624.5	101.1	97.6	4.485	0.035	0.048	0.927	0.052	0.061	-999	1	0	1	0
7289157	15.529	1	17	6099.8	123.9	100.5	4.099	0.036	0.035	1.241	0.061	0.092	3	1	0	-1	0
7289186	15.047	1	17	5860.3	103.3	99.4	4.467	0.028	0.040	0.985	0.048	0.062	-999	1	0	-999	0
7289210	15.834	2	17	5437.3	108.1	96.7	4.348	0.066	0.060	0.887	0.065	0.054	-999	1	0	-999	0
7289257	14.773	1	17	3638.1	73.6	74.4	4.741	0.011	0.011	0.475	0.011	0.011	7	1	0	-999	0
7289316	13.279	0	17	5140.9	116.7	106.2	3.681	0.044	0.064	1.205	0.099	0.144	0	1	0	-999	0
7289317	14.834	1	17	5445.5	113.0	107.4	4.547	0.017	0.025	0.896	0.030	0.040	-999	1	0	0	0
7289334	15.396	1	17	5937.9	115.8	110.5	4.169	0.059	0.061	1.114	0.085	0.089	-999	1	0	-999	0
7289338	15.589	1	17	5789.4	111.8	109.9	4.197	0.059	0.060	1.076	0.081	0.079	-999	1	0	1	0
7289375	14.816	1	17	5566.5	119.9	114.1	4.009	0.050	0.047	1.019	0.071	0.068	-999	1	0	-999	0
7289397	15.764	2	17	5643.0	121.5	117.0	4.049	0.090	0.085	1.030	0.088	0.080	-999	1	0	-999	0
7289440	15.357	1	17	5634.6	124.1	114.9	3.817	0.071	0.069	1.209	0.092	0.094	-999	1	0	-999	0
7289465	13.293	1	17	6273.3	123.0	122.1	4.396	0.034	0.039	1.000	0.057	0.063	1	1	0	-999	0
7289481	14.347	1	17	5590.3	120.6	113.7	3.968	0.040	0.040	1.056	0.069	0.068	-999	1	0	-999	0
7289485	14.333	1	17	6351.8	131.8	128.5	4.056	0.042	0.044	1.347	0.069	0.073	-999	1	0	-999	0
7289491	13.285	0	17	5263.4	129.5	120.4	3.649	0.145	0.154	1.269	0.213	0.213	-999	1	-999	-999	0
7289529	14.968	1	17	6334.0	176.0	220.0	4.457	0.067	0.216	1.011	0.146	0.120	-999	2	-999	-999	1
7289547	15.089	1	17	5067.2	115.9	103.4	3.853	0.053	0.057	0.941	0.077	0.078	-999	1	0	-999	0
7292188	15.663	4	17	5554.1	120.8	116.3	4.177	0.238	0.305	0.961	0.159	0.091	-999	1	-999	-999	0
7292258	14.016	14	15	6024.8	110.8	103.7	4.095	0.038	0.046	1.207	0.068	0.105	-999	1	0	-999	0
7292294	13.962	1	17	6275.1	126.9	134.8	4.225	0.036	0.036	1.279	0.058	0.061	1	1	0	-999	0
7292313	14.789	1	17	5716.6	119.0	114.0	4.200	0.049	0.050	1.000	0.084	0.077	-999	1	0	-999	0
7292435	13.798	1	17	5975.3	230.8	244.3	4.210	0.046	0.044	0.900	0.096	0.083	-999	1	0	-999	0
7292469	10.98	0	17	6086.0	190.0	253.0	4.195	0.209	0.190	1.236	0.159	0.211	-999	2	-999	-999	1
7292491	15.889	1	17	5825.8	120.8	116.0	4.012	0.101	0.096	1.134	0.109	0.094	-999	1	0	-999	0
7292526	15.673	2	3	5783.7	114.8	110.9	4.362	0.065	0.069	0.991	0.072	0.075	-999	1	0	-999	0
7292578	14.996	1	17	5602.2	123.2	116.2	4.004	0.050	0.047	1.037	0.072	0.070	-999	1	0	-999	0
7292582	15.229	1	17	5837.0	115.1	112.0	4.358	0.049	0.052	1.010	0.073	0.077	1	1	0	-999	0
7292610	14.193	1	17	5849.1	116.0	112.2	4.331	0.043	0.045	1.018	0.076	0.077	7	1	0	-999	0
7292611	15.096	4	17	6012.5	113.0	110.8	4.376	0.039	0.048	1.066	0.063	0.076	-999	1	0	-999	0
7292626	13.261	0	17	6474.8	136.5	125.7	4.043	0.029	0.032	1.297	0.055	0.079	-999	1	0	-999	0
7292631	15.61	2	17	5553.3	102.0	100.1	4.478	0.040	0.053	0.914	0.055	0.063	-999	1	0	-999	0
7292649	15.911	4	17	5474.0	197.0	180.0	4.576	0.036	0.144	0.896	0.082	0.101	1	2	-999	-999	1
7292650	14.747	1	17	5672.3	108.3	105.5	4.406	0.044	0.048	0.954	0.070	0.072	-999	1	0	-999	0
7292662	15.123	1	17	5734.0	101.5	95.8	4.517	0.023	0.034	0.924	0.041	0.052	-999	1	0	-999	0
7292663	14.005	1	17	6259.9	111.9	110.5	4.365	0.027	0.035	1.148	0.048	0.068	-999	1	0	-999	0
7292702	15.095	1	17	6202.8	118.7	121.6	3.891	0.055	0.062	1.431	0.102	0.137	-999	1	0	-999	0
7292722	15.727	2	17	5215.9	143.0	119.3	3.490	0.102	0.118	1.458	0.183	0.185	0	2	0	-999	0
7292774	15.125	4	17	5785.6	115.1	110.2	4.303	0.053	0.053	1.062	0.068	0.072	-999	1	0	-999	0
7292809	15.695	4	17	5569.3	102.3	97.0	4.558	0.025	0.033	0.859	0.042	0.046	0	1	0	-999	0
7292813	14.193	10	10	6409.6	141.0	126.6	4.195	0.036	0.039	1.178	0.055	0.073	-999	1	0	-999	0
7292819	14.934	1	17	6513.8	134.3	130.9	4.252	0.042	0.045	1.293	0.060	0.061	-999	1	0	-999	0
7292840	15.945	2	17	5171.4	99.9	89.6	4.453	0.048	0.039	0.833	0.051	0.039	0	1	1	-999	0
7292883	14.628	1	17	5600.1	109.9	108.9	4.417	0.043	0.047	0.932	0.070	0.070	-999	1	0	-999	0
7292917	13.34	1	17	6449.0	130.3	122.8	3.915	0.032	0.035	1.499	0.077	0.086	-999	1	0	-999	0
7292970	15.726	1	17	5611.1	109.4	106.9	4.418	0.052	0.059	0.935	0.067	0.069	-999	1	0	-999	0
7293051	14.468	1	17	5701.2	101.4	98.1	4.483	0.027	0.038	0.948	0.047	0.062	-999	1	0	-999	0
7293098	15.355	4	17	5986.8	115.5	111.2	4.147	0.053	0.053	1.150	0.078	0.094	-999	1	0	-999	0
7293142	15.645	1	17	5846.5	125.0	119.5	3.996	0.080	0.073	1.150	0.113	0.088	-999	1	0	-999	0
7293166	15.903	1	17	4917.5	90.7	87.3	4.626	0.021	0.027	0.710	0.034	0.037	0	1	0	-999	0
7293189	14.857	1	17	5886.1	113.3	114.6	4.102	0.044	0.055	1.122	0.101	0.090	-999	1	0	-999	0
7293204	14.716	1	17	5528.0	181.0	165.0	3.897	0.693	0.297	0.811	0.085	0.104	-999	2	-999	-999	1
7293217	15.251	1	3	5914.4	116.6	120.9	4.011	0.063	0.063	1.173	0.120	0.088	-999	1	0	-999	0
7293250	13.351	0	17	6380.9	134.5	128.7	4.240	0.034	0.037	1.121	0.064	0.071	-999	1	0	-999	0
7293339	15.271	4	17	5873.6	122.5	118.2	3.916	0.068	0.058	1.208	0.110	0.082	7	1	0	-999	0
7293383	15.657	4	17	5694.6	110.4	107.0	4.429	0.046	0.056	0.957	0.064	0.070	-999	1	0	-999	0
7293390	14.696	1	17	5683.1	120.3	114.0	4.229	0.045	0.046	0.978	0.078	0.074	-999	1	0	-999	0
7293441	15.523	4	17	5287.2	109.8	104.6	4.544	0.028	0.040	0.842	0.044	0.056	0	1	0	-999	0
7293552	15.376	1	17	5645.4	122.3	119.9	4.084	0.061	0.058	1.013	0.083	0.074	-999	1	0	-999	0
7293786	15.987	4	17	5648.1	120.0	115.7	4.348	0.066	0.065	0.949	0.074	0.071	-999	1	0	-999	0
7293793	15.534	4	17	5810.2	119.7	116.5	4.263	0.063	0.064	1.019	0.080	0.079	-999	1	0	-999	0
7293862	14.574	1	17	5509.0	166.0	150.0	4.280	0.209	0.171	0.987	0.092	0.084	-999	2	-999	-999	1
7293883	13.69	1	17	5984.0	161.0	179.0	4.381	0.132	0.182	0.870	0.118	0.073	-999	2	-999	-999	1
7294020	16.666	7	7	4381.0	88.2	86.8	4.651	0.022	0.024	0.642	0.031	0.028	0	1	0	-999	0
7294104	13.531	0	17	6156.4	133.1	132.2	3.861	0.053	0.039	1.319	0.159	0.070	-999	1	0	-999	0
7294235	15.182	1	17	5745.8	115.6	104.5	4.515	0.022	0.031	0.928	0.040	0.053	-999	1	0	-999	0
7294332	14.092	10	10	6328.9	123.0	121.5	4.324	0.033	0.040	1.194	0.056	0.072	-999	1	0	-999	0
7294385	13.445	1	17	6081.7	118.1	112.2	3.881	0.029	0.053	1.496	0.062	0.156	-999	1	0	-999	0
7294531	15.416	1	3	6147.0	185.0	222.0	4.365	0.149	0.182	0.901	0.116	0.095	-999	2	0	-999	1
7294589	13.86	1	17	6309.1	120.0	131.4	4.306	0.034	0.033	1.204	0.056	0.067	-999	1	0	-999	0
7294596	13.733	1	17	6319.7	121.7	127.7	4.310	0.033	0.035	1.198	0.059	0.074	-999	1	0	-999	0
7294688	15.256	4	17	5750.6	121.4	115.4	4.272	0.052	0.054	0.994	0.077	0.076	-999	1	0	-999	0
7294724	15.165	1	17	5674.7	105.2	101.7	4.490	0.029	0.041	0.937	0.047	0.060	-999	1	0	-999	0
7294743	13.388	0	17	5569.4	137.9	120.1	3.926	0.031	0.027	1.212	0.044	0.049	0	1	-999	1	0
7294867	14.847	0	17	5246.2	75.8	67.4	4.381	0.026	0.018	0.831	0.037	0.025	2	1	0	-999	0
7294902	15.357	4	17	5895.3	116.6	114.0	4.406	0.043	0.054	1.019	0.063	0.073	-999	1	0	-999	0
7294914	15.232	4	17	5430.5	136.6	129.2	3.788	0.053	0.055	1.185	0.085	0.092	0	1	0	-999	0
7295051	13.869	1	17	6189.2	132.3	128.7	4.013	0.049	0.041	1.145	0.110	0.070	-999	1	0	-999	0
7295264	15.182	4	17	5367.0	186.0	186.0	4.582	0.084	0.063	0.660	0.076	0.033	7	2	-999	-999	1
7295289	15.565	10	17	3702.0	110.0	121.0	4.926	0.104	0.085	0.346	0.079	0.096	0	2	-999	-999	1
7295329	15.415	1	17	5622.7	135.4	128.9	4.128	0.057	0.055	0.986	0.083	0.074	1	1	0	-999	0
7295372	14.767	0	17	6171.1	122.2	119.2	4.258	0.054	0.056	1.030	0.074	0.071	4	3	-999	-999	0
7295381	13.946	1	17	6382.7	113.3	113.7	4.435	0.020	0.029	1.053	0.033	0.048	-999	1	0	-999	0
7295491	15.862	2	17	5993.5	133.4	126.2	4.210	0.067	0.068	1.118	0.083	0.090	-999	1	0	-999	0
7295570	14.182	15	15	5883.2	137.9	130.2	3.911	0.056	0.042	1.213	0.134	0.078	3	1	0	-1	0
7295587	15.235	1	17	5545.9	129.3	124.1	4.200	0.052	0.050	0.934	0.073	0.066	1	1	0	-999	0
7295611	13.077	0	17	6709.0	134.4	119.0	4.338	0.016	0.020	1.277	0.030	0.039	-999	1	0	-999	0
7295915	14.692	14	15	6312.3	138.8	137.3	4.239	0.043	0.042	1.232	0.066	0.079	-999	1	0	-999	0
7295946	14.6	1	17	6198.3	116.8	109.2	4.427	0.021	0.030	1.077	0.040	0.055	-999	1	0	-999	0
7296037	14.352	14	15	6872.7	157.8	138.5	4.070	0.041	0.041	1.497	0.083	0.078	-999	2	0	-999	0
7296086	14.624	1	17	5603.1	123.6	117.6	4.190	0.063	0.060	0.958	0.077	0.071	-999	1	0	-1	0
7296117	15.056	1	17	6059.8	118.4	111.7	4.443	0.024	0.034	1.040	0.043	0.060	-999	1	0	-999	0
7296369	15.303	1	17	4874.1	83.2	77.8	4.522	0.033	0.024	0.785	0.040	0.030	1	1	0	-999	0
7296528	15.79	1	17	5012.9	113.0	115.8	4.563	0.028	0.035	0.790	0.042	0.047	1	1	0	-999	0
7296626	15.384	1	17	5855.6	118.8	117.4	4.426	0.037	0.048	1.004	0.059	0.073	-999	1	0	-999	0
7296720	13.776	1	17	6728.5	142.4	144.9	4.299	0.024	0.028	1.290	0.044	0.047	-999	1	0	-999	0
7296779	13.855	14	15	6808.9	142.8	137.5	4.023	0.045	0.047	1.515	0.085	0.084	5	2	0	-999	0
7296781	13.684	1	17	6099.3	139.5	133.5	4.009	0.042	0.041	1.017	0.072	0.064	-999	1	0	-999	0
7296829	16.035	5	5	4751.8	94.8	86.6	4.592	0.025	0.029	0.737	0.036	0.036	0	1	0	-999	0
7296843	15.767	2	17	5558.5	114.9	108.4	4.538	0.027	0.037	0.882	0.043	0.052	-999	1	0	-999	0
7296877	11.806	0	17	6805.2	153.0	153.9	4.269	0.058	0.076	1.346	0.076	0.068	-999	3	-999	-999	0
7296879	13.12	0	17	6409.0	175.0	213.0	4.342	0.125	0.138	0.972	0.124	0.101	-999	2	-999	-999	1
7296882	13.309	1	17	6756.9	148.6	143.4	3.978	0.052	0.053	1.534	0.094	0.095	-999	2	0	-999	0
7296888	15.733	1	17	5743.1	131.1	124.6	4.321	0.065	0.064	0.983	0.078	0.077	0	1	0	-999	0
7296998	15.482	4	17	5464.6	132.5	136.4	4.538	0.044	0.062	0.859	0.064	0.067	0	1	-999	-999	0
7297054	13.581	1	17	6371.3	123.4	115.3	3.752	0.030	0.044	1.684	0.066	0.157	-999	1	0	-999	0
7297307	15.398	14	15	6152.0	124.3	116.1	4.486	0.025	0.030	0.990	0.044	0.048	0	1	0	-999	0
7297317	15.892	2	2	5783.9	131.5	126.2	4.318	0.069	0.069	0.998	0.078	0.079	-999	1	0	-999	0
7297388	14.673	1	17	6377.5	142.0	139.8	4.232	0.044	0.048	1.259	0.064	0.072	-999	1	0	-999	0
7297626	12.408	14	15	6551.8	135.5	143.6	4.107	0.043	0.043	1.372	0.073	0.065	5	1	0	-999	0
7297670	14.396	1	17	5660.4	111.2	106.6	4.337	0.045	0.045	0.952	0.074	0.070	6	1	0	-999	0
7297731	14.378	1	17	5287.7	135.2	127.7	3.715	0.035	0.049	1.250	0.074	0.109	2	1	0	-999	0
7297898	14.832	1	17	5910.6	135.4	114.9	4.479	0.019	0.030	0.988	0.039	0.058	-999	1	0	-999	0
7297978	14.198	1	17	6368.6	121.6	117.8	4.366	0.021	0.031	1.178	0.042	0.061	-999	1	0	-999	0
7298171	14.175	1	17	6059.3	138.8	152.7	4.261	0.035	0.043	1.120	0.077	0.091	-999	1	0	-999	0
7298193	15.927	1	17	5396.2	169.8	149.3	4.554	0.025	0.036	0.848	0.046	0.056	0	1	0	-999	0
7298243	15.018	1	17	5990.3	155.5	128.3	4.466	0.021	0.030	1.010	0.041	0.059	-999	1	0	-999	0
7298283	15.223	1	17	6017.0	189.0	189.0	4.495	0.052	0.208	0.989	0.130	0.130	-999	2	-999	-999	1
7298290	12.117	0	1	6193.9	114.6	117.7	3.785	0.029	0.056	1.604	0.067	0.176	-999	1	0	-999	0
7298295	12.841	1	17	5467.7	135.8	128.2	3.691	0.028	0.035	1.347	0.061	0.084	0	1	0	-999	0
7298300	13.23	0	17	6068.7	121.6	114.9	4.096	0.040	0.051	1.144	0.083	0.089	-999	1	0	-999	0
7298701	14.733	1	17	5638.0	109.3	107.1	4.442	0.043	0.045	0.865	0.065	0.062	-999	1	0	-999	0
7298740	13.217	1	17	6275.3	127.1	119.3	4.330	0.028	0.040	1.176	0.061	0.074	-999	1	0	-999	0
7298746	13.283	0	17	6409.9	132.9	116.6	4.241	0.030	0.030	1.286	0.060	0.055	-999	1	0	-999	0
7298757	14.46	14	15	6165.0	197.0	240.0	4.180	0.246	0.164	1.039	0.170	0.139	5	2	-999	-999	1
7298983	15.536	1	17	5623.3	140.7	136.4	4.112	0.062	0.061	0.993	0.086	0.076	0	1	0	-999	0
7299036	15.857	1	17	5204.0	107.7	101.5	4.552	0.030	0.041	0.822	0.043	0.053	0	1	0	-999	0
7299190	14.573	1	17	6519.0	141.8	146.2	4.228	0.038	0.039	1.305	0.062	0.062	-999	1	0	-999	0
7299205	13.497	1	17	6326.5	126.5	120.8	3.821	0.029	0.048	1.581	0.066	0.161	-999	1	0	-999	0
7299296	14.828	14	15	6445.1	136.9	143.8	4.274	0.037	0.039	1.262	0.058	0.071	-999	1	0	-999	0
7299891	13.6	1	17	4960.0	175.0	175.0	4.639	0.041	0.054	0.684	0.077	0.056	1	2	-999	-999	1
7299970	13.679	1	17	6074.2	128.2	124.9	4.325	0.036	0.041	1.103	0.072	0.080	-999	1	0	-999	0
7300031	11.568	0	17	7415.1	156.3	177.1	4.010	0.031	0.032	1.716	0.087	0.088	8	2	0	-999	0
7300170	15.983	4	17	4718.0	170.0	170.0	4.585	0.059	0.032	0.680	0.083	0.055	0	2	-999	-999	1
7300184	14.46	1	17	7104.2	149.2	149.1	3.733	0.104	0.090	1.906	0.152	0.149	5	2	0	-999	0
7300190	12.893	0	17	6700.8	163.6	152.7	3.990	0.030	0.033	1.510	0.087	0.086	-999	1	0	-999	0
7300263	12.678	14	15	6925.6	156.5	160.1	3.906	0.043	0.044	1.661	0.088	0.095	5	2	0	-999	0
7300498	14.154	1	17	5457.3	116.1	111.2	4.425	0.044	0.045	0.893	0.070	0.064	0	1	0	-999	0
7300506	14.904	1	17	3820.6	78.7	72.5	4.689	0.012	0.013	0.541	0.012	0.012	0	1	0	-999	0
7300572	14.693	1	17	6072.3	127.7	116.6	4.470	0.019	0.026	1.012	0.036	0.052	7	1	0	-999	0
7300790	13.468	1	17	5800.3	119.7	117.7	4.099	0.048	0.046	1.077	0.111	0.081	-999	1	0	-999	0
7300976	14.723	0	17	5888.9	137.1	126.8	3.970	0.042	0.039	1.266	0.131	0.082	2	1	0	-999	0
7301027	15.082	1	17	6235.5	125.9	120.1	4.421	0.025	0.032	1.087	0.045	0.057	-999	1	0	-999	0
7301057	15.573	4	17	5239.4	103.2	96.9	4.542	0.031	0.042	0.834	0.043	0.054	8	1	0	-999	0
7301205	13.06	0	17	6669.3	134.3	145.8	4.126	0.033	0.032	1.395	0.073	0.062	-999	1	0	-999	0
7301275	13.769	1	17	5897.0	224.7	188.2	4.083	0.047	0.043	1.068	0.134	0.096	11	1	0	-999	0
7301306	15.464	1	3	5347.1	137.7	107.2	4.538	0.027	0.038	0.857	0.046	0.058	1	1	0	-999	0
7301340	13.983	1	17	5783.5	113.8	110.4	4.420	0.036	0.044	0.987	0.064	0.075	-999	1	0	-999	0
7301474	13.255	0	17	5365.1	116.5	113.0	3.944	0.037	0.040	0.992	0.061	0.066	8	1	0	-999	0
7301477	12.956	1	17	6744.2	146.3	131.8	3.679	0.034	0.033	1.892	0.079	0.083	1	2	0	-999	0
7301488	15.655	1	17	5419.2	125.4	120.2	4.500	0.037	0.048	0.882	0.054	0.063	0	1	0	-999	0
7301637	15.484	1	17	6121.9	137.5	131.3	4.421	0.049	0.057	1.055	0.074	0.076	0	1	0	-999	0
7301718	14.146	1	17	5931.1	115.9	120.5	4.119	0.037	0.049	1.141	0.084	0.097	-999	1	0	-999	0
7301776	15.528	2	17	6104.6	124.2	118.2	4.436	0.028	0.037	1.049	0.049	0.060	-999	1	0	-999	0
7301791	15.301	1	3	5908.4	135.4	131.0	4.312	0.051	0.053	1.045	0.078	0.081	0	1	0	-999	0
7301876	14.454	1	17	6181.2	181.1	172.4	4.221	0.031	0.042	1.194	0.076	0.099	-999	1	0	-999	0
7301931	14.198	1	17	6261.2	120.0	114.7	4.418	0.020	0.029	1.098	0.038	0.055	6	1	0	-999	0
7302078	14.754	1	17	6018.1	153.6	138.8	3.543	0.040	0.033	1.660	0.082	0.066	2	1	0	-999	0
7302192	13.348	14	15	6911.8	148.8	148.2	3.872	0.059	0.059	1.689	0.097	0.104	5	2	0	-999	0
7302355	14.235	1	17	5911.9	114.1	113.2	4.395	0.036	0.045	1.030	0.064	0.076	-999	1	0	-999	0
7302638	15.914	4	17	5370.1	157.4	117.9	4.447	0.054	0.051	0.875	0.071	0.060	0	1	0	-999	0
7302876	15.917	1	17	5251.6	104.9	100.1	4.554	0.026	0.038	0.830	0.039	0.054	2	1	0	-999	0
7303034	15.876	1	17	5392.6	154.2	122.4	4.524	0.032	0.041	0.870	0.051	0.060	0	1	0	-999	0
7303126	15.969	1	17	5816.5	172.9	148.0	4.416	0.046	0.049	0.996	0.075	0.080	-999	1	0	-999	0
7303234	13.603	1	17	6691.5	150.9	141.1	3.983	0.033	0.036	1.489	0.074	0.076	-999	1	0	-999	0
7303253	15.316	1	17	4934.6	97.9	86.7	4.554	0.030	0.031	0.784	0.041	0.042	1	1	0	0	0
7303393	15.472	4	17	5702.4	144.1	136.5	4.415	0.042	0.049	0.963	0.073	0.076	0	1	0	-999	0
7303571	13.649	1	17	5995.1	114.7	114.1	4.371	0.034	0.042	1.063	0.068	0.078	-999	1	0	-999	0
7303613	13.871	1	17	6271.5	142.1	131.6	4.393	0.063	0.075	1.053	0.079	0.069	-999	1	-999	-999	0
7303618	15.118	1	17	5540.3	133.0	122.1	3.802	0.031	0.033	1.188	0.059	0.065	2	1	0	-999	0
7303904	14.01	14	15	6638.4	152.1	149.8	4.019	0.034	0.035	1.463	0.080	0.078	-999	1	0	-999	0
7303907	13.841	1	17	5651.7	112.8	109.5	4.383	0.041	0.041	0.936	0.073	0.066	-999	1	0	-999	0
7303973	15.97	1	17	4193.3	50.5	71.9	4.595	0.030	0.020	0.653	0.027	0.016	2	3	0	-999	0
7304010	14.667	14	15	6587.7	147.5	144.0	3.993	0.043	0.044	1.469	0.082	0.082	-999	1	0	-999	0
7304135	15.027	1	17	5995.3	128.3	126.9	4.347	0.043	0.048	1.068	0.072	0.080	1	1	0	-999	0
7304238	14.556	14	15	6288.6	155.5	147.6	4.155	0.036	0.042	1.270	0.063	0.080	-999	1	0	-999	0
7304393	13.822	1	17	6678.0	142.9	145.1	4.084	0.032	0.032	1.329	0.057	0.052	10	1	0	-999	0
7304492	12.89	0	17	5666.0	188.0	136.0	4.054	0.308	0.132	0.911	0.138	0.069	1	2	-999	-999	1
7304560	12.746	0	17	6737.0	136.4	131.3	3.840	0.029	0.039	1.573	0.065	0.129	-999	2	0	-999	0
7304666	15.11	1	17	5631.5	129.5	122.9	4.288	0.049	0.050	0.948	0.075	0.071	-999	1	0	-999	0
7304711	12.103	1	17	6279.8	127.2	126.3	4.204	0.030	0.037	1.215	0.060	0.072	-999	1	0	-999	0
7304713	12.798	1	17	5559.2	104.2	101.5	4.240	0.041	0.041	0.931	0.069	0.064	-999	1	0	-999	0
7305047	15.932	4	17	5327.0	190.0	190.0	4.646	0.030	0.090	0.772	0.072	0.080	0	2	-999	-999	1
7305292	12.878	1	17	7298.1	165.4	159.1	4.269	0.024	0.029	1.453	0.054	0.064	-999	2	0	-999	0
7305487	14.078	1	17	5943.4	134.7	121.5	4.421	0.051	0.067	1.072	0.079	0.070	-999	1	-999	-999	0
7305599	14.071	10	10	6251.2	146.6	141.1	4.116	0.085	0.079	1.270	0.082	0.095	-999	1	-999	-999	0
7305649	13.548	0	17	5813.3	135.0	129.0	3.923	0.038	0.036	1.014	0.066	0.057	-999	1	0	-999	0
7334793	15.76	3	15	4961.5	99.6	93.8	4.556	0.041	0.050	0.780	0.046	0.047	1	1	-999	-999	0
7334827	15.845	3	15	4843.1	86.8	80.8	4.551	0.034	0.032	0.772	0.040	0.036	1	1	0	-999	0
7334861	13.614	3	15	5504.3	87.0	88.4	4.471	0.028	0.036	0.980	0.048	0.060	-999	1	0	-999	0
7334867	15.321	1	17	6004.0	181.0	181.0	4.484	0.052	0.208	1.061	0.134	0.134	-999	2	-999	-999	1
7334910	14.504	1	17	5979.8	106.7	109.7	4.047	0.042	0.057	1.203	0.094	0.101	-999	1	0	-999	0
7335078	15.151	1	17	4725.5	84.8	77.2	4.607	0.020	0.025	0.722	0.031	0.034	1	1	0	-999	0
7335086	14.736	1	17	5570.7	94.9	91.3	4.507	0.027	0.039	0.911	0.044	0.058	-999	1	0	-999	0
7335102	13.533	1	17	6027.5	117.4	113.0	4.297	0.038	0.038	1.126	0.069	0.071	-999	1	0	-999	0
7335130	15.734	4	17	4831.3	84.1	78.3	4.503	0.029	0.022	0.789	0.030	0.024	1	1	0	-999	0
7335139	15.508	1	17	5241.5	96.1	91.3	4.533	0.033	0.043	0.838	0.045	0.055	-999	1	0	-999	0
7335201	13.586	0	17	6089.5	124.3	123.2	4.296	0.041	0.040	0.864	0.061	0.054	-999	1	0	-999	0
7335233	13.925	1	17	5684.5	99.3	98.6	4.423	0.036	0.041	0.989	0.062	0.067	-999	1	0	-999	0
7335250	14.751	10	17	4637.0	167.0	167.0	4.569	0.059	0.027	0.718	0.064	0.058	0	2	-999	-999	1
7335271	14.847	0	17	5475.7	116.0	108.0	3.887	0.035	0.036	1.020	0.060	0.059	2	1	0	-999	0
7335326	14.918	1	17	5634.5	115.8	110.4	4.152	0.052	0.050	0.982	0.079	0.071	-999	1	0	-999	0
7335506	14.928	1	17	5041.9	92.6	87.8	4.587	0.021	0.031	0.774	0.034	0.046	1	1	0	-999	0
7335509	13.69	1	17	5532.5	102.7	105.3	4.233	0.037	0.038	1.025	0.064	0.059	-999	1	0	-999	0
7335563	15.454	4	17	5158.5	95.9	86.6	4.492	0.044	0.040	0.829	0.052	0.046	0	1	0	-999	0
7335578	13.746	1	17	6227.6	121.0	115.6	4.252	0.040	0.036	1.163	0.064	0.070	-999	1	0	-999	0
7335602	13.277	0	17	5972.0	103.7	103.4	4.388	0.029	0.036	1.090	0.055	0.067	0	3	0	-999	0
7335622	14.627	1	17	5583.9	106.9	105.6	4.406	0.045	0.048	0.927	0.071	0.069	-999	1	0	-999	0
7335631	13.774	1	17	5614.2	113.8	110.7	3.951	0.048	0.048	1.084	0.069	0.066	-999	1	0	-999	0
7335671	15.606	2	17	4878.7	88.8	79.0	3.567	0.087	0.093	1.004	0.174	0.129	0	1	0	-999	0
7335707	15.608	1	17	5243.7	112.7	106.4	3.870	0.073	0.074	1.003	0.094	0.089	-999	1	0	-999	0
7335720	13.191	0	17	6380.7	142.1	124.2	4.206	0.032	0.034	1.266	0.062	0.054	-999	3	0	-999	0
7335739	15.549	4	17	5143.8	92.0	82.8	4.465	0.045	0.037	0.827	0.050	0.038	1	1	0	-999	0
7335749	15.825	1	17	4616.1	79.6	73.9	4.546	0.026	0.019	0.754	0.027	0.022	1	1	0	-999	0
7335777	14.752	1	17	5599.1	95.4	93.8	4.482	0.032	0.043	0.926	0.052	0.062	-999	1	0	-999	0
7335779	15.457	1	17	5512.8	104.9	102.4	4.407	0.053	0.055	0.907	0.068	0.065	-999	1	0	-999	0
7335875	14.224	14	15	6105.7	120.9	119.5	4.111	0.046	0.042	1.002	0.082	0.065	-999	1	0	-999	0
7335878	15.503	1	17	5425.3	102.8	97.3	4.445	0.050	0.053	0.886	0.063	0.062	-999	1	0	-999	0
7335892	12.299	0	17	4900.5	81.8	76.3	3.437	0.057	0.077	1.336	0.159	0.195	2	2	0	-999	0
7335910	13.612	0	17	5787.8	108.0	105.9	4.191	0.041	0.045	1.035	0.084	0.079	-999	1	0	-999	0
7335924	15.562	1	17	5270.7	77.8	69.2	4.238	0.043	0.043	0.877	0.033	0.025	0	1	0	-999	0
7335951	16.734	10	17	4277.0	149.0	164.0	4.643	0.048	0.028	0.627	0.062	0.062	0	2	-999	-999	1
7335958	15.01	1	3	5032.4	84.6	77.3	4.513	0.036	0.030	0.807	0.048	0.040	0	1	0	-999	0
7335972	15.298	1	17	5391.0	101.6	96.6	4.486	0.041	0.048	0.878	0.056	0.061	-999	1	0	-1	0
7335990	14.482	3	16	5789.4	111.4	106.5	4.263	0.044	0.047	1.010	0.076	0.076	-999	1	0	-999	0
7336013	14.158	15	15	5554.4	116.8	108.3	3.931	0.034	0.033	1.169	0.050	0.059	-999	1	0	-999	0
7336023	14.922	1	17	5833.5	114.6	114.6	3.929	0.066	0.057	1.181	0.097	0.080	-999	1	0	-999	0
7336059	15.233	1	17	5533.8	98.4	97.5	4.477	0.039	0.050	0.911	0.055	0.064	-999	1	0	-999	0
7336070	14.445	1	17	5897.6	113.0	110.8	4.317	0.044	0.045	1.038	0.076	0.077	-999	1	0	-999	0
7336093	14.814	1	17	4609.9	98.8	143.2	3.616	0.928	0.442	0.868	0.094	0.181	0	1	-999	-1	0
7336101	15.008	2	3	5832.2	108.5	106.5	4.374	0.046	0.050	1.008	0.068	0.070	-999	1	0	-999	0
7336185	13.442	0	17	6646.0	182.0	250.0	3.937	0.350	0.150	1.481	0.192	0.357	-999	2	-999	-999	1
7336190	14.104	1	17	5853.4	103.4	103.4	4.390	0.034	0.040	1.050	0.063	0.069	-999	1	0	-999	0
7336219	13.392	0	17	6249.0	121.1	126.5	4.125	0.031	0.033	1.314	0.052	0.063	-999	1	0	-999	0
7336245	15.03	1	3	5777.2	109.5	105.7	4.374	0.047	0.051	0.989	0.073	0.075	-999	1	0	-999	0
7336266	15.544	2	3	4902.0	86.3	79.0	4.549	0.032	0.030	0.781	0.041	0.039	0	1	0	-999	0
7336315	16.703	2	2	4212.6	61.6	64.7	4.592	0.028	0.021	0.662	0.034	0.019	0	1	0	-999	0
7336346	13.537	0	17	5680.5	101.9	98.5	4.437	0.036	0.042	0.955	0.063	0.070	-999	1	0	-999	0
7336411	14.965	1	17	5015.9	90.7	82.8	4.559	0.027	0.033	0.794	0.039	0.046	0	1	0	-999	0
7336528	14.527	1	17	5736.0	110.6	112.6	4.095	0.053	0.048	1.048	0.106	0.077	-999	1	0	-999	0
7336529	15.717	1	17	5571.7	115.9	110.3	4.099	0.066	0.064	0.977	0.075	0.071	-999	1	0	-999	0
7336543	13.327	0	17	5656.4	92.6	89.4	4.508	0.020	0.029	0.942	0.035	0.048	1	1	0	-999	0
7336585	13.406	0	17	5077.3	112.3	103.9	3.800	0.035	0.046	1.129	0.072	0.092	0	1	0	-999	0
7336602	16.875	2	2	4808.9	96.7	90.9	4.569	0.036	0.040	0.757	0.042	0.042	0	1	0	-999	0
7336654	14.338	1	17	5440.7	94.0	90.7	4.557	0.020	0.034	0.857	0.033	0.052	-999	1	0	-999	0
7336655	15.631	1	17	5348.1	103.0	96.2	4.485	0.044	0.050	0.868	0.056	0.059	-999	1	0	-999	0
7336684	15.838	1	17	4995.2	91.5	87.0	4.587	0.026	0.034	0.765	0.041	0.045	0	1	0	-999	0
7336686	15.063	1	17	5685.5	112.8	109.4	4.151	0.053	0.053	1.003	0.085	0.074	-999	1	0	-999	0
7336697	13.62	1	17	6130.1	107.0	112.3	4.312	0.032	0.037	1.172	0.063	0.070	-999	1	0	-999	0
7336704	15.754	1	17	5513.9	109.0	102.0	4.297	0.065	0.064	0.911	0.068	0.061	-999	1	0	-999	0
7336726	16.657	2	2	4969.9	94.2	88.8	4.586	0.032	0.041	0.759	0.047	0.048	0	1	0	-999	0
7336745	16.967	2	2	4847.2	101.2	95.7	4.543	0.044	0.044	0.774	0.041	0.040	0	1	0	-999	0
7336753	14.628	1	17	6147.7	116.7	110.7	3.997	0.044	0.054	1.321	0.077	0.119	-999	1	0	-999	0
7336754	15.244	1	17	5638.0	119.0	105.9	3.872	0.034	0.035	1.111	0.064	0.060	3	1	0	-1	0
7336851	15.874	1	17	5660.6	106.8	107.7	4.162	0.071	0.073	1.051	0.088	0.074	-999	1	0	-999	0
7336868	15.558	1	17	5701.1	111.8	106.9	4.258	0.059	0.060	0.978	0.076	0.073	-999	1	0	-999	0
7336889	16.929	2	2	5015.0	105.8	101.2	4.488	0.058	0.059	0.810	0.042	0.040	0	1	0	-999	0
7336906	15.504	2	3	5982.7	111.4	108.3	4.363	0.052	0.059	1.058	0.068	0.075	-999	1	0	-999	0
7336926	14.956	1	17	5705.2	113.0	106.9	4.293	0.047	0.049	0.973	0.074	0.072	-999	1	0	-999	0
7337072	14.99	1	17	5699.3	113.3	113.6	4.069	0.058	0.051	1.042	0.091	0.075	-999	1	0	-999	0
7337182	14.625	1	17	5693.3	100.0	94.5	4.484	0.027	0.039	0.946	0.047	0.062	-999	1	0	-999	0
7337189	14.751	1	17	5993.0	105.9	104.6	4.421	0.030	0.041	1.043	0.051	0.068	-999	1	0	-999	0
7337211	14.378	1	17	5832.3	115.1	112.4	4.049	0.056	0.048	1.111	0.125	0.080	-999	1	0	-999	0
7337220	15.437	1	17	4970.1	102.0	89.4	3.683	0.068	0.079	1.018	0.136	0.128	0	1	0	-999	0
7337256	13.551	0	17	6087.3	124.3	122.9	4.290	0.041	0.040	0.880	0.062	0.055	-999	1	0	-999	0
7337278	13.644	1	17	6051.5	119.1	114.4	4.300	0.037	0.039	1.095	0.072	0.072	-999	1	0	-999	0
7337298	15.217	1	17	5764.5	116.2	112.5	3.991	0.067	0.057	1.111	0.096	0.078	-999	1	0	-999	0
7337309	15.773	1	17	5668.4	104.3	101.1	4.423	0.060	0.072	0.948	0.065	0.068	-999	1	0	-999	0
7337320	14.289	11	13	6245.0	126.6	126.5	4.110	0.040	0.042	1.280	0.062	0.081	-999	1	0	-999	0
7337331	15.174	1	17	5843.1	116.9	114.0	3.984	0.070	0.060	1.151	0.117	0.082	-999	1	0	-999	0
7337336	14.582	1	17	5369.1	97.3	95.0	4.538	0.030	0.043	0.856	0.044	0.056	-999	1	0	-999	0
7337339	15.964	1	17	5319.9	96.8	84.6	4.370	0.061	0.055	0.862	0.054	0.041	1	1	0	-999	0
7337371	13.502	0	17	5996.4	104.4	109.2	4.038	0.036	0.052	1.230	0.082	0.112	-999	1	0	-999	0
7337410	13.47	1	17	6085.5	115.1	109.2	4.194	0.036	0.042	1.170	0.066	0.089	-999	1	0	-999	0
7337463	15.997	4	17	5234.7	97.7	92.4	4.537	0.036	0.049	0.831	0.048	0.054	-999	1	0	-999	0
7337495	13.76	1	17	6285.0	119.9	117.2	3.950	0.034	0.044	1.399	0.067	0.118	-999	1	0	-999	0
7337501	15.499	1	3	5888.6	107.1	103.1	4.448	0.034	0.046	1.000	0.054	0.065	-999	1	0	-999	0
7337553	15.406	4	17	4737.8	75.1	68.2	4.508	0.021	0.017	0.781	0.023	0.018	0	1	1	-999	0
7337579	16.576	14	17	3777.7	70.2	79.4	4.746	0.013	0.014	0.479	0.015	0.015	0	1	0	-999	0
7337602	15.115	1	17	5829.4	115.6	111.9	4.328	0.052	0.053	1.012	0.076	0.077	-999	1	0	-999	0
7337755	15.317	1	17	5994.7	110.8	108.9	4.146	0.062	0.060	1.151	0.081	0.093	-999	1	0	-999	0
7337759	15.179	1	3	5853.2	118.6	113.1	4.067	0.060	0.065	1.118	0.113	0.086	0	1	0	-999	0
7337793	15.858	2	3	5373.6	103.3	87.2	4.322	0.056	0.054	0.875	0.057	0.042	0	1	0	-999	0
7337795	13.847	1	17	5747.6	104.9	102.5	4.553	0.023	0.034	0.842	0.033	0.043	-999	1	0	-999	0
7337808	14.747	1	17	5970.6	117.7	109.5	4.412	0.032	0.041	1.042	0.058	0.072	-999	1	0	-999	0
7337813	13.469	0	17	5174.5	112.7	104.7	3.749	0.041	0.056	1.129	0.087	0.113	0	1	0	-999	0
7337901	15.813	2	3	4935.0	99.9	86.3	3.857	0.076	0.082	0.895	0.066	0.045	0	1	0	-999	0
7337917	16.924	2	2	4406.2	88.4	84.4	4.602	0.027	0.026	0.697	0.033	0.032	0	1	0	-999	0
7337938	15.679	2	3	5500.4	110.1	104.7	4.375	0.126	0.208	0.907	0.076	0.067	-999	1	-999	-999	0
7337966	14.103	1	17	5226.3	89.1	86.6	4.581	0.020	0.032	0.801	0.032	0.049	0	1	0	-999	0
7338017	13.395	0	17	6285.9	111.9	109.8	4.396	0.019	0.030	1.130	0.037	0.058	-999	1	0	-999	0
7338066	15.11	1	17	5577.9	117.7	110.6	4.022	0.062	0.049	1.107	0.078	0.064	-999	1	0	-999	0
7338373	15.999	1	17	5126.3	110.4	101.9	3.794	0.090	0.093	1.015	0.132	0.112	0	1	0	-999	0
7338378	15.462	1	17	5421.6	98.5	95.0	4.515	0.033	0.047	0.878	0.048	0.059	-999	1	0	-999	0
7338398	15.53	1	17	5352.5	102.5	94.1	4.452	0.052	0.052	0.868	0.062	0.056	-999	1	0	-999	0
7338459	15.956	0	17	6374.1	126.0	119.2	3.952	0.033	0.032	1.488	0.073	0.073	2	1	0	-999	0
7338572	15.63	1	17	5086.1	89.4	81.8	4.470	0.047	0.040	0.858	0.050	0.040	1	1	0	-999	0
7338854	14.511	1	17	5900.1	113.3	112.2	4.335	0.044	0.046	1.036	0.075	0.078	0	1	0	-999	0
7339121	13.251	0	17	5979.8	112.0	109.4	4.138	0.034	0.043	1.154	0.071	0.094	-999	1	0	-999	0
7339123	15.887	0	17	6316.0	169.0	169.0	4.191	0.209	0.171	1.056	0.169	0.123	3	2	-999	-999	1
7339184	14.361	1	17	5456.9	103.2	103.1	4.483	0.034	0.042	0.896	0.055	0.060	-999	1	0	-999	0
7339202	15.168	1	17	5404.6	107.1	90.7	4.329	0.045	0.039	0.880	0.061	0.046	-999	1	0	-999	0
7339231	15.887	0	17	5025.9	116.8	103.2	3.742	0.045	0.062	1.080	0.097	0.116	2	1	0	-999	0
7339234	15.129	1	17	5005.0	88.3	85.2	4.604	0.020	0.028	0.748	0.033	0.041	0	1	0	-999	0
7339293	15.134	1	17	5452.6	118.3	112.9	3.996	0.065	0.062	0.985	0.072	0.072	-999	1	0	-999	0
7339328	15.159	1	17	5422.9	119.9	115.0	3.910	0.054	0.055	1.042	0.074	0.076	-999	1	0	-999	0
7339340	15.096	1	17	5508.5	116.3	110.4	4.129	0.064	0.064	0.942	0.070	0.066	-999	1	0	-999	0
7339341	14.056	1	17	4753.3	81.0	73.4	4.579	0.025	0.025	0.750	0.035	0.036	0	1	0	-999	0
7339343	13.717	1	17	5944.3	103.1	104.6	4.099	0.034	0.046	1.219	0.063	0.106	2	1	0	-999	0
7339345	15.2	1	17	4742.5	73.8	62.4	3.733	0.097	0.110	0.905	0.052	0.032	3	1	-999	-999	0
7339348	12.91	1	17	5217.9	113.8	106.6	3.778	0.038	0.050	1.115	0.076	0.102	2	1	0	-999	0
7339358	15.605	2	17	5525.3	114.9	109.9	4.159	0.064	0.062	0.938	0.070	0.065	-999	1	0	-999	0
7339420	15.996	1	17	4788.9	90.2	83.5	4.574	0.029	0.031	0.754	0.039	0.037	0	1	0	-999	0
7339473	15.212	1	17	5221.0	77.6	71.0	4.194	0.036	0.037	0.884	0.024	0.021	0	1	1	-999	0
7339495	15.957	1	17	4150.0	62.8	58.2	4.653	0.040	0.020	0.602	0.013	0.015	0	1	0	-999	0
7339517	15.858	1	17	5660.9	103.7	98.8	4.494	0.037	0.051	0.926	0.054	0.060	-999	1	0	-999	0
7339529	15.865	4	17	5207.9	121.1	112.1	3.934	0.068	0.069	0.937	0.074	0.071	-999	1	0	-999	0
7339530	14.967	1	17	6303.5	127.0	128.7	4.097	0.052	0.053	1.306	0.066	0.080	-999	1	0	-999	0
7339588	14.829	1	17	6038.1	119.4	117.9	4.258	0.043	0.048	1.114	0.074	0.082	-999	1	0	-999	0
7339617	13.633	1	2	5258.9	93.9	85.5	4.477	0.040	0.037	0.849	0.059	0.052	0	1	0	-999	0
7339681	13.057	0	17	5843.4	119.6	117.1	3.977	0.058	0.039	1.151	0.140	0.077	-999	1	0	-999	0
7339711	14.528	1	17	5960.6	105.3	103.2	4.412	0.032	0.043	1.039	0.057	0.071	-999	1	0	-999	0
7339907	16.262	14	17	4151.1	60.2	53.0	4.660	0.039	0.025	0.598	0.014	0.017	1	1	0	-999	0
7339938	12.664	0	17	5755.8	106.2	104.7	4.214	0.042	0.044	1.011	0.080	0.076	-999	1	0	-999	0
7339983	15.598	4	17	5428.1	104.6	101.6	4.483	0.043	0.053	0.886	0.056	0.062	0	1	0	-999	0
7340030	15.929	0	17	5184.5	89.4	80.1	4.477	0.040	0.034	0.834	0.055	0.045	2	1	0	-999	0
7340174	16.712	2	2	3921.9	81.4	79.5	4.665	0.017	0.017	0.570	0.017	0.017	0	1	0	-999	0
7340192	15.338	4	17	5360.8	98.5	82.0	4.239	0.045	0.043	0.882	0.051	0.036	0	1	0	-999	0
7340205	14.352	1	17	5837.6	116.5	112.5	4.329	0.043	0.045	1.014	0.076	0.077	-999	1	0	-999	0
7340255	14.436	1	17	5607.0	123.7	119.4	4.080	0.048	0.045	0.999	0.078	0.071	-999	1	0	-999	0
7340290	13.47	0	17	6092.4	123.6	123.6	3.907	0.035	0.037	1.155	0.061	0.066	11	1	0	-999	0
7340317	15.756	1	17	5429.1	113.2	99.3	4.350	0.061	0.055	0.885	0.065	0.052	0	1	0	-999	0
7340340	15.193	1	17	5008.3	111.6	101.4	4.588	0.021	0.029	0.770	0.035	0.045	0	1	0	-999	0
7340377	15.175	1	17	6049.6	114.7	113.1	4.358	0.043	0.051	1.083	0.066	0.076	-999	1	0	-999	0
7340381	14.675	1	17	5553.4	105.9	107.8	4.212	0.165	0.178	0.796	0.046	0.033	0	1	-999	-999	0
7340400	14.098	1	17	5827.1	99.4	99.4	4.392	0.028	0.035	1.109	0.049	0.064	-999	1	0	-999	0
7340412	14.591	1	17	5949.1	116.6	115.8	3.972	0.057	0.050	1.205	0.133	0.081	-999	1	0	-999	0
7340433	14.972	1	17	5620.5	111.4	108.7	4.409	0.047	0.051	0.938	0.070	0.071	-999	1	0	-999	0
7340454	14.991	1	17	5617.3	102.1	97.1	4.548	0.020	0.029	0.880	0.035	0.045	-999	1	0	-999	0
7340507	15.474	1	17	5614.5	114.7	110.2	4.293	0.058	0.058	0.942	0.073	0.069	-999	1	0	-999	0
7340520	14.677	1	17	5938.0	160.0	178.0	4.413	0.108	0.186	0.886	0.120	0.087	-999	2	-999	-999	1
7340545	14.145	1	17	5882.4	112.1	111.0	4.145	0.056	0.060	1.099	0.094	0.089	-999	1	0	-999	0
7340566	13.404	0	17	5407.5	122.6	120.0	3.668	0.025	0.030	1.443	0.055	0.062	1	1	0	-999	0
7340624	15.478	1	17	6000.8	110.0	107.8	4.126	0.057	0.060	1.168	0.081	0.096	-999	1	0	-1	0
7340785	15.982	0	17	5023.1	99.2	92.8	3.569	0.062	0.082	1.122	0.151	0.172	2	3	0	-999	0
7340838	12.441	0	17	6078.5	114.3	116.8	4.277	0.039	0.040	1.121	0.070	0.080	-999	1	0	-999	0
7340947	14.217	1	17	6094.4	118.7	116.7	4.303	0.040	0.042	1.118	0.072	0.079	-999	1	0	-999	0
7340963	15.438	1	3	5662.7	107.0	104.3	4.425	0.047	0.054	0.949	0.065	0.070	0	1	0	-999	0
7341020	14.279	0	17	5705.8	142.4	119.6	3.719	0.029	0.022	1.479	0.046	0.049	2	1	0	-999	0
7341050	12.97	0	17	5511.4	78.2	78.4	4.477	0.020	0.031	1.020	0.036	0.051	-999	1	0	-999	0
7341087	14.879	1	17	5869.6	111.8	106.9	4.168	0.044	0.051	1.085	0.086	0.085	-999	1	0	-999	0
7341091	14.855	1	17	5709.0	120.3	113.8	3.975	0.050	0.045	1.098	0.076	0.072	-999	1	0	-999	0
7341178	14.744	1	17	5874.4	116.1	112.9	4.320	0.046	0.047	1.029	0.076	0.077	-999	1	0	-999	0
7341245	15.72	1	17	5801.0	112.3	109.2	4.369	0.058	0.063	0.996	0.071	0.075	-999	1	0	-999	0
7341267	14.165	1	17	5856.0	126.9	114.9	4.396	0.044	0.042	0.821	0.060	0.052	-999	1	0	-999	0
7341291	12.292	0	17	6320.3	126.9	119.9	4.040	0.031	0.036	1.298	0.057	0.096	-999	1	0	-999	0
7341311	14.82	1	17	6102.5	124.1	103.6	4.097	0.044	0.046	1.237	0.067	0.100	-999	1	0	-999	0
7341391	15.162	1	17	6179.1	126.6	116.7	4.237	0.055	0.051	1.179	0.068	0.084	-999	1	0	-999	0
7341442	15.188	1	17	5239.8	117.4	109.8	3.795	0.049	0.055	1.095	0.090	0.098	0	1	0	-999	0
7341467	14.132	1	17	5796.9	124.7	113.6	3.801	0.040	0.039	1.280	0.066	0.071	-999	1	0	-999	0
7341468	13.864	1	17	5315.1	90.8	77.2	4.333	0.032	0.025	0.864	0.047	0.033	0	1	1	-999	0
7341502	14.822	1	17	5641.3	104.2	103.0	4.425	0.042	0.047	0.944	0.067	0.070	-999	1	0	-999	0
7341517	17.984	6	9	3407.7	79.2	59.7	5.013	0.011	0.011	0.194	0.007	0.006	0	1	-999	-999	0
7341559	15.171	1	17	5905.2	114.2	108.5	4.232	0.050	0.053	1.070	0.078	0.082	-999	1	0	-999	0
7341562	15.04	1	17	5785.8	101.4	99.2	4.476	0.028	0.040	0.966	0.047	0.062	-999	1	0	-999	0
7341678	15.535	2	17	5369.4	88.4	85.9	4.518	0.024	0.035	0.947	0.041	0.045	-999	1	0	-999	0
7341746	15.17	4	16	5931.6	107.5	112.7	4.063	0.055	0.066	1.163	0.104	0.093	-999	1	0	-999	0
7345130	13.972	3	15	5955.9	102.2	113.3	4.070	0.031	0.051	1.217	0.069	0.109	-999	1	0	-999	0
7345136	15.642	2	15	5569.1	106.9	106.3	4.427	0.052	0.059	0.923	0.066	0.068	-999	1	0	-1	0
7345139	15.052	4	17	5737.6	107.6	104.4	4.428	0.041	0.049	0.971	0.063	0.072	-999	1	0	-999	0
7345143	14.48	1	17	5030.7	81.6	74.7	4.482	0.033	0.023	0.810	0.045	0.031	0	1	0	-999	0
7345152	15.28	4	17	5640.6	112.3	108.2	4.361	0.053	0.052	0.945	0.074	0.070	-999	1	0	-999	0
7345161	15.948	1	17	5147.0	78.7	73.5	4.710	0.012	0.015	0.652	0.011	0.016	-999	1	-999	-999	0
7345188	15.816	4	17	5690.4	120.0	114.7	3.952	0.087	0.077	1.107	0.092	0.086	-999	1	0	-999	0
7345215	15.315	1	17	5977.3	108.4	112.5	4.135	0.052	0.054	1.151	0.080	0.094	-999	1	0	-999	0
7345248	13.221	0	17	5906.9	120.0	115.9	3.778	0.032	0.032	1.180	0.061	0.060	-999	1	0	1	0
7345272	15.226	1	17	6007.8	108.0	106.8	4.066	0.051	0.063	1.208	0.086	0.102	-999	1	0	-999	0
7345296	13.121	0	17	6091.3	118.5	120.2	4.252	0.037	0.036	1.189	0.065	0.074	-999	1	0	-999	0
7345335	14.804	1	17	5486.2	100.1	101.8	4.484	0.035	0.046	0.901	0.055	0.064	-999	1	0	1	0
7345357	15.345	1	17	5608.0	108.8	107.6	4.402	0.050	0.053	0.934	0.071	0.070	-999	1	0	-999	0
7345363	15.405	1	17	4542.4	58.9	56.7	3.050	0.070	0.066	0.932	0.074	0.035	2	2	0	-999	0
7345383	15.189	4	17	5808.6	108.3	105.1	4.554	0.030	0.035	0.876	0.049	0.046	-999	1	0	-999	0
7345397	14.109	15	15	5544.2	123.9	113.8	3.799	0.034	0.035	1.136	0.064	0.063	-999	1	0	-999	0
7345597	13.793	1	17	5890.0	119.2	110.3	3.953	0.058	0.041	1.187	0.139	0.076	-999	1	0	-999	0
7345637	15.505	4	17	5535.0	104.4	104.1	4.448	0.046	0.054	0.914	0.063	0.067	1	1	0	-999	0
7345657	13.26	0	17	5859.4	95.2	95.8	4.436	0.022	0.032	1.061	0.042	0.058	-999	1	0	-999	0
7345740	13.128	0	17	5878.9	114.3	110.8	4.275	0.039	0.043	1.043	0.075	0.078	-999	1	0	-999	0
7345743	15.487	1	17	5468.9	101.6	99.9	4.479	0.039	0.049	0.897	0.056	0.064	-999	1	0	-999	0
7345754	14.631	1	17	5782.0	172.6	132.0	3.783	0.042	0.035	1.295	0.080	0.078	-999	1	0	-999	0
7345813	14.057	1	17	6092.0	125.6	111.2	4.193	0.035	0.041	1.194	0.061	0.083	-999	1	0	-999	0
7345822	14.783	1	17	5793.4	101.5	97.3	4.474	0.026	0.038	0.970	0.045	0.063	-999	1	0	-999	0
7345849	14.041	1	17	5441.6	88.9	93.9	4.448	0.033	0.038	0.985	0.053	0.060	-999	1	0	-999	0
7345907	16.476	7	7	4198.5	66.5	54.4	4.620	0.031	0.027	0.642	0.026	0.020	0	1	0	-999	0
7345955	15.496	1	3	5361.5	98.3	94.3	4.493	0.041	0.048	0.871	0.054	0.060	-999	1	0	-999	0
7346018	16.669	16	17	6795.0	189.0	284.0	4.182	0.158	0.193	1.317	0.194	0.237	-999	2	-999	-999	1
7346022	15.407	1	17	5542.5	97.1	94.5	4.509	0.030	0.044	0.903	0.047	0.058	-999	1	0	-999	0
7346048	13.487	1	17	5972.7	119.9	117.1	4.234	0.041	0.040	0.936	0.070	0.062	1	1	0	-999	0
7346096	14.898	1	17	5603.2	111.9	106.0	4.150	0.047	0.045	0.969	0.075	0.069	-999	1	0	-999	0
7346115	14.463	1	17	6179.2	132.5	121.2	4.196	0.038	0.045	1.205	0.065	0.086	-999	1	0	-999	0
7346123	15.491	1	17	5484.9	107.1	100.7	4.379	0.053	0.050	0.899	0.069	0.061	-999	1	0	-999	0
7346160	13.979	1	17	6560.9	148.3	142.4	4.132	0.033	0.037	1.243	0.048	0.065	-999	3	0	-999	0
7346177	15.366	14	15	5860.7	114.7	112.6	4.024	0.063	0.059	1.139	0.121	0.083	-999	1	0	-999	0
7346270	15.241	4	17	5550.2	112.9	108.1	3.960	0.048	0.047	1.047	0.069	0.069	-999	1	0	-999	0
7346360	15.696	1	17	5456.7	114.8	112.2	3.678	0.069	0.072	1.344	0.115	0.122	-999	1	0	-999	0
7346415	13.783	1	17	5573.2	95.3	92.7	4.463	0.030	0.037	0.969	0.053	0.061	-999	1	0	-999	0
7346436	15.383	1	17	5376.4	101.8	87.6	4.365	0.047	0.039	0.871	0.061	0.046	-999	1	0	-999	0
7346533	15.451	1	3	5931.0	112.1	109.3	4.329	0.053	0.055	1.049	0.074	0.078	-999	1	0	-999	0
7346554	15.343	1	17	4868.3	85.7	80.6	3.399	0.092	0.097	1.088	0.209	0.185	0	2	0	-999	0
7346652	15.28	4	17	5436.7	106.3	95.7	4.377	0.050	0.044	0.886	0.067	0.055	-999	1	0	-999	0
7346748	15.541	4	17	5499.8	96.6	92.5	4.516	0.031	0.045	0.891	0.046	0.058	-999	1	0	-999	0
7346775	15.511	1	17	5115.8	93.5	85.1	4.527	0.037	0.040	0.818	0.047	0.048	0	1	0	-999	0
7346822	15.64	2	17	5464.1	98.7	96.1	4.494	0.038	0.051	0.893	0.052	0.062	-999	1	0	-999	0
7346887	14.077	14	15	5877.4	111.5	108.4	4.290	0.040	0.042	1.049	0.071	0.072	-999	1	0	-999	0
7346943	15.762	2	17	5187.4	113.2	106.6	3.821	0.064	0.069	1.029	0.099	0.098	-999	1	0	-999	0
7346973	14.169	10	10	6077.4	118.0	116.3	4.231	0.043	0.042	1.141	0.070	0.083	-999	1	0	-999	0
7346994	13.612	0	17	5390.6	116.4	118.4	3.555	0.027	0.034	1.550	0.071	0.078	1	1	0	-999	0
7347076	12.253	1	17	4973.1	71.3	83.3	2.720	0.064	0.120	2.252	0.236	0.430	2	2	0	-999	0
7347077	14.633	1	17	5948.3	112.4	109.9	4.337	0.042	0.045	1.053	0.074	0.078	-999	1	0	-999	0
7347095	14.844	1	17	5425.6	100.6	96.5	4.579	0.035	0.042	0.812	0.057	0.059	-999	1	-999	-999	0
7347185	9.619	1	17	5160.0	132.6	101.4	3.287	0.106	0.112	1.612	0.273	0.246	2	2	0	-999	0
7347246	15.831	4	17	5722.7	108.2	104.1	4.361	0.063	0.065	0.972	0.072	0.073	-999	1	0	0	0
7347247	15.493	1	17	5654.1	113.6	109.5	3.986	0.067	0.059	1.068	0.079	0.075	-999	1	0	-999	0
7347275	15.663	1	17	5153.5	91.1	83.1	4.476	0.044	0.037	0.829	0.052	0.042	1	1	0	-999	0
7347300	14.766	5	17	5570.1	113.0	108.4	3.999	0.054	0.051	1.027	0.071	0.070	2	1	0	-999	0
7347331	15.207	1	17	5232.5	115.6	106.5	3.634	0.058	0.072	1.322	0.112	0.139	0	1	0	-999	0
7347355	15.486	1	17	5562.7	97.2	91.8	4.555	0.023	0.032	0.865	0.039	0.046	-999	1	0	-999	0
7347380	15.645	1	17	5450.6	103.2	99.9	4.437	0.054	0.056	0.892	0.064	0.062	-999	1	0	-999	0
7347487	14.3	1	17	5853.8	109.7	107.0	4.230	0.042	0.046	1.048	0.077	0.080	-999	1	0	-999	0
7347493	15.439	1	17	4966.1	87.8	82.0	3.398	0.097	0.109	1.250	0.183	0.226	2	2	0	-999	0
7347508	14.816	1	17	5941.9	110.9	106.0	4.149	0.046	0.049	1.129	0.081	0.091	-999	1	0	-999	0
7347552	14.815	14	15	5926.1	105.8	111.6	4.047	0.049	0.057	1.165	0.111	0.089	-999	1	0	-999	0
7347648	13.128	0	17	5724.0	113.2	109.1	3.936	0.035	0.032	1.141	0.064	0.063	-999	1	0	-999	0
7347655	15.736	2	3	5454.0	106.1	102.0	4.437	0.054	0.057	0.893	0.064	0.063	-999	1	0	-999	0
7347699	14.973	1	17	4939.1	89.9	83.7	3.477	0.078	0.094	1.156	0.182	0.206	0	2	0	-999	0
7347778	15.975	4	17	5147.4	91.6	83.2	4.464	0.049	0.041	0.829	0.049	0.039	7	1	0	-999	0
7347819	15.714	2	17	5220.7	114.2	107.9	3.800	0.058	0.063	1.075	0.098	0.101	-999	1	0	-999	0
7347849	12.456	0	17	6142.0	190.0	253.0	4.101	0.258	0.172	1.268	0.171	0.235	-999	2	-999	-999	1
7347918	13.597	0	17	4889.6	102.2	87.9	3.700	0.045	0.058	1.240	0.091	0.133	0	1	0	-999	0
7347927	14.469	1	17	5891.7	114.5	110.0	4.065	0.196	0.216	1.136	0.157	0.122	-999	1	-999	-999	0
7347954	11.992	0	17	5972.8	107.1	106.9	4.137	0.030	0.035	1.214	0.054	0.091	1	1	0	-999	0
7347987	15.171	14	15	5763.8	108.1	107.8	4.113	0.053	0.055	1.055	0.103	0.079	-999	1	0	-999	0
7348032	14.739	1	17	5746.3	108.9	107.6	4.146	0.047	0.048	1.033	0.094	0.078	-999	1	0	-999	0
7348066	12.67	0	17	6084.5	112.4	108.6	4.023	0.034	0.049	1.260	0.070	0.110	-999	1	0	-999	0
7348153	14.209	1	17	5646.3	99.0	95.6	4.476	0.030	0.040	0.939	0.051	0.064	-999	1	0	-999	0
7348206	15.83	1	17	6115.8	118.2	111.8	4.207	0.156	0.207	1.162	0.137	0.109	3	1	-999	-999	0
7348207	15.898	1	17	5235.9	77.0	70.1	4.299	0.045	0.047	0.869	0.030	0.025	0	1	0	-999	0
7348263	15.707	2	17	5210.4	114.1	103.9	3.676	0.071	0.082	1.239	0.125	0.142	0	1	0	-999	0
7348279	13.587	1	17	5423.4	111.6	106.8	4.005	0.083	0.078	0.968	0.077	0.074	6	1	-999	-999	0
7348295	15.091	4	17	5121.1	107.8	97.2	3.673	0.053	0.073	1.190	0.113	0.150	0	1	0	-999	0
7348313	12.939	0	17	5968.3	121.1	107.8	4.227	0.040	0.038	1.128	0.068	0.077	-999	1	0	-999	0
7348370	15.348	1	17	5445.2	114.6	109.7	3.757	0.054	0.055	1.231	0.089	0.099	-999	1	0	-999	0
7348391	14.569	14	15	5799.0	116.8	109.5	4.066	0.054	0.049	1.089	0.121	0.079	-999	1	0	-999	0
7348404	14.428	1	17	5422.9	104.5	98.3	4.442	0.041	0.044	0.898	0.064	0.060	-999	1	0	-999	0
7348476	15.839	1	17	5042.2	87.4	81.4	4.487	0.042	0.034	0.812	0.045	0.035	0	1	0	-999	0
7348480	15.308	14	15	5981.3	112.1	109.3	4.338	0.049	0.052	1.065	0.072	0.078	-999	1	0	-999	0
7348526	15.563	1	17	5757.4	103.7	100.4	4.444	0.041	0.051	0.971	0.058	0.068	-999	1	0	-999	0
7348594	15.678	1	17	5275.3	99.0	92.7	4.532	0.033	0.044	0.844	0.046	0.056	-999	1	0	-999	0
7348608	12.243	0	17	6039.6	118.3	114.2	4.220	0.034	0.037	1.135	0.066	0.077	-999	1	0	-999	0
7348829	14.048	10	10	6104.9	113.4	110.8	4.351	0.033	0.039	1.118	0.060	0.070	-999	1	0	-999	0
7348863	14.145	1	17	5557.0	98.2	95.6	4.511	0.025	0.037	0.908	0.042	0.058	8	1	0	-999	0
7348982	13.171	0	17	6443.8	136.4	118.1	4.311	0.030	0.035	1.192	0.053	0.064	-999	1	0	-999	0
7349014	15.945	1	17	4084.0	66.6	79.5	4.637	0.020	0.017	0.604	0.014	0.015	1	1	0	-999	0
7349062	14.903	1	17	5922.6	106.7	113.7	4.082	0.047	0.058	1.150	0.099	0.092	-999	1	0	-999	0
7349171	13.388	0	17	6719.8	141.1	148.1	4.194	0.032	0.029	1.350	0.065	0.051	-999	3	0	-999	0
7349264	15.41	1	17	5271.8	78.8	69.9	4.262	0.035	0.034	0.875	0.033	0.025	1	1	0	-999	0
7349281	15.63	4	17	5955.0	188.0	209.0	4.520	0.050	0.200	0.999	0.121	0.134	-999	2	-999	-999	1
7349307	14.086	1	17	5590.2	102.3	101.3	4.461	0.034	0.042	0.929	0.060	0.067	-999	1	0	-999	0
7349312	15.674	1	17	4814.7	84.3	73.8	3.480	0.091	0.093	0.978	0.180	0.109	2	2	0	-999	0
7349317	13.47	0	17	6519.8	150.9	129.4	4.213	0.030	0.033	1.223	0.049	0.059	-999	1	0	-999	0
7349375	10.982	10	17	4694.0	167.0	167.0	4.596	0.040	0.036	0.732	0.064	0.064	0	2	-999	-999	1
7349661	15.192	2	14	5587.4	112.0	107.0	4.110	0.051	0.050	0.978	0.074	0.069	-999	1	0	-999	0
7349680	15.495	2	15	5688.0	189.0	189.0	4.583	0.040	0.160	0.870	0.088	0.098	-999	2	-999	-999	1
7349700	15.449	1	17	5236.8	91.4	88.3	4.578	0.022	0.034	0.803	0.037	0.050	-999	1	0	-999	0
7349773	13.769	1	17	5920.9	113.5	110.4	4.331	0.040	0.041	1.017	0.073	0.070	-999	1	0	-999	0
7349935	14.187	1	17	5488.1	97.5	98.3	4.512	0.027	0.040	0.896	0.044	0.061	6	1	0	-999	0
7350038	14.754	0	17	6241.0	132.8	129.4	3.648	0.048	0.030	1.478	0.109	0.064	3	1	0	-999	0
7350169	13.006	0	17	5842.6	120.1	111.7	3.964	0.054	0.036	1.154	0.121	0.069	-999	1	0	-999	0
7350194	14.359	15	15	5238.1	124.3	115.5	3.606	0.042	0.059	1.373	0.094	0.142	0	1	0	-999	0
7350204	14.851	1	17	6182.2	121.1	112.6	3.994	0.041	0.051	1.339	0.073	0.119	-999	1	0	-999	0
7350240	13.179	0	17	6088.7	116.5	119.2	4.221	0.034	0.039	1.149	0.065	0.083	-999	1	0	-999	0
7350284	14.107	10	10	6692.7	144.0	132.7	3.912	0.037	0.038	1.578	0.084	0.087	-999	2	0	-999	0
7350285	15.52	1	17	6139.1	125.6	116.1	4.222	0.058	0.059	1.172	0.070	0.085	-999	1	0	-999	0
7350342	15.323	1	17	5166.2	96.6	90.5	4.549	0.029	0.037	0.821	0.041	0.053	1	1	0	-999	0
7350351	15.172	1	17	4706.9	85.6	78.3	4.586	0.023	0.024	0.739	0.034	0.033	0	1	0	-999	0
7350390	13.736	1	17	6441.2	140.5	122.8	4.310	0.029	0.037	1.201	0.053	0.063	1	1	0	-999	0
7350394	15.914	14	17	3434.9	87.2	73.7	4.894	0.009	0.009	0.294	0.008	0.008	0	1	0	-999	0
7350406	15.357	1	17	5522.0	116.1	112.3	3.952	0.048	0.048	1.043	0.069	0.070	-999	1	0	-999	0
7350496	15.866	0	17	5821.5	108.7	104.2	3.166	0.034	0.009	2.157	0.056	0.064	2	2	0	-999	0
7350509	15.874	2	17	5302.5	98.7	87.7	4.140	0.062	0.063	0.885	0.048	0.036	0	1	0	-999	0
7350629	15.642	1	17	5031.0	109.4	97.1	3.684	0.069	0.084	1.077	0.136	0.146	7	1	0	-999	0
7350634	14.324	14	15	5859.3	107.9	105.0	4.201	0.041	0.046	1.065	0.078	0.083	-999	1	0	-999	0
7350661	15.218	1	17	5588.6	107.7	107.0	4.400	0.049	0.051	0.929	0.071	0.069	-999	1	0	-999	0
7350707	14.444	1	17	5250.7	119.2	112.9	3.836	0.040	0.048	1.053	0.073	0.084	0	1	0	-999	0
7350738	15.71	2	17	5500.6	116.6	112.4	3.970	0.063	0.061	1.021	0.074	0.074	-999	1	0	-999	0
7350746	15.367	1	17	5720.2	118.4	107.4	3.875	0.065	0.060	1.181	0.082	0.082	-999	1	0	-999	0
7350751	15.053	1	17	5549.1	97.8	93.3	4.568	0.019	0.028	0.851	0.032	0.042	0	1	0	-999	0
7350874	13.54	0	17	5890.2	118.5	118.1	3.915	0.049	0.036	1.209	0.096	0.067	-999	1	0	-999	0
7350961	15.331	1	17	5191.4	97.7	88.4	4.497	0.042	0.040	0.835	0.053	0.049	1	1	0	-999	0
7350982	16.346	3	17	4603.5	86.6	81.4	4.615	0.023	0.027	0.701	0.034	0.033	0	1	0	-999	0
7350999	14.925	1	17	5617.9	110.9	113.2	3.797	0.047	0.047	1.231	0.072	0.082	-999	1	0	-999	0
7351012	12.278	0	17	5841.7	106.6	104.8	4.342	0.039	0.040	1.039	0.071	0.070	-999	1	0	-999	0
7351028	15.604	2	17	6084.4	115.9	106.2	4.061	0.071	0.076	1.241	0.091	0.102	-999	1	0	-999	0
7351068	15.233	4	17	5854.0	193.0	193.0	4.580	0.048	0.143	0.784	0.078	0.064	-999	2	-999	-999	1
7351237	15.832	2	17	5237.7	98.4	88.5	4.467	0.050	0.045	0.844	0.056	0.047	-999	1	0	-1	0
7351318	15.996	1	17	5264.5	114.3	108.8	3.874	0.085	0.084	1.006	0.104	0.093	-999	1	0	-999	0
7351329	14.215	1	17	5787.3	110.9	108.7	4.239	0.042	0.045	1.016	0.078	0.077	-999	1	0	-999	0
7351351	15.148	1	17	5776.5	102.4	99.9	4.452	0.033	0.045	0.975	0.055	0.067	1	1	0	-999	0
7351416	15.819	1	17	5878.8	110.0	107.3	4.179	0.077	0.075	1.080	0.092	0.086	-999	1	0	-999	0
7351420	14.827	1	17	5593.2	102.5	102.5	4.431	0.043	0.048	0.930	0.066	0.069	-999	1	0	-999	0
7351428	14.697	1	17	6084.5	117.3	117.8	4.236	0.047	0.046	1.141	0.071	0.083	-999	1	0	-999	0
7351459	15.709	2	17	5858.6	115.2	112.2	4.005	0.081	0.077	1.151	0.111	0.089	-999	1	0	-999	0
7351526	13.488	0	17	5673.4	119.8	122.5	4.446	0.071	0.104	0.969	0.074	0.071	-999	1	-999	-999	0
7351580	14.316	1	17	5373.0	144.0	144.0	4.647	0.030	0.090	0.758	0.072	0.072	1	2	-999	-999	1
7351588	14.307	1	17	4994.4	89.5	83.3	3.491	0.068	0.091	1.232	0.163	0.212	0	2	0	-999	0
7351613	15.138	1	17	5555.0	165.0	165.0	4.643	0.028	0.105	0.759	0.072	0.066	-999	2	-999	-999	1
7351630	14.504	14	15	6583.0	126.6	124.4	4.340	0.021	0.028	1.250	0.040	0.049	-999	3	0	-999	0
7351683	15.871	1	17	5569.3	111.2	107.9	3.967	0.075	0.070	1.048	0.081	0.079	-999	1	0	-999	0
7351688	15.107	1	17	5101.1	124.8	114.8	4.362	0.147	0.843	0.845	0.352	0.077	0	1	-999	-999	0
7351702	15.628	1	17	5444.5	110.0	99.3	4.370	0.055	0.049	0.888	0.067	0.056	-999	1	0	-999	0
7351703	15.992	1	17	5744.8	117.6	113.3	3.984	0.111	0.099	1.111	0.104	0.093	-999	1	0	-999	0
7351704	14.097	1	17	5711.8	109.0	104.2	4.338	0.043	0.043	0.968	0.075	0.072	-999	1	0	-999	0
7351769	15.606	1	17	4931.7	95.8	86.3	3.572	0.115	0.128	1.053	0.190	0.159	0	1	0	-999	0
7351771	14.569	14	15	6147.5	124.6	121.2	4.298	0.044	0.043	0.991	0.071	0.066	-999	1	0	-999	0
7351901	14.711	1	17	5241.3	95.9	93.3	4.553	0.025	0.037	0.830	0.038	0.054	0	1	0	-999	0
7351923	14.55	1	17	5243.8	95.8	82.4	4.424	0.040	0.030	0.845	0.055	0.039	-999	1	0	-999	0
7351965	15.976	2	3	4990.9	96.4	86.4	3.526	0.113	0.127	1.175	0.180	0.200	0	1	0	-999	0
7352004	12.549	0	17	6105.1	116.0	107.7	4.001	0.030	0.039	1.383	0.059	0.112	2	1	0	-999	0
7352050	14.853	1	17	5752.7	110.4	109.6	4.147	0.049	0.052	1.036	0.095	0.079	-999	1	0	-999	0
7352147	14.207	15	15	5299.9	121.9	117.6	3.545	0.043	0.060	1.494	0.105	0.145	-999	1	0	-999	0
7352158	13.191	0	17	5936.8	104.2	114.7	4.058	0.038	0.047	1.163	0.103	0.082	-999	1	0	-999	0
7352162	15.731	1	17	5997.0	162.0	198.0	4.522	0.052	0.208	0.991	0.121	0.133	-999	2	-999	-999	1
7352230	14.862	14	15	6113.5	119.8	106.0	4.108	0.047	0.047	1.232	0.067	0.096	-999	1	0	-999	0
7352281	12.556	0	17	6319.2	140.6	122.3	4.125	0.031	0.035	1.293	0.054	0.061	-999	1	0	-999	0
7352299	15.73	1	17	5351.9	95.5	81.9	4.344	0.051	0.046	0.869	0.055	0.041	-999	1	0	-999	0
7352344	14.607	14	15	6259.5	117.8	111.5	3.921	0.041	0.051	1.435	0.077	0.132	1	3	0	-999	0
7352370	14.841	1	17	6074.3	108.4	104.7	4.409	0.029	0.040	1.069	0.051	0.067	6	1	0	-999	0
7352480	13.932	1	17	5958.4	126.5	115.7	4.252	0.041	0.038	0.809	0.054	0.047	-999	1	0	-999	0
7352535	14.164	1	17	5999.3	110.1	106.9	4.369	0.037	0.044	1.065	0.066	0.076	-999	1	0	-999	0
7352549	15.979	2	3	5464.3	112.6	101.4	4.228	0.073	0.072	0.906	0.066	0.056	-999	1	0	-999	0
7352553	15.887	1	17	5368.9	100.7	94.9	4.465	0.055	0.060	0.871	0.059	0.057	-999	1	0	-999	0
7352612	14.8	1	17	5108.3	83.6	73.4	4.422	0.028	0.022	0.832	0.035	0.024	0	1	1	-999	0
7352627	15.063	1	17	6022.0	114.3	111.5	4.325	0.053	0.055	1.084	0.072	0.078	-999	1	0	-999	0
7352724	15.64	2	3	5982.9	113.4	110.0	4.185	0.078	0.074	1.124	0.085	0.089	-999	1	0	-999	0
7352736	14.218	1	17	5416.8	102.0	99.6	4.474	0.040	0.046	0.885	0.059	0.063	1	1	0	-999	0
7352745	15.97	1	17	5131.3	116.2	105.1	3.734	0.103	0.108	1.084	0.159	0.142	0	1	0	-999	0
7352763	12.89	0	17	5158.5	113.4	105.3	3.700	0.038	0.051	1.233	0.085	0.113	0	1	0	-999	0
7352767	13.57	0	17	5764.8	101.0	92.7	4.504	0.020	0.032	0.945	0.036	0.056	-999	1	0	-999	0
7352835	14.244	1	17	5819.9	102.3	98.5	4.450	0.029	0.041	0.988	0.052	0.067	-999	1	0	-999	0
7352848	14.688	1	17	5849.7	111.1	109.3	4.217	0.046	0.050	1.052	0.079	0.081	-999	1	0	-999	0
7352902	15.69	1	17	5595.5	115.6	109.0	3.882	0.075	0.071	1.128	0.090	0.088	-999	1	0	-999	0
7352950	13.981	1	17	5905.2	112.4	112.6	4.331	0.041	0.041	1.082	0.070	0.072	-999	1	0	-999	0
7352970	15.917	1	17	5669.6	117.0	113.8	4.100	0.093	0.096	1.019	0.090	0.081	-999	1	0	-999	0
7352971	14.235	1	17	5903.1	114.1	106.9	4.229	0.043	0.046	1.072	0.075	0.082	-999	1	0	-999	0
7352976	12.861	0	17	6121.4	125.9	120.7	4.242	0.041	0.041	0.889	0.062	0.056	-999	1	0	-999	0
7353054	14.014	1	17	5784.8	101.5	98.7	4.460	0.028	0.039	0.976	0.049	0.066	-999	1	0	-999	0
7353062	15.193	1	17	5338.5	121.0	115.6	3.890	0.052	0.054	1.029	0.074	0.078	0	1	0	-999	0
7353086	15.55	1	17	6176.2	119.9	113.7	3.972	0.081	0.081	1.336	0.114	0.112	-999	1	0	-999	0
7353166	13.86	2	17	6613.5	119.8	118.5	4.403	0.018	0.024	1.142	0.031	0.037	-999	1	0	-999	0
7353208	13.655	1	17	6347.8	120.1	113.1	3.857	0.031	0.043	1.534	0.067	0.140	-999	1	0	-999	0
7353256	13.634	1	17	5212.5	114.2	102.7	3.622	0.037	0.052	1.326	0.090	0.115	-999	1	0	-999	0
7353304	15.592	1	17	5422.0	111.7	105.9	4.022	0.065	0.062	0.958	0.068	0.068	-999	1	0	-999	0
7353331	15.707	1	17	6074.5	115.8	114.6	4.288	0.066	0.067	1.115	0.074	0.081	-999	1	0	-999	0
7353358	15.697	1	17	5751.4	114.4	111.0	3.976	0.087	0.076	1.117	0.096	0.085	-999	1	0	-999	0
7353464	13.685	1	17	6002.8	103.7	101.3	4.439	0.023	0.033	1.036	0.041	0.057	-999	1	0	-999	0
7353607	15.993	1	17	5870.2	112.1	108.4	4.347	0.070	0.075	1.023	0.073	0.076	-999	1	0	-999	0
7353637	14.184	1	17	5694.8	100.0	98.3	4.443	0.036	0.043	0.958	0.060	0.069	1	1	0	-999	0
7353646	13.727	1	17	6531.4	129.7	125.5	3.755	0.035	0.046	1.662	0.070	0.157	-999	1	0	-999	0
7353783	15.881	4	17	6017.0	190.0	232.0	4.522	0.052	0.208	0.975	0.120	0.120	1	2	-999	-999	1
7353820	15.635	1	17	5165.8	99.9	93.8	4.559	0.028	0.038	0.813	0.041	0.052	0	1	0	-999	0
7353839	15.487	1	17	5148.7	99.4	92.2	4.545	0.031	0.039	0.819	0.042	0.052	1	1	0	-999	0
7353845	15.706	4	17	5633.9	113.1	108.4	4.449	0.076	0.131	0.926	0.073	0.069	-999	1	-999	-999	0
7353920	13.598	0	17	6322.4	120.0	129.0	4.091	0.035	0.043	1.134	0.077	0.079	-999	1	0	-999	0
7353938	15.661	1	17	4907.2	92.5	84.0	4.564	0.029	0.032	0.775	0.040	0.041	0	1	0	-999	0
7353970	15.2	1	17	5477.6	107.7	99.5	4.375	0.043	0.040	0.895	0.067	0.057	3	1	0	-1	0
7353989	14.302	1	17	5117.1	85.6	79.6	4.611	0.017	0.027	0.750	0.027	0.041	1	1	0	-999	0
7354029	14.578	1	17	6073.6	117.7	117.2	4.218	0.038	0.044	1.146	0.068	0.084	-999	1	0	-999	0
7354032	15.738	1	17	4881.2	93.8	83.8	2.950	0.110	0.088	1.004	0.266	0.172	2	2	0	-999	0
7354052	13.846	1	17	6172.1	120.2	119.5	4.352	0.038	0.041	1.039	0.068	0.070	-999	1	0	-999	0
7354069	15.337	1	17	5342.1	95.2	80.2	4.318	0.040	0.036	0.870	0.051	0.036	0	1	0	-999	0
7354144	12.986	0	17	6080.2	127.8	128.1	3.668	0.045	0.032	1.463	0.091	0.065	-999	1	0	-999	0
7354149	15.469	1	17	5682.0	118.7	110.4	3.832	0.063	0.060	1.209	0.082	0.086	-999	1	0	-999	0
7354161	15.189	1	17	5721.8	116.0	104.6	3.896	0.054	0.050	1.164	0.074	0.076	-999	1	0	-999	0
7354209	14.942	4	17	5544.4	118.6	113.6	3.956	0.075	0.071	1.047	0.082	0.081	-999	1	0	-999	0
7354214	15.321	4	17	5088.3	94.9	86.6	4.632	0.018	0.025	0.716	0.027	0.036	1	1	0	-999	0
7354247	14.464	1	17	5642.5	118.7	115.3	4.030	0.049	0.044	1.036	0.076	0.070	-999	1	0	-999	0
7354384	14.51	1	17	5677.6	102.7	101.2	4.437	0.038	0.044	0.953	0.063	0.070	1	1	0	-999	0
7354388	15.097	1	17	5885.2	109.4	107.9	4.378	0.045	0.051	1.023	0.069	0.076	-999	1	0	-999	0
7354390	15.48	1	17	5545.2	104.8	103.6	4.441	0.048	0.055	0.916	0.063	0.067	-999	1	0	-999	0
7354448	14.455	14	15	6152.9	113.0	113.6	4.323	0.036	0.044	1.135	0.066	0.078	-999	1	0	-999	0
7354462	15.292	1	17	5933.7	112.1	110.0	4.347	0.048	0.051	1.046	0.072	0.078	-999	1	0	-999	0
7354491	15.343	1	17	5780.1	117.8	114.8	3.985	0.069	0.057	1.121	0.100	0.079	6	1	0	-999	0
7354587	15.628	1	17	5831.7	111.0	108.5	4.165	0.059	0.063	1.066	0.092	0.084	-999	1	0	-999	0
7354653	15.423	1	17	5364.5	120.1	114.4	3.727	0.056	0.060	1.248	0.097	0.110	-999	1	0	-999	0
7354667	15.074	1	17	5581.7	106.2	105.0	4.411	0.046	0.049	0.927	0.070	0.069	-999	1	0	-999	0
7354709	15.471	1	17	5275.2	101.2	93.6	4.511	0.038	0.044	0.851	0.051	0.056	1	1	0	-999	0
7354717	13.46	4	16	6318.1	140.2	139.5	4.175	0.032	0.031	1.286	0.058	0.055	0	1	0	-999	0
7354786	15.193	1	17	5714.7	112.6	110.3	4.169	0.052	0.053	1.009	0.087	0.076	-999	1	0	-999	0
7357007	15.311	3	15	5320.9	124.1	117.7	3.836	0.049	0.052	1.081	0.080	0.085	1	1	0	-999	0
7357009	15.036	1	17	5658.1	107.2	103.9	4.363	0.049	0.049	0.950	0.073	0.070	-999	1	0	-999	0
7357023	15.93	3	17	5451.8	134.1	114.8	4.289	0.058	0.056	0.896	0.070	0.055	-999	1	0	-999	0
7357159	15.352	1	17	5830.7	119.1	112.8	4.044	0.064	0.062	1.116	0.118	0.083	-999	1	0	-999	0
7357183	14.581	1	17	5627.0	186.0	186.0	4.568	0.040	0.160	0.910	0.094	0.104	-999	2	-999	-999	1
7357194	15.234	1	17	5302.6	102.9	95.0	4.483	0.047	0.049	0.857	0.057	0.055	1	1	0	-999	0
7357195	15.703	1	17	5817.7	114.2	111.5	4.244	0.070	0.069	1.028	0.082	0.080	-999	1	0	-999	0
7357304	15.691	1	17	5369.4	107.5	102.0	4.542	0.028	0.040	0.856	0.043	0.057	-999	1	0	-999	0
7357333	15.811	2	17	5394.7	118.2	113.4	3.987	0.062	0.062	0.970	0.070	0.071	-999	1	0	-999	0
7357344	15.731	1	17	5372.7	106.6	99.0	4.574	0.023	0.034	0.821	0.041	0.049	-999	1	0	-999	0
7357348	12.206	0	17	6892.0	159.2	129.2	4.397	0.013	0.013	1.213	0.021	0.022	-999	1	0	-999	0
7357352	13.286	0	17	6680.2	132.8	134.9	4.089	0.031	0.030	1.388	0.064	0.057	-999	1	0	-999	0
7357364	14.547	14	15	6081.1	122.4	100.4	4.111	0.039	0.042	1.220	0.067	0.097	-999	1	0	-999	0
7357531	15.881	1	17	5746.8	114.1	112.7	4.180	0.046	0.047	1.019	0.085	0.072	3	1	0	-1	0
7357535	13.881	1	17	6133.5	123.1	117.0	3.971	0.161	0.159	1.303	0.185	0.143	-999	1	-999	-999	0
7357601	15.526	1	17	5843.7	114.8	111.5	4.334	0.054	0.055	1.016	0.075	0.077	-999	1	0	-999	0
7357622	15.401	1	17	5515.9	100.0	100.5	4.494	0.034	0.046	0.905	0.051	0.063	-999	1	0	-999	0
7357646	15.849	1	17	4386.8	80.9	79.2	4.658	0.017	0.019	0.636	0.022	0.022	1	1	0	-999	0
7357655	14.117	10	10	6051.9	110.4	108.8	4.386	0.030	0.041	1.077	0.059	0.074	-999	1	0	-999	0
7357667	13.969	1	17	6052.7	113.1	112.7	4.345	0.036	0.042	1.090	0.069	0.079	-999	1	0	-999	0
7357679	13.791	1	17	5979.1	119.5	114.2	4.151	0.049	0.051	1.062	0.089	0.077	-999	1	0	-999	0
7357689	14.878	1	17	5774.3	116.8	111.1	4.278	0.044	0.047	1.001	0.075	0.076	-999	1	0	-999	0
7357692	13.879	1	17	5922.4	109.9	109.4	4.400	0.035	0.041	1.011	0.062	0.069	-999	1	0	-999	0
7357757	13.466	2	16	5188.0	89.9	78.3	4.445	0.036	0.026	0.834	0.053	0.037	0	1	0	-999	0
7357865	15.79	2	3	5788.7	107.1	104.8	4.443	0.040	0.053	0.978	0.058	0.068	0	1	0	-999	0
7357892	15.47	1	17	5717.5	104.8	100.3	4.479	0.031	0.042	0.951	0.050	0.062	-999	1	0	-999	0
7357997	14.841	2	16	4719.9	80.5	78.1	4.564	0.027	0.022	0.753	0.037	0.031	1	1	0	-999	0
7358047	14.047	1	17	6229.5	131.3	114.7	4.303	0.037	0.038	1.170	0.066	0.076	1	1	0	-999	0
7358070	15.296	4	17	5760.6	123.3	117.0	3.976	0.065	0.055	1.120	0.092	0.078	-999	1	0	-999	0
7358109	15.127	1	17	5731.1	117.4	118.1	4.071	0.058	0.051	1.055	0.107	0.077	-999	1	0	-999	0
7358121	14.237	10	10	6248.7	122.9	129.1	4.122	0.035	0.036	1.299	0.056	0.065	0	1	0	-999	0
7358156	13.952	1	17	6472.4	133.9	128.8	4.194	0.035	0.033	1.306	0.063	0.060	-999	1	0	-999	0
7358264	15.629	2	17	5269.6	100.5	86.9	4.425	0.046	0.037	0.850	0.058	0.042	1	1	0	-999	0
7358265	14.281	2	16	6043.4	108.4	105.1	4.414	0.026	0.038	1.061	0.049	0.068	1	1	0	-999	0
7358294	13.109	2	16	6123.9	113.6	111.0	3.867	0.028	0.055	1.500	0.064	0.161	2	1	0	-999	0
7358318	14.651	2	16	6114.9	112.4	115.5	4.340	0.038	0.043	1.113	0.065	0.078	-999	1	0	-999	0
7358350	15.48	2	16	6029.9	117.8	113.3	4.310	0.052	0.055	1.091	0.073	0.079	-999	1	0	-999	0
7358433	15.099	2	16	5875.6	113.8	114.3	4.101	0.048	0.058	1.116	0.104	0.087	-999	1	0	-999	0
7358453	14.888	2	16	5955.7	108.6	110.9	4.129	0.041	0.049	1.148	0.078	0.096	-999	1	0	-999	0
7358702	14.188	4	16	5730.8	96.0	89.9	4.102	0.027	0.046	1.247	0.047	0.108	-999	1	0	-999	0
7362073	13.685	1	17	6036.3	119.3	111.6	4.213	0.033	0.027	1.292	0.044	0.045	6	1	0	-999	0
7362301	14.713	1	17	5718.9	141.7	125.6	4.069	0.050	0.044	1.051	0.123	0.081	-999	1	0	-999	0
7362355	14.31	1	17	5575.9	110.7	111.3	3.889	0.039	0.040	1.119	0.067	0.069	-999	1	0	-999	0
7362364	14.424	1	17	5432.4	92.9	92.6	4.529	0.025	0.040	0.878	0.040	0.058	-999	1	0	-999	0
7362391	14.391	1	17	6330.8	128.6	121.4	4.005	0.039	0.040	1.384	0.068	0.073	-999	1	0	-999	0
7362420	15.245	4	17	5528.5	120.1	117.5	3.782	0.049	0.050	1.224	0.077	0.087	-999	1	0	-999	0
7362434	15.764	4	17	4873.4	65.7	69.4	4.461	0.023	0.021	0.811	0.019	0.017	1	1	1	-999	0
7362450	10.706	0	17	5340.8	96.9	86.8	4.426	0.042	0.037	0.870	0.063	0.051	2	1	0	-1	0
7362534	13.767	1	17	5715.9	110.3	110.7	4.145	0.047	0.044	1.018	0.091	0.075	6	1	0	-1	0
7362573	15.197	1	17	5688.9	114.2	113.3	4.065	0.061	0.055	1.040	0.088	0.075	-999	1	0	-999	0
7362579	15.353	1	17	5792.5	173.1	133.9	4.095	0.049	0.049	1.079	0.129	0.093	-999	1	0	-999	0
7362587	12.042	0	17	5246.4	108.6	101.4	3.822	0.035	0.040	1.032	0.066	0.071	0	1	0	-999	0
7362592	13.667	1	17	5793.8	119.7	111.5	3.750	0.030	0.030	1.228	0.059	0.060	-999	1	0	-999	0
7362628	14.771	1	17	5876.3	102.8	98.6	4.477	0.024	0.035	0.981	0.042	0.059	6	1	0	-999	0
7362631	14.652	1	17	5909.2	109.6	115.3	4.030	0.051	0.052	1.159	0.122	0.084	-999	1	0	-999	0
7362632	15.444	1	17	5858.4	116.0	113.1	4.046	0.065	0.067	1.130	0.115	0.086	-999	1	0	-1	0
7362695	14.848	1	17	5105.0	108.0	100.9	3.788	0.047	0.059	1.025	0.089	0.105	0	1	0	-999	0
7362696	13.267	4	17	5159.3	116.4	102.4	3.601	0.068	0.081	1.106	0.137	0.145	20	1	0	-1	0
7362751	15.235	1	17	4930.6	77.2	84.0	2.858	0.359	0.158	1.753	0.458	0.581	3	2	-999	-999	0
7362826	14.338	14	15	5673.9	103.9	106.0	3.894	0.038	0.038	1.146	0.066	0.069	-999	1	0	-999	0
7362852	15.474	1	17	5718.3	116.3	107.8	3.788	0.053	0.051	1.268	0.075	0.081	3	1	0	-1	0
7362863	15.371	15	15	4940.2	88.2	79.9	2.994	0.091	0.095	1.539	0.285	0.254	2	2	0	-999	0
7362865	14.606	1	17	4942.1	93.6	81.5	3.683	0.061	0.065	0.996	0.125	0.118	0	1	0	-999	0
7362884	14.434	1	17	5810.1	110.8	107.5	4.342	0.045	0.047	1.003	0.075	0.076	6	1	0	-999	0
7362928	15.142	1	17	5730.7	183.4	129.8	4.017	0.052	0.043	1.083	0.132	0.084	-999	1	0	-999	0
7362940	14.866	1	17	5340.1	95.9	82.5	4.167	0.038	0.036	0.887	0.050	0.038	0	1	0	-999	0
7363051	15.393	1	17	5722.3	107.6	102.8	4.245	0.056	0.057	0.989	0.077	0.074	-999	1	0	-999	0
7363074	15.236	1	17	5668.0	116.2	111.7	3.930	0.072	0.068	1.115	0.085	0.082	-999	1	0	-999	0
7363113	15.435	1	17	5062.8	120.0	108.1	3.693	0.061	0.079	1.104	0.128	0.152	2	1	0	-999	0
7363140	15.263	1	17	5533.8	110.2	105.1	4.335	0.051	0.049	0.913	0.069	0.063	-999	1	0	-999	0
7363146	14.416	14	15	6345.6	123.5	124.4	4.295	0.033	0.043	1.216	0.063	0.072	-999	1	0	-999	0
7363149	15.565	15	15	4865.3	93.5	101.3	2.835	0.305	0.239	1.549	0.619	0.481	2	2	-999	-999	0
7363152	15.059	1	17	5537.6	116.2	110.1	4.057	0.069	0.064	0.983	0.073	0.071	-999	1	0	-999	0
7363157	14.227	1	17	4946.9	94.4	85.9	3.562	0.069	0.085	1.104	0.165	0.181	0	1	0	-999	0
7363226	15.024	4	17	5831.6	102.2	100.1	4.445	0.033	0.045	0.992	0.053	0.068	6	1	0	-999	0
7363382	14.65	1	17	5744.3	114.1	112.5	3.908	0.044	0.042	1.161	0.069	0.071	-999	1	0	-999	0
7363422	13.027	0	17	6167.9	121.8	119.4	4.355	0.039	0.041	0.978	0.067	0.065	-999	1	0	-999	0
7363484	12.599	1	17	5578.6	104.3	97.1	4.464	0.042	0.041	0.831	0.062	0.055	-999	1	0	-999	0
7363487	12.95	0	17	5462.9	95.3	93.3	4.490	0.033	0.041	0.888	0.053	0.060	-999	1	0	-999	0
7363493	14.876	4	17	5986.4	116.1	109.9	4.184	0.044	0.049	1.130	0.075	0.087	6	1	0	-999	0
7363570	13.763	1	17	5102.2	65.3	57.4	4.369	0.017	0.015	0.852	0.020	0.015	2	1	1	-999	0
7363631	13.772	1	17	5102.5	88.6	85.1	3.326	0.069	0.092	1.227	0.184	0.216	0	2	0	-999	0
7363690	15.212	4	17	5843.6	121.0	118.0	3.883	0.061	0.053	1.221	0.088	0.080	6	1	0	-999	0
7363697	15.906	1	17	4938.3	91.9	83.8	4.572	0.028	0.034	0.773	0.040	0.043	1	1	0	-999	0
7363703	15.244	1	3	5849.9	112.6	108.4	4.156	0.050	0.055	1.079	0.091	0.085	-999	1	0	-999	0
7363718	15.698	2	17	5510.6	115.0	108.9	4.157	0.061	0.059	0.934	0.069	0.064	-999	1	0	-999	0
7363733	14.979	1	17	5599.6	112.0	108.4	4.347	0.047	0.047	0.932	0.073	0.068	-999	1	0	-999	0
7363771	14.736	1	17	6130.8	130.4	110.5	4.106	0.044	0.044	1.240	0.067	0.096	-999	1	0	-999	0
7363772	12.206	0	17	6105.2	126.2	118.2	4.049	0.037	0.043	1.160	0.098	0.083	1	1	0	-999	0
7363806	13.844	1	17	6010.3	111.6	117.9	3.878	0.041	0.051	1.393	0.129	0.101	-999	1	0	-999	0
7363829	12.331	1	17	5757.5	104.0	109.0	4.034	0.055	0.057	1.195	0.114	0.080	2	1	0	1	0
7363904	15.64	4	17	5209.1	101.5	94.8	4.539	0.033	0.043	0.830	0.045	0.054	6	1	0	-999	0
7363910	15.79	1	17	6017.6	114.9	112.0	4.180	0.070	0.069	1.141	0.080	0.090	-999	1	0	-999	0
7363941	15.473	1	3	5733.9	103.3	98.6	4.475	0.033	0.046	0.954	0.052	0.062	-999	1	0	-999	0
7363943	15.158	1	17	5348.1	101.7	98.1	4.540	0.031	0.045	0.851	0.046	0.057	-999	1	0	-999	0
7363951	15.167	1	17	5916.9	109.5	106.6	4.411	0.037	0.048	1.026	0.059	0.072	-999	1	0	-999	0
7363965	13.645	1	17	5983.3	119.9	113.1	4.236	0.041	0.042	1.094	0.071	0.077	-999	1	0	-999	0
7364026	15.326	4	17	6102.9	114.4	111.5	4.370	0.040	0.051	1.096	0.061	0.073	-999	1	0	-999	0
7364056	15.497	1	17	5281.7	89.0	77.2	4.348	0.039	0.034	0.859	0.044	0.031	1	1	0	-999	0
7364063	13.563	0	17	6300.4	129.9	123.1	4.035	0.031	0.035	1.321	0.060	0.088	-999	1	0	-999	0
7364224	12.168	1	17	4978.1	69.2	72.0	2.835	0.051	0.094	2.110	0.195	0.165	2	2	0	-999	0
7364229	12.824	0	17	4987.4	85.9	84.7	3.342	0.074	0.094	1.203	0.195	0.220	2	2	0	-999	0
7364240	14.141	1	17	6006.0	112.0	116.7	3.972	0.049	0.047	1.233	0.129	0.081	-999	1	0	-999	0
7364244	15.943	4	17	4605.9	87.3	83.2	4.568	0.030	0.026	0.741	0.032	0.030	2	1	0	-999	0
7364253	15.858	2	17	5759.1	114.6	113.9	4.129	0.068	0.073	1.046	0.097	0.082	-999	1	0	-999	0
7364308	15.642	1	17	5618.0	104.1	100.8	4.464	0.041	0.052	0.932	0.057	0.065	-999	1	0	-999	0
7364349	14.421	14	15	6677.2	133.7	138.8	4.156	0.040	0.040	1.380	0.073	0.061	-999	3	0	-999	0
7364354	15.927	4	17	5921.9	121.4	116.1	4.207	0.081	0.079	1.087	0.088	0.087	-999	1	0	-999	0
7364370	15.943	1	17	4866.4	83.5	83.1	4.474	0.027	0.026	0.805	0.023	0.021	1	1	1	-999	0
7364389	15.296	4	17	3673.0	73.7	72.7	4.779	0.010	0.010	0.436	0.011	0.011	0	1	0	-999	0
7364458	14.713	1	17	5687.4	102.6	99.2	4.471	0.031	0.040	0.946	0.050	0.060	-999	1	0	-999	0
7364478	15.315	1	17	5653.5	104.9	101.9	4.452	0.043	0.054	0.943	0.059	0.067	-999	1	0	-999	0
7364506	14.102	10	10	6353.1	129.3	127.0	4.338	0.039	0.041	1.007	0.066	0.066	-999	1	0	-999	0
7364520	15.264	1	17	5408.4	105.3	103.8	4.499	0.037	0.047	0.881	0.052	0.062	0	1	0	-999	0
7364525	15.875	2	17	5823.2	114.1	110.4	4.340	0.065	0.067	1.008	0.074	0.077	-999	1	0	-999	0
7364555	14.341	1	17	5949.0	160.0	178.0	4.465	0.081	0.189	0.914	0.120	0.098	-999	2	-999	-999	1
7364627	15.582	4	17	5939.0	116.0	115.5	3.977	0.081	0.078	1.208	0.115	0.095	-999	1	0	-999	0
7364754	13.572	0	17	5734.6	118.9	111.1	3.815	0.028	0.028	1.262	0.054	0.058	2	1	0	-999	0
7364772	14.394	14	15	6367.6	154.7	182.6	4.094	0.032	0.037	1.328	0.071	0.083	-999	1	0	-999	0
7364810	14.14	1	17	5963.1	109.2	107.5	4.384	0.035	0.044	1.049	0.064	0.075	-999	1	0	-999	0
7364850	14.273	1	17	5930.8	107.9	108.5	4.404	0.032	0.039	1.038	0.058	0.068	-999	1	0	-999	0
7364979	14.533	1	17	5780.3	126.9	120.5	4.000	0.043	0.040	0.904	0.060	0.053	6	1	0	-999	0
7364989	15.317	1	17	5782.7	127.8	117.7	3.863	0.059	0.054	1.215	0.080	0.080	-999	1	0	-999	0
7365022	15.267	1	17	5587.1	125.5	157.3	4.528	0.049	0.059	0.883	0.067	0.077	-999	1	-999	-999	0
7365114	14.868	1	17	5895.6	114.7	108.1	4.211	0.046	0.048	1.076	0.078	0.083	-999	1	0	-999	0
7365180	13.917	1	17	5861.3	117.5	106.0	4.120	0.027	0.036	1.271	0.050	0.088	-999	1	0	-999	0
7365243	12.586	0	17	5787.6	101.5	85.7	4.131	0.030	0.041	1.191	0.058	0.096	-999	1	0	-999	0
7365257	12.658	0	17	6092.7	108.4	116.8	4.181	0.037	0.042	1.083	0.075	0.077	-999	1	0	-999	0
7365334	13.259	0	17	6314.2	113.9	105.9	4.371	0.019	0.028	1.178	0.036	0.051	-999	1	0	-999	0
7365337	14.811	1	17	5593.3	116.7	112.9	3.807	0.202	0.179	1.184	0.230	0.174	-999	1	-999	-999	0
7365408	15.496	4	17	5878.6	111.9	109.7	4.096	0.059	0.069	1.120	0.103	0.089	-999	1	0	-999	0
7365424	15.317	1	17	5909.6	111.2	109.3	4.357	0.051	0.055	1.035	0.071	0.077	-999	1	0	-999	0
7365444	15.619	1	17	4768.6	83.9	77.9	4.529	0.029	0.021	0.773	0.034	0.025	0	1	0	-999	0
7365447	14.89	14	15	6426.9	121.6	116.0	3.667	0.072	0.084	1.781	0.134	0.146	3	1	0	-1	0
7365455	15.731	1	17	5570.9	112.2	108.1	4.293	0.060	0.060	0.929	0.071	0.066	-999	1	0	-999	0
7365519	13.654	1	17	5973.9	112.0	98.7	3.996	0.028	0.037	1.413	0.049	0.110	-999	1	0	-999	0
7365529	14.709	1	17	5924.0	123.3	118.0	3.879	0.059	0.045	1.254	0.139	0.076	-999	1	0	-999	0
7365537	14.621	0	17	6912.7	152.7	140.8	4.190	0.031	0.028	1.393	0.070	0.059	5	2	0	-999	0
7365552	15.159	1	17	5573.6	115.0	114.6	3.803	0.050	0.050	1.210	0.076	0.085	-999	1	0	-999	0
7365557	14.612	1	17	6127.3	114.9	116.2	3.919	0.046	0.056	1.366	0.103	0.122	-999	1	0	-999	0
7365569	15.628	1	17	5764.5	112.3	109.4	4.227	0.066	0.066	1.011	0.082	0.078	-999	1	0	-999	0
7365640	15.612	2	3	5492.7	107.5	104.3	4.434	0.055	0.060	0.902	0.064	0.065	0	1	0	-999	0
7365661	15.831	4	17	5678.0	109.2	104.9	4.372	0.066	0.069	0.956	0.071	0.071	-999	1	0	-999	0
7365832	14.434	1	17	5892.8	116.4	110.7	4.253	0.042	0.047	1.057	0.075	0.080	6	1	0	-999	0
7365895	14.957	1	17	5523.2	102.8	103.6	4.467	0.038	0.047	0.911	0.059	0.066	-999	1	0	-999	0
7365910	14.49	1	17	5897.7	119.9	119.1	4.451	0.042	0.046	0.849	0.057	0.055	-999	1	0	-999	0
7365919	15.959	4	17	5500.4	108.9	105.4	4.428	0.060	0.066	0.904	0.065	0.065	-999	1	0	-999	0
7365923	15.862	1	17	5040.4	84.2	81.5	4.422	0.033	0.029	0.831	0.026	0.022	0	1	1	-999	0
7365966	14.073	10	10	6673.5	138.5	141.1	4.085	0.035	0.036	1.307	0.054	0.051	-999	3	0	-999	0
7366018	14.627	1	17	4924.5	87.3	82.4	4.529	0.033	0.026	0.789	0.045	0.036	6	1	0	-999	0
7366027	14.786	1	17	5221.4	98.6	90.3	4.496	0.042	0.041	0.842	0.053	0.052	1	1	0	-999	0
7366065	14.313	1	17	6201.8	123.4	117.1	4.281	0.036	0.043	1.168	0.063	0.072	-999	1	0	-1	0
7366142	15.022	1	17	6124.1	117.3	115.3	4.344	0.040	0.048	1.115	0.064	0.077	-999	1	0	-999	0
7366145	15.071	1	17	6561.4	134.4	136.5	4.066	0.035	0.036	1.332	0.058	0.055	3	1	0	-999	0
7366190	14.789	1	17	4941.3	85.0	77.7	4.566	0.027	0.031	0.780	0.038	0.043	6	1	0	-999	0
7366252	14.836	1	17	5882.0	125.3	121.5	3.984	0.053	0.048	1.044	0.076	0.066	-999	1	0	-999	0
7366254	15.493	1	17	4440.0	77.9	74.9	4.635	0.018	0.021	0.669	0.025	0.025	7	1	0	-999	0
7366258	15.158	1	17	5534.6	92.8	86.0	4.534	0.018	0.025	0.930	0.034	0.037	0	1	0	0	0
7366415	15.889	1	17	5303.2	108.9	103.7	4.540	0.033	0.046	0.843	0.047	0.057	-999	1	0	-999	0
7366419	13.965	1	17	5210.0	126.4	114.9	3.749	0.040	0.049	1.130	0.080	0.097	7	1	0	-999	0
7366442	15.173	1	17	5759.5	114.3	114.2	4.150	0.054	0.057	1.038	0.095	0.080	-999	1	0	-999	0
7366445	13.344	0	17	6309.0	172.0	188.0	4.340	0.112	0.138	1.018	0.148	0.111	-999	2	-999	-999	1
7366501	15.051	1	17	5856.8	107.2	104.7	4.463	0.030	0.041	0.987	0.049	0.064	-999	1	0	1	0
7366505	15.448	4	17	5636.2	116.4	111.4	4.298	0.059	0.059	0.949	0.074	0.070	-999	1	0	-999	0
7366509	15.474	4	17	6081.6	119.5	109.8	4.148	0.069	0.063	1.188	0.077	0.093	-999	1	0	-999	0
7366513	13.509	0	17	6678.1	134.5	126.7	3.873	0.035	0.040	1.516	0.071	0.125	-999	2	0	-999	0
7366514	15.725	2	3	5485.3	120.4	115.4	3.964	0.074	0.071	1.019	0.080	0.078	-999	1	0	-999	0
7366528	13.776	1	17	6367.6	140.3	125.4	4.198	0.035	0.036	1.193	0.057	0.074	-999	1	0	-999	0
7366529	15.791	4	17	4174.0	65.4	45.3	4.645	0.030	0.030	0.620	0.014	0.014	1	1	0	-999	0
7366533	14.816	14	15	6033.7	120.4	118.0	4.291	0.046	0.048	1.099	0.075	0.081	-999	1	0	-999	0
7366540	14.951	1	17	5788.0	105.1	101.2	4.489	0.026	0.036	0.957	0.044	0.059	8	1	0	-999	0
7366747	15.829	4	17	5270.8	127.0	118.9	3.811	0.083	0.082	1.078	0.119	0.111	0	1	0	-999	0
7366752	14.467	1	17	6222.9	136.5	126.3	4.185	0.048	0.047	1.225	0.065	0.083	-999	1	0	-999	0
7366775	15.087	1	17	5488.2	115.1	104.3	4.277	0.052	0.050	0.905	0.067	0.057	0	1	0	-999	0
7366878	15.666	4	17	5644.4	118.5	113.4	4.189	0.154	0.153	0.981	0.093	0.081	-999	1	-999	-999	0
7366884	15.152	1	17	5877.2	111.8	110.1	4.336	0.052	0.053	1.065	0.068	0.072	-999	1	0	-999	0
7366886	15.563	1	17	6125.7	119.0	115.9	4.288	0.042	0.040	1.135	0.070	0.079	2	1	0	-999	0
7366895	13.696	1	17	5890.9	111.7	111.6	4.140	0.043	0.046	1.070	0.093	0.077	-999	1	0	-1	0
7366965	15.73	1	17	5346.1	107.0	94.9	4.141	0.078	0.078	0.892	0.057	0.044	0	1	0	-999	0
7366983	13.772	1	17	6210.9	115.3	111.3	3.856	0.032	0.035	1.617	0.063	0.077	1	1	0	-999	0
7367000	15.776	1	17	5590.0	119.9	113.3	3.951	0.088	0.081	1.068	0.091	0.086	-999	1	0	-999	0
7367050	15.914	1	17	4838.8	89.1	84.7	3.270	0.164	0.168	1.111	0.242	0.203	0	2	-999	-999	0
7367084	14.676	1	17	5986.4	105.8	110.3	4.052	0.050	0.063	1.202	0.094	0.100	-999	1	0	-999	0
7367086	14.383	15	15	5448.6	118.6	115.1	3.917	0.040	0.043	1.047	0.066	0.069	-999	1	0	-999	0
7367128	13.946	1	17	6141.8	118.7	120.6	4.163	0.045	0.045	1.037	0.081	0.073	-999	1	0	-999	0
7367137	15.332	1	17	5363.5	123.6	118.9	3.922	0.058	0.059	1.008	0.074	0.076	-999	1	0	-999	0
7367209	14.598	1	17	5941.3	105.9	107.6	4.132	0.046	0.051	1.138	0.083	0.093	-999	1	0	-999	0
7367230	15.772	1	17	5316.2	101.4	95.8	4.513	0.042	0.054	0.855	0.051	0.056	1	1	0	-999	0
7367233	15.102	1	17	5338.2	90.1	76.7	4.268	0.044	0.041	0.876	0.047	0.034	1	1	0	-999	0
7367267	15.399	1	17	4921.1	88.0	82.8	4.601	0.022	0.030	0.743	0.036	0.040	1	1	0	-999	0
7367290	14.449	1	17	5625.8	120.8	114.9	3.767	0.041	0.040	1.292	0.063	0.068	-999	1	0	-999	0
7367339	15.53	1	17	5482.5	98.8	99.5	4.495	0.040	0.053	0.894	0.053	0.061	-999	1	0	-999	0
7367370	14.681	1	17	5794.1	120.7	113.4	4.070	0.057	0.056	1.086	0.117	0.081	-999	1	0	-999	0
7367420	13.461	1	17	5937.7	134.8	122.6	3.741	0.055	0.037	1.405	0.149	0.069	1	1	0	-999	0
7367426	14.542	1	17	6299.9	182.4	160.0	3.943	0.040	0.045	1.422	0.093	0.132	-999	1	0	-999	0
7367465	15.442	1	17	5607.2	121.1	115.6	4.086	0.068	0.066	0.997	0.079	0.074	-999	1	0	-999	0
7367501	15.857	4	17	6246.0	174.0	261.0	4.433	0.054	0.202	1.180	0.141	0.173	6	2	-999	-999	1
7367502	15.158	1	17	6150.6	118.1	115.3	4.308	0.052	0.056	1.137	0.068	0.078	-999	1	0	-999	0
7367643	15.211	1	17	5887.0	70.0	88.0	4.430	0.066	0.114	0.974	0.060	0.060	2	2	-999	-999	1
7367729	14.927	1	17	5831.8	114.8	109.2	4.164	0.050	0.055	1.068	0.090	0.084	-999	1	0	-999	0
7367762	15.914	4	17	5110.0	118.8	104.1	3.662	0.095	0.111	1.165	0.157	0.165	0	1	0	-999	0
7367771	14.208	10	10	6287.1	133.4	126.7	4.147	0.036	0.044	1.274	0.061	0.075	-999	1	0	-999	0
7367833	15.211	1	17	5610.2	119.0	114.8	4.062	0.224	0.219	1.015	0.155	0.105	3	1	-999	-999	0
7367848	15.753	4	17	5793.5	116.4	113.2	4.216	0.079	0.077	1.027	0.087	0.081	-999	1	0	-999	0
7367902	15.3	1	17	5059.2	119.3	104.0	3.794	0.058	0.065	0.986	0.095	0.099	0	1	0	-999	0
7367906	13.585	0	17	6609.2	126.3	117.2	4.316	0.021	0.026	1.297	0.038	0.043	-999	1	0	-999	0
7368002	12.166	1	17	4968.5	79.3	81.8	3.035	0.078	0.097	1.313	0.219	0.249	2	2	0	-999	0
7368005	14.238	1	17	5593.2	107.0	103.9	4.352	0.044	0.043	0.930	0.072	0.067	-999	1	0	-999	0
7368015	15.178	1	17	5548.9	122.1	116.6	3.985	0.054	0.052	1.029	0.071	0.071	-999	1	0	-999	0
7368018	13.714	1	17	6125.3	129.8	110.9	4.120	0.035	0.037	1.251	0.061	0.085	-999	1	0	-999	0
7368100	15.414	1	17	5178.9	127.7	108.5	3.571	0.078	0.095	1.351	0.133	0.167	0	1	0	-999	0
7368137	14.897	1	17	5339.8	95.4	91.0	4.547	0.025	0.039	0.850	0.039	0.056	-999	1	0	-1	0
7368217	15.463	1	17	5522.1	109.2	102.1	4.288	0.054	0.053	0.914	0.068	0.061	-999	1	0	-999	0
7368242	14.486	1	17	5766.1	111.0	113.4	4.199	0.043	0.045	1.040	0.081	0.075	-999	1	0	-999	0
7368265	14.785	1	17	5822.7	113.6	109.4	4.293	0.047	0.049	1.016	0.076	0.077	-999	1	0	-999	0
7368314	14.828	1	17	5793.7	110.8	109.2	4.392	0.043	0.048	0.992	0.070	0.076	-999	1	0	-999	0
7368334	13.558	0	17	4589.2	71.9	69.6	4.593	0.022	0.021	0.722	0.031	0.029	1	1	0	-999	0
7368357	13.996	1	17	5138.8	86.7	84.2	4.625	0.025	0.017	0.631	0.029	0.016	0	1	0	-999	0
7368381	15.359	1	17	5178.9	98.1	92.4	4.568	0.025	0.036	0.808	0.038	0.051	0	1	0	-999	0
7368388	15.193	1	17	5794.4	114.1	113.6	4.204	0.051	0.053	1.032	0.085	0.080	0	1	0	-999	0
7368397	12.528	0	17	5296.1	123.1	113.7	3.696	0.032	0.048	1.287	0.075	0.108	0	1	0	-999	0
7368401	14.514	1	17	6160.2	126.3	122.3	4.302	0.045	0.044	1.002	0.071	0.068	-999	1	0	-999	0
7368415	12.995	0	17	6662.4	140.8	141.1	4.325	0.029	0.033	1.189	0.046	0.057	-999	1	0	-999	0
7368418	15.659	4	17	5923.4	113.8	109.9	4.431	0.040	0.052	1.015	0.060	0.069	2	1	0	-999	0
7368426	14.92	1	17	5529.7	98.4	93.2	4.543	0.021	0.034	0.879	0.036	0.051	-999	1	0	-999	0
7368436	14.664	1	17	6084.7	110.8	105.6	4.442	0.024	0.034	1.044	0.043	0.058	-999	1	0	-999	0
7368446	15.393	4	17	5782.5	112.0	109.3	4.380	0.051	0.055	0.990	0.071	0.076	-999	1	0	-999	0
7368451	15.944	0	17	6360.0	181.0	227.0	3.887	0.456	0.114	1.216	0.193	0.236	3	2	-999	-999	1
7368452	15.556	4	17	5266.0	84.5	75.1	4.316	0.040	0.039	0.865	0.037	0.028	0	1	0	-999	0
7368456	15.512	4	17	5042.1	96.5	88.8	4.556	0.030	0.037	0.797	0.041	0.047	8	1	0	-999	0
7368459	14.933	1	17	5539.0	166.0	166.0	4.559	0.032	0.189	0.960	0.085	0.104	-999	2	-999	-999	1
7368538	15.655	1	17	5813.5	115.7	112.9	4.222	0.070	0.069	1.034	0.085	0.081	-999	1	0	-999	0
7368613	15.25	1	17	5729.8	121.8	118.0	4.016	0.065	0.053	1.081	0.097	0.078	-999	1	0	-999	0
7368664	14.517	1	17	6043.5	105.5	111.3	4.294	0.037	0.034	1.242	0.048	0.058	-999	1	-999	0	0
7368744	14.679	1	17	6141.3	126.3	113.3	4.216	0.041	0.051	1.178	0.069	0.085	-999	1	0	-999	0
7368797	14.447	1	17	5990.4	114.7	117.3	3.972	0.051	0.048	1.226	0.131	0.083	-999	1	0	-999	0
7368824	15.59	1	17	5530.3	119.1	115.6	3.953	0.066	0.064	1.045	0.078	0.077	-999	1	0	-999	0
7368836	15.562	1	17	4833.6	79.5	72.8	4.498	0.026	0.020	0.791	0.028	0.021	0	1	1	-999	0
7368888	15.626	1	17	5736.0	113.1	108.0	4.365	0.061	0.063	0.976	0.072	0.074	-999	1	0	-999	0
7368898	15.719	1	17	5781.4	120.9	115.8	3.962	0.094	0.083	1.140	0.101	0.090	8	1	0	-999	0
7368946	14.648	1	17	5681.5	100.0	96.1	4.484	0.028	0.039	0.943	0.048	0.062	1	1	0	-999	0
7368955	15.432	1	17	5595.1	114.3	110.1	3.973	0.059	0.057	1.055	0.075	0.073	-999	1	0	-999	0
7369003	15.79	1	17	5625.1	101.8	97.7	4.469	0.042	0.056	0.931	0.057	0.063	-999	1	0	-999	0
7369010	13.729	1	17	6614.5	131.7	145.0	4.171	0.036	0.034	1.354	0.070	0.057	-999	1	0	-999	0
7369051	15.415	4	17	6007.9	123.9	119.4	4.270	0.050	0.054	1.097	0.078	0.085	-999	1	0	-999	0
7369055	15.694	1	17	4996.1	93.6	86.8	4.564	0.029	0.036	0.786	0.041	0.045	0	1	0	-999	0
7369114	14.907	1	17	5940.0	115.2	114.5	3.973	0.062	0.059	1.204	0.126	0.086	-999	1	0	-999	0
7369236	15.143	1	17	5680.0	126.2	117.5	4.323	0.148	0.245	0.966	0.117	0.084	-999	1	-999	-999	0
7369243	15.008	1	17	6176.2	131.7	119.7	4.130	0.048	0.051	1.240	0.067	0.090	-999	1	0	-999	0
7369254	14.491	14	15	6094.3	125.5	110.0	4.160	0.047	0.043	1.189	0.067	0.091	-999	1	0	-999	0
7369294	15.111	4	17	5511.0	210.0	191.0	4.500	0.115	0.115	0.728	0.111	0.044	-999	2	-999	-999	1
7369312	15.625	2	17	5112.5	118.8	108.3	3.793	0.066	0.074	1.017	0.106	0.106	0	1	0	-999	0
7369344	15.177	1	3	5352.4	122.9	114.4	3.791	0.049	0.052	1.153	0.086	0.092	-999	1	0	-999	0
7369349	14.306	1	17	6020.4	122.8	117.0	4.380	0.080	0.118	1.053	0.095	0.087	-999	1	-999	-999	0
7369417	14.829	1	17	5436.0	122.8	116.7	3.789	0.042	0.046	1.190	0.075	0.083	-999	1	0	-999	0
7369483	14.858	1	17	5801.2	120.6	114.3	4.012	0.063	0.051	1.115	0.119	0.078	-999	1	0	-999	0
7369484	15.139	1	17	6184.6	125.9	115.9	4.261	0.052	0.053	1.171	0.069	0.082	-999	1	0	-999	0
7369492	14.854	1	17	6171.9	123.8	117.0	4.287	0.046	0.049	1.154	0.068	0.079	-999	1	0	-999	0
7369511	15.64	1	17	5402.8	108.4	98.4	4.411	0.059	0.054	0.879	0.065	0.056	-999	1	0	-999	0
7369523	15.944	1	17	5974.2	127.1	123.0	3.833	0.066	0.060	1.318	0.158	0.086	3	1	0	-1	0
7369543	15.27	1	17	5896.8	110.9	112.2	4.099	0.055	0.066	1.128	0.102	0.091	-999	1	0	-999	0
7369577	15.047	11	13	6460.9	131.6	126.3	3.998	0.065	0.064	1.421	0.088	0.086	-999	3	0	-999	0
7369607	15.176	1	17	5393.3	110.5	103.7	4.519	0.034	0.046	0.871	0.050	0.060	-999	1	0	-999	0
7369620	15.399	1	17	5231.1	99.9	93.9	4.549	0.029	0.040	0.829	0.043	0.054	0	1	0	-999	0
7369694	15.061	1	17	5386.8	115.5	112.5	3.943	0.047	0.049	1.001	0.066	0.070	-999	1	0	-999	0
7369715	15.985	4	17	6033.6	118.8	112.8	4.473	0.037	0.044	0.992	0.060	0.063	-999	1	0	-999	0
7369719	15.594	2	17	5392.4	105.4	93.3	4.176	0.068	0.067	0.896	0.059	0.047	-999	1	0	-999	0
7369740	15.43	1	17	5612.9	116.8	112.0	4.083	0.063	0.060	1.000	0.078	0.072	-999	1	0	-999	0
7369798	14.166	1	17	6085.1	112.6	113.8	4.111	0.041	0.047	1.083	0.092	0.078	-999	1	0	-999	0
7369836	15.741	2	17	5418.9	115.1	111.3	3.962	0.067	0.066	0.996	0.075	0.075	-999	1	0	-999	0
7369874	10.168	0	1	6436.0	130.0	116.8	3.936	0.029	0.030	1.460	0.070	0.075	-999	1	0	-999	0
7369930	14.173	1	17	5980.8	128.9	122.9	3.765	0.061	0.042	1.380	0.183	0.075	-999	1	0	-999	0
7369995	15.683	1	17	5146.1	96.8	88.5	4.503	0.043	0.041	0.826	0.051	0.047	0	1	0	-999	0
7370067	15.379	1	17	6168.8	132.5	119.5	4.137	0.066	0.064	1.232	0.072	0.093	-999	1	0	-999	0
7370076	14.821	1	17	4841.6	80.0	74.8	4.549	0.030	0.026	0.773	0.041	0.035	0	1	0	-999	0
7372766	14.927	14	15	6040.6	108.9	104.2	4.077	0.049	0.058	1.220	0.077	0.104	-999	1	0	-999	0
7372856	15.469	1	17	5670.7	118.3	113.5	3.784	0.098	0.094	1.250	0.124	0.117	-999	1	0	-999	0
7372866	14.222	10	10	5754.1	101.8	98.2	4.484	0.025	0.037	0.958	0.044	0.061	-999	1	0	-999	0
7372946	15.644	2	17	5256.4	108.4	99.9	4.499	0.043	0.047	0.847	0.055	0.054	-999	1	0	-999	0
7372957	15.132	1	17	5873.1	118.8	114.7	4.277	0.052	0.054	1.040	0.078	0.080	-999	1	0	-999	0
7372971	14.727	1	17	5698.9	112.7	107.9	4.340	0.048	0.048	0.964	0.075	0.072	-999	1	0	-999	0
7372972	12.682	0	17	6427.5	136.1	128.0	4.193	0.034	0.031	1.329	0.061	0.055	-999	3	0	-999	0
7372994	13.971	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7373035	12.132	0	17	6129.9	115.7	107.9	3.912	0.028	0.030	1.555	0.054	0.071	-999	1	0	-999	0
7373124	15.07	4	17	5396.0	190.0	190.0	4.673	0.059	0.032	0.597	0.044	0.019	0	2	-999	-999	1
7373150	14.401	14	15	6204.7	128.7	125.9	4.188	0.046	0.045	0.983	0.075	0.065	-999	1	0	-999	0
7373255	12.92	0	17	6684.7	136.5	129.3	4.100	0.032	0.031	1.444	0.072	0.063	3	1	0	-999	0
7373267	15.614	1	17	5669.5	108.6	105.3	4.460	0.039	0.050	0.946	0.057	0.066	-999	1	0	-999	0
7373343	14.694	1	17	5765.3	123.1	113.4	3.887	0.047	0.044	1.188	0.071	0.074	-999	1	0	-999	0
7373364	14.722	1	17	5767.6	115.2	110.9	4.339	0.046	0.047	0.988	0.076	0.075	-999	1	0	-999	0
7373382	14.633	1	17	5934.5	115.7	113.5	4.314	0.045	0.047	1.053	0.076	0.078	-999	1	0	-999	0
7373387	13.696	1	17	5898.9	111.5	110.2	4.016	0.045	0.046	1.209	0.117	0.079	-999	1	0	-999	0
7373413	13.913	1	17	6098.0	163.0	199.0	4.214	0.225	0.184	1.015	0.168	0.126	-999	2	-999	-999	1
7373447	15.888	1	17	4809.4	87.3	79.9	4.579	0.027	0.030	0.753	0.038	0.038	1	1	0	-999	0
7373520	14.346	1	17	5821.9	101.9	96.6	4.512	0.019	0.029	0.941	0.035	0.050	-999	1	0	-999	0
7373610	14.203	1	17	5927.7	111.6	113.9	4.097	0.045	0.055	1.148	0.095	0.096	-999	1	0	-999	0
7373613	12.793	0	17	6244.2	130.0	114.9	4.225	0.033	0.040	1.166	0.061	0.076	-999	1	0	-999	0
7373620	13.086	0	17	6113.6	129.7	121.7	3.736	0.028	0.029	1.249	0.050	0.059	-999	1	0	-999	0
7373673	14.167	10	10	6365.0	176.0	242.0	4.281	0.153	0.187	1.034	0.172	0.129	-999	2	-999	-999	1
7373687	15.344	1	17	5609.9	120.1	115.8	4.384	0.074	0.079	0.935	0.072	0.070	-999	1	0	-999	0
7373831	15.646	1	17	4924.0	92.2	86.6	4.605	0.022	0.028	0.740	0.034	0.040	1	1	0	-999	0
7373885	15.618	4	17	5850.0	120.7	116.4	4.300	0.059	0.059	1.026	0.077	0.079	-999	1	0	-999	0
7373994	15.806	2	17	5116.1	98.4	92.2	4.423	0.047	0.048	0.834	0.037	0.031	0	1	0	-999	0
7373997	15.431	1	17	5901.2	120.4	116.9	4.319	0.053	0.053	1.040	0.076	0.079	-999	1	0	-999	0
7374019	15.424	1	17	5627.3	124.6	117.9	4.134	0.056	0.055	0.985	0.081	0.073	1	1	0	-999	0
7374033	14.953	1	17	6041.3	120.3	117.1	4.330	0.044	0.047	1.090	0.071	0.079	-999	1	0	-999	0
7374042	15.712	1	17	4952.1	91.9	86.9	3.333	0.122	0.129	1.270	0.198	0.237	2	2	0	-999	0
7374077	15.386	1	17	4911.5	84.5	78.9	4.514	0.034	0.025	0.791	0.041	0.031	0	1	0	-999	0
7374138	13.055	1	17	6124.5	125.2	126.7	3.745	0.053	0.042	1.488	0.173	0.091	-999	1	0	-999	0
7374160	12.716	1	17	6576.9	136.6	127.3	3.869	0.034	0.034	1.648	0.080	0.083	10	1	0	-999	0
7374253	13.837	1	17	6795.6	148.3	145.3	4.319	0.025	0.029	1.250	0.040	0.044	1	3	0	-999	0
7374261	15.77	2	17	4914.0	148.0	133.0	4.520	0.078	0.045	0.768	0.079	0.055	1	2	-999	-999	1
7374412	14.863	1	17	5197.9	132.4	113.1	4.496	0.036	0.034	0.838	0.058	0.053	0	1	0	-999	0
7374584	15.299	1	17	6233.9	134.7	127.2	4.084	0.054	0.054	1.290	0.069	0.091	-999	1	0	-999	0
7374746	14.919	4	17	5353.0	185.0	185.0	4.527	0.104	0.095	0.704	0.102	0.044	3	2	-999	-1	1
7375003	15.833	4	17	4927.3	84.0	80.4	4.467	0.027	0.023	0.809	0.027	0.021	1	1	1	-999	0
7375009	14.492	1	17	6645.2	141.8	135.0	3.994	0.045	0.046	1.486	0.082	0.082	1	1	0	-999	0
7375220	13.133	0	17	5521.8	117.1	108.6	4.275	0.043	0.042	0.915	0.068	0.061	1	1	0	-999	0
7375309	14.537	1	17	6049.0	128.9	125.4	4.329	0.045	0.045	0.972	0.073	0.068	-999	1	0	-999	0
7375348	14.919	0	17	5506.5	103.8	96.5	4.183	0.039	0.037	0.901	0.063	0.053	3	1	0	0	0
7375398	15.546	4	17	5227.3	107.4	101.5	4.558	0.026	0.038	0.822	0.040	0.053	1	1	0	-999	0
7375427	15.941	4	17	5610.5	126.1	120.3	4.204	0.070	0.069	0.958	0.077	0.071	-999	1	0	-999	0
7375481	15.357	1	17	6021.7	117.2	114.8	4.134	0.054	0.055	1.172	0.076	0.096	-999	1	0	-999	0
7375562	15.231	1	17	5705.9	130.9	124.2	3.911	0.059	0.054	1.145	0.078	0.078	11	1	0	-999	0
7375566	15.449	1	17	5951.2	122.3	119.7	4.135	0.056	0.059	1.138	0.087	0.094	-999	1	0	-999	0
7375579	13.265	1	17	6331.4	130.5	123.0	4.268	0.039	0.038	1.096	0.068	0.071	-999	1	0	-999	0
7375657	13.438	1	17	5540.6	146.2	122.5	3.957	0.033	0.029	1.161	0.053	0.054	2	1	0	-999	0
7375697	14.457	1	17	5997.3	123.6	118.1	4.192	0.038	0.044	1.132	0.074	0.089	-999	1	0	-999	0
7375700	15.971	1	17	4928.5	95.2	89.8	4.618	0.021	0.028	0.722	0.035	0.038	1	1	0	-999	0
7375763	15.211	4	17	5995.2	134.9	126.6	4.186	0.045	0.051	1.133	0.081	0.093	7	1	0	-999	0
7375795	13.962	0	17	5931.8	126.8	127.2	3.982	0.041	0.038	1.067	0.074	0.068	3	1	0	-1	0
7375804	15.346	1	17	5996.6	127.5	118.5	4.146	0.052	0.052	1.157	0.077	0.096	-999	1	0	-999	0
7375816	15.322	4	17	6164.4	122.9	126.1	3.816	0.075	0.079	1.473	0.143	0.144	-999	1	0	-999	0
7375886	11.833	0	17	6431.8	127.0	126.6	3.960	0.030	0.031	1.423	0.067	0.074	-999	1	0	-999	0
7375955	15.812	2	17	5708.4	129.3	125.2	3.861	0.089	0.082	1.189	0.100	0.098	-999	1	0	-999	0
7376205	14.393	14	15	6463.3	123.0	121.6	4.360	0.021	0.029	1.202	0.040	0.055	-999	1	0	-999	0
7376229	13.926	2	17	6598.7	138.7	129.6	3.911	0.031	0.046	1.422	0.064	0.128	-999	1	0	-999	0
7376336	16.34	5	5	5283.8	117.3	107.9	4.601	0.025	0.032	0.773	0.043	0.047	0	1	0	-999	0
7376490	13.147	0	17	5507.0	97.3	95.0	4.507	0.037	0.041	0.826	0.055	0.055	1	1	0	-1	0
7376493	14.046	0	17	5560.6	108.9	103.3	4.065	0.039	0.037	0.982	0.066	0.061	2	1	0	-999	0
7376500	12.177	8	17	5644.4	141.2	135.0	3.989	0.076	0.067	1.064	0.087	0.080	3	1	0	-1	0
7376525	13.181	1	17	6504.4	135.2	139.0	4.215	0.032	0.033	1.307	0.064	0.060	-999	1	0	-999	0
7376530	14.688	1	17	5621.8	110.3	103.5	3.965	0.035	0.034	0.997	0.061	0.057	2	1	0	-999	0
7376548	14.04	1	17	6412.8	124.5	121.1	4.362	0.020	0.030	1.192	0.040	0.059	-999	1	0	-999	0
7376732	11.444	0	17	6588.8	140.7	129.2	3.794	0.028	0.030	1.213	0.044	0.048	2	1	0	-999	0
7376733	14.174	14	15	6511.4	146.9	135.1	4.029	0.038	0.039	1.417	0.075	0.072	-999	1	0	-999	0
7376750	13.949	2	17	6062.4	149.8	135.5	3.788	0.034	0.032	1.264	0.059	0.060	-999	1	0	-999	0
7376864	14.789	1	17	5847.4	106.6	104.8	4.444	0.030	0.042	0.997	0.052	0.069	-999	1	0	-999	0
7376983	15.505	4	17	4650.6	82.6	78.4	4.582	0.025	0.023	0.736	0.034	0.031	3	1	0	1	0
7377026	15.825	2	17	4800.0	130.0	144.0	4.572	0.063	0.031	0.696	0.080	0.051	1	2	-999	-999	1
7377033	15.597	1	17	5339.0	115.1	97.7	4.150	0.051	0.051	0.890	0.054	0.041	3	1	0	-1	0
7377099	14.149	1	17	5522.2	100.5	101.2	4.489	0.031	0.043	0.909	0.051	0.064	1	1	0	-999	0
7377110	15.593	1	17	5258.3	128.3	115.5	3.763	0.036	0.048	1.163	0.074	0.101	2	1	0	-999	0
7377126	12.52	1	17	6453.4	133.6	126.7	4.030	0.030	0.033	1.316	0.057	0.078	-999	1	0	-999	0
7377150	15.948	4	17	5075.6	103.4	93.1	4.480	0.045	0.039	0.817	0.047	0.036	0	1	0	-999	0
7377160	14.411	15	15	5784.5	138.0	132.2	3.930	0.049	0.042	1.161	0.078	0.074	-999	1	0	-999	0
7377195	15.383	1	3	5508.0	102.4	98.5	4.546	0.024	0.036	0.870	0.040	0.051	-999	1	0	-999	0
7377200	13.681	1	17	6539.1	144.2	136.3	3.815	0.035	0.036	1.714	0.077	0.083	-999	1	0	-1	0
7377207	14.798	1	17	6086.0	124.0	123.6	3.943	0.055	0.060	1.314	0.116	0.109	-999	1	0	-999	0
7377222	15.137	1	17	5191.8	144.4	131.3	3.871	0.078	0.080	0.979	0.094	0.089	0	1	0	-999	0
7377223	15.249	1	17	3638.1	79.5	64.6	4.765	0.011	0.010	0.449	0.011	0.012	0	1	0	-999	0
7377231	13.695	1	17	5548.6	113.6	112.4	4.415	0.045	0.047	0.918	0.070	0.069	0	1	0	-999	0
7377235	15.708	2	17	5688.9	132.8	126.4	4.246	0.060	0.061	0.977	0.081	0.076	-999	1	0	-999	0
7377253	14.314	1	17	6121.1	137.9	116.5	4.072	0.035	0.048	1.265	0.064	0.110	-999	1	0	-999	0
7377343	14.229	14	15	6217.0	194.0	259.0	4.306	0.132	0.198	1.052	0.181	0.115	3	2	-999	1	1
7377351	13.918	1	17	6229.8	123.5	126.9	3.774	0.037	0.058	1.602	0.080	0.181	-999	1	0	-999	0
7377388	15.402	1	17	5667.3	135.4	129.2	4.164	0.056	0.057	0.991	0.087	0.077	-999	1	0	-999	0
7377441	15.951	2	17	5673.8	144.7	142.5	4.094	0.074	0.076	1.023	0.094	0.081	0	1	0	-999	0
7377454	11.886	0	17	6576.4	149.5	131.9	4.049	0.030	0.031	1.393	0.066	0.061	-999	1	0	-999	0
7377497	15.775	4	17	5440.0	128.1	108.5	4.224	0.059	0.057	0.900	0.066	0.051	6	1	0	-999	0
7377517	15.018	1	17	5495.9	129.6	126.0	3.934	0.047	0.048	1.050	0.070	0.071	-999	1	0	-999	0
7377555	15.619	4	17	5583.2	198.3	148.8	3.914	0.058	0.049	1.219	0.117	0.083	-999	1	0	-999	0
7377576	11.322	0	17	6107.3	118.3	115.5	4.319	0.039	0.039	1.027	0.072	0.069	-999	1	0	-999	0
7377589	15.515	1	17	5390.0	106.8	103.0	4.554	0.025	0.038	0.847	0.040	0.053	-999	1	0	-999	0
7377591	14.373	1	17	6025.3	123.3	125.3	4.196	0.034	0.043	1.211	0.058	0.082	7	1	0	-999	0
7377619	15.788	2	17	4820.3	97.0	90.0	3.287	0.127	0.131	1.071	0.238	0.180	2	2	0	-999	0
7377771	15.603	2	17	5276.9	105.4	99.8	4.590	0.022	0.032	0.791	0.038	0.047	-999	1	0	-999	0
7377788	14.798	1	17	5978.1	123.7	117.7	4.186	0.043	0.049	1.126	0.076	0.090	-999	1	0	-999	0
7377971	14.985	1	17	6005.0	127.0	123.5	4.317	0.046	0.048	1.079	0.075	0.081	-999	1	0	-999	0
7378003	12.953	1	17	6622.6	144.9	130.3	3.934	0.034	0.035	1.602	0.075	0.082	-999	1	0	-999	0
7378061	15.477	4	17	3668.7	60.0	78.1	4.806	0.010	0.010	0.406	0.010	0.011	0	1	0	-999	0
7378071	13.916	1	17	5720.4	112.4	106.2	4.291	0.043	0.045	0.979	0.074	0.073	-999	1	0	-999	0
7378178	14.229	4	17	5964.6	118.4	119.9	4.129	0.073	0.073	1.144	0.094	0.095	3	1	0	-999	0
7378181	14.22	1	17	6112.2	106.0	107.0	4.384	0.025	0.034	1.128	0.047	0.062	-999	1	0	-999	0
7378314	13.128	0	17	5771.8	113.6	105.0	4.309	0.034	0.037	1.091	0.062	0.067	6	1	0	-999	0
7378356	15.582	2	17	5261.6	107.0	100.3	4.547	0.030	0.042	0.833	0.045	0.055	-999	1	0	-999	0
7378497	15.282	1	17	5215.2	103.3	90.7	4.454	0.043	0.035	0.840	0.057	0.043	1	1	0	-999	0
7378630	14.846	1	17	6213.6	144.5	130.1	4.167	0.051	0.044	1.232	0.066	0.086	-999	1	0	-999	0
7379007	15.523	2	17	6018.0	117.8	113.6	4.420	0.034	0.046	1.045	0.055	0.068	-999	1	0	-999	0
7379017	13.916	1	17	6156.2	125.3	115.7	3.999	0.032	0.046	1.344	0.063	0.118	-999	1	0	-999	0
7379057	14.969	1	17	5674.8	109.4	106.1	4.438	0.039	0.047	0.952	0.063	0.070	-999	1	0	-999	0
7379121	14.832	1	17	6302.6	134.8	126.1	4.262	0.044	0.043	1.104	0.070	0.074	-999	1	0	-999	0
7379258	15.663	2	3	5715.3	132.2	129.3	4.082	0.112	0.118	1.049	0.104	0.091	-999	1	0	-999	0
7379282	14.979	1	17	5726.4	130.2	130.4	4.073	0.058	0.052	1.052	0.111	0.079	-999	1	0	-999	0
7379385	14.548	1	17	6403.1	141.4	139.4	4.104	0.041	0.043	1.333	0.066	0.067	-999	1	0	-1	0
7379574	15.853	4	17	6089.2	126.2	122.9	4.381	0.049	0.062	1.081	0.068	0.074	-999	1	0	-999	0
7379588	15.272	4	17	6350.1	138.3	139.4	4.258	0.051	0.052	1.236	0.065	0.078	0	1	0	-999	0
7379644	15.394	1	17	4967.6	99.1	92.0	4.582	0.024	0.031	0.770	0.037	0.044	2	1	0	-999	0
7379800	13.301	1	17	6758.7	128.5	135.9	4.361	0.018	0.026	1.214	0.029	0.042	-999	1	0	-999	0
7380200	15.206	3	15	5895.9	118.1	114.1	4.437	0.032	0.044	1.010	0.054	0.069	-999	1	0	-999	0
7380585	15.392	1	3	6468.6	147.1	141.4	3.999	0.054	0.055	1.425	0.084	0.084	-999	1	0	-999	0
7380735	14.766	1	17	6341.0	200.0	301.0	4.446	0.070	0.210	1.083	0.148	0.164	0	2	-999	-999	1
7380743	14.93	1	17	6398.4	142.9	141.5	4.236	0.043	0.046	1.264	0.063	0.069	6	1	0	-999	0
7380770	15.958	4	17	5686.1	139.8	132.0	4.237	0.070	0.068	0.978	0.084	0.077	0	1	0	-999	0
7380829	14.934	1	17	6138.4	118.5	114.7	4.398	0.028	0.039	1.093	0.049	0.068	1	1	0	-1	0
7381037	14.931	1	17	5970.0	119.8	132.6	4.100	0.042	0.055	1.173	0.081	0.105	0	1	0	-999	0
7381046	15.368	1	17	6016.4	126.7	124.0	4.398	0.035	0.047	1.059	0.058	0.074	-999	1	0	-999	0
7381053	14.942	1	17	6076.9	136.8	138.5	4.254	0.043	0.047	1.131	0.075	0.085	-999	1	0	-999	0
7381075	13.619	1	17	5718.1	99.0	97.4	4.493	0.020	0.030	0.972	0.036	0.049	-999	1	0	-999	0
7381122	13.106	0	17	6219.4	137.7	136.1	4.205	0.032	0.041	1.202	0.061	0.079	8	1	0	-999	0
7381137	15.6	2	17	5810.3	124.1	122.3	4.441	0.036	0.048	0.986	0.057	0.071	8	1	0	-999	0
7381150	15.484	1	17	6177.2	147.3	145.0	3.933	0.052	0.058	1.380	0.101	0.135	-999	1	0	-999	0
7381156	14.093	1	17	5380.2	109.5	91.0	4.279	0.069	0.069	0.881	0.058	0.042	0	1	-999	-999	0
7381225	14.866	1	17	5733.0	141.3	139.2	4.198	0.048	0.050	1.007	0.089	0.081	0	1	0	-999	0
7381287	15.554	4	17	5527.0	183.0	183.0	4.489	0.060	0.180	0.978	0.085	0.094	-999	2	-999	-999	1
7381297	15.094	1	17	5081.9	95.4	92.1	4.603	0.019	0.028	0.757	0.031	0.043	1	1	0	-999	0
7381322	15.527	4	17	4928.9	23.6	36.2	4.420	0.016	0.015	0.831	0.011	0.010	2	1	1	-999	0
7381335	13.91	1	17	5678.6	93.1	99.8	4.413	0.030	0.037	1.069	0.052	0.064	-999	1	0	-999	0
7381429	14.74	1	17	6209.1	149.0	140.0	4.096	0.042	0.043	1.277	0.065	0.093	-999	1	0	-999	0
7381463	15.616	1	17	5460.4	108.2	100.7	4.572	0.021	0.031	0.836	0.036	0.045	-999	1	0	-999	0
7381472	15.073	1	17	6179.9	151.6	140.3	4.198	0.043	0.051	1.204	0.069	0.088	-999	1	0	-999	0
7381499	15.174	1	17	5403.9	155.0	146.0	3.817	0.045	0.047	1.140	0.075	0.083	0	1	0	-999	0
7381592	15.043	1	17	5952.0	128.4	123.6	4.161	0.046	0.050	1.127	0.080	0.092	-999	1	0	-999	0
7381604	15.545	4	17	5313.9	106.3	102.7	4.562	0.024	0.037	0.831	0.039	0.053	0	1	0	-999	0
7381663	14.687	1	17	6055.3	129.8	117.9	4.077	0.074	0.081	1.218	0.093	0.103	1	1	0	-999	0
7381695	15.8	4	17	5626.9	119.9	117.7	4.447	0.045	0.057	0.936	0.062	0.069	-999	1	0	-1	0
7381755	15.128	1	17	6136.3	137.5	124.7	4.213	0.042	0.052	1.178	0.070	0.088	-999	1	0	-999	0
7381771	13.94	1	17	6366.0	170.0	207.0	4.297	0.128	0.192	1.042	0.184	0.107	0	2	-999	-999	1
7381809	14.958	1	17	6173.1	122.1	122.5	4.340	0.037	0.044	1.133	0.062	0.077	-999	1	0	-999	0
7381874	14.949	1	17	5875.0	135.6	131.1	4.094	0.085	0.090	1.046	0.099	0.081	-999	1	0	-999	0
7381977	15.036	1	17	5751.1	188.1	152.0	4.503	0.021	0.030	0.944	0.040	0.058	6	1	0	-999	0
7381998	14.393	1	17	5369.9	94.1	91.1	4.552	0.022	0.037	0.852	0.035	0.055	-999	1	0	-999	0
7382146	14.157	1	17	6482.7	135.0	137.9	4.307	0.026	0.037	1.257	0.049	0.064	-999	1	0	-999	0
7382210	14.612	1	17	5617.9	115.2	113.2	4.375	0.047	0.047	0.937	0.074	0.070	-999	1	0	-999	0
7382250	15.283	0	17	7007.9	161.9	177.9	3.984	0.030	0.032	1.439	0.076	0.077	3	2	0	-999	0
7382263	15.117	1	17	5926.9	126.2	135.2	4.058	0.053	0.064	1.162	0.108	0.095	-999	1	0	-999	0
7382336	13.781	1	17	5769.4	113.8	110.7	4.391	0.040	0.042	0.980	0.070	0.070	-999	1	0	-999	0
7382432	14.446	0	17	5530.9	106.7	106.6	3.892	0.027	0.028	1.210	0.042	0.057	2	1	0	-999	0
7382434	13.931	1	17	7219.9	170.8	148.0	4.147	0.037	0.034	1.462	0.076	0.069	10	2	0	-999	0
7382555	14.551	1	17	5503.5	106.2	102.3	4.528	0.023	0.037	0.889	0.039	0.056	1	1	0	-999	0
7382696	13.809	1	17	5157.5	78.5	80.5	4.513	0.029	0.037	0.902	0.043	0.053	8	1	0	-999	0
7382747	15.428	1	17	6030.1	136.8	132.7	4.359	0.043	0.052	1.077	0.071	0.081	-999	1	0	-999	0
7382777	15.069	1	17	5828.3	119.4	116.7	4.380	0.045	0.050	1.005	0.072	0.077	-999	1	0	-999	0
7382806	14.001	6	10	6889.0	149.4	146.4	4.143	0.037	0.036	1.465	0.081	0.068	1	2	0	-999	0
7382810	14.372	1	17	6328.9	148.1	139.5	4.265	0.037	0.037	1.225	0.071	0.079	-999	1	0	-999	0
7382864	15.225	1	17	6144.5	135.4	129.7	4.286	0.048	0.051	1.144	0.072	0.084	-999	1	0	-999	0
7382871	12.247	0	17	6545.0	137.6	138.2	4.077	0.030	0.031	1.371	0.064	0.056	-999	1	0	-999	0
7382890	15.608	4	17	5967.9	130.7	125.6	4.467	0.031	0.039	0.998	0.052	0.061	-999	1	0	-999	0
7383021	13.837	4	17	5488.0	107.0	103.2	4.548	0.027	0.039	0.864	0.044	0.052	3	1	0	-999	0
7383087	15.477	4	17	6171.9	133.4	126.9	3.958	0.066	0.070	1.350	0.105	0.118	-999	1	0	-999	0
7383120	10.902	0	17	5950.9	113.6	107.1	4.158	0.038	0.043	1.087	0.085	0.079	-999	1	0	-999	0
7383172	15.814	4	17	5559.3	149.9	158.0	4.350	0.147	0.191	0.924	0.093	0.080	0	1	-999	-999	0
7383203	14.082	10	10	6660.1	144.5	138.4	3.961	0.038	0.039	1.521	0.082	0.086	-999	1	0	-999	0
7383227	15.908	4	17	5974.8	134.4	126.0	4.248	0.083	0.081	1.093	0.084	0.087	-999	1	0	-999	0
7383272	15.099	1	17	5999.3	129.1	119.8	4.123	0.043	0.052	1.174	0.077	0.101	-999	1	0	-999	0
7383433	14.2	1	17	6193.1	154.7	128.4	4.159	0.034	0.040	1.232	0.066	0.087	-999	1	0	-999	0
7383442	15.588	4	17	5644.1	131.9	125.6	4.291	0.059	0.059	0.953	0.077	0.072	1	1	0	-999	0
7383533	12.409	1	17	6037.3	129.6	123.5	4.180	0.056	0.058	1.152	0.076	0.092	2	1	0	-999	0
7383659	15.044	1	17	5815.2	108.5	106.3	4.460	0.030	0.042	0.981	0.050	0.066	-999	1	0	-999	0
7383674	15.665	1	17	5880.4	119.4	116.1	4.440	0.037	0.049	1.002	0.057	0.068	-999	1	0	-999	0
7383764	9.804	0	17	6358.1	134.9	122.3	4.047	0.030	0.033	1.358	0.065	0.068	-999	1	0	-999	0
7383840	12.872	4	17	5394.0	123.8	112.8	4.481	0.046	0.051	0.878	0.058	0.062	2	3	0	1	0
7383907	13.682	1	17	4994.3	98.3	82.1	3.468	0.080	0.073	0.912	0.159	0.102	2	2	0	-999	0
7384015	12.316	0	17	7022.2	144.8	157.5	4.047	0.033	0.033	1.559	0.084	0.081	-999	2	0	-999	0
7384312	15.329	4	17	6319.6	130.8	128.6	4.399	0.026	0.033	1.124	0.048	0.061	-999	1	0	-999	0
7384429	13.72	1	17	5563.9	115.6	110.1	4.076	0.041	0.039	1.002	0.069	0.064	-999	1	0	-999	0
7384678	13.897	1	17	5652.2	107.1	104.4	4.389	0.042	0.043	0.933	0.070	0.065	-999	1	0	-999	0
7384817	15.014	1	17	5099.1	99.2	90.4	4.562	0.026	0.035	0.804	0.038	0.050	1	1	0	-999	0
7384900	15.834	2	17	4978.9	190.2	111.0	4.556	0.028	0.032	0.793	0.048	0.048	0	1	0	-999	0
7385086	14.302	14	15	6549.0	181.0	250.0	4.040	0.264	0.176	1.386	0.193	0.289	-999	2	-999	-999	1
7385172	15.98	1	17	5475.8	130.5	114.0	4.303	0.061	0.061	0.901	0.069	0.057	0	1	0	-999	0
7385173	15.348	1	17	5596.2	157.1	147.7	3.932	0.052	0.050	1.089	0.075	0.075	2	1	0	-999	0
7385225	15.28	1	17	5205.0	100.0	93.9	4.540	0.030	0.039	0.831	0.043	0.054	0	1	0	-999	0
7385387	15.876	4	17	5635.6	125.1	121.1	4.439	0.050	0.061	0.939	0.065	0.069	1	1	0	-1	0
7385473	13.98	1	17	6112.4	146.9	136.3	4.034	0.031	0.035	1.410	0.058	0.069	0	1	0	-999	0
7385509	13.841	2	17	4847.2	144.8	138.5	2.375	0.129	0.129	1.416	0.372	0.307	2	2	0	-1	0
7385711	13.661	1	17	7409.4	216.0	213.1	4.301	0.020	0.024	1.401	0.057	0.059	-999	2	0	-999	0
7385743	15.935	4	17	5622.4	139.2	132.9	4.120	0.072	0.073	0.990	0.085	0.077	0	1	0	-999	0
7385767	15.619	2	17	5923.9	126.5	124.7	4.362	0.052	0.058	1.039	0.071	0.079	-999	1	0	-999	0
7385794	15.38	1	17	5288.0	159.0	159.0	4.585	0.039	0.091	0.811	0.087	0.078	0	2	-999	-999	1
7385830	15.724	4	17	5653.9	131.2	120.8	4.417	0.051	0.055	0.948	0.070	0.073	-999	1	0	-999	0
7385854	15.114	1	17	6072.3	130.7	127.3	4.205	0.043	0.051	1.154	0.073	0.088	-999	1	0	-999	0
7385977	14.961	1	17	5633.7	101.3	95.6	4.517	0.023	0.035	0.915	0.040	0.055	-999	1	0	-999	0
7385997	14.874	1	17	6114.5	135.8	124.6	4.225	0.047	0.045	1.161	0.071	0.086	-999	1	0	-999	0
7386143	14.243	1	17	5786.4	138.9	134.6	3.873	0.040	0.039	0.881	0.053	0.048	-999	1	0	-999	0
7386200	14.693	1	17	6184.9	130.5	122.0	3.982	0.042	0.052	1.351	0.074	0.123	-999	1	0	-1	0
7386318	14.831	1	17	5176.5	102.7	94.8	4.516	0.036	0.037	0.832	0.050	0.052	0	1	0	-999	0
7386391	15.365	1	17	6031.0	189.0	232.0	4.476	0.056	0.224	1.013	0.139	0.126	-999	2	-999	-1	1
7386413	15.55	2	17	5926.6	178.4	160.9	3.815	0.067	0.061	1.313	0.180	0.106	-999	1	0	-999	0
7386426	15.44	1	17	4972.1	99.2	91.2	4.580	0.024	0.031	0.773	0.036	0.045	1	1	0	-999	0
7386431	13.907	1	17	7129.9	173.7	145.1	4.082	0.034	0.034	1.455	0.074	0.065	10	2	0	-999	0
7386499	15.255	1	17	6226.3	142.3	130.2	3.983	0.052	0.057	1.360	0.082	0.115	-999	1	0	-999	0
7386523	14.905	0	17	5937.7	121.8	121.2	3.867	0.056	0.033	1.268	0.151	0.064	2	1	0	-999	0
7386951	14.28	1	17	5430.7	137.5	100.4	4.312	0.038	0.033	0.889	0.067	0.050	-999	1	0	-999	0
7386987	15.289	1	17	4964.1	96.7	89.8	4.583	0.023	0.031	0.769	0.036	0.044	8	1	0	-999	0
7387045	14.151	1	17	6331.9	130.8	121.2	4.363	0.022	0.031	1.172	0.047	0.066	-999	1	0	-999	0
7387081	14.719	1	17	6388.6	129.1	126.7	4.353	0.025	0.036	1.192	0.047	0.064	-999	1	0	-999	0
7387200	15.057	1	17	5929.5	118.7	125.8	4.102	0.046	0.058	1.146	0.094	0.096	1	1	0	-999	0
7387226	13.236	1	17	6794.8	142.1	139.2	3.789	0.031	0.032	1.748	0.086	0.079	10	2	0	-999	0
7387237	15.046	4	17	5903.9	140.8	129.0	4.487	0.022	0.030	0.975	0.040	0.057	-999	1	0	-999	0
7387241	12.743	1	17	6054.8	111.0	109.6	4.012	0.035	0.051	1.275	0.075	0.119	-999	1	0	-999	0
7387318	15.723	2	17	6179.6	232.0	176.6	4.135	0.055	0.054	1.236	0.106	0.114	-999	1	0	-999	0
7387361	15.1	1	17	5485.1	111.8	109.3	4.483	0.034	0.043	0.901	0.056	0.065	-999	1	0	-999	0
7387420	14.676	3	16	6212.0	123.3	121.2	4.366	0.028	0.038	1.135	0.053	0.074	-999	1	0	-999	0
7387590	14.154	3	16	5153.9	204.3	126.8	3.314	0.075	0.091	1.614	0.235	0.265	2	2	0	-999	0
7387593	15.396	1	17	5970.4	182.3	152.9	4.492	0.022	0.031	0.975	0.041	0.053	-999	1	0	-999	0
7387639	15.712	1	17	6238.9	141.0	134.5	4.341	0.040	0.049	1.152	0.066	0.077	-999	1	0	-999	0
7387924	15.784	4	17	4559.5	85.8	79.6	4.623	0.019	0.023	0.691	0.028	0.029	0	1	0	-999	0
7415853	13.182	1	17	5319.7	116.5	112.2	3.826	0.037	0.041	0.930	0.062	0.063	1	1	0	-999	0
7415938	14.539	0	17	6343.8	134.5	120.8	4.023	0.030	0.031	1.410	0.066	0.066	2	1	0	-999	0
7416013	15.819	1	17	4631.6	98.5	92.3	4.565	0.038	0.036	0.744	0.036	0.038	0	1	-999	-999	0
7416042	15.322	1	17	5676.6	128.8	117.5	4.428	0.046	0.052	0.954	0.069	0.072	-999	1	0	-999	0
7416073	12.772	0	17	5809.0	109.1	112.4	3.810	0.038	0.036	1.111	0.066	0.058	-999	1	0	-999	0
7416081	10.636	0	17	5677.6	111.8	107.0	4.179	0.042	0.040	0.888	0.065	0.057	2	1	0	-999	0
7416135	13.283	0	17	4941.4	75.7	69.9	4.486	0.028	0.018	0.803	0.037	0.024	1	1	0	-999	0
7416200	15.991	1	17	4893.0	91.8	87.1	4.561	0.037	0.042	0.771	0.043	0.042	0	1	0	-999	0
7416204	15.14	1	17	6029.3	115.6	111.7	4.334	0.050	0.054	1.084	0.070	0.078	-999	1	0	-999	0
7416235	15.225	1	3	5830.0	115.1	111.4	4.278	0.054	0.056	1.023	0.077	0.078	0	1	0	-999	0
7416281	14.914	1	17	5479.3	101.7	100.4	4.434	0.047	0.050	0.899	0.066	0.065	-999	1	0	-999	0
7416306	14.692	1	17	5171.1	115.8	100.9	3.612	0.045	0.061	1.247	0.100	0.141	2	1	0	1	0
7416386	15.043	1	3	5983.8	117.1	110.1	4.196	0.052	0.055	1.121	0.078	0.086	-999	1	0	-999	0
7416412	13.213	0	17	5515.2	109.8	109.7	3.807	0.031	0.034	1.194	0.062	0.073	-999	1	0	-999	0
7416507	12.623	0	17	6115.4	119.6	119.4	4.134	0.043	0.040	1.006	0.081	0.066	-999	1	0	-999	0
7416557	14.805	1	17	5748.7	140.9	123.0	4.251	0.160	0.141	1.000	0.119	0.088	-999	1	-999	-999	0
7416616	15.314	1	3	6004.0	161.0	197.0	4.382	0.108	0.201	0.986	0.144	0.118	0	2	-999	-999	1
7416691	14.609	14	15	6031.9	118.5	114.2	4.257	0.040	0.047	1.112	0.073	0.081	-999	1	0	-999	0
7416700	15.627	15	17	5557.4	106.9	105.3	4.398	0.057	0.059	0.920	0.069	0.067	-999	1	0	-999	0
7416721	14.793	1	17	5280.1	102.4	92.5	4.483	0.041	0.041	0.854	0.058	0.055	-999	1	0	-999	0
7416746	15.999	1	17	5409.1	95.0	91.0	4.476	0.045	0.040	0.746	0.040	0.029	0	1	0	-999	0
7416760	15.587	2	17	5704.0	114.8	112.5	4.168	0.062	0.063	1.005	0.086	0.077	-999	1	0	-999	0
7416762	14.767	1	17	4842.6	90.6	83.3	4.599	0.020	0.027	0.742	0.031	0.039	0	1	0	-999	0
7416801	14.887	1	17	5545.4	95.6	93.9	4.521	0.024	0.037	0.900	0.041	0.056	-999	1	0	-999	0
7416832	15.932	4	17	4826.2	87.2	82.9	4.533	0.034	0.028	0.777	0.038	0.031	1	1	0	-999	0
7416873	15.813	2	17	5077.2	84.8	78.5	4.446	0.038	0.033	0.824	0.038	0.029	1	1	0	-999	0
7416874	16.854	10	17	4362.0	153.0	168.0	4.623	0.056	0.024	0.627	0.068	0.056	1	2	-999	-999	1
7416884	15.452	4	17	4910.6	93.8	82.1	3.676	0.070	0.074	0.971	0.129	0.105	0	1	0	-999	0
7416933	14.379	1	17	5509.0	107.8	99.6	4.296	0.043	0.042	0.909	0.066	0.059	-999	1	0	-999	0
7416937	15.274	1	17	5382.1	102.5	97.1	4.461	0.046	0.048	0.876	0.062	0.060	0	1	0	-999	0
7416993	14.068	1	17	5507.5	82.2	92.9	4.442	0.029	0.035	1.031	0.046	0.055	-999	1	0	-999	0
7417006	13.089	1	17	4757.6	85.3	75.6	3.217	0.092	0.069	1.007	0.219	0.132	2	2	0	-999	0
7417040	15.004	1	17	5059.9	107.5	97.3	3.724	0.058	0.072	1.063	0.115	0.130	-999	1	0	-999	0
7417045	11.733	1	17	4750.6	80.0	68.2	3.369	0.078	0.056	0.966	0.176	0.092	2	2	0	-999	0
7417056	16.146	2	2	4289.6	83.2	79.7	4.652	0.024	0.024	0.622	0.024	0.023	0	1	0	-999	0
7417089	15.69	1	17	5166.4	89.2	80.4	4.445	0.045	0.036	0.832	0.049	0.036	0	1	0	-999	0
7417092	15.306	1	17	4832.1	88.7	82.1	4.610	0.020	0.026	0.728	0.031	0.037	1	1	0	-999	0
7417105	14.927	1	17	4989.4	102.4	90.2	3.745	0.056	0.063	0.984	0.105	0.106	0	1	0	-999	0
7417205	15.304	1	3	6277.1	129.9	121.3	4.056	0.074	0.073	1.319	0.084	0.091	-999	1	0	-999	0
7417206	14.595	1	17	5763.5	111.0	106.3	4.332	0.045	0.046	0.987	0.075	0.074	-999	1	0	-999	0
7417248	15.033	1	17	5637.5	106.6	103.9	4.370	0.047	0.048	0.943	0.073	0.070	-999	1	0	-999	0
7417348	14.597	1	17	6036.4	114.5	111.4	4.327	0.041	0.044	1.089	0.071	0.078	-999	1	0	-999	0
7417498	14.749	1	17	5618.3	114.9	109.5	4.100	0.049	0.046	0.995	0.078	0.071	-999	1	0	-999	0
7417536	15.285	1	17	5733.9	110.8	105.5	4.314	0.052	0.052	0.980	0.075	0.073	-999	1	0	-999	0
7417635	12.734	0	17	6273.1	130.2	119.5	4.187	0.034	0.036	1.201	0.058	0.074	-999	1	0	-999	0
7417675	15.928	1	17	4934.3	83.4	81.0	3.331	0.126	0.135	1.242	0.202	0.234	0	2	0	-999	0
7417697	14.008	1	17	5324.4	107.2	100.2	4.161	0.035	0.033	0.957	0.048	0.046	-999	1	0	-999	0
7417722	17.022	2	2	4880.9	108.1	101.5	4.519	0.048	0.047	0.788	0.039	0.038	0	1	1	-999	0
7417732	12.091	0	17	5985.3	117.5	114.3	4.239	0.039	0.036	1.172	0.064	0.075	1	1	0	-999	0
7417734	15.381	1	17	5534.4	109.5	105.2	4.152	0.056	0.055	0.943	0.070	0.065	-999	1	0	-999	0
7417767	14.56	1	17	5074.0	85.5	79.3	4.613	0.017	0.027	0.743	0.027	0.040	1	1	0	-999	0
7417787	15.761	4	17	5006.7	86.6	80.4	4.495	0.042	0.036	0.829	0.047	0.037	1	1	0	-999	0
7417829	13.601	0	17	5586.2	103.8	102.0	4.473	0.037	0.043	0.870	0.058	0.062	-999	1	0	-999	0
7417858	13.479	0	17	5789.5	113.8	107.6	4.308	0.042	0.040	0.946	0.071	0.065	-999	1	0	-999	0
7417871	14.72	1	17	5996.7	105.7	102.3	4.448	0.024	0.035	1.025	0.044	0.061	-999	1	0	-999	0
7417880	15.389	1	17	5508.0	113.8	108.2	4.026	0.099	0.090	0.988	0.083	0.079	-999	1	0	-999	0
7418102	14.283	1	17	5515.7	101.6	91.6	4.590	0.015	0.025	0.822	0.025	0.037	-999	1	0	-999	0
7418129	11.758	0	17	6475.5	129.8	116.3	3.749	0.028	0.025	1.754	0.072	0.065	2	1	0	-999	0
7418170	14.758	1	17	5744.8	122.4	114.2	3.753	0.044	0.043	1.316	0.071	0.075	-999	1	0	-999	0
7418173	13.331	0	17	5066.2	100.6	86.0	3.468	0.057	0.079	1.348	0.151	0.206	0	2	0	-1	0
7418183	16.258	14	17	4688.8	89.9	85.2	4.567	0.031	0.029	0.748	0.036	0.033	0	1	0	-999	0
7418191	14.596	1	17	5975.0	119.8	109.7	4.229	0.045	0.046	1.102	0.072	0.083	-999	1	0	-999	0
7418282	12.694	0	1	6328.3	110.7	116.9	3.735	0.032	0.055	1.659	0.071	0.183	-999	1	0	-999	0
7418301	15.019	1	17	5498.7	88.5	89.2	4.473	0.027	0.037	0.997	0.044	0.057	-999	1	0	-999	0
7418359	10.141	1	17	6542.0	131.0	126.2	3.785	0.027	0.027	1.681	0.075	0.064	11	1	0	-999	0
7418367	13.749	1	17	6584.5	138.8	115.9	3.701	0.026	0.027	1.815	0.068	0.066	2	1	0	-999	0
7418404	15.164	1	17	5875.6	113.1	106.9	4.227	0.050	0.052	1.060	0.078	0.082	-999	1	0	-999	0
7418439	14.601	1	17	5158.5	87.5	88.4	4.545	0.032	0.024	0.736	0.043	0.033	0	1	0	-999	0
7418474	14.952	1	17	6155.4	121.3	111.5	4.085	0.044	0.050	1.265	0.065	0.101	-999	1	0	-999	0
7418503	15.857	1	17	5635.9	107.7	104.5	4.359	0.067	0.066	0.944	0.071	0.070	-999	1	0	-999	0
7418527	15.856	1	17	5004.4	84.0	79.3	4.467	0.034	0.028	0.813	0.035	0.027	1	1	0	-999	0
7418564	15.84	1	17	4567.8	78.9	75.4	4.600	0.023	0.023	0.713	0.031	0.029	1	1	0	-999	0
7418565	15.582	2	3	4851.2	83.4	83.0	3.059	0.137	0.145	1.307	0.243	0.270	2	2	0	-999	0
7418641	13.747	1	17	6047.2	119.8	113.8	4.301	0.039	0.040	1.039	0.072	0.070	-999	1	0	-999	0
7418658	14.395	11	13	6464.2	137.9	115.6	4.121	0.037	0.036	1.179	0.056	0.075	-999	1	0	-999	0
7418687	14.597	1	17	4949.0	81.5	78.0	3.184	0.081	0.097	1.384	0.201	0.239	2	2	0	-999	0
7418700	15.273	1	17	5670.4	99.0	94.0	4.512	0.026	0.037	0.920	0.043	0.054	-999	1	0	-999	0
7418733	13.943	0	17	6271.8	125.5	125.1	3.812	0.061	0.032	1.316	0.175	0.056	2	1	0	-999	0
7418762	14.348	0	17	5051.5	89.2	85.0	3.384	0.078	0.092	1.102	0.196	0.196	2	2	0	-999	0
7418766	14.893	0	17	5435.6	118.2	109.0	3.734	0.033	0.035	1.101	0.067	0.068	2	1	0	-999	0
7418796	16.283	7	7	4180.1	51.1	71.9	4.607	0.032	0.021	0.642	0.022	0.017	0	1	0	-999	0
7418807	15.856	1	17	5363.4	103.6	92.4	4.410	0.064	0.059	0.869	0.062	0.051	-999	1	0	-999	0
7418810	13.665	1	17	5937.5	105.6	105.0	4.380	0.034	0.039	1.066	0.063	0.069	-999	1	0	-999	0
7418854	14.38	1	17	5761.3	115.7	113.3	4.009	0.058	0.045	1.098	0.102	0.075	-999	1	0	-999	0
7418914	14.844	1	17	6098.0	115.5	114.7	4.311	0.043	0.047	1.117	0.070	0.079	-999	1	0	-999	0
7418950	14.695	1	17	6020.6	117.4	113.7	4.272	0.044	0.047	1.101	0.074	0.080	-999	1	0	-999	0
7418952	14.555	1	17	4330.1	76.9	69.2	4.633	0.019	0.017	0.648	0.021	0.018	1	1	0	-999	0
7418989	15.415	1	17	5550.1	104.1	103.8	4.414	0.051	0.055	0.918	0.068	0.067	-999	1	0	-999	0
7418990	16.873	7	7	4409.1	90.1	86.7	4.592	0.028	0.025	0.707	0.031	0.031	0	1	1	-999	0
7419039	15.46	1	17	4548.1	77.5	74.3	4.587	0.024	0.021	0.727	0.031	0.028	1	1	0	-999	0
7419049	15.559	1	17	5723.7	111.6	110.6	4.104	0.079	0.086	1.041	0.094	0.081	-999	1	0	-999	0
7419058	15.572	2	17	5678.7	105.4	101.8	4.403	0.056	0.063	0.955	0.068	0.070	-999	1	0	-999	0
7419067	13.267	0	17	6250.9	128.8	115.7	4.032	0.033	0.038	1.334	0.065	0.100	-999	1	0	-999	0
7419105	14.261	1	17	5763.4	118.2	109.0	3.877	0.041	0.040	1.195	0.068	0.071	-999	1	0	-999	0
7419149	13.859	1	17	5647.8	113.1	107.4	3.905	0.036	0.038	1.129	0.066	0.068	-999	1	0	-999	0
7419248	16.363	7	7	4217.8	58.3	61.1	4.589	0.027	0.020	0.665	0.033	0.018	0	1	0	-999	0
7419286	14.685	1	17	6147.0	165.0	220.0	4.371	0.093	0.201	1.044	0.167	0.125	-999	2	-999	-999	1
7419318	12.99	0	17	5259.6	100.5	94.0	4.512	0.032	0.037	0.863	0.050	0.055	0	1	0	0	0
7419453	15.105	1	17	6119.0	164.0	200.0	4.475	0.067	0.216	0.988	0.141	0.116	-999	2	-999	-999	1
7419526	15.514	2	3	5791.0	110.6	108.6	4.219	0.061	0.062	1.025	0.083	0.079	-999	1	0	-999	0
7419556	14.356	1	17	4897.5	84.9	80.7	3.401	0.082	0.094	1.138	0.201	0.207	0	2	0	-999	0
7419577	14.358	1	17	5280.7	83.7	81.3	4.514	0.024	0.035	0.927	0.040	0.051	0	1	0	-999	0
7420134	15.019	1	17	5653.4	116.5	112.4	4.024	0.055	0.047	1.045	0.077	0.071	-999	1	0	-999	0
7420139	13.912	2	15	6057.5	113.9	112.8	4.340	0.037	0.040	1.091	0.067	0.071	-999	1	0	-999	0
7420147	15.175	1	17	5545.0	115.7	109.7	4.104	0.052	0.051	0.964	0.071	0.068	-999	1	0	-999	0
7420162	14.131	11	15	6463.8	119.8	130.2	4.273	0.033	0.033	1.265	0.059	0.062	-999	1	0	-999	0
7420291	13.186	0	17	6119.0	120.5	118.3	4.312	0.038	0.040	1.079	0.070	0.071	-999	1	0	-999	0
7420307	15.647	1	17	5603.0	118.5	112.5	4.000	0.069	0.062	1.040	0.077	0.075	-999	1	0	-999	0
7420470	13.954	1	17	5979.0	130.4	124.2	3.754	0.060	0.042	1.393	0.185	0.078	-999	1	0	-999	0
7420474	14.227	1	17	5758.2	116.1	109.1	4.278	0.043	0.045	0.995	0.075	0.075	-999	1	0	-999	0
7420545	14.728	0	17	5391.8	145.9	156.5	3.276	0.043	0.026	1.969	0.086	0.072	2	2	0	-999	0
7420548	14.876	1	17	6011.0	180.0	198.0	4.466	0.056	0.210	1.030	0.139	0.126	-999	2	-999	-999	1
7420592	14.881	1	17	5459.3	112.0	103.1	4.389	0.048	0.044	0.892	0.069	0.060	-999	1	0	-999	0
7420604	15.113	1	17	5406.3	110.5	97.5	4.383	0.049	0.042	0.878	0.066	0.052	-999	1	0	-999	0
7420640	15.384	1	3	5956.1	109.0	113.2	4.042	0.056	0.066	1.186	0.105	0.095	0	1	0	-999	0
7420733	14.946	1	17	4976.8	97.1	91.2	4.576	0.033	0.043	0.769	0.047	0.048	0	1	-999	-999	0
7420739	15.123	1	17	5736.7	117.1	111.5	4.281	0.047	0.049	0.987	0.076	0.075	-999	1	0	-999	0
7420811	14.943	1	17	6169.3	132.5	122.7	4.140	0.039	0.047	1.233	0.065	0.089	-999	1	0	-999	0
7420877	13.264	0	17	5913.1	117.9	114.5	4.293	0.041	0.041	1.003	0.073	0.069	-999	1	0	-999	0
7420924	15.081	1	3	5522.2	119.3	118.0	3.833	0.045	0.046	1.160	0.072	0.076	-999	1	0	-999	0
7420955	14.654	1	17	5629.0	169.0	152.0	4.415	0.149	0.182	0.768	0.124	0.053	-999	2	-999	-999	1
7420967	13.699	1	17	5756.4	126.4	121.1	3.983	0.039	0.036	0.857	0.054	0.048	-999	1	0	-999	0
7420968	15.74	1	17	5272.7	83.9	74.2	4.252	0.057	0.060	0.875	0.035	0.027	-999	1	0	-999	0
7421047	15.729	2	3	5737.4	103.5	98.9	4.496	0.032	0.044	0.938	0.051	0.058	-999	1	0	-999	0
7421087	14.062	1	17	5567.0	102.7	103.5	4.454	0.037	0.045	0.923	0.062	0.068	-999	1	0	-999	0
7421134	15.472	1	17	5512.3	117.8	110.6	4.176	0.073	0.071	0.931	0.070	0.064	0	1	0	-999	0
7421282	13.686	1	17	6064.3	113.8	110.8	4.376	0.031	0.041	1.085	0.060	0.076	-999	1	0	-999	0
7421320	13.472	1	17	6163.9	128.3	117.8	4.104	0.045	0.044	1.254	0.065	0.096	-999	1	0	-999	0
7421324	12.957	0	17	6748.2	151.1	135.3	4.176	0.031	0.030	1.305	0.052	0.043	-999	1	0	-999	0
7421340	15.309	1	17	5819.8	114.3	111.4	4.196	0.050	0.054	1.047	0.085	0.082	-999	1	0	-999	0
7421426	13.674	1	17	6127.2	116.0	113.8	4.350	0.033	0.041	1.114	0.063	0.077	-999	1	0	-999	0
7421448	13.858	1	17	5863.3	117.0	113.5	4.127	0.043	0.045	1.074	0.098	0.077	-999	1	0	-999	0
7421507	15.326	1	17	4999.9	94.9	89.0	4.583	0.023	0.031	0.772	0.036	0.045	1	1	0	-999	0
7421555	13.643	1	17	5704.6	115.7	110.7	4.291	0.082	0.083	0.976	0.078	0.075	-999	1	-999	-999	0
7421715	14.379	1	17	5731.3	122.6	118.8	4.068	0.052	0.045	1.023	0.082	0.068	-999	1	0	-999	0
7421754	15.436	1	17	5871.2	117.5	112.2	4.238	0.060	0.061	1.053	0.081	0.082	-999	1	0	-999	0
7421761	15.718	1	17	4186.0	62.2	52.3	4.629	0.033	0.027	0.632	0.021	0.018	1	1	0	-999	0
7421773	14.16	1	17	5912.9	118.7	109.9	4.251	0.041	0.046	1.066	0.075	0.081	-999	1	0	-999	0
7421791	15.356	0	17	5996.8	130.3	119.5	4.371	0.041	0.038	0.790	0.057	0.050	2	1	0	-999	0
7421876	11.606	0	17	6941.6	140.2	152.2	3.947	0.027	0.029	1.790	0.063	0.073	11	2	0	-1	0
7421886	14.16	1	17	5708.0	128.4	122.3	3.910	0.038	0.038	0.907	0.054	0.051	-999	1	0	-999	0
7421974	15.246	1	17	5558.0	114.6	110.8	4.340	0.066	0.063	0.921	0.071	0.066	0	1	0	-999	0
7421992	15.383	1	17	5663.8	119.7	113.4	3.954	0.059	0.054	1.095	0.077	0.075	-999	1	0	-999	0
7422019	15.067	1	17	6076.1	115.0	111.8	4.350	0.042	0.049	1.096	0.066	0.077	1	1	0	-999	0
7422028	14.45	6	12	6690.2	143.9	134.3	3.956	0.049	0.049	1.532	0.087	0.090	-999	1	0	-999	0
7422040	14.937	1	17	5273.8	98.0	94.0	4.562	0.024	0.036	0.827	0.037	0.053	0	1	0	-999	0
7422045	15.605	1	17	5629.2	117.8	113.3	4.155	0.062	0.062	0.979	0.079	0.073	-999	1	0	-999	0
7422128	14.038	1	17	5963.9	105.0	112.8	4.133	0.039	0.043	1.159	0.072	0.091	-999	1	0	-999	0
7422308	15.645	2	17	5700.3	105.3	101.9	4.466	0.039	0.052	0.950	0.056	0.064	-999	1	0	-999	0
7422436	15.651	2	17	5831.0	107.0	104.6	4.435	0.041	0.054	0.991	0.059	0.069	-999	1	0	-999	0
7422486	11.636	0	17	6137.0	117.2	114.1	4.284	0.035	0.037	1.108	0.067	0.070	-999	1	0	-999	0
7422529	15.424	1	3	5572.7	112.1	108.9	4.348	0.054	0.052	0.924	0.071	0.067	-999	1	0	-999	0
7422574	14.758	1	17	5576.3	99.3	94.5	4.552	0.019	0.029	0.874	0.032	0.046	-999	1	0	-999	0
7422586	15.598	2	3	5801.2	107.5	105.1	4.432	0.044	0.056	0.984	0.061	0.070	-999	1	0	-999	0
7422610	15.628	1	17	5358.4	120.6	115.9	3.895	0.122	0.114	1.020	0.133	0.105	0	1	0	-999	0
7422662	15.561	1	17	4997.7	94.7	89.5	4.580	0.025	0.033	0.774	0.039	0.045	1	1	0	-999	0
7422680	13.382	0	17	4225.9	46.3	66.4	4.571	0.033	0.015	0.670	0.043	0.014	0	1	0	-999	0
7422715	13.35	0	17	5774.9	112.3	106.4	4.347	0.042	0.041	0.932	0.071	0.065	-999	1	0	-999	0
7422752	14.508	1	17	5971.9	107.9	101.7	3.920	0.041	0.052	1.447	0.072	0.138	-999	1	0	-999	0
7422766	11.581	0	17	6174.3	120.8	117.2	4.289	0.039	0.039	1.059	0.071	0.070	-999	1	0	-999	0
7422772	15.724	2	3	6034.1	118.6	114.5	4.175	0.071	0.069	1.152	0.080	0.092	-999	1	0	-999	0
7422821	14.804	1	17	5086.3	109.7	92.8	3.530	0.064	0.084	1.316	0.140	0.192	0	1	0	-999	0
7422831	15.029	1	17	5893.2	119.9	117.4	3.939	0.064	0.055	1.200	0.125	0.080	-999	1	0	-999	0
7422855	14.695	1	17	5614.0	152.0	152.0	4.587	0.036	0.144	0.858	0.089	0.089	6	2	-999	-999	1
7422905	9.932	0	17	5711.6	107.3	103.0	4.321	0.040	0.040	0.897	0.067	0.060	-999	1	0	-999	0
7422927	15.142	1	17	5522.6	103.6	102.3	4.466	0.054	0.070	0.905	0.060	0.063	-999	1	-999	-999	0
7422951	15.356	1	17	5622.0	152.0	152.0	4.544	0.053	0.158	0.869	0.097	0.088	-999	2	-999	-999	1
7422994	16.746	2	2	4887.4	119.1	113.3	4.515	0.051	0.051	0.790	0.041	0.040	0	1	1	-999	0
7422996	15.784	1	17	5257.5	121.4	112.2	3.651	0.083	0.095	1.296	0.137	0.152	0	1	0	-999	0
7423052	14.399	1	17	5705.6	111.7	112.2	4.091	0.053	0.046	1.035	0.097	0.075	-999	1	0	-999	0
7423061	13.548	0	17	5144.2	89.1	86.3	4.550	0.021	0.032	0.863	0.034	0.045	0	1	0	-999	0
7423110	13.862	2	17	5431.2	119.0	113.8	3.884	0.037	0.038	0.922	0.058	0.055	0	1	0	-999	0
7423142	14.767	1	17	5586.5	110.1	107.4	4.220	0.047	0.047	0.944	0.072	0.067	-999	1	0	-999	0
7423238	15.693	1	17	5529.1	113.4	109.5	4.319	0.055	0.058	0.913	0.070	0.063	-999	1	0	-999	0
7423241	14.758	1	17	5465.2	103.8	97.0	4.399	0.047	0.045	0.894	0.069	0.061	-999	1	0	-999	0
7423284	15.457	1	3	5364.2	99.1	89.6	4.419	0.053	0.047	0.869	0.064	0.052	-999	1	0	-999	0
7423355	15.685	1	17	4638.5	80.0	74.9	4.597	0.024	0.026	0.722	0.034	0.032	0	1	0	-999	0
7423367	15.753	2	17	5546.9	102.1	96.9	4.490	0.041	0.053	0.908	0.055	0.061	-999	1	0	-999	0
7423384	13.98	1	17	5556.1	106.5	101.7	4.156	0.043	0.042	0.949	0.070	0.065	-999	1	0	-999	0
7423395	12.193	0	17	6048.4	107.5	97.7	3.883	0.026	0.048	1.516	0.054	0.153	-999	1	0	-999	0
7423467	15.435	1	17	5640.8	117.6	113.1	4.342	0.054	0.053	0.946	0.075	0.071	-999	1	0	-999	0
7423502	13.932	1	17	5779.4	116.7	108.2	3.815	0.034	0.034	1.210	0.059	0.065	-999	1	0	-999	0
7423546	14.798	1	17	5520.0	166.0	149.0	4.461	0.104	0.169	0.851	0.111	0.074	-999	2	-999	-999	1
7423644	14.416	1	17	5831.0	109.8	103.5	4.160	0.042	0.048	1.071	0.089	0.083	0	1	0	-999	0
7423752	15.094	1	17	6433.6	139.1	143.5	3.976	0.049	0.053	1.434	0.087	0.098	-999	1	0	-999	0
7426796	13.113	0	17	6265.8	124.6	126.0	3.679	0.053	0.045	1.564	0.184	0.089	-999	1	0	-999	0
7426846	15.284	1	17	5913.4	117.9	112.4	4.277	0.058	0.059	1.057	0.077	0.080	-999	1	0	-999	0
7426856	15.159	1	17	5719.0	112.3	108.6	4.373	0.051	0.053	0.969	0.073	0.074	-999	1	0	-999	0
7426877	11.792	0	17	6247.1	125.5	106.6	4.234	0.032	0.037	1.148	0.062	0.069	11	1	0	-999	0
7426928	14.396	1	17	6024.8	128.7	125.6	3.808	0.061	0.049	1.364	0.181	0.083	-999	1	0	-999	0
7426935	15.392	1	17	5419.6	101.5	98.8	4.529	0.029	0.044	0.871	0.045	0.057	0	1	0	-999	0
7426973	13.981	1	17	6138.3	125.5	125.2	3.858	0.057	0.044	1.287	0.155	0.065	0	1	0	-999	0
7427013	15.975	4	17	5206.9	96.5	87.8	4.455	0.054	0.047	0.839	0.053	0.042	1	1	0	-999	0
7427072	15.46	1	17	5736.8	106.0	102.3	4.446	0.040	0.052	0.965	0.059	0.068	-999	1	0	-999	0
7427089	15.964	2	17	5055.0	105.5	95.7	3.640	0.095	0.110	1.139	0.161	0.170	0	1	0	-999	0
7427124	13.656	1	17	5818.0	139.0	156.0	4.554	0.036	0.204	0.937	0.099	0.110	-999	2	-999	-999	1
7427126	15.877	4	17	5633.0	117.7	113.7	4.111	0.076	0.077	0.998	0.082	0.076	-999	1	0	-999	0
7427127	13.713	1	17	6032.0	162.0	180.0	4.508	0.054	0.216	1.014	0.140	0.126	-999	2	-999	-999	1
7427176	11.089	0	17	6422.2	138.2	116.4	4.096	0.042	0.042	1.240	0.053	0.078	-999	1	0	-999	0
7427184	15.718	1	17	5359.2	100.2	94.6	4.579	0.024	0.034	0.813	0.042	0.048	0	1	0	-999	0
7427218	14.712	1	17	6258.0	169.0	225.0	4.449	0.056	0.224	1.087	0.158	0.144	-999	2	-999	-999	1
7427245	15.407	1	17	5831.7	104.9	101.7	4.490	0.029	0.040	0.958	0.048	0.058	-999	1	0	-999	0
7427265	15.921	2	17	5651.8	110.1	105.9	4.392	0.065	0.071	0.947	0.069	0.070	-999	1	0	-999	0
7427355	15.008	4	17	6057.0	190.0	233.0	4.393	0.108	0.201	0.960	0.142	0.116	-999	2	-999	-999	1
7427367	15.334	1	17	5986.3	113.1	107.3	4.171	0.058	0.058	1.135	0.080	0.090	-999	1	0	-999	0
7427428	14.471	1	17	5816.5	124.5	114.4	3.860	0.046	0.042	1.231	0.071	0.073	-999	1	0	-999	0
7427465	12.886	0	1	6944.8	151.9	146.2	4.128	0.030	0.030	1.355	0.059	0.050	-999	2	0	-999	0
7427475	14.049	10	10	6658.3	140.5	140.6	4.121	0.037	0.036	1.395	0.073	0.063	-999	1	0	-999	0
7427602	15.163	4	17	6023.4	111.9	109.9	4.354	0.046	0.052	1.076	0.068	0.077	-999	1	0	-999	0
7427625	14.556	14	15	6094.9	109.2	105.4	4.416	0.025	0.036	1.071	0.046	0.065	-999	1	0	-999	0
7427755	15.224	1	17	5206.3	78.5	71.5	4.355	0.030	0.027	0.855	0.032	0.024	0	1	0	-999	0
7427783	15.767	1	17	4807.8	90.4	86.6	4.559	0.030	0.029	0.765	0.039	0.036	1	1	0	-999	0
7427825	14.672	1	17	5985.2	105.4	109.5	4.038	0.043	0.055	1.210	0.097	0.100	-999	1	0	-999	0
7427843	15.672	4	17	4713.8	86.5	79.0	4.610	0.021	0.025	0.718	0.031	0.034	7	1	0	-999	0
7427850	13.644	1	17	6194.4	116.3	119.5	4.363	0.026	0.033	1.138	0.053	0.068	-999	1	0	-999	0
7427921	14.761	1	17	5720.9	110.7	114.4	3.690	0.040	0.039	1.304	0.068	0.073	-999	1	0	-999	0
7427940	15.525	2	17	5333.7	100.9	92.4	4.450	0.051	0.049	0.864	0.062	0.054	0	1	0	-999	0
7427979	15.299	1	17	5453.0	111.5	107.7	3.989	0.047	0.048	0.990	0.065	0.067	-999	1	0	-999	0
7428031	15.297	1	17	5936.5	109.5	111.4	4.006	0.062	0.062	1.188	0.118	0.088	-999	1	0	-999	0
7428099	15.43	1	17	5876.8	111.9	109.1	4.309	0.055	0.055	1.033	0.075	0.078	-999	1	0	-999	0
7428156	13.818	2	17	6641.6	126.4	127.1	4.230	0.027	0.030	1.407	0.058	0.061	-999	3	0	-999	0
7428268	15.788	1	17	5269.8	99.1	89.1	4.450	0.051	0.045	0.850	0.058	0.048	0	1	0	-999	0
7428276	15.68	1	17	5283.2	98.5	85.9	4.425	0.050	0.042	0.852	0.058	0.044	1	1	0	-999	0
7428316	14.8	1	17	5918.5	115.8	106.5	4.226	0.044	0.046	1.079	0.075	0.083	-999	1	0	-1	0
7428366	15.313	0	17	5439.6	109.2	103.4	3.911	0.023	0.026	1.188	0.035	0.049	2	1	0	-999	0
7428383	15.915	1	17	4309.3	78.7	78.0	4.696	0.017	0.018	0.591	0.018	0.019	0	1	0	-999	0
7428403	15.576	1	17	5203.6	94.3	90.1	4.554	0.028	0.040	0.821	0.042	0.053	0	1	0	-999	0
7428411	14.928	1	17	5013.3	90.1	86.0	4.590	0.021	0.029	0.768	0.033	0.045	7	1	0	-999	0
7428421	15.578	1	17	5261.5	97.8	91.0	4.496	0.043	0.045	0.849	0.054	0.054	0	1	0	-999	0
7428429	13.526	1	17	4907.3	86.3	78.7	3.289	0.094	0.080	1.015	0.225	0.161	2	2	0	-999	0
7428440	15.866	2	17	5611.7	108.1	104.5	4.292	0.066	0.066	0.942	0.072	0.068	-999	1	0	-999	0
7428488	15.529	2	3	5915.0	110.2	108.2	4.367	0.049	0.055	1.035	0.070	0.076	-999	1	0	-999	0
7428567	15.487	1	17	5513.9	111.0	107.8	3.965	0.052	0.051	1.029	0.069	0.070	-999	1	0	-999	0
7428620	15.501	2	3	4924.6	90.9	83.1	3.560	0.080	0.090	1.068	0.172	0.166	0	1	0	-999	0
7428749	14.001	10	10	6426.4	142.2	127.0	4.095	0.033	0.035	1.307	0.056	0.059	-999	1	0	-999	0
7428754	15.159	4	17	5710.6	102.0	99.6	4.442	0.039	0.048	0.962	0.060	0.069	-999	1	0	-999	0
7428766	15.925	2	17	5260.2	98.1	89.0	4.470	0.052	0.049	0.848	0.056	0.050	-999	1	0	-999	0
7428801	14.834	1	17	5798.4	115.6	112.9	3.948	0.055	0.045	1.153	0.085	0.076	-999	1	0	-999	0
7428813	14.072	1	17	5784.6	114.2	107.6	4.074	0.053	0.045	1.079	0.122	0.078	-999	1	0	-999	0
7428908	15.606	2	17	5551.0	108.6	103.2	4.248	0.057	0.057	0.928	0.069	0.064	-999	1	0	-999	0
7428929	14.894	1	17	5342.9	94.5	80.3	4.183	0.038	0.035	0.885	0.049	0.036	0	1	0	-999	0
7428930	15.001	1	17	5733.7	113.3	109.6	4.032	0.063	0.052	1.075	0.097	0.076	-999	1	0	-999	0
7429081	15.5	4	17	5033.3	91.1	85.5	4.581	0.024	0.033	0.777	0.038	0.046	0	1	0	-999	0
7429099	15.687	2	17	5313.7	98.0	92.7	4.539	0.031	0.044	0.848	0.044	0.056	-999	1	0	-999	0
7429206	15.412	1	3	5905.2	106.0	103.4	4.414	0.040	0.051	1.020	0.060	0.071	-999	1	0	-999	0
7429258	14.907	1	17	5698.0	113.4	110.8	4.042	0.059	0.049	1.054	0.087	0.073	-999	1	0	-999	0
7429268	15.75	1	17	4883.6	82.0	82.0	3.159	0.091	0.107	1.288	0.218	0.252	2	2	0	-999	0
7429272	15.199	1	17	5268.8	96.0	84.6	4.429	0.046	0.037	0.849	0.058	0.043	0	1	0	-999	0
7429273	14.155	1	17	6090.0	121.5	106.0	4.147	0.036	0.040	1.195	0.066	0.089	-999	1	0	-999	0
7429282	15.992	1	17	4690.2	103.5	101.1	4.571	0.043	0.058	0.744	0.057	0.047	0	1	-999	-999	0
7429287	11.443	0	17	5643.9	111.3	107.4	3.992	0.036	0.034	0.889	0.056	0.049	-999	1	0	-1	0
7429328	15.919	1	17	4982.7	90.1	83.0	4.546	0.035	0.037	0.792	0.043	0.043	0	1	0	-999	0
7429350	15.939	4	17	4963.8	98.2	88.2	3.630	0.089	0.101	1.051	0.164	0.150	0	1	0	-999	0
7429361	15.126	1	17	4898.0	88.7	80.4	4.580	0.024	0.030	0.766	0.036	0.042	1	1	0	-999	0
7429375	15.449	1	17	5809.3	110.0	107.0	4.247	0.058	0.059	1.024	0.080	0.078	-999	1	0	-999	0
7429392	15.577	1	17	5789.7	103.4	100.5	4.457	0.037	0.050	0.973	0.055	0.065	-999	1	0	-999	0
7429406	15.158	4	17	5073.4	108.8	96.8	3.671	0.062	0.079	1.144	0.124	0.157	0	1	0	-999	0
7429412	15.66	4	17	5288.1	116.2	110.7	3.789	0.066	0.069	1.122	0.106	0.109	-999	1	0	-999	0
7429429	16.768	4	4	4900.2	106.8	96.7	4.469	0.037	0.057	0.810	0.037	0.029	0	1	1	-999	0
7429465	13.175	0	17	5856.9	104.0	103.3	4.411	0.034	0.042	1.010	0.063	0.074	-999	1	0	-999	0
7429524	14.886	14	15	5968.1	101.5	109.5	4.102	0.043	0.053	1.169	0.081	0.099	-999	1	0	-999	0
7429602	15.319	1	17	5002.9	89.1	82.9	3.487	0.082	0.099	1.239	0.165	0.209	0	2	0	-999	0
7429684	14.603	1	17	5560.3	98.5	99.0	4.463	0.037	0.047	0.921	0.059	0.066	-999	1	0	-999	0
7429753	15.069	4	17	5259.6	115.9	108.1	3.741	0.051	0.060	1.184	0.096	0.113	0	1	0	-999	0
7429784	14.42	1	17	5776.9	109.9	112.4	3.713	0.035	0.035	1.318	0.059	0.064	-999	1	0	-999	0
7429795	15.274	4	17	5682.7	111.1	109.5	4.131	0.058	0.059	1.010	0.086	0.075	-999	1	0	-999	0
7429981	14.458	1	17	5384.1	103.7	96.3	4.444	0.044	0.043	0.876	0.065	0.059	-999	1	0	-999	0
7430002	15.903	1	17	5523.0	166.0	149.0	4.566	0.029	0.162	0.933	0.083	0.102	-999	2	-999	-999	1
7430026	14.381	1	17	6094.5	117.5	103.5	4.053	0.038	0.051	1.267	0.067	0.113	-999	1	0	-999	0
7430086	15.867	2	17	4986.6	97.2	87.1	3.595	0.097	0.110	1.110	0.171	0.174	-999	1	0	-999	0
7430101	15.565	2	3	5815.5	108.7	106.5	4.155	0.062	0.066	1.062	0.094	0.083	-999	1	0	-999	0
7430110	15.692	2	17	5450.7	106.8	98.9	4.175	0.062	0.060	0.910	0.064	0.056	-999	1	0	-999	0
7430135	14.396	1	17	5534.2	109.8	102.8	4.197	0.044	0.043	0.931	0.069	0.063	-999	1	0	-999	0
7430161	14.321	1	17	5534.4	114.4	108.9	4.063	0.045	0.043	0.977	0.069	0.066	-999	1	0	-999	0
7430162	13.159	2	3	4904.4	81.9	83.2	3.070	0.180	0.205	1.386	0.437	0.289	2	2	-999	-999	0
7430184	15.18	1	17	4767.5	79.1	68.4	3.441	0.079	0.074	0.953	0.159	0.083	0	2	0	-999	0
7430225	14.026	1	17	5786.6	112.7	107.2	4.092	0.049	0.046	1.074	0.114	0.079	-999	1	0	-999	0
7430243	14.704	1	17	5711.0	98.4	93.5	4.521	0.020	0.031	0.920	0.036	0.051	-999	1	0	-999	0
7430269	14.923	1	17	5862.3	107.3	105.6	4.385	0.043	0.050	1.015	0.069	0.075	-999	1	0	-999	0
7430318	14.693	1	17	5045.8	108.6	97.8	3.773	0.050	0.059	0.999	0.094	0.105	0	1	0	-999	0
7430333	14.804	1	17	5588.8	112.4	107.6	4.121	0.048	0.047	0.974	0.074	0.069	-999	1	0	-999	0
7430397	14.422	1	17	5989.4	105.0	101.3	4.434	0.026	0.038	1.036	0.047	0.065	-999	1	0	-999	0
7430515	15.122	4	17	5788.3	113.9	111.3	3.987	0.143	0.134	1.130	0.120	0.107	-999	1	-999	-999	0
7430557	15.525	1	17	5015.6	104.6	92.7	3.777	0.065	0.072	0.971	0.102	0.098	0	1	0	-999	0
7430593	13.592	0	17	5028.2	108.7	98.3	3.741	0.039	0.055	1.180	0.091	0.116	0	1	0	-999	0
7430609	13.551	0	17	5407.3	99.5	86.2	4.146	0.036	0.031	0.866	0.051	0.038	1	1	0	-999	0
7430713	11.944	0	17	6650.3	134.8	128.5	3.926	0.038	0.041	1.472	0.074	0.090	-999	1	0	-999	0
7430781	13.881	1	17	6782.0	166.0	262.0	4.170	0.153	0.187	1.335	0.189	0.231	-999	2	-999	-999	1
7430809	13.969	1	17	5881.7	118.7	115.2	4.228	0.043	0.041	0.905	0.068	0.058	-999	1	0	-999	0
7430823	14.993	1	17	4757.4	87.1	79.4	4.605	0.020	0.025	0.728	0.030	0.035	1	1	0	-999	0
7430827	14.312	1	17	5537.5	113.4	109.8	3.712	0.037	0.040	1.327	0.068	0.082	-999	1	0	-999	0
7430913	14.734	1	17	5560.6	96.6	97.5	4.476	0.034	0.044	0.919	0.055	0.065	-999	1	0	-999	0
7430972	15.277	1	17	4866.0	88.3	76.5	3.636	0.067	0.068	0.960	0.134	0.097	0	1	0	-999	0
7430986	15.906	2	17	5082.4	90.7	83.5	4.500	0.044	0.039	0.816	0.048	0.041	0	1	0	-999	0
7431012	14.641	1	17	5740.4	106.4	103.7	4.391	0.044	0.048	0.975	0.071	0.074	1	1	0	-999	0
7431025	15.93	4	17	5239.1	116.6	107.5	3.654	0.089	0.101	1.276	0.146	0.157	0	1	0	-999	0
7431027	15.176	4	17	5622.3	107.8	104.7	4.333	0.051	0.050	0.940	0.072	0.068	1	1	0	-999	0
7431037	14.908	1	17	5537.4	100.9	100.7	4.449	0.041	0.048	0.916	0.063	0.068	-999	1	0	-999	0
7431513	14.215	1	17	5068.2	101.4	93.7	3.657	0.054	0.073	1.163	0.117	0.164	0	1	0	-999	0
7431523	15.712	1	17	4966.2	89.5	83.5	4.588	0.024	0.032	0.762	0.038	0.043	1	1	0	-999	0
7431624	13.432	1	17	6222.6	119.4	113.5	4.308	0.035	0.037	1.126	0.065	0.069	-999	1	0	-999	0
7431692	14.587	14	15	5948.8	100.2	112.0	4.078	0.042	0.054	1.171	0.091	0.097	-999	1	0	-999	0
7431695	15.833	4	17	4995.1	87.1	81.1	4.531	0.037	0.035	0.798	0.045	0.041	0	1	0	-999	0
7431768	15.898	1	17	5263.1	88.1	78.8	4.386	0.050	0.043	0.852	0.048	0.036	-999	1	0	-999	0
7431773	14.162	14	15	6202.9	116.7	111.8	3.965	0.035	0.048	1.376	0.069	0.127	-999	1	0	-999	0
7431824	14.763	1	17	5405.1	100.0	96.3	4.447	0.044	0.044	0.881	0.065	0.061	-999	1	0	-999	0
7431844	14.653	1	17	5587.9	105.7	102.8	4.247	0.045	0.045	0.939	0.071	0.066	-999	1	0	-999	0
7431846	14.721	1	17	5411.2	100.0	86.4	4.322	0.041	0.036	0.881	0.060	0.047	-999	1	0	-999	0
7431904	15.91	4	17	4683.9	79.8	76.1	4.569	0.028	0.024	0.747	0.035	0.031	1	1	0	-999	0
7431970	11.116	0	17	5811.5	110.4	114.1	3.926	0.057	0.036	1.239	0.148	0.066	8	1	0	-999	0
7431974	15.431	1	17	5567.4	111.7	107.7	4.260	0.051	0.050	0.931	0.070	0.065	-999	1	0	-999	0
7432029	12.625	0	17	6296.2	114.2	126.2	4.298	0.032	0.037	1.196	0.062	0.076	6	1	0	-999	0
7432036	12.84	0	17	6171.7	108.3	109.2	4.459	0.022	0.032	0.991	0.037	0.053	-999	1	0	-999	0
7432037	15.809	4	17	5054.6	92.1	83.5	4.497	0.041	0.034	0.812	0.048	0.038	0	1	0	-999	0
7432038	14.932	1	17	5817.0	115.8	110.8	4.274	0.044	0.047	1.019	0.076	0.077	-999	1	0	-999	0
7432082	12.944	0	17	5047.3	96.2	85.4	3.529	0.069	0.077	1.024	0.157	0.151	2	3	0	-999	0
7432098	15.126	1	17	4639.8	83.3	75.0	4.602	0.021	0.023	0.719	0.030	0.031	1	1	0	-999	0
7432159	15.562	1	17	5619.6	108.7	105.4	4.341	0.057	0.055	0.939	0.072	0.069	-999	1	0	-999	0
7432241	15.415	1	17	5703.7	100.7	97.8	4.456	0.037	0.047	0.955	0.057	0.066	1	1	0	-999	0
7432266	15.966	1	17	5136.5	95.0	87.5	4.508	0.044	0.044	0.824	0.049	0.046	7	1	0	-999	0
7432276	14.213	1	17	5712.2	109.1	103.0	4.292	0.034	0.040	1.070	0.060	0.068	-999	1	0	-999	0
7432278	14.881	1	17	5616.6	103.8	102.0	4.410	0.044	0.048	0.937	0.070	0.070	-999	1	0	-999	0
7432288	12.633	4	16	6296.3	110.3	112.1	3.747	0.029	0.053	1.673	0.064	0.182	-999	1	0	-999	0
7432291	15.108	1	17	5447.8	116.1	112.2	3.643	0.046	0.049	1.407	0.083	0.103	-999	1	0	-999	0
7432318	15.933	1	17	5414.4	96.4	93.4	4.534	0.030	0.044	0.866	0.045	0.057	-999	1	0	-999	0
7432444	14.521	1	17	5674.5	102.4	100.5	4.414	0.041	0.046	0.954	0.068	0.071	-999	1	0	-999	0
7432473	14.161	1	17	5780.8	111.8	106.8	4.286	0.041	0.044	1.002	0.074	0.075	-999	1	0	-999	0
7432476	15.608	1	17	5234.0	142.0	158.0	4.608	0.036	0.084	0.836	0.060	0.103	9	2	-999	-999	1
7432479	13.515	8	17	5857.0	177.0	195.0	4.117	0.357	0.153	0.939	0.132	0.108	3	2	-999	-999	1
7432506	15.127	1	17	5460.5	106.4	97.3	4.376	0.048	0.044	0.891	0.068	0.058	-999	1	0	-999	0
7432510	12.76	0	17	5738.3	108.6	103.7	4.297	0.040	0.040	0.904	0.067	0.061	-999	1	0	-999	0
7432605	15.814	1	17	5567.3	114.3	108.5	4.044	0.073	0.067	1.001	0.076	0.073	-999	1	0	-999	0
7432608	14.896	1	17	5150.2	113.3	104.5	3.816	0.045	0.055	1.022	0.081	0.094	0	1	0	-999	0
7432614	15.927	1	17	5534.6	109.8	104.1	4.167	0.069	0.067	0.940	0.070	0.066	-999	1	0	-999	0
7432616	14.102	10	10	6504.1	128.1	138.9	4.116	0.035	0.036	1.354	0.066	0.060	-999	1	0	-999	0
7432631	14.074	14	15	6210.0	119.3	111.9	3.992	0.033	0.039	1.375	0.065	0.105	-999	1	0	-999	0
7432681	13.838	1	17	5511.4	88.3	85.4	4.487	0.022	0.032	0.986	0.040	0.054	1	1	0	-999	0
7432686	14.068	1	17	5907.6	115.4	112.7	4.191	0.043	0.043	1.012	0.081	0.071	-999	1	0	-999	0
7432700	15.546	4	17	5514.4	115.4	110.6	3.951	0.055	0.054	1.041	0.072	0.072	-999	1	0	-999	0
7432719	14.234	1	17	5688.2	100.4	94.9	4.469	0.030	0.040	0.951	0.052	0.065	-999	1	0	-999	0
7432756	15.656	1	17	5377.1	105.3	98.6	4.457	0.050	0.051	0.874	0.062	0.058	-999	1	0	-999	0
7432931	14.224	1	17	5401.4	118.7	116.4	3.681	0.034	0.042	1.345	0.069	0.094	-999	1	0	-999	0
7432936	14.307	14	15	6329.1	121.7	113.8	3.898	0.038	0.046	1.481	0.076	0.131	-999	1	0	-999	0
7432948	15.837	1	17	5081.0	153.0	153.0	4.518	0.077	0.063	0.765	0.090	0.057	0	2	-999	-999	1
7432962	15.115	1	17	5560.6	114.1	109.4	3.955	0.052	0.051	1.055	0.072	0.071	-999	1	0	-999	0
7433112	15.277	1	17	5091.1	91.1	83.5	4.526	0.036	0.037	0.815	0.047	0.047	1	1	0	-999	0
7433125	12.879	0	17	5965.3	120.1	121.9	4.427	0.034	0.038	0.945	0.063	0.065	-999	1	0	-999	0
7433154	15.868	1	17	5452.6	111.6	103.4	4.149	0.075	0.074	0.918	0.066	0.060	6	1	0	-999	0
7433164	14.087	10	10	6164.9	117.8	110.4	4.001	0.035	0.049	1.330	0.068	0.122	-999	1	0	-999	0
7433208	15.905	2	3	5585.8	116.9	110.7	3.998	0.086	0.076	1.034	0.083	0.079	-999	1	0	-999	0
7433229	15.638	1	17	5703.4	112.4	112.7	4.090	0.071	0.072	1.037	0.091	0.078	-999	1	0	-999	0
7433232	15.4	1	17	5692.0	113.2	112.7	4.100	0.063	0.063	1.027	0.089	0.076	-999	1	0	-999	0
7433239	15.084	1	17	5974.2	107.5	103.0	4.426	0.032	0.043	1.035	0.053	0.067	-999	1	0	-999	0
7433256	15.284	1	17	5876.4	110.5	106.3	4.180	0.052	0.056	1.081	0.086	0.085	-999	1	0	-999	0
7433262	14.977	1	17	5924.2	114.9	111.0	4.312	0.049	0.050	1.050	0.075	0.078	-999	1	0	-999	0
7433279	13.515	0	17	6570.2	126.7	133.3	3.851	0.028	0.049	1.518	0.062	0.152	2	1	0	-999	0
7433284	13.14	0	17	6243.2	120.4	117.6	4.195	0.039	0.040	1.066	0.071	0.075	-999	1	0	-999	0
7433322	15.749	1	17	5126.6	83.5	79.8	4.402	0.040	0.039	0.840	0.032	0.027	0	1	0	-999	0
7433333	14.833	1	17	5123.2	91.7	83.0	4.508	0.037	0.034	0.823	0.051	0.047	0	1	0	-999	0
7433412	13.128	0	17	5904.7	121.4	116.8	4.068	0.040	0.038	0.932	0.066	0.056	-999	1	0	-999	0
7433435	15.52	1	17	5374.4	101.9	89.0	4.376	0.053	0.045	0.871	0.062	0.047	-999	1	0	-999	0
7433513	15.407	1	17	5511.3	112.6	106.1	4.086	0.065	0.063	0.959	0.070	0.068	3	1	0	-999	0
7433548	15.709	1	17	5557.1	112.1	107.2	4.112	0.070	0.070	0.966	0.074	0.070	-999	1	0	-999	0
7433560	15.334	1	17	6021.1	113.2	112.3	3.946	0.077	0.078	1.271	0.126	0.102	-999	1	0	-999	0
7433573	13.348	1	17	6085.8	92.2	107.5	3.657	0.032	0.054	1.838	0.066	0.157	-999	1	0	-999	0
7433585	14.914	1	17	5752.2	115.4	111.0	3.974	0.058	0.050	1.116	0.085	0.075	-999	1	0	-1	0
7433614	15.056	1	17	5785.7	111.6	107.5	4.255	0.055	0.057	1.012	0.078	0.077	-999	1	0	-999	0
7433664	14.835	1	17	6052.0	115.9	113.2	4.311	0.046	0.050	1.099	0.072	0.079	-999	1	0	-999	0
7433703	13.846	1	17	6275.3	130.3	122.4	4.055	0.035	0.037	1.336	0.062	0.067	-999	1	0	-999	0
7433713	14.377	1	17	5616.6	115.1	109.1	4.009	0.044	0.042	1.039	0.071	0.068	-999	1	0	-999	0
7433752	13.945	1	17	5723.3	126.4	112.5	3.891	0.048	0.035	1.265	0.077	0.060	1	1	0	-999	0
7433857	15.964	1	17	4952.5	96.6	86.7	3.587	0.103	0.115	1.071	0.180	0.164	2	1	0	-999	0
7433870	14.999	1	17	4766.8	87.7	74.9	2.901	0.103	0.078	0.957	0.234	0.124	2	2	0	-999	0
7433873	16.283	3	4	4854.5	89.5	85.0	4.534	0.037	0.032	0.780	0.039	0.034	0	1	0	-999	0
7433909	14.088	10	10	6301.1	124.5	122.2	4.285	0.034	0.046	1.206	0.066	0.076	-999	1	0	-999	0
7433927	15.093	14	15	5871.6	105.0	102.5	4.418	0.037	0.048	1.011	0.059	0.072	-999	1	0	-999	0
7433931	14.008	1	17	5146.8	79.0	86.0	2.456	0.114	0.057	1.240	0.386	0.251	2	2	0	-999	0
7434031	15.777	15	15	4936.1	83.5	81.2	3.243	0.081	0.100	1.317	0.200	0.243	2	2	0	-999	0
7434040	17.469	6	9	3737.0	27.0	36.9	4.972	0.074	0.034	0.248	0.018	0.019	0	1	-999	-999	0
7434060	14.72	1	17	6036.6	149.1	148.2	4.039	0.038	0.047	1.250	0.081	0.131	-999	1	0	-999	0
7434164	14.193	1	17	5933.7	106.3	106.1	4.135	0.039	0.047	1.134	0.080	0.093	-999	1	0	-999	0
7434171	14.07	14	15	6492.2	132.7	132.1	4.138	0.036	0.037	1.339	0.066	0.059	-999	3	0	-999	0
7434273	13.046	0	17	5932.0	100.3	106.8	4.100	0.032	0.048	1.198	0.067	0.104	-999	1	0	-999	0
7434287	12.721	0	17	6135.3	123.6	110.8	4.050	0.033	0.036	1.346	0.060	0.076	-999	1	0	-999	0
7434302	15.406	1	17	5505.7	100.4	98.0	4.480	0.039	0.051	0.904	0.055	0.064	-999	1	0	-999	0
7434342	13.239	1	17	6436.1	127.9	127.4	3.991	0.036	0.042	1.233	0.085	0.071	-999	1	0	-999	0
7434353	11.615	0	17	5556.7	104.6	97.9	4.149	0.038	0.036	0.878	0.060	0.052	6	1	0	-999	0
7434397	14.434	15	15	5276.3	119.7	115.0	3.783	0.039	0.049	1.134	0.080	0.092	1	1	0	-999	0
7434463	15.444	1	17	5286.4	84.8	74.6	4.291	0.040	0.038	0.870	0.038	0.028	1	1	1	-999	0
7434505	14.371	1	17	5783.7	114.7	112.3	4.233	0.044	0.047	1.017	0.080	0.078	-999	1	0	-999	0
7434516	15.863	2	17	5650.1	113.0	108.8	4.314	0.073	0.072	0.953	0.073	0.071	-999	1	0	-999	0
7434531	14.429	1	17	5226.8	136.4	115.3	3.486	0.054	0.077	1.508	0.134	0.186	0	2	0	-999	0
7434540	14.215	11	13	6161.2	121.6	117.2	4.101	0.042	0.042	1.255	0.064	0.095	-999	1	0	-999	0
7434639	15.721	1	17	5563.4	107.9	106.7	4.419	0.055	0.061	0.921	0.066	0.067	-999	1	0	-999	0
7434641	15.963	1	17	4504.2	86.6	80.0	4.653	0.018	0.020	0.647	0.026	0.026	1	1	0	-999	0
7434729	13.871	1	17	5564.9	113.4	109.6	4.001	0.043	0.041	0.944	0.062	0.058	-999	1	0	-999	0
7434779	14.08	1	17	5974.8	125.8	125.0	3.804	0.092	0.087	1.352	0.154	0.110	-999	1	0	-999	0
7434824	15.355	1	17	5277.4	83.1	73.9	4.332	0.039	0.036	0.862	0.041	0.030	0	1	0	-999	0
7434875	15.067	1	17	4910.3	81.3	76.5	4.519	0.034	0.025	0.789	0.042	0.032	2	1	0	0	0
7434957	13.087	0	17	5533.2	107.0	104.8	4.221	0.040	0.039	0.932	0.066	0.060	-999	1	0	-999	0
7434974	13.31	0	17	6578.7	132.8	124.2	3.738	0.084	0.078	1.712	0.131	0.138	-999	1	0	-999	0
7435077	13.947	1	17	6121.9	126.5	123.5	4.209	0.043	0.042	0.958	0.071	0.063	-999	1	0	-999	0
7435131	15.764	2	2	5414.6	116.4	111.9	3.849	0.070	0.067	1.098	0.095	0.092	-999	1	0	-999	0
7435154	13.342	0	17	5132.6	114.4	107.9	3.750	0.043	0.059	1.095	0.089	0.119	0	1	0	-999	0
7435175	15.095	1	17	5416.8	104.9	92.6	4.194	0.046	0.042	0.897	0.060	0.048	-999	1	0	-999	0
7435249	15.513	1	17	5037.9	91.8	85.0	4.547	0.032	0.036	0.801	0.043	0.046	0	1	0	-999	0
7435286	13.099	0	17	6551.2	129.1	126.6	3.842	0.032	0.050	1.515	0.066	0.157	10	3	0	-999	0
7435515	12.049	0	17	5615.8	98.7	96.5	4.277	0.034	0.037	1.049	0.058	0.063	-999	1	0	-999	0
7435526	13.825	1	17	5384.9	102.6	96.1	4.265	0.036	0.035	0.971	0.052	0.050	-999	1	0	-999	0
7435529	15.657	4	17	5542.8	118.6	112.3	4.034	0.062	0.057	0.996	0.072	0.070	-999	1	0	-999	0
7435583	15.872	2	17	5680.8	114.6	112.2	4.049	0.081	0.076	1.046	0.089	0.079	-999	1	0	-999	0
7435623	15.345	1	17	4939.2	83.8	84.1	4.600	0.027	0.024	0.688	0.033	0.027	0	1	0	-999	0
7435662	14.763	1	17	5870.8	109.8	108.0	4.375	0.042	0.047	1.020	0.070	0.077	-999	1	0	-999	0
7435702	14.405	14	15	6035.3	107.9	105.0	4.400	0.030	0.040	1.066	0.055	0.071	-999	1	0	-999	0
7435737	15.874	1	17	4746.1	79.9	76.4	4.566	0.029	0.027	0.755	0.037	0.033	0	1	0	-999	0
7435780	15.013	1	17	6430.5	128.6	128.8	4.252	0.043	0.044	1.266	0.062	0.066	-999	1	0	-1	0
7435803	14.699	1	17	5571.3	105.2	104.0	4.403	0.044	0.047	0.924	0.070	0.069	-999	1	0	-999	0
7435804	14.161	1	17	6122.8	108.7	109.6	4.377	0.028	0.037	1.109	0.052	0.067	0	1	0	-999	0
7435817	15.552	2	17	5390.1	107.7	97.9	4.424	0.051	0.048	0.876	0.066	0.056	-999	1	0	-999	0
7435842	17.955	6	9	2979.1	89.4	47.5	5.202	0.006	0.007	0.109	0.002	0.002	0	1	-999	-999	0
7435878	13.685	4	17	5169.8	122.1	110.1	3.736	0.049	0.063	1.142	0.096	0.124	2	1	0	-999	0
7435901	15.457	1	17	4955.2	90.9	83.9	4.566	0.027	0.032	0.781	0.039	0.044	1	1	0	-999	0
7435904	14.679	1	17	5221.9	93.4	91.4	4.593	0.019	0.030	0.783	0.033	0.046	-999	1	0	-999	0
7435944	14.549	1	17	5369.3	94.9	92.9	4.539	0.025	0.039	0.861	0.039	0.057	1	1	0	-999	0
7435990	15.323	1	17	5444.3	99.2	99.0	4.510	0.031	0.045	0.885	0.047	0.060	0	1	0	-999	0
7436003	13.274	0	17	6443.7	127.5	110.7	3.720	0.030	0.052	1.701	0.065	0.175	-999	1	0	-999	0
7436067	15.584	4	17	5085.7	91.2	85.8	4.572	0.026	0.035	0.791	0.039	0.049	0	1	0	-999	0
7436072	15.884	1	17	4694.4	86.0	79.0	4.613	0.021	0.026	0.712	0.032	0.033	1	1	0	-999	0
7436076	14.912	1	17	5688.7	112.9	107.9	3.933	0.044	0.044	1.120	0.070	0.071	8	1	0	-999	0
7436177	13.871	14	15	6027.0	116.3	113.2	3.899	0.056	0.051	1.293	0.152	0.082	3	1	0	-1	0
7436215	15.161	1	17	5182.1	97.4	88.9	4.500	0.039	0.037	0.834	0.053	0.050	1	1	0	-1	0
7436233	15.146	1	17	5017.6	99.0	87.9	3.536	0.074	0.093	1.222	0.155	0.201	0	1	0	-999	0
7436293	13.832	1	17	6408.2	145.4	127.8	4.275	0.038	0.035	1.179	0.062	0.066	-999	1	0	-999	0
7436299	15.347	1	17	5804.9	111.9	106.8	4.105	0.056	0.061	1.079	0.107	0.082	-999	1	0	-999	0
7436342	15.783	2	17	5907.4	113.5	109.9	4.225	0.176	0.220	1.072	0.136	0.101	-999	1	-999	-999	0
7436372	15.594	2	17	5470.8	103.7	99.9	4.441	0.051	0.056	0.897	0.064	0.064	-999	1	0	-999	0
7436437	15.994	4	16	5190.7	113.1	106.1	3.873	0.075	0.076	0.976	0.092	0.087	-999	1	0	-999	0
7436506	15.762	1	17	5171.5	96.9	88.2	4.504	0.042	0.042	0.831	0.051	0.049	0	1	0	-999	0
7438922	15.903	1	17	5211.6	100.9	95.2	4.562	0.028	0.040	0.813	0.044	0.052	1	1	0	-999	0
7438997	15.378	1	17	3860.0	92.0	116.0	4.752	0.040	0.048	0.544	0.040	0.054	0	2	-999	-999	1
7439000	14.85	1	17	5746.5	117.7	115.9	4.063	0.059	0.052	1.065	0.112	0.077	-999	1	0	-999	0
7439029	14.239	1	17	5911.9	111.2	119.8	4.076	0.044	0.054	1.146	0.104	0.090	-999	1	0	-999	0
7439038	15.724	1	17	5566.1	101.7	97.6	4.524	0.030	0.042	0.894	0.046	0.055	-999	1	0	-999	0
7439042	15.464	1	17	5681.4	119.2	115.6	4.157	0.058	0.058	0.999	0.085	0.075	-999	1	0	-999	0
7439050	14.722	1	17	4628.6	79.4	74.4	4.564	0.026	0.019	0.745	0.034	0.026	2	1	0	-999	0
7439054	15.181	1	17	5675.7	101.5	98.1	4.449	0.039	0.049	0.951	0.060	0.068	-999	1	0	-999	0
7439063	14.297	15	17	6052.1	111.0	110.4	4.349	0.038	0.044	1.088	0.068	0.077	-999	1	0	-999	0
7439089	15.686	3	17	5615.1	114.3	110.0	4.231	0.195	0.248	0.966	0.114	0.084	-999	1	-999	-999	0
7439105	15.948	1	17	5484.0	115.3	105.3	4.331	0.067	0.063	0.901	0.068	0.058	-999	1	0	-999	0
7439127	14.426	1	17	5628.2	99.4	97.8	4.470	0.032	0.042	0.937	0.054	0.066	-999	1	0	-999	0
7439140	11.04	0	17	6495.8	146.3	138.2	4.220	0.032	0.030	1.259	0.057	0.052	-999	3	0	-999	0
7439161	13.208	0	17	6071.9	121.9	103.8	4.166	0.037	0.039	1.135	0.070	0.082	-999	1	0	-999	0
7439209	15.619	4	17	5917.8	109.2	103.7	4.481	0.028	0.038	0.978	0.048	0.058	-999	1	0	-999	0
7439213	14.578	1	17	5556.0	97.0	93.0	4.544	0.019	0.032	0.882	0.034	0.049	-999	1	0	-999	0
7439239	14.853	1	17	5665.6	110.2	107.5	4.412	0.043	0.048	0.951	0.070	0.072	-999	1	0	-999	0
7439250	15.283	1	17	5651.3	111.9	107.3	4.335	0.053	0.052	0.949	0.074	0.070	-999	1	0	-999	0
7439255	14.405	1	17	5691.6	113.2	106.8	4.259	0.044	0.045	0.974	0.074	0.072	-999	1	0	-999	0
7439271	13.632	1	17	5735.9	109.6	105.1	4.238	0.042	0.044	0.996	0.076	0.075	-999	1	0	-999	0
7439276	15.717	2	3	5772.1	110.5	106.1	4.326	0.063	0.063	0.992	0.075	0.075	-999	1	0	-999	0
7439278	15.1	1	17	5677.4	113.7	107.7	4.281	0.047	0.049	0.965	0.074	0.072	-999	1	0	-999	0
7439291	14.329	14	15	6313.4	121.1	116.5	4.348	0.030	0.037	1.142	0.052	0.067	-999	1	0	-999	0
7439316	15.835	1	17	4600.2	81.2	75.2	4.615	0.021	0.024	0.702	0.030	0.031	0	1	0	0	0
7439425	14.31	14	15	6148.4	116.1	123.9	3.837	0.045	0.056	1.454	0.117	0.137	-999	1	0	-999	0
7439473	15.197	1	17	5762.2	101.7	100.1	4.453	0.034	0.045	0.972	0.054	0.068	-999	1	0	-999	0
7439521	14.73	1	17	5631.9	110.8	106.7	4.314	0.046	0.046	0.945	0.072	0.068	1	1	0	-999	0
7439609	14.742	1	17	6080.3	116.4	103.1	4.138	0.037	0.043	1.198	0.066	0.092	-999	1	0	-999	0
7439764	15.291	1	17	4851.2	83.2	76.2	4.560	0.029	0.028	0.771	0.039	0.038	0	1	0	-999	0
7439770	15.67	2	3	5992.1	116.9	112.5	4.324	0.056	0.059	1.073	0.073	0.079	-999	1	0	-999	0
7439808	14.76	1	17	5832.5	111.7	109.0	4.205	0.043	0.048	1.050	0.081	0.081	-999	1	0	-999	0
7440155	15.509	1	17	5928.7	119.0	110.2	4.195	0.054	0.056	1.098	0.080	0.086	-999	1	0	-999	0
7440161	12.667	0	17	5065.1	70.8	70.7	2.752	0.044	0.068	2.272	0.171	0.283	2	2	0	-999	0
7440175	15.116	1	17	5689.8	111.9	110.3	4.138	0.051	0.050	1.010	0.087	0.075	-999	1	0	-999	0
7440201	15.375	1	17	5699.2	111.8	105.7	4.306	0.043	0.044	0.968	0.074	0.072	2	1	0	-999	0
7440253	15.941	1	17	5436.9	103.4	100.7	4.572	0.034	0.043	0.823	0.056	0.058	-999	1	-999	-999	0
7440310	15.266	1	17	5769.3	116.0	111.1	4.303	0.050	0.050	0.994	0.076	0.075	-999	1	0	-999	0
7440322	12.895	0	17	6470.7	117.0	130.5	4.273	0.032	0.032	1.268	0.059	0.063	-999	3	0	-999	0
7440325	15.26	1	3	6044.0	114.4	103.3	4.096	0.048	0.053	1.210	0.075	0.101	-999	1	0	-999	0
7440368	14.566	1	17	6295.0	121.4	123.4	4.312	0.036	0.038	1.188	0.059	0.076	-999	1	0	-999	0
7440380	14.826	1	17	5994.7	109.7	108.1	4.392	0.034	0.044	1.056	0.060	0.074	-999	1	0	-999	0
7440395	15.942	4	17	5463.0	101.6	98.8	4.510	0.035	0.049	0.887	0.049	0.060	0	1	0	-999	0
7440411	14.639	1	17	6015.5	119.0	117.4	3.934	0.053	0.048	1.262	0.141	0.081	-999	1	0	-999	0
7440416	14.898	1	17	5813.5	116.5	112.0	4.260	0.167	0.224	1.027	0.123	0.093	-999	1	-999	-999	0
7440521	13.892	1	17	6462.1	129.0	129.7	4.303	0.025	0.037	1.256	0.051	0.068	-999	1	0	-999	0
7440597	15.923	2	16	5770.0	116.3	112.8	4.242	0.065	0.066	1.009	0.081	0.078	-999	1	0	-999	0
7440603	15.968	2	17	5207.0	102.7	92.2	4.493	0.045	0.045	0.838	0.054	0.049	1	1	0	-999	0
7440654	15.662	1	17	5311.0	159.0	159.0	4.620	0.035	0.098	0.814	0.071	0.094	0	2	-999	-999	1
7440706	14.249	1	17	5676.4	103.6	100.7	4.433	0.037	0.044	0.954	0.065	0.070	-999	1	0	-999	0
7440715	14.796	2	16	4901.5	84.1	82.8	3.142	0.080	0.101	1.340	0.206	0.258	2	2	0	1	0
7440748	14.196	1	17	4904.8	74.9	70.0	4.573	0.019	0.029	0.821	0.029	0.040	2	1	0	0	0
7440852	15.186	1	3	5592.9	111.7	107.6	4.299	0.048	0.048	0.934	0.071	0.067	-999	1	0	-999	0
7440880	15.984	2	16	4270.6	79.1	66.1	4.641	0.019	0.022	0.647	0.023	0.019	1	1	0	-999	0
7440934	13.666	2	16	6733.0	138.7	133.7	4.179	0.035	0.032	1.383	0.074	0.061	-999	3	0	-999	0
7440978	14.043	2	16	6245.6	113.3	111.9	4.371	0.025	0.035	1.141	0.048	0.068	-999	1	0	-999	0
7440992	14.252	1	17	5732.5	119.8	114.3	3.942	0.041	0.040	1.131	0.070	0.071	-999	1	0	-999	0
7441020	14.958	2	16	5918.5	111.8	110.5	4.394	0.038	0.047	1.032	0.064	0.075	-999	1	0	-999	0
7441022	15.75	4	17	5736.7	114.0	112.6	4.175	0.061	0.063	1.017	0.088	0.078	-999	1	0	-999	0
7441033	15.766	2	16	4637.8	86.1	79.2	4.627	0.019	0.023	0.692	0.028	0.030	1	1	0	-999	0
7441108	15.303	2	16	5655.8	120.8	114.3	4.182	0.052	0.051	0.980	0.080	0.073	-999	1	0	-999	0
7441442	15.924	4	16	5351.6	101.1	85.5	4.340	0.053	0.048	0.869	0.055	0.041	0	1	0	-999	0
7441504	13.057	2	16	6284.6	107.9	114.1	3.772	0.028	0.054	1.622	0.065	0.174	-999	1	0	-999	0
7445098	14.337	1	17	5617.7	111.3	107.0	3.795	0.035	0.037	1.236	0.063	0.074	11	1	0	-999	0
7445154	15.869	1	17	5066.9	118.0	101.6	3.648	0.081	0.098	1.152	0.146	0.166	0	1	0	-999	0
7445157	15.293	1	17	5010.0	104.2	90.6	3.563	0.073	0.092	1.188	0.152	0.195	2	1	0	-999	0
7445171	14.454	1	17	5861.0	163.0	203.0	4.546	0.042	0.168	0.957	0.107	0.119	-999	2	-999	-999	1
7445196	15.089	1	17	5060.9	87.4	82.3	4.573	0.024	0.033	0.790	0.037	0.049	0	1	0	-999	0
7445197	14.19	14	15	6169.5	123.8	118.7	4.265	0.036	0.044	1.163	0.067	0.079	-999	1	0	-999	0
7445206	15.386	1	17	5686.6	114.6	108.9	4.286	0.059	0.060	0.968	0.075	0.072	-999	1	0	-999	0
7445310	14.415	1	17	6287.5	122.1	124.8	4.290	0.035	0.044	1.198	0.065	0.077	-999	1	0	-999	0
7445313	14.968	1	17	4588.1	73.0	69.0	4.713	0.016	0.019	0.591	0.014	0.018	1	1	0	-999	0
7445342	14.785	0	17	5009.1	103.0	96.5	3.692	0.049	0.067	1.121	0.110	0.139	2	1	0	-999	0
7445437	15.611	1	17	5700.4	102.1	98.7	4.457	0.040	0.052	0.953	0.057	0.066	1	1	0	-999	0
7445445	14.338	1	17	5695.9	104.1	102.6	4.548	0.018	0.027	0.877	0.030	0.039	-999	1	0	0	0
7445556	14.501	1	17	5669.9	100.1	91.2	4.245	0.034	0.037	1.117	0.050	0.064	-999	1	0	-999	0
7445593	13.005	0	17	6402.5	127.9	120.5	4.089	0.060	0.059	1.190	0.068	0.081	-999	1	-999	-999	0
7445621	15.234	1	17	5828.7	115.0	110.6	4.097	0.053	0.060	1.094	0.108	0.084	-999	1	0	-999	0
7445622	15.856	4	17	5102.8	117.2	103.5	3.678	0.075	0.090	1.151	0.136	0.154	0	1	0	-999	0
7445654	15.125	1	17	5753.2	119.0	116.5	4.045	0.063	0.054	1.077	0.111	0.077	-999	1	0	-999	0
7445664	16.09	7	7	4368.2	75.1	69.0	4.595	0.023	0.018	0.702	0.026	0.024	0	1	0	-999	0
7445690	12.946	14	15	6666.3	137.4	137.5	4.198	0.043	0.044	1.357	0.069	0.060	5	3	0	-999	0
7445769	15.724	1	17	5455.6	99.6	96.5	4.549	0.027	0.040	0.859	0.043	0.053	-999	1	0	-999	0
7445773	14.162	10	10	6583.3	122.2	123.0	4.340	0.019	0.026	1.255	0.036	0.042	-999	1	0	-999	0
7445783	15.167	1	17	5637.9	109.2	106.0	4.452	0.038	0.046	0.941	0.061	0.068	-999	1	0	-999	0
7445924	14.055	1	17	6116.0	115.5	108.3	4.136	0.031	0.041	1.216	0.064	0.089	-999	1	0	-999	0
7446025	15.867	2	17	5859.0	142.7	122.6	4.058	0.081	0.073	1.123	0.127	0.096	-999	1	0	-999	0
7446072	11.592	0	17	6159.0	122.2	118.5	4.307	0.064	0.063	0.982	0.069	0.065	-999	1	-999	-999	0
7446101	14.658	1	17	5999.7	107.4	105.3	4.113	0.039	0.049	1.183	0.073	0.100	-999	1	0	-999	0
7446104	14.221	10	10	6457.0	135.9	122.6	4.149	0.037	0.040	1.162	0.057	0.076	1	1	0	-999	0
7446124	15.836	1	17	5804.5	114.9	111.3	4.459	0.042	0.056	0.971	0.060	0.066	-999	1	0	-999	0
7446140	15.136	1	17	6054.6	120.1	119.4	4.273	0.048	0.052	1.154	0.066	0.076	-999	1	0	-999	0
7446226	15.686	2	17	5405.5	112.2	95.4	4.213	0.059	0.058	0.893	0.060	0.046	0	1	0	-999	0
7446282	15.963	4	17	5086.1	96.0	88.1	4.499	0.045	0.041	0.816	0.048	0.041	0	1	0	-999	0
7446313	14.011	1	17	6201.6	116.9	116.9	4.389	0.033	0.039	1.041	0.057	0.065	-999	1	0	-999	0
7446368	15.634	1	17	5125.3	97.5	90.7	4.534	0.035	0.040	0.818	0.045	0.050	0	1	0	-999	0
7446389	14.988	1	17	6148.7	117.7	115.6	3.942	0.051	0.059	1.359	0.097	0.122	-999	1	0	-999	0
7446414	15.507	1	17	5894.1	115.4	109.1	4.178	0.056	0.059	1.089	0.086	0.086	-999	1	0	-999	0
7446416	15.808	4	17	5734.1	106.4	103.0	4.453	0.043	0.057	0.960	0.059	0.066	-999	1	0	-999	0
7446495	15.297	1	17	5746.3	118.4	116.5	4.054	0.064	0.058	1.070	0.106	0.079	-999	1	0	-999	0
7446534	15.015	1	17	5702.9	102.4	95.8	4.512	0.023	0.035	0.927	0.040	0.054	-999	1	0	-999	0
7446631	14.162	1	17	6042.3	116.5	107.2	4.084	0.043	0.047	1.256	0.064	0.101	-999	1	-999	1	0
7446728	14.961	1	17	5469.1	114.7	101.3	4.303	0.046	0.043	0.898	0.065	0.054	0	1	0	-999	0
7446790	15.29	1	17	4655.8	91.1	83.1	4.635	0.018	0.022	0.683	0.027	0.030	0	1	0	-999	0
7446937	14.36	1	17	5905.3	104.4	102.9	4.420	0.032	0.043	1.022	0.056	0.072	-999	1	0	-999	0
7447005	15.119	1	17	5438.9	109.8	103.6	4.424	0.049	0.048	0.888	0.068	0.061	-999	1	0	-999	0
7447006	14.697	1	17	4839.3	79.6	73.0	4.560	0.028	0.027	0.769	0.039	0.037	1	1	0	-999	0
7447024	14.457	1	17	5628.9	96.6	91.6	4.506	0.024	0.034	0.923	0.040	0.051	-999	1	0	-999	0
7447027	15.251	1	17	5941.4	121.0	116.9	4.311	0.052	0.053	1.057	0.076	0.079	-999	1	0	-999	0
7447123	14.94	1	17	5574.0	122.3	115.3	4.017	0.047	0.045	1.017	0.071	0.069	-999	1	0	-999	0
7447238	13.027	0	17	5852.4	109.1	106.3	4.303	0.037	0.038	1.065	0.069	0.071	-999	1	0	-999	0
7447446	15.505	2	17	5951.8	113.8	114.4	3.959	0.076	0.071	1.222	0.121	0.093	-999	1	0	-999	0
7447479	12.265	0	17	5004.0	136.0	136.0	4.552	0.071	0.038	0.716	0.093	0.050	2	2	-999	-999	1
7447511	13.368	1	17	5374.4	98.2	90.6	4.421	0.042	0.039	0.884	0.064	0.055	-999	1	0	-999	0
7447538	15.953	4	17	5892.5	114.4	110.6	4.281	0.077	0.076	1.048	0.079	0.080	-999	1	0	-999	0
7447545	15.818	1	17	4429.4	80.4	78.2	4.649	0.017	0.020	0.649	0.025	0.024	0	1	0	-999	0
7447574	15.764	4	17	5445.0	189.0	189.0	4.465	0.108	0.148	0.783	0.125	0.062	0	2	-999	-999	1
7447645	11.968	0	17	5932.6	110.0	108.4	4.331	0.038	0.039	1.055	0.071	0.071	-999	1	0	-999	0
7447890	14.941	1	17	6279.1	135.1	121.6	4.118	0.048	0.049	1.288	0.063	0.079	-999	1	0	-999	0
7447895	14.709	1	17	5413.5	107.2	99.8	4.418	0.047	0.044	0.881	0.068	0.058	1	1	0	1	0
7447948	14.87	1	17	5391.0	118.0	114.4	3.874	0.045	0.047	1.068	0.072	0.075	0	1	0	-999	0
7447968	13.357	1	17	6417.5	121.8	122.8	4.313	0.030	0.033	1.200	0.052	0.063	-999	1	0	-999	0
7448023	15.678	2	17	4342.4	80.3	77.8	4.646	0.018	0.020	0.648	0.023	0.022	8	1	0	-1	0
7448053	15.788	4	17	5331.0	187.0	187.0	4.625	0.042	0.084	0.731	0.079	0.057	0	2	-999	-999	1
7448106	15.06	1	17	4961.3	91.8	84.9	3.501	0.080	0.094	1.170	0.172	0.205	0	1	0	-999	0
7448123	18.827	6	9	3317.4	41.9	44.7	5.185	0.088	0.017	0.118	0.005	0.008	0	1	0	-999	0
7448136	15.373	1	17	5701.5	111.9	108.5	4.189	0.059	0.060	0.997	0.082	0.075	-999	1	0	-999	0
7448230	14.751	1	17	6684.0	187.0	322.0	4.321	0.087	0.203	1.255	0.200	0.200	-999	2	-999	-999	1
7448261	14.43	1	17	6292.0	169.0	206.0	4.395	0.072	0.203	1.060	0.173	0.115	-999	2	-999	-999	1
7448275	11.445	1	17	5239.0	158.0	142.0	3.652	0.893	0.298	1.075	0.216	0.264	2	2	-999	-999	1
7448302	11.445	0	17	5097.1	109.7	92.4	3.546	0.050	0.064	1.331	0.116	0.163	2	1	0	-999	0
7448331	13.468	0	17	5710.3	107.4	102.4	4.333	0.042	0.042	0.968	0.074	0.071	-999	1	0	-999	0
7448374	15.743	0	17	5654.9	113.0	102.6	3.815	0.025	0.025	1.307	0.045	0.054	2	1	0	-999	0
7448383	15.655	2	17	5214.6	98.5	87.2	4.457	0.051	0.044	0.840	0.055	0.043	0	1	0	-999	0
7448387	14.716	14	15	6332.9	129.2	127.5	4.335	0.046	0.047	0.976	0.065	0.064	1	1	0	-999	0
7448423	14.563	1	17	6001.2	119.7	125.1	3.995	0.045	0.049	1.226	0.120	0.094	-999	1	0	-999	0
7448441	14.77	14	15	6021.9	119.1	114.5	4.240	0.046	0.048	1.115	0.073	0.083	-999	1	0	-999	0
7448445	15.615	1	17	5331.2	91.6	77.2	4.257	0.050	0.050	0.877	0.046	0.033	0	1	0	-999	0
7448549	14.023	15	15	5031.8	101.5	92.6	3.687	0.050	0.066	1.135	0.109	0.136	0	1	0	-999	0
7448581	15.32	1	17	4853.3	86.0	80.5	4.550	0.032	0.029	0.774	0.041	0.036	0	1	0	-999	0
7448602	15.216	1	17	5400.2	103.3	87.6	4.290	0.047	0.044	0.883	0.058	0.043	-999	1	0	-999	0
7448748	15.812	2	2	5686.8	120.7	113.8	3.898	0.091	0.085	1.149	0.099	0.095	-999	1	0	-999	0
7448845	14.732	1	17	5759.5	121.7	115.9	3.928	0.058	0.052	1.152	0.081	0.077	-999	1	0	-999	0
7448851	14.939	1	17	5672.1	118.5	116.8	4.014	0.064	0.055	1.059	0.082	0.074	-999	1	0	-999	0
7448910	15.193	1	17	5183.2	89.4	80.7	4.424	0.040	0.032	0.837	0.046	0.033	0	1	0	-999	0
7448942	15.331	1	17	5821.2	115.5	111.8	4.105	0.063	0.071	1.087	0.106	0.085	-999	1	0	-999	0
7449071	14.45	14	15	6474.8	131.7	125.5	4.258	0.040	0.042	1.279	0.060	0.063	-999	1	0	-999	0
7449087	15.388	1	3	5114.4	121.4	109.6	3.792	0.060	0.064	1.018	0.112	0.108	0	1	0	-999	0
7449136	11.704	0	17	6246.0	143.8	220.4	3.886	0.272	0.220	1.482	0.297	0.306	1	1	-999	0	0
7449138	14.826	1	17	5739.1	109.6	108.3	4.406	0.044	0.051	0.974	0.069	0.074	-999	1	0	-999	0
7449170	15.67	1	17	5443.8	100.6	99.2	4.519	0.036	0.052	0.876	0.050	0.059	-999	1	0	-999	0
7449242	15.641	1	17	5567.0	166.0	149.0	4.580	0.038	0.152	0.895	0.081	0.102	-999	2	-999	-999	1
7449284	15.987	1	17	5337.9	102.3	97.7	4.534	0.037	0.053	0.848	0.051	0.057	-999	1	0	-999	0
7449326	15.894	1	17	5957.0	177.0	195.0	4.506	0.046	0.184	1.026	0.116	0.129	-999	2	-999	-999	1
7449347	15.504	1	17	5898.0	106.9	104.1	4.427	0.042	0.055	1.011	0.060	0.069	-999	1	0	-999	0
7449386	15.561	2	17	5082.3	110.3	98.8	3.677	0.084	0.099	1.128	0.147	0.156	0	1	0	-999	0
7449406	13.681	1	17	5310.6	116.9	108.8	3.615	0.043	0.056	1.094	0.095	0.106	0	1	0	-999	0
7449421	15.57	1	17	5586.0	103.0	100.2	4.457	0.046	0.058	0.925	0.060	0.065	-999	1	0	-999	0
7449541	13.226	1	17	5508.8	119.9	114.1	3.873	0.075	0.073	0.955	0.079	0.073	2	1	0	0	0
7449547	15.783	1	17	5447.1	103.9	101.6	4.469	0.051	0.062	0.889	0.058	0.062	-999	1	0	-999	0
7449554	15.61	2	17	5599.0	111.5	107.3	4.242	0.068	0.067	0.957	0.071	0.065	-999	1	0	1	0
7449588	12.719	0	17	6458.9	128.9	132.3	3.833	0.039	0.052	1.491	0.079	0.153	-999	1	0	-999	0
7449600	15.737	2	17	5911.4	122.0	115.7	4.499	0.033	0.040	0.952	0.055	0.058	-999	1	0	-999	0
7449604	15.825	4	17	5493.9	103.8	101.5	4.468	0.050	0.063	0.900	0.059	0.063	-999	1	0	-999	0
7449610	15.531	1	17	5666.5	110.0	106.4	4.365	0.061	0.062	0.953	0.072	0.071	-999	1	0	-999	0
7449621	13.842	1	17	5023.4	97.4	89.1	3.554	0.060	0.084	1.218	0.147	0.198	0	1	0	-999	0
7449672	14.232	1	17	6107.0	116.1	114.9	4.405	0.039	0.043	0.977	0.060	0.064	-999	1	0	-999	0
7449673	15.897	1	17	5418.6	101.8	98.1	4.538	0.033	0.048	0.860	0.049	0.057	1	1	0	-999	0
7449708	15.637	1	17	5564.1	115.9	113.1	3.938	0.073	0.070	1.069	0.084	0.081	-999	1	0	-999	0
7449714	15.903	1	17	4944.7	74.0	81.1	2.813	0.067	0.138	2.089	0.223	0.337	2	2	0	-999	0
7449737	13.453	0	17	5817.2	115.4	109.7	4.074	0.078	0.081	1.097	0.111	0.089	1	1	-999	-999	0
7449797	14.067	10	10	6543.8	128.9	121.0	4.370	0.020	0.026	1.203	0.040	0.049	-999	1	0	-999	0
7449823	13.996	1	17	6077.1	122.6	115.0	3.883	0.041	0.040	1.187	0.062	0.067	-999	1	0	-999	0
7449844	12.705	1	17	6661.2	131.2	131.5	3.863	0.038	0.051	1.459	0.077	0.140	20	3	0	-1	0
7449959	13.902	1	17	6057.9	116.9	116.1	3.991	0.054	0.043	1.150	0.120	0.071	-999	1	0	-999	0
7449961	15.567	2	3	5864.8	111.0	108.4	4.415	0.047	0.060	1.006	0.063	0.071	-999	1	0	-999	0
7449963	15.587	4	17	5561.8	102.8	100.3	4.497	0.038	0.052	0.908	0.052	0.060	-999	1	0	-999	0
7449976	15.002	1	17	4188.0	138.0	138.0	4.624	0.049	0.021	0.646	0.051	0.057	8	2	-999	-999	1
7449984	15.598	2	17	5132.7	117.8	108.5	3.807	0.066	0.073	1.013	0.104	0.102	0	1	0	-999	0
7449990	15.286	1	17	5070.1	120.5	107.0	3.829	0.057	0.062	0.961	0.084	0.087	0	1	0	-999	0
7450038	14.989	1	17	5755.9	107.9	105.1	4.407	0.045	0.053	0.978	0.067	0.073	-999	1	0	-999	0
7450047	15.516	4	17	5633.0	123.7	115.5	3.904	0.098	0.090	1.122	0.103	0.097	-999	1	0	-999	0
7450089	15.879	4	17	5738.2	111.0	106.1	4.321	0.075	0.074	0.982	0.075	0.074	-999	1	0	-999	0
7450187	14.869	1	17	6003.8	108.8	109.7	4.036	0.048	0.059	1.223	0.092	0.104	-999	1	0	-999	0
7450192	13.409	1	17	5758.1	113.5	111.2	4.222	0.156	0.155	1.037	0.102	0.084	-999	1	-999	-999	0
7450360	12.981	0	17	6579.0	132.9	127.5	3.769	0.034	0.047	1.642	0.069	0.160	-999	3	0	-999	0
7450381	14.523	1	17	5816.5	108.2	106.0	4.405	0.038	0.045	0.999	0.066	0.075	0	1	0	-999	0
7450414	15.485	1	17	5398.8	116.2	94.2	4.335	0.112	0.128	0.883	0.067	0.052	-999	1	-999	-999	0
7450426	15.593	1	17	5399.1	113.9	101.8	4.142	0.070	0.068	0.904	0.063	0.052	-999	1	0	-999	0
7450443	13.258	1	17	5914.6	109.7	110.8	4.053	0.115	0.127	1.157	0.114	0.105	-999	1	-999	-999	0
7450455	14.023	14	15	6185.0	132.4	116.0	4.133	0.035	0.042	1.248	0.061	0.087	-999	1	0	-999	0
7450496	12.433	0	17	5562.7	108.3	103.6	3.942	0.031	0.032	1.106	0.057	0.059	-999	1	0	-999	0
7450528	15.436	1	17	5441.8	92.1	91.7	4.543	0.027	0.040	0.864	0.042	0.054	-999	1	0	-999	0
7450547	15.864	2	17	5532.8	96.3	92.0	4.522	0.033	0.046	0.890	0.048	0.057	-999	1	0	-999	0
7450633	15.452	1	3	5815.5	117.1	112.8	4.352	0.053	0.053	1.004	0.075	0.077	-999	1	0	-999	0
7450677	15.135	1	17	5801.2	105.7	104.8	4.431	0.037	0.048	0.988	0.059	0.072	-999	1	0	-999	0
7450687	15.152	4	17	5748.0	128.2	118.2	3.771	0.052	0.049	1.297	0.075	0.081	-999	1	0	-999	0
7450704	15.827	4	17	4813.0	90.0	81.8	4.585	0.025	0.030	0.750	0.036	0.039	1	1	0	-999	0
7450721	14.993	4	17	5706.5	123.3	117.4	3.968	0.051	0.046	1.102	0.077	0.072	6	1	0	-999	0
7450747	15.862	1	17	6016.8	113.4	110.7	3.933	0.056	0.062	1.389	0.100	0.124	2	1	-999	1	0
7450768	15.375	1	17	6017.9	121.4	114.7	4.209	0.055	0.055	1.129	0.075	0.087	-999	1	0	-999	0
7450771	14.673	1	17	5722.3	113.9	113.1	4.173	0.047	0.048	1.011	0.087	0.076	-999	1	0	-999	0
7450808	13.253	0	17	6585.6	136.2	131.2	4.008	0.032	0.033	1.428	0.070	0.068	-999	1	0	-999	0
7450837	15.508	1	17	5849.0	116.8	114.4	4.253	0.060	0.061	1.038	0.080	0.080	-999	1	0	-999	0
7450839	15.846	2	17	5961.1	114.4	111.3	4.422	0.044	0.057	1.027	0.062	0.070	-999	1	0	-999	0
7450868	14.129	6	10	6524.3	148.0	122.5	4.169	0.036	0.035	1.334	0.067	0.058	-999	1	0	-999	0
7450920	14.834	1	17	5621.3	109.8	103.9	4.217	0.048	0.048	0.957	0.073	0.069	-999	1	0	-999	0
7450985	15.511	1	17	5404.7	96.7	96.5	4.512	0.035	0.048	0.876	0.049	0.060	-999	1	0	-999	0
7451001	14.946	1	17	6084.5	119.6	119.5	4.271	0.047	0.051	1.127	0.073	0.081	-999	1	0	-999	0
7451017	14.983	1	17	5545.5	122.9	114.8	4.017	0.049	0.046	1.007	0.070	0.068	-999	1	0	-999	0
7451024	13.67	1	17	5561.1	94.4	84.9	4.251	0.037	0.032	0.816	0.045	0.032	-999	1	0	-999	0
7451070	15.441	1	3	5629.9	112.1	107.6	4.401	0.082	0.101	0.938	0.069	0.068	-999	1	-999	-999	0
7451094	13.176	0	17	5767.7	113.2	108.2	4.326	0.041	0.040	0.881	0.067	0.059	6	1	0	-999	0
7451123	14.038	1	17	5897.2	119.2	116.5	4.316	0.041	0.043	1.038	0.077	0.078	-999	1	0	-999	0
7451136	13.975	1	17	5881.3	114.6	111.4	4.340	0.042	0.044	1.028	0.076	0.077	-999	1	0	-999	0
7451171	13.303	0	17	6106.2	125.6	117.4	4.004	0.056	0.050	1.058	0.075	0.066	-999	1	0	-999	0
7451174	15.645	1	17	5436.8	114.7	110.1	3.706	0.074	0.076	1.294	0.122	0.122	-999	1	0	-999	0
7451258	15.594	1	17	5466.9	114.5	106.3	4.388	0.056	0.053	0.894	0.069	0.060	1	1	0	-999	0
7451286	14.174	11	15	6154.6	113.7	114.5	4.334	0.035	0.042	1.131	0.064	0.078	1	1	0	-999	0
7451315	15.564	4	17	5736.1	115.5	116.9	4.105	0.063	0.065	1.045	0.099	0.079	-999	1	0	-1	0
7451321	15.76	1	17	5068.4	118.3	105.7	3.784	0.070	0.079	0.997	0.110	0.105	0	1	0	-999	0
7451334	15.482	1	17	4928.0	91.1	86.0	3.439	0.098	0.108	1.159	0.193	0.211	2	2	0	-999	0
7451367	15.831	1	17	5904.9	119.3	115.9	4.347	0.061	0.069	1.036	0.075	0.079	-999	1	0	-999	0
7451378	14.902	1	17	5588.4	97.7	94.2	4.511	0.026	0.039	0.911	0.043	0.057	-999	1	0	-999	0
7451394	15.281	1	17	5543.4	116.5	113.4	3.872	0.056	0.055	1.122	0.077	0.080	-999	1	0	-999	0
7451399	14.393	1	17	5900.7	113.2	107.9	4.150	0.041	0.048	1.109	0.085	0.088	-999	1	0	-999	0
7451466	15.735	4	17	6015.7	122.1	119.6	4.350	0.057	0.068	1.073	0.074	0.080	-999	1	0	-999	0
7451473	13.67	1	17	5060.7	82.9	72.1	3.416	0.070	0.054	0.862	0.131	0.083	0	2	0	-999	0
7451504	15.323	1	17	5476.5	112.5	104.6	4.173	0.053	0.051	0.918	0.066	0.059	1	1	0	-999	0
7451568	11.654	0	17	6699.3	139.1	134.1	3.858	0.032	0.033	1.636	0.084	0.081	-999	2	0	-999	0
7451573	13.562	0	17	6552.2	123.3	118.2	4.340	0.018	0.026	1.251	0.034	0.044	-999	1	0	-999	0
7451587	14.809	1	17	5555.8	101.9	102.8	4.459	0.039	0.048	0.920	0.059	0.067	-999	1	0	-999	0
7451616	13.773	1	17	6407.8	124.6	120.8	3.916	0.035	0.039	1.484	0.076	0.104	6	3	0	-999	0
7451733	15.578	1	17	5337.7	120.7	116.6	3.851	0.063	0.065	1.067	0.090	0.090	-999	1	0	-999	0
7451781	15.698	1	17	5007.5	93.4	84.9	3.379	0.067	0.088	1.331	0.175	0.224	2	2	0	-999	0
7451812	15.31	4	17	5827.5	117.7	114.1	4.247	0.053	0.055	1.031	0.080	0.080	-999	1	0	-999	0
7451832	13.325	0	17	6107.1	114.2	119.8	3.943	0.038	0.051	1.342	0.091	0.120	-999	1	0	-999	0
7451875	14.968	1	17	5651.8	119.4	116.6	4.106	0.055	0.052	1.006	0.084	0.074	0	1	0	-999	0
7451889	14.925	1	17	5667.1	116.0	120.6	4.415	0.082	0.106	0.944	0.072	0.073	-999	1	-999	-999	0
7451898	15.659	1	17	4899.6	90.4	83.5	4.557	0.031	0.032	0.777	0.041	0.040	1	1	0	-999	0
7451902	15.01	1	17	5982.8	122.8	112.7	4.235	0.050	0.051	1.102	0.075	0.083	-999	1	0	-999	0
7454659	15.049	1	17	5722.6	101.8	98.8	4.497	0.026	0.037	0.941	0.043	0.058	-999	1	0	-999	0
7454695	14.729	1	17	5790.7	113.6	111.3	4.121	0.048	0.051	1.065	0.104	0.081	-999	1	0	-999	0
7454718	15.147	1	17	5440.3	111.0	95.9	4.292	0.046	0.043	0.891	0.063	0.050	-999	1	0	-999	0
7454817	13.692	1	17	6347.3	129.9	127.1	3.946	0.048	0.036	1.185	0.098	0.059	-999	1	0	-999	0
7454857	15.814	4	17	4806.1	86.5	79.7	4.593	0.024	0.030	0.742	0.036	0.038	7	1	0	-999	0
7454983	13.88	1	17	5526.3	104.8	102.2	4.369	0.041	0.041	0.968	0.065	0.063	-999	1	0	-999	0
7454999	15.204	1	17	6325.4	138.9	127.1	4.111	0.057	0.058	1.305	0.068	0.078	-999	1	0	-999	0
7455165	15.585	1	17	4818.8	93.0	85.2	4.596	0.023	0.029	0.741	0.034	0.038	1	1	0	-999	0
7455258	15.652	4	17	5150.8	103.2	94.1	4.542	0.033	0.041	0.819	0.045	0.052	1	1	0	-999	0
7455361	15.103	1	17	5811.0	116.0	115.8	4.200	0.050	0.052	1.041	0.086	0.082	-999	1	0	-999	0
7455461	13.968	0	17	5492.8	198.8	111.4	4.244	0.207	0.397	0.947	0.246	0.078	2	1	-999	-999	0
7455503	15.702	4	17	5886.2	114.5	112.1	4.375	0.055	0.063	1.023	0.069	0.075	-999	1	0	-999	0
7455553	15.68	1	17	6592.4	136.7	130.6	4.191	0.033	0.031	1.358	0.065	0.055	3	3	0	-1	0
7455558	13.828	1	17	5919.1	114.9	109.8	4.167	0.038	0.045	1.111	0.079	0.089	-999	1	0	-999	0
7455573	15.247	1	17	5647.4	103.7	97.7	4.540	0.022	0.032	0.891	0.038	0.047	-999	1	0	-999	0
7455686	15.053	1	17	5977.5	113.4	110.0	4.418	0.032	0.043	1.040	0.055	0.070	-999	1	0	-999	0
7455733	15.923	4	17	6126.0	193.0	236.0	4.458	0.052	0.195	1.090	0.135	0.151	-999	2	-999	-999	1
7455896	15.203	1	17	5681.6	130.2	125.3	4.002	0.060	0.049	1.070	0.082	0.074	-999	1	0	-999	0
7455967	15.105	1	17	4971.5	95.6	84.4	4.533	0.033	0.030	0.795	0.046	0.041	1	1	0	-999	0
7455981	13.572	1	17	5525.7	109.4	107.3	3.976	0.036	0.036	0.969	0.059	0.057	-999	1	0	0	0
7455987	15.401	1	17	5468.0	106.3	95.8	4.527	0.029	0.040	0.881	0.045	0.057	-999	1	0	-999	0
7456001	14.683	1	17	5886.7	186.1	187.5	4.325	0.039	0.041	1.033	0.092	0.092	1	1	0	0	0
7456061	15.757	1	17	5514.5	114.1	111.7	4.419	0.055	0.058	0.908	0.067	0.066	0	1	0	-999	0
7456086	15.262	1	17	5874.7	121.4	120.9	3.994	0.071	0.065	1.162	0.120	0.086	-999	1	0	-999	0
7456088	14.332	1	17	5415.6	128.2	124.6	3.701	0.035	0.042	1.316	0.069	0.091	0	1	0	-999	0
7456155	13.34	1	17	4961.8	75.3	86.3	2.716	0.112	0.151	2.198	0.345	0.393	0	2	-999	-999	0
7456157	14.547	1	17	5938.3	114.8	118.5	4.026	0.049	0.053	1.178	0.118	0.087	-999	1	0	-999	0
7456193	15.449	4	17	5681.0	173.0	190.0	4.429	0.101	0.188	0.944	0.114	0.091	-999	2	-999	-999	1
7456224	15.747	4	17	5272.3	136.9	125.8	3.597	0.091	0.105	1.369	0.152	0.159	0	1	0	-999	0
7456279	15.425	1	17	4943.5	110.5	92.7	3.723	0.064	0.068	0.967	0.114	0.100	2	1	0	-999	0
7456325	15.409	14	15	6383.7	116.5	115.4	4.373	0.021	0.031	1.172	0.041	0.057	5	1	0	-999	0
7456364	15.449	3	16	5259.1	114.1	112.9	4.475	0.082	0.137	0.844	0.059	0.057	0	1	-999	-999	0
7456460	14.929	1	17	5868.0	117.9	111.6	4.147	0.047	0.053	1.094	0.092	0.087	-999	1	0	-999	0
7456463	14.019	1	17	5963.2	118.5	122.1	3.979	0.053	0.044	1.205	0.134	0.078	-999	1	0	-999	0
7456521	16.962	1	17	5720.5	117.3	111.5	4.247	0.049	0.050	0.988	0.077	0.075	3	1	0	-1	0
7456541	15.987	1	17	5026.1	96.4	88.7	4.531	0.039	0.039	0.802	0.045	0.043	0	1	0	-999	0
7456574	14.401	1	17	5907.9	118.6	110.3	4.533	0.016	0.023	0.918	0.029	0.041	-999	1	0	-999	0
7456599	12.423	0	17	6509.9	116.9	114.5	4.393	0.017	0.026	1.145	0.031	0.044	-999	1	0	-999	0
7456617	13.875	1	17	6537.0	140.5	130.5	4.190	0.034	0.034	1.327	0.066	0.057	-999	1	0	-999	0
7456813	12.63	0	1	4186.6	91.6	85.2	1.785	0.130	0.123	1.331	0.427	0.321	2	2	0	-999	0
7456831	16.04	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7456856	14.776	1	17	5625.3	111.6	107.9	4.340	0.047	0.047	0.940	0.073	0.069	2	1	0	-999	0
7456992	13.205	0	17	6653.6	132.6	119.7	3.644	0.025	0.029	1.936	0.068	0.080	9	2	0	-999	0
7457104	15.258	1	17	5447.8	102.5	103.2	4.500	0.034	0.046	0.889	0.051	0.062	1	1	0	-999	0
7457163	14.042	0	17	6354.2	135.0	150.5	4.212	0.128	0.189	1.315	0.130	0.121	3	1	-999	-999	0
7457168	13.647	1	17	5892.5	133.8	134.0	4.032	0.049	0.039	1.140	0.128	0.080	-999	1	0	-999	0
7457256	14.516	14	15	6155.0	124.9	115.9	4.002	0.039	0.051	1.324	0.071	0.122	-999	1	0	-999	0
7457292	13.969	1	17	6139.8	126.9	124.3	4.282	0.041	0.042	1.048	0.072	0.072	-999	1	0	-999	0
7457296	15.443	1	17	5178.0	153.0	153.0	4.521	0.085	0.076	0.732	0.106	0.049	1	2	-999	0	1
7457355	15.491	0	17	7284.4	158.0	147.4	3.991	0.032	0.031	1.824	0.074	0.080	5	2	0	-999	0
7457387	13.309	0	17	6136.7	132.6	129.6	4.170	0.041	0.039	0.904	0.066	0.057	-999	1	0	-999	0
7457756	13.929	1	17	6326.3	125.9	122.4	4.336	0.030	0.038	1.152	0.057	0.066	-999	1	0	-999	0
7457841	13.664	1	17	6328.7	140.8	134.7	4.019	0.032	0.033	1.380	0.067	0.065	-999	1	0	-999	0
7457877	15.521	2	3	5719.7	140.8	134.9	3.976	0.066	0.057	1.103	0.090	0.078	-999	1	0	-999	0
7457924	13.878	1	17	6445.7	183.9	185.1	4.230	0.031	0.035	1.233	0.062	0.078	-999	1	0	-999	0
7457983	15.882	4	17	5731.7	144.5	132.8	3.878	0.082	0.076	1.185	0.096	0.093	6	1	0	-999	0
7458093	15.522	1	17	6070.3	131.6	130.2	4.267	0.054	0.058	1.124	0.075	0.085	-999	1	0	-999	0
7458095	14.46	15	15	5882.6	142.8	138.3	3.866	0.055	0.041	1.249	0.104	0.074	-999	1	0	-999	0
7458103	15.405	4	17	5626.4	136.6	129.8	4.150	0.056	0.054	0.979	0.084	0.074	0	1	0	-999	0
7458120	14.746	1	17	5805.3	144.7	133.8	3.865	0.048	0.042	1.224	0.075	0.076	-999	1	0	-999	0
7458148	15.647	4	17	5643.8	140.6	134.8	4.001	0.069	0.061	1.057	0.084	0.077	6	1	0	-999	0
7458220	15.477	1	17	5541.6	136.9	130.6	3.952	0.055	0.053	1.051	0.074	0.073	0	1	0	-999	0
7458261	15.6	1	17	5611.2	116.3	114.1	4.497	0.031	0.043	0.921	0.050	0.060	0	1	0	-999	0
7458309	13.872	1	17	5798.7	105.7	103.7	4.410	0.038	0.042	0.963	0.065	0.067	6	1	0	-1	0
7458344	13.394	0	17	5713.3	114.4	111.2	4.074	0.051	0.040	1.049	0.107	0.069	-999	1	0	-999	0
7458391	15.643	2	17	5844.2	126.3	123.1	4.210	0.078	0.077	1.052	0.089	0.085	-999	1	0	-999	0
7458505	15.759	4	17	6219.6	139.4	130.2	4.231	0.068	0.071	1.200	0.073	0.087	-999	1	0	-999	0
7458759	14.217	10	10	6858.8	139.7	138.5	3.657	0.062	0.060	2.111	0.097	0.101	-999	2	0	-999	0
7458762	15.031	1	17	5879.9	121.7	120.3	4.368	0.045	0.050	1.024	0.072	0.079	-999	1	0	0	0
7458956	13.585	0	17	6256.4	116.2	112.2	4.351	0.027	0.037	1.153	0.052	0.065	-999	1	0	-999	0
7459027	14.601	1	17	5330.9	94.0	89.8	4.565	0.021	0.034	0.832	0.034	0.051	-999	1	0	-999	0
7459362	15.976	2	17	5133.0	105.8	97.8	4.582	0.025	0.034	0.784	0.042	0.049	1	1	0	-999	0
7459382	15.377	1	17	5675.1	129.7	160.7	4.545	0.027	0.032	0.881	0.046	0.052	-999	1	0	-999	0
7459385	14.169	1	17	6072.6	117.0	115.5	4.350	0.035	0.042	1.096	0.066	0.079	-999	1	0	-999	0
7459397	12.195	0	17	6481.6	133.9	129.8	3.987	0.029	0.042	1.310	0.057	0.103	-999	1	0	-999	0
7459415	14.024	1	17	6166.6	142.2	132.7	4.166	0.041	0.039	1.214	0.065	0.089	-999	1	0	-999	0
7459587	13.337	0	17	6565.3	216.5	145.0	4.282	0.023	0.026	1.295	0.060	0.061	-999	1	0	-999	0
7459699	13.49	0	17	6820.0	153.3	142.9	4.164	0.032	0.029	1.402	0.074	0.060	-999	2	0	-999	0
7459878	15.339	1	17	5358.4	150.9	147.9	3.465	0.023	0.024	1.870	0.048	0.046	2	2	0	-999	0
7459920	15.547	1	17	5609.0	140.9	134.1	4.252	0.057	0.057	0.947	0.078	0.071	1	1	0	-999	0
7460184	15.551	2	17	5929.7	119.0	116.1	4.411	0.043	0.056	1.026	0.062	0.072	-999	1	0	-999	0
7460229	14.955	1	17	5707.2	121.3	116.6	4.349	0.047	0.047	0.967	0.077	0.074	-999	1	0	-999	0
7460361	15.558	2	3	6008.0	181.0	200.0	4.396	0.124	0.186	0.923	0.120	0.098	-999	2	-999	-999	1
7460368	14.511	1	17	5351.0	94.6	90.2	4.531	0.028	0.040	0.862	0.042	0.058	-999	1	0	-999	0
7460370	15.068	4	17	5469.3	110.4	112.4	4.527	0.026	0.039	0.883	0.042	0.058	-999	1	0	-999	0
7460396	14.616	1	17	5356.4	100.0	98.1	4.524	0.033	0.041	0.836	0.048	0.055	-999	1	0	-999	0
7460399	15.549	2	17	6407.3	137.4	136.7	4.247	0.055	0.056	1.260	0.066	0.076	-999	1	0	-999	0
7460461	11.302	0	17	5714.0	188.0	171.0	4.109	0.329	0.141	1.026	0.133	0.133	1	2	-999	-999	1
7460478	13.706	1	17	6526.2	115.5	113.7	4.361	0.018	0.025	1.212	0.032	0.045	-999	1	0	-999	0
7460492	15.614	4	17	5992.1	126.4	121.1	4.317	0.058	0.060	1.075	0.075	0.081	-999	1	0	-999	0
7460709	10.758	0	17	5651.0	108.6	105.0	3.974	0.037	0.036	0.965	0.061	0.055	-999	1	0	-999	0
7460736	13.822	2	17	5349.6	100.3	89.4	3.964	0.034	0.029	0.815	0.046	0.033	-999	1	0	-999	0
7460809	15.745	4	17	6021.7	127.6	121.4	4.236	0.064	0.063	1.116	0.078	0.086	-999	1	0	-999	0
7460828	13.89	1	17	5900.3	113.0	110.0	4.305	0.040	0.043	1.042	0.076	0.077	1	1	0	-999	0
7460890	11.553	0	1	4488.4	120.4	112.4	2.089	0.109	0.150	2.427	0.721	0.714	2	2	0	-999	0
7461104	13.645	1	17	6178.5	115.2	115.3	4.396	0.029	0.038	1.054	0.052	0.065	-999	1	0	-999	0
7461298	13.677	1	17	5924.3	113.3	109.7	4.461	0.031	0.038	0.937	0.052	0.059	-999	1	0	-999	0
7461307	14.615	1	17	5729.2	117.0	111.4	4.337	0.047	0.047	0.975	0.076	0.074	1	1	0	-1	0
7461314	14.882	1	17	5958.9	117.4	113.9	4.395	0.034	0.043	1.045	0.063	0.076	-999	1	0	-1	0
7461319	14.714	1	17	5693.1	131.2	119.0	3.739	0.038	0.038	1.323	0.066	0.074	-999	1	0	-999	0
7461355	14.359	14	15	6238.3	132.1	129.8	4.180	0.044	0.042	1.235	0.062	0.081	-999	1	0	-999	0
7461375	12.044	0	17	6328.6	124.8	118.5	3.962	0.032	0.032	1.471	0.071	0.072	-999	3	0	-999	0
7461382	13.856	1	17	6634.6	132.6	128.6	3.878	0.033	0.037	1.537	0.074	0.094	10	1	0	-999	0
7461395	15.488	1	17	6109.6	129.6	123.9	4.281	0.065	0.071	1.133	0.078	0.086	6	1	0	-999	0
7461444	13.06	0	17	5984.3	117.9	117.4	3.957	0.045	0.050	1.296	0.117	0.094	-999	1	0	-999	0
7461521	14.752	14	15	6207.2	120.7	123.0	3.896	0.046	0.056	1.437	0.089	0.142	-999	1	0	1	0
7461823	15.982	2	17	5765.8	114.1	110.1	4.462	0.041	0.055	0.962	0.058	0.065	-999	1	0	-999	0
7461945	14.536	1	17	6136.7	118.7	112.7	4.405	0.024	0.035	1.089	0.047	0.067	-999	1	0	-999	0
7461973	15.425	1	17	5874.1	132.2	124.9	4.248	0.052	0.054	1.051	0.081	0.084	-999	1	0	-999	0
7462048	14.353	1	17	6150.5	134.7	133.5	3.715	0.056	0.060	1.560	0.162	0.125	-999	1	0	-999	0
7462075	15.496	4	17	6272.9	127.2	125.2	4.297	0.051	0.057	1.185	0.067	0.078	-999	1	0	-999	0
7462080	14.32	1	17	5928.8	131.8	129.5	3.879	0.181	0.180	1.267	0.197	0.146	-999	1	-999	-999	0
7462175	15.154	4	17	5348.0	119.6	103.9	4.438	0.048	0.043	0.867	0.066	0.055	1	1	0	-999	0
7462759	15.594	4	16	5444.3	128.6	118.1	4.400	0.053	0.051	0.889	0.071	0.060	0	1	0	-999	0
7462784	15.97	4	17	4810.0	173.0	173.0	4.594	0.058	0.036	0.662	0.086	0.046	0	2	-999	-999	1
7462800	15.483	4	17	5433.0	146.0	135.5	4.508	0.032	0.042	0.885	0.054	0.064	-999	1	0	-999	0
7462868	15.753	2	17	5679.3	140.6	141.0	4.308	0.055	0.060	0.962	0.080	0.077	0	1	0	-999	0
7462992	15.341	4	17	5002.3	130.3	110.6	3.839	0.102	0.111	0.917	0.098	0.064	0	1	-999	-999	0
7463138	14.434	1	17	5602.7	118.2	114.3	4.351	0.046	0.045	0.933	0.074	0.068	-999	1	0	-999	0
7463186	13.278	0	17	7263.9	163.8	144.3	3.929	0.026	0.026	2.017	0.051	0.051	-999	2	0	-999	0
7463194	15.341	1	3	6101.0	120.8	115.4	4.429	0.028	0.038	1.056	0.050	0.062	-999	1	0	-999	0
7463236	14.857	1	17	5875.6	114.3	111.9	4.452	0.027	0.040	0.999	0.048	0.066	-999	1	0	-999	0
7463270	13.374	1	17	6473.8	137.0	125.9	3.969	0.030	0.033	1.398	0.064	0.086	-999	1	0	-999	0
7463286	13.218	1	17	6423.2	125.3	120.9	3.699	0.029	0.026	1.854	0.066	0.066	1	1	0	-999	0
7463312	15.394	1	3	6107.1	124.7	122.7	4.370	0.036	0.047	1.099	0.061	0.076	0	1	0	-999	0
7463421	14.052	1	17	5492.2	98.4	97.8	4.520	0.023	0.034	0.907	0.038	0.051	0	1	0	-999	0
7463471	14.591	1	17	6482.4	142.1	129.7	4.258	0.036	0.039	1.282	0.060	0.063	-999	1	0	-999	0
7463581	13.967	1	17	6433.2	135.7	131.4	3.928	0.033	0.035	1.493	0.076	0.078	-999	1	0	-999	0
7463614	13.079	0	1	4324.7	109.8	99.2	1.929	0.156	0.158	1.465	0.506	0.427	2	2	0	-999	0
7463623	15.578	0	17	7300.1	149.0	168.0	4.033	0.032	0.031	1.751	0.079	0.078	5	2	0	-999	0
7463685	15.257	1	17	6347.1	131.7	130.5	4.340	0.032	0.041	1.188	0.056	0.070	-999	1	0	1	0
7463765	13.596	1	17	6483.4	132.2	120.3	4.093	0.030	0.039	1.178	0.055	0.078	6	1	0	-999	0
7463903	14.097	1	17	6412.2	144.8	141.8	3.998	0.053	0.054	1.408	0.085	0.089	-999	1	0	-999	0
7463961	15.201	1	17	6383.7	143.6	145.7	4.189	0.050	0.049	1.279	0.066	0.069	-999	1	0	-999	0
7464027	14.778	1	17	5788.8	145.6	141.1	4.008	0.063	0.048	1.111	0.129	0.080	0	1	0	-999	0
7464035	14.166	10	10	7005.1	149.8	150.1	3.893	0.038	0.040	1.702	0.087	0.094	-999	2	0	-999	0
7464081	15.925	4	17	5635.3	143.7	136.9	4.147	0.066	0.066	0.985	0.086	0.077	6	1	0	-999	0
7464107	15.363	1	17	5997.8	125.8	124.2	4.089	0.049	0.058	1.191	0.082	0.104	-999	1	0	-999	0
7464135	15.33	4	17	5679.5	139.0	126.3	4.527	0.042	0.054	0.895	0.067	0.064	-999	1	-999	-999	0
7464141	14.564	1	17	6066.0	155.7	133.8	4.185	0.037	0.042	1.167	0.076	0.095	-999	1	0	-999	0
7464164	15.355	4	17	5420.0	185.0	185.0	4.423	0.144	0.192	0.811	0.124	0.067	0	2	-999	-999	1
7464194	13.911	1	17	7175.6	158.8	152.5	4.301	0.022	0.026	1.377	0.045	0.046	-999	2	0	-999	0
7464205	12.744	0	17	6814.8	140.9	147.4	3.719	0.034	0.031	1.848	0.080	0.077	11	2	0	-1	0
7464223	15.863	4	17	5552.6	150.8	141.2	4.006	0.073	0.066	1.018	0.081	0.077	0	1	0	-999	0
7464250	15.182	1	17	5891.8	135.3	138.3	4.094	0.046	0.058	1.128	0.104	0.094	0	1	0	-999	0
7464282	13.579	0	17	6340.7	144.3	142.1	4.255	0.037	0.036	1.233	0.067	0.072	-999	1	0	-999	0
7464291	15.231	1	17	6003.6	128.1	125.4	4.057	0.048	0.063	1.213	0.088	0.107	8	1	0	-999	0
7464386	15.537	0	17	5786.6	105.9	115.6	4.027	0.044	0.041	1.194	0.123	0.070	2	1	0	-999	0
7464408	15.486	1	17	5739.3	136.3	128.9	4.273	0.052	0.054	0.990	0.080	0.078	0	1	0	-999	0
7464417	14.826	1	17	5964.0	161.0	196.0	4.470	0.067	0.202	0.957	0.118	0.118	8	2	-999	-999	1
7464572	15.187	1	17	6233.9	148.0	137.6	4.205	0.045	0.053	1.221	0.068	0.084	-999	1	0	-999	0
7464727	15.021	4	17	6134.3	130.3	128.4	4.305	0.043	0.044	1.133	0.070	0.081	-999	1	0	-999	0
7465043	15.155	1	17	5955.6	113.3	107.4	4.451	0.028	0.039	1.014	0.048	0.062	-999	1	0	-999	0
7465054	14.819	4	17	5913.1	125.8	114.6	4.205	0.045	0.049	1.087	0.078	0.086	1	1	0	-999	0
7465103	14.989	1	17	6207.4	123.0	120.5	4.374	0.029	0.040	1.127	0.052	0.071	-999	1	0	-999	0
7465334	13.613	1	17	6600.5	144.3	134.0	3.887	0.034	0.035	1.573	0.082	0.084	-999	1	0	-999	0
7465369	15.822	2	17	6120.4	138.7	132.4	4.259	0.070	0.070	1.146	0.076	0.086	-999	1	0	-999	0
7465386	15.25	1	17	6187.7	151.0	135.2	4.198	0.048	0.055	1.206	0.071	0.089	-999	1	0	-999	0
7465605	13.652	1	17	4280.7	24.8	25.7	4.581	0.010	0.007	0.705	0.014	0.012	2	1	-999	-999	0
7465616	15.748	4	17	5812.6	132.8	128.3	4.266	0.061	0.063	1.020	0.082	0.081	-999	1	0	-999	0
7465719	12.792	1	17	6973.9	151.3	146.0	4.285	0.023	0.029	1.367	0.046	0.048	-999	2	0	-999	0
7465747	14.777	1	17	6383.9	140.4	134.9	3.992	0.043	0.045	1.407	0.077	0.085	-999	1	0	-999	0
7465863	14.876	1	17	6139.0	138.8	133.6	4.252	0.042	0.042	1.155	0.074	0.084	-999	1	0	-999	0
7465864	13.617	1	17	6182.2	207.2	232.2	4.130	0.128	0.171	1.236	0.167	0.174	-999	1	-999	-999	0
7465971	14.522	1	17	6257.6	128.8	129.5	3.851	0.043	0.055	1.511	0.083	0.156	-999	1	0	-999	0
7466231	15.885	1	17	5454.8	111.6	108.6	4.543	0.030	0.043	0.863	0.046	0.056	0	1	0	-999	0
7466255	15.64	2	3	5669.9	149.4	142.2	3.815	0.077	0.073	1.225	0.096	0.097	0	1	0	-999	0
7466262	14.739	4	17	5442.2	104.7	103.4	4.537	0.025	0.039	0.872	0.040	0.056	2	3	0	-999	0
7466270	15.771	4	17	4583.8	106.9	106.5	4.620	0.036	0.039	0.689	0.048	0.052	0	1	-999	1	0
7466295	15.748	4	17	5904.3	125.5	119.4	4.482	0.032	0.041	0.972	0.053	0.059	-999	1	0	-999	0
7466384	15.304	4	17	5844.0	132.8	128.4	4.274	0.057	0.059	1.030	0.081	0.081	-999	1	0	-999	0
7466397	13.851	1	17	6224.2	117.1	115.1	4.374	0.025	0.037	1.134	0.048	0.070	-999	1	0	-999	0
7466412	12.521	0	17	6334.1	406.7	186.7	4.150	0.040	0.036	1.269	0.116	0.095	-999	1	-999	-999	0
7466423	14.986	4	17	5867.7	118.1	110.0	4.508	0.021	0.030	0.947	0.038	0.050	-999	1	0	-999	0
7466429	14.226	1	17	6139.4	138.1	118.1	4.121	0.036	0.040	1.235	0.068	0.094	-999	1	0	-999	0
7466500	12.649	1	17	5986.1	120.7	111.7	4.276	0.041	0.039	1.111	0.071	0.073	1	1	0	-999	0
7466535	15.751	4	17	5760.0	181.0	201.0	4.564	0.040	0.160	0.919	0.098	0.120	-999	2	-999	-999	1
7466563	12.264	1	17	5976.1	131.7	129.5	4.169	0.074	0.072	1.128	0.094	0.097	2	1	0	-999	0
7466729	13.523	0	17	6858.0	149.9	141.9	4.226	0.029	0.031	1.393	0.069	0.065	-999	2	0	-999	0
7466779	15.88	4	17	5976.4	169.0	185.9	4.462	0.036	0.043	1.001	0.065	0.067	6	1	0	-999	0
7466828	13.688	1	17	6067.7	216.8	193.3	4.132	0.229	0.304	1.166	0.320	0.173	1	1	-999	-999	0
7466863	14.929	1	17	6202.0	126.0	119.9	4.164	0.039	0.043	1.060	0.080	0.076	3	1	0	-1	0
7466885	14.171	1	17	6060.4	122.3	109.4	4.127	0.035	0.043	1.200	0.067	0.095	1	1	0	-999	0
7467109	15.851	2	17	5583.3	123.6	120.0	4.498	0.037	0.051	0.911	0.054	0.061	1	1	0	-999	0
7467134	15.61	2	17	5435.5	107.2	105.3	4.504	0.036	0.049	0.884	0.051	0.061	-999	1	0	-999	0
7467196	14.039	10	10	6567.4	135.6	119.6	4.282	0.028	0.032	1.295	0.052	0.056	-999	1	0	-999	0
7467225	13.847	1	17	5208.2	101.3	100.1	4.458	0.077	0.094	0.854	0.050	0.046	7	1	-999	-999	0
7467351	14.546	14	15	6694.5	178.4	250.8	4.238	0.030	0.033	1.343	0.073	0.080	-999	1	0	-999	0
7467541	14.282	14	15	6447.6	136.6	138.0	4.196	0.040	0.038	1.297	0.062	0.061	-999	1	0	-999	0
7467547	14.303	1	17	6470.2	140.1	138.0	4.216	0.037	0.040	1.296	0.063	0.061	-999	1	0	-999	0
7467647	15.997	4	17	6011.0	211.0	211.0	4.522	0.050	0.200	0.988	0.130	0.130	-999	2	-999	-999	1
7467962	15.397	1	17	6013.9	121.1	117.1	4.429	0.032	0.042	1.039	0.053	0.066	-999	1	0	-999	0
7467975	14.51	1	17	5277.0	96.9	93.2	4.547	0.026	0.038	0.841	0.039	0.055	0	1	0	-999	0
7467999	14.079	14	15	6302.0	130.1	126.9	3.975	0.034	0.040	1.397	0.070	0.111	-999	1	0	-999	0
7468147	14.667	1	17	6076.4	136.8	122.7	4.173	0.044	0.042	1.173	0.073	0.093	-999	1	0	-999	0
7468632	14.239	10	10	6119.4	136.3	116.3	4.135	0.033	0.041	1.217	0.067	0.091	-999	1	0	-999	0
7468634	13.901	1	17	6324.6	124.5	123.2	4.358	0.034	0.039	1.062	0.060	0.068	-999	1	0	-999	0
7468729	13.009	1	17	5528.6	175.7	207.0	3.386	0.046	0.051	1.655	0.103	0.136	2	2	0	-999	0
7468757	15.415	4	17	6058.4	138.1	120.8	4.467	0.023	0.030	1.012	0.042	0.055	-999	1	0	-999	0
7468963	12.59	0	17	7037.1	156.7	145.3	4.268	0.023	0.029	1.404	0.051	0.060	-999	2	0	-999	0
7468969	15.296	4	17	6086.6	123.0	113.6	4.440	0.026	0.034	1.044	0.046	0.059	-999	1	0	-999	0
7468977	14.539	1	17	5961.3	115.1	105.6	4.485	0.019	0.029	0.984	0.036	0.052	-999	1	0	-999	0
7469210	15.411	4	17	5999.9	135.0	137.0	3.990	0.060	0.063	1.232	0.116	0.098	-999	1	0	-999	0
7469254	15.876	1	17	6067.5	151.4	129.3	4.023	0.074	0.072	1.253	0.112	0.114	-999	1	0	-999	0
7469281	15.806	4	17	5777.6	132.6	130.9	4.186	0.062	0.064	1.031	0.092	0.083	-999	1	0	-999	0
7469318	14.991	1	17	6331.6	138.7	130.3	3.982	0.048	0.049	1.398	0.078	0.096	-999	1	0	-999	0
7469438	15.949	2	17	5699.4	163.8	178.8	4.396	0.063	0.075	0.961	0.082	0.081	-999	1	0	-999	0
7469470	15.859	1	17	5214.0	173.0	173.0	4.572	0.028	0.112	0.926	0.047	0.095	0	2	-999	-999	1
7469501	13.733	1	17	6447.6	160.9	161.6	3.734	0.146	0.125	1.817	0.198	0.197	-999	1	-999	-999	0
7469542	15.092	4	17	6531.4	150.1	142.3	3.884	0.050	0.053	1.555	0.091	0.105	-999	1	0	-999	0
7469553	15.214	4	17	6067.0	125.0	117.3	4.435	0.026	0.035	1.047	0.048	0.063	-999	1	0	-999	0
7469564	14.446	1	17	6678.6	154.1	150.0	4.202	0.036	0.036	1.360	0.071	0.062	6	1	0	-999	0
7469660	13.592	1	17	5510.0	153.2	158.5	3.594	0.026	0.030	1.542	0.058	0.067	1	1	0	-999	0
7469950	13.341	0	17	6146.3	126.0	115.8	4.013	0.069	0.070	1.319	0.092	0.102	-999	1	-999	-999	0
7469962	14.997	1	17	6280.9	133.5	127.8	4.329	0.034	0.045	1.176	0.059	0.075	-999	1	0	-999	0
7470068	15.311	4	17	5319.8	110.2	105.2	4.522	0.035	0.047	0.855	0.048	0.057	2	1	0	-999	0
7470150	14.667	1	17	6122.0	595.2	190.2	4.143	0.041	0.045	1.240	0.138	0.122	-999	1	0	-999	0
7470245	14.737	14	15	6932.4	294.0	582.1	4.270	0.026	0.035	1.364	0.078	0.118	-999	2	0	-999	0
7470619	15.874	4	17	5638.2	118.3	112.8	4.510	0.033	0.043	0.914	0.051	0.058	-999	1	0	-999	0
7470673	15.986	4	17	5395.8	119.4	120.3	4.525	0.035	0.049	0.866	0.051	0.059	0	1	0	-999	0
7470744	15.229	1	17	5717.1	185.6	146.3	3.788	0.050	0.050	1.274	0.091	0.085	0	1	0	-999	0
7470749	15.486	4	17	5563.3	144.9	136.2	4.161	0.056	0.053	0.952	0.080	0.070	0	1	0	-999	0
7470902	8.47	0	17	6282.9	125.3	117.3	3.584	0.053	0.039	1.741	0.192	0.102	1	1	0	-999	0
7471021	15.176	1	17	5907.9	123.6	114.3	4.434	0.032	0.041	1.016	0.055	0.070	1	1	0	-999	0
7471136	15.479	1	17	5922.5	139.9	126.9	4.429	0.033	0.041	1.021	0.059	0.072	-999	1	0	-999	0
7498927	13.947	2	15	6406.0	137.9	127.0	4.248	0.033	0.039	1.137	0.062	0.071	-999	1	0	-999	0
7499035	15.816	1	17	5077.0	100.0	97.2	4.572	0.026	0.036	0.789	0.041	0.049	0	1	0	-999	0
7499061	14.653	1	17	5959.2	118.5	111.3	4.254	0.041	0.046	1.084	0.074	0.082	-999	1	0	-999	0
7499126	14.98	1	17	5901.3	116.8	113.9	4.381	0.047	0.049	0.930	0.069	0.065	-999	1	0	-999	0
7499190	12.321	0	17	6008.0	102.5	96.7	4.109	0.032	0.040	1.210	0.060	0.096	-999	1	0	-999	0
7499333	15.201	1	17	5353.0	114.7	95.2	4.386	0.068	0.059	0.868	0.062	0.048	8	1	0	-999	0
7499367	12.708	0	17	5343.8	109.0	103.6	3.911	0.036	0.040	1.013	0.062	0.067	0	1	0	-999	0
7499369	12.214	0	17	7615.5	177.8	173.9	4.245	0.032	0.035	1.493	0.074	0.071	-999	2	0	-999	0
7499398	15.573	4	17	5416.6	136.4	147.4	4.398	0.043	0.043	0.880	0.072	0.058	-999	1	0	1	0
7499535	15.404	1	17	5799.3	110.7	112.0	4.422	0.044	0.055	0.988	0.063	0.073	-999	1	0	-999	0
7499554	13.835	1	17	6009.8	102.9	101.7	4.087	0.036	0.044	1.230	0.062	0.103	-999	1	0	-999	0
7499589	15.036	11	13	6174.0	116.6	109.9	4.462	0.025	0.030	1.024	0.044	0.051	-999	1	0	-999	0
7499639	14.848	1	17	6004.5	116.0	111.9	4.319	0.047	0.049	1.079	0.073	0.079	-999	1	0	-999	0
7499648	15.442	1	3	5756.7	112.6	111.8	4.092	0.067	0.071	1.060	0.101	0.081	-999	1	0	-999	0
7499730	14.497	1	17	6090.0	116.9	118.0	4.270	0.038	0.047	1.130	0.071	0.081	-999	1	0	-999	0
7499749	15.446	1	17	5613.7	100.9	97.6	4.480	0.035	0.047	0.928	0.052	0.063	-999	1	0	-999	0
7499754	15.62	1	17	5486.9	101.4	101.5	4.476	0.043	0.054	0.899	0.057	0.063	-999	1	0	-999	0
7499801	15.563	1	17	5382.7	106.3	103.2	4.510	0.036	0.048	0.872	0.051	0.060	-999	1	0	-999	0
7499809	13.904	1	17	5975.2	111.4	111.0	4.008	0.046	0.047	1.202	0.117	0.078	-999	1	0	-999	0
7499896	16.432	17	17	3453.4	79.4	64.3	4.841	0.009	0.010	0.351	0.010	0.010	0	1	0	-999	0
7499918	14.734	1	17	5690.6	110.0	104.7	4.323	0.047	0.047	0.963	0.074	0.071	-999	1	0	-999	0
7499943	16.601	2	2	3682.6	77.4	71.5	4.769	0.012	0.012	0.448	0.014	0.014	0	1	0	-999	0
7500015	15.195	1	17	5580.3	100.9	99.6	4.446	0.042	0.050	0.926	0.062	0.068	-999	1	0	-999	0
7500108	15.737	2	17	5457.8	108.0	101.6	4.441	0.054	0.056	0.894	0.064	0.063	-999	1	0	-999	0
7500163	15.829	1	17	4817.4	90.6	84.3	4.607	0.022	0.028	0.728	0.035	0.037	0	1	0	-999	0
7500184	14.102	1	17	5877.8	111.2	104.5	4.192	0.039	0.045	1.078	0.078	0.084	-999	1	0	-999	0
7500206	15.511	1	17	4960.9	83.0	77.5	4.471	0.029	0.022	0.809	0.032	0.024	0	1	1	-999	0
7500268	12.829	0	17	6264.3	144.8	173.3	4.211	0.157	0.260	1.223	0.167	0.146	1	1	-999	-999	0
7500333	14.565	1	17	5762.3	102.6	101.7	4.441	0.034	0.043	0.977	0.058	0.071	-999	1	0	-999	0
7500341	15.617	1	17	4902.8	94.4	82.7	3.617	0.079	0.086	1.000	0.157	0.125	0	1	0	-999	0
7500372	14.52	1	17	5756.5	109.6	109.4	4.129	0.048	0.048	1.045	0.100	0.079	-999	1	0	-999	0
7500434	15.202	1	17	5335.5	98.2	93.3	4.549	0.025	0.039	0.847	0.039	0.055	-999	1	0	-999	0
7500459	16.144	14	17	4778.5	89.9	82.6	4.586	0.027	0.031	0.744	0.038	0.037	1	1	0	-999	0
7500482	15.592	1	17	5658.4	104.3	101.1	4.444	0.046	0.055	0.945	0.061	0.068	-999	1	0	-999	0
7500495	15.181	1	17	5613.8	113.3	108.5	3.955	0.050	0.048	1.074	0.071	0.071	-999	1	0	-999	0
7500551	14.118	1	17	5799.0	156.0	173.0	4.430	0.098	0.196	0.973	0.125	0.114	-999	2	0	-999	1
7500569	13.668	1	17	6057.6	121.7	117.2	4.226	0.036	0.038	1.150	0.063	0.077	-999	1	0	-999	0
7500577	15.574	2	3	5412.4	112.1	109.4	3.936	0.053	0.054	1.016	0.071	0.073	-999	1	0	-999	0
7500640	15.753	14	17	4840.7	88.0	83.4	3.309	0.138	0.145	1.091	0.232	0.190	2	2	0	-999	0
7500676	15.716	2	3	5668.5	110.4	104.6	4.239	0.062	0.062	0.971	0.076	0.072	-999	1	0	-999	0
7500696	13.321	0	17	5690.0	114.4	105.2	3.873	0.031	0.031	1.207	0.058	0.062	-999	1	0	-999	0
7500740	12.969	0	17	4803.0	172.0	172.0	4.552	0.060	0.040	0.748	0.071	0.059	0	2	-999	-999	1
7500826	15.686	1	17	5481.6	106.8	98.9	4.229	0.058	0.057	0.909	0.065	0.057	-999	1	0	-999	0
7500856	15.895	4	17	5224.3	94.1	89.7	4.576	0.026	0.037	0.800	0.043	0.051	0	1	0	-999	0
7501042	15.026	1	17	4925.5	86.8	82.5	4.502	0.037	0.030	0.796	0.038	0.030	1	1	0	-999	0
7501081	15.714	1	17	5496.8	112.9	107.5	3.965	0.062	0.061	1.024	0.074	0.074	-999	1	0	-999	0
7501082	16.033	14	17	5118.6	86.2	80.5	4.437	0.042	0.036	0.829	0.040	0.031	0	1	0	-999	0
7501097	15.455	1	17	5756.0	104.0	100.6	4.430	0.043	0.053	0.974	0.062	0.070	0	1	0	-999	0
7501106	15.663	14	17	5004.0	87.2	79.1	3.163	0.144	0.166	1.475	0.307	0.246	0	2	0	-999	0
7501245	13.654	1	17	5902.8	117.0	112.0	4.325	0.042	0.040	0.958	0.072	0.066	-999	1	0	-999	0
7501259	14.185	1	17	5122.9	89.9	81.9	4.526	0.031	0.036	0.845	0.045	0.050	1	1	0	-999	0
7501307	14.461	1	17	5296.5	96.4	93.5	4.505	0.036	0.041	0.857	0.053	0.058	0	1	0	-999	0
7501371	13.835	2	17	5582.3	109.9	101.5	4.341	0.042	0.038	0.869	0.065	0.054	-999	1	0	-999	0
7501646	15.522	4	17	5286.9	99.4	90.4	4.463	0.049	0.045	0.854	0.059	0.052	-999	1	0	1	0
7501658	13.93	1	17	5295.1	102.3	91.6	4.260	0.035	0.032	0.941	0.049	0.041	-999	1	0	-999	0
7501696	14.928	1	17	5384.3	100.1	85.1	4.338	0.042	0.035	0.875	0.058	0.044	-999	1	0	-999	0
7501829	15.598	1	17	5514.0	164.0	164.0	4.569	0.036	0.144	0.926	0.073	0.110	-999	2	-999	-999	1
7501874	15.175	1	17	5586.4	108.1	104.4	4.291	0.048	0.049	0.933	0.070	0.066	-999	1	0	-999	0
7501913	12.779	0	17	5976.4	118.2	108.9	4.250	0.033	0.038	1.136	0.067	0.075	-999	1	0	-999	0
7501923	16.878	2	2	4961.6	95.2	89.4	4.559	0.038	0.046	0.779	0.045	0.046	0	1	0	-999	0
7501928	15.942	1	17	4883.8	86.8	80.4	4.552	0.033	0.032	0.777	0.041	0.038	1	1	0	-999	0
7501931	15.336	1	17	6223.9	132.9	125.4	4.140	0.054	0.056	1.252	0.067	0.087	-999	1	0	-999	0
7501940	14.764	1	17	6058.0	117.6	100.7	4.130	0.039	0.045	1.195	0.068	0.094	-999	1	0	-999	0
7502049	15.621	1	17	5181.1	95.1	87.4	4.507	0.042	0.043	0.832	0.051	0.050	0	1	0	-999	0
7502077	15.527	1	17	5064.0	83.1	77.6	4.451	0.034	0.026	0.821	0.038	0.027	1	1	0	-999	0
7502080	14.578	4	17	5564.6	109.1	104.7	4.286	0.044	0.044	0.926	0.069	0.065	-999	1	0	-999	0
7502246	13.386	0	17	5812.9	116.2	111.4	4.038	0.058	0.041	1.105	0.132	0.078	-999	1	0	-999	0
7502253	16.223	2	2	4880.4	91.0	85.8	4.531	0.039	0.034	0.783	0.040	0.035	0	1	0	-999	0
7502278	13.135	0	17	6322.2	125.0	122.3	4.289	0.034	0.038	1.115	0.066	0.071	-999	1	0	-999	0
7502328	15.854	1	17	5507.6	116.9	112.1	4.134	0.069	0.070	0.941	0.071	0.067	-999	1	0	-999	0
7502413	14.329	14	15	6095.5	110.5	103.6	4.447	0.021	0.031	1.042	0.039	0.055	1	1	0	-999	0
7502430	14.289	1	17	5747.2	113.4	110.9	3.915	0.053	0.051	1.157	0.075	0.076	-999	1	0	-999	0
7502469	13.023	0	17	5117.6	87.0	79.2	4.510	0.035	0.030	0.803	0.049	0.042	1	1	0	-999	0
7502477	15.496	1	17	5213.0	203.0	166.0	4.552	0.056	0.084	0.804	0.093	0.070	0	2	-999	-999	1
7502549	15.777	2	17	5511.9	113.0	108.2	3.907	0.076	0.075	1.075	0.091	0.087	-999	1	0	-999	0
7502614	15.533	1	17	4743.2	102.6	100.9	4.514	0.051	0.631	0.765	0.094	0.047	0	1	-999	-999	0
7502662	14.734	0	17	4897.6	94.4	86.3	3.645	0.047	0.064	1.270	0.109	0.155	2	3	0	-999	0
7502668	13.19	1	17	6051.9	111.7	109.6	4.352	0.035	0.042	1.087	0.068	0.077	-999	1	0	-999	0
7502843	14.565	1	17	4890.9	77.8	69.0	4.481	0.022	0.015	0.801	0.028	0.019	0	1	1	-999	0
7503157	13.932	2	17	5923.8	116.1	111.0	4.280	0.039	0.043	1.060	0.074	0.079	-999	1	0	-999	0
7503205	14.339	1	17	5843.7	110.9	110.2	4.234	0.040	0.045	1.042	0.077	0.080	-999	1	0	-999	0
7503210	14.557	1	17	5881.5	113.0	108.6	4.245	0.042	0.045	1.055	0.075	0.080	-999	1	0	-999	0
7503226	15.533	2	3	5804.9	104.5	98.6	4.508	0.026	0.035	0.938	0.045	0.054	-999	1	0	-999	0
7503229	15.063	1	3	5651.6	112.6	106.4	4.197	0.049	0.049	0.974	0.077	0.071	0	1	0	-999	0
7503450	15.583	1	17	5314.8	115.1	107.9	4.024	0.052	0.052	0.921	0.062	0.060	0	1	0	-999	0
7503510	16.092	14	17	5203.8	87.5	89.0	4.246	0.117	0.157	0.872	0.032	0.032	0	1	1	-999	0
7503762	13.863	2	17	6017.1	99.8	100.6	4.619	0.034	0.039	0.720	0.041	0.045	-999	1	0	-999	0
7503822	16.89	7	7	4202.1	65.4	61.5	4.606	0.031	0.024	0.651	0.032	0.020	0	1	0	-999	0
7503846	15.32	1	17	5854.3	116.0	108.4	4.130	0.052	0.058	1.093	0.098	0.086	-999	1	0	-999	0
7503848	12.798	0	17	6023.7	116.3	111.7	4.273	0.029	0.038	1.157	0.062	0.074	-999	1	0	-999	0
7503852	13.693	1	17	6346.3	125.3	120.2	4.475	0.014	0.019	1.025	0.025	0.035	-999	1	0	-999	0
7503885	15.214	4	17	5767.1	118.6	113.1	4.305	0.049	0.050	0.993	0.076	0.075	-999	1	0	0	0
7503911	14.766	1	17	5864.1	119.2	118.8	3.993	0.060	0.047	1.153	0.133	0.080	-999	1	0	-999	0
7503940	15.669	1	17	5606.3	105.2	102.1	4.476	0.036	0.049	0.927	0.054	0.064	-999	1	0	-999	0
7503995	15.43	1	17	5148.8	86.1	79.4	4.418	0.033	0.025	0.835	0.040	0.027	0	1	1	-999	0
7504041	15.288	1	3	6098.1	126.8	108.1	4.140	0.050	0.052	1.204	0.070	0.092	-999	1	0	-999	0
7504157	15.593	2	3	5375.1	125.0	120.2	3.866	0.054	0.055	1.068	0.079	0.082	0	1	0	-999	0
7504248	15.524	1	17	5236.8	101.2	96.2	4.543	0.030	0.041	0.834	0.043	0.054	0	1	0	-999	0
7504260	14.969	1	17	5725.1	113.8	108.0	4.331	0.048	0.048	0.974	0.075	0.073	-999	1	0	-999	0
7504328	14.708	1	17	5651.9	100.5	97.2	4.467	0.032	0.041	0.947	0.051	0.061	0	3	1	1	0
7504329	16.934	2	17	4708.0	128.0	142.0	4.608	0.042	0.035	0.696	0.075	0.056	0	2	-999	-999	1
7504450	13.996	2	17	6048.2	124.7	123.3	3.984	0.043	0.042	1.011	0.068	0.061	-999	1	0	-999	0
7504457	16.117	14	17	4589.6	84.0	77.3	4.560	0.028	0.021	0.744	0.030	0.026	0	1	0	-999	0
7504466	14.108	1	17	5614.3	119.1	114.8	4.051	0.045	0.043	1.015	0.075	0.069	-999	1	0	-999	0
7504551	16.263	2	2	3988.2	72.8	76.7	4.685	0.016	0.015	0.555	0.015	0.015	0	1	0	-999	0
7504614	14.648	1	17	5775.6	118.0	110.6	3.826	0.084	0.078	1.244	0.100	0.096	-999	1	0	-999	0
7504687	15.539	1	17	5493.8	112.7	103.5	4.319	0.054	0.052	0.903	0.068	0.058	-999	1	0	-999	0
7504778	15.004	1	17	5889.3	107.8	108.8	4.119	0.046	0.054	1.116	0.095	0.089	-999	1	0	0	0
7504852	16.403	14	17	4558.4	84.3	80.4	4.608	0.024	0.027	0.705	0.034	0.032	0	1	0	-999	0
7504879	13.753	1	17	5733.5	120.7	95.9	4.260	0.029	0.035	1.130	0.049	0.066	-999	1	0	-999	0
7504884	14.942	1	17	5611.7	105.7	101.2	4.470	0.045	0.060	0.926	0.058	0.063	-999	1	0	-999	0
7504911	14.508	1	17	5866.1	116.1	112.9	4.324	0.044	0.046	1.025	0.076	0.077	-999	1	0	-999	0
7504927	14.98	1	17	4661.4	82.3	74.5	4.594	0.022	0.024	0.728	0.032	0.032	2	1	0	-999	0
7504931	15.443	1	3	5782.1	121.5	113.3	3.907	0.066	0.059	1.177	0.086	0.081	-999	1	0	-999	0
7504954	14.229	1	17	5294.7	97.0	93.7	4.510	0.036	0.039	0.846	0.050	0.054	0	1	0	-999	0
7504986	13.577	0	17	6166.9	120.0	114.1	4.499	0.020	0.024	0.976	0.034	0.040	-999	1	0	-999	0
7505001	13.982	1	17	5620.0	152.0	152.0	4.586	0.036	0.144	0.824	0.089	0.080	-999	2	-999	-999	1
7505152	15.397	1	17	5453.6	102.2	102.4	4.491	0.038	0.049	0.891	0.053	0.063	0	1	0	-999	0
7505186	15.281	1	3	5983.5	111.1	108.3	4.387	0.041	0.051	1.052	0.063	0.074	-999	1	0	-999	0
7505207	14.903	1	17	5052.7	100.2	87.6	3.501	0.069	0.088	1.300	0.150	0.205	0	1	0	-999	0
7505223	14.068	1	17	5261.2	90.5	86.4	4.589	0.018	0.031	0.795	0.030	0.046	-999	1	0	-999	0
7505234	16.731	7	7	4256.3	84.8	76.4	4.662	0.025	0.028	0.622	0.026	0.025	0	1	0	-999	0
7505308	14.814	1	17	5916.6	106.1	102.3	4.442	0.028	0.040	1.013	0.050	0.066	-999	1	0	-999	0
7505329	15.892	1	17	5237.8	81.7	74.9	4.322	0.044	0.046	0.864	0.033	0.027	0	1	1	-999	0
7505347	15.26	1	17	5993.2	120.0	113.5	4.279	0.052	0.053	1.087	0.075	0.081	1	1	0	-999	0
7505393	15.903	2	3	5646.6	79.6	80.9	4.661	0.011	0.014	0.749	0.014	0.020	-999	1	-999	-999	0
7505456	13.011	0	17	5977.3	103.8	107.8	4.146	0.037	0.043	1.146	0.073	0.091	-999	1	0	-999	0
7505527	14.886	1	17	5842.4	114.3	112.0	4.232	0.045	0.049	1.043	0.078	0.080	-999	1	0	-999	0
7505592	15.917	2	17	4943.6	103.4	88.9	3.675	0.085	0.095	0.995	0.147	0.119	0	1	0	-999	0
7505599	15.256	1	17	5017.0	150.0	135.0	4.585	0.072	0.044	0.663	0.089	0.034	0	2	-999	-999	1
7505808	15.64	1	17	5089.2	116.9	106.2	3.815	0.062	0.070	0.982	0.095	0.095	0	1	0	-999	0
7505837	15.812	1	17	5703.2	114.6	111.9	4.189	0.073	0.072	0.998	0.084	0.077	-999	1	0	-999	0
7505930	15.502	1	17	5203.3	99.4	92.0	4.525	0.037	0.043	0.834	0.047	0.053	0	1	0	-999	0
7505943	15.048	1	17	5721.4	110.4	106.4	4.379	0.049	0.052	0.970	0.073	0.074	-999	1	0	-999	0
7505947	15.542	4	17	5621.6	104.8	98.2	4.500	0.032	0.044	0.919	0.050	0.058	-999	1	0	-999	0
7505966	14.261	1	17	6118.2	121.2	109.2	4.125	0.035	0.042	1.225	0.063	0.094	-999	1	0	-999	0
7505980	14.675	1	17	5821.4	111.4	108.6	4.130	0.046	0.052	1.078	0.099	0.083	-999	1	0	-999	0
7505983	15.503	4	17	5649.6	108.2	103.9	4.445	0.044	0.055	0.943	0.062	0.068	-999	1	0	-999	0
7505989	14.483	1	17	6035.3	113.8	111.2	4.349	0.040	0.046	1.082	0.069	0.078	-999	1	0	-999	0
7505990	14.954	1	17	5623.6	112.1	107.8	4.309	0.049	0.049	0.943	0.072	0.069	-999	1	0	-999	0
7505995	13.553	0	17	5612.1	113.5	110.5	3.945	0.036	0.037	1.083	0.066	0.066	-999	1	0	-999	0
7506023	15.741	2	3	5587.7	105.8	104.0	4.387	0.064	0.066	0.929	0.069	0.068	1	1	0	-999	0
7506035	13.867	1	17	5501.4	115.1	107.3	3.932	0.035	0.035	1.071	0.060	0.059	-999	1	0	-999	0
7506060	15.123	1	17	6281.4	128.8	122.4	4.042	0.057	0.058	1.333	0.076	0.090	-999	1	0	-999	0
7506062	14.053	1	17	5779.1	120.6	115.3	3.799	0.038	0.037	1.279	0.063	0.071	-999	1	0	-999	0
7506126	14.842	1	17	6117.1	120.4	106.3	4.056	0.064	0.069	1.261	0.084	0.104	-999	1	0	-999	0
7506127	15.365	1	17	6191.2	126.0	114.9	4.246	0.058	0.058	1.180	0.069	0.083	-999	1	0	-999	0
7506143	15.876	1	17	5483.7	106.6	101.9	4.395	0.068	0.067	0.899	0.067	0.062	-999	1	0	-999	0
7506159	15.911	1	17	5128.9	95.7	91.7	4.612	0.035	0.035	0.737	0.052	0.053	0	1	-999	-999	0
7506198	13.398	0	17	5290.5	88.0	74.9	4.409	0.035	0.024	0.827	0.048	0.033	-999	1	0	-999	0
7506217	15.112	1	17	5769.1	102.0	98.2	4.464	0.032	0.044	0.968	0.051	0.065	-999	1	0	-999	0
7506255	15.304	1	17	5182.0	80.5	72.9	4.404	0.036	0.029	0.840	0.040	0.029	0	1	0	-999	0
7506343	15.285	1	17	5526.2	113.8	106.0	4.252	0.051	0.048	0.919	0.070	0.063	-999	1	0	-999	0
7506401	15.222	0	17	5663.7	111.6	112.7	3.759	0.032	0.031	1.105	0.061	0.056	2	1	0	-999	0
7506446	14.216	1	17	4760.0	170.0	170.0	4.643	0.040	0.044	0.652	0.077	0.051	3	2	1	-999	1
7506476	13.518	0	17	5737.0	119.5	111.6	4.312	0.040	0.039	0.914	0.070	0.063	-999	1	0	-999	0
7506490	15.721	1	17	5169.2	85.5	79.4	4.412	0.041	0.036	0.838	0.041	0.031	0	1	0	-999	0
7506493	15.697	4	17	5015.0	92.4	86.7	4.569	0.028	0.036	0.784	0.041	0.046	0	1	0	-999	0
7506496	13.113	0	17	5930.0	119.5	108.8	4.168	0.043	0.042	1.019	0.083	0.071	-999	1	0	-999	0
7506762	15.959	1	17	5392.4	104.7	97.3	4.445	0.058	0.060	0.877	0.062	0.058	-999	1	0	-999	0
7506793	14.238	3	16	5984.8	119.4	115.6	4.122	0.045	0.044	1.022	0.087	0.070	-999	1	0	-999	0
7507053	14.881	1	17	5388.7	96.1	93.3	4.541	0.025	0.039	0.862	0.039	0.056	0	1	0	-999	0
7509432	13.474	0	17	6156.5	120.5	116.8	4.245	0.038	0.039	1.097	0.070	0.073	-999	1	0	-999	0
7509459	14.113	1	17	5356.9	95.1	93.5	4.540	0.025	0.039	0.859	0.038	0.057	-999	1	0	-999	0
7509467	14.765	1	17	5506.8	111.6	103.5	4.330	0.047	0.044	0.906	0.068	0.060	-999	1	0	-999	0
7509469	14.813	1	17	5898.2	116.1	110.4	4.262	0.047	0.050	1.055	0.076	0.080	-999	1	0	-999	0
7509529	12.727	0	17	6119.9	129.9	122.8	4.132	0.041	0.038	0.875	0.060	0.052	-999	1	0	-999	0
7509581	13.75	1	17	5756.8	113.5	119.7	3.973	0.059	0.043	1.197	0.133	0.068	-999	1	0	-999	0
7509607	13.279	0	17	5807.0	93.8	103.2	3.979	0.030	0.050	1.370	0.058	0.129	-999	1	0	-999	0
7509667	14.21	15	15	5540.3	114.3	114.1	3.856	0.036	0.036	1.147	0.063	0.062	-999	1	0	-999	0
7509758	13.905	2	17	6086.5	117.9	100.4	4.092	0.036	0.046	1.185	0.067	0.096	-999	1	0	-999	0
7509809	15.817	2	2	5650.2	113.3	108.0	4.202	0.082	0.080	0.974	0.079	0.073	-999	1	0	-999	0
7509822	15.722	4	17	5454.2	108.7	96.8	4.300	0.068	0.067	0.895	0.065	0.054	-999	1	0	-999	0
7509825	15.336	1	17	5744.0	102.8	98.7	4.496	0.032	0.043	0.940	0.050	0.058	-999	1	0	-999	0
7509920	15.922	2	17	5755.2	104.8	101.9	4.472	0.040	0.054	0.955	0.057	0.064	-999	1	0	-999	0
7509952	15.886	1	17	4381.8	79.3	74.1	4.614	0.022	0.021	0.686	0.028	0.025	1	1	0	-999	0
7509958	15.956	2	17	5704.2	114.2	112.2	4.054	0.094	0.093	1.055	0.095	0.084	-999	1	0	-999	0
7510008	14.971	0	17	5318.0	84.8	76.1	4.397	0.028	0.020	0.805	0.038	0.026	2	1	1	-999	0
7510024	14.962	0	17	5549.5	108.9	100.0	3.878	0.030	0.030	1.150	0.058	0.060	2	1	0	-999	0
7510089	15.575	2	17	5690.1	116.5	111.1	3.946	0.070	0.066	1.111	0.085	0.080	-999	1	0	-999	0
7510127	14.588	1	17	5285.9	85.9	75.2	4.336	0.031	0.024	0.861	0.042	0.030	0	1	0	-999	0
7510148	13.048	0	17	6518.3	124.5	125.9	3.880	0.032	0.040	1.508	0.069	0.125	1	1	0	-999	0
7510238	13.797	1	17	5728.5	115.0	111.5	3.908	0.044	0.043	1.088	0.068	0.063	-999	1	0	-999	0
7510242	15.605	2	17	4901.2	89.8	81.9	3.515	0.094	0.103	1.064	0.189	0.167	0	1	0	-999	0
7510260	15.047	1	17	4794.0	87.9	80.9	4.600	0.021	0.027	0.736	0.032	0.037	0	1	0	-999	0
7510323	15.338	1	17	5294.4	88.5	78.8	4.331	0.060	0.062	0.864	0.045	0.034	0	1	0	-999	0
7510347	15.982	1	17	5368.0	100.0	97.4	4.523	0.038	0.053	0.860	0.051	0.058	-999	1	0	-999	0
7510375	14.071	1	17	5778.7	107.9	109.5	4.130	0.046	0.046	1.055	0.100	0.080	-999	1	0	-999	0
7510397	7.771	0	17	6196.7	125.6	132.5	3.824	0.056	0.030	1.286	0.157	0.059	1	1	0	-999	0
7510447	12.857	0	17	4508.0	70.7	64.2	4.566	0.016	0.011	0.715	0.020	0.017	2	1	0	-999	0
7510551	12.865	0	17	5779.6	114.0	106.8	4.226	0.043	0.042	0.948	0.071	0.065	-999	1	0	-999	0
7510557	14.595	1	17	5650.9	109.0	106.0	4.378	0.046	0.048	0.947	0.073	0.071	-999	1	0	-999	0
7510558	15.553	1	17	5289.1	87.5	76.6	4.337	0.040	0.037	0.862	0.044	0.031	1	1	0	-999	0
7510624	15.02	1	17	5407.8	103.4	88.4	4.296	0.048	0.044	0.883	0.059	0.045	0	1	0	-999	0
7510626	13.276	0	17	5598.4	104.0	101.8	4.497	0.037	0.041	0.833	0.056	0.055	-999	1	0	-999	0
7510638	14.532	1	17	4965.7	88.3	81.6	4.573	0.024	0.031	0.779	0.036	0.045	0	1	0	-999	0
7510723	14.59	1	17	5173.8	92.6	82.0	4.481	0.040	0.033	0.832	0.055	0.045	8	1	0	-999	0
7510735	13.933	1	17	5843.2	121.6	117.0	3.867	0.044	0.033	1.253	0.072	0.064	-999	1	0	-999	0
7510758	15.946	1	17	5424.2	102.7	99.0	4.492	0.043	0.055	0.882	0.054	0.061	0	1	0	-999	0
7510819	15.848	2	17	5225.9	76.6	70.6	4.294	0.045	0.047	0.870	0.028	0.023	0	1	0	-999	0
7510820	15.689	1	17	4756.0	87.3	79.8	4.599	0.022	0.027	0.732	0.034	0.036	7	1	0	0	0
7510845	15.207	1	17	5505.9	109.7	104.3	4.380	0.050	0.048	0.904	0.070	0.063	-999	1	0	-999	0
7510868	15.671	1	17	5576.7	117.2	109.8	3.996	0.061	0.057	1.032	0.074	0.072	-999	1	0	-999	0
7510958	15.594	2	17	5851.0	114.6	109.9	4.097	0.057	0.067	1.105	0.107	0.086	-999	1	0	-999	0
7510962	15.14	4	17	4966.5	92.9	85.9	3.516	0.076	0.094	1.166	0.170	0.202	0	1	0	-999	0
7510978	12.976	0	17	5080.6	102.8	94.2	3.582	0.051	0.071	1.229	0.124	0.167	0	1	0	-999	0
7511093	15.972	4	17	5242.9	127.0	118.8	3.627	0.181	0.196	1.273	0.238	0.243	0	1	-999	-999	0
7511098	15.762	1	17	5402.7	97.9	96.8	4.536	0.030	0.044	0.863	0.045	0.056	-999	1	0	-999	0
7511118	15.7	2	17	5259.7	79.5	72.1	4.200	0.044	0.046	0.881	0.032	0.025	1	1	1	-999	0
7511138	15.104	1	17	5023.9	87.2	79.6	4.523	0.035	0.031	0.805	0.047	0.042	1	1	0	-999	0
7511172	15.132	4	17	5980.3	109.2	106.2	4.397	0.037	0.047	1.049	0.060	0.073	-999	1	0	-999	0
7511187	13.769	1	17	5947.9	117.9	117.3	3.962	0.042	0.038	1.099	0.070	0.068	8	1	0	-999	0
7511247	15.815	1	17	5374.4	99.5	84.4	4.307	0.053	0.050	0.876	0.056	0.041	-999	1	0	-999	0
7511253	15.837	1	17	5084.2	93.7	88.0	4.565	0.028	0.037	0.797	0.040	0.049	0	1	0	-999	0
7511261	15.418	1	17	5552.9	110.3	105.5	4.271	0.051	0.051	0.925	0.069	0.064	-999	1	0	-999	0
7511406	15.082	1	17	5297.2	98.6	92.3	4.483	0.042	0.042	0.857	0.058	0.056	-999	1	0	-999	0
7511416	14.486	0	17	6535.5	130.9	130.8	4.212	0.033	0.031	1.322	0.063	0.051	3	1	0	-999	0
7511452	13.642	1	17	5469.5	106.6	101.7	4.407	0.043	0.043	0.895	0.070	0.062	-999	1	0	-999	0
7511455	14.497	1	17	5234.9	117.1	108.4	3.609	0.042	0.061	1.367	0.095	0.140	-999	1	0	-999	0
7511469	15.448	10	17	5319.0	187.0	187.0	4.544	0.075	0.082	0.741	0.101	0.059	0	2	-999	-999	1
7511511	15.534	2	17	5779.1	112.9	107.9	4.281	0.058	0.060	1.003	0.077	0.076	-999	1	0	-999	0
7511522	15.83	1	17	5795.0	109.8	107.9	4.153	0.070	0.073	1.053	0.095	0.083	-999	1	0	-999	0
7511539	11.956	0	17	5164.6	112.3	102.8	3.790	0.041	0.047	0.956	0.073	0.079	2	1	0	-999	0
7511572	12.44	0	17	6435.3	142.0	123.8	4.309	0.027	0.035	1.219	0.053	0.064	-999	1	0	-999	0
7511595	14.171	1	17	6125.9	121.7	120.7	3.909	0.053	0.045	1.265	0.140	0.069	-999	1	0	-999	0
7511602	15.315	4	17	5711.4	108.3	104.1	4.379	0.051	0.054	0.967	0.072	0.073	-999	1	0	-999	0
7511679	15.757	2	17	5691.8	110.8	105.6	4.295	0.063	0.064	0.969	0.075	0.072	-999	1	0	-999	0
7511682	15.341	1	17	5885.3	119.6	116.5	3.890	0.069	0.062	1.233	0.107	0.085	-999	1	0	-999	0
7511774	13.277	0	17	6075.4	120.9	125.4	3.717	0.061	0.040	1.484	0.192	0.087	-999	1	0	-999	0
7511777	13.347	1	17	4867.3	85.9	79.9	3.412	0.084	0.085	1.079	0.207	0.180	2	2	0	-999	0
7511864	13.999	1	17	6093.4	112.5	113.2	4.203	0.033	0.043	1.166	0.066	0.087	-999	1	0	-999	0
7511872	15.796	2	17	5428.8	104.4	97.7	4.432	0.058	0.059	0.886	0.064	0.060	-999	1	0	-999	0
7511874	14.852	1	17	5793.9	111.8	108.0	4.265	0.046	0.049	1.012	0.076	0.076	-999	1	0	-999	0
7511929	14.923	1	17	5525.1	107.7	103.3	4.204	0.048	0.046	0.926	0.068	0.062	-999	1	0	-999	0
7511941	15.391	14	15	6362.3	125.0	131.3	4.252	0.056	0.058	1.242	0.064	0.075	-999	3	0	-999	0
7511942	15.4	1	17	5596.2	114.5	106.2	3.946	0.055	0.054	1.076	0.074	0.073	-999	1	0	-999	0
7511980	15.108	1	17	6321.6	133.0	123.6	4.067	0.040	0.042	1.332	0.066	0.074	5	1	0	-999	0
7511994	11.599	0	17	6498.1	129.0	120.0	3.867	0.028	0.043	1.516	0.064	0.138	-999	3	0	-999	0
7512024	15.072	4	17	5066.3	113.9	102.1	3.608	0.058	0.078	1.214	0.143	0.191	0	1	0	-999	0
7512028	13.173	1	17	6265.5	121.8	122.1	4.042	0.031	0.040	1.291	0.056	0.103	-999	1	0	-999	0
7512041	11.493	0	17	5975.2	117.9	114.7	3.912	0.065	0.057	1.173	0.084	0.076	-999	1	-999	-999	0
7512044	14.495	1	17	5266.1	95.6	88.5	4.530	0.030	0.040	0.847	0.044	0.057	0	1	0	-999	0
7512131	15.639	4	17	4765.0	172.0	172.0	4.512	0.084	0.058	0.789	0.051	0.051	1	2	-999	-999	1
7512140	14.634	1	17	5743.1	111.4	109.3	3.934	0.045	0.043	1.141	0.072	0.072	-999	1	0	-999	0
7512148	14.94	1	17	5711.9	107.4	103.7	4.408	0.043	0.049	0.966	0.069	0.073	-999	1	0	-999	0
7512162	15.206	1	17	5467.8	107.5	96.5	4.309	0.047	0.044	0.896	0.065	0.054	-999	1	0	-999	0
7512171	15.148	4	17	5757.6	115.4	110.2	4.043	0.064	0.056	1.080	0.109	0.077	1	1	0	-999	0
7512296	15.941	1	17	4871.0	87.0	81.4	3.424	0.115	0.122	1.073	0.210	0.177	0	2	0	-999	0
7512381	13.921	0	17	5684.1	89.4	103.9	4.058	0.036	0.047	1.208	0.098	0.075	3	1	0	-999	0
7512458	15.315	1	17	5457.8	96.5	92.7	4.530	0.028	0.042	0.877	0.043	0.056	-999	1	0	-999	0
7512507	14.294	1	17	5498.6	107.1	102.9	4.178	0.046	0.044	0.923	0.066	0.060	-999	1	0	-999	0
7512515	14.889	1	17	5118.6	105.7	102.1	4.478	0.072	0.091	0.825	0.048	0.047	1	1	-999	-999	0
7512583	14.567	14	15	6178.4	128.3	119.9	4.208	0.035	0.048	1.198	0.066	0.086	5	1	0	-999	0
7512591	15.502	10	17	5178.0	196.0	179.0	4.554	0.070	0.063	0.741	0.098	0.057	0	2	-999	-999	1
7512634	13.461	0	17	6084.4	111.7	108.5	4.148	0.037	0.042	1.117	0.074	0.082	-999	1	0	-999	0
7512646	13.769	1	17	5907.6	100.4	106.9	4.112	0.030	0.046	1.202	0.063	0.102	-999	1	0	-999	0
7512670	15.389	1	17	5838.4	117.0	114.6	3.934	0.076	0.067	1.182	0.102	0.085	-999	1	0	-999	0
7512682	15.556	1	17	5752.0	111.1	110.2	4.103	0.071	0.077	1.054	0.098	0.082	-999	1	0	-999	0
7512684	14.947	1	17	5523.6	95.5	94.5	4.519	0.026	0.039	0.897	0.042	0.057	-999	1	0	-999	0
7512696	15.957	4	17	5400.1	105.6	103.3	4.555	0.037	0.043	0.839	0.056	0.063	-999	1	-999	-999	0
7512726	14.166	14	15	5943.0	115.8	106.1	4.202	0.038	0.044	1.102	0.074	0.085	-999	1	0	-999	0
7512762	15.191	4	17	5617.9	110.9	107.2	4.187	0.055	0.054	0.964	0.075	0.070	-999	1	0	-999	0
7512838	15.372	1	17	5248.3	95.3	90.7	4.557	0.027	0.039	0.825	0.041	0.053	0	1	0	-999	0
7512885	15.444	1	17	5533.6	98.6	97.4	4.469	0.042	0.053	0.912	0.057	0.065	-999	1	0	-999	0
7512907	15.664	2	17	5853.1	109.7	106.0	4.193	0.070	0.069	1.063	0.087	0.084	-999	1	0	-999	0
7512970	13.56	0	17	5615.8	103.4	98.4	4.509	0.039	0.039	0.796	0.050	0.050	-999	1	0	-999	0
7513013	14.457	1	17	5031.3	101.7	91.1	3.641	0.057	0.079	1.141	0.129	0.171	0	1	0	-999	0
7513014	14.554	1	17	5623.2	99.7	97.6	4.451	0.037	0.044	0.938	0.061	0.068	-999	1	0	-999	0
7513024	13.697	1	17	5665.5	118.8	110.1	3.875	0.034	0.034	1.059	0.061	0.058	-999	1	0	-999	0
7513039	15.771	2	2	5762.1	108.9	108.6	4.140	0.069	0.073	1.043	0.095	0.081	-999	1	0	-999	0
7513089	15.101	1	17	4878.6	81.4	76.4	4.537	0.033	0.026	0.781	0.042	0.034	1	1	0	-999	0
7513136	15.401	1	17	5604.1	97.3	91.2	4.522	0.026	0.038	0.904	0.043	0.054	-999	1	0	-999	0
7513175	13.502	0	17	6393.7	127.2	120.4	3.997	0.031	0.045	1.301	0.058	0.103	-999	1	0	-999	0
7513196	14.29	1	17	5650.4	95.0	92.0	4.505	0.024	0.035	0.927	0.041	0.058	-999	1	0	-999	0
7513216	14.27	1	17	5804.5	105.1	105.5	4.148	0.044	0.048	1.061	0.093	0.081	-999	1	0	-999	0
7513248	15.744	1	17	4904.7	90.4	83.2	4.586	0.025	0.032	0.759	0.038	0.042	1	1	0	-999	0
7513272	14.821	1	17	5554.2	96.6	97.3	4.469	0.036	0.046	0.918	0.057	0.065	-999	1	0	-999	0
7513328	14.142	1	17	5757.3	107.5	104.4	4.387	0.041	0.046	0.981	0.072	0.075	1	1	0	-999	0
7513367	15.621	1	17	5557.3	104.2	102.8	4.385	0.060	0.060	0.920	0.069	0.066	-999	1	0	-999	0
7513374	15.595	2	3	5012.2	87.7	79.0	3.252	0.145	0.150	1.415	0.219	0.232	0	2	0	-999	0
7513405	11.854	0	17	7042.7	166.1	144.3	4.072	0.035	0.035	1.684	0.071	0.079	10	2	0	-999	0
7513439	13.933	1	17	5733.7	109.7	108.0	3.998	0.164	0.162	1.164	0.138	0.115	-999	1	-999	-999	0
7513445	15.857	4	17	5057.6	108.1	101.2	4.503	0.067	0.101	0.812	0.055	0.051	0	1	-999	-999	0
7513447	15.242	14	15	6150.2	124.5	112.7	4.225	0.060	0.062	1.176	0.071	0.086	-999	1	0	-999	0
7513484	14.562	14	15	6324.0	175.0	241.0	4.379	0.087	0.203	1.088	0.169	0.139	-999	2	-999	-999	1
7513491	13.126	0	17	6524.5	142.9	131.1	4.062	0.044	0.044	1.369	0.068	0.060	-999	1	0	-999	0
7513510	15.537	4	17	5718.6	102.2	98.8	4.443	0.044	0.056	0.961	0.060	0.068	-999	1	0	-999	0
7513516	12.586	0	17	6076.8	119.9	116.1	3.921	0.053	0.039	1.245	0.140	0.066	-999	1	0	-999	0
7513611	14.878	1	17	5357.7	95.7	92.5	4.526	0.030	0.042	0.864	0.044	0.058	-999	1	0	-999	0
7513625	15.214	1	17	5705.3	109.5	104.6	4.293	0.052	0.054	0.973	0.074	0.072	-999	1	0	-999	0
7513653	13.397	0	17	6257.2	124.7	124.9	4.086	0.042	0.042	1.086	0.093	0.071	-999	1	0	-999	0
7513671	12.511	0	1	6410.3	124.9	110.9	3.808	0.034	0.050	1.573	0.067	0.164	-999	3	0	-999	0
7513707	15.503	1	17	5540.3	106.5	101.6	4.319	0.057	0.055	0.916	0.069	0.063	-999	1	0	-999	0
7513733	15.416	1	3	5617.5	107.7	104.5	4.327	0.057	0.055	0.939	0.072	0.068	-999	1	0	-999	0
7513759	14.977	1	17	5765.5	112.4	108.3	4.138	0.195	0.212	1.048	0.134	0.101	-999	1	-999	-999	0
7513859	15.023	1	17	5860.1	103.1	101.3	4.430	0.034	0.045	1.005	0.055	0.071	-999	1	0	-999	0
7514206	15.008	2	15	4996.0	93.5	84.9	3.533	0.075	0.092	1.195	0.159	0.201	0	1	0	-999	0
7514222	15.296	1	17	5430.4	105.6	100.8	4.508	0.055	0.087	0.868	0.061	0.063	-999	1	-999	-999	0
7514230	12.539	2	15	6532.6	119.0	113.9	4.387	0.016	0.023	1.169	0.029	0.040	-999	1	0	-999	0
7514266	15.12	1	17	5548.4	100.0	99.2	4.456	0.041	0.050	0.918	0.060	0.067	-999	1	0	-999	0
7514268	15.176	1	17	5835.4	116.3	114.4	3.923	0.067	0.058	1.186	0.096	0.081	-999	1	0	-999	0
7514296	15.613	2	3	5663.1	113.4	109.5	3.988	0.077	0.068	1.071	0.085	0.079	-999	1	0	-999	0
7514325	15.712	4	17	5398.7	96.8	94.9	4.529	0.032	0.046	0.866	0.046	0.057	-999	1	0	-999	0
7514358	15.346	14	15	5813.9	102.8	98.8	4.469	0.032	0.044	0.973	0.051	0.063	-999	1	0	-999	0
7514411	14.764	14	15	5836.1	110.1	109.5	4.099	0.085	0.095	1.096	0.104	0.089	-999	1	0	-999	0
7514442	15.172	14	15	6177.7	115.4	114.0	3.906	0.061	0.066	1.400	0.111	0.128	-999	1	0	-999	0
7514456	14.447	1	17	5589.5	105.7	104.7	4.381	0.045	0.046	0.928	0.072	0.068	-999	1	0	-999	0
7514484	14.15	10	10	6263.4	110.2	112.2	3.808	0.041	0.054	1.567	0.081	0.165	-999	1	0	-999	0
7514552	15.108	1	17	5293.6	98.8	90.2	4.462	0.046	0.042	0.856	0.061	0.052	0	1	0	-999	0
7514582	15.324	1	17	4155.5	48.0	72.5	4.618	0.033	0.019	0.628	0.016	0.015	1	1	0	-999	0
7514605	15.035	1	17	5416.5	103.3	89.5	4.215	0.045	0.042	0.894	0.059	0.047	-999	1	0	-999	0
7514648	15.327	1	17	5535.3	111.4	109.6	3.839	0.058	0.056	1.155	0.081	0.085	-999	1	0	-999	0
7514709	14.861	1	17	5688.0	173.0	155.0	4.558	0.060	0.140	0.806	0.095	0.071	-999	2	-999	-999	1
7514727	14.967	1	17	5540.3	113.8	108.3	3.821	0.044	0.045	1.181	0.071	0.080	-999	1	0	-999	0
7514810	13.761	1	17	6401.3	120.2	131.7	4.239	0.032	0.033	1.260	0.056	0.058	-999	1	0	-999	0
7514850	12.714	0	17	6311.8	129.4	120.7	4.056	0.032	0.034	1.308	0.059	0.074	-999	1	0	-999	0
7514871	13.79	1	17	6511.5	148.8	140.7	4.151	0.031	0.034	1.288	0.053	0.050	-999	1	0	-999	0
7514925	15.859	2	17	4944.5	86.5	81.2	4.516	0.038	0.031	0.795	0.043	0.034	1	1	0	-999	0
7514967	14.347	1	17	5591.4	106.3	102.0	4.325	0.043	0.043	0.931	0.070	0.066	1	1	0	-999	0
7515022	12.463	0	17	6165.2	122.7	117.3	3.872	0.034	0.034	1.126	0.061	0.061	-999	1	0	-999	0
7515023	15.745	2	3	5405.7	102.1	98.8	4.477	0.045	0.052	0.881	0.058	0.061	-999	1	0	-999	0
7515045	16.927	3	4	4897.3	93.5	88.6	4.595	0.032	0.040	0.743	0.047	0.047	0	1	0	-999	0
7515060	15.657	2	17	5646.1	103.8	101.2	4.440	0.047	0.057	0.942	0.062	0.068	-999	1	0	-999	0
7515103	15.161	1	17	5716.1	100.0	96.6	4.480	0.029	0.041	0.950	0.048	0.062	-999	1	0	-999	0
7515159	14.171	1	17	6237.2	127.6	123.2	4.243	0.044	0.035	1.198	0.068	0.079	-999	1	0	-999	0
7515233	13.329	1	17	6130.0	126.2	105.1	4.124	0.036	0.040	1.226	0.061	0.086	-999	1	0	-999	0
7515251	14.74	1	17	5524.2	111.6	107.1	4.158	0.044	0.043	0.937	0.069	0.064	-999	1	0	-999	0
7515252	14.828	1	17	5601.9	109.4	105.6	4.302	0.045	0.046	0.936	0.071	0.067	-999	1	0	-999	0
7515273	15.521	2	17	5723.0	111.3	106.5	4.311	0.056	0.056	0.977	0.075	0.073	-999	1	0	-999	0
7515321	15.543	1	17	5439.7	95.4	94.3	4.543	0.025	0.039	0.866	0.040	0.055	-999	1	0	-999	0
7515336	12.715	0	17	5591.8	128.1	106.9	3.929	0.031	0.028	1.218	0.044	0.048	-999	1	0	1	0
7515406	14.074	1	17	5620.8	109.1	107.3	3.841	0.035	0.034	1.184	0.063	0.071	-999	1	0	-999	0
7515414	15.837	1	17	4919.1	85.4	80.3	4.507	0.036	0.028	0.794	0.039	0.030	0	1	0	-999	0
7515431	13.435	0	17	5694.8	117.7	114.4	3.953	0.035	0.035	0.873	0.051	0.047	-999	1	0	-999	0
7515442	14.47	0	17	5232.2	110.8	104.4	3.680	0.043	0.053	1.074	0.088	0.104	2	1	0	-999	0
7515491	15.125	1	17	5789.1	112.5	108.0	4.292	0.049	0.051	1.004	0.076	0.076	-999	1	0	-999	0
7515527	15.781	2	17	5531.0	107.9	102.4	4.324	0.061	0.058	0.914	0.069	0.063	-999	1	0	-999	0
7515550	14.995	1	17	5883.3	112.7	109.9	4.305	0.047	0.048	1.036	0.076	0.077	-999	1	0	-999	0
7515556	14.691	1	17	6172.7	116.7	115.4	3.837	0.124	0.125	1.445	0.179	0.157	-999	1	-999	-999	0
7515572	14.955	1	17	5772.7	114.0	112.3	3.998	0.059	0.047	1.109	0.101	0.075	-999	1	0	-999	0
7515615	14.888	1	17	5527.0	113.7	108.8	3.754	0.044	0.045	1.264	0.073	0.086	-999	1	0	-999	0
7515670	15.206	1	17	5871.1	112.7	109.4	4.277	0.155	0.217	1.042	0.124	0.094	6	1	-999	-1	0
7515701	15.315	1	17	5306.4	99.0	93.4	4.538	0.029	0.041	0.849	0.042	0.057	-999	1	0	-999	0
7515762	15.272	1	17	5846.0	106.2	101.0	4.156	0.048	0.051	1.121	0.081	0.084	-999	1	0	0	0
7515873	14.41	3	16	5989.4	109.7	107.3	4.366	0.037	0.044	1.062	0.067	0.077	-999	1	0	-999	0
7515914	15.525	1	17	5168.6	83.3	75.6	4.395	0.033	0.028	0.842	0.036	0.026	0	1	0	-999	0
7515928	14.759	1	17	4883.9	84.6	82.7	3.400	0.068	0.091	1.221	0.185	0.212	2	2	0	-999	0
7515994	14.64	1	17	5520.0	113.9	107.4	4.075	0.046	0.045	0.966	0.069	0.066	-999	1	0	-999	0
7516024	15.92	0	17	4970.5	80.3	83.8	3.015	0.081	0.102	1.265	0.231	0.252	2	2	0	-999	0
7516177	14.249	14	15	6064.7	115.4	101.1	4.137	0.035	0.040	1.192	0.066	0.092	-999	1	0	-999	0
7516208	15.475	4	17	5569.3	108.6	104.1	4.237	0.059	0.059	0.936	0.070	0.066	-999	1	0	-999	0
7516221	13.968	1	17	5742.9	97.5	99.7	4.383	0.035	0.039	1.069	0.058	0.067	-999	1	0	-999	0
7516242	15.194	1	17	5437.6	103.9	90.9	4.275	0.049	0.046	0.892	0.062	0.049	-999	1	0	-999	0
7516287	16.97	3	4	4918.9	97.5	92.5	4.548	0.042	0.047	0.780	0.044	0.043	0	1	0	-999	0
7516300	15.319	1	17	5157.5	93.7	88.3	4.549	0.029	0.038	0.819	0.041	0.052	0	1	0	-999	0
7516388	15.925	1	17	5119.8	93.0	85.3	4.500	0.046	0.043	0.822	0.049	0.044	0	1	0	-999	0
7516418	13.537	0	17	5683.0	114.4	111.7	3.695	0.032	0.033	1.230	0.063	0.064	-999	1	0	-999	0
7516438	14.711	1	17	5770.4	111.8	107.6	4.264	0.046	0.048	1.003	0.076	0.076	-999	1	0	-999	0
7516474	15.672	1	17	5112.3	93.7	86.4	4.545	0.032	0.039	0.813	0.043	0.050	0	1	0	-999	0
7516489	15.207	1	17	5361.5	102.6	94.2	4.439	0.048	0.045	0.870	0.065	0.055	-999	1	0	-999	0
7516509	14.852	1	17	5955.8	105.6	107.5	4.144	0.047	0.049	1.137	0.078	0.092	-999	1	0	-999	0
7516573	14.974	1	17	6029.6	107.2	106.2	4.043	0.048	0.060	1.233	0.085	0.106	-999	1	0	-999	0
7516650	13.903	1	17	5348.3	113.6	103.9	4.069	0.035	0.033	0.989	0.050	0.051	1	1	0	-999	0
7516664	15.336	1	17	5026.3	106.4	94.9	3.733	0.060	0.071	1.022	0.115	0.120	0	1	0	-999	0
7516750	15.295	1	17	5450.9	96.1	97.9	4.519	0.029	0.043	0.883	0.045	0.059	-999	1	0	-999	0
7516751	15.184	1	17	5686.1	111.0	105.4	4.296	0.051	0.052	0.966	0.074	0.071	-999	1	0	-999	0
7516757	15.944	1	17	5743.7	110.6	107.6	4.198	0.083	0.081	1.012	0.086	0.079	-999	1	0	-999	0
7516779	15.363	1	17	5473.4	107.2	98.5	4.358	0.052	0.047	0.895	0.068	0.058	-999	1	0	-999	0
7516781	11.468	0	17	6844.8	143.4	149.9	4.012	0.030	0.030	1.627	0.074	0.075	-999	2	0	-999	0
7516784	15.44	1	17	5904.0	160.0	178.0	4.543	0.036	0.192	0.958	0.107	0.119	-999	2	-999	-999	1
7516798	15.096	1	17	5446.4	114.3	110.3	3.849	0.047	0.047	1.115	0.074	0.078	0	1	0	-999	0
7516809	15.525	1	17	5608.6	113.9	109.6	4.119	0.064	0.063	0.983	0.077	0.072	-999	1	0	-1	0
7516850	15.157	1	17	5392.8	94.9	94.0	4.548	0.024	0.038	0.857	0.038	0.055	0	1	0	-999	0
7517020	14.381	1	17	4797.0	144.0	130.0	4.601	0.060	0.035	0.652	0.086	0.039	1	2	-999	-999	1
7517038	15.731	1	17	5170.5	84.8	78.3	4.407	0.040	0.035	0.840	0.039	0.030	0	1	0	-999	0
7517066	15.183	1	17	5796.0	102.7	99.1	4.470	0.030	0.042	0.971	0.049	0.063	-999	1	0	-999	0
7517101	15.029	1	17	5339.4	90.3	77.5	4.265	0.038	0.035	0.876	0.047	0.033	0	1	0	-999	0
7517132	15.868	1	17	5648.0	183.0	167.0	4.545	0.085	0.104	0.733	0.085	0.046	-999	2	-999	-999	1
7517137	15.111	1	17	6083.0	169.0	232.0	4.428	0.058	0.217	1.153	0.136	0.166	-999	2	-999	-999	1
7517147	15.893	1	17	4278.6	81.6	68.6	4.615	0.025	0.025	0.671	0.030	0.026	1	1	0	-999	0
7517169	15.105	1	17	6092.0	192.0	214.0	4.471	0.054	0.216	1.074	0.133	0.148	-999	2	-999	-999	1
7517301	14.91	1	17	5341.2	95.9	93.4	4.514	0.032	0.042	0.869	0.047	0.055	-999	1	0	-999	0
7517305	13.577	0	17	5831.5	114.2	111.4	4.125	0.043	0.040	0.953	0.072	0.062	-999	1	0	-999	0
7517372	15.945	2	17	4880.2	88.2	83.0	4.589	0.026	0.033	0.752	0.039	0.041	0	1	0	-999	0
7517395	15.985	2	17	5264.1	102.4	95.3	4.510	0.046	0.055	0.844	0.052	0.054	0	1	0	-999	0
7517563	15.462	1	17	4981.0	90.2	82.4	4.554	0.030	0.034	0.790	0.041	0.044	1	1	0	-999	0
7517640	14.767	14	15	6288.2	123.3	119.3	3.987	0.053	0.054	1.378	0.080	0.101	-999	3	0	-999	0
7517650	12.423	1	17	6060.8	118.2	100.0	4.143	0.030	0.035	1.203	0.060	0.083	8	1	0	-999	0
7517664	14.622	1	17	5790.9	106.1	105.2	4.398	0.041	0.047	0.991	0.069	0.075	-999	1	0	-999	0
7517673	14.166	1	17	5567.2	108.8	105.0	4.278	0.042	0.043	0.928	0.069	0.065	-999	1	0	-999	0
7517700	13.741	1	17	6167.7	123.0	115.4	4.096	0.036	0.038	1.262	0.062	0.095	-999	1	0	-999	0
7517728	15.591	1	17	5570.4	111.1	106.3	4.171	0.060	0.058	0.951	0.072	0.067	-999	1	0	-999	0
7517730	17.234	6	9	3097.6	66.7	72.1	5.162	0.010	0.010	0.121	0.003	0.003	2	1	-999	-999	0
7517795	14.366	1	17	6266.4	132.7	128.8	4.187	0.042	0.038	1.237	0.057	0.069	-999	1	0	-999	0
7517806	15.285	1	17	5935.9	109.9	108.7	4.364	0.047	0.053	1.043	0.069	0.077	-999	1	0	-999	0
7517873	15.891	2	3	5644.9	99.9	95.4	4.525	0.029	0.040	0.901	0.047	0.053	-999	1	0	-999	0
7517919	14.472	1	17	5705.4	111.1	108.2	4.191	0.045	0.045	0.997	0.082	0.075	-999	1	0	-999	0
7518033	14.741	1	17	5281.9	86.2	74.3	4.352	0.033	0.025	0.858	0.045	0.031	0	1	0	-999	0
7518102	15.915	1	17	4589.7	76.3	73.9	4.747	0.020	0.021	0.567	0.018	0.019	0	1	0	-999	0
7518119	13.807	1	17	5654.8	101.3	100.6	4.340	0.035	0.036	1.079	0.050	0.058	-999	1	0	-999	0
7518144	14.034	10	10	5966.6	119.3	115.7	3.933	0.052	0.039	1.184	0.106	0.068	-999	1	0	-999	0
7518212	13.641	1	17	6415.5	128.2	124.8	3.923	0.034	0.048	1.373	0.071	0.118	-999	1	0	-999	0
7518259	14.079	1	17	5875.3	101.4	98.8	4.461	0.024	0.036	0.995	0.044	0.063	-999	1	0	-999	0
7518293	15.337	1	17	4670.1	85.6	79.0	4.622	0.019	0.023	0.700	0.028	0.031	0	1	0	-999	0
7518304	13.461	0	17	5366.9	125.5	113.0	3.879	0.034	0.036	0.957	0.063	0.061	-999	1	0	-999	0
7518403	15.596	2	17	5139.2	67.6	61.0	4.338	0.028	0.029	0.862	0.020	0.017	1	1	1	-999	0
7518404	12.627	1	17	4914.4	88.5	79.5	3.417	0.084	0.078	1.025	0.202	0.158	2	2	0	-999	0
7518425	15.624	1	17	5149.2	102.9	106.1	4.426	0.083	0.125	0.840	0.045	0.045	0	1	-999	-999	0
7518478	15.562	4	17	5712.6	110.1	106.7	4.369	0.055	0.056	0.968	0.073	0.073	-999	1	0	-999	0
7518531	13.52	1	17	6693.5	134.6	129.9	4.243	0.028	0.030	1.358	0.060	0.054	-999	3	0	-999	0
7518534	12.731	1	17	5845.1	122.0	117.3	3.968	0.038	0.035	0.910	0.058	0.050	-999	1	0	-999	0
7518601	13.247	1	17	6307.2	125.8	125.0	4.220	0.027	0.043	1.244	0.057	0.075	-999	1	0	-999	0
7518629	15.192	1	17	4819.8	81.4	81.0	3.386	0.069	0.085	1.265	0.178	0.210	2	2	0	-999	0
7518670	15.232	1	17	5719.8	101.8	99.3	4.482	0.029	0.041	0.950	0.047	0.062	-999	1	0	-999	0
7518678	15.121	1	17	5937.4	108.2	102.7	4.451	0.027	0.038	1.011	0.047	0.063	-999	1	0	-999	0
7518690	14.67	14	15	6251.5	122.9	114.1	3.964	0.040	0.048	1.392	0.074	0.119	-999	1	0	-999	0
7518756	15.517	1	17	5550.7	99.0	94.8	4.543	0.024	0.035	0.878	0.040	0.050	-999	1	0	-999	0
7518766	15.651	4	17	4722.8	87.3	81.6	4.617	0.020	0.025	0.710	0.031	0.033	0	1	0	-999	0
7518816	15.285	0	17	6115.1	114.6	114.4	4.106	0.042	0.044	1.081	0.092	0.077	3	1	0	-999	0
7518847	15.913	1	17	4715.0	86.2	79.6	4.588	0.025	0.027	0.737	0.035	0.034	0	1	0	-999	0
7518934	15.996	4	17	4568.9	48.4	57.4	4.531	0.016	0.015	0.760	0.017	0.016	2	1	1	-999	0
7518946	15.108	1	17	6040.4	112.0	109.5	4.360	0.041	0.049	1.080	0.066	0.076	-999	1	0	-999	0
7518982	14.709	1	17	5851.0	104.3	100.0	4.448	0.028	0.040	0.997	0.050	0.068	-999	1	0	-999	0
7519026	14.502	1	17	5734.4	99.1	97.0	4.472	0.028	0.039	0.960	0.049	0.064	-999	1	0	-999	0
7519090	15.038	1	17	5875.3	110.5	108.5	4.360	0.046	0.051	1.023	0.072	0.077	-999	1	0	-999	0
7519122	15.506	1	17	5169.2	95.8	88.8	4.559	0.027	0.038	0.814	0.040	0.052	0	1	0	-999	0
7519140	14.318	1	17	6041.1	108.3	103.8	4.052	0.035	0.053	1.247	0.067	0.116	-999	1	0	-999	0
7519145	13.907	1	17	5965.7	113.1	110.0	4.327	0.038	0.040	1.078	0.071	0.072	-999	1	0	-999	0
7519181	14.995	1	17	5612.0	109.6	106.0	4.267	0.047	0.048	0.944	0.072	0.068	-999	1	0	-999	0
7519250	14.375	1	17	5223.8	119.2	108.6	3.642	0.041	0.059	1.319	0.093	0.136	0	1	0	-999	0
7519273	15.36	1	17	6137.0	171.0	214.0	4.471	0.054	0.216	1.067	0.139	0.153	-999	2	-999	-999	1
7521429	14.33	3	15	5892.7	112.5	110.0	4.363	0.041	0.045	1.029	0.073	0.078	-999	1	0	-999	0
7521445	15.747	1	17	3685.3	74.4	73.4	4.732	0.012	0.012	0.489	0.012	0.013	1	1	0	-999	0
7521499	15.492	1	3	5460.9	116.6	110.1	4.067	0.060	0.056	0.949	0.068	0.066	-999	1	0	-999	0
7521517	14.058	1	17	5966.4	105.4	103.3	4.445	0.026	0.036	1.011	0.045	0.059	-999	1	0	-999	0
7521613	15.314	1	17	5266.8	99.1	92.5	4.546	0.028	0.041	0.837	0.042	0.055	0	1	0	-999	0
7521682	12.946	15	17	6382.7	132.7	129.0	4.209	0.045	0.049	1.272	0.063	0.069	5	1	0	-999	0
7521718	13.573	0	17	6135.2	119.9	102.3	4.128	0.033	0.041	1.170	0.062	0.088	-999	1	0	-999	0
7521733	15.998	1	17	5583.8	115.9	110.2	4.183	0.078	0.076	0.954	0.075	0.070	-999	1	0	-999	0
7521763	13.843	1	17	5841.6	115.0	119.4	3.890	0.037	0.035	1.135	0.065	0.065	-999	1	0	-999	0
7521799	17.259	11	11	6441.0	179.0	246.0	4.300	0.105	0.210	1.211	0.199	0.163	-999	2	-999	-999	1
7521968	15.285	1	17	5817.0	115.8	112.0	4.062	0.124	0.134	1.106	0.114	0.100	-999	1	-999	-999	0
7522019	11.14	0	17	6722.6	140.8	122.2	3.549	0.022	0.033	2.189	0.058	0.141	1	2	0	-999	0
7522075	15.118	1	17	5887.2	113.6	106.0	4.176	0.049	0.054	1.089	0.084	0.086	-999	1	0	-999	0
7522277	14.811	1	17	4784.6	80.2	71.9	4.587	0.023	0.026	0.747	0.034	0.037	0	1	0	-999	0
7522310	15.404	4	17	5473.2	103.5	100.6	4.437	0.048	0.051	0.898	0.066	0.064	-999	1	0	-999	0
7522316	15.086	1	17	5720.7	116.0	114.1	4.032	0.061	0.051	1.069	0.093	0.075	-999	1	0	-999	0
7522396	13.684	1	17	5869.7	111.4	110.8	4.477	0.028	0.036	0.928	0.049	0.057	-999	1	0	-999	0
7522500	14.665	1	17	5794.7	124.2	115.6	4.055	0.058	0.048	1.091	0.124	0.079	-999	1	0	-999	0
7522507	15.232	4	17	5569.3	117.0	115.7	3.892	0.047	0.047	1.113	0.071	0.073	-999	1	0	-999	0
7522514	15.515	4	17	5888.1	111.7	111.2	4.130	0.055	0.061	1.109	0.094	0.089	-999	1	0	-999	0
7522591	13.76	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7522635	15.384	1	17	5883.6	115.1	112.4	4.320	0.053	0.053	1.033	0.075	0.078	-999	1	0	-999	0
7522724	14.848	1	17	5936.5	115.7	112.8	4.330	0.046	0.048	1.050	0.074	0.078	-999	1	0	-999	0
7522791	15.813	1	17	6038.6	115.0	107.3	4.165	0.068	0.065	1.160	0.079	0.091	-999	1	0	-999	0
7522792	13.404	0	17	6036.2	120.3	117.2	4.360	0.039	0.042	0.981	0.070	0.069	-999	1	0	-999	0
7522799	15.499	1	3	5413.0	108.4	100.0	4.418	0.055	0.052	0.881	0.066	0.058	-999	1	0	-999	0
7522811	13.958	2	17	6397.7	120.3	117.6	4.342	0.024	0.034	1.206	0.046	0.064	-999	1	0	-999	0
7522821	14.677	1	17	5139.0	92.8	83.9	4.502	0.038	0.034	0.826	0.052	0.047	1	1	0	-999	0
7522828	13.998	1	17	5058.1	100.3	87.3	3.487	0.057	0.081	1.323	0.148	0.205	2	2	0	-999	0
7522870	14.992	1	17	6196.9	145.1	150.2	4.250	0.041	0.040	1.181	0.076	0.091	-999	1	0	-999	0
7522911	15.442	1	17	5984.3	114.4	107.6	4.170	0.056	0.056	1.135	0.080	0.090	0	1	0	1	0
7522913	15.076	1	17	5794.7	101.0	97.3	4.488	0.025	0.036	0.959	0.043	0.059	-999	1	0	-999	0
7522926	13.344	0	17	5224.6	86.4	71.8	4.195	0.026	0.021	0.900	0.035	0.022	0	1	1	-999	0
7522933	15.13	1	17	5611.0	112.3	111.4	3.876	0.048	0.047	1.143	0.070	0.075	-999	1	0	-999	0
7522983	15.763	1	17	4819.3	86.5	80.5	4.559	0.030	0.028	0.766	0.039	0.036	1	1	0	-999	0
7523047	15.716	2	17	4968.0	89.7	84.0	3.338	0.113	0.122	1.293	0.191	0.233	2	2	0	-999	0
7523052	14.83	1	17	5862.2	114.7	111.4	4.330	0.046	0.047	1.023	0.076	0.077	-999	1	0	-999	0
7523060	14.379	1	17	5664.8	112.3	107.9	4.332	0.045	0.045	0.954	0.074	0.070	-999	1	0	-999	0
7523145	13.032	0	17	5661.8	99.0	109.9	4.065	0.052	0.037	1.120	0.122	0.065	-999	1	0	-999	0
7523340	12.26	0	17	6812.2	142.4	139.0	3.833	0.033	0.032	1.743	0.080	0.087	1	2	0	-999	0
7523347	14.235	1	17	5816.5	122.5	115.7	4.035	0.058	0.044	1.109	0.130	0.078	-999	1	0	-999	0
7523421	15.818	4	17	5229.9	78.4	70.9	4.212	0.049	0.051	0.882	0.026	0.022	0	1	1	-999	0
7523460	15.86	4	17	5294.7	129.3	122.9	3.664	0.131	0.140	1.273	0.196	0.193	-999	1	-999	-999	0
7523469	13.906	1	17	6078.0	120.8	117.8	4.376	0.039	0.042	0.975	0.067	0.067	-999	1	0	-999	0
7523505	13.924	1	17	6078.8	126.9	123.6	4.182	0.042	0.040	0.913	0.065	0.057	-999	1	0	-999	0
7523542	14.934	1	17	5602.0	150.0	150.0	4.573	0.038	0.152	0.884	0.090	0.100	-999	2	-999	-1	1
7523605	13.673	1	17	6217.8	115.4	115.7	4.341	0.030	0.036	1.135	0.057	0.069	-999	1	0	-999	0
7523617	14.917	1	17	5807.8	123.5	116.7	3.882	0.050	0.044	1.208	0.074	0.076	-999	1	0	-999	0
7523633	15.917	1	17	5011.3	94.7	86.4	4.528	0.037	0.035	0.801	0.046	0.042	1	1	0	-999	0
7523665	12.602	0	17	5140.7	108.8	95.9	3.776	0.042	0.049	0.936	0.075	0.079	0	1	0	-999	0
7523710	14.977	1	17	3513.2	92.3	67.8	4.946	0.009	0.008	0.248	0.007	0.007	0	1	0	-999	0
7523720	17.632	14	17	4160.4	91.0	99.4	4.642	0.046	0.037	0.615	0.043	0.048	1	1	-999	-999	0
7523745	15.64	1	17	5010.0	151.0	136.0	4.632	0.040	0.055	0.702	0.078	0.057	0	2	-999	-999	1
7523768	13.995	1	17	6431.0	155.0	213.0	4.188	0.240	0.160	0.981	0.147	0.110	-999	2	-999	-999	1
7523968	14.892	1	17	5231.5	97.9	91.0	4.634	0.025	0.026	0.725	0.033	0.041	0	1	-999	-999	0
7523972	15.543	2	17	5918.4	116.8	108.2	4.247	0.055	0.056	1.070	0.077	0.082	-999	1	0	-999	0
7523976	13.54	4	17	5709.0	118.9	111.6	3.692	0.091	0.090	1.370	0.138	0.122	2	1	0	-999	0
7524036	13.342	2	16	6188.5	113.2	121.2	3.890	0.030	0.054	1.453	0.071	0.153	7	1	0	-999	0
7524055	13.903	1	17	6322.9	138.3	123.4	4.142	0.033	0.038	1.291	0.059	0.071	-999	1	0	-999	0
7524064	12.93	2	16	6610.7	137.8	139.2	4.087	0.031	0.033	1.264	0.049	0.061	-999	1	0	-999	0
7524193	15.535	4	17	4586.7	75.0	72.6	4.585	0.025	0.022	0.727	0.032	0.029	0	1	0	-999	0
7524199	12.514	0	17	5806.5	108.1	105.0	4.389	0.039	0.042	0.963	0.069	0.068	-999	1	0	-999	0
7524239	14.484	2	16	5578.1	105.8	101.6	4.263	0.044	0.044	0.934	0.070	0.066	-999	1	0	-999	0
7524305	13.229	2	16	5798.2	103.8	102.5	4.410	0.033	0.040	1.021	0.061	0.069	-999	1	0	-999	0
7524468	13.728	1	17	5863.1	117.0	113.0	4.300	0.041	0.044	1.029	0.076	0.077	-999	1	0	-999	0
7524531	13.844	2	16	5711.6	101.3	97.3	4.506	0.027	0.038	0.930	0.045	0.055	1	1	0	-999	0
7524538	14.892	2	16	6001.4	107.3	107.5	4.107	0.040	0.049	1.187	0.073	0.102	-999	1	0	-999	0
7524549	13.703	2	16	5941.6	93.3	107.6	4.360	0.028	0.037	1.159	0.053	0.066	-999	1	0	-999	0
7524610	15.413	2	16	5652.8	114.5	108.8	4.261	0.053	0.054	0.960	0.074	0.071	-999	1	0	-999	0
7524654	15.061	2	16	5394.0	106.7	93.6	4.165	0.043	0.041	0.897	0.058	0.047	1	1	0	-999	0
7524667	13.309	2	16	5773.1	114.2	107.5	4.279	0.039	0.040	0.991	0.071	0.069	-999	1	0	-999	0
7524671	15.319	2	16	5782.7	117.4	113.1	3.976	0.067	0.056	1.128	0.098	0.078	-999	1	0	-999	0
7528711	13.93	1	17	5860.8	122.8	119.2	4.069	0.052	0.042	1.078	0.116	0.074	-999	1	0	-999	0
7528832	15.259	1	17	6075.9	116.1	104.4	4.093	0.053	0.056	1.224	0.075	0.100	-999	1	0	-999	0
7528909	15.636	2	17	5763.5	116.3	112.4	4.243	0.061	0.062	1.006	0.081	0.077	7	1	0	-999	0
7529052	13.866	1	17	5927.4	99.4	96.3	4.407	0.023	0.032	1.110	0.044	0.060	-999	1	0	-999	0
7529064	13.284	0	17	5708.5	121.4	116.3	4.013	0.040	0.036	0.902	0.062	0.052	-999	1	0	-999	0
7529123	15.494	1	17	6111.7	114.7	118.4	4.311	0.041	0.045	1.122	0.070	0.079	3	1	0	-999	0
7529237	14.739	1	17	5921.1	114.3	119.7	4.025	0.053	0.053	1.168	0.121	0.086	-999	1	0	-999	0
7529254	13.657	1	17	6018.6	123.6	111.7	4.202	0.035	0.042	1.103	0.072	0.078	-999	1	0	-999	0
7529266	15.52	1	17	6276.3	120.6	112.5	3.931	0.031	0.039	1.459	0.068	0.113	2	3	0	0	0
7529267	15.517	1	17	6353.1	122.2	114.8	3.842	0.080	0.079	1.536	0.122	0.139	-999	1	0	-999	0
7529318	14.233	1	17	6062.9	123.5	101.9	4.160	0.043	0.042	1.178	0.067	0.091	-999	1	0	-999	0
7529351	15.03	4	17	5421.9	99.7	96.6	4.550	0.023	0.037	0.859	0.037	0.053	0	1	0	-999	0
7529374	12.38	0	17	5971.7	121.6	117.1	3.889	0.035	0.034	1.141	0.064	0.065	-999	1	0	-999	0
7529375	15.978	4	17	4980.8	103.7	92.1	3.568	0.101	0.115	1.129	0.175	0.187	0	1	0	-999	0
7529379	13.793	1	17	6241.8	126.1	116.8	4.001	0.032	0.042	1.346	0.063	0.109	-999	1	0	-999	0
7529413	15.26	1	17	5477.0	180.0	163.0	4.521	0.105	0.095	0.701	0.096	0.037	0	2	-999	-999	1
7529456	15.949	1	17	5657.5	119.4	114.0	4.208	0.076	0.075	0.975	0.080	0.074	-999	1	0	-999	0
7529511	14.863	1	17	5783.0	124.6	115.1	3.895	0.051	0.045	1.187	0.074	0.075	-999	1	0	-999	0
7529514	14.803	1	17	5202.7	123.7	115.1	3.822	0.045	0.054	1.044	0.080	0.092	0	1	0	-999	0
7529646	14.515	1	17	6120.0	184.0	202.0	4.360	0.149	0.182	0.934	0.129	0.105	-999	2	-999	-999	1
7529705	15.504	1	17	5434.5	97.4	96.2	4.530	0.030	0.045	0.872	0.045	0.057	-999	1	0	-999	0
7529736	15.96	1	17	5088.4	97.4	90.9	4.580	0.027	0.036	0.782	0.042	0.049	0	1	0	-999	0
7529749	15.735	4	17	5742.5	114.3	109.2	4.329	0.064	0.064	0.982	0.075	0.075	-999	1	0	-999	0
7529755	14.037	10	10	6091.0	123.5	119.7	3.910	0.040	0.039	1.162	0.063	0.068	-999	1	0	-999	0
7529796	15.525	2	3	5899.7	117.7	114.5	3.934	0.082	0.075	1.212	0.113	0.091	-999	1	0	-999	0
7529799	14.484	1	17	6037.9	124.2	124.0	4.303	0.045	0.043	0.868	0.062	0.054	-999	1	0	-999	0
7529853	14.284	14	15	6153.4	123.9	112.9	4.116	0.039	0.039	1.240	0.060	0.086	-999	1	0	-999	0
7529936	14.153	10	10	6182.8	124.1	117.9	4.030	0.039	0.048	1.194	0.089	0.083	-999	1	0	-999	0
7530009	14.275	1	17	5715.0	112.7	106.9	4.317	0.045	0.046	0.973	0.074	0.073	-999	1	0	-999	0
7530176	13.9	1	17	6094.5	114.9	115.2	3.931	0.041	0.048	1.331	0.111	0.098	-999	1	0	-999	0
7530203	13.121	1	17	6453.2	129.7	134.7	4.180	0.031	0.034	1.308	0.061	0.060	6	1	0	-999	0
7530239	15.971	4	17	5497.9	108.3	101.5	4.342	0.076	0.072	0.904	0.068	0.061	-999	1	0	-999	0
7530285	14.814	1	17	5690.5	116.1	113.9	4.138	0.051	0.049	1.010	0.088	0.075	-999	1	0	-999	0
7530292	13.988	1	17	6312.4	134.7	124.2	4.248	0.040	0.036	1.186	0.063	0.069	-999	1	0	-999	0
7530307	15.296	4	17	6003.2	135.6	187.9	3.996	0.118	0.153	1.240	0.156	0.169	-999	1	-999	-999	0
7530330	15.14	1	17	5628.0	120.7	115.8	4.125	0.058	0.056	0.989	0.081	0.073	-999	1	0	-999	0
7530336	13.972	1	17	5885.6	118.6	113.9	4.184	0.061	0.059	0.906	0.068	0.058	-999	1	0	-999	0
7530433	15.901	4	17	5453.2	101.4	98.6	4.466	0.054	0.065	0.890	0.059	0.062	-999	1	0	-999	0
7530435	15.394	1	17	5339.2	93.7	79.8	4.344	0.047	0.042	0.866	0.053	0.039	-999	1	0	-999	0
7530444	15.169	1	17	5589.2	114.3	108.3	4.074	0.057	0.053	0.994	0.074	0.070	-999	1	0	-999	0
7530469	15.478	1	17	5594.4	109.5	105.4	4.253	0.058	0.058	0.941	0.071	0.067	-999	1	0	-999	0
7530488	13.511	1	17	6509.9	146.3	139.6	4.115	0.034	0.037	1.298	0.053	0.055	-999	1	0	-999	0
7530506	13.465	1	17	6013.9	115.6	113.5	4.196	0.034	0.042	1.135	0.071	0.088	-999	1	0	-999	0
7530517	14.198	1	17	6041.6	113.8	110.6	4.193	0.038	0.044	1.150	0.069	0.088	1	1	0	-999	0
7530521	15.781	4	17	5688.5	110.4	108.2	4.464	0.045	0.061	0.945	0.061	0.065	-999	1	0	-999	0
7530532	15.822	2	17	6117.5	128.2	128.3	3.829	0.119	0.122	1.420	0.177	0.150	-999	1	0	-999	0
7530536	15.672	1	17	5299.5	100.7	91.6	4.454	0.053	0.050	0.856	0.060	0.051	1	1	0	-999	0
7530690	9.969	0	17	6751.2	134.7	131.8	4.298	0.018	0.025	1.331	0.039	0.044	-999	3	0	-999	0
7530714	15.096	1	17	5811.9	125.9	117.9	4.147	0.049	0.049	1.065	0.102	0.088	-999	1	0	-999	0
7530765	15.007	1	17	5695.2	111.3	106.7	4.162	0.052	0.052	1.003	0.085	0.075	-999	1	0	-999	0
7530795	14.086	6	10	6427.5	137.6	126.3	4.203	0.037	0.037	1.290	0.061	0.063	1	1	0	-999	0
7530847	12.68	0	17	6093.0	121.1	115.6	3.858	0.035	0.035	1.185	0.058	0.064	-999	1	0	-999	0
7530862	13.584	0	17	5886.8	115.6	115.9	3.935	0.058	0.039	1.196	0.138	0.075	-999	1	0	-999	0
7530869	14.511	14	15	6230.1	127.3	123.8	3.996	0.057	0.047	1.123	0.096	0.068	-999	1	0	-999	0
7530870	15.731	2	17	5798.3	144.4	179.6	4.133	0.052	0.059	1.061	0.116	0.105	-999	1	0	-999	0
7531027	13.675	4	17	5097.2	126.8	108.2	3.775	0.049	0.058	1.033	0.106	0.112	2	1	0	-999	0
7531042	14.966	1	17	5758.0	155.0	155.0	4.531	0.058	0.173	0.877	0.110	0.090	-999	2	-999	-999	1
7531103	15.951	1	17	5691.5	114.5	109.2	4.258	0.080	0.079	0.976	0.078	0.074	-999	1	0	-999	0
7531110	15.983	2	17	5044.0	83.2	82.7	4.415	0.039	0.040	0.835	0.026	0.024	1	1	1	-999	0
7531181	15.392	4	17	5741.5	124.0	114.4	4.235	0.054	0.051	0.999	0.085	0.079	-999	1	0	-999	0
7531194	14.467	1	17	5749.4	95.9	83.4	4.217	0.033	0.030	0.771	0.036	0.025	-999	1	0	-999	0
7531200	14.705	14	15	6174.0	146.3	132.3	4.158	0.041	0.040	1.220	0.074	0.092	-999	1	0	-999	0
7531208	13.641	1	17	6003.4	108.9	109.5	4.173	0.044	0.046	1.144	0.073	0.090	-999	1	0	-999	0
7531262	15.109	4	17	5811.2	118.7	113.9	3.982	0.071	0.061	1.138	0.108	0.082	-999	1	0	-999	0
7531297	13.393	0	17	6052.4	114.7	112.5	4.317	0.037	0.041	1.097	0.072	0.078	-999	1	0	-999	0
7531307	15.038	1	17	5397.4	102.1	93.8	4.423	0.049	0.046	0.877	0.066	0.057	-999	1	0	-999	0
7531333	15.486	1	17	5711.3	114.2	106.5	4.290	0.059	0.057	0.976	0.077	0.074	-999	1	0	-999	0
7531381	14.062	1	17	5796.0	104.4	104.1	4.407	0.038	0.045	0.992	0.067	0.075	-999	1	0	-999	0
7531465	15.531	2	17	5604.3	102.4	97.8	4.495	0.034	0.046	0.919	0.051	0.060	-999	1	0	-999	0
7531467	12.9	0	17	6290.7	125.0	120.7	4.249	0.039	0.041	1.065	0.069	0.072	-999	1	0	-999	0
7531521	15.539	4	17	6116.3	119.1	113.8	4.243	0.080	0.078	1.150	0.076	0.085	-999	1	0	-999	0
7531534	14.397	1	17	5857.0	118.0	112.4	3.949	0.059	0.047	1.176	0.120	0.077	-999	1	0	-999	0
7531583	14.8	1	17	5113.0	85.6	79.4	4.604	0.027	0.027	0.698	0.034	0.034	1	1	0	-999	0
7531619	14.622	1	17	5846.9	108.0	106.4	4.393	0.040	0.046	1.009	0.068	0.076	-999	1	0	-999	0
7531677	15.16	1	17	5942.8	115.6	108.8	4.290	0.041	0.042	1.066	0.071	0.072	2	1	0	-1	0
7531701	13.485	1	17	5632.3	111.7	110.9	3.679	0.028	0.027	1.473	0.049	0.061	-999	1	0	-999	0
7531715	13.652	1	17	5911.4	111.9	109.7	4.327	0.042	0.044	1.042	0.075	0.077	-999	1	0	-999	0
7531810	14.532	1	17	5932.4	117.6	106.3	4.233	0.044	0.046	1.082	0.075	0.083	-999	1	0	-999	0
7531819	13.894	1	17	6075.1	117.0	105.4	4.187	0.039	0.043	1.169	0.066	0.090	-999	1	0	-999	0
7531912	14.701	1	17	5818.1	114.9	112.1	3.973	0.077	0.067	1.147	0.105	0.083	-999	1	0	-999	0
7531926	15.41	1	17	5381.7	100.5	93.2	4.582	0.023	0.032	0.812	0.040	0.047	-999	1	0	-999	0
7531935	14.969	1	17	6043.5	108.2	98.0	4.094	0.039	0.045	1.215	0.067	0.103	2	1	0	-999	0
7532002	15.082	0	17	5054.8	94.5	87.2	3.493	0.063	0.084	1.195	0.153	0.194	2	2	0	-999	0
7532041	15.882	4	17	5305.2	103.6	94.4	4.463	0.056	0.056	0.857	0.058	0.052	-999	1	0	-999	0
7532052	15.841	2	17	5395.2	100.9	97.6	4.545	0.032	0.046	0.851	0.048	0.056	0	1	0	-999	0
7532104	14.094	1	17	5726.0	122.6	106.8	3.917	0.040	0.040	1.150	0.068	0.071	-999	1	0	-999	0
7532306	14.902	14	15	6079.0	118.1	116.9	4.311	0.047	0.051	1.110	0.073	0.080	-999	1	0	-999	0
7532319	15.234	1	17	5616.3	117.8	111.4	4.029	0.064	0.057	1.028	0.077	0.073	-999	1	0	-999	0
7532321	15.396	1	17	6161.2	122.4	113.3	4.051	0.070	0.072	1.279	0.086	0.102	-999	1	0	-999	0
7532328	15.588	4	17	5646.3	112.4	108.5	4.350	0.065	0.064	0.948	0.073	0.070	-999	1	0	-999	0
7532353	15.64	1	17	5582.0	166.0	166.0	4.563	0.036	0.153	0.936	0.083	0.111	-999	2	-999	-999	1
7532363	15.916	2	17	5476.1	108.4	107.8	4.489	0.045	0.061	0.892	0.057	0.062	0	1	0	-999	0
7532412	15.439	1	17	5435.0	163.0	163.0	4.578	0.027	0.153	0.937	0.066	0.100	0	2	-999	-999	1
7532440	12.951	0	17	5928.7	122.4	118.2	4.015	0.042	0.041	0.993	0.072	0.061	-999	1	0	-999	0
7532452	15.089	1	17	6358.0	176.0	220.0	4.432	0.070	0.210	1.074	0.153	0.138	-999	2	-999	-999	1
7532487	15.035	0	17	4822.7	83.6	84.1	3.248	0.080	0.097	1.224	0.210	0.230	2	2	0	-999	0
7532509	14.661	1	17	5770.8	115.1	110.6	4.261	0.048	0.050	1.004	0.077	0.076	-999	1	0	-999	0
7532523	15.162	1	17	6003.9	110.9	108.3	4.145	0.062	0.058	1.156	0.080	0.094	-999	1	0	-999	0
7532531	15.038	1	17	6195.2	130.7	119.7	4.183	0.056	0.056	1.215	0.068	0.087	-999	1	0	-999	0
7532553	15.143	1	17	6204.0	113.9	109.7	4.397	0.032	0.042	1.103	0.053	0.065	-999	1	0	-999	0
7532621	12.777	1	17	6642.8	139.7	136.5	4.236	0.034	0.033	1.306	0.058	0.049	-999	3	0	-999	0
7532623	14.75	1	17	5373.6	91.4	87.2	4.587	0.019	0.030	0.807	0.032	0.043	-999	1	0	-999	0
7532642	15.48	1	17	5198.0	102.5	95.2	3.997	0.060	0.060	0.899	0.059	0.050	-999	1	0	-999	0
7532757	13.709	1	17	6265.3	132.0	125.3	4.251	0.042	0.033	1.243	0.061	0.064	-999	3	0	-999	0
7532764	14.222	10	10	6154.9	109.6	107.4	4.377	0.029	0.039	1.116	0.050	0.064	-999	1	0	-999	0
7532772	14.173	10	10	6124.0	117.1	112.9	3.838	0.074	0.079	1.423	0.147	0.131	-999	1	0	-999	0
7532812	13.64	1	17	5842.9	117.0	112.6	4.280	0.041	0.045	1.027	0.075	0.078	-999	1	0	-999	0
7532825	15.778	4	17	5642.6	115.8	110.8	4.184	0.071	0.070	0.975	0.079	0.073	-999	1	0	-999	0
7532887	13.957	1	17	5560.1	118.3	106.9	3.969	0.037	0.035	1.121	0.055	0.060	-999	1	0	-999	0
7532926	15.469	1	17	5355.7	108.6	97.9	4.428	0.053	0.048	0.868	0.064	0.053	0	1	0	-999	0
7532939	14.898	1	17	6024.5	118.5	115.5	4.308	0.048	0.051	1.090	0.073	0.080	-999	1	0	-999	0
7532973	13.742	0	17	6081.1	126.9	111.6	3.834	0.052	0.047	1.379	0.165	0.090	3	1	-999	0	0
7533000	15.501	1	17	5490.9	101.6	99.9	4.517	0.032	0.046	0.889	0.047	0.058	0	1	0	-999	0
7533005	14.306	15	15	5240.8	116.7	111.2	3.832	0.041	0.048	1.052	0.074	0.086	0	1	0	-999	0
7533026	15.236	1	17	5447.3	123.6	116.9	3.822	0.056	0.055	1.147	0.083	0.089	-999	1	0	-999	0
7533038	15.584	2	3	6090.9	118.7	113.6	3.965	0.078	0.082	1.299	0.119	0.111	-999	1	0	-999	0
7533044	15.784	4	17	5986.4	115.6	109.8	4.208	0.074	0.074	1.115	0.083	0.087	-999	1	0	-999	0
7533358	14.463	1	17	5774.0	120.7	117.3	3.961	0.052	0.043	1.134	0.083	0.074	-999	1	0	-999	0
7533371	13.932	1	17	6297.4	131.6	119.4	4.021	0.035	0.037	1.403	0.067	0.068	-999	1	0	-999	0
7533381	15.815	4	17	5392.9	117.9	110.2	4.063	0.076	0.071	0.928	0.068	0.063	-999	1	0	-999	0
7533407	15.55	2	17	6025.5	116.0	113.1	4.183	0.064	0.065	1.144	0.078	0.090	-999	1	0	-999	0
7533409	14.851	1	17	5750.1	124.1	111.0	4.243	0.167	0.195	1.004	0.114	0.086	-999	1	-999	-999	0
7533420	14.572	1	17	5326.5	91.3	81.2	4.249	0.094	0.104	0.876	0.050	0.038	8	1	-999	-999	0
7533466	15.083	14	15	6088.3	121.9	112.0	4.138	0.110	0.108	1.190	0.101	0.103	-999	1	-999	-999	0
7533535	15.58	4	17	5897.7	115.0	110.8	4.178	0.065	0.067	1.090	0.089	0.087	-999	1	0	-999	0
7533630	15.766	2	17	5455.7	101.8	99.5	4.524	0.033	0.048	0.877	0.048	0.058	-999	1	0	-999	0
7533646	15.153	1	17	5858.9	109.9	108.0	4.392	0.044	0.051	1.013	0.067	0.075	-999	1	0	-999	0
7533667	15.604	1	17	4982.5	87.8	81.1	4.519	0.037	0.032	0.798	0.046	0.038	1	1	0	-999	0
7533711	15.233	1	17	6056.6	118.8	104.6	4.123	0.071	0.070	1.192	0.083	0.096	-999	1	0	-999	0
7533756	14.452	1	17	5808.4	102.6	101.4	4.372	0.036	0.041	1.089	0.056	0.067	-999	1	0	-999	0
7533807	13.875	1	17	5469.4	110.5	103.5	4.151	0.051	0.050	0.921	0.065	0.060	3	1	0	-999	0
7533872	14.462	1	17	6035.9	119.9	115.1	4.300	0.044	0.043	1.014	0.073	0.070	-999	1	0	-999	0
7533874	15.79	1	17	5386.0	105.8	90.8	4.355	0.056	0.049	0.875	0.061	0.047	-999	1	0	-999	0
7533916	15.354	1	17	5373.0	102.7	88.1	4.365	0.048	0.040	0.871	0.061	0.045	-999	1	0	-999	0
7534011	13.654	0	17	5500.9	104.3	100.5	3.821	0.017	0.019	1.341	0.024	0.031	2	1	0	-999	0
7534037	15.417	1	17	4767.7	82.6	76.6	4.522	0.028	0.020	0.776	0.032	0.023	8	1	0	-999	0
7534196	15.457	1	17	5496.1	110.0	104.7	4.162	0.055	0.054	0.927	0.067	0.062	-999	1	0	-999	0
7534236	15.608	1	17	5324.9	93.9	80.8	4.348	0.050	0.045	0.864	0.052	0.038	-999	1	0	-999	0
7534267	14.293	1	17	5685.1	102.7	110.7	4.137	0.040	0.047	1.101	0.093	0.074	2	1	0	0	0
7534400	15.518	1	17	5224.0	122.4	114.7	3.835	0.063	0.067	1.033	0.094	0.095	-999	1	0	-999	0
7534409	14.672	14	15	5637.2	116.7	110.5	4.176	0.048	0.047	0.974	0.078	0.071	-999	1	0	-999	0
7534444	15.31	14	15	5903.5	129.4	122.4	3.733	0.052	0.042	1.387	0.097	0.077	5	1	0	-999	0
7534481	14.194	10	10	6275.7	135.7	125.0	4.120	0.038	0.040	1.284	0.061	0.074	-999	1	0	-999	0
7534565	15.557	1	17	5179.6	100.0	91.7	4.511	0.044	0.048	0.830	0.050	0.050	0	1	0	-999	0
7534585	13.438	0	17	5946.5	117.9	111.5	4.169	0.038	0.044	1.123	0.075	0.090	-999	1	0	-999	0
7534721	14.886	1	17	5497.0	116.0	106.9	4.217	0.082	0.079	0.918	0.069	0.061	0	1	-999	-999	0
7537490	15.894	4	17	5243.9	99.6	94.5	4.548	0.031	0.043	0.829	0.045	0.054	-999	1	0	-999	0
7537601	14.985	1	17	5638.8	97.8	95.7	4.498	0.027	0.039	0.927	0.045	0.059	-999	1	0	-999	0
7537659	13.961	1	17	5748.1	108.4	105.7	4.406	0.039	0.045	0.977	0.069	0.075	-999	1	0	-999	0
7537668	13.784	1	17	6286.7	132.4	125.1	3.796	0.034	0.035	1.247	0.052	0.055	-999	1	0	-999	0
7537681	13.606	1	17	5075.8	113.3	105.1	3.740	0.047	0.066	1.063	0.099	0.125	0	1	0	-999	0
7537735	15.656	4	17	5187.6	129.3	119.3	3.858	0.061	0.066	0.993	0.085	0.088	0	1	0	-999	0
7537777	12.67	0	17	6129.0	104.3	104.6	4.390	0.022	0.031	1.132	0.043	0.058	-999	1	0	-999	0
7537785	13.967	1	17	5032.9	107.6	95.3	3.566	0.060	0.085	1.222	0.143	0.198	0	1	0	-999	0
7537808	15.65	0	17	5277.5	94.8	81.3	4.091	0.039	0.037	0.873	0.044	0.033	2	3	0	-999	0
7537849	15.226	4	17	5590.4	119.8	114.5	4.260	0.049	0.049	0.939	0.073	0.068	-999	1	0	-999	0
7537850	15.504	4	17	6071.0	116.1	114.5	4.360	0.045	0.054	1.088	0.066	0.075	0	1	0	-999	0
7537859	13.811	1	17	6067.7	108.5	107.9	4.384	0.030	0.040	1.082	0.057	0.074	-999	1	0	-999	0
7537917	13.845	2	17	6220.0	139.8	128.3	4.219	0.028	0.045	1.212	0.063	0.085	-999	1	0	-999	0
7537945	15.083	1	17	5602.4	115.0	111.8	4.325	0.050	0.049	0.934	0.073	0.068	8	1	0	-1	0
7538015	15.916	4	17	5812.0	118.5	115.2	4.075	0.075	0.082	1.095	0.108	0.087	-999	1	0	-999	0
7538021	10.175	0	1	3988.6	81.0	75.3	1.358	0.110	0.126	1.551	0.350	0.379	2	2	0	-999	0
7538030	15.946	2	17	5210.7	98.9	102.6	4.344	0.108	0.199	0.859	0.043	0.042	-999	1	0	-999	0
7538038	15.998	1	17	4934.7	98.8	92.7	4.601	0.024	0.031	0.743	0.040	0.042	0	1	0	-999	0
7538124	15.779	4	17	5151.0	128.2	117.8	3.821	0.162	0.152	0.982	0.183	0.112	0	1	-999	-999	0
7538130	13.673	1	17	6379.7	130.6	125.3	4.310	0.038	0.040	1.059	0.067	0.068	-999	1	0	-999	0
7538167	13.866	1	17	6029.0	125.3	124.0	3.673	0.068	0.064	1.275	0.085	0.082	-999	1	0	-999	0
7538176	15.566	4	17	5584.8	115.2	111.6	4.338	0.056	0.054	0.929	0.072	0.067	6	1	0	-999	0
7538292	14.403	1	17	5867.0	106.2	105.4	4.424	0.033	0.043	1.009	0.057	0.073	-999	1	0	-999	0
7538310	15.6	2	17	5839.9	113.8	112.1	4.368	0.052	0.057	1.010	0.071	0.076	-999	1	0	-999	0
7538352	15.804	4	17	5594.2	122.1	116.3	4.175	0.067	0.065	0.959	0.076	0.070	1	1	0	-999	0
7538367	14.402	1	17	5900.6	122.8	114.9	4.260	0.042	0.046	1.058	0.075	0.081	-999	1	0	-999	0
7538434	15.342	1	17	5277.3	279.0	123.1	4.505	0.063	0.072	0.846	0.082	0.066	-999	1	-999	-1	0
7538484	15.802	4	17	6033.5	117.8	114.1	4.000	0.085	0.088	1.247	0.112	0.106	0	1	0	-999	0
7538506	11.38	0	17	6550.4	131.8	141.6	4.173	0.029	0.029	1.315	0.057	0.048	-999	1	0	-999	0
7538521	15.556	2	17	6106.4	126.7	110.0	4.113	0.059	0.062	1.223	0.077	0.097	-999	1	0	-999	0
7538543	14.718	14	15	6151.4	119.2	125.4	3.857	0.058	0.065	1.429	0.125	0.134	5	3	0	-999	0
7538571	15.993	4	17	5765.8	117.6	117.7	4.145	0.080	0.084	1.042	0.096	0.084	-999	1	0	-999	0
7538622	13.932	1	17	5737.8	137.4	129.0	3.842	0.037	0.037	1.025	0.063	0.056	-999	1	0	-999	0
7538674	13.909	1	17	5701.9	111.2	105.9	4.332	0.043	0.042	0.880	0.067	0.059	-999	1	0	-999	0
7538728	15.579	4	17	6358.3	130.2	124.0	3.957	0.092	0.088	1.416	0.116	0.109	-999	1	0	-999	0
7538778	14.113	10	10	5715.1	115.8	109.7	4.259	0.042	0.043	1.022	0.072	0.072	-999	1	0	-999	0
7538818	14.379	1	17	5654.1	115.4	110.1	4.293	0.044	0.046	0.955	0.073	0.070	7	1	0	-999	0
7538881	15.188	1	17	4753.3	83.0	79.1	4.544	0.030	0.022	0.765	0.037	0.028	1	1	0	-999	0
7538897	15.637	1	17	5872.8	117.0	114.5	4.305	0.043	0.045	1.031	0.076	0.077	2	1	0	-999	0
7538946	15.433	1	17	4675.0	78.8	74.3	4.582	0.025	0.025	0.738	0.035	0.032	0	1	0	-999	0
7538993	15.491	4	17	5902.0	120.6	113.0	4.208	0.058	0.058	1.079	0.081	0.085	-999	1	0	-999	0
7539013	15.184	1	17	4354.4	163.7	118.3	4.571	0.032	0.029	0.718	0.031	0.040	1	1	1	-999	0
7539025	14.973	1	17	6389.7	160.7	182.9	4.279	0.034	0.042	1.241	0.070	0.090	-999	1	0	-999	0
7539143	14.601	4	17	6079.3	169.2	134.1	4.098	0.034	0.041	1.229	0.077	0.110	-999	1	0	-999	0
7539148	15.78	1	17	5097.2	94.3	89.1	4.547	0.033	0.040	0.808	0.044	0.049	0	1	0	-999	0
7539156	15.412	1	17	6232.7	126.3	118.8	4.300	0.049	0.054	1.171	0.066	0.077	-999	1	0	-999	0
7539263	15.019	1	17	5850.6	120.6	116.6	4.053	0.057	0.057	1.121	0.120	0.083	1	1	0	-999	0
7539273	15.19	1	17	6306.0	175.0	219.0	4.454	0.054	0.216	1.073	0.144	0.144	-999	2	-999	-999	1
7539277	14.465	1	17	5721.6	100.8	102.3	4.367	0.034	0.037	1.103	0.050	0.059	0	1	0	1	0
7539296	13.841	1	17	6075.5	120.5	115.0	3.229	0.074	0.075	2.123	0.127	0.133	-999	2	0	-999	0
7539332	14.414	1	17	5393.0	136.0	132.1	3.606	0.085	0.091	1.420	0.146	0.150	2	3	0	-999	0
7539416	14.894	1	17	4672.6	90.3	85.9	4.603	0.034	0.039	0.716	0.045	0.046	2	1	-999	-999	0
7539427	15.787	1	17	5177.1	101.0	94.1	4.553	0.030	0.040	0.817	0.042	0.052	0	1	0	-999	0
7539526	15.805	4	17	6128.9	119.6	116.6	4.348	0.050	0.061	1.111	0.068	0.076	-999	1	0	-999	0
7539538	10.715	0	17	5873.8	104.8	100.0	4.199	0.036	0.043	1.073	0.076	0.083	-999	1	0	-999	0
7539677	15.266	1	17	5910.8	154.3	186.4	4.276	0.041	0.044	1.053	0.087	0.095	-999	1	0	-999	0
7539898	13.743	1	17	6280.3	127.9	121.7	4.043	0.032	0.041	1.281	0.057	0.101	-999	1	0	-999	0
7540107	15.171	4	17	5948.5	187.3	151.9	3.979	0.054	0.049	1.209	0.151	0.105	-999	1	0	-999	0
7540136	14.93	1	17	5711.4	118.5	113.1	4.236	0.073	0.072	0.988	0.081	0.076	-999	1	0	-999	0
7540184	15.641	2	17	6016.9	115.9	112.6	4.131	0.059	0.060	1.171	0.080	0.096	-999	1	0	-999	0
7540235	14.484	15	15	5722.9	127.4	120.4	4.023	0.058	0.043	1.074	0.096	0.074	1	1	0	-999	0
7540304	14.75	1	17	5706.3	105.3	101.4	4.525	0.020	0.030	0.916	0.036	0.051	-999	1	0	-999	0
7540397	15.849	4	17	6193.7	135.1	120.8	4.198	0.077	0.077	1.206	0.076	0.089	-999	1	0	-999	0
7540456	15.222	1	17	6053.3	121.1	119.3	4.328	0.047	0.050	1.095	0.070	0.080	0	1	0	-999	0
7540478	13.281	0	17	5987.3	120.6	115.1	4.245	0.040	0.041	0.998	0.073	0.070	-999	1	0	-999	0
7540576	13.882	1	17	6436.7	125.9	121.4	3.888	0.030	0.040	1.497	0.069	0.128	-999	1	0	-999	0
7540673	13.718	1	17	5927.0	178.0	178.0	3.950	0.413	0.110	1.183	0.158	0.217	-999	2	-999	-999	1
7540683	15.517	2	17	6181.2	115.9	112.3	4.384	0.035	0.046	1.108	0.056	0.068	-999	1	0	-999	0
7540705	13.876	1	17	6397.5	137.7	130.5	4.002	0.033	0.034	1.403	0.073	0.072	-999	1	0	-999	0
7540713	15.411	1	17	4589.7	75.3	67.9	4.556	0.025	0.017	0.746	0.029	0.022	0	1	0	-999	0
7540735	15.653	1	17	5819.4	118.8	115.6	4.469	0.032	0.043	0.974	0.052	0.064	-999	1	0	-999	0
7540808	13.554	1	17	5923.4	120.5	121.4	3.933	0.054	0.039	1.265	0.144	0.073	-999	1	0	-999	0
7540876	13.831	1	17	6348.9	118.4	126.4	4.319	0.027	0.030	1.233	0.049	0.059	-999	1	0	-999	0
7540927	14.699	1	17	5660.0	103.4	101.1	4.463	0.033	0.043	0.945	0.056	0.067	-999	1	0	-999	0
7541040	13.865	1	17	6580.6	119.3	117.8	4.388	0.016	0.023	1.171	0.029	0.039	-999	1	0	-999	0
7541110	15.84	4	17	5559.0	122.8	118.4	4.351	0.074	0.074	0.922	0.072	0.067	6	1	0	-999	0
7541148	13.392	1	17	5001.0	181.0	181.0	4.560	0.061	0.055	0.747	0.087	0.063	1	2	-999	-999	1
7541247	14.796	1	17	5775.9	121.7	123.0	4.177	0.046	0.050	1.034	0.090	0.081	-999	1	0	-999	0
7541281	15.76	1	17	5771.0	126.3	120.4	4.313	0.061	0.060	0.994	0.077	0.077	-999	1	0	-999	0
7541376	15.081	1	17	6217.0	184.0	203.0	4.604	0.030	0.170	0.835	0.056	0.077	-999	2	-999	-999	1
7541384	14.089	15	15	5757.9	136.8	128.1	3.839	0.039	0.037	1.232	0.066	0.072	-999	1	0	-999	0
7541446	15.906	2	17	4872.1	97.7	90.6	4.517	0.034	0.028	0.787	0.039	0.030	1	1	0	-999	0
7541450	14.869	0	17	6200.3	181.7	412.3	3.925	0.258	0.252	1.437	0.341	0.362	2	1	-999	-999	0
7541502	15.949	0	17	5039.2	86.4	78.1	4.513	0.026	0.017	0.754	0.038	0.025	3	1	0	-1	0
7541532	14.838	4	17	5441.9	139.8	123.8	4.504	0.029	0.040	0.890	0.052	0.064	6	1	0	-999	0
7541659	12.665	0	17	6755.4	135.1	137.5	3.757	0.031	0.039	1.696	0.067	0.144	1	2	0	-999	0
7541867	14.061	10	10	6705.9	138.6	138.1	4.297	0.023	0.029	1.317	0.046	0.051	-999	1	0	-999	0
7542091	9.113	0	17	5738.8	94.4	100.3	4.149	0.036	0.043	1.101	0.085	0.078	20	1	0	-999	0
7542121	14.85	1	17	5705.9	236.7	174.5	4.454	0.028	0.039	0.964	0.063	0.079	-999	1	0	-999	0
7542300	13.536	0	17	6170.9	118.7	118.5	3.834	0.032	0.050	1.553	0.067	0.163	6	1	0	-999	0
7542302	15.68	4	17	5393.5	106.1	103.4	4.568	0.025	0.036	0.830	0.042	0.050	-999	1	0	-999	0
7542308	15.75	2	17	5024.8	93.5	87.9	4.448	0.036	0.033	0.821	0.032	0.027	0	1	1	-999	0
7542369	14.332	1	17	6459.3	153.1	246.4	4.409	0.024	0.024	1.128	0.044	0.061	-999	1	0	-1	0
7542427	15.673	4	17	5612.4	134.2	127.8	4.064	0.073	0.067	1.009	0.084	0.077	-999	1	0	-999	0
7542462	15.31	4	17	5983.7	150.4	215.8	4.481	0.029	0.033	0.982	0.052	0.060	-999	1	0	-999	0
7542493	13.356	0	17	6458.7	144.3	131.3	4.064	0.032	0.033	1.372	0.066	0.059	-999	1	0	-999	0
7542496	14.644	1	17	5317.1	97.6	93.1	4.567	0.021	0.035	0.828	0.035	0.051	0	1	0	-999	0
7542585	11.799	0	17	5452.8	99.4	89.0	4.492	0.040	0.036	0.805	0.057	0.051	1	1	0	-999	0
7542636	15.535	1	17	5593.8	131.2	126.0	3.965	0.064	0.061	1.061	0.082	0.080	-999	1	0	-999	0
7542658	15.626	1	17	4862.2	90.2	83.3	4.559	0.031	0.030	0.772	0.040	0.038	1	1	0	-999	0
7542726	15.626	1	17	5850.6	123.5	119.6	4.138	0.064	0.066	1.086	0.102	0.089	-999	1	0	-999	0
7542758	15.703	2	17	6253.9	138.3	133.7	4.157	0.081	0.080	1.250	0.076	0.092	-999	1	0	-999	0
7542791	15.566	1	17	5937.2	127.3	120.4	4.276	0.063	0.065	1.067	0.080	0.083	-999	1	0	-999	0
7542813	14.989	1	17	6250.6	138.2	131.3	4.234	0.054	0.051	1.209	0.071	0.083	-999	1	0	0	0
7542903	13.831	1	17	6302.3	126.8	124.9	4.280	0.033	0.043	1.209	0.068	0.077	-999	1	0	-999	0
7542911	13.659	2	17	3520.8	68.3	87.0	4.864	0.008	0.008	0.329	0.008	0.008	1	1	0	-999	0
7542931	15.766	1	17	5488.6	112.7	108.7	4.433	0.057	0.062	0.901	0.065	0.064	-999	1	0	-999	0
7543003	13.69	1	17	5081.5	119.2	106.2	3.698	0.046	0.064	1.148	0.099	0.133	0	1	0	-999	0
7543154	13.167	1	17	6301.3	119.4	117.4	4.441	0.027	0.035	0.987	0.044	0.056	-999	1	0	-999	0
7543167	13.954	1	17	6359.3	123.2	121.6	4.102	0.046	0.046	1.171	0.065	0.083	11	1	0	-999	0
7543239	15.197	1	17	5710.3	109.1	106.8	4.422	0.044	0.051	0.963	0.065	0.072	-999	1	0	-999	0
7543287	15.347	1	17	5570.1	116.2	110.7	4.246	0.054	0.054	0.934	0.071	0.066	-999	1	0	-999	0
7543352	15.232	4	17	5440.3	136.6	130.7	3.725	0.052	0.055	1.278	0.086	0.101	0	1	0	-999	0
7543475	14.584	1	17	5800.0	108.2	106.7	4.444	0.032	0.043	0.985	0.055	0.070	-999	1	0	-999	0
7543649	15.193	4	17	6076.1	120.8	112.9	4.039	0.053	0.062	1.258	0.083	0.109	1	1	0	-1	0
7543721	14.534	14	15	6487.5	136.9	126.5	4.250	0.037	0.039	1.287	0.061	0.061	1	1	0	-999	0
7543732	15.522	2	17	5675.2	125.7	118.8	4.260	0.055	0.057	0.969	0.077	0.073	-999	1	0	-999	0
7543750	14.155	10	10	6618.7	131.2	128.7	4.322	0.023	0.030	1.265	0.040	0.046	-999	1	0	-999	0
7543772	14.53	1	17	5529.3	101.6	103.2	4.479	0.034	0.044	0.912	0.055	0.065	-999	1	0	-999	0
7543788	15.292	4	17	6172.8	116.5	112.4	4.411	0.030	0.040	1.086	0.051	0.063	-999	1	0	-999	0
7543850	15.745	0	17	5529.3	131.0	125.6	3.633	0.033	0.037	1.120	0.071	0.072	2	1	0	-999	0
7543864	12.651	0	17	6579.9	133.3	127.8	3.759	0.030	0.038	1.683	0.067	0.136	-999	1	0	-999	0
7544194	14.842	1	17	6242.5	145.6	134.9	4.165	0.044	0.043	1.246	0.064	0.082	-999	1	0	-999	0
7544196	15.369	1	17	5508.7	125.1	116.6	4.362	0.051	0.047	0.905	0.072	0.063	-999	1	0	-999	0
7544268	14.851	14	15	6419.9	133.1	136.1	4.254	0.041	0.039	1.262	0.062	0.068	-999	1	0	-999	0
7544308	14.439	14	15	5950.3	111.3	105.0	4.459	0.022	0.034	1.010	0.042	0.061	-999	1	0	-999	0
7544381	15.414	1	3	5862.9	121.4	116.5	4.277	0.054	0.055	1.036	0.078	0.080	-999	1	0	-999	0
7544438	14.761	1	17	5700.5	120.3	113.8	4.316	0.048	0.048	0.968	0.076	0.073	-999	1	0	-999	0
7544725	15.27	1	17	5443.2	123.2	125.9	4.515	0.029	0.041	0.885	0.048	0.062	-999	1	0	-999	0
7544795	15.943	1	17	4400.3	97.1	91.4	4.598	0.028	0.026	0.701	0.033	0.032	1	1	-999	-999	0
7544904	15.08	1	17	5996.1	129.0	131.0	3.880	0.063	0.059	1.291	0.154	0.085	-999	1	0	-999	0
7544913	14.981	1	17	5467.1	129.3	117.6	4.365	0.044	0.040	0.893	0.071	0.059	1	1	0	-999	0
7545515	15.713	2	15	4617.5	82.6	78.8	4.566	0.027	0.021	0.742	0.032	0.027	0	1	0	-999	0
7545538	15.463	4	17	5403.6	112.5	109.9	4.496	0.037	0.048	0.880	0.054	0.062	0	1	0	-999	0
7545539	15.007	1	17	5808.3	119.8	116.5	4.373	0.045	0.049	0.999	0.074	0.077	-999	1	0	-999	0
7545548	15.563	4	17	5491.8	105.1	103.3	4.522	0.029	0.043	0.887	0.045	0.057	-999	1	0	-999	0
7545609	15.254	4	17	5691.7	145.9	127.6	4.477	0.029	0.038	0.949	0.054	0.066	1	1	0	-999	0
7545679	14.833	1	17	5519.2	140.1	134.2	3.897	0.044	0.045	1.092	0.071	0.072	6	1	0	-999	0
7545727	14.61	1	17	5906.2	128.8	126.4	3.960	0.061	0.050	1.191	0.135	0.080	-999	1	0	-999	0
7545926	14.01	14	15	6452.0	136.4	131.5	3.998	0.035	0.045	1.256	0.069	0.089	-999	1	0	-999	0
7546003	13.195	1	17	6037.0	106.0	114.0	4.098	0.040	0.045	1.100	0.093	0.081	-999	1	0	-999	0
7546105	15.098	4	17	3892.8	74.3	78.1	4.694	0.016	0.016	0.540	0.017	0.017	-999	3	-999	-999	0
7546285	13.822	1	17	6715.4	150.2	148.3	4.068	0.032	0.033	1.396	0.067	0.060	-999	1	0	-999	0
7546429	13.36	4	17	5611.5	136.3	130.3	4.037	0.059	0.051	1.021	0.079	0.072	3	1	0	-999	0
7546597	15.473	1	3	6151.9	139.3	118.0	4.152	0.064	0.059	1.216	0.072	0.092	-999	1	0	-999	0
7546608	15.074	1	17	5448.1	133.9	123.7	4.138	0.050	0.049	0.919	0.068	0.060	-999	1	0	-999	0
7546789	14.497	1	17	6190.8	142.0	132.1	4.080	0.037	0.043	1.282	0.063	0.101	6	1	0	-999	0
7546791	14.63	1	17	5216.0	154.0	154.0	3.907	0.700	0.300	0.875	0.106	0.145	3	2	-999	-999	1
7546932	15.29	1	17	5853.7	118.6	116.8	4.426	0.036	0.047	1.004	0.057	0.073	-999	1	0	-999	0
7546980	12.703	0	17	6738.1	136.1	139.2	4.048	0.029	0.036	1.253	0.045	0.080	-999	1	0	-999	0
7547061	14.911	1	17	6314.3	122.6	117.4	4.405	0.022	0.030	1.120	0.040	0.054	-999	1	0	-999	0
7547064	14.858	1	17	5612.1	110.2	107.3	4.487	0.030	0.041	0.928	0.049	0.063	6	1	0	-999	0
7547121	15.916	4	17	6256.5	135.9	130.5	4.303	0.056	0.064	1.175	0.070	0.079	-999	1	0	-999	0
7547279	15.538	1	17	4706.3	85.8	82.0	4.570	0.027	0.024	0.749	0.036	0.031	1	1	0	-999	0
7547359	15.651	2	17	6185.3	147.1	131.4	4.240	0.056	0.054	1.181	0.076	0.088	-999	1	0	-999	0
7547448	14.893	1	17	5925.0	124.1	130.1	4.025	0.050	0.051	1.170	0.124	0.088	-999	1	0	-999	0
7547477	15.571	1	17	5299.4	154.2	140.9	3.715	0.058	0.067	1.239	0.100	0.119	2	1	0	-999	0
7547508	15.692	4	17	6183.1	131.9	128.0	3.918	0.072	0.076	1.385	0.121	0.125	-999	1	0	-999	0
7547565	15.068	1	17	6150.0	193.0	236.0	4.334	0.128	0.192	1.013	0.167	0.125	-999	2	-999	-999	1
7547613	15.349	4	17	5320.7	155.5	143.9	3.712	0.051	0.061	1.255	0.093	0.115	6	1	0	-999	0
7547697	14.876	1	17	5494.1	105.9	101.0	4.562	0.020	0.031	0.855	0.033	0.047	6	1	0	-999	0
7548040	15.726	4	17	6093.7	127.8	123.2	3.973	0.083	0.085	1.294	0.119	0.112	-999	1	0	-999	0
7548294	15.663	2	17	5255.5	101.1	96.2	4.564	0.026	0.038	0.818	0.042	0.053	6	1	0	-999	0
7548363	15.391	1	17	6188.5	145.8	129.9	4.184	0.059	0.059	1.212	0.073	0.089	-999	1	0	-999	0
7548407	13.199	0	17	6036.0	181.0	181.0	4.124	0.210	0.123	1.126	0.164	0.147	-999	2	-999	-999	1
7548459	14.896	1	17	6000.3	134.0	138.1	3.922	0.059	0.057	1.264	0.144	0.086	-999	1	0	-999	0
7548575	15.036	1	17	6175.9	125.8	124.9	4.350	0.036	0.046	1.130	0.061	0.077	6	1	0	-999	0
7548583	13.49	1	17	6722.1	138.3	153.0	4.186	0.032	0.031	1.312	0.057	0.044	-999	3	0	-999	0
7548634	13.845	1	17	5337.8	146.1	132.2	3.575	0.040	0.054	1.257	0.092	0.118	0	1	0	-999	0
7548655	14.63	0	17	5167.6	106.7	90.0	3.616	0.055	0.055	0.887	0.095	0.089	2	1	0	-999	0
7548764	12.824	0	17	6630.2	143.5	133.5	3.983	0.031	0.033	1.538	0.076	0.078	-999	1	0	-999	0
7548880	15.253	1	17	5717.3	126.8	120.9	4.323	0.066	0.065	0.974	0.077	0.075	0	1	0	-999	0
7549199	14.645	1	17	5706.5	121.1	115.9	4.213	0.049	0.050	0.991	0.081	0.075	-999	1	0	-999	0
7549209	15.219	1	17	6108.5	123.0	121.6	4.393	0.034	0.046	1.085	0.058	0.070	-999	1	0	0	0
7549265	15.341	1	17	6355.9	142.0	130.6	3.958	0.034	0.036	1.587	0.061	0.071	3	1	0	-999	0
7549389	13.946	1	17	6271.8	125.5	129.3	3.795	0.040	0.051	1.557	0.085	0.170	11	1	0	-999	0
7549443	14.985	1	17	6192.1	161.3	213.1	4.422	0.029	0.034	1.076	0.056	0.068	-999	1	0	-999	0
7549487	14.908	1	17	6445.8	140.8	129.3	3.892	0.063	0.063	1.517	0.098	0.115	-999	1	0	-999	0
7549596	13.74	1	17	6518.2	137.6	120.0	3.570	0.040	0.038	2.094	0.086	0.106	-999	1	0	-999	0
7549618	13.841	1	17	5115.5	138.0	114.2	3.605	0.051	0.078	1.279	0.115	0.180	0	1	0	-999	0
7549747	15.203	1	17	6012.5	124.5	117.1	4.450	0.028	0.037	1.023	0.048	0.061	6	1	0	-999	0
7549967	14.198	15	15	5424.2	107.0	105.6	4.501	0.033	0.044	0.885	0.051	0.063	-999	1	0	-999	0
7550555	14.011	10	10	6713.6	142.8	138.7	4.283	0.024	0.029	1.328	0.051	0.054	-999	1	0	-999	0
7550615	14.341	15	15	5175.3	96.4	89.4	4.517	0.035	0.037	0.832	0.050	0.052	0	1	0	-999	0
7550693	13.712	1	17	6273.4	141.9	130.1	4.102	0.031	0.036	1.315	0.058	0.063	-999	1	0	-999	0
7550774	14.211	14	15	6191.4	145.8	123.9	4.220	0.033	0.044	1.200	0.065	0.085	-999	1	0	-999	0
7550902	15.071	1	17	5763.0	207.0	230.0	4.557	0.048	0.192	0.937	0.109	0.120	-999	2	-999	-999	1
7551054	13.781	1	17	4625.8	77.6	74.3	4.606	0.022	0.019	0.684	0.029	0.023	1	1	0	-999	0
7551345	16.051	7	7	4646.4	124.7	107.0	2.564	0.286	0.201	1.189	0.496	0.276	2	2	-999	-999	0
7551514	15.758	2	17	5955.0	295.0	328.0	4.520	0.054	0.216	0.999	0.142	0.142	2	2	-999	-999	1
7551828	15.688	2	17	5967.6	130.8	137.5	4.027	0.064	0.072	1.198	0.111	0.100	-999	1	0	-999	0
7551957	15.723	2	17	4579.8	86.8	79.5	4.639	0.018	0.022	0.672	0.027	0.028	1	1	0	-999	0
7551991	12.382	0	17	6236.9	119.1	110.5	4.331	0.029	0.041	1.163	0.061	0.075	11	1	0	-999	0
7552035	15.135	1	17	5239.3	99.6	93.1	4.524	0.034	0.041	0.842	0.047	0.056	0	1	0	-999	0
7552207	14.823	4	17	5981.3	243.4	360.7	4.278	0.045	0.053	1.074	0.111	0.132	1	1	0	-999	0
7552212	15.758	0	17	5662.9	104.8	110.5	4.080	0.051	0.038	1.078	0.119	0.069	2	1	0	-999	0
7552265	10.788	0	17	6540.9	135.8	138.8	4.059	0.029	0.030	1.403	0.072	0.068	1	3	0	-999	0
7552268	13.422	1	17	7245.5	185.9	134.5	4.022	0.032	0.031	1.681	0.081	0.078	-999	2	0	-999	0
7552344	15.354	1	17	5380.1	245.3	129.1	4.369	0.044	0.037	0.879	0.083	0.052	3	1	0	-1	0
7552429	14.245	10	10	6799.6	282.7	195.1	4.241	0.026	0.029	1.375	0.079	0.070	-999	1	0	-999	0
7552453	15.141	1	17	5226.1	100.7	96.9	4.580	0.021	0.033	0.800	0.034	0.048	0	1	0	-999	0
7552541	14.771	1	17	5737.0	114.6	111.1	4.405	0.042	0.048	0.973	0.069	0.075	-999	1	0	-999	0
7552701	13.869	1	17	6537.2	141.2	138.8	4.194	0.031	0.036	1.234	0.046	0.058	-999	1	0	-1	0
7552750	13.971	0	17	5642.1	315.5	170.2	3.305	0.033	0.036	1.979	0.080	0.085	2	2	0	-999	0
7552765	15.004	1	3	5907.0	177.0	195.0	4.285	0.185	0.185	0.961	0.147	0.110	-999	2	-999	-999	1
7552818	15.062	1	17	5775.0	114.1	111.3	4.446	0.035	0.045	0.977	0.056	0.069	-999	1	0	-999	0
7552839	13.325	0	17	6042.1	117.4	113.5	4.303	0.038	0.041	1.099	0.075	0.079	-999	1	0	-999	0
7552875	12.945	1	17	5299.0	175.0	127.0	3.865	0.357	0.204	0.837	0.193	0.064	0	2	-999	-999	1
7552911	12.979	0	17	5557.8	126.2	107.6	3.977	0.036	0.029	1.165	0.050	0.049	-999	1	0	-999	0
7552933	15.853	4	17	5243.1	103.1	97.1	4.571	0.026	0.038	0.810	0.042	0.051	8	1	0	-999	0
7552950	15.789	4	17	5530.5	134.3	118.4	4.400	0.056	0.054	0.914	0.075	0.068	-999	1	0	-999	0
7553070	15.232	11	13	7256.3	169.0	165.9	4.154	0.044	0.045	1.544	0.086	0.085	5	2	0	-999	0
7553126	14.497	1	17	5451.9	103.2	99.0	4.556	0.020	0.034	0.858	0.034	0.050	0	1	0	-999	0
7553128	14.519	1	17	5380.8	107.7	89.2	4.204	0.039	0.033	0.889	0.055	0.041	0	1	0	-999	0
7553203	13.785	1	17	6555.3	125.2	130.8	4.329	0.017	0.022	1.286	0.035	0.042	-999	1	0	-999	0
7553216	14.307	1	17	6040.7	113.0	110.0	4.418	0.026	0.038	1.057	0.048	0.068	6	1	0	-999	0
7553262	12.777	0	1	4916.8	92.2	111.1	2.764	0.056	0.190	2.098	0.241	0.500	2	2	0	-999	0
7553464	13.506	0	17	5761.6	112.5	110.3	4.398	0.040	0.043	0.963	0.069	0.068	-999	1	0	-999	0
7553473	15.519	1	17	5310.6	108.4	103.6	4.528	0.033	0.045	0.852	0.046	0.057	0	1	0	-999	0
7553519	13.841	1	17	5680.2	99.6	98.0	4.530	0.022	0.033	0.884	0.036	0.047	-999	1	0	-999	0
7553542	11.83	4	17	5891.0	178.7	140.5	4.388	0.042	0.045	1.027	0.079	0.083	2	1	0	-999	0
7581037	13.104	1	17	6118.9	125.4	119.9	4.332	0.041	0.041	0.956	0.069	0.064	0	3	0	-999	0
7581053	14.512	1	17	5942.6	121.1	110.3	4.202	0.040	0.046	1.102	0.075	0.086	-999	1	0	-999	0
7581087	15.271	2	15	5195.4	97.5	89.9	4.531	0.032	0.040	0.842	0.044	0.051	0	1	0	-999	0
7581111	14.231	11	13	6203.0	132.7	118.1	4.232	0.053	0.052	1.193	0.068	0.085	5	1	0	-999	0
7581239	14.671	14	17	5597.1	118.4	112.4	3.907	0.045	0.046	1.109	0.070	0.072	-999	1	0	-999	0
7581253	13.227	0	17	5860.6	121.4	115.9	4.112	0.042	0.039	0.950	0.071	0.061	-999	1	0	-999	0
7581288	13.633	1	17	5845.0	150.7	153.5	4.289	0.036	0.039	1.042	0.081	0.080	-999	1	0	-999	0
7581305	13.362	0	17	5863.1	118.5	110.3	4.285	0.040	0.040	0.850	0.060	0.051	-999	1	0	-999	0
7581317	15.052	4	17	5563.4	116.1	111.7	4.168	0.051	0.049	0.948	0.073	0.067	-999	1	0	-999	0
7581429	16.655	14	17	4396.0	83.0	78.7	4.600	0.026	0.023	0.700	0.030	0.029	0	1	0	-999	0
7581438	14.924	1	17	6048.5	111.5	108.8	4.384	0.035	0.045	1.075	0.059	0.074	-999	1	0	-999	0
7581465	14.467	1	17	5812.0	99.7	97.9	4.462	0.028	0.039	0.981	0.048	0.065	-999	1	0	-999	0
7581480	16.936	7	7	4368.1	93.6	90.4	4.609	0.028	0.027	0.687	0.034	0.033	0	1	0	-999	0
7581535	15.52	1	17	5538.2	112.8	107.7	4.260	0.060	0.059	0.922	0.069	0.063	-999	1	0	-1	0
7581620	15.407	1	3	5479.1	100.2	99.4	4.504	0.035	0.048	0.893	0.050	0.061	1	1	0	-999	0
7581624	14.042	1	17	6207.5	128.4	127.1	4.248	0.037	0.031	1.259	0.060	0.064	-999	1	0	-999	0
7581627	14.782	1	17	5900.9	112.4	110.7	4.370	0.043	0.049	1.031	0.071	0.077	-999	1	0	-999	0
7581651	13.752	1	17	5327.7	110.9	99.1	3.748	0.041	0.041	0.827	0.061	0.057	0	1	0	-999	0
7581654	15.488	1	17	5150.6	100.2	94.1	4.508	0.047	0.050	0.825	0.050	0.048	0	1	0	-999	0
7581686	12.609	0	17	6041.1	123.3	108.2	4.202	0.029	0.037	1.243	0.051	0.069	-999	1	0	-999	0
7581716	15.386	1	17	5628.6	117.7	113.7	4.061	0.066	0.061	1.017	0.079	0.074	-999	1	0	-999	0
7581756	15.012	1	17	5548.2	129.8	115.0	3.992	0.057	0.042	1.164	0.080	0.054	-999	1	0	-999	0
7581810	15.891	2	2	5144.9	97.3	90.1	4.527	0.040	0.045	0.821	0.047	0.049	0	1	0	-999	0
7581874	15.984	1	17	4828.8	87.1	81.8	4.531	0.035	0.029	0.778	0.038	0.031	0	1	0	-999	0
7581895	13.991	1	17	5490.5	117.2	106.9	3.952	0.030	0.029	1.163	0.041	0.048	-999	1	0	-999	0
7581950	14.868	0	17	4979.4	97.3	88.6	3.592	0.055	0.073	1.246	0.129	0.176	2	3	0	-999	0
7581966	16.679	7	7	4198.3	81.1	53.5	4.649	0.030	0.029	0.619	0.024	0.023	0	1	0	-999	0
7582045	15.176	1	17	5421.5	93.9	90.1	4.582	0.019	0.030	0.821	0.033	0.043	-999	1	0	-999	0
7582109	14.451	1	17	5556.6	96.8	97.1	4.481	0.032	0.043	0.918	0.053	0.065	1	1	0	-999	0
7582122	16.522	2	2	5022.9	105.2	93.1	3.601	0.135	0.150	1.126	0.194	0.187	0	1	-999	-999	0
7582143	12.541	0	17	6352.9	135.0	118.3	4.247	0.032	0.037	1.137	0.061	0.069	-999	1	0	-999	0
7582186	14.205	16	17	5925.4	102.1	100.1	4.444	0.025	0.038	1.016	0.047	0.065	-999	1	0	-999	0
7582218	16.833	2	2	5125.4	102.6	97.0	4.507	0.056	0.062	0.819	0.049	0.047	0	1	0	-999	0
7582224	15.249	1	17	5061.7	74.6	67.0	4.409	0.023	0.021	0.836	0.024	0.018	1	1	1	-999	0
7582262	15.425	1	3	5866.9	113.5	106.4	4.158	0.054	0.058	1.086	0.089	0.086	-999	1	0	-999	0
7582263	15.639	2	17	5607.3	111.9	107.6	4.310	0.058	0.058	0.938	0.072	0.068	-999	1	0	-999	0
7582271	14.571	1	17	4266.6	68.3	57.4	4.628	0.019	0.016	0.651	0.020	0.016	1	1	0	-999	0
7582302	14.556	1	17	5823.8	100.9	97.4	4.486	0.022	0.034	0.968	0.040	0.059	-999	1	0	-999	0
7582324	15.583	1	17	5370.6	100.3	84.2	4.229	0.047	0.046	0.884	0.053	0.039	0	1	0	-999	0
7582374	14.815	1	17	5719.9	114.5	108.3	4.312	0.046	0.046	0.975	0.075	0.073	-999	1	0	-999	0
7582472	14.703	1	17	5178.0	95.6	88.4	4.513	0.036	0.037	0.833	0.051	0.051	0	1	0	-999	0
7582473	15.622	1	17	5844.4	105.3	102.6	4.449	0.036	0.049	0.990	0.055	0.066	-999	1	0	-999	0
7582494	15.724	1	17	5181.9	98.0	88.3	4.490	0.044	0.040	0.834	0.053	0.047	0	1	0	-999	0
7582545	13.71	1	17	6155.2	116.2	119.1	3.923	0.037	0.050	1.371	0.085	0.121	-999	1	0	-999	0
7582572	15.17	1	17	5507.2	94.4	93.7	4.503	0.028	0.039	0.921	0.044	0.053	-999	1	0	-999	0
7582689	11.973	0	17	6258.6	121.7	129.0	4.141	0.028	0.036	1.266	0.057	0.072	-999	1	0	0	0
7582712	15.796	4	17	5101.4	91.6	83.4	4.499	0.041	0.036	0.819	0.050	0.042	0	1	0	-999	0
7582771	15.491	1	3	5788.6	113.5	109.1	4.085	0.059	0.063	1.079	0.110	0.081	-999	1	0	-999	0
7582793	18.624	6	9	3471.1	68.6	66.3	4.928	0.010	0.009	0.263	0.008	0.008	0	1	0	-999	0
7582831	14.791	1	17	5404.1	114.6	109.9	3.876	0.038	0.042	1.073	0.067	0.072	-999	1	0	-999	0
7582867	15.874	1	17	4862.0	85.9	80.3	4.555	0.032	0.030	0.773	0.040	0.038	1	1	0	-999	0
7582882	15.793	1	17	4937.9	88.9	83.7	4.592	0.023	0.031	0.756	0.036	0.042	0	1	0	-999	0
7582910	12.265	0	17	6379.2	115.0	125.2	4.328	0.027	0.034	1.195	0.050	0.064	-999	1	0	-999	0
7582957	15.186	1	17	5634.0	115.7	109.1	3.982	0.208	0.186	1.062	0.162	0.119	-999	1	-999	-999	0
7582962	14.905	1	17	5780.0	108.8	105.7	4.366	0.045	0.048	0.990	0.074	0.076	-999	1	0	-999	0
7582980	13.537	0	17	5407.7	93.3	96.6	4.496	0.031	0.040	0.901	0.050	0.058	-999	1	0	-999	0
7582981	15.853	2	3	5048.5	68.3	69.9	4.396	0.033	0.033	0.843	0.021	0.020	0	1	1	-999	0
7582993	14.386	1	17	6125.0	169.0	232.0	4.418	0.056	0.224	1.168	0.151	0.151	-999	2	-999	-999	1
7583036	15.206	14	17	5697.8	116.0	110.6	3.975	0.058	0.051	1.093	0.079	0.074	-999	1	0	-999	0
7583051	15.595	1	17	5050.3	96.9	80.8	3.404	0.060	0.067	1.435	0.167	0.183	2	2	0	-999	0
7583068	14.565	1	17	5524.1	120.4	112.9	3.792	0.038	0.039	0.954	0.057	0.058	0	1	0	-999	0
7583093	15.303	1	17	5040.1	84.5	73.6	3.477	0.075	0.073	0.883	0.135	0.090	0	2	0	-999	0
7583134	15.23	1	17	5310.0	96.4	93.0	4.547	0.026	0.039	0.845	0.040	0.055	0	1	0	-999	0
7583204	13.52	0	17	5560.1	110.2	106.2	4.178	0.059	0.057	0.945	0.071	0.066	-999	1	-999	-999	0
7583282	13.446	0	17	6183.0	126.4	103.0	4.155	0.030	0.035	1.192	0.057	0.078	-999	1	0	-999	0
7583299	14.492	0	17	6780.4	155.9	131.3	3.943	0.030	0.032	1.603	0.078	0.079	2	2	0	-999	0
7583493	14.518	11	13	5929.2	105.8	112.4	4.056	0.045	0.055	1.163	0.108	0.089	-999	1	0	-999	0
7583554	16.909	2	2	5001.6	102.2	89.2	3.607	0.185	0.190	1.074	0.229	0.183	0	1	-999	-999	0
7583598	15.558	1	17	5384.7	112.1	108.4	3.905	0.054	0.055	1.031	0.074	0.076	-999	1	0	-999	0
7583650	13.784	1	17	6206.1	124.1	120.8	4.274	0.030	0.041	1.225	0.065	0.068	-999	1	0	1	0
7583676	14.416	16	17	6210.1	113.0	111.6	4.343	0.032	0.040	1.146	0.058	0.075	-999	1	0	-999	0
7583681	15.801	1	17	4968.3	91.0	85.3	4.571	0.028	0.034	0.777	0.040	0.044	1	1	0	-999	0
7583768	15.683	1	17	5240.0	98.6	89.6	4.482	0.046	0.045	0.844	0.056	0.050	1	1	0	-999	0
7583810	14.77	1	17	5607.5	113.9	108.7	4.128	0.048	0.047	0.979	0.076	0.070	-999	1	0	-999	0
7583897	14.67	1	17	5425.4	106.4	93.7	4.356	0.044	0.038	0.882	0.065	0.051	-999	1	0	-999	0
7583907	15.308	1	17	5666.7	108.2	104.8	4.366	0.052	0.052	0.953	0.073	0.071	-999	1	0	-999	0
7584007	16.909	2	17	4744.9	94.1	88.6	4.579	0.033	0.037	0.744	0.041	0.040	0	1	0	-999	0
7584020	13.723	1	17	5089.3	108.6	95.8	3.661	0.050	0.070	1.181	0.113	0.158	0	1	0	-999	0
7584023	15.016	1	17	5676.9	113.4	110.1	4.136	0.052	0.051	1.006	0.085	0.074	-999	1	0	-999	0
7584030	13.588	1	17	6184.4	119.3	113.0	4.005	0.032	0.047	1.336	0.065	0.121	-999	1	0	-999	0
7584031	15.309	4	17	5614.9	108.5	105.5	4.353	0.053	0.052	0.937	0.072	0.068	-999	1	0	-999	0
7584073	15.579	2	3	5135.6	116.5	108.6	3.731	0.061	0.074	1.113	0.114	0.131	0	1	0	-999	0
7584210	14.232	10	10	5809.9	106.2	108.2	4.195	0.043	0.046	1.043	0.084	0.080	-999	1	0	-999	0
7584230	15.079	1	3	5773.0	111.4	109.7	4.164	0.054	0.056	1.038	0.093	0.081	-999	1	0	-999	0
7584238	15.089	1	17	5479.6	90.0	90.2	4.546	0.022	0.032	0.884	0.035	0.041	-999	1	0	-999	0
7584336	13.316	0	17	5907.4	110.6	91.7	4.023	0.026	0.038	1.380	0.045	0.110	-999	1	0	-999	0
7584650	13.468	0	17	5894.1	123.5	116.7	4.044	0.040	0.039	0.954	0.068	0.058	-999	1	0	1	0
7584702	15.63	1	17	4816.3	87.8	81.9	4.601	0.022	0.028	0.736	0.034	0.038	0	1	0	-999	0
7584709	13.234	0	17	5713.0	190.0	173.0	4.081	0.397	0.159	0.960	0.125	0.114	-999	2	-999	-999	1
7584755	14.176	1	17	5659.4	99.7	98.5	4.451	0.035	0.042	0.947	0.060	0.068	-999	1	0	-999	0
7584767	15.312	1	17	5648.5	97.9	94.4	4.493	0.030	0.042	0.930	0.048	0.060	-999	1	0	-999	0
7584789	15.836	1	17	4839.8	85.3	79.2	4.556	0.032	0.030	0.770	0.040	0.036	1	1	0	-999	0
7584798	13.405	0	17	5506.0	92.2	91.1	4.536	0.020	0.034	0.885	0.035	0.054	-999	1	0	-999	0
7584817	16.556	7	7	3870.6	84.7	82.5	4.664	0.018	0.018	0.567	0.018	0.019	0	1	-999	-999	0
7584826	13.945	1	17	5329.0	93.4	81.5	4.170	0.043	0.042	0.885	0.048	0.036	3	1	0	-999	0
7584829	13.485	0	17	5627.2	99.7	98.8	4.437	0.036	0.039	0.960	0.062	0.065	-999	1	0	-999	0
7584986	15.456	1	17	5322.1	98.2	94.2	4.528	0.032	0.043	0.855	0.045	0.057	-999	1	0	-999	0
7585054	15.435	1	3	5659.8	111.7	107.3	4.339	0.055	0.054	0.952	0.074	0.070	-999	1	0	-999	0
7585055	13.159	0	17	5460.1	98.8	97.6	4.404	0.038	0.039	0.991	0.057	0.059	-999	1	0	-999	0
7585066	15.705	2	3	5478.7	115.6	114.6	3.834	0.061	0.059	1.140	0.087	0.088	0	1	0	-999	0
7585127	13.88	1	17	6326.9	128.6	121.5	4.314	0.036	0.038	1.114	0.063	0.070	-999	1	0	-999	0
7585130	13.603	0	17	6074.3	114.9	115.9	4.273	0.035	0.041	1.122	0.071	0.079	-999	1	0	-999	0
7585162	14.857	1	17	5764.0	113.4	108.5	4.347	0.046	0.047	0.986	0.076	0.075	-999	1	0	-999	0
7585206	13.691	0	17	5410.3	106.2	104.6	3.909	0.025	0.027	1.161	0.039	0.054	2	1	0	-999	0
7585229	12.952	0	17	5789.7	89.6	92.3	4.399	0.026	0.034	1.105	0.045	0.062	-999	1	0	-999	0
7585240	15.752	2	3	5701.5	113.1	113.7	4.109	0.064	0.066	1.027	0.091	0.077	-999	1	0	-999	0
7585345	15.675	2	3	5558.2	105.6	105.3	4.410	0.053	0.056	0.920	0.069	0.067	-999	1	0	-999	0
7585377	15.236	1	17	5284.4	100.5	95.3	4.560	0.024	0.037	0.830	0.038	0.053	0	1	0	-999	0
7585451	15.536	2	3	5634.1	115.3	110.5	4.123	0.059	0.058	0.992	0.080	0.073	-999	1	0	-999	0
7585461	14.582	1	17	5764.0	128.3	121.3	3.999	0.043	0.039	0.911	0.062	0.053	-999	1	0	-999	0
7585479	14.612	1	17	6104.6	120.0	106.9	4.064	0.035	0.042	1.304	0.059	0.098	0	1	0	-999	0
7585481	15.261	1	17	6012.4	108.7	103.2	4.107	0.046	0.052	1.189	0.075	0.100	-999	1	0	0	0
7585492	15.635	1	17	5723.1	105.2	102.4	4.430	0.044	0.053	0.966	0.062	0.071	-999	1	0	-999	0
7585517	13.93	2	17	5753.8	100.9	100.0	4.496	0.021	0.033	0.950	0.039	0.058	-999	1	0	-999	0
7585589	15.647	2	3	5584.2	117.3	111.5	4.166	0.063	0.061	0.958	0.075	0.069	-999	1	0	-999	0
7585604	16.276	2	2	5385.0	204.0	185.0	4.532	0.057	0.124	0.856	0.086	0.086	0	2	-999	-999	1
7585628	15.193	1	17	5908.6	112.5	111.6	4.123	0.047	0.056	1.125	0.091	0.091	-999	1	0	-999	0
7585737	11.099	0	17	5780.9	109.8	104.9	4.320	0.041	0.040	0.903	0.068	0.061	-999	1	0	-999	0
7585743	15.055	1	17	5767.1	115.0	110.5	4.329	0.049	0.049	0.989	0.076	0.075	-999	1	0	-999	0
7585748	15.55	14	17	5765.4	115.6	110.4	4.307	0.057	0.057	0.993	0.076	0.075	-999	1	0	-999	0
7585811	12.625	0	17	5901.5	105.6	102.7	4.134	0.032	0.040	1.190	0.062	0.094	-999	1	0	-999	0
7585921	12.613	0	17	5905.4	104.1	106.4	4.384	0.029	0.036	1.106	0.055	0.068	-999	1	0	-999	0
7586057	13.701	1	17	6047.7	100.5	98.9	4.437	0.018	0.028	1.070	0.035	0.050	-999	1	0	-999	0
7586239	14.976	1	17	5121.4	116.8	102.9	3.647	0.054	0.074	1.226	0.113	0.160	0	1	0	-999	0
7586247	15.838	1	17	5332.3	98.3	85.1	4.375	0.056	0.048	0.863	0.057	0.042	-999	1	0	-999	0
7586250	14.417	1	17	5510.8	96.3	97.9	4.527	0.026	0.039	0.869	0.041	0.053	-999	1	0	-999	0
7586270	14.729	1	17	6018.7	114.0	114.3	3.962	0.052	0.053	1.252	0.127	0.087	-999	1	0	-999	0
7586384	12.367	0	17	5181.0	111.0	98.0	3.621	0.052	0.063	0.982	0.103	0.114	2	1	0	-999	0
7586448	15.247	1	17	5466.8	116.2	111.7	3.797	0.026	0.029	1.267	0.051	0.060	2	1	0	-999	0
7586470	13.021	0	17	6388.2	124.3	116.8	3.916	0.032	0.037	1.479	0.074	0.112	-999	1	0	-999	0
7586473	15.919	14	17	4983.1	86.1	81.0	3.223	0.225	0.347	1.373	0.540	0.273	0	2	-999	-999	0
7586536	14.7	1	17	5872.5	116.4	114.5	3.969	0.061	0.047	1.170	0.132	0.078	-999	1	0	-999	0
7586546	13.451	0	17	5080.9	113.4	104.8	3.756	0.045	0.055	1.040	0.088	0.103	0	1	0	-999	0
7586627	15.736	2	17	5191.8	100.0	92.6	4.549	0.031	0.041	0.822	0.044	0.053	0	1	0	-999	0
7586720	14.289	15	15	5429.6	128.7	124.4	4.470	0.036	0.041	0.889	0.064	0.066	-999	1	0	-999	0
7586733	14.093	1	17	5928.5	110.5	111.4	4.133	0.038	0.047	1.132	0.083	0.092	1	1	0	-999	0
7586749	15.667	2	3	5998.6	124.7	120.7	4.340	0.059	0.065	1.070	0.072	0.079	-999	1	0	-999	0
7586859	13.763	1	17	6325.8	129.0	130.6	3.892	0.050	0.040	1.285	0.139	0.063	-999	1	0	-999	0
7587057	13.977	1	17	5759.4	107.6	106.8	4.429	0.040	0.043	0.905	0.065	0.064	-999	1	0	-999	0
7587060	11.48	0	17	5939.1	99.7	105.7	4.108	0.029	0.044	1.205	0.063	0.104	8	1	0	-999	0
7587085	15.202	1	3	5467.4	103.3	99.3	4.512	0.030	0.043	0.890	0.047	0.060	-999	1	0	-999	0
7587086	13.77	1	17	6548.4	136.4	133.9	4.064	0.032	0.034	1.332	0.058	0.056	-999	1	0	-999	0
7587122	15.738	1	17	5501.3	116.1	109.5	4.047	0.070	0.064	0.974	0.072	0.070	-999	1	0	-999	0
7587142	15.212	1	17	5790.6	118.4	113.2	3.979	0.066	0.055	1.130	0.101	0.079	-999	1	0	-999	0
7587147	12.835	0	17	6466.5	139.3	137.9	4.176	0.030	0.033	1.295	0.054	0.052	-999	1	0	-999	0
7587193	13.199	1	17	6115.9	124.7	119.1	4.232	0.040	0.040	0.954	0.069	0.062	-999	1	0	-999	0
7587203	13.129	1	17	6525.5	137.9	132.3	3.695	0.045	0.035	1.407	0.090	0.059	-999	3	0	-999	0
7587220	12.561	0	17	5364.3	99.4	91.6	4.357	0.036	0.035	0.949	0.054	0.052	0	1	0	-999	0
7587225	15.215	1	17	5191.2	77.4	70.4	4.344	0.030	0.030	0.859	0.028	0.022	1	1	0	-999	0
7587315	14.34	1	17	5713.0	153.0	153.0	4.554	0.040	0.160	0.948	0.095	0.116	-999	2	-999	-999	1
7587335	14.587	1	17	5120.8	115.2	105.7	3.821	0.044	0.054	1.001	0.079	0.093	0	1	0	-999	0
7587341	14.777	1	17	5308.5	121.6	114.7	3.922	0.044	0.047	0.989	0.065	0.071	-999	1	0	-999	0
7587478	15.646	2	17	5112.0	96.1	88.7	4.554	0.031	0.039	0.808	0.042	0.050	1	1	0	-999	0
7587603	15.154	1	17	5583.1	112.7	107.5	4.135	0.053	0.052	0.967	0.074	0.069	-999	1	0	-999	0
7587632	13.59	0	17	6183.6	117.5	119.2	4.172	0.045	0.046	1.049	0.078	0.074	-999	1	0	-999	0
7587637	14.615	1	17	5168.4	90.4	85.0	4.533	0.026	0.037	0.871	0.040	0.050	0	1	0	-999	0
7587694	13.31	1	17	6295.0	126.7	124.5	4.043	0.033	0.036	1.340	0.065	0.076	-999	1	0	-999	0
7587750	15.06	1	17	4903.5	86.7	80.6	4.588	0.022	0.030	0.760	0.034	0.042	0	1	0	-999	0
7587774	13.017	1	17	5944.4	122.5	123.0	4.057	0.037	0.038	0.828	0.052	0.047	6	1	0	-999	0
7587880	15.407	1	17	5844.8	104.4	100.9	4.456	0.033	0.046	0.987	0.052	0.065	-999	1	0	-999	0
7588003	14.295	1	17	5649.2	96.8	82.6	4.233	0.032	0.036	1.114	0.051	0.065	-999	1	0	-999	0
7588024	16.334	7	7	4147.0	50.6	69.9	4.637	0.035	0.023	0.613	0.017	0.018	1	1	0	-999	0
7588053	14.39	1	17	5976.6	107.8	107.3	4.389	0.035	0.043	1.052	0.062	0.075	1	1	0	-999	0
7588075	14.445	1	17	5830.5	109.7	105.1	4.226	0.040	0.043	1.089	0.069	0.077	1	1	0	-999	0
7588124	15.964	2	3	5474.8	112.6	102.9	4.219	0.068	0.066	0.910	0.066	0.057	-999	1	0	-999	0
7588137	15.55	2	3	5738.4	115.0	109.5	4.309	0.059	0.059	0.983	0.076	0.074	-999	1	0	-999	0
7588145	15.325	1	3	5906.4	111.5	112.2	4.118	0.051	0.059	1.125	0.094	0.091	-999	1	0	-999	0
7588166	14.316	6	12	6143.4	122.9	122.1	4.238	0.043	0.038	1.162	0.068	0.083	0	1	0	-999	0
7588171	15.709	2	3	5645.5	113.0	108.5	4.321	0.064	0.063	0.950	0.073	0.070	-999	1	0	-999	0
7588176	13.743	1	17	5798.6	112.9	111.9	4.188	0.043	0.043	1.007	0.082	0.071	-999	1	0	-999	0
7588199	15.901	4	17	6108.0	193.0	236.0	4.471	0.052	0.208	1.072	0.139	0.139	-999	2	-999	-999	1
7588203	14.742	1	17	6129.3	139.8	128.2	4.112	0.038	0.042	1.237	0.071	0.101	-999	1	0	-999	0
7588228	14.545	1	17	5511.5	109.9	104.5	4.375	0.046	0.044	0.905	0.071	0.063	-999	1	0	-999	0
7588236	11.173	0	17	5815.8	109.4	96.0	4.321	0.037	0.030	0.783	0.047	0.038	-999	1	0	-999	0
7588272	15.296	4	17	5959.6	110.1	108.1	4.393	0.041	0.051	1.043	0.063	0.073	-999	1	0	-999	0
7588273	15.317	4	17	5957.4	111.3	109.8	4.377	0.045	0.054	1.047	0.066	0.076	-999	1	0	-999	0
7588334	15.083	1	17	5924.1	121.3	129.9	4.146	0.041	0.045	1.121	0.088	0.097	-999	1	0	-999	0
7588357	14.278	1	17	6006.9	115.9	113.8	4.316	0.040	0.044	1.080	0.074	0.078	-999	1	0	-999	0
7588436	12.845	0	17	6435.7	126.1	125.2	3.972	0.029	0.028	1.641	0.049	0.057	-999	1	0	-1	0
7588478	15.288	1	3	6107.7	118.6	117.9	4.276	0.053	0.055	1.134	0.071	0.081	-999	1	0	-999	0
7590662	14.821	1	17	4871.8	84.3	79.4	4.530	0.033	0.025	0.782	0.042	0.032	1	1	0	-999	0
7590675	15.2	1	17	5260.2	79.8	71.7	4.282	0.038	0.037	0.872	0.032	0.025	0	1	0	-999	0
7590723	15.163	1	17	5438.1	103.6	101.9	4.475	0.042	0.050	0.890	0.058	0.064	6	1	0	-999	0
7590792	15.89	2	17	5381.0	115.4	109.5	4.017	0.100	0.092	0.946	0.080	0.072	-999	1	0	-999	0
7590793	13.156	0	17	5233.6	80.7	76.2	4.660	0.029	0.021	0.618	0.028	0.019	-999	1	0	-999	0
7590839	15.609	1	17	5918.0	159.0	177.0	4.534	0.048	0.192	0.894	0.105	0.095	-999	2	-999	-999	1
7590842	15.749	1	17	4861.6	91.8	83.9	4.579	0.027	0.032	0.759	0.038	0.041	0	1	0	-999	0
7590863	15.912	1	17	5599.0	104.7	102.4	4.456	0.050	0.064	0.926	0.060	0.065	-999	1	0	-999	0
7590883	15.339	1	17	5524.6	111.4	105.0	4.281	0.055	0.054	0.915	0.068	0.061	-999	1	0	-999	0
7590896	14.997	1	17	6068.5	115.8	114.9	4.315	0.046	0.050	1.104	0.071	0.079	-999	1	0	-999	0
7590903	15.468	1	17	5652.8	116.4	114.4	4.042	0.076	0.069	1.036	0.084	0.077	-999	1	0	-999	0
7590917	14.898	1	17	5619.2	112.0	107.8	4.269	0.050	0.051	0.947	0.072	0.069	-999	1	0	-999	0
7590960	12.581	0	17	6452.5	137.7	143.3	4.056	0.218	0.213	1.377	0.197	0.138	-999	1	-999	-999	0
7591015	15.328	1	17	5515.6	106.2	105.4	4.429	0.048	0.052	0.909	0.067	0.067	-999	1	0	-999	0
7591048	15.734	1	17	5203.8	118.6	111.0	3.896	0.069	0.071	0.964	0.082	0.080	-999	1	0	-999	0
7591062	15.546	2	3	5908.9	109.3	106.6	4.402	0.046	0.057	1.024	0.064	0.072	-999	1	0	-999	0
7591099	13.808	1	17	6352.0	122.3	119.6	3.918	0.034	0.048	1.421	0.067	0.128	-999	1	0	-999	0
7591143	14.486	1	17	5363.3	98.9	82.8	4.266	0.063	0.064	0.879	0.053	0.039	-999	1	0	-999	0
7591149	15.546	1	17	5516.1	116.5	114.9	3.800	0.067	0.066	1.193	0.096	0.099	-999	1	0	-999	0
7591157	15.749	2	3	5587.1	102.9	99.6	4.468	0.045	0.060	0.922	0.058	0.064	-999	1	0	-999	0
7591208	15.299	1	17	4950.1	93.0	84.5	4.570	0.026	0.032	0.778	0.039	0.044	0	1	0	-999	0
7591331	13.069	0	17	6065.0	105.1	102.6	4.427	0.022	0.032	1.056	0.041	0.057	-999	1	0	-999	0
7591359	15.723	1	17	4793.8	89.8	85.4	4.626	0.020	0.026	0.703	0.032	0.034	0	1	0	-999	0
7591368	15.07	1	17	5711.7	106.1	103.2	4.411	0.044	0.050	0.965	0.068	0.072	-999	1	0	-999	0
7591456	15.323	0	17	6574.0	135.0	124.6	3.967	0.026	0.033	1.594	0.068	0.075	3	3	0	-999	0
7591637	15.72	1	17	5029.3	95.0	84.2	3.360	0.131	0.139	1.359	0.190	0.221	0	2	0	-999	0
7591715	15.375	1	17	5690.4	107.6	104.7	4.407	0.048	0.053	0.959	0.068	0.072	-999	1	0	-999	0
7591772	12.436	0	17	6477.5	129.7	127.9	3.939	0.030	0.047	1.375	0.061	0.118	-999	1	0	-999	0
7591776	15.61	4	17	5546.4	102.9	102.0	4.461	0.043	0.053	0.915	0.059	0.065	-999	1	0	-999	0
7591872	15.565	1	17	5859.3	108.9	106.5	4.389	0.048	0.056	1.013	0.067	0.075	-999	1	0	-999	0
7591951	15.073	1	17	5896.2	106.7	103.7	4.413	0.037	0.047	1.020	0.060	0.072	-999	1	0	-999	0
7591963	10.999	0	17	5843.3	119.1	107.3	3.956	0.051	0.034	1.175	0.136	0.070	2	1	0	-999	0
7592010	14.376	1	17	5303.0	116.7	111.4	3.799	0.036	0.045	1.128	0.072	0.088	0	1	0	-999	0
7592056	13.886	1	17	6086.7	108.5	108.7	4.322	0.031	0.039	1.186	0.058	0.071	-999	1	0	-999	0
7592059	14.806	1	17	6170.8	114.9	114.5	4.318	0.039	0.044	1.142	0.065	0.078	-999	1	0	-999	0
7592061	15.135	4	17	5542.2	110.6	104.3	4.299	0.047	0.047	0.918	0.068	0.063	-999	1	0	-999	0
7592065	15.82	1	17	5541.8	97.7	94.8	4.522	0.030	0.043	0.893	0.046	0.056	-999	1	0	-999	0
7592176	15.993	1	17	5275.5	120.9	114.3	3.871	0.069	0.071	1.019	0.093	0.090	0	1	0	-999	0
7592193	15.202	4	17	5282.9	97.5	87.4	4.096	0.046	0.044	0.887	0.050	0.040	-999	1	0	-999	0
7592231	13.868	1	17	6257.7	116.1	119.2	4.182	0.037	0.038	1.187	0.059	0.077	-999	3	0	-999	0
7592271	12.518	0	17	5621.5	114.2	108.4	4.059	0.039	0.036	0.885	0.062	0.053	-999	1	0	-999	0
7592285	15.291	1	17	5696.7	106.5	102.3	4.353	0.053	0.053	0.963	0.073	0.072	-999	1	0	-999	0
7592314	15.467	1	17	5581.8	119.2	112.7	4.022	0.059	0.053	1.018	0.073	0.071	-999	1	0	-999	0
7592339	13.119	0	17	6065.9	114.9	112.8	4.427	0.034	0.039	0.949	0.058	0.061	-999	1	0	-1	0
7592352	15.839	4	17	5491.1	115.3	108.9	4.118	0.065	0.065	0.940	0.069	0.065	-999	1	0	-999	0
7592369	13.669	1	17	6040.1	104.0	107.1	4.047	0.032	0.052	1.254	0.066	0.120	-999	1	0	-999	0
7592414	14.789	10	17	4579.0	160.0	160.0	4.596	0.054	0.027	0.672	0.073	0.055	0	2	-999	-999	1
7592529	11.649	0	17	5947.2	105.7	105.5	4.391	0.034	0.039	1.023	0.063	0.069	1	1	0	1	0
7592574	14.478	16	17	5653.9	111.2	110.1	4.087	0.050	0.045	1.015	0.082	0.072	-999	1	0	-999	0
7592593	15.094	4	17	5457.1	101.0	98.8	4.453	0.043	0.048	0.895	0.063	0.064	-999	1	0	-999	0
7592648	15.056	15	15	4903.7	82.4	81.4	3.339	0.077	0.098	1.192	0.201	0.226	2	2	0	-999	0
7592652	15.518	2	3	5663.6	103.1	100.2	4.426	0.048	0.056	0.949	0.064	0.069	-999	1	0	-999	0
7592707	12.646	1	17	6312.1	123.0	115.6	3.992	0.031	0.032	1.413	0.067	0.069	-999	1	0	-999	0
7592730	14.989	1	17	4911.9	83.9	80.9	3.355	0.083	0.090	1.098	0.211	0.193	2	2	0	-999	0
7592755	14.652	1	17	5822.8	116.8	112.9	4.027	0.059	0.049	1.116	0.127	0.079	-999	1	0	-999	0
7592788	15.969	2	17	5588.4	100.1	96.7	4.485	0.040	0.054	0.917	0.055	0.061	-999	1	0	-999	0
7592823	15.404	1	17	5880.3	111.7	109.7	4.315	0.054	0.054	1.033	0.075	0.077	-999	1	0	-999	0
7592826	14.841	1	17	5844.6	106.9	104.9	4.171	0.044	0.049	1.071	0.085	0.083	-999	1	0	-999	0
7592845	15.139	1	17	5807.8	109.1	106.3	4.364	0.048	0.051	0.999	0.073	0.076	-999	1	0	-999	0
7592856	14.383	1	17	6149.4	112.7	112.2	4.348	0.034	0.042	1.123	0.062	0.076	-999	1	0	-999	0
7592922	15.377	1	17	5175.5	93.2	87.2	4.557	0.027	0.037	0.816	0.040	0.052	0	1	0	1	0
7592969	15.395	1	17	5528.9	112.4	104.0	4.304	0.161	0.226	0.924	0.086	0.071	-999	1	-999	-999	0
7592986	14.375	1	17	5691.0	141.0	155.0	4.560	0.040	0.160	0.928	0.094	0.104	-999	2	-999	-999	1
7592999	14.779	1	17	5767.3	104.7	102.6	4.390	0.045	0.051	0.984	0.070	0.074	-999	1	0	-999	0
7593010	14.783	16	17	6085.2	113.8	107.2	4.167	0.051	0.045	1.179	0.069	0.089	-999	1	0	-999	0
7593011	14.526	1	17	5929.0	116.4	107.0	4.233	0.042	0.046	1.081	0.075	0.082	-999	1	0	-999	0
7593033	15.33	1	17	5807.5	109.2	104.8	4.125	0.055	0.060	1.072	0.101	0.083	-999	1	0	-999	0
7593043	15.925	4	17	5549.3	107.4	103.2	4.343	0.067	0.064	0.918	0.069	0.065	-999	1	0	-999	0
7593053	15.902	2	17	5348.9	100.5	92.6	4.457	0.054	0.055	0.867	0.060	0.056	-999	1	0	-999	0
7593110	13.609	4	17	5275.6	81.2	72.9	4.317	0.050	0.052	0.865	0.039	0.030	3	1	0	-1	0
7593136	15.654	1	17	5283.6	130.4	127.8	3.860	0.049	0.057	1.038	0.090	0.097	0	1	0	-999	0
7593137	14.702	1	17	5778.2	112.6	110.1	3.976	0.056	0.045	1.125	0.089	0.075	-999	1	0	-999	0
7593173	14.858	1	17	5244.1	111.3	104.0	3.878	0.046	0.050	1.002	0.071	0.078	-999	1	0	-999	0
7593204	10.958	1	17	4856.8	84.5	83.6	3.265	0.087	0.098	1.151	0.225	0.218	2	2	0	-999	0
7593224	13.315	0	17	5339.5	97.8	91.8	4.535	0.034	0.037	0.802	0.046	0.052	0	1	0	-999	0
7593298	13.98	1	17	5303.7	115.2	107.7	3.672	0.038	0.046	1.199	0.084	0.097	0	1	0	-999	0
7593327	15.615	1	17	5439.9	113.0	106.3	4.071	0.063	0.060	0.940	0.067	0.064	-999	1	0	-999	0
7593360	15.696	4	4	4901.8	92.6	81.8	3.594	0.092	0.099	1.010	0.170	0.133	0	1	0	-999	0
7593434	14.922	1	17	5391.9	99.6	96.4	4.502	0.035	0.045	0.877	0.051	0.061	-999	1	0	-999	0
7593521	14.835	1	17	5895.5	114.1	110.2	4.297	0.050	0.051	1.043	0.075	0.078	-999	1	0	-999	0
7593600	16.501	1	17	4948.9	85.9	82.7	3.415	0.076	0.092	1.130	0.193	0.200	2	2	0	-999	0
7593606	15.358	1	17	5124.3	109.5	95.5	3.614	0.077	0.093	1.254	0.135	0.167	0	1	0	-999	0
7593620	12.464	0	17	6366.5	127.7	124.5	4.349	0.037	0.040	1.029	0.064	0.066	-999	1	0	-999	0
7593729	14.795	1	17	5616.3	112.1	106.9	3.979	0.049	0.047	1.058	0.071	0.069	-999	1	0	-999	0
7593763	15.103	4	17	4986.7	83.4	77.4	3.283	0.108	0.117	1.363	0.189	0.231	0	2	0	-999	0
7593767	13.713	1	17	5503.5	104.3	100.1	4.386	0.044	0.043	0.903	0.070	0.063	-999	1	0	-999	0
7593795	15.549	1	17	5262.1	99.0	90.4	4.079	0.061	0.057	0.888	0.050	0.040	-999	1	0	-999	0
7593805	14.739	16	17	5809.4	108.5	104.4	4.128	0.050	0.055	1.072	0.100	0.082	-999	1	0	-999	0
7593941	15.749	4	17	5072.4	76.7	76.3	4.389	0.039	0.035	0.844	0.023	0.022	1	1	1	-999	0
7593991	15.025	4	17	5085.3	103.0	92.9	3.593	0.072	0.088	1.243	0.134	0.179	7	1	0	-999	0
7594020	14.095	1	17	4877.4	88.6	83.1	3.588	0.060	0.079	1.192	0.146	0.175	0	1	0	-999	0
7594022	15.146	0	17	5491.2	106.1	103.0	3.986	0.056	0.054	0.969	0.066	0.062	2	1	-999	-999	0
7594024	15.565	1	17	5419.3	105.2	93.8	4.188	0.064	0.062	0.900	0.061	0.051	-999	1	0	-999	0
7594032	13.269	0	17	5952.6	115.7	112.1	3.930	0.057	0.039	1.227	0.148	0.075	-999	1	0	-999	0
7594091	14.954	1	17	5190.2	94.7	87.2	4.487	0.041	0.037	0.835	0.055	0.048	1	1	0	-999	0
7594095	15.507	1	17	5768.2	116.0	108.3	3.963	0.087	0.077	1.133	0.097	0.086	-999	1	0	-999	0
7594098	13.826	1	17	5705.7	111.1	110.4	4.082	0.049	0.042	1.025	0.083	0.067	-999	1	0	-999	0
7594099	15.333	1	17	5666.5	112.6	110.0	4.085	0.067	0.066	1.022	0.085	0.075	-999	1	0	-999	0
7594107	14.794	1	17	5519.1	113.0	107.7	3.993	0.046	0.046	1.012	0.067	0.067	-999	1	0	-999	0
7594113	15.501	4	17	5739.3	112.2	111.3	4.032	0.076	0.067	1.079	0.097	0.079	-999	1	0	-999	0
7594118	15.625	4	17	6130.0	193.0	257.0	4.448	0.056	0.224	1.109	0.151	0.151	-999	2	-999	-999	1
7594126	15.184	4	17	5889.4	108.5	104.6	4.445	0.049	0.066	0.994	0.065	0.069	-999	1	-999	-999	0
7594130	14.124	1	17	5953.4	113.8	113.9	4.185	0.187	0.207	1.105	0.139	0.110	-999	1	-999	-999	0
7594141	15.752	2	17	5469.4	113.2	110.1	3.833	0.089	0.082	1.132	0.114	0.106	-999	1	0	-999	0
7594294	14.83	1	17	4983.4	82.6	78.9	4.612	0.019	0.026	0.737	0.031	0.039	0	1	0	-999	0
7594324	13.772	1	17	6528.5	143.8	123.7	4.131	0.034	0.032	1.381	0.067	0.056	-999	3	0	-999	0
7594336	14.281	1	17	5806.6	115.2	110.8	4.006	0.059	0.047	1.120	0.125	0.077	-999	1	0	-999	0
7594350	14.671	1	17	5263.0	158.0	142.0	4.548	0.088	0.072	0.691	0.103	0.037	0	2	-999	-999	1
7594382	15.267	1	17	5421.4	106.0	114.8	4.658	0.027	0.022	0.723	0.026	0.041	-999	1	-999	-999	0
7594622	15.73	6	15	5521.6	97.8	97.2	4.495	0.036	0.049	0.903	0.051	0.061	-999	1	0	-999	0
7594782	15.004	4	17	5122.3	108.2	94.7	3.607	0.059	0.078	1.275	0.118	0.168	0	1	0	-999	0
7594840	15.554	4	17	5866.5	112.3	109.3	4.321	0.059	0.059	1.027	0.075	0.077	-999	1	0	-999	0
7594841	15.01	1	17	5356.3	97.4	94.2	4.523	0.031	0.042	0.865	0.045	0.059	-999	1	0	-999	0
7594855	14.322	1	17	5447.9	108.5	100.0	4.168	0.043	0.041	0.910	0.063	0.055	-999	1	0	-999	0
7594878	14.56	16	17	6243.0	126.5	121.7	4.068	0.042	0.044	1.305	0.065	0.088	-999	1	0	-999	0
7594887	14.019	1	17	5907.1	111.9	113.7	3.989	0.056	0.044	1.173	0.136	0.078	-999	1	0	-999	0
7594915	14.167	6	10	6270.2	132.8	123.6	4.074	0.035	0.039	1.312	0.063	0.078	-999	1	0	-999	0
7594917	13.363	0	17	6154.7	122.7	130.6	3.769	0.032	0.028	1.282	0.056	0.055	-999	1	0	-999	0
7594965	15.434	1	17	5115.0	139.0	124.0	3.560	0.930	0.310	1.045	0.221	0.221	2	2	-999	-999	1
7594976	15.325	1	17	5681.9	116.0	109.6	3.964	0.063	0.058	1.095	0.080	0.076	-999	1	0	-999	0
7595000	15.191	1	17	5979.8	115.3	108.6	4.187	0.046	0.051	1.125	0.075	0.087	-999	1	0	-999	0
7595009	15.128	1	17	5631.0	98.8	94.4	4.498	0.029	0.041	0.925	0.046	0.059	-999	1	0	-999	0
7595037	15.419	10	17	4560.0	164.0	164.0	4.622	0.048	0.028	0.647	0.077	0.051	0	2	-999	-999	1
7595057	12.779	0	17	5944.0	148.0	163.0	4.492	0.065	0.208	0.970	0.119	0.119	1	2	-999	-999	1
7595083	15.359	1	17	4805.9	86.7	78.1	4.586	0.024	0.028	0.750	0.034	0.038	1	1	0	-999	0
7595105	14.14	1	17	5037.8	94.2	83.9	3.450	0.090	0.102	1.313	0.162	0.211	0	2	0	-999	0
7595106	14.796	16	17	5916.5	105.7	103.6	4.412	0.034	0.044	1.027	0.059	0.072	-999	1	0	-999	0
7595124	15.804	2	17	5508.0	180.0	180.0	4.569	0.028	0.161	0.955	0.081	0.111	-999	2	-999	-999	1
7595133	13.795	1	17	5995.1	99.0	107.3	4.090	0.037	0.049	1.167	0.079	0.094	-999	1	0	-999	0
7595157	14.14	1	17	5407.7	91.8	94.9	4.516	0.026	0.038	0.898	0.042	0.054	1	1	-999	0	0
7595178	15.434	0	17	5210.5	119.3	106.5	3.669	0.032	0.045	1.352	0.074	0.100	2	1	0	-999	0
7595191	15.131	1	17	5838.8	111.7	109.9	4.345	0.049	0.051	1.012	0.074	0.077	-999	1	0	-999	0
7595211	15.715	0	17	5812.2	119.8	113.4	3.869	0.036	0.033	1.069	0.063	0.059	2	1	0	-999	0
7595220	15.971	4	17	5077.1	90.0	84.1	4.488	0.046	0.039	0.816	0.047	0.038	-999	1	0	-999	0
7595243	14.55	1	17	5592.8	117.1	109.2	3.947	0.039	0.040	1.074	0.067	0.067	-999	1	0	-999	0
7595272	14.219	1	17	6066.2	113.4	114.0	4.331	0.038	0.042	1.098	0.071	0.078	-999	1	0	-999	0
7595279	14.385	1	17	5919.8	108.3	112.5	4.023	0.052	0.051	1.167	0.123	0.083	1	1	0	-999	0
7595355	15.156	1	17	5293.6	84.7	74.0	4.328	0.035	0.031	0.863	0.043	0.030	-999	1	0	-999	0
7595387	13.612	0	17	6433.9	134.1	126.3	4.259	0.034	0.038	1.118	0.063	0.069	-999	1	0	-999	0
7595393	14.86	1	17	5415.9	116.3	113.8	3.874	0.043	0.045	1.077	0.070	0.074	-999	1	0	-999	0
7595412	14.984	1	17	5173.1	115.9	105.0	3.713	0.047	0.063	1.178	0.099	0.129	0	1	0	-999	0
7595517	15.986	4	17	5198.1	86.5	79.1	4.399	0.043	0.038	0.844	0.041	0.031	1	1	0	-999	0
7595578	14.791	4	17	6225.7	129.0	126.9	3.972	0.042	0.049	1.372	0.079	0.124	-999	1	0	-999	0
7595579	11.598	0	17	6517.8	134.8	122.6	4.111	0.032	0.030	1.506	0.061	0.063	5	3	0	-999	0
7595595	13.877	2	17	5618.3	117.6	107.4	4.013	0.041	0.036	1.068	0.067	0.063	0	1	0	-999	0
7595620	15.48	1	17	4473.4	84.3	84.0	4.724	0.027	0.024	0.572	0.023	0.025	0	1	-999	-999	0
7595642	14.715	1	17	5710.5	112.2	110.2	4.181	0.047	0.048	1.003	0.084	0.075	1	1	0	-999	0
7595643	15.11	1	17	5457.5	116.3	109.0	4.029	0.048	0.046	0.967	0.066	0.065	-999	1	0	-999	0
7595668	13.333	0	17	5121.0	179.0	179.0	4.550	0.052	0.071	0.796	0.081	0.073	0	2	-999	-999	1
7595735	14.117	1	17	6048.2	109.3	108.1	4.365	0.034	0.041	1.082	0.064	0.076	0	1	0	-999	0
7595777	14.365	1	17	5759.6	110.4	109.6	4.102	0.050	0.046	1.057	0.109	0.078	-999	1	0	-999	0
7595801	14.933	1	17	5734.7	100.1	95.8	4.478	0.027	0.039	0.957	0.047	0.063	-999	1	0	-999	0
7595809	15.976	4	17	5319.1	102.7	95.2	4.492	0.045	0.052	0.860	0.055	0.057	-999	1	0	-999	0
7595834	15.023	11	13	6037.4	109.1	102.8	4.094	0.043	0.049	1.210	0.072	0.102	-999	1	0	-999	0
7595848	15.525	4	17	5565.6	97.6	92.6	4.552	0.021	0.031	0.871	0.036	0.047	0	1	0	-999	0
7595856	14.271	1	17	5815.9	116.9	115.4	3.985	0.058	0.042	1.135	0.131	0.076	-999	1	0	-999	0
7595862	14.92	1	17	5781.1	111.9	109.1	4.217	0.045	0.048	1.021	0.081	0.078	-999	1	0	-999	0
7595891	12.527	0	17	6528.7	133.0	126.8	3.982	0.029	0.033	1.539	0.070	0.076	-999	1	0	-999	0
7595906	14.627	1	17	5243.7	118.3	110.4	3.820	0.041	0.050	1.069	0.075	0.089	0	1	0	-999	0
7595932	13.444	0	17	4961.4	78.5	73.4	4.515	0.033	0.029	0.824	0.047	0.040	1	1	0	-999	0
7595955	15.677	1	17	5930.4	113.8	110.7	4.324	0.057	0.058	1.050	0.074	0.078	-999	1	0	-999	0
7595971	11.93	0	17	6308.2	126.9	123.3	3.870	0.030	0.030	1.205	0.052	0.056	1	1	0	-999	0
7596009	15.824	4	17	5701.7	115.1	114.5	4.114	0.068	0.071	1.026	0.091	0.078	-999	1	0	-999	0
7596075	15.968	2	17	5713.8	114.2	114.4	4.144	0.069	0.072	1.019	0.090	0.079	-999	1	0	-999	0
7596122	15.52	1	17	5341.3	121.4	115.9	3.785	0.050	0.054	1.157	0.086	0.096	-999	1	0	-999	0
7596125	13.313	0	17	6127.7	122.4	119.5	3.883	0.036	0.035	1.058	0.063	0.057	-999	1	0	-999	0
7596146	15.418	4	17	5898.0	128.9	115.3	4.256	0.049	0.048	1.058	0.081	0.083	0	1	0	-999	0
7596186	15.266	1	17	4858.7	87.1	85.2	3.247	0.098	0.106	1.169	0.226	0.227	2	2	0	-999	0
7596196	13.021	0	17	5753.4	107.0	104.2	4.381	0.041	0.044	0.980	0.074	0.075	-999	1	0	-999	0
7596224	15.835	1	17	5797.6	106.0	104.6	4.398	0.052	0.060	0.991	0.067	0.074	-999	1	0	-999	0
7596233	15.471	4	17	6004.3	151.5	140.0	4.293	0.046	0.046	1.087	0.085	0.088	-999	1	0	-999	0
7596238	15.665	1	17	4971.8	86.1	85.1	3.330	0.067	0.091	1.251	0.190	0.225	2	2	0	-999	0
7596240	14.924	1	17	5950.3	116.2	108.4	4.273	0.045	0.047	1.073	0.074	0.080	-999	1	0	0	0
7596250	11.3	0	17	6885.3	148.5	137.6	4.007	0.030	0.031	1.550	0.077	0.073	10	2	0	-999	0
7596260	14.33	1	17	5492.5	112.1	107.2	3.937	0.036	0.038	1.046	0.064	0.065	0	1	0	-999	0
7596265	15.786	1	17	4790.5	80.7	78.4	3.375	0.075	0.089	1.209	0.187	0.207	2	2	0	-999	0
7596267	15.049	4	17	5557.3	120.1	116.2	3.710	0.050	0.051	1.329	0.080	0.092	0	1	0	-999	0
7596357	13.706	1	17	5861.3	99.7	99.3	4.445	0.028	0.036	0.999	0.049	0.062	-999	1	0	-999	0
7596442	15.689	1	17	5664.7	111.4	109.2	4.087	0.064	0.063	1.020	0.084	0.075	-999	1	0	-999	0
7596464	15.889	1	17	5256.2	97.5	89.2	4.487	0.047	0.048	0.848	0.055	0.052	-999	1	0	-999	0
7596472	15.093	1	17	5654.4	95.5	96.1	4.167	0.042	0.047	1.102	0.081	0.071	-999	1	0	-999	0
7596505	15.525	2	17	5598.6	107.2	104.8	4.208	0.054	0.053	0.951	0.072	0.068	-999	1	0	-999	0
7596634	15.652	0	17	5721.2	114.1	103.0	4.171	0.038	0.033	0.824	0.055	0.042	2	1	0	-999	0
7596639	15.745	0	17	6400.3	123.9	116.5	3.886	0.125	0.116	1.518	0.153	0.139	2	1	-999	-999	0
7596692	15.259	1	17	5521.0	96.2	96.0	4.512	0.029	0.042	0.899	0.045	0.059	-999	1	0	-999	0
7596724	14.58	0	17	5444.9	114.5	114.8	3.666	0.025	0.026	1.423	0.053	0.067	2	1	0	-999	0
7596734	14.955	1	17	5721.4	107.5	104.4	4.386	0.046	0.049	0.969	0.072	0.074	-999	1	0	-999	0
7596850	14.495	1	17	5921.8	113.6	105.4	4.181	0.040	0.046	1.104	0.078	0.086	-999	1	0	-999	0
7596873	13.283	1	17	5660.3	115.0	116.4	3.820	0.033	0.032	1.061	0.059	0.058	6	1	0	-999	0
7596878	14.202	1	17	5810.3	101.8	99.2	4.458	0.027	0.039	0.983	0.049	0.067	-999	1	0	-999	0
7596885	13.967	1	17	5910.6	106.2	105.7	4.133	0.036	0.044	1.142	0.076	0.089	-999	1	0	-999	0
7596910	14.693	1	17	3790.0	64.6	62.5	4.786	0.010	0.010	0.438	0.011	0.010	2	1	0	-999	0
7596920	15.367	1	17	5618.6	115.3	110.9	3.755	0.060	0.059	1.280	0.088	0.094	-999	1	0	-999	0
7596922	14.704	4	17	4928.4	82.2	77.1	4.517	0.033	0.024	0.792	0.044	0.032	1	1	0	-999	0
7596937	12.671	3	16	5803.7	105.4	97.9	4.174	0.034	0.041	1.123	0.069	0.083	-999	1	0	-999	0
7597005	15.192	1	17	5729.1	111.9	105.6	4.258	0.054	0.055	0.989	0.076	0.074	-999	1	0	-1	0
7597041	15.493	1	17	5414.8	101.5	98.7	4.470	0.045	0.051	0.884	0.059	0.062	-999	1	0	-999	0
7597042	15.214	1	17	5094.1	94.8	94.0	4.443	0.057	0.057	0.828	0.039	0.036	1	1	-999	-999	0
7597051	15.736	4	17	5510.6	109.1	101.8	4.319	0.062	0.060	0.908	0.068	0.061	-999	1	0	-999	0
7597068	14.965	1	17	5613.6	113.9	110.1	4.108	0.053	0.051	0.989	0.077	0.071	-999	1	0	-999	0
7597095	14.199	1	17	5338.0	90.3	76.3	4.311	0.034	0.026	0.870	0.049	0.034	3	1	1	-999	0
7597096	15.777	2	17	5475.0	113.8	108.1	3.999	0.078	0.073	0.991	0.077	0.075	-999	1	0	-999	0
7597104	15.156	1	17	5791.5	101.5	98.7	4.460	0.032	0.044	0.975	0.052	0.065	-999	1	0	-999	0
7597124	13.57	0	17	5864.7	116.6	110.4	4.281	0.040	0.040	0.891	0.066	0.057	-999	1	0	-999	0
7597131	15.067	1	17	5658.3	106.8	101.2	4.272	0.048	0.050	0.960	0.072	0.070	0	1	0	-999	0
7597152	14.19	1	17	5861.3	110.7	113.1	3.986	0.059	0.044	1.153	0.137	0.077	-999	1	0	-999	0
7597185	15.377	1	17	5712.5	98.0	96.0	4.469	0.034	0.046	0.953	0.053	0.064	-999	1	0	-999	0
7597186	15.705	4	17	5691.7	99.5	95.2	4.471	0.038	0.051	0.945	0.055	0.063	-999	1	0	-999	0
7597226	14.443	1	17	5408.2	101.9	91.8	4.390	0.045	0.039	0.878	0.066	0.054	-999	1	0	-999	0
7597241	15.297	1	3	5798.3	109.7	105.7	4.289	0.054	0.055	1.008	0.076	0.076	-999	1	0	-999	0
7597256	13.041	1	17	5904.6	101.0	103.8	4.072	0.029	0.048	1.260	0.057	0.116	-999	1	0	-999	0
7597268	15.227	1	17	4631.6	70.4	61.5	3.156	0.066	0.035	0.943	0.125	0.057	2	2	0	-999	0
7597272	15.752	4	17	4947.4	109.7	103.7	4.478	0.050	0.053	0.808	0.037	0.035	1	1	-999	-999	0
7597289	15.845	1	17	5082.2	90.5	83.5	4.505	0.043	0.039	0.815	0.049	0.042	0	1	0	-999	0
7597312	13.337	0	17	6378.2	140.9	128.3	4.279	0.033	0.036	1.232	0.060	0.066	-999	1	0	-999	0
7597394	14.589	1	17	6019.1	117.6	117.0	3.836	0.060	0.054	1.339	0.172	0.083	-999	1	0	-999	0
7597395	15.043	1	17	5541.3	114.0	109.4	3.776	0.050	0.050	1.235	0.077	0.087	-999	1	0	-999	0
7597414	15.125	1	17	5792.8	109.8	104.5	4.079	0.061	0.064	1.083	0.110	0.081	-999	1	0	-999	0
7597446	11.415	0	17	5865.8	113.4	108.8	4.428	0.039	0.041	0.887	0.063	0.059	-999	1	0	-999	0
7597522	15.253	1	17	5668.1	113.3	110.3	4.039	0.066	0.058	1.043	0.082	0.074	-999	1	0	-999	0
7597558	15.179	1	17	5712.4	114.4	109.7	4.026	0.066	0.055	1.069	0.089	0.075	-999	1	0	-999	0
7597569	15.664	2	17	5792.1	110.3	107.5	4.115	0.069	0.076	1.069	0.101	0.084	-999	1	0	-999	0
7597685	15.866	4	17	5536.8	112.4	106.9	4.088	0.076	0.074	0.969	0.074	0.071	-999	1	0	-999	0
7597693	15.112	1	17	5762.9	102.1	99.7	4.442	0.038	0.048	0.974	0.058	0.069	-999	1	0	-999	0
7597703	15.12	1	17	6998.2	145.7	152.6	4.089	0.064	0.062	1.515	0.092	0.089	3	2	0	-1	0
7597723	13.451	0	17	6149.0	133.4	111.4	4.188	0.037	0.039	1.183	0.066	0.080	-999	1	0	-999	0
7597744	15.264	1	17	5279.0	100.0	92.6	4.507	0.039	0.044	0.852	0.052	0.056	0	1	0	-999	0
7597771	13.822	1	17	4631.7	91.9	84.7	4.685	0.028	0.026	0.580	0.024	0.022	10	1	-999	-999	0
7597789	14.889	0	17	5347.0	73.3	69.0	4.129	0.021	0.023	0.833	0.025	0.023	2	1	0	-999	0
7597792	15.414	1	17	5670.9	106.8	102.5	4.222	0.060	0.061	0.975	0.076	0.072	-999	1	0	-999	0
7597815	13.878	1	17	5377.3	99.3	92.1	4.456	0.042	0.037	0.840	0.060	0.052	0	1	0	-999	0
7597855	12.643	0	17	6496.2	129.5	121.8	3.918	0.036	0.039	1.486	0.073	0.089	-999	1	0	-999	0
7597866	15.881	1	17	5023.8	91.7	86.0	4.567	0.029	0.038	0.786	0.042	0.046	0	1	0	-999	0
7597872	12.409	0	17	6284.6	113.4	122.4	4.308	0.032	0.029	1.216	0.056	0.062	-999	1	0	-999	0
7597948	15.801	1	17	4621.2	81.4	76.6	4.599	0.023	0.025	0.719	0.032	0.032	0	1	0	-999	0
7597999	12.523	0	17	6553.8	131.6	143.1	4.253	0.030	0.032	1.303	0.058	0.053	8	1	0	-999	0
7598007	14.865	1	17	5738.6	113.7	107.5	4.288	0.047	0.049	0.986	0.075	0.074	-999	1	0	-999	0
7598025	15.738	2	3	5621.4	107.2	104.5	4.393	0.060	0.064	0.938	0.069	0.069	-999	1	0	-999	0
7598036	13.516	1	17	5776.4	110.9	113.3	4.537	0.046	0.046	0.889	0.065	0.066	2	1	-999	-999	0
7598128	14.686	1	17	6382.0	123.7	110.4	3.836	0.030	0.036	1.583	0.068	0.122	3	1	0	-1	0
7598152	15.959	4	17	5296.6	98.0	92.3	4.585	0.024	0.034	0.797	0.042	0.048	-999	1	0	-999	0
7598166	14.68	16	17	6221.4	134.3	127.6	4.126	0.042	0.045	1.262	0.063	0.086	1	1	0	-999	0
7598222	15.537	1	17	5006.7	91.3	82.2	3.415	0.102	0.112	1.295	0.175	0.219	0	2	0	-999	0
7598262	14.135	10	10	5977.4	122.2	118.4	4.266	0.042	0.041	0.907	0.066	0.058	-999	1	0	-999	0
7598275	15.217	1	17	5729.3	114.1	111.3	4.175	0.053	0.055	1.014	0.087	0.077	-999	1	0	-999	0
7598293	15.936	1	17	5041.0	111.2	98.8	3.722	0.078	0.089	1.037	0.138	0.128	0	1	0	-999	0
7598301	14.076	1	17	5298.5	83.7	73.0	4.287	0.029	0.022	0.871	0.040	0.028	1	1	0	-999	0
7598321	14.627	0	17	5711.4	110.1	104.7	4.139	0.039	0.037	0.896	0.064	0.055	2	1	0	-999	0
7598381	15.199	1	17	5066.8	89.3	81.0	4.517	0.037	0.033	0.812	0.048	0.044	0	1	0	-999	0
7598404	14.979	1	17	5399.5	100.0	85.4	4.234	0.044	0.040	0.888	0.057	0.043	0	1	0	-999	0
7598419	14.757	1	17	5991.5	113.5	106.2	4.183	0.043	0.048	1.132	0.074	0.087	-999	1	0	-999	0
7598436	12.376	0	17	6811.4	137.0	140.4	4.274	0.023	0.028	1.348	0.049	0.049	-999	3	0	-999	0
7598512	15.658	2	3	5782.9	104.7	102.2	4.423	0.046	0.056	0.982	0.063	0.071	-999	1	0	-999	0
7598659	12.928	0	17	6207.0	167.0	167.0	3.970	0.287	0.123	1.005	0.165	0.135	2	2	-999	-999	1
7598681	15.354	1	17	4884.4	89.4	83.2	4.598	0.021	0.028	0.746	0.033	0.039	0	1	0	-999	0
7598692	14.731	16	17	6214.0	127.7	124.4	3.972	0.046	0.046	0.992	0.063	0.059	-999	1	0	-999	0
7598693	13.583	0	17	6062.0	117.9	115.4	3.905	0.049	0.043	1.306	0.145	0.081	-999	1	0	-999	0
7598708	15.814	1	17	5004.7	104.8	92.3	3.690	0.074	0.086	1.042	0.138	0.136	1	1	0	-999	0
7598721	15.847	2	17	5294.4	106.6	99.7	4.545	0.046	0.069	0.827	0.059	0.063	-999	1	-999	-999	0
7598740	15.058	1	17	6041.6	108.7	105.9	4.394	0.034	0.045	1.068	0.057	0.072	-999	1	0	-999	0
7598786	14.693	1	17	5854.3	112.3	108.7	4.246	0.043	0.047	1.042	0.076	0.079	-999	1	0	-999	0
7598831	13.098	0	17	5953.4	117.7	114.9	4.357	0.041	0.041	0.934	0.070	0.065	-999	1	0	-999	0
7598839	15.55	2	3	5890.9	119.0	114.8	3.916	0.080	0.071	1.219	0.112	0.089	-999	1	0	-999	0
7598872	15.509	1	17	5572.8	96.4	93.7	4.494	0.033	0.046	0.915	0.050	0.060	-999	1	0	-999	0
7598875	13.078	1	17	5830.5	111.3	107.6	4.419	0.039	0.042	0.927	0.065	0.065	-999	1	0	-999	0
7598882	13.604	1	17	5560.4	99.2	98.9	4.519	0.030	0.040	0.852	0.047	0.055	1	1	0	-999	0
7598964	15.12	4	17	5695.1	110.3	109.4	4.135	0.052	0.050	1.014	0.088	0.075	-999	1	0	-999	0
7598966	14.701	1	17	5960.5	119.4	113.0	4.269	0.044	0.046	1.078	0.074	0.081	-999	1	0	-999	0
7599004	12.928	16	17	5929.2	111.9	111.2	3.996	0.057	0.051	1.184	0.128	0.082	3	1	0	-1	0
7599012	13.604	0	17	5529.1	112.4	108.6	4.175	0.041	0.039	0.936	0.067	0.060	0	1	0	-999	0
7599052	15.345	1	17	4937.8	88.9	80.7	4.545	0.032	0.030	0.787	0.043	0.040	1	1	0	-999	0
7599118	13.007	1	17	6214.4	115.5	110.3	4.331	0.028	0.039	1.162	0.059	0.068	6	1	0	-999	0
7599124	13.831	1	17	6010.2	109.9	108.5	4.338	0.037	0.038	1.117	0.065	0.071	-999	1	0	-999	0
7599144	12.887	1	17	6412.4	144.2	128.4	4.104	0.031	0.035	1.275	0.052	0.069	-999	1	0	-999	0
7599158	15.381	1	17	5069.5	83.4	76.3	4.451	0.032	0.023	0.821	0.039	0.027	1	1	0	-999	0
7599159	15.97	1	17	5387.8	118.0	112.9	3.785	0.081	0.079	1.165	0.119	0.117	-999	1	0	-999	0
7599171	13.948	1	17	5688.5	116.9	114.5	3.969	0.052	0.035	1.173	0.115	0.063	-999	1	0	-999	0
7599304	15.521	4	16	5134.4	97.5	90.5	4.560	0.026	0.036	0.809	0.039	0.051	0	1	0	-999	0
7601437	15.026	1	17	5576.1	107.6	104.1	4.302	0.048	0.049	0.928	0.070	0.065	-999	1	0	-999	0
7601519	13.103	1	17	5085.9	86.5	85.4	3.255	0.077	0.097	1.222	0.199	0.228	2	2	0	-999	0
7601537	15.894	3	17	4666.2	89.9	83.4	4.643	0.020	0.023	0.671	0.030	0.031	0	1	0	-999	0
7601577	13.871	1	17	5708.6	134.6	118.3	3.800	0.062	0.055	1.361	0.094	0.077	-999	1	0	-999	0
7601622	15.246	1	17	5663.1	116.6	114.0	3.997	0.062	0.054	1.065	0.078	0.074	-999	1	0	-999	0
7601633	15.832	0	17	6163.7	120.0	111.4	3.986	0.030	0.032	1.456	0.059	0.071	3	1	0	-1	0
7601634	15.094	1	17	5751.1	112.9	107.7	4.329	0.051	0.051	0.984	0.075	0.074	-999	1	0	-999	0
7601698	15.344	1	17	5542.7	109.3	105.5	4.365	0.055	0.052	0.915	0.071	0.065	-999	1	0	-999	0
7601721	14.932	4	17	5920.5	108.9	114.1	4.090	0.048	0.059	1.145	0.097	0.093	-999	1	0	-999	0
7601729	15.409	4	17	5558.8	106.1	105.0	4.414	0.052	0.055	0.920	0.068	0.068	-999	1	0	-999	0
7601742	14.877	1	17	6098.3	118.9	118.3	4.254	0.043	0.047	1.140	0.071	0.083	-999	1	0	-999	0
7601767	15.714	16	17	6345.6	130.2	130.7	3.974	0.235	0.202	1.377	0.234	0.178	5	1	-999	-999	0
7601803	14.299	0	17	6440.5	124.1	113.8	3.648	0.021	0.042	1.885	0.057	0.168	2	1	0	-999	0
7601857	13.41	0	17	6291.9	128.0	122.9	4.305	0.035	0.038	1.136	0.065	0.069	-999	1	0	-999	0
7601891	15.295	0	17	4989.9	87.9	77.2	3.411	0.083	0.069	0.944	0.182	0.123	2	2	0	-999	0
7601913	14.597	0	17	5900.7	115.6	115.3	3.821	0.032	0.032	1.214	0.058	0.064	2	1	0	-999	0
7601914	13.996	1	17	6227.0	74.0	81.0	3.787	0.202	0.067	1.471	0.190	0.190	6	2	-999	-999	1
7601917	12.009	0	17	6227.0	74.0	81.0	3.787	0.202	0.067	1.471	0.190	0.190	6	2	-999	-999	1
7601918	12.696	1	17	6087.4	125.5	106.7	4.183	0.038	0.040	1.175	0.065	0.085	6	1	0	-1	0
7601952	14.884	1	17	5148.3	127.1	96.5	3.386	0.085	0.101	1.503	0.202	0.210	0	2	0	-999	0
7601955	15.311	4	17	5739.2	111.4	112.0	4.105	0.061	0.063	1.046	0.099	0.079	-999	1	0	-999	0
7601970	15.971	2	17	4119.1	49.2	77.7	4.643	0.031	0.018	0.602	0.015	0.016	1	1	0	-999	0
7602006	15.268	1	17	5714.4	104.0	101.8	4.435	0.042	0.051	0.962	0.061	0.069	1	1	0	-999	0
7602036	15.785	4	17	5763.4	115.5	110.7	4.294	0.067	0.066	0.995	0.077	0.076	-999	1	0	-999	0
7602086	14.836	1	17	5509.8	113.5	106.2	4.212	0.048	0.046	0.920	0.068	0.061	-999	1	0	-999	0
7602171	15.807	1	17	5626.2	103.6	99.7	4.486	0.038	0.052	0.925	0.054	0.061	-999	1	0	-999	0
7602231	15.908	4	17	4974.1	120.7	112.6	4.468	0.082	0.847	0.804	0.182	0.068	0	1	-999	-999	0
7602242	14.179	10	10	6174.5	115.5	113.5	3.932	0.036	0.048	1.422	0.070	0.132	-999	1	0	-999	0
7602284	14.366	1	17	5982.9	120.7	117.8	3.845	0.259	0.315	1.309	0.340	0.195	-999	1	-999	-999	0
7602309	15.371	1	17	5627.4	116.0	109.6	4.002	0.065	0.058	1.048	0.077	0.074	-999	1	0	-999	0
7602310	14.169	1	17	6071.7	117.8	120.3	3.911	0.048	0.052	1.313	0.139	0.089	-999	1	0	-999	0
7602321	14.924	1	17	5953.2	118.7	110.0	4.257	0.044	0.048	1.081	0.075	0.082	-999	1	0	-999	0
7602351	14.989	1	17	5795.1	104.6	102.9	4.391	0.041	0.047	1.021	0.065	0.069	-999	1	0	1	0
7602456	14.673	1	17	5663.3	104.5	102.6	4.401	0.045	0.049	0.951	0.071	0.071	-999	1	0	-999	0
7602461	13.086	0	17	5951.6	110.1	106.5	4.175	0.032	0.038	1.185	0.061	0.085	-999	1	0	-999	0
7602481	15.878	1	17	5770.5	112.8	110.6	4.212	0.071	0.071	1.019	0.086	0.079	-999	1	0	-999	0
7602508	16.952	7	7	4207.1	82.9	55.3	4.639	0.030	0.030	0.632	0.028	0.024	0	1	0	-999	0
7602556	14.436	1	17	6117.3	112.4	113.2	4.352	0.035	0.042	1.110	0.062	0.077	-999	1	0	-999	0
7602557	15.1	1	17	5960.9	119.9	110.1	4.217	0.051	0.052	1.101	0.076	0.084	-999	1	0	-999	0
7602571	14.291	16	17	6020.0	110.7	113.4	4.169	0.041	0.044	1.151	0.072	0.090	-999	1	0	-999	0
7602625	12.878	0	17	6516.9	134.4	132.0	4.014	0.034	0.035	1.460	0.072	0.070	-999	3	0	-999	0
7602652	15.774	1	17	4999.8	90.8	85.0	4.575	0.026	0.034	0.778	0.039	0.045	0	1	0	-999	0
7602653	15.732	1	17	5083.0	92.4	84.8	4.532	0.036	0.039	0.812	0.046	0.047	0	1	0	-999	0
7602673	14.192	1	17	6115.6	128.1	110.0	4.182	0.040	0.044	1.187	0.066	0.088	-999	1	0	-999	0
7602722	15.567	4	17	5301.7	101.4	95.4	4.531	0.032	0.044	0.850	0.046	0.057	0	1	0	-999	0
7602729	13.305	0	17	6032.3	127.5	124.2	4.034	0.038	0.038	0.926	0.061	0.056	-999	1	0	-999	0
7602803	14.947	1	17	6077.8	110.2	105.0	4.425	0.025	0.037	1.059	0.046	0.063	-999	1	0	-999	0
7602995	14.718	1	17	5935.3	110.7	107.7	4.131	0.040	0.049	1.137	0.082	0.093	-999	1	0	-999	0
7603048	15.218	1	17	5727.1	114.5	114.1	4.065	0.061	0.055	1.056	0.101	0.077	-999	1	0	-999	0
7603071	15.13	1	17	5901.9	112.4	110.9	4.352	0.046	0.051	1.034	0.072	0.077	-999	1	0	-999	0
7603075	15.525	2	17	5713.5	109.3	106.0	4.382	0.054	0.056	0.967	0.071	0.073	-999	1	0	-999	0
7603123	14.248	10	10	6269.3	133.8	128.8	4.187	0.041	0.038	1.242	0.061	0.075	-999	1	0	-999	0
7603148	15.807	1	17	5544.6	104.6	104.2	4.440	0.051	0.059	0.916	0.063	0.067	-999	1	0	-999	0
7603259	14.172	4	17	5586.6	118.7	110.9	3.902	0.040	0.042	1.111	0.068	0.069	-999	1	0	-999	0
7603288	15.756	1	17	5510.0	102.4	102.3	4.468	0.044	0.054	0.906	0.058	0.064	-999	1	0	-999	0
7603414	14.462	1	17	5553.8	98.4	97.5	4.519	0.023	0.036	0.903	0.040	0.057	-999	1	0	-999	0
7603485	14.422	15	15	4992.6	99.6	90.9	3.528	0.067	0.089	1.198	0.161	0.206	0	1	0	-999	0
7603568	15.934	1	17	5728.9	118.7	116.1	4.175	0.065	0.067	1.014	0.088	0.079	-999	1	0	-999	0
7603596	15.197	1	17	6062.0	120.7	119.8	4.278	0.049	0.050	1.114	0.073	0.081	-999	1	0	-999	0
7603668	13.204	0	17	5613.5	119.2	114.4	3.992	0.038	0.037	1.048	0.069	0.066	-999	1	0	-999	0
7603695	15.976	1	17	5075.4	61.1	85.2	4.105	0.070	0.062	0.894	0.013	0.012	0	1	1	-999	0
7603703	15.551	2	3	5867.9	114.8	109.7	4.234	0.056	0.057	1.053	0.080	0.081	-999	1	0	-999	0
7603953	14.721	1	17	5850.3	124.1	118.5	3.829	0.050	0.042	1.270	0.076	0.073	-999	1	0	-999	0
7603979	15.552	1	17	5094.6	115.8	102.9	3.653	0.066	0.083	1.184	0.127	0.162	0	1	0	-999	0
7604027	13.489	0	17	6143.9	113.2	108.5	3.972	0.029	0.040	1.409	0.062	0.118	-999	1	0	-999	0
7604098	15.184	1	17	5869.4	118.4	114.6	4.280	0.051	0.052	1.038	0.077	0.079	-999	1	0	-999	0
7604146	15.904	1	17	5560.7	111.8	108.8	4.351	0.062	0.059	0.921	0.071	0.066	-999	1	0	-999	0
7604170	15.156	1	17	5034.6	89.8	82.0	4.525	0.035	0.032	0.806	0.047	0.043	0	1	0	-999	0
7604199	15.752	1	17	5674.2	120.2	116.0	4.176	0.060	0.060	0.990	0.083	0.075	1	1	0	-999	0
7604204	14.963	4	17	5583.5	125.5	117.5	3.999	0.047	0.044	1.032	0.071	0.068	-999	1	0	-999	0
7604226	14.957	1	17	5928.1	122.5	114.1	4.253	0.043	0.048	1.072	0.075	0.082	-999	1	0	-999	0
7604228	15.088	1	17	5823.4	111.5	111.8	4.424	0.036	0.046	0.996	0.061	0.073	-999	1	0	-999	0
7604329	15.412	1	17	5471.2	113.8	108.3	4.412	0.049	0.049	0.896	0.070	0.063	-999	1	0	-999	0
7604522	13.967	1	17	5504.4	130.2	121.4	3.636	0.034	0.037	1.188	0.072	0.077	0	1	0	-999	0
7604627	13.559	0	17	6260.8	119.9	118.4	3.922	0.032	0.047	1.440	0.068	0.138	-999	1	0	-999	0
7604652	15.803	4	17	5006.3	91.5	85.4	4.593	0.023	0.031	0.760	0.038	0.044	0	1	0	-999	0
7604829	15.784	4	17	5778.4	113.5	108.7	4.291	0.067	0.066	1.001	0.077	0.076	-999	1	0	-999	0
7604871	14.734	1	17	5858.1	110.2	107.5	4.203	0.042	0.048	1.063	0.079	0.083	-999	1	0	-999	0
7604903	12.152	0	17	6802.3	141.9	142.1	4.224	0.029	0.032	1.380	0.069	0.061	11	3	0	-999	0
7604914	13.786	2	16	6084.3	132.9	107.1	4.193	0.033	0.041	1.209	0.060	0.082	-999	1	0	-999	0
7604931	15.042	2	16	5877.6	112.8	109.7	4.343	0.048	0.050	1.027	0.075	0.077	1	1	0	-999	0
7605029	15.239	2	16	5753.4	116.6	115.3	3.860	0.058	0.055	1.207	0.077	0.081	1	1	0	-999	0
7605093	15.76	2	16	5061.9	93.9	88.9	4.573	0.026	0.035	0.788	0.040	0.048	7	1	0	0	0
7605187	13.489	2	16	6103.3	125.4	109.5	4.198	0.033	0.043	1.177	0.066	0.088	-999	1	0	-999	0
7605208	16.655	7	7	4204.4	76.7	51.6	4.634	0.029	0.030	0.636	0.026	0.022	1	1	0	-999	0
7605243	10.844	4	16	5454.6	106.6	96.9	4.358	0.058	0.052	0.891	0.067	0.056	2	1	0	-999	0
7605295	15.95	2	16	5644.5	104.6	100.7	4.417	0.059	0.068	0.943	0.066	0.068	-999	1	0	-999	0
7605358	14.872	2	16	5683.0	114.5	109.8	4.269	0.045	0.047	0.969	0.074	0.072	-999	1	0	-999	0
7605388	15.275	2	14	4582.4	161.3	108.9	2.410	0.174	0.112	1.834	0.937	0.375	2	2	0	-999	0
7605425	13.344	2	16	5895.5	114.7	109.5	4.235	0.038	0.043	1.065	0.074	0.082	-999	1	0	-999	0
7605600	14.888	2	16	3761.8	79.6	69.3	4.718	0.011	0.012	0.508	0.012	0.012	3	1	0	-1	0
7608991	12.578	0	17	6267.9	130.1	127.1	4.120	0.043	0.041	1.002	0.077	0.065	-999	1	0	-999	0
7609136	15.302	1	17	5233.3	130.0	121.7	3.832	0.050	0.057	1.046	0.083	0.091	0	1	0	-999	0
7609165	14.084	10	10	5851.8	114.9	110.8	4.372	0.091	0.128	1.007	0.083	0.079	-999	1	-999	-999	0
7609324	15.213	1	17	6071.6	116.1	103.4	4.099	0.053	0.055	1.218	0.075	0.099	-999	1	0	-999	0
7609350	14.977	1	17	5999.4	105.3	108.5	4.067	0.050	0.062	1.202	0.088	0.101	-999	1	0	-999	0
7609363	15.21	1	17	5725.2	115.9	113.8	4.164	0.054	0.056	1.016	0.089	0.077	-999	1	0	-999	0
7609366	15.042	4	17	5676.3	98.5	95.3	4.509	0.025	0.037	0.924	0.043	0.055	7	1	0	-999	0
7609455	14.799	16	17	5917.4	105.2	101.5	4.447	0.028	0.040	1.010	0.048	0.064	-999	1	0	-999	0
7609508	13.47	0	17	6210.9	126.6	122.4	4.015	0.048	0.041	1.145	0.107	0.069	-999	1	0	-999	0
7609540	14.823	1	17	5686.2	101.5	96.8	4.493	0.026	0.038	0.939	0.044	0.060	-999	1	0	-999	0
7609547	13.148	0	17	6793.8	134.9	131.3	4.364	0.014	0.018	1.249	0.024	0.027	-999	3	0	-999	0
7609638	15.353	1	17	5605.1	106.9	105.0	4.454	0.043	0.053	0.931	0.060	0.067	-999	1	0	-999	0
7609657	15.71	2	17	5468.8	118.2	115.8	3.738	0.077	0.076	1.257	0.118	0.121	-999	1	0	-999	0
7609674	13.371	0	17	6108.2	119.7	122.1	3.911	0.049	0.042	1.291	0.140	0.071	-999	1	0	1	0
7609751	15.926	4	17	5841.5	111.3	105.6	4.506	0.034	0.042	0.937	0.055	0.058	-999	1	0	-999	0
7609767	13.464	1	17	4930.2	87.8	85.2	3.337	0.076	0.098	1.184	0.202	0.221	2	2	0	-999	0
7609771	14.935	1	17	5842.5	106.4	104.2	4.455	0.031	0.043	0.989	0.051	0.066	-999	1	0	-999	0
7609779	15.074	1	17	6196.8	130.3	119.4	4.132	0.055	0.058	1.247	0.070	0.090	-999	1	0	-999	0
7609798	15.646	2	17	5749.0	155.0	172.0	4.568	0.033	0.187	0.907	0.100	0.110	-999	2	-999	-999	1
7609807	14.685	1	17	5743.2	114.8	111.4	4.216	0.047	0.049	1.006	0.081	0.077	-999	1	0	-999	0
7609839	12.643	0	17	6701.9	141.0	130.2	3.911	0.034	0.034	1.508	0.076	0.078	-999	2	0	-999	0
7609846	14.131	1	17	5712.5	115.7	113.0	4.157	0.046	0.043	0.992	0.081	0.068	-999	1	0	-999	0
7609886	15.926	2	17	5511.2	111.6	110.3	4.476	0.058	0.081	0.897	0.061	0.063	6	1	0	-999	0
7610014	14.828	1	17	6322.0	198.0	264.0	4.302	0.149	0.198	1.030	0.184	0.123	-999	2	-999	-999	1
7610061	13.552	0	17	6161.4	115.8	113.6	4.386	0.036	0.047	1.086	0.055	0.064	-999	1	0	-999	0
7610071	15.479	1	3	5851.0	115.0	111.4	4.164	0.059	0.062	1.075	0.092	0.085	-999	1	0	-999	0
7610116	14.335	16	17	6557.0	130.3	127.3	4.285	0.032	0.036	1.289	0.053	0.057	-999	1	0	-999	0
7610149	15.257	1	17	5492.9	99.4	94.2	4.560	0.022	0.033	0.854	0.037	0.048	-999	1	0	-999	0
7610155	12.139	0	17	6222.1	112.3	102.2	4.343	0.023	0.031	1.205	0.046	0.062	-999	1	0	-999	0
7610164	15.287	1	17	5586.4	99.7	95.9	4.494	0.033	0.044	0.918	0.050	0.061	-999	1	0	-999	0
7610184	13.414	0	17	5923.3	125.6	119.2	3.967	0.040	0.038	1.040	0.071	0.062	-999	1	0	-999	0
7610241	15.652	2	17	5411.2	111.7	100.8	4.388	0.056	0.053	0.880	0.066	0.054	-999	1	0	-999	0
7610294	13.982	1	17	6300.4	126.7	120.0	4.320	0.036	0.039	1.113	0.064	0.071	-999	1	0	-999	0
7610316	14.974	1	17	5403.3	121.0	112.6	3.759	0.047	0.050	1.219	0.083	0.095	-999	1	0	-999	0
7610330	15.551	1	17	5725.4	114.3	108.9	4.277	0.060	0.061	0.984	0.076	0.074	-999	1	0	-999	0
7610333	14.883	1	17	5790.8	112.3	111.2	4.206	0.047	0.051	1.029	0.083	0.079	-999	1	0	-999	0
7610336	15.848	2	17	5087.8	115.7	104.7	3.810	0.080	0.085	0.981	0.110	0.098	0	1	0	-999	0
7610338	13.632	1	17	6178.5	109.5	104.5	3.777	0.031	0.033	1.710	0.057	0.078	-999	1	0	-999	0
7610340	14.958	16	17	6566.5	132.4	127.4	3.843	0.220	0.173	1.574	0.232	0.207	3	3	-999	-999	0
7610378	15.622	1	17	5651.6	102.3	97.7	4.503	0.032	0.044	0.921	0.049	0.058	-999	1	0	-999	0
7610398	13.923	1	17	6160.8	118.2	112.6	3.990	0.035	0.050	1.339	0.068	0.125	-999	1	0	-999	0
7610436	15.742	1	17	5754.8	118.9	115.8	3.971	0.086	0.074	1.121	0.096	0.085	-999	1	0	-999	0
7610486	14.219	1	17	5599.6	119.2	113.9	3.999	0.092	0.081	1.039	0.087	0.082	3	1	0	-999	0
7610523	14.792	1	17	5845.3	115.6	112.0	4.293	0.044	0.046	1.065	0.071	0.073	1	1	0	-999	0
7610526	15.756	2	17	5829.2	118.3	114.8	4.055	0.081	0.086	1.113	0.108	0.089	-999	1	0	-999	0
7610568	15.751	4	17	5224.0	101.0	91.9	4.492	0.046	0.046	0.841	0.054	0.050	-999	1	0	-999	0
7610610	13.444	0	17	5304.6	123.4	138.6	3.557	0.025	0.040	1.643	0.059	0.094	0	1	0	-999	0
7610790	15.18	1	17	5480.5	107.2	99.4	4.358	0.053	0.048	0.897	0.068	0.059	-999	1	0	-999	0
7610842	15.667	1	17	5162.9	96.5	91.1	4.594	0.023	0.032	0.771	0.040	0.047	0	1	0	-999	0
7610848	13.337	0	17	6179.0	121.6	112.4	4.019	0.032	0.047	1.322	0.064	0.119	-999	1	0	-999	0
7610849	13.779	1	17	6030.1	121.3	116.9	4.234	0.040	0.043	1.061	0.074	0.075	-999	1	0	-999	0
7610887	15.924	1	17	5655.8	112.5	108.9	4.077	0.096	0.096	1.023	0.089	0.081	-999	1	0	-999	0
7610926	15.711	2	17	5263.5	98.7	92.2	4.499	0.045	0.050	0.848	0.053	0.054	1	1	0	-999	0
7611075	15.56	4	17	5616.1	100.8	96.7	4.528	0.029	0.040	0.896	0.046	0.053	-999	1	0	-999	0
7611106	14.905	1	17	5670.1	116.8	112.9	4.002	0.054	0.048	1.065	0.077	0.072	-999	1	0	-999	0
7611274	14.347	1	17	5692.2	101.4	98.2	4.446	0.036	0.043	0.957	0.060	0.069	-999	1	0	-999	0
7611401	13.911	1	17	5824.0	120.1	121.8	4.460	0.031	0.037	0.937	0.056	0.064	-999	1	0	-999	0
7611479	13.561	1	17	5895.0	112.5	106.6	4.240	0.038	0.043	1.063	0.074	0.081	-999	1	0	-999	0
7611501	14.15	10	10	5997.5	110.0	101.8	4.135	0.036	0.043	1.167	0.069	0.096	-999	1	0	-999	0
7611594	15.143	1	17	5917.0	113.9	107.0	4.172	0.051	0.054	1.104	0.084	0.087	-999	1	0	-999	0
7611603	14.753	1	17	4774.4	80.9	74.2	4.576	0.026	0.022	0.725	0.036	0.029	1	1	0	-999	0
7611668	12.062	0	17	5864.5	116.0	116.4	3.997	0.058	0.040	1.131	0.132	0.071	-999	1	0	-999	0
7611790	15.225	1	17	5808.0	120.9	115.9	4.061	0.063	0.062	1.097	0.116	0.082	7	1	0	-999	0
7611797	15.468	1	17	5815.6	116.8	112.3	4.004	0.080	0.072	1.130	0.108	0.085	-999	1	0	-999	0
7611832	14.282	1	17	5850.4	115.4	112.7	4.342	0.044	0.047	1.017	0.076	0.077	-999	1	0	-999	0
7611922	15.056	1	17	5687.8	128.4	143.1	4.199	0.045	0.048	0.986	0.087	0.082	-999	1	0	-999	0
7612031	15.169	1	17	5350.4	124.5	121.9	3.633	0.060	0.067	1.377	0.109	0.121	0	1	0	-999	0
7612059	14.321	1	17	5367.6	96.4	80.8	4.252	0.039	0.035	0.881	0.052	0.037	-999	1	0	-999	0
7612063	15.28	1	17	5587.5	112.7	107.7	4.168	0.053	0.051	0.957	0.073	0.068	-999	1	0	-999	0
7612097	14.875	1	17	5226.6	77.9	70.6	4.326	0.030	0.028	0.863	0.031	0.023	0	1	0	-999	0
7612103	14.937	1	17	5681.9	117.0	110.3	3.986	0.060	0.052	1.080	0.079	0.074	-999	1	0	-999	0
7612145	15.146	4	17	6025.8	109.7	106.6	4.037	0.057	0.068	1.229	0.094	0.102	-999	1	0	-999	0
7612154	15.166	0	17	5219.6	67.8	63.4	4.298	0.019	0.017	0.865	0.023	0.019	2	1	0	-999	0
7612234	15.995	1	17	5521.4	105.0	103.2	4.436	0.062	0.071	0.908	0.063	0.064	-999	1	0	-999	0
7612292	14.794	1	17	6108.0	169.0	211.0	4.430	0.054	0.216	1.147	0.136	0.151	-999	2	-999	-999	1
7612403	15.024	1	17	6102.0	183.0	202.0	4.528	0.039	0.221	0.968	0.114	0.127	-999	2	-999	-999	1
7612413	14.725	1	17	5778.9	119.6	111.1	3.816	0.050	0.046	1.258	0.071	0.076	-999	1	0	-999	0
7612459	13.229	0	17	5973.3	116.2	125.0	3.840	0.083	0.084	1.404	0.150	0.121	8	1	-999	-999	0
7612491	15.938	4	17	5393.9	98.2	95.5	4.578	0.026	0.036	0.815	0.045	0.050	-999	1	0	-999	0
7612505	13.765	1	17	6499.8	129.4	125.9	3.937	0.035	0.035	1.483	0.076	0.075	-999	1	0	-999	0
7612574	13.479	0	17	5575.5	92.0	92.5	4.476	0.032	0.041	0.923	0.055	0.065	-999	1	0	-999	0
7612615	13.88	1	17	5244.1	106.9	102.4	3.810	0.038	0.047	1.081	0.075	0.089	-999	1	0	-999	0
7612656	15.429	1	17	5064.8	105.8	92.3	3.591	0.085	0.101	1.216	0.149	0.183	0	1	0	-999	0
7612691	15.889	4	17	4913.8	89.7	87.6	3.360	0.130	0.142	1.189	0.211	0.231	2	2	0	-1	0
7612710	14.992	1	17	5943.2	105.8	111.1	4.082	0.047	0.059	1.164	0.094	0.096	-999	1	0	-999	0
7612720	15.275	1	17	5646.2	111.3	106.7	4.293	0.053	0.054	0.953	0.073	0.070	-999	1	0	-999	0
7612721	13.766	1	1	6006.0	190.0	232.0	4.216	0.214	0.175	1.062	0.156	0.140	-999	2	-999	-999	1
7612836	13.349	1	17	6439.8	148.1	122.1	3.794	0.028	0.032	1.271	0.052	0.048	-999	1	0	-999	0
7612843	14.119	10	10	5979.8	106.7	109.7	4.120	0.035	0.047	1.169	0.072	0.100	-999	1	0	-999	0
7612854	13.818	1	17	6248.2	111.2	111.1	3.858	0.031	0.037	1.574	0.066	0.107	-999	1	0	-999	0
7612865	15.035	1	17	6008.3	113.6	115.2	3.966	0.059	0.060	1.248	0.124	0.092	-999	1	0	-999	0
7612949	15.345	4	17	5311.3	102.1	87.0	4.402	0.047	0.039	0.857	0.059	0.043	-999	1	0	-999	0
7612968	15.733	4	17	4154.5	83.0	58.5	4.746	0.022	0.031	0.532	0.019	0.020	1	1	0	-999	0
7613078	15.455	1	17	4787.6	80.7	77.5	4.656	0.017	0.022	0.663	0.025	0.029	1	1	0	-999	0
7613098	15.798	1	17	5603.6	120.3	113.0	4.154	0.068	0.063	0.969	0.080	0.073	-999	1	0	-999	0
7613126	14.768	1	17	5765.6	107.0	99.5	4.556	0.019	0.025	0.879	0.032	0.038	-999	1	0	-999	0
7613246	14.98	1	17	5730.6	111.5	106.8	4.251	0.050	0.052	0.991	0.076	0.074	-999	1	0	-1	0
7613252	13.288	0	1	6110.8	121.1	105.0	4.177	0.040	0.039	1.132	0.071	0.079	-999	3	0	-999	0
7613258	15.687	2	17	6030.3	110.8	108.0	4.073	0.065	0.074	1.210	0.091	0.101	-999	1	0	-999	0
7613279	15.495	1	17	5731.5	100.8	97.1	4.478	0.033	0.046	0.952	0.052	0.062	-999	1	0	-999	0
7613318	14.691	1	17	5626.0	168.0	151.0	4.547	0.076	0.114	0.763	0.094	0.055	-999	2	-999	-999	1
7613333	15.63	1	17	5130.0	153.0	153.0	4.618	0.033	0.077	0.812	0.057	0.098	1	2	-999	-999	1
7613416	15.308	1	17	5423.6	123.7	122.1	3.578	0.066	0.071	1.486	0.122	0.131	-999	1	0	-999	0
7613431	15.555	1	17	5555.3	116.4	111.0	4.112	0.058	0.058	0.965	0.073	0.069	-999	1	0	-999	0
7613455	15.905	1	17	5248.6	117.6	113.2	3.925	0.134	0.127	0.951	0.122	0.084	0	1	0	-999	0
7613506	15.986	1	17	5586.7	111.6	108.0	4.283	0.070	0.070	0.935	0.072	0.067	-999	1	0	-999	0
7613529	15.86	4	17	5853.5	113.0	110.0	4.231	0.069	0.068	1.048	0.083	0.082	-999	1	0	-999	0
7613577	15.743	2	17	6210.0	172.0	237.0	4.450	0.062	0.200	1.093	0.141	0.141	-999	2	-999	-999	1
7613606	15.118	1	17	6000.8	118.6	112.7	4.216	0.049	0.050	1.119	0.074	0.086	-999	1	0	-999	0
7613620	15.775	2	17	5248.5	100.8	88.3	4.452	0.050	0.043	0.846	0.057	0.046	0	1	0	1	0
7613626	15.212	1	17	5531.3	115.7	112.3	3.968	0.048	0.049	1.035	0.069	0.069	-999	1	0	-999	0
7613636	15.965	4	17	6056.3	116.7	114.0	4.293	0.071	0.073	1.106	0.076	0.081	-999	1	0	-999	0
7613652	13.947	1	17	6184.5	112.3	113.0	3.943	0.031	0.042	1.436	0.065	0.124	-999	1	0	-999	0
7613681	15.227	1	17	5679.0	152.0	169.0	4.581	0.034	0.136	0.886	0.088	0.107	-999	2	-999	-999	1
7613693	14.41	1	17	6252.7	127.8	120.3	4.041	0.038	0.042	1.327	0.067	0.094	-999	1	0	-999	0
7613723	15.372	4	17	5681.7	118.3	111.8	3.972	0.058	0.053	1.089	0.078	0.074	-999	1	0	-999	0
7613729	15.14	0	17	4920.2	86.0	79.9	3.515	0.064	0.085	1.166	0.167	0.188	2	1	0	-999	0
7613748	15.632	1	17	5685.7	119.3	110.5	3.853	0.066	0.062	1.190	0.083	0.086	-999	1	0	-999	0
7613753	13.791	1	17	6151.7	122.0	118.2	3.954	0.041	0.047	1.288	0.107	0.087	-999	1	0	-999	0
7613789	15.933	2	17	5712.2	109.8	106.2	4.397	0.058	0.065	0.965	0.069	0.072	-999	1	0	-999	0
7613863	14.975	1	17	6008.5	113.4	111.0	4.357	0.041	0.047	1.070	0.068	0.077	-999	1	0	-999	0
7613887	15.546	2	17	5739.9	116.5	112.8	4.309	0.150	0.229	0.989	0.110	0.087	-999	1	-999	-999	0
7613898	15.778	4	17	5025.4	98.9	88.9	3.515	0.097	0.111	1.239	0.163	0.204	0	1	0	-999	0
7616455	13.331	2	15	5687.7	124.0	112.0	3.650	0.026	0.027	1.507	0.053	0.053	-999	1	0	-999	0
7616460	10.775	0	17	5989.9	109.6	108.4	4.354	0.033	0.038	1.103	0.064	0.071	2	1	0	-999	0
7616596	15.339	1	17	5191.7	95.8	92.6	4.562	0.025	0.036	0.815	0.038	0.052	0	1	0	-999	0
7616603	15.624	3	15	5872.5	115.7	107.5	4.198	0.045	0.048	1.072	0.080	0.084	2	1	0	-999	0
7616664	15.505	2	17	5350.7	104.0	86.6	4.339	0.044	0.038	0.869	0.055	0.039	0	1	0	-999	0
7616692	12.769	0	17	5915.8	100.8	104.5	4.377	0.027	0.036	1.120	0.053	0.067	-999	1	0	-999	0
7616920	15.74	2	17	5453.5	114.2	99.8	4.257	0.055	0.052	0.898	0.065	0.053	-999	1	0	-999	0
7616962	14.477	1	17	5252.4	97.8	93.0	4.532	0.030	0.039	0.843	0.044	0.056	0	1	0	-999	0
7616980	14.673	1	17	5028.1	118.0	103.1	3.728	0.054	0.067	1.034	0.112	0.125	0	1	0	-999	0
7616994	15.278	1	17	5442.7	113.9	98.0	4.287	0.046	0.042	0.892	0.063	0.050	0	1	0	-999	0
7617108	14.287	16	17	6637.9	146.3	127.0	4.148	0.036	0.037	1.376	0.073	0.062	1	1	0	-999	0
7617209	15.453	1	17	5786.9	122.9	120.8	3.949	0.071	0.061	1.148	0.094	0.082	-999	1	0	-999	0
7617247	15.795	2	17	5883.5	123.2	118.3	4.293	0.061	0.059	1.040	0.080	0.081	-999	1	0	-999	0
7617259	14.722	1	17	5684.4	119.4	113.2	4.220	0.046	0.047	0.980	0.079	0.074	-999	1	0	-999	0
7617312	15.493	4	17	5778.3	118.8	113.3	4.273	0.055	0.057	1.004	0.078	0.077	-999	1	0	-999	0
7617325	12.955	1	17	6771.6	137.3	128.2	4.282	0.022	0.027	1.345	0.046	0.047	-999	1	0	-999	0
7617333	11.097	0	1	6461.8	114.6	119.1	3.658	0.023	0.048	1.853	0.061	0.179	11	1	0	-999	0
7617346	15.071	1	17	5559.9	101.6	100.1	4.497	0.031	0.043	0.913	0.048	0.061	-999	1	0	-999	0
7617352	15.445	1	17	5533.3	124.6	119.7	3.944	0.049	0.050	1.054	0.072	0.074	-999	1	0	-999	0
7617362	14.057	1	17	5889.0	118.3	107.2	4.167	0.038	0.047	1.097	0.082	0.088	-999	1	0	-999	0
7617433	15.829	1	17	5889.0	125.3	121.2	3.873	0.092	0.085	1.252	0.117	0.099	-999	1	0	-999	0
7617449	15.846	2	17	5238.4	85.6	77.1	4.346	0.039	0.037	0.858	0.036	0.028	0	1	1	-999	0
7617528	15.183	1	17	5210.0	140.0	155.0	4.650	0.033	0.082	0.745	0.072	0.072	0	2	-999	-999	1
7617573	15.394	1	17	5812.1	118.4	113.7	4.259	0.054	0.056	1.021	0.079	0.079	-999	1	0	-999	0
7617582	15.416	4	17	5624.7	119.8	114.5	4.140	0.055	0.053	0.982	0.079	0.072	-999	1	0	-999	0
7617649	15.794	16	17	6035.2	109.5	105.2	4.107	0.039	0.046	1.203	0.068	0.101	5	1	0	-999	0
7617795	15.468	4	17	5720.7	122.9	115.9	4.274	0.051	0.053	0.982	0.078	0.075	-999	1	0	-999	0
7617819	15.678	1	17	6039.3	115.3	110.7	4.086	0.063	0.067	1.206	0.089	0.102	-999	1	0	-999	0
7617830	14.305	1	17	6108.2	133.5	108.6	4.195	0.037	0.044	1.180	0.067	0.089	-999	1	0	-999	0
7617832	10.045	0	1	4039.5	81.1	72.4	1.655	0.109	0.078	1.046	0.274	0.154	2	2	0	-999	0
7617840	14.749	1	17	5881.6	120.0	115.8	4.287	0.044	0.047	1.040	0.076	0.079	-999	1	0	-999	0
7617982	13.631	1	17	6131.9	118.5	116.2	3.992	0.031	0.052	1.328	0.067	0.127	-999	1	0	-999	0
7617987	15.502	4	17	5596.9	103.6	97.7	4.532	0.024	0.035	0.894	0.040	0.051	-999	1	0	-999	0
7618003	15.522	4	17	5492.8	123.2	118.6	3.966	0.055	0.054	1.021	0.072	0.072	0	1	0	-999	0
7618007	13.273	0	17	5906.3	106.8	102.6	4.013	0.028	0.052	1.316	0.060	0.128	1	1	0	-999	0
7618039	15.242	1	17	5980.5	120.3	114.4	4.194	0.048	0.052	1.122	0.076	0.088	-999	1	0	-999	0
7618077	15.931	4	17	5698.4	121.6	119.3	4.042	0.087	0.081	1.057	0.094	0.082	-999	1	0	-999	0
7618104	15.084	1	17	5479.8	111.9	101.5	4.347	0.048	0.043	0.897	0.068	0.058	-999	1	0	-999	0
7618136	14.606	1	17	5725.0	155.0	155.0	4.489	0.078	0.169	0.874	0.110	0.080	-999	2	-999	-999	1
7618138	14.251	15	15	5225.1	120.2	112.1	3.887	0.039	0.046	0.988	0.065	0.076	-999	1	0	-999	0
7618347	14.117	10	10	6467.6	146.0	128.6	4.129	0.037	0.037	1.339	0.065	0.060	-999	1	0	-999	0
7618370	13.799	1	17	6011.9	118.9	105.7	4.122	0.029	0.038	1.257	0.055	0.091	-999	1	0	-999	0
7618428	14.788	1	17	5787.5	125.4	117.1	3.910	0.085	0.077	1.179	0.098	0.090	-999	1	0	-999	0
7618435	15.691	2	17	5464.9	113.3	101.8	4.235	0.059	0.056	0.904	0.065	0.055	-999	1	0	-999	0
7618493	15.519	2	17	5303.9	106.8	93.2	4.435	0.049	0.042	0.857	0.062	0.048	0	1	0	-999	0
7618503	13.36	0	17	5722.4	123.2	110.7	3.915	0.035	0.034	1.153	0.064	0.062	1	1	0	-999	0
7618512	14.237	1	17	6156.5	111.1	107.9	4.366	0.028	0.036	1.141	0.050	0.065	-999	1	0	-999	0
7618526	15.374	1	17	6277.5	116.5	117.3	3.774	0.075	0.078	1.587	0.128	0.158	-999	1	0	-999	0
7618540	15.151	1	17	5783.0	118.9	114.9	4.068	0.058	0.056	1.082	0.115	0.080	-999	1	0	-999	0
7618552	15.042	1	17	5973.1	125.9	120.0	4.195	0.048	0.050	1.027	0.081	0.074	-999	1	0	-999	0
7618570	14.872	1	17	5091.7	99.1	91.2	3.437	0.066	0.090	1.200	0.163	0.208	2	2	0	-999	0
7618641	15.953	4	17	5512.4	114.3	106.6	4.293	0.065	0.064	0.911	0.069	0.061	-999	1	0	-999	0
7618650	15.876	2	17	5992.5	117.8	114.1	4.359	0.056	0.065	1.062	0.070	0.076	-999	1	0	-999	0
7618704	15.917	2	17	5776.2	124.8	118.6	3.933	0.096	0.085	1.158	0.102	0.093	-999	1	0	-999	0
7618812	15.844	2	17	4780.0	145.0	130.0	4.608	0.058	0.031	0.642	0.084	0.042	0	2	-999	-999	1
7618989	14.536	1	17	5817.2	106.6	104.1	4.427	0.035	0.044	0.994	0.059	0.072	-999	1	0	-999	0
7619004	15.056	1	17	5894.8	121.2	118.2	4.332	0.048	0.050	1.035	0.076	0.079	-999	1	0	-999	0
7619046	12.937	0	1	4360.7	92.0	78.1	1.969	0.119	0.096	0.979	0.285	0.149	2	2	0	-999	0
7619083	14.8	1	17	6108.1	116.2	113.6	4.359	0.036	0.045	1.104	0.061	0.076	-999	1	0	-999	0
7619114	15.71	1	17	5191.1	99.7	93.0	4.547	0.031	0.041	0.823	0.044	0.053	0	1	0	-999	0
7619131	15.565	2	17	5810.9	116.7	112.9	4.357	0.057	0.060	1.002	0.073	0.077	-999	1	0	-999	0
7619184	14.719	1	17	5983.4	113.8	109.7	4.160	0.043	0.046	1.143	0.075	0.092	-999	1	0	-999	0
7619233	11.704	0	17	5094.6	70.2	57.9	4.379	0.025	0.020	0.861	0.029	0.018	2	1	1	-999	0
7619236	13.916	1	17	5625.5	105.0	115.8	4.407	0.031	0.036	1.050	0.061	0.066	-999	1	0	1	0
7619390	14.508	1	17	5878.7	116.0	114.1	4.344	0.045	0.047	1.027	0.076	0.078	-999	1	0	-999	0
7619667	14.125	1	17	5414.8	96.2	81.9	4.293	0.031	0.025	0.837	0.040	0.029	1	1	0	-1	0
7619805	14.205	3	16	6277.9	115.5	130.2	4.289	0.027	0.038	1.261	0.057	0.067	-999	1	0	-999	0
7619830	15.221	1	17	5624.0	128.3	123.7	4.110	0.055	0.053	0.993	0.082	0.073	1	1	0	-999	0
7619834	15.243	4	17	5775.0	162.0	203.0	4.497	0.050	0.213	1.057	0.112	0.137	-999	2	-999	-999	1
7619893	15.406	1	17	6385.9	134.6	133.5	4.227	0.054	0.059	1.263	0.065	0.072	-999	1	0	-999	0
7619928	13.146	1	17	6585.2	151.3	132.7	4.263	0.028	0.031	1.248	0.052	0.054	-999	1	0	-999	0
7619951	13.841	1	17	6536.8	144.2	137.8	4.097	0.032	0.032	1.340	0.060	0.053	-999	1	0	-999	0
7620108	15.22	1	17	5875.3	115.4	113.8	4.413	0.038	0.048	1.013	0.061	0.073	-999	1	0	-999	0
7620358	12.841	0	17	6070.8	112.1	118.0	4.279	0.033	0.039	1.180	0.062	0.072	-999	1	0	-999	0
7620370	15.694	2	17	6266.7	134.5	128.3	4.021	0.071	0.071	1.339	0.089	0.098	-999	1	0	-999	0
7620413	14.736	1	17	5892.8	125.6	123.3	4.328	0.044	0.045	1.070	0.071	0.074	-999	1	0	0	0
7620424	14.846	1	17	6210.9	141.5	138.8	3.959	0.047	0.046	0.949	0.063	0.057	-999	1	0	-999	0
7620435	15.565	1	17	5221.5	100.1	95.2	4.567	0.025	0.036	0.813	0.039	0.052	6	1	0	-999	0
7620448	15.188	1	17	5701.5	109.9	107.8	4.423	0.042	0.049	0.961	0.066	0.072	-999	1	0	-999	0
7620468	7.799	5	17	5214.0	183.0	183.0	4.583	0.071	0.058	0.676	0.088	0.038	2	2	-999	-999	1
7620493	15.949	4	17	5279.4	138.6	130.2	3.938	0.065	0.066	0.963	0.075	0.075	0	1	0	-999	0
7620645	15.719	2	3	6040.7	128.6	125.7	4.289	0.059	0.059	1.103	0.075	0.083	-999	1	0	-999	0
7620660	15.48	4	17	5890.2	117.2	114.5	4.425	0.038	0.049	1.012	0.058	0.071	1	1	0	-1	0
7620664	7.799	1	17	7110.1	156.4	150.5	3.915	0.032	0.035	1.717	0.084	0.091	3	2	0	-999	0
7620755	14.689	1	17	5651.3	122.7	116.7	4.322	0.048	0.047	0.951	0.075	0.071	-999	1	0	-999	0
7620794	14.077	1	17	5630.1	101.7	93.6	4.547	0.017	0.028	0.886	0.031	0.046	-999	1	0	-999	0
7620844	15.765	1	17	5342.6	115.6	101.7	4.425	0.047	0.041	0.865	0.066	0.052	3	1	0	-1	0
7621135	15.809	4	17	5625.4	158.2	139.5	4.325	0.059	0.053	0.945	0.082	0.075	-999	1	0	-999	0
7621212	15.074	1	17	5636.3	115.7	106.0	4.456	0.037	0.044	0.941	0.060	0.069	6	1	0	-999	0
7621297	13.868	1	17	5877.4	180.5	177.0	4.166	0.184	0.228	1.190	0.239	0.147	-999	1	-999	-999	0
7621335	13.493	0	17	5486.2	96.7	98.8	4.506	0.028	0.039	0.895	0.046	0.056	-999	1	0	-999	0
7621430	13.437	0	17	6438.8	133.6	132.7	4.047	0.033	0.033	1.430	0.068	0.065	-999	1	0	-999	0
7621777	15.934	4	17	6004.1	121.6	119.4	4.116	0.089	0.089	1.168	0.097	0.099	-999	1	0	-999	0
7621801	15.043	1	17	6023.8	120.4	118.6	4.149	0.055	0.053	1.164	0.076	0.095	-999	1	0	-999	0
7621819	12.255	0	17	6595.7	127.4	117.7	4.306	0.021	0.031	1.288	0.043	0.053	-999	1	0	-999	0
7621828	15.082	1	17	5850.3	126.2	122.3	4.291	0.051	0.053	1.027	0.078	0.079	-999	1	0	-999	0
7621898	15.091	4	17	6119.2	133.0	119.3	4.161	0.057	0.051	1.198	0.069	0.092	-999	1	0	-999	0
7621925	13.144	0	17	5888.1	126.2	122.5	3.779	0.030	0.030	1.238	0.058	0.063	-999	1	0	-999	0
7621976	13.56	5	17	5751.7	123.9	117.9	4.260	0.043	0.046	0.997	0.077	0.077	2	1	0	-999	0
7622026	15.707	4	17	5592.2	124.1	120.6	4.349	0.060	0.059	0.931	0.074	0.069	1	1	0	-999	0
7622059	15.419	1	17	6484.3	135.6	130.2	4.008	0.032	0.033	1.425	0.076	0.074	3	1	0	-1	0
7622072	13.583	1	17	5705.8	117.5	110.9	4.229	0.043	0.044	0.986	0.078	0.074	1	1	0	-1	0
7622208	15.566	0	17	6923.7	125.9	146.1	4.054	0.030	0.031	1.529	0.077	0.070	2	2	0	-999	0
7622220	14.402	1	17	6256.4	144.7	135.0	4.231	0.037	0.043	1.216	0.067	0.083	1	1	0	-999	0
7622294	15.769	1	17	5048.6	101.0	89.6	3.532	0.057	0.082	1.275	0.143	0.204	2	3	0	-999	0
7622427	15.203	4	17	5808.6	119.0	114.2	4.288	0.052	0.054	1.012	0.077	0.077	-999	1	0	-999	0
7622486	15.495	1	17	6594.0	187.0	234.0	4.051	0.293	0.158	1.174	0.196	0.178	3	2	-999	-1	1
7622631	15.781	4	17	5479.8	103.7	102.9	4.517	0.033	0.047	0.886	0.048	0.058	-999	1	0	-999	0
7622760	14.18	10	10	5985.2	128.7	123.8	4.172	0.043	0.041	0.900	0.065	0.055	-999	1	0	-999	0
7622847	11.81	0	17	8061.2	187.2	176.9	4.442	0.016	0.017	1.324	0.027	0.026	-999	2	0	-999	0
7622885	15.54	1	17	4815.0	144.0	144.0	4.787	0.017	0.049	0.563	0.022	0.030	0	2	-999	-999	1
7622967	14.187	6	10	6428.4	120.9	118.1	4.377	0.019	0.026	1.176	0.036	0.053	-999	1	0	-999	0
7622979	14.006	6	10	6262.7	123.1	123.4	4.386	0.036	0.041	0.998	0.060	0.064	-999	1	0	-999	0
7623049	14.405	1	17	5804.3	119.1	114.2	4.314	0.043	0.044	1.005	0.077	0.076	-999	1	0	-999	0
7623120	13.2	0	17	6754.1	145.2	138.5	3.949	0.044	0.045	1.555	0.083	0.083	-999	2	0	-999	0
7623160	15.416	1	3	5579.7	117.0	112.5	4.309	0.051	0.051	0.929	0.072	0.066	-999	1	0	-999	0
7623314	15.826	2	17	5770.6	132.2	131.8	4.181	0.056	0.058	1.030	0.098	0.087	-999	1	0	-999	0
7623344	14.406	1	17	5546.3	96.7	94.7	4.512	0.025	0.038	0.906	0.042	0.059	-999	1	0	-999	0
7623476	14.963	1	17	5567.3	106.4	102.0	4.528	0.022	0.035	0.898	0.038	0.054	-999	1	0	-999	0
7623918	13.869	2	16	5684.8	117.7	110.4	4.250	0.036	0.041	1.049	0.071	0.072	7	1	0	-999	0
7623941	15.917	4	17	5936.1	124.4	119.8	4.335	0.064	0.065	1.049	0.075	0.080	-999	1	0	-999	0
7624015	15.854	7	15	5910.7	122.1	118.2	4.352	0.059	0.064	1.036	0.073	0.078	-999	1	0	-999	0
7624113	14.85	1	17	6169.5	128.6	129.9	4.186	0.048	0.049	1.021	0.080	0.072	-999	1	0	-999	0
7624144	15.761	1	17	5680.4	113.0	109.7	4.397	0.056	0.062	0.955	0.069	0.071	0	1	0	-999	0
7624173	14.947	1	17	6508.8	154.3	164.0	4.054	0.041	0.049	1.398	0.082	0.083	-999	1	0	-999	0
7624238	14.61	1	17	5185.0	102.1	98.1	4.581	0.020	0.032	0.796	0.033	0.049	0	1	0	-999	0
7624271	15.371	1	17	5944.5	145.4	181.2	4.046	0.047	0.054	1.176	0.118	0.118	-999	1	0	-999	0
7624297	15.495	1	17	5278.0	157.0	141.0	4.658	0.033	0.083	0.723	0.069	0.063	3	2	-999	-1	1
7624422	15.518	2	3	5402.4	107.8	105.4	4.509	0.034	0.046	0.877	0.050	0.061	-999	1	0	-999	0
7624503	12.615	0	17	6541.4	134.6	131.7	3.809	0.057	0.034	1.339	0.171	0.056	-999	1	0	-999	0
7624527	14.536	1	17	5717.3	110.3	107.6	4.432	0.037	0.045	0.965	0.063	0.072	-999	1	0	-999	0
7624606	14.0	10	10	6407.6	126.2	129.0	4.176	0.035	0.041	1.114	0.065	0.079	-999	1	0	-999	0
7624830	15.798	4	17	5593.0	130.5	123.2	4.150	0.068	0.068	0.967	0.079	0.072	-999	1	0	-999	0
7624909	15.695	4	17	5467.0	109.5	107.0	4.523	0.031	0.045	0.882	0.046	0.058	0	1	0	-999	0
7624935	14.287	1	17	5784.2	144.0	139.4	4.284	0.167	0.249	1.009	0.147	0.100	8	1	-999	-999	0
7624979	15.223	1	17	5083.4	104.5	96.5	4.556	0.028	0.035	0.805	0.040	0.050	1	1	0	-999	0
7625082	12.261	0	17	6483.5	118.9	115.1	4.377	0.016	0.025	1.181	0.031	0.046	-999	1	0	-999	0
7625094	11.045	0	17	6368.8	155.1	136.7	4.130	0.107	0.089	1.241	0.094	0.091	-999	1	-999	-999	0
7625113	15.026	4	17	5719.8	127.1	120.2	4.295	0.050	0.052	0.978	0.077	0.075	1	1	0	-999	0
7625150	13.026	0	17	6095.5	125.9	133.5	3.735	0.032	0.029	1.300	0.055	0.055	6	3	0	-999	0
7625168	13.568	1	17	5952.7	107.8	105.0	4.442	0.024	0.036	1.024	0.045	0.065	-999	1	0	-999	0
7625267	15.741	4	17	5667.1	128.6	123.4	3.970	0.084	0.075	1.086	0.090	0.083	-999	1	0	-999	0
7625658	15.754	2	3	5748.9	123.8	118.1	4.271	0.062	0.063	0.994	0.079	0.077	1	1	0	-999	0
7625775	15.495	0	17	5902.8	113.4	112.6	4.082	0.031	0.049	1.249	0.059	0.115	2	1	0	-999	0
7625883	15.0	1	17	5658.2	107.0	104.2	4.469	0.032	0.043	0.943	0.053	0.066	2	1	0	-999	0
7625952	15.361	1	17	5772.0	113.2	111.1	4.445	0.035	0.046	0.977	0.057	0.070	-999	1	0	-999	0
7625963	15.594	4	17	4918.7	102.8	94.6	4.588	0.024	0.030	0.759	0.036	0.042	1	1	0	-999	0
7625966	14.1	10	10	6901.1	144.4	141.6	4.305	0.023	0.028	1.316	0.042	0.041	-999	2	0	-999	0
7626093	15.193	1	17	6053.6	122.2	116.9	4.018	0.055	0.062	1.257	0.091	0.109	-999	1	0	-999	0
7626102	15.956	2	2	5022.7	102.6	93.1	4.538	0.035	0.037	0.801	0.045	0.044	0	1	0	-999	0
7626190	15.92	2	17	5455.7	111.8	105.8	4.575	0.024	0.033	0.828	0.042	0.047	0	1	0	-999	0
7626370	14.131	1	17	5253.9	103.4	97.1	4.534	0.030	0.039	0.843	0.043	0.056	1	1	0	0	0
7626497	15.084	4	17	6250.3	132.2	128.1	4.307	0.042	0.045	1.174	0.067	0.079	-999	1	0	-999	0
7626506	13.771	1	17	5964.7	109.7	110.0	4.510	0.024	0.033	0.901	0.038	0.048	-999	1	0	0	0
7626658	15.414	1	17	5955.4	120.6	115.5	4.504	0.025	0.031	0.954	0.044	0.051	-999	1	0	-999	0
7626693	14.406	1	17	6209.0	132.2	123.1	4.000	0.037	0.046	1.346	0.071	0.120	-999	1	0	-999	0
7626740	13.857	1	17	6378.3	116.7	115.2	4.380	0.023	0.032	1.143	0.039	0.055	-999	1	0	-999	0
7626758	13.038	1	17	6110.3	126.0	127.3	3.871	0.043	0.049	1.374	0.140	0.100	1	1	0	-999	0
7626846	14.536	1	17	6218.6	130.2	121.4	4.264	0.040	0.044	1.183	0.070	0.080	-999	1	0	-999	0
7626880	13.442	1	17	6255.4	132.3	128.2	3.935	0.051	0.037	1.213	0.121	0.063	-999	1	0	-999	0
7626889	13.233	0	17	5236.7	120.6	113.0	3.606	0.043	0.061	1.181	0.102	0.129	2	1	0	-999	0
7626911	14.081	1	17	5710.0	171.0	154.0	4.451	0.135	0.165	0.758	0.104	0.048	-999	2	-999	-999	1
7626939	13.964	0	17	6752.8	139.1	136.3	3.890	0.029	0.031	1.746	0.069	0.078	2	2	0	-999	0
7626982	15.238	1	17	6001.5	122.1	119.2	4.346	0.047	0.053	1.070	0.070	0.079	-999	1	0	-999	0
7627042	13.782	1	17	5870.4	113.8	109.3	4.241	0.039	0.042	1.050	0.073	0.074	6	1	0	-999	0
7627059	15.41	4	17	5887.0	121.7	109.7	4.193	0.045	0.049	1.081	0.081	0.086	3	1	0	-999	0
7627098	12.765	0	17	6734.7	137.2	138.4	4.108	0.032	0.031	1.435	0.074	0.062	-999	1	0	-999	0
7627117	12.612	0	17	6990.9	160.1	142.0	4.287	0.026	0.029	1.331	0.049	0.046	-999	2	0	-999	0
7627201	15.342	1	3	5955.8	120.4	114.2	4.463	0.028	0.037	1.002	0.048	0.060	-999	1	0	-999	0
7627271	15.17	1	17	5367.2	106.0	103.1	4.533	0.028	0.042	0.862	0.042	0.058	0	1	0	-999	0
7627434	15.734	4	17	5313.6	108.7	92.8	4.386	0.053	0.045	0.859	0.058	0.041	1	1	0	-999	0
7627537	15.432	1	17	5844.1	127.5	119.0	4.409	0.043	0.050	1.005	0.067	0.075	8	1	0	-999	0
7627646	14.323	1	17	5466.7	106.6	103.9	4.500	0.031	0.043	0.895	0.049	0.063	1	1	0	-999	0
7627674	14.843	1	17	5843.8	134.5	130.1	4.028	0.094	0.101	1.137	0.114	0.101	-999	1	0	-999	0
7627746	11.348	0	17	6516.8	135.0	125.3	3.884	0.029	0.032	1.653	0.071	0.085	-999	1	0	-999	0
7628008	15.149	1	17	5668.9	125.3	120.9	4.331	0.051	0.052	0.956	0.076	0.073	-999	1	0	-999	0
7628169	15.563	2	17	5464.1	128.8	120.0	4.457	0.045	0.048	0.897	0.064	0.067	6	1	0	-999	0
7628174	15.157	1	17	5916.8	124.3	120.1	4.308	0.054	0.055	1.049	0.077	0.080	-999	1	0	-999	0
7628208	15.961	4	17	5937.9	131.2	123.1	4.211	0.086	0.083	1.092	0.090	0.089	-999	1	0	-999	0
7628269	15.285	4	17	5360.0	206.0	187.0	4.517	0.099	0.099	0.712	0.107	0.046	0	2	-999	-999	1
7628306	13.98	1	17	6037.9	123.7	123.3	4.249	0.038	0.040	1.154	0.066	0.077	-999	1	0	-999	0
7628347	14.499	1	17	6147.6	123.6	120.1	4.296	0.043	0.044	1.141	0.069	0.079	-999	1	0	-999	0
7628363	13.973	2	17	6116.5	143.4	128.1	3.892	0.043	0.038	1.186	0.068	0.070	-999	1	0	-999	0
7628397	15.586	1	17	5132.9	162.6	142.9	3.648	0.029	0.055	1.496	0.057	0.123	2	3	0	-999	0
7628505	13.826	2	17	6664.7	137.6	147.1	4.128	0.036	0.034	1.391	0.074	0.063	-999	3	0	-999	0
7628549	13.337	0	17	6571.9	120.0	132.5	4.320	0.021	0.026	1.272	0.038	0.048	-999	1	0	-999	0
7628676	15.149	0	17	5062.0	136.9	115.3	3.510	0.053	0.075	1.291	0.158	0.220	2	1	0	-999	0
7628869	15.206	1	17	6287.4	136.8	135.7	4.252	0.054	0.054	1.213	0.069	0.081	-999	1	0	-999	0
7628880	15.088	1	17	5983.1	129.1	120.0	4.181	0.048	0.053	1.131	0.079	0.091	-999	1	0	-999	0
7628906	13.998	1	17	6654.4	150.8	147.9	4.259	0.035	0.039	1.221	0.048	0.057	-999	1	0	-999	0
7629091	15.861	1	17	4859.3	95.0	88.0	4.539	0.035	0.030	0.778	0.041	0.034	2	1	1	-999	0
7629096	13.041	1	17	6457.6	130.6	123.0	3.940	0.034	0.034	1.476	0.078	0.078	-999	1	0	-999	0
7629101	13.279	1	17	6570.2	148.4	127.6	4.063	0.033	0.034	1.411	0.072	0.068	-999	1	0	-999	0
7629324	13.554	0	17	6428.3	136.4	139.7	4.263	0.034	0.032	1.223	0.060	0.063	-999	1	0	-999	0
7629453	15.527	4	17	5706.8	118.8	114.0	4.442	0.043	0.054	0.959	0.062	0.070	-999	1	0	-999	0
7629518	15.43	1	17	6266.2	146.0	148.9	4.332	0.040	0.052	1.166	0.065	0.083	-999	1	-999	0	0
7629852	14.624	1	17	6508.8	128.3	124.4	4.345	0.023	0.031	1.229	0.044	0.056	-999	1	0	-999	0
7629909	15.269	1	17	5703.8	117.5	116.3	4.433	0.042	0.051	0.960	0.063	0.072	-999	1	0	-999	0
7629940	14.631	1	17	5995.2	186.8	133.9	4.116	0.035	0.046	1.187	0.084	0.113	-999	1	0	-999	0
7630068	14.545	1	17	5775.1	107.3	98.8	4.516	0.020	0.030	0.932	0.036	0.051	-999	1	0	-999	0
7630156	15.508	4	17	6193.2	130.6	124.1	4.318	0.046	0.050	1.148	0.068	0.079	-999	1	0	-999	0
7630221	14.609	1	17	5327.0	160.0	144.0	4.646	0.026	0.097	0.772	0.076	0.076	0	2	-999	-999	1
7630232	13.922	1	17	6540.3	139.0	130.9	3.871	0.050	0.051	1.550	0.087	0.106	10	1	0	-999	0
7630263	15.418	4	17	5813.8	133.7	130.3	4.083	0.057	0.064	1.092	0.116	0.087	-999	1	0	-999	0
7630284	15.561	2	17	5838.8	119.5	117.9	4.430	0.040	0.053	0.996	0.060	0.071	-999	1	0	-999	0
7630349	15.691	4	17	5558.9	113.4	104.7	4.570	0.022	0.030	0.845	0.038	0.043	-999	1	0	-999	0
7630354	13.406	1	17	6454.1	142.3	132.6	4.056	0.033	0.034	1.380	0.069	0.067	-999	1	0	-999	0
7630372	13.746	1	17	5958.4	126.9	111.7	4.205	0.036	0.043	1.107	0.073	0.086	-999	1	0	-999	0
7630483	14.666	1	17	5855.5	117.5	116.3	4.365	0.044	0.048	1.016	0.073	0.078	-999	1	0	-999	0
7630565	15.275	1	17	5038.9	116.1	117.9	4.463	0.058	0.063	0.819	0.041	0.038	1	1	-999	-999	0
7630635	13.702	1	17	5632.0	105.1	104.4	4.387	0.040	0.042	0.989	0.068	0.068	-999	1	0	-999	0
7630658	14.393	2	17	5921.2	130.4	130.0	3.992	0.072	0.071	1.189	0.120	0.093	3	1	0	-1	0
7630672	14.906	1	17	6122.0	125.7	126.2	4.309	0.043	0.046	1.127	0.071	0.081	1	1	0	-999	0
7630675	13.735	1	17	6415.6	119.4	116.9	4.371	0.018	0.028	1.182	0.037	0.054	-999	1	0	-999	0
7630735	14.818	1	17	6065.8	116.4	110.8	4.439	0.024	0.034	1.045	0.043	0.061	-999	1	0	-999	0
7630744	15.071	1	17	5964.5	164.3	132.2	4.361	0.038	0.044	1.058	0.079	0.083	-999	1	0	-999	0
7630837	14.792	1	17	6196.7	158.9	142.4	4.085	0.038	0.045	1.281	0.069	0.101	-999	1	0	-999	0
7630883	14.553	1	17	5272.4	100.8	86.3	4.427	0.042	0.033	0.850	0.059	0.043	0	1	0	-999	0
7630893	15.84	4	17	4981.0	192.0	174.0	4.482	0.095	0.086	0.811	0.068	0.055	1	2	-999	-999	1
7630940	13.621	1	17	5971.7	126.8	124.4	4.193	0.042	0.040	0.896	0.066	0.056	-999	1	0	-999	0
7630941	15.721	4	17	4880.0	88.8	82.5	4.513	0.033	0.024	0.788	0.039	0.029	0	1	0	-999	0
7630993	13.384	1	17	5642.5	135.0	124.6	3.938	0.053	0.030	1.222	0.126	0.050	-999	1	0	-999	0
7631083	14.71	1	17	5681.0	154.0	171.0	4.390	0.101	0.188	1.003	0.110	0.100	-999	2	-999	-999	1
7631090	15.838	1	17	4702.7	85.8	78.9	4.586	0.025	0.027	0.737	0.035	0.034	1	1	0	-999	0
7631281	13.977	1	17	5471.0	160.5	147.9	3.617	0.032	0.039	1.294	0.069	0.085	1	3	0	-999	0
7635090	14.07	2	15	6297.5	153.4	137.9	4.251	0.039	0.033	1.218	0.075	0.080	-999	1	0	-999	0
7635313	11.837	0	17	5425.6	100.3	96.4	4.276	0.035	0.035	0.983	0.053	0.052	-999	1	0	-999	0
7635416	15.737	1	17	4625.8	84.9	81.0	4.573	0.026	0.022	0.739	0.034	0.028	0	1	0	-999	0
7635524	15.498	1	3	6596.3	166.4	278.5	3.971	0.157	0.169	1.481	0.189	0.210	-999	1	-999	-999	0
7657898	15.388	1	17	5212.0	94.9	86.4	4.492	0.042	0.040	0.839	0.054	0.050	0	1	0	-999	0
7657926	14.787	1	17	5121.5	90.0	81.3	4.501	0.038	0.033	0.823	0.052	0.045	1	1	0	-999	0
7657969	14.371	1	17	5790.0	105.6	89.2	4.109	0.031	0.043	1.253	0.050	0.102	-999	1	0	-999	0
7658078	14.483	1	17	5670.5	100.3	98.3	4.441	0.037	0.044	0.951	0.062	0.069	-999	1	0	-999	0
7658103	15.485	1	3	5971.2	106.0	110.0	4.060	0.064	0.075	1.186	0.100	0.098	-999	1	0	-999	0
7658133	15.552	1	17	4183.9	76.8	52.9	4.703	0.018	0.043	0.579	0.014	0.019	0	1	0	-999	0
7658161	16.8	2	2	5239.0	105.7	98.0	4.491	0.058	0.068	0.840	0.054	0.050	0	1	0	-999	0
7658213	15.505	1	17	5002.7	127.4	110.7	4.542	0.031	0.032	0.799	0.047	0.046	0	1	0	-999	0
7658229	14.824	14	17	5406.4	121.8	117.6	3.911	0.042	0.044	1.037	0.067	0.071	1	1	0	-1	0
7658320	14.393	1	17	5673.6	122.4	116.7	4.067	0.049	0.045	1.008	0.077	0.066	-999	1	0	-999	0
7658368	14.588	1	17	5788.5	114.9	113.5	4.219	0.045	0.049	1.023	0.082	0.079	-999	1	0	-999	0
7658398	13.207	0	17	5759.0	111.3	106.3	4.307	0.040	0.041	1.016	0.070	0.070	0	3	0	-999	0
7658407	11.77	0	17	6308.0	171.0	171.0	3.957	0.241	0.130	1.495	0.170	0.277	-999	2	-999	-999	1
7658417	13.361	0	17	6109.3	118.5	111.8	4.222	0.034	0.039	1.160	0.065	0.083	-999	1	0	-999	0
7658420	14.56	1	17	5464.9	105.8	100.8	4.422	0.045	0.046	0.895	0.068	0.063	-999	1	0	-999	0
7658433	14.646	1	17	5950.7	116.3	117.5	4.352	0.041	0.046	1.051	0.074	0.079	-999	1	0	-999	0
7658450	15.719	2	3	5628.7	115.6	111.0	4.172	0.067	0.066	0.973	0.078	0.072	-999	1	0	-999	0
7658473	13.781	1	17	5668.8	125.3	119.0	3.963	0.036	0.033	1.118	0.067	0.065	-999	1	0	-999	0
7658501	13.802	1	17	5146.3	97.2	83.5	3.800	0.039	0.033	0.827	0.058	0.044	0	1	0	-999	0
7658578	12.85	0	17	7140.6	156.1	147.0	3.779	0.033	0.031	1.787	0.078	0.076	5	2	0	-999	0
7658590	15.046	4	17	5937.4	117.1	112.9	4.307	0.053	0.054	1.057	0.075	0.079	-999	1	0	-999	0
7658609	15.136	0	17	4833.6	87.2	74.6	3.534	0.076	0.061	0.983	0.165	0.110	2	1	0	-999	0
7658621	16.867	2	17	4871.3	104.1	97.9	4.532	0.046	0.046	0.782	0.041	0.040	0	1	0	-999	0
7658631	15.495	1	17	5477.9	111.0	105.7	4.325	0.057	0.056	0.993	0.059	0.059	-999	1	0	-999	0
7658632	15.015	1	17	4281.0	115.0	128.0	4.628	0.053	0.021	0.621	0.062	0.056	1	2	1	-999	1
7658687	13.589	0	17	6403.1	129.5	116.4	4.081	0.032	0.034	1.234	0.051	0.083	-999	1	0	-999	0
7658705	16.504	2	2	4993.1	96.6	91.8	4.513	0.048	0.046	0.801	0.043	0.039	0	1	0	-999	0
7658736	14.952	1	17	5444.4	108.3	94.6	4.233	0.046	0.042	0.898	0.062	0.051	-999	1	0	-999	0
7658767	15.688	2	3	5463.3	100.2	97.5	4.504	0.037	0.050	0.889	0.050	0.061	0	1	0	-999	0
7658768	13.132	0	17	5625.6	115.7	112.7	3.987	0.038	0.037	1.056	0.069	0.066	-999	1	0	-999	0
7658796	13.131	0	17	6814.8	143.6	134.7	4.286	0.028	0.034	1.342	0.052	0.051	-999	3	0	-999	0
7658870	14.339	6	12	6287.5	118.1	110.8	4.354	0.027	0.038	1.165	0.050	0.069	-999	1	0	-999	0
7658871	14.778	1	17	5888.0	114.9	110.1	4.244	0.044	0.048	1.058	0.076	0.081	-999	1	0	-999	0
7658951	15.293	4	17	5484.5	99.2	99.3	4.498	0.033	0.046	0.897	0.050	0.062	-999	1	0	-999	0
7658965	14.227	1	17	5778.1	111.4	109.6	4.195	0.043	0.046	1.028	0.084	0.079	-999	1	0	-999	0
7658987	15.067	1	17	5521.3	95.4	93.3	4.528	0.024	0.038	0.891	0.040	0.055	-999	1	0	-999	0
7659039	15.545	1	17	5545.4	104.6	103.5	4.431	0.049	0.054	0.917	0.066	0.067	-999	1	0	-999	0
7659041	15.937	2	3	5500.9	119.2	112.7	4.019	0.071	0.066	0.989	0.074	0.073	-999	1	0	-999	0
7659067	14.768	1	17	5954.0	106.4	108.0	4.125	0.039	0.049	1.150	0.079	0.096	-999	1	0	-999	0
7659083	14.471	1	17	5948.5	104.1	115.9	4.064	0.039	0.054	1.175	0.097	0.096	-999	1	0	-999	0
7659091	13.573	0	17	5812.9	112.5	110.0	4.350	0.039	0.041	1.043	0.070	0.072	-999	1	0	-999	0
7659099	15.841	4	17	4931.6	77.9	79.3	4.547	0.019	0.017	0.702	0.021	0.019	1	1	0	-999	0
7659116	15.526	1	17	5547.0	166.0	166.0	4.571	0.038	0.152	0.918	0.081	0.112	-999	2	-999	-999	1
7659150	12.26	0	17	5055.1	82.1	75.7	4.538	0.029	0.034	0.832	0.042	0.048	1	1	0	-999	0
7659183	11.506	0	17	6802.5	140.8	133.4	3.918	0.029	0.037	1.465	0.069	0.114	-999	2	0	-999	0
7659202	14.68	1	17	5799.7	114.4	109.2	4.318	0.046	0.047	1.003	0.076	0.076	1	1	0	-999	0
7659208	13.326	0	17	6257.6	123.7	122.1	4.135	0.032	0.036	1.232	0.056	0.081	-999	1	0	-999	0
7659210	13.715	1	17	5098.9	103.5	91.9	3.552	0.057	0.079	1.149	0.140	0.170	0	1	0	-999	0
7659227	14.003	16	17	6492.2	133.8	124.0	3.811	0.043	0.053	1.483	0.103	0.141	-999	1	0	-999	0
7659255	16.482	2	2	4971.4	95.3	88.4	4.573	0.032	0.040	0.773	0.044	0.046	0	1	0	-999	0
7659263	15.084	1	17	5616.7	110.6	106.7	4.289	0.047	0.048	0.943	0.071	0.068	-999	1	0	-999	0
7659394	14.271	16	17	6221.3	133.0	128.3	4.131	0.035	0.041	1.261	0.060	0.084	-999	1	0	-999	0
7659395	13.282	0	17	6082.7	121.3	117.6	3.998	0.053	0.039	1.113	0.118	0.071	6	3	0	-999	0
7659418	14.846	1	17	5542.9	98.6	97.2	4.481	0.033	0.044	0.914	0.053	0.064	-999	1	0	-999	0
7659432	14.983	1	17	5494.4	88.0	94.4	2.502	0.094	0.040	1.139	0.388	0.172	2	2	0	-999	0
7659474	16.516	2	2	4925.5	97.7	84.6	3.706	0.102	0.111	0.954	0.139	0.095	0	1	0	-999	0
7659497	15.016	1	17	5689.9	111.5	106.7	4.265	0.046	0.048	0.973	0.074	0.072	-999	1	0	-999	0
7659504	15.036	1	17	5202.0	95.5	90.0	4.534	0.031	0.039	0.834	0.044	0.055	0	1	0	-999	0
7659516	13.877	1	17	5785.2	106.1	104.1	4.394	0.037	0.041	1.006	0.067	0.070	-999	1	0	-999	0
7659530	13.631	1	17	5596.1	113.0	109.9	3.983	0.035	0.037	1.048	0.067	0.065	-999	1	0	-999	0
7659537	14.956	1	17	6022.4	106.9	102.5	4.079	0.043	0.054	1.213	0.075	0.105	-999	1	0	-999	0
7659545	14.664	1	17	5485.9	114.0	109.6	3.893	0.037	0.040	1.085	0.066	0.069	-999	1	0	-999	0
7659606	13.901	1	17	5697.6	111.8	111.5	4.053	0.052	0.042	1.048	0.089	0.073	-999	1	0	-999	0
7659614	16.846	7	7	4106.6	82.4	104.3	4.633	0.036	0.032	0.611	0.031	0.036	0	1	-999	-999	0
7659625	15.12	1	17	5538.3	100.8	100.3	4.441	0.043	0.048	0.916	0.065	0.068	-999	1	0	-999	0
7659678	14.373	1	17	4244.3	80.9	71.8	4.675	0.016	0.020	0.613	0.014	0.018	1	1	0	-999	0
7659703	13.608	0	17	6576.1	142.0	127.4	4.189	0.032	0.030	1.351	0.066	0.052	-999	1	0	-999	0
7659707	16.191	2	2	4195.7	60.9	54.4	4.616	0.032	0.025	0.643	0.025	0.018	0	1	0	-999	0
7659721	14.418	1	17	5222.8	94.7	88.4	4.459	0.061	0.058	0.841	0.053	0.044	0	1	-999	-999	0
7659751	14.074	10	10	5972.5	116.9	118.8	4.433	0.040	0.042	0.871	0.059	0.057	-999	1	0	-999	0
7659762	15.703	4	17	5028.5	89.7	85.1	4.575	0.025	0.034	0.782	0.038	0.047	0	1	0	-999	0
7659763	15.975	4	17	5233.3	91.1	90.7	4.098	0.090	0.079	0.883	0.042	0.032	0	1	0	-999	0
7659777	12.896	1	17	6411.6	144.4	127.1	4.136	0.031	0.037	1.255	0.050	0.066	-999	1	0	-999	0
7659779	12.432	1	17	6426.0	134.6	123.9	4.048	0.031	0.032	1.318	0.057	0.063	-999	1	0	-999	0
7659809	14.156	10	10	6191.8	119.1	110.5	3.982	0.034	0.048	1.357	0.068	0.124	-999	1	0	-999	0
7659873	14.622	1	17	5512.0	111.8	108.5	3.683	0.037	0.041	1.362	0.073	0.082	-999	1	0	-999	0
7659883	14.501	1	17	5308.0	97.8	87.6	4.438	0.043	0.036	0.857	0.063	0.050	0	1	0	-999	0
7659944	15.595	1	17	4579.0	100.1	92.9	4.570	0.035	0.032	0.732	0.034	0.035	0	1	-999	-999	0
7659973	14.495	1	17	5966.0	177.0	195.0	4.449	0.070	0.210	1.036	0.142	0.129	-999	2	-999	-999	1
7659992	13.864	1	17	6093.9	118.2	121.4	3.844	0.036	0.035	1.084	0.062	0.058	-999	1	0	-999	0
7660001	14.944	1	17	5716.0	155.0	155.0	4.595	0.038	0.152	0.818	0.088	0.079	-999	2	-999	-999	1
7660004	15.216	1	3	5678.2	110.3	105.7	4.319	0.050	0.050	0.960	0.074	0.071	-999	1	0	-999	0
7660053	13.095	0	1	6662.0	139.9	143.0	4.079	0.032	0.033	1.372	0.064	0.055	-999	3	0	-999	0
7660115	14.976	1	17	5789.6	99.7	97.1	4.472	0.028	0.039	0.970	0.047	0.063	1	1	0	-999	0
7660131	11.097	0	17	4883.0	85.9	80.2	3.530	0.058	0.082	1.212	0.156	0.192	2	3	0	-999	0
7660181	16.664	7	7	3670.1	62.6	77.4	4.808	0.011	0.011	0.402	0.013	0.013	0	1	0	-999	0
7660183	13.204	0	17	5156.7	110.4	106.0	3.872	0.028	0.034	1.107	0.050	0.066	0	1	0	-999	0
7660192	12.934	0	17	6161.7	122.8	112.2	4.253	0.039	0.038	1.166	0.065	0.080	-999	1	0	-999	0
7660201	13.773	1	17	5878.9	109.4	114.1	3.641	0.029	0.029	1.435	0.056	0.058	-999	1	0	-999	0
7660205	14.298	1	17	5324.2	100.4	90.8	4.450	0.043	0.039	0.862	0.063	0.054	-999	1	0	-999	0
7660207	14.602	1	17	5033.4	89.8	84.4	4.582	0.021	0.031	0.780	0.033	0.046	1	1	0	-999	0
7660229	11.851	0	17	6086.2	106.5	100.1	3.840	0.023	0.045	1.587	0.051	0.149	-999	1	0	-999	0
7660235	14.605	1	17	5148.8	88.6	79.1	4.464	0.039	0.030	0.828	0.052	0.038	0	1	0	-999	0
7660261	13.708	1	17	5043.2	90.6	85.7	4.551	0.030	0.022	0.739	0.042	0.032	0	1	0	-999	0
7660284	13.151	1	17	6315.2	138.5	135.9	4.164	0.028	0.035	1.265	0.053	0.065	-999	1	0	-999	0
7660289	15.431	1	17	5098.5	87.9	82.1	4.610	0.019	0.028	0.746	0.032	0.041	1	1	0	-999	0
7660292	12.486	0	17	6757.3	145.2	140.6	4.183	0.030	0.028	1.335	0.061	0.047	-999	3	0	-999	0
7660307	15.748	2	3	5389.0	96.7	93.4	4.536	0.030	0.044	0.861	0.044	0.057	-999	1	0	-999	0
7660355	15.34	1	3	5861.1	103.2	100.4	4.450	0.033	0.045	0.995	0.053	0.065	-999	1	0	-999	0
7660368	14.793	1	17	5647.3	113.4	109.1	3.998	0.049	0.044	1.057	0.072	0.070	-999	1	0	-999	0
7660377	15.503	1	17	5472.8	100.2	98.7	4.470	0.042	0.052	0.898	0.058	0.064	-999	1	0	-999	0
7660390	15.578	14	17	5689.8	114.0	109.0	3.972	0.072	0.064	1.093	0.084	0.079	-999	1	0	-999	0
7660400	14.973	1	17	5490.3	100.6	100.7	4.455	0.042	0.049	0.903	0.062	0.066	-999	1	0	-999	0
7660404	15.185	1	17	5825.6	107.3	104.8	4.389	0.044	0.050	1.003	0.068	0.075	-999	1	0	-999	0
7660443	13.555	0	17	5478.3	101.0	93.1	4.492	0.040	0.035	0.788	0.055	0.046	0	1	0	-999	0
7660499	13.896	2	17	6384.6	122.1	113.2	3.860	0.033	0.040	1.542	0.073	0.134	-999	1	0	-999	0
7660508	15.02	1	17	5624.8	99.2	97.1	4.461	0.036	0.045	0.936	0.058	0.066	1	1	0	-999	0
7660551	15.725	1	17	4946.4	90.9	85.3	4.578	0.026	0.033	0.769	0.039	0.043	0	1	0	-999	0
7660575	15.908	2	17	5353.1	105.0	94.5	4.427	0.059	0.055	0.867	0.063	0.052	-999	1	0	-999	0
7660607	14.66	0	17	6586.1	113.4	108.7	3.525	0.022	0.020	2.259	0.058	0.057	3	2	0	-999	0
7660632	13.99	1	17	6215.6	133.2	125.4	4.197	0.043	0.040	0.865	0.061	0.053	-999	1	0	-999	0
7660650	14.989	1	17	5541.4	113.4	110.7	3.851	0.046	0.045	1.145	0.071	0.076	-999	1	0	-999	0
7660744	14.121	10	10	6613.3	132.3	148.0	4.115	0.034	0.037	1.283	0.049	0.054	-999	1	0	-999	0
7661005	15.627	1	17	5461.9	99.7	97.8	4.503	0.036	0.049	0.889	0.050	0.061	-999	1	0	-999	0
7661026	14.794	1	17	5505.8	112.4	103.1	4.223	0.045	0.044	0.917	0.068	0.060	-999	1	0	-999	0
7661054	12.968	0	17	6751.7	141.6	132.9	4.176	0.050	0.053	1.455	0.076	0.072	5	3	-999	-999	0
7661093	14.758	1	17	5295.2	94.9	89.8	4.545	0.027	0.039	0.845	0.040	0.056	0	1	0	-999	0
7661097	15.703	2	17	5726.9	107.4	102.6	4.423	0.050	0.061	0.966	0.064	0.070	-999	1	0	-999	0
7661098	15.415	1	17	6041.4	110.5	104.6	4.453	0.030	0.039	1.021	0.050	0.059	-999	1	0	-999	0
7661102	15.807	1	17	5264.1	83.2	74.4	4.331	0.044	0.044	0.862	0.038	0.029	-999	1	0	-999	0
7661150	14.823	1	17	5284.5	104.1	93.8	4.072	0.045	0.043	0.892	0.053	0.045	-999	1	0	-999	0
7661174	15.638	1	17	4933.6	88.4	80.6	4.554	0.032	0.033	0.783	0.041	0.042	0	1	0	-999	0
7661198	15.241	1	17	5955.0	176.0	193.0	4.487	0.052	0.221	1.035	0.127	0.140	-999	2	-999	-999	1
7661216	15.874	2	17	4857.1	85.7	80.5	3.375	0.135	0.142	1.077	0.222	0.181	0	2	0	-999	0
7661222	15.349	1	17	4850.0	83.3	83.0	3.102	0.137	0.141	1.264	0.239	0.259	2	2	0	-999	0
7661248	15.468	1	17	5514.8	108.6	103.2	4.187	0.062	0.060	0.927	0.068	0.063	-999	1	0	-999	0
7661257	15.451	1	17	5678.1	111.4	109.2	4.122	0.068	0.070	1.012	0.086	0.076	-999	1	0	-999	0
7661331	16.118	14	17	3840.9	80.2	77.8	4.675	0.013	0.013	0.556	0.013	0.014	0	1	0	-999	0
7661356	15.05	1	17	4812.5	83.5	73.6	3.459	0.084	0.077	0.984	0.185	0.113	0	2	0	-999	0
7661396	15.203	1	17	4892.3	81.4	80.7	3.160	0.109	0.119	1.301	0.215	0.252	0	2	0	-999	0
7661409	15.246	1	17	5564.1	107.4	104.2	4.342	0.053	0.051	0.922	0.070	0.065	1	1	0	-1	0
7661426	14.863	1	17	5074.7	79.6	73.0	4.433	0.027	0.021	0.827	0.033	0.023	0	1	0	-999	0
7661439	12.614	0	17	6284.3	113.1	108.4	4.374	0.023	0.031	1.149	0.042	0.056	-999	1	0	-999	0
7661559	16.235	2	2	4922.0	90.9	86.9	4.510	0.040	0.034	0.794	0.039	0.033	0	1	0	-999	0
7661564	15.431	1	17	5254.5	95.7	82.7	4.423	0.046	0.037	0.847	0.055	0.040	-999	1	0	-999	0
7661672	13.957	1	17	5748.8	99.1	99.9	4.406	0.033	0.040	1.040	0.060	0.069	-999	1	0	-999	0
7661678	15.177	1	17	5870.6	106.3	104.0	4.408	0.040	0.049	1.013	0.062	0.073	-999	1	0	-999	0
7661689	14.334	11	17	6336.1	127.8	128.3	4.218	0.034	0.045	1.252	0.063	0.070	-999	1	0	-999	0
7661732	15.155	1	17	5111.8	94.1	86.2	4.544	0.030	0.036	0.815	0.042	0.051	1	1	0	-999	0
7661752	14.699	1	17	5965.6	115.0	111.9	4.313	0.043	0.045	1.065	0.075	0.079	-999	1	0	-999	0
7661770	16.197	7	7	4327.6	85.7	81.4	4.590	0.026	0.021	0.701	0.027	0.029	0	1	1	-999	0
7661801	15.169	1	17	5481.6	96.5	98.6	4.505	0.031	0.044	0.895	0.048	0.061	-999	1	0	-999	0
7661869	15.513	2	3	5684.8	103.1	100.3	4.448	0.041	0.052	0.952	0.060	0.068	-999	1	0	-999	0
7661871	12.054	0	17	5771.3	124.1	121.1	4.334	0.040	0.041	0.989	0.079	0.076	-999	1	0	-999	0
7661893	13.03	1	17	5862.7	122.5	116.4	4.415	0.041	0.043	0.845	0.062	0.055	-999	1	0	1	0
7661910	15.598	1	17	5512.7	104.1	103.7	4.435	0.048	0.053	0.908	0.065	0.066	-999	1	0	-999	0
7661935	13.624	1	17	6472.8	123.0	114.5	4.378	0.016	0.025	1.185	0.033	0.048	-999	1	0	-999	0
7661959	14.631	1	17	5724.9	112.5	107.3	4.325	0.046	0.046	0.975	0.075	0.073	-999	1	0	-999	0
7661977	15.455	1	17	5915.8	115.4	108.4	4.229	0.053	0.054	1.076	0.078	0.083	-999	1	0	-999	0
7661982	15.186	1	17	5467.8	118.1	113.0	3.688	0.049	0.051	1.338	0.088	0.095	-999	1	0	-999	0
7662016	15.234	1	17	5930.5	107.9	106.8	4.392	0.040	0.050	1.035	0.064	0.074	-999	1	0	-999	0
7662081	15.597	1	17	5697.3	115.4	115.2	4.135	0.059	0.060	1.014	0.089	0.077	-999	1	0	-999	0
7662104	14.204	1	17	5427.9	106.9	92.3	4.311	0.040	0.035	0.886	0.061	0.048	0	1	0	-999	0
7662180	16.716	14	17	4924.2	115.4	95.0	3.903	0.088	0.088	0.889	0.044	0.033	0	1	0	-999	0
7662197	15.678	4	17	5877.4	108.3	105.0	4.439	0.039	0.051	1.001	0.057	0.067	-999	1	0	-999	0
7662207	11.772	0	17	6454.2	128.3	143.0	4.359	0.017	0.025	1.204	0.035	0.056	-999	1	0	-999	0
7662209	15.376	1	17	5017.0	150.0	135.0	4.585	0.072	0.039	0.663	0.082	0.041	0	2	-999	-1	1
7662212	14.316	1	17	6016.3	121.9	117.1	4.199	0.038	0.043	1.089	0.075	0.078	-999	1	0	-999	0
7662216	13.26	0	17	5675.4	93.1	112.7	4.046	0.049	0.053	1.223	0.098	0.083	-999	1	0	-999	0
7662277	14.045	1	17	5436.2	95.6	95.6	4.531	0.024	0.039	0.877	0.040	0.057	1	1	0	-999	0
7662337	15.066	0	17	6275.8	127.4	123.3	3.896	0.032	0.033	1.186	0.054	0.060	2	1	0	-999	0
7662402	12.916	0	1	6613.2	126.7	131.2	3.841	0.026	0.035	1.572	0.068	0.124	5	1	0	-999	0
7662453	15.467	1	3	5806.7	114.7	111.7	4.124	0.056	0.061	1.072	0.101	0.083	0	1	0	-999	0
7662492	14.807	1	17	5732.9	117.1	106.6	4.276	0.041	0.042	1.098	0.060	0.069	-999	1	0	-999	0
7662566	14.509	0	17	5784.1	96.5	95.4	4.198	0.031	0.034	1.166	0.053	0.077	2	1	0	-999	0
7662577	15.852	4	17	5449.4	105.1	104.3	4.460	0.046	0.052	0.892	0.062	0.063	2	1	0	-999	0
7662637	15.029	1	17	5808.4	112.6	111.3	4.145	0.052	0.057	1.064	0.096	0.083	-999	1	0	-999	0
7662697	15.476	1	17	3990.6	84.0	84.2	4.625	0.018	0.017	0.608	0.016	0.017	8	1	-999	-999	0
7662711	14.199	1	17	5798.1	108.6	106.2	4.369	0.042	0.046	0.996	0.073	0.076	-999	1	0	-999	0
7662723	15.664	14	17	5666.6	107.3	106.7	4.450	0.044	0.055	0.946	0.061	0.067	-999	1	0	-999	0
7662741	14.8	1	17	5897.5	119.3	115.3	3.956	0.061	0.050	1.190	0.133	0.079	-999	1	0	-999	0
7662744	15.445	1	17	5813.5	114.8	111.5	4.216	0.058	0.060	1.036	0.084	0.081	-999	1	0	-1	0
7662795	15.637	1	17	5437.9	96.2	93.5	4.554	0.026	0.038	0.852	0.042	0.052	-999	1	0	-999	0
7662856	15.977	1	17	5522.4	116.4	116.8	4.387	0.114	0.149	0.909	0.071	0.067	-999	1	-999	-999	0
7662862	16.297	14	17	4367.7	82.0	77.9	4.640	0.020	0.023	0.655	0.027	0.025	0	1	0	-999	0
7662865	17.037	2	2	4683.0	139.0	139.0	4.578	0.059	0.027	0.705	0.077	0.051	0	2	-999	-999	1
7662883	16.66	2	2	4975.5	104.9	107.4	4.490	0.047	0.045	0.805	0.040	0.036	0	1	0	-999	0
7662901	13.821	1	17	6070.7	112.0	111.1	4.346	0.036	0.042	1.096	0.067	0.078	-999	1	0	-999	0
7662914	14.33	1	17	5531.7	95.7	91.3	4.508	0.027	0.039	0.905	0.044	0.059	-999	1	0	-999	0
7662960	14.881	1	17	5837.2	113.7	110.5	4.261	0.049	0.052	1.031	0.077	0.079	-999	1	0	-999	0
7662963	14.94	1	17	5905.3	111.2	109.5	4.128	0.046	0.054	1.121	0.091	0.090	-999	1	0	-999	0
7663039	13.398	0	17	5954.9	114.6	113.5	4.285	0.037	0.036	1.151	0.067	0.070	-999	1	0	-999	0
7663042	14.505	1	17	5058.4	85.6	80.6	4.541	0.028	0.035	0.837	0.041	0.048	0	1	0	-999	0
7663056	17.802	6	9	3377.7	68.8	51.3	5.002	0.010	0.010	0.200	0.006	0.006	0	1	0	-999	0
7663100	15.065	1	17	5763.8	114.2	108.9	4.269	0.049	0.052	1.000	0.076	0.076	-999	1	0	-999	0
7663109	14.978	1	17	5715.9	115.4	109.7	4.281	0.048	0.049	0.979	0.075	0.073	-999	1	0	-999	0
7663127	13.694	1	17	5263.2	101.8	93.2	4.513	0.033	0.038	0.850	0.051	0.057	0	1	0	-999	0
7663165	15.354	1	17	5870.3	117.3	116.1	3.992	0.069	0.062	1.160	0.121	0.084	-999	1	0	-999	0
7663171	15.439	1	17	5773.6	106.1	99.3	4.533	0.025	0.032	0.905	0.043	0.047	-999	1	0	-999	0
7663180	13.748	1	17	6033.6	117.1	110.3	3.794	0.048	0.048	1.466	0.154	0.101	-999	1	0	-999	0
7663263	14.994	1	17	5845.5	111.6	108.6	4.326	0.049	0.050	1.018	0.075	0.077	1	1	0	-999	0
7663278	15.273	1	3	5231.9	78.6	71.4	4.319	0.031	0.029	0.865	0.031	0.023	0	1	1	-999	0
7663294	13.342	0	17	6573.4	131.8	127.4	3.931	0.034	0.035	1.520	0.081	0.081	-999	3	0	-999	0
7663322	13.533	0	17	5879.0	122.5	118.4	4.033	0.041	0.040	0.980	0.071	0.061	0	1	0	-999	0
7663348	14.192	1	17	5547.9	92.5	91.9	4.510	0.025	0.038	0.907	0.043	0.058	-999	1	0	-999	0
7663357	13.676	1	17	6219.4	128.2	122.8	4.300	0.041	0.040	0.982	0.069	0.064	-999	1	0	-999	0
7663405	15.369	1	17	5088.3	89.8	85.4	4.510	0.036	0.042	0.873	0.047	0.049	1	1	0	0	0
7663429	13.948	1	17	5596.1	108.7	107.4	4.370	0.045	0.045	0.930	0.073	0.068	-999	1	0	-999	0
7663448	15.47	1	17	5129.1	75.8	68.3	4.368	0.027	0.027	0.852	0.024	0.019	0	1	1	-999	0
7663458	15.209	1	17	6204.0	169.0	206.0	4.453	0.067	0.216	0.997	0.147	0.120	-999	2	-999	-999	1
7663493	15.492	1	17	5367.3	101.9	86.2	4.338	0.050	0.045	0.872	0.057	0.042	0	1	0	-999	0
7663567	15.323	1	17	5780.6	104.5	99.3	4.509	0.027	0.037	0.933	0.046	0.054	-999	1	0	-999	0
7663624	14.383	1	17	5990.9	101.0	107.8	4.107	0.036	0.049	1.182	0.071	0.102	-999	1	0	-999	0
7663652	14.825	16	17	5999.0	113.6	109.1	4.184	0.044	0.049	1.135	0.074	0.088	-999	1	0	-999	0
7663679	15.892	2	17	4834.4	90.6	87.4	3.221	0.268	0.319	1.120	0.326	0.224	8	2	-999	-999	0
7663684	16.736	2	2	4610.5	99.7	93.9	4.549	0.032	0.029	0.753	0.030	0.029	0	1	1	-999	0
7663691	15.063	1	17	5901.8	113.7	111.6	4.333	0.051	0.052	1.037	0.074	0.078	-999	1	0	0	0
7663740	15.378	1	17	5399.8	97.3	95.7	4.537	0.028	0.042	0.864	0.043	0.056	-999	1	0	-999	0
7663787	13.892	1	17	6615.4	149.6	152.1	4.181	0.035	0.033	1.276	0.049	0.047	-999	1	0	-999	0
7663804	13.859	1	17	5088.7	85.4	73.3	3.201	0.089	0.068	0.880	0.183	0.111	2	2	0	-1	0
7663910	15.057	1	17	5495.5	117.9	114.1	3.755	0.126	0.118	1.227	0.171	0.155	-999	1	-999	-999	0
7663921	15.153	1	17	5819.4	113.9	109.7	4.316	0.053	0.053	1.010	0.076	0.077	-999	1	0	-999	0
7663922	15.013	1	17	5788.9	111.5	108.7	4.121	0.053	0.058	1.064	0.102	0.081	-999	1	0	-999	0
7663936	14.602	1	17	5618.5	99.7	96.3	4.474	0.033	0.043	0.933	0.053	0.065	-999	1	0	-999	0
7663987	13.231	0	17	6461.0	156.0	176.0	3.845	0.300	0.100	1.456	0.183	0.313	-999	2	-999	-999	1
7663991	15.658	1	17	5093.3	92.5	87.9	4.593	0.023	0.032	0.768	0.039	0.046	0	1	0	-999	0
7664013	14.451	1	17	5562.6	87.2	87.4	4.466	0.025	0.036	1.011	0.044	0.057	-999	1	0	-999	0
7664035	15.183	1	17	5246.2	100.0	88.1	4.463	0.045	0.039	0.846	0.059	0.048	0	1	0	-999	0
7664136	15.135	1	17	5901.8	108.7	110.5	4.112	0.056	0.066	1.124	0.098	0.090	-999	1	0	-999	0
7664152	15.606	2	3	5993.1	115.4	108.5	4.189	0.064	0.064	1.127	0.081	0.087	0	1	0	-999	0
7664225	14.664	1	17	5779.7	100.8	97.4	4.543	0.021	0.031	0.876	0.031	0.039	-999	1	0	-999	0
7664242	13.014	0	17	6026.6	105.9	113.7	4.185	0.034	0.040	1.166	0.063	0.085	2	1	0	-999	0
7664257	15.502	2	17	5965.1	115.0	110.1	4.182	0.063	0.064	1.118	0.083	0.088	-999	1	0	-999	0
7664260	13.851	1	17	5470.8	107.0	105.5	4.390	0.040	0.041	0.961	0.064	0.063	1	1	0	-999	0
7664272	14.122	1	17	5401.2	103.5	87.5	4.303	0.039	0.032	0.882	0.058	0.044	1	1	0	-1	0
7664313	14.059	1	17	5620.5	117.8	111.8	3.917	0.036	0.036	1.076	0.065	0.060	-999	1	0	-999	0
7664357	13.389	0	17	5979.5	117.6	111.2	4.213	0.060	0.059	1.094	0.077	0.079	1	1	-999	-999	0
7664360	15.256	1	17	6302.9	122.4	120.9	4.318	0.044	0.050	1.185	0.062	0.074	-999	1	0	-999	0
7664369	15.189	1	17	5637.7	111.9	100.6	4.586	0.019	0.025	0.831	0.031	0.036	-999	1	0	-999	0
7664373	13.32	0	17	6150.3	139.2	118.4	4.195	0.034	0.041	1.210	0.061	0.080	-999	1	0	-999	0
7664398	14.909	1	17	4766.8	86.5	82.7	4.647	0.016	0.022	0.675	0.024	0.030	1	1	0	-999	0
7664399	14.695	1	17	6189.6	130.1	118.0	4.101	0.046	0.046	1.267	0.065	0.094	-999	1	0	-999	0
7664415	15.257	1	17	5884.7	108.3	106.8	4.400	0.043	0.053	1.018	0.064	0.074	-999	1	0	-999	0
7664420	15.451	4	17	4927.4	92.0	87.1	4.603	0.021	0.029	0.743	0.034	0.040	0	1	0	-999	0
7664422	13.978	1	17	5114.6	97.9	89.1	3.460	0.070	0.086	1.075	0.169	0.176	0	2	0	-999	0
7664451	14.108	1	17	5420.9	93.9	80.4	4.290	0.032	0.025	0.841	0.043	0.030	0	1	0	-999	0
7664489	14.246	10	10	6016.5	121.1	117.6	4.309	0.044	0.042	0.956	0.071	0.065	-999	1	0	-999	0
7664536	15.998	1	17	4579.9	86.2	79.8	4.628	0.021	0.024	0.684	0.031	0.030	1	1	0	-999	0
7664537	13.084	1	17	4900.4	91.1	83.4	3.543	0.069	0.080	1.103	0.169	0.173	0	1	0	-999	0
7664562	14.562	1	17	5784.9	114.3	109.0	4.301	0.043	0.044	1.019	0.071	0.071	1	1	0	-999	0
7664576	15.661	2	3	5713.2	110.7	106.1	4.525	0.027	0.036	0.909	0.046	0.051	-999	1	0	-999	0
7664601	15.791	1	17	5087.8	96.3	89.9	4.569	0.027	0.037	0.793	0.041	0.049	0	1	0	-999	0
7666971	13.705	1	17	6517.7	134.2	125.3	4.098	0.032	0.038	1.170	0.056	0.074	-999	1	0	-999	0
7667009	13.952	1	17	6110.6	121.1	118.3	4.315	0.042	0.042	1.026	0.071	0.070	-999	1	0	-999	0
7667011	15.018	1	17	5340.7	99.6	95.5	4.537	0.027	0.040	0.857	0.041	0.057	0	1	0	-999	0
7667015	15.667	1	17	5860.6	111.1	108.2	4.373	0.055	0.061	1.016	0.070	0.076	-999	1	0	-999	0
7667141	15.849	2	17	5727.3	112.3	107.1	4.344	0.070	0.071	0.975	0.073	0.073	-999	1	0	-999	0
7667142	15.359	1	17	5723.9	114.0	110.9	4.180	0.100	0.098	1.011	0.089	0.081	-999	1	0	-999	0
7667260	15.413	1	17	6056.9	115.8	104.9	4.081	0.061	0.068	1.219	0.085	0.100	-999	1	0	-999	0
7667321	13.68	1	17	5913.3	120.2	115.8	4.216	0.043	0.042	0.942	0.072	0.064	-999	1	0	-999	0
7667394	15.285	1	17	5875.9	112.1	108.7	4.321	0.054	0.054	1.030	0.075	0.077	-999	1	0	-999	0
7667407	13.756	1	17	6375.5	129.1	123.6	3.954	0.038	0.035	1.141	0.054	0.058	-999	1	0	-999	0
7667446	15.441	1	17	5360.7	112.5	108.6	3.947	0.052	0.053	0.987	0.068	0.071	-999	1	0	-999	0
7667544	13.845	1	17	5611.3	111.4	108.8	4.175	0.160	0.158	0.982	0.091	0.077	-999	1	-999	-999	0
7667549	15.238	4	17	5895.0	104.7	101.5	4.432	0.035	0.047	1.012	0.055	0.068	-999	1	0	-999	0
7667568	12.02	4	17	5047.2	88.0	80.7	3.231	0.095	0.089	0.995	0.222	0.170	2	2	0	-999	0
7667596	13.69	1	17	5403.8	88.6	75.0	4.274	0.030	0.024	0.845	0.041	0.029	0	1	0	-999	0
7667726	15.167	1	17	5475.6	112.1	109.7	3.958	0.049	0.049	1.021	0.068	0.069	-999	1	0	-999	0
7667739	14.625	1	17	5283.6	100.6	91.0	4.465	0.043	0.039	0.854	0.060	0.052	1	1	0	-999	0
7667752	13.652	1	17	5967.3	111.0	110.0	4.286	0.036	0.035	1.187	0.057	0.070	-999	1	0	-999	0
7667814	16.604	4	4	5210.2	95.6	90.5	4.433	0.069	0.067	0.842	0.048	0.041	0	1	0	-999	0
7667940	14.485	1	17	5705.5	113.0	106.5	4.261	0.044	0.046	0.979	0.074	0.073	-999	1	0	-999	0
7667941	14.974	1	17	5841.6	103.7	102.7	4.433	0.034	0.044	0.999	0.056	0.070	-999	1	0	-999	0
7667967	15.745	2	17	5534.9	101.5	100.2	4.454	0.048	0.058	0.913	0.060	0.066	-999	1	0	-999	0
7667971	9.872	0	17	5966.0	188.0	209.0	4.430	0.101	0.188	0.957	0.133	0.109	6	2	-999	-999	1
7668019	15.62	1	17	5817.6	107.8	105.9	4.160	0.059	0.063	1.061	0.092	0.083	-999	1	0	-999	0
7668050	15.163	4	17	5209.1	120.0	109.1	3.607	0.060	0.076	1.341	0.116	0.150	0	1	0	-999	0
7668063	14.816	16	17	6105.8	118.8	109.6	4.192	0.126	0.128	1.168	0.100	0.097	-999	1	-999	-999	0
7668068	14.938	1	17	5508.9	93.0	88.9	4.570	0.018	0.029	0.845	0.032	0.043	1	1	0	-999	0
7668069	14.513	1	17	5359.7	100.2	91.0	4.425	0.044	0.039	0.868	0.065	0.053	-999	1	0	-999	0
7668077	14.34	16	17	6490.1	132.3	133.4	4.065	0.038	0.040	1.383	0.071	0.067	-999	3	0	-999	0
7668093	16.878	4	4	4636.9	105.3	103.7	4.529	0.055	1.000	0.728	0.152	0.054	2	1	-999	-999	0
7668153	14.963	1	17	4970.0	102.3	89.9	3.878	0.088	0.092	0.894	0.067	0.044	1	1	-999	-999	0
7668196	15.365	1	17	5397.8	140.1	129.7	3.901	0.042	0.044	1.041	0.082	0.083	-999	1	0	-999	0
7668210	15.044	4	17	5629.0	110.1	105.4	4.139	0.051	0.050	0.984	0.078	0.071	-999	1	0	-999	0
7668232	12.875	0	17	5818.4	106.8	102.0	4.149	0.041	0.046	1.069	0.091	0.082	-999	1	0	-999	0
7668265	15.016	16	17	6180.6	163.3	131.7	4.088	0.042	0.041	1.270	0.076	0.101	-999	1	0	-999	0
7668332	13.339	0	17	5922.4	113.3	114.7	4.090	0.048	0.040	1.041	0.097	0.071	0	1	0	-999	0
7668355	15.501	2	17	5760.6	107.3	104.5	4.406	0.047	0.055	0.980	0.067	0.073	-999	1	0	-999	0
7668362	14.819	16	17	5900.9	114.4	109.7	4.412	0.033	0.042	1.023	0.061	0.074	-999	1	0	-999	0
7668396	13.875	1	17	5739.8	121.7	113.9	3.858	0.035	0.031	1.247	0.058	0.062	-999	1	0	-999	0
7668434	15.572	2	17	5665.3	113.6	113.4	3.860	0.063	0.060	1.175	0.081	0.083	-999	1	0	-999	0
7668499	13.313	0	17	4794.1	83.6	78.3	3.361	0.084	0.081	1.109	0.206	0.182	0	2	0	-999	0
7668537	13.452	0	17	5827.9	118.9	88.0	4.190	0.031	0.035	1.181	0.054	0.079	2	1	0	-999	0
7668562	15.581	1	17	5401.4	102.3	86.6	4.262	0.050	0.048	0.886	0.058	0.043	-999	1	0	-999	0
7668621	14.974	1	17	5285.6	100.3	92.4	4.488	0.041	0.042	0.855	0.057	0.056	1	1	0	-999	0
7668648	13.377	1	17	5714.3	110.2	108.8	4.139	0.054	0.054	1.021	0.091	0.076	3	1	0	-1	0
7668657	14.57	1	17	5450.0	106.0	93.9	4.305	0.042	0.038	0.892	0.063	0.051	-999	1	0	-999	0
7668663	13.25	0	17	5828.1	112.1	108.1	4.313	0.039	0.040	1.023	0.072	0.070	1	1	0	0	0
7668686	15.856	1	17	5159.2	95.8	87.0	4.500	0.045	0.043	0.828	0.051	0.047	-999	1	0	-999	0
7668708	15.002	1	17	5277.1	80.9	72.0	4.306	0.032	0.028	0.867	0.037	0.027	-999	1	0	-999	0
7668717	15.659	1	17	5405.2	106.6	101.6	4.478	0.070	0.108	0.870	0.061	0.060	-999	1	-999	-999	0
7668732	15.77	1	17	5570.9	114.1	108.0	4.045	0.080	0.073	1.002	0.077	0.075	-999	1	0	-999	0
7668788	14.699	1	17	5649.2	96.1	93.8	4.493	0.027	0.039	0.933	0.046	0.060	-999	1	0	-999	0
7668908	15.921	1	17	5119.3	93.2	86.5	4.513	0.042	0.042	0.820	0.049	0.046	0	1	0	-999	0
7668995	15.517	15	15	4892.9	80.5	81.0	3.171	0.078	0.100	1.297	0.213	0.250	2	2	0	-999	0
7669003	15.137	16	17	5835.3	110.4	107.9	4.231	0.049	0.052	1.040	0.079	0.080	-999	1	0	-999	0
7669009	15.986	1	17	5510.8	105.5	101.6	4.390	0.067	0.066	0.907	0.067	0.064	-999	1	0	-999	0
7669040	13.849	1	17	6073.6	112.0	107.0	4.038	0.033	0.051	1.270	0.065	0.119	-999	1	0	-999	0
7669043	14.667	1	17	5980.2	117.3	109.9	4.275	0.044	0.047	1.085	0.073	0.080	-999	1	0	-999	0
7669063	15.981	1	17	5108.7	92.2	87.5	4.582	0.026	0.036	0.781	0.043	0.049	1	1	0	-999	0
7669183	14.669	16	17	6001.8	99.2	107.1	4.076	0.039	0.054	1.205	0.077	0.106	-999	1	0	-999	0
7669223	14.17	1	17	5706.3	117.3	110.6	3.941	0.041	0.040	1.121	0.070	0.070	-999	1	0	-999	0
7669224	15.86	2	17	5046.5	109.8	96.2	3.690	0.145	0.150	1.048	0.200	0.153	0	1	-999	-999	0
7669231	15.164	16	17	6140.0	127.2	110.4	4.164	0.060	0.054	1.202	0.070	0.088	1	1	0	-999	0
7669311	14.305	1	17	5563.0	118.7	110.2	4.009	0.047	0.037	1.120	0.063	0.056	-999	1	0	-999	0
7669314	15.929	4	17	5825.5	105.0	100.8	4.499	0.032	0.041	0.946	0.052	0.058	-999	1	0	-999	0
7669322	15.338	1	17	5411.6	104.6	91.7	4.342	0.061	0.056	0.881	0.063	0.049	-999	1	0	-999	0
7669332	14.349	0	17	6272.5	127.8	127.8	3.630	0.039	0.028	1.496	0.085	0.065	2	3	0	-999	0
7669333	15.9	1	17	5235.8	99.6	91.2	4.498	0.046	0.049	0.843	0.052	0.052	0	1	0	-999	0
7669334	14.398	1	17	5043.9	67.8	67.9	2.800	0.050	0.061	2.192	0.174	0.199	2	2	0	-999	0
7669341	13.94	1	17	6238.6	127.3	123.1	3.968	0.050	0.041	1.193	0.113	0.065	-999	1	0	-999	0
7669358	12.233	0	17	4935.2	76.3	72.1	4.570	0.021	0.030	0.811	0.032	0.043	1	1	0	-999	0
7669613	13.044	0	17	5776.9	113.7	108.5	4.353	0.044	0.042	0.887	0.069	0.061	-999	1	0	-999	0
7669656	14.845	1	17	5724.4	104.2	101.2	4.418	0.042	0.048	0.968	0.066	0.072	-999	1	0	-999	0
7669672	15.724	1	17	5441.0	161.0	161.0	4.582	0.030	0.120	0.896	0.072	0.108	0	2	-999	-999	1
7669699	14.344	16	17	5956.1	102.2	111.6	4.063	0.039	0.055	1.181	0.096	0.097	-999	1	0	-999	0
7669733	14.47	16	17	6566.3	132.1	125.5	3.799	0.048	0.049	1.654	0.086	0.102	9	3	0	-999	0
7669748	15.751	2	17	5539.7	107.5	103.0	4.283	0.069	0.069	0.920	0.069	0.063	-999	1	0	-999	0
7669848	7.355	0	17	6434.6	133.6	115.5	3.581	0.024	0.063	1.971	0.061	0.239	-999	1	0	-999	0
7669950	14.415	1	17	5827.3	107.4	106.7	4.202	0.043	0.047	1.048	0.081	0.081	-999	1	0	-999	0
7670201	14.097	10	10	5763.3	111.7	107.3	4.253	0.042	0.045	1.003	0.076	0.076	-999	1	0	-999	0
7670259	15.103	1	17	5673.3	111.8	107.6	4.165	0.051	0.051	0.993	0.082	0.073	-999	1	0	-999	0
7670268	14.55	1	17	5265.2	115.3	106.8	3.783	0.038	0.047	1.134	0.076	0.096	-999	1	0	-999	0
7670360	15.907	2	3	5413.2	99.8	98.2	4.493	0.042	0.053	0.880	0.054	0.061	-999	1	0	-999	0
7670451	15.376	1	3	5099.9	110.0	100.9	3.710	0.057	0.072	1.115	0.116	0.137	0	1	0	-999	0
7670485	15.807	1	17	5661.1	112.3	108.3	4.241	0.160	0.165	0.975	0.090	0.079	3	1	-999	-1	0
7670496	15.743	4	17	5630.1	94.4	84.4	4.399	0.043	0.039	0.749	0.036	0.026	2	1	0	-999	0
7670499	13.313	0	17	4944.8	97.1	87.9	3.625	0.055	0.075	1.172	0.133	0.167	0	1	0	-999	0
7670551	14.817	1	17	5567.8	113.7	107.9	3.973	0.042	0.041	1.044	0.067	0.067	-999	1	0	-999	0
7670610	12.517	1	17	6251.9	128.5	124.9	4.145	0.042	0.040	0.991	0.075	0.064	-999	1	0	-999	0
7670617	15.517	1	17	5229.2	74.2	67.2	4.244	0.036	0.036	0.879	0.025	0.020	3	1	1	-1	0
7670642	14.945	1	17	5901.5	110.2	106.7	4.147	0.045	0.051	1.110	0.086	0.088	-999	1	0	-999	0
7670647	14.737	16	17	6085.9	117.5	119.3	4.235	0.045	0.045	1.142	0.069	0.083	-999	1	0	-999	0
7670659	15.882	2	17	5430.2	106.2	93.0	4.329	0.059	0.054	0.886	0.063	0.051	-999	1	0	-999	0
7670669	15.599	1	17	5118.0	112.2	101.4	3.728	0.061	0.075	1.102	0.119	0.129	0	1	0	-999	0
7670695	15.292	1	3	4912.9	81.8	80.3	3.157	0.109	0.119	1.343	0.207	0.254	2	2	0	-999	0
7670716	13.463	1	17	4862.6	83.4	81.0	3.410	0.073	0.090	1.201	0.187	0.207	2	2	0	-999	0
7670735	13.271	0	17	6363.1	131.7	136.2	4.264	0.035	0.034	1.236	0.068	0.070	-999	1	0	-999	0
7670736	16.796	3	4	4737.0	104.1	96.6	4.521	0.035	0.033	0.776	0.031	0.029	0	1	1	-999	0
7670740	15.082	4	17	5901.7	109.3	108.6	4.135	0.047	0.053	1.115	0.088	0.089	-999	1	0	-999	0
7670754	12.7	0	17	6251.3	122.5	131.7	3.721	0.061	0.041	1.449	0.194	0.078	-999	1	0	-999	0
7670756	14.821	1	17	5785.4	107.7	105.1	4.387	0.043	0.048	0.990	0.071	0.075	-999	1	0	-999	0
7670761	15.03	1	17	5734.1	107.8	104.0	4.403	0.046	0.051	0.972	0.069	0.073	-999	1	0	-999	0
7670779	15.27	1	17	5451.7	108.2	95.1	4.222	0.048	0.044	0.902	0.063	0.052	-999	1	0	-999	0
7670785	15.432	1	17	5995.6	119.0	117.1	3.861	0.156	0.156	1.315	0.188	0.140	1	1	-999	-999	0
7670830	15.812	4	17	5849.0	163.0	204.0	4.517	0.048	0.204	1.014	0.116	0.139	-999	2	-999	-999	1
7670834	13.623	1	2	4016.6	80.0	74.8	1.239	0.126	0.125	1.412	0.359	0.350	2	2	0	-999	0
7670847	15.797	1	17	4693.0	88.0	79.7	4.611	0.021	0.025	0.714	0.031	0.033	0	1	0	-999	0
7670854	15.403	1	3	5848.1	112.0	107.1	4.137	0.054	0.059	1.086	0.097	0.085	-999	1	0	-999	0
7670891	16.894	3	4	4933.5	96.8	90.7	4.566	0.037	0.045	0.772	0.045	0.046	0	1	0	-999	0
7670902	15.54	4	17	5346.3	120.7	117.2	3.617	0.069	0.076	1.393	0.123	0.131	-999	1	0	-999	0
7670914	14.462	16	17	5960.6	106.8	105.2	4.404	0.032	0.042	1.042	0.058	0.072	-999	1	0	-999	0
7670923	15.719	1	17	5850.4	111.9	108.9	4.343	0.061	0.063	1.017	0.073	0.077	-999	1	0	-999	0
7670947	14.971	1	17	5864.8	112.8	108.0	4.125	0.046	0.053	1.101	0.097	0.086	-999	1	0	-999	0
7670990	14.631	1	17	5992.7	106.6	102.7	4.124	0.037	0.046	1.174	0.070	0.099	-999	1	0	-999	0
7671002	15.265	1	17	5739.4	111.0	111.4	4.130	0.054	0.055	1.036	0.096	0.078	-999	1	0	-999	0
7671053	15.144	1	17	4800.7	82.7	76.6	4.569	0.027	0.026	0.760	0.037	0.037	1	1	0	-999	0
7671099	14.963	1	17	5591.0	110.2	106.6	4.320	0.048	0.047	0.931	0.071	0.066	-999	1	0	-999	0
7671100	14.665	1	17	5679.0	152.0	152.0	4.517	0.066	0.165	0.855	0.106	0.080	-999	2	-999	-999	1
7671153	14.256	1	17	5619.2	109.6	103.4	4.236	0.043	0.044	0.952	0.072	0.069	-999	1	0	-999	0
7671162	14.636	16	17	5967.6	119.0	109.0	4.244	0.041	0.045	1.092	0.074	0.082	1	1	0	-999	0
7671175	15.389	1	3	5076.0	102.2	89.2	3.559	0.073	0.091	1.271	0.138	0.187	0	1	0	-999	0
7671267	15.158	1	17	5375.8	100.7	96.0	4.457	0.045	0.045	0.874	0.063	0.059	-999	1	0	-999	0
7671294	14.015	1	17	5892.8	107.7	101.0	4.040	0.033	0.053	1.259	0.069	0.117	-999	1	0	-999	0
7671314	15.752	1	17	5472.9	99.5	97.6	4.468	0.045	0.053	0.897	0.059	0.064	-999	1	0	-999	0
7671318	15.101	0	17	5712.8	113.1	109.3	3.985	0.039	0.035	1.104	0.068	0.064	2	1	0	-999	0
7671386	15.056	1	17	5750.4	105.6	104.1	4.393	0.044	0.050	0.978	0.070	0.074	-999	1	0	-999	0
7671425	12.911	0	17	5756.5	115.3	115.4	4.138	0.219	0.239	1.039	0.147	0.101	-999	1	-999	-999	0
7671428	15.464	1	17	5801.9	116.3	109.6	4.066	0.061	0.062	1.092	0.114	0.081	-999	1	0	-999	0
7671430	14.604	1	17	5935.4	110.1	108.6	4.363	0.040	0.045	1.044	0.071	0.077	-999	1	0	-999	0
7671462	15.117	1	17	5262.9	101.5	100.6	4.333	0.147	0.306	0.866	0.065	0.050	0	1	-999	-999	0
7671546	13.375	0	17	5726.2	112.8	108.4	4.241	0.042	0.040	0.889	0.066	0.059	-999	1	0	-999	0
7671568	15.684	1	17	5251.9	98.2	91.6	4.561	0.026	0.038	0.823	0.040	0.053	-999	1	0	-999	0
7671579	14.13	1	17	5797.1	118.3	113.8	4.078	0.043	0.041	0.965	0.071	0.063	-999	1	0	-999	0
7671594	15.815	1	17	3682.4	76.1	69.8	4.740	0.011	0.011	0.479	0.012	0.012	3	1	0	-1	0
7671626	14.617	1	17	5196.6	115.0	104.5	3.649	0.044	0.064	1.291	0.098	0.143	0	1	0	-999	0
7671649	15.983	4	17	5669.9	102.0	98.5	4.475	0.040	0.055	0.938	0.056	0.062	-999	1	0	-999	0
7671654	13.755	1	17	6324.5	129.8	111.8	3.850	0.040	0.051	1.417	0.113	0.115	-999	1	0	-999	0
7671695	15.871	2	17	5649.0	113.4	108.8	4.147	0.067	0.067	0.990	0.081	0.074	-999	1	0	-999	0
7671776	14.255	11	17	6175.0	123.4	114.8	4.274	0.032	0.043	1.162	0.066	0.079	-999	1	0	-999	0
7671826	14.754	1	17	5693.3	109.0	104.6	4.236	0.046	0.048	0.980	0.075	0.073	-999	1	0	-999	0
7671948	15.409	0	17	5799.0	116.6	112.9	3.903	0.042	0.032	1.230	0.074	0.064	2	1	0	-999	0
7671950	15.284	4	17	5844.2	116.6	110.2	3.959	0.076	0.066	1.168	0.108	0.085	-999	1	0	1	0
7671956	15.062	1	17	5533.9	94.8	89.1	4.526	0.025	0.038	0.894	0.041	0.055	-999	1	0	-999	0
7672060	13.532	0	17	5790.1	116.8	113.2	4.062	0.040	0.039	0.935	0.066	0.058	-999	1	0	-999	0
7672064	13.504	0	17	6112.0	118.1	119.3	4.172	0.042	0.042	1.032	0.079	0.072	-999	1	0	-999	0
7672067	14.598	16	17	5821.9	101.9	100.5	4.432	0.032	0.042	0.996	0.056	0.072	1	1	0	-999	0
7672068	13.955	0	17	6105.3	115.7	116.4	3.806	0.037	0.052	1.512	0.107	0.143	3	1	0	-999	0
7672097	15.833	1	17	5385.6	95.4	91.1	4.570	0.024	0.035	0.827	0.042	0.049	-999	1	0	0	0
7672100	15.598	4	17	5314.2	113.2	107.1	3.835	0.057	0.059	1.077	0.089	0.089	-999	1	0	-999	0
7672163	14.67	11	13	6276.2	119.6	112.8	3.935	0.042	0.049	1.426	0.077	0.124	-999	1	0	-999	0
7672337	15.473	4	17	5037.5	94.9	86.2	3.547	0.081	0.096	1.232	0.151	0.194	0	1	0	-999	0
7672343	14.973	1	17	5898.7	109.9	107.5	4.355	0.045	0.049	1.032	0.072	0.077	-999	1	0	-999	0
7672418	14.534	16	17	6188.0	131.4	115.9	4.216	0.034	0.048	1.200	0.064	0.085	-999	3	0	-999	0
7672427	14.018	1	17	6097.7	115.3	114.1	4.318	0.036	0.042	1.115	0.073	0.078	-999	1	0	-999	0
7672476	14.694	1	17	5907.1	111.4	104.4	4.193	0.041	0.047	1.090	0.078	0.085	-999	1	0	-999	0
7672512	15.012	1	17	5715.8	112.3	108.2	4.194	0.049	0.050	1.001	0.082	0.075	-999	1	0	-999	0
7672526	13.832	1	17	5569.2	108.7	105.7	4.316	0.040	0.041	0.958	0.067	0.064	-999	1	0	-999	0
7672565	15.088	1	17	4922.4	81.8	77.0	4.516	0.033	0.025	0.791	0.043	0.032	1	1	0	-999	0
7672591	14.78	1	17	5611.0	152.0	152.0	4.602	0.034	0.127	0.840	0.080	0.096	-999	2	-999	-999	1
7672629	14.426	16	17	5658.4	110.2	103.2	4.206	0.045	0.045	0.974	0.076	0.071	-999	1	0	-999	0
7672667	15.971	1	17	5555.2	112.8	106.3	4.041	0.080	0.073	0.998	0.077	0.074	-999	1	0	-999	0
7672693	14.401	1	17	4998.9	90.6	79.0	3.518	0.075	0.074	0.982	0.165	0.134	0	1	0	-999	0
7672741	15.809	1	17	5216.5	118.0	108.2	3.721	0.072	0.081	1.178	0.124	0.134	0	1	0	-999	0
7672772	15.151	1	17	5620.9	109.2	109.1	3.796	0.054	0.054	1.231	0.079	0.086	-999	1	0	-999	0
7672824	15.797	4	17	5795.0	172.0	189.0	4.487	0.078	0.182	0.882	0.110	0.090	-999	2	-999	-999	1
7672831	15.653	1	17	4836.8	81.2	76.8	4.534	0.034	0.027	0.777	0.039	0.032	0	1	0	-999	0
7672837	13.052	0	17	5877.0	79.0	70.0	4.162	0.162	0.108	1.090	0.107	0.071	-999	2	-999	-999	1
7672863	15.459	1	17	5650.8	118.3	112.0	4.408	0.049	0.053	0.948	0.071	0.072	0	1	0	-999	0
7672881	15.082	1	3	4807.3	81.4	73.8	3.362	0.098	0.094	1.013	0.209	0.137	0	2	0	-999	0
7672886	15.063	1	17	5672.0	99.6	97.5	4.427	0.043	0.050	0.952	0.065	0.069	-999	1	0	-999	0
7672898	13.74	3	16	4975.2	106.1	102.7	2.523	0.139	0.129	1.058	0.354	0.209	2	2	0	-999	0
7672915	15.667	2	17	5741.0	107.1	102.8	4.370	0.067	0.071	0.976	0.071	0.073	-999	1	0	-999	0
7672927	15.464	1	17	5734.1	111.1	106.9	3.782	0.087	0.084	1.273	0.113	0.105	-999	1	0	-999	0
7672940	10.814	0	17	6363.7	139.6	126.0	4.091	0.040	0.041	1.322	0.060	0.061	3	1	0	-1	0
7672966	15.335	1	17	5260.3	96.3	87.7	4.461	0.048	0.044	0.848	0.058	0.049	-999	1	0	-999	0
7673010	13.227	1	17	5644.8	113.8	107.0	4.003	0.038	0.039	1.054	0.070	0.067	-999	1	0	-999	0
7673037	14.968	1	17	5558.7	113.4	106.9	4.040	0.054	0.050	0.998	0.071	0.069	1	1	0	-999	0
7673073	14.639	1	17	5287.3	94.0	89.1	4.558	0.024	0.036	0.834	0.037	0.054	-999	1	0	-999	0
7673223	14.508	1	17	5072.2	90.0	85.9	4.571	0.023	0.033	0.793	0.036	0.048	0	1	0	-999	0
7673310	15.89	2	17	4806.2	96.5	95.9	4.610	0.023	0.028	0.723	0.037	0.037	0	1	0	-999	0
7673389	15.354	1	17	5451.9	100.8	100.7	4.487	0.039	0.050	0.891	0.054	0.063	-999	1	0	-999	0
7673401	13.647	1	17	6381.8	140.4	133.3	4.147	0.038	0.035	0.771	0.048	0.042	-999	1	0	-999	0
7673409	14.832	1	17	5604.0	169.0	152.0	4.412	0.149	0.182	0.799	0.117	0.058	-999	2	-999	-999	1
7673456	14.433	1	17	5521.0	103.2	102.7	4.424	0.042	0.046	0.910	0.068	0.067	-999	1	0	-999	0
7673474	15.396	1	17	5754.3	112.3	109.9	4.040	0.071	0.064	1.081	0.101	0.079	-999	1	0	-999	0
7673494	14.581	1	17	5726.3	111.4	105.9	4.263	0.045	0.047	0.986	0.075	0.074	-999	1	0	-999	0
7673517	15.746	2	17	5233.1	95.7	87.1	4.473	0.049	0.045	0.843	0.056	0.048	-999	1	0	-999	0
7673520	14.913	16	17	6013.7	117.6	112.1	4.264	0.047	0.050	1.102	0.074	0.081	-999	1	0	-999	0
7673572	14.956	1	17	4925.8	91.0	82.3	3.572	0.077	0.086	1.061	0.168	0.161	0	1	0	-999	0
7673591	15.714	4	17	5349.1	100.6	95.5	4.501	0.042	0.051	0.866	0.053	0.059	1	1	0	-999	0
7673626	15.432	1	17	5632.6	105.5	103.7	4.426	0.049	0.057	0.940	0.065	0.069	1	1	0	-999	0
7673670	15.541	2	17	5920.4	113.0	109.5	4.344	0.056	0.059	1.042	0.072	0.077	-999	1	0	-999	0
7673675	15.956	4	17	5546.9	100.5	98.2	4.497	0.038	0.053	0.905	0.052	0.060	-999	1	0	-999	0
7673710	15.621	2	3	5841.7	111.5	108.0	4.270	0.069	0.068	1.030	0.079	0.079	-999	1	0	-999	0
7673724	15.107	1	17	5704.3	114.0	110.1	3.947	0.056	0.052	1.115	0.076	0.074	-999	1	0	-999	0
7673768	14.847	0	17	6115.6	121.9	109.6	4.073	0.039	0.045	1.121	0.096	0.077	2	1	0	-999	0
7673795	15.339	1	17	5475.6	106.2	103.5	4.417	0.050	0.050	0.897	0.068	0.063	1	1	0	-999	0
7673841	13.455	0	17	6175.7	124.2	119.7	4.326	0.039	0.040	0.999	0.070	0.067	-999	1	0	0	0
7673859	15.531	1	17	5291.8	92.2	79.6	4.364	0.044	0.037	0.858	0.049	0.035	0	1	0	-999	0
7673889	14.97	1	17	5929.4	114.8	111.3	4.307	0.047	0.049	1.053	0.075	0.078	1	1	0	-999	0
7673891	15.533	1	17	5657.8	109.9	105.0	4.324	0.061	0.060	0.953	0.073	0.070	6	1	0	-999	0
7673892	15.994	1	17	4862.9	87.8	81.4	4.552	0.033	0.032	0.774	0.041	0.037	1	1	0	-999	0
7673947	14.918	1	17	6276.0	168.0	224.0	4.421	0.056	0.224	1.120	0.171	0.156	-999	2	-999	-999	1
7673968	14.472	1	17	5012.7	89.2	79.5	3.389	0.071	0.089	1.333	0.173	0.220	0	2	0	-999	0
7674010	14.562	1	17	5592.2	116.0	110.1	4.032	0.060	0.054	1.016	0.074	0.071	-999	1	0	-999	0
7674050	15.372	2	17	5303.4	85.3	75.3	4.223	0.062	0.063	0.878	0.041	0.031	3	1	0	-1	0
7674058	14.461	1	17	5910.0	158.0	193.0	4.505	0.050	0.213	1.032	0.115	0.140	-999	2	-999	-999	1
7674063	15.424	4	17	5441.3	106.9	95.0	4.198	0.050	0.048	0.903	0.062	0.052	-999	1	0	-999	0
7674079	15.536	2	17	5790.6	110.9	106.9	4.333	0.057	0.056	0.998	0.075	0.076	-999	1	0	-999	0
7674107	14.808	1	17	5642.9	112.5	107.7	4.118	0.050	0.048	0.997	0.080	0.072	-999	1	0	-999	0
7674152	15.305	1	17	5862.1	111.7	106.5	4.122	0.055	0.063	1.100	0.099	0.086	1	1	0	-999	0
7674351	15.433	1	17	5818.5	105.0	102.3	4.423	0.040	0.050	0.994	0.061	0.072	-999	1	0	-999	0
7674453	15.79	1	17	4479.1	80.3	77.0	4.639	0.018	0.021	0.665	0.025	0.026	1	1	0	-999	0
7676383	14.689	1	17	4791.5	82.4	76.6	4.619	0.018	0.024	0.715	0.027	0.034	1	1	0	-999	0
7676468	13.07	1	1	4031.0	125.0	153.0	4.663	0.063	0.027	0.590	0.059	0.066	1	2	-999	-999	1
7676503	15.857	5	17	5313.6	103.5	95.6	4.486	0.047	0.052	0.859	0.056	0.056	0	1	0	-999	0
7676515	13.887	1	17	5899.1	127.6	111.8	4.347	0.043	0.037	0.796	0.055	0.046	-999	1	0	-999	0
7676530	15.577	1	17	5080.5	90.8	85.3	4.560	0.028	0.036	0.800	0.041	0.049	1	1	0	-999	0
7676576	14.74	15	15	5230.2	94.2	85.8	2.531	0.249	0.124	1.467	0.464	0.593	2	2	0	-999	0
7676623	13.155	0	17	6294.7	122.5	121.6	3.969	0.029	0.047	1.342	0.061	0.116	-999	1	0	-999	0
7676637	13.518	0	17	5897.3	108.3	112.7	3.947	0.050	0.040	1.269	0.139	0.071	-999	1	0	-999	0
7676663	14.045	1	17	5865.8	110.4	108.5	4.327	0.040	0.041	1.050	0.071	0.071	-999	1	0	-999	0
7676670	15.43	1	17	4991.1	14.9	10.5	4.810	0.004	0.004	0.578	0.002	0.003	1	1	-999	-999	0
7676697	15.914	5	17	5804.4	115.1	109.7	4.019	0.097	0.092	1.119	0.105	0.090	-999	1	0	-999	0
7676799	16.262	6	9	3458.1	86.1	76.8	4.876	0.009	0.009	0.313	0.009	0.009	0	1	0	-999	0
7676824	14.125	1	17	5946.4	119.2	115.9	3.685	0.036	0.036	1.282	0.060	0.062	6	1	0	-999	0
7676846	13.832	1	17	6387.3	123.8	119.2	4.116	0.035	0.036	1.190	0.056	0.080	-999	1	0	-999	0
7676894	15.559	1	17	5647.3	116.9	111.5	4.226	0.057	0.057	0.965	0.076	0.071	-999	1	0	-999	0
7676960	15.036	1	17	6080.9	117.3	104.0	4.152	0.050	0.046	1.188	0.068	0.092	-999	1	0	-999	0
7676974	15.184	1	17	5982.2	108.8	111.9	4.000	0.063	0.065	1.218	0.113	0.095	-999	1	0	-999	0
7676992	12.686	0	17	6282.0	74.0	81.0	4.302	0.080	0.120	1.155	0.101	0.076	2	2	-999	-999	1
7677062	14.877	1	17	5556.5	97.0	91.6	4.553	0.020	0.030	0.870	0.034	0.046	1	1	0	-999	0
7677144	14.498	1	17	5592.0	108.3	105.3	4.365	0.046	0.046	0.929	0.072	0.068	-999	1	0	-999	0
7677172	14.728	1	17	5549.8	73.7	75.2	4.674	0.011	0.014	0.726	0.013	0.020	-999	1	-999	-999	0
7677195	15.137	1	17	5430.3	99.8	96.9	4.544	0.024	0.038	0.866	0.038	0.055	1	1	0	-999	0
7677239	12.686	1	17	4954.8	86.6	82.9	3.337	0.075	0.097	1.281	0.187	0.234	2	2	0	-999	0
7677250	14.27	1	17	5757.9	114.0	111.1	4.357	0.044	0.045	0.983	0.076	0.075	-999	1	0	-999	0
7677306	14.757	1	17	4839.5	86.0	83.3	4.638	0.016	0.023	0.693	0.024	0.032	0	1	0	-999	0
7677313	15.515	2	17	5681.3	112.7	111.1	4.094	0.063	0.062	1.024	0.087	0.075	-999	1	0	-999	0
7677353	15.343	1	17	5932.6	108.5	102.7	4.461	0.029	0.040	1.000	0.049	0.060	-999	1	0	-999	0
7677356	14.532	1	17	5247.1	99.6	95.1	4.530	0.031	0.039	0.843	0.045	0.056	0	1	0	-999	0
7677461	15.848	1	17	5457.6	107.6	97.0	4.325	0.070	0.067	0.894	0.065	0.055	-999	1	0	-999	0
7677490	14.476	1	17	5671.2	121.6	115.8	3.773	0.038	0.038	1.276	0.063	0.073	-999	1	0	-999	0
7677498	15.359	1	17	5805.1	107.1	104.8	4.222	0.055	0.054	1.082	0.074	0.077	-999	1	0	-999	0
7677545	15.622	1	17	5628.5	112.8	108.5	4.143	0.063	0.063	0.983	0.079	0.072	-999	1	0	-999	0
7677681	15.254	1	17	5635.1	119.0	113.9	4.003	0.057	0.051	1.050	0.075	0.072	-999	1	0	-999	0
7677718	11.974	1	17	5084.8	80.9	70.0	3.218	0.082	0.061	0.852	0.158	0.091	2	2	0	-999	0
7677760	15.99	4	17	5123.6	96.9	91.4	4.569	0.029	0.039	0.796	0.043	0.050	0	1	0	-999	0
7677821	14.19	10	10	5716.1	119.4	111.3	3.774	0.036	0.037	1.287	0.061	0.071	-999	1	0	-999	0
7677823	13.952	1	17	5868.0	106.2	106.1	4.371	0.036	0.041	1.067	0.064	0.071	-999	1	0	-999	0
7677892	15.373	1	17	5997.9	107.5	111.3	4.029	0.056	0.066	1.217	0.099	0.099	-999	1	0	-999	0
7677903	13.603	0	17	5557.7	93.8	96.4	4.439	0.036	0.040	0.961	0.061	0.064	-999	1	0	-999	0
7677918	15.336	1	17	5352.4	105.0	98.8	4.474	0.044	0.046	0.869	0.060	0.059	0	1	0	-999	0
7677944	15.98	4	17	5087.5	95.5	88.3	4.524	0.040	0.041	0.813	0.047	0.046	1	1	0	-999	0
7677951	14.727	1	17	5642.4	116.9	112.6	3.995	0.046	0.044	1.058	0.072	0.069	-999	1	0	-999	0
7677981	14.148	10	10	6072.2	116.5	117.7	4.260	0.036	0.043	1.127	0.072	0.081	-999	1	0	-999	0
7678039	15.322	1	17	5711.3	117.2	113.2	4.027	0.067	0.056	1.068	0.090	0.076	-999	1	0	-999	0
7678060	15.029	0	17	5246.3	77.2	68.2	4.383	0.031	0.025	0.829	0.036	0.026	2	1	-999	-999	0
7678073	14.739	1	17	5682.0	118.7	111.0	3.970	0.044	0.043	1.091	0.072	0.070	-999	1	0	-999	0
7678123	15.918	1	17	5611.6	114.9	110.8	4.243	0.064	0.064	0.949	0.074	0.069	-999	1	0	-999	0
7678177	15.319	1	17	6036.1	111.3	108.0	4.056	0.055	0.065	1.227	0.087	0.104	-999	1	0	-999	0
7678214	14.474	1	17	5775.0	113.5	112.8	4.114	0.049	0.048	1.060	0.106	0.080	-999	1	0	-999	0
7678261	15.419	1	3	6068.5	118.1	116.9	3.914	0.064	0.067	1.319	0.134	0.105	1	1	0	-999	0
7678417	15.172	1	17	3571.1	75.4	66.7	4.785	0.010	0.010	0.422	0.011	0.011	8	1	0	-999	0
7678429	14.765	1	17	5944.1	117.9	109.2	4.260	0.043	0.047	1.076	0.074	0.081	-999	1	0	-999	0
7678434	15.193	1	17	5037.3	89.5	86.2	4.579	0.024	0.031	0.775	0.035	0.043	3	1	0	0	0
7678480	15.207	1	17	5557.7	97.9	92.3	4.536	0.022	0.034	0.888	0.037	0.052	-999	1	0	-999	0
7678530	14.376	1	17	5900.9	106.4	113.2	4.099	0.039	0.052	1.133	0.098	0.090	-999	1	0	-999	0
7678714	13.591	0	17	4981.2	91.9	82.6	3.439	0.065	0.091	1.256	0.171	0.221	2	2	0	-999	0
7678736	14.811	1	17	6042.2	117.2	116.4	4.250	0.042	0.046	1.119	0.071	0.082	-999	1	0	-999	0
7678802	15.453	1	17	5528.8	117.2	114.1	3.965	0.051	0.051	1.036	0.070	0.070	-999	1	0	-999	0
7678824	14.12	6	12	6335.6	128.8	125.4	4.069	0.035	0.039	1.334	0.065	0.069	-999	1	0	-999	0
7678838	14.962	1	17	6247.0	174.0	239.0	4.433	0.067	0.216	1.122	0.145	0.159	-999	2	-999	-999	1
7678854	14.456	1	17	5688.9	110.6	106.6	4.348	0.045	0.045	0.960	0.075	0.071	-999	1	0	-999	0
7678901	14.566	1	17	6039.1	118.9	118.0	4.248	0.039	0.044	1.119	0.072	0.083	-999	1	0	-999	0
7678991	15.525	1	17	5706.3	109.2	106.5	4.400	0.050	0.055	0.964	0.069	0.072	-999	1	0	-999	0
7679096	12.149	1	17	3596.0	108.0	118.0	4.958	0.095	0.095	0.328	0.091	0.101	0	2	-999	-999	1
7679104	14.773	1	17	5930.0	115.3	107.4	4.185	0.041	0.047	1.106	0.078	0.087	-999	1	0	-999	0
7679130	14.901	1	17	5943.8	107.0	115.7	4.035	0.049	0.055	1.179	0.113	0.089	-999	1	0	-999	0
7679166	15.421	1	17	5730.1	116.9	115.1	4.174	0.054	0.056	1.014	0.088	0.078	-999	1	0	-999	0
7679193	13.82	1	17	6399.2	126.2	128.1	4.055	0.033	0.035	1.364	0.067	0.067	-999	1	0	-999	0
7679216	14.906	1	17	5867.9	118.9	116.5	4.037	0.055	0.051	1.134	0.124	0.082	-999	1	0	-999	0
7679298	15.453	4	17	5386.2	103.8	86.5	4.273	0.048	0.045	0.882	0.056	0.041	0	1	0	-999	0
7679408	15.545	2	3	5656.1	99.9	94.5	4.491	0.031	0.044	0.931	0.049	0.059	-999	1	0	-999	0
7679424	15.812	1	17	5062.5	90.3	82.4	4.480	0.039	0.030	0.815	0.046	0.034	0	1	0	-999	0
7679510	14.141	1	17	6103.3	125.5	125.4	4.376	0.042	0.043	0.879	0.063	0.059	-999	1	0	-999	0
7679528	14.717	1	17	5418.6	97.9	94.4	4.543	0.023	0.038	0.867	0.037	0.055	0	1	0	-999	0
7679578	14.987	1	17	4733.5	89.5	83.8	4.544	0.032	0.026	0.764	0.035	0.029	1	1	0	-999	0
7679600	14.032	1	17	5765.3	101.5	97.7	4.469	0.027	0.038	0.969	0.047	0.065	-999	1	0	-999	0
7679644	15.724	4	17	5566.0	198.0	198.0	4.608	0.040	0.120	0.830	0.080	0.089	-999	2	-999	-999	1
7679741	15.351	4	17	5685.8	120.3	118.0	4.028	0.063	0.053	1.056	0.085	0.074	-999	1	0	-999	0
7679743	14.223	1	17	6026.4	118.9	115.2	4.322	0.039	0.043	1.086	0.073	0.078	-999	1	0	-999	0
7679750	15.031	1	17	5799.9	108.7	108.3	4.415	0.038	0.046	0.991	0.064	0.074	-999	1	0	-999	0
7679759	15.299	1	17	5820.8	116.1	111.8	4.315	0.051	0.051	1.011	0.076	0.077	-999	1	0	-999	0
7679770	12.906	0	17	6231.5	125.3	127.5	3.859	0.050	0.044	1.336	0.152	0.072	-999	1	0	-999	0
7679819	14.753	1	17	5162.7	97.5	87.2	4.501	0.038	0.035	0.830	0.053	0.048	0	1	0	-999	0
7679845	15.58	1	17	5313.7	108.2	98.2	4.458	0.049	0.045	0.860	0.062	0.053	0	1	0	-999	0
7679856	14.287	1	17	5706.2	111.0	106.6	4.355	0.044	0.044	0.965	0.075	0.072	-999	1	0	-999	0
7679895	14.828	1	17	6210.2	113.3	109.6	4.400	0.024	0.036	1.108	0.044	0.063	-999	1	0	-999	0
7679899	13.431	0	17	5935.1	114.3	109.2	4.175	0.037	0.044	1.116	0.075	0.090	-999	1	0	-999	0
7679919	14.062	1	17	4994.9	84.2	86.0	3.230	0.077	0.100	1.229	0.208	0.234	2	2	0	-999	0
7679926	14.224	1	17	5731.3	112.7	113.0	4.073	0.054	0.045	1.054	0.112	0.076	-999	1	0	-999	0
7680049	14.494	1	17	5950.3	114.5	110.1	4.176	0.041	0.047	1.120	0.077	0.089	-999	1	0	-999	0
7680080	13.836	1	17	6216.4	123.2	111.0	4.317	0.035	0.039	1.159	0.065	0.076	-999	1	0	-999	0
7680085	15.053	0	17	6350.0	202.0	224.0	3.968	0.375	0.150	1.322	0.186	0.256	2	2	0	-999	1
7680091	13.573	0	17	4983.9	79.7	72.3	4.517	0.034	0.026	0.797	0.046	0.036	1	1	0	-999	0
7680175	15.617	1	17	4925.6	85.8	79.8	4.533	0.036	0.031	0.788	0.043	0.037	0	1	0	-999	0
7680242	15.676	1	17	4716.3	85.8	80.0	4.610	0.021	0.026	0.717	0.032	0.034	0	1	0	-999	0
7680257	14.142	1	17	6098.4	121.6	107.5	4.055	0.036	0.050	1.268	0.064	0.115	-999	1	0	-999	0
7680282	15.178	1	17	5120.7	115.9	104.4	3.778	0.052	0.063	1.045	0.097	0.109	0	1	0	-999	0
7680322	14.278	1	17	5862.3	112.9	109.0	4.273	0.042	0.046	1.037	0.075	0.078	1	1	0	-999	0
7680327	15.167	1	17	5653.9	106.5	102.7	4.398	0.049	0.053	0.948	0.070	0.071	6	1	0	-999	0
7680423	14.9	1	17	5724.1	113.7	109.6	4.357	0.045	0.047	0.972	0.076	0.074	-999	1	0	-999	0
7680470	15.138	1	17	5091.4	87.2	84.3	4.596	0.021	0.029	0.767	0.033	0.045	6	1	0	-999	0
7680508	14.214	10	13	6286.3	113.8	109.7	4.381	0.022	0.033	1.144	0.043	0.062	1	1	0	-999	0
7680525	15.675	1	17	5669.3	114.1	109.7	4.197	0.063	0.063	0.981	0.079	0.073	-999	1	0	-999	0
7680591	13.899	1	17	6538.4	127.7	126.7	3.802	0.035	0.038	1.656	0.077	0.088	1	3	0	-999	0
7680593	15.053	1	17	5206.9	99.6	89.7	4.059	0.047	0.048	0.884	0.045	0.036	3	1	0	-999	0
7680625	15.05	2	16	5764.2	114.5	109.4	4.325	0.049	0.049	0.989	0.076	0.075	-999	1	0	-999	0
7680662	15.334	2	16	5855.9	116.8	112.3	4.065	0.060	0.066	1.121	0.112	0.086	-999	1	0	-999	0
7680726	15.125	2	16	5684.8	119.6	109.3	3.893	0.049	0.046	1.153	0.071	0.074	-999	1	0	-999	0
7680750	14.365	1	17	5313.1	119.9	112.3	3.670	0.037	0.049	1.328	0.078	0.110	0	1	0	-999	0
7680819	15.924	1	17	4023.1	76.2	79.1	4.642	0.016	0.015	0.596	0.014	0.014	6	1	0	-999	0
7680829	14.351	2	16	6297.7	132.4	133.2	4.247	0.043	0.036	1.219	0.069	0.076	-999	1	0	-999	0
7680864	15.916	2	16	5156.5	91.1	86.3	4.592	0.023	0.033	0.774	0.040	0.047	1	1	0	-999	0
7680872	15.4	2	16	5954.6	110.2	108.1	4.399	0.039	0.049	1.040	0.061	0.073	-999	1	0	-999	0
7680876	13.867	2	16	6283.9	118.2	122.9	4.224	0.033	0.022	1.342	0.051	0.051	-999	1	0	-999	0
7680888	14.354	2	16	6055.0	117.4	104.1	4.151	0.053	0.050	1.178	0.071	0.092	-999	1	0	-999	0
7681230	13.316	2	16	6004.4	107.4	108.8	4.041	0.044	0.058	1.223	0.089	0.105	3	1	0	-1	0
7684498	14.68	1	17	5836.7	103.5	99.6	4.497	0.022	0.033	0.958	0.039	0.055	-999	1	0	-999	0
7684516	15.11	1	17	5587.2	122.4	115.8	4.005	0.054	0.049	1.030	0.073	0.070	-999	1	0	-999	0
7684638	15.478	1	2	5636.1	122.3	119.6	4.093	0.067	0.066	1.006	0.083	0.075	-999	1	0	-999	0
7684650	13.083	0	17	6658.9	136.7	139.0	4.209	0.033	0.032	1.351	0.068	0.058	-999	1	0	-999	0
7684670	15.726	4	17	5612.4	116.1	112.5	4.340	0.066	0.064	0.938	0.073	0.069	-999	1	0	-999	0
7684673	15.906	5	17	5193.5	111.7	110.6	4.460	0.078	0.094	0.837	0.050	0.048	0	1	-999	-999	0
7684721	15.344	1	17	6158.3	123.7	114.6	4.035	0.060	0.064	1.293	0.082	0.107	-999	1	0	-999	0
7684740	15.452	1	17	5252.3	82.5	73.9	4.198	0.039	0.038	0.882	0.030	0.024	0	1	1	-999	0
7684751	11.646	0	17	6516.5	132.8	125.0	3.805	0.030	0.029	1.703	0.076	0.075	-999	1	0	-999	0
7684808	13.996	1	17	5764.4	111.9	112.1	4.124	0.048	0.048	1.051	0.102	0.079	-999	1	0	-999	0
7684815	11.936	1	17	4591.8	65.6	67.7	4.526	0.020	0.019	0.769	0.019	0.018	2	1	-999	-999	0
7684850	13.509	1	17	6346.8	118.8	117.5	4.353	0.029	0.036	1.130	0.051	0.066	-999	1	0	-999	0
7684857	15.907	1	17	6334.0	157.0	204.0	4.370	0.087	0.203	1.046	0.184	0.108	2	2	-999	-999	1
7684880	15.667	1	17	5768.8	115.2	115.0	4.134	0.074	0.079	1.048	0.097	0.083	-999	1	0	-999	0
7684978	13.637	1	17	5856.5	120.0	118.7	4.026	0.055	0.042	1.131	0.132	0.080	-999	1	0	-999	0
7685010	12.238	0	17	6678.1	141.2	134.7	3.711	0.117	0.098	1.846	0.174	0.173	1	2	-999	-999	0
7685040	15.16	4	17	5981.9	123.0	113.2	4.242	0.053	0.055	1.098	0.076	0.083	-999	1	0	-999	0
7685053	15.538	1	17	5943.7	119.5	117.1	3.906	0.096	0.091	1.256	0.125	0.102	-999	1	0	-999	0
7685085	15.658	1	17	5699.3	109.1	104.7	4.442	0.048	0.061	0.954	0.062	0.067	-999	1	0	-999	0
7685154	15.524	2	17	6084.1	119.8	116.9	4.301	0.066	0.065	1.113	0.076	0.081	-999	1	0	-999	0
7685195	14.556	1	17	5979.3	120.3	113.1	4.213	0.040	0.043	1.160	0.065	0.080	-999	1	0	-999	0
7685222	14.666	1	17	6155.5	118.3	116.1	4.307	0.044	0.046	1.140	0.067	0.078	-999	1	0	-999	0
7685250	15.812	4	17	6045.7	119.1	112.8	4.024	0.104	0.108	1.237	0.117	0.109	-999	1	0	-999	0
7685285	15.897	4	17	5551.9	122.5	116.6	3.903	0.085	0.081	1.094	0.096	0.092	0	1	0	-999	0
7685318	14.452	1	17	5985.7	130.9	122.9	3.720	0.245	0.280	1.440	0.322	0.260	-999	1	-999	-999	0
7685328	13.68	1	17	6326.0	111.2	110.1	3.733	0.036	0.037	1.762	0.072	0.084	-999	1	0	-999	0
7685366	13.603	1	17	6063.7	112.9	109.3	4.369	0.032	0.039	1.087	0.061	0.070	-999	1	0	-999	0
7685401	13.613	0	17	6030.3	108.7	111.5	4.000	0.053	0.042	1.148	0.121	0.071	-999	1	0	-999	0
7685404	15.841	4	17	5713.0	114.7	109.2	4.348	0.099	0.112	0.970	0.075	0.073	-999	1	0	-999	0
7685565	15.503	1	17	5748.1	113.8	112.1	4.173	0.060	0.062	1.023	0.090	0.079	-999	1	0	-999	0
7685589	15.946	1	17	5197.9	98.2	92.0	4.590	0.026	0.035	0.779	0.044	0.049	1	1	0	-999	0
7685607	14.134	1	17	5897.2	115.8	116.3	3.895	0.056	0.044	1.230	0.119	0.075	-999	1	0	-999	0
7685611	15.824	4	17	5346.7	96.2	84.0	4.189	0.070	0.071	0.885	0.052	0.039	-999	1	0	-999	0
7685661	14.232	10	10	6062.4	118.6	115.5	4.022	0.056	0.048	1.122	0.113	0.074	-999	1	0	-999	0
7685667	15.366	1	17	5188.8	129.4	115.6	3.662	0.059	0.075	1.254	0.112	0.146	0	1	0	-999	0
7685675	13.84	1	17	5369.7	106.1	102.1	3.991	0.037	0.039	0.959	0.060	0.062	1	1	0	-999	0
7685689	15.907	4	17	5427.7	99.0	87.8	4.238	0.059	0.058	0.894	0.060	0.049	3	1	0	-999	0
7685743	15.323	1	17	5794.2	120.6	113.2	4.015	0.075	0.067	1.114	0.108	0.082	-999	1	0	-999	0
7685761	13.612	0	17	5959.2	107.0	113.4	3.998	0.056	0.040	1.144	0.128	0.071	-999	1	0	-999	0
7685766	14.297	1	17	4789.5	85.5	72.8	3.448	0.202	0.221	0.954	0.203	0.090	2	2	-999	-999	0
7685772	14.946	1	17	5937.0	118.0	111.2	4.263	0.051	0.053	1.071	0.076	0.081	-999	1	0	-999	0
7685777	14.269	15	15	4791.1	76.7	66.3	3.544	0.065	0.050	0.944	0.134	0.078	0	1	0	-999	0
7685799	15.987	1	17	4635.1	65.5	69.5	4.522	0.020	0.018	0.769	0.020	0.018	0	1	1	-999	0
7685805	15.415	1	17	5587.4	103.0	100.6	4.352	0.057	0.055	0.929	0.071	0.067	-999	1	0	-999	0
7685852	15.751	4	17	5980.3	113.6	116.1	3.996	0.082	0.084	1.221	0.112	0.101	-999	1	0	-999	0
7685860	15.13	1	17	6022.2	109.1	105.2	4.431	0.032	0.043	1.038	0.053	0.064	-999	1	0	-999	0
7685891	15.317	1	17	5554.9	101.9	102.1	4.443	0.047	0.055	0.919	0.063	0.067	-999	1	0	-999	0
7685906	13.653	1	17	5891.7	117.6	112.5	4.216	0.042	0.041	0.935	0.070	0.063	-999	1	0	-999	0
7685981	15.204	2	17	5748.3	119.3	116.7	3.901	0.083	0.077	1.098	0.089	0.082	2	1	0	0	0
7686022	11.486	0	1	4539.5	133.6	90.9	2.235	0.161	0.097	1.857	0.748	0.367	2	2	0	-999	0
7686030	12.398	0	17	5836.8	128.7	117.8	3.816	0.043	0.029	1.313	0.075	0.059	-999	1	0	-999	0
7686064	14.286	1	17	5726.6	115.8	114.4	4.168	0.045	0.045	1.015	0.089	0.077	1	1	0	-999	0
7686161	14.536	16	17	5435.6	91.8	88.9	4.564	0.019	0.033	0.846	0.033	0.049	-999	1	0	-999	0
7686187	15.784	1	17	5019.0	136.0	140.4	4.410	0.116	0.609	0.834	0.095	0.068	0	1	-999	-999	0
7686190	15.976	1	17	5053.3	99.0	92.9	4.571	0.028	0.037	0.786	0.042	0.048	0	1	0	-999	0
7686191	15.198	1	17	5278.5	122.7	116.0	3.924	0.046	0.049	0.975	0.066	0.071	0	1	0	-1	0
7686254	13.013	0	17	6797.5	150.7	144.7	4.322	0.025	0.030	1.241	0.040	0.045	-999	1	0	-999	0
7686265	14.8	1	17	6586.3	137.1	127.7	4.384	0.041	0.043	1.173	0.074	0.074	-999	1	-999	-999	0
7686266	14.006	15	15	5312.9	116.4	113.2	3.897	0.038	0.042	1.014	0.064	0.072	-999	1	0	-999	0
7686267	15.362	1	17	6170.2	119.6	117.8	3.796	0.079	0.084	1.496	0.148	0.149	-999	1	0	-999	0
7686332	15.011	1	17	5932.0	108.2	112.5	4.074	0.049	0.061	1.159	0.101	0.093	-999	1	0	-999	0
7686337	15.895	4	17	5767.0	182.0	182.0	4.538	0.037	0.213	0.979	0.114	0.125	-999	2	-999	-999	1
7686342	15.694	1	17	5924.2	115.7	117.5	3.986	0.083	0.080	1.195	0.114	0.095	-999	1	0	-999	0
7686367	15.851	4	17	5927.6	124.0	119.2	4.310	0.069	0.070	1.053	0.077	0.081	1	1	0	-999	0
7686371	15.362	1	17	4813.6	84.2	78.5	4.597	0.022	0.028	0.739	0.034	0.038	0	1	0	-999	0
7686372	14.856	16	17	6341.5	128.3	127.2	4.266	0.063	0.070	1.226	0.070	0.079	-999	1	0	-999	0
7686445	14.727	1	17	6468.1	129.4	123.8	3.947	0.046	0.046	1.470	0.082	0.089	-999	1	0	-999	0
7686474	15.53	1	17	4007.2	78.3	77.5	4.642	0.016	0.015	0.596	0.014	0.014	8	1	0	-999	0
7686529	15.274	1	17	5868.6	119.8	115.6	4.281	0.052	0.054	1.037	0.077	0.079	-999	1	0	-999	0
7686563	15.35	1	17	5970.0	114.5	117.0	4.011	0.063	0.068	1.207	0.111	0.095	-999	1	0	-999	0
7686651	14.17	6	10	6117.1	111.6	105.6	4.449	0.019	0.029	1.044	0.037	0.055	-999	1	0	-999	0
7686667	14.294	1	17	6161.2	122.4	116.7	4.093	0.207	0.234	1.163	0.151	0.119	-999	1	-999	-999	0
7686678	14.085	1	17	6241.7	127.5	118.6	4.245	0.043	0.035	1.183	0.064	0.071	-999	1	0	-999	0
7686692	15.635	1	17	5776.0	113.3	109.4	4.234	0.061	0.062	1.014	0.081	0.078	-999	1	0	-999	0
7686726	15.909	4	17	5871.0	162.0	223.0	4.493	0.048	0.204	1.097	0.109	0.150	-999	2	-999	-999	1
7686736	15.188	1	17	6023.1	110.2	103.3	4.461	0.028	0.036	1.011	0.048	0.058	-999	1	0	-999	0
7686805	15.53	1	17	5524.4	105.8	104.3	4.426	0.053	0.058	0.911	0.066	0.066	-999	1	0	-999	0
7686895	14.466	1	17	4747.0	82.0	75.4	4.581	0.025	0.018	0.705	0.033	0.025	1	1	0	-999	0
7686901	13.181	0	17	6463.6	125.7	125.6	4.034	0.029	0.042	1.239	0.052	0.093	-999	1	0	-999	0
7686918	15.606	0	17	6342.2	131.5	129.5	3.563	0.067	0.038	1.662	0.192	0.076	3	1	0	-999	0
7686921	15.118	4	17	5143.2	113.5	98.7	3.525	0.072	0.087	1.374	0.140	0.182	0	1	0	-999	0
7686934	15.782	1	17	5886.6	120.1	115.8	4.310	0.072	0.073	1.038	0.077	0.079	-999	1	0	-999	0
7686958	15.98	4	17	5878.0	182.0	223.0	4.512	0.038	0.212	1.058	0.125	0.137	-999	2	-999	-999	1
7686986	15.351	1	17	5823.8	112.4	108.3	4.351	0.055	0.058	1.007	0.073	0.077	-999	1	0	-999	0
7687010	15.379	1	17	5653.6	110.8	106.2	4.324	0.056	0.056	0.952	0.073	0.070	-999	1	0	-999	0
7687015	15.579	2	17	5609.5	119.3	114.0	3.971	0.068	0.062	1.062	0.079	0.077	-999	1	0	-999	0
7687021	15.032	1	17	5866.1	111.6	109.2	4.357	0.048	0.051	1.020	0.072	0.077	-999	1	0	-999	0
7687099	14.755	1	17	6006.4	107.6	112.2	4.028	0.048	0.058	1.226	0.094	0.103	-999	1	0	-999	0
7687130	15.268	1	17	4910.3	107.5	102.3	4.605	0.020	0.027	0.740	0.034	0.040	1	1	0	-999	0
7687136	15.617	1	17	5917.9	111.7	108.6	4.385	0.051	0.061	1.031	0.067	0.074	-999	1	0	-999	0
7687153	13.746	1	17	5603.8	100.9	104.4	3.676	0.023	0.025	1.530	0.036	0.050	2	1	0	-999	0
7687169	14.066	15	15	4914.1	85.9	77.9	3.529	0.074	0.081	1.079	0.176	0.173	0	1	0	-999	0
7687206	15.06	1	17	4954.5	83.7	80.1	4.607	0.023	0.030	0.737	0.039	0.041	0	1	0	-999	0
7687241	15.726	1	17	5190.6	99.2	89.4	4.481	0.046	0.041	0.835	0.054	0.046	0	1	0	-999	0
7687249	14.657	16	17	6147.5	117.4	124.3	3.776	0.081	0.086	1.500	0.154	0.147	-999	1	0	-999	0
7687271	15.164	1	17	5368.4	93.9	81.0	4.350	0.045	0.038	0.870	0.057	0.043	-999	1	0	-999	0
7687304	13.29	1	17	5027.0	91.0	86.2	3.596	0.053	0.074	1.192	0.129	0.169	0	1	0	-999	0
7687309	15.216	1	17	5509.2	120.0	113.0	4.018	0.052	0.049	0.992	0.069	0.068	-999	1	0	-999	0
7687325	15.11	1	17	6057.8	113.1	109.3	4.366	0.040	0.049	1.084	0.064	0.076	-999	1	0	-999	0
7687365	13.148	1	17	4958.3	93.0	87.6	4.572	0.026	0.033	0.776	0.038	0.044	2	1	0	1	0
7687422	13.549	0	17	6041.1	122.8	105.8	4.150	0.035	0.041	1.174	0.067	0.092	-999	1	0	-999	0
7687424	15.658	2	3	6215.0	172.0	237.0	4.440	0.056	0.224	1.111	0.164	0.164	-999	2	-999	-999	1
7687455	14.503	1	17	6152.3	117.6	113.6	3.975	0.040	0.052	1.343	0.076	0.125	-999	1	0	-999	0
7687459	14.633	16	17	6009.6	122.2	113.5	4.221	0.045	0.046	1.120	0.072	0.085	-999	1	0	-999	0
7687468	13.711	1	17	6660.5	131.7	120.7	4.357	0.016	0.019	1.251	0.028	0.032	-999	3	0	-999	0
7687476	14.001	6	10	6290.0	198.0	242.0	4.393	0.101	0.203	1.001	0.158	0.115	-999	2	-999	-999	1
7687482	14.408	1	17	5669.3	118.3	115.9	3.878	0.038	0.037	1.161	0.065	0.070	-999	1	0	-999	0
7687532	14.562	1	17	5569.9	111.3	108.3	4.216	0.046	0.045	0.939	0.071	0.066	-999	1	0	-999	0
7687559	15.702	4	17	5611.3	121.7	116.3	4.057	0.069	0.064	1.012	0.079	0.074	-999	1	0	-999	0
7687579	13.545	0	17	4640.5	78.0	71.5	4.585	0.023	0.016	0.702	0.031	0.022	1	1	0	-999	0
7687616	14.444	1	17	5862.1	116.9	111.8	4.112	0.043	0.052	1.105	0.100	0.086	-999	1	0	-999	0
7687771	14.746	1	17	6209.8	129.7	124.2	4.138	0.043	0.049	1.249	0.065	0.086	-999	1	0	-999	0
7687785	15.92	4	17	6393.8	140.9	140.3	4.192	0.097	0.104	1.279	0.082	0.087	-999	1	0	-999	0
7687793	15.877	1	17	6197.5	119.2	114.7	4.321	0.057	0.067	1.146	0.070	0.077	-999	1	0	-999	0
7687818	15.73	1	17	5850.2	116.1	112.4	4.323	0.061	0.061	1.021	0.076	0.078	-999	1	0	-999	0
7687821	15.376	1	17	5897.4	112.8	109.7	4.144	0.054	0.058	1.107	0.090	0.088	-999	1	0	-999	0
7687833	15.004	1	17	4688.6	77.6	72.8	4.591	0.023	0.024	0.733	0.032	0.033	1	1	0	-999	0
7687898	15.797	1	17	5444.2	110.7	96.6	4.254	0.058	0.056	0.896	0.063	0.051	-999	1	0	-999	0
7687913	14.098	1	17	6114.2	113.8	130.6	3.818	0.051	0.053	1.418	0.157	0.103	-999	1	0	-999	0
7688009	15.058	1	17	5552.5	119.6	115.1	3.979	0.046	0.046	1.034	0.069	0.068	-999	1	0	-999	0
7688044	13.639	1	17	6227.5	129.7	118.2	4.059	0.034	0.036	1.309	0.060	0.080	-999	1	0	-999	0
7688068	15.808	4	17	6097.8	116.3	114.0	4.347	0.054	0.064	1.101	0.069	0.077	-999	1	0	-999	0
7688090	15.938	1	17	5731.3	114.5	109.7	4.234	0.076	0.075	0.997	0.081	0.077	-999	1	0	-999	0
7688101	15.934	4	17	5519.4	118.3	115.4	3.715	0.102	0.101	1.292	0.152	0.142	-999	1	0	-999	0
7688148	15.973	1	17	5999.4	130.1	127.0	4.370	0.090	0.149	1.053	0.101	0.092	-999	1	-999	-999	0
7690311	15.157	2	15	5839.3	131.4	121.5	3.802	0.069	0.064	1.292	0.098	0.087	-999	1	0	-999	0
7690316	15.549	3	15	6151.4	118.4	114.9	3.968	0.031	0.051	1.357	0.068	0.130	2	1	0	-999	0
7690485	15.84	4	17	5894.7	120.9	120.4	3.964	0.091	0.083	1.193	0.113	0.095	-999	1	0	-999	0
7690577	12.666	0	17	6214.0	114.9	107.6	4.434	0.017	0.027	1.074	0.034	0.053	-999	1	0	-999	0
7690604	15.574	1	17	5247.0	156.0	156.0	4.678	0.028	0.077	0.694	0.059	0.053	0	2	-999	-999	1
7690631	14.384	1	17	5845.5	113.8	113.0	4.365	0.042	0.046	1.012	0.074	0.077	-999	1	0	-999	0
7690678	15.406	1	17	6165.1	122.9	117.2	4.307	0.050	0.053	1.143	0.067	0.079	-999	1	0	-999	0
7690679	15.784	2	17	6094.8	115.5	111.3	4.417	0.037	0.047	1.061	0.058	0.066	-999	1	0	-999	0
7690694	13.845	1	17	6421.2	128.2	125.1	3.892	0.035	0.037	1.650	0.066	0.080	-999	1	0	-999	0
7690782	14.105	1	17	5708.2	126.8	117.8	3.739	0.031	0.031	1.322	0.057	0.059	1	1	0	1	0
7690791	14.874	1	17	6039.8	115.5	109.5	4.055	0.041	0.057	1.239	0.074	0.112	-999	1	0	-999	0
7690810	13.328	1	17	5190.1	119.3	109.9	3.687	0.044	0.058	1.094	0.096	0.110	0	1	0	-999	0
7690815	14.753	1	17	5689.0	123.6	115.4	3.810	0.042	0.043	1.239	0.066	0.076	-999	1	0	-999	0
7690844	15.689	1	17	6063.7	120.2	119.3	4.268	0.065	0.068	1.120	0.075	0.083	-999	1	0	0	0
7690855	14.04	1	17	4269.9	65.9	56.2	4.622	0.020	0.018	0.665	0.024	0.016	8	1	0	-1	0
7690866	15.76	1	17	5175.5	100.4	94.4	4.542	0.032	0.041	0.823	0.045	0.052	0	1	0	-999	0
7690880	15.268	1	17	6019.0	124.0	117.6	4.263	0.049	0.052	1.105	0.075	0.082	-999	1	0	-999	0
7690918	14.692	1	17	6042.3	115.5	102.9	4.106	0.040	0.046	1.206	0.071	0.101	-999	1	0	-999	0
7690921	14.965	1	17	5900.1	126.0	123.2	3.914	0.062	0.052	1.220	0.126	0.079	-999	1	0	-999	0
7690927	15.628	1	17	5235.0	90.8	79.9	4.376	0.039	0.033	0.850	0.042	0.030	0	1	1	-999	0
7690971	15.525	1	17	6014.7	117.3	112.8	4.150	0.060	0.057	1.158	0.078	0.094	-999	1	0	-999	0
7691011	15.899	4	17	4971.1	94.9	87.6	3.414	0.117	0.127	1.241	0.188	0.225	0	2	0	-999	0
7691027	15.925	1	17	5422.8	115.1	103.9	4.404	0.059	0.055	0.884	0.067	0.057	0	1	0	-999	0
7691042	15.095	1	17	5565.6	124.7	118.2	3.962	0.049	0.047	1.052	0.071	0.070	0	1	0	-999	0
7691045	14.454	1	17	5625.0	102.3	97.7	4.516	0.022	0.034	0.915	0.039	0.055	0	1	0	-999	0
7691061	15.109	1	17	5341.7	128.1	120.5	3.781	0.052	0.056	1.162	0.089	0.097	0	1	0	-999	0
7691081	15.783	1	17	5663.4	118.2	113.5	4.346	0.061	0.059	0.953	0.075	0.072	-999	1	0	-999	0
7691089	12.71	0	17	5173.0	70.5	62.9	4.352	0.020	0.016	0.857	0.027	0.018	8	1	3	-999	0
7691122	15.501	2	17	5955.0	188.0	209.0	4.429	0.101	0.203	0.961	0.134	0.109	-999	2	-999	-999	1
7691123	14.124	6	10	6396.7	121.8	117.0	4.355	0.022	0.033	1.195	0.043	0.061	-999	1	0	-999	0
7691171	14.464	16	17	6095.0	121.0	118.4	4.291	0.043	0.043	1.123	0.072	0.080	-999	1	0	-999	0
7691240	15.714	4	17	6006.4	122.1	123.8	3.921	0.083	0.082	1.277	0.134	0.103	-999	1	0	-999	0
7691244	13.6	0	17	6375.4	137.3	120.8	4.078	0.032	0.033	1.288	0.055	0.070	-999	1	0	-999	0
7691263	15.539	1	17	5260.5	105.8	98.5	4.524	0.035	0.044	0.845	0.048	0.055	0	1	0	-999	0
7691290	15.438	1	17	5363.0	105.0	85.5	4.229	0.046	0.043	0.884	0.052	0.037	1	1	1	-999	0
7691382	14.563	1	17	5510.6	113.4	108.3	4.377	0.046	0.044	0.905	0.071	0.063	1	1	0	-999	0
7691421	15.234	1	17	6170.0	122.9	117.7	4.293	0.048	0.050	1.150	0.068	0.079	-999	1	0	-999	0
7691427	17.16	10	13	4405.0	155.0	155.0	4.622	0.048	0.024	0.640	0.068	0.051	0	2	-999	-999	1
7691472	15.807	4	17	6209.4	119.0	115.4	4.360	0.045	0.057	1.129	0.064	0.072	-999	1	0	-999	0
7691487	14.943	1	17	5608.1	122.5	119.8	3.889	0.043	0.044	1.131	0.068	0.072	-999	1	0	-999	0
7691494	13.15	1	17	6146.3	125.9	114.0	4.024	0.041	0.050	1.304	0.069	0.117	2	1	0	-999	0
7691503	15.919	1	17	5521.0	113.2	110.8	4.429	0.055	0.060	0.910	0.065	0.066	0	1	0	-999	0
7691527	11.398	1	17	5437.6	114.6	98.2	4.272	0.047	0.043	0.893	0.063	0.049	3	1	0	-1	0
7691547	14.462	1	17	6110.0	165.0	202.0	4.463	0.081	0.202	0.930	0.117	0.105	6	2	-999	-999	1
7691548	15.795	1	17	4896.7	86.2	86.3	3.391	0.069	0.090	1.256	0.180	0.218	2	2	0	-999	0
7691553	14.344	1	17	6149.1	142.8	117.5	4.192	0.038	0.044	1.198	0.064	0.090	3	1	0	-999	0
7691562	15.045	1	17	6040.9	115.4	115.0	4.015	0.049	0.058	1.254	0.090	0.108	-999	1	0	-999	0
7691691	14.918	1	17	5764.0	117.4	118.1	4.200	0.046	0.049	1.019	0.085	0.079	-999	1	0	-999	0
7691708	15.673	4	17	5667.0	120.5	117.8	4.074	0.066	0.063	1.027	0.086	0.076	-999	1	0	-999	0
7691785	14.981	1	17	6196.1	128.1	120.6	4.097	0.046	0.046	1.271	0.065	0.093	-999	1	0	-999	0
7691834	15.877	4	17	5564.7	109.8	108.4	4.426	0.054	0.061	0.922	0.066	0.068	-999	1	0	-999	0
7691840	14.604	1	17	5720.7	100.0	96.7	4.480	0.027	0.039	0.953	0.047	0.062	-999	1	0	-999	0
7691846	15.264	1	17	6439.6	133.2	126.9	4.224	0.049	0.052	1.282	0.063	0.065	-999	1	0	-999	0
7691906	15.319	1	17	5912.6	122.2	119.8	3.911	0.067	0.059	1.229	0.124	0.083	-999	1	0	-999	0
7691907	15.248	1	17	6040.3	113.2	107.0	4.062	0.050	0.062	1.229	0.081	0.105	0	1	0	-999	0
7691960	15.264	1	17	5490.4	103.2	91.0	4.332	0.039	0.030	0.840	0.054	0.040	2	3	1	-999	0
7691983	14.927	1	17	4913.7	85.8	78.0	4.549	0.031	0.029	0.783	0.042	0.039	2	1	0	-999	0
7691985	15.325	1	17	5646.2	116.1	111.5	4.317	0.051	0.051	0.950	0.074	0.070	-999	1	0	-999	0
7692031	14.692	1	17	6030.6	112.0	113.9	3.976	0.050	0.055	1.256	0.116	0.094	-999	1	0	-999	0
7692032	12.893	0	17	5746.1	107.0	110.9	4.068	0.048	0.044	1.135	0.117	0.074	-999	1	0	-999	0
7692098	15.642	4	17	5416.6	102.8	101.2	4.491	0.040	0.050	0.883	0.054	0.062	-999	1	0	-999	0
7692129	15.016	1	17	5791.1	130.9	117.2	3.687	0.053	0.051	1.408	0.087	0.084	-999	1	0	-999	0
7692208	15.389	1	17	5566.8	162.7	126.5	4.536	0.022	0.032	0.891	0.040	0.054	-999	1	0	-999	0
7692248	15.822	4	17	5877.5	120.3	115.7	4.302	0.063	0.063	1.036	0.078	0.080	-999	1	0	1	0
7692279	15.96	2	17	5965.7	114.5	108.9	4.493	0.045	0.042	0.958	0.064	0.070	-999	1	-999	-999	0
7692284	13.01	0	17	5440.9	120.1	110.4	3.733	0.029	0.032	1.255	0.061	0.071	0	1	0	-999	0
7692291	15.325	1	17	5108.1	101.5	94.2	4.557	0.028	0.036	0.807	0.040	0.050	1	1	0	-999	0
7692309	14.141	10	10	6225.5	131.2	119.3	4.051	0.037	0.041	1.312	0.065	0.100	-999	1	0	-999	0
7692336	15.664	4	17	5724.2	126.2	118.5	3.961	0.073	0.065	1.116	0.089	0.081	-999	1	0	-999	0
7692364	15.367	1	17	5420.2	123.3	116.5	4.017	0.051	0.050	0.960	0.066	0.066	0	1	0	-999	0
7692405	14.854	1	17	6121.5	113.0	109.5	4.406	0.028	0.039	1.082	0.049	0.066	-999	1	0	-999	0
7692411	15.001	1	17	5873.4	117.6	119.8	4.071	0.053	0.060	1.127	0.113	0.087	-999	1	0	-999	0
7692427	15.764	1	17	5879.0	120.2	116.0	4.295	0.065	0.065	1.038	0.077	0.080	-999	1	0	-999	0
7692433	12.802	0	17	6619.8	134.2	127.8	4.091	0.032	0.030	1.469	0.073	0.067	-999	1	0	-999	0
7692493	13.217	0	17	6257.8	121.0	118.8	4.342	0.032	0.037	1.113	0.060	0.071	-999	1	0	-999	0
7692500	15.965	1	17	5831.4	119.2	116.2	4.256	0.073	0.072	1.030	0.082	0.081	-999	1	0	-999	0
7692547	14.558	1	17	6015.0	113.7	114.0	4.499	0.028	0.035	0.951	0.042	0.045	-999	1	0	-999	0
7692557	14.733	1	17	5814.0	116.9	112.3	4.136	0.047	0.052	1.071	0.099	0.084	-999	1	0	-999	0
7692575	14.791	1	17	5825.5	119.5	115.6	4.259	0.046	0.049	1.026	0.077	0.079	-999	1	0	-999	0
7692584	15.557	2	17	6247.0	174.0	261.0	4.433	0.067	0.216	1.122	0.157	0.157	6	2	-999	-999	1
7692589	14.105	1	17	5965.2	113.9	113.0	4.169	0.038	0.044	1.130	0.075	0.091	-999	1	0	-999	0
7692621	13.746	1	17	5389.1	108.3	98.4	4.432	0.046	0.043	0.876	0.067	0.058	2	1	0	-999	0
7692729	15.768	4	17	5700.6	120.7	118.4	4.157	0.070	0.072	1.008	0.088	0.078	2	1	0	-999	0
7692736	15.624	4	17	6136.1	119.5	116.5	4.319	0.055	0.061	1.126	0.069	0.079	-999	1	0	-999	0
7692760	15.508	1	17	4660.7	97.3	85.7	4.627	0.018	0.023	0.694	0.029	0.031	1	1	0	-999	0
7692820	14.027	10	10	6335.0	198.0	242.0	4.288	0.136	0.187	1.037	0.184	0.123	-999	2	-999	-999	1
7692846	11.707	4	17	5857.1	120.0	116.2	4.104	0.059	0.068	1.105	0.105	0.088	2	1	0	-999	0
7692848	14.408	0	17	4916.3	91.6	86.5	3.481	0.059	0.075	1.339	0.157	0.192	2	2	0	-999	0
7692857	14.276	1	17	6205.6	115.3	114.6	4.330	0.034	0.044	1.150	0.062	0.076	-999	1	0	-999	0
7692932	15.328	1	17	5617.5	120.2	113.8	4.036	0.066	0.059	1.025	0.078	0.073	1	1	0	-999	0
7692957	15.06	1	17	5446.2	103.1	99.2	4.560	0.028	0.038	0.844	0.046	0.053	-999	1	0	-999	0
7693135	14.282	1	17	5911.5	113.5	121.2	4.094	0.040	0.054	1.141	0.097	0.093	-999	1	0	-999	0
7693143	12.655	0	17	6791.8	139.0	134.8	3.817	0.035	0.033	1.680	0.080	0.077	-999	2	0	-999	0
7693206	12.972	0	17	6663.6	137.3	130.6	4.257	0.029	0.032	1.332	0.059	0.056	6	1	0	-999	0
7693242	14.493	1	17	6022.5	109.1	103.4	4.460	0.021	0.032	1.018	0.039	0.056	-999	1	0	-999	0
7693255	15.495	16	17	6753.0	140.1	135.9	4.235	0.033	0.035	1.362	0.065	0.057	5	3	0	-999	0
7693324	15.198	1	17	5774.2	117.2	113.2	4.264	0.081	0.080	1.006	0.081	0.078	-999	1	0	-999	0
7693341	13.577	0	17	6353.0	114.5	109.8	3.762	0.030	0.035	1.692	0.066	0.114	-999	1	0	-999	0
7693373	14.243	16	17	6725.7	139.0	140.2	4.197	0.036	0.037	1.372	0.073	0.060	-999	1	0	-999	0
7693416	13.645	1	17	6059.5	109.6	105.3	4.418	0.024	0.036	1.063	0.046	0.067	-999	1	0	-999	0
7693495	14.203	1	17	6286.6	107.2	106.1	4.402	0.018	0.025	1.143	0.033	0.043	-999	1	0	-999	0
7693562	14.597	1	17	5711.4	121.4	114.9	4.264	0.046	0.048	0.981	0.076	0.075	-999	1	0	-999	0
7693666	14.655	1	17	5865.1	122.5	121.7	4.126	0.044	0.052	1.101	0.096	0.088	-999	1	0	-999	0
7693667	14.313	1	17	6614.5	135.0	143.8	4.119	0.036	0.035	1.447	0.072	0.067	-999	1	0	-999	0
7693721	14.353	1	17	6042.1	163.1	147.9	4.413	0.024	0.035	1.064	0.053	0.075	-999	1	0	-999	0
7693724	12.681	0	17	5382.8	96.2	84.1	4.374	0.040	0.031	0.863	0.059	0.044	1	1	0	-999	0
7693726	13.473	0	17	6300.5	133.9	131.9	3.535	0.064	0.042	1.800	0.215	0.086	-999	1	0	-999	0
7693730	14.567	1	17	6208.5	141.8	144.6	4.379	0.032	0.038	1.038	0.066	0.073	-999	1	0	-999	0
7693744	15.69	1	17	6333.9	132.1	130.0	4.232	0.067	0.072	1.241	0.069	0.080	-999	1	0	-999	0
7693796	15.153	1	17	5536.9	139.2	114.5	4.524	0.037	0.040	0.804	0.051	0.053	-999	1	0	-999	0
7693851	14.248	4	17	5334.4	116.7	101.9	4.362	0.065	0.059	0.916	0.061	0.051	-999	3	-999	-999	0
7693907	15.162	1	17	5594.4	133.5	126.1	3.986	0.057	0.053	1.046	0.075	0.073	-999	1	0	-999	0
7693979	15.511	2	17	5433.8	117.7	102.5	4.340	0.060	0.057	0.887	0.066	0.053	-999	1	0	-999	0
7693987	13.509	0	17	5279.9	95.0	89.6	4.500	0.038	0.033	0.808	0.053	0.049	0	1	0	-999	0
7693993	15.293	4	17	4779.5	80.2	74.1	4.573	0.027	0.027	0.754	0.037	0.036	0	1	0	-999	0
7694116	15.351	1	17	5425.9	147.6	144.6	3.832	0.060	0.065	1.126	0.100	0.106	0	1	0	-999	0
7694121	14.808	1	17	5885.6	109.7	108.7	4.418	0.034	0.044	1.016	0.059	0.072	-999	1	0	-999	0
7694127	15.965	4	17	5576.2	145.3	138.3	4.054	0.072	0.075	1.003	0.086	0.082	0	1	0	-999	0
7694211	15.062	1	17	5441.8	123.7	112.8	4.151	0.048	0.047	0.913	0.065	0.057	6	1	0	-999	0
7694249	15.386	4	17	6128.4	139.8	127.4	4.066	0.066	0.071	1.262	0.086	0.110	-999	1	0	-999	0
7694259	13.761	1	17	5908.2	125.6	119.1	3.950	0.059	0.041	1.195	0.143	0.076	-999	1	0	-999	0
7694379	12.806	0	17	5907.4	109.1	100.3	3.994	0.028	0.049	1.385	0.050	0.131	-999	1	0	-999	0
7694455	15.889	4	17	5620.3	137.7	132.7	4.144	0.072	0.072	0.980	0.084	0.076	-999	1	0	-999	0
7694513	11.981	0	17	5675.5	105.1	100.6	4.322	0.039	0.039	0.992	0.068	0.067	-999	1	0	-999	0
7694523	14.638	1	17	5032.8	84.6	78.2	4.471	0.032	0.022	0.813	0.042	0.028	1	1	0	-999	0
7694531	13.272	1	17	5826.7	125.7	119.4	4.114	0.043	0.040	1.063	0.105	0.077	-999	1	0	-999	0
7694539	13.826	1	17	6447.2	141.9	136.0	4.022	0.046	0.046	1.425	0.075	0.071	-999	1	0	-999	0
7694614	15.042	1	17	6134.1	126.8	124.7	3.811	0.066	0.070	1.458	0.146	0.135	1	1	0	-999	0
7694615	13.572	0	17	5535.9	96.8	90.4	4.607	0.016	0.018	0.816	0.023	0.025	0	1	0	-1	0
7694657	13.362	0	17	5966.7	141.4	131.6	3.794	0.046	0.032	1.313	0.085	0.060	-999	1	0	-999	0
7694747	15.535	2	17	5860.0	122.6	118.0	4.211	0.054	0.057	1.059	0.084	0.085	-999	1	0	-999	0
7694758	14.085	10	10	6361.3	132.4	120.5	4.295	0.031	0.042	1.229	0.059	0.076	1	1	0	-999	0
7694854	13.937	1	17	5388.5	99.4	83.5	4.236	0.036	0.030	0.883	0.053	0.039	0	1	0	-999	0
7694937	14.525	16	17	6399.6	137.0	138.7	4.099	0.043	0.046	1.334	0.069	0.070	-999	1	0	-999	0
7694948	14.782	1	17	5539.1	97.8	95.4	4.497	0.031	0.043	0.909	0.048	0.062	-999	1	0	-999	0
7695025	14.731	1	17	5919.9	129.2	118.2	4.242	0.043	0.049	1.074	0.077	0.084	-999	1	0	-999	0
7695074	14.601	1	17	6279.7	140.0	142.7	4.458	0.021	0.025	1.041	0.040	0.046	-999	1	0	-999	0
7695087	15.318	4	17	4832.6	93.5	78.7	3.656	0.122	0.141	0.926	0.129	0.067	2	3	-999	-1	0
7695093	13.534	1	17	6087.2	130.8	111.0	4.171	0.045	0.042	1.182	0.067	0.092	3	1	0	-1	0
7695112	14.902	1	17	5687.7	115.7	113.1	4.420	0.043	0.049	0.957	0.067	0.072	0	1	0	-999	0
7695258	15.52	1	17	6047.0	164.0	182.0	4.582	0.042	0.179	0.878	0.081	0.099	-999	2	-999	-999	1
7695344	15.469	4	17	6014.4	127.0	122.8	4.329	0.052	0.057	1.079	0.073	0.080	-999	1	0	-999	0
7695440	15.722	4	17	5964.3	121.2	116.6	4.399	0.044	0.056	1.041	0.063	0.073	-999	1	0	-999	0
7695445	13.142	0	17	6947.3	160.9	139.5	3.972	0.033	0.035	1.608	0.082	0.087	10	2	0	-1	0
7695525	14.881	1	17	5639.1	129.9	128.3	3.572	0.051	0.051	1.544	0.092	0.097	-999	1	0	-999	0
7695609	15.177	4	17	5891.2	119.8	118.0	4.363	0.048	0.053	1.028	0.072	0.078	-999	1	0	-999	0
7695653	15.204	1	17	6018.7	115.7	112.4	4.404	0.034	0.046	1.056	0.057	0.071	-999	1	0	-999	0
7695786	15.477	1	3	5887.1	126.6	121.8	4.277	0.057	0.057	1.046	0.078	0.081	-999	1	0	-999	0
7695787	15.357	4	17	6186.6	133.8	122.5	4.233	0.059	0.056	1.185	0.071	0.086	-999	1	0	-999	0
7695803	14.086	1	17	5400.1	136.5	131.7	3.862	0.037	0.042	1.087	0.069	0.074	7	1	0	-999	0
7695804	15.395	1	17	5639.0	152.0	169.0	4.597	0.034	0.128	0.851	0.080	0.097	-999	2	-999	-999	1
7695922	15.621	2	3	5632.9	134.5	128.4	3.997	0.071	0.062	1.054	0.083	0.077	-999	1	0	-999	0
7695971	15.333	1	17	5799.0	155.0	172.0	4.548	0.034	0.184	0.955	0.100	0.111	-999	2	-999	-999	1
7695980	15.666	1	17	5430.3	140.2	131.0	4.160	0.263	0.335	0.928	0.186	0.088	0	1	-999	-999	0
7695984	15.366	1	17	5821.5	115.3	112.1	4.432	0.038	0.050	0.992	0.059	0.071	-999	1	0	-999	0
7696008	14.197	16	17	6415.0	130.6	116.6	3.793	0.038	0.043	1.635	0.075	0.129	11	1	0	-999	0
7696121	14.408	16	17	6270.7	128.5	118.9	3.923	0.039	0.049	1.439	0.074	0.133	-999	1	0	-999	0
7696136	15.365	1	17	5288.8	99.6	94.0	4.580	0.021	0.033	0.807	0.037	0.049	-999	1	0	-999	0
7696184	14.979	1	17	5872.1	123.8	118.0	4.261	0.049	0.052	1.045	0.078	0.081	-999	1	0	-999	0
7696188	11.812	0	17	5240.5	144.6	151.1	3.557	0.027	0.050	1.644	0.059	0.125	2	1	0	-999	0
7696235	15.428	4	17	5602.9	130.8	124.3	4.053	0.064	0.059	1.010	0.079	0.073	-999	1	0	-999	0
7696258	14.658	1	17	5780.8	128.0	121.7	3.916	0.048	0.044	1.170	0.075	0.073	-999	1	0	-999	0
7696270	15.053	1	17	5449.1	123.7	116.5	4.120	0.049	0.049	0.924	0.067	0.061	-999	1	0	-999	0
7696312	15.987	4	17	5986.2	127.7	122.9	4.340	0.063	0.070	1.065	0.074	0.079	-999	1	0	-999	0
7696323	14.369	1	17	5833.0	157.0	174.0	4.369	0.185	0.185	0.799	0.112	0.052	-999	2	-999	-999	1
7696351	14.456	1	17	5351.6	108.2	93.4	4.410	0.044	0.037	0.866	0.065	0.050	1	1	0	-999	0
7696358	14.697	1	17	5861.4	123.1	119.3	4.322	0.046	0.047	1.024	0.077	0.078	-999	1	0	-999	0
7696362	14.395	1	17	6044.9	112.2	107.2	4.427	0.024	0.036	1.053	0.046	0.065	6	1	0	-999	0
7696778	15.992	7	15	5243.9	104.5	90.0	4.110	0.048	0.046	0.884	0.041	0.032	3	1	0	-999	0
7697051	15.081	1	17	6447.0	137.0	134.2	4.222	0.046	0.046	1.285	0.064	0.064	-999	1	0	-999	0
7697065	14.894	1	17	5284.0	173.0	157.0	4.604	0.071	0.045	0.644	0.069	0.028	3	2	-999	-999	1
7697087	15.614	2	17	5670.1	121.0	112.2	4.564	0.022	0.028	0.861	0.037	0.040	-999	1	0	-999	0
7697092	13.764	1	17	5858.2	117.4	129.4	3.932	0.054	0.039	1.273	0.146	0.070	-999	1	0	-999	0
7697103	15.712	1	17	5692.0	133.1	128.9	4.031	0.075	0.065	1.059	0.092	0.079	0	1	0	1	0
7697137	14.703	1	17	6036.9	119.2	110.1	4.080	0.038	0.052	1.224	0.070	0.110	-999	1	0	-999	0
7697148	12.746	0	17	6449.6	117.7	122.1	4.124	0.033	0.036	1.179	0.056	0.077	-999	1	0	-999	0
7697171	14.138	6	10	6593.1	132.6	141.2	4.254	0.031	0.034	1.315	0.059	0.058	-999	1	0	-999	0
7697274	15.436	1	17	5598.6	122.9	118.4	4.339	0.055	0.053	0.933	0.074	0.069	0	1	0	-999	0
7697280	13.328	1	17	5568.0	138.3	129.2	3.805	0.037	0.038	0.968	0.058	0.056	1	1	0	-999	0
7697292	14.163	1	17	5880.3	112.9	112.4	4.399	0.036	0.045	1.019	0.065	0.076	0	1	0	-999	0
7697302	12.777	1	17	5930.4	105.6	131.4	3.823	0.043	0.046	1.452	0.145	0.088	1	1	0	-999	0
7697303	14.158	1	17	6051.4	123.2	104.2	4.085	0.034	0.047	1.230	0.065	0.109	-999	1	0	-999	0
7697355	14.034	16	17	6555.6	134.4	133.0	4.283	0.033	0.034	1.253	0.051	0.054	-999	1	0	-999	0
7697377	14.894	4	17	5130.7	135.2	109.4	3.569	0.072	0.089	1.318	0.131	0.180	2	3	0	-999	0
7697428	14.56	1	17	6528.0	142.5	139.1	4.202	0.037	0.037	1.318	0.067	0.059	-999	1	0	-999	0
7697498	15.6	4	17	5203.0	196.0	179.0	4.504	0.095	0.095	0.750	0.114	0.057	0	2	-999	-999	1
7697537	14.208	1	17	5486.0	103.3	104.2	4.489	0.032	0.044	0.901	0.053	0.065	-999	1	0	-999	0
7697546	13.563	1	17	6608.2	135.0	145.4	4.084	0.030	0.032	1.339	0.059	0.054	-999	1	0	-999	0
7697551	14.317	1	17	5121.8	94.1	86.1	4.528	0.033	0.036	0.821	0.047	0.050	1	1	0	-999	0
7697574	14.22	10	10	6244.1	147.2	166.5	4.290	0.032	0.039	1.180	0.075	0.089	-999	1	0	-999	0
7697657	14.956	1	17	5879.1	183.8	310.1	4.335	0.134	0.244	1.029	0.165	0.135	-999	1	-999	-999	0
7697784	13.894	1	17	5995.0	163.0	181.0	4.307	0.180	0.180	0.921	0.132	0.096	-999	2	-999	-999	1
7697805	15.858	4	17	5443.5	138.8	132.8	3.817	0.064	0.063	1.149	0.093	0.094	2	1	0	-999	0
7697843	13.826	1	17	5478.3	136.0	129.6	3.618	0.030	0.034	1.375	0.065	0.075	-999	1	0	-999	0
7697976	14.816	1	17	5685.3	130.1	122.8	4.005	0.055	0.045	1.069	0.080	0.073	-999	1	0	-999	0
7698124	15.157	1	17	5851.7	120.6	118.0	4.348	0.048	0.051	1.017	0.075	0.078	-999	1	0	-999	0
7698144	15.655	2	17	5554.2	121.0	116.3	4.354	0.058	0.055	0.919	0.072	0.066	-999	1	0	-999	0
7698247	15.932	4	17	5636.7	115.9	114.1	4.434	0.050	0.060	0.940	0.065	0.069	0	1	0	-999	0
7698466	15.508	2	17	5708.9	134.4	131.1	4.028	0.068	0.058	1.067	0.097	0.080	0	1	0	-999	0
7698610	15.487	1	17	6111.6	123.5	130.7	3.822	0.079	0.082	1.424	0.157	0.131	-999	1	0	-999	0
7698648	12.582	0	17	6089.0	167.0	167.0	4.153	0.216	0.126	0.988	0.159	0.119	8	2	-999	-999	1
7698650	15.271	1	17	6765.8	148.1	138.1	3.893	0.074	0.074	1.616	0.108	0.112	3	2	0	-999	0
7698661	15.184	4	17	6263.9	130.0	122.7	3.927	0.057	0.060	1.422	0.095	0.126	-999	1	0	-999	0
7698676	13.918	1	17	6210.7	127.0	119.6	3.967	0.034	0.048	1.377	0.069	0.128	-999	1	0	-999	0
7698701	13.47	1	17	5902.0	109.9	108.4	4.419	0.034	0.044	1.020	0.057	0.072	2	1	0	-1	0
7698705	15.239	1	3	6076.9	123.8	122.8	3.973	0.056	0.062	1.291	0.106	0.110	1	1	0	-999	0
7698809	14.798	1	17	6059.3	113.3	108.5	4.412	0.029	0.040	1.064	0.051	0.068	-999	1	0	-999	0
7698918	15.094	1	17	6822.6	145.6	139.0	4.130	0.058	0.058	1.437	0.083	0.075	1	2	0	-999	0
7698932	15.031	1	17	5446.0	109.5	108.2	4.465	0.042	0.049	0.892	0.061	0.065	0	1	0	-999	0
7698939	15.235	1	17	5645.2	118.4	112.3	4.276	0.053	0.054	0.955	0.074	0.071	-999	1	0	-999	0
7698988	14.866	1	17	5665.2	117.1	112.4	4.340	0.050	0.050	0.953	0.075	0.071	-999	1	0	-999	0
7699003	14.832	1	17	6183.6	130.8	120.8	4.305	0.044	0.045	1.151	0.067	0.078	6	1	0	-999	0
7699042	13.256	1	17	6157.4	127.9	124.8	4.168	0.042	0.040	0.954	0.071	0.061	-999	1	0	-999	0
7699047	14.833	4	17	6003.1	112.9	110.9	4.387	0.036	0.047	1.060	0.061	0.074	0	1	0	-999	0
7699133	13.252	0	1	4815.7	109.5	130.4	2.677	0.131	0.320	1.873	0.343	0.916	2	2	0	-999	0
7699216	15.195	1	17	6135.2	135.0	124.1	4.204	0.051	0.056	1.181	0.072	0.091	-999	1	0	-999	0
7699257	13.833	1	17	5388.5	97.8	87.4	4.546	0.032	0.024	0.709	0.042	0.031	0	1	0	-999	0
7699267	15.754	4	17	4756.8	94.0	87.4	4.617	0.021	0.026	0.712	0.033	0.034	2	1	0	-999	0
7699323	15.741	1	17	5304.7	105.4	100.9	4.571	0.025	0.037	0.816	0.042	0.051	0	1	0	-999	0
7699374	15.576	4	17	5980.0	120.4	120.9	4.141	0.069	0.065	1.146	0.087	0.096	7	1	0	-999	0
7699436	15.77	2	17	5500.0	114.2	110.1	4.518	0.032	0.045	0.889	0.048	0.059	0	1	0	-999	0
7699465	14.979	1	17	5663.7	126.8	124.2	4.138	0.054	0.053	0.999	0.087	0.075	11	1	0	-999	0
7699517	15.6	0	17	6314.0	124.0	114.2	3.888	0.030	0.030	1.560	0.068	0.074	2	1	0	-999	0
7699594	15.549	4	17	4599.7	88.9	81.0	4.622	0.019	0.024	0.695	0.029	0.030	7	1	0	-999	0
7699632	14.888	1	17	6092.0	191.0	212.0	4.402	0.105	0.195	0.968	0.143	0.119	-999	2	-999	-999	1
7699643	14.285	1	17	5859.2	120.4	116.3	4.292	0.042	0.045	1.030	0.077	0.078	-999	1	0	-999	0
7699763	15.271	1	17	5647.0	108.6	104.9	4.453	0.044	0.055	0.941	0.060	0.067	-999	1	0	-999	0
7699814	15.267	1	17	6220.7	130.1	121.5	4.329	0.042	0.052	1.155	0.066	0.078	-999	1	0	-999	0
7699827	14.872	1	17	6188.8	129.3	134.9	3.737	0.079	0.086	1.572	0.147	0.158	-999	1	0	-999	0
7699860	13.487	1	17	6324.0	176.0	192.0	4.033	0.234	0.126	1.274	0.185	0.206	-999	2	-999	-999	1
7699870	15.845	4	17	5946.0	121.8	116.5	4.423	0.041	0.054	1.024	0.062	0.070	-999	1	0	-999	0
7699945	15.491	4	17	5861.5	137.6	131.4	4.077	0.082	0.078	1.116	0.121	0.100	-999	1	0	-999	0
7700038	14.377	15	15	5692.6	122.3	118.0	4.351	0.046	0.046	0.962	0.077	0.073	-999	1	0	-999	0
7700039	15.145	4	17	6121.0	131.1	130.2	4.338	0.042	0.049	1.116	0.069	0.082	-999	1	0	-999	0
7700053	13.76	1	17	6466.0	155.0	214.0	4.184	0.180	0.180	1.235	0.181	0.201	-999	2	-999	-999	1
7700150	14.315	1	17	6007.0	115.4	114.6	4.386	0.034	0.043	1.062	0.061	0.076	-999	1	0	-999	0
7700181	15.404	1	17	6015.3	130.1	129.5	4.207	0.046	0.051	1.128	0.076	0.089	3	1	0	-999	0
7700415	13.825	1	17	5963.9	123.8	125.1	3.949	0.046	0.046	1.281	0.132	0.081	-999	1	0	-999	0
7700425	13.42	1	17	6014.3	106.9	103.0	4.439	0.022	0.034	1.039	0.042	0.063	-999	1	0	-999	0
7700437	14.109	15	15	5760.2	137.4	126.4	3.893	0.041	0.039	1.182	0.070	0.071	-999	1	0	-999	0
7700503	13.273	0	17	6745.1	134.6	136.5	4.012	0.032	0.034	1.462	0.071	0.072	-999	2	0	-999	0
7700561	15.542	2	17	6190.4	134.5	127.2	3.965	0.070	0.073	1.351	0.106	0.116	6	1	0	-1	0
7700577	12.396	0	17	6958.1	149.4	139.5	4.207	0.026	0.032	1.506	0.061	0.070	-999	2	0	-999	0
7700579	14.624	1	17	6323.8	138.5	139.6	4.239	0.046	0.044	1.237	0.063	0.078	-999	1	0	-999	0
7700590	14.848	4	17	5991.7	136.6	124.8	4.291	0.091	0.085	1.080	0.089	0.086	6	1	-999	-1	0
7700611	15.224	1	17	5146.9	105.3	97.8	4.551	0.029	0.037	0.817	0.041	0.052	1	1	0	-999	0
7700622	12.968	0	17	4752.4	82.0	75.4	4.608	0.022	0.022	0.696	0.031	0.029	0	1	0	1	0
7700647	14.741	1	17	6491.7	134.5	137.8	4.067	0.049	0.051	1.382	0.075	0.070	-999	1	0	-999	0
7700670	15.16	1	17	6017.7	119.6	116.5	4.398	0.037	0.048	1.059	0.059	0.073	-999	1	0	-999	0
7700709	15.793	2	17	5582.4	112.3	109.3	4.494	0.044	0.061	0.909	0.057	0.062	8	1	0	-999	0
7700749	14.987	1	17	5565.4	131.4	123.4	4.001	0.058	0.054	1.025	0.074	0.072	0	1	0	-999	0
7700764	15.075	1	17	5894.4	127.3	117.5	4.195	0.048	0.052	1.083	0.082	0.087	-999	1	0	-999	0
7700871	11.871	0	17	5622.2	107.4	95.8	4.116	0.038	0.036	0.827	0.054	0.041	1	1	0	-1	0
7700880	13.737	1	17	7024.7	151.2	155.0	3.978	0.038	0.038	1.624	0.086	0.088	-999	2	0	-999	0
7700894	14.285	1	17	5792.5	116.7	114.4	4.382	0.042	0.047	0.993	0.073	0.077	0	1	0	-999	0
7700940	14.789	16	17	6479.8	130.6	129.2	4.306	0.031	0.041	1.254	0.054	0.063	-999	1	0	-999	0
7700968	11.447	0	17	5741.6	111.2	104.6	4.167	0.049	0.047	0.912	0.067	0.059	2	1	0	-999	0
7701008	15.632	4	17	5219.0	105.1	99.9	4.648	0.029	0.031	0.705	0.040	0.039	-999	1	0	-999	0
7701072	15.289	1	17	4272.6	97.2	85.8	4.662	0.016	0.020	0.626	0.017	0.018	0	1	0	-999	0
7701082	15.883	1	17	5762.5	136.1	132.3	4.221	0.074	0.069	1.012	0.091	0.083	0	1	0	-999	0
7701104	12.13	0	1	4276.3	84.7	74.7	1.866	0.101	0.084	0.921	0.210	0.097	2	2	0	-999	0
7701204	15.636	0	17	5249.7	153.0	127.6	3.578	0.039	0.055	1.396	0.088	0.124	2	1	0	-999	0
7701322	13.071	0	17	6877.2	147.1	138.1	4.170	0.032	0.034	1.457	0.076	0.068	-999	2	0	-999	0
7701344	15.767	2	17	5331.4	117.6	111.1	4.516	0.039	0.051	0.858	0.051	0.058	-999	1	0	-999	0
7701349	15.67	2	3	5662.3	131.9	119.1	4.549	0.029	0.037	0.875	0.050	0.050	0	1	0	-999	0
7701625	14.535	16	17	6177.5	133.0	120.8	4.020	0.043	0.051	1.318	0.071	0.116	-999	1	0	-999	0
7701667	12.645	0	17	6361.8	121.4	119.1	4.308	0.031	0.036	1.217	0.055	0.071	-999	1	0	-999	0
7701740	15.485	1	17	5328.6	102.9	84.2	4.277	0.047	0.045	0.875	0.047	0.033	0	1	1	-999	0
7701834	13.596	1	17	5618.8	136.5	130.8	3.978	0.045	0.045	0.921	0.064	0.058	-999	1	0	-999	0
7701869	14.579	1	17	5824.0	156.0	174.0	4.552	0.037	0.200	0.944	0.110	0.121	-999	2	-999	-999	1
7701871	15.819	4	17	5643.2	116.8	112.9	4.478	0.039	0.053	0.932	0.056	0.063	-999	1	0	-999	0
7701879	14.126	1	17	5901.7	110.4	103.6	4.488	0.019	0.031	0.976	0.036	0.054	-999	1	0	-999	0
7701969	13.851	1	17	4737.2	83.3	77.8	4.701	0.026	0.029	0.602	0.023	0.022	1	1	-999	-999	0
7702025	15.295	0	17	5688.0	155.0	141.0	4.213	0.234	0.126	0.897	0.134	0.072	2	2	-999	-999	1
7702221	14.37	1	17	5727.3	121.8	120.6	4.158	0.047	0.047	1.019	0.093	0.078	7	1	0	-999	0
7702337	15.495	4	17	5777.9	116.9	110.3	4.518	0.025	0.033	0.925	0.043	0.052	0	1	0	-999	0
7702374	14.923	1	17	6041.6	126.3	122.5	4.404	0.029	0.040	1.065	0.056	0.073	-999	1	0	-999	0
7702412	15.92	1	17	5819.3	155.2	182.5	4.445	0.041	0.053	0.984	0.066	0.076	0	1	0	-999	0
7702440	15.295	0	17	5804.0	112.2	114.2	4.178	0.046	0.048	1.034	0.086	0.074	2	1	0	-999	0
7702468	15.512	2	17	5664.5	116.3	112.8	4.504	0.029	0.041	0.924	0.048	0.057	-999	1	0	-999	0
7702542	15.231	1	17	6035.0	133.8	130.1	4.231	0.082	0.078	1.122	0.085	0.091	-999	1	0	-999	0
7702655	15.072	1	17	6089.8	122.9	120.6	4.384	0.033	0.043	1.087	0.059	0.074	-999	1	0	-999	0
7702762	14.963	1	17	5576.7	121.9	118.3	4.396	0.047	0.048	0.925	0.073	0.070	0	1	0	-999	0
7702764	14.165	1	17	5645.2	115.0	112.2	4.407	0.043	0.047	0.945	0.072	0.072	1	1	0	-999	0
7702767	13.884	1	17	6225.9	152.5	151.4	4.212	0.027	0.039	1.223	0.064	0.082	-999	1	0	-999	0
7702768	14.667	16	17	6773.3	147.4	148.6	4.183	0.040	0.040	1.393	0.077	0.068	-999	1	0	-999	0
7702772	15.278	1	17	5373.5	110.4	106.2	4.500	0.037	0.047	0.873	0.052	0.061	1	1	0	-999	0
7702816	13.377	0	17	5784.0	145.4	139.3	4.107	0.045	0.038	1.035	0.110	0.078	-999	1	0	-999	0
7702824	15.219	4	17	5876.3	136.0	122.8	4.196	0.052	0.054	1.074	0.087	0.087	-999	1	0	-999	0
7702838	15.566	2	17	5859.3	118.4	114.0	4.537	0.025	0.029	0.905	0.042	0.045	-999	1	0	-999	0
7702992	12.354	0	17	6426.6	274.2	243.9	3.891	0.027	0.041	1.517	0.097	0.145	-999	1	0	-999	0
7703014	14.073	1	17	6462.9	154.9	159.9	3.926	0.033	0.039	1.491	0.084	0.096	-999	1	0	-999	0
7703017	14.982	0	17	5845.3	111.7	97.2	4.196	0.032	0.036	1.151	0.063	0.079	2	1	0	-999	0
7703031	15.325	4	17	5245.3	97.3	92.2	4.573	0.024	0.035	0.809	0.039	0.051	1	1	0	-999	0
7703052	12.572	0	17	5560.1	113.5	108.6	3.998	0.097	0.094	1.002	0.091	0.084	7	1	-999	-999	0
7703055	15.691	2	17	4668.2	85.5	80.7	4.651	0.019	0.022	0.660	0.027	0.029	1	1	0	-999	0
7703102	13.744	1	17	5885.7	120.5	113.7	4.335	0.043	0.041	0.876	0.067	0.056	-999	1	0	-999	0
7703171	14.105	1	17	5435.8	100.2	88.0	4.294	0.040	0.036	0.889	0.061	0.049	-999	1	0	-999	0
7703211	14.213	16	17	6197.0	219.0	241.0	4.224	0.220	0.180	0.987	0.158	0.129	-999	2	-999	-999	1
7703218	15.424	1	17	5739.8	114.9	112.3	4.436	0.041	0.050	0.969	0.061	0.071	1	1	0	-999	0
7703281	14.655	1	17	6491.6	134.8	133.1	4.296	0.030	0.038	1.265	0.056	0.065	-999	1	0	-999	0
7703299	15.005	4	17	6086.5	178.6	135.6	4.198	0.038	0.045	1.169	0.084	0.095	-999	1	0	-999	0
7703349	15.797	4	17	4956.0	92.6	86.1	4.566	0.029	0.035	0.779	0.041	0.044	0	1	0	-999	0
7703404	15.967	4	17	5797.9	129.2	123.7	4.381	0.058	0.063	0.994	0.073	0.077	-999	1	0	-999	0
7703421	14.544	1	17	5868.8	120.6	118.2	4.150	0.043	0.049	1.093	0.090	0.089	-999	1	0	-999	0
7703452	15.805	4	17	6113.4	256.2	289.0	4.366	0.035	0.041	1.101	0.087	0.112	-999	1	0	-999	0
7703586	14.911	1	17	6069.8	119.4	115.6	4.451	0.023	0.033	1.032	0.042	0.057	1	1	0	-999	0
7703594	14.713	1	17	6313.1	140.4	135.9	4.287	0.038	0.047	1.210	0.067	0.078	-999	1	0	-999	0
7703853	15.343	1	17	5199.1	94.4	82.3	4.424	0.040	0.030	0.839	0.049	0.034	0	1	0	-999	0
7703882	15.741	1	17	5867.4	122.7	117.7	4.425	0.042	0.052	1.005	0.062	0.072	-999	1	0	1	0
7703883	15.455	4	17	5123.1	99.4	91.4	4.536	0.034	0.038	0.818	0.045	0.050	1	1	0	-999	0
7703910	15.083	1	17	6066.9	126.7	127.2	4.306	0.045	0.048	1.106	0.074	0.081	-999	1	0	-1	0
7703943	14.724	1	17	6080.8	136.9	129.4	4.307	0.040	0.041	1.112	0.078	0.083	-999	1	0	-999	0
7703955	15.321	1	17	5766.0	142.3	129.9	4.353	0.048	0.045	0.886	0.073	0.064	-999	1	0	0	0
7704028	13.914	1	17	6631.4	145.7	139.1	3.821	0.036	0.036	1.653	0.080	0.077	1	1	0	-999	0
7704311	15.193	1	17	4826.9	95.8	91.9	4.645	0.037	0.033	0.673	0.050	0.049	0	1	-999	-999	0
7707702	15.534	4	17	4743.3	89.0	79.9	4.590	0.024	0.026	0.739	0.034	0.035	0	1	0	-999	0
7707720	15.018	1	17	5539.2	132.4	124.0	4.337	0.141	0.187	0.921	0.084	0.071	-999	1	-999	-999	0
7707730	15.738	2	17	5714.8	137.6	132.8	3.998	0.075	0.064	1.087	0.094	0.081	-999	1	0	-999	0
7707736	15.617	1	17	5800.1	121.0	117.6	4.388	0.051	0.059	0.994	0.070	0.076	6	1	0	-1	0
7707833	15.205	1	17	5876.5	126.7	126.7	4.072	0.055	0.063	1.129	0.112	0.089	-999	1	0	-999	0
7707834	15.413	1	17	6213.6	131.2	126.5	4.392	0.032	0.041	1.111	0.057	0.069	-999	1	0	-999	0
7707882	15.527	1	17	5863.6	113.7	111.6	4.421	0.041	0.052	1.006	0.061	0.072	-999	1	0	-999	0
7707892	15.17	1	17	5450.1	129.6	121.2	4.071	0.051	0.048	0.942	0.068	0.065	0	1	0	-999	0
7707995	14.911	1	17	5972.7	114.7	124.2	4.068	0.043	0.056	1.190	0.091	0.105	-999	1	0	-999	0
7708010	13.072	0	17	6197.0	117.7	126.2	3.879	0.031	0.054	1.460	0.072	0.150	-999	1	0	-999	0
7708038	14.84	1	17	5883.6	122.6	109.8	4.179	0.042	0.046	1.088	0.083	0.087	-999	1	0	-999	0
7708050	13.173	0	17	5709.3	105.3	105.5	4.137	0.031	0.041	1.153	0.071	0.090	-999	1	0	-999	0
7708086	13.243	1	17	5524.7	106.8	100.3	4.298	0.041	0.041	0.913	0.067	0.061	-999	1	0	-999	0
7708142	14.539	1	17	6455.1	133.0	139.2	4.155	0.039	0.040	1.319	0.064	0.062	-999	1	0	-999	0
7708190	14.805	1	17	6276.5	143.0	130.0	4.172	0.046	0.042	1.255	0.064	0.077	-999	1	0	-999	0
7708193	14.497	10	17	5516.0	230.0	192.0	3.765	0.772	0.257	1.007	0.204	0.224	3	2	-999	-1	1
7708266	13.615	1	17	6130.9	134.3	128.3	3.587	0.032	0.029	1.530	0.068	0.060	-999	1	0	-999	0
7708292	15.12	1	17	6118.2	117.4	117.2	4.333	0.043	0.049	1.116	0.066	0.078	-999	1	0	-999	0
7708356	15.244	1	17	5491.3	102.2	97.6	4.545	0.022	0.035	0.872	0.038	0.052	-999	1	0	-999	0
7708363	14.922	1	17	5661.7	144.5	130.5	3.978	0.045	0.041	1.078	0.081	0.075	-999	1	0	-999	0
7708414	15.461	1	17	5649.7	121.1	115.5	4.304	0.051	0.051	0.952	0.075	0.071	-999	1	0	-999	0
7708434	15.412	4	17	5322.0	105.2	101.2	4.523	0.033	0.044	0.857	0.046	0.058	0	1	0	-999	0
7708458	12.943	0	17	6052.1	114.5	107.4	4.053	0.031	0.047	1.283	0.058	0.115	-999	1	0	-999	0
7708486	15.078	1	3	6158.1	147.7	165.1	3.837	0.047	0.055	1.460	0.123	0.159	-999	1	0	-999	0
7708500	15.316	1	17	5568.9	105.7	104.9	4.474	0.036	0.047	0.921	0.055	0.065	-999	1	0	-999	0
7708506	14.765	4	17	6573.5	170.7	172.6	4.114	0.032	0.035	1.376	0.082	0.073	-999	1	0	-999	0
7708522	15.856	4	16	5485.0	119.1	110.4	4.370	0.058	0.053	0.899	0.070	0.061	-999	1	0	-999	0
7708535	11.588	0	17	5786.2	121.8	113.7	3.846	0.034	0.032	0.773	0.041	0.038	-999	1	0	-999	0
7708544	15.49	3	16	5671.8	107.7	105.3	4.476	0.033	0.045	0.942	0.052	0.064	-999	1	0	-999	0
7708797	15.622	1	17	5929.1	145.9	140.5	4.182	0.055	0.053	0.939	0.079	0.068	0	1	0	-999	0
7708807	15.889	14	17	3491.5	61.3	85.7	4.893	0.009	0.009	0.297	0.008	0.008	0	1	0	-999	0
7708855	16.619	6	9	3613.6	56.8	88.6	4.947	0.010	0.009	0.252	0.007	0.007	0	1	0	-999	0
7708876	15.454	3	3	6116.0	211.0	232.0	4.469	0.056	0.224	1.032	0.140	0.140	-999	2	-999	-999	1
7708985	15.825	3	16	5885.6	137.3	140.1	4.066	0.061	0.071	1.137	0.114	0.095	0	1	0	-999	0
7709086	14.497	1	17	6490.3	160.2	197.9	4.280	0.042	0.055	1.271	0.068	0.091	3	1	0	-999	0
7709199	15.512	1	17	5774.9	114.3	111.9	4.407	0.046	0.054	0.984	0.067	0.074	-999	1	0	-999	0
7709279	15.655	4	17	5464.1	110.1	108.5	4.484	0.039	0.049	0.904	0.053	0.058	0	1	0	-999	0
7709281	14.782	1	17	6130.0	191.0	212.0	4.318	0.153	0.187	1.000	0.166	0.111	-999	2	-999	-999	1
7709294	15.151	4	17	6328.8	131.2	129.3	4.274	0.044	0.050	1.219	0.066	0.076	-999	1	0	-999	0
7709303	15.542	4	17	5197.8	103.5	96.8	4.543	0.030	0.040	0.827	0.043	0.053	0	1	0	-999	0
7709394	14.386	1	17	5577.5	129.3	123.3	3.812	0.068	0.067	1.198	0.092	0.095	0	1	0	-999	0
7709438	15.445	3	16	5714.0	172.0	189.0	4.563	0.033	0.176	0.926	0.100	0.120	-999	2	-999	-999	1
7728759	14.947	1	17	5343.9	101.0	88.6	4.412	0.046	0.039	0.864	0.063	0.049	-999	1	0	-999	0
7728797	15.525	2	17	5275.2	124.1	116.9	3.811	0.057	0.060	1.088	0.092	0.097	0	1	0	-999	0
7728814	13.594	0	17	5377.5	94.9	93.9	4.522	0.029	0.041	0.871	0.045	0.060	-999	1	0	-999	0
7728826	16.317	2	2	4196.5	63.7	54.2	4.619	0.032	0.027	0.641	0.025	0.019	0	1	0	-999	0
7728847	15.551	1	17	5699.5	120.0	125.1	4.310	0.154	0.199	0.974	0.098	0.086	-999	1	-999	-999	0
7728848	13.694	1	17	6073.0	109.7	109.3	4.357	0.034	0.042	1.095	0.064	0.078	-999	1	0	-999	0
7728897	15.229	1	17	5848.7	116.1	113.3	4.261	0.051	0.053	1.035	0.078	0.079	-999	1	0	-999	0
7728930	13.059	0	17	6416.5	136.3	125.8	4.264	0.037	0.038	1.134	0.062	0.069	-999	3	0	-999	0
7728967	14.257	1	17	5354.9	91.8	90.5	4.561	0.021	0.035	0.842	0.034	0.053	-999	1	0	-999	0
7729112	14.667	1	17	4882.2	81.8	74.4	4.560	0.028	0.029	0.775	0.039	0.040	1	1	0	-999	0
7729124	15.953	2	17	5094.0	102.8	89.3	4.555	0.032	0.040	0.803	0.046	0.050	1	1	0	-999	0
7729135	12.547	0	17	6144.0	193.0	257.0	4.394	0.087	0.217	1.091	0.166	0.135	-999	2	-999	-999	1
7729149	14.024	16	17	6608.1	134.8	130.4	3.487	0.212	0.315	1.934	0.383	0.236	-999	2	-999	-999	0
7729169	13.025	0	17	6309.1	122.9	119.4	4.320	0.036	0.039	1.117	0.063	0.069	-999	1	0	-999	0
7729197	12.814	0	17	5854.4	116.0	108.9	4.309	0.042	0.040	0.890	0.067	0.058	0	1	0	-999	0
7729207	14.113	1	17	5305.4	91.2	88.2	4.576	0.019	0.033	0.816	0.032	0.049	1	1	0	-999	0
7729248	14.328	1	17	6013.6	105.0	99.7	4.451	0.022	0.033	1.026	0.041	0.059	-999	1	0	-999	0
7729298	15.543	1	17	5639.4	121.4	120.2	3.930	0.270	0.237	1.094	0.234	0.149	-999	1	-999	-999	0
7729309	14.996	7	7	3288.0	54.0	39.0	5.071	0.066	0.054	0.189	0.046	0.037	0	2	-999	-999	1
7729419	15.586	1	17	5120.3	95.5	88.4	4.538	0.034	0.040	0.816	0.045	0.050	1	1	0	-999	0
7729463	14.563	1	17	5679.9	103.7	101.1	4.435	0.039	0.045	0.954	0.064	0.070	-999	1	0	-999	0
7729493	12.38	0	17	6327.5	126.3	122.0	4.025	0.069	0.073	1.259	0.081	0.088	-999	1	-999	-999	0
7729530	14.941	1	17	5744.8	104.9	95.6	4.533	0.021	0.029	0.906	0.037	0.046	-999	1	0	-999	0
7729538	14.836	1	17	5734.3	102.7	96.4	4.518	0.022	0.032	0.925	0.038	0.051	-999	1	0	-999	0
7729558	16.738	2	2	4082.3	62.8	79.7	4.659	0.025	0.020	0.585	0.018	0.018	0	1	0	-999	0
7729586	14.024	16	17	5982.0	118.7	115.4	3.928	0.042	0.038	1.150	0.068	0.068	-999	1	0	-999	0
7729596	15.922	1	17	5565.8	101.3	100.2	4.504	0.038	0.052	0.896	0.049	0.053	0	1	0	-999	0
7729607	15.867	4	17	5400.7	99.0	95.7	4.556	0.027	0.039	0.845	0.043	0.053	-999	1	0	-999	0
7729629	13.85	1	17	6237.0	169.0	206.0	4.285	0.158	0.193	1.027	0.173	0.115	-999	2	-999	-999	1
7729648	12.344	1	17	4390.0	154.0	154.0	4.625	0.033	0.030	0.707	0.043	0.064	0	2	-999	-999	1
7729741	15.889	0	17	5235.0	129.3	110.0	3.509	0.042	0.055	1.472	0.101	0.134	2	3	0	-999	0
7729770	10.924	0	17	6996.6	142.5	149.4	4.077	0.033	0.031	1.398	0.067	0.058	-999	2	-999	-999	0
7729814	15.104	1	17	5737.3	113.1	109.6	4.182	0.050	0.053	1.015	0.086	0.077	-999	1	0	-999	0
7729843	15.665	14	17	5450.4	103.4	102.1	4.457	0.048	0.053	0.892	0.061	0.064	-999	1	0	-999	0
7729846	14.503	0	17	5090.0	109.0	88.8	3.517	0.053	0.075	1.336	0.139	0.196	2	3	0	-999	0
7729853	15.464	2	2	4980.1	99.6	89.8	3.616	0.078	0.092	1.091	0.157	0.166	0	1	0	-999	0
7729926	13.426	0	17	6046.9	103.0	101.8	4.474	0.020	0.030	0.982	0.036	0.050	1	1	0	-999	0
7729952	13.877	1	17	5144.8	107.5	93.6	3.709	0.047	0.052	0.901	0.080	0.083	0	1	0	-999	0
7729996	13.513	0	17	4696.0	165.0	165.0	4.655	0.040	0.040	0.636	0.069	0.052	0	2	-999	-999	1
7730010	13.225	0	17	5485.8	107.0	97.6	4.318	0.040	0.038	0.900	0.065	0.057	0	1	0	-999	0
7730020	15.132	1	17	5821.5	115.2	111.7	4.337	0.048	0.050	1.008	0.076	0.077	-999	1	0	-999	0
7730028	15.535	1	17	5264.2	97.9	93.6	4.570	0.023	0.036	0.816	0.038	0.051	0	1	0	-999	0
7730051	15.264	1	17	5734.1	104.1	100.6	4.456	0.034	0.045	0.964	0.055	0.067	-999	1	0	-999	0
7730078	15.552	4	17	5476.8	118.3	114.3	3.933	0.053	0.053	1.043	0.071	0.073	0	1	0	-999	0
7730084	15.942	2	2	5640.8	112.3	108.5	4.348	0.063	0.061	0.946	0.073	0.070	-999	1	0	-999	0
7730149	13.99	1	17	4975.9	92.8	86.4	3.488	0.068	0.092	1.208	0.169	0.214	0	2	0	-999	0
7730167	13.722	1	17	5673.0	105.2	105.9	4.374	0.038	0.041	1.035	0.067	0.069	-999	1	0	-999	0
7730209	16.842	7	7	3714.5	75.9	75.7	4.760	0.012	0.012	0.460	0.014	0.014	0	1	0	-999	0
7730297	13.43	15	17	4510.3	7.4	9.1	4.521	0.005	0.003	0.766	0.004	0.003	2	3	1	-999	0
7730420	12.715	0	17	4521.0	159.0	175.0	4.636	0.048	0.032	0.623	0.071	0.051	0	2	-999	-999	1
7730424	13.355	0	17	5237.9	96.5	91.5	4.520	0.035	0.034	0.809	0.050	0.050	0	1	0	-999	0
7730444	13.363	0	1	6046.0	191.0	213.0	4.164	0.306	0.165	0.947	0.141	0.116	-999	2	-999	-999	1
7730445	12.827	0	17	6110.3	125.3	115.0	3.935	0.053	0.036	1.198	0.126	0.066	-999	1	0	-999	0
7730454	12.942	0	17	6589.8	144.3	131.6	3.947	0.041	0.031	1.193	0.082	0.052	-999	3	0	-999	0
7730463	13.77	1	17	6551.8	132.3	136.1	4.145	0.033	0.032	1.351	0.067	0.057	-999	1	0	-999	0
7730481	15.398	1	17	4862.8	90.0	82.5	4.591	0.022	0.029	0.751	0.034	0.040	0	1	0	-999	0
7730492	13.896	2	17	6326.3	137.8	118.9	4.160	0.033	0.037	1.217	0.052	0.074	-999	1	0	-999	0
7730521	13.594	0	17	5923.6	119.5	115.1	3.929	0.037	0.036	1.130	0.065	0.066	-999	1	0	-999	0
7730568	15.893	2	2	5109.0	91.1	82.0	3.329	0.118	0.128	0.975	0.216	0.159	0	2	0	-999	0
7730633	13.941	1	17	5810.3	106.0	102.3	4.480	0.042	0.058	0.981	0.061	0.058	-999	1	-999	-999	0
7730639	14.856	1	17	5867.9	114.8	112.7	3.967	0.061	0.047	1.169	0.130	0.078	-999	1	0	-999	0
7730652	14.44	14	17	5523.4	111.2	108.5	3.968	0.038	0.039	1.032	0.064	0.065	-999	1	0	-999	0
7730679	15.427	1	17	5556.1	97.1	92.6	4.537	0.025	0.036	0.884	0.041	0.051	-999	1	0	-999	0
7730698	15.521	1	17	5119.6	90.3	86.0	4.590	0.022	0.032	0.776	0.036	0.046	0	1	0	-999	0
7730747	13.831	1	17	5310.1	114.3	109.3	3.843	0.031	0.035	1.116	0.064	0.065	-999	1	0	1	0
7730867	15.069	1	17	5316.9	83.4	72.9	4.276	0.037	0.034	0.873	0.043	0.030	-999	1	0	-999	0
7730886	15.207	1	3	5740.0	109.5	105.2	4.253	0.048	0.050	0.994	0.076	0.075	-999	1	0	-999	0
7730941	15.905	1	17	4930.0	83.6	78.9	4.521	0.036	0.030	0.791	0.043	0.034	0	1	0	-999	0
7730978	14.298	1	17	5229.5	90.2	88.1	4.525	0.035	0.028	0.765	0.049	0.040	0	1	0	-999	0
7730989	15.433	1	17	5042.1	103.7	93.6	3.711	0.059	0.073	1.062	0.118	0.134	0	1	0	-999	0
7730997	14.392	1	17	5337.9	116.8	109.0	3.608	0.037	0.048	1.426	0.085	0.111	-999	1	0	-999	0
7731008	14.092	1	17	5093.7	91.9	85.6	4.548	0.031	0.037	0.810	0.042	0.050	2	1	0	-999	0
7731020	15.269	1	3	5553.4	110.2	104.2	3.953	0.046	0.046	1.054	0.068	0.069	0	1	0	-999	0
7731025	13.48	0	17	6513.6	129.7	125.2	3.921	0.032	0.034	1.512	0.078	0.080	-999	1	0	-999	0
7731056	15.86	1	17	5348.4	100.5	85.7	4.334	0.052	0.048	0.886	0.056	0.043	0	1	0	-999	0
7731089	16.756	7	7	3476.5	64.1	78.3	4.913	0.009	0.009	0.277	0.008	0.008	0	1	0	-999	0
7731102	14.321	10	17	4568.0	160.0	160.0	4.604	0.054	0.027	0.659	0.073	0.055	0	2	-999	-999	1
7731163	16.782	7	7	3852.1	67.0	66.6	4.745	0.014	0.014	0.486	0.015	0.014	0	1	0	-999	0
7731180	16.507	2	2	4512.3	83.4	79.0	4.604	0.025	0.026	0.705	0.033	0.030	0	1	0	-999	0
7731201	14.453	1	17	5560.3	95.2	88.4	4.550	0.018	0.030	0.876	0.032	0.047	-999	1	0	-999	0
7731263	13.211	0	17	6275.0	130.7	134.0	4.218	0.028	0.043	1.235	0.056	0.081	2	1	0	-999	0
7731281	16.595	14	17	3869.0	133.0	147.0	4.674	0.068	0.023	0.587	0.045	0.067	0	2	-999	0	1
7731296	15.61	2	3	5546.5	108.9	102.3	4.516	0.029	0.040	0.900	0.047	0.058	-999	1	0	-999	0
7731308	15.791	1	17	5291.3	106.4	100.1	4.548	0.046	0.068	0.824	0.059	0.064	-999	1	-999	-999	0
7731373	13.215	0	17	4964.2	83.7	80.5	3.345	0.067	0.090	1.290	0.186	0.230	2	2	0	-999	0
7731394	15.929	2	17	4938.3	88.5	81.5	4.542	0.034	0.033	0.787	0.043	0.040	0	1	0	-999	0
7731421	15.328	1	17	5774.9	114.5	109.1	4.062	0.062	0.059	1.081	0.113	0.079	-999	1	0	-999	0
7731429	15.451	1	17	5053.2	77.9	70.0	4.422	0.025	0.022	0.831	0.027	0.020	0	1	1	-999	0
7731516	14.39	1	17	5350.6	102.6	96.7	4.483	0.039	0.042	0.870	0.059	0.060	0	1	0	-999	0
7731618	15.895	2	2	5613.8	116.0	111.6	3.954	0.087	0.081	1.075	0.092	0.085	-999	1	0	-999	0
7731810	15.549	2	2	5532.2	105.0	102.9	4.425	0.054	0.059	0.913	0.066	0.066	0	1	0	-999	0
7731878	15.566	1	17	5464.3	100.4	97.7	4.491	0.040	0.052	0.893	0.053	0.062	-999	1	0	-999	0
7731963	16.975	7	7	3509.3	81.5	64.8	4.822	0.011	0.011	0.375	0.012	0.012	0	1	0	-999	0
7731995	15.471	1	17	4298.2	105.1	88.9	4.603	0.031	0.028	0.683	0.037	0.037	0	1	-999	-999	0
7732036	14.285	16	17	6295.7	119.0	122.8	4.305	0.036	0.038	1.192	0.060	0.076	-999	1	0	-999	0
7732137	15.136	1	17	5679.3	110.8	105.5	4.221	0.050	0.051	0.978	0.077	0.072	-999	1	0	-999	0
7732163	15.718	1	17	4886.9	93.7	89.3	4.528	0.043	0.040	0.785	0.040	0.037	0	1	-999	-999	0
7732187	15.538	2	3	5677.8	113.6	108.8	3.982	0.069	0.062	1.081	0.082	0.077	-999	1	0	-999	0
7732195	15.065	1	17	5668.8	110.7	104.4	4.239	0.053	0.054	0.970	0.075	0.071	-999	1	0	-999	0
7732233	15.645	2	17	5650.0	107.9	103.8	4.292	0.062	0.062	0.955	0.073	0.070	-999	1	0	-999	0
7732253	15.008	4	17	4855.0	82.2	75.5	4.557	0.030	0.028	0.772	0.039	0.037	1	1	0	-999	0
7732285	13.33	0	17	6356.0	122.3	124.7	4.314	0.034	0.035	1.161	0.058	0.068	-999	1	0	-1	0
7732304	14.914	1	17	5639.4	98.4	91.5	4.542	0.020	0.030	0.890	0.035	0.047	-999	1	0	-999	0
7732330	16.833	2	2	4590.2	94.4	89.3	4.576	0.033	0.032	0.734	0.035	0.035	0	1	0	-999	0
7732345	14.364	1	17	4673.8	32.1	37.0	3.781	0.028	0.030	0.910	0.023	0.015	-999	1	0	-999	0
7732398	14.63	1	17	5175.4	95.3	87.4	3.344	0.072	0.090	1.167	0.178	0.203	2	2	0	-999	0
7732414	13.99	1	17	5969.7	124.2	120.7	3.760	0.039	0.035	1.087	0.062	0.056	-999	3	0	-999	0
7732432	14.14	1	17	5613.3	95.7	102.4	4.177	0.043	0.046	1.080	0.081	0.066	-999	1	0	-999	0
7732461	12.464	1	17	6471.6	126.3	113.6	3.797	0.028	0.040	1.623	0.063	0.141	1	1	0	-999	0
7732695	13.943	1	17	6351.2	97.0	95.4	4.505	0.012	0.014	0.994	0.019	0.021	-999	1	0	-999	0
7732698	13.217	0	17	6255.8	122.6	118.1	4.253	0.039	0.039	1.107	0.066	0.071	-999	1	0	-999	0
7732702	15.064	1	17	5210.7	95.2	89.2	4.565	0.024	0.035	0.816	0.037	0.052	1	1	0	-999	0
7732791	16.177	2	13	4402.4	89.3	83.7	4.582	0.027	0.023	0.715	0.028	0.027	3	1	1	-1	0
7732797	16.813	7	7	4100.2	59.2	79.0	4.646	0.026	0.020	0.598	0.018	0.018	0	1	0	-999	0
7732817	14.778	1	17	5569.2	89.6	88.6	4.490	0.023	0.033	0.976	0.041	0.052	-999	1	0	-999	0
7732931	14.707	1	17	5499.0	164.0	164.0	4.553	0.038	0.152	0.900	0.082	0.091	1	2	-999	-999	1
7732932	15.056	1	17	5028.0	151.0	136.0	4.620	0.065	0.040	0.629	0.071	0.028	1	2	-999	-999	1
7732964	10.955	0	17	5016.2	71.0	65.0	4.064	0.027	0.028	0.901	0.016	0.013	2	1	1	-999	0
7732991	14.877	1	17	5841.1	112.5	110.3	4.240	0.044	0.048	1.039	0.078	0.079	-999	1	0	-999	0
7732998	14.653	1	17	6008.3	111.0	108.0	4.166	0.043	0.044	1.150	0.071	0.091	-999	1	0	-999	0
7733037	15.893	1	17	5346.1	98.3	93.0	4.561	0.034	0.044	0.784	0.040	0.046	0	1	0	-999	0
7733065	16.177	14	17	4701.1	85.8	80.6	4.591	0.026	0.028	0.733	0.035	0.035	0	1	0	-999	0
7733120	15.373	1	17	5671.7	116.2	111.4	3.894	0.054	0.051	1.146	0.074	0.076	-999	1	0	-999	0
7733138	15.608	14	17	5594.9	116.3	109.5	3.929	0.058	0.057	1.089	0.076	0.076	-999	1	0	-999	0
7733152	14.021	1	17	5671.0	152.0	152.0	4.474	0.065	0.182	0.951	0.104	0.094	-999	2	-999	-999	1
7733154	13.822	1	17	6192.1	119.9	113.3	4.306	0.037	0.038	1.131	0.066	0.070	-999	1	0	-999	0
7733217	12.897	0	17	5878.8	116.1	116.9	4.019	0.055	0.042	1.144	0.131	0.079	-999	1	0	-999	0
7733249	12.669	0	17	5480.2	116.2	107.7	3.923	0.029	0.030	1.149	0.046	0.057	-999	1	0	-999	0
7733320	13.835	1	17	5730.4	121.4	111.7	3.978	0.039	0.036	1.057	0.069	0.063	-999	1	0	-999	0
7733387	16.378	2	2	5090.1	97.7	91.3	4.498	0.051	0.048	0.817	0.047	0.042	0	1	0	-999	0
7733435	11.913	0	17	6774.0	141.0	148.5	4.158	0.030	0.029	1.341	0.059	0.048	-999	1	0	-999	0
7733456	14.51	1	17	5570.7	122.2	114.7	4.055	0.047	0.044	0.996	0.073	0.068	-999	1	0	-999	0
7733473	13.935	2	17	5881.6	113.0	110.1	4.156	0.040	0.044	1.076	0.088	0.079	-999	1	0	-999	0
7733540	15.214	1	17	3999.3	81.9	84.9	4.606	0.017	0.016	0.624	0.015	0.016	3	1	-999	-1	0
7733613	15.621	4	17	5329.2	105.8	91.4	4.403	0.052	0.044	0.861	0.061	0.046	0	1	0	-999	0
7733614	14.019	1	17	5596.1	107.9	108.3	4.280	0.036	0.039	1.044	0.060	0.063	-999	1	0	-999	0
7733731	12.629	0	17	6248.1	125.2	119.4	3.978	0.029	0.048	1.325	0.062	0.116	3	1	0	1	0
7733757	15.306	1	17	4810.5	84.9	78.8	4.607	0.021	0.027	0.728	0.033	0.036	0	1	0	-999	0
7733775	15.569	2	17	5741.0	154.0	171.0	4.555	0.034	0.195	0.938	0.101	0.112	-999	2	-999	-999	1
7733817	15.313	1	17	5338.7	119.6	114.7	3.863	0.050	0.054	1.058	0.078	0.081	-999	1	0	-999	0
7733898	13.865	1	17	6229.4	110.4	109.2	4.381	0.024	0.034	1.127	0.044	0.061	-999	1	0	-999	0
7733910	15.678	4	17	5765.7	102.1	91.9	4.118	0.059	0.065	1.214	0.076	0.090	-999	1	0	-999	0
7733922	13.945	1	17	5819.7	126.0	116.7	4.033	0.044	0.041	1.003	0.074	0.065	-999	1	0	-999	0
7733968	13.638	1	17	5112.4	87.1	85.1	4.545	0.032	0.027	0.759	0.045	0.039	0	1	0	-999	0
7734126	16.045	14	17	4920.9	88.1	83.5	4.522	0.039	0.034	0.790	0.042	0.035	0	1	0	-999	0
7734278	16.828	2	2	4639.0	90.7	86.2	4.591	0.030	0.033	0.726	0.038	0.037	0	1	0	-999	0
7734338	12.693	0	17	6274.1	121.3	116.5	3.991	0.031	0.042	1.352	0.062	0.109	-999	1	0	-999	0
7734360	14.117	1	17	5388.5	117.7	111.7	3.651	0.036	0.044	1.383	0.075	0.100	-999	1	0	-999	0
7734370	15.326	1	17	5296.8	99.4	92.9	4.489	0.045	0.048	0.856	0.055	0.056	-999	1	0	-999	0
7734380	14.38	1	17	6024.6	125.0	111.4	3.826	0.060	0.053	1.351	0.175	0.083	-999	1	0	-999	0
7734457	15.498	1	17	5640.1	109.6	104.4	4.252	0.060	0.061	0.957	0.074	0.070	-999	1	0	-999	0
7734458	14.266	0	17	5744.0	118.3	112.8	4.021	0.040	0.036	0.908	0.062	0.052	2	1	0	-999	0
7734470	15.094	1	17	5628.2	106.7	104.6	4.377	0.058	0.059	0.940	0.071	0.069	-999	1	0	-999	0
7734481	15.777	2	17	5084.6	85.9	82.5	4.446	0.041	0.036	0.825	0.038	0.030	0	1	0	-999	0
7734501	14.022	1	17	5893.5	113.4	111.4	4.037	0.102	0.110	1.155	0.107	0.095	-999	1	-999	-999	0
7734541	14.216	10	10	6300.3	119.9	113.3	3.913	0.044	0.050	1.455	0.080	0.128	-999	1	0	-999	0
7734548	13.432	0	17	6311.1	116.0	109.2	3.842	0.031	0.046	1.545	0.067	0.152	-999	1	0	-999	0
7734588	15.496	1	17	5497.5	108.8	100.1	4.286	0.060	0.059	0.907	0.067	0.059	-999	1	0	-999	0
7734604	15.565	1	17	5628.6	118.9	112.6	4.006	0.082	0.072	1.047	0.083	0.078	-999	1	0	-999	0
7734646	15.704	2	3	5758.8	104.8	101.5	4.480	0.036	0.049	0.952	0.054	0.062	-999	1	0	-999	0
7734691	14.009	1	17	5791.9	114.0	111.3	4.241	0.043	0.046	1.018	0.078	0.078	-999	1	0	-999	0
7734748	15.956	2	17	5289.0	91.2	80.7	4.359	0.058	0.055	0.859	0.048	0.036	-999	1	0	-999	0
7734760	15.707	1	17	4447.7	78.9	75.3	4.615	0.021	0.022	0.690	0.029	0.026	1	1	0	-999	0
7734828	14.68	1	17	6085.3	115.0	102.0	4.084	0.042	0.052	1.192	0.075	0.094	-999	1	0	-999	0
7734834	14.794	1	17	5567.1	109.2	104.8	4.292	0.047	0.047	0.927	0.069	0.065	-999	1	0	-999	0
7734846	15.778	1	17	5178.3	96.9	90.3	4.533	0.037	0.045	0.826	0.046	0.052	0	1	0	-999	0
7734915	15.551	4	17	6077.6	116.5	112.1	4.233	0.072	0.072	1.140	0.076	0.085	-999	1	0	-999	0
7734933	14.853	1	17	5996.7	119.8	118.2	3.852	0.063	0.055	1.313	0.162	0.083	-999	1	0	-999	0
7734996	14.901	1	17	5030.1	90.7	84.9	4.583	0.022	0.031	0.777	0.035	0.046	0	1	0	-999	0
7735040	15.697	1	17	4997.7	87.7	82.0	4.489	0.039	0.031	0.806	0.042	0.032	0	1	0	-999	0
7735090	15.275	1	17	5524.8	99.6	100.6	4.505	0.032	0.045	0.902	0.048	0.060	-999	1	0	-999	0
7735101	14.004	1	17	5759.8	104.5	102.4	4.364	0.035	0.037	1.096	0.054	0.064	-999	1	0	-999	0
7735168	13.056	0	17	5648.2	110.4	104.7	4.007	0.040	0.037	1.007	0.066	0.060	-999	1	0	-999	0
7735171	15.203	1	17	5738.0	156.0	173.0	4.471	0.065	0.195	0.973	0.114	0.114	-999	2	-999	-999	1
7735232	14.14	1	17	5905.0	114.4	111.8	4.340	0.042	0.045	1.037	0.075	0.078	-999	1	0	-999	0
7735261	15.16	1	17	5766.4	112.1	109.4	4.210	0.055	0.057	1.018	0.083	0.078	-999	1	0	-999	0
7735266	12.628	0	17	6429.3	133.0	126.4	4.220	0.068	0.071	1.296	0.065	0.064	-999	1	-999	-999	0
7735303	15.55	2	3	5746.0	115.0	112.8	4.085	0.175	0.184	1.062	0.130	0.103	-999	1	-999	-999	0
7735316	13.813	1	17	5878.2	132.6	125.2	3.757	0.035	0.035	0.775	0.039	0.038	-999	1	0	-999	0
7738209	15.428	1	2	5763.2	114.6	110.1	4.327	0.056	0.055	0.989	0.075	0.075	-999	1	0	-999	0
7738327	15.594	4	17	5853.6	112.7	109.0	4.281	0.063	0.063	1.032	0.077	0.079	-999	1	0	-999	0
7738432	14.455	1	17	5279.3	100.1	91.0	4.484	0.041	0.040	0.854	0.058	0.055	0	1	0	-999	0
7738434	13.344	1	17	5702.5	105.6	110.4	4.059	0.064	0.063	1.116	0.108	0.074	-999	1	0	-999	0
7738494	15.316	1	17	5431.8	95.5	92.2	4.565	0.022	0.034	0.842	0.037	0.049	-999	1	0	-999	0
7738502	14.235	1	17	5896.5	112.6	110.4	4.321	0.043	0.045	1.037	0.076	0.077	-999	1	0	-999	0
7738533	14.846	1	17	6141.8	115.0	112.5	3.957	0.049	0.057	1.346	0.091	0.121	-999	1	0	-999	0
7738544	15.557	1	17	5254.1	116.8	109.3	3.881	0.062	0.064	1.000	0.083	0.083	0	1	0	-999	0
7738554	14.226	15	15	5179.6	115.9	96.2	3.553	0.047	0.060	1.380	0.106	0.141	-999	1	0	-999	0
7738602	15.685	1	17	5719.0	111.1	105.7	4.324	0.061	0.060	0.974	0.074	0.073	-999	1	0	-999	0
7738603	15.378	1	17	5338.6	100.3	85.5	4.382	0.048	0.039	0.863	0.059	0.043	-999	1	0	-999	0
7738611	13.864	1	17	5104.9	99.6	84.2	3.737	0.043	0.044	0.867	0.076	0.066	0	1	0	-999	0
7738622	13.361	0	17	6149.1	125.1	119.3	4.383	0.039	0.041	0.942	0.064	0.063	-999	1	0	-999	0
7738681	14.747	1	17	5638.9	111.3	106.8	4.329	0.143	0.215	0.953	0.091	0.076	-999	1	-999	-999	0
7738696	14.72	1	17	5108.8	110.6	99.4	3.740	0.049	0.058	0.971	0.088	0.094	0	1	0	-999	0
7738708	15.61	1	17	6013.4	113.1	110.0	4.341	0.055	0.060	1.075	0.070	0.077	-999	1	0	-999	0
7738731	13.169	0	17	6077.0	116.8	117.3	4.115	0.043	0.042	1.046	0.092	0.073	-999	1	0	-999	0
7738753	15.039	16	17	5757.9	115.3	114.2	4.103	0.191	0.201	1.061	0.135	0.107	-999	1	-999	-999	0
7738848	14.018	1	17	5208.9	110.1	98.5	3.746	0.043	0.048	0.896	0.072	0.074	0	1	0	-999	0
7738888	13.439	0	17	6308.7	127.2	124.2	4.201	0.037	0.038	1.169	0.060	0.079	-999	1	0	-999	0
7738915	14.991	1	17	6371.0	150.0	207.0	4.426	0.054	0.216	1.117	0.154	0.154	-999	2	-999	-999	1
7738925	15.409	1	17	4913.0	86.4	79.0	4.554	0.031	0.031	0.781	0.041	0.041	1	1	0	-999	0
7738971	15.416	1	17	5849.0	111.9	108.6	4.307	0.055	0.055	1.023	0.075	0.077	-999	1	0	-999	0
7739012	14.91	1	17	5855.3	112.1	108.5	4.262	0.046	0.049	1.038	0.076	0.079	0	1	0	-999	0
7739019	14.719	1	17	4933.9	81.3	73.4	4.549	0.030	0.029	0.786	0.042	0.041	0	1	0	-999	0
7739054	15.19	1	17	4576.2	76.4	74.7	4.690	0.017	0.019	0.608	0.018	0.020	1	1	0	-999	0
7739117	14.797	1	17	5213.6	113.0	103.7	3.683	0.045	0.060	1.252	0.095	0.129	0	1	0	-999	0
7739134	15.694	1	17	4598.8	89.3	80.8	4.605	0.021	0.024	0.713	0.032	0.031	1	1	0	-999	0
7739145	-999.0	6	9	3761.0	120.0	147.0	4.703	0.077	0.027	0.563	0.043	0.081	0	2	-999	-999	1
7739152	15.983	0	17	5175.6	74.8	61.2	2.745	0.086	0.081	2.226	0.193	0.212	2	2	-999	-999	0
7739178	15.241	1	17	5851.5	103.1	98.7	4.456	0.031	0.043	0.989	0.051	0.064	-999	1	0	-999	0
7739214	14.282	0	17	5449.6	114.8	107.6	3.869	0.035	0.037	0.843	0.051	0.050	2	1	0	-999	0
7739221	15.095	4	17	5918.2	112.3	111.7	4.112	0.123	0.130	1.126	0.112	0.101	-999	1	-999	-999	0
7739228	14.165	1	17	5642.2	111.0	105.8	4.200	0.091	0.088	0.972	0.078	0.073	-999	1	-999	-999	0
7739250	15.163	4	17	5558.2	115.1	107.9	4.028	0.051	0.047	1.005	0.070	0.068	-999	1	0	-999	0
7739253	14.863	1	17	5575.5	111.6	106.6	3.923	0.041	0.042	1.088	0.067	0.069	1	1	0	-999	0
7739300	14.691	1	17	5458.3	114.9	110.5	3.965	0.039	0.042	1.011	0.063	0.066	-999	1	0	-999	0
7739350	15.457	1	17	5677.7	114.1	109.0	3.990	0.061	0.054	1.075	0.079	0.074	-999	1	0	-999	0
7739390	14.608	1	17	5354.1	115.8	113.2	3.843	0.038	0.043	1.088	0.071	0.077	0	1	0	-999	0
7739447	15.772	2	17	5462.2	102.4	99.6	4.454	0.048	0.054	0.895	0.062	0.064	-999	1	0	-999	0
7739468	16.849	7	7	3460.5	94.2	71.7	4.861	0.009	0.010	0.330	0.010	0.010	0	1	0	-999	0
7739479	15.726	1	17	5610.3	111.6	108.0	3.967	0.072	0.067	1.065	0.081	0.079	-999	1	0	-999	0
7739563	15.619	1	17	5545.3	115.6	110.4	3.789	0.061	0.060	1.217	0.088	0.094	-999	1	0	-999	0
7739619	13.997	2	17	5572.4	111.1	110.6	3.896	0.035	0.037	1.111	0.066	0.066	-999	1	0	-999	0
7739622	13.725	1	17	5983.5	108.1	108.7	4.035	0.039	0.048	1.201	0.101	0.088	-999	1	0	-999	0
7739642	13.45	0	17	5739.3	118.1	114.9	3.709	0.030	0.030	1.212	0.063	0.060	1	1	0	-999	0
7739651	15.815	1	17	5706.8	111.7	106.3	4.268	0.064	0.065	0.979	0.076	0.073	-999	1	0	-999	0
7739681	14.435	16	17	5734.3	116.4	107.9	3.925	0.044	0.041	1.145	0.070	0.072	1	1	0	-999	0
7739695	15.876	1	17	4825.4	86.3	76.0	3.171	0.097	0.067	0.972	0.224	0.127	2	2	0	-999	0
7739728	12.502	0	17	4997.3	89.5	78.3	3.445	0.080	0.071	0.962	0.178	0.131	2	2	0	-999	0
7739733	14.201	1	17	5552.7	119.1	118.8	4.466	0.033	0.041	0.920	0.061	0.068	-999	1	0	-999	0
7739747	15.861	2	17	5772.0	161.0	202.0	4.528	0.038	0.212	0.999	0.114	0.125	-999	2	-999	-999	1
7739751	15.102	1	17	5806.6	113.3	108.9	4.300	0.048	0.049	1.008	0.075	0.076	-999	1	0	-999	0
7739758	12.813	0	17	5778.8	99.2	106.0	4.037	0.036	0.046	1.212	0.110	0.077	-999	1	0	-999	0
7739790	14.45	1	17	5914.0	115.2	106.6	4.256	0.040	0.045	1.064	0.074	0.080	-999	1	0	-999	0
7739797	15.95	2	17	5138.7	77.1	71.7	4.370	0.037	0.037	0.851	0.026	0.023	1	1	0	-999	0
7739802	15.574	2	3	5904.1	113.3	109.6	4.312	0.060	0.060	1.043	0.075	0.078	-999	1	0	-999	0
7739805	15.549	1	17	5075.9	90.7	82.6	4.507	0.040	0.035	0.814	0.049	0.042	0	1	0	-999	0
7739849	14.374	16	17	5931.9	114.1	113.8	3.956	0.057	0.045	1.204	0.139	0.077	-999	1	0	-999	0
7739870	14.177	1	17	5810.9	108.6	105.8	4.292	0.035	0.039	1.099	0.063	0.070	-999	1	0	-999	0
7739875	13.804	1	17	6119.0	171.0	193.0	4.353	0.108	0.201	1.027	0.167	0.125	-999	2	-999	-999	1
7739881	15.161	16	17	6642.8	144.4	135.0	4.052	0.059	0.059	1.437	0.085	0.078	0	3	0	-999	0
7739910	14.679	1	17	5487.7	109.2	105.2	4.135	0.044	0.044	0.932	0.066	0.062	-999	1	0	-999	0
7739935	12.266	4	17	4925.5	82.6	80.5	3.313	0.095	0.108	1.246	0.199	0.235	2	2	0	-999	0
7739981	14.993	1	17	4958.1	96.8	86.7	3.616	0.069	0.082	1.069	0.152	0.158	0	1	0	-999	0
7739986	14.629	1	17	5064.2	97.3	81.4	3.289	0.082	0.090	1.465	0.216	0.217	-999	2	0	-999	0
7740008	15.319	1	17	5216.4	95.5	90.0	4.540	0.030	0.040	0.833	0.042	0.054	0	1	0	-999	0
7740097	15.037	1	17	5651.8	112.0	108.8	3.902	0.047	0.047	1.133	0.070	0.073	-999	1	0	-999	0
7740106	15.423	1	17	5758.8	108.7	104.6	4.347	0.055	0.056	0.985	0.074	0.074	-999	1	0	-999	0
7740110	15.386	1	17	5212.8	87.6	77.9	4.419	0.041	0.032	0.840	0.049	0.035	0	1	0	-999	0
7740120	15.662	1	17	5051.2	92.2	85.6	4.568	0.027	0.036	0.790	0.040	0.048	0	1	0	-999	0
7740149	13.702	1	17	6307.9	121.9	119.9	4.043	0.031	0.043	1.264	0.054	0.100	-999	1	0	-999	0
7740188	14.677	0	17	4817.7	72.8	65.7	3.548	0.050	0.033	0.892	0.092	0.051	2	3	0	-999	0
7740202	14.579	1	17	5884.3	114.2	110.0	4.256	0.166	0.233	1.054	0.136	0.098	-999	1	-999	-999	0
7740289	15.222	1	17	5183.7	84.9	75.7	4.412	0.035	0.028	0.839	0.043	0.030	1	1	0	-999	0
7740298	15.459	4	17	5882.7	109.2	106.5	4.178	0.059	0.061	1.084	0.087	0.085	-999	1	0	-999	0
7740302	14.504	0	17	6330.6	125.0	115.1	3.826	0.036	0.052	1.487	0.085	0.151	3	1	0	-999	0
7740388	15.062	1	17	4888.9	87.3	78.5	4.567	0.027	0.030	0.772	0.038	0.041	1	1	0	-999	0
7740392	15.305	1	17	5304.0	99.1	93.2	4.530	0.031	0.043	0.851	0.045	0.057	-999	1	0	-999	0
7740421	14.357	1	17	6015.6	107.3	104.5	4.412	0.028	0.040	1.054	0.052	0.069	-999	1	0	-999	0
7740445	12.651	0	17	5859.6	110.9	102.9	4.161	0.035	0.041	1.145	0.067	0.087	-999	1	0	-999	0
7740472	15.162	1	17	5041.8	97.6	85.2	3.496	0.083	0.096	1.284	0.154	0.204	0	2	0	-999	0
7740502	14.51	1	17	6029.8	106.4	103.2	4.110	0.041	0.047	1.195	0.070	0.099	-999	1	0	-999	0
7740520	13.874	1	17	5938.6	104.5	104.3	4.384	0.032	0.039	1.079	0.059	0.069	1	1	0	-999	0
7740558	14.937	1	17	5448.2	96.1	92.9	4.545	0.024	0.038	0.866	0.039	0.054	-999	1	0	-999	0
7740564	15.002	16	17	5838.1	108.3	109.5	4.107	0.052	0.059	1.094	0.104	0.084	-999	1	0	-999	0
7740566	15.318	2	17	5281.9	96.1	89.4	4.389	0.085	0.087	0.857	0.051	0.042	3	1	0	-999	0
7740831	14.86	1	17	5906.3	107.9	106.1	4.389	0.040	0.048	1.029	0.066	0.075	-999	1	0	-999	0
7740882	14.928	1	17	5979.8	111.2	108.1	4.166	0.047	0.049	1.137	0.076	0.090	-999	1	0	-999	0
7740883	15.179	1	17	6099.0	193.0	236.0	4.456	0.056	0.210	1.098	0.151	0.151	-999	2	-999	-999	1
7740893	15.2	2	15	5520.5	96.3	95.9	4.508	0.031	0.044	0.900	0.047	0.059	-999	1	0	-999	0
7740906	15.747	1	17	4925.1	86.8	81.8	3.439	0.113	0.123	1.151	0.196	0.208	0	2	0	-999	0
7740913	14.751	1	17	5657.4	111.7	104.2	4.335	0.042	0.039	0.868	0.066	0.057	2	1	0	-999	0
7740939	14.502	17	17	6027.8	113.1	110.9	3.451	0.060	0.058	1.778	0.096	0.099	-999	2	0	-999	0
7740978	14.73	1	17	5511.7	101.0	100.9	4.447	0.042	0.048	0.909	0.064	0.067	-999	1	0	-999	0
7740983	14.748	1	17	3645.9	172.1	123.4	4.588	0.098	3.265	0.416	0.507	0.099	8	1	-999	-999	0
7741001	13.537	0	17	6432.7	127.1	115.4	4.316	0.021	0.026	1.273	0.043	0.053	-999	1	0	-999	0
7741003	13.837	1	17	5847.9	116.0	111.2	4.220	0.134	0.130	0.968	0.082	0.072	-999	1	-999	-999	0
7741005	15.378	1	17	4748.0	87.0	81.2	4.630	0.018	0.024	0.697	0.027	0.032	1	1	0	-999	0
7741041	13.343	1	17	6554.7	134.9	132.6	4.252	0.088	0.152	1.295	0.104	0.095	1	1	-999	-999	0
7741068	13.301	0	17	5776.3	100.6	93.5	4.512	0.018	0.030	0.939	0.034	0.052	-999	1	0	-999	0
7741084	13.962	1	17	4935.0	92.6	81.8	3.569	0.070	0.073	1.031	0.162	0.145	0	1	0	-999	0
7741162	15.645	2	17	5817.0	156.0	208.0	4.483	0.054	0.216	1.068	0.112	0.137	-999	2	0	-999	1
7741168	15.603	1	17	5669.3	110.0	104.4	4.275	0.058	0.059	0.964	0.074	0.071	-999	1	0	-999	0
7741286	15.164	1	17	5108.4	89.8	81.8	4.501	0.038	0.033	0.820	0.052	0.043	1	1	0	-999	0
7741327	14.924	1	17	5543.3	97.3	95.7	4.486	0.033	0.044	0.913	0.052	0.063	-999	1	0	-999	0
7741329	14.473	1	17	5848.8	111.8	109.1	4.086	0.046	0.051	1.108	0.112	0.083	-999	1	0	-999	0
7741345	15.809	1	17	5365.7	103.2	94.5	4.382	0.112	0.140	0.873	0.060	0.051	-999	1	-999	-999	0
7741386	15.433	1	17	5827.9	111.4	108.0	4.333	0.053	0.053	1.011	0.075	0.076	-999	1	0	-999	0
7741444	13.707	1	17	5926.3	124.1	120.9	3.963	0.039	0.037	0.920	0.059	0.050	-999	1	0	-999	0
7741445	15.215	4	17	6100.1	114.5	113.2	4.330	0.046	0.052	1.111	0.068	0.078	-999	1	0	-999	0
7741448	15.508	1	17	5143.8	94.1	89.3	4.563	0.026	0.036	0.807	0.039	0.051	0	1	0	-999	0
7741454	15.978	0	17	5102.2	112.5	108.7	2.428	0.067	0.082	2.146	0.263	0.485	2	2	0	-999	0
7741463	13.636	1	17	5843.3	102.8	102.0	4.429	0.032	0.039	0.994	0.057	0.065	6	1	0	-999	0
7741474	12.795	0	17	6783.4	142.8	138.6	4.230	0.031	0.032	1.361	0.063	0.053	8	3	0	-999	0
7741475	14.987	1	17	5332.2	115.0	111.7	3.881	0.043	0.046	1.037	0.069	0.075	0	1	0	-999	0
7741538	15.922	4	17	4931.1	92.4	85.5	4.583	0.026	0.033	0.764	0.039	0.043	0	1	0	-999	0
7741548	10.499	1	17	4794.7	88.6	82.2	3.043	0.100	0.092	1.097	0.254	0.202	2	2	0	-999	0
7741550	14.629	1	17	5599.9	107.9	104.4	4.296	0.044	0.046	0.937	0.070	0.067	1	1	0	-999	0
7741559	15.587	1	17	5027.7	92.5	88.1	4.585	0.024	0.033	0.772	0.038	0.046	0	1	0	-999	0
7741562	15.831	1	17	4870.9	88.9	82.6	4.590	0.024	0.030	0.751	0.036	0.040	0	1	0	-999	0
7741577	15.463	1	17	5511.0	97.6	97.0	4.502	0.033	0.046	0.900	0.049	0.061	-999	1	0	-999	0
7741611	15.893	2	17	5259.7	96.1	90.8	4.563	0.027	0.040	0.820	0.043	0.053	-999	1	0	-999	0
7741616	15.484	1	17	5343.6	119.4	113.8	3.611	0.068	0.075	1.402	0.122	0.131	-999	1	0	-999	0
7741759	15.102	1	17	5754.4	113.5	108.5	4.240	0.049	0.051	1.003	0.079	0.076	-999	1	0	-999	0
7741780	13.973	1	17	6110.2	115.0	126.7	3.851	0.045	0.049	1.392	0.146	0.093	-999	1	0	-999	0
7741804	15.238	1	17	5013.3	98.4	87.7	3.553	0.074	0.091	1.201	0.153	0.197	0	1	0	-999	0
7741966	15.558	1	17	5319.3	99.4	93.0	4.511	0.037	0.046	0.860	0.050	0.058	-999	1	0	-999	0
7742010	15.353	1	17	5647.5	106.8	103.4	4.375	0.051	0.052	0.946	0.072	0.070	-999	1	0	-999	0
7742016	15.532	1	17	5228.8	79.2	72.8	4.164	0.044	0.046	0.884	0.028	0.024	0	1	1	-999	0
7742099	13.853	1	17	6028.0	110.2	98.2	3.865	0.031	0.052	1.514	0.063	0.159	-999	1	0	-999	0
7742121	15.608	1	17	5807.2	111.2	108.3	4.284	0.058	0.058	1.013	0.077	0.077	-999	1	0	-999	0
7742133	13.149	0	17	6220.2	124.8	120.9	3.992	0.050	0.036	1.150	0.112	0.065	-999	1	0	-999	0
7742137	14.471	1	17	5917.5	108.8	107.7	4.367	0.039	0.045	1.037	0.071	0.077	-999	1	0	-999	0
7742171	14.311	1	17	5532.3	116.0	108.5	4.080	0.043	0.039	1.019	0.066	0.063	-999	1	0	-999	0
7742175	15.252	1	17	4983.9	88.7	82.3	4.580	0.023	0.031	0.775	0.035	0.045	1	1	0	-999	0
7742198	14.083	1	17	5501.0	116.0	105.4	4.073	0.041	0.036	1.029	0.061	0.060	1	1	0	-999	0
7742265	13.578	0	17	5952.2	103.5	110.4	4.071	0.037	0.048	1.150	0.099	0.083	-999	1	0	-999	0
7742302	15.888	2	17	4828.9	85.7	82.9	4.629	0.020	0.026	0.701	0.032	0.034	1	1	0	-999	0
7742371	15.542	1	17	5804.3	120.3	109.9	3.782	0.076	0.071	1.299	0.100	0.095	-999	1	0	-999	0
7742409	14.778	16	17	6050.2	109.4	108.9	4.361	0.038	0.045	1.084	0.065	0.076	1	1	0	-999	0
7742448	14.895	1	17	5413.9	106.6	93.1	4.363	0.044	0.037	0.879	0.065	0.051	-999	1	0	-999	0
7742531	15.298	1	17	4983.6	80.0	80.2	3.259	0.075	0.097	1.229	0.202	0.225	2	2	0	-999	0
7742576	15.828	4	17	5124.0	114.9	110.7	3.965	0.487	0.297	0.882	0.200	0.075	0	1	-999	-999	0
7742583	14.292	15	15	4994.2	87.2	82.3	3.486	0.065	0.089	1.235	0.162	0.212	0	2	0	-999	0
7742586	12.004	0	17	5723.2	113.7	109.3	4.066	0.039	0.038	0.909	0.063	0.055	-999	1	0	-999	0
7742599	15.112	16	17	6304.8	120.9	127.8	4.098	0.054	0.055	1.304	0.068	0.079	-999	3	0	-999	0
7742625	15.726	2	17	5731.9	106.6	102.0	4.394	0.055	0.060	0.972	0.069	0.072	-999	1	0	-999	0
7742649	14.562	1	17	5707.2	110.0	104.5	4.281	0.044	0.045	0.976	0.073	0.072	-999	1	0	-999	0
7742810	15.533	1	17	5643.3	106.2	102.3	4.329	0.057	0.056	0.948	0.072	0.069	-999	1	0	-999	0
7742904	13.896	2	17	6275.0	128.5	117.9	4.096	0.032	0.035	1.262	0.055	0.079	-999	1	0	-999	0
7742949	13.433	1	17	6087.6	112.8	111.3	4.027	0.044	0.042	1.166	0.108	0.073	-999	1	0	-999	0
7742954	13.515	1	17	5511.0	113.4	111.0	3.941	0.035	0.036	0.921	0.057	0.053	-999	1	0	-999	0
7742963	14.648	16	17	5792.9	110.3	107.8	4.214	0.044	0.047	1.028	0.081	0.079	-999	1	0	-999	0
7743034	14.251	1	17	5775.5	114.6	107.1	3.937	0.053	0.048	1.152	0.078	0.075	-999	1	0	-999	0
7743035	13.236	0	17	6299.4	124.6	119.4	4.236	0.036	0.040	1.066	0.068	0.072	-999	1	0	-999	0
7743084	16.967	0	17	6304.7	109.5	108.0	3.746	0.026	0.029	1.737	0.062	0.074	2	1	0	-999	0
7743095	14.537	1	17	5624.4	100.1	98.4	4.444	0.038	0.045	0.939	0.062	0.069	-999	1	0	-999	0
7743199	15.567	1	17	4634.8	83.8	76.9	4.612	0.020	0.024	0.708	0.031	0.031	1	1	0	-999	0
7743208	14.867	1	17	5902.8	114.7	111.8	3.963	0.061	0.050	1.188	0.132	0.081	-999	1	0	-999	0
7743266	14.664	1	17	5900.9	103.4	98.3	4.458	0.026	0.037	1.001	0.046	0.062	-999	1	0	-999	0
7743275	13.95	1	17	6116.4	110.7	110.0	4.449	0.028	0.037	0.974	0.046	0.057	0	1	0	-999	0
7743283	15.919	1	17	4954.3	91.8	85.3	3.498	0.116	0.128	1.148	0.189	0.201	0	2	0	-999	0
7743324	13.836	1	17	5772.3	107.6	104.7	4.343	0.036	0.039	1.074	0.060	0.068	-999	1	0	-999	0
7743349	13.295	1	17	5037.0	110.4	87.0	3.492	0.059	0.069	1.436	0.152	0.169	2	2	0	-999	0
7743356	15.271	4	17	5351.6	119.4	112.2	3.780	0.051	0.054	1.036	0.084	0.079	-999	1	0	-999	0
7743389	12.238	0	17	6007.1	112.0	99.4	4.134	0.030	0.037	1.196	0.062	0.088	-999	1	0	-999	0
7743417	14.522	1	17	5550.1	105.5	103.4	4.373	0.045	0.045	0.916	0.071	0.066	-999	1	0	-999	0
7743464	16.576	1	17	5856.6	113.7	107.4	4.133	0.048	0.054	1.093	0.095	0.086	3	1	0	-1	0
7743489	13.127	0	17	6265.4	121.3	114.8	4.089	0.031	0.035	1.247	0.055	0.088	-999	1	0	-999	0
7743504	15.498	4	17	6008.3	109.0	105.7	4.413	0.039	0.051	1.045	0.059	0.068	-999	1	0	-999	0
7743521	15.05	1	17	5922.7	117.6	108.6	4.250	0.048	0.051	1.071	0.076	0.082	-999	1	0	-999	0
7743529	15.642	2	17	5821.2	110.8	108.3	4.201	0.068	0.068	1.045	0.087	0.082	-999	1	0	-999	0
7743576	14.968	1	17	5415.0	97.4	85.9	4.212	0.045	0.042	0.894	0.058	0.047	-999	1	0	-999	0
7743580	15.179	15	15	5001.3	90.5	89.9	2.910	0.108	0.114	1.134	0.277	0.242	2	2	0	-999	0
7743586	15.053	1	17	5435.2	115.0	113.0	3.861	0.048	0.049	1.097	0.074	0.078	-999	1	0	-999	0
7743606	14.747	1	17	4858.8	82.8	72.6	3.607	0.068	0.067	0.968	0.143	0.103	0	1	0	-999	0
7743654	14.681	16	17	5345.6	103.2	98.8	4.022	0.042	0.043	0.931	0.060	0.061	-999	1	0	-999	0
7743696	12.302	0	17	6544.9	138.4	131.5	4.053	0.032	0.034	1.280	0.051	0.077	-999	3	0	-999	0
7743714	12.999	0	17	6647.0	149.0	199.0	4.245	0.120	0.132	1.239	0.145	0.177	-999	2	0	-999	1
7743724	15.272	1	17	5421.3	93.9	91.6	4.509	0.035	0.048	0.880	0.049	0.060	-999	1	0	-999	0
7743748	15.81	2	3	5030.6	101.9	90.4	3.816	0.074	0.078	0.946	0.098	0.085	-999	1	0	-999	0
7743774	15.959	1	17	4406.7	76.7	72.4	4.601	0.024	0.021	0.700	0.029	0.026	1	1	0	-999	0
7743775	15.495	1	17	5016.6	84.1	80.7	4.469	0.043	0.037	0.814	0.037	0.031	1	1	0	-999	0
7743788	11.637	0	17	6779.3	148.8	141.3	4.210	0.032	0.031	1.360	0.066	0.053	-999	3	0	-999	0
7743795	14.671	1	17	5075.7	101.9	92.4	3.736	0.065	0.077	1.056	0.122	0.125	0	1	0	-999	0
7743840	15.517	1	17	5146.0	114.9	100.4	3.728	0.070	0.070	1.117	0.131	0.136	-999	1	0	-999	0
7743867	14.924	1	17	5474.5	106.0	100.3	4.040	0.058	0.054	0.966	0.067	0.066	-999	1	0	-999	0
7743899	15.68	2	17	5560.7	101.1	99.2	4.363	0.073	0.071	0.921	0.068	0.066	-999	1	0	-999	0
7743974	14.962	1	17	5677.7	108.2	104.1	4.319	0.050	0.050	0.959	0.073	0.070	-999	1	0	-999	0
7744036	12.214	0	17	6073.5	115.2	101.5	4.077	0.028	0.040	1.274	0.058	0.102	2	1	0	-999	0
7744093	13.84	3	16	5695.3	116.2	111.3	3.973	0.038	0.036	0.925	0.060	0.052	-999	1	0	-999	0
7744173	12.065	1	17	5732.7	96.6	100.6	4.141	0.040	0.044	1.088	0.091	0.076	3	1	0	-999	0
7744182	15.335	1	17	6311.3	129.6	123.8	4.027	0.069	0.068	1.351	0.085	0.091	-999	1	0	-999	0
7744187	14.205	10	10	5717.8	108.6	103.7	4.219	0.047	0.048	0.994	0.079	0.075	-999	1	0	-999	0
7744191	14.828	1	17	6189.0	123.3	113.5	4.010	0.047	0.053	1.327	0.075	0.112	-999	1	0	-999	0
7744199	14.94	1	17	6170.8	129.9	118.6	4.113	0.049	0.050	1.250	0.067	0.094	-999	1	0	-999	0
7744202	15.519	4	17	5246.4	139.7	125.2	3.459	0.107	0.120	1.516	0.206	0.193	-999	2	0	-999	0
7744243	15.901	1	17	4600.7	85.1	79.3	4.628	0.020	0.023	0.687	0.030	0.030	1	1	0	-999	0
7744305	15.737	1	17	5262.4	99.4	88.1	4.434	0.054	0.047	0.849	0.057	0.044	0	1	0	-999	0
7744314	15.268	1	17	5297.4	95.5	91.1	4.575	0.022	0.034	0.814	0.036	0.050	-999	1	0	-999	0
7744390	14.017	1	17	6181.0	166.0	185.0	4.547	0.035	0.196	0.958	0.116	0.116	-999	2	-999	-999	1
7744450	15.145	1	17	5869.4	114.1	111.7	4.121	0.049	0.057	1.105	0.099	0.087	-999	1	0	-999	0
7744469	15.813	1	17	5414.4	98.5	96.3	4.558	0.027	0.039	0.844	0.044	0.053	-999	1	0	-999	0
7744471	14.227	1	17	6043.6	111.6	98.4	4.102	0.038	0.044	1.211	0.066	0.101	-999	1	0	-999	0
7744479	14.255	1	17	5697.7	119.0	113.1	3.981	0.044	0.041	1.089	0.073	0.070	-999	1	0	-999	0
7744523	16.106	0	17	4938.4	87.7	75.2	2.994	0.102	0.068	0.900	0.213	0.112	2	2	0	-999	0
7744626	15.292	1	17	5714.3	106.6	103.2	4.423	0.044	0.051	0.964	0.064	0.071	-999	1	0	-999	0
7744659	15.531	2	3	5557.0	104.6	102.5	4.386	0.056	0.056	0.919	0.070	0.067	-999	1	0	-999	0
7744703	14.987	1	17	5089.4	107.3	94.4	3.567	0.066	0.083	1.280	0.131	0.186	0	1	0	-999	0
7744708	14.741	16	17	5662.8	99.5	92.4	4.522	0.021	0.032	0.914	0.037	0.052	1	1	0	-999	0
7744754	15.772	1	17	5530.1	110.1	106.1	4.366	0.063	0.060	0.912	0.070	0.065	-999	1	0	-999	0
7744795	14.734	1	17	5152.3	118.4	109.5	3.796	0.045	0.056	1.046	0.084	0.101	0	1	0	-999	0
7744818	12.252	0	17	6252.9	112.3	111.2	3.869	0.028	0.039	1.539	0.065	0.133	-999	1	0	-999	0
7744884	14.656	1	17	5152.3	95.0	86.7	4.531	0.032	0.037	0.826	0.045	0.052	0	1	0	-999	0
7744952	15.678	4	17	5580.7	104.3	103.0	4.414	0.054	0.059	0.926	0.067	0.068	-999	1	0	-999	0
7746728	14.446	17	17	5978.3	107.5	107.5	4.020	0.039	0.052	1.282	0.072	0.116	-999	1	0	-999	0
7746766	15.824	1	17	5621.3	104.8	102.4	4.430	0.050	0.059	0.937	0.064	0.068	-999	1	0	-999	0
7746790	15.255	3	15	6107.0	122.1	106.0	4.097	0.054	0.056	1.235	0.073	0.099	-999	1	0	-999	0
7746879	14.148	1	17	5460.8	118.7	111.8	4.120	0.043	0.037	1.035	0.064	0.052	-999	1	0	-999	0
7746913	15.829	5	17	5541.0	186.0	186.0	4.599	0.036	0.144	0.851	0.088	0.097	-999	2	-999	-999	1
7746915	15.154	1	17	5170.2	27.0	17.0	4.763	0.005	0.006	0.626	0.004	0.007	-999	1	-999	-999	0
7747029	13.569	0	17	5554.3	101.5	73.7	3.526	0.038	0.036	0.753	0.052	0.043	-999	1	0	-999	0
7747048	14.587	1	17	5141.9	95.9	86.9	4.509	0.037	0.035	0.826	0.052	0.049	0	1	0	-999	0
7747078	15.957	0	17	5474.1	110.7	103.5	3.813	0.032	0.033	1.037	0.061	0.057	2	1	0	-999	0
7747103	13.281	1	17	6098.0	195.0	238.0	4.069	0.322	0.161	1.119	0.172	0.172	-999	2	-999	1	1
7747120	12.816	0	17	5455.4	120.4	113.9	3.850	0.034	0.037	1.120	0.065	0.072	1	1	0	-999	0
7747144	13.104	0	17	6742.9	149.3	136.0	4.093	0.030	0.032	1.262	0.046	0.057	-999	3	0	-999	0
7747180	14.844	1	17	5812.6	112.2	108.0	4.118	0.048	0.052	1.078	0.103	0.082	-999	1	0	-999	0
7747207	14.181	10	10	6014.4	115.8	105.3	4.155	0.039	0.040	1.177	0.067	0.085	-999	1	0	-999	0
7747233	15.591	1	17	5432.7	105.3	99.5	4.438	0.052	0.053	0.887	0.065	0.061	-999	1	0	-999	0
7747252	13.53	0	17	5700.7	106.3	104.1	4.416	0.039	0.042	0.933	0.066	0.065	-999	1	0	-999	0
7747260	14.774	1	17	5681.5	117.3	109.6	3.928	0.043	0.043	1.123	0.069	0.071	-999	1	0	-999	0
7747323	13.688	1	17	6668.3	136.2	147.1	4.193	0.033	0.031	1.342	0.065	0.050	-999	3	0	-999	0
7747330	14.119	16	17	6319.1	135.2	132.8	4.188	0.039	0.037	1.259	0.064	0.071	-999	1	0	-999	0
7747359	15.597	1	17	5510.0	108.9	101.9	4.330	0.057	0.053	0.907	0.068	0.061	-999	1	0	-999	0
7747361	15.6	2	3	5689.9	113.2	107.3	4.236	0.056	0.057	0.979	0.077	0.073	-999	1	0	-999	0
7747401	15.509	2	17	6015.8	114.2	110.0	4.368	0.065	0.083	1.063	0.074	0.076	-999	1	0	-999	0
7747425	14.601	1	17	5847.1	117.5	112.3	4.300	0.041	0.043	1.054	0.071	0.072	-999	1	0	0	0
7747426	15.361	1	17	5891.7	106.1	101.5	4.471	0.027	0.038	0.987	0.046	0.059	-999	1	0	-999	0
7747439	15.778	4	17	4929.7	100.9	86.6	3.710	0.070	0.077	0.964	0.120	0.100	0	1	0	-999	0
7747457	14.118	10	10	5902.1	167.0	143.3	3.922	0.049	0.039	1.214	0.167	0.089	-999	1	0	0	0
7747476	13.678	1	17	5351.7	99.8	88.7	4.401	0.041	0.036	0.886	0.063	0.052	1	1	0	-999	0
7747521	13.122	1	17	6583.2	149.9	134.7	4.089	0.029	0.030	1.331	0.056	0.052	-999	1	0	-999	0
7747528	13.645	1	17	6034.6	117.5	116.6	3.924	0.055	0.037	1.227	0.139	0.067	-999	1	0	-999	0
7747529	13.287	0	17	5905.5	117.2	113.2	4.191	0.041	0.039	0.927	0.069	0.060	-999	1	0	-999	0
7747561	13.157	1	17	4985.6	82.5	81.2	3.322	0.066	0.087	1.302	0.175	0.222	2	2	0	-999	0
7747593	15.515	1	17	6075.2	113.2	112.8	4.350	0.046	0.054	1.094	0.067	0.076	-999	1	0	-999	0
7747606	14.774	1	17	5188.2	98.7	92.1	4.539	0.030	0.038	0.830	0.042	0.054	1	1	0	-999	0
7747724	15.093	1	17	5343.7	98.3	82.5	4.189	0.038	0.034	0.885	0.049	0.036	0	1	0	-999	0
7747757	15.996	1	17	5169.2	100.2	90.7	4.506	0.043	0.043	0.830	0.051	0.049	0	1	0	-999	0
7747787	13.854	1	17	6018.6	116.6	104.9	4.058	0.030	0.042	1.309	0.053	0.113	-999	1	0	-999	0
7747796	15.038	1	17	5133.1	120.6	96.6	3.463	0.089	0.104	1.415	0.166	0.194	0	2	0	-999	0
7747819	12.979	0	17	5858.9	117.2	111.5	3.885	0.034	0.033	1.102	0.065	0.061	-999	1	0	-999	0
7747821	15.853	4	17	5147.6	93.6	90.2	4.580	0.025	0.035	0.787	0.041	0.049	0	1	0	-999	0
7747835	15.193	1	17	5820.0	109.1	106.3	4.150	0.049	0.054	1.068	0.094	0.083	-999	1	0	-1	0
7747867	11.684	1	17	5680.9	105.7	101.9	4.352	0.042	0.040	0.919	0.070	0.062	1	1	0	-999	0
7747883	14.368	1	17	5382.7	101.9	97.6	4.481	0.038	0.043	0.877	0.059	0.062	1	1	0	-999	0
7747911	13.952	1	17	6638.9	135.8	139.3	4.247	0.031	0.033	1.305	0.056	0.049	-999	3	0	-999	0
7747920	12.441	0	17	6133.1	122.8	118.5	4.320	0.039	0.038	1.023	0.071	0.069	2	1	0	-999	0
7747946	15.418	1	17	5627.4	103.4	102.2	4.424	0.046	0.052	0.939	0.066	0.069	-999	1	0	-999	0
7747991	14.609	1	17	5926.6	107.3	105.3	4.398	0.035	0.044	1.034	0.062	0.075	-999	1	0	-999	0
7748004	15.674	1	17	4818.2	84.0	79.0	4.649	0.018	0.023	0.673	0.028	0.031	1	1	0	-999	0
7748037	14.711	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7748039	15.863	2	17	5263.6	87.5	77.9	4.367	0.045	0.039	0.855	0.045	0.033	-999	1	0	-999	0
7748044	14.61	1	17	5864.2	113.2	108.1	4.250	0.041	0.046	1.046	0.076	0.080	-999	1	0	-999	0
7748087	15.989	1	17	5321.3	101.3	92.6	4.153	0.113	0.107	0.887	0.055	0.041	-999	1	0	-999	0
7748168	15.581	1	17	4824.0	89.1	83.7	4.610	0.020	0.027	0.726	0.032	0.036	0	1	0	-999	0
7748174	17.572	10	11	4475.1	97.7	93.7	4.604	0.031	0.032	0.700	0.038	0.038	0	1	0	-999	0
7748177	15.383	1	3	6060.2	120.8	109.8	4.173	0.055	0.053	1.166	0.072	0.091	-999	1	0	-999	0
7748220	12.829	1	17	6627.9	143.0	123.9	4.164	0.032	0.031	1.390	0.070	0.057	6	1	0	-999	0
7748252	15.323	1	17	5448.7	97.3	92.6	4.577	0.019	0.030	0.829	0.033	0.044	-999	1	0	-999	0
7748264	13.231	1	17	6658.0	138.6	130.1	3.987	0.028	0.038	1.336	0.055	0.096	-999	1	0	-999	0
7748326	15.431	1	17	5714.8	109.7	106.3	4.484	0.031	0.043	0.946	0.051	0.062	-999	1	0	-999	0
7748379	15.893	1	17	5300.6	104.0	96.5	4.494	0.045	0.050	0.856	0.055	0.056	-999	1	0	-999	0
7748432	13.721	1	17	6074.4	122.5	117.9	4.376	0.100	0.129	0.945	0.068	0.060	-999	1	-999	-999	0
7748487	15.491	1	17	5885.4	115.1	106.7	4.193	0.054	0.057	1.079	0.083	0.085	-999	1	0	1	0
7748570	15.494	1	3	5755.7	112.0	111.9	4.101	0.060	0.064	1.056	0.102	0.080	-999	1	0	-999	0
7748752	14.856	1	17	5315.1	102.9	93.6	4.472	0.042	0.041	0.861	0.061	0.056	-999	1	0	-999	0
7748789	13.538	0	17	6254.4	127.6	113.4	4.258	0.039	0.036	1.188	0.067	0.069	-999	1	0	-999	0
7748828	15.705	1	17	5196.7	105.5	105.0	4.449	0.092	0.199	0.842	0.057	0.053	1	1	-999	-999	0
7748829	14.828	1	17	5201.4	117.9	106.4	3.586	0.054	0.071	1.366	0.109	0.155	0	1	0	-999	0
7748838	15.629	2	17	5486.7	113.8	109.4	3.964	0.064	0.063	1.020	0.075	0.075	-999	1	0	-999	0
7748839	14.688	1	17	5794.9	125.6	116.3	3.736	0.044	0.042	1.350	0.073	0.074	-999	1	0	-999	0
7748871	15.765	1	17	5759.8	112.9	112.2	4.110	0.067	0.073	1.055	0.100	0.082	-999	1	0	-999	0
7748874	14.57	1	17	5366.7	106.8	92.7	4.396	0.045	0.036	0.868	0.065	0.049	0	1	0	-999	0
7748881	14.143	16	17	6329.0	128.7	125.3	4.128	0.043	0.044	1.049	0.081	0.070	-999	1	0	-999	0
7748884	15.745	2	3	4897.1	91.5	86.6	4.527	0.039	0.034	0.786	0.041	0.035	0	1	0	-999	0
7748896	13.636	1	17	6696.9	141.9	132.0	4.171	0.033	0.033	1.400	0.072	0.059	-999	3	0	-999	0
7748933	15.416	1	17	5660.2	117.0	111.7	3.971	0.063	0.058	1.081	0.079	0.075	-999	1	0	-999	0
7748974	15.944	1	17	5348.4	95.5	80.4	4.302	0.052	0.052	0.873	0.051	0.037	-999	1	0	-999	0
7749002	15.682	2	17	5583.1	100.5	94.2	4.557	0.023	0.031	0.863	0.039	0.045	-999	1	0	1	0
7749094	10.011	0	17	6575.8	139.6	135.2	3.990	0.026	0.038	1.334	0.055	0.096	6	3	0	-999	0
7749193	15.926	4	17	5437.1	118.0	112.7	4.019	0.070	0.066	0.965	0.071	0.070	-999	1	0	-999	0
7749206	14.855	1	17	6266.6	129.9	123.0	4.053	0.045	0.047	1.323	0.067	0.088	-999	1	0	-999	0
7749234	15.707	2	3	5576.5	108.2	106.0	4.375	0.058	0.057	0.925	0.070	0.067	1	1	0	-999	0
7749318	14.528	1	17	5545.8	114.2	107.5	4.219	0.044	0.044	0.931	0.070	0.064	1	1	0	-1	0
7749325	15.948	1	17	5039.4	94.0	88.5	4.574	0.027	0.036	0.783	0.040	0.047	0	1	0	-999	0
7749368	15.062	1	17	5659.9	100.7	95.1	4.527	0.022	0.032	0.907	0.038	0.050	6	1	0	-999	0
7749381	17.904	10	17	3964.0	227.0	253.0	4.701	0.157	0.052	0.548	0.081	0.139	0	2	-999	-999	1
7749391	14.347	16	17	6013.4	120.6	113.2	4.242	0.040	0.043	1.112	0.073	0.082	1	1	0	-999	0
7749498	16.727	7	7	4003.4	93.3	92.8	4.645	0.029	0.028	0.591	0.026	0.029	0	1	-999	-999	0
7749507	13.518	0	17	4850.9	86.6	79.6	3.615	0.046	0.068	1.272	0.118	0.157	2	1	0	-999	0
7749562	14.281	1	17	5862.4	130.9	121.3	4.272	0.040	0.042	1.038	0.080	0.081	-999	1	0	-999	0
7749606	13.493	1	17	6479.2	127.0	119.4	3.908	0.034	0.040	1.475	0.070	0.114	-999	1	0	-999	0
7749621	12.611	0	17	5750.0	107.6	113.7	3.922	0.036	0.036	1.151	0.067	0.070	-999	1	0	-999	0
7749716	13.452	0	17	5828.5	103.5	98.5	4.178	0.035	0.042	1.090	0.075	0.079	-999	1	0	-999	0
7749752	15.084	1	17	5566.7	109.2	104.6	4.145	0.049	0.047	0.957	0.072	0.067	-999	1	0	-999	0
7749773	13.487	0	17	5691.0	77.0	77.0	4.139	0.231	0.116	1.068	0.093	0.076	2	2	-999	1	1
7749831	15.812	2	17	5580.0	152.0	169.0	4.592	0.034	0.127	0.865	0.078	0.107	0	2	-999	-999	1
7749842	13.487	0	17	5287.0	87.1	71.3	2.855	0.099	0.078	0.878	0.207	0.135	2	2	0	-999	0
7749867	13.729	1	17	6318.6	130.3	121.2	4.186	0.034	0.037	1.189	0.057	0.073	-999	1	0	-999	0
7749904	15.101	1	17	5761.4	114.2	112.5	4.228	0.048	0.050	1.009	0.081	0.077	-999	1	0	-999	0
7749948	15.028	1	17	5731.2	99.4	94.8	4.476	0.029	0.040	0.956	0.048	0.063	-999	1	0	-999	0
7749986	15.293	1	17	5616.0	166.0	166.0	4.473	0.062	0.188	0.969	0.105	0.094	-999	2	-999	-999	1
7750108	13.764	1	17	6576.4	144.9	129.8	4.252	0.034	0.038	1.178	0.052	0.065	-999	1	0	-999	0
7750180	15.197	1	17	5719.7	108.5	105.5	4.380	0.049	0.052	0.969	0.072	0.073	-999	1	0	-999	0
7750183	15.188	4	17	5766.8	113.8	109.8	4.262	0.049	0.052	1.002	0.077	0.076	0	1	0	-999	0
7750193	15.63	4	17	5683.1	113.7	108.4	4.192	0.058	0.059	0.988	0.081	0.074	-999	1	0	-999	0
7750306	15.656	1	17	5699.4	117.0	115.5	4.036	0.072	0.063	1.059	0.089	0.077	-999	1	0	-999	0
7750371	14.289	1	17	5838.5	103.8	104.4	4.416	0.035	0.043	1.003	0.062	0.074	-999	1	0	-999	0
7750419	14.758	1	17	5824.7	115.3	109.8	4.312	0.040	0.041	1.072	0.068	0.072	-999	1	0	1	0
7750475	15.495	1	17	5745.4	114.3	109.7	4.238	0.056	0.058	1.000	0.079	0.076	-999	1	0	-999	0
7750484	15.241	0	17	5715.5	113.7	120.4	3.780	0.033	0.031	1.089	0.062	0.056	2	1	0	-999	0
7750497	15.711	4	17	5458.4	116.9	106.3	4.175	0.060	0.058	0.913	0.066	0.057	-999	1	0	-999	0
7750580	15.575	1	17	5122.9	80.5	72.2	4.393	0.028	0.026	0.843	0.028	0.022	6	1	1	-999	0
7750669	15.232	1	17	5438.0	161.0	161.0	4.575	0.036	0.135	0.903	0.072	0.108	0	2	-999	-999	1
7750680	15.724	2	17	5901.2	118.0	109.7	4.209	0.065	0.064	1.078	0.083	0.085	1	1	0	-999	0
7750686	14.824	1	17	5842.9	111.4	108.5	4.158	0.045	0.051	1.076	0.089	0.084	-999	1	0	-999	0
7750724	14.084	10	10	6404.5	126.9	118.9	4.309	0.029	0.037	1.233	0.054	0.070	-999	1	0	-999	0
7750730	13.109	1	17	6629.8	144.5	135.9	3.998	0.030	0.032	1.488	0.076	0.075	-999	1	0	-999	0
7750740	14.077	1	17	5879.5	117.6	112.6	4.260	0.044	0.048	1.048	0.076	0.080	3	1	0	-1	0
7750818	15.703	1	17	5689.4	118.9	112.2	3.920	0.073	0.067	1.131	0.085	0.084	-999	1	0	-999	0
7750830	13.012	0	17	6753.6	144.2	149.0	4.213	0.030	0.028	1.291	0.051	0.045	-999	3	0	-999	0
7750904	15.976	2	17	5418.0	105.6	90.6	4.282	0.063	0.062	0.888	0.061	0.047	-999	1	0	-999	0
7750906	13.084	0	17	5697.2	115.9	113.1	3.916	0.033	0.033	1.158	0.062	0.063	-999	1	0	-999	0
7750941	12.415	0	17	6309.0	171.0	190.0	4.210	0.198	0.132	0.945	0.145	0.089	-999	2	-999	-999	1
7750959	15.515	2	3	6161.6	123.8	114.2	4.033	0.063	0.067	1.294	0.085	0.106	1	1	0	-999	0
7750982	13.806	1	17	5652.9	81.1	86.4	4.649	0.012	0.017	0.758	0.016	0.023	1	1	0	-999	0
7751034	12.972	0	17	5954.4	122.1	107.6	4.219	0.039	0.043	1.100	0.073	0.084	-999	1	0	-999	0
7751080	14.955	1	17	5181.1	148.0	103.1	3.158	0.313	0.393	1.854	0.330	0.497	-999	2	-999	-999	0
7751124	14.016	1	17	6212.2	105.5	101.8	4.397	0.019	0.028	1.137	0.037	0.049	-999	1	0	-999	0
7751130	12.582	0	17	5002.1	99.4	85.6	3.542	0.050	0.070	1.332	0.133	0.173	2	1	0	-999	0
7751133	13.648	1	17	5823.5	109.6	102.2	4.105	0.033	0.050	1.167	0.080	0.096	-999	1	0	-1	0
7751143	14.849	1	17	5968.6	117.3	113.1	4.301	0.047	0.047	1.070	0.076	0.080	-999	1	0	-999	0
7751174	15.997	1	17	4848.4	90.6	86.5	4.617	0.022	0.028	0.718	0.035	0.037	0	1	0	-999	0
7751209	13.95	1	17	5855.3	118.3	115.4	3.918	0.055	0.037	1.221	0.135	0.069	-999	1	0	-999	0
7751220	15.203	1	17	5641.6	116.1	112.2	4.132	0.055	0.053	0.992	0.081	0.073	-999	1	0	-999	0
7751249	14.066	16	17	6520.0	144.7	126.3	4.171	0.037	0.038	1.331	0.067	0.056	-999	3	0	-999	0
7751259	15.75	4	17	5709.2	107.1	102.5	4.338	0.069	0.068	0.969	0.073	0.072	6	1	0	-999	0
7751294	14.28	1	17	5938.3	113.4	107.9	4.244	0.041	0.045	1.080	0.073	0.081	-999	1	0	-1	0
7751306	14.757	1	17	5848.5	109.4	106.6	4.343	0.046	0.048	1.016	0.075	0.076	-999	1	0	-999	0
7751325	13.899	1	17	6411.2	124.5	124.2	4.309	0.032	0.039	1.165	0.056	0.069	-999	1	0	-999	0
7751358	15.635	1	17	5226.0	98.2	91.8	4.587	0.028	0.038	0.783	0.049	0.051	-999	1	0	-999	0
7751366	13.979	1	17	6105.0	115.3	106.7	3.925	0.033	0.036	1.547	0.055	0.070	-999	1	0	-999	0
7751416	14.723	1	17	5994.8	110.3	108.7	4.363	0.040	0.047	1.064	0.068	0.077	-999	1	0	-999	0
7751453	14.553	1	17	6079.7	111.5	101.2	4.119	0.038	0.044	1.212	0.067	0.095	-999	1	0	-999	0
7751473	15.994	1	17	4867.8	87.8	83.4	4.491	0.031	0.026	0.797	0.029	0.025	0	1	1	-999	0
7751495	15.297	1	17	5566.3	106.3	106.4	4.436	0.045	0.052	0.922	0.065	0.068	-999	1	0	-999	0
7751521	15.889	1	17	5701.1	116.4	111.3	4.261	0.073	0.073	0.979	0.078	0.074	-999	1	0	-999	0
7751522	14.447	16	17	5940.2	114.7	112.4	3.951	0.059	0.049	1.212	0.137	0.079	-999	1	0	-999	0
7751542	14.912	1	17	5807.9	115.6	111.7	4.322	0.048	0.048	1.005	0.076	0.076	-999	1	0	-999	0
7751562	13.128	1	17	6023.8	110.3	109.3	4.045	0.056	0.068	1.225	0.092	0.103	3	1	0	-1	0
7751571	15.57	4	17	5367.0	185.0	185.0	4.590	0.032	0.120	0.854	0.086	0.096	0	2	-999	-1	1
7751580	15.831	1	17	5682.5	119.8	115.1	4.010	0.104	0.093	1.068	0.097	0.087	-999	1	0	-999	0
7751585	13.193	0	17	5086.1	116.2	103.7	3.751	0.045	0.055	1.029	0.088	0.103	0	1	0	-999	0
7751610	14.89	1	17	6126.9	127.7	114.5	4.171	0.050	0.045	1.194	0.068	0.089	-999	1	0	-999	0
7751626	14.99	1	17	5988.4	112.7	108.0	4.147	0.049	0.049	1.151	0.075	0.093	-999	1	0	-999	0
7751680	13.743	1	17	5939.2	114.5	122.7	3.897	0.052	0.043	1.315	0.151	0.074	-999	1	0	-999	0
7751691	13.355	1	17	6428.6	130.5	126.2	4.228	0.037	0.039	1.091	0.067	0.071	-999	1	0	-999	0
7751705	15.821	2	16	5063.8	109.1	92.6	3.528	0.104	0.120	1.271	0.162	0.197	0	1	0	-999	0
7751751	13.967	2	17	5685.9	111.4	104.9	4.221	0.044	0.044	0.980	0.077	0.072	-999	1	0	-999	0
7751876	14.838	1	17	5808.7	110.4	108.2	4.220	0.052	0.054	1.033	0.081	0.079	-999	1	0	-999	0
7751941	15.861	1	17	5432.9	100.1	98.2	4.505	0.038	0.052	0.882	0.051	0.060	0	1	0	-999	0
7751972	15.549	0	17	5026.2	106.7	92.2	3.610	0.204	0.219	1.222	0.258	0.268	2	3	-999	-999	0
7751985	13.656	4	16	6566.4	149.5	138.4	4.096	0.030	0.032	1.253	0.050	0.069	-999	1	0	-999	0
7752007	14.392	2	16	5343.3	89.7	87.5	4.578	0.019	0.032	0.818	0.031	0.047	-999	1	0	-999	0
7752031	15.544	1	17	5580.1	115.7	110.8	3.961	0.065	0.062	1.058	0.077	0.076	-999	1	0	-999	0
7752055	13.957	2	16	6000.7	124.0	123.2	4.171	0.040	0.038	0.854	0.058	0.051	-999	1	0	-999	0
7752111	15.197	2	16	5853.7	114.3	111.3	4.222	0.049	0.051	1.052	0.079	0.082	-999	1	0	-999	0
7755480	14.198	1	17	5847.7	104.8	103.3	4.466	0.025	0.037	0.986	0.045	0.064	-999	1	0	-999	0
7755609	14.829	1	17	5315.5	97.1	81.3	4.342	0.037	0.030	0.864	0.049	0.034	0	1	1	-999	0
7755632	15.68	4	17	5556.7	105.7	97.3	4.562	0.025	0.033	0.854	0.041	0.046	-999	1	0	-999	0
7755671	15.32	1	17	5907.3	120.6	119.0	3.976	0.085	0.079	1.192	0.115	0.094	-999	1	0	-999	0
7755733	15.264	1	17	5592.7	126.2	121.6	4.012	0.233	0.217	1.031	0.177	0.118	-999	1	-999	-999	0
7755743	15.048	16	17	6132.3	113.5	107.7	4.439	0.027	0.035	1.050	0.047	0.058	-999	1	0	-999	0
7756062	14.494	1	17	6259.2	133.9	127.8	4.221	0.039	0.048	1.222	0.064	0.081	-999	1	0	-999	0
7756121	14.548	1	17	5703.6	119.2	117.6	4.036	0.056	0.045	1.059	0.088	0.074	-999	1	0	-999	0
7756241	15.961	4	17	5543.2	115.5	109.6	4.130	0.073	0.073	0.955	0.073	0.069	-999	1	0	-999	0
7756339	15.651	2	17	4984.0	103.6	92.2	3.603	0.079	0.093	1.108	0.158	0.173	0	1	0	-999	0
7756472	15.693	2	17	6229.6	132.2	124.5	4.103	0.070	0.071	1.274	0.076	0.093	-999	1	0	-999	0
7756628	13.817	1	17	6178.8	117.3	109.8	4.134	0.034	0.040	1.168	0.064	0.084	-999	1	0	-999	0
7756649	15.261	1	17	5602.7	102.0	101.4	4.444	0.043	0.051	0.932	0.063	0.068	-999	1	0	-999	0
7756660	13.403	16	17	6729.9	139.0	135.9	4.208	0.036	0.037	1.368	0.071	0.060	5	3	0	-999	0
7756682	14.146	10	10	6403.3	119.0	113.9	4.381	0.020	0.028	1.166	0.039	0.054	1	1	0	-999	0
7756747	15.152	1	17	5683.2	112.5	109.7	4.148	0.054	0.055	1.003	0.085	0.075	-999	1	0	-999	0
7756748	15.102	1	17	5806.8	102.7	100.6	4.449	0.034	0.046	0.983	0.054	0.068	-999	1	0	-999	0
7756768	15.171	1	17	4992.8	88.9	81.7	4.543	0.032	0.033	0.796	0.043	0.044	1	1	0	-999	0
7756771	15.89	4	17	5895.0	182.0	223.0	4.489	0.038	0.212	1.105	0.122	0.150	-999	2	-999	-999	1
7756779	12.842	0	17	6420.0	127.9	121.6	3.892	0.034	0.035	1.625	0.070	0.081	-999	1	0	-999	0
7756797	15.651	4	17	5204.0	94.3	89.3	4.571	0.026	0.038	0.804	0.042	0.051	8	1	0	-999	0
7756816	14.851	1	17	6072.8	110.7	106.0	4.421	0.028	0.038	1.060	0.049	0.064	-999	1	0	-999	0
7756999	15.75	1	17	5871.0	162.0	203.0	4.493	0.048	0.192	1.097	0.100	0.150	-999	2	-999	-999	1
7757008	15.314	1	17	5555.0	110.1	105.4	4.295	0.051	0.051	0.923	0.070	0.064	-999	1	0	-999	0
7757038	15.937	1	17	4340.9	78.2	77.0	4.694	0.019	0.019	0.594	0.022	0.021	1	1	0	-999	0
7757126	12.636	0	17	4981.6	81.5	79.8	4.591	0.024	0.027	0.730	0.035	0.037	2	1	0	-999	0
7757128	12.996	0	17	5813.8	117.2	109.8	4.183	0.039	0.037	0.837	0.057	0.046	-999	1	0	-999	0
7757155	15.568	2	17	4778.9	87.3	82.9	3.107	0.127	0.132	1.110	0.257	0.204	2	2	0	-999	0
7757320	11.803	0	17	6257.7	117.2	112.6	3.919	0.026	0.047	1.442	0.062	0.134	-999	1	0	-999	0
7757356	14.966	1	17	5231.0	92.3	92.7	4.124	0.151	0.108	0.880	0.042	0.033	1	1	-999	-999	0
7757374	14.84	1	17	5886.1	112.6	110.7	4.358	0.045	0.049	1.028	0.073	0.078	-999	1	0	-999	0
7757390	15.32	1	3	5717.7	119.6	112.0	3.869	0.057	0.055	1.186	0.077	0.081	7	1	0	-999	0
7757412	14.851	0	17	5868.0	195.0	177.0	4.155	0.351	0.189	0.832	0.116	0.068	2	2	-999	-999	1
7757483	13.004	0	17	5975.3	117.1	111.0	4.212	0.040	0.041	1.027	0.077	0.072	-999	1	0	-999	0
7757511	14.731	1	17	6010.9	121.7	127.2	3.824	0.061	0.053	1.342	0.174	0.082	-999	1	0	-999	0
7757517	13.338	1	17	6245.6	116.7	119.3	3.889	0.031	0.052	1.444	0.069	0.145	-999	1	0	-999	0
7757538	15.578	1	17	5725.4	106.9	105.9	4.166	0.061	0.063	1.015	0.087	0.077	-999	1	0	-999	0
7757551	14.42	1	17	5978.2	106.5	108.8	4.144	0.040	0.045	1.148	0.074	0.093	-999	1	0	-999	0
7757558	15.486	1	17	5778.3	114.5	110.8	3.989	0.074	0.064	1.120	0.099	0.081	-999	1	0	-999	0
7757635	15.95	1	17	5451.6	108.2	98.9	4.175	0.068	0.066	0.911	0.065	0.057	-999	1	0	-999	0
7757657	15.562	2	17	6024.3	108.0	104.1	4.075	0.062	0.071	1.207	0.089	0.100	-999	1	0	-999	0
7757721	15.819	1	17	5530.8	113.0	108.0	4.013	0.074	0.069	1.004	0.076	0.074	-999	1	0	-999	0
7757743	14.851	0	17	6094.0	106.5	102.0	3.718	0.114	0.110	1.737	0.149	0.160	2	1	-999	-999	0
7757860	14.803	1	17	6363.0	153.0	211.0	4.399	0.065	0.195	1.170	0.152	0.169	-999	2	-999	-999	1
7757897	15.278	1	17	6116.0	169.0	253.0	4.440	0.054	0.216	1.181	0.136	0.151	-999	2	-999	-999	1
7757922	15.643	1	17	5747.5	115.5	110.6	4.327	0.062	0.061	0.984	0.075	0.075	-999	1	0	-999	0
7758016	15.657	2	3	5290.3	121.3	115.4	3.798	0.059	0.062	1.112	0.097	0.100	-999	1	0	-999	0
7758018	15.445	1	17	5925.4	115.2	109.8	4.158	0.054	0.056	1.114	0.085	0.089	-999	1	0	1	0
7758021	15.712	2	17	6069.4	117.6	106.0	4.117	0.070	0.069	1.201	0.083	0.097	-999	1	0	-999	0
7758107	15.701	4	17	6075.9	115.4	102.8	4.107	0.064	0.066	1.210	0.081	0.097	-999	1	0	-999	0
7758151	15.51	1	17	6036.0	112.7	111.4	4.181	0.057	0.059	1.150	0.075	0.090	-999	1	0	-999	0
7758250	14.212	1	17	6631.0	134.3	127.4	3.846	0.040	0.041	1.628	0.086	0.089	-999	1	0	-999	0
7760587	15.551	6	15	5759.0	107.0	103.4	4.468	0.035	0.048	0.961	0.053	0.064	-999	1	0	-999	0
7760606	10.228	0	17	6111.6	124.0	107.4	4.049	0.033	0.049	1.203	0.074	0.100	2	1	0	-999	0
7760658	15.921	4	17	4275.5	99.9	94.8	4.637	0.032	0.032	0.647	0.040	0.040	0	1	-999	-999	0
7760668	15.495	1	17	5688.6	116.3	111.1	4.197	0.061	0.061	0.989	0.081	0.075	-999	1	0	-999	0
7760670	15.911	2	17	5104.8	98.8	93.1	4.570	0.028	0.038	0.793	0.043	0.049	1	1	0	-999	0
7760715	14.075	1	17	5599.5	104.2	105.4	4.449	0.037	0.044	0.931	0.063	0.068	-999	1	0	-999	0
7760754	13.952	1	17	6563.0	128.9	135.7	4.092	0.035	0.037	1.387	0.070	0.063	-999	1	0	-999	0
7760758	15.936	4	17	5378.3	109.5	98.4	4.177	0.150	0.145	0.897	0.069	0.053	-999	1	-999	-999	0
7760786	15.187	1	17	6271.5	134.5	129.9	4.228	0.055	0.060	1.222	0.068	0.081	-999	1	0	-999	0
7760814	14.549	1	17	5538.8	113.0	107.2	4.238	0.045	0.044	0.925	0.069	0.063	-999	1	0	-999	0
7760832	14.743	1	17	5743.1	113.1	112.5	4.159	0.049	0.050	1.027	0.092	0.078	-999	1	0	-999	0
7760836	15.38	1	17	5712.0	118.7	115.8	4.035	0.071	0.063	1.065	0.093	0.078	-999	1	0	-999	0
7760847	14.934	1	17	5998.4	107.7	105.0	4.115	0.045	0.053	1.177	0.077	0.099	-999	1	0	-999	0
7760852	13.576	1	17	5879.2	119.4	114.7	4.277	0.041	0.042	0.967	0.071	0.068	-999	1	0	-999	0
7760865	10.717	1	17	6171.0	170.0	155.0	3.868	0.292	0.097	1.253	0.225	0.225	6	2	-999	-999	1
7760869	11.256	1	17	5918.5	114.1	109.3	3.993	0.054	0.042	1.177	0.135	0.078	6	1	0	-999	0
7760885	15.028	1	17	5702.7	119.2	118.9	4.060	0.059	0.051	1.048	0.094	0.075	-999	1	0	-999	0
7760909	15.03	4	17	5979.8	113.6	110.4	4.154	0.049	0.050	1.144	0.076	0.093	-999	1	0	-999	0
7760922	14.799	1	17	5533.5	114.3	106.6	4.212	0.048	0.047	0.928	0.070	0.063	-999	1	0	-999	0
7760925	14.43	1	17	5443.2	95.0	97.1	4.524	0.026	0.040	0.882	0.042	0.059	-999	1	0	-999	0
7761041	15.448	4	17	5036.5	92.8	84.8	4.517	0.039	0.034	0.807	0.047	0.041	-999	1	0	-999	0
7761048	15.223	4	17	5344.5	101.9	85.9	4.357	0.048	0.040	0.866	0.056	0.041	-999	1	0	-999	0
7761069	15.249	1	17	5941.6	113.3	109.3	4.154	0.053	0.055	1.124	0.084	0.091	-999	1	0	-999	0
7761138	15.471	1	17	5467.8	115.0	102.5	4.314	0.055	0.051	0.897	0.067	0.055	-999	1	0	-999	0
7761255	15.964	2	17	5376.3	105.6	101.4	4.528	0.035	0.050	0.860	0.049	0.057	-999	1	0	-999	0
7761301	15.975	1	17	5665.2	119.1	113.3	4.200	0.074	0.074	0.980	0.081	0.075	-999	1	0	-999	0
7761315	15.334	1	3	5490.3	118.2	109.5	4.179	0.052	0.050	0.921	0.068	0.061	1	1	0	-999	0
7761348	15.687	1	17	5621.0	115.2	111.3	4.325	0.063	0.061	0.941	0.073	0.069	-999	1	0	-999	0
7761527	15.094	4	17	5037.6	93.1	87.0	4.492	0.043	0.035	0.810	0.045	0.036	1	1	0	-999	0
7761530	15.289	4	17	5996.4	121.9	115.0	4.221	0.054	0.054	1.114	0.076	0.085	-999	1	0	-999	0
7761545	15.061	1	17	5659.4	100.8	97.1	4.470	0.027	0.037	0.989	0.047	0.057	-999	1	0	0	0
7761585	15.971	1	17	5836.5	117.1	114.1	4.097	0.076	0.086	1.097	0.105	0.089	-999	1	0	-1	0
7761656	15.418	11	13	6345.5	127.0	126.8	4.291	0.047	0.057	1.216	0.065	0.075	-999	1	0	-999	0
7761690	15.905	2	17	6272.3	136.4	131.7	4.156	0.082	0.082	1.257	0.077	0.090	-999	1	0	-999	0
7761700	13.772	1	17	5454.0	103.6	97.2	4.435	0.042	0.041	0.876	0.065	0.058	-999	1	0	-999	0
7761780	15.477	1	17	5820.2	119.5	115.6	4.292	0.056	0.057	1.016	0.077	0.078	-999	1	0	-999	0
7761848	14.559	16	17	6335.5	123.1	114.4	3.904	0.040	0.047	1.476	0.078	0.126	-999	1	0	-999	0
7761884	14.884	1	17	5783.5	115.4	114.0	4.193	0.047	0.050	1.032	0.086	0.080	-999	1	0	-999	0
7761974	15.417	1	17	5692.3	106.6	100.7	4.509	0.026	0.038	0.925	0.044	0.055	-999	1	0	-999	0
7761991	14.765	1	17	5029.7	91.3	87.6	4.606	0.019	0.027	0.749	0.030	0.041	0	1	0	-999	0
7762002	15.35	4	17	6148.9	121.3	119.4	4.289	0.052	0.055	1.144	0.069	0.080	-999	1	0	-999	0
7762020	15.261	1	17	6139.8	130.8	114.2	4.155	0.057	0.051	1.210	0.068	0.091	-999	1	0	-999	0
7762059	15.452	1	17	5574.2	114.1	113.7	4.428	0.049	0.055	0.925	0.067	0.069	-999	1	0	-999	0
7762062	14.17	10	10	6489.0	181.0	250.0	4.275	0.124	0.186	1.180	0.192	0.174	-999	2	-999	-999	1
7762118	15.483	1	17	6062.5	118.4	117.3	4.352	0.045	0.052	1.090	0.066	0.078	-999	1	0	-999	0
7762153	15.2	4	17	5642.2	113.8	105.4	4.268	0.045	0.044	1.078	0.060	0.065	-999	1	0	1	0
7762158	14.965	1	17	6195.7	118.6	116.7	4.340	0.036	0.045	1.141	0.060	0.076	-999	1	0	-999	0
7762163	13.906	1	17	6092.8	120.8	119.4	4.285	0.041	0.041	1.124	0.072	0.079	-999	1	0	-999	0
7762201	15.363	1	17	5304.8	106.5	98.4	4.494	0.041	0.045	0.858	0.055	0.057	0	1	0	-999	0
7762228	15.721	2	17	5420.9	114.5	110.0	4.484	0.042	0.050	0.884	0.057	0.063	-999	1	0	-999	0
7762267	14.246	1	17	5515.6	109.0	106.8	4.415	0.043	0.046	0.908	0.070	0.067	-999	1	0	-999	0
7762294	14.671	1	17	5187.9	97.5	85.1	4.459	0.040	0.031	0.835	0.055	0.041	1	1	0	-999	0
7762312	15.473	1	17	6205.2	157.1	138.7	4.146	0.055	0.050	1.238	0.081	0.094	1	1	0	-999	0
7762384	15.992	1	17	5280.6	120.9	113.8	3.869	0.036	0.044	1.031	0.066	0.077	2	1	0	-999	0
7762396	13.906	1	17	6589.5	133.8	128.4	3.965	0.036	0.038	1.495	0.081	0.082	-999	1	0	-999	0
7762429	15.953	4	17	5759.9	114.9	111.0	4.388	0.059	0.066	0.981	0.070	0.074	-999	1	0	-999	0
7762475	15.796	2	17	5951.7	118.6	128.7	4.029	0.067	0.082	1.193	0.111	0.107	-999	1	0	-999	0
7762498	13.688	1	17	6621.5	147.9	143.7	4.160	0.031	0.030	1.314	0.055	0.046	-999	1	0	-999	0
7762516	14.509	1	17	5856.6	121.7	124.0	4.111	0.089	0.102	1.102	0.107	0.098	7	1	-999	-999	0
7762560	14.44	1	17	5722.7	108.2	103.8	4.358	0.045	0.046	0.971	0.075	0.073	-999	1	0	-999	0
7762635	14.841	1	17	6154.1	118.8	126.8	3.811	0.056	0.063	1.475	0.133	0.139	-999	1	0	-999	0
7762639	15.731	1	17	5607.6	115.7	110.1	4.246	0.065	0.065	0.947	0.074	0.069	-999	1	0	-999	0
7762654	15.929	1	17	5908.5	116.1	112.1	4.211	0.109	0.102	1.078	0.094	0.088	-999	1	0	-999	0
7762656	15.23	1	17	5117.5	86.9	78.7	4.472	0.040	0.030	0.823	0.050	0.037	1	1	0	-999	0
7762669	13.439	0	17	5072.4	97.3	89.6	3.502	0.058	0.079	1.232	0.146	0.187	2	1	0	-999	0
7762678	14.151	1	17	5870.3	128.6	119.1	3.828	0.048	0.038	1.279	0.079	0.071	-999	1	0	-999	0
7762723	13.461	0	17	5647.0	109.4	104.4	4.192	0.042	0.040	0.977	0.074	0.066	-999	1	0	1	0
7762764	14.417	1	17	6196.1	132.5	116.7	4.235	0.046	0.040	1.188	0.068	0.082	-999	1	0	-999	0
7762802	15.469	1	17	5906.6	126.3	121.5	4.178	0.042	0.040	0.887	0.065	0.054	2	1	0	-999	0
7762832	12.978	0	17	5981.0	198.0	180.0	4.113	0.397	0.214	0.797	0.105	0.048	-999	2	-999	-999	1
7762849	13.421	0	17	5570.1	89.4	96.5	4.434	0.030	0.036	1.032	0.050	0.061	-999	1	0	-999	0
7762886	15.374	1	17	4812.5	92.9	85.7	4.601	0.021	0.027	0.735	0.033	0.037	0	1	0	-1	0
7762901	15.36	1	17	5774.1	124.2	115.9	3.914	0.068	0.061	1.169	0.088	0.082	-999	1	0	-999	0
7762943	12.959	0	17	6625.8	126.3	127.6	4.332	0.019	0.025	1.262	0.033	0.044	-999	1	0	-999	0
7762967	14.992	1	17	6218.4	123.6	115.9	3.965	0.049	0.056	1.373	0.083	0.118	-999	1	0	-999	0
7763031	15.954	2	17	5703.2	107.6	103.3	4.481	0.039	0.054	0.941	0.056	0.062	-999	1	0	-999	0
7763177	15.722	2	17	5927.9	119.3	118.1	3.990	0.098	0.100	1.196	0.117	0.102	-999	1	0	-999	0
7763193	15.237	1	17	5911.0	287.0	158.2	3.681	0.082	0.064	1.447	0.226	0.133	-999	1	0	-999	0
7763199	14.383	1	17	5815.0	156.0	174.0	4.351	0.124	0.186	1.015	0.125	0.112	-999	2	-999	-999	1
7763269	15.368	10	10	6249.6	131.5	126.5	3.534	0.072	0.049	1.713	0.138	0.086	3	1	0	-1	0
7763288	14.257	1	17	5748.5	119.2	116.0	3.932	0.043	0.041	1.144	0.071	0.072	-999	1	0	-999	0
7763304	12.711	0	17	5770.6	111.8	107.3	4.201	0.042	0.041	0.977	0.076	0.067	-999	1	0	-999	0
7763358	12.399	0	17	6552.8	142.7	145.1	4.180	0.029	0.031	1.268	0.049	0.051	-999	3	0	-999	0
7763390	15.746	1	17	4442.3	78.8	75.7	4.633	0.019	0.022	0.670	0.026	0.025	0	1	0	-999	0
7763393	12.613	0	17	6104.1	110.5	108.7	3.909	0.031	0.049	1.462	0.064	0.145	-999	1	0	-999	0
7763398	12.653	0	17	5674.3	124.1	120.3	3.668	0.030	0.033	1.420	0.055	0.074	0	1	0	-999	0
7763402	14.903	4	17	5180.3	90.8	87.4	4.587	0.021	0.032	0.786	0.035	0.048	0	1	0	-999	0
7763491	13.169	0	17	6185.2	113.8	116.0	3.792	0.027	0.053	1.619	0.061	0.172	-999	1	0	-999	0
7763509	15.65	4	17	5617.7	124.5	119.0	4.054	0.070	0.064	1.016	0.081	0.075	-999	1	0	-999	0
7763679	14.905	1	17	5963.1	123.2	114.3	4.260	0.045	0.050	1.084	0.076	0.083	-999	1	0	-999	0
7763689	15.602	1	17	5542.5	102.3	98.8	4.521	0.030	0.043	0.894	0.046	0.056	-999	1	0	-999	0
7763724	10.646	0	1	4258.2	77.7	68.8	1.928	0.091	0.060	0.934	0.196	0.095	2	2	0	-999	0
7763728	15.501	2	17	5837.9	117.5	114.1	4.145	0.060	0.065	1.077	0.096	0.086	-999	1	0	-999	0
7763746	14.76	1	17	6055.4	119.9	123.1	3.907	0.056	0.058	1.309	0.143	0.093	1	1	0	-999	0
7763889	13.821	1	17	6243.9	105.7	107.9	4.366	0.023	0.031	1.175	0.043	0.056	-999	1	0	-999	0
7764004	15.865	2	17	5796.9	118.6	116.7	4.233	0.073	0.072	1.023	0.084	0.080	-999	1	0	-999	0
7764046	15.566	1	17	5912.0	159.0	177.0	4.532	0.044	0.176	0.980	0.107	0.131	-999	2	-999	-999	1
7764088	15.721	4	17	5868.4	117.8	112.9	4.156	0.070	0.072	1.086	0.094	0.088	-999	1	0	-999	0
7764201	14.198	1	17	5509.3	98.4	95.9	4.526	0.023	0.037	0.893	0.039	0.057	6	1	0	-999	0
7764241	15.801	2	2	5809.9	114.3	110.2	4.459	0.037	0.051	0.976	0.056	0.065	-999	1	0	-999	0
7764254	15.777	4	17	5013.5	95.9	87.7	4.546	0.034	0.036	0.797	0.043	0.045	0	1	0	-999	0
7764267	13.864	1	17	6225.0	150.0	206.0	4.461	0.050	0.200	1.070	0.144	0.144	1	2	-999	-999	1
7764352	15.347	16	17	6024.1	133.6	130.5	3.856	0.074	0.072	1.332	0.157	0.100	-999	1	0	-999	0
7764366	14.705	1	17	6191.9	135.0	131.4	4.292	0.045	0.045	1.014	0.074	0.071	1	1	0	-999	0
7764367	13.949	1	17	6686.1	164.2	128.5	4.099	0.033	0.034	1.375	0.067	0.056	1	1	-999	0	0
7764368	14.129	15	15	5705.3	134.8	125.3	3.947	0.041	0.040	1.118	0.072	0.071	-999	1	0	-999	0
7764433	13.576	1	17	6166.2	133.3	122.5	4.093	0.032	0.037	1.265	0.061	0.097	-999	1	0	-999	0
7764465	15.306	1	17	5726.9	115.5	111.4	4.444	0.039	0.049	0.965	0.060	0.070	-999	1	0	-999	0
7764546	15.129	1	17	5762.2	111.6	107.7	4.487	0.027	0.038	0.954	0.046	0.060	-999	1	0	-999	0
7764631	15.924	4	17	6148.4	138.2	122.7	4.221	0.074	0.078	1.177	0.076	0.090	-999	1	0	-999	0
7764677	13.345	0	17	5960.3	115.4	120.0	4.300	0.034	0.035	1.192	0.056	0.071	-999	1	0	-999	0
7764743	15.497	4	17	5778.0	172.0	190.0	4.465	0.081	0.189	0.914	0.123	0.092	-999	2	-999	-999	1
7764870	15.681	1	17	4531.3	84.7	80.2	4.623	0.019	0.023	0.689	0.028	0.028	0	1	0	-999	0
7764984	15.423	0	17	5611.3	110.2	108.1	3.852	0.031	0.032	1.071	0.060	0.058	2	1	0	-999	0
7765006	13.26	0	17	6449.4	127.9	112.8	3.713	0.027	0.035	1.761	0.065	0.136	11	1	0	-999	0
7765051	15.192	1	17	6183.0	141.3	130.5	4.213	0.046	0.056	1.198	0.070	0.089	-999	1	0	-999	0
7765070	15.176	4	17	5658.6	105.9	98.0	4.510	0.025	0.035	0.922	0.043	0.056	-999	1	0	-999	0
7765081	15.664	4	17	5902.1	120.4	121.5	4.084	0.061	0.072	1.137	0.105	0.093	-999	1	0	-999	0
7765101	13.787	1	17	6347.1	137.6	126.7	4.021	0.033	0.036	1.373	0.069	0.073	-999	1	0	-999	0
7765114	14.288	15	15	5296.6	45.3	34.6	4.736	0.008	0.009	0.656	0.007	0.010	0	1	-999	-999	0
7765149	14.669	16	17	6745.3	140.7	129.8	4.105	0.044	0.043	1.433	0.079	0.071	-999	3	0	-999	0
7765201	15.414	4	17	5430.0	107.4	103.5	4.538	0.027	0.040	0.867	0.042	0.056	8	1	0	-999	0
7765272	13.36	0	17	6792.3	150.9	142.5	4.040	0.032	0.034	1.419	0.069	0.065	-999	2	0	-999	0
7765293	15.314	1	3	5955.9	121.5	119.8	4.350	0.048	0.053	1.053	0.072	0.079	1	1	0	-999	0
7765399	14.862	4	17	5151.3	103.9	93.0	4.519	0.036	0.037	0.827	0.049	0.051	1	1	0	-999	0
7765430	15.79	4	17	6058.9	123.7	121.5	4.332	0.047	0.052	1.095	0.071	0.080	2	1	0	-999	0
7765460	10.144	0	1	4264.3	95.0	85.9	1.845	0.127	0.132	1.414	0.442	0.359	2	2	0	-999	0
7765546	13.87	1	17	6502.7	131.3	138.1	4.123	0.034	0.034	1.433	0.067	0.063	-999	1	0	-999	0
7765585	14.651	1	17	7224.3	158.2	149.6	3.895	0.043	0.045	1.773	0.090	0.097	5	2	0	-999	0
7765703	14.888	1	17	6241.0	169.0	206.0	4.383	0.090	0.210	1.045	0.173	0.115	2	2	-999	-999	1
7765714	15.577	4	17	5944.5	120.8	119.7	4.131	0.060	0.062	1.136	0.089	0.094	-999	1	0	-999	0
7765743	13.947	1	17	6149.8	121.8	116.7	4.208	0.035	0.044	1.109	0.070	0.076	6	1	0	-999	0
7765798	14.888	16	17	6650.1	138.6	127.2	4.330	0.024	0.029	1.272	0.044	0.049	5	3	0	-999	0
7765803	13.333	0	17	5682.4	130.8	125.4	3.623	0.025	0.026	1.547	0.055	0.055	1	3	0	-999	0
7765916	14.622	1	17	5972.6	127.7	121.0	4.292	0.043	0.045	1.075	0.076	0.081	-999	1	0	-999	0
7765955	14.878	1	17	6046.7	111.5	107.4	4.427	0.027	0.039	1.051	0.048	0.064	-999	1	0	-999	0
7766006	15.265	4	17	5892.4	121.4	118.5	4.128	0.052	0.058	1.113	0.096	0.092	1	1	0	-999	0
7766017	15.641	2	17	6084.4	125.2	122.6	4.270	0.066	0.071	1.128	0.075	0.084	-999	1	0	-999	0
7766113	13.728	1	17	5687.3	95.0	79.9	4.169	0.027	0.023	0.776	0.032	0.023	-999	1	0	-999	0
7766185	14.391	0	17	6361.7	111.5	112.0	3.739	0.027	0.036	1.720	0.064	0.130	3	1	0	-999	0
7766199	13.288	0	17	5560.7	113.0	110.3	4.157	0.043	0.039	1.008	0.073	0.064	-999	1	0	-999	0
7766209	14.814	1	17	6031.8	125.6	121.8	4.234	0.048	0.048	1.122	0.074	0.084	-999	1	0	-999	0
7766313	14.533	1	17	6079.2	118.4	110.1	4.140	0.039	0.043	1.195	0.067	0.093	-999	1	0	-999	0
7766334	14.848	1	17	5369.6	133.8	125.9	3.825	0.037	0.039	0.978	0.064	0.066	2	1	0	-999	0
7766390	15.519	4	17	5880.6	125.5	127.8	4.050	0.067	0.072	1.141	0.114	0.091	-999	1	0	-999	0
7766409	14.996	4	17	5946.9	148.3	143.9	3.839	0.059	0.055	1.302	0.160	0.086	6	1	0	-999	0
7766506	13.072	1	17	5245.6	127.2	104.3	3.513	0.047	0.069	1.244	0.118	0.158	0	1	0	-999	0
7767162	13.749	2	17	6575.7	139.3	129.3	3.992	0.031	0.033	1.555	0.071	0.076	-999	1	0	0	0
7767182	13.927	1	17	6557.1	132.1	144.4	4.129	0.032	0.031	1.372	0.066	0.056	11	1	0	-999	0
7767199	13.512	0	17	5947.8	139.5	130.0	3.569	0.029	0.027	1.605	0.069	0.060	-999	1	0	-999	0
7767212	15.434	1	17	5669.5	124.0	118.0	4.324	0.054	0.054	0.957	0.076	0.073	-999	1	0	-999	0
7767311	15.114	1	17	5854.5	131.2	128.3	4.084	0.052	0.058	1.112	0.115	0.092	-999	1	0	-999	0
7767319	14.216	1	17	5806.1	129.0	116.0	4.188	0.043	0.039	0.822	0.056	0.045	-999	1	0	-999	0
7767333	11.922	0	17	6943.9	141.0	135.3	3.642	0.031	0.028	2.110	0.082	0.084	1	2	0	-999	0
7767367	13.807	1	17	6313.7	128.6	119.3	3.679	0.037	0.034	1.945	0.059	0.065	-999	1	0	-999	0
7767426	15.706	4	17	5716.6	134.9	127.7	4.237	0.059	0.061	0.990	0.084	0.079	-999	1	0	-999	0
7767455	15.133	1	17	5525.1	108.7	110.5	4.429	0.042	0.047	0.955	0.063	0.066	0	1	0	-999	0
7767559	14.068	1	17	5944.4	136.9	127.3	4.186	0.050	0.055	1.110	0.082	0.091	3	1	0	-1	0
7767609	13.993	1	17	7102.0	177.0	193.0	4.241	0.027	0.029	1.291	0.052	0.043	-999	2	0	-999	0
7767637	15.192	1	17	6472.9	135.2	128.5	4.371	0.026	0.031	1.186	0.049	0.058	0	1	0	-999	0
7767725	15.86	1	17	5787.7	131.1	127.0	4.085	0.074	0.080	1.079	0.108	0.086	0	1	0	-999	0
7767733	12.361	4	17	6042.1	130.3	119.8	4.186	0.079	0.076	1.150	0.082	0.092	3	1	0	-1	0
7767774	14.876	0	17	8181.8	254.1	229.5	3.703	0.037	0.042	2.497	0.107	0.123	3	2	0	-999	0
7767781	15.72	2	17	5535.6	115.9	113.6	4.501	0.033	0.047	0.904	0.050	0.061	0	1	0	1	0
7767851	14.307	15	15	5699.3	146.3	125.6	3.840	0.039	0.032	1.303	0.063	0.060	-999	1	0	-999	0
7767856	15.405	1	17	5701.7	110.8	107.9	4.407	0.048	0.054	0.962	0.068	0.072	-999	1	0	-999	0
7767922	15.37	1	17	5993.9	122.5	123.1	4.121	0.047	0.055	1.171	0.081	0.102	-999	1	0	-999	0
7767948	14.118	10	10	6481.9	147.7	136.4	3.986	0.036	0.035	1.441	0.081	0.077	-999	1	0	-999	0
7767976	15.718	2	17	5923.8	126.9	132.2	4.027	0.070	0.075	1.174	0.113	0.095	-999	1	0	-999	0
7767979	12.514	0	17	6552.3	200.8	207.8	4.001	0.258	0.226	1.360	0.283	0.189	-999	1	-999	-999	0
7767982	15.004	1	17	6349.7	134.1	133.5	4.277	0.040	0.046	1.228	0.065	0.077	-999	1	0	-999	0
7768067	13.827	1	17	6725.9	140.0	152.9	4.112	0.033	0.033	1.361	0.063	0.052	1	1	0	-999	0
7768141	14.213	1	17	5477.2	96.6	96.9	4.512	0.027	0.041	0.893	0.044	0.060	-999	1	0	-999	0
7768160	14.793	1	17	5974.3	118.9	122.3	4.143	0.044	0.048	1.148	0.077	0.096	-999	1	0	-999	0
7768197	13.702	1	17	6379.3	129.5	125.6	4.229	0.038	0.042	1.048	0.069	0.071	0	1	0	-999	0
7768282	14.299	1	17	6013.4	122.1	118.0	4.282	0.043	0.044	1.094	0.075	0.081	-999	1	0	-999	0
7768299	15.212	4	17	5717.5	105.0	100.7	4.509	0.025	0.036	0.929	0.043	0.055	6	1	0	-999	0
7768316	13.763	0	17	5760.6	118.0	112.1	3.572	0.017	0.027	1.662	0.042	0.045	2	1	0	-999	0
7768319	13.267	0	17	6064.6	117.4	106.3	4.142	0.032	0.039	1.172	0.063	0.088	-999	1	0	-999	0
7768326	14.432	15	15	5541.0	212.0	192.0	3.895	0.714	0.306	0.809	0.120	0.098	-999	2	-999	-999	1
7768378	15.936	4	17	5320.9	110.6	96.3	4.403	0.060	0.053	0.861	0.060	0.045	-999	1	0	-999	0
7768454	15.042	4	17	5808.0	162.0	203.0	4.333	0.128	0.192	1.074	0.122	0.136	-999	2	-999	-999	1
7768554	14.65	16	17	6600.0	181.0	250.0	4.190	0.158	0.193	1.274	0.181	0.221	-999	2	-999	-999	1
7768678	15.79	0	17	5575.9	153.1	328.9	3.872	0.146	0.218	1.135	0.261	0.251	2	1	-999	-999	0
7768900	14.73	1	17	5925.1	121.5	119.5	4.352	0.043	0.047	1.042	0.075	0.079	6	1	0	-999	0
7768904	13.563	1	17	5928.4	133.6	132.2	4.092	0.231	0.272	1.138	0.199	0.139	2	3	-999	-999	0
7768947	15.523	2	17	6257.0	123.7	118.7	4.372	0.036	0.046	1.136	0.058	0.068	-999	1	0	-999	0
7768952	13.301	1	17	5400.9	133.3	124.9	3.719	0.033	0.038	1.173	0.072	0.076	1	1	0	-1	0
7769045	12.744	0	17	5946.7	110.8	108.6	4.049	0.032	0.052	1.283	0.057	0.123	-999	1	0	-999	0
7769213	13.517	0	17	6378.1	124.6	111.2	3.803	0.033	0.042	1.615	0.070	0.144	-999	1	0	-999	0
7769255	14.68	16	17	6571.1	152.5	137.1	4.094	0.051	0.051	1.305	0.058	0.056	-999	1	0	-999	0
7769265	15.979	1	17	5209.0	111.6	103.4	4.548	0.034	0.045	0.822	0.047	0.054	1	1	0	-999	0
7769303	15.848	4	17	4421.9	84.5	79.1	4.628	0.020	0.022	0.675	0.027	0.025	1	1	0	-999	0
7769366	14.983	1	17	6013.7	120.0	117.5	4.332	0.047	0.051	1.079	0.072	0.079	-999	1	0	-999	0
7769460	15.567	4	17	5897.6	132.5	129.7	3.892	0.094	0.086	1.243	0.119	0.101	-999	1	0	-999	0
7769518	12.288	0	17	6595.1	130.9	125.9	3.936	0.032	0.036	1.450	0.070	0.089	-999	1	0	-999	0
7769561	15.121	1	17	5754.3	112.6	106.5	4.519	0.023	0.032	0.923	0.041	0.051	-999	1	0	-999	0
7769656	15.703	2	17	6135.1	118.5	114.4	4.398	0.039	0.050	1.084	0.060	0.069	-999	1	0	-999	0
7769671	14.575	16	17	6290.3	135.0	127.7	4.416	0.020	0.027	1.104	0.040	0.055	-999	1	0	-999	0
7769688	13.261	0	17	6213.6	135.1	131.7	4.136	0.031	0.038	1.258	0.059	0.073	-999	1	0	-999	0
7769707	14.496	1	17	5701.9	124.2	118.4	4.223	0.046	0.048	0.986	0.080	0.075	1	1	0	-999	0
7769775	14.769	1	17	6022.2	128.7	121.3	4.220	0.048	0.048	1.126	0.074	0.086	-999	1	0	-999	0
7769782	14.542	1	17	6436.0	121.4	119.3	4.383	0.021	0.028	1.166	0.040	0.052	-999	1	0	-999	0
7769786	15.133	1	17	5725.2	115.7	112.9	4.427	0.041	0.050	0.967	0.064	0.072	-999	1	0	-999	0
7769815	15.738	4	17	5659.0	186.0	186.0	4.511	0.069	0.161	0.839	0.106	0.080	-999	2	-999	-1	1
7769838	13.524	1	17	6028.8	131.1	128.5	4.191	0.085	0.083	1.000	0.084	0.075	-999	1	-999	-999	0
7769914	13.774	1	17	5661.8	110.3	103.8	4.221	0.044	0.045	0.971	0.075	0.071	-999	1	0	-999	0
7769963	15.095	1	17	5961.0	128.9	117.6	4.207	0.052	0.053	1.106	0.079	0.087	-999	1	0	-999	0
7769997	14.179	10	10	6351.9	136.6	129.3	4.062	0.038	0.039	1.315	0.060	0.068	-999	1	0	-999	0
7770018	15.61	1	17	5524.9	108.9	105.7	4.518	0.030	0.044	0.894	0.047	0.057	-999	1	0	-999	0
7770076	15.356	1	17	5880.5	137.8	129.8	4.309	0.051	0.050	1.035	0.081	0.082	-999	1	0	-999	0
7770177	15.201	1	17	5333.5	102.5	96.0	4.580	0.021	0.033	0.812	0.035	0.047	0	1	0	-999	0
7770201	14.075	1	17	5946.5	134.7	121.6	4.349	0.045	0.040	0.803	0.059	0.049	-999	1	0	-999	0
7770222	14.878	1	17	5989.4	119.7	116.1	4.344	0.046	0.051	1.067	0.071	0.079	-999	1	0	-999	0
7770287	14.147	1	17	6434.0	160.0	208.0	4.411	0.062	0.200	1.137	0.162	0.146	1	2	-999	-999	1
7770450	15.837	4	17	5570.8	114.9	110.1	4.533	0.029	0.040	0.887	0.047	0.054	6	1	0	-1	0
7770471	11.109	10	17	7213.7	163.8	156.6	4.277	0.031	0.036	1.421	0.062	0.063	3	2	0	-1	0
7770492	15.64	4	17	5938.4	117.3	110.5	4.483	0.029	0.037	0.977	0.049	0.057	-999	1	0	-999	0
7770556	15.846	4	17	5109.4	100.2	91.8	4.537	0.037	0.043	0.813	0.046	0.049	7	1	0	-999	0
7770559	11.472	0	17	6555.1	227.9	194.0	4.028	0.027	0.028	1.398	0.083	0.074	-999	1	0	-999	0
7770569	9.185	1	17	5449.4	124.3	115.0	3.815	0.034	0.035	1.161	0.065	0.063	3	1	0	-999	0
7770608	14.63	16	17	7321.4	171.0	165.7	4.187	0.041	0.048	1.536	0.088	0.087	-999	2	0	-999	0
7770815	15.75	2	17	5651.5	131.2	127.2	4.383	0.057	0.060	0.948	0.074	0.073	0	1	0	-999	0
7770831	16.595	7	7	3735.6	86.0	74.5	4.732	0.012	0.013	0.492	0.014	0.012	0	1	0	-999	0
7770986	12.977	0	17	5601.9	96.2	87.8	4.284	0.031	0.024	0.798	0.043	0.029	-999	1	0	-999	0
7771121	13.714	1	17	5053.1	127.2	109.9	3.584	0.054	0.081	1.230	0.145	0.202	0	1	0	-999	0
7771218	15.788	4	17	5174.1	105.0	97.7	4.542	0.033	0.043	0.822	0.045	0.052	0	1	0	-999	0
7771257	14.186	1	17	6057.5	127.4	116.4	4.186	0.041	0.045	1.161	0.069	0.090	-999	1	0	-999	0
7771283	14.534	1	17	5555.6	191.1	141.7	4.295	0.176	0.270	0.932	0.144	0.083	0	1	-999	-999	0
7771592	14.431	16	17	6714.4	151.8	164.9	4.050	0.037	0.041	1.461	0.083	0.083	-999	1	0	-999	0
7771640	15.715	4	17	5319.0	119.4	112.2	4.512	0.037	0.046	0.859	0.052	0.059	0	1	0	-999	0
7771762	15.874	2	17	5494.9	110.1	106.7	4.513	0.034	0.048	0.891	0.049	0.059	1	1	0	-999	0
7771904	11.905	0	17	6347.6	127.0	124.3	4.309	0.037	0.039	1.076	0.066	0.069	-999	1	0	-999	0
7772033	15.567	2	17	6082.1	127.8	125.8	4.417	0.034	0.044	1.061	0.057	0.068	-999	1	0	-999	0
7772044	15.646	4	17	5466.5	114.2	111.3	4.486	0.040	0.051	0.894	0.056	0.063	1	1	0	-999	0
7772135	14.384	15	15	5801.2	138.7	127.5	3.878	0.045	0.041	1.211	0.072	0.074	-999	1	0	-999	0
7772199	13.38	0	17	6355.6	138.3	142.3	4.260	0.036	0.035	1.237	0.067	0.072	-999	1	0	-999	0
7772529	14.335	16	17	6667.7	135.0	126.4	4.324	0.022	0.028	1.284	0.041	0.047	-999	1	0	-999	0
7772646	15.437	1	17	5770.4	124.6	119.5	4.370	0.053	0.056	0.987	0.075	0.077	-999	1	0	-999	0
7772655	13.19	0	17	5931.0	146.0	161.0	4.396	0.128	0.192	0.904	0.119	0.097	-999	2	-999	-999	1
7772805	15.001	4	17	4713.5	18.6	28.0	4.481	0.010	0.011	0.796	0.010	0.008	0	1	1	-999	0
7772819	14.111	1	17	6053.9	128.9	115.6	4.147	0.036	0.041	1.182	0.066	0.094	-999	1	0	-999	0
7772872	15.962	4	17	5647.0	121.1	117.0	4.498	0.034	0.047	0.923	0.053	0.060	-999	1	0	-999	0
7772885	13.214	0	17	6181.7	117.6	116.6	4.362	0.032	0.038	1.091	0.058	0.070	-999	1	0	-999	0
7772983	13.517	0	17	6266.0	177.0	221.0	3.953	0.350	0.150	1.458	0.186	0.318	-999	2	-999	-999	1
7772991	15.782	2	17	5724.6	132.2	123.0	4.347	0.063	0.063	0.974	0.077	0.076	0	1	0	-999	0
7773024	13.591	1	17	6839.6	138.7	145.8	4.040	0.033	0.035	1.508	0.081	0.079	-999	2	0	-999	0
7773041	13.818	1	17	6601.7	150.4	142.4	3.609	0.033	0.054	1.968	0.086	0.180	0	2	0	-999	0
7773188	12.596	1	17	5890.6	124.4	121.0	4.258	0.042	0.044	0.973	0.073	0.069	2	1	0	-999	0
7773189	14.967	1	17	5600.9	625.9	210.2	4.153	0.292	0.246	0.962	0.435	0.120	0	1	-999	-999	0
7773324	15.425	1	17	5113.7	103.7	97.4	4.560	0.027	0.036	0.806	0.039	0.051	1	1	0	-999	0
7773380	14.383	1	17	5887.6	128.7	125.2	4.320	0.044	0.046	1.034	0.078	0.079	3	1	0	-999	0
7773386	14.688	1	17	6045.0	164.0	183.0	4.253	0.225	0.184	0.897	0.130	0.087	2	2	-999	-999	1
7773432	15.901	2	17	5229.0	184.0	166.0	4.511	0.076	0.093	0.790	0.103	0.060	6	2	-999	-999	1
7773472	15.199	4	17	5749.0	239.6	228.7	4.067	0.049	0.047	1.066	0.155	0.107	-999	1	0	-999	0
7773510	14.371	1	17	5800.0	122.0	117.0	4.300	0.043	0.045	1.006	0.077	0.077	-999	1	0	-999	0
7773549	15.062	1	17	6246.0	161.2	153.6	4.213	0.044	0.054	1.222	0.070	0.087	1	1	0	-999	0
7773620	15.904	4	17	4941.3	99.6	92.8	4.628	0.021	0.026	0.709	0.033	0.037	1	1	0	-999	0
7773709	15.621	4	17	6033.3	146.2	132.1	4.442	0.030	0.038	1.034	0.053	0.065	-999	1	0	-999	0
7773779	15.655	2	17	5617.7	125.7	123.7	4.405	0.052	0.058	0.937	0.071	0.072	0	1	0	-999	0
7773941	14.196	10	10	6223.4	119.3	116.3	4.350	0.029	0.039	1.148	0.056	0.074	-999	1	0	-999	0
7774089	14.288	1	17	6247.8	138.4	129.3	4.257	0.041	0.039	1.198	0.071	0.080	-999	1	0	-999	0
7777393	14.993	1	17	5960.9	147.3	168.8	4.116	0.037	0.045	1.159	0.087	0.116	-999	1	0	-999	0
7777416	15.298	2	15	5611.6	110.3	105.9	4.482	0.034	0.045	0.928	0.053	0.063	-999	1	0	-1	0
7777428	13.727	2	16	6292.0	129.0	126.7	4.195	0.039	0.040	1.104	0.069	0.077	-999	1	0	-999	0
7777516	10.297	0	17	6055.2	108.3	101.9	4.057	0.030	0.051	1.255	0.062	0.118	-999	1	0	-999	0
7777522	15.766	2	17	5570.2	134.2	115.1	4.393	0.057	0.056	0.926	0.077	0.070	-999	1	0	-1	0
7777528	14.198	10	10	6769.5	145.0	141.8	4.118	0.040	0.038	1.428	0.079	0.070	-999	1	0	-999	0
7777620	15.708	4	17	5998.6	115.9	110.9	4.446	0.032	0.042	1.022	0.052	0.063	6	1	0	-999	0
7777639	14.887	1	17	5985.5	112.2	117.3	4.115	0.041	0.050	1.172	0.077	0.102	-999	1	0	-999	0
7777654	14.331	16	17	6380.8	556.3	290.6	4.072	0.036	0.051	1.281	0.116	0.141	1	1	0	-999	0
7777787	15.957	4	17	4896.7	97.9	89.5	4.576	0.027	0.033	0.765	0.039	0.041	1	1	0	-999	0
7777802	13.945	1	17	6399.6	135.1	123.0	3.822	0.031	0.037	1.602	0.071	0.121	-999	1	0	-999	0
7777808	15.191	4	17	6247.3	134.9	131.0	4.288	0.042	0.051	1.183	0.068	0.081	-999	1	0	-999	0
7777818	13.384	0	17	6785.1	144.0	140.0	4.255	0.029	0.030	1.328	0.057	0.047	-999	1	0	-1	0
7777849	14.749	1	17	5968.2	130.6	121.5	4.268	0.045	0.048	1.083	0.076	0.083	-999	1	0	-999	0
7777923	11.44	0	17	6753.1	152.1	128.5	4.113	0.032	0.030	1.437	0.076	0.062	-999	1	0	-999	0
7777946	13.627	1	17	6161.5	124.8	123.1	4.282	0.039	0.040	1.068	0.070	0.072	-999	1	0	-999	0
7778021	12.952	1	17	5916.0	158.0	176.0	4.219	0.234	0.175	1.014	0.152	0.124	-999	2	-999	-999	1
7778073	15.305	1	17	6309.6	148.5	145.0	4.080	0.074	0.076	1.314	0.087	0.095	-999	1	0	-999	0
7778108	14.285	4	17	6150.9	126.0	114.5	4.031	0.037	0.048	1.302	0.066	0.118	-999	1	0	-999	0
7778157	13.964	1	17	6424.6	134.7	158.3	4.266	0.032	0.031	1.241	0.061	0.067	-999	1	0	-999	0
7778188	14.688	0	17	5932.8	104.5	111.8	4.054	0.039	0.048	1.162	0.108	0.087	2	1	0	-999	0
7778310	13.894	1	17	6008.5	128.3	123.3	3.865	0.059	0.041	1.303	0.167	0.075	-999	1	0	-999	0
7778344	14.771	1	17	6202.1	162.0	163.3	4.090	0.034	0.040	1.277	0.072	0.104	-999	1	0	-999	0
7778393	14.784	1	17	6137.2	121.6	118.3	4.372	0.039	0.044	1.049	0.062	0.069	-999	1	0	-999	0
7778427	12.642	0	17	6504.1	111.8	117.2	4.352	0.019	0.027	1.220	0.034	0.047	-999	1	0	1	0
7778437	14.533	1	17	6998.9	151.7	142.7	4.185	0.034	0.035	1.452	0.077	0.074	3	2	0	0	0
7778443	15.26	4	17	5432.2	120.5	101.0	4.300	0.045	0.040	0.889	0.063	0.048	7	1	0	-999	0
7778461	13.363	1	17	6576.3	154.6	139.0	4.161	0.029	0.032	1.278	0.048	0.049	-999	1	0	-999	0
7778553	14.977	1	17	6233.4	143.0	133.1	4.222	0.043	0.045	1.210	0.069	0.084	-999	1	0	-999	0
7778562	14.868	1	17	6225.3	118.8	116.0	4.358	0.031	0.040	1.142	0.053	0.072	-999	1	0	-999	0
7778601	13.107	0	17	6937.3	155.5	151.8	4.155	0.029	0.029	1.434	0.077	0.065	-999	2	0	-999	0
7778624	14.806	1	17	6219.7	145.9	136.8	4.143	0.036	0.041	1.250	0.069	0.085	-999	1	0	-999	0
7778644	15.585	4	17	5916.6	131.5	125.2	4.301	0.054	0.052	1.050	0.079	0.082	-999	1	0	-999	0
7778645	15.977	4	17	6055.4	125.8	117.7	4.475	0.031	0.036	0.996	0.051	0.057	-999	1	0	-999	0
7778664	14.877	1	17	6011.5	122.9	115.0	4.107	0.040	0.047	1.191	0.073	0.104	-999	1	0	1	0
7778667	13.369	0	17	6507.1	134.7	128.7	4.324	0.032	0.035	1.164	0.052	0.065	-999	1	0	-999	0
7778693	15.8	1	17	5683.2	113.9	109.7	4.458	0.041	0.054	0.948	0.058	0.067	-999	1	0	-999	0
7778767	15.829	4	17	5578.8	110.2	111.7	4.399	0.048	0.054	1.021	0.061	0.065	-999	1	0	0	0
7778872	15.567	2	17	5623.6	177.5	164.7	3.747	0.059	0.056	1.290	0.099	0.103	-999	1	0	-999	0
7778946	15.558	2	17	5846.6	234.2	149.5	4.287	0.143	0.128	1.025	0.151	0.097	-999	1	-999	-999	0
7779029	14.459	1	17	5727.0	156.0	173.0	4.251	0.225	0.184	0.921	0.134	0.083	-999	2	-999	-999	1
7779042	14.61	1	17	5711.4	119.3	113.6	4.360	0.044	0.043	0.933	0.073	0.066	-999	1	0	-999	0
7779058	14.32	1	17	6365.2	152.1	138.1	4.172	0.035	0.035	1.284	0.064	0.068	-999	1	0	-999	0
7779076	13.736	1	17	6251.4	135.1	114.3	4.247	0.040	0.034	1.182	0.064	0.072	-999	1	0	-999	0
7779173	15.156	1	17	5824.0	158.3	133.1	4.229	0.044	0.045	1.038	0.090	0.086	-999	1	0	-999	0
7779196	14.486	4	17	5954.3	205.2	236.6	4.084	0.040	0.048	1.175	0.104	0.139	2	1	0	-999	0
7779199	14.149	1	17	5733.9	101.7	99.3	4.472	0.027	0.039	0.960	0.048	0.065	-999	1	0	-999	0
7779214	12.792	0	17	6161.6	123.7	125.4	4.099	0.030	0.032	1.349	0.053	0.060	-999	1	0	-999	0
7779220	13.628	1	17	6205.3	141.2	130.2	4.209	0.030	0.044	1.212	0.061	0.087	-999	1	0	-999	0
7779229	15.776	1	17	5827.9	115.0	112.6	4.404	0.047	0.057	1.000	0.066	0.075	-999	1	0	-999	0
7779277	14.614	1	17	5931.1	109.8	108.8	4.409	0.033	0.043	1.032	0.059	0.073	-999	1	0	-999	0
7779301	14.282	15	15	5315.7	96.0	92.9	4.520	0.024	0.036	0.909	0.040	0.052	-999	1	0	-999	0
7779390	14.353	1	17	6504.5	131.3	141.3	4.143	0.039	0.037	1.344	0.065	0.054	-999	1	0	-999	0
7779391	15.345	4	17	6120.4	139.8	130.4	4.212	0.044	0.051	1.172	0.074	0.091	-999	1	0	-999	0
7779437	14.087	1	17	5885.6	119.4	125.5	4.053	0.049	0.048	1.136	0.119	0.084	-999	1	0	-999	0
7779489	14.447	1	17	6107.3	134.4	113.3	4.197	0.036	0.046	1.179	0.067	0.089	-999	1	0	-999	0
7779566	14.899	1	17	5831.0	109.9	105.5	4.497	0.021	0.032	0.957	0.039	0.055	-999	1	0	-999	0
7779568	15.426	3	3	5737.0	126.2	119.3	4.316	0.051	0.050	0.981	0.078	0.076	0	1	0	-999	0
7779572	14.338	1	17	6292.6	117.2	113.0	4.398	0.020	0.030	1.127	0.039	0.057	-999	1	0	-999	0
7779573	15.704	4	17	5509.0	117.0	115.4	4.432	0.051	0.055	0.907	0.067	0.067	1	1	0	-999	0
7779645	15.282	4	17	5959.9	115.7	112.9	4.401	0.038	0.049	1.041	0.060	0.074	-999	1	0	-999	0
7779653	14.445	0	17	6532.3	136.1	126.5	3.797	0.027	0.028	1.718	0.077	0.076	2	1	0	-999	0
7779682	15.751	4	17	6183.1	145.0	133.2	4.261	0.059	0.061	1.172	0.076	0.089	-999	1	0	-999	0
7779786	14.149	10	10	6306.1	127.0	120.5	4.389	0.019	0.029	1.140	0.040	0.060	-999	1	0	-999	0
7779850	13.673	1	17	7106.0	164.0	151.5	4.145	0.033	0.030	1.395	0.068	0.056	6	2	0	-999	0
7779942	15.79	0	17	6854.9	146.5	139.8	3.870	0.026	0.029	1.831	0.064	0.076	5	2	0	-1	0
7780065	15.273	1	17	5066.3	96.1	85.5	4.511	0.037	0.032	0.807	0.048	0.040	0	1	0	-999	0
7797377	15.609	1	17	5514.6	116.8	110.6	4.049	0.059	0.055	0.977	0.070	0.069	-999	1	0	-999	0
7797439	15.192	1	17	5771.3	109.4	110.7	4.135	0.051	0.054	1.050	0.099	0.080	-999	1	0	-999	0
7797513	15.29	1	17	5761.5	102.8	99.6	4.463	0.032	0.044	0.967	0.052	0.065	-999	1	0	-999	0
7797563	14.608	11	13	6470.8	125.8	128.1	4.273	0.037	0.038	1.269	0.058	0.064	-999	1	0	-999	0
7797697	14.306	1	17	5961.3	106.2	101.7	4.432	0.026	0.038	1.031	0.048	0.067	-999	1	0	-999	0
7797715	10.86	0	17	6746.4	130.9	138.4	3.592	0.022	0.024	2.101	0.061	0.066	-999	2	0	-999	0
7797738	15.059	1	17	5014.8	105.4	92.8	3.581	0.071	0.088	1.179	0.147	0.191	2	1	0	-999	0
7797740	15.351	1	17	5430.7	100.3	98.4	4.492	0.037	0.048	0.887	0.053	0.063	-999	1	0	-999	0
7797751	14.886	1	17	5424.2	108.8	97.0	4.381	0.046	0.040	0.882	0.067	0.054	-999	1	0	-999	0
7797772	15.829	1	17	4617.3	82.9	78.0	4.607	0.022	0.025	0.712	0.031	0.031	1	1	0	-999	0
7797775	14.872	1	17	6070.5	116.7	120.0	4.247	0.044	0.046	1.131	0.072	0.083	-999	1	0	-999	0
7797838	15.866	1	17	5088.8	92.5	85.4	4.536	0.036	0.040	0.811	0.045	0.048	0	1	0	-999	0
7797897	14.228	1	17	6225.9	123.0	111.7	4.321	0.035	0.041	1.161	0.063	0.075	-999	1	0	-999	0
7797917	14.175	1	17	5438.9	93.5	89.4	4.568	0.018	0.031	0.844	0.031	0.047	-999	1	0	-999	0
7797925	15.523	4	17	4421.0	80.1	76.4	4.643	0.017	0.020	0.657	0.024	0.024	6	1	0	-999	0
7797947	15.578	1	17	5722.6	106.9	96.2	4.194	0.062	0.059	1.155	0.069	0.075	-999	1	0	-999	0
7797996	13.012	0	17	5873.9	119.9	117.0	4.073	0.040	0.038	0.909	0.062	0.054	-999	1	0	-999	0
7798024	15.477	1	3	5829.8	109.3	106.9	4.119	0.058	0.065	1.085	0.103	0.084	-999	1	0	-999	0
7798064	13.359	0	17	5647.3	112.6	108.1	3.882	0.033	0.032	1.132	0.062	0.060	-999	1	0	-999	0
7798066	13.091	0	17	6230.9	124.3	110.8	4.157	0.033	0.038	1.154	0.062	0.083	-999	1	0	-999	0
7798073	14.969	1	17	5597.6	102.0	101.9	4.431	0.043	0.049	0.931	0.066	0.069	-999	1	0	-999	0
7798117	15.404	1	17	5523.6	96.1	94.1	4.514	0.029	0.042	0.898	0.044	0.058	-999	1	0	-999	0
7798182	15.275	1	3	5773.4	108.7	106.6	4.126	0.053	0.057	1.055	0.100	0.080	-999	1	0	-999	0
7798193	15.165	1	17	5088.9	85.2	82.6	4.600	0.020	0.029	0.760	0.033	0.043	0	1	0	-999	0
7798259	15.726	1	17	4886.1	84.5	78.7	4.493	0.029	0.022	0.796	0.032	0.024	3	1	1	-1	0
7798292	14.213	1	17	5086.6	85.3	81.0	4.565	0.028	0.031	0.770	0.040	0.044	1	1	0	-999	0
7798319	15.724	1	17	5315.9	89.3	85.8	4.563	0.018	0.024	0.885	0.033	0.035	1	1	0	-999	0
7798326	14.937	1	17	5717.7	111.8	111.8	4.117	0.052	0.051	1.031	0.096	0.076	-999	1	0	-999	0
7798348	15.239	14	17	5692.2	101.1	96.9	4.474	0.032	0.044	0.948	0.051	0.063	-999	1	0	-999	0
7798389	15.303	1	17	4869.9	85.6	84.0	3.146	0.167	0.168	1.265	0.240	0.259	2	2	-999	-999	0
7798400	14.145	1	17	5000.7	81.2	73.9	4.515	0.035	0.028	0.802	0.047	0.038	0	1	0	-999	0
7798401	15.464	1	3	6195.0	166.0	203.0	4.405	0.072	0.217	1.058	0.169	0.127	-999	2	0	-999	1
7798452	13.955	1	17	4996.1	80.1	74.0	4.513	0.034	0.031	0.832	0.048	0.042	0	1	0	-999	0
7798490	15.521	14	17	5654.0	110.8	106.2	4.335	0.056	0.055	0.951	0.073	0.070	-999	1	0	-999	0
7798515	12.792	0	17	6193.1	149.9	136.2	4.362	0.025	0.035	1.135	0.057	0.079	1	1	0	-999	0
7798523	15.448	4	17	5063.9	106.5	86.6	3.265	0.124	0.127	1.478	0.247	0.226	1	2	0	-999	0
7798576	15.561	2	17	4828.8	85.8	79.5	4.562	0.029	0.028	0.767	0.039	0.037	0	1	0	-999	0
7798578	15.416	14	17	5871.3	111.8	107.8	4.191	0.050	0.054	1.074	0.083	0.084	-999	1	0	-999	0
7798595	15.064	14	17	5914.0	187.0	208.0	4.291	0.185	0.185	0.956	0.146	0.110	-999	2	-999	-999	1
7798611	13.998	1	17	5124.3	120.4	93.7	3.565	0.051	0.072	1.331	0.120	0.181	0	1	0	-999	0
7798615	15.415	14	17	5878.1	116.4	111.8	4.267	0.056	0.057	1.046	0.078	0.080	-999	1	0	-999	0
7798709	14.617	16	17	6093.5	107.9	107.5	4.398	0.028	0.039	1.081	0.051	0.069	1	1	0	-999	0
7798722	15.947	2	17	4998.4	93.0	85.4	4.538	0.036	0.037	0.797	0.044	0.043	0	1	0	-999	0
7798723	15.251	1	17	5643.9	101.1	98.8	4.465	0.036	0.047	0.940	0.055	0.066	-999	1	0	-999	0
7798842	14.227	10	10	6128.7	122.0	115.2	4.227	0.038	0.042	1.164	0.067	0.082	-999	1	0	-999	0
7798904	14.224	1	17	5767.2	113.7	110.1	4.377	0.042	0.043	0.959	0.072	0.068	-999	1	0	-999	0
7798923	15.519	2	3	5399.0	118.2	114.0	3.906	0.053	0.054	1.037	0.074	0.076	0	1	0	-999	0
7799046	15.94	1	17	5075.8	107.7	90.0	3.443	0.122	0.135	1.354	0.177	0.206	0	2	0	-999	0
7799130	15.529	2	17	5215.5	115.7	109.4	3.790	0.053	0.061	1.087	0.093	0.103	0	1	0	-999	0
7799219	15.032	1	17	5221.6	82.9	76.9	4.695	0.014	0.017	0.670	0.015	0.019	-999	1	0	-999	0
7799226	15.977	2	17	5566.4	107.6	105.0	4.347	0.068	0.065	0.923	0.070	0.066	-999	1	0	-999	0
7799297	15.77	2	17	5022.4	91.8	84.7	4.512	0.039	0.034	0.805	0.047	0.039	0	1	0	-999	0
7799321	14.909	1	17	5119.4	88.2	78.8	4.455	0.035	0.025	0.824	0.047	0.032	0	1	0	-999	0
7799349	15.694	0	17	4935.8	94.1	81.3	3.639	0.041	0.065	1.298	0.109	0.151	2	1	0	-999	0
7799419	13.649	1	17	5572.1	85.9	81.5	4.491	0.016	0.026	1.012	0.032	0.046	-999	1	0	-999	0
7799429	16.255	2	2	5009.1	79.6	82.3	4.422	0.034	0.036	0.831	0.024	0.022	0	1	1	-999	0
7799430	13.086	0	17	4928.7	81.3	72.1	3.541	0.072	0.057	0.947	0.150	0.107	2	1	0	-999	0
7799432	15.835	1	17	4376.3	87.1	81.0	4.595	0.025	0.021	0.690	0.028	0.027	0	1	0	-999	0
7799514	17.237	6	9	3052.0	0.0	0.0	5.173	0.000	0.000	0.125	0.000	0.000	1	2	-999	-999	1
7799540	14.095	0	17	5297.1	129.9	134.6	3.525	0.032	0.049	1.583	0.079	0.111	20	1	0	-999	0
7799635	15.313	1	17	5140.7	67.9	60.6	4.338	0.026	0.026	0.862	0.020	0.017	1	1	1	-999	0
7799682	15.536	2	2	4788.9	104.5	98.5	4.515	0.038	0.035	0.783	0.032	0.031	2	3	1	-999	0
7799734	13.647	1	17	5917.5	103.1	102.5	4.412	0.031	0.041	1.028	0.058	0.073	-999	1	0	-999	0
7799736	14.754	4	17	6198.6	132.6	115.5	4.223	0.040	0.046	1.199	0.066	0.084	-999	1	0	-999	0
7799743	12.569	0	17	5866.7	120.4	111.7	3.821	0.033	0.033	1.126	0.065	0.058	-999	1	0	-999	0
7799751	13.179	0	17	5421.1	98.2	95.8	4.544	0.028	0.038	0.826	0.041	0.052	0	1	0	-999	0
7799765	15.13	1	3	5803.3	119.5	113.1	4.025	0.063	0.053	1.110	0.121	0.079	-999	1	0	-999	0
7799788	15.686	2	3	5384.8	116.4	113.4	3.833	0.058	0.058	1.108	0.087	0.088	-999	1	0	-999	0
7799844	19.246	6	9	3142.4	79.9	85.1	5.112	0.012	0.012	0.138	0.004	0.004	0	1	-999	-999	0
7799887	15.007	1	17	5551.6	110.5	107.9	4.376	0.047	0.047	0.917	0.072	0.066	0	1	0	-999	0
7799902	15.747	14	17	5479.4	115.0	109.3	4.103	0.073	0.071	0.942	0.070	0.066	-999	1	0	-999	0
7799915	13.459	0	17	6258.5	122.7	122.0	3.858	0.030	0.032	1.189	0.053	0.058	-999	1	0	-999	0
7799917	15.29	1	17	5494.5	106.7	102.0	4.407	0.050	0.049	0.899	0.067	0.060	-999	1	0	-999	0
7799941	19.534	6	9	3034.9	103.4	83.5	5.125	0.011	0.011	0.132	0.004	0.004	0	1	-999	-999	0
7799951	12.371	0	17	6422.1	132.6	108.3	4.098	0.030	0.034	1.207	0.054	0.077	-999	1	0	-999	0
7799955	15.112	1	17	4493.5	78.1	73.1	4.614	0.019	0.022	0.695	0.027	0.026	1	1	0	-999	0
7800003	13.228	0	17	6608.4	128.9	119.2	4.310	0.020	0.028	1.286	0.041	0.051	-999	1	0	-999	0
7800105	15.637	1	17	5031.2	91.4	86.4	4.591	0.022	0.031	0.766	0.036	0.045	0	1	0	-999	0
7800138	14.571	16	17	6031.3	112.3	112.9	3.954	0.050	0.051	1.262	0.129	0.086	-999	1	0	-999	0
7800157	14.094	1	17	5826.6	106.0	104.0	4.404	0.037	0.045	1.002	0.067	0.075	-999	1	0	-999	0
7800173	14.024	1	17	5997.2	106.6	104.5	4.408	0.029	0.039	1.052	0.053	0.071	-999	1	0	-999	0
7800220	13.674	1	17	5657.0	115.4	110.4	3.986	0.056	0.051	1.070	0.075	0.072	-999	1	0	-999	0
7800261	15.077	1	17	5464.2	97.1	93.8	4.512	0.029	0.042	0.890	0.045	0.060	1	1	0	-999	0
7800285	15.042	1	17	5688.6	110.6	105.8	4.336	0.049	0.048	0.961	0.075	0.071	1	1	0	-1	0
7800289	14.248	0	17	6699.4	140.9	131.7	3.750	0.022	0.049	1.691	0.055	0.168	2	2	0	-999	0
7800299	15.64	2	3	4934.5	41.0	29.6	4.774	0.007	0.008	0.594	0.005	0.008	0	1	-999	-999	0
7800305	14.746	16	17	5895.8	108.6	104.0	4.011	0.046	0.053	1.251	0.099	0.098	0	1	0	-999	0
7800319	12.767	0	17	5878.2	110.5	108.1	4.390	0.035	0.041	1.021	0.069	0.077	2	1	0	-999	0
7800332	15.029	1	17	5613.4	114.1	110.3	4.003	0.048	0.045	1.041	0.071	0.069	-999	1	0	-999	0
7800569	14.546	1	17	5731.0	110.8	111.7	4.110	0.050	0.047	1.040	0.102	0.077	-999	1	0	-999	0
7800612	15.489	1	17	5127.5	93.4	85.7	4.524	0.037	0.039	0.822	0.047	0.049	0	1	0	-999	0
7800628	13.853	1	17	5864.3	110.8	110.1	4.178	0.043	0.042	1.002	0.082	0.069	-999	1	0	-999	0
7800666	14.568	1	17	6107.0	111.4	109.8	4.368	0.033	0.043	1.101	0.059	0.075	-999	1	0	-999	0
7800683	14.036	1	17	5705.0	103.6	97.2	4.343	0.034	0.035	1.095	0.049	0.058	-999	1	0	-999	0
7800696	14.02	10	10	5969.4	99.0	107.9	4.086	0.038	0.052	1.184	0.078	0.104	-999	1	0	-999	0
7800737	15.956	2	3	5334.7	95.2	91.0	4.581	0.025	0.035	0.806	0.044	0.049	-999	1	0	-999	0
7800793	15.933	1	17	5312.6	95.9	90.7	4.564	0.027	0.039	0.824	0.044	0.053	-999	1	0	-999	0
7800861	15.76	2	17	5434.6	95.0	93.6	4.538	0.030	0.044	0.865	0.045	0.056	-999	1	0	-999	0
7800882	14.036	17	17	5931.4	113.8	110.4	4.302	0.042	0.044	1.055	0.075	0.078	-999	1	0	-999	0
7800963	14.506	1	17	6016.5	122.8	118.5	4.118	0.047	0.043	0.960	0.073	0.060	-999	1	0	-999	0
7801012	13.812	1	17	5831.5	114.5	110.0	4.288	0.041	0.044	1.021	0.075	0.077	-999	1	0	-999	0
7801018	16.753	2	2	4886.7	96.0	90.4	4.563	0.038	0.044	0.768	0.044	0.044	0	1	0	-999	0
7801059	15.979	2	2	5052.6	88.9	81.7	4.506	0.043	0.037	0.811	0.047	0.040	0	1	0	-999	0
7801070	15.183	1	17	5372.2	94.3	80.3	4.245	0.041	0.037	0.882	0.052	0.038	7	1	0	1	0
7801092	14.382	1	17	5925.3	109.9	111.5	4.024	0.051	0.050	1.171	0.122	0.084	-999	1	0	-999	0
7801114	15.015	1	17	5401.8	108.3	101.0	4.101	0.052	0.051	0.915	0.062	0.058	-999	1	0	-999	0
7801156	13.063	1	17	6058.6	105.4	103.5	4.418	0.024	0.036	1.063	0.046	0.067	-999	1	0	-999	0
7801181	12.885	0	17	5869.6	115.2	109.9	4.315	0.041	0.040	0.973	0.072	0.067	-999	1	0	-999	0
7801198	14.412	1	17	5864.4	113.0	111.2	4.045	0.055	0.052	1.130	0.122	0.082	-999	1	0	-999	0
7801214	13.202	0	17	5355.7	112.9	105.6	4.096	0.038	0.036	0.936	0.056	0.054	-999	1	0	-999	0
7801248	15.714	1	17	4838.2	84.2	79.1	4.527	0.032	0.024	0.780	0.038	0.029	0	1	0	-999	0
7801311	15.085	1	17	5751.2	112.0	107.0	4.325	0.050	0.050	0.984	0.075	0.074	-999	1	0	-999	0
7801405	12.758	0	17	6554.8	137.8	139.5	4.203	0.031	0.031	1.296	0.057	0.049	-999	3	0	-999	0
7801507	14.94	1	17	5730.4	114.4	111.2	4.029	0.060	0.048	1.074	0.096	0.074	-999	1	0	-999	0
7801569	16.694	7	7	3924.1	69.4	75.0	4.706	0.015	0.015	0.530	0.016	0.016	1	1	0	-999	0
7801579	11.472	1	17	5039.7	84.7	90.5	2.770	0.097	0.113	1.256	0.272	0.276	2	2	0	-999	0
7801609	14.547	1	17	5498.6	94.1	88.8	4.528	0.023	0.037	0.889	0.039	0.056	-999	1	0	-999	0
7801612	13.61	0	17	5425.6	114.5	105.4	3.884	0.034	0.037	1.073	0.064	0.068	-999	1	0	-999	0
7801638	15.603	1	17	4760.8	37.6	49.2	4.481	0.015	0.014	0.797	0.014	0.013	1	1	1	-999	0
7801645	15.243	1	17	5157.2	80.4	73.3	4.405	0.030	0.023	0.839	0.037	0.026	0	1	0	-999	0
7801669	15.408	1	17	5400.8	101.7	88.6	4.352	0.049	0.042	0.877	0.062	0.048	-999	1	0	-999	0
7801730	13.916	1	17	5639.3	102.6	101.5	4.435	0.037	0.041	0.938	0.064	0.064	-999	1	0	-999	0
7801736	13.143	0	17	5630.4	95.7	93.7	4.546	0.022	0.033	0.856	0.033	0.044	-999	1	0	-999	0
7801763	14.257	1	17	5166.5	89.9	85.2	4.592	0.019	0.030	0.781	0.030	0.046	0	1	0	-999	0
7801779	15.403	4	17	5878.2	113.1	110.1	4.293	0.054	0.055	1.038	0.076	0.078	0	1	0	-999	0
7801967	13.424	0	17	5721.0	110.0	107.9	4.196	0.043	0.043	1.002	0.082	0.075	-999	1	0	-999	0
7802094	14.942	1	17	5374.6	96.8	93.4	4.548	0.024	0.038	0.855	0.038	0.055	-999	1	0	-999	0
7802106	15.465	11	13	6325.8	122.5	118.3	4.333	0.043	0.053	1.183	0.064	0.072	-999	1	0	-999	0
7802109	15.238	1	17	5849.7	115.3	111.7	4.286	0.052	0.053	1.028	0.076	0.078	-999	1	0	-999	0
7802110	14.04	1	17	4920.9	82.4	80.4	3.313	0.066	0.088	1.320	0.184	0.219	2	2	0	-999	0
7802127	15.431	11	13	6571.0	181.0	250.0	4.260	0.128	0.192	1.204	0.188	0.169	-999	2	-999	-999	1
7802136	14.028	1	17	5938.5	121.6	117.1	4.237	0.043	0.042	0.919	0.069	0.060	3	1	0	-1	0
7802159	15.845	2	17	4822.5	90.5	84.8	4.606	0.023	0.029	0.729	0.035	0.037	1	1	0	-999	0
7802222	15.064	1	17	5751.4	101.6	98.2	4.493	0.026	0.038	0.948	0.045	0.058	-999	1	0	-999	0
7802267	14.922	1	17	5685.7	117.5	115.9	4.046	0.059	0.050	1.047	0.086	0.073	-999	1	0	-999	0
7802286	13.661	1	17	6454.4	129.2	126.5	4.224	0.039	0.039	1.127	0.063	0.071	-999	1	0	-999	0
7802353	15.093	1	3	5698.1	118.5	113.2	3.999	0.065	0.056	1.079	0.084	0.075	-999	1	0	-999	0
7802450	14.548	1	17	5378.4	122.0	114.2	3.895	0.039	0.039	1.016	0.065	0.064	-999	1	0	-999	0
7802457	15.454	1	17	5564.9	127.9	113.2	4.247	0.057	0.052	0.933	0.076	0.068	-999	1	0	-999	0
7802485	15.46	1	17	5844.2	121.9	116.6	4.017	0.073	0.069	1.137	0.114	0.086	-999	1	0	-999	0
7802518	14.438	1	17	6262.0	125.6	120.3	3.993	0.038	0.044	1.368	0.070	0.109	-999	1	0	-999	0
7802667	13.589	0	17	5563.7	116.7	103.6	3.941	0.036	0.033	0.786	0.044	0.037	-999	1	0	-999	0
7802756	15.383	1	17	5089.8	108.9	90.7	3.476	0.098	0.112	1.351	0.162	0.198	2	2	0	-999	0
7802832	14.776	1	17	5747.2	114.6	108.9	4.312	0.048	0.049	0.985	0.075	0.074	-999	1	0	-999	0
7802839	15.434	1	3	5977.4	109.0	104.4	4.430	0.035	0.046	1.030	0.055	0.066	-999	1	0	-999	0
7802868	15.879	1	17	4960.4	94.1	87.0	4.563	0.031	0.037	0.780	0.042	0.044	0	1	0	-999	0
7802885	15.317	1	17	5477.3	108.2	103.9	4.413	0.062	0.062	0.898	0.066	0.063	0	1	0	-999	0
7802947	15.619	0	17	4871.6	85.8	83.5	3.320	0.079	0.095	1.163	0.208	0.214	2	2	0	-999	0
7802982	13.131	0	17	6038.0	118.4	113.9	4.307	0.038	0.039	1.073	0.072	0.071	-999	1	0	-999	0
7803049	13.327	0	17	6241.1	130.4	130.7	3.829	0.051	0.034	1.279	0.128	0.059	-999	1	0	-999	0
7803060	15.363	1	17	5626.5	114.3	108.5	4.329	0.147	0.235	0.950	0.096	0.077	-999	1	-999	-999	0
7803122	15.426	1	3	5696.6	107.9	104.2	4.410	0.052	0.060	0.960	0.067	0.071	-999	1	0	-999	0
7803150	15.118	1	17	5627.7	118.8	112.5	4.020	0.059	0.052	1.037	0.075	0.072	-999	1	0	-999	0
7803219	15.879	1	17	5596.1	108.2	105.7	4.399	0.069	0.075	0.930	0.068	0.067	-999	1	0	-999	0
7803254	15.594	2	3	4934.2	95.4	88.0	4.543	0.034	0.032	0.787	0.044	0.040	0	1	0	-999	0
7803267	13.328	0	17	6275.0	127.8	125.0	3.931	0.049	0.040	1.187	0.088	0.062	-999	1	0	-999	0
7803272	14.385	1	17	5707.8	112.9	114.1	4.108	0.051	0.047	1.030	0.096	0.076	-999	1	0	-999	0
7803333	11.069	0	1	4023.5	71.6	64.1	1.739	0.082	0.059	0.970	0.173	0.082	2	2	0	-999	0
7803374	14.809	1	17	5954.2	109.9	108.0	4.165	0.047	0.050	1.126	0.078	0.090	-999	1	0	-999	0
7803384	13.655	1	17	5308.0	99.0	93.9	4.535	0.044	0.064	0.838	0.055	0.060	-999	1	-999	-999	0
7803401	13.936	1	17	6137.4	124.6	121.1	4.251	0.038	0.041	1.046	0.071	0.074	-999	1	0	-999	0
7803495	15.198	1	17	5970.0	108.6	107.3	4.349	0.046	0.052	1.103	0.064	0.070	-999	1	0	-999	0
7803591	15.004	1	17	5442.6	102.7	100.4	4.457	0.045	0.050	0.891	0.062	0.063	0	1	0	-999	0
7803639	15.547	1	17	5313.0	96.5	91.0	4.579	0.024	0.035	0.807	0.041	0.049	0	1	0	-999	0
7803654	13.381	0	17	4753.6	80.7	76.2	3.525	0.066	0.075	1.157	0.155	0.168	2	3	0	-999	0
7803672	15.109	1	17	5897.0	114.7	105.7	4.189	0.049	0.053	1.087	0.082	0.085	-999	1	0	-999	0
7803695	14.496	1	17	5422.5	93.3	89.5	4.538	0.024	0.038	0.870	0.038	0.056	-999	1	0	-999	0
7803700	13.426	0	17	4943.0	91.5	84.3	3.525	0.061	0.081	1.238	0.153	0.193	0	1	0	-999	0
7803765	13.417	0	17	5418.7	101.7	93.7	4.464	0.042	0.039	0.848	0.061	0.056	-999	1	0	-999	0
7803832	14.999	1	17	4947.8	83.5	76.6	4.537	0.033	0.030	0.791	0.044	0.039	0	1	0	-999	0
7803930	13.804	1	17	5687.7	118.9	114.3	3.945	0.038	0.036	0.968	0.062	0.054	-999	1	0	-999	0
7803973	15.357	1	3	5752.0	117.3	115.6	4.072	0.064	0.063	1.066	0.105	0.080	0	1	0	-999	0
7804030	14.961	4	17	5577.7	108.8	105.4	4.261	0.046	0.047	1.005	0.066	0.065	-999	1	0	-999	0
7804038	15.412	1	17	5452.2	115.1	110.2	3.996	0.084	0.078	0.985	0.080	0.076	-999	1	0	-999	0
7804128	13.782	1	17	5607.6	100.3	95.5	4.274	0.036	0.036	1.069	0.056	0.059	-999	1	0	-1	0
7805834	13.141	2	15	5845.5	113.1	108.1	4.364	0.041	0.042	0.940	0.071	0.066	-999	1	0	-999	0
7805884	15.402	1	17	5864.4	114.3	109.9	4.146	0.054	0.059	1.091	0.093	0.087	-999	1	0	-999	0
7805891	15.706	2	3	5627.6	121.0	115.4	4.012	0.080	0.070	1.043	0.083	0.078	-999	1	0	-999	0
7805917	13.027	0	17	5124.1	100.4	87.1	3.548	0.051	0.071	1.225	0.124	0.166	1	1	0	-999	0
7805971	11.444	0	17	6175.5	136.9	115.1	4.144	0.028	0.035	1.238	0.056	0.076	-999	1	0	-999	0
7805978	13.94	2	17	6745.0	189.0	283.0	4.182	0.132	0.198	1.398	0.196	0.239	-999	2	0	-999	1
7805982	15.324	1	3	5802.8	106.1	100.4	4.527	0.024	0.031	0.915	0.041	0.047	-999	1	0	-999	0
7807564	15.602	1	17	5581.7	109.4	105.3	4.275	0.060	0.060	0.934	0.071	0.066	-999	1	0	-999	0
7807606	15.598	4	17	5869.5	107.3	104.7	4.411	0.046	0.058	1.009	0.063	0.072	-999	1	0	-999	0
7807714	13.128	1	17	5251.0	108.7	101.4	3.644	0.044	0.055	1.106	0.096	0.107	2	1	0	-999	0
7807718	13.366	0	17	5000.3	94.7	88.9	3.584	0.054	0.074	1.222	0.132	0.174	0	1	0	-999	0
7807719	13.03	1	17	5878.8	122.5	117.9	4.032	0.043	0.040	0.997	0.074	0.064	0	1	0	-999	0
7807726	14.938	1	17	6166.0	165.0	202.0	4.464	0.058	0.184	1.077	0.139	0.139	-999	2	-999	-999	1
7807789	15.5	2	17	6018.1	112.0	107.5	4.147	0.061	0.057	1.160	0.079	0.092	-999	1	0	-999	0
7807801	14.184	1	17	5767.4	111.0	108.2	4.228	0.043	0.045	1.011	0.079	0.077	-999	1	0	-999	0
7807862	15.797	2	17	5408.5	102.9	88.4	4.246	0.061	0.060	0.889	0.059	0.046	-999	1	0	-999	0
7807873	16.872	7	7	3725.1	74.4	77.6	4.766	0.020	0.020	0.452	0.023	0.023	0	1	-999	-999	0
7807875	15.055	4	17	6022.5	109.8	105.3	4.028	0.050	0.060	1.236	0.091	0.104	-999	1	0	-999	0
7807926	15.42	1	17	5203.3	93.7	89.8	4.558	0.026	0.038	0.820	0.040	0.053	1	1	0	-999	0
7807964	15.59	1	17	5527.2	114.9	109.4	4.035	0.061	0.056	0.990	0.070	0.070	-999	1	0	-999	0
7807986	13.169	0	17	5863.1	109.9	108.2	4.356	0.039	0.044	1.019	0.074	0.077	-999	1	0	-999	0
7808013	15.912	1	17	5535.4	103.4	101.5	4.458	0.050	0.062	0.912	0.060	0.065	-999	1	0	-999	0
7808113	15.147	4	17	5251.1	93.9	88.3	4.511	0.037	0.041	0.847	0.050	0.056	-999	1	0	-999	0
7808115	13.79	1	17	5236.2	79.8	71.9	4.363	0.028	0.020	0.852	0.039	0.026	1	1	0	-999	0
7808137	12.48	0	17	6266.8	124.0	121.5	4.293	0.034	0.035	1.159	0.061	0.070	-999	1	0	-999	0
7808177	14.688	1	17	5450.8	103.9	97.8	4.155	0.042	0.040	0.914	0.062	0.057	-999	1	0	-999	0
7808281	15.032	1	17	4802.9	84.6	78.7	4.574	0.028	0.030	0.756	0.038	0.037	0	1	0	-999	0
7808403	14.965	1	17	5730.5	107.8	108.8	4.120	0.051	0.051	1.036	0.098	0.077	-999	1	0	-999	0
7808417	13.816	1	17	4997.4	82.8	77.2	3.337	0.063	0.086	1.348	0.180	0.224	0	2	0	-999	0
7808459	13.464	0	17	5956.3	119.1	115.0	4.312	0.042	0.039	0.912	0.069	0.059	-999	1	0	-999	0
7808501	15.328	1	17	5422.1	105.2	95.7	4.404	0.050	0.046	0.883	0.067	0.057	-999	1	0	-999	0
7808523	13.837	1	17	6017.0	161.0	179.0	4.508	0.042	0.168	1.016	0.118	0.131	-999	2	-999	-999	1
7808569	15.972	2	17	5783.1	104.8	101.4	4.432	0.049	0.063	0.977	0.063	0.069	-999	1	0	-999	0
7808572	15.79	1	17	5362.5	95.0	93.4	4.544	0.029	0.042	0.851	0.044	0.056	-999	1	0	-999	0
7808587	13.939	1	17	5998.6	106.8	106.7	4.446	0.029	0.038	0.976	0.050	0.060	-999	1	0	0	0
7808632	15.194	1	17	5893.5	117.3	114.8	3.893	0.066	0.057	1.234	0.111	0.082	-999	1	0	-999	0
7808692	15.517	4	17	5805.1	111.4	108.0	4.309	0.056	0.056	1.007	0.075	0.076	-999	1	0	-999	0
7808708	13.685	1	17	5749.7	108.5	104.5	4.331	0.038	0.039	1.053	0.066	0.069	-999	1	0	-999	0
7808726	15.699	1	17	5629.6	105.0	101.9	4.402	0.056	0.061	0.940	0.069	0.069	-999	1	0	-999	0
7808743	14.098	4	17	5983.6	102.7	109.4	4.064	0.033	0.053	1.206	0.078	0.109	-999	1	0	-999	0
7808757	15.126	1	17	5707.3	110.6	105.2	4.302	0.049	0.049	0.972	0.074	0.072	1	1	0	-999	0
7808771	13.824	1	17	5807.7	112.7	108.0	4.305	0.042	0.043	1.007	0.075	0.075	-999	1	0	-999	0
7808780	14.875	16	17	5920.1	110.3	107.4	4.142	0.053	0.056	1.120	0.088	0.090	-999	1	0	-999	0
7808793	15.746	2	3	5586.9	104.2	99.6	4.536	0.041	0.055	0.875	0.061	0.062	-999	1	-999	-999	0
7808883	15.095	1	17	5769.5	109.4	108.0	4.206	0.048	0.051	1.020	0.083	0.078	-999	1	0	-999	0
7808914	13.769	1	17	6049.5	110.6	96.4	4.124	0.032	0.042	1.176	0.063	0.091	-999	1	0	-999	0
7808982	15.128	10	17	4596.0	161.0	161.0	4.590	0.056	0.028	0.688	0.068	0.056	0	2	-999	-999	1
7808999	14.225	1	17	5707.6	105.8	94.3	4.212	0.033	0.038	1.117	0.061	0.072	-999	1	0	-999	0
7809009	13.679	1	17	6174.3	127.8	116.8	4.099	0.034	0.037	1.263	0.061	0.094	-999	1	0	-999	0
7809016	15.973	1	17	5613.5	108.5	104.5	4.209	0.076	0.075	0.958	0.075	0.070	-999	1	0	-999	0
7809058	15.843	4	17	5308.7	94.3	82.1	4.382	0.053	0.045	0.858	0.055	0.040	-999	1	0	-999	0
7809076	14.546	16	17	5903.7	101.9	99.2	4.447	0.027	0.039	1.010	0.048	0.066	-999	1	0	-999	0
7809129	15.745	1	17	4987.0	88.0	81.6	4.544	0.034	0.036	0.793	0.043	0.043	0	1	0	-999	0
7809148	13.795	1	17	6527.0	146.0	211.0	4.264	0.124	0.186	1.178	0.174	0.174	-999	2	-999	-999	1
7809215	13.999	1	17	5892.9	107.3	112.8	4.088	0.041	0.052	1.132	0.104	0.088	-999	1	0	-999	0
7809263	14.273	16	17	6145.5	115.7	120.4	3.831	0.046	0.057	1.456	0.122	0.135	1	1	0	-999	0
7809285	13.986	2	17	6601.7	138.9	139.6	4.191	0.034	0.032	1.314	0.060	0.047	-999	3	0	-999	0
7809349	13.073	0	17	6201.1	105.4	113.8	4.356	0.028	0.034	1.152	0.051	0.064	-999	1	0	-999	0
7809361	13.515	0	17	4887.4	98.6	87.6	3.665	0.044	0.066	1.265	0.102	0.149	0	1	0	-999	0
7809638	15.488	0	17	5260.9	115.0	107.9	3.709	0.028	0.039	1.298	0.063	0.088	2	1	0	-999	0
7809678	14.451	2	15	5922.4	103.7	99.7	4.464	0.023	0.035	1.000	0.042	0.060	-999	1	0	-999	0
7809682	15.194	4	17	5719.9	106.6	103.8	4.405	0.047	0.053	0.968	0.069	0.072	-999	1	0	-999	0
7809685	13.892	1	17	6453.1	131.0	128.4	3.963	0.038	0.047	1.283	0.084	0.085	-999	1	0	-999	0
7809729	15.718	2	3	4654.0	81.8	76.4	4.596	0.023	0.025	0.725	0.033	0.032	0	1	0	-999	0
7809749	14.697	1	17	5990.8	108.2	107.3	4.389	0.035	0.044	1.056	0.061	0.074	-999	1	0	-999	0
7809755	15.745	1	17	4190.4	49.6	76.2	4.591	0.028	0.018	0.654	0.026	0.015	8	1	0	-999	0
7809767	18.935	6	9	3466.8	70.0	74.5	5.032	0.018	0.018	0.183	0.011	0.010	0	1	-999	-999	0
7809809	13.808	1	17	6078.8	119.2	113.9	4.017	0.052	0.042	1.129	0.115	0.073	-999	1	0	-999	0
7809913	15.271	1	17	4707.1	71.4	63.6	4.514	0.020	0.015	0.776	0.022	0.017	1	1	1	-999	0
7809937	15.046	1	17	4839.7	86.1	77.5	4.579	0.025	0.028	0.759	0.036	0.039	1	1	0	-999	0
7809997	15.339	1	17	5322.8	94.0	90.8	4.554	0.026	0.039	0.840	0.039	0.054	-999	1	0	-999	0
7810060	15.355	1	3	6010.8	108.1	104.5	4.087	0.053	0.060	1.197	0.083	0.100	-999	1	0	-999	0
7810141	15.528	4	17	5866.9	114.4	110.0	4.213	0.059	0.060	1.062	0.083	0.084	-999	1	0	-999	0
7810161	15.372	1	17	5084.1	107.3	93.6	3.955	0.047	0.050	0.891	0.055	0.045	-999	1	0	-999	0
7810181	15.728	1	17	4727.0	82.2	77.7	4.570	0.029	0.027	0.750	0.036	0.033	0	1	0	-999	0
7810186	15.543	4	17	5597.1	108.5	104.6	4.345	0.059	0.057	0.932	0.072	0.068	-999	1	0	-999	0
7810206	14.02	1	17	5975.7	116.9	110.8	4.226	0.040	0.042	1.037	0.075	0.073	-999	1	0	-999	0
7810254	14.647	1	17	5361.0	112.9	106.9	3.926	0.040	0.043	1.006	0.064	0.068	1	1	0	-999	0
7810261	15.029	1	17	5259.8	76.1	68.4	4.223	0.033	0.031	0.880	0.030	0.023	0	1	0	-999	0
7810368	15.109	1	17	5543.4	108.4	104.6	4.377	0.123	0.205	0.918	0.078	0.069	-999	1	-999	-999	0
7810400	15.33	1	17	5770.4	111.8	107.0	4.306	0.054	0.054	0.994	0.075	0.075	-999	1	0	-999	0
7810407	13.397	0	17	6190.9	119.8	111.4	4.028	0.031	0.037	1.337	0.061	0.101	-999	1	0	-999	0
7810431	15.461	1	17	5973.6	117.4	109.8	4.262	0.057	0.059	1.087	0.076	0.081	-999	1	0	-999	0
7810464	14.443	1	17	5544.1	112.9	107.5	4.000	0.041	0.041	1.016	0.066	0.065	-999	1	0	-999	0
7810468	13.396	0	17	5074.5	88.7	81.5	3.410	0.058	0.080	1.305	0.155	0.198	0	2	0	-999	0
7810537	13.855	2	17	5728.0	98.1	99.2	4.182	0.037	0.043	1.110	0.072	0.077	-999	1	0	-999	0
7810543	15.426	4	17	5863.1	110.5	107.8	4.348	0.053	0.056	1.021	0.073	0.077	-999	1	0	-999	0
7810550	14.073	1	17	5807.3	107.2	105.1	4.123	0.045	0.047	1.073	0.101	0.082	-999	1	0	-999	0
7810638	15.195	1	17	5970.8	108.4	106.6	4.380	0.041	0.049	1.051	0.064	0.075	-999	1	0	-999	0
7810686	15.545	4	17	5853.6	114.1	109.5	4.072	0.065	0.072	1.117	0.110	0.087	-999	1	0	-999	0
7810731	12.748	0	17	6576.5	142.6	145.3	4.215	0.033	0.034	1.257	0.049	0.051	-999	1	0	-999	0
7810796	12.498	0	17	5233.7	119.2	110.0	3.654	0.030	0.041	1.395	0.068	0.095	2	1	0	-999	0
7810809	14.392	1	17	5777.2	110.5	106.3	4.334	0.040	0.041	1.051	0.067	0.070	-999	1	0	-999	0
7810829	14.681	1	17	5613.0	110.8	105.6	4.196	0.048	0.047	0.959	0.074	0.069	-999	1	0	-999	0
7810986	15.484	1	17	5777.1	108.9	105.1	4.377	0.055	0.059	0.988	0.071	0.074	-999	1	0	-999	0
7810996	15.327	1	3	5337.5	115.5	110.0	3.795	0.049	0.053	1.142	0.084	0.094	-999	1	0	-999	0
7811071	15.473	4	17	5615.7	111.9	108.7	3.948	0.061	0.058	1.081	0.077	0.076	-999	1	0	-999	0
7811074	15.43	1	17	5612.2	104.8	103.3	4.397	0.052	0.055	0.935	0.070	0.069	-999	1	0	-999	0
7811211	11.838	1	17	5551.2	102.4	99.0	4.546	0.039	0.051	0.863	0.059	0.060	3	1	-999	1	0
7811218	14.937	1	17	5502.1	113.1	108.0	3.881	0.042	0.044	1.101	0.069	0.071	-999	1	0	-999	0
7811262	14.383	1	17	5718.3	100.6	97.8	4.448	0.033	0.042	0.964	0.058	0.069	1	1	0	-999	0
7811344	11.076	0	17	6112.5	108.2	114.5	4.221	0.028	0.036	1.174	0.056	0.076	6	1	0	-999	0
7811365	15.819	1	17	4314.1	71.2	65.0	4.608	0.022	0.018	0.686	0.026	0.022	1	1	0	-999	0
7811396	15.303	1	17	5196.9	114.6	105.6	3.709	0.057	0.068	1.191	0.109	0.129	0	1	0	-999	0
7811408	15.566	2	17	5738.3	124.2	120.0	3.966	0.059	0.057	1.117	0.091	0.086	-999	1	0	-999	0
7811448	15.471	1	17	5787.6	111.6	108.3	4.105	0.060	0.066	1.070	0.104	0.082	-999	1	0	-999	0
7811525	15.721	1	17	5835.7	121.2	119.2	4.029	0.070	0.077	1.129	0.118	0.094	-999	1	0	-999	0
7811537	15.934	4	17	5652.0	102.2	97.6	4.482	0.039	0.054	0.932	0.055	0.062	-999	1	0	-1	0
7811544	15.736	1	17	5434.6	96.7	95.2	4.493	0.040	0.052	0.886	0.053	0.061	-999	1	0	-999	0
7811564	14.499	1	17	5861.1	105.3	103.1	4.172	0.041	0.048	1.079	0.082	0.084	-999	1	0	-999	0
7811611	14.71	1	17	5802.8	107.8	105.7	4.354	0.046	0.048	0.999	0.074	0.076	-999	1	0	-999	0
7811745	15.462	1	17	5488.3	109.9	105.8	3.995	0.058	0.056	0.999	0.069	0.070	-999	1	0	-999	0
7811758	14.277	1	17	5511.5	92.7	91.1	4.550	0.019	0.032	0.871	0.033	0.050	-999	1	0	-999	0
7811760	15.585	1	17	4966.2	88.9	84.0	4.590	0.024	0.032	0.760	0.038	0.043	0	1	0	-999	0
7811832	14.939	16	17	6167.7	110.6	107.2	4.408	0.027	0.037	1.091	0.047	0.063	1	1	0	-999	0
7811843	15.047	4	17	5646.2	95.1	93.3	4.511	0.025	0.037	0.919	0.043	0.055	2	1	0	-999	0
7811880	15.172	1	17	5568.8	94.8	89.4	4.534	0.023	0.035	0.891	0.039	0.052	-999	1	0	-999	0
7811941	15.913	2	17	5252.0	158.0	142.0	4.538	0.060	0.090	0.815	0.085	0.078	1	2	-999	-999	1
7811986	14.183	1	17	5783.2	116.1	110.1	4.058	0.056	0.045	1.084	0.126	0.078	-999	1	0	-999	0
7812035	14.025	1	17	5970.6	119.3	107.2	4.214	0.038	0.043	1.107	0.072	0.084	-999	1	0	-999	0
7812048	14.21	1	17	5306.9	98.9	93.3	4.502	0.036	0.041	0.860	0.053	0.058	6	1	0	-999	0
7812055	15.184	1	17	5429.4	105.6	97.3	4.403	0.050	0.046	0.884	0.068	0.058	-999	1	0	-999	0
7812110	15.146	16	17	5888.6	108.4	111.0	4.094	0.049	0.061	1.126	0.104	0.089	1	1	0	-999	0
7812136	13.244	0	17	6203.4	103.5	107.8	4.355	0.024	0.031	1.178	0.046	0.062	1	1	0	-999	0
7812161	14.982	1	17	5496.7	107.5	102.9	4.407	0.046	0.047	0.903	0.069	0.065	-999	1	0	-999	0
7812167	15.378	4	17	5874.8	107.5	105.6	4.393	0.045	0.054	1.017	0.066	0.074	-999	1	0	-1	0
7812178	14.134	1	17	6037.1	116.2	116.4	4.232	0.041	0.043	1.126	0.072	0.084	-999	1	0	-999	0
7812179	14.427	1	17	5419.9	103.7	90.5	4.219	0.040	0.035	0.894	0.059	0.046	0	1	0	-1	0
7812203	15.407	4	17	5617.4	98.3	94.6	4.501	0.029	0.042	0.920	0.047	0.058	-999	1	0	-999	0
7812204	15.921	4	17	5229.2	98.4	89.2	4.480	0.047	0.045	0.843	0.055	0.049	0	1	0	-999	0
7812225	14.891	1	17	5611.0	111.0	105.7	4.215	0.048	0.048	0.954	0.073	0.069	6	1	0	-999	0
7812257	14.703	1	17	5763.7	117.0	109.8	4.038	0.060	0.047	1.084	0.121	0.076	-999	1	0	-999	0
7812322	15.094	1	17	5820.8	115.6	110.9	4.040	0.063	0.057	1.111	0.120	0.082	-999	1	0	-999	0
7812366	15.637	1	17	5818.9	110.7	107.2	4.356	0.060	0.063	1.005	0.072	0.076	-999	1	0	-999	0
7812397	13.461	0	17	5956.7	117.0	118.0	3.705	0.031	0.032	1.171	0.059	0.057	-999	1	0	-999	0
7812413	14.657	1	17	5035.7	92.6	82.3	3.391	0.074	0.089	1.358	0.175	0.216	0	2	0	-999	0
7812419	15.794	2	17	4716.9	87.8	82.2	4.622	0.020	0.025	0.703	0.031	0.033	1	1	0	-999	0
7812438	14.736	1	17	5665.9	109.0	105.5	4.352	0.047	0.046	0.953	0.074	0.070	-999	1	0	-999	0
7812455	14.243	1	17	6110.4	115.3	115.3	4.271	0.043	0.050	1.137	0.071	0.080	3	1	0	-1	0
7812457	15.532	2	17	5732.2	112.7	108.0	4.203	0.059	0.060	1.005	0.083	0.077	-999	1	0	-999	0
7812468	15.892	4	17	5299.0	101.7	95.2	4.484	0.060	0.073	0.852	0.055	0.053	-999	1	-999	-999	0
7812503	12.578	0	17	5692.3	95.7	94.9	4.455	0.027	0.035	0.993	0.050	0.061	-999	1	0	-999	0
7812516	15.923	1	17	5490.5	109.7	102.9	4.187	0.080	0.077	0.921	0.068	0.062	-999	1	0	-999	0
7812558	15.131	1	17	5618.9	107.9	104.6	4.330	0.049	0.048	0.939	0.072	0.068	1	1	0	-999	0
7812563	14.183	1	17	6369.1	124.5	119.8	3.961	0.031	0.033	1.425	0.068	0.079	2	1	0	-999	0
7812592	16.581	3	4	4800.3	87.3	82.9	4.571	0.035	0.039	0.755	0.041	0.040	0	1	0	-999	0
7812597	15.388	1	17	5338.4	111.2	102.9	4.057	0.053	0.051	0.912	0.061	0.057	-999	1	0	-999	0
7812616	14.479	11	17	6155.9	112.9	112.2	3.926	0.050	0.058	1.377	0.098	0.126	-999	1	0	-999	0
7812628	15.819	0	17	5584.4	104.0	101.4	4.204	0.040	0.038	0.908	0.066	0.057	2	1	0	-999	0
7812653	15.714	4	17	5314.0	96.4	91.7	4.559	0.026	0.039	0.831	0.042	0.054	-999	1	0	-999	0
7812771	13.37	0	17	5838.2	110.7	106.0	4.351	0.041	0.041	0.966	0.072	0.067	-999	1	0	-999	0
7812830	14.797	1	17	5430.9	104.7	98.9	4.430	0.045	0.045	0.886	0.068	0.061	-999	1	0	-999	0
7812884	14.317	1	17	5897.9	124.5	114.9	4.073	0.105	0.111	1.135	0.121	0.101	-999	1	-999	-999	0
7812905	14.307	1	17	5236.5	82.2	77.7	4.352	0.058	0.060	0.857	0.038	0.032	0	1	-999	-999	0
7812990	13.782	1	17	6184.0	166.0	203.0	4.444	0.058	0.217	1.067	0.155	0.141	-999	2	-999	1	1
7813025	14.186	11	13	6460.5	138.2	127.2	4.049	0.038	0.039	1.386	0.073	0.069	-999	1	0	-999	0
7813039	15.14	1	17	5577.6	93.2	90.3	4.467	0.030	0.038	0.962	0.051	0.060	3	1	0	1	0
7813054	13.878	1	17	5918.7	114.5	114.2	4.000	0.054	0.043	1.174	0.129	0.073	-999	1	0	-999	0
7813120	15.493	1	17	5547.3	105.6	102.7	4.397	0.054	0.054	0.917	0.069	0.067	-999	1	0	-999	0
7813153	16.514	3	5	4986.0	105.1	89.6	4.569	0.035	0.044	0.776	0.049	0.048	0	1	0	-999	0
7813175	14.348	6	12	6024.0	106.9	101.8	4.453	0.021	0.033	1.028	0.039	0.058	-999	1	0	-999	0
7813197	15.73	1	17	5316.2	116.8	113.1	3.874	0.079	0.079	1.029	0.101	0.093	-999	1	0	-999	0
7813206	14.973	1	17	5870.3	111.1	107.4	4.136	0.045	0.051	1.099	0.094	0.087	-999	1	0	-999	0
7813295	12.536	0	17	7149.0	162.1	153.6	4.261	0.026	0.029	1.400	0.057	0.058	1	2	0	-999	0
7813324	15.416	1	17	5012.2	89.0	80.7	3.338	0.098	0.108	1.361	0.185	0.225	7	2	0	-999	0
7813349	12.753	0	17	6216.4	113.5	123.1	3.837	0.044	0.050	1.412	0.138	0.100	11	1	0	-999	0
7813351	15.879	2	17	5268.4	90.3	85.5	4.188	0.115	0.117	0.878	0.042	0.032	0	1	0	-999	0
7813360	14.817	1	17	5055.3	99.0	84.8	3.460	0.071	0.088	1.336	0.155	0.208	0	2	0	-999	0
7813364	15.224	1	17	5808.6	107.7	105.4	4.387	0.046	0.051	0.997	0.069	0.075	-999	1	0	-999	0
7813388	13.502	0	17	6368.7	128.2	113.0	4.100	0.032	0.033	1.225	0.052	0.081	-999	1	0	-999	0
7813402	14.236	16	17	6387.0	126.8	125.8	4.026	0.038	0.040	1.381	0.071	0.072	-999	3	0	-999	0
7813427	13.693	1	17	5024.2	86.6	84.5	4.580	0.024	0.029	0.762	0.036	0.043	2	1	0	-999	0
7813436	15.78	1	17	5112.3	108.8	97.0	3.606	0.084	0.100	1.246	0.141	0.173	0	1	0	-999	0
7813496	14.381	16	17	6146.8	112.5	114.2	4.335	0.035	0.042	1.127	0.065	0.078	-999	1	0	-999	0
7813510	15.591	2	17	6039.4	111.2	106.2	4.113	0.058	0.062	1.192	0.080	0.097	-999	1	0	-999	0
7813529	15.84	1	17	5521.4	107.7	106.2	4.427	0.054	0.059	0.910	0.066	0.066	-999	1	0	-999	0
7813530	15.45	4	17	3912.9	67.5	63.3	4.726	0.012	0.012	0.511	0.012	0.012	7	1	0	-999	0
7813537	13.602	1	17	6354.3	118.9	113.1	4.354	0.025	0.034	1.162	0.047	0.061	-999	1	0	-999	0
7813547	14.544	1	17	5753.0	103.3	102.9	4.446	0.033	0.043	0.972	0.057	0.069	6	1	0	-999	0
7813559	15.149	1	17	5443.5	101.2	101.4	4.489	0.037	0.047	0.890	0.054	0.063	-999	1	0	-999	0
7813586	15.616	3	17	5862.3	112.8	109.1	4.193	0.057	0.059	1.068	0.085	0.084	-999	1	0	-999	0
7813602	14.701	16	17	6126.1	125.7	114.1	4.168	0.048	0.043	1.197	0.065	0.090	1	1	0	-999	0
7813604	15.092	1	17	5250.8	85.4	82.6	4.284	0.106	0.145	0.868	0.040	0.035	0	1	-999	-999	0
7813606	13.189	0	17	6230.8	122.7	114.2	4.258	0.036	0.040	1.104	0.068	0.071	-999	1	0	-999	0
7813610	15.396	1	17	5554.9	99.3	97.2	4.522	0.027	0.039	0.898	0.042	0.056	-999	1	0	-999	0
7813614	15.457	4	17	5255.8	96.0	89.4	4.547	0.029	0.041	0.834	0.042	0.054	0	1	0	-999	0
7813618	15.675	4	17	5049.7	94.9	87.6	4.547	0.032	0.037	0.803	0.043	0.047	0	1	0	-999	0
7813648	15.84	4	16	5266.7	86.0	75.9	4.331	0.041	0.040	0.862	0.039	0.029	0	1	0	-999	0
7813795	15.864	1	17	5272.7	90.1	85.6	4.343	0.098	0.127	0.862	0.046	0.040	-999	1	0	-999	0
7815610	14.306	15	15	5924.3	108.8	107.3	4.380	0.037	0.044	1.037	0.067	0.077	-999	1	0	-999	0
7815644	14.18	15	17	5786.1	112.9	115.3	3.944	0.045	0.039	1.149	0.074	0.072	-999	1	0	-999	0
7815661	13.308	0	17	6562.3	127.0	143.0	4.142	0.031	0.029	1.361	0.066	0.051	-999	3	0	-999	0
7815708	15.887	1	17	5297.1	87.1	75.7	4.228	0.054	0.055	0.878	0.039	0.029	0	1	0	-999	0
7815720	15.72	1	17	5481.0	106.1	105.0	4.445	0.050	0.055	0.900	0.063	0.065	-999	1	0	-999	0
7815722	13.852	1	17	5949.0	103.0	101.2	4.456	0.023	0.033	1.008	0.041	0.056	-999	1	0	-999	0
7815729	12.874	0	17	6123.5	127.1	118.1	4.003	0.052	0.038	1.142	0.116	0.069	0	1	0	-999	0
7815744	15.469	1	17	5363.8	108.1	97.6	4.437	0.050	0.046	0.870	0.065	0.056	0	1	0	0	0
7815753	14.819	1	17	4996.5	105.9	92.9	3.699	0.058	0.070	1.033	0.121	0.131	0	1	0	-999	0
7815774	15.374	1	17	5980.2	106.7	109.3	4.100	0.052	0.061	1.173	0.086	0.099	-999	1	0	-999	0
7815827	15.276	1	17	6185.0	174.0	218.0	4.472	0.050	0.188	1.060	0.134	0.148	-999	2	-999	-999	1
7815846	15.382	1	17	5700.7	108.5	104.3	4.367	0.052	0.053	0.964	0.073	0.072	-999	1	0	-999	0
7815849	15.456	1	17	5736.3	116.1	110.3	3.842	0.062	0.059	1.217	0.081	0.084	-999	1	0	-999	0
7815883	14.902	1	17	5744.1	115.0	111.6	4.208	0.053	0.055	1.008	0.083	0.077	-999	1	0	-999	0
7815895	14.844	1	17	5533.0	110.0	106.2	4.158	0.047	0.046	0.940	0.069	0.064	-999	1	0	-999	0
7815931	14.944	1	17	5788.3	112.1	109.6	4.115	0.051	0.054	1.066	0.104	0.081	1	1	0	-1	0
7815957	15.431	1	17	5191.4	99.6	107.9	4.145	0.245	0.193	0.873	0.050	0.041	0	1	-999	-999	0
7815974	15.628	1	17	5230.5	78.2	71.4	4.309	0.036	0.036	0.867	0.030	0.023	0	1	1	-999	0
7815985	12.278	1	2	4987.0	179.0	179.0	4.568	0.040	0.060	0.818	0.063	0.070	0	2	-999	-999	1
7815997	15.608	1	17	5844.8	116.3	110.4	4.088	0.062	0.071	1.106	0.108	0.087	-999	1	0	-999	0
7816048	12.623	1	17	4885.5	92.3	86.1	3.030	0.105	0.098	1.066	0.264	0.201	2	2	0	-999	0
7816065	13.544	0	17	5963.9	120.5	123.8	4.012	0.043	0.039	1.033	0.074	0.066	-999	1	0	-999	0
7816067	15.598	2	3	5774.6	116.6	111.1	3.998	0.083	0.073	1.114	0.101	0.083	-999	1	0	-999	0
7816072	15.857	4	17	5753.1	112.9	108.4	4.402	0.087	0.130	0.970	0.078	0.074	-999	1	-999	-999	0
7816116	13.214	0	17	6326.0	127.5	127.7	3.948	0.046	0.037	1.232	0.116	0.061	-999	1	0	-999	0
7816182	15.822	1	17	5253.5	100.8	92.5	4.492	0.046	0.048	0.847	0.054	0.053	0	1	0	-999	0
7816211	15.394	4	17	5571.0	112.8	108.4	4.152	0.054	0.053	0.956	0.073	0.068	6	1	0	-999	0
7816218	14.334	1	17	5644.1	103.0	100.4	4.464	0.033	0.042	0.941	0.056	0.066	-999	1	0	-999	0
7816243	15.647	2	17	5787.4	108.4	105.5	4.395	0.053	0.061	0.988	0.068	0.073	-999	1	0	-999	0
7816279	15.021	1	17	5312.1	93.6	81.4	4.158	0.041	0.040	0.885	0.046	0.035	-999	1	0	-999	0
7816309	15.002	16	17	6126.5	114.7	112.5	4.347	0.038	0.046	1.115	0.063	0.076	-999	1	0	-999	0
7816316	15.538	1	17	5813.8	110.6	107.7	4.389	0.049	0.056	0.998	0.068	0.075	-999	1	0	-999	0
7816329	16.258	0	1	7167.4	160.5	154.4	3.995	0.036	0.037	1.592	0.080	0.080	5	2	0	-999	0
7816334	15.029	1	17	5426.3	99.2	96.2	4.504	0.033	0.045	0.885	0.050	0.062	-999	1	0	-999	0
7816443	14.995	1	17	5657.1	112.8	108.2	4.205	0.050	0.050	0.974	0.077	0.072	-999	1	0	-999	0
7816473	15.54	2	3	5829.6	103.1	100.5	4.468	0.031	0.043	0.977	0.050	0.062	-999	1	0	-999	0
7816521	15.193	1	17	5430.5	109.0	100.1	4.385	0.107	0.127	0.887	0.064	0.057	-999	1	-999	-999	0
7816523	13.335	0	17	6078.6	123.2	118.3	4.313	0.043	0.042	0.974	0.071	0.065	-999	1	0	-999	0
7816572	15.765	1	17	5372.4	98.9	83.5	4.301	0.052	0.050	0.877	0.055	0.040	-999	1	0	-999	0
7816618	15.376	1	17	5882.0	114.4	115.2	3.984	0.072	0.065	1.170	0.118	0.086	-999	1	0	-999	0
7816665	15.888	4	17	5877.6	114.4	113.0	4.110	0.069	0.078	1.112	0.103	0.090	-999	1	0	-1	0
7816680	15.856	2	17	6020.4	107.7	105.0	4.110	0.057	0.061	1.184	0.082	0.097	3	1	0	-1	0
7816699	15.226	1	17	5867.1	112.4	109.1	4.298	0.049	0.050	1.032	0.076	0.077	-999	1	0	-999	0
7816782	12.681	0	17	6202.3	121.6	120.0	3.608	0.057	0.046	1.690	0.191	0.087	-999	1	0	-999	0
7816818	15.604	1	17	5334.7	90.0	76.6	4.233	0.045	0.044	0.879	0.046	0.033	1	1	0	-999	0
7816844	16.591	3	5	4960.1	96.7	90.2	4.560	0.034	0.041	0.781	0.044	0.044	0	1	0	-999	0
7816853	13.747	1	17	6043.9	114.4	116.9	3.880	0.044	0.049	1.376	0.134	0.095	-999	1	0	-999	0
7816907	15.778	4	17	5554.6	105.1	103.8	4.439	0.049	0.057	0.919	0.063	0.067	-999	1	0	-999	0
7816935	15.099	1	17	5931.7	109.8	107.5	4.374	0.042	0.048	1.040	0.068	0.076	-999	1	0	1	0
7816940	15.676	2	3	5830.6	115.3	112.1	4.300	0.062	0.062	1.018	0.077	0.078	-999	1	0	-999	0
7816971	15.295	4	17	5926.0	177.0	195.0	4.530	0.069	0.173	0.844	0.096	0.079	-999	2	-999	-999	1
7816977	15.422	1	17	5317.6	126.8	122.2	3.583	0.065	0.075	1.428	0.123	0.137	-999	1	0	-999	0
7817048	15.372	1	17	5791.7	115.7	111.7	4.252	0.051	0.054	1.015	0.079	0.078	-999	1	0	-999	0
7817054	15.893	1	17	5457.4	111.7	102.2	4.381	0.061	0.056	0.892	0.068	0.059	-999	1	0	-999	0
7817073	15.377	1	17	5667.0	118.3	115.0	3.891	0.056	0.054	1.148	0.075	0.079	-999	1	0	-999	0
7817119	14.863	1	17	5376.7	97.1	95.8	4.482	0.040	0.045	0.875	0.058	0.061	-999	1	0	-999	0
7817154	13.206	1	17	6034.5	107.2	106.7	4.142	0.027	0.033	1.247	0.053	0.080	-999	1	0	-999	0
7817186	15.037	1	17	5738.7	111.9	113.3	4.152	0.050	0.051	1.027	0.093	0.078	-999	1	0	-999	0
7817234	15.677	1	17	4879.7	86.2	80.3	4.538	0.033	0.027	0.781	0.042	0.035	0	1	0	-999	0
7817263	14.648	1	17	5667.0	109.8	108.1	4.406	0.042	0.045	0.952	0.072	0.072	-999	1	0	-999	0
7817276	13.892	2	17	5849.3	105.8	104.7	4.375	0.038	0.041	1.030	0.068	0.071	-999	1	0	-999	0
7817287	15.503	4	17	5795.2	111.9	111.8	4.182	0.057	0.060	1.041	0.089	0.081	-999	1	0	-999	0
7817318	14.476	1	17	6187.2	116.5	112.8	4.338	0.034	0.041	1.141	0.062	0.076	-999	1	0	-999	0
7817350	14.717	1	17	5853.6	114.7	111.7	4.243	0.042	0.047	1.044	0.077	0.080	-999	1	0	-999	0
7817384	15.656	2	17	6091.0	169.0	211.0	4.487	0.052	0.208	1.045	0.140	0.140	-999	2	-999	-999	1
7817386	15.716	2	3	5884.8	113.7	113.2	4.075	0.065	0.075	1.132	0.108	0.090	-999	1	0	-999	0
7817457	15.186	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7817566	14.5	1	17	5835.9	107.8	106.3	4.380	0.041	0.046	1.008	0.071	0.077	-999	1	0	-999	0
7817587	13.703	1	17	5977.4	125.9	123.1	4.019	0.039	0.039	0.941	0.063	0.056	-999	1	0	-999	0
7817611	16.235	7	7	4775.2	63.9	59.3	3.887	0.045	0.041	0.901	0.020	0.017	0	1	1	-999	0
7817643	13.8	1	17	5817.3	110.8	108.8	4.379	0.040	0.042	0.970	0.071	0.069	-999	1	0	-999	0
7817678	14.819	1	17	5319.7	92.2	78.1	4.357	0.037	0.029	0.861	0.052	0.036	-999	1	0	-999	0
7817699	13.592	0	17	5491.1	92.6	96.3	4.425	0.035	0.039	0.993	0.056	0.061	-999	1	0	-999	0
7817746	14.219	1	17	5674.8	116.5	107.4	3.865	0.038	0.036	1.176	0.064	0.068	-999	1	0	-999	0
7817827	13.46	0	17	6361.7	131.3	127.0	3.876	0.051	0.036	1.257	0.135	0.057	-999	1	0	-999	0
7817850	13.97	1	17	6006.8	119.5	108.2	4.220	0.037	0.041	1.088	0.071	0.076	-999	1	0	-999	0
7817910	14.927	4	17	6114.1	123.9	124.5	3.726	0.065	0.065	1.518	0.171	0.118	-999	1	0	-999	0
7817921	15.348	4	17	5386.9	93.6	80.8	4.318	0.044	0.040	0.877	0.056	0.043	-999	1	0	-999	0
7818180	15.841	1	17	5604.4	110.9	106.6	4.252	0.067	0.067	0.945	0.073	0.068	-999	1	0	-999	0
7818184	15.511	1	17	5704.5	119.9	114.7	3.966	0.065	0.059	1.103	0.083	0.077	-999	1	0	-999	0
7818239	15.387	6	9	5977.0	211.0	211.0	4.219	0.220	0.180	1.021	0.159	0.130	-999	2	-999	-999	1
7818254	15.481	1	17	5894.5	115.9	113.5	4.036	0.148	0.159	1.155	0.129	0.114	-999	1	-999	-999	0
7818303	13.803	0	17	5841.2	114.8	111.4	4.118	0.042	0.039	0.964	0.073	0.063	2	3	0	-999	0
7818315	15.885	1	17	5596.7	118.4	112.0	3.904	0.096	0.090	1.108	0.105	0.095	-999	1	0	-999	0
7818320	14.785	1	17	5994.5	119.9	113.0	4.214	0.044	0.047	1.117	0.072	0.085	1	1	0	-999	0
7818355	15.98	1	17	5356.7	107.3	98.3	4.447	0.056	0.055	0.869	0.062	0.055	-999	1	0	-999	0
7818417	15.013	1	17	5991.8	111.8	111.6	3.991	0.056	0.058	1.226	0.117	0.091	-999	1	0	-999	0
7818447	13.593	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	6	2	-999	-1	1
7818448	14.943	1	17	6457.2	133.4	129.1	4.062	0.034	0.036	1.377	0.069	0.066	3	1	0	-999	0
7818482	14.813	1	17	5578.2	108.8	107.5	4.483	0.058	0.090	0.906	0.065	0.066	-999	1	-999	-999	0
7818507	15.076	1	17	5350.8	115.8	113.7	3.857	0.047	0.050	1.069	0.075	0.079	-999	1	0	-999	0
7818514	14.629	1	17	5402.0	160.0	160.0	4.581	0.032	0.136	0.931	0.057	0.105	1	2	-999	-999	1
7818515	13.816	1	17	5812.0	116.4	109.5	4.018	0.057	0.041	1.114	0.131	0.076	-999	1	0	-999	0
7818570	15.439	1	17	5440.0	110.1	101.9	4.158	0.052	0.051	0.911	0.063	0.056	-999	1	0	-999	0
7818612	14.822	1	17	5822.8	118.1	113.3	4.050	0.057	0.050	1.107	0.123	0.080	-999	1	0	-999	0
7818623	14.836	1	17	5796.5	112.0	110.4	4.234	0.045	0.048	1.022	0.079	0.078	-999	1	0	-999	0
7818635	15.952	4	17	5712.3	112.4	107.4	4.301	0.080	0.078	0.976	0.076	0.074	0	1	0	-999	0
7818641	15.71	4	17	5241.2	95.7	88.1	4.509	0.040	0.045	0.844	0.051	0.054	-999	1	0	-999	0
7818674	15.934	1	17	5182.1	90.0	80.9	4.452	0.049	0.041	0.834	0.051	0.039	-999	1	0	-999	0
7818679	16.333	10	17	4979.0	176.0	176.0	4.576	0.061	0.050	0.722	0.087	0.055	0	2	-999	-999	1
7818683	14.061	1	17	5667.9	112.0	106.7	4.282	0.042	0.044	0.961	0.073	0.071	-999	1	0	-999	0
7818715	14.515	16	17	6008.6	110.8	107.7	4.376	0.036	0.044	1.066	0.064	0.076	-999	1	0	-999	0
7818774	15.619	1	17	5825.0	114.4	110.6	4.249	0.057	0.058	1.030	0.079	0.079	-999	1	0	-999	0
7818904	15.736	1	17	5473.3	110.6	99.7	4.269	0.057	0.057	0.902	0.065	0.055	-999	1	0	-999	0
7818949	15.836	4	17	5580.6	116.2	112.8	3.894	0.083	0.079	1.111	0.096	0.091	0	1	0	-999	0
7818959	13.341	0	17	6413.6	139.4	126.1	4.221	0.033	0.032	1.229	0.054	0.063	-999	1	0	-999	0
7818985	11.502	0	17	5283.9	89.5	85.7	4.546	0.030	0.036	0.806	0.044	0.051	-999	1	0	-999	0
7819000	15.883	1	17	5517.6	111.2	106.6	4.375	0.063	0.061	0.908	0.069	0.064	-999	1	0	-999	0
7819046	15.644	2	3	6024.1	111.3	109.6	4.137	0.068	0.065	1.168	0.082	0.095	-999	1	0	-999	0
7819157	12.17	0	17	5529.4	101.8	92.2	4.452	0.042	0.037	0.815	0.062	0.051	0	1	0	-999	0
7819174	14.978	1	17	5744.8	111.8	110.4	4.187	0.049	0.051	1.016	0.086	0.077	-999	1	0	-999	0
7819176	15.866	2	17	5708.3	120.4	115.4	3.770	0.092	0.088	1.277	0.118	0.111	-999	1	0	-999	0
7819198	12.768	0	17	6233.2	118.4	118.2	4.369	0.033	0.038	1.064	0.059	0.069	-999	1	0	-999	0
7819215	13.996	1	17	6104.0	112.1	109.3	3.945	0.031	0.044	1.443	0.061	0.129	-999	1	0	-999	0
7819222	15.475	4	17	5778.1	111.7	107.5	4.349	0.053	0.054	0.991	0.074	0.075	-999	1	0	-999	0
7819263	13.346	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7819290	15.425	1	17	5051.6	93.1	86.7	4.576	0.024	0.033	0.785	0.037	0.047	0	1	0	-999	0
7819329	15.081	1	17	5441.3	107.6	94.5	4.322	0.047	0.043	0.889	0.063	0.051	-999	1	0	-999	0
7819357	14.898	1	17	5764.6	102.1	100.5	4.448	0.033	0.044	0.975	0.055	0.069	-999	1	0	-999	0
7819480	14.373	16	17	5951.2	105.0	113.6	4.063	0.041	0.055	1.177	0.097	0.096	1	1	0	-999	0
7819520	15.673	1	17	5796.2	107.2	105.9	4.410	0.047	0.057	0.989	0.065	0.073	-999	1	0	-1	0
7819528	14.272	1	17	5754.6	113.4	107.9	4.328	0.044	0.044	0.984	0.076	0.074	-999	1	0	-999	0
7819594	15.009	1	17	5815.2	112.1	107.7	4.122	0.050	0.055	1.078	0.102	0.083	-999	1	0	-999	0
7819599	12.919	0	1	7018.0	150.1	155.4	4.257	0.029	0.029	1.330	0.058	0.046	-999	2	0	-999	0
7819674	14.518	1	17	5178.7	106.2	98.2	3.933	0.041	0.045	0.930	0.061	0.066	-999	1	0	-999	0
7819696	13.37	0	17	5313.3	97.2	87.8	4.395	0.039	0.035	0.908	0.059	0.052	-999	1	0	-999	0
7819737	14.021	1	17	5369.2	109.9	102.3	3.826	0.036	0.041	1.116	0.069	0.078	1	1	0	-999	0
7819754	13.754	1	17	5600.4	117.1	110.1	3.895	0.035	0.036	0.842	0.049	0.047	-999	1	0	-999	0
7819813	15.586	2	17	4905.9	128.5	96.6	3.610	0.067	0.074	1.016	0.197	0.139	0	1	0	-999	0
7819833	13.079	0	17	6689.0	141.3	128.4	4.109	0.036	0.036	1.413	0.074	0.066	8	3	0	-999	0
7819847	13.858	1	17	5915.1	111.9	104.5	4.148	0.038	0.047	1.119	0.080	0.090	-999	1	0	-999	0
7819911	13.956	1	17	5456.8	113.7	105.8	3.714	0.036	0.040	0.989	0.064	0.063	-999	1	0	-999	0
7819950	15.642	1	17	5155.2	118.5	108.5	3.872	0.068	0.071	0.963	0.085	0.083	-999	1	0	-999	0
7820094	15.589	1	17	5407.3	106.5	90.8	4.235	0.052	0.051	0.890	0.059	0.045	-999	1	0	-999	0
7820112	15.724	2	3	5963.1	118.5	120.4	3.896	0.089	0.085	1.270	0.131	0.101	-999	1	0	-999	0
7820126	15.392	1	17	5869.8	113.1	110.9	4.359	0.052	0.056	1.022	0.072	0.077	-999	1	0	-999	0
7820142	14.882	1	17	5614.3	121.2	114.2	4.029	0.054	0.048	1.027	0.074	0.071	-999	1	0	-999	0
7820194	15.387	1	17	5637.5	113.7	109.0	4.260	0.055	0.056	0.955	0.074	0.070	-999	1	0	-999	0
7820229	15.715	1	17	5116.0	96.7	90.9	4.567	0.028	0.037	0.798	0.041	0.050	1	1	0	-999	0
7820260	15.855	4	17	5940.5	115.1	110.9	4.320	0.067	0.069	1.055	0.075	0.079	-999	1	0	-999	0
7820268	14.142	10	10	6315.3	135.9	131.7	4.235	0.034	0.040	1.210	0.060	0.070	-999	1	0	-999	0
7820699	14.816	1	17	5767.3	116.7	113.8	4.261	0.175	0.239	1.011	0.125	0.093	0	1	-999	1	0
7820800	15.718	2	17	5099.0	168.0	153.0	4.491	0.099	0.081	0.781	0.098	0.057	1	2	-999	-999	1
7820846	15.525	2	17	5344.5	103.2	97.8	4.534	0.031	0.043	0.856	0.045	0.057	-999	1	0	-999	0
7820860	15.291	1	17	5753.3	114.1	111.9	4.094	0.065	0.069	1.058	0.102	0.081	-999	1	0	-999	0
7820866	14.783	1	17	5759.2	119.7	114.6	3.961	0.061	0.052	1.128	0.085	0.077	-999	1	0	-999	0
7820945	14.261	16	17	6327.6	116.7	110.3	4.388	0.022	0.032	1.143	0.042	0.057	-999	1	0	-999	0
7820952	15.338	4	17	5536.8	121.9	116.5	3.795	0.066	0.064	1.206	0.093	0.097	-999	1	0	-999	0
7820967	14.876	1	17	5720.8	115.3	111.4	4.197	0.050	0.051	1.002	0.084	0.076	-999	1	0	-999	0
7820978	15.126	1	17	5754.4	102.7	99.4	4.455	0.037	0.048	0.967	0.055	0.067	-999	1	0	-999	0
7820985	13.166	0	17	6566.8	134.5	127.5	3.790	0.035	0.036	1.687	0.078	0.078	-999	3	0	-999	0
7820999	14.306	15	15	5413.9	94.1	92.6	4.563	0.023	0.035	0.828	0.033	0.045	-999	1	0	-999	0
7821010	13.699	0	17	6597.4	141.5	146.1	4.079	0.028	0.027	1.405	0.069	0.060	3	1	0	-1	0
7821063	14.17	10	10	5919.2	117.0	121.8	3.814	0.057	0.045	1.307	0.112	0.075	-999	1	0	-999	0
7821073	14.816	16	17	5775.6	108.1	107.8	4.147	0.051	0.055	1.047	0.096	0.080	1	1	0	-999	0
7821133	15.011	16	17	6163.8	122.1	112.0	4.040	0.064	0.067	1.290	0.083	0.105	-999	1	0	-999	0
7821192	15.465	1	17	5440.3	107.1	95.4	4.349	0.056	0.050	0.887	0.065	0.053	-999	1	0	-999	0
7821211	15.59	2	17	5380.2	104.3	97.5	4.464	0.049	0.052	0.875	0.060	0.060	-999	1	0	-999	0
7821231	13.562	16	17	6283.4	136.7	129.8	4.227	0.035	0.042	1.205	0.059	0.073	5	1	0	-999	0
7821270	15.651	1	17	5780.2	114.6	110.8	4.061	0.083	0.085	1.087	0.104	0.086	-999	1	0	-999	0
7821320	14.935	1	17	6111.9	113.9	115.1	4.311	0.045	0.049	1.122	0.068	0.079	-999	1	0	-999	0
7821376	15.338	1	17	5544.2	109.0	105.3	4.207	0.056	0.055	0.933	0.070	0.064	-999	1	0	-999	0
7821409	15.269	1	17	5099.9	93.3	86.3	4.519	0.037	0.036	0.818	0.049	0.047	1	1	0	-999	0
7821450	11.792	1	17	5309.3	113.7	108.0	3.971	0.055	0.056	0.950	0.066	0.068	3	1	0	-999	0
7821483	13.505	1	17	5425.5	105.5	92.5	4.236	0.094	0.090	0.896	0.064	0.052	-999	1	-999	-999	0
7821520	15.29	1	17	5549.3	113.7	107.0	4.036	0.061	0.056	0.997	0.072	0.070	-999	1	0	-999	0
7821526	15.128	1	17	5552.1	106.9	101.9	4.286	0.050	0.050	0.923	0.069	0.064	-999	1	0	-999	0
7821605	12.9	1	17	6037.8	118.7	118.2	3.918	0.055	0.039	1.237	0.140	0.068	-999	1	0	-999	0
7821611	14.704	1	17	6100.7	129.1	124.0	4.404	0.026	0.035	1.082	0.051	0.071	-999	1	0	-999	0
7821689	14.904	1	17	5643.7	124.4	117.5	4.010	0.055	0.048	1.049	0.077	0.071	-999	1	0	-999	0
7821717	15.769	1	17	5882.0	113.2	110.2	4.345	0.065	0.069	1.028	0.073	0.077	-999	1	0	-999	0
7821779	15.056	1	17	5973.1	109.4	114.7	4.057	0.051	0.064	1.191	0.097	0.099	-999	1	0	-999	0
7821804	14.909	1	17	5676.0	119.0	109.8	3.860	0.048	0.047	1.181	0.070	0.076	-999	1	0	-999	0
7821827	12.677	0	17	6353.4	130.1	126.6	3.939	0.047	0.035	1.191	0.101	0.058	-999	1	0	-999	0
7821866	14.365	1	17	5932.3	106.5	105.2	4.419	0.031	0.041	1.029	0.054	0.071	-999	1	0	-999	0
7821878	14.391	2	16	6028.6	101.9	99.5	4.422	0.025	0.033	1.071	0.043	0.056	-999	1	0	-999	0
7821942	14.567	2	16	6325.8	133.4	132.9	4.224	0.040	0.046	1.245	0.064	0.073	-999	1	0	-999	0
7822019	15.735	2	17	5490.7	120.1	112.6	4.176	0.062	0.060	0.923	0.069	0.061	1	1	0	-999	0
7822160	14.776	2	16	5755.1	128.0	122.8	3.998	0.058	0.045	1.102	0.097	0.075	-999	1	0	-999	0
7822233	15.307	2	16	5714.6	120.6	120.4	4.144	0.053	0.054	1.019	0.093	0.078	-999	1	0	-999	0
7822262	15.939	2	2	5667.1	108.5	102.5	4.514	0.030	0.042	0.915	0.048	0.055	-999	1	0	-999	0
7825546	15.283	1	17	5739.0	180.0	200.0	4.518	0.037	0.212	1.021	0.110	0.122	-999	2	-999	-999	1
7825579	14.684	1	17	5928.0	126.5	122.8	4.145	0.044	0.043	0.837	0.056	0.048	-999	1	0	-999	0
7825605	15.691	1	17	5703.4	113.5	109.3	4.257	0.061	0.062	0.980	0.077	0.074	-999	1	0	-999	0
7825658	15.581	1	17	5873.0	157.0	174.0	4.547	0.036	0.204	0.954	0.107	0.119	-999	2	-999	-999	1
7825685	15.189	4	17	5820.1	119.2	115.4	4.007	0.065	0.055	1.127	0.119	0.080	-999	1	0	-999	0
7825694	12.797	0	17	6078.7	116.9	110.1	4.045	0.043	0.045	1.145	0.105	0.076	-999	1	0	-999	0
7825718	12.877	0	17	6005.3	105.6	98.0	3.944	0.027	0.044	1.453	0.052	0.134	-999	1	0	-999	0
7825764	15.187	1	17	5461.7	108.4	106.3	3.957	0.047	0.048	1.016	0.067	0.068	-999	1	0	-999	0
7825793	15.935	4	17	5594.3	104.8	102.1	4.340	0.072	0.070	0.932	0.071	0.067	-999	1	0	-999	0
7825797	15.847	4	17	5631.7	113.8	108.9	4.199	0.066	0.065	0.966	0.076	0.071	-999	1	0	-999	0
7825821	15.041	1	17	5471.7	109.4	104.4	4.049	0.048	0.046	0.960	0.066	0.064	-999	1	0	-999	0
7825879	14.014	1	17	5669.9	107.3	102.6	4.315	0.049	0.049	0.957	0.073	0.070	-999	1	0	-999	0
7825932	15.275	1	17	5667.5	112.6	108.1	3.951	0.057	0.053	1.098	0.076	0.074	-999	1	0	-999	0
7826028	15.224	1	17	5978.8	103.4	107.5	4.078	0.052	0.062	1.184	0.089	0.099	-999	1	0	-999	0
7826045	14.211	1	17	5510.2	98.8	98.2	4.387	0.039	0.040	1.004	0.058	0.060	1	1	0	-999	0
7826055	15.696	2	3	5646.9	106.0	102.5	4.362	0.061	0.061	0.947	0.072	0.070	-999	1	0	-999	0
7826067	13.505	0	17	5978.7	107.9	105.9	4.380	0.034	0.040	1.046	0.064	0.069	-999	1	0	-999	0
7826142	14.961	1	17	6005.6	112.3	113.4	3.964	0.058	0.060	1.247	0.125	0.091	-999	1	0	-999	0
7826192	15.482	1	17	5184.4	112.8	107.2	3.829	0.055	0.061	1.021	0.088	0.093	-999	1	0	-999	0
7826193	13.658	1	17	6128.2	124.6	102.5	4.077	0.030	0.043	1.248	0.058	0.102	-999	1	0	-999	0
7826225	15.11	1	17	5511.3	110.2	106.4	3.955	0.047	0.048	1.037	0.069	0.069	-999	1	0	-999	0
7826264	15.683	1	17	5403.5	96.0	94.3	4.547	0.028	0.042	0.854	0.044	0.055	-999	1	0	-999	0
7826270	15.821	1	17	5663.4	113.8	110.2	4.153	0.066	0.067	0.993	0.083	0.075	-999	1	0	-999	0
7826301	14.659	1	17	5718.0	98.4	95.7	4.502	0.024	0.036	0.937	0.042	0.057	-999	1	0	-999	0
7826311	15.388	1	17	5413.0	177.0	160.0	4.579	0.025	0.144	0.931	0.063	0.108	0	2	-999	-999	1
7826324	13.342	0	17	5982.5	108.2	104.0	4.087	0.035	0.041	1.253	0.061	0.104	-999	1	0	-999	0
7826357	15.853	1	17	5612.6	102.9	98.5	4.474	0.042	0.056	0.927	0.056	0.063	-999	1	0	-999	0
7826382	14.009	1	17	5834.4	115.4	115.9	3.919	0.058	0.036	1.242	0.146	0.067	-999	1	0	-999	0
7826388	14.526	1	17	5841.2	119.0	114.2	3.912	0.041	0.039	1.043	0.068	0.059	-999	1	0	-999	0
7826437	13.748	1	17	5870.3	109.5	110.9	4.086	0.036	0.050	1.154	0.096	0.089	1	1	0	-999	0
7826444	15.081	1	17	6095.5	118.8	104.8	4.061	0.046	0.056	1.256	0.073	0.107	-999	1	0	-999	0
7826496	15.413	1	17	5054.5	97.4	83.0	3.394	0.094	0.105	1.377	0.175	0.212	0	2	0	-999	0
7826517	15.793	2	17	5874.7	125.3	119.3	4.234	0.072	0.070	1.056	0.084	0.084	-999	1	0	-999	0
7826536	15.98	2	17	6170.0	174.0	239.0	4.472	0.052	0.208	1.063	0.145	0.145	-999	2	-999	-999	1
7826537	15.249	1	17	5955.8	104.8	112.9	4.042	0.055	0.065	1.186	0.106	0.094	-999	1	0	-999	0
7826615	14.904	1	17	5817.4	119.4	111.5	3.907	0.048	0.045	1.092	0.071	0.065	-999	1	0	-999	0
7826664	14.23	1	17	5995.9	112.6	116.7	4.266	0.032	0.041	1.201	0.058	0.071	-999	1	0	-999	0
7826704	13.876	2	17	5763.6	114.4	107.3	4.224	0.043	0.042	0.910	0.068	0.061	-999	1	0	-999	0
7826723	15.272	4	17	5848.9	122.6	113.7	3.650	0.133	0.126	1.458	0.180	0.163	-999	1	0	-999	0
7826763	15.066	4	17	5759.4	105.7	107.2	4.167	0.050	0.052	1.030	0.090	0.078	-999	1	0	-999	0
7826774	15.061	1	17	5544.5	103.5	101.9	4.391	0.049	0.050	0.915	0.070	0.066	-999	1	0	-999	0
7826796	14.168	1	17	5195.2	114.3	106.6	3.695	0.041	0.060	1.227	0.092	0.130	-999	1	0	-999	0
7826867	14.692	1	17	5448.1	101.4	89.9	4.279	0.044	0.040	0.894	0.062	0.051	-999	1	0	-999	0
7826942	15.524	1	17	5306.7	87.4	76.1	4.342	0.044	0.040	0.862	0.048	0.034	-999	1	0	-999	0
7826943	14.753	1	17	4937.4	88.8	81.3	3.534	0.073	0.087	1.110	0.173	0.185	0	1	0	-999	0
7826955	15.401	4	17	5711.7	107.0	105.6	4.158	0.056	0.057	1.012	0.087	0.076	-999	1	0	-999	0
7826967	15.257	1	17	5619.6	110.0	105.2	3.976	0.052	0.050	1.062	0.072	0.071	-999	1	0	-999	0
7827009	13.159	1	17	5653.1	107.3	109.3	3.721	0.025	0.025	1.378	0.050	0.055	-999	1	0	-999	0
7827011	14.212	10	10	5780.2	116.7	107.2	3.948	0.041	0.039	1.021	0.066	0.059	1	1	0	-999	0
7827017	15.201	1	17	5500.9	108.5	105.4	3.897	0.046	0.047	1.084	0.070	0.072	-999	1	0	-999	0
7827043	14.026	10	10	6271.0	129.2	129.5	4.199	0.036	0.042	1.237	0.063	0.076	-999	1	0	-999	0
7827051	10.918	0	1	4237.7	99.5	85.5	1.725	0.144	0.140	1.759	0.668	0.451	2	2	0	-999	0
7827091	15.153	1	17	5201.3	89.1	80.2	4.441	0.042	0.033	0.837	0.052	0.038	1	1	0	-999	0
7827095	15.846	4	17	5642.5	106.6	103.7	4.370	0.062	0.063	0.945	0.071	0.070	-999	1	0	-999	0
7827118	14.399	1	17	5428.1	103.9	99.7	4.455	0.042	0.044	0.888	0.064	0.063	-999	1	0	-999	0
7827122	16.574	5	5	5036.0	112.7	119.1	4.433	0.062	0.101	0.829	0.043	0.039	0	1	1	-999	0
7827146	14.905	1	17	5988.0	167.0	188.0	4.398	0.105	0.195	0.994	0.145	0.119	-999	2	-999	-999	1
7827156	15.918	2	17	5831.8	112.9	109.1	4.134	0.072	0.078	1.079	0.099	0.086	-999	1	0	-999	0
7827212	14.696	1	17	6033.2	115.7	115.2	4.238	0.044	0.044	1.120	0.072	0.082	-999	1	0	-999	0
7827239	15.996	4	17	5112.8	92.9	86.0	4.513	0.042	0.042	0.819	0.049	0.046	-999	1	0	-999	0
7829542	15.024	3	15	5768.2	116.3	114.0	4.217	0.063	0.062	1.015	0.085	0.079	-999	1	0	-999	0
7829604	15.881	2	15	5646.2	109.3	104.8	4.458	0.045	0.058	0.938	0.060	0.065	-999	1	0	-999	0
7829623	14.914	1	17	5760.4	103.2	99.2	4.481	0.028	0.039	0.958	0.046	0.061	-999	1	0	-999	0
7829646	15.323	1	17	5810.8	109.5	105.4	4.463	0.032	0.044	0.977	0.053	0.065	-999	1	0	-999	0
7829719	13.962	1	17	4807.8	85.5	85.3	3.876	0.091	0.062	0.887	0.028	0.036	8	1	-999	-999	0
7829775	14.805	1	17	5829.4	122.4	115.8	4.024	0.061	0.051	1.122	0.127	0.080	-999	1	0	-999	0
7829846	14.427	1	17	5840.0	120.9	117.6	3.883	0.049	0.042	1.219	0.077	0.074	-999	1	0	-999	0
7829851	15.802	4	17	5179.9	98.0	89.7	4.489	0.047	0.045	0.833	0.053	0.046	-999	1	0	-999	0
7829869	14.791	1	17	5407.1	113.8	101.1	4.151	0.045	0.044	0.903	0.061	0.051	-999	1	0	-999	0
7829872	13.986	1	17	5964.4	123.3	125.1	3.992	0.046	0.041	1.064	0.076	0.069	-999	1	0	-999	0
7829905	13.271	1	17	5712.9	131.3	159.0	4.271	0.212	0.356	0.910	0.147	0.085	-999	1	-999	-999	0
7829917	14.295	16	17	6361.5	135.9	123.6	4.053	0.038	0.040	1.354	0.068	0.070	-999	1	0	-999	0
7829927	15.5	4	17	5915.1	119.1	114.5	4.301	0.068	0.068	1.051	0.077	0.080	-999	1	0	-999	0
7830098	14.139	1	17	4065.6	75.3	78.0	4.623	0.017	0.015	0.615	0.013	0.014	1	1	0	-999	0
7830124	15.7	4	17	5702.9	124.0	118.7	3.983	0.081	0.070	1.091	0.091	0.081	1	1	0	-999	0
7830192	13.75	1	17	5706.5	110.4	107.0	4.357	0.041	0.042	1.004	0.071	0.070	-999	1	0	-999	0
7830321	15.964	1	17	5230.3	81.1	73.7	4.180	0.045	0.046	0.884	0.027	0.023	3	1	0	-1	0
7830341	14.5	1	17	4173.0	51.8	79.5	4.581	0.014	0.014	0.655	0.019	0.010	8	1	-999	-999	0
7830351	15.14	1	17	5689.1	122.1	115.8	3.856	0.086	0.081	1.187	0.099	0.097	-999	1	0	-999	0
7830378	13.089	0	17	5745.9	120.8	113.7	3.947	0.037	0.035	1.098	0.068	0.062	-999	1	0	-999	0
7830385	15.553	4	17	5730.4	120.3	114.5	4.299	0.062	0.062	0.982	0.077	0.075	-999	1	0	-999	0
7830397	15.772	4	17	5679.3	110.7	106.4	4.446	0.045	0.057	0.949	0.061	0.067	-999	1	0	-999	0
7830503	15.502	1	17	5100.0	152.0	152.0	4.572	0.072	0.048	0.675	0.092	0.042	8	2	-999	-999	1
7830529	15.54	1	17	5432.2	125.8	121.3	3.864	0.063	0.063	1.090	0.087	0.086	-999	1	0	-999	0
7830580	15.783	1	17	5514.2	126.9	119.4	4.030	0.073	0.067	0.988	0.075	0.073	-999	1	0	-999	0
7830609	15.169	4	17	5867.0	121.2	118.5	4.004	0.067	0.063	1.153	0.121	0.085	-999	1	0	-999	0
7830616	14.66	1	17	5442.0	162.0	146.0	4.446	0.126	0.154	0.804	0.125	0.062	0	2	-999	-999	1
7830637	15.274	1	17	5779.6	128.6	122.1	3.740	0.048	0.046	1.343	0.074	0.078	3	1	0	-1	0
7830664	15.926	4	17	5272.8	107.8	97.1	4.468	0.052	0.050	0.851	0.058	0.051	-999	1	0	-999	0
7830715	15.284	1	17	6111.5	120.4	110.4	4.160	0.057	0.053	1.161	0.071	0.084	-999	1	0	-999	0
7830716	15.164	1	17	5987.8	126.0	123.6	3.950	0.057	0.058	1.244	0.137	0.095	0	1	0	-999	0
7830754	15.985	4	17	5565.9	126.4	118.8	4.134	0.108	0.097	0.963	0.086	0.077	-999	1	0	-999	0
7830790	14.648	1	17	5086.6	93.2	90.6	3.327	0.278	0.523	1.222	0.733	0.348	0	2	-999	-999	0
7830804	17.727	6	9	3290.0	61.7	69.3	5.049	0.010	0.010	0.169	0.005	0.005	0	1	0	-999	0
7830813	14.601	1	17	5774.2	123.1	115.9	3.794	0.043	0.039	1.209	0.064	0.069	-999	1	0	-999	0
7830856	13.587	1	17	6369.9	142.9	126.8	4.264	0.039	0.036	1.169	0.062	0.068	-999	1	0	-999	0
7830878	15.349	1	17	6016.3	119.9	114.2	4.187	0.055	0.058	1.139	0.077	0.089	-999	1	0	-999	0
7830883	15.998	2	17	5085.7	101.6	93.3	4.527	0.040	0.042	0.812	0.047	0.046	1	1	0	-999	0
7830890	15.652	1	17	5113.0	168.0	153.0	4.503	0.093	0.076	0.773	0.098	0.057	1	2	-999	-999	1
7830922	15.426	1	17	5556.9	123.6	117.2	4.131	0.059	0.058	0.959	0.074	0.069	0	1	0	-999	0
7830953	15.738	1	17	5782.7	119.1	116.3	4.196	0.074	0.074	1.030	0.089	0.082	-999	1	0	1	0
7831009	15.024	1	17	5790.6	117.9	115.2	4.227	0.052	0.053	1.022	0.082	0.079	-999	1	0	-999	0
7831066	15.792	4	17	5774.6	114.8	111.0	4.381	0.059	0.066	0.986	0.070	0.074	6	1	0	-999	0
7831072	15.399	1	17	5212.3	108.2	95.8	4.496	0.043	0.042	0.839	0.054	0.051	1	1	0	-999	0
7831221	15.302	1	17	4791.4	87.7	79.9	4.572	0.027	0.027	0.757	0.037	0.036	1	1	0	-999	0
7831264	13.717	1	17	6451.9	119.8	124.4	4.269	0.030	0.031	1.296	0.055	0.054	-999	1	0	0	0
7831270	14.313	1	17	5911.0	142.0	177.0	4.519	0.038	0.212	1.006	0.119	0.133	-999	2	-999	-999	1
7831285	15.867	1	17	4810.6	90.3	84.9	3.235	0.094	0.090	1.083	0.238	0.187	2	2	0	-999	0
7831322	15.732	1	17	6077.0	169.0	232.0	4.471	0.050	0.200	1.077	0.130	0.145	-999	2	-999	-999	1
7831328	15.679	2	17	5644.0	123.3	118.6	4.092	0.070	0.070	1.010	0.084	0.076	-999	1	0	-999	0
7831346	13.683	1	17	5482.8	104.3	98.5	4.365	0.041	0.040	0.922	0.066	0.060	-999	1	0	-999	0
7831363	15.428	10	10	6030.8	120.6	120.3	3.899	0.055	0.050	1.294	0.152	0.082	3	1	0	-1	0
7831422	15.045	1	17	6238.4	129.5	124.8	4.082	0.052	0.054	1.294	0.068	0.090	-999	1	0	-999	0
7831448	15.734	2	17	5795.4	125.8	120.0	3.868	0.086	0.079	1.215	0.100	0.095	-999	1	0	-999	0
7831485	15.388	1	17	5253.5	93.9	81.8	4.385	0.042	0.034	0.850	0.048	0.033	0	1	0	-999	0
7831494	14.832	1	17	6058.2	119.2	118.4	4.304	0.045	0.047	1.104	0.073	0.080	-999	1	0	-999	0
7831509	15.856	4	17	5376.0	109.5	103.6	4.476	0.049	0.055	0.873	0.058	0.059	-999	1	0	-999	0
7831523	14.687	1	17	6076.6	122.9	118.8	3.961	0.071	0.072	1.295	0.122	0.113	-999	1	0	-999	0
7831589	15.127	1	17	5682.9	107.7	103.8	4.458	0.036	0.046	0.951	0.057	0.068	-999	1	0	-999	0
7831826	14.239	1	17	5340.5	107.6	103.2	4.504	0.035	0.042	0.867	0.052	0.060	1	1	0	-999	0
7831847	14.731	1	17	5443.1	125.7	118.7	4.067	0.047	0.045	0.942	0.067	0.063	-999	1	0	-999	0
7831850	15.323	1	17	5526.2	118.0	112.1	4.366	0.055	0.052	0.910	0.071	0.064	1	1	0	-999	0
7831916	15.823	4	17	5266.3	105.4	97.2	4.497	0.045	0.049	0.849	0.054	0.054	-999	1	0	-999	0
7831961	15.032	1	17	5287.5	108.3	95.8	4.467	0.044	0.041	0.855	0.061	0.053	0	1	0	-999	0
7831967	15.473	4	17	5834.3	123.2	119.6	4.279	0.056	0.058	1.024	0.079	0.079	-999	1	0	-999	0
7832030	15.124	4	17	5902.0	119.6	122.4	4.028	0.059	0.061	1.159	0.120	0.088	-999	1	0	-999	0
7832034	15.126	4	17	5988.6	117.7	115.6	4.375	0.040	0.049	1.059	0.065	0.077	-999	1	0	-999	0
7832105	15.276	1	17	5935.5	136.5	127.8	3.689	0.139	0.137	1.453	0.186	0.163	-999	1	0	-999	0
7832125	14.799	1	17	5635.8	129.0	124.9	3.864	0.043	0.043	1.165	0.069	0.073	-999	1	0	-999	0
7832131	15.85	4	17	5885.3	123.9	116.0	4.202	0.071	0.069	1.074	0.088	0.086	-999	1	0	-999	0
7832141	15.287	1	17	5984.8	116.2	112.3	4.426	0.032	0.043	1.036	0.054	0.068	-999	1	0	-999	0
7832187	15.812	2	17	6129.1	121.5	118.3	4.321	0.060	0.069	1.122	0.072	0.079	-999	1	0	-999	0
7832189	13.832	1	17	6163.0	119.7	124.7	3.867	0.037	0.056	1.454	0.087	0.151	1	1	0	-999	0
7832194	15.09	4	17	4962.7	94.8	86.4	4.573	0.025	0.031	0.778	0.037	0.044	2	1	0	-999	0
7832247	13.797	1	17	6558.1	135.5	124.0	4.340	0.024	0.031	1.200	0.043	0.057	-999	1	0	-999	0
7832254	13.652	1	17	6089.8	118.3	119.8	4.236	0.042	0.040	1.143	0.069	0.083	-999	1	0	-999	0
7832284	14.288	1	17	5648.1	125.9	124.3	3.548	0.041	0.034	1.582	0.074	0.077	-999	1	0	-999	0
7832376	13.909	1	17	6203.1	123.8	122.0	3.945	0.034	0.050	1.377	0.069	0.126	-999	1	0	-999	0
7832410	15.687	4	17	5342.9	124.4	123.2	4.303	0.184	0.316	0.882	0.096	0.065	6	1	-999	-999	0
7832446	15.466	1	17	5123.2	86.3	77.8	4.415	0.032	0.028	0.835	0.035	0.026	1	1	1	-999	0
7832484	15.223	1	17	5978.5	121.3	116.4	4.318	0.051	0.052	1.070	0.074	0.080	-999	1	0	-999	0
7832566	15.691	2	17	4938.9	89.4	81.8	4.545	0.034	0.032	0.787	0.043	0.040	1	1	0	-999	0
7832655	15.694	2	3	5473.0	130.0	132.3	4.353	0.149	0.281	0.907	0.097	0.075	1	1	-999	-999	0
7832730	13.957	1	17	6368.8	130.8	130.8	4.220	0.035	0.037	1.237	0.055	0.065	-999	1	0	-999	0
7832767	14.312	0	17	6816.1	134.8	137.3	3.746	0.027	0.029	1.772	0.073	0.065	2	2	0	-999	0
7832780	13.398	0	17	6422.4	123.9	125.8	3.659	0.027	0.051	1.836	0.068	0.185	-999	1	0	-999	0
7832787	15.023	1	17	5910.5	128.8	127.9	3.973	0.059	0.051	1.187	0.136	0.086	-999	1	0	1	0
7832955	11.973	0	17	6130.5	122.6	116.6	4.278	0.040	0.040	1.031	0.072	0.070	-999	1	0	-999	0
7832978	15.903	4	17	5550.7	127.9	121.7	3.961	0.079	0.073	1.047	0.084	0.082	-999	1	0	-999	0
7832982	16.784	9	13	4232.0	147.0	162.0	4.629	0.056	0.020	0.622	0.061	0.055	1	2	-999	-999	1
7833018	13.816	1	17	5373.5	153.0	164.7	3.448	0.033	0.048	1.699	0.077	0.117	0	2	0	-999	0
7833037	14.05	10	10	6266.2	125.1	122.1	4.309	0.037	0.038	1.180	0.062	0.077	1	1	0	-999	0
7833074	14.98	1	17	6016.3	118.2	117.6	4.032	0.049	0.060	1.231	0.092	0.106	-999	1	0	-999	0
7833125	15.159	4	17	5830.7	119.9	115.9	4.220	0.050	0.053	1.042	0.082	0.082	-999	1	0	-999	0
7833139	15.344	1	17	5161.6	93.7	88.9	4.584	0.022	0.033	0.788	0.036	0.048	0	1	0	-999	0
7833164	14.977	1	17	6191.5	123.9	116.3	3.954	0.049	0.057	1.372	0.087	0.123	-999	1	0	-999	0
7833201	15.986	4	17	5996.1	121.8	117.2	4.142	0.085	0.081	1.150	0.092	0.096	6	1	0	-999	0
7833267	14.219	10	10	6331.4	137.1	135.9	4.276	0.036	0.038	1.112	0.069	0.076	-999	1	0	-999	0
7833440	15.628	0	17	6131.7	125.6	113.4	4.029	0.047	0.038	1.133	0.111	0.072	2	1	0	-999	0
7833493	12.537	0	17	6041.6	112.6	108.7	4.043	0.033	0.053	1.257	0.066	0.121	-999	1	0	-999	0
7833543	12.903	0	17	6567.6	118.4	114.7	4.399	0.016	0.023	1.148	0.029	0.038	-999	1	0	-999	0
7833591	14.238	4	17	5944.3	120.4	117.9	4.163	0.040	0.046	1.125	0.079	0.093	-999	1	0	-999	0
7833807	15.298	1	17	5606.3	114.5	111.1	4.480	0.035	0.046	0.927	0.054	0.064	0	1	0	-999	0
7833828	15.799	2	2	5709.6	144.5	138.0	3.971	0.088	0.075	1.104	0.097	0.086	-999	1	0	-999	0
7834045	14.875	1	17	5929.0	80.0	80.0	4.123	0.182	0.098	1.116	0.121	0.081	-999	2	-999	1	1
7834134	14.058	10	10	6183.7	127.3	131.7	3.775	0.047	0.059	1.552	0.110	0.159	-999	1	0	-999	0
7834163	12.997	1	17	6167.6	130.1	131.7	3.780	0.042	0.051	1.535	0.114	0.160	-999	1	0	-999	0
7834212	13.931	2	17	5926.3	127.7	128.6	3.874	0.039	0.037	1.081	0.072	0.063	-999	1	0	-999	0
7834367	13.776	1	17	5540.6	126.1	119.0	4.153	0.041	0.039	0.945	0.074	0.066	0	1	0	-999	0
7834397	15.987	4	17	4668.5	88.8	84.6	4.579	0.028	0.028	0.738	0.036	0.033	1	1	0	-999	0
7834539	11.546	0	1	4446.8	112.8	97.0	1.848	0.136	0.145	1.578	0.531	0.425	2	2	0	-999	0
7834604	14.482	1	17	5754.2	109.0	107.0	4.429	0.037	0.045	0.976	0.062	0.072	-999	1	0	-999	0
7834614	14.044	1	17	6219.5	137.0	132.9	4.200	0.035	0.045	1.217	0.063	0.084	6	1	0	-999	0
7834712	15.978	4	17	5600.7	121.0	116.3	4.283	0.069	0.071	0.940	0.074	0.069	-999	1	0	1	0
7834723	14.518	1	17	6091.8	122.3	122.3	3.896	0.050	0.055	1.343	0.135	0.099	-999	1	0	-999	0
7834735	15.298	1	17	5279.6	112.6	105.3	4.526	0.052	0.078	0.835	0.057	0.060	6	1	-999	-999	0
7834746	15.84	4	17	6029.1	116.9	113.4	4.418	0.043	0.055	1.044	0.063	0.069	-999	1	0	-999	0
7834762	14.454	1	17	5752.0	112.0	109.7	4.377	0.044	0.047	0.980	0.074	0.075	1	1	0	-999	0
7834863	15.127	1	17	5371.6	105.2	100.2	4.558	0.022	0.036	0.845	0.036	0.052	0	1	0	-999	0
7834867	15.982	4	17	6156.3	124.5	125.7	3.831	0.147	0.146	1.436	0.199	0.168	-999	1	-999	-999	0
7834920	15.214	1	3	5624.5	130.0	128.9	4.227	0.050	0.055	0.957	0.079	0.073	-999	1	0	-999	0
7835034	15.798	1	17	5650.3	109.1	104.8	4.486	0.035	0.048	0.932	0.053	0.061	-999	1	0	-999	0
7835064	15.953	4	17	5946.3	124.5	116.3	4.200	0.075	0.073	1.101	0.086	0.088	-999	1	0	-999	0
7835068	15.985	4	17	5772.6	130.8	122.4	3.911	0.096	0.086	1.174	0.102	0.096	-999	1	0	-999	0
7835076	12.866	1	17	6433.8	129.2	125.8	4.243	0.031	0.033	1.270	0.058	0.055	-999	1	0	-999	0
7835089	14.714	1	17	6114.2	128.7	125.5	4.243	0.044	0.044	1.150	0.069	0.083	-999	1	0	-999	0
7835140	15.511	2	17	6121.9	135.1	117.6	4.079	0.062	0.066	1.250	0.079	0.103	-999	1	0	-999	0
7835169	15.239	4	17	6170.4	121.9	120.1	3.880	0.061	0.067	1.420	0.118	0.134	-999	1	0	-999	0
7835171	15.869	2	17	5880.4	135.8	134.6	4.187	0.201	0.227	1.074	0.161	0.118	-999	1	-999	-999	0
7835226	15.364	1	17	5777.6	117.4	118.0	4.160	0.054	0.058	1.042	0.094	0.082	-999	1	0	-999	0
7835236	15.785	2	17	5740.5	126.5	121.8	4.434	0.073	0.110	0.958	0.076	0.073	-999	1	-999	-999	0
7835312	15.334	1	17	5901.8	128.5	122.8	4.140	0.056	0.059	1.058	0.095	0.079	-999	1	0	1	0
7835324	15.231	1	17	6038.5	121.3	120.0	3.992	0.062	0.067	1.257	0.107	0.105	-999	1	0	-999	0
7835348	12.76	1	17	6026.4	132.2	132.8	3.726	0.091	0.089	1.466	0.160	0.128	3	1	0	-999	0
7835372	15.645	2	3	5874.9	122.1	114.7	4.239	0.062	0.062	1.055	0.081	0.083	-999	1	0	-999	0
7835410	14.782	1	17	6072.1	130.1	132.9	3.740	0.066	0.063	1.468	0.180	0.107	-999	1	0	-999	0
7835450	14.742	1	17	5857.6	127.0	122.7	3.943	0.060	0.046	1.180	0.123	0.077	-999	1	0	-999	0
7836064	14.618	1	17	5565.9	110.9	107.2	4.350	0.046	0.045	0.921	0.072	0.066	-999	1	0	-999	0
7836095	14.623	2	16	5642.0	169.0	152.0	4.301	0.195	0.195	0.894	0.125	0.073	-999	2	-999	-999	1
7836096	15.951	4	17	4837.2	88.4	83.1	4.544	0.034	0.030	0.774	0.040	0.034	1	1	0	1	0
7836103	17.469	1	17	5783.8	110.4	108.2	4.374	0.045	0.049	0.991	0.073	0.076	2	1	0	-999	0
7836104	13.103	0	17	6966.5	156.4	141.9	4.091	0.035	0.034	1.587	0.078	0.076	-999	2	0	-999	0
7836121	14.517	2	15	6201.1	136.3	129.3	3.969	0.037	0.046	1.370	0.076	0.131	-999	1	0	-999	0
7836219	15.196	1	17	5697.3	103.6	100.3	4.451	0.038	0.048	0.955	0.058	0.068	-999	1	0	-999	0
7836292	15.847	2	17	5234.9	101.9	94.0	4.507	0.044	0.049	0.842	0.051	0.053	-999	1	0	-999	0
7836297	15.449	1	3	5407.2	112.1	108.5	4.471	0.045	0.051	0.882	0.059	0.062	-999	1	0	-999	0
7836330	14.201	1	17	5416.0	116.0	108.5	4.430	0.045	0.044	0.883	0.068	0.060	3	1	0	-999	0
7836363	15.515	2	17	5822.9	130.1	112.7	4.418	0.042	0.047	0.998	0.067	0.074	-999	1	0	-999	0
7836405	12.528	0	17	6303.1	127.0	121.9	4.024	0.032	0.037	1.324	0.061	0.096	-999	1	0	-999	0
7836465	15.911	2	17	5330.3	114.8	100.0	4.422	0.060	0.054	0.863	0.062	0.049	-999	1	0	-999	0
7836490	14.245	1	17	6246.2	120.1	117.3	4.337	0.030	0.041	1.161	0.059	0.074	-999	1	0	-999	0
7836548	15.406	4	17	5880.1	121.1	124.0	4.040	0.055	0.055	1.141	0.121	0.085	2	1	0	-999	0
7836555	13.662	1	17	5552.3	170.6	160.3	4.315	0.040	0.038	0.920	0.080	0.068	-999	1	0	-999	0
7836562	14.73	1	17	5288.3	105.2	87.8	4.396	0.042	0.032	0.854	0.056	0.039	1	1	0	-999	0
7836572	15.371	1	17	5648.9	123.4	117.8	4.266	0.057	0.058	0.958	0.076	0.072	-999	1	0	-999	0
7836574	13.962	1	17	6138.8	134.6	111.2	4.151	0.035	0.041	1.215	0.064	0.087	-999	1	0	-999	0
7836635	14.063	6	10	6140.6	126.2	121.5	3.978	0.036	0.049	1.334	0.072	0.122	-999	1	0	-999	0
7836643	15.5	1	17	6436.3	133.7	126.2	4.319	0.042	0.052	1.227	0.062	0.070	-999	1	0	-999	0
7836684	15.836	1	17	5505.9	129.5	121.7	4.110	0.081	0.080	0.949	0.075	0.070	-999	1	0	-999	0
7836692	14.421	1	17	6030.7	115.9	112.0	4.050	0.039	0.056	1.240	0.074	0.114	-999	1	0	-999	0
7836745	15.698	4	17	5465.0	132.1	128.5	3.856	0.073	0.071	1.109	0.096	0.093	0	1	0	-999	0
7836749	15.565	1	17	6083.3	124.4	121.3	4.230	0.059	0.062	1.145	0.074	0.087	-999	1	0	-999	0
7836752	14.908	1	17	5880.2	112.2	111.8	4.417	0.037	0.046	1.008	0.058	0.067	-999	1	0	-999	0
7836762	14.327	1	17	4300.3	78.3	64.5	4.586	0.023	0.020	0.701	0.025	0.026	8	1	1	-999	0
7836778	14.981	1	17	5747.5	105.1	103.7	4.433	0.040	0.049	0.973	0.061	0.071	-999	1	0	-999	0
7836859	15.639	4	17	5198.3	107.7	98.4	4.517	0.039	0.043	0.835	0.050	0.052	0	1	0	-999	0
7836863	14.804	4	17	4966.9	85.5	76.9	4.536	0.033	0.030	0.794	0.044	0.041	10	1	0	-999	0
7836878	13.874	1	17	5765.4	124.0	112.1	3.782	0.034	0.034	1.292	0.061	0.068	-999	1	0	-999	0
7836880	15.86	1	17	5702.2	124.5	120.3	4.392	0.058	0.067	0.963	0.072	0.073	-999	1	0	-999	0
7836890	14.463	1	17	6413.9	142.4	135.4	4.220	0.039	0.041	1.278	0.060	0.057	-999	1	0	-999	0
7836892	11.594	0	17	6244.3	121.5	110.5	3.897	0.028	0.028	1.574	0.063	0.073	-999	1	0	-999	0
7836930	13.871	1	17	5906.4	120.5	114.2	4.152	0.048	0.052	1.109	0.087	0.090	2	1	0	-999	0
7836944	13.509	0	17	5002.2	113.1	98.2	3.614	0.052	0.072	1.245	0.123	0.170	0	1	0	-999	0
7836992	13.58	0	17	6091.9	128.7	124.8	4.244	0.041	0.042	0.983	0.073	0.068	-999	1	0	-999	0
7837023	15.949	2	17	4923.4	94.4	88.1	4.526	0.037	0.031	0.790	0.043	0.035	0	1	0	-999	0
7837050	14.831	1	17	5977.3	116.9	114.9	4.375	0.038	0.045	1.056	0.067	0.078	-999	1	0	-999	0
7837170	15.614	1	17	5816.6	131.6	126.0	4.082	0.067	0.073	1.094	0.115	0.090	-999	1	0	-999	0
7837196	15.339	1	17	5529.2	103.7	101.0	4.513	0.029	0.042	0.899	0.045	0.058	-999	1	0	-999	0
7837219	14.64	1	17	5617.3	120.3	113.7	4.221	0.047	0.047	0.955	0.075	0.070	-999	1	0	-999	0
7837246	14.662	1	17	5748.3	108.9	101.3	4.521	0.020	0.030	0.924	0.036	0.051	-999	1	0	-999	0
7837302	14.516	1	17	5924.2	133.3	119.8	3.804	0.035	0.032	1.274	0.062	0.061	3	1	0	-1	0
7837376	14.923	1	17	6171.0	115.8	117.2	4.341	0.039	0.047	1.131	0.062	0.076	-999	1	0	-999	0
7837431	14.775	1	17	5325.0	159.0	159.0	4.544	0.056	0.096	0.819	0.096	0.070	0	2	-999	-999	1
7837465	15.702	1	17	5532.6	118.6	111.8	4.313	0.064	0.062	0.915	0.070	0.063	-999	1	0	-999	0
7837526	17.955	0	17	6321.1	145.9	135.6	4.171	0.031	0.033	1.267	0.057	0.063	3	1	0	-1	0
7837528	14.924	1	17	5876.1	124.4	122.2	4.005	0.060	0.054	1.155	0.130	0.083	-999	1	0	-999	0
7837614	12.89	1	17	6452.1	127.6	124.6	3.866	0.031	0.043	1.515	0.069	0.136	-999	1	0	-999	0
7837733	14.966	1	17	6210.9	133.1	118.4	4.240	0.051	0.046	1.192	0.069	0.083	6	1	0	-1	0
7837782	14.477	1	17	6226.2	128.6	118.0	4.031	0.040	0.045	1.326	0.068	0.105	-999	1	0	-999	0
7837895	15.483	4	17	6050.8	170.5	120.2	4.066	0.060	0.057	1.229	0.097	0.112	-999	1	0	-999	0
7838213	15.323	1	17	5787.4	107.2	105.5	4.457	0.029	0.041	0.978	0.051	0.067	2	1	0	-999	0
7838214	13.815	1	17	6787.6	136.1	130.0	3.615	0.037	0.041	2.015	0.092	0.120	-999	2	0	-999	0
7838231	15.456	1	17	6055.6	119.0	112.6	4.454	0.029	0.037	1.023	0.050	0.059	-999	1	0	-999	0
7838378	15.373	4	17	5976.7	117.7	124.2	4.070	0.056	0.067	1.186	0.096	0.102	-999	1	0	-999	0
7838394	15.47	4	17	5802.3	133.3	129.1	4.097	0.060	0.068	1.082	0.112	0.089	6	1	0	-999	0
7838402	13.683	0	17	6318.7	123.1	125.3	3.175	0.026	0.027	2.416	0.067	0.073	2	2	0	-999	0
7838423	15.157	4	17	5818.3	122.2	117.8	4.316	0.052	0.052	1.010	0.077	0.078	1	1	0	-999	0
7838430	15.555	4	17	5660.7	139.0	134.0	3.800	0.075	0.071	1.237	0.095	0.098	-999	1	0	-999	0
7838437	13.786	1	17	6459.0	174.7	166.8	3.883	0.043	0.036	1.307	0.145	0.073	-999	1	0	-999	0
7838444	15.045	1	17	6188.2	126.2	125.8	3.881	0.064	0.069	1.427	0.119	0.135	-999	1	0	-999	0
7838455	15.086	1	17	5908.2	151.9	134.7	4.185	0.044	0.047	1.095	0.092	0.095	1	1	0	-999	0
7838555	12.649	0	17	6256.2	116.3	105.0	4.353	0.019	0.027	1.219	0.039	0.055	-999	1	0	-999	0
7838634	14.247	10	10	6350.9	130.0	125.2	3.988	0.040	0.041	1.443	0.073	0.074	-999	1	0	-999	0
7838635	12.935	1	17	7664.4	186.4	174.1	4.142	0.062	0.067	1.727	0.107	0.103	-999	2	-999	-999	0
7838639	14.722	1	17	6354.1	140.3	136.8	4.101	0.032	0.037	1.321	0.063	0.068	3	1	0	-1	0
7838655	15.465	4	17	5387.0	103.6	99.4	4.572	0.023	0.034	0.827	0.039	0.048	1	1	0	-1	0
7838775	15.426	1	17	5843.8	117.3	114.4	4.414	0.043	0.054	1.003	0.063	0.073	-999	1	0	-999	0
7838782	15.436	1	17	5474.5	103.7	102.1	4.515	0.031	0.045	0.888	0.046	0.059	-999	1	0	-999	0
7838800	15.754	2	17	5443.7	102.6	98.9	4.566	0.025	0.036	0.839	0.042	0.050	-999	1	0	-999	0
7838928	13.543	0	17	5447.9	126.4	120.1	3.862	0.024	0.024	1.272	0.033	0.042	1	1	0	-999	0
7838937	15.776	1	17	5583.6	128.3	122.5	4.273	0.075	0.079	0.937	0.075	0.069	0	1	0	-999	0
7839007	14.912	1	17	6033.3	123.7	120.4	4.333	0.045	0.049	1.086	0.071	0.079	-999	1	0	-999	0
7839119	15.026	4	17	6271.0	136.1	130.1	4.264	0.049	0.049	1.203	0.069	0.080	-999	1	0	-999	0
7839163	14.853	1	17	5617.9	101.4	98.3	4.476	0.033	0.042	0.936	0.052	0.058	2	1	0	-999	0
7839280	13.445	1	17	6523.7	146.0	143.3	3.818	0.039	0.029	1.248	0.051	0.051	-999	1	0	-999	0
7839316	13.979	1	17	5468.0	164.8	169.6	3.550	0.037	0.044	1.556	0.080	0.115	8	1	0	-999	0
7839406	15.921	2	17	6258.7	142.7	126.9	4.351	0.051	0.059	1.146	0.077	0.077	-999	1	0	-999	0
7839438	13.657	1	17	5813.9	118.3	114.0	4.097	0.045	0.041	0.994	0.079	0.066	-999	1	0	-999	0
7839886	14.76	1	17	5215.7	268.3	145.3	3.273	0.173	0.141	1.594	0.405	0.256	2	2	-999	-999	0
7839903	15.062	1	17	5899.6	130.4	126.8	4.304	0.049	0.050	1.043	0.078	0.080	-999	1	0	-999	0
7839993	15.645	1	17	6092.9	123.4	117.1	4.423	0.035	0.044	1.057	0.057	0.065	-999	1	0	-999	0
7840035	15.26	10	17	5496.0	199.0	182.0	4.405	0.158	0.193	0.798	0.129	0.055	3	2	-999	-1	1
7840044	14.53	1	17	6217.9	139.5	127.0	4.037	0.042	0.047	1.318	0.068	0.106	1	1	0	-1	0
7840072	15.97	1	17	5983.4	122.9	116.2	4.477	0.034	0.041	0.985	0.055	0.060	-999	1	0	-999	0
7840127	15.26	1	17	5831.4	121.8	118.6	4.337	0.048	0.049	1.011	0.077	0.078	2	1	0	-999	0
7840132	14.075	10	10	6112.8	135.5	125.7	4.233	0.042	0.041	1.155	0.069	0.084	-999	1	0	-999	0
7840358	15.424	4	17	5619.0	129.3	126.6	4.375	0.053	0.055	0.938	0.075	0.072	8	1	0	-999	0
7840432	14.182	1	17	6005.0	114.2	111.7	4.094	0.038	0.048	1.200	0.072	0.107	-999	1	0	-999	0
7840502	12.494	0	17	5868.1	115.4	112.4	4.293	0.041	0.044	1.033	0.075	0.077	-999	1	0	-999	0
7840517	15.546	2	17	5929.0	129.7	118.5	4.226	0.058	0.060	1.084	0.082	0.086	-999	1	0	-999	0
7840525	14.835	4	17	5775.4	124.8	119.4	4.318	0.054	0.054	0.994	0.077	0.077	2	1	0	-999	0
7840541	15.428	1	17	4924.2	89.2	106.9	2.813	0.084	0.176	2.015	0.258	0.628	2	2	-999	-999	0
7840581	13.921	1	17	6853.2	143.2	138.1	4.197	0.035	0.036	1.406	0.074	0.067	-999	2	0	-999	0
7840591	15.211	1	17	6095.0	189.0	210.0	4.471	0.056	0.224	1.059	0.135	0.150	-999	2	-999	-999	1
7840642	13.844	1	17	6823.0	162.4	149.7	4.032	0.035	0.033	1.476	0.079	0.073	-999	2	0	-999	0
7840741	13.229	0	17	6719.6	144.1	145.4	4.063	0.033	0.033	1.453	0.076	0.073	-999	1	0	-999	0
7840778	15.439	1	17	5876.4	180.7	148.8	3.946	0.062	0.052	1.189	0.152	0.093	-999	1	0	-999	0
7840829	12.734	0	17	5375.0	159.0	143.0	4.503	0.072	0.088	0.822	0.094	0.071	1	2	-999	-999	1
7840863	14.298	1	17	5706.3	121.1	115.1	4.245	0.050	0.052	0.983	0.078	0.075	-999	1	0	-999	0
7840896	15.186	10	10	6410.5	142.6	133.7	4.217	0.036	0.042	1.280	0.062	0.065	5	1	0	-999	0
7840953	13.398	1	17	6058.6	123.9	123.8	3.937	0.052	0.042	1.247	0.136	0.070	-999	1	0	-999	0
7841008	12.953	0	17	6752.8	145.0	139.2	4.281	0.043	0.056	1.333	0.064	0.056	8	3	-999	-999	0
7841024	8.371	0	17	6097.9	119.6	106.5	4.132	0.090	0.086	1.200	0.089	0.096	8	1	-999	-999	0
7841032	15.232	1	3	5551.0	120.0	114.7	4.336	0.063	0.060	0.919	0.072	0.065	1	1	0	-999	0
7841126	15.204	1	17	5993.9	123.3	116.2	4.129	0.044	0.050	1.168	0.076	0.100	1	1	0	-999	0
7841219	13.896	2	17	5786.1	105.0	106.7	4.181	0.041	0.045	1.037	0.085	0.079	-999	1	0	-999	0
7841312	14.962	1	17	6319.2	148.2	139.4	4.154	0.042	0.046	1.280	0.066	0.080	-999	1	0	-999	0
7841324	14.21	10	10	6154.8	129.0	115.4	4.018	0.036	0.049	1.313	0.067	0.120	-999	1	0	-999	0
7841368	13.78	1	17	5693.3	112.2	104.1	4.167	0.040	0.036	0.843	0.059	0.047	7	1	0	-1	0
7841514	13.707	1	17	6764.4	172.6	177.6	3.916	0.040	0.047	1.657	0.089	0.100	8	2	0	-999	0
7841608	13.874	1	17	6068.9	121.1	118.7	4.342	0.040	0.042	1.031	0.070	0.071	-999	1	0	-999	0
7841736	15.195	1	17	5693.0	173.0	173.0	4.409	0.105	0.195	0.931	0.124	0.083	-999	2	-999	-999	1
7841806	14.857	1	17	6620.7	156.8	153.3	4.191	0.042	0.042	1.348	0.071	0.059	-999	1	0	-999	0
7841819	15.714	2	17	6106.4	405.0	223.6	4.422	0.030	0.040	1.068	0.088	0.079	-999	1	0	-999	0
7841925	14.48	1	17	5342.9	99.4	96.0	4.541	0.026	0.039	0.855	0.039	0.057	0	1	0	0	0
7841934	13.165	0	17	6220.1	128.7	123.9	4.290	0.037	0.037	1.171	0.065	0.078	-999	1	0	-999	0
7841938	14.615	1	17	5974.2	109.4	105.5	4.425	0.029	0.040	1.037	0.051	0.068	6	1	0	-999	0
7841983	14.43	1	17	5809.5	120.4	115.3	4.299	0.045	0.046	1.010	0.076	0.077	-999	1	0	-999	0
7841986	13.602	1	17	6724.0	158.7	151.6	3.776	0.035	0.032	1.785	0.085	0.082	10	2	0	-1	0
7842051	15.886	1	17	4918.1	92.3	87.0	4.497	0.034	0.026	0.797	0.037	0.028	0	1	1	-999	0
7842062	15.444	1	17	5777.2	107.4	103.5	4.476	0.031	0.043	0.962	0.049	0.062	-999	1	0	-999	0
7842148	15.34	4	17	5749.7	124.0	117.6	4.295	0.057	0.057	0.989	0.077	0.076	-999	1	0	-999	0
7842254	15.445	1	17	5616.8	145.2	137.4	3.974	0.058	0.055	1.065	0.079	0.076	0	1	0	-999	0
7842290	13.915	1	17	6855.0	148.2	144.2	4.235	0.032	0.034	1.343	0.061	0.051	-999	2	0	-999	0
7842399	12.625	0	17	6541.4	137.0	137.3	4.072	0.031	0.032	1.364	0.064	0.057	-999	1	0	-999	0
7842406	15.487	4	17	5636.9	133.7	127.5	4.306	0.055	0.054	0.948	0.077	0.072	0	1	0	-999	0
7842610	13.004	1	17	5592.0	169.0	169.0	4.445	0.098	0.182	0.883	0.114	0.085	3	2	-999	-1	1
7842754	15.818	4	17	5143.2	114.7	107.8	4.493	0.058	0.061	0.824	0.051	0.046	7	1	0	-999	0
7842948	15.926	5	17	5748.3	126.3	113.8	4.510	0.028	0.033	0.930	0.047	0.056	-999	1	0	-999	0
7846305	13.173	1	17	6374.3	139.4	128.2	4.287	0.030	0.039	1.230	0.059	0.068	-999	1	0	-999	0
7846328	13.987	1	17	6238.2	134.6	122.8	4.189	0.041	0.038	1.179	0.062	0.082	-999	1	0	-999	0
7846404	15.255	1	17	5636.0	120.3	117.4	4.473	0.037	0.049	0.934	0.056	0.065	0	1	0	-999	0
7846453	15.281	1	17	5577.3	121.0	119.5	4.443	0.042	0.049	0.926	0.065	0.070	1	1	0	-999	0
7846464	15.023	1	17	5369.2	93.8	91.9	4.586	0.020	0.031	0.800	0.028	0.038	1	1	0	-999	0
7846510	15.01	1	17	5556.4	112.7	111.6	4.430	0.044	0.050	0.920	0.068	0.069	-999	1	0	-999	0
7846693	13.973	1	17	6026.0	181.0	181.0	4.245	0.264	0.176	0.856	0.117	0.072	-999	2	-999	-999	1
7846730	13.004	0	17	6268.0	129.3	117.3	3.994	0.032	0.034	1.399	0.067	0.075	3	1	0	-1	0
7846776	14.205	1	17	5530.7	94.7	94.4	4.494	0.027	0.036	0.934	0.045	0.055	-999	1	0	-999	0
7846794	14.92	1	17	6651.1	144.6	145.6	4.261	0.032	0.037	1.355	0.059	0.057	-999	1	0	-999	0
7846806	14.712	1	17	7187.5	167.9	165.9	4.065	0.040	0.042	1.423	0.073	0.066	-999	2	0	-999	0
7846892	15.093	1	17	5585.0	115.5	102.6	4.363	0.063	0.056	0.821	0.060	0.044	-999	1	0	-999	0
7846927	14.367	1	17	5820.7	119.6	114.1	4.071	0.056	0.057	1.099	0.117	0.082	1	1	0	-999	0
7846938	15.636	2	3	6079.1	134.4	127.6	4.197	0.071	0.072	1.160	0.081	0.094	-999	1	0	-999	0
7847069	15.545	4	17	5778.4	114.2	111.4	4.394	0.042	0.050	1.055	0.061	0.069	-999	1	0	-999	0
7847104	12.923	0	17	5922.8	117.6	111.8	4.248	0.040	0.042	1.034	0.074	0.073	-999	1	0	-1	0
7847123	14.852	1	17	6461.3	146.7	144.3	4.130	0.046	0.047	1.334	0.068	0.064	-999	1	0	-999	0
7847135	15.112	1	17	5501.6	94.8	99.7	4.433	0.035	0.042	1.034	0.049	0.055	-999	1	0	-999	0
7847251	15.848	4	17	5680.2	113.0	109.0	4.453	0.042	0.053	0.949	0.060	0.067	-999	1	0	-999	0
7847321	15.575	4	17	5383.4	113.7	106.5	4.458	0.045	0.046	0.876	0.064	0.061	-999	1	0	-999	0
7847390	13.839	1	17	6053.1	133.8	122.0	3.846	0.035	0.034	1.225	0.061	0.065	-999	1	0	-999	0
7847433	14.432	1	17	6368.3	172.8	141.5	4.018	0.034	0.033	1.378	0.078	0.069	-999	1	0	-999	0
7847449	15.402	1	17	6203.2	120.4	113.7	4.438	0.026	0.033	1.059	0.047	0.055	-999	1	0	-999	0
7847465	14.972	1	17	5975.7	115.0	111.3	4.449	0.025	0.035	1.022	0.045	0.063	-999	1	0	-999	0
7847469	14.098	1	17	6322.4	135.7	132.7	3.891	0.053	0.040	1.259	0.136	0.061	-999	1	0	-999	0
7847572	15.736	4	17	5270.4	133.2	138.1	4.484	0.040	0.042	0.851	0.062	0.056	0	1	0	-999	0
7847611	14.23	15	15	5427.8	137.7	130.1	3.721	0.034	0.037	1.214	0.069	0.078	0	1	0	-999	0
7847628	15.065	1	17	6481.8	133.5	126.3	4.344	0.027	0.033	1.221	0.049	0.060	-999	1	0	-999	0
7847630	14.091	10	10	6641.0	147.0	130.7	4.364	0.018	0.021	1.227	0.035	0.044	-999	1	0	-999	0
7847639	15.866	4	17	5153.9	95.3	86.0	4.420	0.038	0.032	0.835	0.041	0.030	1	1	1	-999	0
7847725	14.988	1	17	5154.2	102.2	87.7	4.573	0.026	0.032	0.833	0.044	0.046	2	1	-999	-999	0
7847758	14.72	1	17	6076.3	134.7	110.1	4.111	0.039	0.044	1.218	0.069	0.101	-999	1	0	-999	0
7847812	15.345	1	17	5521.9	108.8	108.3	4.488	0.035	0.047	0.907	0.052	0.064	-999	1	0	-999	0
7847855	15.482	1	17	5976.3	122.6	129.5	4.122	0.048	0.055	1.160	0.083	0.100	-999	1	0	-999	0
7847927	13.889	1	17	5458.7	128.6	110.8	4.218	0.048	0.043	0.905	0.067	0.053	3	1	0	-1	0
7847962	15.698	2	17	6097.9	138.1	131.0	4.392	0.036	0.045	1.083	0.063	0.074	-999	1	0	-999	0
7847998	15.225	4	17	6056.0	129.9	116.5	4.134	0.046	0.050	1.191	0.072	0.097	-999	1	0	-999	0
7848025	15.715	2	17	5986.2	135.9	129.0	4.279	0.058	0.059	1.086	0.078	0.084	-999	1	0	-999	0
7848144	14.411	1	17	5847.7	124.1	109.9	4.168	0.033	0.039	1.211	0.055	0.084	-999	1	0	-999	0
7848150	14.978	1	17	6138.5	117.8	114.0	4.332	0.029	0.041	1.214	0.052	0.066	-999	1	0	-999	0
7848234	15.637	1	17	5931.1	125.3	121.4	4.315	0.055	0.056	1.052	0.076	0.080	-999	1	0	-999	0
7848325	13.023	0	17	6647.9	134.2	125.0	3.895	0.030	0.036	1.496	0.070	0.117	1	1	0	-999	0
7848333	14.853	1	17	5505.4	150.8	142.5	3.828	0.040	0.042	1.164	0.068	0.076	2	1	0	-999	0
7848373	15.318	1	17	5930.5	123.2	134.7	4.103	0.046	0.058	1.146	0.095	0.099	1	1	0	-999	0
7848374	13.483	0	17	5988.6	116.1	104.4	4.146	0.037	0.042	1.155	0.073	0.093	-999	1	0	-999	0
7848384	15.865	4	17	5775.4	138.6	137.2	4.207	0.060	0.063	1.023	0.091	0.084	0	1	0	-999	0
7848435	14.59	1	17	6067.8	115.2	110.4	4.412	0.026	0.038	1.067	0.049	0.068	-999	1	0	-999	0
7848546	15.043	1	17	5798.5	178.7	144.0	3.748	0.050	0.046	1.340	0.096	0.081	-999	1	0	-999	0
7848693	14.809	1	17	6187.8	136.1	127.8	3.979	0.041	0.051	1.355	0.076	0.126	-999	1	0	-999	0
7848750	13.252	1	17	6291.3	129.6	123.4	4.128	0.032	0.030	1.403	0.055	0.052	1	1	0	-999	0
7848790	13.773	1	17	6055.3	141.7	160.2	3.778	0.051	0.040	1.441	0.179	0.093	-999	1	0	-999	0
7848797	15.536	4	17	5929.6	137.2	127.7	4.381	0.043	0.048	1.038	0.072	0.080	-999	1	0	-999	0
7848826	15.067	1	17	5779.2	111.3	103.1	4.532	0.020	0.028	0.911	0.036	0.046	6	1	0	-999	0
7848830	14.584	1	17	6419.3	141.3	135.5	4.237	0.035	0.037	1.294	0.061	0.058	-999	1	0	-999	0
7848867	13.072	0	17	6222.4	114.4	110.7	4.400	0.020	0.032	1.113	0.040	0.063	-999	1	0	-999	0
7849050	14.338	1	17	6097.3	116.1	115.5	4.370	0.031	0.042	1.097	0.060	0.075	-999	1	0	-999	0
7849051	14.106	1	17	6185.0	169.0	206.0	4.387	0.120	0.195	0.941	0.136	0.102	-999	2	-999	-999	1
7849058	14.933	1	17	5629.2	138.3	127.1	3.943	0.036	0.035	1.119	0.063	0.062	2	1	0	-999	0
7849191	12.731	6	9	3330.0	77.1	60.7	5.082	0.011	0.010	0.155	0.004	0.004	2	3	0	-999	0
7849218	14.968	1	17	6128.1	131.7	128.7	4.280	0.043	0.046	1.141	0.074	0.082	6	1	0	-999	0
7849222	13.342	0	17	6506.5	144.0	136.5	4.286	0.035	0.037	1.138	0.061	0.069	-999	1	0	-999	0
7849557	15.273	1	17	5670.3	103.0	96.1	4.528	0.019	0.030	0.910	0.034	0.050	2	1	0	-999	0
7849605	12.475	0	17	6809.1	147.6	147.3	3.855	0.119	0.125	1.692	0.162	0.164	-999	2	-999	-999	0
7849723	15.397	1	17	6221.7	234.5	163.0	4.196	0.048	0.043	1.218	0.093	0.093	-999	1	0	-999	0
7849773	15.641	4	17	5439.4	109.5	107.7	4.528	0.029	0.042	0.875	0.044	0.058	0	1	0	-999	0
7849789	13.997	1	17	6434.4	150.7	138.4	4.128	0.032	0.038	1.228	0.055	0.079	-999	1	0	-999	0
7849809	14.833	1	17	6261.7	192.6	170.4	4.158	0.033	0.039	1.168	0.077	0.102	-999	1	0	-999	0
7849882	14.767	1	17	5995.6	120.4	113.4	4.138	0.042	0.047	1.138	0.077	0.088	-999	1	0	-999	0
7849913	15.998	2	17	4353.6	93.0	90.5	4.658	0.029	0.029	0.631	0.036	0.034	0	1	-999	-999	0
7849945	13.228	1	17	6037.6	129.4	128.0	4.392	0.058	0.078	1.106	0.081	0.078	2	1	-999	-999	0
7849950	15.321	1	3	5861.0	175.1	166.4	4.198	0.041	0.043	1.052	0.099	0.093	-999	1	0	-999	0
7850232	14.812	1	17	6259.3	172.6	150.8	4.284	0.032	0.039	1.244	0.073	0.073	-999	1	0	-999	0
7850233	12.858	0	17	6764.6	146.6	139.5	3.993	0.034	0.033	1.421	0.071	0.066	-999	2	0	-999	0
7850283	15.6	1	17	5586.5	115.8	113.0	4.465	0.042	0.054	0.924	0.058	0.066	0	1	0	-999	0
7850337	15.452	1	17	6036.0	163.7	183.6	4.266	0.042	0.050	1.109	0.086	0.099	-999	1	0	-999	0
7850349	14.82	1	17	5728.3	125.7	120.1	4.243	0.048	0.050	0.992	0.079	0.076	-999	1	0	-999	0
7850388	15.98	1	17	5517.5	116.8	113.4	4.499	0.039	0.054	0.898	0.054	0.061	0	1	0	-999	0
7850413	15.461	1	17	5964.5	135.4	128.4	4.285	0.055	0.054	1.074	0.078	0.084	-999	1	0	-999	0
7850422	15.323	1	17	5853.4	122.4	120.9	4.386	0.046	0.053	1.012	0.069	0.078	-999	1	0	-999	0
7850459	14.719	1	17	4826.8	94.3	90.2	4.607	0.023	0.025	0.704	0.031	0.031	1	1	0	-999	0
7851030	14.727	1	17	6920.3	153.7	147.9	4.171	0.043	0.044	1.433	0.075	0.066	-999	2	0	-999	0
7866616	15.778	4	17	5249.1	100.9	91.9	4.491	0.046	0.047	0.846	0.054	0.052	0	1	0	-999	0
7866649	13.12	0	17	5693.0	152.0	169.0	4.115	0.308	0.132	1.072	0.126	0.139	-999	2	-999	-999	1
7866684	11.277	1	17	6035.0	164.0	164.0	3.994	0.285	0.114	1.092	0.189	0.172	-999	2	-999	-999	1
7866710	15.193	0	17	5864.7	119.1	105.3	4.189	0.033	0.037	1.200	0.051	0.080	2	3	0	-999	0
7866790	15.367	1	17	5345.3	102.3	97.4	4.502	0.038	0.046	0.867	0.052	0.059	-999	1	0	-999	0
7866801	15.898	1	17	4841.5	74.2	77.1	4.474	0.025	0.024	0.804	0.021	0.019	0	1	1	-999	0
7866841	14.542	1	17	6132.0	127.3	108.3	4.198	0.036	0.046	1.185	0.067	0.087	-999	1	0	-999	0
7866875	14.695	1	17	5013.6	91.5	87.9	4.594	0.020	0.029	0.763	0.032	0.044	0	1	0	-999	0
7866877	13.341	0	17	5798.8	108.8	106.6	4.390	0.040	0.045	0.994	0.071	0.076	-999	1	0	-999	0
7866881	14.976	1	17	5391.8	115.9	111.2	3.963	0.043	0.045	0.987	0.064	0.067	-999	1	0	-999	0
7866882	13.476	0	17	5855.4	126.8	113.7	4.070	0.037	0.035	0.789	0.048	0.042	-999	1	0	-999	0
7866890	13.821	1	17	5658.8	113.8	108.4	4.188	0.057	0.056	0.980	0.079	0.073	-999	1	0	-999	0
7866907	15.536	1	17	5464.0	109.1	100.9	4.375	0.055	0.050	0.893	0.068	0.058	-999	1	0	-999	0
7866914	14.05	1	17	5707.1	111.3	110.3	4.167	0.046	0.045	1.006	0.086	0.075	-999	1	0	-1	0
7866921	15.987	1	17	5263.0	158.0	142.0	4.572	0.045	0.091	0.816	0.085	0.078	3	2	-999	-1	1
7866946	13.273	0	17	5935.1	105.4	106.2	4.145	0.037	0.045	1.130	0.080	0.091	-999	1	0	-999	0
7866953	15.495	4	17	5497.0	180.0	197.0	4.570	0.028	0.152	0.952	0.074	0.110	0	2	-999	-999	1
7866963	13.475	0	17	5790.0	108.6	88.5	4.151	0.030	0.037	1.209	0.052	0.087	-999	1	0	-999	0
7867031	15.052	1	17	4744.8	80.4	77.6	4.556	0.029	0.022	0.759	0.037	0.030	1	1	0	-999	0
7867049	14.864	1	17	5519.0	96.4	93.8	4.537	0.022	0.035	0.884	0.037	0.053	-999	1	0	-999	0
7867079	13.284	1	17	4953.5	89.8	84.8	3.495	0.073	0.086	1.105	0.177	0.184	0	2	0	-999	0
7867113	14.68	1	17	5449.0	95.5	91.9	4.568	0.018	0.031	0.843	0.031	0.046	-999	1	0	-999	0
7867126	15.266	1	3	6028.4	121.6	116.7	4.288	0.052	0.051	0.981	0.072	0.068	0	1	0	-999	0
7867136	15.1	1	17	5525.0	98.5	99.8	4.482	0.035	0.047	0.909	0.054	0.064	-999	1	0	-999	0
7867168	15.533	2	3	5733.3	112.5	109.9	4.184	0.057	0.059	1.012	0.086	0.077	-999	1	0	-999	0
7867174	13.394	0	17	6125.4	114.3	114.6	4.144	0.037	0.043	1.084	0.079	0.078	-999	1	0	-999	0
7867200	15.987	0	17	5653.3	126.9	102.9	3.623	0.025	0.027	1.383	0.058	0.059	2	1	0	-999	0
7867214	13.376	0	17	5680.2	118.2	113.3	4.001	0.039	0.036	0.949	0.063	0.056	-999	1	0	-999	0
7867256	12.997	0	17	6286.7	112.2	111.7	4.398	0.023	0.033	1.096	0.042	0.058	-999	1	0	-999	0
7867281	13.568	0	1	6445.5	131.9	127.7	4.219	0.034	0.034	1.194	0.054	0.066	2	3	0	-999	0
7867288	16.762	2	2	4293.7	84.3	79.3	4.641	0.023	0.026	0.647	0.029	0.025	0	1	0	-999	0
7867348	13.902	0	17	6615.0	181.0	250.0	4.183	0.175	0.175	1.270	0.181	0.201	5	2	-999	-999	1
7867361	15.612	1	17	5499.3	107.8	104.2	4.409	0.052	0.053	0.904	0.068	0.065	-999	1	0	-999	0
7867374	14.777	1	17	5466.0	164.0	147.0	4.383	0.136	0.187	0.870	0.110	0.073	1	2	-999	-999	1
7867378	15.253	1	17	5745.0	106.5	103.8	4.407	0.045	0.052	0.975	0.067	0.073	-999	1	0	-999	0
7867393	14.129	1	17	5865.4	97.6	95.9	4.428	0.024	0.034	1.062	0.046	0.060	-999	1	0	-999	0
7867424	13.902	1	17	5037.6	97.2	83.3	2.441	0.247	0.060	1.159	0.633	0.277	2	2	0	-999	0
7867426	12.438	0	17	5707.6	101.4	88.1	4.360	0.037	0.028	0.778	0.046	0.034	-999	1	0	-999	0
7867455	14.939	1	17	5932.5	108.7	106.5	4.155	0.043	0.049	1.123	0.080	0.090	-999	1	0	-999	0
7867467	15.286	1	17	5778.5	113.0	109.5	4.230	0.041	0.042	1.005	0.077	0.071	2	1	0	-999	0
7867496	14.907	1	17	5713.5	102.5	100.6	4.437	0.037	0.045	0.963	0.061	0.070	-999	1	0	-999	0
7867566	15.104	1	17	5497.7	97.4	94.8	4.511	0.029	0.042	0.897	0.045	0.060	-999	1	0	-999	0
7867602	14.496	1	17	5747.7	109.4	108.1	4.408	0.044	0.046	0.913	0.067	0.065	-999	1	0	-999	0
7867635	14.879	1	17	5894.1	114.9	111.7	4.309	0.046	0.047	1.039	0.076	0.078	-999	1	0	-999	0
7867657	11.685	0	17	4994.3	80.1	81.7	3.165	0.072	0.093	1.298	0.203	0.239	2	2	0	-999	0
7867662	12.95	0	17	6207.1	120.9	118.2	4.245	0.039	0.040	1.082	0.068	0.073	-999	1	0	-999	0
7867712	15.713	1	17	5058.0	91.8	85.7	4.624	0.021	0.027	0.723	0.034	0.039	0	1	0	-999	0
7867722	15.57	1	17	5324.7	100.7	96.0	4.509	0.038	0.047	0.861	0.051	0.058	-999	1	0	-999	0
7867760	13.639	1	17	5091.4	100.8	88.0	3.536	0.066	0.076	1.005	0.145	0.143	0	1	0	-999	0
7867791	15.169	1	17	5382.7	107.6	96.8	4.415	0.056	0.051	0.874	0.065	0.054	0	1	0	-999	0
7867855	14.799	1	17	5280.7	96.7	95.3	4.545	0.029	0.038	0.827	0.040	0.052	0	1	0	-999	0
7867864	15.184	1	3	5807.5	104.2	102.8	4.439	0.035	0.045	0.987	0.057	0.069	1	1	0	-999	0
7867873	14.881	1	17	5745.7	113.6	109.5	4.217	0.045	0.048	1.006	0.081	0.077	-999	1	0	-999	0
7867886	16.57	2	2	5051.6	95.5	94.3	4.453	0.049	0.047	0.822	0.037	0.033	0	1	1	-999	0
7867948	13.388	0	17	5978.1	123.8	121.0	4.369	0.041	0.041	0.879	0.065	0.057	0	3	0	-999	0
7867994	12.981	1	17	5009.7	88.0	85.4	3.346	0.074	0.096	1.172	0.199	0.216	2	2	0	-999	0
7868034	15.79	2	17	5252.4	99.0	93.4	4.554	0.027	0.039	0.828	0.041	0.054	1	1	0	-999	0
7868044	15.298	1	17	5373.5	95.2	86.5	4.526	0.040	0.036	0.766	0.047	0.043	-999	1	0	-999	0
7868064	15.152	1	17	5135.9	142.3	107.4	3.168	0.088	0.112	1.775	0.288	0.340	2	2	0	-999	0
7868072	14.667	1	17	5987.9	118.5	112.9	4.219	0.042	0.045	1.112	0.073	0.084	-999	1	0	-999	0
7868089	15.715	2	3	5966.8	117.1	110.4	4.215	0.063	0.063	1.103	0.080	0.085	-999	1	0	-999	0
7868116	15.39	10	17	4719.0	170.0	170.0	4.592	0.052	0.032	0.695	0.076	0.055	0	2	-999	-999	1
7868124	14.839	1	17	6152.1	113.9	108.3	4.461	0.020	0.028	1.029	0.037	0.050	-999	1	0	-999	0
7868131	13.03	0	17	6394.5	127.1	125.0	3.986	0.037	0.041	1.231	0.092	0.069	-999	1	0	-999	0
7868290	15.364	1	17	5652.0	116.7	113.7	4.105	0.057	0.055	1.007	0.083	0.074	-999	1	0	-999	0
7868295	14.426	10	17	4753.0	168.0	168.0	4.622	0.045	0.036	0.665	0.079	0.053	0	2	-999	-999	1
7868305	15.659	4	17	5387.5	107.8	98.7	4.439	0.051	0.050	0.876	0.065	0.058	-999	1	0	-999	0
7868325	14.313	1	17	6077.3	117.0	117.9	4.262	0.036	0.044	1.128	0.072	0.081	-999	1	0	-999	0
7868390	16.75	2	2	5334.0	175.0	159.0	4.508	0.095	0.095	0.743	0.113	0.052	0	2	-999	-999	1
7868398	15.311	1	17	5617.6	117.8	112.0	4.030	0.057	0.051	1.027	0.075	0.071	-999	1	0	-999	0
7868432	16.302	2	2	5064.4	110.1	94.8	3.611	0.106	0.122	1.180	0.167	0.182	0	1	0	-999	0
7868445	16.193	14	17	5040.6	83.9	81.5	4.422	0.036	0.036	0.831	0.027	0.024	0	1	1	-999	0
7868450	15.488	10	17	4648.0	163.0	163.0	4.640	0.036	0.044	0.669	0.072	0.060	0	2	-999	-999	1
7868465	13.573	1	17	5017.9	97.4	87.5	3.518	0.064	0.084	1.164	0.157	0.189	0	3	0	-999	0
7868500	14.462	1	17	5464.0	94.1	92.4	4.572	0.018	0.030	0.842	0.029	0.045	-999	1	0	-999	0
7868543	15.677	2	3	5624.5	114.5	109.4	4.176	0.059	0.058	0.970	0.077	0.071	-999	1	0	-999	0
7868546	14.725	1	17	5751.5	100.9	99.6	4.474	0.027	0.039	0.962	0.047	0.064	-999	1	0	-999	0
7868582	14.396	1	17	5456.0	108.0	103.2	4.434	0.043	0.045	0.893	0.067	0.064	0	1	0	-999	0
7868613	15.201	0	17	5006.2	107.4	94.6	3.662	0.051	0.068	1.179	0.115	0.152	2	3	0	-999	0
7868617	13.592	1	17	6336.1	119.9	129.1	4.219	0.030	0.040	1.252	0.062	0.068	-999	1	0	-999	0
7868629	15.786	2	17	4923.8	97.6	84.9	3.641	0.079	0.087	1.004	0.153	0.126	0	1	0	-999	0
7868631	15.192	1	17	5149.0	104.1	98.0	4.531	0.049	0.065	0.814	0.052	0.052	0	1	-999	-999	0
7868642	13.581	0	17	6439.3	130.4	128.8	4.269	0.039	0.040	1.018	0.068	0.067	-999	1	0	-999	0
7868673	14.344	1	17	5698.7	107.6	103.9	4.399	0.041	0.045	0.962	0.071	0.073	-999	1	0	-999	0
7868687	14.408	1	17	5847.3	113.6	109.3	4.101	0.044	0.051	1.101	0.105	0.084	-999	1	0	-999	0
7868722	12.634	0	17	5121.9	86.1	82.2	4.550	0.030	0.031	0.782	0.043	0.046	1	1	0	-999	0
7868723	13.507	0	17	5810.6	102.9	102.5	4.408	0.033	0.040	1.025	0.061	0.069	-999	1	0	-999	0
7868753	14.7	1	17	4689.6	88.1	80.2	4.638	0.016	0.022	0.683	0.023	0.029	0	1	0	-999	0
7868835	15.52	2	17	5333.7	99.7	97.2	4.517	0.034	0.045	0.861	0.049	0.058	0	1	0	-999	0
7868846	15.713	1	17	5743.2	112.0	109.8	4.175	0.062	0.064	1.020	0.088	0.078	-999	1	0	-999	0
7868897	16.426	14	17	5145.0	196.0	179.0	4.570	0.048	0.072	0.777	0.088	0.073	0	2	-999	-999	1
7868907	15.686	1	17	6019.4	115.8	112.4	4.309	0.061	0.063	1.088	0.073	0.080	-999	1	0	-999	0
7868937	15.482	0	17	6254.2	114.1	110.5	3.873	0.026	0.032	1.556	0.066	0.102	2	1	0	-999	0
7868969	14.507	1	17	5503.9	104.8	104.3	4.453	0.040	0.047	0.907	0.063	0.067	-999	1	0	-999	0
7868974	10.76	0	17	6771.0	144.1	136.2	3.884	0.031	0.030	1.603	0.078	0.081	-999	2	0	-999	0
7869034	15.247	1	17	5787.0	155.0	172.0	4.439	0.101	0.188	0.911	0.123	0.092	-999	2	-999	-999	1
7869064	13.967	1	17	5770.9	96.1	96.4	4.464	0.024	0.034	0.997	0.043	0.058	1	1	0	-999	0
7869077	13.649	0	17	6589.4	128.1	126.4	3.839	0.027	0.036	1.571	0.066	0.128	2	1	0	-999	0
7869092	15.497	1	17	5465.9	107.0	103.6	4.439	0.049	0.052	0.896	0.065	0.064	-999	1	0	-999	0
7869094	15.089	1	17	5885.8	112.1	112.9	4.079	0.050	0.060	1.131	0.108	0.088	-999	1	0	-999	0
7869099	13.786	1	17	5636.8	94.3	90.1	4.534	0.018	0.028	0.901	0.031	0.043	-999	1	0	-999	0
7869118	14.658	1	17	6077.0	108.9	106.0	4.413	0.026	0.038	1.069	0.049	0.067	-999	1	0	-999	0
7869170	15.146	1	17	5354.7	96.6	95.3	4.551	0.024	0.038	0.849	0.037	0.055	0	1	0	-999	0
7869176	14.43	1	17	5334.6	87.4	75.3	4.259	0.033	0.027	0.877	0.045	0.032	0	1	0	-999	0
7869198	13.066	0	17	5597.3	102.0	101.7	4.391	0.040	0.040	0.966	0.069	0.066	-999	1	0	-999	0
7869204	13.325	0	17	5043.8	87.8	82.7	3.329	0.092	0.098	1.060	0.212	0.188	2	2	0	-999	0
7869247	15.309	1	17	5220.4	96.0	86.8	4.479	0.043	0.039	0.841	0.056	0.049	0	1	0	-999	0
7869273	14.328	1	17	5697.0	152.0	152.0	4.341	0.175	0.193	0.913	0.125	0.083	-999	2	-999	-999	1
7869587	14.849	11	13	6128.1	119.9	116.1	4.273	0.043	0.050	1.144	0.070	0.080	-999	1	0	-999	0
7869599	13.569	0	17	4888.7	89.8	82.3	3.487	0.075	0.084	1.092	0.184	0.176	0	2	0	-999	0
7869648	15.9	1	17	5764.6	112.9	108.9	4.264	0.075	0.074	1.002	0.079	0.077	-999	1	0	-999	0
7869663	15.716	2	3	5351.5	98.7	85.3	4.186	0.057	0.057	0.886	0.052	0.039	-999	1	0	-999	0
7869730	15.239	1	17	5388.4	104.5	91.3	4.376	0.049	0.041	0.874	0.064	0.049	-999	1	0	-999	0
7869812	14.502	1	17	5838.5	111.4	109.7	4.239	0.042	0.047	1.038	0.077	0.079	-999	1	0	-999	0
7869836	14.688	1	17	5366.3	114.6	110.7	3.933	0.041	0.044	1.002	0.063	0.068	-999	1	0	-999	0
7869837	15.373	4	17	5654.5	114.6	111.1	4.059	0.064	0.059	1.028	0.081	0.074	6	1	0	-999	0
7869844	15.627	4	17	5248.9	116.1	108.1	3.754	0.061	0.068	1.152	0.109	0.115	-999	1	0	-999	0
7869930	13.865	1	17	5845.9	112.9	109.5	4.280	0.040	0.044	1.028	0.075	0.077	-999	1	0	-999	0
7869980	13.632	1	17	5154.1	105.4	93.4	3.623	0.053	0.065	0.997	0.112	0.118	0	1	0	-999	0
7870029	15.53	1	17	5487.1	116.2	112.0	3.828	0.062	0.060	1.151	0.087	0.090	-999	1	0	-999	0
7870072	15.441	1	17	5026.7	105.7	95.3	3.670	0.072	0.087	1.088	0.140	0.151	0	1	0	-999	0
7870116	15.631	1	17	5387.7	110.5	112.9	4.520	0.054	0.081	0.855	0.061	0.069	0	1	-999	-999	0
7870228	15.237	6	12	6373.7	121.4	120.1	4.319	0.040	0.048	1.208	0.061	0.070	-999	1	0	-999	0
7870248	13.758	1	17	6241.0	113.7	107.8	4.422	0.018	0.028	1.091	0.035	0.054	-999	1	0	-999	0
7870250	14.569	1	17	5681.7	114.0	109.4	3.993	0.047	0.041	1.074	0.074	0.070	-999	1	0	-1	0
7870287	15.917	2	17	5713.9	111.6	107.1	4.254	0.075	0.075	0.985	0.078	0.075	-999	1	0	-999	0
7870296	15.329	4	17	5971.3	106.6	102.5	4.438	0.033	0.043	1.024	0.052	0.064	-999	1	0	-999	0
7870306	15.114	1	17	4913.5	80.6	79.9	3.254	0.095	0.109	1.267	0.205	0.242	0	2	0	-999	0
7870350	12.259	0	17	6591.2	135.3	126.7	3.968	0.033	0.032	1.442	0.071	0.069	11	1	0	-999	0
7870390	15.777	1	17	4163.1	73.8	41.9	4.672	0.029	0.030	0.592	0.017	0.021	0	1	0	0	0
7870392	14.688	1	17	5831.8	109.6	107.2	4.230	0.044	0.048	1.039	0.078	0.079	-999	1	0	-999	0
7870453	15.917	1	17	4849.8	86.4	82.0	4.520	0.035	0.028	0.784	0.037	0.030	0	1	0	-999	0
7870475	15.519	1	17	5008.0	87.8	80.4	4.532	0.035	0.034	0.800	0.045	0.042	0	1	0	-999	0
7870530	16.048	2	2	4493.6	80.3	76.8	4.609	0.022	0.023	0.699	0.030	0.027	1	1	0	-999	0
7870562	14.396	1	17	5838.9	112.6	108.9	4.272	0.043	0.046	1.028	0.076	0.077	-999	1	0	-999	0
7870579	14.189	10	17	4747.0	170.0	170.0	4.589	0.054	0.036	0.694	0.083	0.055	0	2	-999	-999	1
7870597	15.309	1	17	5777.5	131.2	120.4	4.110	0.051	0.052	1.063	0.115	0.087	-999	1	0	-999	0
7870630	15.293	1	17	5367.6	100.9	95.8	4.471	0.044	0.046	0.873	0.060	0.060	-999	1	0	-999	0
7870650	14.946	6	12	6623.1	154.1	154.1	4.190	0.039	0.044	1.352	0.074	0.067	-999	3	0	-999	0
7870655	15.513	2	3	5469.5	106.4	96.7	4.287	0.070	0.069	0.900	0.065	0.056	-999	1	0	-999	0
7870714	14.749	1	17	5819.6	106.5	103.6	4.159	0.045	0.050	1.064	0.091	0.082	-999	1	0	-999	0
7870718	15.632	1	17	4971.3	88.7	83.8	3.406	0.105	0.116	1.250	0.183	0.225	2	2	0	-999	0
7870746	15.335	1	17	4576.2	77.4	73.3	4.589	0.024	0.021	0.724	0.032	0.028	6	1	0	-999	0
7870748	13.986	1	17	5892.0	124.3	114.8	3.951	0.039	0.037	0.940	0.058	0.052	-999	1	0	-999	0
7870750	14.687	1	17	5099.2	80.8	76.6	4.602	0.023	0.029	0.728	0.031	0.038	6	1	0	-999	0
7870785	15.319	1	17	5609.6	108.2	104.3	4.207	0.053	0.053	0.955	0.073	0.068	-999	1	0	-999	0
7870796	12.854	0	17	5223.9	111.8	104.1	3.698	0.033	0.046	1.246	0.075	0.103	2	1	0	-999	0
7870830	15.888	1	17	5087.3	91.7	86.4	4.560	0.029	0.039	0.800	0.042	0.049	0	1	0	-999	0
7870831	15.095	1	17	5514.0	166.0	166.0	4.569	0.030	0.170	0.926	0.083	0.111	-999	2	-999	-999	1
7870844	15.775	1	17	5466.1	118.6	114.9	3.842	0.072	0.069	1.123	0.097	0.093	-999	1	0	-999	0
7870854	15.628	2	3	5626.6	105.5	102.3	4.373	0.059	0.059	0.940	0.071	0.069	-999	1	0	-999	0
7870856	15.431	1	17	5625.8	98.3	93.1	4.519	0.026	0.038	0.909	0.043	0.054	-999	1	0	-999	0
7870890	14.161	1	17	5731.3	109.5	105.1	4.357	0.044	0.045	0.974	0.075	0.073	-999	1	0	-999	0
7870924	15.284	11	13	6463.3	124.4	121.9	4.332	0.036	0.044	1.224	0.058	0.065	-999	1	0	-999	0
7870928	14.673	1	17	5952.2	115.0	110.6	4.305	0.045	0.046	1.062	0.075	0.078	-999	1	0	-999	0
7870996	15.143	1	17	5661.6	99.9	97.9	4.451	0.039	0.047	0.947	0.058	0.068	-999	1	0	-999	0
7871045	13.042	0	17	6121.8	117.3	107.5	4.020	0.031	0.049	1.303	0.064	0.122	-999	1	0	-999	0
7871050	14.947	1	17	5763.5	112.1	107.0	4.284	0.047	0.050	0.996	0.075	0.075	-999	1	0	-999	0
7871085	14.632	1	17	5898.1	114.3	110.4	4.084	0.211	0.240	1.129	0.169	0.124	-999	1	-999	-999	0
7871101	13.7	1	17	6001.0	110.2	108.2	4.350	0.036	0.040	1.092	0.066	0.071	-999	1	0	-999	0
7871106	13.733	1	17	6269.7	127.8	121.2	4.044	0.033	0.038	1.332	0.064	0.084	-999	1	0	-999	0
7871173	15.732	1	17	4871.3	86.2	80.1	4.557	0.031	0.031	0.773	0.040	0.038	0	1	0	-999	0
7871196	14.426	1	17	4920.1	87.1	80.8	4.552	0.032	0.032	0.782	0.041	0.040	1	1	0	-999	0
7871200	12.799	0	17	5027.6	94.5	87.4	4.497	0.036	0.034	0.761	0.032	0.029	20	1	-999	-999	0
7871256	14.686	1	17	5195.3	118.7	107.3	3.679	0.049	0.059	1.119	0.101	0.116	0	1	0	-999	0
7871300	14.225	14	17	5148.5	111.3	104.5	3.703	0.045	0.058	1.126	0.095	0.117	0	1	0	-999	0
7871315	15.447	4	17	5597.6	89.5	92.4	4.462	0.027	0.036	1.054	0.042	0.049	-999	1	0	-999	0
7871319	14.821	1	17	4245.8	81.0	65.7	4.659	0.017	0.022	0.627	0.016	0.018	1	1	0	-999	0
7871346	14.973	0	17	5910.8	107.6	108.0	4.472	0.032	0.038	0.914	0.051	0.055	2	1	0	-999	0
7871361	13.726	1	17	5543.4	83.5	82.4	4.468	0.022	0.033	1.024	0.039	0.054	-999	1	0	-999	0
7871388	14.421	1	17	5337.2	99.2	96.5	4.519	0.031	0.042	0.864	0.046	0.060	1	1	0	-999	0
7871392	14.117	1	17	5779.4	118.4	114.7	4.078	0.044	0.042	0.979	0.073	0.064	-999	1	0	-999	0
7871394	15.919	4	17	4779.3	89.7	84.0	4.608	0.023	0.028	0.723	0.035	0.036	1	1	0	-999	0
7871398	15.173	1	17	4701.5	84.8	76.4	4.596	0.022	0.025	0.730	0.033	0.033	0	1	0	-999	0
7871423	15.949	2	17	5810.9	110.7	107.4	4.417	0.053	0.067	0.989	0.065	0.071	-999	1	0	-999	0
7871459	15.119	1	3	5716.3	109.0	104.7	4.426	0.042	0.048	0.965	0.065	0.071	-999	1	0	-999	0
7871465	15.714	1	17	4873.2	88.8	83.2	4.609	0.022	0.028	0.730	0.035	0.038	0	1	0	-999	0
7871552	15.574	14	17	4915.9	96.5	83.0	3.695	0.069	0.074	0.964	0.123	0.100	0	1	0	-999	0
7871635	15.213	0	17	5884.4	103.7	100.7	4.148	0.031	0.041	1.170	0.064	0.091	2	1	0	-999	0
7871659	15.66	1	17	5756.0	105.1	104.3	4.171	0.059	0.061	1.077	0.087	0.078	-999	1	0	-999	0
7871699	14.918	1	17	5730.3	112.1	106.1	4.290	0.048	0.050	0.982	0.074	0.074	-999	1	0	-999	0
7871700	15.713	2	3	5756.9	112.4	109.5	4.075	0.076	0.080	1.069	0.100	0.083	-999	1	0	-999	0
7871708	14.511	1	17	5575.9	94.3	90.5	4.522	0.023	0.035	0.903	0.039	0.055	-999	1	0	-999	0
7871710	14.479	1	17	6010.7	112.5	110.3	4.346	0.041	0.046	1.074	0.071	0.078	-999	1	0	-999	0
7871711	14.46	0	17	5691.6	106.9	95.1	4.334	0.041	0.034	0.821	0.060	0.045	2	1	0	-999	0
7871746	15.636	1	17	5464.3	96.9	93.3	4.506	0.037	0.051	0.888	0.051	0.060	-999	1	0	-999	0
7871753	15.377	1	17	5829.0	108.0	106.4	4.150	0.055	0.060	1.071	0.094	0.084	-999	1	0	-999	0
7871792	15.4	11	13	6257.3	126.6	122.8	4.252	0.061	0.063	1.202	0.069	0.082	-999	1	0	-999	0
7871820	14.675	1	17	5937.1	108.1	113.9	4.047	0.049	0.058	1.172	0.109	0.091	-999	1	0	-999	0
7871854	14.686	1	17	5986.3	113.8	108.6	4.320	0.045	0.046	1.072	0.074	0.078	-999	1	0	-999	0
7871887	14.944	1	17	5859.7	105.0	102.8	4.436	0.033	0.044	1.002	0.054	0.069	-999	1	0	-999	0
7871914	11.439	0	17	5623.9	102.4	99.5	4.360	0.040	0.039	0.973	0.069	0.066	-999	1	0	-999	0
7871919	14.68	1	17	5902.6	114.0	108.9	4.283	0.048	0.048	1.050	0.076	0.079	-999	1	0	-999	0
7871936	15.022	1	17	5691.1	109.8	105.3	4.389	0.049	0.052	0.960	0.072	0.072	-999	1	0	-999	0
7871945	14.569	1	17	6056.0	121.7	110.9	4.165	0.048	0.046	1.171	0.070	0.093	-999	1	0	-999	0
7871958	15.965	1	17	5583.6	111.4	107.5	4.300	0.077	0.076	0.933	0.071	0.067	-999	1	0	-999	0
7871964	15.17	1	17	5825.4	109.7	108.0	4.180	0.052	0.056	1.056	0.088	0.083	-999	1	0	-999	0
7872024	14.479	1	17	4985.1	100.1	88.0	3.566	0.066	0.089	1.155	0.158	0.191	0	1	0	-999	0
7872029	14.307	1	17	5805.9	113.2	110.2	4.100	0.049	0.050	1.080	0.110	0.081	-999	1	0	-999	0
7872032	14.996	1	17	5707.3	114.0	106.2	4.286	0.051	0.051	0.975	0.076	0.073	-999	1	0	-999	0
7872079	15.601	2	17	5726.6	111.1	105.9	4.322	0.066	0.065	0.977	0.074	0.074	-999	1	0	-999	0
7872087	14.841	1	17	5755.2	108.4	104.4	4.486	0.050	0.070	0.938	0.067	0.068	-999	1	-999	-999	0
7872089	13.633	1	17	5812.4	106.2	102.6	4.498	0.029	0.037	0.892	0.046	0.053	-999	1	0	-999	0
7872094	14.507	1	17	5760.4	114.4	110.5	4.235	0.045	0.048	1.006	0.079	0.076	-999	1	0	-999	0
7872123	15.477	0	17	5381.0	160.0	176.0	3.741	0.253	0.136	1.292	0.137	0.321	2	2	-999	-999	1
7872124	14.351	1	17	5846.5	109.3	105.3	4.178	0.042	0.048	1.069	0.084	0.083	-999	1	0	-999	0
7872159	14.046	10	10	5751.0	112.5	108.7	4.241	0.043	0.045	1.001	0.077	0.076	-999	1	0	-999	0
7872185	14.099	1	17	5487.6	94.9	90.7	4.545	0.020	0.034	0.874	0.034	0.052	-999	1	0	-999	0
7872188	16.926	2	2	4672.4	96.4	90.3	4.577	0.034	0.036	0.739	0.039	0.039	0	1	0	-999	0
7872212	15.477	0	17	6507.8	129.1	110.2	3.681	0.024	0.043	1.808	0.058	0.162	2	1	0	-999	0
7872247	15.629	2	3	5522.8	114.5	108.8	4.021	0.075	0.067	0.996	0.075	0.073	-999	1	0	-999	0
7872253	15.216	1	17	5750.5	111.3	108.5	4.204	0.056	0.058	1.013	0.083	0.077	-999	1	0	-999	0
7872273	12.18	0	17	6228.9	116.7	123.7	4.256	0.038	0.035	1.196	0.070	0.068	-999	1	0	-999	0
7872302	14.737	1	17	5253.8	97.3	90.7	4.549	0.027	0.038	0.835	0.040	0.055	1	1	0	-999	0
7872323	14.626	1	17	5226.1	98.0	90.0	4.521	0.034	0.040	0.841	0.048	0.055	6	1	0	-999	0
7872330	15.017	1	17	5761.7	101.3	98.6	4.518	0.023	0.032	0.925	0.040	0.051	-999	1	0	-999	0
7872366	14.49	1	17	5831.0	156.0	191.0	4.299	0.170	0.187	1.034	0.137	0.125	-999	2	-999	-999	1
7872499	13.315	0	17	5842.4	95.5	95.1	4.436	0.023	0.033	1.053	0.044	0.059	-999	1	0	-999	0
7872552	15.676	1	17	5601.0	105.0	102.7	4.416	0.059	0.066	0.931	0.066	0.068	-999	1	0	-999	0
7872618	15.723	1	17	5481.5	99.5	98.5	4.505	0.039	0.054	0.890	0.052	0.060	-999	1	0	-999	0
7872658	15.306	1	17	5485.1	105.1	103.2	4.439	0.051	0.055	0.901	0.064	0.065	-999	1	0	-999	0
7872698	15.023	1	17	5925.2	114.3	114.2	4.024	0.160	0.170	1.175	0.139	0.121	-999	1	-999	-999	0
7872719	15.252	1	3	4594.2	87.0	84.6	4.679	0.038	0.034	0.615	0.045	0.036	0	1	-999	-999	0
7872743	15.969	1	17	5495.2	109.3	102.3	4.336	0.078	0.075	0.904	0.068	0.060	-999	1	0	-999	0
7872765	14.582	0	17	5108.7	103.9	97.3	3.781	0.034	0.043	1.188	0.069	0.093	2	1	0	-999	0
7872766	15.936	4	17	4586.4	87.8	89.9	4.537	0.025	0.022	0.757	0.024	0.023	1	1	0	-999	0
7872785	15.198	1	17	5573.8	116.3	110.0	4.082	0.072	0.070	0.986	0.076	0.073	-999	1	0	-999	0
7872894	15.602	2	3	5428.5	111.7	104.6	4.371	0.136	0.275	0.893	0.085	0.065	-999	1	-999	-999	0
7872902	14.434	1	17	6098.1	118.9	105.3	4.062	0.040	0.052	1.260	0.067	0.110	-999	1	0	-999	0
7872928	15.104	1	17	5060.2	94.5	86.1	4.557	0.028	0.035	0.801	0.040	0.048	1	1	0	-999	0
7872935	15.131	1	3	5091.4	108.6	96.0	3.631	0.065	0.083	1.209	0.129	0.168	0	1	0	-999	0
7872954	15.492	1	3	5783.8	111.2	109.7	4.188	0.066	0.067	1.033	0.089	0.081	-999	1	0	-999	0
7872961	15.567	4	17	5456.2	108.8	97.3	4.238	0.061	0.059	0.901	0.064	0.053	-999	1	0	-999	0
7872962	13.756	1	17	6380.0	179.0	246.0	4.306	0.112	0.192	1.099	0.188	0.141	-999	2	-999	-999	1
7872982	15.587	2	2	4926.6	78.3	85.8	2.857	0.283	0.142	1.852	0.351	0.634	0	2	-999	-999	0
7873068	15.137	1	17	5878.6	113.0	107.5	4.213	0.052	0.054	1.067	0.080	0.083	-999	1	0	-999	0
7873086	15.637	1	17	5202.9	99.0	90.8	4.507	0.042	0.045	0.836	0.051	0.051	-999	1	0	-999	0
7873137	15.134	1	17	4988.1	88.8	81.0	4.530	0.035	0.031	0.798	0.045	0.041	1	1	0	-999	0
7874848	15.46	1	17	5567.8	102.6	100.9	4.469	0.040	0.050	0.920	0.056	0.065	-999	1	0	-999	0
7874878	15.653	2	15	5516.8	114.1	109.2	4.137	0.060	0.060	0.942	0.070	0.065	-999	1	0	-999	0
7874913	15.232	1	3	5698.4	102.2	96.4	4.489	0.029	0.041	0.942	0.047	0.060	-999	1	0	-999	0
7874944	14.893	1	17	5456.9	109.6	96.9	4.278	0.056	0.054	0.897	0.064	0.053	0	1	0	-999	0
7874954	14.162	10	10	6095.3	125.5	101.7	4.113	0.038	0.041	1.224	0.066	0.096	-999	1	0	-999	0
7874973	12.621	1	17	6498.4	130.6	123.4	3.992	0.031	0.035	1.352	0.060	0.087	-999	1	0	-999	0
7874976	12.218	1	17	5962.4	143.7	132.6	4.225	0.038	0.038	0.967	0.078	0.071	-999	1	0	-1	0
7875020	11.302	0	17	5626.7	107.3	101.9	4.137	0.040	0.038	0.962	0.070	0.062	-999	1	0	-999	0
7875044	15.304	1	17	5511.5	110.4	103.5	4.349	0.053	0.049	0.906	0.069	0.061	-999	1	0	-999	0
7875063	15.889	4	17	5384.5	106.1	95.0	4.402	0.062	0.057	0.874	0.064	0.052	-999	1	0	-999	0
7875066	15.437	1	17	5847.8	117.1	113.7	4.005	0.074	0.068	1.144	0.115	0.085	-999	1	0	-999	0
7875071	15.428	1	17	5462.8	115.7	111.1	3.939	0.055	0.056	1.031	0.072	0.073	-999	1	0	-999	0
7875106	15.979	4	17	5957.0	118.1	113.8	4.352	0.064	0.073	1.051	0.073	0.077	-999	1	0	-999	0
7875117	15.201	1	17	5140.0	94.2	83.9	4.486	0.041	0.035	0.826	0.052	0.043	1	1	0	-999	0
7875238	14.966	1	17	4436.7	95.4	91.0	4.617	0.033	0.035	0.684	0.042	0.042	1	1	-999	-999	0
7875239	14.782	1	17	5582.4	102.9	100.3	4.557	0.019	0.028	0.868	0.032	0.044	-999	1	0	-999	0
7875276	14.899	1	17	5944.9	116.6	111.1	4.292	0.049	0.050	1.064	0.075	0.079	-999	1	0	-999	0
7875285	15.558	0	17	5080.7	90.9	78.6	3.419	0.078	0.071	0.937	0.164	0.128	2	2	0	-999	0
7875341	14.45	1	17	5453.7	100.2	95.2	4.512	0.033	0.042	0.858	0.049	0.057	-999	1	0	-999	0
7875343	14.036	1	17	5447.6	104.5	103.0	4.456	0.039	0.043	0.893	0.065	0.065	-999	1	0	-999	0
7875441	15.55	1	17	5679.8	115.6	107.6	3.912	0.074	0.068	1.133	0.086	0.084	-999	1	0	-999	0
7875476	13.588	0	17	5883.4	114.6	99.7	4.220	0.035	0.038	1.155	0.062	0.076	-999	1	0	-999	0
7875533	15.97	1	17	4299.2	84.1	71.8	4.593	0.026	0.022	0.694	0.028	0.029	1	1	1	-999	0
7875538	12.681	1	17	4730.8	80.8	79.2	3.257	0.075	0.088	1.250	0.198	0.215	2	2	0	-999	0
7877062	14.042	1	17	5666.6	101.4	101.3	4.399	0.038	0.042	1.001	0.066	0.069	3	1	0	-999	0
7877151	14.943	1	17	5907.0	104.9	103.6	4.411	0.036	0.046	1.024	0.059	0.073	-999	1	0	-999	0
7877209	15.62	1	17	4002.4	80.1	83.2	4.607	0.015	0.014	0.623	0.013	0.014	8	1	0	-999	0
7877309	14.801	1	17	5449.6	103.4	95.3	4.382	0.047	0.043	0.889	0.068	0.057	-999	1	0	-999	0
7877334	15.507	2	3	5393.7	114.1	107.4	3.791	0.057	0.057	1.166	0.092	0.097	-999	1	0	-999	0
7877355	15.899	2	17	5543.9	106.1	102.3	4.317	0.071	0.068	0.918	0.069	0.064	-999	1	0	-999	0
7877411	15.941	4	17	5284.7	97.2	91.8	4.554	0.030	0.042	0.830	0.046	0.055	-999	1	0	-999	0
7877412	15.349	1	3	5094.0	167.0	152.0	4.000	0.560	0.240	0.949	0.101	0.122	1	2	-999	-999	1
7877431	14.469	1	17	5255.0	99.0	88.1	4.464	0.042	0.036	0.848	0.060	0.050	0	1	0	-999	0
7877449	14.262	16	17	6637.0	132.2	134.4	4.265	0.031	0.036	1.320	0.057	0.057	-999	3	0	-999	0
7877496	14.309	1	17	5843.7	114.9	111.2	4.250	0.035	0.038	1.151	0.062	0.070	1	1	0	0	0
7877547	15.137	1	17	5825.8	112.1	107.8	4.255	0.048	0.051	1.028	0.077	0.078	-999	1	0	-999	0
7877551	14.17	1	17	6084.7	109.0	105.3	4.392	0.028	0.040	1.084	0.053	0.071	-999	1	0	-999	0
7877555	14.842	1	17	5368.2	100.4	95.6	4.470	0.042	0.044	0.873	0.061	0.060	-999	1	0	-999	0
7877577	13.215	0	17	6660.0	167.0	218.0	4.237	0.108	0.201	1.292	0.200	0.200	-999	2	-999	-999	1
7877603	15.22	1	17	5641.0	113.4	109.8	4.059	0.058	0.052	1.022	0.079	0.072	-999	1	0	-999	0
7877632	14.729	1	17	6136.6	111.3	109.4	4.372	0.032	0.043	1.108	0.056	0.073	-999	1	0	-999	0
7877647	15.907	4	17	5346.9	102.2	94.9	4.476	0.048	0.052	0.867	0.058	0.058	-999	1	0	-999	0
7877712	15.541	1	17	5492.3	104.5	101.6	4.425	0.051	0.053	0.902	0.066	0.065	-999	1	0	-999	0
7877739	15.563	2	3	5846.7	109.2	106.0	4.181	0.057	0.060	1.066	0.087	0.084	-999	1	0	-999	0
7877766	12.016	0	17	4951.6	107.7	98.0	3.770	0.056	0.068	1.171	0.096	0.110	2	1	-999	-999	0
7877768	14.459	1	17	5942.1	104.0	102.6	4.418	0.031	0.041	1.033	0.054	0.071	-999	1	0	-999	0
7877810	15.537	1	17	5293.0	100.1	90.5	4.457	0.048	0.044	0.855	0.060	0.051	-999	1	0	-999	0
7877811	15.65	1	17	5753.4	110.3	107.4	4.213	0.061	0.062	1.011	0.083	0.077	-999	1	0	-999	0
7877818	13.808	1	17	4733.4	85.4	87.5	2.820	0.104	0.118	1.294	0.271	0.291	2	2	0	-1	0
7877820	13.099	1	17	6192.2	121.4	114.3	4.263	0.038	0.044	1.172	0.067	0.079	1	1	0	-1	0
7877824	13.967	4	17	5453.8	111.2	106.1	3.981	0.061	0.060	0.996	0.071	0.071	3	1	0	-1	0
7877825	15.327	1	17	5574.0	111.5	106.6	3.986	0.052	0.050	1.037	0.071	0.070	-999	1	0	-999	0
7877854	15.955	1	17	5031.2	92.2	87.3	4.577	0.026	0.035	0.778	0.041	0.046	0	1	0	-999	0
7877865	14.596	1	17	5821.4	102.2	99.6	4.445	0.031	0.042	0.991	0.053	0.069	-999	1	0	-999	0
7877870	15.442	1	17	5579.3	108.9	105.2	4.289	0.054	0.054	0.931	0.070	0.066	-999	1	0	-999	0
7877878	15.855	4	17	5724.2	111.1	105.6	4.324	0.068	0.067	0.976	0.074	0.073	-999	1	0	-999	0
7877907	15.242	1	17	5992.5	117.0	110.9	4.294	0.052	0.052	1.082	0.074	0.080	-999	1	0	-999	0
7877923	15.522	2	17	5647.6	113.5	108.8	3.868	0.062	0.058	1.161	0.079	0.082	-999	1	0	-999	0
7877924	14.557	1	17	5810.0	118.4	107.5	3.916	0.048	0.041	1.181	0.076	0.073	-999	1	0	-999	0
7877928	13.398	1	17	4898.5	81.7	80.8	3.260	0.078	0.101	1.239	0.210	0.239	2	2	0	-999	0
7877948	15.334	1	17	5703.0	102.4	100.4	4.443	0.040	0.050	0.958	0.060	0.068	0	1	0	-999	0
7877957	13.122	0	17	6555.8	128.5	126.5	3.699	0.121	0.100	1.807	0.171	0.170	8	1	-999	-999	0
7877958	15.362	1	17	5676.6	99.4	97.0	4.479	0.032	0.045	0.942	0.051	0.063	-999	1	0	-999	0
7877962	14.46	1	17	5601.1	117.1	107.9	3.997	0.041	0.041	1.040	0.069	0.066	-999	1	0	-999	0
7878054	14.063	1	17	5549.0	115.3	109.3	3.712	0.031	0.035	1.332	0.061	0.079	-999	1	0	-999	0
7878063	15.619	2	17	5383.6	114.2	109.1	3.918	0.057	0.058	1.019	0.074	0.076	-999	1	0	-999	0
7878072	15.192	1	17	5649.4	109.5	104.9	4.354	0.051	0.050	0.948	0.073	0.070	-999	1	0	-999	0
7878109	15.782	4	17	4992.2	85.2	79.2	4.545	0.034	0.036	0.794	0.043	0.043	7	1	0	-999	0
7878184	13.577	0	17	5571.6	117.8	107.0	4.009	0.196	0.176	0.955	0.133	0.090	-999	1	-999	-999	0
7878232	15.711	1	17	5098.7	88.5	81.9	4.526	0.038	0.041	0.815	0.047	0.047	1	1	0	-999	0
7878249	14.484	16	17	5151.0	79.8	72.2	4.085	0.034	0.035	0.886	0.027	0.025	-999	1	0	-999	0
7878278	13.39	0	17	6469.3	128.0	120.6	3.852	0.032	0.032	1.615	0.075	0.076	-999	1	0	-999	0
7878284	15.562	2	17	4834.0	82.0	75.5	4.575	0.027	0.029	0.760	0.037	0.039	1	1	0	-999	0
7878293	12.685	0	17	5500.8	93.3	90.9	4.500	0.028	0.038	0.907	0.047	0.056	-999	1	0	-999	0
7878368	14.135	10	10	6114.0	115.3	109.0	4.021	0.036	0.051	1.296	0.068	0.120	-999	1	0	-999	0
7878402	14.635	1	17	5328.9	103.1	93.9	4.229	0.034	0.032	0.966	0.047	0.043	3	1	0	-999	0
7878627	14.415	6	12	6318.4	120.8	113.3	3.908	0.038	0.046	1.468	0.075	0.130	-999	1	0	-999	0
7878670	15.606	1	17	5637.6	110.3	104.4	4.304	0.060	0.058	0.949	0.074	0.070	-999	1	0	-999	0
7878671	15.633	1	17	5509.4	107.3	99.2	4.273	0.057	0.056	0.912	0.067	0.060	-999	1	0	-999	0
7878727	15.688	1	17	5013.0	151.0	136.0	4.639	0.030	0.070	0.762	0.063	0.087	0	2	-999	-999	1
7878756	13.517	0	17	6338.2	124.9	121.6	3.957	0.030	0.047	1.362	0.062	0.117	-999	1	0	-999	0
7878761	15.714	4	17	5963.4	108.0	104.4	4.419	0.043	0.056	1.030	0.061	0.069	-999	1	0	-999	0
7878777	15.839	1	17	5678.5	121.8	119.1	4.198	0.061	0.068	0.986	0.085	0.078	-999	1	0	-999	0
7878805	15.967	6	12	6065.6	116.4	113.9	4.378	0.053	0.067	1.075	0.069	0.074	-999	1	0	-999	0
7878820	15.467	1	17	5674.0	106.6	102.7	4.377	0.055	0.057	0.955	0.072	0.071	-999	1	0	-999	0
7878833	13.632	1	17	6016.6	110.8	112.3	4.205	0.030	0.040	1.189	0.059	0.080	-999	1	0	-999	0
7878982	14.746	16	17	5848.1	130.5	121.1	3.976	0.054	0.042	1.154	0.139	0.082	-999	1	0	-999	0
7879029	15.515	2	3	5587.5	102.3	101.0	4.430	0.050	0.057	0.928	0.065	0.068	-999	1	0	-999	0
7879032	13.681	1	17	4952.5	93.7	80.7	3.624	0.064	0.062	0.974	0.133	0.115	0	1	0	-999	0
7879051	14.391	16	17	6244.0	197.0	241.0	4.332	0.144	0.192	0.991	0.158	0.115	-999	2	-999	-999	1
7879131	15.243	1	17	5241.7	96.0	89.0	4.520	0.035	0.042	0.843	0.048	0.055	-999	1	0	-999	0
7879174	13.956	1	17	6246.5	129.9	113.3	4.237	0.036	0.037	1.177	0.061	0.073	-999	1	0	-999	0
7879188	11.691	0	17	5108.4	108.5	99.8	3.770	0.033	0.044	1.213	0.069	0.093	2	1	0	-999	0
7879256	12.709	0	1	6396.9	125.5	124.9	4.164	0.034	0.038	1.177	0.054	0.078	-999	1	0	-999	0
7879275	14.149	15	15	5091.2	109.0	86.1	3.352	0.074	0.086	1.459	0.205	0.214	0	2	0	-999	0
7879280	14.615	16	17	5815.5	110.6	106.8	4.245	0.043	0.047	1.027	0.077	0.078	-999	1	0	-999	0
7879324	15.032	1	17	5017.2	89.6	84.9	4.583	0.022	0.031	0.776	0.035	0.046	1	1	0	-999	0
7879357	14.651	1	17	5977.7	119.6	116.6	4.003	0.048	0.049	1.210	0.122	0.092	-999	1	0	-999	0
7879358	15.422	1	17	5421.6	111.9	105.5	4.071	0.054	0.050	0.932	0.066	0.063	-999	1	0	-999	0
7879416	11.679	0	17	6320.9	124.9	126.0	4.348	0.038	0.040	0.981	0.065	0.064	-999	1	0	-999	0
7879445	15.161	1	17	5592.3	103.2	102.3	4.427	0.045	0.051	0.930	0.067	0.069	-999	1	0	-999	0
7879482	15.627	1	17	4963.6	96.9	85.0	3.707	0.072	0.081	0.990	0.130	0.114	0	1	0	-999	0
7879536	15.566	1	17	5410.2	111.1	105.6	3.790	0.064	0.065	1.172	0.101	0.103	-999	1	0	-999	0
7879548	15.956	4	17	5428.3	113.8	108.4	4.036	0.086	0.079	0.953	0.074	0.071	-999	1	0	-999	0
7879568	15.169	1	17	5762.8	102.6	100.9	4.439	0.037	0.047	0.975	0.059	0.069	-999	1	0	-999	0
7879570	12.882	0	17	6423.5	184.8	167.3	3.940	0.038	0.037	1.265	0.120	0.078	-999	3	0	-999	0
7879600	15.245	1	17	5732.1	111.4	111.8	4.115	0.056	0.057	1.038	0.098	0.078	-999	1	0	-999	0
7879601	15.372	1	17	5659.3	108.0	104.6	4.366	0.054	0.054	0.950	0.073	0.071	-999	1	0	-999	0
7879614	12.918	0	17	5296.9	107.4	101.6	3.703	0.041	0.048	0.954	0.073	0.081	-999	1	0	-999	0
7879636	15.872	1	17	5576.9	114.6	109.0	4.126	0.073	0.072	0.969	0.076	0.071	-999	1	0	-999	0
7879648	15.186	1	17	5341.2	158.7	136.7	4.379	0.121	0.128	0.867	0.069	0.055	-999	1	-999	-1	0
7879650	14.518	1	17	4803.8	77.9	72.2	4.523	0.028	0.019	0.777	0.036	0.025	1	1	0	-999	0
7879663	14.589	1	17	5570.4	118.2	111.3	4.044	0.054	0.050	1.001	0.072	0.069	-999	1	0	-999	0
7879764	12.961	0	1	4228.2	80.8	70.7	2.057	0.103	0.079	1.007	0.247	0.124	2	2	0	-999	0
7879779	15.252	1	17	5383.7	98.0	91.4	4.603	0.019	0.027	0.784	0.032	0.040	-999	1	0	-999	0
7879798	15.591	1	17	5478.1	94.6	93.0	4.541	0.025	0.038	0.871	0.041	0.053	-999	1	0	-999	0
7879845	15.76	2	17	5032.2	92.1	84.9	4.566	0.028	0.036	0.790	0.040	0.047	1	1	0	-999	0
7879847	15.694	1	17	5279.5	98.8	92.5	4.519	0.037	0.046	0.849	0.049	0.056	-999	1	0	-999	0
7879908	15.902	1	17	5464.4	108.1	101.6	4.295	0.174	0.277	0.911	0.094	0.069	-999	1	-999	-999	0
7879909	13.382	0	17	6175.1	106.2	103.4	4.357	0.025	0.030	1.175	0.046	0.062	-999	1	0	-999	0
7879953	14.8	1	17	5992.6	117.8	109.8	4.292	0.044	0.046	1.083	0.074	0.079	-999	1	0	-999	0
7879955	15.775	1	17	5408.7	103.3	91.3	4.367	0.057	0.050	0.879	0.064	0.051	-999	1	0	-999	0
7879970	14.59	1	17	4988.6	82.4	75.5	4.503	0.034	0.024	0.801	0.046	0.033	1	1	0	-999	0
7880006	13.799	1	17	4944.0	86.3	75.3	3.471	0.079	0.068	0.968	0.177	0.126	0	2	0	-999	0
7880015	15.791	4	17	5669.1	104.5	101.9	4.386	0.060	0.063	0.953	0.070	0.070	-999	1	0	-999	0
7880128	13.652	0	17	6340.2	120.7	130.0	3.760	0.047	0.046	1.472	0.163	0.097	2	1	0	-999	0
7880206	15.743	1	17	3879.7	75.4	76.1	4.696	0.013	0.013	0.538	0.013	0.013	1	1	0	-999	0
7880212	14.539	6	12	5776.5	111.9	108.5	4.014	0.058	0.046	1.101	0.116	0.075	-999	1	0	-999	0
7880265	13.369	1	17	5709.8	118.0	112.6	4.025	0.090	0.083	0.889	0.068	0.059	-999	1	-999	-999	0
7880275	15.03	1	17	5546.3	107.9	103.3	4.342	0.049	0.047	0.916	0.070	0.064	-999	1	0	-999	0
7880340	15.807	1	17	5355.6	101.1	95.4	4.485	0.046	0.052	0.869	0.056	0.059	-999	1	0	-999	0
7880395	14.153	1	17	5875.0	118.4	120.3	3.792	0.045	0.036	1.312	0.076	0.070	-999	1	0	-999	0
7880435	15.689	1	17	5649.1	113.3	108.3	4.152	0.064	0.064	0.988	0.081	0.073	-999	1	0	-999	0
7880465	15.642	1	17	5455.9	99.0	97.8	4.508	0.035	0.049	0.886	0.050	0.060	-999	1	0	-999	0
7880484	15.6	1	17	5598.9	101.1	99.7	4.461	0.043	0.055	0.928	0.058	0.065	-999	1	0	-999	0
7880490	15.583	0	17	6370.5	125.5	118.0	3.283	0.024	0.024	2.191	0.067	0.071	2	2	0	-999	0
7880572	15.151	1	17	6075.6	110.7	108.9	4.373	0.038	0.049	1.087	0.062	0.074	-999	1	0	-999	0
7880602	15.967	1	17	5445.1	114.2	110.5	3.901	0.078	0.077	1.055	0.094	0.088	-999	1	0	-999	0
7880641	14.622	16	17	5742.1	111.2	108.5	3.923	0.048	0.045	1.149	0.072	0.074	-999	1	0	-999	0
7880668	14.633	1	17	5768.7	102.0	101.0	4.444	0.033	0.043	0.977	0.056	0.070	-999	1	0	-999	0
7880676	14.079	0	17	6129.0	73.0	73.0	3.954	0.015	0.013	1.259	0.164	0.076	2	2	-999	-999	1
7880679	13.549	0	17	6072.5	108.6	108.5	4.362	0.032	0.037	1.107	0.060	0.070	-999	1	0	-999	0
7880765	15.266	1	17	5789.0	114.3	109.9	4.282	0.050	0.052	1.006	0.076	0.076	-999	1	0	-999	0
7880780	15.813	1	17	5205.0	98.7	91.9	4.524	0.037	0.044	0.834	0.048	0.053	1	1	0	-999	0
7880823	14.899	1	17	5744.8	113.1	109.9	4.231	0.047	0.049	1.002	0.079	0.076	-999	1	0	-999	0
7880875	14.521	1	17	5903.1	108.3	108.1	4.132	0.041	0.049	1.119	0.087	0.089	-999	1	0	-999	0
7880888	15.275	1	17	5807.3	113.3	108.7	4.297	0.052	0.053	1.010	0.076	0.077	-999	1	0	-999	0
7880929	12.82	1	17	6012.6	98.2	93.5	4.457	0.015	0.023	1.054	0.030	0.041	-999	1	0	-999	0
7880941	15.361	1	17	5770.5	106.2	103.8	4.403	0.046	0.053	0.984	0.067	0.074	-999	1	0	-999	0
7880963	14.434	1	17	4771.2	86.0	80.9	4.653	0.015	0.021	0.669	0.022	0.029	1	1	0	-999	0
7880972	14.738	1	17	6045.8	115.2	111.1	4.204	0.039	0.048	1.146	0.069	0.088	-999	1	0	-999	0
7880978	13.037	0	17	6216.3	121.5	117.4	4.261	0.037	0.038	1.122	0.069	0.070	-999	1	0	-999	0
7881062	15.568	2	3	5638.2	114.7	109.5	4.145	0.061	0.060	0.986	0.080	0.073	-999	1	0	-999	0
7881181	15.064	1	17	5308.9	101.9	94.3	4.489	0.040	0.043	0.860	0.057	0.057	-999	1	0	-999	0
7881197	15.187	1	17	5230.7	118.6	111.0	3.768	0.141	0.130	1.093	0.187	0.156	0	1	-999	-999	0
7881215	15.148	1	17	5580.7	100.3	99.5	4.459	0.038	0.047	0.926	0.059	0.067	-999	1	0	-999	0
7881225	12.476	0	17	6006.1	122.8	119.4	4.095	0.046	0.041	1.024	0.090	0.070	-999	1	0	-999	0
7881258	14.079	4	17	5590.9	100.7	98.5	4.484	0.036	0.049	0.921	0.053	0.062	2	1	0	-999	0
7881267	15.773	1	17	5175.7	95.8	89.7	4.528	0.036	0.042	0.829	0.046	0.052	0	1	0	-999	0
7881312	16.353	7	7	4183.9	60.8	54.5	4.627	0.033	0.027	0.632	0.022	0.019	0	1	0	-999	0
7881347	14.714	1	17	5911.7	115.9	112.5	4.298	0.045	0.047	1.049	0.075	0.078	1	1	0	-999	0
7881375	14.652	1	17	5505.7	119.4	113.0	3.838	0.039	0.040	1.149	0.068	0.073	-999	1	0	-999	0
7881386	15.773	1	17	5167.7	86.5	78.2	4.442	0.044	0.036	0.833	0.048	0.035	0	1	0	-999	0
7881394	14.99	1	17	6021.9	109.1	106.1	4.405	0.031	0.042	1.059	0.054	0.071	-999	1	0	-999	0
7881418	13.544	0	17	5725.6	110.3	100.0	4.287	0.040	0.035	0.829	0.059	0.046	-999	1	0	-999	0
7881444	15.779	1	17	4695.7	79.9	75.2	4.579	0.026	0.026	0.742	0.035	0.033	1	1	0	-999	0
7881457	14.224	1	17	5677.2	111.2	108.1	3.786	0.034	0.036	1.264	0.060	0.072	-999	1	0	-999	0
7881463	15.806	4	17	5633.9	107.5	102.2	4.240	0.067	0.067	0.958	0.074	0.070	-999	1	0	-999	0
7881464	15.411	1	17	4769.8	86.1	87.6	2.881	0.089	0.109	1.297	0.252	0.267	2	2	0	1	0
7881489	13.592	16	16	5052.0	91.1	116.5	2.443	0.091	0.087	1.330	0.342	0.286	2	2	0	-999	0
7881543	14.767	1	17	5822.4	111.5	108.3	4.331	0.046	0.047	1.009	0.075	0.076	-999	1	0	-999	0
7881545	15.389	1	17	5394.9	92.7	89.7	4.565	0.022	0.035	0.838	0.037	0.050	-999	1	0	-999	0
7881567	14.852	1	17	5750.5	119.5	110.2	3.782	0.046	0.045	1.285	0.070	0.076	-999	1	0	-999	0
7881586	13.757	1	17	6190.3	122.7	115.9	4.276	0.036	0.039	1.092	0.069	0.071	-999	1	0	-999	0
7881671	15.111	1	17	5567.3	111.0	106.4	4.132	0.050	0.048	0.961	0.072	0.067	-999	1	0	-999	0
7881681	12.789	0	17	6183.6	113.7	110.6	3.955	0.029	0.038	1.433	0.063	0.116	-999	1	0	-999	0
7881715	11.613	0	17	5204.0	124.8	118.6	3.588	0.032	0.048	1.506	0.076	0.121	2	1	0	-999	0
7881729	15.705	1	17	5481.8	103.9	102.7	4.448	0.049	0.055	0.900	0.063	0.065	-999	1	0	-999	0
7881756	15.043	1	17	5638.7	110.6	105.8	4.501	0.051	0.075	0.909	0.066	0.066	-999	1	-999	-999	0
7881835	13.239	0	17	5322.8	82.8	71.2	4.267	0.028	0.021	0.871	0.040	0.029	1	1	1	-999	0
7881863	14.607	1	17	5851.3	113.2	110.1	4.253	0.043	0.047	1.039	0.077	0.079	-999	1	0	-999	0
7881949	13.067	0	17	6206.2	118.0	121.9	4.123	0.033	0.036	1.231	0.059	0.085	-999	1	0	-999	0
7881977	13.983	1	17	5958.5	101.7	114.5	4.050	0.037	0.049	1.175	0.103	0.084	-999	1	0	-999	0
7882046	15.292	1	17	5741.3	103.5	102.2	4.435	0.039	0.049	0.970	0.061	0.070	-999	1	0	-999	0
7882071	15.706	1	17	4937.3	88.1	81.2	4.543	0.033	0.032	0.787	0.043	0.040	0	1	0	-999	0
7882105	15.508	1	17	5284.9	99.9	90.3	4.476	0.046	0.045	0.854	0.058	0.054	-999	1	0	-999	0
7882131	14.469	11	17	6143.1	120.5	108.4	4.029	0.037	0.049	1.300	0.066	0.117	-999	1	0	-999	0
7882159	15.463	1	17	5419.8	105.7	94.3	4.379	0.055	0.049	0.882	0.066	0.054	-999	1	0	-999	0
7882211	13.808	1	17	5815.7	113.9	109.0	4.374	0.042	0.042	0.895	0.069	0.062	-999	1	0	-999	0
7882244	14.767	1	17	5467.5	113.1	106.4	4.037	0.048	0.046	0.965	0.066	0.065	-999	1	0	-999	0
7882251	14.881	1	17	5028.6	95.5	89.6	3.580	0.066	0.085	1.195	0.145	0.188	0	1	0	-999	0
7882279	14.678	1	17	5709.7	108.8	110.2	4.123	0.051	0.048	1.025	0.093	0.076	-999	1	0	-999	0
7882282	12.329	0	17	6487.4	130.3	132.2	4.199	0.030	0.031	1.286	0.056	0.050	-999	1	0	-999	0
7882285	14.42	1	17	5747.3	108.7	109.0	4.135	0.047	0.046	1.037	0.098	0.077	-999	1	0	-999	0
7882312	14.636	1	17	5539.3	99.0	97.1	4.468	0.035	0.044	0.915	0.058	0.066	-999	1	0	-999	0
7882351	13.043	0	17	5857.0	115.7	111.6	4.178	0.041	0.039	0.931	0.070	0.061	-999	1	0	-999	0
7882360	15.508	4	17	5640.4	100.9	97.3	4.463	0.040	0.051	0.938	0.057	0.065	-999	1	0	-1	0
7882364	14.307	16	17	6192.5	136.9	118.4	4.201	0.034	0.045	1.210	0.064	0.088	-999	1	0	-999	0
7882377	11.508	4	16	5786.8	106.2	102.8	4.336	0.037	0.039	1.040	0.069	0.070	-999	1	0	-999	0
7882418	12.854	0	17	5871.6	121.1	117.8	4.161	0.159	0.155	0.938	0.086	0.073	-999	1	-999	-999	0
7882437	15.522	1	17	5198.5	116.6	108.2	3.745	0.056	0.067	1.140	0.105	0.120	0	1	0	-999	0
7884117	14.436	17	17	6228.7	136.8	124.2	4.203	0.036	0.045	1.223	0.061	0.083	-999	1	0	-999	0
7884122	15.699	1	17	5152.1	80.1	73.9	4.393	0.034	0.030	0.843	0.032	0.025	1	1	0	-999	0
7884124	15.769	5	17	5204.5	97.7	89.8	4.519	0.038	0.044	0.835	0.049	0.053	1	1	0	-999	0
7884154	14.879	1	17	5954.8	110.5	109.1	4.358	0.042	0.047	1.051	0.071	0.077	-999	1	0	-999	0
7884294	14.796	1	17	5397.4	94.7	89.8	4.569	0.019	0.032	0.836	0.033	0.048	-999	1	0	-999	0
7884337	14.341	1	17	5313.8	119.0	112.8	3.633	0.038	0.051	1.382	0.081	0.117	-999	1	0	-999	0
7884408	15.294	1	17	5725.9	101.1	97.3	4.477	0.031	0.044	0.953	0.050	0.063	-999	1	0	-999	0
7884426	14.974	1	17	5383.6	100.7	84.8	4.294	0.042	0.037	0.879	0.056	0.041	3	1	0	-999	0
7884472	15.229	4	17	5121.7	114.8	98.5	3.616	0.068	0.085	1.255	0.126	0.167	0	1	0	-999	0
7884551	15.583	4	17	5775.0	149.8	196.3	4.160	0.046	0.049	1.037	0.112	0.102	-999	1	0	-999	0
7884561	15.748	1	17	5256.4	95.2	87.1	4.476	0.049	0.047	0.848	0.056	0.051	-999	1	0	-999	0
7884564	12.893	1	17	6239.1	119.5	121.5	4.087	0.036	0.045	1.130	0.084	0.079	1	1	0	-999	0
7884577	14.547	16	17	6265.9	143.6	168.8	3.968	0.037	0.043	1.387	0.080	0.135	-999	1	0	-999	0
7884683	13.365	0	17	6197.3	125.3	127.7	3.682	0.047	0.033	1.429	0.098	0.062	-999	1	0	-999	0
7884712	15.46	1	17	5510.7	111.9	106.5	4.099	0.059	0.058	0.953	0.070	0.066	-999	1	0	-999	0
7884741	13.002	0	17	6456.2	132.3	136.6	4.211	0.033	0.033	1.295	0.056	0.055	-999	3	0	-999	0
7884744	13.88	1	17	5880.7	111.8	117.6	3.921	0.058	0.038	1.251	0.149	0.069	6	1	0	-999	0
7884803	15.608	4	17	5502.6	112.6	103.7	4.286	0.056	0.055	0.908	0.068	0.059	-999	1	0	-999	0
7884816	14.8	1	17	5398.0	160.0	160.0	4.389	0.156	0.234	0.837	0.117	0.063	0	2	-999	-999	1
7884846	12.583	0	17	6241.0	170.0	189.0	4.078	0.259	0.111	1.040	0.180	0.135	11	2	-999	-999	1
7884866	15.24	4	17	5464.4	106.1	94.8	4.296	0.049	0.047	0.897	0.064	0.054	1	1	0	-999	0
7884901	13.539	0	17	5849.9	116.8	113.0	4.203	0.047	0.046	0.953	0.073	0.066	-999	1	0	-999	0
7884915	13.362	0	17	5840.3	99.0	98.8	4.010	0.026	0.051	1.348	0.050	0.130	-999	1	0	-999	0
7884934	14.441	16	17	6143.9	109.4	107.0	4.411	0.024	0.035	1.085	0.044	0.064	-999	1	0	-999	0
7884952	14.867	1	17	5584.8	114.2	109.6	4.200	0.048	0.047	0.948	0.073	0.067	-999	1	0	-999	0
7884970	15.971	2	17	4936.7	93.6	87.8	4.527	0.038	0.033	0.791	0.044	0.037	0	1	0	-999	0
7885022	13.865	1	17	5822.6	99.7	99.1	4.436	0.029	0.038	1.012	0.052	0.063	6	1	0	-999	0
7885156	14.169	10	10	6149.2	116.4	114.9	3.959	0.035	0.052	1.362	0.073	0.130	-999	1	0	-999	0
7885167	13.497	1	17	5014.6	87.7	86.8	3.268	0.079	0.100	1.177	0.213	0.225	2	2	0	-999	0
7885176	15.547	2	3	5737.4	118.3	115.6	4.026	0.068	0.058	1.079	0.098	0.077	0	1	0	-999	0
7885199	14.641	16	17	6081.3	109.7	108.2	4.404	0.028	0.039	1.075	0.050	0.069	1	1	0	-999	0
7885238	15.706	2	3	5384.0	100.9	96.8	4.497	0.041	0.051	0.874	0.053	0.060	-999	1	0	-999	0
7885241	14.027	1	17	5624.0	123.5	117.6	3.760	0.034	0.034	1.067	0.060	0.058	-999	1	0	-999	0
7885258	15.35	4	17	5484.0	199.0	182.0	4.564	0.038	0.143	0.852	0.092	0.083	0	2	-999	-999	1
7885304	14.842	1	17	5113.0	94.1	85.1	4.513	0.036	0.029	0.789	0.047	0.039	0	1	0	-999	0
7885309	14.264	1	17	4869.2	86.8	83.6	3.355	0.085	0.093	1.117	0.214	0.202	2	2	0	-999	0
7885326	14.545	16	17	5819.1	112.9	108.1	4.314	0.042	0.042	1.047	0.070	0.071	-999	1	0	-999	0
7885369	15.4	1	17	5483.1	105.7	103.9	4.510	0.053	0.085	0.876	0.062	0.065	-999	1	-999	-999	0
7885380	15.591	2	3	5253.8	97.4	91.0	4.550	0.027	0.039	0.833	0.041	0.054	0	1	0	-999	0
7885481	11.196	16	16	4922.1	86.9	82.6	3.436	0.076	0.095	1.161	0.187	0.214	2	2	0	-999	0
7885494	15.659	2	17	5607.8	125.1	114.3	4.048	0.069	0.059	1.012	0.084	0.075	-999	1	0	-1	0
7885518	13.07	0	17	5640.5	106.8	103.3	4.269	0.040	0.040	0.966	0.069	0.066	-999	1	0	-1	0
7885540	14.941	1	17	5661.6	116.1	114.8	4.061	0.055	0.048	1.030	0.082	0.072	-999	1	0	-999	0
7885570	14.565	0	17	5596.1	110.6	108.1	3.797	0.027	0.027	1.251	0.053	0.058	20	1	0	-1	0
7885633	15.781	1	17	5551.9	100.9	97.5	4.550	0.024	0.034	0.869	0.041	0.049	-999	1	0	-999	0
7885655	14.857	16	17	6261.8	116.9	117.8	3.870	0.045	0.054	1.487	0.087	0.150	-999	1	0	-999	0
7885764	13.968	1	17	6114.9	125.0	110.3	4.054	0.037	0.050	1.177	0.086	0.088	-999	1	0	-999	0
7885779	15.141	1	17	5950.8	117.8	109.8	4.174	0.049	0.052	1.119	0.079	0.089	-999	1	0	-999	0
7885792	15.033	4	17	5803.2	112.0	112.2	4.148	0.050	0.055	1.060	0.094	0.083	-999	1	0	-999	0
7885794	15.325	1	17	5815.5	108.3	105.7	4.423	0.039	0.050	0.994	0.061	0.072	-999	1	0	-999	0
7885808	15.58	2	17	5689.5	116.1	112.1	4.171	0.057	0.057	0.998	0.084	0.075	-999	1	0	-999	0
7885854	15.201	1	17	5695.5	104.1	100.5	4.467	0.034	0.045	0.951	0.054	0.065	-999	1	0	-999	0
7885905	15.059	4	17	5730.6	115.0	109.1	4.204	0.049	0.051	1.004	0.082	0.076	-999	1	0	-999	0
7885916	15.212	1	17	5270.4	99.4	93.6	4.517	0.035	0.042	0.850	0.049	0.057	1	1	0	-999	0
7886038	15.081	4	17	5817.4	120.6	111.5	3.870	0.059	0.053	1.221	0.082	0.080	-999	1	0	-999	0
7886062	12.703	0	1	4348.1	97.7	88.9	1.890	0.152	0.139	1.195	0.441	0.294	2	2	0	-999	0
7886172	13.967	1	17	6125.7	115.6	120.2	4.250	0.038	0.038	1.139	0.068	0.074	-999	1	0	-999	0
7886216	13.49	0	17	5303.2	97.6	82.4	4.283	0.035	0.027	0.901	0.050	0.035	1	1	1	-999	0
7886288	14.303	1	17	5853.2	120.0	113.3	3.916	0.111	0.097	1.186	0.105	0.096	-999	1	-999	-999	0
7886329	15.592	0	17	6370.0	173.0	192.0	4.053	0.357	0.153	0.986	0.144	0.118	3	2	-999	-1	1
7886347	12.82	0	17	6647.0	140.5	133.9	4.062	0.109	0.106	1.426	0.109	0.092	-999	1	-999	-999	0
7886351	15.07	1	17	5438.4	96.5	96.1	4.518	0.029	0.043	0.883	0.044	0.060	-999	1	0	-999	0
7886424	15.592	0	17	5173.1	109.1	96.4	3.701	0.047	0.052	0.908	0.081	0.085	2	1	0	-999	0
7886432	12.946	0	17	6612.6	133.5	135.8	4.056	0.037	0.039	1.401	0.068	0.061	-999	1	0	-999	0
7886528	15.849	2	17	5677.0	117.0	113.5	4.170	0.070	0.070	0.994	0.084	0.076	-999	1	0	-999	0
7886562	15.316	1	17	5948.6	115.1	115.7	3.969	0.071	0.068	1.215	0.121	0.091	-999	1	0	-999	0
7886642	14.542	1	17	6013.1	120.4	114.6	4.235	0.043	0.045	1.114	0.073	0.082	-999	1	0	-999	0
7886705	13.983	1	17	5772.7	122.2	107.8	3.894	0.039	0.036	1.186	0.067	0.071	-999	1	0	-999	0
7886755	14.254	1	17	4792.9	75.6	70.6	4.561	0.028	0.024	0.763	0.039	0.034	1	1	0	-999	0
7886769	12.493	0	17	6091.7	108.4	111.8	4.184	0.036	0.040	1.123	0.073	0.080	-999	1	0	-999	0
7886822	15.963	1	17	5440.4	112.9	97.8	4.277	0.063	0.062	0.893	0.064	0.051	0	1	0	-999	0
7886924	14.455	1	17	5505.4	117.2	114.2	3.756	0.036	0.039	1.259	0.066	0.080	-999	1	0	-999	0
7887024	14.739	1	17	4890.3	96.4	82.5	3.648	0.066	0.063	0.973	0.134	0.106	0	1	0	-999	0
7887050	15.402	4	17	5944.2	121.0	118.5	3.887	0.080	0.077	1.266	0.129	0.094	-999	1	0	-999	0
7887052	12.371	0	17	6291.5	130.4	123.3	4.105	0.032	0.035	1.291	0.056	0.066	-999	1	0	-999	0
7887065	14.185	1	17	4899.2	84.1	83.3	3.183	0.124	0.130	1.293	0.217	0.252	2	2	0	-999	0
7887083	15.946	1	17	5509.8	115.7	109.7	4.102	0.077	0.075	0.953	0.072	0.069	-999	1	0	-999	0
7887120	15.734	1	17	5724.8	118.2	111.0	3.949	0.087	0.077	1.124	0.094	0.086	-999	1	0	-999	0
7887124	16.878	0	17	6660.5	140.3	127.6	3.953	0.031	0.039	1.397	0.063	0.103	3	1	0	-999	0
7887157	13.038	0	17	6742.4	148.2	130.1	4.153	0.034	0.032	1.343	0.060	0.049	-999	1	0	-999	0
7887160	15.601	4	17	4002.5	78.8	78.0	4.649	0.015	0.015	0.589	0.013	0.014	1	1	0	-999	0
7887174	15.657	1	17	5954.1	113.9	110.5	4.357	0.057	0.065	1.050	0.070	0.076	-999	1	0	-999	0
7887206	13.501	0	17	5141.4	108.8	93.3	3.542	0.049	0.068	1.268	0.124	0.163	0	1	0	-999	0
7887248	15.481	1	17	5725.2	117.5	114.7	4.038	0.077	0.070	1.071	0.095	0.080	-999	1	0	-999	0
7887260	15.416	1	17	5562.4	113.3	116.0	4.397	0.051	0.055	0.921	0.071	0.069	-999	1	0	-999	0
7887307	13.877	1	17	5265.5	121.6	111.6	3.652	0.036	0.047	1.296	0.080	0.104	0	1	0	-999	0
7887312	13.96	1	17	6071.7	115.3	111.8	4.200	0.034	0.044	1.157	0.070	0.087	-999	1	0	-999	0
7887332	15.422	4	17	5743.7	109.4	105.6	4.374	0.056	0.058	0.977	0.072	0.074	0	1	0	-999	0
7887346	14.031	1	17	6056.8	108.4	106.9	4.399	0.029	0.039	1.072	0.053	0.071	-999	1	0	-999	0
7887356	14.198	10	10	6574.2	126.1	124.4	4.307	0.027	0.035	1.280	0.047	0.055	-999	3	0	-999	0
7887400	13.99	1	17	6679.1	135.9	132.0	4.271	0.028	0.034	1.328	0.054	0.055	-999	3	0	-999	0
7887413	15.394	1	17	5266.4	101.8	93.6	4.502	0.041	0.045	0.850	0.052	0.055	0	1	0	-999	0
7887414	14.065	1	17	5835.6	119.0	112.6	4.009	0.058	0.045	1.131	0.133	0.078	-999	1	0	-999	0
7887423	15.567	10	17	4885.0	175.0	175.0	4.566	0.065	0.040	0.718	0.090	0.053	0	2	-999	-999	1
7887427	13.717	1	17	5865.5	106.8	107.3	4.361	0.036	0.040	1.081	0.063	0.071	-999	1	0	-999	0
7887447	14.706	1	17	5764.8	122.6	110.8	3.850	0.049	0.046	1.222	0.070	0.077	-999	1	0	-999	0
7887459	15.683	4	17	5119.9	90.5	83.9	4.460	0.044	0.036	0.825	0.047	0.035	0	1	0	-999	0
7887462	13.768	1	17	6492.5	126.5	115.8	4.338	0.023	0.030	1.235	0.043	0.056	-999	1	0	-999	0
7887465	12.852	1	17	6076.8	114.7	104.2	4.071	0.032	0.049	1.249	0.064	0.111	-999	1	0	-999	0
7887504	11.605	0	17	6134.9	121.0	116.9	4.269	0.039	0.040	1.024	0.071	0.069	-999	1	0	-999	0
7887560	14.425	1	17	5849.6	115.6	109.0	4.097	0.045	0.054	1.105	0.108	0.084	-999	1	0	-999	0
7887565	15.357	1	17	5437.8	116.6	111.8	3.985	0.053	0.053	0.988	0.067	0.069	-999	1	0	-999	0
7887689	13.795	1	17	5263.8	121.6	114.6	3.879	0.038	0.044	1.013	0.065	0.077	0	1	0	-999	0
7887711	15.095	1	17	5844.3	117.8	114.0	4.046	0.060	0.058	1.121	0.120	0.083	-999	1	0	-999	0
7887716	15.841	1	17	5220.0	99.8	91.6	4.486	0.047	0.046	0.840	0.054	0.049	0	1	0	-999	0
7887770	14.958	1	17	5254.2	92.3	87.3	4.512	0.036	0.041	0.847	0.050	0.056	-999	1	0	-999	0
7887890	15.314	4	17	5780.2	107.0	104.1	4.410	0.044	0.052	0.985	0.065	0.073	2	1	0	-1	0
7887981	15.604	4	17	5171.0	96.5	86.6	4.483	0.046	0.040	0.831	0.053	0.045	0	1	0	-999	0
7887982	13.67	1	17	6229.5	130.3	117.4	4.240	0.042	0.035	1.196	0.069	0.078	-999	1	0	-999	0
7888005	14.147	10	10	6411.7	130.3	139.1	4.134	0.035	0.038	1.318	0.061	0.063	-999	1	0	-999	0
7888071	14.532	1	17	5952.8	116.4	112.3	4.321	0.044	0.045	1.058	0.075	0.078	-999	1	0	-999	0
7888127	15.971	2	3	5551.6	117.9	111.8	3.920	0.086	0.082	1.079	0.095	0.089	1	1	0	-999	0
7888160	15.369	1	17	5655.8	117.6	111.5	3.942	0.069	0.065	1.101	0.083	0.080	-999	1	0	-999	0
7888169	15.508	2	3	5720.4	116.5	111.9	4.015	0.080	0.070	1.080	0.093	0.080	-999	1	0	-999	0
7888184	15.94	2	17	5739.0	114.0	108.3	4.293	0.077	0.076	0.987	0.077	0.075	-999	1	0	-999	0
7888196	14.404	16	17	6190.1	123.5	118.5	4.260	0.039	0.043	1.172	0.068	0.081	1	1	0	-999	0
7888251	15.369	1	17	5550.7	111.7	106.6	4.273	0.057	0.057	0.924	0.070	0.064	-999	1	0	-999	0
7888265	13.746	1	17	6054.9	121.3	123.8	3.884	0.056	0.043	1.288	0.154	0.069	-999	1	0	-999	0
7888329	14.489	16	17	6287.2	123.3	125.0	4.278	0.037	0.045	1.203	0.068	0.077	-999	1	0	-999	0
7888332	13.664	1	17	6134.0	127.7	121.5	4.208	0.050	0.050	0.938	0.068	0.061	-999	1	0	-999	0
7888358	14.475	16	17	6063.9	114.4	113.2	4.342	0.039	0.044	1.094	0.068	0.078	1	1	0	-999	0
7888363	15.451	1	17	5646.9	118.7	112.3	3.905	0.063	0.060	1.128	0.080	0.080	-999	1	0	-999	0
7888422	15.888	1	17	5141.1	117.9	108.6	3.823	0.077	0.081	0.998	0.108	0.099	0	1	0	-999	0
7888432	15.263	1	17	5389.2	117.6	112.2	3.909	0.054	0.055	1.030	0.074	0.076	-999	1	0	-999	0
7888436	14.035	1	17	6197.9	113.7	114.0	4.324	0.034	0.042	1.150	0.064	0.076	-999	1	0	-999	0
7888453	14.307	1	17	5722.7	112.1	106.4	4.280	0.043	0.045	0.981	0.074	0.073	-999	1	0	-999	0
7888455	15.241	1	17	5651.8	113.1	107.6	4.275	0.051	0.053	0.957	0.073	0.070	-999	1	0	-999	0
7888477	15.023	1	17	6111.0	112.7	112.3	4.358	0.040	0.048	1.104	0.062	0.076	-999	1	0	-999	0
7888491	15.904	1	17	5813.4	108.5	104.7	4.414	0.054	0.067	0.991	0.065	0.071	-999	1	0	-999	0
7888530	13.803	1	17	6187.0	122.1	116.3	4.023	0.036	0.048	1.234	0.073	0.098	-999	1	0	-999	0
7888536	14.041	1	17	5938.0	109.7	113.3	4.034	0.046	0.049	1.173	0.117	0.085	-999	1	0	-999	0
7888556	15.055	1	17	5050.8	90.2	86.6	4.603	0.019	0.028	0.753	0.032	0.042	0	1	0	-999	0
7888569	15.004	1	17	5610.7	107.6	106.3	4.402	0.047	0.050	0.935	0.070	0.070	1	1	0	-999	0
7888572	14.943	1	17	5393.0	119.8	113.4	3.669	0.051	0.057	1.348	0.093	0.109	-999	1	0	-999	0
7888607	15.87	2	17	5507.6	105.9	103.3	4.434	0.060	0.067	0.906	0.064	0.065	-999	1	0	-999	0
7888667	15.099	11	13	6471.5	140.8	127.2	4.101	0.061	0.061	1.354	0.075	0.068	-999	3	0	-999	0
7888691	15.154	1	17	4940.2	86.7	79.7	4.578	0.025	0.031	0.771	0.037	0.043	0	1	0	-999	0
7888778	13.748	1	17	5708.0	108.5	102.7	4.295	0.041	0.042	0.958	0.070	0.065	-999	1	0	-999	0
7888863	15.335	4	17	6020.1	116.7	112.3	4.230	0.105	0.103	1.116	0.089	0.089	-999	1	-999	1	0
7889097	13.874	1	17	6635.7	139.9	130.3	3.968	0.038	0.037	1.471	0.075	0.075	-999	1	0	-999	0
7889232	14.974	1	17	5453.8	107.7	96.3	4.318	0.051	0.049	0.892	0.064	0.053	-999	1	0	-999	0
7889259	15.433	1	17	6112.2	113.1	114.1	4.288	0.059	0.059	1.130	0.071	0.080	-999	1	0	-999	0
7889271	13.707	1	17	5085.6	94.7	87.6	3.499	0.064	0.086	1.109	0.158	0.177	0	2	0	-999	0
7889319	15.826	4	17	5790.0	161.0	202.0	4.528	0.044	0.176	0.998	0.102	0.136	6	2	-999	-999	1
7889354	15.724	1	17	5496.4	106.2	101.5	4.399	0.059	0.059	0.903	0.068	0.063	-999	1	0	-999	0
7889378	15.793	4	17	5694.9	107.9	103.8	4.376	0.067	0.072	0.961	0.070	0.071	-999	1	0	-999	0
7889385	14.629	1	17	5815.3	113.2	108.7	4.313	0.049	0.050	1.009	0.075	0.076	-999	1	0	-999	0
7889405	15.357	1	17	5823.9	111.2	108.8	4.105	0.064	0.073	1.088	0.105	0.085	-999	1	0	-999	0
7889430	15.613	1	17	5176.6	91.6	86.5	4.573	0.025	0.036	0.800	0.040	0.051	0	1	0	-999	0
7889477	15.832	4	17	5723.9	117.6	112.1	3.991	0.114	0.101	1.098	0.103	0.093	-999	1	0	-999	0
7889495	14.341	1	17	5602.2	107.4	103.0	4.182	0.046	0.044	0.958	0.073	0.067	-999	1	0	-999	0
7889496	15.391	1	17	5365.7	98.8	86.3	4.376	0.052	0.044	0.869	0.061	0.046	-999	1	0	-999	0
7889518	14.056	16	17	6176.0	294.3	155.4	3.884	0.041	0.032	1.188	0.095	0.081	1	1	0	-999	0
7889617	14.618	1	17	7107.1	147.8	160.3	4.090	0.050	0.048	1.548	0.087	0.085	-999	2	0	-999	0
7889625	15.863	4	17	5607.0	106.8	104.7	4.417	0.058	0.065	0.933	0.067	0.068	0	1	0	-999	0
7889628	13.19	1	17	5685.7	118.1	112.7	3.849	0.179	0.160	1.182	0.181	0.144	3	1	-999	-999	0
7889665	13.889	1	17	5186.5	118.5	109.6	3.808	0.041	0.047	0.978	0.070	0.078	1	1	0	-999	0
7889748	15.943	1	17	5853.0	162.0	203.0	4.544	0.040	0.160	0.961	0.099	0.121	-999	2	-999	-999	1
7889841	12.76	1	17	6729.4	137.6	137.0	4.298	0.022	0.028	1.303	0.043	0.045	-999	3	0	-999	0
7889845	14.5	1	17	5713.6	113.4	108.5	4.224	0.045	0.047	0.991	0.078	0.074	6	1	0	-999	0
7889863	15.279	1	17	5741.8	114.2	109.6	4.235	0.054	0.055	0.999	0.079	0.076	-999	1	0	-999	0
7889868	14.455	1	17	5149.5	87.8	84.6	4.569	0.023	0.033	0.805	0.035	0.051	10	1	0	-999	0
7889911	15.305	1	17	5154.6	88.4	84.7	4.581	0.022	0.033	0.790	0.037	0.049	0	1	0	-999	0
7889945	14.674	3	15	4991.2	77.8	77.5	2.890	0.115	0.050	2.003	0.133	0.489	2	2	0	-999	0
7889955	15.615	1	17	5990.8	116.4	113.5	4.375	0.046	0.057	1.058	0.068	0.076	-999	1	0	-999	0
7890057	15.561	1	17	5271.2	106.0	95.9	4.482	0.046	0.046	0.851	0.057	0.053	1	1	0	-999	0
7890140	13.7	1	17	3694.0	110.0	121.0	4.925	0.104	0.085	0.347	0.082	0.100	0	2	-999	-999	1
7890194	15.358	1	17	5959.6	115.6	111.9	4.311	0.055	0.056	1.065	0.074	0.079	-999	1	0	-999	0
7890221	14.704	1	17	6169.1	118.5	114.2	4.309	0.042	0.045	1.144	0.067	0.078	-999	1	0	-999	0
7890227	13.202	1	17	5319.6	124.2	113.8	3.676	0.049	0.055	1.209	0.095	0.104	2	1	0	-999	0
7890283	14.282	1	17	6005.3	119.2	114.4	4.310	0.041	0.043	1.082	0.074	0.079	-999	1	0	-999	0
7890379	13.991	10	11	5569.0	175.0	175.0	4.546	0.033	0.187	1.009	0.085	0.113	3	2	-999	-999	1
7890396	15.444	1	3	6231.2	116.8	111.7	4.386	0.033	0.044	1.119	0.055	0.066	-999	1	0	-999	0
7890464	14.115	1	17	5925.7	115.5	105.2	4.528	0.016	0.024	0.927	0.029	0.042	-999	1	0	-999	0
7890467	15.472	1	17	5381.5	118.1	105.5	4.354	0.114	0.124	0.878	0.063	0.052	1	1	-999	-999	0
7890477	15.373	1	3	5676.0	121.8	116.8	4.183	0.053	0.053	0.988	0.082	0.074	-999	1	0	-999	0
7890486	13.688	1	17	5492.1	105.6	99.2	4.361	0.042	0.040	0.922	0.066	0.060	-999	1	0	-999	0
7890618	15.165	1	3	5776.0	124.9	120.6	4.067	0.059	0.055	1.079	0.117	0.080	-999	1	0	-999	0
7890677	13.355	0	17	6169.3	130.6	128.5	4.163	0.034	0.034	1.244	0.059	0.071	-999	1	0	-999	0
7890694	15.784	2	17	3846.4	78.0	86.7	4.717	0.018	0.019	0.514	0.020	0.020	0	1	-999	-999	0
7890714	14.473	1	17	6141.5	116.4	108.8	4.469	0.018	0.026	1.018	0.034	0.047	-999	1	0	-999	0
7890738	14.905	1	17	5885.1	110.6	108.2	4.437	0.030	0.041	1.009	0.054	0.069	-999	1	0	-999	0
7890803	15.43	4	17	5981.8	120.0	118.8	3.930	0.070	0.068	1.254	0.132	0.092	-999	1	0	-999	0
7890842	14.684	1	17	6187.2	122.3	114.6	4.464	0.020	0.026	1.028	0.037	0.048	-999	1	0	-999	0
7890857	14.438	1	17	5830.5	132.0	124.1	3.998	0.049	0.042	1.066	0.079	0.067	-999	1	0	-999	0
7890936	15.408	1	17	5551.7	111.2	98.8	4.587	0.019	0.027	0.824	0.032	0.039	0	1	0	-999	0
7890952	15.451	1	17	5673.9	116.4	111.3	4.319	0.055	0.054	0.959	0.075	0.071	-999	1	0	-999	0
7891007	13.991	16	17	6482.6	138.2	133.3	4.073	0.034	0.036	1.377	0.069	0.065	5	1	0	-999	0
7891053	15.9	2	16	5435.8	131.2	126.4	3.891	0.066	0.066	1.065	0.085	0.084	0	1	0	-999	0
7891058	13.203	2	16	5894.4	95.1	94.2	4.411	0.019	0.031	1.123	0.038	0.057	1	1	0	-999	0
7891112	15.832	2	17	5415.6	112.5	105.8	4.444	0.054	0.057	0.883	0.064	0.060	0	1	0	-999	0
7891139	15.567	1	17	5081.6	100.6	94.6	4.569	0.026	0.036	0.793	0.040	0.049	0	1	0	-999	0
7891141	14.567	2	16	6684.4	135.5	133.5	4.267	0.030	0.036	1.330	0.056	0.055	-999	1	0	-999	0
7891156	15.618	1	17	5671.2	140.9	221.3	4.360	0.150	0.245	0.956	0.116	0.107	-999	1	-999	-999	0
7891159	15.648	1	17	5978.6	114.8	118.2	4.020	0.066	0.073	1.208	0.107	0.098	-999	1	0	-999	0
7891169	15.446	2	16	6137.0	190.0	254.0	4.487	0.060	0.192	1.038	0.139	0.139	-999	2	-999	-999	1
7891173	15.816	4	16	6100.7	119.4	114.9	4.411	0.037	0.050	1.067	0.059	0.067	-999	1	0	-999	0
7891220	13.402	2	16	5187.7	121.7	114.5	3.783	0.036	0.045	1.062	0.080	0.089	2	1	0	-999	0
7891253	15.682	2	16	5814.1	119.5	114.1	4.015	0.077	0.070	1.123	0.110	0.084	-999	1	0	-999	0
7891264	15.743	2	2	4878.2	88.0	84.6	3.344	0.120	0.127	1.136	0.219	0.211	2	2	0	-1	0
7891276	13.37	2	16	5454.4	98.3	97.2	4.414	0.038	0.040	0.960	0.062	0.063	0	1	0	-999	0
7891289	14.665	2	16	6273.9	135.2	128.2	4.257	0.043	0.041	1.207	0.070	0.079	-999	1	0	-999	0
7891294	12.889	2	16	6193.2	113.8	112.2	4.336	0.027	0.034	1.171	0.056	0.069	-999	1	-999	1	0
7891317	15.18	2	16	5969.4	108.7	104.7	4.427	0.032	0.044	1.032	0.053	0.067	-999	1	0	-999	0
7891327	15.294	2	16	6161.7	124.0	113.9	4.053	0.055	0.060	1.284	0.075	0.104	-999	1	0	-999	0
7891347	13.307	0	17	6092.4	109.1	108.1	4.406	0.024	0.036	1.079	0.047	0.069	-999	1	0	-999	0
7891379	15.805	2	3	5919.9	115.2	119.0	4.086	0.065	0.075	1.145	0.102	0.095	-999	1	0	-999	0
7891393	12.64	2	16	6198.6	112.8	110.3	3.829	0.026	0.043	1.595	0.060	0.145	-999	1	0	-999	0
7891466	15.742	2	16	5672.5	113.9	109.3	4.428	0.048	0.059	0.951	0.064	0.070	-999	1	0	-999	0
7891526	15.495	2	16	5415.3	115.5	101.0	4.186	0.054	0.052	0.899	0.062	0.049	0	1	0	-999	0
7894863	15.488	4	17	5863.3	114.1	112.3	4.057	0.062	0.066	1.127	0.115	0.086	-999	1	0	-999	0
7894878	15.572	4	17	6167.4	122.9	118.6	4.315	0.053	0.058	1.140	0.068	0.079	-999	1	0	-999	0
7894937	15.359	4	17	5754.6	109.9	110.2	4.182	0.054	0.057	1.022	0.087	0.078	-999	1	0	-999	0
7894952	13.225	1	17	6333.5	106.7	117.0	4.310	0.025	0.024	1.269	0.046	0.056	-999	1	0	-999	0
7894990	14.525	1	17	6286.3	134.2	133.4	4.236	0.043	0.041	1.223	0.065	0.078	-999	1	0	-999	0
7895012	15.249	1	17	6190.8	116.8	112.9	4.345	0.040	0.050	1.135	0.062	0.074	-999	1	0	-999	0
7895024	14.462	16	16	4946.0	89.5	85.4	3.425	0.073	0.095	1.205	0.185	0.222	0	2	0	-999	0
7895181	13.481	1	17	6306.0	104.0	102.5	4.428	0.015	0.020	1.106	0.028	0.036	-999	1	0	-999	0
7895190	15.494	1	17	4963.4	99.9	88.6	3.659	0.069	0.081	1.033	0.142	0.138	1	1	0	-999	0
7895237	15.931	1	17	6603.0	159.0	296.0	4.332	0.063	0.188	1.364	0.159	0.212	-999	2	-999	-999	1
7895265	15.798	2	17	6016.9	143.3	134.5	4.454	0.036	0.046	1.014	0.060	0.065	-999	1	0	-999	0
7895272	14.712	1	17	5940.2	117.5	110.7	4.251	0.044	0.048	1.078	0.075	0.081	-999	1	0	-999	0
7895365	12.638	0	17	5880.0	114.3	110.3	4.192	0.042	0.042	1.003	0.080	0.070	-999	1	0	-999	0
7895377	13.147	0	17	5368.3	91.9	79.0	4.357	0.033	0.023	0.833	0.045	0.031	1	1	0	-999	0
7895391	15.734	4	17	4700.0	93.1	88.4	4.624	0.021	0.026	0.698	0.033	0.034	1	1	0	-999	0
7895412	15.464	1	17	5814.4	116.0	111.2	4.072	0.060	0.064	1.097	0.114	0.083	-999	1	0	-999	0
7895422	15.645	1	17	5921.6	107.7	104.8	4.426	0.038	0.050	1.019	0.057	0.069	-999	1	0	-999	0
7895483	15.004	1	17	5803.3	120.2	114.2	3.856	0.059	0.054	1.228	0.080	0.080	-999	1	0	-999	0
7895521	15.841	4	17	5942.2	107.8	103.7	4.458	0.034	0.045	1.000	0.054	0.062	-999	1	0	-999	0
7897797	12.847	0	17	6810.5	142.8	140.8	4.210	0.033	0.033	1.385	0.069	0.058	-999	1	0	-999	0
7897825	15.805	1	17	5718.2	121.9	121.2	4.059	0.078	0.075	1.057	0.096	0.081	-999	1	0	-999	0
7897847	14.903	1	17	5946.0	124.7	125.1	3.913	0.063	0.055	1.241	0.140	0.082	1	1	0	-999	0
7897924	14.119	1	17	5968.2	126.3	113.7	4.237	0.041	0.044	1.098	0.074	0.084	1	1	0	-999	0
7897925	14.216	1	17	5317.0	135.6	132.1	3.585	0.035	0.053	1.453	0.083	0.129	2	1	0	-999	0
7897929	15.581	3	15	6274.6	138.3	131.0	4.158	0.074	0.072	1.259	0.073	0.086	-999	1	0	-999	0
7897952	13.111	0	17	6217.2	117.8	121.0	3.744	0.030	0.059	1.646	0.072	0.191	3	1	0	-999	0
7898025	13.965	1	17	6019.3	117.9	115.3	4.352	0.040	0.043	1.019	0.070	0.071	1	1	0	-999	0
7898051	14.357	1	17	5252.1	130.9	136.5	3.802	0.555	0.476	1.002	0.536	0.183	0	1	-999	-999	0
7898068	14.35	16	17	6605.8	132.8	129.0	3.778	0.044	0.045	1.705	0.086	0.095	9	1	0	-999	0
7898114	17.638	6	9	3508.9	65.1	75.7	4.899	0.012	0.012	0.292	0.012	0.012	0	1	0	-999	0
7898130	15.859	0	17	5904.9	120.5	118.0	3.989	0.061	0.050	1.108	0.097	0.072	2	1	0	-999	0
7898133	15.898	1	17	5799.0	157.0	175.0	4.539	0.046	0.184	0.975	0.105	0.116	-999	2	-999	-999	1
7898152	15.541	1	17	6072.5	120.9	110.7	4.162	0.064	0.060	1.177	0.074	0.093	-999	1	0	-999	0
7898175	15.3	1	17	5655.2	118.5	112.6	4.287	0.053	0.054	0.957	0.074	0.071	-999	1	0	-999	0
7898186	15.883	4	17	5936.9	120.2	117.1	3.916	0.116	0.110	1.246	0.129	0.110	0	1	0	-999	0
7898204	14.695	1	17	5216.9	85.0	75.3	4.385	0.032	0.024	0.846	0.041	0.028	1	1	0	-999	0
7898230	12.744	0	17	6088.4	112.8	109.0	4.008	0.029	0.041	1.368	0.059	0.117	-999	1	0	-999	0
7898245	14.449	1	17	5972.3	118.7	114.7	4.296	0.043	0.044	1.073	0.075	0.079	-999	1	0	-999	0
7898270	13.957	1	17	6273.0	129.8	129.1	4.194	0.038	0.038	1.225	0.059	0.070	-999	1	0	-999	0
7898275	14.124	1	17	5675.6	100.5	98.9	4.457	0.033	0.042	0.951	0.057	0.068	1	1	0	-999	0
7898292	14.415	1	17	5652.2	106.9	105.2	4.420	0.040	0.045	0.948	0.068	0.071	1	1	0	-999	0
7898311	14.563	16	17	6027.9	109.7	109.5	4.021	0.043	0.055	1.247	0.086	0.109	1	1	0	-999	0
7898352	15.505	1	17	5814.3	105.6	103.1	4.405	0.040	0.049	1.057	0.057	0.066	-999	1	0	0	0
7898372	15.215	1	17	5832.6	118.5	114.0	4.298	0.053	0.054	1.019	0.077	0.078	-999	1	0	-999	0
7898411	15.916	4	17	4831.4	92.7	86.8	4.609	0.022	0.028	0.727	0.035	0.037	0	1	0	-999	0
7898432	15.243	1	17	5821.9	112.6	109.7	4.406	0.042	0.049	1.000	0.066	0.075	-999	1	0	-999	0
7898451	15.325	4	17	5912.5	116.5	112.8	4.305	0.053	0.054	1.048	0.076	0.079	-999	1	0	-999	0
7898473	14.135	10	10	6366.4	141.5	126.3	4.107	0.036	0.039	1.322	0.063	0.066	-999	1	0	-999	0
7898494	14.899	16	17	6288.8	119.8	120.1	4.321	0.037	0.042	1.181	0.060	0.073	1	1	0	-999	0
7898556	15.295	1	17	5310.2	97.0	82.1	4.364	0.042	0.034	0.860	0.052	0.037	0	1	0	-999	0
7898565	15.842	2	17	5069.7	93.6	88.7	4.600	0.023	0.031	0.757	0.038	0.044	0	1	0	-999	0
7898576	14.071	10	10	6302.2	114.2	111.0	3.787	0.037	0.051	1.612	0.074	0.168	3	1	0	-1	0
7898666	15.689	5	17	5913.8	117.0	108.9	4.214	0.070	0.070	1.081	0.084	0.085	2	1	0	-999	0
7898675	15.207	1	17	4791.3	79.7	77.9	3.115	0.069	0.079	1.443	0.196	0.228	2	2	0	-999	0
7898677	15.195	1	17	5485.7	118.7	115.3	3.853	0.055	0.054	1.123	0.078	0.082	-999	1	0	-999	0
7898687	15.468	4	17	5780.8	114.3	112.1	4.217	0.056	0.058	1.021	0.083	0.079	-999	1	0	-999	0
7898703	15.667	4	17	5640.8	103.4	97.2	4.535	0.026	0.036	0.893	0.044	0.050	-999	1	0	-999	0
7898723	15.144	1	17	5570.0	118.2	113.0	4.109	0.056	0.055	0.972	0.074	0.069	1	1	0	-999	0
7898800	12.923	0	1	6021.3	109.3	101.4	4.128	0.030	0.040	1.195	0.062	0.091	-999	1	0	-999	0
7898831	15.529	2	17	6032.0	189.0	210.0	4.485	0.052	0.208	1.055	0.126	0.139	-999	2	-999	-999	1
7898846	14.91	1	17	5933.7	116.7	114.3	4.339	0.046	0.049	1.047	0.074	0.078	-999	1	0	-999	0
7898887	15.13	1	17	5905.0	110.3	108.4	4.407	0.039	0.050	1.023	0.061	0.073	-999	1	0	-999	0
7898944	15.608	1	17	5801.8	113.6	110.9	4.403	0.051	0.061	0.992	0.067	0.074	-999	1	0	-999	0
7898947	15.887	2	17	5588.6	108.7	106.9	4.437	0.053	0.063	0.927	0.063	0.067	-999	1	0	-999	0
7898969	15.363	1	17	5190.6	100.3	94.1	4.547	0.030	0.039	0.825	0.042	0.053	0	1	0	-999	0
7898983	15.794	1	17	5228.0	140.0	156.0	4.648	0.028	0.083	0.754	0.071	0.079	0	2	-999	-999	1
7899020	15.264	1	17	5754.3	117.7	112.9	4.361	0.053	0.055	0.982	0.074	0.076	-999	1	0	-999	0
7899036	15.86	4	17	6245.5	129.6	128.4	4.182	0.091	0.087	1.232	0.079	0.092	-999	1	0	-999	0
7899038	15.89	4	17	5899.3	118.3	114.7	4.340	0.069	0.074	1.035	0.074	0.078	-999	1	0	-999	0
7899048	15.371	1	17	5709.6	109.4	105.1	4.441	0.041	0.051	0.960	0.061	0.069	-999	1	0	-999	0
7899062	15.931	4	17	5677.7	125.8	119.8	3.810	0.105	0.099	1.225	0.122	0.116	-999	1	0	-999	0
7899068	15.537	2	17	5580.9	109.3	107.7	4.426	0.052	0.058	0.926	0.066	0.068	-999	1	0	-999	0
7899070	15.5	1	17	5673.0	123.0	115.8	3.925	0.068	0.064	1.122	0.084	0.081	-999	1	0	1	0
7899107	14.997	1	17	6049.7	122.9	103.8	4.121	0.045	0.050	1.197	0.072	0.097	-999	1	0	-999	0
7899115	15.554	1	17	5530.8	116.1	111.0	4.207	0.058	0.057	0.928	0.070	0.064	-999	1	0	-999	0
7899196	14.329	1	17	5895.6	115.4	117.5	4.047	0.049	0.052	1.145	0.118	0.085	-999	1	0	-999	0
7899257	15.386	1	17	5464.4	116.7	108.2	4.165	0.053	0.051	0.916	0.066	0.058	-999	1	0	-999	0
7899279	14.628	1	17	6192.3	125.8	118.7	4.247	0.046	0.042	1.179	0.069	0.081	-999	1	0	-999	0
7899288	15.863	2	3	6105.5	123.8	115.1	4.199	0.081	0.080	1.170	0.078	0.090	-999	1	0	-999	0
7899369	13.475	0	17	5665.7	95.0	92.6	4.457	0.024	0.035	1.021	0.044	0.060	-999	1	0	-999	0
7899394	15.684	1	17	5676.5	124.5	117.4	3.903	0.076	0.071	1.140	0.089	0.086	-999	1	0	-999	0
7899428	11.343	0	17	4962.6	91.0	78.5	3.297	0.066	0.071	1.466	0.215	0.195	2	2	0	-999	0
7899443	14.988	1	17	6166.0	171.0	236.0	4.464	0.056	0.210	1.077	0.151	0.151	-999	2	-999	-999	1
7899603	15.422	1	17	5501.0	116.0	107.6	4.339	0.055	0.052	0.904	0.069	0.060	-999	1	0	-999	0
7899650	10.593	0	17	6062.0	109.6	110.7	3.986	0.034	0.049	1.290	0.085	0.114	-999	1	0	-999	0
7899663	14.973	1	17	5636.9	103.7	102.6	4.467	0.035	0.046	0.937	0.055	0.065	-999	1	0	-999	0
7899706	15.783	4	17	6056.3	120.7	116.7	4.256	0.071	0.071	1.122	0.076	0.084	-999	1	0	-999	0
7899791	15.917	4	17	5440.8	122.7	118.2	3.934	0.079	0.077	1.026	0.088	0.084	-999	1	0	-999	0
7899796	14.633	1	17	6094.4	118.1	112.5	3.993	0.045	0.056	1.298	0.085	0.117	-999	1	0	-999	0
7899816	15.941	4	17	5695.7	122.0	116.8	3.873	0.105	0.095	1.171	0.111	0.104	0	1	0	-999	0
7899857	15.061	1	17	5801.5	105.1	101.8	4.457	0.032	0.043	0.979	0.052	0.066	-999	1	0	-999	0
7899864	15.226	1	17	4371.8	83.0	77.6	4.619	0.019	0.019	0.679	0.026	0.023	0	1	0	-999	0
7899913	15.85	2	17	4565.0	123.0	137.0	4.625	0.056	0.028	0.620	0.074	0.046	1	2	-999	-999	1
7899933	14.696	1	17	5254.7	81.1	72.4	4.303	0.027	0.023	0.868	0.033	0.024	1	1	1	-999	0
7899953	15.324	1	17	6099.6	121.2	117.7	4.244	0.059	0.059	1.144	0.073	0.084	-999	1	0	-999	0
7899954	15.027	1	17	6050.2	120.0	117.1	4.247	0.049	0.051	1.123	0.074	0.083	-999	1	0	-999	0
7900034	14.822	1	17	5361.7	96.8	90.8	4.568	0.020	0.034	0.832	0.034	0.050	-999	1	0	-999	0
7900070	15.541	1	17	5941.9	116.1	112.0	4.320	0.062	0.063	1.055	0.074	0.079	-999	1	0	-999	0
7900100	15.548	2	17	5860.9	114.0	109.4	4.159	0.065	0.067	1.082	0.093	0.087	-999	1	0	-1	0
7900126	11.476	0	17	6579.8	134.1	126.6	3.987	0.031	0.030	1.428	0.071	0.066	-999	1	0	-999	0
7900137	15.373	4	17	4700.1	61.9	60.7	4.507	0.017	0.014	0.780	0.018	0.015	8	1	1	-999	0
7900140	14.034	1	17	5678.9	93.8	91.1	4.472	0.023	0.033	1.000	0.042	0.056	-999	1	0	-999	0
7900162	14.536	1	17	6003.6	126.9	122.3	3.925	0.054	0.047	1.261	0.151	0.084	-999	1	0	-999	0
7900165	14.763	1	17	6244.2	124.7	121.9	4.262	0.043	0.045	1.192	0.069	0.080	-999	1	0	-999	0
7900191	15.873	1	17	4809.8	89.3	85.1	4.623	0.022	0.027	0.707	0.035	0.036	8	1	0	-999	0
7900201	14.636	1	17	6323.4	126.4	122.0	3.945	0.043	0.048	1.430	0.079	0.112	-999	1	0	-999	0
7900203	15.94	2	17	5803.3	113.7	111.5	4.158	0.079	0.081	1.054	0.095	0.085	-999	1	0	-999	0
7900218	12.628	0	1	4252.0	111.6	94.2	1.890	0.135	0.138	2.034	0.770	0.554	2	2	0	-999	0
7900222	15.687	1	17	5541.6	120.3	113.3	3.940	0.135	0.120	1.056	0.122	0.104	-999	1	0	-999	0
7900272	14.359	1	17	5544.8	101.7	100.8	4.457	0.038	0.046	0.918	0.061	0.067	0	1	0	-999	0
7900309	14.595	1	17	6315.8	139.3	131.9	4.118	0.043	0.043	1.298	0.062	0.073	-999	1	0	-999	0
7900334	15.284	1	17	5615.6	121.8	115.5	4.090	0.058	0.055	0.998	0.081	0.073	-999	1	0	-999	0
7900338	15.116	1	17	5590.2	114.7	113.6	4.396	0.049	0.051	0.929	0.072	0.070	-999	1	0	-999	0
7900376	15.228	1	17	5981.3	119.5	116.4	4.342	0.049	0.053	1.064	0.072	0.079	-999	1	0	-999	0
7900388	14.932	1	17	5842.6	119.1	114.2	4.146	0.047	0.053	1.081	0.093	0.085	-999	1	0	-999	0
7900437	15.532	2	17	5701.9	132.6	126.7	3.768	0.070	0.067	1.283	0.093	0.095	-999	1	0	-999	0
7900450	15.671	1	17	6658.9	135.5	133.2	3.960	0.033	0.036	1.522	0.081	0.085	2	1	0	-1	0
7900526	15.895	1	17	5746.5	111.9	105.5	4.519	0.031	0.039	0.916	0.050	0.055	-999	1	0	-999	0
7900560	14.438	1	17	6358.1	132.7	124.4	4.299	0.032	0.041	1.220	0.063	0.073	-999	1	0	-999	0
7900583	14.07	1	17	6630.9	135.8	137.5	4.277	0.027	0.031	1.313	0.053	0.057	-999	1	0	-999	0
7900592	15.158	4	17	5499.0	180.0	180.0	4.548	0.040	0.160	0.924	0.082	0.101	0	2	-999	-999	1
7900601	13.807	1	17	6025.1	123.3	119.4	4.300	0.114	0.129	1.034	0.087	0.076	-999	1	-999	-999	0
7900643	13.976	1	17	6271.0	134.3	125.8	4.071	0.034	0.039	1.314	0.063	0.079	-999	1	0	-999	0
7900656	15.47	1	17	5253.8	96.7	83.6	4.398	0.044	0.035	0.849	0.050	0.035	1	1	0	-999	0
7900681	14.484	1	17	5889.7	115.1	112.7	4.335	0.043	0.046	1.032	0.076	0.078	1	1	0	-999	0
7900683	14.855	1	17	5812.6	126.7	119.0	3.934	0.059	0.049	1.170	0.092	0.078	-999	1	0	-999	0
7900688	15.094	4	17	5609.9	105.9	103.9	4.439	0.042	0.049	0.935	0.064	0.069	-999	1	0	-999	0
7900705	13.762	1	17	6135.8	120.5	118.1	3.985	0.036	0.048	1.293	0.077	0.111	-999	1	0	-999	0
7900767	15.235	1	17	6172.7	133.4	119.9	4.091	0.056	0.057	1.265	0.070	0.099	-999	1	0	-999	0
7900768	13.658	1	17	6165.7	111.6	110.1	4.375	0.027	0.038	1.117	0.052	0.072	-999	1	0	-999	0
7900770	15.943	4	17	5490.1	111.7	106.6	4.512	0.036	0.049	0.889	0.052	0.060	-999	1	0	-999	0
7900773	15.413	1	17	6174.1	121.2	117.1	4.318	0.050	0.056	1.141	0.067	0.078	-999	1	0	-999	0
7900789	14.351	1	17	5955.5	108.4	117.9	4.050	0.040	0.055	1.183	0.103	0.095	6	1	0	-999	0
7900794	15.52	1	17	5620.1	110.8	109.3	4.402	0.052	0.056	0.938	0.069	0.070	-999	1	0	-999	0
7900811	15.542	1	17	4464.9	78.6	73.9	4.601	0.022	0.020	0.704	0.029	0.026	0	1	0	-999	0
7900837	15.142	1	17	5473.7	125.2	120.9	3.629	0.060	0.061	1.421	0.108	0.111	-999	1	0	-999	0
7900914	15.788	1	17	5981.4	117.2	118.3	4.019	0.091	0.097	1.210	0.110	0.104	-999	1	0	-999	0
7900944	13.891	1	17	5805.5	124.0	119.9	4.190	0.045	0.043	0.968	0.077	0.068	-999	1	0	-999	0
7900948	14.291	1	17	5563.9	118.8	113.8	4.344	0.046	0.045	0.921	0.072	0.066	-999	1	0	-999	0
7900958	14.233	1	17	6450.9	116.9	119.1	4.350	0.023	0.033	1.211	0.042	0.058	-999	1	0	-999	0
7901016	13.34	1	17	5536.2	125.4	120.6	3.735	0.028	0.033	1.299	0.057	0.074	-999	1	0	1	0
7901037	14.451	1	17	5963.6	107.8	117.8	4.062	0.041	0.056	1.186	0.095	0.100	6	1	0	-999	0
7901055	12.805	0	17	6252.6	124.8	131.8	4.095	0.033	0.037	1.291	0.061	0.078	8	1	0	-999	0
7901070	13.127	1	17	5997.0	190.0	232.0	4.403	0.087	0.203	1.082	0.151	0.136	-999	2	-999	-999	1
7901074	15.593	2	17	6056.1	121.4	120.3	4.321	0.058	0.062	1.097	0.073	0.080	-999	1	0	-999	0
7901110	15.915	4	17	5908.7	126.5	126.9	3.904	0.113	0.106	1.241	0.125	0.109	-999	1	0	-999	0
7901116	15.55	1	17	5079.0	93.2	85.8	4.477	0.042	0.033	0.818	0.047	0.035	0	1	0	-999	0
7901126	14.055	6	10	6332.3	122.5	117.5	4.346	0.026	0.037	1.184	0.049	0.069	1	1	0	-999	0
7901161	14.044	16	17	5756.0	127.7	121.9	3.848	0.039	0.038	1.222	0.065	0.072	-999	1	0	-999	0
7901222	13.323	1	17	6202.6	140.0	129.4	4.173	0.048	0.040	1.264	0.061	0.070	-999	1	0	-999	0
7901355	14.592	1	17	6072.0	173.5	157.1	3.890	0.044	0.046	1.331	0.160	0.106	-999	1	0	-999	0
7901418	15.461	1	17	5741.0	173.0	173.0	4.533	0.066	0.165	0.837	0.096	0.077	-999	2	-999	-999	1
7901486	15.383	1	3	5840.4	131.4	127.9	4.030	0.068	0.065	1.128	0.119	0.085	0	1	0	-999	0
7901524	13.384	0	17	5661.9	130.2	132.1	3.615	0.028	0.031	1.307	0.058	0.067	-999	1	0	-999	0
7901525	14.606	16	17	6328.7	140.4	133.8	4.148	0.038	0.044	1.288	0.061	0.073	-999	1	0	-999	0
7901592	14.997	4	17	5976.0	115.6	114.5	4.374	0.041	0.050	1.055	0.066	0.077	-999	1	0	-999	0
7901641	15.123	16	17	6185.0	194.0	237.0	4.229	0.204	0.185	1.070	0.183	0.137	-999	2	-999	-999	1
7901705	15.541	1	17	5127.6	97.2	87.2	4.456	0.041	0.033	0.826	0.048	0.034	0	1	0	-999	0
7901708	14.321	1	17	6070.6	122.7	122.9	4.312	0.040	0.044	1.106	0.074	0.080	-999	1	0	-999	0
7901766	15.718	4	17	5707.8	121.7	116.0	4.336	0.062	0.061	0.969	0.075	0.074	-999	1	0	-999	0
7901849	15.315	1	17	5775.3	124.1	120.6	4.214	0.052	0.053	1.020	0.086	0.080	-999	1	0	-999	0
7901880	15.708	4	17	5397.7	109.3	105.6	4.494	0.041	0.051	0.878	0.054	0.061	6	1	0	-999	0
7901948	15.106	1	17	5674.4	106.8	100.8	4.519	0.024	0.035	0.915	0.041	0.053	-999	1	0	0	0
7901949	14.197	10	10	6334.2	136.8	129.5	4.131	0.037	0.036	1.340	0.060	0.059	1	1	0	-999	0
7901978	14.829	1	17	6101.2	131.1	109.2	4.117	0.044	0.047	1.223	0.069	0.097	-999	1	0	-999	0
7902016	15.59	4	17	6009.4	119.2	117.2	4.060	0.068	0.078	1.206	0.097	0.102	-999	1	0	-999	0
7902023	14.194	10	10	6654.6	137.0	133.2	4.243	0.034	0.036	1.335	0.062	0.056	-999	1	0	-999	0
7902054	14.257	1	17	5897.8	122.3	116.7	4.242	0.040	0.045	1.063	0.077	0.083	-999	1	0	-999	0
7902055	14.291	1	17	5977.3	251.9	234.5	4.253	0.164	0.219	1.086	0.206	0.144	1	1	-999	-999	0
7902097	14.166	0	17	5974.5	107.5	110.0	3.884	0.035	0.051	1.456	0.079	0.143	2	1	0	-999	0
7902098	13.803	1	17	5723.3	122.2	116.5	4.326	0.040	0.039	0.899	0.070	0.062	1	1	0	-999	0
7902107	13.847	1	17	6395.0	175.0	214.0	4.139	0.246	0.164	1.057	0.162	0.133	6	2	-999	-999	1
7902121	14.997	1	17	6126.5	134.2	116.9	4.072	0.044	0.053	1.262	0.072	0.107	-999	1	0	-999	0
7902140	14.751	1	17	6501.4	138.4	134.6	4.287	0.050	0.060	1.266	0.068	0.071	-999	1	0	-999	0
7902149	15.35	1	17	5771.4	131.4	126.0	4.067	0.062	0.064	1.078	0.115	0.084	0	1	0	-999	0
7902182	15.263	1	17	4362.4	85.0	80.7	4.631	0.018	0.020	0.667	0.024	0.023	0	1	0	-999	0
7902204	15.921	2	17	5707.2	125.9	119.2	4.292	0.075	0.072	0.975	0.078	0.076	-999	1	0	1	0
7902215	11.497	0	17	5892.6	112.9	108.8	4.303	0.041	0.040	0.973	0.071	0.067	-999	1	0	-999	0
7902255	14.786	1	17	5434.3	137.1	132.0	3.715	0.043	0.047	1.296	0.076	0.094	0	1	0	-999	0
7902274	15.386	1	17	5185.8	93.1	81.9	4.428	0.040	0.031	0.837	0.048	0.034	1	1	0	-999	0
7902303	15.401	1	17	5840.4	141.4	129.2	3.739	0.085	0.081	1.358	0.125	0.104	-999	1	0	-999	0
7902331	14.234	10	10	6053.8	128.7	107.7	4.133	0.035	0.042	1.193	0.070	0.096	1	1	0	-999	0
7902339	14.7	1	17	6101.5	128.3	125.9	4.228	0.045	0.045	1.154	0.070	0.085	-999	1	0	-999	0
7902363	14.239	1	17	6193.3	156.3	138.1	4.199	0.033	0.039	1.278	0.064	0.069	-999	1	0	-999	0
7902370	14.901	1	17	5588.8	131.6	124.0	4.130	0.091	0.088	0.974	0.085	0.077	0	1	-999	-999	0
7902386	15.173	1	17	5577.7	131.7	124.7	4.132	0.055	0.055	0.967	0.078	0.071	0	1	0	-999	0
7902391	14.876	1	17	6008.5	130.1	120.9	4.213	0.046	0.050	1.125	0.074	0.088	-999	1	0	-999	0
7902397	15.012	1	17	5954.2	127.2	122.4	4.181	0.046	0.051	1.117	0.082	0.092	-999	1	0	-999	0
7902429	15.131	1	17	5774.5	124.6	119.6	4.333	0.051	0.052	0.992	0.077	0.077	-999	1	0	-999	0
7902481	15.196	1	17	5748.6	129.4	123.0	4.376	0.047	0.049	0.979	0.076	0.077	-999	1	0	-999	0
7902491	15.025	4	17	5725.9	128.7	123.7	3.449	0.071	0.083	1.737	0.127	0.126	1	2	0	-999	0
7902492	14.523	1	17	5871.4	124.0	114.4	4.216	0.046	0.049	1.064	0.080	0.084	-999	1	0	-999	0
7902498	14.919	1	17	5097.2	90.3	81.6	4.506	0.038	0.034	0.818	0.051	0.044	0	1	0	-999	0
7902559	12.007	0	1	6674.1	135.1	138.6	4.163	0.034	0.033	1.376	0.073	0.060	-999	1	0	-999	0
7902582	14.735	1	17	6170.7	129.8	124.6	4.375	0.029	0.039	1.118	0.056	0.075	-999	1	0	-999	0
7902676	14.359	1	17	5984.0	161.0	179.0	4.521	0.044	0.165	0.993	0.111	0.133	-999	2	-999	-999	1
7902719	15.417	1	17	6353.7	135.1	131.6	4.046	0.075	0.073	1.350	0.086	0.086	-999	1	0	-1	0
7902734	15.531	2	3	5730.0	132.3	122.1	3.876	0.073	0.067	1.184	0.089	0.087	1	1	0	-999	0
7902738	13.866	1	17	6277.3	137.2	128.8	4.095	0.034	0.039	1.301	0.063	0.078	6	1	0	-999	0
7902791	15.402	1	17	5708.6	119.5	114.0	4.370	0.055	0.057	0.966	0.074	0.074	-999	1	0	-999	0
7902815	11.796	0	17	5651.9	100.6	98.6	4.334	0.037	0.037	1.036	0.062	0.065	-999	1	0	-999	0
7902845	15.45	1	3	6035.9	133.1	131.3	3.818	0.095	0.094	1.377	0.165	0.122	1	1	0	-999	0
7902874	12.266	0	1	6243.1	125.6	126.8	4.122	0.033	0.037	1.274	0.060	0.079	-999	3	0	-999	0
7902896	13.828	1	17	5969.8	124.4	113.0	4.243	0.038	0.045	1.096	0.075	0.084	-999	1	0	-999	0
7903007	13.721	1	17	5757.7	121.1	117.9	3.968	0.044	0.039	1.123	0.076	0.073	-999	1	0	-999	0
7903015	15.035	16	17	6626.1	155.2	147.1	4.272	0.035	0.038	1.311	0.064	0.063	5	1	0	-999	0
7903086	15.881	4	17	5482.2	120.4	111.4	4.364	0.061	0.058	0.899	0.070	0.061	6	1	0	-1	0
7903109	15.603	2	17	5255.0	232.0	211.0	4.507	0.090	0.110	0.783	0.112	0.069	0	2	-999	-999	1
7903126	14.89	1	17	5689.8	117.9	112.3	4.186	0.049	0.050	0.993	0.082	0.074	-999	1	0	-999	0
7903131	15.945	2	17	6024.0	137.2	133.3	4.367	0.053	0.066	1.070	0.077	0.081	-999	1	0	-999	0
7903191	15.079	1	17	6292.7	131.7	124.8	3.966	0.057	0.060	1.397	0.089	0.109	-999	1	0	-999	0
7903199	14.198	1	17	5938.3	111.3	103.4	4.499	0.019	0.028	0.965	0.034	0.050	-999	1	0	-999	0
7903215	15.128	1	17	6211.4	127.2	120.7	4.293	0.045	0.049	1.167	0.067	0.079	-999	1	0	-999	0
7903244	15.758	1	17	6031.8	118.0	117.5	4.145	0.075	0.069	1.166	0.087	0.098	-999	1	0	-999	0
7903283	15.43	1	17	5866.9	123.5	122.8	4.030	0.068	0.067	1.141	0.118	0.088	-999	1	0	-999	0
7903368	15.19	1	17	5378.2	104.8	103.1	4.505	0.035	0.045	0.874	0.051	0.061	8	1	0	-999	0
7903415	13.722	1	17	5923.1	125.9	123.3	3.911	0.036	0.036	1.136	0.066	0.067	-999	1	0	-999	0
7903474	15.789	4	17	5337.0	204.0	185.0	4.498	0.095	0.116	0.802	0.113	0.070	1	2	-999	-999	1
7903507	15.379	1	17	5936.1	119.0	116.3	4.360	0.048	0.054	1.044	0.071	0.078	1	1	0	-999	0
7903645	14.917	1	17	5807.8	134.8	124.3	3.818	0.064	0.060	1.267	0.088	0.084	-999	1	0	-999	0
7903666	15.996	2	17	5736.3	118.6	114.4	4.397	0.059	0.068	0.972	0.070	0.073	-999	1	0	-999	0
7903669	14.755	1	17	6219.5	121.2	115.2	4.337	0.035	0.044	1.152	0.060	0.075	-999	1	0	-999	0
7903711	15.621	2	17	5683.4	126.1	123.9	4.074	0.067	0.064	1.035	0.091	0.077	-999	1	0	-999	0
7903771	14.907	1	17	6083.7	122.9	121.3	4.298	0.047	0.047	1.115	0.073	0.080	-999	1	0	-999	0
7904305	14.616	1	17	6099.6	129.7	110.6	4.094	0.043	0.044	1.238	0.069	0.103	0	1	0	-999	0
7904317	15.516	2	16	5717.0	112.4	109.0	4.431	0.044	0.054	0.964	0.063	0.071	1	1	0	-999	0
7904360	15.201	2	15	5679.8	127.4	121.1	3.960	0.058	0.052	1.097	0.078	0.075	-999	1	0	-999	0
7904419	14.404	1	17	6176.7	135.7	121.1	4.219	0.035	0.046	1.194	0.066	0.087	-999	1	0	-999	0
7904451	15.906	4	17	5591.8	133.9	129.3	3.733	0.089	0.088	1.294	0.128	0.122	-999	1	0	-999	0
7904473	13.94	1	17	5668.7	129.6	120.2	3.886	0.039	0.038	1.022	0.063	0.057	-999	1	0	-999	0
7904502	15.595	1	17	5764.2	122.3	116.9	4.282	0.064	0.065	0.998	0.078	0.077	-999	1	0	-999	0
7904690	14.609	1	17	5388.6	100.9	96.7	4.541	0.024	0.039	0.863	0.038	0.057	0	1	0	-999	0
7904761	14.794	1	17	5967.9	110.8	118.5	4.071	0.053	0.065	1.181	0.095	0.099	-999	1	0	-999	0
7904826	15.627	2	17	6035.7	121.0	117.5	4.189	0.062	0.063	1.146	0.077	0.090	-999	1	0	-999	0
7904838	15.002	1	17	5900.3	118.8	117.7	4.127	0.046	0.054	1.119	0.092	0.091	-999	1	0	-999	0
7904890	14.573	1	17	6161.0	146.0	135.6	3.952	0.046	0.039	1.143	0.081	0.075	-999	1	0	-999	0
7904955	13.206	0	17	6334.2	118.8	116.9	4.354	0.026	0.035	1.148	0.049	0.064	-999	1	0	-999	0
7905007	14.07	1	17	6134.0	277.6	183.4	4.316	0.077	0.072	1.128	0.131	0.108	1	1	-999	-999	0
7905034	15.503	4	17	6273.2	123.4	117.3	4.422	0.029	0.035	1.085	0.051	0.058	-999	1	0	-999	0
7905036	15.092	1	17	5416.3	102.6	98.5	4.533	0.026	0.041	0.871	0.041	0.057	6	1	0	-999	0
7905049	14.661	1	17	5984.4	126.3	130.6	3.969	0.058	0.056	1.229	0.129	0.088	-999	1	0	-999	0
7905106	11.756	0	17	5648.3	103.5	100.6	4.444	0.039	0.043	0.884	0.063	0.063	-999	1	-999	1	0
7905114	15.041	1	3	6036.7	122.3	117.1	4.057	0.045	0.060	1.233	0.080	0.110	-999	1	0	-999	0
7905189	14.307	1	17	6519.2	138.5	132.4	3.984	0.039	0.039	1.490	0.076	0.076	-999	1	0	-999	0
7905191	15.906	1	16	6131.1	136.1	121.7	4.136	0.086	0.081	1.213	0.085	0.097	-999	1	0	-999	0
7905209	14.995	3	16	6370.3	146.3	130.3	4.346	0.057	0.075	1.201	0.090	0.082	3	1	-999	-999	0
7905213	15.212	1	17	5602.2	107.3	102.4	4.529	0.024	0.035	0.899	0.040	0.052	-999	1	0	-999	0
7905245	14.769	1	17	6007.3	119.4	113.1	4.114	0.041	0.049	1.177	0.073	0.095	-999	1	0	-999	0
7905276	13.071	0	17	6397.1	161.5	145.3	4.104	0.187	0.197	1.199	0.152	0.124	-999	1	-999	-999	0
7905354	15.375	1	17	6235.1	121.5	117.1	4.369	0.035	0.046	1.133	0.057	0.069	-999	1	0	-999	0
7905369	14.843	1	17	5994.6	120.0	113.6	4.141	0.046	0.048	1.160	0.074	0.097	-999	1	0	-999	0
7905427	15.518	1	17	6053.6	179.1	144.5	3.993	0.065	0.056	1.266	0.123	0.123	-999	1	0	-999	0
7905431	15.071	1	17	5932.3	117.8	118.4	4.138	0.051	0.055	1.129	0.087	0.093	-999	1	0	-999	0
7905465	14.876	1	17	6188.2	132.4	121.0	4.028	0.046	0.052	1.314	0.072	0.111	-999	1	0	-999	0
7905473	15.26	1	17	6127.7	130.8	122.9	4.218	0.054	0.058	1.170	0.071	0.087	-999	1	0	-999	0
7905551	15.537	1	17	5762.7	125.4	120.6	4.352	0.055	0.057	0.986	0.076	0.077	-999	1	0	-999	0
7905577	15.142	1	17	6096.8	128.0	120.1	3.985	0.056	0.062	1.298	0.098	0.115	-999	1	0	-999	0
7905582	14.71	1	17	6301.6	120.3	114.4	4.370	0.027	0.036	1.154	0.049	0.063	-999	1	0	-999	0
7905630	15.857	4	17	5757.7	126.6	121.1	4.350	0.063	0.066	0.985	0.076	0.077	-999	1	0	-999	0
7905679	14.792	1	17	6094.7	126.6	125.0	4.210	0.041	0.048	1.160	0.071	0.088	-999	1	0	-999	0
7905683	13.265	1	17	6653.1	138.8	135.6	3.955	0.122	0.114	1.528	0.141	0.123	10	1	-999	-999	0
7905685	15.998	1	17	5929.8	125.5	120.8	4.360	0.063	0.071	1.040	0.074	0.078	-999	1	0	-999	0
7905687	14.924	4	17	6144.1	116.7	113.7	4.393	0.029	0.040	1.098	0.052	0.070	-999	1	0	-999	0
7905714	14.084	1	17	6545.8	133.8	136.8	4.249	0.033	0.036	1.304	0.060	0.060	-999	1	0	-999	0
7905891	14.353	16	16	5225.7	135.3	126.2	3.765	0.039	0.054	1.136	0.084	0.106	0	1	0	-999	0
7905900	15.334	1	17	5432.3	124.0	103.8	4.310	0.048	0.043	0.888	0.065	0.049	0	1	0	-999	0
7905922	13.819	2	17	5560.2	113.0	108.6	4.167	0.041	0.040	0.928	0.067	0.059	-999	1	0	-999	0
7905985	15.991	4	17	5904.0	137.3	134.1	4.370	0.084	0.116	1.027	0.086	0.084	-999	1	-999	-999	0
7905989	13.275	1	17	5728.8	108.3	99.3	4.200	0.031	0.038	1.139	0.058	0.078	1	1	0	-999	0
7906094	14.36	1	17	5765.8	95.4	95.0	4.460	0.021	0.033	1.031	0.040	0.054	1	1	0	-999	0
7906151	14.597	1	17	5693.5	102.0	95.2	4.505	0.023	0.035	0.932	0.041	0.056	-999	1	0	-999	0
7906175	15.893	1	17	5865.2	119.6	116.5	4.053	0.045	0.045	1.152	0.115	0.079	2	1	0	-999	0
7906248	15.945	4	17	5884.0	130.8	132.6	4.376	0.059	0.069	1.022	0.072	0.079	-999	1	0	-999	0
7906255	15.376	1	3	6219.1	135.2	124.4	4.036	0.065	0.067	1.314	0.083	0.101	-999	1	0	-999	0
7906310	15.527	2	3	5803.0	127.1	123.1	4.261	0.055	0.057	1.017	0.082	0.080	-999	1	0	-999	0
7906311	14.742	1	17	6129.9	120.5	119.0	4.339	0.040	0.044	1.089	0.066	0.071	-999	1	0	-999	0
7906347	15.056	1	17	6422.0	132.8	128.2	4.312	0.035	0.046	1.232	0.057	0.070	-999	1	0	-999	0
7906348	14.513	1	17	5701.7	136.8	128.6	4.245	0.195	0.287	0.989	0.160	0.095	1	1	-999	-999	0
7906423	15.622	4	17	5692.6	111.6	106.0	4.505	0.028	0.040	0.927	0.046	0.056	-999	1	0	-999	0
7906523	14.898	1	17	4582.7	14.2	21.6	3.516	0.052	0.052	0.923	0.027	0.014	-999	1	0	-999	0
7906627	15.608	2	17	5225.0	109.9	99.5	4.510	0.040	0.044	0.841	0.051	0.053	0	1	0	-999	0
7906671	14.72	1	17	5578.9	137.1	129.9	3.983	0.046	0.044	1.042	0.071	0.069	-999	1	0	-1	0
7906685	14.034	0	17	5480.3	124.8	120.6	3.906	0.036	0.038	1.071	0.065	0.068	2	1	0	-999	0
7906691	15.981	4	17	6000.7	127.4	122.7	4.319	0.069	0.073	1.077	0.076	0.081	-999	1	0	-999	0
7906703	13.52	0	17	6404.7	132.4	115.8	3.805	0.030	0.035	1.634	0.069	0.109	2	1	0	-999	0
7906735	13.883	1	17	5674.3	109.6	108.7	4.440	0.037	0.044	0.953	0.063	0.071	-999	1	0	-999	0
7906739	13.601	1	17	6315.8	126.1	118.0	4.446	0.015	0.022	1.065	0.030	0.043	1	1	0	-1	0
7906796	13.209	1	17	6164.0	168.0	186.0	4.274	0.162	0.180	1.021	0.174	0.116	-999	2	-999	-999	1
7906827	15.719	1	17	5971.9	125.8	121.6	4.340	0.057	0.062	1.061	0.073	0.079	-999	1	0	-999	0
7906882	13.247	1	17	5930.4	112.2	111.1	4.425	0.027	0.037	1.033	0.050	0.064	3	1	0	1	0
7906896	14.965	1	17	6428.1	131.0	125.0	4.380	0.024	0.030	1.167	0.045	0.056	-999	1	0	-999	0
7906922	13.014	1	17	6410.5	135.0	124.9	3.830	0.028	0.049	1.558	0.064	0.153	-999	1	0	-999	0
7906975	13.882	1	17	5919.0	158.0	158.0	4.292	0.225	0.184	0.860	0.119	0.069	-999	2	-999	-999	1
7907085	14.566	1	17	6086.7	126.2	123.6	4.319	0.039	0.045	1.110	0.072	0.080	-999	1	0	-999	0
7907093	15.372	1	17	5250.0	158.0	158.0	4.522	0.085	0.076	0.721	0.107	0.046	0	2	-999	-999	1
7907225	14.954	1	17	6035.6	121.4	112.6	4.091	0.048	0.053	1.211	0.075	0.105	-999	1	0	-999	0
7907341	14.274	1	17	4931.3	92.2	82.2	4.547	0.031	0.029	0.786	0.042	0.040	1	1	0	-999	0
7907387	14.094	10	10	6330.2	122.2	127.4	4.301	0.034	0.040	1.208	0.061	0.074	-999	1	0	-999	0
7907502	14.255	1	17	6321.6	125.6	125.2	4.301	0.035	0.040	1.204	0.063	0.073	-999	1	0	-999	0
7907511	14.714	16	17	6215.0	197.0	241.0	4.165	0.258	0.172	1.004	0.158	0.129	5	2	-999	-999	1
7907521	14.105	1	17	6637.8	142.7	133.4	4.181	0.042	0.040	1.357	0.071	0.059	-999	1	0	-999	0
7907688	14.714	1	17	6311.6	142.1	135.5	4.114	0.043	0.045	1.299	0.065	0.078	3	1	0	-999	0
7907690	13.817	1	17	5671.2	119.4	127.3	4.050	0.059	0.042	1.087	0.123	0.070	-999	1	0	-999	0
7907808	14.511	1	17	4851.1	86.7	81.2	4.547	0.030	0.026	0.775	0.041	0.035	1	1	0	1	0
7907882	13.861	2	17	6030.8	116.6	125.8	4.089	0.045	0.046	1.081	0.102	0.079	-999	1	0	-999	0
7908009	14.649	1	17	6264.7	143.5	136.0	4.225	0.045	0.049	1.221	0.067	0.081	-999	1	0	-999	0
7908032	15.09	4	17	5720.7	122.4	121.8	4.159	0.054	0.055	1.016	0.091	0.078	6	1	0	-999	0
7908058	13.095	1	17	6939.7	159.5	141.2	4.301	0.020	0.024	1.354	0.038	0.047	-999	2	0	-999	0
7908314	15.716	4	17	5635.0	109.3	101.9	4.546	0.025	0.034	0.880	0.042	0.048	-999	1	0	-999	0
7908320	15.678	4	17	5951.2	117.0	113.7	4.378	0.051	0.060	1.043	0.068	0.075	-999	1	0	-999	0
7908398	14.834	1	17	5881.0	158.0	193.0	4.516	0.052	0.208	1.002	0.127	0.127	-999	2	-999	-999	1
7908472	15.936	1	17	5976.8	136.6	129.0	4.305	0.065	0.066	1.073	0.081	0.085	-999	1	0	-999	0
7908504	14.927	1	17	6139.8	139.4	120.6	4.175	0.048	0.044	1.198	0.069	0.090	-999	1	0	-999	0
7908528	15.479	1	17	5918.2	144.7	143.4	4.106	0.223	0.250	1.126	0.201	0.144	-999	1	-999	-999	0
7908613	15.326	4	17	5759.9	132.3	130.9	4.110	0.061	0.064	1.054	0.107	0.085	-999	1	0	-999	0
7908654	15.661	2	17	6916.1	284.3	223.4	4.313	0.049	0.052	1.318	0.112	0.093	-999	2	0	-999	0
7908689	15.871	4	17	5826.5	141.6	138.2	4.221	0.062	0.061	1.040	0.093	0.089	-999	1	0	-999	0
7908709	14.322	16	17	6351.2	134.4	130.6	3.992	0.037	0.040	1.397	0.074	0.085	-999	1	0	-999	0
7908721	15.557	2	17	5622.0	127.5	120.7	4.227	0.055	0.056	0.956	0.077	0.071	-999	1	0	-999	0
7908798	14.225	1	17	6084.9	125.6	126.3	4.241	0.042	0.043	1.139	0.071	0.083	-999	1	0	-999	0
7908864	15.793	1	17	5765.1	112.3	108.9	4.438	0.044	0.057	0.973	0.061	0.069	-999	1	0	-999	0
7908866	15.908	4	17	6006.3	212.1	208.9	3.781	0.092	0.081	1.388	0.238	0.165	-999	1	0	-999	0
7908893	13.552	1	17	6521.0	141.3	135.2	3.860	0.053	0.054	1.677	0.092	0.098	-999	1	0	-999	0
7909035	14.701	1	17	5759.4	126.3	122.0	3.910	0.048	0.042	1.166	0.073	0.073	-999	1	0	-999	0
7909154	15.868	2	17	6032.6	130.1	131.5	4.061	0.062	0.074	1.220	0.094	0.110	-999	1	0	-999	0
7909410	15.498	4	17	5878.9	179.4	152.7	4.197	0.043	0.047	1.076	0.099	0.098	-999	1	0	-999	0
7909412	15.519	4	17	5859.7	178.5	146.7	4.229	0.050	0.048	1.053	0.097	0.092	-999	1	0	-999	0
7909440	14.767	1	17	5865.8	137.2	135.1	3.994	0.057	0.046	1.153	0.140	0.084	-999	1	0	-999	0
7909447	14.84	1	17	5186.0	105.9	94.9	4.495	0.040	0.037	0.835	0.055	0.049	1	1	0	-999	0
7909457	15.495	4	17	5888.5	129.6	125.6	4.338	0.050	0.052	1.032	0.078	0.081	-999	1	0	-999	0
7909533	15.611	2	17	5708.0	123.9	117.9	4.381	0.055	0.056	0.966	0.074	0.074	-999	1	0	-999	0
7909575	14.742	1	17	5342.7	109.9	100.2	4.450	0.045	0.041	0.866	0.065	0.056	0	1	0	-999	0
7909695	14.9	1	17	6302.0	203.7	167.4	4.136	0.036	0.037	1.283	0.077	0.086	-999	1	0	-999	0
7909728	14.734	1	17	5947.9	109.2	118.7	4.084	0.041	0.053	1.169	0.090	0.101	-999	1	0	-999	0
7909803	13.826	1	17	6032.3	122.4	124.3	4.036	0.050	0.045	1.131	0.116	0.077	-999	1	0	-999	0
7909830	15.405	1	3	5809.2	112.9	110.0	4.407	0.043	0.052	0.995	0.065	0.074	-999	1	0	-999	0
7909840	13.833	2	17	6316.3	157.6	137.7	3.603	0.096	0.092	1.767	0.175	0.159	-999	1	0	-999	0
7910122	12.596	0	17	5961.4	106.0	108.0	4.367	0.032	0.038	1.103	0.060	0.071	-999	1	0	-999	0
7910148	15.286	1	17	5802.0	191.0	191.0	4.492	0.130	0.130	0.714	0.085	0.030	1	2	-999	-1	1
7910152	14.588	1	17	5716.4	118.3	111.7	4.259	0.044	0.045	0.984	0.076	0.075	-999	1	0	-999	0
7910189	14.097	10	10	6283.2	135.1	124.4	4.114	0.035	0.038	1.293	0.060	0.074	-999	1	0	-999	0
7910214	15.662	4	17	6061.3	139.1	127.7	4.167	0.057	0.055	1.172	0.077	0.097	7	1	0	-999	0
7910226	14.738	1	17	5756.0	114.2	110.2	4.369	0.045	0.048	0.982	0.074	0.076	-999	1	0	-999	0
7910243	14.198	10	10	7030.0	156.9	161.9	3.943	0.039	0.039	1.660	0.085	0.093	-999	2	0	-999	0
7910283	15.98	4	17	5494.0	180.0	180.0	4.517	0.055	0.165	0.930	0.090	0.098	0	2	-999	-999	1
7910293	15.148	1	17	5992.5	114.2	110.8	4.440	0.028	0.039	1.029	0.048	0.064	6	1	0	-999	0
7910350	14.397	16	16	5713.8	144.5	132.0	3.879	0.039	0.038	1.178	0.068	0.072	0	1	0	-999	0
7910376	14.389	1	17	6654.7	227.1	156.2	4.218	0.032	0.032	1.350	0.083	0.065	-999	1	0	-999	0
7910387	15.718	2	17	5273.5	115.2	112.3	4.588	0.022	0.032	0.792	0.040	0.048	0	1	0	-999	0
7910442	14.058	0	17	5214.9	159.4	128.1	3.480	0.052	0.075	1.510	0.135	0.201	2	2	0	-999	0
7910552	14.94	1	17	6107.8	155.1	135.1	4.001	0.093	0.091	1.281	0.134	0.122	1	1	0	-999	0
7910602	14.702	1	17	6078.2	126.0	128.4	3.940	0.047	0.054	1.308	0.119	0.103	-999	1	0	-999	0
7910649	13.824	1	17	6252.2	132.1	125.7	4.294	0.038	0.038	1.131	0.067	0.070	-999	1	0	-999	0
7910711	15.234	1	17	6131.5	272.0	214.7	3.872	0.045	0.048	1.402	0.150	0.160	-999	1	0	-999	0
7910713	14.375	1	17	7031.2	263.0	878.9	4.136	0.043	0.056	1.467	0.117	0.180	-999	2	0	-999	0
7910731	15.233	1	17	6725.8	142.8	152.8	4.155	0.052	0.052	1.393	0.080	0.069	10	1	0	-999	0
7910825	14.221	4	17	6217.1	138.8	131.1	4.106	0.038	0.039	1.273	0.063	0.085	-999	1	0	-999	0
7911027	15.831	5	17	5394.7	113.5	105.1	4.571	0.027	0.036	0.825	0.047	0.052	1	1	0	-999	0
7911033	14.878	4	17	4680.4	90.4	83.0	4.608	0.022	0.026	0.716	0.033	0.033	2	3	0	-999	0
7911068	14.86	1	17	5895.6	128.1	123.4	3.951	0.059	0.048	1.193	0.137	0.081	-999	1	0	-999	0
7911106	14.084	6	12	6567.6	253.5	150.8	3.846	0.034	0.033	1.615	0.107	0.091	-999	3	0	-999	0
7911148	13.431	0	17	6181.1	130.5	127.6	3.877	0.037	0.035	1.207	0.059	0.063	-999	1	0	-999	0
7911249	14.916	1	17	5718.4	156.1	142.3	3.925	0.044	0.042	1.140	0.082	0.079	-999	1	0	-999	0
7914298	14.292	3	15	5283.6	103.9	99.6	4.535	0.028	0.039	0.848	0.042	0.057	0	1	0	-999	0
7914305	14.685	1	17	5970.8	112.6	124.8	4.086	0.041	0.052	1.182	0.083	0.106	-999	1	0	-999	0
7914399	15.231	4	17	5813.6	129.0	129.5	4.171	0.048	0.053	1.055	0.094	0.087	-999	1	0	-999	0
7914410	13.372	0	17	6081.8	132.2	127.5	4.007	0.114	0.104	1.075	0.102	0.094	-999	1	-999	-999	0
7914497	14.493	1	17	5865.0	129.0	130.2	4.067	0.050	0.052	1.122	0.117	0.087	-999	1	0	-999	0
7914498	15.838	2	17	5386.3	110.6	106.7	4.549	0.028	0.041	0.850	0.044	0.055	-999	1	0	-999	0
7914533	14.661	1	17	6043.5	312.2	177.9	4.226	0.167	0.213	1.118	0.231	0.130	-999	1	-999	-999	0
7914573	15.038	4	17	6565.2	171.0	163.3	4.116	0.042	0.046	1.374	0.078	0.072	-999	1	0	-999	0
7914581	15.98	4	17	5310.0	185.0	185.0	4.585	0.028	0.112	0.895	0.061	0.104	1	2	0	-999	1
7914584	15.399	1	17	6064.6	178.4	162.9	4.109	0.042	0.047	1.213	0.084	0.118	-999	1	0	-999	0
7914679	15.714	1	17	5703.2	152.7	133.6	4.490	0.028	0.037	0.943	0.051	0.063	-999	1	0	-999	0
7914699	13.002	1	17	6693.7	137.5	136.9	4.034	0.032	0.032	1.574	0.073	0.073	1	1	0	-999	0
7914731	13.903	0	17	5727.0	95.0	69.0	3.693	0.018	0.018	1.400	0.070	0.070	2	2	-999	-999	1
7914735	13.595	1	17	6797.2	149.4	142.2	4.042	0.032	0.033	1.475	0.074	0.069	-999	2	0	-999	0
7914746	13.903	0	17	4975.6	132.5	106.1	3.652	0.041	0.061	1.393	0.086	0.142	2	1	0	-999	0
7914779	15.143	1	17	6120.0	140.7	135.5	4.269	0.048	0.048	0.958	0.074	0.067	-999	1	0	-999	0
7914781	13.121	0	17	5247.8	122.8	119.1	3.858	0.023	0.029	1.208	0.036	0.057	2	1	0	-999	0
7914806	14.958	1	17	5380.7	101.3	97.7	4.555	0.022	0.036	0.849	0.035	0.054	0	1	0	-999	0
7914880	14.486	1	17	5785.2	105.6	103.0	4.473	0.025	0.038	0.970	0.045	0.064	-999	1	0	-999	0
7914882	15.844	4	17	4729.4	94.5	86.1	4.593	0.024	0.028	0.735	0.035	0.035	0	1	0	-999	0
7914884	14.898	1	17	5351.0	98.1	96.3	4.527	0.020	0.032	0.923	0.036	0.045	0	1	0	-999	0
7914985	14.458	1	17	5836.3	124.5	119.2	4.269	0.044	0.045	0.948	0.072	0.067	-999	1	0	-999	0
7915020	15.859	4	17	6359.3	162.3	154.9	4.406	0.031	0.039	1.117	0.066	0.065	-999	1	0	-999	0
7915024	14.285	1	17	5906.5	120.0	108.6	4.194	0.037	0.043	1.118	0.071	0.082	-999	1	0	-999	0
7915056	15.269	1	17	6087.9	126.7	123.7	4.351	0.043	0.051	1.099	0.067	0.079	-999	1	0	-999	0
7915159	14.614	1	17	5449.8	92.7	89.4	4.421	0.032	0.024	0.770	0.041	0.028	1	1	0	-999	0
7915219	14.02	10	10	6703.8	145.6	138.1	4.146	0.035	0.035	1.393	0.075	0.064	-999	1	0	-999	0
7915240	14.743	1	17	5414.9	86.4	88.5	4.521	0.018	0.027	0.955	0.034	0.042	-999	1	0	-999	0
7915248	14.593	1	17	6467.6	128.4	121.0	4.338	0.024	0.032	1.226	0.046	0.059	-999	1	0	-999	0
7915411	13.933	1	17	5679.1	119.4	113.4	4.109	0.044	0.040	0.975	0.075	0.065	-999	1	0	-999	0
7915429	15.225	4	17	6374.9	126.3	125.4	4.405	0.037	0.045	1.017	0.051	0.061	-999	1	0	-999	0
7915573	14.497	1	17	6243.8	116.0	114.8	4.365	0.028	0.037	1.144	0.050	0.070	-999	1	0	-999	0
7915621	15.024	1	17	6054.1	115.0	109.3	4.420	0.028	0.039	1.058	0.049	0.066	-999	1	0	-999	0
7915826	14.901	1	17	5843.7	127.7	123.2	4.098	0.051	0.050	1.058	0.107	0.075	-999	1	0	-999	0
7915863	15.279	1	17	5971.0	120.5	116.8	4.391	0.038	0.047	1.049	0.063	0.076	-999	1	0	-999	0
7915912	13.376	0	17	6231.1	130.5	123.7	4.063	0.031	0.039	1.279	0.059	0.099	-999	1	0	-999	0
7915995	15.209	1	17	5566.4	171.2	154.3	3.983	0.046	0.043	1.036	0.089	0.082	0	1	0	-999	0
7916023	15.805	4	17	6178.6	184.0	160.1	4.341	0.038	0.044	1.135	0.079	0.088	-999	1	0	-999	0
7916033	13.634	1	17	6567.8	149.7	139.9	3.766	0.066	0.055	1.352	0.138	0.065	-999	1	0	-999	0
7916035	13.652	1	17	6522.8	118.2	120.0	4.298	0.022	0.031	1.299	0.045	0.052	-999	1	0	-999	0
7916058	15.71	1	17	5784.5	113.5	111.7	4.421	0.044	0.054	0.984	0.063	0.072	-999	1	0	-1	0
7916063	15.393	1	17	4334.2	74.2	67.8	4.620	0.020	0.018	0.675	0.025	0.021	1	1	0	-999	0
7916156	13.58	0	17	7113.2	202.8	211.4	4.109	0.025	0.026	1.410	0.077	0.067	-999	2	0	-999	0
7916272	15.375	1	3	6230.4	142.0	135.1	4.091	0.061	0.061	1.284	0.073	0.094	1	1	0	-999	0
7916294	15.452	1	17	4063.0	141.0	155.0	4.645	0.056	0.020	0.609	0.057	0.063	8	2	-999	-999	1
7916332	14.062	10	10	6437.5	183.2	158.1	4.094	0.029	0.036	1.188	0.065	0.092	-999	1	0	-999	0
7916344	14.484	1	17	6231.4	116.8	112.0	4.385	0.025	0.036	1.127	0.046	0.066	-999	1	0	-999	0
7916351	14.821	1	17	5553.6	148.7	132.2	4.001	0.044	0.041	1.019	0.076	0.071	0	1	0	-999	0
7916364	14.551	1	17	7037.3	164.5	166.3	4.280	0.025	0.032	1.390	0.057	0.060	-999	2	0	-999	0
7916392	15.39	1	17	6500.6	135.4	131.4	4.317	0.034	0.043	1.248	0.054	0.063	-999	1	0	-999	0
7916418	15.494	1	17	5482.1	103.7	100.6	4.560	0.022	0.033	0.853	0.037	0.048	0	1	0	-999	0
7916482	15.837	4	17	6263.2	159.3	158.8	4.228	0.066	0.076	1.220	0.078	0.096	-999	1	0	-999	0
7916540	15.525	1	17	5662.0	169.0	186.0	4.560	0.033	0.187	0.937	0.094	0.115	6	2	-999	-999	1
7916558	14.687	1	17	6536.4	143.7	135.5	4.268	0.034	0.036	1.283	0.056	0.054	-999	1	0	-999	0
7916588	14.224	0	17	6257.8	129.1	126.7	4.051	0.031	0.038	1.296	0.059	0.099	2	1	0	-999	0
7916607	15.396	4	17	6208.6	172.5	150.7	4.316	0.045	0.049	1.156	0.082	0.089	-999	1	0	-999	0
7916624	14.477	1	17	6084.9	134.8	137.9	4.136	0.045	0.045	1.030	0.095	0.078	-999	1	0	-999	0
7916633	15.47	4	17	6384.9	147.9	154.5	4.346	0.033	0.042	1.193	0.062	0.076	1	1	0	-999	0
7916668	15.581	2	3	6104.9	150.8	119.8	4.110	0.054	0.056	1.228	0.074	0.101	-999	1	0	-999	0
7916706	15.698	4	17	5428.2	119.4	114.1	4.479	0.043	0.052	0.887	0.057	0.063	0	1	0	-999	0
7916806	15.585	1	17	5440.7	114.9	114.1	4.480	0.040	0.049	0.890	0.057	0.064	0	1	0	-999	0
7916890	15.715	4	17	5316.8	116.4	108.3	4.488	0.044	0.048	0.861	0.057	0.058	1	1	0	-999	0
7916900	15.396	1	3	6085.3	127.0	122.1	4.369	0.037	0.047	1.092	0.064	0.076	1	1	0	-999	0
7916908	13.881	0	17	6361.3	130.8	134.5	3.942	0.034	0.043	1.301	0.096	0.086	2	1	0	-999	0
7916925	13.237	0	1	6667.3	175.2	176.5	4.003	0.173	0.183	1.472	0.202	0.167	-999	1	-999	-999	0
7916940	14.997	1	17	5017.6	88.6	83.7	4.512	0.034	0.036	0.861	0.048	0.046	1	1	0	-999	0
7917196	15.85	4	17	5736.1	199.7	176.5	4.234	0.050	0.049	1.000	0.105	0.092	-999	1	0	-999	0
7917200	15.493	1	17	6012.9	125.0	120.6	4.084	0.053	0.062	1.201	0.085	0.105	-999	1	0	-999	0
7917493	14.788	1	17	6293.8	126.2	139.8	4.240	0.039	0.032	1.318	0.055	0.058	-999	1	0	-999	0
7917729	15.733	4	17	5995.7	119.2	113.1	4.465	0.029	0.038	1.004	0.050	0.059	-999	1	0	-999	0
7917737	13.409	1	17	5645.7	129.0	120.3	3.812	0.031	0.031	1.269	0.055	0.060	-999	1	0	-999	0
7917775	13.628	4	17	5760.3	101.4	102.9	4.397	0.031	0.039	1.085	0.050	0.066	2	1	0	-999	0
7917829	14.77	1	17	5884.1	122.1	118.1	4.308	0.043	0.043	1.069	0.072	0.074	-999	1	0	-999	0
7917864	14.759	1	17	6469.3	148.5	133.3	4.152	0.041	0.042	1.328	0.065	0.062	-999	1	0	-999	0
7917947	15.439	4	17	6121.1	125.5	123.8	4.296	0.051	0.052	1.130	0.071	0.081	-999	1	0	-999	0
7917969	14.208	10	10	6352.6	122.2	126.3	4.330	0.028	0.038	1.200	0.053	0.071	-999	1	0	-999	0
7917978	14.959	1	17	6155.0	162.7	137.9	4.100	0.038	0.042	1.254	0.073	0.103	-999	1	0	-999	0
7918014	15.985	4	17	4964.7	92.7	88.3	4.622	0.021	0.027	0.719	0.035	0.038	0	1	0	-999	0
7918043	14.808	1	17	6024.0	181.0	199.0	4.523	0.039	0.221	0.985	0.120	0.132	-999	2	-999	-999	1
7918060	15.64	2	17	5861.9	132.0	126.5	4.304	0.056	0.056	1.029	0.080	0.081	-999	1	0	-999	0
7918091	14.366	1	17	6157.8	139.2	126.4	4.150	0.031	0.040	1.177	0.066	0.090	-999	1	0	-999	0
7918117	14.784	1	17	5823.8	131.4	123.5	4.319	0.047	0.044	0.869	0.068	0.057	-999	1	0	-999	0
7918130	14.887	1	17	5952.8	138.4	132.7	4.245	0.040	0.045	1.085	0.080	0.088	-999	1	0	-999	0
7918172	15.026	1	17	5188.2	100.3	93.8	4.530	0.028	0.037	0.866	0.041	0.052	3	1	0	-1	0
7918239	15.735	4	17	5743.9	118.0	111.2	4.509	0.026	0.036	0.931	0.044	0.055	-999	1	0	-999	0
7918249	14.912	1	17	6224.6	148.2	136.7	4.213	0.039	0.050	1.215	0.068	0.086	-999	1	0	-999	0
7918265	14.831	1	17	5594.6	121.2	121.2	4.413	0.048	0.053	0.930	0.070	0.071	1	1	0	-999	0
7918274	15.032	1	17	5928.0	119.5	117.7	4.417	0.032	0.044	1.028	0.057	0.073	-999	1	0	-999	0
7918279	15.182	1	17	5635.6	156.6	143.8	4.315	0.148	0.192	0.953	0.105	0.083	1	1	-999	-999	0
7918331	15.476	1	17	6228.5	140.9	132.2	4.313	0.049	0.050	1.108	0.069	0.076	-999	1	0	-999	0
7918389	14.389	4	17	5529.6	104.7	102.7	4.513	0.026	0.040	0.902	0.044	0.059	1	1	0	-999	0
7918409	14.432	1	17	6068.9	122.7	122.0	4.383	0.037	0.044	1.016	0.064	0.070	-999	1	0	-999	0
7918454	14.592	1	17	6314.3	143.0	140.6	4.172	0.044	0.041	1.266	0.064	0.076	-999	1	0	-999	0
7918478	15.96	4	17	5819.8	365.8	419.5	4.107	0.223	0.170	1.081	0.263	0.215	10	1	-999	1	0
7918552	14.6	1	17	5727.5	144.6	137.2	3.943	0.045	0.041	1.031	0.070	0.063	0	1	0	-999	0
7918652	13.066	0	17	6414.8	144.9	138.3	4.124	0.030	0.030	1.367	0.062	0.056	-999	1	-999	1	0
7918653	13.393	0	17	6366.6	129.6	115.0	3.837	0.028	0.052	1.532	0.063	0.161	2	1	0	-999	0
7918688	12.227	1	17	6878.1	148.5	141.5	4.131	0.034	0.035	1.588	0.070	0.076	5	2	0	-999	0
7918744	14.763	1	17	5994.9	140.0	134.6	4.225	0.047	0.046	0.924	0.072	0.063	-999	1	0	-999	0
7918745	14.222	1	17	5702.1	110.2	105.3	4.489	0.025	0.037	0.946	0.044	0.061	0	1	0	-999	0
7918746	15.087	4	17	6103.9	131.9	130.4	4.275	0.049	0.051	1.133	0.072	0.083	6	1	0	-999	0
7919060	15.585	2	17	5690.2	112.2	114.3	4.404	0.040	0.051	1.060	0.057	0.066	-999	1	0	-999	0
7919403	13.61	0	17	5949.8	112.7	107.1	4.472	0.019	0.032	0.999	0.037	0.057	-999	1	0	-999	0
7919541	13.964	1	17	6026.8	127.4	132.3	4.129	0.044	0.044	1.030	0.091	0.075	-999	1	0	-999	0
7919653	14.726	1	17	5908.6	124.9	122.8	3.837	0.037	0.036	1.224	0.061	0.065	3	1	0	-1	0
7919933	15.405	3	16	4287.8	85.2	77.8	4.639	0.023	0.026	0.649	0.028	0.025	1	1	0	-999	0
7920152	13.481	0	17	5179.5	170.6	163.6	3.602	0.028	0.059	1.565	0.062	0.132	2	3	0	-999	0
7935370	15.426	1	17	5281.4	98.6	92.7	4.115	0.091	0.084	0.886	0.050	0.037	0	1	0	-999	0
7935457	13.72	1	17	5733.6	112.7	97.9	4.305	0.040	0.033	0.807	0.054	0.040	-999	1	0	-999	0
7935479	15.683	2	17	5335.1	101.8	88.0	4.390	0.055	0.047	0.863	0.060	0.044	-999	1	0	-999	0
7935525	14.204	1	17	5955.0	161.0	178.0	4.534	0.038	0.212	0.972	0.118	0.118	-999	2	-999	-999	1
7935528	13.635	1	17	4840.7	75.0	69.3	4.499	0.018	0.013	0.777	0.022	0.018	1	1	0	-999	0
7935536	15.584	4	17	5333.0	90.4	76.8	4.264	0.048	0.047	0.876	0.046	0.033	-999	1	0	-999	0
7935551	12.922	0	17	5890.9	127.2	123.0	3.788	0.057	0.033	1.368	0.172	0.063	-999	1	0	-999	0
7935612	14.859	1	17	5601.8	115.2	111.2	3.929	0.042	0.043	1.092	0.068	0.069	-999	1	0	-999	0
7935641	15.399	1	3	5519.8	103.9	103.4	4.441	0.047	0.053	0.910	0.064	0.067	-999	1	0	-999	0
7935646	14.064	1	17	6032.7	121.9	117.1	4.353	0.042	0.042	0.947	0.070	0.065	-999	1	0	-999	0
7935657	14.886	1	17	5479.0	110.9	104.0	4.171	0.047	0.045	0.919	0.066	0.059	-999	1	0	-999	0
7935668	15.086	1	17	4655.6	80.7	75.1	4.592	0.023	0.024	0.729	0.033	0.032	0	1	0	-999	0
7935670	15.239	1	17	5393.6	103.4	98.4	4.475	0.042	0.048	0.879	0.059	0.062	-999	1	0	-999	0
7935699	14.837	1	17	5458.4	110.3	98.8	4.362	0.047	0.042	0.891	0.068	0.056	-999	1	0	-999	0
7935702	15.323	1	17	4980.0	77.0	71.1	4.439	0.025	0.023	0.823	0.023	0.019	1	1	1	-999	0
7935706	11.916	0	17	5999.0	164.0	164.0	4.034	0.259	0.111	1.075	0.172	0.154	-999	2	-999	-999	1
7935713	14.494	1	17	5614.5	113.5	108.7	4.156	0.047	0.045	0.971	0.076	0.069	-999	1	0	-999	0
7935722	14.095	1	17	5599.5	110.3	106.4	4.278	0.043	0.044	0.939	0.071	0.067	-999	1	0	-999	0
7935728	15.917	1	17	4730.5	79.6	73.2	4.512	0.023	0.019	0.779	0.024	0.020	0	1	1	-999	0
7935740	13.659	0	17	6470.0	126.9	126.6	3.948	0.032	0.031	1.471	0.077	0.075	2	1	0	-999	0
7935750	15.852	1	17	4548.8	83.3	78.7	4.625	0.019	0.023	0.687	0.029	0.028	0	1	0	-999	0
7935831	10.332	0	17	6527.2	142.5	125.1	4.122	0.029	0.028	1.462	0.067	0.065	-999	1	0	-999	0
7935871	15.652	1	17	4828.8	90.4	82.0	3.453	0.266	0.274	0.974	0.248	0.128	1	2	-999	-999	0
7935916	14.159	1	17	5882.3	114.7	103.5	4.188	0.039	0.046	1.084	0.078	0.085	-999	1	0	-999	0
7935918	13.136	0	17	6040.1	103.1	100.1	4.458	0.018	0.029	1.025	0.034	0.050	0	3	0	-999	0
7935927	15.121	4	17	5170.0	196.0	179.0	4.519	0.093	0.076	0.735	0.106	0.057	0	2	-999	-999	1
7935933	12.491	0	17	6126.0	213.0	235.0	4.196	0.236	0.172	0.966	0.151	0.110	-999	2	-999	-999	1
7935956	15.244	1	17	6089.1	121.2	108.2	4.153	0.054	0.051	1.191	0.070	0.092	-999	1	0	-999	0
7935967	16.704	2	2	5374.0	175.0	175.0	4.561	0.052	0.105	0.807	0.094	0.078	0	2	-999	-999	1
7936067	15.016	1	17	5807.8	102.9	100.3	4.460	0.029	0.041	0.980	0.050	0.066	-999	1	0	-999	0
7936068	15.937	2	3	5707.0	110.8	111.3	4.111	0.071	0.075	1.030	0.091	0.079	-999	1	0	-999	0
7936150	14.057	1	17	4349.5	74.2	67.3	4.630	0.018	0.019	0.667	0.023	0.022	1	1	0	-999	0
7936160	15.785	2	3	5107.1	102.6	96.9	4.529	0.049	0.061	0.810	0.049	0.050	0	1	-999	-999	0
7936194	13.752	0	17	5256.3	119.3	119.2	3.656	0.021	0.027	1.544	0.037	0.064	2	1	0	-1	0
7936197	14.886	1	17	5751.3	103.0	102.6	4.426	0.039	0.047	0.975	0.063	0.072	-999	1	0	-999	0
7936219	12.205	1	17	6258.1	127.8	128.4	4.170	0.060	0.055	1.245	0.066	0.083	3	1	0	-999	0
7936272	13.98	1	17	4945.2	93.2	85.4	3.538	0.069	0.088	1.121	0.170	0.190	0	3	0	-999	0
7936278	15.463	4	17	4976.9	87.5	81.7	4.567	0.027	0.033	0.783	0.039	0.045	1	1	0	-999	0
7936298	14.898	0	17	5660.6	110.4	112.6	3.912	0.032	0.032	1.187	0.055	0.062	2	1	0	-999	0
7936309	11.062	0	17	4718.9	88.2	83.6	4.564	0.032	0.028	0.727	0.033	0.031	2	1	-999	-999	0
7936432	15.458	1	17	5776.4	114.4	111.2	4.076	0.065	0.068	1.077	0.108	0.081	-999	1	0	-999	0
7936435	14.422	1	17	5608.7	106.8	95.5	4.208	0.042	0.037	0.847	0.059	0.046	1	1	0	-999	0
7936437	15.485	1	3	5775.8	119.2	112.2	3.916	0.071	0.064	1.168	0.089	0.083	-999	1	0	-999	0
7936478	15.522	2	3	5623.6	110.1	106.6	4.329	0.056	0.054	0.941	0.072	0.069	-999	1	0	-999	0
7936501	13.783	0	17	5907.2	110.7	101.1	4.153	0.033	0.035	1.223	0.059	0.086	2	1	0	-999	0
7936514	16.284	2	17	3754.4	81.5	77.1	4.706	0.013	0.015	0.519	0.015	0.013	0	1	0	-999	0
7936529	14.78	1	17	5718.4	120.1	112.6	3.942	0.044	0.042	1.126	0.071	0.072	-999	1	0	-999	0
7936576	15.555	2	17	5063.1	90.1	82.0	4.512	0.038	0.032	0.804	0.047	0.040	0	1	0	-999	0
7936610	14.399	16	17	6073.7	115.8	99.9	4.083	0.037	0.048	1.238	0.065	0.106	-999	1	0	-999	0
7936614	15.17	4	17	4919.8	80.0	80.7	4.614	0.023	0.026	0.699	0.030	0.031	1	1	0	-999	0
7936693	15.432	1	17	5453.6	97.4	97.6	4.494	0.036	0.047	0.891	0.052	0.063	-999	1	0	-999	0
7936703	14.973	1	17	5760.6	102.0	100.8	4.428	0.038	0.046	0.977	0.062	0.071	-999	1	0	-999	0
7936720	15.446	1	17	6021.6	119.1	114.6	4.221	0.057	0.057	1.124	0.075	0.086	-999	1	0	-999	0
7936819	11.26	0	17	6173.0	194.0	237.0	4.266	0.180	0.180	1.054	0.181	0.131	-999	2	-999	-999	1
7936846	15.38	2	2	5183.4	121.0	113.2	3.808	0.052	0.060	1.046	0.091	0.099	0	1	0	-999	0
7936847	15.695	2	17	4960.2	91.7	83.3	4.550	0.032	0.034	0.789	0.042	0.042	1	1	0	-999	0
7936861	14.449	1	17	5746.5	106.6	104.2	4.427	0.037	0.044	0.975	0.063	0.073	-999	1	0	-999	0
7936870	16.414	2	2	4464.6	85.1	80.2	4.632	0.021	0.024	0.671	0.030	0.028	0	1	0	-999	0
7936874	16.99	7	7	3826.7	66.2	76.5	4.737	0.015	0.015	0.492	0.016	0.016	0	1	0	-999	0
7936928	15.63	2	17	5778.3	107.7	104.8	4.417	0.047	0.057	0.982	0.064	0.072	-999	1	0	-999	0
7936946	13.841	1	17	6107.0	120.9	119.7	4.250	0.038	0.042	1.041	0.071	0.072	-999	1	0	-999	0
7936957	15.059	1	3	5495.0	116.9	114.2	3.939	0.044	0.045	1.044	0.067	0.069	-999	1	0	-999	0
7936991	14.347	1	17	4557.6	78.8	74.0	4.640	0.016	0.020	0.670	0.023	0.026	1	1	0	-999	0
7937069	14.929	1	17	5889.6	112.8	105.5	4.168	0.044	0.050	1.095	0.082	0.087	-999	1	0	-999	0
7937097	15.005	16	17	5965.5	102.4	109.7	4.099	0.039	0.052	1.174	0.078	0.102	5	1	0	-999	0
7937172	15.165	1	17	5703.5	102.7	100.9	4.447	0.038	0.048	0.958	0.059	0.068	-999	1	0	-999	0
7937194	15.029	1	17	5427.0	108.8	98.6	4.395	0.049	0.043	0.883	0.068	0.057	0	1	0	-999	0
7937219	15.442	4	17	5758.3	113.7	108.5	4.293	0.054	0.055	0.992	0.076	0.075	2	1	0	-999	0
7937228	15.422	1	17	5185.8	97.6	89.5	4.510	0.039	0.040	0.834	0.050	0.051	0	1	0	-999	0
7937267	12.171	0	17	6306.7	120.4	121.6	4.114	0.031	0.035	1.231	0.053	0.084	-999	1	0	-999	0
7937285	15.12	1	3	5680.3	116.2	110.4	3.990	0.058	0.051	1.076	0.078	0.073	1	1	0	-999	0
7937303	14.528	1	17	5683.6	102.0	99.4	4.455	0.035	0.043	0.952	0.057	0.067	-999	1	0	-999	0
7937320	15.512	4	17	5399.3	106.3	93.5	4.373	0.053	0.045	0.877	0.064	0.050	0	1	0	-999	0
7937341	15.045	1	3	5152.8	114.2	103.3	3.708	0.052	0.067	1.168	0.104	0.135	0	1	0	-999	0
7937353	14.435	1	17	6149.7	112.6	113.6	4.349	0.033	0.042	1.122	0.062	0.076	0	1	0	-999	0
7937356	14.168	1	17	6044.0	110.5	102.6	4.071	0.034	0.051	1.234	0.067	0.111	0	1	0	-999	0
7937360	15.067	1	17	5989.2	118.8	112.1	4.269	0.047	0.050	1.090	0.075	0.081	-999	1	0	-999	0
7937488	12.455	0	17	5631.1	103.9	105.9	4.511	0.026	0.036	0.884	0.045	0.056	-999	1	0	-999	0
7937525	13.934	1	17	5158.4	84.0	81.5	4.509	0.033	0.037	0.874	0.049	0.053	1	1	0	-999	0
7937576	11.89	0	17	6902.2	144.7	155.2	4.135	0.034	0.032	1.456	0.080	0.073	-999	2	0	-999	0
7937631	13.443	0	17	6092.5	119.2	114.6	4.334	0.039	0.041	1.023	0.071	0.070	-999	1	0	-999	0
7937660	14.016	1	17	5644.5	111.8	104.8	4.274	0.036	0.038	1.025	0.067	0.069	-999	1	0	-999	0
7937666	15.354	1	17	4777.9	83.7	78.9	4.606	0.020	0.026	0.729	0.030	0.035	2	3	0	-999	0
7937690	14.194	0	17	5789.3	120.7	106.2	3.849	0.032	0.030	1.256	0.060	0.059	2	1	0	-999	0
7937703	14.994	1	17	5941.2	118.1	110.0	4.271	0.047	0.050	1.070	0.075	0.080	-999	1	0	-999	0
7937717	14.829	1	17	5755.8	112.6	108.7	4.239	0.047	0.049	1.004	0.078	0.076	-999	1	0	-999	0
7937963	14.007	10	10	5687.6	118.0	111.5	3.955	0.039	0.037	0.983	0.062	0.056	-999	1	0	-999	0
7938059	14.138	1	17	5717.7	102.0	102.5	4.367	0.036	0.038	1.071	0.058	0.066	-999	1	0	-999	0
7938112	15.148	0	17	6337.0	76.0	76.0	4.040	0.024	0.018	1.147	0.152	0.070	2	2	-999	-999	1
7938116	15.939	2	17	5570.4	101.0	98.4	4.490	0.040	0.054	0.912	0.054	0.061	-999	1	0	-999	0
7938142	13.559	0	17	5800.3	111.0	106.2	4.342	0.036	0.038	1.076	0.062	0.069	7	1	0	-999	0
7938180	15.148	1	17	6023.1	122.0	111.5	4.208	0.033	0.042	1.132	0.069	0.085	5	1	0	-999	0
7938191	13.888	1	17	5982.4	114.1	109.7	4.312	0.039	0.043	1.072	0.075	0.078	-999	1	0	-999	0
7938206	14.606	1	17	5475.9	107.3	96.2	4.221	0.044	0.041	0.908	0.065	0.056	1	1	0	-999	0
7938239	16.516	7	7	3951.1	81.7	81.6	4.642	0.016	0.016	0.592	0.015	0.015	0	1	0	-999	0
7938253	14.832	1	17	5103.3	110.1	101.2	3.814	0.048	0.058	0.995	0.083	0.094	0	1	0	-999	0
7938290	14.11	10	10	5744.0	114.6	103.1	4.235	0.042	0.038	0.832	0.059	0.046	-999	1	0	-999	0
7938301	15.61	2	3	5292.1	93.9	88.5	4.512	0.033	0.046	0.903	0.046	0.051	-999	1	0	-999	0
7938325	14.579	1	17	5023.0	94.1	85.2	3.506	0.066	0.088	1.259	0.152	0.208	0	1	0	-999	0
7938392	15.229	1	17	5425.5	105.8	96.1	4.162	0.055	0.054	0.906	0.062	0.053	-999	1	0	-999	0
7938403	14.94	1	17	5336.6	108.5	98.9	4.067	0.047	0.045	0.907	0.059	0.054	-999	1	0	-999	0
7938413	15.478	1	17	5550.3	109.6	104.8	4.222	0.058	0.057	0.932	0.070	0.064	-999	1	0	-999	0
7938426	16.186	14	17	4924.9	90.3	85.1	3.362	0.268	0.321	1.165	0.318	0.259	0	2	-999	-999	0
7938462	14.126	1	17	4830.4	102.3	95.2	4.542	0.045	0.049	0.789	0.040	0.040	1	1	-999	-999	0
7938468	13.889	0	17	5245.0	119.9	122.0	3.178	0.039	0.041	2.265	0.081	0.150	3	2	0	-1	0
7938496	15.425	1	17	5626.3	109.3	105.2	4.314	0.056	0.056	0.944	0.072	0.069	1	1	0	1	0
7938499	14.941	1	17	4372.3	82.2	72.6	4.617	0.020	0.016	0.665	0.024	0.018	1	1	0	-1	0
7938625	15.565	2	3	5914.4	113.1	114.7	3.985	0.078	0.074	1.189	0.117	0.091	-999	1	0	-999	0
7938641	14.237	1	17	5783.8	111.3	108.1	4.242	0.044	0.047	1.014	0.078	0.077	-999	1	0	-999	0
7938659	14.578	1	17	5942.7	116.5	107.9	4.196	0.044	0.049	1.105	0.077	0.086	-999	1	0	-999	0
7938689	15.381	1	17	5294.1	83.7	73.2	4.279	0.044	0.044	0.872	0.039	0.029	8	1	0	-999	0
7938798	15.191	1	17	4844.7	87.2	80.3	3.394	0.096	0.096	1.052	0.213	0.165	2	2	0	-999	0
7938804	14.393	16	17	5984.4	110.7	111.0	3.989	0.053	0.054	1.220	0.121	0.087	-999	1	0	-999	0
7938846	12.295	0	17	6747.7	147.8	141.5	4.279	0.027	0.028	1.283	0.050	0.046	-999	1	0	-999	0
7938856	14.948	1	17	5857.4	112.7	107.7	4.101	0.050	0.059	1.107	0.106	0.086	-999	1	0	-999	0
7938870	15.916	0	17	6630.0	139.9	125.9	4.127	0.032	0.031	1.436	0.072	0.064	3	3	0	-999	0
7938883	16.946	7	7	4135.8	69.7	91.4	4.624	0.027	0.028	0.622	0.029	0.026	9	1	-999	-1	0
7938884	15.242	4	17	5922.2	106.3	111.6	4.082	0.057	0.068	1.148	0.101	0.093	-999	1	0	-999	0
7938890	15.342	0	17	5614.2	108.9	114.3	4.021	0.058	0.033	1.148	0.128	0.054	2	1	0	-999	0
7938908	15.372	1	17	5640.3	103.9	102.5	4.389	0.052	0.055	0.944	0.071	0.070	-999	1	0	-999	0
7938915	15.716	2	17	5395.3	104.9	97.0	4.328	0.151	0.227	0.887	0.072	0.058	-999	1	-999	-999	0
7938959	15.473	1	17	6193.0	172.0	237.0	4.434	0.054	0.216	1.127	0.153	0.153	-999	2	-999	-999	1
7938973	15.985	0	17	5147.7	97.0	83.2	3.598	0.056	0.056	0.894	0.099	0.093	2	1	0	-999	0
7938982	15.639	1	17	5321.3	88.4	76.8	4.308	0.057	0.059	0.869	0.047	0.035	-999	1	0	-999	0
7939017	14.616	1	17	5493.4	114.2	109.1	3.922	0.042	0.043	1.060	0.067	0.069	-999	1	0	-999	0
7939024	15.079	11	13	5946.1	113.0	109.0	4.314	0.055	0.055	1.058	0.074	0.078	-999	1	0	-999	0
7939044	15.669	1	17	4749.9	93.2	88.4	4.553	0.036	0.033	0.761	0.037	0.035	6	1	0	-999	0
7939107	14.882	1	17	5942.6	115.7	109.8	4.269	0.049	0.051	1.071	0.075	0.080	6	1	0	-999	0
7939126	15.182	1	17	4874.1	87.6	78.3	4.567	0.027	0.029	0.770	0.038	0.040	1	1	0	-999	0
7939133	15.528	2	3	5098.3	111.5	101.9	3.877	0.063	0.066	0.935	0.078	0.075	0	1	0	-999	0
7939174	13.161	1	17	5800.0	193.0	175.0	4.011	0.469	0.201	0.876	0.119	0.089	1	2	-999	-999	1
7939241	15.056	1	17	5645.8	114.4	107.0	3.882	0.051	0.049	1.149	0.072	0.076	-999	1	0	-999	0
7939272	13.738	1	17	5799.2	116.5	108.8	4.076	0.052	0.045	1.085	0.118	0.079	-999	1	0	-999	0
7939305	14.392	1	17	5415.4	112.9	109.6	3.900	0.038	0.041	1.052	0.065	0.069	-999	1	0	-999	0
7939330	15.481	1	17	5151.6	113.3	103.8	3.801	0.062	0.070	1.033	0.102	0.104	-999	1	0	1	0
7939333	13.917	1	17	5999.0	110.1	110.3	4.139	0.040	0.044	1.080	0.087	0.077	-999	1	0	-999	0
7939348	15.397	1	17	5704.0	106.8	103.1	4.381	0.053	0.057	0.964	0.071	0.072	-999	1	0	-999	0
7939364	13.938	3	16	6069.5	117.1	103.8	4.147	0.037	0.041	1.127	0.073	0.083	-999	1	0	-999	0
7939384	13.445	0	17	6131.7	102.8	107.5	4.141	0.031	0.038	1.164	0.060	0.086	-999	1	0	-999	0
7939411	14.923	1	17	5247.9	106.1	103.0	4.474	0.080	0.125	0.842	0.055	0.055	0	1	-999	-999	0
7939476	15.92	2	17	5326.4	103.5	94.5	4.111	0.079	0.076	0.894	0.057	0.045	0	1	0	-999	0
7939519	15.001	1	17	5608.7	110.9	105.8	4.206	0.054	0.054	0.955	0.074	0.069	-999	1	0	-999	0
7939526	14.739	1	17	5523.6	114.1	107.6	4.097	0.049	0.049	0.959	0.070	0.066	-999	1	0	-999	0
7939538	15.516	1	17	5461.7	105.6	101.3	4.430	0.054	0.056	0.894	0.065	0.063	-999	1	0	-999	0
7939618	15.251	1	17	4898.4	85.1	82.0	3.390	0.074	0.093	1.179	0.192	0.211	2	2	0	-999	0
7939620	15.714	4	17	5495.0	103.3	96.3	4.520	0.045	0.052	0.804	0.048	0.049	-999	1	0	-999	0
7939643	15.158	1	17	5096.8	92.1	85.9	4.542	0.031	0.037	0.812	0.043	0.049	1	1	0	-999	0
7939662	15.515	1	17	5202.0	94.7	90.0	4.552	0.029	0.040	0.822	0.042	0.053	1	1	0	-999	0
7939664	15.374	4	17	5668.3	109.4	105.2	4.263	0.060	0.061	0.965	0.074	0.071	-999	1	0	-999	0
7939692	15.176	1	17	5408.8	102.8	98.5	4.445	0.048	0.048	0.882	0.065	0.060	-999	1	0	-999	0
7939704	13.572	0	17	6245.2	120.8	115.6	4.197	0.039	0.042	1.059	0.072	0.074	-999	1	0	-999	0
7939730	14.785	1	17	4573.4	87.2	80.9	4.665	0.017	0.019	0.635	0.021	0.023	1	1	0	-999	0
7939761	14.156	1	17	5063.8	95.1	81.8	3.562	0.067	0.069	0.938	0.130	0.113	0	1	0	1	0
7939822	15.408	1	17	5627.3	116.0	108.3	3.968	0.063	0.059	1.071	0.077	0.075	-999	1	0	-999	0
7939888	10.858	0	1	3872.4	63.9	58.7	1.620	0.057	0.048	0.951	0.105	0.047	2	2	0	-999	0
7939984	14.617	1	17	5370.2	102.2	87.9	4.369	0.044	0.034	0.869	0.061	0.045	0	1	0	-999	0
7940029	14.114	10	13	6326.2	112.6	110.3	4.393	0.023	0.032	1.125	0.040	0.053	-999	1	0	-999	0
7940037	15.797	1	17	5170.0	154.0	154.0	4.576	0.030	0.090	0.869	0.057	0.085	0	2	0	-999	1
7940103	14.724	1	17	5817.7	107.5	105.7	4.382	0.044	0.049	1.001	0.071	0.076	-999	1	0	-999	0
7940113	15.568	1	17	5533.2	107.8	102.4	4.330	0.061	0.058	0.914	0.069	0.063	-999	1	0	-999	0
7940169	15.982	4	17	5078.8	96.4	91.1	4.588	0.027	0.036	0.769	0.046	0.049	0	1	0	-999	0
7940227	14.932	1	17	5738.0	111.0	108.9	4.168	0.051	0.053	1.020	0.089	0.077	-999	1	0	-999	0
7940280	13.095	0	17	6370.3	140.5	130.3	4.349	0.044	0.042	0.796	0.059	0.052	-999	1	0	-999	0
7940304	15.76	4	17	4973.1	92.6	89.8	4.590	0.031	0.027	0.689	0.034	0.027	1	1	0	-999	0
7940317	13.859	1	17	5672.1	96.0	107.9	4.093	0.039	0.047	1.141	0.105	0.070	-999	1	0	-999	0
7940377	15.857	1	17	5263.0	95.8	85.1	4.409	0.056	0.049	0.850	0.053	0.040	0	1	0	-999	0
7940428	13.815	1	17	5649.9	109.2	104.4	4.300	0.056	0.056	0.953	0.073	0.070	-999	1	0	-999	0
7940533	15.019	0	17	5429.2	107.8	107.6	3.770	0.033	0.036	1.144	0.067	0.068	20	1	0	-1	0
7940572	14.75	14	17	4879.2	107.9	104.6	4.369	0.164	1.016	0.819	0.354	0.100	2	1	-999	-999	0
7940601	14.789	1	17	5374.5	103.3	95.5	4.434	0.046	0.043	0.872	0.066	0.056	-999	1	0	-999	0
7940617	14.656	1	17	5621.5	119.2	110.8	3.967	0.043	0.043	1.070	0.070	0.069	-999	1	0	-999	0
7940740	14.697	1	17	5638.1	103.9	101.2	4.391	0.048	0.050	0.943	0.071	0.070	-999	1	0	-999	0
7940796	15.356	1	17	5771.5	119.8	112.4	3.939	0.073	0.065	1.150	0.091	0.083	-999	1	0	-999	0
7940825	15.008	1	17	5141.1	92.6	85.5	4.515	0.037	0.037	0.825	0.049	0.049	0	1	0	-999	0
7940832	15.908	1	17	5178.4	93.8	86.2	4.457	0.053	0.047	0.834	0.050	0.040	0	1	0	-999	0
7940845	13.434	0	17	6072.0	111.9	98.3	4.103	0.033	0.046	1.151	0.072	0.090	-999	1	0	-999	0
7940868	15.495	1	17	5846.3	113.6	109.3	4.086	0.065	0.074	1.108	0.107	0.087	-999	1	0	-999	0
7940936	15.659	2	3	5501.8	115.2	112.4	3.744	0.077	0.076	1.257	0.113	0.117	-999	1	0	-999	0
7940950	15.218	1	17	5282.7	100.6	88.5	4.445	0.048	0.041	0.852	0.060	0.048	0	1	0	-999	0
7940978	14.903	1	17	5345.9	117.9	110.3	3.890	0.044	0.047	1.034	0.069	0.075	-999	1	0	-999	0
7940994	16.59	2	2	5254.0	158.0	142.0	4.618	0.030	0.096	0.816	0.069	0.095	0	2	-999	-999	1
7941025	14.408	1	17	5737.5	105.3	104.4	4.356	0.040	0.042	1.050	0.065	0.069	-999	1	0	-999	0
7941050	15.222	1	17	5270.0	80.1	71.7	4.305	0.032	0.030	0.867	0.036	0.026	3	1	0	-999	0
7941090	15.204	1	17	5055.6	89.2	82.3	4.572	0.025	0.034	0.789	0.038	0.048	0	1	0	-999	0
7941126	16.345	2	2	5250.7	119.9	111.7	3.803	0.127	0.116	1.064	0.166	0.133	0	1	0	-999	0
7941165	13.014	0	17	5814.3	113.7	107.1	4.033	0.056	0.040	1.123	0.128	0.071	-999	1	0	-999	0
7941249	13.758	1	17	6370.9	132.6	124.7	4.227	0.037	0.040	1.118	0.065	0.073	-999	1	0	-999	0
7941280	13.155	0	17	5238.8	114.3	107.7	3.691	0.040	0.052	1.077	0.085	0.103	0	1	0	-999	0
7941394	14.807	1	17	5915.5	103.6	100.2	4.445	0.028	0.040	1.011	0.049	0.065	-999	1	0	-999	0
7941407	14.986	1	17	5016.2	98.9	88.0	3.576	0.068	0.086	1.186	0.147	0.191	1	1	0	-999	0
7941444	14.237	1	17	5744.2	112.7	106.7	4.308	0.044	0.045	0.984	0.075	0.074	-999	1	0	-999	0
7941483	15.155	1	17	5582.8	103.1	94.1	4.574	0.020	0.027	0.845	0.033	0.040	1	1	0	-999	0
7941492	15.515	4	17	5688.8	102.7	98.5	4.472	0.038	0.051	0.944	0.055	0.063	1	1	0	-999	0
7941512	14.511	1	17	5743.0	173.0	155.0	4.508	0.081	0.150	0.793	0.103	0.063	-999	2	-999	-999	1
7941616	13.004	0	17	5539.8	84.4	78.8	4.416	0.029	0.020	0.754	0.037	0.024	-999	1	0	-999	0
7941635	13.554	1	17	4979.0	152.0	109.1	4.586	0.039	0.049	0.758	0.062	0.059	3	1	-999	-1	0
7941665	13.815	1	17	5394.0	117.7	109.9	3.735	0.031	0.036	1.213	0.067	0.076	-999	1	0	-999	0
7941694	13.91	1	17	5554.4	108.5	107.1	4.268	0.125	0.122	1.001	0.072	0.069	-999	1	-999	-999	0
7941703	15.519	1	17	5345.3	116.8	112.3	3.827	0.061	0.061	1.098	0.091	0.093	1	1	0	-999	0
7941752	14.53	1	17	5888.1	112.9	106.1	4.215	0.043	0.047	1.071	0.077	0.083	1	1	0	-999	0
7943432	15.858	4	17	5700.8	111.0	108.6	4.185	0.078	0.077	0.999	0.084	0.077	-999	1	0	-999	0
7943535	14.838	0	17	6546.0	133.2	128.5	4.019	0.031	0.033	1.322	0.057	0.075	3	3	0	-1	0
7943616	15.637	1	17	5183.0	97.4	89.4	4.504	0.046	0.048	0.832	0.051	0.049	8	1	0	-999	0
7943624	14.563	1	17	5432.8	112.8	105.1	4.079	0.105	0.095	0.935	0.077	0.068	-999	1	-999	-999	0
7943703	15.176	1	17	5662.5	101.6	94.5	4.543	0.022	0.031	0.888	0.038	0.046	-999	1	0	-999	0
7943746	14.625	1	17	5743.1	103.8	102.5	4.422	0.039	0.046	0.974	0.064	0.072	-999	1	0	-999	0
7943829	15.738	1	17	5330.7	99.4	95.9	4.526	0.035	0.048	0.854	0.048	0.057	-999	1	0	-999	0
7943835	14.735	1	17	5578.1	96.1	92.8	4.521	0.024	0.036	0.904	0.040	0.055	-999	1	0	-999	0
7943852	14.992	1	17	5532.4	109.8	105.4	4.372	0.050	0.048	0.912	0.071	0.065	-999	1	0	-999	0
7943857	15.103	4	17	5357.7	98.5	95.9	4.530	0.030	0.043	0.862	0.044	0.058	-999	1	0	-999	0
7943871	13.54	0	17	5883.2	113.3	110.0	4.291	0.039	0.041	1.070	0.070	0.073	-999	1	0	-999	0
7943883	15.645	4	17	4994.1	91.5	83.8	3.443	0.106	0.117	1.254	0.175	0.217	0	2	0	-999	0
7943916	15.572	2	17	5764.6	104.0	101.1	4.449	0.038	0.050	0.971	0.057	0.068	-999	1	0	-999	0
7943941	14.237	16	17	5954.8	102.9	108.6	4.096	0.037	0.052	1.173	0.078	0.103	-999	1	0	-999	0
7943948	14.42	1	17	5795.1	109.3	109.4	4.189	0.043	0.047	1.038	0.085	0.080	-999	1	0	-999	0
7943999	15.793	1	17	5148.0	81.2	75.8	4.385	0.038	0.036	0.846	0.031	0.025	0	1	1	-999	0
7944025	15.192	4	17	5556.6	104.9	100.6	4.555	0.039	0.048	0.853	0.059	0.061	-999	1	-999	-999	0
7944072	15.906	1	17	4489.2	78.5	74.4	4.645	0.018	0.021	0.657	0.027	0.026	0	1	0	-999	0
7944081	13.508	0	17	5433.7	89.7	85.6	4.508	0.022	0.032	0.944	0.039	0.050	-999	1	0	-999	0
7944091	15.497	1	17	4208.8	86.1	79.8	4.734	0.026	0.028	0.545	0.027	0.026	0	1	-999	-999	0
7944135	15.635	1	17	5662.0	109.3	105.4	4.360	0.062	0.062	0.952	0.072	0.071	-999	1	0	-999	0
7944138	14.807	1	17	6071.1	114.8	101.9	4.079	0.041	0.051	1.238	0.068	0.106	-999	1	0	-999	0
7944153	15.123	4	17	5985.2	110.5	107.6	4.378	0.043	0.052	1.056	0.064	0.075	-999	1	0	-999	0
7944205	14.676	1	17	5931.1	111.3	109.5	4.362	0.041	0.047	1.042	0.071	0.077	-999	1	0	-999	0
7944256	15.779	2	17	5864.3	108.4	105.9	4.391	0.053	0.063	1.012	0.067	0.073	-999	1	0	-999	0
7944270	15.763	4	17	5431.5	115.3	110.7	3.882	0.068	0.068	1.071	0.088	0.086	-999	1	0	-999	0
7944313	13.659	1	17	6089.0	163.0	181.0	4.495	0.048	0.180	1.031	0.125	0.139	-999	2	-999	-999	1
7944334	13.034	0	17	5402.0	159.0	159.0	4.452	0.126	0.154	0.774	0.122	0.061	1	2	-999	-999	1
7944381	15.002	1	17	5272.5	100.0	92.1	4.627	0.018	0.025	0.741	0.026	0.036	-999	1	0	-999	0
7944419	14.929	1	17	5934.3	111.7	109.9	4.343	0.045	0.049	1.047	0.073	0.078	-999	1	0	-999	0
7944463	14.85	1	17	5141.1	113.9	77.6	2.824	0.190	0.107	2.098	0.230	0.181	2	2	-999	-999	0
7944479	15.11	1	17	5640.4	103.5	100.2	4.446	0.040	0.048	0.942	0.061	0.068	-999	1	0	-999	0
7944480	15.477	1	17	5792.1	107.8	105.5	4.398	0.049	0.056	0.990	0.067	0.074	-999	1	0	-999	0
7944578	15.936	1	17	4751.4	89.6	83.2	4.619	0.022	0.027	0.708	0.034	0.034	0	1	0	-999	0
7944600	15.325	1	17	5784.2	115.9	110.7	4.071	0.062	0.063	1.082	0.112	0.081	-999	1	0	-999	0
7944620	14.664	1	17	5429.0	114.5	112.5	3.785	0.037	0.043	1.196	0.070	0.085	-999	1	0	-999	0
7944748	14.923	1	17	6019.4	107.6	106.2	4.397	0.034	0.044	1.060	0.057	0.072	-999	1	0	-999	0
7944757	14.42	1	17	5489.5	98.8	99.9	4.470	0.037	0.046	0.903	0.059	0.065	-999	1	0	-999	0
7946591	14.831	1	17	5901.6	107.5	105.6	4.390	0.039	0.047	1.027	0.066	0.075	-999	1	0	-999	0
7946626	16.92	7	7	3771.1	92.8	87.8	4.703	0.032	0.031	0.520	0.034	0.036	0	1	-999	-999	0
7946727	14.591	1	17	6240.0	169.0	206.0	4.424	0.070	0.210	1.037	0.158	0.115	-999	2	-999	-999	1
7946772	14.443	1	17	6006.3	112.5	107.3	4.186	0.040	0.045	1.139	0.071	0.089	-999	1	0	-999	0
7946782	15.545	2	17	5729.0	101.9	97.2	4.507	0.028	0.038	0.931	0.045	0.056	-999	1	0	-999	0
7946868	15.439	1	17	5192.2	113.9	104.7	3.684	0.063	0.076	1.221	0.116	0.139	0	1	0	-999	0
7946885	14.315	1	17	5933.6	107.7	106.1	4.152	0.040	0.047	1.125	0.078	0.091	-999	1	0	-999	0
7946899	15.758	2	3	5370.2	111.4	126.5	4.577	0.047	0.049	0.805	0.066	0.081	-999	1	-999	-999	0
7946919	15.658	1	17	5328.5	94.6	81.4	4.350	0.049	0.043	0.864	0.052	0.038	-999	1	0	-999	0
7946943	14.132	1	17	5642.0	122.6	119.0	4.257	0.040	0.041	0.957	0.076	0.072	-999	1	0	-999	0
7946968	15.712	2	17	5526.7	115.7	110.0	4.042	0.070	0.064	0.985	0.073	0.071	-999	1	0	-999	0
7947097	15.938	1	17	5353.1	111.3	107.9	4.441	0.053	0.056	0.868	0.064	0.055	-999	1	0	-999	0
7947101	13.623	4	16	5534.9	112.9	106.4	4.027	0.038	0.032	1.097	0.056	0.054	-999	1	0	-999	0
7947370	15.738	2	3	5773.9	111.4	106.9	4.330	0.064	0.064	0.993	0.074	0.075	-999	1	0	-999	0
7947390	13.413	0	17	5806.8	122.7	119.9	3.805	0.033	0.034	0.962	0.051	0.049	-999	1	0	-999	0
7947440	13.424	0	17	6311.5	116.1	120.3	4.170	0.035	0.038	1.165	0.058	0.080	-999	1	0	-999	0
7947450	14.426	1	17	4784.0	83.3	76.9	4.602	0.020	0.025	0.734	0.030	0.037	1	1	0	-999	0
7947456	15.283	1	17	5994.5	115.2	111.6	4.183	0.048	0.053	1.133	0.078	0.090	-999	1	0	-999	0
7947539	15.21	1	17	5620.4	111.1	111.1	3.901	0.050	0.049	1.122	0.072	0.074	-999	1	0	-999	0
7947566	15.776	4	17	5566.0	186.0	186.0	4.537	0.070	0.130	0.790	0.104	0.064	-999	2	-999	-999	1
7947577	15.462	1	17	5781.1	112.0	108.7	4.242	0.057	0.058	1.013	0.080	0.077	-999	1	0	-999	0
7947599	14.52	1	17	5749.1	107.5	108.1	4.118	0.049	0.047	1.045	0.103	0.078	-999	1	0	-999	0
7947601	13.221	0	17	6142.2	128.7	109.3	4.163	0.034	0.034	1.229	0.060	0.073	-999	1	0	-999	0
7947602	15.183	16	17	5993.3	101.4	106.2	4.098	0.048	0.056	1.182	0.082	0.099	1	1	0	-999	0
7947631	15.179	1	17	5114.9	76.2	68.9	4.389	0.023	0.020	0.844	0.026	0.019	3	1	1	-1	0
7947649	15.193	1	17	5973.4	115.8	112.2	4.297	0.040	0.040	1.030	0.073	0.070	2	3	1	-999	0
7947650	15.9	2	17	5340.0	99.5	87.0	4.378	0.061	0.053	0.865	0.058	0.044	-999	1	0	-999	0
7947665	15.806	2	2	5776.3	105.5	102.5	4.413	0.051	0.062	0.982	0.065	0.072	-999	1	0	-999	0
7947681	14.644	1	17	5712.2	105.1	102.3	4.410	0.042	0.047	0.966	0.068	0.073	-999	1	0	-999	0
7947745	15.765	1	17	5738.3	111.0	105.8	4.295	0.066	0.066	0.986	0.075	0.075	-999	1	0	-999	0
7947763	15.232	1	17	5647.1	109.4	104.1	4.272	0.056	0.057	0.956	0.073	0.070	0	1	0	-999	0
7947784	15.453	1	17	5566.1	111.0	106.2	4.134	0.058	0.057	0.961	0.073	0.068	-999	1	0	-999	0
7947972	12.498	0	17	6672.1	148.1	142.1	4.124	0.031	0.033	1.243	0.045	0.059	-999	3	0	-999	0
7947992	15.588	1	17	5709.9	111.2	110.5	4.129	0.064	0.067	1.023	0.090	0.078	-999	1	0	-999	0
7948018	14.671	16	17	5895.1	104.4	101.1	4.428	0.035	0.046	1.014	0.056	0.069	-999	1	0	-999	0
7948031	11.359	0	17	6647.0	148.0	197.0	4.474	0.040	0.160	1.088	0.099	0.137	-999	2	-999	-999	1
7948075	14.485	16	17	6215.9	133.2	127.2	4.139	0.034	0.044	1.254	0.062	0.086	-999	1	0	-999	0
7948091	12.607	16	17	5956.9	109.7	112.0	3.995	0.056	0.055	1.202	0.122	0.086	5	1	0	-999	0
7948108	10.547	0	17	6550.6	167.8	158.2	4.098	0.026	0.028	1.296	0.056	0.060	6	1	0	-999	0
7948114	13.757	1	17	5987.5	111.5	108.6	4.396	0.036	0.041	1.005	0.063	0.068	-999	1	0	-999	0
7948119	15.311	16	17	6177.6	129.9	117.7	4.099	0.056	0.057	1.259	0.071	0.095	-999	1	0	-999	0
7948164	15.8	1	17	5469.2	120.2	107.7	4.372	0.133	0.227	0.899	0.084	0.067	-999	1	-999	-999	0
7948225	15.968	1	17	5429.1	104.6	99.4	4.453	0.058	0.064	0.886	0.061	0.061	-999	1	0	-999	0
7948240	12.535	0	17	6206.9	126.3	116.3	4.019	0.031	0.033	1.405	0.062	0.069	-999	1	0	-999	0
7948246	14.402	1	17	5778.1	115.8	111.6	3.983	0.080	0.069	1.123	0.099	0.083	-999	1	0	-999	0
7948257	14.126	1	17	6082.3	117.2	106.6	4.158	0.041	0.041	1.185	0.066	0.091	-999	1	0	-999	0
7948261	15.608	1	17	5375.3	99.2	96.8	4.517	0.035	0.047	0.868	0.048	0.059	-999	1	0	-999	0
7948329	14.213	1	17	6112.6	118.7	106.4	4.130	0.034	0.041	1.219	0.065	0.090	-999	1	0	-999	0
7948360	15.579	2	17	5747.5	100.9	97.6	4.499	0.029	0.040	0.939	0.047	0.057	-999	1	0	-999	0
7948418	14.319	16	17	6609.8	132.4	141.4	4.163	0.042	0.041	1.357	0.071	0.059	1	3	0	-999	0
7948462	13.641	1	17	5119.2	96.6	86.2	3.461	0.053	0.074	1.318	0.133	0.181	1	2	0	-999	0
7948495	12.939	0	17	5827.4	96.8	105.0	4.009	0.035	0.048	1.274	0.091	0.098	-999	1	0	-999	0
7948501	15.907	2	17	5742.3	112.1	107.5	4.281	0.068	0.068	0.990	0.077	0.075	-999	1	0	-999	0
7948538	13.569	0	17	5946.2	124.2	126.4	3.719	0.057	0.032	1.439	0.175	0.062	-999	1	0	-999	0
7948562	13.719	1	17	5637.5	105.2	103.3	4.372	0.041	0.041	0.959	0.071	0.066	-999	1	0	-999	0
7948588	14.516	1	17	5519.0	94.4	95.5	4.500	0.029	0.041	0.905	0.047	0.062	-999	1	0	-999	0
7948603	15.548	1	17	5215.2	94.9	88.7	4.536	0.032	0.041	0.833	0.044	0.054	1	1	0	-999	0
7948670	15.337	1	17	5013.6	88.2	83.5	4.557	0.029	0.034	0.793	0.041	0.046	1	1	0	-999	0
7948710	14.473	16	17	6171.2	129.7	119.4	4.131	0.037	0.043	1.239	0.064	0.089	1	1	0	-999	0
7948738	15.995	4	17	5635.6	116.4	112.4	4.159	0.079	0.082	0.982	0.082	0.076	-999	1	0	-999	0
7948766	13.991	2	17	5798.8	110.9	108.0	4.386	0.042	0.043	0.918	0.069	0.065	-999	1	0	-999	0
7948776	14.725	16	17	5869.8	113.5	112.4	4.004	0.060	0.050	1.150	0.130	0.080	-999	1	0	-999	0
7948784	15.079	1	17	5957.7	106.1	102.3	4.424	0.034	0.046	1.031	0.055	0.068	-999	1	0	1	0
7948924	13.955	0	17	6100.5	115.8	116.4	3.704	0.029	0.029	1.329	0.056	0.050	2	1	0	-999	0
7948945	15.87	4	17	5748.8	112.7	108.3	4.335	0.064	0.064	0.983	0.074	0.075	-999	1	0	-999	0
7948990	14.009	10	13	6489.0	181.0	250.0	4.275	0.124	0.186	1.180	0.192	0.174	-999	2	-999	-999	1
7948998	15.204	1	17	5667.5	114.7	111.0	4.019	0.058	0.050	1.053	0.078	0.072	-999	1	0	-999	0
7949058	14.679	1	17	5897.0	112.3	104.3	4.182	0.041	0.047	1.092	0.079	0.086	-999	1	0	-999	0
7949066	15.691	2	17	5528.0	104.7	102.3	4.412	0.055	0.057	0.912	0.067	0.066	-999	1	0	-999	0
7949159	14.634	1	17	5246.0	81.3	72.9	4.352	0.028	0.022	0.856	0.038	0.027	1	1	0	-999	0
7949203	15.664	1	17	5414.0	115.9	111.5	3.867	0.061	0.060	1.080	0.084	0.084	-999	1	0	-999	0
7949248	15.254	1	17	4934.8	106.7	95.6	3.726	0.039	0.052	1.247	0.077	0.123	2	1	0	-999	0
7949285	15.372	1	17	5523.4	96.2	92.8	4.539	0.024	0.036	0.879	0.040	0.052	-999	1	0	-999	0
7949406	15.34	1	17	5882.0	124.7	116.6	3.813	0.073	0.066	1.296	0.109	0.088	-999	1	0	-999	0
7949443	15.453	1	17	5255.7	116.9	109.4	3.835	0.058	0.062	1.050	0.090	0.092	0	1	0	-999	0
7949497	15.601	1	17	5803.3	110.7	109.3	4.239	0.063	0.063	1.023	0.081	0.079	-999	1	0	-999	0
7949520	15.967	2	17	5385.7	119.2	114.7	3.800	0.082	0.079	1.144	0.117	0.113	-999	1	0	-999	0
7949580	14.777	1	17	5896.6	109.3	109.8	4.131	0.043	0.051	1.115	0.089	0.089	-999	1	0	-999	0
7949593	14.971	1	17	5579.5	96.2	93.9	4.477	0.032	0.044	0.966	0.050	0.056	-999	1	-999	1	0
7949653	13.211	0	17	6365.7	121.0	109.2	3.811	0.039	0.049	1.570	0.075	0.153	-999	1	0	-999	0
7949677	14.042	1	17	5614.7	110.1	108.3	3.916	0.036	0.038	1.109	0.066	0.067	-999	1	0	-999	0
7949951	15.499	1	17	5269.8	99.0	87.4	4.446	0.047	0.040	0.850	0.059	0.047	0	1	0	-999	0
7949968	13.085	0	17	5995.0	71.0	83.0	4.350	0.095	0.116	1.049	0.085	0.062	-999	2	-999	-999	1
7949983	15.391	0	17	5010.0	102.7	91.0	3.623	0.050	0.075	1.182	0.128	0.162	2	1	0	-999	0
7949985	14.238	1	17	5718.1	106.7	103.6	4.402	0.041	0.045	0.968	0.070	0.073	-999	1	0	-999	0
7950066	14.25	1	17	6061.0	116.7	114.2	4.315	0.038	0.043	1.101	0.073	0.078	-999	1	0	-999	0
7950089	15.758	1	17	5212.4	97.5	89.5	4.501	0.043	0.044	0.839	0.052	0.051	1	1	0	-999	0
7950103	13.032	1	17	5446.6	118.6	111.9	3.809	0.034	0.036	1.021	0.061	0.060	0	1	0	-999	0
7950105	14.88	1	17	5697.4	114.4	111.3	4.040	0.058	0.048	1.055	0.086	0.073	-999	1	0	-999	0
7950108	14.678	1	17	5557.7	108.9	106.2	4.194	0.046	0.045	0.939	0.070	0.065	-999	1	0	-999	0
7950112	14.568	1	17	5669.3	99.2	96.3	4.468	0.031	0.041	0.946	0.053	0.065	-999	1	0	-999	0
7950119	15.624	4	17	5310.1	115.4	111.8	3.854	0.060	0.062	1.052	0.088	0.088	-999	1	0	-999	0
7950226	15.21	1	17	4950.3	80.7	78.2	3.302	0.068	0.086	1.319	0.178	0.215	2	2	0	-999	0
7950246	15.372	1	17	5993.7	113.7	114.3	3.945	0.071	0.070	1.254	0.127	0.095	-999	1	0	-999	0
7950270	15.169	4	17	5639.6	105.1	100.5	4.497	0.046	0.064	0.915	0.060	0.063	-999	1	-999	-999	0
7950291	14.306	1	17	5974.9	105.7	103.1	4.421	0.028	0.039	1.040	0.051	0.069	-999	1	0	-999	0
7950316	15.407	1	17	4302.6	69.5	63.4	4.615	0.021	0.018	0.677	0.025	0.020	1	1	0	-999	0
7950329	15.454	1	17	5370.8	115.8	110.9	3.905	0.051	0.053	1.028	0.072	0.075	-999	1	0	-999	0
7950334	15.787	3	4	4926.2	85.4	82.9	3.299	0.126	0.133	1.251	0.206	0.238	0	2	0	-999	0
7950336	15.554	1	17	5565.8	110.5	105.2	4.219	0.057	0.056	0.938	0.071	0.066	-999	1	0	-999	0
7950348	13.838	2	17	6435.0	140.1	127.6	4.295	0.033	0.038	1.177	0.059	0.065	-999	1	0	-999	0
7950500	15.339	1	17	5478.1	113.1	102.9	4.354	0.050	0.045	0.897	0.068	0.058	8	1	0	-999	0
7950505	15.953	1	17	5280.4	104.1	96.8	4.513	0.040	0.049	0.850	0.050	0.056	0	1	0	-999	0
7950632	15.909	1	17	5535.2	110.2	104.7	4.317	0.064	0.061	0.916	0.069	0.063	-999	1	0	-999	0
7950642	15.733	2	17	5101.8	94.6	89.1	4.566	0.027	0.037	0.798	0.040	0.049	1	1	0	-999	0
7950644	14.221	1	17	5897.3	115.5	112.4	4.215	0.043	0.043	0.983	0.075	0.068	-999	1	0	0	0
7950648	12.854	0	17	6491.0	130.8	139.6	4.283	0.033	0.032	1.223	0.056	0.060	-999	1	0	-999	0
7950672	13.75	1	17	5948.1	104.4	107.4	4.058	0.027	0.051	1.266	0.058	0.119	-999	1	0	-999	0
7950700	14.967	1	17	5139.0	153.0	138.0	4.537	0.065	0.065	0.771	0.090	0.065	2	2	-999	-999	1
7950736	15.299	1	17	5787.0	174.0	157.0	4.517	0.084	0.144	0.781	0.096	0.055	-999	2	-999	-999	1
7950775	12.358	0	17	6480.0	146.0	194.0	4.351	0.092	0.138	1.045	0.137	0.112	3	2	-999	-1	1
7950783	15.533	1	17	5208.2	95.9	91.0	4.534	0.033	0.041	0.833	0.044	0.054	1	1	0	-999	0
7950807	13.614	1	17	6178.4	124.0	111.5	4.234	0.036	0.036	1.175	0.063	0.071	-999	1	0	-999	0
7950817	14.181	1	17	5879.6	103.8	100.1	4.440	0.028	0.039	1.007	0.051	0.068	-999	1	0	-999	0
7950840	14.903	1	17	5655.4	114.2	110.0	3.924	0.043	0.043	1.116	0.069	0.071	-999	1	0	-999	0
7950884	12.779	0	17	6680.0	132.6	130.2	4.102	0.033	0.031	1.469	0.074	0.067	-999	3	0	-999	0
7950923	15.756	1	17	5832.7	112.4	109.5	4.238	0.063	0.063	1.036	0.081	0.080	-999	1	0	-999	0
7950964	12.358	1	17	5279.0	371.0	371.0	4.468	0.119	0.204	0.782	0.147	0.079	20	2	-999	-999	1
7950994	12.865	0	17	5875.2	106.7	104.9	4.378	0.037	0.043	1.021	0.071	0.077	-999	1	0	-999	0
7951018	15.182	1	17	6039.5	118.1	113.6	4.193	0.044	0.051	1.149	0.071	0.089	-999	1	0	0	0
7951062	15.649	2	17	6271.3	128.3	126.0	4.237	0.065	0.066	1.214	0.070	0.083	-999	1	0	-999	0
7951104	15.626	2	3	5076.8	93.3	85.9	4.547	0.031	0.037	0.807	0.043	0.048	1	1	0	-999	0
7951125	15.83	1	17	5301.1	102.2	95.3	4.494	0.044	0.049	0.857	0.054	0.056	0	1	0	-999	0
7951136	15.749	1	17	5807.1	121.4	112.9	3.871	0.079	0.073	1.218	0.095	0.091	-999	1	0	-999	0
7951141	15.491	1	17	5798.3	113.9	109.3	4.081	0.077	0.084	1.087	0.104	0.086	-999	1	0	-999	0
7951163	13.786	1	17	5999.3	119.2	115.8	4.360	0.041	0.042	0.947	0.070	0.066	1	1	0	-999	0
7951199	13.345	4	16	5960.2	97.8	109.5	4.143	0.035	0.042	1.131	0.075	0.085	-999	1	0	-999	0
7953190	12.873	0	17	6259.7	122.3	113.9	3.970	0.032	0.033	1.440	0.067	0.076	1	1	0	-999	0
7953413	14.965	1	17	4864.0	131.0	145.0	4.674	0.027	0.068	0.688	0.066	0.060	1	2	-999	-999	1
7953419	13.298	0	17	5627.3	111.9	107.8	3.721	0.026	0.027	1.335	0.050	0.063	-999	1	0	-999	0
7953465	15.327	1	17	5880.0	112.5	110.9	4.129	0.054	0.059	1.106	0.095	0.088	-999	1	0	-999	0
7953478	15.551	1	17	5323.1	104.7	94.5	4.454	0.049	0.046	0.862	0.062	0.054	0	1	0	-999	0
7953563	13.791	1	17	6085.0	81.0	90.0	4.269	0.103	0.126	1.184	0.073	0.097	-999	2	-999	-999	1
7953632	15.736	1	17	5179.0	97.0	88.5	4.494	0.045	0.043	0.833	0.052	0.048	0	1	0	-999	0
7953648	13.527	0	17	5142.1	112.8	106.9	3.792	0.029	0.041	1.220	0.059	0.082	0	1	0	-999	0
7953655	13.722	1	17	6000.0	112.1	105.5	4.024	0.029	0.042	1.362	0.055	0.115	-999	1	0	-999	0
7953661	14.574	1	17	5707.4	111.7	107.5	4.214	0.051	0.053	0.991	0.079	0.074	-999	1	0	-999	0
7953701	13.416	0	17	4921.0	169.0	169.0	4.569	0.041	0.054	0.801	0.062	0.069	0	2	-999	-999	1
7953711	14.554	1	17	5814.2	109.6	108.0	4.214	0.045	0.048	1.037	0.081	0.080	-999	1	0	-999	0
7953748	15.103	1	17	4865.1	86.7	78.0	4.569	0.027	0.029	0.768	0.037	0.040	0	1	0	-999	0
7953762	15.27	1	17	5658.0	111.6	106.7	4.284	0.053	0.054	0.958	0.073	0.071	-999	1	0	-999	0
7953766	14.943	1	17	5295.6	118.3	110.5	3.788	0.045	0.052	1.137	0.083	0.096	-999	1	0	-999	0
7953796	12.358	1	17	5405.7	111.0	103.1	4.112	0.071	0.071	0.914	0.064	0.058	3	1	0	-999	0
7953800	14.918	1	17	5105.5	89.2	78.6	4.474	0.038	0.028	0.821	0.050	0.036	1	1	0	-999	0
7953822	14.639	16	17	6067.0	116.6	117.7	3.881	0.056	0.057	1.335	0.150	0.093	1	1	0	-999	0
7953865	14.593	1	17	5788.1	116.2	111.2	4.073	0.055	0.051	1.082	0.118	0.080	-999	1	0	-999	0
7953866	15.46	1	17	5871.4	113.6	110.8	4.329	0.058	0.059	1.027	0.074	0.078	-999	1	0	-999	0
7953867	15.251	1	17	5253.9	100.2	94.2	4.530	0.033	0.042	0.842	0.046	0.055	-999	1	0	-999	0
7953889	15.755	4	17	5263.5	123.9	117.4	3.815	0.162	0.141	1.048	0.193	0.141	6	1	-999	-999	0
7953895	15.142	1	17	5646.9	106.0	103.0	4.400	0.049	0.053	0.946	0.071	0.070	-999	1	0	-999	0
7953905	15.2	1	17	4670.8	88.0	81.4	4.616	0.019	0.023	0.708	0.028	0.032	1	1	0	-999	0
7953935	15.399	4	17	5944.9	113.1	106.0	4.182	0.059	0.061	1.111	0.083	0.088	-999	1	0	-999	0
7953952	15.504	1	17	5292.4	103.1	95.0	4.487	0.045	0.047	0.855	0.056	0.055	0	1	0	-999	0
7954016	15.238	1	17	5589.0	101.4	99.6	4.469	0.037	0.047	0.926	0.056	0.065	-999	1	0	-999	0
7954090	15.306	1	17	5258.8	119.2	113.1	3.840	0.050	0.055	1.048	0.081	0.088	-999	1	0	-999	0
7954104	15.162	4	17	5637.9	97.4	94.2	4.506	0.026	0.038	0.922	0.043	0.057	8	1	0	-999	0
7954136	15.804	1	17	5228.9	101.3	93.7	4.530	0.036	0.045	0.836	0.047	0.054	0	1	0	-999	0
7954177	13.324	0	17	4928.7	101.5	86.0	3.725	0.053	0.056	0.984	0.105	0.100	0	1	0	-999	0
7954186	13.832	1	17	6266.3	122.6	113.0	3.944	0.033	0.046	1.418	0.070	0.128	1	1	0	-999	0
7954236	15.525	2	17	5671.3	109.9	105.7	4.347	0.061	0.060	0.956	0.073	0.071	-999	1	0	-999	0
7954278	15.229	4	17	4993.5	88.0	80.1	4.520	0.036	0.030	0.800	0.046	0.038	0	1	0	1	0
7954292	15.571	1	17	5481.0	82.0	73.0	4.416	0.076	0.114	0.993	0.041	0.045	2	2	-999	-999	1
7954303	15.714	4	17	5040.6	108.2	96.3	3.686	0.078	0.092	1.079	0.144	0.146	1	1	0	-999	0
7954421	15.636	1	17	4960.8	25.7	36.8	4.406	0.020	0.018	0.838	0.012	0.012	0	1	1	-999	0
7954462	15.884	2	2	5522.1	111.3	109.7	3.899	0.078	0.076	1.085	0.093	0.088	-999	1	0	-999	0
7954476	13.736	1	17	5496.6	94.2	97.0	4.493	0.029	0.039	0.917	0.049	0.057	-999	1	0	-999	0
7954489	14.612	1	17	5775.0	114.9	110.1	4.268	0.057	0.058	1.004	0.078	0.077	-999	1	0	-999	0
7954521	14.919	1	17	5355.8	97.7	81.8	4.315	0.041	0.037	0.872	0.053	0.038	8	1	0	-999	0
7954564	15.446	1	17	5563.1	114.5	109.4	4.149	0.058	0.057	0.955	0.073	0.068	-999	1	0	-999	0
7954607	15.372	1	17	6068.9	116.9	114.2	4.211	0.056	0.057	1.148	0.070	0.087	-999	1	0	-999	0
7954616	14.302	1	17	5142.1	102.3	93.3	4.510	0.035	0.033	0.826	0.053	0.050	0	1	0	-999	0
7954646	13.718	1	17	6640.0	161.0	222.0	4.099	0.252	0.168	1.187	0.194	0.177	-999	2	-999	-999	1
7954696	15.571	1	17	5325.6	144.1	155.1	3.002	0.173	0.261	2.106	0.252	0.254	2	2	0	-999	0
7954786	15.445	1	17	5654.3	108.7	106.2	4.420	0.047	0.053	0.947	0.066	0.070	0	1	0	-999	0
7954815	15.074	1	17	5034.7	98.5	85.4	3.440	0.077	0.093	1.322	0.165	0.211	0	2	0	-999	0
7954835	15.504	2	17	5921.7	120.0	119.0	3.933	0.077	0.070	1.222	0.121	0.090	-999	1	0	-999	0
7954838	12.732	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7954859	13.639	1	17	6227.0	169.0	188.0	4.295	0.180	0.180	0.967	0.148	0.111	-999	2	-999	-999	1
7954999	13.251	0	17	5913.2	111.3	113.1	3.992	0.054	0.037	1.176	0.132	0.071	-999	1	0	-999	0
7955035	14.799	1	17	5865.6	115.4	110.0	4.225	0.045	0.048	1.057	0.078	0.082	-999	1	0	-999	0
7955053	14.196	10	10	6046.2	114.4	103.2	4.106	0.036	0.038	1.236	0.063	0.093	-999	1	0	-999	0
7955098	15.447	1	17	5927.1	119.3	121.5	3.993	0.071	0.068	1.191	0.119	0.090	-999	1	0	-999	0
7955100	13.701	1	17	6100.1	122.0	111.7	4.150	0.037	0.042	1.090	0.078	0.078	-999	1	0	-999	0
7955222	15.347	4	17	5852.3	111.7	104.7	4.111	0.060	0.069	1.134	0.097	0.086	-999	1	0	-999	0
7955233	15.907	4	17	5082.3	93.6	85.9	4.515	0.042	0.041	0.814	0.047	0.044	0	1	0	-999	0
7955260	15.398	1	3	4922.8	87.3	84.1	3.371	0.100	0.109	1.198	0.199	0.226	0	2	0	-999	0
7955270	14.44	1	17	6070.6	118.4	117.3	3.887	0.052	0.052	1.330	0.149	0.089	-999	1	0	-999	0
7955307	15.432	1	17	5118.9	88.5	81.4	4.498	0.041	0.036	0.822	0.051	0.043	0	1	0	-999	0
7955355	14.983	1	17	5293.3	93.2	91.5	4.526	0.031	0.041	0.852	0.045	0.057	-999	1	0	-999	0
7955412	15.413	4	17	4935.0	86.8	83.4	4.600	0.021	0.029	0.747	0.034	0.041	1	1	0	-999	0
7955428	14.385	1	17	5952.0	105.8	101.2	4.445	0.024	0.037	1.021	0.045	0.064	-999	1	0	-999	0
7955450	14.313	1	17	6026.1	125.2	122.1	4.223	0.042	0.041	0.887	0.063	0.055	-999	1	0	-999	0
7955510	11.633	0	1	4223.4	91.9	83.6	1.778	0.127	0.138	1.465	0.462	0.387	2	2	0	-999	0
7955545	14.104	6	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	6	2	-999	-999	1
7955585	14.508	1	17	6074.3	115.3	112.8	4.332	0.040	0.044	1.101	0.069	0.078	1	1	0	-999	0
7955708	14.888	1	17	5985.1	119.3	113.4	4.302	0.046	0.047	1.077	0.074	0.079	-999	1	0	-999	0
7955726	14.857	1	17	5874.3	116.9	115.7	4.030	0.057	0.055	1.142	0.123	0.083	-999	1	0	-999	0
7955754	15.562	2	17	5514.4	118.6	112.9	3.969	0.061	0.059	1.027	0.074	0.074	-999	1	0	-999	0
7955773	14.983	1	17	5562.7	112.6	108.5	4.351	0.048	0.047	0.921	0.072	0.066	0	1	0	-999	0
7955782	10.589	0	13	5684.7	112.4	107.8	3.760	0.030	0.030	1.157	0.064	0.058	6	1	0	-999	0
7955783	13.379	0	17	6509.9	144.4	130.2	4.108	0.032	0.034	1.242	0.049	0.073	-999	1	0	-999	0
7955787	15.438	4	17	5957.6	114.1	110.7	4.356	0.051	0.057	1.052	0.070	0.077	-999	1	0	-999	0
7955788	15.196	1	17	5786.8	115.2	111.6	4.232	0.053	0.055	1.019	0.081	0.078	-999	1	0	-999	0
7955843	15.012	1	17	5207.9	110.6	95.9	3.466	0.053	0.076	1.234	0.135	0.176	2	2	0	-999	0
7955860	15.943	1	17	5852.8	114.0	111.0	4.333	0.068	0.070	1.020	0.074	0.077	-999	1	0	-999	0
7955924	15.962	1	17	5516.8	100.0	96.1	4.556	0.027	0.037	0.857	0.044	0.050	-999	1	0	-999	0
7955945	15.846	1	17	5089.4	83.4	78.8	4.414	0.034	0.031	0.835	0.030	0.024	1	1	1	-999	0
7956026	15.059	1	17	6148.9	113.5	110.0	4.422	0.026	0.035	1.073	0.046	0.061	-999	1	0	-999	0
7956037	15.4	1	17	5950.7	111.3	111.0	4.133	0.052	0.055	1.140	0.084	0.093	-999	1	0	-999	0
7956045	15.325	1	17	5985.0	119.3	112.8	4.198	0.049	0.053	1.121	0.077	0.087	-999	1	0	-999	0
7956088	15.197	1	17	5977.9	109.7	111.0	4.009	0.061	0.065	1.212	0.111	0.095	-999	1	0	-999	0
7956218	15.769	1	17	5055.4	97.4	89.7	4.546	0.033	0.038	0.803	0.044	0.047	0	1	0	-999	0
7956244	14.618	1	17	6008.9	106.0	103.7	4.423	0.028	0.039	1.046	0.050	0.067	-999	1	0	-999	0
7956278	15.523	1	17	5988.8	109.9	106.0	4.399	0.043	0.054	1.047	0.062	0.071	-999	1	0	-999	0
7956287	14.751	16	17	6061.9	121.1	104.2	4.164	0.047	0.045	1.175	0.068	0.092	-999	1	0	-999	0
7956339	15.491	0	17	4905.7	86.7	75.5	3.326	0.091	0.064	0.955	0.206	0.123	2	2	0	-999	0
7956389	14.634	1	17	5222.6	92.7	90.7	4.572	0.022	0.034	0.810	0.034	0.051	6	1	0	-999	0
7956397	13.324	0	17	6382.8	122.4	124.9	3.710	0.050	0.049	1.533	0.172	0.100	11	1	0	-999	0
7956476	16.33	7	7	4303.0	151.0	166.0	4.660	0.028	0.042	0.677	0.045	0.068	0	2	-999	-999	1
7956587	14.806	1	17	5234.2	120.5	112.8	3.853	0.044	0.051	1.024	0.073	0.083	0	1	0	-999	0
7956637	15.191	1	17	5865.3	114.5	112.0	4.090	0.056	0.066	1.116	0.107	0.087	-999	1	0	-999	0
7956638	13.962	1	17	6215.3	130.0	124.4	4.156	0.074	0.071	1.237	0.074	0.090	-999	1	0	-999	0
7956665	15.418	1	17	5683.8	117.9	112.5	3.807	0.068	0.067	1.236	0.090	0.093	-999	1	0	-999	0
7956699	14.784	0	17	4857.0	95.6	85.0	3.623	0.053	0.069	1.235	0.124	0.163	2	1	0	-999	0
7956703	14.416	0	17	6099.6	115.7	127.6	3.722	0.028	0.029	1.297	0.055	0.052	2	1	0	-999	0
7956798	14.779	1	17	5578.5	116.0	121.1	4.396	0.043	0.046	0.925	0.073	0.071	-999	1	0	-999	0
7956838	14.401	1	17	5846.6	114.3	110.1	4.095	0.047	0.055	1.103	0.109	0.084	-999	1	0	-999	0
7956926	15.102	1	17	5650.6	115.6	111.8	4.141	0.057	0.056	0.992	0.082	0.073	-999	1	0	-999	0
7956929	15.368	1	17	5542.5	108.8	104.1	4.262	0.056	0.055	0.923	0.069	0.063	-999	1	0	-999	0
7956944	15.057	1	17	5388.8	105.3	89.9	4.337	0.048	0.043	0.876	0.060	0.045	-999	1	0	-999	0
7956972	14.665	1	17	5869.1	109.0	104.4	4.185	0.045	0.050	1.076	0.082	0.084	-999	1	0	-999	0
7957019	15.583	1	17	5534.7	114.1	109.0	4.150	0.071	0.070	0.945	0.072	0.067	-999	1	0	-999	0
7957032	14.789	1	17	5621.0	110.4	105.0	4.239	0.049	0.050	0.952	0.073	0.069	-999	1	0	-999	0
7957152	15.671	4	17	5379.2	106.6	100.0	4.459	0.052	0.055	0.874	0.061	0.059	-999	1	0	-999	0
7957168	15.418	1	17	5404.6	103.5	94.2	4.406	0.059	0.055	0.879	0.065	0.055	-999	1	0	-999	0
7957209	15.225	1	17	5408.7	99.5	99.2	4.503	0.036	0.048	0.879	0.051	0.061	-999	1	0	-999	0
7957216	15.997	1	17	5319.0	160.0	160.0	4.631	0.030	0.096	0.783	0.076	0.076	1	2	-999	-999	1
7957288	14.275	16	16	5092.4	107.2	91.7	3.540	0.063	0.080	1.313	0.136	0.191	0	1	0	-999	0
7957323	13.626	1	17	6348.9	110.3	123.3	4.316	0.028	0.029	1.228	0.052	0.058	-999	1	0	-999	0
7957362	13.055	0	17	6185.0	123.1	115.1	4.044	0.052	0.059	1.234	0.075	0.095	-999	1	0	-999	0
7957367	15.294	1	17	4998.5	86.3	84.0	4.614	0.019	0.027	0.734	0.031	0.039	0	1	0	-999	0
7957443	15.655	1	17	5476.9	115.6	110.2	4.033	0.070	0.065	0.972	0.071	0.070	-999	1	0	-999	0
7957474	15.575	2	3	6004.0	117.0	112.7	4.286	0.062	0.062	1.089	0.075	0.081	-999	1	0	-999	0
7957498	13.658	1	17	5875.3	115.7	111.6	4.150	0.043	0.042	1.026	0.091	0.072	-999	1	0	-999	0
7957504	14.412	16	17	6190.0	123.5	114.0	4.031	0.041	0.048	1.313	0.068	0.111	-999	1	0	-999	0
7957532	15.209	1	17	5745.0	113.3	108.4	4.249	0.053	0.055	0.997	0.078	0.075	-999	1	0	-999	0
7957536	15.197	1	17	5196.3	124.7	107.7	3.556	0.071	0.088	1.385	0.131	0.165	0	1	0	-999	0
7957544	15.073	1	17	5870.3	111.7	108.4	4.121	0.049	0.057	1.106	0.098	0.087	-999	1	0	-999	0
7957558	15.139	1	17	5683.7	111.0	106.4	4.348	0.050	0.050	0.959	0.074	0.071	-999	1	0	-999	0
7957568	15.022	1	17	6242.5	119.8	114.3	3.930	0.053	0.059	1.412	0.091	0.124	-999	1	0	-999	0
7957625	17.531	6	9	3404.6	73.7	58.6	4.997	0.010	0.009	0.204	0.006	0.006	0	1	0	-999	0
7957631	15.347	1	17	6030.4	107.3	105.9	4.077	0.055	0.062	1.211	0.083	0.101	-999	1	0	-999	0
7957697	14.333	1	17	5113.0	82.0	73.9	4.450	0.033	0.022	0.824	0.045	0.030	0	1	0	-999	0
7957710	15.801	0	17	5992.0	71.0	80.0	4.325	0.143	0.104	0.890	0.064	0.051	2	2	-999	-999	1
7957808	15.075	1	17	5449.4	98.2	98.3	4.523	0.028	0.042	0.882	0.043	0.058	-999	1	0	-999	0
7957879	15.594	1	17	5940.6	113.8	110.8	4.353	0.055	0.060	1.047	0.071	0.077	-999	1	0	-999	0
7957983	14.071	1	17	5767.8	118.6	112.4	4.291	0.043	0.043	0.904	0.068	0.062	-999	1	0	-999	0
7957995	14.239	6	10	6308.3	128.1	120.1	4.271	0.040	0.038	1.151	0.062	0.070	-999	1	0	-999	0
7958062	14.682	1	17	4043.3	74.4	77.6	4.644	0.016	0.015	0.596	0.013	0.014	1	1	0	-999	0
7958129	15.03	1	17	5741.9	111.1	111.9	4.093	0.055	0.053	1.052	0.105	0.078	0	1	0	-999	0
7958146	14.343	1	17	6152.3	117.6	113.1	3.962	0.041	0.053	1.353	0.080	0.126	-999	1	0	-999	0
7958184	14.739	1	17	5712.9	111.8	111.9	4.124	0.051	0.049	1.026	0.095	0.076	1	1	0	-999	0
7958230	14.73	16	17	6175.2	129.0	114.4	4.227	0.045	0.045	1.184	0.069	0.082	-999	1	0	-999	0
7958279	13.786	1	17	6746.8	139.7	136.7	4.067	0.034	0.035	1.396	0.066	0.060	-999	3	0	-999	0
7958329	14.928	1	17	5851.0	116.8	112.0	4.097	0.049	0.057	1.105	0.108	0.085	-999	1	0	-999	0
7958425	15.433	1	17	5575.9	123.0	115.8	3.976	0.058	0.054	1.046	0.073	0.073	-999	1	0	-999	0
7958439	15.342	1	3	5218.4	79.8	74.9	4.355	0.049	0.049	0.855	0.035	0.029	1	1	0	-999	0
7958449	15.629	1	17	5416.2	100.8	99.1	4.519	0.032	0.046	0.875	0.047	0.059	-999	1	0	-999	0
7958493	15.289	1	17	6087.4	116.5	113.8	4.330	0.047	0.053	1.106	0.068	0.078	-999	1	0	-999	0
7958545	13.082	0	17	6386.5	125.7	124.0	4.294	0.033	0.037	1.142	0.060	0.070	-999	1	0	-999	0
7958581	15.713	3	15	5753.5	114.6	110.0	4.345	0.059	0.059	0.983	0.074	0.075	1	1	0	-999	0
7958599	14.865	1	17	6109.0	122.8	104.5	4.076	0.039	0.049	1.256	0.066	0.106	-999	1	0	-999	0
7958647	14.81	1	17	6275.2	126.1	124.8	4.274	0.039	0.044	1.200	0.067	0.077	-999	1	0	-999	0
7958659	15.368	1	17	5728.3	104.7	99.0	4.487	0.029	0.041	0.948	0.047	0.060	-999	1	0	-999	0
7958738	15.159	1	17	5492.5	109.3	107.3	4.496	0.031	0.043	0.901	0.052	0.063	-999	1	0	-999	0
7958761	15.397	1	17	6087.6	112.9	110.5	4.383	0.038	0.049	1.085	0.059	0.072	-999	1	0	-999	0
7958793	14.101	1	17	5924.9	102.8	103.3	4.394	0.029	0.038	1.083	0.055	0.067	-999	1	0	-999	0
7958838	15.81	3	17	6034.9	113.2	107.8	4.459	0.032	0.041	1.012	0.053	0.060	-999	1	0	-999	0
7958866	15.404	1	17	5585.0	121.1	113.8	3.981	0.055	0.052	1.046	0.073	0.072	-999	1	0	-999	0
7958886	14.332	1	17	5813.7	102.1	101.1	4.398	0.029	0.037	1.090	0.051	0.066	-999	1	0	-999	0
7958902	15.458	1	17	5805.7	108.0	105.6	4.427	0.041	0.051	0.989	0.061	0.071	-999	1	0	-999	0
7958903	15.801	1	17	5042.9	97.4	84.6	3.344	0.088	0.097	1.400	0.184	0.220	2	2	0	-999	0
7958920	15.778	1	17	5706.9	108.6	104.3	4.442	0.044	0.054	0.958	0.060	0.069	-999	1	0	-999	0
7958931	14.774	1	17	5683.3	115.8	110.1	4.285	0.092	0.091	0.969	0.077	0.074	-999	1	-999	-999	0
7958968	15.733	1	17	5320.7	108.4	98.9	4.469	0.047	0.047	0.862	0.060	0.056	0	1	0	-999	0
7959001	15.458	4	17	6217.0	197.0	263.0	4.472	0.054	0.216	1.056	0.139	0.154	-999	2	-999	-999	1
7959042	15.477	0	17	5158.3	117.4	101.7	3.544	0.053	0.075	1.201	0.127	0.167	2	1	0	-999	0
7959117	13.828	1	17	6563.0	140.5	144.4	4.097	0.032	0.034	1.307	0.053	0.055	-999	1	0	-999	0
7959120	13.147	0	17	5258.7	95.7	83.0	4.382	0.037	0.030	0.895	0.053	0.043	1	1	0	-999	0
7959180	13.387	0	17	5613.0	107.0	98.8	4.436	0.043	0.041	0.835	0.065	0.056	1	1	0	-999	0
7959267	15.418	1	3	5669.3	124.3	122.0	4.128	0.057	0.056	1.005	0.087	0.076	-999	1	0	-999	0
7959284	15.949	4	17	5406.7	103.0	96.9	4.598	0.022	0.029	0.792	0.037	0.043	1	1	0	-999	0
7959310	13.954	1	17	6458.8	138.8	128.3	4.035	0.032	0.034	1.315	0.057	0.072	-999	1	0	-1	0
7959313	15.781	1	17	5109.6	101.7	93.1	4.517	0.039	0.038	0.819	0.049	0.046	1	1	0	-999	0
7959405	14.497	1	17	6055.0	111.4	108.1	4.415	0.025	0.038	1.063	0.048	0.068	-999	1	0	-999	0
7959522	13.89	1	17	5921.0	145.2	124.5	4.207	0.028	0.035	1.159	0.070	0.085	6	1	0	-999	0
7959537	12.948	0	17	6251.2	138.4	131.0	4.231	0.031	0.041	1.216	0.064	0.080	-999	1	0	-999	0
7959586	12.608	1	17	6785.4	144.3	136.4	4.258	0.025	0.030	1.359	0.057	0.056	-999	3	0	-999	0
7959612	14.729	10	11	5387.0	204.0	185.0	4.549	0.051	0.119	0.838	0.096	0.087	3	2	-999	-999	1
7959636	13.691	1	17	5512.2	103.0	95.9	4.400	0.044	0.039	0.860	0.065	0.055	-999	1	0	-999	0
7959669	14.416	1	17	5313.9	97.2	95.6	4.537	0.027	0.039	0.853	0.042	0.058	-999	1	0	-999	0
7959708	14.964	1	17	6156.4	140.4	118.4	4.194	0.042	0.049	1.198	0.067	0.089	-999	1	0	-999	0
7959826	14.722	1	17	5625.1	125.7	119.8	4.135	0.049	0.046	0.984	0.081	0.072	0	1	0	-999	0
7959898	14.271	16	17	6802.2	138.8	135.7	4.267	0.027	0.032	1.356	0.054	0.054	-999	1	0	-999	0
7959911	14.5	1	17	6122.4	124.3	116.9	3.861	0.046	0.055	1.401	0.131	0.114	-999	1	0	-999	0
7959973	15.033	1	17	5672.0	100.9	98.7	4.473	0.032	0.043	0.944	0.052	0.064	-999	1	0	-999	0
7959989	15.25	1	17	5321.5	100.8	98.0	4.527	0.031	0.042	0.856	0.045	0.058	0	1	0	-999	0
7960025	14.254	1	17	5899.0	118.1	112.4	4.277	0.041	0.044	1.050	0.075	0.079	-999	1	0	-999	0
7960029	13.333	0	17	6245.7	104.0	107.7	4.374	0.019	0.028	1.180	0.037	0.051	-999	1	0	-999	0
7960033	14.26	1	17	5967.3	107.8	102.0	4.461	0.021	0.033	1.012	0.039	0.059	-999	1	0	-999	0
7960078	14.517	1	17	5818.9	120.3	116.3	4.087	0.049	0.050	1.092	0.115	0.082	-999	1	0	-999	0
7960105	14.995	1	17	6193.0	132.1	119.9	4.215	0.040	0.052	1.200	0.067	0.085	-999	1	0	-999	0
7960111	14.97	1	17	5551.7	99.6	94.9	4.536	0.022	0.034	0.888	0.037	0.052	-999	1	0	-999	0
7960114	14.505	1	17	5986.4	115.2	109.4	4.146	0.040	0.045	1.153	0.073	0.093	-999	1	0	-999	0
7960132	13.493	1	17	6312.8	129.6	127.2	4.000	0.030	0.047	1.286	0.058	0.107	-999	1	0	-999	0
7960160	15.171	1	17	5585.2	111.0	109.4	4.378	0.050	0.050	0.927	0.072	0.068	-999	1	0	-999	0
7960173	13.642	1	17	5507.8	105.0	100.8	4.363	0.041	0.040	0.939	0.066	0.062	-999	1	0	-999	0
7960210	14.114	10	10	6401.4	127.6	138.1	4.259	0.037	0.036	1.253	0.062	0.069	1	1	0	-999	0
7960220	15.835	1	17	5820.3	113.2	109.8	4.411	0.048	0.059	0.996	0.065	0.073	-999	1	0	-999	0
7960261	14.504	1	17	6007.4	123.1	117.8	4.273	0.042	0.044	1.095	0.075	0.081	-999	1	0	-999	0
7960309	15.856	1	17	5311.6	131.7	125.1	3.879	0.061	0.063	1.028	0.083	0.084	0	1	0	-999	0
7960335	15.63	1	17	5821.8	118.4	114.6	4.207	0.058	0.059	1.043	0.085	0.082	-999	1	0	-999	0
7960363	13.345	0	17	5798.7	118.4	115.8	4.082	0.041	0.040	0.964	0.071	0.063	-999	1	0	-999	0
7960364	13.439	0	17	6360.2	116.9	113.6	3.756	0.032	0.037	1.697	0.067	0.124	-999	1	0	-999	0
7960377	14.316	1	17	5758.0	101.3	100.1	4.441	0.033	0.043	0.975	0.058	0.070	-999	1	0	-999	0
7960410	13.058	0	17	6030.1	21.8	4.9	4.688	0.003	0.002	0.772	0.002	0.005	1	3	-999	-999	0
7960436	15.468	1	17	5891.2	121.5	115.6	4.227	0.053	0.055	1.067	0.080	0.083	-999	1	0	-999	0
7960440	13.78	1	17	6149.3	130.0	123.5	4.295	0.042	0.040	0.932	0.067	0.061	-999	1	0	-999	0
7960463	15.003	1	17	5305.9	96.7	93.3	4.581	0.020	0.032	0.808	0.033	0.047	0	1	0	-999	0
7960467	15.109	1	17	5681.8	120.8	116.3	4.167	0.056	0.056	0.996	0.084	0.075	-999	1	0	-999	0
7960476	14.244	1	17	5684.5	112.0	113.3	4.073	0.052	0.044	1.034	0.088	0.073	-999	1	0	-999	0
7960484	15.607	2	16	5920.3	123.3	115.5	4.251	0.060	0.060	1.069	0.079	0.083	-999	1	0	-999	0
7960534	15.409	1	17	5823.4	119.1	114.9	4.319	0.054	0.054	1.011	0.076	0.077	-999	1	0	-999	0
7960547	14.729	1	17	5940.4	120.8	114.9	4.289	0.041	0.044	1.063	0.075	0.079	3	1	0	-1	0
7960614	13.771	1	17	6069.7	116.3	118.9	4.240	0.041	0.041	1.134	0.072	0.083	-999	1	0	-999	0
7960698	15.471	2	16	4727.3	84.0	78.4	4.576	0.027	0.026	0.747	0.036	0.034	1	1	0	-999	0
7960700	14.613	1	17	6067.1	116.3	117.1	4.333	0.041	0.044	1.097	0.070	0.078	-999	1	0	-999	0
7960771	15.104	1	17	5692.9	126.7	120.7	3.625	0.055	0.053	1.470	0.091	0.093	-999	1	0	-999	0
7960818	15.501	2	16	5349.9	113.4	100.1	4.375	0.076	0.071	0.868	0.060	0.047	-999	1	0	-999	0
7960851	15.319	1	17	5073.9	116.3	102.3	3.648	0.062	0.083	1.173	0.128	0.166	1	1	0	-999	0
7960894	15.123	4	16	4435.6	85.1	80.3	4.604	0.021	0.019	0.699	0.029	0.025	0	1	0	-999	0
7960923	15.044	1	17	5843.9	116.4	112.6	4.281	0.049	0.051	1.027	0.077	0.078	1	1	0	-999	0
7961029	14.956	2	16	6144.9	128.0	112.8	4.102	0.046	0.046	1.250	0.066	0.097	-999	1	0	-999	0
7961146	15.287	4	16	5717.2	117.0	115.7	4.164	0.053	0.054	1.012	0.089	0.077	1	1	0	-999	0
7966498	15.594	2	17	5839.1	116.3	113.1	4.097	0.068	0.077	1.099	0.106	0.087	-999	1	0	-999	0
7966622	15.75	2	17	5179.0	93.3	84.0	4.413	0.042	0.036	0.839	0.043	0.031	1	1	1	-999	0
7966740	15.641	1	17	4750.5	83.0	78.2	4.566	0.029	0.026	0.755	0.037	0.033	2	1	0	-999	0
7966813	14.777	1	17	5649.4	112.1	108.8	4.382	0.048	0.050	0.947	0.073	0.071	-999	1	0	-999	0
7966829	15.821	4	17	6125.0	126.6	116.3	4.171	0.086	0.080	1.189	0.082	0.092	0	1	0	-999	0
7966839	15.346	1	17	5640.5	124.1	119.7	3.651	0.078	0.078	1.418	0.122	0.123	-999	1	0	-999	0
7966917	13.04	0	17	6269.0	168.0	205.0	4.412	0.070	0.224	1.106	0.171	0.140	-999	2	-999	-999	1
7966919	15.397	1	17	5912.8	120.6	113.0	4.229	0.054	0.056	1.075	0.079	0.084	-999	1	0	-999	0
7966968	15.501	4	17	5692.9	114.0	108.7	4.325	0.057	0.057	0.965	0.075	0.072	-999	1	0	-999	0
7966985	14.872	1	17	5576.2	107.7	107.2	4.427	0.045	0.050	0.925	0.067	0.069	6	1	0	-999	0
7967082	15.317	1	17	5859.1	126.2	117.4	3.660	0.075	0.068	1.460	0.114	0.108	-999	1	0	-999	0
7967100	14.158	1	17	6057.0	180.0	198.0	4.352	0.112	0.208	1.009	0.167	0.112	3	2	-999	-1	1
7967106	14.229	10	10	6144.4	111.8	109.5	4.390	0.026	0.038	1.101	0.050	0.069	-999	1	0	-999	0
7967144	14.236	1	17	5983.3	133.7	121.3	3.758	0.061	0.042	1.392	0.186	0.079	-999	1	0	-999	0
7967153	15.798	2	17	5600.0	111.7	107.6	4.273	0.066	0.066	0.940	0.072	0.068	-999	1	0	-999	0
7967200	15.932	4	17	5036.8	95.5	89.2	4.571	0.028	0.037	0.784	0.042	0.047	1	1	0	-999	0
7967207	15.769	2	17	5625.8	122.5	117.4	4.057	0.076	0.071	1.019	0.082	0.076	-999	1	0	-999	0
7967208	14.919	1	17	5266.9	123.3	115.3	3.784	0.043	0.052	1.129	0.083	0.097	0	1	0	-999	0
7967210	15.259	1	17	5654.1	123.4	115.3	3.965	0.055	0.052	1.084	0.076	0.074	-999	1	0	-1	0
7967242	15.92	1	17	5049.1	99.2	91.8	4.555	0.032	0.039	0.797	0.043	0.047	0	1	0	-999	0
7967253	13.594	1	17	6314.6	112.3	114.7	4.397	0.022	0.033	1.103	0.040	0.056	-999	1	0	-999	0
7967283	15.689	1	17	6019.7	113.8	110.1	4.142	0.067	0.062	1.163	0.081	0.094	-999	1	0	-999	0
7967300	15.227	1	17	5724.3	110.9	106.8	4.375	0.049	0.052	0.971	0.073	0.074	-999	1	0	-999	0
7967365	15.299	1	17	5560.0	121.1	117.6	3.730	0.089	0.087	1.288	0.127	0.125	-999	1	0	-999	0
7967472	15.508	4	17	5702.5	116.8	116.6	4.086	0.065	0.065	1.038	0.093	0.078	-999	1	0	-999	0
7967503	14.907	1	17	5409.3	120.9	116.7	3.870	0.050	0.053	1.077	0.077	0.079	1	1	0	-999	0
7967606	14.095	1	17	5654.6	106.7	104.1	4.410	0.041	0.044	0.948	0.070	0.072	-999	1	0	-999	0
7967618	15.714	2	17	5791.3	125.4	119.6	3.908	0.086	0.076	1.182	0.099	0.091	-999	1	0	-999	0
7967627	14.158	0	17	5621.0	122.2	115.2	3.657	0.032	0.029	1.552	0.046	0.043	2	1	0	-999	0
7967689	15.787	4	17	5609.3	105.3	102.9	4.440	0.050	0.060	0.932	0.063	0.067	-999	1	0	-999	0
7967697	14.929	1	17	6121.3	114.0	107.4	4.459	0.022	0.030	1.028	0.040	0.052	-999	1	0	-999	0
7967721	15.193	4	17	4856.4	89.6	85.9	3.310	0.105	0.111	1.121	0.224	0.207	2	2	0	-999	0
7967785	14.246	1	17	6449.2	126.5	129.1	4.265	0.037	0.036	1.266	0.060	0.064	-999	1	0	-999	0
7967804	15.263	1	17	5129.1	120.7	101.3	3.583	0.071	0.090	1.301	0.129	0.174	0	1	0	-999	0
7967805	15.427	1	17	5426.6	101.2	99.7	4.518	0.031	0.045	0.879	0.046	0.060	-999	1	0	-999	0
7967834	15.747	4	17	6013.7	116.0	112.2	4.148	0.071	0.067	1.157	0.084	0.094	-999	1	0	-999	0
7967861	15.075	1	17	5850.2	110.3	107.4	4.405	0.042	0.050	1.008	0.064	0.074	-999	1	0	-1	0
7967867	15.714	2	17	5057.3	111.7	97.1	3.564	0.106	0.123	1.223	0.165	0.193	0	1	0	-999	0
7967905	13.864	1	17	5460.8	96.8	97.8	4.480	0.031	0.039	0.935	0.052	0.060	1	1	0	-999	0
7967918	13.677	1	17	6156.1	112.3	110.3	4.391	0.024	0.036	1.106	0.047	0.070	-999	1	0	-999	0
7967943	15.932	2	17	6032.4	123.0	122.3	4.404	0.049	0.065	1.053	0.070	0.074	-999	1	0	-999	0
7967985	15.619	4	17	5738.6	113.8	109.2	4.328	0.063	0.063	0.980	0.075	0.074	-999	1	0	-999	0
7968044	15.302	1	17	5795.1	113.1	111.3	4.177	0.067	0.069	1.043	0.091	0.082	-999	1	0	-999	0
7968112	15.437	1	17	5685.0	115.1	110.2	4.312	0.058	0.058	0.964	0.075	0.072	-999	1	0	-999	0
7968226	15.709	4	17	5815.3	118.1	115.6	4.154	0.064	0.068	1.062	0.096	0.085	-999	1	0	-999	0
7968228	15.194	1	17	5701.4	119.2	117.2	4.022	0.065	0.054	1.067	0.087	0.075	-999	1	0	-999	0
7968231	15.232	1	17	6283.4	121.1	116.2	4.350	0.035	0.047	1.161	0.058	0.069	-999	1	0	-999	0
7968234	14.863	1	17	6100.4	121.5	119.7	3.845	0.209	0.220	1.384	0.257	0.189	-999	1	-999	-999	0
7968239	15.358	1	17	5466.5	113.4	100.8	4.296	0.051	0.050	0.898	0.065	0.054	1	1	0	-999	0
7968274	14.678	16	17	6668.3	137.1	146.2	4.142	0.045	0.044	1.385	0.074	0.063	1	3	0	-999	0
7968299	13.837	1	17	6500.6	138.6	137.2	4.228	0.034	0.034	1.300	0.063	0.061	-999	1	0	-999	0
7968305	15.266	4	17	5981.8	112.8	114.3	4.134	0.053	0.054	1.154	0.081	0.095	-999	1	0	-999	0
7968309	15.983	4	17	6020.2	119.4	116.1	4.256	0.085	0.087	1.106	0.082	0.085	-999	1	0	-999	0
7968383	14.577	1	17	5868.7	115.9	109.7	4.159	0.043	0.049	1.090	0.086	0.086	-999	1	0	-999	0
7968400	15.44	1	17	5285.5	91.1	83.7	4.682	0.016	0.018	0.688	0.017	0.023	-999	1	-999	-999	0
7968401	14.711	1	17	6091.5	127.8	103.3	4.084	0.046	0.050	1.242	0.069	0.104	-999	1	0	-999	0
7968405	15.524	1	17	5664.9	107.6	102.2	4.527	0.026	0.036	0.904	0.044	0.051	-999	1	0	-999	0
7968441	13.08	0	17	5989.2	115.9	115.2	3.979	0.050	0.043	1.218	0.130	0.079	-999	1	0	-999	0
7968468	15.628	2	17	5919.4	115.8	113.1	4.158	0.067	0.068	1.109	0.091	0.089	-999	1	0	-999	0
7968572	14.346	16	17	6322.9	141.3	124.1	4.111	0.040	0.042	1.307	0.062	0.071	1	1	0	-999	0
7968579	15.478	4	17	5672.7	126.5	119.4	3.947	0.081	0.075	1.105	0.090	0.085	-999	1	0	-999	0
7968604	15.636	2	17	5692.5	122.0	120.7	4.093	0.070	0.071	1.031	0.091	0.078	-999	1	0	-999	0
7968679	14.889	1	17	6639.0	279.0	478.0	4.373	0.093	0.217	1.200	0.186	0.207	-999	2	-999	-999	1
7968683	15.964	1	17	4678.0	89.3	82.8	4.607	0.023	0.027	0.716	0.034	0.034	1	1	0	-1	0
7968737	15.083	1	17	5642.6	119.0	112.2	4.198	0.053	0.053	0.970	0.077	0.072	-999	1	0	-999	0
7968761	14.544	16	17	6234.8	138.7	124.2	4.155	0.041	0.046	1.250	0.064	0.081	-999	1	0	-999	0
7968762	15.102	1	17	5812.2	107.9	105.1	4.434	0.037	0.048	0.990	0.058	0.071	-999	1	0	-999	0
7968772	15.221	1	17	5926.8	117.7	114.0	4.324	0.053	0.055	1.049	0.074	0.079	-999	1	0	-999	0
7968777	12.447	0	17	6059.6	108.9	106.8	4.023	0.033	0.051	1.276	0.067	0.121	-999	1	0	-999	0
7968833	14.75	1	17	5760.4	118.1	115.7	4.106	0.052	0.053	1.056	0.108	0.080	1	1	0	-999	0
7968859	14.553	1	17	5637.8	125.3	122.9	3.879	0.182	0.166	1.141	0.181	0.148	-999	1	-999	-999	0
7968880	12.436	1	17	6595.9	140.6	138.4	4.073	0.035	0.037	1.321	0.056	0.054	3	1	0	-999	0
7968882	15.444	4	17	5787.3	116.8	112.3	4.334	0.059	0.059	0.996	0.075	0.076	-999	1	0	-999	0
7968915	13.99	1	17	6398.5	127.6	132.5	4.124	0.037	0.038	1.319	0.062	0.064	-999	1	0	-999	0
7968921	15.458	1	17	5522.0	180.0	163.0	4.544	0.076	0.105	0.756	0.098	0.053	-999	2	-999	-999	1
7968925	15.599	4	17	5606.9	116.2	111.4	4.290	0.060	0.060	0.940	0.073	0.068	-999	1	0	-999	0
7969038	15.46	1	17	5457.7	110.0	109.2	4.558	0.024	0.034	0.851	0.041	0.051	1	1	0	-999	0
7969064	14.49	1	17	5770.5	128.7	121.2	3.997	0.058	0.046	1.110	0.109	0.076	-999	1	0	-999	0
7969113	14.797	1	17	5717.5	127.7	120.7	4.003	0.061	0.051	1.084	0.088	0.075	-999	1	0	-999	0
7969213	15.541	1	17	5779.5	116.5	112.6	4.412	0.047	0.057	0.985	0.066	0.074	-999	1	0	-999	0
7969221	15.485	4	17	5981.0	123.8	117.0	4.227	0.064	0.065	1.104	0.080	0.085	-999	1	0	-999	0
7969285	15.304	1	17	5632.6	126.3	120.5	4.133	0.056	0.055	0.988	0.083	0.074	-999	1	0	-999	0
7969299	14.141	1	17	6186.6	127.4	119.7	4.255	0.043	0.042	1.174	0.068	0.081	-999	1	0	-999	0
7969300	14.588	1	17	5713.3	126.6	119.7	3.933	0.045	0.043	1.131	0.072	0.072	-999	1	0	-999	0
7969301	15.576	4	17	6261.2	135.7	132.0	4.166	0.072	0.069	1.247	0.072	0.087	-999	1	0	-999	0
7969336	14.736	1	17	6075.0	116.6	113.9	3.992	0.048	0.057	1.285	0.091	0.113	0	1	0	-999	0
7969345	13.217	0	17	5097.9	98.0	86.2	3.395	0.056	0.079	1.340	0.157	0.201	0	2	0	-999	0
7969349	15.062	1	17	6185.7	125.4	116.6	4.007	0.051	0.056	1.326	0.079	0.112	6	1	0	-999	0
7969371	14.783	4	17	5845.0	164.0	205.0	4.541	0.034	0.195	0.968	0.108	0.120	2	2	-999	-999	1
7969409	14.628	1	17	5818.4	113.8	112.3	4.379	0.043	0.047	1.002	0.072	0.077	-999	1	0	-999	0
7969437	15.102	1	17	5510.4	124.7	119.4	4.224	0.216	0.329	0.939	0.148	0.084	0	1	-999	-999	0
7969455	13.867	1	17	6043.2	121.1	119.8	4.140	0.042	0.044	1.056	0.087	0.076	-999	1	0	-999	0
7969462	14.756	1	17	5947.1	108.1	118.8	4.077	0.045	0.058	1.168	0.094	0.097	-999	1	0	-999	0
7969477	15.491	1	17	5609.0	166.0	166.0	4.481	0.062	0.188	0.983	0.094	0.105	-999	2	-999	-999	1
7969499	15.211	1	17	5548.3	120.4	113.2	4.215	0.053	0.052	0.933	0.071	0.065	1	1	0	-999	0
7969549	15.545	1	17	5381.5	107.7	89.8	4.302	0.048	0.045	0.878	0.057	0.041	0	1	0	-999	0
7969568	15.96	1	17	5324.5	126.6	118.1	4.497	0.066	0.111	0.850	0.063	0.061	1	1	-999	-999	0
7969582	15.356	1	17	6341.8	131.7	133.6	4.210	0.055	0.061	1.257	0.066	0.075	-999	1	0	-999	0
7969585	14.882	1	17	5469.7	120.1	111.1	4.156	0.049	0.047	0.920	0.067	0.060	0	1	0	-999	0
7969590	14.472	1	17	6311.1	126.0	116.9	3.933	0.041	0.047	1.440	0.075	0.120	-999	1	0	-999	0
7969605	13.733	1	17	5175.7	121.5	114.7	3.692	0.041	0.056	1.167	0.092	0.119	0	1	0	-999	0
7969657	15.374	1	17	5622.2	125.8	121.2	4.041	0.065	0.057	1.024	0.079	0.073	-999	1	0	-999	0
7969716	13.348	1	17	5319.7	127.9	116.8	3.676	0.035	0.045	1.187	0.079	0.094	1	1	0	-999	0
7969717	13.28	1	17	6280.6	130.7	126.8	4.064	0.031	0.034	1.341	0.061	0.064	-999	1	0	-999	0
7969736	13.712	1	17	6307.7	139.1	132.0	4.058	0.033	0.035	1.333	0.067	0.074	1	1	0	-999	0
7969805	13.442	0	17	6652.0	169.0	203.0	4.164	0.192	0.128	1.044	0.148	0.108	-999	2	-999	-999	1
7969842	15.63	2	17	5931.6	121.8	113.4	4.211	0.065	0.065	1.091	0.082	0.086	6	1	0	-999	0
7969857	15.764	2	2	5636.6	123.6	118.8	4.009	0.245	0.229	1.049	0.187	0.121	-999	1	-999	-999	0
7969878	15.414	1	17	5793.4	117.2	116.7	4.196	0.058	0.060	1.034	0.087	0.081	-999	1	0	-999	0
7969881	13.579	0	17	6246.0	113.4	118.3	3.736	0.035	0.054	1.675	0.072	0.174	-999	1	0	-999	0
7969911	15.504	4	17	4852.6	92.4	84.8	4.581	0.025	0.030	0.758	0.037	0.040	1	1	0	-999	0
7969926	15.053	1	17	5270.2	104.9	97.2	4.513	0.036	0.042	0.850	0.050	0.057	6	1	0	-999	0
7969945	15.525	2	17	5780.9	117.2	116.6	4.144	0.059	0.063	1.050	0.097	0.082	-999	1	0	-999	0
7969948	14.466	1	17	6122.0	171.0	192.0	4.471	0.052	0.208	1.070	0.137	0.137	-999	2	-999	-999	1
7969953	15.982	4	17	5421.7	113.4	109.8	4.541	0.044	0.059	0.849	0.061	0.066	-999	1	-999	-999	0
7970056	15.478	1	17	5467.4	119.6	111.8	4.143	0.059	0.059	0.924	0.067	0.061	-999	1	0	-999	0
7970090	14.665	1	17	5429.1	129.5	126.6	3.590	0.057	0.065	1.473	0.108	0.121	-999	1	0	-999	0
7970102	15.771	4	17	5581.5	108.3	105.0	4.466	0.046	0.060	0.921	0.058	0.064	6	1	0	-999	0
7970137	15.276	1	17	5530.1	125.3	119.1	4.128	0.054	0.054	0.950	0.073	0.067	-999	1	0	-999	0
7970162	14.524	1	17	5770.0	126.8	118.3	3.804	0.046	0.043	1.268	0.068	0.074	-999	1	0	-999	0
7970200	15.711	2	3	5891.5	120.2	112.7	4.220	0.065	0.066	1.069	0.083	0.084	1	1	0	-999	0
7970286	13.858	1	17	5713.4	99.7	97.1	4.451	0.030	0.039	0.980	0.053	0.063	-999	1	0	-999	0
7970410	13.526	0	17	6159.9	126.6	126.7	3.775	0.033	0.032	1.175	0.057	0.060	0	1	0	-999	0
7970427	15.243	1	17	5519.9	119.3	111.2	4.336	0.049	0.046	0.909	0.070	0.062	6	1	0	-999	0
7970465	14.919	1	17	6009.0	112.4	114.5	4.044	0.046	0.059	1.222	0.088	0.105	-999	1	0	-999	0
7970484	15.204	1	17	5667.6	109.8	107.1	4.437	0.041	0.049	0.950	0.063	0.070	-999	1	0	-999	0
7970513	15.926	1	17	5341.2	114.0	101.6	4.430	0.059	0.054	0.865	0.063	0.052	6	1	0	-999	0
7970539	15.276	1	17	5573.4	123.7	117.4	4.162	0.053	0.051	0.955	0.075	0.068	6	1	0	-999	0
7970617	15.328	1	17	5607.7	117.9	111.5	4.165	0.057	0.055	0.967	0.077	0.070	-999	1	0	-999	0
7970629	14.783	1	17	6584.5	150.1	191.7	4.014	0.036	0.042	1.448	0.086	0.094	3	1	0	-1	0
7970642	13.327	1	17	6331.3	175.8	275.3	3.601	0.040	0.045	1.766	0.179	0.156	11	1	0	-999	0
7970648	15.889	2	17	5515.5	142.6	135.3	3.960	0.068	0.064	1.035	0.079	0.078	6	1	0	-999	0
7970655	13.801	1	17	5611.0	116.2	114.9	3.845	0.032	0.031	1.224	0.055	0.063	-999	1	0	-999	0
7970698	14.181	1	17	5728.9	107.8	103.9	4.394	0.045	0.049	0.972	0.071	0.074	6	1	0	-999	0
7970737	14.705	1	17	5919.5	118.3	110.5	4.250	0.044	0.048	1.070	0.075	0.082	-999	1	0	-999	0
7970760	15.01	0	17	6781.7	145.7	150.5	4.072	0.033	0.033	1.463	0.080	0.073	3	2	0	-1	0
7970848	15.759	4	17	5833.2	138.5	125.2	4.194	0.073	0.064	1.051	0.099	0.088	-999	1	0	-999	0
7970860	14.503	1	17	5445.9	120.5	110.7	4.138	0.062	0.061	0.918	0.067	0.060	0	1	0	-999	0
7970863	15.918	2	17	5133.4	139.6	113.4	3.569	0.117	0.136	1.290	0.169	0.189	2	1	0	-999	0
7970891	15.64	2	17	5784.0	122.4	118.4	4.385	0.055	0.063	0.989	0.070	0.076	-999	1	0	-999	0
7970957	14.384	1	17	5610.7	123.9	123.2	4.262	0.042	0.044	0.945	0.075	0.070	1	1	0	-999	0
7970958	14.895	1	17	5881.1	175.0	160.8	3.843	0.059	0.053	1.269	0.147	0.102	-999	1	0	-999	0
7970961	15.802	4	17	5504.6	105.8	102.7	4.540	0.030	0.042	0.872	0.046	0.055	-999	1	0	-999	0
7970969	15.58	2	17	5664.9	120.8	114.7	4.236	0.070	0.070	0.970	0.078	0.073	-999	1	0	-999	0
7970972	15.851	2	17	5820.6	125.6	122.1	4.164	0.078	0.080	1.060	0.096	0.087	6	1	0	-999	0
7971006	15.772	2	17	5397.6	114.7	107.1	4.458	0.054	0.059	0.879	0.062	0.060	-999	1	0	-999	0
7971022	15.211	4	17	5882.0	134.0	128.3	3.913	0.073	0.065	1.216	0.114	0.087	-999	1	0	-999	0
7971042	15.663	4	17	5793.5	136.0	129.2	3.856	0.098	0.090	1.227	0.110	0.104	1	1	0	-999	0
7971043	15.979	1	17	5401.2	111.4	108.5	4.552	0.029	0.042	0.847	0.047	0.055	0	1	0	-999	0
7971056	15.439	1	17	5726.1	194.0	212.4	3.772	0.101	0.127	1.290	0.192	0.189	-999	1	-999	-999	0
7971121	15.758	1	17	5946.1	122.7	117.4	4.410	0.047	0.060	1.029	0.067	0.072	-999	1	0	-999	0
7971142	12.152	0	17	6236.2	119.6	120.6	4.389	0.021	0.032	1.127	0.043	0.067	-999	1	0	-999	0
7971161	14.199	1	17	5919.8	121.3	117.3	4.318	0.044	0.046	1.047	0.077	0.079	-999	1	0	-999	0
7971206	15.739	2	17	5547.9	121.7	118.5	4.430	0.060	0.068	0.916	0.066	0.067	-999	1	0	-999	0
7971238	14.516	1	17	5636.8	103.2	102.1	4.465	0.034	0.044	0.939	0.056	0.066	-999	1	0	-999	0
7971242	15.36	1	17	5820.7	126.6	122.9	4.221	0.058	0.061	1.038	0.085	0.083	-999	1	0	-999	0
7971255	15.886	2	17	5384.0	116.1	111.2	4.499	0.044	0.055	0.871	0.055	0.060	0	1	0	-999	0
7971284	15.619	1	17	4932.0	93.1	84.8	4.534	0.036	0.032	0.789	0.043	0.037	1	1	0	-999	0
7971298	15.934	4	17	5712.3	128.7	125.8	4.171	0.084	0.084	1.009	0.090	0.081	-999	1	0	-999	0
7971319	15.293	1	17	5668.0	148.2	129.1	3.850	0.064	0.060	1.184	0.092	0.087	-999	1	0	-999	0
7971325	15.429	16	17	5972.2	191.4	157.8	4.106	0.062	0.058	1.166	0.116	0.120	0	1	0	-999	0
7971355	13.571	0	17	6442.4	134.6	133.2	4.217	0.038	0.040	1.026	0.072	0.072	-999	1	0	-999	0
7971389	13.363	1	17	5900.8	120.9	116.6	4.210	0.134	0.132	1.074	0.112	0.095	3	1	-999	-1	0
7971391	14.143	1	17	5914.0	115.6	113.4	4.339	0.043	0.046	1.041	0.075	0.078	-999	1	0	-999	0
7971401	15.332	1	3	5671.0	130.0	122.5	4.214	0.167	0.172	0.984	0.106	0.086	1	1	-999	-999	0
7971412	12.865	1	17	6727.3	138.1	139.9	4.097	0.037	0.038	1.470	0.075	0.069	-999	3	0	-999	0
7971413	12.652	0	17	6193.1	115.4	120.9	3.761	0.044	0.057	1.582	0.101	0.171	1	1	0	-999	0
7971459	14.942	1	17	5990.9	120.9	115.5	4.314	0.050	0.052	1.075	0.074	0.079	-999	1	0	-999	0
7971485	15.368	1	17	5317.3	181.0	152.6	3.885	0.081	0.067	1.013	0.134	0.109	-999	1	0	-999	0
7971521	12.988	0	17	6263.1	114.2	114.6	4.387	0.026	0.036	1.094	0.047	0.064	-999	1	0	-999	0
7971524	13.858	2	17	6359.2	130.9	127.5	4.296	0.071	0.067	1.061	0.072	0.072	-999	1	0	-999	0
7971532	15.932	4	17	5838.0	163.0	204.0	4.529	0.036	0.204	0.992	0.113	0.126	-999	2	-999	-999	1
7971534	9.371	0	17	6839.4	148.5	155.3	4.107	0.031	0.032	1.456	0.080	0.069	-999	2	0	-999	0
7971540	11.557	1	17	6339.1	188.9	154.3	4.180	0.028	0.032	1.209	0.067	0.082	-999	1	0	-999	0
7971547	15.35	1	17	5328.0	96.4	80.8	4.294	0.050	0.050	0.872	0.048	0.034	0	1	0	-999	0
7971578	15.778	2	17	5828.4	125.2	121.4	4.337	0.067	0.069	1.011	0.076	0.078	-999	1	0	-999	0
7971629	15.671	1	17	6022.2	135.8	139.3	4.020	0.063	0.073	1.237	0.111	0.120	-999	1	0	-999	0
7971636	14.232	1	17	6245.3	138.2	128.6	4.239	0.043	0.038	1.204	0.070	0.081	-999	1	0	-999	0
7971645	15.754	2	17	4984.6	109.7	90.7	4.555	0.032	0.036	0.789	0.045	0.045	0	1	0	-999	0
7971670	15.223	1	17	5618.4	130.0	127.5	3.861	0.054	0.054	1.161	0.077	0.080	1	1	0	-999	0
7971683	12.491	0	17	5851.0	107.5	104.7	4.412	0.038	0.042	0.954	0.065	0.067	-999	1	0	-999	0
7971775	15.506	2	17	5714.0	129.2	123.7	4.210	0.065	0.065	0.996	0.085	0.078	-999	1	0	-999	0
7971782	15.131	1	17	5556.4	137.6	131.6	4.139	0.049	0.050	0.956	0.079	0.071	-999	1	0	-999	0
7971790	14.939	1	17	6499.0	130.2	123.4	3.829	0.071	0.070	1.602	0.108	0.124	-999	1	0	-999	0
7971802	14.302	1	17	6075.6	141.4	121.2	4.134	0.033	0.041	1.199	0.073	0.097	-999	1	0	-999	0
7971889	14.915	1	17	6409.6	167.4	147.3	4.132	0.048	0.039	1.364	0.081	0.065	-999	1	0	-999	0
7971908	13.137	1	17	5201.5	82.5	86.5	4.480	0.033	0.037	0.927	0.049	0.052	1	1	0	-999	0
7971911	15.097	1	17	5902.6	119.6	120.6	3.984	0.070	0.066	1.181	0.122	0.087	-999	1	0	-999	0
7971912	13.976	1	17	6167.8	124.8	116.5	4.276	0.031	0.041	1.171	0.062	0.072	-999	1	0	-999	0
7971921	14.389	1	17	6247.1	136.0	134.3	4.201	0.036	0.044	1.228	0.064	0.082	-999	1	0	-999	0
7971937	15.288	1	17	5880.5	123.2	118.4	4.287	0.054	0.055	1.041	0.078	0.080	-999	1	0	-999	0
7971960	15.219	1	17	5945.1	130.2	126.5	3.857	0.078	0.073	1.289	0.136	0.093	-999	1	0	-999	0
7972048	14.821	1	17	5998.4	117.4	113.5	4.138	0.046	0.048	1.163	0.075	0.096	0	1	0	-999	0
7972054	13.428	0	17	5783.0	128.8	123.8	3.905	0.037	0.036	0.950	0.056	0.052	-999	1	0	-999	0
7972087	14.538	1	17	5817.3	130.9	126.0	3.660	0.052	0.048	1.449	0.089	0.085	-999	1	0	-999	0
7972201	15.628	4	17	5937.2	116.8	119.4	4.054	0.076	0.087	1.170	0.107	0.098	-999	1	0	-999	0
7972648	15.826	2	17	6173.4	118.4	114.9	4.388	0.040	0.052	1.100	0.061	0.070	-999	1	0	-999	0
7972695	15.197	1	17	5681.3	121.8	115.9	4.324	0.051	0.051	0.960	0.076	0.072	-999	1	0	-999	0
7972700	15.914	4	17	4902.9	95.8	87.8	4.582	0.025	0.032	0.761	0.038	0.041	1	1	0	-999	0
7972754	14.204	1	17	5796.0	157.0	157.0	4.605	0.036	0.144	0.828	0.077	0.086	-999	2	-999	-999	1
7972780	15.679	1	17	5618.9	115.7	111.8	4.369	0.059	0.059	0.938	0.073	0.070	-999	1	0	-999	0
7972785	15.986	1	17	6361.3	130.0	123.0	3.967	0.050	0.051	1.420	0.081	0.097	3	1	0	-1	0
7972837	13.177	0	17	6847.3	140.8	140.7	4.231	0.028	0.030	1.389	0.065	0.058	-999	2	0	-999	0
7972857	15.238	1	17	5853.4	138.2	125.8	4.267	0.049	0.049	1.036	0.083	0.083	-999	1	0	-999	0
7972900	14.503	1	17	5797.4	107.0	102.8	4.530	0.017	0.026	0.917	0.032	0.045	-999	1	0	-999	0
7972915	15.992	4	17	5754.0	160.0	200.0	4.534	0.035	0.207	1.021	0.110	0.134	-999	2	-999	-999	1
7972921	15.503	1	17	5782.2	126.9	121.2	4.028	0.072	0.064	1.100	0.111	0.082	-999	1	0	-999	0
7972926	15.188	1	17	6357.6	141.3	141.5	4.305	0.039	0.047	1.215	0.066	0.080	-999	1	0	-999	0
7972962	15.757	4	17	5634.6	127.5	121.8	4.012	0.077	0.068	1.046	0.084	0.078	-999	1	0	-999	0
7972987	14.838	1	17	6280.2	123.7	118.1	3.904	0.049	0.054	1.456	0.087	0.133	-999	1	0	-999	0
7972991	14.509	1	17	6212.2	124.7	127.3	3.670	0.055	0.064	1.662	0.144	0.144	-999	1	0	-999	0
7973046	15.275	1	17	5834.6	119.7	116.4	4.145	0.057	0.062	1.076	0.096	0.086	-999	1	0	-999	0
7973052	14.246	10	10	6811.2	141.8	138.2	4.225	0.033	0.037	1.382	0.068	0.061	-999	3	0	-999	0
7973287	14.695	1	17	6104.9	132.4	117.0	4.198	0.037	0.047	1.176	0.068	0.089	-999	1	0	-999	0
7973293	14.849	1	17	5997.2	119.8	117.8	4.340	0.042	0.046	1.071	0.073	0.080	-999	1	0	-999	0
7973309	15.048	1	17	4733.9	89.8	82.5	4.614	0.019	0.025	0.715	0.029	0.033	1	1	0	-999	0
7973315	12.53	0	17	6584.0	133.8	130.9	3.773	0.040	0.042	1.706	0.086	0.095	-999	1	0	-999	0
7973324	14.286	1	17	5927.8	127.6	125.5	3.925	0.047	0.039	1.175	0.079	0.070	-999	1	0	-999	0
7973326	15.843	4	17	5597.5	122.4	117.5	4.316	0.061	0.061	0.935	0.074	0.069	-999	1	0	-999	0
7973389	15.366	1	17	5823.1	123.9	120.0	4.259	0.050	0.053	1.026	0.080	0.080	6	1	0	-999	0
7973419	14.178	1	17	5921.2	110.4	111.4	4.357	0.037	0.042	1.086	0.066	0.071	-999	1	0	-999	0
7973588	13.183	1	17	6409.5	144.9	129.4	4.183	0.033	0.037	1.194	0.053	0.072	-999	1	0	-999	0
7973611	13.899	1	17	5822.5	110.6	119.3	4.013	0.050	0.045	1.205	0.124	0.075	-999	1	0	-999	0
7973612	14.31	1	17	5184.6	134.1	114.3	3.590	0.046	0.063	1.355	0.105	0.163	2	3	0	-999	0
7973673	12.805	1	17	5816.8	124.8	117.0	4.051	0.119	0.125	1.103	0.117	0.096	1	1	-999	-999	0
7973703	13.838	1	17	6028.0	162.0	180.0	4.466	0.067	0.202	0.999	0.131	0.131	-999	2	-999	-999	1
7973729	15.396	1	17	5589.0	167.0	167.0	4.437	0.116	0.174	0.839	0.118	0.072	-999	2	-999	-999	1
7973854	15.191	1	17	6008.0	122.1	115.0	4.142	0.053	0.053	1.163	0.076	0.096	-999	1	0	-999	0
7973882	15.214	1	17	5397.2	117.9	99.6	4.365	0.049	0.040	0.877	0.065	0.049	3	1	0	-999	0
7973892	14.959	1	17	6064.0	182.0	200.0	4.500	0.054	0.202	0.961	0.119	0.119	-999	2	-999	-999	1
7973895	14.786	1	17	5979.6	128.2	129.1	3.947	0.059	0.048	1.173	0.112	0.073	-999	1	0	-999	0
7973912	15.295	1	17	5594.1	128.3	124.6	3.858	0.051	0.050	1.156	0.073	0.079	-999	1	0	-999	0
7973944	15.55	4	17	6045.6	127.1	116.9	4.055	0.061	0.071	1.230	0.090	0.105	-999	1	0	-999	0
7973970	15.067	16	17	6427.5	132.5	126.8	3.632	0.045	0.068	1.848	0.107	0.169	3	1	0	-999	0
7973999	14.2	1	17	6754.6	148.4	143.6	4.231	0.033	0.033	1.339	0.064	0.051	-999	1	0	-999	0
7974003	15.363	16	17	6344.6	140.7	142.4	4.208	0.055	0.061	1.259	0.066	0.077	-999	1	0	-999	0
7974037	14.596	1	17	5910.0	121.9	112.4	4.201	0.041	0.046	1.088	0.077	0.086	-999	1	0	-999	0
7974071	13.699	1	17	6249.2	144.9	117.6	4.236	0.034	0.035	1.182	0.062	0.074	-999	1	0	-999	0
7974120	15.222	1	17	5746.6	133.8	132.9	4.063	0.060	0.055	1.066	0.116	0.081	1	1	0	-999	0
7974181	15.565	2	17	5923.8	116.3	119.8	4.129	0.062	0.066	1.126	0.094	0.093	-999	1	0	-999	0
7974199	12.384	0	17	6422.2	128.6	126.8	4.303	0.031	0.038	1.173	0.058	0.067	-999	1	0	-999	0
7974218	13.404	0	17	5982.8	120.3	112.5	4.180	0.037	0.042	1.137	0.070	0.086	-999	1	0	-999	0
7974302	15.578	1	17	5786.6	138.2	128.1	3.811	0.073	0.067	1.265	0.095	0.091	-999	1	0	-999	0
7974315	15.936	1	17	5705.8	130.6	127.3	4.009	0.094	0.083	1.079	0.097	0.086	7	1	0	-999	0
7974330	14.805	1	17	5779.8	118.0	113.8	4.339	0.048	0.048	0.992	0.076	0.076	-999	1	0	-999	0
7974365	14.599	1	17	5861.6	115.1	113.9	4.394	0.039	0.047	1.014	0.067	0.077	-999	1	0	-999	0
7974380	15.566	1	17	6000.1	117.4	115.2	4.094	0.060	0.067	1.185	0.088	0.100	-999	1	0	-999	0
7974402	14.897	1	17	5347.0	82.6	69.2	4.310	0.024	0.023	0.824	0.026	0.022	1	1	1	-999	0
7974416	15.625	4	17	5352.9	104.0	100.5	4.575	0.022	0.034	0.819	0.039	0.049	-999	1	0	-999	0
7974417	13.748	1	17	6301.2	136.7	137.9	4.237	0.037	0.032	1.248	0.058	0.063	-999	1	0	-999	0
7974496	15.27	1	17	6117.5	143.6	117.4	4.103	0.050	0.051	1.237	0.071	0.100	-999	1	0	-999	0
7974527	14.991	1	17	5741.5	142.8	132.5	3.832	0.049	0.047	1.233	0.072	0.078	-999	1	0	-999	0
7974582	14.871	3	16	5834.8	116.3	115.0	4.390	0.042	0.049	1.006	0.069	0.077	-999	1	0	-999	0
7974611	15.209	1	17	5331.3	109.8	100.1	4.476	0.043	0.044	0.865	0.060	0.058	0	1	0	-999	0
7974639	13.396	1	17	6867.1	148.5	138.4	4.218	0.031	0.031	1.400	0.070	0.064	-999	2	0	-999	0
7974663	15.423	4	17	6065.5	128.4	125.6	4.225	0.057	0.058	1.139	0.074	0.086	-999	1	0	-999	0
7974727	14.864	1	17	6024.6	118.5	113.4	4.066	0.041	0.055	1.224	0.078	0.111	-999	1	0	-999	0
7974764	14.054	10	10	6336.4	131.6	124.2	3.981	0.036	0.040	1.403	0.072	0.092	-999	1	0	-999	0
7974776	15.353	1	17	6180.1	139.7	128.9	4.157	0.061	0.058	1.224	0.071	0.091	-999	1	0	-999	0
7974940	15.016	1	17	5438.0	178.0	162.0	4.495	0.110	0.110	0.724	0.112	0.045	0	2	-999	-999	1
7975010	13.461	0	17	6606.1	131.0	128.2	4.286	0.036	0.043	1.309	0.054	0.052	6	1	0	-999	0
7975288	15.927	4	17	5336.3	106.4	98.3	4.601	0.023	0.030	0.780	0.038	0.044	1	1	0	-999	0
7975467	15.07	1	17	5699.0	137.4	136.8	4.047	0.062	0.053	1.052	0.098	0.077	1	1	0	-999	0
7975492	14.411	1	17	6207.3	129.7	128.3	3.908	0.039	0.052	1.431	0.080	0.144	-999	1	0	-999	0
7975638	15.776	2	17	5372.5	119.3	109.7	4.449	0.053	0.052	0.873	0.063	0.058	-999	1	0	-999	0
7975672	15.104	1	17	5567.6	117.3	118.7	4.454	0.039	0.048	0.923	0.062	0.069	1	1	0	-999	0
7975723	15.729	4	17	6013.2	143.9	163.2	4.129	0.048	0.057	1.171	0.091	0.114	-999	1	0	-999	0
7975727	15.092	1	17	5560.8	144.9	137.5	3.973	0.042	0.042	1.042	0.072	0.070	3	1	0	-1	0
7975799	15.155	1	17	5899.8	122.8	126.2	4.057	0.056	0.064	1.147	0.113	0.090	-999	1	0	-999	0
7975850	14.83	1	17	6018.9	132.6	128.8	3.896	0.059	0.056	1.293	0.152	0.086	-999	1	0	-999	0
7975893	15.513	1	17	5998.8	115.9	111.0	4.448	0.031	0.041	1.021	0.051	0.062	-999	1	0	-999	0
7975922	13.609	0	17	5824.1	131.3	125.3	4.148	0.042	0.039	0.896	0.068	0.056	-999	1	0	-999	0
7975945	13.774	1	17	6351.5	144.7	139.1	4.043	0.032	0.035	1.347	0.066	0.068	-999	1	0	-999	0
7975978	15.656	2	3	5889.6	133.1	131.9	4.408	0.043	0.054	1.018	0.067	0.076	-999	1	0	-999	0
7976069	15.052	1	17	4764.5	90.3	86.5	4.635	0.017	0.023	0.691	0.026	0.031	0	1	0	-999	0
7976090	15.701	4	17	5792.9	124.5	123.2	4.181	0.062	0.063	1.039	0.093	0.084	-999	1	0	-999	0
7976102	15.869	4	17	5171.8	105.7	99.6	4.573	0.026	0.037	0.800	0.042	0.051	0	1	0	-999	0
7976136	15.543	1	17	5917.5	112.0	107.6	4.443	0.037	0.048	1.007	0.057	0.066	6	1	0	-1	0
7976261	15.543	1	17	5260.3	102.6	95.8	4.556	0.027	0.038	0.828	0.041	0.054	-999	1	0	-999	0
7976303	15.058	0	17	6160.5	119.2	119.4	3.862	0.032	0.032	1.129	0.060	0.060	2	1	0	-999	0
7976402	12.887	1	17	5045.0	104.9	86.1	3.328	0.068	0.074	1.445	0.192	0.200	2	2	0	-999	0
7976500	15.098	1	17	6183.2	138.5	131.9	4.119	0.207	0.262	1.227	0.222	0.146	-999	1	-999	-999	0
7976520	13.813	1	17	5040.0	98.1	96.3	4.601	0.026	0.033	0.774	0.045	0.043	-999	1	-999	1	0
7976536	14.024	1	17	6023.7	113.4	109.1	4.104	0.037	0.047	1.201	0.069	0.104	-999	1	0	-999	0
7976615	15.541	2	17	5828.5	128.7	124.4	4.042	0.072	0.070	1.117	0.115	0.087	-999	1	0	-999	0
7976762	15.754	4	17	5914.8	129.1	123.2	4.323	0.070	0.070	1.044	0.078	0.081	-999	1	0	-999	0
7976794	14.049	1	17	6234.8	180.5	278.8	4.111	0.097	0.137	1.272	0.129	0.179	-999	1	-999	-999	0
7976805	15.751	1	17	3705.3	80.7	68.8	4.751	0.011	0.011	0.469	0.012	0.012	1	1	0	-999	0
7976841	15.4	1	17	5924.4	112.9	107.6	4.506	0.025	0.032	0.949	0.043	0.050	-999	1	0	-999	0
7976884	15.587	1	17	5416.0	162.0	162.0	4.634	0.032	0.097	0.766	0.075	0.075	0	2	-999	-999	1
7976908	15.187	1	17	5598.0	119.7	115.8	4.348	0.052	0.050	0.932	0.074	0.069	-999	1	0	-999	0
7976968	13.976	1	17	6129.4	130.5	128.1	4.371	0.040	0.043	0.964	0.068	0.067	-999	1	0	-999	0
7976978	15.908	1	17	6006.7	119.2	114.4	4.432	0.040	0.051	1.030	0.060	0.067	-999	1	0	-999	0
7977013	14.913	1	17	5626.1	104.9	98.6	4.525	0.023	0.034	0.906	0.038	0.052	-999	1	0	-999	0
7977033	14.747	1	17	6166.4	185.2	137.8	3.879	0.049	0.051	1.435	0.109	0.152	-999	1	0	-999	0
7977043	15.554	4	17	6811.8	148.1	136.8	4.074	0.077	0.077	1.473	0.095	0.089	-999	2	0	-999	0
7977054	15.337	4	17	5893.0	154.2	137.8	3.784	0.069	0.064	1.335	0.124	0.090	-999	1	0	-999	0
7977099	15.251	1	17	6403.4	133.1	130.7	4.241	0.053	0.056	1.262	0.064	0.071	-999	1	0	-999	0
7977197	14.248	1	17	6026.5	119.2	116.5	4.358	0.037	0.044	1.077	0.068	0.078	-999	1	0	0	0
7977214	15.501	4	17	5945.9	123.3	119.2	4.376	0.051	0.059	1.043	0.069	0.077	-999	1	0	-999	0
7977227	14.407	1	17	4234.0	115.0	141.0	4.619	0.052	0.016	0.640	0.056	0.056	1	2	-999	-999	1
7977229	14.868	1	17	5965.6	121.9	120.0	4.334	0.045	0.048	1.060	0.074	0.080	-999	1	0	-999	0
7977261	15.97	0	17	6978.9	145.3	139.9	3.720	0.029	0.031	2.116	0.062	0.071	3	2	0	-999	0
7977268	15.991	1	17	5382.8	111.9	108.7	4.526	0.034	0.048	0.863	0.049	0.058	0	1	0	-999	0
7977356	15.971	4	17	5548.5	137.2	132.7	3.798	0.048	0.049	1.212	0.074	0.083	2	1	0	-999	0
7977363	14.011	1	17	7171.5	156.0	149.9	4.040	0.036	0.038	1.541	0.078	0.075	-999	2	0	-999	0
7977432	13.722	1	17	6424.2	134.0	130.4	3.874	0.032	0.033	1.193	0.049	0.057	0	1	0	-999	0
7977459	14.44	1	17	6158.5	127.0	127.0	4.119	0.045	0.046	1.051	0.094	0.075	-999	1	0	-999	0
7977517	15.702	1	17	3979.8	73.0	72.7	4.695	0.015	0.014	0.545	0.014	0.015	1	1	0	-999	0
7977581	15.716	4	17	6565.5	221.2	168.1	4.221	0.063	0.051	1.316	0.092	0.077	-999	1	0	-999	0
7977611	15.057	1	17	6108.8	249.0	144.9	4.035	0.063	0.056	1.276	0.116	0.128	-999	1	0	-999	0
7977623	13.982	1	17	6087.1	128.9	125.4	4.241	0.042	0.043	0.997	0.074	0.070	-999	1	0	-999	0
7977643	15.752	2	17	4830.3	97.0	89.1	3.337	0.116	0.118	1.060	0.230	0.171	2	2	0	-999	0
7977659	15.151	1	17	6016.4	118.1	115.7	4.060	0.045	0.060	1.220	0.084	0.108	-999	1	0	-999	0
7977693	14.75	1	17	6590.9	129.9	126.6	4.332	0.023	0.030	1.261	0.042	0.051	-999	1	0	-999	0
7977762	15.779	2	17	6024.3	126.2	117.7	4.452	0.031	0.039	1.020	0.052	0.061	-999	1	0	-999	0
7977841	14.526	1	17	5660.0	142.7	137.1	3.840	0.036	0.037	1.198	0.067	0.073	1	1	0	-999	0
7977859	14.17	1	17	5976.9	118.2	116.8	4.361	0.038	0.045	1.059	0.070	0.079	-999	1	0	-999	0
7977883	15.994	2	17	6017.0	136.0	131.7	4.281	0.069	0.071	1.096	0.079	0.085	-999	1	0	-999	0
7977911	15.037	1	17	6346.1	149.1	141.9	4.066	0.047	0.049	1.340	0.070	0.076	-999	1	0	-999	0
7977916	12.561	0	17	6665.8	138.9	130.8	4.356	0.015	0.020	1.247	0.028	0.039	-999	1	0	-999	0
7978029	14.928	1	17	5420.8	118.6	108.9	4.424	0.047	0.045	0.884	0.069	0.060	0	1	0	-999	0
7978043	15.296	4	17	6350.6	141.3	139.1	4.283	0.042	0.051	1.225	0.066	0.078	-999	1	0	-999	0
7978047	15.292	1	17	5685.6	113.4	110.5	4.448	0.038	0.048	0.954	0.059	0.070	7	1	0	-999	0
7978128	14.908	16	17	6550.3	161.6	184.5	4.129	0.037	0.042	1.359	0.076	0.071	-999	1	0	-999	0
7978132	15.956	1	17	5978.0	124.0	120.0	4.425	0.043	0.055	1.029	0.063	0.070	-999	1	0	-999	0
7978160	15.741	1	17	5860.0	116.8	112.0	4.476	0.031	0.041	0.974	0.050	0.061	-999	1	0	-999	0
7978208	15.785	1	17	6081.6	125.2	120.2	3.898	0.042	0.049	1.452	0.081	0.147	2	1	0	-999	0
7978217	14.603	4	17	5462.0	189.0	189.0	4.502	0.077	0.132	0.820	0.107	0.071	0	2	-999	-999	1
7978228	14.425	1	17	5625.5	126.2	118.6	4.147	0.048	0.045	0.979	0.081	0.072	-999	1	0	-999	0
7978247	12.872	0	17	6035.3	122.9	123.3	3.940	0.053	0.037	1.196	0.133	0.068	-999	1	0	-999	0
7978291	15.532	4	17	5397.6	115.6	109.6	4.497	0.045	0.056	0.874	0.055	0.060	-999	1	0	-999	0
7978319	14.745	1	17	5978.5	120.4	121.0	4.152	0.045	0.047	1.146	0.074	0.095	-999	1	0	-999	0
7978380	14.401	1	17	5591.0	115.0	121.0	4.205	0.043	0.045	1.044	0.080	0.068	-999	1	0	-999	0
7978404	14.666	1	17	6008.6	122.5	114.7	4.127	0.038	0.046	1.176	0.072	0.100	-999	1	0	-999	0
7978427	13.903	1	17	6204.2	137.6	131.5	3.919	0.050	0.041	1.249	0.134	0.067	-999	1	0	-999	0
7978457	15.487	1	3	6241.9	123.9	121.0	4.383	0.035	0.045	1.124	0.057	0.068	-999	1	0	-999	0
7978458	14.963	1	17	6083.8	153.5	170.7	4.370	0.031	0.040	1.092	0.068	0.087	6	1	0	-999	0
7978505	15.075	1	17	6023.3	129.0	126.1	4.200	0.044	0.051	1.137	0.074	0.089	-999	1	0	-999	0
7978558	14.217	1	17	6727.9	144.1	142.1	4.207	0.035	0.037	1.370	0.071	0.061	-999	1	0	-999	0
7978562	14.185	1	17	6147.1	128.7	117.0	4.265	0.035	0.043	1.156	0.067	0.081	-999	1	0	-999	0
7978565	15.306	4	17	6024.2	130.9	125.8	4.269	0.048	0.051	1.104	0.078	0.085	-999	1	0	-999	0
7978579	15.662	4	17	6141.1	138.1	130.8	4.282	0.054	0.056	1.144	0.075	0.085	-999	1	0	-999	0
7978607	14.964	1	17	6483.7	140.8	135.5	4.234	0.043	0.046	1.292	0.063	0.063	-999	1	0	-999	0
7978755	14.421	16	16	5795.3	143.1	142.4	3.976	0.054	0.041	1.132	0.129	0.081	-999	1	0	-999	0
7978757	14.122	1	17	5803.0	157.0	157.0	4.306	0.220	0.200	0.841	0.128	0.064	-999	2	-999	-999	1
7978862	15.774	2	17	5439.6	117.3	108.3	4.402	0.057	0.055	0.888	0.068	0.059	-999	1	0	-999	0
7978983	15.18	1	17	6385.7	138.7	137.7	4.283	0.040	0.047	1.237	0.063	0.074	-999	1	0	-999	0
7979221	14.771	1	17	6231.0	119.9	115.9	4.373	0.028	0.039	1.134	0.051	0.069	-999	1	0	-999	0
7979265	13.014	0	17	6364.8	144.5	143.5	4.189	0.034	0.030	1.295	0.060	0.058	-999	1	0	-999	0
7979283	13.563	0	17	5893.8	140.6	137.8	3.939	0.152	0.169	0.975	0.133	0.099	2	1	-999	-999	0
7979286	15.506	1	17	5703.0	135.9	128.0	4.237	0.055	0.054	0.984	0.083	0.077	-999	1	0	-999	0
7979297	15.003	1	17	6001.1	116.1	113.1	4.414	0.034	0.044	1.028	0.054	0.065	-999	1	0	1	0
7979348	13.251	0	17	6564.5	127.5	119.8	4.370	0.014	0.022	1.212	0.030	0.043	-999	1	0	-999	0
7979378	15.939	2	17	5049.0	151.0	151.0	4.607	0.028	0.077	0.822	0.055	0.087	8	2	-999	-999	1
7979402	15.966	1	17	6079.6	302.7	206.6	4.103	0.050	0.056	1.224	0.125	0.139	-999	1	0	-999	0
7979475	15.865	1	17	4938.0	166.0	151.0	4.569	0.066	0.039	0.697	0.093	0.050	0	2	-999	-999	1
7979491	15.257	4	17	6056.8	136.9	125.1	4.034	0.055	0.061	1.250	0.091	0.113	-999	1	0	-999	0
7979612	14.391	1	17	5426.3	97.0	93.7	4.537	0.024	0.038	0.872	0.038	0.057	0	1	0	-999	0
7983117	13.204	0	17	6033.0	183.0	183.0	3.985	0.266	0.114	1.127	0.189	0.172	2	2	-999	1	1
7983173	13.204	0	17	5148.0	280.1	163.3	3.538	0.051	0.095	1.223	0.156	0.245	2	3	0	-999	0
7983243	11.802	0	17	6469.6	125.4	126.4	3.883	0.029	0.032	1.675	0.065	0.078	-999	1	0	-999	0
7983274	15.187	4	17	5895.7	363.3	401.9	3.945	0.112	0.089	1.183	0.253	0.227	1	1	-999	-999	0
7983304	13.987	1	17	5986.1	122.7	120.8	4.368	0.043	0.044	0.949	0.070	0.067	-999	1	0	-999	0
7983332	14.777	1	17	5875.8	139.0	121.2	4.405	0.046	0.042	0.799	0.059	0.051	-999	1	0	-999	0
7983445	15.397	1	17	6077.3	181.9	148.9	4.515	0.018	0.026	0.951	0.034	0.042	-999	1	0	-999	0
7983453	15.675	4	17	5369.9	117.3	112.0	4.491	0.040	0.047	0.873	0.056	0.061	0	1	0	-999	0
7983515	14.665	1	17	6133.3	114.6	112.8	4.413	0.023	0.032	1.085	0.043	0.057	-999	1	0	-999	0
7983570	14.957	1	17	6168.7	115.6	110.0	4.434	0.019	0.029	1.068	0.037	0.056	2	1	0	-999	0
7983581	15.721	1	17	5877.4	135.3	114.0	4.450	0.027	0.038	1.002	0.052	0.068	2	1	0	-999	0
7983652	14.801	1	17	5222.5	100.6	94.4	4.594	0.019	0.030	0.784	0.030	0.045	0	1	0	-999	0
7983705	15.293	1	17	6025.3	153.3	147.3	4.217	0.050	0.051	1.001	0.086	0.079	-999	1	0	-999	0
7983756	14.483	1	17	6017.4	119.5	116.3	4.365	0.053	0.060	1.033	0.066	0.069	1	1	0	-1	0
7983910	15.034	1	17	5367.7	109.0	106.3	4.521	0.030	0.042	0.868	0.046	0.060	-999	1	0	-999	0
7983965	13.979	1	17	5984.7	115.6	114.4	4.373	0.037	0.041	1.043	0.066	0.071	-999	1	0	-999	0
7984004	15.691	0	17	5985.6	105.7	111.2	4.030	0.029	0.051	1.300	0.059	0.124	2	1	0	-999	0
7984047	15.915	4	17	4798.0	90.2	83.1	4.572	0.028	0.028	0.758	0.037	0.037	2	1	0	1	0
7984058	14.049	10	10	6222.5	179.0	218.7	4.034	0.039	0.044	1.171	0.101	0.107	-999	1	0	-999	0
7984061	14.462	1	17	6126.1	109.8	106.4	4.393	0.024	0.033	1.126	0.044	0.058	-999	1	0	-999	0
7984093	13.482	0	17	5816.4	124.8	121.3	4.096	0.048	0.042	1.013	0.087	0.069	-999	1	0	-999	0
7984137	15.164	4	17	6693.9	225.3	562.6	4.234	0.035	0.041	1.334	0.085	0.144	0	1	0	-999	0
7984211	14.868	1	17	5800.8	144.1	126.9	4.164	0.108	0.104	1.049	0.115	0.091	-999	1	-999	-999	0
7984250	12.031	1	17	5991.5	114.2	119.1	4.032	0.043	0.054	1.216	0.098	0.104	2	1	0	-999	0
7984381	14.882	1	17	5540.8	124.1	116.6	4.343	0.049	0.046	0.915	0.072	0.064	-999	1	0	-999	0
7984390	15.794	4	17	4925.7	95.1	91.7	4.619	0.020	0.027	0.721	0.034	0.037	0	1	0	-999	0
7984409	14.174	1	17	6151.6	124.4	121.4	3.958	0.036	0.051	1.361	0.074	0.132	-999	1	0	-999	0
7984566	15.669	4	17	5838.4	140.1	136.8	4.177	0.054	0.059	1.064	0.095	0.090	-999	1	0	-999	0
7984601	13.435	1	17	6521.1	127.2	125.9	4.328	0.020	0.026	1.258	0.038	0.049	-999	1	0	-999	0
7984658	13.457	0	17	5580.0	150.0	150.0	4.448	0.132	0.181	0.743	0.119	0.040	-999	2	-999	-999	1
7984683	14.867	1	17	5997.3	112.8	108.5	4.425	0.029	0.041	1.042	0.050	0.067	-999	1	0	-999	0
7984692	14.812	1	17	6028.0	179.0	197.0	4.423	0.105	0.195	0.891	0.118	0.089	-999	2	-999	-999	1
7984693	15.001	1	17	5472.5	112.3	136.9	4.568	0.020	0.030	0.841	0.036	0.048	-999	1	0	-999	0
7984699	14.323	1	17	6407.4	133.3	126.1	4.299	0.031	0.042	1.239	0.057	0.070	0	1	0	-999	0
7984705	13.115	1	17	5747.6	119.3	119.5	4.104	0.049	0.040	1.022	0.093	0.070	-999	1	0	-999	0
7984723	15.293	4	17	5888.8	206.7	140.8	4.178	0.044	0.046	1.095	0.103	0.099	-999	1	0	-999	0
7984762	15.04	1	17	5275.1	105.5	88.5	4.401	0.041	0.031	0.851	0.056	0.038	1	1	1	-999	0
7984815	15.05	1	17	6271.1	125.8	122.6	4.307	0.043	0.047	1.182	0.063	0.076	-999	1	0	-999	0
7984818	13.86	2	17	5669.9	128.1	122.3	3.805	0.034	0.035	1.242	0.060	0.071	1	1	0	-999	0
7984840	15.322	1	17	5772.6	124.2	118.6	4.295	0.050	0.050	0.998	0.074	0.071	-999	1	0	-999	0
7984859	14.705	1	17	6542.3	121.5	122.8	4.315	0.025	0.032	1.290	0.044	0.047	-999	1	0	-999	0
7984913	13.528	0	17	6040.4	130.8	133.4	3.692	0.037	0.028	1.419	0.082	0.061	2	1	0	-999	0
7984934	14.674	16	17	6269.8	550.7	210.8	3.906	0.083	0.062	1.453	0.216	0.189	5	1	-999	-999	0
7985134	14.427	1	17	6354.4	137.6	135.6	4.162	0.042	0.045	1.285	0.063	0.069	-999	1	0	-999	0
7985167	14.799	0	17	6243.3	121.1	119.3	3.906	0.033	0.050	1.452	0.070	0.146	3	1	0	-1	0
7985303	15.175	1	17	5938.0	111.7	112.1	4.494	0.032	0.042	0.901	0.045	0.051	-999	1	0	-999	0
7985317	15.719	4	17	6480.9	156.3	144.3	3.781	0.085	0.082	1.652	0.131	0.143	-999	1	0	-999	0
7985472	15.189	1	17	5636.0	117.7	112.8	4.305	0.052	0.052	0.948	0.074	0.070	-999	1	0	-999	0
7985479	14.02	10	10	6745.3	149.4	130.1	4.104	0.035	0.034	1.433	0.079	0.069	-999	1	0	-999	0
7985536	13.306	0	17	5816.2	117.8	133.0	3.611	0.028	0.028	1.353	0.056	0.059	-999	1	0	-999	0
7985587	14.53	1	17	6106.8	122.8	109.5	4.050	0.032	0.049	1.277	0.061	0.119	2	1	0	-999	0
7985639	15.006	1	17	5361.7	103.4	102.5	4.548	0.024	0.038	0.852	0.038	0.055	6	1	0	-999	0
7985697	14.984	1	17	5720.4	148.1	135.4	4.417	0.038	0.044	0.969	0.072	0.078	-999	1	0	-999	0
7985793	14.999	1	17	5795.7	118.2	125.1	4.003	0.042	0.054	1.319	0.077	0.119	-999	1	0	-999	0
7985895	13.694	1	17	6376.8	131.0	128.4	3.998	0.032	0.036	1.357	0.063	0.092	-999	1	0	-999	0
7985906	14.029	10	10	7019.9	158.1	155.1	4.197	0.034	0.038	1.449	0.078	0.073	-999	2	0	-999	0
7985919	15.331	4	17	5665.2	113.7	111.9	4.453	0.039	0.049	0.947	0.058	0.069	-999	1	0	-999	0
7986147	14.423	16	16	5944.4	118.5	122.7	4.108	0.034	0.049	1.190	0.070	0.103	-999	1	0	-999	0
7986162	14.851	4	17	5249.2	102.8	96.6	4.577	0.021	0.033	0.807	0.035	0.049	0	1	0	-999	0
7986325	17.81	10	13	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
7986336	14.028	1	17	6532.0	121.7	117.9	4.383	0.017	0.024	1.176	0.031	0.041	-999	1	0	-999	0
7986465	14.791	1	17	6289.3	135.3	129.8	4.308	0.040	0.043	1.152	0.063	0.071	-999	1	0	-999	0
7986619	15.153	1	17	5401.2	111.4	108.9	4.522	0.033	0.044	0.854	0.046	0.055	0	1	0	-999	0
7986641	13.824	1	17	5122.1	97.6	89.1	4.516	0.036	0.030	0.791	0.048	0.041	1	1	0	-999	0
7986726	14.085	10	10	6227.2	120.0	113.5	4.426	0.019	0.028	1.084	0.036	0.054	-999	1	0	-999	0
7986764	13.986	1	17	5818.9	126.2	126.4	4.038	0.048	0.045	1.166	0.122	0.076	-999	1	0	-999	0
7986985	13.16	1	17	6064.7	119.4	120.1	4.340	0.037	0.040	1.075	0.069	0.073	-999	1	0	-999	0
7986999	13.665	1	17	6631.0	138.4	140.0	4.280	0.027	0.031	1.304	0.050	0.050	1	1	0	-999	0
7987017	14.131	4	17	5844.3	255.1	196.3	4.064	0.259	0.302	1.104	0.300	0.169	2	3	-999	-999	0
7987035	14.294	1	17	6178.9	148.7	138.3	4.176	0.042	0.036	1.288	0.060	0.065	-999	1	0	-999	0
7987041	13.62	1	17	6157.1	133.1	118.8	4.014	0.032	0.050	1.278	0.064	0.113	-999	1	0	-999	0
7987086	13.375	0	17	6484.7	131.4	127.1	3.655	0.025	0.032	1.881	0.067	0.112	-999	1	0	-1	0
7987140	13.648	1	17	6331.0	139.1	133.3	4.095	0.033	0.038	1.319	0.063	0.072	6	1	0	-999	0
7987170	14.697	1	17	6214.8	117.3	118.5	4.355	0.031	0.039	1.150	0.053	0.065	-999	1	0	-999	0
7987200	15.115	1	17	5570.6	109.7	104.2	4.540	0.022	0.034	0.885	0.037	0.050	0	1	0	-999	0
7987206	15.245	4	17	5717.0	189.0	189.0	4.491	0.088	0.175	0.858	0.110	0.080	-999	2	-999	-999	1
7987248	13.366	0	17	6187.3	131.3	121.6	4.122	0.034	0.041	1.182	0.060	0.091	1	1	0	-999	0
7987363	15.848	0	17	5363.9	142.8	129.7	3.702	0.041	0.049	0.952	0.069	0.080	2	1	0	-999	0
7987425	15.088	1	17	5588.0	141.8	133.6	4.076	0.055	0.050	0.993	0.081	0.072	1	1	0	-999	0
7987444	12.911	0	17	6636.6	156.0	138.2	4.127	0.030	0.032	1.314	0.053	0.048	-999	1	0	-999	0
7987514	12.146	0	17	5849.5	134.6	130.6	3.941	0.244	0.287	1.297	0.323	0.189	8	1	-999	-999	0
7987659	13.724	0	17	6445.9	133.1	133.6	3.978	0.032	0.033	1.511	0.071	0.076	2	1	0	-999	0
7987666	13.522	0	17	6387.2	134.8	133.4	4.304	0.041	0.041	1.006	0.070	0.067	-999	1	0	-999	0
7987749	12.752	1	17	5761.9	130.0	124.7	4.325	0.044	0.044	1.019	0.074	0.073	3	1	0	-1	0
7987866	14.364	1	17	5444.2	111.9	100.5	4.523	0.039	0.036	0.775	0.049	0.047	7	1	0	1	0
7988101	14.982	4	17	5212.3	112.8	102.6	4.453	0.031	0.029	0.767	0.029	0.024	2	1	1	-999	0
7988289	14.306	1	17	5622.0	117.6	116.5	4.420	0.042	0.048	0.938	0.070	0.072	1	1	0	-999	0
7988343	16.742	1	17	6498.2	172.1	163.2	3.370	0.175	0.121	2.056	0.172	0.167	12	2	0	-999	0
7988403	12.606	0	17	6337.4	129.1	121.5	4.106	0.033	0.036	1.235	0.054	0.082	-999	1	0	-999	0
7988501	15.57	4	17	5594.8	121.1	117.3	4.465	0.041	0.052	0.927	0.059	0.067	0	1	0	-999	0
7988561	15.357	4	17	5919.0	175.0	211.0	4.478	0.078	0.195	0.922	0.117	0.105	-999	2	-999	-999	1
7988596	13.6	16	17	6738.7	145.9	134.9	4.335	0.019	0.024	1.283	0.037	0.042	5	1	0	-999	0
7988600	12.835	0	17	5963.0	196.0	178.0	3.813	0.315	0.105	1.199	0.200	0.245	-999	2	-999	-999	1
7988740	14.755	1	17	5876.8	131.9	125.3	4.193	0.047	0.049	1.048	0.085	0.079	-999	1	0	-999	0
7988752	15.195	1	17	5843.9	134.9	130.3	4.132	0.050	0.055	1.087	0.102	0.090	0	1	0	-999	0
7988776	15.442	1	17	4883.6	104.4	100.0	3.333	0.112	0.121	1.156	0.224	0.227	2	2	0	-999	0
7988833	15.282	1	17	5918.8	128.7	126.7	4.363	0.048	0.054	1.038	0.073	0.080	-999	1	0	-999	0
7988846	15.439	1	17	5796.1	119.2	111.0	4.538	0.024	0.030	0.900	0.041	0.045	-999	1	0	-999	0
7988850	13.636	1	17	6499.8	148.2	147.1	4.187	0.043	0.042	1.271	0.058	0.058	-999	1	0	-999	0
7988854	15.49	1	17	5825.3	120.1	114.3	4.467	0.035	0.046	0.974	0.055	0.064	-999	1	0	-999	0
7988962	15.461	4	17	7374.2	179.6	170.6	3.835	0.099	0.095	1.877	0.137	0.134	-999	2	0	-999	0
7989022	13.61	1	17	6065.0	130.9	118.2	4.063	0.034	0.050	1.251	0.066	0.118	-999	1	0	-999	0
7989034	15.39	1	17	5685.1	127.1	123.2	4.414	0.048	0.056	0.957	0.070	0.073	0	1	0	-999	0
7989051	14.856	1	17	5900.9	132.4	129.3	4.417	0.044	0.048	0.926	0.066	0.067	-999	1	0	-999	0
7989095	14.027	1	17	5987.1	125.2	119.1	4.267	0.043	0.045	1.090	0.075	0.082	-999	1	0	-999	0
7989155	14.494	1	17	6269.6	131.3	129.9	4.351	0.039	0.046	1.074	0.063	0.071	-999	1	0	-999	0
7989187	14.527	1	17	7218.8	164.4	155.1	4.253	0.030	0.036	1.450	0.065	0.067	1	2	0	-999	0
7989208	15.55	2	17	5843.0	141.6	137.2	4.276	0.056	0.059	1.029	0.083	0.083	0	1	0	-999	0
7989265	15.408	1	17	6538.4	230.6	158.5	4.282	0.043	0.039	1.283	0.081	0.073	-999	1	0	-999	0
7989291	14.725	1	17	6226.8	143.2	130.3	4.238	0.047	0.046	1.164	0.068	0.077	-999	1	0	-999	0
7989348	12.133	0	17	6510.0	176.0	176.0	3.553	0.352	0.088	1.646	0.228	0.371	10	2	-999	-999	1
7989388	13.082	1	17	6874.9	153.3	142.0	4.298	0.018	0.022	1.362	0.038	0.044	-999	2	0	-999	0
7989399	13.725	1	17	6666.0	174.0	170.4	4.237	0.089	0.117	1.329	0.112	0.099	-999	1	-999	-999	0
7989422	14.347	1	17	6438.6	126.0	121.6	3.841	0.030	0.037	1.581	0.073	0.126	2	1	0	-1	0
7989454	15.109	1	17	5166.0	184.0	153.0	4.499	0.099	0.090	0.762	0.106	0.057	1	2	-999	-999	1
7989487	15.243	1	17	5992.0	121.8	115.6	4.462	0.026	0.035	1.009	0.046	0.059	-999	1	0	-999	0
7989508	13.532	0	17	5841.5	130.9	124.2	4.089	0.046	0.048	1.103	0.113	0.086	-999	1	0	-999	0
7989558	14.083	10	10	6257.2	125.9	119.3	4.344	0.029	0.040	1.162	0.055	0.074	-999	1	0	-999	0
7989563	13.66	1	17	6627.1	154.3	138.9	4.040	0.035	0.037	1.445	0.077	0.075	-999	1	0	-999	0
7989604	14.716	1	17	5826.7	114.8	107.8	4.514	0.020	0.029	0.937	0.037	0.050	-999	1	0	-999	0
8004467	14.864	1	17	5366.4	96.1	80.6	4.254	0.038	0.032	0.881	0.051	0.037	0	1	0	-999	0
8004508	12.631	2	17	4911.8	96.3	83.6	3.664	0.089	0.099	0.975	0.147	0.108	2	3	0	-999	0
8004528	15.955	1	17	5169.4	96.5	90.8	4.550	0.033	0.044	0.816	0.045	0.052	0	1	0	-999	0
8004529	13.7	1	17	5937.6	113.7	107.9	4.172	0.038	0.044	1.118	0.076	0.090	-999	1	0	-999	0
8004591	16.69	2	2	5067.6	97.7	91.9	4.530	0.046	0.053	0.805	0.047	0.046	0	1	0	-999	0
8004595	16.796	2	2	4862.1	97.6	92.1	4.543	0.042	0.042	0.777	0.041	0.039	0	1	0	-999	0
8004664	15.062	1	17	5883.0	105.8	103.5	4.423	0.036	0.047	1.012	0.058	0.070	-999	1	0	-999	0
8004673	13.467	0	17	6418.8	120.3	131.4	3.856	0.032	0.032	1.169	0.051	0.054	-999	1	0	-999	0
8004717	15.675	2	3	5765.0	114.4	109.5	4.300	0.061	0.061	0.994	0.076	0.076	-999	1	0	-999	0
8004730	16.387	2	2	3654.3	75.2	72.4	4.787	0.012	0.012	0.425	0.013	0.013	0	1	0	-999	0
8004769	14.503	1	17	5880.7	108.5	107.3	4.393	0.038	0.046	1.020	0.066	0.076	-999	1	0	-999	0
8004800	15.919	2	3	5412.0	104.5	101.6	4.484	0.046	0.056	0.880	0.056	0.061	0	1	0	-999	0
8004839	13.479	1	17	5850.0	157.0	174.0	4.356	0.153	0.187	0.908	0.132	0.088	3	2	-999	-999	1
8004849	15.512	1	17	5286.1	98.1	93.6	4.566	0.025	0.037	0.821	0.040	0.052	0	1	0	-999	0
8004876	15.33	1	17	3509.9	64.4	79.9	4.896	0.009	0.008	0.296	0.008	0.008	0	1	0	-999	0
8004888	15.031	4	17	5491.3	105.8	104.1	4.446	0.045	0.051	0.903	0.064	0.066	1	1	0	-999	0
8004890	10.878	0	17	6829.9	129.6	141.4	4.022	0.031	0.032	1.503	0.073	0.071	-999	2	0	-999	0
8004902	16.115	2	2	4976.2	94.4	88.7	4.581	0.028	0.036	0.768	0.042	0.045	0	1	0	-999	0
8004903	15.166	1	17	5837.8	114.6	110.7	4.327	0.050	0.051	1.015	0.076	0.077	-999	1	0	0	0
8004934	13.59	0	17	6353.2	138.0	131.9	4.159	0.032	0.036	1.223	0.054	0.073	0	1	0	-999	0
8004945	13.065	0	17	4758.0	170.0	170.0	4.644	0.045	0.041	0.637	0.071	0.045	1	2	-999	-999	1
8004971	13.052	0	17	6417.4	126.3	118.4	4.311	0.027	0.036	1.236	0.051	0.069	-999	3	0	-999	0
8004987	15.593	1	17	4898.0	59.4	63.3	4.452	0.020	0.019	0.816	0.018	0.015	1	1	1	-999	0
8005026	15.584	1	17	5227.9	99.2	93.3	4.531	0.034	0.043	0.837	0.046	0.055	-999	1	0	-999	0
8005099	13.785	1	17	5673.2	111.3	105.2	4.211	0.043	0.042	0.971	0.073	0.066	-999	1	0	-999	0
8005100	16.878	2	17	4351.2	84.7	79.5	4.601	0.026	0.024	0.695	0.030	0.030	1	1	0	-999	0
8005190	14.385	1	17	5622.0	107.6	102.2	4.251	0.044	0.045	0.951	0.072	0.069	-999	1	0	-999	0
8005195	14.791	1	17	5649.3	115.1	109.7	4.148	0.050	0.048	0.989	0.081	0.072	-999	1	0	-999	0
8005346	15.58	1	17	4944.4	92.3	87.5	4.625	0.032	0.030	0.707	0.045	0.048	0	1	-999	-999	0
8005371	12.411	0	17	4601.7	74.7	72.0	4.568	0.023	0.015	0.727	0.030	0.022	2	1	0	-999	0
8005486	14.062	1	17	5961.8	124.0	118.5	4.169	0.044	0.042	0.982	0.078	0.067	-999	1	0	-999	0
8005556	15.183	4	17	6082.2	110.2	105.1	4.429	0.027	0.038	1.055	0.047	0.062	-999	1	0	-999	0
8005564	13.888	1	17	5630.4	186.9	115.8	4.524	0.041	0.051	0.896	0.069	0.065	-999	1	-999	-999	0
8005582	11.418	0	17	6309.0	122.7	128.3	4.114	0.030	0.036	1.298	0.060	0.071	-999	1	0	-999	0
8005586	16.713	10	17	4495.0	161.0	161.0	4.607	0.044	0.028	0.680	0.066	0.060	0	2	-999	-999	1
8005608	15.346	14	17	6022.1	113.3	110.9	4.362	0.047	0.055	1.072	0.067	0.076	-999	1	0	-999	0
8005618	13.242	0	17	5974.6	96.2	100.4	4.384	0.019	0.027	1.170	0.040	0.059	-999	1	0	-999	0
8005717	14.897	4	17	5976.1	115.9	110.3	4.185	0.042	0.048	1.124	0.077	0.087	-999	1	0	-999	0
8005731	12.949	0	17	6139.4	125.2	132.0	3.917	0.034	0.049	1.395	0.079	0.145	-999	1	0	-999	0
8005796	13.633	1	17	6617.3	135.4	140.6	4.166	0.032	0.032	1.360	0.069	0.059	-999	1	0	-999	0
8005813	13.583	0	17	6272.9	117.7	112.7	3.909	0.033	0.047	1.457	0.069	0.139	-999	1	0	-999	0
8005892	13.479	1	17	5096.0	90.6	83.4	4.562	0.025	0.034	0.805	0.037	0.051	3	1	0	-999	0
8005897	15.381	1	17	5715.1	114.0	110.0	4.236	0.057	0.058	0.989	0.078	0.075	-999	1	0	-999	0
8005970	13.284	0	17	5672.5	97.5	97.1	4.452	0.033	0.041	0.951	0.059	0.068	-999	1	0	-999	0
8005973	17.349	6	9	3795.3	26.1	32.7	4.951	0.027	0.072	0.321	0.017	0.019	0	1	0	-999	0
8006107	15.088	4	17	5727.6	113.9	108.8	4.214	0.050	0.052	1.000	0.081	0.076	-999	1	0	-999	0
8006118	15.195	1	17	4330.8	77.0	69.6	4.637	0.018	0.019	0.658	0.022	0.021	1	1	0	-999	0
8006147	13.37	1	17	5666.9	115.2	111.6	3.990	0.178	0.162	1.072	0.138	0.111	1	1	-999	-999	0
8006212	14.329	1	17	5908.0	105.4	103.9	4.405	0.034	0.044	1.027	0.061	0.074	-999	1	0	-999	0
8006220	16.396	2	2	3601.9	83.2	66.2	4.795	0.011	0.011	0.413	0.012	0.012	0	1	0	-999	0
8006225	15.289	1	17	5715.4	111.7	106.2	4.298	0.055	0.055	0.976	0.075	0.073	-999	1	0	-999	0
8006269	13.313	0	1	6500.2	128.1	123.2	3.889	0.033	0.035	1.540	0.078	0.084	-999	1	0	-999	0
8006284	13.89	2	17	6110.7	116.4	117.8	3.811	0.037	0.036	1.154	0.058	0.061	-999	1	0	-999	0
8006287	15.682	2	3	5679.9	112.5	109.7	4.139	0.068	0.070	1.006	0.085	0.076	-999	1	0	-999	0
8006298	14.94	1	17	5763.9	112.1	108.2	4.297	0.145	0.183	0.999	0.098	0.083	-999	1	-999	-999	0
8006333	15.506	2	3	5630.7	112.3	108.1	4.158	0.066	0.066	0.978	0.078	0.072	-999	1	0	-999	0
8006351	14.336	1	17	6083.2	116.2	116.2	4.273	0.039	0.045	1.126	0.071	0.080	-999	1	0	-999	0
8006372	12.894	0	17	5962.2	109.1	105.2	3.916	0.029	0.051	1.430	0.068	0.143	2	1	0	-999	0
8006390	15.278	1	17	5512.5	108.9	101.9	4.320	0.056	0.054	0.908	0.068	0.060	-999	1	0	-999	0
8006418	15.813	1	17	4711.3	85.2	80.3	4.562	0.030	0.026	0.753	0.036	0.031	1	1	0	-999	0
8006530	15.58	2	3	5779.6	112.4	108.2	4.267	0.063	0.064	1.006	0.078	0.077	-999	1	0	-999	0
8006631	15.526	2	15	5510.9	111.8	107.9	4.022	0.313	0.308	0.989	0.266	0.114	0	1	-999	-999	0
8006740	9.629	0	17	4334.2	77.3	65.4	4.629	0.019	0.015	0.650	0.021	0.017	2	3	0	-999	0
8006835	11.916	0	17	6397.0	127.5	124.6	3.991	0.032	0.033	1.467	0.071	0.071	8	1	0	-999	0
8006872	15.145	1	17	5843.7	112.3	108.7	4.335	0.053	0.054	1.016	0.074	0.077	-999	1	0	-999	0
8006883	14.851	1	17	5304.6	101.6	89.5	4.439	0.044	0.038	0.857	0.062	0.050	0	1	0	-999	0
8006892	15.208	1	17	5868.5	112.6	109.2	4.321	0.056	0.056	1.027	0.075	0.077	-999	1	0	-999	0
8006898	15.699	1	17	5647.7	103.4	100.3	4.437	0.049	0.059	0.943	0.063	0.067	-999	1	0	-999	0
8006924	15.449	1	17	4470.2	78.3	74.8	4.605	0.022	0.021	0.701	0.029	0.026	1	1	0	-999	0
8006929	14.927	1	17	5217.6	116.2	109.3	3.829	0.047	0.054	1.042	0.081	0.090	0	1	0	-999	0
8006939	13.107	0	17	5367.5	116.0	109.4	3.740	0.037	0.043	0.972	0.062	0.071	2	1	0	-999	0
8006975	13.852	1	17	5875.4	111.4	105.9	4.076	0.039	0.052	1.177	0.091	0.093	-999	1	0	-999	0
8006995	14.825	1	17	6016.3	111.9	109.8	4.352	0.050	0.057	1.073	0.069	0.076	2	1	0	-999	0
8007002	15.893	2	17	5501.1	111.3	105.3	4.141	0.080	0.079	0.937	0.070	0.065	-999	1	0	-999	0
8007021	14.411	1	17	5691.7	112.5	108.8	4.006	0.081	0.069	1.072	0.088	0.079	-999	1	0	-999	0
8007056	15.361	1	17	5267.5	96.6	90.3	4.538	0.031	0.042	0.841	0.043	0.055	-999	1	0	-999	0
8007110	15.532	2	17	5655.3	104.5	101.1	4.375	0.064	0.066	0.975	0.067	0.066	-999	1	0	-999	0
8007119	13.743	1	17	6048.3	122.6	121.7	3.762	0.036	0.034	1.130	0.061	0.057	-999	1	0	-999	0
8007133	14.152	16	16	5031.5	90.2	78.1	3.198	0.079	0.086	1.489	0.228	0.226	0	2	0	-999	0
8007137	15.884	4	17	4957.9	85.9	80.8	4.515	0.039	0.032	0.796	0.043	0.035	0	1	0	-999	0
8007146	15.19	1	17	5795.4	109.7	107.2	4.233	0.052	0.055	1.022	0.080	0.078	-999	1	0	-999	0
8007160	13.44	0	17	6295.4	132.3	127.5	4.225	0.033	0.039	1.151	0.061	0.074	-999	1	0	-999	0
8007205	15.567	1	17	4973.7	88.4	83.0	4.560	0.030	0.035	0.785	0.041	0.044	1	1	0	-999	0
8007244	14.989	1	17	5767.9	106.8	107.8	4.193	0.049	0.051	1.024	0.085	0.078	-999	1	0	-999	0
8007262	12.583	0	17	6102.4	120.2	130.5	3.772	0.039	0.033	1.313	0.070	0.058	10	1	0	-1	0
8007282	11.398	0	17	6139.8	109.4	120.2	4.208	0.035	0.043	1.084	0.069	0.076	-999	1	0	-999	0
8007289	14.962	1	17	5336.8	101.6	92.9	4.384	0.093	0.097	0.866	0.057	0.047	0	1	-999	-999	0
8007312	15.871	1	17	5031.7	90.5	86.9	4.584	0.026	0.034	0.771	0.041	0.046	0	1	0	-999	0
8007371	15.138	1	17	5906.3	113.8	107.8	4.257	0.058	0.058	1.061	0.077	0.081	-999	1	0	-999	0
8007403	15.133	1	3	5680.6	111.9	110.1	4.089	0.067	0.067	1.027	0.087	0.076	-999	1	0	-999	0
8007426	13.96	2	17	5384.9	96.7	93.5	4.523	0.028	0.041	0.872	0.044	0.059	-999	1	0	-999	0
8007429	14.17	1	17	5679.2	101.2	100.3	4.531	0.028	0.038	0.849	0.040	0.048	-999	1	0	-999	0
8007431	13.096	0	1	4930.1	79.9	82.4	3.083	0.080	0.100	1.302	0.214	0.247	2	2	0	-999	0
8007451	10.472	0	17	6606.0	189.0	237.0	4.133	0.246	0.164	1.078	0.179	0.135	-999	2	-999	-999	1
8007470	15.339	4	17	5790.5	113.4	109.6	4.061	0.071	0.073	1.090	0.107	0.083	-999	1	0	-999	0
8007478	15.386	1	17	4698.9	80.5	76.2	4.577	0.027	0.025	0.744	0.035	0.033	0	1	0	-999	0
8007568	15.903	1	17	5542.9	112.9	107.4	4.067	0.078	0.074	0.980	0.075	0.072	-999	1	0	-999	0
8007570	13.791	1	17	5273.3	110.5	108.9	3.841	0.026	0.030	1.228	0.041	0.061	-999	1	0	-999	0
8007574	13.74	1	17	5598.5	111.7	107.2	4.098	0.170	0.166	0.994	0.109	0.088	-999	1	-999	-999	0
8007589	15.753	1	17	5261.8	114.0	108.9	3.752	0.070	0.075	1.157	0.120	0.121	-999	1	0	-999	0
8007609	14.202	1	17	5541.7	93.9	90.9	4.550	0.018	0.031	0.875	0.032	0.049	-999	1	0	-999	0
8007643	15.95	4	17	4654.3	84.0	77.9	4.601	0.023	0.027	0.720	0.034	0.032	0	1	0	-999	0
8007644	15.684	1	17	5400.2	104.1	92.1	4.375	0.059	0.051	0.877	0.064	0.051	-999	1	0	0	0
8007650	14.623	16	17	6512.3	136.9	128.9	4.046	0.043	0.043	1.321	0.060	0.064	-999	3	0	-999	0
8007706	15.157	1	3	5742.9	110.7	105.3	4.243	0.054	0.056	0.998	0.078	0.075	-999	1	0	-999	0
8007708	15.66	2	3	5341.1	113.8	109.3	3.772	0.068	0.069	1.167	0.109	0.112	0	1	0	-999	0
8007721	15.685	2	3	5722.4	111.7	111.2	4.031	0.081	0.073	1.072	0.094	0.080	-999	1	0	-999	0
8007759	15.925	1	17	4720.9	83.5	79.2	4.571	0.030	0.028	0.749	0.036	0.034	0	1	0	-999	0
8007800	15.562	2	3	5534.8	117.7	111.8	4.015	0.067	0.061	1.004	0.074	0.072	-999	1	0	-999	0
8007846	15.525	2	17	5055.7	90.4	84.4	4.554	0.031	0.037	0.800	0.042	0.048	0	1	0	-999	0
8007851	15.468	14	17	5094.0	80.8	70.0	2.795	0.076	0.107	2.159	0.239	0.193	2	2	-999	-999	0
8007870	15.286	1	17	5703.8	110.5	110.8	4.111	0.061	0.062	1.028	0.091	0.077	-999	1	0	-999	0
8007871	16.565	14	17	4043.7	73.6	79.2	4.660	0.019	0.018	0.582	0.016	0.017	1	1	0	-999	0
8007875	13.513	0	17	5407.9	111.7	107.2	3.843	0.029	0.031	1.193	0.052	0.062	-999	1	0	-999	0
8007878	15.073	1	17	5950.5	117.8	117.0	3.930	0.162	0.161	1.243	0.163	0.131	-999	1	-999	-999	0
8007880	16.247	2	2	5056.5	103.9	90.0	3.525	0.149	0.167	1.242	0.193	0.213	0	1	-999	-999	0
8007885	15.544	2	3	5759.5	110.4	106.5	4.341	0.059	0.060	0.986	0.074	0.075	-999	1	0	-999	0
8007910	15.755	2	17	3621.2	84.3	78.4	4.752	0.026	0.026	0.458	0.030	0.030	1	1	-999	-999	0
8007941	15.448	1	17	5281.3	99.2	90.2	4.485	0.045	0.046	0.853	0.056	0.054	-999	1	0	-999	0
8007947	15.416	1	17	5810.0	157.0	175.0	4.526	0.037	0.213	0.989	0.104	0.127	-999	2	-999	-999	1
8007953	15.605	2	3	5533.9	114.8	109.3	4.012	0.069	0.063	1.005	0.074	0.073	0	1	0	-999	0
8007987	12.838	0	17	5938.1	110.4	116.4	4.040	0.051	0.041	1.114	0.120	0.074	-999	1	0	-999	0
8008013	14.869	1	17	5879.1	110.4	110.0	4.090	0.050	0.060	1.123	0.106	0.087	-999	1	0	-999	0
8008049	15.981	1	17	4962.9	92.3	85.9	4.576	0.028	0.036	0.771	0.041	0.045	0	1	0	-999	0
8008067	12.701	1	17	5723.0	83.1	83.3	4.434	0.021	0.031	1.087	0.039	0.056	-999	1	0	0	0
8008128	15.184	1	17	5827.0	112.5	109.1	4.215	0.193	0.257	1.045	0.147	0.100	3	1	-999	-1	0
8008147	15.95	2	3	5244.3	78.3	72.4	4.294	0.058	0.064	0.869	0.032	0.027	0	1	0	-999	0
8008254	14.525	1	17	5026.2	101.7	79.9	3.438	0.057	0.069	1.434	0.165	0.179	2	2	0	-999	0
8008274	15.96	1	17	5389.3	102.2	89.7	4.358	0.068	0.062	0.876	0.061	0.048	-999	1	0	-999	0
8008293	16.179	17	17	5024.6	68.9	81.5	4.405	0.038	0.042	0.839	0.023	0.022	0	1	1	-999	0
8008333	13.699	1	17	5810.5	117.0	113.1	3.993	0.059	0.042	1.128	0.132	0.075	-999	1	0	-999	0
8008374	13.24	0	17	5009.4	104.4	91.4	3.624	0.049	0.067	1.268	0.114	0.161	0	3	0	-999	0
8008377	14.895	1	17	5143.0	94.2	88.0	4.550	0.028	0.037	0.817	0.041	0.052	0	1	0	-999	0
8008408	15.296	1	17	6256.2	117.6	114.2	4.347	0.042	0.054	1.153	0.062	0.072	-999	1	0	-999	0
8008415	15.968	1	17	4599.3	83.8	79.6	4.583	0.028	0.026	0.730	0.034	0.031	0	1	0	-999	0
8008451	13.757	1	17	6195.3	122.5	115.9	4.079	0.033	0.043	1.227	0.057	0.098	-999	1	0	-999	0
8008468	15.314	1	17	5475.1	95.4	94.1	4.536	0.026	0.040	0.876	0.042	0.055	-999	1	0	-999	0
8008485	15.572	1	17	5500.1	103.9	100.5	4.413	0.058	0.060	0.904	0.066	0.064	-999	1	0	-999	0
8008554	14.534	1	17	5715.7	109.4	105.5	4.360	0.047	0.049	0.969	0.074	0.073	-999	1	0	-999	0
8008567	16.048	14	17	4633.3	84.4	79.3	4.609	0.024	0.028	0.710	0.035	0.034	0	1	0	-999	0
8008583	12.76	0	17	5755.6	91.5	88.9	4.490	0.017	0.027	0.993	0.032	0.045	-999	1	0	-999	0
8008645	15.106	1	17	5438.0	97.7	97.5	4.500	0.035	0.047	0.887	0.051	0.062	-999	1	0	-999	0
8008726	16.604	7	7	4150.7	57.9	66.2	4.646	0.035	0.027	0.608	0.022	0.022	0	1	0	-999	0
8008753	12.965	0	1	4203.0	150.0	150.0	4.598	0.060	0.014	0.684	0.035	0.055	2	2	-999	-999	1
8008761	13.307	0	17	6136.7	121.3	114.8	4.068	0.042	0.045	1.115	0.100	0.076	-999	1	0	-999	0
8008781	15.597	1	17	5631.6	100.0	94.0	4.515	0.030	0.042	0.910	0.048	0.055	1	1	0	-999	0
8008800	13.703	1	17	5496.3	92.6	93.1	4.489	0.028	0.038	0.930	0.049	0.057	-999	1	0	-999	0
8008802	15.216	1	17	5613.7	111.2	106.4	4.153	0.058	0.057	0.973	0.077	0.070	-999	1	0	-999	0
8008832	14.393	16	17	5909.6	107.4	111.3	4.099	0.043	0.055	1.137	0.096	0.091	1	1	0	-999	0
8008877	15.165	1	17	5745.8	113.3	110.8	4.024	0.068	0.058	1.084	0.099	0.077	-999	1	0	-999	0
8008884	14.123	10	10	6357.5	125.7	122.0	4.235	0.039	0.044	1.102	0.067	0.072	-999	1	0	-999	0
8008890	14.709	1	17	5644.7	110.4	102.9	4.263	0.044	0.042	0.871	0.064	0.055	-999	1	0	-999	0
8008913	15.326	1	17	4486.7	78.0	74.7	4.612	0.021	0.022	0.696	0.029	0.027	0	1	0	-1	0
8008987	14.97	1	17	5610.1	109.1	104.4	4.173	0.052	0.051	0.965	0.074	0.069	-999	1	0	-999	0
8009039	13.969	2	17	5668.2	113.2	109.4	4.102	0.046	0.041	0.998	0.078	0.066	-999	1	0	-999	0
8009065	15.932	2	3	5063.3	92.1	86.1	4.546	0.036	0.043	0.802	0.045	0.047	0	1	0	-999	0
8009116	14.874	1	17	5702.4	109.8	104.8	4.232	0.049	0.051	0.985	0.076	0.073	-999	1	0	-999	0
8009146	13.672	1	17	6340.4	125.9	122.9	3.987	0.033	0.034	1.471	0.068	0.073	-999	1	0	-999	0
8009192	15.747	4	17	5467.3	101.1	97.6	4.504	0.040	0.055	0.887	0.052	0.060	-999	1	0	-999	0
8009263	15.599	2	17	5175.5	96.4	89.3	4.518	0.040	0.043	0.830	0.049	0.051	0	1	0	-999	0
8009276	15.857	2	2	5537.6	114.2	108.9	4.114	0.072	0.072	0.958	0.073	0.069	-999	1	0	-999	0
8009317	15.48	4	17	5471.6	99.1	97.5	4.495	0.038	0.051	0.893	0.052	0.061	-999	1	0	-999	0
8009320	13.781	1	17	6243.0	113.7	113.7	4.425	0.028	0.037	1.019	0.046	0.057	-999	1	0	-999	0
8009329	13.848	1	17	6350.8	123.9	129.4	4.219	0.031	0.045	1.258	0.062	0.071	-999	1	0	-999	0
8009368	15.028	1	17	5664.9	111.7	100.3	4.225	0.050	0.047	0.840	0.060	0.047	-999	1	0	-999	0
8009375	15.407	4	17	5606.2	98.8	92.9	4.540	0.025	0.035	0.885	0.042	0.050	-999	1	0	-999	0
8009381	13.299	0	17	5928.8	106.8	105.8	4.411	0.034	0.040	1.004	0.060	0.067	-999	1	0	-999	0
8009484	13.578	0	17	5975.9	117.6	111.5	4.280	0.039	0.042	1.080	0.073	0.079	-999	1	0	-999	0
8009496	13.404	0	17	6025.7	117.7	112.1	4.311	0.038	0.039	1.073	0.071	0.071	-999	1	0	-1	0
8009500	14.205	1	17	5307.3	90.7	78.1	4.359	0.037	0.029	0.859	0.050	0.035	3	1	0	-1	0
8009512	13.978	1	17	6639.6	129.0	122.7	4.252	0.028	0.033	1.375	0.054	0.056	-999	1	0	-999	0
8009532	16.993	2	2	4928.0	148.0	148.0	4.591	0.023	0.068	0.871	0.030	0.079	0	2	-999	-999	1
8009550	14.707	1	17	5638.8	116.9	106.6	3.849	0.043	0.044	1.182	0.068	0.076	-999	1	0	-999	0
8009619	15.713	2	3	5656.8	114.3	110.9	3.969	0.097	0.086	1.081	0.094	0.087	-999	1	0	-999	0
8009623	15.447	1	17	5454.8	86.7	84.6	4.677	0.015	0.016	0.712	0.017	0.023	-999	1	-999	-999	0
8009640	14.58	1	17	5865.3	111.2	105.1	4.162	0.045	0.051	1.086	0.087	0.085	-999	1	0	-999	0
8009641	15.58	2	17	5233.9	98.3	90.0	4.483	0.047	0.046	0.843	0.055	0.050	0	1	0	-999	0
8009684	15.909	1	17	5174.0	154.0	154.0	4.572	0.042	0.078	0.811	0.082	0.074	0	2	-999	-999	1
8009778	15.421	1	17	5091.4	86.0	78.0	4.474	0.041	0.033	0.819	0.047	0.035	1	1	0	-999	0
8009805	13.135	0	17	5772.7	108.3	104.0	4.280	0.036	0.040	1.056	0.067	0.071	-999	1	0	-999	0
8009811	15.934	0	17	6103.5	110.4	124.1	3.646	0.053	0.039	1.647	0.175	0.095	2	1	0	1	0
8009835	15.462	1	17	6130.3	116.9	115.3	4.296	0.057	0.059	1.133	0.070	0.080	1	1	0	-999	0
8009845	15.463	1	17	5559.8	105.7	104.7	4.419	0.054	0.059	0.920	0.066	0.067	1	1	0	-999	0
8009972	11.616	0	17	4983.8	86.9	84.8	3.370	0.188	0.244	1.220	0.268	0.265	2	2	-999	-999	0
8010019	14.89	1	17	5871.5	112.2	109.4	4.335	0.048	0.049	1.026	0.075	0.077	-999	1	0	-999	0
8010031	13.431	0	17	5840.1	100.0	100.6	4.042	0.031	0.049	1.232	0.086	0.102	2	1	0	-999	0
8010052	15.848	1	17	4945.2	92.5	85.6	4.603	0.023	0.029	0.742	0.038	0.041	1	1	0	-999	0
8010126	15.993	1	17	5186.1	97.5	90.2	4.512	0.044	0.048	0.831	0.050	0.050	1	1	0	-999	0
8010149	12.61	0	17	6174.3	138.1	117.0	3.805	0.054	0.034	1.305	0.154	0.061	-999	1	0	-999	0
8010171	15.567	2	3	6211.3	130.7	124.1	4.445	0.034	0.039	1.045	0.057	0.061	-999	1	0	-999	0
8010209	14.664	1	17	5543.1	116.1	109.6	4.015	0.045	0.043	1.006	0.068	0.066	-999	1	0	-999	0
8012108	15.505	2	17	5637.1	113.4	109.6	4.348	0.060	0.058	0.945	0.073	0.070	-999	1	0	-999	0
8012183	13.7	1	17	5652.1	102.9	98.6	4.467	0.034	0.040	0.902	0.057	0.062	-999	1	0	-999	0
8012185	15.548	2	3	5917.1	111.0	114.7	4.029	0.075	0.080	1.170	0.111	0.094	0	1	0	-999	0
8012235	15.218	1	17	5660.8	110.9	105.7	4.282	0.053	0.055	0.959	0.073	0.070	-999	1	0	-999	0
8012419	13.626	1	17	5139.3	97.3	87.0	3.462	0.069	0.081	1.027	0.159	0.159	0	2	0	-999	0
8012426	14.111	1	17	5431.9	105.5	93.1	4.230	0.059	0.057	0.896	0.061	0.050	6	1	0	-999	0
8012532	15.847	4	17	5388.2	114.4	106.7	4.068	0.076	0.071	0.924	0.067	0.062	-999	1	0	-999	0
8012534	15.555	1	17	5442.9	96.5	96.0	4.531	0.030	0.044	0.873	0.045	0.057	-999	1	0	-999	0
8012590	11.649	0	17	6080.9	135.2	114.1	3.755	0.035	0.030	1.327	0.070	0.054	-999	1	0	-999	0
8012613	15.386	1	17	5880.4	115.8	113.8	4.006	0.070	0.067	1.160	0.117	0.087	-999	1	0	-999	0
8012635	14.451	1	17	6025.6	115.8	113.9	4.199	0.039	0.046	1.138	0.071	0.088	7	1	0	-999	0
8012636	15.318	1	17	5855.0	104.5	101.8	4.444	0.035	0.047	0.996	0.054	0.067	-999	1	0	-999	0
8012678	15.179	4	17	5973.2	112.5	113.1	3.983	0.093	0.094	1.224	0.115	0.103	-999	1	0	-999	0
8012732	13.922	2	17	6027.9	115.0	115.4	4.307	0.038	0.040	1.135	0.068	0.071	-999	1	0	-1	0
8012842	10.644	0	17	5812.7	105.8	102.4	4.244	0.034	0.035	1.113	0.061	0.071	-999	1	0	-999	0
8012921	15.294	1	17	5810.0	113.3	109.6	4.315	0.057	0.057	1.007	0.076	0.077	7	1	0	-999	0
8012950	15.622	2	3	6314.2	133.9	128.6	4.357	0.042	0.054	1.159	0.066	0.072	-999	1	0	-999	0
8012966	15.765	4	17	5193.9	96.0	92.1	4.565	0.028	0.039	0.809	0.043	0.052	0	1	0	-999	0
8013023	14.687	1	17	5064.4	89.2	79.5	3.163	0.101	0.084	0.951	0.225	0.152	2	2	0	-999	0
8013037	14.667	1	17	5842.7	102.9	97.4	4.487	0.022	0.034	0.968	0.040	0.057	-999	1	0	-999	0
8013041	15.359	1	17	5851.0	111.4	108.2	4.209	0.052	0.054	1.056	0.081	0.082	-999	1	0	-999	0
8013044	15.463	1	17	4975.8	84.3	79.8	4.479	0.033	0.025	0.807	0.037	0.027	1	1	1	-999	0
8013078	15.688	0	17	5849.2	119.5	111.8	4.060	0.049	0.038	1.038	0.090	0.068	2	1	0	-999	0
8013091	15.518	0	17	5680.5	113.1	112.6	3.715	0.029	0.029	1.260	0.061	0.058	2	1	0	-999	0
8013094	15.394	1	17	5097.5	108.9	99.4	3.685	0.062	0.078	1.145	0.123	0.149	0	1	0	-999	0
8013104	15.128	1	17	5346.8	100.7	95.6	4.521	0.032	0.044	0.863	0.046	0.059	0	1	0	-999	0
8013120	15.648	2	3	5323.8	88.9	76.7	4.286	0.046	0.044	0.872	0.045	0.032	0	1	0	-999	0
8013213	15.546	2	17	5838.4	105.6	99.8	4.502	0.028	0.036	0.946	0.047	0.055	-999	1	0	-999	0
8013221	13.554	0	17	4037.6	71.3	73.4	4.639	0.014	0.014	0.600	0.013	0.013	1	1	0	-999	0
8013230	15.687	4	17	4903.0	88.1	82.4	3.477	0.097	0.105	1.093	0.194	0.184	0	2	0	-999	0
8013254	15.394	1	17	5596.0	115.8	110.7	3.972	0.061	0.057	1.056	0.076	0.074	-999	1	0	-999	0
8013284	15.203	1	17	5779.5	112.6	109.7	4.217	0.051	0.054	1.021	0.082	0.078	7	1	0	-999	0
8013289	12.615	1	17	5944.3	123.6	121.0	4.091	0.039	0.038	0.891	0.059	0.053	2	1	0	-1	0
8013402	14.968	1	17	5866.8	113.7	106.8	4.214	0.046	0.049	1.062	0.079	0.082	7	1	0	-999	0
8013404	15.239	1	17	5805.0	103.5	100.5	4.438	0.037	0.048	0.987	0.057	0.070	-999	1	0	-999	0
8013418	14.791	1	17	5917.9	103.6	100.4	4.445	0.029	0.040	1.012	0.049	0.065	-999	1	0	-999	0
8013419	15.75	1	17	4356.0	77.4	69.8	4.625	0.020	0.018	0.660	0.023	0.020	1	1	0	1	0
8013420	14.056	1	17	5489.9	109.8	98.1	4.252	0.042	0.038	0.897	0.063	0.052	1	1	0	-999	0
8013439	15.695	0	17	6135.7	103.1	115.1	4.152	0.033	0.039	1.138	0.066	0.082	3	1	0	0	0
8013482	15.715	2	17	5963.4	113.4	109.3	4.396	0.048	0.061	1.040	0.065	0.072	-999	1	0	-999	0
8013492	12.98	0	17	5148.3	112.4	98.1	3.657	0.037	0.054	1.296	0.087	0.123	0	1	0	-999	0
8013515	13.635	1	17	5975.9	122.2	118.3	4.198	0.041	0.039	0.899	0.065	0.055	-999	1	0	-999	0
8013549	15.678	6	13	6697.0	187.0	281.0	4.224	0.128	0.192	1.297	0.200	0.200	-999	2	-999	-999	1
8013561	15.02	1	17	5548.0	166.0	166.0	4.571	0.056	0.112	0.786	0.095	0.063	-999	2	-999	-999	1
8013569	15.577	1	17	5701.0	111.1	105.2	4.252	0.061	0.062	0.980	0.076	0.073	-999	1	0	-999	0
8013637	15.009	11	13	6111.7	121.3	106.5	4.142	0.047	0.049	1.207	0.068	0.091	-999	1	0	-999	0
8013645	14.569	1	17	5765.8	107.5	104.7	4.377	0.044	0.047	0.984	0.073	0.075	-999	1	0	-999	0
8013691	13.503	0	17	5786.3	125.3	116.8	4.037	0.043	0.040	1.010	0.074	0.065	-999	1	0	-999	0
8013732	15.649	4	17	6003.3	114.2	110.7	4.348	0.056	0.063	1.069	0.070	0.077	0	1	0	-999	0
8013744	13.519	0	17	6048.8	127.3	123.3	4.074	0.039	0.038	0.923	0.062	0.055	-999	1	0	-999	0
8013777	15.891	1	17	5015.7	95.4	87.9	4.562	0.030	0.037	0.789	0.042	0.046	0	1	0	-999	0
8013871	15.521	3	3	5590.0	103.9	103.0	4.445	0.045	0.053	0.928	0.063	0.067	0	1	0	-999	0
8015478	13.092	1	17	4988.1	92.3	88.3	4.568	0.027	0.021	0.719	0.040	0.029	1	1	0	-999	0
8015589	15.271	1	17	5711.1	111.8	112.1	4.011	0.067	0.056	1.076	0.086	0.075	-999	1	0	-999	0
8015599	14.735	1	17	5846.9	104.0	107.3	3.996	0.051	0.053	1.245	0.115	0.085	-999	1	0	-999	0
8015602	15.992	1	17	4537.4	79.1	74.1	4.594	0.025	0.024	0.717	0.032	0.030	1	1	0	-999	0
8015897	13.97	1	17	5601.2	98.2	97.5	4.290	0.030	0.035	1.082	0.049	0.055	-999	1	0	-999	0
8015948	13.272	0	17	6379.7	118.9	112.9	3.862	0.029	0.040	1.540	0.070	0.137	-999	1	0	-999	0
8016114	14.398	1	17	5018.6	83.4	76.6	4.533	0.033	0.031	0.803	0.046	0.044	1	1	0	-999	0
8016131	15.106	1	17	5713.3	117.1	110.7	3.967	0.055	0.049	1.105	0.078	0.074	-999	1	0	-999	0
8016155	15.251	1	17	5886.1	107.8	106.3	4.161	0.051	0.055	1.094	0.087	0.086	-999	1	0	-999	0
8016156	13.276	0	17	6564.6	134.9	141.0	4.157	0.032	0.031	1.348	0.068	0.056	-999	1	0	-999	0
8016157	14.25	16	17	6334.2	118.6	112.9	4.374	0.022	0.032	1.160	0.042	0.061	1	1	0	-999	0
8016162	13.582	0	17	6315.2	126.1	122.2	4.292	0.037	0.038	1.093	0.069	0.070	-999	1	0	-999	0
8016180	15.583	1	17	5174.8	115.6	107.3	3.825	0.056	0.062	1.020	0.089	0.094	-999	1	0	-999	0
8016196	13.048	0	17	6572.8	123.2	120.8	4.305	0.022	0.030	1.281	0.044	0.049	2	1	0	-999	0
8016211	13.442	16	16	4927.3	97.1	84.5	3.631	0.066	0.071	1.020	0.150	0.136	3	1	0	-1	0
8016214	14.081	1	17	5933.1	121.6	130.0	3.762	0.060	0.042	1.428	0.177	0.074	3	1	0	-1	0
8016255	15.329	1	17	5169.9	96.7	90.3	4.551	0.027	0.038	0.821	0.041	0.053	1	1	0	-999	0
8016256	14.8	1	17	6020.1	118.7	112.9	4.231	0.045	0.046	1.119	0.072	0.084	-999	1	0	-999	0
8016288	13.949	1	17	6512.2	139.0	118.4	4.201	0.034	0.040	1.123	0.059	0.070	-999	3	0	-999	0
8016375	13.995	1	17	6181.9	122.2	118.0	4.273	0.038	0.040	1.079	0.068	0.072	-999	1	0	-999	0
8016385	15.452	1	17	5531.6	113.1	110.2	3.919	0.055	0.055	1.074	0.074	0.075	-999	1	0	-999	0
8016407	11.418	0	17	5483.9	110.0	100.3	3.849	0.035	0.034	0.811	0.049	0.046	2	1	0	-999	0
8016430	15.703	6	13	5919.3	109.2	106.2	4.390	0.048	0.059	1.030	0.066	0.073	-999	1	0	-999	0
8016431	15.329	1	17	5663.6	107.4	104.4	4.374	0.052	0.053	0.951	0.072	0.071	1	1	0	-999	0
8016472	15.76	4	17	5350.5	98.2	83.9	4.349	0.053	0.047	0.868	0.056	0.041	-999	1	0	-999	0
8016509	15.09	4	17	5638.5	105.8	103.6	4.388	0.048	0.050	0.943	0.072	0.070	-999	1	0	-999	0
8016520	15.153	1	17	5682.6	111.4	107.3	4.240	0.050	0.051	0.975	0.075	0.072	-999	1	0	-999	0
8016522	13.582	0	17	6620.0	175.0	214.0	4.120	0.214	0.175	1.315	0.193	0.236	-999	2	-999	-999	1
8016603	15.43	4	17	6088.0	115.4	113.2	4.317	0.049	0.052	1.111	0.070	0.079	-999	1	0	-999	0
8016628	15.027	1	17	5009.6	83.3	76.7	4.500	0.036	0.027	0.805	0.047	0.034	1	1	0	-999	0
8016679	13.687	1	17	6075.6	114.4	115.0	4.295	0.039	0.041	1.114	0.073	0.079	-999	1	0	-999	0
8016685	15.169	11	13	6081.1	111.1	108.5	4.009	0.051	0.060	1.277	0.088	0.111	-999	1	0	-999	0
8016692	13.109	0	17	5968.8	113.1	115.7	4.171	0.029	0.038	1.248	0.050	0.078	-999	1	0	1	0
8016698	13.446	0	17	6558.7	135.5	129.2	3.957	0.032	0.034	1.526	0.076	0.078	-999	3	0	-999	0
8016699	14.995	1	17	5168.9	92.4	86.5	4.535	0.032	0.038	0.828	0.044	0.053	0	1	0	-999	0
8016763	13.054	0	17	5981.8	117.3	116.2	3.875	0.059	0.039	1.280	0.164	0.073	-999	1	0	-999	0
8016816	12.198	0	17	6001.3	101.6	100.8	4.468	0.020	0.031	0.994	0.037	0.053	1	1	0	-999	0
8016858	13.598	1	17	5976.3	102.4	111.0	4.116	0.033	0.047	1.170	0.071	0.101	-999	1	0	-999	0
8016890	11.662	0	17	6372.3	122.8	114.9	3.908	0.049	0.052	1.472	0.083	0.110	-999	1	0	-999	0
8016953	15.749	2	17	5566.9	103.2	101.4	4.445	0.048	0.057	0.921	0.062	0.066	-999	1	0	-999	0
8016961	15.964	4	17	5305.9	102.4	95.0	4.504	0.045	0.054	0.855	0.053	0.056	-999	1	0	-999	0
8016999	13.445	0	17	6450.9	136.2	125.0	4.031	0.032	0.033	1.397	0.071	0.069	-999	3	0	-999	0
8017035	14.747	1	17	5011.5	104.3	95.2	3.703	0.058	0.069	1.042	0.122	0.132	0	1	0	-999	0
8017046	14.648	1	17	5899.0	158.0	176.0	4.480	0.067	0.202	0.996	0.127	0.127	-999	2	-999	-999	1
8017150	13.642	1	17	5918.6	113.7	110.1	4.329	0.041	0.043	1.044	0.075	0.078	11	1	0	-999	0
8017180	14.633	1	17	5678.5	113.6	110.1	4.129	0.050	0.047	1.009	0.086	0.074	-999	1	0	-999	0
8017274	15.589	4	17	5220.2	97.7	88.9	4.487	0.045	0.043	0.841	0.054	0.050	-999	1	0	-999	0
8017276	12.966	1	17	6200.5	118.9	112.2	3.940	0.030	0.051	1.404	0.067	0.136	-999	1	0	-999	0
8017286	15.585	4	17	5568.0	111.4	111.7	3.854	0.063	0.062	1.148	0.084	0.086	-999	1	0	-999	0
8017288	13.772	1	17	6081.2	116.5	115.8	4.288	0.040	0.039	1.102	0.070	0.072	-999	1	0	-999	0
8017294	15.489	1	3	5801.2	115.9	113.0	4.194	0.053	0.052	1.038	0.090	0.083	-999	1	0	-999	0
8017316	15.707	1	17	5254.0	118.5	109.7	3.773	0.065	0.069	1.126	0.108	0.112	0	1	0	-999	0
8017347	13.676	1	17	5608.5	99.4	100.8	4.325	0.032	0.034	1.067	0.053	0.057	-999	1	0	-999	0
8017352	15.516	1	17	5696.4	105.2	100.9	4.398	0.051	0.056	0.961	0.069	0.072	-999	1	0	-999	0
8017397	15.688	2	17	5544.6	111.5	106.6	4.151	0.060	0.059	0.947	0.071	0.066	-999	1	0	-999	0
8017413	13.306	0	17	6517.1	134.1	141.8	4.139	0.031	0.032	1.345	0.066	0.057	-999	1	0	-999	0
8017420	15.381	1	17	5741.4	108.2	105.0	4.375	0.050	0.053	0.976	0.072	0.074	-999	1	0	-999	0
8017424	15.076	1	17	5847.2	109.7	105.9	4.187	0.045	0.050	1.065	0.084	0.083	6	1	0	-999	0
8017453	15.571	1	17	5230.2	94.3	90.7	4.571	0.024	0.036	0.810	0.039	0.051	-999	1	0	-999	0
8017581	15.659	1	17	5713.6	110.5	108.1	4.174	0.059	0.060	1.007	0.085	0.076	-999	1	0	-999	0
8017620	15.172	1	17	5719.0	108.7	105.0	4.368	0.049	0.051	0.969	0.074	0.073	-999	1	0	-999	0
8017669	15.971	1	17	5526.0	98.6	96.6	4.499	0.038	0.053	0.901	0.052	0.060	-999	1	0	-999	0
8017703	14.287	1	17	4918.3	90.1	87.9	4.581	0.024	0.016	0.683	0.031	0.020	1	1	0	0	0
8017746	11.919	0	1	4356.8	99.7	93.6	2.010	0.136	0.162	1.591	0.447	0.453	2	2	0	-999	0
8017775	13.282	0	17	6688.2	145.3	140.3	4.269	0.032	0.038	1.168	0.050	0.061	-999	3	0	-999	0
8017803	15.561	1	17	5798.9	109.4	108.8	4.187	0.063	0.064	1.040	0.088	0.081	-999	1	0	-999	0
8017828	13.45	0	17	6176.3	128.2	121.1	4.050	0.049	0.039	1.070	0.104	0.067	6	1	0	-999	0
8017882	14.605	1	17	5069.4	90.6	82.6	4.541	0.031	0.034	0.810	0.043	0.049	1	1	0	-999	0
8017949	15.103	1	17	5739.5	111.5	105.9	4.268	0.047	0.050	0.990	0.075	0.074	-999	1	0	-999	0
8017961	15.888	1	17	5117.8	92.9	85.9	4.536	0.036	0.042	0.815	0.046	0.049	0	1	0	-999	0
8018025	15.891	1	17	5277.5	98.3	91.6	4.511	0.041	0.049	0.849	0.051	0.055	0	1	0	-999	0
8018030	15.952	2	17	5300.6	83.0	72.6	4.268	0.055	0.056	0.873	0.040	0.030	0	1	0	-999	0
8018039	15.924	2	17	5586.1	101.3	99.0	4.442	0.052	0.063	0.926	0.062	0.066	-999	1	0	-999	0
8018123	15.458	1	17	5227.7	114.0	106.4	3.908	0.052	0.055	0.967	0.070	0.075	0	1	0	-999	0
8018163	15.893	1	17	5408.1	99.9	98.0	4.490	0.044	0.054	0.879	0.055	0.061	-999	1	0	-999	0
8018216	12.888	0	17	6176.3	126.6	115.9	3.829	0.056	0.039	1.345	0.168	0.071	-999	1	0	-999	0
8018229	14.849	1	17	5906.8	115.5	110.8	3.925	0.060	0.049	1.214	0.130	0.078	-999	1	0	-999	0
8018245	15.051	4	17	5717.2	108.4	104.6	4.375	0.048	0.050	0.969	0.073	0.073	-999	1	0	-999	0
8018316	14.483	1	17	6040.4	114.5	112.3	4.209	0.038	0.045	1.139	0.071	0.086	-999	1	0	-999	0
8018366	14.526	16	17	6485.0	181.0	250.0	4.283	0.108	0.201	1.200	0.188	0.169	-999	2	-999	-999	1
8018397	15.495	1	17	5744.8	112.4	107.7	4.272	0.055	0.057	0.992	0.076	0.075	-999	1	0	-999	0
8018599	13.604	0	17	6141.5	117.1	122.6	3.612	0.057	0.033	1.676	0.189	0.085	2	1	0	-999	0
8018615	13.143	0	17	6388.5	111.7	113.7	4.372	0.021	0.029	1.159	0.037	0.055	-999	1	0	-999	0
8018650	13.021	0	17	5007.0	103.7	90.9	3.689	0.056	0.061	0.991	0.111	0.112	0	1	0	-999	0
8018683	15.811	4	17	5091.7	109.5	98.9	3.695	0.073	0.087	1.118	0.135	0.146	6	1	0	-999	0
8018709	13.977	0	17	5265.7	134.9	130.8	3.498	0.033	0.053	1.647	0.079	0.139	2	2	0	-999	0
8018755	13.957	1	17	5987.9	117.8	110.6	4.252	0.039	0.042	1.048	0.072	0.072	-999	3	0	-999	0
8018853	15.162	1	17	5540.1	110.5	105.6	4.139	0.050	0.048	0.949	0.070	0.066	-999	1	0	-999	0
8018860	13.248	0	17	5668.1	98.2	100.4	4.388	0.037	0.040	1.027	0.066	0.069	-999	1	0	-999	0
8018887	15.346	1	17	5075.0	90.6	82.1	4.518	0.038	0.035	0.813	0.048	0.044	1	1	0	-999	0
8018888	13.764	1	17	5811.0	96.7	96.3	4.441	0.024	0.035	1.038	0.045	0.060	-999	1	0	-999	0
8018900	13.758	1	17	5149.8	90.9	83.2	4.520	0.034	0.030	0.790	0.049	0.043	1	1	0	-999	0
8018942	14.297	1	17	6254.9	118.9	115.1	3.940	0.037	0.048	1.417	0.072	0.128	-999	1	0	-999	0
8018971	13.684	1	17	5476.9	93.5	87.6	4.413	0.037	0.027	0.797	0.052	0.038	-999	1	0	-999	0
8018973	13.605	0	17	5712.0	85.0	77.0	4.157	0.188	0.101	0.966	0.079	0.066	-999	2	-999	-999	1
8019043	11.566	0	17	6394.0	126.1	125.7	4.318	0.034	0.035	1.133	0.062	0.068	3	3	0	-1	0
8019053	14.707	1	17	5771.8	107.7	109.5	4.156	0.047	0.050	1.041	0.093	0.079	-999	1	0	-999	0
8019107	15.825	1	17	5553.9	109.7	106.9	4.371	0.065	0.063	0.919	0.070	0.066	-999	1	0	-999	0
8019167	14.257	1	17	6156.0	121.7	109.7	4.041	0.037	0.047	1.297	0.064	0.114	-999	1	0	-999	0
8019191	13.387	1	17	6515.2	150.3	140.5	4.139	0.029	0.033	1.285	0.051	0.052	-999	1	0	-999	0
8019192	13.484	0	17	5757.0	113.1	113.4	4.042	0.057	0.039	1.104	0.130	0.070	-999	1	0	-999	0
8019217	15.371	1	17	5394.2	117.9	112.1	3.811	0.052	0.053	1.140	0.085	0.088	-999	1	0	-999	0
8019249	15.035	1	17	5663.1	112.1	106.8	4.252	0.076	0.076	0.967	0.076	0.072	-999	1	0	-999	0
8019255	15.809	4	17	5792.3	116.8	112.2	4.089	0.071	0.078	1.080	0.105	0.084	0	1	0	-999	0
8019263	12.252	0	1	6143.5	124.3	106.9	4.134	0.032	0.037	1.202	0.062	0.082	-999	1	0	-999	0
8019319	15.031	1	17	5849.4	112.5	109.6	4.343	0.049	0.051	1.017	0.074	0.077	-999	1	0	-999	0
8019508	15.505	0	17	6154.6	105.6	111.9	3.800	0.023	0.057	1.598	0.059	0.178	2	1	0	-999	0
8019562	15.164	1	17	5919.4	106.7	103.4	4.433	0.031	0.043	1.018	0.052	0.068	-999	1	0	-999	0
8019591	13.314	0	17	6327.3	131.0	122.8	4.049	0.031	0.033	1.331	0.061	0.065	-999	1	0	-999	0
8019611	15.141	1	17	5613.9	98.2	95.2	4.482	0.032	0.043	0.930	0.050	0.063	-999	1	0	-999	0
8019629	15.611	2	17	5022.0	86.2	79.6	4.500	0.038	0.030	0.807	0.046	0.036	1	1	0	-999	0
8019672	15.48	1	17	5675.0	114.5	112.5	4.062	0.065	0.059	1.035	0.085	0.075	-999	1	0	-999	0
8019696	14.361	1	17	6236.3	122.2	117.4	4.287	0.035	0.043	1.180	0.065	0.078	-999	1	0	-999	0
8019863	15.394	4	17	5728.6	111.9	110.5	4.153	0.052	0.054	1.022	0.091	0.077	-999	1	0	-999	0
8021737	15.324	2	16	5626.3	103.8	99.4	4.494	0.031	0.043	0.926	0.049	0.060	-999	1	0	-999	0
8021987	15.799	1	17	5339.0	108.0	101.4	4.435	0.098	0.161	0.863	0.062	0.055	1	1	-999	-999	0
8022031	13.404	2	16	6624.0	138.2	128.7	3.984	0.033	0.032	1.416	0.069	0.066	-999	1	0	-999	0
8022039	14.643	1	17	5634.3	100.6	96.1	4.507	0.025	0.036	0.923	0.042	0.058	0	1	0	-999	0
8022171	15.258	4	17	5427.9	108.0	98.9	4.149	0.067	0.067	0.910	0.063	0.056	-999	1	0	-999	0
8022232	12.818	0	17	5628.6	98.6	98.5	4.453	0.037	0.043	0.901	0.060	0.063	1	1	0	-999	0
8022244	14.939	1	17	5980.2	115.8	111.9	4.324	0.048	0.049	1.068	0.074	0.079	-999	1	0	0	0
8022288	15.599	2	3	5032.4	112.6	99.0	3.787	0.066	0.074	0.973	0.102	0.097	0	1	0	-999	0
8022338	15.571	4	17	5318.6	89.1	75.2	4.273	0.057	0.060	0.874	0.045	0.033	-999	1	0	-999	0
8022395	12.461	0	17	6478.9	138.0	126.0	4.255	0.035	0.039	1.102	0.064	0.068	-999	1	0	-999	0
8022413	15.765	2	17	5646.0	110.1	105.7	4.167	0.073	0.072	0.982	0.079	0.073	-999	1	0	-999	0
8022475	15.506	1	17	4964.7	89.1	81.7	4.548	0.032	0.033	0.790	0.042	0.042	0	1	0	-999	0
8022489	15.015	0	17	5818.4	112.3	105.6	4.042	0.049	0.041	1.156	0.120	0.073	3	1	0	1	0
8022520	13.814	1	17	5997.5	97.5	106.7	4.079	0.031	0.046	1.241	0.061	0.107	-999	1	0	1	0
8022545	15.728	1	17	5408.6	109.5	103.2	4.379	0.131	0.273	0.887	0.082	0.063	8	1	-999	-999	0
8022594	12.734	0	17	5984.9	117.5	110.8	4.297	0.037	0.039	1.094	0.070	0.072	-999	1	0	-999	0
8022656	14.155	10	10	6176.0	122.9	113.6	4.293	0.041	0.040	1.153	0.067	0.078	-999	1	0	-999	0
8022705	15.711	2	17	5064.0	88.9	81.3	4.508	0.041	0.036	0.812	0.048	0.041	1	1	0	-999	0
8022718	15.416	1	17	5769.3	112.9	109.5	4.259	0.064	0.065	1.004	0.079	0.077	-999	1	0	-999	0
8022726	14.911	1	17	5963.0	161.0	178.0	4.446	0.084	0.196	0.959	0.128	0.115	1	2	-999	-999	1
8022815	14.1	1	17	6042.8	113.2	106.9	4.177	0.040	0.043	1.159	0.069	0.089	-999	1	0	-999	0
8022978	15.69	2	17	5886.9	115.7	108.7	4.202	0.065	0.065	1.075	0.084	0.085	-999	1	0	-999	0
8023034	14.379	1	17	6016.7	111.9	113.3	4.003	0.044	0.053	1.238	0.105	0.096	-999	1	0	-999	0
8023148	11.053	0	17	6340.8	122.8	122.1	3.954	0.027	0.045	1.376	0.059	0.119	8	1	0	-999	0
8023180	15.427	1	17	5905.0	113.5	110.5	4.142	0.056	0.059	1.112	0.091	0.089	6	1	0	-999	0
8023189	15.058	4	17	5921.2	118.2	108.0	4.209	0.048	0.051	1.089	0.078	0.085	-999	1	0	-999	0
8023238	15.572	2	17	5140.9	117.7	101.9	3.540	0.086	0.100	1.346	0.148	0.180	0	1	0	-999	0
8023317	13.326	0	17	5800.0	101.2	110.1	3.981	0.051	0.039	1.234	0.133	0.066	3	1	0	-1	0
8023323	14.31	16	17	6171.2	130.6	120.7	3.985	0.053	0.043	1.121	0.098	0.068	-999	1	0	-999	0
8023328	13.828	1	17	6010.4	102.5	104.0	4.500	0.022	0.032	0.931	0.035	0.047	-999	1	0	-999	0
8023398	15.352	1	17	5356.1	118.9	111.6	3.807	0.049	0.052	1.132	0.083	0.089	-999	1	0	-999	0
8023410	15.31	1	17	5579.8	116.0	112.3	3.771	0.056	0.055	1.250	0.084	0.091	-999	1	0	-999	0
8023438	15.244	1	17	5780.4	101.6	99.0	4.477	0.029	0.042	0.963	0.049	0.061	-999	1	0	-999	0
8023523	15.12	1	17	5056.8	126.3	94.1	2.993	0.091	0.105	1.879	0.371	0.377	2	2	0	-999	0
8023534	14.138	6	9	4820.0	170.0	170.0	4.584	0.050	0.041	0.724	0.081	0.061	0	2	-999	-999	1
8023549	13.645	1	17	6076.8	119.9	108.2	4.211	0.027	0.038	1.215	0.054	0.075	-999	1	0	-999	0
8023569	15.476	1	17	5003.1	93.0	84.6	4.544	0.032	0.034	0.797	0.043	0.044	1	1	0	-999	0
8023590	12.572	1	17	5921.2	88.0	89.5	4.392	0.019	0.030	1.163	0.039	0.054	-999	1	0	-999	0
8023636	15.45	1	17	5680.4	117.4	110.0	3.942	0.060	0.056	1.110	0.078	0.076	-999	1	0	-999	0
8023691	15.143	1	17	5462.7	110.1	99.7	4.363	0.048	0.043	0.892	0.068	0.057	-999	1	0	-999	0
8023740	13.588	1	17	6821.7	153.4	154.9	4.306	0.024	0.029	1.252	0.043	0.047	1	3	0	-999	0
8023782	14.854	1	17	5824.7	118.5	114.1	4.264	0.046	0.049	1.025	0.077	0.078	-999	1	0	-999	0
8023856	15.143	1	17	5206.7	96.3	92.2	4.548	0.028	0.038	0.827	0.041	0.054	1	1	0	-999	0
8023867	14.171	16	17	5925.6	109.2	114.6	4.027	0.049	0.047	1.168	0.122	0.083	-999	1	0	-999	0
8023885	15.835	2	17	5630.0	104.3	101.3	4.481	0.036	0.049	0.930	0.052	0.063	-999	1	0	-999	0
8023895	14.679	1	17	5741.0	108.7	105.1	4.371	0.044	0.047	0.976	0.074	0.074	-999	1	0	-999	0
8023942	14.623	6	17	4842.0	175.0	175.0	4.561	0.066	0.039	0.711	0.083	0.060	0	2	-999	-999	1
8023961	13.801	1	17	5515.5	112.5	107.5	4.149	0.040	0.038	0.959	0.066	0.061	-999	1	0	-999	0
8024019	15.227	1	17	5826.1	116.1	112.6	4.234	0.048	0.052	1.035	0.080	0.080	-999	1	0	-999	0
8024071	15.026	6	9	4913.0	169.0	169.0	4.539	0.061	0.050	0.783	0.069	0.062	0	2	-999	-999	1
8024078	15.312	1	17	5311.5	102.4	96.8	4.533	0.030	0.042	0.852	0.043	0.057	1	1	0	-999	0
8024191	14.097	1	17	5926.2	119.3	118.4	4.404	0.041	0.043	0.911	0.066	0.063	1	1	0	-999	0
8024201	15.703	1	17	5541.7	125.2	111.7	3.973	0.081	0.068	1.179	0.083	0.072	2	1	-999	-999	0
8024203	14.865	1	17	6170.6	134.1	122.4	4.153	0.047	0.045	1.223	0.065	0.087	-999	1	0	-999	0
8024259	14.206	16	16	5344.2	119.5	115.8	3.880	0.037	0.042	1.046	0.066	0.073	1	1	0	-999	0
8024359	14.742	1	17	5939.9	105.7	111.4	4.102	0.039	0.053	1.157	0.085	0.098	-999	1	0	-999	0
8024391	15.798	2	17	5868.6	113.8	109.8	4.403	0.066	0.088	1.006	0.072	0.074	-999	1	0	-999	0
8024426	15.432	1	17	5502.5	117.2	110.3	4.147	0.152	0.146	0.942	0.085	0.073	-999	1	-999	-999	0
8024429	13.169	0	17	6469.2	143.6	128.1	4.073	0.030	0.032	1.354	0.062	0.056	1	1	0	-999	0
8024463	12.713	0	17	7061.9	151.4	151.2	4.243	0.030	0.032	1.366	0.064	0.053	-999	2	0	-999	0
8024518	15.166	4	17	5751.8	103.4	101.1	4.478	0.028	0.040	0.959	0.047	0.062	-999	1	0	-999	0
8024558	13.02	1	17	5258.0	184.0	166.0	4.381	0.148	0.204	0.870	0.088	0.061	0	2	-999	-999	1
8024566	14.154	6	17	5140.0	179.0	179.0	4.507	0.093	0.076	0.764	0.106	0.057	0	2	-999	-999	1
8024687	13.996	1	17	5233.9	121.1	114.0	3.897	0.025	0.027	1.166	0.035	0.046	0	1	0	-999	0
8024744	15.435	1	17	5115.8	95.5	89.4	4.552	0.029	0.037	0.812	0.040	0.051	0	1	0	-999	0
8024756	15.577	1	17	5443.9	108.2	102.8	4.529	0.029	0.041	0.876	0.045	0.058	-999	1	0	-999	0
8024797	14.431	1	17	5419.3	101.4	100.6	4.496	0.034	0.044	0.884	0.053	0.062	1	1	0	-999	0
8024918	13.423	1	17	6421.6	127.4	112.1	3.872	0.031	0.037	1.539	0.074	0.123	1	1	0	-999	0
8024978	16.495	6	13	4374.0	153.0	153.0	4.615	0.053	0.025	0.649	0.065	0.058	0	2	-999	-999	1
8024983	13.698	1	17	5942.4	108.7	109.6	4.091	0.036	0.045	1.241	0.060	0.108	-999	1	0	-999	0
8025005	14.404	1	17	6371.0	169.0	207.0	4.426	0.054	0.216	1.117	0.154	0.154	6	2	-999	-999	1
8025009	15.956	1	17	5873.5	110.7	106.5	4.445	0.041	0.055	0.995	0.060	0.067	-999	1	0	-999	0
8025011	15.309	1	17	5735.2	110.3	106.2	4.382	0.051	0.055	0.974	0.072	0.074	-999	1	0	-999	0
8025021	15.203	1	17	5499.3	105.2	103.1	4.483	0.036	0.047	0.904	0.054	0.064	-999	1	0	-999	0
8025058	15.656	1	17	4597.8	83.0	79.4	4.592	0.024	0.023	0.724	0.033	0.030	1	1	0	-999	0
8025136	15.505	1	17	5585.3	102.9	100.5	4.495	0.033	0.046	0.916	0.050	0.060	-999	1	0	-999	0
8025158	14.361	1	17	6003.2	114.8	112.5	4.354	0.038	0.044	1.070	0.071	0.078	-999	1	0	-999	0
8025159	14.958	1	17	5202.1	97.3	84.4	4.460	0.041	0.033	0.837	0.056	0.043	1	1	0	-999	0
8025176	15.347	1	17	5389.6	122.2	118.6	3.803	0.054	0.056	1.148	0.089	0.091	-999	1	0	-999	0
8025180	14.818	1	17	5929.0	108.8	112.0	4.137	0.044	0.050	1.128	0.084	0.092	-999	1	0	-999	0
8025235	14.524	1	17	5754.5	104.6	109.9	4.594	0.015	0.020	0.832	0.022	0.029	-999	1	0	-999	0
8025330	15.484	1	3	6034.4	112.9	110.0	4.151	0.062	0.058	1.166	0.077	0.093	-999	1	0	-999	0
8025366	15.798	4	17	4683.8	84.3	80.2	4.567	0.028	0.024	0.748	0.035	0.030	1	1	0	-999	0
8025373	15.544	1	17	5182.0	99.4	94.5	4.453	0.064	0.062	0.836	0.049	0.041	0	1	-999	-999	0
8025380	15.246	4	17	4999.2	101.4	90.7	3.774	0.058	0.066	0.964	0.097	0.095	0	1	0	-999	0
8025447	14.48	1	17	5372.7	102.1	96.9	4.484	0.064	0.090	0.864	0.059	0.058	-999	1	-999	-999	0
8025450	14.548	1	17	5312.3	98.5	86.9	4.429	0.044	0.036	0.858	0.062	0.048	-999	1	0	-999	0
8025538	13.875	1	17	6430.1	132.7	126.2	4.289	0.036	0.039	1.156	0.061	0.067	-999	1	0	-999	0
8025596	15.711	1	17	5773.2	113.3	109.2	4.354	0.061	0.063	0.989	0.073	0.075	-999	1	0	0	0
8025635	13.228	0	17	6679.7	131.6	129.9	4.366	0.024	0.031	1.157	0.037	0.052	-999	1	0	-999	0
8025643	14.927	1	17	5926.2	114.7	107.6	4.181	0.044	0.050	1.106	0.079	0.087	-999	1	0	-999	0
8025659	14.641	6	17	4903.0	175.0	175.0	4.599	0.041	0.050	0.734	0.081	0.068	0	2	-999	-999	1
8025701	15.658	1	17	5503.5	112.8	104.6	4.326	0.061	0.058	0.906	0.068	0.060	-999	1	0	-999	0
8025708	13.904	1	17	4891.6	93.2	85.7	3.525	0.068	0.086	1.160	0.168	0.190	0	1	0	-999	0
8025718	13.937	1	17	6053.4	112.2	106.9	4.032	0.034	0.049	1.298	0.061	0.118	-999	1	0	-1	0
8025756	15.866	4	17	4616.8	87.5	83.7	4.562	0.029	0.023	0.745	0.032	0.028	0	1	0	-999	0
8025785	15.861	2	17	5366.3	109.7	97.2	4.415	0.061	0.056	0.870	0.064	0.052	-999	1	0	-999	0
8025828	14.417	1	17	5691.7	111.7	105.4	4.315	0.045	0.046	0.964	0.074	0.071	-999	1	0	-999	0
8025829	15.899	1	17	5352.1	108.3	98.9	4.447	0.058	0.057	0.868	0.061	0.055	-999	1	0	-999	0
8025860	15.254	4	17	5527.2	111.5	107.0	4.382	0.113	0.156	0.912	0.070	0.066	-999	1	-999	-999	0
8025947	15.118	1	17	6181.4	122.4	113.5	4.297	0.048	0.049	1.153	0.067	0.077	-999	1	0	-999	0
8025951	15.829	2	17	5532.3	105.2	101.6	4.370	0.069	0.066	0.913	0.068	0.064	-999	1	0	-999	0
8025967	14.495	1	17	5961.2	101.1	108.0	4.085	0.042	0.054	1.178	0.084	0.101	-999	1	0	-999	0
8026095	13.135	0	17	6255.8	119.4	115.9	4.274	0.033	0.040	1.193	0.069	0.078	-999	1	0	-999	0
8026102	12.638	0	17	5503.4	97.4	97.9	4.423	0.038	0.042	0.932	0.066	0.064	-999	1	0	-999	0
8026115	15.098	1	17	5861.3	105.3	103.2	4.435	0.034	0.046	1.003	0.055	0.069	-999	1	0	-999	0
8026141	12.52	0	1	6199.4	118.1	114.0	3.942	0.032	0.051	1.399	0.070	0.134	1	3	0	-999	0
8026182	15.354	1	3	5800.1	114.4	111.1	4.290	0.085	0.084	1.010	0.079	0.078	-999	1	0	-999	0
8026193	12.385	0	1	4167.6	91.0	82.9	1.678	0.141	0.142	1.484	0.453	0.396	2	2	0	-999	0
8026226	12.934	0	17	6271.3	125.0	122.6	3.694	0.064	0.029	1.437	0.202	0.068	2	1	0	-999	0
8026331	13.971	2	17	5966.8	134.5	118.4	3.799	0.034	0.034	1.259	0.058	0.062	-999	1	0	-999	0
8026349	15.846	1	17	5481.2	97.4	94.6	4.567	0.025	0.034	0.840	0.042	0.048	-999	1	0	-999	0
8026402	14.113	16	16	5086.7	113.3	91.3	3.496	0.060	0.079	1.352	0.147	0.203	0	2	0	-999	0
8026425	15.098	1	17	6133.4	121.0	118.8	4.274	0.046	0.052	1.145	0.070	0.081	-999	1	0	-999	0
8026525	14.68	1	17	5781.7	117.8	115.5	3.972	0.057	0.042	1.154	0.114	0.070	-999	1	0	-999	0
8026604	14.763	1	17	5579.2	115.8	112.0	3.931	0.042	0.043	1.083	0.067	0.069	-999	1	0	-999	0
8026671	14.068	1	17	5491.0	93.9	90.0	4.570	0.017	0.029	0.847	0.029	0.044	-999	1	0	-999	0
8026677	15.316	1	17	6170.0	186.0	224.0	4.472	0.054	0.216	1.063	0.145	0.145	-999	2	-999	-999	1
8026743	15.651	1	17	5803.4	111.4	111.0	4.213	0.060	0.061	1.032	0.084	0.080	-999	1	0	-999	0
8026752	14.982	1	17	6172.1	127.1	116.9	4.257	0.044	0.045	1.167	0.068	0.080	1	1	-999	0	0
8026757	15.963	4	17	5128.2	89.6	82.9	4.429	0.043	0.039	0.832	0.040	0.031	0	1	0	-999	0
8026867	15.691	2	3	5921.8	116.3	117.1	3.922	0.087	0.081	1.231	0.118	0.096	0	1	0	-999	0
8026879	15.738	1	17	5042.0	151.0	136.0	4.680	0.027	0.063	0.669	0.059	0.049	0	2	-999	-999	1
8026884	14.662	1	17	6299.0	174.0	218.0	4.411	0.070	0.224	1.136	0.168	0.151	-999	2	-999	-999	1
8026887	13.891	1	17	6083.5	114.4	109.6	4.378	0.033	0.039	1.062	0.060	0.068	-999	1	0	-999	0
8026899	15.341	1	3	5805.1	119.0	113.3	3.912	0.062	0.056	1.182	0.087	0.080	0	1	0	-999	0
8027163	15.643	3	15	5393.0	97.7	95.4	4.524	0.032	0.045	0.869	0.046	0.058	1	1	0	-999	0
8027179	15.989	1	17	4293.0	78.2	70.0	4.634	0.019	0.021	0.657	0.024	0.020	0	1	0	-999	0
8027209	13.168	0	17	5720.7	110.7	108.0	4.412	0.041	0.042	0.912	0.067	0.065	-999	1	0	-999	0
8027212	15.792	5	17	5617.1	107.3	104.6	4.438	0.048	0.057	0.935	0.063	0.068	-999	1	0	-999	0
8027418	15.24	1	17	5875.4	115.6	112.6	4.343	0.049	0.051	1.026	0.074	0.078	-999	1	0	-999	0
8027443	15.687	3	3	5646.6	104.4	100.0	4.508	0.029	0.040	0.919	0.046	0.056	0	1	0	-999	0
8027496	15.424	1	17	6025.8	115.1	116.5	3.957	0.065	0.067	1.265	0.123	0.099	-999	1	0	-999	0
8027545	14.912	1	17	6314.8	127.2	123.9	4.284	0.037	0.048	1.211	0.066	0.076	-999	1	0	-999	0
8027559	15.46	1	17	5244.2	115.0	108.1	4.542	0.047	0.070	0.822	0.058	0.061	0	1	-999	-999	0
8027561	15.799	1	17	5130.8	96.1	88.9	4.534	0.035	0.041	0.819	0.045	0.050	0	1	0	-999	0
8027564	15.132	1	17	5692.3	123.9	123.7	4.122	0.054	0.052	1.017	0.093	0.077	-999	1	0	-999	0
8027575	15.574	2	17	5580.7	106.9	99.0	4.572	0.019	0.027	0.847	0.033	0.040	-999	1	0	-999	0
8027578	15.662	4	17	5949.7	112.5	107.6	4.457	0.031	0.042	1.005	0.050	0.062	-999	1	0	-999	0
8027584	15.71	2	17	5983.4	123.8	115.4	4.223	0.059	0.059	1.107	0.079	0.085	-999	1	0	-999	0
8027591	13.269	0	17	6096.9	121.8	128.0	3.853	0.059	0.033	1.276	0.160	0.061	3	1	0	-999	0
8027679	15.255	10	17	3347.0	118.0	59.0	5.101	0.099	0.121	0.176	0.104	0.045	0	2	-999	-999	1
8027702	15.518	2	17	5565.8	120.1	117.4	3.872	0.065	0.064	1.130	0.083	0.086	-999	1	0	-999	0
8027719	15.312	1	17	5815.6	104.8	102.3	4.473	0.028	0.040	0.973	0.047	0.062	-999	1	0	-999	0
8027731	14.735	1	17	5012.3	84.9	83.0	4.521	0.032	0.035	0.853	0.046	0.047	1	1	0	-999	0
8027751	13.726	1	17	6694.9	134.8	127.4	4.206	0.028	0.031	1.438	0.064	0.066	-999	1	0	-999	0
8027889	15.579	4	17	5802.6	111.7	109.7	4.435	0.038	0.049	0.986	0.058	0.071	-999	1	0	-999	0
8027922	14.108	16	17	6186.8	125.8	123.1	4.099	0.037	0.045	1.124	0.082	0.082	-999	1	0	-999	0
8027927	14.96	1	17	6110.5	117.5	122.3	4.311	0.041	0.046	1.121	0.070	0.079	-999	1	0	-999	0
8027950	13.562	0	17	6666.8	128.5	128.3	4.280	0.021	0.026	1.348	0.045	0.049	-999	1	0	-999	0
8027956	14.104	0	17	5751.2	110.0	107.3	3.998	0.038	0.035	1.095	0.071	0.064	2	1	0	-999	0
8028158	15.637	2	3	5615.5	109.5	104.5	4.506	0.032	0.045	0.914	0.049	0.057	3	1	0	-999	0
8028179	15.715	1	17	5491.0	181.0	164.0	4.555	0.059	0.110	0.783	0.095	0.063	1	2	-999	-999	1
8028238	15.595	2	17	5388.5	108.3	104.3	4.578	0.022	0.033	0.818	0.039	0.047	1	1	0	-999	0
8028251	15.535	2	17	5854.3	124.4	120.6	4.310	0.056	0.056	1.025	0.078	0.079	-999	1	0	-999	0
8028529	13.176	0	17	5670.1	113.1	107.6	4.023	0.039	0.037	0.977	0.066	0.059	-999	1	0	-999	0
8028565	13.391	1	17	5702.7	127.6	125.0	3.936	0.035	0.033	1.177	0.062	0.066	-999	1	0	-999	0
8028599	14.995	1	17	5753.7	105.3	104.1	4.484	0.027	0.039	0.955	0.046	0.061	-999	1	0	-999	0
8028616	12.497	0	17	6340.9	130.2	126.5	4.213	0.035	0.037	1.174	0.061	0.075	-999	1	0	-999	0
8028756	15.318	1	17	5693.5	126.4	119.6	4.223	0.051	0.053	0.984	0.081	0.076	-999	1	0	-999	0
8028758	13.607	0	17	6475.8	143.7	128.9	4.167	0.033	0.032	1.266	0.049	0.054	-999	1	0	-999	0
8028772	14.467	1	17	6047.4	114.0	107.4	4.477	0.018	0.027	1.002	0.035	0.051	-999	1	0	-999	0
8028897	15.741	2	3	6091.5	123.6	107.5	4.093	0.064	0.068	1.227	0.082	0.100	-999	1	0	-999	0
8028953	15.445	1	17	5615.3	110.2	102.2	4.511	0.027	0.038	0.914	0.045	0.056	-999	1	0	-999	0
8028973	15.684	1	17	4674.2	90.9	84.6	4.637	0.019	0.023	0.681	0.029	0.031	1	1	0	-999	0
8028983	14.41	1	17	5162.6	88.5	85.3	4.582	0.020	0.032	0.792	0.033	0.049	1	1	0	-999	0
8028989	14.026	1	17	6332.9	125.4	120.0	4.430	0.017	0.024	1.090	0.033	0.047	-999	1	0	-999	0
8028994	15.919	4	17	4681.1	90.8	83.6	4.619	0.021	0.026	0.704	0.032	0.033	1	1	0	-999	0
8029017	15.19	1	17	6017.5	131.4	121.6	4.515	0.020	0.026	0.945	0.035	0.043	-999	1	0	-999	0
8029054	12.816	0	17	6121.7	117.2	112.6	4.021	0.035	0.047	1.229	0.082	0.095	-999	1	0	-999	0
8029087	14.905	1	17	5823.1	116.4	113.4	4.394	0.041	0.048	1.002	0.069	0.077	-999	1	0	-999	0
8029163	15.177	1	17	5913.9	124.2	121.0	3.902	0.080	0.074	1.240	0.119	0.092	-999	1	0	-999	0
8029183	15.749	2	3	5933.0	160.0	196.0	4.485	0.054	0.202	0.994	0.122	0.122	-999	2	-999	-999	1
8029197	12.643	0	17	5958.8	117.9	123.7	4.047	0.049	0.041	1.033	0.087	0.069	-999	1	0	-1	0
8029226	14.845	1	17	5656.8	105.0	99.3	4.511	0.024	0.035	0.922	0.040	0.056	-999	1	0	-999	0
8029263	15.422	1	17	5051.8	118.8	105.6	3.726	0.062	0.074	1.052	0.119	0.130	1	1	0	-999	0
8029308	13.704	1	17	6407.6	131.8	124.1	4.247	0.037	0.040	1.088	0.065	0.071	-999	1	0	-999	0
8029309	15.142	1	17	6155.1	125.4	115.6	4.093	0.050	0.051	1.257	0.068	0.098	-999	1	0	-999	0
8029378	15.37	1	3	5468.6	131.5	122.5	4.140	0.085	0.096	0.930	0.079	0.068	0	1	-999	-999	0
8029394	14.067	6	10	6324.7	128.8	122.7	4.283	0.039	0.041	1.065	0.069	0.070	1	1	0	-999	0
8029397	13.73	1	17	6411.1	123.1	124.1	3.918	0.033	0.047	1.424	0.066	0.127	-999	1	0	-999	0
8029431	15.684	1	17	4957.0	149.0	149.0	4.561	0.050	0.050	0.772	0.075	0.068	1	2	-999	-999	1
8029495	15.305	1	17	4749.2	84.8	76.8	4.521	0.026	0.019	0.775	0.030	0.022	1	1	1	-999	0
8029500	14.763	1	17	5862.4	107.5	106.1	4.428	0.033	0.044	1.007	0.056	0.072	-999	1	0	-999	0
8029528	12.929	1	17	6230.2	132.7	129.8	4.141	0.028	0.036	1.330	0.052	0.058	-999	1	0	-999	0
8029604	15.804	4	17	4474.7	80.6	76.6	4.600	0.023	0.021	0.706	0.030	0.026	1	1	0	-999	0
8029626	15.357	1	17	5511.6	99.7	98.4	4.507	0.032	0.046	0.899	0.047	0.060	-999	1	0	-999	0
8029708	9.48	10	11	5069.9	119.5	123.6	4.020	0.199	0.097	0.883	0.031	0.030	3	1	0	-999	0
8029733	15.771	1	17	5184.1	101.1	92.3	4.514	0.041	0.045	0.832	0.050	0.051	1	1	0	-999	0
8029740	12.948	0	17	5125.3	86.7	79.9	4.524	0.033	0.034	0.825	0.047	0.049	1	1	0	-999	0
8029757	15.569	2	17	5933.1	116.7	108.1	4.203	0.062	0.062	1.095	0.082	0.086	-999	1	0	-999	0
8029848	14.252	16	16	5419.7	100.7	99.5	4.493	0.035	0.044	0.885	0.054	0.063	-999	1	0	-1	0
8029850	11.499	0	17	6130.1	124.0	117.4	4.225	0.040	0.039	0.957	0.069	0.062	0	1	0	-999	0
8029939	13.895	1	17	6117.0	164.0	201.0	4.446	0.081	0.202	0.978	0.141	0.115	-999	2	-999	-999	1
8029981	15.514	2	16	5626.5	110.4	104.8	4.490	0.048	0.069	0.916	0.062	0.063	-999	1	-999	-999	0
8029996	14.262	16	16	5415.4	122.9	120.5	3.918	0.038	0.041	1.034	0.064	0.068	1	1	0	-999	0
8030009	13.653	2	16	6055.3	118.3	112.6	4.028	0.031	0.036	1.376	0.055	0.086	-999	1	0	-999	0
8030020	15.295	4	17	5361.9	112.3	105.4	4.492	0.058	0.080	0.862	0.058	0.058	0	1	-999	-999	0
8030036	14.62	2	16	6033.3	120.1	117.9	4.294	0.042	0.045	1.098	0.074	0.080	-999	1	0	-999	0
8030071	14.336	1	17	5800.4	108.4	108.1	4.416	0.037	0.045	0.992	0.064	0.074	-999	1	0	-999	0
8030085	14.912	1	17	6156.3	131.4	116.0	4.232	0.048	0.047	1.176	0.068	0.084	-999	1	0	-999	0
8030124	15.228	1	17	6330.3	136.2	125.8	4.139	0.059	0.061	1.292	0.067	0.076	-999	1	0	-999	0
8030146	15.793	2	16	5343.0	125.6	120.1	3.868	0.064	0.066	1.050	0.088	0.087	0	1	0	-999	0
8030148	13.494	0	17	5944.6	115.8	124.4	4.067	0.051	0.043	1.070	0.112	0.075	1	1	-999	0	0
8030190	15.712	1	17	5966.8	119.7	112.8	4.213	0.069	0.069	1.104	0.082	0.086	-999	1	0	-999	0
8030216	15.862	2	16	5434.0	110.8	105.4	4.450	0.055	0.059	0.887	0.062	0.062	1	1	0	-999	0
8030239	15.808	2	16	5704.7	118.2	113.3	4.226	0.067	0.067	0.988	0.080	0.075	0	1	0	-999	0
8030339	15.665	2	16	5638.0	186.0	186.0	4.488	0.075	0.175	0.875	0.115	0.083	8	2	-999	-1	1
8030474	14.84	2	16	6325.7	123.9	116.4	3.919	0.051	0.054	1.454	0.085	0.118	-999	1	0	-999	0
8034983	15.125	4	17	5744.2	123.1	114.3	3.786	0.067	0.066	1.276	0.092	0.091	-999	1	0	-999	0
8035000	15.602	2	15	4143.7	64.3	87.9	4.589	0.019	0.015	0.648	0.015	0.014	1	1	0	-999	0
8035021	14.411	1	17	6046.6	125.3	122.3	3.900	0.055	0.048	1.210	0.090	0.070	-999	1	0	-999	0
8035071	14.316	3	15	5692.6	107.0	105.5	4.428	0.039	0.045	0.958	0.065	0.071	-999	1	0	-999	0
8035086	14.652	1	17	5686.6	107.4	104.0	4.432	0.040	0.047	0.956	0.064	0.071	-999	1	0	-999	0
8035121	15.68	2	17	5673.6	114.3	109.7	4.367	0.069	0.069	0.955	0.072	0.072	-999	1	0	-999	0
8035151	15.475	4	17	5807.5	125.5	119.4	3.931	0.084	0.077	1.173	0.102	0.091	-999	1	0	-999	0
8035168	15.746	4	17	5501.4	104.3	100.5	4.510	0.038	0.053	0.891	0.052	0.059	-999	1	0	-999	0
8035184	15.835	2	17	5157.2	84.0	87.9	4.140	0.082	0.086	0.886	0.022	0.021	0	1	1	-999	0
8035216	14.1	6	10	6013.0	116.2	114.3	4.314	0.041	0.044	1.083	0.073	0.079	1	1	0	-999	0
8035262	15.295	11	17	6362.3	137.1	126.9	4.071	0.043	0.045	1.341	0.068	0.070	5	3	0	-999	0
8035322	13.016	0	17	5327.5	117.8	113.6	3.773	0.035	0.039	1.102	0.071	0.077	-999	1	0	-1	0
8035343	15.761	2	17	5136.5	114.5	105.3	3.935	0.073	0.075	0.912	0.071	0.060	-999	1	0	-999	0
8035378	15.42	1	17	5740.9	114.4	114.7	4.097	0.064	0.068	1.051	0.100	0.080	-999	1	0	-999	0
8035420	13.903	1	17	5788.7	114.5	110.0	4.098	0.050	0.052	1.073	0.111	0.080	-999	1	0	-999	0
8035486	14.69	1	17	5622.7	119.6	116.4	3.913	0.056	0.055	1.112	0.076	0.077	-999	1	0	-999	0
8035589	11.789	1	17	6552.9	128.3	120.3	4.343	0.017	0.026	1.246	0.034	0.050	6	1	0	-999	0
8035609	14.877	1	17	6007.0	111.8	106.6	4.435	0.027	0.038	1.037	0.048	0.065	-999	1	0	-999	0
8035618	13.818	2	17	5941.2	103.8	112.4	4.103	0.035	0.051	1.162	0.080	0.102	-999	1	0	-999	0
8035632	15.76	1	17	5999.6	122.1	117.2	4.295	0.066	0.069	1.085	0.078	0.083	-999	1	0	-999	0
8035636	15.793	1	17	6179.8	124.4	116.7	4.275	0.073	0.081	1.161	0.075	0.083	-999	1	0	-999	0
8035640	14.222	1	17	5716.0	103.3	101.0	4.448	0.033	0.043	0.963	0.058	0.069	-999	1	0	-999	0
8035685	15.791	1	17	5605.2	119.2	113.0	4.214	0.069	0.066	0.953	0.076	0.070	-999	1	0	-999	0
8035722	15.205	1	17	5740.2	119.4	112.8	3.915	0.062	0.057	1.154	0.081	0.079	-999	1	0	-999	0
8035743	14.988	1	17	5637.0	118.7	110.2	3.917	0.049	0.049	1.116	0.072	0.073	7	1	0	-999	0
8035784	15.432	1	17	5601.9	102.6	100.6	4.465	0.040	0.052	0.929	0.057	0.065	-999	1	0	-999	0
8035787	15.26	4	17	5416.5	119.9	114.1	3.725	0.056	0.057	1.269	0.095	0.104	-999	1	0	-999	0
8035889	13.041	0	17	5982.3	116.5	115.6	4.383	0.040	0.042	0.939	0.068	0.065	-999	1	0	-999	0
8035901	13.921	1	17	6127.6	119.3	116.7	3.892	0.043	0.050	1.370	0.121	0.104	-999	1	0	-999	0
8035903	15.603	2	17	5531.3	111.6	105.4	4.322	0.058	0.056	0.914	0.069	0.063	-999	1	0	-999	0
8036098	15.215	1	17	5693.7	117.7	112.1	4.215	0.053	0.054	0.986	0.079	0.074	-999	1	0	-999	0
8036106	15.933	2	17	5512.9	114.3	106.3	4.283	0.069	0.068	0.913	0.069	0.061	-999	1	0	-999	0
8036119	15.791	4	17	5543.0	113.9	108.9	4.328	0.069	0.066	0.918	0.070	0.064	-999	1	0	-999	0
8036122	15.066	1	17	5431.1	99.4	98.5	4.535	0.026	0.040	0.872	0.040	0.056	-999	1	0	-999	0
8036124	15.876	4	17	5286.1	106.7	99.2	4.499	0.045	0.051	0.853	0.053	0.055	1	1	0	-999	0
8036221	15.658	4	17	4782.0	165.0	165.0	4.552	0.071	0.038	0.729	0.078	0.059	1	2	-999	-999	1
8036282	15.731	2	17	5565.2	104.3	102.2	4.492	0.037	0.050	0.912	0.052	0.061	-999	1	0	-999	0
8036337	15.589	4	17	5704.3	105.4	101.4	4.456	0.041	0.053	0.953	0.058	0.066	-999	1	0	-999	0
8036345	12.971	0	17	6175.9	105.9	107.4	4.394	0.021	0.032	1.122	0.040	0.059	-999	1	0	-999	0
8036350	15.558	4	17	5856.3	115.3	112.3	4.356	0.055	0.059	1.017	0.072	0.077	-999	1	0	-999	0
8036363	15.597	2	17	4520.5	89.4	83.7	4.625	0.023	0.027	0.683	0.034	0.032	1	1	-999	-999	0
8036422	15.57	4	17	5768.8	115.6	115.1	4.109	0.067	0.073	1.059	0.102	0.083	1	1	0	-999	0
8036432	14.856	1	17	6221.4	135.4	127.9	4.132	0.042	0.048	1.258	0.065	0.086	-999	1	0	-999	0
8036461	15.637	2	17	6206.0	123.2	116.9	4.287	0.062	0.068	1.165	0.071	0.080	-999	1	0	-999	0
8036551	18.917	6	9	3108.4	75.3	86.7	5.137	0.013	0.013	0.129	0.004	0.004	0	1	-999	-999	0
8036554	15.551	2	17	5897.7	113.7	109.6	4.174	0.058	0.061	1.093	0.086	0.087	6	1	0	-999	0
8036681	11.923	0	17	6399.5	135.8	123.0	4.267	0.037	0.034	1.135	0.063	0.068	-999	1	0	-999	0
8036719	14.341	1	17	5858.4	113.6	112.2	4.166	0.040	0.048	1.081	0.085	0.086	-999	1	0	-999	0
8036732	15.198	1	17	5695.5	102.2	95.7	4.519	0.024	0.034	0.918	0.040	0.052	-999	1	0	-999	0
8036748	15.518	1	17	5448.7	102.2	96.1	4.602	0.028	0.032	0.787	0.044	0.046	6	1	0	-999	0
8036764	14.524	1	17	5944.8	120.5	111.9	4.276	0.042	0.044	1.070	0.075	0.080	-999	1	0	-999	0
8036813	12.932	0	17	6421.5	136.3	130.6	4.249	0.031	0.038	1.168	0.058	0.072	-999	1	0	-999	0
8036840	15.933	2	17	4887.4	93.7	86.9	4.548	0.034	0.032	0.779	0.042	0.038	1	1	0	-999	0
8036849	15.044	1	17	5221.4	123.6	124.3	4.315	0.181	0.622	0.864	0.262	0.070	1	1	-999	-999	0
8036858	15.806	1	17	5505.4	119.7	114.0	3.926	0.072	0.070	1.057	0.085	0.082	-999	1	0	-999	0
8036930	15.323	1	17	5747.7	119.6	116.7	4.042	0.066	0.058	1.077	0.105	0.078	-999	1	0	-999	0
8036954	15.919	1	17	5153.7	100.3	91.3	4.506	0.044	0.043	0.827	0.050	0.048	1	1	0	-999	0
8036957	13.798	1	17	6048.1	108.8	106.2	4.400	0.028	0.039	1.070	0.053	0.071	-999	1	0	-999	0
8037035	15.076	1	17	5958.8	120.9	125.1	3.861	0.066	0.061	1.286	0.146	0.083	1	1	0	-999	0
8037038	15.524	2	17	5750.3	117.4	114.6	4.381	0.053	0.058	0.979	0.072	0.075	-999	1	0	0	0
8037131	13.92	1	17	6150.1	130.0	127.1	4.200	0.042	0.041	0.920	0.067	0.059	-999	1	0	-999	0
8037213	14.889	1	17	6033.1	110.8	107.8	4.110	0.060	0.065	1.191	0.082	0.098	-999	1	0	-999	0
8037229	15.396	1	17	5488.4	99.1	95.6	4.510	0.032	0.045	0.893	0.048	0.060	-999	1	0	-999	0
8037275	15.031	1	17	5566.2	122.2	117.6	3.946	0.047	0.046	1.065	0.070	0.070	-999	1	0	-999	0
8037294	14.902	1	17	6135.5	121.9	118.6	4.292	0.046	0.047	1.138	0.070	0.080	-999	1	0	-999	0
8037304	14.345	16	17	6103.6	120.7	126.0	3.757	0.062	0.061	1.477	0.170	0.115	-999	1	0	-999	0
8037307	15.615	1	17	5312.8	109.9	98.5	4.447	0.051	0.047	0.859	0.062	0.052	0	1	0	-999	0
8037327	13.577	0	17	6540.5	132.5	129.8	4.014	0.033	0.035	1.397	0.070	0.065	-999	1	0	-999	0
8037340	14.3	1	17	5803.8	126.9	118.5	4.018	0.059	0.045	1.112	0.130	0.078	-999	1	0	-999	0
8037414	14.042	16	17	6006.5	111.9	116.0	4.016	0.041	0.051	1.228	0.101	0.098	-999	1	0	-999	0
8037469	15.193	1	17	5858.0	122.5	121.6	3.986	0.069	0.059	1.157	0.122	0.083	-999	1	0	-999	0
8037497	14.798	4	17	6219.5	121.6	112.9	4.319	0.040	0.045	1.158	0.063	0.075	-999	1	0	-999	0
8037501	13.388	1	17	4815.5	88.1	80.2	3.296	0.091	0.082	1.056	0.227	0.169	2	2	0	-999	0
8037502	14.26	1	17	5980.5	111.7	111.7	4.021	0.046	0.053	1.208	0.108	0.092	-999	1	0	-999	0
8037670	12.604	0	17	5596.3	93.8	88.4	4.513	0.023	0.035	0.914	0.040	0.056	-999	1	0	-999	0
8037693	13.874	1	17	5998.2	105.9	106.0	4.395	0.030	0.038	1.066	0.056	0.066	-999	1	0	-999	0
8037793	15.486	1	17	5846.7	113.6	113.8	4.401	0.047	0.056	1.006	0.066	0.075	-999	1	0	-999	0
8037828	14.806	1	17	5745.6	100.6	96.2	4.506	0.023	0.034	0.938	0.040	0.055	1	1	0	-999	0
8037866	15.938	2	17	5915.8	117.6	112.3	4.190	0.081	0.078	1.091	0.090	0.088	-999	1	0	-999	0
8037903	15.898	2	17	5466.3	113.2	106.6	4.407	0.064	0.064	0.895	0.067	0.061	-999	1	0	-999	0
8037926	15.448	1	17	5893.7	129.7	149.2	4.484	0.031	0.038	0.970	0.053	0.060	-999	1	0	-1	0
8037948	15.923	4	17	5700.0	186.0	186.0	4.560	0.033	0.187	0.934	0.102	0.112	-999	2	-999	-999	1
8037983	15.707	2	17	5824.1	110.9	111.8	4.482	0.035	0.046	0.961	0.054	0.064	6	1	0	-999	0
8037993	15.487	1	17	5828.8	118.7	132.6	4.454	0.036	0.048	0.984	0.057	0.070	-999	1	0	-999	0
8038014	15.848	2	3	5369.1	125.4	117.6	4.044	0.071	0.066	0.929	0.067	0.063	1	1	0	-999	0
8038025	12.458	0	17	5771.6	107.8	102.6	4.307	0.038	0.040	1.036	0.068	0.070	-999	1	0	-999	0
8038142	15.691	2	3	5586.3	140.3	120.0	3.931	0.075	0.067	1.078	0.098	0.085	1	1	0	-999	0
8038153	15.356	1	17	5818.9	116.3	112.2	4.030	0.074	0.070	1.118	0.111	0.085	-999	1	0	-999	0
8038160	14.769	1	17	5238.1	97.7	88.4	4.484	0.041	0.039	0.845	0.057	0.051	0	1	0	-999	0
8038175	15.779	1	17	5324.1	105.3	97.4	4.479	0.048	0.053	0.862	0.058	0.057	-999	1	0	-999	0
8038177	15.332	1	17	5647.5	119.7	112.9	4.213	0.055	0.056	0.968	0.077	0.072	1	1	0	-999	0
8038204	15.906	2	17	5653.5	113.6	108.3	4.192	0.078	0.077	0.977	0.079	0.074	6	1	0	-999	0
8038215	14.764	1	17	6468.0	131.1	130.6	4.273	0.040	0.042	1.268	0.060	0.065	0	1	0	-999	0
8038222	15.273	1	17	5921.8	172.7	209.2	3.777	0.058	0.064	1.352	0.187	0.124	-999	1	0	-999	0
8038347	13.68	0	16	4930.6	72.6	73.9	3.574	0.110	0.121	0.824	0.055	0.035	2	3	-999	-999	0
8038392	15.351	1	17	5895.5	117.3	119.4	4.052	0.064	0.071	1.147	0.112	0.091	-999	1	0	-999	0
8038432	12.194	0	17	6235.0	169.0	187.0	4.416	0.104	0.138	0.926	0.107	0.097	-999	2	-999	-999	1
8038443	14.984	1	17	5873.3	120.2	116.9	4.303	0.049	0.050	1.033	0.077	0.079	-999	1	0	-999	0
8038481	14.986	1	17	6060.8	116.5	114.5	4.359	0.040	0.048	1.087	0.065	0.076	-999	1	0	-999	0
8038496	14.717	0	17	5936.0	110.8	105.6	4.098	0.034	0.041	1.255	0.057	0.105	2	1	0	-999	0
8038516	14.071	1	17	6658.8	131.5	127.2	4.305	0.023	0.031	1.299	0.044	0.050	-999	1	0	-999	0
8038523	13.383	1	17	5821.0	175.0	192.0	4.384	0.128	0.192	0.944	0.127	0.104	-999	2	-999	-999	1
8038526	14.065	1	17	5928.6	110.9	116.9	4.103	0.038	0.051	1.149	0.088	0.097	-999	1	0	-999	0
8038548	15.96	2	3	5876.4	119.5	115.5	4.300	0.076	0.076	1.036	0.078	0.080	1	1	0	-999	0
8038558	15.728	2	17	6316.1	137.4	133.6	4.200	0.071	0.073	1.252	0.070	0.082	-999	1	0	-999	0
8038574	15.836	4	17	5601.2	120.3	114.9	4.215	0.069	0.068	0.952	0.075	0.070	-999	1	0	-999	0
8038577	15.342	1	17	6225.7	125.2	119.7	3.944	0.066	0.069	1.386	0.104	0.118	-999	1	0	-999	0
8038614	14.895	1	17	6379.7	132.5	133.6	4.246	0.045	0.045	1.253	0.062	0.072	6	1	0	-999	0
8038625	12.576	0	17	6525.3	133.9	126.3	3.908	0.034	0.036	1.528	0.079	0.083	-999	1	0	-999	0
8038627	14.762	1	17	6049.9	126.3	124.0	4.270	0.040	0.046	1.114	0.075	0.083	-999	1	0	-999	0
8038666	14.585	1	17	5938.2	113.3	123.1	4.068	0.045	0.057	1.165	0.102	0.095	1	1	0	-999	0
8038724	13.608	0	17	6459.0	155.0	194.0	4.245	0.153	0.187	1.091	0.177	0.129	-999	2	-999	-999	1
8038731	15.761	2	17	5805.5	121.2	121.3	4.126	0.066	0.073	1.069	0.102	0.086	-999	1	0	-999	0
8038750	15.044	1	17	5363.2	128.4	115.6	4.079	0.045	0.043	0.911	0.063	0.056	1	1	0	-999	0
8038823	15.543	2	17	5866.4	112.4	108.7	4.457	0.035	0.048	0.988	0.055	0.065	-999	1	0	-999	0
8038837	14.971	1	17	5303.5	104.5	97.4	4.497	0.040	0.044	0.859	0.054	0.058	1	1	0	-999	0
8038865	14.322	1	17	6200.2	142.5	146.9	4.273	0.032	0.040	1.172	0.075	0.087	6	1	0	-999	0
8038873	15.247	1	17	5922.8	122.1	122.6	3.985	0.067	0.064	1.191	0.123	0.088	-999	1	0	-999	0
8038880	15.925	2	3	5661.1	120.3	115.9	4.340	0.069	0.068	0.953	0.074	0.072	0	1	0	-999	0
8038977	13.184	0	17	5541.6	124.2	113.5	3.851	0.033	0.033	1.113	0.062	0.061	-999	1	0	-999	0
8039046	14.888	1	17	5762.8	103.2	98.8	4.490	0.026	0.038	0.953	0.044	0.059	-999	1	0	-999	0
8039048	14.612	1	17	5580.1	98.7	95.1	4.541	0.021	0.032	0.885	0.036	0.049	-999	1	0	-999	0
8039135	14.335	16	16	5641.7	121.4	116.0	4.152	0.049	0.046	0.984	0.081	0.072	-999	1	0	-999	0
8039172	14.889	1	17	5325.9	101.3	86.5	4.385	0.048	0.039	0.861	0.058	0.042	0	1	0	-999	0
8039212	14.989	1	17	5362.0	106.2	97.8	4.453	0.046	0.045	0.871	0.063	0.058	6	1	0	-999	0
8039225	14.381	0	17	6699.4	139.9	137.0	3.392	0.050	0.042	2.081	0.116	0.091	3	2	0	-999	0
8039304	14.149	10	10	6442.1	134.2	129.1	4.023	0.038	0.039	1.399	0.074	0.073	-999	1	0	-999	0
8039336	15.121	1	17	5915.5	113.2	109.5	4.427	0.034	0.043	1.019	0.056	0.070	1	1	0	-999	0
8039355	14.821	0	17	4997.4	96.9	88.6	3.495	0.066	0.089	1.236	0.161	0.213	2	2	0	-999	0
8039424	15.42	1	17	5615.0	122.4	118.2	4.359	0.053	0.053	0.937	0.075	0.071	0	1	0	-999	0
8039454	13.595	0	17	6415.3	145.2	128.6	4.150	0.033	0.037	1.254	0.051	0.064	-999	1	0	-999	0
8039487	15.814	2	17	5679.9	125.7	118.8	4.226	0.072	0.069	0.979	0.082	0.076	-999	1	0	-999	0
8039528	15.466	1	17	5872.2	122.8	119.0	4.410	0.042	0.051	1.013	0.065	0.075	-999	1	0	-999	0
8039566	14.183	1	17	5594.3	112.8	107.8	4.238	0.045	0.045	0.943	0.072	0.067	8	1	0	-999	0
8039572	13.869	1	17	6440.8	122.3	110.0	4.322	0.020	0.025	1.283	0.039	0.047	-999	1	0	-999	0
8039604	13.971	1	17	6620.5	148.4	149.9	4.130	0.034	0.036	1.306	0.054	0.049	-999	3	0	-999	0
8039629	14.169	1	17	6318.2	121.6	113.0	4.359	0.025	0.036	1.170	0.048	0.066	-999	1	0	-999	0
8039665	14.91	1	17	6290.9	126.1	124.9	4.317	0.040	0.045	1.183	0.061	0.075	-999	1	0	-999	0
8039717	13.195	1	17	5717.3	99.0	96.0	4.447	0.033	0.041	0.963	0.059	0.069	-999	1	0	-999	0
8039723	13.641	1	17	5245.6	80.1	71.3	4.363	0.029	0.022	0.853	0.040	0.028	1	1	0	-999	0
8039786	13.424	0	17	6364.1	149.2	138.5	4.235	0.032	0.039	1.182	0.062	0.076	-999	1	0	-999	0
8039791	15.432	1	17	5937.6	123.4	120.1	4.333	0.056	0.059	1.051	0.074	0.080	2	1	0	-999	0
8039842	15.434	1	17	5762.4	109.0	105.6	4.477	0.031	0.043	0.959	0.050	0.062	-999	1	0	-999	0
8039848	13.029	1	17	5418.0	104.9	98.8	4.453	0.049	0.050	0.884	0.063	0.062	2	1	0	-999	0
8039857	14.622	1	17	5449.3	129.6	113.1	4.327	0.039	0.035	0.891	0.067	0.053	0	1	0	-999	0
8040043	15.263	1	17	5539.7	132.6	127.4	3.737	0.059	0.060	1.283	0.091	0.098	0	1	0	-999	0
8040105	13.943	1	17	6396.3	127.5	126.3	3.859	0.035	0.050	1.498	0.070	0.149	6	1	0	-999	0
8040119	15.56	2	17	6254.6	134.4	130.0	4.091	0.096	0.093	1.285	0.091	0.098	6	1	0	-999	0
8040140	15.965	4	17	5921.4	122.3	117.8	4.212	0.102	0.096	1.084	0.093	0.089	-999	1	0	-999	0
8040166	15.59	2	17	5664.7	132.6	129.8	4.126	0.063	0.064	1.005	0.089	0.077	0	1	0	-999	0
8040191	14.901	1	17	5681.8	129.3	124.5	4.011	0.063	0.053	1.064	0.088	0.077	-999	1	0	-999	0
8040202	15.549	1	17	5318.7	102.8	87.7	4.341	0.049	0.047	0.865	0.051	0.036	0	1	0	-999	0
8040221	14.994	1	17	6182.2	137.5	124.4	4.234	0.055	0.053	1.182	0.074	0.087	-999	1	0	-999	0
8040262	15.626	2	17	6036.7	117.6	114.2	4.062	0.066	0.074	1.219	0.093	0.102	-999	1	0	-999	0
8040265	14.677	1	17	5905.6	108.5	105.7	4.433	0.030	0.042	1.016	0.053	0.069	-999	1	0	-999	0
8040343	15.217	1	17	5739.3	187.3	238.8	4.068	0.051	0.046	1.056	0.145	0.106	-999	1	0	-999	0
8040361	15.485	1	3	5310.6	92.8	79.5	4.205	0.052	0.052	0.881	0.043	0.031	1	1	0	-999	0
8040398	15.391	1	17	5902.4	116.7	113.7	4.409	0.041	0.052	1.021	0.063	0.073	-999	1	0	-999	0
8040407	15.284	1	17	6278.4	140.1	136.4	4.152	0.057	0.060	1.266	0.069	0.084	-999	1	0	-999	0
8040412	15.785	4	17	5514.4	123.2	121.9	4.421	0.075	0.084	0.906	0.067	0.066	-999	1	0	-999	0
8040428	14.765	1	17	5553.8	99.3	96.5	4.537	0.022	0.034	0.887	0.037	0.051	-999	1	0	-999	0
8040442	15.144	4	17	5987.5	128.4	121.4	4.280	0.057	0.060	1.086	0.078	0.083	2	1	0	-999	0
8040457	14.794	1	17	6012.1	118.3	117.8	4.028	0.052	0.061	1.229	0.096	0.106	-999	1	0	1	0
8040494	13.641	1	17	6350.2	129.3	131.7	4.022	0.030	0.045	1.248	0.060	0.100	1	1	0	-999	0
8040522	18.949	6	9	3348.7	84.8	76.8	4.938	0.015	0.015	0.247	0.013	0.013	0	1	0	-999	0
8040600	14.959	1	17	6442.2	138.8	132.9	4.218	0.049	0.051	1.285	0.064	0.066	-999	1	0	-999	0
8040694	13.992	1	17	6570.3	143.7	128.5	4.063	0.039	0.039	1.439	0.072	0.067	-999	1	0	-999	0
8040699	14.907	1	17	6056.9	124.3	114.2	4.184	0.049	0.054	1.159	0.072	0.090	1	1	0	-999	0
8041169	14.308	2	16	5643.6	118.8	114.6	4.222	0.046	0.046	0.964	0.076	0.071	-999	1	0	-999	0
8041213	14.561	1	17	5388.1	117.9	108.7	4.328	0.157	0.275	0.888	0.083	0.061	-999	1	-999	-999	0
8041314	14.308	1	17	5463.4	127.8	119.4	3.850	0.039	0.042	1.123	0.069	0.074	-999	1	0	-999	0
8041321	15.857	4	17	5870.6	122.9	117.9	4.265	0.069	0.069	1.044	0.081	0.081	0	1	0	-999	0
8041334	15.153	1	17	5105.7	100.9	92.4	4.559	0.027	0.035	0.806	0.039	0.050	0	1	0	-999	0
8041380	14.657	1	17	6100.2	118.9	117.9	4.340	0.039	0.045	1.108	0.067	0.078	-999	1	0	-999	0
8041430	15.149	1	17	5668.7	123.3	117.8	4.185	0.057	0.058	0.985	0.082	0.074	-999	1	0	-999	0
8041438	15.633	2	17	5968.2	111.3	118.0	4.080	0.060	0.070	1.175	0.095	0.098	-999	1	0	-999	0
8041496	14.41	1	17	6068.9	121.7	119.2	4.358	0.042	0.044	0.999	0.069	0.069	-999	1	0	-999	0
8041507	15.423	1	17	6245.0	126.8	120.2	3.978	0.064	0.065	1.366	0.093	0.108	-999	1	0	-999	0
8041562	15.537	1	17	5594.7	119.8	115.9	4.329	0.059	0.057	0.932	0.073	0.068	-999	1	0	-999	0
8041565	11.593	0	17	6664.3	139.0	142.0	4.066	0.030	0.031	1.373	0.063	0.057	1	1	0	-999	0
8041623	15.864	4	17	5768.6	111.0	106.4	4.464	0.038	0.051	0.964	0.056	0.065	-999	1	0	-999	0
8041739	14.587	1	17	6140.6	112.2	108.7	4.407	0.025	0.036	1.088	0.046	0.065	-999	1	0	-999	0
8041756	14.863	1	17	5920.5	113.2	112.1	4.382	0.039	0.047	1.035	0.067	0.077	-999	1	0	-999	0
8041798	10.838	0	17	6270.0	177.0	265.0	4.338	0.087	0.217	1.243	0.168	0.184	-999	2	-999	-999	1
8041804	14.199	1	17	5625.0	101.5	97.0	4.504	0.024	0.036	0.924	0.041	0.059	-999	1	0	-999	0
8041817	15.063	1	17	6201.0	137.4	121.5	4.228	0.052	0.054	1.196	0.069	0.085	-999	1	0	-999	0
8041972	15.461	1	17	5907.6	120.8	117.1	4.149	0.061	0.064	1.108	0.091	0.090	-999	1	0	-999	0
8042004	13.258	0	17	6071.5	119.0	120.8	4.306	0.039	0.042	1.108	0.075	0.079	-999	1	0	-999	0
8042018	15.335	1	17	6171.2	136.1	124.9	4.124	0.051	0.054	1.242	0.069	0.093	-999	1	0	-999	0
8042023	15.154	4	17	5265.2	113.2	104.5	4.513	0.035	0.041	0.850	0.051	0.057	0	1	0	-999	0
8042131	15.462	16	17	6431.8	137.1	132.6	4.257	0.051	0.056	1.264	0.065	0.073	-999	1	0	-999	0
8042216	15.191	4	17	6023.7	113.2	111.2	4.119	0.046	0.052	1.185	0.075	0.098	-999	1	0	-999	0
8042239	13.375	0	17	6098.0	118.1	115.4	3.815	0.032	0.055	1.526	0.086	0.159	2	1	0	-999	0
8042246	15.568	4	17	5755.6	123.5	117.8	4.312	0.059	0.059	0.989	0.077	0.076	-999	1	0	-999	0
8042380	12.91	0	17	6390.5	125.1	126.1	4.360	0.036	0.039	1.021	0.061	0.065	-999	1	0	-999	0
8042424	15.38	4	17	6183.3	121.4	118.3	4.403	0.031	0.041	1.095	0.053	0.065	-999	1	0	-999	0
8042453	15.356	1	17	5953.5	130.5	121.1	4.246	0.050	0.051	1.085	0.078	0.085	-999	1	0	0	0
8042577	14.911	1	17	5648.4	137.3	130.0	3.677	0.043	0.042	1.394	0.075	0.081	-999	1	0	-999	0
8042588	15.679	4	17	6028.6	118.1	118.4	4.142	0.066	0.061	1.168	0.080	0.096	-999	1	0	-999	0
8042610	13.993	1	17	6605.5	129.2	129.7	4.216	0.031	0.033	1.397	0.064	0.059	-999	1	0	-999	0
8042616	15.523	2	17	5683.7	124.6	118.6	4.224	0.058	0.058	0.980	0.080	0.075	-999	1	0	-999	0
8042626	14.422	1	17	6004.7	125.6	114.8	4.138	0.035	0.043	1.168	0.070	0.098	-999	1	0	-999	0
8042629	15.412	1	17	6317.0	141.9	138.2	4.187	0.058	0.058	1.259	0.066	0.079	-999	1	0	-999	0
8042644	15.189	1	17	6270.7	140.5	132.2	4.076	0.050	0.052	1.308	0.069	0.086	-999	1	0	1	0
8042782	15.888	4	17	5763.4	116.6	112.3	4.416	0.051	0.062	0.978	0.066	0.072	1	1	0	-999	0
8042789	15.757	2	17	5511.8	107.5	107.3	4.491	0.038	0.052	0.902	0.053	0.062	1	1	0	-1	0
8042835	14.394	1	17	7164.3	162.6	154.0	4.206	0.037	0.038	1.396	0.069	0.059	1	2	0	-1	0
8042869	14.575	1	17	6007.7	119.9	117.7	4.297	0.042	0.044	1.086	0.074	0.079	-999	1	0	-999	0
8042934	13.35	0	17	6705.8	141.2	136.2	4.168	0.032	0.029	1.392	0.071	0.057	-999	1	0	-999	0
8043052	14.731	1	17	4954.8	95.8	92.3	4.631	0.035	0.034	0.699	0.051	0.051	1	1	-999	-1	0
8043120	15.62	2	17	5769.5	120.4	115.6	4.306	0.060	0.060	0.994	0.077	0.077	-999	1	0	-999	0
8043134	14.755	1	17	6503.9	132.6	130.2	4.332	0.025	0.033	1.241	0.048	0.061	-999	1	0	-999	0
8043155	15.312	4	17	5667.3	123.4	117.6	4.318	0.056	0.056	0.957	0.076	0.073	-999	1	0	-999	0
8043160	15.885	4	17	5837.3	117.1	113.8	4.429	0.043	0.056	0.995	0.061	0.071	6	1	0	-999	0
8043181	15.929	1	17	5676.1	121.5	115.7	4.220	0.068	0.068	0.978	0.080	0.074	-999	1	0	-999	0
8043314	14.673	1	17	6038.6	127.3	127.1	4.199	0.042	0.047	1.069	0.078	0.079	-999	1	0	-999	0
8043366	14.429	1	17	6293.4	145.6	142.8	4.233	0.037	0.043	1.219	0.063	0.071	1	1	0	-999	0
8043382	14.235	1	17	5634.2	114.3	108.6	4.187	0.045	0.044	0.969	0.076	0.070	-999	1	0	-999	0
8043391	15.664	4	17	6082.8	122.9	118.8	4.364	0.051	0.063	1.089	0.068	0.076	-999	1	0	-999	0
8043432	15.804	2	17	5957.8	133.9	156.9	4.124	0.054	0.063	1.146	0.099	0.112	-999	1	0	-999	0
8043487	15.218	0	17	5988.1	113.9	124.7	4.065	0.050	0.043	1.082	0.109	0.076	2	1	0	-999	0
8043505	15.963	1	17	5476.1	98.8	97.5	4.536	0.030	0.043	0.873	0.045	0.056	-999	1	0	-999	0
8043565	15.455	1	17	6489.0	134.5	129.2	4.293	0.040	0.049	1.262	0.059	0.065	-999	1	0	-999	0
8043586	13.33	1	17	6053.9	122.9	124.8	4.236	0.042	0.042	1.129	0.074	0.083	-999	1	0	-999	0
8043638	14.743	1	17	5536.9	92.7	88.3	4.493	0.020	0.030	0.995	0.037	0.049	1	1	0	0	0
8043714	15.432	2	17	5540.7	126.3	117.8	4.250	0.068	0.066	0.925	0.073	0.065	3	1	0	-1	0
8043716	15.714	1	17	6125.1	123.9	115.7	4.470	0.028	0.034	1.008	0.048	0.054	-999	1	0	-999	0
8043721	15.703	2	17	5585.9	134.6	127.8	4.345	0.142	0.243	0.936	0.103	0.079	-999	1	-999	-1	0
8043753	14.952	1	17	5497.3	118.8	115.4	4.427	0.053	0.056	0.904	0.067	0.066	0	1	0	-999	0
8043835	15.894	1	17	6013.4	121.7	118.5	4.387	0.051	0.065	1.057	0.068	0.075	-999	1	0	-999	0
8043895	14.15	10	10	6254.5	136.4	126.1	4.043	0.036	0.041	1.327	0.066	0.095	-999	1	0	-999	0
8043968	15.292	1	17	5734.8	116.1	113.6	4.427	0.040	0.048	0.971	0.064	0.073	1	1	0	-1	0
8043995	15.975	1	17	5713.3	121.5	116.0	4.402	0.055	0.062	0.965	0.070	0.073	-999	1	0	-999	0
8044008	14.949	1	17	6023.9	167.5	183.2	3.846	0.051	0.050	1.334	0.185	0.105	1	1	0	-999	0
8044016	13.744	1	17	7021.1	142.6	155.6	4.040	0.036	0.036	1.566	0.082	0.083	1	2	0	-999	0
8044075	13.437	0	17	6550.4	142.4	130.3	4.018	0.034	0.034	1.439	0.075	0.074	8	1	0	-999	0
8044083	15.584	1	17	6347.5	189.7	172.8	4.252	0.049	0.047	1.236	0.084	0.095	-999	1	0	1	0
8044166	14.348	1	17	5706.5	116.4	113.5	4.359	0.042	0.043	1.019	0.070	0.071	-999	1	0	-999	0
8044241	15.581	2	17	6790.4	163.8	152.1	4.294	0.035	0.044	1.327	0.065	0.061	-999	1	0	-999	0
8044275	14.439	1	17	6309.5	136.8	136.1	4.184	0.042	0.039	1.256	0.064	0.074	-999	1	0	-999	0
8044288	14.626	1	17	5821.1	120.0	116.6	4.123	0.046	0.051	1.080	0.102	0.084	-999	1	0	-999	0
8044300	15.666	2	3	6123.4	138.4	126.2	4.027	0.067	0.072	1.281	0.098	0.114	-999	1	0	-999	0
8044309	15.801	4	17	5704.6	117.3	112.7	4.416	0.052	0.062	0.961	0.067	0.071	-999	1	0	-999	0
8044433	11.758	1	17	6893.5	144.6	135.9	4.026	0.034	0.035	1.540	0.082	0.080	11	2	0	-999	0
8044547	14.85	1	17	6024.7	116.2	112.9	4.052	0.042	0.058	1.232	0.079	0.111	-999	1	0	-999	0
8044600	15.771	6	14	5761.7	122.0	117.4	4.355	0.061	0.063	0.985	0.074	0.076	1	1	0	-1	0
8044608	14.97	1	17	6225.4	132.9	128.7	4.187	0.037	0.039	1.143	0.065	0.081	3	1	0	-1	0
8044621	15.709	2	17	6148.4	168.3	134.8	4.193	0.095	0.076	1.183	0.102	0.098	-999	1	0	-999	0
8044738	14.506	1	17	5966.0	160.0	178.0	4.480	0.078	0.195	0.931	0.120	0.109	-999	2	-999	-999	1
8044763	15.961	4	17	4990.6	102.4	96.1	4.601	0.023	0.031	0.748	0.039	0.043	1	1	0	-999	0
8044777	15.384	2	14	6413.3	129.4	125.4	4.310	0.041	0.049	1.227	0.060	0.070	-999	1	0	-999	0
8044790	15.667	2	3	6045.5	126.1	121.1	4.227	0.065	0.067	1.131	0.077	0.086	-999	1	0	-999	0
8044800	10.11	4	17	5323.0	204.0	185.0	4.505	0.085	0.104	0.795	0.104	0.070	2	2	-999	-999	1
8044815	14.865	1	17	6185.6	137.2	124.3	4.224	0.044	0.048	1.193	0.067	0.085	-999	1	0	-999	0
8044888	14.473	16	17	6535.1	138.3	134.3	4.245	0.036	0.040	1.303	0.061	0.061	-999	1	0	-999	0
8044929	15.133	1	17	6005.9	121.2	119.6	4.031	0.050	0.059	1.225	0.096	0.106	-999	1	0	-999	0
8045060	13.642	1	17	6346.6	138.6	127.9	4.026	0.033	0.035	1.369	0.070	0.072	-999	1	0	-999	0
8045206	15.43	1	17	6022.0	122.0	118.9	4.386	0.040	0.051	1.064	0.064	0.075	-999	1	0	-999	0
8045243	12.908	0	17	6233.0	169.0	207.0	4.134	0.204	0.136	1.105	0.172	0.141	-999	2	-999	-999	1
8045355	15.421	1	3	6024.1	125.1	121.7	4.333	0.050	0.054	1.082	0.071	0.080	-999	1	0	-999	0
8045442	10.11	0	17	6271.1	113.2	116.7	3.747	0.024	0.054	1.676	0.058	0.177	2	1	0	-999	0
8045451	15.86	4	17	5379.1	142.3	136.0	3.932	0.071	0.070	1.005	0.082	0.081	1	1	0	-999	0
8045482	13.069	0	17	7124.5	176.5	137.7	4.028	0.032	0.031	1.634	0.079	0.076	1	2	0	-999	0
8045519	12.682	0	17	6753.2	144.1	133.7	4.166	0.034	0.033	1.389	0.072	0.056	-999	1	0	-999	0
8045571	13.457	1	17	6375.8	123.3	119.4	3.875	0.030	0.046	1.495	0.066	0.143	-999	1	0	-999	0
8045672	13.588	1	17	5674.0	96.5	117.3	4.090	0.038	0.046	1.146	0.107	0.070	-999	1	0	-999	0
8045677	13.98	1	17	6748.5	152.4	145.8	4.229	0.033	0.032	1.297	0.054	0.045	1	1	0	-999	0
8045871	14.412	16	17	6737.3	142.9	136.3	4.215	0.036	0.038	1.367	0.070	0.060	-999	1	0	-999	0
8045934	14.787	1	17	5268.4	90.4	78.2	4.347	0.032	0.025	0.858	0.042	0.029	1	1	1	-999	0
8045945	15.299	1	17	5480.6	105.7	101.8	4.594	0.024	0.026	0.806	0.036	0.047	-999	1	-999	-999	0
8046028	14.975	1	17	6218.7	117.7	113.2	4.417	0.024	0.032	1.090	0.044	0.059	-999	1	0	-999	0
8046290	14.291	1	17	6552.1	135.8	143.4	4.063	0.036	0.037	1.402	0.076	0.070	-999	1	0	-999	0
8046351	13.197	0	17	6370.8	121.7	113.7	3.797	0.029	0.028	1.686	0.070	0.068	2	1	0	-999	0
8046389	15.921	1	17	5966.6	121.1	117.2	4.356	0.058	0.067	1.054	0.072	0.077	-999	1	0	-999	0
8046411	14.563	1	17	5690.0	123.7	116.7	4.298	0.045	0.046	0.967	0.076	0.073	-999	1	0	-999	0
8046470	14.082	1	17	6502.2	147.5	143.2	4.302	0.074	0.117	1.249	0.097	0.107	-999	1	-999	-999	0
8046475	14.833	1	17	6356.6	137.4	132.5	4.287	0.036	0.046	1.226	0.065	0.076	-999	1	0	-999	0
8046484	15.006	1	17	6241.5	133.6	127.4	4.265	0.042	0.045	1.190	0.071	0.081	-999	1	0	-999	0
8046510	13.893	2	17	5885.6	131.3	120.6	3.863	0.039	0.036	1.220	0.066	0.065	-999	1	0	-999	0
8046522	14.813	1	17	6091.1	126.3	124.4	4.267	0.041	0.048	1.132	0.072	0.082	-999	1	0	-999	0
8046557	13.703	1	17	6332.7	168.7	148.2	3.784	0.027	0.041	1.643	0.069	0.159	-999	1	0	-999	0
8046571	15.826	1	17	5203.4	105.2	99.6	4.574	0.025	0.036	0.801	0.041	0.051	1	1	0	-999	0
8046659	15.042	1	17	6847.6	177.5	156.0	4.396	0.042	0.035	1.189	0.066	0.081	-999	1	0	1	0
8046686	15.623	2	17	5676.8	142.5	135.8	3.871	0.064	0.064	1.173	0.086	0.089	0	1	0	-999	0
8046689	15.451	4	17	7052.7	157.5	146.7	4.183	0.059	0.062	1.462	0.086	0.079	1	2	0	-1	0
8046690	15.712	1	17	3983.0	91.3	94.2	4.658	0.014	0.013	0.580	0.013	0.015	8	1	0	-999	0
8046728	14.735	1	17	5713.6	124.8	116.7	4.248	0.047	0.048	0.985	0.078	0.075	0	1	0	-999	0
8046745	15.213	1	17	5891.5	116.2	115.2	4.382	0.045	0.053	1.025	0.068	0.076	-999	1	0	-999	0
8046791	14.857	1	17	5272.1	140.4	128.6	3.677	0.046	0.060	1.290	0.089	0.123	1	1	0	-999	0
8046802	15.37	1	17	5962.2	164.8	134.3	4.216	0.046	0.047	1.104	0.091	0.092	7	1	0	-999	0
8046854	15.815	4	17	5461.0	125.5	108.6	4.223	0.060	0.058	0.905	0.068	0.055	0	1	0	-999	0
8046876	15.256	1	17	5983.5	117.2	114.3	4.549	0.020	0.024	0.898	0.032	0.035	-999	1	0	-999	0
8046882	14.27	1	17	6575.8	150.2	134.8	4.271	0.030	0.033	1.216	0.051	0.059	2	1	0	-999	0
8046894	15.311	4	17	5500.2	106.5	104.5	4.501	0.032	0.045	0.900	0.048	0.062	-999	1	0	-999	0
8046900	15.492	1	17	5764.1	112.2	109.5	4.439	0.040	0.051	0.975	0.060	0.070	-999	1	0	-999	0
8046960	13.85	1	17	6043.5	123.6	121.3	4.329	0.039	0.041	1.072	0.072	0.072	-999	1	0	-999	0
8046964	15.201	4	17	6146.0	136.2	125.9	4.242	0.048	0.047	1.165	0.074	0.086	-999	1	0	-999	0
8046992	15.393	1	17	5529.5	106.7	104.7	4.494	0.033	0.045	0.908	0.051	0.062	-999	1	0	-999	0
8047283	15.64	4	17	5861.0	186.0	206.0	4.546	0.037	0.213	0.957	0.108	0.120	9	2	-999	-1	1
8047428	15.015	1	17	6743.7	139.8	132.6	4.299	0.027	0.032	1.336	0.049	0.046	-999	1	0	0	0
8047430	14.469	1	17	6218.4	133.5	121.0	4.301	0.038	0.040	1.167	0.067	0.078	-999	1	0	-999	0
8047520	12.06	0	17	6767.6	146.9	131.4	3.906	0.032	0.035	1.514	0.077	0.080	2	2	0	-999	0
8047700	14.829	1	17	5597.8	109.3	110.3	4.408	0.042	0.046	0.974	0.066	0.068	-999	1	0	-999	0
8047706	15.482	1	17	5960.8	162.8	133.5	4.356	0.045	0.047	1.056	0.080	0.083	-999	1	0	-999	0
8047756	15.171	1	17	6330.4	136.4	126.1	3.907	0.054	0.056	1.466	0.093	0.125	-999	1	0	-999	0
8047808	15.661	1	17	5345.6	110.1	91.7	4.367	0.051	0.042	0.866	0.059	0.042	-999	1	0	-999	0
8047919	14.942	1	17	6136.5	131.1	130.3	4.253	0.042	0.043	1.076	0.074	0.078	-999	1	0	-999	0
8048007	14.913	1	17	6269.3	137.2	128.9	4.284	0.052	0.054	1.110	0.070	0.076	-999	1	0	-999	0
8048012	15.118	1	17	5914.0	158.0	193.0	4.482	0.054	0.216	1.002	0.127	0.127	-999	2	-999	-999	1
8051404	15.008	2	15	6174.3	115.6	111.4	4.405	0.027	0.037	1.093	0.047	0.063	-999	1	0	-999	0
8051863	15.361	1	17	6028.3	132.8	125.8	4.406	0.032	0.042	1.059	0.059	0.073	-999	1	0	-999	0
8051946	14.22	1	17	6009.2	135.6	124.4	4.232	0.042	0.042	1.123	0.070	0.080	-999	1	0	0	0
8051985	14.428	16	16	5555.2	101.9	101.9	4.484	0.032	0.043	0.917	0.052	0.065	-999	1	0	-999	0
8052016	12.756	0	17	6597.1	135.7	133.0	4.015	0.032	0.032	1.543	0.072	0.074	8	1	0	-999	0
8052082	11.994	16	17	7084.2	174.9	156.7	4.126	0.039	0.036	1.658	0.080	0.083	5	2	0	-999	0
8052115	15.363	1	17	4838.5	90.7	86.5	4.608	0.026	0.026	0.695	0.032	0.030	1	1	0	-999	0
8052184	14.773	0	17	5226.6	156.6	116.0	3.481	0.045	0.063	1.436	0.109	0.156	2	2	0	-999	0
8052258	13.028	1	17	6081.1	118.7	116.1	4.375	0.038	0.041	1.000	0.067	0.069	-999	1	0	-999	0
8052325	13.985	2	17	6020.2	137.4	141.7	3.786	0.061	0.040	1.393	0.183	0.076	-999	1	0	-999	0
8052367	15.728	2	3	5913.6	162.8	141.3	4.349	0.049	0.049	1.040	0.083	0.084	-999	1	0	-999	0
8052375	13.83	1	17	6290.7	127.1	134.5	4.285	0.029	0.042	1.253	0.058	0.071	-999	1	0	-999	0
8052474	13.82	0	17	5467.0	130.1	122.1	3.806	0.036	0.038	0.969	0.057	0.059	20	1	0	-1	0
8052511	15.779	1	17	3606.0	43.0	48.0	4.855	0.035	0.028	0.415	0.031	0.034	1	2	-999	-999	1
8052613	13.72	1	17	5364.4	147.9	136.4	3.630	0.033	0.044	1.298	0.073	0.095	0	1	0	-999	0
8052619	14.629	1	17	6476.1	135.5	134.2	4.306	0.028	0.038	1.251	0.050	0.058	-999	1	0	-999	0
8052639	13.521	0	17	6477.5	138.3	131.6	3.950	0.033	0.033	1.499	0.078	0.075	-999	1	0	-999	0
8052697	14.098	10	10	5995.6	119.5	112.2	4.163	0.039	0.044	1.148	0.073	0.093	-999	1	0	-999	0
8052774	15.402	1	17	5511.5	117.6	116.0	4.437	0.045	0.050	0.908	0.067	0.068	0	1	0	-999	0
8052819	14.992	1	17	5379.3	99.8	97.1	4.557	0.025	0.037	0.828	0.036	0.047	0	1	0	-999	0
8052826	13.407	0	17	6519.5	151.8	138.8	4.134	0.031	0.030	1.334	0.060	0.050	-999	1	0	-999	0
8052831	15.404	4	17	5221.4	104.4	98.5	4.565	0.024	0.036	0.816	0.038	0.052	0	1	0	-999	0
8052862	13.768	1	17	6795.2	158.1	135.4	4.183	0.030	0.030	1.269	0.043	0.042	-999	1	0	-999	0
8052931	15.659	2	17	5185.0	154.0	154.0	4.601	0.030	0.090	0.847	0.066	0.099	1	2	-999	-999	1
8052949	13.834	1	17	5881.8	127.3	122.9	4.167	0.043	0.040	0.948	0.075	0.064	-999	1	0	-999	0
8052980	15.677	1	17	5743.4	116.8	113.7	4.424	0.044	0.053	0.972	0.064	0.073	-999	1	0	-999	0
8053021	15.268	1	17	5264.2	108.0	99.7	4.519	0.034	0.041	0.849	0.048	0.057	6	1	0	-999	0
8053078	13.213	0	17	11471.2	959.0	837.9	4.078	0.129	0.197	2.985	0.520	0.445	-999	2	-999	-999	0
8053107	14.272	1	17	6385.6	131.1	144.1	4.253	0.036	0.035	1.248	0.063	0.069	3	1	0	-999	0
8053120	15.051	1	17	6536.0	147.9	165.5	4.314	0.027	0.035	1.263	0.051	0.068	-999	1	0	-999	0
8053207	15.28	1	17	5379.0	113.6	100.0	4.412	0.049	0.043	0.873	0.067	0.053	-999	1	0	-999	0
8053318	13.595	0	17	5925.4	125.0	127.5	3.962	0.056	0.040	1.198	0.138	0.072	-999	1	0	-999	0
8053442	12.996	0	17	6276.7	134.9	126.7	4.047	0.031	0.033	1.322	0.061	0.074	8	1	0	-999	0
8053478	13.881	1	17	6641.6	142.0	132.9	4.053	0.032	0.033	1.593	0.063	0.070	-999	1	0	-999	0
8053517	14.711	1	17	7563.0	229.8	536.2	4.266	0.024	0.030	1.507	0.087	0.110	-999	2	0	-999	0
8053552	15.135	1	17	5981.9	126.0	131.3	4.013	0.053	0.058	1.212	0.112	0.096	-999	1	0	1	0
8053594	13.337	0	17	6307.5	128.6	120.8	4.336	0.028	0.037	1.169	0.055	0.065	-999	1	0	-999	0
8053604	14.185	1	17	5719.6	104.8	102.2	4.514	0.020	0.032	0.929	0.037	0.053	-999	1	0	-999	0
8053723	13.809	1	17	5795.1	142.3	130.7	3.722	0.035	0.034	1.371	0.066	0.070	-999	1	0	-999	0
8053783	15.02	1	17	5755.6	123.4	119.8	4.440	0.041	0.046	0.917	0.063	0.066	-999	1	0	-999	0
8053908	15.785	2	17	5086.5	102.6	94.5	4.536	0.037	0.038	0.793	0.045	0.043	0	1	0	-999	0
8053976	15.702	2	3	5477.4	245.5	140.0	4.328	0.048	0.042	0.905	0.090	0.063	0	1	0	-999	0
8054115	15.797	2	17	5020.2	101.9	93.7	4.566	0.028	0.036	0.788	0.041	0.046	0	1	0	-999	0
8054194	15.857	4	17	5338.3	125.2	113.3	4.455	0.050	0.049	0.865	0.064	0.056	0	1	0	-999	0
8054225	13.807	1	17	6263.0	171.2	203.8	3.714	0.038	0.047	1.596	0.142	0.151	-999	1	0	-999	0
8054429	14.944	1	17	6542.2	377.9	444.1	4.250	0.029	0.032	1.342	0.091	0.121	-999	1	0	-999	0
8054477	15.741	2	17	5563.8	110.1	109.5	4.435	0.050	0.058	0.921	0.065	0.068	-999	1	0	-999	0
8054573	13.684	1	17	6550.4	153.7	137.5	4.253	0.033	0.035	1.199	0.054	0.064	-999	1	0	-999	0
8054578	15.438	1	17	6322.3	145.7	141.1	4.313	0.043	0.050	1.197	0.065	0.079	-999	1	0	-999	0
8054625	13.703	1	17	6004.7	105.0	102.7	4.465	0.020	0.030	1.008	0.036	0.051	-999	1	0	-999	0
8054708	12.055	1	17	5836.2	117.6	111.8	4.140	0.042	0.046	1.081	0.095	0.085	2	1	0	-999	0
8054719	14.84	1	17	6313.0	147.3	143.1	4.260	0.046	0.047	0.941	0.072	0.066	-999	1	0	1	0
8054850	13.987	2	17	6283.4	151.8	144.5	3.814	0.039	0.034	1.255	0.061	0.059	-999	1	0	-999	0
8054994	15.793	4	17	4849.2	95.1	89.2	4.605	0.022	0.029	0.734	0.034	0.038	0	1	0	-999	0
8055126	13.572	0	17	6013.8	124.7	121.8	4.327	0.040	0.044	1.080	0.074	0.080	-999	1	0	-999	0
8055172	13.323	0	17	6308.2	131.7	132.0	4.301	0.034	0.038	1.162	0.060	0.072	-999	1	0	-999	0
8055270	13.324	1	17	7011.1	146.2	149.5	4.124	0.033	0.032	1.442	0.071	0.063	-999	2	0	-999	0
8056060	14.382	16	16	5476.4	136.6	124.5	4.322	0.141	0.165	0.905	0.078	0.065	1	1	-999	-999	0
8056106	14.388	1	17	5779.8	131.4	124.5	4.306	0.046	0.047	0.997	0.078	0.077	-999	1	0	-999	0
8056285	13.788	1	17	6709.5	142.2	141.3	4.223	0.032	0.033	1.358	0.068	0.060	-999	1	0	-999	0
8056292	14.114	1	17	5885.9	125.6	123.4	4.331	0.043	0.045	1.031	0.078	0.079	-999	1	0	-999	0
8056313	10.159	0	17	7629.5	178.6	170.2	3.908	0.036	0.037	1.893	0.089	0.094	8	2	0	-999	0
8056319	12.11	1	17	6519.9	128.6	128.4	4.221	0.031	0.031	1.361	0.063	0.056	6	3	0	-999	0
8056337	12.994	1	17	6240.0	195.0	260.0	4.329	0.093	0.201	1.175	0.170	0.170	10	2	-999	-999	1
8056375	13.074	1	17	5580.3	108.2	93.0	4.153	0.044	0.041	0.806	0.043	0.029	0	1	-999	-999	0
8056504	13.976	1	17	5853.3	161.9	149.3	3.789	0.052	0.037	1.344	0.101	0.064	-999	1	0	-999	0
8056619	15.646	0	17	5857.7	123.0	151.5	3.765	0.054	0.034	1.493	0.163	0.063	2	1	0	-999	0
8056651	13.663	1	17	7004.3	155.1	145.6	4.160	0.036	0.032	1.374	0.065	0.053	-999	2	0	-1	0
8056665	11.642	0	17	8329.9	232.4	211.0	4.266	0.031	0.034	1.639	0.076	0.080	1	2	0	0	0
8056761	15.011	1	17	6376.3	137.0	132.8	4.299	0.053	0.055	1.090	0.067	0.073	-999	1	0	-999	0
8056873	14.376	16	16	5808.7	124.4	114.5	4.090	0.040	0.056	1.203	0.076	0.104	0	1	0	-999	0
8057107	14.635	1	17	4768.9	99.5	89.6	4.609	0.020	0.025	0.725	0.029	0.035	1	1	0	-999	0
8057317	14.743	1	17	6435.5	144.4	134.1	4.297	0.045	0.046	1.103	0.066	0.073	-999	1	0	-999	0
8057353	14.272	16	17	7198.2	177.0	189.4	4.040	0.037	0.039	1.619	0.095	0.099	-999	2	0	-999	0
8057543	13.694	1	17	6171.1	130.6	125.3	4.061	0.048	0.059	1.171	0.087	0.089	-999	1	0	-999	0
8057610	15.803	1	17	4173.5	52.8	75.9	4.612	0.032	0.021	0.637	0.020	0.017	8	1	0	-999	0
8057629	13.355	0	17	6042.0	201.0	183.0	3.928	0.443	0.148	1.105	0.166	0.203	-999	2	-999	-999	1
8057692	15.304	1	17	5697.4	135.5	131.0	4.161	0.055	0.056	1.005	0.094	0.080	-999	1	0	-999	0
8057693	12.601	0	17	5837.2	132.0	123.3	3.835	0.037	0.038	1.181	0.063	0.067	-999	1	0	-999	0
8057924	14.874	1	17	6295.5	133.8	132.7	4.419	0.028	0.036	1.053	0.048	0.059	-999	1	0	-999	0
8058082	13.607	0	17	6955.1	159.6	154.5	3.797	0.039	0.038	1.808	0.087	0.088	11	2	0	-999	0
8058112	13.412	0	17	5996.0	196.0	161.0	3.658	0.368	0.115	1.452	0.196	0.364	-999	2	-999	-999	1
8058135	13.92	1	17	5612.1	110.7	109.6	4.462	0.035	0.045	0.933	0.058	0.067	0	1	0	-999	0
8058181	13.218	0	17	6384.3	135.4	129.0	3.975	0.033	0.033	1.430	0.071	0.070	-999	1	0	-999	0
8058975	14.198	1	17	6598.9	142.9	145.6	4.232	0.037	0.037	1.295	0.057	0.052	-999	1	0	-999	0
8059091	14.132	10	10	6930.1	146.9	144.5	4.243	0.032	0.038	1.408	0.061	0.059	-999	2	0	-999	0
8059200	13.549	0	17	5504.2	97.0	87.7	4.291	0.043	0.042	0.814	0.040	0.030	6	1	0	-999	0
8059248	16.924	10	13	5790.0	192.0	175.0	3.814	0.616	0.154	1.094	0.155	0.251	-999	2	-999	-999	1
8059303	13.47	0	17	3932.0	124.0	151.0	4.719	0.078	0.042	0.556	0.056	0.077	3	2	-999	-999	1
8059443	12.928	0	17	6122.9	124.6	121.9	4.395	0.038	0.042	0.970	0.063	0.065	-999	1	0	-999	0
8059602	15.241	4	17	6359.8	127.6	122.1	4.405	0.026	0.032	1.123	0.048	0.057	-999	1	0	-999	0
8059607	14.876	1	17	6117.6	208.4	160.1	3.957	0.047	0.040	1.163	0.140	0.085	1	1	0	-999	0
8059684	14.135	1	17	6491.3	136.0	129.7	4.321	0.024	0.029	1.251	0.046	0.061	-999	1	0	-999	0
8059786	15.497	4	17	6341.6	141.0	129.4	4.425	0.029	0.033	1.061	0.050	0.054	0	1	0	-999	0
8059855	13.9	1	17	6010.7	119.5	116.8	4.175	0.040	0.042	1.170	0.065	0.087	-999	1	0	-999	0
8059884	13.127	1	17	7054.0	152.2	159.2	4.297	0.020	0.023	1.375	0.042	0.050	-999	2	0	-999	0
8073511	14.685	1	17	5814.3	114.0	109.3	4.103	0.050	0.054	1.084	0.108	0.082	-999	1	0	-999	0
8073526	14.102	10	10	5990.8	122.7	118.3	4.141	0.045	0.043	1.011	0.084	0.070	-999	1	0	-999	0
8073612	18.949	6	9	3801.0	183.0	224.0	4.824	0.132	0.096	0.467	0.090	0.145	7	2	-999	-999	1
8073619	14.107	11	13	6450.9	130.8	129.4	4.071	0.036	0.037	1.314	0.057	0.061	-999	1	0	-999	0
8073627	16.272	2	2	5102.3	98.4	91.5	4.528	0.043	0.048	0.813	0.047	0.047	0	1	0	-999	0
8073644	14.926	1	17	6014.0	163.0	199.0	4.486	0.040	0.229	1.101	0.130	0.159	-999	2	-999	-999	1
8073648	16.248	2	2	4158.6	74.0	44.5	4.682	0.030	0.031	0.581	0.020	0.022	0	1	0	-999	0
8073657	13.765	1	17	6039.3	116.1	115.2	3.941	0.048	0.046	1.270	0.136	0.082	-999	1	0	-999	0
8073673	14.958	1	17	5947.6	107.4	103.5	4.426	0.032	0.043	1.028	0.053	0.068	-999	1	0	-999	0
8073767	11.326	1	17	6645.0	148.0	198.0	4.346	0.081	0.202	1.153	0.165	0.150	11	2	-999	-999	1
8073781	15.533	6	13	6215.4	118.8	113.1	4.344	0.047	0.057	1.141	0.064	0.074	-999	1	0	-999	0
8073806	15.361	1	17	5832.7	112.3	110.5	4.363	0.051	0.055	1.008	0.072	0.077	-999	1	0	1	0
8073837	14.652	11	13	6334.6	126.6	129.1	4.286	0.038	0.048	1.217	0.064	0.074	-999	1	0	-999	0
8073880	16.563	2	2	5000.1	102.7	90.7	3.538	0.166	0.179	1.151	0.212	0.209	0	1	-999	-999	0
8073888	15.877	1	17	4321.7	75.2	69.7	4.617	0.021	0.020	0.677	0.027	0.023	1	1	0	-999	0
8073891	13.959	2	17	5497.2	114.2	104.1	3.987	0.036	0.033	1.122	0.047	0.052	1	1	0	-999	0
8073931	14.097	1	17	5837.7	112.6	108.9	4.322	0.043	0.044	1.015	0.076	0.076	-999	1	0	-999	0
8073932	9.992	0	17	5506.0	98.0	97.5	4.403	0.039	0.041	0.950	0.066	0.064	-999	1	0	-999	0
8073939	15.706	14	17	5339.8	114.8	110.7	3.886	0.063	0.064	1.031	0.084	0.083	-999	1	0	-999	0
8073969	12.524	0	17	6837.4	140.4	136.7	4.296	0.020	0.026	1.342	0.042	0.047	-999	3	0	-999	0
8073970	14.937	1	17	4643.0	174.2	104.5	4.558	0.042	0.060	0.749	0.046	0.043	1	1	-999	-999	0
8074006	14.498	1	17	5746.5	109.3	106.6	4.387	0.043	0.047	0.978	0.072	0.075	-999	1	0	-999	0
8074039	13.857	2	17	6942.5	149.3	147.9	4.330	0.020	0.023	1.319	0.039	0.036	-999	2	0	-999	0
8074059	13.958	1	17	5940.5	116.9	119.5	4.431	0.039	0.042	0.884	0.060	0.058	-999	1	0	-999	0
8074113	14.178	1	17	5149.4	87.6	84.1	4.573	0.021	0.033	0.802	0.034	0.050	0	1	0	-999	0
8074167	12.934	0	17	6053.8	110.3	108.2	4.391	0.030	0.037	1.059	0.057	0.067	-999	1	0	-999	0
8074177	11.701	0	17	6527.9	132.2	123.4	3.878	0.030	0.030	1.558	0.076	0.071	-999	1	0	-999	0
8074181	12.419	0	17	5851.5	104.7	98.6	4.196	0.034	0.039	1.112	0.067	0.079	-999	1	0	-999	0
8074221	15.55	2	3	5604.1	108.1	104.2	4.302	0.057	0.057	0.938	0.071	0.067	-999	1	0	-999	0
8074237	15.421	1	3	5578.0	103.5	102.7	4.412	0.052	0.056	0.926	0.068	0.068	0	1	0	-999	0
8074328	13.047	0	17	6019.8	159.0	135.5	4.369	0.083	0.099	1.060	0.107	0.090	-999	1	-999	1	0
8074361	15.181	1	17	5654.0	112.7	107.4	4.152	0.052	0.051	0.989	0.081	0.072	-999	1	0	-999	0
8074386	16.484	7	7	3989.7	79.2	80.3	4.648	0.016	0.016	0.589	0.015	0.015	0	1	0	-999	0
8074412	14.839	1	17	5407.1	105.5	101.8	4.478	0.040	0.046	0.882	0.058	0.063	-999	1	0	-999	0
8074472	13.935	1	17	6219.6	113.1	113.7	3.813	0.036	0.056	1.550	0.076	0.174	-999	1	0	-999	0
8074487	14.832	1	17	5419.9	104.6	92.5	4.367	0.046	0.039	0.881	0.065	0.052	-999	1	0	-999	0
8074522	14.455	1	17	5784.5	112.2	108.2	4.234	0.044	0.044	0.988	0.075	0.069	-999	1	0	-999	0
8074543	14.755	1	17	5673.5	95.3	93.7	4.491	0.027	0.038	0.938	0.045	0.060	-999	1	0	-999	0
8074564	13.509	1	17	5080.8	110.8	87.9	3.445	0.059	0.068	1.467	0.149	0.179	2	2	0	-999	0
8074662	12.79	0	17	6308.1	117.6	108.0	4.373	0.022	0.032	1.157	0.041	0.063	-999	1	0	-999	0
8074714	14.536	1	17	6054.6	113.6	104.2	4.070	0.037	0.052	1.238	0.068	0.110	-999	1	0	-999	0
8074733	13.753	1	17	6251.2	118.8	122.5	4.299	0.037	0.038	1.178	0.064	0.077	-999	1	0	-999	0
8074797	15.68	2	3	5633.9	99.7	93.5	4.525	0.028	0.039	0.901	0.046	0.053	0	1	0	-999	0
8074805	15.188	1	17	5797.8	114.6	113.7	3.885	0.042	0.038	1.202	0.066	0.067	3	1	0	-1	0
8074844	14.953	1	17	5840.4	111.9	108.4	4.328	0.048	0.048	1.015	0.075	0.076	-999	1	0	-999	0
8074866	14.871	1	17	5500.5	109.6	103.5	4.159	0.124	0.119	0.935	0.076	0.069	-999	1	-999	-999	0
8074878	14.691	1	17	6023.5	109.8	105.7	4.128	0.039	0.047	1.180	0.070	0.096	-999	1	0	-999	0
8075019	15.98	0	17	5771.8	113.8	109.3	3.779	0.031	0.031	1.092	0.060	0.054	2	1	0	-999	0
8075066	12.986	1	17	5523.2	108.7	101.9	4.271	0.041	0.040	0.915	0.068	0.061	-999	1	0	-999	0
8075069	12.429	1	17	6617.0	184.0	253.0	4.027	0.258	0.172	1.456	0.189	0.284	-999	2	-999	-999	1
8075073	14.594	1	17	5596.8	107.7	105.7	4.373	0.046	0.047	0.931	0.072	0.068	-999	1	0	-999	0
8075077	14.051	1	17	6061.0	162.0	180.0	4.486	0.052	0.208	1.050	0.142	0.142	-999	2	-999	-999	1
8075078	14.259	1	17	6014.1	118.9	112.5	4.255	0.039	0.045	1.107	0.073	0.082	-999	1	0	-999	0
8075119	15.402	1	1	5536.4	106.3	103.7	4.406	0.053	0.055	0.914	0.069	0.066	-999	1	0	-999	0
8075379	15.724	1	17	4815.4	83.5	77.1	4.579	0.027	0.031	0.754	0.038	0.038	1	1	0	-999	0
8075436	14.002	1	17	6115.6	118.3	112.0	4.216	0.032	0.044	1.167	0.066	0.084	-999	1	0	-999	0
8075437	16.0	2	2	4883.5	89.4	79.5	3.577	0.107	0.118	0.998	0.179	0.126	0	1	0	-999	0
8075555	15.268	0	17	5502.8	125.9	128.5	3.332	0.032	0.038	1.766	0.076	0.095	2	2	0	-999	0
8075618	15.425	1	17	5562.7	109.2	105.0	4.308	0.062	0.061	0.924	0.070	0.065	3	1	0	-1	0
8075691	14.976	1	17	5744.7	100.0	98.4	4.472	0.030	0.042	0.960	0.050	0.063	6	1	0	-999	0
8075756	15.625	4	17	5038.9	90.0	84.3	4.562	0.029	0.036	0.793	0.041	0.047	1	1	0	-999	0
8075811	14.053	10	10	6354.0	175.0	263.0	4.380	0.090	0.210	1.058	0.185	0.123	-999	2	-999	-999	1
8075872	14.302	1	17	6071.9	109.1	112.6	4.318	0.037	0.042	1.162	0.061	0.071	-999	1	0	-999	0
8075873	14.735	1	17	5904.9	105.1	103.7	4.407	0.035	0.045	1.024	0.061	0.073	-999	1	0	-999	0
8075919	15.355	1	17	5263.3	113.8	105.5	3.737	0.058	0.064	1.189	0.105	0.116	-999	1	0	-999	0
8075923	17.321	6	9	6493.0	181.0	250.0	4.288	0.124	0.201	1.167	0.192	0.157	-999	2	-999	-999	1
8075926	15.183	1	17	5802.9	111.8	107.7	4.309	0.055	0.055	1.006	0.075	0.076	-999	1	0	-999	0
8075941	14.528	1	17	5088.8	95.7	85.7	3.528	0.123	0.133	1.015	0.199	0.153	2	1	-999	-999	0
8075959	15.111	1	17	5587.2	105.6	104.3	4.403	0.050	0.053	0.928	0.069	0.069	-999	1	0	-999	0
8075991	15.157	1	17	4149.6	53.4	83.8	4.605	0.026	0.016	0.636	0.015	0.014	8	1	0	-999	0
8076044	15.458	1	17	5566.2	113.7	110.2	3.967	0.060	0.057	1.048	0.074	0.074	-999	1	0	-999	0
8076074	13.956	1	17	6401.6	128.8	130.9	4.220	0.037	0.036	1.208	0.054	0.065	-999	1	0	-999	0
8076111	14.915	1	17	5423.5	106.0	99.5	4.428	0.047	0.046	0.884	0.067	0.060	-999	1	0	-999	0
8076126	15.919	2	3	5547.6	114.8	109.3	3.975	0.096	0.088	1.034	0.091	0.085	-999	1	0	-999	0
8076186	14.992	1	17	5560.6	99.4	99.7	4.465	0.038	0.048	0.920	0.058	0.066	-999	1	0	-999	0
8076194	15.334	1	17	5505.3	106.9	103.1	4.393	0.054	0.052	0.905	0.069	0.064	-999	1	0	-999	0
8076205	15.033	1	17	5102.4	91.2	84.6	4.521	0.036	0.035	0.818	0.048	0.047	1	1	0	-999	0
8076211	15.737	2	3	5813.3	115.6	110.2	4.031	0.089	0.088	1.117	0.107	0.089	-999	1	0	-999	0
8076215	14.444	0	17	5143.9	142.3	83.3	3.039	0.076	0.078	1.684	0.277	0.224	2	2	0	1	0
8076235	15.699	1	17	5122.3	82.5	76.5	4.407	0.037	0.034	0.838	0.032	0.026	0	1	0	-999	0
8076240	13.355	0	17	5788.1	115.5	113.9	3.954	0.043	0.038	1.145	0.075	0.072	-999	1	0	-999	0
8076250	14.853	1	17	5637.4	109.9	106.0	4.426	0.086	0.139	0.933	0.073	0.070	-999	1	-999	-999	0
8076292	14.318	1	17	6036.8	103.9	108.2	4.096	0.039	0.050	1.137	0.086	0.086	-999	1	0	-999	0
8076295	15.004	4	17	4549.7	77.6	70.3	4.560	0.024	0.017	0.741	0.028	0.022	2	3	1	-999	0
8076311	14.131	1	17	6047.6	95.7	94.2	4.551	0.015	0.019	0.907	0.022	0.026	-999	1	0	-999	0
8076319	15.285	1	17	5810.0	116.4	110.3	4.051	0.067	0.064	1.103	0.114	0.082	-999	1	0	-999	0
8076367	14.146	1	17	5059.1	112.2	98.4	3.756	0.049	0.062	1.030	0.097	0.115	1	1	0	-999	0
8076416	13.408	1	17	6406.2	129.0	130.0	4.210	0.035	0.036	1.200	0.054	0.067	-999	1	0	-999	0
8076422	15.465	1	17	4975.8	86.3	80.6	3.374	0.106	0.113	1.280	0.184	0.227	0	2	0	-999	0
8076431	14.722	1	17	5860.2	118.4	110.1	3.936	0.059	0.048	1.187	0.113	0.077	-999	1	0	-999	0
8076462	14.81	1	17	5283.3	114.7	110.5	3.765	0.046	0.053	1.161	0.088	0.100	-999	1	0	-999	0
8076534	14.063	1	17	5295.7	115.3	107.9	3.668	0.036	0.049	1.323	0.080	0.112	-999	1	0	-999	0
8076561	13.921	1	17	5538.6	105.7	101.6	4.422	0.077	0.094	0.912	0.064	0.064	-999	1	-999	-999	0
8076573	15.367	1	17	5189.8	95.3	88.6	4.539	0.032	0.040	0.828	0.044	0.053	0	1	0	-999	0
8076612	15.589	1	17	5303.2	94.2	82.3	4.391	0.050	0.041	0.857	0.056	0.040	0	1	0	-999	0
8076630	14.614	1	17	5424.9	118.2	113.5	3.835	0.043	0.044	1.124	0.072	0.078	1	1	0	-1	0
8076724	14.794	1	17	5567.2	94.8	89.2	4.518	0.024	0.037	0.905	0.041	0.056	-999	1	0	-999	0
8076727	12.937	0	17	6313.6	119.0	121.5	4.302	0.032	0.038	1.201	0.061	0.073	-999	1	0	-999	0
8076728	15.927	1	17	4632.9	82.9	78.2	4.566	0.029	0.024	0.744	0.033	0.029	0	1	0	-999	0
8076846	13.071	0	17	5868.5	101.5	103.2	4.375	0.033	0.038	1.081	0.061	0.070	-999	1	0	-999	0
8076890	13.067	1	17	6043.5	117.3	115.3	3.857	0.057	0.041	1.327	0.167	0.077	7	1	0	-999	0
8076896	15.823	1	17	6327.2	147.7	124.0	4.188	0.035	0.034	1.262	0.065	0.067	2	1	0	-999	0
8076905	15.613	1	17	4412.7	78.4	73.1	4.611	0.021	0.020	0.691	0.028	0.025	6	1	0	-999	0
8076968	15.13	1	17	4602.7	25.5	37.0	4.515	0.012	0.011	0.772	0.012	0.011	0	1	1	-999	0
8076980	14.482	1	17	5557.6	99.1	106.1	4.393	0.037	0.040	1.048	0.059	0.057	-999	1	0	-999	0
8077037	15.682	2	3	4998.6	99.4	89.8	3.596	0.082	0.097	1.133	0.158	0.179	0	1	0	-999	0
8077083	15.915	1	17	5275.8	102.7	93.8	4.490	0.048	0.051	0.851	0.055	0.054	0	1	0	-999	0
8077103	15.585	2	17	5830.0	157.0	175.0	4.540	0.037	0.213	0.970	0.116	0.116	-999	2	-999	-999	1
8077106	16.157	2	2	4895.2	88.9	82.9	3.465	0.131	0.141	1.079	0.209	0.179	0	2	0	-999	0
8077137	11.39	0	17	6410.8	133.6	139.3	4.129	0.029	0.030	1.311	0.055	0.055	1	1	0	0	0
8077160	14.309	1	17	5367.0	94.5	79.4	4.293	0.037	0.031	0.876	0.052	0.038	-999	1	0	-999	0
8077213	13.041	0	17	6412.0	119.7	137.3	4.253	0.032	0.033	1.244	0.058	0.057	-999	1	0	-999	0
8077214	16.762	2	17	4682.1	89.6	84.8	4.635	0.028	0.031	0.679	0.042	0.042	0	1	0	-999	0
8077235	15.896	1	17	4883.7	86.1	80.0	4.572	0.028	0.033	0.767	0.039	0.041	0	1	0	-999	0
8077261	15.505	14	17	5508.6	95.6	93.5	4.496	0.035	0.048	0.902	0.050	0.062	-999	1	0	-999	0
8077262	15.97	2	17	5614.7	119.8	114.8	4.049	0.082	0.076	1.018	0.082	0.078	-999	1	0	-999	0
8077267	14.96	1	17	5713.6	114.1	108.4	3.794	0.053	0.052	1.260	0.075	0.081	-999	1	0	-999	0
8077312	15.473	1	17	5211.9	115.1	116.4	3.856	0.516	0.303	0.951	0.336	0.124	-999	1	-999	-999	0
8077380	13.001	0	17	5306.4	84.9	72.3	3.455	0.049	0.038	0.787	0.079	0.056	-999	2	0	-999	0
8077474	14.238	1	17	5412.0	94.0	94.9	4.515	0.029	0.042	0.879	0.046	0.060	-999	1	0	-999	0
8077484	15.346	1	17	5174.6	96.6	89.7	4.527	0.034	0.039	0.829	0.046	0.052	1	1	0	-999	0
8077498	15.634	2	3	4973.7	86.7	80.7	3.419	0.124	0.133	1.237	0.188	0.221	-999	2	0	-999	0
8077566	15.32	1	17	5602.0	152.0	169.0	4.571	0.040	0.160	0.913	0.083	0.104	-999	2	-999	-999	1
8077658	15.424	1	17	5314.6	103.5	92.3	4.442	0.054	0.050	0.859	0.061	0.051	-999	1	0	-999	0
8077694	15.981	1	17	5473.4	104.2	100.9	4.472	0.053	0.067	0.893	0.059	0.062	-999	1	0	-999	0
8077714	15.585	1	17	5191.5	96.4	89.4	4.529	0.037	0.045	0.830	0.047	0.052	0	1	0	-999	0
8077755	14.32	1	17	5650.0	152.0	169.0	4.391	0.172	0.236	0.770	0.125	0.053	-999	2	-999	-999	1
8077768	15.827	2	2	5589.7	111.8	107.3	4.195	0.073	0.072	0.952	0.074	0.069	-999	1	0	-999	0
8077805	12.892	0	17	5215.6	109.0	100.0	3.602	0.042	0.057	1.255	0.099	0.131	0	1	0	-999	0
8077869	14.98	1	17	5453.9	118.4	112.3	3.913	0.045	0.047	1.053	0.068	0.071	-999	1	0	-999	0
8077878	15.184	1	17	5185.4	98.8	91.6	4.552	0.028	0.038	0.821	0.042	0.053	0	1	0	-999	0
8077969	13.424	0	17	5324.2	94.2	90.2	4.514	0.037	0.034	0.790	0.053	0.047	0	1	0	-999	0
8078034	12.593	0	17	6253.0	116.7	116.0	4.162	0.035	0.041	1.098	0.071	0.080	-999	1	0	-999	0
8078045	15.767	2	3	5481.4	127.8	123.6	3.837	0.067	0.065	1.139	0.091	0.093	-999	1	0	-999	0
8078062	15.445	4	17	5537.7	95.3	90.9	4.526	0.028	0.040	0.891	0.044	0.055	-999	1	0	-999	0
8078065	14.799	1	17	5849.7	114.0	111.3	4.337	0.046	0.048	1.017	0.075	0.077	-999	1	0	-999	0
8078069	13.537	1	17	5178.1	87.7	84.9	4.545	0.026	0.035	0.843	0.038	0.049	0	1	0	-999	0
8078086	16.667	2	2	5332.0	160.0	160.0	4.513	0.105	0.095	0.721	0.107	0.046	0	2	-999	-999	1
8078103	15.965	2	17	4999.9	92.6	85.5	4.527	0.039	0.037	0.799	0.045	0.041	0	1	0	-999	0
8078130	15.158	1	17	5707.9	103.4	100.4	4.414	0.045	0.052	0.963	0.067	0.071	-999	1	0	-999	0
8078142	14.083	1	17	5763.5	111.2	106.9	4.244	0.042	0.045	1.005	0.077	0.076	-999	1	0	-999	0
8078189	15.367	1	17	5684.5	221.0	187.4	4.023	0.053	0.044	1.059	0.138	0.097	-999	1	0	-999	0
8078207	15.759	2	17	5700.9	106.8	100.2	4.542	0.029	0.037	0.886	0.048	0.049	-999	1	0	-999	0
8078236	14.698	1	17	5574.9	103.5	103.6	4.416	0.045	0.047	0.911	0.066	0.063	-999	1	0	-999	0
8078253	12.25	0	17	5933.8	115.3	117.7	4.083	0.047	0.042	1.053	0.106	0.072	-999	1	0	-999	0
8078297	12.936	0	17	6142.7	127.7	108.0	4.218	0.029	0.039	1.199	0.059	0.076	-999	1	0	-999	0
8078451	12.275	0	17	5761.2	76.9	74.3	4.653	0.010	0.012	0.771	0.011	0.018	-999	1	-999	-999	0
8078502	15.848	2	17	5201.4	94.8	86.5	4.467	0.052	0.047	0.837	0.053	0.044	-999	1	0	1	0
8078534	13.843	1	17	5591.5	106.9	103.8	4.346	0.041	0.041	0.980	0.067	0.065	-999	1	0	-999	0
8078574	13.795	1	17	5630.5	109.6	104.9	4.314	0.143	0.182	0.952	0.083	0.074	-999	1	-999	-999	0
8078584	14.426	1	17	5650.7	96.7	93.4	4.535	0.020	0.030	0.899	0.035	0.049	-999	1	0	-999	0
8078651	14.234	1	17	5530.7	96.3	91.4	4.519	0.024	0.038	0.900	0.040	0.058	-999	1	0	-999	0
8078666	15.202	4	17	6012.0	110.4	106.7	4.405	0.047	0.062	1.047	0.065	0.071	6	1	0	-999	0
8078709	15.222	1	3	5015.3	90.2	84.8	4.651	0.025	0.027	0.682	0.035	0.034	0	1	-999	-999	0
8078731	13.651	1	17	5754.3	113.4	107.2	4.331	0.043	0.041	0.916	0.070	0.063	-999	1	0	-999	0
8078835	15.876	1	17	4451.2	79.1	74.3	4.605	0.023	0.021	0.699	0.029	0.026	1	1	0	-999	0
8078902	14.742	16	17	5915.1	103.4	99.4	4.449	0.027	0.039	1.010	0.047	0.064	1	1	0	-999	0
8079076	14.731	6	13	6389.0	125.7	117.7	3.903	0.066	0.067	1.485	0.099	0.116	-999	1	0	-999	0
8079149	14.793	1	17	5949.0	109.1	106.8	4.362	0.041	0.047	1.048	0.071	0.077	-999	1	0	-999	0
8080862	15.636	1	17	6072.5	115.7	117.0	4.297	0.061	0.063	1.111	0.073	0.080	-999	1	0	-999	0
8080875	15.527	1	17	5793.6	110.8	108.3	4.396	0.049	0.057	0.991	0.068	0.075	-999	1	0	-999	0
8080877	15.461	2	15	5090.7	88.3	83.8	4.593	0.022	0.031	0.768	0.037	0.045	0	1	0	-999	0
8080891	14.191	1	17	5474.2	118.4	118.3	3.854	0.037	0.039	1.120	0.067	0.072	0	1	0	-999	0
8080896	15.944	2	17	5347.4	107.0	104.5	4.524	0.036	0.050	0.857	0.050	0.058	7	1	0	-999	0
8080962	15.871	4	17	6066.3	122.4	116.1	4.197	0.078	0.077	1.154	0.080	0.090	-999	1	0	-999	0
8080969	15.286	1	17	5857.5	113.4	107.5	4.136	0.054	0.059	1.091	0.096	0.086	-999	1	0	-999	0
8080993	12.914	0	17	6732.2	145.6	136.0	4.206	0.032	0.031	1.358	0.067	0.053	-999	3	0	-999	0
8080999	15.758	2	17	5739.6	111.4	110.5	4.166	0.070	0.072	1.022	0.089	0.079	-999	1	0	-999	0
8081028	15.467	1	17	6032.0	180.0	217.0	4.485	0.048	0.192	1.055	0.129	0.142	-999	2	-999	-999	1
8081097	14.291	16	17	6033.3	106.6	104.7	4.071	0.036	0.052	1.229	0.068	0.112	-999	1	0	-999	0
8081113	15.67	1	17	6055.7	118.7	116.2	4.276	0.068	0.069	1.113	0.076	0.082	-999	1	0	-999	0
8081122	14.688	1	17	5109.0	108.5	95.8	3.582	0.059	0.080	1.290	0.127	0.180	0	1	0	-999	0
8081140	15.04	1	17	5807.6	112.8	108.6	4.106	0.052	0.057	1.080	0.107	0.082	-999	1	0	-999	0
8081141	15.621	2	17	5805.2	112.6	110.0	4.107	0.065	0.073	1.077	0.103	0.084	-999	1	0	-999	0
8081187	15.211	0	17	5879.5	116.8	113.0	4.190	0.047	0.047	0.972	0.076	0.067	2	3	0	0	0
8081193	15.361	4	17	5605.1	107.0	105.5	4.392	0.054	0.057	0.933	0.070	0.069	-999	1	0	-999	0
8081218	15.19	1	17	5622.9	98.0	95.7	4.444	0.037	0.046	0.993	0.054	0.063	-999	1	0	-999	0
8081220	14.937	1	17	5804.6	119.0	112.2	4.045	0.062	0.055	1.102	0.120	0.080	-999	1	0	-999	0
8081239	15.408	1	17	5577.4	100.2	96.8	4.548	0.024	0.033	0.874	0.040	0.048	1	1	0	0	0
8081256	10.704	0	17	5577.9	105.0	96.8	4.138	0.038	0.034	0.856	0.057	0.049	0	1	0	-999	0
8081284	15.985	2	17	5312.9	100.3	90.9	4.133	0.077	0.076	0.888	0.052	0.039	-999	1	0	-999	0
8081361	13.907	1	17	5861.9	110.8	106.2	4.275	0.039	0.041	1.063	0.070	0.073	-999	1	0	-999	0
8081389	15.325	1	17	6301.5	123.9	122.4	4.148	0.173	0.222	1.260	0.164	0.125	20	3	-999	-1	0
8081397	14.193	1	17	5647.4	116.9	111.0	4.003	0.061	0.053	1.055	0.077	0.073	2	1	0	-999	0
8081482	14.942	1	17	5259.0	109.5	104.3	3.974	0.041	0.043	0.931	0.060	0.063	20	1	0	-1	0
8081502	15.421	1	17	5153.7	96.8	89.8	4.540	0.033	0.041	0.821	0.044	0.051	1	1	0	-999	0
8081518	12.845	0	17	6352.9	126.3	122.2	3.918	0.032	0.034	1.633	0.057	0.072	-999	1	0	-999	0
8081548	14.878	1	17	5533.1	110.3	104.0	4.294	0.047	0.046	0.916	0.068	0.062	-999	1	0	-999	0
8081600	14.604	1	17	5472.4	106.2	95.5	4.235	0.044	0.040	0.905	0.064	0.055	-999	1	0	-999	0
8081610	14.098	1	17	5561.7	115.6	113.8	3.861	0.035	0.035	1.092	0.063	0.060	6	1	0	-999	0
8081649	15.847	1	17	5084.4	92.1	87.1	4.600	0.023	0.031	0.756	0.039	0.044	0	1	0	-999	0
8081674	15.641	2	3	5785.4	103.1	101.2	4.482	0.032	0.044	0.957	0.051	0.060	-999	1	0	-999	0
8081699	14.103	1	17	6033.4	111.1	110.2	4.367	0.033	0.040	1.079	0.063	0.070	-999	1	0	-999	0
8081710	15.726	2	17	5013.1	91.8	85.9	4.641	0.026	0.025	0.695	0.035	0.041	0	1	-999	-999	0
8081724	14.563	1	17	5659.6	115.2	113.2	4.121	0.050	0.046	1.004	0.084	0.073	-999	1	0	-999	0
8081781	15.877	4	17	4998.5	95.8	87.0	3.515	0.102	0.114	1.200	0.172	0.204	0	1	0	-999	0
8081798	15.772	4	17	5434.8	102.1	99.5	4.503	0.039	0.052	0.883	0.052	0.061	0	1	0	-999	0
8081802	14.383	1	17	5726.7	101.4	108.1	4.121	0.044	0.047	1.092	0.100	0.076	-999	1	0	-999	0
8081821	15.648	2	17	5790.7	112.2	110.8	4.204	0.060	0.062	1.030	0.085	0.080	-999	1	0	-999	0
8081905	15.934	4	17	5519.1	109.2	105.2	4.389	0.071	0.071	0.909	0.068	0.064	7	1	0	0	0
8081960	15.101	1	17	6202.0	185.0	204.0	4.436	0.058	0.232	1.122	0.155	0.140	-999	2	-999	-999	1
8082001	15.182	4	17	5875.8	107.0	104.5	4.411	0.039	0.048	1.014	0.061	0.073	-999	1	0	0	0
8082082	14.777	1	17	6150.4	112.1	114.2	4.324	0.038	0.045	1.132	0.067	0.078	-999	1	0	-999	0
8082087	13.607	0	17	5784.9	102.2	95.0	4.081	0.043	0.055	1.237	0.071	0.106	-999	1	0	-999	0
8082118	14.012	1	17	5962.0	160.0	160.0	4.412	0.120	0.180	0.866	0.108	0.072	1	2	-999	-999	1
8082140	14.942	6	13	6146.7	122.5	109.2	4.045	0.046	0.052	1.288	0.070	0.110	-999	1	0	-999	0
8082152	15.05	1	17	5078.9	77.2	71.8	4.421	0.027	0.022	0.832	0.030	0.022	1	1	1	-999	0
8082190	11.476	0	17	5662.0	101.2	99.9	4.380	0.040	0.040	0.960	0.070	0.067	0	1	0	-999	0
8082197	15.388	1	17	5684.5	112.7	109.1	4.155	0.054	0.054	1.001	0.084	0.075	-999	1	0	-999	0
8082200	14.597	1	17	5433.9	111.3	105.2	4.127	0.041	0.042	0.917	0.063	0.058	0	1	0	-999	0
8082256	12.493	0	17	6316.0	112.0	113.8	3.793	0.027	0.049	1.613	0.062	0.163	-999	1	0	-999	0
8082265	13.326	0	17	6230.8	117.9	110.6	3.897	0.028	0.029	1.571	0.062	0.073	-999	1	0	-999	0
8082305	15.566	1	17	5466.3	101.2	98.7	4.497	0.037	0.049	0.892	0.051	0.061	-999	1	0	-999	0
8082314	14.299	16	17	5792.8	117.6	108.2	4.220	0.044	0.041	0.830	0.057	0.046	-999	1	0	-999	0
8082350	15.24	4	17	6130.7	112.3	110.5	4.374	0.037	0.047	1.102	0.059	0.072	-999	1	0	-999	0
8082382	14.455	1	6	6037.3	126.5	114.2	3.819	0.059	0.047	1.360	0.179	0.081	-999	1	0	-999	0
8082425	15.01	1	17	5720.0	109.3	106.3	4.386	0.046	0.050	0.969	0.072	0.074	-999	1	0	-999	0
8082430	15.557	4	17	5761.7	110.1	107.2	4.377	0.053	0.057	0.983	0.071	0.075	-999	1	0	-999	0
8082458	13.202	0	17	5858.7	115.6	109.6	4.236	0.044	0.044	0.934	0.070	0.063	2	1	0	-999	0
8082495	15.887	2	17	5302.8	97.4	84.4	4.378	0.053	0.046	0.858	0.053	0.039	1	1	0	-999	0
8082510	15.251	1	17	6067.0	115.3	116.3	4.273	0.052	0.053	1.118	0.074	0.081	-999	1	0	-999	0
8082524	15.633	2	17	5604.2	100.6	98.1	4.449	0.045	0.056	0.931	0.061	0.066	-999	1	0	-999	0
8082534	14.516	1	17	5351.7	98.2	92.3	4.513	0.032	0.042	0.868	0.049	0.059	-999	1	0	-999	0
8082538	15.911	4	17	5737.5	104.8	99.9	4.430	0.050	0.062	0.967	0.063	0.069	-999	1	0	-999	0
8082551	14.867	1	17	5705.0	150.7	132.6	3.947	0.117	0.085	1.105	0.132	0.108	-999	1	-999	-999	0
8082558	11.234	1	17	4984.1	69.4	78.8	2.647	0.059	0.073	2.503	0.201	0.532	2	2	0	-999	0
8082593	14.18	16	17	6300.5	124.4	122.8	4.280	0.083	0.119	1.200	0.089	0.091	-999	1	-999	-999	0
8082595	15.066	1	17	5858.8	105.3	103.9	4.397	0.041	0.049	1.012	0.065	0.075	-999	1	0	-999	0
8082606	15.09	1	17	5653.1	108.4	103.6	4.297	0.048	0.049	0.954	0.072	0.070	-999	1	0	-999	0
8082653	15.351	1	17	4971.9	83.8	77.8	4.506	0.037	0.028	0.799	0.044	0.033	1	1	0	-999	0
8082683	14.043	10	13	6572.0	185.0	255.0	4.290	0.120	0.195	1.168	0.175	0.175	-999	2	-999	-999	1
8082686	14.89	1	17	5756.7	111.0	106.1	4.288	0.046	0.047	0.992	0.074	0.074	1	1	0	-999	0
8082695	15.737	1	17	6101.0	124.1	107.1	4.122	0.074	0.071	1.211	0.082	0.096	-999	1	0	-999	0
8082727	15.754	1	17	5754.5	118.5	115.1	4.023	0.079	0.069	1.091	0.101	0.081	-999	1	0	-999	0
8082740	15.188	1	17	5262.4	90.1	78.0	4.376	0.037	0.029	0.852	0.046	0.032	0	1	0	-999	0
8082742	14.798	1	17	5797.9	105.7	105.6	4.153	0.046	0.050	1.056	0.092	0.081	-999	1	0	-999	0
8082762	13.924	1	17	6161.0	125.2	120.4	4.365	0.040	0.042	0.964	0.066	0.065	-999	1	0	-999	0
8082898	13.283	1	17	5583.9	129.3	121.6	3.648	0.033	0.035	1.069	0.063	0.062	-999	1	0	-999	0
8082932	13.095	0	17	6120.1	118.3	115.0	4.332	0.033	0.039	1.113	0.065	0.072	-999	1	0	-999	0
8082949	15.123	1	17	5887.8	110.2	105.3	4.165	0.047	0.052	1.094	0.085	0.086	-999	1	0	-999	0
8082960	14.808	1	17	5204.0	91.4	78.6	2.487	0.128	0.070	1.445	0.393	0.334	2	2	0	-999	0
8082965	14.901	1	17	6123.0	124.3	113.3	4.223	0.047	0.048	1.166	0.066	0.085	-999	1	0	-999	0
8083033	15.945	1	17	5506.3	114.3	105.9	4.273	0.064	0.063	0.911	0.068	0.060	-999	1	0	-999	0
8084789	14.071	10	10	6193.7	127.0	116.9	4.287	0.035	0.042	1.164	0.066	0.080	-999	1	0	-999	0
8084811	13.783	1	17	5037.0	110.5	97.3	3.778	0.044	0.048	0.976	0.086	0.091	0	1	0	-999	0
8084841	14.367	1	17	5602.1	117.6	110.3	3.998	0.041	0.040	1.040	0.069	0.067	-999	1	0	-999	0
8084886	15.204	1	17	5693.2	103.6	99.8	4.444	0.039	0.048	0.956	0.059	0.069	-999	1	0	-999	0
8084906	14.366	1	17	5733.4	111.8	105.2	4.278	0.042	0.044	0.986	0.074	0.074	-999	1	0	-999	0
8085011	13.266	0	17	5760.4	106.9	109.0	4.189	0.040	0.042	1.034	0.082	0.073	-999	1	0	-999	0
8085053	13.936	1	17	5889.7	108.9	106.9	4.308	0.036	0.039	1.111	0.065	0.071	-999	1	0	-999	0
8085114	13.244	0	17	5076.0	129.0	116.0	3.560	0.960	0.320	0.946	0.274	0.168	2	2	-999	-999	1
8085140	15.796	2	17	5641.0	114.3	107.8	3.932	0.073	0.069	1.103	0.085	0.082	-999	1	0	-999	0
8085159	13.872	1	17	5328.3	72.2	71.5	3.439	0.035	0.030	0.744	0.049	0.027	-999	2	0	-999	0
8085242	14.083	16	17	6563.1	134.9	123.7	4.274	0.029	0.032	1.298	0.055	0.058	-999	3	0	-999	0
8085263	15.762	2	17	5482.2	107.1	100.8	4.194	0.060	0.058	0.916	0.066	0.059	-999	1	0	-999	0
8085265	13.006	0	17	5950.2	114.7	112.0	4.356	0.041	0.041	0.942	0.070	0.065	-999	1	0	-999	0
8085308	13.975	1	17	5916.6	119.4	117.3	4.001	0.042	0.040	1.035	0.073	0.065	-999	1	0	-999	0
8085310	15.019	11	13	6099.0	114.4	113.7	4.321	0.043	0.048	1.114	0.069	0.078	-999	1	0	-999	0
8085327	13.244	2	17	4978.2	85.8	79.3	3.273	0.149	0.154	1.351	0.207	0.237	2	2	-999	-999	0
8085388	15.341	1	17	5617.2	107.2	103.5	4.288	0.051	0.052	0.943	0.071	0.068	-999	1	0	-999	0
8085392	15.115	1	17	5849.2	105.0	103.6	4.411	0.039	0.048	1.006	0.063	0.073	-999	1	0	-999	0
8085410	15.915	1	17	5208.7	95.0	90.5	4.550	0.030	0.041	0.823	0.044	0.053	0	1	0	-999	0
8085436	14.747	1	17	5642.2	107.7	100.1	4.589	0.034	0.032	0.820	0.047	0.048	-999	1	-999	-999	0
8085449	15.371	1	17	5261.1	88.8	81.2	4.375	0.058	0.054	0.854	0.046	0.036	0	1	0	-999	0
8085491	15.609	1	17	5020.0	91.8	84.8	4.569	0.027	0.034	0.787	0.039	0.047	0	1	0	-999	0
8085523	15.412	1	3	5560.5	111.9	108.2	3.865	0.053	0.051	1.136	0.074	0.079	-999	1	0	-999	0
8085529	15.172	4	17	5811.0	102.2	99.1	4.455	0.031	0.043	0.982	0.052	0.066	0	1	0	-999	0
8085683	7.635	0	17	5846.3	127.2	104.6	3.675	0.027	0.029	1.438	0.070	0.061	-999	1	0	-999	0
8085699	14.277	16	17	6238.0	129.3	116.5	4.176	0.042	0.040	1.237	0.063	0.077	-999	1	0	-999	0
8085725	12.101	0	17	6509.9	130.4	123.0	3.949	0.032	0.032	1.483	0.078	0.075	-999	1	0	-999	0
8085737	15.695	1	17	5506.7	108.3	102.4	4.359	0.057	0.053	0.905	0.069	0.062	-999	1	0	-999	0
8085764	15.644	1	17	4874.8	88.1	80.3	4.569	0.028	0.031	0.769	0.038	0.040	0	1	0	-999	0
8085770	14.412	16	17	6316.9	133.9	125.5	4.089	0.038	0.040	1.316	0.063	0.071	-999	1	0	-999	0
8085771	14.277	1	17	5644.2	114.4	111.6	3.770	0.034	0.036	1.275	0.061	0.072	-999	1	0	-999	0
8085775	14.388	16	16	4949.7	92.9	86.3	3.572	0.068	0.084	1.098	0.162	0.176	0	1	0	-999	0
8085804	14.941	1	17	5749.3	112.8	107.1	4.281	0.046	0.048	0.991	0.075	0.075	-999	1	0	-999	0
8085851	15.949	4	17	5529.9	113.4	109.7	3.986	0.082	0.075	1.020	0.081	0.079	-999	1	0	-999	0
8085959	14.65	1	17	5817.2	115.3	112.9	3.988	0.059	0.045	1.133	0.127	0.076	-999	1	0	-999	0
8086011	15.772	1	17	5498.5	98.3	95.5	4.499	0.037	0.051	0.897	0.051	0.061	-999	1	0	-999	0
8086012	15.654	1	17	5311.7	108.3	106.9	4.122	0.308	0.375	0.901	0.220	0.075	-999	1	-999	-999	0
8086041	14.105	6	10	5991.2	111.3	110.7	3.981	0.048	0.045	1.220	0.127	0.080	-999	1	0	-999	0
8086076	15.52	0	17	5557.2	113.1	106.1	3.851	0.028	0.029	1.186	0.057	0.058	2	1	0	-999	0
8086097	15.881	1	17	5411.9	102.2	98.6	4.462	0.050	0.055	0.882	0.060	0.061	-999	1	0	-999	0
8086153	13.356	0	17	5929.3	114.8	111.1	4.307	0.040	0.042	1.053	0.076	0.077	1	1	0	-999	0
8086234	16.503	3	4	4507.0	53.8	50.7	4.546	0.014	0.013	0.747	0.018	0.015	9	1	1	-999	0
8086252	14.908	16	17	5911.3	103.1	100.3	4.449	0.028	0.039	1.008	0.047	0.065	-999	1	0	-999	0
8086261	15.035	1	17	5713.3	111.6	108.3	4.214	0.079	0.077	0.995	0.082	0.076	-999	1	0	-999	0
8086311	14.32	1	17	5197.5	94.8	85.4	4.478	0.040	0.034	0.837	0.056	0.047	1	1	0	-999	0
8086367	15.531	2	3	5467.2	108.0	96.2	4.288	0.054	0.052	0.898	0.065	0.054	-999	1	0	-999	0
8086380	14.886	1	17	5990.9	109.8	107.9	4.370	0.040	0.048	1.061	0.067	0.076	-999	1	0	-999	0
8086410	13.399	0	17	5717.4	111.6	106.3	4.293	0.040	0.041	0.992	0.070	0.069	-999	1	0	-999	0
8086432	15.621	0	17	5639.1	119.9	116.0	3.946	0.050	0.027	1.215	0.115	0.047	2	1	0	-999	0
8086437	15.391	1	3	5549.5	115.7	109.8	4.030	0.056	0.051	1.000	0.071	0.069	-999	1	0	-999	0
8086491	15.923	2	17	5397.3	103.1	96.5	4.452	0.054	0.057	0.879	0.061	0.059	-999	1	0	-999	0
8086569	14.319	1	17	5979.7	105.3	104.8	4.388	0.032	0.040	1.063	0.059	0.068	-999	1	0	-999	0
8086589	13.13	0	17	5485.9	112.7	112.6	4.202	0.211	0.250	1.011	0.130	0.081	-999	1	-999	-999	0
8086622	14.337	1	17	5848.3	112.9	106.5	4.128	0.042	0.049	1.092	0.096	0.085	-999	1	0	-999	0
8086626	14.599	1	17	6019.0	106.8	101.9	4.445	0.023	0.034	1.033	0.042	0.061	-999	1	0	-999	0
8086671	15.465	1	17	5196.8	98.6	89.5	4.506	0.040	0.042	0.836	0.052	0.051	0	1	0	-999	0
8086707	14.698	1	17	5624.2	99.6	94.5	4.494	0.027	0.039	0.927	0.046	0.060	-999	1	0	-999	0
8086718	15.613	1	17	5375.7	116.0	112.4	3.912	0.061	0.061	1.021	0.077	0.078	-999	1	0	-999	0
8086786	15.398	1	17	5593.7	110.3	106.5	4.306	0.053	0.053	0.934	0.071	0.067	-999	1	0	-999	0
8086789	15.613	2	17	5296.0	159.0	159.0	4.481	0.099	0.110	0.772	0.110	0.063	0	2	-999	-999	1
8086800	15.561	1	17	5031.4	96.1	86.2	3.498	0.093	0.106	1.263	0.160	0.204	0	2	0	-999	0
8086825	13.891	1	17	5698.9	108.9	115.0	3.988	0.057	0.036	1.198	0.136	0.057	-999	1	0	-999	0
8086855	13.979	1	17	5686.3	112.3	106.4	4.298	0.067	0.067	0.967	0.075	0.072	-999	1	-999	-999	0
8086885	14.074	10	10	6325.9	116.9	108.1	4.370	0.023	0.032	1.162	0.043	0.061	-999	1	0	-999	0
8086934	13.883	1	17	5408.8	102.5	96.1	4.316	0.040	0.041	0.974	0.053	0.053	-999	1	0	-999	0
8086983	15.409	1	17	5938.8	118.3	110.0	4.243	0.054	0.056	1.080	0.076	0.083	0	1	0	-999	0
8087025	9.337	0	17	5598.8	110.6	106.0	3.952	0.034	0.035	0.954	0.058	0.054	2	1	0	-999	0
8087028	15.362	1	17	5846.9	117.8	113.5	4.045	0.064	0.063	1.124	0.116	0.084	-999	1	0	-999	0
8087039	15.294	1	17	5823.6	104.7	100.8	4.429	0.038	0.049	0.995	0.058	0.071	-999	1	0	-999	0
8087092	15.203	1	17	5634.9	113.3	108.6	3.972	0.237	0.211	1.066	0.189	0.125	-999	1	-999	-999	0
8087101	13.888	1	17	5807.1	117.4	110.5	4.031	0.057	0.040	1.117	0.128	0.071	-999	1	0	-999	0
8087155	13.255	0	17	5416.5	85.1	81.6	4.460	0.031	0.021	0.755	0.042	0.028	-999	1	0	-999	0
8087162	15.987	1	17	5203.7	101.8	95.0	4.573	0.026	0.037	0.802	0.042	0.051	0	1	0	-999	0
8087189	15.903	3	4	5029.7	99.2	89.1	3.547	0.107	0.121	1.208	0.169	0.197	0	1	0	-999	0
8087212	15.809	4	17	4427.1	77.5	70.4	4.591	0.023	0.018	0.710	0.028	0.024	1	1	0	-999	0
8087312	14.336	16	17	6066.6	116.6	113.9	4.205	0.035	0.044	1.153	0.067	0.087	-999	1	0	-999	0
8087324	14.161	10	10	6140.6	130.8	109.0	4.110	0.040	0.040	1.244	0.065	0.095	-999	1	0	-999	0
8087402	13.715	1	17	5782.0	109.0	104.6	4.340	0.038	0.040	1.082	0.060	0.067	-999	1	0	-999	0
8087468	16.457	7	7	4155.3	64.4	56.6	4.658	0.037	0.029	0.601	0.020	0.020	0	1	0	-999	0
8087634	14.163	1	17	5036.7	92.9	86.4	3.451	0.076	0.088	1.089	0.182	0.185	2	2	0	-999	0
8087670	15.945	1	17	5574.4	114.0	109.5	4.165	0.074	0.073	0.955	0.074	0.069	-999	1	0	-999	0
8087714	15.01	1	17	5750.8	115.3	109.2	4.268	0.049	0.051	0.994	0.076	0.075	-999	1	0	-999	0
8087729	13.527	1	17	6380.0	126.6	117.3	4.307	0.028	0.038	1.227	0.056	0.072	1	1	0	-999	0
8087741	13.462	0	17	5962.4	111.2	114.8	4.102	0.045	0.042	1.045	0.096	0.071	2	1	0	-999	0
8087765	15.752	1	17	5553.3	70.7	69.0	4.680	0.010	0.012	0.721	0.012	0.018	-999	1	-999	-999	0
8087781	15.23	1	17	4730.1	81.3	75.9	4.579	0.025	0.025	0.746	0.035	0.034	1	1	0	-999	0
8087812	13.694	1	17	5619.6	200.9	161.0	4.406	0.118	0.120	0.819	0.071	0.055	-999	1	-999	1	0
8087821	13.94	1	17	5967.8	110.2	109.8	4.339	0.038	0.040	1.092	0.068	0.072	-999	1	0	-999	0
8087823	15.284	1	17	6245.5	119.4	116.8	4.322	0.044	0.051	1.164	0.063	0.075	-999	1	0	-999	0
8087839	15.905	1	17	5508.0	115.1	109.2	4.118	0.069	0.068	0.946	0.071	0.067	-999	1	0	-999	0
8087862	15.196	16	17	6013.6	119.6	113.2	4.254	0.048	0.052	1.106	0.075	0.082	1	1	0	-999	0
8087905	15.221	4	17	5844.6	111.2	109.0	4.369	0.048	0.053	1.012	0.071	0.077	-999	1	0	-999	0
8087911	13.813	1	17	5138.9	80.9	80.0	4.498	0.033	0.037	0.890	0.050	0.052	1	1	0	-999	0
8087924	15.933	1	17	5623.9	109.4	104.7	4.241	0.074	0.073	0.955	0.074	0.070	-999	1	0	-999	0
8087944	14.716	16	17	6019.3	115.9	112.7	3.932	0.056	0.055	1.270	0.138	0.086	-999	1	0	-999	0
8087948	14.659	16	17	5919.9	109.8	110.4	4.122	0.040	0.050	1.132	0.086	0.092	-999	1	0	-999	0
8087954	15.056	1	17	5397.1	116.4	112.4	3.854	0.045	0.047	1.092	0.072	0.078	0	1	0	-999	0
8087956	14.683	1	17	5852.9	110.2	108.6	4.367	0.043	0.048	1.015	0.073	0.077	-999	1	0	-999	0
8087959	15.72	1	17	5028.5	88.4	82.1	4.517	0.040	0.035	0.805	0.047	0.040	1	1	0	-999	0
8087991	14.84	1	17	4700.9	87.1	76.8	4.606	0.020	0.024	0.721	0.030	0.033	1	1	0	-999	0
8088031	15.023	1	17	5416.8	106.2	94.7	4.389	0.049	0.043	0.881	0.067	0.054	0	1	0	-999	0
8088039	14.861	1	17	5600.4	115.7	109.8	3.915	0.044	0.043	1.104	0.068	0.070	-999	1	0	-999	0
8088058	13.443	0	17	5860.9	126.8	124.5	4.334	0.116	0.148	1.039	0.101	0.085	-999	1	-999	-999	0
8088066	15.517	2	17	5583.5	115.0	109.5	4.110	0.089	0.090	0.979	0.080	0.075	-999	1	0	-999	0
8088091	12.805	0	17	5554.7	124.9	117.3	3.637	0.028	0.028	1.438	0.053	0.064	0	1	0	-999	0
8088183	13.058	1	2	5189.7	81.7	76.0	2.460	0.146	0.053	1.219	0.477	0.225	2	2	0	-999	0
8088189	14.956	1	17	5422.3	116.5	115.6	3.797	0.043	0.046	1.172	0.076	0.083	-999	1	0	-999	0
8088292	12.863	0	17	6309.1	125.8	134.5	3.675	0.033	0.033	1.279	0.050	0.049	-999	1	0	-999	0
8088346	16.758	3	17	4504.0	87.8	84.0	4.598	0.028	0.028	0.709	0.034	0.033	0	1	0	-999	0
8088354	12.598	1	17	6052.0	120.8	115.4	4.253	0.039	0.041	1.032	0.072	0.072	3	1	0	-1	0
8088375	15.881	4	17	5512.8	104.5	101.1	4.479	0.062	0.095	0.894	0.063	0.063	-999	1	-999	-999	0
8088398	14.575	1	17	5796.8	112.1	115.2	3.925	0.046	0.041	1.167	0.075	0.073	-999	1	0	-999	0
8088401	13.747	1	17	5840.8	106.5	105.6	4.121	0.042	0.047	1.090	0.099	0.083	-999	1	0	-999	0
8088407	13.795	1	17	5866.6	110.7	105.7	4.136	0.039	0.047	1.099	0.091	0.086	-999	1	0	-999	0
8088430	15.818	1	17	5464.7	110.1	102.8	4.173	0.061	0.060	0.915	0.066	0.058	-999	1	0	-999	0
8090048	15.383	1	17	5522.0	109.7	110.2	3.821	0.059	0.058	1.171	0.085	0.089	-999	1	0	-999	0
8090146	15.602	1	17	5046.2	89.2	81.6	4.512	0.039	0.035	0.809	0.048	0.041	0	1	0	-999	0
8090158	13.958	1	17	6387.0	125.5	126.1	4.025	0.035	0.037	1.376	0.066	0.064	-999	3	0	-999	0
8090169	15.647	3	17	5406.5	104.5	92.3	4.183	0.062	0.061	0.897	0.060	0.049	-999	1	0	-999	0
8090188	15.577	3	3	5386.6	99.4	94.5	4.522	0.034	0.047	0.867	0.047	0.058	0	1	0	-999	0
8090221	15.689	1	17	4570.0	83.1	78.8	4.634	0.019	0.022	0.677	0.028	0.029	0	1	0	-999	0
8090345	13.549	0	17	6633.0	142.3	131.9	4.043	0.033	0.033	1.329	0.059	0.055	1	1	0	-999	0
8090398	15.94	2	3	5063.1	92.9	86.4	4.488	0.045	0.038	0.814	0.046	0.037	0	1	0	-999	0
8090423	15.953	4	17	5116.9	98.1	90.6	4.535	0.038	0.045	0.815	0.047	0.049	0	1	0	-999	0
8090577	13.79	2	16	5524.2	86.0	76.6	4.504	0.014	0.022	1.003	0.029	0.040	1	1	0	-999	0
8090603	14.667	1	17	5763.4	116.6	112.6	3.988	0.059	0.049	1.112	0.092	0.075	1	1	0	-999	0
8090607	15.527	2	2	5924.7	109.2	105.1	4.435	0.036	0.049	1.015	0.056	0.067	1	1	0	-999	0
8090625	15.314	1	17	5866.9	108.8	106.7	4.379	0.048	0.054	1.017	0.069	0.076	-999	1	0	-999	0
8090684	15.123	1	17	5500.2	110.1	102.2	4.344	0.050	0.046	0.903	0.068	0.060	-999	1	0	-999	0
8090792	15.19	2	16	5699.2	114.6	108.7	4.310	0.054	0.054	0.969	0.075	0.072	-999	1	0	-999	0
8090809	15.713	2	17	5914.2	110.7	110.9	4.105	0.066	0.075	1.132	0.100	0.092	-999	1	0	-999	0
8090810	15.152	2	16	6294.5	130.3	129.1	4.240	0.056	0.055	1.223	0.067	0.080	-999	1	0	-999	0
8090824	15.44	2	16	5160.5	110.0	98.1	4.524	0.035	0.038	0.828	0.050	0.052	0	1	0	-999	0
8090883	15.344	2	16	5534.0	105.8	105.2	4.445	0.048	0.055	0.914	0.063	0.067	-999	1	0	-999	0
8090927	13.845	4	16	6022.0	108.9	98.7	4.113	0.032	0.041	1.209	0.063	0.092	-999	1	0	-999	0
8090952	15.499	2	16	5801.3	105.9	104.4	4.430	0.042	0.053	0.986	0.061	0.070	-999	1	0	-999	0
8090953	14.981	2	16	5770.7	111.5	108.3	4.367	0.047	0.049	0.987	0.074	0.075	-999	1	0	-999	0
8090968	15.003	2	16	5761.0	115.5	109.5	4.265	0.049	0.051	0.999	0.076	0.076	-999	1	0	-999	0
8090969	15.314	2	16	5835.3	113.1	112.3	4.082	0.059	0.066	1.103	0.111	0.084	-999	1	0	-999	0
8090986	14.186	4	16	5046.2	85.8	79.4	4.552	0.028	0.033	0.802	0.041	0.048	0	1	0	-999	0
8091001	14.738	2	16	5713.1	114.8	108.3	4.239	0.046	0.048	0.987	0.077	0.074	-999	1	0	-999	0
8091059	10.465	2	16	5904.1	108.9	103.9	4.214	0.037	0.041	1.063	0.076	0.076	-999	1	0	-999	0
8091064	15.714	2	16	5685.3	110.4	106.1	4.369	0.060	0.062	0.959	0.072	0.072	-999	1	0	-999	0
8091065	15.876	2	14	5676.3	102.0	97.9	4.488	0.036	0.049	0.933	0.053	0.060	-999	1	0	-999	0
8091072	15.225	2	16	5855.0	116.9	113.6	3.987	0.069	0.059	1.155	0.119	0.082	-999	1	0	-999	0
8091123	11.403	2	16	6363.0	122.2	104.0	4.301	0.022	0.029	1.289	0.045	0.056	-999	1	0	-999	0
8091197	13.873	2	16	5983.2	105.3	104.7	4.403	0.029	0.038	1.058	0.054	0.066	-999	1	0	1	0
8091283	13.541	0	17	5729.1	108.4	103.6	4.314	0.038	0.039	1.036	0.067	0.069	-999	1	0	-999	0
8091292	15.574	2	17	5679.7	117.7	115.4	4.048	0.071	0.063	1.045	0.086	0.076	-999	1	0	-999	0
8091343	13.213	0	17	5980.7	121.2	118.0	4.170	0.042	0.042	1.021	0.083	0.072	-999	1	0	-999	0
8091401	14.081	10	10	6600.5	127.9	121.0	4.310	0.023	0.030	1.284	0.043	0.051	-999	1	0	-999	0
8091437	15.507	2	3	6175.6	121.3	116.7	4.432	0.055	0.065	1.048	0.083	0.083	-999	1	-999	-999	0
8091449	14.476	16	17	6703.4	195.3	173.5	4.256	0.027	0.030	1.341	0.068	0.064	1	3	0	-999	0
8091501	14.766	1	17	5417.6	103.8	100.7	4.463	0.042	0.045	0.885	0.063	0.063	6	1	0	-999	0
8091699	15.438	1	17	5860.5	111.9	106.5	4.187	0.053	0.056	1.071	0.084	0.084	-999	1	0	-999	0
8091724	15.765	1	17	5978.6	110.3	112.7	4.019	0.073	0.080	1.209	0.107	0.099	-999	1	0	-999	0
8091729	14.797	1	17	5853.6	112.5	110.7	4.217	0.043	0.048	1.054	0.079	0.082	-999	1	0	-999	0
8091874	15.62	2	3	5813.9	107.2	104.3	4.413	0.045	0.055	0.994	0.064	0.072	-999	1	0	-999	0
8091977	14.819	1	17	5550.0	166.0	166.0	4.552	0.057	0.124	0.804	0.098	0.071	-999	2	-999	-999	1
8092008	14.056	10	10	6323.8	117.0	109.6	3.858	0.034	0.046	1.530	0.071	0.148	-999	1	0	-999	0
8092036	15.573	2	3	5810.2	104.4	102.1	4.434	0.040	0.051	0.988	0.059	0.069	0	1	0	-999	0
8092039	14.765	1	17	5590.5	116.6	108.4	3.896	0.040	0.042	1.117	0.067	0.070	-999	1	0	-999	0
8092055	15.408	1	17	5787.8	117.9	112.9	4.060	0.064	0.062	1.088	0.113	0.081	-999	1	0	-999	0
8092110	15.796	1	17	5638.6	110.3	105.3	4.271	0.062	0.062	0.954	0.073	0.070	-999	1	0	-999	0
8092153	14.043	10	10	6463.0	181.0	249.0	4.270	0.170	0.170	1.017	0.157	0.115	-999	2	-999	-999	1
8092189	14.711	1	17	5504.5	104.2	102.5	4.435	0.042	0.047	0.906	0.067	0.067	-999	1	0	-999	0
8092201	16.046	6	9	4735.0	170.0	170.0	4.578	0.059	0.032	0.701	0.079	0.058	0	2	-999	-999	1
8092308	15.991	2	17	5731.7	116.6	114.7	4.120	0.073	0.079	1.037	0.095	0.081	6	1	0	-999	0
8092327	14.359	1	17	5958.6	117.5	108.3	4.244	0.040	0.044	1.089	0.073	0.082	0	1	0	-999	0
8092365	15.496	1	17	5711.2	112.8	111.7	4.030	0.141	0.137	1.071	0.114	0.098	-999	1	0	-999	0
8092425	14.743	16	17	6131.5	116.6	117.5	3.875	0.048	0.056	1.402	0.118	0.125	-999	1	0	-999	0
8092442	15.284	1	17	5998.9	119.5	114.9	4.218	0.053	0.053	1.116	0.075	0.086	-999	1	0	-999	0
8092448	14.442	16	17	6226.1	134.0	124.7	4.066	0.036	0.041	1.302	0.065	0.095	1	1	0	-999	0
8092459	14.605	1	17	5907.3	118.1	110.3	4.248	0.042	0.046	1.065	0.075	0.082	-999	1	0	-999	0
8092471	15.535	1	17	5529.4	99.9	94.0	4.577	0.020	0.029	0.836	0.034	0.041	-999	1	0	-999	0
8092488	15.079	4	17	6139.4	129.3	113.3	4.181	0.049	0.048	1.195	0.066	0.089	-999	1	0	-999	0
8092627	15.775	1	17	6115.9	116.0	112.0	4.419	0.042	0.053	1.060	0.064	0.069	-999	1	0	-999	0
8092745	15.633	4	17	5434.3	107.7	96.0	4.313	0.088	0.087	0.890	0.064	0.053	-999	1	0	-999	0
8092833	15.28	1	17	5715.8	113.2	112.5	3.861	0.055	0.053	1.191	0.075	0.079	-999	1	0	-999	0
8092874	14.302	1	17	6108.4	114.8	116.8	4.331	0.035	0.041	1.114	0.069	0.079	-999	1	0	-999	0
8092888	15.042	1	17	5913.5	116.3	111.3	4.287	0.063	0.063	1.054	0.077	0.080	-999	1	0	-999	0
8092914	14.736	1	17	5302.0	96.9	93.1	4.519	0.033	0.041	0.856	0.047	0.058	1	1	0	-999	0
8092977	14.857	1	17	5931.8	134.1	168.3	4.197	0.173	0.207	1.098	0.142	0.130	-999	1	-999	-999	0
8092986	15.223	1	17	4799.7	79.6	73.4	4.578	0.025	0.027	0.755	0.036	0.037	1	1	0	-999	0
8092997	13.781	1	17	5920.7	119.8	108.0	4.196	0.040	0.047	1.096	0.077	0.086	-999	1	0	-999	0
8093005	12.221	0	17	6274.0	199.0	243.0	4.145	0.214	0.175	1.278	0.189	0.230	-999	2	-999	-999	1
8093007	15.199	4	17	5968.9	105.1	112.5	4.070	0.048	0.061	1.183	0.093	0.099	-999	1	0	-999	0
8093068	15.818	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8093179	14.761	1	17	5762.7	113.0	112.9	4.200	0.045	0.047	1.019	0.083	0.078	0	1	0	-999	0
8093199	15.544	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8093243	14.553	1	17	6187.9	124.1	113.1	4.015	0.038	0.047	1.326	0.068	0.116	-999	1	0	-999	0
8093291	15.92	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8093307	15.514	4	17	6137.3	124.6	110.1	4.045	0.058	0.063	1.279	0.080	0.106	-999	1	0	-999	0
8093386	14.621	1	17	5699.8	128.8	120.4	3.967	0.044	0.041	1.101	0.073	0.071	-999	1	0	-999	0
8093403	15.751	6	9	4690.0	168.0	168.0	4.623	0.045	0.036	0.659	0.073	0.053	0	2	-999	-999	1
8093487	15.644	4	17	5683.5	107.0	102.6	4.411	0.049	0.055	0.956	0.067	0.071	-999	1	0	-999	0
8093570	15.667	1	17	5596.1	113.1	109.0	4.283	0.056	0.056	0.937	0.072	0.067	-999	1	0	-999	0
8093578	15.87	1	17	5602.5	119.6	113.6	4.011	0.079	0.070	1.034	0.081	0.077	-999	1	0	-999	0
8093585	15.906	1	17	5327.4	122.2	117.8	3.705	0.076	0.081	1.255	0.126	0.132	-999	1	0	-999	0
8093602	15.683	1	17	5452.7	107.1	103.1	4.439	0.054	0.057	0.892	0.064	0.063	-999	1	0	-999	0
8093630	15.54	10	17	5808.0	176.0	193.0	4.196	0.279	0.172	0.969	0.140	0.115	-999	2	-999	-999	1
8093645	15.302	1	17	5929.8	111.7	109.8	4.374	0.042	0.048	1.039	0.068	0.077	-999	1	0	-999	0
8093662	15.551	1	17	5783.9	119.9	115.4	4.044	0.066	0.060	1.093	0.114	0.080	0	1	0	-999	0
8093665	15.966	4	17	5565.6	112.9	108.3	4.291	0.066	0.066	0.927	0.071	0.066	-999	1	0	-999	0
8093755	14.703	1	17	5930.5	114.8	113.0	4.322	0.043	0.045	1.050	0.075	0.078	-999	1	0	-999	0
8093828	15.771	1	17	5544.5	106.6	105.2	4.435	0.051	0.058	0.916	0.064	0.067	-999	1	0	-999	0
8093909	14.819	1	17	5006.7	88.8	79.7	3.261	0.082	0.092	1.411	0.198	0.228	2	2	0	-999	0
8094048	15.072	1	17	5531.5	119.8	115.1	3.904	0.047	0.048	1.089	0.071	0.072	-999	1	0	-999	0
8094056	15.083	1	17	4964.1	88.6	81.9	4.579	0.024	0.031	0.774	0.035	0.045	0	1	0	-999	0
8094073	15.239	1	17	6084.0	113.9	111.0	4.373	0.045	0.057	1.086	0.065	0.073	-999	1	0	-999	0
8094097	15.159	4	17	5395.2	103.9	87.4	4.298	0.045	0.041	0.881	0.058	0.043	-999	1	0	-999	0
8094120	12.892	0	17	6457.1	128.3	127.4	4.252	0.034	0.035	1.263	0.057	0.055	-999	1	-999	1	0
8094121	13.329	0	17	6111.4	119.1	118.9	4.264	0.031	0.038	1.146	0.067	0.075	-999	1	0	-999	0
8094140	15.159	1	17	4445.4	81.3	73.8	4.574	0.021	0.014	0.723	0.026	0.019	3	1	0	-1	0
8094155	12.18	0	17	6515.1	133.2	126.9	3.984	0.033	0.034	1.455	0.078	0.076	-999	1	0	-999	0
8094183	14.819	1	17	5723.3	112.3	107.7	4.372	0.047	0.049	0.970	0.074	0.074	-999	1	0	-999	0
8094221	15.429	1	17	5733.7	118.1	116.8	4.052	0.066	0.059	1.066	0.101	0.078	-999	1	0	-1	0
8094355	15.982	2	17	5257.1	104.4	95.5	4.505	0.043	0.048	0.846	0.052	0.054	1	1	0	-999	0
8094362	15.672	1	17	5396.0	109.3	100.0	4.433	0.053	0.052	0.878	0.065	0.058	-999	1	0	-999	0
8094377	14.379	16	17	6453.7	126.8	126.5	4.260	0.036	0.038	1.270	0.061	0.063	-999	3	0	-999	0
8094394	14.891	1	17	5644.9	115.1	109.6	4.149	0.050	0.048	0.986	0.080	0.072	-999	1	0	-999	0
8094444	14.847	1	17	4871.6	89.3	79.6	4.565	0.027	0.028	0.771	0.038	0.040	1	1	0	-999	0
8094509	13.693	1	17	5978.6	118.3	104.4	4.084	0.035	0.031	1.299	0.053	0.092	-999	1	0	-999	0
8094579	15.495	1	17	5396.6	110.3	102.0	4.104	0.145	0.130	0.918	0.079	0.063	-999	1	-999	-999	0
8094681	13.859	1	17	5665.3	117.1	116.5	3.802	0.032	0.034	1.244	0.059	0.070	-999	1	0	-999	0
8094764	12.909	0	17	6526.8	144.5	126.8	4.167	0.031	0.030	1.331	0.060	0.050	-999	1	0	-999	0
8094799	15.444	1	17	5419.2	109.9	103.9	4.439	0.049	0.049	0.884	0.066	0.061	0	1	0	-999	0
8094854	15.647	2	17	5913.0	114.3	117.5	4.036	0.069	0.074	1.164	0.112	0.092	-999	1	0	-999	0
8094860	15.504	1	17	5516.6	116.1	107.3	4.297	0.052	0.051	0.911	0.069	0.061	-999	1	0	-999	0
8094876	14.34	1	17	6239.7	115.3	113.1	4.356	0.029	0.038	1.149	0.053	0.071	-999	1	0	-999	0
8094942	14.654	1	17	6013.1	125.4	114.1	4.234	0.044	0.045	1.115	0.074	0.084	-999	1	0	1	0
8094953	14.457	1	17	5414.0	122.1	120.4	3.870	0.038	0.041	1.081	0.068	0.071	0	1	0	-999	0
8095022	15.825	2	17	5361.8	102.5	85.7	4.310	0.053	0.051	0.874	0.054	0.039	0	1	0	-999	0
8095028	12.07	0	17	4599.0	125.0	153.0	4.710	0.056	0.028	0.536	0.039	0.028	2	2	-999	-999	1
8095041	14.656	4	17	6000.3	108.9	107.2	4.120	0.038	0.047	1.177	0.072	0.099	6	1	0	-999	0
8095099	14.417	1	17	6113.4	120.4	125.3	3.856	0.047	0.053	1.391	0.143	0.105	3	1	0	-1	0
8095110	13.171	1	17	5933.4	112.8	130.1	3.746	0.050	0.040	1.529	0.161	0.073	1	1	0	-1	0
8095114	15.937	1	17	5898.5	116.1	115.1	4.104	0.074	0.083	1.125	0.103	0.093	-999	1	0	-999	0
8095122	14.577	1	17	5531.9	110.8	104.7	4.229	0.044	0.043	0.924	0.069	0.062	-999	1	0	-999	0
8095147	15.688	1	17	5900.0	117.6	112.9	4.170	0.066	0.067	1.094	0.091	0.088	-999	1	0	-999	0
8095154	15.748	1	17	5212.8	109.1	101.8	4.545	0.040	0.056	0.819	0.052	0.056	0	1	-999	-999	0
8095192	15.987	4	17	5862.6	117.3	112.4	4.203	0.090	0.086	1.062	0.091	0.086	-999	1	0	-999	0
8095207	14.521	1	17	5813.5	119.1	115.3	4.177	0.163	0.164	1.051	0.114	0.095	-999	1	-999	-999	0
8095241	15.26	1	17	5228.2	97.7	86.8	4.460	0.044	0.037	0.842	0.058	0.045	1	1	0	-999	0
8095250	14.687	1	17	5753.3	115.4	110.8	4.347	0.078	0.082	0.983	0.074	0.075	-999	1	-999	-999	0
8095347	14.813	1	17	5726.6	102.8	97.7	4.496	0.025	0.037	0.943	0.043	0.057	-999	1	0	-999	0
8095383	15.706	1	17	5472.0	163.0	163.0	4.644	0.032	0.097	0.762	0.074	0.074	0	2	-999	-999	1
8095446	14.888	1	17	5525.1	98.6	93.4	4.546	0.020	0.033	0.876	0.035	0.050	-999	1	0	-999	0
8095475	15.672	4	17	5641.3	119.0	113.9	4.219	0.066	0.068	0.966	0.078	0.073	-999	1	0	-999	0
8095479	12.625	1	17	4993.8	86.7	83.2	3.341	0.068	0.085	1.314	0.178	0.217	2	2	0	-999	0
8095532	15.502	1	17	6002.4	119.7	114.1	4.233	0.056	0.056	1.110	0.076	0.084	-999	1	0	-999	0
8095606	15.007	1	17	5752.5	117.9	116.9	3.941	0.052	0.047	1.139	0.076	0.075	-999	1	0	-999	0
8095608	12.943	1	17	5363.9	121.4	112.2	3.774	0.035	0.038	1.050	0.069	0.069	2	1	0	-999	0
8095609	15.71	2	17	5547.9	102.1	100.2	4.486	0.037	0.050	0.911	0.053	0.062	-999	1	0	-999	0
8095632	15.996	4	17	5931.0	187.0	187.0	4.559	0.036	0.204	0.923	0.098	0.109	-999	2	-999	-999	1
8095646	15.228	1	3	5281.4	121.1	114.6	3.769	0.047	0.055	1.154	0.089	0.101	-999	1	0	-999	0
8095670	15.74	1	17	5372.3	96.9	91.3	4.582	0.022	0.032	0.811	0.038	0.046	-999	1	0	-999	0
8095694	15.471	1	17	5967.6	119.5	113.4	4.198	0.055	0.058	1.112	0.080	0.086	-999	1	0	-999	0
8095740	15.25	1	17	5301.0	92.9	80.6	4.156	0.041	0.041	0.884	0.044	0.033	0	1	0	-999	0
8095742	14.765	0	17	4864.5	86.7	79.1	3.541	0.067	0.081	1.126	0.166	0.178	2	1	0	-999	0
8095798	15.48	1	17	5294.8	98.9	93.9	4.521	0.034	0.043	0.853	0.048	0.057	-999	1	0	-999	0
8095804	15.473	1	17	4591.3	84.8	78.6	4.628	0.018	0.022	0.688	0.026	0.029	0	1	0	-999	0
8095828	13.791	1	17	5797.9	104.9	104.7	4.484	0.031	0.038	0.905	0.049	0.057	1	1	0	-999	0
8095835	13.707	1	17	5825.3	101.1	97.5	4.476	0.022	0.035	0.977	0.041	0.062	-999	1	0	-999	0
8095844	12.291	3	15	6682.1	136.3	132.5	4.051	0.031	0.030	1.427	0.069	0.064	-999	1	0	-999	0
8095931	14.457	1	17	5630.5	119.2	110.9	3.930	0.039	0.039	1.102	0.067	0.068	-999	1	0	-999	0
8095938	15.488	1	17	6038.8	117.3	114.5	4.293	0.054	0.054	1.101	0.074	0.080	-999	1	0	-999	0
8095951	15.785	1	17	4276.2	79.9	64.1	4.602	0.026	0.023	0.683	0.029	0.027	1	1	0	-999	0
8095964	13.496	1	17	5934.4	119.3	105.9	4.223	0.040	0.043	1.089	0.074	0.084	-999	1	0	-999	0
8095972	15.698	3	3	3452.5	88.2	76.0	4.874	0.009	0.008	0.315	0.008	0.008	0	1	0	-999	0
8096006	15.295	1	17	5185.0	196.0	179.0	4.514	0.088	0.080	0.755	0.106	0.057	1	2	-999	-999	1
8096031	14.709	1	17	5757.0	112.8	107.2	4.338	0.040	0.041	1.079	0.059	0.067	-999	1	0	-999	0
8096150	14.026	10	10	6046.3	115.4	112.3	4.338	0.039	0.043	1.089	0.070	0.079	-999	1	0	-999	0
8096188	15.208	1	17	5809.8	117.2	112.7	4.319	0.049	0.050	1.006	0.076	0.077	-999	1	0	-999	0
8096197	15.304	1	17	5886.6	115.1	109.5	4.180	0.048	0.053	1.087	0.083	0.086	-999	1	0	-999	0
8096204	15.323	1	17	5240.6	79.6	71.0	4.281	0.041	0.043	0.872	0.029	0.023	0	1	1	-999	0
8096230	15.235	4	17	5896.2	116.3	115.1	4.125	0.046	0.054	1.117	0.093	0.090	-999	1	0	-999	0
8096232	15.298	1	17	5842.4	117.9	114.3	4.272	0.048	0.050	1.029	0.078	0.079	-999	1	0	-999	0
8096248	14.86	1	17	5390.2	101.7	99.8	4.543	0.024	0.038	0.861	0.038	0.056	1	1	0	-999	0
8096277	14.981	1	17	5007.0	90.1	90.0	4.442	0.036	0.035	0.823	0.029	0.025	1	1	-999	-999	0
8096308	13.9	1	17	6133.8	123.7	124.4	4.210	0.041	0.043	1.028	0.075	0.073	-999	1	0	-999	0
8096361	15.987	1	17	5827.1	121.1	117.6	4.362	0.060	0.065	1.006	0.073	0.077	-999	1	0	-999	0
8096364	15.24	1	17	5868.1	119.0	116.5	4.132	0.049	0.055	1.100	0.096	0.088	-999	1	0	-999	0
8096393	14.109	1	17	5795.4	118.5	141.1	4.528	0.018	0.027	0.908	0.032	0.046	-999	1	0	-999	0
8096521	15.141	4	17	5763.2	106.5	101.5	4.503	0.023	0.034	0.941	0.041	0.055	-999	1	0	-999	0
8096530	15.517	1	17	5160.1	101.9	91.0	4.484	0.042	0.035	0.830	0.054	0.044	1	1	0	-999	0
8096594	12.81	0	17	6398.4	126.8	123.7	3.970	0.030	0.036	1.389	0.063	0.102	-999	1	0	-999	0
8096595	14.619	1	17	6177.3	113.9	109.2	4.400	0.024	0.036	1.102	0.045	0.065	-999	1	0	-999	0
8096615	14.524	1	17	5825.2	115.4	113.7	4.137	0.044	0.049	1.076	0.096	0.084	-999	1	0	-999	0
8096644	14.98	1	17	5823.0	125.9	126.4	3.977	0.062	0.049	1.143	0.122	0.078	-999	1	0	-999	0
8096686	15.622	0	17	5657.2	110.1	106.2	4.085	0.038	0.037	0.920	0.064	0.059	2	1	0	-999	0
8096719	14.046	6	10	6252.1	117.3	109.5	4.431	0.017	0.026	1.081	0.034	0.051	-999	1	0	-999	0
8096748	14.819	1	17	6202.4	140.9	124.4	4.186	0.045	0.046	1.218	0.064	0.086	-999	1	0	-999	0
8096846	13.987	1	17	6130.1	134.3	126.0	3.970	0.050	0.039	1.129	0.095	0.069	-999	1	0	-999	0
8097030	14.019	1	17	5625.0	102.0	100.8	4.441	0.039	0.043	0.907	0.063	0.063	-999	1	0	-999	0
8097040	14.064	1	17	6182.0	128.9	125.0	4.233	0.040	0.043	1.031	0.074	0.073	-999	1	0	-999	0
8097052	15.083	1	17	5781.2	121.1	117.6	4.233	0.048	0.051	1.016	0.081	0.079	-999	1	0	-999	0
8097062	14.532	1	17	5629.1	103.7	100.3	4.461	0.034	0.042	0.938	0.058	0.067	-999	1	0	-999	0
8097138	14.189	1	17	5846.0	186.0	206.0	4.309	0.190	0.190	0.907	0.132	0.088	1	2	-999	-999	1
8097175	15.044	1	17	5352.3	101.8	97.6	4.535	0.027	0.040	0.860	0.042	0.058	-999	1	0	-999	0
8097275	15.51	1	17	5893.0	298.6	199.5	4.163	0.042	0.047	1.108	0.125	0.122	-999	1	0	-999	0
8097553	14.113	1	17	5643.3	184.2	208.9	4.330	0.044	0.043	0.946	0.091	0.082	3	1	0	-999	0
8097591	14.083	1	17	5577.7	127.1	121.5	3.876	0.035	0.037	1.133	0.066	0.069	0	1	0	-999	0
8097602	13.557	0	17	5003.2	123.9	111.1	3.798	0.031	0.045	1.195	0.057	0.094	0	1	0	-999	0
8097657	15.143	1	17	5835.7	116.2	113.1	4.182	0.048	0.053	1.061	0.086	0.084	-999	1	0	-999	0
8097687	15.715	4	17	5764.8	126.5	119.4	3.944	0.074	0.066	1.144	0.093	0.083	6	1	0	-999	0
8097691	15.127	1	17	6109.0	125.1	108.5	4.067	0.047	0.055	1.258	0.072	0.106	-999	1	0	-999	0
8097705	13.08	0	17	5817.4	110.7	108.0	4.343	0.038	0.040	1.050	0.070	0.071	-999	1	0	-999	0
8097737	15.967	1	17	5670.0	109.4	105.0	4.495	0.036	0.049	0.928	0.054	0.060	-999	1	0	-999	0
8097825	13.85	0	17	5667.7	129.3	124.3	3.719	0.025	0.026	1.398	0.052	0.051	3	1	0	-1	0
8097826	14.877	1	17	6251.7	131.9	133.2	4.145	0.042	0.048	1.260	0.064	0.081	-999	1	0	-999	0
8097828	15.076	1	17	5596.3	104.5	100.9	4.493	0.030	0.042	0.922	0.049	0.061	0	1	0	-999	0
8097897	15.857	1	17	5707.6	120.6	113.9	4.286	0.067	0.067	0.976	0.077	0.074	-999	1	0	-999	0
8097899	14.83	1	17	5476.9	122.8	116.1	4.112	0.076	0.075	0.938	0.071	0.066	-999	1	0	-999	0
8097902	14.835	8	17	5804.0	174.0	192.0	4.502	0.075	0.175	0.875	0.111	0.090	3	2	-999	-999	1
8097930	13.292	0	17	5388.9	86.0	87.7	4.484	0.026	0.035	0.969	0.044	0.056	1	1	0	-999	0
8097934	13.934	1	17	6061.9	125.0	125.6	4.213	0.040	0.041	1.020	0.078	0.074	-999	1	0	-999	0
8098038	14.129	1	17	5988.0	151.0	195.9	3.812	0.184	0.269	1.373	0.295	0.272	-999	1	-999	-999	0
8098048	15.749	2	3	5950.9	113.9	117.5	4.079	0.068	0.079	1.165	0.100	0.098	-999	1	0	-999	0
8098058	15.347	1	17	5391.8	101.7	100.5	4.544	0.025	0.039	0.858	0.040	0.055	0	1	0	-999	0
8098079	15.149	1	17	6318.8	139.9	133.2	4.152	0.050	0.052	1.281	0.063	0.076	6	1	0	-999	0
8098083	14.11	1	17	6200.0	169.0	206.0	4.488	0.052	0.208	1.029	0.144	0.129	-999	2	-999	-999	1
8098095	14.835	4	17	5141.0	92.3	83.3	4.492	0.042	0.036	0.826	0.052	0.044	2	1	0	-999	0
8098136	15.038	4	17	5836.8	129.0	115.8	4.333	0.049	0.047	1.015	0.079	0.079	-999	1	0	-999	0
8098141	14.453	1	17	5272.8	77.5	69.4	4.253	0.027	0.024	0.876	0.033	0.024	7	1	0	-999	0
8098181	13.722	0	17	5035.1	14.6	24.0	4.351	0.020	0.026	0.861	0.012	0.009	2	3	-999	-999	0
8098196	14.425	1	17	5561.2	118.2	113.1	4.129	0.045	0.044	0.960	0.073	0.067	-999	1	0	-999	0
8098209	14.784	1	17	5716.5	116.9	110.8	4.296	0.046	0.048	0.977	0.075	0.074	7	1	0	-999	0
8098220	14.143	1	17	6471.2	144.8	129.7	4.095	0.034	0.036	1.360	0.067	0.062	-999	1	0	-999	0
8098228	15.798	1	17	3990.4	94.2	93.3	4.620	0.023	0.022	0.611	0.020	0.022	8	1	-999	-999	0
8098253	15.287	1	17	5620.3	105.2	100.7	4.483	0.033	0.045	0.930	0.052	0.063	-999	1	0	-999	0
8098300	12.003	0	17	6597.1	136.7	128.4	4.002	0.032	0.031	1.387	0.068	0.063	3	1	0	-1	0
8098309	15.198	1	17	5736.9	116.3	110.8	4.317	0.050	0.050	0.980	0.076	0.074	-999	1	0	-999	0
8098368	15.299	1	17	4884.2	91.5	80.3	4.529	0.033	0.027	0.784	0.043	0.033	0	1	0	-999	0
8098381	15.097	1	17	5716.5	116.8	110.3	4.309	0.049	0.049	0.974	0.075	0.073	-999	1	0	-999	0
8098396	14.799	1	17	5958.0	118.0	114.6	4.315	0.044	0.045	1.062	0.075	0.079	-999	1	0	-999	0
8098408	13.463	0	17	5789.7	121.0	119.8	4.222	0.030	0.035	1.128	0.069	0.080	-999	1	0	-999	0
8098421	15.241	1	3	5950.9	114.2	110.3	4.165	0.050	0.052	1.123	0.080	0.090	-999	1	0	-999	0
8098428	14.857	1	17	5893.0	116.8	114.4	4.318	0.046	0.047	1.037	0.076	0.078	-999	1	0	-999	0
8098444	15.733	2	3	6219.8	139.9	129.4	4.214	0.070	0.075	1.210	0.072	0.087	-999	1	0	-999	0
8098489	13.95	1	17	6194.0	122.4	119.9	4.370	0.038	0.041	1.000	0.064	0.066	-999	1	0	-999	0
8098530	13.625	1	17	6045.3	111.6	107.2	3.997	0.029	0.048	1.360	0.059	0.127	-999	1	0	-999	0
8098594	14.794	1	17	5832.0	112.7	107.7	4.534	0.042	0.044	0.898	0.065	0.060	-999	1	-999	-999	0
8098596	15.675	2	3	6172.0	122.2	118.9	4.397	0.040	0.052	1.092	0.062	0.070	-999	1	0	-999	0
8098601	15.485	1	3	6073.6	119.6	117.8	4.274	0.057	0.059	1.121	0.073	0.082	-999	1	0	-999	0
8098644	15.282	1	17	6069.3	118.1	109.2	4.185	0.052	0.056	1.163	0.072	0.088	-999	1	0	-999	0
8098658	13.714	1	17	5796.3	121.1	119.6	3.979	0.046	0.038	1.119	0.081	0.068	-999	1	0	-999	0
8098689	15.656	1	17	5977.4	109.7	111.5	4.024	0.071	0.078	1.205	0.106	0.099	-999	1	0	-999	0
8098744	14.819	1	17	6534.9	134.1	127.3	4.260	0.038	0.042	1.295	0.059	0.059	-999	1	0	-999	0
8098777	15.0	1	17	6193.4	122.6	116.3	4.296	0.048	0.049	1.158	0.066	0.078	-999	1	0	-999	0
8098818	15.176	1	17	5878.1	110.7	110.3	4.131	0.050	0.056	1.105	0.094	0.088	-999	1	0	-999	0
8098828	15.112	4	17	5800.9	123.5	118.3	3.856	0.063	0.057	1.227	0.084	0.082	-999	1	0	-999	0
8098836	14.665	1	17	5596.7	100.2	97.3	4.503	0.026	0.039	0.918	0.045	0.059	-999	1	0	-999	0
8098858	13.363	1	17	6244.3	119.3	128.7	4.276	0.031	0.042	1.230	0.067	0.067	2	1	0	-999	0
8098872	14.553	1	17	5993.7	108.2	106.8	4.131	0.037	0.045	1.167	0.071	0.097	-999	1	0	-999	0
8098886	15.728	4	17	5286.8	103.5	96.6	4.506	0.041	0.048	0.853	0.052	0.056	0	1	0	-999	0
8098911	15.873	4	17	5720.1	120.4	115.2	3.994	0.089	0.078	1.092	0.096	0.084	-999	1	0	-999	0
8098934	15.852	1	17	5890.9	112.9	109.8	4.399	0.053	0.066	1.017	0.067	0.073	-999	1	0	-999	0
8098945	15.461	1	17	5667.6	102.9	96.4	4.524	0.025	0.036	0.907	0.043	0.051	-999	1	0	-999	0
8098948	15.642	1	17	5561.3	103.9	100.1	4.504	0.033	0.047	0.907	0.049	0.059	-999	1	0	-999	0
8098998	14.777	1	17	4990.4	106.4	94.6	3.625	0.065	0.083	1.103	0.146	0.168	0	1	0	-999	0
8099023	13.609	0	17	6219.7	133.1	133.1	4.019	0.039	0.039	0.917	0.061	0.055	-999	1	0	-999	0
8099048	15.313	1	17	5950.9	120.5	118.7	3.898	0.076	0.072	1.260	0.130	0.092	-999	1	0	-999	0
8099072	15.63	4	17	4527.0	161.0	161.0	4.605	0.052	0.028	0.667	0.074	0.054	2	2	-999	-999	1
8099138	14.862	1	17	5819.3	105.4	102.7	4.469	0.029	0.040	0.961	0.047	0.058	-999	1	0	0	0
8099184	14.561	1	17	5323.4	96.9	91.9	4.531	0.022	0.035	0.901	0.037	0.048	0	1	0	-999	0
8099191	15.196	4	17	5856.6	117.2	113.7	4.331	0.052	0.053	1.021	0.075	0.078	-999	1	0	-999	0
8099238	14.408	16	17	6378.8	116.1	117.3	4.363	0.023	0.033	1.180	0.045	0.060	-999	1	0	-999	0
8099243	12.758	0	17	5811.2	106.5	103.4	4.357	0.034	0.037	1.102	0.059	0.066	-999	1	0	-999	0
8099284	15.236	4	17	5642.2	117.1	111.3	3.849	0.055	0.053	1.180	0.075	0.081	-999	1	0	-999	0
8099393	15.635	2	16	5710.4	103.0	99.5	4.492	0.034	0.046	0.937	0.052	0.059	1	1	0	-999	0
8099398	14.569	1	17	5848.3	100.3	90.8	4.294	0.034	0.030	0.747	0.036	0.025	-999	1	0	-999	0
8099421	13.648	1	17	6527.3	130.1	127.8	3.880	0.036	0.049	1.430	0.076	0.133	-999	1	0	-999	0
8099447	17.262	10	11	5229.0	188.0	188.0	3.544	0.912	0.228	1.454	0.229	0.571	9	2	-999	-999	1
8099492	14.303	1	17	6363.8	122.3	110.3	3.857	0.045	0.049	1.537	0.081	0.135	-999	1	0	-999	0
8099551	14.666	1	17	6261.4	123.7	118.1	4.312	0.040	0.042	1.177	0.062	0.076	-999	1	0	-999	0
8099588	14.519	1	17	5578.5	111.3	109.6	4.374	0.046	0.047	0.925	0.073	0.068	-999	1	0	-999	0
8099613	15.567	2	17	5498.6	103.0	101.0	4.489	0.039	0.052	0.900	0.053	0.062	-999	1	0	-999	0
8099615	14.809	2	16	4193.0	47.9	70.8	4.593	0.029	0.019	0.654	0.026	0.015	3	1	0	-999	0
8099640	13.247	2	16	5795.7	111.5	108.7	4.235	0.041	0.042	1.006	0.075	0.071	-999	1	0	-999	0
8099681	13.399	2	16	5314.0	116.9	108.9	3.629	0.041	0.051	1.127	0.089	0.103	0	1	0	-999	0
8099703	14.522	2	16	5937.2	106.6	111.2	4.090	0.043	0.056	1.159	0.091	0.096	-999	1	0	-999	0
8099735	15.772	2	16	5646.4	111.1	106.4	4.297	0.070	0.070	0.953	0.073	0.070	1	1	0	-999	0
8099768	15.513	4	17	6341.0	174.0	261.0	4.409	0.067	0.216	1.154	0.173	0.157	-999	2	-999	-999	1
8099839	14.902	2	16	5868.3	110.2	108.6	4.366	0.047	0.053	1.020	0.071	0.077	-999	1	0	-999	0
8100028	13.667	2	16	6360.9	131.0	125.1	4.039	0.033	0.035	1.330	0.060	0.068	-999	1	0	-999	0
8100038	15.883	4	16	5685.4	116.4	110.9	3.960	0.094	0.083	1.100	0.095	0.087	-999	1	0	-999	0
8103480	15.156	2	14	6190.3	118.6	115.8	3.943	0.056	0.061	1.376	0.096	0.122	-999	1	0	-999	0
8103547	13.061	0	17	5662.7	116.8	110.9	3.974	0.037	0.035	1.046	0.066	0.060	-999	1	0	-999	0
8103649	9.613	1	17	5778.2	119.1	116.1	4.063	0.095	0.101	1.086	0.105	0.090	2	1	0	-999	0
8103668	15.427	1	17	5914.2	130.0	122.6	3.624	0.092	0.084	1.521	0.134	0.124	-999	1	0	-999	0
8103682	14.036	1	17	5750.9	123.7	113.7	3.998	0.043	0.039	1.054	0.073	0.064	-999	1	0	-999	0
8103707	15.345	4	17	5928.6	120.2	110.4	4.207	0.055	0.056	1.092	0.080	0.085	-999	1	0	-999	0
8103773	15.828	2	2	5559.3	120.6	116.8	3.926	0.074	0.072	1.077	0.086	0.083	1	1	0	-999	0
8103827	15.005	1	17	5817.4	105.5	104.1	4.437	0.036	0.048	0.990	0.056	0.070	-999	1	0	-999	0
8103840	14.877	1	17	5781.7	110.4	110.2	4.139	0.051	0.055	1.065	0.095	0.077	-999	1	0	-999	0
8103897	14.684	16	17	6093.4	115.9	110.9	3.985	0.045	0.056	1.302	0.088	0.117	1	1	0	-999	0
8103899	14.568	1	17	6138.7	116.5	117.9	3.911	0.046	0.056	1.383	0.101	0.127	-999	1	0	-999	0
8103901	15.448	1	17	5499.7	114.3	109.5	4.128	0.056	0.056	0.939	0.069	0.064	-999	1	0	-999	0
8103963	15.087	11	13	6009.5	116.2	113.6	4.308	0.053	0.055	1.084	0.073	0.079	-999	1	0	-999	0
8103992	15.957	1	17	4628.4	83.9	79.6	4.585	0.026	0.025	0.731	0.034	0.031	1	1	0	-999	0
8103997	15.661	2	17	5189.7	115.8	119.5	4.145	0.323	0.426	0.876	0.192	0.068	0	1	-999	-999	0
8104022	15.712	2	17	5568.7	117.9	112.1	4.056	0.082	0.076	0.996	0.078	0.075	-999	1	0	-999	0
8104030	13.631	1	17	5562.5	112.0	106.8	4.280	0.056	0.056	0.927	0.070	0.065	3	1	0	-1	0
8104033	15.346	1	17	5562.2	108.6	107.2	4.392	0.055	0.056	0.921	0.070	0.068	-999	1	0	-999	0
8104038	14.923	1	17	5552.8	111.3	107.0	4.340	0.051	0.049	0.918	0.070	0.065	-999	1	0	-999	0
8104054	15.276	1	17	5749.0	110.6	106.9	4.376	0.054	0.057	0.979	0.072	0.074	-999	1	0	-999	0
8104127	15.05	1	17	6032.8	119.5	116.0	4.243	0.050	0.053	1.119	0.074	0.084	0	1	0	-999	0
8104182	14.956	1	17	5881.8	120.8	118.2	3.956	0.150	0.142	1.194	0.132	0.119	6	1	-999	-999	0
8104207	15.234	1	17	5701.2	115.6	114.9	4.146	0.056	0.057	1.012	0.089	0.076	-999	1	0	-1	0
8104250	14.903	1	17	5565.4	114.6	110.2	4.232	0.054	0.053	0.935	0.071	0.066	-999	1	0	-999	0
8104299	15.676	4	17	5049.8	88.3	82.0	4.537	0.036	0.039	0.805	0.045	0.045	0	1	0	-999	0
8104304	13.547	0	17	5394.9	98.1	85.2	4.372	0.041	0.033	0.867	0.061	0.046	-999	1	0	-999	0
8104319	14.653	1	17	4902.3	97.5	89.7	2.779	0.116	0.104	1.052	0.295	0.212	2	2	0	-999	0
8104324	15.599	1	17	4893.9	83.9	77.3	4.562	0.030	0.032	0.774	0.040	0.040	0	1	0	-999	0
8104330	11.682	0	17	4734.0	85.0	74.3	3.267	0.090	0.066	1.022	0.216	0.130	2	2	0	-999	0
8104355	14.776	1	17	5929.0	109.8	108.6	4.371	0.043	0.050	1.040	0.068	0.077	-999	1	0	-999	0
8104375	15.32	1	17	5269.3	90.4	79.0	4.356	0.041	0.036	0.857	0.044	0.032	0	1	0	-999	0
8104436	15.561	1	17	5307.4	107.7	98.5	4.079	0.063	0.059	0.897	0.057	0.047	0	1	0	-1	0
8104437	15.542	2	17	6047.6	121.8	116.0	4.222	0.066	0.070	1.134	0.079	0.088	-999	1	0	-999	0
8104492	15.672	2	17	5712.4	104.4	101.3	4.444	0.044	0.057	0.959	0.061	0.068	-999	1	0	-999	0
8104494	13.948	1	17	5780.0	103.5	95.1	4.155	0.034	0.042	1.152	0.066	0.086	-999	1	0	-999	0
8104598	13.411	0	17	6726.2	129.6	137.8	3.623	0.029	0.029	2.059	0.073	0.073	5	2	0	-999	0
8104670	14.078	10	10	6306.5	119.2	127.3	4.296	0.034	0.041	1.201	0.064	0.074	1	1	0	-999	0
8104686	15.051	1	17	5916.1	107.0	102.5	4.450	0.028	0.040	1.007	0.048	0.064	-999	1	0	-999	0
8104736	15.442	4	17	5761.1	109.7	106.3	4.413	0.047	0.055	0.979	0.066	0.073	-999	1	0	-999	0
8104811	15.002	1	17	6139.0	171.0	236.0	4.420	0.072	0.217	1.045	0.167	0.125	-999	2	-999	-999	1
8104923	14.877	1	17	5467.5	103.4	100.3	4.468	0.040	0.047	0.898	0.059	0.065	-999	1	0	-999	0
8104968	15.092	1	17	5543.5	95.8	92.8	4.521	0.027	0.041	0.897	0.043	0.056	-999	1	0	-999	0
8104984	15.731	4	17	4778.4	85.2	80.5	4.571	0.028	0.029	0.755	0.038	0.036	0	1	0	-999	0
8104994	15.747	0	17	5375.0	187.0	187.0	3.754	0.228	0.152	1.189	0.155	0.252	2	2	-999	-999	1
8105071	14.597	1	17	6323.0	174.0	218.0	4.418	0.056	0.224	1.140	0.168	0.151	-999	2	-999	-999	1
8105106	13.069	0	17	5783.0	122.1	115.1	3.940	0.035	0.034	0.889	0.054	0.048	-999	1	0	-999	0
8105136	15.494	1	17	5812.7	125.4	127.4	4.283	0.050	0.055	1.015	0.080	0.081	-999	1	0	-999	0
8105160	15.159	1	17	5880.5	118.8	112.6	4.253	0.052	0.054	1.051	0.078	0.081	-999	1	0	-999	0
8105193	15.591	2	17	5237.0	103.8	89.9	4.452	0.047	0.039	0.844	0.058	0.045	0	1	0	-999	0
8105234	15.664	4	17	5857.8	116.7	113.3	4.215	0.064	0.064	1.056	0.084	0.083	-999	1	0	-999	0
8105250	14.098	1	17	6366.4	140.7	129.5	4.105	0.036	0.039	1.323	0.062	0.067	-999	1	0	-999	0
8105294	15.235	1	17	5369.7	106.0	87.9	4.326	0.042	0.038	0.874	0.057	0.041	0	1	0	-999	0
8105433	15.425	1	17	5816.6	115.2	111.6	4.246	0.055	0.057	1.027	0.080	0.079	-999	1	0	-999	0
8105437	14.649	1	17	5772.2	120.3	118.1	3.969	0.055	0.045	1.128	0.086	0.075	-999	1	0	-999	0
8105461	14.428	1	17	5408.5	121.5	117.0	4.000	0.040	0.042	0.967	0.062	0.064	-999	1	0	-999	0
8105486	15.617	1	17	5613.2	121.5	116.4	4.109	0.065	0.064	0.990	0.080	0.073	-999	1	0	-999	0
8105491	14.952	1	17	5940.7	130.8	120.9	3.785	0.065	0.056	1.349	0.143	0.083	-999	1	0	-999	0
8105506	15.779	4	17	5276.1	122.9	115.8	3.955	0.063	0.063	0.949	0.071	0.071	-999	1	0	-999	0
8105522	13.131	0	17	5744.0	105.8	104.6	4.423	0.033	0.041	1.002	0.061	0.068	-999	1	0	-999	0
8105604	15.406	1	17	5286.7	126.2	118.4	3.697	0.060	0.068	1.258	0.105	0.126	-999	1	0	-999	0
8105610	15.747	1	17	4863.8	89.7	83.8	2.906	0.083	0.096	1.503	0.244	0.275	2	2	0	-999	0
8105620	15.105	1	17	5667.5	120.4	113.4	4.203	0.052	0.052	0.979	0.079	0.073	-999	1	0	-999	0
8105630	14.904	1	17	5531.5	127.3	124.9	4.337	0.155	0.277	0.923	0.106	0.078	-999	1	-999	-999	0
8105657	13.311	0	17	6552.0	148.0	198.0	4.291	0.108	0.132	1.123	0.153	0.139	-999	2	-999	-999	1
8105677	15.295	4	17	5918.9	116.2	113.9	4.375	0.044	0.051	1.036	0.069	0.077	-999	1	0	-999	0
8105688	12.743	1	17	4899.6	87.0	94.9	2.886	0.224	0.117	1.574	0.546	0.404	2	2	-999	-999	0
8105710	15.395	4	17	5453.4	99.2	94.5	4.555	0.023	0.035	0.856	0.038	0.051	-999	1	0	-999	0
8105719	15.563	1	17	5759.0	117.2	116.2	4.214	0.056	0.057	1.031	0.082	0.075	1	1	0	1	0
8105726	14.505	1	17	5948.7	111.5	117.2	4.025	0.049	0.053	1.184	0.117	0.087	1	1	0	-999	0
8105778	15.497	1	17	5749.0	153.0	170.0	4.547	0.033	0.176	0.961	0.095	0.116	-999	2	-999	-999	1
8105791	15.24	1	17	4907.8	129.2	114.6	4.536	0.054	0.068	0.783	0.052	0.049	1	1	-999	-999	0
8105798	10.551	0	17	5050.4	101.1	87.2	3.435	0.060	0.082	1.352	0.162	0.213	2	2	0	-999	0
8105810	14.616	16	17	6282.9	124.6	123.3	4.293	0.039	0.045	1.194	0.065	0.078	1	1	0	-999	0
8105816	14.437	1	17	5981.0	118.4	115.2	4.335	0.041	0.044	1.066	0.075	0.079	-999	1	0	-999	0
8105972	15.608	4	17	5736.7	122.1	124.7	4.445	0.041	0.054	0.966	0.062	0.071	-999	1	0	-999	0
8105973	14.783	1	17	5980.0	109.4	115.1	4.084	0.044	0.056	1.186	0.082	0.102	0	1	0	-999	0
8105992	15.505	4	17	5472.2	119.4	105.0	4.274	0.053	0.050	0.901	0.066	0.055	-999	1	0	-999	0
8106011	15.334	1	17	5621.3	111.7	108.1	4.453	0.040	0.049	0.936	0.061	0.068	-999	1	0	-999	0
8106038	13.981	1	17	6097.6	121.4	120.8	3.978	0.047	0.044	1.223	0.118	0.073	-999	1	0	-999	0
8106076	13.385	1	17	6602.7	141.1	137.7	4.299	0.031	0.034	1.188	0.052	0.063	-999	1	0	-999	0
8106097	13.095	1	17	6496.1	127.5	126.3	3.888	0.052	0.057	1.438	0.093	0.123	5	1	0	-999	0
8106112	15.246	1	17	5613.7	127.6	122.5	4.090	0.060	0.057	0.998	0.080	0.073	-999	1	0	-1	0
8106132	14.075	1	17	5443.4	100.2	100.2	4.538	0.023	0.038	0.874	0.037	0.056	0	1	0	-999	0
8106139	15.536	2	17	5658.5	108.2	101.2	4.546	0.024	0.032	0.882	0.041	0.046	-999	1	0	-1	0
8106213	14.658	1	17	5814.8	122.9	118.4	4.010	0.064	0.053	1.122	0.122	0.080	-999	1	0	-999	0
8106264	15.358	1	17	5309.1	98.8	95.3	4.563	0.024	0.037	0.829	0.039	0.053	1	1	0	-999	0
8106272	15.88	4	17	5766.4	114.2	113.1	4.158	0.073	0.076	1.037	0.093	0.082	-999	1	0	-999	0
8106275	15.768	2	17	5745.6	110.9	107.2	4.415	0.051	0.061	0.973	0.066	0.071	-999	1	0	-999	0
8106292	15.955	2	17	5715.6	118.0	112.1	4.336	0.072	0.069	0.972	0.075	0.074	-999	1	0	-999	0
8106352	14.263	1	17	6079.4	112.5	104.2	4.465	0.018	0.028	1.020	0.035	0.052	-999	1	0	-999	0
8106356	13.955	1	17	6557.4	137.7	135.4	4.200	0.035	0.034	1.327	0.066	0.058	-999	1	0	-999	0
8106379	15.254	4	17	5720.0	124.0	121.2	3.992	0.069	0.058	1.092	0.089	0.078	-999	1	0	-999	0
8106419	15.453	4	17	5906.0	186.0	207.0	4.486	0.067	0.202	0.985	0.123	0.123	-999	2	-999	-999	1
8106476	15.102	1	17	5305.0	175.0	159.0	4.255	0.258	0.211	0.918	0.076	0.062	0	2	-999	-999	1
8106568	15.254	1	17	5118.0	153.0	153.0	4.607	0.030	0.084	0.839	0.057	0.090	7	2	-999	-999	1
8106577	14.936	1	17	6048.7	120.9	107.7	4.093	0.046	0.051	1.216	0.075	0.104	6	1	0	-999	0
8106582	14.701	1	17	6142.4	116.9	119.7	4.324	0.039	0.047	1.129	0.068	0.078	1	1	0	-999	0
8106592	14.095	1	17	6518.0	145.0	210.0	4.379	0.065	0.195	1.189	0.178	0.162	1	2	-999	-999	1
8106610	14.755	1	17	6137.1	115.8	113.6	4.345	0.038	0.045	1.120	0.063	0.077	-999	1	0	-1	0
8106621	14.743	1	17	6192.4	130.5	121.6	4.099	0.047	0.047	1.269	0.065	0.094	6	1	0	-999	0
8106644	13.043	1	17	6350.3	130.0	134.5	4.167	0.033	0.037	1.281	0.061	0.065	-999	1	0	-999	0
8106647	13.344	0	17	5842.1	121.7	114.8	3.575	0.028	0.029	1.597	0.048	0.059	2	1	0	-999	0
8106692	15.987	4	17	6252.4	132.7	126.4	4.311	0.063	0.075	1.167	0.075	0.080	0	1	0	-999	0
8106697	14.467	1	17	5316.8	105.3	93.1	4.437	0.045	0.037	0.859	0.064	0.051	0	1	0	-999	0
8106714	15.754	4	17	5695.7	123.3	119.2	4.021	0.080	0.072	1.066	0.094	0.083	-999	1	0	-999	0
8106772	14.893	1	17	5963.9	118.7	116.2	4.335	0.048	0.051	1.059	0.073	0.079	-999	1	0	-999	0
8106796	15.765	2	17	5711.9	114.2	109.6	4.438	0.048	0.058	0.959	0.063	0.068	-999	1	0	-999	0
8106802	15.548	1	17	5572.1	109.8	109.3	4.420	0.052	0.057	0.924	0.067	0.068	-999	1	0	-999	0
8106805	15.161	1	17	5429.9	110.5	104.0	4.441	0.047	0.049	0.887	0.066	0.062	-999	1	0	-999	0
8106823	15.638	4	17	5953.5	118.6	114.5	4.396	0.049	0.062	1.038	0.066	0.074	-999	1	0	-999	0
8106852	13.152	0	17	6274.5	114.0	114.4	4.386	0.027	0.035	1.093	0.047	0.064	-999	1	0	-999	0
8106863	15.418	1	17	5653.8	119.8	113.7	4.171	0.057	0.057	0.983	0.081	0.073	-999	1	0	-999	0
8106890	15.908	4	17	5974.4	119.8	113.2	4.532	0.029	0.035	0.915	0.049	0.047	0	1	0	-999	0
8106950	14.991	0	17	6216.9	122.0	126.6	4.049	0.038	0.045	1.150	0.095	0.077	2	1	0	-999	0
8106973	15.694	4	17	5639.8	121.3	115.4	3.849	0.095	0.089	1.175	0.108	0.104	3	1	0	-1	0
8106996	15.301	1	17	6136.0	191.0	213.0	4.442	0.072	0.203	0.998	0.141	0.116	6	2	-999	-999	1
8107026	15.897	1	17	5442.2	119.2	111.1	4.107	0.077	0.076	0.928	0.069	0.063	0	1	0	-999	0
8107034	15.487	1	17	6093.9	121.4	109.6	4.036	0.066	0.073	1.263	0.092	0.106	1	1	0	-1	0
8107036	14.907	1	17	6149.1	117.6	117.1	4.349	0.038	0.046	1.121	0.063	0.077	0	1	0	-999	0
8107094	15.655	1	17	5837.6	119.7	117.7	4.107	0.068	0.077	1.093	0.105	0.088	1	1	0	-999	0
8107115	15.37	1	17	5604.9	112.2	111.0	4.419	0.053	0.060	0.933	0.067	0.069	-999	1	0	-1	0
8107123	14.871	1	17	5204.5	131.3	118.2	3.728	0.054	0.066	1.171	0.103	0.122	6	1	0	-999	0
8107141	15.04	1	17	5151.5	102.6	95.0	4.549	0.029	0.038	0.818	0.041	0.052	0	1	0	-999	0
8107150	13.695	1	17	6036.8	138.3	138.8	3.710	0.052	0.034	1.416	0.118	0.061	-999	1	0	1	0
8107214	14.829	1	17	5683.1	132.3	120.7	3.860	0.047	0.046	1.185	0.071	0.075	6	1	0	-999	0
8107225	14.353	1	17	5363.6	110.2	104.6	4.483	0.039	0.044	0.873	0.058	0.061	0	1	0	0	0
8107246	14.724	1	17	6044.0	114.6	107.5	4.453	0.024	0.034	1.027	0.042	0.058	-999	1	0	-999	0
8107253	15.98	2	17	5838.1	126.2	121.5	4.076	0.084	0.094	1.109	0.108	0.092	-999	1	0	-999	0
8107283	15.702	4	17	5624.7	130.4	126.1	4.058	0.072	0.067	1.017	0.083	0.076	-999	1	0	-999	0
8107357	14.845	1	17	5748.9	193.3	135.9	4.358	0.042	0.044	0.985	0.088	0.082	-999	1	0	-999	0
8107380	13.837	1	17	5788.0	116.0	116.0	4.323	0.132	0.108	0.969	0.080	0.058	-999	2	-999	0	1
8107395	15.201	1	3	4937.2	95.3	85.4	4.567	0.027	0.031	0.778	0.039	0.043	0	1	0	-999	0
8107407	15.765	4	17	5922.4	118.6	122.3	4.100	0.068	0.077	1.139	0.101	0.095	-999	1	0	-999	0
8107473	14.698	1	17	6324.9	139.7	133.0	4.131	0.044	0.046	1.295	0.063	0.073	-999	1	0	-999	0
8107506	15.745	4	17	6295.8	126.4	121.7	3.883	0.089	0.089	1.466	0.132	0.136	-999	1	0	-999	0
8107519	15.94	0	17	5023.1	103.2	92.8	3.692	0.053	0.064	1.039	0.114	0.123	2	1	0	-999	0
8107571	14.43	1	17	6032.8	114.0	108.9	4.099	0.041	0.047	1.207	0.069	0.104	0	1	0	-999	0
8107581	13.773	1	17	6372.0	139.5	124.2	4.090	0.033	0.033	1.391	0.064	0.059	-999	1	0	-999	0
8107589	15.478	1	17	4859.4	84.0	78.4	4.535	0.033	0.026	0.780	0.041	0.033	0	1	0	-999	0
8107634	13.978	1	17	5308.1	129.2	123.6	3.755	0.036	0.046	1.194	0.075	0.096	0	1	0	-999	0
8107692	15.179	1	17	6205.4	136.3	124.6	4.236	0.056	0.054	1.191	0.070	0.085	-999	1	0	-999	0
8107727	15.958	4	17	5346.6	111.2	105.7	4.547	0.030	0.043	0.845	0.046	0.056	-999	1	0	-999	0
8107819	15.096	1	17	5657.4	109.7	100.1	4.560	0.018	0.026	0.869	0.032	0.040	-999	1	0	-999	0
8107841	14.797	1	17	5968.0	167.0	188.0	4.366	0.128	0.192	0.966	0.146	0.109	-999	2	-999	-999	1
8107893	14.965	1	17	5542.2	101.3	97.1	4.519	0.025	0.038	0.900	0.042	0.057	6	1	0	-999	0
8107929	12.83	0	17	6314.5	107.3	107.8	4.403	0.016	0.023	1.142	0.030	0.042	-999	1	0	-999	0
8107974	14.907	1	17	5828.2	117.8	114.6	4.362	0.044	0.047	1.007	0.075	0.078	-999	1	0	-999	0
8108014	14.608	1	17	5767.6	150.8	144.4	4.162	0.234	0.286	1.037	0.199	0.122	1	1	-999	-999	0
8108098	13.952	1	17	5598.5	113.8	108.1	4.232	0.046	0.047	0.946	0.073	0.068	-999	1	0	-999	0
8108160	14.832	1	17	6040.4	115.3	114.8	4.015	0.048	0.056	1.254	0.091	0.110	-999	1	0	-999	0
8108218	15.3	1	17	5441.9	102.1	98.8	4.556	0.023	0.035	0.854	0.038	0.051	-999	1	0	-999	0
8108261	14.989	1	17	5278.7	101.5	95.9	4.532	0.030	0.041	0.848	0.045	0.057	0	1	0	-999	0
8108349	15.625	2	17	6148.3	130.8	114.2	4.148	0.073	0.068	1.217	0.076	0.093	-999	1	0	-999	0
8108368	15.649	2	17	5626.4	113.6	110.4	4.452	0.044	0.055	0.936	0.060	0.067	-999	1	0	-999	0
8108437	10.92	1	17	6105.1	125.6	121.8	3.962	0.086	0.087	1.307	0.124	0.114	3	1	0	-1	0
8108456	14.392	1	17	6227.1	131.3	116.1	4.303	0.039	0.040	1.169	0.064	0.077	-999	1	0	-999	0
8108490	15.297	1	17	5868.3	120.6	119.0	4.090	0.066	0.076	1.117	0.106	0.090	-999	1	0	-999	0
8108535	14.94	1	17	6090.8	120.7	118.6	4.342	0.041	0.048	1.104	0.068	0.079	-999	1	0	-999	0
8108542	15.67	1	17	5653.0	129.6	122.7	3.919	0.072	0.067	1.119	0.086	0.084	-999	1	0	-999	0
8108546	15.597	4	17	4674.4	81.0	75.2	4.551	0.029	0.021	0.756	0.033	0.026	0	1	0	-999	0
8108551	14.146	1	17	5387.4	92.2	89.9	4.486	0.031	0.040	0.930	0.050	0.058	0	1	0	-999	0
8108608	15.296	1	17	6007.5	144.2	145.4	4.186	0.191	0.233	1.125	0.182	0.131	1	1	-999	-999	0
8108639	14.815	1	17	6025.9	112.0	110.1	4.115	0.041	0.049	1.190	0.072	0.100	-999	1	0	-999	0
8108644	12.615	1	17	5500.3	102.9	95.8	4.209	0.041	0.040	0.917	0.066	0.059	-999	1	0	-999	0
8108660	14.876	1	17	5519.8	127.7	125.5	3.872	0.045	0.045	1.116	0.070	0.074	0	1	0	-999	0
8108676	14.899	1	17	5859.1	134.2	126.3	3.853	0.062	0.053	1.253	0.093	0.080	1	1	0	-999	0
8108707	13.368	0	17	6878.8	147.3	140.1	4.121	0.034	0.031	1.411	0.069	0.060	-999	2	0	-999	0
8108720	14.195	1	17	5744.4	108.6	106.8	4.436	0.035	0.043	0.972	0.060	0.072	6	1	0	-999	0
8108721	12.921	0	17	5918.5	113.6	109.7	3.596	0.032	0.031	1.536	0.062	0.065	-999	3	0	-999	0
8108785	14.757	1	17	4420.2	95.3	87.9	4.597	0.030	0.029	0.704	0.035	0.034	3	1	-999	-999	0
8108803	14.034	1	17	6025.2	111.0	109.5	4.398	0.030	0.040	1.064	0.056	0.073	-999	1	0	-999	0
8108805	14.13	1	17	5508.8	105.9	102.0	4.114	0.041	0.042	0.946	0.067	0.065	6	1	0	-999	0
8108813	12.82	0	17	6960.6	150.5	144.5	4.190	0.034	0.032	1.412	0.072	0.061	-999	2	0	-999	0
8108870	14.006	1	17	6012.4	116.0	115.2	4.347	0.040	0.045	1.074	0.071	0.078	-999	1	0	-999	0
8108901	14.671	1	17	5984.4	114.5	112.5	4.389	0.036	0.044	1.054	0.062	0.075	-999	1	0	-999	0
8108923	14.127	1	17	6463.9	130.3	125.5	4.313	0.026	0.035	1.249	0.049	0.065	-999	1	0	-999	0
8108932	15.861	2	17	5053.5	94.6	86.7	4.520	0.040	0.038	0.809	0.047	0.043	6	1	0	-999	0
8108985	14.4	16	17	6783.0	141.6	151.4	4.149	0.037	0.036	1.350	0.063	0.050	1	3	0	-999	0
8108988	15.494	4	17	6168.9	129.0	122.3	4.290	0.053	0.056	1.151	0.069	0.080	-999	1	0	-999	0
8108989	12.575	0	17	6627.6	140.7	131.3	3.922	0.035	0.035	1.547	0.082	0.083	-999	1	0	-999	0
8108997	14.751	1	17	6079.1	120.8	113.5	4.188	0.042	0.047	1.167	0.069	0.090	-999	1	0	-999	0
8109009	15.588	2	17	5906.1	121.9	118.7	4.341	0.056	0.059	1.038	0.074	0.079	-999	1	0	-999	0
8109043	15.033	1	17	6027.6	132.2	138.8	3.974	0.084	0.093	1.262	0.123	0.117	-999	1	0	-999	0
8109103	14.758	1	17	5835.4	113.2	110.0	4.364	0.053	0.056	1.009	0.072	0.076	-999	1	0	-999	0
8109107	15.066	4	17	5755.3	117.6	112.3	4.283	0.051	0.053	0.993	0.076	0.076	-999	1	0	-1	0
8109115	13.253	0	17	6449.6	127.6	139.9	4.098	0.030	0.031	1.370	0.063	0.056	-999	1	0	-999	0
8109160	15.213	1	17	6166.0	241.8	146.4	4.338	0.035	0.038	1.138	0.086	0.088	-999	1	0	-999	0
8109244	12.189	1	17	6856.3	142.0	139.5	4.249	0.025	0.028	1.392	0.058	0.056	8	2	0	-999	0
8109544	13.218	3	15	6016.6	117.8	117.8	4.193	0.036	0.040	1.125	0.070	0.083	-999	1	0	-999	0
8109763	15.195	1	17	5845.2	133.5	129.5	3.902	0.060	0.051	1.207	0.095	0.079	-999	1	0	-999	0
8109792	15.353	1	17	5846.7	128.0	125.9	3.941	0.071	0.063	1.181	0.110	0.084	-999	1	0	-999	0
8109799	14.977	1	17	5181.6	95.2	92.1	4.580	0.021	0.033	0.796	0.034	0.049	0	1	0	-999	0
8109810	15.95	1	17	5405.1	115.8	111.0	4.477	0.046	0.054	0.881	0.058	0.062	0	1	0	-999	0
8109817	15.422	1	17	5848.1	127.7	125.9	4.025	0.064	0.060	1.133	0.124	0.087	-999	1	0	-999	0
8109841	15.126	1	17	5166.5	92.8	81.5	4.440	0.038	0.028	0.832	0.049	0.034	0	1	0	-999	0
8109869	14.526	16	17	5841.2	134.3	124.3	3.837	0.049	0.043	1.260	0.079	0.075	-999	1	0	-999	0
8109927	12.892	0	17	6398.2	126.6	118.0	3.910	0.032	0.038	1.489	0.075	0.111	-999	1	0	-999	0
8109934	9.211	0	17	6674.7	132.2	131.9	3.594	0.022	0.017	2.101	0.060	0.050	-999	2	0	-999	0
8109948	13.702	1	17	4804.6	92.1	83.5	3.287	0.094	0.082	1.043	0.231	0.160	2	2	0	-999	0
8109975	13.185	1	17	5409.1	106.6	91.3	4.326	0.039	0.033	0.881	0.060	0.046	2	1	0	-999	0
8110001	14.674	1	17	5997.9	121.3	119.5	4.352	0.039	0.045	1.068	0.072	0.080	-999	1	0	-999	0
8110036	15.588	4	17	5591.9	139.3	131.4	4.041	0.065	0.058	1.012	0.079	0.074	-999	1	0	-999	0
8110057	15.812	1	17	5797.5	118.8	117.0	4.185	0.066	0.067	1.041	0.090	0.083	-999	1	0	-999	0
8110083	15.585	1	17	5574.5	126.5	120.1	4.113	0.061	0.060	0.972	0.077	0.071	-999	1	0	-999	0
8110114	14.684	1	17	6222.4	126.5	117.4	4.312	0.040	0.042	1.163	0.064	0.077	-999	1	0	-999	0
8110123	13.632	1	17	6679.7	134.9	138.5	4.108	0.032	0.032	1.358	0.061	0.051	10	3	0	-999	0
8110171	13.687	1	17	5870.9	135.0	131.5	3.854	0.036	0.033	0.952	0.056	0.052	-999	1	0	-999	0
8110176	15.297	1	17	5656.0	152.0	169.0	4.551	0.033	0.187	0.941	0.095	0.104	7	2	-999	-999	1
8110178	15.077	1	17	6038.2	117.7	108.5	4.137	0.047	0.049	1.182	0.072	0.096	-999	1	0	-999	0
8110183	13.636	1	17	5589.5	120.3	116.0	4.338	0.049	0.047	0.929	0.073	0.068	2	1	0	-999	0
8110190	15.172	1	17	5607.4	125.6	120.6	4.124	0.057	0.055	0.981	0.079	0.072	-999	1	0	-999	0
8110201	13.833	1	17	5938.1	121.8	114.4	4.151	0.042	0.044	1.057	0.090	0.075	-999	1	0	-999	0
8110238	14.434	16	17	6801.0	187.0	303.0	4.379	0.067	0.216	1.188	0.185	0.168	-999	2	-999	-999	1
8110247	14.878	1	17	5621.4	128.8	124.1	3.914	0.044	0.044	1.112	0.071	0.073	-999	1	0	-999	0
8110260	13.82	1	17	6587.8	133.0	139.3	4.073	0.032	0.042	1.181	0.056	0.074	6	1	0	-999	0
8110284	15.067	1	17	5838.3	127.2	122.7	4.045	0.059	0.058	1.119	0.123	0.086	-999	1	0	-999	0
8110304	15.786	4	17	6373.0	142.6	134.6	4.148	0.078	0.077	1.298	0.073	0.079	-999	1	0	-999	0
8110349	12.875	0	17	6614.0	140.6	134.0	3.951	0.033	0.034	1.527	0.076	0.078	-999	1	0	-999	0
8110364	15.408	1	17	6013.7	115.9	111.8	4.098	0.054	0.060	1.191	0.082	0.100	-999	1	0	-999	0
8110411	14.276	1	17	5523.0	166.0	149.0	4.397	0.149	0.182	0.845	0.122	0.071	-999	2	-999	-999	1
8110432	15.414	1	17	5266.0	174.0	158.0	4.479	0.070	0.130	0.929	0.061	0.075	0	2	-999	-999	1
8110543	14.015	1	17	6468.3	140.5	123.3	4.247	0.033	0.034	1.283	0.062	0.060	-999	1	0	-999	0
8110587	15.095	1	17	6348.4	126.9	121.4	3.923	0.054	0.057	1.456	0.089	0.114	-999	1	0	-999	0
8110630	14.581	1	17	6398.7	137.2	130.5	4.047	0.040	0.042	1.369	0.071	0.070	-999	1	0	-999	0
8110666	15.72	4	17	5825.6	116.1	112.4	4.419	0.045	0.055	0.995	0.064	0.072	-999	1	0	-999	0
8110712	15.75	2	17	5803.8	121.7	116.7	4.360	0.054	0.057	0.999	0.074	0.077	0	1	0	-999	0
8110725	14.738	16	17	6292.1	136.0	137.0	4.147	0.041	0.046	1.274	0.063	0.077	-999	1	0	-999	0
8110727	15.643	2	3	6099.4	129.7	116.3	4.174	0.061	0.059	1.182	0.074	0.091	-999	1	0	-999	0
8110736	13.745	1	17	6402.9	123.7	115.1	4.321	0.026	0.031	1.222	0.052	0.066	-999	1	0	-999	0
8110757	14.463	16	16	5342.4	136.1	129.7	3.818	0.038	0.045	1.118	0.071	0.084	9	1	0	1	0
8110758	14.013	10	10	5876.0	184.0	205.0	4.273	0.185	0.185	0.999	0.153	0.115	-999	2	-999	-1	1
8110827	15.546	1	17	6349.9	126.2	123.0	4.345	0.037	0.047	1.182	0.060	0.069	-999	1	0	-999	0
8110848	14.033	16	16	5570.2	129.3	124.1	3.763	0.030	0.034	1.269	0.060	0.074	1	1	0	-999	0
8110852	14.743	1	17	6090.7	139.1	116.3	4.160	0.040	0.040	1.189	0.071	0.094	1	1	0	-999	0
8110921	13.832	1	17	6611.1	140.6	140.2	4.280	0.034	0.035	1.153	0.055	0.066	-999	1	0	-999	0
8111038	15.842	4	17	4709.6	92.8	86.6	4.579	0.026	0.026	0.743	0.036	0.034	1	1	0	-999	0
8111071	15.761	1	17	5376.7	109.3	107.0	4.545	0.028	0.041	0.852	0.044	0.056	-999	1	0	-999	0
8111133	15.368	1	17	5704.3	129.4	125.2	4.027	0.064	0.053	1.065	0.092	0.076	-999	1	0	-999	0
8111207	15.409	1	17	5908.2	127.9	120.2	4.257	0.050	0.053	1.062	0.078	0.083	-999	1	0	-999	0
8111221	15.879	4	17	5864.2	115.5	111.7	4.446	0.038	0.051	0.994	0.057	0.067	6	1	0	-999	0
8111308	13.942	1	17	6865.3	144.3	139.5	3.857	0.037	0.039	1.695	0.086	0.092	1	2	0	-999	0
8111318	15.438	4	17	5828.8	113.8	112.6	4.440	0.035	0.046	0.992	0.057	0.070	1	1	0	-999	0
8111336	15.627	2	17	5750.0	124.6	124.9	4.148	0.057	0.060	1.034	0.096	0.081	-999	1	0	-999	0
8111373	15.89	2	17	5876.8	126.4	118.8	4.190	0.065	0.066	1.075	0.089	0.087	-999	1	0	-999	0
8111381	14.898	1	17	5995.8	130.3	124.1	4.267	0.048	0.051	1.094	0.076	0.083	3	1	0	-1	0
8111387	13.723	0	17	6518.7	129.1	131.2	3.944	0.028	0.030	1.639	0.063	0.073	3	1	0	-999	0
8111399	13.374	1	17	6233.0	123.0	113.7	4.133	0.037	0.044	1.111	0.074	0.082	-999	1	0	-999	0
8111473	13.03	0	17	6626.2	143.6	128.9	4.064	0.032	0.031	1.491	0.072	0.069	-999	1	0	-999	0
8111512	14.092	1	17	5762.0	155.0	155.0	4.333	0.167	0.185	0.884	0.131	0.076	-999	2	-999	-999	1
8111596	14.144	1	17	6101.6	126.1	119.5	4.210	0.032	0.043	1.167	0.067	0.087	-999	1	0	-999	0
8111617	15.631	1	17	5938.4	136.8	129.1	4.257	0.051	0.055	1.075	0.083	0.087	-999	1	0	-999	0
8111622	15.358	1	17	5406.9	111.1	93.8	4.305	0.046	0.044	0.883	0.061	0.045	3	1	0	-1	0
8111649	15.776	4	17	6345.8	138.1	137.9	4.115	0.073	0.072	1.306	0.075	0.081	-999	1	0	-999	0
8111666	15.483	4	17	5979.1	113.4	110.7	4.412	0.036	0.047	1.041	0.057	0.070	-999	1	0	-999	0
8111674	15.52	2	17	5858.7	130.1	125.3	4.231	0.052	0.052	1.050	0.085	0.086	-999	1	0	-999	0
8111716	15.567	1	17	5389.9	149.6	177.2	3.333	0.032	0.044	1.894	0.073	0.113	2	2	0	-999	0
8111741	15.688	1	17	5775.2	128.7	122.9	4.276	0.058	0.059	1.003	0.080	0.078	-999	1	0	-999	0
8111782	15.405	1	17	5452.2	120.8	110.4	4.397	0.051	0.047	0.890	0.070	0.060	0	1	0	-999	0
8111796	14.215	10	10	6516.0	136.3	130.8	3.976	0.037	0.038	1.460	0.079	0.078	-999	1	0	-999	0
8111814	14.504	1	17	5864.3	116.5	109.7	4.154	0.042	0.049	1.090	0.087	0.087	-999	1	0	-999	0
8111849	14.46	1	17	6713.9	138.1	131.8	4.270	0.029	0.035	1.335	0.055	0.054	-999	1	0	-999	0
8111853	15.002	4	17	5548.2	104.9	102.7	4.508	0.027	0.041	0.907	0.044	0.060	0	1	0	-999	0
8111854	15.952	2	17	6078.5	125.8	122.0	4.321	0.060	0.067	1.104	0.073	0.080	-999	1	0	-999	0
8111858	13.436	1	17	6280.9	135.7	124.3	4.116	0.034	0.037	1.291	0.059	0.074	-999	1	0	-999	0
8111908	15.063	16	17	6216.4	132.8	124.9	4.293	0.043	0.045	1.169	0.069	0.081	-999	1	0	-999	0
8111919	13.831	1	17	5762.4	130.1	122.9	3.917	0.039	0.038	1.163	0.071	0.071	-999	1	0	-1	0
8111927	13.836	1	17	5407.5	123.5	121.7	3.902	0.026	0.026	1.205	0.034	0.044	0	1	0	-999	0
8111961	15.915	4	17	5697.0	147.5	125.3	4.367	0.061	0.058	0.965	0.080	0.076	-999	1	0	-999	0
8111977	12.593	0	17	6762.4	142.9	144.9	4.222	0.031	0.030	1.340	0.063	0.050	-999	1	0	-999	0
8111983	15.892	4	17	5169.6	110.4	102.9	4.533	0.046	0.061	0.818	0.051	0.053	1	1	-999	-999	0
8112013	13.836	0	17	6604.1	134.5	141.7	4.145	0.030	0.029	1.350	0.063	0.051	3	1	0	-1	0
8112034	13.653	1	17	5692.4	114.8	109.4	4.200	0.044	0.044	0.989	0.080	0.074	-999	1	0	-999	0
8112079	13.524	1	17	6560.8	131.1	139.7	4.223	0.033	0.030	1.312	0.060	0.052	-999	1	0	-999	0
8112080	15.736	1	17	6032.0	189.0	210.0	4.485	0.050	0.200	1.055	0.126	0.139	7	2	-999	-999	1
8112168	13.984	1	17	6165.1	120.4	111.0	4.052	0.033	0.048	1.243	0.060	0.106	-999	1	0	-999	0
8112172	15.643	1	17	5491.9	117.3	114.5	4.438	0.052	0.057	0.902	0.065	0.066	-999	1	0	-999	0
8112324	14.747	1	17	5461.0	181.0	164.0	4.586	0.082	0.067	0.656	0.073	0.024	3	2	-999	-1	1
8112431	14.82	1	17	6097.0	122.6	122.1	4.307	0.043	0.046	1.118	0.071	0.080	-999	1	0	-999	0
8112446	12.625	0	17	6314.2	141.9	121.6	4.238	0.031	0.036	1.169	0.059	0.074	-999	1	0	-999	0
8112448	15.075	1	17	6561.3	130.6	128.2	4.340	0.027	0.033	1.242	0.048	0.056	-999	1	0	-999	0
8112567	13.945	1	17	5766.4	129.8	124.9	4.334	0.043	0.043	1.006	0.075	0.073	1	1	0	-999	0
8112584	12.0	0	17	5757.2	42.2	42.4	4.614	0.006	0.006	0.834	0.008	0.009	8	3	-999	-999	0
8112608	13.316	0	17	6314.1	127.6	125.2	3.927	0.031	0.031	1.600	0.058	0.074	-999	1	0	-999	0
8112736	15.33	4	17	5828.1	123.0	118.7	4.344	0.052	0.053	1.009	0.075	0.078	-999	1	0	-999	0
8112742	14.648	1	17	6227.5	131.9	121.4	4.296	0.040	0.042	1.173	0.066	0.078	-999	1	0	-999	0
8112753	15.303	1	17	6016.4	117.6	114.6	4.394	0.037	0.047	1.060	0.060	0.073	-999	1	0	-999	0
8112763	14.725	1	17	6064.5	132.9	110.6	4.084	0.040	0.044	1.244	0.067	0.103	-999	1	0	-999	0
8112777	14.709	1	17	6479.3	132.0	131.2	4.269	0.037	0.037	1.274	0.059	0.064	0	1	0	-999	0
8112810	14.005	6	10	6644.1	139.8	124.9	4.311	0.020	0.027	1.294	0.043	0.051	-999	1	0	-999	0
8113050	14.186	1	17	6456.6	135.9	132.3	3.893	0.039	0.041	1.523	0.079	0.103	-999	1	0	-999	0
8113059	15.607	4	17	6204.1	140.8	130.4	4.002	0.074	0.075	1.329	0.099	0.109	-999	1	0	-999	0
8113112	15.732	2	3	5830.9	113.9	111.0	4.443	0.040	0.053	0.988	0.058	0.068	-999	1	0	-999	0
8113142	14.847	1	17	6110.2	190.2	139.5	4.109	0.036	0.041	1.233	0.082	0.107	-999	1	0	-999	0
8113143	15.735	2	17	5601.5	186.6	127.5	4.550	0.021	0.032	0.876	0.039	0.048	-999	1	0	-999	0
8113154	14.747	0	17	7381.7	177.4	170.8	3.991	0.032	0.033	1.739	0.088	0.087	3	2	0	-1	0
8113180	14.647	1	17	6865.3	148.7	147.0	4.155	0.046	0.047	1.433	0.081	0.073	-999	2	0	-999	0
8113207	12.618	1	17	6431.9	175.8	153.1	3.746	0.054	0.035	1.388	0.206	0.071	-999	3	0	-999	0
8113221	15.872	1	17	6298.2	109.3	110.9	3.734	0.026	0.035	1.733	0.059	0.139	2	1	0	-999	0
8113245	15.893	2	17	6117.3	141.0	159.0	4.368	0.050	0.065	1.098	0.073	0.084	-999	1	0	-999	0
8113246	15.904	4	17	5684.5	135.1	130.4	4.168	0.071	0.072	0.998	0.089	0.079	0	1	0	-999	0
8113252	15.352	1	17	5946.0	117.2	115.8	4.381	0.045	0.055	1.042	0.066	0.076	-999	1	0	-999	0
8113255	11.394	0	17	6528.5	142.3	121.7	4.157	0.030	0.028	1.399	0.067	0.060	-999	1	0	-999	0
8113280	15.544	4	17	4873.7	96.3	91.7	4.619	0.020	0.027	0.719	0.032	0.036	1	1	0	-999	0
8113295	15.66	1	17	6378.5	140.8	137.1	4.055	0.081	0.078	1.352	0.088	0.087	-999	1	0	-999	0
8113319	14.971	1	17	5985.6	126.2	118.9	4.171	0.051	0.049	1.137	0.077	0.093	-999	1	0	-999	0
8113359	14.698	1	17	6140.9	135.2	118.2	4.188	0.044	0.048	1.193	0.067	0.089	-999	1	0	-999	0
8113454	14.963	1	17	5841.5	112.2	111.6	4.560	0.020	0.024	0.876	0.033	0.037	-999	1	0	-999	0
8113509	14.403	1	17	5925.6	121.3	123.7	3.993	0.057	0.050	1.183	0.130	0.082	-999	1	0	-999	0
8113513	15.185	1	17	6131.5	141.5	145.6	3.679	0.077	0.084	1.591	0.159	0.145	-999	1	0	-999	0
8113514	14.917	1	17	5782.8	114.7	112.2	4.426	0.039	0.048	0.984	0.061	0.073	-999	1	0	-999	0
8113533	14.921	1	17	6108.4	115.0	110.4	4.429	0.026	0.036	1.059	0.046	0.061	-999	1	0	-999	0
8113547	15.203	4	17	6256.3	219.7	148.4	3.941	0.060	0.051	1.406	0.111	0.133	-999	1	0	-999	0
8113555	15.367	1	17	6343.8	143.1	153.4	4.336	0.036	0.046	1.190	0.064	0.079	-999	1	0	-999	0
8113557	15.145	16	17	6752.0	189.0	260.0	4.144	0.190	0.190	1.276	0.194	0.216	5	2	-999	-999	1
8113588	14.671	1	17	6437.0	126.2	121.2	4.331	0.029	0.038	1.223	0.052	0.063	-999	1	0	-999	0
8113682	15.343	1	17	5739.8	123.5	117.7	4.338	0.057	0.057	0.979	0.076	0.076	-999	1	0	-999	0
8113683	15.373	1	17	5821.0	123.6	118.8	4.278	0.055	0.057	1.020	0.079	0.079	-999	1	0	-999	0
8113748	15.732	1	17	5294.9	104.8	98.9	4.586	0.022	0.033	0.797	0.038	0.047	0	1	0	-999	0
8113837	14.863	1	17	5985.3	126.6	119.9	4.291	0.046	0.048	1.080	0.075	0.081	7	1	0	-999	0
8113855	15.455	1	17	6069.9	213.0	153.0	3.885	0.085	0.065	1.333	0.191	0.127	-999	1	0	-999	0
8113970	14.728	1	17	6269.2	141.1	135.3	4.178	0.045	0.042	1.247	0.065	0.080	-999	1	0	-999	0
8114155	15.145	0	17	5659.1	107.5	104.7	4.044	0.049	0.037	1.067	0.080	0.066	2	1	0	-999	0
8114259	13.104	1	17	6482.8	127.8	122.3	4.350	0.022	0.031	1.219	0.041	0.056	2	1	0	-999	0
8114308	13.525	0	17	6482.1	135.1	130.8	3.904	0.031	0.034	1.607	0.074	0.083	8	1	0	-999	0
8114318	15.7	4	17	4277.0	149.0	164.0	4.668	0.065	0.025	0.558	0.061	0.051	0	2	-999	-999	1
8114595	14.95	16	17	6105.0	124.1	118.3	4.010	0.049	0.058	1.291	0.083	0.115	1	1	0	-999	0
8114688	15.564	2	3	5890.3	116.5	109.5	4.468	0.029	0.040	0.988	0.049	0.062	1	1	0	-999	0
8114756	14.989	1	17	5781.9	141.0	127.9	3.847	0.055	0.049	1.232	0.077	0.078	-999	1	0	-999	0
8114777	14.844	0	17	5400.8	147.9	160.7	3.389	0.034	0.059	1.807	0.084	0.167	2	2	0	-999	0
8114780	14.546	1	17	6094.6	137.5	120.0	4.185	0.041	0.045	1.179	0.069	0.093	-999	1	0	-999	0
8114863	14.701	1	17	6355.3	123.6	122.2	4.346	0.028	0.039	1.188	0.050	0.067	-999	1	0	-999	0
8114883	13.41	1	17	6426.8	132.0	128.9	4.295	0.033	0.038	1.146	0.059	0.070	-999	1	0	-999	0
8114890	14.783	1	17	6101.8	127.0	127.7	4.267	0.042	0.048	1.136	0.073	0.082	-999	1	0	-999	0
8114921	13.553	0	17	7176.0	151.7	150.0	3.931	0.029	0.030	1.924	0.060	0.068	-999	2	0	-999	0
8114939	15.978	4	17	5722.8	118.0	113.2	4.474	0.036	0.049	0.950	0.055	0.064	-999	1	0	-999	0
8114980	15.635	2	17	6259.2	147.9	140.5	4.216	0.058	0.066	1.224	0.071	0.086	-999	1	0	-999	0
8114982	13.187	0	17	6418.7	133.9	117.4	3.749	0.027	0.027	1.758	0.072	0.067	-999	1	0	-999	0
8115021	15.301	1	17	6099.5	143.7	135.8	4.229	0.047	0.049	1.153	0.075	0.089	-999	1	0	-999	0
8115055	15.855	4	17	6046.6	131.8	131.3	4.392	0.042	0.055	1.067	0.065	0.075	-999	1	0	-999	0
8115068	15.988	1	17	6311.5	143.4	139.6	4.177	0.086	0.084	1.260	0.076	0.088	-999	1	0	-999	0
8115099	14.929	1	17	6360.5	148.8	140.4	4.104	0.045	0.047	1.321	0.066	0.071	-999	1	0	-999	0
8115157	13.856	1	17	5944.8	121.7	124.9	3.880	0.059	0.040	1.260	0.158	0.073	-999	1	0	-999	0
8115187	15.224	1	17	6091.8	132.8	114.2	4.078	0.053	0.059	1.243	0.075	0.105	-999	1	0	-999	0
8115188	14.933	1	17	6374.3	187.8	154.4	4.265	0.038	0.034	1.243	0.077	0.082	-999	1	0	-999	0
8115210	15.448	1	17	5537.1	115.7	114.4	4.423	0.049	0.053	0.914	0.068	0.068	1	1	0	-999	0
8115228	15.314	4	17	5348.3	176.1	174.1	3.906	0.040	0.044	1.018	0.084	0.090	1	1	0	-999	0
8115232	15.113	4	17	5850.3	137.8	138.0	3.962	0.060	0.050	1.166	0.131	0.084	-999	1	0	-999	0
8115256	13.897	1	17	5912.3	117.5	108.5	4.530	0.015	0.023	0.925	0.027	0.041	-999	1	0	-999	0
8115274	14.979	1	17	5909.0	166.0	163.2	4.060	0.042	0.047	1.151	0.122	0.104	-999	1	0	-999	0
8115311	15.679	4	17	5505.2	133.8	122.8	4.436	0.086	0.127	0.899	0.072	0.066	0	1	-999	-999	0
8115325	14.07	1	17	5646.5	130.7	126.7	3.780	0.033	0.032	1.220	0.059	0.067	0	1	0	-999	0
8115353	15.81	2	17	6006.1	135.2	125.2	4.459	0.031	0.039	1.010	0.054	0.062	-999	1	0	-999	0
8115354	15.593	1	17	6318.5	145.9	137.9	4.157	0.064	0.064	1.277	0.067	0.080	-999	1	0	-999	0
8115361	12.755	0	17	6712.4	145.8	144.8	4.107	0.029	0.031	1.374	0.063	0.053	-999	1	0	-999	0
8115387	14.674	16	17	6267.5	140.1	127.9	4.250	0.045	0.038	1.207	0.069	0.078	-999	1	0	-999	0
8115416	14.323	1	17	6022.6	127.3	121.5	4.225	0.042	0.042	1.123	0.073	0.085	-999	1	0	-999	0
8115451	13.803	1	17	5245.1	129.9	116.7	3.638	0.045	0.063	1.084	0.098	0.118	1	1	0	-999	0
8115573	14.182	1	17	6112.3	130.6	131.9	3.860	0.046	0.052	1.386	0.142	0.106	-999	1	0	-999	0
8115627	14.263	1	17	6195.3	149.0	129.3	4.163	0.049	0.043	1.267	0.063	0.075	-999	1	0	-999	0
8115647	14.908	1	17	5905.6	101.7	99.9	4.450	0.023	0.033	1.039	0.041	0.053	-999	1	0	1	0
8115767	14.734	1	17	6423.7	147.4	148.4	4.267	0.035	0.035	1.258	0.066	0.076	-999	1	0	-999	0
8115809	13.898	1	17	6433.4	131.5	129.0	4.026	0.033	0.035	1.329	0.059	0.074	-999	1	0	-999	0
8115893	14.601	4	17	6411.5	174.4	178.8	3.917	0.110	0.111	1.465	0.173	0.162	2	1	-999	-999	0
8115942	13.712	1	17	5874.0	114.4	113.7	4.383	0.036	0.042	1.041	0.066	0.071	-999	1	0	-999	0
8115981	15.307	1	17	6077.2	125.2	123.7	4.328	0.045	0.051	1.104	0.071	0.081	-999	1	0	-999	0
8116067	15.371	1	17	6559.5	162.3	177.9	4.046	0.049	0.058	1.418	0.089	0.092	-999	1	0	-999	0
8116104	13.226	0	17	6185.6	129.1	123.9	4.331	0.040	0.041	1.032	0.071	0.070	-999	1	0	-999	0
8116116	13.402	1	17	6364.8	192.0	164.6	3.959	0.182	0.137	1.351	0.213	0.147	-999	1	-999	-999	0
8116175	15.267	1	17	5316.2	106.9	102.7	4.553	0.024	0.038	0.841	0.038	0.054	0	1	0	-999	0
8116267	13.755	1	17	6129.3	124.5	125.1	3.886	0.041	0.052	1.392	0.113	0.120	-999	1	0	-999	0
8116272	13.748	1	17	5969.0	115.7	114.9	4.141	0.035	0.039	1.204	0.061	0.092	-999	1	0	-999	0
8116287	13.589	0	17	6924.5	142.1	152.5	3.931	0.034	0.035	1.669	0.079	0.082	-999	2	0	-999	0
8116291	13.955	1	17	6187.5	140.1	115.3	4.150	0.031	0.041	1.239	0.061	0.084	-999	1	0	-999	0
8119884	15.029	3	15	3541.7	61.2	81.0	4.872	0.009	0.008	0.322	0.008	0.008	1	1	0	-999	0
8119898	13.338	0	17	6215.8	130.2	117.7	4.026	0.032	0.036	1.347	0.062	0.090	-999	1	0	-999	0
8119959	13.337	0	17	6124.8	136.2	124.8	4.083	0.028	0.033	1.360	0.054	0.062	-999	1	0	-999	0
8120033	15.301	1	17	6013.2	114.8	110.1	4.522	0.024	0.031	0.914	0.035	0.041	-999	1	0	-999	0
8120043	15.024	1	17	6108.6	116.2	114.4	4.378	0.035	0.046	1.096	0.058	0.073	-999	1	0	-999	0
8120380	15.082	1	17	6370.0	385.5	184.6	4.310	0.026	0.031	1.233	0.083	0.087	-999	1	0	-999	0
8120400	13.813	1	17	6514.1	140.6	129.5	4.098	0.033	0.033	1.411	0.069	0.060	-999	1	0	-999	0
8120471	15.294	1	17	5659.1	107.6	102.0	4.536	0.022	0.031	0.895	0.038	0.047	-999	1	0	-999	0
8120478	13.837	1	17	6413.4	150.0	133.4	4.141	0.037	0.039	1.263	0.052	0.062	-999	1	0	-999	0
8120737	14.483	16	16	5589.9	105.7	106.5	4.445	0.032	0.040	0.997	0.055	0.065	-999	1	0	-999	0
8120832	14.936	1	17	6345.8	152.0	157.9	4.219	0.037	0.046	1.255	0.068	0.076	-999	1	0	-999	0
8120944	14.185	1	17	6872.1	151.1	136.3	4.288	0.021	0.026	1.371	0.042	0.046	-999	2	0	-999	0
8120962	13.282	1	17	5701.7	111.5	102.6	4.307	0.033	0.037	1.077	0.055	0.064	-999	1	0	-999	0
8120994	15.281	1	17	5931.3	126.2	123.4	4.347	0.047	0.051	1.045	0.075	0.080	-999	1	0	-999	0
8121000	15.295	4	17	5437.0	128.7	110.7	4.359	0.050	0.043	0.886	0.069	0.053	0	1	0	-999	0
8121027	15.383	1	17	6326.1	158.7	151.7	4.282	0.042	0.047	1.216	0.074	0.084	-999	1	0	-999	0
8121067	14.597	1	17	5714.0	152.0	169.0	4.501	0.062	0.188	0.939	0.104	0.104	1	2	-999	-1	1
8121079	12.925	0	17	5828.4	126.7	122.7	4.146	0.092	0.099	1.069	0.102	0.088	1	1	-999	-999	0
8121108	14.954	1	17	6468.1	135.9	136.3	4.283	0.036	0.041	1.263	0.058	0.066	-999	1	0	-999	0
8121144	15.311	1	17	6230.1	128.0	121.2	4.325	0.041	0.049	1.159	0.063	0.076	-999	1	0	-999	0
8121233	13.304	0	17	5756.3	120.9	121.8	4.279	0.038	0.039	1.100	0.062	0.071	0	1	0	-999	0
8121245	13.225	0	17	5501.8	91.7	91.8	4.558	0.014	0.021	0.892	0.024	0.032	1	1	0	-999	0
8121268	13.515	1	17	6568.2	158.9	143.5	3.613	0.029	0.051	1.954	0.083	0.190	-999	2	0	-999	0
8121310	12.885	1	17	7089.9	160.5	148.1	4.205	0.028	0.031	1.494	0.070	0.070	1	2	-999	0	0
8121314	14.116	10	10	6390.9	132.4	146.2	4.254	0.038	0.036	1.250	0.063	0.069	-999	1	0	-999	0
8121328	14.371	1	17	5773.9	139.4	134.9	3.958	0.051	0.043	1.137	0.086	0.075	0	1	-999	1	0
8121340	14.188	1	17	7210.1	163.8	151.1	4.275	0.024	0.030	1.428	0.053	0.060	-999	2	0	-999	0
8121496	13.215	1	17	6346.9	119.1	111.7	4.361	0.020	0.031	1.179	0.043	0.064	-999	3	0	-999	0
8121514	13.426	0	17	5705.4	121.8	114.1	4.294	0.043	0.044	0.973	0.075	0.073	-999	1	0	-999	0
8121520	14.138	1	17	5984.1	112.3	114.5	4.124	0.034	0.046	1.169	0.071	0.101	-999	1	0	-999	0
8121537	13.681	1	17	5641.7	121.4	116.6	4.242	0.045	0.045	0.959	0.075	0.071	-999	1	0	-999	0
8121562	14.978	1	17	5563.6	111.2	110.6	4.454	0.039	0.047	0.922	0.062	0.068	-999	1	0	-999	0
8121761	15.274	1	17	5344.1	107.0	103.3	4.511	0.035	0.044	0.865	0.050	0.060	-999	1	0	-999	0
8121763	14.941	1	17	6401.3	339.0	180.0	4.172	0.038	0.034	1.300	0.099	0.079	-999	1	0	-999	0
8121875	15.764	1	17	4467.6	80.7	76.2	4.603	0.022	0.021	0.703	0.029	0.026	1	1	0	-999	0
8121913	9.525	0	17	5975.3	110.2	109.4	3.896	0.032	0.050	1.456	0.069	0.150	2	1	0	-999	0
8122045	15.354	4	17	5519.4	105.4	103.4	4.510	0.029	0.042	0.900	0.046	0.059	-999	1	0	-999	0
8122124	14.491	1	17	7201.7	212.7	196.0	3.368	0.085	0.053	2.531	0.167	0.123	3	2	0	-999	0
8122312	14.493	1	17	5929.0	122.5	118.7	4.320	0.042	0.043	1.065	0.073	0.073	-999	1	0	-999	0
8122319	15.417	1	17	5215.6	109.3	100.0	4.521	0.036	0.041	0.838	0.049	0.054	0	1	0	-999	0
8122361	15.132	1	17	5888.8	129.0	120.7	4.253	0.046	0.049	1.055	0.080	0.083	-999	1	0	-999	0
8122371	12.512	0	17	6432.9	127.1	121.8	4.252	0.031	0.031	1.292	0.059	0.051	-999	1	0	-999	0
8122429	14.243	1	17	6407.7	136.3	139.6	4.168	0.035	0.033	1.313	0.060	0.055	-999	1	0	-999	0
8122433	12.955	1	17	7993.0	204.5	208.6	4.161	0.034	0.035	1.787	0.088	0.092	5	2	0	-999	0
8122453	15.36	4	17	5465.4	105.9	101.6	4.539	0.024	0.038	0.874	0.039	0.055	0	1	0	-999	0
8122478	14.722	1	17	6368.2	575.7	280.7	4.183	0.041	0.042	1.264	0.128	0.115	-999	1	0	-999	0
8122501	14.675	1	17	5953.0	155.0	164.5	3.854	0.037	0.037	1.148	0.074	0.076	-999	1	0	-999	0
8122517	14.985	1	17	6066.0	129.6	128.0	4.265	0.045	0.050	1.122	0.074	0.083	-999	1	0	-999	0
8122548	13.232	0	17	5798.5	102.0	100.5	4.500	0.020	0.031	0.948	0.035	0.050	-999	1	0	-999	0
8122590	15.529	2	17	5743.8	117.8	113.9	4.402	0.050	0.057	0.975	0.069	0.074	-999	1	0	-999	0
8122643	15.152	1	3	5614.4	115.2	114.0	4.425	0.044	0.050	0.936	0.068	0.071	-999	1	0	-999	0
8122644	15.165	4	17	5899.7	126.2	124.1	4.337	0.050	0.052	1.036	0.075	0.080	-999	1	0	-999	0
8122648	15.197	10	10	6402.0	176.0	242.0	4.384	0.072	0.203	1.099	0.169	0.138	2	2	-999	-999	1
8122657	15.461	1	17	6115.9	119.7	116.0	4.402	0.034	0.045	1.080	0.056	0.068	-999	1	0	-999	0
8122698	13.284	0	1	4809.1	112.5	104.8	2.550	0.148	0.118	1.662	0.629	0.401	2	2	0	-999	0
8122727	14.137	1	17	6003.2	117.4	114.6	4.375	0.035	0.043	1.065	0.065	0.077	-999	1	0	-999	0
8122733	15.818	1	17	5843.2	145.8	126.3	4.452	0.036	0.043	0.989	0.061	0.069	-999	1	0	-999	0
8122746	14.678	1	17	6151.8	129.8	125.9	4.326	0.044	0.045	1.022	0.071	0.070	-999	1	0	-999	0
8122789	15.111	1	17	6326.6	158.0	150.4	4.161	0.046	0.046	1.277	0.068	0.078	-999	1	0	-999	0
8122805	15.54	2	17	5994.3	153.0	136.7	4.388	0.042	0.044	1.035	0.071	0.074	-999	1	0	-999	0
8122878	15.252	1	17	5237.9	103.6	91.3	4.463	0.044	0.037	0.844	0.059	0.047	0	1	0	-999	0
8123085	15.523	1	17	5164.1	108.9	103.5	4.569	0.025	0.036	0.804	0.039	0.050	0	1	0	-999	0
8123152	15.417	1	17	5027.0	87.8	83.5	4.540	0.027	0.037	0.864	0.039	0.046	1	1	0	-999	0
8123207	14.275	1	17	5817.1	144.3	140.6	4.255	0.032	0.038	1.106	0.073	0.082	-999	1	0	-999	0
8123220	14.584	1	17	5506.2	98.0	96.2	4.523	0.021	0.032	0.921	0.036	0.044	8	1	0	-999	0
8123430	15.197	0	17	6230.6	144.3	144.0	3.684	0.041	0.053	1.699	0.102	0.189	3	1	0	-999	0
8123541	13.954	1	17	6370.6	145.3	126.0	4.132	0.035	0.039	1.242	0.053	0.074	-999	1	0	-999	0
8123628	13.625	1	17	6690.5	502.0	234.0	4.120	0.216	0.279	1.328	0.379	0.162	1	1	-999	-999	0
8123668	11.965	1	17	6671.9	142.1	138.5	4.182	0.035	0.035	1.367	0.071	0.060	-999	1	0	-999	0
8123934	14.454	1	17	4195.0	113.0	138.0	4.742	0.078	0.036	0.493	0.041	0.050	1	2	-999	-999	1
8123937	11.626	0	17	8669.1	303.1	257.8	4.204	0.065	0.073	1.818	0.123	0.117	1	2	0	-1	0
8123956	13.341	0	17	5585.6	116.4	113.5	4.354	0.042	0.041	0.989	0.069	0.067	-999	1	0	-999	0
8124401	15.226	16	17	6670.0	169.3	157.2	3.980	0.084	0.084	1.500	0.107	0.104	5	1	0	-999	0
8124519	13.785	1	17	5857.1	119.1	116.0	4.175	0.045	0.049	1.095	0.080	0.082	-999	1	0	-999	0
8124520	15.457	1	17	6242.3	140.5	129.1	4.380	0.038	0.040	1.117	0.061	0.065	-999	1	0	-999	0
8124641	14.976	1	17	5991.9	141.2	133.8	4.166	0.051	0.051	1.033	0.090	0.078	1	1	0	-999	0
8124648	15.846	1	17	5958.8	160.3	151.3	4.350	0.059	0.059	1.054	0.081	0.086	0	1	0	-999	0
8124674	13.762	1	17	6181.0	124.1	130.6	4.177	0.043	0.044	1.018	0.080	0.072	-999	1	0	-999	0
8124687	15.668	2	3	5407.6	112.3	108.2	4.555	0.026	0.038	0.848	0.043	0.053	0	1	0	-999	0
8124729	14.319	1	17	6771.3	143.6	141.5	4.221	0.037	0.038	1.373	0.069	0.062	-999	1	0	-999	0
8124735	15.457	4	17	5211.5	162.0	144.3	4.457	0.093	0.211	0.840	0.069	0.059	10	1	-999	-999	0
8124751	13.679	1	17	6858.5	159.7	146.1	4.017	0.036	0.036	1.504	0.078	0.074	1	2	0	-999	0
8124761	14.132	10	10	6463.6	146.0	141.0	4.228	0.039	0.041	1.289	0.064	0.064	6	1	0	-999	0
8124772	14.235	1	17	5986.7	139.5	135.1	3.911	0.057	0.047	1.261	0.153	0.082	-999	1	0	-999	0
8124788	13.663	1	17	6401.0	202.0	247.0	3.690	0.549	0.092	1.740	0.178	0.570	10	2	-999	-999	1
8124797	15.037	1	17	5948.9	135.2	125.5	4.244	0.052	0.054	1.084	0.079	0.085	-999	1	0	-999	0
8124820	15.413	1	17	5690.4	119.2	114.0	4.496	0.031	0.043	0.933	0.050	0.060	-999	1	0	-999	0
8124825	11.965	4	17	5816.0	145.5	137.4	4.068	0.058	0.056	0.970	0.080	0.069	2	1	0	-999	0
8124828	15.929	4	17	5343.9	117.0	93.2	4.227	0.076	0.077	0.882	0.054	0.037	7	1	1	-999	0
8124872	15.913	1	17	5362.6	128.2	116.1	4.449	0.058	0.059	0.870	0.063	0.057	0	1	0	-999	0
8124899	15.733	4	17	5816.9	171.3	148.4	4.319	0.066	0.058	1.011	0.091	0.086	-999	1	0	-999	0
8124905	14.701	1	17	5180.1	115.5	110.4	4.528	0.053	0.054	0.751	0.043	0.039	0	1	-999	-999	0
8125011	15.2	1	17	6078.8	417.1	226.0	4.093	0.040	0.048	1.242	0.130	0.150	-999	1	0	-999	0
8125143	15.683	1	17	4900.7	106.9	98.1	4.553	0.033	0.034	0.778	0.042	0.040	1	1	1	-999	0
8125217	15.915	4	17	4297.4	86.7	72.1	4.590	0.025	0.021	0.696	0.027	0.029	8	1	1	-999	0
8125276	15.635	1	17	5967.7	139.0	126.9	4.236	0.048	0.050	1.095	0.078	0.086	2	1	0	-999	0
8125580	15.759	1	17	5182.6	108.3	100.6	4.583	0.033	0.030	0.702	0.039	0.033	0	1	0	0	0
8125652	13.751	1	17	6878.5	162.6	156.4	3.835	0.052	0.040	1.339	0.161	0.060	11	2	0	-999	0
8125694	13.97	1	17	5779.0	173.0	173.0	4.059	0.390	0.130	1.003	0.136	0.124	-999	2	-999	-999	1
8125868	13.903	1	17	5792.8	121.6	142.1	3.949	0.054	0.044	1.269	0.141	0.067	0	3	0	-999	0
8126271	13.934	1	17	7309.5	295.0	187.2	4.127	0.036	0.036	1.596	0.114	0.088	10	2	0	-999	0
8126283	13.633	1	17	6201.7	139.0	125.7	4.269	0.035	0.039	1.178	0.066	0.075	-999	1	0	-999	0
8126302	14.588	1	17	5814.2	129.8	122.0	4.241	0.042	0.045	1.069	0.074	0.079	-999	1	0	-999	0
8126311	13.871	1	17	6504.8	164.7	154.1	3.969	0.071	0.070	1.456	0.116	0.111	-999	1	0	-999	0
8126385	14.818	1	17	5789.0	125.2	122.5	4.401	0.044	0.048	0.946	0.070	0.069	0	1	0	-999	0
8126440	14.937	1	17	7351.1	228.5	700.9	4.298	0.027	0.033	1.415	0.074	0.112	-999	2	0	-999	0
8126474	15.675	2	17	5794.5	118.3	114.2	4.477	0.034	0.046	0.961	0.053	0.062	-999	1	0	-999	0
8126478	13.142	0	17	6575.7	140.9	129.1	4.289	0.027	0.030	1.266	0.051	0.053	-999	1	0	-999	0
8126486	13.906	1	17	7131.6	246.3	165.9	4.126	0.036	0.035	1.460	0.100	0.071	10	2	0	-999	0
8126490	13.895	1	17	6289.3	684.0	195.9	3.898	0.127	0.081	1.466	0.300	0.188	-999	1	-999	-999	0
8126491	15.28	4	17	5667.0	190.0	190.0	4.581	0.048	0.143	0.809	0.095	0.079	-999	2	-999	-999	1
8126557	14.883	1	17	6238.6	170.6	147.4	4.052	0.047	0.049	1.298	0.074	0.101	1	1	0	-999	0
8126641	15.153	1	17	6786.1	235.0	606.0	4.104	0.041	0.042	1.443	0.105	0.150	0	2	0	-999	0
8126738	15.084	1	1	5832.4	122.6	115.7	4.481	0.025	0.038	0.970	0.044	0.059	1	1	0	-999	0
8127524	13.124	1	17	6735.1	137.9	138.2	4.338	0.025	0.030	1.205	0.039	0.051	6	1	0	-999	0
8127542	14.499	1	17	5894.4	122.1	115.1	4.099	0.037	0.045	1.257	0.058	0.108	-999	1	0	-999	0
8127639	15.381	4	17	6141.1	176.1	149.6	4.179	0.048	0.047	1.198	0.082	0.100	1	1	0	-1	0
8127752	15.051	1	17	6441.4	132.6	125.5	4.337	0.030	0.038	1.219	0.053	0.065	1	1	0	-999	0
8127830	15.905	1	17	5929.9	122.9	116.1	4.529	0.029	0.033	0.916	0.048	0.049	-999	1	0	-999	0
8127964	13.965	1	17	6213.7	123.5	121.9	4.117	0.037	0.042	1.172	0.065	0.090	-999	1	0	-999	0
8127965	15.57	1	17	5979.2	122.6	115.5	4.195	0.037	0.044	1.124	0.072	0.089	2	1	0	-999	0
8127987	14.548	0	17	6262.6	128.8	123.3	3.936	0.030	0.050	1.388	0.065	0.128	2	1	0	-999	0
8127997	13.836	1	17	6047.3	135.4	130.1	3.820	0.039	0.038	1.072	0.064	0.058	-999	1	0	-999	0
8128067	12.748	2	17	5591.6	120.9	117.5	4.351	0.060	0.058	0.930	0.073	0.069	3	1	0	-1	0
8128139	14.449	1	17	5990.3	140.1	134.2	4.090	0.049	0.046	1.001	0.086	0.070	-999	1	0	-999	0
8128156	14.507	1	17	6518.0	158.0	225.0	4.379	0.065	0.195	1.189	0.164	0.164	-999	2	-999	-999	1
8128189	14.238	1	17	6733.0	139.3	146.7	4.120	0.040	0.038	1.415	0.078	0.066	-999	1	0	-999	0
8128263	15.179	1	17	5568.5	122.8	116.5	4.236	0.051	0.050	0.935	0.073	0.067	-999	1	0	-999	0
8128342	15.446	5	5	6512.9	164.2	141.7	3.704	0.079	0.072	1.763	0.144	0.149	1	1	0	-999	0
8128348	15.862	1	17	5515.4	113.1	107.3	4.560	0.025	0.034	0.853	0.042	0.049	0	1	0	-999	0
8128357	15.953	4	17	5575.4	185.2	158.1	4.430	0.093	0.136	0.918	0.091	0.077	1	1	-999	-999	0
8128365	14.511	1	17	5842.7	126.5	124.3	4.189	0.040	0.046	1.061	0.086	0.087	-999	1	0	-999	0
8128376	15.607	4	17	5285.2	416.7	138.2	4.248	0.213	0.235	0.874	0.187	0.060	1	1	-999	-999	0
8128403	14.991	5	5	6004.0	198.0	198.0	3.748	0.655	0.154	1.187	0.177	0.303	-999	2	-999	-999	1
8128472	13.227	0	17	6774.7	157.4	175.2	3.737	0.030	0.030	1.879	0.084	0.090	-999	2	0	-999	0
8128477	15.676	1	17	5703.3	108.8	103.3	4.485	0.034	0.047	0.941	0.052	0.061	-999	1	0	-999	0
8128487	15.449	5	5	6082.0	200.0	200.0	3.950	0.487	0.162	0.967	0.135	0.135	-999	2	-999	-999	1
8128493	15.928	1	17	5580.3	132.3	123.6	4.427	0.054	0.059	0.927	0.070	0.070	0	1	0	-999	0
8128509	15.674	1	17	6317.7	185.8	463.4	4.382	0.036	0.039	1.128	0.077	0.118	-999	1	0	-999	0
8128531	14.504	1	17	5419.1	107.6	102.9	4.504	0.038	0.043	0.840	0.053	0.057	0	1	0	-999	0
8128533	15.269	1	17	5730.3	114.1	112.1	4.415	0.044	0.052	0.970	0.066	0.073	6	1	0	-999	0
8128585	17.186	6	6	5386.0	208.0	170.0	3.700	0.728	0.182	1.478	0.233	0.583	0	2	-999	-999	1
8128665	15.517	5	5	6771.4	176.0	160.6	4.350	0.029	0.032	1.260	0.055	0.059	-999	1	0	-999	0
8128675	14.275	1	17	6655.7	198.6	144.5	4.257	0.038	0.038	1.327	0.075	0.056	1	1	0	-999	0
8128680	16.105	6	14	6045.0	177.5	143.2	4.103	0.070	0.069	1.198	0.101	0.109	-999	1	0	-999	0
8128718	14.418	5	5	7603.5	185.7	210.1	4.272	0.026	0.032	1.516	0.068	0.085	-999	2	0	-999	0
8128726	14.216	6	14	5545.0	124.3	114.2	3.859	0.036	0.038	1.142	0.065	0.071	-999	1	0	-999	0
8128751	14.534	1	17	5858.8	206.2	158.2	3.980	0.043	0.044	1.250	0.145	0.095	-999	1	0	-999	0
8128776	15.754	6	14	6081.4	150.3	141.2	4.013	0.061	0.069	1.272	0.099	0.117	0	1	0	-999	0
8128815	16.23	6	6	5561.4	168.3	158.3	4.005	0.080	0.071	1.022	0.093	0.086	-999	1	0	-999	0
8128822	15.371	1	17	5637.9	116.0	111.5	4.266	0.051	0.051	0.911	0.069	0.061	-999	1	0	-999	0
8128854	15.447	1	17	6246.2	388.5	228.2	4.363	0.023	0.034	1.154	0.073	0.097	-999	1	0	-999	0
8128894	15.403	5	5	6108.2	115.4	110.3	4.419	0.030	0.039	1.065	0.051	0.064	-999	1	0	-999	0
8128909	16.173	6	14	6033.7	146.4	138.8	4.079	0.078	0.087	1.206	0.101	0.109	-999	1	0	-999	0
8128941	16.035	6	6	5997.0	161.9	167.7	4.196	0.057	0.063	1.126	0.089	0.106	0	1	0	-999	0
8128952	13.669	1	17	6348.7	123.8	125.2	4.049	0.042	0.041	1.108	0.093	0.067	-999	1	0	-999	0
8128958	16.84	6	14	5332.0	225.0	168.0	3.723	0.863	0.288	0.999	0.224	0.224	1	2	-999	-999	1
8128965	15.374	1	17	5887.0	105.0	115.0	3.936	0.043	0.042	1.311	0.133	0.077	3	1	0	-1	0
8128993	17.37	6	14	5148.0	196.0	179.0	4.528	0.083	0.068	0.734	0.106	0.057	0	2	-999	-999	1
8128999	15.949	4	17	5162.5	169.4	144.8	3.788	0.117	0.137	1.040	0.188	0.135	2	1	-999	-999	0
8129000	16.061	6	14	6291.4	190.1	161.2	3.904	0.092	0.092	1.439	0.147	0.137	-999	1	0	-999	0
8129005	14.738	1	17	6260.1	123.2	121.5	4.289	0.038	0.046	1.187	0.066	0.078	-999	1	0	-1	0
8129010	15.215	5	5	6338.7	390.6	233.0	4.322	0.024	0.033	1.210	0.083	0.105	-999	1	0	-999	0
8129026	13.816	6	14	5179.5	150.1	157.7	3.988	0.166	0.129	0.897	0.076	0.047	2	3	0	-999	0
8129036	16.956	6	14	5675.1	171.5	165.9	4.215	0.121	0.113	0.983	0.103	0.090	-999	1	0	-999	0
8129050	16.605	6	14	5972.0	309.0	193.9	3.966	0.164	0.154	1.217	0.296	0.153	-999	1	-999	-999	0
8129057	14.864	1	17	6237.7	120.2	116.9	4.351	0.028	0.038	1.177	0.053	0.064	-999	1	0	-999	0
8129065	15.23	6	14	6517.0	929.7	160.7	4.379	0.015	0.023	1.200	0.093	0.051	-999	1	0	-999	0
8129089	16.064	6	14	5556.1	107.7	105.2	4.486	0.041	0.056	0.911	0.055	0.062	-999	1	0	-999	0
8129101	16.169	6	14	5265.0	114.2	102.4	4.472	0.052	0.052	0.850	0.057	0.051	0	1	0	-999	0
8129189	14.715	0	17	5374.3	134.8	143.3	3.423	0.023	0.030	1.859	0.051	0.080	20	2	0	-1	0
8129191	17.139	6	14	5333.0	185.0	185.0	4.586	0.026	0.136	0.913	0.064	0.100	0	2	-999	-999	1
8129232	17.245	6	14	5623.0	203.0	169.0	3.984	0.502	0.167	0.952	0.125	0.125	-999	2	-999	-999	1
8129268	17.154	6	14	5945.6	183.5	189.5	4.347	0.095	0.116	1.046	0.097	0.101	-999	1	0	-999	0
8129274	17.392	6	14	5328.0	185.0	185.0	4.482	0.120	0.144	0.756	0.122	0.052	0	2	-999	-999	1
8129304	15.672	5	5	5800.2	114.5	109.3	4.471	0.032	0.042	0.969	0.052	0.063	-999	1	0	-999	0
8129333	16.558	6	14	6585.3	190.7	182.5	4.288	0.057	0.075	1.284	0.078	0.084	-999	1	-999	1	0
8129338	13.954	1	17	8334.1	255.2	229.0	4.040	0.037	0.039	1.907	0.098	0.092	-999	2	0	-999	0
8129341	17.096	6	14	5797.9	182.7	180.8	4.297	0.106	0.116	1.010	0.098	0.093	1	1	0	-999	0
8129464	15.439	5	5	6687.9	163.1	145.2	4.361	0.024	0.027	1.234	0.050	0.054	-999	1	0	-999	0
8129546	15.753	4	17	5180.4	98.7	92.5	4.588	0.025	0.035	0.780	0.043	0.049	1	1	0	-999	0
8129610	14.61	3	16	5910.9	124.3	113.5	4.270	0.037	0.041	1.142	0.070	0.073	-999	1	0	-999	0
8129641	15.94	4	17	6014.0	189.0	232.0	4.494	0.058	0.173	1.043	0.126	0.153	-999	2	0	-1	1
8129760	13.96	1	17	6140.4	123.8	117.5	3.983	0.035	0.052	1.338	0.070	0.128	-999	1	0	-999	0
8142085	15.178	1	17	6034.5	115.5	112.7	4.348	0.043	0.049	1.081	0.069	0.077	-999	1	0	-999	0
8142094	15.586	1	17	5393.5	104.2	87.7	4.274	0.048	0.046	0.883	0.057	0.042	1	1	0	-999	0
8142136	14.801	1	17	5964.9	106.7	101.7	4.453	0.025	0.037	1.016	0.044	0.061	-999	1	0	-999	0
8142181	13.58	0	17	5452.9	95.2	96.8	4.481	0.032	0.041	0.917	0.054	0.060	-999	1	0	-999	0
8142202	14.197	1	17	5802.4	108.9	105.9	4.140	0.044	0.047	1.064	0.096	0.081	-999	1	0	-999	0
8142270	14.508	1	17	5866.9	100.3	97.2	4.452	0.028	0.040	0.998	0.049	0.065	0	1	0	-999	0
8142275	15.493	1	3	5575.3	117.9	113.3	3.942	0.056	0.055	1.071	0.074	0.075	-999	1	0	-999	0
8142304	14.261	1	17	5001.8	82.8	80.9	4.607	0.018	0.027	0.745	0.030	0.040	0	1	0	-999	0
8142317	15.803	1	17	4588.3	79.0	75.0	4.580	0.026	0.023	0.732	0.032	0.029	1	1	0	-999	0
8142335	15.212	1	17	4932.3	89.1	81.4	4.549	0.030	0.023	0.734	0.037	0.028	0	1	0	-999	0
8142342	13.684	1	17	6098.2	112.7	120.5	4.168	0.042	0.042	1.021	0.079	0.071	-999	1	0	-999	0
8142362	14.044	1	17	5554.0	112.1	106.5	4.085	0.044	0.038	1.032	0.069	0.063	-999	1	0	-999	0
8142381	15.114	1	3	5912.7	116.3	112.4	4.318	0.047	0.048	1.045	0.075	0.078	-999	1	0	-999	0
8142467	13.48	0	17	6212.6	122.9	121.0	4.274	0.039	0.040	1.009	0.071	0.066	-999	1	0	-999	0
8142479	15.272	1	17	5587.9	99.0	98.4	4.419	0.047	0.052	0.929	0.067	0.068	-999	1	0	-999	0
8142483	14.056	1	17	5605.1	104.2	93.6	4.302	0.040	0.035	0.844	0.059	0.047	-999	1	0	-999	0
8142547	14.696	1	17	4852.0	95.3	76.5	3.582	0.067	0.062	0.976	0.163	0.109	2	1	0	-999	0
8142563	14.599	16	17	6207.1	122.0	119.2	3.927	0.038	0.052	1.412	0.077	0.138	1	1	0	-999	0
8142572	15.834	4	17	5358.1	101.4	89.2	4.394	0.056	0.049	0.868	0.062	0.048	-999	1	0	-999	0
8142624	14.108	1	17	5831.2	109.1	104.5	4.279	0.038	0.041	1.047	0.070	0.071	-999	1	0	-999	0
8142651	15.388	1	17	5454.1	101.6	92.6	4.317	0.082	0.079	0.894	0.064	0.055	0	1	0	-999	0
8142675	15.874	4	17	5594.4	111.6	107.8	4.288	0.064	0.064	0.937	0.072	0.067	-999	1	0	-999	0
8142676	14.429	1	17	5829.2	114.1	110.9	4.078	0.063	0.070	1.102	0.111	0.085	-999	1	0	-999	0
8142683	15.735	1	17	5883.5	112.4	112.1	4.113	0.062	0.071	1.114	0.101	0.090	-999	1	0	-999	0
8142709	15.272	1	17	5236.0	116.3	110.2	3.831	0.105	0.100	1.031	0.137	0.112	0	1	0	-999	0
8142720	16.883	2	2	4617.9	94.8	89.5	4.612	0.031	0.036	0.702	0.044	0.043	0	1	0	-999	0
8142721	13.512	0	17	5903.2	114.3	110.6	4.295	0.040	0.043	1.046	0.075	0.078	-999	1	0	-999	0
8142723	15.81	4	17	5725.8	117.0	109.9	3.806	0.088	0.085	1.246	0.107	0.105	-999	1	0	-999	0
8142787	14.56	1	17	5544.9	93.7	94.2	4.483	0.028	0.037	0.948	0.048	0.057	0	1	0	0	0
8142801	15.365	1	17	5228.9	92.1	86.4	4.594	0.020	0.031	0.782	0.034	0.045	0	1	0	-999	0
8142834	14.846	1	17	5718.7	117.6	107.5	3.875	0.048	0.046	1.181	0.070	0.074	-999	1	0	-999	0
8142844	14.894	1	17	6080.7	108.3	106.6	4.399	0.030	0.041	1.077	0.053	0.069	-999	1	0	-999	0
8142849	15.398	1	17	5411.9	95.2	90.9	4.571	0.021	0.033	0.833	0.036	0.047	-999	1	0	-999	0
8142851	14.395	16	17	6050.9	107.0	103.3	4.425	0.025	0.037	1.055	0.046	0.064	0	1	0	-999	0
8142965	15.566	14	17	5865.1	111.5	108.3	4.206	0.058	0.059	1.063	0.083	0.083	-999	1	0	-999	0
8143015	14.94	1	17	5270.6	119.8	113.4	3.823	0.044	0.050	1.076	0.079	0.088	0	1	0	-999	0
8143021	14.129	1	17	6006.8	108.5	106.1	4.433	0.028	0.037	1.009	0.049	0.062	-999	1	0	-999	0
8143032	14.561	16	17	6106.9	109.9	108.0	4.396	0.027	0.039	1.087	0.050	0.070	-999	1	0	-999	0
8143096	13.403	0	17	5848.2	113.2	111.4	4.246	0.039	0.044	1.040	0.076	0.080	-999	1	0	-999	0
8143146	16.425	2	2	4543.2	86.5	83.2	4.589	0.027	0.026	0.720	0.033	0.031	0	1	1	-999	0
8143152	13.96	0	17	4836.6	83.0	77.5	3.384	0.088	0.078	1.044	0.210	0.160	2	2	0	-999	0
8143179	14.221	1	17	5135.1	94.7	87.5	4.565	0.024	0.034	0.808	0.036	0.051	1	1	0	-999	0
8143203	14.129	1	17	5643.9	107.9	102.7	4.417	0.066	0.068	0.860	0.063	0.059	-999	1	-999	-999	0
8143247	14.43	1	17	4915.5	87.0	84.0	3.416	0.075	0.096	1.161	0.195	0.214	2	2	0	-999	0
8143248	15.561	2	3	5858.2	115.6	110.2	4.098	0.064	0.074	1.108	0.105	0.088	-999	1	0	-999	0
8143255	15.181	1	17	5346.7	90.4	77.5	4.318	0.041	0.036	0.870	0.051	0.037	-999	1	0	-999	0
8143259	13.531	0	17	6146.0	115.4	113.4	4.294	0.040	0.038	1.140	0.070	0.077	-999	1	0	-999	0
8143410	15.591	2	3	5763.0	109.8	109.2	4.122	0.064	0.069	1.051	0.098	0.081	-999	1	0	-999	0
8143433	15.155	2	16	5467.1	96.1	93.7	4.516	0.029	0.043	0.888	0.045	0.059	1	1	0	-999	0
8143466	15.858	1	17	5270.4	88.8	82.7	4.158	0.076	0.078	0.881	0.040	0.031	-999	1	0	-999	0
8143486	15.03	1	17	5391.9	100.0	84.8	4.240	0.046	0.043	0.886	0.056	0.041	-999	1	0	-999	0
8143504	16.082	14	17	4666.5	86.7	81.4	4.598	0.026	0.029	0.723	0.036	0.035	0	1	0	-999	0
8143552	13.437	1	17	5829.4	113.4	110.2	4.239	0.041	0.042	0.992	0.075	0.070	0	3	0	-999	0
8143562	13.426	1	17	6366.1	144.3	137.8	4.182	0.035	0.034	1.251	0.054	0.061	-999	1	0	-999	0
8143621	14.287	1	17	5641.9	109.9	105.4	4.296	0.046	0.048	0.950	0.072	0.069	-999	1	0	-999	0
8143698	14.13	1	17	5505.7	112.1	107.0	4.026	0.042	0.041	0.986	0.065	0.064	-999	1	0	-999	0
8143757	15.448	1	17	5695.2	111.7	110.6	4.057	0.067	0.061	1.047	0.088	0.076	3	1	0	-999	0
8143765	14.013	10	10	6270.0	131.8	129.2	4.182	0.040	0.038	1.244	0.062	0.076	1	1	0	-999	0
8143769	14.59	1	17	5018.5	86.7	78.6	4.520	0.035	0.029	0.804	0.048	0.041	1	1	0	-999	0
8143790	14.414	1	17	5946.6	108.7	107.4	4.371	0.039	0.045	1.046	0.069	0.077	-999	1	0	-999	0
8143914	15.447	1	17	5322.5	94.1	88.2	4.590	0.021	0.031	0.796	0.036	0.045	1	1	0	-999	0
8143975	15.581	1	17	4625.8	79.1	75.0	4.567	0.027	0.021	0.743	0.033	0.027	1	1	0	-999	0
8144010	15.646	1	17	5653.4	108.3	103.7	4.231	0.064	0.064	0.967	0.075	0.071	-999	1	0	-999	0
8144026	15.636	1	17	5247.4	96.5	86.3	4.477	0.048	0.045	0.846	0.056	0.050	-999	1	0	-999	0
8144041	15.156	1	17	4893.8	87.2	81.1	4.594	0.021	0.028	0.752	0.033	0.041	1	1	0	-999	0
8144076	14.485	1	17	5093.7	87.5	85.3	4.586	0.020	0.030	0.782	0.032	0.048	0	1	0	-999	0
8144090	14.145	1	17	5807.5	110.8	111.2	4.198	0.043	0.043	0.998	0.079	0.070	-999	1	0	-999	0
8144094	15.456	1	17	4921.1	95.0	83.3	3.635	0.073	0.080	1.008	0.151	0.129	0	1	0	-999	0
8144096	13.433	1	17	6285.1	126.4	123.4	3.921	0.033	0.036	1.150	0.054	0.061	1	3	0	-999	0
8144130	15.622	2	3	5813.6	104.1	97.7	4.497	0.029	0.039	0.949	0.048	0.057	-999	1	0	-999	0
8144132	15.196	1	17	4887.6	85.1	77.5	4.556	0.030	0.030	0.776	0.040	0.039	0	1	0	-999	0
8144149	14.01	1	17	5738.8	111.8	111.8	4.055	0.056	0.043	1.064	0.117	0.075	-999	1	0	-999	0
8144161	12.908	1	17	4909.2	79.0	78.7	3.105	0.074	0.096	1.385	0.202	0.251	2	2	0	-999	0
8144180	15.692	2	3	6081.7	114.3	108.3	4.173	0.075	0.071	1.171	0.078	0.091	-999	1	0	-999	0
8144222	12.418	0	17	6159.7	125.2	117.5	3.950	0.050	0.036	1.211	0.126	0.066	-999	1	0	-999	0
8144303	15.255	1	17	5376.4	103.7	97.7	4.462	0.045	0.047	0.875	0.062	0.060	-999	1	0	-999	0
8144320	15.584	1	17	5465.4	101.6	98.7	4.475	0.043	0.053	0.895	0.057	0.063	-999	1	0	-999	0
8144325	11.58	0	17	5912.0	148.0	163.0	4.370	0.117	0.143	0.954	0.123	0.101	-999	2	-999	-999	1
8144336	14.585	1	17	5765.6	118.0	109.2	3.937	0.048	0.043	1.148	0.074	0.073	-999	1	0	-999	0
8144369	15.456	1	3	5289.7	100.8	92.0	4.483	0.044	0.045	0.855	0.057	0.055	0	1	0	-999	0
8144389	14.148	1	17	5919.0	101.5	100.7	4.464	0.024	0.034	0.984	0.043	0.057	-999	1	0	-999	0
8144412	15.213	4	17	5725.2	112.8	106.3	4.267	0.049	0.051	0.985	0.075	0.074	-999	1	0	-999	0
8144421	15.332	1	17	5208.2	96.2	85.0	4.482	0.043	0.038	0.839	0.056	0.048	1	1	0	-999	0
8144438	14.963	1	17	5623.1	114.9	110.6	4.057	0.052	0.047	1.016	0.076	0.070	-999	1	0	-999	0
8144455	15.512	4	17	5749.0	103.4	100.1	4.435	0.042	0.051	0.972	0.061	0.069	-999	1	0	-999	0
8144462	14.763	1	17	5946.5	117.2	108.5	4.226	0.045	0.046	1.092	0.075	0.084	-999	1	0	-999	0
8144550	14.538	1	17	6162.1	111.8	109.6	4.364	0.032	0.041	1.120	0.055	0.074	-999	1	0	-999	0
8144573	15.782	1	17	4694.0	86.3	79.6	4.613	0.021	0.025	0.712	0.032	0.033	1	1	0	-999	0
8144575	15.971	1	17	4142.6	53.1	68.0	4.649	0.037	0.022	0.603	0.017	0.017	0	1	0	-999	0
8144580	14.273	1	17	5015.6	105.6	94.3	3.719	0.052	0.066	1.032	0.113	0.126	0	1	0	-999	0
8144584	13.506	0	17	5559.0	149.0	149.0	4.578	0.036	0.153	0.899	0.081	0.102	-999	2	-999	-999	1
8144594	15.815	1	17	5024.1	91.6	84.8	4.555	0.031	0.037	0.794	0.042	0.046	1	1	0	-999	0
8144610	15.593	1	17	4629.6	80.0	75.5	4.589	0.024	0.024	0.728	0.033	0.031	1	1	0	-999	0
8144684	14.431	1	17	5911.0	104.1	103.7	4.390	0.034	0.041	1.067	0.059	0.068	-999	1	0	-999	0
8144816	14.595	1	17	5087.8	110.9	100.5	3.835	0.044	0.052	0.967	0.075	0.085	0	1	0	-999	0
8144881	14.641	1	17	5645.7	108.6	104.7	4.329	0.046	0.045	0.948	0.073	0.069	-999	1	0	-999	0
8144896	15.278	1	17	5469.2	95.0	92.8	4.518	0.028	0.043	0.888	0.044	0.059	-999	1	0	-999	0
8144907	15.452	0	17	5501.7	113.5	115.5	3.529	0.026	0.034	1.608	0.071	0.092	2	3	0	-999	0
8144922	15.522	14	17	5071.1	79.1	70.3	2.826	0.208	0.111	2.086	0.253	0.368	-999	2	-999	-999	0
8145036	15.124	1	17	5596.0	169.0	152.0	4.492	0.072	0.168	0.863	0.104	0.076	-999	2	-999	-999	1
8145058	13.646	14	17	5168.0	139.5	139.8	2.885	0.064	0.097	2.521	0.182	0.505	2	2	0	-999	0
8145108	15.768	2	17	5136.6	93.1	83.9	4.476	0.044	0.037	0.826	0.051	0.040	1	1	0	-999	0
8145125	15.737	2	3	5666.2	115.5	112.7	4.122	0.065	0.066	1.007	0.085	0.075	-999	1	0	-999	0
8145137	14.23	1	17	5671.5	112.4	108.9	4.369	0.043	0.044	0.902	0.070	0.063	-999	1	0	-999	0
8145154	14.089	1	17	5810.1	122.6	107.4	3.916	0.043	0.037	1.193	0.072	0.066	-999	1	0	-999	0
8145181	14.983	1	17	5086.7	105.3	95.6	3.606	0.062	0.081	1.238	0.128	0.178	0	1	0	-999	0
8145182	14.992	1	17	5892.3	109.6	96.3	4.050	0.026	0.045	1.328	0.048	0.117	2	1	0	-999	0
8145204	14.552	1	17	5988.6	110.2	105.9	4.140	0.039	0.044	1.158	0.072	0.094	-999	1	0	-999	0
8145310	15.047	1	17	4934.4	93.3	85.0	3.539	0.075	0.089	1.103	0.172	0.183	0	1	0	-999	0
8145318	15.551	1	17	5350.5	104.8	96.3	4.457	0.048	0.048	0.868	0.062	0.057	0	1	0	-999	0
8145339	14.903	1	17	5605.0	117.9	108.5	3.950	0.042	0.041	1.075	0.072	0.069	-999	1	0	-999	0
8145360	15.559	1	17	4516.4	85.0	78.0	4.650	0.016	0.019	0.653	0.024	0.025	1	1	0	-999	0
8145379	15.467	1	17	5411.8	99.8	87.0	4.318	0.052	0.049	0.882	0.060	0.047	-999	1	0	-999	0
8145405	15.023	1	17	5312.7	94.6	81.3	4.390	0.043	0.034	0.857	0.057	0.041	-999	1	0	-999	0
8145411	14.67	1	17	5713.0	154.0	188.0	4.541	0.033	0.187	1.010	0.090	0.120	-999	2	-999	-999	1
8145451	15.575	1	17	4970.5	99.8	90.3	3.595	0.081	0.094	1.098	0.162	0.172	0	1	0	-999	0
8145462	15.078	1	17	5519.4	149.0	128.2	3.952	0.042	0.040	1.041	0.080	0.075	-999	1	0	-999	0
8145477	14.257	1	6	6547.0	132.1	127.0	3.907	0.051	0.051	1.533	0.087	0.097	3	3	0	-999	0
8145489	15.713	2	3	5714.3	145.4	155.3	4.169	0.048	0.050	1.009	0.105	0.089	-999	1	0	-999	0
8145544	15.319	1	17	5587.0	96.6	94.0	4.484	0.034	0.046	0.922	0.052	0.062	-999	1	0	-999	0
8145562	13.307	0	17	6225.2	128.4	120.7	4.186	0.035	0.038	1.140	0.067	0.077	-999	1	0	-999	0
8145569	14.723	1	17	5965.6	107.2	105.4	4.398	0.035	0.044	1.046	0.060	0.074	-999	1	0	-999	0
8145575	15.553	1	17	6075.1	117.5	111.7	4.151	0.099	0.089	1.178	0.089	0.098	-999	1	0	-999	0
8145618	15.261	1	17	5478.6	97.6	97.3	4.506	0.034	0.047	0.892	0.049	0.060	-999	1	0	-999	0
8145639	15.118	1	17	5703.7	111.1	109.9	4.152	0.052	0.052	1.011	0.087	0.075	1	1	0	-999	0
8145648	15.588	2	3	5723.6	101.9	97.3	4.500	0.030	0.042	0.935	0.048	0.057	-999	1	0	-999	0
8145704	15.579	2	17	5349.0	113.1	110.6	3.962	0.354	0.275	0.955	0.272	0.108	-999	1	-999	-999	0
8145789	15.314	1	17	4884.2	90.3	80.3	3.565	0.085	0.090	1.012	0.172	0.135	20	1	0	-1	0
8145793	15.541	1	17	5061.2	91.0	83.3	4.637	0.019	0.025	0.707	0.028	0.035	0	1	0	-999	0
8145799	14.634	1	17	5468.0	117.8	110.7	3.848	0.040	0.042	1.125	0.071	0.073	-999	1	0	-999	0
8145811	14.18	1	17	6083.6	119.1	102.3	4.084	0.034	0.045	1.242	0.064	0.106	-999	1	0	-999	0
8145823	15.904	1	17	4585.5	82.8	77.8	4.569	0.028	0.022	0.738	0.031	0.027	1	1	0	-999	0
8145870	15.498	14	17	5808.8	109.6	108.8	4.183	0.057	0.061	1.047	0.088	0.082	-999	1	0	-999	0
8145881	15.72	2	17	4867.6	91.6	86.9	4.604	0.023	0.030	0.735	0.037	0.039	2	1	0	-999	0
8145957	14.843	1	17	5756.3	109.6	106.0	4.378	0.046	0.050	0.981	0.073	0.075	-999	1	0	-999	0
8145958	13.359	0	17	5908.5	118.7	116.4	4.175	0.155	0.149	1.101	0.124	0.101	-999	1	-999	1	0
8145994	15.398	1	17	5424.2	109.3	100.3	4.418	0.054	0.051	0.884	0.067	0.059	0	1	0	-999	0
8145996	13.119	0	17	6500.4	132.5	133.9	4.075	0.030	0.033	1.319	0.055	0.056	1	1	0	-999	0
8146011	15.909	2	17	5447.9	116.2	111.5	4.020	0.079	0.073	0.969	0.075	0.072	-999	1	0	-999	0
8146040	15.459	1	17	6109.0	165.0	201.0	4.472	0.056	0.224	1.056	0.150	0.150	-999	2	-999	-999	1
8146101	15.789	2	17	5418.1	92.4	92.5	4.530	0.025	0.036	0.919	0.043	0.043	-999	1	0	-999	0
8146103	13.648	1	17	5298.0	159.0	143.0	4.555	0.037	0.105	0.862	0.078	0.087	1	2	-999	-999	1
8146133	15.913	2	17	5628.9	105.6	102.3	4.446	0.053	0.066	0.935	0.062	0.066	-999	1	0	-999	0
8146134	14.027	1	17	5736.9	115.6	113.7	3.925	0.038	0.038	1.146	0.067	0.071	-999	1	0	-999	0
8146163	15.396	1	17	5319.0	99.1	96.6	4.543	0.028	0.041	0.847	0.042	0.056	0	1	0	-999	0
8146192	15.623	2	3	5675.9	106.0	102.3	4.389	0.060	0.064	0.955	0.069	0.070	-999	1	0	-999	0
8146196	12.145	0	17	6502.2	130.4	126.7	4.022	0.028	0.032	1.324	0.058	0.073	-999	1	0	-999	0
8146225	15.516	1	17	5679.5	110.2	106.7	4.368	0.056	0.057	0.957	0.072	0.072	-999	1	0	-999	0
8146275	14.733	1	17	5553.2	96.5	94.2	4.502	0.028	0.041	0.911	0.046	0.060	-999	1	0	-999	0
8146320	15.056	1	17	5788.0	111.4	106.8	4.320	0.052	0.052	0.998	0.075	0.075	-999	1	0	-999	0
8146321	15.602	2	3	5703.1	110.3	105.7	4.276	0.061	0.062	0.976	0.075	0.073	-999	1	0	-999	0
8146358	16.847	2	17	5309.0	175.0	159.0	4.588	0.035	0.105	0.869	0.070	0.096	0	2	-999	-999	1
8146384	14.42	1	17	5666.1	98.9	91.7	4.521	0.021	0.032	0.916	0.037	0.053	-999	1	0	-999	0
8146404	15.355	1	17	5659.5	100.6	95.2	4.495	0.032	0.045	0.928	0.050	0.058	-999	1	0	-999	0
8146430	15.899	1	17	5044.4	92.9	85.9	4.539	0.038	0.042	0.802	0.045	0.045	0	1	0	-999	0
8146462	15.412	1	17	4550.7	79.0	73.1	4.571	0.026	0.019	0.734	0.030	0.025	0	1	0	-999	0
8146463	15.42	1	3	5021.0	95.4	86.4	3.535	0.086	0.101	1.220	0.158	0.199	-999	1	0	-999	0
8146464	14.971	1	17	5580.9	102.9	102.0	4.418	0.047	0.051	0.927	0.068	0.069	-999	1	0	-999	0
8146482	13.64	1	17	5346.8	97.4	91.4	4.466	0.044	0.036	0.787	0.050	0.038	0	1	-999	-999	0
8146490	10.763	0	1	6552.6	131.9	139.8	4.096	0.031	0.031	1.380	0.069	0.061	-999	1	0	-999	0
8146570	14.286	1	17	5127.6	93.4	87.7	4.550	0.028	0.036	0.816	0.040	0.052	0	1	0	-999	0
8146669	15.576	2	3	5791.6	112.1	109.6	4.229	0.063	0.064	1.022	0.082	0.079	0	1	0	-999	0
8146673	14.069	1	17	5862.1	111.8	104.6	4.175	0.040	0.046	1.079	0.082	0.084	-999	1	0	-999	0
8146734	13.945	1	17	5728.2	95.6	100.1	4.150	0.035	0.044	1.128	0.075	0.081	-999	1	0	-999	0
8146744	13.982	1	17	5842.4	114.1	111.3	4.402	0.042	0.043	0.906	0.068	0.064	-999	1	0	-999	0
8148605	14.72	1	17	5649.2	112.5	108.2	4.222	0.205	0.284	0.980	0.137	0.089	-999	1	-999	-999	0
8148680	15.378	1	17	5655.7	102.9	99.8	4.438	0.044	0.053	0.946	0.062	0.069	1	1	0	-999	0
8148703	13.426	0	17	5702.1	111.3	107.1	4.195	0.049	0.050	0.995	0.081	0.074	-999	1	0	-999	0
8148711	15.935	4	17	5585.4	106.8	104.1	4.383	0.066	0.067	0.928	0.069	0.068	1	1	0	-999	0
8148713	15.485	1	17	5780.0	111.9	108.8	4.222	0.059	0.060	1.019	0.082	0.078	-999	1	0	-999	0
8148714	15.037	1	17	4749.0	87.1	80.4	4.619	0.019	0.024	0.711	0.028	0.033	1	1	0	-999	0
8148737	15.035	1	17	5523.7	109.3	102.4	4.333	0.049	0.047	0.910	0.069	0.062	-999	1	0	-999	0
8148786	15.694	1	17	5722.0	111.5	106.1	4.300	0.061	0.061	0.978	0.075	0.073	1	1	0	-999	0
8148789	15.29	11	13	6289.1	115.7	111.6	4.389	0.031	0.040	1.129	0.053	0.063	1	1	0	-999	0
8148790	14.873	1	17	5780.0	156.0	191.0	4.389	0.087	0.203	1.099	0.112	0.125	-999	2	-999	-999	1
8148818	14.533	1	17	6114.6	111.5	113.8	4.334	0.039	0.044	1.115	0.068	0.078	-999	1	0	-999	0
8148903	14.914	11	13	6138.2	120.3	114.9	4.401	0.061	0.084	1.071	0.084	0.084	-999	1	-999	-999	0
8148913	11.493	0	17	6880.0	148.4	137.5	4.145	0.030	0.031	1.465	0.080	0.066	11	2	0	-999	0
8148923	14.769	16	17	6324.5	135.8	122.9	4.100	0.046	0.047	1.312	0.064	0.073	-999	1	0	-999	0
8148956	14.779	1	17	5652.8	126.3	117.2	3.949	0.040	0.040	1.094	0.075	0.073	-999	1	0	-999	0
8148959	14.71	1	17	5868.3	116.4	116.6	4.038	0.055	0.050	1.134	0.126	0.083	-999	1	0	-999	0
8148972	15.286	1	17	5766.8	118.8	115.5	4.193	0.052	0.051	1.023	0.091	0.082	-999	1	0	-999	0
8149009	15.659	2	17	5696.6	103.3	98.4	4.465	0.041	0.054	0.948	0.057	0.064	-999	1	0	-999	0
8149047	14.476	1	17	6140.0	128.6	107.2	4.127	0.038	0.043	1.232	0.065	0.091	-999	1	0	-999	0
8149053	15.287	1	17	5932.4	109.1	112.5	4.128	0.054	0.059	1.133	0.090	0.093	-999	1	0	-999	0
8149055	15.421	1	17	5789.6	121.0	116.6	3.861	0.065	0.060	1.219	0.084	0.084	-999	1	0	-999	0
8149059	15.634	1	17	5804.1	115.4	116.9	4.214	0.059	0.063	1.033	0.087	0.083	-999	1	0	-999	0
8149083	15.075	1	17	6254.1	125.9	124.3	4.067	0.050	0.051	1.308	0.068	0.089	-999	1	0	-999	0
8149106	15.658	2	3	6258.4	132.5	129.2	4.166	0.078	0.075	1.246	0.074	0.089	-999	1	0	-999	0
8149108	15.602	1	17	4902.7	83.6	81.0	3.070	0.074	0.093	1.408	0.206	0.257	2	2	0	-999	0
8149134	14.893	11	13	6253.6	113.1	109.9	4.394	0.027	0.037	1.120	0.048	0.062	-999	1	0	-999	0
8149139	15.231	1	17	5798.5	109.5	106.8	4.365	0.051	0.054	0.996	0.073	0.076	-999	1	0	-999	0
8149147	12.972	0	17	5988.6	119.5	113.8	4.263	0.040	0.042	1.018	0.072	0.071	-999	1	0	-999	0
8149334	14.498	1	17	5737.8	107.8	109.5	4.077	0.055	0.048	1.055	0.110	0.076	-999	1	0	-999	0
8149350	15.312	1	17	5353.3	103.0	93.0	4.442	0.051	0.048	0.868	0.063	0.055	0	1	0	-999	0
8149464	15.585	1	17	5956.0	115.0	107.5	4.226	0.068	0.068	1.093	0.080	0.084	-999	1	0	-999	0
8149484	13.09	0	17	5963.4	111.5	111.6	3.757	0.031	0.030	1.256	0.057	0.058	-999	1	0	-1	0
8149518	14.149	1	17	5927.3	112.6	110.1	4.328	0.043	0.044	1.047	0.075	0.077	-999	1	0	-999	0
8149586	15.403	1	17	5902.1	110.5	108.3	4.353	0.051	0.056	1.033	0.072	0.077	-999	1	0	-999	0
8149673	15.469	4	17	5257.3	97.9	90.6	4.486	0.045	0.045	0.848	0.055	0.053	-999	1	0	-999	0
8149684	13.453	0	17	5489.3	112.5	104.7	4.001	0.033	0.033	1.059	0.054	0.058	-999	1	0	-999	0
8149707	14.723	1	17	5246.6	161.6	101.9	2.799	0.178	0.128	2.152	0.300	0.230	2	2	0	-999	0
8149717	15.664	1	17	5381.4	103.9	94.8	4.427	0.062	0.060	0.874	0.063	0.055	-999	1	0	-999	0
8149735	15.498	1	17	4184.5	40.9	26.2	4.858	0.023	0.018	0.448	0.014	0.017	1	1	-999	-999	0
8149782	15.746	1	17	4150.6	65.6	98.5	4.598	0.024	0.020	0.643	0.021	0.019	8	1	2	-999	0
8149842	15.911	1	17	5713.0	152.0	169.0	4.554	0.040	0.160	0.948	0.094	0.115	-999	2	-999	-999	1
8149843	15.832	4	17	5641.0	114.3	108.5	4.164	0.068	0.067	0.981	0.079	0.073	-999	1	0	-999	0
8149862	13.935	1	17	6081.0	114.1	121.9	4.172	0.041	0.042	1.049	0.079	0.075	-999	1	0	-999	0
8149899	15.707	2	3	5336.1	112.8	107.3	3.995	0.060	0.060	0.944	0.066	0.067	-999	1	0	-999	0
8149915	13.088	0	17	6256.8	110.5	109.3	3.645	0.087	0.099	1.835	0.136	0.146	-999	1	-999	-999	0
8149983	15.94	1	17	4946.9	86.6	89.6	2.870	0.093	0.112	1.233	0.263	0.264	2	2	0	-999	0
8150075	14.019	1	17	5862.8	121.3	115.7	4.088	0.044	0.041	0.969	0.073	0.063	-999	1	0	-999	0
8150078	12.823	0	17	6741.2	139.6	133.5	4.084	0.032	0.031	1.400	0.066	0.059	-999	1	0	-999	0
8150148	14.746	1	17	5587.4	104.9	103.7	4.396	0.049	0.051	0.928	0.071	0.069	-999	1	0	-999	0
8150210	14.49	1	17	5265.4	108.3	97.1	3.464	0.053	0.073	1.219	0.129	0.162	-999	2	0	-999	0
8150243	14.569	1	17	5585.6	108.7	104.4	4.263	0.130	0.131	0.943	0.075	0.070	-999	1	-999	-999	0
8150303	15.016	1	17	5771.5	101.5	98.7	4.451	0.033	0.045	0.975	0.055	0.068	-999	1	0	-999	0
8150327	12.477	0	17	5943.2	122.7	108.2	4.227	0.038	0.032	0.787	0.050	0.041	-999	1	0	-999	0
8150439	14.728	1	17	6032.1	111.7	112.4	4.180	0.042	0.046	1.151	0.071	0.090	-999	1	0	-999	0
8150444	14.563	1	17	6051.8	118.8	115.0	4.298	0.041	0.044	1.103	0.075	0.079	-999	1	0	-999	0
8150455	14.794	1	17	5488.1	115.0	111.0	3.947	0.040	0.041	1.036	0.064	0.066	-999	1	0	-999	0
8150501	15.272	1	17	5614.9	108.2	105.9	4.390	0.049	0.052	0.936	0.071	0.070	-999	1	0	-999	0
8150546	14.566	1	17	5608.2	109.3	105.8	4.323	0.044	0.045	0.936	0.071	0.067	-999	1	0	-999	0
8150582	15.792	1	17	5311.9	99.7	89.3	4.439	0.054	0.049	0.859	0.060	0.050	0	1	0	-999	0
8150595	14.379	1	17	6008.2	101.2	101.6	4.100	0.037	0.048	1.198	0.069	0.104	-999	1	0	-999	0
8150600	14.513	1	17	5938.6	104.9	113.4	4.065	0.042	0.056	1.167	0.100	0.093	-999	1	0	-999	0
8150613	14.377	1	17	5102.6	109.2	95.0	3.610	0.052	0.075	1.258	0.117	0.174	0	1	0	-999	0
8150640	12.871	0	17	6387.0	125.5	127.4	4.115	0.040	0.041	1.061	0.083	0.069	-999	1	0	-999	0
8150669	14.107	1	17	5691.4	100.0	96.5	4.443	0.035	0.043	0.957	0.061	0.069	-999	1	0	-999	0
8150693	14.311	16	16	4933.0	92.0	88.7	3.422	0.070	0.091	1.184	0.196	0.222	0	2	0	-999	0
8150750	14.602	1	17	5959.2	95.9	92.8	4.424	0.023	0.030	1.108	0.042	0.050	2	1	0	-999	0
8150759	15.179	1	17	6207.3	127.7	116.2	4.248	0.049	0.047	1.185	0.069	0.081	-999	1	0	-999	0
8150787	14.718	1	17	6014.7	110.4	109.8	4.360	0.038	0.045	1.072	0.067	0.077	-999	1	0	-999	0
8150795	15.913	4	17	5478.4	105.4	101.4	4.418	0.059	0.061	0.898	0.066	0.063	-999	1	0	-999	0
8150820	14.391	1	17	5263.7	116.2	109.7	3.619	0.041	0.057	1.373	0.093	0.131	-999	1	0	-999	0
8150831	15.818	4	17	5026.8	103.8	93.8	3.690	0.077	0.090	1.061	0.141	0.141	0	1	0	-999	0
8150864	15.263	1	17	5782.8	101.4	98.2	4.480	0.028	0.040	0.962	0.047	0.061	-999	1	0	-999	0
8150870	14.8	1	17	5700.2	117.2	111.0	3.971	0.047	0.043	1.097	0.074	0.071	-999	1	0	-999	0
8150917	14.942	1	17	5557.0	96.9	91.4	4.548	0.020	0.031	0.876	0.034	0.048	-999	1	0	-999	0
8151052	15.933	1	17	5114.6	93.6	87.7	4.554	0.031	0.040	0.807	0.043	0.050	0	1	0	-999	0
8151055	15.947	4	17	4404.0	80.3	78.1	4.641	0.018	0.021	0.658	0.025	0.024	0	1	0	0	0
8151063	15.207	1	17	4719.7	84.9	80.9	4.551	0.031	0.025	0.760	0.035	0.029	1	1	0	-999	0
8151080	14.561	16	17	5813.7	100.9	98.9	4.461	0.031	0.043	0.980	0.050	0.064	-999	1	0	-999	0
8151107	15.824	0	17	6744.7	141.3	138.2	3.927	0.031	0.046	1.393	0.062	0.118	3	2	0	-999	0
8151113	14.119	10	10	6285.2	115.8	109.8	4.423	0.018	0.026	1.095	0.034	0.051	-999	1	0	-999	0
8151114	14.736	1	17	5810.5	121.1	110.9	3.926	0.051	0.043	1.174	0.080	0.074	1	1	0	-999	0
8151125	13.429	0	17	5753.0	118.7	114.7	3.850	0.036	0.033	1.031	0.062	0.053	-999	1	0	-999	0
8151174	15.237	1	17	5976.6	110.3	110.6	4.151	0.048	0.050	1.143	0.076	0.093	-999	1	0	-999	0
8151227	15.62	1	17	5791.0	105.4	103.6	4.431	0.043	0.054	0.983	0.061	0.070	-999	1	0	-999	0
8151241	15.681	4	17	5469.0	121.4	121.2	4.274	0.190	0.307	0.918	0.114	0.077	-999	1	-999	-999	0
8151273	15.029	1	17	5870.7	113.5	109.5	4.443	0.029	0.039	1.004	0.052	0.070	-999	1	0	-999	0
8151324	15.766	1	17	5457.6	118.8	116.1	4.512	0.033	0.045	0.886	0.051	0.062	-999	1	0	-999	0
8151377	14.822	1	17	5803.0	116.3	110.3	3.932	0.053	0.046	1.166	0.083	0.074	-999	1	0	-999	0
8151491	14.801	1	17	5086.9	101.8	93.0	3.598	0.061	0.080	1.246	0.128	0.177	0	1	0	-999	0
8153347	15.67	2	17	5954.8	110.5	107.0	4.380	0.051	0.061	1.044	0.067	0.074	-999	1	0	-999	0
8153356	15.436	1	17	5569.0	102.1	101.0	4.442	0.046	0.053	0.923	0.063	0.067	-999	1	0	-999	0
8153379	14.876	1	17	5714.6	101.9	99.0	4.415	0.042	0.048	0.966	0.067	0.072	-999	1	0	-999	0
8153425	15.096	1	17	5433.5	95.9	93.5	4.514	0.030	0.043	0.883	0.046	0.060	-999	1	0	-999	0
8153427	14.76	1	17	5856.8	136.5	147.1	4.253	0.162	0.218	1.049	0.142	0.112	-999	1	-999	-999	0
8153464	14.698	1	17	5954.9	117.7	108.2	4.210	0.042	0.046	1.103	0.074	0.085	-999	1	0	-999	0
8153496	15.512	1	17	5657.3	99.8	94.9	4.504	0.029	0.041	0.924	0.047	0.057	-999	1	0	-999	0
8153500	15.006	1	17	5655.8	113.2	110.9	4.104	0.053	0.050	1.009	0.083	0.073	-999	1	0	-999	0
8153533	14.098	1	17	5784.9	109.4	106.5	4.113	0.047	0.046	1.065	0.105	0.080	-999	1	0	-999	0
8153547	15.979	10	17	4436.0	158.0	158.0	4.607	0.039	0.028	0.712	0.048	0.059	0	2	-999	-999	1
8153558	15.277	11	13	6082.4	113.4	105.2	4.052	0.051	0.061	1.253	0.079	0.106	-999	1	0	-999	0
8153568	14.439	16	17	6096.6	127.2	113.9	3.505	0.094	0.077	1.734	0.125	0.119	3	3	0	-1	0
8153589	15.61	0	17	5679.8	125.0	107.5	3.881	0.032	0.027	1.260	0.049	0.058	2	1	0	-999	0
8153624	15.528	1	17	5520.9	98.0	96.8	4.506	0.032	0.046	0.900	0.048	0.060	-999	1	0	-999	0
8153629	14.387	1	17	5770.3	106.1	104.1	4.404	0.039	0.046	0.984	0.068	0.075	-999	1	0	-999	0
8153633	12.83	0	17	5747.9	111.5	108.5	4.230	0.042	0.044	1.003	0.078	0.076	-999	1	0	-999	0
8153677	14.506	1	17	5936.6	109.8	104.7	4.165	0.040	0.047	1.121	0.077	0.090	-999	1	0	-999	0
8153700	15.743	1	17	5307.9	94.3	91.0	4.579	0.023	0.034	0.808	0.040	0.049	-999	1	0	-999	0
8153767	15.613	1	17	5252.5	99.3	92.4	4.450	0.071	0.073	0.847	0.053	0.046	0	1	-999	-999	0
8153806	13.374	0	1	6694.4	146.4	129.9	4.148	0.034	0.033	1.391	0.074	0.062	-999	3	0	-999	0
8153813	13.982	1	17	5651.2	113.2	111.3	3.769	0.032	0.034	1.279	0.059	0.071	-999	1	0	-999	0
8153891	14.756	16	17	6250.3	134.4	127.8	4.219	0.038	0.048	1.219	0.066	0.081	-999	1	0	-999	0
8153921	14.974	1	17	5875.2	114.9	109.9	4.272	0.046	0.049	1.043	0.076	0.079	-999	1	0	-999	0
8153939	15.557	2	17	5496.8	107.6	99.6	4.322	0.062	0.059	0.904	0.067	0.059	-999	1	0	-999	0
8153951	15.491	1	17	5665.9	113.2	109.5	4.180	0.061	0.061	0.985	0.080	0.073	1	1	0	-999	0
8153954	15.356	0	17	6407.7	122.7	108.9	3.774	0.026	0.027	1.702	0.070	0.064	2	1	0	-999	0
8153976	14.051	1	17	5952.0	162.0	198.0	4.476	0.039	0.221	1.123	0.108	0.163	-999	2	-999	-999	1
8153997	15.138	1	17	5370.0	94.6	91.8	4.575	0.020	0.032	0.824	0.034	0.047	-999	1	0	-999	0
8154021	12.918	0	17	6616.6	128.3	135.4	4.082	0.039	0.040	1.409	0.074	0.068	1	1	0	-999	0
8154022	13.566	0	17	6370.5	125.0	116.1	3.933	0.031	0.037	1.458	0.073	0.111	-999	1	0	-999	0
8154026	14.554	16	17	5812.7	114.9	110.0	4.287	0.043	0.046	1.014	0.076	0.076	-999	1	0	-999	0
8154030	16.136	3	17	5087.0	84.4	82.6	4.418	0.040	0.038	0.834	0.031	0.027	0	1	0	-999	0
8154050	14.67	1	17	5698.1	108.4	104.9	4.387	0.044	0.047	0.962	0.073	0.073	-999	1	0	-999	0
8154068	14.816	1	17	5730.5	110.5	111.3	4.138	0.050	0.049	1.028	0.094	0.077	-999	1	0	-999	0
8154149	16.255	7	7	4164.0	62.7	54.5	4.646	0.035	0.028	0.613	0.019	0.019	0	1	0	-999	0
8154162	14.807	1	17	5031.2	92.0	82.7	4.547	0.030	0.033	0.801	0.042	0.047	1	1	0	-999	0
8154207	15.346	1	17	5454.4	107.4	96.8	4.364	0.052	0.046	0.890	0.067	0.056	-999	1	0	-999	0
8154282	14.267	1	17	5357.0	114.1	112.3	3.891	0.038	0.042	1.038	0.065	0.071	-999	1	0	-999	0
8154461	13.495	0	17	5846.1	111.1	108.2	4.212	0.039	0.045	1.053	0.078	0.081	-999	1	0	-999	0
8154544	15.72	2	3	5768.9	115.8	110.5	3.983	0.097	0.086	1.121	0.101	0.089	-999	1	0	-999	0
8154556	15.683	1	17	5528.8	108.8	103.5	4.265	0.061	0.060	0.919	0.068	0.062	-999	1	0	-999	0
8154565	14.862	16	17	6110.8	112.3	110.6	4.357	0.037	0.045	1.106	0.062	0.076	1	1	0	-999	0
8154768	15.731	1	17	5831.3	111.3	108.5	4.347	0.063	0.065	1.010	0.073	0.076	-999	1	0	-999	0
8154777	15.135	1	17	5658.0	100.7	96.0	4.476	0.033	0.045	0.940	0.052	0.063	-999	1	0	-999	0
8154788	13.252	0	17	6250.4	123.1	120.0	4.349	0.037	0.041	1.034	0.067	0.068	-999	1	0	-999	0
8154821	14.594	1	17	6025.0	189.0	210.0	4.507	0.054	0.216	1.003	0.126	0.140	-999	2	-999	-999	1
8154825	15.866	4	17	4843.0	175.0	175.0	4.589	0.050	0.041	0.715	0.081	0.061	1	2	-999	-999	1
8154832	15.815	2	2	4960.1	94.1	85.7	3.531	0.102	0.114	1.133	0.181	0.191	0	1	0	-999	0
8154851	15.634	2	3	5724.5	115.6	112.7	4.047	0.078	0.073	1.066	0.095	0.080	-999	1	0	-999	0
8154857	15.062	4	17	6033.6	117.5	114.9	4.255	0.050	0.052	1.113	0.075	0.082	-999	1	0	-999	0
8154858	13.937	1	17	6132.9	110.7	106.8	3.878	0.033	0.041	1.539	0.062	0.131	-999	1	0	-999	0
8154881	14.714	1	17	5949.3	105.2	100.0	4.470	0.024	0.034	0.997	0.042	0.058	-999	1	0	-999	0
8154904	15.806	1	17	5581.8	109.1	105.4	4.266	0.067	0.067	0.936	0.071	0.067	-999	1	0	-999	0
8154911	14.842	1	17	5803.0	101.3	100.3	4.443	0.034	0.045	0.985	0.056	0.069	-999	1	0	-999	0
8154915	15.508	1	17	5752.0	109.9	109.8	4.161	0.064	0.067	1.029	0.091	0.080	-999	1	0	-999	0
8154968	12.796	0	17	6115.1	117.9	108.4	4.085	0.031	0.036	1.285	0.056	0.087	-999	1	0	-999	0
8155037	15.746	1	17	5449.3	97.9	95.7	4.520	0.034	0.048	0.879	0.048	0.058	-999	1	0	-999	0
8155050	13.701	1	17	4869.4	86.2	80.2	3.428	0.089	0.092	1.072	0.204	0.175	2	2	0	-999	0
8155065	15.273	1	3	4950.5	74.6	80.3	2.839	0.063	0.118	2.053	0.220	0.514	0	2	-999	-999	0
8155160	14.091	0	17	5735.3	120.5	119.6	4.081	0.041	0.037	0.993	0.078	0.067	2	1	0	-999	0
8155234	13.221	0	17	5449.0	110.0	99.6	4.434	0.041	0.036	0.845	0.064	0.054	0	1	0	-999	0
8155240	15.516	1	17	6147.9	127.3	116.9	4.214	0.060	0.065	1.182	0.071	0.087	-999	1	0	-999	0
8155300	12.874	0	17	6170.0	128.1	110.3	4.235	0.039	0.035	1.187	0.064	0.073	-999	1	0	-999	0
8155368	12.705	1	17	5853.0	157.0	175.0	4.483	0.065	0.195	0.967	0.116	0.116	3	2	-999	-1	1
8155480	15.179	1	17	6023.2	109.3	105.3	4.420	0.034	0.045	1.047	0.055	0.066	-999	1	0	-999	0
8155501	15.78	4	17	5777.8	109.9	106.4	4.392	0.057	0.066	0.986	0.068	0.073	-999	1	0	-999	0
8155521	13.833	1	17	4909.3	93.8	85.8	3.579	0.057	0.077	1.224	0.144	0.179	0	1	0	-999	0
8155562	14.552	1	17	6290.0	171.0	202.0	4.434	0.052	0.208	1.113	0.158	0.144	-999	2	-999	-999	1
8155584	12.705	16	17	5980.9	190.6	206.2	4.317	0.038	0.042	1.070	0.093	0.098	3	1	0	-1	0
8155619	16.754	3	4	4582.3	91.5	87.8	4.600	0.029	0.033	0.713	0.039	0.037	0	1	0	-999	0
8155644	15.463	1	17	5483.3	112.4	108.5	3.919	0.068	0.067	1.055	0.083	0.081	-999	1	0	-999	0
8155654	15.186	1	17	6214.0	167.0	223.0	4.442	0.056	0.224	1.169	0.158	0.158	-999	2	-999	1	1
8155673	14.084	1	17	5889.2	111.7	106.4	4.208	0.041	0.044	1.060	0.076	0.076	-999	1	0	-999	0
8155713	12.653	1	17	5798.3	132.0	125.4	4.220	0.038	0.035	0.858	0.066	0.054	-999	1	0	-999	0
8155726	13.153	1	17	4880.8	90.7	85.9	4.621	0.031	0.040	0.692	0.038	0.035	1	1	-999	-999	0
8155736	13.619	1	17	5668.3	110.7	109.0	4.143	0.047	0.044	0.998	0.083	0.072	-999	1	0	-999	0
8155742	15.153	1	17	5231.9	91.6	86.8	4.586	0.021	0.032	0.793	0.035	0.047	0	1	0	-999	0
8155776	15.485	1	17	5599.7	111.8	106.8	4.132	0.120	0.118	0.979	0.085	0.078	-999	1	0	-999	0
8155854	15.045	1	17	5748.2	120.9	113.4	3.997	0.063	0.052	1.096	0.086	0.070	-999	1	0	-999	0
8156064	15.37	1	17	5674.9	111.6	106.6	4.180	0.058	0.058	0.989	0.080	0.074	-999	1	0	-999	0
8156078	14.653	16	17	6067.2	111.8	108.5	3.994	0.049	0.058	1.279	0.093	0.110	-999	1	0	-999	0
8156091	15.441	1	17	5632.5	98.1	93.8	4.507	0.029	0.041	0.918	0.046	0.056	-999	1	0	-999	0
8156213	14.405	1	17	5911.0	176.0	193.0	4.370	0.128	0.192	0.976	0.140	0.115	2	2	-999	-999	1
8156268	15.705	1	17	5142.3	94.2	86.9	4.584	0.024	0.033	0.784	0.040	0.049	0	1	0	-999	0
8156293	14.113	1	17	5834.5	113.5	109.9	4.048	0.062	0.060	1.115	0.118	0.083	-999	1	0	-999	0
8156344	14.356	16	17	6304.2	128.3	123.1	4.043	0.040	0.043	1.343	0.068	0.080	1	1	0	-999	0
8157983	13.621	3	15	6178.1	123.8	117.9	3.839	0.039	0.032	1.228	0.057	0.060	-999	1	0	-999	0
8158116	13.729	1	17	6279.4	127.5	111.7	4.170	0.035	0.039	1.165	0.060	0.081	-999	1	0	-999	0
8158127	14.5	1	17	5989.5	115.2	108.6	4.188	0.042	0.046	1.081	0.078	0.077	-999	1	0	0	0
8158137	14.749	1	17	5054.0	99.7	90.0	3.548	0.067	0.086	1.259	0.142	0.195	0	1	0	-999	0
8158152	15.884	1	17	5908.5	114.6	108.4	4.239	0.079	0.076	1.068	0.083	0.083	-999	1	0	-999	0
8158163	15.648	2	17	5553.7	116.7	110.4	4.019	0.073	0.066	1.009	0.076	0.074	-999	1	0	-999	0
8158203	15.396	1	17	5878.6	111.5	107.3	4.205	0.061	0.062	1.070	0.083	0.084	-999	1	0	-999	0
8158235	12.123	0	1	4150.4	87.3	79.9	1.620	0.131	0.124	1.189	0.384	0.267	2	2	0	-999	0
8158259	14.637	1	17	5773.9	111.2	108.7	4.210	0.046	0.049	1.021	0.082	0.078	-999	1	0	-999	0
8158277	15.543	2	17	5420.1	110.3	104.2	4.084	0.061	0.058	0.927	0.065	0.062	-999	1	0	-999	0
8158284	14.415	16	17	6244.0	194.0	259.0	4.356	0.105	0.195	1.049	0.183	0.122	1	2	-999	-999	1
8158307	15.191	1	17	5511.0	107.9	100.8	4.324	0.051	0.049	0.907	0.068	0.060	-999	1	0	-999	0
8158324	14.733	1	17	5455.6	117.9	109.6	3.793	0.039	0.041	1.143	0.071	0.072	-999	1	0	-1	0
8158516	13.431	0	17	6081.6	125.6	120.3	4.283	0.038	0.038	0.945	0.069	0.062	-999	1	0	-999	0
8158545	15.13	1	17	5674.8	118.2	112.5	3.980	0.055	0.050	1.080	0.076	0.073	-999	1	0	-999	0
8158604	16.955	7	7	4290.6	89.4	83.4	4.629	0.027	0.028	0.658	0.035	0.031	0	1	0	-999	0
8158642	15.595	2	3	5544.0	118.0	113.9	3.945	0.063	0.062	1.057	0.077	0.077	-999	1	0	-999	0
8158656	14.397	1	17	5868.9	114.6	108.2	4.216	0.043	0.047	1.062	0.078	0.083	-999	1	0	-999	0
8158793	14.497	1	17	5707.0	113.2	106.6	4.268	0.045	0.047	0.978	0.074	0.073	-999	1	0	-999	0
8158820	15.662	1	17	5433.0	105.3	99.3	4.437	0.056	0.058	0.887	0.063	0.061	-999	1	0	-999	0
8158841	14.572	1	17	5696.1	113.1	113.6	4.080	0.055	0.049	1.036	0.092	0.074	-999	1	0	-999	0
8158974	13.634	1	17	6477.5	133.4	128.1	4.303	0.038	0.040	1.063	0.065	0.068	-999	1	0	-999	0
8159050	14.405	16	16	4987.7	67.8	70.1	2.843	0.044	0.073	2.120	0.170	0.135	2	2	0	-999	0
8159072	15.206	1	17	5518.3	108.9	104.5	4.381	0.050	0.049	0.908	0.070	0.064	-999	1	0	-999	0
8159080	15.678	2	17	5507.9	108.9	101.3	4.299	0.063	0.061	0.909	0.067	0.060	-999	1	0	-999	0
8159089	11.44	0	17	5018.4	90.1	85.8	3.257	0.090	0.096	1.081	0.227	0.202	2	2	0	-999	0
8159107	12.966	0	17	6770.0	140.1	145.1	4.238	0.031	0.032	1.330	0.059	0.049	-999	3	0	-999	0
8159169	14.631	1	17	4671.4	74.4	72.1	4.571	0.026	0.021	0.744	0.035	0.030	1	1	0	-999	0
8159214	15.697	2	3	5631.9	109.3	106.1	4.401	0.064	0.071	0.940	0.068	0.069	-999	1	0	-999	0
8159234	15.305	2	16	5799.0	116.3	111.3	4.099	0.053	0.057	1.078	0.110	0.082	2	1	0	-999	0
8159247	15.297	1	17	5725.3	118.2	115.0	4.020	0.069	0.057	1.077	0.093	0.077	-999	1	0	-999	0
8159249	15.317	1	17	5957.0	115.9	112.0	4.323	0.055	0.056	1.060	0.074	0.079	-999	1	0	-999	0
8159297	14.929	1	17	5571.6	113.1	108.2	4.292	0.046	0.047	0.928	0.070	0.065	-999	1	0	-999	0
8159304	13.925	4	17	5351.5	107.4	98.0	4.452	0.047	0.045	0.867	0.062	0.054	-999	1	0	-999	0
8159354	13.841	1	17	6177.5	115.9	109.4	3.977	0.031	0.036	1.427	0.064	0.085	-999	1	0	-999	0
8159368	15.457	1	17	5611.6	106.9	103.5	4.312	0.057	0.056	0.939	0.071	0.068	-999	1	0	-999	0
8159400	15.271	2	16	5583.0	112.9	107.7	4.165	0.054	0.053	0.957	0.073	0.068	-999	1	0	-999	0
8159405	15.08	1	17	5725.5	111.6	110.6	4.012	0.060	0.051	1.082	0.087	0.074	-999	1	0	-999	0
8159431	12.734	2	16	6204.2	110.0	113.0	4.333	0.029	0.038	1.160	0.058	0.067	-999	1	0	-999	0
8159447	15.598	2	3	5476.8	103.5	94.9	4.324	0.055	0.052	0.898	0.066	0.056	0	1	0	-999	0
8159453	14.868	1	17	5219.2	92.2	88.4	4.569	0.022	0.034	0.813	0.035	0.051	-999	1	0	-999	0
8159538	13.348	2	16	6005.4	107.4	106.3	3.997	0.027	0.048	1.373	0.055	0.129	-999	1	0	-999	0
8159777	15.327	1	17	4676.9	98.6	101.3	4.634	0.041	0.039	0.677	0.052	0.058	1	1	-999	-999	0
8159806	15.259	2	16	5880.1	115.6	112.7	4.319	0.051	0.052	1.032	0.076	0.078	-999	1	0	-999	0
8159826	12.366	2	16	5297.9	90.2	88.3	4.461	0.038	0.039	0.903	0.060	0.058	-999	1	0	-999	0
8159890	13.247	2	16	6249.3	121.9	120.8	4.336	0.037	0.039	1.037	0.067	0.069	1	1	0	-999	0
8160011	13.911	1	17	6031.4	106.9	105.1	4.076	0.033	0.050	1.180	0.076	0.098	-999	1	0	-999	0
8160030	15.986	4	17	5665.6	112.3	108.0	4.176	0.073	0.072	0.987	0.081	0.075	-999	1	0	-999	0
8160051	15.55	1	17	5481.8	113.6	108.9	3.952	0.053	0.053	1.028	0.070	0.072	-999	1	0	-999	0
8160057	14.547	1	17	6267.7	129.9	132.1	4.202	0.037	0.045	1.234	0.062	0.078	-999	1	0	-999	0
8160059	15.181	4	17	5478.4	115.3	109.4	4.136	0.052	0.052	0.929	0.067	0.062	-999	1	0	-999	0
8160109	13.476	2	16	5938.8	122.7	117.4	3.965	0.039	0.036	1.001	0.068	0.057	-999	1	0	-999	0
8160116	14.115	1	17	6142.9	130.1	110.2	4.125	0.034	0.041	1.235	0.064	0.091	-999	1	0	-999	0
8160146	15.911	2	16	4590.7	82.1	78.2	4.585	0.025	0.023	0.728	0.033	0.029	0	1	0	-999	0
8160199	14.085	10	10	6399.0	130.2	126.2	4.048	0.038	0.040	1.368	0.070	0.069	-999	1	0	-999	0
8160212	15.96	0	17	5102.4	88.4	85.9	3.268	0.079	0.099	1.148	0.208	0.219	2	2	0	-999	0
8160256	15.58	4	17	5653.6	115.3	113.7	3.860	0.065	0.062	1.171	0.083	0.086	-999	1	0	-999	0
8160296	14.341	6	9	4869.0	168.0	168.0	4.546	0.065	0.040	0.752	0.075	0.062	0	2	-999	-999	1
8160316	15.719	1	17	5494.6	99.0	95.1	4.523	0.029	0.043	0.887	0.045	0.057	-999	1	0	-999	0
8160331	18.158	7	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	7	2	-999	-999	1
8160422	12.957	0	17	6419.9	118.8	122.6	4.317	0.029	0.032	1.200	0.051	0.062	-999	1	0	-999	0
8160508	14.877	1	17	6119.2	118.1	117.6	4.268	0.041	0.049	1.141	0.071	0.080	-999	1	0	-999	0
8160510	15.569	4	17	5996.5	111.6	108.6	4.163	0.062	0.060	1.143	0.080	0.091	0	1	0	-999	0
8160611	15.72	1	17	6055.2	117.8	106.5	4.157	0.073	0.068	1.171	0.079	0.093	-999	1	0	-999	0
8160625	14.147	10	10	6218.7	120.2	113.8	4.324	0.034	0.042	1.157	0.063	0.076	-999	1	0	-999	0
8160645	15.122	1	17	6189.3	119.4	111.5	4.469	0.021	0.026	1.019	0.038	0.046	-999	1	0	-999	0
8160680	15.619	1	17	5316.8	100.9	96.6	4.556	0.026	0.039	0.836	0.041	0.054	1	1	0	-999	0
8160693	12.765	0	17	6236.5	108.5	109.8	4.355	0.024	0.031	1.174	0.046	0.061	-999	1	0	-999	0
8160742	13.539	0	17	6808.9	149.1	134.6	4.178	0.033	0.031	1.375	0.069	0.054	-999	2	0	-999	0
8160816	14.252	1	17	5232.2	101.7	91.3	4.481	0.040	0.036	0.844	0.058	0.051	1	1	0	-999	0
8160817	14.408	1	17	5549.9	102.9	103.8	4.457	0.037	0.045	0.919	0.061	0.068	-999	1	0	-999	0
8160868	14.149	0	17	6331.4	123.1	114.3	3.949	0.029	0.033	1.436	0.068	0.094	2	1	0	-999	0
8160897	14.358	1	17	6078.6	122.0	108.8	4.182	0.041	0.044	1.174	0.067	0.092	-999	1	0	-999	0
8160909	13.338	0	17	6061.4	116.0	104.2	4.046	0.030	0.049	1.265	0.061	0.115	-999	1	0	-999	0
8160963	13.807	1	17	5223.3	118.6	97.8	3.575	0.055	0.064	0.925	0.100	0.109	0	1	0	-999	0
8161008	15.082	1	17	6097.4	127.5	107.8	4.118	0.044	0.046	1.220	0.068	0.096	-999	1	0	-999	0
8161009	14.191	1	17	6325.7	132.8	132.9	4.200	0.038	0.041	1.256	0.063	0.071	-999	1	0	-999	0
8161114	15.513	1	17	4816.4	84.5	79.7	4.611	0.020	0.026	0.726	0.031	0.036	0	1	0	-999	0
8161167	13.584	0	17	5994.7	127.5	130.0	3.651	0.061	0.033	1.586	0.189	0.066	-999	1	0	-999	0
8161226	13.539	0	17	6970.0	151.0	143.1	4.247	0.026	0.031	1.407	0.059	0.063	-999	2	0	-999	0
8161283	13.245	0	17	6312.1	115.6	116.2	4.291	0.025	0.039	1.257	0.056	0.068	-999	1	0	-999	0
8161320	15.019	1	17	6136.8	130.0	112.6	4.154	0.047	0.044	1.210	0.066	0.089	-999	1	0	-999	0
8161349	15.565	2	17	5667.6	117.5	111.2	4.276	0.054	0.055	0.963	0.075	0.072	-999	1	0	-999	0
8161403	15.222	6	9	3402.0	113.0	87.0	5.053	0.110	0.121	0.208	0.110	0.059	0	2	-999	-999	1
8161409	13.66	1	17	5344.7	92.3	87.2	4.530	0.027	0.039	0.863	0.042	0.059	0	1	0	-999	0
8161433	13.115	0	17	6115.5	138.8	118.3	3.963	0.026	0.045	1.407	0.065	0.133	-999	1	0	-999	0
8161467	15.327	1	17	4910.9	62.4	60.0	4.449	0.018	0.016	0.817	0.018	0.014	1	1	1	-999	0
8161536	17.131	6	9	3783.0	25.2	32.9	4.977	0.022	0.076	0.297	0.016	0.016	0	1	-999	-999	0
8161561	13.992	1	17	6681.7	135.6	135.5	4.268	0.028	0.031	1.314	0.053	0.050	-999	1	-999	0	0
8161630	13.337	0	9	4971.0	179.0	179.0	4.570	0.040	0.060	0.815	0.063	0.070	0	2	-999	-999	1
8161631	9.816	1	17	5136.6	133.5	101.4	3.430	0.062	0.075	1.464	0.170	0.210	2	2	0	-999	0
8161635	15.893	6	9	4644.0	163.0	179.0	4.667	0.052	0.032	0.584	0.056	0.037	0	2	-999	-999	1
8161640	13.155	1	17	5072.6	84.1	80.6	4.590	0.020	0.029	0.775	0.030	0.047	1	1	0	-999	0
8161646	15.906	1	17	5494.3	111.0	112.0	4.487	0.040	0.052	0.899	0.055	0.063	0	1	0	-999	0
8161707	14.277	1	17	5475.8	90.3	87.6	4.558	0.018	0.032	0.859	0.032	0.049	-999	1	0	-999	0
8161715	13.53	1	17	5940.8	109.5	106.0	4.123	0.034	0.045	1.148	0.076	0.097	1	1	0	-999	0
8161718	15.362	1	17	5376.9	104.0	99.0	4.548	0.025	0.038	0.854	0.039	0.055	0	1	0	-999	0
8161808	14.839	4	17	5999.4	117.2	113.1	4.324	0.042	0.045	1.075	0.074	0.078	6	1	0	-999	0
8161816	15.539	1	17	5721.6	116.3	110.8	4.307	0.058	0.058	0.977	0.076	0.074	-999	1	0	-999	0
8161830	13.308	0	17	5818.4	105.7	105.6	4.354	0.035	0.036	1.102	0.060	0.066	-999	1	0	-1	0
8161864	14.066	1	17	5632.0	154.0	171.0	4.537	0.030	0.170	1.026	0.071	0.115	-999	2	-999	-999	1
8161870	14.358	16	17	6347.0	177.0	244.0	4.365	0.105	0.195	0.989	0.158	0.119	-999	2	-999	-999	1
8161877	15.651	4	17	5576.9	107.2	106.5	4.407	0.053	0.056	0.925	0.069	0.069	-999	1	0	-999	0
8161907	14.411	1	17	5706.3	100.8	97.5	4.498	0.023	0.035	0.941	0.041	0.059	-999	1	0	-999	0
8161944	15.678	1	17	6214.0	174.0	239.0	4.442	0.054	0.216	1.169	0.141	0.173	0	2	-999	-999	1
8161959	15.033	1	17	6209.4	117.6	114.4	4.333	0.037	0.047	1.150	0.062	0.076	-999	1	0	-999	0
8161965	15.239	1	17	5521.0	166.0	149.0	4.613	0.037	0.112	0.821	0.080	0.087	-999	2	-999	-999	1
8161968	15.859	2	2	5647.9	111.5	107.8	4.382	0.062	0.065	0.947	0.071	0.070	0	1	0	-999	0
8161980	13.15	0	17	5644.4	114.8	102.8	4.407	0.040	0.034	0.810	0.062	0.048	-999	1	0	-999	0
8161986	14.947	1	17	5780.4	120.0	114.2	3.795	0.047	0.045	1.281	0.070	0.075	-999	1	0	-999	0
8161998	9.39	0	17	4920.3	85.6	84.3	3.358	0.081	0.094	1.116	0.210	0.201	2	2	0	-999	0
8162012	14.793	1	17	5844.4	116.0	112.1	4.163	0.099	0.098	1.070	0.099	0.088	-999	1	-999	-999	0
8162048	15.654	1	17	6001.4	111.2	106.3	4.423	0.036	0.047	1.039	0.056	0.067	-999	1	0	-999	0
8162049	14.032	1	17	5941.8	110.7	110.3	4.381	0.036	0.043	1.042	0.068	0.077	-999	1	0	-999	0
8162062	15.872	4	17	5883.4	109.2	105.8	4.439	0.040	0.053	1.001	0.059	0.067	-999	1	0	-999	0
8162094	15.555	1	17	5824.5	113.8	110.1	4.332	0.057	0.057	1.010	0.075	0.077	-999	1	0	-999	0
8162104	14.612	1	17	5844.2	115.4	111.1	4.270	0.043	0.046	1.030	0.076	0.078	-999	1	0	-999	0
8162128	14.569	1	17	6172.9	117.5	115.0	4.319	0.038	0.044	1.142	0.065	0.077	-999	1	0	-999	0
8162132	15.602	2	17	5728.0	118.5	119.2	4.092	0.064	0.066	1.047	0.099	0.079	-999	1	0	-999	0
8162163	15.79	2	17	5814.3	113.5	110.8	4.249	0.063	0.063	1.025	0.080	0.079	0	1	0	-999	0
8162193	15.131	1	17	5596.3	120.2	114.2	3.975	0.048	0.046	1.054	0.071	0.070	-999	1	0	-999	0
8162199	14.181	1	17	5179.7	89.2	84.9	4.532	0.033	0.039	0.830	0.045	0.053	0	1	0	-999	0
8162247	13.633	1	17	6029.4	116.6	113.7	3.887	0.036	0.035	1.175	0.061	0.067	-999	1	0	-999	0
8162333	15.893	2	17	5614.9	107.2	104.6	4.446	0.047	0.058	0.934	0.062	0.067	-999	1	0	-999	0
8162389	14.589	1	17	5431.3	110.0	96.0	4.352	0.043	0.037	0.884	0.065	0.052	1	1	0	-999	0
8162445	15.378	1	17	5672.6	108.0	105.7	4.415	0.046	0.052	0.953	0.068	0.071	-999	1	0	-999	0
8162568	15.717	1	17	5014.1	91.7	83.6	4.508	0.038	0.032	0.805	0.047	0.037	1	1	0	-999	0
8162585	17.356	6	9	3789.8	23.7	34.0	4.962	0.022	0.073	0.312	0.013	0.015	0	1	0	-999	0
8162598	13.874	1	17	5546.1	92.4	89.0	4.495	0.020	0.031	0.976	0.038	0.052	1	1	0	-999	0
8162612	15.725	4	17	5717.6	105.3	101.1	4.494	0.030	0.042	0.939	0.048	0.058	-999	1	0	-999	0
8162731	15.609	1	17	5683.2	112.1	106.9	4.343	0.060	0.059	0.960	0.074	0.072	-999	1	0	-999	0
8162759	15.743	2	3	5051.0	107.1	96.6	3.640	0.082	0.098	1.142	0.150	0.167	0	1	0	-999	0
8162780	13.9	1	17	6109.3	119.2	114.8	4.202	0.177	0.236	1.116	0.143	0.103	-999	1	-999	-999	0
8162789	14.633	1	17	6032.0	189.0	232.0	4.387	0.108	0.201	0.999	0.153	0.126	-999	2	-999	1	1
8162790	15.047	4	17	5636.0	186.0	186.0	4.462	0.094	0.175	0.881	0.114	0.085	-999	2	-999	-1	1
8162865	13.62	1	17	6666.5	139.0	134.8	4.052	0.033	0.032	1.428	0.069	0.064	-999	1	0	-999	0
8162941	13.89	1	17	5932.3	112.1	105.8	4.150	0.035	0.038	1.204	0.060	0.089	-999	1	0	-999	0
8162960	14.773	1	17	5785.0	114.6	109.0	4.308	0.047	0.048	0.999	0.076	0.076	-999	1	0	-999	0
8162985	14.996	4	17	5046.6	91.4	81.9	4.515	0.036	0.031	0.809	0.049	0.042	2	1	0	-999	0
8162993	15.927	2	17	5101.6	77.3	74.7	4.375	0.035	0.036	0.849	0.024	0.021	1	1	1	-999	0
8163071	14.924	1	17	5777.9	113.6	109.5	4.375	0.045	0.049	0.989	0.074	0.076	-999	1	0	-999	0
8163072	15.876	2	17	5486.7	115.4	112.7	4.443	0.051	0.059	0.901	0.065	0.066	-999	1	0	-999	0
8163104	14.621	1	17	6080.0	117.5	117.5	3.975	0.045	0.056	1.298	0.096	0.112	-999	1	0	-999	0
8163112	14.945	1	17	5451.6	125.1	120.7	3.889	0.042	0.045	1.076	0.069	0.072	6	1	0	-999	0
8163133	15.607	1	17	5337.7	139.8	129.0	4.447	0.093	0.183	0.862	0.071	0.061	0	1	-999	-999	0
8163201	15.48	1	17	5327.6	102.8	91.0	4.193	0.103	0.108	0.883	0.053	0.039	0	1	0	-999	0
8163230	14.784	1	17	5712.2	203.2	170.1	4.423	0.034	0.041	0.969	0.076	0.082	-999	1	0	-999	0
8163286	15.677	4	17	5338.3	132.9	130.1	3.584	0.126	0.142	1.405	0.216	0.194	-999	1	-999	-999	0
8163290	14.309	1	17	5954.2	109.4	112.8	4.123	0.037	0.047	1.129	0.083	0.086	-999	1	0	-999	0
8163342	12.884	0	17	5929.3	432.1	143.9	4.076	0.285	0.281	1.038	0.417	0.123	-999	1	-999	-999	0
8163344	15.3	1	17	5889.0	121.7	113.8	4.183	0.052	0.056	1.086	0.085	0.087	-999	1	0	-999	0
8163354	15.806	4	17	5796.5	106.9	104.0	4.469	0.036	0.049	0.967	0.054	0.063	-999	1	0	-999	0
8163370	13.176	0	17	5872.3	104.3	104.1	4.401	0.033	0.039	1.034	0.061	0.069	-999	1	0	-999	0
8163409	15.004	1	17	5744.5	122.6	118.5	3.965	0.057	0.050	1.120	0.082	0.075	-999	1	0	-999	0
8163428	13.75	1	17	5922.2	109.4	104.5	4.043	0.032	0.052	1.285	0.059	0.124	-999	1	0	-999	0
8163485	14.657	1	17	5855.7	112.5	110.0	4.361	0.044	0.048	1.016	0.073	0.077	-999	1	0	-999	0
8163505	14.961	1	17	5727.9	109.9	106.4	4.383	0.048	0.051	0.971	0.072	0.074	-999	1	0	-999	0
8163713	15.995	5	17	5149.1	96.0	90.6	4.573	0.028	0.038	0.794	0.044	0.051	0	1	0	-999	0
8163715	15.249	1	17	5806.2	114.9	111.3	4.331	0.055	0.055	1.003	0.075	0.077	-999	1	0	-999	0
8163873	15.659	1	17	4810.2	86.4	83.2	4.632	0.019	0.024	0.698	0.029	0.033	1	1	0	-999	0
8163886	12.754	1	17	6478.2	128.0	130.1	4.208	0.033	0.031	1.321	0.060	0.055	-999	1	0	-999	0
8163891	13.977	1	17	6243.3	119.9	114.0	4.222	0.038	0.042	1.085	0.066	0.075	-999	1	0	-999	0
8163963	14.571	1	17	5867.7	110.3	103.9	4.167	0.041	0.048	1.086	0.084	0.085	-999	1	0	-999	0
8164012	14.69	1	17	5957.3	108.9	107.8	4.373	0.038	0.043	1.052	0.064	0.070	-999	1	0	0	0
8164059	13.861	1	17	6232.4	135.7	116.3	4.158	0.030	0.038	1.246	0.055	0.072	-999	1	0	-999	0
8164117	13.335	0	17	5751.6	115.4	107.6	4.168	0.040	0.037	0.870	0.063	0.052	-999	1	0	-999	0
8164163	15.984	4	17	5605.7	114.4	110.4	4.293	0.067	0.067	0.940	0.073	0.068	-999	1	0	-999	0
8164173	14.148	1	17	6252.3	114.0	120.1	3.848	0.034	0.053	1.521	0.072	0.161	-999	1	0	-999	0
8164257	15.565	1	17	4904.3	88.1	83.9	4.592	0.021	0.030	0.770	0.032	0.039	1	1	0	0	0
8164283	14.993	1	17	5401.3	124.6	119.6	3.835	0.051	0.052	1.114	0.081	0.086	0	1	0	-999	0
8164300	13.137	0	17	6547.7	135.2	126.3	3.968	0.027	0.044	1.346	0.056	0.106	-999	1	0	-999	0
8164316	13.799	1	17	6414.2	195.3	153.7	3.970	0.027	0.035	1.387	0.076	0.109	-999	1	0	-999	0
8164342	15.809	2	3	5638.0	121.9	116.4	3.760	0.085	0.082	1.271	0.113	0.111	-999	1	0	-999	0
8164348	15.679	2	17	5881.0	118.0	111.2	4.187	0.060	0.062	1.079	0.087	0.086	-999	1	0	-999	0
8164380	15.651	4	17	5396.6	122.8	117.6	3.964	0.056	0.056	0.988	0.069	0.071	-999	1	0	-999	0
8164395	15.376	1	17	5747.1	110.4	107.9	4.443	0.036	0.046	0.971	0.059	0.071	-999	1	0	-999	0
8164404	15.713	2	17	5813.3	116.7	113.1	4.161	0.058	0.063	1.059	0.094	0.084	-999	1	0	-999	0
8164408	15.215	1	17	5520.0	163.0	163.0	4.633	0.035	0.112	0.779	0.074	0.074	6	2	-999	-999	1
8164414	14.983	1	17	5585.4	122.7	117.9	3.762	0.041	0.043	1.268	0.069	0.080	-999	1	0	-999	0
8164450	12.705	0	17	6382.5	126.5	125.6	4.276	0.037	0.038	1.103	0.066	0.070	-999	1	0	-999	0
8164513	15.508	4	17	5129.3	125.6	104.6	3.547	0.076	0.093	1.337	0.135	0.183	0	1	0	-999	0
8164635	13.428	0	17	5909.9	117.0	128.2	3.767	0.029	0.030	1.306	0.059	0.058	-999	1	0	-999	0
8164655	14.49	1	17	5758.4	134.3	130.7	3.921	0.037	0.037	1.158	0.074	0.075	-999	1	0	-999	0
8164685	15.89	2	17	5281.5	107.9	95.8	4.457	0.050	0.046	0.853	0.060	0.050	0	1	0	-999	0
8164703	15.533	1	17	5699.5	108.4	104.9	4.449	0.039	0.050	0.956	0.058	0.068	-999	1	0	-999	0
8164784	15.096	4	17	4617.0	165.0	165.0	4.594	0.056	0.028	0.679	0.073	0.055	1	2	-999	-999	1
8164819	11.185	0	17	6538.7	127.1	128.4	3.808	0.026	0.050	1.582	0.059	0.161	-999	3	0	-999	0
8164826	14.425	1	17	5912.9	107.5	100.9	4.451	0.025	0.036	1.010	0.045	0.065	-999	1	0	-999	0
8164865	15.822	2	17	5373.1	135.1	129.8	3.647	0.075	0.081	1.357	0.126	0.134	-999	1	0	-999	0
8164884	14.307	16	16	5270.4	134.2	130.2	3.764	0.024	0.027	1.381	0.036	0.049	0	1	0	-999	0
8164940	13.887	1	17	5552.3	139.0	133.0	3.681	0.164	0.153	1.069	0.229	0.170	-999	1	-999	-999	0
8164960	15.398	1	17	4764.9	87.4	78.1	4.589	0.023	0.026	0.743	0.034	0.036	8	1	0	-999	0
8165045	15.826	2	17	5435.7	106.1	103.7	4.541	0.027	0.041	0.865	0.042	0.055	0	1	0	-999	0
8165237	15.453	1	3	5744.8	108.8	106.0	4.422	0.049	0.060	0.971	0.064	0.071	-999	1	0	-999	0
8165312	12.491	0	1	5816.9	109.6	107.2	4.126	0.043	0.045	1.077	0.100	0.082	-999	1	0	-999	0
8165361	15.67	2	17	5246.0	99.5	88.1	4.453	0.050	0.043	0.845	0.057	0.046	1	1	0	-999	0
8165399	14.636	1	17	5664.8	116.9	113.2	3.910	0.040	0.041	1.130	0.067	0.070	-999	1	0	-999	0
8165434	14.906	1	17	5974.8	106.9	115.7	4.102	0.041	0.053	1.173	0.079	0.101	-999	1	0	-999	0
8165490	12.882	0	17	6406.6	129.2	120.6	3.909	0.031	0.033	1.498	0.075	0.087	-999	1	0	-999	0
8165530	15.643	1	17	5529.5	108.8	107.1	4.465	0.044	0.056	0.911	0.059	0.065	-999	1	0	-999	0
8165552	15.226	1	17	6166.2	125.5	114.5	4.016	0.053	0.058	1.311	0.080	0.111	-999	1	0	-999	0
8165577	14.064	1	17	6231.4	114.3	109.3	4.386	0.023	0.034	1.127	0.045	0.066	-999	1	0	-999	0
8165617	12.445	1	17	6963.0	161.0	136.8	4.023	0.032	0.034	1.493	0.073	0.074	-999	2	0	1	0
8165629	15.136	1	3	5823.3	129.5	117.5	3.855	0.057	0.051	1.238	0.081	0.079	-999	1	0	-999	0
8165664	15.787	4	17	5738.5	120.6	116.1	4.003	0.081	0.070	1.094	0.096	0.081	-999	1	0	-999	0
8165678	15.239	1	17	5719.1	124.1	119.8	4.185	0.052	0.053	1.006	0.086	0.077	-999	1	0	-999	0
8165723	15.024	1	17	5254.0	158.0	158.0	4.546	0.088	0.064	0.693	0.095	0.044	0	2	-999	-999	1
8165732	15.452	1	17	5648.7	112.9	109.5	4.448	0.041	0.050	0.943	0.061	0.068	-999	1	0	-999	0
8165755	15.668	1	17	5822.5	123.1	118.7	4.307	0.060	0.060	1.014	0.077	0.078	-999	1	0	-999	0
8165757	15.162	1	17	5821.7	126.5	125.0	3.967	0.064	0.053	1.151	0.113	0.079	-999	1	0	-999	0
8165763	13.966	1	17	5052.1	93.2	87.2	3.425	0.066	0.089	1.223	0.169	0.208	0	2	0	-999	0
8165812	14.264	1	17	5868.6	113.2	108.2	4.229	0.042	0.046	1.056	0.076	0.081	-999	1	0	-999	0
8165824	13.872	1	17	6273.5	137.3	126.3	4.149	0.032	0.038	1.232	0.056	0.075	-999	1	0	-999	0
8165832	15.693	4	17	5900.4	121.8	121.9	4.021	0.076	0.078	1.165	0.114	0.093	-999	1	0	-999	0
8165873	15.187	1	17	5970.1	123.8	113.4	4.221	0.053	0.053	1.103	0.077	0.085	-999	1	0	-999	0
8165889	15.362	1	17	5144.6	100.1	93.5	4.550	0.030	0.038	0.816	0.041	0.052	0	1	0	-999	0
8165933	15.985	1	17	5785.0	123.8	120.8	4.096	0.077	0.086	1.073	0.104	0.086	0	1	0	-999	0
8165985	14.947	1	17	6007.3	121.8	118.8	4.327	0.045	0.048	1.078	0.073	0.079	-999	1	0	-999	0
8165986	15.977	1	17	5237.9	108.5	101.8	4.550	0.031	0.043	0.826	0.046	0.054	0	1	0	-999	0
8166019	15.182	1	17	5681.5	106.6	102.7	4.487	0.030	0.042	0.940	0.047	0.061	-999	1	0	-999	0
8166043	13.663	1	17	5066.6	95.8	90.1	4.550	0.028	0.021	0.726	0.041	0.028	1	1	0	-999	0
8166062	14.008	1	17	6421.3	122.5	117.8	4.362	0.020	0.030	1.194	0.039	0.058	-999	1	0	-999	0
8166080	14.402	1	17	5848.1	120.7	102.5	4.158	0.037	0.039	1.202	0.059	0.087	-999	1	0	-999	0
8166083	15.255	1	17	5762.4	119.2	113.0	4.274	0.053	0.054	0.998	0.077	0.076	-999	1	0	-999	0
8166154	14.761	1	17	6003.9	111.1	116.0	4.014	0.047	0.055	1.227	0.103	0.098	-999	1	0	-999	0
8166195	15.445	1	17	5884.3	121.0	116.9	4.294	0.055	0.056	1.040	0.077	0.080	-999	1	0	-999	0
8166226	15.362	1	17	5754.1	108.3	106.3	4.476	0.031	0.043	0.959	0.050	0.063	-999	1	0	-999	0
8166251	15.538	2	17	5683.5	112.4	108.4	4.395	0.054	0.058	0.957	0.070	0.072	-999	1	0	-999	0
8166269	14.168	1	17	6228.7	137.9	130.4	4.147	0.032	0.042	1.256	0.062	0.083	-999	1	0	-999	0
8166324	13.858	1	17	6538.6	139.3	133.1	4.372	0.030	0.036	1.070	0.054	0.067	-999	1	0	-999	0
8166334	14.459	1	17	6281.2	104.8	122.8	4.317	0.026	0.031	1.266	0.046	0.058	-999	1	0	-999	0
8166367	15.207	1	17	5385.1	100.0	96.5	4.539	0.026	0.040	0.861	0.041	0.056	1	1	0	-999	0
8166393	15.308	1	17	5154.5	97.2	90.9	4.552	0.029	0.038	0.817	0.041	0.052	1	1	0	-999	0
8166462	15.813	1	17	5722.8	113.9	109.1	4.400	0.062	0.072	0.967	0.069	0.072	-999	1	0	-999	0
8166469	14.677	1	17	5964.0	112.7	102.9	4.488	0.020	0.029	0.980	0.037	0.051	-999	1	0	-999	0
8166473	15.661	1	17	5423.9	114.7	100.6	4.366	0.055	0.048	0.883	0.067	0.053	0	1	0	-999	0
8166646	15.397	1	17	5429.1	106.9	103.4	4.495	0.037	0.048	0.886	0.052	0.062	0	1	0	-999	0
8166682	15.303	1	17	5996.9	116.0	112.2	4.162	0.052	0.051	1.146	0.075	0.092	-999	1	0	-999	0
8166731	11.769	0	17	5628.9	104.7	101.6	4.255	0.039	0.039	0.937	0.068	0.063	-999	1	0	-999	0
8166847	15.784	4	17	5326.3	104.3	99.0	4.539	0.032	0.045	0.847	0.047	0.056	0	1	0	-999	0
8166907	15.239	1	17	5681.2	117.4	112.8	4.175	0.052	0.052	0.993	0.083	0.074	-999	1	0	-999	0
8166929	13.726	1	17	6095.0	164.0	201.0	4.328	0.158	0.193	0.946	0.142	0.095	-999	2	-999	-999	1
8166951	15.915	1	17	4701.4	89.8	83.3	4.623	0.021	0.026	0.701	0.032	0.033	1	1	0	-999	0
8166954	16.15	5	5	4890.5	113.0	145.3	3.543	0.940	0.287	0.990	0.291	0.240	0	1	-999	-999	0
8167007	12.71	0	17	5600.5	99.5	99.3	4.432	0.038	0.041	0.929	0.064	0.064	-999	1	0	-999	0
8167015	14.514	1	17	5930.3	106.8	103.3	4.567	0.026	0.029	0.870	0.039	0.037	-999	1	-999	-999	0
8167017	14.939	1	17	5587.3	116.0	111.1	4.214	0.218	0.323	0.963	0.156	0.088	-999	1	-999	-999	0
8167058	15.504	2	3	4995.9	92.4	84.7	3.435	0.094	0.107	1.268	0.172	0.218	0	2	0	-999	0
8167071	14.36	1	17	5398.6	95.1	96.6	4.540	0.024	0.036	0.867	0.036	0.050	1	1	0	-999	0
8167086	15.493	1	17	5164.4	82.6	81.7	4.140	0.063	0.065	0.887	0.021	0.020	8	1	1	-999	0
8167110	14.539	1	17	6121.6	122.4	108.4	4.044	0.038	0.050	1.283	0.065	0.115	-999	1	0	-999	0
8167117	15.631	1	17	5841.4	108.4	105.9	4.419	0.045	0.056	1.000	0.062	0.071	-999	1	0	-999	0
8167133	15.567	1	17	5679.6	116.9	114.6	4.106	0.065	0.066	1.019	0.087	0.077	-999	1	0	-999	0
8167152	14.402	16	17	6502.5	134.7	128.5	3.994	0.040	0.038	1.406	0.070	0.069	-999	1	0	-999	0
8167199	14.994	1	17	5928.5	123.4	121.4	3.865	0.064	0.055	1.269	0.131	0.080	-999	1	0	-999	0
8167206	15.718	2	17	5603.7	125.5	118.9	3.981	0.068	0.062	1.053	0.079	0.076	-999	1	0	-999	0
8167235	14.716	1	17	6003.0	126.3	117.8	4.220	0.047	0.047	1.118	0.073	0.085	-999	1	0	-999	0
8167258	14.765	1	17	5351.6	90.8	76.7	4.248	0.043	0.040	0.879	0.049	0.035	-999	1	0	-999	0
8167264	13.588	0	17	6078.0	164.0	182.0	4.462	0.067	0.202	0.948	0.120	0.109	-999	2	-999	-999	1
8167265	15.586	1	17	5398.8	107.2	104.4	4.539	0.029	0.042	0.860	0.045	0.057	0	1	0	-999	0
8167282	13.289	0	17	6528.9	131.8	121.8	3.763	0.138	0.115	1.705	0.176	0.174	-999	1	-999	-999	0
8167293	15.967	2	3	5628.9	107.5	102.3	4.523	0.032	0.044	0.900	0.050	0.055	-999	1	0	-999	0
8167308	15.516	4	17	5850.1	118.5	114.1	4.202	0.062	0.063	1.058	0.086	0.084	-999	1	0	-999	0
8167352	14.37	16	17	6247.6	215.8	135.8	4.009	0.037	0.039	1.353	0.089	0.113	-999	1	0	-999	0
8167391	13.027	0	17	5741.3	125.6	122.4	3.721	0.035	0.036	1.076	0.063	0.058	-999	1	0	-999	0
8167454	14.636	16	17	6400.2	133.3	132.4	4.176	0.044	0.044	1.293	0.062	0.066	-999	1	0	-999	0
8167477	15.278	1	17	5756.9	96.3	95.6	4.546	0.020	0.025	0.903	0.033	0.034	-999	1	0	-999	0
8167514	15.556	4	17	5674.3	121.6	117.1	4.022	0.075	0.065	1.056	0.086	0.077	-999	1	0	-999	0
8167531	15.679	2	3	5697.7	126.4	121.8	3.873	0.077	0.072	1.174	0.091	0.090	-999	1	0	-999	0
8167592	15.173	4	17	5594.2	120.5	114.2	3.921	0.051	0.051	1.096	0.073	0.073	-999	1	0	-999	0
8167597	14.467	1	17	5668.3	94.8	96.8	4.143	0.036	0.046	1.143	0.074	0.080	-999	1	0	-999	0
8167615	14.979	1	17	5125.9	94.9	88.8	4.548	0.030	0.037	0.815	0.041	0.051	1	1	0	-999	0
8167639	15.093	1	17	5464.2	111.6	99.9	4.241	0.051	0.049	0.903	0.065	0.054	-999	1	0	-999	0
8167722	15.927	1	17	5751.6	110.9	107.0	4.393	0.063	0.072	0.976	0.069	0.072	-999	1	0	-999	0
8167735	15.323	1	3	5861.3	116.4	111.1	4.122	0.061	0.067	1.099	0.100	0.087	-999	1	0	-999	0
8167786	15.466	1	17	5347.3	105.7	90.6	4.388	0.052	0.043	0.865	0.061	0.046	0	1	0	-999	0
8167866	15.514	2	17	6091.2	118.1	111.2	4.003	0.068	0.072	1.279	0.100	0.109	-999	1	0	-999	0
8167877	18.259	6	9	3603.1	82.2	63.2	4.863	0.016	0.014	0.335	0.019	0.018	0	1	0	-999	0
8167897	15.158	1	17	6143.6	118.3	116.8	4.305	0.049	0.052	1.136	0.068	0.079	-999	1	0	-999	0
8167915	15.281	1	17	5828.9	118.6	114.3	4.297	0.054	0.055	1.018	0.077	0.078	1	1	0	-999	0
8167921	14.283	1	17	6207.0	113.6	108.6	4.401	0.023	0.034	1.107	0.043	0.063	-999	1	0	-999	0
8167959	15.726	0	17	6144.1	111.3	132.4	3.627	0.049	0.040	1.689	0.177	0.094	2	1	0	-1	0
8167962	15.682	2	16	5141.3	101.0	93.0	4.531	0.036	0.041	0.821	0.046	0.050	1	1	0	-999	0
8167974	15.37	1	17	5812.9	121.3	115.2	4.053	0.064	0.063	1.104	0.116	0.083	-999	1	0	-999	0
8167978	14.747	2	16	5480.6	117.2	109.8	4.162	0.057	0.056	0.923	0.067	0.061	3	1	0	-1	0
8168012	14.541	1	17	6007.5	115.0	112.8	4.333	0.042	0.045	1.076	0.072	0.079	-999	1	0	-999	0
8168054	15.657	2	16	5511.9	115.6	109.4	4.310	0.126	0.135	0.914	0.071	0.065	-999	1	-999	-999	0
8168055	13.843	2	17	5733.5	119.1	120.5	3.659	0.031	0.032	1.156	0.063	0.057	-999	1	0	-999	0
8168060	14.439	1	17	5741.5	114.4	110.0	4.219	0.044	0.045	1.009	0.078	0.071	0	1	0	-999	0
8168065	14.599	1	17	5830.4	116.4	115.6	3.971	0.059	0.045	1.150	0.122	0.077	-999	1	0	-999	0
8168110	15.589	2	3	5676.0	169.0	169.0	4.425	0.120	0.180	0.857	0.121	0.074	1	2	-999	-999	1
8168130	15.174	4	17	6089.0	211.0	232.0	4.495	0.054	0.229	1.031	0.140	0.140	-999	2	-999	-999	1
8168155	13.332	0	17	6463.2	131.6	118.2	3.909	0.033	0.035	1.509	0.077	0.086	-999	1	0	-999	0
8168187	14.31	1	17	5646.0	118.9	115.5	3.934	0.039	0.039	0.962	0.061	0.055	-999	1	0	0	0
8168202	15.929	1	17	5685.7	113.1	107.9	4.297	0.075	0.074	0.967	0.075	0.072	-999	1	0	-999	0
8168209	12.373	2	16	6202.9	123.5	115.1	4.001	0.030	0.032	1.436	0.061	0.070	-999	1	0	-999	0
8168213	14.543	1	17	5877.0	116.7	115.0	3.972	0.061	0.048	1.170	0.132	0.078	-999	1	0	-999	0
8168253	12.919	2	16	6064.1	111.5	117.9	4.318	0.034	0.038	1.151	0.066	0.071	-999	1	0	-999	0
8168341	15.655	1	17	5083.0	91.3	83.5	4.485	0.042	0.034	0.817	0.048	0.037	8	1	0	-999	0
8168407	15.935	4	16	4923.6	90.5	84.3	3.462	0.117	0.127	1.130	0.198	0.200	2	2	0	-999	0
8168451	15.78	2	17	6321.0	174.0	239.0	4.417	0.052	0.208	1.207	0.152	0.186	-999	2	-999	-999	1
8168581	15.139	2	16	5499.8	95.0	91.0	4.552	0.022	0.034	0.865	0.037	0.050	1	1	0	-1	0
8168621	15.012	2	16	5892.6	116.7	111.2	4.201	0.049	0.052	1.079	0.080	0.085	-999	1	0	-999	0
8168641	14.841	10	12	6188.8	115.6	110.9	4.447	0.023	0.030	1.049	0.042	0.052	-999	1	0	-999	0
8168651	14.892	2	16	5067.0	176.0	176.0	4.565	0.054	0.060	0.749	0.095	0.063	0	2	-999	-999	1
8168653	13.985	2	16	5535.0	182.0	199.0	4.578	0.038	0.142	0.887	0.081	0.102	-999	2	-999	-999	1
8168657	9.486	2	16	6675.6	142.1	137.9	4.219	0.030	0.030	1.352	0.067	0.059	-999	3	0	-999	0
8168660	15.679	2	16	5236.0	184.0	184.0	4.518	0.076	0.093	0.788	0.103	0.069	0	2	-999	-999	1
8168680	12.261	4	16	6402.4	120.4	126.9	4.194	0.034	0.040	1.093	0.067	0.073	-999	1	0	-999	0
8168698	15.507	2	16	6046.3	115.1	108.6	4.049	0.060	0.070	1.234	0.090	0.104	-999	1	0	-999	0
8168813	15.412	2	16	5400.0	185.0	185.0	4.449	0.121	0.162	0.799	0.122	0.061	0	2	-999	-999	1
8171726	15.652	2	17	5955.3	117.7	112.8	4.300	0.067	0.067	1.066	0.076	0.080	-999	1	0	-999	0
8171890	15.533	2	17	5348.6	104.8	100.4	4.522	0.033	0.046	0.862	0.047	0.058	-999	1	0	-999	0
8171946	15.666	4	17	6017.7	119.6	113.7	4.511	0.034	0.039	0.942	0.058	0.054	-999	1	0	-999	0
8172154	13.625	1	17	6567.7	129.2	124.8	3.928	0.034	0.037	1.456	0.070	0.097	-999	1	0	-999	0
8172203	15.08	1	17	5754.5	121.3	118.1	3.929	0.065	0.058	1.149	0.084	0.080	-999	1	0	-999	0
8172214	14.564	1	17	6267.8	115.0	111.6	3.864	0.052	0.058	1.493	0.093	0.145	-999	1	0	-999	0
8172275	13.843	1	17	5806.4	106.2	104.7	4.524	0.025	0.035	0.875	0.038	0.047	-999	1	0	-999	0
8172277	15.61	4	17	5302.7	103.4	97.3	4.530	0.035	0.047	0.849	0.047	0.057	0	1	0	-999	0
8172343	14.109	10	10	6074.1	118.1	104.6	4.066	0.034	0.050	1.252	0.065	0.112	-999	1	0	-999	0
8172376	15.537	4	17	5487.8	101.0	99.5	4.515	0.032	0.046	0.889	0.047	0.059	-999	1	0	-999	0
8172382	13.416	0	17	5773.0	112.0	109.5	4.085	0.051	0.043	1.069	0.117	0.078	-999	1	0	-999	0
8172397	15.098	1	17	6089.2	118.4	108.5	4.042	0.052	0.061	1.263	0.079	0.110	-999	1	0	-999	0
8172418	14.462	16	17	6220.3	119.5	115.6	3.916	0.068	0.072	1.409	0.112	0.126	-999	1	0	-999	0
8172489	15.05	16	17	5997.6	113.9	110.3	4.421	0.032	0.043	1.043	0.053	0.068	-999	1	0	-999	0
8172525	15.538	1	17	6071.8	117.8	108.5	4.092	0.070	0.075	1.215	0.088	0.099	-999	1	0	-999	0
8172581	13.98	1	17	5720.7	106.6	111.6	4.146	0.044	0.045	1.055	0.094	0.075	-999	1	0	-999	0
8172589	11.7	0	17	5625.8	114.9	109.9	3.788	0.031	0.032	1.158	0.061	0.063	0	1	0	-999	0
8172611	15.459	4	17	5939.5	115.1	112.4	4.369	0.051	0.059	1.043	0.069	0.076	-999	1	0	-999	0
8172618	15.984	2	17	5499.7	125.3	120.6	3.842	0.101	0.094	1.131	0.123	0.111	-999	1	0	-999	0
8172633	15.03	1	17	5679.9	103.1	99.4	4.484	0.030	0.041	0.941	0.049	0.062	-999	1	0	-999	0
8172649	15.213	1	17	4913.4	83.9	76.9	4.559	0.030	0.031	0.779	0.040	0.041	1	1	0	-999	0
8172697	14.945	1	17	5150.4	89.1	86.0	4.571	0.024	0.034	0.802	0.037	0.050	-999	1	0	-999	0
8172730	15.85	4	17	5596.5	120.6	115.1	4.127	0.088	0.088	0.978	0.080	0.075	-999	1	0	-999	0
8172778	14.46	1	17	5935.0	176.0	193.0	4.398	0.087	0.203	1.039	0.138	0.124	-999	2	-999	-999	1
8172887	14.08	1	17	6137.9	131.7	126.4	4.092	0.205	0.221	1.227	0.195	0.148	-999	1	-999	-999	0
8172927	13.188	0	17	5201.3	118.8	110.1	3.771	0.037	0.046	1.111	0.076	0.091	0	1	0	-999	0
8172936	15.229	1	17	6195.9	130.5	121.2	4.175	0.061	0.058	1.219	0.070	0.088	-999	1	0	-999	0
8172974	14.21	6	10	6363.0	140.6	134.2	4.193	0.039	0.037	1.272	0.064	0.070	-999	1	0	-999	0
8173002	13.671	1	17	6397.0	122.2	116.7	4.357	0.021	0.032	1.194	0.041	0.062	-999	1	0	-999	0
8173017	11.555	0	17	6949.7	148.9	135.1	3.689	0.040	0.038	1.937	0.090	0.090	5	2	0	-999	0
8173052	14.286	1	17	6272.5	140.2	129.2	4.170	0.046	0.041	1.253	0.063	0.076	-999	1	0	-999	0
8173133	14.51	1	17	5816.3	116.8	112.7	4.095	0.048	0.052	1.088	0.110	0.082	-999	1	0	-999	0
8173147	14.827	1	17	5698.6	115.5	109.6	4.299	0.046	0.047	0.970	0.075	0.073	-999	1	0	-999	0
8173229	15.398	1	17	5857.5	109.3	106.8	4.384	0.051	0.058	1.013	0.068	0.075	-999	1	0	-999	0
8173284	15.301	1	17	5744.2	111.9	108.5	4.408	0.047	0.055	0.975	0.067	0.073	-999	1	0	-999	0
8173285	14.242	10	10	6465.2	122.5	130.4	4.279	0.033	0.037	1.266	0.056	0.066	1	1	0	-999	0
8173371	15.061	1	17	6164.7	115.5	116.0	4.323	0.042	0.049	1.137	0.065	0.078	-999	1	0	-999	0
8173376	15.957	4	17	5708.9	128.0	120.4	3.965	0.099	0.087	1.102	0.105	0.090	-999	1	0	-999	0
8173435	15.245	1	17	5790.1	106.4	102.5	4.505	0.024	0.034	0.941	0.042	0.054	-999	1	0	-999	0
8173477	14.184	1	17	5870.9	116.8	117.3	4.093	0.043	0.052	1.117	0.106	0.087	1	1	0	-999	0
8173536	15.422	1	17	4696.7	82.5	76.8	4.576	0.026	0.024	0.744	0.035	0.032	1	1	0	-999	0
8173542	12.977	1	17	6528.8	122.0	131.2	4.310	0.024	0.033	1.263	0.044	0.054	-999	1	0	-999	0
8173562	15.925	4	17	5554.0	108.1	106.8	4.461	0.048	0.060	0.916	0.059	0.065	-999	1	0	-999	0
8173627	15.756	4	17	5658.0	190.0	190.0	4.564	0.060	0.140	0.800	0.095	0.071	-999	2	-999	-999	1
8173628	15.94	1	17	5729.8	118.6	112.8	4.307	0.069	0.069	0.981	0.076	0.075	-999	1	0	-999	0
8173678	12.861	0	17	6791.0	142.8	135.2	4.185	0.033	0.034	1.416	0.073	0.061	1	3	0	-999	0
8173686	14.293	1	17	5853.1	113.8	111.4	4.354	0.042	0.046	1.016	0.075	0.077	-999	1	0	-999	0
8173693	15.452	4	17	5348.4	122.0	112.5	4.416	0.045	0.042	0.865	0.066	0.051	0	1	0	-999	0
8173715	14.201	10	10	6186.4	130.2	115.5	4.231	0.040	0.043	1.188	0.067	0.082	1	1	0	-999	0
8173721	13.793	1	17	6217.4	137.6	128.2	4.155	0.031	0.041	1.244	0.059	0.081	-999	1	0	-999	0
8173746	15.118	1	17	4656.1	81.5	77.2	4.583	0.024	0.023	0.735	0.034	0.031	1	1	0	-999	0
8173777	14.193	10	10	6193.4	125.1	114.2	4.012	0.036	0.046	1.331	0.067	0.118	1	1	0	-999	0
8173854	15.693	2	17	6083.7	118.3	115.8	4.318	0.061	0.066	1.108	0.072	0.079	-999	1	0	-999	0
8173923	15.969	1	17	5721.5	124.3	117.7	3.879	0.094	0.086	1.179	0.102	0.098	-999	1	0	-999	0
8173978	15.745	0	17	4967.1	87.6	91.1	3.049	0.087	0.108	1.207	0.247	0.249	2	2	0	-999	0
8174004	15.929	1	17	5680.8	120.5	114.8	4.230	0.079	0.074	0.978	0.082	0.076	-999	1	0	-999	0
8174008	15.32	1	17	5622.9	125.1	119.1	4.144	0.059	0.058	0.980	0.080	0.073	-999	1	0	-999	0
8174009	15.555	4	17	6263.0	197.0	263.0	4.460	0.067	0.202	1.068	0.144	0.144	-999	2	-999	-999	1
8174059	13.819	1	17	6446.7	133.4	127.0	4.021	0.034	0.034	1.359	0.063	0.063	-999	1	0	-999	0
8174063	14.405	4	17	5625.8	125.2	120.2	4.033	0.047	0.043	1.029	0.076	0.070	1	1	0	-999	0
8174162	15.589	1	17	5812.2	118.0	121.1	4.460	0.035	0.048	0.977	0.056	0.067	-999	1	0	-999	0
8174164	15.541	4	17	5855.8	113.8	112.3	4.416	0.045	0.057	1.004	0.063	0.072	-999	1	0	-999	0
8174170	14.02	0	17	6083.0	146.6	214.2	4.147	0.056	0.071	1.175	0.094	0.129	2	1	-999	-999	0
8174183	15.791	1	17	4594.7	84.2	78.8	4.599	0.023	0.025	0.717	0.032	0.031	1	1	0	-999	0
8174193	14.998	4	17	6306.6	132.4	133.3	4.195	0.048	0.048	1.250	0.064	0.076	-999	1	0	-999	0
8174221	14.295	1	17	6133.0	122.1	121.8	4.252	0.039	0.041	1.154	0.068	0.081	6	1	0	-999	0
8174245	13.855	0	17	6313.0	112.9	125.1	3.688	0.020	0.058	1.760	0.057	0.198	2	3	0	-999	0
8174281	14.484	1	17	6139.3	123.1	121.9	4.236	0.046	0.042	1.163	0.067	0.082	-999	1	0	-999	0
8174292	15.559	2	17	5492.9	115.2	107.0	4.365	0.056	0.052	0.901	0.070	0.061	-999	1	0	-999	0
8174317	14.227	1	17	5931.3	113.4	112.7	4.377	0.038	0.045	1.040	0.069	0.077	-999	1	0	-999	0
8174379	13.911	1	17	6211.0	124.5	120.2	4.020	0.035	0.048	1.263	0.063	0.106	-999	1	0	-999	0
8174390	15.315	4	17	6237.0	197.0	263.0	4.393	0.090	0.210	1.031	0.173	0.129	-999	2	-999	-999	1
8174448	15.5	1	17	5340.7	96.3	80.8	4.240	0.047	0.046	0.880	0.047	0.034	-999	1	0	-999	0
8174519	15.212	1	17	5269.0	127.1	120.1	3.911	0.050	0.053	0.982	0.070	0.075	-999	1	0	-999	0
8174541	15.042	1	17	5061.6	125.1	109.6	3.749	0.060	0.071	1.035	0.112	0.120	0	1	0	-999	0
8174576	14.809	1	17	4168.5	50.6	60.2	4.625	0.036	0.023	0.627	0.018	0.017	1	1	0	-999	0
8174600	15.941	4	17	5335.9	107.2	92.0	4.380	0.062	0.054	0.864	0.059	0.044	6	1	0	-999	0
8174617	13.424	0	17	5788.2	110.9	109.5	4.138	0.038	0.045	1.098	0.090	0.081	-999	1	0	-999	0
8174692	15.309	1	17	5465.1	114.0	102.8	4.210	0.053	0.050	0.908	0.065	0.055	-999	1	0	-999	0
8174740	15.125	4	17	5535.4	118.8	111.8	4.333	0.048	0.045	0.914	0.071	0.064	-999	1	0	-999	0
8174777	15.068	1	17	5718.3	114.7	109.7	4.358	0.050	0.050	0.970	0.075	0.074	-999	1	0	-999	0
8174813	13.929	1	17	6118.0	133.7	118.3	3.842	0.048	0.036	1.259	0.081	0.063	-999	1	0	-999	0
8174821	14.97	1	17	5713.2	104.2	101.7	4.452	0.035	0.046	0.960	0.057	0.068	-999	1	0	-999	0
8174909	15.288	1	17	5959.2	116.7	113.4	4.318	0.053	0.053	1.062	0.074	0.079	-999	1	0	-999	0
8174920	15.731	1	17	5911.1	118.5	111.3	4.211	0.067	0.066	1.081	0.084	0.085	-999	1	0	-999	0
8174946	15.044	1	17	5078.9	89.0	80.8	4.465	0.036	0.026	0.819	0.045	0.031	2	1	0	-999	0
8174947	15.337	1	17	5367.2	108.6	95.3	4.409	0.053	0.046	0.870	0.065	0.051	0	1	0	-999	0
8174965	15.601	1	17	5258.5	139.1	125.0	3.544	0.106	0.123	1.421	0.182	0.176	0	1	0	-999	0
8174981	13.481	0	17	5952.2	112.5	117.5	3.889	0.058	0.034	1.272	0.159	0.064	2	1	0	-999	0
8174990	15.816	2	17	5545.7	106.4	104.8	4.479	0.041	0.054	0.912	0.055	0.063	-999	1	0	-999	0
8175020	13.857	1	17	6344.0	131.6	136.4	4.238	0.036	0.038	1.244	0.062	0.071	-999	1	0	-999	0
8175048	14.762	1	17	5686.6	103.3	98.9	4.507	0.024	0.035	0.930	0.041	0.056	-999	1	0	-999	0
8175049	13.35	0	17	6578.9	136.5	128.4	3.983	0.034	0.035	1.476	0.077	0.080	-999	1	0	-999	0
8175085	15.286	1	17	5536.1	102.3	100.0	4.499	0.031	0.044	0.907	0.048	0.061	0	1	0	-999	0
8175121	14.709	1	17	6067.0	183.0	201.0	4.476	0.067	0.202	0.941	0.119	0.108	-999	2	-999	-999	1
8175145	15.341	1	17	6132.3	114.3	109.0	4.427	0.029	0.038	1.063	0.049	0.061	6	1	0	-999	0
8175164	13.446	0	17	6674.7	137.8	135.8	3.959	0.034	0.035	1.526	0.081	0.084	1	1	0	-999	0
8175180	15.264	1	17	5817.4	115.8	113.3	4.202	0.053	0.055	1.044	0.085	0.082	-999	1	0	-999	0
8175236	15.679	1	17	5775.9	119.5	114.3	4.289	0.064	0.064	1.000	0.078	0.077	-999	1	0	-999	0
8175253	15.309	1	17	5711.1	126.9	122.0	3.873	0.057	0.055	1.181	0.077	0.080	-999	1	0	-999	0
8175259	15.833	2	2	5774.2	114.8	110.9	4.382	0.059	0.066	0.986	0.070	0.074	-999	1	0	-999	0
8175298	15.649	2	17	5583.6	124.5	118.8	4.299	0.056	0.057	0.932	0.073	0.068	0	1	0	-999	0
8175302	14.428	1	17	6280.9	119.2	115.0	4.371	0.025	0.034	1.150	0.047	0.066	6	1	0	-999	0
8175336	15.782	1	17	5454.1	124.6	112.4	4.176	0.066	0.064	0.912	0.067	0.057	0	1	0	-999	0
8175402	15.125	1	17	5857.9	111.3	105.4	4.477	0.026	0.037	0.978	0.044	0.060	1	1	0	-999	0
8175422	13.4	0	17	6148.0	183.0	183.0	3.824	0.300	0.100	1.174	0.222	0.222	1	2	-999	-999	1
8175514	15.138	1	17	6672.8	138.3	140.8	4.190	0.056	0.057	1.362	0.073	0.062	-999	1	0	-999	0
8175550	15.273	1	17	6120.5	140.6	135.0	4.214	0.167	0.250	1.157	0.183	0.127	-999	1	-999	-999	0
8175631	15.908	0	17	6196.0	130.7	130.6	3.677	0.053	0.046	1.588	0.178	0.101	2	1	0	-999	0
8175672	15.895	4	17	5537.5	124.4	116.8	4.247	0.066	0.064	0.925	0.072	0.065	-999	1	0	-999	0
8175753	15.956	4	17	6078.3	127.5	122.8	4.284	0.073	0.077	1.120	0.078	0.085	-999	1	0	-999	0
8175762	14.596	16	17	6307.2	128.6	123.6	3.935	0.057	0.061	1.429	0.095	0.117	1	1	0	-999	0
8175790	14.22	10	10	6174.7	116.5	111.0	4.429	0.020	0.029	1.073	0.038	0.057	1	1	0	-999	0
8175828	14.757	1	17	6146.0	126.3	123.3	4.295	0.042	0.042	1.141	0.072	0.081	-999	1	0	-999	0
8175836	15.683	2	17	5337.7	113.3	106.3	4.514	0.036	0.046	0.862	0.051	0.059	6	1	0	-999	0
8175838	15.3	4	17	6129.0	128.1	120.7	4.229	0.058	0.059	1.164	0.072	0.085	-999	1	0	-999	0
8175841	15.411	4	17	6060.5	121.2	108.9	4.073	0.058	0.065	1.229	0.082	0.103	-999	1	0	-999	0
8175845	14.658	1	17	5829.8	121.0	117.5	4.234	0.045	0.049	1.037	0.079	0.081	-999	1	0	-999	0
8175873	15.052	1	17	5887.1	117.2	115.1	4.383	0.042	0.050	1.024	0.069	0.077	-999	1	0	-999	0
8175890	15.462	4	17	6165.5	125.4	118.4	3.972	0.070	0.073	1.335	0.106	0.114	-999	1	0	-999	0
8175925	15.462	1	17	5740.4	123.2	117.3	4.312	0.056	0.055	0.983	0.077	0.075	-999	1	0	-999	0
8175945	13.295	0	17	6454.8	123.8	116.9	4.261	0.027	0.029	1.334	0.053	0.055	-999	1	0	-999	0
8175947	14.019	6	10	6600.0	132.8	137.6	4.260	0.031	0.035	1.313	0.058	0.057	-999	1	0	-999	0
8175995	14.436	1	17	5946.9	125.3	116.9	4.240	0.040	0.046	1.086	0.076	0.084	-999	1	0	-999	0
8176019	15.711	4	17	5823.3	120.4	116.9	4.163	0.063	0.066	1.062	0.094	0.086	-999	1	0	-1	0
8176024	15.409	4	17	5773.4	124.3	118.5	4.288	0.056	0.057	0.999	0.078	0.077	-999	1	0	-999	0
8176041	14.424	1	17	6123.0	127.1	121.4	4.271	0.035	0.046	1.143	0.070	0.081	-999	1	0	-999	0
8176072	15.222	1	17	5863.0	112.1	110.2	4.415	0.039	0.048	1.009	0.061	0.073	-999	1	0	-999	0
8176161	14.877	1	17	5957.2	110.7	104.1	4.465	0.023	0.034	1.004	0.041	0.058	-999	1	0	-999	0
8176169	15.357	1	17	5366.1	103.0	99.5	4.584	0.020	0.031	0.810	0.035	0.045	-999	1	0	-999	0
8176323	14.109	1	17	5929.6	113.9	115.2	4.120	0.036	0.047	1.142	0.082	0.096	-999	1	0	-999	0
8176341	15.803	2	17	5877.9	123.0	116.3	4.192	0.065	0.063	1.075	0.089	0.087	-999	1	0	-999	0
8176349	15.759	2	17	5706.6	134.6	132.8	4.027	0.079	0.073	1.069	0.099	0.084	0	1	0	-999	0
8176353	14.386	1	17	6055.5	116.0	115.3	4.348	0.038	0.044	1.089	0.068	0.078	6	1	0	-999	0
8176516	15.426	1	3	6063.2	129.3	124.3	4.209	0.052	0.054	1.147	0.076	0.090	1	1	0	-999	0
8176550	12.843	0	17	5786.6	122.6	117.1	4.085	0.045	0.043	0.954	0.071	0.063	-999	1	0	-999	0
8176601	15.145	1	17	5860.6	118.5	114.2	4.315	0.051	0.051	1.026	0.076	0.078	-999	1	0	-999	0
8176648	13.867	1	17	6044.8	134.6	122.0	3.923	0.041	0.036	1.162	0.072	0.071	-999	1	0	-999	0
8176653	12.842	1	17	5266.5	98.7	93.4	4.535	0.030	0.041	0.844	0.043	0.056	3	1	0	-1	0
8176689	15.002	1	17	5898.8	124.5	130.3	4.033	0.055	0.056	1.153	0.121	0.087	-999	1	0	-999	0
8176690	15.127	1	17	5143.2	100.2	90.9	4.519	0.037	0.038	0.826	0.049	0.050	1	1	0	-999	0
8176698	14.965	1	17	5633.5	109.4	106.6	4.450	0.039	0.048	0.940	0.061	0.069	-999	1	0	-999	0
8176742	14.187	1	17	6017.9	124.1	122.0	3.945	0.049	0.047	1.257	0.140	0.085	-999	1	0	-999	0
8176763	15.428	1	17	5615.2	114.1	110.6	4.368	0.056	0.056	0.937	0.073	0.069	-999	1	0	-999	0
8176790	13.987	1	17	6148.5	163.9	130.4	4.009	0.039	0.044	1.224	0.097	0.095	-999	1	0	-999	0
8176806	15.633	1	17	5865.2	129.6	129.5	4.209	0.057	0.060	1.062	0.091	0.090	-999	1	0	-999	0
8176865	15.925	1	17	5564.0	113.4	111.7	4.462	0.047	0.059	0.918	0.059	0.066	1	1	0	-999	0
8176877	15.756	1	17	5865.5	124.8	126.9	4.158	0.062	0.068	1.085	0.096	0.093	-999	1	0	-999	0
8176906	15.72	1	17	5419.8	108.8	108.2	4.506	0.036	0.049	0.880	0.050	0.061	6	1	0	-999	0
8176917	14.663	1	17	6497.1	126.7	131.7	4.296	0.031	0.039	1.266	0.052	0.063	-999	1	0	-999	0
8176919	14.571	1	17	5707.0	131.3	123.3	3.655	0.040	0.039	1.437	0.071	0.078	0	1	0	-999	0
8176921	14.944	4	17	4925.1	95.4	80.4	3.806	0.048	0.050	0.913	0.078	0.063	6	1	0	-999	0
8176933	11.534	0	17	6675.0	151.0	202.0	4.006	0.252	0.126	1.243	0.190	0.190	-999	2	-999	-999	1
8176937	15.931	1	17	5772.7	123.6	120.7	4.212	0.068	0.068	1.020	0.087	0.081	-999	1	0	-999	0
8177066	13.179	0	17	5729.2	105.9	105.3	4.109	0.049	0.042	1.039	0.102	0.076	6	1	0	-999	0
8177082	14.57	1	17	4889.2	123.0	124.0	3.500	0.077	0.073	1.061	0.214	0.172	2	2	0	-999	0
8177133	14.045	10	13	6577.4	150.2	122.3	4.134	0.035	0.034	1.367	0.070	0.059	1	1	0	-999	0
8177142	14.691	1	17	5859.8	123.7	123.0	4.064	0.052	0.052	1.120	0.119	0.085	-999	1	0	-999	0
8177213	14.267	1	17	5814.4	115.5	112.2	4.246	0.042	0.046	1.025	0.078	0.078	1	1	0	-999	0
8177558	14.383	2	15	6019.2	124.8	119.8	4.291	0.042	0.042	1.095	0.071	0.074	-999	1	0	-999	0
8177624	15.654	3	3	6306.7	131.1	130.5	4.254	0.061	0.064	1.218	0.070	0.080	-999	1	0	-999	0
8177696	14.393	1	17	5860.3	115.7	113.0	4.343	0.043	0.046	1.020	0.075	0.078	-999	1	0	-999	0
8177820	15.234	1	17	5901.8	112.6	110.3	4.394	0.041	0.050	1.026	0.065	0.075	-999	1	0	-999	0
8177828	13.201	0	17	5996.0	117.8	113.9	4.326	0.039	0.042	1.073	0.075	0.078	7	1	0	-999	0
8177892	15.398	1	17	5931.9	146.6	144.4	4.286	0.150	0.217	1.061	0.149	0.112	-999	1	-999	-999	0
8177932	13.37	5	17	6061.9	116.5	114.8	4.354	0.043	0.051	1.089	0.066	0.077	2	1	0	-999	0
8177944	15.765	4	17	5572.6	149.2	145.1	3.694	0.077	0.078	1.344	0.121	0.120	-999	1	0	-999	0
8178145	13.384	0	17	5702.3	116.9	113.0	4.171	0.045	0.041	0.985	0.079	0.068	-999	1	0	-999	0
8178345	15.007	1	17	6286.2	120.4	114.3	4.364	0.029	0.039	1.155	0.051	0.066	-999	1	0	-999	0
8178387	11.805	0	17	6872.3	144.5	137.7	4.145	0.030	0.031	1.537	0.074	0.075	-999	2	0	-999	0
8178472	14.063	10	10	6686.6	136.0	134.7	4.285	0.026	0.031	1.320	0.050	0.054	-999	1	0	-999	0
8178529	15.63	1	17	5621.2	130.4	125.0	4.080	0.063	0.059	1.005	0.083	0.075	0	1	0	-999	0
8178538	15.729	1	17	5872.5	116.3	114.0	4.382	0.052	0.060	1.017	0.069	0.075	-999	1	0	-999	0
8178553	14.656	1	17	5998.1	122.3	117.6	4.323	0.043	0.046	1.075	0.074	0.079	-999	1	0	-999	0
8178556	15.222	1	17	5960.5	120.1	118.2	4.336	0.048	0.051	1.058	0.073	0.079	-999	1	0	-999	0
8178570	15.026	1	17	5553.2	115.1	110.0	4.509	0.049	0.073	0.891	0.063	0.065	7	1	-999	-999	0
8178611	15.476	1	17	5576.7	138.1	134.4	3.931	0.051	0.053	1.082	0.076	0.077	-999	1	0	-999	0
8178616	13.948	1	17	6419.2	134.0	135.4	4.234	0.034	0.040	1.213	0.054	0.064	-999	1	0	-1	0
8178624	15.986	2	17	5680.7	151.1	147.5	4.232	0.056	0.058	0.978	0.091	0.082	-999	1	0	-999	0
8178657	13.827	1	17	5006.3	102.1	92.3	3.516	0.062	0.083	1.250	0.150	0.195	0	1	0	-999	0
8178659	15.42	4	17	5262.6	106.1	100.3	4.545	0.029	0.040	0.837	0.041	0.055	7	1	0	-999	0
8178680	15.397	1	17	5573.7	130.9	121.7	4.094	0.063	0.061	0.980	0.079	0.072	-999	1	0	-999	0
8178697	14.343	1	17	5036.0	151.0	136.0	4.549	0.078	0.058	0.711	0.100	0.050	0	2	-999	-999	1
8178709	14.868	1	17	5856.2	126.1	123.7	4.002	0.102	0.097	1.153	0.113	0.098	-999	1	0	-999	0
8178802	15.607	4	17	5002.4	100.4	90.5	4.550	0.032	0.035	0.795	0.042	0.045	1	1	0	-999	0
8178893	14.336	1	17	6147.6	115.7	115.2	4.353	0.034	0.041	1.121	0.060	0.077	-999	1	0	-999	0
8178906	15.913	4	17	5665.7	132.7	127.3	3.847	0.085	0.080	1.188	0.100	0.099	-999	1	0	-999	0
8178928	15.479	1	17	6095.0	189.0	210.0	4.471	0.056	0.224	1.059	0.135	0.150	-999	2	-999	-999	1
8178937	14.695	1	17	5666.8	129.8	124.6	3.921	0.041	0.042	1.123	0.070	0.071	-999	1	0	-999	0
8179008	15.013	1	17	5961.9	134.2	127.8	4.398	0.033	0.041	1.045	0.065	0.078	-999	1	0	-999	0
8179042	13.656	1	17	6202.0	194.0	237.0	4.152	0.246	0.164	1.107	0.176	0.158	-999	2	-999	-999	1
8179052	11.124	0	17	6307.6	125.1	119.0	4.265	0.037	0.035	1.124	0.064	0.071	-999	1	0	-999	0
8179058	8.473	0	1	4793.0	101.3	152.4	2.514	0.043	0.198	2.736	0.232	0.954	2	2	0	-999	0
8179073	15.479	16	17	6285.0	129.6	130.9	4.368	0.036	0.045	1.148	0.059	0.071	-999	1	0	-999	0
8179081	15.394	1	17	5992.3	126.4	120.3	4.218	0.055	0.055	1.114	0.078	0.086	-999	1	0	-999	0
8179112	14.438	16	16	5299.9	107.7	99.1	4.376	0.104	0.131	0.861	0.055	0.045	1	1	-999	-999	0
8179122	14.887	1	17	6308.1	136.9	137.5	4.137	0.043	0.047	1.284	0.062	0.075	-999	1	0	-999	0
8179140	15.453	1	17	6429.6	139.8	130.1	4.142	0.069	0.068	1.319	0.071	0.070	-999	1	0	-999	0
8179150	15.538	1	17	5466.4	103.2	100.4	4.516	0.031	0.045	0.886	0.047	0.059	-999	1	0	-999	0
8179188	14.751	1	17	5881.1	114.4	113.3	4.369	0.042	0.047	1.024	0.071	0.078	-999	1	0	-999	0
8179190	12.721	1	17	6643.3	131.0	127.3	3.273	0.052	0.052	2.325	0.112	0.113	11	2	0	-1	0
8179198	14.536	1	17	6309.7	140.3	136.4	4.036	0.054	0.056	1.347	0.078	0.093	-999	1	0	-999	0
8179269	14.112	10	10	6091.2	127.8	107.1	4.129	0.033	0.041	1.212	0.066	0.093	-999	1	0	-999	0
8179286	13.746	1	17	6171.3	135.8	126.8	4.145	0.030	0.039	1.234	0.057	0.088	-999	1	0	-1	0
8179325	15.936	4	17	5031.2	101.9	94.7	4.560	0.030	0.037	0.792	0.042	0.047	0	1	0	-1	0
8179342	15.475	1	17	5059.9	98.6	89.6	4.537	0.034	0.036	0.808	0.045	0.047	0	1	0	-999	0
8179364	15.37	4	17	5950.8	126.2	117.8	4.207	0.051	0.053	1.102	0.078	0.087	-999	1	0	-999	0
8179367	15.157	1	17	5860.7	120.2	118.5	4.136	0.048	0.055	1.094	0.096	0.088	-999	1	0	-999	0
8179407	14.389	1	17	6310.7	129.3	133.0	4.298	0.033	0.039	1.203	0.065	0.078	-999	1	0	-999	0
8179425	15.577	2	17	5669.5	126.2	120.0	4.305	0.059	0.059	0.959	0.076	0.073	-999	1	0	-999	0
8179457	15.046	1	17	5827.0	119.9	118.5	4.166	0.048	0.054	1.064	0.091	0.085	-999	1	0	-999	0
8179536	9.461	0	17	6305.4	144.5	132.4	4.251	0.036	0.031	1.211	0.068	0.065	8	1	0	-999	0
8179541	14.101	1	17	6311.0	137.1	126.9	4.033	0.036	0.039	1.353	0.068	0.078	0	1	0	-999	0
8179599	13.189	0	17	6263.3	138.9	131.5	4.115	0.033	0.037	1.284	0.059	0.075	2	1	0	-999	0
8179610	15.884	1	17	5690.4	110.1	105.3	4.511	0.030	0.041	0.920	0.048	0.055	-999	1	0	-999	0
8179616	15.445	1	17	6029.0	128.9	126.4	4.248	0.051	0.054	1.114	0.077	0.085	-999	1	0	-999	0
8179641	14.395	1	17	6046.3	125.6	121.3	4.291	0.042	0.042	1.104	0.075	0.081	-999	1	0	-999	0
8179643	14.861	0	17	6336.7	227.4	346.4	3.988	0.265	0.325	1.263	0.372	0.278	2	1	-999	-999	0
8179668	15.749	4	17	5638.9	112.4	111.2	4.452	0.044	0.054	0.939	0.060	0.067	-999	1	0	-999	0
8179747	12.681	1	17	5269.8	143.1	129.8	3.642	0.048	0.063	1.337	0.095	0.129	3	1	0	-1	0
8179751	13.948	1	17	5866.3	124.4	126.4	3.951	0.057	0.039	1.176	0.141	0.077	-999	1	0	-999	0
8179786	15.23	1	17	5572.4	111.3	110.6	4.416	0.048	0.052	0.924	0.069	0.069	-999	1	0	-999	0
8179863	15.917	1	17	5478.4	123.4	114.1	4.385	0.063	0.060	0.898	0.070	0.062	0	1	0	-999	0
8180004	14.115	16	17	6468.0	135.0	129.1	3.977	0.037	0.037	1.445	0.077	0.075	1	1	0	-999	0
8180008	15.778	0	17	5097.2	120.1	109.7	3.734	0.047	0.066	1.091	0.101	0.130	2	1	0	-999	0
8180020	15.893	5	17	5549.5	125.4	118.4	4.213	0.071	0.069	0.934	0.073	0.066	3	1	0	-1	0
8180062	13.887	1	17	6710.7	143.7	137.6	3.877	0.076	0.073	1.675	0.111	0.109	-999	2	0	-999	0
8180063	15.289	1	17	6196.2	119.1	116.6	4.374	0.034	0.045	1.120	0.056	0.070	-999	1	0	-1	0
8180106	15.724	2	17	5556.1	132.5	128.3	3.874	0.071	0.068	1.124	0.088	0.088	-999	1	0	-999	0
8180153	13.271	0	17	6230.3	127.7	125.4	3.928	0.045	0.040	1.274	0.125	0.067	11	1	0	-999	0
8180156	14.865	1	17	6120.9	135.3	116.9	4.116	0.044	0.046	1.230	0.068	0.097	-999	1	0	-999	0
8180229	15.699	1	17	5209.0	106.3	98.6	4.553	0.029	0.041	0.822	0.043	0.053	0	1	0	-999	0
8180290	14.347	1	17	6015.6	124.6	120.0	4.271	0.042	0.045	1.100	0.074	0.081	-999	1	0	1	0
8180300	14.297	1	17	5797.7	118.1	118.1	4.206	0.043	0.048	1.033	0.083	0.080	-999	1	0	-999	0
8180322	14.862	1	17	5537.6	105.3	104.8	4.451	0.041	0.048	0.915	0.062	0.067	-999	1	0	-999	0
8180332	13.647	1	17	4978.8	108.9	92.0	3.640	0.062	0.067	0.999	0.131	0.125	0	1	0	-999	0
8180354	15.516	4	17	4569.4	103.1	89.5	2.451	0.172	0.120	1.178	0.414	0.250	2	2	-999	-999	0
8180361	13.823	1	17	6874.9	146.4	138.6	4.150	0.049	0.047	1.465	0.080	0.073	10	2	0	-999	0
8180406	14.757	1	17	5728.1	123.3	117.3	4.241	0.047	0.049	0.992	0.079	0.076	-999	1	0	-999	0
8180427	15.092	1	17	6562.2	134.1	142.7	4.129	0.058	0.058	1.363	0.074	0.065	-999	1	0	-999	0
8180557	14.302	1	17	6137.0	181.0	200.0	4.473	0.054	0.216	1.051	0.139	0.139	-999	2	-999	-999	1
8180673	15.264	1	17	5945.8	121.9	115.1	4.414	0.038	0.046	1.032	0.061	0.072	-999	1	0	-999	0
8180710	14.998	1	17	5997.2	132.6	124.3	4.249	0.047	0.051	1.102	0.077	0.085	-999	1	0	-999	0
8180729	15.538	2	3	5740.5	127.1	121.9	4.409	0.046	0.054	0.974	0.070	0.075	-999	1	0	-999	0
8180735	13.565	0	17	5396.1	110.9	92.6	4.342	0.038	0.030	0.873	0.059	0.043	-999	1	0	-999	0
8180785	13.514	0	17	5926.8	121.9	115.3	4.177	0.038	0.046	1.110	0.077	0.089	-999	1	0	-999	0
8180828	15.366	1	17	5058.7	103.1	94.1	4.543	0.032	0.036	0.806	0.044	0.048	0	1	0	-999	0
8180879	15.598	1	17	5320.6	131.9	119.1	4.051	0.059	0.057	0.911	0.063	0.056	0	1	0	-999	0
8180893	15.321	1	17	5954.0	126.3	123.7	4.358	0.045	0.050	1.051	0.073	0.080	-999	1	0	-999	0
8181005	13.974	1	17	6615.2	141.8	143.5	4.024	0.032	0.033	1.591	0.068	0.074	-999	1	0	-999	0
8181016	14.677	1	17	5663.7	129.6	122.9	4.325	0.048	0.048	0.954	0.077	0.072	1	1	0	-1	0
8181018	13.575	1	17	6491.6	120.4	115.3	4.345	0.018	0.024	1.249	0.034	0.043	-999	1	0	-999	0
8181049	14.709	1	17	5961.2	127.7	119.8	4.270	0.044	0.047	1.078	0.075	0.082	-999	1	0	-999	0
8181084	15.431	1	17	6526.3	134.3	128.7	4.387	0.028	0.033	1.167	0.056	0.057	-999	1	0	-999	0
8181121	13.737	1	17	6592.3	139.6	134.9	3.919	0.035	0.036	1.537	0.083	0.084	-999	1	0	-999	0
8181156	12.972	0	17	6722.5	155.5	148.1	4.196	0.029	0.031	1.243	0.044	0.048	-999	1	0	-999	0
8181161	13.827	1	17	6723.2	147.7	141.8	4.014	0.035	0.035	1.423	0.074	0.069	-999	1	0	-999	0
8181179	14.372	1	17	6497.2	136.3	135.0	4.220	0.056	0.058	1.300	0.065	0.065	-999	1	0	-999	0
8181354	15.695	2	17	6147.3	125.2	123.0	4.375	0.044	0.056	1.103	0.065	0.074	-999	1	0	-999	0
8181367	15.341	1	17	5781.4	127.6	125.7	4.200	0.054	0.056	1.028	0.088	0.082	-999	1	0	-999	0
8181387	14.716	1	17	5686.1	142.5	129.4	3.907	0.044	0.043	1.144	0.072	0.074	0	1	0	-999	0
8181391	14.998	1	17	5674.7	127.3	123.6	4.138	0.054	0.054	1.004	0.088	0.076	0	1	0	-999	0
8181480	15.252	1	17	6205.7	133.2	125.6	4.319	0.047	0.053	1.152	0.066	0.078	-999	1	0	-999	0
8181502	15.979	4	17	6042.9	134.5	121.9	4.144	0.085	0.077	1.171	0.091	0.099	-999	1	0	-999	0
8181521	14.758	1	17	5245.7	98.2	90.8	4.587	0.019	0.031	0.795	0.032	0.047	0	1	0	-999	0
8181565	15.878	2	3	4685.2	109.0	92.1	4.558	0.030	0.027	0.753	0.036	0.031	0	1	0	-999	0
8181610	15.075	1	17	5482.1	128.4	114.5	4.333	0.051	0.047	0.899	0.070	0.058	1	1	0	-999	0
8181646	11.634	0	17	5471.3	108.7	101.2	4.048	0.038	0.036	0.882	0.058	0.053	2	1	0	-999	0
8181684	14.491	1	17	5935.3	112.3	111.0	4.396	0.036	0.045	1.037	0.062	0.075	-999	1	0	-999	0
8181710	15.463	4	17	5454.9	111.9	109.9	4.485	0.040	0.050	0.892	0.056	0.064	6	1	0	-999	0
8181790	14.658	1	17	6495.6	136.9	130.7	4.334	0.035	0.041	1.231	0.059	0.066	-999	1	0	-999	0
8181799	15.023	1	17	6471.8	142.2	135.3	4.000	0.059	0.058	1.424	0.086	0.085	-999	1	0	-999	0
8181810	14.084	1	17	5985.0	111.3	109.1	4.411	0.029	0.041	1.047	0.054	0.072	6	1	0	-999	0
8181813	16.92	9	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8181875	15.733	2	17	5937.6	121.5	115.9	4.404	0.046	0.056	1.031	0.065	0.073	-999	1	0	-999	0
8181920	15.548	2	3	5939.8	123.2	119.6	4.358	0.052	0.057	1.046	0.071	0.078	-999	1	0	-999	0
8181950	15.73	2	3	5701.0	171.0	188.0	4.407	0.101	0.188	0.999	0.111	0.100	-999	2	-999	-999	1
8182165	14.406	1	17	6590.4	135.9	132.7	4.247	0.036	0.041	1.317	0.061	0.058	-999	1	0	-999	0
8182196	15.71	5	17	6076.2	119.4	111.3	4.434	0.033	0.041	1.044	0.055	0.063	2	1	0	-999	0
8182241	13.882	1	17	6252.0	129.7	130.4	3.802	0.036	0.036	1.119	0.059	0.055	-999	1	0	-999	0
8182307	15.12	1	17	5854.8	123.2	119.9	4.446	0.044	0.059	0.990	0.064	0.070	-999	1	0	-999	0
8182436	15.907	4	17	5576.3	107.1	101.0	4.536	0.028	0.039	0.884	0.046	0.052	-999	1	0	-999	0
8182443	15.697	4	17	6046.5	225.8	149.6	3.960	0.087	0.064	1.275	0.163	0.125	-999	1	0	-999	0
8182501	15.43	16	17	6321.8	142.8	137.3	4.283	0.047	0.055	1.213	0.069	0.080	-999	1	0	-999	0
8182519	14.611	16	17	6325.0	142.6	129.6	4.125	0.039	0.042	1.299	0.063	0.072	-999	1	0	-999	0
8182565	13.864	1	17	6154.4	114.2	113.6	4.321	0.031	0.039	1.184	0.061	0.069	-999	1	0	-999	0
8182631	15.945	4	17	6049.3	127.3	121.9	4.232	0.075	0.074	1.129	0.079	0.087	-999	1	0	-999	0
8182722	14.663	1	17	5069.0	151.0	136.0	4.524	0.084	0.052	0.742	0.095	0.055	2	2	-999	-999	1
8182730	13.485	1	17	6538.8	143.8	137.0	4.080	0.030	0.031	1.270	0.051	0.067	11	1	0	-999	0
8182857	15.308	1	17	6444.0	171.0	228.0	4.433	0.065	0.195	1.094	0.156	0.142	-999	2	-999	-999	1
8182875	14.266	16	17	6500.6	137.2	142.5	4.212	0.037	0.036	1.306	0.063	0.062	-999	1	0	-999	0
8182912	15.328	1	17	5519.3	109.9	101.1	4.579	0.019	0.028	0.833	0.032	0.040	1	1	0	-999	0
8183011	15.934	1	17	6000.5	150.7	152.7	4.296	0.131	0.219	1.086	0.141	0.115	-999	1	-999	-999	0
8183083	14.728	1	17	5851.9	114.5	106.2	4.523	0.018	0.027	0.930	0.033	0.046	-999	1	0	-999	0
8183116	13.056	0	17	6612.1	141.6	138.4	4.100	0.031	0.032	1.235	0.046	0.070	-999	1	0	-999	0
8183161	15.646	2	17	5347.0	126.3	111.7	4.449	0.049	0.047	0.868	0.065	0.057	0	1	0	-999	0
8183190	15.807	5	17	5883.1	122.9	116.2	4.448	0.035	0.045	0.999	0.056	0.067	-999	1	0	-999	0
8183257	14.044	10	10	6937.4	152.2	151.0	4.068	0.035	0.035	1.514	0.085	0.080	-999	2	0	-999	0
8183293	14.132	10	10	6595.3	127.2	126.6	4.345	0.019	0.026	1.242	0.033	0.044	-999	1	0	-999	0
8183345	15.897	2	17	5607.4	102.2	100.7	4.457	0.031	0.041	1.048	0.047	0.054	0	1	0	-999	0
8183375	13.66	1	17	6502.0	176.0	235.0	4.051	0.319	0.147	1.054	0.156	0.141	-999	2	-999	-999	1
8183389	15.854	1	17	5330.5	110.9	91.3	4.328	0.048	0.045	0.868	0.052	0.036	3	1	1	-1	0
8183511	14.216	16	17	6171.5	124.8	112.1	4.006	0.034	0.047	1.320	0.064	0.116	-999	1	0	-999	0
8183540	15.644	17	17	7154.2	166.6	166.2	3.884	0.034	0.035	1.875	0.088	0.091	3	2	0	-999	0
8183556	14.948	16	17	6604.4	147.0	141.9	4.254	0.038	0.040	1.315	0.064	0.061	-999	1	0	-999	0
8183655	13.271	5	17	5397.7	119.8	100.0	4.196	0.052	0.050	0.894	0.060	0.045	2	1	0	-999	0
8183660	15.442	4	17	5987.9	114.8	111.9	4.425	0.033	0.045	1.036	0.054	0.067	-999	1	0	-999	0
8183671	15.001	1	17	6192.0	132.2	125.5	4.252	0.046	0.044	1.177	0.068	0.083	-999	1	0	-999	0
8183687	15.661	1	17	5954.4	170.7	207.9	4.230	0.046	0.049	1.089	0.093	0.108	1	1	0	-999	0
8183705	12.878	1	17	6561.8	167.1	195.1	4.101	0.035	0.040	1.379	0.079	0.078	2	1	0	-999	0
8183723	15.427	4	17	5112.0	102.9	95.2	4.554	0.029	0.037	0.809	0.041	0.050	2	1	0	-999	0
8183805	13.142	0	17	6892.0	136.2	154.0	3.876	0.026	0.027	1.933	0.047	0.053	-999	2	0	-999	0
8183850	15.855	0	17	6299.7	127.4	134.7	4.120	0.030	0.031	1.337	0.057	0.058	3	1	0	-999	0
8183895	13.654	3	16	6940.9	157.9	151.4	4.041	0.032	0.032	1.613	0.077	0.076	-999	2	0	-999	0
8183899	15.363	1	17	5779.2	119.6	115.3	4.439	0.035	0.045	0.980	0.060	0.071	-999	1	0	-999	0
8183911	13.838	1	17	5391.3	127.8	105.4	3.702	0.042	0.042	0.810	0.061	0.058	0	1	0	-1	0
8184081	11.515	1	17	5807.9	96.5	95.5	4.467	0.025	0.037	0.978	0.046	0.064	6	1	0	-999	0
8184083	15.044	1	17	6382.1	117.6	116.5	4.394	0.023	0.031	1.136	0.041	0.049	-999	1	0	-999	0
8184164	15.527	2	3	6475.2	132.8	128.5	4.300	0.030	0.039	1.316	0.052	0.053	-999	1	0	-999	0
8184233	14.105	1	17	4964.0	88.5	80.9	4.523	0.034	0.027	0.795	0.046	0.037	1	1	0	-999	0
8187448	14.184	10	10	6665.0	246.1	161.9	4.131	0.034	0.032	1.396	0.097	0.071	-999	1	0	-999	0
8187565	14.393	1	17	6339.0	129.7	131.6	4.262	0.039	0.039	1.270	0.058	0.064	-999	1	0	-999	0
8187738	14.081	4	17	6135.7	130.9	114.8	4.068	0.036	0.046	1.271	0.063	0.109	-999	1	0	-999	0
8187921	15.186	1	17	6247.4	123.2	119.5	4.360	0.033	0.043	1.145	0.057	0.071	-999	1	0	-999	0
8188059	15.886	2	17	4245.4	84.9	61.8	4.633	0.025	0.029	0.647	0.029	0.023	8	1	0	-999	0
8188131	12.412	0	17	6325.1	129.4	123.4	4.046	0.031	0.038	1.288	0.055	0.097	-999	1	0	-999	0
8188157	10.9	0	17	7439.3	166.5	155.9	3.830	0.025	0.027	2.149	0.062	0.066	-999	2	0	-999	0
8188347	15.596	1	17	4850.9	87.5	79.5	4.491	0.025	0.019	0.795	0.027	0.021	0	1	1	-999	0
8188360	15.804	1	17	5002.3	104.3	94.4	4.547	0.033	0.036	0.795	0.043	0.044	0	1	1	-999	0
8188457	15.685	2	17	5609.8	130.2	125.3	4.329	0.059	0.058	0.938	0.075	0.070	0	1	0	-999	0
8188605	15.871	1	17	5101.5	110.0	101.8	4.537	0.035	0.046	0.835	0.046	0.047	0	1	1	-999	0
8188614	13.689	1	17	5827.8	120.4	117.3	4.335	0.040	0.041	1.063	0.069	0.072	-999	1	0	-999	0
8188636	14.575	1	17	5940.9	131.5	126.2	4.247	0.118	0.113	1.077	0.100	0.092	-999	1	-999	-999	0
8188679	13.772	1	17	5801.0	146.5	134.5	3.827	0.043	0.036	1.288	0.073	0.064	-999	1	0	-999	0
8188694	14.524	1	17	6163.0	140.7	123.8	4.084	0.041	0.047	1.270	0.066	0.103	-999	1	0	-999	0
8188702	15.243	1	17	6149.0	126.9	125.4	4.348	0.039	0.049	1.122	0.065	0.079	-999	1	0	-999	0
8188836	15.3	4	17	5961.5	125.0	122.0	4.371	0.042	0.050	1.051	0.069	0.078	-999	1	0	-999	0
8188972	11.816	0	17	5609.2	93.9	81.8	4.383	0.034	0.024	0.774	0.045	0.030	-999	1	0	-999	0
8189079	18.428	1	17	5934.2	152.7	145.2	3.892	0.057	0.047	1.250	0.157	0.081	2	1	0	-999	0
8189115	14.935	16	17	6523.7	145.2	145.6	4.200	0.037	0.035	1.310	0.061	0.052	5	1	0	-999	0
8189121	15.434	4	17	6142.8	126.4	123.0	4.370	0.038	0.048	1.107	0.062	0.074	-999	1	0	-999	0
8189196	15.741	0	17	7299.5	157.8	150.6	3.762	0.034	0.033	2.200	0.061	0.065	3	2	0	-999	0
8189216	15.747	4	17	6133.0	147.9	150.7	3.887	0.072	0.078	1.383	0.138	0.132	0	1	0	-999	0
8189309	14.646	1	17	5768.6	141.4	135.5	3.980	0.059	0.044	1.130	0.107	0.072	0	1	0	-999	0
8189352	14.422	1	17	5321.3	115.6	99.3	4.428	0.045	0.037	0.860	0.065	0.050	0	1	0	-999	0
8189359	15.356	1	17	5844.8	141.5	131.6	4.261	0.147	0.165	1.035	0.114	0.092	-999	1	-999	-999	0
8189369	15.917	1	17	6112.0	151.6	141.7	4.258	0.065	0.063	1.142	0.082	0.091	-999	1	0	-999	0
8189504	14.937	16	17	7147.8	163.0	151.8	3.951	0.045	0.044	1.518	0.084	0.088	5	2	0	-999	0
8189530	14.242	1	17	6175.1	134.5	131.0	4.326	0.042	0.042	0.985	0.072	0.068	-999	1	0	-999	0
8189674	13.622	1	17	5599.9	138.7	136.5	3.593	0.028	0.034	1.522	0.059	0.079	-999	1	0	-999	0
8189758	14.709	1	17	6013.0	127.4	122.8	4.284	0.044	0.042	1.135	0.070	0.075	-999	1	0	-999	0
8189935	15.64	1	17	5768.0	128.7	122.7	4.393	0.051	0.057	0.984	0.072	0.077	-999	1	0	-999	0
8189957	14.865	1	17	6141.2	120.9	118.8	4.412	0.029	0.039	1.046	0.050	0.063	-999	1	0	-999	0
8189980	15.022	1	17	6406.8	152.5	150.7	4.239	0.042	0.045	1.265	0.068	0.077	-999	1	0	-999	0
8189990	14.451	16	17	6727.3	144.2	142.4	4.026	0.041	0.041	1.485	0.085	0.083	-999	1	0	-999	0
8190027	13.725	1	17	5901.8	137.4	131.3	4.006	0.045	0.042	1.007	0.075	0.064	-999	1	0	-999	0
8190121	13.109	0	17	6070.7	134.5	130.1	3.767	0.034	0.034	1.131	0.062	0.059	7	1	0	-999	0
8190149	13.648	1	17	6214.0	195.0	238.0	3.959	0.390	0.130	1.207	0.198	0.218	-999	2	-999	-999	1
8190150	14.378	16	16	5686.0	141.0	130.8	3.892	0.042	0.041	1.156	0.069	0.072	-999	1	0	-999	0
8190192	12.677	1	17	6656.3	140.8	139.5	4.204	0.039	0.041	1.352	0.069	0.060	2	1	0	-999	0
8190236	14.715	1	17	5990.7	127.3	122.5	4.164	0.044	0.047	1.073	0.085	0.080	0	1	0	-999	0
8190250	13.26	1	17	5761.0	110.4	95.1	4.156	0.032	0.039	1.176	0.060	0.087	-999	1	0	-999	0
8190268	14.297	16	16	5771.5	122.6	114.5	4.299	0.035	0.040	1.116	0.060	0.067	-999	1	0	-999	0
8190354	12.743	0	17	5910.0	115.8	120.6	4.100	0.037	0.052	1.139	0.094	0.093	-999	1	0	-1	0
8190412	15.443	1	3	5396.1	109.1	105.4	4.530	0.029	0.043	0.867	0.045	0.058	1	1	0	-999	0
8190491	14.152	1	17	7513.1	249.7	418.5	3.706	0.032	0.036	2.092	0.134	0.163	3	2	0	-999	0
8190551	13.005	0	17	5291.2	94.1	79.6	4.359	0.034	0.025	0.858	0.048	0.033	8	1	0	-999	0
8190559	14.095	10	10	6222.8	122.6	117.5	4.336	0.031	0.042	1.154	0.061	0.076	-999	1	0	-999	0
8190594	14.88	1	17	4569.8	80.0	75.2	4.604	0.021	0.022	0.712	0.030	0.029	1	1	0	-999	0
8190613	15.232	1	17	5834.1	128.8	124.0	4.232	0.051	0.054	1.039	0.082	0.082	3	1	0	-999	0
8190627	13.688	1	17	6884.6	158.0	152.2	3.950	0.050	0.051	1.561	0.091	0.091	-999	2	0	-999	0
8190651	15.087	1	17	6114.4	239.6	179.4	4.114	0.037	0.044	1.233	0.092	0.119	-999	1	0	-999	0
8190719	15.174	1	17	6053.5	122.3	119.8	4.353	0.044	0.051	1.086	0.067	0.078	-999	1	0	-999	0
8190725	14.273	16	17	7061.2	163.0	141.3	4.039	0.043	0.042	1.616	0.085	0.083	1	2	0	-999	0
8190767	14.724	1	17	5682.0	152.0	169.0	4.586	0.040	0.160	0.856	0.089	0.089	-999	2	-999	-999	1
8190807	13.268	0	17	5893.0	175.0	158.0	4.038	0.420	0.140	0.962	0.138	0.126	-999	2	-999	-999	1
8190853	15.467	1	17	5594.4	99.7	107.1	4.421	0.036	0.046	1.059	0.052	0.059	-999	1	0	-999	0
8190872	14.014	1	17	7341.2	171.0	167.2	3.833	0.037	0.035	2.002	0.084	0.087	5	2	0	-999	0
8190888	15.422	1	17	6231.7	184.5	162.5	4.207	0.043	0.049	1.218	0.082	0.096	-999	1	0	-999	0
8190958	15.224	6	9	3444.2	74.1	60.8	4.838	0.009	0.009	0.354	0.009	0.009	2	3	0	-999	0
8191090	15.692	2	17	5946.8	164.6	152.7	4.224	0.060	0.058	0.965	0.090	0.078	-999	1	0	-999	0
8191098	14.385	1	17	6043.9	140.9	140.0	4.264	0.037	0.043	1.114	0.079	0.086	-999	1	0	-999	0
8191181	15.343	1	17	4264.4	87.3	62.9	4.604	0.027	0.024	0.677	0.031	0.026	1	1	0	-999	0
8191212	13.332	0	17	6739.9	141.8	139.3	3.962	0.032	0.033	1.437	0.073	0.070	-999	2	0	-999	0
8191263	15.456	4	17	5182.5	92.1	82.3	4.384	0.034	0.030	0.847	0.036	0.026	0	1	1	-999	0
8191313	15.696	1	17	5580.6	147.1	135.4	3.747	0.039	0.042	0.874	0.056	0.056	2	3	0	-999	0
8191314	13.459	1	17	5778.3	147.6	134.9	3.612	0.029	0.028	1.444	0.062	0.057	2	1	0	-999	0
8191398	13.248	0	17	7013.5	159.8	146.2	4.159	0.034	0.033	1.471	0.084	0.076	-999	2	0	-999	0
8191528	15.293	1	3	6059.4	154.4	138.2	4.244	0.051	0.048	1.128	0.086	0.090	-999	1	0	-999	0
8191533	15.041	1	17	6046.2	126.7	122.8	4.331	0.045	0.049	1.091	0.072	0.081	-999	1	0	-999	0
8191589	12.977	1	17	6676.0	134.8	142.7	4.114	0.034	0.033	1.404	0.075	0.064	6	1	0	-999	0
8191611	14.659	1	17	7221.4	155.0	158.8	3.953	0.037	0.037	1.713	0.085	0.090	5	2	0	-999	0
8191672	13.369	0	17	6402.9	142.6	136.4	4.084	0.033	0.034	1.358	0.063	0.057	1	1	0	0	0
8191871	15.081	0	17	5986.4	130.8	118.0	4.088	0.036	0.029	1.322	0.050	0.069	2	1	0	-999	0
8191920	14.424	16	16	5765.2	141.5	137.6	3.881	0.044	0.041	1.005	0.067	0.059	-999	1	0	-999	0
8191944	13.493	1	17	6476.5	140.2	129.9	3.962	0.035	0.036	1.462	0.077	0.077	6	1	0	-999	0
8191986	14.856	1	17	5224.9	107.0	101.9	4.583	0.021	0.032	0.798	0.033	0.048	0	1	0	-999	0
8192083	12.1	0	17	6122.2	105.4	107.7	4.389	0.019	0.029	1.150	0.039	0.056	-999	1	0	-999	0
8192162	14.984	1	17	6440.7	145.2	140.8	4.359	0.044	0.050	1.027	0.063	0.070	-999	1	0	-999	0
8192554	14.541	1	17	5261.0	100.7	83.8	4.388	0.037	0.027	0.842	0.046	0.031	8	1	3	-999	0
8192569	14.43	1	17	6138.9	138.6	126.2	4.218	0.043	0.051	1.177	0.069	0.089	-999	1	0	-999	0
8192575	13.947	1	17	6484.7	142.2	135.4	3.971	0.039	0.049	1.299	0.074	0.095	-999	1	0	-999	0
8192591	14.996	1	17	5787.0	135.5	127.3	4.329	0.049	0.047	0.975	0.077	0.072	-999	1	0	-999	0
8192594	14.966	1	17	7069.1	295.4	654.8	4.204	0.034	0.038	1.439	0.117	0.149	-999	2	0	-999	0
8192840	15.22	1	17	6960.5	175.8	150.7	3.928	0.035	0.035	1.629	0.088	0.089	3	2	0	-999	0
8192861	13.866	1	17	6167.1	123.1	118.3	4.403	0.044	0.053	1.109	0.068	0.065	6	1	-999	-1	0
8193113	11.24	0	17	6941.1	151.7	143.3	4.127	0.034	0.035	1.562	0.077	0.078	-999	2	0	-999	0
8193178	14.173	1	17	6231.4	148.3	134.0	4.141	0.036	0.042	1.246	0.058	0.078	-999	1	0	0	0
8193183	14.702	1	17	5958.9	145.5	141.3	4.032	0.052	0.049	0.967	0.076	0.064	-999	1	0	-999	0
8193280	14.003	16	16	5874.7	126.8	125.9	4.126	0.048	0.046	1.023	0.094	0.073	-999	1	0	-999	0
8193315	16.574	1	17	6844.0	162.4	154.7	3.958	0.035	0.035	1.640	0.085	0.081	3	2	0	-1	0
8193338	15.946	4	17	5106.8	87.4	82.3	4.393	0.038	0.038	0.843	0.028	0.024	1	1	1	-999	0
8193380	14.55	1	17	7828.4	187.0	172.9	4.300	0.029	0.034	1.507	0.067	0.066	-999	2	0	-999	0
8193405	13.085	0	17	6130.0	195.0	238.0	3.906	0.412	0.137	1.278	0.190	0.262	-999	2	-999	-999	1
8193441	13.115	0	17	6767.9	143.4	146.4	4.036	0.034	0.035	1.491	0.077	0.078	11	2	0	-999	0
8193457	13.754	1	17	6231.3	138.7	135.7	3.980	0.052	0.040	1.158	0.112	0.068	-999	1	0	-999	0
8193494	14.268	16	16	5789.9	142.6	135.1	3.990	0.047	0.043	1.027	0.075	0.065	-999	1	0	-999	0
8193500	15.881	4	17	5060.2	110.3	103.5	4.572	0.027	0.037	0.786	0.043	0.048	2	1	0	-999	0
8193575	14.77	1	17	6437.7	123.3	123.1	4.387	0.025	0.034	1.134	0.042	0.052	-999	1	0	-999	0
8193732	13.452	0	17	6795.4	147.8	151.7	4.079	0.037	0.037	1.462	0.081	0.075	-999	2	0	-999	0
8193917	13.479	0	17	5638.2	136.9	129.5	3.685	0.029	0.029	1.423	0.055	0.061	2	1	0	-999	0
8194040	13.288	1	17	5955.6	118.2	124.8	4.014	0.049	0.046	1.187	0.124	0.083	-999	1	0	-999	0
8194109	14.112	10	10	7122.8	166.2	157.8	4.139	0.037	0.039	1.511	0.080	0.075	-999	2	0	-999	0
8194160	13.855	1	17	6272.5	118.5	116.6	4.360	0.026	0.036	1.157	0.049	0.069	-999	1	0	-999	0
8194166	13.734	1	17	6439.2	140.1	136.2	4.039	0.034	0.034	1.418	0.070	0.066	-999	1	0	-999	0
8194234	15.908	1	17	4841.5	103.3	88.2	4.554	0.033	0.031	0.771	0.041	0.037	1	1	1	-999	0
8194375	15.049	1	17	5937.0	115.9	114.7	4.426	0.040	0.048	0.979	0.057	0.065	-999	1	0	-999	0
8194410	15.836	1	17	4109.5	52.9	75.5	4.678	0.041	0.020	0.571	0.016	0.018	2	1	0	-999	0
8194421	15.063	1	17	6594.4	510.6	191.3	4.245	0.034	0.035	1.351	0.115	0.075	-999	1	0	-999	0
8194954	14.276	1	17	5551.7	126.8	110.8	4.169	0.043	0.038	0.869	0.062	0.049	0	1	0	-999	0
8195086	13.271	1	17	6138.5	182.0	138.5	4.228	0.121	0.109	1.128	0.121	0.097	2	1	-999	-999	0
8195098	12.715	0	17	7281.6	166.8	153.8	4.287	0.023	0.027	1.423	0.046	0.054	-999	2	0	-999	0
8195114	15.083	1	17	6308.4	132.1	129.7	4.329	0.036	0.043	1.183	0.061	0.073	-999	1	0	-999	0
8195180	13.875	0	17	5536.5	138.1	133.4	3.819	0.031	0.031	1.247	0.054	0.060	2	1	0	-999	0
8195281	15.89	1	17	4327.1	83.1	82.2	4.692	0.018	0.018	0.595	0.020	0.020	1	1	0	-999	0
8195444	15.333	4	17	4961.5	118.6	109.8	3.430	0.084	0.101	1.225	0.197	0.240	2	2	0	-999	0
8195447	14.657	1	17	5902.9	124.8	127.7	4.351	0.036	0.040	1.107	0.067	0.074	-999	1	0	-999	0
8195459	15.574	2	17	6238.4	134.0	126.3	4.427	0.031	0.037	1.074	0.057	0.062	-999	1	0	-999	0
8195505	14.946	1	17	6104.1	125.3	120.9	4.223	0.048	0.046	1.131	0.071	0.077	-999	1	0	-999	0
8195510	14.981	1	17	5724.2	116.6	110.7	4.205	0.044	0.048	1.080	0.076	0.077	7	1	0	-999	0
8195562	14.525	1	17	6419.5	148.1	136.2	4.159	0.039	0.039	1.264	0.054	0.062	-999	1	0	-999	0
8195563	14.549	1	17	6625.9	139.5	134.2	4.251	0.037	0.042	1.323	0.061	0.058	-999	1	0	-999	0
8195628	14.949	1	17	6946.8	958.6	290.2	4.291	0.026	0.028	1.385	0.143	0.079	1	2	0	-999	0
8195718	14.607	1	17	6178.9	114.0	112.0	4.434	0.025	0.033	1.049	0.042	0.052	-999	1	0	-999	0
8195727	15.173	4	17	5913.1	116.4	114.4	4.386	0.043	0.051	1.031	0.066	0.076	-999	1	0	-999	0
8195778	14.076	1	17	6142.2	139.6	115.5	4.151	0.032	0.040	1.218	0.064	0.088	-999	1	0	-999	0
8195877	12.535	0	17	6142.8	134.7	124.5	4.067	0.031	0.046	1.185	0.072	0.104	3	1	0	-1	0
8195907	15.632	5	5	6470.7	239.0	441.8	4.346	0.033	0.039	1.204	0.085	0.127	-999	1	0	-999	0
8196058	14.963	1	17	5842.0	157.0	174.0	4.513	0.062	0.188	0.920	0.110	0.099	-999	2	-999	-999	1
8196080	14.374	5	5	6159.4	137.3	130.7	4.129	0.045	0.042	0.896	0.065	0.055	-999	1	0	-999	0
8196130	16.633	6	14	5619.3	249.8	288.6	3.767	0.088	0.116	1.273	0.166	0.176	0	3	0	-999	0
8196150	15.467	1	17	5937.3	648.4	206.0	4.256	0.048	0.052	1.100	0.181	0.120	0	1	0	-999	0
8196159	15.747	5	5	6031.2	148.7	127.4	4.393	0.038	0.043	1.066	0.068	0.077	-999	1	0	-999	0
8196161	16.979	6	10	4724.9	100.9	94.6	4.573	0.035	0.037	0.747	0.040	0.039	1	1	0	-999	0
8196170	16.646	6	14	5706.6	356.4	318.1	3.960	0.085	0.071	1.108	0.219	0.161	0	1	0	-999	0
8196193	17.197	6	14	5482.0	212.0	192.0	3.792	0.713	0.238	1.061	0.190	0.232	0	2	-999	-999	1
8196195	16.431	6	6	5863.6	280.5	207.7	4.145	0.077	0.065	1.088	0.155	0.122	-999	1	0	-999	0
8196197	17.265	6	14	4765.0	168.0	168.0	4.594	0.059	0.036	0.674	0.086	0.053	0	2	-999	-999	1
8196222	17.167	6	14	5370.0	214.0	192.0	3.646	0.810	0.270	1.369	0.212	0.495	0	2	-999	-999	1
8196229	15.366	1	17	7493.5	190.9	233.8	4.326	0.033	0.035	1.402	0.069	0.081	-999	2	0	-999	0
8196258	16.707	6	14	6415.5	234.0	384.6	4.039	0.115	0.148	1.379	0.156	0.212	-999	1	-999	-999	0
8196284	13.659	1	17	6424.2	162.3	177.0	3.693	0.026	0.028	1.867	0.078	0.072	6	1	0	-999	0
8196288	15.516	6	14	6054.8	118.9	112.2	4.464	0.030	0.036	1.011	0.051	0.058	-999	1	0	-999	0
8196294	14.813	1	17	5536.6	111.6	112.7	4.433	0.043	0.048	0.915	0.067	0.069	1	1	0	-999	0
8196309	15.872	6	14	6289.9	364.6	206.6	4.129	0.060	0.048	1.280	0.123	0.104	-999	1	0	-999	0
8196312	14.462	1	17	5501.5	107.2	106.3	4.450	0.042	0.048	0.906	0.064	0.067	6	1	0	-999	0
8196314	16.178	6	14	7064.1	330.1	545.8	4.187	0.051	0.065	1.458	0.144	0.157	-999	2	0	-999	0
8196329	16.403	6	14	6041.8	205.8	250.3	4.049	0.075	0.098	1.232	0.125	0.167	0	1	0	-999	0
8196349	13.802	1	17	6662.6	137.0	132.1	4.027	0.033	0.033	1.518	0.076	0.073	-999	1	0	-999	0
8196350	15.831	6	14	6053.4	318.7	209.4	4.002	0.057	0.054	1.272	0.137	0.150	-999	1	0	-999	0
8196359	16.911	6	14	5610.0	171.0	162.7	4.278	0.096	0.110	0.947	0.088	0.079	-999	1	0	-999	0
8196393	14.611	1	17	5813.7	121.9	116.0	4.246	0.045	0.045	0.936	0.071	0.065	-999	1	0	-999	0
8196407	17.293	6	14	5829.0	193.0	175.0	3.873	0.547	0.146	1.016	0.146	0.178	-999	2	-999	-999	1
8196412	16.929	6	14	5490.0	218.0	196.0	3.690	0.816	0.204	1.237	0.165	0.414	0	2	-999	-999	1
8196443	17.155	6	14	5530.0	194.0	174.0	3.975	0.525	0.225	0.913	0.111	0.111	-999	2	-999	-999	1
8196454	16.525	6	14	5794.8	201.4	301.0	4.242	0.055	0.056	1.016	0.105	0.119	-999	1	0	-999	0
8196475	17.35	6	14	5776.0	189.0	172.0	4.020	0.420	0.150	0.967	0.127	0.127	-999	2	-999	-999	1
8196480	13.825	1	17	6332.6	133.0	123.5	4.080	0.035	0.035	1.273	0.056	0.079	-999	1	0	-999	0
8196516	16.304	6	14	5262.1	113.8	102.7	4.417	0.059	0.055	0.850	0.056	0.042	-999	1	0	-999	0
8196532	11.858	0	17	6665.8	137.8	133.1	4.038	0.035	0.036	1.457	0.077	0.075	8	3	0	-999	0
8196556	14.917	4	14	7254.4	476.0	810.0	4.228	0.038	0.046	1.463	0.131	0.161	1	2	0	-999	0
8196576	16.899	6	14	6134.6	179.6	177.3	4.320	0.080	0.101	1.123	0.095	0.102	-999	1	0	-999	0
8196584	12.897	0	17	6899.8	363.8	481.5	3.592	0.028	0.062	1.980	0.157	0.282	6	2	0	-999	0
8196617	16.326	6	14	6144.1	325.4	229.7	3.798	0.127	0.088	1.437	0.280	0.180	-999	1	0	-999	0
8196632	16.101	6	14	6925.1	195.1	188.8	4.281	0.041	0.053	1.360	0.076	0.070	-999	2	0	-999	0
8196644	16.072	6	14	6520.4	249.9	330.1	3.664	0.067	0.077	1.825	0.163	0.262	-999	1	0	-999	0
8196647	16.122	6	14	6218.1	192.4	174.4	4.106	0.068	0.071	1.269	0.088	0.107	-999	1	0	-999	0
8196664	17.269	6	14	5604.0	205.0	170.0	3.804	0.680	0.213	1.081	0.165	0.247	-999	2	-999	-999	1
8196682	13.776	1	17	5776.9	129.0	114.0	3.899	0.039	0.036	1.183	0.069	0.070	1	1	0	-999	0
8196684	13.382	1	17	6228.4	130.8	112.5	4.311	0.035	0.037	1.166	0.066	0.076	-999	1	0	-999	0
8196712	16.468	6	14	6334.7	324.9	197.9	3.934	0.125	0.091	1.412	0.201	0.145	-999	1	0	-999	0
8196719	15.349	6	14	5296.7	175.0	153.2	4.013	0.089	0.089	0.924	0.083	0.064	2	3	0	-999	0
8196721	16.559	6	14	5566.3	162.4	124.6	4.480	0.042	0.048	0.917	0.066	0.067	-999	1	0	-999	0
8196754	16.774	6	14	4673.3	102.9	97.5	4.580	0.031	0.032	0.738	0.039	0.036	0	1	0	-999	0
8196756	14.857	6	9	5995.3	189.8	220.8	3.861	0.059	0.048	1.298	0.178	0.100	0	1	0	-999	0
8196769	16.948	6	14	5156.9	222.8	120.3	4.517	0.047	0.047	0.828	0.070	0.055	0	1	0	-999	0
8196786	14.122	1	17	5381.0	162.0	162.0	4.520	0.110	0.090	0.708	0.105	0.045	1	2	-999	-999	1
8196801	15.371	6	14	6465.6	237.8	258.6	3.640	0.047	0.056	1.853	0.133	0.229	-999	1	0	-999	0
8196818	16.836	6	14	5817.5	189.6	184.8	4.266	0.094	0.095	1.025	0.106	0.099	0	1	0	-999	0
8196828	16.819	6	14	5871.0	183.3	179.7	3.985	0.148	0.143	1.174	0.149	0.133	0	1	-999	-999	0
8196847	15.768	4	17	5243.3	104.6	98.4	4.570	0.024	0.036	0.812	0.039	0.051	0	1	0	-999	0
8196848	16.454	6	14	5572.7	139.3	117.8	4.502	0.038	0.043	0.908	0.058	0.063	-999	1	0	-999	0
8196888	17.001	6	14	5405.0	187.0	187.0	4.572	0.027	0.153	0.925	0.072	0.099	0	2	-999	-999	1
8196892	15.45	6	9	6078.8	188.7	203.5	3.789	0.064	0.067	1.427	0.177	0.120	0	3	0	-999	0
8196900	16.505	6	14	5729.6	235.5	187.3	3.888	0.122	0.095	1.167	0.152	0.117	-999	1	0	-999	0
8196908	17.473	6	14	5242.0	190.0	190.0	3.522	0.810	0.270	1.430	0.212	0.531	0	2	-999	-999	1
8196917	16.469	6	14	5743.3	176.6	175.3	4.076	0.088	0.095	1.063	0.113	0.094	0	1	0	-999	0
8196920	16.362	6	14	6148.7	267.7	249.3	3.871	0.103	0.075	1.384	0.212	0.185	-999	1	0	-999	0
8196928	16.74	6	14	5071.9	168.3	126.8	4.545	0.053	0.085	0.796	0.068	0.062	-999	1	-999	-999	0
8196937	17.111	6	14	5568.5	170.7	169.7	4.313	0.130	0.142	0.932	0.086	0.078	0	3	0	-999	0
8196958	16.832	6	14	5631.3	192.8	181.3	3.926	0.143	0.128	1.109	0.141	0.124	1	3	0	-999	0
8196963	15.972	6	14	6637.4	211.3	247.9	3.798	0.072	0.085	1.689	0.142	0.170	-999	2	0	-999	0
8196967	17.179	6	14	5174.0	197.0	179.0	4.483	0.095	0.105	0.782	0.107	0.058	1	2	-999	-999	1
8196975	16.338	6	14	5250.2	116.9	105.9	4.513	0.044	0.052	0.842	0.053	0.054	0	1	0	-999	0
8196985	16.962	6	14	5668.4	254.2	198.1	3.992	0.159	0.109	1.059	0.182	0.118	0	1	0	-999	0
8196991	14.583	5	5	7321.5	194.0	190.6	4.114	0.038	0.039	1.596	0.094	0.097	-999	2	0	-999	0
8197011	16.223	6	14	5371.3	122.6	103.7	4.368	0.059	0.054	0.872	0.064	0.048	-999	1	0	-999	0
8197017	16.974	6	14	5810.7	242.4	216.0	4.111	0.126	0.106	1.071	0.174	0.127	0	1	0	-999	0
8197041	17.405	6	14	5413.0	215.0	194.0	3.681	0.780	0.260	1.284	0.182	0.425	0	2	-999	-999	1
8197054	14.727	6	14	6289.7	1144.5	282.8	4.114	0.068	0.051	1.295	0.238	0.138	-999	1	0	-999	0
8197057	14.489	5	9	6219.0	140.1	121.4	4.232	0.037	0.042	1.196	0.063	0.074	-999	1	0	-999	0
8197063	15.124	0	14	5893.3	125.0	116.0	3.597	0.025	0.029	1.559	0.061	0.066	2	1	0	-999	0
8197091	15.488	5	5	7160.0	198.3	209.4	4.259	0.037	0.045	1.427	0.071	0.080	-999	2	0	-999	0
8197096	16.829	6	14	6088.2	259.8	198.0	4.087	0.167	0.135	1.201	0.197	0.141	-999	1	-999	-999	0
8197101	14.486	1	17	5600.3	112.2	112.3	4.413	0.043	0.047	0.932	0.070	0.071	0	1	0	-999	0
8197135	16.682	6	14	6890.0	210.4	196.3	4.103	0.131	0.152	1.471	0.145	0.118	-999	2	-999	-999	0
8197153	17.114	6	14	5760.5	206.3	218.8	4.215	0.083	0.097	1.017	0.122	0.111	0	3	0	-999	0
8197155	16.726	6	14	5750.0	187.0	189.2	4.266	0.064	0.076	0.997	0.096	0.092	0	1	0	-999	0
8197159	17.182	6	14	5791.6	191.2	181.9	4.231	0.140	0.142	1.023	0.117	0.098	0	1	0	-999	0
8197174	16.976	6	14	6282.6	230.9	295.8	4.156	0.192	0.239	1.260	0.195	0.212	0	1	-999	-999	0
8197176	15.023	6	14	5473.8	175.1	146.1	4.264	0.055	0.063	0.906	0.077	0.057	2	3	1	1	0
8197185	15.825	6	14	6289.1	526.9	420.4	4.212	0.041	0.050	1.241	0.148	0.174	-999	1	0	-999	0
8197192	14.369	1	17	6214.2	96.7	101.1	4.369	0.017	0.022	1.216	0.034	0.045	2	1	0	-999	0
8197198	14.85	1	17	6092.8	174.5	173.4	4.122	0.034	0.043	1.217	0.078	0.114	-999	1	0	-999	0
8197207	14.07	1	17	5971.8	123.2	117.6	4.292	0.040	0.043	1.075	0.076	0.080	-999	1	0	-999	0
8197231	15.156	4	17	5747.0	172.0	189.0	4.465	0.081	0.189	0.903	0.120	0.090	6	2	-999	-999	1
8197289	15.386	1	17	5454.4	103.7	99.7	4.549	0.023	0.036	0.863	0.038	0.053	-999	1	0	-999	0
8197308	16.859	6	14	5405.3	231.8	145.1	4.512	0.035	0.050	0.878	0.066	0.067	-999	1	0	-999	0
8197312	15.892	6	14	6115.7	213.3	204.3	4.133	0.052	0.059	1.216	0.084	0.130	0	1	0	-999	0
8197322	15.067	1	17	5494.2	109.3	108.2	4.458	0.041	0.048	0.904	0.062	0.067	-999	1	0	-999	0
8197343	14.941	1	17	5977.4	119.0	116.2	4.355	0.042	0.046	1.055	0.069	0.072	-999	1	0	0	0
8197351	14.126	1	17	6676.6	131.6	120.9	4.326	0.019	0.026	1.285	0.037	0.044	-999	1	0	-999	0
8197368	15.986	0	17	6663.1	137.7	133.3	4.032	0.032	0.032	1.430	0.070	0.067	3	3	0	-999	0
8197432	13.629	1	17	5078.9	87.6	83.8	4.546	0.031	0.026	0.757	0.045	0.038	1	1	0	-999	0
8197440	12.809	0	17	5889.6	127.9	109.3	3.786	0.031	0.031	1.274	0.056	0.060	-999	1	0	-999	0
8197442	17.046	6	14	5689.2	170.9	166.6	4.204	0.137	0.135	0.994	0.103	0.091	0	1	0	-999	0
8197449	16.501	6	14	6518.8	329.2	292.1	3.893	0.141	0.129	1.515	0.250	0.214	-999	1	-999	-999	0
8197451	13.951	1	17	6597.0	501.7	470.5	3.864	0.038	0.050	1.600	0.154	0.191	-999	1	0	-999	0
8197461	14.097	1	17	6516.5	131.4	128.4	4.265	0.044	0.048	1.286	0.061	0.062	8	1	0	-999	0
8197481	16.569	6	14	5476.5	119.7	129.3	4.556	0.036	0.041	0.847	0.055	0.065	-999	1	0	-999	0
8197493	16.696	6	14	6122.3	283.4	271.9	3.924	0.146	0.109	1.328	0.232	0.210	-999	1	-999	-999	0
8197496	14.432	1	17	7618.4	214.2	241.3	4.143	0.034	0.037	1.654	0.099	0.115	-999	2	0	-999	0
8197502	14.685	1	17	5857.7	119.0	113.8	4.227	0.046	0.046	0.955	0.072	0.066	-999	1	0	-999	0
8197517	17.175	6	14	5419.4	166.1	142.3	4.163	0.144	0.154	0.915	0.085	0.064	0	1	0	-999	0
8197529	15.293	6	14	6442.5	291.6	705.2	4.202	0.042	0.074	1.275	0.102	0.235	-999	1	0	-999	0
8197537	15.463	1	17	5822.0	339.0	144.1	4.232	0.053	0.056	1.046	0.147	0.095	1	1	0	-999	0
8197544	14.017	1	17	6937.3	150.6	144.8	4.191	0.035	0.033	1.385	0.069	0.057	-999	2	0	-999	0
8197560	16.695	6	17	5145.3	603.5	149.3	4.467	0.058	0.051	0.840	0.130	0.056	0	1	0	-1	0
8197567	15.584	4	17	5336.2	100.7	83.6	4.323	0.052	0.051	0.869	0.052	0.037	-999	1	0	-999	0
8197578	16.982	6	14	5346.0	194.0	161.0	3.536	0.976	0.244	1.117	0.193	0.290	0	2	-999	-999	1
8197607	14.357	1	17	6649.0	136.0	134.6	4.262	0.030	0.036	1.325	0.058	0.056	0	1	0	-999	0
8197620	13.626	6	9	5212.5	317.7	341.1	3.619	0.045	0.098	1.313	0.119	0.296	2	1	0	-999	0
8197621	16.013	6	14	5455.5	109.1	104.2	4.482	0.046	0.058	0.890	0.058	0.062	1	1	0	-999	0
8197641	17.201	6	14	5678.5	179.9	170.4	4.169	0.161	0.161	1.001	0.118	0.097	-999	1	-999	-999	0
8197644	15.354	1	17	5333.8	105.1	91.7	4.416	0.049	0.041	0.862	0.063	0.048	1	1	0	-999	0
8197651	15.247	5	9	5906.0	134.4	122.1	4.396	0.038	0.043	1.029	0.069	0.078	-999	1	0	-999	0
8197675	16.217	6	14	5765.6	177.3	174.5	4.036	0.084	0.082	1.093	0.117	0.093	1	1	0	-999	0
8197676	14.541	1	17	5979.5	105.2	100.3	4.471	0.019	0.031	1.004	0.037	0.056	-999	1	0	-999	0
8197696	15.74	2	17	5762.5	109.2	105.6	4.487	0.032	0.043	0.950	0.050	0.060	1	1	0	-999	0
8197705	15.944	6	14	6304.8	179.4	171.5	4.092	0.075	0.074	1.307	0.081	0.094	-999	1	0	-999	0
8197710	15.74	1	17	4928.8	93.0	86.6	4.588	0.025	0.032	0.759	0.038	0.043	0	1	0	-999	0
8197733	16.359	6	14	6032.0	188.0	195.9	4.305	0.070	0.081	1.095	0.099	0.107	0	1	0	-999	0
8197739	14.498	6	14	5544.1	383.6	421.8	4.413	0.056	0.056	0.910	0.138	0.097	2	1	0	-999	0
8197767	13.704	1	17	4930.2	82.1	72.7	4.539	0.031	0.027	0.786	0.043	0.038	8	1	3	-1	0
8197793	15.029	1	17	6107.6	123.8	121.6	4.286	0.048	0.049	1.057	0.073	0.072	-999	1	0	1	0
8197808	16.391	6	14	5775.8	178.0	176.2	4.060	0.085	0.098	1.089	0.122	0.105	0	1	0	-999	0
8197819	15.925	6	14	6047.0	220.4	200.6	3.628	0.125	0.121	1.587	0.177	0.166	-999	1	0	-999	0
8197866	17.125	6	14	5408.0	206.0	169.0	3.923	0.622	0.249	0.967	0.121	0.147	0	2	-999	-999	1
8197869	16.251	6	14	5086.9	99.5	93.5	4.593	0.026	0.035	0.764	0.044	0.047	0	1	0	-999	0
8197918	17.227	6	14	5399.8	179.6	158.1	4.059	0.192	0.185	0.942	0.128	0.085	0	1	-999	-999	0
8197955	16.934	6	14	5394.6	179.1	156.9	4.016	0.136	0.138	0.958	0.118	0.086	0	1	-999	-999	0
8197959	15.31	5	14	6379.8	197.9	138.6	4.387	0.023	0.033	1.105	0.060	0.067	-999	1	0	-999	0
8197964	15.235	1	17	6249.4	483.1	443.2	4.245	0.040	0.052	1.204	0.141	0.172	-999	1	0	-999	0
8197998	14.734	1	17	6095.0	118.8	117.0	4.334	0.041	0.046	1.109	0.068	0.079	-999	1	0	-999	0
8198064	17.06	6	14	5822.6	280.0	249.0	4.056	0.213	0.179	1.097	0.257	0.166	-999	1	-999	-999	0
8198075	15.728	6	14	6238.7	195.9	177.2	4.104	0.062	0.065	1.279	0.086	0.108	-999	1	0	-999	0
8198093	16.566	6	14	5436.4	175.0	133.7	4.527	0.044	0.048	0.867	0.067	0.068	-999	1	0	-999	0
8198108	15.409	1	17	5863.2	110.5	107.9	4.423	0.042	0.054	1.004	0.061	0.071	-999	1	0	-999	0
8198111	14.049	1	17	6029.5	119.8	117.2	4.230	0.054	0.054	1.122	0.076	0.086	-999	1	0	-999	0
8198114	13.557	1	17	6060.0	163.0	181.0	4.509	0.054	0.216	1.008	0.126	0.126	-999	2	-999	-999	1
8198116	14.392	1	17	6848.4	352.2	166.3	4.297	0.024	0.026	1.351	0.062	0.056	-999	1	0	-999	0
8198157	15.571	2	17	8457.1	251.9	217.0	4.352	0.053	0.054	1.553	0.127	0.113	-999	2	0	-999	0
8198171	16.584	6	14	5811.8	202.4	190.8	4.074	0.111	0.133	1.098	0.136	0.116	0	1	0	-999	0
8198197	15.763	5	14	6419.0	181.0	227.0	3.834	0.472	0.118	1.273	0.205	0.273	-999	2	-999	-999	1
8198271	16.777	6	14	6208.1	285.4	227.6	4.089	0.179	0.145	1.251	0.210	0.162	-999	1	-999	-999	0
8198276	16.284	6	14	6045.5	231.4	183.0	3.942	0.116	0.116	1.280	0.189	0.136	0	1	0	-999	0
8198281	14.609	5	5	7220.5	187.4	179.6	3.918	0.044	0.045	1.747	0.102	0.105	-999	2	0	-999	0
8198297	15.317	1	17	5543.9	97.2	95.0	4.509	0.026	0.036	0.937	0.043	0.048	-999	1	0	-999	0
8198415	14.59	1	17	6629.9	141.7	138.2	4.287	0.033	0.036	1.281	0.053	0.053	-999	1	0	-999	0
8198485	17.052	6	14	4839.3	119.4	105.6	4.566	0.040	0.047	0.761	0.047	0.045	0	1	0	-999	0
8198500	15.927	6	14	5711.5	266.8	153.0	4.346	0.049	0.050	0.977	0.110	0.086	-999	1	0	-999	0
8198552	15.648	6	14	6244.2	378.2	314.1	3.620	0.073	0.061	1.702	0.271	0.207	-999	1	0	-999	0
8198612	17.43	6	14	5006.0	181.0	181.0	4.569	0.050	0.055	0.771	0.078	0.071	0	2	-999	-999	1
8209881	13.369	0	17	5196.3	111.4	99.5	3.606	0.042	0.056	1.247	0.096	0.135	1	1	0	-999	0
8210018	15.028	1	17	4693.5	79.9	75.2	4.578	0.025	0.023	0.743	0.035	0.032	0	1	0	0	0
8210087	13.642	1	17	6017.9	116.8	116.4	4.042	0.046	0.039	1.036	0.081	0.067	-999	1	0	-999	0
8210156	15.626	1	17	4930.6	85.0	81.2	4.600	0.022	0.029	0.746	0.035	0.040	0	1	0	-999	0
8210242	14.856	1	17	5282.5	107.3	102.8	3.919	0.041	0.045	0.981	0.064	0.070	-999	1	0	-999	0
8210261	13.989	1	17	5358.0	107.6	96.0	4.404	0.043	0.038	0.896	0.065	0.054	0	1	0	-999	0
8210303	15.345	1	3	5652.2	100.5	96.2	4.526	0.023	0.034	0.906	0.040	0.051	1	1	0	-999	0
8210347	15.38	1	3	5686.0	111.4	106.8	4.354	0.056	0.056	0.960	0.073	0.072	-999	1	0	-999	0
8210400	16.917	2	17	5061.1	107.8	107.6	4.443	0.062	0.075	0.827	0.040	0.038	0	1	0	-999	0
8210402	15.42	1	17	5129.3	92.5	88.1	4.592	0.021	0.031	0.774	0.034	0.046	1	1	0	-999	0
8210412	15.476	4	17	5355.9	118.6	113.1	3.913	0.051	0.053	1.014	0.071	0.074	-999	1	0	-999	0
8210432	12.956	0	17	5867.7	105.0	101.6	4.506	0.017	0.028	0.954	0.033	0.051	-999	1	0	-999	0
8210433	15.402	14	17	5807.2	111.8	108.9	4.137	0.056	0.062	1.067	0.099	0.083	-999	1	0	-999	0
8210462	15.101	1	3	5798.7	120.7	114.0	4.028	0.063	0.053	1.106	0.121	0.079	-999	1	0	-999	0
8210482	13.635	1	2	4953.6	85.1	80.2	3.258	0.147	0.153	1.325	0.207	0.242	2	2	-999	-999	0
8210525	16.147	14	17	4994.7	92.2	86.9	4.507	0.043	0.037	0.803	0.044	0.036	0	1	0	-999	0
8210532	16.026	2	17	5162.5	118.8	106.9	3.739	0.080	0.089	1.110	0.136	0.133	0	1	0	-999	0
8210534	13.884	1	17	5812.0	112.5	109.6	4.252	0.041	0.044	1.023	0.076	0.078	-999	1	0	-999	0
8210549	13.861	1	17	6170.0	125.0	122.5	4.164	0.044	0.041	0.986	0.077	0.065	-999	1	0	-999	0
8210588	12.698	1	17	6385.1	116.2	114.2	4.366	0.019	0.029	1.182	0.039	0.058	-999	1	0	-999	0
8210606	14.454	0	17	6025.6	124.6	116.4	3.842	0.060	0.038	1.329	0.174	0.075	2	1	0	-999	0
8210651	15.511	14	17	5934.8	122.2	118.1	4.217	0.058	0.057	0.926	0.070	0.061	-999	1	0	-999	0
8210721	14.327	1	17	5552.4	115.0	108.3	4.101	0.045	0.044	0.968	0.071	0.067	3	1	0	-1	0
8211065	15.986	1	17	5111.6	92.6	88.1	4.587	0.026	0.035	0.775	0.043	0.048	0	1	0	-999	0
8211206	13.821	1	17	6002.9	121.3	112.5	4.237	0.040	0.039	1.124	0.067	0.076	-999	1	0	-999	0
8211225	13.834	2	17	5769.3	114.2	100.8	4.365	0.043	0.036	0.799	0.055	0.044	-999	1	0	-999	0
8211227	15.985	4	17	5390.0	185.0	185.0	4.591	0.032	0.120	0.875	0.078	0.104	0	2	-999	-999	1
8211228	15.87	1	17	4983.2	90.2	84.7	4.581	0.027	0.035	0.769	0.041	0.045	0	1	0	-999	0
8211229	13.729	1	17	5975.4	108.0	107.0	4.368	0.039	0.045	1.056	0.066	0.069	-999	1	0	-999	0
8211236	14.381	1	17	5581.0	115.9	110.7	4.081	0.047	0.045	0.988	0.073	0.069	-999	1	0	-999	0
8211259	15.33	14	17	5154.4	110.2	98.2	3.637	0.074	0.090	1.252	0.130	0.158	-999	1	0	-999	0
8211265	15.25	1	17	5900.9	109.3	106.7	4.360	0.051	0.056	1.032	0.070	0.077	-999	1	0	-999	0
8211356	13.432	0	17	5458.1	123.6	119.7	4.089	0.051	0.032	1.084	0.107	0.041	-999	1	0	-999	0
8211362	15.119	1	17	4877.7	86.2	78.9	4.577	0.025	0.030	0.764	0.037	0.041	0	1	0	-999	0
8211390	14.038	1	17	4620.6	76.8	71.7	4.593	0.022	0.022	0.726	0.031	0.030	1	1	0	-999	0
8211395	13.469	1	17	6188.9	125.9	111.9	4.296	0.037	0.035	1.171	0.063	0.069	-999	1	0	-999	0
8211396	15.557	1	17	4696.0	86.0	82.4	4.655	0.026	0.027	0.652	0.039	0.035	1	1	0	-999	0
8211458	11.98	0	17	6114.3	120.0	116.6	4.304	0.037	0.039	1.067	0.072	0.070	-999	1	0	-999	0
8211464	15.397	1	17	5396.6	98.2	84.7	4.296	0.052	0.050	0.881	0.058	0.044	-999	1	0	-999	0
8211471	15.593	2	3	5559.9	101.1	99.9	4.452	0.048	0.059	0.919	0.060	0.066	-999	1	0	-999	0
8211521	15.041	1	17	5316.9	94.9	89.8	4.445	0.029	0.024	0.769	0.036	0.026	1	1	0	-1	0
8211548	15.293	1	17	5491.7	105.4	97.3	4.332	0.054	0.050	0.902	0.067	0.059	-999	1	0	-999	0
8211561	15.072	1	17	5802.8	116.6	110.6	3.940	0.065	0.056	1.161	0.092	0.080	-999	1	0	-999	0
8211605	15.486	4	17	4961.5	84.3	80.3	3.361	0.109	0.119	1.267	0.189	0.229	3	2	0	-1	0
8211618	14.804	2	3	5750.4	101.2	98.0	4.470	0.039	0.053	0.956	0.056	0.064	3	1	0	-999	0
8211624	13.843	1	17	6168.8	126.9	105.0	4.221	0.033	0.038	1.165	0.062	0.076	-999	1	0	-999	0
8211640	16.528	2	2	4898.1	91.7	87.3	4.539	0.042	0.042	0.782	0.041	0.039	0	1	0	-999	0
8211653	14.608	1	17	5501.1	95.8	94.8	4.483	0.034	0.045	0.905	0.054	0.064	-999	1	0	-999	0
8211660	13.159	0	17	5324.3	99.4	89.0	4.442	0.042	0.037	0.861	0.064	0.053	8	1	0	-999	0
8211672	14.775	0	17	6141.4	113.4	115.1	3.903	0.032	0.051	1.428	0.073	0.141	2	1	0	-999	0
8211674	15.529	14	17	4902.9	84.0	81.8	3.360	0.110	0.118	1.169	0.208	0.218	0	2	0	-999	0
8211692	15.45	1	3	4888.5	84.0	82.0	3.348	0.107	0.112	1.154	0.209	0.216	0	2	0	-999	0
8211719	15.845	1	17	5731.1	110.2	105.9	4.242	0.073	0.072	0.994	0.080	0.076	-999	1	0	-999	0
8211722	15.322	1	17	5746.8	107.9	107.0	4.104	0.062	0.065	1.051	0.099	0.079	-999	1	0	-999	0
8211754	14.902	16	17	5860.0	108.9	105.0	4.210	0.047	0.050	1.060	0.080	0.082	1	1	0	-999	0
8211773	15.825	1	17	5396.8	96.3	93.8	4.534	0.032	0.046	0.862	0.047	0.057	-999	1	0	-999	0
8211775	16.546	7	17	4377.8	70.0	55.2	4.579	0.019	0.013	0.715	0.024	0.018	1	1	1	-999	0
8211824	16.055	2	17	5133.2	56.9	56.4	4.311	0.047	0.053	0.870	0.019	0.018	3	1	1	-1	0
8211886	15.369	1	17	5023.5	90.6	92.9	4.427	0.044	0.049	0.830	0.029	0.028	1	1	-999	-999	0
8211889	13.291	0	17	5935.5	86.3	91.7	3.812	0.025	0.047	1.625	0.045	0.151	2	1	0	-999	0
8211925	15.846	1	17	5153.0	94.9	88.6	4.545	0.033	0.042	0.818	0.044	0.051	0	1	0	-999	0
8211964	14.487	1	17	5905.5	116.7	112.7	4.200	0.044	0.044	0.976	0.075	0.068	-999	1	0	-999	0
8211973	14.851	1	17	5682.8	108.3	104.1	4.361	0.047	0.047	0.958	0.075	0.071	-999	1	0	-999	0
8212005	12.14	1	17	6350.0	181.0	227.0	4.082	0.293	0.158	1.140	0.192	0.174	-999	2	0	-999	1
8212082	14.3	1	17	6049.5	117.2	114.2	4.298	0.039	0.042	1.103	0.074	0.079	-999	1	0	-999	0
8212119	15.603	1	17	4867.8	85.5	87.2	2.974	0.163	0.141	1.406	0.529	0.309	2	2	0	-999	0
8212243	15.936	4	17	5085.2	92.2	85.2	4.518	0.041	0.041	0.814	0.047	0.045	0	1	0	-999	0
8212251	13.999	2	17	6169.6	136.4	122.2	4.150	0.029	0.039	1.261	0.056	0.074	-999	1	0	-999	0
8212252	15.117	1	17	5663.8	108.9	104.6	4.329	0.049	0.049	0.954	0.073	0.070	-999	1	0	-999	0
8212289	15.365	1	17	5354.6	47.8	49.4	4.252	0.041	0.044	0.827	0.018	0.016	0	1	1	-999	0
8212296	14.155	1	17	5015.9	101.7	92.1	3.646	0.058	0.079	1.115	0.135	0.164	0	1	0	-999	0
8212318	13.425	0	17	5823.8	109.2	107.5	4.359	0.041	0.044	1.005	0.075	0.077	-999	1	0	-999	0
8212333	15.637	2	3	5518.0	115.2	108.7	4.029	0.061	0.056	0.990	0.070	0.070	-999	1	0	-999	0
8212444	15.309	1	17	5895.3	111.8	105.0	4.185	0.050	0.054	1.088	0.083	0.085	-999	1	0	-999	0
8212461	14.114	1	17	5292.8	110.7	107.4	3.950	0.030	0.032	1.072	0.044	0.052	-999	1	0	-999	0
8212475	15.24	4	17	5588.5	113.5	108.5	4.101	0.053	0.051	0.982	0.075	0.070	0	1	0	-999	0
8212501	15.762	2	17	4869.1	83.0	82.0	3.149	0.136	0.141	1.263	0.230	0.255	0	2	0	-999	0
8212532	14.755	16	17	5884.8	107.3	108.1	4.109	0.042	0.053	1.119	0.098	0.088	-999	1	0	-999	0
8212536	15.705	1	17	4860.4	82.6	79.0	4.525	0.033	0.025	0.782	0.040	0.030	0	1	0	-999	0
8212547	15.61	1	17	5159.0	92.5	82.8	4.479	0.043	0.036	0.829	0.053	0.043	0	1	0	-999	0
8212592	16.656	2	2	3870.4	81.8	76.7	4.677	0.015	0.015	0.556	0.015	0.015	0	1	0	-999	0
8212616	14.78	1	17	5483.8	106.7	102.6	4.249	0.043	0.042	0.959	0.063	0.060	-999	1	0	-999	0
8212649	14.686	1	17	5442.3	93.5	94.5	4.519	0.027	0.041	0.884	0.043	0.060	-999	1	0	-999	0
8212656	15.048	1	17	5463.8	104.3	100.2	4.438	0.045	0.048	0.896	0.066	0.064	-999	1	0	-999	0
8212746	15.914	2	3	5454.8	96.4	93.2	4.556	0.027	0.038	0.851	0.044	0.052	-999	1	0	-999	0
8212775	15.294	1	17	5087.7	91.4	84.7	4.542	0.032	0.036	0.811	0.043	0.049	1	1	0	-999	0
8212787	14.771	1	17	5634.1	101.3	99.9	4.441	0.039	0.046	0.941	0.063	0.069	-999	1	0	-999	0
8212826	13.965	1	17	5883.7	124.7	112.3	4.203	0.040	0.037	0.817	0.054	0.045	1	1	0	-999	0
8212835	15.216	1	3	6096.9	116.5	117.1	4.244	0.051	0.052	1.143	0.071	0.083	-999	1	0	-999	0
8212878	14.963	1	17	5923.4	115.8	107.4	4.239	0.045	0.049	1.076	0.075	0.082	-999	1	0	-999	0
8212884	15.771	4	17	5572.4	97.4	94.0	4.501	0.034	0.047	0.910	0.050	0.059	-999	1	0	-999	0
8212905	15.565	4	17	5140.1	96.6	88.1	4.502	0.043	0.041	0.825	0.051	0.046	0	1	0	-999	0
8213010	14.442	1	17	4943.3	83.4	80.2	3.187	0.090	0.103	1.372	0.197	0.243	2	2	0	-999	0
8213019	15.813	14	17	3754.4	79.5	79.6	4.698	0.012	0.012	0.528	0.013	0.013	0	1	0	-999	0
8213028	14.475	1	17	5620.2	117.7	111.8	4.001	0.044	0.041	1.045	0.071	0.068	-999	1	0	-999	0
8213127	15.726	1	17	5581.4	119.4	111.9	3.994	0.072	0.059	1.128	0.080	0.069	-999	1	0	-999	0
8213141	14.848	1	17	5551.7	96.8	92.5	4.560	0.018	0.029	0.862	0.032	0.044	-999	1	0	-999	0
8213151	15.413	1	17	5444.9	114.7	113.5	3.854	0.052	0.053	1.107	0.078	0.081	-999	1	0	-999	0
8213227	13.874	1	17	6076.8	122.2	118.5	3.909	0.037	0.036	1.164	0.061	0.067	-999	1	0	-999	0
8213283	15.458	1	17	5336.2	90.7	76.8	4.254	0.043	0.041	0.877	0.046	0.033	0	1	0	-999	0
8213326	10.593	0	17	6222.3	114.0	121.5	4.223	0.035	0.038	1.080	0.066	0.073	-999	1	0	-999	0
8213365	14.754	1	17	5725.1	101.6	109.8	4.027	0.053	0.046	1.181	0.124	0.069	-999	1	0	-999	0
8213377	15.811	1	17	5164.7	95.2	90.0	4.543	0.033	0.041	0.821	0.044	0.052	0	1	0	-999	0
8213503	13.607	0	17	6446.0	181.0	227.0	3.939	0.413	0.138	1.154	0.181	0.201	-999	2	-999	-999	1
8213531	13.032	0	17	6294.0	127.1	121.5	4.073	0.031	0.033	1.299	0.058	0.067	-999	1	0	-999	0
8213538	14.984	1	17	5886.0	107.4	106.6	4.147	0.045	0.051	1.103	0.088	0.087	-999	1	0	-999	0
8213681	12.719	0	17	6058.0	190.0	212.0	4.252	0.214	0.175	0.961	0.153	0.111	-999	2	-999	-999	1
8213755	15.186	1	17	5573.4	97.2	92.4	4.539	0.024	0.035	0.885	0.040	0.050	-999	1	0	-999	0
8213765	15.507	2	3	5944.4	107.0	110.9	4.072	0.061	0.072	1.166	0.099	0.096	-999	1	0	-999	0
8213776	13.298	0	17	6385.7	128.3	128.9	4.070	0.032	0.034	1.350	0.065	0.067	-999	1	0	-999	0
8213814	14.579	1	17	5843.8	111.6	110.1	4.224	0.044	0.048	1.046	0.078	0.081	-999	1	0	-999	0
8213816	15.759	2	3	5854.4	114.5	110.9	4.350	0.064	0.068	1.017	0.073	0.077	-999	1	0	-999	0
8213825	15.25	1	17	5605.8	98.4	95.1	4.502	0.030	0.043	0.917	0.047	0.058	-999	1	0	-999	0
8213831	15.261	1	17	5723.4	113.2	108.4	4.257	0.053	0.055	0.987	0.076	0.074	-999	1	0	-999	0
8213870	15.931	4	17	4962.3	90.0	83.8	3.448	0.118	0.129	1.200	0.189	0.216	0	2	0	-999	0
8213941	15.679	1	17	4968.3	86.1	80.6	3.300	0.124	0.129	1.320	0.195	0.234	0	2	0	-999	0
8213968	15.763	1	17	5254.0	98.4	89.5	4.479	0.051	0.051	0.847	0.055	0.051	0	1	0	-999	0
8213988	15.879	1	17	4901.6	89.7	83.5	4.557	0.033	0.035	0.776	0.041	0.040	1	1	0	-999	0
8214001	14.71	1	17	6022.7	122.1	118.1	3.849	0.061	0.058	1.331	0.167	0.085	-999	1	0	-999	0
8214022	15.431	1	17	4913.1	82.8	81.6	3.263	0.114	0.123	1.257	0.208	0.242	2	2	0	-999	0
8214100	14.622	1	17	5891.1	105.9	104.6	4.401	0.037	0.047	1.022	0.064	0.074	-999	1	0	-999	0
8214132	13.818	1	17	5376.1	96.8	91.8	4.550	0.025	0.036	0.840	0.037	0.050	1	1	0	-999	0
8214178	15.204	1	17	5879.6	107.4	105.2	4.401	0.043	0.053	1.017	0.064	0.073	-999	1	0	-999	0
8214211	14.286	1	17	5922.2	111.7	110.2	3.804	0.037	0.036	1.199	0.061	0.064	-999	1	0	-999	0
8214247	14.253	16	16	5108.3	104.7	93.0	3.566	0.056	0.074	1.307	0.126	0.181	0	1	0	-999	0
8214264	12.81	0	17	6573.2	144.4	129.3	4.058	0.033	0.034	1.415	0.073	0.068	1	3	0	-999	0
8214278	13.693	1	17	6227.6	118.0	112.5	4.228	0.035	0.039	1.116	0.065	0.073	-999	1	0	-999	0
8214282	14.426	16	17	6237.8	118.2	119.5	4.068	0.038	0.046	1.238	0.059	0.095	-999	1	0	-999	0
8214307	14.942	1	17	6019.5	106.2	102.1	4.088	0.048	0.055	1.203	0.078	0.101	-999	1	0	-999	0
8214323	13.345	0	17	5387.0	95.2	93.3	4.513	0.027	0.038	0.899	0.043	0.055	0	1	0	-999	0
8214378	13.988	1	17	6177.0	166.0	222.0	4.419	0.072	0.217	1.066	0.168	0.137	6	2	-999	-999	1
8214403	14.522	14	17	4926.1	95.4	86.4	3.472	0.072	0.088	1.138	0.194	0.204	0	2	0	-999	0
8214409	15.293	1	17	5741.4	122.1	118.6	3.914	0.054	0.053	1.157	0.078	0.080	-999	1	0	-999	0
8214438	15.248	1	17	5597.8	112.7	107.2	4.071	0.057	0.054	0.999	0.075	0.070	-999	1	0	-999	0
8216446	15.006	1	17	5800.5	113.4	108.9	4.402	0.048	0.051	0.906	0.067	0.064	1	1	0	-999	0
8216645	15.762	2	17	4705.0	86.8	81.8	4.639	0.020	0.024	0.679	0.030	0.031	1	1	0	-999	0
8216658	14.73	1	17	5954.6	110.8	108.4	4.361	0.042	0.048	1.051	0.070	0.077	-999	1	0	-999	0
8216690	14.155	1	17	6141.8	123.1	106.1	4.050	0.035	0.048	1.262	0.060	0.107	-999	1	0	-999	0
8216728	13.037	1	17	6020.7	119.1	119.5	4.096	0.044	0.041	1.047	0.100	0.074	-999	1	0	-999	0
8216735	12.736	1	17	5807.0	97.2	105.8	4.024	0.041	0.047	1.237	0.103	0.086	-999	1	0	-999	0
8216780	14.474	1	17	5059.6	86.5	77.5	4.492	0.036	0.027	0.813	0.049	0.037	1	1	0	-999	0
8216807	15.342	1	17	5603.8	100.7	99.2	4.459	0.042	0.052	0.930	0.058	0.066	-999	1	0	-999	0
8216812	14.042	10	10	6317.1	122.8	126.2	3.769	0.059	0.045	1.386	0.182	0.073	-999	1	0	-999	0
8216867	15.937	1	17	4281.1	83.1	75.6	4.654	0.019	0.022	0.634	0.022	0.020	1	1	0	-999	0
8216871	14.735	1	17	6052.0	117.9	116.3	4.251	0.043	0.047	1.123	0.072	0.082	-999	1	0	-999	0
8216876	13.834	2	17	6144.8	131.5	115.5	4.181	0.040	0.040	1.199	0.065	0.090	-999	1	0	-999	0
8216882	14.913	0	17	6006.1	106.2	108.5	4.007	0.027	0.051	1.319	0.061	0.127	2	1	0	-999	0
8216916	14.72	1	17	5314.7	101.6	93.7	4.497	0.038	0.043	0.861	0.055	0.058	1	1	0	-999	0
8216930	15.76	6	13	6747.0	187.0	280.0	4.260	0.084	0.196	1.397	0.188	0.229	-999	2	-999	-999	1
8216963	15.01	1	17	5692.6	103.4	97.8	4.515	0.024	0.034	0.922	0.041	0.053	-999	1	0	-999	0
8216981	13.75	0	17	5482.6	101.2	99.8	4.217	0.038	0.037	0.977	0.060	0.058	2	1	0	-999	0
8217059	15.542	1	17	4990.3	90.5	82.7	4.549	0.032	0.034	0.793	0.042	0.044	1	1	0	-999	0
8217062	15.122	16	17	5880.8	117.4	115.4	3.963	0.068	0.058	1.181	0.122	0.082	-999	1	0	-999	0
8217101	14.692	1	17	5758.4	116.6	113.6	3.912	0.046	0.042	1.164	0.070	0.073	-999	1	0	-999	0
8217133	13.116	1	17	5274.2	93.2	89.4	4.454	0.037	0.038	0.907	0.058	0.057	-999	1	0	-999	0
8217138	15.701	2	17	5078.0	109.2	95.6	3.584	0.086	0.102	1.237	0.148	0.183	0	1	0	-999	0
8217141	13.076	1	17	6558.4	131.3	130.2	4.354	0.030	0.038	1.099	0.052	0.065	-999	1	0	-999	0
8217154	15.611	1	17	4252.7	74.9	50.7	4.594	0.025	0.022	0.683	0.028	0.025	1	1	0	-999	0
8217220	14.231	1	17	5770.7	101.8	93.2	4.510	0.020	0.031	0.939	0.036	0.053	-999	1	0	-999	0
8217311	14.394	11	13	6493.8	126.3	125.9	4.304	0.029	0.040	1.261	0.052	0.062	-999	1	0	-999	0
8217387	13.604	0	17	5687.4	90.4	95.5	4.077	0.029	0.051	1.244	0.056	0.110	1	1	0	-999	0
8217481	15.74	2	3	5364.2	116.7	111.5	3.814	0.082	0.079	1.117	0.116	0.109	-999	1	0	-999	0
8217671	14.871	1	17	5625.2	116.2	110.3	3.976	0.050	0.047	1.064	0.072	0.071	-999	1	0	-999	0
8217741	15.638	2	17	5245.2	131.1	118.8	3.470	0.114	0.130	1.494	0.217	0.191	0	2	0	-999	0
8217744	13.986	1	17	6035.5	115.1	109.6	4.208	0.033	0.042	1.199	0.059	0.078	-999	1	0	-999	0
8217772	13.565	0	17	5946.4	114.7	109.0	4.298	0.038	0.040	1.078	0.070	0.072	-999	1	0	-999	0
8217798	14.21	1	17	5383.7	120.4	116.7	3.833	0.034	0.039	1.113	0.072	0.079	7	1	0	-999	0
8217805	14.485	1	17	5563.8	106.5	103.0	4.335	0.045	0.045	0.921	0.070	0.065	-999	1	0	-999	0
8217850	15.075	1	17	5924.1	105.0	102.1	4.439	0.032	0.044	1.015	0.052	0.066	-999	1	0	-999	0
8217885	15.794	1	17	5485.5	98.2	97.0	4.511	0.036	0.051	0.888	0.050	0.059	-999	1	0	-999	0
8217896	15.558	1	17	5279.1	100.9	90.8	4.463	0.049	0.046	0.852	0.059	0.051	1	1	0	-999	0
8218051	15.836	1	17	5738.0	106.7	103.0	4.584	0.026	0.029	0.837	0.038	0.038	-999	1	0	-999	0
8218072	14.861	1	17	5996.6	109.7	107.0	4.166	0.046	0.048	1.146	0.073	0.092	-999	1	0	-999	0
8218085	15.518	2	3	5056.1	99.1	86.0	3.509	0.086	0.102	1.289	0.155	0.199	0	1	0	-999	0
8218181	14.485	1	17	5579.4	115.2	110.1	3.827	0.038	0.039	1.186	0.067	0.073	-999	1	0	-999	0
8218190	13.973	1	17	5289.2	116.0	107.7	3.625	0.042	0.052	1.167	0.091	0.110	1	1	0	-999	0
8218216	15.209	4	17	5924.7	105.7	100.2	4.464	0.027	0.038	0.997	0.046	0.060	-999	1	0	-999	0
8218225	15.124	4	17	6064.3	111.0	105.5	4.467	0.024	0.032	1.011	0.043	0.054	0	1	0	-999	0
8218274	14.335	1	17	6780.2	142.1	152.4	4.132	0.029	0.030	1.311	0.052	0.045	20	1	0	-1	0
8218351	14.94	1	17	4925.7	91.7	83.1	3.576	0.084	0.093	1.055	0.171	0.158	0	1	0	-999	0
8218389	14.032	1	17	5862.8	111.6	106.7	4.149	0.040	0.047	1.092	0.088	0.086	-999	1	0	-999	0
8218500	14.035	1	17	5595.9	106.3	105.0	4.395	0.044	0.046	0.931	0.071	0.069	-999	1	0	-999	0
8218504	15.467	1	17	5100.5	93.8	86.0	4.554	0.030	0.038	0.807	0.042	0.049	1	1	0	-999	0
8218508	14.624	1	17	5619.4	108.6	104.2	4.274	0.045	0.046	0.946	0.071	0.068	-999	1	0	-999	0
8218512	14.243	1	17	5519.1	93.2	89.1	4.545	0.020	0.033	0.878	0.034	0.051	-999	1	0	-999	0
8218514	12.532	0	17	6513.1	127.8	123.5	3.863	0.029	0.043	1.516	0.064	0.141	-999	1	0	-999	0
8218535	15.119	1	17	5580.0	152.0	152.0	4.592	0.036	0.135	0.865	0.080	0.106	-999	2	-999	-999	1
8218555	14.892	1	17	5915.8	107.0	100.8	4.514	0.020	0.027	0.943	0.036	0.047	-999	1	0	-999	0
8218614	13.437	0	17	5971.9	117.5	109.6	4.248	0.036	0.042	1.094	0.072	0.082	-999	1	0	-999	0
8218636	13.551	1	17	5864.6	111.9	107.5	4.421	0.068	0.102	0.995	0.076	0.076	7	1	-999	-999	0
8218658	15.238	1	17	5786.8	104.4	101.7	4.421	0.041	0.051	0.985	0.063	0.072	-999	1	0	-999	0
8218681	15.445	1	17	5743.8	115.1	112.3	4.038	0.072	0.063	1.077	0.100	0.079	-999	1	0	-999	0
8218713	13.527	0	17	6117.2	121.0	113.0	4.219	0.112	0.114	1.159	0.095	0.094	-999	1	-999	-999	0
8218785	14.488	1	17	5683.2	111.3	111.5	4.077	0.053	0.046	1.032	0.087	0.073	-999	1	0	-999	0
8218840	14.951	1	17	5735.9	101.0	93.0	4.504	0.023	0.035	0.938	0.041	0.056	-999	1	0	-999	0
8218883	13.156	0	17	6273.9	121.3	121.4	4.056	0.031	0.038	1.274	0.056	0.098	-999	1	0	-999	0
8218891	15.67	4	17	5228.7	92.8	88.5	4.579	0.024	0.035	0.799	0.039	0.049	-999	1	0	-999	0
8218913	14.78	1	17	5374.7	113.4	110.2	3.779	0.041	0.046	1.182	0.076	0.087	-999	1	0	-999	0
8218937	15.437	1	17	5285.9	100.0	90.8	4.479	0.046	0.047	0.854	0.057	0.054	-999	1	0	-999	0
8218968	13.32	0	17	5954.9	88.9	85.6	4.409	0.029	0.022	0.699	0.035	0.020	-999	1	0	-999	0
8219009	14.777	1	17	5420.9	103.9	100.2	4.451	0.044	0.046	0.885	0.064	0.062	-999	1	0	-999	0
8219030	15.44	1	17	4972.8	88.3	83.4	4.567	0.030	0.037	0.780	0.041	0.045	1	1	0	-999	0
8219065	15.927	2	17	5190.7	130.1	110.5	3.524	0.156	0.182	1.368	0.222	0.213	0	1	-999	-999	0
8219199	13.776	1	17	5515.7	122.1	112.9	3.747	0.036	0.038	0.847	0.055	0.057	-999	1	0	-999	0
8219206	15.297	1	17	5458.2	119.6	113.8	3.809	0.052	0.053	1.167	0.082	0.088	1	1	0	-999	0
8219255	15.841	2	17	5500.7	104.7	104.7	4.510	0.036	0.051	0.892	0.051	0.059	-999	1	0	-999	0
8219335	15.311	4	17	5673.8	111.8	109.2	4.131	0.059	0.060	1.006	0.084	0.074	-999	1	0	-999	0
8219341	14.496	16	17	6023.2	116.4	113.1	4.282	0.045	0.045	1.098	0.074	0.080	-999	1	0	-999	0
8219357	14.905	1	17	5761.4	108.2	108.4	4.169	0.051	0.053	1.030	0.090	0.079	-999	1	0	-999	0
8219375	15.352	1	17	5391.0	164.0	147.0	4.563	0.027	0.153	0.946	0.065	0.098	6	2	-999	-999	1
8219407	15.725	1	17	5687.6	102.2	98.3	4.459	0.043	0.055	0.948	0.058	0.065	-999	1	0	-999	0
8219413	14.146	1	17	6193.5	122.6	110.7	4.018	0.037	0.042	1.346	0.065	0.098	-999	1	0	-999	0
8219438	15.727	2	17	5427.3	113.5	110.0	3.836	0.078	0.074	1.117	0.104	0.101	-999	1	0	-999	0
8219462	15.352	1	17	6005.3	107.7	103.1	4.422	0.034	0.045	1.042	0.054	0.067	-999	1	0	-999	0
8219482	14.254	1	17	5561.6	103.0	103.0	4.425	0.042	0.047	0.922	0.068	0.069	-999	1	0	-999	0
8219525	15.793	1	17	5149.8	92.0	88.8	4.576	0.026	0.036	0.793	0.042	0.050	0	1	0	-999	0
8219576	15.866	4	17	5593.7	99.4	95.2	4.527	0.031	0.043	0.893	0.048	0.054	-999	1	0	-999	0
8219606	15.42	1	17	5920.6	107.6	105.4	4.396	0.046	0.056	1.029	0.064	0.073	-999	1	0	-999	0
8219610	15.662	2	3	5412.4	113.7	109.4	3.887	0.066	0.067	1.058	0.086	0.084	-999	1	0	-999	0
8219624	15.129	1	17	5194.5	113.7	106.2	3.816	0.051	0.058	1.044	0.086	0.095	0	1	0	-999	0
8219659	15.424	1	17	5371.4	95.6	81.1	4.288	0.048	0.045	0.877	0.053	0.039	-999	1	0	-999	0
8219681	14.242	1	17	5904.6	112.0	109.0	4.344	0.042	0.045	1.036	0.075	0.077	1	1	0	-999	0
8219710	13.768	1	17	5027.5	88.9	79.5	3.350	0.074	0.087	1.377	0.178	0.219	2	2	0	-999	0
8221528	17.18	6	9	3434.4	87.9	65.3	5.004	0.011	0.011	0.200	0.007	0.007	0	1	0	-999	0
8221534	14.927	1	17	5727.8	108.3	109.6	4.121	0.052	0.051	1.034	0.097	0.077	-999	1	0	-999	0
8221739	15.404	1	17	5580.5	103.9	102.3	4.412	0.052	0.056	0.926	0.068	0.068	-999	1	0	-999	0
8221768	13.537	0	17	6325.4	127.5	123.4	4.033	0.033	0.035	1.357	0.067	0.072	-999	1	0	-999	0
8221847	16.391	17	17	3413.7	77.6	63.3	4.850	0.009	0.009	0.338	0.009	0.009	0	1	0	-999	0
8221907	14.499	1	17	5809.1	108.0	107.4	4.177	0.043	0.048	1.051	0.087	0.081	-999	1	0	-999	0
8221920	16.069	3	4	5034.1	110.3	96.6	3.716	0.084	0.095	1.035	0.143	0.130	0	1	0	-999	0
8221948	15.526	4	17	5040.0	114.1	104.4	4.461	0.081	0.595	0.820	0.086	0.058	0	1	-999	-999	0
8221960	14.22	1	17	5188.0	96.1	88.3	4.518	0.035	0.037	0.834	0.049	0.053	1	1	0	-999	0
8222027	15.406	1	17	5507.9	112.3	107.3	4.292	0.178	0.307	0.925	0.110	0.075	-999	1	-999	-999	0
8222047	15.822	1	17	5620.3	109.2	105.4	4.314	0.066	0.064	0.942	0.072	0.069	-999	1	0	-999	0
8222051	15.197	4	17	5993.2	107.2	108.9	4.047	0.052	0.064	1.208	0.095	0.101	-999	1	0	-999	0
8222059	15.939	1	17	5590.1	107.7	102.8	4.532	0.028	0.039	0.890	0.046	0.054	-999	1	0	-999	0
8222060	14.092	1	17	5943.5	106.8	104.8	4.405	0.032	0.041	1.038	0.059	0.074	-999	1	0	-999	0
8222101	15.057	1	17	5337.8	96.3	82.2	4.172	0.041	0.039	0.886	0.049	0.037	0	1	0	-999	0
8222156	13.129	0	17	6518.2	139.7	131.0	3.961	0.044	0.036	1.217	0.102	0.053	-999	1	0	-999	0
8222170	14.9	1	17	5024.7	106.6	95.3	3.711	0.061	0.075	1.045	0.124	0.132	0	1	0	-999	0
8222180	14.581	1	17	5664.5	99.6	92.9	4.524	0.020	0.032	0.912	0.037	0.051	-999	1	0	-999	0
8222185	15.002	1	17	5614.7	114.3	109.6	4.010	0.139	0.125	1.039	0.110	0.094	-999	1	-999	-999	0
8222202	15.865	0	17	6491.8	127.6	109.8	3.730	0.028	0.029	1.756	0.068	0.070	2	1	0	-999	0
8222386	14.902	1	17	5444.0	107.9	99.3	4.171	0.046	0.044	0.909	0.063	0.055	-999	1	0	-999	0
8222407	16.73	7	7	3638.0	65.0	72.0	4.829	0.040	0.040	0.459	0.032	0.049	0	2	-999	-999	1
8222422	14.154	1	17	5908.3	114.4	112.1	4.317	0.044	0.045	1.042	0.075	0.078	-999	1	0	-999	0
8222581	16.44	7	7	3427.2	90.7	73.3	4.888	0.009	0.009	0.300	0.009	0.008	0	1	0	-999	0
8222648	15.597	1	17	5866.4	112.2	108.2	4.267	0.067	0.067	1.041	0.079	0.080	-999	1	0	-999	0
8222690	15.117	1	17	5672.4	110.6	105.6	4.314	0.052	0.052	0.959	0.074	0.071	-999	1	0	-999	0
8222710	12.003	0	1	6727.4	134.9	150.3	4.154	0.032	0.031	1.404	0.072	0.059	1	1	0	-999	0
8222719	14.601	1	17	5423.0	95.1	91.7	4.554	0.021	0.035	0.857	0.035	0.053	0	1	0	-999	0
8222739	14.385	1	17	6111.6	120.1	114.4	4.248	0.041	0.044	1.147	0.069	0.081	-999	1	0	-999	0
8222748	13.417	0	17	5197.1	88.9	77.6	4.447	0.025	0.016	0.785	0.034	0.023	2	1	0	-999	0
8222761	14.775	1	17	5746.7	102.6	99.7	4.441	0.035	0.045	0.972	0.058	0.070	-999	1	0	-999	0
8222764	15.104	1	17	5091.1	93.3	86.5	4.555	0.028	0.035	0.807	0.039	0.050	0	1	0	-999	0
8222808	15.958	4	17	5289.4	155.6	114.9	4.410	0.117	0.331	0.859	0.096	0.060	-999	1	-999	-999	0
8222813	15.07	4	17	5205.8	84.2	82.4	4.521	0.026	0.037	0.912	0.039	0.050	3	1	0	0	0
8222819	14.82	0	17	5416.1	114.6	111.9	3.924	0.035	0.036	0.961	0.057	0.058	2	1	0	-999	0
8222850	15.025	1	17	5439.7	106.2	97.9	4.401	0.049	0.046	0.887	0.068	0.059	-999	1	0	-999	0
8222886	15.754	1	17	5441.5	96.5	95.3	4.526	0.033	0.047	0.874	0.047	0.058	-999	1	0	-999	0
8222926	15.175	1	17	5481.7	96.9	94.4	4.548	0.022	0.035	0.868	0.037	0.052	1	1	0	-999	0
8222945	13.604	1	17	5117.1	111.8	100.7	3.894	0.046	0.050	0.934	0.067	0.072	3	1	0	-999	0
8222947	15.523	4	17	5504.5	107.4	100.4	4.337	0.059	0.055	0.905	0.068	0.060	-999	1	0	-999	0
8222956	15.211	4	17	5453.7	97.9	97.9	4.501	0.035	0.047	0.889	0.050	0.061	-999	1	0	-999	0
8222960	14.072	1	17	5834.0	123.3	113.6	3.644	0.037	0.035	1.487	0.070	0.066	-999	1	0	-999	0
8222963	15.014	4	17	6039.0	189.0	232.0	4.346	0.132	0.198	1.019	0.153	0.126	-999	2	-999	-999	1
8222966	15.975	1	17	5534.7	109.6	104.6	4.174	0.084	0.081	0.939	0.071	0.067	-999	1	0	-999	0
8222980	14.21	1	17	5123.8	91.7	83.0	4.509	0.037	0.034	0.822	0.051	0.046	1	1	0	-999	0
8222991	15.393	1	17	5175.1	113.4	105.9	3.806	0.057	0.063	1.042	0.094	0.100	1	1	0	-999	0
8223010	15.103	1	17	4496.4	74.4	70.3	4.606	0.021	0.021	0.703	0.029	0.027	1	1	0	-999	0
8223043	14.47	1	17	5567.3	112.7	107.3	4.067	0.095	0.091	0.991	0.081	0.077	-999	1	0	-999	0
8223183	14.675	1	17	5668.6	104.1	101.3	4.417	0.043	0.049	0.952	0.067	0.071	-999	1	0	-999	0
8223197	14.92	0	17	5416.1	83.2	73.8	4.175	0.027	0.022	0.841	0.037	0.028	2	1	0	-999	0
8223287	15.593	1	17	5706.6	103.7	100.1	4.463	0.042	0.055	0.951	0.057	0.065	-999	1	0	-999	0
8223328	12.164	0	17	5328.4	97.7	92.1	4.561	0.035	0.053	0.825	0.048	0.046	3	1	-999	-1	0
8223445	15.861	2	17	5730.5	108.7	103.7	4.362	0.067	0.069	0.974	0.072	0.073	-999	1	0	1	0
8223532	14.916	1	17	4415.8	76.8	71.3	4.612	0.021	0.019	0.690	0.027	0.024	1	1	0	-999	0
8223568	11.538	0	17	7217.9	153.0	176.0	4.035	0.030	0.031	1.645	0.080	0.076	-999	2	0	1	0
8223645	14.097	1	17	5924.1	117.1	113.4	4.315	0.041	0.041	1.039	0.073	0.071	-999	1	0	-999	0
8223650	15.154	1	17	5876.9	114.8	107.0	4.191	0.048	0.052	1.077	0.081	0.085	-999	1	0	-999	0
8223651	14.722	1	17	5272.3	81.0	72.0	4.276	0.028	0.025	0.873	0.034	0.025	1	1	0	-999	0
8223655	13.273	1	17	5273.1	102.5	91.5	4.452	0.056	0.051	0.851	0.058	0.048	3	1	0	-1	0
8223666	15.649	1	17	4132.0	52.4	76.4	4.621	0.027	0.018	0.622	0.015	0.015	1	1	0	-999	0
8223751	14.45	1	17	6123.5	114.2	114.3	4.304	0.043	0.043	1.128	0.070	0.078	-999	1	0	-999	0
8223809	15.284	1	17	5763.9	109.7	108.3	4.213	0.051	0.054	1.015	0.082	0.077	-999	1	0	-999	0
8223843	14.034	6	10	6484.5	141.6	125.0	4.248	0.034	0.035	1.264	0.056	0.055	-999	1	0	-999	0
8223901	14.779	1	17	5777.4	106.8	103.5	4.374	0.045	0.048	0.989	0.073	0.075	-999	1	0	-999	0
8223987	14.158	1	17	5620.7	112.2	108.2	3.919	0.035	0.036	1.118	0.062	0.062	-999	1	0	-999	0
8225620	15.224	1	17	5539.6	110.6	106.7	4.388	0.114	0.179	0.915	0.074	0.068	-999	1	-999	-999	0
8225642	14.115	1	17	5803.5	120.3	116.3	4.279	0.040	0.041	0.962	0.072	0.068	-999	1	0	-999	0
8225663	14.343	1	17	5878.0	120.9	105.0	4.236	0.038	0.039	1.163	0.060	0.074	-999	1	0	-999	0
8225667	15.211	1	17	4822.3	77.5	73.4	4.526	0.030	0.021	0.778	0.038	0.027	1	1	0	-999	0
8225689	15.266	0	17	4921.4	87.2	80.5	3.545	0.060	0.082	1.188	0.155	0.185	2	1	0	-999	0
8225696	9.876	0	1	4190.7	84.1	73.3	1.916	0.116	0.086	1.073	0.306	0.181	2	2	0	-999	0
8225712	14.129	0	17	5060.8	69.0	63.3	3.420	0.046	0.031	0.796	0.075	0.040	2	2	0	-999	0
8225738	15.375	1	17	5937.2	114.3	111.4	4.318	0.051	0.052	1.054	0.074	0.079	-999	1	0	-999	0
8225756	15.108	1	17	5221.5	96.2	87.0	4.483	0.042	0.038	0.841	0.056	0.050	0	1	0	-999	0
8225758	14.085	1	17	5460.3	106.4	100.9	4.433	0.042	0.043	0.893	0.065	0.060	-999	1	0	-999	0
8225768	15.159	1	17	5850.4	109.4	107.5	4.378	0.045	0.051	1.012	0.070	0.076	-999	1	0	-999	0
8225783	15.35	1	17	5127.2	89.9	86.9	4.592	0.021	0.031	0.774	0.035	0.046	0	1	0	-999	0
8225841	14.954	1	17	5626.3	114.8	110.7	3.914	0.044	0.045	1.114	0.069	0.071	-999	1	0	-999	0
8225845	14.145	10	13	6368.2	131.8	120.2	4.297	0.030	0.040	1.227	0.061	0.073	-999	1	0	-999	0
8225883	15.993	4	17	4954.6	106.3	100.3	4.558	0.032	0.036	0.783	0.044	0.044	1	1	0	-999	0
8225893	15.75	2	3	5335.7	99.9	95.0	4.547	0.029	0.042	0.845	0.043	0.055	0	1	0	-999	0
8225924	15.579	4	17	5562.2	107.6	104.6	4.368	0.062	0.060	0.921	0.070	0.066	-999	1	0	-999	0
8225962	13.52	0	17	5576.6	104.9	95.9	4.446	0.043	0.040	0.829	0.063	0.054	-999	1	0	-999	0
8225971	15.85	1	17	5053.2	91.9	87.3	4.590	0.024	0.033	0.767	0.040	0.046	0	1	0	-999	0
8225972	15.59	1	17	4897.8	68.0	69.0	4.457	0.022	0.020	0.813	0.019	0.017	0	1	1	-999	0
8226050	14.685	1	17	5138.3	91.2	85.1	4.553	0.026	0.035	0.826	0.037	0.048	0	1	0	0	0
8226110	13.771	1	17	6042.2	119.1	114.2	4.268	0.040	0.042	1.028	0.072	0.071	-999	1	0	-999	0
8226228	15.58	2	3	5474.6	95.4	90.8	4.571	0.022	0.032	0.837	0.038	0.046	-999	1	0	-999	0
8226243	14.342	1	17	5780.3	106.6	102.8	4.394	0.041	0.046	0.988	0.070	0.075	-999	1	0	-999	0
8226250	14.939	1	17	5568.9	107.7	102.2	4.220	0.044	0.044	0.938	0.070	0.066	2	1	0	-999	0
8226298	15.971	1	17	5160.9	115.3	111.3	3.870	0.226	0.180	0.940	0.189	0.091	1	1	-999	-999	0
8226330	15.805	2	17	4974.4	98.2	86.4	3.737	0.076	0.084	0.973	0.121	0.103	0	1	0	-999	0
8226359	14.582	1	17	6127.0	118.0	110.0	4.149	0.040	0.044	1.208	0.066	0.088	-999	1	0	-999	0
8226408	14.669	1	17	5775.5	112.9	110.1	4.086	0.053	0.052	1.071	0.113	0.079	-999	1	0	-999	0
8226416	13.739	1	17	5154.9	108.1	96.4	3.697	0.042	0.055	1.145	0.096	0.113	-999	1	0	-999	0
8226464	15.783	0	17	6028.0	164.0	164.0	4.044	0.385	0.165	0.951	0.129	0.116	2	2	-999	-999	1
8226498	11.082	0	17	5621.1	105.4	99.9	4.406	0.042	0.041	0.855	0.066	0.059	-999	1	0	-999	0
8226507	14.276	16	17	6271.1	121.8	122.7	4.276	0.037	0.044	1.198	0.067	0.077	1	1	0	-999	0
8226522	15.921	2	17	4757.0	143.0	129.0	4.543	0.065	0.030	0.755	0.061	0.056	0	2	-999	-999	1
8226542	12.604	0	17	4704.9	73.7	71.1	4.557	0.027	0.021	0.761	0.036	0.029	8	1	0	-999	0
8226545	15.309	1	17	5696.7	111.1	109.2	4.139	0.058	0.060	1.013	0.087	0.076	-999	1	0	-999	0
8226546	15.872	2	17	4961.0	90.8	83.9	4.566	0.030	0.036	0.779	0.041	0.044	0	1	0	-999	0
8226576	15.783	1	17	5426.3	104.0	95.9	2.599	0.146	0.150	1.788	0.203	0.702	2	2	0	-999	0
8226595	13.602	0	17	6498.5	120.4	125.1	4.146	0.037	0.039	1.134	0.060	0.073	-999	1	0	-999	0
8226697	14.588	1	17	5810.3	112.8	107.8	4.312	0.047	0.047	1.007	0.075	0.076	-999	1	0	-999	0
8226720	14.056	1	17	6268.7	122.5	122.2	4.000	0.039	0.050	1.272	0.071	0.101	-999	1	0	-1	0
8226731	15.542	1	17	5486.5	108.9	99.3	4.310	0.059	0.057	0.902	0.067	0.058	-999	1	0	-999	0
8226779	15.663	1	17	5458.9	111.5	107.0	4.044	0.069	0.064	0.959	0.070	0.068	-999	1	0	-999	0
8226787	14.961	1	17	5875.2	118.6	113.6	4.271	0.047	0.047	0.894	0.067	0.058	-999	1	0	-999	0
8226795	15.244	1	17	4734.6	82.0	76.0	4.581	0.025	0.025	0.745	0.035	0.034	0	1	0	-999	0
8226803	15.149	4	17	5101.2	112.8	102.8	3.844	0.051	0.058	0.965	0.078	0.085	0	1	0	-999	0
8226836	15.775	1	17	5852.2	111.9	106.5	4.141	0.070	0.074	1.085	0.098	0.087	-999	1	0	-999	0
8226852	15.109	1	17	5780.8	110.2	107.0	4.394	0.046	0.052	0.988	0.069	0.075	-999	1	0	-999	0
8226853	14.882	1	17	5819.3	120.4	116.7	4.014	0.061	0.050	1.121	0.126	0.079	-999	1	0	-999	0
8226887	15.579	1	17	5712.0	110.7	109.6	4.102	0.066	0.068	1.035	0.092	0.078	-999	1	0	-999	0
8226910	15.737	1	17	5361.0	99.9	87.3	4.380	0.057	0.049	0.868	0.061	0.046	-999	1	0	-999	0
8226967	15.111	1	17	4944.5	90.1	85.4	4.620	0.033	0.039	0.714	0.054	0.051	6	1	-999	-999	0
8226993	15.997	4	17	5791.4	107.1	103.7	4.353	0.072	0.075	0.995	0.072	0.075	-999	1	0	-999	0
8226994	15.46	1	17	5000.1	86.4	80.8	4.568	0.026	0.034	0.790	0.037	0.044	1	1	0	0	0
8227033	15.386	1	17	5617.9	98.3	94.8	4.474	0.036	0.048	0.931	0.054	0.063	-999	1	0	-999	0
8227086	15.567	1	17	5252.3	105.2	100.1	3.989	0.053	0.055	0.919	0.062	0.061	-999	1	0	1	0
8227149	15.272	1	17	5621.3	114.7	108.7	4.000	0.058	0.053	1.047	0.074	0.072	-999	1	0	-999	0
8227216	13.92	1	17	6063.4	123.5	120.4	4.039	0.041	0.039	0.982	0.068	0.059	-999	1	0	-999	0
8227232	14.486	1	17	5169.0	90.7	85.4	4.554	0.026	0.036	0.820	0.039	0.053	1	1	0	-999	0
8227235	14.568	1	17	5509.8	113.0	108.0	4.069	0.044	0.043	0.965	0.068	0.065	6	1	0	-999	0
8227257	15.036	16	17	5889.5	122.2	112.8	3.829	0.061	0.053	1.285	0.100	0.079	1	1	0	-999	0
8227274	15.55	2	17	5631.0	169.0	169.0	4.478	0.078	0.182	0.890	0.115	0.083	-999	2	-999	-999	1
8227276	13.833	1	17	6089.6	117.2	120.1	4.201	0.038	0.043	1.040	0.075	0.074	-999	1	0	-999	0
8227373	15.803	2	17	4933.8	87.4	80.3	4.542	0.034	0.033	0.787	0.043	0.039	0	1	0	-999	0
8227409	14.862	1	17	5464.4	97.0	94.6	4.498	0.033	0.045	0.894	0.050	0.063	-999	1	0	-999	0
8227464	12.832	0	17	5733.8	116.9	110.6	4.040	0.042	0.039	1.014	0.073	0.064	-999	1	0	1	0
8227508	12.791	0	17	6111.9	132.9	125.1	3.736	0.060	0.033	1.396	0.191	0.069	-999	1	0	-999	0
8227622	13.38	0	17	5470.7	111.7	104.6	4.267	0.037	0.036	0.949	0.063	0.060	-999	1	0	-999	0
8227661	12.946	6	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-1	1
8227735	13.246	2	16	5935.1	119.5	104.6	4.285	0.037	0.031	0.779	0.049	0.040	-999	1	0	-999	0
8227752	15.022	2	16	4922.5	104.4	89.3	3.709	0.178	0.180	0.933	0.173	0.088	1	1	-999	-999	0
8227760	14.747	2	16	5268.0	183.0	183.0	4.525	0.100	0.150	0.715	0.113	0.045	1	2	-999	-999	1
8227766	15.489	2	16	5712.8	117.1	110.4	3.967	0.064	0.058	1.105	0.082	0.077	-999	1	0	-999	0
8227776	15.512	2	16	5420.3	115.4	111.3	3.878	0.118	0.109	1.062	0.134	0.111	-999	1	0	-999	0
8227801	13.596	2	16	6356.7	131.9	119.0	4.253	0.034	0.036	1.136	0.062	0.070	-999	1	0	-999	0
8227894	15.666	2	16	6009.9	67.2	61.4	4.650	0.008	0.008	0.799	0.008	0.012	-999	1	-999	-999	0
8227901	13.773	2	16	6247.9	126.5	118.4	4.001	0.039	0.041	1.445	0.067	0.074	-999	1	0	-999	0
8227922	14.874	2	16	5847.9	112.6	108.5	4.173	0.044	0.050	1.072	0.085	0.084	-999	1	0	-999	0
8227929	16.438	2	16	5852.2	117.5	110.5	4.356	0.043	0.041	0.846	0.063	0.052	2	1	0	-999	0
8227950	15.326	2	16	5853.2	118.0	113.6	4.042	0.088	0.094	1.132	0.109	0.093	-999	1	0	-999	0
8227991	15.613	2	16	5537.7	107.3	104.7	4.377	0.054	0.053	0.914	0.070	0.065	-999	1	0	-999	0
8227994	15.172	2	16	5433.7	110.5	103.9	4.349	0.149	0.304	0.898	0.093	0.067	-999	1	-999	-999	0
8228096	15.563	2	17	5946.8	118.3	109.5	4.217	0.057	0.057	1.095	0.078	0.084	-999	1	0	-999	0
8228120	14.097	1	17	5753.8	117.0	122.1	3.915	0.038	0.037	1.158	0.068	0.070	-999	1	0	-999	0
8228129	15.79	2	16	5578.8	102.2	98.3	4.502	0.032	0.045	0.911	0.049	0.059	-999	1	0	-999	0
8228153	14.123	2	16	5474.1	116.1	119.2	3.833	0.032	0.033	1.174	0.062	0.063	1	1	0	-999	0
8228183	15.494	2	16	5610.6	115.1	111.2	4.245	0.053	0.053	0.948	0.073	0.069	-999	1	0	-999	0
8228225	13.791	2	16	5991.1	109.9	116.0	4.022	0.045	0.043	1.181	0.114	0.078	0	1	0	-999	0
8228226	14.923	1	17	5821.7	110.2	109.7	4.172	0.045	0.050	1.060	0.087	0.083	-999	1	0	-999	0
8228228	15.668	4	17	5382.8	121.9	116.7	3.912	0.056	0.057	1.025	0.075	0.077	-999	1	0	-999	0
8228233	15.274	2	16	5835.1	112.1	110.1	4.199	0.049	0.053	1.053	0.083	0.082	-999	1	0	-999	0
8228275	14.507	14	17	6142.0	193.0	258.0	4.456	0.054	0.229	1.143	0.153	0.153	2	2	-999	-999	1
8228292	14.647	1	17	5990.2	112.8	112.1	4.020	0.045	0.054	1.216	0.104	0.095	-999	1	0	-999	0
8228295	12.893	2	16	5645.7	90.4	90.0	4.185	0.032	0.039	1.111	0.068	0.071	1	1	0	-999	0
8228297	15.146	1	17	6167.5	112.7	109.1	4.407	0.028	0.038	1.090	0.048	0.064	-999	1	0	-999	0
8228302	15.111	1	17	5795.2	126.9	115.3	3.800	0.052	0.049	1.280	0.077	0.078	-999	1	0	-999	0
8228314	14.507	1	17	5995.3	113.7	111.8	4.352	0.038	0.044	1.067	0.071	0.078	2	1	0	-999	0
8228327	15.177	6	9	4898.0	175.0	175.0	4.585	0.050	0.045	0.725	0.081	0.061	0	2	-999	-999	1
8228354	15.628	1	17	5625.2	120.6	116.5	3.823	0.072	0.069	1.200	0.092	0.095	-999	1	0	-999	0
8228396	15.058	1	17	5857.2	110.0	108.9	4.510	0.022	0.031	0.942	0.040	0.052	-999	1	0	-999	0
8228425	13.876	1	17	5720.9	118.4	112.7	4.182	0.044	0.041	0.976	0.077	0.067	0	1	0	-999	0
8228540	15.205	1	17	5590.5	115.6	110.8	4.201	0.051	0.049	0.949	0.073	0.068	-999	1	0	-999	0
8228552	15.482	1	3	5450.9	119.9	115.8	3.948	0.052	0.053	1.020	0.070	0.072	-999	1	0	-999	0
8228575	15.756	4	17	5476.4	109.8	106.4	4.429	0.053	0.056	0.898	0.066	0.064	-999	1	0	-999	0
8228594	12.874	0	17	6267.2	114.6	115.3	4.404	0.027	0.035	1.051	0.047	0.061	-999	1	0	-999	0
8228620	14.892	1	17	5087.6	95.4	88.1	4.563	0.025	0.034	0.803	0.038	0.050	0	1	0	-999	0
8228621	15.045	1	17	5549.9	98.9	95.3	4.521	0.024	0.038	0.900	0.040	0.056	-999	1	0	-999	0
8228624	14.895	1	17	6037.9	117.9	117.2	4.252	0.043	0.047	1.116	0.073	0.082	-999	1	0	-999	0
8228631	15.302	1	17	4853.7	89.7	85.2	4.613	0.019	0.026	0.726	0.030	0.037	1	1	0	-999	0
8228676	14.737	1	17	5237.4	92.0	86.9	4.596	0.018	0.029	0.782	0.029	0.044	1	1	0	-999	0
8228787	15.906	2	17	5182.0	91.7	82.7	4.434	0.045	0.037	0.836	0.048	0.035	0	1	0	-999	0
8228819	15.838	1	17	4920.8	88.5	82.5	4.651	0.019	0.023	0.677	0.029	0.032	0	1	0	-999	0
8228840	15.416	1	17	5724.4	107.4	104.4	4.411	0.045	0.052	0.969	0.067	0.073	-999	1	0	-999	0
8228887	15.468	4	17	6344.3	123.5	123.6	4.320	0.042	0.050	1.197	0.062	0.072	-999	1	0	-999	0
8228968	15.53	2	17	5909.2	110.0	105.9	4.437	0.034	0.047	1.011	0.055	0.067	-999	1	0	-999	0
8228992	15.219	1	17	5795.2	115.8	111.6	4.343	0.049	0.050	0.997	0.075	0.076	1	1	0	-999	0
8229034	14.375	16	16	5351.3	129.5	120.8	3.830	0.038	0.043	1.104	0.069	0.079	0	1	0	-999	0
8229044	14.659	6	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8229048	13.342	1	17	6588.9	129.7	128.1	3.883	0.089	0.087	1.471	0.127	0.120	3	1	-999	-1	0
8229074	15.182	4	17	6102.3	120.4	127.4	3.792	0.066	0.068	1.443	0.164	0.118	-999	1	0	-999	0
8229100	15.191	1	17	5837.4	120.2	115.8	4.291	0.048	0.050	1.022	0.077	0.078	-999	1	0	-999	0
8229116	14.111	1	17	5110.5	76.0	70.3	4.404	0.021	0.016	0.834	0.026	0.020	1	1	1	-999	0
8229183	15.769	2	3	5837.6	115.9	112.1	4.251	0.075	0.073	1.035	0.082	0.081	0	1	0	-999	0
8229203	15.075	1	17	6328.5	132.5	129.9	4.262	0.044	0.043	1.226	0.066	0.076	-999	1	0	-999	0
8229243	13.652	1	17	6413.8	127.2	122.3	4.021	0.029	0.039	1.303	0.055	0.096	-999	1	0	-999	0
8229254	15.287	1	17	5572.2	102.0	99.7	4.490	0.032	0.044	0.917	0.050	0.062	-999	1	0	-999	0
8229263	16.052	6	17	3343.0	118.0	69.0	5.101	0.103	0.126	0.176	0.105	0.045	0	2	-999	-999	1
8229269	15.54	2	3	5714.0	121.2	116.2	3.935	0.064	0.058	1.129	0.081	0.078	-999	1	0	-999	0
8229270	14.449	1	17	6201.6	125.7	120.3	4.282	0.035	0.043	1.168	0.066	0.078	-999	1	0	-999	0
8229283	15.471	1	17	5389.0	122.0	117.5	3.869	0.052	0.053	1.070	0.077	0.079	-999	1	0	-999	0
8229305	15.755	4	17	5928.2	115.3	112.9	4.350	0.055	0.060	1.043	0.072	0.077	-999	1	0	-999	0
8229361	13.84	1	17	6179.0	113.7	113.6	4.378	0.030	0.037	1.082	0.054	0.068	-999	1	0	-1	0
8229383	13.277	0	17	5703.7	104.5	100.9	4.368	0.041	0.041	0.954	0.071	0.066	1	1	0	-999	0
8229388	14.961	1	17	5740.9	114.8	109.7	4.264	0.046	0.049	0.992	0.075	0.075	-999	1	0	-999	0
8229411	15.54	1	17	5564.4	108.8	106.6	4.398	0.052	0.054	0.922	0.070	0.068	-999	1	0	-999	0
8229504	14.399	1	17	5732.3	114.8	114.4	4.068	0.055	0.045	1.056	0.113	0.076	-999	1	0	-999	0
8229529	13.372	1	17	6059.4	116.3	114.1	4.329	0.038	0.040	1.056	0.071	0.070	-999	1	0	-999	0
8229540	13.842	1	17	6174.5	124.4	118.3	4.073	0.037	0.047	1.136	0.092	0.079	-999	1	0	-999	0
8229565	15.219	1	17	5788.2	110.0	106.9	4.382	0.046	0.050	0.991	0.071	0.076	-999	1	0	-999	0
8229605	15.233	1	17	5635.6	108.4	106.0	4.394	0.048	0.051	0.942	0.072	0.071	-999	1	0	-999	0
8229656	15.487	1	17	4731.2	88.4	81.0	4.626	0.018	0.024	0.701	0.028	0.032	0	1	0	-999	0
8229794	11.714	0	17	6223.2	124.3	113.5	4.020	0.029	0.042	1.322	0.060	0.110	-999	1	0	-999	0
8229922	15.444	1	17	5548.5	113.0	108.3	4.203	0.097	0.093	0.938	0.073	0.068	-999	1	0	-999	0
8229968	14.834	1	17	5830.5	118.1	113.9	4.054	0.057	0.052	1.110	0.122	0.081	-999	1	0	-999	0
8229987	12.04	6	9	4746.0	171.0	171.0	4.675	0.032	0.052	0.638	0.063	0.051	0	2	-999	-999	1
8230036	14.101	1	17	5545.0	107.0	105.7	4.390	0.043	0.045	0.915	0.071	0.067	-999	1	0	-999	0
8230128	14.096	1	17	5870.1	113.4	111.2	4.289	0.041	0.044	1.035	0.075	0.078	-999	1	0	-999	0
8230132	13.682	1	17	6432.4	128.6	120.6	4.306	0.023	0.035	1.271	0.047	0.059	-999	1	0	-999	0
8230260	14.171	1	17	5507.0	115.7	109.4	3.827	0.034	0.036	1.167	0.062	0.073	-999	1	0	-999	0
8230345	15.634	1	17	5353.0	110.0	97.0	4.418	0.052	0.045	0.867	0.065	0.051	0	1	0	-999	0
8230446	15.417	1	17	5910.5	115.9	112.3	4.318	0.054	0.055	1.044	0.075	0.079	-999	1	0	-999	0
8230460	14.183	1	17	5736.4	101.0	92.7	4.520	0.019	0.030	0.925	0.034	0.051	-999	1	0	-999	0
8230499	13.707	1	17	6095.3	122.6	125.4	3.851	0.037	0.034	1.230	0.062	0.065	-999	1	0	-999	0
8230588	15.543	2	17	5418.3	110.5	97.1	4.185	0.053	0.052	0.900	0.061	0.050	-999	1	0	-999	0
8230616	15.224	1	17	4338.8	77.8	68.5	4.629	0.019	0.015	0.644	0.020	0.016	1	1	0	0	0
8230677	11.868	0	17	5053.2	115.7	107.6	3.781	0.033	0.048	1.201	0.063	0.100	2	1	0	-999	0
8230712	15.252	4	17	6295.0	120.3	115.1	4.365	0.033	0.042	1.152	0.055	0.066	-999	1	0	-999	0
8230724	13.982	2	17	6062.8	117.1	98.1	4.127	0.032	0.039	1.216	0.062	0.087	-999	1	0	-999	0
8230737	14.324	1	17	6298.4	119.5	114.2	4.395	0.021	0.031	1.132	0.040	0.058	-999	1	0	-999	0
8230777	15.027	1	17	5808.7	135.5	128.7	4.348	0.104	0.123	1.001	0.091	0.083	-999	1	-999	-999	0
8230787	14.797	1	17	5728.1	116.0	110.6	4.252	0.048	0.050	0.990	0.077	0.075	-999	1	0	-999	0
8230791	15.61	2	17	5810.2	117.2	113.0	4.067	0.136	0.147	1.100	0.118	0.102	-999	1	-999	-999	0
8230809	15.888	1	17	5814.2	123.5	116.2	3.812	0.057	0.053	1.273	0.081	0.080	3	1	0	-1	0
8230811	15.671	1	17	5545.5	104.7	103.0	4.474	0.041	0.054	0.913	0.056	0.064	-999	1	0	-999	0
8230815	12.233	0	17	5929.7	122.8	103.9	4.219	0.038	0.041	1.087	0.072	0.077	3	1	0	-999	0
8230823	13.108	0	17	6559.8	136.4	125.7	3.966	0.029	0.033	1.596	0.068	0.076	-999	1	0	-999	0
8230826	15.839	2	17	6272.6	132.5	134.0	4.286	0.064	0.073	1.192	0.074	0.086	0	1	0	-999	0
8230830	15.333	1	17	5845.5	114.5	111.3	4.235	0.054	0.056	1.043	0.080	0.081	-999	1	0	-999	0
8230865	14.302	1	17	5870.3	115.1	111.1	4.274	0.074	0.073	1.041	0.079	0.081	-999	1	0	-999	0
8230921	13.541	0	17	5827.0	111.9	95.4	4.089	0.030	0.049	1.261	0.051	0.115	-999	1	0	-999	0
8230926	14.912	1	17	6025.8	118.3	113.2	4.319	0.047	0.049	1.087	0.072	0.079	-999	1	0	-999	0
8230973	14.527	1	17	5007.8	105.4	94.0	3.561	0.063	0.085	1.189	0.157	0.199	0	1	0	-999	0
8231003	15.097	1	17	5311.2	103.7	98.3	4.512	0.035	0.043	0.859	0.050	0.059	1	1	0	-999	0
8231010	14.67	1	17	5989.9	113.3	110.9	4.359	0.041	0.047	1.063	0.069	0.078	-999	1	0	-999	0
8231016	15.985	3	17	5831.8	111.4	105.9	4.445	0.043	0.057	0.985	0.061	0.067	-999	1	0	-999	0
8231043	15.989	1	17	5278.2	125.8	121.1	3.639	0.137	0.152	1.296	0.202	0.204	-999	1	-999	-999	0
8231049	15.236	1	17	5843.8	159.3	158.4	4.395	0.036	0.043	1.010	0.075	0.084	-999	1	0	-999	0
8231053	14.913	1	17	5527.3	100.2	95.4	4.539	0.022	0.035	0.882	0.037	0.052	-999	1	0	-999	0
8231077	15.289	1	17	6037.3	115.7	111.4	4.189	0.055	0.059	1.148	0.074	0.089	-999	1	0	-999	0
8231102	13.743	1	17	5341.9	126.2	114.9	3.609	0.036	0.052	1.203	0.090	0.101	0	1	0	-999	0
8231130	15.845	3	17	5379.7	107.9	100.7	4.447	0.055	0.057	0.874	0.063	0.058	-999	1	0	-999	0
8231134	15.033	1	17	5604.5	115.9	111.5	4.260	0.048	0.049	0.943	0.073	0.068	-999	1	0	-999	0
8231145	15.52	1	17	5472.7	114.6	102.4	4.299	0.055	0.053	0.899	0.066	0.055	-999	1	0	-999	0
8231261	15.301	1	17	5622.8	105.5	103.2	4.429	0.045	0.052	0.938	0.065	0.069	-999	1	0	-999	0
8231269	13.935	1	17	6490.8	129.3	119.1	3.874	0.037	0.040	1.538	0.075	0.102	-999	1	0	-999	0
8231291	13.469	0	17	5439.6	101.1	89.4	4.375	0.038	0.027	0.829	0.054	0.039	0	1	0	-999	0
8231396	14.377	1	17	6092.0	132.7	106.4	4.120	0.037	0.040	1.217	0.068	0.095	-999	1	0	-999	0
8231406	13.887	1	17	6285.4	118.2	114.7	4.333	0.028	0.038	1.181	0.055	0.065	-999	1	0	-999	0
8231446	15.966	2	17	4985.0	91.2	84.6	4.518	0.040	0.035	0.799	0.045	0.038	0	1	0	-999	0
8231482	15.938	4	17	5459.1	111.3	103.6	4.439	0.057	0.061	0.894	0.064	0.063	-999	1	0	-999	0
8231487	14.737	1	17	6089.2	117.2	114.4	4.312	0.043	0.047	1.113	0.072	0.079	-999	1	0	-999	0
8231493	15.13	1	17	4978.3	90.3	82.3	4.558	0.029	0.032	0.789	0.040	0.045	0	1	0	-999	0
8231513	14.482	1	17	5520.0	121.5	114.8	3.994	0.060	0.057	1.012	0.072	0.072	0	1	0	-999	0
8231531	15.699	2	3	5314.3	124.3	117.3	3.812	0.071	0.071	1.102	0.104	0.104	-999	1	0	-999	0
8231563	14.246	10	10	6303.0	123.4	125.4	4.309	0.037	0.038	1.193	0.059	0.075	-999	1	0	-999	0
8231670	15.786	2	17	5832.6	113.4	110.7	4.381	0.055	0.062	1.005	0.069	0.075	-999	1	0	-999	0
8231673	15.616	2	17	5633.2	115.2	109.7	4.277	0.059	0.060	0.951	0.073	0.070	-999	1	0	-999	0
8231757	14.889	1	17	5950.2	118.3	114.0	4.403	0.053	0.068	1.032	0.068	0.073	-999	1	0	-999	0
8231765	15.806	2	17	5328.8	106.4	101.2	4.547	0.029	0.043	0.843	0.044	0.055	0	1	0	-999	0
8231770	15.695	4	17	4909.4	95.1	89.5	4.602	0.022	0.029	0.742	0.035	0.040	1	1	0	-999	0
8231784	15.961	1	17	5817.5	115.2	111.7	4.155	0.066	0.069	1.063	0.095	0.085	-999	1	0	-999	0
8231797	15.015	1	17	6101.9	206.8	152.2	4.385	0.027	0.035	1.097	0.064	0.082	-999	1	0	-999	0
8231816	15.292	1	17	5922.1	112.7	118.2	4.068	0.053	0.062	1.154	0.106	0.092	-999	1	0	-999	0
8231830	13.106	0	17	6123.0	130.3	126.2	4.121	0.043	0.039	0.969	0.074	0.061	-999	1	0	-999	0
8231877	14.932	1	17	5253.0	93.8	80.0	4.385	0.036	0.026	0.850	0.048	0.032	3	1	0	-1	0
8232015	13.787	1	17	5895.8	106.9	106.0	4.438	0.030	0.038	0.987	0.054	0.065	-999	1	0	-999	0
8232031	15.149	1	3	6112.0	124.7	125.6	3.894	0.056	0.061	1.366	0.128	0.115	-999	1	0	-999	0
8232056	13.042	0	17	4970.6	118.7	103.8	3.483	0.074	0.085	1.086	0.198	0.193	2	2	0	-999	0
8232105	15.706	2	3	5150.2	95.1	90.2	4.565	0.027	0.037	0.805	0.041	0.051	1	1	0	-999	0
8232340	15.17	0	17	6294.7	128.8	116.6	3.800	0.024	0.025	1.732	0.063	0.072	2	1	0	-999	0
8232372	14.496	1	17	6024.9	111.5	111.2	4.387	0.032	0.042	1.067	0.059	0.075	-999	1	0	-999	0
8232448	12.811	0	17	6648.7	136.1	123.0	3.695	0.033	0.031	1.840	0.075	0.074	8	2	0	-999	0
8232475	15.006	1	17	5556.3	103.0	103.6	4.483	0.033	0.045	0.916	0.053	0.064	-999	1	0	-999	0
8232505	15.666	2	17	5590.9	116.3	112.7	4.340	0.058	0.056	0.930	0.073	0.068	-999	1	0	-999	0
8232539	14.85	1	17	6193.6	118.7	115.7	3.927	0.046	0.055	1.400	0.086	0.132	-999	1	0	-999	0
8232617	15.696	2	17	5740.0	119.1	113.6	4.302	0.058	0.058	0.985	0.076	0.075	-999	1	0	-999	0
8232654	14.345	16	17	6068.7	126.1	122.5	4.251	0.038	0.041	1.130	0.073	0.084	-999	1	0	-999	0
8232821	15.513	2	17	6151.9	118.0	115.2	4.383	0.037	0.049	1.101	0.058	0.070	-999	1	0	-999	0
8232845	15.301	1	17	6275.2	133.7	130.0	4.263	0.051	0.051	1.205	0.068	0.080	-999	1	0	-999	0
8232975	15.744	2	17	4895.2	92.4	89.0	4.610	0.022	0.029	0.730	0.035	0.038	0	1	0	-999	0
8232983	14.172	1	17	6069.5	113.0	112.0	4.336	0.039	0.043	1.098	0.069	0.078	-999	1	0	-999	0
8233001	15.328	1	17	5753.7	116.0	112.0	4.361	0.052	0.054	0.982	0.074	0.075	-999	1	0	-999	0
8233048	15.193	1	17	5553.2	97.4	96.4	4.496	0.032	0.045	0.911	0.049	0.061	-999	1	0	-999	0
8233110	13.645	1	17	6506.7	135.1	139.4	4.187	0.032	0.031	1.310	0.058	0.051	8	1	0	-999	0
8233129	15.57	1	17	4809.1	94.6	87.3	4.611	0.021	0.027	0.724	0.032	0.036	0	1	0	-999	0
8233170	15.934	4	17	5484.8	106.4	105.8	4.477	0.046	0.059	0.897	0.057	0.063	-999	1	0	-999	0
8233175	14.569	1	17	6193.0	115.9	111.1	4.331	0.030	0.042	1.182	0.056	0.067	-999	1	0	-999	0
8233185	14.495	1	17	6167.8	111.8	106.6	4.411	0.025	0.036	1.089	0.046	0.063	-999	1	0	-999	0
8233192	13.559	0	17	6240.6	130.6	126.5	3.919	0.032	0.034	1.148	0.058	0.065	-999	1	0	-999	0
8233326	13.096	0	17	4886.2	104.8	90.7	3.704	0.044	0.060	1.214	0.093	0.137	0	1	0	1	0
8233375	15.718	1	17	5316.4	100.3	95.9	4.548	0.029	0.043	0.840	0.044	0.055	0	1	0	-999	0
8233384	14.02	16	16	5294.1	117.3	111.0	3.748	0.035	0.047	1.202	0.074	0.099	0	1	0	-999	0
8233386	13.888	1	17	6255.9	127.8	121.2	4.158	0.042	0.043	1.040	0.082	0.071	-999	1	0	-999	0
8233400	14.773	1	17	5706.4	115.6	109.3	4.247	0.047	0.049	0.982	0.076	0.074	-999	1	0	-999	0
8233480	14.726	1	17	5968.1	113.0	111.1	4.355	0.042	0.047	1.056	0.071	0.077	-999	1	0	-999	0
8233483	14.571	1	17	5382.2	110.0	96.5	4.403	0.047	0.040	0.873	0.066	0.052	1	1	0	-999	0
8233513	14.953	1	17	5337.5	98.9	94.5	4.561	0.023	0.036	0.836	0.037	0.053	-999	1	0	-999	0
8233535	14.984	1	17	5929.4	124.4	121.1	3.892	0.063	0.054	1.249	0.137	0.080	-999	1	0	-999	0
8233560	14.296	16	17	6456.2	121.3	116.5	4.385	0.019	0.026	1.168	0.037	0.050	-999	1	0	-999	0
8233593	14.428	1	17	5943.3	123.6	114.9	4.276	0.041	0.043	1.069	0.076	0.081	-999	1	0	-999	0
8233608	15.628	2	3	5995.1	111.6	108.1	4.410	0.040	0.052	1.044	0.060	0.069	-999	1	0	-999	0
8233612	15.852	2	17	5757.7	116.0	115.8	4.107	0.071	0.077	1.055	0.100	0.082	-999	1	0	-999	0
8233679	15.724	2	17	5423.2	123.1	118.8	3.868	0.062	0.062	1.082	0.086	0.085	-999	1	0	-999	0
8233702	15.265	1	17	5544.3	106.7	106.2	4.441	0.045	0.051	0.917	0.064	0.068	-999	1	0	0	0
8233756	15.621	2	3	5949.2	120.8	113.7	4.275	0.062	0.062	1.072	0.077	0.081	-999	1	0	-999	0
8233777	12.757	0	17	5648.0	117.5	113.2	3.923	0.033	0.032	1.157	0.059	0.062	-999	1	0	-999	0
8233797	14.455	1	17	5245.1	93.3	82.8	4.407	0.051	0.043	0.847	0.050	0.037	6	1	-999	-999	0
8233802	14.854	1	17	5570.6	116.2	116.6	3.820	0.041	0.043	1.192	0.068	0.077	-999	1	0	-1	0
8233819	15.717	1	17	5255.8	100.7	92.0	4.085	0.058	0.056	0.886	0.048	0.037	-999	1	0	-999	0
8233832	14.912	1	17	5717.4	110.5	106.8	4.355	0.048	0.049	0.970	0.075	0.073	-999	1	0	-999	0
8233875	14.877	1	17	5699.0	115.8	112.5	4.174	0.049	0.049	1.001	0.085	0.075	-999	1	0	-999	0
8233881	14.507	1	17	5119.4	95.3	92.8	3.256	0.074	0.099	1.236	0.196	0.237	2	2	0	-999	0
8233915	14.096	1	17	5541.2	112.5	107.5	4.204	0.045	0.044	0.931	0.070	0.064	-999	1	0	-999	0
8233930	15.904	4	17	4670.1	84.5	78.2	4.544	0.028	0.021	0.759	0.030	0.025	0	1	0	-999	0
8233939	12.462	0	1	4143.1	87.3	81.5	1.686	0.132	0.132	1.318	0.432	0.325	2	2	0	-999	0
8233951	15.677	1	17	3434.2	81.5	78.6	4.902	0.009	0.009	0.285	0.008	0.008	1	1	0	-999	0
8233974	13.119	0	17	5220.3	78.3	63.7	4.417	0.017	0.013	0.785	0.022	0.017	1	1	0	-999	0
8233978	15.35	1	3	6206.2	132.5	121.4	4.216	0.052	0.061	1.204	0.070	0.085	-999	1	0	-999	0
8234042	13.911	1	17	5868.6	101.1	100.9	4.500	0.019	0.029	0.953	0.034	0.048	-999	1	0	-999	0
8234159	14.664	1	17	6367.9	129.7	125.3	4.296	0.032	0.042	1.236	0.056	0.066	-999	1	0	-999	0
8234161	14.567	1	17	5571.9	106.9	107.7	4.465	0.036	0.045	0.923	0.058	0.067	1	1	0	-999	0
8234167	15.146	1	17	5652.2	119.4	116.7	4.074	0.056	0.051	1.020	0.082	0.073	-999	1	0	-999	0
8234187	15.512	1	17	5490.4	111.1	101.8	4.546	0.023	0.034	0.870	0.040	0.053	-999	1	0	-999	0
8234433	12.365	0	17	5175.3	86.5	82.8	4.463	0.038	0.035	0.883	0.056	0.050	0	1	0	-999	0
8234459	15.729	2	17	5628.2	119.1	112.4	4.187	0.063	0.063	0.968	0.078	0.072	-999	1	0	-999	0
8234472	15.233	1	17	5683.8	113.0	108.2	4.378	0.049	0.051	0.958	0.074	0.072	-999	1	0	-999	0
8234477	14.162	1	17	6427.5	114.5	112.6	3.705	0.029	0.043	1.755	0.066	0.156	3	1	0	-1	0
8234513	15.652	1	17	5241.3	100.9	90.0	4.467	0.049	0.044	0.845	0.057	0.048	0	1	0	-999	0
8234516	14.47	1	17	5531.7	99.0	99.0	4.440	0.041	0.047	0.914	0.066	0.067	-999	1	0	-999	0
8234547	15.1	1	17	6386.2	127.0	116.9	3.865	0.056	0.058	1.530	0.094	0.125	-999	1	0	-999	0
8234555	13.961	1	17	5913.9	142.7	116.4	3.726	0.054	0.052	1.285	0.084	0.078	-999	1	0	-999	0
8234560	13.045	0	17	5851.2	113.5	114.1	3.998	0.056	0.038	1.156	0.137	0.073	-999	1	0	-999	0
8234564	14.882	1	17	5904.9	117.7	109.5	4.244	0.047	0.048	1.066	0.076	0.082	-999	1	0	-999	0
8234586	15.546	1	17	5438.7	99.6	96.1	4.446	0.051	0.054	0.889	0.063	0.062	-999	1	0	-999	0
8234611	12.989	0	17	5958.2	110.8	120.2	3.762	0.031	0.030	1.287	0.055	0.060	-999	1	0	-999	0
8234629	15.276	1	3	5681.4	118.1	114.1	4.009	0.064	0.055	1.065	0.082	0.075	-999	1	0	-999	0
8234669	13.791	1	17	5936.0	401.7	153.6	3.834	0.289	0.231	1.415	0.498	0.264	-999	1	-999	-999	0
8234729	14.066	1	17	5923.8	118.4	110.0	4.246	0.038	0.041	1.098	0.069	0.077	-999	1	0	-999	0
8234738	15.509	2	3	5944.3	114.7	110.5	4.158	0.058	0.059	1.122	0.085	0.090	-999	1	0	-999	0
8234799	13.384	0	17	6201.6	125.8	116.9	4.075	0.031	0.038	1.269	0.059	0.096	-999	1	0	-999	0
8234823	15.849	2	3	5707.9	104.7	100.4	4.483	0.038	0.051	0.941	0.055	0.061	-999	1	0	-999	0
8234829	13.565	0	17	5933.4	126.0	118.7	4.143	0.041	0.039	0.915	0.067	0.056	-999	1	0	-999	0
8234859	14.896	1	17	5938.6	120.5	115.6	4.268	0.047	0.049	1.070	0.076	0.081	-999	1	0	-999	0
8234901	13.72	1	17	5788.0	175.0	158.0	4.103	0.406	0.174	0.852	0.119	0.069	-999	2	-999	-999	1
8234958	15.212	1	17	5850.5	110.6	107.4	4.426	0.037	0.047	1.002	0.060	0.071	-999	1	0	-999	0
8234997	14.379	1	17	5978.0	107.9	102.5	4.442	0.025	0.037	1.028	0.045	0.064	-999	1	0	-999	0
8235025	14.958	1	17	6174.0	171.0	236.0	4.455	0.056	0.224	1.090	0.151	0.151	-999	2	-999	-999	1
8235026	15.453	1	17	4932.6	91.8	85.5	4.583	0.025	0.031	0.765	0.037	0.043	6	1	0	-999	0
8235050	15.405	4	17	6093.1	120.7	117.9	4.237	0.060	0.060	1.145	0.072	0.085	-999	1	0	-999	0
8235077	15.762	1	17	5639.8	118.2	113.9	4.084	0.080	0.079	1.012	0.084	0.077	-999	1	0	-999	0
8235122	15.487	1	17	5432.1	110.7	98.8	4.365	0.057	0.050	0.885	0.066	0.054	-999	1	0	-999	0
8235136	15.574	2	3	5941.8	117.6	113.6	4.334	0.060	0.063	1.052	0.073	0.078	-999	1	0	-999	0
8235150	14.685	1	17	5760.8	116.4	111.2	4.279	0.046	0.048	0.996	0.076	0.075	-999	1	0	-999	0
8235168	15.861	2	17	6017.4	124.4	120.7	4.304	0.073	0.077	1.088	0.077	0.082	-999	1	0	-999	0
8235191	13.939	1	17	6154.9	126.5	116.1	4.234	0.042	0.038	1.174	0.064	0.073	1	1	0	-999	0
8235199	15.953	1	17	4915.1	95.1	89.5	4.570	0.031	0.037	0.770	0.042	0.042	0	1	0	-999	0
8235255	15.07	4	17	5637.4	120.5	110.8	3.834	0.052	0.051	1.196	0.074	0.081	-999	1	0	-999	0
8235276	15.664	4	17	6009.4	110.6	107.8	4.067	0.072	0.083	1.201	0.097	0.101	-999	1	0	-999	0
8235283	13.661	1	17	4727.0	170.0	170.0	4.594	0.052	0.032	0.692	0.076	0.055	0	2	-999	-999	1
8235372	14.156	1	17	5861.0	115.7	113.1	4.360	0.043	0.044	0.975	0.072	0.069	-999	1	0	-999	0
8235389	14.269	1	17	6163.8	125.5	112.7	4.048	0.038	0.046	1.293	0.064	0.111	-999	1	0	-999	0
8235390	14.44	1	17	5341.8	96.4	80.8	4.326	0.036	0.029	0.869	0.051	0.036	1	1	0	-999	0
8235400	15.738	2	17	5303.7	118.3	110.8	4.012	0.064	0.064	0.923	0.065	0.062	1	1	0	-999	0
8235434	13.573	0	17	6068.7	118.9	125.6	3.787	0.048	0.049	1.467	0.158	0.096	-999	1	0	-999	0
8235517	15.375	1	3	5530.0	116.1	109.3	4.249	0.057	0.055	0.921	0.070	0.062	-999	1	0	-999	0
8235604	15.228	1	17	6032.5	110.8	107.6	4.116	0.052	0.056	1.189	0.076	0.098	-999	1	0	-999	0
8235615	15.313	4	17	6114.1	115.9	117.3	4.342	0.047	0.055	1.110	0.066	0.077	-999	1	0	-999	0
8235745	15.578	1	17	5427.9	110.2	110.1	4.548	0.026	0.039	0.858	0.043	0.055	-999	1	0	-999	0
8235767	14.902	1	17	6321.3	141.0	133.9	4.154	0.043	0.050	1.281	0.066	0.080	-999	1	0	-999	0
8235784	13.229	0	17	6165.0	133.7	105.8	4.192	0.040	0.040	1.152	0.066	0.079	-999	1	0	-999	0
8235800	14.855	1	17	5765.6	109.7	110.5	4.199	0.047	0.051	1.020	0.084	0.078	-999	1	0	-999	0
8235804	15.117	1	17	5470.1	118.8	115.7	3.865	0.047	0.048	1.106	0.073	0.078	-999	1	0	-999	0
8235829	14.339	1	17	5933.0	124.8	115.5	3.837	0.038	0.036	1.202	0.065	0.069	-999	1	0	-999	0
8235853	15.97	0	17	6264.8	116.3	123.0	3.703	0.045	0.057	1.646	0.115	0.160	5	3	0	-999	0
8235871	15.238	1	17	5806.4	115.1	111.2	4.136	0.054	0.055	1.066	0.102	0.085	-999	1	0	-999	0
8235924	14.934	1	17	4191.9	61.2	88.6	4.584	0.029	0.017	0.657	0.042	0.015	1	1	0	0	0
8235937	15.333	1	17	5799.9	113.8	109.9	4.287	0.057	0.058	1.009	0.077	0.077	-999	1	0	-999	0
8235946	15.431	1	17	5239.3	122.6	114.5	3.733	0.104	0.106	1.158	0.159	0.152	0	1	0	-999	0
8235965	14.52	16	17	6194.4	132.4	121.8	4.204	0.035	0.047	1.229	0.060	0.074	-999	1	0	-999	0
8235993	14.918	1	17	5622.3	114.7	110.3	4.242	0.049	0.049	0.952	0.074	0.069	-999	1	0	-999	0
8236006	13.819	2	17	5992.9	118.0	115.5	4.105	0.045	0.042	1.039	0.093	0.072	-999	1	0	-999	0
8236016	15.935	1	17	5545.5	111.3	108.6	4.386	0.066	0.066	0.917	0.069	0.066	-999	1	0	-999	0
8236018	12.735	0	17	5413.0	97.6	97.4	4.479	0.034	0.040	0.903	0.057	0.060	-999	1	0	-999	0
8236020	13.795	1	17	5809.4	117.8	112.4	4.161	0.042	0.039	0.897	0.066	0.055	-999	1	0	-999	0
8236100	15.112	1	17	6027.2	111.2	109.2	4.387	0.037	0.047	1.066	0.060	0.073	-999	1	0	-999	0
8236107	15.452	1	17	4748.6	84.9	81.1	4.548	0.030	0.023	0.763	0.037	0.029	1	1	0	-999	0
8236114	18.169	6	9	3462.8	52.7	54.1	5.099	0.022	0.017	0.151	0.007	0.008	0	1	0	-999	0
8236153	14.602	1	17	5726.0	115.4	109.5	4.279	0.044	0.047	0.983	0.075	0.074	-999	1	0	-999	0
8236181	15.748	2	3	5514.0	183.0	166.0	4.416	0.116	0.174	0.945	0.094	0.085	-999	2	-999	-999	1
8236188	15.435	1	17	6006.9	116.8	112.9	4.333	0.054	0.058	1.075	0.071	0.078	-999	1	0	-999	0
8236254	15.778	1	17	5627.5	105.9	103.1	4.430	0.054	0.064	0.937	0.064	0.068	-999	1	0	-999	0
8236262	15.722	1	17	4434.8	80.5	76.1	4.627	0.019	0.021	0.676	0.026	0.025	1	1	0	-999	0
8236281	14.4	16	16	5033.8	117.2	103.4	3.766	0.050	0.060	1.000	0.097	0.108	0	1	0	-999	0
8236282	15.455	7	13	5563.6	115.4	112.6	3.928	0.059	0.059	1.078	0.077	0.077	-999	1	0	-999	0
8236284	14.694	17	17	6594.7	135.2	130.7	4.001	0.050	0.050	1.463	0.083	0.082	-999	1	0	-999	0
8236319	15.426	2	16	5627.7	103.3	98.5	4.505	0.029	0.041	0.919	0.046	0.057	-999	1	0	-999	0
8236350	12.383	1	17	5013.6	104.1	94.0	3.645	0.057	0.079	1.113	0.136	0.163	0	1	0	-999	0
8236360	14.28	2	16	5918.1	118.5	109.4	4.203	0.039	0.045	1.091	0.075	0.085	1	1	0	-999	0
8236362	14.48	1	17	6128.0	120.2	116.3	4.271	0.037	0.046	1.145	0.069	0.080	-999	1	0	-999	0
8236427	15.96	3	17	4630.7	89.6	82.8	4.644	0.020	0.023	0.667	0.029	0.030	2	1	0	-999	0
8239980	15.785	1	17	5164.4	101.9	95.6	4.542	0.034	0.043	0.820	0.046	0.052	0	1	0	-999	0
8239983	14.025	10	10	6421.8	120.5	117.6	4.371	0.020	0.029	1.183	0.040	0.055	-999	1	0	-999	0
8240025	13.84	1	17	5705.8	108.4	106.1	4.368	0.040	0.042	1.013	0.070	0.070	8	1	0	-999	0
8240054	15.667	1	17	5727.7	119.7	113.5	4.307	0.061	0.062	0.980	0.077	0.075	-999	1	0	-999	0
8240123	15.818	4	17	5378.1	109.4	104.3	4.477	0.049	0.055	0.874	0.058	0.059	6	1	0	-1	0
8240124	14.743	1	17	5436.2	97.7	96.4	4.555	0.021	0.034	0.857	0.035	0.052	-999	1	0	-999	0
8240170	15.137	1	17	5934.4	107.4	103.5	4.449	0.030	0.041	1.010	0.050	0.063	-999	1	0	-999	0
8240269	16.571	6	9	3740.0	61.7	68.1	4.829	0.013	0.012	0.386	0.013	0.012	0	1	0	-999	0
8240296	15.66	1	17	5031.0	92.3	84.8	4.508	0.040	0.034	0.807	0.047	0.039	1	1	0	-999	0
8240336	14.602	1	17	5686.0	112.0	108.5	4.363	0.046	0.047	0.959	0.075	0.072	-999	1	0	-999	0
8240366	15.799	2	17	5666.9	110.4	107.4	4.434	0.053	0.065	0.947	0.064	0.068	-999	1	0	-999	0
8240378	14.882	1	17	5909.5	117.9	107.8	4.167	0.043	0.049	1.105	0.082	0.088	-999	1	0	-999	0
8240396	15.397	1	17	6014.7	119.2	115.7	4.222	0.058	0.058	1.120	0.077	0.086	-999	1	0	-999	0
8240450	14.757	1	17	5582.1	99.1	95.2	4.549	0.019	0.030	0.877	0.033	0.047	-999	1	0	-999	0
8240461	14.005	1	17	6282.1	132.0	133.8	4.199	0.036	0.038	1.253	0.059	0.065	-999	1	0	-999	0
8240485	14.423	1	17	5098.1	97.9	90.1	4.537	0.032	0.035	0.815	0.045	0.049	0	1	0	-999	0
8240686	15.897	1	17	5819.2	125.3	119.3	3.966	0.094	0.083	1.155	0.106	0.091	-999	1	0	-999	0
8240709	14.841	1	17	5910.0	158.0	175.0	4.550	0.034	0.184	0.945	0.105	0.117	-999	2	-999	-999	1
8240746	15.185	1	17	5668.3	107.4	106.2	4.455	0.037	0.047	0.948	0.058	0.068	-999	1	0	-1	0
8240772	15.951	4	17	5797.2	117.2	113.6	4.281	0.073	0.073	1.010	0.079	0.078	-999	1	0	-999	0
8240790	13.665	1	17	6151.8	122.1	111.8	4.013	0.031	0.041	1.353	0.062	0.110	-999	1	0	1	0
8240831	13.201	0	17	6666.3	137.5	145.6	4.090	0.029	0.029	1.398	0.067	0.058	-999	1	0	-999	0
8240840	15.832	1	17	5750.0	106.7	102.9	4.481	0.034	0.047	0.952	0.052	0.061	-999	1	0	-999	0
8240861	12.503	16	17	5621.8	120.7	118.2	3.790	0.069	0.067	1.236	0.093	0.097	3	1	0	-1	0
8240862	15.327	1	17	5681.3	110.9	108.0	4.406	0.048	0.053	0.956	0.069	0.072	-999	1	0	-999	0
8240872	15.132	1	17	4142.1	68.3	86.8	4.612	0.022	0.019	0.632	0.023	0.016	0	1	0	-999	0
8240890	14.842	1	17	5653.5	115.1	110.9	4.354	0.046	0.046	0.949	0.075	0.071	-999	1	0	-999	0
8240898	15.387	1	17	5502.2	106.6	104.1	4.489	0.037	0.048	0.902	0.053	0.063	-999	1	0	-999	0
8240904	15.59	4	17	5599.7	113.8	110.6	4.341	0.055	0.054	0.973	0.069	0.067	-999	1	0	0	0
8240906	14.699	4	17	5599.7	121.6	113.4	3.869	0.039	0.040	1.148	0.067	0.071	-999	1	0	-999	0
8240915	15.721	2	17	6003.8	136.7	142.6	3.881	0.070	0.080	1.305	0.159	0.115	-999	1	0	-999	0
8240917	13.555	0	17	6216.5	136.9	132.3	4.200	0.031	0.040	1.248	0.057	0.069	-999	1	0	-999	0
8240971	14.882	1	17	6152.1	117.8	119.9	3.919	0.051	0.059	1.379	0.102	0.126	-999	1	0	-999	0
8240975	15.303	1	17	6148.0	171.0	214.0	4.461	0.060	0.180	1.083	0.137	0.150	-999	2	-999	-999	1
8241002	15.974	4	17	5062.0	174.0	174.0	4.467	0.110	0.110	0.819	0.078	0.056	0	2	-999	-999	1
8241038	15.498	4	17	5795.8	119.0	114.0	4.316	0.057	0.057	1.002	0.077	0.077	1	1	0	-999	0
8241045	12.328	0	17	6258.4	107.6	106.7	4.453	0.018	0.028	1.029	0.031	0.046	-999	1	0	-999	0
8241061	15.091	16	17	5945.1	122.1	112.7	4.199	0.047	0.051	1.104	0.077	0.086	-999	1	0	-999	0
8241079	12.882	0	17	6107.7	130.8	124.7	3.842	0.180	0.171	1.313	0.212	0.143	3	1	-999	1	0
8241082	15.4	1	17	6246.7	123.3	117.3	3.953	0.063	0.066	1.387	0.098	0.114	-999	1	0	-999	0
8241141	13.963	1	17	6367.2	138.2	134.8	4.165	0.035	0.037	1.289	0.060	0.067	-999	1	0	-999	0
8241187	15.509	2	17	6020.2	118.3	115.7	4.330	0.054	0.058	1.081	0.071	0.079	-999	1	0	-999	0
8241193	13.382	0	17	5717.4	117.7	116.7	4.030	0.053	0.040	1.067	0.091	0.073	2	1	0	-999	0
8241201	15.465	1	17	6346.8	131.4	131.0	4.219	0.061	0.062	1.254	0.065	0.077	-999	1	0	-999	0
8241212	15.688	2	3	5837.4	117.5	114.0	4.113	0.062	0.070	1.091	0.104	0.086	-999	1	0	-999	0
8241252	13.162	1	17	5778.1	114.4	115.4	4.173	0.048	0.051	1.037	0.090	0.080	3	1	0	-999	0
8241258	14.382	1	17	5695.5	98.4	92.0	4.498	0.024	0.036	0.938	0.042	0.058	-999	1	0	-1	0
8241270	15.694	4	17	5995.9	121.7	116.1	4.288	0.062	0.062	1.086	0.075	0.081	-999	1	0	-999	0
8241307	15.393	1	17	5933.7	112.1	105.1	4.490	0.026	0.034	0.970	0.045	0.054	-999	1	0	-999	0
8241347	13.682	1	17	5994.2	102.0	100.3	4.408	0.021	0.031	1.113	0.041	0.059	-999	1	0	-999	0
8241358	15.453	1	17	4441.0	121.0	134.0	4.598	0.053	0.021	0.673	0.060	0.054	1	2	-999	-999	1
8241377	15.905	4	17	5648.0	109.0	103.4	4.504	0.033	0.045	0.918	0.051	0.057	-999	1	0	-999	0
8241424	15.89	4	17	5549.2	112.8	111.5	4.430	0.053	0.059	0.917	0.066	0.068	-999	1	0	-999	0
8241455	13.799	0	17	6570.1	133.2	125.8	3.834	0.029	0.028	1.638	0.078	0.068	2	1	0	-999	0
8241462	15.587	2	17	6040.6	115.9	110.1	4.124	0.057	0.058	1.187	0.079	0.098	-999	1	0	-999	0
8241468	14.602	1	17	6107.0	117.1	120.7	4.294	0.041	0.043	1.126	0.072	0.080	-999	1	0	-999	0
8241472	15.95	2	17	5561.6	117.5	112.2	4.257	0.066	0.066	0.930	0.072	0.066	-999	1	0	-999	0
8241490	15.102	1	17	6149.4	115.8	114.3	4.312	0.044	0.049	1.136	0.067	0.078	-999	1	0	-999	0
8241503	13.332	0	17	6188.0	130.3	118.0	3.863	0.032	0.033	1.187	0.055	0.061	-999	1	0	-999	0
8241736	14.697	1	17	5174.4	92.5	91.2	4.594	0.019	0.030	0.778	0.031	0.046	1	1	0	-1	0
8241881	13.793	1	17	6531.7	135.2	130.0	4.012	0.033	0.032	1.370	0.064	0.062	-999	1	0	-999	0
8241910	15.368	1	17	5779.8	114.5	115.5	4.165	0.052	0.056	1.041	0.092	0.081	-999	1	0	-999	0
8241940	13.705	1	17	5822.9	127.3	122.7	3.938	0.037	0.036	0.897	0.054	0.050	-999	1	0	-999	0
8241997	11.04	0	17	6522.3	132.5	128.1	3.997	0.030	0.032	1.475	0.072	0.071	-999	1	0	-999	0
8242009	14.353	1	17	5757.6	101.7	103.0	4.409	0.031	0.039	1.056	0.057	0.068	-999	1	0	-999	0
8242019	13.906	1	17	5934.4	110.1	119.1	4.067	0.033	0.052	1.202	0.080	0.103	-999	1	0	-999	0
8242022	15.396	1	17	5928.7	122.1	113.3	4.233	0.055	0.056	1.080	0.078	0.084	-999	1	0	-999	0
8242044	15.68	4	17	5837.0	121.2	117.1	4.226	0.175	0.205	1.045	0.124	0.096	-999	1	-999	-999	0
8242048	15.481	4	17	5622.1	108.5	106.4	4.433	0.046	0.054	0.938	0.065	0.069	-999	1	0	-999	0
8242134	15.346	1	17	5720.5	116.0	110.7	4.306	0.054	0.054	0.976	0.075	0.074	-999	1	0	-999	0
8242181	13.026	0	17	6514.8	141.1	145.3	4.214	0.031	0.032	1.262	0.056	0.050	-999	1	0	-999	0
8242205	15.135	4	17	5663.3	122.9	115.0	3.937	0.050	0.048	1.109	0.072	0.073	-999	1	0	-999	0
8242238	15.739	4	17	5411.2	104.8	104.0	4.508	0.036	0.049	0.877	0.050	0.060	-999	1	0	-999	0
8242248	13.557	0	17	5166.2	101.5	91.4	3.397	0.073	0.087	1.123	0.171	0.193	0	2	0	-999	0
8242265	15.898	4	17	5059.6	89.8	84.0	4.458	0.038	0.032	0.819	0.040	0.030	0	1	0	-999	0
8242295	14.506	1	17	6289.3	126.7	128.3	4.271	0.038	0.041	1.206	0.068	0.076	-999	1	0	-999	0
8242307	15.355	1	17	5747.2	116.9	117.3	4.114	0.056	0.057	1.046	0.102	0.079	-999	1	0	-999	0
8242350	15.743	0	17	6688.9	143.5	139.1	3.915	0.267	0.204	1.440	0.258	0.171	3	2	-999	-1	0
8242428	15.952	4	17	5844.4	117.8	114.6	4.243	0.070	0.068	1.040	0.083	0.081	-999	1	0	-999	0
8242493	14.697	1	17	5041.4	223.7	178.0	4.552	0.048	0.073	0.792	0.068	0.066	3	1	-999	-999	0
8242519	15.829	1	17	5661.7	109.2	105.0	4.481	0.037	0.050	0.936	0.054	0.062	-999	1	0	-999	0
8242567	15.537	4	17	6461.0	158.0	248.0	4.396	0.065	0.195	1.162	0.164	0.164	-999	2	-999	-999	1
8242576	15.952	4	17	5744.6	119.1	117.9	4.091	0.080	0.086	1.056	0.099	0.084	-999	1	0	-999	0
8242606	14.385	1	17	6370.3	118.0	120.6	4.334	0.029	0.038	1.202	0.051	0.068	-999	1	0	-999	0
8242664	14.282	1	17	6220.3	120.2	112.5	4.334	0.031	0.043	1.155	0.061	0.075	-999	1	0	-999	0
8242674	15.509	4	17	5678.9	123.9	117.4	3.984	0.063	0.056	1.081	0.081	0.075	-999	1	0	-999	0
8242681	15.557	1	17	5812.8	119.9	115.7	4.229	0.180	0.219	1.036	0.127	0.096	3	1	-999	-1	0
8242689	15.833	4	17	6225.0	197.0	241.0	4.461	0.054	0.216	1.070	0.144	0.158	-999	2	-999	-999	1
8242707	13.123	0	17	5960.0	178.0	178.0	4.049	0.252	0.108	1.153	0.173	0.155	-999	2	-999	-999	1
8242726	15.891	2	17	6072.8	120.0	119.4	4.310	0.064	0.068	1.106	0.074	0.080	6	1	0	-999	0
8242745	15.816	2	17	5804.8	125.2	120.4	3.930	0.089	0.079	1.172	0.101	0.091	-999	1	0	-999	0
8242769	15.57	2	17	5649.6	108.0	103.1	4.467	0.040	0.052	0.938	0.057	0.064	-999	1	0	1	0
8242773	15.429	1	17	5037.8	91.5	83.5	4.492	0.038	0.028	0.810	0.047	0.035	1	1	0	-999	0
8242780	15.274	1	17	6016.8	115.1	110.5	4.062	0.054	0.066	1.214	0.089	0.103	-999	1	0	-999	0
8242784	14.662	1	17	5380.9	99.4	96.6	4.545	0.022	0.033	0.872	0.035	0.046	0	1	0	-999	0
8242836	15.692	2	17	6169.7	122.3	119.7	4.310	0.055	0.060	1.142	0.068	0.079	-999	1	0	-999	0
8242843	15.352	1	3	5908.9	120.8	114.6	4.173	0.053	0.057	1.099	0.086	0.089	1	1	0	-999	0
8242899	15.181	1	17	5957.9	118.0	115.4	4.357	0.046	0.052	1.052	0.070	0.078	-999	1	0	-999	0
8242912	14.846	1	17	5688.0	104.0	100.3	4.526	0.021	0.032	0.912	0.037	0.050	-999	1	0	-999	0
8242916	15.813	2	17	5318.5	110.3	103.3	4.511	0.039	0.049	0.858	0.051	0.058	1	1	0	-999	0
8243016	15.054	1	17	6158.4	115.4	113.1	4.384	0.032	0.043	1.105	0.054	0.069	-999	1	0	-999	0
8243185	15.827	1	17	5800.8	121.7	117.3	4.335	0.063	0.064	1.001	0.075	0.077	-999	1	0	-999	0
8243190	15.064	0	1	6791.8	142.1	136.1	3.784	0.033	0.033	1.753	0.084	0.079	5	2	0	-999	0
8243191	15.158	4	17	6047.2	124.2	119.1	4.382	0.075	0.112	1.061	0.089	0.086	6	1	-999	-999	0
8243219	15.195	1	17	5072.0	100.6	93.2	4.566	0.026	0.034	0.797	0.038	0.049	1	1	0	-999	0
8243263	14.569	1	17	7014.3	148.8	152.4	3.961	0.035	0.035	1.594	0.080	0.084	3	2	0	-1	0
8243283	15.229	4	17	5784.0	172.0	190.0	4.416	0.105	0.195	0.921	0.123	0.089	-999	2	-999	-1	1
8243293	14.172	1	17	5093.7	112.0	94.0	3.513	0.053	0.077	1.345	0.143	0.197	2	1	0	-999	0
8243371	13.805	1	17	6899.7	143.1	137.9	4.010	0.032	0.032	1.764	0.055	0.066	-999	2	0	-999	0
8243384	14.313	1	17	5391.3	98.6	95.5	4.531	0.026	0.040	0.869	0.041	0.058	-999	1	0	-999	0
8243559	13.471	0	17	6650.6	129.4	129.3	4.353	0.017	0.023	1.240	0.030	0.038	-999	1	0	-999	0
8243594	15.527	2	17	5353.5	107.0	104.1	4.558	0.025	0.038	0.840	0.040	0.053	0	1	0	-999	0
8243690	13.512	1	17	6686.3	148.5	124.4	4.130	0.034	0.032	1.400	0.075	0.064	-999	1	0	-999	0
8243701	15.696	1	17	4564.9	80.8	76.8	4.580	0.026	0.021	0.729	0.032	0.027	1	1	0	-999	0
8243780	14.172	1	17	6354.6	121.6	127.5	4.310	0.032	0.036	1.213	0.057	0.073	-999	1	0	-999	0
8243789	14.847	1	17	4899.5	87.4	81.1	4.544	0.033	0.029	0.782	0.042	0.038	0	1	0	-999	0
8243826	14.65	1	17	5670.1	98.9	94.9	4.499	0.025	0.037	0.933	0.043	0.058	-999	1	0	-999	0
8243831	15.122	1	17	6229.7	138.3	132.8	4.224	0.051	0.054	1.207	0.069	0.084	-999	1	0	-999	0
8243921	13.803	1	17	5980.1	111.9	115.5	4.468	0.032	0.039	0.914	0.050	0.058	6	1	0	-999	0
8243995	14.767	0	17	5339.8	127.4	120.2	3.781	0.029	0.035	1.232	0.059	0.071	2	1	0	-999	0
8243999	15.889	1	17	4848.4	75.9	76.9	4.474	0.023	0.021	0.804	0.021	0.018	1	1	1	-999	0
8244060	15.074	1	17	5732.3	117.8	114.5	4.382	0.052	0.057	0.973	0.072	0.075	-999	1	0	-999	0
8244061	13.814	1	17	5858.6	150.2	129.6	4.202	0.165	0.164	1.057	0.146	0.104	-999	1	-999	-999	0
8244123	14.599	1	17	5704.9	122.3	115.5	4.301	0.046	0.047	0.972	0.075	0.074	-999	1	0	-999	0
8244132	13.994	1	17	5829.2	126.9	102.6	4.158	0.034	0.037	1.204	0.059	0.088	-999	1	0	-999	0
8244135	14.014	1	17	5089.4	97.8	91.9	4.550	0.029	0.034	0.800	0.041	0.048	1	1	0	-999	0
8244150	12.832	0	17	6225.2	128.8	124.2	3.987	0.038	0.043	1.237	0.100	0.079	-999	1	0	-999	0
8244162	15.344	1	3	5718.3	136.0	127.5	3.939	0.061	0.055	1.129	0.082	0.078	1	1	0	-999	0
8244173	15.896	4	17	4879.5	73.5	75.9	4.463	0.024	0.021	0.810	0.020	0.018	3	1	1	-1	0
8244179	15.118	1	17	5699.9	127.3	121.2	4.339	0.049	0.049	0.965	0.078	0.074	-999	1	0	-999	0
8244190	14.495	1	17	5950.9	118.2	116.0	4.143	0.041	0.047	1.138	0.077	0.094	1	1	0	-1	0
8244248	15.168	1	17	5565.9	127.2	121.1	4.270	0.047	0.047	0.929	0.073	0.066	0	1	0	-999	0
8244264	14.548	1	17	5767.9	116.8	113.4	4.397	0.039	0.045	0.984	0.071	0.076	-999	1	0	-999	0
8244278	14.877	1	17	5902.1	115.4	111.6	4.428	0.030	0.041	1.018	0.055	0.071	6	1	0	-999	0
8244295	15.924	1	17	4980.2	99.0	90.4	4.536	0.036	0.034	0.795	0.045	0.041	0	1	0	-1	0
8244755	15.988	7	15	5376.0	204.0	185.0	4.532	0.059	0.110	0.821	0.096	0.078	9	2	-999	-999	1
8244819	14.687	16	17	6334.7	131.0	123.7	3.951	0.042	0.047	1.428	0.077	0.107	1	1	0	-999	0
8244830	14.796	1	17	5784.9	105.9	118.0	3.965	0.048	0.038	1.269	0.134	0.063	2	1	0	-999	0
8244947	13.658	1	17	5047.4	89.9	84.0	4.575	0.022	0.031	0.787	0.035	0.048	1	1	0	-1	0
8245012	13.653	1	17	5610.9	117.3	111.2	4.303	0.144	0.167	0.946	0.084	0.073	-999	1	-999	-999	0
8245025	14.503	0	17	5775.0	156.0	138.0	4.090	0.266	0.114	1.009	0.153	0.112	2	2	-999	-999	1
8245086	15.127	1	17	5581.1	131.1	127.8	3.831	0.045	0.045	1.181	0.070	0.076	0	1	0	-999	0
8245104	13.929	1	17	6364.3	125.1	134.1	4.218	0.036	0.038	1.204	0.057	0.069	-999	1	0	-999	0
8245108	15.815	2	17	4987.2	96.5	94.2	4.485	0.035	0.029	0.806	0.040	0.030	1	1	1	-1	0
8245160	14.547	1	17	5507.2	98.8	97.4	4.505	0.028	0.041	0.901	0.047	0.061	-999	1	0	-999	0
8245166	15.343	1	17	6045.5	165.2	152.5	4.351	0.037	0.043	1.087	0.078	0.088	-999	1	0	-999	0
8245192	12.987	0	17	5880.1	108.7	104.8	4.126	0.029	0.038	1.225	0.053	0.097	8	1	0	-999	0
8245197	12.701	0	17	6909.9	146.9	137.3	4.240	0.030	0.036	1.445	0.059	0.062	1	2	0	-999	0
8245251	15.9	1	17	5348.5	110.1	104.0	4.595	0.022	0.030	0.791	0.038	0.044	0	1	0	-999	0
8245302	15.117	1	17	5455.5	103.4	103.1	4.515	0.029	0.043	0.887	0.045	0.060	-999	1	0	-999	0
8245326	14.503	4	17	5774.0	162.0	203.0	4.508	0.048	0.204	1.038	0.112	0.125	3	2	-999	-999	1
8245418	15.819	2	17	5732.4	116.5	112.1	4.379	0.059	0.063	0.973	0.071	0.074	-999	1	0	-999	0
8245423	15.44	1	17	4956.9	88.8	97.5	4.444	0.036	0.036	0.821	0.026	0.024	1	1	1	-999	0
8245492	15.166	1	17	5842.7	115.1	113.4	4.377	0.046	0.052	1.010	0.071	0.077	-999	1	0	-999	0
8245505	15.279	1	17	5999.2	132.5	130.6	4.352	0.042	0.047	1.069	0.075	0.082	-999	1	0	-999	0
8245509	15.739	1	17	5343.8	104.4	99.5	4.529	0.033	0.046	0.857	0.047	0.057	0	1	0	-999	0
8245518	15.761	2	17	5744.1	111.4	107.0	4.459	0.040	0.052	0.961	0.058	0.066	-999	1	0	-999	0
8245552	15.242	1	17	5703.5	109.9	107.1	4.435	0.041	0.049	0.960	0.062	0.070	-999	1	0	-999	0
8245554	13.939	1	17	6327.7	139.9	116.4	4.155	0.032	0.035	1.321	0.055	0.056	1	1	0	-999	0
8245595	15.68	1	17	4803.1	94.8	91.6	4.641	0.019	0.024	0.683	0.028	0.032	1	1	0	-999	0
8245601	14.176	1	17	5925.4	122.3	116.6	4.296	0.041	0.044	1.055	0.077	0.079	-999	1	0	-999	0
8245609	14.843	1	17	6063.7	114.8	108.9	4.440	0.023	0.035	1.044	0.043	0.060	-999	1	0	-999	0
8245685	14.871	1	17	5662.2	125.3	119.8	3.980	0.050	0.046	1.076	0.075	0.071	-999	1	0	-999	0
8245705	14.691	1	17	5975.5	112.9	120.9	4.124	0.037	0.047	1.161	0.076	0.100	-999	1	0	-999	0
8245784	15.547	1	17	5913.6	117.7	115.3	4.350	0.053	0.057	1.038	0.073	0.078	-999	1	0	-999	0
8245804	15.808	1	17	5554.9	111.5	106.8	4.488	0.049	0.069	0.905	0.059	0.063	-999	1	0	-999	0
8245829	15.596	2	17	5690.5	130.0	128.4	4.042	0.072	0.064	1.052	0.092	0.078	-999	1	0	-999	0
8245865	15.318	1	17	5501.4	116.6	115.6	4.432	0.047	0.051	0.905	0.067	0.067	0	1	0	-999	0
8245886	15.494	1	17	5831.5	116.7	112.7	4.168	0.058	0.061	1.065	0.091	0.085	-999	1	0	-999	0
8246118	15.555	2	17	5857.0	119.0	113.6	4.388	0.049	0.055	1.013	0.069	0.076	-999	1	0	-999	0
8246135	14.607	1	17	5816.2	98.2	94.4	4.420	0.023	0.032	1.107	0.039	0.055	-999	1	0	-999	0
8246149	15.14	1	17	5633.7	144.7	127.4	4.100	0.051	0.048	1.002	0.093	0.077	-999	1	0	-999	0
8246243	15.575	4	17	5870.5	124.0	124.4	4.059	0.065	0.071	1.131	0.113	0.089	-999	1	0	-999	0
8246259	13.127	1	17	6739.3	145.2	133.9	4.207	0.032	0.030	1.355	0.066	0.052	-999	1	0	-999	0
8246342	15.571	4	17	5901.7	124.6	127.2	3.996	0.074	0.072	1.176	0.117	0.091	-999	1	0	-999	0
8246446	15.895	1	17	5236.2	107.5	93.7	4.417	0.048	0.041	0.845	0.053	0.038	0	1	0	-999	0
8246634	14.734	1	17	5918.6	125.7	122.6	4.335	0.044	0.048	1.043	0.077	0.079	-999	1	0	-999	0
8246644	15.311	4	17	5950.9	124.1	121.5	4.340	0.051	0.054	1.054	0.073	0.079	-999	1	0	-999	0
8246648	14.503	4	17	5745.7	112.7	107.7	4.482	0.031	0.042	0.953	0.051	0.062	2	3	0	-999	0
8246650	15.069	1	17	6201.5	137.5	128.3	4.080	0.048	0.052	1.284	0.067	0.098	-999	1	0	-999	0
8246695	15.159	1	17	6278.8	145.9	136.3	4.218	0.045	0.055	1.233	0.067	0.083	-999	1	0	-999	0
8246764	15.851	4	17	6359.4	134.9	135.2	4.263	0.064	0.072	1.234	0.070	0.081	-999	1	0	-999	0
8246781	15.325	1	17	6234.5	136.5	122.3	4.161	0.041	0.041	1.203	0.064	0.082	3	1	0	-1	0
8246787	14.012	1	17	6072.7	124.4	119.2	4.217	0.034	0.043	1.148	0.068	0.086	-999	1	0	-999	0
8246793	13.902	1	17	6371.8	130.0	127.3	4.293	0.036	0.040	1.135	0.063	0.071	-999	1	0	-999	0
8246795	14.648	1	17	5608.4	117.7	114.5	4.374	0.061	0.061	0.935	0.072	0.070	0	1	0	-999	0
8246809	14.397	1	17	5717.0	173.0	155.0	4.447	0.120	0.165	0.787	0.111	0.055	-999	2	-999	-999	1
8246835	14.832	1	17	6040.0	116.2	114.1	4.375	0.038	0.048	1.075	0.063	0.076	7	1	0	-999	0
8246860	14.934	1	17	6012.5	112.8	110.0	4.430	0.027	0.038	1.042	0.049	0.066	-999	1	0	-999	0
8246897	14.861	1	17	6221.8	130.7	123.1	4.276	0.040	0.045	1.180	0.069	0.081	-999	1	0	-999	0
8246902	15.411	1	17	5543.3	103.1	99.0	4.532	0.025	0.037	0.888	0.040	0.053	-999	1	0	-999	0
8246908	15.313	1	17	5776.4	114.9	111.8	4.401	0.046	0.053	0.985	0.068	0.075	-999	1	0	-999	0
8246973	14.001	10	10	6260.3	119.3	128.4	3.750	0.038	0.058	1.644	0.079	0.181	-999	1	0	-999	0
8247026	14.819	1	17	6512.7	144.4	139.6	4.127	0.045	0.046	1.352	0.069	0.062	-999	1	0	-999	0
8247041	15.309	4	17	5734.6	131.4	129.3	4.171	0.055	0.057	1.017	0.096	0.083	-999	1	0	-999	0
8247068	15.36	1	17	5730.2	116.4	112.4	4.461	0.041	0.054	0.957	0.059	0.066	-999	1	0	-999	0
8247131	13.418	1	17	6697.9	142.4	136.8	3.910	0.130	0.123	1.406	0.158	0.114	-999	2	-999	-999	0
8247230	15.58	4	17	6413.8	141.3	138.6	4.158	0.077	0.076	1.305	0.073	0.074	-999	1	0	-999	0
8247325	13.573	0	17	6099.0	165.0	183.0	4.322	0.175	0.175	0.925	0.129	0.094	-999	2	-999	-999	1
8247329	15.964	1	17	5845.8	127.6	123.4	4.303	0.067	0.068	1.024	0.079	0.080	-999	1	0	-999	0
8247378	13.373	0	17	5019.3	114.9	97.7	3.607	0.047	0.064	1.332	0.118	0.157	0	1	0	-999	0
8247379	14.959	1	17	5896.0	117.5	120.5	4.099	0.045	0.058	1.129	0.100	0.091	-999	1	0	-999	0
8247392	15.659	4	17	5585.9	114.7	110.9	4.455	0.044	0.053	0.926	0.062	0.067	-999	1	0	-999	0
8247398	15.345	4	17	4843.1	94.5	88.2	4.607	0.020	0.027	0.732	0.032	0.037	7	1	0	-999	0
8247420	15.96	4	17	5653.2	123.6	117.3	4.256	0.071	0.071	0.962	0.077	0.073	-999	1	0	-999	0
8247428	18.94	6	9	3381.3	62.4	69.1	5.092	0.016	0.016	0.152	0.007	0.006	0	1	-999	-999	0
8247440	13.989	1	17	5737.9	124.9	121.4	4.002	0.055	0.040	1.115	0.111	0.068	-999	1	0	-999	0
8247483	14.005	1	17	6353.6	135.0	137.5	4.207	0.046	0.051	1.261	0.067	0.075	8	1	0	-999	0
8247515	15.664	2	17	5920.4	125.6	121.1	4.330	0.057	0.060	1.045	0.076	0.080	-999	1	0	-999	0
8247559	15.402	1	17	5863.7	124.9	119.0	4.213	0.054	0.055	1.060	0.084	0.085	-999	1	0	-999	0
8247571	14.915	1	17	6002.3	141.6	149.8	4.214	0.039	0.047	1.119	0.082	0.096	-999	1	0	-999	0
8247608	11.7	0	17	7101.7	136.7	158.0	4.062	0.035	0.035	1.541	0.079	0.073	10	2	0	-999	0
8247647	15.683	1	17	6160.1	117.1	116.9	4.357	0.033	0.041	1.122	0.059	0.075	2	1	0	-999	0
8247770	13.501	1	17	5726.7	95.6	95.2	4.432	0.025	0.036	1.061	0.047	0.062	2	1	0	1	0
8247797	15.748	2	3	5942.5	128.7	118.8	4.186	0.069	0.069	1.106	0.087	0.089	0	1	0	-999	0
8247808	15.364	1	17	6369.8	121.5	118.4	4.378	0.031	0.038	1.156	0.054	0.062	-999	1	0	-999	0
8247856	15.048	1	17	5826.7	124.2	118.0	4.441	0.056	0.078	0.981	0.072	0.073	6	1	-999	-999	0
8247865	14.315	16	17	6659.1	159.1	152.0	4.110	0.042	0.037	1.400	0.084	0.070	-999	1	0	-999	0
8247875	15.92	4	17	4941.8	96.9	91.3	3.324	0.154	0.162	1.255	0.212	0.241	0	2	-999	-999	0
8248036	14.186	1	17	7051.2	156.4	147.5	4.169	0.037	0.040	1.477	0.082	0.078	-999	2	0	-999	0
8248046	15.369	1	17	6184.0	172.0	237.0	4.448	0.056	0.210	1.100	0.153	0.153	-999	2	-999	-999	1
8248062	14.922	1	17	6281.1	132.4	131.1	4.277	0.041	0.048	1.201	0.068	0.078	-999	1	0	-999	0
8248096	14.019	1	17	6258.5	121.3	127.8	3.840	0.035	0.053	1.532	0.073	0.164	-999	1	0	-999	0
8248103	14.991	1	17	5881.2	122.1	118.5	4.302	0.051	0.052	1.036	0.077	0.079	-999	1	-999	1	0
8248169	15.35	4	17	6035.7	157.2	143.8	4.219	0.047	0.050	1.132	0.087	0.095	-999	1	0	-999	0
8248207	12.573	0	17	6977.1	153.5	142.4	4.137	0.035	0.035	1.535	0.078	0.076	-999	2	0	-999	0
8248273	14.122	1	17	6546.5	141.3	132.0	3.995	0.037	0.047	1.266	0.066	0.086	-999	1	0	-999	0
8248342	15.268	4	17	6139.9	184.1	134.8	4.074	0.058	0.052	1.262	0.090	0.112	-999	1	0	-999	0
8248381	15.863	1	17	5545.4	108.3	103.9	4.546	0.029	0.038	0.869	0.047	0.052	-999	1	0	-999	0
8248415	15.999	1	17	4144.1	62.4	87.7	4.595	0.022	0.016	0.643	0.016	0.015	8	1	0	-999	0
8248447	13.519	0	17	6099.9	118.7	120.8	3.926	0.041	0.051	1.334	0.115	0.105	-999	1	0	-999	0
8248488	14.704	1	17	5762.6	128.2	122.9	4.331	0.086	0.085	0.989	0.079	0.077	-999	1	-999	-999	0
8248700	13.357	0	17	5973.5	108.0	112.0	4.351	0.031	0.036	1.148	0.057	0.070	-999	1	0	-999	0
8248719	15.486	1	17	5880.9	126.4	127.4	4.066	0.063	0.071	1.134	0.112	0.091	-999	1	0	-999	0
8248753	14.947	1	17	6400.7	128.5	121.6	4.327	0.032	0.039	1.216	0.053	0.068	0	1	0	-999	0
8248781	13.597	0	17	6284.1	134.7	127.0	3.963	0.030	0.031	1.523	0.066	0.075	-999	1	0	-999	0
8248894	14.933	1	17	6311.4	133.3	126.2	4.357	0.029	0.038	1.168	0.055	0.070	-999	1	0	-999	0
8248965	13.509	0	17	6573.3	146.8	133.6	4.085	0.101	0.102	1.392	0.102	0.088	-999	1	-999	-999	0
8248967	13.877	16	17	6726.7	142.0	137.4	3.825	0.069	0.067	1.679	0.106	0.114	5	2	0	-999	0
8249066	15.13	9	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8249073	15.125	4	17	4868.9	86.0	79.9	4.532	0.032	0.024	0.781	0.042	0.032	2	1	0	-999	0
8249103	15.194	1	17	6095.1	116.3	111.8	4.437	0.026	0.036	1.049	0.046	0.059	-999	1	0	-999	0
8249124	15.695	1	17	5709.7	117.6	113.7	4.406	0.050	0.058	0.964	0.068	0.073	-999	1	0	-999	0
8249182	14.924	1	17	5438.9	145.5	137.4	3.842	0.043	0.045	1.122	0.071	0.078	0	1	0	-999	0
8249193	14.509	1	17	6010.7	125.9	121.4	4.276	0.043	0.046	1.096	0.075	0.082	-999	1	0	-999	0
8249203	15.907	4	17	5687.8	120.1	114.3	4.360	0.079	0.082	0.960	0.073	0.072	-999	1	0	-999	0
8249271	14.657	16	17	6482.1	121.9	118.2	4.358	0.022	0.030	1.208	0.041	0.054	-999	1	0	-999	0
8249563	13.176	1	17	5622.9	102.0	97.4	4.510	0.023	0.035	0.918	0.041	0.057	2	1	0	-999	0
8249626	15.766	2	17	5631.9	114.8	112.5	4.403	0.058	0.064	0.941	0.069	0.070	-999	1	0	-999	0
8249646	15.56	2	3	5822.8	121.5	116.7	4.333	0.059	0.060	1.009	0.076	0.078	1	1	0	-999	0
8249701	14.942	1	17	5975.5	140.4	146.0	4.109	0.036	0.042	1.208	0.076	0.110	-999	1	0	-999	0
8249731	15.403	1	3	5758.7	116.7	113.9	4.418	0.043	0.051	0.978	0.066	0.074	-999	1	0	-999	0
8249924	15.103	1	17	5900.0	182.0	173.0	3.762	0.053	0.047	1.355	0.161	0.096	-999	1	0	-999	0
8249933	14.854	1	17	6457.0	133.2	134.4	4.212	0.040	0.042	1.335	0.061	0.057	-999	1	0	-999	0
8249951	15.675	2	17	5886.2	121.7	120.8	4.089	0.064	0.074	1.126	0.107	0.092	-999	1	0	-999	0
8250109	14.641	1	17	6317.2	142.6	136.7	4.073	0.039	0.042	1.327	0.068	0.075	-999	1	0	-999	0
8250116	13.426	0	17	6174.6	114.7	115.9	4.328	0.029	0.039	1.160	0.061	0.071	7	1	0	-999	0
8250188	15.82	1	17	4882.9	99.0	89.0	4.567	0.029	0.031	0.770	0.039	0.040	0	1	0	-999	0
8250189	14.198	6	10	7211.2	165.4	160.4	4.164	0.038	0.037	1.525	0.085	0.082	-999	2	0	-999	0
8250223	15.979	2	17	5608.2	103.0	99.4	4.510	0.027	0.035	0.955	0.045	0.046	0	1	0	-999	0
8250385	15.92	4	17	5518.0	182.0	182.0	4.483	0.084	0.156	0.836	0.111	0.074	-999	2	-999	-999	1
8250451	14.924	16	17	6127.9	126.2	127.8	3.918	0.045	0.054	1.404	0.090	0.132	-999	1	0	-999	0
8250477	13.78	1	17	6632.0	148.9	130.1	4.100	0.034	0.035	1.403	0.073	0.064	-999	1	0	-999	0
8250483	13.811	2	17	7018.4	157.3	149.2	4.123	0.032	0.030	1.379	0.062	0.053	1	2	0	-999	0
8250486	15.287	4	17	5772.7	124.4	120.6	4.357	0.053	0.055	0.989	0.075	0.077	-999	1	0	-999	0
8250506	15.023	0	17	5304.2	144.3	137.2	3.600	0.058	0.060	1.451	0.112	0.122	2	1	-999	-999	0
8250540	14.975	1	17	5883.8	129.2	127.0	4.128	0.047	0.049	1.058	0.098	0.079	-999	1	0	-999	0
8250545	14.11	10	10	6616.2	134.1	141.0	4.083	0.036	0.036	1.408	0.073	0.067	1	1	0	-999	0
8250632	13.376	0	17	5843.3	102.3	109.3	4.382	0.030	0.035	1.116	0.053	0.065	-999	1	0	-999	0
8250687	13.017	0	17	6714.9	146.8	137.5	3.987	0.035	0.036	1.476	0.074	0.075	1	1	0	-999	0
8250738	15.315	1	17	5939.9	125.8	122.6	4.324	0.052	0.054	1.053	0.075	0.080	-999	1	0	-999	0
8250831	15.915	1	17	5672.7	114.8	109.4	4.500	0.032	0.044	0.926	0.050	0.058	1	1	0	-999	0
8250858	15.422	1	17	6051.0	121.0	117.5	4.390	0.037	0.048	1.071	0.059	0.073	-999	1	0	-999	0
8250906	14.789	1	17	5570.0	183.0	166.0	4.515	0.095	0.116	0.748	0.102	0.047	-999	2	-999	-999	1
8250986	15.014	4	17	5799.1	137.4	131.5	4.026	0.064	0.053	1.107	0.124	0.081	-999	1	0	-999	0
8251005	14.682	1	17	6327.1	132.6	124.8	3.915	0.062	0.065	1.455	0.099	0.121	-999	1	0	-999	0
8251027	15.843	2	17	6015.9	151.1	132.8	4.393	0.043	0.048	1.059	0.072	0.077	-999	1	0	-999	0
8251082	15.481	4	17	5698.9	105.9	100.1	4.509	0.026	0.037	0.927	0.043	0.055	1	1	0	-999	0
8251092	15.689	1	17	5055.7	105.0	90.1	3.487	0.056	0.082	1.322	0.154	0.207	2	2	0	-999	0
8251107	13.444	0	17	6740.3	141.4	134.9	4.248	0.027	0.030	1.355	0.061	0.058	-999	1	0	-999	0
8251137	13.121	1	17	5938.6	118.0	110.3	4.166	0.037	0.045	1.123	0.077	0.091	-999	1	0	-999	0
8251138	15.055	4	17	5543.7	111.4	113.2	4.471	0.036	0.046	0.916	0.058	0.067	-999	1	0	-999	0
8251167	12.827	1	17	6028.9	120.1	123.1	4.042	0.051	0.040	1.068	0.112	0.072	-999	1	0	-999	0
8251213	14.857	1	17	6215.0	169.0	206.0	4.543	0.035	0.196	0.968	0.096	0.128	6	2	-999	-999	1
8251377	13.988	1	17	5656.5	104.0	89.2	4.224	0.036	0.028	0.805	0.049	0.033	-999	1	0	-999	0
8254512	15.206	1	17	6296.5	132.9	125.3	4.369	0.032	0.039	1.150	0.058	0.068	-999	1	0	-999	0
8254573	13.886	2	15	5949.0	179.0	179.0	3.892	0.528	0.132	1.070	0.149	0.205	-999	2	-999	-999	1
8254624	13.985	1	17	6031.2	118.0	116.1	4.161	0.040	0.041	1.162	0.069	0.087	-999	1	0	-999	0
8254706	13.867	1	17	6835.6	150.2	153.9	3.950	0.039	0.040	1.626	0.081	0.081	-999	2	0	-999	0
8254834	14.093	1	17	5227.7	99.5	93.4	4.537	0.026	0.037	0.864	0.039	0.050	1	1	0	-999	0
8254981	13.808	1	17	5562.6	160.2	150.7	3.744	0.030	0.032	1.299	0.056	0.063	1	1	0	-999	0
8255133	13.277	1	17	5546.7	115.3	115.3	4.373	0.038	0.039	1.031	0.063	0.061	2	1	0	-999	0
8255149	13.792	1	17	6533.5	156.3	136.1	4.201	0.032	0.037	1.190	0.053	0.070	-999	1	0	-999	0
8255321	15.561	1	17	5056.4	115.5	97.8	3.540	0.072	0.080	1.013	0.159	0.150	2	3	0	-999	0
8255523	15.981	2	17	4373.2	91.9	89.6	4.586	0.026	0.021	0.709	0.028	0.028	1	1	0	-999	0
8255799	14.98	4	17	6225.1	142.5	127.1	4.201	0.048	0.048	1.136	0.073	0.080	6	1	0	-999	0
8255887	15.113	1	17	5652.4	128.9	123.0	4.315	0.053	0.053	0.952	0.076	0.072	-999	1	0	0	0
8256453	15.894	4	17	5868.3	179.2	168.4	3.791	0.107	0.103	1.322	0.152	0.120	1	1	0	-1	0
8256478	13.902	2	17	6667.6	148.6	134.9	3.977	0.034	0.032	1.407	0.071	0.068	-999	1	0	-999	0
8256511	15.768	1	17	3947.1	80.9	82.0	4.673	0.015	0.015	0.564	0.015	0.016	1	1	0	-999	0
8256572	15.503	0	17	4989.2	104.7	94.5	3.511	0.069	0.090	1.159	0.167	0.199	2	3	0	-999	0
8256638	13.359	0	17	5979.9	151.7	163.7	4.344	0.109	0.173	1.012	0.104	0.089	-999	1	-999	-999	0
8256640	15.829	2	17	5819.9	123.0	118.9	4.435	0.046	0.058	0.986	0.063	0.070	-999	1	0	-999	0
8256743	15.171	1	17	5981.8	121.7	118.8	4.364	0.044	0.051	1.059	0.068	0.078	-999	1	0	-999	0
8256782	14.757	1	17	5495.1	103.8	104.4	4.521	0.026	0.038	0.892	0.041	0.052	1	1	0	-999	0
8256818	15.43	0	17	5687.3	132.3	132.0	3.471	0.022	0.027	1.619	0.062	0.059	2	2	0	-999	0
8256834	15.356	1	3	6291.0	179.9	168.0	4.218	0.041	0.044	1.119	0.086	0.097	-999	1	0	-999	0
8256856	15.381	1	17	5540.0	118.8	103.3	4.495	0.045	0.039	0.770	0.051	0.044	0	1	0	-999	0
8256882	14.106	1	17	5956.5	127.9	121.6	4.272	0.043	0.043	1.077	0.073	0.076	-999	1	-999	1	0
8256991	15.848	0	17	5097.5	118.3	102.3	3.541	0.064	0.085	1.107	0.147	0.176	2	3	0	-999	0
8257055	14.965	1	17	6513.6	142.6	138.8	4.250	0.038	0.040	1.327	0.060	0.058	-999	1	0	-999	0
8257086	15.832	0	17	6535.1	139.5	131.7	3.814	0.027	0.033	1.790	0.065	0.082	2	1	0	-999	0
8257115	15.618	2	17	7329.6	164.9	168.7	3.760	0.037	0.038	1.882	0.092	0.094	5	2	0	-999	0
8257144	14.649	1	17	5914.5	133.7	123.5	4.192	0.044	0.049	1.095	0.081	0.089	-999	1	0	-999	0
8257212	15.479	1	17	6419.0	149.9	141.5	4.310	0.043	0.049	1.228	0.068	0.078	-999	1	0	-999	0
8257335	14.318	16	17	6641.5	145.9	135.2	4.175	0.037	0.035	1.352	0.065	0.054	-999	1	0	-999	0
8257379	13.433	0	17	6250.4	146.6	133.0	3.502	0.039	0.033	1.704	0.080	0.067	-999	1	0	-999	0
8257383	13.99	1	17	6156.7	132.5	118.7	4.024	0.035	0.042	1.343	0.063	0.107	-999	1	0	-999	0
8257407	15.648	1	17	6427.4	132.9	133.1	3.914	0.034	0.036	1.128	0.054	0.058	3	1	0	-1	0
8257447	14.994	1	17	4562.4	107.3	100.0	4.640	0.034	0.035	0.637	0.035	0.033	1	1	-999	-999	0
8257581	14.02	6	10	6935.0	148.5	144.1	4.245	0.030	0.035	1.399	0.062	0.063	-999	2	0	-999	0
8257693	15.021	1	3	5654.4	124.6	120.7	4.361	0.050	0.051	0.949	0.076	0.072	-999	1	0	-999	0
8257776	13.867	2	17	5833.8	139.4	129.3	4.416	0.046	0.047	0.842	0.065	0.058	-999	1	0	-999	0
8257824	15.138	1	17	6272.3	177.2	145.1	4.288	0.041	0.043	1.193	0.079	0.085	-999	1	0	-999	0
8257903	14.78	1	17	5879.1	134.9	146.2	3.841	0.063	0.037	1.329	0.169	0.066	3	1	0	-999	0
8258035	15.499	1	17	6522.2	219.6	479.9	4.246	0.039	0.046	1.288	0.079	0.158	-999	1	0	-999	0
8258131	15.894	1	17	5801.8	136.1	125.6	4.401	0.054	0.060	0.993	0.072	0.077	0	1	0	-999	0
8258140	15.757	1	17	4202.1	79.4	53.6	4.623	0.030	0.027	0.641	0.028	0.019	0	1	0	-999	0
8258160	16.375	10	17	5335.6	123.4	116.1	4.523	0.041	0.055	0.853	0.054	0.058	0	1	0	-1	0
8258162	15.469	1	17	5841.9	115.5	112.1	4.447	0.034	0.046	0.991	0.055	0.068	-999	1	0	-999	0
8258192	14.562	1	17	5872.8	127.2	128.5	4.031	0.052	0.050	1.161	0.123	0.081	0	1	0	-999	0
8258338	15.144	1	17	5064.2	94.3	89.2	4.608	0.020	0.028	0.748	0.032	0.042	1	1	0	-999	0
8258403	15.861	4	17	5773.8	125.5	123.0	4.471	0.045	0.058	0.904	0.055	0.059	0	1	0	-999	0
8258609	12.408	0	17	6340.6	145.7	141.6	4.330	0.056	0.070	1.187	0.084	0.089	8	1	-999	-999	0
8258654	15.393	1	17	6161.1	129.0	125.6	4.353	0.052	0.057	1.043	0.066	0.070	-999	1	0	-999	0
8258740	14.501	1	17	5638.0	169.0	152.0	4.330	0.167	0.185	0.906	0.115	0.083	-999	2	-999	-999	1
8258747	13.776	1	17	5762.0	156.0	156.0	4.348	0.158	0.193	0.906	0.134	0.083	-999	2	-999	-999	1
8259003	13.715	1	17	6006.8	112.4	107.0	4.460	0.020	0.032	1.017	0.038	0.057	-999	1	0	-999	0
8259063	15.443	1	17	6007.5	117.8	112.3	4.477	0.025	0.034	0.993	0.045	0.054	-999	1	0	-999	0
8259145	14.691	1	17	4950.7	94.8	89.8	4.595	0.021	0.028	0.755	0.033	0.042	0	1	0	-999	0
8259544	14.743	1	17	5407.3	104.9	103.7	4.522	0.029	0.043	0.875	0.045	0.059	0	1	0	-999	0
8259676	14.169	16	17	7094.1	174.2	168.7	3.922	0.044	0.047	1.702	0.092	0.099	-999	2	0	-999	0
8259709	13.238	0	17	6704.4	142.8	132.5	3.931	0.035	0.036	1.456	0.072	0.093	-999	2	0	-999	0
8259713	13.603	1	17	7272.4	157.0	162.9	4.116	0.035	0.036	1.544	0.083	0.080	1	2	0	1	0
8259829	15.031	4	17	4116.8	69.2	86.9	4.597	0.012	0.010	0.639	0.010	0.008	8	1	0	-999	0
8259835	15.495	0	17	4911.5	96.9	93.8	4.494	0.028	0.019	0.805	0.041	0.025	2	3	0	-999	0
8259897	15.528	1	17	5995.1	125.0	117.4	4.430	0.037	0.046	1.031	0.058	0.067	-999	1	0	-999	0
8259917	15.675	2	17	5323.2	120.6	112.1	4.506	0.040	0.049	0.860	0.053	0.058	0	1	0	-999	0
8260029	13.844	1	17	6800.5	154.4	141.2	4.070	0.038	0.036	1.491	0.082	0.074	-999	2	0	-999	0
8260072	14.863	1	17	5660.0	110.9	109.7	4.441	0.035	0.045	1.000	0.055	0.065	0	1	0	-999	0
8260174	14.126	16	17	6502.6	148.6	150.0	4.125	0.040	0.040	1.347	0.072	0.064	-999	1	0	-999	0
8260198	15.45	1	17	5363.6	109.6	105.0	4.526	0.032	0.045	0.863	0.046	0.058	8	1	0	-1	0
8260220	13.591	0	17	6305.3	144.0	136.3	4.060	0.035	0.038	1.333	0.066	0.076	-999	1	0	-999	0
8260223	14.951	1	17	6420.9	136.6	133.7	4.354	0.029	0.036	1.195	0.054	0.065	-999	1	0	-999	0
8260269	13.872	1	17	6848.1	143.9	139.8	4.224	0.035	0.038	1.390	0.068	0.062	-999	2	0	-1	0
8260290	14.357	4	17	6447.6	136.4	133.8	4.250	0.037	0.038	1.275	0.062	0.066	2	1	0	-999	0
8260320	11.948	0	17	5985.9	120.0	111.9	4.293	0.039	0.036	1.145	0.069	0.070	-999	1	0	-999	0
8260438	13.845	1	17	5913.1	117.4	127.3	4.071	0.041	0.050	1.148	0.104	0.085	1	1	0	-999	0
8260667	13.78	1	17	5793.5	104.2	104.3	4.400	0.028	0.036	1.094	0.047	0.065	0	1	0	-999	0
8260817	14.07	16	17	6300.7	112.1	112.1	4.414	0.019	0.027	1.099	0.035	0.049	1	1	0	-999	0
8260902	14.94	1	17	5491.1	128.7	120.4	4.356	0.046	0.043	0.900	0.072	0.060	0	1	0	0	0
8260961	15.138	1	3	6168.9	143.7	128.8	4.242	0.053	0.050	1.174	0.072	0.085	-999	1	0	-999	0
8261146	14.145	16	17	6372.0	119.3	121.9	4.330	0.025	0.032	1.223	0.048	0.059	-999	1	0	-999	0
8261165	12.96	1	17	5571.6	131.5	128.8	3.700	0.024	0.027	1.381	0.051	0.057	-999	1	0	-999	0
8261168	14.225	1	17	5941.9	115.4	114.6	4.387	0.037	0.042	1.026	0.065	0.070	-999	1	0	-999	0
8261247	13.544	0	17	6071.3	548.2	372.6	4.044	0.280	0.301	1.231	0.504	0.279	-999	1	-999	-999	0
8261888	14.637	1	17	6310.7	158.0	146.6	4.176	0.043	0.036	1.283	0.066	0.066	-999	1	0	-999	0
8261950	15.181	1	17	5726.0	115.6	115.9	4.353	0.046	0.047	1.084	0.056	0.067	0	1	0	-999	0
8261952	12.924	0	17	6746.7	135.2	137.7	3.991	0.032	0.035	1.523	0.081	0.084	-999	2	0	-999	0
8262185	15.969	4	17	5458.7	121.0	116.1	4.493	0.041	0.053	0.890	0.056	0.063	0	1	0	-999	0
8262186	12.093	0	17	6594.6	138.4	141.9	4.172	0.030	0.029	1.297	0.053	0.047	-999	1	0	-999	0
8262210	13.945	2	17	5777.7	133.9	126.0	4.044	0.058	0.045	1.087	0.130	0.079	6	1	0	-1	0
8262211	13.664	1	17	6120.3	124.3	122.9	4.288	0.043	0.041	1.133	0.072	0.079	-999	1	0	-999	0
8262276	14.89	1	17	5709.2	110.5	106.7	4.451	0.036	0.044	0.958	0.056	0.063	1	1	0	-999	0
8262292	13.928	1	17	6634.8	153.9	124.8	4.126	0.034	0.033	1.413	0.073	0.062	-999	1	0	-999	0
8262455	14.956	1	17	6140.9	135.4	127.6	4.267	0.041	0.048	1.151	0.072	0.083	-999	1	0	-999	0
8262463	13.769	1	17	6557.0	190.8	144.5	3.912	0.038	0.034	1.540	0.101	0.086	-999	1	0	-999	0
8262490	13.391	0	17	4840.0	130.0	145.0	4.551	0.066	0.039	0.727	0.082	0.054	6	2	-999	-999	1
8262504	13.902	2	17	5202.0	92.7	89.3	4.557	0.024	0.035	0.823	0.037	0.054	1	1	0	-999	0
8262534	14.449	1	17	4794.8	165.6	245.5	3.686	0.857	0.276	0.908	0.369	0.207	2	3	-999	-999	0
8262564	13.512	0	17	6501.5	133.6	132.8	4.054	0.032	0.034	1.401	0.068	0.061	-999	1	0	-999	0
8262608	14.692	1	17	8554.5	405.3	2137.3	4.270	0.047	0.052	1.738	0.168	0.458	-999	2	0	-999	0
8262619	14.458	1	17	6198.2	137.9	123.4	4.157	0.042	0.043	1.233	0.064	0.085	-999	1	0	-999	0
8262621	15.301	1	17	5313.8	102.7	98.4	4.567	0.023	0.035	0.825	0.038	0.052	1	1	0	-999	0
8262626	13.896	1	17	6702.5	139.4	135.9	4.185	0.034	0.034	1.402	0.072	0.061	-999	1	0	-999	0
8262669	14.871	1	17	4745.9	69.9	60.5	3.795	0.061	0.057	0.902	0.036	0.027	1	1	-999	-999	0
8262708	13.54	0	17	6409.6	129.2	125.5	3.913	0.032	0.036	1.488	0.076	0.107	-999	1	0	-999	0
8262735	13.608	1	17	7282.2	203.6	264.6	4.002	0.028	0.029	1.759	0.093	0.105	6	2	0	-999	0
8262872	15.396	1	17	5489.1	101.8	101.6	4.528	0.027	0.039	0.887	0.041	0.049	-999	1	0	-999	0
8262888	15.023	5	5	6271.5	127.7	122.0	4.328	0.038	0.046	1.172	0.062	0.074	-999	1	0	-999	0
8262910	15.459	5	5	5921.6	1891.1	205.2	4.298	0.050	0.051	1.091	0.378	0.114	-999	1	0	-999	0
8263002	14.963	1	17	5777.1	123.9	118.9	4.339	0.049	0.050	0.992	0.077	0.077	-999	1	0	-999	0
8263044	16.075	6	6	5522.3	122.5	117.7	4.429	0.058	0.065	0.910	0.067	0.067	-999	1	0	-999	0
8263051	15.537	4	17	5578.0	106.1	101.7	4.549	0.026	0.035	0.871	0.044	0.049	2	1	0	-999	0
8263060	16.358	6	10	6215.1	200.4	200.2	4.276	0.064	0.080	1.178	0.088	0.108	-999	1	0	-999	0
8263080	13.254	6	10	5558.7	222.8	201.1	4.071	0.097	0.109	0.992	0.123	0.098	2	3	0	-999	0
8263081	15.314	1	5	5502.7	113.9	109.2	4.399	0.052	0.051	0.904	0.070	0.065	-999	1	0	-999	0
8263104	14.291	1	17	6120.0	171.0	165.2	3.967	0.037	0.047	1.343	0.085	0.147	-999	1	0	-999	0
8263147	10.593	6	14	6021.9	223.7	220.9	3.906	0.152	0.149	1.301	0.195	0.158	2	3	-999	-999	0
8263169	13.444	1	17	5007.2	96.4	87.7	3.494	0.056	0.077	1.294	0.148	0.196	1	2	0	-999	0
8263174	14.245	1	17	5973.5	126.0	114.6	4.248	0.040	0.044	1.094	0.074	0.083	0	1	0	-999	0
8263183	15.025	1	17	5437.0	189.0	170.0	4.580	0.043	0.128	0.863	0.080	0.098	0	2	-999	-999	1
8263187	17.195	6	14	5294.0	204.0	186.0	3.599	0.944	0.295	1.206	0.156	0.364	0	2	-999	1	1
8263188	14.154	1	17	6015.0	157.9	131.2	3.957	0.027	0.039	1.455	0.067	0.132	-999	1	0	-999	0
8263191	15.956	1	17	4937.4	97.6	92.6	3.391	0.071	0.096	1.215	0.198	0.233	2	2	0	-999	0
8263229	17.327	6	14	5050.0	176.0	176.0	4.532	0.084	0.056	0.734	0.095	0.055	0	2	-999	-999	1
8263236	15.002	1	17	6017.7	282.6	226.3	4.175	0.038	0.042	1.153	0.110	0.124	-999	1	0	-999	0
8263242	15.061	6	14	6013.3	221.7	215.9	4.145	0.165	0.182	1.156	0.157	0.145	2	3	-999	-999	0
8263248	13.571	6	14	5806.3	213.3	214.8	4.082	0.128	0.152	1.098	0.144	0.132	2	3	-999	-999	0
8263284	16.471	6	14	6363.4	217.2	224.5	3.924	0.122	0.131	1.450	0.177	0.183	-999	1	-999	-999	0
8263297	17.044	6	14	5780.0	204.0	183.0	3.756	0.752	0.188	0.998	0.175	0.214	-999	2	-999	-999	1
8263299	15.342	1	17	5656.4	119.3	114.0	4.321	0.053	0.052	0.953	0.075	0.071	-999	1	0	-999	0
8263304	16.344	6	14	6882.7	236.4	217.9	4.137	0.086	0.096	1.452	0.108	0.100	-999	2	0	-999	0
8263306	16.783	6	14	6624.5	231.0	222.4	4.095	0.137	0.140	1.400	0.131	0.109	-999	1	0	-999	0
8263331	15.85	4	17	5877.5	115.9	111.7	4.453	0.035	0.047	0.994	0.054	0.065	2	3	0	-999	0
8263332	15.962	1	17	6051.1	143.8	130.9	4.456	0.033	0.033	1.018	0.054	0.063	-999	1	0	-999	0
8263338	16.922	6	14	6206.4	239.7	225.6	4.309	0.076	0.083	1.152	0.111	0.112	0	1	0	-999	0
8263348	17.142	6	14	5294.0	202.0	184.0	4.507	0.100	0.150	0.733	0.118	0.050	7	2	-999	-999	1
8263360	15.065	5	5	7562.7	235.3	239.2	4.146	0.042	0.045	1.639	0.102	0.106	-999	2	0	-999	0
8263375	16.353	6	14	5863.1	195.6	205.1	4.168	0.060	0.064	1.078	0.116	0.115	0	1	0	-999	0
8263381	17.07	6	14	5269.0	184.0	184.0	4.563	0.056	0.084	0.780	0.093	0.070	7	2	-999	-999	1
8263392	17.322	6	14	5573.0	185.0	168.0	3.553	1.117	0.372	0.751	0.215	0.116	-999	2	-999	-999	1
8263405	17.045	6	14	5392.0	215.0	193.0	3.688	0.795	0.265	1.252	0.169	0.395	0	2	-999	-999	1
8263455	15.96	6	14	6086.4	191.5	170.3	4.070	0.061	0.069	1.245	0.092	0.124	0	3	0	-999	0
8263460	16.351	6	14	5284.5	115.2	107.4	4.598	0.025	0.033	0.777	0.044	0.048	1	1	0	-999	0
8263466	16.758	6	14	5831.9	185.9	222.3	4.301	0.068	0.086	1.020	0.098	0.109	-999	1	0	-999	0
8263468	16.033	6	14	6140.9	206.6	205.2	3.878	0.111	0.115	1.385	0.190	0.166	0	1	0	-999	0
8263483	16.358	6	14	6182.6	225.2	216.3	4.349	0.048	0.058	1.130	0.092	0.102	-999	1	0	-999	0
8263485	17.118	6	14	5377.0	208.0	170.0	3.856	0.756	0.324	0.820	0.127	0.114	0	2	-999	-999	1
8263502	16.244	6	14	6347.1	255.3	229.8	3.880	0.096	0.080	1.483	0.171	0.183	-999	1	0	-999	0
8263507	16.159	6	14	6371.8	223.3	233.3	4.312	0.044	0.057	1.214	0.083	0.107	-999	1	0	-999	0
8263520	14.56	5	5	6222.6	130.9	116.5	4.311	0.038	0.040	1.165	0.065	0.078	-999	1	0	-999	0
8263528	14.223	1	17	6346.4	118.8	117.1	4.371	0.021	0.031	1.167	0.041	0.062	-999	1	0	-999	0
8263545	15.391	4	17	5981.3	136.5	125.8	4.297	0.047	0.046	1.077	0.080	0.083	-999	1	0	1	0
8263547	14.384	1	17	6282.6	119.1	111.9	4.435	0.018	0.025	1.077	0.034	0.048	-999	1	0	-999	0
8263556	16.202	6	14	6219.5	197.2	187.7	4.211	0.066	0.078	1.214	0.083	0.107	-999	1	0	-999	0
8263583	17.0	6	14	5910.6	182.4	230.6	4.353	0.085	0.112	1.034	0.096	0.110	-999	1	0	-999	0
8263591	16.067	6	14	5752.9	121.9	114.4	4.487	0.034	0.043	0.948	0.055	0.061	-999	1	0	-999	0
8263615	15.34	4	17	6399.1	1059.9	365.4	4.368	0.030	0.029	1.176	0.172	0.102	-999	1	0	-999	0
8263634	15.139	4	17	6002.2	116.5	115.2	4.357	0.042	0.048	1.068	0.069	0.078	-999	1	0	-999	0
8263636	16.067	6	14	5735.9	512.8	600.4	4.215	0.272	0.190	0.986	0.322	0.186	-999	1	-999	-999	0
8263671	16.061	6	14	5739.8	181.1	190.7	4.067	0.064	0.064	1.062	0.125	0.096	0	3	0	-999	0
8263674	14.008	5	10	6369.9	134.2	126.7	3.970	0.033	0.036	1.423	0.073	0.085	-999	1	0	-999	0
8263675	16.148	6	14	5744.4	124.4	115.8	4.522	0.031	0.037	0.913	0.052	0.055	-999	1	0	-999	0
8263683	15.897	1	17	5327.5	114.8	106.1	4.498	0.042	0.049	0.862	0.054	0.058	1	1	0	-999	0
8263685	14.235	1	17	5307.7	92.6	91.4	4.562	0.022	0.035	0.833	0.035	0.053	0	1	0	-999	0
8263694	17.058	6	14	6052.4	215.6	202.5	4.291	0.100	0.117	1.106	0.113	0.112	-999	1	0	-999	0
8263712	17.433	6	14	5522.0	167.0	125.0	3.520	1.140	0.380	0.753	0.230	0.124	-999	2	-999	-999	1
8263713	17.331	6	14	5315.8	145.5	122.2	4.337	0.065	0.097	0.867	0.060	0.041	0	3	0	-999	0
8263718	16.695	6	14	6152.0	236.8	353.8	3.789	0.110	0.151	1.508	0.210	0.304	7	1	-999	-999	0
8263732	17.048	6	14	4852.3	118.2	109.8	4.545	0.042	0.044	0.774	0.043	0.041	0	1	0	-999	0
8263745	16.964	6	14	6246.3	333.4	377.2	4.045	0.162	0.175	1.309	0.233	0.251	0	1	-999	-999	0
8263746	16.751	8	17	5430.6	163.9	145.3	4.299	0.055	0.059	0.890	0.072	0.052	3	1	1	-1	0
8263750	15.653	6	14	6124.8	167.0	158.1	3.961	0.062	0.063	1.325	0.112	0.127	-999	1	0	-999	0
8263752	15.924	0	17	6566.4	133.7	122.3	4.390	0.014	0.019	1.179	0.028	0.039	3	1	0	-1	0
8263772	16.863	6	14	6138.0	344.0	760.6	4.457	0.095	0.105	1.003	0.183	0.169	0	1	0	-999	0
8263787	13.787	1	17	6439.8	135.2	133.0	4.026	0.033	0.035	1.397	0.073	0.071	-999	1	0	-999	0
8263791	16.249	6	14	6205.7	270.7	199.8	3.951	0.093	0.076	1.357	0.160	0.143	-999	1	0	-999	0
8263793	15.544	6	14	5403.8	111.2	106.1	4.467	0.044	0.048	0.882	0.061	0.063	-999	1	0	-999	0
8263810	14.28	1	17	6521.0	147.6	138.9	4.160	0.034	0.032	1.395	0.074	0.061	8	1	0	-999	0
8263815	14.49	1	17	6082.7	115.8	114.6	4.378	0.033	0.043	1.089	0.058	0.075	-999	1	0	-999	0
8263817	17.388	6	14	4952.0	176.0	176.0	4.543	0.071	0.045	0.728	0.095	0.055	1	2	-999	-999	1
8263819	16.959	6	14	5569.0	218.0	178.0	3.736	0.705	0.188	1.153	0.163	0.303	-999	2	-999	-999	1
8263828	15.949	6	14	5682.6	137.0	116.0	4.434	0.045	0.050	0.956	0.069	0.072	-999	1	0	-999	0
8263835	14.706	4	17	5884.5	117.6	110.5	4.212	0.043	0.047	1.071	0.079	0.083	6	1	0	-999	0
8263841	16.144	6	14	6780.1	365.8	356.8	3.956	0.062	0.076	1.561	0.185	0.170	-999	2	0	-999	0
8263864	14.969	5	14	6617.6	175.5	174.7	4.008	0.044	0.045	1.465	0.086	0.087	-999	1	0	-999	0
8263870	16.419	6	14	5897.3	230.2	201.7	3.952	0.101	0.092	1.200	0.163	0.123	0	1	0	-999	0
8263882	13.531	1	17	7026.4	152.9	154.3	4.095	0.034	0.035	1.523	0.083	0.080	-999	2	0	-999	0
8263883	16.408	6	14	5707.6	253.8	207.7	3.880	0.090	0.077	1.171	0.147	0.116	0	1	0	-999	0
8263901	16.243	6	14	5423.1	120.8	115.5	4.472	0.051	0.062	0.883	0.060	0.062	-999	1	0	-999	0
8263926	12.226	0	17	5490.4	102.0	93.0	4.261	0.040	0.038	0.907	0.065	0.057	6	1	0	-999	0
8263946	17.397	6	14	5284.0	210.0	210.0	3.539	0.896	0.224	1.492	0.201	0.602	0	2	-999	-999	1
8263948	16.644	6	14	5884.8	186.7	184.9	4.287	0.078	0.084	1.045	0.100	0.100	-999	1	0	-999	0
8263969	15.061	1	17	6210.7	142.2	125.2	4.321	0.037	0.041	1.156	0.072	0.080	-999	1	0	-999	0
8263983	11.733	6	9	5188.8	197.5	176.9	3.842	0.054	0.063	1.016	0.090	0.103	2	3	0	-999	0
8263992	16.563	6	14	5458.0	217.0	217.0	3.615	0.888	0.222	1.266	0.176	0.411	1	2	-999	-999	1
8264005	15.346	1	17	5171.0	99.5	92.8	4.544	0.030	0.039	0.824	0.042	0.053	0	1	0	-999	0
8264042	13.283	0	17	4936.8	103.6	88.5	3.692	0.058	0.059	0.986	0.120	0.113	0	1	0	-999	0
8264046	16.905	6	14	5276.4	241.3	225.1	4.505	0.050	0.057	0.848	0.078	0.067	0	1	0	-999	0
8264067	15.373	6	14	7515.1	260.2	866.7	4.286	0.031	0.038	1.465	0.099	0.152	-999	2	0	-999	0
8264070	15.036	5	17	6848.6	195.0	185.4	3.945	0.045	0.047	1.597	0.097	0.101	1	2	0	-1	0
8264076	14.781	1	17	6061.4	125.2	124.1	4.151	0.045	0.047	1.048	0.085	0.076	-999	1	0	-999	0
8264116	14.719	5	5	6410.4	120.9	116.4	4.375	0.023	0.031	1.172	0.043	0.055	1	1	0	-999	0
8264125	15.289	6	14	6901.9	978.8	330.4	4.291	0.027	0.030	1.377	0.152	0.087	0	2	0	-999	0
8264138	13.272	1	17	6680.8	133.7	138.9	4.282	0.023	0.028	1.323	0.050	0.053	-999	1	0	-999	0
8264148	13.961	1	17	6872.7	187.1	157.8	4.336	0.030	0.031	1.286	0.057	0.049	-999	3	0	-999	0
8264170	15.192	6	14	6800.0	239.6	354.9	4.044	0.043	0.048	1.487	0.102	0.127	0	2	0	-999	0
8264198	15.356	5	14	6981.2	258.3	252.2	3.916	0.047	0.052	1.670	0.126	0.129	-999	2	0	-999	0
8264214	15.64	6	14	6003.9	117.4	110.5	4.488	0.026	0.032	0.977	0.046	0.053	1	1	0	-999	0
8264218	17.146	6	14	5816.0	242.3	223.2	4.264	0.118	0.106	1.023	0.138	0.111	0	3	0	-999	0
8264277	13.323	6	14	5209.8	214.9	178.9	3.758	0.140	0.145	1.098	0.183	0.160	2	3	-999	-999	0
8264283	16.495	6	14	6536.5	220.9	223.7	4.015	0.125	0.124	1.432	0.138	0.134	-999	1	0	-999	0
8264288	15.461	6	14	7259.0	218.2	205.3	4.137	0.053	0.054	1.556	0.105	0.099	-999	2	0	-999	0
8264327	16.436	6	14	5577.7	281.5	140.1	4.411	0.057	0.055	0.933	0.100	0.077	-999	1	0	-999	0
8264329	16.367	6	14	5423.3	297.5	137.2	4.388	0.058	0.055	0.891	0.105	0.064	0	1	0	-999	0
8264336	15.267	6	14	5527.8	100.4	98.2	4.513	0.028	0.042	0.900	0.044	0.058	2	1	0	-999	0
8264337	14.026	1	17	5510.6	97.8	97.1	4.496	0.030	0.042	0.905	0.049	0.063	-999	1	0	-999	0
8264358	14.48	1	17	6263.0	169.0	207.0	4.489	0.050	0.200	1.020	0.135	0.123	1	2	-999	-999	1
8264363	15.549	4	17	5574.1	147.1	150.0	4.388	0.045	0.046	0.924	0.078	0.073	-999	1	0	-999	0
8264391	16.454	6	14	5400.0	185.0	185.0	4.463	0.104	0.143	0.816	0.115	0.067	0	2	-999	-999	1
8264395	16.262	6	14	5428.0	215.0	194.0	3.656	0.780	0.260	1.314	0.189	0.441	0	2	-999	-999	1
8264400	16.595	6	14	4854.6	103.5	91.5	4.573	0.034	0.040	0.759	0.044	0.042	8	1	0	-999	0
8264402	12.853	1	17	6439.9	118.2	114.3	4.351	0.021	0.030	1.211	0.037	0.052	-999	1	0	1	0
8264408	17.164	6	14	5431.0	225.0	188.0	3.760	0.712	0.237	1.205	0.156	0.339	0	2	-999	-999	1
8264419	15.298	4	17	5953.6	124.7	133.5	4.398	0.036	0.046	1.041	0.064	0.078	-999	1	0	-999	0
8264437	15.146	1	17	5958.0	121.5	117.6	4.309	0.049	0.051	1.064	0.076	0.080	-999	1	0	-999	0
8264445	16.087	6	14	6514.6	245.6	748.4	4.326	0.045	0.049	1.224	0.094	0.223	6	1	0	-999	0
8264463	15.849	6	14	6266.1	204.3	202.1	4.138	0.056	0.060	1.269	0.082	0.111	7	1	0	-999	0
8264469	13.947	1	17	5995.8	119.3	115.6	4.221	0.039	0.042	1.112	0.073	0.083	-999	1	0	-999	0
8264485	17.521	6	14	5133.3	203.4	162.3	3.814	0.118	0.143	1.002	0.197	0.132	0	1	-999	-999	0
8264538	15.059	1	17	6288.5	121.9	116.9	4.388	0.027	0.035	1.131	0.049	0.063	-999	1	0	-999	0
8264541	15.975	4	17	5404.2	152.2	145.8	4.498	0.038	0.046	0.879	0.060	0.065	6	1	0	-999	0
8264563	14.375	1	17	6699.2	139.9	134.4	4.270	0.031	0.034	1.317	0.053	0.049	-999	1	0	-999	0
8264585	14.647	6	14	6631.0	178.4	168.6	3.864	0.042	0.042	1.607	0.093	0.096	-999	1	0	-999	0
8264589	13.961	1	17	6683.9	141.4	130.2	4.069	0.034	0.036	1.441	0.077	0.072	1	1	0	-999	0
8264590	13.69	1	17	6702.4	133.9	133.3	4.301	0.021	0.027	1.313	0.042	0.049	-999	3	0	-999	0
8264607	15.476	3	14	6286.0	177.0	243.0	4.188	0.214	0.175	1.110	0.181	0.148	-999	2	-999	-999	1
8264611	15.129	4	17	5883.4	106.8	105.8	4.420	0.036	0.047	1.014	0.058	0.072	1	1	0	-999	0
8264657	14.996	6	14	6362.4	166.6	144.7	4.325	0.029	0.033	1.208	0.064	0.078	1	1	0	-999	0
8264691	16.502	6	14	6023.6	179.1	169.2	4.113	0.093	0.096	1.179	0.113	0.119	-999	1	0	-999	0
8264720	13.795	1	17	6895.9	146.9	146.8	4.148	0.037	0.034	1.445	0.083	0.071	1	2	0	-999	0
8264726	12.491	1	17	6141.7	118.5	115.2	3.984	0.031	0.051	1.339	0.067	0.127	-999	1	0	-999	0
8264733	15.151	1	17	7085.1	183.1	207.5	4.258	0.032	0.041	1.414	0.067	0.077	-999	2	0	-999	0
8264736	16.203	6	14	5565.0	183.0	183.0	4.452	0.116	0.159	0.828	0.118	0.072	1	2	-999	-999	1
8264794	14.715	1	17	5602.0	150.0	167.0	4.573	0.040	0.160	0.884	0.090	0.100	8	2	-999	-999	1
8264801	12.765	1	17	6908.2	261.7	214.6	4.286	0.023	0.027	1.366	0.067	0.066	5	2	0	-999	0
8264804	16.752	6	14	5910.2	185.5	189.4	4.296	0.087	0.089	1.051	0.100	0.103	-999	1	0	-999	0
8264806	15.685	6	14	5701.0	169.0	186.0	4.545	0.036	0.192	0.960	0.104	0.115	1	2	-999	-999	1
8264816	15.615	6	14	5485.4	103.0	102.4	4.517	0.031	0.045	0.888	0.047	0.058	1	1	0	-999	0
8264824	15.627	1	17	6745.2	142.5	136.1	4.065	0.033	0.033	1.461	0.080	0.074	5	3	0	-999	0
8264835	14.52	1	17	6027.8	119.6	118.8	4.200	0.038	0.046	1.138	0.072	0.088	-999	1	0	-999	0
8264850	17.265	6	14	5420.0	214.0	193.0	3.661	0.816	0.204	1.374	0.211	0.493	0	2	-999	-999	1
8264852	17.198	6	14	5756.2	299.9	257.6	4.043	0.191	0.151	1.075	0.246	0.162	0	1	-999	-999	0
8264861	16.956	6	14	5748.6	187.7	196.2	4.296	0.095	0.102	0.992	0.101	0.098	0	1	1	-999	0
8264903	17.028	6	14	4838.5	103.5	95.9	4.597	0.033	0.041	0.735	0.048	0.047	0	1	0	-999	0
8264921	16.584	6	14	5570.0	214.6	198.6	3.931	0.093	0.093	1.082	0.126	0.122	0	3	0	-999	0
8264925	15.365	5	14	6130.1	164.5	156.7	3.968	0.054	0.061	1.328	0.098	0.126	0	1	0	-999	0
8264933	16.79	6	14	5891.4	185.4	188.0	4.268	0.097	0.099	1.052	0.107	0.105	-999	1	0	-999	0
8264935	15.135	1	17	6154.5	564.6	196.6	4.183	0.041	0.043	1.218	0.143	0.116	-999	1	0	-999	0
8264947	16.815	6	14	5851.8	213.5	203.2	4.224	0.148	0.124	1.046	0.146	0.116	0	1	-999	-999	0
8264965	16.177	6	14	5843.5	186.3	194.6	4.006	0.089	0.099	1.151	0.125	0.115	6	1	0	-999	0
8264966	16.167	6	14	5014.7	121.9	108.7	4.582	0.041	0.055	0.764	0.059	0.060	8	1	-999	-999	0
8264970	15.121	4	17	7803.3	198.0	230.6	4.347	0.028	0.032	1.429	0.064	0.081	-999	2	0	-999	0
8264972	15.861	4	17	5727.4	244.8	145.0	4.258	0.055	0.057	0.996	0.123	0.087	0	1	0	-999	0
8264977	16.448	6	14	6134.4	193.7	167.5	4.110	0.104	0.104	1.230	0.106	0.116	-999	1	0	-999	0
8264982	17.375	6	14	5089.0	184.0	184.0	4.613	0.033	0.077	0.806	0.066	0.095	0	2	-999	-999	1
8265014	14.417	4	17	6947.7	160.6	145.0	4.318	0.022	0.026	1.337	0.040	0.040	-999	2	0	-999	0
8265028	15.422	1	17	5651.9	121.3	116.9	4.384	0.050	0.053	0.948	0.074	0.072	-999	1	0	-999	0
8265061	16.03	6	14	5819.7	121.8	115.6	4.469	0.038	0.049	0.969	0.058	0.065	-999	1	0	-999	0
8265070	16.344	6	14	5893.2	169.1	176.9	4.091	0.083	0.097	1.129	0.116	0.108	7	1	0	-999	0
8265071	13.722	6	14	5682.2	294.9	219.5	4.059	0.215	0.191	1.032	0.247	0.130	2	3	-999	-999	0
8265082	14.887	4	17	6242.4	144.2	146.1	4.198	0.034	0.043	1.349	0.058	0.058	6	1	0	-999	0
8265084	15.474	6	14	5618.0	202.0	185.0	4.583	0.045	0.135	0.803	0.096	0.070	-999	2	-999	-999	1
8265088	14.844	1	17	6117.9	212.8	312.9	3.940	0.044	0.048	1.341	0.104	0.178	0	1	0	-999	0
8265153	16.648	6	14	5677.2	191.1	193.3	4.191	0.072	0.087	0.991	0.108	0.094	0	3	0	-999	0
8265154	10.523	1	17	5108.8	453.9	173.7	3.394	0.060	0.096	1.517	0.230	0.300	2	2	0	-999	0
8265165	16.12	6	14	5582.3	116.8	113.1	4.522	0.035	0.047	0.894	0.053	0.058	-999	1	0	-999	0
8265169	16.129	6	14	5692.5	394.0	179.3	4.385	0.044	0.048	0.974	0.119	0.092	7	1	0	-999	0
8265187	16.058	6	14	6079.9	367.3	614.9	4.236	0.055	0.065	1.129	0.142	0.221	-999	1	0	-999	0
8265192	15.567	4	17	5736.6	165.7	137.9	4.471	0.031	0.040	0.961	0.057	0.068	0	1	0	-999	0
8265196	14.485	1	17	5486.4	98.5	97.7	4.519	0.026	0.039	0.892	0.043	0.059	-999	1	0	-999	0
8265199	16.986	6	14	5840.2	299.4	231.2	4.068	0.171	0.120	1.094	0.229	0.139	0	1	-999	-999	0
8265200	15.66	6	14	6094.2	182.0	172.5	4.005	0.055	0.064	1.287	0.098	0.128	0	1	0	-999	0
8265204	13.115	0	17	6428.9	130.5	126.5	3.914	0.035	0.040	1.494	0.077	0.100	-999	3	0	-999	0
8265210	16.787	6	14	5377.0	215.0	193.0	3.721	0.772	0.257	1.238	0.163	0.380	0	2	-999	-999	1
8265218	14.406	1	17	6022.2	101.5	98.5	4.478	0.018	0.023	1.018	0.031	0.038	1	1	0	1	0
8265249	15.981	6	14	6371.4	206.7	221.2	4.218	0.057	0.070	1.266	0.080	0.107	-999	1	0	-999	0
8265272	15.086	4	17	5763.0	115.3	111.3	4.381	0.047	0.051	0.983	0.072	0.076	-999	1	0	-999	0
8265274	14.905	1	17	6391.3	137.4	129.6	4.305	0.033	0.041	1.228	0.060	0.073	1	1	0	-999	0
8265281	16.699	6	14	6122.6	192.9	186.8	4.259	0.092	0.108	1.147	0.101	0.107	-999	1	0	-999	0
8265317	16.834	6	14	4938.7	119.5	115.7	4.557	0.041	0.049	0.777	0.048	0.048	1	1	0	-999	0
8265319	17.425	6	14	5408.0	216.0	195.0	3.661	0.878	0.293	1.067	0.219	0.267	0	2	-999	-999	1
8265332	12.73	0	17	7779.8	192.4	207.4	4.166	0.031	0.032	1.579	0.088	0.084	-999	2	0	-999	0
8265356	14.899	1	17	6132.1	131.4	115.4	4.079	0.028	0.034	1.329	0.054	0.070	2	1	0	-999	0
8265359	17.147	6	14	5288.0	184.0	184.0	4.629	0.032	0.097	0.793	0.076	0.084	1	2	-999	-999	1
8265365	13.129	1	17	4677.4	77.5	70.2	4.599	0.021	0.023	0.726	0.030	0.033	1	1	0	-999	0
8265392	14.251	16	16	5472.2	179.9	215.1	3.833	0.034	0.039	1.144	0.075	0.092	0	1	0	-999	0
8265421	16.711	6	14	5302.5	158.5	260.6	4.596	0.041	0.044	0.775	0.070	0.076	0	1	0	-999	0
8265423	15.071	0	17	5532.5	137.3	120.9	3.929	0.188	0.158	1.112	0.197	0.145	2	1	-999	-999	0
8265428	12.761	0	17	6873.0	157.6	136.6	4.021	0.032	0.034	1.539	0.082	0.081	-999	2	0	-999	0
8265433	15.465	1	17	5516.8	105.1	102.7	4.539	0.025	0.037	0.878	0.041	0.053	-999	1	0	-999	0
8265434	14.381	5	5	6869.7	154.3	138.5	4.146	0.038	0.037	1.412	0.076	0.061	-999	2	0	-999	0
8265447	16.151	6	14	5872.3	840.8	200.4	4.369	0.045	0.051	1.039	0.196	0.105	-999	1	0	-999	0
8265483	15.272	4	17	5711.6	124.0	118.1	4.244	0.055	0.055	0.985	0.080	0.076	-999	1	0	-999	0
8265508	14.385	5	5	6888.9	154.7	146.9	4.303	0.022	0.027	1.350	0.045	0.045	-999	2	0	-999	0
8265510	15.616	6	14	5010.2	71.6	64.0	4.733	0.013	0.014	0.622	0.010	0.014	-999	1	-999	-999	0
8265513	15.558	2	17	4295.6	76.9	69.5	4.634	0.019	0.021	0.657	0.024	0.020	1	1	0	-999	0
8265516	15.368	0	17	5058.6	110.9	96.7	3.647	0.043	0.060	1.273	0.103	0.142	2	1	0	-999	0
8265519	16.632	6	14	5546.0	175.0	194.0	4.548	0.030	0.170	1.002	0.075	0.104	1	2	-999	-999	1
8265521	17.291	6	14	5691.0	186.0	169.0	4.022	0.472	0.157	0.930	0.121	0.108	-999	2	-999	-999	1
8265522	17.112	6	14	5717.5	211.7	545.3	4.412	0.060	0.082	0.961	0.093	0.131	0	1	1	-999	0
8265525	14.362	1	17	6018.7	113.6	111.2	4.374	0.035	0.043	1.070	0.064	0.077	-999	1	0	-999	0
8265528	13.63	1	17	7399.6	147.8	174.0	4.088	0.035	0.034	1.648	0.084	0.078	8	2	0	-999	0
8265543	14.489	5	5	6324.0	123.6	123.0	4.307	0.035	0.040	1.202	0.061	0.074	1	1	0	-999	0
8265547	15.766	6	14	5512.9	129.1	116.4	4.259	0.056	0.053	0.915	0.072	0.062	-999	1	0	-999	0
8265559	16.286	6	14	6306.9	226.9	192.0	4.130	0.102	0.087	1.280	0.101	0.106	-999	1	0	-999	0
8265578	15.684	2	17	6331.6	137.0	151.4	4.483	0.032	0.029	1.004	0.046	0.054	-999	1	0	-999	0
8265581	17.167	6	14	5378.5	170.8	137.0	4.151	0.112	0.132	0.904	0.079	0.053	0	1	0	-999	0
8265586	17.126	6	14	6008.8	315.9	407.1	4.074	0.135	0.140	1.200	0.193	0.250	0	1	-999	-999	0
8265641	11.956	6	14	6043.4	221.5	223.2	4.321	0.068	0.089	1.092	0.101	0.108	2	3	1	-999	0
8265643	12.601	6	14	6275.1	255.9	241.3	4.266	0.067	0.087	1.203	0.102	0.116	2	3	0	-999	0
8265645	16.944	6	14	5095.2	126.8	108.4	4.562	0.039	0.051	0.793	0.055	0.055	0	1	0	-999	0
8265649	16.75	6	14	7094.4	341.7	287.8	4.162	0.096	0.105	1.478	0.172	0.121	-999	2	0	-999	0
8265661	15.745	2	17	5959.6	202.3	137.3	4.393	0.037	0.041	1.048	0.077	0.081	-999	1	0	-999	0
8265664	15.865	6	14	6175.7	129.6	119.9	4.467	0.023	0.024	1.019	0.039	0.052	-999	1	0	-999	0
8265694	16.278	6	14	5659.2	181.2	136.8	4.424	0.043	0.051	0.952	0.077	0.076	-999	1	0	-999	0
8265700	15.699	5	5	6020.8	127.0	119.7	4.443	0.033	0.041	1.027	0.056	0.064	1	1	0	-999	0
8265708	15.991	6	14	6100.2	282.8	222.7	4.168	0.137	0.139	1.177	0.153	0.136	2	3	-999	-999	0
8265709	15.54	5	5	6261.8	135.6	122.3	4.371	0.025	0.035	1.146	0.050	0.070	-999	1	0	-999	0
8265725	10.734	0	17	4930.6	108.3	86.9	3.528	0.056	0.071	1.382	0.152	0.179	2	3	0	-999	0
8265739	14.661	5	5	6200.8	141.9	124.4	4.232	0.044	0.046	1.194	0.070	0.083	-999	1	0	-999	0
8265744	16.009	6	14	5869.9	133.8	116.0	4.483	0.024	0.033	0.974	0.044	0.059	-999	1	0	-999	0
8265749	15.44	5	5	6616.7	1510.6	342.3	4.417	0.018	0.032	1.136	0.272	0.060	-999	1	0	-999	0
8265753	15.585	5	14	6243.6	135.0	129.5	4.519	0.031	0.034	0.948	0.050	0.044	-999	1	0	-999	0
8265761	14.262	1	17	6032.7	124.3	124.5	3.975	0.046	0.049	1.253	0.120	0.091	-999	1	0	-999	0
8265768	16.981	6	14	5929.5	238.5	207.2	4.138	0.149	0.154	1.116	0.164	0.133	0	3	-999	-999	0
8265785	13.963	1	17	6900.7	145.3	137.6	4.199	0.031	0.036	1.483	0.067	0.070	-999	2	0	-999	0
8265787	15.103	5	5	6105.7	121.5	118.2	4.362	0.038	0.047	1.101	0.061	0.076	-999	1	0	-999	0
8265789	16.429	6	14	5713.3	127.2	117.5	4.493	0.026	0.037	0.942	0.048	0.061	-999	1	0	-999	0
8265791	16.12	6	14	5804.3	452.4	160.3	4.448	0.031	0.049	0.994	0.072	0.079	-999	1	0	-999	0
8265820	16.646	6	14	4992.6	132.0	141.7	4.619	0.039	0.039	0.715	0.064	0.060	0	1	-999	-999	0
8265825	17.331	6	14	5818.6	227.3	217.9	4.180	0.132	0.138	1.052	0.141	0.116	0	1	-999	-999	0
8265830	14.855	4	17	5922.9	129.4	123.1	4.190	0.040	0.045	1.210	0.058	0.083	-999	1	0	-999	0
8265866	14.632	1	17	6005.6	126.0	121.4	4.299	0.044	0.046	1.085	0.075	0.081	1	1	0	-999	0
8265875	15.517	6	14	5791.2	836.8	251.8	4.149	0.097	0.059	1.076	0.245	0.130	-999	1	0	-999	0
8265894	13.497	0	17	6698.9	145.1	132.0	3.922	0.033	0.035	1.535	0.079	0.078	-999	2	0	-999	0
8265895	14.887	1	17	5963.5	115.8	112.5	4.453	0.026	0.037	1.015	0.046	0.062	-999	1	0	-999	0
8265915	17.432	6	14	5176.0	180.0	180.0	4.575	0.032	0.097	0.876	0.064	0.088	0	2	-999	-999	1
8265921	13.927	1	17	6566.3	131.1	132.6	4.399	0.016	0.020	1.152	0.031	0.042	-999	1	0	-999	0
8265929	16.209	6	10	5628.7	189.6	142.1	4.427	0.058	0.055	0.941	0.079	0.074	-999	1	0	-999	0
8265931	14.585	3	16	5975.4	114.2	112.7	4.393	0.029	0.037	1.093	0.055	0.068	-999	1	0	-999	0
8265953	15.306	1	17	5528.5	120.0	117.1	4.518	0.027	0.039	0.898	0.045	0.059	6	1	0	-999	0
8265962	16.01	6	10	5928.4	161.7	127.9	4.447	0.028	0.035	1.013	0.054	0.068	-999	1	0	-999	0
8265990	13.417	0	17	6029.1	127.6	126.8	3.980	0.052	0.038	1.139	0.126	0.074	-999	1	0	-1	0
8265993	13.03	0	17	5260.4	110.6	107.9	3.872	0.022	0.025	1.208	0.031	0.047	1	1	0	-999	0
8266042	13.618	1	17	5965.3	123.6	120.0	4.355	0.043	0.042	0.867	0.064	0.055	-999	1	0	-999	0
8266082	15.026	5	5	6901.4	412.5	352.3	4.257	0.029	0.032	1.388	0.083	0.087	-999	2	0	-999	0
8266147	15.611	1	17	5213.4	97.2	90.1	4.573	0.034	0.030	0.709	0.039	0.033	0	1	0	-999	0
8266180	13.003	3	15	5975.6	101.8	101.0	4.437	0.023	0.033	1.031	0.044	0.059	-999	1	0	-999	0
8266188	12.765	0	17	5895.0	177.0	159.0	3.649	0.330	0.110	1.278	0.177	0.329	-999	2	-999	-999	1
8266279	14.935	1	17	5790.0	155.0	172.0	4.396	0.128	0.192	0.905	0.123	0.089	-999	2	-999	-999	1
8266292	15.71	3	3	5884.3	130.9	116.3	4.481	0.028	0.035	0.976	0.049	0.059	0	1	0	-999	0
8266333	15.75	4	17	5245.1	107.9	102.4	4.564	0.026	0.038	0.818	0.042	0.053	1	1	0	-999	0
8266356	14.523	1	17	6104.0	130.8	125.2	4.264	0.042	0.043	0.971	0.072	0.066	-999	1	0	-999	0
8266364	14.371	1	17	6338.0	143.9	136.6	4.285	0.032	0.037	1.166	0.068	0.076	1	1	0	-999	0
8266463	15.945	1	17	6469.5	137.8	134.1	3.954	0.032	0.034	1.467	0.078	0.078	2	1	0	-999	0
8276837	15.585	2	17	5316.1	109.2	103.0	4.466	0.078	0.108	0.855	0.058	0.054	-999	1	-999	-999	0
8276907	12.944	0	17	6223.3	129.5	129.3	4.152	0.040	0.038	0.973	0.074	0.064	2	1	0	-999	0
8276981	13.811	1	17	5995.0	110.3	107.0	3.904	0.242	0.186	1.484	0.234	0.216	-999	1	-999	-999	0
8277006	13.437	0	17	5967.6	122.0	115.8	4.187	0.042	0.041	0.986	0.077	0.068	0	1	0	-999	0
8277130	13.905	1	17	5236.9	110.9	94.3	3.616	0.052	0.056	0.890	0.088	0.090	-999	1	0	-999	0
8277134	15.36	4	17	5559.3	99.0	95.5	4.521	0.026	0.039	0.900	0.042	0.055	-999	1	0	-999	0
8277139	13.318	0	17	5456.0	125.3	121.8	3.441	0.031	0.039	1.459	0.076	0.093	-999	2	0	-999	0
8277357	15.531	4	17	5611.7	111.1	106.0	4.166	0.057	0.056	0.967	0.075	0.070	-999	1	0	-999	0
8277431	15.394	1	17	4406.9	90.7	91.5	4.657	0.033	0.031	0.634	0.041	0.040	1	1	-999	-999	0
8277498	14.745	1	17	5396.6	111.5	109.9	3.881	0.038	0.042	1.063	0.067	0.071	-999	1	0	-999	0
8277534	13.092	0	17	5931.8	122.7	120.8	4.043	0.039	0.038	0.924	0.062	0.056	-999	1	0	-999	0
8277536	15.234	1	17	5073.4	102.8	89.0	3.561	0.071	0.089	1.267	0.137	0.188	0	1	0	-999	0
8277552	13.982	1	17	6134.5	118.6	120.4	4.155	0.042	0.042	1.021	0.082	0.070	-999	1	0	-999	0
8277589	15.999	14	17	4886.0	175.0	175.0	4.622	0.032	0.059	0.778	0.060	0.083	0	2	-999	-999	1
8277605	15.953	1	17	5134.7	92.4	84.2	4.490	0.046	0.041	0.825	0.051	0.043	1	1	0	-999	0
8277626	13.753	1	17	5804.9	117.9	113.1	4.077	0.043	0.040	0.980	0.073	0.064	-999	1	0	-999	0
8277637	14.515	16	17	6087.3	119.5	102.7	4.105	0.040	0.043	1.225	0.066	0.098	-999	1	0	-999	0
8277641	15.373	1	3	5668.7	98.8	96.3	4.473	0.035	0.046	0.942	0.053	0.063	-999	1	0	-999	0
8277713	12.69	0	17	6000.4	117.8	116.2	3.885	0.054	0.035	1.242	0.138	0.064	-999	1	0	-999	0
8277715	13.572	0	17	6079.3	112.7	110.6	4.351	0.034	0.039	1.089	0.065	0.070	-999	1	0	-999	0
8277747	16.979	2	2	5215.0	158.0	158.0	4.517	0.072	0.080	0.783	0.095	0.060	0	2	-999	-999	1
8277770	15.414	1	17	5393.1	111.0	106.0	3.864	0.054	0.056	1.077	0.081	0.082	-999	1	0	-999	0
8277773	13.304	1	17	5905.1	102.4	101.6	4.458	0.028	0.036	0.965	0.049	0.060	-999	1	0	-999	0
8277786	15.442	1	3	5680.4	109.1	107.7	4.119	0.061	0.062	1.014	0.086	0.075	-999	1	0	-999	0
8277822	13.644	1	17	5860.8	117.8	114.2	4.088	0.040	0.038	0.899	0.061	0.053	-999	1	0	-999	0
8277869	13.955	1	17	5543.5	108.0	105.4	3.940	0.036	0.038	1.062	0.065	0.065	-999	1	0	-999	0
8277885	15.948	1	17	4702.6	82.4	78.0	4.562	0.030	0.026	0.752	0.036	0.031	0	1	0	-999	0
8277945	14.874	1	17	5538.1	105.3	101.5	4.380	0.048	0.047	0.913	0.070	0.065	-999	1	0	-999	0
8277966	15.279	1	17	5221.2	126.8	105.4	3.446	0.090	0.105	1.519	0.194	0.191	-999	2	0	-999	0
8277995	15.869	2	17	5073.3	92.1	85.3	4.540	0.037	0.042	0.806	0.045	0.047	0	1	0	-999	0
8278022	15.391	1	3	5555.1	108.5	103.4	4.145	0.060	0.059	0.953	0.071	0.067	-999	1	0	-999	0
8278058	15.362	1	17	5411.0	97.3	96.4	4.485	0.041	0.050	0.882	0.056	0.062	-999	1	0	-999	0
8278073	14.216	1	17	5516.4	107.8	97.3	4.358	0.044	0.038	0.866	0.065	0.051	1	1	0	1	0
8278080	15.088	1	17	5104.3	110.6	101.8	3.784	0.054	0.064	1.025	0.098	0.106	0	1	0	-999	0
8278162	10.487	0	17	6623.1	138.2	132.1	3.760	0.050	0.050	1.835	0.087	0.091	-999	2	0	-999	0
8278201	15.745	2	3	5270.3	113.0	106.8	3.876	0.068	0.070	1.011	0.090	0.087	-999	1	0	-999	0
8278215	15.8	1	17	5071.4	86.8	80.0	4.479	0.042	0.034	0.816	0.046	0.035	0	1	0	-999	0
8278216	14.955	14	17	5432.1	113.7	109.2	3.695	0.045	0.050	1.322	0.083	0.097	-999	1	0	-999	0
8278240	12.845	0	17	5887.5	112.0	100.5	4.180	0.037	0.045	1.090	0.079	0.085	-999	1	0	-999	0
8278242	13.131	0	17	5933.5	123.5	118.1	4.011	0.039	0.038	0.955	0.065	0.057	-999	1	0	-999	0
8278258	13.85	1	17	6178.3	113.5	118.5	4.165	0.036	0.038	1.146	0.065	0.082	-999	1	0	-999	0
8278314	14.158	1	17	5519.1	95.7	97.8	4.480	0.033	0.043	0.910	0.055	0.065	6	1	0	-999	0
8278365	15.601	2	3	5362.7	101.3	91.6	4.421	0.053	0.047	0.869	0.064	0.053	-999	1	0	-999	0
8278382	15.231	1	3	5615.5	106.3	103.5	4.354	0.052	0.051	0.937	0.072	0.068	-999	1	0	-999	0
8278402	15.549	2	3	5689.3	108.3	103.2	4.333	0.057	0.056	0.963	0.074	0.071	-999	1	0	-999	0
8278407	14.222	1	17	5401.8	108.4	100.0	4.243	0.037	0.035	0.992	0.052	0.048	0	1	0	-999	0
8278450	13.791	1	17	6329.9	113.0	125.9	4.072	0.032	0.045	1.145	0.078	0.078	-999	1	0	-999	0
8278554	16.218	14	17	4431.0	79.3	75.4	4.610	0.022	0.022	0.693	0.029	0.026	0	1	0	-999	0
8278594	13.989	1	17	5513.1	126.8	103.3	3.938	0.030	0.027	1.203	0.039	0.042	-999	1	0	-999	0
8278597	14.518	1	17	5787.3	109.7	108.7	4.191	0.043	0.047	1.034	0.085	0.079	-999	1	0	-999	0
8278607	15.175	1	17	5111.0	107.1	96.1	3.606	0.062	0.080	1.261	0.122	0.172	0	1	0	-999	0
8278671	13.896	2	17	4904.3	87.1	79.3	3.356	0.089	0.083	1.028	0.216	0.162	0	2	0	-999	0
8278737	13.725	1	17	5997.0	161.0	179.0	4.549	0.036	0.204	0.939	0.109	0.109	-999	2	-999	-999	1
8278767	14.718	16	17	5909.9	116.8	111.1	3.931	0.058	0.045	1.210	0.138	0.076	1	1	0	-999	0
8278792	15.853	1	17	5201.3	81.4	74.6	4.378	0.038	0.034	0.848	0.037	0.028	0	1	0	-999	0
8278838	14.311	1	17	5855.6	116.1	108.6	3.935	0.057	0.039	1.216	0.140	0.070	-999	1	0	-999	0
8278843	15.736	1	17	5129.0	91.0	83.3	4.487	0.044	0.038	0.824	0.051	0.042	0	1	0	-999	0
8278903	14.683	1	17	5698.6	111.3	107.7	4.174	0.047	0.047	1.000	0.084	0.074	-999	1	0	-999	0
8278973	16.664	7	7	3572.1	73.9	70.0	4.779	0.011	0.011	0.428	0.012	0.012	0	1	0	-999	0
8278981	15.739	1	17	4766.4	80.2	70.0	3.405	0.095	0.094	0.960	0.173	0.090	2	2	0	-999	0
8279061	15.746	2	3	5437.4	112.2	108.8	3.927	0.068	0.066	1.030	0.080	0.079	-999	1	0	-999	0
8279083	15.951	1	17	5183.8	113.0	105.8	3.879	0.065	0.068	0.970	0.083	0.082	0	1	0	-999	0
8279146	10.926	0	17	7023.0	160.9	146.6	4.170	0.029	0.031	1.464	0.080	0.066	-999	2	0	1	0
8279164	15.54	2	17	5463.4	105.5	100.0	4.415	0.051	0.051	0.894	0.068	0.062	-999	1	0	-999	0
8279187	14.401	11	13	6223.5	130.9	127.9	4.191	0.041	0.042	1.222	0.063	0.082	-999	1	0	-999	0
8279196	15.443	1	3	5414.3	97.3	94.2	4.541	0.026	0.040	0.864	0.041	0.055	-999	1	0	-999	0
8279227	14.387	1	17	4941.5	109.4	100.1	4.521	0.058	0.087	0.794	0.058	0.049	0	1	-999	-999	0
8279300	13.188	0	17	6658.7	135.0	131.2	3.955	0.035	0.034	1.452	0.074	0.072	-999	3	0	-999	0
8279330	15.262	14	17	3786.5	77.3	74.2	4.668	0.013	0.013	0.559	0.013	0.013	1	1	0	-999	0
8279383	15.525	1	17	5525.3	109.8	107.9	3.904	0.058	0.058	1.085	0.077	0.078	-999	1	0	-999	0
8279417	13.272	0	17	5734.8	100.3	109.5	4.021	0.050	0.036	1.179	0.129	0.063	-999	1	0	-999	0
8279457	15.155	1	17	5818.7	101.0	99.5	4.443	0.034	0.044	0.989	0.055	0.069	-999	1	0	-999	0
8279465	15.717	4	17	5653.1	108.9	103.6	4.244	0.062	0.063	0.964	0.074	0.071	-999	1	0	-999	0
8279475	14.257	1	17	5078.6	108.1	98.9	3.785	0.046	0.058	1.013	0.088	0.104	0	1	0	-999	0
8279492	13.896	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8279530	13.94	1	17	5481.0	109.2	104.1	3.922	0.029	0.030	1.148	0.046	0.057	-999	1	0	-999	0
8279612	15.487	11	13	5885.4	118.1	114.9	3.918	0.076	0.068	1.215	0.111	0.087	-999	1	0	-999	0
8279641	11.739	0	17	6858.0	148.6	135.7	4.195	0.031	0.030	1.376	0.070	0.054	-999	2	0	-999	0
8279737	15.993	1	17	4684.1	83.4	77.6	4.532	0.027	0.021	0.766	0.028	0.023	1	1	1	-999	0
8279765	10.473	1	17	5496.0	113.8	107.0	4.054	0.052	0.049	0.967	0.068	0.066	3	1	0	-1	0
8279803	13.06	0	17	6287.8	103.3	121.5	4.311	0.027	0.026	1.259	0.049	0.056	-999	1	0	-999	0
8279808	15.522	4	17	5469.2	107.2	101.4	4.399	0.052	0.050	0.895	0.069	0.061	-999	1	0	-999	0
8279815	14.436	16	17	6263.7	109.7	107.7	3.780	0.045	0.049	1.659	0.079	0.127	1	1	0	-999	0
8279870	13.834	1	17	5979.1	107.3	107.9	4.133	0.034	0.041	1.151	0.071	0.088	-999	1	0	-999	0
8279871	15.176	1	17	5881.4	123.8	117.8	3.838	0.063	0.055	1.273	0.098	0.081	-999	1	0	-999	0
8279901	14.084	1	17	5225.4	113.6	107.2	3.696	0.035	0.047	1.239	0.079	0.102	2	1	0	-999	0
8279996	16.236	2	2	4993.2	94.3	87.9	4.559	0.033	0.040	0.786	0.043	0.045	0	1	0	-999	0
8280012	15.164	1	17	5732.0	102.4	94.7	4.506	0.024	0.035	0.935	0.042	0.055	-999	1	0	-999	0
8280135	13.372	1	17	5419.1	89.0	78.8	4.285	0.048	0.049	0.828	0.036	0.028	3	1	0	-999	0
8280195	15.339	1	17	5358.6	104.9	98.9	4.481	0.059	0.073	0.865	0.058	0.057	-999	1	-999	-999	0
8280214	13.803	1	17	5551.8	96.6	96.9	4.483	0.029	0.038	0.931	0.049	0.058	-999	1	0	-999	0
8280267	14.67	16	17	5888.0	105.8	105.4	4.419	0.033	0.043	1.017	0.058	0.072	-999	1	0	-999	0
8280325	14.169	1	17	6066.4	117.9	115.2	4.264	0.038	0.041	1.080	0.071	0.073	-999	1	0	-999	0
8280342	13.778	1	17	6047.7	111.7	110.8	4.187	0.038	0.042	1.106	0.075	0.079	-999	1	0	-999	0
8280351	14.229	10	10	6024.2	106.5	113.1	4.168	0.040	0.042	1.132	0.071	0.083	-999	1	0	-999	0
8280382	13.896	16	16	4898.6	84.1	81.9	3.306	0.095	0.107	1.203	0.208	0.232	2	2	0	-999	0
8280389	15.769	1	17	5072.7	67.8	66.5	4.382	0.030	0.028	0.847	0.020	0.018	0	1	1	-999	0
8280391	15.822	2	17	5310.1	98.9	92.3	4.175	0.162	0.153	0.883	0.060	0.044	0	1	0	-999	0
8280398	15.537	2	3	5657.6	108.4	104.9	4.355	0.058	0.058	0.951	0.073	0.070	-999	1	0	-999	0
8280399	13.56	0	17	5384.6	114.3	118.4	3.647	0.027	0.031	1.429	0.063	0.069	-999	1	0	-999	0
8280408	13.788	1	17	5156.9	88.5	82.6	4.600	0.018	0.029	0.768	0.029	0.044	0	1	0	-999	0
8280462	15.872	2	17	5174.2	97.4	89.7	4.508	0.045	0.048	0.829	0.050	0.048	-999	1	0	-999	0
8280504	15.295	1	3	5645.9	106.0	102.7	4.406	0.052	0.056	0.945	0.069	0.070	1	1	0	-999	0
8280511	13.404	0	17	5531.8	99.3	96.5	4.512	0.031	0.041	0.859	0.048	0.058	-999	1	-999	0	0
8280516	15.037	1	17	5884.7	112.4	110.1	4.326	0.052	0.053	1.032	0.075	0.077	-999	1	0	-999	0
8280560	14.304	1	17	4902.5	80.8	79.6	3.134	0.073	0.099	1.350	0.207	0.250	2	2	0	-999	0
8280704	14.932	1	17	4930.5	88.9	84.6	4.603	0.019	0.028	0.745	0.032	0.040	1	1	0	-999	0
8280711	15.845	4	17	5517.1	106.0	101.9	4.385	0.066	0.064	0.909	0.068	0.064	-999	1	0	-999	0
8280762	13.73	1	17	5676.7	108.4	95.8	4.440	0.043	0.036	0.770	0.049	0.041	-999	1	0	-999	0
8282556	14.379	1	17	6005.9	125.9	118.1	4.181	0.046	0.045	0.974	0.076	0.066	1	1	0	-999	0
8282592	15.006	1	17	5808.2	115.5	110.7	4.283	0.048	0.051	1.013	0.076	0.077	-999	1	0	-999	0
8282593	15.765	2	17	5276.0	91.1	81.1	4.389	0.056	0.049	0.853	0.051	0.038	-999	1	0	-999	0
8282602	12.219	0	17	5925.0	114.7	106.9	4.263	0.031	0.038	1.165	0.059	0.073	-999	1	0	-999	0
8282668	15.235	1	17	5859.0	158.0	175.0	4.502	0.062	0.188	0.908	0.109	0.099	-999	2	-999	-999	1
8282730	13.793	1	17	6416.2	122.2	114.1	3.840	0.032	0.039	1.570	0.069	0.129	-999	3	0	-999	0
8282784	15.473	1	17	5250.2	100.4	92.8	4.500	0.042	0.045	0.846	0.053	0.054	1	1	0	-999	0
8282807	11.961	1	17	5498.9	106.9	101.7	4.437	0.044	0.044	0.869	0.064	0.059	2	1	0	-999	0
8282823	15.721	4	17	5198.7	97.5	89.2	4.496	0.047	0.047	0.836	0.052	0.049	-999	1	0	-999	0
8282831	14.824	1	17	5663.9	114.7	111.2	4.002	0.053	0.048	1.062	0.076	0.071	9	1	0	-999	0
8282865	13.779	1	17	6516.0	146.4	121.1	4.166	0.034	0.038	1.181	0.053	0.073	11	1	0	-999	0
8282874	14.481	1	17	5566.8	96.9	90.5	4.573	0.017	0.026	0.848	0.029	0.039	-999	1	0	-999	0
8282904	15.783	2	17	5261.4	98.9	89.2	4.446	0.053	0.047	0.848	0.057	0.046	0	1	0	-999	0
8282947	13.806	1	17	5926.9	116.1	103.8	4.207	0.035	0.039	1.121	0.067	0.080	-999	1	0	-999	0
8282954	14.71	1	17	5990.6	118.3	111.9	4.213	0.044	0.047	1.116	0.073	0.085	-999	1	0	-999	0
8282956	15.423	1	17	4984.6	94.4	89.9	4.532	0.035	0.034	0.797	0.045	0.041	1	1	0	-999	0
8283001	14.878	1	17	5672.4	112.8	108.2	4.295	0.050	0.050	0.908	0.068	0.061	6	1	0	-999	0
8283040	15.12	4	17	5457.7	110.9	105.5	4.386	0.121	0.190	0.895	0.071	0.064	-999	1	-999	-999	0
8283041	13.298	0	17	6120.0	121.4	118.0	4.311	0.043	0.042	0.996	0.071	0.067	-999	1	0	-999	0
8283052	15.726	1	17	4846.4	87.8	83.2	4.534	0.034	0.028	0.778	0.040	0.032	1	1	0	-999	0
8283079	15.521	1	17	5685.9	106.8	112.0	4.029	0.075	0.068	1.153	0.105	0.076	-999	1	0	-999	0
8283126	14.85	1	17	5562.2	103.9	103.9	4.435	0.043	0.049	0.922	0.066	0.068	-999	1	0	-999	0
8283131	15.566	1	17	5665.6	103.1	100.7	4.450	0.043	0.054	0.946	0.059	0.067	-999	1	0	-999	0
8283364	15.534	4	17	5246.4	119.6	111.3	3.714	0.065	0.074	1.208	0.116	0.127	-999	1	0	-999	0
8283373	15.095	1	17	5255.0	96.6	92.4	4.561	0.025	0.037	0.823	0.039	0.053	0	1	0	-999	0
8283458	15.438	1	17	6082.0	165.0	201.0	4.502	0.052	0.208	0.944	0.119	0.108	-999	2	-999	-999	1
8283516	15.402	6	13	5884.2	110.0	107.9	4.366	0.051	0.056	1.025	0.070	0.076	-999	1	0	-999	0
8283544	15.278	1	3	5770.3	116.1	109.9	3.966	0.092	0.081	1.132	0.099	0.088	-999	1	0	-999	0
8283614	14.439	16	17	5127.8	113.6	102.2	3.905	0.044	0.047	0.931	0.065	0.070	-999	1	0	-999	0
8283639	15.839	4	17	5626.4	101.7	98.0	4.488	0.040	0.055	0.923	0.055	0.061	-999	1	0	-999	0
8283666	14.22	10	10	5716.8	110.7	108.6	4.453	0.041	0.045	0.865	0.062	0.059	-999	1	0	-999	0
8283672	15.561	2	3	5437.5	112.2	105.7	4.079	0.068	0.064	0.936	0.067	0.064	-999	1	0	-999	0
8283679	12.985	0	17	6317.0	118.7	109.6	3.869	0.032	0.036	1.555	0.070	0.101	-999	1	0	-999	0
8283719	15.606	2	17	5882.7	117.1	114.8	3.928	0.103	0.094	1.210	0.113	0.100	-999	1	0	-999	0
8283842	12.809	0	17	6270.1	122.8	122.6	4.005	0.035	0.046	1.255	0.069	0.098	-999	1	0	-999	0
8283850	13.818	1	17	5922.4	119.5	119.5	4.014	0.054	0.041	1.077	0.099	0.070	-999	1	0	-999	0
8283857	15.375	1	17	5788.4	110.3	108.9	4.145	0.057	0.062	1.054	0.096	0.082	-999	1	0	-999	0
8283858	15.976	4	17	5336.3	99.4	94.4	4.498	0.047	0.057	0.861	0.054	0.057	-999	1	0	-999	0
8283866	15.512	2	17	5263.6	95.4	85.6	4.442	0.050	0.043	0.849	0.058	0.045	-999	1	0	-999	0
8283893	15.35	1	17	5475.7	94.2	90.8	4.557	0.023	0.034	0.855	0.038	0.050	-999	1	0	-999	0
8283900	15.789	1	17	4333.3	110.0	103.6	4.626	0.039	0.039	0.664	0.049	0.048	0	1	-999	-999	0
8283915	13.089	0	17	6086.8	109.8	106.5	4.385	0.028	0.039	1.089	0.056	0.073	1	1	0	-999	0
8283946	15.613	2	3	5584.1	108.8	105.4	4.304	0.059	0.059	0.931	0.071	0.067	-999	1	0	-999	0
8283948	11.399	0	17	5504.1	101.6	90.5	4.249	0.039	0.034	0.876	0.061	0.047	2	1	0	-999	0
8283961	15.933	2	17	5499.1	106.3	102.1	4.418	0.064	0.068	0.904	0.065	0.064	-999	1	0	-999	0
8283993	14.161	10	10	6058.3	109.1	108.3	4.376	0.033	0.042	1.082	0.059	0.075	-999	1	0	-999	0
8284017	15.34	1	17	5899.9	114.0	115.4	4.088	0.058	0.069	1.135	0.104	0.092	-999	1	0	-999	0
8284026	15.386	1	17	5356.3	95.5	92.3	4.545	0.028	0.042	0.850	0.043	0.055	-999	1	0	-999	0
8284074	15.088	1	17	5083.5	72.5	64.7	4.390	0.024	0.022	0.844	0.022	0.018	1	1	1	-999	0
8284088	13.194	0	17	6410.2	142.3	124.4	4.091	0.031	0.033	1.276	0.051	0.071	-999	1	0	-999	0
8284137	14.606	1	17	5562.8	95.9	94.6	4.484	0.032	0.043	0.918	0.052	0.063	-999	1	0	-999	0
8284144	15.27	1	17	5311.5	99.1	92.4	4.500	0.041	0.047	0.859	0.053	0.057	-999	1	0	-999	0
8284166	14.063	1	17	5981.7	112.0	107.1	4.317	0.036	0.041	1.136	0.067	0.071	-999	1	0	-999	0
8284179	15.997	1	17	4365.0	118.0	131.0	4.612	0.052	0.021	0.645	0.063	0.052	1	2	-999	-999	1
8284195	12.83	1	17	5380.1	95.4	82.9	4.367	0.040	0.031	0.864	0.058	0.043	0	1	0	-999	0
8284203	13.734	1	17	6376.0	170.0	189.0	4.245	0.175	0.175	1.052	0.172	0.129	-999	2	-999	-999	1
8284271	13.358	0	17	5408.1	126.0	119.2	4.451	0.056	0.069	0.938	0.062	0.061	-999	1	-999	-999	0
8284301	15.82	1	17	4283.5	93.3	82.4	4.611	0.029	0.027	0.674	0.035	0.034	1	1	-999	-999	0
8284303	15.878	2	17	4780.9	83.5	78.0	4.568	0.029	0.029	0.757	0.038	0.036	1	1	0	-999	0
8284306	14.242	16	17	5946.6	120.8	116.7	3.923	0.056	0.042	1.231	0.150	0.077	1	1	0	-999	0
8284326	15.05	16	17	6140.7	143.5	131.6	4.255	0.042	0.041	1.156	0.077	0.087	-999	1	0	-999	0
8284332	14.002	10	10	5716.0	103.3	101.8	4.251	0.035	0.041	1.068	0.067	0.071	-999	1	0	-999	0
8284347	14.99	1	17	5614.9	108.8	103.2	4.193	0.051	0.050	0.961	0.074	0.069	1	1	0	-999	0
8284361	15.527	4	17	4719.2	67.5	65.5	4.505	0.019	0.015	0.782	0.020	0.016	1	1	1	-999	0
8284425	11.074	1	17	5188.4	145.5	113.4	3.216	0.159	0.219	1.788	0.289	0.358	2	2	-999	-999	0
8284426	14.307	1	17	5419.4	95.7	94.2	4.484	0.033	0.041	0.915	0.053	0.059	8	1	0	-999	0
8284500	15.024	16	17	6119.1	111.5	113.5	4.322	0.045	0.050	1.120	0.068	0.078	-999	1	0	-999	0
8284502	14.806	1	17	5805.0	129.4	126.2	4.093	0.045	0.047	1.083	0.117	0.087	-999	1	0	-999	0
8284524	15.695	1	17	5450.7	106.1	96.1	4.346	0.072	0.067	0.891	0.065	0.055	-999	1	0	-999	0
8284582	15.214	1	17	5662.2	100.8	98.0	4.447	0.041	0.051	0.947	0.060	0.067	-999	1	0	-999	0
8284671	14.993	1	17	5693.1	118.7	117.6	4.012	0.052	0.047	1.068	0.081	0.074	-999	1	0	-999	0
8284681	14.63	1	17	5943.5	111.6	109.2	4.357	0.041	0.046	1.048	0.071	0.078	1	1	0	-999	0
8284696	14.771	1	17	5776.0	114.2	110.0	4.241	0.045	0.048	1.011	0.079	0.077	1	1	0	-999	0
8284793	15.563	2	17	5567.4	117.8	111.7	3.998	0.060	0.056	1.027	0.073	0.072	-999	1	0	-999	0
8284814	14.915	1	17	6091.0	163.0	217.0	4.487	0.054	0.229	1.045	0.135	0.150	-999	2	-999	-999	1
8284886	13.987	1	17	5813.9	111.9	107.1	4.318	0.037	0.036	1.104	0.063	0.067	-999	1	0	-999	0
8284909	15.621	2	17	6032.4	115.7	111.9	4.336	0.057	0.062	1.083	0.070	0.078	-999	1	0	-999	0
8284927	15.362	1	17	4957.9	86.2	81.9	3.329	0.101	0.111	1.286	0.191	0.233	2	2	0	-999	0
8284959	16.79	7	7	3685.0	67.8	76.6	4.785	0.012	0.012	0.429	0.014	0.014	0	1	0	-999	0
8284991	13.0	0	17	6635.0	150.0	217.0	4.074	0.246	0.184	1.344	0.176	0.264	-999	2	-999	-999	1
8285000	15.672	1	17	5929.5	108.6	104.9	4.426	0.041	0.053	1.019	0.059	0.068	-999	1	0	-999	0
8285052	14.812	6	13	6331.4	122.9	113.6	3.911	0.048	0.053	1.464	0.084	0.120	-999	3	0	-999	0
8285063	15.069	1	17	5531.0	167.0	150.0	4.597	0.036	0.135	0.855	0.080	0.100	-999	2	-999	-999	1
8285087	13.605	0	17	5901.0	108.1	106.2	4.387	0.037	0.044	1.028	0.068	0.076	-999	1	0	-999	0
8285090	15.399	4	17	5437.6	121.2	109.7	4.366	0.048	0.045	0.886	0.068	0.056	1	1	0	-999	0
8285171	14.416	1	17	4709.0	75.1	71.2	4.580	0.025	0.024	0.743	0.034	0.033	8	1	0	-999	0
8285184	15.195	1	17	5690.8	120.5	108.7	4.453	0.037	0.043	0.955	0.061	0.069	-999	1	0	-999	0
8285254	15.398	1	17	4965.5	96.3	86.9	3.611	0.076	0.088	1.078	0.157	0.162	20	1	0	-1	0
8285312	15.055	1	17	4927.1	93.3	85.0	3.562	0.078	0.088	1.071	0.171	0.167	2	1	0	-999	0
8285320	13.674	1	17	6316.7	119.6	122.4	4.311	0.034	0.035	1.196	0.058	0.073	-999	1	0	-999	0
8285349	14.77	0	17	6023.6	109.8	114.3	4.029	0.053	0.040	1.095	0.119	0.072	3	1	0	-999	0
8285360	15.016	4	17	5606.0	186.0	186.0	4.481	0.072	0.180	0.905	0.104	0.094	6	2	-999	-999	1
8285375	15.206	1	17	5408.6	105.0	94.5	4.391	0.050	0.044	0.879	0.066	0.054	-999	1	0	-999	0
8285385	15.804	1	17	5003.4	92.1	84.6	4.555	0.032	0.037	0.791	0.042	0.045	0	1	0	-999	0
8285391	15.68	2	3	5296.4	132.3	130.0	3.420	0.159	0.188	1.582	0.331	0.247	-999	2	-999	-999	0
8285394	13.183	0	17	6405.3	128.2	122.5	3.922	0.031	0.048	1.391	0.064	0.125	11	1	0	-999	0
8285426	15.013	1	17	6083.0	115.2	116.0	3.913	0.057	0.062	1.329	0.131	0.105	-999	1	0	-999	0
8285494	15.079	1	17	5788.3	109.4	108.2	4.126	0.053	0.057	1.062	0.101	0.081	-999	1	0	-999	0
8285496	15.756	4	17	5228.2	97.8	88.7	4.473	0.051	0.048	0.842	0.055	0.048	1	1	0	-999	0
8285573	15.738	4	17	5471.3	100.4	94.0	4.589	0.022	0.030	0.811	0.038	0.043	-999	1	0	-999	0
8285594	12.807	0	17	6264.4	124.0	120.1	4.182	0.114	0.109	1.141	0.087	0.087	1	1	-999	-999	0
8285613	10.619	0	17	4996.4	79.5	76.1	2.463	0.114	0.071	1.328	0.375	0.276	2	2	0	-999	0
8285634	15.77	2	2	5587.3	107.0	104.7	4.368	0.063	0.063	0.929	0.070	0.068	-999	1	0	-999	0
8285635	14.989	1	17	5660.4	117.2	109.3	3.702	0.053	0.053	1.358	0.082	0.089	1	1	0	-999	0
8285645	15.177	1	17	5029.1	89.3	83.1	4.574	0.024	0.033	0.784	0.037	0.047	1	1	0	-999	0
8285657	14.817	1	17	5787.6	163.0	139.5	4.019	0.051	0.043	1.106	0.147	0.088	-999	1	0	-999	0
8285700	15.584	2	17	5607.0	169.0	169.0	4.493	0.081	0.150	0.832	0.106	0.071	-999	2	-999	-999	1
8285818	15.503	4	17	5528.4	103.5	100.2	4.399	0.082	0.089	0.911	0.065	0.064	-999	1	0	-999	0
8285873	14.958	1	17	5154.6	90.0	82.6	4.495	0.040	0.036	0.828	0.053	0.046	0	1	0	-999	0
8285875	11.695	0	17	6187.3	131.8	127.2	4.194	0.031	0.038	1.248	0.060	0.068	-999	1	0	-999	0
8285877	14.518	11	13	6738.9	139.9	134.3	4.020	0.046	0.047	1.495	0.083	0.082	-999	2	0	-999	0
8285970	12.945	1	17	5433.2	103.2	90.2	4.260	0.043	0.038	0.892	0.061	0.048	3	1	0	-1	0
8286018	15.239	1	17	5183.3	91.3	86.7	3.271	0.082	0.094	1.123	0.198	0.206	2	2	0	-999	0
8286251	15.348	4	17	5557.3	97.4	93.2	4.528	0.027	0.038	0.892	0.043	0.053	-999	1	0	-999	0
8286295	14.802	1	17	4954.0	136.0	136.0	4.535	0.072	0.048	0.741	0.093	0.057	1	2	-999	-999	1
8286367	15.445	4	16	4997.9	100.1	89.6	3.640	0.074	0.088	1.089	0.147	0.160	1	1	0	-999	0
8286404	16.337	4	4	4532.2	84.0	79.4	4.578	0.028	0.023	0.728	0.031	0.028	0	1	0	-999	0
8288203	15.423	11	13	6006.0	107.0	104.5	4.118	0.051	0.056	1.177	0.079	0.097	-999	1	0	-999	0
8288268	14.433	1	17	6053.5	111.3	103.2	4.072	0.033	0.051	1.238	0.067	0.111	-999	1	0	-999	0
8288375	15.949	1	17	5790.5	112.7	109.3	4.330	0.069	0.070	0.998	0.075	0.076	-999	1	0	-999	0
8288391	13.623	1	17	6104.2	133.0	124.5	3.848	0.112	0.108	1.251	0.129	0.110	-999	1	-999	-999	0
8288404	14.35	0	17	6215.5	125.6	121.6	3.920	0.033	0.035	1.118	0.059	0.062	3	1	0	-1	0
8288458	16.497	3	17	4849.9	90.9	85.5	4.575	0.031	0.036	0.759	0.041	0.041	1	1	0	-999	0
8288559	15.466	1	17	5511.9	116.8	112.1	3.945	0.051	0.050	1.045	0.070	0.071	-999	1	0	-999	0
8288572	14.331	1	17	5486.0	97.6	98.8	4.484	0.034	0.044	0.901	0.055	0.064	-999	1	0	-999	0
8288632	15.993	1	17	4185.4	71.7	48.2	4.644	0.031	0.031	0.623	0.021	0.020	1	1	0	-999	0
8288700	15.128	1	17	5082.3	67.6	60.4	4.383	0.020	0.018	0.847	0.020	0.015	1	1	1	-999	0
8288719	12.491	0	17	5275.8	75.6	67.4	4.250	0.025	0.020	0.878	0.033	0.024	3	1	0	-1	0
8288740	15.227	1	17	5504.4	95.2	93.2	4.540	0.023	0.036	0.879	0.038	0.053	-999	1	0	-999	0
8288741	15.397	1	17	5649.8	110.9	106.5	4.339	0.045	0.044	0.948	0.074	0.069	3	1	0	-1	0
8288789	13.294	0	17	6492.3	129.6	118.9	3.803	0.030	0.029	1.683	0.076	0.071	1	1	0	-999	0
8288799	12.698	0	17	5793.4	112.3	117.6	3.914	0.037	0.037	1.175	0.069	0.070	-999	1	0	-999	0
8288830	14.52	16	17	6057.4	108.9	102.9	4.449	0.022	0.033	1.034	0.040	0.057	1	1	0	-999	0
8288836	15.259	1	17	5382.2	117.0	115.3	3.809	0.047	0.050	1.141	0.080	0.088	-999	1	0	-999	0
8288947	15.764	1	17	5122.1	95.6	88.4	4.535	0.035	0.040	0.817	0.045	0.049	1	1	0	0	0
8288987	13.869	1	17	5819.0	97.8	95.0	4.520	0.021	0.031	0.906	0.034	0.046	-999	1	0	-999	0
8289005	14.111	16	16	5072.2	108.5	94.7	3.607	0.052	0.077	1.228	0.126	0.180	0	1	0	-999	0
8289099	15.797	2	2	5385.1	104.0	93.4	4.407	0.056	0.050	0.874	0.065	0.053	-999	1	0	-999	0
8289131	14.386	16	17	5855.8	106.3	104.6	4.401	0.037	0.045	1.011	0.065	0.075	-999	1	0	-999	0
8289140	14.547	16	17	6323.0	134.4	124.4	4.069	0.040	0.043	1.331	0.066	0.073	-999	1	0	-999	0
8289164	13.771	1	17	6199.1	122.7	117.4	4.283	0.030	0.037	1.191	0.057	0.072	-999	1	0	-999	0
8289203	14.318	16	17	5805.9	99.3	97.3	4.472	0.025	0.037	0.975	0.044	0.064	-999	1	0	-999	0
8289246	13.98	0	17	5042.7	95.8	77.6	3.350	0.063	0.068	1.468	0.182	0.190	2	2	0	-999	0
8289262	15.842	1	17	4965.0	91.2	85.7	4.583	0.025	0.033	0.767	0.038	0.044	1	1	0	-999	0
8289291	14.944	1	17	5708.5	96.1	94.7	4.479	0.030	0.042	0.950	0.049	0.062	-999	1	0	-999	0
8289294	15.698	1	17	5015.2	86.7	79.8	4.537	0.035	0.036	0.800	0.044	0.043	1	1	0	-999	0
8289341	14.071	1	17	5534.9	109.5	104.3	4.082	0.042	0.042	0.969	0.069	0.066	1	1	0	-999	0
8289358	13.751	1	17	6179.2	116.6	110.7	4.212	0.034	0.042	1.125	0.066	0.076	-999	1	0	-999	0
8289381	15.246	1	17	5255.7	93.4	88.7	4.534	0.032	0.042	0.841	0.045	0.055	0	1	0	-999	0
8289408	14.772	1	17	5811.8	114.4	107.8	4.087	0.051	0.054	1.089	0.115	0.081	-999	1	0	-999	0
8289412	15.085	1	17	5811.1	111.4	105.9	4.352	0.050	0.051	1.002	0.075	0.076	-999	1	0	-999	0
8289430	15.64	2	17	5764.0	151.9	184.1	4.396	0.042	0.050	0.981	0.079	0.084	-999	1	0	-999	0
8289431	15.666	1	17	6038.9	118.8	115.3	4.291	0.063	0.063	1.101	0.074	0.081	1	1	0	-999	0
8289434	13.264	0	17	6175.0	126.9	106.1	4.191	0.040	0.038	1.133	0.070	0.075	-999	1	0	-999	0
8289469	13.407	0	17	5099.3	78.8	70.1	4.465	0.031	0.021	0.807	0.043	0.029	7	1	0	-999	0
8289501	14.377	1	17	5019.3	88.6	81.4	4.534	0.032	0.031	0.803	0.046	0.045	1	1	0	-999	0
8289534	14.809	1	17	5592.4	113.8	108.2	4.005	0.048	0.045	1.032	0.070	0.068	-999	1	0	-999	0
8289544	16.801	3	4	4965.7	138.7	263.9	4.429	0.104	0.058	0.819	0.038	0.056	0	1	1	-999	0
8289556	15.081	6	17	5082.0	194.0	176.0	4.538	0.077	0.056	0.728	0.103	0.055	0	2	-999	-999	1
8289558	14.735	1	17	5739.3	109.9	109.0	4.158	0.048	0.049	1.024	0.091	0.077	-999	1	0	-999	0
8289567	14.324	1	17	5520.9	95.3	90.8	4.541	0.021	0.034	0.881	0.035	0.052	-999	1	0	-999	0
8289594	14.054	16	16	5073.7	107.0	96.3	3.774	0.043	0.053	1.026	0.085	0.096	0	1	0	-999	0
8289609	15.216	1	17	5614.6	107.2	104.4	4.349	0.053	0.052	0.937	0.072	0.068	-999	1	0	-999	0
8289648	15.265	1	17	5431.6	100.8	97.2	4.463	0.044	0.049	0.888	0.061	0.063	-999	1	0	-999	0
8289702	14.989	16	17	6322.0	134.6	130.3	4.160	0.059	0.057	1.276	0.065	0.077	1	3	0	-999	0
8289770	13.652	1	17	6398.0	160.0	192.0	4.321	0.105	0.195	1.113	0.188	0.125	-999	2	-999	-999	1
8289793	15.745	2	3	5816.9	109.1	107.0	4.177	0.064	0.066	1.053	0.090	0.083	-999	1	0	-999	0
8289808	15.374	1	17	5608.1	109.2	105.6	4.325	0.053	0.052	0.936	0.072	0.067	-999	1	0	-999	0
8289811	15.828	1	17	5533.9	114.1	109.3	4.007	0.077	0.070	1.009	0.077	0.076	-999	1	0	-999	0
8289822	13.169	0	17	5655.5	113.1	111.2	3.938	0.034	0.033	1.086	0.064	0.060	-999	1	0	-999	0
8289838	13.302	0	17	5589.6	95.5	99.0	4.417	0.035	0.039	1.008	0.059	0.066	0	1	0	-999	0
8289888	15.715	1	17	4620.0	124.0	138.0	4.585	0.059	0.023	0.685	0.076	0.051	1	2	-999	-999	1
8289902	15.538	1	17	5425.7	107.2	92.8	4.333	0.052	0.047	0.885	0.063	0.050	0	1	0	-999	0
8289936	14.298	1	17	5549.7	106.9	105.3	4.197	0.044	0.043	0.935	0.069	0.064	-999	1	0	-999	0
8289978	14.972	1	17	5453.3	115.0	112.3	3.943	0.044	0.045	1.026	0.066	0.068	-999	1	0	-999	0
8289985	15.56	2	17	5582.9	101.8	99.3	4.465	0.041	0.052	0.924	0.057	0.065	-999	1	0	-999	0
8290044	15.7	2	17	5195.5	104.2	95.1	4.040	0.053	0.054	0.886	0.048	0.038	-999	1	0	-999	0
8290125	15.055	1	17	5676.8	115.1	110.6	4.163	0.051	0.051	0.995	0.083	0.074	-999	1	0	-999	0
8290162	13.449	4	16	5799.1	121.8	116.0	4.074	0.041	0.040	0.944	0.069	0.060	-999	1	0	-999	0
8291790	18.879	0	17	6168.2	119.9	109.5	4.038	0.030	0.047	1.234	0.062	0.105	2	1	0	-999	0
8291819	13.633	1	17	6278.1	122.7	113.9	3.822	0.039	0.053	1.494	0.091	0.152	-999	1	0	-999	0
8291842	12.637	0	17	6564.9	127.1	142.8	4.131	0.031	0.029	1.358	0.064	0.052	1	1	0	-999	0
8291849	15.445	1	17	5575.3	107.4	104.2	4.349	0.053	0.051	0.925	0.071	0.066	-999	1	0	-999	0
8291871	14.007	1	17	5852.9	115.2	111.1	4.091	0.045	0.056	1.143	0.099	0.086	-999	1	0	-999	0
8291880	14.492	15	17	6071.9	116.1	108.1	4.182	0.041	0.045	1.167	0.068	0.089	-999	1	0	-999	0
8291886	13.602	1	17	6041.7	107.4	107.3	4.066	0.039	0.047	1.135	0.100	0.079	-999	1	0	-999	0
8291896	13.733	1	17	6345.9	127.7	129.4	4.061	0.032	0.034	1.370	0.063	0.061	-999	1	0	-999	0
8291916	15.885	1	17	5081.7	83.3	77.2	4.479	0.043	0.035	0.817	0.047	0.036	0	1	0	-999	0
8291982	13.645	1	17	6113.4	124.0	120.5	3.939	0.037	0.037	1.067	0.065	0.061	-999	1	0	-999	0
8291987	15.15	1	17	5647.4	101.1	96.5	4.486	0.030	0.042	0.934	0.049	0.062	-999	1	0	-999	0
8291992	15.684	4	17	5488.4	116.4	113.6	3.930	0.057	0.057	1.048	0.075	0.075	-999	1	0	-999	0
8291999	12.772	0	17	6593.3	141.5	142.3	4.027	0.042	0.035	1.127	0.088	0.054	-999	1	0	-999	0
8292010	15.585	2	17	5100.8	117.4	105.3	3.833	0.058	0.064	0.973	0.086	0.089	1	1	0	-999	0
8292021	15.578	2	17	5715.2	146.2	174.8	4.130	0.047	0.050	1.023	0.116	0.094	-999	1	0	-999	0
8292060	14.614	1	17	5663.2	117.9	111.9	3.778	0.037	0.039	1.269	0.063	0.074	-999	1	0	-999	0
8292084	15.657	1	17	5082.9	94.6	89.6	4.481	0.051	0.046	0.818	0.045	0.038	1	1	1	-999	0
8292085	13.934	0	17	5113.8	105.3	92.5	3.541	0.048	0.066	1.312	0.118	0.165	2	3	0	-999	0
8292146	15.123	1	17	4800.6	68.7	62.5	4.487	0.018	0.014	0.795	0.020	0.015	1	1	1	-999	0
8292182	14.314	16	17	6343.0	176.0	242.0	4.389	0.087	0.203	1.029	0.172	0.115	1	2	-999	-999	1
8292190	15.59	1	17	5341.4	97.3	81.0	4.216	0.047	0.045	0.882	0.048	0.035	0	1	0	-999	0
8292299	15.398	1	17	5140.4	89.1	81.3	4.499	0.040	0.037	0.826	0.052	0.046	1	1	0	-999	0
8292323	15.815	4	17	5437.6	108.3	94.1	4.259	0.056	0.054	0.894	0.062	0.050	1	1	0	-999	0
8292437	15.538	1	17	5714.9	112.1	111.1	4.143	0.062	0.064	1.020	0.090	0.078	-999	1	0	-999	0
8292448	13.939	1	17	5845.2	121.1	120.3	3.794	0.036	0.035	1.056	0.060	0.055	-999	1	0	-999	0
8292497	13.394	0	17	6027.3	93.6	90.3	4.524	0.020	0.017	0.958	0.027	0.032	-999	1	-999	-999	0
8292609	14.598	11	13	6201.3	124.9	121.3	4.116	0.046	0.047	1.259	0.065	0.089	-999	1	0	-999	0
8292678	15.619	2	3	5469.5	96.8	93.8	4.524	0.031	0.045	0.882	0.046	0.058	-999	1	0	-999	0
8292680	14.667	1	17	5503.7	107.2	99.6	4.218	0.046	0.045	0.917	0.067	0.060	-999	1	0	-999	0
8292711	14.719	1	17	5305.3	96.2	90.1	4.537	0.028	0.040	0.850	0.042	0.056	0	1	0	-999	0
8292717	14.843	1	17	5609.3	97.5	95.6	4.471	0.035	0.046	0.930	0.055	0.064	-999	1	0	-999	0
8292740	15.278	1	17	5977.5	104.6	108.3	4.116	0.057	0.063	1.160	0.086	0.095	-999	1	0	-999	0
8292747	15.385	4	17	5766.6	113.4	111.3	4.221	0.134	0.125	1.017	0.093	0.084	-999	1	0	-999	0
8292802	15.225	1	17	5800.8	106.9	106.7	4.169	0.055	0.059	1.049	0.090	0.081	-999	1	0	-999	0
8292836	13.984	1	17	5986.5	119.4	112.6	4.190	0.043	0.043	1.016	0.079	0.071	-999	1	0	-999	0
8292840	10.5	0	17	6128.2	120.5	102.8	4.184	0.036	0.039	1.116	0.070	0.078	1	1	0	0	0
8292923	14.047	1	17	5935.6	105.3	108.9	4.101	0.043	0.054	1.153	0.088	0.096	-999	1	0	-999	0
8292924	13.617	1	17	4989.2	85.4	77.4	3.383	0.084	0.082	1.020	0.201	0.163	2	2	0	-999	0
8293010	15.472	1	17	5754.1	111.7	108.8	4.081	0.087	0.093	1.066	0.099	0.085	-999	1	0	-999	0
8293125	13.931	1	17	5444.8	98.3	96.2	4.444	0.040	0.043	0.899	0.064	0.061	-999	1	0	-999	0
8293129	12.941	0	17	6145.8	119.1	115.8	4.246	0.038	0.041	1.059	0.070	0.073	-999	1	0	-999	0
8293130	14.364	16	17	5843.3	109.2	106.0	4.293	0.050	0.051	1.024	0.075	0.077	-999	1	0	-999	0
8293149	15.84	1	17	5610.4	113.3	109.2	4.005	0.084	0.074	1.039	0.083	0.079	-999	1	0	-999	0
8293208	13.254	0	17	5758.4	106.2	105.7	4.209	0.042	0.043	1.014	0.081	0.076	-999	1	0	-999	0
8293225	14.792	1	17	5898.7	115.0	114.0	4.269	0.161	0.224	1.054	0.132	0.101	-999	1	-999	-999	0
8293285	15.767	1	17	5211.1	96.1	91.6	4.558	0.029	0.041	0.817	0.043	0.053	0	1	0	-999	0
8293323	12.659	0	17	6501.7	124.0	130.0	4.152	0.034	0.037	1.195	0.052	0.074	-999	1	0	-999	0
8293330	14.417	16	17	5995.7	118.9	118.5	3.893	0.058	0.050	1.279	0.155	0.079	1	1	0	-999	0
8293403	14.807	1	17	5597.4	114.1	109.3	3.972	0.045	0.044	1.056	0.069	0.068	-999	1	0	-999	0
8293508	15.578	4	17	5589.5	114.1	110.7	3.886	0.307	0.263	1.098	0.307	0.167	-999	1	-999	-999	0
8293555	11.859	0	17	6379.5	126.9	120.7	3.978	0.033	0.040	1.365	0.062	0.104	-999	1	0	-999	0
8293562	14.939	1	17	6056.9	120.0	107.7	4.167	0.053	0.049	1.169	0.070	0.091	-999	1	0	-999	0
8293650	15.081	1	17	5860.9	103.0	99.1	4.475	0.026	0.037	0.980	0.044	0.060	-999	1	0	-999	0
8293700	15.326	1	17	6122.0	165.0	220.0	4.471	0.054	0.216	1.070	0.153	0.139	-999	2	-999	-999	1
8293791	15.685	2	3	5932.8	109.2	106.3	4.384	0.050	0.060	1.036	0.067	0.074	-999	1	0	-999	0
8293841	15.654	1	17	5257.1	98.6	91.0	4.516	0.038	0.045	0.846	0.049	0.055	-999	1	0	-999	0
8293844	15.061	4	17	5561.0	100.3	92.3	4.570	0.019	0.028	0.849	0.032	0.041	-999	1	0	-999	0
8293982	14.488	1	17	5699.4	110.4	104.6	4.315	0.044	0.044	0.967	0.074	0.071	-999	1	0	-999	0
8294024	15.423	1	17	5733.1	113.8	109.4	4.278	0.166	0.236	0.995	0.115	0.087	-999	1	-999	-999	0
8294046	14.862	1	17	5694.0	103.5	99.0	4.392	0.045	0.048	0.961	0.071	0.072	-999	1	0	-999	0
8294193	13.145	1	17	4874.6	99.0	92.5	4.594	0.042	0.047	0.700	0.043	0.038	2	1	-999	-999	0
8294217	15.663	2	17	6080.3	112.1	107.4	4.427	0.035	0.046	1.050	0.057	0.064	-999	1	0	-999	0
8294220	15.516	4	17	5095.9	93.1	86.7	4.563	0.026	0.035	0.801	0.039	0.049	2	1	0	-999	0
8294226	15.193	1	17	4635.9	80.4	74.6	4.603	0.021	0.023	0.718	0.030	0.032	1	1	0	-999	0
8294236	15.789	1	17	5816.1	106.9	104.2	4.428	0.043	0.055	0.990	0.061	0.070	-999	1	0	-999	0
8294308	15.367	1	17	5423.6	101.6	99.7	4.499	0.036	0.047	0.884	0.052	0.061	-999	1	0	-999	0
8294346	15.575	1	17	5885.9	114.8	112.1	4.328	0.056	0.056	1.033	0.075	0.078	-999	1	0	-999	0
8294467	14.542	16	17	6038.7	110.8	114.1	4.006	0.041	0.052	1.258	0.091	0.108	-999	1	0	-999	0
8294475	13.876	0	17	4950.9	85.2	91.7	2.411	0.188	0.040	1.071	0.476	0.179	2	2	0	-999	0
8294476	14.125	10	10	6078.9	107.7	103.2	4.426	0.022	0.034	1.061	0.043	0.063	-999	1	0	-999	0
8294484	13.365	11	13	5903.7	108.2	109.7	4.113	0.042	0.053	1.128	0.093	0.090	3	1	0	-1	0
8294490	15.113	1	17	5979.4	110.8	108.3	4.158	0.048	0.050	1.141	0.076	0.092	-999	1	0	-999	0
8294518	15.639	1	17	5238.9	96.7	92.0	4.539	0.031	0.041	0.836	0.043	0.055	-999	1	0	-999	0
8294536	14.913	11	13	6086.8	121.7	101.7	4.118	0.041	0.045	1.215	0.068	0.095	-999	1	0	-999	0
8294579	13.407	2	16	5986.1	123.5	121.1	4.314	0.040	0.038	0.879	0.064	0.055	0	1	0	-999	0
8294683	15.443	2	16	5085.5	78.8	73.2	4.425	0.024	0.022	0.817	0.025	0.022	0	1	1	1	0
8294684	15.693	2	16	5470.8	109.5	99.9	4.200	0.038	0.036	0.911	0.065	0.056	2	1	0	-999	0
8294697	13.384	0	17	6181.6	127.5	120.6	4.214	0.041	0.041	0.980	0.073	0.065	-999	1	0	-999	0
8294751	12.023	2	14	6574.7	132.9	149.5	4.246	0.030	0.031	1.292	0.058	0.052	-999	1	0	-999	0
8294894	13.382	4	16	5967.9	106.8	106.1	3.954	0.030	0.052	1.386	0.065	0.135	-999	1	0	-999	0
8294896	15.761	2	16	5265.0	183.0	183.0	4.580	0.030	0.120	0.910	0.062	0.101	0	2	-999	-999	1
8294921	13.939	2	16	5330.5	138.7	136.4	3.562	0.126	0.144	1.432	0.220	0.195	0	1	-999	-999	0
8294926	14.97	2	16	5860.9	123.8	120.8	3.958	0.061	0.048	1.172	0.127	0.078	-999	1	0	-999	0
8294941	15.547	2	16	4979.5	92.1	86.1	4.529	0.035	0.032	0.797	0.046	0.040	1	1	0	-999	0
8294999	15.25	2	16	5562.6	166.6	133.2	4.145	0.046	0.043	0.958	0.089	0.074	-999	1	0	-999	0
8295014	14.63	2	16	5891.7	112.6	104.5	4.193	0.041	0.047	1.084	0.078	0.084	-999	1	0	-999	0
8295035	13.483	2	16	5239.6	96.1	92.2	4.541	0.027	0.036	0.839	0.040	0.052	0	1	0	-999	0
8295064	14.87	2	16	5646.0	186.0	186.0	4.347	0.195	0.195	0.824	0.127	0.068	-999	2	-999	-999	1
8295074	12.947	2	16	6001.6	114.1	113.6	4.089	0.033	0.030	1.315	0.050	0.074	-999	1	0	-999	0
8295075	11.355	2	16	6712.5	146.8	144.5	4.129	0.029	0.026	1.383	0.068	0.055	1	1	0	-999	0
8295087	13.67	2	16	6438.2	126.4	132.7	4.003	0.028	0.041	1.311	0.056	0.101	-999	1	0	1	0
8295124	15.272	4	16	5297.0	120.4	111.5	3.721	0.049	0.056	1.234	0.091	0.112	1	1	0	-999	0
8295180	15.172	2	16	5611.1	106.9	105.3	4.402	0.047	0.050	0.935	0.070	0.070	-999	1	0	-999	0
8295268	13.16	0	1	4122.4	83.1	75.3	1.725	0.110	0.092	1.024	0.273	0.146	2	2	0	-999	0
8295279	12.589	0	1	6620.6	134.9	129.3	3.823	0.033	0.032	1.675	0.081	0.076	10	1	0	-999	0
8295304	13.926	2	16	5283.4	97.7	92.0	4.491	0.035	0.040	0.890	0.054	0.057	-999	1	0	-999	0
8295379	13.68	1	17	5962.5	99.7	113.6	4.071	0.029	0.051	1.218	0.069	0.109	-999	1	0	-999	0
8295521	15.171	1	17	5539.0	102.4	100.8	4.480	0.035	0.046	0.913	0.054	0.065	-999	1	0	-999	0
8295539	15.8	2	3	5824.6	113.8	109.8	4.351	0.060	0.062	1.007	0.073	0.076	-999	1	0	-999	0
8295581	12.899	0	17	6437.0	124.0	134.2	4.278	0.031	0.035	1.256	0.059	0.068	-999	1	0	-999	0
8295605	15.282	4	17	5654.5	114.4	109.6	4.346	0.051	0.050	0.950	0.074	0.070	-999	1	0	-999	0
8295628	15.848	2	17	4651.0	85.5	79.9	4.549	0.028	0.022	0.755	0.031	0.025	1	1	1	-999	0
8295644	15.477	1	17	5797.3	121.6	114.1	4.025	0.070	0.063	1.109	0.112	0.081	-999	1	0	-999	0
8295652	15.852	4	17	5885.4	109.4	106.4	4.418	0.044	0.056	1.012	0.061	0.071	-999	1	0	-999	0
8295661	15.245	1	17	5867.0	115.4	112.1	4.326	0.050	0.051	1.026	0.075	0.077	-999	1	0	-999	0
8295671	14.652	1	17	6012.9	114.1	114.7	4.191	0.040	0.046	1.137	0.071	0.088	-999	1	0	-1	0
8295677	13.793	1	17	5992.9	111.3	113.9	3.994	0.048	0.050	1.219	0.121	0.086	-999	1	0	-999	0
8295683	15.268	1	3	5257.3	87.7	77.3	4.153	0.043	0.044	0.883	0.035	0.028	0	1	0	-999	0
8295697	15.194	1	17	5696.9	113.4	107.7	4.300	0.050	0.051	0.969	0.074	0.072	-999	1	0	-999	0
8295730	13.269	0	17	6447.7	124.5	121.7	3.887	0.030	0.032	1.531	0.074	0.082	-999	1	0	-999	0
8295744	15.424	1	17	6036.2	112.5	111.5	4.000	0.061	0.066	1.253	0.103	0.104	-999	1	0	-999	0
8295814	14.592	1	17	5688.4	113.5	107.9	4.299	0.047	0.048	0.966	0.074	0.072	1	1	0	-999	0
8295843	15.959	1	17	4782.7	88.9	85.4	4.632	0.020	0.025	0.694	0.032	0.034	1	1	0	-999	0
8295887	14.923	1	17	5936.7	107.4	108.8	4.123	0.044	0.052	1.141	0.084	0.094	-999	1	0	-999	0
8295890	14.693	1	17	6145.9	114.8	118.0	4.317	0.038	0.044	1.133	0.068	0.078	-999	1	0	-999	0
8295985	13.496	0	17	6320.5	127.7	125.4	4.246	0.050	0.052	1.011	0.072	0.067	-999	1	0	-999	0
8296020	14.632	1	17	4995.0	90.1	83.4	4.564	0.026	0.032	0.789	0.037	0.046	0	1	0	-999	0
8296033	14.783	1	17	5726.1	113.8	109.7	4.374	0.045	0.047	0.971	0.074	0.074	-999	1	0	-999	0
8296058	15.751	1	17	5074.5	95.5	107.2	2.451	0.213	0.061	1.087	0.469	0.213	2	2	0	-999	0
8296088	15.549	1	17	5628.6	112.5	108.1	4.285	0.055	0.056	0.948	0.073	0.069	-999	1	0	-999	0
8296098	15.829	1	17	5100.3	94.6	86.4	4.513	0.041	0.039	0.817	0.049	0.045	6	1	0	-999	0
8296121	15.579	1	17	4171.6	49.8	72.5	4.615	0.033	0.021	0.634	0.018	0.016	1	1	0	-999	0
8296149	12.303	0	17	5149.6	134.9	99.8	3.458	0.049	0.062	1.526	0.129	0.173	2	2	0	-999	0
8296177	15.867	2	17	4973.4	106.3	100.0	4.545	0.050	0.062	0.785	0.048	0.051	0	1	-999	-999	0
8296308	15.021	1	17	5643.9	115.4	108.8	3.958	0.046	0.046	1.085	0.071	0.070	-999	1	0	-999	0
8296369	15.501	2	17	5589.9	108.0	104.0	4.459	0.059	0.081	0.919	0.063	0.064	-999	1	-999	-999	0
8296401	15.634	2	17	5550.9	96.9	95.6	4.528	0.028	0.040	0.890	0.044	0.054	-999	1	0	-999	0
8296456	14.137	16	17	6188.4	134.3	123.1	4.183	0.040	0.042	1.215	0.064	0.086	-999	1	0	-999	0
8296467	14.511	1	17	5425.7	107.6	91.8	4.269	0.045	0.041	0.890	0.061	0.047	3	1	0	-1	0
8296545	15.858	0	17	4979.3	91.6	86.7	3.484	0.060	0.085	1.224	0.158	0.204	2	2	0	-999	0
8296559	15.69	1	17	6272.7	112.7	111.8	3.836	0.035	0.051	1.543	0.072	0.163	2	1	0	-999	0
8296561	15.063	1	17	5992.7	113.7	111.6	4.384	0.037	0.047	1.058	0.063	0.076	-999	1	0	-999	0
8296562	14.134	6	10	6401.9	127.9	124.2	3.967	0.035	0.037	1.434	0.075	0.080	-999	1	0	-999	0
8296821	15.987	1	17	5300.2	105.7	98.7	4.536	0.032	0.045	0.846	0.046	0.056	0	1	0	-999	0
8296854	14.312	1	17	5701.3	102.4	100.8	4.455	0.032	0.041	0.958	0.056	0.069	-999	1	0	-999	0
8296935	13.429	0	17	5679.5	117.4	124.9	3.962	0.059	0.031	1.206	0.139	0.054	-999	1	0	-999	0
8297012	15.866	4	17	5542.0	118.2	112.6	3.905	0.075	0.073	1.089	0.089	0.087	-999	1	0	-999	0
8297017	11.036	0	17	6690.1	140.3	129.6	4.339	0.026	0.028	1.295	0.049	0.049	-999	3	-999	1	0
8297076	13.813	1	17	5160.7	100.8	89.6	3.419	0.071	0.087	1.078	0.170	0.178	0	2	0	-999	0
8297083	15.837	5	17	5083.9	94.7	85.6	4.492	0.042	0.034	0.817	0.049	0.039	0	1	0	-999	0
8297191	13.96	1	17	5886.5	106.3	107.8	4.406	0.035	0.040	1.005	0.062	0.069	-999	1	0	-999	0
8297227	14.708	1	17	5162.3	106.0	95.7	4.525	0.023	0.032	0.907	0.042	0.052	1	1	0	-999	0
8297235	14.639	1	17	5127.5	87.1	82.3	4.566	0.024	0.034	0.806	0.036	0.051	1	1	0	-999	0
8297240	15.801	1	17	5744.7	109.5	106.0	4.386	0.059	0.065	0.976	0.070	0.073	-999	1	0	-999	0
8297254	15.337	1	3	5872.5	120.4	115.3	3.929	0.070	0.063	1.200	0.111	0.084	-999	1	0	-999	0
8297289	14.907	1	17	5595.5	100.1	97.7	4.486	0.031	0.041	0.925	0.050	0.063	-999	1	0	-999	0
8297307	15.72	1	17	3980.6	25.9	30.6	4.772	0.046	0.008	0.473	0.008	0.016	1	1	0	-999	0
8297319	14.937	1	17	4785.6	85.1	83.3	4.641	0.016	0.022	0.686	0.024	0.031	0	1	0	1	0
8297325	15.081	1	17	5123.1	122.1	99.9	3.532	0.069	0.088	1.351	0.138	0.187	0	1	0	-999	0
8297370	14.343	1	17	5565.6	119.5	113.7	4.101	0.046	0.044	0.973	0.073	0.069	-999	1	0	-999	0
8297488	13.517	0	17	6160.0	127.8	124.5	4.217	0.042	0.039	0.847	0.059	0.052	-999	1	0	-999	0
8297569	14.065	1	17	5866.3	110.3	108.9	4.369	0.040	0.045	1.019	0.072	0.078	-999	1	0	-999	0
8297623	15.527	1	17	5120.5	95.2	88.8	4.548	0.031	0.038	0.813	0.042	0.051	1	1	0	-999	0
8297679	15.325	1	17	5749.6	114.4	114.5	4.123	0.056	0.059	1.044	0.099	0.080	-999	1	0	-999	0
8297726	15.429	1	3	5395.7	106.3	89.6	4.303	0.046	0.043	0.880	0.059	0.043	-999	1	0	-999	0
8297755	14.921	4	17	6383.4	131.6	130.4	4.239	0.046	0.049	1.257	0.063	0.071	-999	1	0	-999	0
8297764	14.824	1	17	6037.5	112.6	105.4	4.128	0.039	0.046	1.188	0.070	0.096	-999	1	0	-999	0
8297775	14.634	1	17	5662.4	106.4	103.7	4.404	0.044	0.047	0.950	0.071	0.071	-999	1	0	-999	0
8297793	15.981	2	17	5446.0	117.2	102.5	4.270	0.062	0.064	0.896	0.065	0.052	0	1	0	-999	0
8297841	15.128	1	17	5857.2	120.4	119.9	4.194	0.043	0.048	1.067	0.086	0.087	-999	1	0	-999	0
8297859	13.97	2	17	6515.3	130.1	123.8	3.887	0.036	0.038	1.547	0.080	0.086	-999	1	0	-999	0
8297951	15.004	1	17	5798.6	121.8	114.6	4.052	0.060	0.054	1.095	0.121	0.079	-999	1	0	-999	0
8298004	14.475	1	17	5569.7	104.5	104.0	4.454	0.038	0.045	0.924	0.062	0.068	-999	1	0	-999	0
8298055	14.031	1	17	6237.6	113.8	107.6	4.398	0.021	0.033	1.118	0.040	0.062	-999	1	0	-999	0
8298058	14.782	4	17	4494.9	77.0	71.7	4.585	0.023	0.018	0.720	0.030	0.024	0	1	0	-999	0
8298079	15.562	2	17	5927.0	161.0	178.0	4.494	0.065	0.195	0.936	0.118	0.107	-999	2	-999	-999	1
8298097	12.809	1	17	6782.6	149.0	144.4	4.036	0.032	0.034	1.447	0.071	0.068	6	2	0	-999	0
8298100	14.717	1	17	4777.7	84.8	80.8	4.627	0.017	0.024	0.703	0.026	0.033	2	1	0	-999	0
8298104	14.693	1	17	5985.0	162.0	180.0	4.481	0.067	0.202	0.959	0.121	0.121	-999	2	-999	-999	1
8298182	15.306	4	17	5827.8	119.3	116.7	4.243	0.059	0.059	1.032	0.081	0.081	-999	1	0	-999	0
8298236	13.642	1	17	5621.4	101.8	101.1	4.393	0.040	0.042	0.938	0.069	0.065	-999	1	0	-999	0
8298281	14.151	1	17	5029.3	84.9	77.7	4.523	0.034	0.030	0.805	0.048	0.042	0	1	0	-999	0
8298344	15.354	1	17	5354.1	100.3	82.4	4.243	0.041	0.037	0.881	0.050	0.035	3	1	1	-999	0
8298412	14.103	16	17	5523.1	116.1	107.9	3.796	0.037	0.038	0.857	0.051	0.052	-999	1	0	-999	0
8298436	14.794	1	17	4919.2	86.5	84.1	3.149	0.108	0.118	1.360	0.211	0.256	2	2	0	-999	0
8298447	14.167	16	17	6034.8	111.3	108.6	4.136	0.034	0.041	1.180	0.066	0.094	-999	1	0	-999	0
8298478	15.686	2	3	5484.1	104.9	100.7	4.563	0.024	0.034	0.848	0.040	0.049	-999	1	0	-999	0
8298486	14.637	1	17	5261.1	94.5	86.3	4.467	0.042	0.037	0.849	0.060	0.051	0	1	0	-999	0
8298495	13.684	1	17	4583.3	72.7	70.6	4.589	0.023	0.021	0.725	0.032	0.028	2	1	0	-999	0
8298499	15.355	1	3	6073.9	126.2	127.5	3.718	0.086	0.086	1.503	0.164	0.132	-999	1	0	-999	0
8298549	14.26	16	17	6267.9	125.3	121.9	4.292	0.041	0.040	1.059	0.069	0.070	-999	1	0	-999	0
8298567	15.493	1	17	5892.9	116.3	112.8	4.307	0.068	0.068	1.040	0.076	0.079	-999	1	0	-999	0
8298571	15.912	1	17	5285.5	115.1	107.5	4.000	0.064	0.064	0.924	0.066	0.063	0	1	0	-999	0
8298572	15.947	2	17	5515.1	111.1	104.5	4.312	0.068	0.066	0.910	0.069	0.061	-999	1	0	-999	0
8298593	13.591	1	17	6539.7	134.7	129.5	4.339	0.034	0.040	1.091	0.057	0.067	-999	3	0	-999	0
8298603	14.48	1	17	5685.7	122.2	112.7	3.838	0.038	0.038	1.209	0.064	0.074	1	1	0	-999	0
8298642	14.625	1	17	4995.4	98.0	89.2	3.531	0.068	0.089	1.200	0.157	0.205	2	1	0	-999	0
8298725	12.941	0	17	5892.3	117.1	111.6	4.296	0.038	0.040	1.065	0.071	0.072	-999	1	0	-999	0
8298744	13.56	1	2	6701.7	135.4	127.4	4.268	0.025	0.030	1.336	0.054	0.055	-999	1	0	-999	0
8298753	15.116	4	17	5615.1	105.1	104.1	4.437	0.041	0.048	0.936	0.064	0.069	-999	1	0	-999	0
8298780	14.957	1	17	5028.4	35.0	42.2	4.385	0.016	0.014	0.847	0.014	0.011	0	1	1	-999	0
8298818	12.672	0	17	5209.7	159.1	117.8	3.344	0.052	0.073	1.666	0.138	0.214	2	2	0	-999	0
8298870	15.403	1	17	5626.3	116.1	112.0	4.274	0.051	0.052	0.948	0.073	0.069	-999	1	0	-999	0
8298904	15.509	2	17	5665.0	104.2	101.7	4.474	0.034	0.046	0.940	0.053	0.063	-999	1	0	-999	0
8298907	15.06	1	17	6039.6	115.7	110.4	4.140	0.044	0.047	1.179	0.069	0.094	-999	1	0	-999	0
8298953	13.288	0	17	6431.9	117.9	119.6	4.333	0.024	0.032	1.208	0.046	0.056	-999	1	0	-999	0
8299010	14.778	1	17	5962.3	124.2	116.5	4.195	0.041	0.047	1.115	0.074	0.088	-999	1	0	-999	0
8299228	15.295	1	17	5766.4	103.9	101.7	4.449	0.036	0.048	0.973	0.056	0.068	-999	1	0	-999	0
8299529	14.449	1	17	5693.7	118.0	113.2	4.028	0.156	0.144	0.984	0.107	0.087	-999	1	-999	-999	0
8299531	15.09	1	17	5547.5	102.0	98.8	4.512	0.028	0.041	0.903	0.044	0.058	-999	1	0	-999	0
8299560	15.465	1	17	5601.4	109.5	108.0	4.438	0.047	0.055	0.932	0.063	0.069	-999	1	0	-999	0
8299562	15.462	1	17	5559.4	109.4	109.0	4.443	0.047	0.055	0.920	0.063	0.068	-999	1	0	-999	0
8299684	15.708	1	17	5702.9	111.7	107.2	4.369	0.061	0.063	0.965	0.072	0.072	-999	1	0	-999	0
8299695	13.298	0	17	6238.7	120.3	113.6	3.985	0.032	0.039	1.383	0.066	0.104	1	1	0	-999	0
8299735	14.653	1	17	6065.5	124.8	120.6	3.894	0.046	0.044	1.070	0.066	0.062	-999	1	0	-999	0
8299755	15.641	2	3	5882.4	111.8	108.2	4.176	0.064	0.065	1.084	0.089	0.086	-999	1	0	-999	0
8299774	15.245	1	17	6145.3	130.1	111.8	4.163	0.061	0.057	1.207	0.071	0.089	-999	1	0	-999	0
8299858	14.067	10	10	5973.5	99.7	110.7	4.070	0.036	0.053	1.193	0.082	0.105	-999	1	0	-999	0
8299892	13.346	0	17	6608.5	146.0	149.7	4.170	0.031	0.034	1.239	0.045	0.056	1	1	0	-999	0
8299893	15.828	4	17	5362.8	100.8	84.5	4.263	0.064	0.064	0.880	0.053	0.039	-999	1	0	-999	0
8299904	13.714	1	17	5992.1	109.5	104.5	4.049	0.032	0.048	1.293	0.057	0.118	-999	1	0	-999	0
8299940	13.567	0	17	6535.2	135.2	129.1	4.334	0.041	0.045	1.100	0.055	0.067	-999	1	0	-999	0
8299955	13.475	0	17	6004.2	114.1	112.9	4.429	0.035	0.040	0.955	0.058	0.063	1	1	0	-1	0
8299976	13.994	1	17	6272.0	120.2	112.5	4.336	0.028	0.039	1.176	0.054	0.064	-999	1	0	-999	0
8299990	12.998	1	17	6174.1	112.9	110.1	4.363	0.029	0.038	1.125	0.055	0.073	-999	1	0	-999	0
8300063	12.698	0	17	5662.1	115.9	113.7	3.948	0.036	0.034	1.093	0.065	0.061	-999	1	0	-999	0
8300074	13.449	1	17	5092.6	93.4	88.5	3.425	0.061	0.086	1.235	0.162	0.204	0	2	0	-999	0
8300100	13.413	0	17	5920.3	110.9	119.7	4.047	0.051	0.041	1.101	0.118	0.074	2	1	0	-999	0
8300199	14.572	1	17	5683.7	114.6	109.3	4.287	0.045	0.047	0.966	0.074	0.072	-999	1	0	-999	0
8300238	14.434	1	17	5786.0	112.2	136.8	3.836	0.054	0.042	1.402	0.153	0.060	-999	1	0	-999	0
8300271	14.283	1	17	5452.0	110.7	104.3	4.312	0.041	0.041	0.966	0.060	0.059	0	1	0	-999	0
8300413	14.199	1	17	5984.5	98.2	97.3	4.378	0.023	0.035	1.156	0.046	0.063	1	1	0	-999	0
8300519	12.552	0	17	5183.6	115.5	100.7	3.590	0.047	0.064	1.226	0.107	0.146	2	1	0	-999	0
8300528	13.59	0	17	6681.5	136.1	129.3	4.102	0.035	0.035	1.493	0.073	0.071	1	1	0	-999	0
8300593	14.895	1	17	6107.3	129.8	111.1	4.184	0.046	0.049	1.183	0.067	0.090	-999	1	0	-999	0
8300606	14.54	16	17	6222.5	121.1	121.7	4.097	0.044	0.049	1.091	0.091	0.075	-999	1	0	-999	0
8300649	15.873	4	17	5679.9	115.3	109.7	4.254	0.073	0.073	0.972	0.077	0.073	-999	1	0	-999	0
8300697	14.809	1	17	6043.6	119.0	107.9	4.148	0.044	0.045	1.177	0.069	0.093	-999	1	0	-999	0
8300703	14.217	16	16	5550.1	131.1	115.3	3.939	0.034	0.030	1.187	0.046	0.053	-999	1	0	-999	0
8300755	15.043	1	17	5252.6	104.8	98.7	4.534	0.031	0.041	0.842	0.044	0.056	0	1	0	-999	0
8300810	15.951	2	17	5622.6	123.6	118.5	3.992	0.085	0.075	1.053	0.086	0.081	-999	1	0	-999	0
8300874	15.586	2	17	5961.8	112.3	106.4	4.447	0.032	0.043	1.015	0.052	0.063	-999	1	0	-999	0
8300884	15.589	2	17	5126.8	128.0	114.5	3.830	0.059	0.065	0.990	0.088	0.093	0	1	0	-999	0
8300964	14.154	10	10	5717.9	121.4	112.8	3.886	0.036	0.036	0.990	0.059	0.053	-999	1	0	-999	0
8301013	15.579	0	17	7375.7	166.1	166.2	4.318	0.019	0.022	1.412	0.037	0.042	3	2	0	-1	0
8301034	14.109	16	17	6293.0	123.9	124.2	4.008	0.035	0.047	1.297	0.061	0.106	-999	1	0	-999	0
8301040	14.975	1	17	5197.6	133.5	115.0	3.563	0.061	0.077	1.386	0.120	0.166	0	1	0	-999	0
8301066	15.624	2	17	5803.1	112.1	108.8	4.373	0.060	0.066	0.996	0.071	0.075	-999	1	0	-999	0
8301111	15.634	1	17	5591.6	109.3	106.9	4.398	0.061	0.064	0.929	0.069	0.068	-999	1	0	-999	0
8301134	14.687	16	17	6066.6	119.9	105.3	4.167	0.049	0.044	1.174	0.069	0.092	-999	1	0	-999	0
8301267	12.543	0	17	6347.7	118.8	131.7	4.233	0.031	0.032	1.275	0.058	0.057	-999	1	0	-999	0
8301285	15.613	4	17	5603.5	117.2	111.3	4.159	0.061	0.062	0.968	0.077	0.071	-999	1	0	-999	0
8301358	13.181	0	17	6037.2	111.4	102.3	4.093	0.035	0.040	1.230	0.062	0.099	-999	1	0	-999	0
8301462	15.484	1	17	5216.0	158.0	158.0	4.601	0.030	0.096	0.852	0.060	0.103	0	2	-999	-999	1
8301471	15.376	1	17	6215.1	117.1	113.8	4.375	0.037	0.047	1.123	0.058	0.069	-999	1	0	-999	0
8301568	15.245	1	17	6025.2	109.8	106.5	4.079	0.053	0.061	1.208	0.082	0.101	-999	1	0	-999	0
8301583	16.379	7	7	4218.3	87.1	57.0	4.638	0.028	0.030	0.636	0.029	0.023	1	1	0	-999	0
8301584	15.203	1	3	5369.3	97.6	92.3	4.579	0.021	0.032	0.818	0.035	0.046	-999	1	0	-999	0
8301588	16.275	7	7	4008.0	84.2	85.1	4.640	0.019	0.019	0.597	0.018	0.018	0	1	0	-999	0
8301604	14.852	1	17	4777.6	79.3	76.0	4.548	0.030	0.022	0.766	0.039	0.030	1	1	0	-999	0
8301725	15.667	1	17	5565.7	114.8	109.6	4.254	0.061	0.061	0.932	0.071	0.066	-999	1	0	-999	0
8301752	15.383	1	17	6021.1	120.4	114.2	4.412	0.035	0.045	1.052	0.059	0.070	-999	1	0	-999	0
8301802	15.568	1	17	5915.0	116.8	114.5	4.145	0.062	0.064	1.114	0.092	0.091	-999	1	0	-999	0
8301833	15.388	1	17	6202.0	121.1	117.4	4.311	0.052	0.057	1.153	0.067	0.078	-999	1	0	-999	0
8301839	15.194	1	17	6183.8	120.7	115.6	4.325	0.043	0.051	1.143	0.064	0.077	-999	1	0	-999	0
8301850	15.496	1	17	5299.3	143.0	132.6	4.548	0.026	0.037	0.842	0.045	0.057	-999	1	0	-999	0
8301854	15.097	4	17	6288.8	118.5	113.2	4.371	0.032	0.040	1.146	0.053	0.065	-999	1	0	-999	0
8301865	15.545	1	17	5442.5	126.2	120.1	3.983	0.094	0.087	0.990	0.087	0.081	-999	1	0	-999	0
8301878	14.18	1	17	5708.9	124.2	114.5	3.943	0.043	0.041	1.121	0.071	0.070	-999	1	0	1	0
8301887	14.574	1	17	5813.9	124.8	121.6	3.976	0.060	0.046	1.140	0.121	0.077	-999	1	0	-999	0
8301912	15.995	0	17	5454.6	84.6	75.2	4.191	0.027	0.023	0.829	0.035	0.027	2	1	0	-999	0
8301921	15.049	1	17	5526.5	104.3	104.6	4.460	0.041	0.050	0.912	0.060	0.067	-999	1	0	-999	0
8301955	15.946	2	17	5575.9	123.8	118.2	3.941	0.093	0.086	1.070	0.096	0.089	-999	1	0	-999	0
8301986	14.098	10	10	6170.2	126.9	119.1	4.246	0.044	0.040	1.170	0.069	0.080	-999	1	0	-999	0
8302002	14.451	1	17	5484.5	127.6	122.7	3.890	0.040	0.043	1.087	0.068	0.070	0	1	0	-999	0
8302007	14.496	1	17	5900.1	118.0	115.3	4.129	0.041	0.051	1.118	0.090	0.091	-999	1	0	-999	0
8302031	15.332	1	17	6078.3	131.5	125.0	4.258	0.059	0.052	1.128	0.080	0.085	-999	1	0	-999	0
8302085	13.619	1	17	5608.8	104.0	106.8	4.172	0.041	0.040	1.042	0.085	0.067	-999	1	0	-999	0
8302109	16.182	5	5	5273.4	102.0	96.0	4.627	0.028	0.031	0.735	0.042	0.042	0	1	0	-999	0
8302136	15.568	1	17	5763.4	112.6	111.8	4.167	0.063	0.067	1.032	0.091	0.080	-999	1	0	-999	0
8302137	14.758	16	17	6208.2	126.6	118.5	4.032	0.047	0.051	1.317	0.071	0.105	-999	1	0	-999	0
8302138	14.839	16	17	5970.9	108.0	114.8	4.052	0.047	0.061	1.192	0.098	0.098	-999	1	0	-999	0
8302148	13.644	1	17	4687.9	78.7	71.5	4.584	0.024	0.019	0.712	0.033	0.026	1	1	0	-999	0
8302302	15.524	4	17	6209.6	150.3	180.1	3.950	0.060	0.074	1.233	0.114	0.107	1	1	0	-1	0
8302406	15.349	1	17	5901.4	118.5	113.6	4.276	0.059	0.059	1.053	0.077	0.081	-999	1	0	-999	0
8302431	15.234	1	17	5678.7	107.2	103.5	4.452	0.040	0.050	0.950	0.058	0.067	-999	1	0	-999	0
8302450	15.282	1	17	5792.9	112.7	110.5	4.370	0.051	0.054	0.994	0.073	0.076	-999	1	0	-1	0
8302455	15.601	0	17	5807.6	106.5	103.1	4.098	0.045	0.043	1.090	0.107	0.075	3	1	0	-1	0
8302473	15.617	1	17	5500.0	106.1	103.8	4.474	0.044	0.056	0.903	0.057	0.064	-999	1	0	-1	0
8302573	15.136	1	17	5623.2	119.8	116.3	3.934	0.060	0.057	1.095	0.077	0.077	-999	1	0	-999	0
8306869	15.612	2	17	5901.9	118.6	112.7	4.188	0.060	0.062	1.087	0.086	0.086	-999	1	0	-999	0
8306922	15.821	1	17	5703.0	106.8	103.1	4.480	0.036	0.049	0.943	0.053	0.062	-999	1	0	-999	0
8307003	14.634	1	17	5515.2	114.4	106.6	4.335	0.050	0.047	0.908	0.069	0.061	6	1	0	-999	0
8307010	14.954	1	17	5205.9	96.6	92.3	4.565	0.024	0.035	0.816	0.037	0.052	1	1	0	-999	0
8307075	15.174	4	17	5515.0	125.8	114.3	4.017	0.052	0.047	0.994	0.072	0.069	-999	1	0	-999	0
8307079	14.422	1	17	6036.3	107.0	105.6	4.128	0.038	0.046	1.186	0.069	0.096	-999	1	0	-999	0
8307091	14.419	1	17	5937.9	105.6	100.2	4.472	0.021	0.033	0.996	0.039	0.057	-999	1	0	-999	0
8307227	13.902	1	17	5432.5	122.3	114.5	3.696	0.035	0.039	1.103	0.071	0.073	6	1	0	-999	0
8307244	14.914	1	17	5901.6	127.5	119.7	3.517	0.057	0.056	1.661	0.096	0.092	-999	1	0	-999	0
8307330	15.517	2	3	5848.8	118.0	113.8	4.159	0.094	0.093	1.074	0.098	0.089	-999	1	0	-999	0
8307354	15.916	4	17	5543.0	107.0	104.2	4.521	0.032	0.045	0.892	0.048	0.057	-999	1	0	-1	0
8307403	14.241	10	10	6167.1	111.2	109.5	4.398	0.024	0.036	1.102	0.045	0.066	-999	1	0	-999	0
8307426	13.756	1	17	6493.2	134.3	127.7	4.267	0.030	0.030	1.264	0.056	0.056	-999	1	0	-999	0
8307513	15.284	1	17	5788.6	120.4	114.4	4.306	0.052	0.053	1.001	0.076	0.077	-999	1	0	-999	0
8307553	15.114	1	17	5285.7	98.7	83.6	4.376	0.040	0.031	0.855	0.051	0.035	1	1	0	-999	0
8307599	15.929	1	17	4747.9	89.8	81.6	4.585	0.025	0.028	0.743	0.035	0.036	1	1	0	-999	0
8307672	14.792	1	17	6162.7	133.1	119.0	4.102	0.047	0.046	1.255	0.066	0.096	6	1	0	-999	0
8307676	15.845	1	17	5345.8	153.5	132.7	3.888	0.062	0.054	1.026	0.100	0.090	6	1	0	-999	0
8307700	13.571	0	17	6738.8	140.2	129.2	4.152	0.034	0.033	1.400	0.075	0.064	-999	1	0	-999	0
8307729	13.055	1	17	6387.6	128.2	118.5	3.909	0.034	0.040	1.488	0.074	0.118	-999	1	0	-999	0
8307759	15.178	4	17	6016.9	114.9	111.7	4.345	0.046	0.051	1.076	0.070	0.078	-999	1	0	-999	0
8307849	14.545	1	17	6263.4	131.1	132.0	4.130	0.037	0.042	1.274	0.061	0.080	-999	1	0	-999	0
8307875	14.803	1	17	6021.8	118.9	114.9	4.319	0.043	0.045	1.085	0.073	0.079	-999	1	0	-999	0
8307889	15.441	4	17	5603.5	110.9	109.1	4.411	0.049	0.053	0.933	0.069	0.070	-999	1	0	-999	0
8307912	15.039	1	17	5895.2	116.2	113.1	4.313	0.049	0.050	1.039	0.076	0.078	-999	1	0	-999	0
8307977	15.082	4	17	5666.8	101.8	100.4	4.464	0.034	0.045	0.946	0.054	0.066	-999	1	0	-999	0
8308070	13.376	0	17	6334.9	128.3	124.8	4.026	0.032	0.031	1.365	0.064	0.063	-999	1	0	-1	0
8308080	15.858	2	17	5120.5	100.8	93.9	4.557	0.030	0.039	0.807	0.043	0.050	1	1	0	-999	0
8308199	14.889	1	17	5940.5	121.1	109.9	4.193	0.042	0.047	1.106	0.077	0.087	6	1	0	-999	0
8308203	15.245	1	17	5820.9	107.1	104.0	4.443	0.035	0.045	0.990	0.055	0.069	-999	1	0	-999	0
8308229	14.812	1	17	5682.9	105.7	102.7	4.456	0.034	0.044	0.952	0.057	0.068	-999	1	0	-999	0
8308255	15.053	1	17	5912.4	118.9	116.7	4.304	0.046	0.048	1.048	0.076	0.079	-999	1	0	-999	0
8308260	15.238	1	17	5970.3	129.6	128.5	3.826	0.067	0.059	1.321	0.157	0.084	-999	1	0	-1	0
8308309	14.47	1	17	5924.9	108.8	111.8	4.124	0.038	0.049	1.135	0.084	0.093	-999	1	0	-999	0
8308347	15.473	4	17	4946.3	76.0	83.5	2.840	0.059	0.112	2.053	0.207	0.494	20	2	0	1	0
8308357	15.868	4	17	5923.9	112.8	110.6	4.385	0.052	0.063	1.032	0.068	0.074	-999	1	0	-999	0
8308361	14.929	1	17	5979.0	108.0	106.4	4.406	0.033	0.043	1.046	0.057	0.072	6	1	0	-999	0
8308417	14.001	10	10	6367.0	125.1	123.7	3.981	0.032	0.038	1.375	0.063	0.099	-999	1	0	-999	0
8308435	15.116	1	17	5784.2	123.0	116.3	4.063	0.059	0.054	1.084	0.118	0.080	-999	1	0	-999	0
8308464	14.613	1	17	5429.4	98.4	96.6	4.536	0.024	0.039	0.873	0.038	0.057	-999	1	0	-999	0
8308516	13.379	1	17	6752.5	155.6	139.1	4.110	0.031	0.034	1.259	0.045	0.054	-999	1	0	1	0
8308526	13.143	0	17	6619.5	135.5	132.8	3.926	0.269	0.224	1.494	0.265	0.183	1	1	-999	-999	0
8308533	13.369	4	17	6026.1	115.7	114.3	4.167	0.049	0.048	1.154	0.073	0.091	2	1	0	-999	0
8308597	15.673	2	3	5773.9	116.6	115.7	4.122	0.059	0.064	1.056	0.101	0.082	-999	1	0	-999	0
8308641	11.878	0	17	6135.3	122.0	117.6	4.330	0.038	0.039	1.006	0.071	0.068	-999	1	0	-999	0
8308658	15.996	1	17	5482.9	124.7	120.0	3.893	0.076	0.074	1.078	0.092	0.089	-999	1	0	-999	0
8308682	15.65	1	17	5304.9	106.6	101.2	4.520	0.035	0.045	0.854	0.048	0.057	0	1	0	-1	0
8308684	14.862	4	17	5797.9	125.0	122.0	3.892	0.049	0.044	1.196	0.074	0.076	-999	1	0	-999	0
8308693	13.703	1	17	6043.0	129.1	132.9	3.709	0.065	0.037	1.468	0.199	0.078	-999	1	0	-999	0
8308702	15.958	1	17	5607.4	123.7	117.6	3.988	0.085	0.074	1.050	0.085	0.081	-999	1	0	-999	0
8308709	15.748	4	17	5168.0	86.9	82.0	4.392	0.034	0.031	0.843	0.035	0.026	1	1	1	-999	0
8308717	15.299	1	17	6256.4	129.5	130.4	4.108	0.054	0.054	1.282	0.067	0.086	-999	1	0	-999	0
8308722	14.917	1	17	4936.5	80.7	74.7	4.528	0.033	0.027	0.791	0.045	0.036	1	1	0	-999	0
8308758	14.674	1	17	5391.2	128.6	123.0	3.664	0.038	0.046	1.364	0.075	0.101	-999	1	0	-999	0
8308791	13.515	1	17	5910.7	117.1	111.0	4.272	0.040	0.040	0.915	0.067	0.060	-999	1	0	-999	0
8308823	14.009	1	17	5902.4	107.1	106.8	4.373	0.038	0.044	1.031	0.070	0.077	-999	1	0	-999	0
8308831	14.599	1	17	6121.6	125.1	120.8	4.256	0.039	0.044	1.149	0.068	0.082	-999	1	0	-999	0
8308832	15.971	4	17	5087.0	179.0	179.0	4.612	0.066	0.044	0.637	0.073	0.031	1	2	-999	-999	1
8308846	14.439	1	17	5881.5	123.1	117.7	4.263	0.043	0.046	1.048	0.076	0.080	-999	1	0	-999	0
8308875	15.715	4	17	4993.4	96.9	87.2	3.420	0.115	0.125	1.269	0.181	0.222	0	2	0	-999	0
8308888	15.665	1	17	5405.6	114.8	109.5	4.458	0.048	0.053	0.881	0.062	0.061	-999	1	0	-999	0
8308911	15.507	1	17	5698.7	129.2	123.1	3.977	0.065	0.056	1.093	0.084	0.077	-999	1	0	-999	0
8308946	15.699	2	3	5579.9	126.9	120.7	4.277	0.182	0.268	0.946	0.117	0.082	1	1	-999	-999	0
8308979	15.299	1	17	6128.6	132.6	114.6	4.094	0.053	0.054	1.246	0.071	0.100	-999	1	0	-999	0
8308996	14.088	1	17	6107.5	126.5	121.2	4.242	0.042	0.040	1.147	0.071	0.082	6	1	0	-999	0
8309108	15.909	1	17	5406.2	117.0	106.3	4.420	0.058	0.056	0.880	0.066	0.057	0	1	0	-999	0
8309161	15.242	1	17	6136.3	130.7	112.6	4.080	0.053	0.056	1.259	0.071	0.102	6	1	0	-999	0
8309169	15.099	1	17	6099.1	115.6	114.8	4.369	0.036	0.047	1.096	0.061	0.075	-999	1	0	-1	0
8309175	12.568	1	17	5607.0	119.8	114.3	4.225	0.054	0.054	0.951	0.074	0.069	3	1	0	-999	0
8309178	14.013	10	10	5787.4	117.1	115.7	4.198	0.044	0.046	1.031	0.084	0.080	-999	1	0	-999	0
8309209	14.324	1	17	6271.4	118.3	114.1	4.353	0.028	0.039	1.160	0.052	0.069	-999	1	0	-999	0
8309327	14.416	1	17	5800.3	105.9	105.8	4.426	0.030	0.038	1.027	0.054	0.066	1	1	0	-999	0
8309419	12.258	0	17	6829.6	147.7	138.4	4.229	0.031	0.029	1.345	0.063	0.051	1	3	0	-999	0
8309453	14.091	10	10	5945.4	113.4	112.6	4.347	0.040	0.044	1.050	0.074	0.078	1	1	0	-999	0
8309528	14.053	16	17	6348.6	139.0	130.8	4.030	0.036	0.038	1.366	0.070	0.073	-999	1	0	-999	0
8309529	15.197	1	3	5778.8	122.8	116.8	4.374	0.047	0.050	0.989	0.074	0.077	1	1	0	-999	0
8309540	15.08	4	17	6160.1	135.3	127.4	3.954	0.048	0.053	1.358	0.091	0.131	-999	1	0	-999	0
8309664	13.812	1	17	6252.9	121.2	123.9	4.295	0.033	0.035	1.196	0.060	0.069	-999	1	0	-999	0
8309701	15.184	1	17	5557.3	107.3	106.8	4.449	0.043	0.051	0.920	0.062	0.068	6	1	0	-999	0
8309778	13.222	0	17	6085.5	122.0	108.9	4.160	0.037	0.041	1.112	0.075	0.080	1	1	0	-999	0
8309866	15.573	2	17	5268.1	103.4	91.9	4.458	0.049	0.044	0.850	0.059	0.049	-999	1	0	-999	0
8309905	15.665	2	17	5267.6	103.3	91.6	4.450	0.053	0.047	0.850	0.058	0.047	-999	1	0	-999	0
8309919	14.173	1	17	5538.7	116.1	110.3	4.142	0.052	0.051	0.948	0.071	0.066	-999	1	0	-999	0
8309931	15.15	1	17	5546.0	106.1	105.3	4.437	0.046	0.053	0.917	0.065	0.068	-999	1	0	-999	0
8309936	11.421	0	1	4405.7	112.9	116.4	1.873	0.106	0.129	2.861	0.697	0.883	2	2	0	-999	0
8310050	15.312	1	17	5555.5	112.9	108.0	4.324	0.055	0.053	0.921	0.070	0.065	-999	1	0	-999	0
8310115	14.13	1	17	5929.8	109.0	106.7	4.426	0.029	0.040	1.026	0.052	0.070	-999	1	0	-999	0
8310141	14.647	1	17	5733.8	324.9	193.6	3.779	0.046	0.034	1.298	0.124	0.091	-999	1	0	-999	0
8310152	15.788	4	17	6071.2	121.3	119.4	4.329	0.058	0.065	1.099	0.072	0.079	-999	1	0	-999	0
8310184	13.532	1	17	5182.0	122.6	103.7	3.605	0.056	0.067	0.969	0.107	0.118	0	1	0	-999	0
8310220	12.594	0	17	6863.6	145.7	142.2	4.109	0.033	0.031	1.429	0.070	0.063	-999	2	0	-999	0
8310334	14.99	1	17	6097.7	124.9	116.7	4.016	0.046	0.054	1.286	0.079	0.118	-999	1	0	-999	0
8310724	15.46	0	17	5907.4	134.7	118.5	4.261	0.041	0.037	0.806	0.055	0.046	2	1	0	-999	0
8310753	14.341	2	16	6180.7	122.3	119.7	4.316	0.037	0.042	1.146	0.067	0.078	-999	1	0	-999	0
8310863	14.853	1	17	5633.4	119.6	116.1	4.352	0.048	0.048	0.942	0.075	0.070	-999	1	0	-999	0
8311015	14.741	1	17	6334.2	126.7	130.1	4.332	0.030	0.042	1.192	0.054	0.073	-999	1	0	-999	0
8311067	15.456	1	17	6006.6	111.9	109.0	4.427	0.032	0.044	1.040	0.053	0.066	-999	1	0	-999	0
8311101	10.792	1	17	5559.7	102.1	100.3	4.506	0.027	0.040	0.910	0.045	0.059	2	1	0	-999	0
8311102	11.828	0	17	5233.7	89.9	83.3	4.478	0.038	0.035	0.847	0.057	0.049	0	1	0	-999	0
8311113	15.605	2	17	6575.3	137.1	132.3	4.253	0.054	0.063	1.307	0.065	0.064	-999	1	0	-999	0
8311142	14.732	1	17	6305.5	123.6	118.3	4.344	0.031	0.041	1.175	0.054	0.069	-999	1	0	-999	0
8311180	11.224	0	17	6715.0	137.7	135.2	3.900	0.030	0.030	1.553	0.076	0.075	-999	2	0	-999	0
8311184	13.875	1	17	5080.1	133.8	114.5	3.695	0.042	0.060	1.244	0.090	0.134	0	1	0	-999	0
8311187	14.236	10	10	6851.0	146.7	144.0	4.146	0.038	0.036	1.434	0.078	0.070	-999	2	0	-999	0
8311255	13.638	1	17	6727.2	141.1	134.2	3.800	0.038	0.037	1.713	0.084	0.084	3	2	0	-999	0
8311260	13.035	0	17	6823.8	144.6	140.8	3.949	0.031	0.043	1.366	0.059	0.108	-999	2	0	-999	0
8311306	13.701	1	17	6001.7	122.0	124.7	3.989	0.059	0.062	1.234	0.115	0.096	2	1	0	-999	0
8311365	15.578	4	17	6201.1	125.1	122.4	4.354	0.041	0.051	1.133	0.061	0.074	-999	1	0	-999	0
8311395	15.398	4	17	5783.0	133.8	129.0	4.033	0.069	0.061	1.098	0.114	0.082	2	1	0	-999	0
8311420	15.238	1	17	6194.2	122.0	118.4	4.349	0.036	0.048	1.136	0.060	0.074	-999	1	0	-999	0
8311448	14.703	1	17	6159.1	125.3	123.6	4.319	0.037	0.044	1.137	0.068	0.079	-999	1	0	-999	0
8311455	14.53	1	17	5356.4	101.5	98.7	4.519	0.030	0.042	0.867	0.046	0.060	0	1	0	-999	0
8311472	14.227	10	10	6040.0	115.0	104.9	4.101	0.039	0.045	1.210	0.069	0.103	-999	1	0	-999	0
8311499	15.965	4	17	5140.4	112.0	103.7	4.544	0.036	0.046	0.813	0.047	0.051	1	1	0	-999	0
8311501	15.368	1	17	6221.3	128.6	120.6	4.318	0.045	0.052	1.158	0.065	0.076	-999	1	0	-999	0
8311534	13.997	1	17	6780.8	154.5	139.2	4.012	0.037	0.036	1.593	0.076	0.076	11	2	0	-999	0
8311590	14.867	1	17	6086.0	126.8	120.8	4.201	0.041	0.050	1.163	0.071	0.088	-999	1	0	-999	0
8311780	15.841	1	17	5765.5	128.4	126.7	4.095	0.070	0.074	1.063	0.105	0.084	-999	1	0	-999	0
8311784	12.48	0	17	6362.4	122.3	123.9	4.180	0.032	0.039	1.160	0.059	0.078	-999	1	0	-999	0
8311785	15.235	1	17	5488.3	137.9	119.2	4.262	0.043	0.041	0.908	0.071	0.058	7	1	0	-999	0
8311858	15.578	2	17	6064.2	127.5	120.1	4.164	0.061	0.058	1.173	0.073	0.094	-999	1	0	-999	0
8311864	13.426	0	17	5900.2	101.6	100.4	4.413	0.024	0.036	1.079	0.048	0.063	-999	1	0	0	0
8311881	15.245	1	17	5555.7	116.4	113.4	4.386	0.051	0.052	0.919	0.072	0.068	-999	1	0	-999	0
8311996	15.04	1	17	5711.0	108.6	104.3	4.454	0.035	0.045	0.959	0.056	0.068	-999	1	0	-999	0
8312010	15.618	4	17	6280.0	137.4	136.3	4.162	0.070	0.067	1.259	0.071	0.084	0	1	0	-999	0
8312032	15.604	1	17	5801.9	122.5	121.5	4.193	0.057	0.059	1.039	0.088	0.083	-999	1	0	-999	0
8312064	14.899	1	17	6011.7	134.8	132.5	3.845	0.062	0.058	1.326	0.168	0.085	-999	1	0	-999	0
8312101	15.115	1	17	6277.5	135.5	127.3	4.026	0.050	0.052	1.344	0.074	0.093	-999	1	0	-999	0
8312139	14.836	1	17	6199.7	142.2	128.0	4.196	0.043	0.049	1.212	0.067	0.087	-999	1	0	-999	0
8312222	14.44	1	17	5955.6	120.5	120.4	4.134	0.059	0.062	1.140	0.087	0.095	3	1	0	-1	0
8312275	15.29	1	17	6050.8	121.8	119.3	4.255	0.052	0.055	1.120	0.074	0.083	-999	1	0	-999	0
8312303	15.42	1	17	5404.5	109.2	91.6	4.258	0.048	0.045	0.887	0.059	0.044	-999	1	0	-999	0
8312308	15.142	1	17	6082.3	128.8	129.8	3.874	0.070	0.073	1.358	0.147	0.114	-999	1	0	-999	0
8312336	13.684	1	17	5981.6	127.9	120.7	4.302	0.040	0.043	1.075	0.075	0.080	-999	1	0	-999	0
8312484	15.062	1	17	6236.7	133.2	131.1	4.253	0.046	0.045	1.194	0.071	0.083	-999	1	0	-999	0
8312491	11.63	0	17	7382.6	166.6	161.4	3.908	0.032	0.033	1.871	0.083	0.083	5	2	0	-999	0
8312492	14.924	1	17	6091.5	128.4	106.3	4.122	0.044	0.048	1.215	0.069	0.096	-999	1	0	-999	0
8312493	15.832	4	17	6138.1	130.7	120.1	4.230	0.074	0.078	1.167	0.076	0.088	-999	1	0	-999	0
8312552	15.45	1	17	6129.9	126.5	116.2	4.025	0.064	0.068	1.286	0.089	0.109	-999	1	0	-999	0
8312667	13.656	1	17	5807.4	126.4	127.9	3.929	0.059	0.037	1.230	0.147	0.068	-999	1	0	-999	0
8312672	15.388	4	17	6150.6	120.2	117.2	4.342	0.045	0.053	1.123	0.065	0.076	-999	1	0	-999	0
8312753	14.618	0	17	5096.4	134.8	120.9	3.844	0.026	0.033	1.201	0.038	0.062	2	3	0	-999	0
8312852	15.24	1	17	5782.9	108.2	105.6	4.463	0.031	0.043	0.972	0.051	0.065	-999	1	0	-1	0
8312853	12.477	0	17	6029.7	106.2	103.7	4.388	0.023	0.033	1.133	0.045	0.063	-999	1	0	-999	0
8312869	15.29	4	17	6047.3	128.3	110.7	4.137	0.052	0.054	1.185	0.074	0.096	7	1	0	-999	0
8312929	12.692	0	17	5870.3	119.6	120.4	4.041	0.045	0.045	1.168	0.116	0.078	-999	1	0	-999	0
8312985	15.26	4	17	5856.7	124.8	123.2	4.016	0.068	0.064	1.142	0.120	0.086	1	1	0	-999	0
8313030	14.427	1	17	5296.6	103.3	97.8	4.556	0.023	0.037	0.837	0.036	0.054	0	1	0	-999	0
8313035	15.946	4	17	5484.7	126.6	118.7	4.119	0.075	0.075	0.938	0.072	0.066	-999	1	0	-999	0
8313067	14.893	1	17	6403.3	132.3	129.5	4.296	0.035	0.045	1.237	0.059	0.070	-999	1	0	-999	0
8313079	15.592	2	3	6218.4	141.3	131.3	4.194	0.059	0.061	1.219	0.071	0.088	0	1	0	-999	0
8313084	14.816	16	17	6617.6	136.4	135.0	4.258	0.036	0.041	1.318	0.059	0.058	5	1	0	-999	0
8313087	14.89	1	17	6569.1	139.7	135.9	3.897	0.055	0.055	1.551	0.091	0.101	-999	1	0	-999	0
8313141	15.733	4	17	6509.6	149.7	162.5	4.259	0.057	0.069	1.284	0.069	0.080	-999	1	0	-999	0
8313159	14.51	1	17	6183.2	140.3	126.5	4.165	0.044	0.042	1.222	0.065	0.083	6	1	0	-999	0
8313178	15.197	1	17	6176.7	135.8	124.7	4.234	0.053	0.049	1.180	0.070	0.084	-999	1	0	-999	0
8313215	15.488	4	17	5176.1	96.5	90.8	4.553	0.029	0.039	0.818	0.042	0.052	1	1	0	-999	0
8313252	14.961	1	17	5756.8	131.9	127.3	3.916	0.051	0.045	1.160	0.077	0.076	-999	1	0	-999	0
8313260	15.66	1	17	5988.3	119.0	115.5	4.398	0.041	0.051	1.048	0.062	0.072	-999	1	0	-999	0
8313281	14.785	16	17	6965.6	162.8	150.7	4.067	0.050	0.051	1.529	0.089	0.089	-999	2	0	-999	0
8313382	12.116	0	17	6344.0	194.0	233.0	4.172	0.214	0.175	1.099	0.192	0.139	-999	2	-999	-999	1
8313392	15.418	4	17	5704.3	117.7	113.8	4.434	0.047	0.059	0.958	0.063	0.070	2	1	0	-999	0
8313418	15.506	4	17	6409.3	138.7	138.3	4.240	0.055	0.060	1.265	0.064	0.072	-999	1	0	-999	0
8313461	14.169	1	17	5951.4	109.9	104.8	4.453	0.023	0.036	1.015	0.043	0.062	-999	1	0	-999	0
8313486	15.423	16	17	6454.3	136.9	137.5	4.156	0.071	0.069	1.317	0.073	0.071	-999	1	0	-999	0
8313509	13.918	1	17	5861.7	132.2	130.0	3.884	0.039	0.037	1.066	0.069	0.059	-999	1	0	-999	0
8313545	15.396	1	17	5803.6	122.7	122.8	4.163	0.058	0.062	1.053	0.094	0.085	-999	1	0	-999	0
8313562	14.636	1	17	5755.7	119.0	119.5	4.191	0.046	0.049	1.019	0.087	0.079	-999	1	0	-999	0
8313566	14.813	1	17	4871.0	97.0	88.2	3.436	0.086	0.087	1.072	0.207	0.177	2	2	0	-999	0
8313583	13.626	1	17	4054.8	75.4	82.7	4.648	0.018	0.016	0.593	0.014	0.015	2	3	0	-999	0
8313584	15.232	1	17	6087.5	125.3	111.1	4.058	0.053	0.061	1.252	0.079	0.107	-999	1	0	-999	0
8313587	14.393	1	17	6000.9	127.7	120.9	4.245	0.040	0.045	1.106	0.075	0.084	-999	1	0	-999	0
8313622	14.881	1	17	6264.6	139.7	134.7	4.233	0.049	0.048	1.216	0.069	0.083	-999	1	0	-999	0
8313683	15.716	2	17	5790.5	114.9	111.2	4.472	0.035	0.048	0.965	0.054	0.064	-999	1	0	-999	0
8313698	14.574	1	17	5821.5	112.5	111.4	4.435	0.033	0.044	0.993	0.057	0.071	-999	1	0	-999	0
8313762	15.427	4	17	6177.1	139.7	130.0	4.228	0.056	0.059	1.185	0.073	0.087	-999	1	0	-999	0
8313817	14.031	1	17	6170.2	113.2	108.1	4.418	0.021	0.032	1.085	0.040	0.060	-999	1	0	-999	0
8313837	12.72	0	17	6109.0	120.1	114.4	3.981	0.030	0.044	1.393	0.062	0.122	2	1	0	-999	0
8313852	14.795	16	17	6411.8	136.6	130.8	3.960	0.046	0.047	1.441	0.080	0.090	-999	1	0	-999	0
8313967	14.603	1	17	6502.4	166.4	157.0	4.081	0.036	0.036	1.375	0.080	0.072	-999	1	0	-999	0
8313995	13.607	1	17	6655.2	137.8	128.3	4.250	0.028	0.030	1.336	0.059	0.052	8	1	0	-999	0
8314063	13.263	1	17	6114.1	130.0	117.0	4.043	0.036	0.041	1.335	0.062	0.097	-999	1	0	-999	0
8314071	13.959	1	17	6165.7	129.5	132.8	3.777	0.036	0.036	1.072	0.059	0.054	-999	1	0	-999	0
8314105	14.204	16	16	5358.6	102.5	99.0	4.523	0.029	0.041	0.867	0.045	0.059	0	1	0	-999	0
8314122	15.073	0	17	4915.3	110.1	95.0	3.741	0.052	0.061	1.037	0.106	0.113	2	1	0	-999	0
8314371	13.422	0	17	6889.7	143.7	143.8	4.223	0.030	0.033	1.402	0.069	0.065	-999	2	0	-999	0
8314392	13.951	1	17	7145.2	227.0	244.6	3.858	0.031	0.036	1.862	0.112	0.115	-999	2	0	-999	0
8314409	15.806	4	17	6024.4	122.4	122.5	4.134	0.074	0.070	1.170	0.086	0.098	-999	1	0	-999	0
8314530	15.745	4	17	5646.8	122.2	116.8	4.299	0.065	0.064	0.953	0.075	0.071	-999	1	0	-999	0
8314650	15.424	1	17	5951.6	115.3	118.4	4.081	0.062	0.072	1.165	0.099	0.098	-999	1	0	-999	0
8314661	15.947	4	17	5786.1	121.9	117.4	4.337	0.054	0.054	0.995	0.077	0.077	-999	1	0	-999	0
8314789	15.618	4	17	6088.0	169.1	136.2	3.983	0.191	0.195	1.259	0.255	0.147	-999	1	-999	-999	0
8314801	15.075	1	17	6076.1	144.4	143.1	3.795	0.061	0.042	1.363	0.180	0.072	3	1	0	-1	0
8314858	15.606	1	17	5690.8	113.8	109.9	4.518	0.027	0.037	0.916	0.045	0.053	0	1	0	-999	0
8314870	15.514	1	17	5823.3	123.7	118.7	4.293	0.056	0.057	1.017	0.078	0.079	-999	1	0	-999	0
8315027	14.878	1	17	5772.2	109.9	102.2	4.513	0.021	0.031	0.934	0.038	0.051	-999	1	0	-999	0
8315091	14.351	1	17	5885.2	138.4	130.3	3.888	0.055	0.042	1.233	0.120	0.075	1	1	0	-999	0
8315139	14.73	1	17	5124.1	99.6	94.5	4.580	0.022	0.032	0.791	0.033	0.048	0	1	0	-999	0
8315147	15.342	0	17	6718.2	144.8	135.6	4.003	0.032	0.034	1.540	0.075	0.074	2	1	0	-999	0
8315153	11.73	0	17	6724.7	137.7	149.8	4.158	0.033	0.030	1.392	0.072	0.064	-999	1	0	-999	0
8315172	15.73	2	17	6140.6	142.8	127.4	4.214	0.075	0.080	1.178	0.079	0.092	-999	1	0	-999	0
8315206	14.026	1	17	5407.8	103.3	100.4	4.550	0.021	0.036	0.859	0.034	0.054	0	1	0	-999	0
8315219	15.969	4	17	5202.0	147.6	132.7	3.760	0.077	0.085	1.111	0.124	0.127	0	1	0	-999	0
8315226	15.278	4	17	5797.5	111.7	106.8	4.508	0.023	0.033	0.940	0.041	0.053	1	1	0	-999	0
8315261	15.356	4	17	6125.4	130.5	126.5	4.264	0.052	0.056	1.146	0.071	0.083	-999	1	0	-999	0
8315266	13.829	1	17	5923.5	108.7	103.3	4.489	0.018	0.030	0.978	0.035	0.054	-999	1	0	-999	0
8315290	15.837	1	17	6137.8	137.6	121.4	4.058	0.075	0.077	1.267	0.089	0.105	-999	1	0	-999	0
8315392	15.445	1	17	5350.8	105.2	101.6	4.559	0.024	0.037	0.839	0.039	0.052	0	1	0	-999	0
8315396	12.63	0	17	6321.2	144.7	140.3	4.182	0.038	0.035	1.264	0.064	0.069	-999	1	0	-999	0
8315447	15.511	2	17	5818.0	114.5	111.3	4.436	0.039	0.051	0.989	0.058	0.070	-999	1	0	-999	0
8315557	13.785	1	17	5970.1	124.2	114.4	4.276	0.031	0.038	1.202	0.056	0.069	1	1	0	-999	0
8315622	15.143	1	17	5961.2	126.2	121.5	4.341	0.084	0.102	1.054	0.082	0.082	-999	1	-999	-999	0
8315646	13.85	1	17	6756.3	134.1	139.8	3.751	0.034	0.041	1.710	0.070	0.131	1	2	0	-999	0
8315761	15.3	4	17	6203.3	145.1	133.1	4.259	0.045	0.048	1.180	0.073	0.085	-999	1	0	-999	0
8315764	15.014	16	17	6280.3	124.6	117.1	4.443	0.021	0.026	1.063	0.039	0.049	1	1	0	-999	0
8315780	10.097	0	1	4082.4	91.1	81.5	1.599	0.129	0.127	1.287	0.421	0.315	2	2	0	-999	0
8316018	14.203	10	10	6632.5	148.6	154.7	3.833	0.053	0.043	1.327	0.160	0.060	-999	1	0	-999	0
8316022	15.09	1	17	6361.4	148.8	142.3	4.222	0.041	0.042	1.180	0.064	0.082	-999	1	0	-999	0
8316032	14.511	16	17	6811.1	148.2	142.4	3.916	0.039	0.043	1.468	0.078	0.108	1	2	0	-999	0
8316149	12.379	0	17	6159.6	123.9	123.8	3.917	0.052	0.036	1.250	0.137	0.063	-999	1	0	-999	0
8316217	15.887	1	17	5741.0	155.0	172.0	4.555	0.042	0.157	0.938	0.090	0.110	-999	2	-999	-999	1
8316361	15.713	0	17	5568.5	92.5	85.1	4.524	0.021	0.034	0.903	0.037	0.055	2	1	0	-999	0
8316421	15.036	1	17	5929.5	138.0	122.6	4.198	0.042	0.046	1.098	0.082	0.090	-999	1	0	-999	0
8316433	12.948	0	17	6507.7	137.9	125.6	4.071	0.030	0.038	1.221	0.050	0.083	-999	1	0	-999	0
8316503	12.77	1	17	6305.2	139.1	132.3	4.068	0.032	0.032	1.394	0.063	0.064	3	1	0	-1	0
8316520	15.193	1	17	5710.5	109.3	108.6	4.448	0.037	0.046	0.965	0.056	0.063	-999	1	0	-999	0
8316533	11.581	0	17	6875.9	157.7	139.6	4.081	0.034	0.032	1.489	0.081	0.075	1	2	0	-999	0
8316649	14.454	1	17	5540.0	97.9	95.7	4.477	0.024	0.035	0.987	0.044	0.057	0	1	0	-999	0
8316712	12.949	0	17	5787.4	107.2	104.9	4.200	0.032	0.036	1.166	0.057	0.078	-999	1	0	-999	0
8316786	15.923	2	17	5883.7	203.5	204.9	4.346	0.046	0.050	1.030	0.095	0.097	-999	1	0	-999	0
8316837	15.499	1	17	5436.7	110.1	101.6	4.512	0.044	0.042	0.784	0.051	0.047	0	1	0	-999	0
8316923	14.65	1	17	5410.2	106.9	104.4	4.517	0.040	0.056	0.869	0.053	0.059	0	1	-999	-999	0
8317034	13.203	1	17	5740.1	121.4	115.9	4.117	0.042	0.039	0.933	0.069	0.061	-999	1	0	-999	0
8320424	14.125	1	17	6185.9	151.5	130.0	4.303	0.034	0.032	1.199	0.066	0.075	-999	1	0	-999	0
8320584	15.948	4	5	5468.5	186.9	161.8	3.924	0.097	0.077	1.035	0.121	0.098	7	1	0	-999	0
8320630	15.23	1	17	6009.7	119.2	113.6	4.439	0.031	0.042	1.030	0.051	0.063	-999	1	0	1	0
8320755	15.152	1	17	5690.8	116.7	114.0	4.356	0.045	0.047	1.083	0.054	0.065	-999	1	0	-999	0
8320792	14.974	1	17	5753.0	129.1	120.0	4.337	0.052	0.048	0.856	0.068	0.056	-999	1	0	-999	0
8320795	15.28	4	17	5961.4	131.7	125.1	4.480	0.028	0.034	0.984	0.049	0.058	-999	1	0	-999	0
8320797	15.581	2	3	6342.2	131.3	128.1	4.365	0.040	0.050	1.160	0.065	0.071	-999	1	0	-999	0
8320823	15.48	1	17	5837.6	118.8	116.7	4.403	0.051	0.061	1.002	0.067	0.074	-999	1	0	-999	0
8321083	11.646	0	17	6345.0	171.0	190.0	4.137	0.252	0.126	0.936	0.134	0.101	-999	2	-999	-999	1
8321192	13.562	1	17	6174.5	121.6	120.4	3.809	0.036	0.054	1.549	0.077	0.170	0	1	0	-999	0
8321353	9.192	0	17	6074.6	108.1	113.7	3.939	0.042	0.044	1.294	0.126	0.085	-999	1	0	-999	0
8321396	13.263	1	17	4228.9	67.0	46.6	4.602	0.028	0.025	0.666	0.031	0.020	2	1	0	-999	0
8321414	14.095	4	17	5575.0	119.5	112.8	4.285	0.044	0.045	0.930	0.071	0.066	6	1	0	-999	0
8321567	15.065	0	17	5644.6	109.0	105.1	4.045	0.042	0.037	1.047	0.073	0.064	2	1	0	-999	0
8321877	13.919	1	17	5988.6	124.7	122.3	4.185	0.039	0.045	1.133	0.073	0.091	-999	1	0	-999	0
8321889	15.198	4	5	6744.4	167.3	154.4	4.103	0.064	0.063	1.432	0.085	0.078	-999	1	0	-999	0
8322012	13.173	0	17	5666.1	132.6	124.2	3.958	0.040	0.038	1.095	0.070	0.069	-999	1	0	-999	0
8322064	15.109	0	17	6225.2	120.8	120.3	4.124	0.042	0.041	1.033	0.088	0.069	2	1	0	-999	0
8322263	13.999	2	17	5896.4	140.4	129.8	4.205	0.039	0.045	1.080	0.084	0.090	-999	1	0	-999	0
8322375	13.598	0	17	6612.0	145.3	154.7	4.259	0.030	0.033	1.280	0.055	0.053	-999	1	0	-999	0
8322417	14.045	1	17	5542.6	101.3	97.2	4.480	0.024	0.034	0.996	0.041	0.054	2	1	0	-999	0
8322564	15.501	0	17	6486.4	138.9	136.3	3.606	0.028	0.050	1.966	0.067	0.188	20	1	0	-999	0
8322736	14.655	1	17	5840.9	127.4	123.4	4.405	0.046	0.047	0.890	0.068	0.063	-999	1	0	-999	0
8322856	13.203	1	17	5727.3	131.9	126.3	4.096	0.042	0.041	0.909	0.067	0.059	-999	1	0	-999	0
8323022	15.123	16	17	6498.1	135.5	141.9	4.187	0.041	0.042	1.315	0.066	0.059	5	1	0	-999	0
8323050	12.702	0	17	6455.8	122.2	119.3	4.494	0.014	0.017	1.006	0.021	0.026	-999	1	0	-999	0
8323096	12.848	0	17	6854.3	155.4	145.2	3.952	0.038	0.038	1.679	0.078	0.080	10	2	0	-999	0
8323317	14.75	1	17	6611.7	152.4	151.4	4.186	0.044	0.043	1.292	0.055	0.050	-999	1	0	-999	0
8323373	15.05	0	17	5344.0	145.1	133.6	3.750	0.034	0.039	1.174	0.069	0.082	2	1	0	-999	0
8323466	15.379	1	17	4659.8	98.1	89.4	4.603	0.023	0.019	0.680	0.030	0.022	1	1	0	-999	0
8323475	15.341	4	17	6890.4	160.5	147.6	4.303	0.032	0.039	1.335	0.057	0.055	-999	2	0	-999	0
8323578	13.854	1	17	6695.8	156.3	152.3	3.803	0.056	0.035	1.345	0.172	0.062	-999	2	0	-999	0
8323645	15.923	1	17	4330.2	88.6	82.8	4.623	0.024	0.025	0.670	0.031	0.027	1	1	0	-999	0
8323753	13.488	0	17	6319.4	142.2	151.7	4.243	0.038	0.031	1.244	0.060	0.061	1	1	0	-1	0
8323759	15.401	4	17	5780.2	139.4	129.3	4.273	0.052	0.051	0.930	0.075	0.068	-999	1	0	-999	0
8323764	17.376	10	17	5423.7	280.3	206.9	4.032	0.318	0.146	0.947	0.201	0.109	3	1	-999	1	0
8323818	13.191	0	17	5289.2	146.3	134.0	3.741	0.035	0.048	1.212	0.073	0.103	1	1	0	-999	0
8323891	14.323	1	17	5787.5	122.7	120.1	4.238	0.044	0.047	1.017	0.080	0.079	-999	1	0	-999	0
8324030	14.782	1	17	5594.0	169.0	169.0	4.482	0.100	0.150	0.799	0.115	0.062	-999	2	-999	-999	1
8324293	10.83	1	17	6478.0	181.0	250.0	4.356	0.101	0.188	1.036	0.161	0.132	6	2	0	-999	1
8324301	13.398	0	17	5192.1	117.2	99.2	3.405	0.070	0.091	1.087	0.173	0.188	0	2	0	-999	0
8324305	12.606	1	17	5936.8	102.0	107.7	4.091	0.037	0.052	1.163	0.085	0.099	10	3	0	-999	0
8324335	15.499	4	17	4515.6	76.2	70.9	4.576	0.025	0.019	0.728	0.029	0.025	8	1	0	-999	0
8324490	14.801	0	17	6476.9	127.0	128.8	3.604	0.030	0.061	1.935	0.074	0.212	2	3	0	-999	0
8324518	15.295	1	17	5846.0	121.1	121.2	4.411	0.033	0.044	1.055	0.057	0.068	0	1	0	1	0
8324691	12.899	0	17	5552.2	139.8	130.8	3.897	0.036	0.039	1.105	0.067	0.069	2	1	0	-999	0
8324894	13.833	2	17	6194.0	194.0	259.0	4.313	0.132	0.198	1.068	0.181	0.131	-999	2	-999	-999	1
8325066	13.808	1	17	6234.1	176.6	179.2	4.232	0.033	0.030	1.254	0.068	0.076	-999	1	0	-999	0
8325180	13.408	0	17	6537.2	139.5	140.6	4.075	0.031	0.032	1.417	0.069	0.061	-999	1	0	-999	0
8325355	14.1	10	10	6124.0	116.7	118.4	4.330	0.029	0.041	1.166	0.059	0.071	-999	1	0	-999	0
8325412	15.037	4	17	6297.0	122.5	119.8	4.377	0.027	0.037	1.145	0.049	0.063	-999	1	0	-999	0
8325481	15.334	1	17	6313.4	169.3	154.9	4.305	0.040	0.045	1.200	0.075	0.087	-999	1	0	-999	0
8325806	14.984	1	17	6911.6	167.8	168.5	4.229	0.041	0.047	1.401	0.076	0.071	-999	2	0	-999	0
8325888	15.68	4	17	5923.5	144.0	134.1	4.277	0.059	0.059	1.061	0.081	0.085	-999	1	0	-999	0
8325913	15.112	1	17	5059.9	106.0	95.6	4.563	0.027	0.035	0.797	0.039	0.048	2	1	0	-999	0
8325941	14.84	1	17	6411.5	886.6	223.6	4.130	0.048	0.042	1.343	0.200	0.093	-999	1	0	-999	0
8325962	14.977	1	17	4308.6	83.9	79.5	4.630	0.023	0.021	0.641	0.024	0.021	8	1	0	-999	0
8325988	15.393	1	17	5482.5	124.9	120.2	4.426	0.053	0.055	0.900	0.068	0.066	0	1	0	-999	0
8326009	15.259	1	17	6252.6	145.9	137.9	4.217	0.044	0.052	1.199	0.064	0.078	2	1	0	-999	0
8326157	14.099	16	16	5502.5	144.9	141.1	3.685	0.033	0.039	1.362	0.064	0.084	7	1	0	-999	0
8326203	14.547	1	17	5541.4	137.5	132.4	3.965	0.043	0.044	1.042	0.070	0.069	0	1	0	-999	0
8326266	14.138	10	10	6460.8	139.5	141.0	4.199	0.038	0.037	1.300	0.065	0.061	-999	1	0	-999	0
8326302	14.553	1	17	5905.5	127.4	106.0	4.046	0.035	0.043	1.343	0.054	0.108	-999	1	0	-999	0
8326323	14.367	16	17	6295.7	155.4	141.9	4.015	0.038	0.047	1.262	0.070	0.107	-999	1	0	-999	0
8326369	14.168	10	10	6170.0	197.0	241.0	4.313	0.158	0.193	0.968	0.147	0.120	-999	2	-999	-999	1
8326537	15.484	1	17	5302.4	113.0	102.8	4.480	0.046	0.046	0.858	0.058	0.056	0	1	0	-999	0
8326678	15.099	1	17	6013.9	143.3	134.6	4.141	0.042	0.045	1.169	0.078	0.103	-999	1	0	-999	0
8326846	15.168	1	17	5586.5	119.1	115.7	4.524	0.025	0.036	0.901	0.042	0.054	7	1	0	-999	0
8327168	14.929	16	17	6356.7	118.6	123.0	4.339	0.025	0.033	1.226	0.047	0.057	5	1	0	-999	0
8327173	15.358	1	17	5238.3	124.0	110.5	3.666	0.040	0.052	1.160	0.089	0.112	2	1	0	-999	0
8327183	14.08	16	17	7275.6	483.8	910.8	4.039	0.049	0.060	1.627	0.162	0.211	1	2	0	-999	0
8327298	13.896	1	17	7216.7	464.9	928.4	4.046	0.048	0.070	1.596	0.157	0.202	-999	2	0	-999	0
8327660	13.917	1	17	6111.1	216.6	238.9	3.608	0.057	0.045	1.564	0.186	0.094	0	3	0	-999	0
8327830	14.813	1	17	5577.2	104.5	104.3	4.429	0.038	0.044	0.987	0.060	0.066	-999	1	0	-999	0
8327879	14.983	1	17	5351.8	108.8	98.3	4.458	0.045	0.040	0.842	0.059	0.051	0	1	0	-999	0
8327965	15.204	4	17	6341.3	506.0	231.9	4.278	0.039	0.046	1.237	0.109	0.110	-999	1	0	-999	0
8327966	15.4	4	17	6282.6	350.5	157.7	4.418	0.016	0.024	1.109	0.040	0.057	-999	1	0	-999	0
8327979	15.076	4	17	6644.4	238.4	286.9	4.327	0.020	0.027	1.278	0.048	0.083	-999	1	0	-999	0
8327982	15.16	1	17	5863.9	123.6	117.9	4.311	0.049	0.049	1.028	0.078	0.079	-999	1	0	-999	0
8327990	15.801	4	17	4605.6	82.9	78.6	4.587	0.025	0.024	0.728	0.033	0.030	8	1	0	-999	0
8328003	14.395	1	17	6756.3	502.7	267.5	4.199	0.033	0.032	1.390	0.120	0.087	6	1	0	-999	0
8328029	13.391	0	17	6368.4	141.9	134.1	4.107	0.032	0.035	1.322	0.062	0.068	-999	1	0	-999	0
8328059	15.558	1	17	6063.4	127.8	125.7	4.383	0.039	0.050	1.078	0.062	0.075	-999	1	0	-999	0
8328080	15.169	1	17	5568.0	183.0	166.0	4.524	0.074	0.126	0.785	0.104	0.064	-999	2	-999	-999	1
8328097	14.864	1	17	6308.4	335.2	204.4	4.280	0.023	0.037	1.290	0.080	0.090	1	1	0	-999	0
8328119	13.522	1	17	6453.3	134.7	140.7	4.102	0.032	0.034	1.349	0.066	0.063	-999	1	0	-999	0
8328124	14.263	0	17	6086.8	118.0	111.8	4.010	0.032	0.051	1.296	0.068	0.124	2	1	0	-999	0
8328163	15.462	1	17	7194.6	200.7	180.9	4.271	0.037	0.041	1.421	0.072	0.067	-999	2	0	-999	0
8328240	14.729	1	17	5900.1	119.6	114.7	4.130	0.044	0.051	1.118	0.091	0.091	-999	1	0	-999	0
8328325	13.539	1	17	6177.5	177.6	176.8	4.320	0.083	0.094	1.136	0.112	0.106	1	1	-999	-999	0
8328338	15.935	4	17	5245.7	116.0	107.5	4.527	0.037	0.047	0.839	0.049	0.055	0	1	0	-999	0
8328340	14.609	1	17	6041.5	123.2	114.3	4.519	0.018	0.023	0.942	0.032	0.040	-999	1	0	-999	0
8328376	14.553	0	17	6633.2	139.5	127.9	3.990	0.031	0.030	1.392	0.066	0.061	3	1	0	-999	0
8328392	13.791	1	17	5393.4	99.1	98.5	4.541	0.023	0.037	0.865	0.038	0.057	-999	1	0	-999	0
8328430	15.011	1	17	5920.1	114.0	108.6	4.496	0.021	0.030	0.965	0.039	0.051	-999	1	0	-999	0
8328453	13.545	0	17	6571.6	124.8	133.4	4.311	0.022	0.030	1.278	0.043	0.056	-999	1	0	-999	0
8328477	14.886	1	17	5708.7	121.6	116.4	4.338	0.076	0.075	0.931	0.071	0.066	-999	1	0	-999	0
8328510	15.399	1	3	5986.1	134.0	129.1	4.324	0.050	0.052	1.071	0.077	0.083	-999	1	0	-999	0
8328701	15.023	1	17	6227.2	173.2	131.7	4.304	0.038	0.042	1.174	0.076	0.083	-999	1	0	-999	0
8328728	14.908	1	17	5754.5	109.4	106.4	4.472	0.029	0.040	0.963	0.049	0.064	6	1	0	-999	0
8328834	15.46	1	17	5166.8	79.3	71.6	4.352	0.030	0.029	0.856	0.026	0.021	2	3	1	-999	0
8328840	15.082	1	17	6489.5	136.5	130.3	4.376	0.044	0.048	1.011	0.059	0.065	0	1	0	-999	0
8328883	13.839	2	17	6243.0	199.0	243.0	4.149	0.246	0.164	1.096	0.181	0.148	1	2	-999	-999	1
8328899	15.757	5	5	5967.7	124.0	111.2	4.458	0.024	0.033	1.012	0.045	0.061	-999	1	0	-999	0
8328908	15.675	2	17	5750.0	124.0	120.3	4.460	0.047	0.063	0.958	0.063	0.067	0	1	0	-999	0
8328916	14.458	1	17	6372.0	147.9	140.1	4.183	0.058	0.056	1.280	0.067	0.073	-999	1	0	1	0
8328972	15.605	1	17	6212.2	134.8	117.2	4.429	0.017	0.027	1.081	0.037	0.057	-999	1	0	-999	0
8328978	15.394	5	5	7532.6	264.7	314.4	3.924	0.052	0.069	1.847	0.129	0.156	-999	2	0	-999	0
8328987	14.933	1	17	6205.5	178.3	141.7	4.235	0.046	0.035	1.241	0.074	0.074	-999	1	0	-999	0
8328994	15.876	4	17	7177.7	227.2	204.6	4.261	0.042	0.049	1.427	0.083	0.074	8	2	0	-999	0
8329014	14.141	0	17	7092.9	133.3	155.2	4.028	0.033	0.034	1.574	0.081	0.073	5	2	0	-999	0
8329039	15.936	6	10	6773.7	323.5	242.0	4.060	0.079	0.059	1.462	0.151	0.107	0	2	0	-999	0
8329055	15.464	5	14	9169.6	426.2	361.2	4.153	0.100	0.129	2.102	0.199	0.187	0	2	-999	-999	0
8329062	13.477	0	17	5729.9	261.8	145.1	4.126	0.229	0.363	1.122	0.408	0.130	0	3	-999	-999	0
8329077	15.757	6	14	6687.6	233.6	586.1	4.283	0.038	0.052	1.302	0.072	0.170	-999	1	0	-999	0
8329164	16.959	6	14	5600.7	225.4	202.0	3.984	0.157	0.125	1.045	0.164	0.124	0	1	-999	-999	0
8329167	17.274	6	14	5116.0	184.0	184.0	4.638	0.040	0.065	0.696	0.076	0.055	0	2	-999	-999	1
8329169	16.065	6	10	7297.7	331.3	294.9	3.973	0.084	0.070	1.701	0.174	0.147	1	2	0	-999	0
8329170	16.273	6	14	5660.6	306.6	263.9	4.008	0.160	0.168	1.057	0.246	0.165	0	1	-999	-999	0
8329179	14.036	1	17	6099.7	127.7	125.7	4.056	0.046	0.041	1.016	0.079	0.065	-999	1	0	-999	0
8329190	16.97	6	14	5683.3	255.8	219.0	4.093	0.129	0.103	1.022	0.174	0.118	0	1	0	-999	0
8329204	15.741	2	17	5572.9	128.2	122.6	4.332	0.061	0.058	0.926	0.074	0.067	0	1	0	-999	0
8329217	16.912	6	14	5819.0	176.0	193.0	4.217	0.264	0.176	0.921	0.133	0.099	-999	2	-999	-999	1
8329223	14.749	5	5	6365.7	483.6	206.0	4.071	0.035	0.036	1.355	0.131	0.091	-999	1	0	-999	0
8329249	14.926	1	17	5622.0	169.0	152.0	4.588	0.038	0.152	0.862	0.089	0.097	-999	2	-999	-999	1
8329294	13.672	1	17	6848.2	151.8	145.1	4.304	0.027	0.031	1.257	0.041	0.044	-999	1	0	-999	0
8329296	14.905	6	14	6743.0	182.0	171.1	3.916	0.047	0.049	1.591	0.092	0.097	-999	2	0	-999	0
8329314	17.451	6	14	5560.0	214.0	175.0	3.827	0.682	0.227	1.011	0.175	0.193	-999	2	-999	-999	1
8329315	16.987	6	14	5308.0	204.0	185.0	4.480	0.115	0.126	0.763	0.122	0.052	1	2	-999	-999	1
8329327	15.59	6	14	6334.8	236.4	211.5	3.834	0.057	0.055	1.547	0.119	0.184	-999	1	0	-999	0
8329330	16.836	6	14	5450.0	179.0	179.0	4.573	0.028	0.152	0.939	0.074	0.101	0	2	-999	-999	1
8329332	16.707	6	14	7040.9	223.8	248.6	4.114	0.157	0.218	1.506	0.206	0.166	-999	2	-999	-999	0
8329334	17.283	6	14	5566.0	216.0	177.0	3.816	0.672	0.210	1.098	0.164	0.246	-999	2	-999	-999	1
8329342	15.448	4	17	6458.8	699.8	193.2	4.336	0.022	0.030	1.240	0.083	0.081	-999	1	0	-999	0
8329351	16.301	6	14	5722.3	134.8	124.2	4.500	0.036	0.047	0.931	0.058	0.062	1	1	0	-999	0
8329357	16.914	6	14	5368.3	228.9	183.6	3.950	0.111	0.091	0.976	0.143	0.097	0	1	0	-999	0
8329361	15.357	1	17	5380.3	101.6	95.1	4.585	0.020	0.030	0.810	0.034	0.044	0	1	0	-999	0
8329377	15.705	1	17	6279.3	276.8	205.8	4.394	0.029	0.041	1.125	0.081	0.077	-999	1	0	-999	0
8329391	14.144	1	17	4649.0	77.6	71.7	4.603	0.020	0.023	0.719	0.030	0.032	1	1	0	-999	0
8329395	16.94	6	14	5796.0	174.0	192.0	3.800	0.584	0.146	1.245	0.148	0.321	0	2	-999	-999	1
8329399	15.102	1	17	5806.0	115.6	114.4	4.423	0.035	0.045	0.992	0.061	0.074	2	1	0	-999	0
8329424	17.454	6	14	5421.0	227.0	189.0	3.779	0.763	0.327	0.941	0.219	0.179	0	2	-999	-999	1
8329436	16.285	6	14	6045.3	180.7	171.9	4.268	0.070	0.070	1.113	0.096	0.100	0	1	0	-999	0
8329459	16.373	6	14	5018.1	122.2	112.2	4.553	0.046	0.061	0.787	0.052	0.054	8	1	-999	-999	0
8329476	17.29	6	14	5109.0	184.0	184.0	4.624	0.033	0.077	0.797	0.065	0.098	0	2	-999	-999	1
8329479	16.208	6	14	6351.0	225.7	202.8	4.155	0.085	0.079	1.284	0.096	0.103	-999	1	0	-999	0
8329509	14.714	5	5	6427.4	145.8	134.3	4.220	0.039	0.042	1.282	0.065	0.064	-999	1	0	-999	0
8329511	14.626	1	17	5746.0	112.8	103.2	4.544	0.017	0.026	0.896	0.032	0.042	-999	1	0	-999	0
8329512	15.911	6	14	8694.1	533.4	2075.6	4.270	0.048	0.051	1.780	0.171	0.448	1	2	0	-999	0
8329515	16.83	6	14	5102.0	179.0	179.0	4.530	0.077	0.063	0.752	0.098	0.057	0	2	-999	-999	1
8329520	17.182	6	14	5868.1	1473.7	349.5	4.322	0.096	0.098	1.044	0.433	0.154	-999	1	-999	-999	0
8329523	14.691	1	17	6041.3	132.3	126.3	4.231	0.044	0.045	1.128	0.073	0.086	-999	1	0	-999	0
8329534	16.27	6	14	5879.7	177.0	197.8	4.151	0.058	0.063	1.094	0.107	0.115	0	1	0	-999	0
8329544	17.094	6	14	5422.9	164.2	132.3	4.247	0.111	0.132	0.898	0.077	0.056	0	1	0	-999	0
8329547	14.573	6	14	6182.4	278.3	262.3	4.172	0.096	0.125	1.220	0.117	0.140	2	3	-999	-999	0
8329560	15.881	6	14	5958.9	342.1	214.0	3.864	0.073	0.060	1.287	0.246	0.121	0	1	0	-999	0
8329585	17.021	6	14	4857.3	109.7	101.6	4.593	0.032	0.039	0.741	0.047	0.046	0	1	0	-999	0
8329601	14.736	1	17	6068.2	135.2	130.4	4.261	0.052	0.053	0.937	0.072	0.065	-999	1	0	-999	0
8329615	16.766	6	14	5715.9	180.4	199.8	4.381	0.069	0.089	0.967	0.085	0.091	0	1	0	-999	0
8329624	16.681	6	14	5888.0	178.0	195.0	4.318	0.185	0.185	0.907	0.131	0.095	-999	2	-999	-999	1
8329631	13.586	1	17	6286.7	128.1	119.9	3.937	0.031	0.044	1.431	0.069	0.129	-999	1	0	-999	0
8329635	15.485	5	5	6602.4	172.3	222.2	4.285	0.035	0.043	1.295	0.062	0.085	-999	1	0	-999	0
8329687	17.398	6	14	5264.9	162.7	265.1	4.432	0.080	0.108	0.848	0.068	0.060	0	1	1	-999	0
8329695	16.163	6	14	5682.9	123.2	115.4	4.546	0.029	0.035	0.881	0.047	0.050	-999	1	0	-999	0
8329702	15.854	6	14	6203.5	187.1	260.9	4.307	0.045	0.053	1.153	0.080	0.124	-999	1	0	-999	0
8329725	14.291	6	14	10351.3	207.3	115.4	4.540	0.016	0.012	1.632	0.025	0.028	-999	2	0	-999	0
8329731	16.547	6	14	6124.7	251.9	470.7	3.928	0.069	0.081	1.346	0.163	0.264	0	1	0	-999	0
8329733	17.225	6	14	4583.3	107.8	101.0	4.678	0.035	0.035	0.615	0.047	0.035	0	1	0	-999	0
8329741	16.353	6	14	6277.7	178.1	159.8	4.290	0.067	0.073	1.187	0.088	0.091	-999	1	0	-999	0
8329788	15.877	6	14	5696.3	178.1	167.3	3.919	0.069	0.061	1.137	0.092	0.085	0	3	0	-999	0
8329824	14.778	5	5	8030.0	220.9	209.2	4.169	0.041	0.044	1.757	0.096	0.103	-999	2	0	-999	0
8329829	17.165	6	14	6234.0	252.2	224.5	4.067	0.152	0.146	1.288	0.152	0.145	0	3	-999	-999	0
8329831	17.295	6	14	5931.9	378.4	1400.8	4.380	0.198	0.243	1.028	0.239	0.336	0	1	-999	-999	0
8329839	15.237	1	17	6100.5	116.4	111.6	4.421	0.028	0.038	1.064	0.049	0.063	1	1	0	-999	0
8329860	17.319	6	14	5838.5	210.2	215.3	4.291	0.117	0.119	1.025	0.120	0.108	0	3	0	-999	0
8329875	16.293	6	14	5716.1	369.6	217.6	4.409	0.039	0.051	0.976	0.103	0.096	0	1	0	-999	0
8329897	16.653	6	14	5392.8	595.5	234.7	4.416	0.056	0.051	0.889	0.139	0.073	-999	1	0	-999	0
8329899	15.357	6	9	5734.7	241.8	213.6	3.731	0.057	0.050	1.352	0.089	0.086	0	3	0	-999	0
8329905	14.854	6	14	6059.0	243.3	243.4	3.901	0.147	0.142	1.321	0.229	0.191	2	3	-999	-999	0
8329908	14.239	10	10	6581.4	128.2	129.7	4.309	0.024	0.031	1.281	0.045	0.055	1	1	0	-999	0
8329935	16.995	6	14	5996.5	211.2	233.6	4.332	0.087	0.101	1.068	0.112	0.114	0	1	0	-999	0
8329945	15.922	6	14	6427.3	243.5	472.0	4.224	0.049	0.061	1.270	0.085	0.175	-999	1	0	-999	0
8329962	15.758	6	14	6412.5	251.9	243.4	4.016	0.225	0.213	1.376	0.229	0.180	2	3	-999	-999	0
8329983	16.19	6	14	6348.7	187.6	183.4	3.827	0.105	0.102	1.543	0.154	0.164	0	3	0	-999	0
8329992	15.819	6	14	6010.7	364.6	257.5	4.337	0.037	0.047	1.084	0.113	0.114	-999	1	0	-999	0
8330005	17.438	6	14	5450.0	230.0	172.0	3.833	0.660	0.220	1.066	0.173	0.231	7	2	-999	-999	1
8330034	16.785	6	14	6483.6	249.0	242.5	4.299	0.066	0.084	1.251	0.101	0.121	-999	1	0	-999	0
8330064	15.139	1	17	6020.3	117.2	113.8	4.411	0.031	0.042	1.055	0.054	0.070	-999	1	0	-999	0
8330088	14.121	6	9	5971.2	110.5	120.4	4.079	0.037	0.053	1.190	0.078	0.108	-999	1	0	-999	0
8330113	13.373	1	17	6704.8	147.6	149.5	4.228	0.034	0.037	1.199	0.045	0.057	0	1	0	-999	0
8330125	16.967	6	14	5811.0	347.7	495.9	4.383	0.050	0.058	0.990	0.130	0.144	0	1	0	-999	0
8330168	17.337	6	14	5297.0	212.0	191.0	3.548	0.920	0.230	1.417	0.186	0.522	0	2	-999	-999	1
8330193	13.905	6	14	5530.8	216.8	204.4	3.934	0.096	0.097	1.066	0.119	0.109	2	3	0	-999	0
8330207	16.494	6	14	5991.5	419.4	303.2	3.849	0.104	0.074	1.308	0.300	0.176	0	3	0	1	0
8330213	17.094	6	14	5784.1	206.2	204.5	4.093	0.133	0.152	1.080	0.144	0.126	0	1	-999	-999	0
8330216	13.811	1	17	5876.3	137.7	135.7	3.817	0.046	0.034	1.291	0.083	0.070	-999	1	0	-999	0
8330218	15.865	6	14	5397.6	124.3	104.3	4.350	0.052	0.046	0.878	0.064	0.048	0	1	0	-999	0
8330243	17.07	6	14	4881.1	119.4	111.1	4.577	0.035	0.043	0.759	0.048	0.047	1	1	0	-999	0
8330281	15.801	6	14	5861.4	118.1	111.0	4.464	0.035	0.044	0.984	0.055	0.064	-999	1	0	-999	0
8330287	13.5	0	17	6397.0	130.7	134.9	4.089	0.032	0.035	1.341	0.064	0.066	-999	1	0	-999	0
8330302	16.906	6	14	5343.6	352.2	256.7	4.401	0.068	0.057	0.868	0.118	0.061	8	1	0	-999	0
8330314	14.98	5	5	7245.0	1007.6	279.8	4.269	0.035	0.033	1.470	0.155	0.089	-999	2	0	-999	0
8330322	14.7	1	17	6538.3	197.1	155.9	4.239	0.034	0.035	1.307	0.079	0.068	1	1	0	-999	0
8330351	16.826	6	14	5687.3	409.9	567.5	4.431	0.045	0.050	0.953	0.116	0.134	-999	1	0	-999	0
8330362	16.958	6	14	5975.8	198.6	195.6	4.129	0.136	0.136	1.145	0.136	0.128	0	1	-999	-999	0
8330363	16.703	6	14	6604.1	301.4	241.9	4.264	0.076	0.092	1.299	0.120	0.112	0	1	0	-999	0
8330364	15.577	6	14	6957.8	309.3	816.7	4.197	0.043	0.052	1.414	0.108	0.188	-999	2	0	-999	0
8330365	16.395	6	14	6735.3	213.0	198.8	4.064	0.114	0.116	1.455	0.127	0.111	-999	1	0	-999	0
8330369	16.452	6	14	6018.4	203.9	191.6	4.156	0.070	0.073	1.157	0.105	0.118	0	1	0	-999	0
8330381	13.509	1	17	6002.0	181.0	181.0	4.052	0.371	0.159	0.987	0.140	0.126	-999	2	-999	-999	1
8330409	13.527	1	17	6080.6	110.1	105.8	4.421	0.022	0.034	1.066	0.043	0.065	-999	1	0	-999	0
8330416	14.648	6	14	6185.0	197.0	241.0	4.255	0.185	0.185	1.026	0.173	0.129	-999	2	-999	-999	1
8330428	17.162	6	14	5500.0	215.0	196.0	3.712	0.735	0.245	1.250	0.164	0.382	-999	2	-999	-999	1
8330432	16.782	6	14	5648.0	186.0	186.0	4.461	0.078	0.182	0.926	0.115	0.094	-999	2	-999	-999	1
8330439	17.231	6	14	5919.2	238.7	226.6	4.264	0.143	0.143	1.060	0.149	0.121	0	3	-999	-999	0
8330463	14.931	1	17	6258.5	211.7	158.1	4.331	0.027	0.036	1.175	0.074	0.089	8	1	0	-999	0
8330469	17.359	6	14	5812.6	235.3	213.6	4.169	0.157	0.136	1.047	0.168	0.118	0	1	-999	-999	0
8330503	16.146	6	14	5637.5	206.4	207.4	3.946	0.088	0.120	1.103	0.135	0.113	7	1	-999	-999	0
8330506	17.107	6	14	5559.8	233.4	205.0	3.867	0.212	0.158	1.109	0.236	0.169	0	3	-999	-999	0
8330510	16.609	6	14	6043.3	236.0	195.8	4.025	0.110	0.102	1.223	0.156	0.128	0	3	0	-999	0
8330511	13.665	1	17	4687.3	76.6	74.5	4.564	0.027	0.021	0.750	0.036	0.029	1	1	0	-999	0
8330515	17.367	6	14	5898.8	281.6	261.7	4.132	0.216	0.189	1.093	0.239	0.159	0	1	-999	-999	0
8330545	17.291	6	14	5216.0	203.0	166.0	4.543	0.056	0.091	0.820	0.086	0.078	0	2	-999	-999	1
8330548	14.446	1	17	6248.9	207.1	158.0	4.191	0.034	0.036	1.236	0.079	0.091	1	1	0	-1	0
8330565	16.115	6	14	6176.9	194.8	171.1	4.063	0.088	0.086	1.277	0.102	0.116	-999	1	0	-999	0
8330575	13.064	1	17	6367.0	175.0	214.0	4.133	0.252	0.168	1.066	0.177	0.145	3	2	-999	-1	1
8330604	13.064	6	14	5690.8	264.0	229.1	3.971	0.158	0.117	1.088	0.190	0.142	2	3	-999	-999	0
8330613	16.391	6	14	6840.6	276.3	274.5	4.018	0.097	0.120	1.529	0.169	0.164	-999	2	0	-999	0
8330622	16.233	6	14	4623.7	109.0	89.2	4.691	0.030	0.026	0.607	0.032	0.028	-999	1	-999	-999	0
8330640	14.494	1	17	6542.7	174.5	152.3	4.302	0.025	0.031	1.277	0.056	0.066	1	1	0	-999	0
8330710	17.166	6	14	5736.2	244.2	257.9	4.082	0.141	0.197	1.070	0.172	0.156	0	1	-999	-999	0
8330715	16.833	6	14	5817.6	237.5	254.5	4.378	0.067	0.079	1.001	0.104	0.102	0	1	0	-999	0
8330723	15.096	1	17	5884.4	109.2	107.3	4.389	0.042	0.049	1.022	0.066	0.076	-999	1	0	-999	0
8330729	16.846	6	14	5905.9	219.9	257.5	4.157	0.098	0.110	1.105	0.139	0.149	0	1	0	-999	0
8330731	17.499	6	14	5311.0	232.1	190.4	3.946	0.254	0.165	0.941	0.216	0.090	0	1	-999	-999	0
8330744	15.188	0	17	6025.4	105.4	107.0	4.030	0.030	0.049	1.295	0.061	0.120	2	1	0	-999	0
8330749	14.661	1	17	6472.5	211.6	152.0	4.309	0.026	0.033	1.242	0.062	0.070	-999	1	0	-999	0
8330754	16.226	6	14	6322.0	691.4	530.2	4.426	0.113	0.134	1.049	0.294	0.193	1	1	-999	-999	0
8330763	15.969	6	14	6752.9	232.5	258.4	4.126	0.058	0.075	1.424	0.104	0.106	-999	1	0	-999	0
8330775	16.866	6	14	4983.4	116.4	108.9	4.551	0.042	0.051	0.786	0.048	0.048	0	1	0	-999	0
8330782	17.1	6	14	5177.0	196.0	179.0	4.540	0.071	0.071	0.770	0.098	0.065	0	2	-999	-999	1
8330785	17.203	6	14	5638.6	218.7	191.1	4.111	0.158	0.173	1.006	0.143	0.106	0	1	-999	-999	0
8330802	16.131	6	14	6144.8	217.7	212.1	4.168	0.063	0.063	1.206	0.088	0.126	-999	1	0	-999	0
8330812	15.856	6	14	6948.6	246.5	274.2	3.671	0.084	0.087	1.962	0.183	0.218	10	2	0	-999	0
8330815	16.545	6	14	5918.2	506.4	545.6	4.389	0.057	0.070	1.027	0.182	0.165	0	1	0	-999	0
8330833	14.695	6	14	4259.3	105.3	85.1	4.629	0.032	0.031	0.650	0.042	0.036	2	3	0	-999	0
8330839	16.875	6	14	5726.4	218.3	224.2	4.018	0.103	0.125	1.097	0.136	0.130	0	1	0	-999	0
8330842	15.844	6	14	6572.1	249.9	224.2	4.199	0.059	0.055	1.329	0.095	0.083	-999	1	0	-999	0
8330864	17.244	6	14	5228.0	184.0	184.0	4.498	0.095	0.105	0.754	0.112	0.060	0	2	-999	-999	1
8330874	16.974	6	14	5891.2	215.4	248.9	4.189	0.096	0.111	1.086	0.130	0.138	7	1	0	-999	0
8330880	16.798	6	14	5342.8	164.2	133.7	4.540	0.039	0.043	0.845	0.061	0.064	0	1	0	-999	0
8330882	17.424	6	14	5195.0	203.0	166.0	4.485	0.105	0.116	0.776	0.112	0.060	0	2	-999	-999	1
8330886	16.828	6	14	6082.1	291.6	261.5	4.353	0.077	0.076	1.091	0.129	0.119	0	1	0	-999	0
8330892	14.649	6	9	5237.2	170.7	150.9	3.706	0.040	0.054	1.210	0.087	0.116	0	1	0	-999	0
8330916	14.763	5	14	6363.0	181.0	227.0	3.733	0.552	0.097	1.413	0.206	0.383	1	2	-999	-999	1
8330917	15.952	6	14	6250.3	197.0	180.5	4.040	0.066	0.069	1.324	0.091	0.111	-999	1	0	-999	0
8330926	15.582	5	9	6101.0	222.7	155.8	4.330	0.035	0.042	1.117	0.093	0.091	-999	1	0	-999	0
8330955	16.539	6	14	6438.5	264.0	262.0	3.843	0.176	0.143	1.543	0.242	0.247	0	1	-999	-999	0
8330958	16.104	6	14	5995.6	194.0	197.1	3.898	0.091	0.088	1.288	0.156	0.120	0	1	0	-999	0
8330961	16.857	6	14	5563.6	194.6	181.2	4.085	0.100	0.109	0.987	0.105	0.089	0	3	0	-999	0
8330974	17.478	6	14	5395.0	215.0	194.0	3.717	0.787	0.262	1.166	0.173	0.346	0	2	-999	-999	1
8330992	17.044	6	14	4938.1	113.8	107.7	4.592	0.035	0.044	0.748	0.053	0.052	0	1	0	-999	0
8330997	15.247	6	14	6526.9	186.5	174.9	3.962	0.053	0.053	1.477	0.091	0.095	-999	1	0	-999	0
8331002	17.466	6	14	5226.0	184.0	166.0	3.533	0.936	0.234	1.302	0.172	0.430	0	2	-999	-999	1
8331004	17.18	6	14	5741.0	199.7	197.8	4.207	0.144	0.161	1.014	0.127	0.108	0	1	-999	-999	0
8331006	16.728	6	14	5714.4	207.3	240.6	4.530	0.044	0.045	0.896	0.070	0.083	0	1	0	-999	0
8331016	16.379	6	14	5144.0	118.1	110.9	4.568	0.031	0.042	0.797	0.049	0.054	0	1	0	-999	0
8331019	16.806	6	14	5747.8	190.3	201.5	4.252	0.067	0.086	1.000	0.102	0.097	0	1	0	-999	0
8331020	13.511	0	17	6625.3	144.6	128.8	4.086	0.031	0.029	1.471	0.075	0.069	-999	1	0	-999	0
8331025	17.252	6	14	5599.4	192.8	233.4	4.355	0.074	0.099	0.933	0.092	0.091	0	3	0	-999	0
8331053	15.334	1	17	4704.7	80.3	74.1	4.519	0.024	0.019	0.774	0.025	0.020	1	1	1	-999	0
8331061	15.291	5	5	6056.8	127.9	126.0	4.310	0.046	0.048	1.102	0.076	0.083	-999	1	0	-999	0
8331080	17.637	6	14	5453.0	210.0	172.0	3.819	0.704	0.220	1.120	0.176	0.264	7	2	-999	-999	1
8331088	15.571	5	14	6215.4	202.7	154.0	4.362	0.025	0.031	1.152	0.065	0.076	-999	1	0	-999	0
8331105	16.07	6	14	6150.2	211.1	192.6	4.133	0.061	0.064	1.230	0.085	0.123	-999	1	0	-999	0
8331120	16.74	6	14	6246.2	250.2	356.6	3.885	0.125	0.135	1.442	0.206	0.286	-999	1	-999	-999	0
8331130	15.087	1	17	6112.0	700.0	203.4	4.090	0.043	0.050	1.276	0.161	0.144	-999	1	0	-999	0
8331153	16.558	6	14	6301.1	216.7	197.8	4.184	0.105	0.110	1.250	0.101	0.112	-999	1	0	-999	0
8331156	17.244	6	14	4507.2	99.7	93.9	4.693	0.028	0.028	0.574	0.028	0.024	1	1	0	-999	0
8331157	16.913	6	14	6391.4	425.9	301.6	4.149	0.138	0.116	1.284	0.211	0.158	-999	1	-999	-999	0
8331160	16.065	6	14	6111.7	185.3	173.5	3.971	0.086	0.087	1.304	0.129	0.126	-999	1	0	-999	0
8331161	14.595	1	17	6325.1	189.0	175.9	4.129	0.031	0.035	1.296	0.072	0.086	-999	1	0	-999	0
8331164	14.336	1	17	5785.3	104.1	101.2	4.443	0.032	0.042	0.983	0.055	0.071	-999	1	0	-999	0
8331175	14.159	1	17	5865.5	119.9	114.6	4.264	0.041	0.044	1.041	0.076	0.080	-999	1	0	-999	0
8331176	17.414	6	14	5498.2	202.3	165.7	4.207	0.126	0.161	0.928	0.103	0.074	0	1	-999	-999	0
8331180	16.678	6	14	5446.1	163.7	133.8	4.491	0.050	0.053	0.886	0.068	0.066	1	1	0	-999	0
8331188	15.415	4	17	5217.0	104.8	95.2	4.502	0.041	0.042	0.840	0.053	0.052	8	1	0	-999	0
8331189	16.122	6	14	6169.5	192.8	173.7	3.972	0.088	0.086	1.331	0.128	0.128	-999	1	0	-999	0
8331192	16.815	6	14	3395.0	110.0	76.0	5.374	0.010	0.220	0.103	0.057	0.002	1	2	-999	-999	1
8331197	15.011	1	17	5420.5	148.2	157.7	4.516	0.055	0.095	0.862	0.070	0.071	0	1	-999	-999	0
8331202	15.128	6	14	6054.0	210.0	189.0	3.628	0.731	0.129	1.352	0.189	0.441	-999	2	-999	-999	1
8331215	17.331	6	14	5455.0	230.0	173.0	3.873	0.713	0.285	0.908	0.143	0.130	0	2	-999	-999	1
8331256	15.207	5	14	6380.8	185.8	182.1	3.975	0.046	0.047	1.419	0.085	0.106	1	1	0	-999	0
8331257	15.544	1	17	5481.0	166.0	149.0	4.592	0.032	0.128	0.871	0.083	0.100	0	2	-999	-999	1
8331261	17.466	6	14	5666.0	206.0	172.0	3.833	0.645	0.215	0.994	0.145	0.177	-999	2	-999	-999	1
8331280	15.027	5	5	5974.6	978.3	267.7	4.107	0.242	0.238	1.153	0.521	0.205	-999	1	-999	-999	0
8331290	13.9	1	17	6205.5	126.5	120.4	3.985	0.032	0.034	1.436	0.065	0.075	-999	1	0	-999	0
8331299	16.632	6	14	5465.8	217.1	180.7	4.446	0.057	0.057	0.898	0.087	0.073	-999	1	0	-999	0
8331308	16.422	6	14	5073.9	147.1	141.4	4.510	0.057	0.074	0.811	0.054	0.050	7	1	-999	-999	0
8331334	13.605	0	17	6159.6	141.3	137.2	3.826	0.059	0.036	1.299	0.166	0.063	-999	1	0	-999	0
8331358	16.229	6	14	6134.6	196.2	164.6	4.085	0.080	0.085	1.250	0.098	0.116	10	1	0	-999	0
8331369	16.135	6	14	5976.6	199.8	196.8	3.893	0.088	0.085	1.280	0.159	0.115	0	3	0	-999	0
8331400	14.258	1	17	5602.4	96.7	94.3	4.495	0.027	0.039	0.923	0.046	0.061	7	1	0	-999	0
8331406	13.917	1	17	6272.8	135.3	131.7	4.220	0.031	0.044	1.231	0.060	0.080	8	1	0	-999	0
8331412	14.545	1	17	5914.0	175.0	175.0	4.364	0.153	0.187	0.902	0.129	0.086	-999	2	-999	-999	1
8331414	17.357	6	14	5295.0	211.0	190.0	3.701	0.832	0.260	1.331	0.196	0.489	6	2	-999	-999	1
8331416	17.001	6	14	5369.0	700.3	222.3	4.474	0.052	0.061	0.889	0.155	0.085	0	1	1	-999	0
8331422	16.337	6	14	6445.3	476.9	337.5	4.097	0.060	0.055	1.346	0.164	0.123	0	3	0	-999	0
8331455	17.46	6	14	5180.0	208.0	187.0	3.603	0.912	0.228	1.362	0.197	0.459	0	2	-999	-999	1
8331465	14.505	1	17	7077.9	81.0	99.4	4.405	0.007	0.006	1.229	0.010	0.013	-999	2	-999	-999	0
8331468	15.622	5	14	6021.8	699.7	256.3	4.211	0.062	0.053	1.151	0.185	0.140	-999	1	0	-999	0
8331474	16.792	6	14	5226.5	298.6	148.9	4.453	0.066	0.055	0.848	0.083	0.054	0	1	0	-999	0
8331477	12.805	6	14	6715.5	325.6	426.1	4.092	0.075	0.102	1.439	0.136	0.168	2	3	0	-999	0
8331490	16.715	6	14	6101.2	338.7	715.9	4.373	0.049	0.053	1.068	0.124	0.195	0	1	1	-999	0
8331494	13.635	1	17	6586.5	149.8	139.8	4.115	0.031	0.033	1.304	0.052	0.050	-999	1	0	-999	0
8331521	16.051	6	14	5191.3	1228.9	246.7	4.345	0.152	0.106	0.856	0.381	0.076	0	1	-999	-999	0
8331523	16.487	6	14	5990.3	378.1	1085.7	4.277	0.204	0.084	1.092	0.154	0.304	0	1	-999	-999	0
8331529	16.895	6	14	4883.1	113.8	104.3	4.537	0.043	0.044	0.781	0.043	0.040	7	1	1	-999	0
8331530	17.337	6	14	5094.0	179.0	179.0	4.499	0.099	0.090	0.773	0.098	0.057	0	2	-999	-999	1
8331532	15.503	6	14	5341.0	185.0	185.0	4.500	0.070	0.130	0.875	0.090	0.082	0	2	-999	-999	1
8331536	12.521	6	14	6448.5	254.8	264.0	3.848	0.159	0.152	1.554	0.211	0.225	2	3	-999	-999	0
8331540	15.35	1	5	6095.0	163.3	132.4	4.335	0.043	0.044	1.110	0.081	0.084	-999	1	0	-999	0
8331545	14.35	1	17	6286.9	125.4	130.0	4.304	0.036	0.039	1.190	0.062	0.078	8	1	0	-999	0
8331550	15.352	5	5	5981.8	1199.8	294.6	4.092	0.088	0.071	1.237	0.255	0.193	-999	1	0	-999	0
8331559	15.176	5	5	5975.2	120.1	116.8	4.408	0.034	0.045	1.043	0.058	0.072	0	1	0	-999	0
8331570	14.95	1	17	6496.8	162.5	150.5	4.271	0.038	0.035	1.234	0.063	0.066	6	1	0	-999	0
8331625	14.433	1	17	6232.1	166.6	143.9	3.950	0.050	0.040	1.147	0.103	0.072	-999	1	0	-999	0
8331631	14.079	16	16	5533.4	101.7	102.8	4.495	0.030	0.041	0.910	0.049	0.063	-999	1	0	-999	0
8331633	15.542	6	14	10068.9	760.0	683.4	4.169	0.098	0.126	2.364	0.286	0.287	7	2	-999	-999	0
8331635	15.365	5	5	6306.2	161.3	138.6	4.330	0.029	0.039	1.188	0.064	0.079	-999	1	0	-999	0
8331644	13.058	0	17	4576.0	81.8	78.5	4.600	0.021	0.017	0.671	0.025	0.019	1	1	-999	-999	0
8331655	9.492	6	14	5827.5	266.9	268.8	4.106	0.096	0.095	1.087	0.170	0.145	2	3	0	-999	0
8331668	16.428	6	14	5657.4	261.1	235.6	4.449	0.036	0.042	0.948	0.082	0.086	-999	1	0	-999	0
8331674	15.221	6	14	7281.4	1113.3	859.6	4.276	0.046	0.051	1.441	0.212	0.161	-999	2	0	-999	0
8331681	13.029	0	17	7041.7	155.1	146.2	4.187	0.032	0.029	1.476	0.076	0.071	-999	2	0	-999	0
8331718	15.151	6	14	6465.4	172.4	136.7	4.342	0.020	0.031	1.227	0.046	0.062	-999	1	0	-999	0
8331734	14.582	1	17	6595.0	129.7	126.4	4.325	0.023	0.031	1.268	0.043	0.051	1	1	0	-999	0
8331743	16.671	6	14	5077.7	113.5	103.5	4.571	0.035	0.045	0.783	0.052	0.053	0	1	1	-999	0
8331797	15.475	1	14	5977.3	126.8	120.1	4.370	0.042	0.049	1.057	0.071	0.079	-999	1	0	-999	0
8331839	15.371	1	17	5872.0	111.6	109.6	4.419	0.039	0.050	1.010	0.060	0.072	-999	1	0	-999	0
8331843	15.139	5	5	5952.0	190.0	211.0	4.186	0.240	0.160	1.089	0.151	0.151	6	2	-999	-999	1
8331852	14.503	5	5	6310.0	751.8	168.8	4.145	0.063	0.044	1.302	0.167	0.087	-999	1	0	-999	0
8331853	15.0	5	5	5864.3	120.6	111.3	4.523	0.020	0.028	0.928	0.035	0.046	-999	1	0	-999	0
8331862	17.331	6	6	4734.0	170.0	170.0	4.578	0.059	0.032	0.696	0.079	0.058	0	2	-999	-999	1
8331934	15.248	1	5	5742.5	110.9	108.4	4.435	0.040	0.049	0.970	0.061	0.071	-999	1	0	-999	0
8331945	14.471	1	17	6414.4	507.1	168.0	4.185	0.057	0.043	1.304	0.126	0.077	-999	1	0	-999	0
8331947	16.995	6	9	3438.3	62.5	74.1	4.930	0.009	0.009	0.258	0.008	0.007	0	1	0	-999	0
8331990	15.009	5	5	5957.5	124.1	115.9	4.462	0.024	0.034	1.006	0.043	0.060	1	1	0	-999	0
8332041	14.082	5	10	6935.2	154.0	141.3	4.180	0.036	0.036	1.438	0.078	0.072	-999	2	0	-999	0
8332078	14.152	10	10	6822.6	147.9	143.5	4.173	0.036	0.036	1.411	0.077	0.068	-999	2	0	-999	0
8332094	15.273	1	17	4782.8	199.1	132.1	4.531	0.051	0.608	0.757	0.114	0.055	1	1	-999	-999	0
8332109	14.476	16	16	5519.1	91.7	98.7	4.449	0.031	0.039	1.011	0.049	0.061	1	1	0	-999	0
8332136	15.326	1	17	5209.0	158.0	158.0	4.525	0.075	0.075	0.772	0.101	0.062	1	2	-999	-999	1
8332193	12.463	1	17	10980.3	514.7	494.2	4.183	0.032	0.033	2.784	0.099	0.111	5	2	0	-999	0
8332200	14.744	1	17	5623.0	186.0	152.0	4.233	0.253	0.184	0.884	0.125	0.073	-999	2	-999	-999	1
8332260	15.315	1	3	6071.9	140.5	135.1	4.218	0.051	0.052	1.149	0.074	0.090	-999	1	0	-999	0
8332278	10.465	0	17	5643.2	131.5	127.7	3.783	0.032	0.035	1.260	0.060	0.072	2	1	0	-999	0
8332305	15.149	1	17	5573.7	131.8	124.6	4.235	0.051	0.050	0.937	0.074	0.068	0	1	0	-999	0
8332355	12.28	6	9	3303.4	95.8	64.7	4.950	0.008	0.008	0.236	0.006	0.006	2	3	-999	-999	0
8332394	14.674	1	17	6299.1	125.4	124.7	4.367	0.035	0.044	1.093	0.055	0.067	-999	1	0	-999	0
8332421	15.338	1	3	6527.4	135.1	126.0	4.361	0.027	0.029	1.210	0.047	0.058	-999	1	0	-999	0
8332433	13.952	1	17	6420.3	123.8	118.9	4.369	0.019	0.028	1.186	0.038	0.056	6	1	0	-999	0
8332459	15.209	1	17	6133.3	203.5	204.6	4.323	0.107	0.094	1.112	0.114	0.115	8	1	-999	-999	0
8332463	13.239	0	17	5264.8	86.4	82.3	3.962	0.028	0.026	0.803	0.031	0.022	2	1	0	-999	0
8332468	15.496	1	17	5044.0	94.6	90.3	4.599	0.021	0.029	0.756	0.036	0.043	1	1	0	-999	0
8332538	15.392	4	17	6435.1	150.1	133.5	4.337	0.027	0.033	1.219	0.051	0.066	-999	1	0	-999	0
8332545	14.815	1	17	5402.6	108.7	97.9	4.548	0.034	0.036	0.774	0.045	0.048	1	1	0	-999	0
8332547	13.218	4	17	6132.7	136.9	122.3	4.454	0.025	0.028	1.034	0.044	0.056	2	1	0	-999	0
8332554	15.23	1	17	5560.0	166.0	166.0	4.478	0.072	0.168	0.902	0.102	0.083	-999	2	-999	-999	1
8332555	14.728	1	17	6237.3	141.2	141.2	4.275	0.038	0.046	1.186	0.071	0.083	-999	1	0	-999	0
8332596	14.891	1	17	6143.7	134.1	123.3	4.281	0.039	0.044	1.177	0.065	0.074	-999	1	0	-999	0
8332642	13.935	1	17	5362.9	127.2	121.2	3.905	0.031	0.033	1.127	0.049	0.059	0	1	0	-999	0
8332687	14.032	3	16	6163.7	132.7	120.5	4.241	0.045	0.038	1.170	0.070	0.080	-999	1	0	-999	0
8332722	14.94	1	17	5892.7	107.2	105.4	4.467	0.027	0.038	0.975	0.044	0.056	-999	1	0	-999	0
8332743	14.383	1	17	5651.8	1215.0	176.0	3.802	0.111	0.045	1.135	0.363	0.075	2	1	0	-999	0
8332786	15.478	1	3	6443.4	132.1	126.2	4.385	0.032	0.037	1.110	0.049	0.057	-999	1	0	-999	0
8332790	15.5	2	17	5846.5	126.3	121.6	4.411	0.045	0.058	1.072	0.063	0.066	-999	1	0	-999	0
8332986	15.703	1	17	5328.0	106.0	106.0	4.499	0.066	0.060	0.845	0.058	0.044	3	2	-999	-1	1
8333019	11.684	0	17	5967.8	111.7	107.3	4.160	0.037	0.042	1.101	0.079	0.080	-999	1	0	-999	0
8333208	14.931	1	17	7500.9	1061.7	1572.5	4.300	0.059	0.163	1.406	0.180	0.340	-999	2	0	-999	0
8333229	12.476	0	17	6201.8	118.1	123.8	3.741	0.038	0.059	1.622	0.091	0.174	-999	1	0	-999	0
8343236	15.422	1	17	5428.5	97.8	95.3	4.536	0.026	0.040	0.871	0.041	0.056	-999	1	0	-999	0
8343265	14.688	1	17	5700.2	114.5	108.5	4.267	0.045	0.047	0.976	0.075	0.073	-999	1	0	-999	0
8343267	13.841	1	17	6174.6	123.8	120.0	3.964	0.041	0.045	1.260	0.109	0.078	-999	1	0	-999	0
8343502	14.342	1	17	5537.8	113.8	109.2	4.001	0.041	0.040	1.013	0.066	0.065	-999	1	0	-999	0
8343567	16.522	2	17	3946.8	78.7	79.3	4.669	0.015	0.015	0.568	0.015	0.015	0	1	0	-999	0
8343574	14.672	6	13	6208.5	112.8	108.4	4.428	0.021	0.031	1.077	0.040	0.055	-999	1	0	-999	0
8343599	15.228	1	17	4924.7	92.2	83.5	3.555	0.081	0.090	1.072	0.174	0.168	0	1	0	-999	0
8343607	14.603	1	17	5174.5	92.8	84.5	4.620	0.016	0.026	0.743	0.025	0.039	0	1	0	-999	0
8343629	13.977	1	17	5661.2	100.5	95.6	4.504	0.026	0.035	0.908	0.043	0.054	-999	1	0	-999	0
8343680	13.319	0	17	5966.8	116.5	113.3	4.302	0.039	0.040	1.030	0.073	0.070	-999	1	0	-999	0
8343684	15.729	1	17	5484.4	98.4	99.0	4.509	0.034	0.048	0.890	0.049	0.059	-999	1	0	-999	0
8343700	16.728	2	2	4806.5	91.6	86.8	4.617	0.027	0.033	0.712	0.042	0.041	0	1	0	-999	0
8343708	14.755	1	17	5188.0	154.0	138.0	4.613	0.033	0.088	0.822	0.066	0.091	1	2	-999	-999	1
8343711	14.331	1	17	5804.8	99.3	96.5	4.473	0.024	0.037	0.975	0.044	0.063	-999	1	0	-999	0
8343713	14.346	1	17	5747.4	112.0	99.6	4.255	0.033	0.038	1.110	0.056	0.070	-999	1	0	-999	0
8343736	14.539	1	17	5834.7	103.1	98.8	4.505	0.019	0.030	0.950	0.036	0.052	-999	1	0	-999	0
8343737	13.314	1	17	6088.5	113.6	120.1	4.217	0.034	0.041	1.094	0.069	0.076	1	1	0	-999	0
8343876	15.529	1	17	5118.2	104.1	93.6	3.613	0.073	0.084	1.040	0.142	0.135	0	1	0	-999	0
8343906	15.703	1	17	4963.6	81.8	78.2	3.228	0.106	0.114	1.370	0.196	0.238	2	2	0	-999	0
8343908	15.865	4	17	5178.0	120.8	104.8	3.564	0.109	0.125	1.337	0.163	0.180	0	1	0	-999	0
8343931	11.934	0	17	6496.9	127.0	115.4	3.742	0.023	0.031	1.714	0.061	0.126	2	1	0	-999	0
8343983	15.264	4	17	5618.1	115.5	110.8	4.107	0.071	0.071	0.993	0.080	0.074	-999	1	0	-999	0
8343989	14.221	16	16	5655.5	115.4	112.6	4.014	0.047	0.041	1.050	0.074	0.069	-999	1	0	-999	0
8344000	14.648	1	17	5619.5	101.6	97.4	4.465	0.034	0.044	0.935	0.057	0.066	-999	1	0	-999	0
8344004	14.674	1	17	5842.5	97.4	96.4	4.429	0.027	0.037	1.056	0.048	0.060	-999	1	0	0	0
8344026	14.504	1	17	3853.8	46.4	57.7	4.807	0.023	0.018	0.421	0.020	0.020	1	1	-999	-999	0
8344042	14.037	1	17	5139.1	88.3	83.4	4.572	0.022	0.033	0.802	0.034	0.050	6	1	0	-999	0
8344089	14.824	1	17	5782.1	108.9	106.1	4.384	0.043	0.048	0.989	0.072	0.076	1	1	0	-999	0
8344105	13.384	1	17	6187.5	107.5	106.9	4.399	0.021	0.032	1.110	0.040	0.058	-999	1	0	-999	0
8344191	15.86	2	3	5121.1	93.4	87.9	4.571	0.027	0.038	0.795	0.042	0.050	-999	1	0	-999	0
8344207	15.14	1	17	5587.4	106.0	102.5	4.239	0.052	0.051	0.941	0.071	0.067	-999	1	0	-999	0
8344280	14.537	1	17	5497.9	95.4	89.7	4.527	0.024	0.037	0.890	0.039	0.057	1	1	0	-999	0
8344302	13.735	1	17	5560.1	95.5	94.4	4.503	0.026	0.036	0.914	0.043	0.055	-999	1	0	-999	0
8344311	14.883	1	17	5708.0	110.7	106.5	4.249	0.048	0.049	0.982	0.076	0.073	-999	1	0	-999	0
8344319	15.303	14	17	5551.1	112.3	104.6	4.007	0.057	0.053	1.015	0.071	0.070	-999	1	0	-999	0
8344361	14.317	16	17	5850.6	120.3	117.4	4.076	0.041	0.041	0.889	0.060	0.053	-999	1	0	-999	0
8344401	16.477	2	2	4317.2	81.9	81.2	4.662	0.022	0.024	0.627	0.028	0.025	1	1	0	-999	0
8344436	15.666	2	3	5651.7	108.1	103.4	4.278	0.064	0.064	0.957	0.073	0.070	-999	1	0	-999	0
8344446	14.184	1	17	5841.3	110.1	107.3	4.348	0.043	0.045	1.013	0.075	0.077	-999	1	0	-999	0
8344500	15.083	1	17	5719.9	98.1	95.4	4.507	0.025	0.036	0.932	0.043	0.055	-999	1	0	-999	0
8344540	14.917	1	17	5791.0	102.4	100.2	4.432	0.039	0.049	0.985	0.059	0.071	-999	1	0	-999	0
8344591	14.805	11	13	6515.0	181.0	250.0	4.245	0.132	0.198	1.199	0.188	0.188	-999	2	-999	-999	1
8344718	15.204	1	17	5372.7	112.5	107.9	3.758	0.049	0.052	1.209	0.087	0.099	-999	1	0	-999	0
8344722	15.349	1	17	5080.9	90.3	83.9	4.550	0.030	0.036	0.807	0.041	0.049	0	1	0	-999	0
8344757	17.65	6	9	3343.9	61.2	84.6	4.981	0.009	0.009	0.212	0.006	0.006	0	1	0	-999	0
8344814	16.233	7	7	4080.6	80.9	84.6	4.604	0.018	0.016	0.631	0.014	0.015	0	1	0	-999	0
8344820	15.712	14	17	5411.3	112.9	108.6	3.813	0.063	0.062	1.141	0.096	0.094	-999	1	0	-999	0
8344832	15.489	1	3	5561.4	97.1	94.9	4.490	0.034	0.047	0.915	0.051	0.062	-999	1	0	-999	0
8344841	14.855	1	17	5596.6	112.1	107.2	4.111	0.048	0.047	0.981	0.075	0.069	-999	1	0	-999	0
8344854	15.084	1	17	5547.9	100.4	99.9	4.458	0.040	0.048	0.918	0.060	0.067	-999	1	0	-999	0
8344886	14.004	1	17	5426.5	111.2	108.5	3.752	0.032	0.039	1.246	0.065	0.087	-999	1	0	-999	0
8344954	15.822	1	17	4320.0	81.0	80.0	4.660	0.017	0.019	0.631	0.020	0.021	0	1	0	-999	0
8344956	15.422	1	3	5837.6	125.9	112.1	4.425	0.055	0.053	0.802	0.056	0.050	-999	1	0	-999	0
8344959	15.616	1	17	5635.3	115.1	111.3	4.061	0.063	0.058	1.019	0.079	0.073	-999	1	0	-999	0
8345067	14.836	1	17	5810.5	114.9	109.7	4.296	0.045	0.047	1.010	0.076	0.076	-999	1	0	-999	0
8345070	15.933	2	2	5624.1	111.1	106.8	4.263	0.086	0.085	0.952	0.074	0.070	-999	1	0	-999	0
8345112	14.477	1	17	6054.5	117.5	115.8	4.262	0.037	0.044	1.119	0.072	0.081	-999	1	0	-999	0
8345164	15.938	4	17	5166.3	94.7	88.7	4.583	0.025	0.035	0.786	0.041	0.049	0	1	0	-999	0
8345168	14.327	1	17	5732.1	104.0	102.8	4.420	0.039	0.045	0.971	0.066	0.073	-999	1	0	-999	0
8345170	14.667	1	17	5866.5	114.0	109.4	4.114	0.042	0.052	1.107	0.100	0.086	0	1	0	-999	0
8345172	15.812	1	17	5096.1	93.9	88.3	4.558	0.030	0.038	0.803	0.042	0.049	0	1	0	-1	0
8345239	13.543	0	17	6130.4	115.9	111.0	4.011	0.030	0.040	1.360	0.061	0.111	-999	1	0	-999	0
8345275	16.454	10	17	4455.0	159.0	159.0	4.622	0.052	0.024	0.631	0.070	0.051	0	2	-999	-999	1
8345288	14.418	1	17	5967.7	105.3	102.5	4.424	0.028	0.040	1.037	0.051	0.069	-999	1	0	-999	0
8345302	16.511	2	2	4928.2	94.0	90.1	4.522	0.043	0.039	0.791	0.041	0.037	0	1	0	-999	0
8345358	15.716	1	17	5555.3	115.0	111.1	3.819	0.083	0.079	1.178	0.107	0.103	3	1	0	-1	0
8345494	15.931	1	17	4831.8	86.5	76.3	3.487	0.100	0.104	0.992	0.186	0.121	0	2	0	-999	0
8345505	14.867	1	17	5800.8	108.6	108.2	4.190	0.046	0.050	1.041	0.085	0.080	-999	1	0	-999	0
8345576	16.042	14	17	4704.8	87.7	81.9	4.628	0.020	0.025	0.694	0.031	0.032	0	1	0	-999	0
8345627	16.324	2	2	3596.2	81.9	67.9	4.779	0.012	0.013	0.429	0.016	0.013	0	1	0	-999	0
8345631	16.255	14	17	4660.7	85.6	80.7	4.568	0.030	0.026	0.746	0.034	0.031	0	1	0	-999	0
8345639	15.655	2	3	4986.9	100.2	89.6	3.612	0.079	0.093	1.103	0.157	0.169	0	1	0	-999	0
8345676	16.866	2	2	4555.2	87.3	83.6	4.600	0.027	0.029	0.711	0.036	0.034	0	1	0	-999	0
8345684	14.076	1	17	5911.8	112.0	109.7	4.360	0.039	0.042	1.014	0.071	0.071	-999	1	0	-999	0
8345717	15.75	2	2	5636.9	113.6	108.9	3.981	0.067	0.061	1.065	0.079	0.076	-999	1	0	-999	0
8345723	15.399	1	3	5684.6	111.1	110.1	4.109	0.059	0.059	1.020	0.087	0.075	-999	1	0	-999	0
8345807	13.076	0	17	5636.0	99.5	97.3	4.429	0.051	0.068	1.014	0.059	0.062	-999	1	-999	-999	0
8345815	15.189	1	17	5152.9	93.1	88.4	4.554	0.028	0.037	0.815	0.040	0.052	0	1	0	-999	0
8345828	15.833	1	17	4908.0	87.0	80.7	4.555	0.032	0.032	0.779	0.041	0.040	1	1	0	-999	0
8345840	15.67	2	3	5805.0	115.2	109.4	4.048	0.073	0.073	1.103	0.109	0.084	-999	1	0	-999	0
8346011	12.546	0	17	5868.8	108.1	89.8	4.047	0.026	0.040	1.343	0.044	0.113	-999	1	0	-999	0
8346067	15.506	1	17	5019.5	77.9	81.9	3.130	0.073	0.097	1.302	0.204	0.242	2	2	0	-999	0
8346169	15.208	1	17	5941.5	112.5	109.7	4.337	0.052	0.054	1.051	0.073	0.078	-999	1	0	-999	0
8346180	15.922	2	17	4736.4	84.8	79.7	4.664	0.019	0.022	0.647	0.026	0.027	1	1	0	-999	0
8346198	15.359	1	3	5883.3	112.8	110.5	4.023	0.063	0.063	1.153	0.119	0.085	-999	1	0	-999	0
8346342	14.742	0	17	6234.5	120.4	111.1	3.927	0.027	0.028	1.530	0.063	0.073	2	1	0	-999	0
8346407	15.596	2	17	5365.9	100.2	86.8	4.367	0.052	0.044	0.869	0.060	0.045	-999	1	0	-999	0
8346472	15.744	1	17	4521.0	79.2	74.2	4.580	0.026	0.021	0.728	0.030	0.026	0	1	0	-999	0
8346485	15.382	1	17	5443.0	106.0	96.4	4.191	0.053	0.051	0.905	0.063	0.053	-999	1	0	-999	0
8346550	15.454	1	3	5744.8	108.0	104.0	4.371	0.056	0.059	0.978	0.072	0.074	-999	1	0	-999	0
8346562	15.212	1	17	5377.1	94.4	90.5	4.548	0.026	0.040	0.853	0.041	0.055	-999	1	0	-999	0
8346581	15.788	4	17	4417.1	79.5	76.4	4.637	0.019	0.022	0.664	0.026	0.025	7	1	0	-999	0
8346594	15.994	4	17	5303.8	91.1	80.0	4.325	0.059	0.060	0.866	0.046	0.035	-999	1	0	-999	0
8346631	13.345	0	17	5924.3	116.3	109.6	4.286	0.036	0.036	1.143	0.069	0.069	-999	1	0	-999	0
8346638	15.26	1	17	5340.8	94.1	79.9	4.253	0.039	0.038	0.878	0.047	0.033	-999	1	0	-999	0
8346656	15.285	1	17	5618.4	117.2	112.2	4.113	0.059	0.058	0.990	0.079	0.072	-999	1	0	-999	0
8346700	13.698	0	17	5592.0	110.1	99.3	4.369	0.036	0.029	0.798	0.054	0.037	2	1	0	-999	0
8346717	15.738	2	3	5975.0	131.2	125.9	4.332	0.064	0.069	1.064	0.075	0.080	-999	1	0	-999	0
8346726	15.247	1	17	5807.5	113.1	109.1	4.317	0.050	0.050	1.052	0.069	0.072	-999	1	0	-999	0
8346754	14.488	1	17	5829.4	112.3	107.4	4.112	0.045	0.050	1.089	0.104	0.083	1	1	0	-999	0
8346795	15.614	1	17	5262.4	101.8	94.8	4.505	0.041	0.046	0.848	0.052	0.055	0	1	0	-999	0
8346818	13.27	0	17	5834.2	120.2	113.4	3.992	0.043	0.038	1.087	0.076	0.067	-999	1	0	-999	0
8346913	14.956	1	17	6071.0	181.0	199.0	4.460	0.056	0.224	1.055	0.145	0.130	0	2	-999	-999	1
8348442	15.078	2	15	5763.8	115.3	112.2	4.051	0.062	0.055	1.079	0.113	0.078	-999	1	0	-999	0
8348580	15.037	1	17	5876.6	112.8	110.4	4.311	0.049	0.050	1.032	0.075	0.077	-999	1	0	-999	0
8348641	13.463	0	17	5394.5	99.8	91.6	4.569	0.032	0.034	0.743	0.041	0.045	0	1	0	-999	0
8348642	14.572	1	17	5301.6	99.8	96.6	4.424	0.040	0.040	0.941	0.057	0.055	0	1	0	-999	0
8348646	15.335	1	17	4954.3	41.8	54.3	4.422	0.021	0.021	0.831	0.015	0.014	1	1	1	-999	0
8348664	14.825	1	17	5367.0	97.0	95.6	4.503	0.035	0.044	0.872	0.052	0.060	-999	1	0	-999	0
8349116	15.542	1	17	5325.4	98.6	87.6	4.416	0.054	0.047	0.861	0.061	0.047	-999	1	0	-999	0
8349177	15.277	1	17	5484.0	110.3	100.8	4.344	0.053	0.048	0.899	0.068	0.058	-999	1	0	-999	0
8349187	15.695	1	17	5211.2	84.8	77.6	4.394	0.045	0.040	0.845	0.042	0.032	-999	1	0	-999	0
8349192	11.993	0	17	5747.1	109.0	104.1	4.332	0.042	0.040	0.885	0.067	0.059	-999	1	0	-999	0
8349248	15.16	1	17	5596.0	103.9	103.4	4.388	0.053	0.054	0.930	0.071	0.068	-999	1	0	-999	0
8349257	12.269	0	17	6683.3	133.7	124.4	4.260	0.025	0.029	1.358	0.053	0.053	-999	3	0	-999	0
8349302	14.576	1	17	5022.7	97.8	84.2	3.635	0.060	0.064	0.968	0.120	0.114	2	1	0	-999	0
8349330	15.596	1	17	5560.6	115.7	113.6	3.876	0.069	0.067	1.122	0.087	0.086	-999	1	0	-999	0
8349344	13.743	1	17	6048.0	118.7	118.5	4.237	0.040	0.040	1.106	0.070	0.075	-999	1	0	-999	0
8349351	15.303	1	17	5916.1	115.3	106.6	4.193	0.055	0.058	1.093	0.081	0.086	-999	1	0	-999	0
8349399	11.861	1	17	5868.3	107.5	105.4	4.008	0.042	0.050	1.245	0.108	0.088	2	1	0	1	0
8349405	15.602	1	17	4950.0	85.2	74.0	3.590	0.087	0.092	0.888	0.116	0.072	0	1	0	-1	0
8349536	14.978	1	17	5579.3	100.3	98.0	4.477	0.035	0.046	0.923	0.053	0.064	-999	1	0	-999	0
8349539	14.323	1	17	5365.1	120.3	113.2	3.730	0.045	0.050	1.250	0.083	0.101	2	1	0	-999	0
8349565	13.654	1	17	5676.7	105.1	114.5	4.082	0.052	0.042	1.078	0.116	0.070	-999	1	0	-999	0
8349568	14.411	1	17	6145.5	115.2	112.9	4.358	0.034	0.041	1.117	0.060	0.076	-999	1	0	-999	0
8349612	10.6	0	17	5669.9	109.0	105.4	4.097	0.041	0.038	0.977	0.072	0.063	-999	1	0	-999	0
8349645	15.485	1	17	5693.0	105.4	99.9	4.524	0.027	0.037	0.909	0.046	0.052	-999	1	0	-999	0
8349778	14.166	10	10	6152.1	132.3	116.0	4.180	0.043	0.043	1.201	0.065	0.087	-999	1	0	-999	0
8349780	15.598	1	17	5247.6	98.5	87.8	4.440	0.053	0.047	0.846	0.056	0.043	0	1	0	-999	0
8349860	15.472	1	3	5608.2	109.3	106.2	4.353	0.058	0.056	0.935	0.072	0.068	-999	1	0	-999	0
8349934	14.794	1	17	5737.6	116.7	114.0	4.000	0.057	0.048	1.094	0.087	0.074	-999	1	0	-999	0
8349979	15.609	1	17	5475.6	109.4	98.7	4.294	0.059	0.057	0.900	0.066	0.056	-999	1	0	-999	0
8349989	16.668	17	17	3252.0	78.8	70.4	5.030	0.010	0.010	0.178	0.005	0.005	0	1	0	-999	0
8350009	15.181	1	17	5210.7	92.8	88.8	4.582	0.022	0.033	0.796	0.037	0.048	-999	1	0	-999	0
8350067	13.597	0	17	5656.2	112.9	113.3	3.878	0.036	0.034	1.014	0.060	0.054	-999	1	0	-999	0
8350156	13.672	1	17	6030.1	115.6	113.7	4.275	0.041	0.043	1.104	0.072	0.080	-999	1	0	-999	0
8350257	13.86	1	17	4757.3	79.2	75.9	3.448	0.068	0.079	1.228	0.163	0.188	2	2	0	-999	0
8350285	15.48	1	17	5628.1	106.6	103.1	4.342	0.060	0.058	0.942	0.072	0.069	-999	1	0	-999	0
8350310	13.384	0	17	5852.4	106.6	105.4	4.351	0.035	0.038	1.106	0.063	0.067	-999	1	0	-999	0
8350347	14.46	1	17	4986.4	91.8	93.7	2.834	0.104	0.118	1.181	0.285	0.262	2	2	0	-999	0
8350348	15.851	1	17	4985.6	89.9	84.4	4.561	0.032	0.038	0.785	0.042	0.045	0	1	0	-999	0
8350362	13.933	1	17	6129.3	123.8	106.8	4.060	0.035	0.050	1.217	0.065	0.103	-999	1	0	-999	0
8350393	17.242	17	17	3730.0	100.0	111.0	4.685	0.067	0.018	0.572	0.032	0.060	8	2	-999	-999	1
8350397	14.657	1	17	5780.1	117.2	114.7	3.994	0.060	0.047	1.115	0.104	0.076	-999	1	0	-999	0
8350401	14.945	1	17	4968.5	86.1	82.2	4.622	0.018	0.025	0.722	0.029	0.036	0	1	0	-999	0
8350403	15.726	2	17	5218.2	99.2	92.2	4.535	0.034	0.044	0.833	0.046	0.054	0	1	0	-999	0
8350405	15.547	1	17	5409.8	115.7	111.6	3.955	0.061	0.061	0.999	0.073	0.074	-999	1	0	-999	0
8350409	14.096	10	10	5911.7	111.5	115.4	3.992	0.057	0.048	1.175	0.132	0.080	1	1	0	-999	0
8350421	15.692	1	17	4723.9	91.5	85.9	4.535	0.033	0.027	0.768	0.032	0.028	0	1	1	-999	0
8350422	14.072	1	17	5531.3	104.0	104.9	4.437	0.041	0.046	0.914	0.067	0.068	-999	1	0	-999	0
8350464	13.747	1	17	5524.1	103.6	98.2	4.601	0.023	0.034	0.762	0.028	0.043	-999	1	0	-999	0
8350503	13.44	0	17	6238.3	125.9	118.7	4.036	0.101	0.095	1.313	0.106	0.104	-999	1	-999	-999	0
8350534	13.694	1	17	5071.8	94.0	81.6	3.568	0.062	0.063	0.936	0.124	0.111	0	1	0	-999	0
8350577	14.241	10	10	6457.2	127.7	124.2	4.304	0.029	0.039	1.252	0.051	0.067	-999	1	0	-999	0
8350581	14.78	1	17	5761.1	101.5	99.7	4.457	0.032	0.043	0.971	0.053	0.068	-999	1	0	-999	0
8350593	15.006	0	17	5300.6	86.4	98.3	2.681	0.139	0.261	1.354	0.544	0.590	2	2	0	-999	0
8350601	14.684	1	17	4868.3	90.1	81.9	4.586	0.023	0.028	0.757	0.034	0.041	7	1	0	-999	0
8350635	13.833	1	17	5414.1	93.1	92.2	4.558	0.026	0.037	0.817	0.037	0.048	-999	1	0	-999	0
8350639	14.085	1	17	5150.3	121.6	99.0	3.520	0.063	0.079	1.391	0.131	0.182	2	1	0	-999	0
8350640	14.757	1	17	5662.7	113.9	114.1	3.850	0.041	0.042	1.187	0.066	0.074	-999	1	0	-999	0
8350690	13.779	1	17	6467.1	147.9	129.7	4.120	0.032	0.033	1.335	0.059	0.052	-999	1	0	-999	0
8350788	13.665	4	17	5936.9	116.8	116.5	4.207	0.189	0.238	1.090	0.150	0.111	2	1	-999	-999	0
8350796	15.444	1	17	5679.2	114.8	107.6	4.340	0.057	0.053	0.959	0.075	0.072	-999	1	0	-999	0
8350834	14.844	1	17	5240.4	126.2	113.8	3.597	0.049	0.066	1.382	0.102	0.143	0	1	0	-999	0
8350867	15.088	6	13	6129.6	114.8	109.9	4.389	0.033	0.042	1.094	0.057	0.069	-999	1	0	-999	0
8350918	15.658	2	17	5819.1	107.1	99.3	4.501	0.029	0.038	0.945	0.049	0.056	-999	1	0	-999	0
8350993	15.407	1	17	5677.8	121.0	110.9	3.897	0.061	0.058	1.147	0.078	0.079	1	1	0	-999	0
8350997	13.961	1	17	6154.9	116.6	122.2	3.723	0.032	0.034	1.246	0.051	0.057	-999	1	0	-999	0
8350999	14.679	1	17	4560.2	76.7	71.5	4.601	0.021	0.022	0.713	0.030	0.028	1	1	0	-999	0
8351039	15.864	2	17	5004.9	92.6	85.7	4.567	0.029	0.036	0.784	0.041	0.046	0	1	0	-999	0
8351040	14.77	1	17	5749.5	118.4	115.9	4.152	0.229	0.282	1.038	0.175	0.112	-999	1	-999	-999	0
8351137	15.626	1	17	4901.6	98.1	88.7	4.542	0.039	0.038	0.782	0.043	0.039	0	1	0	-999	0
8351256	14.687	1	17	6017.2	109.9	103.0	4.119	0.038	0.047	1.185	0.070	0.098	-999	1	0	-999	0
8351257	15.597	2	17	5113.4	114.4	102.2	3.737	0.061	0.074	1.088	0.115	0.127	0	1	0	-999	0
8351277	14.554	1	17	5714.7	109.4	105.1	4.246	0.045	0.046	0.985	0.075	0.073	-999	1	0	-999	0
8351339	14.136	1	17	5320.6	84.5	72.8	4.230	0.031	0.026	0.879	0.042	0.030	0	1	0	-999	0
8351357	13.839	1	17	5336.5	116.2	107.9	3.878	0.033	0.036	1.069	0.061	0.063	-999	1	0	-999	0
8351373	13.802	1	17	6759.4	144.4	141.0	4.318	0.025	0.031	1.253	0.039	0.045	1	3	0	-999	0
8351410	13.498	0	17	5599.9	102.8	99.6	4.319	0.036	0.038	1.018	0.061	0.064	-999	1	0	-999	0
8351411	14.207	10	10	5924.4	103.0	100.6	4.435	0.027	0.039	1.021	0.049	0.068	-999	1	0	-999	0
8351491	12.163	0	17	6328.1	133.9	126.3	4.072	0.032	0.036	1.332	0.064	0.071	11	1	0	-999	0
8351549	14.372	1	17	5894.5	103.1	97.0	4.454	0.025	0.037	1.004	0.045	0.065	-999	1	0	-999	0
8351568	12.741	0	17	5921.8	122.1	112.7	4.278	0.040	0.039	0.833	0.056	0.049	-999	1	0	-999	0
8351650	15.683	2	17	5159.9	92.4	88.0	4.572	0.025	0.036	0.799	0.040	0.050	-999	1	0	-999	0
8351656	15.071	1	17	5754.0	100.7	98.0	4.471	0.031	0.043	0.962	0.050	0.064	-999	1	0	-999	0
8351693	15.452	1	17	5566.1	105.3	103.9	4.384	0.056	0.056	0.922	0.070	0.067	-999	1	0	-999	0
8351703	15.515	1	17	5014.8	91.1	82.9	3.463	0.097	0.109	1.270	0.168	0.211	0	2	0	-999	0
8351707	15.011	1	17	5760.4	106.8	108.2	4.145	0.051	0.053	1.040	0.095	0.079	-999	1	0	-999	0
8351835	15.844	1	17	5623.2	102.0	98.7	4.448	0.048	0.060	0.935	0.061	0.066	-999	1	0	-999	0
8351852	14.278	16	17	5912.5	110.2	104.7	4.189	0.038	0.045	1.095	0.076	0.086	-999	1	0	-999	0
8351885	16.67	4	17	4139.3	79.1	128.9	4.640	0.036	0.035	0.613	0.035	0.041	1	1	-999	-999	0
8351916	13.925	1	17	6039.8	114.0	110.4	4.138	0.183	0.194	1.192	0.151	0.113	-999	1	-999	-999	0
8352009	14.152	1	17	6065.7	102.5	107.3	4.309	0.032	0.034	1.221	0.054	0.062	-999	1	0	1	0
8352016	13.699	1	17	5622.3	116.7	111.0	3.931	0.035	0.036	1.046	0.062	0.059	-999	1	0	-1	0
8352071	15.298	1	17	5975.9	113.4	109.9	4.163	0.055	0.056	1.135	0.080	0.090	-999	1	0	-999	0
8352333	15.164	2	14	5607.4	113.1	110.6	3.335	0.028	0.022	1.858	0.061	0.060	2	2	0	-999	0
8352390	13.315	2	16	5128.4	111.2	93.5	3.491	0.053	0.074	1.402	0.136	0.194	0	2	0	-999	0
8352449	15.8	1	17	5629.2	112.1	107.5	4.166	0.071	0.070	0.976	0.078	0.072	-999	1	0	-999	0
8352450	11.298	1	17	4901.2	81.5	80.3	3.166	0.076	0.100	1.321	0.207	0.253	2	2	0	-999	0
8352623	14.027	0	17	4827.4	82.5	79.6	2.902	0.080	0.101	1.432	0.232	0.274	2	2	0	-999	0
8352668	15.404	1	3	5066.5	99.7	84.7	3.368	0.109	0.119	1.406	0.186	0.213	0	2	0	-999	0
8352681	15.611	1	17	5120.9	90.1	82.1	4.481	0.044	0.036	0.823	0.050	0.040	6	1	0	-999	0
8352731	12.047	0	17	4826.8	80.0	77.0	3.364	0.065	0.082	1.310	0.175	0.206	2	2	0	-999	0
8352773	14.596	16	17	6168.0	116.0	112.2	3.963	0.045	0.054	1.356	0.082	0.124	-999	1	0	-999	0
8352774	15.156	3	15	5001.7	104.2	92.4	3.799	0.054	0.058	0.949	0.086	0.086	2	1	0	-999	0
8352866	16.921	4	4	5297.0	186.0	186.0	4.578	0.026	0.117	0.938	0.055	0.094	0	2	-999	-999	1
8352960	13.525	3	15	6322.3	136.7	134.2	4.168	0.031	0.031	1.305	0.057	0.056	-999	1	0	-999	0
8354716	15.659	1	17	5771.1	114.8	109.2	4.307	0.060	0.059	0.995	0.076	0.076	-999	1	0	-999	0
8354793	15.358	1	17	5722.5	107.7	104.8	4.196	0.051	0.053	1.003	0.082	0.075	-999	1	0	-999	0
8354803	15.815	2	17	5694.8	111.0	106.4	3.970	0.078	0.070	1.096	0.087	0.080	-999	1	0	-999	0
8354883	14.639	1	17	5924.5	115.7	117.0	3.868	0.059	0.043	1.261	0.137	0.074	-999	1	0	-999	0
8354884	14.964	1	17	5657.7	112.6	107.9	4.028	0.053	0.047	1.044	0.077	0.070	-999	1	0	-999	0
8354939	14.069	10	10	6047.4	125.5	102.0	4.160	0.039	0.041	1.172	0.068	0.091	-999	1	0	-999	0
8355083	15.426	1	17	4849.8	85.4	77.8	4.575	0.026	0.029	0.762	0.037	0.039	0	1	0	-999	0
8355134	13.394	1	17	5162.3	94.3	86.2	4.524	0.033	0.036	0.829	0.048	0.052	10	1	0	-999	0
8355176	15.439	4	17	5952.9	117.9	111.5	4.348	0.054	0.055	1.052	0.073	0.078	-999	1	0	-999	0
8355178	15.863	1	17	5683.1	101.2	97.5	4.480	0.037	0.051	0.940	0.054	0.062	-999	1	0	1	0
8355195	14.861	1	17	5400.9	92.7	89.8	4.581	0.018	0.030	0.820	0.032	0.044	-999	1	0	-999	0
8355204	14.365	1	17	5882.9	101.6	99.1	4.455	0.025	0.038	1.001	0.046	0.065	-999	1	0	-999	0
8355206	15.626	1	17	5694.9	121.8	112.8	4.275	0.057	0.054	0.973	0.079	0.075	-999	1	0	-999	0
8355216	14.773	1	17	5748.4	100.0	94.7	4.519	0.020	0.031	0.926	0.037	0.051	-999	1	0	-999	0
8355239	14.859	1	17	5087.0	89.3	84.0	4.572	0.024	0.033	0.793	0.035	0.045	1	1	0	0	0
8355241	14.872	1	17	5357.6	113.4	107.9	3.953	0.042	0.044	0.982	0.063	0.067	-999	1	0	-999	0
8355275	14.696	16	17	6126.0	138.1	117.5	4.121	0.036	0.040	1.229	0.069	0.095	-999	1	0	-999	0
8355289	15.408	1	17	4969.5	87.9	83.5	3.369	0.083	0.089	1.083	0.211	0.192	2	2	0	-999	0
8355290	15.339	1	17	4978.4	87.7	80.8	4.553	0.030	0.033	0.790	0.042	0.044	1	1	0	-999	0
8355300	13.522	0	17	5983.6	108.6	107.1	4.374	0.035	0.042	1.058	0.066	0.077	-999	1	0	-999	0
8355349	14.379	1	17	5866.5	112.1	105.8	4.221	0.041	0.045	1.059	0.077	0.082	-999	1	0	-999	0
8355460	15.017	1	17	5803.3	108.7	109.7	4.210	0.049	0.052	1.033	0.082	0.079	-999	1	0	-999	0
8355467	14.548	1	17	4893.8	90.5	81.0	3.541	0.076	0.078	1.042	0.174	0.154	2	1	0	-999	0
8355481	15.615	1	17	4915.5	83.4	82.1	3.317	0.112	0.120	1.221	0.205	0.233	0	2	0	-999	0
8355497	15.083	16	17	5922.8	107.1	113.7	4.078	0.050	0.060	1.151	0.101	0.092	-999	1	0	-999	0
8355529	14.684	1	17	5336.0	98.2	96.0	4.514	0.032	0.041	0.864	0.049	0.059	-999	1	0	-999	0
8355537	14.176	1	17	5751.5	108.5	103.5	4.331	0.044	0.045	0.983	0.075	0.073	-999	1	0	-999	0
8355544	14.887	1	17	5225.4	102.6	107.9	4.055	0.217	0.136	0.887	0.065	0.043	0	1	-999	-999	0
8355584	13.402	0	17	5955.0	110.6	108.4	4.329	0.038	0.039	1.075	0.071	0.071	6	1	0	-999	0
8355603	15.904	2	2	5911.1	112.9	110.3	4.396	0.054	0.067	1.024	0.068	0.073	-999	1	0	-999	0
8355700	14.627	1	17	5698.3	105.3	101.7	4.386	0.044	0.048	0.962	0.072	0.072	-999	1	0	-999	0
8355714	15.64	1	17	5643.1	112.4	107.3	4.269	0.060	0.063	0.956	0.074	0.071	-999	1	0	-999	0
8355737	11.804	0	17	6312.4	130.5	137.5	3.948	0.284	0.232	1.344	0.264	0.180	-999	1	-999	-999	0
8355784	15.672	1	17	5375.0	99.9	95.1	4.597	0.034	0.036	0.783	0.054	0.056	-999	1	-999	-999	0
8355866	14.349	16	17	6635.9	142.8	134.0	4.006	0.042	0.043	1.473	0.080	0.080	-999	3	0	-999	0
8355884	12.281	0	17	6748.5	136.5	130.8	4.291	0.021	0.027	1.331	0.043	0.051	-999	1	0	-999	0
8355885	13.574	1	17	6220.6	124.3	115.4	4.263	0.038	0.039	1.110	0.069	0.071	-999	1	0	-999	0
8355905	15.837	1	17	4622.8	101.2	94.7	4.585	0.037	0.040	0.729	0.041	0.043	1	1	-999	-999	0
8355932	14.126	1	17	5795.9	105.3	103.7	4.136	0.042	0.045	1.078	0.095	0.077	-999	1	0	-999	0
8355954	15.762	1	17	5334.8	101.9	95.1	4.475	0.065	0.080	0.859	0.057	0.054	-999	1	-999	-999	0
8356054	14.503	4	17	5120.2	83.1	79.0	4.402	0.039	0.037	0.840	0.031	0.026	3	1	0	-1	0
8356120	14.026	8	9	5008.3	91.5	78.7	3.639	0.056	0.053	0.911	0.106	0.089	0	1	0	-999	0
8357638	14.331	1	17	6018.1	118.8	113.0	4.247	0.039	0.044	1.112	0.073	0.082	-999	1	0	-999	0
8357639	13.859	1	17	5504.5	100.6	91.9	4.429	0.043	0.035	0.818	0.061	0.048	-999	1	0	-999	0
8357690	14.706	1	17	5789.5	117.5	110.7	3.994	0.060	0.047	1.119	0.112	0.076	-999	1	0	-999	0
8357743	15.855	1	17	4421.0	76.4	72.4	4.625	0.019	0.022	0.677	0.027	0.025	1	1	0	-999	0
8357773	14.091	1	17	5569.2	121.1	119.4	3.631	0.033	0.037	1.165	0.072	0.072	-999	1	0	-999	0
8357796	14.676	1	17	5550.7	114.5	106.7	3.817	0.040	0.042	1.190	0.068	0.076	-999	1	0	-999	0
8357798	15.968	1	17	5151.8	90.9	86.6	4.594	0.024	0.032	0.771	0.040	0.046	-999	1	0	-999	0
8357823	15.872	2	17	5558.2	106.8	102.8	4.267	0.069	0.069	0.928	0.070	0.065	-999	1	0	-999	0
8357844	14.73	1	17	5822.0	158.0	176.0	4.432	0.101	0.188	0.929	0.122	0.099	-999	2	-999	-999	1
8357865	15.153	1	17	5823.8	109.9	106.4	4.098	0.053	0.061	1.091	0.108	0.083	-999	1	0	-999	0
8357891	14.505	1	17	5432.4	101.1	96.8	4.448	0.043	0.045	0.888	0.065	0.063	-999	1	0	-999	0
8357927	15.746	1	17	5334.9	99.0	93.9	4.487	0.047	0.053	0.863	0.056	0.057	-999	1	0	-999	0
8357970	13.792	1	17	5296.0	116.7	106.6	3.586	0.078	0.085	1.068	0.140	0.128	0	1	-999	-999	0
8358008	14.674	1	17	5018.6	94.3	81.3	3.418	0.072	0.089	1.321	0.166	0.217	3	2	0	-1	0
8358035	15.174	1	17	5702.8	111.0	107.3	4.186	0.053	0.053	0.998	0.083	0.075	-999	1	0	-999	0
8358059	16.762	3	17	4855.2	100.9	95.3	4.529	0.043	0.040	0.782	0.039	0.036	1	1	0	-999	0
8358070	14.851	1	17	6010.0	162.0	198.0	4.434	0.087	0.203	0.965	0.130	0.117	-999	2	-999	-999	1
8358148	15.852	1	17	5267.9	102.5	94.7	4.506	0.042	0.048	0.849	0.052	0.055	0	1	0	-999	0
8358166	15.346	4	17	5386.0	105.5	92.8	4.174	0.066	0.066	0.894	0.058	0.046	2	3	0	-999	0
8358185	14.399	1	17	5625.9	98.1	92.4	4.503	0.025	0.036	0.924	0.043	0.058	-999	1	0	-999	0
8358196	14.092	1	17	5962.6	111.5	110.9	4.307	0.031	0.036	1.189	0.056	0.070	-999	1	0	-999	0
8358214	14.766	1	17	5997.8	116.4	111.7	4.321	0.043	0.045	1.076	0.074	0.078	-999	1	0	-999	0
8358217	15.938	1	17	5379.5	102.1	98.1	4.515	0.037	0.051	0.867	0.050	0.058	0	1	0	-999	0
8358222	14.476	16	17	6234.3	122.3	119.1	4.267	0.036	0.042	1.187	0.069	0.080	-999	1	0	-999	0
8358253	14.535	1	17	5778.3	118.4	109.9	4.402	0.080	0.103	0.978	0.078	0.074	-999	1	-999	-999	0
8358272	15.328	1	17	5529.3	101.6	101.0	4.457	0.044	0.052	0.912	0.060	0.066	-999	1	0	-999	0
8358332	14.956	1	17	5554.8	107.3	105.9	4.401	0.047	0.048	0.919	0.070	0.068	-999	1	0	-999	0
8358341	15.534	2	3	6014.1	108.3	104.4	4.433	0.033	0.044	1.035	0.053	0.064	-999	1	0	-999	0
8358381	14.953	1	17	5907.7	111.8	109.2	4.358	0.045	0.050	1.035	0.072	0.077	-999	1	0	-999	0
8358421	13.129	0	17	5523.6	105.1	96.3	4.457	0.043	0.038	0.819	0.062	0.052	-999	1	0	-999	0
8358424	14.084	1	17	5693.3	96.1	115.1	4.023	0.044	0.042	1.211	0.123	0.059	-999	1	0	-999	0
8358454	15.251	1	17	5213.1	93.6	88.5	4.556	0.027	0.038	0.823	0.039	0.053	0	1	0	-999	0
8358462	15.061	1	17	5498.9	104.9	106.3	4.493	0.032	0.044	0.903	0.052	0.064	-999	1	0	-999	0
8358578	15.249	1	17	5640.5	100.6	98.6	4.485	0.032	0.044	0.933	0.050	0.062	-999	1	0	-999	0
8358663	15.446	1	17	5685.4	102.7	97.9	4.507	0.027	0.039	0.925	0.045	0.056	-999	1	0	-999	0
8358701	14.74	1	17	5758.1	111.9	106.7	4.295	0.047	0.048	0.991	0.075	0.074	-999	1	0	-999	0
8358860	14.908	1	17	5772.7	109.6	107.3	4.203	0.049	0.052	1.023	0.084	0.078	-999	1	0	-999	0
8359000	15.067	1	17	5488.7	97.6	96.9	4.438	0.046	0.050	0.902	0.065	0.065	-999	1	0	-999	0
8359024	15.975	1	17	5405.1	102.8	93.1	4.389	0.067	0.061	0.879	0.064	0.053	-999	1	0	-999	0
8359028	16.033	16	17	6229.5	115.6	113.1	3.917	0.043	0.052	1.428	0.081	0.135	5	1	0	-999	0
8359053	14.759	1	17	5073.1	90.8	84.0	4.556	0.029	0.036	0.803	0.040	0.049	0	1	0	-999	0
8359098	15.443	1	17	5627.3	107.4	104.2	4.277	0.058	0.058	0.949	0.072	0.069	-999	1	0	-999	0
8359100	13.861	1	17	5768.8	107.5	107.5	4.131	0.046	0.043	1.041	0.097	0.072	-999	1	0	-999	0
8359271	15.882	1	17	5049.4	113.9	100.7	3.780	0.073	0.081	0.987	0.112	0.104	0	1	0	-999	0
8359320	14.756	16	17	5780.6	104.4	99.2	4.463	0.029	0.039	0.973	0.051	0.065	1	1	0	-999	0
8359324	15.031	1	17	5762.1	111.3	111.2	4.117	0.053	0.055	1.052	0.102	0.080	-999	1	0	-999	0
8359350	15.069	1	17	5734.7	112.9	111.9	4.144	0.052	0.053	1.028	0.094	0.078	-999	1	0	-999	0
8359371	15.963	4	17	5569.1	110.6	108.9	3.918	0.141	0.124	1.081	0.132	0.110	-999	1	0	-999	0
8359387	14.348	1	17	5838.0	102.2	99.4	4.467	0.025	0.037	0.984	0.044	0.063	-999	1	0	-999	0
8359439	15.562	1	17	5267.2	97.3	90.9	4.502	0.042	0.046	0.850	0.052	0.055	-999	1	0	-999	0
8359440	14.324	1	17	5202.5	138.9	129.9	4.200	0.296	0.518	0.865	0.310	0.080	-999	1	-999	-999	0
8359472	12.585	0	17	6557.1	130.0	129.4	3.885	0.034	0.035	1.562	0.079	0.082	-999	3	0	-999	0
8359478	13.218	0	17	6034.4	108.7	111.4	3.966	0.032	0.050	1.346	0.073	0.125	-999	1	0	-999	0
8359484	15.569	2	17	5696.1	105.9	101.7	4.387	0.057	0.061	0.961	0.070	0.071	-999	1	0	-999	0
8359540	15.161	1	17	5881.5	111.8	106.1	4.207	0.052	0.054	1.071	0.080	0.083	-999	1	0	-999	0
8359569	15.408	4	17	6064.1	110.1	106.2	4.419	0.033	0.044	1.056	0.054	0.065	-999	1	0	1	0
8359589	15.84	1	17	5728.6	113.3	111.7	4.101	0.074	0.079	1.044	0.095	0.081	-999	1	0	-999	0
8359683	14.855	1	17	5815.6	114.7	109.7	4.265	0.047	0.050	1.021	0.077	0.077	-999	1	0	-999	0
8359687	15.305	1	17	6017.6	114.7	111.6	4.323	0.054	0.056	1.083	0.072	0.079	-999	1	0	-999	0
8359773	15.286	1	17	5279.1	95.4	92.3	4.540	0.029	0.041	0.843	0.042	0.056	0	1	0	-999	0
8359848	13.94	1	17	6298.7	122.4	115.1	3.952	0.031	0.044	1.396	0.065	0.118	-999	1	0	-999	0
8359945	14.585	1	17	5299.0	100.4	92.2	4.471	0.042	0.039	0.857	0.061	0.055	0	1	0	-999	0
8360049	15.165	1	17	5602.1	97.6	95.7	4.486	0.032	0.043	0.925	0.051	0.061	-999	1	0	-999	0
8360116	15.042	1	17	5808.8	109.0	107.5	4.143	0.047	0.052	1.065	0.096	0.082	-999	1	0	-999	0
8360128	13.089	0	17	6240.8	120.4	120.6	4.048	0.030	0.033	1.375	0.061	0.065	-999	1	0	-999	0
8360184	14.411	1	17	5607.1	108.7	107.2	4.431	0.045	0.052	0.934	0.065	0.069	3	1	0	-999	0
8360208	15.834	1	17	4649.1	100.8	115.4	3.305	1.207	0.539	0.885	0.210	0.189	0	2	-999	-999	0
8360237	12.752	0	17	6442.0	133.8	127.4	4.076	0.031	0.034	1.306	0.055	0.061	-999	1	0	-999	0
8360244	15.172	1	17	5464.0	97.2	93.3	4.526	0.026	0.040	0.884	0.041	0.058	-999	1	0	-999	0
8360304	13.228	0	17	5606.8	92.3	90.0	4.474	0.024	0.034	0.988	0.044	0.057	-999	1	0	-999	0
8360349	8.614	0	17	6296.2	108.6	110.9	3.806	0.022	0.047	1.608	0.059	0.154	1	1	0	-999	0
8360415	14.027	1	17	5105.8	138.9	127.3	3.830	0.036	0.044	1.047	0.078	0.091	0	1	0	-999	0
8360459	14.871	1	17	5840.2	117.1	112.5	4.031	0.067	0.064	1.127	0.117	0.084	-999	1	0	-999	0
8360638	15.77	4	17	5810.0	175.0	193.0	4.571	0.035	0.196	0.902	0.099	0.109	-999	2	-999	-999	1
8360658	15.996	1	17	5386.4	111.4	104.6	4.457	0.053	0.057	0.876	0.062	0.059	0	1	0	-999	0
8360692	15.729	1	17	6225.2	118.6	112.0	4.403	0.036	0.045	1.099	0.058	0.066	-999	1	0	-999	0
8360698	14.074	10	10	6591.5	122.1	122.0	4.379	0.019	0.028	1.167	0.033	0.046	-999	1	0	-999	0
8360724	15.721	1	17	5984.4	118.2	112.5	4.177	0.058	0.061	1.130	0.081	0.089	-999	1	0	-999	0
8360725	15.684	0	17	6569.0	126.9	117.7	4.356	0.019	0.028	1.201	0.035	0.048	2	1	0	-999	0
8360815	14.978	1	17	5755.5	112.6	108.8	4.362	0.048	0.050	0.982	0.074	0.075	-999	1	0	-999	0
8360911	12.74	0	17	5645.0	104.8	101.2	4.280	0.040	0.040	0.899	0.065	0.059	-999	1	0	-999	0
8360916	14.457	1	17	5492.1	100.9	102.2	4.481	0.034	0.044	0.903	0.056	0.065	0	1	0	-999	0
8360926	14.561	1	17	5943.0	101.6	111.5	4.092	0.039	0.053	1.163	0.085	0.098	-999	1	0	-999	0
8361011	15.495	1	3	5716.1	107.9	103.9	4.379	0.052	0.055	0.968	0.072	0.073	-999	1	0	-999	0
8361159	15.002	1	17	5612.5	98.1	94.1	4.554	0.019	0.028	0.874	0.033	0.044	-999	1	0	-999	0
8361174	13.949	2	16	6550.8	132.2	129.2	4.031	0.035	0.036	1.394	0.068	0.062	1	3	0	-999	0
8361214	14.04	2	16	5572.4	113.0	106.6	4.199	0.043	0.042	0.943	0.071	0.066	-999	1	0	-999	0
8361236	14.583	2	16	5820.4	110.4	108.6	4.135	0.045	0.047	1.059	0.095	0.075	-999	1	0	-999	0
8361237	14.848	1	17	5551.8	113.9	109.0	4.124	0.253	0.291	0.972	0.174	0.095	-999	1	-999	-999	0
8361240	15.264	2	16	5836.0	117.9	113.4	3.977	0.068	0.056	1.151	0.115	0.081	-999	1	0	-999	0
8361254	15.264	2	16	5808.9	118.9	112.1	3.943	0.064	0.056	1.162	0.094	0.079	-999	1	0	-999	0
8361287	15.837	2	16	5743.1	111.0	106.7	4.347	0.065	0.066	0.980	0.073	0.074	-999	1	0	-999	0
8361306	15.698	2	16	5068.0	93.2	84.8	4.524	0.038	0.037	0.811	0.047	0.045	0	1	0	-999	0
8361343	14.701	2	16	4633.2	90.6	85.0	4.642	0.016	0.021	0.673	0.023	0.028	0	1	0	-999	0
8361393	15.94	4	16	5152.0	97.3	90.1	4.530	0.038	0.044	0.822	0.047	0.050	1	1	0	-999	0
8361433	14.723	2	16	5589.0	118.1	112.1	3.858	0.068	0.064	1.150	0.086	0.087	1	1	0	-999	0
8361463	15.181	2	16	5292.3	100.8	88.3	4.430	0.045	0.037	0.854	0.061	0.046	0	1	0	-999	0
8361507	13.842	2	16	6044.3	114.0	108.2	4.199	0.032	0.040	1.177	0.059	0.083	-999	1	0	-999	0
8361540	15.675	2	2	5506.7	100.4	97.4	4.501	0.034	0.047	0.899	0.049	0.061	-999	1	0	-999	0
8361689	14.647	16	17	6324.0	140.2	121.8	4.184	0.040	0.042	1.224	0.056	0.069	-999	1	0	-999	0
8361729	14.994	1	17	5439.1	111.2	96.2	4.235	0.045	0.040	0.897	0.062	0.049	0	1	1	-999	0
8361737	15.755	2	16	5082.1	86.2	67.8	2.864	0.047	0.065	2.069	0.168	0.123	2	2	0	-999	0
8361748	15.731	2	16	4877.8	86.6	80.1	4.555	0.031	0.030	0.775	0.040	0.039	0	1	0	-999	0
8361869	13.569	2	16	5690.5	115.2	108.7	4.470	0.041	0.042	0.821	0.058	0.053	-999	1	0	-999	0
8361905	13.766	2	16	5587.4	111.1	100.4	4.510	0.039	0.038	0.785	0.050	0.049	-999	1	0	0	0
8361975	15.488	2	16	5480.0	100.2	99.8	4.527	0.028	0.041	0.883	0.043	0.056	-999	1	0	-999	0
8361985	14.775	1	17	5389.0	106.6	91.5	4.365	0.044	0.035	0.874	0.063	0.047	-999	1	0	-999	0
8362005	15.108	1	17	3566.4	70.7	54.6	4.878	0.008	0.008	0.318	0.008	0.008	0	1	0	-999	0
8362170	14.534	1	17	5138.5	95.2	89.0	4.556	0.030	0.040	0.810	0.043	0.051	2	1	0	-999	0
8362231	13.395	0	17	6917.4	143.7	147.9	3.939	0.047	0.048	1.574	0.085	0.088	-999	2	0	-999	0
8362237	15.692	1	17	5552.3	106.4	105.7	4.464	0.042	0.053	0.917	0.058	0.066	0	1	0	-999	0
8362243	15.186	4	17	5927.8	117.3	113.5	4.317	0.050	0.051	1.051	0.075	0.079	-999	1	0	-999	0
8362275	13.763	1	17	6057.9	124.6	131.0	3.804	0.040	0.030	1.282	0.069	0.060	-999	1	0	-999	0
8362289	15.06	1	17	5984.6	120.0	113.7	4.219	0.048	0.049	1.110	0.075	0.084	-999	1	0	-999	0
8362344	15.597	1	17	5286.6	98.7	83.8	4.394	0.045	0.036	0.854	0.054	0.039	0	1	0	-999	0
8362425	15.224	1	17	5827.9	116.0	111.6	4.268	0.049	0.052	1.025	0.077	0.078	-999	1	0	-999	0
8362442	15.297	1	17	5516.4	102.4	101.6	4.522	0.027	0.041	0.892	0.044	0.057	-999	1	0	-999	0
8362455	15.216	4	17	5718.4	118.0	111.7	4.289	0.051	0.052	0.979	0.075	0.074	-999	1	0	-999	0
8362493	15.105	1	17	5823.8	112.6	111.3	4.171	0.048	0.053	1.060	0.088	0.083	-999	1	0	-999	0
8362506	13.124	0	1	6503.2	117.1	128.4	4.283	0.028	0.032	1.274	0.055	0.061	-999	1	0	-999	0
8362612	14.289	1	17	5174.0	121.3	109.6	3.616	0.046	0.066	1.315	0.105	0.156	0	1	0	-999	0
8362616	13.64	1	17	5819.5	117.6	111.5	4.265	0.041	0.041	0.893	0.066	0.059	-999	1	0	-999	0
8362621	14.438	1	17	6118.4	117.4	107.4	4.025	0.037	0.050	1.294	0.068	0.118	-999	1	0	-999	0
8362629	14.586	1	17	5874.7	101.2	98.8	4.466	0.024	0.036	0.991	0.043	0.062	-999	1	0	-999	0
8362642	14.883	1	17	5957.1	112.2	112.3	4.142	0.044	0.048	1.140	0.078	0.094	1	1	0	-999	0
8362712	14.666	1	17	5772.7	119.3	114.3	4.055	0.058	0.048	1.081	0.121	0.078	-999	1	0	-999	0
8362718	13.708	1	17	5863.6	98.3	100.5	4.387	0.030	0.037	1.096	0.054	0.067	-999	1	0	-999	0
8362765	15.597	0	17	5771.6	110.8	107.0	3.835	0.031	0.032	1.179	0.061	0.061	2	1	0	-999	0
8362783	12.577	0	17	6357.6	128.6	123.4	3.980	0.048	0.050	1.349	0.077	0.099	-999	1	0	-999	0
8362801	15.627	1	17	5937.2	113.7	114.2	4.149	0.060	0.062	1.124	0.089	0.093	-999	1	0	-999	0
8362802	14.443	1	17	6147.5	124.7	110.2	4.041	0.038	0.048	1.293	0.065	0.114	-999	1	0	-999	0
8362820	15.819	5	17	5026.0	181.0	181.0	4.557	0.072	0.052	0.701	0.095	0.047	0	2	-999	-999	1
8362828	14.931	1	17	5507.7	101.8	102.1	4.487	0.034	0.045	0.905	0.053	0.064	0	1	0	-999	0
8362858	15.351	1	17	5556.7	118.7	112.3	3.981	0.055	0.053	1.034	0.072	0.071	-999	1	0	-999	0
8362860	15.944	5	17	5692.0	116.0	113.7	4.119	0.075	0.079	1.020	0.089	0.079	-999	1	0	-999	0
8362868	13.473	0	17	5730.5	119.3	112.7	3.949	0.036	0.034	1.148	0.065	0.065	-999	1	0	-999	0
8362880	13.485	1	17	6403.6	121.7	116.0	3.734	0.035	0.053	1.662	0.070	0.178	1	3	0	-999	0
8362927	15.404	1	17	5078.8	73.3	66.1	4.394	0.024	0.022	0.842	0.023	0.018	0	1	1	-999	0
8362974	14.52	1	17	5160.5	90.6	86.8	4.503	0.035	0.039	0.868	0.051	0.052	1	1	0	1	0
8362976	15.26	1	3	5925.1	116.0	112.1	4.305	0.050	0.051	1.052	0.075	0.079	-999	1	0	-999	0
8363006	13.988	1	17	5115.7	81.2	79.8	4.578	0.026	0.019	0.687	0.035	0.024	0	1	0	-999	0
8363084	15.075	1	17	5874.0	116.0	112.3	4.272	0.046	0.049	1.042	0.076	0.079	-999	1	0	-999	0
8363148	15.243	1	17	4966.5	71.3	79.4	2.770	0.087	0.154	2.146	0.283	0.289	2	2	-999	-999	0
8363150	13.676	1	17	6440.1	145.3	134.0	4.279	0.035	0.032	1.199	0.059	0.066	-999	3	0	-999	0
8363218	15.321	4	17	5784.8	116.8	111.4	4.277	0.050	0.053	1.006	0.077	0.077	-999	1	0	-999	0
8363273	13.152	1	17	5797.1	104.5	103.1	4.252	0.034	0.040	1.072	0.066	0.073	0	3	1	-999	0
8363290	15.59	2	17	5795.5	121.3	118.2	3.949	0.072	0.064	1.152	0.096	0.082	-999	1	0	-999	0
8363311	14.403	1	17	5113.9	100.8	86.6	3.775	0.045	0.046	0.867	0.070	0.062	1	1	0	-999	0
8363319	15.368	1	17	6132.4	123.2	110.9	4.043	0.055	0.061	1.280	0.078	0.108	-999	1	0	-999	0
8363367	14.552	1	17	5824.6	107.5	104.9	4.373	0.042	0.047	1.004	0.073	0.076	-999	1	0	-999	0
8363389	14.753	1	17	5161.4	142.4	119.8	3.709	0.042	0.058	1.176	0.111	0.144	1	1	0	-999	0
8363396	14.856	1	17	6061.0	164.0	200.0	4.438	0.098	0.196	0.939	0.120	0.109	-999	2	-999	-999	1
8363405	14.941	1	17	5584.5	101.6	99.5	4.529	0.035	0.042	0.820	0.045	0.050	-999	1	0	-999	0
8363423	15.554	2	3	5460.6	122.1	117.8	3.813	0.058	0.058	1.160	0.088	0.090	-999	1	0	-999	0
8363482	15.587	0	17	5839.5	104.5	104.9	4.113	0.040	0.043	1.096	0.098	0.078	2	1	0	-999	0
8363498	15.184	4	17	5817.4	117.2	113.1	4.116	0.056	0.063	1.080	0.104	0.084	1	1	0	-999	0
8363536	13.603	1	17	6185.8	107.3	106.2	4.350	0.023	0.034	1.191	0.047	0.063	-999	1	0	-999	0
8363599	14.431	1	17	6087.4	123.3	121.0	4.283	0.042	0.043	1.124	0.072	0.081	0	1	0	-999	0
8363660	13.526	0	17	5934.0	113.6	107.3	4.128	0.026	0.033	1.266	0.050	0.083	-999	1	0	-999	0
8363759	14.52	1	17	5796.9	122.9	117.0	4.277	0.164	0.236	1.016	0.132	0.086	-999	1	-999	-999	0
8363820	15.437	1	3	5496.6	113.1	106.1	4.204	0.056	0.054	0.918	0.067	0.060	-999	1	0	-999	0
8363833	13.924	1	17	5414.2	125.0	121.3	3.885	0.049	0.051	1.064	0.073	0.076	2	1	0	-999	0
8363847	14.23	10	10	5968.0	114.3	116.0	3.985	0.051	0.047	1.207	0.129	0.081	-999	1	0	-999	0
8363887	12.701	0	17	6151.6	122.4	123.7	3.919	0.048	0.041	1.283	0.134	0.071	-999	1	0	-999	0
8363889	15.272	1	17	5115.0	138.0	153.0	4.614	0.033	0.083	0.819	0.057	0.098	1	2	-999	-999	1
8363948	14.127	10	10	6593.6	134.3	128.9	3.839	0.038	0.039	1.625	0.083	0.085	-999	1	0	-999	0
8363961	15.713	2	17	5337.8	106.9	90.1	4.375	0.050	0.041	0.864	0.059	0.042	1	1	0	-999	0
8363991	14.293	1	17	4834.7	86.3	77.6	4.578	0.024	0.027	0.760	0.035	0.040	1	1	0	-999	0
8364020	15.932	1	17	5650.5	116.9	112.2	4.197	0.068	0.067	0.974	0.079	0.073	-999	1	0	-999	0
8364035	15.833	4	17	5557.1	103.8	101.6	4.431	0.053	0.058	0.920	0.065	0.067	-999	1	0	-999	0
8364067	13.524	0	17	6402.4	135.7	122.0	4.033	0.031	0.032	1.362	0.064	0.061	-999	3	0	-999	0
8364081	15.24	1	17	5609.3	114.8	110.6	4.275	0.049	0.051	0.943	0.072	0.068	-999	1	0	-999	0
8364119	13.7	0	17	5775.1	117.3	112.4	4.150	0.041	0.038	0.904	0.066	0.057	20	1	0	-1	0
8364169	14.612	1	17	6115.0	149.8	156.3	3.949	0.046	0.039	1.223	0.135	0.083	-999	1	0	-999	0
8364205	14.241	16	17	6089.5	118.6	107.2	4.042	0.035	0.051	1.273	0.064	0.117	-999	1	0	-999	0
8364211	15.527	2	3	5850.1	116.5	113.1	4.329	0.056	0.056	1.019	0.076	0.078	-999	1	0	-999	0
8364264	14.494	1	17	5075.0	116.2	102.6	3.620	0.051	0.077	1.216	0.129	0.182	0	1	0	-999	0
8364327	15.456	1	17	5648.2	112.9	109.2	4.363	0.054	0.054	0.947	0.074	0.071	-999	1	0	-999	0
8364355	15.805	2	2	5337.9	100.8	96.1	4.530	0.034	0.047	0.855	0.047	0.057	0	1	0	-999	0
8364401	14.979	1	17	5888.4	109.6	107.9	4.396	0.039	0.048	1.022	0.065	0.075	-999	1	0	-999	0
8364408	15.68	1	17	5619.4	121.3	116.0	4.067	0.066	0.062	1.010	0.079	0.074	-999	1	0	-999	0
8364418	13.489	1	17	6128.9	118.0	120.4	4.255	0.036	0.038	1.141	0.068	0.074	-999	1	0	-999	0
8364428	13.391	1	17	6325.5	125.7	128.0	3.983	0.047	0.037	1.176	0.106	0.061	-999	1	0	-999	0
8364435	15.437	1	17	5704.6	116.4	113.5	4.180	0.056	0.057	1.001	0.085	0.076	-999	1	0	-999	0
8364498	14.688	1	17	5917.7	111.8	110.4	4.377	0.040	0.046	1.035	0.068	0.077	-999	1	0	-999	0
8364538	15.775	2	17	5305.4	102.6	97.6	4.544	0.030	0.043	0.842	0.044	0.055	-999	1	0	-999	0
8364600	16.853	7	7	3724.0	121.0	132.0	4.767	0.071	0.044	0.492	0.053	0.064	0	2	-999	-999	1
8364645	14.843	1	17	5720.6	108.3	105.7	4.418	0.041	0.047	0.967	0.066	0.072	-999	1	0	-999	0
8364667	15.232	1	17	5867.2	111.0	108.8	4.383	0.045	0.051	1.017	0.068	0.076	-999	1	0	-999	0
8364686	14.119	16	17	6159.0	133.1	115.2	4.134	0.033	0.042	1.236	0.063	0.089	-999	1	0	-999	0
8364716	14.386	1	17	5548.1	105.4	104.3	4.511	0.045	0.069	0.908	0.059	0.053	-999	1	-999	-999	0
8364723	16.776	7	7	4159.8	56.1	67.9	4.632	0.034	0.025	0.621	0.021	0.020	0	1	0	-999	0
8364751	13.887	0	17	6123.8	55.3	60.3	4.153	0.019	0.018	0.692	0.010	0.007	2	1	0	-999	0
8364852	13.507	0	17	6318.3	137.0	125.3	4.081	0.030	0.032	1.316	0.059	0.063	-999	1	0	-999	0
8364865	15.283	1	17	5625.1	109.8	104.8	4.198	0.053	0.052	0.963	0.075	0.070	-999	1	0	-999	0
8364883	15.95	4	17	4762.6	96.7	92.6	4.513	0.034	0.031	0.782	0.029	0.028	7	1	1	-999	0
8364914	12.733	0	17	6127.4	127.3	121.9	4.293	0.041	0.040	0.911	0.065	0.058	-999	1	0	-999	0
8364918	15.464	1	17	5161.2	97.2	91.6	4.548	0.030	0.039	0.820	0.042	0.052	0	1	0	-999	0
8364923	14.267	1	17	5613.4	100.9	99.4	4.471	0.032	0.042	0.932	0.054	0.065	-999	1	0	-999	0
8364969	15.687	1	17	5682.3	145.6	183.7	3.943	0.048	0.052	1.110	0.086	0.098	3	1	0	-1	0
8365038	15.558	1	17	5442.3	111.4	96.6	4.278	0.056	0.054	0.893	0.063	0.050	-999	1	0	-999	0
8365060	14.267	1	17	5652.9	106.0	104.3	4.397	0.043	0.046	0.948	0.072	0.071	-999	1	0	-999	0
8365065	13.836	1	17	6232.4	133.0	122.2	4.080	0.032	0.036	1.335	0.058	0.065	-999	1	0	-999	0
8365092	15.254	1	17	5419.9	102.8	101.6	4.512	0.033	0.046	0.880	0.048	0.060	-999	1	0	-999	0
8365118	13.784	1	17	6462.0	148.4	122.0	4.169	0.035	0.037	1.181	0.054	0.075	-999	1	0	-999	0
8365132	14.409	1	17	5725.9	103.2	102.6	4.441	0.035	0.044	0.966	0.060	0.070	-999	1	0	-999	0
8365159	15.107	1	17	5638.2	123.3	113.4	3.878	0.050	0.048	1.150	0.072	0.075	-999	1	0	-999	0
8365170	15.514	1	17	5121.6	93.6	86.6	4.620	0.020	0.028	0.734	0.033	0.040	1	1	0	-999	0
8365188	12.813	0	17	6733.4	140.0	135.1	4.076	0.034	0.032	1.496	0.075	0.070	-999	1	0	-999	0
8365189	15.637	1	17	6031.7	112.7	111.6	4.148	0.069	0.065	1.166	0.080	0.094	-999	1	0	-999	0
8365234	14.98	1	17	5547.9	102.6	102.5	4.455	0.041	0.049	0.918	0.061	0.067	-999	1	0	-999	0
8365328	15.362	1	17	5864.5	115.9	111.8	4.268	0.057	0.058	1.040	0.078	0.080	-999	1	0	-999	0
8365334	14.184	1	17	5729.9	117.2	113.8	4.263	0.140	0.143	1.026	0.091	0.079	1	1	-999	-999	0
8365338	15.104	1	17	6211.5	138.3	137.1	4.270	0.042	0.050	1.179	0.073	0.088	-999	1	0	-999	0
8365357	14.926	1	17	5679.2	117.9	111.5	4.243	0.049	0.050	0.973	0.076	0.073	-999	1	0	-999	0
8365439	14.932	1	17	5359.9	124.4	120.1	3.728	0.043	0.050	1.253	0.082	0.101	1	1	0	-999	0
8365463	14.894	1	17	4928.2	84.8	77.8	4.580	0.023	0.030	0.769	0.035	0.043	1	1	0	-999	0
8365500	14.729	1	17	6043.7	112.4	105.7	4.053	0.044	0.057	1.240	0.077	0.110	-999	1	0	-999	0
8365502	15.573	1	17	5943.3	115.9	111.9	4.371	0.052	0.062	1.043	0.068	0.076	1	1	0	-999	0
8365559	14.242	1	17	5552.3	119.1	113.4	3.988	0.039	0.039	1.028	0.066	0.066	0	1	0	-999	0
8365592	12.455	0	17	6079.2	109.0	108.4	4.148	0.033	0.039	1.187	0.063	0.091	-999	1	0	-999	0
8365608	13.425	0	17	6055.3	125.4	122.6	4.283	0.041	0.040	0.903	0.065	0.058	-999	1	0	-999	0
8365620	14.705	1	17	5086.2	93.1	82.2	4.503	0.038	0.032	0.816	0.051	0.042	1	1	0	-999	0
8365629	15.34	1	17	4533.4	83.0	78.1	4.633	0.018	0.021	0.677	0.026	0.027	1	1	0	-999	0
8365631	14.224	1	17	5927.3	121.3	114.4	4.280	0.040	0.044	1.061	0.076	0.080	-999	1	0	-999	0
8365641	14.863	1	17	5196.5	157.0	171.7	3.783	0.040	0.053	1.091	0.093	0.129	0	1	0	-999	0
8365670	15.889	4	17	5766.5	125.1	118.2	3.894	0.094	0.085	1.183	0.102	0.095	-999	1	0	-999	0
8365709	15.761	2	2	5506.1	120.0	116.0	3.803	0.073	0.070	1.185	0.102	0.103	-999	1	0	-999	0
8365739	14.791	1	17	5449.5	122.0	115.1	3.773	0.057	0.058	1.211	0.090	0.099	3	1	0	1	0
8365765	15.024	1	17	6444.0	175.0	213.0	4.457	0.065	0.208	1.011	0.135	0.123	-999	2	-999	-999	1
8365793	15.718	1	17	5695.1	112.3	107.6	4.378	0.059	0.063	0.961	0.071	0.072	-999	1	0	-999	0
8365797	14.996	1	17	5669.0	101.0	98.1	4.484	0.030	0.042	0.940	0.048	0.062	-999	1	0	-999	0
8365835	13.665	1	17	5300.9	117.2	116.4	3.874	0.021	0.022	1.234	0.028	0.036	0	1	0	-999	0
8365851	14.521	1	17	5535.3	98.9	94.4	4.556	0.018	0.030	0.867	0.032	0.047	1	1	0	-999	0
8365853	13.87	1	17	5752.4	120.1	118.1	3.889	0.037	0.035	1.105	0.066	0.061	-999	1	0	-999	0
8365923	15.759	4	17	5495.3	103.2	100.7	4.499	0.038	0.053	0.895	0.052	0.061	-999	1	0	-999	0
8365964	14.638	1	17	6304.0	169.0	206.0	4.435	0.056	0.210	1.110	0.154	0.139	-999	2	-999	-999	1
8366027	14.446	1	17	6408.6	120.5	117.1	4.324	0.030	0.034	1.221	0.052	0.066	-999	1	0	-999	0
8366034	13.758	1	17	6251.7	118.9	116.0	4.420	0.030	0.038	1.005	0.049	0.060	-999	1	0	-999	0
8366044	14.537	16	17	6207.7	123.1	118.2	4.298	0.042	0.043	1.163	0.066	0.078	1	1	0	-999	0
8366124	15.373	1	17	5858.2	106.0	102.4	4.502	0.026	0.034	0.949	0.044	0.054	-999	1	0	-999	0
8366169	14.727	1	17	5704.1	106.9	103.9	4.450	0.034	0.043	0.959	0.059	0.069	-999	1	0	-999	0
8366267	14.537	16	17	6052.6	109.4	107.2	4.396	0.031	0.042	1.071	0.055	0.071	-999	1	0	-999	0
8366272	14.165	1	17	5894.2	104.0	98.4	4.459	0.024	0.036	1.001	0.043	0.064	-999	1	0	-999	0
8366288	14.053	1	17	6152.5	134.7	113.4	4.217	0.032	0.046	1.186	0.066	0.086	1	1	0	-999	0
8366294	15.033	1	17	5312.5	105.0	97.1	4.492	0.040	0.044	0.861	0.056	0.058	0	1	0	-999	0
8366345	15.345	1	3	5704.5	120.3	118.8	4.038	0.068	0.060	1.060	0.091	0.077	-999	1	0	-999	0
8366347	15.922	1	17	4788.3	88.5	82.1	4.591	0.026	0.031	0.741	0.037	0.038	1	1	0	-999	0
8366363	15.083	1	17	5856.1	116.5	113.3	4.237	0.049	0.052	1.047	0.078	0.081	-999	1	0	-999	0
8366367	13.531	0	17	6459.0	139.2	118.4	4.085	0.030	0.038	1.204	0.053	0.080	-999	1	0	-999	0
8366420	14.194	1	17	4834.8	79.0	72.9	4.563	0.027	0.026	0.768	0.039	0.038	1	1	0	-999	0
8366438	13.418	1	17	5749.1	119.0	98.4	4.262	0.031	0.036	1.135	0.051	0.065	-999	1	0	-999	0
8366444	13.828	1	17	6385.1	132.7	128.5	4.285	0.059	0.071	1.219	0.066	0.072	-999	1	-999	-999	0
8366529	14.086	1	17	6016.6	119.3	116.6	3.918	0.054	0.049	1.273	0.147	0.080	-999	1	0	-999	0
8366565	14.08	10	10	6046.3	112.4	106.9	4.475	0.018	0.028	1.004	0.034	0.051	-999	1	0	-999	0
8366629	15.611	1	17	5537.1	112.7	110.7	4.409	0.058	0.061	0.914	0.068	0.067	6	1	0	-999	0
8366655	14.146	10	10	5969.1	111.5	112.2	4.155	0.073	0.070	1.131	0.088	0.092	-999	1	0	-999	0
8366724	15.106	0	17	5026.1	115.3	102.0	3.729	0.033	0.050	1.314	0.065	0.109	2	1	0	-999	0
8366738	15.464	0	17	4974.8	94.1	85.2	3.527	0.059	0.079	1.274	0.145	0.190	2	1	0	-999	0
8366816	14.365	1	17	5741.5	127.6	121.6	3.951	0.046	0.042	1.129	0.074	0.072	-999	1	0	-999	0
8366873	14.465	1	17	5950.8	123.4	119.2	3.964	0.050	0.046	1.070	0.073	0.067	-999	1	0	-999	0
8366888	14.658	1	17	5791.1	113.9	110.5	4.354	0.046	0.048	0.995	0.075	0.076	-999	1	0	-999	0
8366952	13.995	1	17	5964.4	119.7	111.7	4.280	0.041	0.040	1.107	0.070	0.073	-999	1	0	-999	0
8366957	14.959	1	17	5996.3	112.6	103.6	4.484	0.025	0.032	0.983	0.044	0.052	-999	1	0	-999	0
8366975	12.398	0	17	6282.4	136.0	120.9	4.129	0.032	0.034	1.306	0.055	0.061	-999	1	0	-999	0
8367007	13.109	1	17	6453.4	139.1	134.6	4.219	0.035	0.035	1.286	0.059	0.055	3	1	0	-999	0
8367019	13.156	1	17	6518.0	143.7	129.3	4.054	0.032	0.033	1.397	0.067	0.060	-999	1	0	-999	0
8367028	15.648	2	3	5523.4	122.7	119.1	3.790	0.087	0.083	1.203	0.116	0.113	-999	1	0	-999	0
8367055	15.242	1	17	5895.4	119.4	114.1	4.290	0.057	0.058	1.046	0.077	0.080	-999	1	0	-999	0
8367075	14.916	1	17	5413.9	101.1	98.6	4.553	0.023	0.037	0.855	0.037	0.053	0	1	0	-999	0
8367113	15.964	1	17	6064.7	119.8	121.7	4.293	0.044	0.047	1.110	0.075	0.081	2	1	0	0	0
8367164	15.723	4	17	5869.9	118.6	115.6	4.373	0.059	0.068	1.018	0.071	0.076	-999	1	0	-999	0
8367188	13.856	1	17	5905.1	122.7	108.4	4.142	0.036	0.035	1.246	0.052	0.087	-999	1	0	-999	0
8367217	13.618	1	17	6277.0	140.4	123.8	4.266	0.037	0.035	1.133	0.069	0.073	-999	1	0	-999	0
8367228	14.324	1	17	6148.2	128.3	130.5	3.945	0.181	0.169	1.326	0.205	0.155	-999	1	-999	-999	0
8367352	13.596	0	17	5902.2	101.3	137.3	3.801	0.037	0.050	1.573	0.079	0.139	-999	1	0	-999	0
8367474	14.506	1	17	5877.0	158.0	176.0	4.476	0.065	0.208	0.973	0.127	0.115	-999	2	-999	-999	1
8367533	14.523	1	17	5877.3	123.5	120.3	4.361	0.041	0.045	1.025	0.076	0.080	-999	1	0	-999	0
8367551	15.999	2	17	5447.5	112.6	99.4	4.270	0.079	0.079	0.897	0.065	0.053	-999	1	0	-999	0
8367644	15.967	4	17	3846.8	81.0	80.7	4.655	0.015	0.015	0.574	0.015	0.016	0	1	0	0	0
8367655	14.657	1	17	5778.2	122.1	116.1	4.019	0.062	0.051	1.101	0.116	0.077	-999	1	0	-999	0
8367693	15.414	1	17	4828.0	92.6	85.3	4.594	0.023	0.029	0.743	0.035	0.038	1	1	0	-999	0
8367710	10.688	0	17	6258.2	125.9	114.4	3.962	0.028	0.029	1.507	0.061	0.073	2	1	0	-999	0
8367731	14.721	1	17	6271.1	138.5	127.4	4.114	0.049	0.050	1.286	0.064	0.080	-999	1	0	-999	0
8367752	13.297	1	17	5977.1	117.5	115.4	4.413	0.038	0.041	0.914	0.064	0.061	1	1	0	-999	0
8367788	15.863	1	17	4961.1	91.8	86.6	4.592	0.026	0.033	0.756	0.041	0.044	0	1	0	-999	0
8367858	14.945	1	17	5460.7	108.9	99.7	4.371	0.050	0.044	0.892	0.068	0.058	-999	1	0	-999	0
8367947	13.307	0	17	6612.5	131.2	129.8	4.058	0.033	0.033	1.484	0.073	0.068	-999	3	0	-999	0
8367963	14.089	15	17	6017.7	114.1	115.7	4.174	0.041	0.044	1.150	0.071	0.091	-999	1	0	-999	0
8368164	15.359	1	17	5705.9	110.6	106.6	4.439	0.043	0.054	0.959	0.062	0.070	-999	1	0	-999	0
8368167	14.132	1	17	6021.0	112.5	108.1	3.965	0.036	0.049	1.393	0.065	0.131	-999	1	0	-999	0
8368242	13.77	1	17	6376.9	131.1	124.9	4.195	0.038	0.040	1.083	0.071	0.074	-999	1	0	-999	0
8368265	15.727	3	3	5595.3	114.3	111.9	4.375	0.065	0.066	0.931	0.071	0.069	-999	1	0	-999	0
8370281	15.617	1	17	6198.7	121.9	118.2	3.961	0.070	0.073	1.358	0.106	0.114	-999	1	0	-999	0
8370297	15.689	1	17	5942.0	112.1	115.4	4.056	0.067	0.077	1.172	0.105	0.096	-999	1	0	-999	0
8373465	13.712	1	17	6283.8	131.2	120.9	4.068	0.033	0.035	1.285	0.057	0.086	6	1	0	-999	0
8373476	15.571	1	17	5649.0	186.0	186.0	4.409	0.124	0.186	0.867	0.123	0.076	2	2	-999	-999	1
8373509	15.571	1	17	5052.3	118.3	110.7	3.977	0.101	0.093	0.903	0.056	0.035	2	1	-999	-999	0
8373665	15.924	4	17	5653.7	105.3	99.3	4.506	0.027	0.038	0.923	0.044	0.057	2	1	0	-999	0
8373686	14.231	1	17	5734.6	98.2	95.7	4.475	0.027	0.038	0.958	0.047	0.063	-999	1	0	-999	0
8373773	15.364	1	17	5922.1	118.2	115.7	4.343	0.051	0.054	1.043	0.073	0.078	-999	1	0	-999	0
8373794	13.714	1	17	6227.1	124.9	118.4	4.011	0.031	0.042	1.343	0.062	0.109	-999	1	0	-999	0
8373837	15.985	2	17	5984.4	120.0	114.4	4.270	0.073	0.074	1.088	0.079	0.083	6	1	0	-999	0
8373873	14.536	1	17	5877.8	123.2	124.3	4.024	0.055	0.047	1.144	0.128	0.082	-999	1	0	-999	0
8373988	14.0	1	17	6110.3	129.3	125.0	4.289	0.042	0.041	0.925	0.067	0.060	6	1	0	-999	0
8373993	15.747	4	17	6257.0	119.4	114.8	4.376	0.038	0.048	1.130	0.060	0.068	-999	1	0	-999	0
8374077	15.735	4	17	5797.9	113.9	111.1	4.382	0.054	0.060	0.994	0.070	0.076	-999	1	0	1	0
8374116	13.876	1	17	5686.2	86.8	82.3	4.457	0.018	0.028	1.066	0.034	0.049	1	1	0	-999	0
8374180	13.358	0	17	5916.5	115.6	111.7	4.176	0.038	0.044	1.105	0.077	0.088	-999	1	0	-999	0
8374203	15.309	1	17	5996.1	108.6	111.3	4.086	0.059	0.067	1.187	0.089	0.100	-999	1	0	-999	0
8374224	14.247	16	16	5641.8	124.3	119.6	4.026	0.046	0.042	1.039	0.076	0.070	-999	1	0	-999	0
8374235	13.396	0	17	6616.7	135.7	143.0	4.188	0.031	0.030	1.348	0.065	0.052	-999	1	0	-999	0
8374269	13.078	0	17	6382.5	115.3	114.3	3.682	0.026	0.050	1.792	0.063	0.181	-999	1	0	-999	0
8374321	15.479	1	17	6066.2	121.4	120.4	4.227	0.058	0.059	1.139	0.074	0.086	-999	1	0	-999	0
8374325	12.922	0	17	6025.3	113.0	110.7	4.315	0.038	0.041	1.087	0.072	0.077	-999	1	0	-999	0
8374341	15.543	2	17	5401.8	103.5	100.8	4.556	0.023	0.036	0.849	0.039	0.053	-999	1	0	-999	0
8374423	15.14	1	17	6296.9	125.3	124.2	4.307	0.042	0.045	1.190	0.063	0.076	-999	1	0	-999	0
8374430	15.698	2	17	4931.7	230.3	132.4	4.465	0.056	0.163	0.812	0.052	0.040	1	1	-999	-999	0
8374461	15.046	1	17	5584.6	95.7	93.0	4.515	0.026	0.038	0.908	0.042	0.056	-999	1	0	-999	0
8374462	14.942	1	17	5093.1	96.4	86.4	4.511	0.037	0.033	0.817	0.050	0.045	0	1	0	-999	0
8374494	15.756	4	17	5397.1	110.1	105.1	4.506	0.038	0.050	0.875	0.051	0.060	-999	1	0	-1	0
8374499	15.458	1	17	6139.2	131.9	114.4	4.083	0.044	0.050	1.262	0.067	0.104	3	1	0	-1	0
8374535	15.423	1	17	5996.7	120.9	116.5	4.334	0.049	0.053	1.072	0.073	0.079	-999	1	0	-999	0
8374580	13.758	1	17	5757.9	114.9	117.1	4.167	0.045	0.045	1.029	0.089	0.074	3	1	0	-1	0
8374582	15.764	1	17	5849.3	124.3	120.2	4.304	0.063	0.063	1.024	0.078	0.079	-999	1	0	-999	0
8374611	15.81	2	17	5520.3	128.8	121.9	4.109	0.116	0.113	0.958	0.084	0.076	-999	1	0	-999	0
8374627	15.887	1	17	4764.4	88.5	82.9	4.562	0.030	0.027	0.759	0.038	0.033	0	1	0	-999	0
8374641	15.979	1	17	5534.6	123.8	116.9	4.332	0.063	0.061	0.915	0.072	0.065	-999	1	0	-999	0
8374658	15.24	1	17	5947.8	115.0	121.0	4.048	0.056	0.066	1.179	0.106	0.095	-999	1	0	-999	0
8374663	15.68	1	17	5814.3	124.9	120.5	4.285	0.063	0.063	1.016	0.079	0.079	-999	1	0	-999	0
8374669	14.57	16	17	6668.6	136.6	129.5	4.301	0.025	0.030	1.304	0.047	0.052	-999	1	0	-999	0
8374718	14.748	1	17	5419.6	132.9	130.3	3.869	0.039	0.044	1.085	0.070	0.075	0	1	0	-999	0
8374729	15.718	1	17	5220.1	108.2	100.7	4.548	0.030	0.041	0.828	0.043	0.054	0	1	0	-999	0
8374741	11.678	0	17	5665.6	101.5	99.5	4.394	0.040	0.041	0.952	0.069	0.066	-999	1	0	-1	0
8374754	13.724	1	17	6548.2	142.0	128.8	4.267	0.029	0.031	1.285	0.055	0.051	-999	1	0	-999	0
8374763	14.21	1	17	6303.2	139.7	140.2	4.177	0.041	0.038	1.257	0.064	0.075	-999	1	0	-999	0
8374764	15.506	2	17	6177.3	136.6	125.2	4.208	0.063	0.067	1.195	0.072	0.088	-999	1	0	-999	0
8374767	14.577	1	17	5309.7	107.6	89.7	4.390	0.043	0.033	0.858	0.058	0.041	6	1	0	-999	0
8374877	12.083	0	17	6958.2	149.4	142.7	3.908	0.032	0.033	1.561	0.078	0.077	11	2	0	-999	0
8374896	15.069	1	17	5462.1	113.9	101.4	4.344	0.054	0.048	0.893	0.067	0.056	-999	1	0	-999	0
8374901	15.114	1	17	5984.4	110.9	114.2	4.054	0.050	0.064	1.200	0.095	0.100	-999	1	0	-999	0
8374905	15.172	1	17	5809.7	114.5	115.5	4.178	0.049	0.054	1.050	0.089	0.083	-999	1	0	-999	0
8374925	15.87	1	17	5522.2	114.3	112.0	4.469	0.044	0.055	0.909	0.060	0.065	-999	1	0	-999	0
8374995	11.644	0	17	6245.2	118.4	117.1	3.878	0.027	0.052	1.484	0.063	0.153	-999	1	0	-999	0
8375018	15.348	1	17	5752.1	122.9	116.5	4.297	0.053	0.054	0.989	0.077	0.076	-999	1	0	-999	0
8375056	14.337	1	17	5842.1	126.4	123.7	3.904	0.049	0.040	1.202	0.081	0.075	0	1	0	-999	0
8375107	14.538	1	17	5171.2	102.0	94.8	4.559	0.025	0.036	0.816	0.037	0.052	1	1	0	-999	0
8375138	15.684	0	17	6923.2	140.2	146.2	4.090	0.028	0.029	1.440	0.071	0.062	5	2	0	-999	0
8375261	14.136	10	10	6087.3	124.4	106.9	4.087	0.038	0.045	1.240	0.064	0.105	1	1	0	-999	0
8375311	14.413	16	17	6356.0	181.0	250.0	4.158	0.240	0.180	1.100	0.192	0.139	1	2	-999	-999	1
8375394	15.042	1	17	5918.0	116.9	115.3	4.345	0.046	0.049	1.041	0.074	0.079	-999	1	0	-999	0
8375432	13.338	0	17	6444.5	129.2	113.1	3.780	0.030	0.037	1.656	0.065	0.130	-999	1	0	-999	0
8375463	15.357	16	17	6183.0	216.0	237.0	4.239	0.185	0.185	1.066	0.181	0.148	-999	2	-999	-999	1
8375480	14.383	1	17	6041.6	125.3	121.0	4.239	0.043	0.044	1.124	0.073	0.083	-999	1	0	-999	0
8375566	15.332	1	3	5565.7	101.3	98.1	4.514	0.028	0.041	0.905	0.045	0.056	1	1	0	-999	0
8375573	12.949	0	17	6338.0	127.4	129.6	4.083	0.031	0.033	1.368	0.062	0.060	-999	1	0	-999	0
8375620	14.242	10	10	6567.0	142.1	138.2	4.146	0.037	0.037	1.357	0.069	0.061	-999	1	0	-999	0
8375623	15.087	1	17	5668.1	120.6	116.5	4.162	0.051	0.051	0.992	0.084	0.075	-999	1	0	-999	0
8375627	14.451	1	17	6079.4	121.0	120.6	4.259	0.038	0.044	1.130	0.072	0.082	-999	1	0	-999	0
8375651	15.913	2	17	5648.2	138.7	121.0	4.123	0.080	0.075	0.997	0.096	0.079	-999	1	0	-999	0
8375652	15.966	1	17	5610.9	129.2	125.5	3.762	0.100	0.097	1.260	0.132	0.126	-999	1	0	-999	0
8375753	13.273	0	17	5882.9	125.1	113.8	3.728	0.030	0.031	1.260	0.056	0.061	1	1	0	-999	0
8375773	15.719	4	17	5575.4	112.4	109.5	4.367	0.064	0.062	0.925	0.071	0.068	-999	1	0	-999	0
8376262	15.856	3	15	5252.4	100.8	87.7	4.399	0.047	0.040	0.849	0.051	0.036	0	1	0	-999	0
8376290	15.602	4	17	5602.6	135.1	126.7	4.098	0.063	0.059	0.989	0.085	0.075	-999	1	0	-999	0
8376332	15.675	4	17	5657.7	113.3	108.9	4.451	0.043	0.053	0.944	0.061	0.068	-999	1	0	-999	0
8376337	15.645	2	15	5415.3	113.5	97.1	4.221	0.060	0.058	0.894	0.061	0.047	0	1	0	-999	0
8376353	15.799	1	17	5224.1	113.6	104.1	4.494	0.052	0.058	0.839	0.054	0.050	0	1	0	-999	0
8376359	15.773	2	17	6144.0	130.5	115.7	4.065	0.079	0.080	1.264	0.090	0.104	-999	1	0	-999	0
8376371	15.973	4	17	5982.9	116.0	111.4	4.405	0.049	0.063	1.040	0.066	0.072	-999	1	0	-999	0
8376400	15.379	1	3	5906.0	177.0	177.0	4.385	0.158	0.193	0.824	0.114	0.061	-999	2	-999	-999	1
8376475	15.432	1	3	5949.5	126.7	118.1	4.222	0.055	0.056	1.094	0.079	0.086	-999	1	0	-999	0
8376489	14.437	1	17	5277.6	104.9	98.1	4.509	0.032	0.040	0.878	0.049	0.055	0	1	0	-999	0
8376497	15.019	1	17	5453.1	104.7	105.2	4.504	0.032	0.045	0.890	0.049	0.062	-999	1	0	-999	0
8376593	14.245	1	17	5945.9	125.0	114.3	4.233	0.041	0.045	1.089	0.075	0.084	-999	1	0	-999	0
8376792	15.973	4	17	5460.0	121.2	108.4	4.340	0.062	0.057	0.894	0.068	0.056	-999	1	0	-999	0
8376838	15.323	1	3	5670.3	113.0	111.6	4.422	0.045	0.052	0.952	0.067	0.071	-999	1	0	-999	0
8376848	15.472	1	17	6200.7	119.0	116.5	4.355	0.040	0.051	1.133	0.060	0.073	-999	1	0	1	0
8376901	13.242	0	17	4659.2	74.3	72.8	4.557	0.020	0.013	0.726	0.027	0.019	2	1	0	-999	0
8376912	13.667	1	17	6557.4	132.1	126.7	4.337	0.020	0.027	1.235	0.037	0.051	-999	1	0	-999	0
8377069	15.611	0	17	6579.4	134.7	127.3	3.810	0.031	0.030	1.676	0.082	0.073	2	1	0	-999	0
8377135	15.76	0	17	5326.2	127.9	138.5	3.510	0.026	0.043	1.625	0.078	0.106	2	1	0	-999	0
8377143	13.096	0	17	5193.2	121.4	114.0	3.840	0.039	0.048	1.021	0.072	0.087	0	1	0	-999	0
8377158	14.97	1	17	5919.8	149.3	130.6	4.109	0.045	0.049	1.141	0.100	0.103	-999	1	0	-999	0
8377177	14.868	1	17	5543.0	166.0	166.0	4.475	0.117	0.130	0.729	0.116	0.039	-999	2	-999	-999	1
8377197	13.516	0	17	6823.4	141.2	143.0	4.178	0.033	0.030	1.372	0.069	0.052	-999	2	0	-1	0
8377198	14.903	1	17	5836.3	140.5	131.5	3.750	0.055	0.050	1.346	0.089	0.078	-999	1	0	-999	0
8377201	13.657	1	17	5662.3	114.8	120.8	3.799	0.032	0.034	1.172	0.060	0.063	11	1	0	-999	0
8377257	14.147	1	17	5606.1	98.7	93.0	4.541	0.018	0.030	0.890	0.033	0.048	-999	1	0	-999	0
8377278	11.935	0	17	5498.4	100.5	97.2	4.386	0.038	0.038	0.970	0.063	0.063	-999	1	0	-999	0
8377390	14.123	1	17	5444.2	112.1	112.3	4.472	0.038	0.045	0.892	0.061	0.065	0	1	0	-999	0
8377398	15.647	1	17	6205.8	135.9	131.1	4.289	0.056	0.059	1.166	0.071	0.083	-999	1	0	-999	0
8377584	14.148	1	17	5844.8	139.4	125.5	4.052	0.098	0.097	1.118	0.124	0.098	-999	1	-999	-999	0
8377665	14.679	1	17	5590.7	139.6	132.5	3.750	0.038	0.040	1.286	0.068	0.081	-999	1	0	-999	0
8377714	14.921	1	17	4059.1	76.1	77.9	4.631	0.016	0.015	0.608	0.014	0.014	2	1	0	-999	0
8377722	14.882	1	17	5795.8	123.9	122.3	4.221	0.047	0.050	1.026	0.083	0.081	0	1	0	-999	0
8377741	13.249	0	17	5063.5	107.5	90.0	3.511	0.054	0.080	1.312	0.144	0.200	2	3	0	-999	0
8377867	13.835	1	17	6011.1	129.5	124.4	4.298	0.042	0.041	0.994	0.074	0.070	-999	1	0	-999	0
8378125	15.739	2	3	5692.9	132.3	131.5	4.071	0.070	0.069	1.040	0.095	0.080	-999	1	0	-999	0
8378258	14.62	1	17	5621.4	107.9	103.5	4.492	0.028	0.040	0.928	0.047	0.062	-999	1	0	-999	0
8378278	15.423	4	17	5815.1	126.8	121.4	4.305	0.055	0.055	1.011	0.078	0.078	-999	1	0	1	0
8378326	15.381	1	3	5612.3	128.7	122.9	4.169	0.055	0.054	0.967	0.079	0.071	1	1	0	-999	0
8378348	14.217	1	17	5469.1	120.3	105.0	4.288	0.043	0.039	0.899	0.066	0.054	0	1	0	-999	0
8378480	15.86	2	17	5461.6	110.1	106.6	4.510	0.036	0.051	0.886	0.050	0.060	-999	1	0	-999	0
8378634	13.055	1	17	6932.2	145.9	141.3	3.775	0.179	0.141	1.779	0.212	0.205	1	2	-999	-1	0
8378656	13.588	1	17	6838.6	145.7	141.7	3.996	0.051	0.051	1.381	0.073	0.073	3	2	0	-1	0
8378658	15.747	2	17	6468.7	143.7	135.8	4.205	0.064	0.068	1.299	0.068	0.067	-999	1	0	-999	0
8378670	13.371	1	17	6994.2	149.5	148.9	4.249	0.029	0.028	1.304	0.055	0.041	1	2	0	-999	0
8378721	14.88	1	17	5674.1	132.7	124.6	4.205	0.050	0.050	0.981	0.081	0.075	6	1	0	-999	0
8378912	14.097	1	17	6148.6	122.7	128.6	3.872	0.040	0.055	1.429	0.100	0.139	-999	1	0	-999	0
8378922	15.476	1	17	5806.4	138.1	127.7	3.863	0.055	0.050	1.225	0.080	0.078	3	1	0	-1	0
8379021	15.595	2	17	5755.8	139.2	131.5	3.908	0.069	0.062	1.169	0.088	0.084	-999	1	0	-1	0
8379025	15.976	1	17	5316.0	119.2	107.8	4.474	0.049	0.051	0.861	0.060	0.056	0	1	0	-999	0
8379132	15.51	2	3	6377.2	136.3	128.5	4.293	0.044	0.054	1.228	0.063	0.074	-999	1	0	-999	0
8379157	15.078	1	17	5876.4	143.7	133.5	3.799	0.061	0.054	1.306	0.113	0.085	-999	1	0	-999	0
8379167	15.207	1	17	5498.8	115.0	114.2	4.444	0.045	0.050	0.905	0.065	0.067	0	1	0	-999	0
8379168	14.45	16	17	6170.4	136.4	129.8	4.173	0.047	0.041	1.210	0.065	0.088	1	1	0	-999	0
8379308	15.385	4	17	5816.0	174.0	192.0	4.510	0.062	0.188	0.910	0.110	0.099	-999	2	-999	-999	1
8379322	13.532	0	17	5320.3	132.9	119.8	3.683	0.043	0.053	0.937	0.073	0.085	0	1	0	-999	0
8379474	15.367	4	17	5643.0	107.9	103.9	4.481	0.033	0.046	0.933	0.052	0.062	-999	1	0	-999	0
8379509	15.395	4	17	6267.1	130.2	128.7	4.314	0.045	0.051	1.176	0.065	0.079	-999	1	0	-999	0
8379518	14.837	1	17	5309.9	105.7	99.5	4.506	0.037	0.043	0.859	0.052	0.058	0	1	0	-999	0
8379521	14.001	1	17	6325.0	129.5	125.2	4.007	0.036	0.039	1.377	0.070	0.083	-999	1	0	-999	0
8379547	13.373	0	17	5045.4	125.6	94.4	3.487	0.057	0.069	1.449	0.153	0.181	20	2	0	-1	0
8379609	15.373	1	17	5040.8	95.5	86.8	4.527	0.036	0.034	0.806	0.046	0.044	0	1	0	-999	0
8379690	15.494	1	3	5889.4	129.4	124.2	4.140	0.055	0.058	1.105	0.095	0.093	-999	1	0	-999	0
8379820	13.912	1	17	6017.5	127.6	121.8	4.209	0.043	0.043	1.003	0.077	0.071	-999	1	0	-999	0
8379826	13.638	1	17	5703.8	139.0	121.4	3.839	0.038	0.030	1.315	0.057	0.056	-999	1	0	-999	0
8379842	12.559	0	17	6033.1	119.8	119.4	3.910	0.052	0.043	1.284	0.150	0.080	1	1	0	-999	0
8379931	15.974	4	17	5065.2	104.5	99.6	4.481	0.048	0.042	0.816	0.046	0.037	7	1	1	-999	0
8379937	13.507	0	17	6648.6	141.8	133.7	4.017	0.035	0.034	1.404	0.068	0.064	-999	1	0	-999	0
8379959	15.781	4	17	5523.0	199.0	182.0	4.470	0.104	0.156	0.840	0.111	0.074	-999	2	-999	-999	1
8380005	15.719	1	17	5966.6	126.8	121.8	4.401	0.042	0.052	1.042	0.066	0.074	-999	1	0	-999	0
8380024	13.685	1	17	6207.3	120.5	112.2	3.809	0.032	0.035	1.661	0.064	0.084	-999	1	0	-999	0
8380111	14.761	1	17	4810.4	84.3	78.1	4.557	0.029	0.025	0.767	0.039	0.035	0	1	0	-999	0
8380142	14.253	16	17	6194.8	139.6	126.8	4.197	0.036	0.045	1.211	0.065	0.086	-999	1	0	-999	0
8380195	12.713	4	17	5848.8	111.9	108.4	4.425	0.035	0.045	1.003	0.059	0.072	2	3	0	-999	0
8380255	14.142	10	10	6411.5	134.1	125.4	3.864	0.036	0.041	1.545	0.077	0.127	-999	1	0	-999	0
8380371	15.488	1	17	5880.7	138.4	127.0	4.313	0.058	0.053	1.034	0.082	0.082	-999	1	0	-999	0
8380376	14.473	1	17	5507.0	149.0	149.0	4.591	0.034	0.127	0.852	0.083	0.092	-999	2	-999	-999	1
8380425	14.294	1	17	6127.9	160.7	123.8	4.073	0.032	0.043	1.268	0.070	0.113	-999	1	0	-999	0
8380474	14.289	1	17	5894.1	154.3	145.3	4.051	0.279	0.355	1.030	0.255	0.140	-999	1	-999	-999	0
8380492	15.71	2	17	5536.8	118.9	116.4	4.412	0.055	0.057	0.914	0.069	0.068	1	1	0	-999	0
8380601	15.267	1	17	6157.7	128.5	124.2	3.961	0.059	0.065	1.344	0.100	0.119	-999	1	0	-999	0
8380615	15.321	1	17	5015.4	68.6	59.9	4.739	0.011	0.013	0.621	0.009	0.013	0	1	-999	-999	0
8380692	14.456	1	17	6216.5	123.7	117.5	4.330	0.032	0.044	1.155	0.063	0.076	-999	1	0	-999	0
8380709	15.373	1	17	6052.1	125.5	114.6	4.173	0.057	0.055	1.162	0.076	0.092	-999	1	0	0	0
8380738	14.744	1	17	5766.3	121.5	114.6	4.274	0.042	0.042	1.114	0.059	0.070	-999	1	0	-999	0
8380743	15.484	16	17	6126.0	125.2	128.0	3.759	0.051	0.051	1.488	0.167	0.111	3	1	0	-1	0
8380774	15.54	1	17	5489.1	125.0	119.9	4.575	0.035	0.044	0.823	0.061	0.060	-999	1	-999	-999	0
8380795	15.256	4	17	6062.9	123.2	113.0	4.159	0.057	0.052	1.175	0.074	0.093	-999	1	0	-999	0
8380857	15.633	0	17	5280.4	158.7	288.2	4.168	0.294	0.308	0.938	0.214	0.104	2	1	-999	-999	0
8380864	15.946	4	17	5382.2	141.3	126.2	3.989	0.070	0.065	0.962	0.082	0.075	0	1	0	-999	0
8380913	13.372	0	17	6391.0	127.5	130.6	3.983	0.030	0.033	1.518	0.066	0.075	-999	1	0	-999	0
8380929	15.831	4	17	5295.9	109.9	101.0	4.594	0.032	0.037	0.726	0.037	0.041	0	1	0	-999	0
8380931	15.457	16	17	5751.4	116.6	117.8	4.177	0.056	0.059	1.023	0.090	0.079	-999	1	0	-999	0
8380938	15.424	4	17	6173.7	157.6	141.5	4.408	0.028	0.036	1.091	0.055	0.068	-999	1	0	-999	0
8380996	15.858	4	17	5707.8	133.7	117.9	4.131	0.071	0.068	1.144	0.110	0.092	-999	1	0	-999	0
8381046	15.503	1	17	5895.5	131.2	131.6	4.102	0.054	0.065	1.126	0.104	0.095	0	1	0	-999	0
8381075	15.593	2	17	6160.9	141.4	153.6	4.400	0.037	0.044	1.090	0.063	0.073	-999	1	0	-999	0
8381076	15.81	1	17	5747.6	138.4	134.0	4.243	0.060	0.062	1.001	0.086	0.081	0	1	0	-999	0
8381161	15.535	2	17	6074.7	153.0	133.4	4.219	0.057	0.050	1.248	0.071	0.075	-999	1	0	-999	0
8381162	14.244	1	17	5349.7	95.7	86.5	4.367	0.052	0.052	0.813	0.036	0.030	1	1	-999	-999	0
8381163	14.974	1	17	6854.9	152.7	168.7	4.143	0.049	0.053	1.438	0.084	0.080	-999	2	0	-999	0
8381204	15.06	1	17	6057.0	189.0	210.0	4.450	0.056	0.224	1.024	0.153	0.126	-999	2	-999	0	1
8381241	15.811	4	17	6258.0	133.7	119.2	4.437	0.032	0.030	1.063	0.052	0.061	-999	1	0	-999	0
8381324	15.053	2	17	3868.0	121.0	148.0	4.729	0.078	0.045	0.553	0.058	0.083	0	2	-999	-999	1
8381329	13.72	1	17	3867.0	121.0	148.0	4.706	0.084	0.030	0.549	0.056	0.084	0	2	-999	-999	1
8381339	13.683	1	17	6654.3	406.6	194.7	3.986	0.252	0.220	1.435	0.384	0.181	-999	1	-999	-999	0
8381478	15.229	1	17	5564.0	167.0	167.0	4.490	0.084	0.144	0.819	0.109	0.072	-999	2	-999	-999	1
8381480	15.333	4	17	5657.0	169.0	186.0	4.474	0.091	0.169	0.862	0.112	0.082	-999	2	-999	-999	1
8381503	13.665	1	17	6345.1	129.5	124.3	3.970	0.034	0.038	1.415	0.072	0.093	-999	1	0	-999	0
8381592	15.861	2	17	5827.7	122.5	118.9	4.255	0.060	0.061	1.029	0.081	0.080	3	1	0	-1	0
8381693	13.86	1	17	6416.9	137.1	135.2	3.992	0.034	0.034	1.439	0.072	0.069	11	1	0	-1	0
8381711	14.44	16	17	6562.6	134.6	143.8	4.095	0.038	0.040	1.333	0.060	0.054	-999	1	0	-999	0
8381835	14.31	1	17	5469.9	96.1	98.1	4.560	0.018	0.030	0.858	0.029	0.041	-999	1	0	-999	0
8381905	15.045	1	17	6323.9	146.0	143.5	4.220	0.045	0.052	1.247	0.065	0.077	-999	1	0	-999	0
8381999	14.847	1	17	4829.7	89.2	82.8	4.621	0.018	0.025	0.715	0.028	0.035	1	1	0	-999	0
8382091	15.509	2	17	6051.4	119.2	115.1	4.397	0.038	0.050	1.066	0.060	0.071	-999	1	0	-999	0
8382111	14.659	16	17	6500.4	137.7	140.2	4.201	0.042	0.039	1.316	0.062	0.053	-999	1	0	-999	0
8382114	15.283	1	17	6281.2	121.2	117.0	4.365	0.032	0.041	1.150	0.054	0.066	6	1	0	-999	0
8382143	15.407	1	17	6202.4	124.0	119.2	4.409	0.030	0.039	1.092	0.053	0.064	-999	1	0	-999	0
8382223	15.994	4	17	5870.2	147.2	145.3	3.887	0.097	0.090	1.236	0.119	0.104	-999	1	0	-999	0
8382253	15.826	2	17	5854.6	117.9	113.6	4.441	0.044	0.058	0.992	0.061	0.068	6	1	0	-999	0
8382268	15.546	2	17	5898.4	128.2	123.4	4.110	0.059	0.066	1.123	0.102	0.094	-999	1	0	-999	0
8382310	14.587	1	17	5856.3	128.9	122.3	4.305	0.046	0.044	0.917	0.071	0.064	-999	1	0	-999	0
8382363	13.789	1	17	5544.5	151.0	124.2	3.908	0.035	0.027	1.248	0.042	0.039	0	1	0	-999	0
8382384	15.222	4	17	6266.9	140.6	134.6	4.192	0.053	0.054	1.238	0.066	0.082	-999	1	0	-999	0
8382447	14.087	10	10	6418.8	123.8	126.5	4.348	0.027	0.036	1.171	0.047	0.062	-999	1	0	-999	0
8382470	14.81	1	17	6170.9	159.7	150.9	4.019	0.049	0.043	1.106	0.115	0.082	-999	1	0	-999	0
8382481	13.478	1	17	6524.8	119.0	114.1	4.355	0.018	0.024	1.224	0.033	0.043	-999	1	0	-999	0
8382485	15.214	4	17	6159.5	123.1	119.7	4.470	0.031	0.041	0.954	0.044	0.053	-999	1	0	-999	0
8382508	15.316	1	17	4226.2	83.3	56.0	4.639	0.025	0.031	0.639	0.025	0.021	8	1	0	-999	0
8382691	14.705	1	17	6870.4	159.8	141.4	4.305	0.019	0.022	1.377	0.040	0.039	-999	2	0	-999	0
8385813	15.098	0	17	6362.1	133.3	132.2	3.597	0.065	0.038	1.634	0.212	0.076	2	1	0	-999	0
8386048	15.792	10	17	6108.0	193.0	236.0	4.466	0.054	0.216	1.132	0.135	0.166	3	2	-999	-999	1
8386070	15.245	4	17	6687.2	168.0	180.4	4.287	0.045	0.052	1.319	0.068	0.069	-999	1	0	-999	0
8386120	15.792	16	16	5712.0	190.0	173.0	4.020	0.435	0.145	0.987	0.124	0.124	2	2	-999	-999	1
8386198	15.792	0	17	6637.7	140.0	131.6	3.786	0.033	0.035	1.666	0.073	0.095	3	2	0	-999	0
8386205	15.017	1	17	5939.7	123.2	129.3	4.062	0.051	0.063	1.170	0.104	0.099	1	1	0	-999	0
8386242	13.422	1	17	5315.9	137.0	125.8	3.725	0.032	0.047	1.250	0.072	0.104	0	1	0	-999	0
8386322	14.485	1	17	6184.7	163.9	145.1	4.159	0.040	0.044	1.229	0.070	0.094	-999	1	0	-999	0
8386326	15.312	4	17	6019.7	221.4	213.7	4.275	0.155	0.299	1.099	0.198	0.141	1	1	-999	-999	0
8386377	15.608	4	17	5730.2	137.9	123.6	4.471	0.036	0.044	0.955	0.057	0.066	-999	1	0	-999	0
8386423	15.301	1	17	5477.0	163.0	163.0	4.638	0.032	0.097	0.770	0.074	0.074	0	2	-999	-999	1
8386480	15.162	1	17	5961.4	141.0	132.6	4.256	0.051	0.054	1.085	0.079	0.086	-999	1	0	-999	0
8386534	14.538	1	17	6003.2	131.0	124.0	4.105	0.037	0.042	1.238	0.065	0.103	0	1	0	-999	0
8386576	14.354	16	16	5900.9	125.2	112.1	3.996	0.033	0.050	1.380	0.056	0.131	0	1	0	-999	0
8386580	14.864	1	17	5648.8	130.0	122.5	4.277	0.047	0.048	0.956	0.077	0.072	0	1	0	-999	0
8386608	15.347	1	17	6015.2	135.3	136.8	4.378	0.040	0.051	1.066	0.067	0.080	-999	1	0	-999	0
8386627	17.34	4	5	5553.0	215.0	195.0	3.826	0.728	0.243	0.939	0.162	0.162	-999	2	-999	-999	1
8386640	15.832	4	17	5545.6	112.6	111.3	4.503	0.036	0.050	0.903	0.052	0.060	1	1	0	-999	0
8386656	15.751	1	17	4589.1	86.2	81.8	4.591	0.024	0.024	0.723	0.033	0.030	1	1	0	-999	0
8386675	15.714	1	17	5102.5	116.7	107.2	4.577	0.025	0.035	0.788	0.041	0.049	0	1	0	-999	0
8386725	13.42	0	17	6727.1	140.6	138.1	3.913	0.036	0.037	1.601	0.082	0.083	-999	2	0	-999	0
8387029	13.671	1	17	6235.4	130.3	123.3	3.965	0.031	0.042	1.407	0.066	0.115	-999	1	0	-999	0
8387175	14.912	1	17	5915.7	122.0	119.9	4.402	0.036	0.044	1.025	0.061	0.070	-999	1	0	-999	0
8387281	9.697	4	9	3487.0	87.9	64.3	4.836	0.009	0.009	0.360	0.009	0.009	2	3	0	-999	0
8387337	13.835	1	17	5863.4	121.5	112.3	4.154	0.062	0.060	1.172	0.077	0.089	-999	1	0	-999	0
8387642	15.49	4	17	6235.7	149.0	142.4	4.296	0.054	0.056	0.925	0.071	0.066	1	1	0	-999	0
8387903	15.676	1	17	3878.0	92.9	90.8	4.687	0.012	0.011	0.547	0.011	0.016	0	1	0	-999	0
8387912	15.13	1	17	5840.3	315.8	179.5	4.169	0.235	0.267	1.049	0.299	0.129	-999	1	-999	-999	0
8388035	15.4	4	17	5889.1	120.9	112.5	4.474	0.026	0.036	0.983	0.046	0.059	-999	1	0	-999	0
8388082	13.776	1	17	5228.0	91.7	84.7	4.613	0.016	0.026	0.759	0.022	0.034	7	1	0	-999	0
8388184	12.938	0	17	6227.8	140.1	128.7	4.179	0.041	0.034	1.240	0.062	0.070	8	1	0	-999	0
8388318	13.87	1	17	7235.6	234.1	204.4	3.844	0.030	0.029	1.865	0.104	0.101	-999	2	0	-999	0
8388345	13.898	1	17	5885.5	102.8	99.3	4.478	0.020	0.030	0.996	0.036	0.048	0	1	0	-999	0
8388355	15.613	4	17	5808.2	139.9	134.3	4.324	0.053	0.054	1.059	0.073	0.077	0	1	0	-999	0
8388487	13.985	1	17	5975.4	124.2	123.8	4.047	0.035	0.054	1.245	0.072	0.116	0	1	0	-999	0
8388653	14.316	16	16	5841.8	112.9	113.4	4.459	0.027	0.037	0.981	0.047	0.061	-999	1	0	-999	0
8388934	13.383	1	17	6737.4	143.9	138.5	4.113	0.033	0.032	1.483	0.076	0.070	-999	1	0	-999	0
8388971	15.354	4	17	4059.1	70.9	80.6	4.657	0.018	0.015	0.585	0.014	0.014	2	1	0	-999	0
8389052	13.778	1	17	6395.1	132.0	120.5	3.778	0.033	0.042	1.646	0.066	0.144	1	1	0	-999	0
8389094	13.461	0	17	5690.6	107.6	108.2	4.423	0.033	0.042	1.026	0.057	0.068	1	1	0	-999	0
8389300	14.309	1	17	6312.9	126.2	133.1	4.308	0.035	0.038	1.197	0.061	0.077	-999	1	0	-999	0
8389343	13.817	1	17	6165.2	152.6	149.2	3.868	0.030	0.044	1.528	0.069	0.159	-999	1	0	-999	0
8389518	12.802	0	17	7624.0	166.8	191.7	4.116	0.036	0.034	1.608	0.083	0.078	-999	2	0	-999	0
8389680	15.551	1	17	5931.6	126.1	123.4	4.427	0.039	0.050	1.005	0.057	0.064	-999	1	0	-999	0
8389765	12.741	0	17	6150.9	140.5	135.6	4.190	0.045	0.043	0.984	0.080	0.069	-999	1	0	-999	0
8389805	13.937	1	17	6331.5	136.4	150.5	4.244	0.035	0.028	1.293	0.061	0.060	-999	1	0	-999	0
8389838	15.008	1	17	6011.7	131.2	128.1	4.259	0.041	0.047	1.149	0.068	0.078	-999	1	0	-999	0
8389968	15.457	1	17	6646.3	264.5	341.7	4.304	0.032	0.034	1.313	0.077	0.095	-999	1	0	-999	0
8390061	13.858	1	17	6387.5	140.9	141.4	3.979	0.031	0.046	1.322	0.062	0.110	-999	1	0	-999	0
8390091	12.868	0	17	6386.8	159.0	151.0	3.935	0.030	0.037	1.460	0.080	0.113	-999	1	0	-999	0
8390102	13.934	1	17	6369.1	145.2	132.2	3.904	0.032	0.035	1.529	0.077	0.082	-999	1	0	-999	0
8390406	15.281	1	3	5954.7	142.1	131.9	4.216	0.050	0.051	1.031	0.084	0.078	-999	1	0	-999	0
8390543	14.712	1	17	5468.4	129.1	110.3	4.289	0.044	0.040	0.900	0.066	0.052	-999	1	0	-999	0
8390705	11.5	1	17	6800.5	123.6	120.9	4.432	0.014	0.018	1.117	0.022	0.027	-999	1	0	-999	0
8391021	10.312	0	17	6125.5	100.9	115.7	4.133	0.034	0.042	1.115	0.073	0.083	-999	1	0	-999	0
8391270	15.251	1	17	4702.8	81.9	72.0	4.521	0.022	0.016	0.772	0.025	0.019	7	1	1	-999	0
8391365	15.292	1	3	6364.0	185.4	187.6	4.217	0.036	0.045	1.262	0.077	0.090	-999	1	0	-999	0
8391381	14.765	1	17	6743.9	180.3	174.4	4.189	0.033	0.032	1.414	0.082	0.074	1	1	0	-999	0
8391427	15.113	1	17	6300.7	170.8	152.3	4.326	0.032	0.038	1.186	0.069	0.083	6	1	0	-999	0
8391461	13.966	1	17	5640.1	110.8	109.4	4.428	0.040	0.045	0.944	0.067	0.071	-999	1	0	-999	0
8391513	15.003	1	17	5839.2	118.7	118.1	4.427	0.035	0.046	0.999	0.059	0.073	-999	1	0	-999	0
8391541	13.659	1	17	6531.9	138.0	132.9	3.971	0.035	0.036	1.470	0.078	0.078	-999	1	0	-999	0
8391563	15.689	2	3	5861.5	121.5	114.9	4.516	0.026	0.032	0.932	0.044	0.050	-999	1	0	-999	0
8391638	14.7	1	17	6219.5	482.9	262.1	4.101	0.034	0.035	1.324	0.134	0.115	-999	1	0	-999	0
8391670	15.041	1	17	5256.3	106.4	99.4	4.549	0.027	0.039	0.835	0.040	0.055	0	1	0	-999	0
8391705	14.462	1	17	5691.4	180.7	159.0	4.312	0.159	0.208	0.970	0.134	0.093	2	1	-999	-999	0
8391720	15.54	2	3	5953.7	226.9	363.9	4.178	0.044	0.048	1.109	0.114	0.155	0	1	0	-999	0
8391749	13.237	0	17	5285.8	92.9	82.2	4.445	0.039	0.031	0.831	0.055	0.042	0	1	0	-999	0
8391942	15.687	2	17	5904.9	138.5	123.2	4.361	0.052	0.053	1.034	0.077	0.080	-999	1	0	-999	0
8391983	15.444	1	3	6043.4	145.6	135.5	4.192	0.051	0.054	1.150	0.079	0.095	0	1	0	1	0
8391986	15.211	1	17	6253.1	162.8	166.1	4.138	0.045	0.046	1.262	0.075	0.092	-999	1	0	-999	0
8391994	14.464	1	17	5797.2	135.5	126.1	3.976	0.047	0.042	1.032	0.073	0.064	0	1	0	-999	0
8391995	15.278	1	17	4482.3	94.4	91.6	4.586	0.028	0.025	0.718	0.032	0.031	1	1	0	-999	0
8392039	15.648	2	3	5919.4	146.7	135.2	4.212	0.059	0.058	1.085	0.088	0.091	1	1	0	-999	0
8392048	14.835	1	17	6393.7	127.2	123.2	4.320	0.034	0.040	1.217	0.055	0.069	-999	1	0	-999	0
8392214	14.954	1	17	6748.1	162.7	151.3	4.184	0.046	0.046	1.378	0.072	0.058	-999	1	0	-999	0
8392275	14.238	16	16	5511.0	194.0	174.0	3.979	0.555	0.222	0.921	0.111	0.111	0	2	-999	-999	1
8392298	14.49	1	17	5151.2	95.1	83.6	4.477	0.038	0.029	0.817	0.051	0.039	1	1	0	-999	0
8392338	13.609	0	17	5228.2	163.4	134.0	3.552	0.043	0.065	1.438	0.113	0.169	0	3	0	-999	0
8392438	13.883	1	17	5902.9	109.3	107.5	4.418	0.032	0.041	1.022	0.058	0.073	-999	1	0	-999	0
8392485	13.718	1	17	5570.5	177.2	180.8	3.536	0.031	0.033	1.539	0.063	0.071	0	3	0	-999	0
8392532	15.621	1	17	5686.3	132.5	124.9	4.297	0.059	0.060	0.967	0.078	0.075	0	1	0	-999	0
8392563	15.127	1	17	6207.3	134.0	131.6	4.428	0.025	0.031	1.075	0.047	0.058	-999	1	0	-999	0
8392630	14.466	1	17	6075.3	116.3	118.2	4.346	0.034	0.040	1.139	0.060	0.071	-999	1	0	-999	0
8392631	12.102	0	17	5839.1	99.1	101.0	4.424	0.032	0.041	1.002	0.059	0.073	-999	1	0	-999	0
8393626	14.371	1	17	6126.9	111.7	111.3	4.388	0.025	0.034	1.127	0.045	0.060	6	1	0	-999	0
8393735	13.76	1	17	5976.0	118.1	108.0	3.952	0.029	0.050	1.426	0.055	0.139	1	1	0	-999	0
8393816	14.036	1	17	6115.6	123.2	125.5	4.302	0.042	0.043	1.126	0.073	0.080	-999	1	0	-999	0
8393849	14.903	1	17	5566.9	269.6	162.4	4.082	0.049	0.044	0.989	0.125	0.084	0	1	0	-999	0
8393918	14.352	1	17	7394.8	574.8	659.4	4.192	0.039	0.047	1.551	0.149	0.165	-999	2	0	-999	0
8394034	14.126	10	10	6556.2	164.6	155.9	4.049	0.033	0.035	1.416	0.080	0.077	-999	1	0	-999	0
8394040	15.715	1	17	6066.1	141.8	117.4	4.045	0.039	0.053	1.265	0.073	0.122	3	1	0	-999	0
8394062	13.697	1	17	6563.0	197.5	137.5	3.919	0.039	0.033	1.516	0.100	0.080	-999	1	0	-999	0
8394326	13.459	0	17	6127.0	184.0	202.0	4.135	0.280	0.172	1.063	0.166	0.151	-999	2	-999	-999	1
8394443	12.846	0	17	6104.1	127.6	107.3	4.106	0.037	0.033	1.282	0.060	0.078	-999	1	0	-999	0
8394540	14.566	1	17	6143.6	134.9	118.6	4.097	0.040	0.041	1.254	0.064	0.101	-999	1	0	-999	0
8394588	14.693	1	17	6420.8	350.1	159.6	4.222	0.039	0.040	1.285	0.103	0.075	1	1	0	-999	0
8394590	15.37	1	3	5685.5	106.9	100.9	4.531	0.024	0.033	0.902	0.041	0.049	0	1	0	-999	0
8394601	13.924	1	17	5550.1	102.3	100.6	4.536	0.030	0.039	0.828	0.043	0.051	1	1	0	-999	0
8394649	14.388	1	17	6459.8	158.4	138.5	4.080	0.038	0.037	1.367	0.077	0.069	-999	1	0	-999	0
8394669	14.655	1	17	5655.8	115.8	111.4	4.350	0.049	0.049	0.950	0.075	0.071	-999	1	0	-999	0
8394699	13.172	0	17	6558.0	184.0	253.0	4.188	0.140	0.193	1.335	0.209	0.230	-999	2	-999	-999	1
8394721	13.914	1	17	6524.7	118.9	122.2	4.304	0.023	0.031	1.294	0.044	0.052	-999	1	0	0	0
8394732	14.975	1	17	6006.7	119.1	115.6	4.418	0.031	0.042	1.048	0.054	0.070	-999	1	0	-999	0
8394734	15.373	1	17	6091.9	158.8	134.9	4.331	0.041	0.045	1.110	0.080	0.084	-999	1	0	-999	0
8394740	14.815	1	17	6207.9	137.5	122.9	4.226	0.045	0.047	1.199	0.069	0.085	-999	1	0	-999	0
8394753	14.58	1	17	7103.4	668.0	354.0	4.224	0.048	0.032	1.409	0.142	0.092	1	2	0	-999	0
8394830	12.828	0	17	6810.6	139.3	142.1	3.990	0.032	0.034	1.542	0.078	0.079	-999	2	0	-999	0
8394846	15.494	1	17	6050.2	196.3	181.3	4.269	0.039	0.045	1.116	0.095	0.100	-999	1	0	-999	0
8394882	13.716	1	17	6645.2	181.8	155.0	3.918	0.031	0.032	1.557	0.093	0.090	-999	1	0	-999	0
8394901	15.183	4	17	5836.5	890.9	224.1	3.969	0.098	0.047	0.967	0.299	0.091	0	1	0	-999	0
8394926	13.385	0	17	5541.0	166.0	149.0	4.600	0.034	0.127	0.839	0.081	0.089	6	2	-999	-999	1
8394931	15.837	2	17	4697.0	153.0	139.0	4.679	0.052	0.032	0.565	0.051	0.028	8	2	-999	-999	1
8395033	15.092	1	17	6128.2	124.7	123.4	4.331	0.040	0.048	1.122	0.068	0.080	-999	1	0	-999	0
8395060	14.534	1	17	7388.4	210.0	201.1	3.918	0.044	0.053	1.453	0.096	0.128	0	2	0	-999	0
8395074	15.485	4	17	5726.0	109.4	104.7	4.485	0.031	0.043	0.946	0.049	0.060	-999	1	0	-999	0
8395088	15.561	4	17	5133.7	96.4	86.7	4.447	0.039	0.031	0.828	0.047	0.033	0	1	0	-999	0
8395100	12.713	0	17	6326.5	130.4	120.2	4.284	0.032	0.040	1.190	0.063	0.068	-999	1	0	-999	0
8395119	17.15	6	6	4987.0	176.0	176.0	4.569	0.072	0.048	0.687	0.093	0.050	0	2	-999	-999	1
8395132	16.43	6	6	6831.5	276.1	276.5	3.785	0.135	0.130	1.760	0.203	0.230	0	2	-999	-999	0
8395148	14.209	5	5	6322.3	276.2	143.3	3.985	0.049	0.040	1.405	0.123	0.103	-999	1	0	-999	0
8395226	15.432	6	14	5640.4	217.4	207.1	4.088	0.099	0.118	1.018	0.123	0.102	2	3	0	-999	0
8395252	16.084	6	10	5306.9	112.7	98.1	4.402	0.057	0.052	0.858	0.059	0.044	0	1	0	-999	0
8395302	17.013	6	14	4952.0	192.0	157.0	4.481	0.099	0.081	0.819	0.062	0.055	0	2	-999	-999	1
8395318	15.866	1	17	5696.3	135.2	150.8	4.537	0.029	0.035	0.891	0.051	0.051	-999	1	0	-999	0
8395337	15.741	1	17	5557.7	130.7	135.3	4.399	0.049	0.053	0.920	0.074	0.071	1	1	0	-999	0
8395369	14.87	6	14	6958.3	2102.8	1213.7	4.182	0.124	0.148	1.441	0.392	0.325	-999	2	0	-999	0
8395371	16.418	6	14	8663.9	528.9	409.1	3.990	0.173	0.192	2.133	0.269	0.235	0	2	-999	-999	0
8395377	15.535	1	17	5679.3	110.0	105.2	4.523	0.028	0.037	0.909	0.046	0.053	-999	1	0	-999	0
8395387	15.946	2	17	5467.0	180.0	164.0	4.578	0.036	0.144	0.906	0.073	0.110	0	2	-999	-999	1
8395416	16.147	6	14	5504.9	122.2	126.2	4.500	0.041	0.056	0.894	0.056	0.063	0	1	0	-999	0
8395452	15.039	1	17	5753.4	106.1	100.1	4.527	0.020	0.030	0.915	0.037	0.048	-999	1	0	-999	0
8395456	13.459	0	17	6295.1	132.5	127.9	4.409	0.040	0.043	0.889	0.059	0.060	-999	1	0	-999	0
8395460	14.231	1	17	5942.7	122.9	113.6	4.265	0.042	0.045	1.073	0.074	0.081	-999	1	0	-999	0
8395513	14.727	1	17	5964.6	123.6	118.5	4.296	0.042	0.044	1.113	0.072	0.074	-999	1	0	-999	0
8395516	15.919	4	17	5578.1	114.9	115.6	4.436	0.045	0.052	0.926	0.065	0.070	2	3	0	-999	0
8395521	15.078	1	17	6260.1	588.1	187.8	4.247	0.056	0.045	1.226	0.130	0.101	-999	1	0	-999	0
8395522	16.886	6	14	6088.2	211.5	218.3	4.327	0.072	0.098	1.103	0.099	0.105	0	1	0	-999	0
8395528	15.636	5	14	6231.2	1193.1	1101.3	4.228	0.098	0.113	1.211	0.309	0.387	0	1	-999	-999	0
8395533	15.151	6	14	8619.5	398.3	333.9	4.223	0.042	0.048	1.867	0.110	0.113	0	2	0	-999	0
8395541	15.768	1	17	5822.3	120.8	117.8	4.437	0.040	0.052	0.989	0.060	0.070	-999	1	0	-999	0
8395553	16.283	6	14	5206.5	147.6	104.1	4.429	0.060	0.059	0.843	0.059	0.041	-999	1	0	-999	0
8395580	14.63	5	5	6623.6	422.8	317.6	4.251	0.028	0.031	1.326	0.097	0.097	-999	1	0	-999	0
8395601	17.263	6	14	5508.0	185.0	168.0	3.893	0.544	0.136	1.205	0.129	0.280	-999	2	-999	-999	1
8395606	16.61	6	14	8192.7	376.3	343.1	4.328	0.050	0.048	1.545	0.139	0.126	-999	2	0	-999	0
8395624	17.15	6	14	5213.4	1865.2	279.4	4.504	0.042	0.173	0.839	0.478	0.079	-999	1	0	-999	0
8395626	13.379	0	17	6033.8	116.1	112.9	4.360	0.038	0.040	1.022	0.068	0.070	-999	1	0	-999	0
8395660	12.882	0	17	5873.3	107.9	106.1	4.399	0.038	0.042	0.986	0.066	0.068	-999	1	0	0	0
8395662	16.204	6	14	5607.6	120.9	115.6	4.496	0.039	0.048	0.916	0.056	0.062	-999	1	0	-999	0
8395676	14.602	5	5	6604.6	363.2	181.0	4.284	0.028	0.029	1.263	0.080	0.070	1	1	0	-999	0
8395682	13.577	6	14	5877.6	210.4	206.4	4.320	0.084	0.099	1.033	0.099	0.099	2	3	1	-999	0
8395696	15.232	6	14	6283.9	135.4	126.0	4.355	0.032	0.040	1.160	0.059	0.071	-999	1	0	-999	0
8395718	17.529	6	14	5266.0	191.0	159.0	3.612	0.930	0.310	1.026	0.234	0.234	0	2	-999	-999	1
8395748	13.874	6	14	5838.2	216.6	295.3	4.360	0.076	0.112	1.010	0.102	0.121	2	3	1	-999	0
8395750	16.229	6	14	5663.0	131.9	120.9	4.479	0.038	0.046	0.937	0.058	0.064	8	1	0	-999	0
8395761	13.937	6	14	5623.0	207.2	201.4	4.266	0.067	0.085	0.953	0.098	0.084	2	3	1	-999	0
8395799	17.632	6	14	5156.0	196.0	179.0	4.602	0.030	0.090	0.839	0.065	0.098	0	2	-999	-999	1
8395814	15.938	6	14	5601.7	227.4	215.6	3.965	0.095	0.095	1.070	0.118	0.102	2	3	0	-999	0
8395816	14.35	5	14	6551.8	136.2	132.5	4.261	0.031	0.036	1.319	0.055	0.054	-999	1	0	-999	0
8395823	15.166	5	5	8293.6	299.2	280.8	4.265	0.033	0.042	1.708	0.092	0.107	0	2	0	-999	0
8395834	16.585	6	14	6694.3	284.0	305.2	3.882	0.131	0.145	1.611	0.192	0.227	1	2	-999	-999	0
8395837	15.923	6	14	6006.0	202.5	193.3	4.052	0.079	0.090	1.208	0.115	0.121	2	3	0	-999	0
8395841	15.928	6	14	6169.2	184.7	306.9	4.391	0.036	0.038	1.097	0.070	0.101	-999	1	0	-999	0
8395842	14.911	5	5	7203.2	899.5	443.5	4.210	0.040	0.041	1.539	0.185	0.132	-999	2	0	-999	0
8395846	16.886	6	14	6767.5	320.1	265.4	4.197	0.089	0.107	1.375	0.136	0.102	0	3	0	-999	0
8395858	16.311	6	14	5689.0	186.0	169.0	3.941	0.495	0.165	1.033	0.137	0.167	-999	2	-999	-999	1
8395859	15.848	6	14	5947.8	213.0	205.4	4.214	0.109	0.118	1.096	0.114	0.112	2	3	0	-999	0
8395870	15.779	0	17	6164.0	130.8	116.0	4.013	0.030	0.041	1.346	0.062	0.114	2	1	0	1	0
8395923	14.493	5	5	6948.3	160.3	147.0	4.280	0.025	0.030	1.373	0.052	0.054	-999	2	0	-999	0
8395925	15.332	6	14	5685.1	306.4	245.2	4.014	0.141	0.103	1.056	0.201	0.127	2	3	0	-999	0
8395927	15.106	5	5	6217.0	197.0	241.0	4.272	0.180	0.180	0.983	0.160	0.107	-999	2	-999	-999	1
8395952	16.078	6	14	5559.7	129.1	123.2	4.440	0.053	0.060	0.920	0.066	0.069	1	1	0	-999	0
8395954	16.299	6	14	5729.5	187.5	146.2	4.410	0.042	0.050	0.974	0.079	0.080	0	1	0	-999	0
8395962	13.684	1	17	5936.4	136.2	128.5	4.010	0.041	0.040	0.968	0.070	0.060	-999	1	0	-999	0
8395969	17.136	6	14	6101.6	242.0	205.2	4.262	0.104	0.120	1.136	0.115	0.111	0	3	0	-999	0
8395989	15.716	5	14	7343.2	254.8	357.3	4.273	0.038	0.047	1.440	0.085	0.112	-999	2	0	-999	0
8396012	15.356	5	5	5942.9	132.9	130.2	4.332	0.048	0.051	1.053	0.077	0.081	-999	1	0	-999	0
8396077	15.022	6	14	7026.9	224.2	214.4	3.858	0.052	0.053	1.745	0.104	0.107	10	2	0	-999	0
8396084	16.331	6	14	5497.9	137.1	123.6	4.458	0.056	0.065	0.902	0.065	0.066	-999	1	0	-999	0
8396087	16.39	6	14	5605.6	334.1	179.1	4.428	0.046	0.048	0.943	0.097	0.084	-999	1	0	-999	0
8396091	14.622	5	5	6641.6	324.3	414.8	4.097	0.033	0.032	1.387	0.112	0.105	-999	1	0	-999	0
8396099	15.535	5	5	6175.2	175.6	143.8	4.328	0.036	0.045	1.143	0.077	0.085	-999	1	0	-999	0
8396113	13.845	1	17	7463.0	1052.3	1428.4	3.848	0.235	0.215	1.852	0.658	0.655	8	2	-999	-999	0
8396126	14.232	16	16	5711.5	120.1	115.9	4.376	0.044	0.046	0.967	0.076	0.075	-999	1	0	-999	0
8396143	15.071	4	17	6499.8	149.3	126.8	4.345	0.026	0.029	1.225	0.049	0.059	-999	1	0	-999	0
8396150	17.008	6	14	6050.4	227.9	201.2	4.120	0.131	0.134	1.182	0.143	0.132	0	3	0	-999	0
8396167	14.764	6	14	6136.0	262.9	237.6	4.034	0.197	0.176	1.255	0.234	0.184	2	3	-999	-999	0
8396184	13.481	0	17	5063.9	114.5	95.2	3.671	0.056	0.056	0.937	0.102	0.099	2	3	0	-999	0
8396204	16.155	6	14	6442.1	236.0	254.1	4.159	0.070	0.070	1.312	0.084	0.098	0	3	0	-999	0
8396208	17.297	6	14	5622.0	203.0	169.0	3.832	0.632	0.158	1.101	0.159	0.239	-999	2	-999	-999	1
8396230	15.933	0	17	5855.7	113.5	105.0	4.211	0.035	0.038	1.121	0.067	0.078	2	1	0	-999	0
8396234	15.786	6	14	5446.1	111.4	109.9	4.532	0.029	0.042	0.873	0.044	0.057	8	1	0	-999	0
8396282	15.127	4	17	6073.8	122.1	116.7	4.450	0.024	0.033	1.033	0.044	0.057	-999	1	0	-999	0
8396299	15.779	6	14	5596.0	198.0	178.0	3.744	0.728	0.182	1.177	0.170	0.316	-999	2	-999	-999	1
8396311	16.238	6	14	5526.1	232.3	137.9	4.518	0.030	0.038	0.897	0.054	0.062	0	1	0	-999	0
8396314	15.335	6	14	6167.4	631.1	207.8	4.235	0.045	0.045	1.200	0.154	0.116	-999	1	0	-999	0
8396315	16.536	6	14	5322.0	212.0	191.0	3.776	0.714	0.255	1.113	0.188	0.282	0	2	-999	-999	1
8396357	15.458	1	17	5815.4	113.5	110.1	4.447	0.035	0.047	0.986	0.055	0.068	-999	1	0	-999	0
8396372	16.869	6	14	5943.5	192.9	190.7	4.187	0.101	0.102	1.106	0.115	0.113	0	1	0	-999	0
8396405	15.73	1	17	5629.7	131.7	128.6	4.373	0.054	0.055	0.941	0.076	0.072	0	1	0	1	0
8396406	17.345	6	14	5201.0	173.0	157.0	3.508	0.817	0.272	1.271	0.166	0.387	0	2	-999	-999	1
8396415	17.308	6	14	5880.1	335.3	846.6	4.363	0.147	0.270	1.019	0.217	0.228	1	3	-999	-999	0
8396421	16.601	6	14	5672.3	206.1	299.7	4.510	0.045	0.049	0.911	0.075	0.078	-999	1	0	-999	0
8396435	17.142	6	14	5219.0	204.0	184.0	4.497	0.091	0.169	0.757	0.117	0.054	0	2	-999	-999	1
8396437	13.854	1	17	7171.0	605.6	593.2	3.882	0.043	0.041	1.704	0.171	0.155	1	2	0	-999	0
8396450	17.242	6	14	5503.0	202.0	168.0	3.698	0.660	0.176	1.444	0.216	0.541	-999	2	-999	-999	1
8396463	15.369	1	17	7227.1	224.6	245.8	4.226	0.040	0.048	1.474	0.088	0.093	-999	2	0	-999	0
8396474	16.671	6	14	6368.9	241.1	515.2	4.356	0.076	0.069	1.168	0.108	0.182	0	1	0	-999	0
8396479	17.389	6	14	5650.3	204.7	217.3	4.333	0.094	0.119	0.955	0.098	0.095	0	1	1	-999	0
8396502	15.787	6	14	5597.0	204.0	181.0	3.612	0.800	0.200	1.394	0.181	0.543	0	2	-999	-999	1
8396507	17.438	6	14	6357.5	680.6	414.2	4.193	0.198	0.178	1.247	0.344	0.230	0	3	-999	-999	0
8396512	15.874	4	17	5224.6	115.0	100.3	4.471	0.049	0.044	0.842	0.057	0.047	0	1	0	-999	0
8396537	14.964	1	17	6440.2	229.2	224.9	4.048	0.032	0.034	1.479	0.095	0.089	-999	1	0	-999	0
8396543	14.069	1	17	6258.2	138.4	134.4	4.215	0.042	0.043	1.010	0.078	0.072	-999	1	0	-999	0
8396561	16.937	6	14	5404.6	278.1	179.0	4.522	0.031	0.048	0.875	0.063	0.067	7	1	0	-999	0
8396573	16.921	6	14	6065.8	220.8	371.7	4.379	0.068	0.083	1.070	0.105	0.137	0	1	0	-999	0
8396581	16.769	6	14	5517.2	564.9	268.2	4.438	0.044	0.048	0.921	0.123	0.093	0	1	0	-999	0
8396592	15.279	5	5	5636.4	128.4	120.8	4.450	0.061	0.080	0.932	0.068	0.067	-999	1	-999	-999	0
8396603	16.58	6	14	6059.6	188.5	205.0	4.310	0.072	0.085	1.101	0.095	0.109	-999	1	0	-999	0
8396613	16.99	6	14	4792.0	124.9	114.3	4.568	0.038	0.044	0.755	0.045	0.044	0	1	0	-999	0
8396640	17.246	6	14	5583.0	218.0	178.0	3.699	0.735	0.196	1.200	0.157	0.366	-999	2	-999	-999	1
8396643	17.228	6	14	5972.4	343.6	297.6	4.199	0.198	0.235	1.021	0.244	0.147	0	1	-999	-999	0
8396654	14.113	1	17	5975.7	119.0	118.0	4.400	0.032	0.042	1.048	0.058	0.075	0	1	0	-999	0
8396663	16.351	6	14	6867.6	237.4	213.4	4.184	0.081	0.096	1.413	0.107	0.090	0	2	0	-999	0
8396697	16.92	6	14	5478.9	824.8	232.6	4.510	0.037	0.103	0.890	0.206	0.074	0	1	0	-999	0
8396718	16.716	6	14	5489.3	139.8	125.7	4.536	0.033	0.039	0.872	0.052	0.060	0	1	0	-999	0
8396725	16.848	6	14	5724.5	189.4	203.0	4.309	0.077	0.095	0.980	0.097	0.096	0	3	0	-999	0
8396750	15.929	6	14	5184.0	456.1	177.2	4.408	0.111	0.241	0.844	0.151	0.059	6	3	-999	-999	0
8396774	16.472	6	14	6369.9	238.4	228.0	4.190	0.088	0.093	1.275	0.095	0.109	-999	1	0	-999	0
8396789	13.608	6	14	6247.6	407.5	270.8	4.142	0.160	0.128	1.237	0.222	0.160	2	3	-999	-999	0
8396814	14.622	6	6	6229.3	414.0	330.1	3.951	0.215	0.168	1.336	0.336	0.240	2	3	-999	-999	0
8396830	16.842	6	14	5755.5	173.4	144.0	4.508	0.026	0.038	0.934	0.047	0.059	-999	1	0	-999	0
8396831	16.985	6	14	5728.1	214.8	197.5	4.048	0.136	0.148	1.072	0.148	0.120	0	1	-999	-999	0
8396835	17.079	6	14	6392.0	290.8	302.8	4.294	0.085	0.093	1.221	0.119	0.150	0	3	0	-999	0
8396854	15.966	6	14	6200.4	291.9	336.1	4.327	0.101	0.109	1.139	0.138	0.163	2	3	0	-999	0
8396874	14.744	5	5	8327.6	310.7	271.8	3.998	0.047	0.046	2.016	0.116	0.113	0	2	0	-999	0
8396877	14.706	6	14	6296.8	140.9	137.2	4.332	0.030	0.042	1.181	0.057	0.077	-999	1	0	-999	0
8396882	15.56	6	6	6045.2	235.0	207.6	4.161	0.104	0.103	1.163	0.118	0.122	2	3	0	-999	0
8396899	15.549	6	6	6116.1	268.3	215.3	4.142	0.122	0.114	1.200	0.136	0.132	2	3	0	-999	0
8396943	14.994	6	14	6371.7	283.3	271.6	4.156	0.145	0.172	1.292	0.156	0.161	2	3	-999	-999	0
8396988	16.409	6	14	5697.6	270.9	176.9	4.388	0.046	0.054	0.968	0.099	0.086	-999	1	0	-999	0
8397017	11.92	0	17	6958.4	155.0	153.3	3.857	0.031	0.032	1.683	0.082	0.085	11	2	0	-999	0
8397026	13.411	0	17	6244.0	202.0	225.0	3.701	0.586	0.103	1.423	0.181	0.423	-999	2	-999	-999	1
8397111	15.509	5	10	5816.8	121.2	118.7	4.396	0.042	0.049	1.000	0.069	0.077	-999	1	0	-999	0
8397132	14.442	5	5	8992.5	431.7	398.7	4.270	0.030	0.037	1.895	0.100	0.122	-999	2	0	-999	0
8397138	13.374	0	17	8954.6	457.9	354.7	3.875	0.044	0.038	2.649	0.136	0.112	-999	2	0	-999	0
8397325	15.696	1	17	4036.0	82.2	82.7	4.631	0.016	0.015	0.606	0.013	0.014	1	1	0	-999	0
8397446	15.022	5	17	8697.3	592.3	2126.2	4.335	0.050	0.052	1.609	0.141	0.308	-999	2	0	-1	0
8397471	13.611	1	17	7996.2	217.0	212.5	4.098	0.033	0.034	1.812	0.101	0.100	1	2	0	-999	0
8397675	14.677	0	17	5671.3	127.3	121.9	4.348	0.045	0.045	0.954	0.077	0.072	3	1	0	-1	0
8397744	13.531	0	17	11164.5	750.0	1522.7	4.161	0.044	0.090	2.785	0.152	0.398	-999	2	0	-999	0
8397763	12.629	0	17	6313.9	136.3	135.3	3.932	0.030	0.049	1.408	0.065	0.129	1	1	0	-999	0
8397919	15.597	2	17	5279.0	167.0	167.0	4.501	0.085	0.095	0.787	0.104	0.061	0	2	-999	-999	1
8397955	14.882	1	17	5389.9	107.4	95.4	4.502	0.037	0.028	0.751	0.047	0.035	0	1	0	-999	0
8398162	14.959	16	17	6969.8	354.7	165.4	4.200	0.037	0.036	1.486	0.100	0.080	5	2	0	-999	0
8398171	13.874	1	17	6342.1	144.7	134.7	3.892	0.034	0.045	1.496	0.074	0.138	2	1	0	-999	0
8398258	13.379	0	17	4930.2	97.3	86.7	4.569	0.027	0.024	0.735	0.040	0.034	1	1	0	-999	0
8398290	12.836	0	17	6262.4	124.2	114.9	3.862	0.029	0.029	1.598	0.065	0.075	5	1	0	-1	0
8398298	13.799	1	17	5752.5	118.8	117.8	4.508	0.034	0.042	0.849	0.048	0.054	-999	1	0	-999	0
8398303	12.771	0	17	6744.4	1196.9	214.9	3.757	0.054	0.039	1.929	0.310	0.118	-999	2	0	-999	0
8398306	13.809	1	17	6241.1	136.3	131.5	4.295	0.036	0.036	1.168	0.064	0.073	-999	1	0	-999	0
8398478	12.772	0	17	6343.4	129.7	129.8	4.019	0.028	0.031	1.519	0.062	0.068	6	1	0	-999	0
8408786	14.804	1	17	5478.5	105.0	103.0	4.426	0.045	0.047	0.899	0.068	0.064	-999	1	0	-999	0
8408880	14.761	11	13	6016.6	124.4	122.6	4.295	0.046	0.045	0.861	0.061	0.054	-999	1	0	-999	0
8408884	15.953	1	17	4328.7	82.1	76.6	4.592	0.026	0.021	0.700	0.027	0.028	1	1	0	-999	0
8408907	15.456	1	17	5466.7	107.3	96.4	4.277	0.056	0.054	0.899	0.065	0.054	-999	1	0	-999	0
8408931	15.492	0	17	6211.7	116.7	123.1	3.705	0.055	0.037	1.516	0.185	0.082	2	1	0	-999	0
8408941	15.068	1	17	4795.1	84.2	80.2	3.542	0.059	0.078	1.217	0.149	0.181	2	3	0	-999	0
8408988	12.642	0	17	5841.0	113.4	110.8	4.422	0.040	0.042	0.909	0.065	0.063	-999	1	0	-999	0
8409074	13.971	1	17	5796.9	112.9	109.8	4.274	0.039	0.042	1.038	0.072	0.072	-999	1	0	-999	0
8409117	15.133	1	17	6112.3	110.7	109.8	4.371	0.038	0.048	1.099	0.059	0.074	-999	1	0	-999	0
8409160	15.346	1	17	5409.4	102.2	89.6	4.206	0.048	0.045	0.894	0.059	0.046	-999	1	0	-999	0
8409210	14.339	16	17	6009.7	112.9	104.2	4.145	0.039	0.042	1.163	0.069	0.093	-999	1	0	-999	0
8409217	13.331	0	17	6445.1	125.7	115.0	4.106	0.033	0.033	1.190	0.056	0.075	-999	1	0	-999	0
8409244	13.921	1	17	6147.0	125.2	123.8	4.195	0.042	0.040	0.941	0.068	0.060	-999	1	0	-999	0
8409253	14.857	1	17	5707.8	116.2	109.6	3.959	0.048	0.046	1.109	0.074	0.071	-999	1	0	-999	0
8409260	15.212	1	17	4286.7	79.2	63.9	4.592	0.025	0.021	0.693	0.026	0.028	1	1	0	-999	0
8409295	14.828	1	17	5684.2	113.7	107.2	4.170	0.047	0.045	0.947	0.072	0.063	-999	1	0	0	0
8409314	12.686	0	17	5759.4	116.6	114.1	4.207	0.036	0.040	1.047	0.080	0.077	-999	1	0	-999	0
8409333	15.248	1	3	4941.4	94.9	84.8	3.618	0.072	0.082	1.045	0.154	0.149	0	1	0	-999	0
8409374	13.247	0	17	6108.4	120.4	119.6	4.109	0.044	0.040	1.010	0.085	0.066	-999	1	0	-999	0
8409386	13.615	1	17	5829.8	117.6	112.6	4.071	0.051	0.045	1.102	0.120	0.081	-999	1	0	-999	0
8409397	15.166	1	17	5548.3	106.5	102.4	4.254	0.059	0.058	0.926	0.069	0.064	0	1	0	-999	0
8409478	14.254	1	17	5527.9	90.0	94.7	4.430	0.034	0.039	1.013	0.053	0.061	0	1	0	-999	0
8409502	16.618	2	2	3848.8	84.1	83.1	4.666	0.018	0.018	0.564	0.018	0.019	0	1	0	-999	0
8409525	14.199	0	17	4841.0	79.8	80.1	3.248	0.070	0.091	1.288	0.197	0.228	2	2	0	-999	0
8409533	13.23	0	17	6650.6	146.6	142.4	4.224	0.029	0.030	1.259	0.047	0.049	-999	3	0	-999	0
8409588	14.911	0	17	6007.4	120.5	116.4	4.314	0.052	0.051	0.939	0.070	0.063	3	1	0	-1	0
8409618	15.614	1	17	5065.7	91.9	86.4	4.562	0.028	0.037	0.797	0.041	0.048	1	1	0	-999	0
8409627	16.005	2	17	4899.1	84.1	82.0	3.268	0.165	0.171	1.222	0.228	0.241	0	2	-999	-999	0
8409656	15.717	2	3	5548.4	97.9	96.7	4.491	0.039	0.052	0.908	0.053	0.061	0	1	0	-999	0
8409670	14.195	1	17	5431.6	95.8	92.9	4.519	0.028	0.042	0.883	0.044	0.060	-999	1	0	-999	0
8409682	13.844	1	17	5112.2	80.0	77.0	4.676	0.026	0.019	0.602	0.026	0.017	0	1	0	-999	0
8409753	14.883	1	17	5528.0	112.9	107.4	4.097	0.046	0.046	0.960	0.069	0.066	-999	1	0	-999	0
8409813	15.523	0	17	5570.0	112.4	108.1	3.797	0.022	0.023	1.352	0.033	0.048	2	1	0	-999	0
8409840	14.551	1	17	5877.3	115.6	114.8	3.865	0.053	0.043	1.248	0.086	0.074	-999	1	0	-999	0
8409866	15.704	2	3	5412.1	116.0	112.2	3.818	0.070	0.068	1.134	0.100	0.100	-999	1	0	-999	0
8409903	15.638	2	3	5530.9	97.9	96.7	4.481	0.040	0.052	0.909	0.054	0.063	-999	1	0	-999	0
8409911	14.556	1	17	5738.4	112.3	107.0	3.913	0.043	0.040	1.155	0.069	0.071	-999	1	0	-999	0
8409919	16.22	2	17	4902.9	87.3	80.9	3.496	0.123	0.133	1.070	0.202	0.172	0	2	0	-999	0
8409924	16.998	7	7	3627.1	79.8	71.6	4.762	0.012	0.013	0.451	0.014	0.013	0	1	0	-999	0
8409927	15.405	1	17	4737.0	80.7	74.1	4.516	0.025	0.020	0.777	0.026	0.021	1	1	1	-999	0
8409946	13.998	1	17	6087.6	117.9	111.6	4.125	0.197	0.219	1.178	0.159	0.117	-999	1	-999	-999	0
8409957	15.211	1	17	5724.8	115.3	111.7	3.971	0.059	0.053	1.107	0.082	0.075	-999	1	0	-999	0
8409999	15.784	0	17	5882.0	118.7	100.4	4.239	0.031	0.035	1.205	0.048	0.070	2	1	0	-999	0
8410000	14.173	1	17	5660.1	111.2	110.8	4.081	0.048	0.041	1.027	0.079	0.067	-999	1	0	-999	0
8410097	13.963	1	17	5997.8	107.6	111.8	4.159	0.039	0.043	1.094	0.082	0.079	-999	1	0	-999	0
8410099	15.451	1	17	5220.9	97.2	90.6	4.544	0.030	0.041	0.831	0.042	0.054	0	1	0	-999	0
8410210	15.36	1	17	5922.8	109.4	108.7	4.130	0.054	0.058	1.127	0.090	0.091	-999	1	0	-999	0
8410257	15.233	4	17	5730.3	111.3	108.8	4.161	0.052	0.054	1.020	0.089	0.077	-999	1	0	-999	0
8410271	14.153	1	17	5719.1	117.8	112.9	4.060	0.076	0.074	0.922	0.069	0.062	-999	1	-999	-999	0
8410272	15.474	1	17	5356.8	98.8	84.3	4.184	0.048	0.047	0.887	0.052	0.039	0	1	0	-999	0
8410273	15.545	1	17	5487.3	98.9	98.7	4.493	0.037	0.050	0.898	0.052	0.062	-999	1	0	-999	0
8410281	15.936	4	17	5534.4	110.1	105.2	4.191	0.074	0.072	0.934	0.070	0.065	-999	1	0	-999	0
8410319	13.971	1	17	5556.0	104.2	101.6	4.399	0.072	0.084	0.968	0.063	0.063	-999	1	-999	-999	0
8410326	15.926	1	17	4812.3	86.1	81.9	4.528	0.033	0.026	0.778	0.036	0.029	1	1	0	-999	0
8410378	13.977	1	17	6432.4	128.2	117.0	4.042	0.031	0.044	1.229	0.054	0.091	-999	1	0	-999	0
8410415	15.115	1	17	5302.4	95.2	91.0	4.554	0.030	0.038	0.799	0.041	0.049	1	1	0	1	0
8410432	14.548	1	17	5553.7	100.3	100.9	4.449	0.039	0.046	0.920	0.063	0.067	-999	1	0	-999	0
8410440	14.976	1	17	5585.9	102.7	102.1	4.430	0.044	0.049	0.928	0.066	0.069	-999	1	0	-999	0
8410477	15.72	1	17	5448.1	111.1	104.4	4.117	0.061	0.061	0.925	0.066	0.061	-999	1	0	-999	0
8410490	14.052	1	17	5525.5	111.0	111.4	3.831	0.035	0.036	1.165	0.064	0.072	-999	1	0	-999	0
8410498	15.801	1	17	4854.7	84.5	81.2	4.524	0.034	0.026	0.783	0.039	0.030	1	1	0	-999	0
8410500	14.423	16	16	5163.4	116.2	106.3	3.787	0.043	0.054	1.065	0.085	0.102	0	1	0	-999	0
8410528	15.383	1	17	5462.7	96.5	93.1	4.554	0.027	0.038	0.853	0.044	0.052	-999	1	0	-999	0
8410578	13.298	0	17	5699.1	110.2	105.3	4.298	0.038	0.040	1.015	0.068	0.069	-999	1	0	-999	0
8410600	15.985	2	17	5207.4	97.0	91.6	4.555	0.030	0.042	0.819	0.044	0.053	-999	1	0	-999	0
8410612	14.755	16	17	6496.1	141.7	134.3	4.226	0.035	0.033	1.283	0.059	0.053	5	1	0	-999	0
8410668	10.77	1	17	4678.0	167.0	167.0	4.640	0.045	0.036	0.635	0.076	0.044	0	2	-999	-999	1
8410727	13.908	1	17	6221.2	118.1	105.2	4.338	0.023	0.034	1.220	0.046	0.063	-999	1	0	0	0
8410749	15.008	4	17	5663.5	116.6	109.5	3.939	0.046	0.045	1.107	0.071	0.071	-999	1	0	-999	0
8410775	15.404	1	17	5292.3	87.6	75.8	4.350	0.038	0.032	0.860	0.046	0.033	1	1	0	-999	0
8410787	11.406	0	17	5978.4	110.5	107.5	4.392	0.035	0.040	0.999	0.064	0.069	-999	1	0	-999	0
8410808	14.797	1	17	5979.0	161.0	179.0	4.520	0.050	0.200	0.984	0.121	0.121	-999	2	-999	-999	1
8410849	13.698	0	17	5223.5	110.5	100.3	3.531	0.041	0.055	1.357	0.101	0.136	2	1	0	-999	0
8410876	15.352	1	17	4960.2	102.0	88.6	3.695	0.062	0.070	1.002	0.126	0.120	0	1	0	-999	0
8410976	16.51	7	7	4341.7	78.5	73.1	4.610	0.023	0.021	0.686	0.028	0.025	0	1	0	-999	0
8410993	14.5	1	17	5865.4	110.3	103.9	4.188	0.040	0.047	1.074	0.081	0.084	-999	1	0	-999	0
8411052	14.764	1	17	5834.6	122.2	113.7	3.853	0.048	0.042	1.243	0.074	0.073	-999	1	0	-999	0
8411073	12.983	0	17	4888.9	73.9	72.0	4.505	0.022	0.013	0.770	0.028	0.020	2	1	0	-999	0
8411137	15.333	1	17	5235.0	156.0	140.0	4.619	0.044	0.072	0.739	0.079	0.063	0	2	-999	-999	1
8411179	14.443	16	17	6070.8	119.4	112.5	4.071	0.034	0.039	1.350	0.054	0.071	1	1	0	-999	0
8411255	14.66	1	17	5848.0	115.2	111.9	4.053	0.054	0.051	1.118	0.121	0.081	-999	1	0	-999	0
8411265	15.735	1	17	5659.9	106.9	103.7	4.386	0.057	0.061	0.950	0.070	0.070	-999	1	0	-999	0
8411283	14.834	10	17	5283.0	185.0	185.0	4.489	0.099	0.110	0.765	0.113	0.061	0	2	-999	-999	1
8411306	13.956	1	17	5825.2	94.6	91.1	4.420	0.022	0.032	1.093	0.042	0.060	-999	1	0	-999	0
8411319	13.975	10	17	4724.0	170.0	170.0	4.596	0.054	0.032	0.672	0.083	0.048	0	2	-999	-999	1
8411421	15.4	1	17	5024.7	92.5	85.7	4.574	0.025	0.032	0.784	0.036	0.047	0	1	0	-999	0
8411509	14.147	10	10	5963.6	107.3	102.2	4.058	0.029	0.046	1.302	0.055	0.114	-999	1	0	-999	0
8411520	15.774	1	17	4997.7	88.4	81.6	4.514	0.039	0.033	0.802	0.046	0.037	1	1	0	-999	0
8411565	15.893	2	3	5636.7	116.8	108.1	3.883	0.095	0.088	1.141	0.103	0.098	-999	1	0	-999	0
8411587	15.041	1	17	4633.2	83.7	76.9	4.612	0.020	0.023	0.710	0.028	0.031	0	1	0	-999	0
8411742	15.535	2	3	5583.6	112.3	108.7	3.955	0.062	0.060	1.064	0.077	0.075	-999	1	0	-999	0
8411748	16.432	14	17	3955.4	79.3	80.1	4.664	0.016	0.016	0.572	0.016	0.016	0	1	0	-999	0
8411749	15.564	1	17	5026.2	96.2	86.1	3.454	0.110	0.122	1.287	0.172	0.212	0	2	0	-999	0
8411783	13.754	1	17	5775.6	111.4	105.6	4.287	0.041	0.041	0.986	0.071	0.068	-999	1	0	-999	0
8411804	14.825	1	17	5661.1	134.2	126.1	4.265	0.041	0.040	0.915	0.073	0.065	-999	1	0	-999	0
8411869	14.79	1	17	6014.6	116.7	113.9	4.204	0.046	0.050	1.129	0.074	0.086	-999	1	0	-999	0
8411894	15.436	1	17	5374.9	102.1	86.4	4.210	0.054	0.053	0.887	0.054	0.041	-999	1	0	-999	0
8411921	15.821	1	17	4882.9	85.0	80.8	4.513	0.036	0.028	0.789	0.037	0.030	0	1	0	-999	0
8411947	13.533	1	17	5247.0	105.0	90.2	4.069	0.038	0.039	0.887	0.049	0.039	3	1	0	-1	0
8411958	13.526	0	17	5882.4	120.4	113.8	3.968	0.040	0.036	0.995	0.067	0.056	-999	1	0	-999	0
8411976	14.994	1	17	5310.7	96.1	90.1	4.524	0.033	0.043	0.855	0.046	0.057	-999	1	0	-999	0
8413675	14.761	1	17	5935.0	109.8	109.3	4.146	0.045	0.048	1.127	0.082	0.092	-999	1	0	-999	0
8413705	15.155	1	17	5886.4	109.6	108.0	4.138	0.050	0.055	1.106	0.092	0.088	-999	1	0	-999	0
8413707	15.174	1	17	5561.7	98.5	98.7	4.466	0.038	0.048	0.920	0.057	0.066	-999	1	0	-999	0
8413815	14.506	0	17	5822.5	89.6	100.4	3.961	0.025	0.052	1.411	0.049	0.136	2	1	0	-999	0
8413823	15.346	4	17	4890.5	88.6	80.5	3.530	0.085	0.091	1.042	0.182	0.154	0	1	0	-999	0
8413837	13.708	1	17	6033.3	107.1	93.9	3.827	0.028	0.047	1.595	0.054	0.156	-999	1	0	-999	0
8413864	15.578	1	17	5707.8	111.6	106.9	4.261	0.059	0.060	0.981	0.076	0.074	-999	1	0	-999	0
8413872	14.876	1	17	5825.8	109.2	106.3	4.116	0.050	0.056	1.085	0.104	0.083	-999	1	0	-999	0
8413939	15.617	2	3	5586.6	105.6	103.9	4.402	0.057	0.060	0.928	0.069	0.068	-999	1	0	-999	0
8413968	12.452	0	17	6144.1	111.3	111.2	4.317	0.034	0.037	1.169	0.062	0.070	-999	1	0	-1	0
8413971	14.645	6	13	6123.8	125.6	120.3	4.257	0.045	0.045	0.955	0.069	0.063	-999	1	0	-999	0
8413972	15.309	1	17	5889.5	106.6	104.9	4.408	0.042	0.052	1.018	0.062	0.072	-999	1	0	-999	0
8413985	14.915	1	17	5827.6	111.5	108.4	4.343	0.048	0.050	1.009	0.075	0.076	-999	1	0	-999	0
8414009	15.67	1	17	5103.3	92.6	84.5	4.503	0.042	0.038	0.819	0.049	0.043	1	1	0	-999	0
8414013	14.709	16	17	5863.1	115.9	111.2	3.947	0.060	0.046	1.179	0.122	0.076	1	1	0	-999	0
8414034	14.808	1	17	5915.3	114.8	113.3	3.955	0.064	0.056	1.200	0.128	0.082	-999	1	0	-999	0
8414071	14.001	10	10	6433.8	129.6	121.5	4.311	0.027	0.034	1.246	0.048	0.059	-999	1	0	-999	0
8414120	13.334	0	17	5976.9	107.6	108.9	4.131	0.033	0.044	1.144	0.074	0.088	-999	1	0	-999	0
8414159	12.607	1	17	5796.6	111.7	107.9	4.344	0.044	0.046	0.998	0.076	0.075	3	1	0	-1	0
8414160	14.193	16	17	6403.3	136.4	134.7	4.163	0.037	0.039	1.264	0.053	0.062	1	1	0	-999	0
8414193	15.489	1	17	5480.2	113.5	109.9	3.939	0.068	0.067	1.037	0.080	0.079	-999	1	0	-999	0
8414194	13.438	0	17	5837.3	99.8	100.8	4.448	0.027	0.036	0.997	0.049	0.061	-999	1	0	-999	0
8414283	12.426	0	17	5697.7	100.6	98.0	4.472	0.034	0.040	0.898	0.056	0.060	-999	1	0	-999	0
8414329	15.638	1	17	4979.5	50.1	61.6	4.415	0.026	0.027	0.834	0.018	0.016	0	1	1	-999	0
8414368	14.282	1	17	5408.8	114.8	102.4	3.848	0.040	0.040	0.819	0.052	0.048	-999	1	0	-999	0
8414443	15.09	1	17	5551.9	103.5	102.5	4.404	0.050	0.053	0.918	0.069	0.067	-999	1	0	-999	0
8414450	15.735	2	17	5196.5	119.4	109.9	3.769	0.073	0.078	1.095	0.121	0.119	0	1	0	-999	0
8414556	14.715	1	17	5280.2	99.5	93.7	4.522	0.033	0.042	0.851	0.047	0.057	0	1	0	-999	0
8414577	11.013	1	17	4831.6	87.7	82.0	3.313	0.093	0.089	1.074	0.225	0.179	2	2	0	-999	0
8414617	13.954	1	17	6472.7	136.2	134.8	4.263	0.037	0.039	1.198	0.055	0.067	-999	1	0	-999	0
8414664	15.774	1	17	5036.4	93.9	88.3	4.563	0.030	0.038	0.790	0.042	0.047	0	1	0	-999	0
8414671	12.287	0	17	6169.6	109.1	110.4	4.348	0.028	0.036	1.153	0.054	0.068	-999	1	0	-999	0
8414683	14.653	1	17	5476.1	100.4	100.1	4.480	0.037	0.047	0.899	0.056	0.064	-999	1	0	-999	0
8414685	13.338	0	17	5619.0	168.0	151.0	4.464	0.135	0.148	0.736	0.110	0.039	11	2	-999	-999	1
8414692	15.965	4	17	4347.0	155.0	155.0	4.620	0.052	0.021	0.641	0.064	0.057	1	2	-999	-999	1
8414693	13.517	1	17	6134.8	133.0	104.3	4.154	0.031	0.037	1.235	0.057	0.074	-999	1	0	-999	0
8414715	14.837	1	17	5144.9	114.8	107.3	3.731	0.054	0.068	1.124	0.107	0.127	0	1	0	-999	0
8414716	15.651	1	17	5090.3	92.8	84.6	4.492	0.044	0.038	0.818	0.049	0.040	2	1	0	0	0
8414751	15.341	1	17	5662.6	114.5	115.0	3.861	0.064	0.061	1.174	0.082	0.084	-999	1	0	-999	0
8414763	15.569	1	17	4901.3	87.4	84.0	3.382	0.114	0.121	1.151	0.208	0.214	7	2	0	-999	0
8414812	12.01	1	17	5006.3	89.6	81.0	3.319	0.098	0.109	1.366	0.186	0.226	2	2	0	-999	0
8414856	15.952	1	17	4693.5	85.1	80.5	4.576	0.029	0.028	0.744	0.036	0.033	0	1	0	-999	0
8414899	15.284	1	17	5702.3	114.9	112.7	4.012	0.073	0.063	1.073	0.088	0.078	-999	1	0	-999	0
8414914	11.113	10	17	6060.0	210.0	231.0	4.397	0.105	0.195	0.994	0.154	0.112	3	2	-999	-1	1
8414926	14.483	1	17	5875.7	105.2	103.8	4.414	0.035	0.045	1.014	0.060	0.073	-999	1	0	-999	0
8414934	13.797	1	17	4985.7	103.3	88.4	3.588	0.051	0.064	1.354	0.122	0.156	0	1	0	-999	0
8414961	14.357	1	17	5676.8	111.1	105.5	4.265	0.045	0.047	0.968	0.073	0.072	-999	1	0	-999	0
8414977	15.715	4	17	5128.1	113.9	105.1	3.896	0.077	0.079	0.932	0.082	0.072	0	1	0	-999	0
8414982	15.038	1	17	5627.9	100.2	94.3	4.520	0.024	0.036	0.910	0.041	0.053	-999	1	0	-999	0
8415023	15.013	1	17	5662.0	169.0	169.0	4.504	0.060	0.180	0.916	0.104	0.095	-999	2	-999	-999	1
8415070	14.912	1	17	5663.1	116.3	111.7	3.943	0.047	0.046	1.103	0.072	0.071	-999	1	0	-999	0
8415075	14.949	1	17	6022.6	107.2	103.7	4.084	0.047	0.055	1.208	0.077	0.103	1	1	0	-999	0
8415151	14.172	1	17	5506.7	118.0	102.6	4.283	0.041	0.039	0.910	0.069	0.060	-999	1	0	-999	0
8415200	13.836	1	17	5899.7	115.1	109.6	4.249	0.039	0.042	1.051	0.072	0.074	-999	1	0	0	0
8415235	15.289	1	17	5384.5	99.0	95.3	4.533	0.029	0.043	0.863	0.044	0.057	0	1	0	-999	0
8415259	15.304	1	17	4968.2	86.7	80.9	4.569	0.027	0.033	0.780	0.039	0.044	1	1	0	-999	0
8415260	15.324	1	17	5427.7	97.4	93.4	4.567	0.023	0.034	0.839	0.038	0.049	-999	1	0	-999	0
8415277	15.485	1	3	5945.9	108.6	113.4	4.037	0.069	0.077	1.182	0.108	0.096	-999	1	0	-999	0
8415290	14.829	1	17	5672.0	104.1	102.6	4.428	0.042	0.048	0.952	0.066	0.070	-999	1	0	-999	0
8415299	15.37	1	17	5361.4	118.1	114.6	3.921	0.052	0.054	1.009	0.070	0.074	0	1	0	-999	0
8415353	13.845	2	17	6530.8	134.6	134.8	4.202	0.032	0.033	1.293	0.057	0.049	-999	1	0	1	0
8415391	14.946	1	17	6184.0	113.4	112.4	4.356	0.037	0.045	1.128	0.060	0.072	-999	1	0	-999	0
8415496	14.437	1	17	5700.7	118.6	114.2	3.920	0.063	0.059	1.135	0.080	0.080	-999	1	0	-999	0
8415544	11.113	0	17	4990.7	86.1	78.3	3.315	0.061	0.074	1.427	0.175	0.202	2	2	0	-999	0
8415565	15.129	1	17	5351.6	114.8	109.5	3.984	0.048	0.049	0.957	0.064	0.066	0	1	0	-999	0
8415624	15.199	1	17	5805.3	122.3	116.1	4.470	0.028	0.038	0.975	0.050	0.065	-999	1	0	-999	0
8415632	14.904	16	17	6109.3	119.8	106.6	4.055	0.046	0.055	1.266	0.071	0.108	-999	1	0	-999	0
8415671	12.333	0	17	6501.5	136.4	138.3	4.188	0.030	0.031	1.296	0.056	0.050	-999	1	0	-999	0
8415741	15.64	1	17	4910.2	84.7	83.2	3.314	0.075	0.097	1.218	0.199	0.225	2	2	0	-999	0
8415745	15.582	4	17	5865.8	105.5	102.1	4.449	0.036	0.049	0.994	0.055	0.066	-999	1	0	-1	0
8415771	13.83	1	17	5617.7	111.8	105.0	4.279	0.042	0.040	0.881	0.065	0.056	0	1	0	-999	0
8415805	15.974	1	17	4792.3	84.5	79.0	4.559	0.033	0.031	0.763	0.039	0.035	0	1	0	-999	0
8415812	14.748	1	17	5601.1	115.7	110.2	4.147	0.050	0.048	0.970	0.075	0.070	-999	1	0	-999	0
8415819	15.888	4	17	5268.9	102.0	97.2	4.544	0.033	0.046	0.834	0.047	0.056	1	1	0	-999	0
8415838	15.389	1	17	5512.5	111.6	105.2	4.227	0.056	0.054	0.919	0.068	0.061	-999	1	0	-999	0
8415863	14.829	0	17	5494.0	103.9	96.0	4.351	0.042	0.039	0.897	0.066	0.056	3	1	0	-1	0
8415904	12.138	0	17	6803.0	142.2	133.5	4.181	0.032	0.031	1.445	0.072	0.068	-999	3	0	-999	0
8415906	13.593	1	17	5952.1	104.5	101.8	4.418	0.029	0.039	1.035	0.054	0.070	1	1	0	-999	0
8416005	15.053	1	17	6269.4	135.2	129.7	4.178	0.055	0.052	1.247	0.065	0.080	-999	1	0	-999	0
8416010	14.626	1	17	5961.1	110.6	108.2	4.385	0.037	0.046	1.048	0.065	0.076	-999	1	0	-999	0
8416032	14.388	1	17	5638.7	116.6	112.3	3.983	0.042	0.040	1.064	0.070	0.068	-999	1	0	-999	0
8416093	15.484	1	17	5240.2	81.0	72.7	4.327	0.034	0.033	0.863	0.033	0.025	0	1	1	-999	0
8416095	15.853	1	17	4552.5	83.1	76.2	4.610	0.022	0.025	0.703	0.032	0.030	1	1	0	-999	0
8416176	15.031	1	17	4900.5	83.6	83.4	3.217	0.095	0.107	1.272	0.212	0.247	2	2	0	-999	0
8416293	13.975	1	17	4901.3	84.1	69.7	2.689	0.097	0.068	0.849	0.187	0.092	2	2	0	-999	0
8416307	14.245	1	17	5245.6	87.7	81.3	4.610	0.016	0.027	0.764	0.025	0.040	0	1	0	-999	0
8416310	13.824	1	17	5103.9	76.1	95.6	2.648	0.112	0.130	2.150	0.302	0.454	2	2	0	-999	0
8416325	13.806	2	17	4954.0	179.0	179.0	4.489	0.085	0.068	0.823	0.058	0.058	0	2	-999	-999	1
8416326	13.568	0	17	6026.0	120.6	120.1	4.112	0.044	0.042	1.028	0.089	0.071	-999	1	0	-999	0
8416339	15.419	1	17	5448.8	114.8	112.8	3.919	0.050	0.051	1.044	0.071	0.073	7	1	0	-999	0
8416341	15.122	1	17	6104.2	118.7	116.1	4.254	0.049	0.051	1.141	0.072	0.082	-999	1	0	-999	0
8416377	15.344	1	17	5688.2	114.1	108.1	4.222	0.053	0.055	0.982	0.078	0.073	-999	1	0	-999	0
8416438	15.809	1	17	5231.4	96.4	89.3	4.500	0.046	0.049	0.842	0.052	0.052	0	1	0	-999	0
8416451	15.602	2	3	5836.6	121.2	117.1	3.990	0.075	0.067	1.147	0.112	0.085	-999	1	0	-999	0
8416484	15.476	1	17	5955.7	110.6	108.9	4.373	0.047	0.055	1.047	0.067	0.076	-999	1	0	-999	0
8416523	14.915	1	17	4869.7	85.8	76.9	4.575	0.025	0.029	0.766	0.036	0.041	1	1	0	0	0
8416542	15.362	1	17	5739.0	155.0	172.0	4.415	0.108	0.186	0.898	0.123	0.082	-999	2	-999	-999	1
8416575	15.601	1	17	5291.0	95.1	82.9	4.409	0.047	0.039	0.853	0.057	0.042	-999	1	0	-999	0
8416700	15.817	2	17	5188.9	122.6	109.8	3.674	0.070	0.082	1.229	0.125	0.145	0	1	0	-999	0
8416796	15.737	1	17	4140.7	56.2	83.3	4.629	0.027	0.020	0.619	0.018	0.016	1	1	0	-999	0
8416858	13.654	1	17	5769.5	111.3	105.7	4.294	0.035	0.040	1.071	0.064	0.070	-999	1	0	-999	0
8416859	15.52	2	17	4905.1	91.8	81.7	3.603	0.077	0.083	1.013	0.161	0.133	0	1	0	-999	0
8416897	14.932	1	17	5839.4	100.6	97.1	4.475	0.026	0.037	0.977	0.044	0.060	-999	1	0	-999	0
8416900	14.449	1	17	5324.7	94.4	93.5	4.535	0.027	0.040	0.856	0.041	0.058	-999	1	0	-999	0
8416927	15.118	1	17	5021.9	86.7	76.9	3.182	0.095	0.077	0.935	0.216	0.137	2	2	0	-999	0
8416939	13.254	0	17	5894.7	112.9	106.8	4.197	0.039	0.042	1.048	0.079	0.075	-999	1	0	-999	0
8416992	15.266	1	17	5053.0	166.0	151.0	4.512	0.090	0.081	0.761	0.095	0.055	8	2	-999	-999	1
8417022	13.042	0	17	5831.2	106.2	116.9	3.783	0.031	0.028	1.287	0.056	0.059	-999	1	0	-999	0
8417035	15.843	4	17	4826.3	81.8	77.1	4.491	0.026	0.022	0.795	0.025	0.021	0	1	1	-999	0
8417053	15.706	1	17	3635.0	58.0	66.0	4.912	0.040	0.045	0.386	0.033	0.053	8	2	-999	-999	1
8417078	13.834	0	17	5977.5	123.2	118.7	4.132	0.044	0.040	0.983	0.078	0.065	2	1	0	0	0
8417152	16.869	17	17	3285.6	84.6	75.0	4.974	0.018	0.018	0.215	0.014	0.013	0	1	-999	-999	0
8417161	15.843	6	13	6243.7	127.9	125.2	4.127	0.088	0.082	1.262	0.080	0.093	-999	1	0	-999	0
8417163	15.459	1	17	5176.4	94.3	86.4	4.503	0.040	0.040	0.832	0.052	0.049	1	1	0	-999	0
8417167	13.76	1	17	6617.5	129.2	144.0	4.137	0.034	0.033	1.372	0.071	0.059	-999	3	0	-999	0
8417212	15.708	5	17	5262.1	80.6	71.8	4.285	0.038	0.038	0.871	0.033	0.025	1	1	0	-999	0
8417232	13.659	0	17	5117.5	98.8	91.4	3.509	0.061	0.080	1.139	0.146	0.175	2	3	0	-999	0
8417408	15.428	2	16	5552.6	106.8	104.2	4.364	0.054	0.052	0.918	0.071	0.065	-999	1	0	-999	0
8417483	17.915	2	16	4939.8	89.2	79.0	3.544	0.063	0.082	1.135	0.160	0.177	2	1	0	-999	0
8417568	14.875	1	17	4987.1	91.5	83.8	3.526	0.072	0.091	1.191	0.159	0.203	0	1	0	-999	0
8417644	15.993	1	17	5424.4	105.7	92.7	4.328	0.067	0.063	0.885	0.063	0.050	6	1	0	-999	0
8417680	13.631	1	17	6215.3	117.1	116.8	4.391	0.032	0.039	1.031	0.057	0.065	-999	1	0	-999	0
8417682	15.199	1	17	5562.0	166.0	166.0	4.541	0.042	0.179	0.934	0.092	0.102	-999	2	-999	-999	1
8417744	15.861	1	17	5208.1	86.4	81.1	4.391	0.054	0.051	0.847	0.041	0.033	0	1	0	-999	0
8417754	13.467	1	17	6066.9	120.8	116.2	4.353	0.040	0.041	0.969	0.069	0.066	0	1	0	-999	0
8417872	15.648	2	3	5777.6	111.4	107.5	4.252	0.067	0.067	1.010	0.080	0.077	-999	1	0	-999	0
8417876	13.881	1	17	4995.3	86.5	81.4	3.455	0.063	0.082	1.294	0.157	0.199	2	2	0	-999	0
8417929	15.02	0	17	5093.1	83.2	88.0	2.973	0.086	0.110	1.223	0.244	0.255	2	2	0	-999	0
8417949	15.541	1	17	5647.3	113.8	106.2	4.298	0.060	0.058	0.953	0.075	0.070	-999	1	0	-999	0
8417976	14.107	10	10	5883.3	111.7	108.9	4.330	0.043	0.044	1.030	0.076	0.077	-999	1	0	-999	0
8418018	13.962	1	17	5579.7	107.9	101.4	4.469	0.042	0.043	0.838	0.061	0.057	-999	1	0	-1	0
8418056	16.321	4	4	4809.2	89.2	84.9	3.235	0.277	0.308	1.065	0.309	0.186	0	2	-999	-999	0
8418135	15.184	6	13	5910.7	107.1	101.8	4.460	0.027	0.038	0.999	0.047	0.062	-999	1	0	-999	0
8418148	15.559	1	17	5603.4	113.4	109.4	4.086	0.207	0.204	1.002	0.135	0.097	-999	1	-999	-999	0
8418161	15.752	1	17	5356.1	103.2	97.2	4.483	0.046	0.051	0.869	0.057	0.059	-999	1	0	-999	0
8418193	13.664	1	17	6062.1	113.1	112.5	4.419	0.034	0.039	0.976	0.058	0.063	-999	1	0	-999	0
8418235	13.854	1	17	6109.8	119.8	101.0	4.091	0.035	0.046	1.184	0.066	0.097	-999	1	0	-999	0
8418300	16.678	14	17	4009.9	79.7	80.9	4.646	0.018	0.017	0.592	0.016	0.016	0	1	0	-999	0
8418315	14.9	1	17	5775.9	114.3	110.1	4.067	0.057	0.052	1.078	0.116	0.078	-999	1	0	-999	0
8418324	12.7	0	1	6678.1	138.8	135.1	4.209	0.033	0.033	1.355	0.070	0.058	-999	1	0	-999	0
8418380	14.214	1	17	5864.0	140.0	176.0	4.428	0.084	0.196	1.003	0.127	0.115	-999	2	-999	-999	1
8418461	12.404	0	17	6270.5	121.5	112.7	3.975	0.030	0.037	1.394	0.065	0.106	-999	1	0	-999	0
8418488	13.326	0	17	6169.9	126.5	120.7	4.067	0.044	0.038	1.016	0.076	0.063	-999	1	0	-999	0
8418663	13.545	1	17	5156.7	110.9	104.9	3.758	0.036	0.048	1.148	0.078	0.099	0	1	0	-999	0
8420353	15.565	2	17	6149.8	113.6	112.5	4.353	0.044	0.054	1.117	0.063	0.075	-999	1	0	-999	0
8420530	14.633	1	17	5191.1	117.2	107.6	3.674	0.054	0.068	1.243	0.108	0.142	0	1	0	-999	0
8420566	13.229	1	17	4945.0	93.8	86.3	3.548	0.081	0.093	1.108	0.171	0.184	2	1	0	-999	0
8420574	13.761	1	17	6099.4	120.0	105.2	4.093	0.073	0.076	1.231	0.084	0.093	-999	1	-999	-999	0
8420620	15.127	1	17	5142.9	86.4	77.4	4.446	0.037	0.027	0.828	0.047	0.033	1	1	0	-999	0
8420657	15.115	1	17	5860.4	109.7	105.1	4.158	0.047	0.053	1.084	0.088	0.085	-999	1	0	-999	0
8420665	15.74	1	17	5823.6	113.2	112.0	4.030	0.084	0.082	1.121	0.108	0.088	-999	1	0	-999	0
8420683	15.32	1	17	5651.0	102.8	98.8	4.438	0.043	0.051	0.945	0.063	0.069	-999	1	0	-999	0
8420687	14.989	1	17	5395.1	101.4	86.5	4.337	0.043	0.036	0.877	0.060	0.045	-999	1	0	-999	0
8420710	14.556	1	17	5738.2	103.3	99.3	4.200	0.039	0.044	1.093	0.072	0.075	-999	1	0	-999	0
8420716	14.826	1	17	5770.6	103.9	100.7	4.428	0.037	0.046	0.980	0.061	0.071	-999	1	0	-999	0
8420720	15.834	1	17	5749.1	111.2	106.3	4.326	0.069	0.068	0.985	0.074	0.075	-999	1	0	-999	0
8420729	15.891	4	17	4966.6	94.6	85.8	3.549	0.098	0.110	1.129	0.175	0.188	0	1	0	-999	0
8420730	14.399	1	17	5590.5	108.2	104.5	4.322	0.044	0.044	0.931	0.071	0.066	6	1	0	-999	0
8420736	15.424	1	3	5810.9	111.5	108.3	4.339	0.055	0.056	1.004	0.074	0.076	-999	1	0	-999	0
8420741	15.612	1	17	5706.7	101.5	98.3	4.467	0.037	0.050	0.951	0.055	0.064	-999	1	0	-999	0
8420764	15.86	2	17	5596.9	113.6	109.0	3.975	0.080	0.072	1.054	0.083	0.080	-999	1	0	-999	0
8420798	15.139	1	17	5769.7	108.0	105.1	4.372	0.049	0.052	0.986	0.073	0.075	-999	1	0	-999	0
8420841	14.127	10	13	6258.7	122.2	119.2	3.940	0.036	0.050	1.362	0.074	0.119	-999	1	0	-999	0
8420854	15.752	2	17	5797.5	111.9	108.5	4.112	0.067	0.075	1.072	0.102	0.084	-999	1	0	-999	0
8420907	15.685	4	17	5118.3	90.9	83.1	4.485	0.043	0.035	0.822	0.051	0.041	1	1	0	-999	0
8420909	14.036	10	10	6118.0	111.9	114.0	4.342	0.036	0.041	1.114	0.066	0.077	-999	1	0	-999	0
8420937	15.328	4	17	5716.3	110.5	105.7	4.343	0.052	0.052	0.970	0.074	0.073	-999	1	0	-999	0
8420939	13.964	1	17	6348.0	120.1	112.1	3.852	0.035	0.044	1.543	0.072	0.143	1	1	0	-999	0
8420996	15.848	1	17	5539.2	110.9	106.1	4.327	0.061	0.060	0.916	0.070	0.064	-999	1	0	-999	0
8421050	15.639	1	17	5699.3	108.5	104.1	4.389	0.055	0.059	0.962	0.071	0.072	-999	1	0	-999	0
8421076	14.546	1	17	5636.3	109.7	105.6	4.295	0.045	0.047	0.949	0.072	0.069	1	1	0	-999	0
8421188	13.452	1	17	5576.5	108.6	105.4	4.312	0.099	0.098	0.939	0.068	0.063	-999	1	-999	-999	0
8422710	14.937	1	17	5726.9	112.3	108.1	4.203	0.049	0.050	1.003	0.082	0.076	-999	1	0	-999	0
8422748	13.877	3	17	6563.3	133.7	136.1	4.317	0.027	0.034	1.215	0.047	0.061	-999	1	0	-999	0
8422767	14.165	1	17	6145.1	128.5	111.1	4.111	0.039	0.039	1.245	0.063	0.095	-999	1	0	-999	0
8422801	15.646	1	17	4326.2	72.6	68.1	4.620	0.020	0.019	0.675	0.025	0.022	0	1	0	-999	0
8422825	15.894	1	17	5276.0	98.7	95.1	4.559	0.028	0.041	0.825	0.044	0.054	0	1	0	-999	0
8422834	14.377	1	17	5459.0	99.4	98.4	4.508	0.029	0.042	0.891	0.047	0.062	-999	1	0	-999	0
8422843	15.109	1	17	5475.6	104.4	103.1	4.442	0.045	0.049	0.899	0.065	0.065	-999	1	0	-999	0
8422855	13.893	1	17	5788.0	78.0	78.0	4.114	0.176	0.095	1.119	0.115	0.084	-999	2	-999	-999	1
8422863	13.221	0	17	5842.0	176.0	194.0	4.259	0.225	0.184	0.917	0.132	0.096	-999	2	-999	-999	1
8422885	14.978	1	17	4742.9	80.0	72.3	4.530	0.027	0.019	0.772	0.033	0.023	1	1	0	-999	0
8422940	14.924	1	17	5376.6	101.7	86.4	4.344	0.042	0.035	0.873	0.058	0.043	-999	1	0	-999	0
8422943	15.458	1	3	5685.4	114.9	112.5	4.037	0.069	0.061	1.052	0.086	0.076	-999	1	0	-999	0
8422946	15.857	1	17	5676.1	115.3	112.1	4.036	0.083	0.075	1.050	0.088	0.080	-999	1	0	-999	0
8422973	14.04	1	17	5992.9	114.1	110.3	4.337	0.039	0.039	1.092	0.068	0.072	-999	1	0	-999	0
8422981	15.008	1	17	5422.4	105.4	100.7	4.449	0.045	0.047	0.885	0.065	0.062	-999	1	0	-999	0
8423038	13.806	1	17	5686.8	90.6	94.3	4.130	0.029	0.045	1.178	0.061	0.093	-999	1	0	-999	0
8423051	14.01	10	10	6301.6	121.8	124.2	4.310	0.035	0.036	1.191	0.060	0.075	-999	1	0	-999	0
8423069	15.074	1	17	5558.9	107.4	103.7	4.195	0.050	0.049	0.940	0.070	0.065	-999	1	0	-999	0
8423072	14.921	1	17	5807.4	115.0	111.1	3.995	0.064	0.051	1.127	0.116	0.078	-999	1	0	-999	0
8423097	13.774	1	17	6452.6	123.0	119.2	4.363	0.026	0.034	1.133	0.046	0.061	-999	1	0	-999	0
8423181	13.836	1	17	6650.0	140.0	139.0	4.170	0.033	0.030	1.335	0.061	0.048	-999	1	0	-999	0
8423305	15.812	4	17	5266.3	94.7	84.1	4.408	0.051	0.043	0.850	0.054	0.039	0	1	0	-999	0
8423343	15.998	1	17	4647.2	33.3	37.9	3.656	0.055	0.065	0.917	0.035	0.019	2	1	0	-999	0
8423365	13.93	1	17	6457.2	133.6	135.7	4.191	0.034	0.030	1.329	0.060	0.054	-999	1	0	-999	0
8423384	14.917	1	17	5816.8	110.5	108.2	4.237	0.046	0.050	1.030	0.079	0.079	-999	1	0	-999	0
8423395	15.926	4	17	5515.7	114.1	109.4	3.989	0.075	0.070	1.013	0.078	0.076	-999	1	0	-999	0
8423400	14.769	1	17	5611.9	119.4	115.2	4.264	0.041	0.042	0.945	0.074	0.070	-999	1	0	-999	0
8423460	13.134	0	17	6269.7	118.9	117.3	4.335	0.032	0.038	1.113	0.061	0.071	-999	1	0	-999	0
8423494	13.866	1	17	5824.5	101.2	98.1	4.460	0.026	0.038	0.986	0.047	0.065	-999	1	0	-999	0
8423498	14.694	1	17	5844.2	114.0	110.3	4.295	0.044	0.046	1.024	0.076	0.077	-999	1	0	-999	0
8423509	15.462	1	17	5941.8	113.9	107.4	4.192	0.054	0.057	1.104	0.081	0.086	-999	1	0	-999	0
8423550	13.827	2	17	6263.7	129.3	111.2	4.235	0.032	0.040	1.127	0.063	0.072	-999	1	0	-999	0
8423664	15.017	1	17	5800.8	101.3	96.1	4.505	0.022	0.032	0.945	0.040	0.053	-999	1	0	-999	0
8423711	14.158	16	17	6337.5	132.6	129.3	4.271	0.038	0.039	1.225	0.066	0.075	1	1	0	-999	0
8423740	15.818	4	17	4924.6	88.3	81.6	4.544	0.035	0.034	0.785	0.042	0.039	0	1	0	-999	0
8423752	13.688	1	17	6173.5	119.2	116.1	4.046	0.036	0.047	1.173	0.089	0.081	-999	1	0	-999	0
8423753	14.929	1	17	5489.3	106.8	104.6	4.433	0.045	0.048	0.902	0.067	0.066	-999	1	0	-999	0
8423774	15.366	4	17	5541.3	107.5	103.2	4.339	0.053	0.050	0.915	0.070	0.064	-999	1	0	-999	0
8423776	13.526	1	17	4817.1	86.7	77.7	3.410	0.085	0.076	1.042	0.206	0.150	2	2	0	-999	0
8423845	15.696	2	3	5397.3	104.6	100.2	4.494	0.041	0.052	0.877	0.054	0.061	-999	1	0	-999	0
8423849	15.683	2	3	5883.4	116.3	112.1	4.287	0.063	0.063	1.042	0.077	0.079	-999	1	0	-999	0
8423852	12.609	0	17	6150.0	165.0	184.0	4.334	0.128	0.192	1.013	0.167	0.111	-999	2	-999	-999	1
8423858	14.751	1	17	5062.4	60.7	88.6	4.093	0.069	0.060	0.895	0.013	0.012	1	1	1	-999	0
8423894	14.539	1	17	5981.2	104.5	100.2	4.433	0.026	0.038	1.035	0.047	0.066	-999	1	0	-999	0
8423903	13.054	0	17	6575.9	130.7	125.1	3.950	0.032	0.032	1.433	0.069	0.076	11	3	0	-1	0
8423932	14.457	1	17	5816.7	108.0	105.2	4.374	0.041	0.046	1.002	0.073	0.077	-999	1	0	-999	0
8423990	14.222	10	10	5825.6	118.2	113.8	3.961	0.046	0.040	1.130	0.076	0.068	-999	1	0	-999	0
8424002	13.393	0	17	4893.5	65.1	57.7	3.988	0.015	0.014	0.901	0.016	0.015	2	1	-999	0	0
8424045	14.292	1	17	5780.0	112.3	107.8	4.332	0.044	0.045	0.993	0.076	0.075	-999	1	0	-999	0
8424078	15.51	2	17	5561.9	115.8	110.2	4.020	0.095	0.085	1.012	0.084	0.080	-999	1	0	-999	0
8424123	15.308	4	17	5706.8	101.8	97.9	4.502	0.025	0.037	0.935	0.043	0.057	-999	1	0	-999	0
8424128	15.121	1	17	5784.6	117.1	111.3	4.057	0.061	0.055	1.087	0.117	0.079	-999	1	0	-999	0
8424277	15.614	1	17	5696.0	110.5	105.7	4.306	0.065	0.064	0.969	0.074	0.072	-999	1	0	-999	0
8424290	13.984	1	17	6092.3	124.2	119.8	4.312	0.043	0.041	0.926	0.067	0.060	-999	1	0	-999	0
8424342	15.324	4	17	5774.9	109.5	108.8	4.142	0.056	0.060	1.049	0.097	0.081	-999	1	0	-999	0
8424372	15.969	2	17	5183.4	114.2	107.1	3.934	0.073	0.074	0.928	0.075	0.068	0	1	0	-999	0
8424383	14.471	1	17	5660.8	103.4	103.0	4.415	0.042	0.046	0.950	0.069	0.071	-999	1	0	-999	0
8424422	14.474	1	17	5998.7	104.1	105.4	4.115	0.048	0.054	1.175	0.078	0.097	-999	1	0	-999	0
8424446	15.43	0	17	6382.9	130.3	108.8	3.590	0.024	0.022	2.107	0.047	0.055	5	1	0	-999	0
8424459	14.652	0	17	5015.1	110.2	97.2	3.703	0.039	0.056	1.275	0.085	0.128	2	1	0	-999	0
8424501	15.957	0	17	5044.9	80.7	83.2	3.131	0.076	0.097	1.270	0.209	0.241	2	2	0	-999	0
8424546	14.919	1	17	5741.0	109.5	109.1	4.152	0.050	0.051	1.028	0.092	0.078	-999	1	0	-999	0
8424572	14.426	16	17	5952.9	117.3	108.7	4.246	0.041	0.045	1.085	0.074	0.082	-999	1	0	-999	0
8424589	13.379	1	17	5760.4	98.1	100.0	4.388	0.030	0.035	1.103	0.049	0.063	-999	1	0	-999	0
8424623	15.44	1	17	5589.0	109.1	105.7	4.286	0.056	0.057	0.935	0.071	0.067	-999	1	0	-999	0
8424716	15.28	1	17	5609.9	109.4	107.2	4.414	0.049	0.054	0.935	0.069	0.070	-999	1	0	-999	0
8424741	12.264	0	17	6196.1	120.9	114.3	4.048	0.030	0.043	1.271	0.058	0.106	-999	1	0	-999	0
8424763	14.011	1	17	5726.0	108.4	103.0	4.310	0.043	0.044	0.977	0.074	0.072	-999	1	0	-999	0
8424818	14.974	1	17	5755.2	112.4	111.2	4.213	0.049	0.051	1.011	0.082	0.077	-999	1	0	-999	0
8424843	13.231	0	1	6672.7	146.9	134.6	4.220	0.031	0.030	1.305	0.056	0.046	-999	1	0	-999	0
8424890	13.686	1	17	6124.7	130.3	116.6	3.845	0.051	0.038	1.264	0.098	0.063	-999	1	0	-999	0
8424934	14.694	1	17	5655.7	117.9	115.0	4.065	0.050	0.045	1.010	0.076	0.065	-999	1	0	-999	0
8424991	12.976	0	17	6191.7	104.6	102.7	4.417	0.017	0.027	1.103	0.033	0.048	-999	1	0	-999	0
8424992	10.319	0	17	5737.6	107.7	102.6	4.352	0.041	0.039	0.930	0.071	0.063	0	1	0	-999	0
8425005	14.432	1	17	5833.0	110.0	108.7	4.195	0.042	0.047	1.055	0.082	0.082	-999	1	0	-999	0
8425061	14.994	1	17	4546.0	135.0	135.0	4.657	0.052	0.032	0.584	0.067	0.034	6	2	-999	-999	1
8425274	15.092	1	17	5675.3	113.4	107.6	4.286	0.051	0.052	0.964	0.074	0.071	-999	1	0	-999	0
8425339	15.776	2	17	5446.6	100.4	94.7	4.569	0.024	0.034	0.835	0.041	0.048	-999	1	0	-999	0
8425356	14.542	1	17	5935.5	111.1	109.7	4.368	0.040	0.046	1.043	0.069	0.077	1	1	0	-999	0
8425381	15.221	1	17	5854.6	118.8	113.7	3.956	0.068	0.058	1.173	0.114	0.081	-999	1	0	-999	0
8425397	14.001	10	10	6281.1	120.4	121.6	4.313	0.035	0.037	1.181	0.063	0.074	1	1	0	-999	0
8425478	15.621	2	17	5425.6	107.0	92.4	4.325	0.054	0.050	0.885	0.063	0.050	-999	1	0	-999	0
8425557	13.51	0	17	6732.7	136.7	149.4	4.143	0.033	0.032	1.365	0.066	0.051	-999	1	0	-999	0
8425587	15.304	1	17	5549.7	115.3	110.3	4.159	0.053	0.051	0.947	0.071	0.066	-999	1	0	-999	0
8425593	13.807	1	17	6063.2	127.1	106.6	4.112	0.032	0.035	1.266	0.059	0.087	-999	1	0	-999	0
8425654	14.392	1	17	5798.4	99.3	96.1	4.470	0.026	0.038	0.975	0.046	0.064	-999	1	0	-999	0
8425675	12.362	0	17	5933.6	116.1	111.9	4.263	0.040	0.040	0.921	0.067	0.061	-999	1	0	-999	0
8425704	14.844	11	13	6286.9	127.7	128.3	4.269	0.041	0.044	1.206	0.068	0.077	-999	1	0	-999	0
8425723	13.606	0	17	5889.7	110.7	108.8	4.157	0.041	0.043	1.060	0.088	0.076	-999	1	0	-999	0
8425750	15.465	1	17	4624.5	90.9	85.7	4.551	0.031	0.025	0.752	0.030	0.028	0	1	-999	-999	0
8425834	15.723	2	3	4976.9	105.5	93.0	3.621	0.080	0.093	1.082	0.158	0.163	0	1	0	-999	0
8425844	15.56	2	17	5668.4	110.0	106.5	4.406	0.049	0.055	0.952	0.069	0.071	-999	1	0	-999	0
8425869	12.403	0	1	6949.0	152.2	145.2	4.259	0.023	0.026	1.392	0.056	0.057	-999	2	0	-999	0
8425906	15.003	16	17	6197.9	112.8	109.1	4.392	0.027	0.039	1.111	0.048	0.066	-999	1	0	-999	0
8425907	15.739	2	3	6074.7	113.9	111.5	4.382	0.043	0.054	1.079	0.063	0.072	-999	1	0	-999	0
8425931	15.392	1	17	6112.2	124.7	110.3	4.149	0.057	0.055	1.202	0.071	0.091	-999	1	0	-999	0
8425935	14.207	1	17	5656.5	119.4	117.8	4.086	0.050	0.045	1.016	0.084	0.073	-999	1	0	-999	0
8425937	13.854	2	17	6365.6	117.7	118.3	4.356	0.027	0.035	1.141	0.049	0.063	-999	1	0	-999	0
8425951	14.355	1	17	5689.5	123.1	116.0	3.982	0.043	0.040	1.086	0.072	0.070	-999	1	0	-999	0
8425956	15.263	1	17	5350.8	125.9	118.9	3.871	0.046	0.050	1.055	0.073	0.078	0	1	0	-999	0
8425964	14.402	1	17	5712.4	105.9	104.5	4.433	0.036	0.044	0.964	0.063	0.072	-999	1	0	-999	0
8425982	14.81	1	17	5893.8	108.2	111.1	4.119	0.043	0.052	1.120	0.093	0.090	-999	1	0	-999	0
8426016	14.97	1	17	5934.4	106.5	103.7	4.427	0.030	0.042	1.026	0.053	0.069	-999	1	0	-999	0
8426084	14.043	1	17	5959.0	109.2	111.3	4.124	0.034	0.047	1.154	0.075	0.097	-999	1	0	-999	0
8426134	13.805	1	17	6583.4	124.8	112.9	4.356	0.017	0.023	1.230	0.031	0.039	-999	1	0	-999	0
8426135	14.028	10	10	6317.2	127.0	122.0	4.280	0.034	0.043	1.214	0.068	0.076	-999	1	0	-999	0
8426192	12.858	0	17	6426.4	141.4	122.7	4.228	0.031	0.033	1.296	0.060	0.055	-999	1	0	-999	0
8426210	15.138	1	17	6007.9	117.2	112.8	4.285	0.057	0.057	1.091	0.075	0.080	-999	1	0	-999	0
8426249	14.245	1	17	6097.1	127.3	103.6	4.086	0.035	0.043	1.246	0.063	0.106	-999	1	0	-999	0
8426257	13.902	1	17	4895.5	91.3	84.5	3.584	0.062	0.081	1.126	0.153	0.171	0	1	0	-999	0
8426291	14.148	1	17	5776.6	107.9	105.6	4.359	0.040	0.042	1.024	0.071	0.071	-999	1	0	-999	0
8426293	12.953	0	17	5851.9	115.0	104.2	4.168	0.029	0.036	1.221	0.049	0.082	11	1	0	-999	0
8426468	15.833	1	17	4066.0	74.8	80.0	4.633	0.018	0.016	0.607	0.014	0.014	0	1	0	-999	0
8426493	14.115	1	17	5850.9	103.9	99.3	4.469	0.023	0.036	0.986	0.043	0.062	-999	1	0	-999	0
8426508	14.64	1	17	5735.7	101.7	98.1	4.491	0.026	0.037	0.949	0.044	0.060	-999	1	0	-999	0
8426619	12.575	0	17	6503.9	132.2	139.5	4.267	0.032	0.035	1.167	0.056	0.069	-999	1	0	-999	0
8426659	16.298	7	7	3827.2	64.7	78.6	4.739	0.013	0.013	0.491	0.013	0.014	0	1	0	-999	0
8426696	13.872	1	17	5430.8	116.0	111.8	3.837	0.035	0.039	1.125	0.067	0.073	-999	1	0	-999	0
8426717	14.3	16	17	5964.3	113.8	116.4	3.965	0.055	0.045	1.214	0.136	0.079	-999	1	0	-999	0
8426746	13.469	1	17	5139.3	116.4	110.2	3.818	0.033	0.041	1.137	0.065	0.082	1	1	0	-999	0
8426765	13.581	1	17	6760.8	152.1	141.0	4.134	0.030	0.030	1.314	0.053	0.045	-999	1	0	-999	0
8426767	13.054	0	17	6261.1	116.2	126.6	3.838	0.034	0.053	1.486	0.080	0.156	-999	1	0	-999	0
8426837	14.856	1	17	5988.2	105.3	111.0	4.111	0.040	0.050	1.177	0.074	0.101	-999	1	0	-999	0
8426937	14.694	2	16	5405.3	94.7	96.3	4.519	0.029	0.042	0.877	0.045	0.060	6	1	0	-999	0
8426941	15.639	1	17	5506.7	121.9	115.3	4.066	0.070	0.065	0.966	0.073	0.070	-999	1	0	-999	0
8426957	13.636	1	17	6089.8	115.4	109.3	3.971	0.030	0.043	1.410	0.060	0.124	-999	1	0	-999	0
8426982	14.077	10	10	6537.3	136.0	124.4	4.269	0.030	0.035	1.294	0.057	0.058	-999	1	0	-999	0
8426985	15.238	4	17	6032.8	113.4	114.1	4.002	0.056	0.062	1.250	0.102	0.104	-999	1	0	-999	0
8426997	15.459	1	17	5337.0	104.1	100.2	4.530	0.031	0.044	0.858	0.044	0.058	0	1	0	-999	0
8427048	15.494	2	16	5419.5	128.1	116.1	4.507	0.033	0.042	0.882	0.053	0.062	-999	1	0	-999	0
8427070	15.114	2	16	5850.9	115.5	111.4	4.154	0.048	0.053	1.081	0.091	0.086	-999	1	0	-999	0
8427154	14.159	10	10	6238.2	137.8	131.3	4.228	0.036	0.043	1.211	0.067	0.082	-999	1	0	-999	0
8427223	14.676	1	17	5774.7	128.2	123.9	4.004	0.058	0.047	1.106	0.117	0.077	-999	1	0	-999	0
8427350	13.486	2	16	6131.6	110.9	106.1	4.420	0.021	0.033	1.077	0.040	0.062	-999	1	0	-999	0
8427368	14.222	2	16	5762.9	173.6	150.8	4.420	0.035	0.042	0.984	0.073	0.081	-999	1	0	-999	0
8427406	10.839	2	16	5307.3	96.2	91.3	4.417	0.037	0.036	0.939	0.056	0.053	0	1	0	-999	0
8427439	15.8	2	16	4840.3	115.3	110.8	4.570	0.027	0.029	0.765	0.041	0.040	1	1	0	-999	0
8427514	15.361	1	3	6232.4	132.5	126.0	4.159	0.094	0.091	1.239	0.082	0.093	-999	1	0	-999	0
8427528	12.817	2	16	6202.7	143.3	128.9	4.211	0.028	0.043	1.212	0.060	0.088	2	1	0	-999	0
8427532	12.78	4	16	6659.6	135.0	128.9	3.899	0.033	0.046	1.428	0.067	0.130	-999	1	0	-999	0
8427794	15.367	1	17	5845.3	109.5	108.4	4.425	0.038	0.049	1.001	0.059	0.072	-999	1	0	-999	0
8427802	14.885	1	17	6215.3	126.4	121.3	4.288	0.042	0.046	1.170	0.067	0.078	-999	1	0	-999	0
8427910	15.747	3	17	5369.8	108.5	101.1	4.613	0.030	0.032	0.762	0.047	0.047	-999	1	-999	-999	0
8427972	13.619	1	17	6206.1	124.2	116.0	3.991	0.033	0.048	1.294	0.068	0.109	6	1	0	-999	0
8428015	14.25	1	17	6305.0	170.0	207.0	4.408	0.087	0.203	0.988	0.146	0.106	-999	2	-999	-999	1
8428049	15.804	1	17	5590.3	113.8	109.8	4.223	0.066	0.065	0.946	0.073	0.068	-999	1	0	-999	0
8428067	13.78	1	17	5974.7	122.1	108.9	4.242	0.037	0.040	1.113	0.070	0.076	6	1	0	-999	0
8428074	14.995	1	17	5806.5	111.7	109.0	4.373	0.045	0.050	0.998	0.073	0.076	-999	1	0	-999	0
8428082	14.035	1	17	5514.2	119.1	113.9	3.710	0.032	0.037	1.328	0.064	0.080	1	1	0	-999	0
8428099	13.515	0	17	6522.6	117.9	124.0	4.236	0.027	0.030	1.380	0.056	0.055	1	1	0	-999	0
8428136	13.202	10	11	6466.4	137.6	129.8	4.013	0.129	0.116	1.401	0.126	0.104	3	1	0	-999	0
8428146	16.157	0	17	4858.1	80.0	70.7	3.336	0.074	0.043	0.898	0.146	0.074	2	2	0	-999	0
8428158	15.287	1	17	5354.1	97.8	94.1	4.568	0.021	0.034	0.831	0.036	0.051	-999	1	0	-999	0
8428183	15.017	1	17	5820.1	106.2	103.0	4.442	0.033	0.044	0.990	0.055	0.069	-999	1	0	-999	0
8428243	15.189	1	17	5351.5	101.1	97.3	4.513	0.034	0.044	0.867	0.048	0.060	-999	1	0	-999	0
8428283	17.488	6	9	3704.0	116.0	141.0	4.826	0.108	0.072	0.450	0.064	0.110	0	2	-999	-999	1
8428297	14.012	10	10	6173.6	128.7	115.5	4.080	0.034	0.040	1.277	0.061	0.102	-999	1	0	-999	0
8428335	15.884	1	17	5624.5	102.1	97.1	4.515	0.030	0.042	0.909	0.048	0.055	-999	1	0	-999	0
8428419	15.913	1	17	4973.0	93.8	85.6	4.519	0.038	0.032	0.797	0.045	0.037	6	1	0	-999	0
8428438	14.616	1	17	6075.9	119.8	101.0	4.109	0.040	0.043	1.218	0.067	0.098	-999	1	0	-999	0
8428550	15.899	1	17	5698.9	117.7	113.3	4.214	0.075	0.074	0.989	0.081	0.076	-999	1	0	-999	0
8428551	16.07	7	7	4313.0	73.0	66.9	4.611	0.022	0.019	0.682	0.027	0.023	0	1	0	-999	0
8428568	14.309	1	17	5909.9	113.0	127.4	3.864	0.052	0.048	1.365	0.156	0.078	-999	1	0	-999	0
8428585	14.993	1	17	5695.7	113.9	107.6	4.277	0.047	0.049	0.972	0.074	0.072	-999	1	0	-999	0
8428602	15.646	1	17	5284.0	159.0	143.0	4.625	0.036	0.090	0.803	0.071	0.086	0	2	-999	-999	1
8428642	14.527	1	17	5841.3	111.6	108.9	4.369	0.041	0.045	1.011	0.073	0.078	-999	1	0	-999	0
8428701	13.316	0	17	5402.0	117.8	111.3	3.896	0.035	0.036	0.971	0.058	0.059	0	1	0	-999	0
8428751	11.39	1	17	6202.6	113.4	114.3	4.330	0.030	0.042	1.151	0.062	0.077	2	1	0	-999	0
8428789	15.472	1	17	5899.5	114.7	112.1	4.122	0.169	0.175	1.111	0.128	0.107	-999	1	-999	-999	0
8428794	13.919	1	17	6243.8	122.2	117.6	4.010	0.032	0.047	1.296	0.060	0.110	-999	1	0	-999	0
8429014	13.542	1	17	6637.8	145.0	127.8	4.158	0.032	0.030	1.354	0.065	0.050	1	3	0	-1	0
8429047	13.982	1	17	5699.4	121.3	118.5	3.839	0.033	0.033	1.201	0.060	0.064	-999	1	0	-999	0
8429087	14.569	1	17	5796.5	123.0	116.9	3.983	0.057	0.044	1.129	0.115	0.075	-999	1	0	-999	0
8429092	14.816	1	17	5793.4	103.3	100.8	4.479	0.025	0.037	0.967	0.044	0.061	-999	1	0	-999	0
8429166	13.898	1	17	6354.7	118.5	114.9	4.353	0.026	0.035	1.159	0.048	0.062	-999	1	0	-999	0
8429212	15.033	1	17	5849.8	116.2	111.9	4.315	0.119	0.145	1.023	0.090	0.083	-999	1	-999	-999	0
8429235	15.88	1	17	5003.6	102.0	91.2	3.556	0.107	0.123	1.166	0.175	0.194	-999	1	0	-999	0
8429256	15.228	1	17	5620.4	116.8	110.8	4.198	0.052	0.051	0.962	0.076	0.070	-999	1	0	-999	0
8429302	13.917	1	17	5461.2	102.3	102.7	4.412	0.039	0.041	0.970	0.061	0.063	-999	1	0	-999	0
8429312	15.387	1	17	5229.9	92.5	81.8	4.399	0.038	0.031	0.845	0.047	0.033	0	1	0	-999	0
8429314	15.174	4	17	5781.4	118.5	112.6	4.064	0.060	0.057	1.088	0.110	0.075	6	1	0	0	0
8429377	14.271	1	17	5681.0	112.1	106.9	4.307	0.044	0.044	0.962	0.074	0.071	-999	1	0	-999	0
8429380	14.143	10	10	6049.4	109.9	103.2	4.457	0.019	0.030	1.027	0.037	0.056	-999	1	0	-999	0
8429415	15.981	0	17	6580.0	129.3	126.2	3.873	0.033	0.035	1.551	0.075	0.085	3	1	0	-1	0
8429566	14.834	1	17	5618.8	116.0	116.1	3.785	0.042	0.043	1.247	0.068	0.078	1	1	0	-1	0
8429602	15.128	1	17	5742.7	112.9	114.0	4.100	0.055	0.055	1.050	0.104	0.078	-999	1	0	-999	0
8429604	13.805	2	17	6222.0	112.8	113.6	3.826	0.030	0.051	1.565	0.064	0.164	-999	1	0	-999	0
8429610	14.603	16	17	5939.9	123.9	119.8	3.867	0.061	0.045	1.270	0.150	0.076	-999	1	0	-999	0
8429627	13.638	1	17	6094.3	117.9	116.2	4.310	0.039	0.039	1.096	0.071	0.071	-999	1	0	-999	0
8429635	15.995	2	17	5696.9	111.8	107.2	4.392	0.067	0.075	0.960	0.069	0.071	-999	1	0	-999	0
8429662	14.154	16	16	4852.2	84.9	83.4	2.985	0.085	0.104	1.393	0.223	0.273	2	2	0	-999	0
8429668	12.938	0	17	5263.0	115.4	111.5	3.850	0.037	0.044	1.044	0.069	0.080	0	1	0	-1	0
8429728	14.269	16	17	6181.9	132.6	119.2	4.114	0.040	0.039	1.255	0.064	0.090	-999	1	0	-999	0
8429756	12.936	0	17	7567.4	181.7	158.9	4.095	0.032	0.031	1.705	0.084	0.080	5	2	0	-999	0
8429758	15.546	4	17	5125.4	116.7	100.8	3.633	0.070	0.087	1.236	0.130	0.163	6	1	0	-999	0
8429783	15.313	1	17	5511.0	115.4	108.4	4.353	0.061	0.057	0.907	0.070	0.062	-999	1	0	-999	0
8429817	14.653	1	17	5989.1	142.9	196.3	3.949	0.167	0.191	1.043	0.151	0.157	3	1	-999	1	0
8429927	15.089	1	17	4781.2	79.7	73.7	4.572	0.027	0.026	0.756	0.037	0.036	2	1	0	-999	0
8430027	15.994	2	17	5300.0	95.0	87.3	4.453	0.058	0.056	0.856	0.058	0.050	-999	1	0	-999	0
8430117	13.465	0	17	6036.6	116.4	112.4	4.248	0.038	0.041	1.065	0.072	0.073	-999	1	0	-999	0
8430182	15.317	1	3	5924.9	113.9	112.0	4.377	0.047	0.055	1.036	0.068	0.076	-999	1	0	-999	0
8430215	15.344	1	3	5825.1	120.6	116.8	4.061	0.066	0.070	1.107	0.113	0.085	-999	1	0	-999	0
8430336	15.006	1	17	5865.6	112.9	111.2	4.388	0.044	0.051	1.016	0.067	0.076	-999	1	0	-999	0
8430379	15.498	4	17	5241.5	105.2	111.2	4.222	0.184	0.217	0.871	0.055	0.043	0	1	-999	-999	0
8430382	14.788	1	17	5802.2	121.9	115.9	3.945	0.056	0.046	1.157	0.088	0.076	-999	1	0	-999	0
8430412	14.627	1	17	5723.6	115.3	116.8	4.096	0.053	0.049	1.042	0.103	0.077	-999	1	0	-999	0
8430493	13.866	1	17	5731.1	108.1	107.1	4.438	0.041	0.044	0.863	0.064	0.059	-999	1	0	-999	0
8430505	15.887	4	17	5401.0	185.0	185.0	4.587	0.034	0.128	0.876	0.078	0.104	0	2	-999	-999	1
8430540	14.503	1	17	5796.6	124.2	118.8	3.853	0.046	0.041	1.229	0.070	0.073	-999	1	0	-999	0
8430585	15.393	4	17	5987.4	118.8	113.5	4.323	0.055	0.057	1.071	0.073	0.079	-999	1	0	-999	0
8430590	12.814	0	17	5962.3	103.3	109.2	4.102	0.034	0.047	1.163	0.077	0.096	1	1	0	-999	0
8430634	15.753	4	17	5932.4	110.9	109.1	4.400	0.047	0.059	1.030	0.064	0.072	-999	1	0	-999	0
8430663	12.961	0	17	6839.7	145.2	145.8	4.240	0.031	0.030	1.321	0.058	0.047	-999	2	0	-999	0
8430692	15.689	4	17	5562.1	106.9	105.2	4.472	0.042	0.055	0.917	0.056	0.064	-999	1	0	-999	0
8430731	14.542	1	17	6302.6	124.0	126.8	4.286	0.035	0.047	1.205	0.066	0.076	-999	1	0	-999	0
8430762	13.83	1	17	6817.8	147.4	148.9	4.260	0.032	0.033	1.224	0.042	0.047	-999	1	0	-999	0
8430765	15.864	2	17	5136.5	96.9	91.1	4.605	0.022	0.030	0.755	0.038	0.044	0	1	0	-999	0
8430808	15.758	1	17	5505.7	106.8	102.1	4.533	0.030	0.042	0.879	0.046	0.056	-999	1	0	-999	0
8430822	14.924	1	17	5850.4	119.8	113.5	4.106	0.047	0.056	1.102	0.105	0.086	-999	1	0	-999	0
8430847	15.252	1	17	5945.2	112.3	117.6	4.029	0.059	0.066	1.184	0.111	0.093	-999	1	0	-999	0
8430882	13.47	0	17	6189.2	129.9	125.5	3.883	0.045	0.036	1.229	0.079	0.064	-999	1	0	-999	0
8430887	12.521	0	17	5611.2	102.5	98.7	4.329	0.038	0.039	1.004	0.064	0.065	-999	1	0	-999	0
8430926	12.632	0	17	6253.7	126.6	122.7	3.928	0.030	0.034	1.549	0.065	0.079	-999	1	0	-999	0
8430935	15.192	1	17	5927.8	118.7	118.9	3.951	0.068	0.062	1.212	0.125	0.086	-999	1	0	-999	0
8430964	15.33	1	17	5924.3	116.6	112.6	4.303	0.059	0.060	1.053	0.075	0.079	-999	1	0	1	0
8431056	15.586	2	3	5884.2	107.2	102.1	4.476	0.032	0.042	0.977	0.051	0.060	-999	1	0	-999	0
8431084	15.506	4	17	5580.3	114.1	109.8	4.323	0.058	0.056	0.928	0.072	0.067	-999	1	0	-999	0
8431136	13.936	1	17	6309.9	123.7	122.4	4.289	0.029	0.041	1.246	0.059	0.065	-999	1	0	-999	0
8431144	15.153	1	17	5724.3	108.9	105.9	4.429	0.043	0.052	0.966	0.063	0.071	-999	1	0	-999	0
8431201	14.97	1	17	6167.6	131.6	120.8	4.229	0.054	0.056	1.181	0.070	0.086	-999	1	0	-999	0
8431222	15.151	1	17	5293.8	101.8	94.9	4.482	0.044	0.044	0.856	0.058	0.055	0	1	0	-999	0
8431263	15.134	1	17	5715.4	115.0	110.7	4.356	0.053	0.054	0.969	0.075	0.073	-999	1	0	-999	0
8431295	14.848	1	17	5850.1	120.1	115.9	4.302	0.050	0.051	1.025	0.077	0.078	0	1	0	-999	0
8431311	14.385	1	17	6387.3	122.5	121.2	4.332	0.030	0.038	1.208	0.053	0.066	-999	1	0	-999	0
8431313	15.662	4	17	5649.8	119.1	113.5	4.238	0.068	0.068	0.964	0.077	0.072	-999	1	0	-999	0
8431389	15.636	1	17	5671.5	121.1	119.5	4.070	0.057	0.051	1.030	0.087	0.074	3	1	0	-999	0
8431390	19.26	10	11	5865.0	177.0	195.0	4.182	0.336	0.224	0.798	0.110	0.055	-999	2	-999	-999	1
8431430	15.455	1	17	5725.7	123.7	119.4	4.041	0.083	0.078	1.070	0.098	0.082	-999	1	0	-999	0
8431469	15.686	2	17	5408.3	126.4	120.3	3.973	0.070	0.069	0.985	0.076	0.075	0	1	0	-999	0
8431478	14.454	1	17	5738.2	114.7	105.1	4.566	0.018	0.024	0.865	0.030	0.036	-999	1	0	-999	0
8431509	15.38	1	17	5653.1	122.8	119.2	4.060	0.068	0.064	1.028	0.084	0.076	-999	1	0	-999	0
8431514	13.49	0	17	6435.1	129.8	119.0	3.775	0.035	0.036	1.780	0.070	0.081	-999	1	0	-999	0
8431531	14.735	1	17	5639.2	93.4	89.5	4.484	0.020	0.030	1.014	0.038	0.047	0	1	0	-999	0
8431611	17.203	10	11	6157.0	196.0	240.0	4.338	0.128	0.192	1.007	0.173	0.116	-999	2	-999	-999	1
8431613	15.68	4	17	6022.1	114.6	111.3	4.060	0.087	0.097	1.207	0.104	0.103	-999	1	0	-999	0
8431684	15.677	4	17	5521.5	113.7	110.2	4.434	0.057	0.063	0.910	0.065	0.066	-999	1	0	-999	0
8431720	14.371	1	17	6336.9	131.1	126.9	4.051	0.042	0.045	1.346	0.069	0.075	-999	1	0	-999	0
8431725	15.775	2	17	5271.9	122.3	115.5	3.807	0.082	0.081	1.083	0.120	0.111	0	1	0	-999	0
8431732	15.547	1	17	5804.8	112.8	107.8	4.511	0.029	0.038	0.932	0.049	0.055	-999	1	0	-999	0
8431759	15.55	2	3	5491.8	115.2	109.8	4.415	0.060	0.061	0.902	0.068	0.065	0	1	0	-999	0
8431776	15.098	1	17	4306.3	69.0	65.0	4.617	0.020	0.018	0.676	0.025	0.020	1	1	0	-999	0
8431819	13.769	1	17	6389.2	130.3	131.0	4.069	0.038	0.040	1.351	0.067	0.068	-999	1	0	-999	0
8431826	14.859	1	17	6318.1	118.2	113.7	4.370	0.031	0.039	1.154	0.053	0.063	-999	1	0	-999	0
8431915	15.592	1	17	5493.1	103.6	101.7	4.513	0.034	0.049	0.889	0.049	0.059	-999	1	0	-999	0
8431921	15.787	1	17	5930.3	121.2	116.3	4.301	0.080	0.081	1.057	0.079	0.081	-999	1	0	-999	0
8431971	15.2	1	17	5840.3	113.3	111.3	4.367	0.053	0.058	1.010	0.071	0.076	-999	1	0	-999	0
8431974	14.023	6	10	6715.3	137.7	143.5	4.165	0.041	0.040	1.384	0.075	0.062	-999	1	0	-999	0
8432040	13.971	0	17	6751.3	140.2	136.7	3.803	0.036	0.036	1.760	0.084	0.086	20	2	0	-999	0
8432087	15.616	2	3	5694.9	121.8	116.1	4.270	0.070	0.070	0.974	0.078	0.074	-999	1	0	-999	0
8432106	15.365	1	17	4274.0	129.0	142.0	4.608	0.053	0.018	0.660	0.053	0.053	1	2	-999	-999	1
8432117	15.16	1	17	5049.0	117.6	103.4	3.776	0.061	0.069	0.996	0.103	0.105	0	1	0	-999	0
8432135	13.961	1	17	6040.4	130.1	118.8	4.271	0.030	0.037	1.249	0.054	0.060	-999	1	0	-999	0
8432142	13.57	1	17	4979.4	86.3	80.2	4.564	0.029	0.026	0.745	0.041	0.036	1	1	0	-999	0
8432151	14.368	1	17	6170.1	121.0	113.8	3.976	0.043	0.053	1.349	0.077	0.123	-999	1	0	-999	0
8432256	15.158	1	17	6406.5	142.1	138.4	4.230	0.053	0.058	1.269	0.065	0.071	-999	1	0	-999	0
8432260	14.047	1	17	5238.0	84.0	74.5	4.365	0.029	0.021	0.852	0.040	0.027	1	1	0	-999	0
8432264	13.235	1	17	5390.0	114.8	99.6	4.373	0.039	0.034	0.877	0.064	0.049	1	1	0	-999	0
8432283	15.322	1	17	5735.3	116.7	111.9	4.340	0.059	0.059	0.978	0.075	0.075	-999	1	0	-999	0
8432298	14.583	1	17	5981.0	114.2	105.0	4.433	0.027	0.037	1.035	0.049	0.066	0	1	0	-999	0
8432334	15.014	1	17	5539.0	181.0	165.0	4.517	0.115	0.115	0.701	0.098	0.033	-999	2	-999	-999	1
8432425	14.51	16	17	6189.7	116.3	115.0	4.356	0.032	0.040	1.132	0.058	0.074	-999	1	0	-999	0
8432504	15.224	1	17	5741.1	131.8	127.8	3.998	0.064	0.052	1.097	0.096	0.077	-999	1	0	-999	0
8432508	14.95	1	17	5735.8	118.9	120.6	4.129	0.053	0.054	1.035	0.098	0.079	6	1	0	-999	0
8432513	14.646	1	17	6061.9	117.6	108.4	4.479	0.021	0.028	0.999	0.038	0.050	-999	1	0	-999	0
8432535	15.894	2	17	5089.6	104.5	99.1	4.570	0.028	0.038	0.791	0.042	0.050	1	1	0	-999	0
8432724	13.437	0	17	5787.9	310.8	171.6	4.105	0.307	0.280	0.880	0.279	0.092	-999	1	-999	-999	0
8432770	14.764	1	17	5290.8	94.4	82.8	4.423	0.044	0.035	0.853	0.059	0.045	-999	1	0	-999	0
8432782	15.031	1	17	5602.0	100.2	94.2	4.532	0.023	0.034	0.895	0.040	0.051	-999	1	0	-999	0
8432792	13.407	0	17	5492.8	100.8	108.7	4.163	0.042	0.033	1.050	0.080	0.050	-999	1	0	-999	0
8432816	15.302	4	17	5956.6	112.9	108.9	4.420	0.037	0.049	1.031	0.058	0.069	-999	1	0	-999	0
8432843	15.403	1	3	5557.6	117.3	113.8	4.369	0.056	0.054	0.920	0.072	0.067	-999	1	0	-999	0
8432857	15.216	1	17	5248.7	98.6	90.6	4.604	0.019	0.029	0.769	0.032	0.042	1	1	0	-999	0
8432859	15.633	10	11	6580.0	181.0	250.0	4.261	0.112	0.192	1.238	0.188	0.188	3	2	-999	-999	1
8432885	14.945	1	17	6036.3	121.9	118.9	4.302	0.047	0.048	1.096	0.074	0.080	-999	1	0	-999	0
8432894	13.764	1	17	4753.4	71.4	61.2	4.511	0.028	0.017	0.796	0.033	0.020	0	1	0	-999	0
8432920	14.771	1	17	5616.9	99.9	95.1	4.496	0.028	0.039	0.925	0.047	0.060	-999	1	0	-999	0
8432929	14.094	16	17	6671.8	131.3	119.9	4.332	0.019	0.026	1.277	0.037	0.044	-999	1	0	-999	0
8432949	15.14	1	17	4967.4	93.1	87.4	4.594	0.021	0.029	0.758	0.034	0.043	0	1	0	-999	0
8432959	14.91	1	17	5058.8	94.3	89.0	4.578	0.023	0.032	0.785	0.036	0.047	8	1	0	-999	0
8433003	15.888	1	17	5559.8	115.1	111.7	4.366	0.067	0.065	0.921	0.071	0.067	-999	1	0	-999	0
8433056	14.498	1	17	5545.1	110.7	98.7	4.428	0.046	0.038	0.817	0.062	0.049	-999	1	0	-999	0
8435103	14.582	2	14	4787.7	86.8	76.1	4.578	0.025	0.026	0.754	0.036	0.037	0	1	0	-999	0
8435118	14.946	1	17	5609.1	106.3	97.8	4.567	0.017	0.026	0.858	0.030	0.040	-999	1	0	-999	0
8435133	15.419	2	15	5843.3	116.4	113.8	4.356	0.052	0.055	1.013	0.073	0.077	-999	1	0	-999	0
8435165	13.309	0	17	6350.1	114.8	115.1	4.400	0.024	0.034	1.079	0.042	0.058	-999	1	0	-999	0
8435170	15.848	1	17	4403.6	84.5	80.9	4.654	0.022	0.024	0.640	0.030	0.029	1	1	0	-999	0
8435232	13.534	0	17	4456.2	99.3	101.3	2.273	0.114	0.136	1.326	0.367	0.331	20	2	0	-1	0
8435247	15.633	4	17	5373.2	110.2	90.0	4.216	0.044	0.041	0.887	0.054	0.039	3	1	0	-1	0
8435257	15.094	1	17	5880.0	158.0	193.0	4.518	0.050	0.212	1.010	0.115	0.127	-999	2	-999	-999	1
8435292	14.969	1	17	5551.8	122.3	120.3	3.809	0.041	0.043	1.200	0.069	0.077	1	1	0	-999	0
8435303	15.861	4	17	5829.4	116.5	113.2	4.172	0.068	0.070	1.061	0.092	0.085	-999	1	0	-999	0
8435305	15.16	1	17	5951.7	119.9	114.8	4.176	0.048	0.051	1.119	0.078	0.090	-999	1	0	-999	0
8435311	15.37	1	17	6322.9	123.8	122.2	4.320	0.041	0.047	1.191	0.061	0.072	-999	1	0	-999	0
8435341	15.717	2	3	5957.8	110.4	114.3	4.117	0.061	0.066	1.150	0.091	0.095	-999	1	0	-999	0
8435362	15.91	2	17	5423.0	162.0	162.0	4.596	0.040	0.112	0.825	0.089	0.089	0	2	-999	-999	1
8435367	13.963	1	17	6228.8	125.7	113.0	3.983	0.032	0.045	1.369	0.067	0.121	-999	1	0	-999	0
8435419	15.684	1	17	5726.6	117.1	112.1	4.233	0.061	0.062	0.994	0.080	0.076	-999	1	0	-999	0
8435587	14.197	10	10	6478.0	181.0	250.0	4.290	0.144	0.176	1.035	0.175	0.117	-999	2	-999	-999	1
8435681	15.25	1	17	6237.8	125.0	119.7	4.321	0.041	0.048	1.163	0.063	0.076	-999	1	0	-999	0
8435693	13.219	0	17	6526.6	128.8	115.7	3.702	0.027	0.032	1.796	0.068	0.087	-999	1	0	-999	0
8435694	15.628	1	17	5585.3	131.1	123.8	3.912	0.061	0.059	1.101	0.079	0.079	-999	1	0	-999	0
8435758	15.132	1	17	6318.3	129.9	127.7	4.292	0.040	0.050	1.207	0.065	0.075	-999	1	0	-999	0
8435788	14.732	1	17	5386.4	103.7	99.7	4.489	0.037	0.045	0.878	0.056	0.062	1	1	0	-999	0
8435797	15.955	3	16	5820.1	121.9	116.1	3.975	0.160	0.154	1.153	0.134	0.117	-999	1	-999	-999	0
8435818	15.448	1	3	5970.9	135.9	131.7	3.894	0.070	0.065	1.272	0.142	0.090	-999	1	0	-999	0
8438947	15.578	5	17	5868.4	124.8	120.3	4.298	0.056	0.056	1.033	0.078	0.080	-999	1	0	-999	0
8439084	13.995	1	17	6387.6	127.5	135.0	4.133	0.032	0.037	1.194	0.056	0.084	-999	1	0	-999	0
8439098	14.046	10	10	6222.9	119.3	117.5	3.839	0.034	0.056	1.523	0.074	0.169	-999	1	0	-999	0
8439154	15.348	1	17	5218.3	101.7	98.0	4.612	0.037	0.036	0.745	0.055	0.056	-999	1	-999	-999	0
8439296	15.215	1	17	5954.3	116.8	116.3	4.387	0.041	0.050	1.044	0.065	0.076	-999	1	0	-999	0
8439358	14.468	1	17	6664.3	137.2	134.3	4.264	0.031	0.037	1.327	0.058	0.056	-999	1	0	-999	0
8439396	14.177	1	17	5890.3	107.7	106.0	4.435	0.029	0.040	1.012	0.052	0.070	-999	1	0	-999	0
8439459	11.76	0	17	6252.0	127.5	124.1	3.524	0.068	0.034	1.757	0.226	0.075	6	1	0	-999	0
8439464	15.773	1	17	6017.6	116.7	114.2	4.065	0.066	0.075	1.208	0.094	0.102	-999	1	0	-999	0
8439633	15.586	1	17	5533.4	124.1	115.6	4.260	0.053	0.052	0.921	0.072	0.063	6	1	0	-999	0
8439679	14.747	1	17	5436.8	125.8	120.1	3.766	0.025	0.027	1.310	0.049	0.058	2	1	0	-999	0
8439712	15.903	1	17	5768.9	121.9	117.4	4.356	0.065	0.067	0.987	0.074	0.076	-999	1	0	-999	0
8439782	13.63	1	17	6327.1	135.4	125.7	4.074	0.033	0.035	1.312	0.059	0.064	-999	1	0	-999	0
8439796	13.632	1	17	5548.6	97.3	100.7	4.413	0.038	0.040	0.979	0.063	0.066	-999	1	0	-999	0
8439867	15.863	0	17	6154.2	124.0	116.6	3.908	0.043	0.039	1.180	0.063	0.066	2	1	0	-999	0
8439923	14.994	1	17	6162.9	117.0	117.7	4.355	0.036	0.043	1.124	0.061	0.076	-999	1	0	-999	0
8439949	14.324	1	17	6214.1	114.4	108.2	4.426	0.019	0.029	1.082	0.038	0.055	-999	1	0	1	0
8439977	13.789	1	17	6132.9	114.7	112.6	3.909	0.035	0.048	1.467	0.068	0.140	-999	1	0	-999	0
8440036	12.706	0	17	6275.7	133.7	125.6	4.072	0.032	0.034	1.349	0.061	0.063	7	1	0	-999	0
8440062	13.302	0	17	6255.3	129.6	119.1	4.020	0.031	0.033	1.360	0.065	0.074	-999	1	0	-1	0
8440066	15.072	1	17	5369.2	110.7	106.3	4.542	0.044	0.065	0.841	0.060	0.064	-999	1	-999	-999	0
8440076	15.985	2	17	5559.9	122.7	116.1	4.076	0.083	0.080	0.984	0.079	0.075	-999	1	0	-999	0
8440193	15.32	4	17	5547.1	102.0	100.4	4.490	0.034	0.047	0.912	0.051	0.062	-999	1	0	-999	0
8440283	15.377	16	17	6164.4	116.7	114.1	4.360	0.042	0.052	1.118	0.062	0.074	-999	1	0	-999	0
8440291	15.09	1	17	5792.4	109.4	106.5	4.456	0.033	0.044	0.977	0.053	0.067	1	1	0	-999	0
8440305	15.92	2	17	5516.4	118.6	112.3	4.187	0.073	0.071	0.929	0.071	0.064	-999	1	0	-999	0
8440310	15.1	1	17	5655.4	122.6	120.5	4.046	0.059	0.051	1.034	0.082	0.073	-999	1	0	-999	0
8440344	15.062	1	17	5886.1	109.7	104.0	4.502	0.023	0.032	0.954	0.041	0.052	1	1	0	-999	0
8440411	13.486	0	17	6487.1	130.2	123.3	3.906	0.033	0.035	1.526	0.077	0.078	-999	1	0	-999	0
8441082	15.715	1	17	5982.8	115.9	116.1	4.146	0.069	0.066	1.145	0.086	0.094	-999	1	0	-999	0
8441131	14.679	1	17	5818.4	128.0	121.3	3.936	0.056	0.047	1.170	0.093	0.077	-999	1	0	-999	0
8441166	14.052	10	10	6364.4	143.0	131.2	4.098	0.035	0.037	1.327	0.063	0.068	-999	1	0	-999	0
8441205	15.359	1	17	6147.7	130.0	116.4	4.223	0.085	0.091	1.175	0.080	0.089	-999	1	0	-999	0
8441213	15.695	2	17	5400.8	111.0	106.2	4.484	0.044	0.054	0.879	0.056	0.061	0	1	0	-999	0
8441223	14.702	1	17	5782.0	128.6	123.0	3.995	0.061	0.047	1.115	0.114	0.076	-999	1	0	-999	0
8441226	14.543	1	17	5486.7	110.5	109.5	4.455	0.041	0.047	0.902	0.063	0.066	0	1	0	-999	0
8441290	15.423	1	17	5870.3	122.3	116.9	4.275	0.057	0.057	1.040	0.078	0.080	-999	1	0	-999	0
8441292	15.331	1	17	5630.7	123.4	117.8	4.159	0.069	0.068	0.978	0.083	0.075	-999	1	0	-999	0
8441298	15.885	2	17	5335.0	132.1	125.7	3.826	0.082	0.080	1.091	0.112	0.106	0	1	0	-999	0
8441320	13.558	0	17	6891.2	145.6	138.4	4.263	0.024	0.030	1.379	0.054	0.057	-999	2	0	-999	0
8441321	13.909	1	17	6692.4	143.7	136.6	4.048	0.033	0.033	1.303	0.054	0.057	1	3	0	-999	0
8441362	15.756	1	17	5613.0	120.7	115.9	4.279	0.064	0.064	0.944	0.074	0.069	-999	1	0	-999	0
8441513	15.683	1	17	6179.6	130.3	122.0	4.272	0.060	0.063	1.164	0.071	0.082	-999	1	0	-999	0
8441543	15.081	1	17	5938.4	113.9	112.1	4.387	0.042	0.051	1.039	0.065	0.075	-999	1	0	-999	0
8441547	15.522	4	17	5640.1	141.5	131.8	4.456	0.073	0.131	0.928	0.081	0.074	-999	1	-999	-999	0
8441597	15.763	1	17	5670.7	130.7	125.3	4.317	0.055	0.057	0.959	0.078	0.074	-999	1	0	-999	0
8441612	15.57	1	17	5130.6	96.5	88.9	4.525	0.037	0.040	0.821	0.047	0.049	0	1	0	-999	0
8441626	14.993	1	17	5666.7	109.4	106.7	4.379	0.048	0.049	0.952	0.073	0.071	-999	1	0	-999	0
8441639	15.981	2	17	5033.4	94.2	87.5	4.481	0.042	0.034	0.812	0.043	0.033	0	1	0	-999	0
8441665	14.552	1	17	5553.5	101.2	98.7	4.502	0.028	0.040	0.911	0.046	0.061	-999	1	0	-999	0
8441717	14.204	1	17	6284.8	138.2	131.4	4.259	0.038	0.039	1.209	0.072	0.077	-999	1	0	-999	0
8441795	14.819	1	17	5974.4	132.3	119.6	4.236	0.045	0.047	1.100	0.075	0.085	7	1	0	-999	0
8441816	14.116	16	16	5817.1	132.2	125.1	4.024	0.058	0.044	1.114	0.132	0.079	-999	1	0	-999	0
8441867	14.915	1	17	6163.3	138.6	122.5	4.094	0.045	0.047	1.263	0.066	0.100	-999	1	0	-999	0
8441894	15.391	0	17	5048.8	143.6	111.5	3.609	0.041	0.062	1.460	0.094	0.151	2	1	0	-999	0
8441960	14.883	1	17	5122.0	104.6	96.7	4.562	0.025	0.035	0.807	0.037	0.051	0	1	0	-999	0
8442032	15.97	1	17	5139.4	133.4	116.4	3.678	0.083	0.097	1.177	0.142	0.156	2	1	0	-999	0
8442040	14.964	0	17	7008.6	143.9	140.7	3.700	0.034	0.034	2.158	0.063	0.069	5	2	0	-999	0
8442169	15.882	1	17	4446.6	91.2	85.6	4.591	0.028	0.025	0.711	0.031	0.030	8	1	0	-999	0
8442176	15.187	1	17	6654.2	139.2	136.9	4.250	0.041	0.047	1.330	0.064	0.059	-999	1	0	-999	0
8442263	15.489	1	3	6096.3	121.7	118.9	4.362	0.041	0.051	1.097	0.064	0.077	-999	1	0	-999	0
8442287	14.467	1	17	5627.0	104.4	98.4	4.532	0.020	0.032	0.901	0.035	0.050	-999	1	0	-999	0
8442391	12.272	0	17	6289.6	124.3	121.0	3.964	0.030	0.041	1.404	0.069	0.118	-999	1	0	-999	0
8442437	13.728	1	17	6534.8	133.1	127.9	4.009	0.034	0.035	1.465	0.073	0.070	1	1	0	-999	0
8442470	13.792	1	17	6223.9	114.1	109.4	4.410	0.019	0.031	1.103	0.038	0.059	-999	1	0	-999	0
8442495	13.845	1	17	6204.6	124.7	123.7	4.322	0.037	0.040	1.082	0.069	0.072	-999	1	0	-999	0
8442508	14.732	1	17	5937.1	126.8	122.2	4.310	0.045	0.047	1.056	0.077	0.080	-999	1	0	-999	0
8442676	14.511	1	17	6072.9	124.4	116.9	4.201	0.036	0.046	1.159	0.070	0.088	-999	1	0	-999	0
8442720	14.575	0	17	5247.9	96.7	91.2	4.610	0.036	0.048	0.725	0.038	0.038	2	1	-999	-999	0
8442739	14.763	1	17	6100.1	126.8	122.5	4.218	0.040	0.047	1.159	0.068	0.086	-999	1	0	-999	0
8442795	14.948	1	17	6347.9	141.3	131.8	4.165	0.044	0.047	1.212	0.056	0.076	-999	1	0	1	0
8442825	14.531	1	17	6472.1	125.7	118.9	4.377	0.019	0.027	1.183	0.038	0.050	-999	1	0	-999	0
8442853	15.009	1	17	6182.9	127.1	132.2	3.731	0.062	0.068	1.578	0.141	0.151	-999	1	0	-999	0
8443074	17.171	6	9	3732.4	27.8	39.8	4.954	0.084	0.017	0.253	0.013	0.018	0	1	0	-999	0
8443179	11.801	1	17	5461.9	118.2	108.7	4.390	0.046	0.043	0.892	0.070	0.060	3	1	0	-999	0
8443224	15.763	2	17	5566.4	118.3	114.9	4.403	0.057	0.059	0.922	0.070	0.069	-999	1	0	-999	0
8443235	14.521	1	17	5961.1	120.9	116.0	4.180	0.041	0.046	1.122	0.076	0.090	-999	1	0	-999	0
8443254	14.659	0	17	5639.2	121.1	112.5	3.902	0.031	0.032	1.159	0.058	0.063	2	1	0	-999	0
8443265	15.893	4	17	5064.4	122.2	102.8	3.560	0.105	0.122	1.239	0.162	0.195	2	1	0	-1	0
8443269	15.423	1	17	5740.8	118.3	114.0	4.368	0.053	0.055	0.977	0.074	0.075	-999	1	0	-999	0
8443359	13.275	0	17	6148.7	125.1	115.1	4.090	0.030	0.034	1.289	0.055	0.078	-999	1	0	-999	0
8443414	15.412	1	17	5128.0	154.0	154.0	4.651	0.035	0.065	0.691	0.068	0.050	0	2	-999	-999	1
8443508	14.492	1	17	5558.8	111.3	110.7	4.456	0.038	0.046	0.921	0.061	0.068	-999	1	0	-999	0
8443573	13.007	0	17	6994.9	152.3	142.6	4.178	0.034	0.034	1.453	0.081	0.073	-999	2	0	-999	0
8443597	15.772	1	17	5604.4	116.3	115.1	4.419	0.054	0.061	0.932	0.067	0.069	-999	1	0	-999	0
8443630	15.067	1	17	5600.2	135.7	130.1	3.788	0.125	0.119	1.223	0.159	0.139	-999	1	0	-999	0
8443635	14.971	1	17	5532.8	121.5	113.3	4.292	0.046	0.045	0.917	0.070	0.063	-999	1	0	-999	0
8443667	15.849	1	17	5941.8	118.2	120.9	4.077	0.074	0.084	1.161	0.103	0.098	-999	1	0	-999	0
8443677	13.809	1	17	6312.0	140.1	132.7	4.182	0.037	0.034	1.230	0.057	0.067	-999	1	0	-999	0
8443812	15.122	1	17	5432.3	115.7	97.9	4.292	0.045	0.040	0.890	0.063	0.048	1	1	0	1	0
8443863	14.085	1	17	6060.3	129.5	134.5	3.842	0.057	0.052	1.355	0.168	0.087	-999	1	0	-999	0
8443912	13.989	1	17	5508.0	163.0	147.0	4.472	0.135	0.148	0.735	0.113	0.045	-999	2	-999	-999	1
8443971	14.87	1	17	5819.2	140.4	139.1	4.111	0.044	0.049	1.083	0.111	0.091	-999	1	0	-999	0
8444188	15.396	1	17	5216.0	143.9	131.4	3.834	0.055	0.062	1.034	0.086	0.094	0	1	0	-999	0
8444200	14.864	1	17	5923.7	118.4	119.2	4.130	0.046	0.052	1.129	0.087	0.093	-999	1	0	-999	0
8444293	15.388	4	17	6251.1	137.7	134.2	4.240	0.062	0.062	1.205	0.071	0.084	-999	1	0	-999	0
8444309	12.051	0	17	6073.8	105.0	109.7	4.362	0.027	0.035	1.152	0.052	0.068	-999	1	0	-999	0
8444318	15.565	4	17	5649.9	128.4	122.9	4.340	0.056	0.055	0.950	0.077	0.073	-999	1	0	-999	0
8444329	15.281	1	17	6220.9	125.8	121.4	3.883	0.065	0.069	1.442	0.114	0.136	0	1	0	-999	0
8444331	15.58	4	17	6325.6	150.9	169.9	3.952	0.063	0.073	1.418	0.110	0.127	-999	1	0	-999	0
8444346	15.593	1	17	4456.9	84.0	79.2	4.638	0.017	0.020	0.666	0.024	0.025	1	1	0	-999	0
8444351	15.788	2	17	4531.3	86.5	80.8	4.625	0.019	0.023	0.687	0.028	0.028	1	1	0	-999	0
8444359	15.771	4	17	5763.1	126.3	122.1	4.257	0.068	0.069	1.003	0.082	0.079	-999	1	0	-999	0
8444402	14.335	16	17	6698.5	145.8	139.2	4.023	0.042	0.041	1.419	0.074	0.068	-999	3	0	-999	0
8444423	15.141	4	17	6257.9	125.1	119.2	4.338	0.038	0.047	1.162	0.060	0.073	-999	1	0	-999	0
8444507	15.944	2	3	5920.8	127.6	123.2	4.205	0.103	0.097	1.086	0.099	0.093	-999	1	0	-999	0
8444544	15.826	2	17	5350.8	102.5	98.0	4.583	0.024	0.034	0.806	0.041	0.048	-999	1	0	-999	0
8444552	15.023	1	17	5724.9	122.2	115.6	4.196	0.044	0.042	0.982	0.078	0.069	3	1	0	-1	0
8444571	15.169	1	17	6352.5	133.0	131.0	4.287	0.044	0.053	1.222	0.065	0.075	-999	1	0	-999	0
8444720	13.258	0	17	5998.4	101.9	110.7	4.334	0.027	0.034	1.216	0.043	0.066	-999	1	0	-999	0
8444735	15.143	1	17	5971.0	131.7	119.9	4.294	0.053	0.050	1.074	0.079	0.082	-999	1	0	-999	0
8444831	14.399	1	17	6018.1	117.5	115.4	4.355	0.040	0.046	1.075	0.068	0.079	-999	1	0	-999	0
8444868	13.667	1	17	6692.6	139.9	137.0	3.743	0.037	0.040	1.756	0.082	0.091	11	2	0	1	0
8444921	15.893	1	17	4892.7	101.6	93.8	3.417	0.261	0.287	1.079	0.290	0.208	1	2	-999	-999	0
8444975	15.69	4	17	6148.5	137.0	119.8	4.165	0.090	0.085	1.204	0.086	0.097	-999	1	0	-999	0
8445010	15.52	4	17	5451.2	123.8	115.3	4.420	0.064	0.066	0.891	0.067	0.062	7	1	0	-999	0
8445018	14.409	1	17	5705.4	134.4	129.4	4.076	0.236	0.254	1.048	0.185	0.122	0	1	-999	-999	0
8445025	14.798	1	17	5648.8	134.1	127.9	4.403	0.094	0.142	0.943	0.081	0.074	6	1	-999	-999	0
8445070	13.697	1	17	6385.4	126.6	127.4	4.304	0.031	0.039	1.183	0.058	0.067	-999	1	0	-999	0
8445136	14.15	10	10	6523.7	146.5	132.1	4.150	0.038	0.037	1.342	0.068	0.059	-999	1	0	-999	0
8445400	14.696	1	17	6368.5	136.3	130.8	4.273	0.041	0.041	1.233	0.060	0.066	-999	1	0	-999	0
8445415	15.419	1	17	5738.0	152.8	141.9	4.012	0.183	0.148	1.084	0.165	0.128	-999	1	-999	-999	0
8445461	14.507	1	17	5088.2	80.5	74.6	4.089	0.034	0.035	0.892	0.017	0.018	-999	1	0	-999	0
8445571	15.527	4	17	4648.0	167.0	167.0	4.591	0.056	0.028	0.684	0.076	0.057	1	2	-999	-999	1
8445574	14.81	1	17	6091.0	190.0	211.0	4.343	0.132	0.198	0.986	0.154	0.112	1	2	-999	-999	1
8445628	16.111	14	17	4279.9	86.1	79.0	4.645	0.024	0.027	0.641	0.029	0.026	0	1	0	-999	0
8445698	14.849	1	17	5920.1	122.3	119.9	4.343	0.046	0.047	1.023	0.073	0.072	-999	1	0	-999	0
8445757	15.93	4	17	5871.6	125.1	120.9	4.333	0.069	0.072	1.027	0.076	0.079	-999	1	0	-999	0
8445775	13.79	1	17	6353.1	121.2	128.9	3.790	0.041	0.055	1.554	0.086	0.165	3	1	0	-1	0
8445790	15.472	1	17	5731.4	133.3	127.9	4.014	0.088	0.077	1.087	0.100	0.085	-999	1	0	-999	0
8445909	15.126	4	17	6257.6	137.5	131.2	3.854	0.056	0.054	1.176	0.061	0.067	-999	1	0	-999	0
8445922	15.143	1	17	6504.6	126.3	120.4	4.373	0.026	0.031	1.187	0.048	0.056	-999	1	0	-999	0
8445942	15.938	4	17	6027.1	126.9	122.3	4.295	0.074	0.076	1.095	0.078	0.083	-999	1	0	-999	0
8445972	15.333	1	3	6100.5	129.4	119.7	4.195	0.054	0.058	1.172	0.072	0.090	-999	1	0	-999	0
8445980	15.72	2	3	5995.6	126.0	128.5	3.985	0.080	0.082	1.235	0.116	0.104	-999	1	0	-999	0
8446027	14.184	10	10	6482.6	132.2	137.1	4.298	0.031	0.038	1.235	0.053	0.061	1	1	0	-999	0
8446059	13.723	1	17	6220.6	125.3	120.4	4.163	0.037	0.043	1.083	0.077	0.079	-999	1	0	-999	0
8446095	15.874	4	17	4765.0	168.0	168.0	4.584	0.059	0.036	0.690	0.080	0.051	0	2	-999	-999	1
8446099	14.303	1	17	6093.8	106.1	105.2	4.478	0.021	0.030	0.980	0.034	0.047	-999	1	0	-999	0
8446200	15.815	4	17	6394.0	138.6	139.7	4.178	0.083	0.086	1.288	0.074	0.083	-999	1	0	-999	0
8446296	15.612	4	17	4822.7	103.9	96.8	4.581	0.027	0.025	0.727	0.037	0.033	0	1	0	-999	0
8446309	15.431	1	3	6152.2	127.2	124.0	4.339	0.046	0.053	1.125	0.068	0.079	-999	1	0	-999	0
8446496	13.745	1	17	6579.3	135.0	132.7	3.805	0.034	0.044	1.602	0.067	0.148	-999	1	0	-999	0
8446948	13.489	0	17	5647.0	106.7	100.9	4.216	0.039	0.039	1.007	0.074	0.068	2	1	0	-999	0
8447003	15.064	1	17	6094.9	129.9	123.3	4.199	0.046	0.052	1.167	0.071	0.089	-999	1	0	-999	0
8450468	15.573	1	17	6240.0	169.0	206.0	4.314	0.132	0.198	1.040	0.185	0.123	2	2	-999	-999	1
8450807	15.246	1	17	5941.4	122.4	120.5	4.399	0.040	0.050	1.036	0.062	0.075	-999	1	0	-999	0
8450809	14.505	16	17	6794.6	147.3	143.5	4.114	0.045	0.043	1.438	0.081	0.072	-999	2	0	-999	0
8450921	13.222	0	17	7234.0	180.1	132.9	4.059	0.035	0.034	1.620	0.085	0.085	10	2	0	-999	0
8450966	13.77	1	17	6092.0	204.0	204.0	3.808	0.528	0.132	1.239	0.190	0.309	-999	2	-999	-999	1
8451041	14.922	1	17	5810.1	126.3	124.6	4.190	0.050	0.053	1.045	0.088	0.084	0	1	0	-999	0
8451109	13.213	0	17	6342.8	147.4	132.5	4.272	0.036	0.038	1.230	0.067	0.076	-999	1	0	-999	0
8451391	15.246	4	17	5867.2	133.4	125.1	4.208	0.053	0.056	1.064	0.084	0.086	-999	1	0	-999	0
8451573	15.573	1	17	5092.0	129.9	106.7	3.550	0.057	0.081	1.310	0.134	0.198	2	3	0	-999	0
8451916	13.954	0	17	6057.2	135.8	126.0	4.228	0.035	0.034	1.240	0.060	0.063	2	1	0	-999	0
8452045	14.995	1	17	6466.3	153.5	147.8	4.251	0.043	0.045	1.208	0.057	0.069	-999	1	0	-999	0
8452193	15.925	14	17	3463.3	89.5	75.4	4.867	0.009	0.009	0.323	0.010	0.009	0	1	0	-999	0
8452377	11.381	0	17	6621.7	149.7	145.1	4.180	0.030	0.029	1.354	0.072	0.058	-999	3	0	-999	0
8452433	15.258	4	17	6058.5	126.6	127.1	4.287	0.050	0.052	1.110	0.075	0.082	-999	1	0	-999	0
8452639	12.36	1	17	6934.9	156.8	151.5	3.990	0.037	0.038	1.584	0.084	0.085	5	2	0	-999	0
8453023	14.733	1	17	5696.9	121.7	129.0	4.158	0.041	0.046	1.081	0.092	0.080	1	1	0	-999	0
8453037	11.618	0	17	5529.4	105.5	100.1	4.346	0.040	0.039	0.925	0.067	0.061	-999	1	0	-999	0
8453152	13.337	0	17	7226.1	157.9	155.2	3.630	0.033	0.031	2.204	0.085	0.086	-999	2	0	-999	0
8453191	13.1	1	17	6624.4	249.5	169.0	4.036	0.235	0.276	1.414	0.324	0.159	3	1	-999	-1	0
8453211	14.572	1	17	5883.5	117.3	115.7	4.428	0.031	0.043	1.012	0.055	0.072	1	1	0	-1	0
8453244	14.829	1	17	6020.3	129.5	125.3	4.059	0.038	0.056	1.231	0.075	0.117	0	1	0	-999	0
8453299	15.088	1	17	6313.6	150.9	151.5	4.231	0.044	0.048	1.238	0.065	0.080	-999	1	0	-999	0
8453391	14.258	1	17	6749.5	146.1	139.0	4.304	0.021	0.027	1.319	0.042	0.048	1	1	0	-999	0
8453517	13.535	0	17	5863.3	139.2	138.2	3.955	0.046	0.039	1.129	0.078	0.070	-999	1	0	-999	0
8453552	14.665	1	17	6165.4	122.3	122.7	4.372	0.029	0.041	1.117	0.054	0.074	-999	1	0	-999	0
8453581	13.814	1	17	5687.0	169.0	152.0	3.966	0.487	0.162	0.994	0.117	0.143	-999	2	-999	-999	1
8453739	14.736	4	17	5600.8	106.2	103.3	4.522	0.021	0.030	0.930	0.036	0.043	2	1	0	-999	0
8453796	13.8	1	17	6277.6	135.2	126.8	4.312	0.036	0.037	1.153	0.064	0.071	-999	1	0	-999	0
8453852	13.88	1	17	6243.6	130.3	132.0	3.815	0.029	0.045	1.594	0.066	0.162	-999	1	0	-999	0
8453940	15.954	2	17	4520.2	101.4	95.0	4.633	0.025	0.027	0.652	0.030	0.027	0	1	0	-999	0
8454067	12.245	1	17	6693.8	100.8	82.3	4.522	0.011	0.011	0.997	0.014	0.015	-999	1	0	-999	0
8454245	15.01	2	17	5140.0	179.0	179.0	4.539	0.058	0.071	0.803	0.088	0.066	0	2	-999	-999	1
8454348	14.934	1	17	5853.3	138.5	116.6	4.282	0.046	0.041	0.797	0.054	0.042	-999	1	0	-999	0
8454572	13.0	1	17	5249.6	142.1	130.4	3.708	0.031	0.042	1.296	0.069	0.094	2	1	0	-999	0
8454728	15.05	1	17	6065.3	150.4	134.8	4.172	0.048	0.045	1.170	0.076	0.097	-999	1	0	-999	0
8454777	13.836	0	17	5992.4	128.2	123.0	4.326	0.037	0.040	1.118	0.070	0.074	2	1	0	-999	0
8454803	13.32	0	17	6283.1	127.4	131.1	3.738	0.027	0.048	1.699	0.062	0.175	-999	1	0	-999	0
8454873	15.784	4	17	5295.0	185.0	185.0	4.524	0.085	0.085	0.745	0.110	0.055	0	2	-999	-999	1
8455095	15.192	1	17	4774.6	28.1	43.5	4.490	0.014	0.014	0.784	0.013	0.012	1	1	1	-999	0
8455291	13.197	0	17	6073.0	151.3	154.8	3.989	0.048	0.038	1.177	0.127	0.079	8	1	0	-999	0
8455466	14.04	10	10	6709.3	152.1	150.3	4.213	0.033	0.032	1.250	0.045	0.048	-999	1	0	-999	0
8455579	14.483	1	17	5628.9	153.7	179.8	4.426	0.037	0.043	0.939	0.075	0.079	-999	1	0	-999	0
8455622	13.503	0	17	5800.1	134.2	137.4	3.684	0.026	0.028	1.333	0.058	0.059	2	1	0	-999	0
8455667	13.936	1	17	5727.6	100.6	98.2	4.511	0.017	0.026	0.957	0.030	0.042	1	1	0	-999	0
8455848	13.468	1	17	7089.7	167.9	155.2	3.762	0.032	0.033	1.967	0.083	0.092	10	2	0	-999	0
8456010	13.37	1	17	6620.9	154.9	153.0	4.133	0.033	0.032	1.378	0.073	0.061	1	3	0	-999	0
8456151	-9999.0	0	17	7517.9	176.0	182.4	4.102	0.038	0.040	1.709	0.091	0.090	5	2	0	-999	0
8456202	13.969	1	17	6633.7	157.3	148.3	3.832	0.035	0.036	1.645	0.087	0.084	-999	1	0	-999	0
8456204	13.243	1	17	6198.0	133.2	125.1	4.228	0.033	0.038	1.126	0.066	0.078	-999	1	0	-999	0
8456225	14.216	16	17	6495.5	134.1	132.7	4.320	0.019	0.025	1.285	0.040	0.048	1	1	0	-999	0
8456250	15.402	4	17	5443.0	115.4	110.6	4.546	0.032	0.043	0.817	0.042	0.051	0	1	0	-999	0
8456339	15.9	2	17	6129.4	150.5	140.1	4.433	0.031	0.039	1.054	0.057	0.064	-999	1	0	-999	0
8456404	13.934	1	17	6788.6	164.7	157.7	3.870	0.035	0.037	1.702	0.087	0.093	-999	2	0	-999	0
8456409	12.922	0	17	6933.5	148.6	142.6	4.252	0.025	0.030	1.395	0.059	0.061	-999	2	0	-999	0
8456679	12.566	1	17	5751.0	103.0	114.0	4.391	0.080	0.120	1.028	0.074	0.067	-999	2	-999	1	1
8456723	14.134	1	17	6648.9	132.0	128.0	4.336	0.018	0.023	1.273	0.033	0.040	-999	1	0	-999	0
8456728	13.566	0	17	7706.8	488.2	409.7	3.990	0.200	0.318	1.791	0.506	0.318	10	2	-999	-999	0
8456747	15.102	1	17	6591.2	160.6	155.8	4.213	0.042	0.044	1.330	0.071	0.064	-999	1	0	-999	0
8456998	15.302	0	17	6016.4	161.8	142.6	3.509	0.031	0.025	1.702	0.074	0.061	3	1	0	-999	0
8457163	13.943	1	17	8204.3	95.6	130.1	4.434	0.007	0.009	1.385	0.017	0.017	-999	2	0	-999	0
8457312	15.01	1	17	5372.1	108.5	106.1	4.520	0.032	0.044	0.868	0.046	0.059	-999	1	0	-999	0
8457341	15.043	1	17	5358.6	108.8	105.2	4.518	0.032	0.044	0.866	0.047	0.059	-999	1	0	-999	0
8457353	14.776	1	17	5149.7	106.0	94.6	4.505	0.039	0.036	0.828	0.053	0.048	0	1	0	-999	0
8457840	15.228	2	15	5952.8	132.9	136.3	4.427	0.031	0.040	1.028	0.055	0.067	-999	1	0	-999	0
8458002	14.886	1	17	6635.1	164.0	167.0	4.257	0.033	0.039	1.323	0.065	0.065	-999	1	0	-999	0
8458161	12.799	1	17	6423.4	124.6	118.7	3.723	0.030	0.039	1.737	0.070	0.147	-999	1	0	-999	0
8458207	14.095	1	17	6134.5	141.9	132.8	4.228	0.033	0.039	1.167	0.072	0.087	3	1	0	-1	0
8458482	15.746	4	17	5448.7	125.1	106.1	4.281	0.057	0.054	0.895	0.066	0.052	0	1	0	-999	0
8458616	12.875	0	17	6357.0	134.2	130.0	4.090	0.031	0.031	1.387	0.062	0.060	10	3	0	-999	0
8458666	15.133	4	17	4626.7	90.8	82.2	4.630	0.018	0.022	0.688	0.026	0.029	0	1	0	-999	0
8458689	13.823	1	17	5764.9	105.9	110.7	4.015	0.030	0.049	1.323	0.058	0.128	-999	1	0	-999	0
8458720	16.393	5	5	4708.0	101.0	93.2	4.590	0.028	0.031	0.734	0.039	0.037	1	1	0	-999	0
8458726	14.086	1	17	5548.1	114.8	109.1	4.331	0.043	0.042	0.917	0.071	0.064	6	1	0	-999	0
8458731	13.79	1	17	6247.6	126.6	124.1	4.302	0.035	0.036	1.167	0.063	0.070	-999	1	0	-999	0
8458741	12.408	0	17	6314.2	127.8	122.9	4.113	0.034	0.040	1.168	0.062	0.086	-999	1	0	-999	0
8458776	14.745	1	17	5629.0	150.0	166.0	4.553	0.035	0.196	0.987	0.085	0.113	-999	2	-999	-999	1
8458921	14.181	10	10	6607.8	245.6	342.6	4.144	0.030	0.031	1.362	0.092	0.090	-999	1	0	-999	0
8458966	12.914	1	17	5868.0	193.0	175.0	3.763	0.301	0.108	1.316	0.171	0.318	-999	2	-999	-999	1
8458967	15.967	4	17	5824.7	117.0	110.4	4.520	0.023	0.031	0.926	0.042	0.049	2	1	0	-999	0
8458991	15.366	1	17	6301.0	143.5	125.3	4.379	0.020	0.033	1.150	0.045	0.066	-999	1	0	-999	0
8459162	15.604	1	17	4584.2	87.5	80.3	4.606	0.021	0.024	0.710	0.031	0.030	0	1	0	-999	0
8459415	15.205	4	17	6339.1	1000.2	206.2	4.126	0.049	0.043	1.256	0.197	0.106	-999	1	0	-999	0
8459612	14.612	1	17	6309.0	131.3	126.7	4.269	0.041	0.040	1.102	0.069	0.075	-999	1	0	-999	0
8459621	13.973	1	17	6179.0	173.0	239.0	4.096	0.279	0.172	1.259	0.165	0.247	-999	2	-999	-999	1
8459744	13.324	1	17	5952.0	160.0	196.0	4.181	0.246	0.164	1.091	0.148	0.148	-999	2	-999	-999	1
8459755	13.954	1	17	6139.8	118.4	113.4	4.401	0.023	0.035	1.095	0.047	0.069	-999	1	0	-999	0
8459765	15.879	2	17	4233.0	126.0	126.0	4.679	0.031	0.045	0.636	0.054	0.060	0	2	-999	-999	1
8459790	14.564	1	17	6035.6	123.1	120.4	4.359	0.041	0.045	1.009	0.070	0.071	1	1	0	-999	0
8459950	15.653	2	17	5670.7	114.1	112.1	4.433	0.046	0.055	0.950	0.064	0.070	-999	1	0	-999	0
8460007	14.342	1	17	5367.6	110.0	93.5	4.404	0.043	0.033	0.846	0.059	0.043	0	1	1	-999	0
8460011	14.907	1	17	6210.6	958.3	671.0	3.937	0.085	0.090	1.398	0.230	0.266	0	1	0	-999	0
8460015	13.518	1	17	5711.5	108.8	105.9	4.244	0.034	0.039	1.086	0.063	0.072	-999	1	0	-999	0
8460025	13.719	1	17	6629.4	151.6	121.3	4.135	0.034	0.031	1.401	0.072	0.058	11	1	0	-999	0
8460073	12.912	0	17	5446.3	130.6	126.3	3.673	0.036	0.041	1.094	0.073	0.075	0	1	0	-999	0
8460093	15.037	1	17	5997.0	128.7	122.1	4.282	0.047	0.047	1.088	0.077	0.082	-999	1	0	-999	0
8460235	13.948	1	17	6941.0	1911.3	628.5	3.933	0.144	0.067	1.550	0.419	0.216	-999	2	0	-999	0
8460252	15.113	4	17	5607.0	186.0	186.0	4.464	0.108	0.162	0.817	0.117	0.068	-999	2	-999	-999	1
8460273	15.357	5	5	7866.5	351.5	1825.1	4.308	0.040	0.055	1.460	0.120	0.318	-999	2	0	-999	0
8460352	14.551	5	5	9176.2	445.2	363.3	4.236	0.045	0.045	1.756	0.116	0.107	-999	2	0	-999	0
8460400	15.823	2	17	6091.1	129.5	121.9	4.420	0.034	0.040	1.059	0.056	0.066	-999	1	0	-999	0
8460427	15.531	5	5	6051.0	128.6	127.6	4.382	0.041	0.053	1.073	0.064	0.075	-999	1	0	-999	0
8460439	15.306	1	17	5869.2	161.0	129.8	4.209	0.051	0.050	1.068	0.096	0.090	-999	1	0	-999	0
8460446	15.883	4	17	5678.0	1391.6	389.2	4.327	0.150	0.188	0.969	0.520	0.142	8	1	-999	-999	0
8460457	13.962	1	17	5905.6	118.6	107.1	4.196	0.035	0.039	1.129	0.070	0.081	-999	1	0	-999	0
8460496	15.626	5	5	5977.2	116.7	110.5	4.440	0.034	0.044	1.022	0.054	0.065	-999	1	0	-999	0
8460500	15.13	1	17	6062.9	122.2	114.6	4.458	0.023	0.031	1.024	0.042	0.056	0	1	0	-999	0
8460555	14.851	1	17	6251.4	128.9	125.5	4.302	0.040	0.042	1.177	0.066	0.078	-999	1	0	-999	0
8460599	15.805	4	17	6069.9	127.4	123.0	4.454	0.032	0.038	1.022	0.052	0.062	0	1	0	-999	0
8460600	14.933	1	17	5437.3	126.4	110.4	4.233	0.046	0.042	0.923	0.065	0.054	3	1	1	-1	0
8460613	14.204	1	17	6361.0	144.0	140.6	4.199	0.037	0.038	1.267	0.066	0.069	-999	1	0	-999	0
8460630	14.242	1	17	5243.8	103.5	96.3	4.576	0.028	0.038	0.801	0.046	0.052	1	1	-999	-999	0
8460645	14.127	1	17	6199.7	111.7	112.1	4.431	0.018	0.026	1.079	0.034	0.047	-999	1	0	-999	0
8460653	15.158	1	17	6174.6	123.9	116.0	4.474	0.023	0.028	1.010	0.040	0.047	-999	1	0	-999	0
8460681	13.118	0	17	6932.7	154.2	144.4	3.949	0.032	0.031	1.479	0.078	0.073	-999	2	0	-999	0
8460697	14.491	16	16	6535.9	874.6	932.6	3.958	0.078	0.115	1.564	0.220	0.313	0	1	0	-999	0
8460764	14.902	1	17	5434.6	102.7	89.9	4.341	0.036	0.030	0.825	0.045	0.032	0	1	0	-999	0
8460769	15.315	5	5	7590.7	268.3	509.7	4.220	0.041	0.058	1.565	0.095	0.159	-999	2	0	-999	0
8460790	13.683	1	17	6644.2	142.4	139.6	4.206	0.032	0.031	1.349	0.069	0.059	-999	1	0	-999	0
8460807	13.174	0	17	6173.9	114.4	112.4	4.498	0.033	0.041	0.957	0.045	0.044	-999	1	-999	-999	0
8460809	12.488	0	17	6066.5	125.9	118.0	4.183	0.121	0.117	1.165	0.102	0.098	-999	1	-999	-999	0
8460997	15.661	5	5	5727.1	272.3	149.0	4.258	0.058	0.054	0.997	0.119	0.087	-999	1	0	-999	0
8461003	15.082	5	10	8579.8	357.7	300.3	4.212	0.047	0.053	1.868	0.113	0.114	-999	2	0	-999	0
8461005	15.965	6	14	6062.3	129.1	118.5	4.556	0.015	0.020	0.899	0.023	0.032	0	1	0	-999	0
8461029	15.446	5	5	7984.7	439.2	1968.3	4.311	0.042	0.057	1.479	0.138	0.349	-999	2	0	-999	0
8461038	13.986	2	17	8240.2	359.4	363.5	3.731	0.092	0.101	2.306	0.219	0.229	-999	2	0	-999	0
8461039	14.074	5	5	6330.2	124.9	128.8	4.301	0.033	0.039	1.207	0.061	0.074	-999	1	0	-999	0
8461048	16.855	6	14	6549.1	278.8	277.1	3.950	0.209	0.194	1.484	0.230	0.217	0	3	-999	-999	0
8461087	16.356	6	14	5896.6	129.6	121.5	4.544	0.023	0.023	0.899	0.035	0.043	0	1	0	-999	0
8461121	14.998	5	5	6556.6	196.5	152.6	4.294	0.038	0.038	1.237	0.066	0.064	-999	1	0	-999	0
8461159	13.842	2	17	5644.2	117.9	103.1	4.109	0.038	0.034	0.810	0.049	0.037	-999	1	0	-999	0
8461203	14.54	5	5	6537.7	167.5	161.1	4.285	0.033	0.032	1.249	0.060	0.066	-999	1	0	-999	0
8461228	17.301	6	6	5291.0	202.0	184.0	4.554	0.067	0.075	0.738	0.101	0.059	0	2	-999	-999	1
8461302	16.354	6	14	6544.9	587.4	342.5	3.945	0.092	0.077	1.483	0.263	0.172	0	3	0	-999	0
8461303	10.779	6	14	5855.4	244.9	213.0	4.113	0.120	0.130	1.094	0.150	0.117	2	3	0	-999	0
8461349	14.878	5	5	7890.5	1540.5	1618.5	4.267	0.097	0.138	1.478	0.292	0.305	-999	2	0	-999	0
8461361	16.689	6	14	5689.0	190.0	173.0	4.054	0.412	0.137	0.983	0.124	0.124	-999	2	-999	-999	1
8461398	16.997	6	14	6188.8	370.9	239.5	4.148	0.127	0.103	1.222	0.164	0.138	0	1	0	-999	0
8461407	17.489	6	14	5310.0	185.0	185.0	4.522	0.076	0.093	0.772	0.104	0.070	0	2	-999	-999	1
8461474	14.211	1	17	5728.3	130.8	122.9	3.985	0.044	0.039	1.097	0.074	0.066	-999	1	0	-999	0
8461482	14.93	5	5	6204.9	154.8	152.6	4.176	0.049	0.048	0.976	0.083	0.071	-999	1	0	-999	0
8461496	12.066	0	17	6071.0	193.0	236.0	4.234	0.190	0.190	1.063	0.166	0.135	2	2	-999	-999	1
8461527	15.449	4	17	5676.8	117.7	112.6	4.501	0.027	0.039	0.930	0.045	0.058	-999	1	0	-999	0
8461529	14.129	5	14	10782.7	627.2	596.9	4.238	0.039	0.044	2.466	0.127	0.149	-999	2	0	-999	0
8461553	17.311	6	10	5290.0	205.0	168.0	3.613	0.900	0.300	1.110	0.198	0.298	0	2	-999	-999	1
8461582	15.39	5	5	5821.0	122.8	116.6	4.492	0.025	0.034	0.958	0.043	0.057	1	1	0	-999	0
8461633	14.873	5	5	5932.0	148.4	144.5	4.397	0.081	0.104	1.000	0.081	0.075	-999	1	-999	-999	0
8461735	13.692	1	17	6295.3	119.6	116.7	4.372	0.018	0.027	1.190	0.034	0.051	6	1	0	-999	0
8461797	13.7	1	17	6629.4	161.9	163.7	3.907	0.029	0.048	1.436	0.065	0.134	1	1	0	-999	0
8462083	15.133	5	5	5899.0	193.0	193.0	4.022	0.405	0.135	1.039	0.148	0.163	0	2	-999	-999	1
8462164	14.831	4	14	5852.5	144.7	138.4	4.283	0.048	0.050	1.030	0.081	0.082	-999	1	0	-999	0
8462258	15.736	4	17	5203.0	196.0	179.0	4.504	0.093	0.085	0.750	0.114	0.057	0	2	-999	-1	1
8462393	13.739	1	17	6255.9	136.3	127.8	4.334	0.030	0.042	1.167	0.059	0.076	-999	1	0	-999	0
8462424	13.894	1	17	6686.0	145.0	142.3	4.236	0.028	0.031	1.388	0.060	0.058	-999	1	0	-999	0
8462688	14.076	16	17	6347.9	129.2	125.6	4.353	0.024	0.036	1.184	0.046	0.066	1	1	0	-999	0
8462696	12.202	0	17	5376.7	117.7	84.6	4.313	0.030	0.026	0.846	0.046	0.030	2	1	1	-999	0
8462843	13.92	1	17	5731.8	111.0	105.2	4.503	0.029	0.040	0.933	0.048	0.056	-999	1	-999	-999	0
8462848	14.147	1	17	6225.1	144.2	129.3	4.328	0.031	0.042	1.160	0.064	0.079	-999	1	0	-999	0
8462852	11.912	0	17	5746.4	125.7	120.6	4.040	0.059	0.043	1.074	0.126	0.076	-999	1	0	-999	0
8463087	14.435	1	17	6148.9	133.3	128.2	4.297	0.043	0.043	1.141	0.072	0.081	-999	1	0	-999	0
8463089	13.68	1	17	6325.4	194.6	166.3	4.081	0.026	0.027	1.453	0.075	0.067	-999	1	0	-999	0
8463105	15.528	2	3	5800.6	121.2	117.3	4.467	0.033	0.045	0.971	0.053	0.064	0	1	0	-999	0
8463311	14.056	16	16	5705.5	114.7	113.0	4.422	0.041	0.044	0.930	0.067	0.066	-999	1	0	-999	0
8463346	15.856	1	17	4606.9	88.8	83.9	4.618	0.022	0.025	0.690	0.030	0.028	0	1	0	0	0
8463366	13.888	2	17	6566.6	151.4	144.0	4.117	0.036	0.035	1.372	0.071	0.062	-999	1	0	-999	0
8463552	15.657	1	17	6164.5	127.3	123.8	4.458	0.028	0.032	1.043	0.048	0.046	1	1	0	-999	0
8473965	13.397	0	17	6002.9	105.0	107.6	4.058	0.027	0.047	1.287	0.055	0.117	-999	1	0	-999	0
8473966	13.736	1	17	6174.2	119.6	118.6	4.356	0.038	0.041	1.029	0.067	0.069	-999	1	0	-999	0
8473971	15.119	5	17	5427.0	105.1	90.5	4.313	0.045	0.041	0.886	0.062	0.049	-999	1	0	-999	0
8473976	15.093	1	17	4973.2	89.9	83.0	4.568	0.026	0.032	0.783	0.037	0.045	1	1	0	-999	0
8474013	13.526	0	17	4861.9	86.7	79.4	3.460	0.082	0.078	1.044	0.196	0.158	0	2	0	-999	0
8474055	15.902	2	17	5049.4	107.5	97.3	3.714	0.082	0.094	1.051	0.143	0.134	0	1	0	-999	0
8474075	15.146	1	17	5723.5	116.8	110.3	3.957	0.056	0.052	1.062	0.073	0.067	-999	1	0	-999	0
8474088	14.367	1	17	5784.6	116.2	112.2	3.999	0.068	0.057	1.115	0.105	0.079	-999	1	0	-999	0
8474190	14.54	1	17	5983.8	115.1	107.8	4.184	0.042	0.047	1.129	0.074	0.087	-999	1	0	-999	0
8474216	13.553	0	17	6031.0	104.2	101.1	4.113	0.033	0.044	1.197	0.068	0.098	-999	1	0	-999	0
8474231	15.024	1	17	5416.5	101.6	98.4	4.394	0.045	0.045	0.964	0.059	0.058	-999	1	0	-999	0
8474259	15.31	1	17	4762.1	80.5	75.9	4.548	0.030	0.023	0.764	0.038	0.030	1	1	0	-999	0
8474274	14.74	1	17	5611.9	100.3	99.6	4.406	0.045	0.048	0.935	0.070	0.069	-999	1	0	-999	0
8474295	13.618	1	17	6288.0	131.7	120.7	4.114	0.031	0.035	1.303	0.056	0.063	-999	1	0	-999	0
8474323	16.676	2	17	4005.5	82.8	83.8	4.633	0.018	0.018	0.602	0.016	0.017	0	1	0	-999	0
8474340	12.857	0	1	4825.7	111.1	90.7	2.203	0.116	0.112	2.048	0.558	0.423	2	2	0	-999	0
8474417	13.744	1	17	5310.7	88.3	88.1	4.502	0.028	0.038	0.917	0.046	0.056	1	1	0	-999	0
8474463	13.166	0	17	5408.3	105.7	94.3	4.508	0.036	0.030	0.770	0.051	0.043	0	1	0	-999	0
8474464	15.731	2	3	6194.0	173.0	239.0	4.445	0.056	0.238	1.161	0.158	0.158	-999	2	-999	-999	1
8474485	12.966	0	17	5991.4	117.1	115.7	3.988	0.048	0.039	1.101	0.083	0.070	-999	1	0	-999	0
8474574	12.877	0	17	5936.5	107.1	102.3	4.160	0.035	0.038	1.172	0.062	0.089	-999	1	0	-999	0
8474606	12.066	0	1	6743.0	149.7	141.8	4.218	0.031	0.028	1.293	0.053	0.044	2	3	0	-999	0
8474651	14.552	1	17	5446.2	95.8	94.6	4.536	0.023	0.038	0.876	0.038	0.056	-999	1	0	-999	0
8474662	15.219	1	17	5856.0	111.6	107.8	4.249	0.053	0.055	1.043	0.078	0.080	0	1	0	-999	0
8474682	13.064	1	17	6672.3	135.6	140.1	4.158	0.035	0.033	1.434	0.073	0.065	-999	1	0	-999	0
8474690	13.641	1	17	5718.0	103.2	108.0	4.133	0.043	0.044	1.080	0.096	0.076	-999	1	0	-999	0
8474746	13.934	0	17	5345.9	120.2	109.7	3.767	0.033	0.039	1.119	0.068	0.076	2	1	0	-999	0
8474752	14.058	6	13	6610.7	135.5	142.7	4.173	0.037	0.035	1.353	0.070	0.057	-999	3	0	-999	0
8474765	14.5	1	17	5293.0	117.4	112.7	3.902	0.036	0.038	1.059	0.059	0.063	-999	1	0	-999	0
8474864	13.62	1	17	6414.1	127.7	126.2	4.315	0.035	0.039	1.098	0.064	0.069	-999	1	0	-999	0
8474892	15.282	10	17	5859.6	114.6	113.2	3.976	0.060	0.045	1.160	0.133	0.078	3	1	0	-1	0
8474898	14.546	1	17	5560.9	116.5	109.4	4.045	0.045	0.041	0.996	0.067	0.062	-999	1	0	-1	0
8474900	15.0	0	17	4717.5	75.2	68.0	4.529	0.023	0.015	0.764	0.028	0.020	2	3	0	-999	0
8474917	16.728	2	2	4321.2	84.6	81.5	4.633	0.024	0.026	0.659	0.031	0.028	0	1	0	-999	0
8474978	13.323	0	17	5601.5	116.2	109.7	4.020	0.044	0.040	0.963	0.065	0.059	-999	1	0	-999	0
8475026	15.199	1	17	5664.7	105.3	102.1	4.398	0.049	0.053	0.951	0.070	0.071	-999	1	0	-999	0
8475041	13.602	0	17	6414.2	122.2	128.9	4.241	0.030	0.035	1.246	0.056	0.059	-999	1	0	-999	0
8475053	15.359	1	3	5226.7	93.8	88.3	4.488	0.041	0.045	0.879	0.054	0.054	0	1	0	-999	0
8475056	15.208	1	3	4899.1	112.1	100.9	4.471	0.063	0.531	0.803	0.070	0.047	0	1	-999	-999	0
8475072	14.746	16	17	6093.5	117.7	115.4	4.285	0.046	0.046	1.124	0.072	0.079	-999	1	0	-999	0
8475074	15.887	2	17	5024.9	90.9	86.6	4.577	0.026	0.035	0.778	0.041	0.046	0	1	0	-999	0
8475076	12.87	0	17	5774.0	113.2	108.0	4.263	0.040	0.041	0.979	0.072	0.068	-999	1	0	-999	0
8475146	15.986	1	17	4540.0	80.7	76.2	4.593	0.024	0.023	0.717	0.031	0.029	1	1	0	-999	0
8475187	14.189	16	16	5039.3	111.1	93.8	3.618	0.211	0.210	1.096	0.241	0.205	0	1	-999	-999	0
8475205	14.652	1	17	5353.0	101.3	89.8	4.412	0.045	0.038	0.866	0.064	0.050	-999	1	0	-999	0
8475209	14.89	1	17	5889.7	112.3	109.2	4.235	0.166	0.192	1.062	0.121	0.096	-999	1	-999	-999	0
8475216	14.031	6	10	6294.6	126.1	121.8	4.240	0.040	0.042	1.041	0.071	0.070	0	1	0	-999	0
8475228	16.055	2	2	4851.3	86.5	79.7	3.424	0.126	0.133	1.042	0.213	0.158	0	2	0	-999	0
8475233	14.501	1	17	5936.6	105.8	111.9	4.060	0.042	0.055	1.167	0.104	0.091	-999	1	0	-999	0
8475263	15.377	1	17	4719.8	84.7	81.4	4.641	0.017	0.023	0.680	0.025	0.030	0	1	0	-999	0
8475299	15.625	2	3	5041.1	110.2	98.1	3.775	0.065	0.073	0.990	0.107	0.104	0	1	0	-999	0
8475309	16.027	14	17	4854.8	85.4	83.5	3.218	0.157	0.161	1.178	0.239	0.234	0	2	-999	-999	0
8475339	14.793	1	17	5339.6	104.3	96.7	4.341	0.141	0.226	0.874	0.065	0.052	0	1	-999	-999	0
8475353	14.98	1	17	5434.0	109.2	99.7	4.227	0.046	0.043	0.940	0.061	0.056	-999	1	0	-999	0
8475369	15.641	1	17	5588.5	103.6	102.3	4.429	0.052	0.059	0.928	0.065	0.068	-999	1	0	-999	0
8475411	16.63	7	7	3833.4	81.5	77.1	4.703	0.015	0.015	0.527	0.016	0.016	0	1	0	-999	0
8475438	14.382	16	16	4906.5	84.3	82.5	3.382	0.079	0.096	1.167	0.200	0.217	0	2	0	-999	0
8475449	14.853	1	17	5358.6	99.8	85.1	4.359	0.044	0.036	0.868	0.058	0.042	-999	1	0	-999	0
8475483	16.593	2	2	5176.0	186.0	155.0	4.508	0.076	0.085	0.809	0.088	0.064	0	2	-999	-999	1
8475518	15.681	14	17	4936.3	76.1	83.8	2.825	0.227	0.163	1.990	0.293	0.679	0	2	-999	-999	0
8475521	14.003	1	17	5738.6	93.4	96.4	4.054	0.031	0.051	1.272	0.059	0.116	-999	1	0	-999	0
8475528	15.268	1	17	5810.2	110.7	108.0	4.228	0.053	0.055	1.030	0.081	0.079	-999	1	0	-999	0
8475624	13.714	1	17	5521.0	118.3	109.6	3.913	0.036	0.037	0.836	0.049	0.047	-999	1	0	-999	0
8475644	15.38	1	17	5371.5	95.4	94.1	4.535	0.028	0.041	0.862	0.042	0.057	-999	1	0	-999	0
8475649	14.875	1	17	4409.3	77.3	70.8	4.623	0.019	0.020	0.680	0.024	0.023	1	1	0	-999	0
8475663	14.479	1	17	5769.8	111.6	102.8	4.328	0.038	0.038	1.092	0.059	0.065	-999	1	0	-999	0
8475684	15.112	0	17	4956.7	88.1	80.1	3.190	0.103	0.094	0.992	0.236	0.161	2	2	0	-999	0
8475717	14.106	10	10	5782.7	114.2	109.0	4.278	0.041	0.042	0.916	0.068	0.062	-999	1	0	-999	0
8475898	15.248	1	17	6211.6	132.6	119.1	4.217	0.050	0.057	1.206	0.068	0.083	-999	1	0	-999	0
8475958	14.952	1	17	5614.0	105.4	103.8	4.417	0.044	0.049	0.936	0.069	0.070	-999	1	0	-999	0
8475993	14.973	1	17	5836.8	114.6	110.2	4.317	0.047	0.048	1.016	0.076	0.077	-999	1	0	-999	0
8476000	15.643	2	3	5317.6	93.9	80.7	4.346	0.048	0.044	0.863	0.050	0.036	0	1	1	-999	0
8476054	14.12	1	17	5591.1	98.5	93.5	4.508	0.024	0.036	0.915	0.042	0.058	-999	1	0	-999	0
8476108	14.235	1	17	5681.8	112.3	107.6	4.271	0.061	0.062	0.969	0.075	0.072	-999	1	0	-999	0
8476113	14.325	1	17	5819.3	115.8	111.2	4.375	0.044	0.044	0.913	0.070	0.064	-999	1	0	-999	0
8476117	14.809	1	17	5108.2	88.8	76.9	3.283	0.086	0.075	0.923	0.186	0.133	2	2	0	-999	0
8476177	14.036	0	17	5420.8	113.9	116.1	3.769	0.034	0.037	1.127	0.067	0.069	2	1	0	-999	0
8476238	15.157	1	17	5820.0	106.6	105.6	4.407	0.042	0.050	0.998	0.065	0.074	-999	1	0	-999	0
8476268	15.975	1	17	4338.8	81.0	80.6	4.656	0.018	0.020	0.635	0.023	0.021	1	1	0	-999	0
8476370	15.656	1	17	6079.7	114.9	108.2	4.166	0.068	0.064	1.175	0.075	0.091	-999	1	0	-999	0
8476415	12.961	0	17	6603.7	149.0	134.2	4.252	0.033	0.036	1.189	0.051	0.062	-999	3	0	-999	0
8476457	14.518	0	17	5899.0	122.1	108.8	4.350	0.041	0.036	0.800	0.055	0.047	2	1	0	-999	0
8476513	15.522	2	3	5818.8	111.0	107.5	4.248	0.063	0.063	1.027	0.080	0.079	-999	1	0	-999	0
8478250	14.264	2	16	5983.5	118.1	114.4	4.328	0.044	0.043	0.980	0.072	0.068	-999	1	0	-999	0
8478371	15.079	1	17	5865.9	104.8	103.9	4.400	0.042	0.051	1.014	0.064	0.074	-999	1	0	-999	0
8478373	15.652	2	3	5649.6	113.0	108.5	4.212	0.064	0.064	0.970	0.077	0.072	-999	1	0	-999	0
8478421	15.391	1	17	5471.5	116.5	111.2	3.900	0.073	0.072	1.067	0.089	0.085	-999	1	0	-999	0
8478468	15.147	1	17	5506.4	104.3	100.1	4.383	0.052	0.050	0.905	0.069	0.063	-999	1	0	-999	0
8478566	15.227	1	17	5730.7	101.5	95.0	4.510	0.025	0.036	0.929	0.043	0.054	-999	1	0	-999	0
8478576	15.989	1	17	4861.2	86.2	80.9	4.567	0.031	0.034	0.766	0.040	0.040	1	1	0	-999	0
8478603	14.466	1	17	5853.7	111.3	108.7	4.339	0.045	0.047	1.019	0.075	0.077	-999	1	0	-999	0
8478641	15.566	1	17	5584.0	169.0	152.0	4.528	0.060	0.140	0.824	0.106	0.071	-999	2	-999	-999	1
8478684	14.192	1	17	5848.3	108.7	110.6	4.179	0.042	0.045	1.042	0.084	0.074	-999	1	0	-999	0
8478701	15.942	3	16	5384.2	105.4	92.8	4.379	0.063	0.056	0.874	0.063	0.050	-999	1	0	-999	0
8478720	15.827	2	17	4993.5	104.7	92.9	3.722	0.075	0.084	1.000	0.130	0.116	0	1	0	-999	0
8478771	15.203	1	17	5622.4	99.8	95.1	4.503	0.030	0.043	0.919	0.047	0.058	-999	1	0	-999	0
8478773	15.905	2	17	5201.4	84.2	78.3	4.380	0.046	0.043	0.849	0.037	0.030	0	1	0	-999	0
8478851	15.785	1	17	4797.4	88.0	82.3	4.583	0.026	0.030	0.749	0.037	0.038	1	1	0	-999	0
8478870	13.292	0	17	5868.3	112.6	107.0	4.185	0.042	0.045	1.039	0.083	0.074	-999	1	0	-999	0
8478920	14.641	1	17	5575.0	103.2	102.7	4.429	0.043	0.048	0.925	0.067	0.069	-999	1	0	-999	0
8478931	15.583	1	17	4839.5	89.0	82.5	4.576	0.027	0.030	0.759	0.038	0.039	1	1	0	-999	0
8479022	15.373	1	3	5717.3	100.1	97.3	4.507	0.028	0.039	0.929	0.046	0.055	-999	1	0	-999	0
8479025	14.915	1	17	5226.5	90.0	78.5	4.407	0.040	0.032	0.844	0.048	0.034	1	1	0	-999	0
8479087	15.262	1	17	5652.1	113.5	111.6	3.777	0.061	0.060	1.260	0.085	0.091	-999	1	0	-999	0
8479107	14.952	1	17	5245.8	78.5	71.7	4.326	0.030	0.028	0.863	0.034	0.025	3	1	0	-1	0
8479127	13.521	1	17	6325.1	120.6	119.1	4.378	0.031	0.038	1.064	0.054	0.065	-999	1	0	-999	0
8479165	14.217	1	17	6205.2	130.9	117.2	4.227	0.039	0.044	1.198	0.065	0.082	-999	1	0	-999	0
8479197	15.448	1	17	4937.9	90.3	83.6	3.406	0.219	0.235	1.078	0.261	0.197	2	2	-999	-999	0
8479204	14.914	1	17	5980.2	112.0	106.2	4.518	0.021	0.027	0.939	0.037	0.044	-999	1	0	-999	0
8479321	15.937	4	17	5614.1	107.2	110.0	4.120	0.077	0.086	1.077	0.092	0.074	-999	1	0	-999	0
8479344	15.548	1	17	4987.7	101.9	90.7	3.696	0.075	0.086	1.019	0.138	0.127	0	1	0	-999	0
8479368	15.685	2	17	5127.8	95.3	92.3	4.461	0.062	0.060	0.828	0.045	0.040	1	1	0	-999	0
8479377	14.592	16	17	6329.7	136.1	121.4	4.147	0.045	0.050	1.289	0.061	0.072	-999	1	0	-999	0
8479386	14.444	1	17	6267.0	170.0	189.0	4.284	0.198	0.180	0.940	0.135	0.098	3	2	-999	-1	1
8479419	15.464	1	17	5887.3	104.9	101.0	4.459	0.035	0.047	0.990	0.054	0.063	-999	1	0	-999	0
8479437	15.292	1	17	4972.9	88.6	83.3	4.518	0.039	0.034	0.798	0.044	0.037	0	1	0	-999	0
8479477	13.353	0	17	5897.0	118.3	112.2	4.312	0.043	0.041	0.904	0.069	0.059	-999	1	0	-999	0
8479486	15.89	1	17	5464.4	101.6	98.0	4.478	0.050	0.063	0.891	0.058	0.062	-999	1	0	-999	0
8479492	15.369	1	17	5093.5	92.2	86.1	4.543	0.033	0.039	0.810	0.044	0.049	0	1	0	-999	0
8479567	15.259	1	17	5760.4	102.3	98.6	4.515	0.028	0.037	0.925	0.047	0.054	1	1	0	-999	0
8479631	15.734	1	17	5785.4	104.5	102.1	4.449	0.046	0.062	0.971	0.061	0.067	-999	1	0	-999	0
8479655	14.444	0	17	5285.3	126.0	129.7	3.505	0.035	0.052	1.619	0.084	0.130	2	1	0	-999	0
8479661	14.876	1	17	5997.3	108.4	105.8	4.393	0.038	0.049	1.055	0.061	0.072	-999	1	0	-999	0
8479671	15.215	1	17	5757.9	109.2	105.0	4.356	0.055	0.056	0.984	0.073	0.074	-999	1	0	-999	0
8479683	15.5	1	17	5172.4	74.2	67.1	4.331	0.037	0.039	0.863	0.024	0.021	0	1	1	-999	0
8479721	15.075	1	17	5061.3	108.5	98.5	3.746	0.058	0.070	1.036	0.110	0.119	0	1	0	-999	0
8479763	15.948	1	17	5373.9	103.3	95.2	4.436	0.067	0.068	0.872	0.061	0.055	-999	1	0	-999	0
8479813	15.17	11	13	6035.4	106.5	103.9	4.111	0.050	0.056	1.193	0.076	0.098	-999	1	0	-999	0
8479863	15.937	4	17	4800.6	86.2	81.2	4.571	0.030	0.031	0.757	0.039	0.037	1	1	0	-999	0
8479932	14.391	1	17	4754.8	79.5	75.1	4.566	0.027	0.024	0.756	0.037	0.033	1	1	0	-999	0
8479966	15.679	4	17	5443.0	208.0	189.0	4.447	0.130	0.159	0.772	0.125	0.054	1	2	-999	-999	1
8480031	14.098	1	17	5762.9	116.7	110.3	3.960	0.044	0.040	1.131	0.075	0.072	2	1	0	-999	0
8480064	14.032	10	10	6518.8	125.9	123.3	4.339	0.024	0.031	1.213	0.042	0.054	-999	1	0	-999	0
8480071	14.878	1	17	5689.8	116.8	110.4	4.206	0.049	0.050	0.986	0.080	0.074	-999	1	0	-999	0
8480102	14.032	1	17	6453.0	120.6	114.6	4.380	0.019	0.026	1.177	0.035	0.050	-999	1	0	-999	0
8480135	13.709	1	17	6045.8	157.4	156.2	4.191	0.039	0.040	1.010	0.091	0.081	-999	1	0	-999	0
8480140	15.53	2	17	5621.0	112.1	108.9	4.350	0.058	0.057	0.939	0.073	0.069	1	1	0	-999	0
8480150	15.856	1	17	5658.3	105.1	99.1	4.539	0.028	0.037	0.888	0.047	0.050	-999	1	0	-999	0
8480172	15.873	2	17	4902.5	108.1	113.5	4.569	0.028	0.033	0.771	0.042	0.043	1	1	0	-999	0
8480186	15.349	1	17	5005.1	88.4	83.3	4.618	0.028	0.033	0.723	0.046	0.045	0	1	-999	-999	0
8480189	15.067	1	17	5945.5	109.4	108.1	4.394	0.040	0.049	1.039	0.062	0.074	-999	1	0	-999	0
8480214	15.39	1	17	5023.2	85.1	82.0	4.604	0.021	0.029	0.749	0.036	0.042	-999	1	0	-999	0
8480246	14.48	1	17	5098.2	90.8	87.8	4.580	0.022	0.031	0.788	0.034	0.048	0	1	0	-999	0
8480250	15.603	2	17	4951.3	75.5	81.9	2.835	0.123	0.135	2.033	0.248	0.597	1	2	-999	-999	0
8480263	12.637	0	17	6583.0	129.3	137.3	3.848	0.046	0.045	1.360	0.144	0.074	11	1	0	-999	0
8480285	14.384	1	17	6119.5	116.2	115.6	4.141	0.041	0.044	1.064	0.084	0.075	2	1	0	1	0
8480295	15.403	1	17	5698.4	111.0	105.9	4.304	0.054	0.054	0.969	0.074	0.072	-999	1	0	-999	0
8480306	14.128	1	17	5880.6	109.0	104.9	4.175	0.040	0.046	1.088	0.082	0.085	1	1	0	-999	0
8480342	15.334	1	17	5069.0	86.1	83.9	3.330	0.075	0.093	1.193	0.189	0.218	2	2	0	-999	0
8480353	14.516	1	17	5099.7	107.1	100.4	3.681	0.052	0.070	1.159	0.113	0.148	0	1	0	-999	0
8480368	15.941	1	17	4815.4	84.8	79.4	4.500	0.028	0.023	0.790	0.027	0.022	0	1	1	-999	0
8480401	15.607	1	17	5636.0	114.1	109.7	4.225	0.061	0.061	0.961	0.075	0.071	-999	1	0	-999	0
8480404	15.529	1	17	5619.1	108.2	105.3	4.350	0.059	0.057	0.939	0.072	0.069	-999	1	0	-999	0
8480435	13.694	1	17	5799.2	111.4	107.8	4.396	0.042	0.043	0.926	0.070	0.066	-999	1	0	-999	0
8480469	15.792	4	17	5917.3	113.0	111.9	4.130	0.068	0.071	1.122	0.096	0.091	-999	1	0	-999	0
8480497	15.519	2	17	5160.1	120.8	110.2	3.801	0.056	0.064	1.040	0.095	0.102	0	1	0	-999	0
8480512	15.319	1	17	5842.2	114.1	109.8	4.121	0.056	0.062	1.091	0.102	0.086	-999	1	0	-999	0
8480543	15.315	1	17	5644.4	120.2	116.2	4.471	0.034	0.044	0.939	0.058	0.066	-999	1	0	-999	0
8480559	15.259	1	17	5665.1	101.4	95.2	4.489	0.031	0.043	0.934	0.049	0.060	0	1	0	-999	0
8480582	15.789	1	17	5141.0	92.9	87.6	4.608	0.023	0.030	0.750	0.038	0.044	0	1	0	1	0
8480624	15.623	2	17	6135.6	115.6	111.7	4.399	0.041	0.052	1.083	0.061	0.069	-999	1	0	-999	0
8480642	14.075	1	17	4896.1	79.2	70.1	3.594	0.058	0.045	0.909	0.113	0.075	20	1	0	-1	0
8480673	14.946	1	17	5670.8	95.9	91.9	4.494	0.028	0.040	0.934	0.046	0.059	-999	1	0	-999	0
8480693	15.861	1	17	4799.8	82.8	78.1	4.560	0.032	0.030	0.763	0.039	0.035	1	1	0	-999	0
8480711	14.419	1	17	5931.4	104.5	103.5	4.402	0.035	0.044	1.034	0.060	0.073	-999	1	0	-999	0
8480901	15.623	1	17	5894.2	115.0	110.6	4.256	0.066	0.066	1.056	0.079	0.081	-999	1	0	-999	0
8480902	13.934	1	17	5965.0	118.5	112.9	4.296	0.040	0.042	1.071	0.075	0.079	-999	1	0	-999	0
8480942	15.513	2	3	5956.1	108.3	103.0	4.463	0.032	0.041	0.999	0.051	0.060	-999	1	0	-999	0
8481002	14.982	1	17	5632.2	117.7	112.2	4.097	0.083	0.084	1.004	0.084	0.077	-999	1	0	-999	0
8481012	14.651	11	13	6702.0	137.2	131.6	4.265	0.034	0.041	1.333	0.057	0.055	-999	3	0	-999	0
8481013	14.159	1	17	6161.9	111.3	107.2	4.394	0.025	0.037	1.104	0.047	0.068	-999	1	0	-999	0
8481033	13.493	0	17	5055.9	104.2	94.6	3.602	0.055	0.079	1.213	0.130	0.185	0	1	0	-999	0
8481048	13.54	0	17	6113.1	118.3	108.0	4.015	0.033	0.043	1.345	0.062	0.114	-999	1	0	-999	0
8481057	15.724	2	17	5820.3	112.5	109.2	4.128	0.066	0.073	1.076	0.100	0.085	-999	1	0	-999	0
8481093	15.295	1	17	5387.3	102.1	85.2	4.245	0.046	0.043	0.885	0.055	0.041	0	1	0	-999	0
8481103	13.533	0	17	5549.7	98.8	98.5	4.419	0.041	0.045	0.918	0.069	0.068	-999	1	0	-999	0
8481162	14.374	1	17	5647.3	115.6	107.0	3.876	0.038	0.037	1.156	0.065	0.069	-999	1	0	-999	0
8481226	15.484	1	3	5817.5	119.4	111.4	3.917	0.070	0.062	1.184	0.094	0.083	-999	1	0	-999	0
8481242	14.372	1	17	5573.5	102.4	102.5	4.398	0.044	0.046	0.924	0.071	0.068	-999	1	0	-999	0
8481248	15.534	1	17	5272.1	95.5	89.8	4.539	0.032	0.043	0.840	0.044	0.055	0	1	0	-999	0
8481284	15.041	1	17	5775.6	119.6	112.5	3.794	0.052	0.048	1.279	0.075	0.078	-999	1	0	-999	0
8481399	15.977	2	17	5260.7	96.4	90.0	4.535	0.035	0.047	0.838	0.048	0.055	-999	1	0	-999	0
8481416	13.912	1	17	5704.1	87.7	96.3	4.138	0.031	0.045	1.161	0.066	0.087	1	1	0	-999	0
8481484	15.767	2	17	4989.3	89.7	84.4	4.573	0.027	0.035	0.779	0.040	0.045	1	1	0	-999	0
8481485	14.902	1	17	5813.3	115.3	108.2	4.065	0.056	0.054	1.097	0.118	0.080	-999	1	0	-999	0
8481574	9.384	1	17	5966.0	160.0	195.0	4.493	0.042	0.224	1.049	0.129	0.142	3	2	-999	-999	1
8481599	15.266	1	17	5621.3	113.0	108.0	4.007	0.088	0.077	1.043	0.085	0.079	-999	1	0	-999	0
8481616	13.812	1	17	5276.0	96.4	90.0	4.495	0.038	0.031	0.799	0.053	0.045	0	1	0	-999	0
8481628	15.021	1	17	5458.8	110.6	110.0	3.763	0.042	0.045	1.233	0.075	0.088	-999	1	0	-999	0
8481638	14.842	1	17	5635.2	111.8	106.9	3.983	0.046	0.043	1.062	0.071	0.069	-999	1	0	-999	0
8481667	15.157	1	17	5469.9	102.2	99.2	4.441	0.046	0.049	0.897	0.065	0.065	-999	1	0	-999	0
8481716	9.384	0	17	5059.7	88.8	83.4	3.261	0.090	0.093	1.036	0.223	0.186	2	2	0	-999	0
8481797	14.983	1	17	5792.6	106.0	104.4	4.397	0.043	0.048	0.991	0.068	0.075	-999	1	0	-999	0
8481802	15.814	5	17	5263.3	116.9	110.3	3.825	0.072	0.073	1.061	0.107	0.101	-999	1	0	-999	0
8482023	14.291	1	17	5046.6	104.9	93.8	3.678	0.055	0.073	1.112	0.120	0.153	0	1	0	-999	0
8482026	15.085	1	17	5326.5	94.8	90.5	4.558	0.025	0.037	0.837	0.039	0.054	-999	1	0	-999	0
8482049	15.505	1	17	6046.0	181.0	199.0	4.509	0.052	0.208	1.011	0.126	0.140	-999	2	-999	-999	1
8482059	15.346	1	17	5631.6	108.4	104.6	4.315	0.053	0.052	0.945	0.072	0.069	-999	1	0	1	0
8482063	13.44	2	16	5821.0	182.0	203.0	4.322	0.153	0.187	1.019	0.137	0.112	-999	2	-999	-999	1
8482093	14.43	1	17	5940.2	113.2	110.4	4.311	0.042	0.044	1.056	0.075	0.078	6	1	0	-999	0
8482098	14.796	16	17	6092.7	120.3	102.1	4.081	0.043	0.049	1.244	0.068	0.104	-999	1	0	-999	0
8482127	14.575	1	17	6139.0	115.7	114.3	4.305	0.041	0.043	1.135	0.069	0.078	-999	1	0	-999	0
8482136	11.778	0	17	6535.0	123.8	114.9	3.692	0.027	0.024	1.848	0.073	0.060	-999	1	0	-999	0
8482170	15.044	1	17	5496.8	107.3	98.7	4.271	0.047	0.045	0.908	0.066	0.058	-999	1	0	-999	0
8482177	14.722	1	17	5866.6	111.8	106.4	4.239	0.044	0.048	1.051	0.076	0.080	-999	1	0	-999	0
8482208	15.387	1	17	5439.3	111.8	109.2	3.927	0.050	0.051	1.034	0.070	0.072	1	1	0	-999	0
8482229	15.765	1	17	4939.9	87.3	81.6	3.232	0.096	0.091	1.038	0.235	0.179	2	2	0	-999	0
8482231	15.045	1	17	5830.4	114.5	111.9	4.102	0.055	0.053	1.025	0.089	0.070	-999	1	0	-999	0
8482263	15.499	1	17	5567.0	103.8	102.7	4.409	0.053	0.056	0.922	0.068	0.068	-999	1	0	-999	0
8482310	15.181	1	17	5458.2	106.4	94.6	4.319	0.049	0.045	0.893	0.065	0.054	-999	1	0	-999	0
8482481	14.44	1	17	5506.2	115.9	109.6	3.818	0.037	0.040	1.175	0.068	0.073	-999	1	0	-999	0
8482513	15.684	2	17	5220.0	116.1	108.6	3.789	0.061	0.067	1.087	0.104	0.106	-999	1	0	-1	0
8482515	16.705	4	4	4071.0	78.4	83.2	4.622	0.020	0.018	0.616	0.016	0.016	0	1	0	-999	0
8482529	13.626	1	17	5802.9	105.2	96.2	4.152	0.034	0.043	1.136	0.072	0.087	-999	1	0	-999	0
8482582	15.453	1	17	5506.0	104.4	102.7	4.462	0.042	0.051	0.907	0.060	0.066	-999	1	0	-999	0
8482610	14.965	1	17	5089.6	111.4	98.9	3.654	0.056	0.076	1.185	0.119	0.162	0	1	0	-999	0
8482616	15.019	1	17	5759.6	119.0	113.7	3.958	0.053	0.048	1.131	0.081	0.075	-999	1	0	-999	0
8482640	15.365	1	17	5825.1	106.5	100.7	4.542	0.022	0.028	0.899	0.037	0.042	-999	1	0	-999	0
8482648	15.253	1	17	5159.6	117.2	104.6	3.683	0.056	0.071	1.206	0.110	0.142	0	1	0	-999	0
8482656	14.251	1	17	4931.4	89.1	81.0	4.589	0.021	0.028	0.761	0.033	0.042	1	1	0	-999	0
8482657	15.149	1	17	5662.3	103.2	101.1	4.409	0.046	0.051	0.950	0.069	0.071	-999	1	0	-999	0
8482695	14.734	1	17	5619.0	112.7	107.3	4.001	0.047	0.044	1.044	0.071	0.068	-999	1	0	-999	0
8482742	15.988	6	13	6011.4	127.1	136.8	4.448	0.042	0.051	1.016	0.066	0.068	-999	1	0	-999	0
8482778	14.388	1	17	5120.9	111.4	101.1	3.806	0.045	0.056	1.017	0.083	0.097	-999	1	0	-999	0
8482846	12.369	0	17	6180.0	195.0	238.0	3.985	0.357	0.153	1.168	0.198	0.198	-999	2	-999	-999	1
8482873	14.946	1	17	5594.1	113.0	107.7	4.149	0.059	0.059	0.967	0.075	0.070	-999	1	0	-999	0
8482923	16.72	6	9	3209.2	80.5	85.9	5.048	0.010	0.009	0.167	0.005	0.005	0	1	0	-999	0
8483001	15.839	4	17	4864.5	84.5	80.2	3.367	0.115	0.122	1.098	0.216	0.192	0	2	0	-999	0
8483012	13.541	0	17	5810.3	108.0	107.2	4.211	0.040	0.044	1.037	0.080	0.079	-999	1	0	-999	0
8483021	13.971	2	17	6121.1	124.2	119.6	4.220	0.041	0.041	0.960	0.070	0.063	-999	1	0	-1	0
8483041	14.932	1	17	5638.5	98.0	95.6	4.471	0.034	0.044	0.938	0.053	0.065	-999	1	0	-999	0
8483241	14.808	1	17	5764.1	110.3	109.0	4.198	0.045	0.048	1.021	0.084	0.078	-999	1	0	-1	0
8483258	15.823	2	17	5709.3	105.1	101.6	4.424	0.051	0.061	0.961	0.064	0.070	-999	1	0	-1	0
8483271	15.701	1	17	4911.5	88.9	81.4	4.557	0.031	0.032	0.779	0.040	0.041	0	1	0	-999	0
8483312	13.94	2	17	5912.5	122.1	119.9	4.031	0.045	0.043	0.987	0.073	0.062	-999	1	0	-999	0
8483320	18.537	1	17	6244.0	169.0	206.0	4.466	0.056	0.224	1.032	0.144	0.129	2	2	-999	-999	1
8483366	15.814	1	17	5440.5	109.6	100.7	4.155	0.063	0.063	0.912	0.064	0.057	-999	1	0	-1	0
8483370	15.306	1	17	5649.8	109.8	105.3	4.326	0.052	0.051	0.950	0.073	0.069	-999	1	0	-999	0
8483427	15.875	2	3	5599.0	111.0	106.5	4.361	0.131	0.226	0.937	0.089	0.074	-999	1	-999	-999	0
8483428	15.516	2	17	5713.7	105.6	101.7	4.478	0.048	0.067	0.939	0.063	0.065	-999	1	-999	-999	0
8483484	15.904	6	13	6191.7	119.1	112.1	4.335	0.058	0.069	1.136	0.071	0.077	-999	1	0	-999	0
8483648	14.817	1	17	6170.9	112.4	113.3	4.336	0.040	0.047	1.133	0.063	0.076	-999	1	0	-999	0
8485402	15.771	1	17	5199.2	96.4	90.0	4.542	0.035	0.046	0.824	0.046	0.053	0	1	0	-999	0
8485473	15.825	1	17	5232.9	96.9	88.7	4.493	0.046	0.048	0.843	0.053	0.051	0	1	0	-999	0
8487166	13.98	3	17	6119.9	114.6	114.1	3.951	0.036	0.050	1.345	0.081	0.119	-999	1	0	-999	0
8487329	16.245	7	7	4060.9	70.6	78.6	4.652	0.019	0.016	0.590	0.015	0.016	0	1	0	-999	0
8487347	15.478	1	17	5382.7	116.4	112.4	3.922	0.056	0.057	1.016	0.073	0.075	-999	1	0	-999	0
8487365	15.047	1	17	5743.2	106.6	104.3	4.407	0.043	0.049	0.975	0.068	0.073	-999	1	0	-999	0
8487374	15.194	1	17	5552.0	104.2	100.8	4.348	0.052	0.050	0.918	0.070	0.065	-999	1	0	-999	0
8487379	12.574	0	17	5990.3	117.6	112.2	4.256	0.039	0.041	0.998	0.072	0.069	-999	1	0	-999	0
8487484	18.109	6	9	3664.7	51.7	58.9	4.980	0.022	0.017	0.227	0.013	0.014	0	1	0	-999	0
8487525	18.537	0	17	5009.5	71.0	64.7	3.064	0.070	0.050	0.817	0.127	0.062	2	2	0	-999	0
8487534	13.467	0	17	6038.0	110.6	109.8	4.074	0.044	0.044	1.094	0.103	0.076	-999	1	0	-999	0
8487550	13.892	2	17	6108.6	114.0	107.3	4.024	0.033	0.050	1.294	0.065	0.121	-999	1	0	-999	0
8487572	15.868	1	17	5528.5	109.0	102.2	4.227	0.066	0.064	0.925	0.069	0.063	-999	1	0	-999	0
8487576	13.848	1	17	6180.0	126.6	124.7	3.862	0.056	0.040	1.287	0.155	0.064	-999	1	0	-999	0
8487587	14.323	1	17	5917.4	112.2	110.1	4.308	0.042	0.044	1.048	0.075	0.077	-999	1	0	-999	0
8487632	15.868	2	17	5539.8	107.6	103.2	4.190	0.071	0.070	0.936	0.070	0.065	-999	1	0	-999	0
8487673	15.671	1	17	5991.3	110.4	106.1	4.380	0.052	0.063	1.054	0.067	0.073	-999	1	0	-999	0
8487675	13.396	0	17	5917.9	101.3	106.9	3.907	0.031	0.053	1.449	0.066	0.143	-999	1	0	-999	0
8487686	15.084	1	17	5488.4	109.2	100.2	4.346	0.048	0.044	0.899	0.068	0.058	-999	1	0	-999	0
8487710	13.704	1	17	5500.1	107.5	106.9	3.854	0.030	0.032	1.178	0.057	0.063	-999	1	0	-999	0
8487733	15.273	1	17	5754.2	107.0	104.1	4.399	0.045	0.051	0.979	0.069	0.074	-999	1	0	-999	0
8487740	14.566	1	17	5254.3	97.8	91.5	4.514	0.035	0.039	0.847	0.050	0.056	1	1	0	-999	0
8487804	11.948	0	17	6140.0	83.0	83.0	4.228	0.156	0.117	1.082	0.103	0.066	-999	2	-999	-999	1
8487805	15.049	1	17	5119.2	93.4	87.8	4.568	0.024	0.034	0.802	0.037	0.050	0	1	0	-1	0
8487817	15.422	0	17	5063.5	111.1	96.4	3.646	0.043	0.058	1.333	0.095	0.139	2	1	0	-999	0
8487838	14.171	1	17	5757.7	99.3	102.3	4.068	0.040	0.050	1.187	0.099	0.083	-999	1	0	-1	0
8487883	14.825	1	17	5893.9	114.5	110.3	4.282	0.150	0.220	1.049	0.126	0.095	1	1	-999	-999	0
8487976	15.437	1	17	5442.4	107.1	93.9	4.293	0.053	0.050	0.892	0.063	0.051	-999	1	0	-999	0
8487981	14.595	1	17	5723.5	112.4	107.3	4.210	0.045	0.047	0.999	0.080	0.075	-999	1	0	-999	0
8487985	15.843	2	17	5609.0	109.2	104.7	4.244	0.070	0.070	0.949	0.073	0.069	-999	1	0	-999	0
8487995	15.486	1	17	5585.9	116.0	109.7	3.960	0.056	0.054	1.060	0.074	0.073	-999	1	0	-999	0
8488026	14.461	1	17	5377.8	91.3	88.8	4.529	0.028	0.041	0.868	0.042	0.058	-999	1	0	-999	0
8488058	14.993	1	17	5867.8	112.1	109.0	4.109	0.049	0.058	1.109	0.102	0.087	-999	1	0	-999	0
8488065	14.154	1	14	6057.6	109.2	108.3	4.375	0.032	0.042	1.082	0.061	0.075	-999	1	0	-999	0
8488077	13.483	0	17	6355.2	129.5	132.7	4.199	0.035	0.033	1.256	0.060	0.059	-999	1	0	-999	0
8488108	14.183	10	10	5926.0	107.6	106.5	4.387	0.036	0.043	1.036	0.065	0.076	-999	1	0	-999	0
8488114	15.287	1	17	5573.1	114.0	112.5	3.726	0.156	0.150	1.278	0.224	0.183	-999	1	-999	-999	0
8488130	13.433	0	1	6455.0	179.0	247.0	4.147	0.190	0.190	1.312	0.185	0.226	1	2	-999	-999	1
8488138	15.161	1	17	5432.6	71.9	79.2	4.689	0.011	0.014	0.701	0.012	0.017	-999	1	-999	-999	0
8488252	15.265	1	17	5588.0	119.7	113.5	3.993	0.051	0.049	1.038	0.072	0.070	-999	1	0	-999	0
8488274	15.623	2	3	5493.7	105.5	103.3	4.558	0.035	0.045	0.846	0.056	0.059	0	1	-999	-999	0
8488381	13.922	1	17	6031.9	120.5	116.1	4.296	0.039	0.040	1.078	0.073	0.072	-999	1	0	1	0
8488420	15.918	2	17	5501.7	110.7	106.1	4.400	0.071	0.073	0.904	0.067	0.063	-999	1	0	-999	0
8488425	14.779	1	17	5598.8	102.8	101.1	4.387	0.046	0.047	0.931	0.071	0.069	-999	1	0	-999	0
8488443	13.74	1	17	5877.0	117.6	110.6	4.299	0.040	0.040	0.857	0.061	0.052	-999	1	0	-999	0
8488523	12.841	0	17	6376.1	164.1	152.9	3.940	0.027	0.030	1.519	0.080	0.081	-999	1	0	-999	0
8488702	12.929	0	17	5427.6	99.0	91.8	4.487	0.054	0.057	0.824	0.054	0.052	-999	1	-999	-999	0
8488715	15.747	1	17	5352.4	104.5	99.8	4.494	0.041	0.049	0.868	0.054	0.059	-999	1	0	-999	0
8488758	13.583	0	17	5719.8	107.4	102.2	4.282	0.040	0.043	0.980	0.073	0.073	-999	1	0	-999	0
8488760	14.905	1	17	5275.8	102.5	92.4	4.472	0.042	0.039	0.853	0.060	0.053	-999	1	0	-999	0
8488816	15.578	1	17	4128.0	54.5	77.0	4.619	0.025	0.017	0.623	0.015	0.015	1	1	0	-999	0
8488851	15.318	1	17	5304.5	101.6	95.6	4.527	0.032	0.042	0.854	0.045	0.057	1	1	0	-999	0
8488878	15.359	4	17	5705.4	113.6	108.0	4.313	0.050	0.050	0.970	0.075	0.073	-999	1	0	-1	0
8488911	13.234	1	17	5366.8	110.7	106.9	3.915	0.023	0.025	1.173	0.034	0.046	0	1	0	-999	0
8488938	13.112	1	1	3312.0	114.0	57.0	5.119	0.092	0.138	0.165	0.108	0.036	0	2	-999	-999	1
8488966	15.189	1	17	5413.7	108.4	97.9	4.381	0.079	0.075	0.882	0.064	0.054	-999	1	-999	-999	0
8488972	12.958	1	17	6705.9	146.6	130.8	3.950	0.035	0.036	1.548	0.081	0.087	-999	2	0	-999	0
8489014	15.691	2	3	5654.1	117.0	112.6	3.883	0.265	0.232	1.132	0.256	0.162	-999	1	-999	-999	0
8489101	13.846	2	17	6448.9	134.7	124.7	4.236	0.036	0.040	1.094	0.065	0.070	-999	1	0	-999	0
8489112	15.297	0	17	5070.8	80.3	76.3	2.473	0.121	0.073	1.366	0.383	0.302	2	2	0	-999	0
8489243	15.88	1	17	5068.1	98.3	90.3	4.545	0.034	0.040	0.805	0.044	0.047	1	1	0	-999	0
8489251	15.933	1	17	4084.0	79.8	84.9	4.612	0.020	0.018	0.625	0.017	0.017	1	1	0	-999	0
8489260	15.991	2	17	5494.4	105.4	102.5	4.522	0.034	0.049	0.883	0.049	0.058	-999	1	0	1	0
8489264	15.803	4	17	3484.2	68.1	55.9	4.922	0.008	0.008	0.269	0.007	0.007	1	1	0	-999	0
8489285	15.893	1	17	5441.8	114.6	99.0	4.294	0.058	0.056	0.892	0.064	0.051	0	1	0	-999	0
8489319	15.278	1	17	5004.8	95.9	87.7	3.444	0.085	0.099	1.276	0.170	0.220	2	2	0	-999	0
8489368	13.341	0	17	6172.6	125.3	113.8	4.287	0.033	0.035	1.179	0.062	0.070	-999	1	0	-999	0
8489378	14.195	16	17	6510.7	139.2	132.6	4.247	0.033	0.036	1.296	0.061	0.060	-999	1	0	-999	0
8489396	14.943	1	17	4615.0	124.0	138.0	4.660	0.058	0.027	0.579	0.055	0.032	1	2	-999	-999	1
8489422	12.251	0	17	6428.8	200.3	277.8	4.169	0.168	0.341	1.307	0.285	0.205	-999	1	-999	-999	0
8489487	15.452	1	17	5786.8	107.0	104.5	4.442	0.037	0.048	0.980	0.058	0.069	-999	1	0	-999	0
8489495	15.214	4	17	4797.1	86.5	78.3	4.582	0.024	0.027	0.752	0.035	0.038	1	1	0	-999	0
8489663	15.416	1	3	5497.0	116.4	112.3	3.956	0.053	0.054	1.031	0.071	0.072	-999	1	0	-999	0
8489772	13.071	1	17	6270.3	138.7	125.9	4.096	0.029	0.032	1.339	0.057	0.060	-999	1	0	-999	0
8489778	13.515	1	17	6057.8	114.6	104.4	4.168	0.038	0.040	1.135	0.070	0.082	-999	1	0	-999	0
8489787	14.462	1	17	5629.5	97.9	96.9	4.477	0.031	0.042	0.935	0.052	0.064	-999	1	0	-999	0
8489820	15.55	1	17	5343.9	105.3	96.8	4.462	0.048	0.047	0.867	0.061	0.057	-999	1	0	-999	0
8489855	16.493	3	17	4722.0	166.0	166.0	4.651	0.059	0.032	0.593	0.063	0.034	8	2	-999	-999	1
8489861	15.886	1	17	5025.6	96.9	89.2	4.543	0.035	0.037	0.799	0.044	0.045	0	1	0	-999	0
8489900	15.508	1	17	5686.4	106.1	99.1	4.550	0.022	0.030	0.880	0.038	0.044	-999	1	0	-999	0
8489937	13.28	1	17	6263.3	122.0	128.8	4.130	0.029	0.030	1.358	0.053	0.055	-999	1	0	-999	0
8489948	14.647	16	17	6342.2	131.0	131.9	4.231	0.039	0.045	1.247	0.063	0.071	-999	1	0	-999	0
8489969	13.158	1	17	6050.2	124.9	123.9	4.214	0.040	0.038	0.822	0.056	0.048	-999	1	0	-999	0
8490014	15.461	1	3	5783.1	114.0	109.4	4.273	0.057	0.058	1.006	0.077	0.077	-999	1	0	-999	0
8490107	15.435	4	17	5542.6	117.6	112.3	3.943	0.056	0.055	1.058	0.073	0.074	-999	1	0	-999	0
8490118	14.514	1	17	6134.9	120.9	110.0	4.032	0.038	0.049	1.295	0.067	0.117	-999	1	0	-999	0
8490244	13.57	0	17	6913.5	148.9	140.0	4.240	0.025	0.029	1.424	0.058	0.061	-999	2	0	-999	0
8490255	13.074	0	17	6581.6	138.0	126.9	4.002	0.034	0.036	1.523	0.074	0.074	11	3	0	-999	0
8490365	14.65	1	17	5242.0	97.1	92.3	4.543	0.028	0.038	0.837	0.041	0.055	0	1	0	-999	0
8490438	15.804	10	17	4902.0	169.0	169.0	4.581	0.041	0.054	0.785	0.062	0.069	0	2	-999	-999	1
8490496	13.717	1	17	6158.7	117.6	115.0	4.343	0.037	0.040	1.059	0.067	0.070	-999	1	0	-999	0
8490665	13.688	1	17	6277.1	132.9	131.3	4.230	0.041	0.045	1.237	0.061	0.068	-999	1	0	-999	0
8490788	13.066	0	17	6510.9	137.2	125.3	4.064	0.030	0.031	1.425	0.068	0.062	-999	1	0	-999	0
8490807	15.842	1	17	5498.1	99.6	97.2	4.499	0.039	0.053	0.896	0.052	0.061	-999	1	0	-999	0
8490924	14.702	1	17	5790.7	114.7	114.3	3.962	0.054	0.044	1.139	0.087	0.075	6	1	0	-999	0
8490955	15.642	2	3	5675.5	110.8	106.3	4.361	0.061	0.061	0.956	0.073	0.071	-999	1	0	-999	0
8490980	14.817	1	17	6073.4	115.0	109.9	3.995	0.048	0.057	1.283	0.090	0.112	-999	1	0	-999	0
8491080	13.749	0	17	5467.9	120.7	106.6	3.649	0.025	0.025	1.514	0.048	0.054	2	1	0	-999	0
8491104	13.14	1	17	6404.0	124.1	130.4	4.143	0.033	0.037	1.221	0.052	0.075	-999	3	0	-999	0
8491136	15.662	1	17	5230.8	96.0	90.5	4.577	0.024	0.035	0.802	0.040	0.050	0	1	0	-999	0
8491219	15.005	1	17	5174.0	154.0	138.0	4.483	0.104	0.150	0.782	0.107	0.058	8	2	-999	-999	1
8491231	11.97	1	17	6328.0	114.0	110.6	4.357	0.019	0.027	1.197	0.040	0.054	8	1	0	-999	0
8491239	14.758	4	17	5533.6	117.6	110.2	3.788	0.042	0.044	1.221	0.071	0.083	-999	1	0	-999	0
8491274	14.535	1	17	6012.7	110.2	108.7	4.369	0.036	0.044	1.069	0.066	0.076	-999	1	0	-999	0
8491277	14.283	1	17	5759.8	112.0	106.7	4.273	0.041	0.043	0.996	0.072	0.069	1	1	0	0	0
8491280	15.581	4	17	5471.2	96.9	94.8	4.533	0.028	0.041	0.877	0.043	0.055	-999	1	0	-999	0
8491289	14.336	1	17	5234.0	96.4	91.7	4.540	0.028	0.038	0.837	0.041	0.055	1	1	0	-999	0
8491309	15.33	1	17	5886.6	109.9	107.7	4.409	0.041	0.052	1.017	0.061	0.073	-999	1	0	-999	0
8491422	14.791	1	17	4753.9	84.8	73.7	3.286	0.092	0.069	0.979	0.203	0.106	2	2	0	-999	0
8491428	13.901	1	17	5072.9	106.6	89.1	3.448	0.059	0.072	1.387	0.152	0.184	0	2	0	-999	0
8491429	14.89	1	17	5881.4	115.6	109.0	4.240	0.045	0.049	1.057	0.077	0.081	-999	1	0	-999	0
8491437	13.987	1	17	6154.9	127.7	117.6	4.387	0.024	0.032	1.110	0.049	0.066	-999	1	0	-999	0
8491445	14.609	1	17	5869.3	108.5	105.8	4.477	0.026	0.037	0.978	0.045	0.060	1	1	1	-999	0
8491510	14.359	1	17	5649.8	101.1	96.2	4.489	0.027	0.038	0.935	0.047	0.061	-999	1	0	-999	0
8491512	14.366	1	17	5676.9	116.9	111.3	4.308	0.045	0.045	0.961	0.074	0.071	-999	1	0	-999	0
8491560	15.391	1	17	5737.4	119.9	119.2	4.063	0.065	0.060	1.063	0.104	0.079	-999	1	0	-999	0
8491615	12.597	1	17	6684.0	138.9	133.9	3.836	0.036	0.037	1.745	0.077	0.087	-999	2	0	-999	0
8491662	15.658	1	17	5884.7	115.5	111.0	4.186	0.061	0.063	1.081	0.087	0.086	-999	1	0	-999	0
8491677	15.954	2	3	5579.4	114.5	110.7	4.337	0.070	0.068	0.928	0.072	0.067	-999	1	0	-999	0
8491705	15.654	4	17	5628.3	120.6	115.5	4.127	0.067	0.068	0.989	0.081	0.074	-999	1	0	-999	0
8491745	13.524	1	17	5007.7	107.7	95.4	3.650	0.057	0.073	1.084	0.125	0.149	20	1	0	-1	0
8491748	15.735	0	17	5714.1	132.5	122.9	3.775	0.036	0.036	0.794	0.044	0.043	2	3	0	-999	0
8491752	14.817	1	17	5668.5	106.8	103.6	4.440	0.040	0.049	0.950	0.062	0.069	-999	1	0	-999	0
8491834	14.111	1	17	5652.3	110.0	102.6	4.400	0.041	0.044	0.948	0.072	0.072	-999	1	0	-999	0
8492026	14.136	1	17	5979.4	119.7	109.3	4.187	0.038	0.044	1.128	0.073	0.089	-999	1	0	0	0
8492050	15.28	1	17	5273.7	103.4	93.5	4.476	0.045	0.043	0.852	0.058	0.053	0	1	0	-999	0
8492072	15.278	1	17	5166.9	118.1	113.5	4.396	0.122	0.599	0.848	0.144	0.064	0	1	-999	-999	0
8492230	14.394	16	16	5255.4	137.0	122.8	3.454	0.087	0.101	1.543	0.183	0.189	-999	2	0	-999	0
8492265	15.703	1	17	4530.1	78.1	74.0	4.584	0.025	0.021	0.724	0.031	0.026	0	1	0	-999	0
8492266	14.845	2	14	6028.1	116.7	118.8	3.967	0.053	0.057	1.258	0.121	0.094	-999	1	0	-999	0
8492315	13.761	2	14	6221.8	122.7	119.2	4.172	0.039	0.037	1.163	0.062	0.082	1	1	0	-999	0
8492337	15.31	1	17	5358.6	100.1	97.7	4.532	0.031	0.043	0.859	0.044	0.057	-999	1	0	-999	0
8492384	15.779	2	16	5266.9	100.4	96.1	4.564	0.026	0.038	0.820	0.042	0.053	-999	1	0	-999	0
8492394	15.508	2	16	5918.2	112.2	110.8	4.133	0.061	0.064	1.122	0.093	0.091	-999	1	0	-999	0
8492446	12.799	2	16	6551.4	136.6	127.4	4.013	0.031	0.033	1.325	0.058	0.078	-999	1	0	-999	0
8492485	15.328	2	16	5935.3	113.2	107.7	4.171	0.052	0.055	1.113	0.082	0.088	-999	1	0	-999	0
8492492	14.505	2	16	6210.0	125.5	119.3	4.071	0.039	0.044	1.293	0.063	0.096	-999	1	0	-999	0
8492499	15.494	2	16	5637.0	100.5	98.2	4.493	0.031	0.044	0.927	0.049	0.060	-999	1	0	-999	0
8492538	13.291	2	16	6024.3	109.9	105.2	4.062	0.065	0.072	1.239	0.087	0.099	-999	1	-999	-999	0
8492556	14.879	2	16	4839.8	82.8	77.2	4.541	0.031	0.024	0.775	0.041	0.033	0	1	0	-999	0
8492615	15.202	2	16	5650.6	100.7	96.8	4.450	0.041	0.051	0.943	0.060	0.067	1	1	0	-999	0
8492629	15.768	2	16	5210.1	83.6	80.6	4.303	0.091	0.138	0.866	0.034	0.034	0	1	0	-999	0
8492643	15.343	1	17	5911.0	111.0	109.3	4.389	0.043	0.052	1.030	0.066	0.075	-999	1	0	-999	0
8492676	15.125	1	17	5529.1	99.2	99.5	4.453	0.042	0.049	0.913	0.062	0.066	-999	1	0	-999	0
8492678	14.241	2	16	4858.2	79.8	71.9	4.559	0.028	0.027	0.773	0.039	0.038	0	1	0	-999	0
8492722	15.237	2	14	4988.4	91.4	82.4	3.162	0.124	0.133	1.457	0.243	0.243	2	2	0	-999	0
8492782	14.481	2	16	6163.1	128.2	121.1	3.934	0.044	0.043	1.119	0.064	0.065	-999	1	0	-999	0
8492865	15.039	1	17	5957.0	162.0	198.0	4.476	0.039	0.208	1.126	0.122	0.149	-999	2	-999	-999	1
8492893	15.447	2	16	4689.2	83.9	76.7	4.599	0.022	0.025	0.727	0.032	0.034	0	1	0	-999	0
8492900	14.587	2	16	5853.9	117.8	111.3	4.088	0.049	0.056	1.110	0.110	0.085	-999	1	0	-999	0
8492984	15.574	4	17	5310.5	119.8	114.6	3.864	0.056	0.059	1.043	0.081	0.084	-999	1	0	-999	0
8493034	15.4	4	17	5934.7	115.1	112.6	4.340	0.051	0.053	1.048	0.073	0.078	-999	1	0	-999	0
8493045	14.091	10	10	6317.9	138.4	125.5	4.098	0.035	0.039	1.312	0.061	0.072	-999	1	0	-999	0
8493141	15.309	1	17	5775.7	107.2	105.2	4.420	0.042	0.051	0.983	0.063	0.073	-999	1	0	-999	0
8493142	15.507	2	17	5890.4	112.2	110.2	4.366	0.051	0.056	1.027	0.070	0.076	-999	1	0	-999	0
8493159	12.897	0	17	6419.2	115.4	114.9	3.674	0.025	0.032	1.843	0.063	0.105	5	3	0	-999	0
8493243	13.702	1	17	6037.6	109.2	109.4	4.346	0.028	0.036	1.177	0.054	0.068	-999	1	0	-999	0
8493250	13.859	1	17	6613.3	138.1	132.5	4.335	0.030	0.036	1.149	0.048	0.062	-999	3	0	-999	0
8493267	15.934	1	17	5369.0	100.6	97.3	4.553	0.028	0.041	0.844	0.044	0.054	0	1	0	-999	0
8493336	14.257	1	17	5963.6	117.7	130.4	3.812	0.057	0.038	1.324	0.160	0.064	-999	1	0	-999	0
8493354	13.615	1	17	6452.3	121.9	119.9	4.328	0.026	0.032	1.202	0.048	0.059	-999	1	0	1	0
8493389	15.478	1	17	5069.4	96.4	90.2	4.569	0.026	0.034	0.793	0.038	0.048	0	1	0	-999	0
8493402	15.806	2	17	5521.5	113.0	106.0	4.294	0.063	0.061	0.914	0.069	0.062	-999	1	0	-999	0
8493475	14.289	16	16	5464.7	118.5	111.4	3.916	0.038	0.040	1.055	0.065	0.068	-999	1	0	-999	0
8493538	14.854	1	17	5663.2	114.1	108.9	4.316	0.047	0.047	0.955	0.074	0.070	-999	1	0	-999	0
8493593	13.986	1	17	5846.4	120.4	102.0	4.148	0.032	0.035	1.240	0.049	0.085	-999	1	0	-999	0
8493667	14.798	1	17	5701.9	112.8	107.0	4.298	0.046	0.047	0.971	0.074	0.072	-999	1	0	-999	0
8493681	15.299	1	17	5517.0	114.5	107.8	4.182	0.050	0.048	0.929	0.069	0.063	-999	1	0	-999	0
8493709	15.338	1	17	5687.0	111.1	107.2	4.378	0.051	0.052	0.959	0.073	0.072	-999	1	0	-999	0
8493735	14.728	0	17	5832.0	106.0	108.5	3.744	0.026	0.025	1.332	0.053	0.056	2	1	0	-999	0
8493773	13.774	1	17	6048.2	112.5	112.4	4.418	0.030	0.037	1.012	0.054	0.065	-999	1	0	-999	0
8493781	15.409	1	17	5616.5	111.3	107.7	4.330	0.060	0.058	0.939	0.072	0.069	-999	1	0	-999	0
8493857	14.745	1	17	6003.9	108.7	113.3	4.018	0.049	0.057	1.226	0.101	0.099	-999	1	0	-999	0
8493866	15.641	1	17	5839.6	122.7	118.5	4.087	0.063	0.072	1.103	0.109	0.087	-999	1	0	-999	0
8493912	15.781	4	17	5441.4	117.7	113.6	3.911	0.094	0.091	1.044	0.104	0.093	-999	1	0	-999	0
8493953	15.687	2	17	5928.8	115.6	112.8	4.157	0.068	0.067	1.114	0.090	0.090	-999	1	0	-999	0
8493994	15.131	1	17	5855.3	129.9	121.6	3.783	0.067	0.062	1.317	0.102	0.085	-999	1	0	-999	0
8493995	15.616	2	17	6034.6	116.6	112.6	4.365	0.047	0.056	1.075	0.066	0.075	-999	1	0	-999	0
8493997	14.657	1	17	5412.0	126.7	120.6	3.806	0.038	0.044	1.161	0.070	0.081	0	1	0	-999	0
8494077	15.645	1	17	5631.6	111.5	107.3	4.471	0.038	0.050	0.934	0.057	0.065	-999	1	0	-999	0
8494080	13.867	1	17	6242.8	111.2	111.1	4.409	0.023	0.033	1.083	0.041	0.057	-999	1	0	-999	0
8494102	13.908	1	17	6325.9	112.3	111.9	4.432	0.019	0.027	1.065	0.034	0.048	-999	1	0	-999	0
8494107	14.582	1	17	5815.7	115.1	111.8	4.352	0.045	0.047	1.003	0.075	0.077	-999	1	0	-999	0
8494142	11.931	0	17	6428.6	131.8	130.5	4.056	0.030	0.032	1.401	0.065	0.061	-999	1	0	0	0
8494149	10.768	0	17	5437.8	84.9	77.3	4.154	0.028	0.024	0.836	0.039	0.029	-999	1	0	-999	0
8494263	15.913	4	17	5790.9	119.0	116.0	4.219	0.074	0.073	1.025	0.086	0.081	6	1	0	1	0
8494289	14.818	16	17	5994.3	106.2	109.5	4.113	0.041	0.052	1.178	0.075	0.100	-999	1	0	-999	0
8494321	15.249	1	17	5705.9	125.8	119.7	3.995	0.065	0.055	1.084	0.086	0.076	-999	1	0	-999	0
8494326	15.918	2	3	4995.4	84.3	80.2	4.624	0.026	0.030	0.714	0.042	0.042	-999	1	0	-999	0
8494380	14.782	1	17	5838.3	109.1	107.7	4.399	0.040	0.048	1.006	0.067	0.076	-999	1	0	-999	0
8494398	13.689	1	17	5305.3	95.7	91.3	4.421	0.037	0.037	0.939	0.056	0.054	0	1	0	-999	0
8494410	15.564	1	17	5811.7	123.2	116.4	4.023	0.059	0.047	1.113	0.128	0.078	3	1	0	-1	0
8494413	14.275	16	17	6466.2	127.2	131.3	4.270	0.034	0.035	1.270	0.059	0.066	-999	1	0	-999	0
8494441	15.316	1	17	5691.5	114.6	109.2	4.354	0.057	0.056	0.962	0.074	0.073	-999	1	0	-999	0
8494459	14.124	1	17	5970.7	121.0	111.7	4.198	0.037	0.044	1.117	0.073	0.087	-999	1	0	-999	0
8494533	13.735	1	17	6711.7	136.0	136.1	4.149	0.034	0.034	1.492	0.071	0.071	-999	1	0	-999	0
8494542	13.957	1	17	6278.0	120.6	122.0	4.043	0.033	0.047	1.233	0.060	0.098	-999	1	0	1	0
8494546	15.436	1	17	5181.4	93.4	89.1	4.596	0.021	0.031	0.774	0.035	0.046	1	1	0	-999	0
8494585	15.679	0	17	6160.0	125.1	118.4	3.806	0.031	0.033	1.167	0.055	0.061	2	1	0	-999	0
8494601	10.076	0	17	6315.8	146.2	183.3	3.674	0.115	0.142	1.423	0.187	0.170	-999	1	-999	-999	0
8494617	13.578	1	17	6101.5	111.1	117.1	4.217	0.032	0.040	1.131	0.069	0.075	-999	1	0	0	0
8494662	13.598	0	17	5653.5	150.5	125.9	3.768	0.033	0.026	1.422	0.046	0.046	-999	1	0	-999	0
8494752	15.826	1	17	5557.2	123.9	117.8	4.119	0.082	0.081	0.965	0.077	0.072	0	1	0	-999	0
8494791	15.634	2	3	5579.6	119.5	114.6	3.830	0.085	0.081	1.176	0.105	0.104	-999	1	0	-999	0
8494810	13.253	0	17	5915.0	196.0	196.0	4.067	0.397	0.159	0.962	0.141	0.116	2	2	-999	-999	1
8494812	13.756	1	17	5981.7	120.5	118.3	4.268	0.041	0.041	0.881	0.062	0.055	-999	1	0	-999	0
8494841	14.969	1	17	5872.1	107.9	102.0	4.479	0.026	0.037	0.977	0.045	0.058	-999	1	0	-999	0
8494872	9.246	0	17	5822.9	111.1	107.0	4.264	0.039	0.040	0.960	0.070	0.066	1	1	0	-999	0
8494909	13.483	0	17	5954.8	119.2	116.4	4.358	0.042	0.042	0.931	0.071	0.064	-999	1	0	-999	0
8494951	14.698	1	17	5978.7	108.3	103.3	4.464	0.023	0.034	1.008	0.041	0.058	-999	1	0	-999	0
8494973	15.435	1	17	6081.4	122.6	107.8	4.082	0.060	0.065	1.231	0.081	0.101	-999	1	0	-999	0
8494985	15.828	4	17	5868.2	114.5	110.0	4.469	0.038	0.050	0.977	0.058	0.064	-999	1	0	-999	0
8495001	15.838	2	17	5815.8	109.8	105.7	4.436	0.046	0.060	0.985	0.062	0.068	-999	1	0	-999	0
8495043	15.85	1	17	4150.1	52.0	83.0	4.619	0.029	0.019	0.627	0.017	0.016	1	1	0	-999	0
8495097	15.89	1	17	5592.0	115.6	111.5	4.214	0.073	0.072	0.949	0.074	0.069	-999	1	0	-999	0
8495131	13.253	4	17	4191.5	64.0	63.2	4.740	0.019	0.016	0.517	0.017	0.015	2	3	0	-999	0
8495143	14.459	1	17	5607.0	118.6	114.8	3.917	0.044	0.044	1.105	0.069	0.070	-999	1	0	-999	0
8495181	15.989	2	17	5639.4	123.3	119.9	4.111	0.079	0.081	1.001	0.085	0.077	-999	1	0	-999	0
8495205	13.975	1	17	6270.2	128.1	123.2	3.912	0.043	0.050	1.340	0.107	0.097	-999	1	0	-999	0
8495228	13.515	0	17	6214.7	118.0	116.7	4.335	0.030	0.037	1.136	0.059	0.070	1	1	0	-999	0
8495232	13.748	0	17	5037.2	96.1	90.1	3.676	0.041	0.061	1.226	0.103	0.135	2	1	0	-1	0
8495271	13.78	1	17	4914.9	77.3	72.2	4.522	0.033	0.027	0.809	0.045	0.036	1	1	0	-999	0
8495286	15.712	1	17	4914.9	84.4	80.9	4.636	0.020	0.025	0.696	0.032	0.035	1	1	0	-999	0
8495289	14.505	1	17	6205.2	125.9	124.5	4.112	0.043	0.043	1.265	0.062	0.090	-999	1	0	-999	0
8495326	14.729	1	17	5906.9	114.7	109.1	4.206	0.044	0.048	1.084	0.077	0.084	6	1	0	-999	0
8495376	15.375	1	17	5760.5	122.3	116.3	3.943	0.069	0.060	1.142	0.088	0.081	-999	1	0	-999	0
8495397	15.696	1	17	5319.5	105.9	101.2	4.521	0.038	0.049	0.854	0.051	0.057	0	1	0	-999	0
8495415	15.938	4	17	4761.2	89.0	83.4	4.578	0.029	0.031	0.748	0.039	0.037	3	1	0	0	0
8495499	14.418	16	16	5687.8	99.3	114.1	4.110	0.038	0.051	1.141	0.095	0.078	-999	1	0	-999	0
8495515	13.227	0	17	6088.7	111.1	107.3	4.335	0.031	0.038	1.163	0.058	0.069	-999	1	0	-999	0
8495525	15.006	1	17	5683.7	117.0	114.8	4.142	0.055	0.055	1.006	0.087	0.075	-999	1	0	-999	0
8495583	15.135	1	17	6001.4	124.9	119.0	4.237	0.054	0.055	1.108	0.077	0.084	-999	1	0	-999	0
8495616	13.788	1	17	6734.7	140.2	135.9	4.057	0.035	0.036	1.435	0.071	0.065	-999	1	0	-999	0
8495625	14.803	1	17	5036.0	89.2	81.4	4.548	0.030	0.034	0.802	0.042	0.047	1	1	0	-999	0
8495644	13.308	0	17	6126.0	126.2	118.9	3.837	0.032	0.034	1.165	0.060	0.059	-999	1	0	-999	0
8495845	15.765	4	17	6192.6	126.3	121.2	4.321	0.057	0.068	1.144	0.070	0.079	-999	1	0	-999	0
8495892	15.369	1	17	4395.6	139.6	101.4	4.690	0.019	0.022	0.599	0.026	0.022	1	1	-999	-999	0
8495928	15.453	1	17	5709.4	259.9	147.2	4.419	0.039	0.044	0.973	0.085	0.082	-999	1	0	-999	0
8496012	15.886	4	17	5094.0	179.0	179.0	4.541	0.071	0.065	0.761	0.098	0.065	1	2	-999	-999	1
8496093	15.786	1	17	4422.4	78.4	74.3	4.620	0.021	0.022	0.682	0.028	0.026	1	1	0	-999	0
8496096	13.149	1	17	6537.8	291.9	197.2	4.226	0.030	0.028	1.261	0.076	0.070	1	3	0	-999	0
8496106	14.494	1	17	5684.0	152.0	152.0	4.370	0.132	0.182	0.924	0.123	0.085	-999	2	-999	-999	1
8496159	14.22	10	10	5929.4	119.2	102.0	4.167	0.038	0.034	0.769	0.045	0.035	-999	1	0	-999	0
8496165	14.024	10	10	6299.6	126.3	121.1	4.313	0.038	0.038	1.142	0.061	0.069	-999	1	0	-999	0
8496249	15.828	4	17	5387.6	121.6	107.3	4.368	0.105	0.115	0.878	0.063	0.052	2	1	0	-999	0
8496250	15.217	4	17	5752.9	131.9	127.0	3.999	0.067	0.056	1.101	0.101	0.079	-999	1	0	-999	0
8496260	15.674	1	17	5455.5	107.4	104.6	4.496	0.039	0.052	0.889	0.053	0.062	-999	1	0	-999	0
8496268	12.942	0	17	6366.6	129.9	129.3	4.023	0.030	0.031	1.506	0.062	0.067	-999	1	0	-999	0
8496280	15.845	1	17	4879.8	102.8	96.0	4.597	0.023	0.030	0.744	0.037	0.040	1	1	0	-999	0
8496372	15.629	4	17	5307.0	185.0	185.0	4.518	0.068	0.102	0.809	0.096	0.070	2	2	-999	-999	1
8496391	15.818	2	17	5911.7	123.6	119.6	4.331	0.069	0.073	1.041	0.076	0.079	-999	1	0	-999	0
8496410	16.909	6	9	3454.1	88.7	75.4	4.873	0.009	0.009	0.317	0.009	0.008	0	1	0	-999	0
8496484	13.761	1	17	5756.9	127.1	125.6	3.699	0.031	0.031	1.280	0.057	0.061	-999	1	0	-999	0
8496492	15.838	1	17	5730.6	120.5	114.3	4.300	0.066	0.066	0.982	0.077	0.075	-999	1	0	-999	0
8496536	13.421	0	1	5034.5	121.4	134.8	2.470	0.090	0.117	1.839	0.505	0.396	2	2	0	-999	0
8496578	15.382	1	17	5838.0	124.6	119.8	4.248	0.054	0.056	1.035	0.081	0.081	-999	1	0	-999	0
8496623	15.257	1	3	5949.4	114.9	111.3	4.412	0.036	0.047	1.034	0.057	0.072	-999	1	0	-999	0
8496682	15.365	1	17	5600.5	116.5	114.0	4.370	0.053	0.052	0.932	0.073	0.069	1	1	0	-999	0
8496720	14.326	1	17	5413.1	99.6	97.0	4.532	0.025	0.039	0.874	0.040	0.059	0	1	0	-999	0
8496741	15.607	1	17	5613.0	169.0	152.0	4.581	0.038	0.152	0.888	0.088	0.097	-999	2	-999	-999	1
8496753	13.107	0	17	6217.6	119.8	124.5	4.103	0.032	0.036	1.228	0.055	0.091	8	1	0	-999	0
8496766	14.49	1	17	6072.8	117.7	112.1	4.387	0.030	0.040	1.083	0.057	0.074	-999	1	0	-999	0
8496781	14.793	16	17	6369.2	133.2	126.1	3.962	0.043	0.046	1.428	0.078	0.095	-999	1	0	-999	0
8496788	15.787	4	17	5627.7	131.1	125.3	4.165	0.062	0.062	0.975	0.081	0.074	0	1	0	-999	0
8496820	15.629	0	17	6726.6	138.1	139.7	4.165	0.032	0.030	1.423	0.073	0.064	3	1	0	-999	0
8496834	16.446	1	17	4679.6	99.3	104.2	3.018	0.427	0.409	0.980	0.286	0.123	6	2	-999	-999	0
8496855	13.57	0	17	6208.2	129.8	120.7	4.277	0.029	0.041	1.214	0.065	0.068	-999	1	0	-999	0
8496883	15.305	1	17	4846.2	87.9	82.1	4.547	0.031	0.026	0.774	0.041	0.035	1	1	0	-999	0
8497021	13.695	1	17	5399.8	140.2	124.6	3.846	0.032	0.034	1.095	0.067	0.068	-999	1	0	-999	0
8497184	15.423	1	17	5591.6	108.5	102.8	4.511	0.028	0.040	0.911	0.045	0.057	-999	1	0	-999	0
8497229	15.174	1	17	5957.6	123.7	118.7	4.299	0.051	0.052	1.067	0.076	0.080	-999	1	0	-999	0
8499316	15.421	1	17	4676.7	75.0	65.0	4.525	0.021	0.015	0.769	0.024	0.018	1	1	1	-999	0
8499335	14.153	10	10	6087.6	124.4	107.5	4.074	0.031	0.048	1.252	0.062	0.111	-999	1	0	-999	0
8499336	15.397	1	3	5569.2	123.7	116.9	4.146	0.054	0.053	0.958	0.075	0.069	0	1	0	-999	0
8499343	14.884	1	17	5659.8	114.4	108.9	4.272	0.046	0.048	0.960	0.074	0.071	-999	1	0	-999	0
8499347	13.093	1	17	5263.3	125.8	113.7	3.650	0.045	0.058	0.988	0.090	0.101	0	1	0	-999	0
8499521	15.146	1	17	5853.8	121.0	117.4	4.051	0.057	0.056	1.123	0.120	0.084	-999	1	0	-999	0
8499544	15.19	1	17	5665.3	119.3	117.2	4.120	0.060	0.059	1.007	0.086	0.075	-999	1	0	-999	0
8499590	14.398	1	17	5512.5	117.2	108.4	4.338	0.043	0.041	0.906	0.070	0.061	7	1	0	-999	0
8499673	12.344	0	17	6105.9	128.5	103.9	4.166	0.037	0.038	1.128	0.072	0.080	-999	1	0	-999	0
8499689	14.686	1	17	6153.1	114.9	114.7	4.355	0.034	0.042	1.121	0.059	0.076	-999	1	0	-999	0
8499697	15.18	1	17	5795.1	115.6	111.8	4.249	0.047	0.049	1.017	0.079	0.078	-999	1	0	-999	0
8499754	15.638	2	17	6034.6	117.5	114.3	4.312	0.055	0.058	1.092	0.072	0.079	-999	1	0	-999	0
8499793	15.05	4	17	5855.9	121.7	114.5	3.941	0.063	0.052	1.182	0.115	0.079	-999	1	0	-999	0
8499861	13.309	0	17	6102.0	126.0	119.6	3.962	0.035	0.038	1.088	0.066	0.065	-999	1	0	-999	0
8499919	15.542	2	17	5770.4	120.7	116.9	4.048	0.068	0.062	1.085	0.109	0.080	-999	1	0	-999	0
8499940	14.377	0	17	5953.8	100.9	104.3	4.094	0.033	0.049	1.178	0.075	0.100	2	1	0	-999	0
8499947	15.565	1	17	5648.5	115.0	109.1	4.196	0.057	0.058	0.973	0.078	0.072	-999	1	0	-999	0
8499957	14.373	1	17	5812.9	107.6	107.7	4.168	0.042	0.047	1.057	0.088	0.082	-999	1	0	-999	0
8499974	14.854	1	17	5848.1	112.2	106.6	4.158	0.045	0.050	1.079	0.090	0.085	-999	1	0	-999	0
8500092	15.576	1	17	6134.2	114.8	111.9	4.384	0.040	0.051	1.095	0.061	0.070	-999	1	0	-999	0
8500158	15.31	1	17	5919.9	110.7	108.2	4.408	0.039	0.049	1.027	0.061	0.073	-999	1	0	-999	0
8500165	15.734	4	17	5861.2	109.8	108.0	4.399	0.051	0.063	1.010	0.066	0.073	-999	1	0	-999	0
8500169	15.735	2	17	6031.8	116.3	112.8	4.335	0.059	0.065	1.083	0.072	0.078	-999	1	0	-999	0
8500275	15.285	1	17	5246.4	100.3	94.2	4.536	0.031	0.040	0.839	0.044	0.055	0	1	0	-999	0
8500276	15.984	4	17	5253.9	98.5	92.9	4.575	0.026	0.037	0.805	0.043	0.051	-999	1	0	-999	0
8500298	12.245	0	17	6167.7	130.4	124.3	3.991	0.042	0.037	1.087	0.071	0.066	-999	1	0	-999	0
8500505	15.363	1	17	6239.5	138.2	134.2	4.102	0.057	0.058	1.281	0.069	0.091	-999	1	0	-999	0
8500560	15.927	4	17	5922.3	161.3	185.1	4.384	0.045	0.056	1.034	0.080	0.088	-999	1	0	-999	0
8500591	15.216	1	17	5434.8	146.9	127.1	3.992	0.043	0.042	0.981	0.073	0.070	-999	1	0	-999	0
8500662	15.284	1	17	6023.9	113.9	110.6	4.392	0.037	0.048	1.063	0.060	0.072	-999	1	0	-999	0
8500664	15.657	4	17	5940.7	115.7	119.9	4.101	0.057	0.067	1.150	0.096	0.096	-999	1	0	-999	0
8500697	13.903	1	17	6512.7	133.2	126.1	3.794	0.034	0.045	1.609	0.067	0.154	-999	1	0	-999	0
8500725	14.853	1	17	5283.3	87.8	76.5	4.316	0.030	0.025	0.866	0.040	0.028	1	1	0	-999	0
8500778	14.316	1	17	6508.5	127.0	122.1	4.330	0.023	0.031	1.246	0.043	0.057	-999	1	0	-999	0
8500819	15.159	1	17	5566.9	119.6	112.6	4.022	0.054	0.049	1.012	0.071	0.069	-999	1	0	-999	0
8500822	13.957	3	16	5832.5	98.5	98.8	4.453	0.026	0.036	0.999	0.046	0.060	-999	1	0	-999	0
8500899	13.835	1	17	7316.8	155.6	168.0	4.014	0.070	0.068	1.677	0.101	0.102	5	2	0	-999	0
8500958	15.281	3	16	5072.0	125.0	112.3	3.672	0.054	0.073	1.147	0.131	0.170	0	1	0	-999	0
8504426	13.935	2	17	5251.6	109.4	103.4	4.525	0.044	0.059	0.836	0.052	0.055	0	1	-999	-999	0
8504695	13.449	1	17	6343.9	126.9	137.3	4.248	0.036	0.030	1.270	0.060	0.059	-999	1	0	-999	0
8505005	13.779	1	17	6942.3	159.0	140.6	4.305	0.019	0.024	1.351	0.036	0.043	-999	2	0	-999	0
8505092	15.768	4	17	5093.6	121.2	108.3	3.727	0.072	0.083	1.080	0.128	0.134	0	1	0	-999	0
8505102	15.307	1	17	5876.7	117.7	118.3	4.059	0.059	0.065	1.134	0.114	0.088	-999	1	0	-999	0
8505215	12.96	1	17	5041.2	86.7	80.5	4.528	0.029	0.020	0.751	0.041	0.029	1	1	-999	1	0
8505218	14.683	1	17	5728.1	127.0	117.7	3.967	0.051	0.045	1.112	0.078	0.073	-999	1	0	-999	0
8505381	15.89	4	17	5954.5	118.5	115.6	4.154	0.082	0.078	1.125	0.093	0.093	-999	1	0	-999	0
8505383	15.957	4	17	5888.3	121.4	116.0	4.259	0.084	0.082	1.053	0.083	0.083	-999	1	0	-999	0
8505472	13.925	1	17	6229.6	132.3	124.6	4.123	0.036	0.038	1.228	0.058	0.084	-999	1	0	-999	0
8505517	14.427	1	17	6556.7	126.9	126.6	4.298	0.028	0.036	1.281	0.050	0.057	-999	1	0	-999	0
8505552	15.783	2	17	5878.5	120.2	114.9	4.256	0.075	0.074	1.050	0.082	0.082	-999	1	0	-999	0
8505556	14.463	1	17	6106.8	124.8	108.4	4.068	0.037	0.048	1.261	0.065	0.111	-999	1	0	-999	0
8505568	15.032	4	17	5804.5	116.5	116.3	4.224	0.050	0.053	1.029	0.082	0.080	0	1	0	-999	0
8505600	14.099	1	17	6078.8	112.3	106.2	4.439	0.021	0.032	1.049	0.039	0.060	-999	1	0	-999	0
8505627	14.21	1	17	6213.5	132.2	120.0	4.287	0.036	0.041	1.171	0.066	0.078	-999	1	0	-999	0
8505670	15.058	1	17	4511.0	80.5	78.9	4.630	0.019	0.019	0.662	0.024	0.022	0	1	0	0	0
8505674	13.158	0	17	5785.2	103.1	104.8	4.459	0.028	0.037	0.974	0.049	0.061	-999	1	0	-1	0
8505678	15.189	4	17	6074.9	119.5	110.1	4.046	0.050	0.061	1.255	0.080	0.109	-999	1	0	-999	0
8505702	13.779	1	17	6465.4	125.1	119.3	3.816	0.033	0.038	1.613	0.070	0.109	-999	1	0	-999	0
8505874	15.304	14	17	6043.7	132.4	120.3	4.144	0.051	0.052	1.178	0.076	0.099	-999	1	0	-999	0
8505975	14.853	1	17	5913.4	119.9	115.1	4.145	0.045	0.050	1.118	0.085	0.091	-999	1	0	-999	0
8505986	13.309	0	17	5244.0	132.0	132.0	3.607	0.148	0.181	1.059	0.199	0.162	2	2	-999	-999	1
8506016	15.472	1	3	5992.8	130.9	126.3	3.848	0.087	0.086	1.323	0.153	0.106	-999	1	0	-999	0
8506031	13.536	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8506066	14.964	1	17	6025.6	117.1	117.2	4.003	0.051	0.058	1.246	0.101	0.103	-999	1	0	-999	0
8506117	14.669	1	17	5975.5	127.1	118.8	4.265	0.043	0.046	1.087	0.075	0.082	-999	1	0	-999	0
8506427	15.895	2	17	5568.2	124.6	118.8	4.141	0.072	0.071	0.961	0.076	0.071	-999	1	0	-999	0
8506502	13.309	1	17	5676.7	131.9	130.5	4.108	0.057	0.055	1.016	0.094	0.079	2	1	0	-999	0
8506536	14.438	1	17	5922.5	122.3	114.8	4.189	0.040	0.047	1.100	0.078	0.088	-999	1	0	-999	0
8506584	15.5	4	17	6143.8	129.2	125.3	4.352	0.044	0.050	1.116	0.068	0.078	-999	1	0	-999	0
8506724	15.499	1	17	6407.0	134.0	131.0	4.380	0.034	0.040	1.158	0.062	0.066	-999	1	0	-999	0
8506743	13.729	0	17	5094.5	96.4	89.2	3.391	0.061	0.085	1.288	0.157	0.210	2	2	0	-999	0
8506858	14.156	1	17	6214.1	138.8	130.8	4.165	0.044	0.041	1.233	0.064	0.084	-999	1	0	-999	0
8506927	15.65	2	17	5820.0	112.9	109.0	4.422	0.047	0.059	0.992	0.063	0.071	-999	1	0	-999	0
8506954	14.326	1	17	6047.8	113.8	111.8	4.045	0.038	0.054	1.252	0.071	0.116	-999	1	0	-999	0
8506955	13.592	0	17	6071.4	120.3	125.8	4.211	0.040	0.045	1.096	0.072	0.079	6	1	0	-999	0
8507073	14.499	1	17	6195.7	116.4	126.1	3.870	0.039	0.055	1.466	0.082	0.154	3	1	0	-1	0
8507076	14.843	1	17	6186.1	133.1	121.2	4.227	0.051	0.053	1.188	0.069	0.084	-999	1	0	-999	0
8507080	15.423	16	17	6640.6	142.0	133.3	4.016	0.082	0.080	1.461	0.099	0.092	-999	1	0	-999	0
8507095	14.899	1	17	6346.7	131.8	131.0	4.273	0.043	0.044	1.228	0.065	0.075	-999	1	0	-999	0
8507166	13.844	1	17	5625.9	102.2	99.7	4.478	0.030	0.040	0.934	0.051	0.065	0	1	0	-999	0
8507256	15.659	1	17	5942.6	121.0	117.2	4.324	0.058	0.060	1.055	0.075	0.079	-999	1	0	-999	0
8507359	13.967	2	17	6443.9	140.1	137.3	3.986	0.036	0.039	1.429	0.080	0.080	-999	1	0	-999	0
8507576	15.616	1	17	4042.9	84.0	87.3	4.629	0.015	0.015	0.609	0.013	0.014	1	1	0	-999	0
8507586	15.169	1	17	5675.0	108.0	106.6	4.338	0.048	0.047	1.049	0.063	0.067	-999	1	0	1	0
8507612	14.846	16	17	5871.9	123.6	118.9	3.943	0.062	0.051	1.186	0.125	0.079	0	1	0	-999	0
8507664	14.034	1	17	5689.0	106.9	103.6	4.431	0.038	0.044	0.957	0.065	0.071	-999	1	0	-999	0
8507689	13.339	1	17	5554.9	104.6	106.5	4.472	0.036	0.043	0.886	0.058	0.062	0	1	0	-999	0
8507891	14.923	1	17	5697.2	107.2	104.1	4.474	0.030	0.042	0.950	0.051	0.064	-999	1	0	-999	0
8507915	13.159	0	17	6382.2	143.5	137.2	4.269	0.038	0.033	1.218	0.064	0.065	-999	1	0	-999	0
8507917	15.424	1	17	6024.5	116.2	114.5	4.049	0.057	0.068	1.223	0.092	0.104	-999	1	0	-999	0
8507960	13.559	0	17	5446.0	133.3	126.9	3.736	0.030	0.035	1.230	0.063	0.073	1	1	0	-999	0
8508059	14.813	1	17	5415.6	108.7	109.2	4.494	0.036	0.046	0.883	0.053	0.063	0	1	0	-999	0
8508071	15.805	2	17	5651.7	119.1	114.9	4.374	0.060	0.062	0.948	0.073	0.072	-999	1	0	-999	0
8508092	14.267	1	17	5898.0	121.3	114.7	4.216	0.042	0.046	1.076	0.078	0.085	-999	1	0	-999	0
8508126	15.198	1	17	5881.0	134.5	127.6	3.869	0.070	0.062	1.249	0.110	0.085	-999	1	0	-1	0
8508173	15.933	4	17	5873.4	122.0	118.2	4.359	0.060	0.065	1.023	0.074	0.078	-999	1	0	-999	0
8508192	14.551	1	17	6077.2	126.9	113.0	4.170	0.047	0.043	1.177	0.069	0.091	-999	1	0	-999	0
8508210	15.698	2	17	5891.9	124.0	119.6	4.280	0.061	0.061	1.048	0.080	0.082	-999	1	0	-999	0
8508214	15.147	1	17	5919.3	123.7	122.9	3.969	0.066	0.059	1.196	0.127	0.085	-999	1	0	-999	0
8508295	13.402	0	17	6335.7	131.3	130.6	4.082	0.033	0.035	1.327	0.063	0.069	-999	1	0	-999	0
8508335	15.142	1	17	6063.3	125.4	116.6	4.164	0.053	0.049	1.174	0.071	0.094	-999	1	0	-999	0
8508362	14.939	1	17	5697.6	105.1	100.6	4.482	0.028	0.040	0.947	0.047	0.063	-999	1	0	-999	0
8508381	13.819	0	17	5498.4	118.2	109.8	3.921	0.025	0.026	1.204	0.036	0.045	2	1	0	-999	0
8508382	15.252	1	17	6095.0	189.0	232.0	4.412	0.090	0.210	1.023	0.153	0.126	-999	2	-999	-999	1
8508463	15.614	4	17	6097.2	129.5	121.8	4.219	0.065	0.066	1.156	0.074	0.087	-999	1	0	-999	0
8508485	15.389	0	17	6756.3	141.0	137.6	3.930	0.030	0.044	1.394	0.062	0.118	3	2	0	-999	0
8508489	15.615	4	17	5721.7	163.9	166.5	3.970	0.066	0.063	1.108	0.111	0.105	-999	1	0	-999	0
8508493	15.902	1	17	5707.2	109.2	105.3	4.439	0.049	0.062	0.957	0.063	0.068	-999	1	0	-1	0
8508494	15.245	1	17	6119.0	148.2	174.5	3.925	0.050	0.057	1.352	0.122	0.147	11	1	0	-999	0
8508500	15.348	1	17	6171.1	125.9	120.8	4.335	0.045	0.052	1.133	0.067	0.078	-999	1	0	-999	0
8508566	15.149	4	17	5942.5	130.6	123.8	4.290	0.050	0.051	1.064	0.078	0.083	-999	1	0	-999	0
8508629	15.904	4	17	6110.5	128.0	122.9	4.277	0.073	0.079	1.134	0.077	0.084	1	1	0	-999	0
8508647	14.17	1	17	5635.8	115.9	110.3	4.178	0.046	0.045	0.973	0.077	0.071	-999	1	0	-999	0
8508690	15.958	1	17	5812.7	127.7	123.6	4.282	0.075	0.076	1.017	0.082	0.081	-999	1	0	-999	0
8508710	15.722	2	17	5171.1	92.4	86.1	4.398	0.038	0.034	0.842	0.038	0.028	0	1	1	-999	0
8508736	15.953	2	17	5179.0	155.0	155.0	4.579	0.036	0.084	0.837	0.069	0.084	0	2	-999	-999	1
8508751	15.634	2	17	6248.5	198.7	221.1	4.329	0.038	0.047	1.165	0.082	0.104	-999	1	0	-999	0
8508762	13.509	0	17	5629.8	118.4	112.8	4.189	0.043	0.041	0.954	0.073	0.064	1	1	0	-999	0
8508800	15.761	4	17	6121.1	236.7	168.0	4.407	0.037	0.045	1.079	0.078	0.078	-999	1	0	-999	0
8508852	13.669	16	17	6862.1	158.4	140.3	3.937	0.054	0.055	1.610	0.093	0.097	5	2	0	-999	0
8508898	14.019	6	10	6788.0	191.4	235.0	3.972	0.034	0.040	1.551	0.099	0.111	-999	2	0	-999	0
8508953	15.145	1	17	5288.1	108.3	98.9	4.488	0.044	0.045	0.855	0.057	0.056	0	1	0	-999	0
8508975	14.414	4	17	6239.8	134.7	132.9	4.221	0.045	0.051	1.213	0.068	0.083	-999	1	0	-999	0
8509015	15.814	4	17	5631.9	120.2	116.9	4.460	0.047	0.061	0.934	0.061	0.066	-999	1	0	-999	0
8509087	12.673	1	17	6322.0	141.7	124.2	4.169	0.036	0.039	1.224	0.055	0.071	-999	1	0	-999	0
8509259	15.825	4	17	5614.4	132.4	127.5	3.950	0.103	0.095	1.080	0.103	0.095	-999	1	0	-999	0
8509346	16.99	1	17	6536.6	136.7	128.7	3.896	0.041	0.042	1.581	0.081	0.083	3	1	0	-1	0
8509348	13.695	1	17	6021.7	111.9	110.0	4.378	0.033	0.040	1.089	0.058	0.068	-999	1	0	-999	0
8509361	13.951	1	17	5783.1	134.4	122.3	3.869	0.047	0.042	1.210	0.072	0.074	-999	1	0	-1	0
8509416	13.905	1	17	5718.8	129.2	123.7	3.806	0.078	0.072	1.187	0.097	0.093	-999	1	0	-999	0
8509611	15.388	1	3	5992.0	132.1	125.0	4.277	0.067	0.068	1.088	0.078	0.083	-999	1	0	-999	0
8509683	14.495	1	17	6053.0	163.0	200.0	4.499	0.054	0.202	0.964	0.119	0.119	-999	2	-999	-999	1
8509703	15.743	4	17	5666.2	117.1	114.4	4.439	0.049	0.060	0.947	0.063	0.069	8	1	0	-999	0
8509726	13.138	4	17	6215.9	121.7	118.0	4.391	0.034	0.045	1.111	0.056	0.067	2	1	0	-999	0
8509766	14.489	16	16	5827.9	141.8	126.7	3.849	0.050	0.044	1.259	0.076	0.068	1	1	0	-999	0
8509781	14.801	0	17	6079.3	114.4	109.9	3.995	0.081	0.082	1.342	0.110	0.110	3	1	-999	-1	0
8509876	15.062	1	17	5922.8	124.5	117.5	4.275	0.053	0.054	1.061	0.078	0.082	-999	1	0	-999	0
8510066	14.726	1	17	5765.8	148.0	137.1	3.846	0.045	0.044	1.228	0.076	0.081	-999	1	0	-999	0
8510184	14.646	1	17	5834.5	102.8	101.3	4.464	0.024	0.033	1.012	0.041	0.054	-999	1	0	-999	0
8510191	12.705	0	17	6334.0	119.4	121.2	4.303	0.031	0.038	1.210	0.059	0.073	-999	1	0	-999	0
8510197	12.913	0	17	6744.8	145.3	128.2	4.131	0.033	0.032	1.409	0.072	0.061	-999	1	0	-1	0
8510355	14.234	16	16	5605.3	137.9	130.4	3.635	0.032	0.034	1.344	0.063	0.074	-999	1	0	-999	0
8510422	12.993	0	17	6469.9	148.2	129.2	4.094	0.031	0.032	1.351	0.063	0.055	-999	1	0	-999	0
8510474	14.449	1	17	6204.7	121.4	116.5	4.325	0.025	0.036	1.252	0.049	0.058	8	1	0	-999	0
8510530	15.275	1	3	5894.4	135.6	134.6	4.130	0.087	0.095	1.110	0.110	0.103	-999	1	0	-999	0
8510556	15.1	1	17	6540.9	139.9	135.6	4.267	0.042	0.047	1.292	0.060	0.062	-999	1	0	-999	0
8510563	15.779	4	17	6319.4	129.4	123.4	4.374	0.040	0.049	1.144	0.065	0.070	-999	1	0	-999	0
8510673	14.508	0	17	5593.1	138.2	133.4	3.749	0.036	0.036	1.261	0.063	0.069	2	1	0	-999	0
8510676	13.756	1	17	6584.5	138.9	131.7	3.967	0.034	0.035	1.461	0.075	0.073	-999	1	0	-999	0
8510718	15.881	2	3	5664.2	123.6	123.0	4.470	0.042	0.057	0.939	0.060	0.066	-999	1	0	-999	0
8510719	15.381	1	17	4634.0	139.0	153.0	4.724	0.048	0.028	0.529	0.036	0.023	0	2	-999	-999	1
8510730	17.702	4	5	5665.0	186.0	186.0	4.395	0.144	0.192	0.891	0.125	0.083	-999	2	-999	-999	1
8510983	14.56	0	17	5530.4	116.1	110.0	4.293	0.040	0.040	0.938	0.067	0.062	2	1	0	-999	0
8511037	13.984	1	17	6514.5	140.8	137.4	3.800	0.068	0.068	1.463	0.144	0.129	-999	1	0	-999	0
8511039	15.86	4	17	6138.1	126.0	121.5	4.410	0.038	0.048	1.076	0.062	0.069	-999	1	0	-999	0
8511065	14.187	16	16	5260.0	104.9	97.4	4.538	0.028	0.038	0.843	0.041	0.052	0	1	0	-999	0
8511079	13.415	0	17	6438.2	135.1	131.6	4.077	0.097	0.093	1.344	0.089	0.076	8	1	-999	-999	0
8514416	14.986	1	17	5467.0	117.4	110.3	4.404	0.048	0.047	0.895	0.070	0.062	-999	1	0	-999	0
8514467	15.447	1	17	5093.5	100.5	92.6	4.565	0.026	0.035	0.800	0.039	0.049	0	1	0	-999	0
8514576	13.637	1	17	6714.2	145.2	145.6	4.095	0.035	0.034	1.428	0.075	0.069	-999	1	0	-999	0
8514645	12.341	0	17	6249.8	130.5	119.8	3.997	0.032	0.043	1.363	0.067	0.115	-999	1	0	-999	0
8515104	14.865	1	17	6081.3	131.9	130.5	4.265	0.042	0.048	1.128	0.074	0.083	-999	1	0	-999	0
8515223	14.093	10	10	6285.3	151.3	145.4	4.155	0.036	0.042	1.268	0.062	0.078	-999	1	0	-999	0
8515278	15.711	2	17	5640.5	126.9	123.8	4.401	0.054	0.060	0.944	0.071	0.072	-999	1	0	-999	0
8515297	15.325	4	17	5791.3	133.4	127.3	4.322	0.051	0.051	0.999	0.079	0.078	-999	1	0	-999	0
8515373	15.178	1	3	6259.4	131.4	125.9	4.334	0.036	0.045	1.165	0.062	0.075	-999	1	0	-999	0
8515430	15.608	4	17	6138.0	129.4	119.9	4.419	0.032	0.039	1.070	0.055	0.064	-999	1	0	-999	0
8515477	14.863	1	17	5675.9	131.3	127.0	4.169	0.051	0.050	0.993	0.086	0.076	-999	1	0	-999	0
8515530	13.694	1	17	6217.8	115.9	116.2	4.356	0.029	0.037	1.142	0.053	0.073	-999	1	0	-999	0
8515550	15.144	1	17	6255.1	136.0	131.7	4.287	0.046	0.052	1.186	0.069	0.082	-999	1	0	-999	0
8515737	14.707	1	17	5466.1	106.3	105.8	4.508	0.030	0.043	0.892	0.047	0.062	-999	1	0	-999	0
8515752	17.454	7	10	5576.0	186.0	169.0	4.133	0.336	0.144	0.986	0.114	0.093	-999	2	-999	-999	1
8516041	10.684	1	17	6076.0	121.1	115.3	4.256	0.034	0.037	1.204	0.059	0.071	-999	1	0	-999	0
8516158	13.912	1	17	6465.2	138.0	129.1	4.314	0.025	0.034	1.250	0.049	0.066	-999	1	0	-999	0
8516349	15.669	1	17	4352.3	89.9	87.5	4.655	0.022	0.024	0.636	0.028	0.027	1	1	0	-1	0
8516638	13.269	0	17	6256.3	128.7	127.5	4.297	0.036	0.038	1.181	0.063	0.077	-999	1	0	-999	0
8516864	14.33	1	17	5122.8	89.7	83.1	4.610	0.021	0.029	0.731	0.028	0.038	1	1	0	-999	0
8516900	14.395	16	17	6951.6	168.0	172.0	3.902	0.035	0.039	1.678	0.090	0.103	5	2	0	-999	0
8517005	15.636	2	17	5768.4	151.8	144.0	4.113	0.057	0.057	1.056	0.116	0.089	1	1	0	-999	0
8517006	13.695	1	17	6113.7	124.7	127.5	4.340	0.030	0.035	1.152	0.061	0.073	-999	1	0	-999	0
8517054	13.317	0	17	5804.9	125.5	128.2	4.163	0.045	0.044	1.017	0.090	0.074	-999	1	0	-999	0
8517127	14.009	10	10	6568.6	143.0	145.3	4.170	0.035	0.032	1.358	0.066	0.055	-999	1	0	-999	0
8517202	13.958	1	17	6297.8	139.0	136.8	3.638	0.033	0.052	1.864	0.075	0.191	1	1	0	-999	0
8517233	14.141	16	17	5987.2	139.7	132.9	4.364	0.130	0.163	0.894	0.072	0.059	-999	1	-999	-999	0
8517346	13.456	0	17	6356.6	133.4	124.5	3.936	0.031	0.038	1.452	0.072	0.117	-999	1	0	-999	0
8517378	13.868	2	17	6463.0	138.5	135.2	4.001	0.032	0.032	1.369	0.064	0.067	-999	3	0	-999	0
8517395	13.845	1	17	6749.9	158.5	131.3	4.113	0.033	0.032	1.396	0.068	0.058	-999	1	0	-999	0
8517433	13.506	0	17	5683.9	101.5	105.8	4.142	0.032	0.045	1.149	0.070	0.085	6	1	0	-1	0
8517614	15.426	1	17	6406.1	153.6	155.2	4.279	0.043	0.049	1.245	0.064	0.077	-999	1	0	-999	0
8517717	13.97	1	17	6723.6	149.0	144.2	3.798	0.034	0.034	1.705	0.083	0.079	-999	2	0	-999	0
8517766	12.756	1	17	5723.2	114.7	123.8	4.078	0.041	0.049	1.155	0.110	0.078	0	1	0	-999	0
8517836	13.24	0	17	6524.5	128.7	129.6	4.230	0.029	0.030	1.370	0.060	0.057	-999	1	0	-999	0
8517926	13.462	0	17	6785.9	145.7	150.9	4.177	0.030	0.027	1.334	0.061	0.047	-999	1	0	-999	0
8517947	15.184	1	17	5863.1	181.9	149.3	4.194	0.042	0.048	1.072	0.098	0.095	0	1	0	-999	0
8518123	15.64	4	17	6318.3	133.9	102.5	4.376	0.055	0.047	0.714	0.051	0.035	-999	1	0	-999	0
8518182	15.348	1	17	4811.2	106.4	97.4	4.552	0.029	0.025	0.769	0.042	0.034	1	1	1	-999	0
8518373	13.477	1	17	5009.6	161.0	127.4	3.695	0.037	0.057	1.376	0.065	0.125	2	3	0	-999	0
8518450	13.525	0	17	6529.0	153.7	132.4	4.260	0.029	0.035	1.232	0.054	0.058	-999	1	0	-999	0
8518483	13.592	1	17	6373.9	190.9	136.9	3.809	0.073	0.062	1.609	0.123	0.136	0	1	0	-999	0
8518487	12.392	1	17	6573.7	144.5	137.8	3.970	0.034	0.035	1.485	0.079	0.080	-999	1	0	-999	0
8518763	13.234	0	17	5872.0	172.5	148.9	3.606	0.036	0.032	1.603	0.072	0.058	1	1	0	-999	0
8519023	12.905	0	17	6187.0	132.8	130.5	4.323	0.040	0.042	1.033	0.071	0.071	-999	1	0	-999	0
8519036	15.759	4	17	5856.8	126.6	126.5	4.350	0.048	0.052	1.119	0.064	0.069	-999	1	0	-999	0
8519135	13.2	1	17	5933.7	121.7	112.6	4.199	0.055	0.056	1.134	0.074	0.082	-999	1	0	-999	0
8519136	14.609	1	17	6325.9	124.7	121.0	4.379	0.026	0.036	1.126	0.045	0.060	-999	1	0	-999	0
8519210	14.595	1	17	6515.7	156.9	147.1	4.132	0.042	0.041	1.350	0.071	0.063	-999	1	0	-999	0
8519223	15.434	4	17	6205.6	161.6	145.9	4.209	0.051	0.055	1.207	0.078	0.093	-999	1	0	-999	0
8519253	14.423	1	17	6746.2	145.2	141.7	4.065	0.038	0.037	1.409	0.072	0.063	-999	1	0	-1	0
8519276	14.431	1	17	5871.1	135.3	127.5	4.215	0.044	0.049	1.064	0.082	0.086	-999	1	0	-999	0
8519318	14.56	1	17	5625.9	128.9	127.0	4.389	0.046	0.049	0.939	0.075	0.073	0	1	0	-999	0
8519468	13.919	1	17	5781.9	124.2	121.9	4.404	0.039	0.046	0.988	0.069	0.077	1	1	0	-999	0
8519476	13.925	1	17	5885.3	129.9	133.7	4.091	0.042	0.053	1.126	0.105	0.091	-999	1	0	-999	0
8519495	14.912	1	17	5533.3	109.5	107.2	4.506	0.028	0.042	0.905	0.045	0.061	1	1	0	-999	0
8519615	15.738	1	17	6209.3	139.7	128.5	4.208	0.066	0.067	1.110	0.078	0.082	-999	1	0	-999	0
8519658	15.362	1	17	6155.6	126.5	118.0	4.400	0.025	0.028	1.131	0.046	0.054	-999	1	0	-999	0
8519660	15.427	1	17	5509.3	137.7	122.9	4.301	0.050	0.048	0.910	0.072	0.060	0	1	1	-999	0
8519694	13.579	0	17	5684.5	150.7	143.1	3.824	0.037	0.035	1.025	0.061	0.057	0	1	0	-999	0
8519706	14.763	0	17	6039.5	127.2	113.8	3.821	0.040	0.051	1.462	0.134	0.109	2	1	0	-999	0
8520065	13.989	1	17	5916.0	183.0	201.0	3.822	0.569	0.134	1.241	0.166	0.309	8	2	-999	-999	1
8520082	12.997	0	17	5294.5	139.0	123.7	3.795	0.040	0.043	0.881	0.065	0.067	2	1	0	-999	0
8520096	13.872	4	17	5291.3	117.1	110.5	4.566	0.023	0.036	0.824	0.039	0.052	2	1	0	-999	0
8520204	13.701	1	17	6477.6	149.5	139.3	4.178	0.034	0.035	1.316	0.065	0.060	8	1	0	-999	0
8520426	12.46	1	17	5110.0	179.0	179.0	4.529	0.070	0.070	0.795	0.088	0.066	0	2	-999	-999	1
8520442	13.023	0	17	5938.7	132.0	126.7	3.764	0.032	0.032	1.252	0.059	0.059	-999	1	0	-999	0
8520523	13.801	1	17	6048.1	112.2	112.4	4.347	0.032	0.038	1.143	0.060	0.070	-999	1	0	-999	0
8520586	12.238	0	17	6598.1	127.9	123.1	4.389	0.021	0.029	1.132	0.033	0.050	-999	1	0	-999	0
8520709	13.223	0	17	5719.0	120.6	114.2	4.316	0.044	0.044	0.974	0.076	0.073	-999	1	0	-999	0
8520757	12.391	0	17	6434.3	134.8	130.5	4.042	0.031	0.032	1.318	0.058	0.065	-999	1	0	-999	0
8521042	15.346	1	17	5921.8	139.8	146.2	4.000	0.061	0.059	1.181	0.128	0.089	0	1	0	-999	0
8521051	12.998	0	17	6203.2	116.5	119.8	4.334	0.030	0.041	1.149	0.060	0.077	-999	1	0	-999	0
8521059	15.486	1	17	7329.9	172.7	168.3	4.309	0.019	0.024	1.407	0.044	0.049	5	2	0	-1	0
8521098	13.276	1	17	9541.3	504.8	422.7	4.164	0.044	0.046	2.219	0.138	0.139	-999	2	0	-999	0
8521274	13.228	1	17	7236.5	141.1	177.5	4.341	0.016	0.019	1.341	0.030	0.038	-999	2	0	-999	0
8521787	15.365	4	15	5601.3	280.8	125.9	4.466	0.044	0.037	0.777	0.079	0.048	-999	1	0	-999	0
8521801	13.901	1	17	6345.0	141.2	130.4	3.955	0.032	0.034	1.444	0.071	0.078	-999	1	0	-999	0
8521812	13.229	2	15	5176.0	196.0	179.0	4.577	0.060	0.066	0.722	0.095	0.051	0	2	-999	-999	1
8521848	13.448	1	17	6105.1	128.5	124.7	4.003	0.034	0.053	1.307	0.070	0.126	-999	1	0	-999	0
8521851	15.467	0	17	6439.7	123.7	106.9	3.747	0.026	0.024	1.737	0.070	0.058	2	1	0	-999	0
8522018	15.713	0	17	5267.0	119.6	117.0	3.917	0.026	0.029	1.128	0.039	0.049	2	1	0	-999	0
8522218	13.777	1	17	6086.5	153.0	158.3	3.771	0.054	0.042	1.436	0.186	0.100	0	1	0	-999	0
8522358	14.829	1	17	5683.8	119.5	114.7	4.314	0.042	0.042	1.070	0.059	0.067	6	1	0	-999	0
8522497	13.856	1	17	6607.0	166.5	169.0	4.358	0.050	0.053	1.231	0.079	0.093	10	1	-999	-999	0
8522516	13.864	1	17	6445.0	161.0	193.0	4.417	0.065	0.195	1.125	0.152	0.152	-999	2	-999	-999	1
8522732	13.648	1	17	6940.5	270.6	339.5	3.797	0.027	0.029	1.845	0.115	0.125	-999	2	0	-999	0
8522772	14.729	1	17	6909.9	183.3	177.3	3.934	0.042	0.048	1.435	0.077	0.114	-999	2	0	-999	0
8523140	14.923	1	17	5628.9	104.6	103.3	4.541	0.026	0.037	0.857	0.038	0.046	-999	1	0	-999	0
8523168	15.553	4	17	5602.3	99.2	96.6	4.500	0.023	0.033	0.956	0.040	0.049	2	1	0	-999	0
8523236	14.965	1	17	5989.6	118.2	115.4	4.374	0.040	0.047	1.060	0.066	0.077	-999	1	0	-999	0
8523320	13.576	0	17	5281.0	149.9	134.3	3.630	0.040	0.054	1.217	0.089	0.121	0	3	0	-999	0
8523328	13.588	1	17	5588.4	100.6	101.9	4.431	0.035	0.040	0.981	0.061	0.066	-999	1	0	-999	0
8523390	13.831	1	17	5829.1	112.2	110.4	4.405	0.036	0.044	1.002	0.067	0.076	-999	1	0	-999	0
8523405	13.103	0	17	6210.2	127.5	114.3	4.196	0.039	0.041	1.070	0.071	0.077	-999	1	0	-999	0
8523412	14.76	1	17	5720.9	116.0	114.5	4.515	0.033	0.042	0.849	0.046	0.052	0	1	0	-999	0
8523595	15.72	2	17	7882.4	210.7	228.9	4.107	0.035	0.036	1.840	0.092	0.104	5	2	0	-999	0
8523717	14.971	1	17	5189.2	106.9	98.5	4.539	0.030	0.038	0.832	0.042	0.051	1	1	0	-999	0
8523793	15.222	1	17	5228.1	72.4	70.8	4.230	0.028	0.027	0.878	0.021	0.019	0	1	1	-999	0
8524244	14.256	16	16	5551.0	203.0	169.0	4.026	0.511	0.219	0.852	0.117	0.088	-999	2	-999	-999	1
8524297	13.989	1	17	6125.4	376.1	172.9	4.205	0.187	0.272	1.149	0.328	0.141	6	1	-999	-999	0
8524300	14.211	1	17	6772.8	166.0	154.7	4.001	0.037	0.036	1.521	0.086	0.084	-999	2	0	-999	0
8524346	13.726	1	17	6661.9	179.3	156.8	3.836	0.031	0.031	1.650	0.095	0.083	-999	2	0	-1	0
8524363	13.295	0	17	6688.3	132.9	140.1	4.051	0.029	0.038	1.241	0.045	0.081	-999	1	0	-999	0
8524425	15.789	0	17	5578.9	102.7	101.3	3.948	0.032	0.031	1.102	0.058	0.059	2	1	0	-999	0
8524646	13.927	1	17	7144.0	181.8	141.6	4.010	0.034	0.035	1.600	0.082	0.081	-999	2	0	-999	0
8524669	14.844	1	17	6647.8	183.9	190.9	3.983	0.055	0.067	1.576	0.099	0.112	-999	1	0	-999	0
8524716	15.109	1	17	6215.3	127.4	125.4	4.348	0.035	0.047	1.143	0.059	0.075	-999	1	0	-999	0
8524838	15.279	1	3	8037.5	235.8	218.8	4.223	0.046	0.053	1.691	0.097	0.099	-999	2	0	-999	0
8524882	13.597	1	2	6451.1	235.3	242.4	2.520	0.195	0.164	3.993	0.585	0.617	2	2	-999	-999	0
8525223	13.797	1	17	6110.8	130.3	118.2	4.017	0.034	0.052	1.299	0.067	0.124	-999	1	0	-999	0
8525291	15.574	4	17	6022.3	139.8	125.1	4.371	0.040	0.047	1.072	0.071	0.080	0	1	0	-999	0
8525292	14.875	4	17	6147.8	123.8	123.3	4.304	0.047	0.047	1.138	0.069	0.080	6	1	0	-999	0
8525307	14.878	1	17	6097.3	114.7	112.6	4.427	0.025	0.033	1.071	0.043	0.053	-999	1	0	-999	0
8525572	15.636	1	17	4724.1	88.4	84.2	4.654	0.022	0.021	0.628	0.024	0.021	1	1	0	-999	0
8525590	15.602	1	17	5028.0	120.8	105.0	3.542	0.071	0.088	1.104	0.163	0.185	2	3	0	-999	0
8525664	14.276	1	17	5816.3	109.5	105.8	4.438	0.031	0.041	0.992	0.057	0.071	-999	1	0	-999	0
8525674	13.43	0	17	7441.5	173.8	156.2	4.117	0.034	0.034	1.771	0.076	0.082	10	2	0	-999	0
8525682	14.904	1	17	5899.7	190.4	158.2	4.360	0.039	0.044	1.036	0.087	0.089	-999	1	0	-999	0
8525898	15.358	1	3	5856.6	116.8	111.1	4.488	0.026	0.036	0.966	0.045	0.057	-999	1	0	-999	0
8525983	13.951	2	17	6641.6	140.2	131.4	4.299	0.021	0.027	1.320	0.041	0.047	-999	1	0	-999	0
8526135	13.548	0	17	6609.9	135.3	150.0	4.259	0.028	0.035	1.317	0.059	0.058	-999	1	0	-999	0
8526143	13.961	1	17	6320.2	147.0	169.0	4.303	0.030	0.038	1.203	0.068	0.086	6	1	0	-999	0
8526232	12.153	16	17	7240.3	537.2	196.3	4.209	0.042	0.036	1.512	0.117	0.087	5	2	0	-999	0
8526241	13.387	0	17	6965.5	156.4	143.2	4.197	0.032	0.034	1.436	0.076	0.070	10	2	0	-999	0
8526430	14.557	1	17	5196.4	92.6	80.7	4.409	0.034	0.026	0.840	0.045	0.030	0	1	1	-999	0
8526494	14.284	16	16	5629.2	162.9	146.2	4.316	0.147	0.172	0.950	0.104	0.082	-999	1	-999	-999	0
8526622	17.903	6	9	3268.4	75.8	77.8	4.921	0.011	0.011	0.260	0.010	0.010	0	1	0	-999	0
8526760	13.638	1	17	6422.9	127.4	120.3	4.372	0.018	0.028	1.183	0.037	0.054	-999	1	0	-999	0
8526781	14.699	1	17	4071.6	72.6	77.5	4.632	0.017	0.016	0.608	0.014	0.014	2	1	0	-999	0
8526878	13.915	1	17	5811.0	158.0	176.0	4.110	0.329	0.141	1.022	0.138	0.124	-999	2	-999	-999	1
8526925	14.157	1	17	6550.6	144.2	135.8	4.266	0.032	0.035	1.298	0.058	0.060	-999	1	0	-999	0
8527048	12.666	0	17	6859.7	161.7	145.9	4.346	0.016	0.019	1.284	0.029	0.035	-999	1	0	-999	0
8527085	14.311	16	16	5890.0	141.7	134.2	4.257	0.044	0.048	1.054	0.081	0.085	-999	1	0	-999	0
8527095	14.326	1	17	7081.4	1065.8	200.3	4.138	0.064	0.043	1.534	0.240	0.104	-999	2	0	-999	0
8527105	13.728	1	17	6369.6	167.1	147.4	4.199	0.036	0.037	1.275	0.065	0.071	-999	1	0	-999	0
8527279	13.465	0	17	5738.4	119.7	122.8	4.134	0.046	0.044	1.033	0.101	0.080	-999	1	0	-999	0
8527297	14.01	1	17	6551.0	135.3	141.0	4.152	0.037	0.036	1.347	0.068	0.059	-999	1	0	1	0
8527504	12.844	1	17	6214.0	128.7	118.8	4.287	0.038	0.043	1.172	0.066	0.079	-999	1	0	-999	0
8527507	11.547	1	17	6519.0	181.0	227.0	4.255	0.149	0.182	1.141	0.174	0.157	-999	2	-999	-999	1
8538684	13.583	0	17	5809.7	117.5	110.0	4.001	0.040	0.037	1.025	0.071	0.062	-999	1	0	-999	0
8538742	13.414	0	17	5768.4	107.8	104.6	4.075	0.052	0.040	1.084	0.118	0.072	-999	1	0	-999	0
8538804	15.287	14	17	4758.4	88.9	90.6	2.781	0.175	0.189	1.389	0.287	0.317	2	2	-999	-999	0
8538829	15.927	1	17	5273.0	100.7	91.2	4.469	0.052	0.051	0.851	0.057	0.051	1	1	0	-999	0
8538843	14.611	1	17	5654.4	115.1	110.1	3.995	0.044	0.041	1.062	0.072	0.069	-999	1	0	-999	0
8538854	15.531	1	17	5588.5	115.7	109.6	4.081	0.063	0.061	0.991	0.075	0.071	-999	1	0	-999	0
8538873	15.686	1	17	4802.4	84.5	77.7	4.567	0.028	0.028	0.761	0.038	0.036	1	1	0	-999	0
8538893	15.403	1	17	5444.2	107.1	94.5	4.330	0.049	0.045	0.889	0.064	0.052	-999	1	0	-999	0
8538925	12.935	0	17	5985.8	127.3	122.8	4.024	0.038	0.038	0.894	0.058	0.052	-999	1	0	-999	0
8538934	14.999	1	17	5718.4	105.1	102.5	4.413	0.042	0.048	0.967	0.068	0.072	-999	1	0	-999	0
8538942	15.931	4	17	5236.9	88.8	80.2	4.389	0.051	0.045	0.849	0.045	0.034	-999	1	0	-999	0
8538964	15.488	1	17	5262.6	115.8	110.1	3.795	0.055	0.060	1.105	0.094	0.100	0	1	0	-999	0
8538985	15.658	1	17	4486.8	78.6	73.9	4.595	0.023	0.020	0.711	0.030	0.026	1	1	0	-999	0
8539020	15.193	1	17	5672.4	110.6	105.5	4.322	0.050	0.050	0.958	0.074	0.071	-999	1	0	-999	0
8539096	15.614	1	17	5350.3	95.6	89.2	4.594	0.020	0.030	0.795	0.033	0.043	-999	1	0	-999	0
8539128	14.865	1	17	5195.4	97.9	89.9	4.524	0.034	0.039	0.835	0.048	0.054	-999	1	0	-999	0
8539181	15.121	1	17	5482.9	109.3	99.2	4.285	0.048	0.045	0.903	0.065	0.056	-999	1	0	-999	0
8539184	15.417	1	17	5633.8	100.6	99.1	4.457	0.039	0.050	0.939	0.058	0.067	-999	1	0	-999	0
8539192	15.093	4	17	5520.3	114.1	110.9	3.865	0.065	0.063	1.121	0.085	0.086	-999	1	0	-999	0
8539194	15.49	1	17	5787.0	174.0	174.0	4.424	0.162	0.198	0.735	0.101	0.038	-999	2	-999	-999	1
8539248	15.701	2	3	5675.2	112.7	111.1	4.103	0.066	0.067	1.019	0.086	0.076	-999	1	0	-999	0
8539251	15.172	0	1	4915.8	117.5	102.3	2.629	0.129	0.138	1.173	0.373	0.302	2	2	0	-999	0
8539252	15.52	4	17	5403.6	112.1	104.1	4.102	0.058	0.058	0.916	0.063	0.058	-999	1	0	-999	0
8539268	14.109	10	10	6040.4	118.0	113.4	4.288	0.043	0.042	1.103	0.074	0.079	-999	1	0	-999	0
8539365	13.32	0	17	5878.4	115.5	114.2	3.931	0.037	0.035	1.138	0.068	0.065	-999	1	0	-999	0
8539432	14.782	0	17	5504.1	110.9	106.4	3.872	0.028	0.031	1.181	0.052	0.061	2	1	0	-999	0
8539468	15.359	1	3	5812.4	111.0	108.4	4.267	0.061	0.062	1.019	0.078	0.078	-999	1	0	-999	0
8539511	15.8	2	17	5105.3	87.9	81.8	4.459	0.044	0.037	0.824	0.045	0.034	0	1	0	-999	0
8539551	15.447	1	3	5405.4	102.3	90.7	4.358	0.070	0.064	0.880	0.062	0.050	-999	1	0	-999	0
8539560	15.302	1	17	5426.9	107.6	101.2	4.308	0.173	0.324	0.902	0.102	0.068	-999	1	-999	-999	0
8539599	12.755	0	17	6113.6	121.8	121.6	4.191	0.043	0.041	0.972	0.074	0.064	-999	1	0	-999	0
8539612	13.545	0	17	5512.5	105.8	94.9	4.244	0.040	0.036	0.881	0.062	0.049	-999	1	0	-999	0
8539618	15.508	4	17	5775.5	109.5	107.2	4.229	0.062	0.063	1.015	0.082	0.078	-999	1	0	-999	0
8539624	15.956	1	17	5483.2	98.2	97.1	4.507	0.040	0.055	0.888	0.052	0.059	-999	1	0	-999	0
8539693	13.998	1	17	5628.5	103.0	101.8	4.412	0.041	0.043	0.942	0.067	0.065	-999	1	0	-999	0
8539707	15.468	1	17	5664.4	109.9	106.0	4.233	0.063	0.061	0.913	0.068	0.061	-999	1	0	-999	0
8539720	15.8	0	17	6486.0	127.0	126.0	3.842	0.033	0.033	1.804	0.054	0.060	3	1	0	-999	0
8539758	15.674	2	17	5728.5	109.4	109.5	4.080	0.077	0.079	1.053	0.095	0.081	-999	1	0	-999	0
8539821	11.592	1	17	4905.1	82.8	84.3	3.097	0.088	0.103	1.208	0.235	0.241	2	2	0	-999	0
8539948	15.222	1	17	5438.9	114.2	110.1	3.912	0.046	0.048	1.048	0.069	0.071	-999	1	0	-999	0
8540036	14.06	16	17	6106.4	126.0	120.6	4.232	0.041	0.041	0.914	0.064	0.059	-999	1	0	-999	0
8540066	14.476	16	17	6383.3	126.6	121.6	4.166	0.039	0.041	1.124	0.064	0.077	-999	1	0	-999	0
8540105	14.107	0	17	5631.9	102.3	101.6	4.500	0.033	0.041	0.860	0.052	0.057	2	1	0	-999	0
8540268	14.622	1	17	5033.0	151.0	136.0	4.529	0.078	0.052	0.747	0.095	0.055	0	2	-999	-999	1
8540269	13.671	1	17	5825.9	118.8	103.0	4.309	0.028	0.037	1.166	0.055	0.057	-999	1	0	-999	0
8540270	14.575	1	17	5942.9	103.6	114.7	4.079	0.041	0.055	1.166	0.092	0.097	-999	1	0	-999	0
8540280	15.932	2	3	5136.9	84.7	78.4	4.419	0.037	0.032	0.835	0.038	0.028	0	1	0	-999	0
8540307	15.077	1	17	6085.8	118.1	109.1	4.180	0.047	0.048	1.173	0.069	0.089	-999	1	0	-999	0
8540325	15.794	1	17	5262.6	95.8	89.8	4.594	0.022	0.031	0.783	0.037	0.045	-999	1	0	-999	0
8540332	15.348	1	17	5304.0	118.5	111.4	3.715	0.052	0.061	1.245	0.098	0.115	-999	1	0	-999	0
8540335	15.477	14	17	5875.2	113.9	109.0	4.240	0.055	0.057	1.054	0.079	0.081	-999	1	0	-999	0
8540376	14.294	16	17	6242.4	114.8	115.1	4.337	0.032	0.040	1.145	0.058	0.067	-999	1	0	1	0
8540476	14.887	1	17	5554.8	100.0	101.3	4.463	0.038	0.047	0.919	0.059	0.067	-999	1	0	-999	0
8540488	13.631	1	17	6132.8	122.9	119.4	4.231	0.039	0.041	1.022	0.073	0.071	-999	1	0	-999	0
8540530	14.718	0	17	6293.2	123.6	128.7	4.065	0.030	0.032	1.354	0.060	0.062	2	1	0	-999	0
8540587	15.238	1	3	5664.7	105.9	102.8	4.384	0.051	0.053	0.951	0.072	0.071	-999	1	0	-999	0
8540638	15.256	1	17	5585.1	112.6	107.3	3.928	0.059	0.057	1.085	0.076	0.076	-999	1	0	-999	0
8540664	14.159	1	17	5671.3	111.8	98.7	4.437	0.043	0.037	0.791	0.054	0.046	-999	1	0	-999	0
8540669	15.458	1	17	5660.8	106.3	103.6	4.373	0.055	0.056	0.951	0.072	0.071	-999	1	0	-999	0
8540678	13.154	0	17	6036.3	123.2	114.6	4.083	0.024	0.029	1.373	0.043	0.055	-999	1	0	-999	0
8540708	15.505	2	3	5378.8	114.8	109.9	3.708	0.067	0.070	1.276	0.115	0.120	-999	1	0	-999	0
8540869	13.751	1	17	5853.3	111.4	108.2	4.345	0.041	0.042	1.005	0.073	0.070	-999	1	0	-999	0
8540944	14.932	1	17	5491.5	96.5	96.9	4.496	0.032	0.045	0.900	0.050	0.062	-999	1	0	-999	0
8542490	15.336	2	15	5943.2	107.8	103.7	4.430	0.036	0.048	1.022	0.056	0.067	-999	1	0	-999	0
8542642	13.063	2	15	5690.0	95.1	92.5	4.529	0.018	0.029	0.911	0.033	0.049	-999	1	0	-999	0
8542671	14.898	1	17	5550.3	106.7	102.4	4.260	0.050	0.050	0.925	0.069	0.064	-999	1	0	-999	0
8542705	15.237	0	17	6048.7	118.9	114.3	3.611	0.028	0.026	1.438	0.062	0.053	2	1	0	-999	0
8542749	13.645	1	17	5586.0	109.0	105.4	4.331	0.041	0.040	0.965	0.068	0.064	-999	1	0	-999	0
8542826	15.647	1	17	4860.4	86.6	79.7	4.586	0.025	0.031	0.753	0.037	0.040	1	1	0	-999	0
8542836	15.197	1	17	5509.2	102.1	101.3	4.464	0.042	0.051	0.907	0.059	0.066	-999	1	0	-999	0
8542845	15.447	4	17	5833.9	104.4	102.3	4.451	0.037	0.049	0.985	0.056	0.065	-999	1	0	-999	0
8542879	14.254	1	17	5903.3	107.8	106.9	4.383	0.036	0.042	1.047	0.064	0.070	-999	1	0	-1	0
8542885	14.387	1	17	5625.4	110.6	106.6	4.336	0.046	0.045	0.941	0.073	0.069	-999	1	0	-999	0
8542936	15.596	1	17	5138.3	95.9	90.3	4.551	0.031	0.040	0.812	0.043	0.051	1	1	0	-999	0
8542961	13.806	1	17	5838.7	114.4	108.4	4.296	0.042	0.042	0.933	0.069	0.064	-999	1	0	-999	0
8543016	15.193	1	17	5671.8	113.3	106.8	4.229	0.053	0.054	0.974	0.076	0.072	1	1	0	-999	0
8543023	14.09	10	10	5732.3	123.5	116.6	4.056	0.042	0.040	0.841	0.055	0.047	-999	1	0	-999	0
8543071	15.733	1	17	5334.9	98.9	85.8	4.165	0.055	0.058	0.886	0.051	0.038	-999	1	0	-999	0
8543076	15.739	2	3	5772.0	112.3	110.8	4.098	0.070	0.077	1.066	0.102	0.083	-999	1	0	-999	0
8543100	15.986	2	17	5516.2	126.9	122.5	4.445	0.053	0.059	0.909	0.067	0.067	-999	1	0	0	0
8543110	15.416	1	17	5001.0	95.8	87.8	3.548	0.086	0.102	1.180	0.163	0.195	0	1	0	-999	0
8543126	15.707	1	17	5540.3	113.1	107.8	4.241	0.061	0.063	0.926	0.070	0.064	1	1	0	-999	0
8543179	15.063	1	17	5364.4	98.3	96.6	4.511	0.034	0.045	0.869	0.049	0.060	0	1	0	-999	0
8543203	15.762	2	17	6063.0	181.0	217.0	4.470	0.052	0.221	1.079	0.145	0.145	-999	2	-999	-999	1
8543223	15.655	2	3	5075.1	103.4	86.6	3.387	0.116	0.127	1.400	0.191	0.210	0	2	0	-999	0
8543271	15.828	1	17	5262.4	96.1	90.8	4.585	0.024	0.034	0.793	0.042	0.049	0	1	0	-999	0
8543272	14.205	10	10	6227.4	135.2	124.5	4.192	0.039	0.043	1.226	0.062	0.081	-999	1	0	-999	0
8543278	14.608	1	17	5289.5	76.6	69.1	4.324	0.025	0.022	0.844	0.030	0.024	20	1	1	-1	0
8543300	15.248	1	17	5515.4	100.9	102.4	4.459	0.042	0.050	0.909	0.060	0.066	-999	1	0	-999	0
8543407	13.446	0	17	6139.4	126.3	122.2	4.187	0.042	0.040	0.961	0.072	0.062	-999	1	0	-999	0
8543435	15.887	3	16	5744.1	136.8	125.3	4.443	0.044	0.054	0.968	0.067	0.071	-999	1	0	-999	0
8543492	13.768	1	17	5814.0	111.8	111.8	4.139	0.046	0.042	1.017	0.090	0.070	-999	1	0	-999	0
8543510	15.888	4	17	5712.5	132.9	122.1	4.396	0.055	0.059	0.967	0.075	0.075	-999	1	0	-999	0
8543518	15.372	1	17	5681.9	111.2	106.5	4.273	0.058	0.059	0.968	0.075	0.072	-999	1	0	-999	0
8543543	16.887	3	3	4663.9	98.0	92.8	4.544	0.036	0.032	0.759	0.032	0.031	0	1	1	-999	0
8543546	14.389	1	17	5648.0	104.9	113.2	4.086	0.052	0.044	1.093	0.113	0.068	-999	1	0	-999	0
8543589	15.952	4	17	5139.0	72.6	67.8	4.347	0.042	0.045	0.859	0.023	0.022	0	1	1	-999	0
8543596	15.972	2	17	5508.3	99.4	97.2	4.506	0.038	0.053	0.894	0.051	0.060	-999	1	0	-999	0
8543701	15.569	1	17	5582.4	98.2	95.2	4.503	0.032	0.045	0.912	0.049	0.058	-999	1	0	-999	0
8543739	14.478	1	17	5629.8	105.1	103.3	4.420	0.042	0.047	0.941	0.069	0.070	-999	1	0	-999	0
8543791	15.789	1	17	5456.3	97.3	94.1	4.555	0.027	0.039	0.852	0.044	0.052	-999	1	0	-999	0
8543816	15.096	0	17	4850.5	86.5	80.7	3.472	0.075	0.085	1.119	0.186	0.183	2	2	0	-999	0
8543852	15.576	1	17	5048.6	90.4	86.8	4.602	0.021	0.030	0.752	0.036	0.043	0	1	0	-999	0
8543860	15.581	1	17	5067.9	109.3	96.0	3.677	0.071	0.088	1.122	0.137	0.153	0	1	0	-999	0
8543897	15.407	4	17	5891.8	113.7	110.6	4.285	0.148	0.212	1.047	0.122	0.094	-999	1	-999	-999	0
8543911	14.448	1	17	5860.6	107.5	106.5	4.389	0.040	0.046	1.014	0.068	0.076	-999	1	0	-999	0
8543960	14.438	16	17	6242.6	121.5	118.8	4.294	0.040	0.043	1.178	0.066	0.077	-999	1	0	-999	0
8543986	15.864	4	17	5804.5	105.8	102.3	4.445	0.046	0.060	0.978	0.061	0.068	-999	1	0	-999	0
8544028	15.902	1	17	5592.6	110.7	106.8	4.196	0.081	0.079	0.954	0.075	0.070	-999	1	0	-999	0
8544039	15.896	1	17	5697.5	109.9	104.4	4.489	0.039	0.054	0.934	0.056	0.061	-999	1	0	-999	0
8544043	14.368	1	17	6136.5	121.7	114.1	4.214	0.161	0.248	1.165	0.163	0.116	-999	1	-999	-999	0
8544049	15.012	4	17	4914.7	106.3	96.1	3.767	0.046	0.058	1.161	0.083	0.109	0	1	0	-999	0
8544121	14.554	1	17	5790.5	116.5	120.1	4.214	0.050	0.055	1.027	0.086	0.083	-999	1	0	-999	0
8544142	13.953	1	17	5641.1	112.4	107.0	4.071	0.042	0.041	0.905	0.063	0.057	-999	1	0	-999	0
8544169	15.346	0	17	4947.3	84.9	79.4	3.490	0.068	0.087	1.137	0.175	0.189	2	2	0	-999	0
8544203	15.855	2	17	5575.2	110.7	106.3	4.280	0.073	0.072	0.932	0.071	0.067	-999	1	0	-999	0
8544287	15.608	1	17	5689.4	112.8	106.9	4.262	0.062	0.063	0.973	0.076	0.073	-999	1	0	-999	0
8544516	13.695	1	17	6151.6	118.7	110.0	4.005	0.033	0.048	1.301	0.064	0.115	-999	1	0	-999	0
8544518	14.411	1	17	5758.4	101.3	95.5	4.478	0.026	0.038	0.961	0.046	0.062	-999	1	0	-999	0
8544550	13.765	1	17	5926.0	105.6	106.9	4.118	0.029	0.044	1.203	0.063	0.099	1	1	0	-999	0
8544639	14.278	1	17	6026.2	107.4	103.9	4.056	0.035	0.054	1.237	0.071	0.114	-999	1	0	-999	0
8544664	15.877	4	17	5841.7	110.4	109.0	4.156	0.072	0.074	1.073	0.095	0.086	-999	1	0	-999	0
8544698	15.381	1	17	5350.2	103.6	95.2	4.458	0.048	0.048	0.868	0.062	0.057	1	1	0	-999	0
8544708	12.563	0	17	6207.8	111.4	109.0	4.401	0.025	0.035	1.082	0.045	0.061	-999	1	0	-999	0
8544723	16.15	7	7	3969.7	91.4	94.0	4.627	0.020	0.014	0.607	0.013	0.020	0	1	0	-999	0
8544726	13.602	1	17	5829.8	116.9	111.7	4.269	0.041	0.041	0.907	0.067	0.061	-999	1	0	-999	0
8544762	15.757	4	17	5648.8	112.8	107.7	4.219	0.065	0.065	0.968	0.076	0.072	-999	1	0	-999	0
8544803	14.094	1	17	4912.8	90.0	83.6	3.481	0.080	0.091	1.111	0.188	0.192	2	2	0	-999	0
8544808	15.998	2	17	5576.5	102.8	100.1	4.465	0.047	0.061	0.919	0.059	0.064	-999	1	0	-999	0
8544838	15.566	2	17	5746.6	112.0	110.0	4.192	0.059	0.060	1.015	0.085	0.078	-999	1	0	-999	0
8544868	12.937	0	17	5987.3	101.1	100.8	4.400	0.026	0.034	1.092	0.049	0.064	-999	1	0	-999	0
8544929	14.509	1	17	5043.3	95.4	82.5	3.424	0.067	0.085	1.348	0.163	0.214	0	2	0	-999	0
8544968	15.806	4	17	4463.7	77.4	73.1	4.593	0.024	0.019	0.710	0.029	0.025	2	3	0	-999	0
8544996	13.21	1	17	5533.0	112.6	106.8	4.265	0.118	0.118	0.925	0.073	0.067	2	1	-999	0	0
8545049	14.883	1	17	6001.4	116.7	113.0	4.271	0.047	0.050	1.094	0.075	0.081	-999	1	0	-999	0
8545075	14.223	1	17	5678.8	95.4	94.9	4.495	0.025	0.036	0.937	0.044	0.059	-999	1	0	-999	0
8545107	15.797	1	17	4990.4	85.6	80.9	4.625	0.021	0.027	0.716	0.034	0.038	1	1	0	-999	0
8545220	15.403	1	3	5856.7	114.5	108.6	4.119	0.055	0.063	1.099	0.100	0.086	-999	1	0	-999	0
8545246	15.802	1	17	5386.6	101.7	97.8	4.512	0.038	0.051	0.870	0.050	0.059	0	1	0	-999	0
8545271	14.766	1	17	6012.9	119.9	113.4	4.256	0.043	0.048	1.105	0.074	0.082	-999	1	0	-999	0
8545272	14.315	1	17	5862.2	107.1	105.9	4.399	0.037	0.044	1.014	0.065	0.076	-999	1	0	-999	0
8545370	12.097	0	17	6306.9	116.2	126.4	4.126	0.031	0.035	1.255	0.053	0.073	-999	1	0	-999	0
8545376	13.978	1	17	6251.2	116.6	113.9	3.886	0.034	0.050	1.476	0.072	0.149	-999	1	0	-999	0
8545381	13.672	1	17	5548.3	125.9	108.7	3.946	0.032	0.028	1.180	0.044	0.051	-999	1	0	-999	0
8545462	15.845	2	17	5842.8	113.0	109.4	4.317	0.071	0.071	1.020	0.076	0.077	-999	1	0	-999	0
8545531	14.723	1	17	5980.6	105.5	101.4	4.457	0.024	0.035	1.014	0.043	0.059	-999	1	0	-999	0
8545556	15.946	1	17	4888.5	87.1	82.9	3.447	0.076	0.089	1.137	0.187	0.195	2	2	0	-999	0
8545566	15.71	2	17	5779.3	106.7	103.8	4.435	0.045	0.058	0.977	0.061	0.069	-999	1	0	-999	0
8545580	15.306	1	17	5387.8	107.6	113.1	4.541	0.026	0.039	0.861	0.042	0.058	-999	1	0	-999	0
8545603	15.873	4	17	5338.5	101.3	95.8	4.543	0.033	0.047	0.845	0.048	0.056	-999	1	0	-1	0
8545615	15.677	2	3	5995.3	114.2	110.1	4.357	0.056	0.065	1.063	0.070	0.076	-999	1	0	-999	0
8545658	15.485	0	17	4933.4	128.5	102.3	2.498	0.267	0.138	1.135	0.788	0.306	2	2	0	-999	0
8545663	13.629	1	17	6098.8	115.3	106.2	4.307	0.053	0.074	1.275	0.061	0.060	0	1	-999	-999	0
8545669	14.761	1	17	6014.0	211.0	253.0	4.486	0.052	0.208	1.101	0.125	0.171	-999	2	-999	-999	1
8545682	15.585	1	17	5471.1	110.8	99.6	4.324	0.057	0.054	0.897	0.066	0.056	-999	1	0	-999	0
8545684	14.297	1	17	6110.9	117.4	116.9	3.896	0.045	0.055	1.365	0.123	0.109	-999	1	0	-999	0
8545698	14.417	16	17	5895.5	113.0	106.2	4.250	0.042	0.046	1.059	0.075	0.080	0	1	0	-999	0
8545789	13.618	1	17	5744.6	115.3	112.9	3.962	0.037	0.036	0.903	0.055	0.049	-999	1	0	-999	0
8545877	14.198	1	17	5572.4	103.4	102.3	4.395	0.044	0.046	0.923	0.071	0.068	-999	1	0	-999	0
8545909	15.665	2	17	5540.5	103.1	100.8	4.392	0.060	0.060	0.915	0.068	0.066	-999	1	0	-999	0
8546016	14.116	1	17	5205.9	89.7	80.6	4.460	0.040	0.032	0.837	0.056	0.043	0	1	0	-999	0
8546042	15.417	1	17	5339.8	94.7	90.6	4.525	0.033	0.044	0.860	0.046	0.058	-999	1	0	-999	0
8546099	13.826	1	17	5105.5	87.9	76.2	3.612	0.053	0.048	0.856	0.092	0.071	0	1	0	-999	0
8546100	15.357	1	17	5656.4	101.8	98.9	4.407	0.050	0.055	0.948	0.069	0.070	-999	1	0	-999	0
8546170	13.647	1	17	6011.1	112.1	109.7	4.327	0.039	0.040	1.068	0.072	0.071	-999	1	0	-999	0
8546186	15.265	1	17	5404.0	96.1	94.6	4.482	0.041	0.048	0.881	0.057	0.062	-999	1	0	-999	0
8546196	13.363	0	17	5433.5	101.6	95.4	4.469	0.040	0.041	0.858	0.061	0.058	-999	1	0	-999	0
8546217	15.364	1	17	5714.8	103.6	99.9	4.399	0.050	0.055	0.966	0.069	0.072	-999	1	0	-999	0
8546219	15.734	2	3	5521.2	96.1	93.3	4.532	0.029	0.041	0.883	0.044	0.055	1	1	0	-999	0
8546227	14.042	6	10	6083.1	122.4	117.9	4.225	0.041	0.042	0.968	0.071	0.064	-999	1	0	-999	0
8546486	12.261	0	17	6394.9	127.4	127.0	3.997	0.046	0.035	1.150	0.100	0.058	-999	1	0	-999	0
8546512	13.369	2	15	5751.6	109.0	102.2	4.310	0.035	0.037	1.080	0.058	0.066	-999	1	0	-999	0
8546526	14.847	1	17	5809.2	110.1	106.4	4.344	0.047	0.049	1.002	0.075	0.076	-999	1	0	-999	0
8546542	14.449	1	17	5143.1	88.2	81.9	4.616	0.020	0.028	0.742	0.033	0.041	1	1	-999	1	0
8546551	15.78	1	17	5143.1	89.6	85.6	4.576	0.026	0.036	0.792	0.041	0.050	-999	1	0	-999	0
8546552	15.271	1	17	5774.7	133.0	140.6	4.421	0.036	0.045	0.983	0.069	0.077	-999	1	0	-999	0
8546652	15.692	1	17	5734.0	105.6	100.4	4.461	0.039	0.052	0.959	0.056	0.065	-999	1	0	-999	0
8546691	13.078	0	17	6053.1	118.8	115.4	4.391	0.039	0.041	0.938	0.065	0.063	-999	1	0	-999	0
8546708	14.302	1	17	5862.5	116.6	115.0	4.050	0.053	0.048	1.126	0.121	0.082	-999	1	0	-999	0
8546745	15.962	1	17	5516.8	103.9	107.3	4.500	0.040	0.054	0.898	0.054	0.062	-999	1	0	-999	0
8546749	15.313	1	17	5313.8	94.7	90.2	4.526	0.032	0.043	0.855	0.046	0.057	-999	1	0	-999	0
8546822	12.211	1	17	4981.7	88.7	76.9	3.074	0.102	0.078	0.936	0.230	0.139	2	2	0	-999	0
8546909	13.532	0	17	6000.6	113.2	113.9	4.296	0.037	0.037	1.149	0.067	0.071	-999	1	0	-999	0
8546924	15.935	1	17	4975.5	95.9	90.5	4.609	0.034	0.041	0.730	0.055	0.052	0	1	-999	-999	0
8546931	14.997	1	17	5747.7	112.7	107.8	4.278	0.047	0.050	0.991	0.075	0.075	-999	1	0	-999	0
8546937	11.008	0	17	6439.0	123.6	116.3	3.636	0.023	0.034	1.918	0.060	0.137	-999	1	0	-999	0
8546947	15.422	1	17	5725.6	115.1	110.0	4.319	0.051	0.052	0.977	0.076	0.074	-999	1	0	-999	0
8546992	13.324	1	17	6020.0	117.7	119.0	4.098	0.051	0.051	1.040	0.094	0.073	0	1	0	-999	0
8547024	14.534	16	17	6367.1	127.4	120.2	4.295	0.034	0.045	1.225	0.061	0.072	1	1	0	-999	0
8547059	14.23	1	17	5394.1	118.9	111.5	3.789	0.034	0.040	1.178	0.069	0.080	-999	1	0	-999	0
8547088	15.508	1	17	5194.4	95.8	87.3	4.508	0.039	0.040	0.836	0.051	0.052	1	1	0	-999	0
8547094	14.334	1	17	5416.2	102.3	87.7	4.282	0.040	0.033	0.886	0.059	0.045	1	1	0	-999	0
8547112	15.795	2	3	5723.7	117.0	111.2	3.998	0.078	0.066	1.091	0.092	0.080	-999	1	0	-999	0
8547150	15.976	2	17	5320.1	99.0	96.2	4.555	0.028	0.041	0.834	0.044	0.054	1	1	0	-999	0
8547162	15.089	1	17	5668.0	152.0	169.0	4.555	0.040	0.160	0.949	0.083	0.115	1	2	-999	-999	1
8547177	14.485	16	17	6146.1	113.6	111.1	4.354	0.034	0.042	1.119	0.060	0.076	-999	1	0	-999	0
8547213	15.033	1	17	5385.7	126.4	127.5	3.527	0.055	0.065	1.554	0.116	0.138	-999	1	0	1	0
8547279	12.966	0	17	5153.4	113.8	102.2	3.653	0.041	0.057	1.234	0.096	0.132	2	1	0	-999	0
8547317	14.539	1	17	5131.6	114.9	105.9	3.727	0.047	0.064	1.126	0.099	0.128	0	1	0	-999	0
8547322	15.038	1	17	5155.3	119.4	109.5	3.844	0.045	0.053	0.994	0.076	0.087	0	1	0	-999	0
8547328	15.495	1	17	5298.1	101.6	96.7	4.520	0.035	0.044	0.853	0.048	0.057	0	1	0	-999	0
8547338	15.923	1	17	5314.2	120.9	114.1	3.831	0.073	0.072	1.076	0.105	0.098	0	1	0	-999	0
8547384	14.799	1	17	5969.6	118.2	109.5	4.192	0.041	0.047	1.119	0.075	0.088	-999	1	0	-999	0
8547387	15.98	4	17	5239.1	120.4	112.9	3.816	0.075	0.077	1.059	0.113	0.105	-999	1	0	-999	0
8547429	14.406	1	17	5832.6	112.8	108.2	4.334	0.039	0.039	1.100	0.064	0.068	-999	1	0	1	0
8547453	14.31	1	17	6158.2	112.0	106.2	4.421	0.023	0.033	1.077	0.044	0.060	-999	1	0	-999	0
8547525	15.857	1	17	4974.5	92.7	87.6	4.625	0.030	0.034	0.709	0.049	0.047	0	1	-999	-1	0
8547529	13.415	0	17	6601.0	138.0	132.4	4.126	0.033	0.034	1.200	0.047	0.069	-999	1	0	-999	0
8547536	14.061	1	17	5145.7	108.9	103.2	3.759	0.042	0.058	1.093	0.093	0.113	0	1	0	-999	0
8547537	15.583	1	17	5089.9	92.5	84.1	4.516	0.039	0.037	0.816	0.048	0.045	0	1	0	1	0
8547566	14.969	1	17	5910.8	108.2	107.6	4.379	0.041	0.048	1.032	0.068	0.076	-999	1	0	-999	0
8547568	15.875	4	17	5475.1	100.9	99.3	4.482	0.044	0.057	0.895	0.056	0.062	-999	1	0	-999	0
8547644	14.68	1	17	5720.3	108.0	110.0	4.099	0.052	0.048	1.039	0.099	0.076	-999	1	0	-999	0
8547667	15.973	2	17	5312.6	98.1	92.4	4.536	0.034	0.047	0.847	0.047	0.056	-999	1	0	-999	0
8547707	14.42	1	17	5167.1	90.8	87.1	4.538	0.030	0.037	0.827	0.043	0.054	0	1	0	-999	0
8547734	14.232	1	17	4954.9	87.4	78.1	4.562	0.027	0.030	0.785	0.038	0.044	1	1	0	-999	0
8547811	14.237	1	17	5408.8	116.0	104.3	4.156	0.039	0.035	1.007	0.053	0.048	-999	1	0	-999	0
8547876	15.009	1	17	5801.8	119.2	113.1	4.031	0.061	0.050	1.105	0.123	0.078	-999	1	0	-999	0
8547914	15.373	1	17	5813.3	113.0	109.0	4.271	0.053	0.055	1.018	0.077	0.077	-999	1	0	-999	0
8547918	14.919	1	17	5089.9	110.8	102.4	3.755	0.051	0.064	1.051	0.103	0.118	0	1	0	-999	0
8547972	14.556	1	17	5738.7	118.2	110.5	3.849	0.040	0.040	1.214	0.066	0.072	-999	1	0	-999	0
8548007	15.52	1	17	5550.3	109.1	104.2	4.301	0.054	0.053	0.921	0.069	0.064	-999	1	0	-999	0
8548010	13.772	1	17	6331.4	140.3	127.9	4.245	0.032	0.036	1.170	0.061	0.069	-999	1	0	-999	0
8548026	15.767	4	17	5579.9	113.7	109.2	3.961	0.066	0.062	1.057	0.078	0.076	-999	1	0	-999	0
8548032	15.421	1	17	4881.6	86.0	82.2	3.382	0.105	0.112	1.120	0.210	0.202	0	2	0	-999	0
8548052	16.603	7	7	3463.5	91.4	66.5	4.846	0.009	0.009	0.346	0.010	0.010	0	1	0	-999	0
8548064	15.438	1	17	5422.5	104.9	99.1	4.445	0.048	0.049	0.885	0.065	0.062	-999	1	0	-999	0
8548069	15.484	1	17	5869.3	105.9	103.9	4.414	0.041	0.051	1.010	0.061	0.072	-999	1	0	-1	0
8548074	15.456	1	17	5826.4	117.1	112.7	3.928	0.075	0.066	1.181	0.098	0.085	6	1	0	-999	0
8548081	14.03	11	13	6212.0	114.0	111.6	4.337	0.031	0.039	1.150	0.058	0.075	-999	1	0	-999	0
8548116	15.481	1	17	5042.8	89.9	84.6	4.577	0.024	0.033	0.783	0.037	0.047	0	1	0	-999	0
8548276	14.655	1	17	5471.0	111.2	105.7	4.098	0.047	0.048	0.939	0.066	0.063	1	1	0	-999	0
8548329	13.5	0	17	6097.7	118.4	115.0	4.331	0.039	0.039	1.062	0.071	0.070	-999	1	0	-999	0
8548358	15.19	1	17	5842.0	111.3	107.8	4.342	0.051	0.052	1.014	0.074	0.077	-999	1	0	-999	0
8548392	15.11	1	17	5227.1	95.5	90.7	4.557	0.026	0.037	0.824	0.038	0.053	0	1	0	-999	0
8548398	14.753	1	17	4991.8	97.2	87.0	3.519	0.070	0.090	1.204	0.162	0.206	0	1	0	-999	0
8548410	15.5	1	17	3892.6	82.6	78.5	4.680	0.014	0.014	0.553	0.015	0.014	1	1	0	-999	0
8548416	15.939	0	17	6730.6	146.5	144.9	3.959	0.043	0.040	1.244	0.101	0.055	3	2	0	-999	0
8548421	14.205	1	17	5984.3	114.6	109.4	4.317	0.038	0.041	1.105	0.069	0.072	1	1	0	-999	0
8548427	13.859	1	17	5696.6	110.1	88.4	4.222	0.032	0.033	1.140	0.050	0.068	-999	1	0	-1	0
8548454	12.985	1	17	5793.3	85.7	130.4	3.881	0.048	0.049	1.428	0.114	0.089	2	1	0	1	0
8548730	15.919	3	16	4482.0	78.5	74.5	4.592	0.025	0.021	0.713	0.030	0.027	1	1	0	-999	0
8551692	14.616	15	17	6025.6	117.8	112.7	4.300	0.042	0.044	1.093	0.073	0.079	-999	1	0	-999	0
8551803	14.762	1	17	5859.3	121.8	115.6	3.915	0.056	0.045	1.201	0.100	0.076	-999	1	0	-999	0
8551810	12.468	0	17	6003.6	102.8	106.7	4.106	0.033	0.047	1.143	0.078	0.090	-999	1	0	-999	0
8551866	15.709	1	17	5215.5	95.8	87.9	4.502	0.043	0.045	0.839	0.052	0.051	1	1	0	-999	0
8551870	14.156	15	17	6376.5	127.2	118.0	4.032	0.033	0.043	1.272	0.054	0.097	-999	1	0	-999	0
8551910	15.263	1	17	5759.8	104.4	102.9	4.421	0.042	0.051	0.978	0.063	0.072	-999	1	0	-999	0
8551999	11.505	0	1	6670.0	143.4	159.7	4.160	0.027	0.028	1.286	0.050	0.047	1	3	0	-999	0
8552005	14.131	16	16	5517.4	130.1	135.2	3.542	0.086	0.094	1.558	0.167	0.163	1	1	0	-999	0
8552019	15.81	1	17	5456.3	100.7	99.3	4.498	0.038	0.052	0.889	0.052	0.061	-999	1	0	-999	0
8552042	13.506	0	17	5175.9	100.6	85.2	3.592	0.054	0.054	0.876	0.097	0.087	0	1	0	-999	0
8552052	14.206	1	17	6088.2	116.8	117.7	4.233	0.042	0.039	1.160	0.062	0.076	-999	1	0	-999	0
8552155	15.573	1	17	5687.7	113.0	106.3	4.268	0.062	0.063	0.972	0.075	0.073	-999	1	0	-999	0
8552202	15.371	1	17	5591.2	112.4	102.7	4.365	0.054	0.048	0.852	0.065	0.054	-999	1	0	1	0
8552241	14.722	1	17	5573.9	96.8	94.3	4.494	0.029	0.040	0.918	0.048	0.062	-999	1	0	-999	0
8552258	13.989	1	17	5956.0	148.0	178.0	4.504	0.052	0.208	1.017	0.119	0.132	-999	2	-999	-999	1
8552363	14.62	16	17	6109.5	119.6	111.6	4.210	0.035	0.046	1.170	0.065	0.087	-999	1	0	-999	0
8552408	14.648	1	17	5373.3	119.8	114.7	3.826	0.038	0.042	1.118	0.071	0.078	1	1	0	-999	0
8552453	14.962	1	17	5515.8	107.8	100.5	4.262	0.045	0.044	0.914	0.067	0.060	-999	1	0	-999	0
8552454	14.434	1	17	5184.2	120.3	111.4	3.698	0.216	0.193	1.131	0.241	0.218	-999	1	-999	-999	0
8552498	13.586	0	17	6233.2	125.5	117.4	4.025	0.033	0.041	1.334	0.065	0.109	-999	1	0	-1	0
8552500	15.016	1	17	5768.0	113.0	109.2	4.344	0.048	0.048	0.988	0.075	0.075	-999	1	0	-1	0
8552540	17.322	0	17	6132.4	112.6	121.3	4.164	0.034	0.034	1.217	0.061	0.077	3	1	0	-1	0
8552564	15.591	2	17	6092.0	171.0	214.0	4.471	0.050	0.212	1.074	0.137	0.150	-999	2	-999	-999	1
8552565	12.953	0	17	5877.3	109.1	107.5	4.324	0.039	0.040	1.042	0.072	0.070	-999	1	0	-1	0
8552574	13.966	1	17	5753.9	131.9	112.3	3.993	0.039	0.036	1.034	0.075	0.065	-999	1	0	-999	0
8552583	15.062	1	17	5653.0	116.0	110.6	4.163	0.050	0.049	0.985	0.080	0.072	1	1	0	-1	0
8552587	14.126	1	17	6019.9	107.5	102.5	4.429	0.024	0.036	1.047	0.045	0.066	-999	1	0	-1	0
8552607	14.286	1	17	5449.9	94.3	97.1	4.486	0.034	0.044	0.893	0.055	0.064	1	1	0	-1	0
8552624	15.902	1	17	5045.7	86.6	81.5	4.557	0.031	0.039	0.796	0.043	0.047	0	1	0	-999	0
8552691	15.524	1	17	5220.7	90.3	85.8	4.578	0.024	0.034	0.799	0.039	0.050	-999	1	0	-999	0
8552719	17.131	0	17	5378.5	156.1	123.6	3.638	0.175	0.196	1.367	0.358	0.269	20	1	-999	-1	0
8552767	13.381	0	17	6176.6	122.7	122.0	3.844	0.034	0.035	1.134	0.060	0.059	-999	1	0	-999	0
8552801	14.354	1	17	6036.0	111.3	108.9	4.361	0.037	0.044	1.079	0.067	0.077	-999	1	0	-999	0
8552803	15.339	1	17	5472.0	166.0	149.0	4.599	0.030	0.120	0.853	0.083	0.091	0	2	-999	-999	1
8552815	15.862	2	17	5679.9	116.1	110.2	4.266	0.066	0.067	0.969	0.076	0.073	-999	1	0	-999	0
8552826	13.807	1	17	6788.2	143.8	134.0	4.337	0.020	0.026	1.258	0.033	0.038	-999	3	0	-999	0
8552827	15.906	0	17	6423.4	133.7	125.9	4.140	0.039	0.041	1.070	0.075	0.071	2	1	0	-999	0
8552829	14.742	1	17	5686.2	98.2	95.4	4.536	0.019	0.029	0.901	0.034	0.047	-999	1	0	-999	0
8552854	14.072	10	10	6480.5	121.2	115.9	4.363	0.018	0.027	1.205	0.036	0.052	-999	1	0	-999	0
8552864	15.944	1	17	5572.4	111.1	108.5	4.395	0.064	0.067	0.924	0.069	0.068	-999	1	0	-999	0
8553049	14.59	1	17	5517.1	96.2	94.1	4.540	0.021	0.034	0.882	0.035	0.053	-999	1	0	-999	0
8553058	13.33	0	17	6713.1	141.4	143.6	4.120	0.032	0.031	1.420	0.072	0.061	-999	3	0	-999	0
8553082	13.302	0	17	6676.2	144.8	152.7	4.239	0.032	0.029	1.244	0.047	0.050	-999	3	0	-999	0
8553094	14.829	1	17	5147.8	91.1	81.4	4.469	0.038	0.030	0.827	0.053	0.039	1	1	0	-999	0
8553096	13.803	1	17	5675.2	92.3	104.1	4.120	0.036	0.046	1.123	0.095	0.073	1	1	0	-999	0
8553120	15.561	1	17	5357.2	95.4	80.1	4.288	0.046	0.043	0.876	0.051	0.037	1	1	0	-999	0
8553143	15.257	1	17	5725.0	119.3	125.5	4.082	0.054	0.055	1.049	0.105	0.081	1	1	0	-999	0
8553152	16.487	7	7	3673.4	64.7	78.6	4.794	0.011	0.011	0.419	0.012	0.012	1	1	0	-999	0
8553188	13.169	0	17	6182.7	122.8	122.9	3.745	0.040	0.053	1.596	0.103	0.169	-999	1	0	-999	0
8553191	14.164	1	17	5685.8	108.4	105.2	4.380	0.043	0.043	0.945	0.071	0.066	-999	1	0	-999	0
8553229	12.883	0	17	4256.8	64.6	51.9	4.623	0.020	0.019	0.657	0.022	0.015	2	1	0	-999	0
8553297	14.839	0	17	5156.7	82.7	79.1	3.092	0.062	0.083	1.437	0.180	0.226	2	2	0	-999	0
8553309	14.97	1	17	5130.1	87.3	82.4	4.597	0.019	0.029	0.768	0.032	0.045	0	1	0	-999	0
8553586	14.915	1	17	5427.8	125.8	119.4	3.884	0.042	0.044	1.072	0.068	0.072	0	1	0	-999	0
8553601	13.981	1	17	6376.8	141.1	125.6	4.097	0.032	0.035	1.313	0.058	0.059	-999	1	0	-999	0
8553652	12.954	0	17	5591.2	100.5	87.9	4.405	0.040	0.031	0.793	0.055	0.040	-999	1	0	-999	0
8553653	15.171	1	17	5751.2	115.3	111.8	4.369	0.047	0.050	0.980	0.074	0.075	-999	1	0	-999	0
8553656	15.618	1	17	5493.9	101.1	96.7	4.549	0.023	0.035	0.866	0.038	0.051	-999	1	0	-999	0
8553674	13.265	0	17	6449.8	151.4	144.7	4.295	0.031	0.035	1.185	0.062	0.072	-999	1	0	-999	0
8553732	15.783	1	17	5436.9	111.8	107.3	4.449	0.049	0.052	0.889	0.064	0.063	-999	1	0	-999	0
8553830	15.615	4	17	5375.9	118.1	111.3	4.019	0.148	0.130	0.944	0.099	0.077	-999	1	-999	-999	0
8553863	14.28	1	17	5852.3	123.1	117.3	3.866	0.085	0.080	1.241	0.106	0.094	-999	1	0	-999	0
8553907	14.612	0	17	6577.6	153.7	141.5	4.094	0.027	0.031	1.299	0.053	0.057	3	1	0	-1	0
8553932	13.964	1	17	5092.9	80.3	77.1	4.525	0.030	0.036	0.858	0.045	0.051	0	1	0	-999	0
8553949	15.449	1	17	5863.7	112.3	109.1	4.212	0.051	0.053	1.060	0.080	0.083	-999	1	0	-999	0
8553967	14.589	1	17	4912.3	88.6	96.8	3.054	0.078	0.103	1.277	0.233	0.271	2	2	0	-999	0
8553986	15.919	1	17	4785.8	84.2	77.2	4.569	0.029	0.029	0.757	0.038	0.036	0	1	0	-999	0
8554051	15.623	1	17	5037.5	84.7	77.3	4.525	0.037	0.035	0.806	0.046	0.043	1	1	0	-999	0
8554096	15.008	1	17	5811.4	114.5	110.4	4.119	0.048	0.053	1.076	0.103	0.083	-999	1	0	-999	0
8554119	15.484	1	17	5061.3	78.1	72.4	4.455	0.033	0.026	0.819	0.039	0.028	1	1	0	-999	0
8554189	15.436	1	17	5751.7	105.6	102.4	4.425	0.044	0.053	0.974	0.063	0.071	-999	1	0	-999	0
8554221	10.702	0	17	5656.0	76.0	76.0	4.559	0.019	0.110	0.924	0.045	0.067	2	2	-999	-999	1
8554225	15.62	1	17	5096.9	91.7	86.0	4.598	0.022	0.030	0.761	0.037	0.045	-999	1	0	-999	0
8554231	14.162	1	17	5905.4	115.5	107.8	4.239	0.039	0.044	1.069	0.074	0.082	-999	1	0	-999	0
8554249	15.171	1	17	5643.0	115.0	112.8	3.766	0.052	0.052	1.274	0.076	0.085	-999	1	0	-999	0
8554329	15.462	1	17	5341.5	112.9	119.0	4.515	0.033	0.044	0.864	0.050	0.061	6	1	0	-999	0
8554384	15.064	1	17	5717.5	112.8	109.0	4.220	0.049	0.051	0.993	0.079	0.075	-999	1	0	-999	0
8554419	14.2	16	16	5446.0	191.0	172.0	3.973	0.497	0.177	0.990	0.107	0.143	0	2	-999	-999	1
8554430	14.06	1	17	5492.0	92.8	93.5	4.481	0.030	0.039	0.936	0.051	0.059	-999	1	0	-999	0
8554434	15.318	1	17	5305.3	96.7	92.6	4.545	0.027	0.040	0.845	0.040	0.056	1	1	0	-999	0
8554440	15.143	1	17	5985.0	130.9	127.3	3.702	0.074	0.064	1.462	0.147	0.104	-999	1	0	-999	0
8554498	10.702	0	17	5936.1	104.5	112.8	3.894	0.049	0.054	1.374	0.130	0.098	3	1	0	1	0
8554541	14.883	1	17	5825.8	118.1	114.4	4.031	0.060	0.052	1.116	0.125	0.080	-999	1	0	-999	0
8554580	15.164	1	17	5440.8	117.3	110.9	4.034	0.050	0.048	0.958	0.066	0.065	-999	1	0	-999	0
8554622	15.684	1	17	5442.0	116.1	110.3	4.051	0.069	0.064	0.950	0.069	0.067	-999	1	0	-999	0
8554658	15.996	2	17	5283.8	89.4	80.4	4.187	0.072	0.076	0.880	0.040	0.030	-999	1	0	-999	0
8554701	13.926	1	17	5776.9	124.5	116.1	4.387	0.041	0.038	0.822	0.062	0.051	-999	1	0	0	0
8554732	13.924	1	17	5255.3	79.1	70.5	4.350	0.028	0.021	0.856	0.039	0.027	-999	1	0	-999	0
8554746	13.254	0	17	5789.1	107.6	104.2	4.355	0.041	0.044	0.994	0.075	0.076	-999	1	0	-999	0
8554806	14.171	1	17	5508.4	94.0	92.5	4.486	0.032	0.042	0.907	0.053	0.064	-999	1	0	-999	0
8554823	14.762	1	17	5618.5	113.0	108.7	4.193	0.048	0.047	0.962	0.075	0.069	-999	1	0	-999	0
8554853	14.867	1	17	5596.4	105.3	103.9	4.444	0.039	0.046	0.931	0.064	0.069	-999	1	0	-999	0
8554878	15.597	4	17	5405.6	119.7	114.1	3.838	0.061	0.060	1.108	0.088	0.088	-999	1	0	-999	0
8554884	13.905	1	17	5837.2	115.9	110.1	4.337	0.042	0.042	0.976	0.073	0.068	-999	1	0	-999	0
8554885	15.952	4	17	5548.2	113.2	108.3	4.183	0.073	0.070	0.941	0.072	0.067	-999	1	0	-999	0
8554938	14.152	1	17	5913.6	108.0	116.5	4.068	0.043	0.052	1.148	0.107	0.088	-999	1	0	-999	0
8554942	15.235	1	17	5843.9	104.2	99.5	4.471	0.028	0.040	0.979	0.047	0.061	-999	1	0	-999	0
8554946	13.014	0	17	6204.2	132.2	129.9	4.198	0.034	0.043	1.214	0.063	0.088	-999	1	0	-999	0
8554964	15.75	1	17	5251.5	122.6	113.3	3.740	0.074	0.079	1.168	0.124	0.128	0	1	0	-999	0
8554984	14.716	1	17	5028.2	88.1	79.4	4.517	0.035	0.030	0.806	0.048	0.041	0	1	0	-999	0
8554994	14.841	1	17	6206.5	129.4	117.0	4.245	0.049	0.044	1.186	0.070	0.081	-999	1	0	-999	0
8555017	14.848	1	17	5633.7	101.0	92.9	4.552	0.019	0.028	0.878	0.033	0.043	1	1	0	-999	0
8555054	13.829	1	17	6172.1	125.1	115.4	4.252	0.040	0.038	1.168	0.067	0.080	6	1	0	-999	0
8555066	15.199	1	17	5718.1	103.7	101.6	4.453	0.036	0.046	0.961	0.056	0.068	-999	1	0	-999	0
8555102	13.082	0	17	6035.3	112.7	109.9	4.335	0.032	0.036	1.144	0.063	0.070	-999	1	0	-999	0
8555186	14.485	16	17	5928.6	113.4	110.0	4.305	0.044	0.045	1.053	0.075	0.078	-999	1	0	-999	0
8555215	15.014	1	17	5952.6	107.3	105.4	4.413	0.035	0.047	1.035	0.057	0.071	-999	1	0	-999	0
8555264	13.202	0	17	5762.7	111.8	102.8	4.356	0.042	0.037	0.823	0.061	0.048	0	1	0	-999	0
8555382	13.699	1	17	6588.8	135.5	129.3	4.294	0.030	0.032	1.238	0.049	0.053	-999	1	0	-999	0
8555437	15.225	1	17	6283.8	127.6	126.5	4.272	0.047	0.051	1.203	0.068	0.078	-999	1	0	-999	0
8555546	14.782	1	17	5246.2	96.0	92.1	4.534	0.030	0.039	0.842	0.043	0.056	0	1	0	-999	0
8555573	14.924	1	17	5721.5	112.3	111.0	4.208	0.042	0.045	1.039	0.079	0.074	3	1	0	-999	0
8555587	15.776	1	17	5474.3	110.8	102.3	4.373	0.061	0.056	0.896	0.068	0.060	-999	1	0	-999	0
8555722	15.017	1	17	5626.7	109.6	105.5	4.332	0.048	0.047	0.941	0.073	0.068	-999	1	0	-999	0
8555779	15.917	4	17	6123.3	121.4	113.9	4.202	0.083	0.086	1.175	0.079	0.090	-999	1	0	-999	0
8555795	15.919	1	17	5143.2	97.1	91.1	4.574	0.027	0.037	0.794	0.042	0.050	3	1	0	-999	0
8555801	14.251	1	17	5516.1	97.6	99.1	4.487	0.033	0.045	0.969	0.051	0.054	-999	1	-999	-999	0
8555895	14.96	1	17	5847.9	111.6	110.6	4.367	0.045	0.049	1.013	0.073	0.077	-999	1	0	-999	0
8555897	15.265	4	17	5765.1	106.0	102.7	4.439	0.037	0.048	0.976	0.059	0.070	-999	1	0	-999	0
8555956	13.85	1	17	5919.1	104.0	104.6	4.402	0.029	0.039	1.059	0.056	0.067	-999	1	0	-999	0
8555967	14.648	1	17	5771.6	108.2	106.3	4.399	0.041	0.047	0.985	0.069	0.075	-999	1	0	1	0
8556059	14.761	1	17	5887.3	112.4	107.7	4.171	0.044	0.049	1.092	0.083	0.086	1	1	0	-999	0
8556077	11.826	1	17	6709.7	132.8	127.3	4.337	0.020	0.026	1.234	0.034	0.047	1	1	0	-1	0
8556110	15.61	1	17	4797.6	82.5	77.0	4.563	0.029	0.028	0.762	0.039	0.035	1	1	0	-999	0
8556113	15.975	1	17	5371.6	112.2	108.1	3.956	0.098	0.094	0.980	0.094	0.084	-999	1	0	-999	0
8556147	15.552	2	3	5990.4	115.6	113.3	3.957	0.075	0.075	1.246	0.122	0.098	-999	1	0	-999	0
8556196	13.948	1	17	5728.7	115.7	109.5	4.225	0.043	0.045	0.997	0.079	0.075	-999	1	0	-999	0
8556201	15.528	1	17	4647.0	100.0	105.6	2.930	0.384	0.378	0.982	0.264	0.111	1	2	-999	-999	0
8556222	15.035	1	17	5859.1	104.1	102.0	4.426	0.037	0.047	1.005	0.057	0.071	-999	1	0	-999	0
8556302	15.827	4	17	5877.3	109.7	106.5	4.401	0.049	0.060	1.014	0.065	0.073	-999	1	0	-999	0
8556333	14.954	1	17	5504.5	117.7	114.7	3.876	0.044	0.045	1.107	0.070	0.073	1	1	0	-999	0
8556337	15.869	1	17	5502.2	110.5	102.1	4.274	0.076	0.076	0.911	0.068	0.060	-999	1	0	-999	0
8556344	12.967	1	1	5433.0	187.0	187.0	4.457	0.104	0.156	0.850	0.108	0.072	0	2	-999	-999	1
8556367	14.8	1	17	5207.6	90.7	86.0	4.525	0.033	0.039	0.837	0.046	0.054	-999	1	0	-999	0
8556384	10.519	0	1	4215.7	81.2	71.3	1.775	0.096	0.062	0.924	0.204	0.093	2	2	0	-999	0
8556393	15.713	1	17	5171.2	107.9	103.7	4.524	0.053	0.074	0.820	0.053	0.054	1	1	-999	-999	0
8556435	15.709	2	17	5864.6	113.4	111.5	4.389	0.050	0.059	1.014	0.067	0.075	-999	1	0	-999	0
8556476	14.435	1	17	6017.9	107.9	104.3	4.426	0.026	0.038	1.047	0.048	0.067	1	1	0	-999	0
8556594	13.784	1	17	6160.2	109.7	106.1	4.414	0.022	0.033	1.087	0.041	0.062	-999	1	0	-999	0
8556617	14.982	1	17	5720.3	102.5	98.4	4.493	0.026	0.038	0.944	0.044	0.059	-999	1	0	-999	0
8556677	15.096	1	17	5860.2	116.4	110.6	4.103	0.052	0.061	1.107	0.106	0.086	-999	1	0	-999	0
8556742	12.681	0	1	6865.1	148.0	140.1	4.259	0.026	0.030	1.375	0.056	0.058	-999	2	0	-999	0
8556776	15.505	4	17	5780.5	113.5	111.9	4.146	0.074	0.078	1.049	0.096	0.083	-999	1	0	-999	0
8556779	15.367	1	17	4277.2	80.2	68.9	4.615	0.024	0.024	0.670	0.030	0.026	1	1	0	-999	0
8556823	15.984	0	17	6661.0	136.2	127.6	3.918	0.030	0.040	1.450	0.068	0.118	2	1	0	-999	0
8556831	14.906	15	17	3646.6	74.4	73.7	4.728	0.011	0.011	0.489	0.012	0.012	2	3	0	-999	0
8556838	15.396	1	17	5993.0	190.0	211.0	4.447	0.084	0.196	0.940	0.120	0.108	-999	2	-999	-999	1
8556845	15.298	1	17	5564.0	114.3	109.9	3.961	0.059	0.056	1.051	0.074	0.074	-999	1	0	-999	0
8556872	15.222	4	17	4321.9	81.1	75.2	4.637	0.018	0.020	0.656	0.024	0.022	0	1	0	-999	0
8556979	14.178	10	10	6056.9	108.9	104.2	4.440	0.024	0.035	1.042	0.043	0.060	-999	1	0	-999	0
8556985	14.516	1	17	5837.8	102.0	97.2	4.480	0.024	0.035	0.974	0.042	0.059	-999	1	0	-999	0
8557149	15.593	2	3	5803.5	118.5	115.7	4.110	0.068	0.076	1.076	0.103	0.085	-999	1	0	-999	0
8557179	12.573	0	17	6115.2	101.0	102.3	4.381	0.021	0.031	1.156	0.042	0.059	-999	1	0	-999	0
8557193	15.866	1	17	5446.6	117.4	112.6	3.943	0.075	0.073	1.021	0.083	0.081	-999	1	0	-999	0
8557208	15.168	1	17	5923.9	110.8	109.1	4.381	0.044	0.052	1.035	0.067	0.075	-999	1	0	-999	0
8557246	15.884	2	17	6168.0	219.0	263.0	4.488	0.054	0.216	1.034	0.144	0.144	-999	2	-999	-1	1
8557261	15.831	1	17	5838.9	112.9	109.7	4.331	0.071	0.073	1.016	0.075	0.077	-999	1	0	-999	0
8557304	15.939	2	17	6038.7	112.5	108.9	4.430	0.043	0.055	1.036	0.063	0.068	-999	1	0	-999	0
8557311	15.126	2	16	5367.8	94.5	93.4	4.532	0.029	0.042	0.863	0.042	0.058	-999	1	0	-999	0
8557354	15.883	4	17	6061.4	118.0	107.6	4.064	0.083	0.091	1.225	0.099	0.103	-999	1	0	-999	0
8557371	15.179	4	17	5111.0	92.8	85.7	4.523	0.036	0.037	0.819	0.048	0.048	1	1	0	-999	0
8557374	13.648	1	17	5772.5	101.8	101.5	4.384	0.035	0.040	1.048	0.064	0.070	-999	1	0	0	0
8557406	15.59	1	17	5008.2	95.1	85.5	3.515	0.103	0.116	1.214	0.169	0.204	0	1	0	-999	0
8557469	14.804	1	17	5641.5	109.8	105.6	4.322	0.048	0.048	0.947	0.073	0.069	-999	1	0	-999	0
8557510	15.778	2	16	5722.6	113.5	108.6	4.365	0.061	0.064	0.971	0.072	0.073	-999	1	0	-999	0
8557537	15.432	1	17	5390.1	119.6	113.9	3.617	0.071	0.076	1.414	0.124	0.134	-999	1	0	-999	0
8557567	17.379	6	8	3422.1	64.5	90.7	4.926	0.009	0.009	0.261	0.008	0.007	0	1	-999	-999	0
8557627	15.192	2	16	5287.6	122.1	116.0	3.767	0.050	0.057	1.160	0.090	0.104	0	1	0	-999	0
8557739	15.407	2	16	5316.5	262.9	187.2	4.264	0.242	0.322	0.879	0.180	0.082	1	1	-999	-999	0
8557784	11.223	2	16	5562.7	107.3	103.1	3.754	0.027	0.029	1.218	0.059	0.065	2	1	0	-999	0
8557846	15.599	2	2	5943.8	153.4	272.9	4.446	0.038	0.048	1.007	0.068	0.081	-999	1	0	-999	0
8557900	14.895	1	17	5348.3	105.8	90.4	4.150	0.041	0.040	0.890	0.053	0.042	7	1	0	-999	0
8557938	15.773	2	16	5582.8	122.8	117.8	3.775	0.077	0.074	1.241	0.105	0.107	-999	1	0	-999	0
8557979	14.845	2	16	5883.4	119.4	109.0	4.199	0.042	0.047	1.077	0.079	0.085	-999	1	0	-999	0
8557981	12.365	2	16	5063.5	85.1	78.5	4.511	0.030	0.021	0.767	0.042	0.030	0	1	0	-999	0
8558011	14.405	2	16	5237.5	102.7	95.8	4.522	0.034	0.039	0.837	0.048	0.052	0	1	0	1	0
8558081	14.453	1	17	6069.4	123.6	118.7	4.311	0.042	0.043	1.042	0.073	0.071	-999	1	0	-999	0
8558087	13.499	2	16	6775.8	136.5	154.0	4.167	0.028	0.030	1.266	0.044	0.044	-999	1	0	-999	0
8558132	12.986	2	16	5408.0	216.0	137.0	3.999	0.330	0.132	1.033	0.130	0.108	1	2	-999	-999	1
8558202	14.785	2	16	5994.3	115.7	114.8	4.370	0.038	0.046	1.062	0.067	0.077	1	1	0	-999	0
8558246	15.848	4	17	4373.5	81.9	78.7	4.641	0.018	0.021	0.656	0.025	0.023	1	1	0	-999	0
8558261	15.998	1	17	5540.8	117.2	110.9	4.308	0.064	0.062	0.918	0.071	0.064	-999	1	0	-999	0
8558285	14.397	1	17	5259.3	89.1	82.4	4.566	0.032	0.029	0.732	0.042	0.039	1	1	0	-999	0
8558335	15.529	1	17	5809.4	116.4	113.1	4.226	0.058	0.059	1.031	0.083	0.080	-999	1	0	-999	0
8558336	15.604	2	16	5118.1	97.4	88.5	4.524	0.037	0.039	0.820	0.047	0.049	1	1	0	-999	0
8558345	14.561	1	17	5612.6	101.6	98.1	4.477	0.032	0.041	0.932	0.052	0.065	-999	1	0	-999	0
8558388	15.15	1	17	5697.5	118.4	112.6	4.216	0.050	0.051	0.987	0.079	0.075	-999	1	0	-999	0
8558404	15.283	1	17	5744.0	117.5	111.7	4.334	0.051	0.051	0.981	0.076	0.075	-999	1	0	-999	0
8558407	14.899	1	17	5708.6	128.6	120.2	3.984	0.051	0.045	1.093	0.078	0.073	-999	1	0	-999	0
8558432	15.933	1	17	5461.6	115.2	103.2	4.220	0.061	0.059	0.906	0.065	0.055	-999	1	0	-999	0
8558449	14.919	1	17	5369.3	97.0	95.8	4.537	0.027	0.040	0.861	0.041	0.057	1	1	0	-999	0
8558506	13.65	1	17	6073.5	118.9	119.0	3.977	0.035	0.049	1.304	0.085	0.121	-999	1	0	-999	0
8558533	15.697	1	17	5890.1	118.1	111.8	4.217	0.061	0.061	1.070	0.082	0.084	-999	1	0	-999	0
8558540	15.905	1	17	4531.8	80.2	76.4	4.602	0.023	0.023	0.709	0.031	0.028	1	1	0	-999	0
8558591	14.938	1	17	5951.3	125.2	116.4	4.264	0.044	0.047	1.077	0.075	0.082	-999	1	0	-999	0
8558610	14.726	1	17	6061.8	123.9	120.8	3.909	0.051	0.054	1.310	0.142	0.090	-999	1	0	-999	0
8558617	15.144	1	17	5275.5	85.3	74.4	4.220	0.035	0.032	0.880	0.034	0.025	-999	1	0	-999	0
8558628	15.101	1	17	5625.6	126.8	119.2	4.014	0.052	0.047	1.041	0.075	0.071	-999	1	0	-999	0
8558639	15.713	4	17	5970.5	112.4	116.0	4.124	0.060	0.063	1.152	0.088	0.095	-999	1	0	-999	0
8558642	15.806	2	17	5619.2	116.4	112.2	4.301	0.058	0.059	0.943	0.073	0.069	-999	1	0	-999	0
8558643	15.809	1	17	5648.0	114.7	111.0	4.373	0.058	0.060	0.947	0.073	0.071	-999	1	0	-999	0
8558667	15.73	2	17	5766.2	117.8	112.6	4.323	0.060	0.060	0.991	0.076	0.076	-999	1	0	-999	0
8558677	14.098	1	17	5062.0	109.5	98.8	3.579	0.056	0.081	1.245	0.133	0.191	0	1	0	-999	0
8558686	15.073	1	17	6086.6	117.9	114.6	4.337	0.043	0.047	1.104	0.068	0.078	-999	1	0	-999	0
8558730	13.783	1	17	6295.1	135.6	122.7	4.251	0.039	0.033	1.183	0.064	0.068	-999	1	0	-999	0
8558769	14.142	1	17	5928.7	116.5	113.8	4.344	0.041	0.044	1.045	0.075	0.078	-999	1	0	-999	0
8558781	15.686	1	17	5244.0	174.0	142.0	4.519	0.072	0.088	0.785	0.103	0.069	7	2	-999	-999	1
8558799	13.09	0	17	6779.7	142.9	130.8	4.314	0.019	0.024	1.314	0.037	0.043	-999	3	0	-999	0
8558825	15.702	2	17	5801.2	117.8	114.0	4.277	0.063	0.064	1.013	0.079	0.078	-999	1	0	-999	0
8558862	15.206	1	17	4491.4	89.5	79.6	4.668	0.016	0.017	0.627	0.021	0.021	0	1	0	-999	0
8558894	14.377	1	17	6172.0	117.1	116.1	4.366	0.030	0.039	1.124	0.054	0.075	-999	1	0	-999	0
8558932	13.64	1	17	4600.7	78.2	72.9	4.625	0.020	0.018	0.660	0.025	0.021	1	1	0	-999	0
8558942	14.199	10	10	6288.0	114.0	112.9	4.490	0.023	0.032	0.950	0.033	0.046	1	1	0	-999	0
8558957	15.168	1	17	5953.5	119.1	114.5	4.321	0.052	0.053	1.060	0.075	0.079	-999	1	0	-999	0
8558997	14.862	1	17	5838.9	114.2	111.1	4.135	0.051	0.057	1.083	0.097	0.085	-999	1	0	-999	0
8559058	15.195	1	3	5592.1	113.2	108.9	4.305	0.050	0.050	0.933	0.071	0.067	-999	1	0	-999	0
8559146	15.255	0	17	5177.7	109.9	102.6	3.609	0.045	0.063	1.210	0.105	0.141	2	1	0	-999	0
8559152	13.539	1	17	6272.3	141.8	130.1	4.234	0.032	0.035	1.221	0.061	0.067	-999	1	0	0	0
8559190	15.472	1	17	5060.6	59.4	58.5	4.374	0.028	0.034	0.851	0.020	0.016	1	1	1	-999	0
8559198	12.618	0	17	6121.8	114.0	106.9	4.003	0.031	0.047	1.340	0.062	0.120	1	1	0	-999	0
8559208	14.492	1	17	6029.0	161.0	179.0	4.565	0.036	0.204	0.915	0.099	0.108	-999	2	-999	-999	1
8559288	14.888	16	17	6057.3	118.5	102.5	4.108	0.045	0.049	1.209	0.072	0.099	1	1	0	-999	0
8559306	15.681	1	17	5482.0	104.2	103.5	4.476	0.046	0.057	0.897	0.057	0.063	-999	1	0	-999	0
8559341	13.513	0	17	6241.9	123.3	125.8	3.853	0.040	0.051	1.413	0.119	0.111	-999	1	0	-999	0
8559363	12.569	0	17	6315.3	128.7	119.5	4.208	0.038	0.041	1.065	0.071	0.073	-999	1	0	-999	0
8559564	14.324	1	17	5821.7	126.8	122.3	4.053	0.044	0.043	0.956	0.070	0.061	-999	1	0	-999	0
8559589	13.602	1	17	6090.7	121.5	108.2	4.067	0.036	0.045	1.276	0.062	0.104	3	1	0	-1	0
8559691	14.736	1	17	5775.1	106.2	96.8	4.521	0.021	0.029	0.925	0.037	0.049	-999	1	0	-999	0
8559706	15.394	1	17	5953.3	123.0	123.6	3.883	0.075	0.070	1.272	0.134	0.091	-999	1	0	-999	0
8559762	15.737	2	3	5964.4	124.6	115.6	4.238	0.065	0.064	1.093	0.080	0.085	-999	1	0	-999	0
8559767	13.625	1	17	6129.8	131.7	125.5	4.058	0.049	0.041	1.050	0.097	0.069	-999	1	0	-999	0
8559779	15.427	1	17	5970.9	116.1	112.8	4.385	0.044	0.053	1.048	0.065	0.075	-999	1	0	-999	0
8559789	15.475	1	17	6246.8	119.2	113.6	4.434	0.032	0.037	1.065	0.055	0.059	-999	1	0	-999	0
8559793	15.286	1	17	5883.7	123.3	121.9	3.991	0.070	0.064	1.168	0.121	0.086	-999	1	0	-999	0
8559802	15.555	2	17	5780.7	121.0	115.9	4.281	0.058	0.060	1.003	0.078	0.077	-999	1	0	-999	0
8559831	14.023	1	17	6052.4	124.0	123.0	3.897	0.052	0.046	1.306	0.150	0.082	-999	1	0	-999	0
8559863	16.929	0	17	5490.9	115.3	117.3	3.904	0.033	0.034	1.071	0.061	0.059	3	1	0	-1	0
8559869	15.684	4	17	5925.2	114.1	111.3	4.392	0.048	0.060	1.031	0.065	0.074	-999	1	0	-999	0
8559873	15.093	1	17	5424.2	126.1	123.0	3.894	0.046	0.048	1.060	0.070	0.074	0	1	0	-999	0
8559885	15.759	4	17	5373.7	108.6	105.7	4.515	0.037	0.050	0.867	0.050	0.059	0	1	0	-999	0
8560039	14.023	1	17	5941.3	107.9	115.6	4.107	0.036	0.047	1.140	0.086	0.090	-999	1	0	-999	0
8560050	15.885	2	17	5670.8	113.8	109.4	4.340	0.068	0.066	0.956	0.074	0.071	-999	1	0	-999	0
8560054	15.927	1	17	5614.0	169.0	169.0	4.607	0.034	0.136	0.813	0.089	0.080	-999	2	-999	-999	1
8560065	15.024	1	17	6291.0	169.0	206.0	4.442	0.056	0.224	1.067	0.154	0.139	-999	2	-999	-999	1
8560084	15.534	1	17	5740.6	111.5	107.1	4.391	0.053	0.059	0.975	0.070	0.073	-999	1	0	-999	0
8560129	14.979	1	17	5855.7	120.6	115.8	4.090	0.050	0.058	1.110	0.109	0.086	-999	1	0	-999	0
8560141	14.205	10	10	6217.0	114.9	114.1	4.369	0.027	0.037	1.134	0.052	0.071	-999	1	0	-999	0
8560166	15.183	1	17	5723.5	116.6	112.6	4.205	0.052	0.054	1.001	0.083	0.076	-999	1	0	-999	0
8560198	15.916	2	17	6321.0	174.0	239.0	4.417	0.052	0.208	1.207	0.157	0.157	-999	2	-999	-999	1
8560218	15.862	4	17	5787.9	122.2	119.1	4.228	0.073	0.072	1.021	0.085	0.081	-999	1	0	-999	0
8560226	14.616	1	17	5997.7	120.2	114.8	4.172	0.043	0.046	1.144	0.073	0.092	-999	1	0	-999	0
8560285	15.158	4	17	6119.3	129.4	119.5	4.231	0.054	0.054	1.158	0.071	0.084	3	1	0	-1	0
8560328	15.773	2	2	5351.2	106.4	98.8	4.459	0.051	0.052	0.868	0.061	0.057	-999	1	0	-999	0
8560405	13.514	0	17	6323.2	128.0	124.2	4.248	0.039	0.041	1.015	0.070	0.067	-999	1	0	-999	0
8560406	14.269	1	17	5322.8	144.4	108.7	4.589	0.022	0.027	0.811	0.039	0.039	-999	1	-999	-999	0
8560439	15.311	1	17	6071.1	118.3	119.3	4.313	0.049	0.053	1.106	0.072	0.080	-999	1	0	-999	0
8560563	15.087	1	17	5153.3	98.2	91.9	4.552	0.028	0.037	0.817	0.041	0.052	1	1	0	-999	0
8560573	15.123	1	17	5990.1	104.4	109.5	4.070	0.049	0.061	1.197	0.088	0.101	-999	1	0	-999	0
8560601	15.181	1	3	6031.3	108.8	105.1	4.439	0.029	0.039	1.035	0.049	0.062	-999	1	0	-999	0
8560688	14.832	1	17	5595.0	115.0	108.9	4.409	0.044	0.046	0.932	0.071	0.071	-999	1	0	-999	0
8560763	16.664	7	7	3809.5	69.9	79.0	4.734	0.014	0.014	0.494	0.015	0.016	0	1	0	-999	0
8560840	15.527	1	17	4851.3	84.2	79.2	4.552	0.031	0.029	0.773	0.040	0.036	3	1	0	-1	0
8560927	13.04	0	17	5639.7	112.5	109.5	4.390	0.040	0.042	0.944	0.075	0.072	-999	1	0	-1	0
8560940	14.545	1	17	6092.7	111.6	108.1	4.394	0.031	0.042	1.084	0.054	0.071	-999	1	0	-1	0
8561041	15.11	1	17	6092.1	114.5	110.7	4.392	0.033	0.045	1.083	0.056	0.071	-999	1	0	-999	0
8561063	15.92	1	17	3427.8	51.3	53.0	5.116	0.012	0.011	0.144	0.004	0.004	0	1	0	0	0
8561065	15.341	1	17	5431.4	128.0	122.2	3.991	0.051	0.051	0.981	0.067	0.068	0	1	0	-999	0
8561066	13.289	0	17	6426.2	123.8	122.1	4.358	0.029	0.037	1.112	0.051	0.067	-999	1	0	-999	0
8561100	15.015	1	17	3894.4	78.1	74.4	4.682	0.013	0.013	0.553	0.013	0.013	1	1	0	-999	0
8561178	15.618	2	17	5699.2	122.4	122.0	4.105	0.065	0.067	1.028	0.093	0.078	-999	1	0	-999	0
8561179	14.541	1	17	5468.4	118.9	113.8	4.114	0.044	0.044	0.932	0.067	0.063	0	1	0	-999	0
8561190	15.332	1	17	4893.5	88.3	83.7	4.480	0.029	0.025	0.803	0.028	0.023	0	1	1	-999	0
8561221	12.373	0	17	5144.2	97.3	88.7	3.556	0.045	0.062	1.283	0.112	0.156	2	1	0	-999	0
8561225	14.385	1	17	5783.0	144.0	173.0	4.539	0.035	0.196	0.977	0.102	0.125	-999	2	-999	-999	1
8561232	14.302	1	17	6143.5	129.7	113.9	4.119	0.042	0.044	1.237	0.065	0.093	-999	1	0	-999	0
8561268	15.549	1	17	6048.7	116.1	107.3	4.063	0.058	0.068	1.228	0.087	0.103	-999	1	0	-999	0
8561279	15.375	1	17	5744.2	105.2	102.9	4.468	0.033	0.045	0.960	0.052	0.065	-999	1	0	-999	0
8561298	15.611	4	17	5131.5	72.9	65.5	4.355	0.028	0.028	0.856	0.022	0.018	1	1	1	-999	0
8561301	14.465	1	17	6100.4	119.6	112.7	4.014	0.041	0.051	1.245	0.082	0.100	-999	1	0	-999	0
8561323	15.633	1	17	5859.1	116.6	114.5	4.346	0.057	0.060	1.020	0.074	0.077	-999	1	0	-999	0
8561340	14.507	1	17	4939.4	80.4	78.7	4.619	0.017	0.025	0.725	0.028	0.037	1	1	0	-999	0
8561343	15.719	2	3	5871.0	117.5	112.3	4.220	0.063	0.064	1.060	0.083	0.083	-999	1	0	-999	0
8561404	15.664	2	3	5769.0	117.6	114.0	4.246	0.062	0.062	1.008	0.080	0.078	-999	1	0	-999	0
8561447	15.274	1	17	5968.5	121.1	114.9	4.281	0.052	0.053	1.077	0.075	0.081	-999	1	0	-999	0
8561488	15.86	2	17	5049.6	96.6	90.4	4.586	0.026	0.035	0.771	0.042	0.047	1	1	0	-999	0
8561544	15.08	1	17	6004.8	114.5	112.9	4.378	0.039	0.048	1.063	0.064	0.075	-999	1	0	-999	0
8561613	15.622	2	3	5643.8	118.7	112.3	4.267	0.059	0.060	0.956	0.075	0.071	-999	1	0	-999	0
8561625	14.226	1	17	6397.0	136.0	129.9	4.034	0.036	0.037	1.378	0.070	0.070	-999	1	0	-999	0
8561659	14.498	1	17	5849.5	116.6	115.1	4.176	0.041	0.047	1.071	0.085	0.085	-999	1	0	-999	0
8561664	7.781	0	17	6247.0	111.3	114.1	3.800	0.065	0.069	1.547	0.119	0.156	-999	1	-999	-999	0
8561706	15.66	1	17	3909.7	82.0	80.3	4.651	0.017	0.017	0.582	0.016	0.016	1	1	-999	-999	0
8561712	16.861	5	5	4568.8	116.4	117.0	4.620	0.026	0.031	0.691	0.041	0.038	0	1	0	-999	0
8561732	15.022	1	17	6113.3	120.0	120.5	4.276	0.044	0.049	1.136	0.072	0.081	-999	1	0	-999	0
8561851	15.531	3	3	5925.4	115.6	121.6	4.059	0.058	0.068	1.161	0.106	0.094	1	1	0	-999	0
8563706	14.819	2	15	5554.3	106.8	103.1	4.259	0.098	0.097	0.930	0.071	0.066	-999	1	-999	-999	0
8563763	15.537	1	17	5497.0	149.0	166.0	4.581	0.034	0.136	0.896	0.074	0.111	2	2	-999	-999	1
8563810	15.528	1	17	5537.7	104.1	102.6	4.458	0.047	0.057	0.913	0.060	0.065	-999	1	0	-999	0
8563871	13.031	0	17	5810.2	125.7	113.1	3.807	0.033	0.032	1.280	0.063	0.068	-999	1	0	-999	0
8563919	13.658	1	17	6212.2	128.0	113.9	4.250	0.041	0.036	1.184	0.073	0.078	-999	1	0	-999	0
8563935	15.642	4	17	5664.2	111.2	107.0	4.346	0.060	0.059	0.953	0.073	0.071	-999	1	0	-999	0
8563941	15.523	2	17	6256.9	169.0	196.4	4.217	0.043	0.056	1.223	0.080	0.109	-999	1	0	-999	0
8563964	15.537	0	17	6406.0	115.3	105.0	3.566	0.027	0.027	2.094	0.067	0.076	3	3	0	-999	0
8563969	15.224	1	17	5830.8	114.6	110.3	4.327	0.050	0.051	1.013	0.076	0.077	-999	1	0	-999	0
8563998	15.077	1	17	5428.2	103.5	96.3	4.449	0.046	0.047	0.888	0.064	0.063	-999	1	0	-999	0
8564028	14.639	1	17	5604.9	102.8	98.3	4.614	0.021	0.021	0.792	0.027	0.035	-999	1	-999	-999	0
8564052	13.969	1	17	5913.4	98.5	97.8	4.401	0.024	0.033	1.113	0.045	0.061	-999	1	0	-999	0
8564082	13.963	1	17	5670.7	107.1	103.0	4.301	0.038	0.040	1.019	0.065	0.068	-999	1	0	-999	0
8564107	15.445	1	17	5904.1	107.6	104.5	4.438	0.034	0.045	1.010	0.054	0.067	-999	1	0	-999	0
8564129	15.676	2	3	5697.6	117.7	105.8	4.479	0.034	0.042	0.946	0.054	0.063	-999	1	0	-999	0
8564198	16.628	6	9	3362.7	63.4	66.9	4.990	0.008	0.008	0.208	0.006	0.005	0	1	-999	-999	0
8564217	14.078	1	17	6189.3	114.7	111.0	4.372	0.027	0.038	1.126	0.051	0.072	-999	1	0	-999	0
8564237	12.53	0	17	6561.1	135.5	131.3	4.282	0.037	0.038	1.075	0.063	0.069	-999	1	0	-999	0
8564260	15.353	1	17	5774.7	117.7	113.6	4.081	0.059	0.060	1.073	0.111	0.080	-999	1	0	-999	0
8564287	15.895	4	17	5774.6	114.0	112.9	4.184	0.071	0.071	1.031	0.090	0.081	-999	1	0	-999	0
8564297	14.785	1	17	6085.0	181.0	199.0	4.453	0.070	0.210	1.017	0.154	0.126	6	2	-999	-999	1
8564323	14.24	1	17	3833.8	62.6	74.2	4.740	0.011	0.011	0.491	0.011	0.011	1	1	0	-999	0
8564352	15.503	1	17	5357.2	107.9	94.5	4.412	0.051	0.044	0.868	0.064	0.051	0	1	0	-999	0
8564379	12.77	1	17	4843.8	89.4	84.3	3.526	0.067	0.084	1.166	0.166	0.190	2	1	0	-999	0
8564420	14.483	1	17	5921.6	115.3	112.5	4.372	0.042	0.044	0.996	0.069	0.070	-999	1	0	-999	0
8564491	15.577	1	17	5804.1	121.0	115.1	4.004	0.074	0.065	1.123	0.111	0.083	-999	1	0	-999	0
8564531	14.432	1	17	5581.0	149.0	166.0	4.559	0.038	0.152	0.946	0.083	0.111	-999	2	-999	-999	1
8564533	15.184	1	17	5740.4	110.3	105.2	4.494	0.048	0.066	0.931	0.066	0.067	0	1	-999	-999	0
8564542	15.732	1	17	4685.7	83.3	79.1	4.565	0.028	0.023	0.749	0.035	0.030	1	1	0	-999	0
8564563	15.285	1	17	5310.2	104.5	91.5	4.432	0.047	0.040	0.858	0.063	0.049	0	1	0	-999	0
8564571	15.658	1	17	5238.0	100.4	94.3	4.526	0.036	0.044	0.840	0.047	0.055	1	1	0	-999	0
8564573	15.176	1	17	5316.5	94.9	90.3	4.562	0.023	0.036	0.832	0.037	0.052	0	1	0	-999	0
8564579	15.373	1	17	5913.7	116.7	119.7	4.008	0.067	0.067	1.176	0.119	0.089	-999	1	0	-999	0
8564582	15.585	1	17	5639.1	111.5	107.3	4.343	0.057	0.056	0.945	0.073	0.070	-999	1	0	-999	0
8564600	15.375	1	17	5564.0	165.0	165.0	4.632	0.028	0.112	0.790	0.072	0.080	-999	2	-999	-999	1
8564610	15.058	1	17	5709.0	112.2	107.0	4.254	0.051	0.052	0.982	0.076	0.073	-999	1	0	-999	0
8564646	15.06	1	17	5951.0	121.1	118.5	3.944	0.062	0.055	1.225	0.135	0.083	-999	1	0	-999	0
8564672	14.419	1	17	5621.5	98.5	97.5	4.455	0.035	0.042	0.937	0.060	0.068	3	1	0	-999	0
8564675	15.895	1	17	5809.6	117.1	114.2	4.225	0.071	0.070	1.031	0.085	0.081	1	1	0	-999	0
8564759	15.153	1	17	5522.5	103.8	104.5	4.457	0.041	0.049	0.911	0.061	0.067	-999	1	0	-999	0
8564760	15.362	1	17	5844.6	117.8	114.8	4.261	0.053	0.055	1.034	0.078	0.079	-999	1	0	-999	0
8564776	15.658	1	17	5792.5	108.6	105.5	4.462	0.038	0.051	0.971	0.055	0.065	-999	1	0	-999	0
8564849	14.048	1	17	6385.8	116.8	127.3	4.252	0.033	0.031	1.301	0.058	0.056	-999	1	0	-999	0
8564955	15.883	2	17	6201.3	142.9	130.4	4.242	0.077	0.080	1.185	0.077	0.088	-999	1	0	-999	0
8564988	13.783	1	17	5567.3	118.5	117.5	3.713	0.022	0.024	1.432	0.047	0.051	-999	1	0	-999	0
8565010	15.671	2	17	5772.6	115.3	110.8	4.342	0.059	0.059	0.990	0.074	0.076	-999	1	0	-999	0
8565038	15.673	2	17	5242.9	102.3	94.5	4.515	0.039	0.045	0.843	0.050	0.054	0	1	0	-999	0
8565060	15.458	4	17	6026.5	111.9	108.2	4.133	0.059	0.059	1.174	0.078	0.095	-999	1	0	-999	0
8565127	15.576	2	17	5861.5	113.8	109.6	4.187	0.058	0.060	1.070	0.086	0.084	-999	1	0	-999	0
8565212	14.052	1	17	5758.0	131.9	123.2	3.854	0.044	0.033	1.292	0.073	0.061	-999	1	0	-999	0
8565264	15.061	1	17	5776.4	118.5	114.1	4.252	0.047	0.050	1.009	0.078	0.077	-999	1	0	-999	0
8565266	14.684	1	17	5745.4	105.4	103.9	4.402	0.036	0.042	1.024	0.063	0.069	1	1	0	0	0
8565294	15.277	1	17	5318.5	103.4	98.4	4.514	0.035	0.043	0.860	0.050	0.059	-999	1	0	-999	0
8565347	13.956	1	17	6361.8	140.6	125.0	4.169	0.035	0.038	1.190	0.055	0.075	-999	1	0	-999	0
8565446	13.674	1	17	7294.7	169.0	159.2	4.204	0.033	0.033	1.480	0.079	0.070	-999	2	0	-999	0
8565473	13.981	1	17	6297.8	126.7	134.9	4.142	0.035	0.040	1.279	0.061	0.075	-999	1	0	-999	0
8565627	15.329	1	17	5743.0	154.0	188.0	4.534	0.039	0.221	1.018	0.100	0.122	-999	2	-999	-999	1
8565667	14.953	1	17	5576.3	129.2	121.1	4.007	0.046	0.043	1.025	0.071	0.070	-999	1	0	-999	0
8565675	14.768	1	17	6049.1	117.7	115.9	4.026	0.041	0.053	1.260	0.079	0.117	-999	1	0	-999	0
8565682	15.554	4	17	5971.6	112.7	118.4	4.103	0.053	0.061	1.165	0.088	0.098	-999	1	0	-999	0
8565698	15.46	4	17	5931.3	115.0	114.4	4.435	0.033	0.045	1.018	0.054	0.068	-999	1	0	-999	0
8565753	15.877	1	17	5732.8	123.9	124.2	4.122	0.067	0.072	1.036	0.097	0.081	-999	1	0	-999	0
8565762	15.07	1	17	5780.8	102.9	101.6	4.467	0.029	0.041	0.970	0.049	0.064	-999	1	0	-999	0
8565764	15.52	1	17	5049.2	90.9	87.7	4.609	0.020	0.028	0.744	0.032	0.041	0	1	0	-999	0
8565783	15.813	4	17	5267.9	134.1	126.3	3.824	0.064	0.066	1.066	0.097	0.097	7	1	0	-999	0
8565831	12.815	0	17	6605.3	131.9	130.3	4.023	0.032	0.034	1.452	0.076	0.075	-999	1	0	-999	0
8565836	15.709	1	17	5598.0	149.0	166.0	4.565	0.034	0.136	0.928	0.083	0.111	-999	2	-999	-999	1
8565850	15.482	4	17	5642.3	127.3	120.7	3.981	0.061	0.055	1.069	0.078	0.075	-999	1	0	-999	0
8565872	14.064	10	10	6671.2	136.7	128.2	4.261	0.028	0.034	1.331	0.056	0.055	-999	1	0	-999	0
8565874	13.807	1	17	5862.1	107.1	104.1	4.150	0.039	0.046	1.091	0.087	0.085	-999	1	0	-999	0
8565885	13.971	1	17	6121.9	135.1	112.0	4.093	0.035	0.040	1.250	0.062	0.103	-999	1	0	-999	0
8565914	16.567	7	7	3451.0	55.0	62.0	5.039	0.048	0.066	0.249	0.054	0.048	8	2	-999	-999	1
8565915	15.274	1	17	6004.0	113.3	111.3	4.384	0.038	0.048	1.061	0.063	0.075	-999	1	0	-999	0
8565979	14.365	1	17	5212.3	99.2	95.7	4.580	0.020	0.032	0.801	0.032	0.049	0	1	0	-999	0
8566031	15.643	1	17	5532.8	113.9	113.2	4.430	0.049	0.055	0.913	0.067	0.068	-999	1	0	-999	0
8566183	15.293	3	16	5889.6	124.1	123.3	3.980	0.067	0.060	1.176	0.125	0.085	-999	1	0	-999	0
8566243	13.938	1	17	6628.3	134.3	138.1	4.262	0.029	0.034	1.320	0.057	0.056	-999	1	0	-999	0
8566278	14.758	1	17	5773.0	109.0	108.1	4.437	0.035	0.045	0.979	0.059	0.071	6	1	0	-999	0
8569567	11.376	0	17	6334.0	120.3	114.2	3.846	0.026	0.047	1.551	0.066	0.149	-999	1	0	-999	0
8569698	15.286	1	17	5308.3	111.1	100.5	4.470	0.047	0.046	0.859	0.060	0.055	0	1	0	-999	0
8569799	15.424	1	17	5894.4	124.0	122.9	3.905	0.076	0.068	1.228	0.114	0.088	0	1	0	-999	0
8569830	13.798	1	17	5362.8	129.8	122.4	3.839	0.033	0.035	1.147	0.062	0.067	0	1	0	-999	0
8569860	15.7	1	17	5374.9	115.6	108.0	4.463	0.051	0.052	0.874	0.061	0.059	1	1	0	-999	0
8569904	12.096	5	17	6030.1	121.3	118.4	4.242	0.057	0.057	1.117	0.076	0.084	2	1	0	-999	0
8569945	14.11	1	17	5810.3	123.2	116.0	4.424	0.069	0.095	0.981	0.078	0.075	-999	1	-999	-999	0
8569984	15.02	1	17	5555.2	120.4	115.5	4.330	0.153	0.269	0.931	0.100	0.076	-999	1	-999	-999	0
8569985	15.758	4	17	5533.2	123.9	118.2	3.958	0.068	0.065	1.042	0.079	0.078	-999	1	0	-999	0
8570027	15.61	1	17	5954.9	162.7	213.9	3.743	0.062	0.077	1.410	0.180	0.135	-999	1	0	-999	0
8570074	15.258	1	17	5848.3	109.4	105.6	4.420	0.039	0.050	1.003	0.060	0.072	-999	1	0	-999	0
8570119	15.218	16	17	6071.1	122.3	123.8	4.237	0.057	0.056	1.135	0.074	0.085	-999	1	0	-999	0
8570140	15.703	2	17	5502.5	124.0	113.2	4.304	0.055	0.054	0.907	0.070	0.060	1	1	0	-999	0
8570149	14.121	10	10	6173.1	136.1	129.2	4.191	0.039	0.042	1.203	0.066	0.088	-999	1	0	-999	0
8570210	13.607	0	17	5941.9	120.4	115.1	4.228	0.083	0.081	1.041	0.084	0.076	-999	1	-999	1	0
8570217	15.352	1	17	5886.0	119.4	120.5	4.084	0.056	0.068	1.129	0.107	0.090	-999	1	0	-999	0
8570245	14.954	1	17	6032.1	134.2	132.2	4.287	0.123	0.150	1.096	0.116	0.101	-999	1	-999	-999	0
8570293	15.245	1	17	5967.0	124.5	117.0	4.198	0.053	0.056	1.113	0.079	0.088	-999	1	0	-999	0
8570313	13.669	1	17	4981.8	100.2	93.3	3.519	0.065	0.091	1.192	0.165	0.211	0	1	0	-999	0
8570433	15.054	4	17	5878.9	132.2	124.3	3.917	0.066	0.056	1.210	0.117	0.082	-999	1	0	-999	0
8570440	13.978	1	17	6085.3	127.9	105.3	4.093	0.034	0.042	1.220	0.061	0.100	-999	1	0	-999	0
8570517	15.881	1	3	5302.6	134.8	125.7	3.752	0.076	0.079	1.176	0.121	0.124	0	1	0	-999	0
8570536	15.825	2	17	5722.5	135.5	126.2	3.811	0.089	0.084	1.242	0.107	0.104	-999	1	0	-999	0
8570632	14.172	10	10	6685.3	142.4	134.3	3.902	0.066	0.065	1.582	0.099	0.105	-999	2	0	-999	0
8570649	15.538	2	17	5813.4	125.7	122.6	4.246	0.058	0.060	1.026	0.082	0.081	-999	1	0	-999	0
8570700	15.439	1	17	5815.6	123.2	118.7	4.314	0.058	0.058	1.010	0.077	0.078	-999	1	0	-999	0
8570733	15.791	2	17	5319.8	111.6	105.5	4.518	0.037	0.048	0.856	0.050	0.058	1	1	0	-999	0
8570753	14.629	1	17	6104.6	121.4	123.4	4.278	0.041	0.045	1.132	0.072	0.081	-999	1	0	-999	0
8571007	15.229	4	17	6048.2	126.4	120.6	4.230	0.052	0.049	1.130	0.076	0.085	-999	1	0	-999	0
8571102	14.64	1	17	5212.9	96.5	84.3	4.465	0.041	0.034	0.839	0.057	0.045	1	1	0	-999	0
8571127	14.768	1	17	6030.1	122.4	118.0	4.225	0.048	0.047	1.126	0.073	0.085	-999	1	0	-999	0
8571142	14.937	1	17	5489.1	133.2	126.8	3.989	0.050	0.049	1.003	0.071	0.070	1	1	0	-999	0
8571225	15.326	1	17	5709.9	123.5	120.2	4.194	0.056	0.057	0.998	0.084	0.077	-999	1	0	-999	0
8571253	15.52	2	17	6343.5	126.1	121.8	4.348	0.037	0.046	1.177	0.062	0.069	-999	1	0	-999	0
8571287	15.563	2	17	6115.0	126.6	128.8	3.812	0.091	0.094	1.438	0.161	0.140	-999	1	0	-999	0
8571311	14.659	1	17	5980.0	161.0	179.0	4.571	0.035	0.184	0.882	0.090	0.099	-999	2	-999	-999	1
8571319	15.722	1	17	5812.2	117.0	116.2	4.206	0.066	0.065	1.039	0.088	0.083	-999	1	0	-999	0
8571403	15.794	1	17	5991.1	114.1	115.3	4.090	0.073	0.081	1.178	0.097	0.099	0	1	0	-999	0
8571456	13.869	1	17	6131.0	183.0	202.0	4.275	0.185	0.185	0.952	0.140	0.102	-999	2	-999	-999	1
8571498	15.948	4	17	5503.3	129.3	121.2	4.073	0.079	0.078	0.964	0.078	0.073	-999	1	0	-999	0
8571511	14.976	1	17	6309.2	133.7	129.7	4.255	0.048	0.045	1.221	0.068	0.078	-999	1	0	-999	0
8571585	15.264	0	17	6060.5	121.1	120.6	4.226	0.039	0.042	1.054	0.074	0.075	2	1	0	-999	0
8571595	12.883	0	17	5333.0	143.0	143.0	4.586	0.023	0.120	0.913	0.058	0.090	0	2	-999	-999	1
8571616	15.859	4	17	4670.0	88.7	81.9	4.598	0.023	0.026	0.725	0.033	0.033	1	1	0	-999	0
8571621	13.839	1	17	5984.5	100.9	100.2	4.446	0.020	0.030	1.042	0.037	0.053	-999	1	0	-999	0
8571624	12.154	0	17	6036.6	112.2	103.0	4.074	0.029	0.040	1.282	0.054	0.106	-999	1	0	-999	0
8571644	13.406	0	17	5732.1	98.2	99.4	4.404	0.033	0.039	1.042	0.061	0.069	-999	1	0	-999	0
8571649	14.796	1	17	5875.0	121.8	118.3	4.300	0.048	0.049	1.034	0.077	0.079	-999	1	0	-999	0
8571696	13.598	1	17	6346.8	139.0	142.6	4.177	0.035	0.037	1.273	0.063	0.068	-999	1	0	-999	0
8571703	15.048	1	17	6049.4	114.9	107.6	4.471	0.022	0.031	1.006	0.041	0.053	-999	1	0	-999	0
8571706	15.787	4	17	5249.7	109.7	100.7	4.511	0.041	0.046	0.844	0.051	0.055	0	1	0	-999	0
8571795	13.292	0	17	6873.0	161.3	136.1	4.061	0.032	0.033	1.547	0.078	0.072	8	2	0	-999	0
8571821	13.924	1	17	5632.1	108.6	110.9	4.145	0.044	0.041	1.054	0.096	0.070	-999	1	0	-999	0
8571840	15.021	1	17	5976.2	113.3	116.5	4.121	0.043	0.052	1.162	0.079	0.099	-999	1	0	-999	0
8571859	15.454	1	17	4419.3	75.5	67.6	4.589	0.023	0.017	0.711	0.027	0.022	0	1	0	-999	0
8571870	14.772	1	17	6230.7	120.0	126.1	3.739	0.054	0.064	1.616	0.114	0.168	-999	1	0	-999	0
8571911	14.858	1	17	5944.2	147.2	127.9	4.273	0.111	0.104	1.068	0.106	0.092	-999	1	-999	-999	0
8572075	13.199	0	17	5662.0	186.0	186.0	4.085	0.448	0.192	0.840	0.117	0.078	6	2	-999	-999	1
8572095	15.423	4	17	6046.3	119.2	116.2	4.009	0.063	0.069	1.254	0.100	0.106	-999	1	0	-999	0
8572104	15.437	4	17	5752.4	111.3	104.0	4.535	0.023	0.031	0.903	0.040	0.046	-999	1	0	-999	0
8572168	13.97	2	17	6293.6	134.4	129.0	4.051	0.031	0.034	1.419	0.062	0.065	1	1	0	-1	0
8572279	14.432	1	17	6330.0	138.8	134.4	4.244	0.042	0.037	1.236	0.064	0.074	-999	1	0	-999	0
8572320	15.846	4	17	6267.4	130.5	126.7	4.296	0.059	0.067	1.182	0.072	0.080	-999	1	0	-999	0
8572385	14.114	16	16	5765.2	135.3	129.6	3.995	0.058	0.042	1.108	0.108	0.075	-999	1	0	-999	0
8572450	15.72	2	17	5559.7	132.6	118.0	4.379	0.061	0.056	0.922	0.074	0.069	-999	1	0	-999	0
8572459	15.921	2	17	4750.0	128.0	142.0	4.591	0.054	0.032	0.679	0.076	0.055	0	2	-999	-999	1
8572506	14.764	1	17	5815.3	109.3	108.0	4.442	0.033	0.043	0.989	0.055	0.070	-999	1	0	-999	0
8572522	14.411	1	17	5787.8	117.8	113.3	4.356	0.044	0.046	0.994	0.076	0.076	-999	1	0	-999	0
8572540	15.54	1	17	5971.6	123.6	117.2	4.281	0.062	0.062	1.079	0.076	0.082	-999	1	0	-999	0
8572637	15.684	2	17	5697.4	127.6	121.4	4.255	0.064	0.068	0.979	0.081	0.076	-999	1	0	-999	0
8572719	14.412	1	17	6324.6	123.5	114.6	4.359	0.025	0.035	1.171	0.049	0.066	-999	1	0	-999	0
8572726	13.991	1	17	6241.7	131.3	132.1	4.144	0.036	0.044	1.260	0.062	0.082	-999	1	0	-999	0
8572746	15.403	1	17	5744.0	108.4	101.3	4.517	0.026	0.035	0.922	0.043	0.052	-999	1	0	-999	0
8572749	15.479	1	17	5988.7	121.9	117.8	4.339	0.052	0.057	1.068	0.073	0.079	1	1	0	-999	0
8572763	15.756	1	17	6117.0	129.1	132.6	3.838	0.048	0.056	1.414	0.144	0.113	2	1	0	-999	0
8572765	15.733	2	3	6056.8	124.1	113.6	4.095	0.070	0.075	1.208	0.088	0.101	-999	1	0	-999	0
8572767	15.075	1	17	5788.9	118.7	118.9	4.174	0.050	0.052	1.041	0.092	0.082	-999	1	0	-999	0
8572815	14.985	1	17	5926.3	118.2	122.4	4.044	0.054	0.062	1.167	0.113	0.091	-999	1	0	-999	0
8572832	15.059	1	17	6009.1	119.5	112.4	4.124	0.048	0.053	1.176	0.076	0.098	-999	1	0	-999	0
8572888	15.97	2	2	6384.3	128.6	124.1	4.347	0.047	0.057	1.184	0.071	0.076	-999	1	0	-999	0
8572889	14.419	1	17	6115.1	122.8	120.9	3.950	0.045	0.056	1.337	0.095	0.120	-999	1	0	-999	0
8572936	12.683	1	17	6054.9	118.5	121.5	4.007	0.053	0.057	1.213	0.105	0.087	3	1	0	-1	0
8572970	15.195	1	17	6184.4	121.0	117.0	4.341	0.041	0.050	1.136	0.063	0.076	-999	1	0	-999	0
8573011	12.333	5	17	5319.1	127.2	120.4	4.356	0.149	0.375	0.874	0.102	0.062	2	3	-999	-999	0
8573013	14.739	1	17	6120.8	132.8	113.6	4.076	0.043	0.051	1.259	0.068	0.106	-999	1	0	-999	0
8573102	15.643	1	17	6080.4	130.6	113.5	4.139	0.075	0.068	1.193	0.080	0.096	-999	1	0	-999	0
8573108	14.893	1	17	5779.0	115.9	112.6	4.402	0.042	0.049	0.987	0.068	0.075	-999	1	0	-999	0
8573168	15.248	1	17	5380.2	110.0	108.9	4.508	0.035	0.046	0.873	0.050	0.061	-999	1	0	-1	0
8573172	15.933	4	17	5833.9	125.5	121.5	4.242	0.073	0.073	1.036	0.086	0.083	6	1	0	-999	0
8573193	14.686	1	17	6106.7	127.5	116.2	4.151	0.042	0.045	1.201	0.069	0.091	-999	1	0	0	0
8573221	13.948	1	17	5716.9	124.0	117.6	4.351	0.047	0.048	0.970	0.077	0.075	2	1	0	-999	0
8573299	14.73	1	17	6148.9	129.5	122.6	4.271	0.042	0.049	1.154	0.068	0.081	-999	1	0	-999	0
8573327	17.641	6	9	3298.8	95.4	65.5	4.952	0.009	0.009	0.234	0.007	0.007	0	1	0	-999	0
8573376	14.87	1	17	6165.0	175.0	218.0	4.377	0.105	0.195	1.004	0.159	0.115	-999	2	-999	-999	1
8573455	15.293	1	17	5997.6	117.5	113.5	4.139	0.064	0.062	1.157	0.083	0.095	-999	1	0	-999	0
8573540	15.414	1	17	5578.6	118.0	113.9	4.329	0.065	0.063	0.928	0.072	0.067	-999	1	0	-999	0
8573543	15.479	5	17	5724.9	128.1	124.5	4.027	0.067	0.058	1.075	0.098	0.079	2	1	0	-999	0
8573589	13.922	1	17	6332.2	131.4	135.8	4.219	0.039	0.047	1.251	0.063	0.073	-999	1	0	-999	0
8573672	15.26	1	17	6106.8	137.6	131.0	4.251	0.052	0.059	1.145	0.078	0.089	-999	1	0	-999	0
8573731	11.396	0	17	7331.3	164.4	163.9	4.224	0.030	0.033	1.507	0.074	0.078	-999	2	0	-999	0
8574089	15.227	1	17	5867.1	113.8	112.3	4.409	0.041	0.052	1.011	0.062	0.074	-999	1	0	-999	0
8574092	14.364	1	17	6199.5	138.3	115.5	4.210	0.037	0.045	1.168	0.065	0.080	-999	1	0	-999	0
8574113	15.17	1	17	5724.8	109.5	104.9	4.496	0.030	0.042	0.939	0.048	0.058	1	1	0	-999	0
8574116	15.349	1	17	5731.5	117.0	113.0	4.398	0.049	0.055	0.972	0.070	0.074	-999	1	0	-999	0
8574261	14.318	1	17	6141.2	130.4	118.8	4.217	0.035	0.046	1.178	0.067	0.087	-999	1	0	-999	0
8574262	15.356	1	17	5428.0	119.9	107.7	4.405	0.054	0.050	0.885	0.068	0.058	0	1	0	-999	0
8574270	15.479	1	17	5394.9	127.7	117.0	4.104	0.051	0.049	0.913	0.064	0.057	3	1	0	-1	0
8574295	14.966	1	17	6013.3	125.4	121.8	4.307	0.046	0.049	1.086	0.075	0.081	-999	1	0	-999	0
8574308	15.933	4	17	5944.7	127.3	120.1	4.285	0.073	0.073	1.067	0.079	0.082	-999	1	0	-999	0
8574377	10.629	0	17	5617.2	95.3	82.9	4.111	0.030	0.025	0.792	0.039	0.028	-999	1	0	-999	0
8574382	12.525	0	17	5973.4	134.8	129.6	3.993	0.101	0.097	0.850	0.066	0.059	-999	1	-999	-999	0
8574391	15.888	1	17	6182.5	124.0	117.7	4.340	0.056	0.068	1.130	0.072	0.077	-999	1	0	-999	0
8574496	14.603	1	17	5858.0	147.2	135.4	3.779	0.097	0.094	1.319	0.152	0.121	-999	1	0	-999	0
8574546	15.495	1	17	5669.4	112.2	106.3	4.517	0.028	0.039	0.914	0.046	0.054	-999	1	0	-999	0
8574560	15.523	2	17	6235.4	122.3	117.4	4.378	0.037	0.046	1.124	0.060	0.069	-999	1	0	-999	0
8574637	14.707	1	17	5999.8	132.7	126.6	4.159	0.050	0.048	0.937	0.072	0.061	-999	1	0	-999	0
8574708	14.902	1	17	6560.4	147.8	148.2	4.184	0.046	0.044	1.282	0.057	0.053	-999	1	0	-999	0
8574729	15.916	1	17	5435.1	127.4	118.7	4.080	0.081	0.076	0.936	0.071	0.066	0	1	0	-999	0
8574744	15.959	2	17	5906.6	122.0	116.8	4.391	0.055	0.065	1.024	0.069	0.075	-999	1	0	-999	0
8574787	15.273	1	17	5445.2	108.2	109.3	4.487	0.039	0.050	0.889	0.054	0.063	0	1	0	-999	0
8574812	15.596	4	17	6080.1	122.6	114.1	4.022	0.080	0.085	1.259	0.105	0.107	-999	1	0	-999	0
8574813	15.751	2	17	6067.2	121.6	121.7	4.275	0.068	0.070	1.118	0.076	0.083	-999	1	0	-999	0
8574828	15.231	1	17	5745.1	116.1	112.8	4.414	0.044	0.050	0.975	0.064	0.068	-999	1	0	-999	0
8574854	14.18	0	17	5048.0	105.3	91.1	3.515	0.074	0.076	0.992	0.161	0.143	2	1	0	-999	0
8574880	15.02	1	17	5735.8	138.1	132.0	3.610	0.054	0.052	1.502	0.092	0.094	0	1	0	-999	0
8574884	15.439	1	17	5129.4	135.3	116.2	3.655	0.068	0.084	1.212	0.125	0.159	2	1	0	-999	0
8574950	14.553	1	17	5510.0	166.0	150.0	4.301	0.204	0.185	0.952	0.094	0.075	-999	2	-999	-999	1
8574951	15.034	1	17	5956.1	117.3	113.4	4.168	0.049	0.052	1.125	0.078	0.090	-999	1	0	-999	0
8574977	15.799	2	17	5110.3	128.2	116.4	4.506	0.067	0.104	0.816	0.055	0.055	-999	1	-999	-999	0
8574988	14.592	1	17	5227.4	98.6	83.8	4.421	0.040	0.029	0.849	0.054	0.037	0	1	0	-999	0
8575000	15.002	1	17	5938.9	124.7	115.6	4.251	0.048	0.051	1.077	0.076	0.082	-999	1	0	-999	0
8575129	15.12	1	17	5716.1	115.1	109.2	4.477	0.031	0.041	0.952	0.051	0.063	-999	1	0	-999	0
8578742	14.159	1	17	6623.6	158.7	153.0	3.787	0.035	0.038	1.701	0.085	0.089	8	1	0	-999	0
8578766	15.453	1	17	5620.8	140.9	134.7	4.205	0.050	0.052	0.961	0.082	0.074	0	1	0	-999	0
8578775	15.555	2	15	6113.3	139.4	140.3	4.467	0.031	0.035	1.011	0.054	0.056	-999	1	0	-999	0
8578845	12.411	0	17	6954.5	145.1	143.3	4.243	0.027	0.031	1.405	0.062	0.063	8	2	0	-999	0
8579104	15.065	4	17	5793.3	164.6	183.0	4.308	0.045	0.046	1.000	0.088	0.088	-999	1	0	-999	0
8579189	12.792	0	17	6168.0	189.0	189.0	4.049	0.285	0.114	1.028	0.180	0.135	-999	2	-999	-999	1
8579206	15.306	1	17	6030.6	135.0	130.6	4.300	0.051	0.052	1.095	0.076	0.082	-999	1	0	-999	0
8579627	15.186	1	17	5999.0	135.5	133.5	4.353	0.040	0.046	1.069	0.074	0.083	-999	1	0	-999	0
8579684	12.579	0	17	6916.7	144.4	138.4	4.195	0.033	0.034	1.425	0.075	0.069	-999	2	0	-1	0
8579685	14.398	1	17	6150.0	143.2	131.6	4.235	0.046	0.043	1.169	0.071	0.085	-999	1	0	-999	0
8579707	15.289	0	17	7126.9	154.4	145.2	3.869	0.031	0.034	1.773	0.084	0.094	20	2	0	-999	0
8579812	13.974	16	17	6431.5	155.0	148.3	3.902	0.041	0.046	1.505	0.090	0.111	3	1	0	-999	0
8579836	14.781	1	17	6471.9	132.0	133.8	4.287	0.033	0.041	1.264	0.056	0.066	-999	1	0	-999	0
8579863	15.013	1	17	5889.0	130.8	125.2	4.246	0.046	0.050	1.058	0.079	0.084	-999	1	0	-999	0
8579930	14.286	1	17	6138.1	128.0	129.3	4.245	0.043	0.042	1.158	0.068	0.083	-999	1	0	-999	0
8580067	14.217	1	17	6696.9	158.6	145.6	3.730	0.131	0.113	1.767	0.193	0.183	-999	2	-999	-999	0
8580098	15.409	1	17	6006.5	120.2	114.6	4.436	0.030	0.041	1.033	0.050	0.064	-999	1	0	-999	0
8580176	15.798	2	17	6089.0	137.1	135.2	4.305	0.058	0.061	1.115	0.076	0.084	-999	1	0	-999	0
8580252	13.539	0	17	6659.6	141.6	132.5	4.246	0.029	0.033	1.335	0.062	0.056	-999	1	0	-999	0
8580267	14.851	1	17	6089.3	136.4	126.8	4.030	0.043	0.054	1.276	0.075	0.119	1	1	0	-999	0
8580298	14.902	1	17	5726.3	112.7	108.2	4.487	0.027	0.039	0.949	0.045	0.061	6	1	0	-999	0
8580323	15.96	4	17	5815.6	125.9	120.2	4.430	0.047	0.059	0.988	0.064	0.071	-999	1	0	-999	0
8580438	13.575	1	17	5989.1	139.8	130.7	4.242	0.042	0.046	1.102	0.077	0.086	3	1	0	-1	0
8580474	15.597	4	17	5095.0	177.0	177.0	4.592	0.078	0.048	0.655	0.085	0.036	6	2	-999	-999	1
8580594	14.515	1	17	6027.7	114.2	112.9	4.412	0.028	0.040	1.057	0.051	0.070	-999	1	0	-999	0
8580624	15.257	1	17	5627.9	137.8	131.2	4.146	0.059	0.058	0.981	0.084	0.075	0	1	0	-999	0
8580814	13.708	1	17	6338.0	181.0	227.0	4.068	0.322	0.161	1.088	0.174	0.157	1	2	-999	-999	1
8581030	13.511	0	17	5766.7	113.9	114.6	4.377	0.035	0.041	1.065	0.063	0.071	-999	1	0	-999	0
8581078	12.537	0	17	6355.3	136.7	133.3	4.268	0.041	0.041	1.007	0.071	0.068	-999	1	0	-999	0
8581140	14.621	1	17	5314.1	101.9	100.4	4.483	0.034	0.042	0.922	0.052	0.060	0	1	0	-999	0
8581232	15.381	1	17	3944.2	31.5	38.9	4.851	0.028	0.056	0.433	0.018	0.021	8	1	0	-1	0
8581393	12.359	0	17	6692.0	134.6	134.8	3.764	0.030	0.036	1.703	0.069	0.098	1	2	0	-999	0
8581574	13.994	1	17	5945.3	121.5	129.3	3.901	0.035	0.053	1.448	0.074	0.142	-999	1	0	-999	0
8581658	15.252	0	17	6494.5	138.9	141.1	4.123	0.032	0.033	1.347	0.067	0.060	3	1	0	-1	0
8581668	14.084	0	17	5864.9	109.4	133.0	3.873	0.036	0.049	1.436	0.116	0.094	2	1	0	-999	0
8581700	12.167	0	17	6297.8	114.9	106.3	4.362	0.018	0.026	1.205	0.036	0.052	-999	1	0	-999	0
8582166	15.379	1	17	5928.3	137.9	134.4	4.150	0.051	0.054	1.121	0.088	0.096	-999	1	0	-999	0
8582176	13.777	1	17	5726.6	145.6	140.3	3.646	0.031	0.032	1.208	0.064	0.065	0	1	0	-999	0
8582177	14.286	1	17	5040.3	89.0	86.4	4.600	0.026	0.026	0.704	0.034	0.033	0	1	0	-999	0
8582199	13.915	1	17	5824.1	107.7	108.9	4.394	0.032	0.039	1.074	0.057	0.069	6	1	0	-999	0
8582221	14.965	1	17	5692.2	121.7	119.4	4.400	0.044	0.049	0.960	0.072	0.075	1	1	0	-999	0
8582245	13.082	0	17	5084.7	125.7	113.2	3.691	0.044	0.062	1.198	0.098	0.134	0	1	0	-999	0
8582254	13.962	1	17	5790.4	136.8	130.2	4.059	0.057	0.048	1.088	0.126	0.082	0	1	0	-999	0
8582291	14.874	1	17	5718.8	134.9	127.2	4.261	0.046	0.049	0.985	0.079	0.077	-999	1	0	-1	0
8582317	14.487	16	16	5918.7	144.0	135.5	3.964	0.057	0.044	1.193	0.146	0.083	-999	1	0	-999	0
8582406	13.339	1	17	4281.1	77.0	69.6	4.617	0.023	0.020	0.655	0.025	0.021	2	1	0	-999	0
8582680	14.036	2	6	6891.3	148.0	148.4	3.970	0.035	0.037	1.570	0.080	0.080	-999	2	0	-999	0
8582913	15.224	1	3	5055.9	111.4	103.4	4.535	0.027	0.020	0.728	0.035	0.025	0	1	0	-999	0
8583380	13.598	0	17	6196.0	135.5	125.4	3.953	0.030	0.042	1.432	0.065	0.122	-999	1	0	-999	0
8583469	12.665	0	17	6785.0	148.9	142.5	3.960	0.034	0.035	1.496	0.076	0.077	-999	2	0	-999	0
8583505	15.155	1	17	6422.1	210.8	196.4	4.121	0.040	0.037	1.337	0.082	0.076	-999	1	0	-999	0
8583654	16.92	4	17	5664.3	118.4	111.1	4.521	0.022	0.034	0.914	0.039	0.053	2	3	0	-999	0
8583696	13.672	1	17	6311.2	121.1	115.3	4.384	0.018	0.027	1.163	0.035	0.049	-999	1	0	0	0
8583745	14.745	1	17	5730.1	102.2	98.9	4.469	0.018	0.026	1.046	0.035	0.046	0	1	0	-999	0
8583882	15.594	14	17	6065.0	145.0	127.8	4.127	0.055	0.058	1.198	0.077	0.100	-999	1	0	-999	0
8583885	14.661	1	17	6314.5	170.6	152.4	4.343	0.061	0.077	1.165	0.098	0.094	1	1	-999	-999	0
8583918	15.296	4	17	5983.4	133.2	132.5	4.129	0.046	0.053	1.162	0.080	0.101	8	1	0	-999	0
8583929	13.873	1	17	5975.1	112.9	114.2	4.469	0.025	0.036	0.968	0.042	0.056	0	1	0	-999	0
8584080	14.897	1	17	6316.3	151.3	144.0	4.065	0.163	0.152	1.377	0.148	0.115	8	1	-999	-999	0
8584112	15.786	2	17	5748.6	130.0	124.8	4.451	0.038	0.049	0.967	0.059	0.070	0	1	0	-999	0
8584127	13.687	1	17	6939.9	147.6	145.0	4.235	0.031	0.031	1.378	0.064	0.055	1	2	0	-999	0
8584162	14.671	1	17	5877.0	155.5	145.1	3.929	0.053	0.042	1.168	0.089	0.072	0	1	0	-999	0
8584185	14.473	16	16	5900.1	128.8	128.0	4.363	0.042	0.047	1.031	0.074	0.080	-999	1	0	-999	0
8584219	15.75	4	17	4792.6	100.5	93.3	4.609	0.021	0.027	0.725	0.032	0.036	0	1	0	-999	0
8584284	13.016	0	17	6370.3	135.7	122.5	3.817	0.029	0.029	1.668	0.071	0.071	-999	1	0	-999	0
8584289	15.077	1	17	4987.6	103.4	93.3	4.559	0.029	0.033	0.790	0.040	0.045	0	1	0	-999	0
8584610	15.308	0	17	5812.8	112.1	106.7	4.461	0.038	0.041	0.863	0.058	0.055	2	1	0	-999	0
8584701	15.068	14	17	5377.9	111.0	109.7	4.519	0.031	0.043	0.871	0.047	0.060	0	1	0	-999	0
8584709	13.411	0	17	6564.5	157.7	156.7	4.146	0.032	0.036	1.271	0.050	0.056	-999	1	0	-999	0
8584844	15.658	1	17	3764.6	78.4	71.7	4.709	0.013	0.012	0.517	0.013	0.013	1	1	0	-999	0
8584977	11.565	0	17	6871.1	150.9	142.9	3.894	0.032	0.036	1.658	0.085	0.092	1	2	0	-999	0
8585026	13.96	1	17	6449.6	146.0	135.3	4.053	0.034	0.034	1.410	0.069	0.064	-999	1	0	-999	0
8585148	14.206	1	17	5721.4	142.1	147.6	3.999	0.093	0.093	1.243	0.147	0.125	-999	1	-999	-999	0
8585160	13.392	2	17	6387.4	140.7	128.5	3.911	0.031	0.032	1.539	0.076	0.076	0	3	0	-999	0
8585365	15.316	1	3	6104.1	123.5	118.6	4.440	0.026	0.035	1.046	0.046	0.059	-999	1	0	-999	0
8585450	13.612	1	17	6667.9	145.0	151.7	4.026	0.028	0.035	1.290	0.052	0.086	-999	1	0	-999	0
8585469	14.649	1	17	5359.2	100.6	82.6	4.355	0.033	0.024	0.833	0.044	0.030	0	1	1	-999	0
8585472	13.724	0	17	7656.6	181.7	173.8	3.813	0.030	0.033	2.090	0.091	0.095	5	2	0	-999	0
8585506	13.756	1	17	5578.9	93.5	103.4	4.424	0.031	0.038	1.043	0.052	0.061	1	1	0	-999	0
8585540	15.825	1	17	5137.7	114.3	101.3	4.514	0.039	0.038	0.825	0.051	0.049	0	1	0	-999	0
8585646	15.476	1	17	6463.7	155.8	154.8	4.193	0.069	0.073	1.387	0.083	0.075	0	1	0	-999	0
8586373	14.49	1	17	5223.2	102.5	93.8	4.587	0.027	0.033	0.746	0.036	0.043	1	1	0	-999	0
8586745	13.883	1	17	6575.8	154.0	145.4	3.934	0.034	0.035	1.518	0.085	0.085	1	1	0	-999	0
8586754	13.886	2	17	6609.9	158.9	140.7	4.246	0.031	0.036	1.162	0.054	0.067	-999	1	0	-999	0
8586888	12.992	0	17	6276.8	119.4	117.2	3.775	0.025	0.047	1.653	0.061	0.160	-999	1	0	-999	0
8586962	13.142	0	17	5894.6	135.6	130.6	4.054	0.051	0.042	1.029	0.091	0.071	2	1	0	-999	0
8586999	14.978	1	17	6147.6	126.9	127.2	4.325	0.041	0.045	1.105	0.067	0.073	1	1	0	-999	0
8587078	13.301	16	17	6860.4	211.9	347.9	3.836	0.031	0.031	1.733	0.102	0.121	3	2	0	-999	0
8587079	13.672	1	17	6334.6	132.5	126.6	4.278	0.037	0.040	1.094	0.068	0.072	-999	1	0	-999	0
8587227	14.65	1	17	5979.0	110.9	114.0	4.487	0.022	0.030	0.977	0.037	0.047	-999	1	0	-999	0
8587260	13.96	1	17	6353.0	177.2	160.2	3.871	0.047	0.036	1.262	0.151	0.067	-999	1	0	-999	0
8587314	15.825	2	17	5427.2	102.8	100.7	4.512	0.026	0.037	0.951	0.044	0.047	-999	1	0	-999	0
8587439	14.13	1	17	6183.5	143.6	128.0	4.215	0.032	0.047	1.200	0.065	0.088	-999	1	0	-1	0
8587535	12.646	0	17	5635.1	96.4	96.7	4.439	0.035	0.041	0.969	0.060	0.064	-999	1	0	-999	0
8587620	15.675	4	17	5811.5	170.5	139.7	4.217	0.058	0.055	1.036	0.101	0.089	-999	1	0	-999	0
8587637	13.116	0	17	6744.3	145.0	131.8	4.180	0.033	0.031	1.411	0.073	0.062	-999	1	0	-999	0
8587732	13.902	1	17	5978.9	112.6	113.4	4.349	0.034	0.040	1.132	0.061	0.070	-999	1	0	-999	0
8587747	14.654	1	17	5941.9	117.4	116.1	4.413	0.035	0.044	1.013	0.057	0.068	-999	1	0	-999	0
8587792	15.186	0	17	6613.3	132.0	138.0	4.280	0.024	0.028	1.316	0.049	0.050	3	1	0	-999	0
8587869	15.464	1	17	5146.0	106.8	94.3	4.487	0.044	0.037	0.827	0.053	0.043	1	1	1	-999	0
8587990	15.23	4	17	6144.1	194.4	156.6	4.125	0.043	0.047	1.234	0.084	0.108	-999	1	0	-999	0
8587994	13.482	0	17	5930.7	110.4	107.7	4.126	0.028	0.036	1.244	0.054	0.093	-999	1	0	-999	0
8588031	13.538	1	17	6379.3	482.2	365.2	4.306	0.114	0.151	1.203	0.222	0.180	10	1	-999	-999	0
8588056	12.982	0	17	6067.1	132.1	130.8	3.733	0.062	0.052	1.466	0.188	0.093	-999	1	0	-999	0
8588477	14.264	1	17	5980.2	141.6	133.9	4.298	0.038	0.042	1.076	0.081	0.084	-999	1	0	-999	0
8588530	14.109	16	16	5736.7	121.4	119.2	4.347	0.043	0.044	1.022	0.072	0.072	1	1	0	-999	0
8588565	15.103	4	17	5896.0	115.5	107.4	4.480	0.024	0.035	0.980	0.043	0.056	-999	1	0	-999	0
8588580	12.321	0	17	6202.2	151.0	139.3	4.313	0.035	0.037	1.066	0.077	0.076	-999	1	0	-999	0
8588642	15.376	1	3	5965.9	123.5	121.7	4.407	0.042	0.051	1.011	0.061	0.068	1	1	0	-999	0
8588646	14.023	1	17	5180.8	97.5	96.3	4.543	0.018	0.030	0.900	0.033	0.044	1	1	0	-999	0
8588928	15.689	4	17	5578.1	127.8	121.3	4.254	0.060	0.060	0.936	0.074	0.068	1	1	0	-999	0
8588940	12.503	0	17	6561.3	134.5	134.2	4.284	0.054	0.073	1.338	0.083	0.077	8	1	-999	-999	0
8588977	15.876	2	17	5612.6	114.2	111.7	4.470	0.041	0.055	0.928	0.057	0.064	0	1	0	-999	0
8588992	15.28	1	17	6164.7	459.4	271.3	4.149	0.036	0.043	1.243	0.125	0.143	-999	1	0	-999	0
8589022	13.46	0	17	6314.9	138.6	136.3	3.962	0.048	0.054	1.289	0.096	0.097	-999	1	0	-999	0
8589080	15.215	1	17	5904.0	114.4	110.7	4.457	0.029	0.041	0.999	0.049	0.063	-999	1	0	-999	0
8589174	13.955	1	17	6169.1	120.7	120.0	4.365	0.037	0.041	1.044	0.064	0.069	-999	1	0	-999	0
8589177	14.784	1	17	5865.5	121.3	118.4	4.377	0.042	0.048	1.018	0.072	0.079	-999	1	0	-999	0
8589200	14.525	1	17	6390.8	136.8	138.1	4.088	0.038	0.038	1.381	0.068	0.062	-999	1	0	-999	0
8589202	15.562	2	17	6031.5	137.4	129.7	4.347	0.049	0.052	1.080	0.072	0.081	-999	1	0	-999	0
8589217	14.673	1	17	6375.6	145.6	140.5	4.284	0.036	0.043	1.222	0.062	0.068	-999	1	0	-999	0
8589234	13.353	0	17	6889.0	196.7	200.2	4.190	0.029	0.026	1.407	0.080	0.069	-999	2	0	-999	0
8589253	14.715	1	17	5321.2	102.6	99.8	4.532	0.030	0.039	0.851	0.042	0.053	0	1	0	-999	0
8589295	15.832	2	17	5290.3	154.5	126.0	4.569	0.023	0.034	0.821	0.043	0.054	0	1	0	-999	0
8589348	15.2	1	17	5916.0	137.3	133.3	4.153	0.050	0.051	1.113	0.094	0.097	-999	1	0	-999	0
8589382	14.759	1	17	5717.6	154.0	139.6	3.960	0.049	0.043	1.101	0.081	0.071	0	1	0	-999	0
8589388	15.507	1	17	6477.0	198.3	193.7	4.284	0.040	0.043	1.264	0.074	0.088	-999	1	0	-999	0
8589459	13.55	1	17	5983.5	123.8	119.8	4.262	0.033	0.040	1.114	0.070	0.076	1	1	0	-999	0
8589477	15.142	1	17	6814.0	277.0	430.0	4.222	0.031	0.036	1.373	0.100	0.109	-999	1	0	-999	0
8589524	13.631	1	17	6325.5	156.3	128.9	3.792	0.032	0.031	1.706	0.077	0.076	-999	1	0	-999	0
8589526	10.042	0	17	6374.8	158.8	137.6	3.717	0.025	0.026	1.800	0.078	0.069	8	1	0	-999	0
8589548	15.49	1	17	5279.0	110.2	105.5	4.549	0.028	0.040	0.836	0.042	0.055	0	1	0	-999	0
8589728	15.445	1	17	4800.0	93.9	88.8	4.613	0.021	0.027	0.720	0.032	0.035	0	1	0	-999	0
8589731	13.246	1	17	5897.6	130.5	135.3	3.939	0.055	0.039	1.250	0.146	0.071	-999	1	0	-1	0
8589754	12.975	8	17	6461.0	181.0	227.0	3.846	0.456	0.114	1.266	0.205	0.273	3	2	-999	-1	1
8589903	15.902	1	17	5302.5	119.3	89.4	4.259	0.063	0.073	0.876	0.047	0.031	0	1	1	-999	0
8590071	13.13	0	17	5401.4	116.2	105.5	3.929	0.038	0.037	0.849	0.054	0.049	-999	1	0	-999	0
8590095	13.672	1	17	6670.1	149.0	142.4	3.955	0.033	0.041	1.389	0.066	0.103	-999	1	0	-999	0
8590239	13.027	0	17	6298.4	116.4	126.7	4.292	0.027	0.038	1.242	0.059	0.067	-999	1	0	-999	0
8590422	15.305	1	3	5915.4	165.4	171.3	4.322	0.124	0.117	1.044	0.106	0.103	0	1	-999	-999	0
8590444	12.975	1	17	5838.8	127.6	120.5	4.291	0.049	0.048	0.903	0.070	0.062	2	1	0	-999	0
8590468	14.045	1	17	5889.0	235.0	259.0	4.439	0.101	0.203	0.962	0.143	0.117	-999	2	-999	-999	1
8590527	12.554	0	17	6076.4	136.3	124.1	4.300	0.119	0.126	1.050	0.106	0.081	3	1	-999	-1	0
8590546	14.177	10	10	6302.6	152.1	151.7	4.118	0.034	0.033	1.361	0.065	0.063	-999	1	0	-999	0
8590559	13.592	0	17	5719.7	151.4	132.1	3.856	0.036	0.034	1.203	0.069	0.075	-999	1	0	-999	0
8590585	15.268	1	17	5333.1	123.8	113.3	4.491	0.039	0.044	0.866	0.058	0.060	0	1	0	-999	0
8590600	14.297	16	16	4765.5	77.7	64.8	3.806	0.035	0.040	0.908	0.047	0.032	0	1	0	-999	0
8590672	14.674	0	17	4738.4	29.6	40.6	4.512	0.010	0.009	0.758	0.011	0.011	2	1	1	-999	0
8590725	15.729	1	17	5449.6	110.0	107.8	4.531	0.031	0.046	0.872	0.047	0.057	0	1	0	-999	0
8590749	14.77	1	17	5116.0	96.5	90.7	4.541	0.034	0.033	0.786	0.045	0.045	0	1	0	-999	0
8590759	15.481	1	3	5968.0	160.2	147.1	4.324	0.054	0.052	1.065	0.085	0.087	-999	1	0	-999	0
8590774	15.29	1	17	4776.0	143.0	129.0	4.516	0.078	0.042	0.788	0.051	0.051	1	2	-999	-999	1
8590776	14.517	1	17	6084.9	139.6	125.3	4.156	0.046	0.046	1.188	0.074	0.098	1	1	0	-1	0
8590780	13.459	0	17	6270.5	136.1	125.0	4.193	0.037	0.038	1.184	0.062	0.080	3	1	0	-1	0
8590810	12.326	0	17	5457.0	143.8	133.4	3.726	0.033	0.039	1.291	0.065	0.085	2	3	0	-999	0
8590818	15.08	1	3	6099.8	202.3	136.3	4.199	0.048	0.049	1.176	0.091	0.096	-999	1	0	-999	0
8590894	14.419	11	13	6765.5	349.1	191.8	4.225	0.034	0.032	1.378	0.104	0.075	-999	1	0	-999	0
8590910	13.501	1	17	5747.2	135.8	127.9	3.843	0.038	0.037	1.224	0.064	0.071	0	1	0	-999	0
8590945	14.605	1	17	5735.0	155.0	172.0	4.387	0.153	0.187	0.850	0.120	0.070	-999	2	-999	-999	1
8590974	15.373	0	17	5817.6	146.4	136.9	3.861	0.041	0.038	1.233	0.072	0.071	2	1	0	-999	0
8590978	12.533	0	17	6017.5	121.5	113.3	4.254	0.035	0.039	1.175	0.062	0.074	-999	1	0	-999	0
8591109	13.781	1	17	6270.0	175.0	219.0	4.116	0.286	0.154	1.063	0.181	0.148	11	2	-999	-999	1
8591130	12.855	0	17	6731.9	142.1	135.3	4.042	0.036	0.037	1.475	0.080	0.076	-999	1	0	-999	0
8591182	12.992	0	17	6649.5	146.3	142.4	3.871	0.032	0.032	1.606	0.085	0.083	-999	1	0	-999	0
8591193	12.829	0	17	6141.8	132.5	135.8	3.695	0.055	0.050	1.559	0.179	0.110	1	1	0	-999	0
8591277	15.224	1	17	5778.9	125.0	115.4	4.495	0.025	0.034	0.951	0.044	0.058	-999	1	0	-999	0
8591307	14.54	1	17	5870.8	113.1	105.0	4.509	0.019	0.029	0.947	0.035	0.049	1	1	0	-999	0
8591319	12.798	0	17	5137.3	95.0	82.9	4.489	0.037	0.031	0.826	0.054	0.044	0	1	0	-999	0
8591404	12.715	0	17	7445.9	171.1	157.0	4.162	0.035	0.036	1.594	0.087	0.087	5	2	0	-999	0
8591424	14.298	16	16	5560.5	118.7	113.5	4.323	0.046	0.045	0.922	0.071	0.065	1	1	0	-999	0
8591609	13.466	0	17	6847.2	202.6	166.6	3.846	0.032	0.032	1.704	0.097	0.096	-999	2	0	-999	0
8591633	11.994	0	17	5641.0	152.0	135.0	4.159	0.325	0.175	0.887	0.125	0.083	-999	2	-999	-999	1
8591652	12.129	4	17	5456.6	178.4	182.0	3.577	0.028	0.045	1.511	0.069	0.101	2	3	0	-999	0
8591693	14.385	1	17	6146.3	120.6	111.9	4.440	0.020	0.029	1.057	0.038	0.055	-999	1	0	1	0
8591844	14.806	1	17	5979.9	118.2	110.0	4.467	0.023	0.033	1.004	0.040	0.057	-999	1	0	-999	0
8591933	14.456	1	17	7738.0	569.8	1336.2	4.162	0.056	0.089	1.637	0.182	0.276	-999	2	0	-999	0
8603722	15.361	1	17	6191.0	172.0	237.0	4.454	0.058	0.232	1.088	0.153	0.137	-999	2	-999	-999	1
8603820	15.631	1	17	5794.0	107.6	105.6	4.401	0.052	0.061	0.990	0.066	0.073	0	1	0	-999	0
8603832	16.761	7	7	4225.5	85.7	61.5	4.642	0.028	0.030	0.634	0.030	0.026	0	1	0	-999	0
8603877	15.047	1	17	5169.4	114.5	103.7	3.621	0.057	0.075	1.299	0.109	0.157	0	1	0	-999	0
8603911	14.602	1	17	5716.4	111.4	105.7	4.331	0.045	0.045	0.971	0.075	0.072	-999	1	0	-999	0
8603926	15.604	2	3	5650.1	107.9	104.6	4.362	0.059	0.059	0.948	0.072	0.070	-999	1	0	-999	0
8603941	15.338	1	3	5809.1	108.9	109.0	4.214	0.053	0.055	1.035	0.083	0.080	-999	1	0	-999	0
8603948	13.807	1	17	5600.6	94.4	95.7	4.446	0.032	0.039	0.989	0.055	0.064	-999	1	0	-999	0
8603951	15.415	11	13	6080.1	116.0	115.2	4.287	0.057	0.058	1.118	0.073	0.081	-999	1	0	-999	0
8604045	15.191	1	17	4783.9	87.3	78.7	4.590	0.024	0.028	0.743	0.035	0.037	0	1	0	-999	0
8604050	14.804	1	17	5524.2	107.9	104.5	4.392	0.046	0.046	0.909	0.070	0.065	-999	1	0	-999	0
8604124	16.633	7	7	4100.6	58.2	78.3	4.648	0.027	0.020	0.597	0.017	0.018	0	1	0	-999	0
8604156	15.017	1	17	5244.7	140.5	124.1	3.329	0.092	0.107	1.711	0.206	0.269	-999	2	0	-999	0
8604158	13.454	0	17	5894.4	107.7	110.5	4.340	0.037	0.038	1.096	0.068	0.070	-999	1	0	-999	0
8604169	13.182	0	17	6247.6	123.6	110.4	4.242	0.037	0.034	1.143	0.063	0.070	-999	1	0	-999	0
8604196	14.862	1	17	5313.2	87.4	75.6	4.319	0.035	0.030	0.867	0.045	0.032	0	1	0	-999	0
8604258	15.599	1	17	4235.0	80.3	55.9	4.634	0.025	0.029	0.645	0.027	0.022	1	1	0	-999	0
8604305	14.256	1	17	5804.2	110.7	108.1	4.103	0.048	0.049	1.078	0.109	0.081	-999	1	0	-999	0
8604307	15.011	1	17	5838.1	115.8	114.0	3.930	0.065	0.055	1.182	0.099	0.079	-999	1	0	-999	0
8604308	14.374	1	17	5838.0	110.0	108.1	4.363	0.043	0.047	1.010	0.073	0.077	-999	1	0	-999	0
8604325	14.43	0	17	4864.6	83.6	79.3	4.584	0.025	0.023	0.720	0.036	0.032	2	1	0	-999	0
8604466	14.006	1	17	5546.9	107.1	102.9	4.203	0.047	0.046	0.981	0.068	0.064	-999	1	0	-999	0
8604481	14.299	1	17	5425.5	115.7	109.4	3.776	0.039	0.041	1.014	0.064	0.065	-999	1	0	-999	0
8604543	14.817	1	17	4911.9	93.5	80.8	3.755	0.054	0.055	0.930	0.091	0.076	0	1	0	-999	0
8604597	15.541	2	17	5094.5	71.4	65.5	4.379	0.029	0.029	0.848	0.022	0.019	0	1	1	-999	0
8604666	14.083	1	17	4713.9	75.6	72.3	4.569	0.025	0.028	0.784	0.034	0.036	1	1	0	-999	0
8604674	15.982	4	17	5256.6	99.0	92.8	4.505	0.047	0.054	0.844	0.052	0.053	0	1	0	-999	0
8604726	15.242	1	3	5804.9	102.9	96.5	4.510	0.025	0.034	0.937	0.043	0.053	-999	1	0	-999	0
8604732	15.69	1	17	4738.9	83.7	78.4	4.545	0.031	0.024	0.764	0.035	0.028	1	1	0	-999	0
8604772	15.247	1	17	4952.0	132.0	147.0	4.726	0.020	0.060	0.625	0.042	0.042	0	2	-999	-999	1
8604782	14.546	1	17	5217.7	94.6	82.6	4.453	0.040	0.032	0.840	0.057	0.043	1	1	0	-999	0
8604803	16.388	6	9	3468.1	86.4	76.7	4.870	0.009	0.009	0.321	0.009	0.009	1	1	0	-999	0
8604869	13.453	0	17	6194.6	120.0	114.5	4.021	0.033	0.048	1.246	0.066	0.103	-999	1	0	-999	0
8604897	14.388	1	17	5781.2	114.0	108.3	4.301	0.044	0.043	0.917	0.069	0.063	-999	1	0	-999	0
8604907	15.558	2	3	5194.4	81.2	74.0	4.377	0.035	0.031	0.848	0.035	0.027	0	1	0	-999	0
8604912	14.361	1	17	5667.6	108.4	105.1	4.373	0.044	0.045	0.952	0.074	0.071	-999	1	0	-999	0
8604934	16.813	2	2	4906.5	94.5	84.5	3.529	0.216	0.221	1.020	0.245	0.158	0	1	-999	-999	0
8604944	15.676	1	17	5326.9	89.3	76.8	4.282	0.054	0.054	0.873	0.046	0.033	-999	1	0	-999	0
8604955	14.308	1	17	5219.0	93.4	87.6	4.617	0.028	0.026	0.673	0.035	0.031	1	1	0	-999	0
8604993	14.77	1	17	5460.0	117.5	112.6	3.952	0.052	0.053	1.021	0.069	0.071	3	1	0	-1	0
8605019	13.731	1	17	5563.7	114.5	109.6	3.906	0.033	0.035	1.094	0.062	0.060	-999	1	0	-999	0
8605074	12.899	2	17	6006.1	115.6	110.1	4.188	0.056	0.059	1.134	0.078	0.088	3	1	0	-1	0
8605113	15.333	0	17	5495.3	117.0	109.7	3.966	0.037	0.036	0.903	0.057	0.053	2	1	0	-999	0
8605117	15.632	2	3	5928.1	111.4	113.4	4.038	0.071	0.079	1.172	0.109	0.095	-999	1	0	-999	0
8605196	13.062	1	17	5727.5	112.9	108.4	4.305	0.039	0.040	1.015	0.070	0.070	-999	1	0	-999	0
8605216	15.376	1	17	5529.0	117.0	112.5	3.981	0.057	0.055	1.024	0.072	0.071	-999	1	0	-999	0
8605236	13.903	1	17	5949.9	102.7	116.6	4.061	0.036	0.051	1.177	0.096	0.089	-999	1	0	-999	0
8605249	15.716	2	17	5217.8	99.7	88.8	4.471	0.048	0.043	0.840	0.055	0.047	0	1	0	-999	0
8605276	15.99	2	17	5281.6	98.4	86.4	4.404	0.057	0.050	0.853	0.055	0.041	-999	1	0	-999	0
8605303	12.971	0	17	5791.0	160.0	145.0	3.869	0.328	0.103	1.133	0.162	0.198	-999	2	-999	-999	1
8605309	14.882	1	17	6003.4	118.5	114.3	4.270	0.047	0.050	1.095	0.075	0.081	-999	1	0	-999	0
8605313	15.316	1	17	5600.9	100.7	100.9	4.415	0.043	0.049	1.002	0.060	0.066	-999	1	0	-999	0
8605330	14.441	1	17	5565.6	100.8	101.7	4.469	0.035	0.044	0.922	0.056	0.067	0	1	0	-999	0
8605414	15.352	1	17	5169.3	98.2	89.3	4.511	0.040	0.040	0.830	0.050	0.050	0	1	0	-999	0
8605419	14.993	1	17	5483.9	101.4	102.5	4.475	0.038	0.047	0.901	0.058	0.065	-999	1	0	-999	0
8605492	15.241	1	17	4773.0	84.2	77.2	4.583	0.025	0.027	0.747	0.036	0.036	0	1	0	-999	0
8607282	15.915	1	17	5482.7	101.6	100.9	4.502	0.040	0.055	0.890	0.053	0.060	-999	1	0	-999	0
8607289	15.573	2	15	5216.1	95.5	90.9	4.599	0.036	0.040	0.763	0.057	0.058	-999	1	-999	-999	0
8607297	12.474	0	17	5853.6	115.1	108.9	4.243	0.041	0.040	0.901	0.067	0.058	-999	1	0	-999	0
8607336	15.137	1	17	5304.8	95.3	89.5	4.526	0.033	0.044	0.853	0.046	0.057	-999	1	0	-999	0
8607381	15.843	1	17	5103.6	102.2	90.8	4.533	0.041	0.038	0.753	0.043	0.036	1	1	0	-999	0
8607386	13.671	1	17	6056.4	109.3	109.7	4.361	0.035	0.040	1.079	0.064	0.070	-999	1	0	-999	0
8607390	12.282	0	17	5295.5	92.4	87.0	4.452	0.039	0.039	0.889	0.061	0.056	0	1	0	-999	0
8607461	11.833	0	17	6350.6	123.2	131.1	4.236	0.031	0.032	1.248	0.056	0.060	-999	1	0	-999	0
8607508	14.482	1	17	6115.2	122.2	113.1	4.219	0.042	0.047	1.164	0.066	0.084	-999	1	0	-999	0
8607535	14.208	1	17	3519.0	60.6	84.5	4.883	0.008	0.008	0.310	0.008	0.008	2	1	0	-999	0
8607568	15.362	1	17	5659.7	116.1	111.4	4.102	0.059	0.057	0.987	0.076	0.067	-999	1	0	-999	0
8607572	12.478	0	17	6783.6	137.1	134.1	3.815	0.036	0.036	1.643	0.076	0.088	-999	2	0	-999	0
8607640	15.107	1	17	5855.2	114.2	109.5	4.272	0.158	0.213	1.038	0.121	0.093	-999	1	-999	-999	0
8607704	15.341	1	17	5285.4	100.7	92.8	4.489	0.044	0.045	0.854	0.055	0.055	1	1	0	-999	0
8607778	14.103	1	17	5612.7	141.5	155.1	4.283	0.147	0.184	1.036	0.122	0.092	-999	1	-999	-999	0
8607817	12.198	0	17	6319.3	125.1	121.8	4.297	0.036	0.038	1.122	0.066	0.070	-999	1	0	-999	0
8607859	15.586	1	17	5668.0	112.5	110.0	4.074	0.072	0.070	1.028	0.085	0.076	-999	1	0	-999	0
8607869	16.635	7	7	3865.0	55.7	67.5	4.780	0.016	0.016	0.451	0.017	0.017	0	1	0	-999	0
8607878	14.909	1	17	5033.1	107.7	95.8	3.732	0.056	0.068	1.030	0.111	0.122	0	1	0	-999	0
8607887	15.669	1	17	5053.3	91.9	86.4	4.565	0.028	0.037	0.792	0.041	0.048	1	1	0	-999	0
8607905	14.147	1	17	6028.7	118.8	116.5	4.159	0.044	0.044	1.028	0.083	0.072	-999	1	0	-999	0
8607938	14.877	1	17	5708.6	110.9	106.5	4.243	0.049	0.050	0.984	0.076	0.073	-999	1	0	-999	0
8607939	14.759	1	17	5008.9	89.4	81.7	4.565	0.026	0.033	0.790	0.038	0.047	0	1	0	-999	0
8607999	10.235	1	17	5043.7	110.9	101.2	2.600	0.164	0.212	1.189	0.520	0.345	2	2	0	-999	0
8608007	12.664	0	17	5961.5	109.0	100.1	4.039	0.030	0.044	1.326	0.052	0.120	1	1	0	-999	0
8608071	15.929	1	17	5257.3	90.5	85.2	4.359	0.075	0.081	0.858	0.044	0.037	0	1	0	-999	0
8608106	15.682	1	17	5211.4	98.5	89.3	4.477	0.050	0.046	0.839	0.054	0.047	-999	1	0	-999	0
8608137	14.026	1	17	5782.3	117.7	114.1	4.096	0.045	0.041	0.982	0.076	0.065	-999	1	0	-999	0
8608181	15.135	1	17	5716.9	116.9	111.6	3.979	0.057	0.050	1.099	0.080	0.074	-999	1	0	-999	0
8608310	14.611	1	17	6246.5	121.4	113.8	3.960	0.039	0.048	1.393	0.072	0.122	20	1	0	-999	0
8608312	10.294	0	17	6164.9	119.7	117.4	4.143	0.045	0.048	1.232	0.063	0.082	8	1	-999	-999	0
8608350	15.565	1	17	4854.2	81.3	77.3	4.528	0.033	0.025	0.781	0.040	0.031	1	1	0	-999	0
8608423	14.541	1	17	5749.8	108.0	107.0	4.179	0.045	0.047	1.021	0.087	0.077	-999	1	0	-999	0
8608448	12.309	1	17	6058.7	121.1	116.1	3.617	0.028	0.028	1.409	0.058	0.054	-999	1	0	-999	0
8608469	14.97	1	17	5781.5	104.8	103.2	4.428	0.038	0.047	0.983	0.061	0.072	-999	1	0	-999	0
8608490	17.35	1	17	5208.8	73.4	63.3	4.261	0.026	0.025	0.878	0.022	0.017	20	1	1	-1	0
8608517	15.421	1	17	5718.5	117.0	112.2	3.971	0.071	0.063	1.105	0.087	0.079	-999	1	0	-999	0
8608544	13.971	1	17	6289.5	120.7	117.9	4.361	0.034	0.040	1.077	0.058	0.068	-999	1	0	-1	0
8608564	15.707	2	17	4911.9	96.3	83.4	3.655	0.082	0.090	0.983	0.146	0.113	0	1	0	-999	0
8608616	14.861	1	17	6072.1	115.7	113.6	4.204	0.041	0.049	1.154	0.069	0.087	-999	1	0	-999	0
8608624	11.815	0	17	5586.7	89.8	87.0	4.478	0.026	0.034	0.968	0.046	0.058	-999	1	0	-999	0
8608631	14.902	7	13	6312.0	126.2	123.3	4.151	0.181	0.266	1.261	0.202	0.133	-999	1	-999	-999	0
8608705	14.777	1	17	5432.9	98.9	97.9	4.496	0.034	0.045	0.887	0.052	0.062	1	1	0	-999	0
8608714	13.156	0	17	5368.2	115.5	114.3	3.874	0.033	0.036	1.050	0.061	0.062	1	1	0	-999	0
8608755	12.897	4	17	5716.2	114.2	109.6	4.226	0.048	0.051	0.992	0.079	0.075	2	1	0	-999	0
8608757	13.361	1	17	6039.9	115.8	114.1	4.218	0.037	0.041	1.081	0.072	0.075	-999	1	0	-999	0
8608769	15.055	1	17	5837.5	109.6	106.5	4.164	0.048	0.053	1.070	0.089	0.084	-999	1	0	-999	0
8608813	14.41	1	17	5951.5	107.8	112.4	4.018	0.049	0.052	1.188	0.119	0.086	-999	1	0	-999	0
8608837	15.328	1	17	4851.7	84.4	77.4	4.592	0.023	0.029	0.748	0.035	0.039	1	1	0	-999	0
8608852	14.876	1	17	5967.5	116.7	128.1	3.816	0.063	0.051	1.324	0.159	0.079	-999	1	0	-999	0
8608877	15.139	1	17	5815.0	130.4	127.5	4.502	0.023	0.033	0.949	0.042	0.056	-999	1	0	-999	0
8608889	14.116	1	17	5380.8	126.9	112.6	3.872	0.035	0.036	0.921	0.062	0.060	-999	1	0	-999	0
8608926	13.889	2	17	5898.2	115.3	110.3	4.317	0.043	0.041	0.923	0.070	0.062	-999	1	0	-999	0
8609026	14.481	16	17	5901.5	112.1	109.1	4.353	0.042	0.045	1.033	0.074	0.077	-999	1	0	-999	0
8609043	14.303	1	17	5643.4	99.8	97.8	4.421	0.041	0.045	0.945	0.068	0.070	-999	1	0	-999	0
8609154	15.913	1	17	5274.4	93.7	89.6	4.178	0.119	0.120	0.879	0.045	0.034	0	1	0	-999	0
8609226	13.261	0	17	4930.1	97.8	90.3	3.675	0.052	0.066	1.157	0.119	0.150	0	1	0	-999	0
8609301	15.945	1	17	5422.0	117.2	120.4	4.527	0.034	0.048	0.871	0.050	0.060	-999	1	0	-999	0
8609322	13.121	0	17	6208.0	118.0	112.3	4.324	0.026	0.036	1.223	0.053	0.064	-999	1	0	-999	0
8609368	14.898	1	17	5627.1	100.4	95.7	4.493	0.029	0.041	0.928	0.047	0.060	-999	1	0	-999	0
8609377	15.629	2	17	5629.2	108.5	107.1	4.407	0.054	0.059	0.940	0.069	0.070	-999	1	0	-999	0
8609387	15.423	1	17	5559.5	114.5	108.8	4.160	0.055	0.053	0.950	0.072	0.067	-999	1	0	-999	0
8609428	15.501	1	17	6025.5	113.3	110.1	4.374	0.045	0.055	1.069	0.065	0.074	-999	1	0	-999	0
8609450	16.559	1	17	5912.0	119.9	115.9	4.316	0.052	0.050	0.963	0.072	0.068	2	1	0	0	0
8609452	15.648	1	17	5492.3	112.5	103.5	4.252	0.057	0.055	0.909	0.067	0.058	1	1	0	-999	0
8609502	14.464	1	17	6082.9	108.4	106.6	4.396	0.028	0.040	1.080	0.052	0.070	-999	1	0	-999	0
8609532	15.614	1	17	4576.1	132.1	147.5	4.582	0.037	0.038	0.727	0.043	0.045	1	1	-999	-999	0
8609656	15.876	4	17	5613.7	111.3	106.6	4.249	0.065	0.065	0.949	0.073	0.069	-999	1	0	-999	0
8609667	14.221	1	17	5800.3	109.9	109.7	4.221	0.043	0.047	1.028	0.080	0.079	-999	1	0	-999	0
8609680	15.813	1	17	5932.3	108.5	110.8	4.108	0.070	0.077	1.140	0.098	0.094	-999	1	0	-999	0
8609748	15.969	2	17	5184.9	97.6	90.5	4.554	0.031	0.043	0.816	0.044	0.053	0	1	0	-999	0
8609774	15.791	4	17	5458.5	95.0	92.1	4.553	0.027	0.039	0.855	0.044	0.053	-999	1	0	-999	0
8609780	15.785	2	17	5486.7	102.4	100.3	4.422	0.060	0.063	0.900	0.065	0.063	-999	1	0	-999	0
8609799	13.109	0	17	6153.5	125.2	120.2	4.299	0.040	0.039	0.943	0.067	0.061	-999	1	0	-999	0
8609874	15.312	1	17	5884.7	114.5	115.3	4.075	0.055	0.064	1.132	0.109	0.089	-999	1	0	-999	0
8609899	14.423	1	17	5615.5	98.3	94.5	4.471	0.033	0.043	0.933	0.054	0.065	-999	1	0	-999	0
8609969	14.715	1	17	5675.9	113.0	109.7	4.019	0.054	0.045	1.056	0.079	0.072	1	1	0	-999	0
8610067	14.738	1	17	5091.4	113.6	103.4	3.780	0.048	0.060	1.024	0.091	0.107	0	1	0	-999	0
8610124	15.452	4	17	5900.1	104.6	99.7	4.469	0.031	0.042	0.987	0.050	0.061	-999	1	0	-999	0
8610190	14.226	16	16	5194.4	143.3	120.1	3.699	0.107	0.099	1.166	0.208	0.188	0	1	-999	-999	0
8610288	15.425	1	17	4686.6	81.1	74.7	4.600	0.022	0.025	0.725	0.032	0.033	1	1	0	-999	0
8610293	14.241	16	16	5021.3	97.3	87.0	3.494	0.066	0.086	1.266	0.155	0.209	0	2	0	-999	0
8610315	14.638	1	17	5956.2	119.8	126.3	4.071	0.038	0.049	1.181	0.092	0.108	-999	1	0	-999	0
8610316	15.092	1	17	5687.3	114.3	112.6	4.058	0.061	0.054	1.042	0.087	0.075	-999	1	0	-999	0
8610358	14.377	1	17	4547.4	77.5	73.1	4.629	0.017	0.021	0.684	0.025	0.027	1	1	0	-999	0
8610380	13.805	1	17	5932.4	108.8	109.4	4.016	0.051	0.047	1.176	0.125	0.082	-999	1	0	-999	0
8610388	14.515	1	17	5840.4	104.5	103.6	4.408	0.038	0.046	1.005	0.064	0.074	-999	1	0	-999	0
8610399	15.746	1	17	5072.9	88.0	81.5	4.490	0.044	0.037	0.815	0.048	0.038	0	1	0	-999	0
8610402	15.217	1	17	5853.6	122.2	125.4	4.185	0.055	0.062	1.067	0.094	0.092	-999	1	0	-999	0
8610424	14.745	1	17	5730.5	114.2	111.2	4.061	0.058	0.050	1.059	0.106	0.077	-999	1	0	-999	0
8610427	14.788	1	17	5636.3	112.3	107.9	4.109	0.053	0.050	0.999	0.079	0.072	-999	1	0	-999	0
8610450	15.546	1	17	5634.2	121.9	119.1	4.172	0.055	0.060	0.976	0.082	0.075	-999	1	0	-999	0
8610483	17.179	1	17	6036.0	112.4	113.3	3.980	0.058	0.062	1.261	0.111	0.101	20	1	0	-1	0
8610515	15.489	1	3	6110.0	171.0	214.0	4.341	0.128	0.192	1.012	0.167	0.111	-999	2	-999	-999	1
8610529	15.263	1	17	6094.1	124.5	108.3	4.155	0.061	0.054	1.191	0.071	0.092	-999	1	0	-999	0
8610549	15.976	2	17	4887.5	88.0	83.7	4.606	0.024	0.031	0.733	0.039	0.040	0	1	0	-999	0
8610550	14.917	1	17	5850.8	129.4	124.4	4.118	0.041	0.047	1.097	0.103	0.092	-999	1	0	-999	0
8610585	17.046	4	17	5189.0	91.2	77.4	4.394	0.039	0.030	0.874	0.048	0.034	2	3	1	-999	0
8610590	15.81	4	17	5417.3	112.9	109.0	3.932	0.072	0.071	1.018	0.083	0.080	0	1	0	-999	0
8610684	13.691	1	17	6030.2	109.8	106.7	3.999	0.032	0.051	1.327	0.065	0.124	-999	1	0	-999	0
8610701	15.935	2	17	5358.8	94.5	91.1	4.551	0.030	0.043	0.843	0.046	0.055	-999	1	0	-999	0
8610718	15.423	1	17	5727.2	108.9	104.6	4.353	0.056	0.056	0.973	0.073	0.073	-999	1	0	-999	0
8610737	13.963	1	17	5788.4	112.9	109.2	4.207	0.043	0.042	0.901	0.067	0.059	6	1	0	-999	0
8610739	15.436	1	17	5471.3	99.1	97.6	4.482	0.040	0.051	0.896	0.055	0.063	-999	1	0	-999	0
8610823	14.487	1	17	5055.3	105.5	93.8	3.563	0.053	0.077	1.252	0.144	0.198	0	1	0	-999	0
8611027	15.564	2	17	4967.2	79.3	72.5	4.455	0.025	0.021	0.816	0.026	0.020	1	1	1	-999	0
8611078	14.909	1	17	5063.0	116.8	93.2	3.068	0.093	0.097	1.725	0.345	0.298	2	2	0	-999	0
8611121	15.825	2	16	4850.7	85.4	81.4	4.531	0.034	0.027	0.780	0.039	0.032	1	1	0	-999	0
8611186	15.4	1	17	5964.3	111.6	109.2	4.350	0.049	0.054	1.056	0.071	0.077	-999	1	0	-999	0
8611194	15.223	4	17	5696.7	106.1	102.3	4.410	0.045	0.050	0.960	0.069	0.072	-999	1	0	-999	0
8611217	13.5	0	17	6329.9	128.2	122.4	4.053	0.032	0.035	1.300	0.057	0.082	-999	1	0	-999	0
8611222	15.707	1	17	5700.5	111.4	108.7	4.183	0.062	0.063	0.999	0.083	0.076	-999	1	0	-999	0
8611251	14.348	1	17	5203.7	91.9	88.1	4.547	0.027	0.037	0.829	0.040	0.054	-999	1	0	-999	0
8611272	14.873	1	17	6064.4	115.9	115.7	4.251	0.046	0.048	1.094	0.073	0.074	-999	1	0	-999	0
8611279	15.384	4	17	5333.8	97.8	94.8	4.513	0.036	0.046	0.862	0.049	0.058	-999	1	0	-999	0
8611289	12.719	0	17	5669.7	108.2	103.8	4.323	0.042	0.041	0.919	0.069	0.062	-999	1	0	-999	0
8611322	13.873	1	17	5299.6	95.5	87.3	4.467	0.038	0.029	0.805	0.052	0.041	0	1	0	-999	0
8611324	13.224	0	17	6180.7	113.4	116.5	4.214	0.037	0.042	1.071	0.068	0.076	-999	1	0	-999	0
8611330	12.674	0	17	6223.2	120.4	116.1	4.435	0.032	0.038	0.958	0.052	0.058	-999	1	0	-999	0
8611344	15.46	1	17	5072.8	90.4	82.5	4.515	0.039	0.036	0.813	0.048	0.043	0	1	0	-1	0
8611352	13.682	1	17	6055.0	106.6	104.5	4.391	0.028	0.037	1.086	0.052	0.065	-999	1	0	-999	0
8611372	13.006	0	17	5159.2	91.8	84.5	4.517	0.035	0.031	0.799	0.049	0.045	-999	1	0	-999	0
8611491	14.326	16	16	4909.4	85.8	83.6	3.348	0.080	0.098	1.195	0.201	0.227	1	2	0	-999	0
8611496	13.28	0	17	6207.0	121.5	120.9	4.003	0.041	0.043	1.200	0.103	0.071	-999	1	0	-999	0
8611547	16.451	4	4	4883.2	90.7	85.4	4.579	0.031	0.038	0.759	0.042	0.043	0	1	0	-999	0
8611599	18.746	6	9	3420.5	60.2	70.6	5.077	0.015	0.014	0.159	0.007	0.006	1	1	-999	-999	0
8611600	15.185	1	17	5702.0	114.1	112.8	4.045	0.063	0.054	1.055	0.089	0.075	-999	1	0	-999	0
8611604	14.133	11	17	5974.9	110.9	110.4	3.992	0.050	0.050	1.209	0.125	0.081	-999	1	0	-999	0
8611666	15.093	1	17	5913.6	117.3	110.8	4.261	0.047	0.050	1.063	0.077	0.081	-999	1	0	-999	0
8611686	13.808	1	17	5247.7	117.6	105.8	3.643	0.041	0.051	1.250	0.094	0.117	0	1	0	-999	0
8611694	15.521	1	17	5411.5	105.3	90.0	4.261	0.046	0.045	0.888	0.060	0.045	-999	1	0	-999	0
8611713	14.186	1	17	6039.4	111.5	108.4	4.359	0.036	0.043	1.082	0.066	0.078	-999	1	0	-999	0
8611731	16.982	1	17	5148.4	82.6	81.4	2.479	0.086	0.074	1.490	0.329	0.307	2	2	0	-999	0
8611763	13.101	0	17	6592.0	142.5	141.9	4.208	0.030	0.034	1.205	0.046	0.063	-999	1	0	-999	0
8611781	14.734	1	17	5733.6	118.2	113.7	3.956	0.038	0.035	0.963	0.063	0.054	2	1	0	0	0
8611829	14.965	1	17	5726.2	110.7	105.4	4.321	0.048	0.047	0.976	0.075	0.073	-999	1	0	-999	0
8611832	14.201	1	17	5755.6	117.8	113.0	4.007	0.039	0.036	0.960	0.066	0.056	2	1	0	0	0
8611862	15.916	6	17	4663.0	168.0	168.0	4.603	0.052	0.032	0.673	0.075	0.054	0	2	-999	-999	1
8611878	14.443	16	16	5454.1	114.0	114.7	3.886	0.036	0.039	1.080	0.065	0.069	-999	1	0	-999	0
8611886	14.862	1	17	5836.0	104.4	103.2	4.405	0.040	0.048	1.004	0.064	0.074	1	1	0	-999	0
8611897	13.995	1	17	5134.7	110.9	101.9	3.795	0.042	0.054	1.038	0.083	0.101	0	1	0	-999	0
8611903	15.913	1	17	5347.3	101.0	88.7	4.174	0.083	0.084	0.887	0.054	0.041	0	1	0	-999	0
8611967	14.748	1	17	5058.3	113.9	89.0	3.103	0.106	0.131	1.648	0.376	0.275	2	2	0	-999	0
8611972	17.194	0	17	6186.2	119.6	110.9	4.011	0.028	0.046	1.308	0.059	0.115	2	1	0	-999	0
8612108	15.057	1	17	6135.6	127.8	110.9	4.162	0.050	0.044	1.204	0.066	0.089	-999	1	0	-999	0
8612146	15.571	1	17	5074.5	100.3	81.3	2.202	0.134	0.124	0.967	0.350	0.197	2	2	0	-999	0
8612147	14.586	1	17	5699.6	114.1	114.0	4.046	0.055	0.045	1.052	0.089	0.073	-999	1	0	-999	0
8612163	15.265	1	17	5445.1	108.4	98.3	4.168	0.049	0.047	0.910	0.063	0.055	-999	1	0	-999	0
8612177	15.889	1	17	5009.4	91.5	84.5	4.567	0.028	0.036	0.785	0.041	0.046	1	1	0	-999	0
8612191	15.643	2	17	5661.5	109.4	104.9	4.341	0.059	0.058	0.953	0.073	0.071	-999	1	0	-999	0
8612193	15.039	7	13	6658.0	187.0	258.0	4.283	0.105	0.195	1.255	0.187	0.206	1	2	-999	-999	1
8612197	15.872	4	17	5222.3	96.4	91.0	4.547	0.032	0.043	0.827	0.044	0.054	-999	1	0	-999	0
8612199	13.56	0	17	6151.3	128.2	121.6	3.979	0.037	0.038	1.057	0.065	0.062	-999	1	0	-999	0
8612201	14.054	1	17	5793.1	110.3	108.2	4.239	0.044	0.047	1.019	0.078	0.077	-999	1	0	-999	0
8612202	16.777	1	17	5668.0	110.8	107.0	4.177	0.180	0.187	0.995	0.106	0.086	2	1	-999	-999	0
8612203	14.551	1	17	5008.4	81.9	77.9	2.439	0.154	0.055	1.184	0.463	0.240	2	2	0	-999	0
8612268	15.112	4	17	5693.2	104.3	101.1	4.416	0.044	0.050	0.959	0.067	0.071	1	1	0	-999	0
8612285	14.204	10	10	5626.8	111.8	106.2	3.802	0.032	0.036	1.233	0.060	0.071	-999	1	0	-999	0
8612291	14.042	10	10	6094.3	114.8	110.9	3.966	0.037	0.052	1.322	0.085	0.120	-999	1	0	-1	0
8612300	15.648	0	17	5053.9	110.2	95.7	2.509	0.263	0.137	1.154	0.765	0.332	2	2	0	-999	0
8612325	14.972	1	17	5150.6	90.1	80.5	4.468	0.039	0.030	0.828	0.053	0.039	1	1	0	-999	0
8612379	15.626	1	17	4905.2	85.5	82.5	3.388	0.074	0.096	1.163	0.198	0.217	2	2	0	-999	0
8612419	15.709	1	17	5100.1	93.8	88.7	4.572	0.027	0.037	0.791	0.042	0.049	0	1	0	-999	0
8612444	14.803	1	17	5537.6	109.0	104.1	4.336	0.045	0.044	0.914	0.069	0.063	-999	1	0	-999	0
8612561	15.552	4	17	5533.2	116.4	110.8	4.062	0.058	0.055	0.978	0.071	0.069	-999	1	0	-999	0
8612568	15.584	1	17	5650.0	117.1	110.2	3.968	0.062	0.057	1.080	0.078	0.075	-999	1	0	-999	0
8612569	14.343	1	17	5981.5	119.5	112.0	4.271	0.042	0.044	1.086	0.073	0.080	-999	1	0	-999	0
8612575	13.407	1	17	6827.1	146.1	135.6	4.232	0.030	0.034	1.383	0.066	0.061	-999	3	0	-999	0
8612578	15.31	4	17	5531.0	112.0	106.2	4.178	0.053	0.052	0.935	0.069	0.064	-999	1	0	-999	0
8612588	15.026	1	17	5547.0	166.0	149.0	4.407	0.149	0.182	0.807	0.129	0.055	-999	2	-999	-999	1
8612613	13.738	1	17	5952.9	118.5	110.8	4.275	0.045	0.047	1.073	0.075	0.080	2	1	0	-999	0
8612632	13.703	1	17	6512.5	133.6	123.7	4.030	0.032	0.035	1.302	0.055	0.084	-999	1	0	-999	0
8612700	15.647	2	17	5716.3	104.5	101.3	4.442	0.043	0.054	0.961	0.060	0.069	-999	1	0	-999	0
8612807	15.276	1	17	5701.9	113.1	106.9	4.277	0.051	0.053	0.975	0.074	0.073	-999	1	0	-999	0
8612847	15.762	1	17	5218.1	95.9	89.1	4.533	0.035	0.044	0.833	0.046	0.054	-999	1	0	0	0
8612850	15.289	1	17	5555.6	106.7	102.4	4.293	0.050	0.050	0.923	0.069	0.064	-999	1	0	-999	0
8612873	13.971	1	17	4927.6	81.8	81.4	3.342	0.074	0.095	1.198	0.195	0.217	2	2	0	-999	0
8612897	15.913	4	17	5378.6	98.6	95.5	4.511	0.039	0.052	0.869	0.051	0.059	-999	1	0	-999	0
8612913	13.743	1	17	6191.9	127.1	120.1	4.061	0.040	0.046	1.129	0.097	0.075	-999	1	0	-999	0
8612950	15.788	1	17	5505.6	110.9	107.1	3.964	0.066	0.063	1.027	0.076	0.076	-999	1	0	-999	0
8612959	15.95	1	17	4359.7	78.1	72.9	4.601	0.024	0.021	0.696	0.028	0.026	0	1	0	-999	0
8612987	15.079	1	17	5536.5	109.7	105.0	4.150	0.050	0.049	0.944	0.070	0.065	-999	1	0	-999	0
8612999	15.925	4	4	4737.9	87.3	79.8	3.115	0.150	0.141	1.030	0.246	0.151	2	2	0	-999	0
8613003	15.086	1	17	5624.2	108.3	105.0	4.197	0.050	0.050	0.963	0.074	0.069	-999	1	0	-999	0
8613008	9.154	0	17	4882.0	89.0	77.9	3.551	0.054	0.067	1.330	0.136	0.172	2	3	0	-999	0
8613030	14.945	1	17	5447.4	111.7	107.4	4.342	0.153	0.308	0.902	0.097	0.070	0	1	-999	-999	0
8613109	13.039	1	17	6210.3	119.0	111.5	4.317	0.035	0.039	1.157	0.065	0.076	-999	1	0	-999	0
8613145	14.054	1	17	5416.6	102.0	90.2	4.191	0.039	0.035	0.897	0.059	0.048	1	1	0	-999	0
8613204	15.337	1	17	5878.6	117.4	116.4	3.989	0.069	0.061	1.165	0.122	0.084	-999	1	0	-999	0
8613218	15.125	1	17	5885.5	125.2	120.7	3.850	0.061	0.054	1.265	0.101	0.079	-999	1	0	-1	0
8613231	14.293	1	17	6149.5	115.1	116.5	4.304	0.040	0.041	1.138	0.068	0.078	-999	1	0	-999	0
8613240	12.869	0	17	5881.9	133.1	121.3	3.722	0.045	0.030	1.437	0.089	0.061	-999	1	0	-999	0
8613270	14.405	16	17	6274.2	134.9	127.2	4.124	0.037	0.042	1.282	0.062	0.075	-999	1	0	-999	0
8613275	14.442	1	17	5895.9	113.2	106.9	4.185	0.040	0.046	1.090	0.079	0.086	-999	1	0	-999	0
8613293	12.751	0	17	6099.7	114.4	107.5	4.139	0.033	0.041	1.129	0.071	0.083	-999	1	0	-999	0
8613298	14.277	1	17	5978.2	120.1	111.3	4.241	0.040	0.044	1.099	0.073	0.083	-999	1	0	-999	0
8613368	15.094	1	17	5912.5	115.1	111.8	4.309	0.051	0.052	1.047	0.076	0.078	-999	1	0	-999	0
8613391	14.222	1	17	5487.5	115.9	114.7	3.845	0.035	0.038	1.135	0.067	0.071	-999	1	0	-999	0
8613392	15.313	1	17	5360.9	117.5	104.0	4.458	0.045	0.044	0.872	0.064	0.059	-999	1	0	-999	0
8613406	15.25	7	13	6085.4	120.5	107.3	4.153	0.054	0.050	1.189	0.070	0.092	-999	1	0	-999	0
8613411	15.286	1	17	5402.8	100.5	97.1	4.491	0.039	0.047	0.881	0.055	0.062	0	1	0	-999	0
8613446	15.572	2	3	5759.7	103.3	101.1	4.453	0.040	0.054	0.967	0.058	0.066	-999	1	0	1	0
8613497	15.1	1	17	5637.4	116.8	112.6	4.085	0.085	0.085	1.011	0.085	0.078	-999	1	0	-999	0
8613519	14.701	1	17	5742.8	121.6	117.5	4.316	0.042	0.044	0.982	0.077	0.075	-999	1	0	-999	0
8613535	14.456	1	17	6013.1	102.4	101.8	4.063	0.037	0.055	1.223	0.074	0.110	6	1	0	1	0
8613552	14.061	1	17	5873.0	109.8	107.7	4.352	0.041	0.045	1.023	0.074	0.077	-999	1	0	-999	0
8613582	14.307	16	17	6341.3	138.5	139.7	3.920	0.032	0.041	1.461	0.078	0.132	-999	1	0	-999	0
8613609	15.32	1	17	5823.7	117.0	113.7	3.556	0.114	0.110	1.577	0.167	0.160	-999	1	0	-999	0
8613615	13.821	1	17	5762.8	108.8	107.6	4.211	0.045	0.047	1.015	0.079	0.071	2	3	1	-999	0
8613737	15.184	1	17	5955.1	117.3	111.8	4.297	0.051	0.052	1.066	0.075	0.079	-999	1	0	-999	0
8613769	15.959	1	17	5644.6	115.6	110.6	4.166	0.076	0.075	0.982	0.080	0.074	-999	1	0	1	0
8613773	13.185	0	17	5300.5	83.2	71.3	4.256	0.028	0.022	0.881	0.041	0.028	1	1	0	-999	0
8616180	14.64	15	17	5927.9	106.5	112.1	4.063	0.044	0.055	1.161	0.105	0.091	-999	1	0	-999	0
8616324	12.843	0	17	5897.2	103.5	101.9	4.128	0.031	0.039	1.209	0.057	0.097	-999	1	0	-999	0
8616331	14.64	1	17	5403.7	93.1	93.6	4.537	0.025	0.039	0.868	0.039	0.057	0	1	0	-999	0
8616356	15.95	1	17	5560.1	105.1	102.7	4.397	0.062	0.065	0.921	0.068	0.067	-999	1	0	-999	0
8616468	15.613	1	17	4950.7	85.0	78.8	4.528	0.035	0.030	0.793	0.044	0.037	0	1	0	-999	0
8616507	15.514	2	3	5419.7	114.1	110.3	3.772	0.056	0.057	1.201	0.092	0.097	-999	1	0	-999	0
8616536	14.846	1	17	6023.8	107.9	105.8	4.039	0.043	0.056	1.237	0.082	0.109	-999	1	0	-999	0
8616538	15.974	1	17	5102.1	91.3	84.2	4.493	0.046	0.040	0.819	0.049	0.041	1	1	0	-999	0
8616556	15.023	1	17	5300.4	97.7	83.7	4.409	0.044	0.035	0.855	0.059	0.043	-999	1	0	-999	0
8616582	15.994	2	17	5243.6	114.7	107.0	3.785	0.075	0.075	1.100	0.117	0.115	-999	1	0	-999	0
8616606	14.308	1	17	5069.2	102.7	89.6	3.607	0.054	0.076	1.223	0.126	0.179	0	1	0	-999	0
8616620	15.713	4	17	5778.5	110.5	106.6	4.253	0.062	0.063	1.010	0.079	0.077	-999	1	0	-999	0
8616678	15.679	1	17	5174.6	123.9	108.1	3.846	0.060	0.058	0.995	0.094	0.091	-999	1	0	-999	0
8616688	15.276	1	17	5402.6	94.3	94.1	4.511	0.033	0.045	0.877	0.048	0.060	-999	1	0	-999	0
8616695	14.81	1	17	5643.5	111.6	105.0	4.219	0.196	0.243	0.977	0.116	0.085	0	1	-999	-999	0
8616814	15.548	1	17	5735.6	114.7	112.9	4.029	0.075	0.065	1.079	0.096	0.079	-999	1	0	-999	0
8616827	15.278	1	17	5666.6	109.0	104.6	4.231	0.052	0.053	0.971	0.075	0.071	-999	1	0	-999	0
8616841	15.746	1	17	4982.7	88.2	81.4	4.516	0.038	0.032	0.799	0.045	0.037	0	1	0	-999	0
8616867	12.336	0	17	6169.1	123.3	119.4	4.288	0.039	0.039	1.010	0.072	0.067	-999	1	0	-999	0
8616869	15.107	1	17	5630.8	120.4	112.5	3.964	0.049	0.046	1.075	0.071	0.070	-999	1	0	-999	0
8616871	14.038	1	17	5565.1	116.7	118.6	3.877	0.033	0.036	1.129	0.065	0.071	-999	1	0	-999	0
8616873	15.322	1	17	5508.1	117.5	110.8	3.827	0.054	0.054	1.161	0.081	0.085	3	1	0	1	0
8616877	13.982	1	17	6016.8	117.1	113.0	4.361	0.040	0.042	0.988	0.069	0.069	0	1	0	-999	0
8616881	13.897	1	17	5496.4	89.6	87.9	4.481	0.026	0.035	0.975	0.044	0.057	1	1	0	-999	0
8616901	12.962	0	17	6273.0	131.2	114.6	4.174	0.035	0.036	1.191	0.056	0.075	-999	1	0	-999	0
8616930	15.716	1	17	5516.6	102.6	102.3	4.441	0.052	0.059	0.909	0.063	0.066	-999	1	0	-999	0
8616931	14.746	1	17	6092.3	121.8	105.7	4.072	0.041	0.051	1.251	0.067	0.108	-999	1	0	-999	0
8617065	13.442	0	17	6775.1	141.8	139.2	4.078	0.033	0.033	1.527	0.075	0.072	-999	2	0	-999	0
8617101	15.581	2	17	5917.7	115.2	107.8	4.198	0.059	0.060	1.091	0.082	0.085	-999	1	0	-999	0
8617110	13.841	1	17	5780.7	109.7	106.7	4.369	0.041	0.043	0.991	0.072	0.070	-999	1	0	-999	0
8617150	15.958	1	17	5294.1	117.4	111.9	3.885	0.106	0.101	1.005	0.120	0.099	0	1	0	-999	0
8617193	15.343	1	3	5793.2	114.7	109.0	4.291	0.054	0.055	1.006	0.076	0.076	-999	1	0	-999	0
8617218	15.895	2	17	5619.5	110.4	106.4	4.314	0.068	0.066	0.942	0.072	0.069	-999	1	0	-999	0
8617231	12.957	0	17	6464.3	128.5	128.7	4.285	0.035	0.038	1.124	0.061	0.068	-999	1	0	-999	0
8617298	12.666	0	17	6145.0	110.6	112.0	4.217	0.034	0.041	1.097	0.069	0.074	-999	1	0	-999	0
8617324	12.809	0	17	5578.9	100.2	99.7	4.385	0.038	0.039	0.986	0.065	0.066	-999	1	0	-999	0
8617362	15.12	1	17	5803.5	110.6	107.7	4.118	0.054	0.060	1.073	0.102	0.083	-999	1	0	-999	0
8617363	15.999	1	17	5635.0	109.3	113.1	4.498	0.038	0.051	0.919	0.055	0.062	-999	1	0	1	0
8617365	15.491	1	17	4942.2	100.2	89.1	3.607	0.082	0.092	1.052	0.163	0.153	0	1	0	-999	0
8617376	14.413	7	13	6109.9	113.9	112.0	3.961	0.044	0.054	1.328	0.090	0.119	-999	1	0	-999	0
8617402	15.401	1	17	4970.4	95.5	87.1	3.529	0.091	0.103	1.155	0.172	0.198	0	1	0	-999	0
8617429	14.665	1	17	5750.2	112.8	109.0	4.260	0.176	0.254	1.005	0.128	0.091	-999	1	-999	-999	0
8617431	15.705	1	17	4859.8	90.5	83.6	3.120	0.101	0.093	1.062	0.252	0.189	2	2	0	-999	0
8617473	13.871	1	17	6005.4	105.5	111.9	4.091	0.041	0.048	1.112	0.096	0.081	-999	1	0	-999	0
8617480	15.741	1	17	5499.0	109.3	102.2	4.215	0.065	0.064	0.917	0.067	0.060	-999	1	0	-999	0
8617492	15.465	1	17	5654.4	108.7	104.7	4.351	0.057	0.056	0.950	0.073	0.070	-999	1	0	-999	0
8617518	15.296	11	13	6305.6	123.8	120.6	4.303	0.048	0.054	1.195	0.065	0.076	-999	1	0	-999	0
8617558	15.146	1	17	5694.0	108.0	104.0	4.378	0.051	0.053	0.961	0.072	0.072	-999	1	0	-999	0
8617609	14.703	0	17	5250.0	114.4	105.4	3.749	0.069	0.070	1.216	0.121	0.123	2	1	-999	-999	0
8617610	15.239	1	3	5388.7	114.6	111.4	3.804	0.055	0.055	1.147	0.086	0.093	-999	1	0	-999	0
8617642	14.87	1	17	4928.3	84.4	82.4	3.360	0.087	0.103	1.218	0.195	0.229	0	2	0	-999	0
8617644	15.735	1	17	5546.7	107.0	105.3	4.394	0.060	0.061	0.917	0.069	0.066	-999	1	0	-999	0
8617722	13.032	0	17	6070.6	123.7	116.7	3.921	0.054	0.039	1.219	0.134	0.067	2	1	0	-999	0
8617740	15.645	2	3	5981.5	114.3	110.7	4.355	0.054	0.061	1.060	0.070	0.077	0	1	0	-999	0
8617764	15.518	2	3	4844.5	86.3	84.4	4.635	0.018	0.024	0.695	0.028	0.033	0	1	0	-999	0
8617779	15.406	1	17	5540.0	109.7	104.1	4.173	0.055	0.053	0.939	0.070	0.065	-999	1	0	-999	0
8617846	16.397	3	5	4876.4	89.4	84.7	4.532	0.039	0.034	0.782	0.040	0.035	0	1	0	-999	0
8617859	15.568	2	17	4992.2	81.3	75.6	4.447	0.026	0.023	0.820	0.027	0.021	0	1	1	-999	0
8617907	14.871	1	17	5658.9	99.8	93.9	4.525	0.021	0.032	0.910	0.037	0.051	-999	1	0	-999	0
8617974	13.271	0	17	5775.9	106.4	105.2	4.437	0.032	0.040	0.982	0.060	0.071	-999	1	0	-999	0
8618018	15.098	4	17	5820.4	117.8	113.1	4.290	0.049	0.051	1.016	0.076	0.077	-999	1	0	-999	0
8618024	14.286	1	17	5552.4	121.5	115.4	3.890	0.037	0.039	1.111	0.066	0.069	-999	1	0	-999	0
8618080	12.81	1	17	6640.0	161.0	201.0	4.151	0.185	0.185	1.285	0.185	0.226	-999	2	-999	-999	1
8618126	14.67	1	17	6123.3	118.0	117.0	4.293	0.043	0.043	1.133	0.070	0.079	-999	1	0	-999	0
8618142	15.356	1	17	5865.4	114.6	109.9	4.192	0.051	0.055	1.071	0.084	0.085	-999	1	0	-999	0
8618147	14.495	1	17	6151.3	112.1	109.2	4.385	0.028	0.039	1.107	0.050	0.071	-999	1	0	-1	0
8618156	12.845	0	17	6476.0	160.0	176.0	4.191	0.140	0.140	1.263	0.148	0.181	-999	2	-999	-999	1
8618226	15.759	1	17	5977.0	107.4	113.8	4.148	0.036	0.043	1.130	0.075	0.085	3	1	0	-1	0
8618239	13.363	0	17	6811.2	142.3	135.4	4.130	0.031	0.029	1.365	0.062	0.052	-999	2	0	-999	0
8618241	15.415	4	17	5917.1	114.6	112.9	4.130	0.054	0.059	1.124	0.091	0.091	-999	1	0	-999	0
8618268	13.255	0	17	5991.5	131.2	135.2	3.631	0.059	0.029	1.575	0.190	0.057	-999	1	0	-999	0
8618278	13.826	1	17	6778.3	131.2	131.4	4.375	0.018	0.023	1.197	0.029	0.037	-999	1	0	-999	0
8618298	14.863	1	17	5008.7	82.9	78.3	4.611	0.018	0.026	0.740	0.029	0.040	0	1	0	-999	0
8618302	14.552	1	17	5832.7	117.5	114.6	4.251	0.043	0.047	1.032	0.078	0.079	1	1	0	-999	0
8618350	15.219	1	17	6024.6	117.6	116.9	3.942	0.059	0.061	1.270	0.131	0.093	-999	1	0	-999	0
8618391	11.121	0	1	6232.7	133.4	127.8	4.168	0.038	0.032	1.279	0.058	0.062	-999	1	0	-999	0
8618406	15.025	1	17	5906.1	111.5	114.8	4.109	0.044	0.055	1.130	0.095	0.091	-999	1	0	-999	0
8618444	15.767	1	17	5366.1	106.7	101.2	4.487	0.043	0.050	0.872	0.056	0.060	0	1	0	-999	0
8618470	15.605	1	17	4856.0	68.6	65.5	4.470	0.021	0.018	0.806	0.019	0.016	1	1	1	-999	0
8618479	14.72	16	17	5871.9	113.8	106.9	4.169	0.041	0.048	1.087	0.084	0.086	-999	1	0	-999	0
8618488	15.533	1	17	5786.1	105.3	102.4	4.454	0.034	0.045	0.976	0.054	0.066	-999	1	0	-999	0
8618507	15.009	1	17	5924.9	115.3	109.6	4.158	0.046	0.050	1.117	0.081	0.090	-999	1	0	-999	0
8618548	14.347	1	17	5345.1	90.4	86.2	4.478	0.036	0.026	0.775	0.050	0.036	0	1	0	-999	0
8618553	15.955	2	2	4771.7	88.4	79.2	3.253	0.128	0.125	1.013	0.226	0.136	2	2	0	-999	0
8618583	15.182	1	17	5600.3	119.1	112.4	4.015	0.052	0.047	1.029	0.073	0.069	-999	1	0	-999	0
8618649	15.289	1	17	5580.7	111.0	109.2	4.376	0.050	0.051	0.926	0.072	0.068	-999	1	0	-999	0
8618680	15.636	1	17	5914.3	116.9	111.1	4.280	0.058	0.058	1.056	0.077	0.080	-999	1	0	-999	0
8618685	14.784	1	17	5053.1	82.4	80.1	4.601	0.019	0.028	0.758	0.031	0.043	0	1	0	-999	0
8618705	13.629	1	17	6503.4	136.6	132.9	4.241	0.032	0.035	1.183	0.054	0.068	-999	1	0	-999	0
8618712	13.127	0	17	6121.8	124.7	114.3	4.048	0.030	0.032	1.351	0.058	0.074	-999	1	0	-999	0
8618728	15.054	1	17	5730.0	113.7	108.5	4.322	0.048	0.048	0.977	0.075	0.074	-999	1	0	-999	0
8618733	13.781	1	17	5962.1	130.9	108.2	4.325	0.036	0.028	0.761	0.050	0.038	-999	1	0	-999	0
8618736	15.734	1	17	5569.2	99.7	95.2	4.528	0.027	0.039	0.893	0.044	0.053	-999	1	0	-999	0
8618758	14.756	1	17	5691.1	114.6	108.9	4.253	0.045	0.047	0.975	0.075	0.073	-999	1	0	-999	0
8618794	14.253	1	17	4941.1	85.2	81.3	3.366	0.062	0.081	1.324	0.174	0.211	2	2	0	-999	0
8618800	15.906	1	17	5285.5	110.9	117.0	4.552	0.029	0.041	0.833	0.045	0.057	0	1	0	-999	0
8618808	15.21	1	17	5862.6	111.6	110.9	4.389	0.043	0.050	1.014	0.068	0.076	-999	1	0	-999	0
8618842	14.275	1	17	5663.4	95.4	89.1	4.514	0.021	0.033	0.923	0.037	0.055	-999	1	0	-999	0
8618855	14.123	10	10	6170.4	121.6	115.4	4.092	0.036	0.046	1.168	0.068	0.093	-999	1	0	-999	0
8618872	13.341	0	17	5760.4	109.0	98.4	4.283	0.039	0.034	0.817	0.055	0.043	-999	1	0	-999	0
8618874	14.42	1	17	5909.6	115.9	107.4	4.187	0.039	0.046	1.095	0.077	0.086	-999	1	0	-999	0
8618896	15.335	1	17	5270.5	88.4	83.6	4.576	0.022	0.034	0.809	0.037	0.049	-999	1	0	-999	0
8618911	15.9	1	17	4827.1	86.8	79.8	4.562	0.030	0.030	0.766	0.039	0.037	0	1	0	-999	0
8618923	12.581	0	17	5670.8	106.5	102.7	4.404	0.042	0.043	0.869	0.067	0.061	-999	1	0	-999	0
8618937	15.236	1	17	5479.5	110.1	99.3	4.328	0.049	0.045	0.898	0.067	0.057	-999	1	0	-999	0
8619021	14.935	1	17	4549.5	73.9	71.1	4.597	0.022	0.021	0.715	0.030	0.028	1	1	0	-999	0
8619025	12.323	0	17	6375.8	128.8	123.2	3.964	0.029	0.046	1.348	0.059	0.113	-999	1	0	-999	0
8619043	15.67	4	17	5139.9	96.9	89.4	4.553	0.030	0.039	0.812	0.042	0.051	1	1	0	-999	0
8619057	15.596	4	17	5411.7	118.3	113.2	3.759	0.059	0.062	1.215	0.099	0.103	1	1	0	-999	0
8619098	15.02	1	17	4858.3	79.1	75.2	4.533	0.031	0.024	0.780	0.041	0.032	1	1	0	-999	0
8619158	12.727	0	17	6331.3	129.0	127.2	4.056	0.032	0.033	1.371	0.063	0.063	-999	1	0	-999	0
8619216	15.783	1	17	3956.0	72.1	78.7	4.679	0.014	0.014	0.558	0.013	0.013	1	1	0	-999	0
8619245	13.722	1	17	6157.0	111.1	110.9	4.443	0.026	0.035	0.994	0.044	0.057	-999	1	0	-999	0
8619357	15.539	1	17	5789.6	116.0	111.9	4.288	0.057	0.058	1.005	0.077	0.077	-999	1	0	-999	0
8619378	13.393	0	17	5845.8	113.5	113.2	4.073	0.049	0.046	1.109	0.118	0.082	-999	1	0	-999	0
8619382	14.555	16	17	6132.4	117.8	111.7	4.003	0.042	0.053	1.312	0.075	0.120	-999	1	0	-999	0
8619402	15.505	2	17	5856.1	112.7	110.6	4.524	0.047	0.050	0.910	0.070	0.066	-999	1	-999	-999	0
8619448	12.417	1	17	6453.5	125.7	122.3	3.889	0.032	0.035	1.525	0.073	0.090	6	1	0	-999	0
8619544	14.932	1	17	5673.9	102.6	100.5	4.447	0.038	0.047	0.951	0.060	0.068	-999	1	0	-999	0
8619592	13.514	0	17	6249.8	112.5	115.3	3.854	0.032	0.047	1.535	0.068	0.149	-999	1	0	-999	0
8619694	15.894	2	17	5384.2	116.3	107.7	4.049	0.082	0.080	0.932	0.073	0.066	-999	1	0	-999	0
8619736	15.118	0	17	5045.4	87.4	92.1	2.857	0.094	0.114	1.237	0.264	0.272	2	2	0	-999	0
8619789	15.894	2	17	5293.0	95.1	83.7	4.379	0.056	0.050	0.857	0.052	0.038	0	1	0	-999	0
8619862	14.995	1	17	5655.2	103.8	102.2	4.429	0.042	0.049	0.947	0.066	0.070	-999	1	0	-999	0
8619915	14.713	1	17	5835.1	119.4	114.8	3.997	0.062	0.048	1.137	0.129	0.079	-999	1	0	-999	0
8619927	15.414	1	3	5703.4	107.4	103.9	4.425	0.047	0.056	0.960	0.064	0.070	-999	1	0	-999	0
8619943	15.715	1	17	5350.6	102.8	98.0	4.526	0.034	0.047	0.859	0.047	0.057	1	1	0	-999	0
8620050	13.738	1	17	6594.7	136.9	136.9	4.044	0.035	0.037	1.430	0.074	0.072	-999	1	0	-999	0
8620052	13.863	1	17	5079.0	89.0	80.3	4.533	0.033	0.033	0.807	0.045	0.046	1	1	0	-999	0
8620348	15.752	4	17	4973.9	95.7	85.4	4.497	0.038	0.031	0.802	0.043	0.032	0	1	0	-999	0
8620397	14.314	1	17	5825.5	107.9	105.9	4.150	0.045	0.050	1.071	0.093	0.083	-999	1	0	-999	0
8620443	14.69	1	17	5547.1	94.8	92.4	4.536	0.021	0.034	0.888	0.036	0.052	-999	1	0	-999	0
8620502	15.43	1	17	4637.6	81.5	76.7	4.645	0.018	0.021	0.667	0.026	0.029	1	1	0	-999	0
8620515	15.067	1	3	5182.0	119.6	111.2	3.755	0.051	0.063	1.119	0.097	0.117	1	1	0	-999	0
8620561	16.784	8	17	4686.4	101.2	95.4	4.550	0.037	0.034	0.758	0.034	0.034	3	1	1	-1	0
8620565	14.912	1	17	5731.6	115.5	108.8	4.246	0.051	0.051	0.985	0.074	0.069	1	1	0	-1	0
8620588	15.193	1	3	5640.8	110.3	108.2	4.205	0.052	0.054	1.019	0.077	0.070	-999	1	0	-999	0
8620637	15.745	1	17	5407.8	105.2	90.2	4.281	0.063	0.062	0.885	0.060	0.046	-999	1	0	-999	0
8620650	15.737	1	17	5598.5	118.0	112.9	3.818	0.087	0.084	1.193	0.110	0.107	-999	1	0	-999	0
8620671	15.426	1	17	5815.0	115.1	111.2	4.326	0.060	0.059	1.008	0.075	0.077	-999	1	0	-999	0
8620688	15.176	1	17	5883.1	113.2	108.8	4.174	0.052	0.056	1.087	0.086	0.086	-999	1	0	-999	0
8620744	13.492	0	17	6134.3	131.8	123.4	4.167	0.041	0.039	0.919	0.067	0.058	-999	1	0	-999	0
8620777	14.978	1	17	6154.4	133.2	117.7	4.178	0.051	0.048	1.204	0.068	0.088	-999	1	0	-999	0
8620781	12.889	0	17	6520.2	129.5	119.5	3.874	0.037	0.040	1.541	0.076	0.097	-999	1	0	-999	0
8620783	14.195	1	17	5990.7	110.9	107.8	4.132	0.060	0.060	1.159	0.083	0.095	-999	1	0	-999	0
8620809	15.558	1	3	4929.2	85.8	83.0	3.224	0.118	0.125	1.315	0.206	0.246	2	2	0	-999	0
8620814	15.819	2	17	5728.9	116.4	114.1	4.147	0.072	0.075	1.025	0.092	0.080	-999	1	0	-999	0
8620833	14.069	11	17	6660.3	136.6	132.3	4.022	0.040	0.041	1.508	0.076	0.075	-999	3	0	-999	0
8620834	14.58	1	17	5648.3	106.2	102.2	4.246	0.045	0.046	0.961	0.073	0.070	-999	1	0	-999	0
8620906	14.393	1	17	5204.8	91.4	81.8	4.486	0.040	0.036	0.838	0.056	0.049	0	1	0	-999	0
8621001	14.057	1	17	5382.0	102.0	85.4	4.321	0.038	0.030	0.876	0.056	0.042	1	1	0	-999	0
8621022	15.004	1	17	5450.2	110.3	96.7	4.296	0.045	0.041	0.893	0.063	0.051	0	1	0	-999	0
8621026	15.445	0	17	5947.0	103.2	101.7	4.042	0.030	0.050	1.296	0.056	0.123	3	1	0	-1	0
8621094	14.782	1	17	4558.3	73.2	71.2	4.593	0.023	0.021	0.719	0.031	0.028	1	1	0	-999	0
8621129	15.269	1	17	5982.0	188.0	209.0	4.535	0.050	0.200	0.967	0.115	0.128	-999	2	-999	-999	1
8621130	13.666	1	17	6005.1	114.5	115.0	4.420	0.038	0.041	0.928	0.062	0.061	-999	1	0	-999	0
8621150	14.562	1	17	5716.4	102.1	99.3	4.476	0.029	0.041	0.954	0.049	0.064	-999	1	0	-999	0
8621224	14.5	1	17	5681.4	115.7	114.0	4.097	0.054	0.050	1.023	0.089	0.074	-999	1	0	-999	0
8621230	14.941	1	17	5859.1	111.1	107.1	4.185	0.048	0.053	1.071	0.083	0.084	-999	1	0	-999	0
8621255	15.71	2	3	5581.5	114.2	109.6	4.165	0.067	0.066	0.957	0.074	0.069	-999	1	0	-999	0
8621263	15.038	1	17	5818.8	107.4	105.9	4.408	0.044	0.053	0.997	0.065	0.073	-999	1	0	-999	0
8621348	14.41	1	17	5271.2	89.3	80.0	4.438	0.032	0.023	0.796	0.042	0.030	-999	1	0	-1	0
8621399	15.834	2	3	5709.4	117.1	113.9	3.971	0.102	0.089	1.102	0.099	0.089	-999	1	0	-999	0
8621402	15.53	2	3	5932.8	108.9	111.8	4.093	0.071	0.080	1.148	0.100	0.095	-999	1	0	-999	0
8621423	14.983	1	17	5746.5	117.1	119.1	4.245	0.187	0.233	1.007	0.123	0.095	-999	1	-999	-999	0
8621471	15.655	1	17	5838.7	117.6	114.8	4.034	0.085	0.087	1.128	0.109	0.090	-999	1	0	-999	0
8621528	15.992	1	17	5263.2	104.3	96.9	4.504	0.046	0.053	0.846	0.053	0.054	1	1	0	-999	0
8621562	15.582	2	17	5475.3	114.7	141.4	4.580	0.051	0.040	0.813	0.062	0.082	0	1	-999	-999	0
8621578	13.678	1	17	5688.4	120.7	116.0	3.937	0.037	0.036	0.932	0.058	0.051	-999	1	0	-999	0
8621586	15.821	4	17	5316.7	102.4	94.1	4.230	0.152	0.173	0.879	0.058	0.044	0	1	0	-999	0
8621614	15.961	2	17	5078.4	94.2	87.9	4.568	0.028	0.038	0.792	0.042	0.049	1	1	0	-999	0
8621619	15.427	4	17	4945.9	96.7	86.0	4.537	0.035	0.032	0.790	0.044	0.040	1	1	0	-999	0
8621637	13.122	0	17	5686.2	118.8	108.5	3.969	0.035	0.032	1.132	0.064	0.065	2	1	0	-999	0
8621656	15.893	1	17	3784.8	80.0	70.7	4.719	0.012	0.013	0.509	0.013	0.013	1	1	0	-999	0
8621710	13.959	1	17	6185.8	128.3	118.4	4.077	0.034	0.039	1.337	0.059	0.067	-999	1	0	-999	0
8621724	14.896	1	17	5795.5	113.6	109.5	4.086	0.052	0.053	1.081	0.114	0.080	-999	1	0	-999	0
8621731	15.257	4	17	5863.8	112.4	109.5	4.319	0.057	0.057	1.026	0.075	0.077	-999	1	0	-999	0
8621736	15.295	1	17	5712.8	111.8	106.2	4.288	0.053	0.054	0.977	0.075	0.073	-999	1	0	-999	0
8621740	15.516	1	17	4724.1	95.7	95.2	4.573	0.035	0.037	0.746	0.040	0.039	1	1	-999	-999	0
8621781	13.414	1	17	5958.8	100.3	96.9	4.523	0.017	0.027	0.921	0.028	0.040	1	1	0	-999	0
8621789	15.931	4	17	4349.0	123.4	105.9	4.626	0.042	0.045	0.664	0.057	0.051	1	1	-999	-999	0
8621839	13.426	0	17	6580.8	144.9	157.4	3.816	0.027	0.035	1.636	0.078	0.082	-999	1	0	-999	0
8621890	15.576	1	17	6504.1	134.6	136.0	4.204	0.058	0.060	1.310	0.066	0.064	-999	1	0	-999	0
8621910	15.374	1	17	5036.6	92.0	85.3	4.556	0.029	0.035	0.798	0.040	0.047	0	1	0	-999	0
8621911	13.391	0	17	6005.0	112.4	99.1	4.123	0.029	0.036	1.219	0.061	0.091	-999	1	0	-999	0
8622134	15.706	1	17	5688.3	117.0	114.9	4.069	0.075	0.073	1.040	0.090	0.078	-999	1	0	-999	0
8622156	15.311	16	16	4924.3	84.8	83.2	3.293	0.080	0.101	1.261	0.199	0.240	2	2	0	-999	0
8622204	14.902	1	17	5390.9	100.6	96.4	4.543	0.033	0.040	0.803	0.044	0.051	1	1	0	-999	0
8622268	13.161	0	17	6207.2	122.4	138.9	3.805	0.057	0.031	1.305	0.163	0.056	11	1	0	-999	0
8622282	15.082	1	3	5867.0	110.8	108.5	4.382	0.043	0.050	1.017	0.069	0.076	-999	1	0	-999	0
8622327	15.314	1	17	6085.8	123.4	105.7	4.095	0.054	0.056	1.228	0.074	0.100	-999	1	0	-999	0
8622342	14.746	1	17	6024.0	113.0	117.2	4.127	0.043	0.050	1.099	0.088	0.081	-999	1	0	-999	0
8622357	14.98	1	17	6031.4	120.3	117.4	4.219	0.048	0.049	1.129	0.072	0.085	-999	1	0	-999	0
8622382	15.786	1	17	5566.6	114.0	110.8	4.365	0.062	0.060	0.923	0.071	0.067	-999	1	0	-999	0
8622447	15.009	1	17	5493.4	101.8	101.6	4.504	0.030	0.043	0.899	0.047	0.062	1	1	0	-999	0
8622555	15.046	1	17	5877.8	120.8	121.4	4.050	0.059	0.056	1.099	0.114	0.076	-999	1	0	-999	0
8622578	14.381	1	17	5921.9	116.6	120.8	4.023	0.056	0.043	1.087	0.117	0.072	-999	1	0	-999	0
8622607	13.663	1	17	5744.7	93.0	100.2	4.180	0.031	0.037	1.165	0.057	0.079	-999	1	0	-999	0
8622612	14.655	1	17	5916.7	116.3	107.7	4.212	0.042	0.046	1.086	0.076	0.084	-999	1	0	-999	0
8622702	14.3	1	17	6327.4	115.5	114.5	4.391	0.026	0.035	1.091	0.045	0.059	-999	1	0	-999	0
8622785	13.403	0	17	5728.6	168.2	135.0	3.960	0.039	0.034	1.137	0.085	0.071	-999	1	0	-999	0
8622819	13.654	1	17	5850.8	111.4	98.8	4.170	0.032	0.039	1.168	0.060	0.086	-999	1	0	-999	0
8622862	15.492	2	16	5659.6	121.4	115.1	4.203	0.055	0.056	0.976	0.079	0.073	1	1	0	-999	0
8622875	14.012	1	17	5768.0	155.0	155.0	4.375	0.153	0.187	0.881	0.120	0.076	-999	2	-999	-1	1
8622921	15.152	2	16	6129.9	116.8	114.4	4.354	0.038	0.045	1.113	0.061	0.077	-999	1	0	-999	0
8622960	14.24	16	16	5374.2	126.7	123.8	3.883	0.038	0.042	1.054	0.066	0.072	-999	1	0	-999	0
8622992	14.335	2	14	5961.3	117.9	116.9	4.336	0.041	0.044	1.058	0.075	0.079	-999	1	0	-999	0
8623026	14.219	2	16	5944.2	121.7	119.5	3.909	0.050	0.039	1.205	0.090	0.069	-999	1	0	-999	0
8623035	15.629	2	2	5600.9	104.4	102.3	4.469	0.039	0.051	0.927	0.056	0.064	-999	1	0	-999	0
8623053	11.8	1	17	5745.0	189.0	172.0	4.119	0.385	0.165	0.883	0.131	0.087	0	2	0	-999	1
8623153	15.911	2	16	5741.9	116.9	116.2	4.063	0.078	0.078	1.067	0.099	0.082	-999	1	0	-999	0
8623165	14.273	2	16	5704.7	93.4	89.9	4.459	0.021	0.032	1.042	0.040	0.054	-999	1	0	-999	0
8623230	14.841	2	16	5853.7	119.2	117.2	4.203	0.045	0.050	1.060	0.081	0.084	-999	1	0	-999	0
8623258	15.984	4	16	5428.8	116.6	105.9	4.152	0.109	0.105	0.913	0.070	0.059	-999	1	0	-999	0
8623273	15.713	2	16	6439.2	202.7	257.0	4.161	0.185	0.303	1.200	0.200	0.194	2	1	-999	-999	0
8623280	15.488	2	16	5953.9	125.6	116.9	4.214	0.055	0.055	1.100	0.078	0.086	-999	1	0	-999	0
8623311	15.782	2	16	5657.0	118.4	112.9	4.192	0.064	0.064	0.978	0.080	0.073	-999	1	0	-999	0
8623334	15.868	2	16	5774.9	116.7	111.9	4.333	0.065	0.064	0.993	0.075	0.076	-999	1	0	-999	0
8623340	15.168	1	17	5813.6	124.2	114.7	3.927	0.059	0.050	1.175	0.089	0.077	-999	1	0	-999	0
8623369	15.322	2	16	5871.8	118.0	114.7	4.309	0.053	0.054	1.031	0.076	0.078	-999	1	0	-999	0
8623441	12.853	2	16	6677.6	139.8	134.6	4.237	0.029	0.030	1.341	0.063	0.052	-999	1	0	-999	0
8623473	15.032	2	16	5335.5	97.9	86.1	4.404	0.045	0.037	0.862	0.061	0.047	-999	1	0	-999	0
8623478	15.972	4	16	5130.0	176.0	176.0	4.558	0.078	0.052	0.697	0.100	0.043	0	2	-999	-999	1
8623481	14.63	1	17	5785.8	102.9	100.6	4.413	0.037	0.043	0.995	0.062	0.068	-999	1	0	-999	0
8623552	15.333	4	16	5722.1	127.6	121.7	3.862	0.136	0.123	1.190	0.135	0.121	-999	1	0	-999	0
8623597	15.176	1	17	5773.3	118.6	113.7	4.334	0.050	0.050	0.991	0.077	0.076	-999	1	0	-999	0
8623605	15.182	2	16	5836.6	126.5	119.3	4.046	0.060	0.058	1.117	0.121	0.083	0	1	0	-999	0
8623697	15.567	2	3	5756.7	109.1	107.4	4.434	0.042	0.053	0.974	0.061	0.071	-999	1	0	-999	0
8623717	15.764	4	17	5753.8	119.6	113.6	4.294	0.062	0.062	0.991	0.077	0.076	-999	1	0	-999	0
8623737	13.607	1	17	6492.9	109.3	107.2	4.399	0.012	0.016	1.175	0.024	0.029	-999	1	0	-999	0
8623753	16.114	7	7	3698.1	74.5	76.6	4.714	0.012	0.012	0.507	0.013	0.013	0	1	0	-999	0
8623788	15.309	1	17	5808.4	126.9	120.4	3.872	0.064	0.060	1.219	0.086	0.084	11	1	0	-999	0
8623938	13.587	1	17	4809.0	172.0	172.0	4.522	0.078	0.042	0.790	0.056	0.056	0	2	-999	-999	1
8623978	13.71	1	17	5834.0	126.9	125.0	3.986	0.060	0.043	1.142	0.137	0.078	2	1	0	-999	0
8624011	15.025	1	17	5784.4	123.3	120.8	4.101	0.076	0.084	1.071	0.103	0.086	2	1	0	-999	0
8624034	13.92	1	17	6033.6	113.1	109.1	4.160	0.039	0.041	1.146	0.068	0.086	-999	1	0	-999	0
8624078	15.739	1	17	5318.0	107.3	99.6	4.488	0.044	0.048	0.861	0.056	0.057	1	1	0	-999	0
8624099	15.483	1	17	5823.3	113.1	109.8	4.359	0.052	0.054	1.005	0.073	0.076	-999	1	0	-999	0
8624333	13.982	1	17	5077.4	114.2	101.6	3.596	0.060	0.078	1.103	0.134	0.162	0	1	0	-999	0
8624367	15.506	2	17	5810.8	118.2	118.9	4.203	0.056	0.058	1.040	0.086	0.082	-999	1	0	-999	0
8624393	13.952	1	17	5783.1	106.7	115.9	3.999	0.057	0.040	1.181	0.134	0.069	6	1	0	-999	0
8624471	14.049	1	17	6418.0	160.0	192.0	4.394	0.065	0.208	1.172	0.157	0.157	-999	2	-999	-999	1
8624520	13.949	1	17	5065.2	104.6	111.6	4.504	0.051	0.054	0.812	0.047	0.043	3	1	-999	1	0
8624601	15.842	4	17	5714.1	115.4	114.7	4.111	0.073	0.077	1.033	0.093	0.080	-999	1	0	-999	0
8624655	15.464	1	3	5629.4	110.9	107.1	4.268	0.055	0.056	0.951	0.073	0.069	-999	1	0	-999	0
8624669	15.697	1	17	5594.8	113.6	108.3	4.158	0.064	0.062	0.964	0.075	0.070	-999	1	0	-999	0
8624765	14.581	1	17	5561.5	245.2	161.8	4.284	0.195	0.226	0.936	0.176	0.091	-999	1	-999	-999	0
8624778	15.103	10	11	6250.0	197.0	241.0	4.334	0.128	0.192	0.987	0.160	0.107	3	2	-999	-999	1
8624866	15.095	1	17	5946.8	114.0	111.7	4.338	0.048	0.051	1.053	0.073	0.078	-999	1	0	-999	0
8624876	14.283	1	17	5683.7	103.9	102.1	4.452	0.033	0.040	0.964	0.056	0.063	-999	1	0	-999	0
8624885	15.103	1	17	4949.6	91.4	87.8	3.303	0.086	0.097	1.105	0.221	0.207	2	2	0	-999	0
8624904	15.227	1	17	6113.3	125.5	112.2	4.143	0.056	0.053	1.207	0.070	0.092	-999	1	0	-999	0
8624930	15.054	1	17	5766.3	113.8	110.5	4.238	0.050	0.052	1.008	0.079	0.077	-999	1	0	-999	0
8624950	14.453	1	17	5038.7	100.0	87.3	3.388	0.072	0.088	1.368	0.178	0.219	2	2	0	-999	0
8624961	14.641	16	17	6452.9	135.6	131.0	4.231	0.042	0.048	1.284	0.063	0.063	-999	1	0	-999	0
8624964	15.747	2	17	5852.3	113.2	110.7	4.244	0.070	0.070	1.043	0.081	0.081	-999	1	0	-999	0
8624968	13.373	1	17	6299.8	126.4	122.1	4.238	0.039	0.041	1.040	0.071	0.070	-999	1	0	-999	0
8624991	15.736	1	17	5399.2	107.8	99.6	4.439	0.055	0.055	0.879	0.064	0.059	-999	1	0	-999	0
8625002	14.907	1	17	5555.5	111.6	107.5	4.243	0.048	0.047	0.929	0.070	0.064	-999	1	0	-999	0
8625012	15.465	1	3	5089.7	117.2	98.7	3.532	0.086	0.102	1.306	0.149	0.192	0	1	0	-999	0
8625115	15.369	1	17	5309.9	244.5	137.4	4.215	0.266	0.352	0.882	0.231	0.074	-999	1	-999	-999	0
8625183	15.011	1	17	5598.5	106.5	93.4	4.583	0.019	0.026	0.834	0.031	0.037	-999	1	0	-999	0
8625200	15.877	1	17	4271.1	78.8	67.5	4.644	0.019	0.022	0.644	0.022	0.020	1	1	0	-999	0
8625207	15.019	1	17	5879.8	114.8	108.7	4.195	0.047	0.051	1.076	0.080	0.084	-999	1	0	-999	0
8625219	15.36	4	17	6186.8	149.0	180.2	4.269	0.043	0.052	1.168	0.077	0.103	-999	1	0	-999	0
8625236	14.677	1	17	5461.5	102.9	98.3	4.427	0.045	0.046	0.894	0.067	0.063	1	1	0	-999	0
8625292	15.572	4	17	5428.1	120.0	115.1	3.979	0.056	0.056	0.988	0.069	0.070	6	1	0	-999	0
8625295	13.163	0	17	5259.6	101.4	89.4	3.808	0.036	0.036	0.816	0.055	0.046	-999	1	0	-999	0
8625297	14.408	16	16	5127.7	118.1	107.0	3.850	0.043	0.051	0.976	0.072	0.084	0	1	0	-999	0
8625354	12.618	0	17	5210.9	87.9	81.9	4.480	0.038	0.037	0.869	0.057	0.052	1	1	0	-999	0
8625357	13.326	0	17	6275.4	122.7	120.8	4.321	0.036	0.039	1.081	0.067	0.071	-999	1	0	-999	0
8625369	15.213	1	17	6004.9	119.6	113.5	4.246	0.052	0.054	1.105	0.076	0.083	-999	1	0	-999	0
8625408	13.054	0	17	6084.2	118.7	111.5	4.224	0.029	0.035	1.230	0.056	0.067	-999	1	0	1	0
8625469	16.354	10	11	5508.0	193.0	193.0	4.452	0.145	0.160	0.754	0.124	0.053	3	2	-999	-999	1
8625495	15.625	2	17	5463.2	123.0	115.7	4.078	0.065	0.062	0.945	0.069	0.066	-999	1	0	-999	0
8625540	15.206	1	17	6238.2	116.3	112.2	4.404	0.029	0.038	1.104	0.050	0.061	-999	1	0	-999	0
8625558	13.47	0	17	5738.7	111.9	104.9	4.277	0.042	0.041	0.851	0.063	0.052	-999	1	0	-999	0
8625620	13.941	1	17	6431.0	128.6	121.6	3.832	0.035	0.037	1.689	0.073	0.082	-999	1	0	-999	0
8625650	16.354	4	17	5311.3	111.2	102.9	4.474	0.049	0.050	0.859	0.059	0.055	2	1	0	-999	0
8625655	14.365	1	17	5742.9	99.2	92.0	4.518	0.020	0.031	0.927	0.036	0.051	-999	1	0	-999	0
8625668	12.926	0	17	6084.5	113.5	100.4	4.083	0.031	0.041	1.245	0.058	0.100	-999	1	0	-999	0
8625682	14.111	1	17	5508.2	101.3	99.9	4.435	0.041	0.046	0.907	0.067	0.067	-999	1	0	-999	0
8625731	14.467	1	17	5485.6	119.2	111.1	3.755	0.038	0.038	1.189	0.070	0.073	-999	1	0	-999	0
8625732	14.817	1	17	5282.5	99.9	88.0	4.441	0.045	0.037	0.852	0.060	0.048	-999	1	0	-1	0
8625743	15.154	1	17	6053.3	129.6	124.5	4.135	0.055	0.053	0.955	0.074	0.062	-999	1	0	-999	0
8625760	14.205	1	17	6131.4	131.6	109.5	4.141	0.034	0.041	1.218	0.064	0.089	-999	1	0	-999	0
8625766	15.454	1	17	5434.0	100.1	96.9	4.559	0.024	0.036	0.848	0.040	0.052	-999	1	0	-999	0
8625796	12.972	2	17	5378.5	102.3	99.5	4.527	0.032	0.045	0.865	0.045	0.058	2	1	0	-999	0
8625821	15.59	1	17	5375.5	98.4	94.1	4.551	0.024	0.038	0.851	0.038	0.054	3	1	0	-1	0
8625846	14.812	1	17	5864.8	117.1	116.1	4.043	0.054	0.051	1.131	0.124	0.084	-999	1	0	-999	0
8625849	14.608	16	17	6476.5	140.5	127.0	4.177	0.041	0.040	1.316	0.066	0.061	-999	1	0	-999	0
8625884	15.629	1	17	5770.4	108.6	105.4	4.419	0.049	0.060	0.979	0.064	0.071	-999	1	0	-999	0
8625925	14.856	1	17	5750.1	113.6	109.1	4.362	0.048	0.049	0.981	0.075	0.075	-999	1	0	0	0
8625941	12.783	0	17	5704.9	108.2	102.5	4.277	0.040	0.040	0.933	0.069	0.063	-999	1	0	-999	0
8625966	14.247	1	17	5930.4	151.7	169.5	4.173	0.036	0.043	1.110	0.088	0.103	1	1	0	-999	0
8625970	12.921	1	17	5999.0	108.2	104.2	4.167	0.038	0.042	1.148	0.071	0.092	1	1	0	-999	0
8625973	14.937	1	17	5692.6	173.0	183.1	4.348	0.041	0.041	0.961	0.088	0.082	1	1	0	-999	0
8625986	14.442	1	17	5576.9	112.9	111.6	4.389	0.045	0.047	0.925	0.073	0.069	-999	1	0	-999	0
8626003	13.526	0	17	5237.6	129.9	110.3	3.560	0.039	0.058	1.336	0.096	0.134	0	1	0	-999	0
8626034	13.689	1	17	5705.0	105.8	103.4	4.171	0.035	0.043	1.105	0.077	0.077	-999	1	0	-999	0
8626052	14.67	1	17	5662.9	122.4	118.3	4.002	0.047	0.043	1.062	0.075	0.070	1	1	0	-999	0
8626053	14.384	11	17	6374.0	131.0	130.8	3.810	0.039	0.040	1.128	0.055	0.054	-999	1	0	-999	0
8626104	14.144	10	10	5708.7	97.3	95.6	4.458	0.032	0.041	0.959	0.055	0.067	-999	1	0	-999	0
8626126	12.444	0	17	6333.1	126.4	120.6	4.008	0.032	0.034	1.378	0.069	0.075	-999	1	0	-999	0
8626161	15.638	1	17	5533.1	107.4	102.9	4.512	0.031	0.043	0.899	0.048	0.058	-999	1	0	-999	0
8626164	14.969	1	17	6141.0	130.2	111.8	4.115	0.046	0.046	1.239	0.066	0.095	-999	1	0	-999	0
8626190	15.598	1	17	5074.6	92.7	87.5	4.598	0.022	0.030	0.760	0.036	0.044	0	1	0	-999	0
8626246	14.847	1	17	5807.8	101.6	100.1	4.463	0.029	0.041	0.979	0.049	0.065	-999	1	0	-999	0
8626254	15.65	2	17	5067.0	112.9	97.1	3.583	0.078	0.096	1.233	0.143	0.186	0	1	0	-999	0
8626275	14.47	1	17	5878.0	109.2	103.4	4.530	0.017	0.025	0.921	0.031	0.042	-999	1	0	-999	0
8626325	12.999	0	17	5045.3	109.2	101.2	3.839	0.024	0.031	1.196	0.039	0.059	0	1	0	1	0
8626332	15.565	4	17	5818.5	125.4	121.0	4.019	0.076	0.070	1.123	0.113	0.086	-999	1	0	-999	0
8626385	14.32	1	17	6305.8	127.3	129.0	4.285	0.041	0.051	1.233	0.062	0.067	-999	1	0	-999	0
8626412	15.559	1	17	5923.2	124.1	115.5	4.210	0.059	0.058	1.088	0.082	0.086	-999	1	0	-999	0
8628431	15.186	1	17	6071.1	114.3	114.7	4.230	0.055	0.056	1.139	0.074	0.084	-999	1	0	-999	0
8628448	12.57	2	14	6310.2	124.5	115.4	3.853	0.031	0.031	1.697	0.054	0.072	-999	1	0	-999	0
8628468	13.63	1	17	6334.3	127.8	119.7	4.000	0.037	0.040	1.385	0.071	0.083	8	1	0	-999	0
8628509	15.916	2	3	5481.6	98.9	98.9	4.503	0.042	0.058	0.889	0.053	0.060	-999	1	0	-999	0
8628518	13.142	0	17	5992.2	105.6	102.8	4.404	0.030	0.040	1.053	0.055	0.072	-999	1	0	-999	0
8628647	15.8	4	17	5864.1	109.0	105.8	4.428	0.045	0.059	1.001	0.062	0.069	-999	1	0	-999	0
8628659	12.846	0	17	6693.4	137.9	134.1	4.229	0.033	0.034	1.350	0.067	0.056	-999	3	0	-999	0
8628664	15.144	1	17	6228.6	139.6	132.5	4.154	0.053	0.048	1.245	0.071	0.088	-999	1	0	-999	0
8628665	14.951	1	17	5969.9	101.9	97.2	4.470	0.023	0.030	1.020	0.039	0.045	-999	1	0	1	0
8628675	15.051	1	17	5436.1	110.7	95.3	4.254	0.047	0.044	0.894	0.062	0.049	0	1	0	-999	0
8628761	13.01	0	17	6644.8	144.3	142.3	4.218	0.031	0.032	1.257	0.047	0.049	-999	3	-999	1	0
8628783	15.256	1	17	5800.7	123.3	119.1	3.926	0.065	0.056	1.170	0.090	0.080	-999	1	0	-999	0
8628811	15.351	1	17	5614.5	111.4	109.5	4.384	0.051	0.053	0.936	0.072	0.070	-999	1	0	-999	0
8628825	15.828	1	17	5890.1	109.3	106.2	4.413	0.049	0.062	1.013	0.064	0.071	-999	1	0	-999	0
8628828	12.751	0	17	5858.1	115.1	107.1	4.174	0.030	0.035	1.220	0.050	0.079	-999	1	0	-999	0
8628911	15.138	1	17	6504.0	162.0	231.0	4.377	0.072	0.203	1.150	0.173	0.156	-999	2	-999	-999	1
8628973	15.142	1	17	5473.3	90.2	88.6	4.527	0.020	0.028	0.933	0.035	0.041	-999	1	0	0	0
8628974	13.673	1	17	5147.9	119.6	109.1	3.806	0.038	0.046	1.060	0.075	0.084	0	1	0	-999	0
8628984	15.98	4	17	5187.2	97.7	88.7	4.474	0.050	0.045	0.835	0.053	0.044	0	1	0	-999	0
8628989	14.214	10	10	6249.6	122.8	129.7	4.109	0.037	0.040	1.282	0.060	0.079	-999	1	0	-999	0
8629022	15.073	1	17	6151.8	117.8	115.3	4.293	0.047	0.048	1.143	0.070	0.079	-999	1	0	-999	0
8629036	15.161	4	17	5619.9	107.6	105.9	4.415	0.046	0.051	0.938	0.068	0.070	-999	1	0	-999	0
8629039	15.204	1	17	4779.7	80.8	76.5	4.557	0.029	0.024	0.763	0.039	0.033	1	1	0	-999	0
8629151	15.091	1	17	5740.6	125.2	117.6	3.599	0.134	0.130	1.493	0.202	0.185	0	1	-999	-999	0
8629192	14.274	1	17	6183.0	136.4	118.8	4.143	0.035	0.041	1.238	0.064	0.087	-999	1	0	-999	0
8629272	14.093	6	10	6672.3	135.8	130.1	4.052	0.037	0.037	1.448	0.078	0.073	1	1	0	-999	0
8629309	14.526	1	17	6163.9	149.2	212.1	3.833	0.040	0.046	1.451	0.129	0.158	1	1	0	-999	0
8629314	14.98	1	17	5975.3	115.9	109.7	4.264	0.048	0.051	1.087	0.075	0.081	-999	1	0	-999	0
8629476	15.822	1	17	4688.8	87.1	80.6	4.595	0.024	0.026	0.729	0.034	0.033	0	1	0	-999	0
8629557	14.98	1	17	5519.7	124.9	118.8	4.028	0.048	0.046	0.990	0.069	0.067	1	1	0	-999	0
8629562	13.591	0	17	6164.8	102.8	102.5	4.481	0.016	0.025	0.997	0.027	0.040	-999	1	0	-999	0
8629686	15.701	4	17	5996.0	173.5	176.2	4.473	0.030	0.040	0.993	0.059	0.062	-999	1	0	-999	0
8629746	15.316	1	17	4446.4	87.9	84.8	4.652	0.015	0.019	0.647	0.022	0.023	1	1	0	-999	0
8629747	14.608	1	17	5923.5	118.9	115.3	4.307	0.044	0.046	1.051	0.076	0.079	-999	1	0	-999	0
8629755	15.887	2	17	5397.0	127.3	124.1	3.644	0.082	0.088	1.366	0.145	0.139	-999	1	0	-999	0
8629756	15.467	1	17	5440.8	117.9	108.3	4.143	0.052	0.052	0.915	0.065	0.058	0	1	0	-999	0
8629793	14.566	1	17	6348.0	119.5	124.7	4.312	0.034	0.038	1.207	0.058	0.071	-999	1	0	-999	0
8629919	15.428	1	17	5553.7	117.5	112.9	4.169	0.230	0.275	0.961	0.142	0.088	0	1	-999	-999	0
8629995	13.771	4	17	6006.6	115.4	110.4	4.421	0.044	0.057	1.037	0.063	0.069	2	1	0	-999	0
8630012	14.963	1	17	5995.1	107.7	105.7	4.416	0.031	0.043	1.045	0.054	0.069	-999	1	0	-999	0
8630101	15.582	1	17	5813.1	122.5	117.8	4.073	0.064	0.068	1.096	0.113	0.084	-999	1	0	-999	0
8630159	15.129	1	17	5524.0	166.0	149.0	4.430	0.120	0.165	0.825	0.120	0.065	-999	2	-999	-999	1
8630233	14.029	1	17	6165.6	126.7	116.1	4.105	0.038	0.038	1.255	0.064	0.093	-999	1	0	-999	0
8630241	15.714	2	3	4774.3	89.2	80.4	4.587	0.025	0.028	0.745	0.036	0.036	0	1	0	-999	0
8630330	14.53	1	17	5895.0	107.1	106.3	4.410	0.034	0.044	1.021	0.060	0.074	-999	1	0	-999	0
8630338	14.285	1	17	5678.4	120.2	108.6	3.887	0.038	0.038	1.157	0.066	0.069	-999	1	0	-999	0
8630363	15.6	1	17	4905.7	93.0	88.0	4.603	0.021	0.028	0.740	0.034	0.040	0	1	0	-999	0
8630445	14.885	1	17	5863.1	120.6	116.0	4.125	0.044	0.050	1.101	0.098	0.089	-999	1	0	-999	0
8630465	15.561	1	17	5375.3	108.8	95.9	4.404	0.053	0.046	0.871	0.065	0.052	-999	1	0	-999	0
8630503	15.861	4	17	5450.2	116.7	109.6	4.121	0.066	0.066	0.925	0.067	0.062	-999	1	0	-999	0
8630508	13.675	1	17	6105.0	133.7	114.7	4.183	0.038	0.043	1.184	0.068	0.090	-999	1	0	-999	0
8630578	13.982	1	17	5726.1	118.4	115.5	4.024	0.055	0.041	1.074	0.092	0.073	1	1	0	-999	0
8630597	15.205	1	17	5800.0	144.0	158.0	4.563	0.044	0.176	0.867	0.096	0.088	2	2	-999	-999	1
8630672	15.701	1	17	5612.3	106.1	102.2	4.484	0.037	0.050	0.924	0.053	0.062	-999	1	0	-999	0
8630700	13.29	0	17	6182.8	113.3	107.8	4.403	0.021	0.032	1.102	0.042	0.064	-999	1	0	-999	0
8630734	14.556	1	17	6085.7	131.7	109.1	4.131	0.036	0.043	1.207	0.066	0.094	-999	1	0	-999	0
8630740	15.404	1	17	5729.7	119.6	114.5	4.250	0.158	0.170	0.998	0.098	0.084	-999	1	-999	-999	0
8630777	15.657	1	17	5814.6	130.8	125.3	4.062	0.066	0.069	1.102	0.114	0.086	-999	1	0	-999	0
8630788	15.773	1	17	5593.8	119.3	113.6	4.198	0.064	0.063	0.953	0.075	0.069	-999	1	0	0	0
8630803	14.167	1	17	5313.0	159.0	143.0	4.521	0.099	0.081	0.714	0.104	0.045	0	2	-999	-999	1
8630820	15.987	2	17	4924.5	99.3	88.5	3.565	0.095	0.105	1.059	0.180	0.161	2	1	0	-999	0
8630831	15.565	2	3	5745.9	137.8	128.3	3.817	0.062	0.060	1.247	0.084	0.086	-999	1	0	-999	0
8630840	13.732	1	17	6357.1	140.3	130.2	4.041	0.033	0.035	1.362	0.067	0.070	-999	1	0	-1	0
8630850	13.919	1	17	6147.4	117.9	126.5	3.877	0.039	0.054	1.427	0.095	0.141	-999	1	0	-999	0
8630861	15.282	1	17	5143.9	88.9	85.1	4.589	0.022	0.031	0.779	0.036	0.047	1	1	0	-999	0
8630884	14.08	1	17	5483.2	106.2	97.4	4.261	0.068	0.067	0.906	0.066	0.057	-999	1	-999	-999	0
8630930	15.359	1	3	5693.6	111.1	102.8	4.548	0.021	0.029	0.883	0.036	0.043	-999	1	0	-999	0
8630957	15.142	4	17	6395.0	176.0	242.0	4.436	0.056	0.224	1.094	0.153	0.153	-999	2	-999	-999	1
8630966	15.205	1	17	6220.9	139.7	129.7	4.156	0.035	0.040	1.244	0.060	0.080	2	1	0	-999	0
8630973	15.225	1	17	4848.0	129.0	143.0	4.625	0.024	0.060	0.790	0.047	0.080	1	2	-999	-999	1
8630992	15.382	1	17	5840.2	123.7	120.4	4.222	0.050	0.051	1.045	0.084	0.084	-999	1	0	-999	0
8631066	15.802	2	17	5892.1	119.3	116.1	4.379	0.053	0.061	1.025	0.070	0.076	-999	1	0	-999	0
8631097	15.483	1	17	5838.1	120.8	116.3	4.117	0.055	0.063	1.090	0.104	0.086	-999	1	0	-999	0
8631105	14.403	16	16	5274.1	115.3	113.6	4.061	0.131	0.108	0.896	0.065	0.047	0	1	-999	-999	0
8631106	15.01	1	17	5847.9	107.7	105.5	4.456	0.029	0.041	0.991	0.049	0.066	-999	1	0	-999	0
8631121	13.989	1	17	4985.8	108.5	96.3	3.619	0.063	0.083	1.107	0.146	0.172	1	1	0	-999	0
8631156	13.334	1	17	6461.0	132.0	142.3	4.125	0.031	0.033	1.336	0.065	0.060	-999	1	0	-999	0
8631160	15.54	1	17	6605.2	136.9	149.9	4.151	0.030	0.035	1.264	0.046	0.053	3	1	0	1	0
8631207	15.09	1	17	6329.2	136.7	132.5	4.155	0.049	0.050	1.282	0.064	0.073	-999	1	0	-999	0
8631291	11.869	0	17	5837.7	137.4	119.5	4.119	0.227	0.293	1.174	0.304	0.132	-999	1	-999	-999	0
8631294	14.505	1	17	5653.8	108.2	104.9	4.251	0.045	0.046	0.962	0.073	0.070	-999	1	0	-999	0
8631335	14.893	1	17	5956.1	106.7	114.2	4.052	0.049	0.062	1.183	0.102	0.095	-999	1	0	-999	0
8631371	14.722	1	17	5893.1	120.2	112.2	4.284	0.042	0.044	1.046	0.076	0.079	-999	1	0	-999	0
8631471	15.207	1	3	5687.0	112.4	107.7	4.347	0.049	0.048	0.960	0.075	0.072	-999	1	0	-999	0
8631504	14.146	1	17	4840.0	84.1	81.4	4.561	0.025	0.030	0.804	0.037	0.042	1	1	0	1	0
8631505	13.701	1	17	5566.8	109.3	108.3	4.401	0.042	0.046	0.922	0.072	0.069	-999	1	0	-999	0
8631612	15.538	4	16	5373.0	110.4	105.7	4.492	0.039	0.047	0.874	0.055	0.061	-999	1	0	-999	0
8631697	14.206	1	17	5584.0	166.0	149.0	4.379	0.144	0.192	0.896	0.111	0.074	-999	2	-999	-999	1
8631712	14.878	1	17	5626.1	118.7	114.6	4.111	0.051	0.048	0.994	0.080	0.072	-999	1	0	-999	0
8631743	18.301	6	9	3438.2	74.2	71.1	5.036	0.013	0.012	0.181	0.007	0.007	0	1	-999	-999	0
8632073	13.338	0	17	6020.4	107.4	105.2	4.052	0.030	0.053	1.245	0.066	0.120	-999	1	0	-999	0
8635356	12.698	1	17	6218.3	114.3	113.7	4.403	0.026	0.035	1.063	0.048	0.062	-999	1	0	-999	0
8635373	14.851	1	17	5954.2	111.8	109.8	4.404	0.034	0.045	1.040	0.059	0.073	-999	1	0	-999	0
8635411	15.304	1	17	5325.6	101.3	84.7	4.342	0.043	0.038	0.865	0.051	0.036	-999	1	0	-999	0
8635429	15.435	1	17	5355.8	110.2	96.4	4.412	0.053	0.047	0.867	0.065	0.050	-999	1	0	-999	0
8635458	15.67	2	17	5660.4	139.0	138.0	4.115	0.058	0.062	1.008	0.098	0.085	-999	1	0	-999	0
8635544	15.425	1	17	5948.1	117.8	115.6	4.360	0.050	0.056	1.048	0.071	0.077	-999	1	0	-999	0
8635595	18.831	0	17	6196.8	131.8	123.9	4.010	0.027	0.029	1.404	0.064	0.071	2	1	0	-999	0
8635681	15.653	1	17	5195.6	106.4	97.1	4.512	0.040	0.043	0.835	0.050	0.052	0	1	0	-999	0
8635724	12.292	0	17	6228.0	148.0	203.0	4.399	0.077	0.154	1.049	0.142	0.129	8	2	-999	-999	1
8635754	14.94	1	17	5563.5	100.8	96.0	4.541	0.021	0.033	0.884	0.036	0.049	-999	1	0	-999	0
8635846	13.636	1	17	5483.7	119.0	112.3	4.007	0.039	0.039	0.990	0.064	0.064	-999	1	0	-999	0
8635854	16.948	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8635918	13.135	1	17	6131.3	117.6	111.7	4.009	0.033	0.050	1.313	0.067	0.123	0	1	0	-999	0
8635938	12.963	1	17	5468.2	118.6	113.6	3.922	0.035	0.038	1.051	0.063	0.066	-999	1	0	-1	0
8636087	15.157	1	17	5837.7	121.1	113.5	4.399	0.044	0.048	1.006	0.068	0.076	-999	1	0	-999	0
8636150	15.296	4	17	5680.0	128.3	122.9	3.978	0.063	0.056	1.086	0.082	0.076	-999	1	0	-999	0
8636154	15.476	4	17	5654.8	123.8	118.5	4.233	0.059	0.060	0.967	0.077	0.073	-999	1	0	-999	0
8636188	15.543	1	17	5080.4	90.4	80.0	2.988	0.080	0.082	1.542	0.237	0.226	2	2	0	-999	0
8636197	14.423	1	17	5305.9	94.1	88.8	4.504	0.036	0.041	0.859	0.052	0.058	-999	1	0	-999	0
8636223	15.202	1	17	5683.2	129.4	124.3	3.734	0.064	0.062	1.319	0.096	0.093	-999	1	0	-999	0
8636297	15.811	2	17	5716.3	116.6	111.8	4.470	0.061	0.095	0.937	0.073	0.071	7	1	-999	-999	0
8636306	15.272	1	17	5300.2	90.3	76.9	4.253	0.037	0.035	0.876	0.039	0.028	0	1	1	-999	0
8636324	15.486	4	17	4751.0	93.0	85.4	4.569	0.036	0.039	0.751	0.041	0.039	1	1	-999	-999	0
8636333	15.292	1	17	6240.6	119.4	115.6	4.361	0.038	0.050	1.140	0.060	0.070	1	1	0	0	0
8636383	15.268	1	17	5727.5	120.6	115.1	4.354	0.058	0.058	0.974	0.075	0.075	-999	1	0	-999	0
8636390	13.613	0	17	5272.8	99.1	93.6	4.526	0.031	0.039	0.850	0.046	0.057	1	1	0	-999	0
8636417	15.994	1	17	4693.9	43.2	50.7	4.502	0.013	0.015	0.783	0.016	0.013	2	1	1	-999	0
8636433	15.157	1	17	5815.8	122.0	117.3	4.330	0.050	0.050	1.007	0.077	0.078	-999	1	0	-999	0
8636434	13.215	0	17	6619.5	133.6	140.6	4.089	0.031	0.033	1.315	0.054	0.052	-999	1	-999	0	0
8636495	14.428	16	16	5035.0	104.9	91.6	3.509	0.067	0.089	1.273	0.154	0.208	0	1	0	-999	0
8636512	15.906	0	17	5116.9	104.5	88.4	3.471	0.074	0.079	0.988	0.159	0.147	2	2	0	-999	0
8636539	15.024	1	17	6367.4	122.8	119.2	4.335	0.034	0.043	1.197	0.056	0.068	-999	1	0	1	0
8636587	14.405	1	17	5776.0	155.0	155.0	4.582	0.040	0.160	0.879	0.088	0.105	-999	2	-999	-999	1
8636629	14.746	1	17	5800.4	120.7	117.0	4.261	0.046	0.049	1.016	0.078	0.078	-999	1	0	-999	0
8636631	15.033	4	17	5692.0	190.0	190.0	4.605	0.038	0.152	0.823	0.088	0.088	2	2	-999	-999	1
8636680	15.633	2	3	6040.6	122.9	114.4	4.205	0.067	0.067	1.141	0.077	0.089	1	1	0	-999	0
8636718	15.088	1	17	6003.1	123.8	124.5	3.971	0.061	0.063	1.243	0.122	0.095	-999	1	0	-999	0
8636722	15.266	1	17	6171.1	138.3	125.8	4.099	0.056	0.058	1.258	0.072	0.097	-999	1	0	-999	0
8636729	15.809	4	17	5902.7	127.5	120.1	4.215	0.073	0.072	1.075	0.086	0.086	-999	1	0	-999	0
8636765	15.671	2	17	5940.5	129.1	119.1	4.195	0.071	0.069	1.101	0.086	0.088	-999	1	0	-999	0
8636770	15.754	4	17	5183.6	90.0	82.2	4.383	0.041	0.039	0.847	0.036	0.028	0	1	1	-999	0
8636878	15.597	2	17	5959.3	138.1	138.4	3.793	0.090	0.087	1.354	0.153	0.109	-999	1	0	-999	0
8636933	15.647	1	17	6077.3	125.2	114.7	4.163	0.066	0.061	1.177	0.076	0.093	-999	1	0	-999	0
8637164	15.497	1	17	6105.5	122.4	123.0	4.290	0.058	0.059	1.127	0.072	0.081	-999	1	0	-999	0
8637421	14.254	1	17	6244.3	127.3	124.2	4.257	0.040	0.040	1.194	0.072	0.079	-999	1	0	-999	0
8637423	13.739	1	17	6318.5	138.1	154.2	3.907	0.030	0.045	1.431	0.069	0.145	-999	1	0	-999	0
8637599	15.875	2	17	5544.5	131.9	124.6	4.060	0.078	0.073	0.985	0.078	0.074	0	1	0	-999	0
8637630	15.207	1	17	6270.2	130.8	127.4	4.275	0.048	0.053	1.197	0.069	0.079	-999	1	0	-999	0
8637694	15.221	4	17	5654.6	134.1	129.9	4.154	0.055	0.058	0.990	0.090	0.079	-999	1	0	-999	0
8637696	14.946	1	17	5746.6	124.7	124.4	4.083	0.058	0.057	1.058	0.109	0.080	-999	1	0	-999	0
8637715	14.419	16	17	6720.8	144.4	137.1	4.007	0.042	0.041	1.379	0.069	0.065	-999	1	0	-999	0
8637726	15.033	4	17	5772.7	131.5	124.4	3.927	0.146	0.129	1.162	0.127	0.115	2	1	0	-999	0
8637762	15.015	0	17	5852.6	101.9	99.1	4.111	0.028	0.045	1.222	0.054	0.106	2	1	0	-999	0
8637803	14.495	1	17	4548.9	133.5	100.1	4.597	0.029	0.031	0.713	0.041	0.037	1	1	-999	-999	0
8637897	13.718	1	17	6780.3	142.9	143.6	4.063	0.034	0.033	1.470	0.079	0.073	11	2	0	-999	0
8637902	15.547	1	17	5748.3	110.3	103.0	4.521	0.026	0.034	0.917	0.044	0.051	-999	1	0	-999	0
8637936	15.212	4	17	6066.5	122.3	111.0	4.048	0.052	0.062	1.249	0.082	0.108	-999	1	0	-999	0
8638005	15.639	1	17	5816.3	124.1	119.3	4.318	0.062	0.062	1.010	0.077	0.078	-999	1	0	-999	0
8638009	14.165	1	17	6282.8	142.2	137.4	4.232	0.038	0.043	1.226	0.065	0.078	-999	1	0	-999	0
8638027	14.773	1	17	5708.9	120.8	113.9	3.715	0.043	0.044	1.356	0.069	0.080	-999	1	0	-999	0
8638031	15.454	4	17	5762.1	109.1	106.5	4.390	0.051	0.057	0.982	0.070	0.074	-999	1	0	-999	0
8638056	14.244	10	10	5964.4	118.6	118.5	3.902	0.058	0.046	1.255	0.152	0.076	-999	1	0	-999	0
8638105	14.72	1	17	5716.9	120.6	112.1	3.808	0.043	0.043	1.249	0.067	0.074	-999	1	0	-999	0
8638149	13.441	0	17	6337.0	124.2	125.8	3.991	0.037	0.042	1.225	0.095	0.072	-999	1	0	-999	0
8638153	14.993	1	17	5807.0	110.3	110.0	4.193	0.048	0.052	1.042	0.085	0.081	-999	1	0	-999	0
8638154	15.836	2	17	6247.9	176.8	274.2	3.956	0.066	0.075	1.377	0.135	0.181	-999	1	0	-999	0
8638223	13.579	0	17	6760.4	144.0	144.3	4.225	0.033	0.032	1.324	0.060	0.047	-999	3	0	-999	0
8638236	15.355	1	17	5775.4	130.5	122.5	3.934	0.071	0.063	1.156	0.092	0.083	6	1	0	-999	0
8638365	15.739	1	17	5458.4	111.5	104.4	4.417	0.061	0.061	0.893	0.066	0.062	-999	1	0	-999	0
8638373	15.852	1	17	5790.7	121.6	115.9	4.242	0.071	0.068	1.018	0.086	0.081	-999	1	0	-999	0
8638473	15.789	4	17	6113.4	136.1	128.4	4.053	0.077	0.083	1.260	0.096	0.113	-999	1	0	-999	0
8638522	15.513	2	17	5653.9	103.1	98.3	4.486	0.034	0.046	0.933	0.051	0.061	-999	1	0	-999	0
8638548	14.876	1	17	5924.6	107.0	103.4	4.436	0.030	0.042	1.018	0.051	0.067	-999	1	0	-999	0
8638566	13.765	1	17	5758.8	123.3	115.9	4.003	0.063	0.058	0.985	0.071	0.065	-999	1	0	-999	0
8638661	15.672	2	17	5121.1	105.4	99.1	4.562	0.029	0.037	0.790	0.040	0.047	0	1	0	-999	0
8638665	15.418	1	17	5879.3	114.0	112.0	4.392	0.046	0.055	1.019	0.066	0.075	-999	1	0	-999	0
8638728	11.018	0	17	6457.0	126.5	123.3	4.277	0.053	0.071	1.319	0.070	0.067	-999	3	-999	-999	0
8638790	15.481	1	3	5593.5	119.3	114.0	4.279	0.056	0.056	0.937	0.073	0.068	-999	1	0	-999	0
8638797	14.006	10	10	6202.4	124.5	122.7	4.108	0.038	0.046	1.126	0.079	0.083	-999	1	0	-999	0
8638809	15.577	4	17	6179.5	127.5	122.0	4.297	0.055	0.059	1.153	0.069	0.081	-999	1	0	-999	0
8638873	14.989	1	17	6280.6	140.2	129.6	4.170	0.047	0.045	1.217	0.059	0.076	0	1	0	-999	0
8638878	15.606	2	17	5904.0	116.1	114.0	4.400	0.045	0.056	1.024	0.064	0.074	-999	1	0	-999	0
8638895	15.242	4	17	5669.3	130.3	125.9	3.830	0.052	0.051	1.210	0.074	0.081	0	1	0	-999	0
8638918	15.457	4	17	6061.9	124.4	123.2	4.267	0.058	0.060	1.120	0.074	0.083	-999	1	0	-999	0
8639039	14.391	1	17	5102.3	84.3	77.0	4.452	0.029	0.019	0.808	0.038	0.026	0	1	0	-999	0
8639078	14.437	16	16	5439.4	108.4	108.2	4.455	0.041	0.047	0.927	0.059	0.063	-999	1	0	-999	0
8639083	15.979	4	17	6104.7	125.0	119.1	3.982	0.097	0.098	1.291	0.125	0.113	6	1	0	-999	0
8639100	13.951	1	17	6413.2	127.9	120.9	3.897	0.036	0.041	1.506	0.077	0.110	11	1	0	-999	0
8639155	12.959	0	17	6423.6	136.4	123.2	4.099	0.029	0.031	1.438	0.062	0.062	1	1	0	-1	0
8639163	15.708	1	17	6269.7	142.6	130.5	4.148	0.033	0.040	1.251	0.055	0.072	2	1	0	-999	0
8639218	12.219	0	17	6743.4	142.2	134.8	4.208	0.043	0.044	1.370	0.068	0.057	-999	1	0	-999	0
8639245	15.061	1	17	5683.6	132.3	125.3	4.027	0.192	0.219	1.206	0.212	0.143	-999	1	-999	-999	0
8639259	14.543	1	17	6266.9	128.1	125.4	4.293	0.037	0.043	1.190	0.063	0.079	-999	1	0	-999	0
8639265	15.05	1	17	5920.9	120.4	123.5	4.012	0.058	0.058	1.175	0.123	0.087	-999	1	0	-999	0
8639332	14.571	0	17	5885.9	119.4	112.1	3.221	0.036	0.037	2.264	0.066	0.061	2	2	0	-999	0
8639341	14.112	1	17	5697.5	120.1	113.0	4.330	0.044	0.041	0.870	0.067	0.058	1	1	0	-999	0
8639400	14.703	1	17	6035.3	134.7	129.1	4.058	0.045	0.044	0.884	0.060	0.054	-999	1	0	-999	0
8639439	14.902	1	17	5730.0	173.0	173.0	4.586	0.048	0.143	0.812	0.087	0.071	-999	2	-999	-999	1
8639548	15.366	1	17	6138.0	124.8	125.7	4.359	0.040	0.049	1.113	0.064	0.077	-999	1	0	-999	0
8639557	15.007	1	17	6049.2	129.0	115.2	4.165	0.051	0.048	1.168	0.072	0.093	-999	1	0	-999	0
8639632	14.406	1	17	6626.4	146.4	135.2	4.013	0.038	0.038	1.331	0.062	0.071	-999	1	0	-999	0
8639656	15.411	1	17	5521.0	106.0	103.2	4.528	0.026	0.038	0.888	0.042	0.055	0	1	0	-999	0
8639664	15.286	1	17	5829.1	118.3	114.7	4.373	0.050	0.054	1.006	0.072	0.077	-999	1	0	-999	0
8639717	15.411	1	17	5360.6	112.5	103.5	4.469	0.046	0.048	0.871	0.061	0.059	1	1	0	-999	0
8639755	13.275	4	17	5521.7	129.0	123.0	4.189	0.187	0.200	0.943	0.100	0.079	2	1	-999	-999	0
8639786	14.802	1	17	6214.9	125.4	123.4	4.366	0.040	0.045	1.040	0.063	0.069	-999	1	0	-999	0
8639886	15.546	1	17	5916.3	122.4	119.3	4.335	0.055	0.057	1.042	0.074	0.079	-999	1	0	-999	0
8639997	14.794	1	17	5945.4	107.7	109.1	4.497	0.027	0.037	0.918	0.041	0.050	-999	1	0	-999	0
8640081	15.275	1	17	5623.7	116.7	110.2	4.436	0.044	0.044	0.848	0.066	0.059	2	1	0	-999	0
8640107	14.8	1	17	5766.2	125.1	111.7	4.209	0.045	0.041	0.828	0.058	0.045	-999	1	0	-999	0
8643378	15.754	1	17	5614.0	122.2	120.1	4.355	0.060	0.061	1.009	0.068	0.069	0	1	0	-999	0
8643459	14.083	1	17	4847.7	135.1	127.7	4.565	0.026	0.025	0.769	0.041	0.040	1	1	0	-999	0
8643675	13.406	0	17	5822.1	118.3	114.7	4.222	0.050	0.050	1.061	0.079	0.078	-999	1	0	-999	0
8643679	12.462	1	17	6001.6	115.7	112.5	4.385	0.032	0.039	1.068	0.060	0.069	2	1	0	-999	0
8643741	13.936	1	17	6077.7	124.9	125.0	4.272	0.040	0.042	1.090	0.072	0.074	-999	1	0	-999	0
8643796	13.164	1	17	6168.9	115.1	118.0	4.332	0.032	0.041	1.138	0.064	0.079	-999	1	0	-999	0
8643851	13.766	1	17	6378.0	135.7	126.9	3.756	0.033	0.044	1.679	0.071	0.155	1	1	0	-999	0
8643878	19.041	0	17	5947.5	111.0	99.4	3.948	0.025	0.045	1.455	0.048	0.138	2	1	0	-999	0
8643880	14.585	1	17	5942.4	127.6	123.1	4.309	0.044	0.044	1.025	0.076	0.072	-999	1	0	-999	0
8643898	14.749	1	17	4932.1	92.6	85.0	4.552	0.030	0.030	0.785	0.041	0.042	0	1	0	-999	0
8644034	15.097	1	17	5387.0	177.0	160.0	4.510	0.103	0.103	0.716	0.107	0.046	1	2	-999	-999	1
8644193	13.854	1	17	6453.3	131.3	123.7	4.324	0.024	0.031	1.237	0.046	0.062	-999	1	0	-999	0
8644204	12.379	0	17	6844.6	138.8	145.2	4.042	0.036	0.037	1.507	0.082	0.079	8	2	0	-999	0
8644288	13.549	0	17	5486.3	89.5	87.1	4.504	0.018	0.029	0.976	0.034	0.049	1	1	0	0	0
8644365	13.204	0	17	6178.8	115.8	115.4	4.323	0.030	0.038	1.170	0.062	0.069	-999	1	0	1	0
8644446	13.947	1	17	5223.8	131.3	123.1	3.852	0.040	0.048	1.022	0.071	0.084	0	1	0	-999	0
8644545	13.344	0	17	5505.0	109.0	98.0	4.386	0.126	0.094	0.871	0.071	0.038	1	2	-999	1	1
8644592	13.902	2	17	5629.3	123.9	117.8	4.139	0.047	0.044	0.984	0.080	0.072	0	1	0	-999	0
8644641	14.514	16	17	6204.0	194.0	237.0	4.259	0.162	0.198	1.086	0.181	0.148	1	2	-999	-999	1
8644754	15.821	1	17	5135.7	147.4	115.8	3.542	0.054	0.077	1.363	0.132	0.191	2	3	0	-999	0
8644795	14.202	1	17	5456.4	106.7	105.3	4.514	0.027	0.041	0.889	0.045	0.061	0	1	0	-999	0
8644856	14.737	1	17	6398.8	141.3	137.5	4.286	0.034	0.044	1.243	0.059	0.073	-999	1	0	-999	0
8644861	13.977	1	17	5727.5	126.9	122.2	4.200	0.046	0.047	1.004	0.084	0.078	-999	1	0	-999	0
8644954	15.11	1	17	6588.3	152.1	149.6	4.005	0.053	0.053	1.458	0.085	0.083	-999	1	0	-999	0
8645067	14.883	1	17	6126.6	140.0	129.5	4.187	0.045	0.049	1.188	0.069	0.092	-999	1	0	-999	0
8645074	13.677	1	17	6471.9	140.3	139.7	4.018	0.036	0.038	1.413	0.076	0.075	-999	1	0	-999	0
8645191	15.606	1	17	5892.6	136.4	131.7	4.297	0.056	0.056	1.042	0.080	0.082	-999	1	0	-1	0
8645204	15.911	4	17	5479.0	122.3	121.7	4.464	0.047	0.057	0.898	0.060	0.065	0	1	0	-999	0
8645259	14.552	1	17	6165.3	138.5	135.9	3.959	0.038	0.051	1.363	0.078	0.134	-999	1	0	-999	0
8645339	15.546	1	17	6639.1	139.7	142.4	3.719	0.031	0.032	1.799	0.077	0.075	2	2	0	-999	0
8645570	15.863	4	17	5688.4	140.3	132.6	4.220	0.062	0.062	0.983	0.085	0.078	0	1	0	-999	0
8645626	14.701	1	17	5900.4	142.4	140.9	4.047	0.052	0.047	1.002	0.083	0.069	-999	1	0	-999	0
8645676	13.264	0	17	6538.8	136.5	139.1	4.225	0.033	0.033	1.311	0.063	0.061	-999	1	0	-999	0
8645728	11.466	0	17	6157.2	125.8	132.0	3.767	0.044	0.055	1.514	0.144	0.123	2	1	0	-999	0
8645784	14.677	1	17	5768.8	147.1	137.2	4.020	0.048	0.043	0.959	0.073	0.062	-999	1	0	-999	0
8645874	15.487	0	17	6432.4	127.0	131.6	4.044	0.030	0.030	1.409	0.066	0.063	5	1	0	-999	0
8646460	14.685	0	17	6444.2	135.3	133.1	3.182	0.030	0.030	2.296	0.083	0.080	2	2	0	-999	0
8646697	12.742	0	17	6139.6	124.8	122.0	4.390	0.049	0.062	1.105	0.070	0.068	-999	1	-999	-999	0
8646702	12.662	0	17	7480.3	147.0	140.0	3.478	0.023	0.020	2.679	0.081	0.085	2	2	0	-999	0
8646725	13.188	0	17	6553.7	144.3	126.7	3.831	0.031	0.034	1.626	0.081	0.078	8	1	0	-999	0
8646830	13.833	1	17	5952.9	135.2	122.4	4.075	0.032	0.038	1.312	0.050	0.109	-999	1	0	-999	0
8646916	12.901	0	17	6383.2	141.7	130.9	4.301	0.027	0.036	1.242	0.054	0.066	-999	1	0	-999	0
8646939	13.661	1	17	6585.3	149.3	142.7	3.899	0.034	0.037	1.656	0.076	0.086	2	1	0	-999	0
8646975	14.379	16	16	6126.4	144.5	125.5	4.045	0.036	0.047	1.286	0.064	0.114	-999	1	0	-999	0
8647035	14.782	1	17	5439.9	111.2	111.0	4.512	0.030	0.043	0.885	0.046	0.061	1	1	0	-999	0
8647065	12.229	0	17	6162.1	135.6	122.8	4.260	0.035	0.039	1.191	0.067	0.073	-999	1	0	-999	0
8647238	15.856	14	17	3506.5	78.5	64.2	4.819	0.010	0.010	0.379	0.010	0.010	2	1	0	-999	0
8647299	13.573	0	17	6000.1	132.0	128.7	3.372	0.028	0.028	2.009	0.056	0.053	2	2	0	-999	0
8647306	13.771	1	17	5921.0	194.0	176.0	3.768	0.621	0.146	1.245	0.177	0.328	-999	2	-999	-999	1
8647309	13.229	8	17	5680.3	163.4	156.2	3.935	0.186	0.166	1.121	0.157	0.132	3	1	-999	-999	0
8647629	14.763	0	17	6072.0	181.0	181.0	3.749	0.336	0.105	1.254	0.221	0.270	2	2	-999	-999	1
8647645	14.811	1	17	6245.0	137.9	132.8	4.322	0.035	0.039	1.176	0.063	0.072	-999	1	0	-999	0
8647682	14.696	1	17	5494.6	136.5	125.8	4.034	0.045	0.042	0.879	0.062	0.054	0	1	0	-999	0
8647687	15.059	1	3	6308.2	155.9	154.0	4.132	0.043	0.047	1.289	0.064	0.078	-999	1	0	-999	0
8647711	13.85	1	17	6892.6	153.2	143.8	4.322	0.019	0.022	1.320	0.036	0.041	8	2	0	-999	0
8647777	13.402	0	17	7161.2	167.2	173.9	3.550	0.024	0.025	2.359	0.085	0.098	-999	2	0	-999	0
8647859	13.872	1	17	6194.3	142.7	143.3	3.894	0.053	0.042	1.285	0.143	0.069	-999	1	0	-999	0
8648251	14.763	16	17	7363.9	176.9	150.9	4.010	0.045	0.045	1.702	0.089	0.092	5	2	0	-999	0
8648321	12.735	1	17	6434.1	138.5	135.7	3.048	0.037	0.037	2.617	0.105	0.109	2	2	0	-999	0
8648352	13.93	2	17	5684.0	190.0	173.0	4.027	0.420	0.140	0.998	0.124	0.136	-999	2	-999	-999	1
8648438	13.58	0	17	5830.5	121.4	120.1	4.387	0.039	0.044	1.004	0.070	0.072	-999	1	0	-999	0
8648508	15.29	1	17	4206.0	115.0	140.0	4.701	0.070	0.030	0.525	0.050	0.045	1	2	-999	-999	1
8648761	15.71	4	17	5851.2	125.8	122.4	4.437	0.037	0.050	0.997	0.057	0.070	0	1	0	-999	0
8648773	14.962	1	17	5891.9	140.0	135.0	4.290	0.047	0.048	1.009	0.078	0.074	0	1	0	-999	0
8648793	14.706	1	17	6176.1	128.2	129.1	4.332	0.036	0.045	1.138	0.064	0.079	-999	1	0	-999	0
8648845	15.982	4	17	5528.9	128.3	126.6	4.432	0.054	0.060	0.912	0.066	0.068	1	1	0	-999	0
8648866	13.795	2	17	7305.0	165.5	155.2	3.778	0.042	0.041	1.894	0.091	0.091	5	2	0	-999	0
8648878	15.355	1	17	6037.7	143.8	130.2	4.199	0.049	0.054	1.144	0.077	0.091	-999	1	0	-999	0
8648904	15.037	4	17	5145.7	110.0	100.0	4.546	0.029	0.037	0.820	0.041	0.052	1	1	0	-999	0
8648913	15.0	1	17	6443.6	136.3	128.6	4.343	0.026	0.032	1.223	0.047	0.055	-999	1	0	-999	0
8648977	14.348	1	17	6150.1	138.7	136.3	3.958	0.036	0.052	1.360	0.076	0.134	-999	1	0	-999	0
8649154	14.707	16	17	6460.0	159.2	154.3	4.193	0.042	0.040	1.280	0.061	0.057	-999	1	0	-999	0
8649177	15.313	4	16	5857.3	172.7	148.2	4.225	0.048	0.048	1.042	0.094	0.085	-999	1	0	-999	0
8649245	13.798	1	17	5897.2	113.8	113.7	4.440	0.027	0.039	1.012	0.049	0.069	-999	1	0	-999	0
8649439	15.844	1	17	5832.5	140.3	131.5	4.047	0.044	0.041	0.988	0.077	0.067	2	1	0	-999	0
8649531	13.46	0	17	6181.2	145.2	133.7	4.026	0.043	0.039	1.023	0.073	0.065	-999	1	0	-999	0
8650057	11.642	0	17	7045.2	188.8	141.9	4.333	0.017	0.021	1.316	0.033	0.036	-999	2	0	-999	0
8650064	12.221	0	17	6939.8	156.3	146.5	4.263	0.029	0.029	1.308	0.054	0.046	1	2	0	-999	0
8650109	14.442	16	16	5507.8	126.5	119.5	4.413	0.060	0.059	0.885	0.067	0.060	0	1	-999	-999	0
8650113	13.58	1	17	6002.7	125.7	127.7	4.131	0.042	0.044	1.064	0.090	0.078	-999	1	0	-999	0
8650155	13.152	0	17	6458.0	196.0	176.0	3.598	0.344	0.086	1.573	0.211	0.391	1	2	-999	-999	1
8650207	13.443	1	17	6120.7	110.7	109.4	4.527	0.017	0.025	0.920	0.026	0.039	-999	1	0	-999	0
8650381	15.486	1	17	6461.9	148.5	144.6	4.305	0.035	0.044	1.248	0.058	0.070	-999	1	0	-999	0
8650852	14.275	16	16	6089.3	161.2	139.1	3.867	0.037	0.051	1.506	0.075	0.164	-999	1	0	-999	0
8650932	15.135	4	17	6224.9	129.9	125.5	4.407	0.025	0.034	1.101	0.047	0.061	-999	1	0	-999	0
8650991	13.003	0	17	5436.5	108.9	97.3	4.373	0.043	0.038	0.885	0.067	0.054	1	1	0	-999	0
8651012	15.123	1	17	6723.0	154.1	145.8	4.384	0.026	0.029	1.142	0.044	0.051	-999	1	0	-999	0
8651088	13.527	0	17	6401.9	136.9	130.2	3.852	0.031	0.032	1.593	0.073	0.078	-999	1	0	-999	0
8651099	12.916	0	17	6566.2	132.6	124.7	4.298	0.024	0.029	1.279	0.047	0.054	-999	1	0	-999	0
8651303	15.859	4	17	5076.9	113.2	105.8	4.577	0.025	0.034	0.786	0.039	0.048	0	1	0	-999	0
8651356	15.138	1	17	4398.0	131.0	131.0	4.684	0.059	0.027	0.545	0.053	0.033	7	2	-999	-999	1
8651551	15.935	4	17	4506.2	84.9	81.4	4.618	0.021	0.023	0.688	0.029	0.026	0	1	0	-1	0
8651884	13.757	1	17	6601.4	146.1	147.7	4.111	0.034	0.032	1.454	0.073	0.066	-999	1	0	-999	0
8651925	12.452	1	17	7282.1	158.0	155.6	3.850	0.033	0.036	1.841	0.089	0.094	1	2	0	-999	0
8652095	14.619	1	17	5433.0	162.0	145.0	4.542	0.072	0.104	0.788	0.103	0.063	0	2	-999	-999	1
8652180	13.859	1	17	6626.5	142.2	129.9	4.149	0.035	0.034	1.440	0.072	0.066	-999	1	0	-999	0
8652234	14.177	1	17	5941.7	133.5	139.0	3.890	0.055	0.049	1.308	0.158	0.078	0	1	0	-999	0
8652360	15.247	1	17	5367.0	160.0	160.0	4.639	0.032	0.091	0.757	0.072	0.072	1	2	-999	-1	1
8652425	15.053	1	17	5393.9	110.8	107.6	4.549	0.024	0.037	0.856	0.039	0.054	1	1	0	-999	0
8652474	15.228	4	17	5693.0	189.0	189.0	4.484	0.100	0.163	0.815	0.107	0.071	-999	2	-999	-999	1
8652495	14.301	1	17	5586.4	236.3	141.5	4.046	0.185	0.168	1.003	0.196	0.105	1	1	-999	-999	0
8652589	15.398	1	17	5847.8	119.0	115.9	4.424	0.040	0.051	1.001	0.062	0.072	-999	1	0	-999	0
8652599	15.974	0	17	6429.3	131.3	125.5	3.708	0.028	0.041	1.761	0.067	0.156	3	1	0	-999	0
8652620	13.856	1	17	6121.4	127.9	125.1	4.233	0.043	0.042	1.157	0.067	0.084	-999	1	0	-999	0
8652670	12.951	0	17	6625.8	129.7	128.6	4.337	0.019	0.024	1.255	0.034	0.042	-999	1	0	-999	0
8652754	13.702	1	17	6000.6	127.4	128.3	4.078	0.035	0.054	1.210	0.073	0.115	-999	1	0	-999	0
8652819	12.643	0	17	7329.8	163.9	155.2	3.871	0.037	0.039	1.835	0.089	0.094	-999	2	0	-999	0
8652896	13.693	1	17	5459.1	152.9	142.4	3.894	0.031	0.034	1.173	0.050	0.062	1	1	0	-999	0
8652939	11.695	0	17	7676.9	178.5	179.6	4.046	0.031	0.033	1.882	0.083	0.087	-999	2	0	-999	0
8652997	11.189	0	17	5945.2	113.6	110.5	4.379	0.040	0.041	0.942	0.069	0.066	-999	1	0	1	0
8653104	12.074	0	17	6176.5	125.9	116.2	4.274	0.030	0.041	1.164	0.066	0.080	-999	1	0	-999	0
8653134	13.116	1	17	4918.3	83.0	78.4	4.521	0.032	0.024	0.790	0.044	0.032	0	1	0	0	0
8653183	12.39	0	17	7098.8	151.9	151.2	3.905	0.038	0.037	1.632	0.081	0.087	11	2	0	-999	0
8653483	13.437	0	17	6525.4	187.4	207.7	3.782	0.026	0.030	1.741	0.092	0.086	-999	1	0	-999	0
8653513	13.479	0	17	5564.6	141.4	135.5	3.716	0.034	0.037	1.332	0.061	0.079	1	1	0	-999	0
8653675	13.566	0	17	6939.0	157.7	149.4	3.750	0.030	0.032	1.956	0.083	0.092	1	2	0	-999	0
8653777	14.166	1	17	6364.7	131.2	128.0	4.352	0.030	0.038	1.133	0.053	0.068	-999	1	0	-999	0
8653809	15.6	2	17	5552.6	135.3	129.9	4.375	0.057	0.056	0.919	0.075	0.069	1	1	0	-999	0
8653898	14.445	1	17	6708.5	604.1	224.1	4.207	0.037	0.033	1.336	0.135	0.075	-999	1	0	-999	0
8654016	14.835	1	17	5989.6	227.1	136.9	4.153	0.041	0.046	1.162	0.097	0.107	-999	1	0	-999	0
8654079	15.045	1	17	7206.6	402.2	384.2	4.333	0.024	0.024	1.345	0.093	0.086	6	2	0	-999	0
8654097	13.534	0	17	7285.4	158.3	152.0	3.631	0.036	0.033	2.376	0.078	0.077	3	2	0	-999	0
8654099	15.294	1	17	6655.8	255.6	328.7	4.306	0.031	0.032	1.288	0.073	0.103	-999	1	0	-999	0
8654122	13.855	1	17	6778.9	145.7	147.7	4.132	0.038	0.037	1.397	0.069	0.058	10	1	0	-999	0
8654131	15.413	1	17	6352.1	262.9	294.8	4.238	0.045	0.043	1.242	0.097	0.135	-999	1	0	-999	0
8654152	15.361	1	17	6187.2	305.9	169.6	4.289	0.041	0.042	1.167	0.109	0.097	-999	1	0	-999	0
8654187	14.877	1	17	5850.5	132.2	113.8	4.333	0.051	0.044	0.803	0.056	0.046	-999	1	0	-999	0
8654243	13.721	1	17	6190.7	137.9	118.8	4.145	0.030	0.036	1.231	0.059	0.080	-999	1	0	-999	0
8654260	14.959	1	17	5897.0	132.1	124.9	4.336	0.049	0.047	0.921	0.073	0.065	-999	1	0	-999	0
8654303	15.075	1	3	6281.6	158.5	181.4	4.315	0.036	0.043	1.183	0.069	0.094	-999	1	0	-999	0
8654309	15.839	1	17	5767.2	220.4	362.3	4.060	0.094	0.144	1.094	0.161	0.193	0	1	-999	-999	0
8654460	14.547	1	17	5885.2	135.0	136.7	4.248	0.037	0.039	1.215	0.052	0.072	-999	1	0	-999	0
8654484	13.773	1	17	5968.3	115.1	114.3	4.327	0.038	0.040	1.095	0.069	0.072	-999	1	0	-999	0
8654567	13.663	1	17	6343.7	142.8	132.0	3.946	0.031	0.039	1.436	0.076	0.115	-999	1	0	-999	0
8654599	13.587	1	17	7332.9	177.4	169.4	3.788	0.039	0.038	1.918	0.091	0.091	1	2	0	-999	0
8654661	14.114	1	17	5952.0	160.0	178.0	4.554	0.037	0.213	0.932	0.106	0.118	-999	2	-999	-999	1
8654790	13.804	1	17	8354.1	255.9	242.2	4.135	0.039	0.040	1.884	0.106	0.111	8	2	0	-999	0
8654815	15.402	1	17	5023.6	100.1	91.4	4.551	0.032	0.037	0.797	0.043	0.046	1	1	0	-999	0
8654965	13.293	0	17	5689.1	115.5	107.4	4.207	0.040	0.043	1.053	0.077	0.073	-999	1	0	-999	0
8655051	14.081	10	10	6946.2	1522.8	343.1	4.086	0.084	0.046	1.634	0.343	0.139	-999	2	0	-999	0
8655053	14.95	1	17	5859.1	119.7	116.9	4.448	0.033	0.044	0.996	0.055	0.068	0	1	0	-999	0
8655159	14.913	1	17	5898.6	110.9	109.9	4.404	0.035	0.045	1.066	0.056	0.066	-999	1	0	-999	0
8655205	13.286	1	17	9326.4	754.5	1096.1	3.855	0.062	0.083	2.525	0.221	0.327	1	2	0	-999	0
8655219	14.22	1	17	5431.5	99.8	98.3	4.538	0.024	0.038	0.871	0.039	0.056	0	1	0	-999	0
8655354	15.172	1	17	6250.8	161.1	138.4	4.289	0.040	0.045	1.185	0.078	0.084	-999	1	0	-1	0
8655389	15.124	1	17	5548.6	103.1	106.7	4.453	0.033	0.043	1.009	0.050	0.061	1	1	0	-999	0
8655445	15.28	1	17	5080.9	99.0	93.5	4.573	0.025	0.034	0.790	0.038	0.049	0	1	0	-999	0
8655458	14.585	1	17	5239.1	97.8	90.4	4.530	0.027	0.038	0.877	0.041	0.050	1	1	0	-1	0
8655460	14.105	1	17	5959.6	120.1	120.5	4.159	0.042	0.046	1.133	0.077	0.093	-999	1	0	-999	0
8655521	14.92	1	17	5762.2	135.0	124.0	4.290	0.047	0.043	0.857	0.067	0.056	-999	1	0	-999	0
8655570	15.129	1	3	5987.9	123.9	121.6	4.367	0.043	0.051	1.060	0.068	0.078	-999	1	0	-999	0
8655575	14.798	1	17	6053.8	136.1	134.6	4.235	0.050	0.049	1.130	0.075	0.087	-999	1	0	-999	0
8655577	15.255	1	17	5903.1	1174.1	227.2	4.154	0.117	0.069	1.159	0.251	0.149	0	1	0	-999	0
8655676	14.795	1	17	5744.4	118.9	116.3	4.419	0.040	0.048	0.974	0.066	0.074	-999	1	0	-999	0
8655693	15.284	1	3	5925.4	133.1	128.6	4.320	0.054	0.055	1.049	0.077	0.081	-999	1	0	-999	0
8655694	15.001	1	17	6330.2	299.3	168.1	4.195	0.052	0.043	1.267	0.098	0.082	-999	1	0	-999	0
8655750	15.368	0	17	7051.0	1731.3	636.4	3.535	0.113	0.025	2.396	0.550	0.180	2	2	0	-999	0
8655757	14.699	1	17	5816.2	102.2	100.6	4.472	0.020	0.029	1.019	0.037	0.048	-999	1	0	-999	0
8655785	14.648	1	17	5984.0	125.2	118.9	4.175	0.046	0.049	1.135	0.075	0.091	-999	1	0	-999	0
8655805	13.401	1	17	6795.2	150.1	140.1	4.069	0.034	0.033	1.470	0.080	0.073	-999	2	0	-999	0
8655833	13.645	1	17	6858.8	145.2	137.8	4.177	0.037	0.034	1.418	0.077	0.068	-999	2	0	-999	0
8655923	14.537	1	17	5981.5	124.0	122.4	4.380	0.036	0.045	1.056	0.067	0.078	-999	1	0	-999	0
8655929	12.952	0	17	6681.2	137.5	145.1	4.112	0.033	0.032	1.407	0.075	0.067	-999	1	0	-999	0
8655963	13.854	1	17	5860.4	106.8	105.0	4.437	0.029	0.040	1.004	0.053	0.070	-999	1	0	-999	0
8656038	11.983	0	17	6859.3	158.8	144.8	4.005	0.033	0.034	1.547	0.082	0.082	-999	2	0	-999	0
8656126	14.474	1	17	4878.4	93.8	84.8	4.575	0.025	0.029	0.767	0.036	0.041	7	1	0	-999	0
8656172	15.212	1	3	5214.4	103.8	96.6	4.539	0.031	0.040	0.832	0.044	0.054	0	1	0	-999	0
8656197	15.313	1	17	4967.0	92.1	85.1	4.517	0.035	0.028	0.797	0.046	0.036	0	1	0	-999	0
8656239	11.302	16	16	5674.0	203.0	169.0	3.913	0.525	0.175	1.018	0.134	0.163	2	2	-999	-999	1
8656328	11.302	0	17	5759.7	120.6	126.2	3.910	0.060	0.032	1.270	0.152	0.056	2	1	0	-999	0
8656342	10.905	0	17	6193.6	132.3	127.2	4.098	0.029	0.034	1.257	0.059	0.087	8	1	0	-999	0
8656372	13.916	1	17	6002.9	128.8	124.8	4.261	0.036	0.042	1.099	0.076	0.084	-999	1	0	-999	0
8656595	13.982	1	17	6180.5	143.0	130.3	4.134	0.033	0.042	1.246	0.064	0.091	-999	1	0	-999	0
8656613	15.26	4	17	5293.9	118.4	115.0	4.540	0.028	0.040	0.846	0.043	0.057	0	1	0	-999	0
8656716	15.037	1	17	6339.9	1150.9	277.4	4.282	0.043	0.054	1.250	0.131	0.118	-999	1	0	-999	0
8668687	13.924	2	17	6152.4	124.3	119.1	4.073	0.048	0.041	1.054	0.098	0.069	-999	1	0	-999	0
8668752	13.512	1	17	5272.7	120.2	106.7	3.676	0.033	0.046	1.236	0.078	0.098	2	1	0	-999	0
8668810	15.638	2	17	5136.8	83.5	77.7	4.419	0.036	0.031	0.835	0.038	0.028	3	1	0	-1	0
8668842	12.937	0	17	6370.8	131.0	124.2	4.216	0.035	0.036	1.185	0.056	0.072	-999	1	0	-999	0
8668855	15.417	1	17	5598.3	105.0	103.7	4.408	0.051	0.056	0.931	0.068	0.069	-999	1	0	-999	0
8668860	15.35	11	13	6372.3	135.1	123.0	4.062	0.067	0.067	1.348	0.080	0.079	-999	3	0	-999	0
8668912	16.643	7	7	4124.1	65.6	85.6	4.612	0.024	0.020	0.628	0.018	0.017	0	1	0	-999	0
8668924	15.519	2	3	5070.2	90.7	82.8	4.508	0.040	0.035	0.813	0.049	0.042	0	1	0	-999	0
8669050	13.517	1	17	6158.9	116.6	113.6	4.114	0.043	0.047	1.084	0.088	0.077	-999	1	0	-999	0
8669092	14.599	0	17	6041.2	122.0	118.1	3.868	0.076	0.069	1.253	0.105	0.080	3	1	0	-1	0
8669097	15.63	1	17	4742.0	82.9	78.8	4.569	0.028	0.026	0.753	0.037	0.033	0	1	0	-999	0
8669151	15.125	1	17	5762.8	110.6	109.9	4.195	0.055	0.058	1.021	0.086	0.079	-999	1	0	-999	0
8669152	14.594	1	17	5514.6	107.5	100.3	4.278	0.045	0.043	0.912	0.067	0.060	1	1	0	-999	0
8669154	12.778	0	17	6113.0	193.0	215.0	4.329	0.175	0.193	0.916	0.128	0.093	-999	2	-999	-999	1
8669203	16.749	7	7	3432.0	77.3	63.6	4.842	0.009	0.010	0.348	0.011	0.010	0	1	0	-999	0
8669244	13.965	2	17	5920.4	118.8	115.2	4.215	0.043	0.041	0.915	0.068	0.059	-999	1	0	-999	0
8669254	15.936	1	17	4814.3	87.5	81.8	4.612	0.024	0.029	0.721	0.037	0.038	0	1	0	-999	0
8669427	13.845	2	17	6095.2	122.0	121.3	4.193	0.043	0.042	0.964	0.073	0.063	-999	1	0	-999	0
8669549	14.81	1	17	5180.9	73.3	65.4	4.310	0.038	0.040	0.868	0.023	0.020	1	1	1	-999	0
8669582	15.924	0	17	5681.0	170.0	142.0	4.082	0.357	0.153	0.833	0.115	0.062	2	2	-999	-999	1
8669667	15.582	1	17	4967.7	85.4	80.6	4.501	0.037	0.028	0.800	0.042	0.032	0	1	0	-999	0
8669705	13.926	2	17	6017.3	116.4	113.6	4.353	0.039	0.042	1.019	0.070	0.070	-999	1	0	-999	0
8669720	15.515	2	3	5663.7	100.5	95.5	4.495	0.032	0.044	0.930	0.049	0.059	-999	1	0	-999	0
8669752	14.489	16	17	6231.9	131.6	124.5	4.233	0.043	0.044	1.204	0.068	0.081	-999	1	0	-999	0
8669806	12.17	0	17	6683.5	130.2	128.5	4.361	0.013	0.018	1.244	0.025	0.031	-999	1	0	-999	0
8669850	16.768	2	2	4806.0	92.1	87.3	4.596	0.032	0.039	0.735	0.045	0.044	0	1	0	-999	0
8669888	12.331	0	17	6210.1	117.6	113.5	3.902	0.033	0.051	1.421	0.073	0.138	-999	1	0	-999	0
8669907	15.65	2	3	5396.2	101.3	88.0	4.207	0.061	0.060	0.891	0.058	0.045	-999	1	0	-999	0
8669935	14.19	1	17	5542.5	111.3	107.7	4.214	0.043	0.042	0.930	0.070	0.064	-999	1	0	-999	0
8669980	15.587	1	17	5616.3	113.4	109.2	4.009	0.073	0.064	1.039	0.079	0.075	-999	1	0	-999	0
8671707	13.458	0	17	5974.0	119.5	121.4	4.038	0.043	0.039	1.003	0.076	0.063	-999	1	0	-1	0
8671824	14.786	1	17	5830.3	107.9	106.6	4.383	0.044	0.049	1.005	0.070	0.076	-999	1	0	-999	0
8671903	12.809	0	17	5661.3	113.5	110.2	3.663	0.176	0.187	1.426	0.273	0.221	1	1	-999	-999	0
8671949	15.803	4	17	5750.9	114.2	111.8	4.020	0.108	0.102	1.093	0.104	0.091	-999	1	0	-999	0
8671998	10.971	0	1	6730.0	143.4	138.6	4.026	0.030	0.029	1.372	0.064	0.058	1	1	0	-999	0
8672019	15.007	16	17	6002.3	160.0	219.0	4.459	0.072	0.096	0.987	0.114	0.099	-999	1	-999	-999	0
8672020	15.797	1	17	4669.8	87.0	79.8	4.617	0.021	0.025	0.705	0.032	0.032	0	1	0	-999	0
8672119	14.15	1	17	5362.6	97.5	89.7	4.537	0.035	0.038	0.794	0.046	0.051	1	1	0	-999	0
8672175	15.451	1	17	5144.1	94.6	87.3	4.547	0.031	0.039	0.817	0.043	0.051	0	1	0	-999	0
8672176	15.659	4	17	5219.7	85.2	77.7	4.380	0.044	0.039	0.849	0.040	0.031	0	1	0	-999	0
8672240	15.689	2	17	5217.3	93.7	88.6	4.581	0.025	0.035	0.793	0.043	0.049	0	1	0	-999	0
8672241	14.027	1	17	5702.3	96.9	95.8	4.440	0.030	0.039	1.007	0.053	0.065	-999	1	0	-999	0
8672244	15.155	1	17	5448.5	106.1	94.5	4.250	0.052	0.049	0.897	0.063	0.051	0	1	0	-999	0
8672337	13.461	0	17	5794.4	112.8	115.2	3.957	0.056	0.036	1.177	0.130	0.067	-999	1	0	-999	0
8672410	15.592	1	17	4297.4	78.9	81.4	4.686	0.017	0.018	0.601	0.018	0.019	1	1	0	-999	0
8672474	15.71	2	3	5832.1	110.1	107.5	4.372	0.060	0.066	1.006	0.070	0.075	-999	1	0	-999	0
8672487	15.706	2	3	5582.1	100.9	94.9	4.553	0.026	0.035	0.866	0.043	0.048	-999	1	0	-999	0
8672504	15.991	1	17	4881.2	87.2	82.5	3.396	0.124	0.132	1.106	0.214	0.196	2	2	0	-999	0
8672533	15.854	1	17	5148.4	97.8	90.6	4.537	0.036	0.044	0.819	0.046	0.051	1	1	0	-999	0
8672555	14.45	1	17	5709.2	98.2	103.5	4.436	0.026	0.034	1.053	0.048	0.062	-999	1	0	-999	0
8672561	15.785	2	17	5681.1	111.3	106.0	4.322	0.068	0.067	0.962	0.074	0.072	-999	1	0	-999	0
8672648	15.259	1	17	5548.6	116.4	110.5	3.999	0.055	0.052	1.019	0.071	0.070	-999	1	0	-999	0
8672707	15.342	1	17	5417.9	116.4	112.1	3.911	0.056	0.057	1.039	0.075	0.076	-999	1	0	-999	0
8672710	15.094	1	17	5615.6	101.9	94.4	4.571	0.020	0.027	0.850	0.033	0.039	-999	1	0	-999	0
8672833	15.557	4	17	5591.6	110.5	106.4	4.300	0.057	0.057	0.934	0.071	0.067	-999	1	0	-999	0
8672890	15.854	1	17	5180.8	119.1	100.3	4.559	0.028	0.038	0.813	0.047	0.054	0	1	0	-999	0
8672944	15.862	2	17	5389.7	116.3	113.1	3.816	0.073	0.072	1.126	0.105	0.102	-999	1	0	-999	0
8672971	15.868	1	17	4908.1	92.1	85.9	4.590	0.026	0.033	0.753	0.040	0.042	0	1	0	-999	0
8672979	14.197	1	17	6180.7	128.3	120.6	4.168	0.043	0.037	1.203	0.060	0.079	-999	1	0	-999	0
8672982	15.924	0	17	5764.4	120.0	108.6	3.859	0.032	0.031	1.216	0.060	0.059	2	1	0	-999	0
8673011	15.659	1	17	5421.6	104.1	99.9	4.472	0.048	0.055	0.884	0.059	0.062	-999	1	0	-999	0
8673027	12.526	0	17	6217.0	169.0	188.0	4.343	0.128	0.192	0.982	0.160	0.107	-999	2	-999	-999	1
8673099	15.7	2	17	5425.2	104.9	100.6	4.457	0.051	0.056	0.886	0.061	0.062	-999	1	0	-999	0
8673115	15.545	1	17	5178.0	95.9	87.3	4.497	0.043	0.041	0.832	0.052	0.048	0	1	0	-999	0
8673140	12.451	0	17	6333.3	129.2	121.2	4.293	0.034	0.036	1.141	0.061	0.070	-999	1	0	-999	0
8673300	15.911	1	17	5472.8	109.9	103.3	4.158	0.075	0.074	0.922	0.067	0.061	-999	1	0	-999	0
8673314	13.625	1	17	6422.4	133.6	127.8	3.911	0.050	0.034	1.237	0.121	0.056	-999	1	0	-999	0
8673315	15.399	4	17	4972.9	91.6	83.9	4.573	0.026	0.033	0.778	0.038	0.044	0	1	0	-999	0
8673326	15.392	1	17	5463.0	103.2	100.4	4.456	0.047	0.053	0.896	0.061	0.064	-999	1	0	-999	0
8673348	15.758	4	17	5294.4	96.3	83.6	4.396	0.052	0.044	0.855	0.055	0.040	-999	1	0	-999	0
8673352	15.018	1	17	5274.7	92.1	79.4	4.386	0.042	0.033	0.852	0.051	0.036	1	1	0	-999	0
8673409	15.575	1	17	6502.2	128.6	128.8	4.332	0.030	0.036	1.137	0.054	0.066	2	1	0	-999	0
8673433	12.548	0	17	6763.5	144.9	137.6	4.143	0.032	0.031	1.409	0.071	0.059	8	3	0	-999	0
8673466	13.231	0	17	5379.6	114.7	107.4	4.123	0.073	0.071	0.989	0.059	0.057	0	1	-999	-999	0
8673511	14.024	1	17	5651.0	154.0	171.0	4.479	0.062	0.200	0.998	0.100	0.110	-999	2	-999	1	1
8673550	15.828	1	17	5356.3	97.5	89.3	4.581	0.025	0.033	0.809	0.043	0.049	-999	1	0	-999	0
8673551	15.464	1	17	6038.9	113.0	110.9	4.349	0.049	0.056	1.082	0.069	0.076	-999	1	0	-999	0
8673564	15.655	1	17	5957.7	113.7	110.5	4.329	0.060	0.062	1.058	0.073	0.078	-999	1	0	-999	0
8673606	14.768	1	17	5726.0	98.2	95.4	4.174	0.038	0.040	1.152	0.062	0.080	-999	1	0	-999	0
8673632	15.72	1	17	5194.2	71.5	64.9	4.224	0.045	0.048	0.883	0.020	0.018	0	1	0	-999	0
8673771	12.57	0	17	6542.8	119.0	119.0	4.377	0.017	0.026	1.177	0.031	0.046	-999	1	0	-999	0
8673781	15.263	1	17	5697.2	112.3	111.4	4.143	0.054	0.054	1.011	0.088	0.075	-999	1	0	-999	0
8673845	15.704	1	17	5637.7	113.3	108.5	4.242	0.061	0.061	0.959	0.074	0.070	-999	1	0	-999	0
8673853	15.497	0	17	5314.9	120.6	110.4	3.813	0.027	0.032	1.221	0.055	0.066	2	1	0	-999	0
8674017	15.412	4	17	5556.3	111.2	107.1	4.342	0.056	0.053	0.920	0.071	0.065	-999	1	0	-999	0
8674020	13.006	0	17	5756.4	121.6	117.2	4.042	0.041	0.039	0.958	0.068	0.061	-999	1	0	-999	0
8674063	17.233	6	9	3472.3	36.6	38.9	5.213	0.019	0.091	0.132	0.011	0.005	0	1	0	-999	0
8674107	14.072	1	17	5888.3	110.7	108.1	4.323	0.039	0.040	1.066	0.069	0.072	-999	1	0	-999	0
8674124	15.289	1	17	5788.3	114.0	109.8	4.324	0.053	0.053	0.998	0.075	0.076	-999	1	0	-999	0
8674153	15.575	1	17	6300.4	118.2	113.6	4.399	0.033	0.040	1.117	0.056	0.063	-999	1	0	-999	0
8674177	14.492	1	17	5814.3	111.1	109.2	4.370	0.043	0.047	1.001	0.073	0.077	-999	1	0	-999	0
8674179	15.412	4	17	5558.2	110.7	109.1	4.380	0.053	0.052	0.919	0.071	0.067	-999	1	0	-999	0
8674242	16.901	7	7	4330.0	94.4	93.0	4.645	0.035	0.033	0.644	0.042	0.042	0	1	-999	-999	0
8674256	15.863	2	17	5376.4	108.4	95.9	4.401	0.059	0.053	0.872	0.064	0.051	0	1	0	-999	0
8674279	15.695	2	3	5349.0	186.0	168.0	4.385	0.153	0.187	0.871	0.095	0.071	0	2	-999	-999	1
8674286	15.794	1	17	5166.6	95.6	88.2	4.617	0.022	0.029	0.741	0.035	0.042	1	1	0	-999	0
8674325	15.142	1	17	6260.7	127.7	128.1	4.097	0.053	0.053	1.291	0.067	0.085	-999	1	0	-999	0
8674346	14.486	1	17	5985.1	104.4	109.9	4.110	0.036	0.049	1.178	0.071	0.102	-999	1	0	-999	0
8674375	15.481	1	17	5879.8	107.7	101.3	4.492	0.027	0.036	0.962	0.046	0.056	0	1	0	-999	0
8674441	15.228	1	17	5836.5	112.1	112.2	4.085	0.054	0.060	1.102	0.112	0.084	-999	1	0	-999	0
8674562	13.708	1	17	5241.0	110.6	104.7	3.899	0.032	0.036	1.040	0.057	0.062	-999	1	0	-999	0
8674623	15.157	1	17	5344.7	95.2	80.0	4.324	0.040	0.035	0.870	0.051	0.037	0	1	0	-999	0
8674631	12.688	0	17	5577.1	106.7	105.8	3.954	0.034	0.033	1.073	0.061	0.059	-999	1	0	-999	0
8674710	14.797	1	17	6019.3	111.6	107.4	4.131	0.040	0.046	1.176	0.071	0.096	-999	1	0	-999	0
8674776	15.695	1	17	4953.2	90.0	86.1	4.608	0.022	0.029	0.737	0.036	0.040	7	1	0	-999	0
8674796	13.972	1	17	5107.0	103.4	96.3	3.691	0.050	0.061	1.020	0.102	0.112	0	1	0	-999	0
8674803	14.001	1	17	5063.2	95.9	90.7	3.453	0.062	0.084	1.223	0.164	0.205	2	2	0	-999	0
8674868	14.852	1	17	5291.2	97.0	86.4	4.442	0.045	0.039	0.854	0.061	0.049	-999	1	0	-999	0
8674879	14.253	0	17	4835.7	82.0	83.1	3.272	0.071	0.095	1.264	0.200	0.229	2	2	0	-999	0
8674976	13.788	1	17	5342.9	99.0	86.7	4.420	0.037	0.027	0.815	0.050	0.036	0	1	0	-999	0
8675008	15.323	1	17	5928.6	117.7	110.8	4.269	0.052	0.054	1.066	0.076	0.081	-999	1	0	-999	0
8675015	15.748	2	17	5363.7	99.6	93.8	4.564	0.026	0.037	0.831	0.043	0.052	1	1	0	-999	0
8675117	15.306	0	17	5212.6	107.6	94.3	3.466	0.059	0.081	1.118	0.142	0.169	2	2	0	-999	0
8675163	14.904	16	17	6112.4	120.5	114.2	4.216	0.044	0.051	1.165	0.069	0.085	1	1	0	-999	0
8675192	15.743	1	17	5394.0	118.5	115.1	4.470	0.046	0.053	0.879	0.062	0.062	-999	1	0	-999	0
8675208	15.339	1	17	5132.8	88.2	77.7	2.473	0.191	0.075	1.332	0.495	0.348	2	2	0	-999	0
8675238	15.402	1	17	5955.2	108.6	109.7	4.140	0.056	0.057	1.137	0.084	0.092	-999	1	0	-999	0
8675259	14.315	0	17	4919.0	92.1	87.3	2.938	0.105	0.102	1.077	0.275	0.214	2	2	0	-999	0
8675360	14.56	1	17	5979.2	111.2	109.4	4.146	0.074	0.071	1.142	0.088	0.093	-999	1	-999	-999	0
8675365	13.69	1	17	6110.7	111.3	111.7	4.435	0.028	0.037	0.995	0.048	0.060	-999	1	0	-999	0
8675371	14.155	1	17	6106.3	119.3	115.3	4.242	0.042	0.041	1.147	0.069	0.082	-999	1	0	-999	0
8675382	13.94	1	17	6247.6	117.6	110.6	4.336	0.028	0.038	1.173	0.055	0.065	-999	1	0	-999	0
8675402	14.232	1	17	5571.7	102.0	101.0	4.456	0.037	0.045	0.924	0.061	0.067	-999	1	0	-999	0
8675428	14.675	1	17	5905.3	111.4	109.5	4.335	0.045	0.047	1.038	0.074	0.077	-999	1	0	-999	0
8675446	13.564	1	17	6002.2	134.2	120.0	4.323	0.039	0.035	0.789	0.056	0.047	-999	1	0	-999	0
8675621	15.883	4	17	5729.8	108.0	103.1	4.378	0.064	0.069	0.972	0.070	0.072	-999	1	0	-999	0
8675641	15.305	1	17	5764.1	102.2	97.9	4.455	0.035	0.046	0.971	0.054	0.067	-999	1	0	-999	0
8675650	14.688	16	17	6198.0	119.0	114.6	4.295	0.042	0.044	1.160	0.066	0.077	-999	1	0	-999	0
8675694	15.803	1	17	5575.5	107.5	104.2	4.292	0.066	0.066	0.930	0.070	0.066	-999	1	0	-999	0
8675776	14.709	1	17	5512.0	107.1	102.8	4.409	0.101	0.150	0.904	0.068	0.065	1	1	-999	-999	0
8675825	15.455	4	17	5974.0	179.0	215.0	4.509	0.075	0.175	0.871	0.099	0.089	-999	2	-999	-999	1
8675829	15.352	1	17	5906.7	112.2	109.3	4.313	0.058	0.058	1.044	0.075	0.078	-999	1	0	-999	0
8675883	14.153	4	17	6235.4	125.9	116.7	4.304	0.037	0.039	1.171	0.066	0.077	-999	1	0	-999	0
8675885	12.169	0	17	4823.9	89.8	77.4	3.716	0.069	0.076	1.017	0.122	0.103	2	3	-999	-999	0
8675897	13.883	2	17	5864.1	109.5	109.6	4.185	0.041	0.043	1.030	0.083	0.073	-999	1	0	-999	0
8675912	12.637	0	17	6394.1	126.4	129.4	4.166	0.031	0.035	1.297	0.061	0.062	-999	1	0	-999	0
8675916	14.988	1	17	5496.8	110.2	100.8	4.315	0.045	0.043	0.904	0.067	0.058	-999	1	0	-999	0
8676033	13.622	1	17	6032.9	107.4	104.5	4.396	0.030	0.039	1.067	0.056	0.073	-999	1	0	-999	0
8676038	15.141	1	17	5728.5	107.6	103.6	4.444	0.038	0.044	0.939	0.060	0.063	-999	1	0	-1	0
8676050	14.674	1	17	6110.3	122.0	106.7	4.139	0.037	0.044	1.211	0.065	0.090	-999	1	0	-999	0
8676061	15.26	1	17	6033.4	110.9	110.8	3.998	0.056	0.062	1.252	0.103	0.102	-999	1	0	-1	0
8676062	12.191	0	17	6761.4	141.7	136.1	3.959	0.030	0.033	1.407	0.065	0.094	11	2	0	-999	0
8676080	14.947	1	17	5789.2	117.5	113.0	4.032	0.061	0.051	1.099	0.120	0.077	-999	1	0	-999	0
8676091	15.325	1	3	5861.5	103.2	100.7	4.437	0.035	0.047	1.001	0.055	0.068	1	1	0	-999	0
8676106	15.136	1	17	5926.1	113.5	106.0	4.188	0.048	0.052	1.101	0.080	0.086	-999	1	0	-999	0
8676171	16.164	7	7	3811.9	63.4	73.7	4.747	0.012	0.012	0.481	0.012	0.012	0	1	0	-999	0
8676215	13.432	0	17	5395.8	83.9	83.4	4.490	0.024	0.034	0.970	0.041	0.054	-999	1	0	-999	0
8676237	14.864	1	17	5458.9	102.8	99.7	4.451	0.044	0.048	0.895	0.064	0.065	-999	1	0	-999	0
8676241	14.208	1	17	5793.1	112.8	108.3	4.331	0.046	0.044	0.953	0.072	0.066	-999	1	0	-999	0
8676292	15.293	1	17	5712.8	107.1	103.1	4.385	0.048	0.051	0.967	0.072	0.073	-999	1	0	-999	0
8676313	15.435	1	17	5378.6	103.0	89.8	4.381	0.049	0.041	0.872	0.063	0.049	-999	1	0	-999	0
8676580	15.863	1	17	5387.7	108.3	99.8	4.105	0.112	0.103	0.913	0.070	0.059	-999	1	0	-999	0
8676620	14.704	16	17	6349.7	125.7	131.6	4.198	0.042	0.042	1.264	0.063	0.070	1	1	0	-999	0
8676655	15.439	1	17	5214.4	116.0	108.4	3.836	0.051	0.057	1.031	0.083	0.090	0	1	0	-999	0
8676669	14.764	1	17	5644.7	110.5	105.2	4.254	0.045	0.046	0.958	0.073	0.070	-999	1	0	-999	0
8676689	15.578	2	3	5908.6	112.8	106.8	4.217	0.060	0.061	1.078	0.081	0.084	-999	1	0	-999	0
8676724	15.163	1	17	5416.9	107.2	93.3	4.365	0.047	0.040	0.880	0.065	0.051	-999	1	0	-999	0
8676760	15.031	1	17	5555.4	97.2	93.9	4.526	0.023	0.036	0.897	0.039	0.055	-999	1	0	-999	0
8676767	11.31	0	17	6355.7	124.3	108.2	3.853	0.028	0.029	1.582	0.071	0.077	-999	1	0	-999	0
8676846	16.352	4	4	4741.0	87.1	81.9	4.566	0.031	0.030	0.754	0.037	0.034	0	1	0	-999	0
8676928	15.356	1	17	5577.0	113.4	110.3	3.732	0.070	0.069	1.294	0.107	0.105	0	1	0	-999	0
8676949	15.769	1	17	5108.6	93.1	86.1	4.539	0.034	0.040	0.814	0.044	0.049	0	1	0	-999	0
8676967	14.742	1	17	5594.2	115.7	109.5	4.035	0.047	0.044	1.014	0.072	0.067	-999	1	0	-999	0
8676982	14.927	1	17	5712.8	110.0	104.9	4.333	0.047	0.047	0.970	0.075	0.072	-999	1	0	-999	0
8677022	14.719	1	17	5778.8	115.4	110.8	4.027	0.060	0.046	1.096	0.122	0.076	-999	1	0	-999	0
8677065	14.318	1	17	5862.6	103.2	101.3	4.426	0.033	0.043	1.007	0.058	0.071	-999	1	0	-999	0
8677239	15.425	1	17	5366.1	102.8	94.8	4.444	0.050	0.048	0.871	0.064	0.057	-999	1	0	-999	0
8677258	13.464	0	17	6537.1	131.8	125.0	3.904	0.036	0.036	1.534	0.081	0.082	-999	1	0	-999	0
8677272	14.928	1	17	5668.9	113.0	109.7	4.142	0.051	0.049	0.999	0.083	0.073	-999	1	0	-999	0
8677366	15.699	4	17	5411.4	100.6	98.8	4.507	0.037	0.049	0.877	0.051	0.060	-999	1	0	-999	0
8677400	15.171	1	17	5706.7	103.9	101.1	4.418	0.045	0.052	0.963	0.066	0.072	1	1	0	-999	0
8677405	15.277	1	17	5408.5	98.1	97.1	4.497	0.037	0.047	0.881	0.052	0.061	-999	1	0	-999	0
8677425	14.961	1	17	5671.5	110.8	109.4	4.102	0.053	0.050	1.017	0.085	0.073	-999	1	0	-999	0
8677474	13.727	1	17	5949.6	111.1	110.2	4.337	0.039	0.040	1.050	0.072	0.071	8	1	0	-999	0
8677504	12.127	0	17	6993.0	160.4	149.7	4.296	0.019	0.024	1.369	0.040	0.050	-999	2	0	-999	0
8677561	15.486	1	17	5364.7	96.3	81.8	4.210	0.049	0.047	0.885	0.052	0.039	-999	1	0	-999	0
8677628	15.356	1	17	5792.0	101.1	99.5	4.446	0.036	0.048	0.980	0.056	0.068	-999	1	0	-999	0
8677643	15.489	1	17	5338.9	107.6	98.3	4.082	0.061	0.058	0.903	0.059	0.052	-999	1	0	-999	0
8677797	14.594	1	17	5875.4	114.3	113.7	3.966	0.062	0.047	1.173	0.131	0.078	-999	1	0	-999	0
8677822	14.696	1	17	5703.7	115.3	110.2	4.288	0.050	0.053	0.974	0.076	0.074	-999	1	0	-999	0
8677828	14.818	1	17	5879.6	110.7	106.3	4.203	0.045	0.049	1.073	0.079	0.083	-999	1	0	-999	0
8677924	15.673	2	3	5902.0	159.0	177.0	4.413	0.139	0.186	0.846	0.116	0.068	1	2	-999	-999	1
8677949	15.898	4	17	5140.6	54.8	53.7	4.294	0.048	0.054	0.873	0.018	0.017	3	1	1	-999	0
8677952	15.198	1	17	5870.6	112.3	113.1	4.040	0.061	0.060	1.137	0.119	0.085	-999	1	0	-999	0
8678063	16.739	4	4	4648.3	90.7	86.5	4.593	0.031	0.034	0.725	0.039	0.038	0	1	0	-999	0
8678135	15.958	4	17	4862.0	89.2	83.7	4.526	0.037	0.032	0.783	0.039	0.033	0	1	0	-999	0
8678141	15.116	1	17	5039.9	87.0	78.9	4.514	0.037	0.032	0.808	0.048	0.041	1	1	0	-999	0
8678165	15.576	1	17	5123.1	87.1	85.0	4.572	0.033	0.029	0.710	0.038	0.031	0	1	0	-999	0
8678178	15.969	1	17	4246.3	79.5	56.7	4.620	0.026	0.027	0.659	0.031	0.023	1	1	0	-999	0
8678311	13.944	1	17	6058.4	111.2	110.8	4.421	0.033	0.039	0.986	0.055	0.064	-999	1	0	-999	0
8678312	15.877	2	3	5452.4	117.2	112.0	3.968	0.074	0.071	1.004	0.079	0.077	-999	1	0	-999	0
8678337	13.535	0	17	5417.8	120.8	111.7	3.691	0.029	0.035	1.282	0.067	0.074	-999	1	0	-999	0
8678396	15.17	1	17	5690.9	114.9	110.7	4.177	0.052	0.053	0.997	0.083	0.075	-999	1	0	-999	0
8678437	15.613	1	17	5448.6	106.8	107.2	4.551	0.025	0.036	0.858	0.041	0.054	-999	1	0	-999	0
8678461	15.944	1	17	5720.3	107.0	103.5	4.433	0.051	0.065	0.961	0.063	0.068	-999	1	0	-999	0
8678484	15.689	4	17	5251.1	111.2	104.0	4.496	0.042	0.047	0.847	0.055	0.055	1	1	0	-999	0
8678491	13.135	0	17	6207.9	130.3	108.4	4.208	0.033	0.040	1.139	0.067	0.075	-999	1	0	-999	0
8678504	12.349	0	1	6181.6	117.0	110.2	3.980	0.030	0.047	1.356	0.063	0.120	-999	1	0	-999	0
8678523	14.086	1	17	5363.4	96.4	84.5	4.390	0.038	0.028	0.835	0.053	0.037	1	1	0	-999	0
8678527	14.456	1	17	5960.9	117.9	113.9	4.291	0.044	0.046	1.070	0.076	0.080	1	1	0	-999	0
8678561	15.862	1	17	5467.9	110.7	99.0	4.303	0.062	0.060	0.898	0.066	0.055	-999	1	0	-999	0
8678567	15.476	1	17	5420.3	112.3	109.5	4.470	0.042	0.048	0.886	0.061	0.064	-999	1	0	-999	0
8678569	12.314	0	17	5181.4	88.6	82.3	4.534	0.030	0.037	0.831	0.045	0.054	1	1	0	-999	0
8678594	15.12	1	17	5870.9	113.7	110.6	4.279	0.050	0.051	1.035	0.074	0.072	-999	1	-999	0	0
8678600	15.941	4	17	5767.3	112.5	108.7	4.295	0.076	0.075	0.997	0.077	0.076	6	1	0	-999	0
8678638	12.266	0	17	4856.3	87.4	82.2	3.503	0.095	0.106	1.180	0.172	0.192	2	3	0	-999	0
8678664	12.245	2	17	5311.0	105.3	94.2	4.102	0.055	0.053	0.892	0.054	0.043	3	1	0	-1	0
8678674	15.472	1	17	5670.7	109.3	105.5	4.362	0.057	0.057	0.954	0.073	0.071	-999	1	0	-999	0
8678875	15.736	3	16	5378.8	100.0	85.2	4.307	0.053	0.051	0.877	0.056	0.041	-999	1	0	-999	0
8678900	10.918	3	16	5128.9	79.4	79.1	4.509	0.031	0.036	0.881	0.048	0.052	1	1	0	-999	0
8680831	14.86	2	14	5954.8	105.9	104.0	4.399	0.035	0.045	1.042	0.060	0.073	-999	1	0	-999	0
8681010	15.85	1	17	5291.0	98.6	93.1	4.511	0.040	0.048	0.852	0.051	0.056	-999	1	0	-999	0
8681017	15.558	1	17	5263.4	88.3	77.2	4.372	0.042	0.035	0.853	0.046	0.033	0	1	0	-999	0
8681120	15.279	1	17	5704.4	110.7	108.7	4.185	0.055	0.056	0.999	0.083	0.075	-999	1	0	-999	0
8681125	15.001	2	16	5689.6	104.8	102.6	4.412	0.043	0.049	0.958	0.069	0.072	-999	1	0	-999	0
8681146	13.784	1	17	5942.8	125.4	111.0	3.633	0.031	0.031	1.372	0.061	0.059	1	1	0	-999	0
8681178	14.157	1	17	5815.6	111.2	107.8	4.234	0.041	0.045	1.031	0.078	0.079	-999	1	0	-999	0
8681289	15.812	1	17	5536.4	111.5	105.5	4.203	0.069	0.067	0.932	0.070	0.065	-999	1	0	-999	0
8681324	14.633	1	17	5535.6	112.9	106.3	4.295	0.045	0.045	0.917	0.069	0.062	-999	1	0	-999	0
8681338	13.012	1	17	5837.6	107.8	105.8	4.234	0.039	0.044	1.040	0.077	0.079	-999	1	0	-999	0
8681342	13.826	1	17	5827.5	105.7	103.4	4.138	0.042	0.046	1.077	0.095	0.083	-999	1	0	-999	0
8681445	14.232	1	17	5806.4	109.5	108.2	4.153	0.043	0.047	1.060	0.092	0.081	-999	1	0	-999	0
8681495	15.295	1	3	5527.8	108.7	104.9	4.204	0.053	0.052	0.927	0.068	0.063	-999	1	0	-999	0
8681526	14.294	1	17	5457.6	118.4	112.6	3.894	0.037	0.041	1.074	0.065	0.069	-999	1	0	-999	0
8681533	13.845	2	17	5597.9	96.5	94.7	4.500	0.027	0.036	0.917	0.044	0.053	-999	1	0	-999	0
8681604	15.635	1	17	5176.6	97.7	91.5	4.562	0.027	0.038	0.811	0.041	0.052	0	1	0	-999	0
8681637	15.118	1	17	5828.1	112.8	110.1	4.251	0.050	0.053	1.030	0.078	0.079	-999	1	0	-999	0
8681646	14.988	1	17	5750.2	115.0	109.1	4.298	0.049	0.050	0.988	0.075	0.074	-999	1	0	-999	0
8681725	13.951	2	17	4531.0	161.0	161.0	4.577	0.056	0.025	0.710	0.060	0.054	1	2	0	-999	1
8681734	14.776	1	17	5462.7	93.9	91.6	4.512	0.025	0.036	0.918	0.041	0.051	1	1	0	0	0
8681776	15.446	1	17	5247.5	84.4	77.6	4.339	0.050	0.052	0.860	0.037	0.030	0	1	1	-999	0
8681779	15.595	2	17	5568.8	116.2	110.5	4.086	0.067	0.065	0.981	0.075	0.071	-999	1	0	-999	0
8681846	15.735	2	17	5633.3	115.3	111.7	3.887	0.086	0.081	1.137	0.098	0.093	-999	1	0	-999	0
8681852	13.86	1	17	5872.3	118.3	115.4	3.992	0.059	0.041	1.140	0.131	0.072	-999	1	0	-999	0
8681896	11.913	0	17	6535.9	130.5	127.7	3.949	0.033	0.032	1.491	0.078	0.078	11	1	0	-999	0
8681998	15.302	1	17	5663.6	109.1	104.8	4.352	0.055	0.054	0.953	0.073	0.071	-999	1	0	-999	0
8682007	15.079	1	17	5397.4	113.8	108.9	3.973	0.046	0.048	0.982	0.064	0.067	-999	1	0	-999	0
8682012	15.097	1	17	5659.8	114.3	111.8	4.067	0.065	0.061	1.027	0.082	0.074	-999	1	0	-999	0
8682029	14.847	1	17	5656.8	115.7	109.0	3.985	0.051	0.046	1.071	0.073	0.071	-999	1	0	-999	0
8682045	16.539	7	7	4075.8	76.1	84.1	4.592	0.012	0.013	0.639	0.012	0.010	0	1	0	-999	0
8682094	15.733	4	17	4774.7	85.3	80.3	4.560	0.031	0.028	0.760	0.038	0.034	1	1	0	1	0
8682097	12.4	0	17	6340.8	121.5	119.0	3.952	0.033	0.034	1.580	0.060	0.072	-999	1	0	-999	0
8682108	15.595	2	17	5697.5	107.9	102.8	4.309	0.067	0.066	0.969	0.074	0.072	-999	1	0	-999	0
8682111	13.961	1	17	5774.1	100.3	98.6	4.180	0.036	0.043	1.110	0.071	0.080	1	1	0	-999	0
8682112	15.594	1	17	5379.0	104.1	91.5	4.383	0.059	0.051	0.872	0.063	0.049	-999	1	0	-999	0
8682132	14.674	1	17	5985.2	115.2	110.7	4.315	0.046	0.048	1.073	0.074	0.079	-999	1	0	-999	0
8682143	14.357	16	17	5881.4	106.0	103.6	4.171	0.043	0.048	1.089	0.083	0.086	-999	1	0	-999	0
8682150	13.64	1	17	5942.3	107.5	106.4	4.376	0.035	0.039	1.066	0.063	0.070	-999	1	0	-999	0
8682161	13.982	0	17	6211.6	124.1	118.9	3.669	0.032	0.027	1.404	0.068	0.053	2	1	0	-999	0
8682173	16.533	3	5	5054.7	96.7	91.3	4.528	0.046	0.051	0.805	0.047	0.045	0	1	0	-999	0
8682175	14.327	1	17	5745.1	116.3	112.6	3.971	0.054	0.046	1.116	0.079	0.074	-999	1	0	-999	0
8682181	13.581	0	17	5453.7	114.2	115.5	3.567	0.029	0.031	1.583	0.063	0.070	-999	1	0	-999	0
8682184	13.142	0	17	6648.4	145.7	143.8	4.217	0.032	0.031	1.250	0.046	0.049	-999	1	0	-999	0
8682248	15.607	2	3	5591.7	113.7	112.0	3.729	0.079	0.079	1.299	0.115	0.114	-999	1	0	-999	0
8682270	15.353	4	17	5393.1	108.9	100.1	4.514	0.032	0.042	0.875	0.049	0.061	-999	1	0	-999	0
8682280	11.698	0	1	6219.9	121.6	118.0	4.090	0.030	0.034	1.266	0.056	0.083	1	1	0	-999	0
8682316	14.589	1	17	4780.9	75.7	71.5	4.570	0.026	0.025	0.757	0.037	0.036	1	1	0	-999	0
8682466	15.666	1	17	5551.7	109.5	105.7	4.201	0.065	0.064	0.937	0.071	0.065	-999	1	0	-999	0
8682486	15.01	1	17	5756.8	100.3	96.1	4.478	0.029	0.041	0.959	0.048	0.061	-999	1	0	-999	0
8682492	15.378	1	17	4797.2	83.4	78.3	4.537	0.031	0.023	0.772	0.038	0.029	1	1	0	-999	0
8682654	15.724	2	17	5369.0	99.3	97.2	4.549	0.029	0.042	0.847	0.044	0.055	-999	1	0	-999	0
8682699	13.368	1	17	6370.6	136.3	131.8	4.081	0.040	0.037	0.888	0.060	0.051	-999	1	0	-999	0
8682711	15.654	1	17	5028.2	104.0	106.0	4.584	0.024	0.033	0.773	0.040	0.047	1	1	0	-999	0
8682751	15.621	2	3	5702.1	113.1	113.0	4.136	0.062	0.065	1.017	0.089	0.077	-999	1	0	-1	0
8682783	15.588	1	17	5408.9	112.3	105.7	4.375	0.134	0.280	0.888	0.084	0.064	-999	1	-999	-999	0
8682849	11.641	2	17	5990.9	118.1	112.3	4.201	0.069	0.067	1.120	0.081	0.087	3	1	0	-999	0
8682854	16.343	3	5	5055.2	98.4	92.7	4.573	0.029	0.039	0.783	0.044	0.048	0	1	0	-999	0
8682858	14.797	1	17	5731.0	103.2	101.5	4.471	0.029	0.041	0.958	0.050	0.064	-999	1	0	-999	0
8682877	14.474	1	17	5959.3	118.6	114.5	4.309	0.042	0.044	1.064	0.075	0.078	-999	1	0	-999	0
8682921	13.176	0	17	5341.5	97.5	86.8	4.422	0.041	0.036	0.874	0.064	0.052	2	1	0	-999	0
8683106	15.61	1	17	5321.7	105.1	99.9	4.521	0.037	0.049	0.855	0.049	0.057	0	1	0	-999	0
8683111	14.908	1	17	5812.8	117.7	113.9	4.329	0.048	0.048	1.005	0.076	0.077	-999	1	0	-999	0
8683130	15.534	1	17	5911.3	118.0	111.8	4.263	0.057	0.058	1.061	0.077	0.081	-999	1	0	-999	0
8683212	13.586	0	17	5256.4	122.1	115.5	3.826	0.024	0.030	1.246	0.039	0.061	0	1	0	-999	0
8683239	14.211	16	16	5347.2	124.7	114.4	3.754	0.035	0.044	1.215	0.072	0.092	1	1	0	-999	0
8683248	10.52	0	1	4028.1	78.3	69.7	1.485	0.105	0.075	0.978	0.249	0.128	2	2	0	-999	0
8683262	15.032	1	17	5959.6	119.0	114.3	4.301	0.046	0.048	1.067	0.075	0.079	-999	1	0	-999	0
8683266	15.112	1	17	6216.0	117.4	116.3	4.346	0.039	0.046	1.118	0.058	0.069	-999	1	0	-999	0
8683274	15.736	2	3	5118.3	117.5	98.4	3.515	0.093	0.107	1.347	0.155	0.189	0	1	0	-999	0
8683442	12.237	0	17	6290.5	166.5	165.0	4.178	0.039	0.039	0.987	0.088	0.078	-999	1	0	-999	0
8683462	13.515	0	17	6112.2	119.4	112.6	3.986	0.037	0.046	1.265	0.093	0.093	-999	1	0	-999	0
8683506	15.476	1	17	5569.0	166.0	166.0	4.541	0.050	0.150	0.866	0.102	0.083	-999	2	-999	-999	1
8683607	14.295	1	17	5626.0	111.1	100.2	4.508	0.039	0.036	0.765	0.049	0.047	-999	1	0	-999	0
8683640	15.65	1	17	4125.6	67.9	87.4	4.597	0.018	0.014	0.640	0.013	0.012	0	1	0	-999	0
8683693	14.927	1	17	5609.1	111.0	105.6	4.197	0.048	0.047	0.957	0.074	0.068	-999	1	0	-999	0
8683719	14.691	1	17	6058.8	109.9	108.4	4.394	0.030	0.040	1.078	0.053	0.065	2	1	0	-999	0
8683880	15.252	1	17	5849.4	118.1	114.5	3.993	0.065	0.054	1.147	0.125	0.081	-999	1	0	-999	0
8683889	14.986	1	17	5774.0	114.0	113.0	4.110	0.052	0.053	1.061	0.106	0.080	-999	1	0	-999	0
8683903	15.185	1	17	5684.4	106.5	103.0	4.422	0.044	0.051	0.956	0.065	0.071	-999	1	0	-999	0
8683922	15.138	4	17	5621.0	112.6	114.4	3.821	0.045	0.046	1.205	0.070	0.080	-999	1	0	-999	0
8683964	14.507	1	17	5734.0	114.2	108.8	4.315	0.045	0.045	0.979	0.075	0.073	-999	1	0	-999	0
8684041	13.697	1	17	4975.0	80.0	80.0	4.631	0.018	0.049	0.778	0.028	0.070	1	2	-999	-999	1
8684045	14.949	1	17	5949.0	120.1	110.6	4.235	0.045	0.047	1.089	0.074	0.083	-999	1	0	-999	0
8684051	15.512	4	17	5793.0	111.5	109.2	4.375	0.050	0.055	0.993	0.071	0.076	-999	1	0	-999	0
8684069	15.15	4	17	6021.4	116.6	115.3	4.184	0.048	0.053	1.144	0.073	0.090	-999	1	0	-999	0
8684104	15.859	1	17	5034.2	90.8	83.5	4.512	0.041	0.036	0.807	0.047	0.040	1	1	0	-999	0
8684130	13.172	0	17	6318.1	129.9	125.3	4.103	0.037	0.042	1.098	0.083	0.073	-999	1	0	-999	0
8684205	15.354	1	3	5662.4	102.4	99.0	4.469	0.036	0.048	0.942	0.055	0.064	-999	1	0	-999	0
8684224	13.703	1	17	6020.0	163.0	181.0	4.160	0.299	0.161	0.956	0.143	0.104	-999	2	-999	-999	1
8684228	14.198	16	16	5468.7	121.1	121.2	3.619	0.030	0.033	1.473	0.061	0.076	-999	1	0	-999	0
8684232	14.835	1	17	5533.7	119.6	113.6	3.771	0.045	0.046	1.242	0.072	0.085	-999	1	0	-999	0
8684240	15.852	4	17	5858.7	114.1	110.3	4.161	0.074	0.075	1.079	0.095	0.087	-999	1	0	-999	0
8684266	13.555	0	17	5424.8	92.2	89.6	4.530	0.019	0.031	0.909	0.034	0.046	1	1	0	-999	0
8684312	12.841	0	17	6176.4	128.1	121.4	4.381	0.040	0.042	0.920	0.063	0.062	-999	1	0	-999	0
8684377	15.631	2	17	4915.1	83.6	78.7	4.530	0.033	0.037	0.844	0.042	0.042	1	1	0	-999	0
8684421	15.351	1	17	5514.2	115.3	110.6	3.977	0.052	0.052	1.021	0.070	0.070	-999	1	0	-999	0
8684434	15.968	2	17	5458.2	112.8	100.3	4.298	0.067	0.065	0.896	0.065	0.054	-999	1	0	-999	0
8684477	15.597	2	3	6108.6	116.6	116.6	4.342	0.051	0.058	1.107	0.068	0.077	-999	1	0	-999	0
8684563	15.668	2	17	5595.6	125.2	119.8	3.940	0.068	0.065	1.080	0.081	0.080	-999	1	0	-999	0
8684583	14.36	16	16	5143.3	118.0	103.5	3.581	0.051	0.075	1.329	0.114	0.172	0	1	0	-999	0
8684642	14.045	10	10	5885.1	106.1	107.9	4.538	0.023	0.034	0.863	0.034	0.045	-999	1	0	-999	0
8684705	14.033	1	17	5674.8	127.7	127.4	3.934	0.056	0.036	1.235	0.129	0.056	-999	1	0	-999	0
8684706	15.865	1	17	5310.3	108.2	95.9	4.436	0.054	0.048	0.858	0.061	0.049	1	1	0	-999	0
8684730	15.675	0	17	5882.1	111.4	124.7	3.906	0.053	0.039	1.308	0.150	0.069	2	1	0	1	0
8685012	14.004	16	17	6679.4	161.9	189.1	3.949	0.033	0.038	1.535	0.089	0.100	-999	1	0	-999	0
8685037	12.641	0	17	5799.0	192.0	157.0	4.193	0.286	0.154	0.807	0.122	0.049	-999	2	-999	-999	1
8685088	15.427	1	3	5661.5	115.6	111.1	4.313	0.058	0.058	0.956	0.074	0.071	-999	1	0	-999	0
8685152	15.28	1	17	5804.2	122.8	116.4	3.966	0.071	0.061	1.146	0.103	0.082	-999	1	0	-999	0
8685268	15.201	1	17	5295.2	99.8	93.8	4.131	0.111	0.101	0.886	0.053	0.039	0	1	0	-999	0
8685279	12.57	0	17	5601.0	196.0	177.0	4.471	0.121	0.099	0.748	0.112	0.048	2	2	-999	-999	1
8685320	14.268	1	17	5893.1	114.3	115.4	4.044	0.050	0.048	1.143	0.120	0.082	-999	1	0	-999	0
8685372	13.744	1	17	6734.8	140.3	137.2	4.098	0.036	0.036	1.432	0.076	0.069	-999	3	0	-999	0
8685436	14.27	1	17	5366.8	98.5	87.0	4.398	0.043	0.036	0.868	0.064	0.049	-999	1	0	-999	0
8685451	12.927	0	17	5618.9	109.6	106.7	4.031	0.039	0.036	0.957	0.065	0.058	-999	1	0	-999	0
8685464	15.924	2	17	4932.2	93.8	87.5	4.582	0.027	0.035	0.763	0.040	0.043	0	1	0	-999	0
8685497	13.574	0	17	5877.1	114.7	108.3	4.285	0.036	0.035	1.145	0.065	0.067	-999	1	0	0	0
8685524	15.821	1	17	4967.1	87.0	82.1	4.584	0.025	0.033	0.766	0.039	0.044	1	1	0	-999	0
8685559	15.813	3	17	5786.1	110.3	107.6	4.435	0.044	0.057	0.980	0.062	0.070	-999	1	0	-999	0
8685566	13.909	1	17	5545.1	105.5	99.5	4.339	0.042	0.040	0.903	0.066	0.058	11	1	0	-999	0
8685569	13.299	0	17	6104.2	108.0	106.9	4.445	0.023	0.033	1.016	0.041	0.056	-999	1	0	-999	0
8685621	15.492	1	17	5584.8	102.1	98.7	4.486	0.034	0.047	0.920	0.052	0.062	-999	1	0	-999	0
8685689	14.822	1	17	5398.0	168.0	168.0	4.517	0.067	0.133	0.854	0.097	0.081	1	2	-999	-999	1
8685726	15.008	1	17	6053.0	121.4	110.6	4.164	0.051	0.047	1.170	0.070	0.092	0	1	0	-999	0
8685827	14.918	1	17	5763.4	98.0	96.6	4.443	0.028	0.038	1.031	0.049	0.060	-999	1	0	-999	0
8685856	15.897	2	17	5677.0	110.2	105.8	4.368	0.069	0.072	0.956	0.071	0.071	-999	1	0	-999	0
8685923	13.882	1	17	5605.7	93.2	89.9	4.462	0.029	0.036	0.983	0.050	0.061	-999	1	0	-999	0
8685951	15.695	2	3	5233.7	91.7	86.8	4.579	0.024	0.035	0.799	0.041	0.050	-999	1	0	-999	0
8686013	15.221	1	17	5284.8	96.9	93.0	4.537	0.030	0.042	0.845	0.043	0.056	-999	1	0	-999	0
8686097	12.209	0	17	5856.5	111.7	107.1	4.253	0.040	0.041	0.961	0.070	0.066	-999	1	0	0	0
8686150	12.57	1	17	5869.0	110.1	107.0	4.089	0.064	0.074	1.155	0.100	0.089	3	1	0	-1	0
8686165	14.989	1	17	4959.4	115.4	108.4	4.533	0.053	0.064	0.790	0.047	0.049	1	1	-999	-999	0
8686363	13.736	1	17	6506.8	116.7	113.5	4.346	0.018	0.025	1.245	0.033	0.042	-999	1	0	-999	0
8686418	15.826	2	17	5267.6	104.6	96.2	4.500	0.044	0.048	0.849	0.053	0.054	0	1	0	-999	0
8686484	13.593	0	17	5691.5	111.8	106.7	3.728	0.030	0.030	1.185	0.062	0.061	-999	1	0	-999	0
8686504	14.296	16	17	6014.2	105.1	100.6	4.439	0.023	0.035	1.038	0.043	0.063	-999	1	0	-999	0
8686561	14.518	16	17	6109.2	110.6	108.6	4.399	0.027	0.038	1.086	0.049	0.069	1	1	0	-999	0
8686579	15.959	2	17	5399.5	105.1	96.8	4.415	0.092	0.108	0.877	0.061	0.055	-999	1	-999	-999	0
8686595	15.327	1	17	4889.3	75.9	70.0	4.470	0.022	0.019	0.807	0.023	0.018	1	1	1	-999	0
8686614	14.108	1	17	5958.1	121.2	113.4	4.256	0.038	0.044	1.083	0.074	0.082	-999	1	0	-999	0
8686624	14.684	1	17	5979.6	110.8	110.3	4.148	0.042	0.044	1.142	0.073	0.088	-999	1	0	-999	0
8686685	15.76	1	17	5284.5	106.8	97.2	4.481	0.046	0.047	0.854	0.057	0.054	0	1	0	-999	0
8686690	14.835	1	17	5406.4	108.1	103.0	4.481	0.038	0.044	0.883	0.059	0.063	-999	1	0	-999	0
8686733	14.542	1	17	5848.4	116.1	104.7	4.141	0.039	0.047	1.139	0.077	0.089	-999	1	0	-999	0
8686761	13.917	1	17	5181.8	123.5	112.7	3.736	0.044	0.054	1.034	0.087	0.096	0	1	0	-1	0
8686787	15.245	1	17	5696.8	118.6	113.6	4.197	0.053	0.054	0.992	0.082	0.075	-999	1	0	-999	0
8686809	15.941	1	17	4727.8	87.5	87.9	4.573	0.028	0.028	0.749	0.037	0.034	1	1	0	-999	0
8686841	14.428	1	17	5874.8	105.9	106.1	4.436	0.032	0.040	0.981	0.055	0.065	-999	1	0	-999	0
8686900	11.486	0	17	6424.7	133.9	128.4	4.053	0.029	0.031	1.365	0.063	0.059	-999	1	0	-999	0
8686902	13.09	0	17	5783.8	112.0	107.1	4.147	0.039	0.041	1.081	0.091	0.080	-999	1	0	-999	0
8686941	14.832	1	17	5678.4	118.3	112.9	4.294	0.047	0.049	0.963	0.075	0.072	-999	1	0	-999	0
8686950	15.473	1	17	5051.5	126.9	148.8	4.581	0.022	0.031	0.781	0.038	0.049	1	1	0	-999	0
8686971	14.289	4	17	6273.4	136.9	125.5	4.122	0.037	0.041	1.284	0.061	0.075	-999	1	0	-999	0
8687036	15.133	1	17	5360.0	95.1	94.2	4.550	0.024	0.038	0.851	0.038	0.055	-999	1	0	-999	0
8687060	14.337	1	17	5120.6	86.6	81.0	4.543	0.029	0.035	0.817	0.041	0.049	0	1	0	-999	0
8687080	15.446	4	17	5642.6	113.7	109.0	4.288	0.053	0.054	0.952	0.073	0.070	-999	1	0	-999	0
8687088	13.394	0	17	5873.3	103.3	111.1	3.762	0.029	0.028	1.268	0.055	0.059	20	1	0	-1	0
8687199	12.975	0	17	6282.8	124.5	121.9	4.209	0.039	0.041	1.030	0.072	0.070	-999	1	0	-999	0
8687211	14.136	10	10	6036.6	130.4	111.6	4.157	0.041	0.037	1.224	0.059	0.083	-999	1	0	-999	0
8687224	13.659	1	17	6746.7	142.0	137.3	4.071	0.031	0.032	1.330	0.057	0.052	-999	1	0	-999	0
8687293	13.159	0	17	6063.1	113.4	106.7	4.046	0.042	0.044	1.147	0.105	0.077	-999	1	0	-999	0
8687306	15.149	1	17	5583.9	157.9	153.0	4.484	0.029	0.039	0.924	0.056	0.069	-999	1	0	-999	0
8687327	15.445	1	17	5362.2	96.7	92.5	4.489	0.037	0.046	0.900	0.052	0.057	-999	1	0	-999	0
8687355	13.567	0	17	5766.7	108.3	104.9	4.262	0.040	0.043	1.039	0.071	0.072	-999	1	0	-999	0
8687499	15.725	1	17	5144.7	97.8	83.0	4.458	0.050	0.043	0.865	0.054	0.044	-999	1	0	-999	0
8687610	13.937	1	17	5767.4	111.0	106.3	4.302	0.041	0.041	0.874	0.065	0.057	-999	1	0	-999	0
8687616	14.28	1	17	6245.1	128.1	119.5	3.956	0.034	0.036	1.533	0.061	0.073	-999	1	0	-999	0
8687722	15.937	4	16	5790.5	118.7	115.3	4.371	0.062	0.068	0.993	0.071	0.076	-999	1	0	-999	0
8687736	15.296	1	17	6056.5	111.2	108.7	4.394	0.034	0.045	1.072	0.057	0.071	-999	1	0	-999	0
8687792	15.766	1	17	5330.4	106.5	101.1	4.508	0.038	0.047	0.862	0.052	0.059	1	1	0	-999	0
8687886	13.813	2	16	5936.7	105.6	108.0	4.345	0.036	0.039	1.095	0.068	0.071	-999	1	0	-999	0
8687963	15.625	2	2	6257.8	121.6	116.0	4.362	0.038	0.049	1.143	0.060	0.070	-999	1	0	-999	0
8688020	14.509	2	14	5947.2	105.0	102.8	4.448	0.028	0.037	0.990	0.048	0.060	-999	1	0	-999	0
8688061	14.611	2	16	5864.5	128.0	125.5	4.516	0.050	0.072	0.883	0.055	0.048	-999	1	-999	-999	0
8688081	11.837	2	16	6895.1	143.3	139.8	4.248	0.026	0.028	1.388	0.059	0.056	-999	2	0	-999	0
8688110	15.82	2	17	4970.8	93.3	87.5	4.582	0.024	0.032	0.770	0.038	0.044	3	1	0	-999	0
8688122	15.238	2	16	5620.5	100.6	95.1	4.502	0.027	0.040	0.921	0.045	0.058	-999	1	0	-999	0
8688190	15.741	4	16	5550.4	118.8	111.9	4.216	0.057	0.056	0.933	0.071	0.065	-999	1	0	-999	0
8688197	14.503	2	16	5870.4	109.5	108.5	4.405	0.036	0.044	1.015	0.063	0.075	-999	1	0	-999	0
8688223	14.412	2	16	6131.6	131.7	119.1	4.178	0.043	0.043	1.193	0.066	0.090	-999	1	0	-999	0
8688234	15.392	2	16	5482.8	117.8	108.0	4.197	0.050	0.047	0.915	0.067	0.058	1	1	0	-999	0
8688275	14.496	2	16	5173.5	96.9	90.5	4.545	0.028	0.037	0.826	0.041	0.054	0	1	0	-999	0
8688385	13.446	2	16	6293.5	122.9	119.3	4.426	0.055	0.077	1.013	0.062	0.058	-999	1	-999	-999	0
8688486	15.761	1	17	4515.2	82.4	76.8	4.639	0.017	0.021	0.669	0.025	0.026	0	1	0	-999	0
8688503	14.585	1	17	5824.9	115.3	93.8	4.165	0.034	0.038	1.213	0.053	0.083	1	1	0	-999	0
8688785	15.989	2	17	5236.1	100.5	94.1	4.529	0.039	0.050	0.835	0.048	0.054	1	1	0	-999	0
8688806	14.044	1	17	6181.9	106.9	105.4	4.402	0.021	0.030	1.112	0.039	0.055	-999	1	0	-999	0
8688831	14.975	1	17	5776.8	103.2	102.2	4.458	0.029	0.039	0.989	0.049	0.060	-999	1	0	-999	0
8688892	15.202	4	17	5576.6	100.7	97.6	4.478	0.036	0.046	0.921	0.053	0.064	-999	1	0	-999	0
8688952	13.093	0	17	6144.3	124.1	133.6	3.733	0.062	0.032	1.394	0.187	0.067	1	1	0	-999	0
8688984	14.915	1	17	5824.6	123.5	110.7	4.215	0.042	0.041	0.809	0.053	0.042	-999	1	0	-999	0
8689031	15.067	1	17	5271.4	92.3	88.2	4.555	0.026	0.038	0.832	0.039	0.054	0	1	0	0	0
8689036	12.798	0	17	5291.0	104.1	96.9	3.832	0.038	0.041	0.857	0.056	0.057	0	1	0	-999	0
8689041	15.513	4	17	6109.0	116.0	114.5	4.336	0.049	0.055	1.111	0.068	0.077	-999	1	0	-999	0
8689076	15.556	2	17	5060.2	94.5	85.8	4.569	0.027	0.035	0.791	0.041	0.049	1	1	0	-999	0
8689119	14.541	1	17	6023.7	125.4	120.9	4.246	0.044	0.044	0.945	0.070	0.063	-999	1	0	-999	0
8689121	16.783	0	17	6248.3	115.4	110.7	3.895	0.028	0.040	1.500	0.066	0.130	2	1	0	-999	0
8689131	14.044	10	10	5277.1	86.0	73.6	4.183	0.032	0.029	0.898	0.041	0.031	-999	1	0	-999	0
8689154	15.85	4	17	5070.7	81.3	78.4	4.404	0.036	0.036	0.839	0.026	0.023	1	1	1	-999	0
8689173	15.755	1	17	5784.0	113.0	109.0	4.358	0.064	0.067	0.992	0.073	0.075	-999	1	0	-999	0
8689192	13.721	1	17	6060.0	107.5	109.4	4.343	0.033	0.037	1.151	0.058	0.069	6	1	0	-999	0
8689231	14.826	1	17	4972.9	85.2	78.1	4.579	0.023	0.031	0.775	0.035	0.045	1	1	0	-999	0
8689288	14.939	1	17	5975.4	124.6	120.2	3.868	0.063	0.055	1.288	0.155	0.081	-999	1	0	-999	0
8689373	15.532	1	17	5020.3	87.9	80.3	4.523	0.038	0.034	0.804	0.046	0.041	1	1	0	0	0
8689383	14.732	1	17	4673.0	76.4	65.2	4.530	0.022	0.015	0.766	0.026	0.019	1	1	1	-999	0
8689385	13.37	0	17	5755.1	158.5	134.0	3.919	0.093	0.069	1.170	0.125	0.105	-999	1	-999	-999	0
8689404	12.465	0	17	6185.1	127.9	116.9	4.104	0.035	0.036	1.264	0.060	0.091	-999	1	0	-999	0
8689454	15.389	1	3	6003.2	120.0	116.5	4.284	0.056	0.057	1.090	0.075	0.081	-999	1	0	-999	0
8689459	15.721	4	17	5830.7	108.4	107.4	4.489	0.032	0.042	0.957	0.052	0.061	-999	1	0	-999	0
8689518	13.238	1	17	6262.1	124.8	116.7	4.003	0.031	0.047	1.303	0.058	0.111	-999	1	0	-999	0
8689521	15.074	1	17	5731.0	156.0	173.0	4.388	0.128	0.192	0.928	0.124	0.093	-999	2	-999	-999	1
8689549	14.942	1	17	6021.8	125.2	122.7	3.887	0.060	0.057	1.301	0.154	0.086	-999	1	0	-999	0
8689592	15.62	1	17	5195.6	88.9	79.4	4.440	0.047	0.039	0.837	0.051	0.038	0	1	0	-999	0
8689670	15.939	4	17	5736.2	110.2	105.6	4.472	0.041	0.055	0.951	0.058	0.064	-999	1	0	-999	0
8689696	15.905	2	17	5346.3	106.0	96.6	4.446	0.058	0.057	0.866	0.061	0.054	-999	1	0	-999	0
8689759	14.673	1	17	6088.4	117.5	114.3	4.315	0.042	0.046	1.112	0.072	0.079	-999	1	0	-999	0
8689783	14.672	1	17	5839.5	126.5	118.6	4.040	0.056	0.050	1.119	0.126	0.081	-999	1	0	-999	0
8689793	14.053	1	17	6107.2	115.6	118.1	4.291	0.042	0.042	1.127	0.072	0.079	-999	1	0	0	0
8689861	15.963	4	17	5026.5	100.6	92.9	4.549	0.035	0.040	0.796	0.044	0.045	0	1	0	-999	0
8689883	14.541	1	17	6081.0	131.7	108.9	4.131	0.036	0.044	1.245	0.062	0.085	-999	1	0	-999	0
8689961	15.902	2	3	5732.2	122.8	122.1	4.065	0.079	0.079	1.061	0.099	0.083	-999	1	0	-999	0
8689999	13.875	1	17	6701.4	148.2	139.8	4.286	0.033	0.036	1.168	0.049	0.059	-999	3	0	-999	0
8690001	17.382	16	17	5718.6	117.2	108.4	3.885	0.036	0.038	1.174	0.064	0.070	3	1	0	-1	0
8690032	11.746	0	17	5376.9	102.9	104.8	3.938	0.027	0.029	1.116	0.042	0.052	2	1	0	-999	0
8690053	13.649	1	17	6345.5	121.2	121.2	4.342	0.025	0.036	1.192	0.049	0.070	-999	1	0	-999	0
8690059	12.79	1	17	6267.0	197.0	241.0	3.799	0.456	0.114	1.554	0.183	0.426	-999	2	0	-999	1
8690078	14.116	10	10	6530.6	141.8	131.1	4.065	0.036	0.037	1.396	0.071	0.067	-999	1	0	-999	0
8690104	16.905	1	17	5658.8	114.9	113.9	4.081	0.056	0.052	1.020	0.083	0.073	3	1	0	-999	0
8690139	15.376	1	17	5478.9	95.2	96.0	4.514	0.031	0.045	0.890	0.046	0.059	-999	1	0	-999	0
8690154	15.031	1	17	5529.7	100.3	95.5	4.522	0.025	0.037	0.897	0.041	0.057	-999	1	0	-999	0
8690156	13.46	0	17	5669.0	100.9	97.7	4.417	0.039	0.044	0.952	0.069	0.071	-999	1	0	-999	0
8690171	14.575	1	17	5816.6	100.6	96.5	4.487	0.023	0.034	0.965	0.041	0.059	-999	1	0	-999	0
8690223	14.64	1	17	5937.0	114.5	110.4	4.191	0.102	0.096	1.099	0.095	0.090	-999	1	-999	-999	0
8690238	15.089	1	17	5990.7	110.9	106.6	4.139	0.049	0.050	1.157	0.077	0.094	-999	1	0	-999	0
8690292	13.498	0	17	5591.8	111.9	104.0	4.082	0.040	0.038	0.855	0.059	0.049	-999	1	0	-999	0
8690319	15.958	2	17	5504.9	118.8	112.2	4.067	0.073	0.068	0.965	0.073	0.070	-999	1	0	-999	0
8690395	15.623	1	17	5903.6	117.8	115.1	4.431	0.038	0.050	1.012	0.060	0.070	-999	1	0	-999	0
8690412	15.12	1	17	5789.5	102.6	101.8	4.471	0.029	0.041	0.969	0.049	0.063	-999	1	0	-999	0
8690414	15.077	1	17	5592.6	125.0	117.7	3.982	0.049	0.047	1.048	0.071	0.070	-999	1	0	-999	0
8690447	15.301	4	17	4673.7	77.1	73.6	4.568	0.027	0.023	0.747	0.035	0.030	1	1	0	-999	0
8690453	13.593	0	17	6055.7	124.9	116.5	4.183	0.038	0.043	1.062	0.077	0.076	-999	1	0	-999	0
8690455	13.029	0	17	6062.3	122.1	133.0	3.799	0.062	0.035	1.353	0.184	0.063	-999	1	0	-999	0
8690470	14.429	1	17	5998.0	135.9	126.2	3.657	0.060	0.043	1.517	0.151	0.089	-999	1	0	-999	0
8690471	12.845	0	17	6627.1	136.3	126.9	3.868	0.034	0.036	1.602	0.083	0.081	10	1	0	-999	0
8690545	14.628	1	17	5729.1	110.1	106.7	4.388	0.044	0.048	0.972	0.073	0.074	-999	1	0	-999	0
8690567	15.681	3	3	5765.3	109.9	106.2	4.431	0.045	0.056	0.976	0.062	0.070	-999	1	0	-999	0
8690696	14.719	1	17	6003.3	113.0	104.6	4.491	0.020	0.028	0.978	0.036	0.049	0	1	0	-999	0
8692591	14.659	2	15	5779.3	116.4	114.8	4.187	0.045	0.049	1.032	0.087	0.080	-999	1	0	-999	0
8692679	14.425	1	17	5715.7	110.4	106.9	4.356	0.046	0.046	0.969	0.075	0.073	-999	1	0	-999	0
8692720	15.547	4	17	5634.5	189.1	148.7	3.970	0.055	0.046	1.071	0.103	0.087	-999	1	0	-999	0
8692734	13.97	1	17	6335.2	116.4	110.4	4.375	0.022	0.032	1.160	0.042	0.060	-999	1	0	-999	0
8692797	13.037	0	17	4941.5	84.0	83.2	3.348	0.070	0.094	1.249	0.190	0.230	2	2	0	-999	0
8692827	15.813	4	17	5414.2	106.0	99.2	4.598	0.023	0.030	0.792	0.039	0.043	-999	1	0	-999	0
8692850	12.617	0	17	4877.7	98.1	88.9	3.674	0.050	0.070	1.162	0.119	0.154	2	1	0	-999	0
8692861	13.749	1	17	5889.5	118.2	113.7	4.269	0.041	0.042	0.955	0.070	0.066	-999	1	0	0	0
8692930	13.256	0	1	4252.1	100.1	89.2	2.072	0.130	0.125	1.330	0.453	0.316	2	2	0	-999	0
8692969	13.213	0	17	5609.5	118.4	110.1	4.039	0.040	0.037	0.928	0.065	0.057	-999	1	0	-999	0
8692979	13.755	1	17	5986.7	124.4	124.4	3.876	0.060	0.040	1.282	0.163	0.074	-999	1	0	-999	0
8693043	14.57	1	17	5652.7	108.2	105.9	4.432	0.041	0.048	0.947	0.065	0.071	-999	1	0	-999	0
8693230	16.367	0	17	5831.6	117.2	113.5	3.907	0.036	0.034	1.060	0.065	0.059	2	1	0	-999	0
8693264	15.821	2	17	5197.8	102.1	90.5	4.473	0.047	0.041	0.837	0.055	0.045	0	1	0	-999	0
8693366	13.995	1	17	5899.3	119.5	108.9	4.195	0.038	0.044	1.086	0.077	0.086	-999	1	0	-999	0
8693476	15.005	1	17	5517.5	99.1	99.0	4.496	0.032	0.044	0.905	0.049	0.062	-999	1	0	-999	0
8693505	15.616	2	3	5419.1	105.9	91.2	4.266	0.054	0.052	0.889	0.060	0.047	-999	1	0	-999	0
8693536	14.299	1	17	6636.8	140.8	131.5	3.957	0.042	0.042	1.516	0.082	0.086	-999	1	0	1	0
8693555	14.986	1	17	6124.4	126.5	121.5	4.254	0.047	0.049	1.150	0.070	0.083	-999	1	0	-999	0
8693588	14.231	1	17	5701.0	102.7	98.2	4.488	0.036	0.049	0.938	0.053	0.060	-999	1	-999	-999	0
8693691	14.253	1	17	6081.0	165.0	201.0	4.473	0.067	0.202	0.944	0.119	0.108	-999	2	-999	-999	1
8693708	14.308	16	17	5902.8	111.4	110.8	4.130	0.042	0.050	1.119	0.088	0.090	-999	1	0	-999	0
8693709	13.973	1	17	6343.9	127.4	123.9	4.291	0.036	0.039	1.122	0.065	0.070	-999	1	0	-999	0
8693785	12.664	0	17	6702.3	138.9	137.4	4.214	0.032	0.033	1.359	0.070	0.058	-999	3	0	-999	0
8693972	12.807	0	17	6718.0	140.7	131.2	3.912	0.036	0.036	1.563	0.079	0.082	1	2	0	-999	0
8694005	14.524	1	17	6074.5	145.1	141.8	3.895	0.164	0.155	1.335	0.221	0.179	-999	1	-999	-999	0
8694055	15.974	1	17	5245.6	106.7	96.5	4.484	0.047	0.047	0.846	0.056	0.052	0	1	0	-999	0
8694072	15.651	1	17	5148.9	124.9	113.0	3.806	0.060	0.067	1.028	0.098	0.102	0	1	0	-999	0
8694074	14.669	1	17	6168.8	134.9	122.1	4.157	0.046	0.044	1.220	0.065	0.087	-999	1	0	-999	0
8694075	15.309	4	17	5751.6	115.6	111.6	4.360	0.050	0.052	0.981	0.075	0.075	-999	1	0	-999	0
8694108	14.126	1	17	5733.0	106.2	102.2	4.434	0.035	0.043	0.970	0.062	0.071	-999	1	0	-999	0
8694197	11.643	0	17	6493.0	129.9	131.4	4.181	0.031	0.033	1.318	0.065	0.056	-999	1	0	-999	0
8694209	13.677	1	17	6271.2	138.4	123.3	4.114	0.034	0.037	1.289	0.059	0.074	-999	1	0	-999	0
8694219	15.286	1	17	6125.9	127.5	110.6	4.078	0.056	0.058	1.254	0.074	0.102	1	1	0	-999	0
8694234	15.051	1	17	5188.0	99.8	91.9	4.513	0.037	0.038	0.834	0.051	0.052	0	1	0	-999	0
8694242	15.315	1	17	5491.4	115.4	104.8	4.257	0.051	0.048	0.908	0.067	0.057	-999	1	0	-999	0
8694309	12.9	0	17	5656.5	113.1	112.5	4.094	0.048	0.044	1.013	0.083	0.072	1	1	0	-1	0
8694312	15.035	1	17	6147.0	193.0	215.0	4.377	0.124	0.186	0.936	0.140	0.093	-999	2	-999	-999	1
8694385	15.647	4	17	5005.3	96.6	90.3	4.589	0.024	0.032	0.765	0.038	0.045	1	1	0	-999	0
8694404	14.424	16	17	6024.5	114.9	113.1	4.164	0.042	0.044	1.156	0.072	0.090	-999	1	0	-999	0
8694431	15.385	4	17	5955.6	116.7	111.6	4.302	0.056	0.057	1.065	0.075	0.080	-999	1	0	-999	0
8694533	14.636	1	17	5428.0	102.5	101.4	4.488	0.036	0.045	0.888	0.055	0.063	-999	1	0	-999	0
8694536	12.853	0	17	6523.4	131.6	126.8	3.964	0.032	0.033	1.475	0.077	0.078	2	1	0	-999	0
8694611	13.677	1	17	5995.8	119.3	120.1	3.956	0.073	0.068	1.185	0.107	0.083	-999	1	0	-999	0
8694648	11.177	0	17	4961.0	102.1	91.7	3.548	0.069	0.088	1.140	0.164	0.197	2	3	0	-999	0
8694672	15.345	1	17	5305.4	101.8	93.1	4.468	0.046	0.044	0.859	0.060	0.054	-999	1	0	-999	0
8694926	13.909	2	17	5839.0	157.0	174.0	4.437	0.112	0.182	0.885	0.121	0.090	20	2	-999	-999	1
8695145	13.745	1	17	6543.8	122.3	119.0	4.353	0.020	0.027	1.227	0.038	0.049	-999	1	0	-999	0
8695149	13.909	0	17	5786.5	124.5	116.4	4.158	0.041	0.039	0.882	0.065	0.054	2	1	0	-999	0
8695172	13.204	1	17	6541.0	130.6	125.7	3.874	0.034	0.035	1.569	0.080	0.081	-999	1	0	-999	0
8695267	15.576	2	3	6037.4	113.7	110.6	4.083	0.065	0.072	1.207	0.088	0.101	-999	1	0	-999	0
8695311	15.959	1	17	6164.0	120.1	116.2	4.358	0.057	0.072	1.113	0.073	0.078	-999	1	-999	1	0
8695347	15.69	1	17	5663.8	110.9	108.0	4.435	0.048	0.059	0.948	0.063	0.069	-999	1	0	-999	0
8695350	13.951	1	17	5114.2	157.4	119.3	3.496	0.062	0.080	1.574	0.137	0.187	0	2	0	-999	0
8695373	15.754	1	17	5975.4	113.4	109.2	4.397	0.047	0.060	1.043	0.065	0.072	-999	1	0	-999	0
8695376	12.846	0	17	6577.5	140.6	131.0	4.024	0.033	0.033	1.358	0.062	0.059	11	1	0	-999	0
8695396	15.518	1	17	5981.2	111.0	114.7	4.053	0.059	0.071	1.196	0.099	0.099	-999	1	0	-999	0
8695422	14.305	1	17	5918.1	110.6	122.9	4.074	0.043	0.053	1.150	0.103	0.091	-999	1	0	-999	0
8695482	13.921	1	17	6541.0	155.0	214.0	4.258	0.144	0.176	1.153	0.174	0.157	-999	2	-999	-999	1
8695489	14.657	1	17	5495.4	114.8	107.8	4.374	0.055	0.052	0.902	0.070	0.062	-999	1	0	-999	0
8695509	15.096	0	17	6631.8	134.5	127.2	3.914	0.032	0.033	1.556	0.082	0.084	2	1	0	-999	0
8695510	15.757	2	17	5790.8	119.1	117.6	4.160	0.064	0.068	1.048	0.095	0.083	-999	1	0	-999	0
8695574	14.245	1	17	6124.9	125.4	119.9	4.284	0.042	0.041	1.136	0.071	0.079	-999	1	0	-999	0
8695608	14.86	1	17	5691.0	152.0	152.0	4.477	0.087	0.175	0.881	0.112	0.082	-999	2	-999	-999	1
8695683	14.27	1	17	6494.2	129.1	125.1	3.920	0.040	0.041	1.504	0.081	0.089	-999	1	0	-999	0
8695694	15.73	2	17	5515.2	106.0	104.9	4.486	0.041	0.054	0.903	0.054	0.063	-999	1	0	-999	0
8695707	14.696	16	17	6105.7	114.6	113.9	4.361	0.035	0.044	1.102	0.061	0.076	-999	1	0	-999	0
8695721	12.158	0	1	6096.1	109.3	119.8	3.884	0.033	0.052	1.446	0.079	0.146	-999	1	0	-999	0
8695766	15.582	2	3	6013.0	116.5	113.5	4.399	0.041	0.053	1.055	0.062	0.072	-999	1	0	-999	0
8695767	15.055	4	17	5734.3	111.0	102.3	4.559	0.019	0.026	0.873	0.033	0.038	-999	1	0	-999	0
8695779	15.479	2	17	6350.1	125.7	117.3	3.897	0.031	0.035	1.511	0.071	0.103	3	1	0	-1	0
8695790	14.942	1	17	5626.9	121.2	116.2	4.128	0.051	0.049	0.987	0.080	0.072	-999	1	0	-999	0
8695808	14.171	10	10	5795.1	110.5	107.3	4.537	0.031	0.037	0.897	0.052	0.050	-999	1	-999	-999	0
8695811	12.168	0	17	6873.3	156.1	132.6	4.001	0.032	0.033	1.593	0.078	0.075	6	2	0	-999	0
8695821	14.949	4	17	5906.4	113.2	117.8	4.099	0.045	0.057	1.134	0.098	0.092	-999	1	0	-999	0
8696100	14.884	1	17	5629.8	125.0	120.8	4.228	0.195	0.244	0.971	0.121	0.087	-999	1	-999	-999	0
8696157	15.783	4	17	5336.4	107.8	102.4	4.518	0.037	0.049	0.859	0.049	0.058	0	1	0	-999	0
8696188	14.275	1	17	6216.9	132.1	130.2	4.115	0.040	0.041	1.267	0.061	0.086	-999	1	0	-999	0
8696271	14.814	1	17	6005.3	119.3	114.4	4.307	0.045	0.048	1.083	0.074	0.079	-999	1	0	-999	0
8696274	17.375	1	17	6594.8	150.5	143.3	3.994	0.043	0.044	1.468	0.090	0.088	3	1	0	-999	0
8696281	15.623	1	17	5760.9	119.6	117.7	4.109	0.063	0.068	1.056	0.103	0.082	-999	1	0	-999	0
8696327	15.821	16	17	6222.6	119.2	122.7	3.718	0.056	0.066	1.633	0.121	0.162	3	3	0	-999	0
8696367	15.197	1	17	5981.8	120.9	117.3	4.170	0.054	0.055	1.134	0.079	0.091	-999	1	0	-999	0
8696381	15.438	1	17	5865.4	118.3	118.9	4.093	0.058	0.068	1.114	0.107	0.089	-999	1	0	-999	0
8696428	14.564	1	17	6345.0	129.7	126.1	4.293	0.038	0.043	1.177	0.061	0.069	-999	1	0	-999	0
8696435	15.611	4	17	5596.0	166.0	183.0	4.530	0.036	0.192	1.005	0.094	0.115	-999	2	-999	-999	1
8696442	13.792	1	17	5603.6	121.2	117.4	4.173	0.045	0.043	0.962	0.077	0.069	20	1	0	-999	0
8696443	13.472	1	17	5177.3	126.6	116.8	3.775	0.040	0.056	1.094	0.084	0.109	0	1	0	-999	0
8696444	15.337	4	17	6044.1	116.6	113.9	4.391	0.037	0.049	1.069	0.059	0.073	-999	1	0	-999	0
8696464	15.398	1	17	6134.0	134.5	116.0	4.137	0.059	0.058	1.218	0.072	0.094	-999	1	0	-999	0
8696507	15.843	1	17	5486.2	109.2	108.8	4.499	0.037	0.052	0.894	0.052	0.061	0	1	0	-999	0
8696578	15.923	2	17	5934.7	114.2	108.8	4.451	0.039	0.051	1.002	0.059	0.065	-999	1	0	-999	0
8696587	13.976	1	17	5806.0	103.5	101.8	4.387	0.036	0.041	1.046	0.064	0.070	-999	1	0	-999	0
8696643	15.519	1	17	5680.5	122.4	120.2	4.120	0.061	0.059	1.013	0.090	0.077	-999	1	0	-999	0
8696702	15.352	1	17	6074.9	125.1	122.1	3.899	0.067	0.070	1.334	0.140	0.107	-999	1	0	-999	0
8696774	14.933	1	17	5279.5	100.4	88.4	4.450	0.047	0.041	0.852	0.060	0.049	-999	1	0	-999	0
8696802	15.795	2	17	6061.3	121.6	117.9	4.341	0.056	0.063	1.091	0.071	0.078	-999	1	0	-999	0
8696821	14.82	1	17	5839.3	104.4	101.2	4.463	0.027	0.040	0.986	0.047	0.064	-999	1	0	-999	0
8696882	12.561	0	17	6605.1	147.3	132.8	4.233	0.032	0.035	1.168	0.052	0.062	-999	1	0	-999	0
8700439	15.618	4	17	5391.7	142.5	116.2	4.375	0.050	0.044	0.876	0.069	0.052	-999	1	0	-999	0
8700506	13.755	1	17	6340.8	126.1	119.3	3.825	0.038	0.054	1.489	0.089	0.149	3	1	0	-1	0
8700511	15.441	4	17	5192.0	135.4	123.2	3.898	0.060	0.063	0.961	0.076	0.079	-999	1	0	-999	0
8700515	15.918	4	17	5462.8	124.5	114.7	4.371	0.070	0.067	0.894	0.069	0.059	-999	1	0	-999	0
8700529	13.437	1	17	5741.0	114.4	110.8	4.372	0.043	0.045	0.976	0.075	0.075	-999	1	0	-999	0
8700537	14.372	1	17	5561.5	101.5	98.1	4.508	0.027	0.040	0.909	0.044	0.058	-999	1	0	-1	0
8700539	15.95	4	17	4822.0	173.0	173.0	4.651	0.059	0.036	0.596	0.059	0.030	0	2	-999	-999	1
8700558	14.508	0	17	6622.5	140.6	149.9	4.256	0.031	0.032	1.272	0.053	0.051	3	1	0	-1	0
8700586	15.6	4	17	5555.1	124.8	119.7	3.921	0.070	0.068	1.080	0.084	0.082	-999	1	0	-999	0
8700675	13.948	1	17	6064.0	127.7	122.9	3.976	0.048	0.042	1.103	0.076	0.070	-999	1	0	-999	0
8700771	15.086	0	17	5407.7	117.8	110.8	3.959	0.037	0.037	0.884	0.056	0.053	2	1	0	0	0
8700829	15.412	1	3	6122.3	133.2	118.3	4.187	0.056	0.058	1.184	0.072	0.089	-999	1	0	-999	0
8700895	14.878	1	17	5805.2	129.8	130.5	3.901	0.059	0.048	1.266	0.139	0.070	-999	1	-999	1	0
8701099	11.369	0	17	6600.7	135.0	133.6	3.927	0.035	0.036	1.532	0.081	0.084	5	3	0	-999	0
8701182	15.612	2	17	5555.0	109.7	109.3	4.455	0.044	0.053	0.918	0.061	0.067	-999	1	0	-999	0
8701257	15.13	16	17	6018.0	116.7	111.4	4.361	0.043	0.049	1.072	0.068	0.077	0	1	0	-999	0
8701327	14.251	0	17	6115.4	118.4	111.0	3.993	0.032	0.050	1.300	0.069	0.116	3	1	0	-1	0
8701461	11.987	0	17	6202.0	202.0	247.0	3.852	0.488	0.122	1.237	0.187	0.280	-999	2	-999	-999	1
8701662	11.485	0	17	6699.1	146.6	131.9	4.104	0.033	0.031	1.419	0.074	0.066	10	3	0	-999	0
8701669	13.578	1	17	5772.0	103.3	102.2	4.456	0.029	0.040	0.974	0.052	0.067	-999	1	0	-999	0
8701682	15.596	2	17	4779.1	94.3	88.8	4.609	0.021	0.027	0.723	0.033	0.035	0	1	0	-999	0
8701861	14.63	1	17	6029.6	127.5	121.9	4.219	0.044	0.045	1.129	0.072	0.086	-999	1	0	-999	0
8701871	13.716	1	17	5896.0	124.2	127.6	3.909	0.057	0.038	1.218	0.139	0.074	-999	1	0	-999	0
8701894	14.847	16	17	5837.8	123.6	120.3	4.211	0.047	0.051	1.050	0.082	0.083	-999	1	0	-999	0
8701979	15.609	1	17	5964.7	119.7	120.3	4.152	0.065	0.064	1.133	0.086	0.093	-999	1	0	-999	0
8702015	14.935	1	17	6239.8	117.8	112.2	4.405	0.025	0.033	1.107	0.045	0.061	-999	1	0	-999	0
8702082	13.912	1	17	6633.8	137.0	131.3	3.898	0.037	0.038	1.573	0.084	0.086	-999	1	0	-999	0
8702148	15.183	4	17	5834.1	111.5	104.4	4.525	0.021	0.029	0.922	0.038	0.046	-999	1	0	-999	0
8702175	15.684	2	17	5802.0	114.8	111.5	4.394	0.052	0.060	0.994	0.068	0.075	-999	1	0	-999	0
8702198	13.881	1	17	6070.1	116.5	119.5	4.170	0.042	0.043	1.081	0.078	0.078	-999	1	0	-999	0
8702253	15.517	2	17	5654.9	116.9	112.8	4.369	0.056	0.057	0.949	0.073	0.071	-999	1	0	-999	0
8702316	14.804	16	17	6089.5	120.9	119.3	4.310	0.044	0.048	1.114	0.071	0.080	-999	1	0	-999	0
8702363	15.146	1	17	6020.9	112.0	107.4	4.438	0.029	0.040	1.035	0.049	0.062	-999	1	0	-999	0
8702537	13.075	0	17	5513.1	127.7	121.8	3.982	0.038	0.039	1.017	0.065	0.065	-999	1	0	1	0
8702606	15.272	0	17	5466.9	107.2	103.5	3.731	0.029	0.031	1.202	0.063	0.070	2	1	0	-999	0
8702647	12.837	0	17	5790.1	130.7	117.3	3.900	0.038	0.035	1.186	0.073	0.073	-999	1	0	-999	0
8702680	13.935	1	17	6533.5	139.6	129.5	4.233	0.039	0.040	1.092	0.064	0.069	-999	1	0	-999	0
8702786	15.323	1	17	6091.5	124.0	123.6	4.259	0.052	0.055	1.135	0.073	0.083	-999	1	0	-999	0
8702853	15.945	1	17	4570.8	81.5	77.3	4.592	0.025	0.024	0.721	0.033	0.030	0	1	0	-999	0
8702874	13.278	0	17	6619.7	140.9	134.2	3.948	0.238	0.268	1.583	0.306	0.206	-999	3	-999	-999	0
8702908	15.739	2	17	5950.0	177.0	195.0	4.574	0.035	0.196	0.900	0.087	0.106	-999	2	-999	-999	1
8702931	11.755	0	17	5691.5	97.9	96.3	4.433	0.036	0.042	0.958	0.064	0.071	7	1	0	-999	0
8702966	14.579	16	17	6455.2	133.1	131.6	4.211	0.043	0.044	1.056	0.069	0.072	-999	1	0	-999	0
8702985	13.987	1	17	6185.0	133.0	127.9	3.525	0.035	0.036	1.556	0.067	0.066	11	1	0	-999	0
8702993	14.572	1	17	5856.3	122.3	117.6	4.135	0.045	0.052	1.093	0.095	0.087	-999	1	0	-999	0
8703129	15.44	0	17	5193.6	147.4	156.3	3.552	0.019	0.054	1.688	0.051	0.126	20	3	0	1	0
8703141	15.459	1	17	5731.8	120.7	116.4	4.367	0.053	0.055	0.974	0.074	0.075	-999	1	0	-999	0
8703239	14.956	1	17	6241.0	175.0	219.0	4.450	0.058	0.232	1.088	0.154	0.154	-999	2	-999	-999	1
8703338	15.268	1	17	5809.0	125.5	121.0	4.272	0.051	0.053	1.016	0.079	0.079	-999	1	0	-999	0
8703358	15.238	4	17	6013.8	123.3	119.7	4.310	0.048	0.051	1.085	0.074	0.080	-999	1	0	-999	0
8703359	15.39	1	17	5592.6	110.6	108.6	4.468	0.038	0.049	0.927	0.056	0.066	-999	1	0	-999	0
8703419	15.237	1	17	6237.5	138.8	133.9	4.219	0.047	0.052	1.213	0.070	0.086	-999	1	0	-999	0
8703491	12.19	0	17	7108.8	137.7	160.4	4.070	0.031	0.030	1.479	0.074	0.067	-999	2	0	-1	0
8703528	13.497	0	17	5712.2	105.4	101.8	4.163	0.029	0.040	1.172	0.057	0.085	3	1	0	-999	0
8703532	14.608	1	17	6161.3	133.2	116.9	4.055	0.041	0.048	1.288	0.066	0.110	6	1	0	-999	0
8703535	13.724	1	17	6012.4	115.4	111.4	4.076	0.030	0.050	1.227	0.064	0.109	-999	1	0	-999	0
8703547	15.887	4	17	6033.3	127.6	126.8	4.229	0.067	0.068	1.125	0.078	0.088	-999	1	0	-999	0
8703563	14.823	1	17	5987.9	118.9	116.8	4.356	0.042	0.048	1.063	0.070	0.078	-999	1	0	-999	0
8703623	15.154	1	17	6015.4	117.0	115.7	4.371	0.041	0.050	1.068	0.065	0.076	1	1	0	-999	0
8703713	14.175	1	17	6700.5	142.3	134.6	4.187	0.037	0.036	1.385	0.071	0.059	-999	1	0	-999	0
8703884	15.379	4	17	5124.7	135.3	114.3	3.651	0.060	0.076	1.195	0.118	0.145	0	1	0	-1	0
8703981	14.638	1	17	5809.9	130.6	125.0	3.967	0.052	0.042	1.125	0.083	0.069	-999	1	0	-999	0
8704021	14.971	1	17	5653.0	122.7	117.1	4.274	0.048	0.050	0.958	0.075	0.072	7	1	0	-999	0
8704120	15.679	4	17	5871.6	142.2	147.1	3.934	0.070	0.073	1.226	0.125	0.095	-999	1	0	-999	0
8707354	12.697	0	17	6849.8	150.2	142.2	3.917	0.037	0.039	1.625	0.086	0.091	-999	2	0	-999	0
8707423	13.347	0	17	6098.4	126.7	120.7	4.001	0.034	0.053	1.306	0.070	0.125	-999	1	0	-999	0
8707472	13.926	1	17	5799.4	120.5	123.1	4.184	0.042	0.047	1.042	0.088	0.083	-999	1	0	-999	0
8707496	17.287	0	17	6646.9	136.1	133.5	3.799	0.031	0.032	1.655	0.073	0.081	2	2	0	-999	0
8707550	13.818	2	17	5895.5	140.5	139.9	4.056	0.042	0.043	0.864	0.059	0.054	-999	1	0	-999	0
8707601	14.42	16	16	5492.9	127.2	118.4	4.271	0.044	0.043	0.949	0.068	0.062	-999	1	0	-999	0
8707639	15.585	0	17	6190.7	120.0	113.2	3.806	0.034	0.040	1.645	0.066	0.118	3	1	0	-999	0
8707670	13.1	0	17	6554.9	136.4	129.4	3.902	0.033	0.033	1.544	0.080	0.080	-999	1	0	-999	0
8707750	14.767	1	17	5893.8	121.8	104.1	4.280	0.038	0.032	0.756	0.043	0.030	-999	1	0	-999	0
8707795	14.596	1	17	6146.0	128.0	119.1	4.004	0.042	0.053	1.317	0.073	0.121	-999	1	0	-999	0
8707893	14.418	16	16	6558.7	136.1	136.6	4.027	0.038	0.039	1.572	0.067	0.072	1	1	0	-999	0
8707915	15.95	4	17	5600.1	118.1	115.9	4.439	0.055	0.067	0.929	0.064	0.068	7	1	0	-999	0
8708048	15.1	4	17	6275.2	153.3	146.7	4.086	0.077	0.082	1.300	0.091	0.103	-999	1	0	-999	0
8708455	15.855	4	17	5055.3	103.3	97.8	4.577	0.028	0.036	0.765	0.039	0.042	0	1	0	-999	0
8708563	14.647	16	17	6415.7	154.4	138.8	4.098	0.039	0.040	1.285	0.058	0.068	-999	1	0	-999	0
8708671	13.727	1	17	6234.4	130.2	130.5	4.098	0.040	0.045	1.106	0.088	0.078	-999	1	0	-999	0
8708690	14.727	1	17	5758.8	118.4	117.2	4.416	0.039	0.047	0.979	0.066	0.075	-999	1	0	-999	0
8708718	14.31	16	17	6248.3	130.0	134.6	4.105	0.041	0.041	1.275	0.058	0.077	-999	1	0	-999	0
8708812	13.242	0	17	6099.5	113.8	110.0	4.411	0.023	0.036	1.078	0.045	0.067	-999	1	0	-999	0
8708822	14.527	1	17	4925.2	87.9	84.1	4.537	0.031	0.032	0.820	0.043	0.042	1	1	0	-999	0
8708858	14.461	16	16	5445.3	122.7	107.7	4.366	0.047	0.040	0.888	0.069	0.055	0	1	0	-999	0
8708961	13.936	1	17	6272.0	142.3	137.0	4.059	0.034	0.038	1.323	0.066	0.083	-999	1	0	1	0
8709084	13.967	1	17	6356.1	139.5	134.5	3.970	0.033	0.038	1.419	0.073	0.093	-999	1	0	-999	0
8709427	15.675	4	17	5731.3	120.8	114.2	4.504	0.028	0.039	0.933	0.046	0.056	-999	1	0	-999	0
8709622	15.742	1	17	5161.7	91.7	84.2	4.401	0.035	0.030	0.841	0.037	0.027	1	1	1	-999	0
8709627	13.399	0	17	6907.7	156.1	138.6	4.298	0.019	0.024	1.357	0.037	0.044	-999	2	0	-999	0
8709672	13.804	1	17	6108.0	195.0	195.0	3.908	0.435	0.116	1.164	0.169	0.212	-999	2	-999	-999	1
8709688	14.927	1	17	5960.9	117.7	119.2	4.367	0.031	0.040	1.135	0.057	0.068	-999	1	0	1	0
8709781	15.112	1	17	4837.0	103.2	98.3	4.624	0.027	0.033	0.704	0.046	0.043	1	1	-999	-999	0
8709787	12.907	0	17	5338.2	151.8	141.4	3.791	0.025	0.029	1.309	0.039	0.059	2	3	0	-999	0
8710207	12.608	1	17	7070.3	157.1	151.5	4.054	0.041	0.044	1.570	0.089	0.091	1	2	0	-999	0
8710523	15.484	1	17	6003.8	140.7	140.9	4.284	0.046	0.046	1.170	0.071	0.079	0	1	0	-999	0
8710902	12.85	1	17	6223.1	147.9	138.0	4.148	0.033	0.042	1.251	0.064	0.084	-999	1	0	-999	0
8710909	12.98	1	17	6249.6	147.7	146.2	4.217	0.029	0.046	1.226	0.060	0.085	-999	1	0	-999	0
8711551	15.948	1	17	6097.2	139.6	115.1	3.771	0.027	0.039	1.690	0.057	0.151	2	1	0	-999	0
8711794	12.87	0	17	6111.7	131.2	128.8	4.399	0.038	0.042	0.968	0.063	0.067	-999	1	0	0	0
8712011	13.773	1	17	5227.8	77.9	70.4	4.318	0.023	0.019	0.865	0.030	0.022	0	1	0	-999	0
8712146	15.599	2	17	3953.2	81.9	103.7	4.688	0.011	0.013	0.551	0.013	0.014	2	1	0	-999	0
8712160	12.522	0	17	6629.9	127.3	138.8	3.600	0.021	0.052	2.005	0.064	0.206	2	2	0	-999	0
8712404	17.67	6	9	3913.9	83.4	82.0	4.741	0.033	0.032	0.493	0.035	0.038	1	1	-999	-999	0
8712681	15.254	1	3	6354.1	148.2	142.1	4.290	0.038	0.050	1.223	0.064	0.076	0	1	0	-999	0
8712798	12.144	1	17	7292.3	160.8	159.4	4.246	0.025	0.030	1.478	0.058	0.071	1	2	0	-999	0
8712804	13.722	1	17	6336.4	144.9	135.5	3.981	0.033	0.038	1.403	0.071	0.096	0	1	0	-999	0
8712875	15.563	2	17	4263.2	90.2	77.2	4.651	0.023	0.027	0.633	0.026	0.023	1	1	0	-999	0
8712883	12.935	1	17	6523.2	141.2	132.7	3.852	0.032	0.033	1.591	0.078	0.079	6	1	0	-999	0
8713102	15.657	14	17	6237.4	330.6	177.2	4.091	0.056	0.044	1.307	0.115	0.097	-999	1	0	-999	0
8713290	14.778	1	17	5024.4	91.2	85.8	4.616	0.025	0.024	0.679	0.032	0.029	1	1	0	-999	0
8713296	14.27	16	16	5283.3	111.2	105.5	4.524	0.032	0.040	0.852	0.046	0.058	0	1	0	-999	0
8713358	13.596	1	17	5880.0	188.5	166.0	3.671	0.032	0.028	1.436	0.075	0.061	6	3	0	-999	0
8713537	15.862	2	17	4903.0	172.0	172.0	4.750	0.038	0.020	0.535	0.036	0.019	0	2	-999	-999	1
8713822	15.549	14	17	5380.5	156.5	145.6	4.013	0.045	0.045	0.950	0.067	0.066	2	3	0	-999	0
8713828	12.525	0	17	6653.5	149.5	149.0	3.751	0.032	0.050	1.667	0.069	0.173	1	2	0	-1	0
8713903	15.739	0	17	5676.2	118.0	109.7	4.181	0.041	0.038	0.869	0.065	0.054	2	1	0	-999	0
8714580	15.809	4	17	4181.4	74.7	60.5	4.709	0.019	0.028	0.555	0.021	0.019	0	1	0	-999	0
8714704	14.927	4	17	6653.1	151.9	150.4	4.031	0.050	0.053	1.395	0.078	0.071	10	1	0	-999	0
8714856	13.998	1	17	6947.5	169.4	159.2	3.775	0.038	0.038	1.816	0.089	0.088	10	2	0	-999	0
8715045	13.862	1	17	6794.0	160.2	159.0	4.174	0.035	0.034	1.402	0.078	0.066	1	1	0	-999	0
8715126	11.8	0	17	6805.1	155.4	141.6	4.311	0.015	0.019	1.342	0.034	0.039	-999	1	0	-999	0
8715356	12.805	0	17	6703.3	144.6	138.5	4.191	0.033	0.030	1.368	0.074	0.059	-999	3	0	-999	0
8715617	15.746	0	17	5306.7	143.3	132.7	3.781	0.029	0.035	1.250	0.058	0.071	2	1	0	-999	0
8715634	14.885	1	17	5275.0	108.7	98.3	4.587	0.034	0.029	0.694	0.039	0.033	0	1	0	-999	0
8715667	15.572	1	17	6528.3	188.1	188.3	3.907	0.099	0.098	1.516	0.157	0.156	3	1	-999	-999	0
8715755	13.995	1	17	6274.9	649.0	261.5	4.166	0.179	0.225	1.237	0.378	0.174	-999	1	-999	-999	0
8715857	13.272	0	17	6850.0	163.8	149.3	3.976	0.032	0.031	1.491	0.078	0.079	-999	2	0	-999	0
8715890	12.511	0	17	6897.5	153.4	147.5	3.822	0.033	0.033	1.729	0.084	0.084	11	2	0	-999	0
8716028	13.94	0	17	7396.4	199.7	172.9	3.979	0.028	0.027	1.794	0.092	0.084	5	2	0	-999	0
8716121	13.895	1	17	6464.9	148.1	142.9	4.033	0.035	0.036	1.396	0.069	0.064	-999	1	0	-999	0
8716202	13.728	1	17	5803.2	148.8	141.9	3.886	0.038	0.038	1.084	0.070	0.063	6	3	0	-999	0
8716306	13.517	0	17	5985.8	123.1	123.4	4.295	0.034	0.034	1.200	0.059	0.070	-999	1	0	-999	0
8717023	10.832	0	17	5541.6	100.1	101.0	4.188	0.041	0.038	1.002	0.069	0.062	-999	1	0	-999	0
8717742	12.534	0	17	6633.3	141.8	130.4	3.971	0.037	0.040	1.570	0.077	0.079	10	3	0	-999	0
8717834	15.345	1	17	5197.0	155.0	155.0	4.548	0.082	0.060	0.697	0.101	0.043	0	2	-999	-999	1
8717856	15.888	1	17	4461.6	85.3	78.0	4.615	0.022	0.024	0.690	0.031	0.028	1	1	0	-999	0
8717897	15.195	1	17	6120.7	126.4	125.1	4.384	0.038	0.049	1.094	0.060	0.074	-999	1	0	-999	0
8718138	13.914	2	17	6494.3	236.8	156.8	3.924	0.034	0.034	1.541	0.105	0.087	-999	1	0	-999	0
8718281	13.074	0	17	6598.2	148.9	147.8	4.203	0.118	0.151	1.282	0.096	0.087	1	1	-999	-999	0
8718365	14.466	1	17	6034.6	119.1	122.9	4.116	0.044	0.049	1.084	0.095	0.081	-999	1	0	-999	0
8718373	13.449	0	17	6409.3	150.7	137.7	4.160	0.034	0.036	1.241	0.053	0.068	-999	1	0	-999	0
8718465	13.512	0	17	7429.6	215.6	195.7	3.615	0.040	0.036	2.291	0.099	0.094	6	2	0	-999	0
8718489	14.729	1	17	6035.5	113.6	111.5	4.417	0.029	0.039	1.057	0.049	0.061	-999	1	0	-999	0
8718720	12.85	0	17	5779.8	122.9	114.3	3.813	0.031	0.032	1.257	0.058	0.061	2	1	0	-999	0
8718736	13.584	0	17	5826.1	134.9	128.4	4.075	0.044	0.041	0.967	0.075	0.065	-999	1	0	-999	0
8719034	13.999	1	17	6107.5	157.2	128.3	4.148	0.034	0.036	1.286	0.057	0.073	-999	1	0	-999	0
8719072	12.194	0	17	6568.8	124.0	131.7	4.261	0.025	0.028	1.359	0.052	0.053	-999	1	0	-999	0
8719164	15.327	1	17	5356.0	99.4	99.7	4.559	0.019	0.028	0.874	0.031	0.038	6	1	0	-999	0
8719194	13.466	1	17	5467.0	182.0	182.0	3.633	0.784	0.196	1.470	0.236	0.551	1	2	-999	-999	1
8719231	14.441	1	17	4607.0	74.0	71.8	4.573	0.025	0.018	0.731	0.032	0.025	1	1	0	-999	0
8719620	15.199	4	17	6250.5	123.0	122.3	4.417	0.029	0.038	1.069	0.047	0.055	-999	1	0	-999	0
8719716	13.967	2	17	6739.1	169.7	153.4	4.095	0.031	0.031	1.318	0.057	0.051	-999	1	0	-999	0
8719772	13.404	0	17	6833.1	157.5	153.9	3.909	0.032	0.033	1.550	0.081	0.081	-999	2	0	-999	0
8720209	15.442	1	17	5063.2	93.5	90.8	4.653	0.028	0.024	0.626	0.029	0.021	0	1	0	-999	0
8720406	13.753	1	17	6395.9	147.7	152.2	4.242	0.032	0.032	1.261	0.066	0.072	-999	1	0	-999	0
8733196	15.74	2	17	5078.1	110.0	97.7	3.661	0.078	0.093	1.147	0.141	0.160	0	1	0	-999	0
8733266	13.781	1	17	5601.1	96.0	102.1	4.110	0.147	0.123	0.771	0.030	0.022	-999	1	-999	-999	0
8733279	15.082	1	17	5683.9	115.2	112.6	4.034	0.061	0.051	1.053	0.083	0.074	-999	1	0	-999	0
8733329	15.401	1	17	5541.9	108.5	97.1	4.318	0.051	0.047	0.849	0.059	0.046	-999	1	0	-999	0
8733341	15.521	1	17	6207.2	115.6	113.5	4.513	0.033	0.042	0.934	0.042	0.041	-999	1	0	-999	0
8733354	15.833	2	17	5288.8	90.8	81.6	4.170	0.066	0.069	0.882	0.042	0.032	0	1	0	-999	0
8733356	14.835	1	17	5723.0	112.2	110.0	4.168	0.048	0.049	1.013	0.088	0.076	-999	1	0	-999	0
8733390	14.752	1	17	5971.2	117.8	118.0	3.895	0.059	0.051	1.265	0.150	0.079	-999	1	0	-999	0
8733439	11.956	0	17	5975.4	102.5	102.7	4.392	0.027	0.036	1.095	0.051	0.067	-999	1	0	-999	0
8733454	13.859	1	17	5945.5	115.7	108.8	4.291	0.041	0.044	1.064	0.074	0.078	-999	1	0	-999	0
8733497	15.055	1	17	5657.9	114.1	110.6	3.908	0.037	0.035	1.178	0.058	0.063	3	1	0	-1	0
8733527	15.339	1	17	5388.1	106.4	93.5	4.387	0.052	0.045	0.874	0.065	0.051	0	1	0	-999	0
8733530	14.948	1	17	5162.8	91.9	83.3	4.493	0.041	0.036	0.830	0.053	0.047	1	1	0	-999	0
8733532	13.884	1	17	5800.3	123.7	117.2	3.969	0.041	0.038	0.946	0.062	0.054	-999	1	0	-999	0
8733590	15.933	2	17	4628.0	26.1	10.6	4.842	0.006	0.006	0.519	0.003	0.005	0	1	-999	-999	0
8733616	14.764	1	17	5302.7	83.8	72.5	4.212	0.034	0.031	0.880	0.039	0.029	0	1	0	-999	0
8733619	15.414	1	17	5409.5	115.7	110.5	3.744	0.063	0.064	1.235	0.103	0.110	-999	1	0	-999	0
8733703	13.362	0	17	5929.3	104.1	105.7	4.371	0.032	0.039	1.083	0.062	0.070	1	3	0	-999	0
8733735	14.601	1	17	5867.5	113.3	109.4	4.327	0.048	0.048	1.026	0.075	0.077	-999	1	0	-999	0
8733798	15.455	1	3	5615.9	115.2	110.4	4.080	0.066	0.063	1.003	0.078	0.073	-999	1	0	-999	0
8733805	16.132	6	9	3947.0	64.6	69.5	4.737	0.013	0.012	0.503	0.012	0.012	0	1	0	-999	0
8733854	15.044	1	17	5778.5	108.6	104.9	4.387	0.046	0.051	0.988	0.070	0.075	-999	1	0	-999	0
8733866	15.541	2	3	5768.5	98.5	93.0	4.105	0.058	0.068	1.216	0.080	0.093	-999	1	0	-999	0
8733869	13.895	2	17	5981.8	115.2	115.0	3.836	0.037	0.036	1.181	0.061	0.064	-999	1	0	-999	0
8733898	16.257	7	17	3503.3	57.0	84.0	5.032	0.010	0.010	0.185	0.005	0.005	0	1	0	0	0
8733967	15.362	1	17	5237.1	74.2	67.7	4.251	0.064	0.070	0.875	0.029	0.025	0	1	0	-999	0
8733983	14.119	1	17	5130.3	80.0	78.4	4.579	0.028	0.028	0.733	0.038	0.038	0	1	0	-999	0
8733995	15.446	4	17	5721.0	121.1	115.0	3.973	0.066	0.058	1.105	0.086	0.078	-999	1	0	-999	0
8735877	14.92	3	15	5850.0	107.5	104.5	4.178	0.044	0.050	1.071	0.085	0.083	-999	1	0	-999	0
8735946	13.813	1	17	6073.9	107.9	114.7	4.276	0.028	0.040	1.184	0.059	0.072	-999	1	0	-999	0
8735980	14.394	1	17	5843.1	106.7	106.2	4.107	0.044	0.050	1.097	0.104	0.083	-999	1	0	-999	0
8735981	15.571	1	17	4986.2	95.9	86.2	3.558	0.083	0.097	1.155	0.162	0.192	0	1	0	-999	0
8736055	14.586	1	17	5950.7	105.7	103.4	4.398	0.036	0.044	1.040	0.061	0.073	-999	1	0	-999	0
8736057	13.359	0	17	5894.5	113.0	109.4	4.234	0.040	0.041	0.984	0.073	0.068	-999	1	0	-999	0
8736063	15.697	1	17	5850.0	112.3	109.2	4.300	0.066	0.066	1.026	0.077	0.078	-999	1	0	-999	0
8736101	15.738	2	17	5854.2	108.4	103.5	4.491	0.032	0.042	0.957	0.052	0.059	-999	1	0	-999	0
8736117	15.575	2	17	5269.9	116.3	110.0	3.767	0.059	0.065	1.144	0.105	0.108	0	1	0	-999	0
8736241	10.92	0	17	5900.2	118.4	114.8	3.912	0.101	0.092	0.995	0.089	0.077	1	1	-999	-999	0
8736245	13.703	1	17	5483.2	107.7	102.3	4.037	0.039	0.037	0.889	0.058	0.053	3	1	0	-1	0
8736279	14.714	1	17	5655.7	100.7	98.9	4.410	0.043	0.048	0.948	0.070	0.071	-999	1	0	-999	0
8736331	15.863	1	17	5612.4	108.7	105.4	4.314	0.068	0.066	0.940	0.072	0.068	-999	1	0	-999	0
8736365	15.357	1	17	4831.4	84.2	81.9	4.640	0.018	0.023	0.688	0.028	0.032	0	1	0	-999	0
8736369	14.192	1	17	5411.5	88.2	88.5	4.445	0.032	0.025	0.761	0.040	0.027	1	1	0	-999	0
8736372	14.719	1	17	4459.5	79.2	74.9	4.649	0.016	0.019	0.652	0.021	0.023	1	1	0	-999	0
8736398	14.588	1	17	4994.9	89.2	83.5	4.584	0.022	0.030	0.772	0.034	0.045	1	1	0	-999	0
8736423	14.282	1	17	4965.0	78.7	71.9	4.472	0.026	0.017	0.807	0.033	0.022	1	1	0	-999	0
8736522	15.333	1	17	5028.3	103.3	94.2	3.622	0.069	0.088	1.147	0.143	0.174	0	1	0	-999	0
8736563	15.28	1	17	5590.6	119.4	112.8	4.025	0.057	0.051	1.019	0.074	0.070	-999	1	0	-999	0
8736605	15.915	2	17	5644.7	107.2	106.8	4.485	0.041	0.056	0.926	0.057	0.062	-999	1	0	-999	0
8736639	14.73	1	17	5031.2	89.6	80.9	4.542	0.031	0.033	0.803	0.043	0.046	1	1	0	-999	0
8736738	15.267	1	17	5647.4	114.9	108.8	3.962	0.055	0.052	1.083	0.075	0.073	-999	1	0	-999	0
8736741	15.5	4	17	5718.0	108.4	101.1	4.565	0.023	0.029	0.861	0.038	0.040	-999	1	0	-999	0
8736743	15.657	2	3	5922.0	114.2	107.6	4.180	0.065	0.065	1.100	0.086	0.087	-999	1	0	-999	0
8736749	15.254	1	17	5622.0	111.3	105.9	4.193	0.056	0.056	0.964	0.075	0.070	-999	1	0	-999	0
8736810	14.628	1	17	6065.2	109.3	106.5	4.395	0.031	0.042	1.075	0.055	0.071	-999	1	0	-999	0
8736811	15.967	1	17	4901.5	90.7	85.3	4.588	0.027	0.034	0.754	0.040	0.042	0	1	0	-999	0
8736864	14.72	1	17	5874.4	109.1	104.3	4.187	0.044	0.049	1.078	0.081	0.084	-999	1	0	-999	0
8736870	15.386	4	17	5869.3	112.1	105.2	4.171	0.058	0.061	1.081	0.089	0.085	-999	1	0	-999	0
8736912	13.718	1	17	6314.8	136.1	129.0	4.167	0.033	0.037	1.223	0.055	0.071	-999	1	0	-999	0
8736922	14.926	1	17	6200.0	113.0	108.6	4.381	0.032	0.043	1.118	0.054	0.067	-999	1	0	-999	0
8736923	15.83	2	17	5667.0	169.0	152.0	4.560	0.042	0.168	0.868	0.097	0.088	-999	2	-999	-999	1
8736985	15.257	4	17	5612.3	108.7	105.5	4.240	0.057	0.057	0.949	0.072	0.068	-999	1	0	-999	0
8737020	13.997	1	17	5041.9	103.1	90.3	3.591	0.062	0.077	1.047	0.144	0.147	0	1	0	-999	0
8737027	15.979	4	17	5239.7	115.2	108.5	3.949	0.074	0.074	0.938	0.076	0.071	0	1	0	-999	0
8737042	13.291	0	17	5651.5	125.3	115.2	3.920	0.034	0.033	0.818	0.049	0.047	-999	1	0	-999	0
8737065	13.971	2	17	6257.2	114.8	123.2	4.066	0.032	0.046	1.217	0.057	0.097	-999	1	0	-999	0
8737077	14.007	10	10	5698.6	108.2	106.7	4.134	0.047	0.044	1.015	0.089	0.074	-999	1	0	-999	0
8737119	15.52	1	17	4682.1	78.9	74.0	4.580	0.026	0.025	0.740	0.035	0.032	1	1	0	-999	0
8737201	15.417	1	17	5523.2	108.4	103.5	4.190	0.061	0.059	0.930	0.069	0.063	1	1	0	-999	0
8737248	15.89	7	13	6663.0	188.0	259.0	4.182	0.214	0.175	1.052	0.157	0.128	-999	2	-999	-999	1
8737290	13.571	0	17	5812.5	111.6	101.3	4.234	0.035	0.038	1.112	0.063	0.074	-999	1	0	-999	0
8737299	14.777	1	17	5946.7	114.0	110.8	4.323	0.047	0.047	1.056	0.074	0.078	0	1	0	-999	0
8737369	15.259	1	17	5721.0	119.0	106.9	3.900	0.058	0.054	1.161	0.076	0.079	1	1	0	-999	0
8737381	15.626	1	17	5001.4	92.1	85.0	4.563	0.029	0.036	0.787	0.041	0.045	0	1	0	-999	0
8737403	13.387	0	1	6394.5	129.6	125.5	4.043	0.032	0.033	1.366	0.064	0.060	-999	1	0	-999	0
8737408	15.729	2	3	5784.5	103.7	100.1	4.472	0.036	0.049	0.962	0.054	0.063	-999	1	0	-999	0
8737443	15.41	1	17	3435.0	55.0	62.0	5.038	0.045	0.050	0.236	0.049	0.040	8	2	-999	-999	1
8737509	14.789	1	17	5807.0	113.3	108.9	4.301	0.047	0.048	1.008	0.076	0.076	-999	1	0	-999	0
8737522	16.404	3	3	4604.2	88.4	83.3	4.547	0.028	0.023	0.753	0.027	0.025	1	1	1	-999	0
8737538	15.761	2	17	5733.6	112.1	108.8	4.181	0.069	0.069	1.014	0.087	0.078	-999	1	0	-999	0
8737554	15.163	1	17	5537.6	99.9	92.5	4.579	0.020	0.028	0.835	0.033	0.040	-999	1	0	-999	0
8737567	14.312	1	17	5829.9	105.8	106.2	4.181	0.042	0.047	1.059	0.084	0.082	-999	1	0	-999	0
8737568	11.36	0	17	6181.2	118.4	117.5	4.350	0.036	0.040	1.040	0.066	0.070	-999	1	0	-999	0
8737621	15.677	1	17	5253.5	98.7	92.0	4.524	0.036	0.045	0.843	0.048	0.055	-999	1	0	-999	0
8737645	15.117	1	17	4627.0	77.9	74.7	4.592	0.023	0.023	0.727	0.032	0.031	1	1	0	-999	0
8737653	14.461	11	17	6256.5	117.6	119.4	4.125	0.039	0.047	1.117	0.076	0.081	-999	1	0	-999	0
8737661	14.522	1	17	5228.7	73.3	67.1	4.273	0.025	0.024	0.875	0.026	0.019	0	1	0	-999	0
8737679	11.848	0	17	5523.8	118.0	109.2	3.934	0.035	0.036	0.840	0.049	0.048	-999	1	0	-999	0
8737715	13.304	1	17	6380.8	128.2	124.3	4.274	0.038	0.038	1.081	0.070	0.070	-999	1	0	-999	0
8737759	13.299	0	17	6624.7	156.4	133.0	4.156	0.030	0.031	1.286	0.047	0.047	-999	3	0	-999	0
8737796	12.686	0	17	5624.0	117.7	108.6	3.986	0.037	0.033	1.136	0.059	0.060	-999	3	0	-1	0
8737807	15.184	1	17	5273.0	117.0	112.7	3.828	0.047	0.053	1.069	0.080	0.088	-999	1	0	-999	0
8737872	11.474	0	17	6363.8	133.5	133.0	4.116	0.030	0.031	1.348	0.060	0.056	-999	1	0	-999	0
8737932	14.098	1	17	6042.7	117.6	113.2	4.315	0.039	0.042	1.094	0.073	0.078	-999	1	0	-999	0
8737933	15.637	1	17	5059.7	93.8	85.8	4.535	0.036	0.038	0.807	0.045	0.046	1	1	0	-999	0
8737947	14.85	1	17	5882.2	102.6	100.6	4.432	0.032	0.043	1.010	0.054	0.070	1	1	0	-999	0
8737950	15.52	1	17	5870.5	113.5	107.7	4.206	0.060	0.060	1.066	0.083	0.083	-999	1	0	-999	0
8737961	13.567	0	17	5881.3	108.7	104.8	4.162	0.036	0.043	1.103	0.079	0.083	-999	1	0	-999	0
8738036	15.387	1	17	5594.9	109.1	104.1	4.172	0.056	0.055	0.959	0.074	0.068	-999	1	0	-999	0
8738046	15.362	1	17	5495.0	111.4	105.8	4.045	0.056	0.052	0.971	0.068	0.067	-999	1	0	-999	0
8738115	14.817	2	17	5479.3	110.8	106.1	3.987	0.093	0.086	1.000	0.085	0.081	20	1	0	-1	0
8738140	15.34	1	17	5742.3	113.9	109.5	3.941	0.060	0.054	1.135	0.081	0.077	-999	1	0	-999	0
8738358	15.87	1	17	4837.0	90.5	84.4	4.600	0.023	0.029	0.738	0.036	0.038	0	1	0	-999	0
8738374	14.715	7	13	6571.9	135.5	130.3	4.213	0.061	0.066	1.325	0.068	0.064	1	3	0	-999	0
8738465	15.642	2	17	4894.3	89.3	83.5	3.437	0.111	0.119	1.103	0.205	0.192	2	2	0	-999	0
8738508	14.354	1	17	6015.7	113.3	113.3	4.190	0.039	0.044	1.140	0.070	0.089	-999	1	0	-999	0
8738531	14.723	1	17	5879.6	107.7	101.1	4.455	0.026	0.037	1.000	0.047	0.065	-999	1	0	-999	0
8738545	11.695	1	17	5000.9	88.5	79.4	3.200	0.067	0.081	1.452	0.204	0.231	2	2	0	-999	0
8738551	14.433	1	17	4995.6	97.6	89.7	3.518	0.140	0.170	1.184	0.207	0.227	2	1	-999	-999	0
8738623	13.442	0	17	5741.6	110.8	107.4	4.198	0.042	0.042	1.011	0.080	0.071	-999	1	0	-999	0
8738634	15.541	1	17	6075.0	116.9	114.4	4.287	0.062	0.063	1.116	0.073	0.081	-999	1	0	-999	0
8738679	15.924	4	17	5339.7	105.1	98.8	4.497	0.044	0.053	0.863	0.054	0.058	-999	1	0	-999	0
8738708	13.595	0	17	5975.8	106.5	106.2	4.415	0.031	0.038	1.015	0.056	0.065	-999	1	0	-999	0
8738735	13.949	1	17	6050.4	108.8	99.6	4.100	0.037	0.041	1.207	0.063	0.096	1	1	0	0	0
8738764	15.892	4	17	5572.8	116.3	102.1	4.492	0.040	0.049	0.912	0.057	0.061	-999	1	0	-999	0
8738774	14.918	1	17	6266.8	158.6	144.6	4.338	0.030	0.038	1.169	0.066	0.082	-999	1	0	-999	0
8738775	12.227	1	17	5255.9	96.7	88.6	4.412	0.081	0.083	0.894	0.053	0.046	2	1	-999	0	0
8738777	15.499	1	17	6047.4	117.6	120.4	4.407	0.049	0.061	1.054	0.067	0.075	-999	1	0	-999	0
8738804	15.009	1	17	5829.4	120.0	114.5	4.049	0.060	0.057	1.112	0.120	0.082	-999	1	0	-999	0
8738809	13.152	0	17	6115.6	110.9	103.4	3.937	0.026	0.036	1.477	0.057	0.117	2	1	0	-999	0
8738825	14.922	1	17	5093.5	89.8	85.3	4.583	0.022	0.032	0.783	0.035	0.048	0	1	0	-999	0
8738859	14.874	1	17	5945.1	103.4	100.1	4.461	0.025	0.036	1.005	0.044	0.060	-999	1	0	-999	0
8738861	15.968	1	17	5689.7	116.2	112.6	4.190	0.107	0.103	0.995	0.086	0.079	-999	1	0	-999	0
8738875	15.045	1	17	5985.6	109.7	109.8	4.138	0.046	0.049	1.156	0.076	0.095	1	1	0	-999	0
8738912	15.682	2	17	5198.5	120.0	110.1	3.712	0.064	0.075	1.184	0.117	0.132	0	1	0	-999	0
8738941	14.471	1	17	5709.1	100.9	99.0	4.446	0.035	0.043	0.962	0.058	0.070	-999	1	0	-999	0
8738963	15.708	1	17	5264.0	120.6	115.1	3.895	0.059	0.062	0.992	0.078	0.080	0	1	0	-999	0
8738966	15.305	1	17	6078.1	117.6	116.7	4.248	0.054	0.055	1.133	0.073	0.083	-999	1	0	-999	0
8738977	18.878	6	9	3311.5	73.3	57.8	5.085	0.015	0.014	0.153	0.006	0.006	0	1	0	-999	0
8739025	15.139	1	17	4716.4	84.4	80.2	4.517	0.026	0.022	0.776	0.026	0.022	0	1	1	-999	0
8739069	15.097	11	13	6560.2	135.0	127.9	3.946	0.058	0.058	1.498	0.090	0.094	-999	3	0	-999	0
8739081	14.101	1	17	6207.9	126.0	114.7	4.257	0.039	0.039	1.181	0.070	0.080	-999	1	0	-999	0
8739140	13.523	1	17	6053.4	124.7	119.6	4.017	0.049	0.052	1.274	0.089	0.115	-999	1	0	-999	0
8739181	12.076	0	17	7101.3	143.0	160.0	4.033	0.032	0.033	1.479	0.073	0.071	10	2	0	-999	0
8739228	14.221	16	16	5302.4	122.7	112.5	3.776	0.035	0.045	1.161	0.075	0.093	0	1	0	-999	0
8739246	14.128	1	17	5750.0	156.0	156.0	4.538	0.036	0.204	0.980	0.102	0.114	-999	2	-999	-999	1
8739258	16.156	7	7	4120.1	56.6	91.8	4.637	0.026	0.020	0.609	0.017	0.017	0	1	0	-999	0
8739313	14.77	1	17	4986.4	91.9	86.1	3.499	0.073	0.091	1.211	0.165	0.210	2	2	0	-999	0
8739331	15.993	1	17	5035.4	95.7	85.1	3.454	0.065	0.086	1.316	0.157	0.213	2	2	0	-999	0
8739335	14.887	1	17	6124.2	124.7	111.3	4.175	0.049	0.046	1.192	0.067	0.089	-999	1	0	-999	0
8739365	14.65	1	17	5849.6	111.4	109.1	4.210	0.044	0.048	1.055	0.080	0.082	-999	1	0	-999	0
8739426	16.847	7	7	3635.4	80.7	68.5	4.786	0.012	0.012	0.425	0.014	0.013	1	1	0	-999	0
8739469	15.236	1	17	6052.4	118.4	116.3	4.256	0.051	0.053	1.121	0.073	0.083	-999	1	0	-999	0
8739491	14.012	1	17	6264.5	129.9	125.8	4.091	0.034	0.038	1.299	0.061	0.077	0	1	0	-999	0
8739522	13.942	1	17	5819.8	105.8	104.7	4.445	0.034	0.040	0.944	0.058	0.064	-999	1	0	-999	0
8739527	13.874	1	17	6148.3	125.6	123.3	3.897	0.054	0.037	1.244	0.138	0.065	-999	1	0	-999	0
8739797	10.022	0	17	6042.3	109.7	108.8	4.051	0.042	0.044	1.137	0.108	0.076	-999	1	0	-999	0
8739802	14.882	4	17	5207.4	72.4	64.0	4.271	0.029	0.028	0.876	0.023	0.018	3	1	1	-999	0
8739877	15.201	1	17	5758.4	110.8	109.9	4.107	0.056	0.058	1.055	0.103	0.079	-999	1	0	-999	0
8739905	15.507	1	17	5757.4	110.3	107.8	4.235	0.059	0.060	1.006	0.080	0.077	-999	1	0	-999	0
8739906	15.278	1	17	6298.0	168.0	205.0	4.421	0.050	0.200	1.198	0.141	0.173	-999	2	-999	-999	1
8739940	13.879	1	17	5047.0	84.4	80.8	4.552	0.030	0.031	0.779	0.042	0.043	1	1	0	-999	0
8739966	13.159	0	17	5425.8	115.0	113.6	3.576	0.025	0.026	1.598	0.049	0.069	11	1	0	-999	0
8739981	15.111	1	17	5793.2	106.3	104.9	4.388	0.047	0.052	0.992	0.069	0.075	-999	1	0	-999	0
8740069	15.591	1	17	5396.0	103.6	91.6	4.376	0.053	0.046	0.876	0.064	0.050	-999	1	0	-999	0
8740084	15.44	1	3	5692.9	109.8	104.8	4.311	0.056	0.056	0.966	0.074	0.072	1	1	0	-999	0
8740088	13.62	1	17	5493.5	108.0	102.9	4.159	0.046	0.044	0.928	0.064	0.058	-999	1	0	-999	0
8740105	14.712	1	17	5136.0	73.1	65.1	4.372	0.022	0.018	0.850	0.025	0.018	1	1	1	-999	0
8740146	15.938	1	17	4937.3	89.1	82.3	4.538	0.037	0.035	0.788	0.043	0.039	1	1	0	-999	0
8740149	15.947	1	17	5595.2	107.2	103.7	4.265	0.075	0.075	0.941	0.072	0.068	-999	1	0	-999	0
8740167	16.888	4	4	4790.2	106.5	98.3	4.534	0.045	0.043	0.774	0.037	0.038	1	1	1	-999	0
8740191	14.945	1	17	5429.4	115.0	109.9	4.007	0.043	0.044	0.970	0.064	0.064	-999	1	0	-999	0
8740202	15.534	4	17	5747.9	105.3	97.5	4.547	0.023	0.030	0.886	0.040	0.043	-999	1	0	-999	0
8740204	14.727	1	17	5486.3	101.3	99.9	4.442	0.045	0.049	0.902	0.065	0.066	-999	1	0	-999	0
8740209	15.138	4	17	5875.3	109.4	104.2	4.141	0.050	0.056	1.099	0.092	0.087	-999	1	0	-999	0
8740233	14.947	1	17	5799.5	111.4	107.8	4.271	0.047	0.050	1.012	0.076	0.076	-999	1	0	-999	0
8740250	15.698	1	17	4813.1	84.8	84.6	2.958	0.093	0.108	1.214	0.254	0.248	2	2	0	-999	0
8740275	14.186	1	17	5851.8	105.9	105.1	4.389	0.039	0.046	1.012	0.068	0.076	1	1	0	-999	0
8740289	15.696	1	17	4971.6	107.8	93.8	3.916	0.079	0.081	0.888	0.049	0.036	0	1	0	-999	0
8740333	11.277	0	17	6425.6	128.2	122.2	3.906	0.028	0.030	1.647	0.061	0.077	0	1	0	-999	0
8740407	15.582	2	17	5888.8	103.9	99.5	4.466	0.033	0.044	0.986	0.053	0.062	-999	1	0	-999	0
8740411	15.409	1	17	5602.3	110.4	106.6	4.285	0.052	0.053	0.939	0.071	0.067	-999	1	0	-999	0
8740423	15.736	1	17	5544.9	108.8	104.7	4.146	0.072	0.071	0.950	0.072	0.067	-999	1	0	-999	0
8740424	14.463	16	16	5440.6	114.9	113.3	3.828	0.038	0.040	1.141	0.068	0.076	-999	1	0	-999	0
8740442	15.193	1	17	5540.4	98.0	95.1	4.493	0.033	0.045	0.909	0.051	0.061	-999	1	0	-999	0
8740474	15.387	1	17	5230.2	92.9	89.7	4.572	0.023	0.035	0.809	0.038	0.051	0	1	0	-999	0
8740497	15.052	1	17	5688.4	111.4	106.4	4.205	0.049	0.050	0.986	0.079	0.073	-999	1	0	-999	0
8740519	16.363	4	17	4797.4	89.7	84.5	4.604	0.028	0.034	0.726	0.042	0.041	1	1	0	-999	0
8740609	14.369	1	17	5662.2	110.2	111.2	3.833	0.034	0.037	1.206	0.062	0.071	-999	1	0	-999	0
8740623	14.522	1	17	5552.4	113.8	107.6	3.897	0.037	0.039	1.104	0.066	0.068	-999	1	0	-999	0
8740639	15.901	4	17	5295.4	95.8	83.9	4.402	0.053	0.045	0.855	0.056	0.042	-999	1	0	-999	0
8740685	15.858	1	17	4653.8	82.6	77.3	4.601	0.022	0.025	0.720	0.033	0.032	0	1	0	-999	0
8740689	15.228	1	17	5809.3	115.7	111.1	4.025	0.063	0.054	1.112	0.120	0.079	-999	1	0	-999	0
8740698	13.565	0	17	6102.5	110.4	107.7	4.304	0.035	0.032	1.195	0.061	0.067	-999	1	0	-999	0
8740715	14.526	1	17	6011.9	118.2	111.5	4.251	0.040	0.044	1.107	0.073	0.082	-999	1	0	-999	0
8740732	15.252	1	17	5392.5	104.5	94.3	4.408	0.049	0.044	0.875	0.066	0.054	-999	1	0	-999	0
8740744	15.499	1	17	6018.0	190.0	211.0	4.485	0.056	0.224	1.058	0.134	0.147	-999	2	-999	-1	1
8740778	13.375	0	17	6267.7	124.8	119.5	3.987	0.030	0.047	1.307	0.062	0.111	-999	1	0	-999	0
8740817	15.686	2	3	5625.4	108.2	104.2	4.314	0.058	0.058	0.943	0.072	0.069	1	1	0	-999	0
8740818	11.347	0	17	6487.3	131.3	126.4	3.956	0.030	0.031	1.495	0.073	0.074	-999	1	0	-999	0
8740835	13.293	0	17	6043.8	120.4	116.5	4.218	0.041	0.041	0.990	0.074	0.068	-999	1	0	-999	0
8740849	15.887	2	17	5470.4	104.5	100.1	4.424	0.058	0.060	0.896	0.065	0.063	-999	1	0	-999	0
8740893	13.385	0	1	4633.7	65.0	54.2	2.427	0.072	0.057	0.925	0.162	0.105	2	2	0	-999	0
8740903	14.233	1	17	5965.5	107.6	109.2	4.014	0.048	0.049	1.196	0.119	0.084	-999	1	0	-999	0
8740961	11.887	0	17	6386.0	126.8	119.7	4.003	0.034	0.037	1.357	0.063	0.081	-999	1	0	-999	0
8740970	15.557	2	17	5485.3	111.8	108.2	3.999	0.055	0.054	0.995	0.068	0.069	1	1	0	-999	0
8740972	14.879	1	17	5789.1	100.7	98.3	4.474	0.027	0.039	0.969	0.046	0.062	-999	1	0	-999	0
8740973	15.86	4	17	5223.9	93.1	88.0	4.593	0.022	0.032	0.780	0.038	0.046	7	1	0	-999	0
8740982	15.448	4	17	5877.6	109.0	105.6	4.155	0.053	0.057	1.093	0.090	0.086	-999	1	0	-999	0
8740991	11.194	0	17	6453.0	129.0	178.0	4.443	0.060	0.140	1.076	0.115	0.138	-999	2	-999	-999	1
8741019	15.365	1	17	5264.2	99.0	90.7	4.480	0.043	0.042	0.850	0.058	0.053	0	1	0	-999	0
8741026	14.946	1	17	5671.0	113.1	110.3	4.133	0.051	0.048	1.004	0.085	0.074	-999	1	0	-999	0
8741055	12.999	0	17	5991.5	113.5	110.9	4.322	0.039	0.042	1.072	0.074	0.078	-999	1	0	-999	0
8741066	15.988	4	17	5535.2	112.7	106.8	4.128	0.072	0.072	0.953	0.072	0.068	-999	1	0	-999	0
8741158	14.477	1	17	6111.6	121.0	107.1	4.142	0.035	0.041	1.210	0.064	0.090	-999	1	0	-999	0
8741162	13.496	1	17	5508.3	102.8	91.5	4.487	0.034	0.027	0.750	0.046	0.036	-999	1	0	-999	0
8741167	14.706	1	17	5930.3	111.8	110.0	4.344	0.043	0.047	1.045	0.074	0.078	-999	1	0	-999	0
8741182	14.722	1	17	5849.5	115.2	109.5	4.089	0.046	0.053	1.107	0.111	0.084	-999	1	0	-999	0
8741229	15.679	1	17	5455.6	100.7	99.4	4.483	0.041	0.052	0.892	0.056	0.063	-999	1	0	-999	0
8741248	14.944	1	17	5064.7	103.7	92.1	3.614	0.058	0.080	1.208	0.128	0.177	0	1	0	-999	0
8741249	14.557	1	17	5778.5	109.1	105.5	4.381	0.043	0.047	0.989	0.072	0.076	-999	1	0	-999	0
8741269	13.612	0	17	5974.7	113.6	111.9	3.467	0.079	0.076	1.716	0.118	0.116	-999	2	0	-999	0
8741283	15.194	1	17	5062.7	91.8	86.9	4.578	0.023	0.032	0.784	0.036	0.047	0	1	0	-999	0
8741296	15.406	1	17	4858.9	84.3	83.3	3.199	0.112	0.118	1.203	0.230	0.239	2	2	0	-999	0
8741312	14.032	1	17	4965.5	86.5	79.7	3.340	0.090	0.084	1.021	0.215	0.167	2	2	0	-999	0
8741334	14.763	1	17	4920.0	88.9	81.9	3.536	0.074	0.084	1.083	0.175	0.175	0	1	0	-999	0
8741343	14.655	1	17	6094.0	112.5	111.1	4.349	0.037	0.044	1.103	0.064	0.077	-999	1	0	-999	0
8741372	15.407	1	17	5692.0	110.5	106.0	4.200	0.054	0.055	0.989	0.080	0.074	-999	1	0	-999	0
8741387	15.721	1	17	5442.3	104.0	96.9	4.401	0.059	0.055	0.888	0.066	0.059	-999	1	0	-999	0
8741388	15.299	1	17	5811.7	101.5	99.3	4.449	0.034	0.046	0.984	0.054	0.067	-999	1	0	-999	0
8741401	13.888	1	17	5869.1	108.9	101.0	4.164	0.037	0.044	1.094	0.081	0.080	-999	1	0	-999	0
8741455	14.825	1	17	5761.8	109.0	107.5	4.225	0.046	0.048	1.010	0.080	0.076	-999	1	0	-999	0
8741476	14.067	16	16	5018.7	105.1	94.5	3.724	0.049	0.061	1.035	0.104	0.114	0	1	0	-999	0
8741494	15.382	1	17	5516.3	104.9	101.8	4.396	0.051	0.051	0.908	0.069	0.065	-999	1	0	-999	0
8741497	15.076	1	17	5126.3	109.8	102.4	3.795	0.048	0.060	1.030	0.090	0.102	0	1	0	-999	0
8741581	15.972	1	17	5156.3	90.1	82.9	4.463	0.050	0.043	0.830	0.050	0.039	0	1	0	-999	0
8741608	13.02	0	17	5647.8	112.5	106.4	3.918	0.114	0.101	1.171	0.110	0.100	1	1	-999	-999	0
8741620	14.998	16	17	6496.0	181.0	227.0	4.177	0.214	0.175	1.060	0.172	0.125	-999	2	-999	-999	1
8741621	15.696	2	3	5500.5	110.9	106.2	4.030	0.069	0.063	0.982	0.071	0.071	1	1	0	-999	0
8741632	15.748	1	17	5266.1	117.1	109.9	3.657	0.031	0.041	1.364	0.072	0.092	2	1	0	-999	0
8741645	15.251	1	17	5794.8	112.5	107.7	4.339	0.051	0.051	0.998	0.075	0.076	-999	1	0	-999	0
8741677	13.81	0	17	6382.8	127.8	121.4	3.752	0.049	0.044	1.470	0.167	0.093	2	1	0	-999	0
8741730	15.016	1	17	5812.1	113.4	109.2	4.279	0.046	0.048	1.016	0.076	0.077	-999	1	0	-999	0
8741731	14.593	1	17	5846.4	107.3	106.9	4.200	0.043	0.047	1.058	0.080	0.082	-999	1	0	-999	0
8741746	15.201	1	17	4859.6	87.6	80.9	4.577	0.027	0.031	0.760	0.038	0.040	0	1	0	-999	0
8741789	15.418	4	17	5810.3	106.8	104.3	4.393	0.049	0.056	0.997	0.067	0.075	-999	1	0	-999	0
8741807	15.148	1	17	5867.3	113.0	111.7	4.040	0.060	0.060	1.135	0.119	0.084	-999	1	0	-999	0
8741820	15.19	1	17	5762.6	117.2	111.5	3.996	0.063	0.052	1.107	0.097	0.076	-999	1	0	-999	0
8741839	13.903	0	17	5383.9	112.6	109.8	3.717	0.021	0.025	1.433	0.039	0.050	2	1	0	-999	0
8741858	12.301	0	17	6778.8	140.8	134.7	4.255	0.025	0.028	1.375	0.054	0.055	-999	3	0	-999	0
8741859	15.555	1	17	5283.0	99.6	88.4	4.451	0.050	0.044	0.853	0.060	0.049	1	1	0	-999	0
8741866	15.724	1	17	5365.7	95.6	95.1	4.536	0.031	0.045	0.857	0.045	0.057	-999	1	0	-999	0
8741982	15.601	1	17	6250.4	121.6	117.4	4.300	0.059	0.066	1.175	0.070	0.078	-999	1	0	-999	0
8742038	14.949	1	17	6122.1	122.6	109.5	4.104	0.049	0.050	1.238	0.067	0.098	-999	1	0	-999	0
8742058	12.318	0	17	5926.0	132.2	120.0	4.143	0.241	0.308	1.049	0.213	0.111	-999	1	-999	-999	0
8742070	15.933	1	17	5015.8	89.8	84.1	4.587	0.027	0.035	0.765	0.042	0.047	1	1	0	-999	0
8742130	15.773	4	17	5743.0	169.0	203.0	4.553	0.035	0.196	0.949	0.104	0.115	-999	2	-999	-999	1
8742139	15.922	1	17	4707.5	83.4	77.3	4.595	0.025	0.028	0.729	0.036	0.034	1	1	0	-999	0
8742176	15.384	1	17	5496.3	97.3	91.1	4.536	0.026	0.038	0.879	0.042	0.054	-999	1	0	-999	0
8742270	15.825	1	17	5504.7	113.8	108.1	3.849	0.041	0.040	1.225	0.059	0.067	20	1	0	-1	0
8742271	16.645	4	4	5393.0	204.0	185.0	4.612	0.035	0.112	0.819	0.087	0.087	0	2	-999	-999	1
8742292	13.448	0	17	6444.5	120.3	117.7	4.101	0.032	0.039	1.157	0.058	0.077	-999	1	0	-999	0
8742301	13.042	0	17	6238.8	126.2	116.4	4.297	0.037	0.037	1.141	0.064	0.069	1	1	0	-999	0
8742321	15.743	1	17	5741.1	122.2	125.3	4.359	0.058	0.065	0.978	0.076	0.077	-999	1	0	-999	0
8742362	14.758	1	17	5879.6	111.3	113.0	4.081	0.047	0.055	1.126	0.109	0.086	-999	1	0	-999	0
8742458	15.113	1	17	5620.2	107.2	103.4	4.300	0.050	0.051	0.943	0.072	0.068	-999	1	0	-999	0
8742472	15.116	1	17	5342.2	94.4	81.1	4.355	0.042	0.035	0.865	0.055	0.039	0	1	0	-999	0
8742503	14.078	1	17	5347.1	101.8	89.3	4.416	0.043	0.037	0.865	0.064	0.050	0	1	0	-999	0
8742513	15.222	1	17	5819.9	113.9	110.1	4.259	0.052	0.054	1.024	0.078	0.078	-999	1	0	-999	0
8742540	14.66	1	17	6049.2	118.5	116.4	4.253	0.042	0.046	1.121	0.071	0.082	-999	1	0	-999	0
8742556	14.841	1	17	5827.6	118.1	109.2	4.171	0.045	0.048	1.063	0.090	0.085	1	1	0	-999	0
8742572	13.453	0	17	5829.0	163.0	204.0	4.484	0.065	0.208	0.989	0.127	0.116	2	2	-999	-999	1
8742584	15.642	1	17	5409.0	94.9	93.0	4.541	0.029	0.042	0.860	0.044	0.056	-999	1	0	-999	0
8742591	14.52	1	17	5211.6	97.3	102.0	4.068	0.152	0.107	0.884	0.049	0.036	8	1	-999	-999	0
8742597	15.241	1	17	5622.4	106.8	103.5	4.336	0.054	0.053	0.940	0.072	0.068	-999	1	0	-999	0
8742598	13.453	1	17	5108.9	90.2	84.5	3.365	0.066	0.089	1.238	0.169	0.212	2	2	0	-999	0
8742649	14.006	1	17	6186.9	131.5	117.8	4.211	0.032	0.045	1.201	0.064	0.086	-999	1	0	-999	0
8742653	14.478	1	17	5715.0	118.1	112.7	3.909	0.043	0.042	1.150	0.069	0.071	-999	1	0	-999	0
8742665	15.663	2	17	5618.9	101.7	96.3	4.534	0.026	0.036	0.893	0.043	0.051	-999	1	0	-999	0
8742669	15.493	1	17	5957.7	113.7	109.4	4.343	0.056	0.060	1.055	0.072	0.077	-999	1	0	-999	0
8742735	15.986	1	17	5397.8	107.1	98.1	4.424	0.061	0.060	0.878	0.064	0.057	-999	1	0	-1	0
8742762	14.465	1	17	5713.7	115.8	110.6	4.162	0.204	0.212	1.016	0.135	0.097	-999	1	-999	-999	0
8742765	14.499	1	17	5865.1	113.8	110.0	4.106	0.043	0.052	1.109	0.102	0.086	-999	1	0	-999	0
8742776	15.401	1	17	6050.5	115.4	113.0	4.312	0.055	0.058	1.098	0.072	0.080	-999	1	0	-999	0
8742818	15.158	1	17	5691.8	115.1	110.8	4.093	0.160	0.166	1.035	0.117	0.096	-999	1	-999	-999	0
8742829	14.588	1	17	6270.7	131.0	129.9	4.207	0.036	0.047	1.236	0.062	0.079	-999	1	0	-999	0
8742834	13.809	1	17	5803.6	119.3	115.4	4.066	0.044	0.040	0.994	0.074	0.065	-999	1	0	-999	0
8742881	12.872	0	17	6073.4	124.8	111.3	4.202	0.025	0.027	1.314	0.044	0.045	-999	1	0	-999	0
8742887	15.927	1	17	4937.0	90.7	83.6	4.565	0.030	0.035	0.777	0.041	0.043	0	1	0	-999	0
8742953	15.993	2	17	5723.7	104.0	99.8	4.468	0.044	0.060	0.949	0.059	0.064	-999	1	0	-999	0
8742959	13.53	0	17	5932.5	118.2	107.8	4.232	0.039	0.043	1.084	0.075	0.083	-999	1	0	-999	0
8743007	15.25	0	1	6666.3	141.6	144.8	4.204	0.032	0.030	1.344	0.065	0.050	2	3	0	-999	0
8743029	14.742	1	17	5682.9	110.0	104.4	4.277	0.046	0.048	0.968	0.073	0.071	-999	1	0	-999	0
8743043	13.763	1	17	5593.8	101.9	98.3	4.505	0.042	0.059	0.904	0.057	0.060	-999	1	-999	-999	0
8743061	14.607	1	17	5667.7	114.4	112.7	4.102	0.052	0.048	1.015	0.086	0.073	-999	1	0	-999	0
8743064	13.429	0	17	4857.4	91.7	81.5	2.935	0.108	0.092	1.011	0.266	0.172	2	2	0	-999	0
8743082	15.413	1	17	5685.4	115.6	112.1	4.009	0.075	0.064	1.067	0.086	0.077	-999	1	0	-1	0
8743085	10.616	0	1	4096.1	81.7	74.9	1.709	0.106	0.083	1.053	0.269	0.160	2	2	0	-999	0
8743111	14.74	1	17	5845.0	145.0	174.0	4.507	0.062	0.188	0.912	0.111	0.101	-999	2	-999	-999	1
8743144	12.776	0	17	5674.0	116.7	111.0	4.074	0.043	0.043	0.917	0.065	0.058	-999	1	0	-999	0
8743186	15.719	1	17	5151.2	97.1	90.4	4.536	0.036	0.044	0.820	0.046	0.051	-999	1	0	-999	0
8743239	15.212	1	17	5727.8	125.3	122.3	3.925	0.052	0.053	1.144	0.079	0.081	-999	1	0	-999	0
8743244	15.386	1	17	5519.0	107.6	100.9	4.217	0.056	0.054	0.923	0.068	0.062	-999	1	0	-1	0
8743274	13.621	1	17	6369.8	131.2	132.0	4.234	0.033	0.040	1.215	0.057	0.064	-999	1	0	-999	0
8745553	13.435	2	16	6266.5	124.0	117.3	4.018	0.030	0.043	1.308	0.057	0.108	0	3	0	0	0
8745556	10.775	2	14	5277.0	185.0	185.0	4.635	0.065	0.045	0.628	0.059	0.027	8	2	-999	-999	1
8745601	15.24	2	16	5793.3	112.6	109.4	4.365	0.050	0.052	0.994	0.073	0.076	-999	1	0	-999	0
8745637	15.26	1	17	5830.2	108.0	107.4	4.404	0.043	0.051	1.001	0.065	0.074	-999	1	0	-999	0
8745715	15.087	2	16	5368.4	92.0	88.0	4.589	0.020	0.031	0.803	0.035	0.044	-999	1	0	-999	0
8745730	15.088	1	17	5450.4	98.5	95.2	4.551	0.023	0.036	0.861	0.037	0.052	-999	1	0	-999	0
8745769	14.801	1	17	5224.5	94.8	89.2	4.554	0.026	0.037	0.827	0.038	0.054	1	1	0	-999	0
8745778	15.646	2	16	5498.4	96.7	94.4	4.483	0.042	0.054	0.901	0.055	0.062	-999	1	0	-999	0
8745828	15.297	1	17	5850.6	109.3	106.7	4.366	0.050	0.054	1.014	0.071	0.076	-999	1	0	-999	0
8745840	15.154	4	17	5668.0	186.0	186.0	4.474	0.104	0.169	0.845	0.117	0.078	-999	2	-999	-999	1
8745871	14.257	2	16	5969.6	120.2	115.2	3.879	0.059	0.045	1.276	0.157	0.077	-999	1	0	-999	0
8745930	11.936	0	17	6600.2	130.2	132.8	4.338	0.021	0.027	1.228	0.037	0.051	-999	1	0	-999	0
8745970	14.12	1	17	5720.5	108.7	104.8	4.375	0.043	0.045	0.970	0.074	0.074	-999	1	0	-999	0
8746028	12.755	0	17	5982.6	116.7	110.8	4.161	0.040	0.043	1.076	0.083	0.077	-999	1	0	-999	0
8746039	16.46	3	5	4878.6	91.6	86.3	4.605	0.027	0.034	0.732	0.043	0.042	0	1	0	-999	0
8746069	15.541	2	3	5643.0	112.4	109.0	4.113	0.069	0.069	1.000	0.081	0.075	-999	1	0	-999	0
8746071	15.31	1	3	5623.6	116.1	110.9	4.046	0.065	0.058	1.022	0.077	0.073	-999	1	0	-999	0
8746144	13.988	1	17	5692.4	99.4	94.8	4.476	0.028	0.039	0.950	0.048	0.064	-999	1	0	-999	0
8746148	15.477	1	17	4953.3	113.9	104.4	2.524	0.212	0.152	1.139	0.604	0.288	2	2	0	-999	0
8746202	15.162	1	17	5973.4	105.7	110.0	4.044	0.052	0.065	1.197	0.100	0.097	-999	1	0	-999	0
8746295	14.738	1	17	5555.9	109.3	105.9	4.186	0.047	0.046	0.941	0.070	0.065	-999	1	0	-1	0
8746310	15.501	1	17	5815.8	110.7	107.6	4.356	0.046	0.049	1.003	0.074	0.076	3	1	0	-1	0
8746339	15.095	1	17	5717.6	109.4	109.7	4.150	0.052	0.052	1.017	0.089	0.076	-999	1	0	-999	0
8746381	15.472	1	17	5298.9	99.8	94.5	4.531	0.032	0.043	0.850	0.045	0.057	0	1	0	-999	0
8746411	15.406	1	17	5344.8	98.4	87.0	4.411	0.051	0.044	0.864	0.062	0.049	-999	1	0	-999	0
8746416	15.357	1	17	5918.4	106.8	103.7	4.426	0.039	0.051	1.018	0.057	0.069	-999	1	0	-999	0
8746441	15.279	1	17	5672.7	107.4	103.1	4.222	0.056	0.057	0.976	0.076	0.072	-999	1	0	-999	0
8746479	14.531	1	17	5915.4	112.6	104.6	4.249	0.043	0.047	1.068	0.074	0.081	-999	1	0	-999	0
8746488	14.26	1	17	5849.9	112.4	108.3	4.282	0.043	0.043	0.987	0.072	0.068	-999	1	0	-999	0
8746493	15.013	1	17	5258.6	112.3	104.6	3.854	0.049	0.054	1.033	0.078	0.084	-999	1	0	-999	0
8746522	15.369	1	17	5581.9	108.7	103.8	4.119	0.059	0.059	0.972	0.074	0.069	-999	1	0	-999	0
8746656	13.903	1	17	6114.8	112.6	101.7	4.133	0.033	0.038	1.191	0.063	0.084	-999	1	0	-999	0
8746672	12.354	0	17	6336.7	119.8	114.6	3.920	0.032	0.035	1.477	0.070	0.099	-999	1	0	-999	0
8746733	12.653	0	17	5884.4	103.6	92.4	4.010	0.026	0.047	1.373	0.046	0.127	-999	1	0	-999	0
8746797	13.51	0	17	6502.0	146.0	194.0	4.304	0.108	0.186	1.108	0.177	0.133	-999	2	-999	-999	1
8746801	15.631	2	17	5364.0	160.0	160.0	4.529	0.099	0.081	0.702	0.100	0.036	0	2	-999	-999	1
8746842	15.435	4	17	5543.0	214.0	194.0	4.542	0.100	0.100	0.684	0.086	0.035	-999	2	-999	-999	1
8746868	15.084	16	17	5830.6	112.3	108.7	4.332	0.052	0.052	1.012	0.075	0.076	1	1	0	-999	0
8746905	14.785	1	17	5705.0	112.3	112.5	4.087	0.054	0.050	1.037	0.095	0.075	-999	1	0	-999	0
8746962	14.842	1	17	5135.6	86.8	77.2	4.466	0.038	0.029	0.826	0.051	0.037	-999	1	0	-999	0
8747009	13.736	1	17	5122.1	122.7	92.3	3.394	0.149	0.167	1.446	0.230	0.197	-999	2	-999	-1	0
8747060	15.51	2	3	5584.1	105.3	102.2	4.331	0.058	0.057	0.929	0.071	0.066	-999	1	0	-999	0
8747073	15.475	1	17	4873.4	87.2	79.9	4.560	0.029	0.030	0.773	0.040	0.039	0	1	0	-999	0
8747171	15.615	1	17	5394.4	109.2	92.9	4.203	0.052	0.050	0.892	0.058	0.044	-999	1	0	-999	0
8747295	14.178	1	17	5882.4	123.1	119.1	4.110	0.047	0.043	1.007	0.085	0.069	-999	1	0	-999	0
8747303	15.638	2	3	5728.1	117.9	114.0	4.205	0.059	0.060	1.003	0.084	0.077	-999	1	0	-999	0
8747322	14.481	1	17	5870.6	119.2	115.1	4.262	0.042	0.046	1.044	0.076	0.080	-999	1	0	-999	0
8747394	15.858	1	17	5338.7	122.7	114.7	4.534	0.050	0.076	0.840	0.062	0.066	-999	1	-999	-999	0
8747395	15.694	1	17	5501.7	108.3	102.8	4.551	0.023	0.035	0.865	0.039	0.050	7	1	0	-999	0
8747453	15.861	1	17	4734.3	147.0	109.7	4.545	0.030	0.025	0.764	0.040	0.029	1	1	0	-999	0
8747484	15.284	1	17	6043.3	117.7	109.5	4.158	0.052	0.050	1.169	0.072	0.092	-999	1	0	-999	0
8747523	15.19	1	17	5744.0	102.1	99.2	4.487	0.027	0.038	0.951	0.045	0.060	-999	1	0	-999	0
8747554	14.532	1	17	5141.9	94.9	87.9	4.504	0.036	0.035	0.836	0.052	0.048	1	1	0	-999	0
8747571	15.582	1	17	4345.0	75.6	70.2	4.619	0.020	0.019	0.677	0.025	0.022	1	1	0	-999	0
8747576	14.549	1	17	5680.6	120.1	113.5	4.010	0.044	0.039	1.024	0.070	0.063	-999	1	0	-999	0
8747607	15.262	1	17	5921.9	108.3	105.0	4.434	0.031	0.044	1.018	0.052	0.068	-999	1	0	-999	0
8747633	14.8	1	17	6129.3	118.1	114.8	3.985	0.042	0.054	1.325	0.078	0.123	-999	1	0	-999	0
8747686	15.25	1	17	5226.8	100.5	92.5	4.519	0.035	0.040	0.841	0.048	0.055	0	1	0	-999	0
8747700	15.154	1	17	5882.5	113.7	114.9	4.077	0.049	0.059	1.129	0.110	0.087	-999	1	0	-999	0
8747756	13.597	0	17	6223.5	110.9	97.0	4.353	0.015	0.020	1.248	0.033	0.047	-999	1	0	-999	0
8747837	13.598	0	17	6090.8	112.8	112.0	4.338	0.030	0.034	1.169	0.055	0.069	-999	1	0	-999	0
8747878	13.098	0	17	4953.3	103.5	88.2	3.700	0.056	0.061	0.992	0.118	0.115	0	1	0	-999	0
8747939	11.99	0	17	5834.0	115.8	109.2	4.106	0.044	0.039	1.015	0.088	0.068	-999	1	0	-999	0
8748103	15.177	1	17	5862.8	103.6	103.5	4.398	0.029	0.036	1.084	0.054	0.067	2	1	0	-999	0
8748108	14.594	1	17	5935.6	125.4	121.4	4.368	0.045	0.045	0.883	0.067	0.059	-999	1	0	-999	0
8748150	15.799	1	17	3882.5	65.1	70.6	4.727	0.012	0.012	0.507	0.012	0.012	1	1	0	-999	0
8748175	13.993	1	17	6045.0	103.8	101.6	4.387	0.023	0.033	1.135	0.045	0.062	-999	1	0	-999	0
8748184	13.208	1	17	5891.7	129.6	122.8	4.032	0.042	0.040	0.994	0.075	0.064	-999	1	0	-999	0
8748251	11.169	0	17	6703.6	151.4	142.6	4.048	0.038	0.038	1.523	0.079	0.075	-999	3	0	-999	0
8748262	14.709	1	17	5828.1	117.3	115.4	3.932	0.053	0.043	1.175	0.088	0.074	-999	1	0	-999	0
8748277	11.942	0	17	6198.6	112.1	105.4	3.899	0.027	0.040	1.504	0.062	0.131	-999	1	0	-999	0
8748280	13.604	1	17	4705.2	73.4	58.3	3.666	0.044	0.033	0.943	0.081	0.047	2	1	0	-999	0
8748288	14.992	1	17	5970.5	106.4	114.1	4.130	0.040	0.049	1.153	0.077	0.096	-999	1	0	-999	0
8748295	14.12	10	10	6116.7	123.1	117.9	3.957	0.061	0.056	1.215	0.115	0.075	-999	1	0	-999	0
8748318	15.712	1	17	4846.1	88.8	85.8	3.268	0.113	0.117	1.129	0.230	0.212	2	2	0	-999	0
8748356	15.747	2	3	5680.0	110.1	106.7	4.406	0.053	0.060	0.955	0.068	0.071	-999	1	0	-999	0
8748382	13.944	2	17	6224.6	133.1	131.0	4.208	0.026	0.041	1.262	0.056	0.066	1	1	0	-999	0
8748384	15.498	1	17	5438.4	110.9	95.7	4.293	0.048	0.045	0.891	0.063	0.050	0	1	0	-999	0
8748404	15.164	1	17	4624.0	82.6	75.1	4.586	0.024	0.023	0.731	0.034	0.030	1	1	0	-999	0
8748435	14.458	1	17	5265.3	93.4	88.7	4.589	0.018	0.031	0.795	0.030	0.045	0	1	0	-1	0
8748457	12.872	0	1	4391.3	96.5	91.0	1.752	0.133	0.125	1.113	0.380	0.249	2	2	0	-999	0
8748467	15.335	1	17	6013.5	116.7	114.0	4.186	0.047	0.052	1.139	0.074	0.089	-999	1	0	-999	0
8748487	14.373	1	17	6110.3	129.9	109.0	4.190	0.041	0.044	1.182	0.068	0.088	-999	1	0	-999	0
8748552	16.869	7	7	4436.7	36.3	38.4	4.555	0.012	0.008	0.735	0.016	0.012	0	1	1	-999	0
8748605	15.531	1	17	5003.7	93.6	87.6	4.587	0.023	0.031	0.767	0.037	0.045	0	1	0	-999	0
8748620	15.49	1	3	5841.8	126.7	116.6	3.784	0.083	0.080	1.309	0.115	0.099	-999	1	0	-999	0
8748636	14.05	1	17	5894.6	109.9	115.5	4.065	0.045	0.050	1.139	0.111	0.085	-999	1	0	-999	0
8748654	13.474	1	17	5831.7	120.9	115.0	4.282	0.037	0.039	1.006	0.074	0.071	-999	1	0	-999	0
8748656	13.342	1	17	6510.1	147.5	132.7	4.209	0.031	0.035	1.199	0.050	0.067	-999	1	0	-999	0
8748659	15.995	4	17	5228.9	102.6	94.7	4.501	0.045	0.048	0.841	0.053	0.052	-999	1	0	-999	0
8748742	12.809	0	17	5189.4	86.3	71.3	3.381	0.067	0.052	0.836	0.119	0.083	2	2	0	-999	0
8748782	15.283	1	17	5517.9	107.9	105.9	4.417	0.049	0.051	0.909	0.069	0.067	-999	1	0	-999	0
8748793	15.994	4	17	5172.9	89.9	81.6	4.421	0.045	0.039	0.837	0.044	0.033	0	1	0	-999	0
8748928	15.124	4	17	5152.3	119.0	109.1	3.808	0.050	0.059	1.031	0.087	0.098	0	1	0	-999	0
8748991	14.77	1	17	5729.6	122.9	116.9	4.004	0.056	0.046	1.088	0.086	0.073	-999	1	0	-999	0
8749021	13.946	1	17	6035.0	123.5	113.2	4.232	0.036	0.033	1.240	0.056	0.062	-999	1	0	-999	0
8749052	13.084	0	17	5894.3	118.9	117.3	4.436	0.083	0.112	0.894	0.060	0.055	-999	1	-999	-999	0
8749073	14.999	1	17	5865.0	122.8	118.3	3.979	0.058	0.051	1.052	0.076	0.068	-999	1	0	-999	0
8749096	14.387	1	17	5857.0	120.9	118.3	4.120	0.048	0.045	1.005	0.086	0.069	-999	1	0	-999	0
8749150	12.979	0	17	6246.6	127.1	128.5	4.109	0.032	0.035	1.294	0.055	0.066	-999	1	0	-999	0
8749165	14.614	1	17	6200.0	175.0	218.0	4.428	0.070	0.210	1.025	0.159	0.130	-999	2	-999	-999	1
8749189	15.909	4	17	5970.9	110.7	113.3	4.132	0.079	0.077	1.144	0.093	0.095	-999	1	0	-999	0
8749228	15.036	1	17	5644.8	105.7	103.9	4.447	0.042	0.052	0.942	0.061	0.068	-999	1	0	-999	0
8749240	14.521	1	17	6023.3	111.0	108.7	4.045	0.039	0.055	1.239	0.076	0.113	1	1	0	-999	0
8749310	15.737	5	17	5636.2	110.3	107.1	4.381	0.059	0.061	0.943	0.071	0.070	-999	1	0	-999	0
8749312	14.681	1	17	5975.6	117.7	110.6	4.254	0.041	0.044	1.090	0.071	0.075	-999	1	0	-999	0
8749321	15.624	3	3	5837.2	110.7	107.8	4.352	0.059	0.062	1.011	0.072	0.076	-999	1	0	-999	0
8749330	15.062	1	17	5831.4	116.0	113.6	4.095	0.052	0.058	1.095	0.110	0.084	-999	1	0	-999	0
8749336	13.622	1	17	6190.2	133.9	122.7	4.141	0.026	0.037	1.326	0.050	0.060	-999	1	0	-999	0
8749382	14.538	15	17	6035.5	128.3	123.1	3.857	0.053	0.041	1.252	0.090	0.066	-999	1	0	-999	0
8749405	14.54	1	17	4772.6	78.8	72.4	4.589	0.022	0.026	0.744	0.033	0.037	1	1	0	-999	0
8749470	15.933	1	17	4854.4	93.9	86.9	4.564	0.031	0.034	0.767	0.040	0.039	1	1	1	-999	0
8749552	15.797	1	17	5302.7	105.9	98.7	4.512	0.039	0.048	0.855	0.050	0.057	0	1	0	-999	0
8749555	15.292	1	17	6012.9	115.3	116.1	3.965	0.062	0.064	1.253	0.121	0.096	-999	1	0	-999	0
8749602	15.171	1	17	5634.8	115.6	110.6	4.265	0.050	0.051	0.953	0.073	0.070	-999	1	0	-999	0
8749626	15.471	1	17	5976.2	109.0	105.2	4.433	0.035	0.046	1.027	0.055	0.066	-999	1	0	-999	0
8749686	15.456	1	17	5979.3	120.1	114.1	4.279	0.058	0.058	1.083	0.075	0.081	-999	1	0	-999	0
8749783	13.987	1	17	6148.3	111.3	110.9	4.441	0.029	0.038	0.987	0.046	0.058	-999	1	0	-999	0
8749887	14.042	1	17	5711.1	132.4	118.4	3.740	0.040	0.033	1.441	0.062	0.058	-999	1	0	-999	0
8749892	15.145	1	17	6027.3	117.7	114.5	4.201	0.050	0.055	1.137	0.074	0.087	-999	1	0	-999	0
8749895	15.642	1	17	5383.2	119.5	115.8	3.775	0.151	0.132	1.157	0.193	0.168	-999	1	-999	-999	0
8749956	15.285	1	17	4614.4	78.1	74.8	4.582	0.025	0.022	0.733	0.033	0.029	1	1	0	-999	0
8749957	15.84	1	17	4812.6	90.3	83.4	4.596	0.024	0.030	0.739	0.037	0.038	1	1	0	-999	0
8749978	15.27	4	17	5031.1	89.1	81.4	4.532	0.035	0.034	0.804	0.045	0.044	1	1	0	-999	0
8750002	15.3	1	17	5730.6	114.9	108.5	4.272	0.056	0.057	0.987	0.076	0.074	-999	1	0	-999	0
8750023	13.193	1	17	6780.7	140.5	151.5	4.148	0.036	0.034	1.413	0.076	0.067	-999	3	0	-999	0
8750094	14.618	4	17	5743.0	120.2	119.0	4.051	0.060	0.050	1.069	0.112	0.076	-999	1	0	-1	0
8750108	12.24	1	17	4961.3	92.1	83.6	3.243	0.098	0.085	0.994	0.234	0.160	2	2	0	-999	0
8750155	14.809	0	17	5763.2	117.0	115.1	3.972	0.041	0.035	1.126	0.072	0.066	2	1	0	-999	0
8750175	14.649	1	17	5662.3	105.5	102.8	4.527	0.033	0.042	0.826	0.044	0.050	-999	1	0	-999	0
8750209	14.373	1	17	5619.2	102.8	101.5	4.414	0.042	0.045	0.914	0.066	0.064	-999	1	0	-999	0
8750217	15.604	2	3	5925.8	110.1	107.6	4.401	0.045	0.057	1.029	0.064	0.072	-999	1	0	-999	0
8750242	15.311	1	17	6142.5	121.2	116.2	4.272	0.056	0.058	1.150	0.069	0.082	-999	1	0	-999	0
8750256	15.607	1	17	5483.5	119.7	116.1	3.807	0.082	0.078	1.169	0.113	0.107	-999	1	0	-999	0
8750299	15.733	1	17	5276.4	98.2	93.8	4.566	0.025	0.037	0.820	0.041	0.052	1	1	0	-999	0
8750410	15.625	2	3	5250.2	142.0	164.0	4.550	0.026	0.037	0.832	0.046	0.058	0	1	0	-999	0
8750481	13.817	2	17	6600.6	145.2	140.8	4.154	0.040	0.039	0.804	0.050	0.044	-999	1	0	-999	0
8750534	11.14	0	17	6364.5	120.7	110.9	3.868	0.027	0.039	1.534	0.067	0.131	11	1	0	-999	0
8750584	15.886	1	17	5609.9	105.7	103.2	4.437	0.054	0.065	0.932	0.063	0.067	-999	1	0	-999	0
8750585	13.849	1	17	5866.5	124.7	120.4	4.045	0.041	0.040	0.926	0.065	0.056	-999	1	0	-999	0
8750735	14.022	10	10	5987.0	106.9	110.4	4.467	0.032	0.038	0.917	0.050	0.055	-999	1	0	-999	0
8750803	13.447	0	17	6710.3	144.2	135.2	3.990	0.033	0.034	1.459	0.073	0.073	1	3	0	-999	0
8750867	12.583	0	17	5748.0	117.4	110.2	4.040	0.041	0.038	1.022	0.074	0.064	-999	1	0	-999	0
8750875	14.941	1	17	5031.3	85.1	78.2	4.530	0.034	0.032	0.805	0.046	0.044	0	1	0	-999	0
8750934	12.659	0	17	6244.8	172.3	315.8	3.931	0.068	0.081	1.366	0.146	0.208	8	1	-999	-999	0
8751006	15.388	1	17	5787.6	114.3	115.3	4.136	0.053	0.058	1.057	0.099	0.082	-999	1	0	-999	0
8751024	15.64	1	17	5373.3	111.5	94.9	4.375	0.050	0.042	0.871	0.063	0.047	1	1	0	-999	0
8751040	15.618	1	17	5848.9	108.0	103.3	4.468	0.030	0.042	0.981	0.049	0.062	-999	1	0	-999	0
8751065	15.117	1	17	5373.9	114.5	100.4	4.309	0.119	0.128	0.879	0.063	0.049	0	1	-999	-999	0
8751116	15.563	4	17	6009.4	120.8	115.0	4.238	0.054	0.055	1.111	0.076	0.084	-999	1	0	-999	0
8751132	14.993	1	17	5779.6	127.3	121.5	4.023	0.049	0.046	0.912	0.064	0.055	-999	1	0	-999	0
8751149	15.448	1	17	5665.4	116.0	110.1	4.251	0.054	0.055	0.967	0.075	0.072	-999	1	0	-999	0
8751247	14.227	10	10	6299.5	133.6	130.4	4.262	0.040	0.040	1.214	0.070	0.077	-999	1	0	-999	0
8751299	12.043	0	1	6224.0	132.7	123.9	4.132	0.027	0.035	1.320	0.052	0.063	-999	1	0	-999	0
8751351	13.697	1	17	6376.6	219.3	478.0	4.230	0.144	0.332	1.257	0.249	0.257	-999	1	-999	-999	0
8751387	13.797	1	17	5673.8	121.9	114.7	4.282	0.042	0.046	1.026	0.069	0.071	-999	1	0	-999	0
8751420	6.911	0	16	5297.0	71.0	87.0	3.697	0.055	0.055	1.197	0.096	0.165	0	2	-999	-999	1
8751461	15.129	1	17	5675.2	124.1	117.1	4.241	0.049	0.050	0.972	0.077	0.073	-999	1	0	-999	0
8751580	15.971	2	17	5655.7	126.1	121.1	4.152	0.070	0.070	0.991	0.084	0.076	0	1	0	-999	0
8751590	15.515	4	17	5258.0	117.9	112.0	4.055	0.094	0.084	0.894	0.059	0.044	1	1	0	-999	0
8751641	14.085	1	17	6246.0	142.3	129.1	4.235	0.039	0.039	1.209	0.068	0.082	-999	1	0	-999	0
8751688	11.639	0	17	4945.8	128.4	96.8	3.584	0.049	0.064	1.437	0.119	0.164	2	3	0	-999	0
8751752	14.451	1	17	6104.8	115.0	115.3	4.408	0.025	0.037	1.079	0.047	0.069	-999	1	0	-999	0
8751788	14.722	1	17	6047.9	128.8	113.1	4.173	0.044	0.044	1.165	0.070	0.092	-999	1	0	-999	0
8751796	12.938	0	17	6640.3	138.5	137.4	4.280	0.028	0.029	1.272	0.051	0.048	1	1	0	0	0
8751822	15.535	1	17	5482.3	121.6	180.0	4.579	0.022	0.029	0.825	0.040	0.049	-999	1	0	-999	0
8751927	15.669	2	3	5870.3	115.2	112.3	4.370	0.050	0.056	1.020	0.072	0.077	-999	1	0	-999	0
8751933	14.651	1	17	5522.0	75.0	83.0	4.323	0.132	0.108	0.963	0.058	0.047	-999	2	-999	0	1
8751941	13.676	1	17	5102.1	86.3	79.8	4.512	0.032	0.023	0.773	0.045	0.034	1	1	0	-999	0
8752026	13.457	0	17	6175.0	168.0	186.0	4.458	0.056	0.224	1.034	0.159	0.130	-999	2	-999	-999	1
8752048	15.003	1	17	5941.3	120.0	113.2	4.246	0.045	0.049	1.080	0.075	0.082	-999	1	0	-999	0
8752053	13.934	1	17	5683.1	89.7	93.6	4.426	0.027	0.036	1.060	0.050	0.063	-999	1	0	-999	0
8752068	13.017	0	17	6594.6	134.4	129.2	3.961	0.031	0.033	1.406	0.068	0.082	-999	1	0	-999	0
8752153	15.615	2	3	5720.4	104.0	99.9	4.481	0.032	0.045	0.948	0.051	0.061	0	1	0	-999	0
8752176	15.239	1	17	5670.5	117.3	115.8	4.091	0.058	0.055	1.021	0.086	0.075	-999	1	0	-999	0
8752214	15.925	2	17	5477.5	116.7	113.2	3.921	0.071	0.069	1.105	0.083	0.080	-999	1	0	-999	0
8752253	15.671	1	17	5578.9	107.5	106.9	4.416	0.052	0.056	0.926	0.068	0.069	-999	1	0	-999	0
8752270	13.553	1	17	6076.0	117.2	101.2	4.085	0.029	0.041	1.243	0.059	0.101	-999	1	0	-999	0
8752295	15.605	1	17	5852.0	117.7	112.1	4.086	0.062	0.071	1.110	0.109	0.087	-999	1	0	-999	0
8752329	12.606	1	17	6518.6	143.0	128.0	4.102	0.032	0.033	1.369	0.068	0.060	-999	1	0	-999	0
8752340	12.334	1	17	6575.5	140.5	134.0	4.031	0.032	0.033	1.435	0.074	0.072	-999	1	0	-999	0
8752343	14.829	1	17	5795.4	106.2	104.8	4.172	0.041	0.046	1.102	0.078	0.081	-999	1	0	-999	0
8752452	13.913	2	17	6324.0	175.0	263.0	4.301	0.128	0.192	1.050	0.185	0.123	-999	2	-999	-999	1
8752493	13.972	1	17	5645.2	94.7	92.9	4.510	0.027	0.038	0.917	0.042	0.049	8	1	0	-999	0
8752538	15.135	1	17	5210.4	86.8	76.7	4.404	0.035	0.027	0.842	0.045	0.031	1	1	0	-999	0
8752589	14.617	2	16	5192.9	91.0	85.1	4.545	0.022	0.034	0.870	0.035	0.046	0	1	0	-999	0
8752590	15.565	2	17	5083.3	88.6	84.8	4.624	0.034	0.032	0.718	0.048	0.049	-999	1	-999	-999	0
8752635	15.366	1	17	5859.0	116.7	109.3	4.135	0.050	0.056	1.094	0.096	0.087	-999	1	0	-999	0
8752660	14.741	2	16	5500.7	121.7	116.7	3.794	0.038	0.041	1.204	0.068	0.079	1	1	0	-999	0
8752670	13.925	2	16	5472.3	119.5	115.5	3.881	0.034	0.035	1.100	0.063	0.061	-999	1	0	-999	0
8752763	15.136	4	17	5987.6	119.1	112.4	4.202	0.044	0.050	1.121	0.074	0.087	6	1	0	-999	0
8752841	15.416	4	17	5811.9	116.2	112.0	4.276	0.052	0.054	1.016	0.077	0.077	1	1	0	-999	0
8752887	15.598	2	16	5220.4	96.2	90.4	4.561	0.026	0.037	0.818	0.040	0.052	0	1	0	-999	0
8752914	13.886	1	17	5838.3	105.8	106.3	4.375	0.036	0.040	1.061	0.064	0.071	-999	1	0	-999	0
8753013	14.78	2	16	6112.1	122.3	107.4	4.078	0.040	0.045	1.295	0.061	0.090	-999	1	0	-999	0
8753023	14.201	1	17	5605.7	109.2	105.4	4.278	0.043	0.044	0.941	0.071	0.068	8	1	0	-999	0
8753071	14.221	2	16	5518.2	92.0	94.6	4.458	0.031	0.039	0.986	0.051	0.062	-999	1	0	-999	0
8753134	14.892	2	16	5605.4	108.5	104.8	4.452	0.044	0.047	0.859	0.063	0.061	-999	1	0	-999	0
8753141	14.936	2	16	5545.6	110.8	106.6	3.835	0.032	0.033	0.979	0.055	0.053	2	1	0	-999	0
8753177	14.131	2	16	5973.3	120.4	109.8	4.179	0.039	0.044	1.129	0.073	0.089	-999	1	0	-999	0
8753251	13.744	2	16	5158.8	51.1	58.6	4.631	0.007	0.010	0.775	0.010	0.015	-999	1	-999	-999	0
8753259	14.826	2	16	5018.5	94.6	84.4	3.481	0.069	0.090	1.273	0.159	0.212	0	2	0	-999	0
8753268	15.123	2	16	5976.7	107.7	112.0	4.045	0.050	0.062	1.199	0.100	0.098	-999	1	0	-999	0
8753277	13.654	2	16	5982.5	120.5	118.4	4.415	0.040	0.042	0.902	0.063	0.060	1	1	0	-999	0
8753300	15.511	2	16	5772.9	122.8	113.6	3.817	0.067	0.064	1.253	0.088	0.087	-999	1	0	-999	0
8753301	15.896	2	16	5246.4	79.5	71.4	4.251	0.053	0.056	0.876	0.030	0.024	0	1	1	-999	0
8753309	13.815	2	16	6103.0	190.0	232.0	4.496	0.052	0.208	1.028	0.140	0.140	-999	2	-999	-999	1
8753385	14.229	1	17	5864.4	120.5	113.0	3.873	0.038	0.036	1.205	0.065	0.065	-999	1	0	-999	0
8753426	15.765	2	16	5639.8	111.3	108.0	4.355	0.064	0.063	0.945	0.072	0.070	-999	1	0	-999	0
8753496	15.875	1	17	4926.6	96.3	90.4	4.601	0.023	0.030	0.743	0.039	0.041	0	1	0	-999	0
8753516	15.955	1	17	4208.1	73.5	42.5	4.642	0.022	0.036	0.634	0.018	0.016	0	1	0	-999	0
8753538	15.572	2	16	5859.8	116.6	112.3	4.129	0.061	0.066	1.095	0.100	0.087	-999	1	0	-999	0
8753540	15.397	4	17	4731.2	85.4	78.0	4.594	0.023	0.026	0.735	0.033	0.035	2	1	0	-999	0
8753547	15.693	4	17	5684.4	104.5	99.5	4.489	0.034	0.047	0.935	0.052	0.060	-999	1	0	-999	0
8753598	13.54	0	17	5786.1	131.5	125.9	3.844	0.036	0.035	0.838	0.048	0.044	-999	1	0	-999	0
8753603	14.937	1	17	6108.8	127.7	122.2	4.350	0.048	0.048	0.925	0.066	0.062	-999	1	0	-999	0
8753617	13.886	1	17	5912.9	107.8	112.9	4.016	0.053	0.045	1.164	0.128	0.081	-999	1	0	-999	0
8753619	14.528	1	17	5922.0	159.0	177.0	4.487	0.065	0.195	0.970	0.119	0.119	1	2	-999	-999	1
8753654	15.467	2	16	5816.9	115.4	112.5	4.205	0.057	0.058	1.042	0.085	0.081	-999	1	0	-999	0
8753656	15.81	1	17	4996.4	87.3	81.4	4.521	0.039	0.035	0.800	0.045	0.039	0	1	0	-999	0
8753657	12.52	0	17	5471.9	102.1	96.5	4.356	0.038	0.037	0.978	0.058	0.058	-999	1	0	0	0
8753658	14.73	2	16	5865.4	123.0	118.8	3.926	0.058	0.046	1.194	0.113	0.077	1	1	0	-999	0
8753766	15.648	1	17	5945.7	122.6	117.7	4.284	0.066	0.065	0.987	0.074	0.070	-999	1	0	-999	0
8753802	15.081	1	17	6008.6	108.5	105.9	4.068	0.054	0.065	1.206	0.088	0.101	-999	1	0	-999	0
8753850	14.691	1	17	6047.0	181.0	199.0	4.470	0.052	0.221	1.081	0.130	0.145	-999	2	-999	-999	1
8753865	15.499	1	17	5812.8	109.2	105.7	4.435	0.041	0.053	0.988	0.059	0.070	-999	1	0	-999	0
8753972	15.348	1	3	6085.2	120.7	118.5	4.311	0.051	0.055	1.112	0.071	0.080	-999	1	0	-999	0
8753980	15.396	4	17	5338.7	104.7	98.8	4.519	0.037	0.049	0.859	0.049	0.058	2	1	0	-999	0
8754015	14.798	1	17	5347.6	102.5	95.5	4.487	0.051	0.060	0.865	0.056	0.057	0	1	-999	-999	0
8754034	15.932	1	17	4232.1	78.8	55.9	4.598	0.028	0.023	0.669	0.034	0.025	1	1	-999	-999	0
8754038	14.854	1	17	5671.2	126.3	118.9	3.824	0.044	0.044	1.218	0.067	0.076	-999	1	0	-999	0
8754043	14.03	1	17	5507.5	114.7	108.0	4.209	0.043	0.041	0.920	0.068	0.060	0	1	0	-999	0
8754254	15.304	1	17	5747.6	122.4	119.7	4.099	0.224	0.247	1.059	0.164	0.116	-999	1	-999	-999	0
8754282	15.868	1	17	6058.6	109.9	109.2	4.381	0.032	0.042	1.081	0.058	0.075	2	1	0	-999	0
8754297	14.593	16	17	6641.2	133.7	131.5	4.258	0.033	0.040	1.325	0.058	0.057	-999	1	0	-999	0
8754307	15.805	4	17	5831.8	117.8	113.1	4.100	0.069	0.077	1.095	0.106	0.087	-999	1	0	-999	0
8754359	14.306	1	17	5779.5	112.9	107.1	4.306	0.041	0.041	1.038	0.070	0.071	-999	1	0	-999	0
8754390	15.554	1	17	5302.6	95.6	91.8	4.580	0.022	0.033	0.807	0.038	0.049	-999	1	0	-999	0
8754418	14.304	1	17	6035.7	110.8	109.1	4.382	0.032	0.041	1.073	0.061	0.075	-999	1	0	-999	0
8754427	16.172	5	5	4532.5	82.8	76.8	4.640	0.020	0.023	0.666	0.030	0.030	1	1	0	-999	0
8754446	13.984	1	17	5935.6	111.6	108.8	4.330	0.042	0.043	1.050	0.075	0.078	-999	1	0	-999	0
8754459	15.176	1	17	6060.0	189.0	232.0	4.495	0.056	0.224	1.036	0.139	0.139	-999	2	-999	-999	1
8754507	15.343	1	17	4827.5	87.7	80.5	4.595	0.022	0.028	0.744	0.033	0.039	1	1	0	-999	0
8754621	15.991	1	17	5373.7	110.9	105.7	4.497	0.044	0.055	0.870	0.054	0.059	0	1	0	-999	0
8754662	13.619	1	17	5987.7	116.1	115.1	4.400	0.038	0.041	0.958	0.065	0.067	-999	1	0	-999	0
8754750	15.142	1	17	5413.8	102.7	101.1	4.528	0.028	0.041	0.873	0.043	0.058	0	1	0	-999	0
8756617	15.904	6	14	5615.1	106.5	103.5	4.452	0.047	0.059	0.932	0.061	0.066	-999	1	0	-999	0
8756788	11.878	0	17	4936.6	102.9	88.4	3.582	0.051	0.070	1.322	0.129	0.173	2	3	0	-999	0
8756790	15.917	6	15	6067.3	129.2	122.2	3.990	0.086	0.088	1.271	0.116	0.110	-999	1	0	-999	0
8756794	13.433	0	17	6308.8	122.6	113.8	4.344	0.024	0.034	1.193	0.047	0.062	-999	1	0	-999	0
8756797	15.687	2	15	6099.0	191.0	234.0	4.511	0.050	0.188	1.000	0.128	0.128	-999	2	-999	-999	1
8756814	15.02	1	17	5980.0	110.6	107.8	4.416	0.033	0.044	1.041	0.055	0.069	-999	1	0	-999	0
8756819	14.555	1	17	6322.4	138.2	126.4	4.111	0.041	0.043	1.306	0.061	0.071	1	1	0	-999	0
8756852	15.204	1	17	5933.6	118.1	119.3	3.985	0.063	0.060	1.195	0.126	0.086	-999	1	0	-999	0
8756867	13.195	0	17	6223.0	186.0	168.0	3.932	0.308	0.110	0.969	0.140	0.126	-999	2	-999	-999	1
8756923	15.308	1	17	5294.8	115.8	121.0	4.556	0.025	0.037	0.834	0.042	0.055	-999	1	0	-999	0
8756942	15.716	4	17	5843.8	114.0	112.1	4.395	0.052	0.062	1.006	0.067	0.075	-999	1	0	-999	0
8756947	15.241	1	17	5915.1	113.9	111.8	4.400	0.040	0.051	1.028	0.063	0.074	-999	1	0	-999	0
8756953	13.392	0	17	5947.6	118.5	121.0	4.001	0.057	0.041	1.116	0.127	0.073	-999	1	0	-999	0
8757032	13.18	0	17	6373.5	116.9	120.5	4.349	0.023	0.035	1.194	0.045	0.066	-999	1	0	-999	0
8757043	15.483	1	17	5760.4	117.0	112.6	4.269	0.057	0.059	0.998	0.078	0.076	-999	1	0	-999	0
8757054	14.744	1	17	5725.0	120.5	118.8	3.718	0.046	0.046	1.354	0.072	0.079	-999	1	0	-999	0
8757061	15.751	4	17	6052.1	120.7	117.1	4.396	0.045	0.058	1.064	0.064	0.072	-999	1	0	-999	0
8757070	14.953	1	17	6154.4	115.2	115.2	4.338	0.040	0.047	1.127	0.064	0.077	-999	1	0	-999	0
8757213	15.619	2	17	6453.8	148.7	153.1	4.403	0.043	0.042	1.128	0.072	0.080	-999	1	0	-1	0
8757273	13.345	0	17	6453.0	144.0	192.0	4.315	0.092	0.138	1.148	0.144	0.144	-999	2	-999	-999	1
8757293	14.72	1	17	5621.3	98.4	93.8	4.495	0.028	0.040	0.926	0.047	0.060	-999	1	0	-999	0
8757304	15.18	1	17	5448.4	95.8	91.1	4.565	0.023	0.034	0.842	0.039	0.048	-999	1	0	-999	0
8757321	15.424	1	17	6278.0	124.4	120.4	4.379	0.037	0.045	1.133	0.059	0.067	-999	1	0	-999	0
8757326	13.323	0	17	6088.6	128.8	123.3	4.365	0.044	0.041	0.790	0.059	0.051	-999	1	0	-999	0
8757333	13.713	1	17	6002.2	107.9	107.0	4.403	0.032	0.039	1.039	0.057	0.066	-999	1	0	-999	0
8757357	15.389	1	17	4841.0	89.6	84.3	4.644	0.028	0.030	0.677	0.043	0.041	1	1	-999	-999	0
8757388	15.814	4	17	5725.5	118.6	113.3	4.338	0.067	0.067	0.975	0.075	0.074	-999	1	0	-999	0
8757434	14.339	1	17	6068.9	118.3	105.4	4.056	0.035	0.050	1.257	0.066	0.115	-999	1	0	-999	0
8757490	15.746	2	17	5296.3	99.8	85.7	4.359	0.045	0.039	0.859	0.050	0.035	1	1	0	-999	0
8757500	14.088	1	17	6038.0	118.4	115.9	4.217	0.034	0.040	1.143	0.064	0.080	-999	1	0	-999	0
8757558	15.274	1	17	5511.4	101.9	101.7	4.492	0.035	0.047	0.904	0.052	0.063	-999	1	0	-999	0
8757576	14.75	1	17	5653.8	101.9	97.8	4.466	0.033	0.043	0.943	0.054	0.066	-999	1	0	-999	0
8757577	15.846	4	17	5627.4	125.1	120.8	4.070	0.072	0.070	1.013	0.082	0.076	-999	1	0	-999	0
8757619	15.308	1	17	5378.9	102.4	85.9	4.296	0.044	0.040	0.878	0.055	0.040	0	1	0	-999	0
8757649	13.457	0	17	5915.1	124.4	124.4	3.718	0.034	0.029	1.385	0.067	0.058	-999	1	0	-999	0
8757666	13.685	1	17	5591.1	111.9	107.1	4.276	0.042	0.043	0.936	0.071	0.067	-999	1	0	-999	0
8757746	14.472	16	16	5450.2	107.2	106.0	4.455	0.041	0.046	0.893	0.064	0.065	-999	1	0	-999	0
8757797	14.299	16	17	6088.3	123.8	107.6	4.154	0.040	0.040	1.190	0.066	0.090	1	1	0	-999	0
8757826	12.747	0	17	5536.0	116.6	109.7	4.025	0.040	0.039	0.997	0.068	0.064	-999	1	0	-999	0
8757842	14.696	1	17	5654.0	103.5	101.6	4.435	0.040	0.046	0.947	0.064	0.069	-999	1	0	-999	0
8757857	15.903	1	17	4863.0	40.9	49.1	4.457	0.012	0.014	0.813	0.015	0.011	0	1	1	-999	0
8757908	14.025	10	17	4354.0	152.0	168.0	4.646	0.052	0.028	0.604	0.065	0.052	0	2	-999	-999	1
8757910	13.371	0	17	6353.2	123.9	130.5	4.154	0.030	0.032	1.327	0.055	0.054	-999	1	0	-1	0
8757999	15.715	1	17	6102.1	129.3	117.1	4.222	0.028	0.037	1.226	0.058	0.071	2	1	0	-999	0
8758087	15.343	1	17	5952.4	113.6	115.7	4.116	0.050	0.058	1.151	0.088	0.097	-999	1	0	-999	0
8758134	15.599	4	17	4935.5	91.2	84.5	4.529	0.036	0.030	0.790	0.044	0.037	0	1	0	-999	0
8758136	15.544	2	17	5787.7	127.6	122.2	4.266	0.053	0.054	1.010	0.083	0.081	-999	1	0	-1	0
8758138	15.611	2	17	6059.8	124.7	113.2	4.171	0.065	0.062	1.166	0.076	0.092	-999	1	0	-999	0
8758186	15.788	0	17	4814.5	84.6	79.8	3.508	0.058	0.076	1.271	0.151	0.187	2	1	0	-999	0
8758204	15.822	1	17	5397.3	102.6	99.9	4.558	0.029	0.042	0.832	0.040	0.045	7	1	0	1	0
8758241	14.629	1	17	5928.8	108.3	108.3	4.391	0.033	0.041	1.067	0.059	0.068	-999	1	0	-999	0
8758300	14.509	1	17	5919.5	123.9	113.9	4.243	0.040	0.046	1.073	0.076	0.083	-999	1	0	-999	0
8758303	14.36	1	17	6092.6	113.1	113.5	4.363	0.035	0.043	1.099	0.061	0.077	-999	1	0	-999	0
8758327	13.515	1	17	4985.5	143.9	114.3	3.950	0.028	0.029	0.962	0.052	0.053	-999	1	0	-999	0
8758329	15.13	1	17	5968.4	139.9	131.2	3.962	0.062	0.054	1.227	0.143	0.099	-999	1	0	-999	0
8758345	15.914	4	17	5602.4	130.2	120.0	4.126	0.077	0.072	0.978	0.086	0.076	-999	1	0	-999	0
8758356	14.758	1	17	6076.4	118.3	106.6	4.054	0.043	0.055	1.255	0.072	0.111	-999	1	0	-999	0
8758364	14.226	1	17	6143.7	116.4	116.5	4.344	0.034	0.040	1.122	0.063	0.078	-999	1	0	-999	0
8758381	14.027	1	17	6322.9	140.9	134.2	4.186	0.039	0.037	1.262	0.065	0.070	-999	1	0	-999	0
8758383	13.317	1	17	5337.9	100.6	88.6	4.126	0.037	0.035	0.891	0.054	0.044	1	1	0	-999	0
8758385	14.732	1	17	4988.9	81.1	74.7	4.495	0.034	0.024	0.803	0.044	0.031	1	1	0	-999	0
8758408	14.737	1	17	5715.8	120.4	114.8	3.948	0.048	0.046	1.120	0.073	0.072	-999	1	0	-999	0
8758421	15.215	4	17	5087.0	184.0	184.0	4.608	0.028	0.083	0.835	0.057	0.098	1	2	-999	-999	1
8758475	14.384	1	17	6041.0	109.8	104.8	4.127	0.036	0.045	1.192	0.067	0.096	-999	1	0	-999	0
8758505	15.73	4	17	5540.4	104.6	103.2	4.465	0.047	0.059	0.912	0.059	0.064	-999	1	0	-999	0
8758509	14.472	1	17	6143.3	112.0	108.0	4.418	0.024	0.035	1.077	0.044	0.062	0	1	0	-999	0
8758511	15.445	1	17	5633.1	115.0	109.3	4.242	0.061	0.061	0.957	0.075	0.071	-999	1	0	-999	0
8758555	17.161	10	13	5782.0	172.0	189.0	4.376	0.153	0.187	0.893	0.131	0.087	-999	2	-999	-999	1
8758664	14.867	1	17	5758.6	106.6	102.9	4.510	0.023	0.033	0.934	0.040	0.053	-999	1	0	-999	0
8758670	12.764	0	17	5666.0	103.4	100.3	4.359	0.043	0.043	0.952	0.074	0.070	-999	1	0	-999	0
8758693	14.529	1	17	5803.1	129.0	124.2	3.883	0.050	0.044	1.206	0.075	0.075	-999	1	0	-999	0
8758716	14.341	0	17	6701.9	137.8	135.1	3.868	0.035	0.036	1.626	0.084	0.086	3	2	0	-999	0
8758749	15.555	1	17	5912.4	118.4	123.6	4.069	0.065	0.076	1.150	0.108	0.096	-999	1	0	-999	0
8758779	13.789	1	17	6225.9	122.7	127.7	3.710	0.042	0.056	1.668	0.094	0.183	-999	1	0	-999	0
8758833	12.211	0	17	6627.2	141.3	131.4	4.151	0.032	0.031	1.370	0.071	0.059	-999	1	0	-999	0
8758841	13.992	2	17	6390.3	116.9	113.1	4.374	0.020	0.029	1.173	0.038	0.056	-999	1	0	-999	0
8758888	15.134	1	3	5617.0	114.9	110.3	4.288	0.050	0.051	0.943	0.072	0.069	-999	1	0	-999	0
8758913	15.404	1	17	5487.0	166.0	166.0	4.468	0.100	0.150	0.837	0.111	0.074	0	2	-999	-999	1
8759016	14.155	10	10	6857.3	150.9	147.3	4.057	0.036	0.036	1.329	0.058	0.053	-999	2	0	-999	0
8759039	13.057	0	17	5960.2	113.4	109.1	4.269	0.033	0.038	1.134	0.064	0.074	-999	1	0	-999	0
8759054	15.321	1	3	5902.3	126.6	128.1	3.990	0.070	0.065	1.178	0.122	0.088	-999	1	0	-999	0
8759059	14.518	16	17	6509.6	168.6	208.4	4.181	0.033	0.034	1.320	0.074	0.078	-999	1	0	-999	0
8759163	14.283	1	17	5931.8	122.1	114.1	4.254	0.040	0.045	1.073	0.075	0.082	1	1	0	-999	0
8759169	14.999	1	17	5344.9	104.6	98.4	4.486	0.041	0.045	0.868	0.057	0.059	1	1	0	-999	0
8759178	14.403	1	17	6615.9	138.2	129.8	3.908	0.043	0.044	1.555	0.085	0.090	-999	1	0	-999	0
8759364	14.951	1	17	5467.5	111.9	106.9	4.131	0.047	0.048	0.926	0.066	0.061	-999	1	0	-999	0
8759379	15.757	2	17	5682.0	120.1	116.8	4.109	0.075	0.078	1.019	0.089	0.079	-999	1	0	-999	0
8759403	15.396	1	17	5817.4	114.5	111.0	4.394	0.047	0.054	0.999	0.069	0.076	-999	1	0	-999	0
8759444	12.494	0	17	6460.6	135.4	127.9	3.862	0.283	0.209	1.572	0.268	0.231	-999	1	-999	-999	0
8759453	15.21	1	17	5194.4	131.9	114.0	3.894	0.047	0.048	0.965	0.075	0.078	-999	1	0	-999	0
8759470	15.627	4	17	5828.6	177.3	190.0	4.151	0.046	0.047	1.068	0.116	0.107	-999	1	0	-999	0
8759491	15.99	2	17	5207.7	102.0	95.8	4.573	0.027	0.037	0.802	0.044	0.051	-999	1	0	-999	0
8759525	15.476	1	17	5457.0	101.8	98.9	4.524	0.029	0.044	0.881	0.044	0.058	-999	1	0	-999	0
8759585	15.248	1	17	5270.7	109.2	99.6	4.494	0.041	0.042	0.852	0.055	0.056	0	1	0	-999	0
8759634	14.581	1	17	6133.3	126.7	115.7	4.200	0.040	0.050	1.182	0.069	0.086	-999	1	0	-999	0
8759635	15.815	4	17	5896.8	116.9	117.0	4.026	0.092	0.096	1.163	0.109	0.098	-999	1	0	-999	0
8759645	14.376	1	17	6320.1	139.4	126.1	4.087	0.038	0.041	1.319	0.064	0.072	-999	1	0	-999	0
8759652	15.853	2	17	6188.2	119.4	115.2	4.337	0.056	0.068	1.134	0.071	0.077	-999	1	0	-999	0
8759654	14.052	1	17	5644.0	152.0	152.0	4.575	0.040	0.160	0.900	0.088	0.107	-999	2	-999	-999	1
8759719	13.714	1	17	6731.1	138.7	145.2	4.127	0.034	0.035	1.411	0.076	0.066	-999	1	0	-999	0
8759764	12.646	1	17	6242.3	111.9	109.0	4.385	0.022	0.034	1.131	0.043	0.065	-999	1	0	-999	0
8759779	14.233	1	17	5532.9	130.4	125.7	3.829	0.034	0.036	1.170	0.067	0.073	-999	1	0	-999	0
8759800	13.597	0	17	4822.0	85.1	73.1	3.620	0.059	0.047	0.940	0.120	0.078	0	1	0	-999	0
8759817	15.496	4	17	5972.2	122.8	116.6	4.204	0.073	0.071	1.110	0.084	0.088	-999	1	0	-999	0
8759825	14.703	1	17	5631.7	117.4	109.5	3.813	0.028	0.028	1.271	0.052	0.058	2	1	0	-999	0
8759831	15.414	1	17	6014.6	131.0	130.5	4.326	0.049	0.054	1.082	0.077	0.084	-999	1	0	-999	0
8759922	14.335	1	17	6093.3	121.2	120.3	4.233	0.044	0.044	1.148	0.068	0.084	-999	1	0	-999	0
8759993	13.12	0	17	5973.0	129.8	133.5	3.757	0.062	0.036	1.382	0.191	0.072	2	1	0	-999	0
8760000	13.699	1	17	5799.2	111.4	109.5	4.391	0.039	0.045	0.994	0.071	0.076	-999	1	0	-999	0
8760005	13.003	1	17	5146.4	95.8	91.0	4.563	0.026	0.036	0.809	0.038	0.051	2	1	0	-999	0
8760040	14.544	1	17	6048.2	108.3	107.1	4.386	0.031	0.040	1.088	0.054	0.066	-999	1	0	0	0
8760080	13.065	1	17	6453.8	125.6	136.2	4.098	0.032	0.034	1.351	0.065	0.062	1	1	0	-999	0
8760087	12.54	1	17	6344.0	181.0	227.0	3.888	0.464	0.116	1.220	0.193	0.236	-999	2	0	-999	1
8760091	13.807	1	17	5586.1	114.2	108.2	4.307	0.072	0.073	0.892	0.067	0.059	7	1	-999	-999	0
8760132	12.616	0	17	6794.9	138.8	134.6	4.272	0.024	0.029	1.352	0.050	0.050	-999	3	0	-999	0
8760133	15.99	2	17	5047.9	97.0	89.8	4.513	0.043	0.039	0.809	0.047	0.041	1	1	0	-999	0
8760135	14.447	2	17	5734.6	152.0	184.3	4.025	0.056	0.054	1.078	0.121	0.099	3	1	0	-1	0
8760144	15.87	2	17	5087.9	99.2	90.9	4.506	0.042	0.039	0.816	0.050	0.043	0	1	0	-999	0
8760162	13.82	2	17	5639.9	99.8	119.1	4.063	0.051	0.039	1.142	0.119	0.060	-999	1	0	-999	0
8760182	14.027	10	10	6053.6	119.3	105.6	4.139	0.034	0.040	1.188	0.064	0.093	-999	1	0	-999	0
8760235	14.104	1	17	6226.6	134.6	132.2	4.210	0.032	0.046	1.216	0.064	0.085	-999	1	0	-999	0
8760257	15.322	1	17	5174.2	86.6	77.6	4.398	0.033	0.027	0.842	0.038	0.027	1	1	0	-999	0
8760267	14.959	1	17	5377.2	101.7	97.5	4.553	0.023	0.037	0.850	0.038	0.054	-999	1	0	-999	0
8760276	14.547	16	17	6609.6	135.4	144.4	4.079	0.040	0.041	1.408	0.075	0.068	-999	1	0	-999	0
8760296	14.116	10	10	6227.9	199.0	178.0	3.962	0.030	0.044	1.389	0.080	0.143	-999	1	0	-999	0
8760354	15.495	1	3	5749.4	109.2	102.6	4.541	0.025	0.032	0.893	0.043	0.046	-999	1	0	-999	0
8760405	15.884	1	17	5515.1	114.7	109.3	4.383	0.063	0.060	0.908	0.069	0.065	-999	1	0	-999	0
8760414	9.62	0	17	5786.9	87.2	79.5	4.257	0.021	0.017	0.746	0.026	0.018	0	1	0	-999	0
8760442	14.461	1	17	5863.2	114.1	108.3	4.156	0.043	0.049	1.088	0.087	0.086	-999	1	0	-999	0
8760453	12.43	0	17	5229.7	84.6	86.2	4.522	0.033	0.024	0.752	0.047	0.035	2	1	0	-999	0
8760498	13.482	1	17	5227.5	125.9	114.9	3.720	0.036	0.053	1.211	0.081	0.116	0	1	0	-999	0
8760533	13.914	1	17	6183.3	123.5	112.6	4.142	0.034	0.039	1.165	0.061	0.086	-999	1	0	-999	0
8760549	15.965	4	17	6086.1	124.0	110.5	4.121	0.087	0.082	1.202	0.089	0.098	-999	1	0	-999	0
8760568	15.114	1	17	6016.6	126.3	120.3	4.231	0.048	0.050	1.118	0.076	0.086	-999	1	0	-999	0
8760600	14.932	1	17	5962.7	120.9	120.1	3.958	0.061	0.056	1.223	0.132	0.085	-999	1	0	-999	0
8760602	14.865	1	17	5228.1	129.2	120.6	3.838	0.044	0.051	1.040	0.076	0.088	0	1	0	-999	0
8760610	15.284	1	17	5666.7	124.5	119.4	3.989	0.059	0.052	1.072	0.079	0.074	-999	1	0	-999	0
8760634	12.557	1	17	5925.9	114.0	106.8	4.166	0.037	0.045	1.117	0.078	0.090	-999	1	0	-999	0
8760645	14.896	1	17	5946.4	107.5	116.0	4.103	0.042	0.055	1.158	0.085	0.098	-999	1	0	-999	0
8760651	12.959	1	17	6619.5	135.5	141.1	4.183	0.034	0.032	1.351	0.069	0.058	-999	1	0	-999	0
8760653	15.068	1	17	5838.9	120.4	117.2	4.246	0.046	0.049	1.036	0.079	0.081	-999	1	0	-999	0
8760662	15.228	1	17	6217.9	126.6	118.0	3.988	0.058	0.060	1.351	0.087	0.110	-999	1	0	-999	0
8760678	15.797	4	17	5466.7	128.1	121.3	4.019	0.069	0.065	0.977	0.073	0.072	-999	1	0	-999	0
8760682	13.648	1	17	6448.1	135.9	137.4	4.190	0.034	0.032	1.280	0.056	0.054	-999	1	0	-999	0
8760719	15.613	4	17	6053.5	122.0	119.2	4.268	0.062	0.065	1.116	0.075	0.083	-999	1	0	-999	0
8760749	14.906	1	17	6076.8	120.3	111.2	4.175	0.048	0.047	1.173	0.069	0.091	-999	1	0	-999	0
8760750	15.923	4	17	5236.4	90.8	81.8	4.370	0.045	0.041	0.853	0.041	0.031	1	1	0	-999	0
8760752	15.767	1	17	5833.3	118.2	114.6	4.322	0.062	0.062	1.015	0.076	0.078	-999	1	0	-999	0
8760760	15.563	1	17	5642.2	110.0	108.0	4.428	0.047	0.055	0.943	0.065	0.070	-999	1	0	1	0
8760762	15.171	1	17	5974.2	123.4	115.6	4.257	0.050	0.052	1.089	0.076	0.082	-999	1	0	-999	0
8760788	15.364	0	17	5333.9	127.5	119.6	3.759	0.033	0.043	1.204	0.069	0.091	2	1	0	-999	0
8760819	15.036	1	17	5552.2	124.7	121.2	3.704	0.053	0.055	1.332	0.088	0.094	-999	1	0	-999	0
8760859	14.371	1	17	5927.5	121.9	109.8	4.194	0.039	0.046	1.101	0.076	0.087	-999	1	0	-999	0
8760921	13.68	1	17	6634.9	152.4	130.6	4.118	0.033	0.032	1.392	0.073	0.064	-999	1	0	-999	0
8760984	14.843	1	17	5859.1	123.5	116.1	4.075	0.058	0.061	1.117	0.116	0.089	-999	1	0	-999	0
8761027	15.051	1	17	5455.9	111.8	100.1	4.345	0.049	0.044	0.891	0.067	0.054	-999	1	0	-999	0
8761064	15.546	2	17	5665.3	111.9	107.8	4.357	0.064	0.064	0.954	0.073	0.071	8	1	0	-999	0
8761125	15.328	1	17	5414.4	115.3	100.9	4.212	0.137	0.142	0.899	0.071	0.056	-999	1	-999	-999	0
8761157	15.803	1	17	5151.3	100.7	91.9	4.502	0.046	0.046	0.827	0.050	0.047	1	1	0	-999	0
8761194	15.344	1	17	6056.3	124.7	117.3	4.207	0.058	0.060	1.147	0.073	0.088	-999	1	0	-999	0
8761232	15.673	2	17	5828.0	113.4	111.2	4.396	0.052	0.062	1.001	0.067	0.075	-999	1	0	-999	0
8761312	14.031	0	17	5044.5	87.8	84.5	3.307	0.064	0.083	1.339	0.172	0.219	2	2	0	-999	0
8761343	14.531	16	17	6292.1	138.6	141.4	3.945	0.036	0.044	1.421	0.079	0.130	-999	1	0	-999	0
8761380	13.422	0	17	6088.0	116.4	103.5	3.887	0.026	0.028	1.581	0.051	0.066	2	1	0	-999	0
8761381	13.336	0	17	6460.3	146.6	133.3	4.094	0.032	0.034	1.301	0.053	0.060	-999	1	0	-999	0
8761407	15.796	4	17	5826.6	112.6	108.4	4.524	0.031	0.037	0.916	0.051	0.052	-999	1	0	-999	0
8761430	15.215	1	17	5889.6	115.7	114.3	4.384	0.043	0.052	1.024	0.068	0.077	-999	1	0	-999	0
8761550	15.83	0	17	5879.2	125.4	103.8	4.077	0.029	0.029	1.328	0.043	0.074	2	1	0	-1	0
8765560	13.731	1	17	5258.0	159.0	159.0	3.597	0.968	0.242	1.115	0.200	0.300	6	2	-999	1	1
8765685	14.125	1	17	5233.5	98.1	88.9	4.481	0.040	0.037	0.844	0.058	0.051	1	1	0	-999	0
8765712	13.256	1	17	6159.4	125.0	117.1	4.153	0.037	0.040	1.220	0.063	0.086	-999	1	0	-999	0
8765838	13.566	0	17	6492.1	123.6	121.5	4.344	0.025	0.033	1.188	0.043	0.060	-999	1	0	-999	0
8766116	13.422	0	17	6906.9	150.4	151.2	4.169	0.029	0.029	1.379	0.067	0.055	2	2	0	-999	0
8766132	13.513	0	17	6024.0	117.1	117.4	4.053	0.047	0.043	1.104	0.111	0.076	-999	1	0	-999	0
8766200	12.273	0	17	6250.0	112.4	105.4	3.749	0.030	0.029	1.768	0.058	0.067	-999	1	0	-999	0
8766221	13.051	0	17	5503.3	112.7	113.2	3.637	0.027	0.030	1.338	0.058	0.069	-999	1	0	-999	0
8766262	15.249	4	17	5950.7	118.3	114.2	4.386	0.041	0.048	1.043	0.066	0.076	-999	1	0	-999	0
8766264	14.303	16	16	5576.5	121.9	116.7	3.958	0.040	0.041	1.060	0.067	0.067	-999	1	0	-999	0
8766318	14.542	16	17	6480.0	181.0	250.0	4.283	0.128	0.192	1.133	0.177	0.161	-999	2	-999	-999	1
8766337	15.606	0	17	5743.3	115.7	109.8	3.969	0.041	0.038	1.117	0.073	0.071	2	1	0	-999	0
8766360	15.726	2	17	5235.4	107.0	96.4	4.491	0.045	0.045	0.844	0.055	0.052	1	1	0	-999	0
8766450	15.022	1	17	6073.4	115.5	108.6	4.441	0.025	0.035	1.042	0.044	0.059	-999	1	0	-999	0
8766467	14.706	1	17	5510.6	133.2	126.1	3.749	0.039	0.036	1.393	0.057	0.064	-999	1	0	-999	0
8766472	15.86	4	17	5774.0	120.3	115.9	4.376	0.061	0.067	0.987	0.071	0.076	-999	1	0	-999	0
8766586	15.19	1	17	5895.4	119.1	121.1	4.109	0.047	0.055	1.138	0.094	0.090	-999	1	0	-999	0
8766789	15.071	1	17	5872.5	132.7	128.6	3.965	0.089	0.081	1.181	0.113	0.094	8	1	0	-999	0
8766824	13.843	1	17	6030.9	136.3	114.9	4.157	0.039	0.038	1.201	0.064	0.087	1	1	0	-999	0
8766949	14.538	1	17	5407.6	129.5	122.5	4.017	0.044	0.044	0.956	0.065	0.065	-999	1	0	-999	0
8766950	15.835	4	17	4966.7	127.8	106.2	3.754	0.065	0.076	0.964	0.112	0.097	0	1	0	-999	0
8767070	13.56	1	17	5263.6	123.8	116.2	3.732	0.040	0.052	1.207	0.082	0.110	1	1	0	-999	0
8767071	13.577	1	17	5670.8	115.9	111.2	4.240	0.044	0.044	0.954	0.072	0.065	-999	1	0	-999	0
8767118	14.783	16	17	6059.2	141.1	115.8	4.127	0.033	0.043	1.328	0.054	0.062	1	1	0	-999	0
8767145	14.021	1	17	5594.8	108.0	109.6	4.414	0.042	0.046	0.930	0.070	0.070	1	1	0	-999	0
8767175	12.863	0	17	5871.6	114.4	116.0	4.065	0.048	0.047	1.126	0.116	0.084	1	1	0	-999	0
8767249	15.12	4	17	5451.6	116.2	110.5	4.424	0.052	0.051	0.891	0.068	0.062	1	1	0	-999	0
8767298	15.751	16	17	6704.5	145.4	140.1	4.050	0.042	0.042	1.321	0.059	0.057	5	1	0	-999	0
8767351	15.683	1	17	5789.0	108.8	107.4	4.405	0.044	0.054	1.036	0.060	0.067	-999	1	0	-999	0
8767428	14.294	16	17	6962.1	151.3	142.7	4.188	0.035	0.035	1.460	0.074	0.068	0	2	0	-999	0
8767445	15.244	1	17	5804.1	119.7	115.8	4.341	0.051	0.051	0.996	0.073	0.071	-999	1	0	-999	0
8767470	13.277	0	17	5651.0	170.0	128.0	3.995	0.322	0.138	0.910	0.136	0.068	2	2	-999	-999	1
8767660	15.046	4	17	6023.9	124.3	120.2	4.310	0.045	0.048	1.089	0.073	0.080	-999	1	0	-999	0
8767669	13.875	1	17	4354.6	80.5	75.2	4.603	0.023	0.019	0.670	0.026	0.023	8	1	0	-999	0
8767706	-999.0	6	9	3116.0	0.0	0.0	5.147	0.000	0.000	0.138	0.000	0.000	0	2	-999	-999	1
8767759	13.261	1	17	5919.7	123.7	129.2	4.468	0.039	0.044	0.843	0.056	0.056	-999	1	0	-999	0
8767812	15.373	1	17	6090.3	124.8	125.8	4.252	0.048	0.050	1.137	0.073	0.083	-999	1	0	-999	0
8767907	15.904	4	17	5824.1	132.6	127.7	4.085	0.142	0.157	1.130	0.127	0.109	-999	1	-999	-999	0
8767935	13.54	1	17	6201.0	132.5	128.3	4.267	0.041	0.041	0.981	0.070	0.066	-999	1	0	-999	0
8771235	14.099	10	10	6895.6	145.4	147.4	3.972	0.040	0.042	1.583	0.082	0.080	-999	2	0	-999	0
8771290	11.95	0	1	6503.4	129.3	132.2	3.944	0.030	0.043	1.392	0.063	0.116	-999	1	0	-999	0
8771371	14.286	1	17	5550.0	135.0	113.4	4.330	0.041	0.040	0.920	0.073	0.062	-999	1	0	-999	0
8771727	15.033	1	17	5884.7	149.5	154.9	4.091	0.098	0.118	1.116	0.125	0.118	0	1	-999	-999	0
8771752	15.152	1	17	6204.4	151.5	133.8	4.204	0.047	0.056	1.211	0.069	0.089	-999	1	0	-999	0
8771863	15.625	4	17	5022.8	88.3	79.9	4.441	0.027	0.023	0.823	0.029	0.022	7	1	1	-999	0
8771916	15.373	1	17	4583.4	84.1	79.2	4.602	0.022	0.023	0.714	0.030	0.029	1	1	0	-999	0
8771925	14.678	1	17	5954.6	119.1	118.2	4.450	0.031	0.041	0.969	0.050	0.062	-999	1	0	-999	0
8772228	15.216	1	17	6076.8	153.6	134.7	4.371	0.037	0.043	1.089	0.069	0.080	-999	1	0	-999	0
8772686	15.681	2	17	5456.0	114.2	109.0	4.559	0.023	0.034	0.852	0.038	0.050	1	1	0	-999	0
8772715	13.097	0	17	6182.5	121.0	118.2	3.917	0.028	0.040	1.486	0.062	0.129	-999	1	0	-999	0
8772874	14.819	1	17	5438.5	96.1	91.3	4.471	0.032	0.025	0.747	0.042	0.028	0	1	0	-999	0
8772928	14.942	1	17	6000.5	128.2	127.5	4.313	0.041	0.046	1.137	0.068	0.075	-999	1	0	-999	0
8773015	13.096	0	17	5856.0	114.7	109.2	4.271	0.040	0.041	0.941	0.069	0.065	-999	1	0	0	0
8773083	14.0	16	17	6157.9	120.9	118.8	4.354	0.033	0.038	1.103	0.061	0.070	-999	1	0	-999	0
8773109	14.508	16	17	6665.0	140.3	138.4	4.268	0.030	0.035	1.325	0.055	0.055	-999	1	0	-999	0
8773299	13.277	0	17	7128.7	146.3	155.5	3.560	0.025	0.026	2.307	0.076	0.087	2	2	0	-999	0
8773439	14.903	1	17	5552.2	117.9	105.4	4.513	0.042	0.037	0.764	0.050	0.045	0	1	0	-999	0
8773472	15.324	1	3	6131.2	140.5	135.9	4.289	0.050	0.050	1.024	0.075	0.074	-999	1	0	-999	0
8773494	14.181	1	17	5723.5	114.4	112.8	4.434	0.035	0.043	0.967	0.063	0.072	-999	1	0	-999	0
8773522	13.899	2	17	6087.9	134.7	121.6	4.005	0.030	0.038	1.391	0.059	0.108	-999	1	0	-999	0
8773565	13.813	1	17	5168.5	87.0	89.1	4.494	0.034	0.038	0.898	0.051	0.054	1	1	0	-999	0
8773654	15.435	1	17	5887.3	143.3	131.9	4.289	0.049	0.048	1.067	0.078	0.078	-999	1	0	-999	0
8773814	15.894	2	3	5722.4	222.9	157.6	4.332	0.051	0.049	0.979	0.097	0.085	0	1	0	-999	0
8773869	14.111	1	17	5213.9	101.4	94.1	4.527	0.027	0.037	0.883	0.041	0.052	1	1	0	-1	0
8773921	13.985	1	17	5690.9	154.7	146.5	3.900	0.036	0.037	1.151	0.071	0.073	0	1	0	-999	0
8773948	13.296	1	17	6393.5	132.5	123.1	3.725	0.028	0.043	1.731	0.065	0.160	3	1	0	-1	0
8773975	13.895	1	17	5203.6	119.2	84.3	4.440	0.036	0.026	0.832	0.056	0.037	-999	1	0	-999	0
8774042	13.608	0	17	6169.1	123.3	117.5	4.438	0.017	0.029	1.064	0.034	0.055	7	1	0	-999	0
8774246	15.529	1	17	3628.2	77.6	66.0	4.765	0.011	0.010	0.449	0.011	0.012	1	1	0	-999	0
8774317	15.615	1	17	5381.9	118.1	117.0	4.479	0.036	0.047	0.933	0.052	0.061	1	1	1	-999	0
8774678	15.698	4	17	4760.8	93.2	87.2	4.557	0.029	0.022	0.749	0.037	0.029	1	1	1	-999	0
8774879	13.621	1	17	6501.9	160.3	157.0	4.153	0.056	0.055	1.296	0.064	0.063	1	1	0	-999	0
8774912	14.306	0	17	4733.8	32.6	40.6	4.485	0.012	0.010	0.794	0.012	0.010	2	3	1	-999	0
8775173	12.656	0	17	7313.0	161.6	159.5	4.313	0.024	0.028	1.385	0.046	0.046	10	2	0	-999	0
8775523	14.595	1	17	6328.0	136.4	136.5	3.992	0.054	0.046	1.155	0.099	0.067	-999	1	0	-999	0
8775553	13.165	0	17	6624.9	151.2	140.4	4.064	0.033	0.033	1.327	0.057	0.054	-999	1	0	-999	0
8775699	14.948	1	17	5867.9	146.5	136.6	4.012	0.060	0.051	1.051	0.088	0.072	0	1	0	-999	0
8776168	13.204	1	17	5885.0	129.2	123.4	4.105	0.041	0.038	0.912	0.066	0.056	2	1	0	-999	0
8776184	13.988	1	17	6283.2	147.8	137.2	4.027	0.034	0.036	1.414	0.066	0.070	-999	1	0	-999	0
8776258	13.45	1	17	4755.0	156.0	156.0	4.718	0.048	0.024	0.541	0.038	0.022	1	2	1	-999	1
8776770	13.203	0	17	6340.9	149.8	140.3	4.041	0.033	0.034	1.435	0.065	0.068	-999	1	0	-999	0
8776850	11.491	0	17	5414.7	92.9	81.1	4.294	0.022	0.017	0.818	0.029	0.024	2	3	0	-999	0
8777174	13.09	0	17	5392.4	89.7	92.2	4.477	0.029	0.037	0.965	0.047	0.059	1	1	0	-999	0
8777185	14.374	1	17	4624.3	82.0	76.6	4.594	0.023	0.021	0.710	0.031	0.027	1	1	0	-999	0
8777438	12.893	0	17	6261.0	156.1	130.8	4.241	0.040	0.036	1.199	0.066	0.073	-999	1	0	-999	0
8777524	13.994	1	17	6737.8	143.0	154.1	4.130	0.035	0.033	1.398	0.074	0.058	-999	1	0	-999	0
8777615	15.548	2	3	6378.7	188.0	188.7	4.319	0.036	0.043	1.219	0.068	0.083	-999	1	0	-999	0
8777682	15.891	1	17	4914.6	150.4	130.6	4.563	0.030	0.030	0.760	0.045	0.040	0	1	1	-999	0
8778419	15.416	4	17	6783.2	180.3	175.8	4.206	0.059	0.058	1.280	0.054	0.050	-999	1	0	-999	0
8778483	13.322	0	1	6594.1	140.0	128.8	3.965	0.029	0.028	1.448	0.072	0.068	5	1	0	-999	0
8778580	13.187	0	17	6266.0	138.0	130.7	3.950	0.032	0.034	1.529	0.064	0.076	-999	1	0	-999	0
8778621	12.801	0	17	7350.7	169.9	152.9	3.986	0.033	0.035	1.722	0.089	0.089	-999	2	0	-999	0
8779007	15.676	1	17	4547.0	161.0	161.0	4.599	0.054	0.027	0.668	0.074	0.054	0	2	-999	-999	1
8779035	15.115	3	3	6484.7	158.0	151.3	4.334	0.029	0.036	1.233	0.054	0.068	-999	1	0	-999	0
8779047	13.857	1	17	7275.2	170.1	172.1	4.146	0.034	0.033	1.507	0.084	0.075	10	2	0	-999	0
8779438	13.487	0	17	6061.1	127.6	129.6	3.866	0.033	0.055	1.498	0.070	0.159	0	3	0	-999	0
8779464	13.255	0	17	5945.4	124.7	116.2	4.027	0.031	0.053	1.308	0.060	0.127	7	1	0	-999	0
8779686	13.941	1	17	6430.7	151.1	149.0	4.079	0.035	0.037	1.324	0.061	0.060	-999	1	0	-999	0
8779891	14.094	2	17	7464.6	183.4	174.3	3.814	0.042	0.040	1.866	0.093	0.091	-999	2	0	-999	0
8780205	13.556	0	17	7317.3	161.8	166.6	4.028	0.031	0.040	1.352	0.057	0.091	10	2	0	-999	0
8780359	13.912	1	17	6131.8	140.5	131.5	4.270	0.033	0.042	1.153	0.066	0.075	-999	1	0	-999	0
8780481	13.539	0	17	6109.9	145.2	136.3	4.104	0.043	0.040	0.874	0.062	0.054	-999	1	0	-999	0
8780557	14.113	14	17	3587.1	80.0	62.5	4.787	0.010	0.010	0.421	0.010	0.011	2	3	0	-999	0
8780608	13.584	0	17	6017.4	122.5	117.6	4.305	0.041	0.041	1.027	0.073	0.070	-999	1	0	-999	0
8780930	13.144	1	17	6152.1	142.9	130.9	3.969	0.050	0.039	1.198	0.122	0.070	-999	1	0	-999	0
8780959	13.306	0	17	7012.3	152.9	150.4	4.227	0.031	0.029	1.352	0.064	0.051	1	2	0	-1	0
8780968	15.319	8	17	6321.3	162.2	155.2	3.891	0.146	0.134	1.452	0.184	0.157	3	1	-999	-1	0
8781195	13.408	1	17	6109.3	109.5	108.4	4.433	0.018	0.027	1.080	0.034	0.047	2	1	0	-999	0
8781264	13.821	1	17	6431.6	115.2	117.1	4.357	0.016	0.022	1.240	0.033	0.040	-999	1	0	-999	0
8781371	13.773	1	17	6553.0	244.0	305.0	3.902	0.413	0.138	1.218	0.196	0.239	-999	2	-999	-999	1
8781417	13.89	1	17	6112.5	127.6	125.4	4.286	0.041	0.042	1.079	0.072	0.073	-999	1	0	-999	0
8781435	13.107	1	17	5872.9	115.7	116.0	4.098	0.034	0.051	1.199	0.069	0.108	2	1	0	-999	0
8781592	13.681	1	17	6058.0	191.0	213.0	4.157	0.306	0.165	0.945	0.141	0.116	-999	2	-999	-999	1
8781632	13.688	1	17	6238.0	131.3	128.9	3.826	0.031	0.039	1.608	0.065	0.132	-999	1	0	-999	0
8781683	15.977	2	17	3419.0	44.0	44.0	4.949	0.050	0.041	0.299	0.046	0.041	1	2	-999	-999	1
8782004	13.894	1	17	6440.5	136.1	138.3	4.291	0.030	0.040	1.254	0.056	0.070	-999	1	0	-999	0
8782036	13.733	1	17	6379.8	150.1	137.1	4.179	0.038	0.038	1.246	0.055	0.065	1	1	0	-999	0
8782055	13.978	1	17	6272.7	137.4	126.5	3.902	0.034	0.035	1.537	0.074	0.085	-999	1	0	-999	0
8782382	15.334	1	17	6232.4	122.6	119.8	4.378	0.030	0.040	1.129	0.051	0.068	2	1	0	-999	0
8782598	14.183	16	16	5666.4	122.8	117.9	4.351	0.047	0.046	0.953	0.076	0.072	-999	1	0	-999	0
8782626	14.984	1	17	6867.1	141.1	134.2	3.626	0.031	0.031	2.165	0.071	0.083	2	2	0	-999	0
8782734	13.135	0	17	6528.4	136.7	137.0	4.029	0.032	0.034	1.478	0.070	0.070	-999	1	0	-999	0
8782821	13.229	0	17	7304.4	159.1	169.1	4.082	0.033	0.033	1.449	0.073	0.066	-999	2	0	-999	0
8782870	14.84	0	17	5743.5	105.6	159.3	3.906	0.051	0.034	1.332	0.147	0.048	2	1	0	-999	0
8782883	14.877	0	17	4891.9	97.0	90.8	3.553	0.059	0.081	1.245	0.152	0.191	2	1	0	-999	0
8782887	15.7	1	17	5832.3	112.5	107.4	4.469	0.018	0.024	1.037	0.035	0.047	0	1	0	-999	0
8782968	13.938	1	17	5687.4	127.4	126.7	4.010	0.057	0.040	1.119	0.122	0.067	-999	1	0	-999	0
8783037	13.303	0	17	6517.4	1103.5	674.9	3.691	0.080	0.072	1.878	0.285	0.283	-999	1	0	-999	0
8783047	12.987	0	17	5151.1	86.1	85.9	4.479	0.035	0.036	0.907	0.051	0.051	1	1	0	-999	0
8783286	12.711	0	17	6195.2	138.2	143.3	3.675	0.044	0.028	1.441	0.099	0.064	2	1	0	-999	0
8783290	13.77	1	17	5905.5	149.9	148.1	3.924	0.061	0.045	1.214	0.145	0.079	1	1	0	-999	0
8783648	13.55	0	17	6267.9	135.7	128.4	4.184	0.037	0.035	1.228	0.060	0.066	-999	1	0	-999	0
8783692	13.861	1	17	5869.8	109.1	106.3	4.460	0.026	0.036	0.976	0.047	0.060	-999	1	0	-999	0
8783707	13.946	1	17	6216.7	160.9	153.9	3.936	0.032	0.036	1.538	0.077	0.085	-999	1	0	-999	0
8783710	14.553	4	17	5831.1	122.5	116.5	4.480	0.029	0.040	0.968	0.049	0.061	2	1	0	-999	0
8784090	12.795	0	17	5852.2	113.0	107.9	4.176	0.038	0.045	1.073	0.082	0.084	-999	1	0	-999	0
8784168	12.687	0	17	7112.7	151.1	150.2	4.240	0.028	0.031	1.418	0.062	0.061	-999	2	0	-999	0
8784288	13.027	1	17	6180.9	136.9	138.6	4.139	0.024	0.038	1.331	0.052	0.064	3	1	0	-1	0
8784359	13.415	1	17	6648.2	145.7	139.1	4.165	0.036	0.034	1.368	0.071	0.060	6	1	0	-999	0
8784524	15.959	4	17	5373.1	140.2	127.2	4.460	0.052	0.051	0.829	0.060	0.050	6	1	0	-999	0
8784568	13.784	1	17	8891.3	2147.1	2120.6	4.096	0.138	0.175	2.072	0.461	0.479	1	2	0	-999	0
8784695	15.427	1	1	6024.8	142.0	142.2	4.435	0.044	0.051	0.908	0.061	0.063	-999	1	0	-999	0
8798535	15.782	2	3	5759.7	112.6	110.1	4.044	0.086	0.084	1.084	0.101	0.084	-999	1	0	-999	0
8798564	14.156	1	17	5690.8	113.6	111.5	4.067	0.050	0.042	1.030	0.080	0.067	-999	1	0	-999	0
8798612	14.197	10	10	6119.2	109.0	105.9	4.396	0.026	0.038	1.091	0.050	0.069	-999	1	0	-999	0
8798626	14.228	1	17	5547.1	87.3	94.5	4.430	0.032	0.037	1.030	0.051	0.059	-999	1	0	-999	0
8798633	12.673	0	17	6069.1	112.5	108.9	3.933	0.029	0.051	1.427	0.063	0.141	-999	1	0	-999	0
8798639	13.475	0	17	6096.6	123.9	122.5	4.327	0.042	0.040	0.873	0.063	0.055	-999	1	0	-999	0
8798730	13.888	1	17	6034.6	116.4	113.2	4.373	0.039	0.042	0.996	0.067	0.069	-999	1	0	-999	0
8800513	15.669	2	3	5869.4	112.3	108.9	4.132	0.061	0.066	1.099	0.098	0.088	-999	1	0	-999	0
8800555	13.166	3	15	6199.6	168.3	146.7	3.734	0.051	0.030	1.376	0.208	0.067	-999	1	0	-999	0
8800612	15.546	2	3	6076.1	116.1	103.7	4.095	0.058	0.062	1.220	0.078	0.099	-999	1	0	-999	0
8800777	15.055	1	17	5419.5	117.3	112.2	3.973	0.050	0.050	0.989	0.066	0.068	-999	1	0	-999	0
8800803	15.614	4	17	5397.5	120.4	113.0	3.803	0.057	0.057	1.151	0.090	0.093	-999	1	0	-999	0
8800901	14.789	16	17	6049.7	118.7	116.3	4.272	0.043	0.047	1.112	0.073	0.080	-999	1	0	-999	0
8800921	13.699	1	17	6079.4	111.4	109.6	3.965	0.029	0.050	1.382	0.063	0.132	-999	1	0	-999	0
8800954	13.354	0	17	5201.6	89.5	83.8	4.492	0.034	0.025	0.784	0.048	0.036	0	1	-999	0	0
8800996	13.83	1	17	5764.2	106.3	105.4	4.285	0.034	0.036	1.113	0.056	0.067	-999	1	0	-999	0
8800997	14.263	1	17	4972.3	96.5	85.5	3.581	0.069	0.077	1.066	0.154	0.157	0	1	0	-999	0
8801024	15.437	1	17	5868.8	108.0	105.9	4.401	0.045	0.056	1.013	0.065	0.074	-999	1	0	-999	0
8801027	14.963	1	17	5416.7	100.3	94.1	4.627	0.020	0.023	0.755	0.026	0.036	-999	1	-999	-999	0
8801041	15.805	2	17	5496.8	97.1	93.9	4.559	0.026	0.036	0.852	0.043	0.050	-999	1	0	-999	0
8801058	15.68	2	17	5975.2	117.6	110.1	4.238	0.063	0.063	1.097	0.078	0.083	-999	1	0	-999	0
8801099	15.427	1	17	5869.4	112.7	106.5	4.229	0.056	0.057	1.056	0.080	0.082	-999	1	0	-999	0
8801234	13.923	1	17	5274.1	106.6	96.0	3.849	0.038	0.039	0.862	0.058	0.056	-999	1	0	-999	0
8801240	16.157	7	7	4093.1	63.9	78.6	4.636	0.022	0.018	0.606	0.016	0.016	0	1	0	-999	0
8801316	11.801	0	17	6642.5	141.9	134.2	4.010	0.031	0.032	1.470	0.073	0.069	0	1	0	0	0
8801343	15.168	0	17	6483.2	125.9	126.3	3.933	0.029	0.032	1.458	0.071	0.083	20	1	0	-1	0
8801345	15.146	1	17	5527.3	96.0	90.4	4.541	0.023	0.035	0.879	0.038	0.052	-999	1	0	-999	0
8801361	15.92	1	17	5146.0	88.8	82.2	4.455	0.048	0.041	0.829	0.048	0.037	0	1	0	-999	0
8801390	12.511	0	17	6073.3	118.8	113.4	4.217	0.030	0.039	1.142	0.063	0.079	-999	1	0	-999	0
8801532	15.034	1	17	5711.3	102.8	100.2	4.432	0.041	0.049	0.962	0.063	0.070	-999	1	0	-999	0
8801579	15.007	1	17	5723.4	117.6	106.5	3.845	0.049	0.047	1.212	0.070	0.077	-999	1	0	-999	0
8801633	15.341	1	17	6077.9	114.1	105.6	4.042	0.055	0.065	1.255	0.085	0.106	-999	1	0	-999	0
8801638	13.657	1	17	6119.9	116.8	112.9	4.364	0.071	0.108	1.110	0.084	0.077	0	1	-999	-999	0
8801709	15.985	1	17	5226.8	93.1	83.9	4.430	0.052	0.044	0.843	0.052	0.039	1	1	0	-999	0
8801740	14.271	1	17	5637.0	104.2	101.9	4.425	0.040	0.045	0.943	0.067	0.070	-999	1	0	-999	0
8801761	14.928	1	17	5322.6	95.3	94.4	4.539	0.027	0.040	0.852	0.041	0.057	0	1	0	-999	0
8801766	14.175	10	10	6450.1	126.8	123.7	3.961	0.034	0.041	1.387	0.064	0.103	-999	1	0	-999	0
8801806	14.021	10	10	6218.4	109.8	110.1	4.413	0.024	0.034	1.069	0.042	0.057	-999	1	0	-999	0
8801825	14.746	1	17	5910.0	164.0	184.0	4.505	0.052	0.221	1.032	0.127	0.127	-999	2	-999	-999	1
8801994	14.024	1	17	5955.3	103.4	107.2	4.148	0.040	0.045	1.137	0.077	0.092	-999	1	0	-999	0
8802122	15.187	1	17	4976.5	80.7	74.9	4.460	0.028	0.023	0.814	0.030	0.023	0	1	1	-999	0
8802139	14.578	1	17	5774.3	108.7	106.9	4.130	0.052	0.055	1.053	0.100	0.080	-999	1	0	-999	0
8802182	13.791	1	17	5803.0	109.0	105.9	4.116	0.047	0.050	1.074	0.103	0.081	2	1	0	-999	0
8802216	14.944	1	17	5319.8	114.7	110.0	3.838	0.045	0.049	1.079	0.077	0.083	-999	1	0	-999	0
8802225	15.757	1	17	5113.7	84.0	81.1	2.455	0.212	0.063	1.221	0.518	0.302	2	2	0	-999	0
8802294	15.295	1	17	4917.5	88.6	81.5	4.574	0.026	0.031	0.770	0.038	0.042	0	1	0	-999	0
8802296	15.438	1	17	5261.3	120.7	112.3	3.811	0.056	0.060	1.082	0.090	0.096	-999	1	0	-999	0
8802299	15.096	1	17	5275.8	94.9	91.6	4.551	0.027	0.039	0.836	0.040	0.055	-999	1	0	-999	0
8802306	15.202	1	17	5535.9	119.1	112.3	3.795	0.051	0.052	1.210	0.079	0.087	-999	1	0	-999	0
8802386	14.618	1	17	5485.4	117.0	111.9	3.931	0.039	0.041	1.049	0.065	0.067	-999	1	0	-999	0
8802401	15.323	1	17	5741.3	111.1	112.9	4.112	0.058	0.060	1.044	0.099	0.079	-999	1	0	-999	0
8802475	15.041	1	17	5797.9	108.5	106.5	4.371	0.041	0.046	1.065	0.063	0.070	0	1	0	-999	0
8802494	15.055	4	17	5515.9	115.5	113.5	3.911	0.045	0.045	1.076	0.069	0.070	-999	1	0	-999	0
8802599	13.706	1	17	5839.9	120.9	121.8	3.805	0.036	0.034	0.961	0.052	0.049	-999	1	0	-999	0
8802615	15.25	1	17	5980.0	112.4	109.8	4.328	0.050	0.053	1.067	0.072	0.078	-999	1	0	-999	0
8802650	15.921	2	17	5731.6	104.4	99.0	4.484	0.038	0.052	0.943	0.056	0.061	-999	1	0	-999	0
8802693	10.269	1	17	5256.6	96.7	91.4	4.540	0.031	0.043	0.838	0.044	0.055	2	1	0	0	0
8802726	12.321	0	17	5966.0	102.2	105.5	4.086	0.038	0.043	1.245	0.060	0.107	11	1	0	-999	0
8802782	16.987	0	17	6185.6	113.7	107.7	3.887	0.026	0.030	1.555	0.061	0.083	2	1	0	-999	0
8802855	15.868	4	17	4919.1	90.5	82.3	3.537	0.094	0.104	1.073	0.183	0.170	0	1	0	-999	0
8802878	13.989	1	17	5742.2	111.0	105.4	4.293	0.039	0.041	1.026	0.068	0.070	-999	1	0	-999	0
8802917	13.899	1	17	6029.5	124.5	123.7	4.285	0.041	0.041	0.844	0.058	0.052	-999	1	0	-999	0
8802919	16.836	1	17	4864.6	86.2	78.9	3.465	0.082	0.079	1.044	0.195	0.158	2	2	0	-999	0
8802923	14.359	1	17	5548.6	103.8	100.8	4.515	0.048	0.071	0.887	0.061	0.064	6	1	-999	-999	0
8802932	15.661	1	17	5766.4	110.7	107.7	4.256	0.063	0.064	1.004	0.079	0.076	-999	1	0	-999	0
8802934	15.499	1	17	5300.0	99.3	92.3	4.478	0.046	0.046	0.857	0.058	0.055	-999	1	0	-999	0
8802954	13.568	0	17	6053.1	97.8	103.8	4.338	0.027	0.029	1.213	0.044	0.065	-999	1	0	-999	0
8802959	15.953	4	17	5220.0	98.6	90.0	4.489	0.042	0.039	0.841	0.055	0.051	2	1	0	-999	0
8802970	13.66	1	17	6250.2	114.0	109.5	4.424	0.018	0.027	1.091	0.034	0.053	-999	1	0	-999	0
8802973	15.5	1	17	5707.9	113.9	108.3	4.278	0.055	0.057	0.977	0.075	0.073	-999	1	0	-999	0
8802995	14.579	1	17	5711.4	111.7	113.2	4.134	0.049	0.046	1.021	0.093	0.076	-999	1	0	-999	0
8803050	13.917	1	17	6025.3	117.2	114.2	4.340	0.039	0.041	1.035	0.072	0.071	-999	1	0	-999	0
8803071	15.181	1	17	3867.3	77.9	77.9	4.666	0.014	0.014	0.566	0.013	0.014	1	1	0	-999	0
8803103	15.084	1	17	4929.3	101.4	93.5	3.649	0.848	0.581	0.889	0.496	0.151	1	1	-999	-999	0
8803106	13.856	1	17	6356.0	113.4	111.5	4.393	0.021	0.030	1.121	0.038	0.053	-999	1	0	-999	0
8803212	14.836	16	17	6170.3	117.2	114.4	3.928	0.043	0.054	1.391	0.084	0.133	-999	1	0	-999	0
8803279	14.994	1	17	5534.2	115.3	112.1	3.951	0.042	0.043	1.049	0.066	0.067	-999	1	0	-999	0
8803295	15.151	1	17	5228.5	76.0	69.0	4.289	0.027	0.025	0.872	0.027	0.020	1	1	1	-999	0
8803308	15.447	1	17	5188.4	99.2	91.1	4.546	0.030	0.039	0.825	0.042	0.053	0	1	0	-999	0
8803311	15.605	2	3	5688.3	103.1	98.4	4.485	0.033	0.045	0.940	0.051	0.061	-999	1	0	-999	0
8803312	14.166	1	17	5751.5	112.4	112.4	4.460	0.028	0.038	0.969	0.054	0.068	-999	1	0	-999	0
8803344	15.013	1	17	5555.4	104.4	103.9	4.442	0.042	0.049	0.920	0.064	0.068	7	1	0	-999	0
8803389	15.69	4	17	5979.0	188.0	209.0	4.483	0.067	0.202	0.978	0.131	0.131	1	2	-999	-999	1
8803397	15.587	1	17	5157.9	93.2	82.6	4.461	0.042	0.033	0.830	0.052	0.038	1	1	0	-999	0
8803443	13.865	1	17	5046.5	105.6	89.6	3.558	0.049	0.067	1.352	0.122	0.166	0	1	0	-999	0
8803468	14.933	10	17	4837.0	173.0	173.0	4.570	0.050	0.041	0.763	0.068	0.062	0	2	-999	-999	1
8803472	15.895	2	17	5500.0	101.3	98.1	4.492	0.039	0.053	0.899	0.053	0.062	-999	1	0	-999	0
8803477	13.61	0	17	6090.8	129.2	98.9	4.100	0.037	0.034	1.246	0.061	0.093	0	1	0	-999	0
8803481	15.983	1	17	5015.1	92.9	88.6	4.596	0.024	0.032	0.757	0.039	0.044	1	1	0	-999	0
8803539	12.596	0	17	5749.9	98.9	88.6	4.128	0.028	0.037	1.228	0.046	0.096	-999	1	0	-999	0
8803542	14.336	16	16	5074.1	101.9	85.8	3.401	0.067	0.080	1.402	0.181	0.209	1	2	0	-999	0
8803571	14.011	1	17	6030.1	106.7	109.1	4.073	0.037	0.050	1.149	0.094	0.084	-999	1	0	-999	0
8803597	15.605	1	17	5656.7	108.2	104.5	4.385	0.054	0.057	0.949	0.071	0.071	-999	1	0	-999	0
8803653	14.126	10	10	6511.6	152.0	137.4	4.168	0.035	0.035	1.269	0.050	0.052	-999	1	0	-999	0
8803718	14.49	16	17	6130.1	118.8	108.0	4.037	0.038	0.049	1.290	0.066	0.116	-999	1	0	-999	0
8803728	14.144	1	17	5084.3	81.9	102.0	2.445	0.114	0.054	1.170	0.352	0.207	2	2	0	-999	0
8803745	15.003	1	17	4978.6	101.9	89.4	3.699	0.060	0.069	1.016	0.124	0.125	0	1	0	-999	0
8803757	12.524	1	17	5537.9	88.6	83.9	4.538	0.018	0.026	0.915	0.032	0.038	2	1	0	1	0
8803807	15.774	1	17	5766.3	108.4	108.6	4.204	0.065	0.066	1.019	0.085	0.079	-999	1	0	-999	0
8803832	15.056	1	17	5636.6	99.2	96.4	4.470	0.035	0.045	0.937	0.053	0.065	-999	1	0	-999	0
8803834	15.328	1	17	5964.1	110.7	112.8	3.980	0.067	0.066	1.217	0.120	0.091	-999	1	0	-999	0
8803857	15.183	1	17	5686.8	101.7	97.7	4.448	0.039	0.049	0.953	0.059	0.068	1	1	0	-999	0
8803882	15.854	0	17	4912.5	85.6	77.8	3.476	0.057	0.071	1.365	0.153	0.184	20	2	0	-1	0
8803911	15.086	1	17	5897.4	111.1	105.0	4.186	0.048	0.053	1.088	0.081	0.085	-999	1	0	-999	0
8803969	15.137	11	17	6237.1	144.0	147.6	4.357	0.031	0.042	1.147	0.061	0.080	-999	1	0	-999	0
8804051	15.97	2	17	4959.0	102.7	90.7	3.649	0.083	0.095	1.032	0.157	0.139	0	1	0	-999	0
8804060	15.922	1	17	4495.9	79.2	74.4	4.594	0.024	0.021	0.713	0.030	0.027	0	1	0	-999	0
8804085	14.707	1	17	5374.2	121.1	115.4	3.867	0.039	0.044	1.070	0.068	0.074	0	1	0	-999	0
8804164	15.819	2	17	5708.2	105.1	101.6	4.498	0.035	0.047	0.931	0.053	0.060	-999	1	0	-999	0
8804172	15.332	4	17	4933.0	92.7	85.4	3.518	0.082	0.094	1.114	0.179	0.189	1	1	0	-999	0
8804182	14.679	1	17	6026.9	110.4	105.6	4.131	0.036	0.046	1.180	0.069	0.095	-999	1	0	-999	0
8804188	14.426	1	17	5382.1	105.5	93.8	4.415	0.045	0.040	0.873	0.067	0.054	0	1	0	-999	0
8804213	15.816	1	17	5367.7	95.9	93.5	4.559	0.027	0.040	0.837	0.044	0.054	-999	1	0	-999	0
8804219	15.345	1	17	5454.1	117.8	112.4	3.921	0.049	0.050	1.044	0.070	0.072	-999	1	0	-999	0
8804268	15.816	2	17	5855.3	110.5	107.4	4.407	0.052	0.065	1.005	0.066	0.072	-999	1	0	-999	0
8804272	14.464	1	17	6400.1	125.7	118.1	4.308	0.032	0.040	1.230	0.054	0.069	-999	1	0	-999	0
8804283	14.766	1	17	5534.5	96.4	97.6	4.444	0.037	0.043	0.962	0.059	0.063	0	1	0	1	0
8804292	13.327	0	17	6356.8	129.6	120.2	4.293	0.033	0.041	1.202	0.061	0.066	-999	1	0	-999	0
8804301	13.192	0	17	6015.6	111.7	96.2	4.087	0.032	0.039	1.254	0.059	0.102	-999	1	0	-999	0
8804346	14.901	1	17	5039.7	82.6	75.8	4.473	0.033	0.023	0.813	0.043	0.029	1	1	0	-999	0
8804358	15.453	1	17	5939.7	113.3	110.1	4.322	0.055	0.056	1.054	0.074	0.078	-999	1	0	-1	0
8804397	13.43	1	17	6134.1	135.8	121.3	4.149	0.033	0.032	1.314	0.050	0.064	-999	1	-999	0	0
8804433	15.352	1	17	6184.0	172.0	216.0	4.448	0.054	0.202	1.100	0.155	0.155	-999	2	-999	-999	1
8804435	13.544	0	17	5991.3	110.4	114.3	3.984	0.050	0.039	1.199	0.127	0.070	-999	1	0	-999	0
8804454	15.352	1	3	5742.9	110.0	110.0	4.134	0.056	0.059	1.036	0.095	0.079	-999	1	0	-999	0
8804525	15.241	1	17	5820.8	112.5	109.8	4.103	0.053	0.060	1.087	0.108	0.083	-999	1	0	-999	0
8804747	15.682	1	17	5164.7	93.0	86.3	4.517	0.042	0.045	0.827	0.049	0.050	-999	1	0	-999	0
8804759	13.119	0	17	5575.0	155.0	141.0	4.270	0.210	0.140	0.886	0.119	0.064	1	2	-999	-999	1
8804764	13.585	0	17	5773.7	97.1	99.4	4.176	0.033	0.041	1.121	0.069	0.081	1	1	0	-999	0
8804805	14.907	1	17	5597.6	114.2	109.1	3.813	0.046	0.047	1.207	0.072	0.080	-999	1	0	-999	0
8804829	14.878	1	17	5409.0	115.4	112.5	3.865	0.044	0.046	1.084	0.072	0.076	-999	1	0	-999	0
8804863	14.774	1	17	5486.1	104.8	102.1	4.419	0.046	0.048	0.900	0.068	0.064	-999	1	0	-999	0
8804899	15.969	1	17	5092.6	92.9	87.4	4.533	0.039	0.044	0.811	0.046	0.047	6	1	0	-999	0
8804913	14.68	1	17	5736.2	108.2	104.3	4.374	0.046	0.049	0.975	0.073	0.074	-999	1	0	-999	0
8804917	15.686	2	3	5852.4	104.8	99.7	4.470	0.033	0.044	0.977	0.052	0.061	1	1	0	-999	0
8804928	14.541	1	17	5481.0	92.8	92.4	4.541	0.021	0.035	0.876	0.036	0.053	-999	1	0	-999	0
8804937	15.914	2	17	5900.0	176.0	211.0	4.509	0.039	0.221	1.065	0.124	0.152	-999	2	-999	-1	1
8804938	13.794	1	17	4920.5	104.1	87.2	3.828	0.106	0.116	0.898	0.080	0.047	2	3	-999	-999	0
8805014	14.752	1	17	5179.3	84.4	74.9	4.419	0.034	0.025	0.837	0.044	0.030	0	1	0	-999	0
8805061	14.745	1	17	5706.0	171.0	188.0	4.525	0.033	0.198	1.048	0.090	0.130	-999	2	-999	-999	1
8805113	15.213	1	17	4913.8	84.3	81.7	3.387	0.096	0.107	1.172	0.200	0.218	0	2	0	-999	0
8805119	12.936	0	17	5224.0	111.9	106.2	3.632	0.039	0.058	1.334	0.093	0.140	0	1	0	-999	0
8805128	10.547	0	1	6303.0	121.1	125.6	4.137	0.032	0.034	1.357	0.056	0.055	8	1	0	-999	0
8805179	11.577	0	17	5958.3	116.6	111.8	4.274	0.038	0.041	1.025	0.072	0.070	-999	1	0	-999	0
8805214	12.462	0	17	5808.9	119.1	112.3	4.144	0.039	0.038	0.862	0.059	0.049	-999	1	0	-999	0
8805247	15.994	1	17	5030.7	91.8	86.4	4.579	0.027	0.036	0.776	0.042	0.046	0	1	0	-999	0
8805293	15.643	1	17	5510.6	109.1	101.7	4.205	0.062	0.060	0.923	0.068	0.062	-999	1	0	-999	0
8805326	15.475	1	3	5589.1	103.5	101.3	4.620	0.021	0.021	0.782	0.026	0.034	1	1	-999	-999	0
8805348	13.437	0	17	5949.6	107.0	110.5	4.475	0.032	0.038	0.902	0.050	0.055	-999	1	0	0	0
8805360	16.928	4	4	4766.5	94.5	89.3	4.567	0.037	0.039	0.754	0.040	0.040	0	1	0	-999	0
8805425	14.517	1	17	5735.6	99.1	96.1	4.481	0.027	0.038	0.956	0.046	0.062	-999	1	0	-999	0
8805427	15.816	1	17	5067.3	90.7	86.0	4.575	0.027	0.036	0.784	0.041	0.048	0	1	0	-999	0
8805436	15.38	4	17	5880.2	104.4	99.5	4.483	0.031	0.041	0.970	0.051	0.059	0	1	0	-999	0
8805437	13.921	1	17	5749.6	98.6	92.1	4.170	0.032	0.036	1.176	0.055	0.080	-999	1	0	-999	0
8805616	13.635	1	17	6264.9	123.8	116.7	3.848	0.052	0.043	1.330	0.159	0.067	-999	1	0	-999	0
8805717	15.03	1	17	5519.2	112.2	108.1	3.959	0.045	0.044	1.036	0.066	0.068	-999	1	0	-999	0
8805725	15.865	2	17	4973.6	103.9	95.4	3.507	0.903	0.374	1.083	0.365	0.291	2	3	-999	-999	0
8805839	14.93	1	17	5823.3	117.7	112.2	4.059	0.057	0.053	1.104	0.121	0.081	-999	1	0	-999	0
8805904	15.592	2	17	5668.5	135.2	171.1	4.269	0.166	0.242	0.978	0.123	0.099	-999	1	-999	-999	0
8805970	14.196	1	17	5517.5	105.8	103.7	3.974	0.038	0.039	1.025	0.063	0.064	-999	1	0	-999	0
8805996	14.945	16	17	5971.5	116.5	110.2	4.283	0.048	0.049	1.077	0.075	0.080	1	1	0	-999	0
8806018	14.857	1	17	5419.5	114.9	108.9	3.860	0.041	0.045	1.095	0.071	0.075	-999	1	0	-999	0
8806061	14.357	1	17	6416.2	138.1	131.8	4.151	0.038	0.040	1.311	0.062	0.062	-999	1	0	-999	0
8806096	14.708	1	17	5126.0	87.4	82.9	4.546	0.029	0.036	0.817	0.041	0.052	1	1	0	-999	0
8806123	12.669	1	17	5741.2	114.4	109.4	4.161	0.049	0.046	0.974	0.077	0.066	2	1	0	0	0
8806132	14.962	1	17	4585.8	79.9	74.8	4.619	0.018	0.022	0.698	0.027	0.029	1	1	0	-999	0
8806149	15.248	1	17	5804.4	112.9	109.2	4.264	0.049	0.052	1.017	0.077	0.077	-999	1	0	-999	0
8806159	14.869	1	17	5059.1	86.5	80.2	4.539	0.032	0.034	0.808	0.044	0.047	1	1	0	-999	0
8806160	13.471	0	17	5699.9	106.2	101.8	4.368	0.041	0.041	0.960	0.071	0.066	-999	1	0	-999	0
8806198	12.848	0	17	6156.3	119.5	111.2	4.234	0.036	0.038	1.132	0.064	0.073	-999	1	0	-999	0
8806250	15.479	1	17	5598.3	109.2	105.7	4.321	0.053	0.052	0.934	0.071	0.067	-999	1	0	-999	0
8806268	16.391	0	17	4816.4	85.5	84.5	3.095	0.089	0.104	1.202	0.244	0.244	2	2	0	-999	0
8806364	14.964	6	9	4627.0	166.0	166.0	4.635	0.044	0.036	0.653	0.071	0.052	0	2	-999	-999	1
8806380	15.915	2	3	5367.7	117.2	113.6	3.717	0.084	0.086	1.251	0.132	0.138	0	1	0	-999	0
8806385	16.833	6	10	6345.0	116.2	120.3	3.647	0.041	0.065	1.801	0.097	0.182	2	1	0	-999	0
8806389	15.401	1	17	5829.8	111.0	108.0	4.105	0.055	0.062	1.091	0.105	0.084	-999	1	0	-999	0
8806406	15.276	1	17	5254.7	98.0	92.7	4.520	0.035	0.042	0.846	0.048	0.056	0	1	0	-999	0
8806432	17.904	6	17	4215.0	147.0	147.0	4.637	0.056	0.021	0.609	0.061	0.055	0	2	-999	-999	1
8806452	15.084	1	17	5679.2	111.4	107.5	4.165	0.051	0.051	0.995	0.082	0.074	-999	1	0	-999	0
8806485	14.923	1	17	5911.6	113.0	106.1	4.159	0.044	0.049	1.109	0.083	0.088	-999	1	0	-999	0
8806519	15.225	1	17	5626.2	102.5	101.2	4.422	0.046	0.052	0.939	0.067	0.069	-999	1	0	-999	0
8806522	14.982	1	17	5530.0	147.0	164.0	4.567	0.028	0.152	0.961	0.074	0.106	-999	2	-999	-999	1
8806525	15.125	1	17	5839.5	111.4	107.5	4.091	0.050	0.058	1.102	0.110	0.084	-999	1	0	-999	0
8806547	15.806	1	17	4898.1	88.4	81.0	4.572	0.028	0.032	0.769	0.039	0.041	0	1	0	-999	0
8806591	15.298	1	17	5152.3	112.4	103.2	3.748	0.054	0.065	1.107	0.102	0.120	0	1	0	-999	0
8806679	14.584	1	17	6016.4	110.0	107.8	4.373	0.036	0.045	1.069	0.064	0.076	-999	1	0	-999	0
8806719	15.146	1	17	5510.6	94.9	94.2	4.508	0.030	0.043	0.899	0.046	0.060	-999	1	0	-999	0
8806729	14.845	1	17	5655.9	109.4	103.1	4.218	0.047	0.047	0.970	0.075	0.071	-999	1	0	-999	0
8806730	15.897	1	17	4808.5	90.3	81.3	3.637	0.869	0.290	0.881	0.171	0.131	1	1	-999	-999	0
8806742	16.768	4	4	4527.0	90.0	85.7	4.581	0.030	0.027	0.726	0.032	0.032	9	1	0	-999	0
8806767	15.406	4	17	5814.3	107.6	105.9	4.168	0.055	0.059	1.056	0.091	0.082	-999	1	0	-999	0
8806770	12.982	0	17	6462.0	131.6	123.3	4.314	0.030	0.034	1.202	0.051	0.062	-999	1	0	-999	0
8806809	15.815	4	17	5723.5	111.1	111.9	4.082	0.077	0.080	1.050	0.094	0.081	-999	1	0	-999	0
8806817	15.436	1	17	5274.7	95.2	91.6	4.548	0.028	0.039	0.837	0.041	0.055	-999	1	0	-999	0
8806846	12.884	0	17	5695.5	114.8	110.0	3.981	0.052	0.044	1.117	0.075	0.067	-999	1	0	-999	0
8806863	16.736	7	7	3807.6	66.2	75.9	4.747	0.014	0.014	0.481	0.015	0.015	0	1	0	-999	0
8806877	16.846	0	17	5328.0	117.3	134.9	3.237	0.031	0.055	2.033	0.081	0.204	2	2	0	-999	0
8806979	15.202	1	17	5713.5	111.0	110.0	4.150	0.053	0.054	1.016	0.089	0.076	-999	1	0	-999	0
8806996	15.727	1	17	5773.1	111.5	108.6	4.241	0.065	0.065	1.011	0.081	0.077	-999	1	0	-999	0
8806998	15.485	1	17	5509.7	103.3	101.7	4.427	0.050	0.054	0.907	0.066	0.066	-999	1	0	-999	0
8807057	13.65	1	17	6227.5	134.4	128.1	4.206	0.031	0.044	1.221	0.063	0.084	-999	1	0	1	0
8807064	14.623	1	17	5797.6	101.9	100.1	4.441	0.033	0.043	0.985	0.056	0.069	-999	1	0	-999	0
8807078	15.542	1	17	5366.2	102.8	89.5	4.162	0.054	0.056	0.892	0.056	0.044	-999	1	0	-999	0
8807124	15.482	1	17	5936.4	114.2	123.5	4.130	0.052	0.059	1.135	0.091	0.099	-999	1	0	-999	0
8807137	14.912	1	17	5304.0	96.7	91.0	4.476	0.043	0.042	0.859	0.059	0.056	1	1	0	-999	0
8807151	15.547	2	3	6044.0	217.0	241.0	4.389	0.105	0.195	1.019	0.153	0.126	1	2	-999	-999	1
8807201	15.688	1	17	5201.5	87.5	78.2	4.426	0.046	0.038	0.839	0.049	0.036	6	1	0	-999	0
8807208	14.662	1	17	5144.2	109.7	102.0	3.833	0.043	0.053	1.001	0.076	0.089	0	1	0	-999	0
8807221	14.395	1	17	5739.1	140.4	116.4	4.148	0.236	0.308	1.027	0.199	0.106	-999	1	-999	-999	0
8807232	15.222	1	17	5268.4	135.4	122.3	3.996	0.044	0.046	0.923	0.070	0.063	-999	1	0	-999	0
8807242	14.31	1	17	5932.9	104.3	103.7	4.405	0.033	0.043	1.034	0.060	0.073	-999	1	0	-999	0
8807284	14.264	1	17	5934.0	104.0	109.7	4.082	0.043	0.055	1.159	0.094	0.094	-999	1	0	-999	0
8807298	14.613	1	17	5807.7	101.3	99.0	4.437	0.033	0.043	0.989	0.056	0.070	-999	1	0	-999	0
8807319	13.777	1	17	5921.9	102.4	114.0	4.093	0.036	0.050	1.154	0.088	0.091	-999	1	0	-999	0
8807322	13.457	1	17	4959.3	83.4	81.0	3.436	0.071	0.090	1.184	0.178	0.204	2	2	0	-999	0
8807357	14.192	1	17	5841.6	112.3	111.3	4.122	0.042	0.048	1.090	0.101	0.085	-999	1	0	-999	0
8807386	15.963	1	17	5196.3	77.4	72.7	4.346	0.045	0.048	0.858	0.030	0.026	0	1	0	-999	0
8807429	13.397	0	17	6267.3	119.7	108.0	4.339	0.027	0.035	1.186	0.051	0.064	-999	1	0	-999	0
8807451	14.405	1	17	5808.1	106.0	104.0	4.395	0.040	0.046	0.997	0.069	0.076	-999	1	0	-999	0
8807454	14.554	1	17	5206.6	95.2	84.5	4.475	0.040	0.034	0.838	0.057	0.047	1	1	0	-999	0
8807461	15.408	11	13	6374.5	136.2	122.8	4.081	0.073	0.072	1.336	0.079	0.079	-999	3	0	-999	0
8807469	15.722	2	17	5485.9	103.9	104.1	4.494	0.038	0.051	0.896	0.053	0.062	-999	1	0	-999	0
8807516	15.574	1	17	5023.5	103.3	93.7	3.623	0.076	0.093	1.138	0.147	0.174	0	1	0	-999	0
8807565	15.475	4	17	5873.9	105.3	102.1	4.445	0.036	0.048	0.999	0.055	0.066	1	1	0	-999	0
8807589	14.85	16	17	6767.1	139.6	139.5	4.229	0.042	0.046	1.367	0.067	0.060	-999	3	0	-999	0
8807603	14.978	1	17	5904.8	112.3	107.2	4.192	0.045	0.050	1.089	0.079	0.085	-999	1	0	-999	0
8807676	15.817	1	17	5218.6	100.3	89.5	4.473	0.050	0.045	0.840	0.055	0.047	1	1	0	-999	0
8807691	12.802	1	17	6318.0	114.7	107.3	4.364	0.021	0.030	1.177	0.041	0.055	-999	1	0	-999	0
8807711	14.03	1	17	5611.9	97.7	92.6	4.562	0.016	0.026	0.865	0.028	0.040	-999	1	0	-999	0
8807740	15.047	1	17	5911.6	107.7	106.6	4.395	0.041	0.049	1.029	0.064	0.074	-999	1	0	-999	0
8807755	15.281	1	17	5772.9	114.7	112.6	4.055	0.067	0.064	1.083	0.108	0.080	-999	1	0	-999	0
8807789	15.273	11	13	6664.6	137.4	139.5	4.081	0.070	0.070	1.422	0.087	0.079	-999	3	0	-999	0
8807904	15.392	1	3	5000.0	93.0	84.3	3.474	0.089	0.103	1.244	0.168	0.212	0	2	0	-999	0
8808008	14.839	1	17	5907.1	115.1	111.8	4.304	0.047	0.048	1.045	0.075	0.078	-999	1	0	-999	0
8808021	14.67	1	17	5072.7	48.6	48.0	4.368	0.017	0.015	0.853	0.016	0.012	1	1	1	-999	0
8808029	15.927	2	17	5028.3	90.4	83.8	4.502	0.041	0.035	0.808	0.046	0.037	1	1	0	-999	0
8808042	15.863	1	17	5708.7	113.6	113.0	4.111	0.077	0.081	1.031	0.092	0.080	-999	1	0	-999	0
8808064	15.152	1	17	5475.6	95.5	92.3	4.557	0.021	0.033	0.857	0.036	0.049	-999	1	0	-1	0
8808076	15.176	1	17	4959.6	78.0	71.2	4.457	0.024	0.019	0.814	0.026	0.020	1	1	1	-999	0
8808079	15.557	1	17	6090.0	119.1	109.9	4.159	0.071	0.065	1.184	0.077	0.093	-999	1	0	-999	0
8808103	14.623	1	17	5617.0	108.4	105.8	4.234	0.049	0.049	0.952	0.073	0.068	-999	1	0	-999	0
8808116	12.814	0	17	6119.2	131.6	114.3	3.834	0.059	0.036	1.300	0.168	0.061	-999	1	0	-999	0
8808119	15.041	1	17	5719.8	120.2	111.8	4.289	0.046	0.046	0.979	0.077	0.075	-999	1	0	-999	0
8808122	14.719	1	17	5806.1	112.2	108.6	4.267	0.046	0.049	1.016	0.077	0.077	-999	1	0	-999	0
8808149	14.165	1	17	5157.6	118.2	105.8	3.740	0.042	0.060	1.131	0.095	0.122	0	1	0	-999	0
8808187	14.777	1	17	5766.8	111.8	107.6	4.260	0.049	0.052	1.002	0.077	0.076	-999	1	0	-999	0
8808227	15.464	4	17	5624.5	116.5	114.9	4.372	0.050	0.052	0.940	0.074	0.071	-999	1	0	-999	0
8808232	14.472	1	17	5467.8	116.9	113.7	3.905	0.038	0.041	1.066	0.065	0.069	-999	1	0	-999	0
8808233	13.936	1	17	5943.0	127.8	120.9	3.940	0.036	0.035	1.077	0.073	0.067	-999	1	0	-999	0
8808307	15.585	2	3	5939.4	117.2	108.8	4.215	0.063	0.063	1.092	0.081	0.085	-999	1	0	-999	0
8808399	15.19	1	17	5883.7	108.7	106.8	4.372	0.048	0.054	1.024	0.069	0.076	-999	1	0	-999	0
8811325	15.056	2	16	4943.6	82.2	80.0	3.328	0.091	0.104	1.265	0.192	0.232	0	2	0	-999	0
8811389	15.005	2	16	6009.1	106.2	101.3	4.450	0.025	0.035	1.024	0.044	0.060	-999	1	0	-999	0
8811430	17.195	0	17	6204.4	124.8	118.7	3.670	0.034	0.029	1.418	0.079	0.056	2	1	0	-999	0
8811540	13.594	2	16	5890.3	151.5	163.5	4.448	0.053	0.076	0.993	0.080	0.079	-999	1	-999	-999	0
8811576	15.082	1	17	5874.0	114.1	113.1	4.020	0.062	0.061	1.148	0.121	0.085	-999	1	0	-999	0
8811592	15.351	1	3	5723.5	106.5	103.0	4.403	0.047	0.053	0.969	0.068	0.073	-999	1	0	-999	0
8811646	14.823	1	17	5494.8	114.9	113.2	3.861	0.044	0.044	1.120	0.069	0.075	-999	1	0	-999	0
8811684	13.826	1	17	6041.9	107.8	99.9	4.090	0.035	0.041	1.231	0.062	0.100	-999	1	0	-999	0
8811696	14.661	1	17	5748.5	115.6	112.7	4.055	0.058	0.048	1.069	0.116	0.076	-999	1	0	-999	0
8811722	15.973	1	17	5526.0	115.7	109.6	4.052	0.078	0.072	0.981	0.075	0.073	-999	1	0	-999	0
8811748	15.867	1	17	5735.5	104.7	97.3	4.510	0.031	0.041	0.925	0.050	0.055	-999	1	0	-999	0
8811755	14.995	1	17	5377.5	122.8	120.0	3.587	0.049	0.057	1.464	0.101	0.118	-999	1	0	-999	0
8811797	14.701	1	17	5719.3	113.6	107.4	4.251	0.045	0.046	0.986	0.076	0.074	6	1	0	-999	0
8811808	13.78	1	17	6313.0	170.0	207.0	4.295	0.153	0.187	1.004	0.159	0.106	-999	2	-999	-999	1
8811922	14.761	1	17	5747.6	111.8	111.1	4.059	0.058	0.050	1.068	0.113	0.076	-999	1	0	-999	0
8811926	15.806	1	17	5496.3	106.7	104.4	4.437	0.052	0.057	0.904	0.064	0.065	-999	1	0	-999	0
8811949	10.403	0	17	5953.0	195.0	195.0	3.855	0.560	0.140	1.087	0.156	0.214	0	2	-999	-999	1
8811972	15.994	1	17	3940.8	80.6	79.6	4.644	0.015	0.015	0.589	0.014	0.015	1	1	0	-999	0
8811989	15.36	1	17	5632.8	120.0	112.6	3.963	0.055	0.052	1.076	0.075	0.073	-999	1	0	-999	0
8812004	14.164	1	17	6222.8	114.2	110.8	4.353	0.029	0.038	1.145	0.055	0.073	-999	1	0	-999	0
8812045	14.462	1	17	6052.0	116.0	102.5	4.071	0.034	0.048	1.250	0.063	0.106	-999	1	0	1	0
8812059	14.556	1	17	5528.2	118.0	115.8	3.927	0.040	0.041	1.068	0.066	0.068	-999	1	0	-999	0
8812106	14.419	16	16	5278.2	89.8	76.5	4.167	0.032	0.028	0.890	0.040	0.030	9	1	0	-999	0
8812146	15.397	1	17	5491.1	112.4	103.2	4.323	0.050	0.047	0.902	0.067	0.058	-999	1	0	-999	0
8812170	14.984	1	17	5893.5	114.2	111.7	4.349	0.046	0.050	1.031	0.074	0.078	-999	1	0	-999	0
8812202	14.681	1	17	5438.3	118.0	110.5	4.074	0.063	0.060	0.938	0.067	0.065	0	1	0	-999	0
8812206	13.883	2	17	6191.9	123.8	116.9	4.288	0.037	0.038	1.097	0.069	0.071	-999	1	0	-999	0
8812211	16.895	1	17	5001.6	89.0	75.9	2.864	0.112	0.099	0.902	0.233	0.134	2	2	0	-999	0
8812218	14.035	0	17	4931.8	88.9	78.7	3.532	0.053	0.070	1.329	0.145	0.179	2	1	0	-999	0
8812264	13.662	1	17	5857.7	115.7	111.3	4.205	0.042	0.041	0.947	0.072	0.064	-999	1	0	-999	0
8812360	16.805	1	17	4808.0	91.8	80.0	2.767	0.112	0.087	0.975	0.265	0.155	2	2	0	-1	0
8812394	15.703	2	3	4984.7	93.5	85.4	3.527	0.098	0.111	1.173	0.173	0.199	0	1	0	-999	0
8812437	14.971	1	17	5590.3	118.4	112.2	4.000	0.049	0.045	1.034	0.071	0.069	-999	1	0	-999	0
8812498	14.511	1	17	6009.5	126.1	122.8	3.831	0.045	0.040	1.241	0.065	0.066	-999	1	0	-999	0
8812502	15.475	0	17	5327.1	102.4	97.4	4.038	0.098	0.085	1.040	0.079	0.066	2	1	-999	-999	0
8812508	14.25	1	17	5782.0	108.1	104.2	4.422	0.038	0.042	0.954	0.064	0.066	-999	1	0	-999	0
8812512	15.725	2	17	5402.0	100.1	98.1	4.541	0.028	0.041	0.861	0.043	0.056	-999	1	0	-999	0
8812535	14.088	16	17	6712.9	135.5	130.7	4.287	0.023	0.030	1.326	0.047	0.052	-999	1	0	-999	0
8812553	14.193	16	17	6138.4	112.7	121.6	4.210	0.035	0.043	1.127	0.069	0.077	1	1	0	-999	0
8812566	14.536	1	17	4453.4	71.1	62.3	4.584	0.023	0.017	0.725	0.029	0.023	1	1	0	-999	0
8812571	13.79	1	17	6360.2	139.0	131.3	4.075	0.033	0.036	1.340	0.065	0.068	-999	1	0	-999	0
8812578	14.71	1	17	6020.7	122.9	114.9	4.219	0.043	0.046	1.126	0.072	0.085	-999	1	0	-999	0
8812624	15.599	1	17	5235.3	121.3	113.5	3.945	0.055	0.057	0.942	0.067	0.069	0	1	0	-999	0
8812684	15.149	1	17	5350.0	97.2	81.3	4.230	0.040	0.036	0.882	0.049	0.035	-999	1	0	-999	0
8812721	14.276	7	13	5878.0	119.0	110.7	4.219	0.042	0.046	1.066	0.078	0.083	-999	1	0	-999	0
8812748	15.939	4	17	5244.5	105.0	99.7	4.083	0.081	0.074	0.886	0.048	0.036	-999	1	0	-999	0
8812752	15.625	1	17	5264.1	94.0	81.3	4.374	0.042	0.035	0.853	0.047	0.033	-999	1	0	-999	0
8812772	15.573	1	17	5592.4	116.4	112.7	4.236	0.058	0.057	0.943	0.073	0.068	-999	1	0	-999	0
8812786	14.563	1	17	5824.6	146.4	151.2	4.390	0.025	0.032	1.112	0.059	0.073	-999	1	0	-999	0
8812799	14.507	1	17	5586.4	123.5	117.0	3.883	0.039	0.040	1.129	0.066	0.071	-999	1	0	-999	0
8812842	15.108	1	17	5594.5	116.1	112.8	4.242	0.050	0.050	0.943	0.073	0.068	-999	1	0	-999	0
8812854	15.58	1	17	5466.4	114.9	102.1	4.243	0.053	0.050	0.903	0.065	0.054	-999	1	0	-999	0
8812874	14.646	1	17	5515.3	112.7	104.3	4.300	0.042	0.042	0.910	0.068	0.060	-999	1	0	-999	0
8812907	15.19	1	17	5816.5	121.3	116.7	4.303	0.049	0.050	1.012	0.077	0.078	-999	1	0	-999	0
8812955	14.593	1	17	5724.6	101.1	99.3	4.433	0.031	0.039	1.014	0.056	0.066	-999	1	0	-999	0
8812985	14.372	1	17	6123.6	125.8	120.1	4.406	0.040	0.043	0.926	0.061	0.062	-999	1	0	-999	0
8813007	15.444	1	17	5262.6	80.8	71.6	4.255	0.043	0.043	0.876	0.032	0.025	0	1	1	-999	0
8813028	14.002	1	17	5384.2	85.7	71.8	4.268	0.029	0.023	0.850	0.040	0.028	1	1	0	-999	0
8813048	12.017	0	17	6515.0	146.0	178.0	4.413	0.060	0.140	1.125	0.122	0.149	-999	2	-999	-999	1
8813081	14.904	1	17	5854.0	104.2	99.6	4.482	0.023	0.034	0.975	0.041	0.058	1	1	0	-999	0
8813150	15.299	1	17	6056.0	181.0	199.0	4.417	0.072	0.203	1.046	0.145	0.130	-999	2	-999	-999	1
8813187	15.711	2	3	5877.2	107.1	104.5	4.418	0.042	0.054	1.010	0.061	0.071	-999	1	0	-999	0
8813314	14.98	1	17	5767.3	123.7	114.7	4.188	0.046	0.044	0.873	0.065	0.054	-999	1	0	-999	0
8813317	15.676	2	17	5500.5	113.0	107.3	4.375	0.056	0.052	0.903	0.070	0.062	-999	1	0	-999	0
8813404	17.331	0	17	5877.4	115.4	116.3	4.085	0.048	0.040	1.041	0.100	0.070	2	1	0	-1	0
8813405	15.735	2	3	5497.3	124.9	120.0	3.874	0.058	0.058	1.105	0.080	0.081	-999	1	0	-999	0
8813438	13.46	0	17	6197.0	169.0	188.0	4.192	0.258	0.172	0.950	0.136	0.111	-999	2	-999	-999	1
8813451	12.183	0	17	6507.8	122.3	131.6	3.832	0.027	0.046	1.555	0.061	0.150	-999	1	0	-999	0
8813467	14.599	16	17	5996.8	121.8	119.0	4.102	0.047	0.046	1.038	0.094	0.073	-999	1	0	-999	0
8813472	13.195	0	17	6444.7	129.0	119.5	4.084	0.029	0.043	1.147	0.068	0.074	-999	1	0	-999	0
8813491	13.381	0	17	5825.8	127.0	117.5	3.685	0.027	0.026	1.279	0.056	0.059	-999	1	0	-999	0
8813554	15.961	1	17	5704.5	117.1	117.2	4.059	0.077	0.074	1.051	0.093	0.080	-999	1	0	-999	0
8813604	15.349	1	17	5245.1	101.1	86.8	4.421	0.043	0.033	0.845	0.055	0.039	0	1	0	-999	0
8813608	15.767	1	17	5471.2	114.1	102.7	4.345	0.058	0.053	0.896	0.068	0.057	-999	1	0	-999	0
8813670	15.918	1	17	5386.8	104.6	100.6	4.513	0.037	0.050	0.870	0.050	0.059	-999	1	0	-999	0
8813698	14.814	1	17	6033.2	116.3	114.9	4.340	0.041	0.044	1.066	0.069	0.071	-999	1	0	1	0
8813701	13.977	1	17	5503.0	88.8	80.9	4.279	0.027	0.022	0.811	0.037	0.027	-999	1	0	-999	0
8813737	15.246	1	17	5489.5	121.6	114.6	4.055	0.051	0.048	0.965	0.069	0.066	-999	1	0	-999	0
8813748	13.165	0	17	6166.3	128.4	119.3	4.056	0.026	0.028	1.445	0.048	0.055	-999	1	0	-999	0
8813784	15.578	2	17	5289.3	127.4	121.6	3.835	0.053	0.057	1.067	0.085	0.089	0	1	0	-999	0
8813787	15.214	4	17	5722.0	120.0	114.1	4.237	0.056	0.058	0.991	0.079	0.075	1	1	0	-999	0
8813788	13.041	1	17	5636.6	101.1	97.7	4.283	0.033	0.038	1.041	0.060	0.065	8	1	0	-999	0
8813838	15.723	2	3	5928.9	111.6	116.5	4.083	0.066	0.077	1.151	0.102	0.095	-999	1	0	-999	0
8813847	15.674	1	17	5468.4	125.1	118.6	4.292	0.059	0.068	0.899	0.069	0.057	0	1	0	-999	0
8813864	15.971	1	17	5313.6	110.6	100.3	4.457	0.053	0.052	0.860	0.061	0.053	0	1	0	-999	0
8813913	14.155	1	17	6324.2	138.0	130.0	4.265	0.037	0.037	1.221	0.070	0.075	-999	1	0	-999	0
8814047	12.902	16	17	6462.1	126.9	124.5	4.237	0.034	0.034	1.331	0.059	0.055	5	3	0	-999	0
8814077	15.906	4	17	5678.2	110.6	106.3	4.229	0.074	0.073	0.977	0.078	0.073	7	1	0	-999	0
8814266	14.539	0	17	5179.3	98.7	88.2	3.569	0.056	0.068	1.017	0.121	0.127	2	1	0	-999	0
8814313	15.292	1	17	5657.1	108.2	105.1	4.412	0.048	0.053	0.948	0.068	0.071	-999	1	0	-999	0
8814325	13.83	1	17	6145.9	122.8	108.4	4.076	0.031	0.046	1.236	0.058	0.103	-999	1	0	-999	0
8814395	14.589	1	17	5194.9	90.2	82.2	4.487	0.040	0.036	0.836	0.055	0.048	0	1	0	-999	0
8814458	14.863	1	17	5895.4	116.3	112.2	4.318	0.047	0.046	0.978	0.072	0.068	-999	1	0	-999	0
8814505	15.531	3	3	5832.9	117.6	123.1	4.361	0.051	0.057	1.008	0.075	0.080	-999	1	0	-999	0
8814510	13.875	1	17	6175.1	123.2	116.5	4.276	0.030	0.040	1.169	0.062	0.072	-999	1	0	-999	0
8814635	14.184	10	10	6869.1	155.1	139.1	4.049	0.040	0.041	1.658	0.071	0.078	-999	2	0	-999	0
8814663	12.929	0	17	6244.1	115.2	128.0	4.272	0.030	0.040	1.260	0.058	0.067	-999	1	0	-999	0
8814691	14.39	1	17	6386.9	126.0	122.1	4.307	0.032	0.039	1.226	0.057	0.070	-999	1	0	-999	0
8814871	15.378	1	17	5299.1	106.1	96.8	4.469	0.048	0.047	0.857	0.060	0.054	0	1	0	-999	0
8814897	14.074	10	10	6246.3	133.7	124.2	3.851	0.045	0.039	1.246	0.067	0.060	-999	1	0	-999	0
8814951	14.934	1	17	5920.3	118.7	110.3	4.178	0.045	0.050	1.104	0.081	0.087	-999	1	0	-999	0
8814956	15.271	1	17	5679.3	129.7	121.5	4.525	0.022	0.032	0.911	0.040	0.052	-999	1	0	-999	0
8814964	15.615	4	17	4955.2	92.9	87.4	3.429	0.108	0.120	1.207	0.189	0.221	2	2	0	-999	0
8815031	15.975	1	17	5856.8	117.7	114.3	4.265	0.080	0.079	1.039	0.082	0.081	-999	1	0	-1	0
8815048	14.241	1	17	5731.8	102.2	100.3	4.399	0.041	0.045	0.972	0.070	0.073	-999	1	0	-999	0
8815075	15.725	1	17	5568.9	113.3	111.5	4.395	0.059	0.061	0.923	0.070	0.068	-999	1	0	-999	0
8815084	14.997	1	17	5803.1	119.1	114.7	4.328	0.049	0.050	1.002	0.076	0.077	-999	1	0	-999	0
8815092	16.53	3	5	5139.7	115.8	116.3	4.445	0.086	0.171	0.836	0.051	0.050	0	1	-999	-999	0
8815120	14.911	1	17	6184.7	129.4	125.8	3.931	0.059	0.055	1.243	0.121	0.074	-999	1	0	-999	0
8815122	15.216	1	17	5753.5	124.0	119.3	3.995	0.066	0.054	1.104	0.096	0.077	-999	1	0	-999	0
8815143	15.004	1	17	5827.7	116.6	113.1	4.172	0.049	0.054	1.062	0.089	0.084	-999	1	0	-999	0
8815157	12.435	0	17	5923.8	105.6	104.9	4.377	0.036	0.040	1.036	0.066	0.070	-999	1	0	-999	0
8815179	15.725	4	17	5806.1	116.1	112.8	4.357	0.062	0.066	1.000	0.072	0.076	1	1	0	-999	0
8815182	12.806	1	17	6644.0	146.4	131.3	4.143	0.034	0.033	1.395	0.070	0.058	-999	3	0	-999	0
8815279	15.561	2	17	5493.0	113.6	108.9	4.348	0.144	0.229	0.910	0.082	0.069	-999	1	-999	1	0
8815352	14.31	1	17	5039.1	121.3	106.5	3.746	0.052	0.065	1.025	0.104	0.119	0	1	0	-999	0
8815376	15.134	1	17	5535.4	121.8	115.7	4.189	0.049	0.047	0.933	0.071	0.064	0	1	0	-999	0
8815381	15.516	1	17	5506.3	109.4	105.3	4.398	0.055	0.055	0.905	0.069	0.064	-999	1	0	-999	0
8815409	14.955	1	17	5529.5	105.3	103.0	4.532	0.032	0.043	0.831	0.044	0.052	-999	1	0	-999	0
8815422	13.595	0	17	6169.4	110.4	108.4	4.401	0.025	0.034	1.082	0.046	0.061	-999	1	0	-999	0
8815436	13.175	0	17	5804.9	117.3	104.9	4.204	0.031	0.035	1.177	0.055	0.077	-999	1	0	-999	0
8815478	14.969	1	17	5707.2	108.3	105.0	4.422	0.041	0.048	0.963	0.066	0.072	-999	1	0	-999	0
8815503	15.348	1	17	5844.0	122.8	117.1	4.100	0.054	0.063	1.100	0.107	0.086	-999	1	0	-999	0
8815582	15.575	1	17	5231.4	125.4	115.2	3.649	0.064	0.072	1.281	0.113	0.128	0	1	0	-999	0
8815586	15.386	1	17	5877.4	121.3	113.5	4.217	0.053	0.054	1.065	0.081	0.084	-999	1	0	-999	0
8815598	15.377	1	17	3637.6	73.4	74.1	4.744	0.011	0.011	0.472	0.011	0.012	0	1	0	-999	0
8815780	15.024	1	17	5826.0	111.0	108.7	4.372	0.044	0.049	1.005	0.072	0.077	-999	1	0	-999	0
8815849	14.61	1	17	6228.8	132.0	121.1	4.140	0.037	0.041	1.227	0.059	0.079	-999	1	0	-999	0
8815854	18.31	6	9	3428.1	69.6	56.4	4.966	0.012	0.012	0.227	0.009	0.009	0	1	-999	-999	0
8815868	8.246	0	1	6735.5	142.0	135.1	4.059	0.030	0.032	1.391	0.063	0.059	2	3	0	-999	0
8815875	15.911	1	17	4509.5	83.4	78.5	4.686	0.019	0.020	0.607	0.020	0.021	0	1	0	-999	0
8815883	13.977	1	17	5760.4	110.1	104.6	4.299	0.041	0.041	0.959	0.071	0.065	-999	1	0	-999	0
8815937	15.112	1	17	4406.8	82.1	80.0	4.648	0.016	0.019	0.651	0.021	0.022	1	1	0	-999	0
8816104	15.055	1	17	6135.7	132.3	109.5	4.123	0.043	0.048	1.232	0.067	0.094	-999	1	0	-999	0
8816175	14.934	1	17	5851.3	121.1	115.1	4.057	0.055	0.055	1.119	0.119	0.083	-999	1	0	-999	0
8816240	15.212	1	17	6017.8	111.0	108.1	4.076	0.046	0.057	1.211	0.079	0.105	-999	1	0	-999	0
8816272	15.995	1	17	5606.3	108.8	106.0	4.473	0.042	0.055	0.926	0.056	0.064	-999	1	0	-999	0
8816273	15.703	1	17	5311.7	107.5	93.2	4.417	0.050	0.042	0.858	0.061	0.046	0	1	0	-999	0
8816309	13.4	0	17	6221.0	123.5	122.4	4.117	0.034	0.036	1.208	0.059	0.088	-999	1	0	-999	0
8816315	14.924	1	17	5957.7	116.9	116.1	3.952	0.058	0.052	1.221	0.137	0.081	-999	1	0	-999	0
8816322	12.824	0	17	5435.5	118.8	104.2	4.427	0.037	0.028	0.811	0.058	0.043	-999	1	0	-999	0
8816372	13.173	0	17	6013.5	125.2	125.9	4.357	0.041	0.041	0.857	0.063	0.055	-999	1	0	-999	0
8816384	15.511	4	17	5789.6	105.7	102.5	4.480	0.029	0.042	0.962	0.049	0.061	-999	1	0	-999	0
8816453	11.873	0	17	6205.8	120.5	117.9	3.943	0.032	0.050	1.367	0.068	0.125	-999	1	0	-999	0
8816509	14.256	1	17	6373.8	113.4	115.8	4.362	0.019	0.027	1.202	0.037	0.051	-999	1	0	-999	0
8816575	15.505	1	17	5158.1	103.5	97.2	4.506	0.040	0.039	0.829	0.052	0.049	0	1	0	-999	0
8816599	14.689	1	17	5310.9	92.6	89.9	4.472	0.033	0.038	0.947	0.051	0.057	-999	1	0	-999	0
8816602	15.585	1	17	5556.3	110.6	109.0	4.427	0.049	0.053	0.920	0.067	0.068	-999	1	0	-999	0
8816633	13.231	0	17	5599.6	113.6	108.3	3.945	0.035	0.034	0.856	0.050	0.047	-999	1	0	-999	0
8816644	13.825	1	17	6519.2	116.1	111.9	4.350	0.015	0.020	1.251	0.029	0.038	-999	1	0	-999	0
8816653	15.15	1	17	5714.2	122.9	120.8	4.061	0.060	0.052	1.052	0.099	0.076	-999	1	0	-999	0
8816669	14.85	1	17	6013.7	117.0	121.2	4.390	0.033	0.044	1.063	0.060	0.077	-999	1	0	-999	0
8816790	14.327	1	17	6403.5	122.7	113.6	4.407	0.016	0.023	1.133	0.031	0.046	3	1	0	-999	0
8816793	14.241	1	17	5909.7	125.1	119.8	4.156	0.045	0.044	1.010	0.086	0.071	-999	1	0	-999	0
8816883	13.267	1	17	6052.0	210.0	232.0	4.259	0.185	0.185	1.005	0.165	0.120	6	2	-999	-999	1
8816957	13.842	1	17	6000.9	116.2	122.1	4.283	0.038	0.037	1.171	0.063	0.073	-999	1	0	-999	0
8817012	13.547	0	17	5917.7	116.3	112.3	4.348	0.042	0.041	0.956	0.071	0.067	-999	1	0	-999	0
8817043	14.866	1	17	5746.6	102.1	105.3	4.137	0.044	0.049	1.092	0.093	0.078	-999	1	0	-999	0
8817079	14.82	1	17	5916.7	114.9	109.8	4.149	0.043	0.049	1.117	0.083	0.090	-999	1	0	-999	0
8817141	15.026	1	17	5751.3	110.7	109.6	4.099	0.053	0.053	1.054	0.107	0.078	-999	1	0	-999	0
8817145	14.551	1	17	6009.7	108.3	105.0	4.402	0.031	0.042	1.058	0.055	0.072	-999	1	0	-999	0
8817146	15.297	1	17	5757.9	108.9	105.1	4.376	0.049	0.053	0.982	0.072	0.074	-999	1	0	-999	0
8817195	15.802	2	17	5965.4	113.5	114.1	4.161	0.067	0.065	1.128	0.086	0.091	-999	1	0	-999	0
8817229	14.41	1	17	5884.4	114.0	108.0	4.151	0.040	0.047	1.102	0.085	0.088	-999	1	0	-999	0
8817282	14.157	16	16	5086.3	102.9	88.9	3.507	0.071	0.079	1.017	0.158	0.153	0	1	0	-999	0
8817300	14.514	1	17	4819.9	75.4	73.2	4.559	0.025	0.031	0.823	0.035	0.041	1	1	0	-999	0
8817330	15.034	1	17	5607.3	113.4	108.9	4.281	0.047	0.048	0.941	0.072	0.068	-999	1	0	-999	0
8817445	14.504	16	17	6031.6	109.9	107.2	4.393	0.030	0.041	1.068	0.057	0.073	-999	1	0	-999	0
8817481	12.964	1	17	5546.3	103.8	98.8	4.351	0.042	0.039	0.896	0.067	0.057	-999	1	0	-999	0
8817483	15.807	1	17	5447.5	109.3	101.6	4.405	0.057	0.055	0.890	0.067	0.060	-999	1	0	-999	0
8817487	15.284	1	17	5829.7	114.7	110.5	4.256	0.050	0.052	1.029	0.078	0.079	-999	1	0	-999	0
8817499	15.426	1	17	5612.9	114.3	109.7	4.192	0.054	0.053	0.961	0.075	0.070	-999	1	0	-999	0
8817510	15.829	2	17	5913.5	109.9	105.7	4.492	0.038	0.047	0.957	0.061	0.063	-999	1	0	-999	0
8817526	15.147	1	17	5637.7	101.0	99.5	4.474	0.033	0.044	0.937	0.052	0.065	-999	1	0	-999	0
8817551	15.851	0	17	5976.0	113.5	120.6	3.846	0.047	0.042	1.400	0.149	0.086	2	1	0	-999	0
8817579	14.076	10	13	6252.3	120.4	128.4	4.053	0.039	0.046	1.135	0.094	0.074	1	1	0	-999	0
8817605	15.319	1	17	5530.4	97.9	92.2	4.547	0.022	0.033	0.874	0.036	0.050	-999	1	0	-999	0
8817664	16.082	10	17	4896.0	175.0	175.0	4.591	0.050	0.045	0.722	0.081	0.061	0	2	-999	-999	1
8817666	15.697	1	17	5691.6	108.3	103.1	4.327	0.060	0.059	0.964	0.074	0.072	-999	1	0	-999	0
8817673	14.486	1	17	6273.0	175.0	197.0	4.442	0.054	0.216	1.099	0.154	0.154	-999	2	-999	-999	1
8817676	15.009	1	17	5855.6	115.9	113.2	3.885	0.058	0.051	1.223	0.090	0.078	-999	1	0	-999	0
8817701	14.545	1	17	5224.3	118.2	109.7	3.751	0.039	0.053	1.160	0.083	0.108	0	1	0	-999	0
8817703	15.664	1	17	5435.5	100.9	99.3	4.511	0.037	0.051	0.880	0.050	0.060	-999	1	0	-999	0
8817759	14.624	1	17	5938.7	110.6	115.1	3.913	0.053	0.051	1.306	0.144	0.081	-999	1	0	-999	0
8817792	15.738	0	17	5187.5	129.3	121.6	3.533	0.033	0.059	1.617	0.083	0.163	2	1	0	-999	0
8817865	14.923	1	17	5659.5	119.5	112.6	3.990	0.047	0.043	1.068	0.073	0.070	-999	1	0	-999	0
8817880	13.273	0	17	6320.9	140.3	139.1	4.172	0.031	0.031	1.275	0.055	0.059	-999	1	0	-999	0
8817885	14.039	1	17	4780.3	80.0	66.4	3.693	0.047	0.038	0.931	0.087	0.058	2	1	0	-999	0
8817926	13.858	1	17	6113.0	114.1	114.8	4.283	0.038	0.039	1.085	0.070	0.071	6	1	0	-999	0
8817929	14.121	1	17	5575.1	101.6	101.8	4.430	0.040	0.045	0.925	0.068	0.069	-999	1	0	-999	0
8817944	14.873	1	17	4947.6	85.0	80.3	4.564	0.023	0.035	0.847	0.037	0.040	6	1	-999	-999	0
8817960	15.464	1	17	5069.8	90.8	82.2	4.517	0.037	0.034	0.813	0.048	0.044	1	1	0	-999	0
8818050	12.846	0	17	4899.8	88.3	81.5	3.502	0.076	0.084	1.077	0.186	0.175	6	3	0	-999	0
8818142	13.977	1	17	5081.9	115.0	103.0	3.779	0.045	0.058	1.022	0.090	0.108	0	1	0	-999	0
8818245	13.413	0	17	6447.4	130.6	122.6	3.840	0.031	0.052	1.516	0.063	0.161	11	3	0	-999	0
8818272	15.472	1	17	5027.7	145.1	93.4	3.197	0.072	0.083	1.739	0.277	0.270	2	2	0	-999	0
8818311	15.025	4	17	6248.8	119.2	112.4	3.928	0.051	0.057	1.418	0.089	0.125	-999	1	0	-999	0
8818343	14.629	1	17	5896.2	103.5	96.7	4.474	0.023	0.035	0.988	0.041	0.058	-999	1	0	-999	0
8818363	15.912	2	17	5311.4	87.5	76.5	4.315	0.052	0.053	0.867	0.046	0.034	-999	1	0	-999	0
8818524	15.824	4	17	5756.1	112.1	112.9	4.174	0.066	0.068	1.026	0.090	0.080	1	1	0	-999	0
8818552	15.965	2	17	5564.2	104.6	101.6	4.455	0.051	0.064	0.918	0.061	0.065	-999	1	0	-999	0
8818582	14.326	1	17	6251.5	107.9	109.2	4.360	0.026	0.033	1.164	0.047	0.060	-999	1	0	-999	0
8818590	13.545	0	17	5454.7	93.8	91.1	4.538	0.020	0.033	0.883	0.034	0.048	-999	1	0	-999	0
8818614	12.959	0	17	5073.8	101.7	88.2	3.523	0.055	0.069	1.318	0.130	0.173	0	1	0	-999	0
8818632	15.273	1	17	5580.3	116.2	110.5	4.107	0.054	0.053	0.977	0.075	0.070	-999	1	0	-999	0
8818640	15.355	2	16	5898.8	115.7	110.9	4.274	0.055	0.056	1.052	0.076	0.080	-999	1	0	-999	0
8818647	15.663	2	16	5535.7	105.9	104.7	4.435	0.051	0.058	0.914	0.064	0.067	-999	1	0	-999	0
8818649	13.656	1	17	6310.8	122.3	121.7	4.123	0.033	0.037	1.205	0.056	0.083	-999	1	0	-999	0
8818653	14.36	2	16	5691.8	14.5	11.4	4.726	0.003	0.004	0.705	0.004	0.006	-999	1	-999	-999	0
8818655	15.567	2	16	4835.3	86.0	84.9	3.151	0.120	0.126	1.193	0.241	0.240	2	2	0	-999	0
8818675	14.765	2	16	5888.5	93.9	92.0	4.420	0.022	0.030	1.117	0.040	0.052	-999	1	0	-999	0
8818701	15.695	1	17	5027.1	84.0	83.2	3.283	0.072	0.094	1.240	0.192	0.230	2	2	0	-999	0
8819042	14.975	2	16	5231.7	121.6	113.6	3.694	0.048	0.061	1.243	0.095	0.125	0	1	0	-999	0
8819061	14.955	4	16	5435.8	87.3	85.3	4.508	0.021	0.031	0.964	0.038	0.047	1	1	0	-999	0
8819102	15.874	4	16	5619.4	121.4	114.7	3.986	0.081	0.072	1.056	0.084	0.080	-999	1	0	-999	0
8819168	15.302	2	16	5663.7	110.6	107.4	4.357	0.053	0.052	0.952	0.073	0.071	-999	1	0	-999	0
8819183	13.449	2	16	6366.8	121.5	110.7	3.848	0.030	0.043	1.544	0.067	0.144	-999	1	0	-999	0
8819235	15.307	2	16	4918.6	87.5	80.3	4.563	0.029	0.031	0.777	0.039	0.042	1	1	0	-999	0
8819242	14.616	2	16	5896.9	126.7	118.1	4.141	0.084	0.092	1.104	0.111	0.099	-999	1	-999	-999	0
8819257	13.761	2	16	6048.2	116.9	114.4	4.346	0.040	0.042	1.015	0.069	0.070	-999	1	0	-999	0
8819333	15.438	4	17	5831.3	108.5	106.1	4.451	0.036	0.049	0.985	0.055	0.066	0	1	0	-999	0
8819338	15.397	1	17	5468.6	116.6	102.3	4.263	0.052	0.050	0.902	0.066	0.054	1	1	0	-999	0
8819413	14.97	2	16	6320.9	120.6	116.0	4.342	0.036	0.044	1.162	0.055	0.063	-999	1	0	-999	0
8819447	15.718	2	3	5697.8	107.5	102.7	4.496	0.033	0.045	0.933	0.050	0.059	-999	1	0	-999	0
8819496	14.624	1	17	6111.2	123.6	120.5	4.261	0.039	0.046	1.142	0.071	0.082	-999	1	0	-999	0
8819602	14.952	1	17	5451.1	111.8	104.9	4.430	0.045	0.044	0.870	0.066	0.057	-999	1	0	-999	0
8819619	13.572	0	17	6056.1	119.3	114.4	4.289	0.039	0.038	1.082	0.072	0.072	-999	1	0	-999	0
8819635	14.34	1	17	6196.8	124.8	120.9	4.086	0.036	0.043	1.280	0.062	0.095	-999	1	0	-999	0
8819672	14.983	1	17	5793.4	104.5	101.2	4.516	0.021	0.030	0.931	0.038	0.050	-999	1	0	-999	0
8819673	13.704	1	17	5423.0	95.1	87.0	4.426	0.036	0.026	0.795	0.050	0.036	-999	1	0	-999	0
8819704	14.037	1	17	5540.8	101.4	91.4	4.388	0.042	0.032	0.813	0.058	0.043	-999	1	0	-999	0
8819724	12.795	0	17	6223.3	119.6	110.9	3.985	0.032	0.034	1.419	0.065	0.076	-999	1	0	-999	0
8819749	13.311	1	17	5138.8	85.2	71.5	3.078	0.092	0.066	0.853	0.179	0.105	2	2	0	-999	0
8819754	14.568	1	17	6173.3	107.6	104.8	4.381	0.025	0.034	1.148	0.046	0.056	-999	1	0	-999	0
8819825	14.619	1	17	5401.2	94.0	89.1	4.567	0.020	0.033	0.839	0.033	0.049	-999	1	0	-999	0
8819875	14.153	1	17	6173.4	141.5	137.4	3.791	0.060	0.041	1.346	0.180	0.064	-999	1	0	-999	0
8821756	14.072	0	17	4906.6	97.5	83.6	3.547	0.052	0.065	1.382	0.139	0.168	2	1	0	-999	0
8821780	15.221	1	17	5191.7	95.9	92.4	4.566	0.025	0.036	0.812	0.038	0.051	1	1	0	-999	0
8821917	14.669	1	17	5867.4	113.8	107.9	4.213	0.044	0.048	1.063	0.079	0.083	-999	1	0	-999	0
8821922	14.555	1	17	5771.8	120.6	114.3	4.033	0.060	0.046	1.090	0.123	0.076	-999	1	0	-999	0
8821936	13.731	1	17	6125.2	131.0	130.6	3.694	0.050	0.034	1.427	0.105	0.067	-999	1	0	-1	0
8822025	15.205	1	17	5119.0	169.0	154.0	4.480	0.085	0.093	0.857	0.067	0.062	0	2	-999	-999	1
8822026	14.618	1	17	6240.5	132.9	124.4	4.177	0.046	0.044	1.237	0.063	0.081	1	1	0	-999	0
8822027	14.582	1	17	6294.6	114.4	110.7	4.400	0.022	0.032	1.124	0.042	0.057	-999	1	0	-999	0
8822037	15.434	1	17	6154.7	115.3	113.0	4.347	0.046	0.056	1.121	0.065	0.075	-999	1	0	-999	0
8822086	15.864	1	17	5169.8	100.1	93.9	4.541	0.034	0.043	0.821	0.045	0.052	0	1	0	-999	0
8822177	15.485	1	17	5657.8	107.0	99.2	4.539	0.025	0.033	0.890	0.042	0.049	-999	1	0	-999	0
8822182	15.894	4	17	5825.7	120.0	116.0	4.440	0.045	0.060	0.985	0.062	0.069	-999	1	0	-999	0
8822186	14.134	1	17	6102.9	120.4	118.1	4.287	0.042	0.042	1.052	0.072	0.071	-999	1	0	-999	0
8822212	15.376	1	17	6125.9	113.9	109.9	4.403	0.037	0.048	1.079	0.058	0.067	-999	1	0	-999	0
8822257	13.183	0	17	6215.3	113.3	98.6	3.705	0.025	0.024	1.831	0.053	0.060	-999	1	0	-999	0
8822295	15.197	1	17	6378.1	121.5	116.8	4.379	0.030	0.037	1.156	0.053	0.060	-999	1	0	-999	0
8822306	15.323	1	17	6006.3	119.6	116.6	4.321	0.052	0.054	1.079	0.073	0.079	-999	1	0	-999	0
8822329	14.739	1	17	6032.0	110.5	105.3	4.457	0.024	0.033	1.020	0.043	0.057	-999	1	0	-999	0
8822341	14.973	1	17	5925.1	127.5	125.7	4.289	0.045	0.049	1.057	0.079	0.082	-999	1	0	-999	0
8822366	12.547	0	17	6213.3	120.6	123.5	4.105	0.032	0.037	1.224	0.056	0.091	-999	1	0	0	0
8822400	15.663	2	17	6123.7	126.2	121.7	4.412	0.038	0.049	1.070	0.060	0.068	-999	1	0	-999	0
8822401	14.028	1	17	5663.0	109.9	105.5	4.339	0.045	0.044	0.952	0.074	0.070	-999	1	0	-999	0
8822408	14.631	1	17	6126.0	130.0	115.3	4.183	0.046	0.047	1.189	0.067	0.089	-999	1	0	-999	0
8822449	15.387	1	17	5965.7	113.2	111.1	4.405	0.040	0.052	1.039	0.061	0.072	-999	1	0	-999	0
8822504	13.491	1	17	6057.9	121.0	117.2	4.305	0.039	0.040	1.046	0.073	0.071	-999	1	0	-999	0
8822555	15.485	16	17	6900.6	146.8	137.5	3.845	0.044	0.042	1.618	0.083	0.095	3	2	0	-999	0
8822585	12.76	0	17	6860.1	143.2	125.3	4.451	0.029	0.020	1.105	0.038	0.046	-999	3	-999	-1	0
8822616	15.557	4	17	5481.4	107.2	108.4	4.506	0.035	0.049	0.891	0.050	0.060	0	1	0	-999	0
8822652	15.895	1	17	5068.0	153.0	138.0	4.608	0.028	0.077	0.833	0.052	0.091	0	2	-999	-999	1
8822697	15.378	1	17	4314.0	83.7	77.7	4.621	0.024	0.024	0.670	0.030	0.027	1	1	0	-999	0
8822701	15.75	4	17	6009.3	126.4	121.0	4.255	0.067	0.068	1.104	0.079	0.084	-999	1	0	-999	0
8822758	15.114	1	17	5942.4	113.7	111.9	4.378	0.043	0.051	1.042	0.067	0.076	-999	1	0	-999	0
8822766	15.19	1	17	5463.2	113.5	101.7	4.216	0.050	0.047	0.906	0.065	0.055	-999	1	0	-999	0
8822830	15.591	1	17	5960.0	112.2	105.6	4.447	0.033	0.044	1.014	0.053	0.064	-999	1	0	-999	0
8822905	15.221	1	17	5682.7	119.1	112.3	4.286	0.055	0.056	0.967	0.075	0.073	-999	1	0	-999	0
8822976	14.364	1	17	5729.3	119.2	115.7	4.184	0.046	0.047	1.010	0.087	0.077	-999	1	0	-999	0
8823084	13.886	1	17	6022.8	116.9	116.4	4.193	0.031	0.040	1.225	0.055	0.077	-999	1	0	-999	0
8823261	13.598	0	17	6591.3	137.4	129.7	3.901	0.034	0.035	1.578	0.080	0.080	1	1	0	-999	0
8823278	15.908	2	17	5715.9	246.3	150.6	3.921	0.085	0.064	1.136	0.150	0.104	-999	1	0	-999	0
8823311	13.824	1	17	6789.8	149.9	169.4	4.141	0.030	0.029	1.389	0.072	0.061	-999	1	0	-999	0
8823353	15.204	1	17	5847.3	125.3	119.8	4.108	0.049	0.058	1.099	0.108	0.090	-999	1	0	-999	0
8823385	15.688	2	17	5886.4	133.2	117.5	4.454	0.035	0.042	0.996	0.058	0.067	-999	1	0	-999	0
8823426	15.591	2	17	3829.6	78.5	73.7	4.707	0.012	0.013	0.524	0.013	0.013	8	1	0	-1	0
8823472	15.324	1	17	5582.3	109.9	102.8	4.457	0.041	0.048	0.926	0.061	0.067	-999	1	0	-999	0
8823491	15.246	1	17	5720.7	117.2	117.4	4.091	0.059	0.058	1.043	0.099	0.078	-999	1	0	-999	0
8823501	15.819	4	17	5873.2	139.0	135.7	4.109	0.060	0.064	1.111	0.114	0.103	-999	1	0	-999	0
8823534	14.652	1	17	5423.1	100.1	97.7	4.482	0.039	0.047	0.886	0.057	0.063	1	1	0	-999	0
8823568	11.502	0	17	6158.8	122.6	117.8	4.103	0.030	0.038	1.206	0.061	0.096	-999	1	0	-999	0
8823578	15.027	1	17	5944.7	122.7	119.2	3.959	0.064	0.055	1.213	0.134	0.086	-999	1	0	-999	0
8823641	15.387	1	17	5393.0	111.4	97.5	4.344	0.098	0.101	0.880	0.062	0.050	-999	1	-999	-999	0
8823658	15.495	4	17	5609.8	122.8	117.7	4.076	0.067	0.063	1.002	0.079	0.074	9	1	0	-999	0
8823666	13.917	0	17	6455.4	130.8	140.3	4.158	0.032	0.031	1.319	0.058	0.052	3	1	0	-999	0
8823734	14.701	1	17	5926.7	111.6	115.5	4.023	0.057	0.060	1.175	0.118	0.088	-999	1	0	-999	0
8823741	15.812	1	17	5063.3	91.6	87.5	4.439	0.042	0.040	0.826	0.034	0.029	1	1	1	-999	0
8823744	13.543	0	17	6461.2	127.5	109.5	3.752	0.034	0.039	1.706	0.073	0.112	-999	1	0	-999	0
8823764	15.772	1	17	5334.0	98.7	83.2	4.212	0.065	0.065	0.882	0.048	0.035	0	1	0	-999	0
8823778	15.205	1	17	5807.0	111.9	111.4	4.194	0.055	0.058	1.042	0.086	0.081	-999	1	0	-999	0
8823833	12.903	0	17	5427.8	97.6	92.1	4.493	0.039	0.040	0.835	0.056	0.056	-999	1	0	-1	0
8823846	14.428	1	17	5743.0	111.8	108.2	4.231	0.088	0.085	1.003	0.083	0.078	-999	1	0	-999	0
8823848	14.431	1	17	5328.9	94.7	90.5	4.500	0.036	0.042	0.864	0.053	0.059	-999	1	0	-999	0
8823893	13.315	1	17	6365.8	123.2	112.3	3.797	0.038	0.041	1.633	0.072	0.124	2	1	0	-1	0
8823944	15.15	1	17	5818.1	118.7	115.1	4.122	0.056	0.063	1.079	0.103	0.085	-999	1	0	-999	0
8823953	13.467	0	17	6292.2	119.4	120.5	4.288	0.032	0.043	1.202	0.066	0.076	-999	1	0	-999	0
8823977	13.863	1	17	5931.6	124.2	110.0	4.209	0.038	0.040	1.133	0.069	0.080	-999	1	0	-999	0
8823992	13.688	1	17	6425.4	126.6	122.9	4.247	0.034	0.031	1.283	0.058	0.054	-999	1	0	-999	0
8824001	14.506	1	17	5300.5	82.8	72.4	4.235	0.031	0.028	0.878	0.038	0.028	1	1	0	-999	0
8824028	13.496	0	17	6175.1	127.3	129.8	4.180	0.041	0.040	1.207	0.067	0.086	-999	1	0	-999	0
8824100	13.613	0	17	6067.5	118.6	119.1	4.222	0.036	0.039	1.128	0.067	0.077	-999	1	0	-999	0
8824137	15.695	2	17	6191.3	128.5	115.6	4.238	0.074	0.076	1.183	0.074	0.085	-999	1	0	-999	0
8824278	13.383	4	17	6245.2	129.2	128.2	4.283	0.049	0.054	1.184	0.068	0.080	2	1	0	-999	0
8824340	14.617	1	17	6382.4	128.1	124.2	3.960	0.046	0.048	1.432	0.080	0.094	-999	1	0	-999	0
8824405	14.191	1	17	6096.4	112.2	108.7	4.398	0.027	0.039	1.083	0.051	0.070	-999	1	0	-999	0
8824413	15.221	4	17	5808.1	111.8	109.2	4.397	0.048	0.056	0.996	0.067	0.075	-999	1	0	-999	0
8824420	15.841	4	17	5780.8	109.2	105.2	4.461	0.042	0.057	0.966	0.059	0.065	-999	1	0	-999	0
8824424	15.219	4	17	6086.3	124.8	121.1	3.873	0.113	0.115	1.360	0.168	0.131	-999	1	0	-999	0
8824461	12.666	0	17	6574.1	134.8	133.4	3.778	0.046	0.053	1.477	0.145	0.112	-999	1	0	-999	0
8824488	15.714	2	17	6023.6	122.4	118.3	4.226	0.067	0.068	1.122	0.078	0.087	-999	1	0	-999	0
8824499	15.807	1	17	5853.0	157.0	192.0	4.529	0.046	0.184	0.990	0.104	0.127	1	2	-999	-999	1
8824545	13.486	0	17	5855.8	110.1	104.0	4.086	0.034	0.052	1.224	0.063	0.113	-999	1	0	-999	0
8824559	15.628	4	17	5892.0	121.4	117.7	4.326	0.058	0.057	1.035	0.076	0.079	-999	1	0	-999	0
8824562	15.457	1	17	6099.4	122.5	122.1	4.284	0.055	0.058	1.128	0.074	0.083	-999	1	0	-999	0
8824604	14.558	1	17	5608.0	110.3	107.9	4.366	0.048	0.048	0.934	0.073	0.069	-999	1	0	-999	0
8824612	12.475	0	17	6314.1	121.2	112.0	3.916	0.032	0.044	1.462	0.071	0.131	-999	1	0	-999	0
8824617	15.353	1	17	5589.0	103.4	100.6	4.499	0.031	0.044	0.916	0.048	0.059	-999	1	0	-999	0
8824646	13.003	0	17	6221.3	121.0	113.5	3.948	0.033	0.049	1.400	0.070	0.131	11	1	0	-999	0
8824669	14.329	1	17	5862.1	118.2	118.7	4.075	0.049	0.052	1.118	0.115	0.085	-999	1	0	-999	0
8824674	14.003	1	17	5955.0	111.3	113.7	4.027	0.039	0.052	1.251	0.081	0.109	-999	1	0	-999	0
8824824	15.51	1	17	5303.0	159.0	159.0	4.652	0.030	0.090	0.748	0.073	0.073	0	2	-999	-999	1
8824841	15.702	4	17	6144.4	121.8	113.9	3.988	0.097	0.097	1.306	0.123	0.113	1	1	0	-999	0
8824858	13.096	0	17	6501.8	126.2	124.2	3.912	0.032	0.033	1.532	0.077	0.075	-999	1	0	-999	0
8824877	14.81	1	17	5190.1	93.4	85.5	4.525	0.034	0.038	0.834	0.047	0.053	0	1	0	-999	0
8824896	14.807	1	17	5474.0	164.0	147.0	4.551	0.045	0.144	0.870	0.091	0.082	0	2	-999	-999	1
8824898	15.687	1	17	5369.3	100.7	84.5	4.247	0.057	0.056	0.882	0.053	0.039	6	1	0	-999	0
8824924	15.035	1	17	5900.5	113.4	111.4	4.374	0.044	0.051	1.029	0.069	0.077	-999	1	0	-999	0
8824937	14.811	1	17	5600.1	116.8	114.8	3.820	0.042	0.043	1.201	0.068	0.076	0	1	0	-999	0
8824995	14.224	16	17	6476.3	128.3	119.7	3.815	0.038	0.042	1.623	0.078	0.107	-999	1	0	-999	0
8825017	15.683	1	17	5081.1	99.2	91.1	4.493	0.044	0.037	0.816	0.049	0.039	0	1	0	-999	0
8825084	15.71	4	17	5698.0	117.8	112.9	4.228	0.068	0.068	0.985	0.080	0.075	-999	1	0	-999	0
8825101	14.947	1	17	5654.3	116.6	111.5	4.330	0.049	0.049	0.951	0.075	0.070	-999	1	0	-999	0
8825111	13.875	1	17	4936.6	102.1	90.6	3.588	0.069	0.080	1.068	0.160	0.165	0	1	0	-999	0
8825143	15.394	1	17	5703.3	124.5	117.8	3.772	0.068	0.066	1.279	0.091	0.094	1	1	0	-999	0
8825177	14.964	1	17	5294.8	129.6	120.1	3.682	0.046	0.057	1.295	0.087	0.118	2	1	0	-999	0
8825210	14.054	1	17	5672.2	116.9	112.0	4.353	0.045	0.045	0.955	0.076	0.072	-999	1	0	-999	0
8825236	15.937	1	17	5482.3	126.3	118.3	4.049	0.076	0.071	0.966	0.074	0.071	-999	1	0	-999	0
8825261	15.63	4	17	5585.1	104.3	99.6	4.520	0.029	0.041	0.901	0.046	0.055	-999	1	0	-999	0
8825298	14.187	1	17	5866.5	115.2	107.6	4.188	0.039	0.046	1.075	0.080	0.084	-999	1	0	-999	0
8825354	15.022	4	17	5618.7	124.2	118.9	4.102	0.054	0.051	0.994	0.080	0.072	-999	1	0	-999	0
8825368	14.207	1	17	6555.2	134.0	129.8	4.268	0.031	0.035	1.298	0.056	0.059	-999	1	0	-999	0
8825404	14.237	10	10	6128.6	122.5	122.8	4.246	0.041	0.043	1.094	0.071	0.074	-999	1	0	-999	0
8825417	13.955	1	17	6771.4	141.0	129.9	4.303	0.023	0.029	1.323	0.044	0.046	-999	3	0	-999	0
8825421	14.229	10	10	6169.7	122.1	123.6	3.778	0.048	0.059	1.531	0.122	0.151	-999	1	0	-999	0
8825438	13.014	0	17	6434.4	124.3	120.0	3.883	0.040	0.042	1.539	0.077	0.093	8	1	0	-999	0
8825472	14.482	1	17	5840.5	126.8	124.6	3.941	0.056	0.045	1.174	0.109	0.076	-999	1	0	-999	0
8825477	15.021	1	17	5835.7	116.4	111.6	4.316	0.051	0.051	1.016	0.076	0.077	-999	1	0	-999	0
8825511	15.552	4	17	5271.4	93.6	81.7	4.378	0.047	0.040	0.854	0.049	0.035	1	1	0	-999	0
8825536	15.575	4	17	5930.1	125.3	117.4	4.200	0.058	0.060	1.095	0.085	0.088	-999	1	0	-999	0
8825537	14.51	1	17	5897.4	119.4	122.8	4.033	0.053	0.052	1.151	0.122	0.085	-999	1	0	-999	0
8825565	15.877	14	17	3420.7	88.8	71.1	4.898	0.009	0.009	0.290	0.008	0.008	1	1	0	-999	0
8825583	15.123	1	17	5785.2	130.8	124.9	3.930	0.063	0.055	1.161	0.090	0.079	-999	1	0	-999	0
8825632	15.961	4	17	5398.8	129.5	119.2	4.089	0.079	0.078	0.921	0.069	0.061	-999	1	0	-999	0
8825662	15.164	1	3	5475.5	132.1	129.8	3.835	0.050	0.051	1.141	0.076	0.083	-999	1	0	-999	0
8825676	15.97	1	17	5256.0	111.0	98.2	4.464	0.052	0.048	0.848	0.058	0.049	7	1	0	-999	0
8825813	13.92	1	17	6780.0	162.0	283.0	4.328	0.056	0.224	1.373	0.190	0.209	-999	2	-999	-999	1
8825833	15.232	1	17	5819.6	124.5	119.5	4.027	0.066	0.061	1.118	0.119	0.082	-999	1	0	-999	0
8825836	14.298	16	16	5317.7	131.6	124.3	3.871	0.040	0.046	1.042	0.070	0.078	0	1	0	-999	0
8825860	15.327	1	17	5905.3	116.2	113.6	4.371	0.047	0.055	1.031	0.069	0.077	-999	1	0	-999	0
8825925	12.73	1	17	5236.1	82.0	79.9	4.532	0.031	0.022	0.732	0.043	0.030	0	1	0	-999	0
8825926	15.267	1	17	5873.8	113.7	110.0	4.422	0.037	0.047	1.010	0.059	0.072	-999	1	0	-999	0
8825968	15.26	1	17	6074.7	119.1	118.0	4.323	0.048	0.052	1.104	0.070	0.079	-999	1	0	-999	0
8825972	14.973	1	17	5375.3	133.9	127.5	3.699	0.045	0.052	1.302	0.083	0.104	0	1	0	-999	0
8826003	13.5	1	17	6096.4	116.8	111.6	3.979	0.034	0.050	1.321	0.075	0.127	2	1	0	-999	0
8826014	14.201	1	17	6372.7	141.4	127.6	4.097	0.039	0.041	1.329	0.065	0.067	-999	1	0	-999	0
8826039	13.395	1	17	6186.9	119.8	113.4	3.958	0.030	0.031	1.504	0.059	0.071	-999	1	0	-999	0
8826089	13.86	1	17	6440.1	117.1	122.0	4.221	0.028	0.032	1.402	0.056	0.056	0	1	0	-999	0
8826140	15.87	4	17	5721.8	135.2	121.8	4.369	0.060	0.057	0.972	0.077	0.076	-999	1	0	-999	0
8826156	15.975	1	17	4712.9	97.2	94.4	4.583	0.036	0.042	0.737	0.043	0.044	0	1	-999	-999	0
8826177	14.971	1	17	5833.4	121.7	110.7	4.211	0.047	0.048	1.048	0.086	0.083	-999	1	0	-999	0
8826187	15.49	1	17	6268.4	118.6	113.7	4.404	0.032	0.040	1.107	0.054	0.062	-999	1	0	-999	0
8826202	15.95	4	17	5146.4	88.8	81.0	4.418	0.042	0.037	0.836	0.039	0.030	0	1	0	-999	0
8826250	15.564	1	17	5703.1	116.1	112.8	4.195	0.064	0.065	0.996	0.083	0.076	-999	1	0	-999	0
8826303	13.869	2	17	6089.7	276.3	220.3	3.826	0.047	0.034	1.309	0.209	0.091	-999	1	0	-999	0
8826306	14.709	1	17	5477.8	92.0	94.5	4.509	0.029	0.042	0.894	0.046	0.061	-999	1	0	-999	0
8826378	13.927	1	17	6074.8	113.2	113.3	4.125	0.039	0.046	1.097	0.085	0.080	-999	1	0	-999	0
8826381	15.432	4	17	5864.0	115.4	108.9	4.150	0.059	0.063	1.088	0.094	0.087	-999	1	0	-999	0
8826425	15.795	4	17	5366.7	102.1	98.4	4.535	0.032	0.046	0.857	0.046	0.057	-999	1	0	-999	0
8826449	13.868	2	17	6692.8	146.8	135.6	4.247	0.031	0.031	1.290	0.053	0.048	-999	3	0	-999	0
8826674	15.377	4	17	5840.9	105.7	104.4	4.455	0.033	0.045	0.986	0.053	0.065	-999	1	0	-999	0
8826689	14.447	1	17	5885.9	121.2	112.4	4.192	0.041	0.047	1.082	0.080	0.086	-999	1	0	-999	0
8826742	15.22	1	17	6098.8	121.2	120.1	4.306	0.048	0.051	1.119	0.071	0.080	-999	1	0	-999	0
8826790	14.22	10	10	6242.2	132.1	131.7	4.138	0.035	0.044	1.263	0.062	0.080	-999	1	0	-999	0
8827331	14.642	1	17	6122.2	126.8	112.8	4.041	0.037	0.047	1.273	0.065	0.111	-999	1	0	-999	0
8827332	15.595	2	17	5911.1	112.3	108.7	4.485	0.028	0.037	0.972	0.048	0.057	-999	1	0	-999	0
8827390	15.757	2	17	6076.6	122.7	120.5	3.933	0.088	0.088	1.310	0.135	0.113	-999	1	0	-999	0
8827414	15.074	4	17	5937.3	116.4	114.6	4.142	0.048	0.052	1.130	0.084	0.093	-999	1	0	-999	0
8827448	15.855	4	17	5815.2	121.6	118.8	4.236	0.065	0.065	1.030	0.084	0.081	1	1	0	-999	0
8827498	14.008	1	17	6154.6	123.9	117.4	4.114	0.039	0.039	1.246	0.063	0.095	-999	1	0	-999	0
8827500	14.067	1	17	5852.3	115.9	113.4	4.340	0.042	0.045	1.018	0.076	0.077	-999	1	0	-999	0
8827518	14.2	1	17	5666.9	99.2	96.9	4.486	0.027	0.038	0.940	0.046	0.062	-999	1	0	-999	0
8827531	15.525	2	17	5532.4	109.5	109.2	4.468	0.041	0.051	0.912	0.058	0.066	-999	1	0	-999	0
8827536	15.471	1	17	5154.6	96.2	86.2	4.472	0.043	0.035	0.829	0.053	0.041	1	1	0	-999	0
8827543	14.542	1	17	6212.2	114.7	110.2	4.412	0.021	0.032	1.098	0.041	0.060	-999	1	0	-999	0
8827558	13.845	1	17	6014.8	116.1	114.7	4.329	0.041	0.044	1.080	0.073	0.079	-999	1	0	-999	0
8827582	14.886	1	17	6166.5	125.3	118.5	4.292	0.043	0.044	1.150	0.068	0.080	-999	1	0	-999	0
8827587	15.182	1	17	6237.5	119.6	117.1	4.348	0.035	0.046	1.150	0.058	0.072	-999	1	0	-999	0
8827615	15.373	1	17	5722.0	171.0	171.0	4.621	0.032	0.128	0.814	0.071	0.086	-999	2	-999	-999	1
8827621	15.656	1	17	5643.9	122.3	116.0	4.324	0.056	0.053	0.949	0.075	0.071	-999	1	0	-999	0
8827701	15.698	1	17	6003.5	124.9	127.6	3.822	0.087	0.083	1.349	0.157	0.109	-999	1	0	-999	0
8827720	14.474	1	17	5862.2	119.6	113.2	4.234	0.041	0.045	1.051	0.078	0.082	-999	1	0	-999	0
8827740	13.395	3	16	5854.6	113.6	104.7	4.110	0.030	0.049	1.178	0.071	0.100	-999	1	0	-999	0
8827779	15.837	1	17	4668.1	83.8	80.2	4.568	0.028	0.023	0.746	0.035	0.030	1	1	0	-999	0
8827838	15.549	2	17	6087.2	121.1	112.6	4.012	0.060	0.065	1.275	0.092	0.110	-999	1	0	-999	0
8827899	15.749	2	17	4854.0	129.3	112.9	4.524	0.052	0.066	0.784	0.051	0.043	1	1	-999	-999	0
8827930	15.999	1	17	5664.7	104.1	105.4	4.399	0.047	0.057	1.059	0.056	0.063	-999	1	0	1	0
8827931	11.789	3	16	4827.8	73.8	71.8	4.538	0.031	0.026	0.799	0.042	0.035	1	1	0	-999	0
8828041	13.656	1	17	6340.1	127.0	114.6	3.851	0.033	0.033	1.632	0.069	0.077	-999	1	0	-999	0
8828101	12.331	0	17	5606.1	103.3	101.1	4.374	0.041	0.041	0.923	0.069	0.063	-999	1	0	-999	0
8831565	14.137	1	17	6436.2	133.7	126.1	3.966	0.039	0.040	1.444	0.077	0.081	-999	1	0	-999	0
8831573	11.63	0	17	5537.3	100.4	98.7	4.400	0.041	0.044	0.914	0.070	0.067	-999	1	0	-999	0
8831606	15.323	1	17	6094.2	134.9	125.6	4.395	0.034	0.042	1.081	0.062	0.073	-999	1	0	-999	0
8831622	15.528	1	17	5475.6	101.0	98.8	4.539	0.027	0.040	0.872	0.042	0.054	-999	1	0	-999	0
8831759	13.145	0	17	3802.7	75.9	70.3	1.030	0.117	0.119	1.232	0.358	0.277	2	2	0	-999	0
8831841	15.115	4	17	5959.8	189.0	195.8	3.900	0.039	0.038	1.027	0.090	0.087	1	1	0	-999	0
8831851	15.068	1	17	5658.8	110.8	108.6	4.404	0.046	0.051	0.949	0.070	0.072	-999	1	0	-999	0
8831882	15.484	4	17	5994.7	163.3	128.3	4.251	0.059	0.050	1.100	0.091	0.089	-999	1	0	-999	0
8831932	14.194	1	17	5883.3	105.4	106.2	4.383	0.033	0.040	1.077	0.059	0.070	6	1	0	-999	0
8831934	13.441	0	17	6149.9	115.0	118.0	4.314	0.036	0.039	1.128	0.066	0.071	-999	1	0	-999	0
8831942	15.225	1	17	6405.0	138.8	132.6	3.988	0.063	0.061	1.412	0.087	0.091	-999	1	0	-999	0
8831970	15.648	4	17	5505.9	110.5	109.6	4.441	0.051	0.057	0.906	0.064	0.066	-999	1	0	-999	0
8831975	13.835	1	17	6485.1	132.8	126.9	3.739	0.050	0.052	1.511	0.157	0.113	-999	1	0	-999	0
8831988	15.615	1	17	5470.0	117.1	114.0	4.502	0.054	0.083	0.879	0.062	0.064	-999	1	-999	-999	0
8832010	15.763	2	17	5589.3	107.3	104.9	4.460	0.044	0.055	0.925	0.059	0.066	-999	1	0	-999	0
8832053	14.877	1	17	6171.8	132.8	120.4	4.093	0.047	0.048	1.264	0.066	0.097	-999	1	0	-999	0
8832059	14.912	1	17	5245.0	139.4	127.5	3.714	0.045	0.055	1.091	0.093	0.104	2	1	0	-999	0
8832096	13.113	1	17	5578.0	109.9	110.4	4.389	0.042	0.043	0.931	0.070	0.065	-999	1	0	-999	0
8832100	15.192	1	17	4794.9	87.3	88.4	3.281	0.079	0.094	1.217	0.211	0.223	2	2	0	-999	0
8832131	13.46	1	17	6458.6	139.1	142.3	4.200	0.032	0.032	1.299	0.063	0.062	-999	3	0	-999	0
8832161	15.64	1	17	5431.7	102.0	99.4	4.582	0.026	0.038	0.791	0.033	0.040	0	1	0	-999	0
8832164	12.14	1	17	6508.7	127.0	133.3	4.079	0.031	0.033	1.381	0.068	0.064	-999	1	0	-999	0
8832194	11.622	1	2	5594.0	186.0	186.0	4.406	0.139	0.186	0.869	0.123	0.076	0	2	-999	-999	1
8832211	14.207	10	10	6187.3	138.5	121.2	4.170	0.047	0.040	1.221	0.064	0.085	-999	1	0	-999	0
8832226	15.787	4	17	4863.9	93.9	86.3	4.561	0.031	0.031	0.771	0.040	0.039	0	1	0	-999	0
8832368	15.254	1	17	6309.1	136.3	133.2	4.283	0.047	0.054	1.208	0.068	0.078	-999	1	0	-999	0
8832401	15.631	4	17	5876.8	126.2	133.7	4.523	0.029	0.032	0.922	0.047	0.053	-999	1	0	-999	0
8832512	14.943	1	17	5383.1	100.5	98.1	4.509	0.033	0.044	0.874	0.049	0.061	1	1	0	0	0
8832530	13.037	0	17	6144.1	140.3	130.6	4.189	0.040	0.038	0.987	0.083	0.069	-999	1	0	-999	0
8832586	15.841	1	17	5565.7	123.7	118.1	4.310	0.062	0.060	0.925	0.073	0.066	-999	1	0	-999	0
8832596	13.828	1	17	5927.5	132.1	128.6	4.057	0.041	0.040	0.920	0.064	0.057	-999	1	0	-999	0
8832613	15.833	4	17	4665.6	91.2	83.1	4.608	0.022	0.026	0.715	0.032	0.033	1	1	0	-999	0
8832643	15.28	1	17	5516.2	101.8	98.7	4.547	0.022	0.034	0.873	0.037	0.051	-999	1	0	-999	0
8832658	15.495	4	17	5868.8	113.3	110.6	4.422	0.039	0.051	1.007	0.060	0.071	-999	1	0	-999	0
8832687	14.518	1	17	6093.7	127.4	122.2	4.316	0.044	0.044	1.014	0.073	0.070	-999	1	0	-999	0
8835836	15.145	1	17	6386.2	126.7	124.6	4.355	0.028	0.039	1.187	0.050	0.064	-999	1	0	-999	0
8835876	13.627	2	15	5723.0	114.9	98.5	4.410	0.039	0.030	0.765	0.048	0.037	-999	1	0	-999	0
8835912	15.912	2	15	5665.9	151.9	144.9	3.771	0.082	0.078	1.270	0.107	0.106	0	1	0	-999	0
8836224	13.989	1	17	5194.3	154.7	138.0	3.667	0.033	0.049	1.394	0.072	0.104	1	3	0	-1	0
8836240	14.298	16	16	5932.3	116.1	126.5	4.065	0.038	0.053	1.201	0.086	0.104	-999	1	0	-999	0
8836323	14.938	1	17	5885.1	115.9	114.8	4.416	0.035	0.045	1.016	0.059	0.074	-999	1	0	-999	0
8836465	15.115	1	17	6497.1	154.7	152.1	4.196	0.047	0.046	1.312	0.066	0.064	-999	1	0	-999	0
8836473	12.778	0	17	7274.4	199.8	265.9	4.107	0.028	0.029	1.664	0.092	0.100	10	2	0	-999	0
8836530	14.974	1	17	6294.1	123.7	123.9	4.379	0.034	0.042	1.078	0.053	0.066	-999	1	0	-999	0
8836569	14.213	16	16	5912.2	130.0	119.3	4.293	0.039	0.040	1.117	0.071	0.073	-999	1	0	-999	0
8836857	15.537	1	17	6229.0	127.3	120.8	4.412	0.031	0.039	1.092	0.053	0.063	-999	1	0	-999	0
8836888	15.164	1	17	5737.0	124.4	119.4	4.377	0.050	0.053	0.975	0.074	0.076	1	1	0	1	0
8836949	15.163	1	17	5602.0	152.0	169.0	4.535	0.046	0.184	0.958	0.095	0.104	-999	2	-999	-999	1
8836957	13.897	1	17	5308.6	121.9	115.0	4.543	0.048	0.061	0.787	0.050	0.048	1	1	-999	-999	0
8836997	14.429	16	17	6480.8	145.5	139.4	4.094	0.040	0.043	1.317	0.059	0.058	1	1	0	-999	0
8837122	15.301	4	17	6048.0	121.8	117.7	4.393	0.036	0.047	1.070	0.060	0.073	-999	1	0	-999	0
8837159	14.977	1	17	6039.6	144.8	130.5	4.074	0.040	0.051	1.228	0.078	0.117	-999	1	0	-999	0
8837452	14.693	1	17	6091.0	181.0	200.0	4.436	0.087	0.203	0.998	0.142	0.129	8	2	-999	-999	1
8837487	13.786	1	17	6301.7	132.7	131.7	4.345	0.038	0.041	1.046	0.066	0.070	-999	1	0	-999	0
8837530	13.103	1	17	7282.6	151.3	151.4	3.852	0.028	0.027	2.090	0.051	0.058	-999	2	0	-999	0
8837541	17.122	6	9	3579.1	80.8	71.0	4.918	0.010	0.010	0.278	0.009	0.009	0	1	0	-999	0
8837812	17.513	6	9	3407.7	78.3	76.1	4.921	0.009	0.009	0.266	0.008	0.008	0	1	0	-999	0
8837965	15.469	1	3	5212.0	136.7	114.3	4.480	0.038	0.039	0.888	0.060	0.057	0	1	0	-999	0
8838070	15.061	1	17	6979.8	153.8	150.5	4.143	0.033	0.035	1.527	0.083	0.074	3	2	0	-999	0
8838190	13.846	1	17	6307.9	160.7	158.8	3.834	0.054	0.038	1.278	0.152	0.060	-999	1	0	-999	0
8838463	13.707	1	17	6155.4	124.7	123.1	4.097	0.044	0.044	1.066	0.098	0.075	-999	1	0	-999	0
8838605	15.371	1	17	5185.8	105.3	94.4	4.496	0.041	0.038	0.835	0.054	0.049	1	1	0	-999	0
8838609	14.495	1	17	5871.2	139.2	133.0	4.304	0.046	0.046	0.983	0.077	0.072	1	1	0	-999	0
8838612	15.629	2	17	5265.4	110.7	102.4	4.515	0.037	0.044	0.849	0.050	0.057	0	1	0	-999	0
8838626	14.42	1	17	6397.1	156.3	135.9	4.226	0.035	0.034	1.276	0.062	0.062	-999	1	0	-999	0
8838672	15.878	2	17	4963.4	108.9	98.2	4.560	0.030	0.034	0.785	0.041	0.044	0	1	1	-999	0
8839188	13.919	1	17	5478.5	161.0	137.0	3.938	0.033	0.029	1.188	0.042	0.045	0	1	0	-999	0
8839214	15.716	2	3	5273.0	101.8	86.2	4.354	0.040	0.035	0.858	0.045	0.031	1	1	1	-999	0
8839297	15.702	1	17	4790.1	128.8	114.7	4.643	0.033	0.033	0.626	0.031	0.028	0	1	-999	-999	0
8839366	13.605	0	17	5806.3	119.2	120.8	4.207	0.037	0.044	1.081	0.075	0.080	1	1	0	-999	0
8839449	14.713	1	17	4948.5	104.9	96.0	4.583	0.023	0.030	0.769	0.034	0.043	8	1	0	-999	0
8839656	15.967	4	17	3753.2	87.1	77.8	4.726	0.013	0.014	0.499	0.015	0.014	1	1	-999	-999	0
8839664	15.999	4	17	4408.7	92.4	87.6	4.606	0.025	0.025	0.693	0.032	0.029	1	1	0	-999	0
8840075	10.353	0	17	5945.6	102.3	102.6	4.153	0.036	0.044	1.132	0.075	0.092	-999	1	0	-999	0
8840117	12.676	0	17	7369.5	166.0	158.8	3.895	0.036	0.035	1.723	0.083	0.089	10	2	0	-999	0
8840379	13.833	1	17	5637.8	131.8	124.4	4.084	0.042	0.041	0.926	0.069	0.061	-999	1	0	-999	0
8840543	13.314	0	17	6093.2	118.0	116.8	4.479	0.032	0.038	0.901	0.048	0.055	-999	1	0	-999	0
8840576	14.925	1	17	5685.1	122.6	121.2	4.424	0.038	0.044	0.973	0.065	0.069	0	1	0	-999	0
8840605	15.747	2	17	5754.8	125.6	121.0	4.404	0.051	0.060	0.978	0.068	0.075	1	1	0	-999	0
8840715	15.548	2	3	6155.9	184.0	147.4	4.411	0.028	0.035	1.086	0.056	0.069	-999	1	0	-999	0
8840727	15.182	1	17	6466.9	195.0	209.1	4.343	0.028	0.035	1.219	0.062	0.080	-999	1	0	-999	0
8840755	14.322	1	17	6056.8	133.7	115.7	4.074	0.034	0.049	1.253	0.063	0.109	0	1	0	-999	0
8840838	15.253	1	3	5947.7	124.9	123.5	4.400	0.038	0.049	1.038	0.062	0.075	1	1	0	-999	0
8840857	12.885	0	17	6041.9	127.9	124.7	4.326	0.036	0.040	1.118	0.069	0.073	-999	1	0	-999	0
8840912	13.387	0	17	6814.8	154.5	158.6	3.701	0.078	0.067	1.861	0.140	0.138	-999	2	0	-999	0
8840914	13.77	1	17	6715.7	145.3	150.2	4.192	0.035	0.033	1.320	0.060	0.046	-999	1	0	-999	0
8841446	13.503	1	17	6176.0	122.2	119.9	4.362	0.031	0.038	1.100	0.058	0.070	-999	1	0	-999	0
8841596	15.981	2	17	4973.6	103.3	97.2	4.558	0.027	0.039	0.829	0.041	0.044	0	1	0	-999	0
8841616	12.833	0	17	4919.2	99.5	116.7	2.631	0.103	0.135	2.206	0.393	0.678	20	2	0	-1	0
8841664	13.961	1	17	6513.7	150.1	137.7	4.036	0.034	0.044	1.240	0.055	0.090	-999	1	0	-999	0
8841813	13.598	0	17	7116.6	158.1	151.4	3.574	0.036	0.033	2.283	0.089	0.094	-999	2	0	-999	0
8841838	12.618	0	17	6157.1	132.4	128.4	4.360	0.042	0.043	0.946	0.067	0.065	-999	1	0	-999	0
8842025	13.036	0	17	7536.1	182.6	176.8	3.625	0.161	0.111	2.326	0.229	0.248	10	2	-999	-999	0
8842049	14.245	16	16	5950.7	130.8	122.5	4.143	0.037	0.040	1.193	0.065	0.094	0	1	0	-999	0
8842170	15.679	14	17	5846.5	137.5	136.0	4.093	0.055	0.056	1.074	0.112	0.081	3	1	0	-999	0
8842253	13.709	1	17	6474.2	151.2	148.6	4.141	0.033	0.032	1.373	0.069	0.058	-999	1	0	-999	0
8842354	14.316	0	17	5243.8	154.2	134.1	3.638	0.034	0.049	1.367	0.076	0.109	2	3	0	-999	0
8843082	13.19	1	17	6633.6	141.6	136.3	3.907	0.032	0.035	1.496	0.073	0.091	-999	1	0	-999	0
8843356	11.512	0	17	5966.7	136.8	123.9	3.892	0.037	0.036	1.194	0.068	0.068	2	1	0	-999	0
8843359	12.464	0	17	6628.4	123.0	129.4	4.387	0.018	0.027	1.157	0.030	0.044	-999	1	0	-999	0
8843512	15.425	1	17	4991.0	176.0	176.0	4.561	0.061	0.050	0.740	0.085	0.064	2	2	-999	-999	1
8843529	13.991	1	17	6460.1	160.0	161.2	4.228	0.029	0.030	1.354	0.069	0.065	-999	1	0	-999	0
8843588	13.785	1	17	6462.2	147.5	144.1	4.179	0.033	0.033	1.313	0.060	0.052	-999	1	0	-999	0
8843687	14.428	1	17	6603.5	141.6	154.4	4.152	0.037	0.039	1.290	0.052	0.050	8	1	0	-999	0
8843698	14.23	0	17	6435.9	148.8	136.3	4.291	0.031	0.038	1.211	0.057	0.068	2	1	0	-999	0
8843711	13.422	0	17	5812.9	127.7	148.9	3.928	0.054	0.040	1.288	0.147	0.064	1	1	0	-999	0
8843764	15.364	1	3	5509.9	111.4	111.4	4.511	0.031	0.045	0.896	0.047	0.059	0	1	0	-999	0
8843859	14.949	1	17	5026.0	70.3	76.0	4.451	0.018	0.015	0.799	0.022	0.019	8	1	1	-999	0
8844019	13.829	1	17	5948.3	150.8	145.5	3.933	0.056	0.040	1.187	0.130	0.073	0	1	0	-999	0
8844456	13.357	0	17	5994.1	140.6	133.7	4.179	0.044	0.044	0.999	0.083	0.072	-999	1	0	-999	0
8844703	13.521	0	17	5946.5	156.4	140.8	3.840	0.037	0.034	1.240	0.068	0.067	-999	1	0	-999	0
8845026	15.932	1	17	6571.4	150.9	147.0	3.648	0.028	0.025	1.960	0.075	0.072	3	2	0	-1	0
8845206	11.211	1	17	6391.1	143.9	152.8	3.531	0.059	0.045	1.833	0.220	0.105	2	1	0	-999	0
8845221	14.979	1	17	7171.8	166.5	174.1	3.865	0.032	0.035	1.660	0.083	0.084	3	2	0	-1	0
8845251	14.859	6	9	3745.1	72.4	76.5	4.753	0.015	0.016	0.469	0.018	0.017	1	1	-999	-999	0
8845274	14.178	1	17	6225.3	121.6	116.2	4.417	0.019	0.030	1.095	0.037	0.057	-999	1	0	-999	0
8845306	14.066	16	16	6205.0	129.5	123.5	3.842	0.030	0.035	1.618	0.064	0.087	-999	1	0	-999	0
8845368	15.526	2	17	6170.3	267.1	160.7	4.212	0.045	0.048	1.196	0.104	0.102	-999	1	0	-999	0
8845385	15.635	4	17	5776.4	122.2	118.6	4.442	0.040	0.051	0.977	0.059	0.070	0	1	0	-999	0
8845390	14.283	16	16	6051.1	145.0	129.5	4.203	0.033	0.044	1.214	0.061	0.083	-999	1	0	-999	0
8845490	13.852	1	17	6162.3	125.5	118.5	3.804	0.031	0.039	1.648	0.060	0.129	-999	1	0	-999	0
8845511	15.079	1	17	5988.4	121.0	116.4	4.435	0.028	0.040	1.032	0.049	0.065	-999	1	0	-999	0
8845522	13.34	1	17	5200.4	173.3	134.7	3.519	0.052	0.076	1.449	0.125	0.185	2	3	0	-999	0
8845743	14.844	4	17	5939.6	123.0	121.6	4.406	0.035	0.045	1.034	0.059	0.074	-999	1	0	-999	0
8845750	13.523	0	17	6161.9	115.0	113.4	4.377	0.020	0.032	1.159	0.043	0.059	2	1	0	-999	0
8845997	14.192	16	16	5784.9	128.9	125.2	4.096	0.051	0.049	1.071	0.113	0.082	1	1	0	-999	0
8846051	14.895	1	17	5636.7	107.8	107.1	4.468	0.031	0.041	0.961	0.051	0.060	-999	1	0	-999	0
8846139	13.445	1	17	6147.8	126.7	129.8	4.327	0.034	0.043	1.131	0.068	0.080	-999	1	0	-999	0
8846406	13.539	1	17	6690.6	142.9	138.9	4.225	0.031	0.032	1.352	0.068	0.058	-999	1	0	-999	0
8846414	13.039	1	17	6565.8	160.8	142.7	3.852	0.031	0.031	1.602	0.087	0.081	7	1	0	-999	0
8846445	14.028	16	16	5246.5	94.1	88.8	4.556	0.015	0.025	0.891	0.028	0.035	0	1	0	-999	0
8846596	14.419	16	16	5780.4	147.5	135.9	4.014	0.047	0.043	0.990	0.076	0.065	-999	1	0	-999	0
8846723	13.836	1	17	6794.1	146.1	139.9	4.190	0.037	0.035	1.377	0.071	0.055	-999	1	0	-999	0
8846823	12.825	1	17	6057.3	131.6	126.8	4.217	0.043	0.045	1.019	0.078	0.074	1	1	0	-999	0
8846848	13.633	1	17	7222.5	190.8	177.5	4.002	0.032	0.034	1.602	0.086	0.085	10	2	0	-999	0
8846900	13.839	1	17	7207.2	161.8	152.0	4.201	0.036	0.034	1.418	0.073	0.062	1	2	0	-999	0
8846978	9.944	0	17	5344.6	146.6	133.8	3.689	0.041	0.051	1.016	0.076	0.087	3	3	0	-999	0
8847105	12.813	1	17	5218.6	184.1	167.6	3.597	0.035	0.058	1.506	0.081	0.126	2	3	0	-999	0
8847111	15.024	1	17	6290.0	175.0	263.0	4.442	0.067	0.216	1.097	0.154	0.154	1	2	0	-1	1
8847364	14.474	1	17	5952.5	138.2	144.9	4.043	0.054	0.046	1.046	0.102	0.076	6	1	0	-999	0
8847376	15.854	4	17	5418.1	119.1	112.0	4.543	0.036	0.048	0.818	0.046	0.050	0	1	0	-999	0
8847466	12.783	0	17	5373.4	88.7	84.0	4.423	0.028	0.020	0.776	0.038	0.026	0	1	0	-999	0
8847509	14.376	1	17	5597.5	106.8	109.2	4.449	0.032	0.042	0.989	0.055	0.065	0	1	0	-999	0
8847735	15.686	2	17	5183.9	109.4	102.3	4.565	0.027	0.038	0.808	0.041	0.051	7	1	0	-999	0
8847746	15.637	0	17	5313.6	146.6	136.9	3.678	0.031	0.040	1.347	0.064	0.085	2	1	0	-999	0
8847880	13.992	2	17	5959.1	114.0	113.3	4.434	0.030	0.039	1.001	0.051	0.064	1	1	0	-999	0
8847885	15.111	1	17	5732.9	116.3	108.9	4.526	0.021	0.031	0.914	0.037	0.049	-999	1	0	-999	0
8847923	15.665	1	17	4698.7	120.4	118.7	4.586	0.023	0.024	0.738	0.037	0.035	0	1	0	-999	0
8847934	13.837	2	17	5754.7	124.3	110.9	4.326	0.043	0.037	0.827	0.062	0.048	-999	1	0	-999	0
8847952	13.492	0	17	6436.2	137.5	125.3	3.880	0.031	0.032	1.558	0.077	0.078	-999	1	0	-999	0
8848104	14.729	1	17	5890.9	131.1	123.6	3.944	0.043	0.041	1.017	0.073	0.064	3	1	0	-1	0
8848116	14.098	10	10	7454.2	174.0	164.1	4.244	0.032	0.036	1.493	0.071	0.071	-999	2	0	-999	0
8848271	14.224	1	17	6052.0	123.2	114.5	4.501	0.015	0.024	0.971	0.029	0.043	3	1	0	-1	0
8848458	15.761	1	17	6378.6	122.9	122.3	4.343	0.024	0.034	1.222	0.044	0.055	2	1	0	-999	0
8848543	14.576	1	17	6132.0	122.2	116.0	4.438	0.020	0.032	1.057	0.039	0.057	-999	1	0	-999	0
8848605	14.028	10	10	6856.5	150.8	140.4	4.192	0.035	0.034	1.379	0.070	0.055	-999	2	0	-999	0
8848782	15.444	1	17	5408.2	113.8	113.8	4.503	0.036	0.047	0.879	0.051	0.061	0	1	0	-999	0
8848808	15.078	1	17	4913.4	99.2	87.8	4.560	0.028	0.030	0.779	0.040	0.042	1	1	0	-999	0
8848916	13.412	0	17	10639.1	776.6	658.3	4.064	0.064	0.060	2.678	0.205	0.184	-999	2	0	-999	0
8848920	15.772	2	17	6391.9	126.9	130.2	4.478	0.021	0.015	1.032	0.028	0.037	-999	1	0	-999	0
8849080	15.077	1	17	6218.8	1161.1	321.4	4.223	0.072	0.064	1.198	0.211	0.156	0	1	0	-999	0
8849376	15.514	3	3	5138.7	102.0	95.6	4.567	0.025	0.036	0.803	0.039	0.051	0	1	0	-999	0
8865544	15.797	2	15	5613.6	118.6	121.5	4.550	0.027	0.035	0.871	0.047	0.048	1	1	0	-999	0
8865646	13.617	1	17	6186.6	114.6	113.9	4.221	0.037	0.040	1.100	0.066	0.076	-999	1	0	-999	0
8865928	12.9	1	17	6134.8	109.4	101.5	4.130	0.033	0.041	1.165	0.061	0.087	-999	1	0	-999	0
8865943	13.333	1	17	6061.2	113.7	113.8	4.275	0.041	0.043	1.116	0.073	0.080	-999	1	0	-999	0
8866039	14.356	1	17	5318.8	89.4	85.1	4.580	0.019	0.032	0.813	0.031	0.048	-999	1	0	-999	0
8866044	15.258	1	17	4833.5	78.9	75.0	4.543	0.031	0.025	0.774	0.041	0.033	1	1	0	-999	0
8866134	15.08	1	17	6000.0	104.7	104.7	4.094	0.046	0.054	1.190	0.078	0.101	-999	1	0	-999	0
8866137	15.824	1	17	4926.3	85.3	79.2	4.550	0.033	0.034	0.783	0.042	0.040	0	1	0	0	0
8866202	15.366	0	17	6336.9	126.0	118.1	4.127	0.032	0.035	1.221	0.054	0.079	2	1	0	-999	0
8866227	15.234	1	17	5659.4	100.3	95.4	4.473	0.035	0.046	0.940	0.053	0.063	-999	1	0	-999	0
8866337	15.194	1	17	5134.3	110.6	94.3	3.509	0.074	0.090	1.380	0.139	0.186	0	1	0	-999	0
8866401	13.555	0	17	6540.4	135.6	136.1	4.059	0.031	0.032	1.377	0.065	0.058	-999	1	0	-999	0
8866478	13.578	0	13	4716.0	170.0	170.0	4.605	0.056	0.032	0.659	0.083	0.048	0	2	-999	-999	1
8866508	17.35	10	13	4981.0	176.0	176.0	4.602	0.035	0.060	0.766	0.071	0.079	0	2	-999	-999	1
8866509	12.175	0	17	6074.3	127.0	113.9	3.854	0.054	0.033	1.266	0.146	0.063	-999	1	0	-999	0
8866547	14.053	1	17	4943.5	99.5	87.5	3.683	0.110	0.120	1.017	0.167	0.124	2	3	-999	-999	0
8866548	15.948	1	17	4816.7	84.7	79.0	4.565	0.030	0.031	0.763	0.039	0.037	1	1	0	-999	0
8866563	13.326	1	17	6224.1	118.9	115.2	4.343	0.033	0.038	1.104	0.061	0.070	-999	1	0	-999	0
8866572	13.431	0	17	5216.6	85.0	82.5	4.499	0.031	0.038	0.901	0.050	0.056	1	1	0	-999	0
8866579	14.771	10	17	4765.0	168.0	168.0	4.594	0.054	0.036	0.674	0.079	0.053	0	2	-999	-999	1
8866698	12.958	0	17	5875.2	107.6	99.3	4.183	0.034	0.041	1.118	0.069	0.082	1	1	0	-999	0
8866722	14.674	1	17	4990.7	96.0	85.9	3.594	0.063	0.084	1.138	0.148	0.182	0	1	0	-999	0
8866724	14.928	1	17	5176.6	92.8	84.1	4.496	0.040	0.036	0.833	0.054	0.049	0	1	0	-999	0
8866754	15.424	1	17	4160.7	50.2	63.6	4.629	0.035	0.022	0.622	0.017	0.016	1	1	0	-999	0
8866799	14.813	1	17	5471.5	107.9	97.9	4.346	0.045	0.041	0.895	0.067	0.057	-999	1	0	-999	0
8866816	15.941	4	17	5104.4	93.6	86.3	4.553	0.033	0.042	0.806	0.044	0.050	-999	1	0	-999	0
8866824	15.364	1	17	5682.0	96.8	94.5	4.520	0.026	0.037	0.913	0.044	0.052	-999	1	0	-999	0
8866830	13.735	1	17	4866.6	75.8	70.8	4.559	0.027	0.029	0.786	0.039	0.040	1	1	0	-999	0
8866845	13.162	1	17	6045.1	120.7	117.7	4.217	0.041	0.040	0.969	0.072	0.065	-999	1	0	-999	0
8866853	14.55	1	17	5262.3	111.4	107.3	3.890	0.039	0.045	0.999	0.065	0.073	0	1	0	-999	0
8866894	15.972	1	17	4353.0	80.7	76.5	4.695	0.019	0.019	0.593	0.020	0.020	0	1	0	-999	0
8866936	14.383	1	17	5418.6	110.6	107.3	3.962	0.053	0.053	0.997	0.068	0.070	1	1	0	-999	0
8866956	15.488	1	17	5846.1	120.2	115.0	3.967	0.077	0.067	1.164	0.110	0.085	-999	1	0	-999	0
8867017	14.978	1	17	5612.6	101.1	99.5	4.423	0.044	0.050	0.936	0.067	0.069	-999	1	0	-999	0
8867071	15.354	1	17	5502.7	93.3	89.9	4.529	0.027	0.040	0.885	0.042	0.055	-999	1	0	-999	0
8867191	14.08	0	17	5335.0	104.5	91.8	4.241	0.162	0.158	0.909	0.069	0.053	2	1	-999	-999	0
8867201	15.436	1	17	5908.2	113.8	108.3	4.184	0.053	0.057	1.094	0.083	0.086	-999	1	0	-999	0
8867277	14.864	1	17	5765.4	113.6	109.0	4.245	0.047	0.050	1.006	0.078	0.076	-999	1	0	-999	0
8867289	12.831	0	17	6516.1	127.7	126.5	3.963	0.030	0.038	1.383	0.062	0.101	1	1	0	-999	0
8867330	12.128	0	17	6022.0	96.6	113.5	4.162	0.037	0.041	1.117	0.075	0.082	-999	1	0	-999	0
8867375	15.399	1	17	5554.3	108.2	103.6	4.246	0.054	0.053	0.929	0.069	0.064	-999	1	0	-999	0
8867398	13.756	1	17	6121.2	110.5	109.1	4.370	0.030	0.038	1.101	0.056	0.068	-999	1	0	-999	0
8867434	14.123	1	17	5457.3	92.4	90.2	4.525	0.023	0.035	0.898	0.037	0.050	-999	1	0	-999	0
8867474	15.685	2	3	5909.8	111.9	107.8	4.461	0.056	0.074	0.980	0.075	0.077	-999	1	-999	-999	0
8867567	14.113	1	17	5704.6	96.8	94.8	4.485	0.026	0.037	0.947	0.045	0.061	-999	1	0	-999	0
8867572	12.347	0	17	5854.0	141.0	158.0	4.375	0.144	0.192	0.926	0.132	0.088	-999	2	-999	-999	1
8867584	12.884	0	17	5940.0	120.2	118.1	4.386	0.042	0.042	0.875	0.064	0.057	-999	1	0	-999	0
8867605	14.438	1	17	5525.4	111.1	107.5	3.951	0.040	0.041	1.045	0.065	0.066	-999	1	0	-999	0
8867629	13.187	0	17	5699.4	111.6	111.0	3.905	0.034	0.034	1.086	0.065	0.059	-999	1	0	-999	0
8867642	13.778	1	17	5060.8	111.0	102.7	3.784	0.039	0.051	1.112	0.080	0.100	0	1	0	-999	0
8867694	15.336	1	17	5192.7	69.2	61.7	4.265	0.032	0.033	0.877	0.021	0.017	1	1	1	-999	0
8867715	14.179	1	17	5528.5	96.9	97.1	4.490	0.031	0.042	0.911	0.051	0.064	-999	1	0	-999	0
8867743	15.999	2	17	5784.0	155.0	173.0	4.556	0.046	0.173	0.866	0.096	0.087	-999	2	-999	-999	1
8867857	13.607	0	17	5978.3	123.8	119.2	4.129	0.044	0.040	0.971	0.076	0.063	-999	1	0	-999	0
8867871	15.168	1	3	4923.8	82.4	80.8	3.199	0.108	0.116	1.327	0.204	0.248	2	2	0	-999	0
8867876	15.72	4	17	5492.8	107.3	102.9	4.526	0.030	0.043	0.884	0.047	0.058	-999	1	0	-999	0
8867928	15.424	1	17	5435.5	116.8	113.9	3.880	0.054	0.056	1.076	0.079	0.079	0	1	0	-999	0
8867987	15.503	1	17	5263.4	101.3	95.1	4.520	0.037	0.045	0.846	0.049	0.055	0	1	0	-999	0
8868027	14.519	1	17	5262.9	97.0	90.0	4.539	0.028	0.039	0.843	0.041	0.056	-999	1	0	-999	0
8868074	13.009	0	17	5095.3	103.3	92.6	3.617	0.051	0.072	1.125	0.125	0.147	0	1	0	-999	0
8868085	15.691	1	17	4878.3	87.4	81.3	4.544	0.033	0.030	0.779	0.041	0.036	1	1	0	-999	0
8868203	15.996	2	17	5635.3	109.6	105.2	4.228	0.075	0.074	0.962	0.075	0.071	-999	1	0	-999	0
8868204	15.721	1	17	5454.0	112.3	107.4	4.006	0.062	0.060	0.979	0.070	0.070	-999	1	0	-999	0
8868217	15.8	1	17	5301.8	98.5	86.9	4.421	0.055	0.048	0.856	0.059	0.046	-999	1	0	-999	0
8868228	14.459	1	17	5464.3	115.7	109.1	3.830	0.036	0.038	1.148	0.065	0.073	-999	1	0	-999	0
8868270	14.937	1	17	4896.9	87.6	81.4	3.484	0.081	0.088	1.083	0.190	0.179	2	2	0	-999	0
8868295	15.72	1	17	5260.2	94.9	84.2	4.426	0.050	0.042	0.848	0.056	0.042	0	1	0	-999	0
8868319	13.94	2	17	4771.7	82.9	78.3	3.529	0.068	0.076	1.150	0.158	0.172	2	1	0	-999	0
8868323	13.072	0	17	5734.3	115.7	105.4	4.203	0.041	0.036	0.839	0.060	0.047	-999	1	0	-999	0
8868324	13.334	1	17	6034.5	105.4	102.3	4.068	0.029	0.050	1.238	0.060	0.117	-999	1	0	-999	0
8868342	14.46	1	17	5899.5	113.6	109.4	4.297	0.043	0.045	1.044	0.075	0.077	-999	1	0	-999	0
8868354	15.268	1	17	5632.5	126.8	118.5	4.338	0.047	0.045	0.944	0.076	0.071	-999	1	0	-999	0
8868364	12.196	1	17	6237.8	121.8	119.9	4.022	0.035	0.046	1.215	0.080	0.087	20	1	0	-1	0
8868378	12.224	0	17	6061.5	118.2	117.3	4.299	0.037	0.038	1.109	0.071	0.072	-999	1	0	-999	0
8868386	15.711	1	17	5357.7	96.7	94.1	4.541	0.030	0.044	0.852	0.045	0.056	-999	1	0	-999	0
8868405	14.344	16	17	6359.6	140.4	127.4	4.298	0.030	0.037	1.223	0.063	0.073	-999	1	0	-999	0
8868464	15.293	1	17	5095.6	88.0	84.0	3.271	0.066	0.091	1.294	0.179	0.225	2	2	0	-999	0
8868481	15.364	0	17	5550.0	74.0	83.0	3.762	0.022	0.014	1.288	0.054	0.118	2	2	-999	1	1
8868558	14.185	10	10	6044.8	118.2	116.0	4.218	0.034	0.041	1.135	0.070	0.084	-999	1	0	-999	0
8868649	15.364	1	17	5407.6	125.4	119.7	3.843	0.028	0.030	1.194	0.056	0.069	3	1	0	-1	0
8868650	11.939	0	17	5011.7	78.7	73.9	3.133	0.062	0.072	1.485	0.201	0.209	20	2	0	-999	0
8868657	15.989	2	17	5493.4	112.5	109.3	4.421	0.066	0.071	0.902	0.065	0.064	-999	1	0	-1	0
8868663	14.28	1	17	5885.5	115.0	113.8	4.028	0.078	0.080	1.154	0.111	0.092	-999	1	-999	-999	0
8868686	13.51	0	17	5892.8	123.5	115.0	3.859	0.036	0.034	1.032	0.062	0.052	-999	1	0	-1	0
8868692	15.816	1	17	5719.5	102.4	99.7	4.467	0.039	0.053	0.952	0.056	0.064	-999	1	0	-999	0
8868727	15.11	1	17	5431.6	97.9	95.1	4.539	0.028	0.042	0.866	0.044	0.056	-999	1	0	-999	0
8868881	15.616	1	17	4640.9	82.5	75.5	4.614	0.020	0.024	0.707	0.030	0.031	0	1	0	-999	0
8868907	15.985	1	17	5866.1	112.6	107.3	4.152	0.049	0.054	1.090	0.089	0.086	3	1	0	-1	0
8868927	15.947	2	17	5249.9	96.3	91.4	4.570	0.027	0.039	0.810	0.044	0.052	-999	1	0	-999	0
8868947	14.204	1	17	4896.9	83.9	80.5	4.631	0.016	0.023	0.706	0.024	0.033	1	1	0	-999	0
8869056	15.307	1	17	5563.8	98.8	94.2	4.523	0.026	0.038	0.898	0.042	0.055	-999	1	0	-999	0
8869057	15.965	1	17	4867.4	91.3	82.7	4.566	0.030	0.033	0.768	0.040	0.040	1	1	0	-999	0
8869084	15.542	1	17	5451.4	98.2	94.3	4.574	0.022	0.032	0.831	0.037	0.045	-999	1	0	-999	0
8869120	14.787	1	17	5888.6	109.9	113.4	4.121	0.041	0.051	1.116	0.095	0.090	-999	1	0	-999	0
8869127	15.706	4	17	5743.7	114.6	110.9	4.343	0.059	0.059	0.980	0.075	0.075	-999	1	0	-999	0
8869150	15.358	1	17	6068.0	116.0	106.5	4.037	0.053	0.063	1.256	0.084	0.108	-999	1	0	-999	0
8869161	15.534	2	3	6134.4	124.6	114.7	4.204	0.056	0.061	1.180	0.071	0.088	-999	1	0	-999	0
8869257	15.619	1	17	5139.0	87.6	83.4	4.591	0.023	0.032	0.775	0.038	0.047	1	1	0	-999	0
8869288	15.859	1	17	5370.2	150.2	129.2	4.391	0.049	0.045	0.871	0.069	0.052	-999	1	0	-999	0
8869290	13.876	0	17	5530.6	113.9	101.0	4.011	0.034	0.032	1.082	0.054	0.057	2	1	0	-999	0
8869295	15.266	1	17	5541.2	152.1	138.4	4.232	0.041	0.040	0.928	0.079	0.067	-999	1	0	-999	0
8869298	15.215	4	17	5622.5	124.5	109.7	4.336	0.050	0.047	0.941	0.076	0.070	-999	1	0	-999	0
8869336	15.295	1	17	5462.3	93.4	90.2	4.525	0.029	0.042	0.883	0.043	0.058	-999	1	0	-999	0
8869361	15.693	2	17	5520.3	99.4	99.1	4.469	0.043	0.054	0.908	0.057	0.064	-999	1	0	-999	0
8869640	14.226	1	17	5315.0	121.8	114.0	3.726	0.036	0.048	1.244	0.075	0.103	0	1	0	-999	0
8869680	13.427	1	17	6122.0	181.0	217.0	4.019	0.234	0.126	1.427	0.150	0.278	20	2	-999	-1	1
8869780	15.523	4	17	5814.4	116.6	112.3	4.309	0.142	0.216	1.014	0.113	0.089	-999	1	-999	-999	0
8869798	14.701	1	17	6049.3	116.3	100.7	4.113	0.039	0.045	1.204	0.068	0.098	-999	1	0	-999	0
8869801	14.513	16	17	5927.6	113.2	107.7	4.162	0.041	0.047	1.117	0.079	0.090	-999	1	0	-999	0
8870037	15.732	5	17	5632.2	115.4	109.4	3.897	0.074	0.070	1.128	0.088	0.086	-999	1	0	-999	0
8870135	15.148	1	17	5678.0	106.3	103.3	4.378	0.051	0.053	0.956	0.072	0.072	-999	1	0	-999	0
8870293	15.701	2	14	5380.5	95.7	82.1	4.301	0.055	0.054	0.878	0.056	0.042	-999	1	0	-999	0
8870315	15.976	2	3	5443.1	103.1	92.5	4.263	0.075	0.075	0.896	0.063	0.052	-999	1	0	-999	0
8870343	15.45	7	13	5557.5	112.4	106.4	3.830	0.068	0.066	1.171	0.091	0.092	-999	1	0	-999	0
8870437	13.708	1	17	5772.2	115.2	110.2	4.509	0.036	0.042	0.823	0.049	0.052	-999	1	0	-999	0
8870474	14.632	1	17	5481.5	112.1	109.8	3.889	0.040	0.043	1.087	0.067	0.070	-999	1	0	-999	0
8870519	15.582	1	17	5573.8	113.0	107.6	3.967	0.072	0.067	1.051	0.080	0.078	-999	1	0	-999	0
8870522	12.66	0	17	6678.6	138.4	134.5	3.987	0.035	0.033	1.384	0.065	0.067	8	3	0	-999	0
8870529	15.791	1	17	5822.7	110.6	106.8	4.331	0.070	0.070	1.010	0.074	0.076	-999	1	0	-999	0
8870543	13.908	1	17	5351.3	109.2	104.9	3.926	0.028	0.030	1.136	0.041	0.051	-999	1	0	-999	0
8870546	15.685	2	3	5800.6	109.8	106.9	4.135	0.065	0.070	1.064	0.098	0.083	-999	1	0	-999	0
8870564	15.667	1	17	5498.8	97.5	93.6	4.513	0.033	0.047	0.891	0.048	0.058	-999	1	0	-999	0
8870584	12.817	0	17	5270.3	111.2	105.5	3.824	0.025	0.030	1.252	0.042	0.061	-999	1	0	-999	0
8870661	15.512	2	17	5711.5	110.3	105.5	4.289	0.068	0.067	0.977	0.075	0.073	-999	1	0	-999	0
8870726	15.711	1	17	4871.5	90.2	85.0	4.592	0.025	0.031	0.749	0.038	0.040	6	1	0	-999	0
8870763	14.982	1	17	5638.9	108.7	105.1	4.352	0.052	0.051	0.944	0.073	0.070	-999	1	0	-999	0
8870802	13.541	0	17	5750.6	111.6	110.0	4.112	0.068	0.072	1.042	0.092	0.074	-999	1	-999	-999	0
8870839	15.442	1	17	5367.3	100.9	96.1	4.473	0.050	0.055	0.871	0.058	0.058	-999	1	0	-999	0
8870849	12.3	1	17	5987.5	111.1	103.2	4.158	0.038	0.042	1.148	0.072	0.092	-999	1	0	-999	0
8870897	11.721	0	17	6172.7	111.4	113.5	4.321	0.033	0.040	1.143	0.065	0.078	-999	1	0	-999	0
8870898	16.56	4	4	4994.3	96.3	90.7	4.560	0.038	0.048	0.783	0.046	0.048	0	1	0	-999	0
8870902	13.546	1	17	6467.4	142.8	129.9	4.235	0.034	0.036	1.245	0.056	0.055	-999	1	0	-999	0
8870926	13.121	0	17	6040.0	110.6	100.0	4.077	0.029	0.049	1.231	0.062	0.111	1	1	0	-999	0
8870938	15.482	1	17	5155.3	94.8	91.2	4.570	0.026	0.037	0.800	0.041	0.051	1	1	0	-999	0
8870951	12.547	0	17	5977.7	120.9	112.6	3.805	0.035	0.033	1.211	0.058	0.062	-999	1	0	-999	0
8870963	15.468	1	17	5420.7	105.3	97.1	4.421	0.055	0.053	0.883	0.066	0.059	-999	1	0	-999	0
8870977	15.967	1	17	5153.9	93.7	88.3	4.602	0.025	0.033	0.758	0.044	0.047	1	1	0	-999	0
8871072	13.737	1	17	5825.7	110.1	107.0	4.333	0.045	0.046	1.009	0.075	0.076	-999	1	0	-999	0
8871074	15.241	1	17	5715.0	114.9	112.1	3.985	0.073	0.063	1.094	0.087	0.078	-999	1	0	-999	0
8871106	15.348	1	17	5586.1	99.7	96.4	4.525	0.037	0.050	0.890	0.054	0.058	-999	1	0	-999	0
8871121	15.489	1	17	5777.8	108.1	103.8	4.385	0.053	0.059	0.987	0.070	0.074	-999	1	0	-999	0
8871159	13.427	1	17	5355.3	101.2	90.3	4.140	0.069	0.069	0.894	0.057	0.045	2	1	0	-999	0
8871173	13.657	1	17	6221.5	111.3	109.8	4.354	0.029	0.037	1.144	0.054	0.073	-999	1	0	-999	0
8871216	13.375	0	17	5717.8	115.0	113.4	3.905	0.037	0.035	0.996	0.060	0.054	-999	1	0	-999	0
8871255	14.026	10	10	6178.0	197.0	241.0	4.272	0.180	0.180	1.018	0.173	0.129	-999	2	-999	-999	1
8871258	14.275	1	17	5854.4	112.3	108.5	4.306	0.044	0.045	1.025	0.075	0.077	-999	1	0	-999	0
8871285	15.447	1	17	5056.0	85.6	78.3	4.481	0.040	0.031	0.814	0.046	0.034	1	1	0	-999	0
8871286	15.424	1	17	4998.5	79.9	75.8	4.443	0.029	0.027	0.822	0.027	0.022	1	1	1	-999	0
8871365	15.621	2	3	4930.7	83.6	81.1	3.403	0.113	0.123	1.186	0.197	0.219	0	2	0	-999	0
8871392	15.508	1	17	5510.9	94.3	93.8	4.517	0.031	0.044	0.892	0.046	0.057	-999	1	0	-999	0
8871405	15.356	1	17	5759.5	107.0	107.6	4.143	0.060	0.063	1.040	0.095	0.080	-999	1	0	-999	0
8871414	13.315	0	17	5959.0	114.8	114.6	3.765	0.148	0.143	1.226	0.158	0.128	-999	1	-999	-999	0
8871420	15.363	4	17	5650.6	107.2	101.8	4.465	0.065	0.107	0.926	0.070	0.068	-999	1	-999	-999	0
8871438	14.567	1	17	5892.7	105.7	104.9	4.393	0.038	0.046	1.024	0.065	0.075	-999	1	0	-999	0
8871485	14.805	4	17	5224.4	88.9	76.1	4.421	0.039	0.030	0.842	0.051	0.036	-999	1	0	-999	0
8871533	15.723	2	17	5756.4	111.0	109.2	4.215	0.071	0.071	1.012	0.084	0.079	-999	1	0	-999	0
8871535	14.146	1	17	6208.0	118.4	114.6	4.305	0.040	0.039	1.159	0.066	0.076	-999	1	0	-999	0
8871558	15.198	1	17	5791.2	106.7	104.1	4.372	0.051	0.055	0.993	0.071	0.075	-999	1	0	-999	0
8871561	12.487	0	17	6523.2	129.8	127.6	3.916	0.035	0.036	1.525	0.076	0.077	-999	1	0	-999	0
8871848	15.144	1	17	5684.5	112.4	106.7	4.210	0.053	0.054	0.983	0.078	0.073	-999	1	0	-999	0
8871853	15.646	1	17	4847.5	80.1	75.9	4.540	0.033	0.027	0.776	0.040	0.033	1	1	0	-999	0
8871920	14.597	1	17	5827.6	105.5	104.5	4.197	0.044	0.048	1.051	0.082	0.081	-999	1	0	-999	0
8872017	15.32	1	17	5149.3	92.0	85.4	4.476	0.047	0.042	0.828	0.051	0.042	1	1	0	-999	0
8872018	14.764	1	17	5853.0	159.0	159.0	4.592	0.031	0.168	0.858	0.079	0.088	-999	2	-999	-999	1
8872048	15.602	1	17	5010.4	91.6	83.0	3.470	0.093	0.105	1.261	0.166	0.212	2	2	0	1	0
8872072	15.423	1	17	5838.6	117.4	114.2	3.947	0.070	0.062	1.172	0.105	0.082	-999	1	0	-999	0
8872091	15.136	1	17	5852.0	103.7	100.8	4.416	0.039	0.048	1.006	0.061	0.072	-999	1	0	-999	0
8872137	14.175	1	17	5166.8	90.5	84.2	4.568	0.022	0.034	0.809	0.035	0.051	1	1	0	-999	0
8872145	15.072	1	17	5663.4	105.0	101.9	4.373	0.049	0.050	0.951	0.073	0.071	-999	1	0	-999	0
8872164	15.332	1	17	5120.8	110.7	100.7	3.698	0.057	0.074	1.151	0.116	0.141	0	1	0	-999	0
8872201	13.569	0	17	5765.9	117.1	112.9	4.040	0.040	0.037	0.936	0.066	0.058	-999	1	0	-999	0
8872265	15.63	1	17	5669.8	113.3	109.8	4.135	0.060	0.060	1.003	0.084	0.075	-999	1	0	-999	0
8872368	11.037	1	17	5105.6	81.0	68.3	2.758	0.091	0.126	2.220	0.270	0.235	2	2	-999	-999	0
8872415	15.453	1	3	5603.1	107.9	105.5	4.251	0.053	0.054	0.944	0.072	0.067	-999	1	0	-999	0
8872434	11.695	0	17	5024.0	75.4	68.6	4.437	0.025	0.022	0.820	0.025	0.021	2	1	-999	-999	0
8872493	15.995	1	17	4994.4	91.4	85.5	4.573	0.028	0.036	0.778	0.041	0.045	1	1	0	-999	0
8872510	15.336	1	3	5553.2	113.9	108.7	3.982	0.051	0.049	1.033	0.069	0.069	1	1	0	-999	0
8872550	15.547	2	17	5827.8	107.9	106.9	4.180	0.056	0.060	1.057	0.089	0.083	-999	1	0	-999	0
8872560	13.54	0	17	5780.2	106.8	103.4	4.377	0.039	0.042	0.997	0.071	0.070	-999	1	0	-999	0
8872580	14.15	1	17	5787.8	117.1	111.2	4.008	0.057	0.042	1.109	0.126	0.075	-999	1	0	-999	0
8872620	13.404	0	17	5717.0	109.2	105.4	3.805	0.031	0.032	1.252	0.060	0.066	-999	1	0	-999	0
8872623	14.688	1	17	5792.6	111.0	111.2	4.124	0.046	0.050	1.064	0.104	0.082	-999	1	0	-999	0
8872630	15.778	1	17	5429.4	96.6	94.6	4.534	0.031	0.045	0.867	0.046	0.056	1	1	0	-999	0
8872718	15.116	1	17	5702.5	106.5	102.9	4.400	0.045	0.050	0.963	0.070	0.072	-999	1	0	-999	0
8872728	14.959	1	17	5747.1	100.5	100.8	4.449	0.034	0.045	0.970	0.055	0.069	-999	1	0	-999	0
8872737	15.877	1	17	5187.8	116.2	107.7	3.843	0.061	0.066	1.007	0.089	0.091	3	1	0	-999	0
8872741	14.482	1	17	5785.8	107.1	108.3	4.139	0.046	0.048	1.055	0.097	0.080	1	1	0	-999	0
8872751	15.298	1	17	5457.1	107.2	94.8	4.281	0.053	0.051	0.896	0.064	0.053	-999	1	0	-999	0
8872821	15.366	1	17	5787.6	111.3	107.1	4.339	0.054	0.055	0.996	0.075	0.076	0	1	0	-999	0
8872848	15.762	1	17	5521.3	116.1	113.2	3.545	0.119	0.122	1.539	0.212	0.192	-999	1	-999	-999	0
8872911	14.464	1	17	5227.0	76.2	68.5	4.179	0.026	0.025	0.885	0.026	0.022	1	1	1	-999	0
8873090	13.835	0	17	6205.3	121.8	124.7	3.886	0.047	0.039	1.317	0.140	0.071	2	1	0	1	0
8873134	15.106	1	17	5700.9	107.3	108.1	4.097	0.057	0.055	1.031	0.091	0.075	-999	1	0	-999	0
8873135	14.921	1	17	5642.2	105.9	101.8	4.279	0.074	0.074	0.954	0.073	0.070	-999	1	0	-999	0
8873201	15.907	1	17	5785.8	117.1	114.4	4.070	0.083	0.089	1.085	0.105	0.087	-999	1	0	-999	0
8873219	15.304	1	17	5754.7	108.8	104.1	4.296	0.055	0.056	0.991	0.075	0.074	-999	1	0	-999	0
8873233	15.508	1	17	5529.4	95.9	94.2	4.487	0.038	0.051	0.908	0.053	0.062	-999	1	0	-999	0
8873280	15.884	1	17	5703.2	152.9	120.5	4.314	0.070	0.057	0.973	0.084	0.078	-999	1	0	-999	0
8873299	13.079	0	1	4183.3	86.5	81.0	1.695	0.128	0.124	1.183	0.383	0.260	2	2	0	-999	0
8873375	14.497	1	17	5006.5	109.8	100.0	3.536	0.064	0.084	1.209	0.171	0.215	0	1	0	-999	0
8873455	15.072	1	17	5812.7	111.9	107.5	4.261	0.050	0.052	1.021	0.077	0.077	-999	1	0	-999	0
8873477	13.732	1	17	6233.1	120.1	118.9	4.072	0.052	0.057	1.221	0.069	0.090	-999	1	0	-999	0
8873575	16.487	7	7	4241.4	56.5	35.3	4.597	0.021	0.033	0.678	0.028	0.015	8	1	-999	-999	0
8873596	14.645	1	17	5669.1	97.5	93.1	4.500	0.025	0.037	0.932	0.043	0.058	-999	1	0	-999	0
8873601	14.413	1	17	6079.0	181.0	200.0	4.303	0.162	0.180	0.971	0.155	0.103	1	2	-999	-999	1
8873610	14.962	1	17	5373.2	106.5	98.5	4.388	0.122	0.204	0.875	0.067	0.056	1	1	-999	-999	0
8873613	13.464	0	17	6218.4	122.6	119.5	4.275	0.033	0.039	1.141	0.065	0.071	-999	1	0	-999	0
8873632	13.236	0	17	6049.1	114.9	111.8	4.334	0.039	0.039	1.068	0.071	0.071	1	1	0	-999	0
8873674	15.112	1	17	5410.4	114.2	108.9	3.969	0.049	0.049	0.989	0.066	0.068	-999	1	0	-1	0
8873699	15.826	2	17	5305.7	100.5	90.6	4.444	0.056	0.052	0.857	0.059	0.050	-999	1	0	-999	0
8873726	15.579	1	17	5398.2	101.3	97.5	4.483	0.044	0.052	0.879	0.057	0.061	-999	1	0	-999	0
8873826	15.362	1	17	5368.8	98.7	84.5	4.333	0.048	0.044	0.872	0.056	0.042	-999	1	0	-999	0
8873882	14.939	1	17	5685.1	111.9	107.4	4.235	0.049	0.051	0.977	0.076	0.072	-999	1	0	-999	0
8873888	15.339	1	17	5148.2	94.1	89.0	4.563	0.026	0.036	0.808	0.039	0.051	1	1	0	-999	0
8873946	14.41	16	17	5822.9	111.3	108.5	4.347	0.044	0.047	1.007	0.075	0.077	-999	1	0	-999	0
8873959	15.45	1	17	5686.7	106.6	103.5	4.396	0.052	0.056	0.958	0.070	0.071	-999	1	0	-999	0
8874014	13.991	2	17	6085.2	118.9	105.6	4.167	0.040	0.039	1.140	0.069	0.081	-999	1	0	-999	0
8874022	16.966	7	7	4121.5	60.1	84.4	4.628	0.027	0.022	0.616	0.019	0.019	1	1	0	-999	0
8874023	12.008	1	17	5954.4	113.7	109.0	4.188	0.057	0.059	1.111	0.082	0.087	2	1	0	-999	0
8874067	15.529	1	17	5202.8	95.2	84.4	4.452	0.045	0.037	0.837	0.054	0.041	0	1	0	-999	0
8874088	15.408	1	17	5839.1	108.4	106.3	4.374	0.052	0.058	1.008	0.070	0.075	-999	1	0	-999	0
8874135	15.449	1	17	6052.2	115.0	112.2	4.303	0.060	0.062	1.102	0.072	0.080	-999	1	0	-999	0
8874159	12.39	0	17	5891.7	111.4	109.8	4.050	0.084	0.094	1.148	0.108	0.095	-999	1	-999	-999	0
8874208	13.404	0	17	5775.6	98.0	98.0	4.440	0.029	0.038	1.005	0.052	0.065	-999	1	0	-999	0
8874210	15.701	1	17	4797.1	86.0	79.6	4.580	0.027	0.030	0.752	0.037	0.038	1	1	0	-999	0
8874247	14.467	1	17	5106.1	103.5	90.9	3.534	0.060	0.080	1.335	0.134	0.189	0	1	0	-999	0
8874261	12.436	0	17	5519.4	114.0	114.9	3.271	0.052	0.028	2.049	0.064	0.070	2	2	0	-999	0
8874266	14.503	1	17	5381.2	95.5	90.8	4.546	0.023	0.038	0.858	0.037	0.055	-999	1	0	-999	0
8874328	15.321	1	17	5323.3	100.7	90.3	4.440	0.048	0.043	0.861	0.063	0.052	-999	1	0	-999	0
8878045	15.418	2	16	5915.7	121.9	132.9	4.167	0.047	0.053	1.104	0.089	0.097	-999	1	0	-999	0
8878187	13.684	2	16	5600.1	120.3	105.7	4.135	0.236	0.301	1.038	0.197	0.098	-999	1	-999	0	0
8878201	15.891	2	16	5742.4	116.2	112.2	3.989	0.091	0.080	1.106	0.097	0.086	-999	1	0	-999	0
8878203	15.814	2	16	5243.7	83.8	75.8	4.352	0.041	0.038	0.857	0.038	0.029	1	1	0	-999	0
8878271	13.609	2	16	6021.4	111.7	108.0	4.390	0.022	0.032	1.125	0.047	0.065	-999	1	0	-999	0
8878306	13.349	2	16	5620.2	104.3	101.8	4.450	0.039	0.044	0.870	0.062	0.062	-999	1	0	-999	0
8878311	13.409	2	14	6507.4	127.4	137.8	4.155	0.032	0.029	1.381	0.066	0.056	-999	1	0	-999	0
8878329	15.616	2	16	5542.2	102.2	101.9	4.455	0.044	0.053	0.915	0.061	0.066	-999	1	0	-999	0
8878331	12.209	0	17	6586.4	134.4	126.0	3.795	0.031	0.031	1.678	0.080	0.072	-999	3	0	-999	0
8878363	13.511	2	16	6212.5	128.7	114.7	4.249	0.040	0.031	1.215	0.070	0.066	-999	1	0	-999	0
8878373	15.912	4	17	5028.8	98.7	89.7	4.587	0.024	0.032	0.768	0.040	0.046	-999	1	0	-999	0
8878382	15.222	1	17	4898.0	77.0	72.9	4.482	0.020	0.017	0.789	0.023	0.019	1	1	1	-999	0
8878397	13.259	0	17	5611.8	111.2	109.4	4.032	0.039	0.036	0.946	0.064	0.058	-999	1	0	-999	0
8878415	15.907	4	17	5418.4	98.7	95.0	4.543	0.029	0.042	0.860	0.044	0.055	-999	1	0	-999	0
8878518	15.178	1	17	5609.5	103.2	101.6	4.440	0.042	0.050	0.934	0.063	0.068	-999	1	0	-999	0
8878540	14.393	16	17	6221.7	129.6	117.5	4.142	0.036	0.039	1.200	0.058	0.082	0	1	0	-999	0
8878563	13.43	0	17	6054.0	107.7	104.3	4.413	0.024	0.037	1.066	0.048	0.068	-999	1	0	-999	0
8878564	16.937	6	9	3457.9	68.0	55.1	4.947	0.010	0.010	0.245	0.008	0.008	0	1	0	-999	0
8878570	15.959	4	17	5481.0	196.0	174.0	4.629	0.035	0.105	0.806	0.073	0.097	1	2	-999	-999	1
8878681	16.207	0	17	6744.0	140.9	131.3	4.103	0.031	0.029	1.491	0.076	0.069	3	3	0	-1	0
8878719	15.247	1	17	5972.1	119.2	109.4	4.136	0.028	0.035	1.272	0.051	0.073	3	1	0	-999	0
8878813	14.951	1	17	5891.2	115.9	111.6	4.271	0.047	0.050	1.049	0.076	0.079	-999	1	0	-999	0
8878838	15.714	1	17	5134.3	97.9	89.7	4.518	0.039	0.040	0.823	0.049	0.049	0	1	0	-999	0
8878849	15.019	1	17	5799.2	117.0	112.9	4.257	0.048	0.050	1.016	0.078	0.078	-999	1	0	-999	0
8878863	15.214	4	17	5679.9	117.7	110.6	4.202	0.051	0.051	0.984	0.079	0.074	-999	1	0	-999	0
8878887	15.402	1	17	6271.3	129.2	124.8	4.255	0.056	0.058	1.206	0.069	0.080	-999	1	0	-999	0
8878926	13.696	1	17	6430.6	141.9	128.6	4.113	0.031	0.033	1.322	0.058	0.054	-999	1	0	-999	0
8878988	15.865	1	17	4261.5	82.4	71.6	4.637	0.024	0.023	0.635	0.024	0.022	1	1	0	-999	0
8879044	13.747	1	17	5596.0	169.0	152.0	3.923	0.480	0.128	1.137	0.138	0.206	-999	2	-999	-999	1
8879080	12.735	0	17	5660.5	112.3	107.3	4.025	0.039	0.037	1.019	0.069	0.061	-999	1	0	-999	0
8879124	15.128	1	17	5668.2	118.7	115.3	4.122	0.054	0.052	1.007	0.086	0.075	-999	1	0	-999	0
8879206	15.794	2	17	5485.2	105.1	93.4	4.309	0.048	0.046	0.824	0.045	0.033	1	1	0	-999	0
8879238	15.682	2	3	5729.0	120.2	113.8	4.254	0.057	0.058	0.990	0.078	0.076	-999	1	0	-999	0
8879280	15.216	1	17	5417.6	111.6	101.3	4.403	0.050	0.046	0.881	0.068	0.057	0	1	0	-999	0
8879302	15.833	1	17	5043.5	97.4	89.5	4.542	0.034	0.037	0.803	0.044	0.046	1	1	0	-999	0
8879337	15.784	2	17	5604.8	114.5	110.3	4.494	0.055	0.083	0.906	0.066	0.066	-999	1	-999	-999	0
8879349	13.756	1	17	6405.5	116.9	116.1	4.364	0.028	0.036	1.182	0.047	0.053	-999	1	0	-999	0
8879350	14.307	1	17	5949.5	105.1	112.1	4.091	0.036	0.050	1.200	0.069	0.104	-999	1	0	-999	0
8879351	15.183	4	17	5119.8	95.8	86.5	4.518	0.036	0.036	0.821	0.049	0.048	0	1	0	-999	0
8879378	15.619	2	3	5745.8	119.0	114.0	4.302	0.058	0.058	0.987	0.076	0.075	-999	1	0	-999	0
8879383	15.014	1	17	5663.5	127.8	118.1	3.980	0.049	0.045	1.077	0.074	0.071	-999	1	0	-999	0
8879408	15.194	4	17	5967.9	107.2	113.8	4.125	0.053	0.057	1.151	0.085	0.095	-999	1	0	-999	0
8879419	12.307	0	17	6828.6	147.0	147.7	4.243	0.030	0.029	1.305	0.055	0.044	-999	1	0	-999	0
8879427	15.488	1	17	5964.7	125.8	115.1	4.219	0.042	0.045	1.103	0.074	0.085	3	1	0	-1	0
8879469	13.735	1	17	6670.2	131.6	130.9	4.408	0.024	0.033	1.083	0.035	0.053	-999	1	0	-999	0
8879472	12.727	0	17	6219.8	124.7	114.2	4.016	0.033	0.048	1.276	0.060	0.108	-999	1	0	-999	0
8879484	15.204	1	17	6085.6	121.3	121.3	4.235	0.053	0.052	1.143	0.072	0.085	-999	1	0	-999	0
8879539	15.533	1	17	5665.1	115.4	110.1	4.293	0.056	0.056	0.959	0.074	0.071	-999	1	0	-999	0
8879564	15.895	4	17	5761.1	108.8	104.8	4.482	0.034	0.047	0.952	0.052	0.061	-999	1	0	-999	0
8879572	15.879	1	17	5521.0	165.0	165.0	4.613	0.037	0.112	0.821	0.078	0.094	-999	2	-999	-999	1
8879612	15.24	1	17	5683.1	117.6	113.8	4.161	0.054	0.053	0.998	0.085	0.075	1	1	0	-999	0
8879630	15.005	1	17	5492.9	98.7	94.7	4.528	0.024	0.039	0.888	0.040	0.057	-999	1	0	-999	0
8879652	14.29	1	17	5816.1	117.6	112.9	4.074	0.228	0.266	1.098	0.185	0.124	-999	1	-999	-999	0
8879659	13.22	0	17	6324.0	139.3	125.6	4.094	0.031	0.032	1.348	0.058	0.060	-999	1	0	-999	0
8879682	15.858	0	17	6304.0	151.0	189.0	4.343	0.087	0.203	1.155	0.181	0.148	2	2	-999	-999	1
8879729	14.567	16	17	6130.4	116.0	115.7	3.932	0.044	0.055	1.362	0.095	0.124	-999	1	0	-999	0
8879749	15.279	1	17	5892.8	112.5	111.3	4.366	0.046	0.052	1.028	0.071	0.077	-999	1	0	-999	0
8879831	13.801	1	17	6588.0	155.0	214.0	4.178	0.162	0.198	1.292	0.181	0.221	-999	2	-999	-999	1
8879868	15.682	2	17	5471.4	106.6	102.8	4.423	0.054	0.055	0.897	0.066	0.063	-999	1	0	-999	0
8879876	14.746	1	17	5853.6	112.8	106.2	4.144	0.044	0.050	1.088	0.091	0.085	-999	1	0	-999	0
8879915	15.858	1	17	5703.3	112.0	109.5	4.192	0.052	0.053	0.996	0.082	0.075	3	1	0	-1	0
8879962	11.996	1	17	6805.0	145.9	132.3	4.153	0.034	0.032	1.418	0.078	0.067	-999	2	0	-999	0
8879976	13.299	1	17	5717.4	89.1	89.1	4.427	0.027	0.035	1.051	0.051	0.064	6	1	0	-999	0
8880003	15.178	1	17	5643.2	118.2	115.4	4.054	0.059	0.053	1.026	0.080	0.073	-999	1	0	-1	0
8880077	14.626	1	17	6222.4	109.5	107.6	4.382	0.023	0.032	1.146	0.043	0.055	-999	1	0	-999	0
8880090	13.666	1	17	5879.8	116.8	110.4	4.322	0.042	0.039	0.882	0.067	0.056	-999	1	0	-999	0
8880117	15.112	1	17	5315.2	128.1	122.6	3.773	0.045	0.052	1.166	0.083	0.098	0	1	0	-999	0
8880118	15.419	1	17	5942.2	112.8	109.8	4.162	0.056	0.057	1.119	0.084	0.089	-999	1	0	-999	0
8880123	15.223	1	17	5937.6	111.9	108.7	4.140	0.048	0.047	1.180	0.070	0.091	-999	1	0	1	0
8880253	14.065	1	17	5305.1	95.7	90.8	4.541	0.026	0.038	0.850	0.039	0.057	-999	1	0	-999	0
8880268	14.672	1	17	5328.4	90.4	77.0	4.330	0.036	0.029	0.866	0.049	0.035	-999	1	0	-999	0
8880289	12.777	0	17	5913.5	115.6	107.3	4.306	0.033	0.038	1.135	0.064	0.069	-999	1	0	-999	0
8880293	15.739	4	17	5062.8	90.6	83.6	4.520	0.040	0.038	0.810	0.047	0.044	6	1	0	-999	0
8880311	15.289	1	17	5585.3	129.7	113.9	4.395	0.049	0.048	0.929	0.075	0.071	6	1	0	-999	0
8880440	15.956	1	17	5014.1	108.7	96.5	3.613	0.094	0.109	1.126	0.164	0.175	0	1	0	-999	0
8880472	11.753	0	17	5662.7	119.0	114.4	3.447	0.017	0.022	1.771	0.050	0.055	2	2	0	-999	0
8880531	12.084	0	17	6609.3	133.6	144.0	4.157	0.032	0.028	1.359	0.067	0.050	-999	3	0	-999	0
8880558	13.237	0	17	6769.2	141.7	136.8	3.837	0.032	0.033	1.691	0.081	0.082	8	2	0	-999	0
8880578	14.22	15	17	6596.2	126.9	127.7	4.327	0.021	0.028	1.269	0.040	0.051	-999	1	0	-999	0
8880607	15.187	1	17	5664.5	117.1	111.7	4.196	0.052	0.053	0.979	0.079	0.073	-999	1	0	-999	0
8880672	15.393	1	17	6031.3	119.3	116.0	4.314	0.069	0.074	1.090	0.074	0.080	-999	1	0	-999	0
8880701	14.223	15	17	6250.0	134.4	129.4	4.161	0.035	0.042	1.251	0.062	0.080	-999	1	0	-999	0
8880764	13.738	1	17	5577.5	128.5	125.3	3.692	0.034	0.035	1.068	0.064	0.060	-999	1	0	-999	0
8880808	14.527	3	15	4890.4	80.6	73.2	4.555	0.029	0.028	0.778	0.041	0.039	1	1	0	-999	0
8880819	14.092	1	17	4789.6	83.0	76.3	4.625	0.017	0.024	0.708	0.026	0.033	0	1	0	-999	0
8880833	15.224	1	3	5925.7	112.5	117.6	4.066	0.053	0.064	1.158	0.105	0.093	-999	1	0	-999	0
8880849	13.912	1	17	5081.8	78.4	79.9	4.583	0.026	0.029	0.738	0.037	0.039	0	1	0	-999	0
8880947	15.064	1	17	5866.6	117.6	113.3	4.304	0.047	0.048	1.030	0.076	0.077	-999	1	0	-999	0
8880968	15.127	1	17	5380.5	113.4	97.5	4.161	0.046	0.044	0.895	0.058	0.046	0	1	0	-999	0
8881015	14.786	1	17	5661.0	132.0	125.5	3.735	0.042	0.041	1.038	0.064	0.060	-999	1	0	-999	0
8881169	14.541	1	17	6439.8	133.9	129.2	4.308	0.030	0.040	1.242	0.053	0.068	-999	1	0	1	0
8881270	14.817	1	17	5341.4	100.0	96.6	4.549	0.024	0.038	0.849	0.038	0.055	0	1	0	-999	0
8881396	13.573	1	17	6294.4	123.0	116.2	3.956	0.032	0.041	1.413	0.070	0.120	-999	1	0	-999	0
8881428	15.584	1	17	5362.0	102.5	100.8	4.539	0.029	0.042	0.856	0.043	0.057	-999	1	0	-999	0
8881503	12.312	0	17	6424.7	130.9	126.5	4.252	0.038	0.040	1.050	0.067	0.070	-999	1	0	-999	0
8881612	15.006	1	17	5721.1	113.3	105.9	4.244	0.051	0.050	0.932	0.070	0.063	-999	1	0	-999	0
8881633	15.26	1	17	5655.2	108.4	104.2	4.329	0.055	0.054	0.951	0.073	0.070	-999	1	0	-999	0
8881693	15.095	16	17	5696.1	104.1	100.3	4.421	0.043	0.050	0.960	0.065	0.071	-999	1	0	-999	0
8881722	15.432	1	17	5382.6	122.4	118.7	3.938	0.054	0.055	1.003	0.071	0.073	0	1	0	-999	0
8881751	14.535	16	17	6231.9	261.7	173.8	4.048	0.032	0.038	1.320	0.091	0.116	-999	1	0	-999	0
8881753	15.146	1	17	5816.3	119.6	114.8	4.314	0.050	0.052	1.010	0.077	0.078	-999	1	0	-999	0
8881890	15.355	1	3	6184.0	194.0	216.0	4.398	0.090	0.210	1.032	0.169	0.113	-999	2	-999	-999	1
8881986	14.982	1	17	5827.8	111.7	119.7	3.958	0.058	0.054	1.257	0.132	0.079	-999	1	0	-999	0
8882004	15.853	2	17	5461.0	102.1	99.8	4.522	0.033	0.047	0.880	0.047	0.058	-999	1	0	-999	0
8882026	13.665	1	17	6666.5	137.6	130.6	4.243	0.029	0.030	1.351	0.061	0.055	-999	1	0	-999	0
8882033	13.533	1	17	6481.0	144.0	208.0	4.378	0.067	0.202	1.194	0.169	0.152	-999	2	-999	-999	1
8882051	14.868	1	17	5655.2	109.6	106.0	4.409	0.044	0.048	0.949	0.070	0.072	-999	1	0	-999	0
8882196	15.346	1	17	4761.2	79.0	77.4	4.649	0.017	0.022	0.671	0.025	0.030	1	1	0	-999	0
8882276	12.504	0	17	5821.1	115.0	107.5	4.017	0.055	0.038	1.134	0.132	0.070	2	1	0	-999	0
8882414	12.181	0	17	7136.0	158.8	156.6	3.967	0.031	0.034	1.648	0.080	0.080	-999	2	0	-999	0
8882498	15.533	2	3	5738.9	128.2	124.1	3.869	0.061	0.056	1.125	0.077	0.074	-999	1	0	-999	0
8882530	15.815	2	17	5468.4	122.7	107.7	4.309	0.057	0.053	0.898	0.067	0.055	1	1	0	-999	0
8882539	13.407	1	17	6084.8	109.4	104.9	4.437	0.019	0.032	1.053	0.039	0.059	-999	1	0	-999	0
8882555	13.982	1	17	5493.0	95.4	93.9	4.525	0.020	0.031	0.911	0.035	0.046	-999	1	0	-999	0
8882669	13.616	1	17	5276.0	93.4	86.3	4.489	0.038	0.038	0.851	0.056	0.053	-999	1	0	-999	0
8882677	15.742	2	3	5863.4	119.0	116.2	4.349	0.056	0.059	1.021	0.073	0.078	-999	1	0	-999	0
8882948	15.162	1	17	5807.6	111.8	112.4	4.214	0.048	0.051	1.034	0.082	0.080	-999	1	0	-999	0
8882996	15.696	1	17	4282.7	68.3	61.3	4.622	0.020	0.018	0.663	0.023	0.018	1	1	0	-999	0
8883070	13.152	0	17	6401.8	145.6	132.5	4.135	0.029	0.035	1.224	0.052	0.080	-999	1	0	-999	0
8883214	14.954	1	17	5065.8	89.2	83.1	4.539	0.032	0.034	0.809	0.044	0.048	0	1	0	-999	0
8883231	15.86	2	17	5234.9	95.6	91.3	4.567	0.027	0.038	0.812	0.043	0.052	1	1	0	-999	0
8883238	15.268	1	17	4870.5	83.1	77.7	4.545	0.032	0.028	0.778	0.042	0.036	1	1	0	-999	0
8883289	15.525	1	17	5174.0	133.7	107.1	4.471	0.043	0.036	0.819	0.054	0.041	-999	1	0	-999	0
8883329	13.223	1	17	6505.2	128.8	135.3	4.206	0.032	0.030	1.329	0.063	0.053	-999	1	0	0	0
8883383	12.191	0	17	6391.4	172.5	139.1	3.947	0.201	0.203	1.308	0.226	0.140	-999	1	-999	-999	0
8883394	19.955	0	1	6514.9	134.7	126.2	4.117	0.030	0.029	1.428	0.067	0.063	2	3	0	-999	0
8883474	15.286	1	17	5917.6	112.9	111.2	4.138	0.055	0.057	1.120	0.090	0.090	-999	1	0	-999	0
8883499	15.462	1	17	5625.5	104.1	102.8	4.436	0.044	0.052	0.938	0.063	0.069	-999	1	0	-999	0
8883510	14.426	1	17	5961.6	112.4	112.8	4.156	0.039	0.044	1.122	0.075	0.085	-999	1	0	-999	0
8883515	13.748	1	17	5165.2	105.0	95.2	3.511	0.060	0.078	1.125	0.141	0.167	0	1	0	-999	0
8883550	15.75	4	17	5705.7	107.1	104.0	4.428	0.046	0.056	0.961	0.063	0.070	-999	1	0	-999	0
8883593	15.543	1	17	5720.7	114.8	111.6	4.198	0.057	0.059	1.002	0.083	0.076	-999	1	0	0	0
8883614	15.121	1	17	5614.3	110.7	107.8	4.366	0.049	0.049	0.936	0.073	0.069	-999	1	0	-999	0
8883700	15.688	1	17	5550.9	122.1	123.8	4.487	0.064	0.105	0.897	0.071	0.071	-999	1	-999	-999	0
8883847	11.345	0	1	6768.0	141.1	140.2	3.774	0.030	0.027	1.784	0.080	0.076	5	2	0	-999	0
8883883	15.223	1	17	5262.7	97.7	91.4	4.541	0.028	0.040	0.840	0.042	0.056	0	1	0	-999	0
8884006	13.807	1	17	5708.1	76.6	70.5	4.286	0.027	0.029	0.745	0.019	0.015	-999	1	0	-999	0
8884097	17.739	10	13	4411.0	156.0	156.0	4.611	0.056	0.024	0.646	0.067	0.054	0	2	-999	-999	1
8884136	14.824	1	17	5664.9	100.1	94.6	4.484	0.028	0.039	0.940	0.048	0.062	-999	1	0	-999	0
8884159	13.718	1	17	6147.0	113.8	119.7	4.311	0.038	0.039	1.099	0.070	0.071	1	1	0	-999	0
8884181	14.68	1	17	5445.2	111.6	106.6	4.106	0.042	0.044	0.927	0.064	0.061	-999	1	0	-999	0
8884184	15.89	4	17	5354.0	204.0	185.0	4.531	0.072	0.108	0.794	0.104	0.070	0	2	-999	-999	1
8884187	13.59	0	17	6088.2	116.4	113.2	4.286	0.038	0.034	1.165	0.065	0.070	-999	1	0	-999	0
8884188	14.936	1	17	5825.0	116.0	112.1	4.071	0.053	0.053	1.101	0.117	0.082	-999	1	0	-999	0
8884196	13.045	0	17	6004.9	113.9	113.0	4.264	0.032	0.038	1.129	0.065	0.074	-999	1	0	-999	0
8884219	14.954	1	17	5867.2	110.3	106.3	4.112	0.039	0.051	1.174	0.077	0.095	-999	1	0	-999	0
8884298	15.233	1	17	5951.3	117.7	112.2	4.289	0.048	0.050	1.068	0.075	0.080	-999	1	0	-999	0
8884311	15.364	1	17	5802.9	113.9	110.7	4.253	0.051	0.053	1.019	0.078	0.078	-999	1	0	-999	0
8884316	14.838	1	17	5816.5	121.1	108.9	3.919	0.048	0.042	1.167	0.072	0.068	-999	1	0	-999	0
8884345	15.596	1	17	5965.7	112.3	110.4	4.367	0.049	0.057	1.052	0.069	0.076	-999	1	0	-999	0
8884361	15.422	1	17	5938.8	107.3	101.7	4.451	0.030	0.041	1.010	0.049	0.063	-999	1	0	-999	0
8884376	15.894	1	17	5323.1	104.1	98.4	4.503	0.041	0.050	0.860	0.052	0.058	0	1	0	-999	0
8884427	16.141	7	7	4014.8	71.3	75.8	4.680	0.016	0.015	0.562	0.014	0.014	8	1	0	-999	0
8884508	15.719	2	17	5779.6	112.1	109.0	4.366	0.056	0.059	0.990	0.072	0.075	-999	1	0	-999	0
8884526	15.944	2	17	5686.4	117.6	112.6	4.186	0.063	0.063	0.992	0.083	0.075	-999	1	0	-999	0
8884535	14.506	1	17	5465.0	125.2	117.6	3.844	0.037	0.037	1.061	0.064	0.062	-999	1	0	-999	0
8884582	13.782	1	17	6416.1	137.3	116.0	4.140	0.032	0.036	1.178	0.057	0.078	-999	1	0	-999	0
8884608	14.961	1	17	5928.3	110.6	109.4	4.146	0.044	0.049	1.125	0.081	0.091	-999	1	0	-999	0
8884632	13.763	1	17	5838.2	98.2	102.3	4.377	0.029	0.035	1.125	0.051	0.062	-999	1	0	-999	0
8884642	15.527	1	17	5831.4	104.3	102.9	4.436	0.038	0.049	0.993	0.057	0.069	-999	1	0	-999	0
8884690	14.406	1	17	5946.9	118.8	117.8	4.126	0.045	0.045	1.044	0.093	0.074	-999	1	0	-999	0
8884717	14.365	1	17	5223.6	89.7	85.7	4.593	0.018	0.030	0.785	0.029	0.045	0	1	0	-999	0
8884720	14.257	1	17	5537.0	110.8	107.0	4.370	0.044	0.044	0.913	0.071	0.065	-999	1	0	-999	0
8884774	14.796	1	17	5712.2	120.9	114.6	3.979	0.048	0.043	1.097	0.076	0.072	-999	1	0	-999	0
8884796	14.812	1	17	5786.2	123.5	114.0	4.034	0.054	0.045	1.050	0.083	0.068	-999	1	0	-999	0
8884954	15.46	1	17	4810.8	75.7	69.4	4.493	0.023	0.018	0.792	0.024	0.019	1	1	0	-999	0
8884979	14.095	10	10	5844.4	112.2	95.3	4.094	0.032	0.042	1.276	0.051	0.108	-999	1	0	-999	0
8884985	14.629	1	17	6004.3	120.7	113.8	4.245	0.042	0.046	1.106	0.074	0.082	-999	1	0	-999	0
8885008	15.71	4	17	5614.0	113.7	108.5	4.084	0.072	0.071	1.001	0.079	0.074	-999	1	0	-999	0
8885014	15.22	1	17	5813.5	110.8	108.7	4.249	0.051	0.053	1.024	0.078	0.078	-999	1	0	-999	0
8885038	15.564	1	17	5081.3	95.7	86.1	4.550	0.031	0.038	0.806	0.043	0.049	6	1	0	-999	0
8885047	12.432	0	17	5939.0	110.8	109.2	4.314	0.040	0.042	1.054	0.075	0.077	-999	1	0	-999	0
8885058	15.437	1	17	5637.4	112.0	107.7	4.315	0.057	0.056	0.947	0.073	0.069	-999	1	0	-999	0
8885069	13.479	0	17	6631.2	134.8	129.4	3.793	0.067	0.066	1.702	0.105	0.110	-999	1	0	-999	0
8885099	14.871	1	17	5273.7	86.7	79.8	4.563	0.033	0.033	0.743	0.041	0.041	-999	1	0	-999	0
8885132	15.2	1	17	5636.7	115.2	110.9	3.754	0.051	0.051	1.288	0.077	0.085	-999	1	0	-999	0
8885226	14.767	1	17	5578.4	111.4	106.8	3.836	0.040	0.041	1.176	0.067	0.075	6	1	0	-999	0
8885227	13.827	1	17	6006.3	106.6	99.3	4.113	0.032	0.045	1.189	0.067	0.100	-999	1	0	-999	0
8885234	14.113	10	10	5813.7	118.6	106.3	4.349	0.043	0.038	0.810	0.057	0.046	-999	1	0	-999	0
8885237	13.97	1	17	5990.7	111.9	108.1	3.890	0.043	0.050	1.371	0.133	0.093	-999	1	0	-999	0
8885258	15.064	1	17	5415.2	98.3	94.9	4.591	0.028	0.034	0.798	0.047	0.050	-999	1	-999	-999	0
8885259	15.776	2	17	6318.0	177.0	243.0	4.394	0.050	0.200	1.256	0.151	0.168	-999	2	-999	-999	1
8885293	15.85	4	17	5233.2	117.3	108.8	3.667	0.078	0.088	1.262	0.130	0.148	-999	1	0	-999	0
8885324	14.985	1	17	5997.9	101.8	111.9	4.058	0.047	0.058	1.163	0.101	0.085	-999	1	0	-999	0
8885337	13.899	1	17	6656.7	138.4	133.3	4.031	0.035	0.036	1.484	0.075	0.070	-999	3	0	-999	0
8885341	14.997	1	17	5950.7	109.2	106.5	4.396	0.041	0.051	1.040	0.062	0.073	-999	1	0	-999	0
8885343	15.74	1	17	5744.9	104.5	100.9	4.444	0.045	0.057	0.966	0.060	0.068	-999	1	0	-999	0
8885394	14.964	1	17	5638.9	111.3	107.0	4.212	0.049	0.049	0.965	0.075	0.070	-999	1	0	-999	0
8885400	14.496	1	17	5649.0	118.5	111.4	3.977	0.041	0.042	1.073	0.070	0.068	-999	1	0	-999	0
8885419	12.919	0	17	5506.7	101.1	97.6	4.265	0.039	0.039	0.958	0.063	0.061	-999	1	0	-999	0
8885424	15.178	4	17	4459.1	72.3	63.4	4.577	0.023	0.016	0.722	0.027	0.021	1	1	0	-999	0
8885449	15.077	1	17	6041.0	114.9	114.8	3.958	0.056	0.061	1.274	0.121	0.098	-999	1	0	-999	0
8885479	15.494	1	17	5698.0	116.9	112.9	3.928	0.064	0.059	1.128	0.081	0.079	-999	1	0	-999	0
8885487	15.139	1	17	5653.2	116.7	114.2	4.068	0.059	0.054	1.023	0.082	0.073	-999	1	0	-999	0
8885494	15.903	1	17	6363.0	154.0	220.0	4.386	0.055	0.165	1.273	0.129	0.194	-999	2	-999	-999	1
8885500	12.615	0	17	6006.3	125.4	110.6	4.082	0.026	0.031	1.353	0.046	0.059	-999	1	0	-999	0
8885503	14.23	10	10	5900.3	119.9	116.9	3.965	0.051	0.040	1.132	0.086	0.069	-999	1	0	-999	0
8885533	15.515	1	17	5233.2	88.5	78.2	4.397	0.043	0.036	0.846	0.047	0.033	-999	1	0	-999	0
8885548	14.142	1	17	5827.1	110.5	112.2	4.473	0.023	0.035	0.979	0.043	0.064	-999	1	0	-999	0
8885574	15.114	1	17	5450.7	101.9	90.9	4.304	0.047	0.044	0.892	0.063	0.052	1	1	0	-999	0
8885591	15.257	1	17	5723.7	118.1	112.2	3.965	0.061	0.054	1.111	0.082	0.076	-999	1	0	-999	0
8885598	15.855	2	17	5315.8	98.5	94.9	4.565	0.028	0.040	0.822	0.046	0.054	0	1	0	-999	0
8885643	14.497	1	17	5817.0	102.4	99.4	4.477	0.031	0.040	0.923	0.049	0.057	1	1	0	0	0
8885649	15.193	1	17	5620.1	96.8	92.8	4.484	0.033	0.045	0.928	0.051	0.061	-999	1	0	-999	0
8885713	14.828	1	17	5853.6	113.3	108.5	4.334	0.049	0.047	0.940	0.071	0.065	0	1	0	-999	0
8885750	15.96	2	17	5830.1	125.8	126.8	4.062	0.072	0.087	1.113	0.110	0.095	-999	1	0	-999	0
8885769	14.045	10	10	5811.2	103.3	102.8	4.187	0.040	0.045	1.065	0.079	0.077	1	1	0	-999	0
8885789	14.281	2	16	5701.0	112.0	106.6	3.947	0.041	0.041	1.115	0.069	0.070	-999	1	0	-999	0
8885808	14.668	4	17	5941.8	119.7	110.2	4.218	0.045	0.047	1.094	0.076	0.084	-999	1	0	-999	0
8885811	12.676	0	17	6231.6	132.8	125.0	4.111	0.033	0.034	1.284	0.057	0.068	-999	1	0	-999	0
8885816	13.597	1	17	6183.8	114.8	111.3	4.362	0.030	0.038	1.111	0.056	0.066	-999	1	0	-999	0
8885854	15.711	2	17	5840.0	157.0	174.0	4.553	0.036	0.204	0.942	0.107	0.107	-999	2	-999	-999	1
8885864	12.415	0	17	5425.3	107.8	95.4	4.185	0.036	0.033	0.907	0.060	0.050	1	1	0	-999	0
8885868	15.284	1	17	5802.7	106.0	104.7	4.448	0.035	0.048	0.981	0.056	0.067	-999	1	0	-999	0
8885929	15.511	2	16	5730.1	114.6	114.0	4.114	0.067	0.072	1.038	0.095	0.080	-999	1	0	-999	0
8886017	14.724	1	17	5702.0	152.0	152.0	4.371	0.153	0.187	0.872	0.122	0.071	1	2	-999	-999	1
8886027	13.797	2	16	5558.5	112.0	104.3	4.419	0.044	0.042	0.855	0.066	0.058	-999	1	0	-999	0
8886058	15.531	2	16	5760.3	112.5	112.1	4.105	0.063	0.068	1.057	0.101	0.081	-999	1	0	-999	0
8886092	15.593	2	16	5590.8	114.5	109.5	4.164	0.063	0.061	0.961	0.075	0.069	1	1	0	-999	0
8886154	15.169	4	16	5955.0	109.2	114.9	4.027	0.055	0.062	1.190	0.111	0.092	-999	1	0	-999	0
8886167	9.881	1	17	6023.4	107.3	110.8	4.124	0.042	0.048	1.114	0.085	0.082	2	1	0	-999	0
8886181	12.784	4	16	6141.2	123.1	120.3	4.117	0.071	0.074	1.036	0.087	0.074	-999	1	-999	-999	0
8886221	14.961	2	16	6447.5	129.8	127.6	4.304	0.035	0.044	1.237	0.053	0.060	-999	1	0	-999	0
8886425	15.23	1	17	5844.5	114.1	111.2	4.343	0.051	0.052	1.015	0.074	0.077	-999	1	0	-999	0
8888405	14.818	1	17	6055.4	110.7	105.5	4.421	0.028	0.039	1.057	0.048	0.065	-999	1	0	-999	0
8888442	13.727	2	15	4861.0	175.0	175.0	4.564	0.061	0.039	0.711	0.090	0.053	1	2	-999	-999	1
8888469	15.606	2	17	6120.0	114.7	110.0	4.405	0.037	0.048	1.076	0.058	0.067	-999	1	0	-999	0
8888495	15.138	4	17	5306.8	107.8	97.0	4.382	0.038	0.033	0.857	0.056	0.039	-999	1	0	-999	0
8888500	13.976	2	14	5296.0	96.4	81.9	4.387	0.038	0.028	0.855	0.055	0.038	-999	1	0	-999	0
8888543	14.036	6	6	3589.5	74.7	73.8	4.751	0.011	0.010	0.461	0.011	0.011	2	3	0	-999	0
8888595	15.316	1	17	4914.1	82.8	76.2	4.553	0.031	0.032	0.781	0.041	0.040	0	1	0	-999	0
8888619	15.926	4	17	5631.4	110.8	107.8	4.390	0.069	0.074	0.941	0.069	0.069	-999	1	0	-999	0
8888631	14.821	1	17	5811.1	112.0	110.6	4.135	0.048	0.053	1.069	0.098	0.083	-999	1	0	-999	0
8888648	15.837	1	17	5752.4	107.6	102.5	4.524	0.030	0.038	0.911	0.050	0.053	-999	1	0	-999	0
8888655	10.249	0	17	6492.2	127.5	120.1	3.891	0.028	0.037	1.498	0.068	0.121	-999	1	0	-999	0
8888745	15.592	2	17	4701.0	84.5	78.8	4.620	0.023	0.026	0.690	0.031	0.029	1	1	0	1	0
8888859	15.256	1	17	5881.9	115.4	110.7	4.255	0.061	0.062	1.051	0.079	0.081	-999	1	0	-999	0
8888875	14.191	10	10	6025.8	118.7	115.8	4.208	0.037	0.044	1.132	0.071	0.085	-999	1	0	-999	0
8888879	15.259	1	17	5511.4	101.4	97.4	4.555	0.039	0.051	0.849	0.060	0.062	-999	1	-999	-999	0
8888945	12.86	1	17	5717.4	115.5	113.2	3.957	0.036	0.035	0.881	0.053	0.048	1	1	0	-999	0
8888956	13.29	0	17	5488.2	103.2	97.3	4.368	0.043	0.040	0.898	0.069	0.060	-999	1	0	-999	0
8888967	14.565	1	17	5755.8	112.0	114.2	4.176	0.047	0.050	1.025	0.089	0.079	-999	1	0	-999	0
8888968	13.97	1	17	5738.5	116.4	118.0	4.157	0.053	0.057	1.025	0.095	0.081	-999	1	0	-999	0
8888983	14.825	1	17	5836.2	101.0	97.4	4.480	0.027	0.038	0.971	0.045	0.059	-999	1	0	-999	0
8889135	15.69	4	17	5012.4	87.5	82.4	4.509	0.043	0.038	0.804	0.045	0.038	0	1	0	-999	0
8889136	14.498	16	17	6049.1	121.7	106.2	4.142	0.043	0.043	1.183	0.067	0.093	0	1	0	-999	0
8889141	14.826	1	17	5819.7	108.0	106.9	4.186	0.050	0.054	1.052	0.086	0.082	-999	1	0	-999	0
8889246	15.649	1	17	5790.5	118.4	116.9	4.124	0.066	0.072	1.063	0.101	0.084	7	1	0	-999	0
8889293	15.842	4	17	5864.9	118.5	116.1	4.163	0.074	0.075	1.081	0.095	0.088	-999	1	0	-999	0
8889374	15.578	4	17	6045.4	115.4	110.2	4.438	0.035	0.045	1.034	0.056	0.064	-999	1	0	-999	0
8889381	14.331	1	17	5805.1	113.1	110.6	4.371	0.046	0.049	0.998	0.073	0.077	-999	1	0	-999	0
8889477	15.869	1	17	5090.4	100.0	92.6	4.536	0.037	0.042	0.811	0.046	0.048	0	1	0	-999	0
8889488	12.442	0	17	6219.0	126.6	122.1	4.257	0.038	0.041	1.036	0.071	0.070	-999	1	0	-999	0
8889602	13.552	0	17	6441.6	120.4	115.6	4.387	0.017	0.025	1.166	0.035	0.049	-999	1	0	-999	0
8889633	15.813	1	17	5339.7	110.4	100.8	4.458	0.054	0.054	0.865	0.060	0.055	0	1	0	-999	0
8889694	15.854	4	17	5673.7	117.8	112.0	4.312	0.074	0.073	0.961	0.075	0.072	-999	1	0	-999	0
8889740	13.613	0	17	6656.2	150.2	140.0	4.278	0.033	0.034	1.210	0.048	0.057	-999	1	0	-999	0
8889784	15.433	1	17	5818.0	120.2	114.7	4.276	0.056	0.057	1.019	0.078	0.078	-999	1	0	-999	0
8889790	13.33	0	17	6175.9	135.2	124.0	4.153	0.030	0.038	1.228	0.061	0.082	-999	1	0	-999	0
8889827	14.87	1	17	5983.6	116.0	111.6	4.163	0.047	0.049	1.141	0.075	0.092	-999	1	0	-999	0
8889885	15.447	1	17	6194.0	173.0	239.0	4.407	0.056	0.224	1.178	0.158	0.158	-999	2	-999	-999	1
8890010	14.205	10	10	6050.2	120.2	117.3	4.291	0.043	0.044	1.105	0.074	0.079	-999	1	0	-999	0
8890152	15.019	4	17	5737.8	116.5	112.7	4.212	0.051	0.053	1.004	0.082	0.077	-999	1	0	-999	0
8890168	15.424	1	3	5473.6	124.2	122.0	3.834	0.098	0.091	1.131	0.123	0.111	-999	1	0	-999	0
8890175	13.419	0	17	6412.6	149.8	137.7	4.172	0.030	0.033	1.238	0.054	0.068	-999	1	0	-999	0
8890204	14.664	1	17	5802.6	110.7	113.1	4.173	0.045	0.049	1.049	0.089	0.082	-999	1	0	-999	0
8890212	14.713	1	17	5662.7	101.6	98.9	4.454	0.036	0.045	0.947	0.058	0.068	-999	1	0	-999	0
8890217	15.594	1	17	5195.1	95.0	85.6	4.448	0.048	0.039	0.837	0.053	0.040	-999	1	0	-999	0
8890220	15.584	2	3	5991.0	188.0	188.0	4.418	0.087	0.203	0.991	0.145	0.118	-999	2	-999	-999	1
8890316	15.766	1	17	5380.1	110.1	97.5	4.402	0.059	0.053	0.873	0.065	0.052	-999	1	0	-999	0
8890387	15.947	4	17	5697.8	112.9	108.4	4.361	0.070	0.072	0.963	0.072	0.072	-999	1	0	-999	0
8890398	15.347	1	17	5646.8	118.2	113.8	4.149	0.057	0.057	0.988	0.081	0.073	-999	1	0	-999	0
8890448	12.844	0	17	5830.6	109.9	108.1	4.359	0.038	0.041	1.038	0.070	0.071	1	1	0	-999	0
8890489	13.845	1	17	6106.0	190.0	232.0	4.244	0.158	0.193	1.202	0.164	0.180	-999	2	-999	-999	1
8890509	14.017	16	16	5324.1	89.6	77.1	4.324	0.044	0.041	0.867	0.048	0.035	1	1	0	-999	0
8890665	15.912	4	17	5215.3	99.1	90.9	4.506	0.045	0.050	0.837	0.051	0.051	0	1	0	-999	0
8890666	14.62	1	17	6145.6	135.4	118.7	4.177	0.046	0.043	1.201	0.067	0.091	-999	1	0	-999	0
8890764	15.105	1	17	5274.5	109.0	103.9	4.375	0.128	0.282	0.861	0.064	0.052	0	1	-999	-999	0
8890867	13.085	0	17	5663.0	171.0	128.0	3.915	0.338	0.135	0.969	0.148	0.111	-999	2	-999	-999	1
8890924	14.457	0	17	4915.0	90.9	83.5	3.519	0.068	0.085	1.150	0.166	0.190	2	1	0	1	0
8890947	16.778	7	7	4270.2	88.8	70.2	4.609	0.028	0.025	0.673	0.033	0.029	0	1	0	-999	0
8891013	15.055	1	17	6056.8	121.7	119.2	4.247	0.048	0.050	1.126	0.073	0.083	-999	1	0	-999	0
8891128	14.524	1	17	6095.0	112.4	108.9	4.411	0.026	0.038	1.075	0.048	0.067	1	1	0	-999	0
8891148	15.458	4	17	5891.5	107.9	104.6	4.457	0.034	0.046	0.993	0.054	0.063	-999	1	0	-999	0
8891171	15.852	2	17	5976.6	115.5	111.8	4.380	0.053	0.065	1.049	0.068	0.074	-999	1	0	-999	0
8891195	15.946	0	17	5070.6	102.9	92.9	3.545	0.066	0.081	1.083	0.149	0.167	2	1	0	-999	0
8891278	15.636	2	17	6048.8	111.1	100.4	4.090	0.040	0.047	1.208	0.067	0.098	20	1	0	-1	0
8891283	14.515	1	17	6068.2	111.7	108.6	4.403	0.029	0.039	1.073	0.052	0.070	-999	1	0	-999	0
8891304	14.86	1	17	5395.1	104.6	100.2	4.471	0.042	0.046	0.880	0.061	0.062	-999	1	0	-999	0
8891318	14.188	1	17	6334.7	134.2	136.0	4.241	0.039	0.040	1.239	0.064	0.072	-999	1	0	-1	0
8891355	12.65	0	17	5688.4	103.7	99.6	4.299	0.037	0.040	1.034	0.063	0.068	-999	1	0	-999	0
8891395	15.546	2	17	5493.8	114.0	110.5	4.429	0.054	0.058	0.903	0.066	0.065	-999	1	0	-999	0
8891433	14.865	1	17	6345.3	129.8	129.3	4.266	0.045	0.047	1.230	0.064	0.076	-999	1	0	-999	0
8891481	13.762	1	17	6568.2	148.1	131.6	4.261	0.032	0.037	1.254	0.054	0.052	-999	1	0	-999	0
8891528	15.324	1	17	5784.5	117.2	112.5	4.254	0.057	0.059	1.012	0.079	0.078	-999	1	0	-999	0
8891604	15.107	1	17	6212.9	119.1	115.5	4.323	0.042	0.049	1.154	0.064	0.076	-999	1	0	-999	0
8891617	15.642	2	3	6076.4	113.1	110.6	4.388	0.042	0.054	1.076	0.062	0.071	-999	1	0	-999	0
8891666	14.382	1	17	5501.9	103.5	102.4	4.471	0.036	0.045	0.907	0.058	0.066	-999	1	0	-999	0
8891730	15.475	1	17	5661.1	113.0	108.5	4.334	0.058	0.056	0.953	0.074	0.071	-999	1	0	-999	0
8891736	15.166	1	17	6055.4	113.4	111.2	4.370	0.040	0.050	1.081	0.063	0.075	0	1	0	-999	0
8891737	15.079	4	17	5893.6	108.2	106.5	4.422	0.036	0.048	1.016	0.058	0.071	-999	1	0	-999	0
8891745	15.549	4	17	5417.2	110.2	96.0	4.356	0.055	0.048	0.882	0.065	0.051	-999	1	0	-999	0
8891754	15.819	1	17	5546.8	118.4	111.8	4.097	0.074	0.074	0.969	0.075	0.071	-999	1	0	-999	0
8891770	15.362	1	3	5827.6	115.1	111.0	4.222	0.056	0.058	1.040	0.082	0.081	-999	1	0	-999	0
8891786	14.761	1	17	5609.3	114.7	110.1	4.297	0.051	0.051	0.940	0.072	0.068	-999	1	0	-999	0
8891789	15.836	2	17	5709.7	119.1	115.8	3.917	0.101	0.090	1.140	0.103	0.096	-999	1	0	-999	0
8891795	15.183	1	17	6036.9	119.0	117.2	4.255	0.052	0.054	1.114	0.075	0.082	-999	1	0	-999	0
8891878	14.934	1	17	5526.9	117.5	112.4	4.000	0.052	0.051	1.010	0.071	0.070	-999	1	0	-999	0
8891890	15.73	2	17	5839.4	123.1	119.2	4.091	0.068	0.078	1.102	0.108	0.089	-999	1	0	-999	0
8891950	15.549	1	17	5887.3	165.6	147.5	4.221	0.051	0.050	1.066	0.097	0.095	-999	1	0	-999	0
8891970	16.897	7	7	3310.0	82.0	58.0	5.051	0.075	0.075	0.207	0.072	0.048	0	2	-999	-999	1
8892047	15.915	4	17	5910.9	142.7	158.0	4.301	0.058	0.068	1.050	0.087	0.092	-999	1	0	-999	0
8892072	15.815	4	17	5628.4	166.0	183.2	4.106	0.226	0.232	1.010	0.179	0.134	-999	1	-999	-999	0
8892085	15.151	0	17	5304.8	140.6	173.2	3.241	0.151	0.144	2.028	0.224	0.245	2	2	-999	-999	0
8892146	14.384	1	17	6197.0	169.0	206.0	4.382	0.105	0.195	0.989	0.158	0.115	-999	2	-999	-999	1
8892157	14.966	1	17	5894.7	121.5	116.9	4.302	0.049	0.049	1.078	0.070	0.074	-999	1	0	0	0
8892170	13.882	1	17	6741.7	134.2	124.8	4.304	0.019	0.024	1.349	0.040	0.040	8	1	0	-999	0
8892171	15.674	2	17	5613.3	126.4	121.8	3.720	0.071	0.070	1.319	0.106	0.104	-999	1	0	-999	0
8892196	15.471	1	17	4939.1	95.3	88.4	4.594	0.022	0.030	0.754	0.035	0.041	0	1	0	-999	0
8892198	15.572	1	17	4439.0	74.3	67.0	4.582	0.023	0.016	0.717	0.027	0.022	1	1	0	-999	0
8892236	15.586	1	17	5820.7	115.2	111.7	4.198	0.062	0.063	1.046	0.087	0.082	-999	1	0	-999	0
8892303	16.406	6	17	3627.9	66.1	58.9	4.974	0.016	0.015	0.230	0.012	0.012	0	1	-999	0	0
8892338	15.812	1	17	5796.6	116.2	112.2	4.409	0.050	0.060	0.989	0.067	0.073	-999	1	0	-999	0
8892413	15.34	1	17	5737.1	112.4	108.7	4.419	0.044	0.053	0.972	0.065	0.073	-999	1	0	-999	0
8892508	13.852	2	17	5933.2	106.2	107.7	4.375	0.033	0.039	1.087	0.060	0.070	-999	1	0	-999	0
8892527	14.712	1	17	5839.7	119.0	114.0	4.119	0.053	0.060	1.090	0.102	0.086	-999	1	0	-999	0
8892548	16.382	0	17	6057.6	109.4	94.9	3.830	0.023	0.024	1.651	0.044	0.060	2	1	0	-999	0
8892582	15.259	1	17	6048.5	119.2	103.6	4.116	0.046	0.051	1.200	0.072	0.098	-999	1	0	-999	0
8892584	15.775	2	17	5387.5	121.0	117.1	3.936	0.068	0.067	1.005	0.079	0.078	-999	1	0	-999	0
8892605	14.512	1	17	6046.3	123.5	119.9	4.218	0.042	0.045	1.136	0.071	0.085	6	1	0	-999	0
8892664	14.503	1	17	5826.8	105.5	104.3	4.422	0.035	0.045	0.999	0.060	0.073	-999	1	0	-999	0
8892720	13.074	4	17	5669.9	119.8	116.6	3.910	0.065	0.061	1.131	0.081	0.080	3	1	0	-1	0
8892722	15.237	0	17	6368.9	132.3	131.3	3.653	0.032	0.054	1.822	0.078	0.204	3	1	0	-999	0
8892753	15.386	1	17	5738.2	130.5	128.0	4.244	0.050	0.054	0.996	0.083	0.079	-999	1	0	-999	0
8892876	15.107	1	17	5269.6	82.8	74.5	4.196	0.052	0.054	0.881	0.034	0.027	0	1	1	-999	0
8892893	15.137	1	17	5473.5	110.9	106.6	4.420	0.049	0.050	0.897	0.068	0.064	0	1	0	-999	0
8892910	13.845	1	17	6513.6	130.6	127.3	3.821	0.034	0.036	1.625	0.077	0.088	3	1	0	-1	0
8892944	15.034	4	17	5502.4	119.3	110.8	4.407	0.105	0.164	0.903	0.072	0.066	-999	1	-999	-999	0
8893049	14.492	1	17	5734.2	107.0	103.7	4.431	0.037	0.045	0.970	0.063	0.071	-999	1	0	-999	0
8893083	15.905	4	17	6013.8	140.2	156.3	4.298	0.056	0.064	1.090	0.082	0.093	-999	1	0	-999	0
8893095	14.168	10	10	6151.9	124.2	111.5	4.061	0.035	0.045	1.281	0.064	0.109	-999	1	0	-999	0
8893172	14.65	1	17	5683.2	99.1	95.8	4.526	0.021	0.031	0.911	0.036	0.050	-999	1	0	-999	0
8893222	15.911	4	17	5033.1	97.8	90.2	4.550	0.033	0.038	0.798	0.043	0.046	0	1	0	-999	0
8893227	14.7	1	17	6375.9	136.6	127.7	4.210	0.041	0.045	1.270	0.063	0.067	-999	1	0	-999	0
8893247	15.158	1	17	5057.4	93.4	85.2	4.523	0.036	0.034	0.810	0.047	0.045	0	1	0	-999	0
8893332	14.954	1	17	5812.3	110.4	107.8	4.411	0.039	0.047	0.996	0.064	0.075	-999	1	0	-999	0
8893346	13.144	0	17	6615.9	129.7	137.5	4.088	0.032	0.032	1.403	0.072	0.064	-999	1	0	-999	0
8893422	14.791	1	17	6072.6	117.6	106.7	4.147	0.043	0.044	1.189	0.067	0.093	-999	1	0	-999	0
8893427	13.347	0	17	6100.8	126.6	122.5	3.914	0.052	0.036	1.215	0.130	0.066	-999	1	0	-999	0
8893475	14.505	1	17	6050.3	117.6	114.9	4.293	0.042	0.043	1.104	0.074	0.079	-999	1	0	-999	0
8893627	15.767	1	17	6147.8	131.3	116.5	4.224	0.068	0.072	1.175	0.073	0.087	-999	1	0	-999	0
8893662	15.189	1	17	5891.5	243.5	239.3	4.216	0.074	0.071	1.068	0.139	0.126	-999	1	-999	-999	0
8893698	12.459	0	17	6362.3	120.6	122.0	4.038	0.031	0.047	1.230	0.057	0.095	8	1	0	-999	0
8893718	15.723	1	17	4862.1	93.6	85.9	4.587	0.024	0.030	0.753	0.036	0.040	1	1	0	-999	0
8893724	15.48	1	17	6038.3	122.6	117.8	4.275	0.056	0.058	1.107	0.076	0.082	-999	1	0	-999	0
8893758	14.502	1	17	6165.6	129.3	115.1	4.248	0.042	0.040	1.169	0.069	0.081	-999	1	0	-999	0
8893759	13.913	1	17	6077.0	116.4	113.4	4.332	0.039	0.043	1.102	0.069	0.078	-999	1	0	-999	0
8893761	14.589	1	17	5994.9	120.0	114.6	4.319	0.042	0.045	1.075	0.074	0.079	-999	1	0	-999	0
8893767	14.675	16	17	6229.7	133.7	123.3	4.091	0.042	0.044	1.288	0.062	0.087	-999	1	0	-999	0
8893788	14.622	1	17	5927.2	122.5	121.6	3.933	0.058	0.046	1.217	0.142	0.078	-999	1	0	-999	0
8893790	15.879	4	17	6281.8	170.9	228.5	4.324	0.042	0.056	1.177	0.079	0.105	-999	1	0	-999	0
8893818	15.771	2	17	4584.3	81.5	77.1	4.606	0.021	0.024	0.710	0.030	0.030	0	1	0	-999	0
8893823	12.945	0	17	6244.8	125.3	123.4	4.071	0.032	0.035	1.308	0.058	0.071	-999	1	0	-999	0
8893869	15.228	1	17	5857.5	147.5	127.3	4.077	0.076	0.069	1.114	0.127	0.097	-999	1	0	-999	0
8893963	13.407	1	17	5895.7	112.7	103.6	4.205	0.031	0.036	1.159	0.061	0.078	-999	1	0	-999	0
8894012	12.9	0	1	4440.5	102.6	101.5	2.270	0.122	0.127	1.260	0.371	0.298	2	2	0	-999	0
8894383	14.66	1	17	5352.8	103.0	98.6	4.500	0.036	0.044	0.869	0.053	0.060	-999	1	0	-999	0
8894610	15.358	4	17	5853.8	124.7	120.1	4.121	0.051	0.059	1.097	0.102	0.089	-999	1	0	-999	0
8894618	16.522	5	5	4794.4	108.7	101.9	4.510	0.037	0.036	0.785	0.032	0.030	8	1	1	-999	0
8894646	17.035	1	17	5892.7	111.0	114.9	4.111	0.038	0.048	1.123	0.092	0.084	2	1	-999	1	0
8894665	15.206	1	17	6098.2	145.5	146.3	4.365	0.034	0.042	1.099	0.068	0.083	-999	1	0	-999	0
8894666	12.46	0	17	5704.6	97.7	92.5	4.136	0.036	0.043	1.205	0.057	0.090	-999	1	0	-999	0
8894713	15.865	4	17	5840.0	126.2	122.3	4.170	0.065	0.068	1.067	0.094	0.087	0	1	0	-999	0
8894722	15.476	1	17	6067.0	122.2	121.1	4.353	0.045	0.053	1.091	0.066	0.078	-999	1	0	-999	0
8894773	15.279	1	17	5120.4	47.5	58.9	4.394	0.015	0.012	0.826	0.016	0.017	2	3	1	-999	0
8894783	14.173	10	10	6411.6	136.8	141.7	4.273	0.035	0.037	1.250	0.060	0.071	-999	1	0	-999	0
8894791	15.281	1	17	5679.2	118.3	114.5	4.364	0.050	0.051	0.957	0.075	0.072	-999	1	0	-999	0
8894854	15.164	1	3	5640.4	118.3	112.5	4.286	0.050	0.051	0.952	0.074	0.070	-999	1	0	-999	0
8894911	13.352	0	17	6742.1	149.9	131.2	4.108	0.029	0.031	1.210	0.045	0.067	-999	1	0	-999	0
8894946	14.391	1	17	6096.8	123.3	122.9	4.271	0.035	0.045	1.132	0.072	0.081	-999	1	0	-999	0
8895029	14.814	1	17	5873.4	130.7	126.9	3.976	0.046	0.043	0.979	0.068	0.059	-999	1	0	-999	0
8895035	14.036	10	10	6368.7	142.4	126.8	4.153	0.034	0.038	1.299	0.059	0.065	-999	1	0	-999	0
8895070	14.897	1	17	5420.2	84.6	81.5	4.584	0.011	0.013	0.866	0.019	0.025	-999	1	-999	-999	0
8895077	15.355	4	17	4934.3	88.6	79.3	4.563	0.028	0.031	0.780	0.039	0.043	0	1	0	-999	0
8895143	15.668	1	17	6084.3	124.4	121.0	3.939	0.076	0.078	1.312	0.128	0.112	-999	1	0	-999	0
8895186	15.157	1	17	5713.1	130.1	124.6	3.928	0.085	0.078	1.135	0.096	0.089	-999	1	0	-999	0
8895232	14.985	1	17	5583.5	104.4	101.8	4.485	0.031	0.043	0.922	0.051	0.063	-999	1	0	-999	0
8895244	15.766	4	17	5932.8	123.9	120.2	4.338	0.056	0.061	1.048	0.075	0.079	-999	1	0	-999	0
8895256	13.75	1	17	5644.0	163.7	128.8	3.841	0.037	0.033	1.138	0.077	0.072	-999	1	0	-999	0
8895343	15.209	1	17	5547.0	166.0	149.0	4.570	0.040	0.160	0.886	0.092	0.092	-999	2	-999	-999	1
8895368	15.013	1	17	5664.1	100.4	93.0	4.530	0.021	0.031	0.905	0.036	0.050	-999	1	0	-999	0
8895406	15.193	1	17	6006.3	113.6	107.8	4.477	0.021	0.030	0.995	0.039	0.053	-999	1	0	-999	0
8895551	15.263	1	17	5567.7	129.7	122.9	4.147	0.049	0.047	0.957	0.076	0.069	0	1	0	-999	0
8895676	15.613	1	17	5613.8	159.3	144.7	4.160	0.046	0.045	0.972	0.093	0.078	-999	1	0	-999	0
8895758	15.415	4	17	5866.0	182.0	203.0	4.473	0.054	0.216	1.083	0.125	0.150	-999	2	-999	0	1
8895902	12.649	0	17	6321.0	153.0	192.0	4.291	0.135	0.135	1.039	0.152	0.111	-999	2	-999	-999	1
8895963	14.302	16	17	6335.0	119.7	124.1	4.063	0.037	0.046	1.137	0.085	0.073	-999	1	0	-999	0
8896165	14.009	16	16	5480.3	123.9	118.2	3.773	0.031	0.037	1.231	0.062	0.079	1	1	0	-999	0
8896169	15.281	4	17	5734.0	139.0	113.9	4.393	0.043	0.046	0.976	0.077	0.077	-999	1	0	-999	0
8896203	15.098	1	17	5456.7	100.7	99.9	4.480	0.037	0.047	0.894	0.057	0.064	1	1	0	-999	0
8896311	15.718	3	3	5616.4	126.4	123.5	3.845	0.073	0.070	1.174	0.092	0.093	-999	1	0	-999	0
8896342	14.001	1	17	6165.7	114.5	117.0	4.335	0.034	0.039	1.112	0.063	0.071	-999	1	0	-999	0
8896353	13.783	1	17	5979.4	122.9	118.6	4.309	0.058	0.063	1.099	0.074	0.078	-999	1	-999	-999	0
8896408	14.541	1	17	6089.8	141.8	128.1	4.286	0.037	0.040	1.124	0.078	0.083	-999	1	0	-999	0
8896458	15.255	4	17	5103.8	89.9	86.3	4.589	0.021	0.031	0.775	0.035	0.047	0	1	0	-999	0
8896488	14.833	1	17	5849.7	116.1	114.6	4.218	0.043	0.048	1.052	0.079	0.082	-999	1	0	-999	0
8899395	17.228	0	17	5037.6	110.1	95.1	3.645	0.044	0.064	1.281	0.102	0.145	2	1	0	-999	0
8899755	13.633	2	17	6198.9	118.6	115.8	4.455	0.028	0.036	0.961	0.045	0.056	-999	1	0	-999	0
8899897	13.793	1	17	5936.9	145.0	137.7	3.711	0.054	0.037	1.424	0.117	0.070	-999	1	0	-999	0
8903124	15.202	2	3	5925.6	113.7	107.2	4.496	0.024	0.031	0.964	0.042	0.052	-999	1	0	-999	0
8903221	16.658	6	9	3885.0	310.0	344.0	4.806	0.221	0.119	0.479	0.121	0.226	0	2	-999	-999	1
8903226	15.851	2	15	5746.7	143.4	135.0	4.129	0.079	0.078	0.958	0.084	0.073	0	1	0	-999	0
8903271	15.781	4	17	6032.1	125.1	119.4	4.371	0.051	0.061	1.070	0.070	0.076	-999	1	0	-999	0
8903368	14.633	1	17	6372.5	144.7	138.8	3.968	0.069	0.072	1.289	0.105	0.096	-999	1	0	-999	0
8903375	14.627	1	17	4617.7	77.0	71.1	4.597	0.022	0.023	0.721	0.031	0.030	1	1	0	-999	0
8903441	9.614	0	17	6739.6	135.0	131.6	4.193	0.028	0.029	1.460	0.066	0.069	-999	3	0	-999	0
8903460	14.172	10	10	6666.0	138.9	134.8	4.073	0.037	0.037	1.516	0.075	0.073	-999	1	0	-999	0
8903512	15.409	1	3	6161.5	152.8	141.7	4.222	0.061	0.062	1.253	0.066	0.075	-999	1	0	-999	0
8903643	13.109	0	17	6851.7	145.7	141.0	3.876	0.033	0.034	1.558	0.077	0.092	-999	2	0	-999	0
8903740	13.76	1	17	6284.5	116.5	117.6	4.407	0.023	0.033	1.075	0.043	0.058	-999	1	0	-999	0
8903821	13.949	1	17	6324.5	128.9	119.7	3.858	0.035	0.043	1.549	0.072	0.129	-999	1	0	-999	0
8903846	14.527	16	17	6289.7	124.4	129.8	4.309	0.034	0.033	1.216	0.058	0.067	-999	1	0	-999	0
8903917	13.868	1	17	6166.7	150.6	135.0	3.852	0.061	0.056	1.505	0.110	0.154	-999	1	0	-999	0
8904035	13.488	1	17	6299.3	129.4	134.9	4.308	0.034	0.035	1.177	0.060	0.070	-999	1	0	-999	0
8904076	15.734	2	17	6142.7	207.2	179.3	4.311	0.051	0.047	0.932	0.092	0.078	-999	1	0	-999	0
8904295	14.433	1	17	5651.3	134.7	127.4	4.296	0.045	0.044	0.906	0.071	0.063	0	1	0	-999	0
8904417	13.366	1	17	5674.1	119.2	116.3	4.149	0.047	0.044	0.998	0.085	0.074	6	1	0	-999	0
8905077	13.647	1	17	6299.0	190.0	228.0	3.904	0.496	0.124	1.078	0.146	0.183	-999	2	-999	-999	1
8905293	15.022	1	17	6178.1	153.5	148.3	3.952	0.060	0.057	1.115	0.082	0.081	2	1	-999	-999	0
8905768	15.178	16	17	6249.8	151.1	140.2	4.187	0.052	0.050	1.209	0.066	0.079	0	1	0	-999	0
8905804	13.129	0	17	6600.0	140.2	133.8	3.907	0.034	0.040	1.474	0.072	0.113	-999	1	0	-999	0
8906039	11.374	0	17	5893.0	193.0	176.0	3.501	0.774	0.137	1.589	0.168	0.628	3	2	-999	-999	1
8906045	14.177	1	17	5891.0	159.0	176.0	4.305	0.175	0.175	0.953	0.144	0.108	1	2	-999	-1	1
8906339	13.042	1	17	5177.1	136.2	110.5	3.574	0.044	0.065	1.302	0.100	0.153	0	1	0	-999	0
8906676	11.374	0	17	6118.3	128.7	130.7	4.298	0.038	0.039	1.119	0.070	0.073	3	1	0	-1	0
8906913	13.797	1	17	5351.0	114.3	102.1	4.439	0.044	0.039	0.867	0.067	0.055	0	1	0	-999	0
8907079	15.23	1	3	5467.1	113.3	111.3	4.512	0.029	0.043	0.890	0.046	0.061	0	1	0	-999	0
8907195	13.097	1	17	6306.9	119.3	114.2	4.384	0.019	0.031	1.147	0.038	0.061	-999	1	0	-999	0
8907600	13.833	1	17	5918.7	147.6	146.1	4.266	0.138	0.165	1.065	0.117	0.102	-999	1	-999	-999	0
8907753	13.801	0	17	5247.3	186.3	156.3	3.521	0.039	0.061	1.519	0.093	0.152	2	3	0	-999	0
8907769	14.254	0	17	6711.2	140.4	142.5	3.613	0.041	0.059	1.956	0.105	0.154	2	2	0	-999	0
8907882	13.387	0	17	4942.6	85.7	77.3	4.541	0.029	0.021	0.750	0.041	0.029	1	1	0	-999	0
8908102	12.624	1	17	6465.6	145.5	132.3	3.816	0.033	0.032	1.667	0.078	0.075	3	1	0	-1	0
8908163	11.699	0	17	6992.4	143.5	144.2	4.069	0.034	0.030	1.590	0.080	0.074	-999	2	0	-999	0
8908171	16.243	7	7	4283.7	79.6	76.3	4.711	0.020	0.020	0.559	0.021	0.019	0	1	0	-999	0
8908305	13.902	1	17	6559.1	160.5	146.4	4.049	0.033	0.033	1.415	0.073	0.066	-999	1	0	-999	0
8908407	13.871	1	17	5651.1	89.3	81.7	4.300	0.023	0.020	0.764	0.028	0.020	0	1	0	-999	0
8908478	12.519	0	17	6651.6	121.4	122.0	4.418	0.017	0.025	1.110	0.028	0.037	-999	1	0	-999	0
8908506	13.23	0	17	5787.5	117.3	111.6	3.998	0.046	0.036	1.107	0.083	0.067	2	1	0	-999	0
8908544	15.717	1	17	7044.2	176.0	121.2	4.059	0.032	0.033	1.535	0.077	0.071	5	2	0	-999	0
8908641	13.97	1	17	6503.3	160.4	147.7	3.766	0.038	0.038	1.842	0.070	0.083	-999	1	0	-999	0
8908914	14.195	2	17	3598.9	84.3	65.0	4.793	0.010	0.010	0.415	0.010	0.010	2	3	0	-999	0
8908977	14.217	0	17	6191.8	156.3	144.0	3.382	0.047	0.039	1.916	0.094	0.090	2	2	0	-999	0
8909833	15.608	4	17	3905.0	78.0	86.0	4.736	0.030	0.027	0.538	0.025	0.033	8	2	-999	-999	1
8909876	15.184	1	17	3562.1	80.0	55.1	4.895	0.009	0.009	0.301	0.008	0.008	7	1	0	-999	0
8911105	14.784	16	17	6356.4	143.0	138.9	4.289	0.034	0.046	1.225	0.063	0.075	1	1	0	-999	0
8911177	13.834	1	17	6110.6	125.3	117.3	3.861	0.029	0.039	1.571	0.057	0.133	-999	1	0	-999	0
8911286	13.065	0	17	6405.1	145.4	156.6	3.824	0.057	0.030	1.293	0.163	0.055	-999	1	0	-999	0
8911640	13.152	0	17	6276.1	136.4	148.1	3.735	0.046	0.053	1.534	0.153	0.118	-999	1	0	-999	0
8911885	13.806	0	17	7530.3	181.8	166.4	4.185	0.016	0.017	1.826	0.052	0.049	2	2	0	-999	0
8911948	13.963	0	17	6662.9	149.7	158.4	3.772	0.054	0.040	1.417	0.179	0.077	2	2	0	-999	0
8912019	15.479	1	17	4961.0	101.0	98.9	4.617	0.026	0.024	0.670	0.032	0.026	0	1	0	-999	0
8912378	15.677	1	17	4640.0	85.2	77.3	4.553	0.030	0.023	0.766	0.034	0.027	1	1	1	-999	0
8912468	15.451	0	17	7837.8	243.6	295.5	4.093	0.025	0.027	1.940	0.091	0.103	20	2	0	-999	0
8912511	12.658	0	17	6004.0	200.0	181.0	4.119	0.399	0.171	0.839	0.116	0.071	6	2	-999	-999	1
8912547	15.036	1	17	5328.1	109.9	109.9	4.473	0.036	0.045	0.934	0.054	0.061	0	1	1	-999	0
8912696	13.919	1	17	5959.3	232.7	135.0	4.424	0.028	0.039	1.092	0.062	0.063	0	1	-999	-999	0
8912711	13.554	0	17	6353.0	175.0	214.0	3.963	0.382	0.153	1.228	0.201	0.221	10	2	-999	-999	1
8913061	15.474	0	17	6714.9	147.1	157.6	3.694	0.030	0.030	1.857	0.078	0.075	3	2	0	-999	0
8913133	13.521	0	17	6157.8	140.0	126.6	3.964	0.031	0.032	1.499	0.058	0.070	8	1	0	-999	0
8913437	11.053	0	17	5564.3	102.9	99.9	4.377	0.049	0.048	0.906	0.068	0.061	1	1	0	-999	0
8913671	15.941	4	17	4479.9	101.1	94.9	4.605	0.027	0.025	0.681	0.032	0.028	1	1	0	-999	0
8913842	13.758	1	17	6818.1	149.1	142.3	4.173	0.031	0.032	1.469	0.075	0.073	-999	2	0	-999	0
8913894	13.585	0	17	7215.9	151.7	177.9	4.029	0.033	0.033	1.612	0.081	0.078	11	2	0	-999	0
8913956	13.893	1	17	6286.6	137.7	133.7	4.009	0.044	0.052	1.288	0.071	0.104	-999	1	0	-999	0
8914009	13.235	0	17	6923.0	146.9	140.2	4.195	0.031	0.032	1.412	0.072	0.063	-999	2	0	-999	0
8914238	13.758	1	17	6086.8	121.9	119.0	4.346	0.032	0.038	1.145	0.059	0.070	1	1	0	-999	0
8914679	13.645	1	17	6128.6	150.1	161.5	3.765	0.049	0.045	1.475	0.168	0.101	-999	1	0	-999	0
8914811	12.877	0	17	5544.4	132.4	130.5	3.858	0.033	0.033	1.187	0.058	0.062	0	1	0	-999	0
8914917	13.978	1	17	5955.6	132.0	118.2	4.056	0.030	0.041	1.338	0.052	0.104	-999	1	0	-999	0
8914953	14.397	1	17	6082.1	137.1	131.4	4.252	0.039	0.041	1.189	0.066	0.077	-999	1	0	-999	0
8915153	12.547	0	17	5465.7	99.5	97.1	4.462	0.038	0.044	0.898	0.062	0.065	-999	1	0	-999	0
8915238	13.56	1	17	6306.0	278.5	235.4	3.856	0.028	0.052	1.532	0.086	0.185	1	1	0	-999	0
8915366	14.922	1	17	6253.5	142.8	132.9	4.291	0.041	0.044	1.184	0.071	0.082	-999	1	0	-999	0
8915379	15.306	4	17	5543.7	991.0	208.8	4.267	0.189	0.125	0.936	0.390	0.101	-999	1	-999	1	0
8915380	14.745	1	17	5573.6	144.2	136.1	4.083	0.051	0.048	0.984	0.081	0.073	-999	1	0	-999	0
8915495	13.857	1	17	5472.9	119.7	119.9	4.218	0.040	0.038	1.003	0.066	0.058	-999	1	0	-999	0
8915570	13.889	1	17	6427.7	150.4	143.6	3.972	0.041	0.040	1.223	0.102	0.066	6	1	0	-999	0
8915593	13.88	1	17	6142.1	133.6	130.8	3.978	0.038	0.048	1.292	0.084	0.109	-999	1	0	-999	0
8915814	15.327	1	17	5691.1	114.8	111.2	4.490	0.029	0.039	0.934	0.046	0.055	0	1	0	-999	0
8916408	15.115	0	17	6841.3	141.8	152.7	4.116	0.031	0.029	1.458	0.077	0.063	2	2	0	-999	0
8916411	14.333	4	17	6204.2	149.2	135.5	4.107	0.041	0.042	1.269	0.064	0.092	6	1	0	-999	0
8916417	15.451	1	17	4555.2	82.1	76.9	4.609	0.020	0.023	0.705	0.029	0.029	1	1	0	-999	0
8916525	13.853	1	17	6188.5	129.7	123.7	4.164	0.036	0.039	1.149	0.065	0.085	-999	1	0	-999	0
8916530	13.288	0	17	6317.0	179.1	146.0	3.956	0.028	0.028	1.475	0.079	0.075	-999	1	0	-999	0
8933052	14.498	2	16	5524.6	103.8	102.1	4.410	0.045	0.047	0.911	0.070	0.066	-999	1	0	-999	0
8933087	15.795	2	17	5936.4	120.6	115.0	4.290	0.062	0.063	1.062	0.076	0.081	-999	1	0	-999	0
8933152	14.238	1	17	5193.0	89.0	86.3	4.573	0.021	0.033	0.807	0.034	0.051	0	1	0	-999	0
8933210	12.2	0	17	6273.7	139.4	130.1	4.166	0.029	0.037	1.260	0.059	0.076	-999	1	0	-999	0
8933215	14.134	2	15	5936.6	118.9	106.3	4.212	0.040	0.044	1.095	0.074	0.084	-999	1	0	-999	0
8933242	14.961	1	17	6207.0	169.0	206.0	4.505	0.052	0.208	0.959	0.117	0.117	-999	2	-999	-999	1
8933297	13.074	0	17	5547.3	93.8	91.3	4.475	0.030	0.038	0.937	0.052	0.059	-999	1	0	-999	0
8933380	14.061	1	17	5874.1	111.6	108.7	4.341	0.042	0.045	1.025	0.076	0.077	-999	1	0	-999	0
8933411	14.949	1	17	5594.8	87.7	85.5	4.470	0.025	0.035	1.017	0.042	0.053	-999	1	0	-999	0
8933454	12.899	0	17	5753.8	111.6	104.5	4.210	0.041	0.038	0.849	0.061	0.049	-999	1	0	-999	0
8933457	12.697	0	17	5306.0	185.0	185.0	4.467	0.092	0.138	0.859	0.090	0.074	1	2	0	-999	1
8933496	14.939	1	17	5944.1	114.0	109.4	4.388	0.082	0.132	1.028	0.088	0.083	-999	1	-999	-999	0
8933526	15.442	1	17	5121.4	89.9	85.2	4.593	0.022	0.031	0.771	0.037	0.046	0	1	0	-999	0
8933532	13.726	1	17	4088.8	72.7	79.0	4.611	0.017	0.015	0.626	0.013	0.013	2	1	0	-999	0
8933536	15.086	1	17	5117.5	110.0	123.8	4.517	0.054	0.070	0.815	0.051	0.051	0	1	-999	-999	0
8933586	16.743	6	9	3204.0	44.0	31.0	5.184	0.045	0.105	0.134	0.048	0.015	0	2	-999	-999	1
8933602	13.549	1	17	6138.2	128.2	110.1	4.152	0.043	0.045	1.213	0.065	0.089	1	1	0	-999	0
8933615	15.361	1	17	6206.1	114.2	112.9	4.340	0.043	0.051	1.142	0.063	0.074	-999	1	0	-999	0
8933628	13.772	1	17	6121.3	110.2	109.8	4.358	0.031	0.038	1.116	0.058	0.068	-999	1	0	-999	0
8933679	14.361	1	17	6117.9	117.2	109.3	4.002	0.037	0.052	1.311	0.071	0.123	-999	1	0	-999	0
8933774	14.123	10	10	5943.9	116.8	104.5	4.212	0.036	0.040	1.126	0.067	0.078	-999	1	0	-999	0
8933778	15.537	1	17	4818.0	82.5	76.2	4.564	0.029	0.028	0.764	0.039	0.037	1	1	0	-999	0
8933790	13.635	1	17	5964.3	112.1	108.4	4.319	0.037	0.038	1.089	0.069	0.072	-999	1	0	-999	0
8933813	13.628	1	17	4923.0	87.3	79.0	3.512	0.055	0.074	1.302	0.146	0.188	0	1	0	-999	0
8933814	13.431	1	17	6158.0	118.2	109.6	4.024	0.030	0.046	1.304	0.060	0.113	-999	1	0	-999	0
8933869	14.887	1	17	5903.3	113.4	107.5	4.263	0.046	0.049	1.058	0.075	0.080	-999	1	0	-999	0
8933871	13.745	1	17	6020.6	117.0	101.6	4.154	0.038	0.036	1.223	0.059	0.083	-999	1	0	-999	0
8933912	15.099	1	17	5967.5	104.7	110.4	4.123	0.045	0.051	1.154	0.081	0.096	-999	1	0	-999	0
8933942	14.936	1	17	5344.0	19.1	5.8	4.763	0.004	0.004	0.642	0.002	0.004	-999	1	-999	-999	0
8934022	16.565	7	7	3607.6	82.4	67.5	4.794	0.011	0.011	0.414	0.013	0.012	0	1	0	-999	0
8934094	15.013	1	17	5721.6	103.5	100.5	4.423	0.042	0.048	0.967	0.064	0.072	-999	1	0	-999	0
8934103	15.245	1	17	5870.0	120.1	117.2	4.449	0.048	0.052	0.850	0.058	0.055	0	1	0	0	0
8934111	15.4	1	17	5625.0	115.5	111.4	4.078	0.057	0.053	1.007	0.078	0.072	3	1	0	-999	0
8934173	14.274	1	17	6061.1	111.6	111.2	4.341	0.038	0.043	1.093	0.068	0.077	-999	1	0	-999	0
8934177	15.109	1	17	6113.0	115.4	111.9	4.398	0.056	0.075	1.071	0.076	0.078	-999	1	-999	-999	0
8934189	14.108	1	17	5878.2	110.2	108.4	4.354	0.041	0.045	1.025	0.074	0.077	-999	1	0	-999	0
8934190	15.589	4	17	4913.1	56.7	64.0	4.445	0.022	0.021	0.819	0.017	0.016	1	1	1	-999	0
8934193	12.696	0	17	5823.8	113.6	118.4	3.758	0.033	0.029	1.363	0.065	0.056	-999	1	0	-999	0
8934230	15.251	4	17	4957.5	69.1	64.8	4.440	0.020	0.018	0.822	0.020	0.016	7	1	1	-999	0
8934235	13.719	1	17	5975.3	112.7	108.8	4.312	0.037	0.039	1.119	0.070	0.071	-999	1	0	-999	0
8934262	15.184	1	17	5598.0	99.0	92.6	4.546	0.022	0.031	0.879	0.037	0.047	-999	1	0	-999	0
8934306	14.56	1	17	6182.3	132.8	117.5	4.124	0.040	0.043	1.250	0.064	0.088	-999	1	0	-999	0
8934476	15.104	1	17	5673.8	111.4	112.3	4.454	0.035	0.045	0.951	0.060	0.069	-999	1	0	-999	0
8934486	14.166	1	17	5726.2	107.7	101.8	4.256	0.043	0.044	0.988	0.075	0.073	-999	1	0	-999	0
8934495	14.868	1	17	5079.7	87.3	81.5	4.552	0.028	0.035	0.807	0.040	0.049	1	1	0	1	0
8934503	15.738	1	17	4687.9	79.2	74.6	4.600	0.023	0.026	0.725	0.033	0.034	1	1	0	-999	0
8934520	13.807	1	17	6664.0	159.0	219.0	4.374	0.056	0.210	1.199	0.187	0.153	-999	2	-999	-999	1
8934608	15.969	1	17	5403.8	102.2	97.6	4.463	0.054	0.061	0.879	0.059	0.060	-999	1	0	-999	0
8934640	14.624	1	17	5916.7	113.3	109.2	4.291	0.044	0.046	1.053	0.075	0.078	-999	1	0	-999	0
8934657	15.55	4	17	5644.7	107.5	104.2	4.354	0.058	0.057	0.947	0.072	0.070	-999	1	0	-999	0
8934689	14.64	1	17	4932.4	85.8	80.2	4.594	0.021	0.028	0.756	0.032	0.042	0	1	0	-999	0
8934700	14.502	1	17	5413.0	103.0	91.4	4.376	0.045	0.038	0.879	0.066	0.052	-999	1	0	-999	0
8934739	13.783	1	17	5821.3	117.9	104.4	4.162	0.038	0.033	0.801	0.048	0.040	-999	1	0	-999	0
8934859	13.423	0	17	5727.7	120.5	117.8	3.913	0.035	0.035	0.929	0.054	0.051	-999	1	0	-999	0
8934880	14.852	1	17	5939.3	117.5	109.0	4.223	0.048	0.049	1.089	0.076	0.084	-999	1	0	-999	0
8934893	13.322	0	17	5570.6	108.1	97.9	4.178	0.040	0.036	0.867	0.061	0.050	1	1	0	-999	0
8934966	15.021	1	17	5404.6	105.4	90.2	4.341	0.046	0.040	0.879	0.061	0.047	0	1	0	-999	0
8935020	14.571	1	17	5849.4	114.7	111.6	4.547	0.019	0.024	0.894	0.032	0.039	-999	1	0	-999	0
8935024	15.055	1	17	5565.6	95.5	96.0	4.455	0.034	0.044	0.978	0.053	0.062	-999	1	0	-999	0
8935137	13.674	1	17	4902.9	87.6	79.1	3.485	0.056	0.072	1.359	0.151	0.183	0	2	0	-999	0
8935239	11.589	0	17	6108.6	114.8	114.9	4.282	0.036	0.038	1.084	0.069	0.071	-999	1	0	-999	0
8935265	15.005	1	17	5953.8	118.7	125.6	4.198	0.186	0.198	1.101	0.134	0.112	-999	1	-999	-999	0
8935278	13.253	0	17	6487.9	122.0	131.0	4.133	0.035	0.040	1.099	0.070	0.070	-999	1	0	-999	0
8935349	13.988	1	17	6288.6	109.4	121.8	4.315	0.030	0.032	1.230	0.053	0.061	-999	1	0	-999	0
8935352	14.808	14	17	4954.5	84.2	85.1	3.206	0.085	0.102	1.181	0.222	0.230	20	2	0	-1	0
8935375	15.958	1	17	5417.7	105.9	95.8	4.384	0.065	0.060	0.882	0.065	0.054	-999	1	0	-999	0
8935412	15.02	16	17	6053.8	118.2	101.9	4.126	0.043	0.050	1.196	0.071	0.096	-999	1	0	-999	0
8935454	15.407	1	17	5355.2	94.3	79.2	4.289	0.048	0.046	0.875	0.051	0.037	0	1	0	-999	0
8935480	15.952	0	17	5416.5	111.5	106.3	3.860	0.024	0.026	1.239	0.034	0.053	2	1	0	-999	0
8935504	14.924	1	17	5549.6	99.4	94.4	4.578	0.018	0.027	0.838	0.030	0.039	-999	1	0	-999	0
8935558	15.619	1	17	5460.8	110.5	102.2	4.387	0.057	0.053	0.893	0.068	0.059	-999	1	0	-999	0
8935622	15.337	1	17	5513.0	109.6	105.9	4.388	0.053	0.051	0.907	0.070	0.064	-999	1	0	-999	0
8935630	14.483	0	17	6014.5	116.0	119.3	4.211	0.027	0.032	1.252	0.048	0.058	2	1	0	-999	0
8935640	14.576	1	17	5532.3	109.3	102.9	4.311	0.044	0.044	0.914	0.068	0.062	7	1	0	-999	0
8935669	14.687	1	17	5648.0	152.0	152.0	4.559	0.040	0.160	0.939	0.083	0.115	-999	2	-999	-999	1
8935673	13.833	1	17	5860.3	125.5	118.9	4.015	0.051	0.039	1.071	0.087	0.069	-999	1	0	-999	0
8935686	13.491	0	17	6492.3	125.6	125.6	4.157	0.034	0.038	1.142	0.059	0.075	-999	1	0	-999	0
8935697	15.497	1	17	5718.0	113.7	108.4	4.292	0.061	0.061	0.978	0.076	0.074	-999	1	0	-999	0
8935715	15.313	1	17	5637.8	108.0	105.2	4.398	0.050	0.054	0.943	0.070	0.070	-999	1	0	-999	0
8935810	15.977	2	17	5222.8	90.2	85.8	4.390	0.046	0.043	0.847	0.043	0.033	0	1	0	1	0
8935878	14.696	1	17	5452.6	117.8	106.3	4.353	0.148	0.294	0.899	0.101	0.068	-999	1	-999	-999	0
8935935	15.326	1	17	5567.8	101.0	94.8	4.589	0.021	0.027	0.821	0.034	0.039	-999	1	0	-999	0
8935955	14.554	1	17	5601.5	113.9	110.1	3.986	0.042	0.040	1.047	0.069	0.067	-999	1	0	-999	0
8935985	13.524	0	17	6423.7	130.7	127.3	3.943	0.045	0.033	1.200	0.106	0.055	-999	1	0	-999	0
8935997	11.375	0	17	5387.5	91.2	81.0	4.515	0.036	0.029	0.756	0.047	0.039	2	1	0	-999	0
8936028	14.547	1	17	5913.8	102.4	98.4	4.462	0.023	0.036	1.002	0.042	0.062	-999	1	0	-999	0
8936152	15.187	1	17	5577.5	119.7	114.4	3.960	0.047	0.046	1.059	0.069	0.069	-999	1	0	-999	0
8936226	15.387	1	17	5174.1	92.5	84.0	4.497	0.042	0.039	0.832	0.052	0.048	0	1	0	-999	0
8936275	15.158	1	17	5043.1	103.5	88.8	3.493	0.072	0.089	1.293	0.155	0.207	0	2	0	-999	0
8936318	15.476	1	17	6032.6	122.8	118.7	3.899	0.072	0.074	1.307	0.143	0.101	-999	1	0	-999	0
8936326	15.51	1	17	5107.0	153.0	153.0	4.510	0.088	0.072	0.757	0.098	0.057	1	2	-999	-999	1
8936330	14.074	1	17	5446.7	91.3	93.9	4.493	0.030	0.039	0.917	0.049	0.057	-999	1	0	-999	0
8936343	14.756	1	17	5912.5	119.7	122.0	4.017	0.059	0.054	1.166	0.128	0.089	-999	1	0	-999	0
8936371	15.905	1	17	4904.5	90.1	84.9	4.607	0.023	0.030	0.735	0.037	0.040	0	1	0	-999	0
8936465	15.061	1	3	5042.6	120.7	109.4	3.701	0.051	0.068	1.080	0.125	0.149	0	1	0	-999	0
8936470	14.957	1	17	5895.2	109.2	107.1	4.142	0.045	0.050	1.109	0.087	0.088	-999	1	0	-999	0
8936556	12.362	0	17	6192.1	121.0	113.9	3.978	0.029	0.049	1.334	0.064	0.119	1	1	0	-999	0
8936567	15.005	1	17	5604.5	96.3	90.1	4.526	0.023	0.034	0.902	0.039	0.052	-999	1	0	-999	0
8936671	13.067	0	17	5689.8	105.2	101.2	4.466	0.036	0.042	0.891	0.058	0.061	-999	1	0	-999	0
8936685	15.634	4	17	5580.5	113.8	109.4	3.964	0.066	0.063	1.055	0.078	0.076	0	1	0	-999	0
8936753	15.434	1	17	5725.1	110.6	109.2	4.176	0.056	0.058	1.011	0.086	0.077	-999	1	0	-999	0
8936836	15.525	1	17	5506.1	143.1	174.4	4.149	0.240	0.295	0.953	0.179	0.107	-999	1	-999	-999	0
8936878	14.699	1	17	5938.0	108.5	111.9	4.115	0.040	0.052	1.148	0.083	0.097	-999	1	0	-999	0
8936886	14.256	1	17	5660.0	105.1	102.2	4.399	0.043	0.046	0.950	0.072	0.071	-999	1	0	-999	0
8936918	15.96	2	2	5820.0	116.2	112.5	4.335	0.070	0.071	1.008	0.075	0.077	0	1	0	-999	0
8937021	15.444	1	17	4740.0	82.6	81.0	4.657	0.018	0.022	0.658	0.026	0.028	1	1	0	-1	0
8937027	15.739	2	17	5383.5	127.9	124.6	3.627	0.083	0.087	1.389	0.137	0.145	0	1	0	-999	0
8937042	10.043	1	17	5243.0	126.8	115.9	3.720	0.073	0.080	1.194	0.124	0.133	2	1	0	-999	0
8937208	12.964	0	17	5902.4	107.9	109.9	4.325	0.035	0.033	1.155	0.060	0.064	-999	1	0	-999	0
8937251	14.201	1	17	6011.9	91.8	94.2	4.364	0.024	0.032	1.199	0.041	0.058	-999	1	0	-999	0
8937583	15.559	2	17	6290.0	168.0	224.0	4.434	0.054	0.216	1.113	0.156	0.140	-999	2	-999	-999	1
8937665	15.994	1	17	4490.6	80.9	77.4	4.633	0.019	0.023	0.673	0.029	0.027	1	1	0	-999	0
8937706	14.441	1	17	6015.5	119.3	112.2	4.237	0.044	0.045	1.114	0.073	0.083	-999	1	0	-999	0
8937740	14.845	1	17	5124.2	81.5	73.2	4.430	0.031	0.023	0.830	0.040	0.027	2	1	0	-999	0
8937754	15.536	1	17	5698.1	101.5	96.0	4.487	0.034	0.047	0.938	0.052	0.060	-999	1	0	-999	0
8937762	15.031	1	17	5503.0	107.6	98.9	4.291	0.043	0.042	0.907	0.066	0.058	2	1	0	-1	0
8937786	14.415	1	17	5929.8	113.0	110.1	4.319	0.044	0.046	1.050	0.075	0.078	-999	1	0	-999	0
8937856	14.236	1	17	5335.5	109.7	104.6	4.364	0.144	0.380	0.875	0.103	0.063	0	1	-999	-999	0
8937867	14.7	1	17	5483.9	111.1	107.4	3.880	0.042	0.045	1.096	0.069	0.072	-999	1	0	-999	0
8937869	12.259	0	17	6919.7	148.2	151.0	4.292	0.026	0.029	1.266	0.043	0.041	-999	2	0	-999	0
8937983	13.945	1	17	6064.7	121.1	119.7	4.099	0.048	0.043	1.006	0.083	0.066	-999	1	0	-999	0
8938010	15.939	1	17	5867.6	117.9	113.6	4.157	0.095	0.093	1.084	0.099	0.090	-999	1	0	-999	0
8938045	11.931	0	17	6117.9	119.2	102.6	4.096	0.034	0.042	1.192	0.065	0.095	6	1	0	-999	0
8938203	15.814	1	17	5380.5	100.4	88.6	4.183	0.075	0.075	0.892	0.057	0.045	-999	1	0	-999	0
8938210	13.843	1	17	5808.5	115.6	110.2	4.363	0.045	0.043	0.866	0.067	0.057	-999	1	0	-999	0
8938211	12.997	1	17	6199.5	120.0	113.7	4.304	0.038	0.039	1.157	0.067	0.077	1	1	0	-999	0
8938245	15.554	1	17	5035.9	89.5	81.9	4.529	0.038	0.037	0.805	0.046	0.044	1	1	0	-999	0
8938258	14.191	1	17	6006.0	163.0	163.0	4.387	0.153	0.187	0.811	0.105	0.056	-999	2	-999	-999	1
8938275	14.952	1	17	5536.0	182.0	166.0	4.528	0.053	0.147	0.871	0.102	0.092	-999	2	-999	-999	1
8938276	15.501	2	17	5373.2	97.5	95.4	4.507	0.039	0.050	0.869	0.051	0.059	-999	1	0	-999	0
8938307	13.658	1	17	4924.8	101.4	89.9	3.703	0.052	0.064	1.121	0.113	0.139	0	1	0	-999	0
8938308	14.986	1	17	5726.1	100.1	96.8	4.459	0.035	0.047	0.961	0.054	0.066	-999	1	0	-999	0
8938333	15.714	2	17	5553.4	100.0	95.2	4.533	0.030	0.042	0.884	0.047	0.054	-999	1	0	-999	0
8938341	14.814	1	17	5935.4	114.4	106.3	4.199	0.047	0.051	1.099	0.077	0.085	-999	1	0	-999	0
8938364	10.105	0	17	5786.0	109.7	107.6	4.175	0.042	0.040	0.976	0.077	0.066	1	1	0	-999	0
8938420	15.295	4	17	5824.7	116.1	111.6	4.026	0.071	0.068	1.122	0.114	0.084	-999	1	0	-999	0
8938486	14.522	16	17	5899.0	106.8	112.4	4.091	0.044	0.056	1.134	0.101	0.090	1	1	0	-999	0
8938545	15.006	1	17	4465.6	74.3	71.8	4.599	0.023	0.020	0.706	0.029	0.025	1	1	0	-999	0
8938562	15.754	2	17	5715.3	145.7	141.4	4.138	0.067	0.065	1.021	0.115	0.092	-999	1	0	-999	0
8938583	15.613	1	17	4757.1	84.0	77.0	4.592	0.024	0.028	0.738	0.035	0.036	0	1	0	-999	0
8938597	14.637	1	17	5365.5	91.8	77.6	4.274	0.038	0.032	0.878	0.052	0.037	-999	1	0	-999	0
8938623	15.903	1	17	5258.5	96.3	89.1	4.492	0.048	0.050	0.847	0.054	0.053	-999	1	0	-999	0
8938628	14.127	1	17	5451.9	102.6	91.4	4.298	0.041	0.037	0.893	0.062	0.051	20	1	0	-1	0
8938644	13.291	1	17	5381.1	87.2	90.3	4.486	0.030	0.039	0.929	0.051	0.058	-999	1	0	-999	0
8938663	13.608	0	17	6038.3	116.5	110.2	4.218	0.031	0.038	1.168	0.061	0.079	-999	1	0	-999	0
8938675	15.18	1	17	5934.3	112.8	108.4	4.291	0.055	0.056	1.061	0.075	0.079	-999	1	0	-999	0
8938725	15.68	1	17	5820.0	121.2	122.2	4.042	0.071	0.078	1.115	0.114	0.092	-999	1	0	-999	0
8938747	15.547	4	17	5849.0	175.0	193.0	4.516	0.062	0.188	0.880	0.109	0.089	-999	2	-999	-999	1
8938760	14.746	1	17	5766.0	105.1	105.8	4.142	0.049	0.052	1.044	0.096	0.079	-999	1	0	-999	0
8938787	15.449	1	17	4847.4	65.0	64.9	4.469	0.020	0.018	0.806	0.018	0.016	1	1	1	-999	0
8938789	15.651	1	17	5603.5	125.3	112.0	4.120	0.064	0.060	0.980	0.084	0.074	-999	1	0	-999	0
8938813	10.829	0	17	5140.7	106.9	103.3	3.789	0.035	0.043	1.148	0.071	0.089	2	1	0	-999	0
8938905	15.395	1	17	5507.5	113.4	110.0	3.934	0.057	0.056	1.052	0.074	0.074	-999	1	0	-999	0
8938937	12.817	1	17	5190.4	94.6	88.0	4.526	0.040	0.048	0.829	0.048	0.052	2	1	0	-1	0
8938993	15.807	1	17	5475.7	110.6	100.5	4.341	0.069	0.060	0.898	0.068	0.059	-999	1	0	-999	0
8939031	15.99	1	17	4912.5	84.9	80.3	4.612	0.023	0.029	0.727	0.038	0.039	0	1	0	-999	0
8939141	14.465	16	17	6149.9	119.8	112.2	4.007	0.045	0.053	1.314	0.077	0.117	1	1	0	-999	0
8939199	11.126	0	1	6126.2	105.1	105.4	3.851	0.025	0.044	1.568	0.055	0.148	1	1	0	-999	0
8939230	10.58	0	1	6624.3	136.7	127.7	3.934	0.027	0.040	1.416	0.063	0.116	1	1	0	-999	0
8939234	14.657	11	13	5915.5	113.4	107.1	4.269	0.044	0.046	1.060	0.074	0.079	-999	1	0	-999	0
8939303	14.94	1	17	4625.5	85.1	76.2	4.607	0.020	0.023	0.714	0.030	0.031	0	1	0	-999	0
8939353	12.172	0	17	6414.7	126.0	113.4	3.781	0.031	0.029	1.738	0.071	0.074	-999	1	0	-999	0
8939357	14.43	1	17	5699.7	111.6	105.8	4.310	0.044	0.045	0.968	0.074	0.072	-999	1	0	-999	0
8939389	14.704	1	17	5606.7	116.4	111.2	4.044	0.050	0.046	1.015	0.074	0.069	-999	1	0	-999	0
8939396	15.892	1	17	5014.3	90.9	84.5	4.519	0.042	0.039	0.803	0.045	0.040	1	1	0	-999	0
8939405	10.811	0	17	4349.0	155.0	155.0	4.632	0.048	0.024	0.628	0.067	0.056	2	2	-999	-999	1
8939509	15.996	1	17	5016.0	92.2	85.5	4.549	0.034	0.038	0.796	0.043	0.045	0	1	0	-999	0
8939562	16.655	4	4	5089.5	98.0	91.4	4.536	0.044	0.053	0.807	0.048	0.048	1	1	0	-999	0
8939574	15.458	1	17	5411.5	106.5	96.0	4.393	0.053	0.047	0.880	0.067	0.054	-999	1	0	-999	0
8939615	15.006	1	17	5570.2	111.2	106.2	4.163	0.050	0.049	0.953	0.072	0.067	-999	1	0	-999	0
8939650	15.861	1	17	6020.9	124.8	117.0	3.856	0.058	0.046	1.319	0.168	0.078	20	1	0	-1	0
8939654	15.545	1	17	5219.8	79.7	72.8	4.349	0.036	0.034	0.857	0.034	0.026	-999	1	0	-999	0
8939659	15.01	1	17	5492.3	108.4	99.4	4.268	0.049	0.047	0.907	0.066	0.057	-999	1	0	-999	0
8939706	13.248	0	17	5817.1	115.2	110.6	4.221	0.042	0.041	0.948	0.072	0.065	-999	1	0	-999	0
8939718	14.888	1	17	5554.4	112.3	106.8	4.141	0.049	0.048	0.954	0.071	0.066	-999	1	0	-999	0
8939719	15.612	1	17	5468.3	95.8	93.2	4.554	0.024	0.036	0.856	0.041	0.051	-999	1	0	-999	0
8939725	15.655	2	3	5497.5	113.7	109.8	3.987	0.072	0.068	1.007	0.076	0.075	1	1	0	-999	0
8939726	15.378	0	17	5771.5	98.4	88.5	4.095	0.026	0.046	1.265	0.043	0.112	2	1	0	-999	0
8939785	15.66	2	3	5297.2	104.1	95.5	4.086	0.063	0.059	0.893	0.054	0.044	-999	1	0	-999	0
8939798	12.266	0	17	5681.9	115.8	111.9	3.972	0.036	0.035	0.935	0.060	0.052	-999	1	0	-999	0
8939829	13.847	2	17	5752.6	109.3	104.1	4.295	0.039	0.041	1.024	0.069	0.070	-999	1	0	-999	0
8939837	14.684	1	17	5774.6	108.6	108.5	4.179	0.045	0.049	1.033	0.087	0.079	-999	1	0	-999	0
8939843	14.163	1	17	5411.6	109.1	99.3	4.112	0.114	0.104	0.918	0.073	0.062	-999	1	-999	-999	0
8939867	15.841	1	17	5702.4	104.4	100.9	4.433	0.048	0.060	0.958	0.063	0.069	-999	1	0	-999	0
8939871	15.772	1	17	5973.2	114.1	109.9	4.191	0.072	0.070	1.116	0.083	0.088	-999	1	0	-999	0
8939906	14.786	1	17	5228.5	89.7	86.3	4.577	0.021	0.033	0.805	0.033	0.050	-999	1	0	-999	0
8939934	14.935	1	17	5898.4	106.6	110.5	4.107	0.044	0.055	1.127	0.096	0.090	-999	1	0	-999	0
8939949	14.693	1	17	5591.1	96.8	92.5	4.492	0.029	0.041	0.922	0.048	0.062	-999	1	0	-999	0
8939979	15.2	1	17	6084.8	120.1	104.5	4.143	0.054	0.051	1.196	0.069	0.093	-999	1	0	-999	0
8940006	15.446	1	17	5248.9	94.9	89.0	4.568	0.024	0.036	0.815	0.039	0.052	-999	1	0	-999	0
8940030	14.167	16	17	6561.0	156.7	158.2	4.218	0.031	0.034	1.221	0.051	0.069	-999	3	0	-999	0
8940158	15.328	1	17	5754.4	138.6	153.8	4.360	0.054	0.062	0.982	0.081	0.082	-999	1	0	-999	0
8940165	16.754	7	17	3913.4	75.5	78.1	4.687	0.016	0.016	0.548	0.016	0.016	1	1	0	-999	0
8940198	15.661	1	17	5321.3	89.8	77.7	4.238	0.042	0.046	0.878	0.043	0.031	0	1	0	-999	0
8940321	15.232	1	17	5559.5	97.0	90.9	4.545	0.022	0.033	0.879	0.037	0.049	-999	1	0	-999	0
8940352	15.228	1	17	5312.8	116.4	110.9	3.902	0.046	0.049	1.008	0.068	0.074	-999	1	0	-999	0
8940370	14.398	1	17	6106.9	109.0	104.8	4.435	0.021	0.032	1.057	0.040	0.059	-999	1	0	-999	0
8940414	14.926	1	17	5559.9	113.7	108.0	3.911	0.043	0.045	1.093	0.069	0.070	-999	1	0	-999	0
8940432	16.987	7	7	3558.5	64.8	85.5	4.850	0.011	0.011	0.347	0.012	0.012	0	1	0	-999	0
8940464	14.016	1	17	5786.4	109.4	105.7	4.364	0.042	0.045	0.992	0.074	0.076	-999	1	0	-999	0
8940548	15.007	1	17	5883.1	113.4	111.8	4.035	0.056	0.057	1.145	0.121	0.084	-999	1	0	-999	0
8940656	15.468	1	17	5755.0	155.0	155.0	4.556	0.035	0.196	0.940	0.098	0.109	-999	2	-999	-999	1
8940658	15.967	2	17	5193.0	88.1	81.6	4.438	0.051	0.043	0.837	0.049	0.038	0	1	0	-999	0
8940671	14.934	1	17	5729.5	108.3	104.0	4.451	0.068	0.111	0.948	0.074	0.072	-999	1	-999	-999	0
8940678	15.889	2	17	5114.6	114.2	103.6	3.730	0.076	0.086	1.090	0.133	0.134	0	1	0	-999	0
8940688	14.993	1	17	5582.8	107.0	104.6	4.358	0.049	0.048	0.926	0.072	0.067	-999	1	0	-999	0
8940700	13.431	0	17	6200.0	197.0	241.0	4.214	0.240	0.180	0.990	0.158	0.129	-999	2	-999	-1	1
8940709	15.89	4	17	5775.6	109.0	107.8	4.175	0.071	0.073	1.035	0.091	0.081	-999	1	0	-999	0
8940712	15.174	1	17	5750.3	103.2	100.5	4.433	0.041	0.051	0.973	0.061	0.070	-999	1	0	-999	0
8940742	15.982	2	3	5183.4	113.6	106.2	3.829	0.077	0.079	1.014	0.108	0.100	0	1	0	-999	0
8940763	15.915	2	3	5277.7	95.4	90.2	4.579	0.026	0.037	0.802	0.044	0.051	-999	1	0	-999	0
8940785	15.586	1	17	5728.5	102.1	97.9	4.463	0.037	0.050	0.958	0.055	0.065	-999	1	0	-999	0
8940874	15.255	1	17	5772.1	109.5	105.5	4.357	0.055	0.057	0.988	0.073	0.075	-999	1	0	-999	0
8940939	9.857	0	17	6170.2	124.4	116.7	3.887	0.032	0.034	1.131	0.060	0.061	-999	1	0	-999	0
8940946	16.979	4	4	4357.0	85.5	85.0	4.655	0.027	0.028	0.636	0.034	0.032	0	1	0	-999	0
8940961	14.214	1	17	5217.9	108.0	100.0	3.998	0.052	0.054	0.904	0.059	0.054	20	1	0	-1	0
8940964	12.765	0	17	6095.8	115.5	112.6	4.329	0.033	0.039	1.118	0.067	0.071	-999	1	0	-999	0
8940998	14.394	1	17	5433.8	97.6	94.4	4.465	0.040	0.045	0.889	0.062	0.064	-999	1	0	-999	0
8941008	15.241	1	17	5674.3	107.2	101.7	4.211	0.056	0.057	0.979	0.077	0.072	-999	1	0	-999	0
8941038	15.012	1	17	6165.6	111.5	107.2	4.423	0.027	0.036	1.073	0.047	0.060	-999	1	0	-999	0
8941041	14.928	1	17	5537.6	103.6	99.4	4.352	0.048	0.046	0.913	0.069	0.063	-999	1	0	-999	0
8941155	11.538	0	17	6117.0	109.2	103.8	3.884	0.026	0.030	1.566	0.054	0.083	-999	1	0	-999	0
8941176	13.238	0	17	5954.0	112.5	104.8	4.197	0.036	0.042	1.108	0.074	0.084	-999	1	0	-999	0
8941181	15.91	1	17	4919.1	83.9	79.0	4.517	0.038	0.032	0.791	0.041	0.034	0	1	0	-999	0
8941206	12.174	0	17	6371.4	138.9	118.4	4.095	0.031	0.030	1.409	0.062	0.058	8	1	0	-999	0
8941255	15.393	1	3	5001.7	103.1	91.9	3.612	0.073	0.090	1.126	0.150	0.176	0	1	0	-999	0
8941279	15.228	1	17	5369.8	90.9	87.1	4.572	0.021	0.033	0.826	0.036	0.049	-999	1	0	-999	0
8941307	14.75	1	17	5918.1	104.8	103.2	4.392	0.039	0.048	1.032	0.064	0.074	-999	1	0	-999	0
8941328	14.657	11	13	6059.3	119.8	105.5	4.172	0.047	0.046	1.168	0.068	0.091	-999	1	0	-999	0
8941329	14.662	1	17	5182.8	107.2	100.8	3.823	0.043	0.052	1.032	0.078	0.091	0	1	0	-999	0
8941354	15.352	1	17	5699.6	113.2	110.2	3.924	0.059	0.055	1.131	0.077	0.077	-999	1	0	-999	0
8941373	15.925	1	17	4516.1	82.8	77.3	4.638	0.019	0.023	0.669	0.028	0.028	1	1	0	-999	0
8941413	15.405	1	17	5447.4	103.6	100.0	4.436	0.050	0.051	0.891	0.065	0.062	-999	1	0	-999	0
8941433	15.834	1	17	5404.6	97.0	93.0	4.570	0.026	0.037	0.828	0.044	0.050	-999	1	0	-999	0
8941481	13.201	0	17	5891.1	119.9	115.5	4.236	0.041	0.039	0.886	0.065	0.055	-999	1	0	-999	0
8941484	11.812	0	17	5843.2	105.9	103.6	4.085	0.035	0.052	1.183	0.083	0.098	-999	1	0	-999	0
8943106	14.185	2	15	5969.5	104.1	109.6	4.157	0.040	0.045	1.138	0.074	0.091	-999	1	0	-999	0
8943141	15.926	1	17	5774.5	119.7	124.3	4.129	0.065	0.076	1.055	0.102	0.089	-999	1	0	-999	0
8943164	15.159	1	17	5898.9	110.6	107.8	4.373	0.044	0.050	1.029	0.070	0.077	-999	1	0	-999	0
8943187	15.479	4	17	5559.4	108.4	104.5	4.159	0.058	0.057	0.950	0.072	0.067	-999	1	0	-999	0
8943212	15.519	1	17	5581.4	106.6	103.1	4.326	0.056	0.055	0.928	0.070	0.066	-999	1	0	-999	0
8943219	15.646	16	16	4898.1	85.5	85.0	3.281	0.082	0.102	1.221	0.212	0.237	2	2	0	-999	0
8943248	15.0	1	17	5016.4	119.9	108.5	3.640	0.057	0.075	1.119	0.153	0.178	0	1	0	-999	0
8943268	14.11	1	17	5784.2	105.1	112.3	3.975	0.057	0.039	1.193	0.137	0.068	-999	1	0	-999	0
8945809	15.112	2	16	5364.8	126.4	118.7	3.827	0.044	0.047	1.111	0.076	0.083	0	1	0	-999	0
8945840	15.428	2	16	4948.1	83.6	77.5	4.518	0.035	0.028	0.794	0.044	0.035	0	1	0	-999	0
8945862	14.071	8	10	6140.0	112.8	112.0	3.937	0.036	0.051	1.379	0.076	0.127	-999	1	0	-999	0
8945991	14.394	1	17	5856.4	101.5	97.9	4.497	0.020	0.031	0.961	0.037	0.054	-999	1	0	-999	0
8945999	14.789	1	17	5842.7	114.6	110.5	4.060	0.055	0.054	1.114	0.120	0.082	1	1	0	-999	0
8946016	14.574	2	16	5917.6	113.0	118.4	4.001	0.057	0.048	1.174	0.131	0.081	-999	1	0	-999	0
8946029	14.287	1	17	6052.9	115.7	104.0	4.090	0.038	0.045	1.223	0.066	0.105	-999	1	0	-999	0
8946140	14.619	1	17	5999.3	106.4	101.0	4.453	0.023	0.033	1.022	0.042	0.060	-999	1	0	-999	0
8946183	13.627	1	17	5828.2	111.2	107.0	4.306	0.041	0.041	0.984	0.072	0.067	-999	1	0	-999	0
8946184	14.285	2	16	5770.1	128.7	111.7	4.411	0.075	0.112	0.996	0.080	0.068	-999	1	-999	-999	0
8946222	15.871	2	17	4661.7	79.2	74.5	4.591	0.024	0.026	0.729	0.034	0.032	1	1	0	-999	0
8946262	15.867	1	17	4971.3	88.5	81.3	4.540	0.035	0.035	0.792	0.044	0.041	1	1	0	-999	0
8946298	13.788	2	16	4965.4	100.9	90.3	3.551	0.063	0.083	1.174	0.153	0.189	0	1	0	-999	0
8946349	14.397	1	17	6049.8	114.0	109.2	4.055	0.036	0.053	1.247	0.068	0.115	-999	1	0	-999	0
8946359	15.412	1	17	5823.7	118.6	114.0	4.233	0.057	0.058	1.034	0.082	0.080	-999	1	0	-999	0
8946504	15.926	0	17	4927.2	87.3	90.6	2.821	0.091	0.113	1.293	0.260	0.279	2	2	0	-999	0
8946524	15.142	1	17	6012.4	121.0	117.1	4.287	0.049	0.050	1.092	0.075	0.081	-999	1	0	-999	0
8946576	14.082	1	17	5771.8	94.8	95.4	4.401	0.030	0.037	1.084	0.051	0.065	-999	1	0	-999	0
8946580	15.638	1	17	4504.5	78.3	74.4	4.602	0.022	0.022	0.707	0.030	0.027	1	1	0	-999	0
8946587	15.307	1	3	5876.0	105.2	101.9	4.464	0.030	0.041	0.989	0.049	0.063	-999	1	0	-999	0
8946606	13.991	1	17	6324.2	129.1	129.7	3.951	0.043	0.044	1.258	0.110	0.070	-999	1	0	-999	0
8946621	15.048	1	17	4641.0	86.5	81.1	4.596	0.025	0.028	0.724	0.035	0.033	1	1	-999	-999	0
8946642	15.098	1	17	5872.8	114.5	108.3	4.235	0.049	0.052	1.055	0.078	0.081	-999	1	0	-999	0
8946644	15.343	1	17	6011.1	109.4	105.0	4.455	0.029	0.038	1.016	0.049	0.059	-999	1	0	-999	0
8946649	15.769	1	17	5804.8	134.6	232.5	4.347	0.134	0.205	1.001	0.113	0.107	-999	1	-999	-999	0
8946713	15.67	1	17	5476.1	116.6	114.2	3.884	0.071	0.069	1.084	0.089	0.087	-999	1	0	-999	0
8946820	14.469	1	17	6096.5	115.3	104.2	4.116	0.039	0.046	1.154	0.070	0.089	-999	1	0	-999	0
8946870	13.517	1	17	5870.0	121.6	123.7	3.665	0.030	0.028	1.431	0.059	0.058	-999	1	0	-999	0
8946992	15.623	1	17	5705.5	114.3	108.9	4.306	0.062	0.062	0.972	0.075	0.073	-999	1	0	-999	0
8947044	14.47	1	17	6287.5	126.2	126.3	4.070	0.039	0.042	1.358	0.064	0.064	-999	1	0	-999	0
8947046	15.214	1	17	5927.3	110.0	107.4	4.155	0.052	0.054	1.118	0.084	0.090	-999	1	0	-999	0
8947088	14.743	1	17	4796.8	89.2	82.2	4.573	0.021	0.014	0.691	0.028	0.019	1	1	0	-999	0
8947099	12.077	0	17	6384.5	134.8	145.4	4.227	0.152	0.198	1.173	0.108	0.112	-999	1	-999	-999	0
8947201	15.413	1	17	5685.8	116.0	115.9	4.087	0.060	0.057	1.029	0.089	0.076	-999	1	0	-999	0
8947207	15.275	1	17	5742.5	115.7	109.8	4.307	0.052	0.052	0.984	0.075	0.074	-999	1	0	-999	0
8947404	14.17	1	17	6132.0	123.2	116.6	4.276	0.034	0.042	1.145	0.069	0.080	-999	1	0	-999	0
8947409	15.429	1	17	5556.2	112.0	107.7	4.216	0.055	0.054	0.935	0.071	0.065	-999	1	0	-999	0
8947433	14.918	1	17	5943.4	115.5	112.4	4.321	0.047	0.048	1.055	0.075	0.078	-999	1	0	-999	0
8947447	15.32	1	17	5880.5	114.8	111.0	4.262	0.050	0.052	1.048	0.077	0.080	-999	1	0	-999	0
8947463	15.472	1	17	5697.3	112.9	106.9	4.214	0.055	0.056	0.988	0.079	0.074	-999	1	0	-999	0
8947476	14.68	1	17	6042.8	107.8	104.8	4.420	0.027	0.036	1.049	0.047	0.060	-999	1	0	-999	0
8947539	15.697	1	17	5114.6	93.5	88.4	4.593	0.023	0.032	0.770	0.038	0.046	1	1	0	-999	0
8947545	14.911	1	17	6130.4	123.4	109.6	4.041	0.044	0.051	1.285	0.069	0.113	-999	1	0	-999	0
8947548	13.121	0	17	6674.1	132.1	145.2	4.153	0.032	0.029	1.400	0.072	0.058	-999	1	0	-999	0
8947554	15.707	4	17	5384.8	105.6	102.1	4.493	0.041	0.051	0.875	0.054	0.061	-999	1	0	-999	0
8947563	15.105	1	17	6505.2	128.3	129.2	4.275	0.040	0.044	1.278	0.058	0.062	-999	1	0	-999	0
8947576	14.672	1	17	6076.9	112.6	102.6	4.148	0.041	0.041	1.203	0.063	0.084	-999	1	0	-999	0
8947630	13.85	1	17	5274.5	94.9	81.1	4.394	0.039	0.029	0.851	0.053	0.036	1	1	0	-999	0
8947641	15.673	1	17	5110.5	114.5	102.0	3.662	0.070	0.086	1.183	0.129	0.157	1	1	0	-999	0
8947653	15.215	3	15	5916.5	108.4	108.1	4.566	0.020	0.023	0.872	0.031	0.033	-999	1	0	-999	0
8947665	15.064	3	15	6083.1	118.9	117.1	4.225	0.049	0.049	1.146	0.071	0.084	-999	1	0	-999	0
8947681	14.481	1	17	6138.9	129.0	127.6	3.808	0.058	0.044	1.317	0.160	0.065	-999	1	0	-999	0
8947725	13.467	0	17	6114.5	110.4	107.4	4.301	0.035	0.027	1.229	0.055	0.061	-999	1	0	-999	0
8947741	15.244	1	3	5819.3	116.3	111.8	4.305	0.052	0.052	1.012	0.077	0.077	-999	1	0	-999	0
8947776	13.212	0	17	5790.4	115.9	89.2	4.176	0.032	0.035	1.182	0.054	0.082	-999	1	0	-999	0
8947884	13.885	1	17	5962.2	114.6	114.9	4.184	0.032	0.040	1.211	0.056	0.083	1	1	0	-999	0
8947907	15.273	1	17	5021.4	92.1	83.9	4.562	0.027	0.033	0.793	0.039	0.047	1	1	0	-999	0
8948004	15.199	1	17	5404.7	121.2	116.8	3.851	0.041	0.041	1.226	0.059	0.066	0	1	0	-999	0
8948039	13.492	0	17	5819.5	116.9	106.6	4.235	0.039	0.041	1.114	0.066	0.075	-999	1	0	-999	0
8948146	14.284	16	17	6162.6	116.0	114.3	4.320	0.034	0.040	1.166	0.061	0.070	-999	1	0	-999	0
8948288	15.682	1	17	5328.8	101.3	97.3	4.556	0.026	0.039	0.837	0.042	0.053	1	1	0	-999	0
8948340	14.698	1	17	5213.5	100.6	89.2	4.485	0.040	0.036	0.834	0.055	0.047	1	1	0	-999	0
8948451	15.207	1	17	6028.0	114.6	112.8	4.171	0.051	0.051	1.153	0.073	0.090	-999	1	0	-999	0
8948457	14.742	1	17	5994.9	119.7	113.8	4.316	0.044	0.046	1.076	0.074	0.079	-999	1	0	-999	0
8948514	15.593	1	17	4454.0	77.2	72.5	4.593	0.023	0.018	0.710	0.029	0.024	1	1	0	-999	0
8948569	15.174	1	17	5616.1	104.6	101.4	4.465	0.036	0.046	0.934	0.056	0.066	-999	1	0	-999	0
8948592	15.608	2	3	5966.7	116.1	113.6	4.336	0.055	0.058	1.060	0.073	0.078	-999	1	0	-999	0
8948637	15.067	1	17	4879.3	84.9	80.2	4.519	0.032	0.022	0.786	0.041	0.029	1	1	0	-999	0
8948742	15.067	1	17	5842.3	122.3	118.5	4.031	0.060	0.054	1.125	0.124	0.082	-999	1	0	-999	0
8948807	15.742	2	17	5218.4	98.2	93.9	4.590	0.023	0.033	0.783	0.039	0.048	1	1	0	-999	0
8948872	15.177	1	17	5418.4	116.7	112.3	3.986	0.048	0.049	0.980	0.065	0.067	-999	1	0	-999	0
8948951	14.914	1	17	5897.7	95.9	104.0	4.385	0.029	0.038	1.136	0.050	0.060	-999	1	0	-999	0
8949015	12.609	0	17	6185.1	130.0	126.1	3.624	0.064	0.033	1.583	0.209	0.072	2	1	0	-999	0
8949150	14.459	16	16	5293.7	134.0	124.9	3.844	0.039	0.043	1.032	0.066	0.070	0	1	0	-999	0
8949189	15.303	1	3	6144.8	133.3	115.1	4.162	0.058	0.053	1.208	0.070	0.090	-999	1	0	-999	0
8949247	14.669	1	17	5841.9	119.4	114.1	4.072	0.051	0.052	1.109	0.117	0.083	-999	1	0	-1	0
8949249	14.432	1	17	5945.7	104.6	102.4	4.457	0.023	0.033	1.008	0.041	0.055	-999	1	0	-999	0
8949316	16.182	7	7	4112.4	76.0	88.7	4.596	0.018	0.015	0.639	0.014	0.014	3	1	0	-1	0
8949327	14.727	1	17	5075.7	92.3	87.5	4.568	0.024	0.034	0.796	0.037	0.049	1	1	0	-999	0
8949470	14.837	1	17	5925.1	169.3	125.0	4.507	0.017	0.026	0.958	0.031	0.049	-999	1	0	-999	0
8949543	15.151	4	17	5771.3	117.7	112.2	4.037	0.065	0.056	1.090	0.114	0.079	-999	1	0	-999	0
8949569	15.138	0	17	6266.4	125.8	121.4	3.760	0.059	0.039	1.400	0.188	0.070	2	1	0	-999	0
8949590	13.777	1	17	6190.0	194.0	259.0	4.378	0.090	0.210	1.057	0.183	0.122	-999	2	-999	-999	1
8949614	15.274	1	17	5895.5	113.8	111.2	4.334	0.051	0.052	1.035	0.074	0.078	-999	1	0	-999	0
8949623	15.338	10	17	4676.0	167.0	167.0	4.576	0.059	0.032	0.708	0.072	0.058	0	2	-999	-999	1
8949675	15.264	1	17	5157.6	95.9	85.8	4.487	0.041	0.035	0.829	0.054	0.045	1	1	0	-999	0
8949728	13.872	1	17	6192.7	109.9	106.5	4.343	0.026	0.033	1.190	0.048	0.066	-999	1	0	-999	0
8949833	15.044	1	17	5428.8	113.4	97.8	4.343	0.046	0.039	0.884	0.065	0.051	0	1	0	-999	0
8949858	13.064	1	17	6409.5	130.0	124.3	4.299	0.030	0.039	1.241	0.056	0.071	-999	1	0	-999	0
8949862	13.175	1	17	6313.5	108.7	122.7	4.318	0.026	0.029	1.239	0.051	0.058	-999	1	0	-999	0
8949867	13.512	0	1	4950.8	90.3	90.1	2.414	0.192	0.043	1.094	0.532	0.191	2	2	0	-999	0
8949876	13.394	0	17	6401.1	130.8	117.6	4.064	0.029	0.037	1.243	0.052	0.089	-999	1	0	-999	0
8949909	13.774	1	17	5804.3	128.3	121.0	3.889	0.035	0.035	0.853	0.049	0.045	-999	1	0	-999	0
8949921	12.715	0	17	5804.7	103.9	102.3	4.428	0.033	0.042	0.992	0.060	0.073	-999	1	0	-999	0
8949925	15.085	4	17	5849.1	118.7	112.7	4.095	0.048	0.056	1.110	0.106	0.080	-999	1	0	1	0
8949944	14.276	16	17	6185.5	113.1	107.5	4.427	0.019	0.030	1.078	0.037	0.057	-999	1	0	-999	0
8950019	12.755	0	17	6121.9	108.6	104.4	4.502	0.027	0.024	0.974	0.037	0.042	-999	3	-999	-999	0
8950165	15.429	1	3	6043.5	116.2	113.2	4.341	0.049	0.054	1.086	0.069	0.078	-999	1	0	-999	0
8950190	15.035	4	17	5603.2	116.2	112.4	4.243	0.048	0.048	0.945	0.073	0.068	-999	1	0	-999	0
8950191	15.239	1	17	5857.5	108.5	106.1	4.432	0.034	0.046	1.003	0.055	0.071	-999	1	0	-999	0
8950238	14.994	1	17	5604.6	122.6	116.7	3.596	0.050	0.052	1.505	0.090	0.099	-999	1	0	-999	0
8950315	14.534	1	17	5853.4	114.7	112.4	4.236	0.042	0.047	1.046	0.078	0.081	-999	1	0	-999	0
8950320	15.375	1	17	5880.9	118.6	113.1	4.261	0.053	0.055	1.049	0.077	0.081	-999	1	0	-999	0
8950329	15.17	1	17	5610.4	122.3	115.8	4.044	0.057	0.050	1.017	0.076	0.071	-999	1	0	-999	0
8950375	15.463	1	17	5505.5	115.7	106.9	4.259	0.059	0.058	0.912	0.068	0.060	0	1	0	-999	0
8950432	14.89	1	17	6063.1	119.3	127.5	3.789	0.065	0.064	1.413	0.174	0.102	-999	1	0	-999	0
8950461	15.111	1	17	5014.2	86.8	81.0	4.543	0.032	0.033	0.799	0.043	0.045	1	1	0	-999	0
8950467	15.372	1	17	5986.0	118.1	110.7	4.250	0.057	0.058	1.097	0.076	0.083	-999	1	0	-999	0
8950480	15.053	4	17	6014.2	118.8	118.0	3.893	0.063	0.061	1.294	0.149	0.089	0	1	0	-999	0
8950502	13.789	1	17	5959.0	161.0	179.0	4.312	0.185	0.185	0.909	0.130	0.083	-999	2	-999	-999	1
8950529	15.665	1	17	5653.3	107.5	104.5	4.391	0.055	0.058	0.948	0.070	0.071	-999	1	0	-999	0
8950617	14.643	1	17	5035.8	92.5	85.6	4.559	0.027	0.033	0.797	0.039	0.048	1	1	0	-999	0
8950629	15.375	1	17	5880.4	106.6	104.5	4.425	0.037	0.048	1.010	0.058	0.070	-999	1	0	-999	0
8950859	15.279	1	17	5661.7	96.7	94.0	4.456	0.030	0.041	1.010	0.049	0.059	-999	1	0	-999	0
8950952	12.799	0	17	5881.0	161.0	146.0	4.089	0.273	0.117	0.951	0.147	0.107	1	2	-999	-999	1
8950969	15.671	1	17	5036.7	92.6	84.7	4.518	0.038	0.034	0.807	0.047	0.041	1	1	0	-999	0
8951112	15.341	1	17	5545.9	121.0	114.1	3.938	0.050	0.049	1.064	0.071	0.072	-999	1	0	-999	0
8951169	15.143	1	17	5907.2	113.5	106.6	4.200	0.047	0.051	1.086	0.079	0.084	-999	1	0	-999	0
8951205	15.309	1	17	5268.8	97.8	94.6	4.566	0.023	0.035	0.821	0.038	0.052	0	1	0	1	0
8951206	15.52	4	17	5081.9	112.1	100.8	3.688	0.064	0.080	1.128	0.124	0.150	0	1	0	-999	0
8951215	15.229	1	17	5834.0	101.9	99.2	4.462	0.030	0.041	0.983	0.049	0.063	-999	1	0	1	0
8951250	15.56	1	17	5928.2	111.4	113.5	3.987	0.076	0.073	1.195	0.116	0.092	-999	1	0	-999	0
8951259	12.279	0	17	5063.1	99.6	89.1	3.612	0.052	0.073	1.154	0.123	0.159	2	1	0	-999	0
8951305	15.585	1	17	5473.0	113.6	110.5	3.930	0.056	0.055	1.043	0.073	0.074	-999	1	0	-999	0
8951312	15.668	1	17	4495.9	77.3	73.4	4.623	0.019	0.022	0.686	0.026	0.027	0	1	0	-999	0
8951322	14.948	1	17	5704.1	110.8	108.8	4.174	0.049	0.049	1.002	0.084	0.075	-999	1	0	-999	0
8951332	15.177	1	17	5846.5	116.7	113.3	3.978	0.064	0.054	1.155	0.121	0.080	-999	1	0	-999	0
8951469	14.583	1	17	5602.6	97.2	97.5	4.469	0.034	0.043	0.930	0.055	0.066	-999	1	0	-999	0
8951485	15.043	1	17	5670.3	112.1	106.7	4.296	0.047	0.049	0.960	0.073	0.071	-999	1	0	-999	0
8951567	15.09	1	17	5972.6	117.9	111.4	4.269	0.047	0.049	1.084	0.074	0.081	-999	1	0	-999	0
8951638	13.858	1	17	5936.7	106.1	105.3	4.119	0.032	0.045	1.165	0.071	0.096	-999	1	0	-999	0
8951684	15.627	1	17	5714.3	109.2	107.6	4.171	0.061	0.063	1.009	0.086	0.077	-999	1	0	-999	0
8951761	15.702	1	17	5898.3	111.7	107.8	4.296	0.064	0.064	1.045	0.076	0.079	-999	1	0	-999	0
8951797	14.073	1	17	5779.5	119.8	111.5	4.034	0.041	0.040	0.988	0.070	0.062	-999	1	0	-999	0
8951803	13.634	0	17	5621.8	94.2	72.7	3.510	0.035	0.030	0.751	0.043	0.036	2	1	0	-999	0
8951814	14.373	1	17	5999.6	118.6	114.8	4.206	0.037	0.044	1.125	0.071	0.087	1	1	0	-999	0
8951862	14.484	1	17	5801.1	114.8	108.1	4.051	0.049	0.047	1.157	0.118	0.076	-999	1	0	-999	0
8951869	15.036	1	17	4842.3	89.5	90.6	4.527	0.029	0.021	0.779	0.041	0.028	1	1	0	-999	0
8951900	15.391	1	17	5636.3	114.8	109.5	4.241	0.054	0.055	0.958	0.074	0.070	-999	1	0	-999	0
8951913	14.079	1	17	5261.4	107.2	94.0	3.741	0.042	0.041	0.827	0.063	0.056	0	1	0	-999	0
8951949	15.067	1	17	5181.2	118.5	107.5	3.679	0.052	0.066	1.230	0.104	0.140	0	1	0	-999	0
8951965	14.428	1	17	5446.6	122.7	114.3	3.782	0.052	0.054	1.199	0.086	0.093	-999	1	0	-999	0
8951971	15.3	4	17	5529.0	110.4	106.1	4.198	0.053	0.051	0.929	0.069	0.063	-999	1	0	-999	0
8951978	13.005	0	17	5108.0	38.6	48.8	4.417	0.014	0.012	0.806	0.016	0.014	1	1	1	-999	0
8952009	14.745	1	17	5741.1	116.2	109.7	4.271	0.045	0.047	0.990	0.075	0.075	1	1	0	-999	0
8952055	13.69	1	17	5422.1	117.8	116.2	3.811	0.034	0.035	1.101	0.066	0.065	-999	1	0	-999	0
8952063	14.343	1	17	5154.3	86.0	80.7	4.589	0.019	0.030	0.783	0.031	0.047	-999	1	0	-999	0
8952085	13.908	1	17	5867.8	96.6	107.0	4.365	0.028	0.034	1.159	0.049	0.060	-999	1	0	-999	0
8952120	13.586	1	17	5183.7	89.0	82.3	4.543	0.028	0.036	0.828	0.041	0.054	1	1	0	-999	0
8952124	14.372	1	17	5401.8	101.4	90.4	4.386	0.044	0.038	0.876	0.065	0.052	-999	1	0	-999	0
8952187	15.45	1	17	5795.3	108.0	106.6	4.399	0.046	0.052	0.991	0.067	0.074	-999	1	0	-999	0
8952390	16.892	7	7	4219.3	87.8	62.4	4.648	0.030	0.031	0.627	0.030	0.027	1	1	0	-999	0
8952399	15.237	1	17	5831.0	105.3	102.5	4.454	0.032	0.044	0.987	0.051	0.066	-999	1	0	-999	0
8952431	15.367	1	17	5053.5	83.2	78.2	4.421	0.032	0.030	0.832	0.027	0.023	0	1	1	-999	0
8952552	13.757	1	17	5560.2	111.2	109.3	3.910	0.036	0.035	0.931	0.056	0.052	-999	1	0	-999	0
8952590	13.792	1	17	5286.4	92.5	83.7	4.466	0.038	0.029	0.806	0.052	0.041	0	1	0	-999	0
8952621	15.815	2	3	5292.7	130.4	120.7	3.634	0.079	0.091	1.340	0.136	0.146	-999	1	0	-999	0
8952662	15.108	1	17	5064.7	81.4	75.3	4.471	0.035	0.026	0.816	0.045	0.032	1	1	0	-999	0
8952677	14.945	1	17	5663.6	107.1	102.1	4.233	0.050	0.051	0.969	0.074	0.071	-999	1	0	-999	0
8952685	14.935	1	17	6463.9	128.0	124.6	3.885	0.055	0.055	1.531	0.089	0.111	-999	1	0	-999	0
8952689	14.046	1	17	5889.0	109.8	105.7	4.234	0.040	0.044	1.063	0.075	0.081	-999	1	0	-999	0
8952695	14.511	1	17	5001.6	85.4	80.7	4.577	0.023	0.031	0.781	0.035	0.046	0	1	0	-999	0
8952734	15.958	1	17	5628.9	110.0	106.0	4.320	0.075	0.073	0.945	0.072	0.069	-999	1	0	-999	0
8952800	13.316	0	17	5925.0	108.2	114.2	3.893	0.055	0.036	1.303	0.157	0.067	2	1	0	-999	0
8952806	14.801	1	17	5968.0	106.3	107.5	4.153	0.046	0.049	1.138	0.077	0.091	-999	1	0	-999	0
8952815	15.844	2	17	5425.7	106.2	99.9	4.444	0.056	0.060	0.885	0.063	0.061	-999	1	0	-999	0
8952892	15.461	1	17	6195.7	126.1	119.0	4.236	0.062	0.063	1.186	0.071	0.083	-999	1	0	-999	0
8952947	15.48	1	17	5829.9	112.7	111.0	4.116	0.059	0.066	1.086	0.104	0.085	-999	1	0	-999	0
8952988	15.64	1	17	5995.4	116.4	116.8	3.948	0.091	0.089	1.256	0.124	0.105	-999	1	0	-999	0
8952995	15.949	1	17	5735.4	107.4	103.4	4.454	0.046	0.060	0.959	0.060	0.066	-999	1	0	-999	0
8953008	15.528	1	17	5247.3	93.3	87.4	4.511	0.040	0.046	0.844	0.051	0.054	0	1	0	-999	0
8953043	14.991	4	17	6123.5	115.5	113.8	4.321	0.047	0.051	1.122	0.068	0.078	-999	1	0	-999	0
8953059	13.805	1	17	6095.2	123.9	105.0	4.121	0.060	0.062	1.213	0.076	0.095	3	1	0	-1	0
8953072	13.677	1	17	6103.0	127.1	121.2	4.222	0.041	0.039	0.899	0.064	0.057	-999	1	0	-999	0
8953078	13.322	0	17	6088.1	132.5	118.4	3.777	0.057	0.031	1.341	0.171	0.062	-999	1	0	-999	0
8953080	15.503	2	17	5758.7	117.2	113.6	3.957	0.079	0.069	1.132	0.093	0.083	-999	1	0	-999	0
8953167	15.04	1	17	5565.6	117.3	112.1	3.982	0.053	0.051	1.037	0.071	0.071	-999	1	0	-999	0
8953173	14.273	16	17	6172.8	129.4	125.5	4.180	0.044	0.043	1.206	0.065	0.086	-999	1	0	-999	0
8953194	14.576	16	17	6035.1	123.1	116.5	3.957	0.047	0.043	1.088	0.070	0.066	1	1	0	-999	0
8953257	15.313	1	17	6001.3	107.4	105.6	4.125	0.039	0.047	1.133	0.080	0.086	3	1	0	-1	0
8953278	15.365	1	17	5117.9	130.2	110.5	3.884	0.048	0.049	0.940	0.078	0.076	0	1	0	1	0
8953281	15.156	1	3	5088.2	118.6	104.4	3.635	0.061	0.081	1.206	0.126	0.172	0	1	0	-1	0
8953296	14.425	1	17	6191.6	125.9	117.1	4.006	0.031	0.033	1.479	0.054	0.066	3	1	0	-1	0
8953305	13.286	0	17	6259.4	122.4	124.3	4.081	0.031	0.034	1.301	0.058	0.067	-999	1	0	-999	0
8953325	15.229	0	17	5296.2	89.0	83.8	4.510	0.039	0.031	0.761	0.048	0.037	2	1	-999	-999	0
8953344	13.697	1	17	5527.6	112.6	103.3	3.997	0.036	0.035	1.094	0.054	0.058	-999	1	0	-999	0
8953379	14.009	1	17	5997.6	115.1	110.2	4.258	0.037	0.043	1.098	0.072	0.081	-999	1	0	-999	0
8953426	13.465	0	17	6337.4	115.1	109.2	3.818	0.027	0.042	1.594	0.063	0.145	3	1	0	-1	0
8953430	15.978	3	3	5102.3	114.6	102.6	3.644	0.084	0.096	1.066	0.151	0.141	-999	1	0	-999	0
8953475	13.562	0	17	5921.9	121.6	117.0	4.052	0.043	0.040	0.984	0.074	0.062	-999	1	0	-1	0
8953570	13.573	0	17	4939.8	85.2	82.2	3.311	0.063	0.082	1.365	0.179	0.213	1	2	0	-999	0
8955617	15.241	1	17	5601.8	107.8	105.4	4.453	0.047	0.059	0.929	0.060	0.066	-999	1	0	-999	0
8955709	15.878	1	17	4477.8	93.1	77.4	2.794	0.178	0.157	1.029	0.225	0.113	2	2	0	-1	0
8955734	13.92	1	17	6499.4	125.8	119.7	4.334	0.026	0.032	1.205	0.044	0.056	-999	1	0	-999	0
8955741	15.344	0	17	5661.0	111.5	104.2	3.814	0.028	0.028	1.278	0.051	0.058	2	1	0	-1	0
8955754	14.121	16	17	6492.0	181.0	227.0	4.155	0.209	0.171	1.254	0.181	0.201	1	2	-999	-999	1
8955756	13.729	1	17	6009.4	123.3	106.6	4.143	0.033	0.034	1.261	0.052	0.080	-999	1	0	-999	0
8955777	14.419	16	17	6361.9	128.7	130.0	3.943	0.049	0.052	1.274	0.108	0.076	1	1	0	-999	0
8955780	12.656	0	17	6165.4	127.4	121.6	4.190	0.042	0.040	0.918	0.065	0.058	-999	1	0	-999	0
8955854	15.834	4	17	6019.5	115.7	113.1	4.168	0.109	0.099	1.144	0.094	0.095	-999	1	0	-999	0
8955860	15.088	4	17	5643.8	123.5	116.8	3.975	0.051	0.051	1.073	0.076	0.074	-999	1	0	-999	0
8955861	14.627	1	17	6075.0	163.0	199.0	4.495	0.042	0.224	1.033	0.140	0.140	-999	2	-999	-999	1
8955961	15.015	1	17	5715.4	99.8	96.8	4.489	0.029	0.041	0.944	0.047	0.060	-999	1	0	-999	0
8955966	13.228	0	17	6904.2	154.0	155.3	4.116	0.029	0.030	1.332	0.054	0.046	-999	2	0	-999	0
8956001	15.91	1	17	5601.7	109.5	106.6	4.454	0.048	0.060	0.928	0.061	0.066	-999	1	0	-999	0
8956017	10.467	0	17	6355.6	134.6	123.1	4.042	0.029	0.030	1.440	0.062	0.067	-999	1	0	-999	0
8956036	15.365	1	17	6253.1	128.0	121.8	4.295	0.066	0.075	1.177	0.074	0.081	-999	1	0	-999	0
8956087	14.737	16	17	6252.9	132.6	125.7	4.254	0.047	0.041	1.207	0.065	0.072	-999	1	0	-999	0
8956163	14.534	1	17	5572.0	103.2	101.2	4.383	0.047	0.048	0.923	0.071	0.067	-999	1	0	-999	0
8956279	15.857	4	17	5384.6	106.4	101.9	4.487	0.049	0.061	0.873	0.056	0.059	0	1	0	-999	0
8956317	15.244	1	17	5878.9	203.6	172.0	3.895	0.057	0.050	1.225	0.184	0.110	-999	1	0	-999	0
8956412	13.782	1	17	6515.9	131.5	126.8	4.325	0.033	0.037	1.168	0.052	0.064	-999	1	0	-999	0
8956420	15.76	1	17	5001.5	97.7	87.9	3.439	0.119	0.129	1.264	0.181	0.219	2	2	0	-999	0
8956522	14.073	1	17	6275.7	118.6	112.6	4.336	0.032	0.042	1.172	0.056	0.072	-999	1	0	-999	0
8956533	15.555	4	17	5663.8	108.5	105.1	4.400	0.056	0.063	0.951	0.069	0.071	-999	1	0	-999	0
8956547	13.416	1	17	5608.9	105.5	102.8	4.205	0.043	0.042	0.954	0.072	0.068	-999	1	0	-999	0
8956548	15.031	1	17	5720.8	113.7	109.3	4.233	0.050	0.054	0.992	0.079	0.075	-999	1	0	-999	0
8956612	12.758	0	17	5328.3	88.9	76.2	4.325	0.035	0.030	0.867	0.049	0.034	-999	1	0	-999	0
8956706	15.97	4	17	4904.0	94.9	89.1	4.602	0.026	0.033	0.738	0.042	0.042	0	1	0	-1	0
8956725	15.562	4	17	5575.5	104.2	102.5	4.434	0.055	0.065	0.923	0.064	0.066	-999	1	0	-999	0
8956751	14.451	16	17	6638.8	137.6	128.8	3.920	0.055	0.054	1.549	0.090	0.096	1	1	0	-999	0
8956757	15.384	1	17	5919.4	145.1	170.3	4.187	0.045	0.052	1.095	0.096	0.105	-999	1	0	-999	0
8956794	15.088	1	17	5678.8	108.0	103.2	4.594	0.021	0.025	0.823	0.031	0.034	-999	1	0	-999	0
8956807	13.603	0	17	6497.8	132.3	126.3	3.915	0.036	0.038	1.483	0.075	0.094	-999	1	0	-999	0
8956843	14.203	1	17	6423.5	119.0	118.8	4.346	0.026	0.035	1.207	0.046	0.061	-999	1	0	-999	0
8956923	13.903	1	17	5344.5	81.0	72.5	4.287	0.052	0.050	0.829	0.027	0.024	1	1	-999	-999	0
8956957	14.627	1	17	6481.0	141.1	131.7	4.261	0.034	0.039	1.167	0.058	0.072	3	1	0	-999	0
8956969	15.627	1	17	6003.5	115.1	117.6	3.985	0.065	0.067	1.239	0.115	0.098	-999	1	0	-999	0
8956990	13.68	1	17	6242.6	139.9	130.5	4.231	0.034	0.041	1.210	0.067	0.081	-999	1	0	-999	0
8957010	15.535	2	17	6085.6	119.4	117.4	4.275	0.065	0.067	1.125	0.075	0.082	-999	1	0	-999	0
8957022	14.801	1	17	5185.9	82.5	74.3	4.404	0.033	0.026	0.840	0.041	0.029	1	1	0	-999	0
8957091	16.78	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
8957153	14.341	1	17	5585.8	99.8	97.6	4.483	0.031	0.042	0.924	0.051	0.064	-999	1	0	-999	0
8957184	15.442	4	17	6206.4	130.6	122.8	4.137	0.069	0.065	1.246	0.073	0.091	-999	1	0	-999	0
8957198	13.998	1	17	5670.4	103.9	102.6	4.432	0.037	0.042	0.964	0.062	0.065	-999	1	0	-999	0
8957218	15.461	0	17	5648.5	117.0	114.9	3.396	0.031	0.031	1.796	0.063	0.066	2	2	0	-999	0
8957238	15.839	2	17	5626.4	124.6	119.0	3.946	0.094	0.086	1.087	0.096	0.089	-999	1	0	-999	0
8957248	14.704	1	17	5791.0	123.8	119.0	3.908	0.054	0.047	1.179	0.078	0.076	-999	1	0	-999	0
8957324	15.358	1	17	6051.8	116.8	111.9	4.414	0.036	0.047	1.056	0.058	0.067	-999	1	0	-999	0
8957334	15.158	4	17	5858.7	108.3	105.9	4.450	0.032	0.044	0.995	0.052	0.067	6	1	0	-999	0
8957473	13.377	0	17	5768.0	155.0	155.0	4.473	0.078	0.182	0.905	0.120	0.090	-999	2	-999	-999	1
8957504	14.906	1	17	5834.5	111.0	108.5	4.402	0.040	0.048	1.004	0.066	0.075	-999	1	0	-999	0
8957592	15.54	1	17	6012.2	121.1	116.7	4.237	0.062	0.061	1.111	0.078	0.084	-999	1	0	-999	0
8957624	15.246	1	17	5849.4	124.6	121.7	3.926	0.070	0.061	1.192	0.104	0.082	-999	1	0	-999	0
8957646	15.74	2	17	5375.6	105.0	87.5	4.268	0.058	0.057	0.881	0.055	0.040	0	1	0	-999	0
8957715	13.389	0	17	6746.9	147.2	128.0	4.086	0.033	0.033	1.448	0.078	0.070	-999	1	0	-999	0
8957733	15.472	1	17	5838.7	126.6	121.0	4.279	0.159	0.218	1.029	0.132	0.096	-999	1	-999	-999	0
8957772	15.217	4	17	5637.8	123.2	118.0	3.942	0.192	0.166	1.090	0.158	0.122	-999	1	-999	-999	0
8957782	15.184	4	17	5488.2	124.0	120.7	3.869	0.052	0.051	1.107	0.076	0.078	-999	1	0	-999	0
8957823	12.63	0	17	6087.6	123.1	122.5	3.777	0.057	0.045	1.431	0.179	0.091	-999	1	0	-999	0
8957887	15.68	1	17	5576.5	117.7	115.4	3.897	0.068	0.067	1.110	0.084	0.084	3	1	0	-999	0
8957895	15.517	1	17	5982.0	161.0	179.0	4.535	0.042	0.168	0.967	0.106	0.118	-999	2	-999	-999	1
8957896	15.666	2	17	5611.8	122.9	121.9	3.843	0.071	0.069	1.174	0.091	0.091	-999	1	0	-999	0
8957921	14.315	1	17	5729.8	112.9	107.7	4.223	0.045	0.047	0.998	0.079	0.075	-999	1	0	-999	0
8957954	15.16	1	17	6113.9	117.1	111.6	4.087	0.041	0.047	1.120	0.092	0.080	20	1	0	-1	0
8957987	15.445	1	17	5565.0	125.4	118.4	4.080	0.059	0.056	0.982	0.075	0.071	-999	1	0	-999	0
8958010	14.072	1	17	6332.9	127.1	131.7	3.871	0.137	0.126	1.483	0.175	0.163	-999	1	-999	-999	0
8958011	15.951	4	17	5603.6	108.9	106.8	4.404	0.064	0.070	0.932	0.067	0.068	-999	1	0	-999	0
8958017	14.794	1	17	5567.6	110.1	108.8	4.419	0.043	0.048	0.923	0.070	0.069	-999	1	0	-999	0
8958079	15.059	1	17	6242.4	124.0	120.5	4.273	0.046	0.052	1.187	0.068	0.079	-999	1	0	-999	0
8958111	15.397	1	17	5744.8	110.5	106.9	4.374	0.053	0.056	0.978	0.072	0.074	-999	1	0	-999	0
8958130	13.733	1	17	5604.6	116.3	111.2	3.993	0.037	0.035	1.037	0.065	0.060	0	1	0	-999	0
8958134	13.973	1	17	6074.2	129.5	125.7	4.242	0.038	0.039	1.079	0.074	0.077	-999	1	0	-999	0
8958138	14.221	1	17	5800.5	121.8	115.8	4.084	0.051	0.048	1.083	0.116	0.081	-999	1	0	-999	0
8958140	12.664	0	17	6672.6	136.3	127.3	3.885	0.031	0.034	1.529	0.075	0.088	-999	1	0	-999	0
8958145	15.326	1	17	5040.9	103.8	89.5	3.448	0.086	0.099	1.322	0.165	0.211	0	2	0	-999	0
8958150	13.128	1	17	6034.9	110.8	109.9	4.052	0.030	0.053	1.251	0.064	0.121	-999	1	0	-999	0
8958231	14.542	1	17	5910.2	139.4	120.9	3.918	0.053	0.041	1.220	0.152	0.078	11	1	0	-999	0
8958289	15.89	2	3	5593.5	130.6	123.5	3.983	0.070	0.064	1.048	0.080	0.077	-999	1	0	-999	0
8958309	15.187	1	17	5767.0	155.0	172.0	4.524	0.048	0.192	0.913	0.109	0.098	-999	2	-999	-999	1
8958319	13.684	1	17	5191.9	120.9	113.6	3.822	0.039	0.050	1.041	0.075	0.091	0	1	0	-999	0
8958340	14.08	16	17	6557.1	130.4	129.7	4.052	0.036	0.038	1.413	0.074	0.069	-999	3	0	-999	0
8958431	15.241	1	17	5532.1	99.0	93.9	4.538	0.023	0.035	0.883	0.038	0.053	-999	1	0	-999	0
8958460	15.759	4	17	5919.1	117.9	112.0	4.281	0.064	0.063	1.058	0.077	0.081	-999	1	0	-999	0
8958606	14.441	16	16	5249.6	120.5	114.2	3.698	0.040	0.054	1.253	0.083	0.119	-999	1	0	-999	0
8958616	15.673	1	17	6091.0	181.0	199.0	4.487	0.054	0.216	1.045	0.140	0.140	-999	2	-999	-999	1
8958652	15.385	1	17	5396.4	123.4	118.0	3.942	0.051	0.051	1.005	0.069	0.071	-999	1	0	-999	0
8958701	15.188	4	17	5590.4	100.0	94.5	4.553	0.021	0.031	0.871	0.036	0.045	-999	1	0	-999	0
8958770	14.993	1	17	5171.4	107.9	101.3	4.546	0.048	0.071	0.809	0.055	0.060	0	1	-999	-999	0
8958784	15.673	4	17	5285.6	110.9	101.9	4.497	0.044	0.049	0.853	0.054	0.056	2	1	0	-999	0
8958792	13.032	0	17	5718.1	124.2	118.8	3.910	0.035	0.036	0.890	0.052	0.049	-999	1	0	-999	0
8958798	13.76	1	17	6815.4	149.4	137.2	4.162	0.033	0.030	1.343	0.063	0.046	-999	2	0	-999	0
8958811	13.564	1	17	5821.0	78.0	78.0	4.421	0.054	0.117	1.031	0.069	0.063	6	2	-999	1	1
8958817	13.729	1	17	6833.2	142.2	147.5	4.110	0.033	0.032	1.486	0.080	0.068	1	2	0	-999	0
8958870	14.251	1	17	5406.6	99.3	93.9	4.444	0.043	0.043	0.881	0.066	0.060	-999	1	0	-999	0
8958922	15.407	1	17	6212.4	136.0	123.7	4.234	0.056	0.054	1.195	0.070	0.085	-999	1	0	-999	0
8958939	15.382	1	17	6111.4	126.0	123.6	4.227	0.053	0.055	1.031	0.076	0.074	-999	1	0	1	0
8958950	15.639	1	17	5729.8	119.5	115.1	4.377	0.052	0.055	0.973	0.074	0.075	-999	1	0	-999	0
8959001	15.752	4	17	5172.1	98.8	88.5	4.494	0.044	0.041	0.832	0.053	0.047	0	1	0	-999	0
8959056	15.251	1	17	5482.5	96.7	98.6	4.490	0.036	0.048	0.898	0.052	0.063	-999	1	0	-999	0
8959058	15.343	1	17	6195.0	127.2	118.8	4.272	0.049	0.054	1.170	0.069	0.081	-999	1	0	-999	0
8959069	15.329	1	17	5197.5	97.8	86.5	4.473	0.044	0.037	0.836	0.056	0.045	1	1	0	-999	0
8959084	14.532	1	17	5682.1	99.6	96.5	4.465	0.032	0.042	0.950	0.054	0.065	-999	1	0	-999	0
8959102	15.178	1	17	5803.7	114.3	110.5	4.322	0.051	0.051	1.003	0.076	0.076	-999	1	0	-999	0
8959166	15.227	1	17	5549.6	113.7	107.6	4.177	0.051	0.049	0.941	0.071	0.065	-999	1	0	-999	0
8959227	15.56	1	17	5369.4	140.9	145.1	3.910	0.045	0.051	1.024	0.075	0.083	0	1	0	-999	0
8959240	15.14	0	17	4897.2	94.8	81.2	3.596	0.070	0.064	0.997	0.150	0.123	2	3	0	1	0
8959269	13.517	1	17	5748.3	102.8	100.5	4.466	0.033	0.045	0.963	0.051	0.065	2	1	0	-999	0
8959273	15.664	4	17	4816.9	82.8	78.7	4.549	0.031	0.026	0.770	0.040	0.033	1	1	0	-999	0
8959346	12.694	0	17	6434.7	132.7	129.4	4.092	0.031	0.032	1.378	0.064	0.057	-999	1	0	-999	0
8959395	13.763	1	17	6268.5	128.0	117.6	4.186	0.037	0.042	1.077	0.073	0.075	-999	1	0	-999	0
8959425	15.976	2	17	5523.8	110.8	107.8	4.441	0.056	0.063	0.910	0.063	0.066	-999	1	0	-999	0
8959431	15.306	1	17	6017.3	120.9	112.8	4.423	0.031	0.039	1.046	0.055	0.068	-999	1	0	-999	0
8959645	15.061	1	17	5564.1	95.7	93.4	4.498	0.030	0.042	0.913	0.047	0.061	-999	1	0	-999	0
8959708	12.323	0	17	6600.4	130.9	127.7	3.785	0.031	0.031	1.717	0.077	0.073	1	3	0	-999	0
8959729	15.609	2	17	5813.1	113.2	105.3	4.412	0.046	0.053	0.994	0.066	0.073	-999	1	0	-999	0
8959769	11.291	0	17	6400.0	199.0	244.0	4.110	0.293	0.158	1.031	0.152	0.137	8	2	-999	-999	1
8959801	14.736	1	17	5952.8	110.9	109.5	4.353	0.042	0.047	1.052	0.071	0.078	-999	1	0	-999	0
8959812	14.952	1	17	5504.0	219.4	179.6	3.960	0.037	0.038	1.033	0.091	0.082	-999	1	0	-999	0
8959833	13.785	1	17	6185.2	128.3	121.8	3.992	0.052	0.038	1.142	0.113	0.067	-999	1	0	-999	0
8959839	14.574	1	17	5968.4	116.4	110.3	4.274	0.042	0.042	1.110	0.070	0.074	-999	1	0	0	0
8959896	14.886	1	17	5712.2	112.9	113.5	4.088	0.064	0.062	1.040	0.095	0.078	-999	1	0	-999	0
8959914	14.508	1	17	5770.6	114.3	111.1	4.236	0.044	0.046	1.010	0.079	0.077	1	1	0	-999	0
8959918	15.782	4	17	5799.1	113.7	111.0	4.137	0.066	0.071	1.062	0.098	0.084	-999	1	0	-999	0
8959926	14.695	1	17	6443.7	126.9	123.9	3.879	0.043	0.046	1.534	0.081	0.110	-999	1	0	-999	0
8959939	14.727	1	17	6296.0	169.0	206.0	4.460	0.052	0.208	1.066	0.144	0.144	-999	2	-999	-999	1
8960120	15.629	2	17	5273.2	105.4	96.7	4.493	0.043	0.045	0.851	0.055	0.055	0	1	0	-999	0
8960128	15.448	0	17	5806.0	102.1	97.2	4.143	0.031	0.035	1.218	0.052	0.089	2	1	0	-999	0
8960145	14.663	1	17	5146.0	168.0	153.0	4.538	0.090	0.060	0.714	0.103	0.051	1	2	-999	-999	1
8960232	15.69	1	17	4509.1	79.9	75.7	4.606	0.022	0.022	0.704	0.030	0.028	0	1	0	-999	0
8960242	15.585	1	17	6057.7	118.6	117.4	4.278	0.058	0.060	1.113	0.074	0.081	-999	1	0	-999	0
8960268	14.876	1	17	5796.1	116.3	113.1	4.247	0.046	0.049	1.018	0.078	0.078	-999	1	0	-999	0
8960293	14.47	1	17	5836.6	112.6	108.5	4.178	0.041	0.047	1.065	0.084	0.083	-999	1	0	-999	0
8960305	14.473	1	17	6071.6	113.9	114.8	4.342	0.036	0.040	1.118	0.064	0.072	-999	1	0	-999	0
8960352	15.918	2	17	6067.3	122.7	112.0	4.075	0.072	0.079	1.225	0.092	0.102	-999	1	0	-999	0
8960392	14.199	10	10	5996.9	107.7	103.5	4.130	0.034	0.045	1.172	0.069	0.098	-999	1	0	-999	0
8960478	13.549	0	17	5556.1	113.3	109.9	3.468	0.021	0.023	1.709	0.060	0.059	2	2	0	-999	0
8960514	14.324	16	17	6663.6	136.1	131.4	3.312	0.081	0.075	2.191	0.138	0.141	5	2	0	-999	0
8960537	15.791	2	17	5721.9	126.0	122.0	4.017	0.075	0.065	1.079	0.095	0.079	-999	1	0	-999	0
8960684	13.725	1	17	6097.0	178.2	168.7	4.205	0.040	0.038	0.918	0.082	0.070	-999	1	0	-999	0
8960738	15.815	1	17	5863.1	119.0	114.2	4.196	0.063	0.064	1.067	0.087	0.085	-999	1	0	-999	0
8960807	13.789	0	17	5017.6	90.9	78.2	3.727	0.048	0.046	0.900	0.084	0.075	2	1	0	-999	0
8960810	14.76	1	17	6014.0	123.7	118.5	4.278	0.042	0.045	1.096	0.076	0.081	-999	1	0	-999	0
8960833	14.976	1	17	6140.1	118.1	117.4	4.352	0.037	0.044	1.117	0.062	0.077	-999	1	0	-999	0
8960912	12.865	0	17	5976.6	122.0	116.3	4.459	0.051	0.073	0.976	0.065	0.060	-999	1	-999	-999	0
8960926	14.888	1	17	5711.6	116.0	110.7	4.335	0.047	0.047	0.969	0.076	0.073	-999	1	0	-999	0
8960932	14.75	1	17	4841.0	144.0	129.0	4.533	0.072	0.039	0.756	0.072	0.054	8	2	0	-999	1
8960979	14.56	1	17	5384.3	109.0	94.0	4.376	0.045	0.038	0.873	0.064	0.049	0	1	0	-999	0
8961065	13.233	0	17	6389.4	133.7	123.6	4.009	0.031	0.031	1.394	0.071	0.070	-999	1	0	-999	0
8961070	16.584	7	7	4272.8	87.3	75.1	4.631	0.026	0.027	0.653	0.032	0.027	1	1	0	-999	0
8961165	15.387	1	17	5937.3	114.2	121.2	4.061	0.055	0.066	1.167	0.104	0.095	6	1	0	-999	0
8961210	14.473	1	17	5950.3	107.2	110.8	4.108	0.038	0.050	1.160	0.080	0.100	-999	1	0	-999	0
8961252	14.394	1	17	5882.5	112.6	108.8	4.172	0.041	0.047	1.090	0.082	0.086	-999	1	0	-999	0
8961580	15.296	1	17	5720.0	107.1	104.2	4.460	0.035	0.047	0.958	0.055	0.066	-999	1	0	-999	0
8961634	15.551	4	17	5790.0	107.6	104.9	4.459	0.036	0.048	0.973	0.055	0.065	-999	1	0	-999	0
8961668	13.682	2	15	5162.9	91.8	85.9	4.539	0.026	0.035	0.860	0.039	0.049	1	1	0	-999	0
8961682	15.011	2	15	5611.8	111.4	108.2	4.531	0.039	0.052	0.885	0.060	0.060	-999	1	-999	-999	0
8961702	15.61	1	17	5741.7	157.7	145.3	4.284	0.047	0.048	0.989	0.087	0.083	-999	1	0	-999	0
8961885	14.021	10	10	6203.5	114.1	116.4	4.341	0.032	0.039	1.145	0.058	0.076	-999	1	0	-999	0
8961920	15.667	1	17	5948.3	127.2	117.9	4.248	0.059	0.060	1.082	0.079	0.084	-999	1	0	-999	0
8961958	15.147	1	17	5799.3	120.3	118.0	4.136	0.049	0.052	1.063	0.102	0.085	-999	1	0	-999	0
8961970	10.907	0	17	6435.8	134.4	121.4	3.599	0.025	0.061	1.946	0.066	0.216	2	3	0	-999	0
8962064	13.547	0	17	6534.4	131.0	139.5	4.236	0.032	0.035	1.306	0.063	0.061	-999	1	0	-999	0
8962094	13.58	0	17	5704.6	114.7	107.5	4.445	0.043	0.042	0.822	0.061	0.053	-999	1	0	0	0
8962158	14.395	1	17	6578.9	139.9	133.9	3.992	0.041	0.042	1.466	0.080	0.079	-999	1	0	-999	0
8962184	14.634	1	17	6158.0	151.6	124.5	4.091	0.038	0.038	1.261	0.070	0.101	-999	1	0	-999	0
8962187	13.913	1	17	6506.1	132.2	127.8	3.914	0.035	0.036	1.531	0.078	0.078	-999	1	0	-999	0
8962217	14.363	1	17	5903.9	128.4	118.9	4.173	0.046	0.051	1.099	0.083	0.089	-999	1	0	-999	0
8962236	15.352	1	17	5015.4	94.0	86.5	4.508	0.043	0.037	0.805	0.045	0.038	1	1	0	-999	0
8962279	13.445	1	17	6492.5	132.9	132.9	4.174	0.031	0.032	1.322	0.064	0.058	-999	1	0	-999	0
8962350	14.637	1	17	4923.5	88.9	85.7	3.434	0.075	0.090	1.250	0.174	0.212	2	2	0	-999	0
8962404	14.077	1	17	6218.2	137.7	123.7	4.143	0.034	0.037	1.225	0.059	0.077	-999	1	0	-999	0
8962424	15.328	1	17	5931.8	116.9	126.3	4.073	0.051	0.062	1.159	0.103	0.095	-999	1	0	-999	0
8962426	13.927	1	17	6223.1	126.8	116.3	4.012	0.041	0.047	1.339	0.070	0.110	-999	1	0	-999	0
8962475	14.475	1	17	5475.2	121.0	119.3	3.889	0.038	0.041	1.084	0.067	0.069	0	1	0	-999	0
8962501	15.996	1	17	5370.1	146.8	139.5	3.837	0.202	0.182	1.074	0.232	0.161	0	1	-999	-999	0
8962529	15.829	4	17	5995.1	138.3	142.9	4.266	0.075	0.085	1.096	0.086	0.095	-999	1	0	-999	0
8962542	13.882	1	17	5790.4	114.1	108.7	4.316	0.040	0.041	1.007	0.073	0.070	-999	1	0	-999	0
8962573	13.769	1	17	5849.5	115.6	110.5	4.138	0.039	0.047	1.089	0.093	0.086	-999	1	0	-999	0
8962702	15.093	1	17	5071.9	93.8	90.0	4.584	0.022	0.031	0.780	0.034	0.047	0	1	0	-999	0
8962820	15.085	1	3	5348.7	105.4	100.0	4.566	0.032	0.044	0.821	0.052	0.057	-999	1	-999	-999	0
8962946	15.298	1	17	5765.5	120.1	124.5	4.139	0.052	0.055	1.045	0.099	0.081	-999	1	0	-999	0
8963059	13.661	1	17	5244.5	129.0	125.2	3.627	0.031	0.043	1.429	0.076	0.099	0	1	0	-999	0
8963064	15.845	1	17	4499.3	78.6	73.7	4.602	0.022	0.022	0.706	0.030	0.027	1	1	0	-999	0
8963082	13.32	0	1	4527.3	113.1	101.3	2.017	0.151	0.133	1.146	0.439	0.286	2	2	0	-999	0
8963094	15.62	1	17	4869.3	89.0	80.5	4.565	0.028	0.030	0.770	0.039	0.039	1	1	0	-999	0
8963165	14.249	10	10	6489.9	227.6	211.7	4.235	0.029	0.030	1.293	0.078	0.076	-999	1	0	-999	0
8963321	15.5	1	17	5027.4	92.5	85.8	4.553	0.030	0.034	0.797	0.041	0.047	1	1	0	-999	0
8963359	14.719	1	17	6086.8	101.8	101.9	4.391	0.022	0.032	1.142	0.043	0.056	-999	1	0	-999	0
8963391	15.169	1	17	5805.7	116.6	111.4	4.304	0.048	0.049	1.007	0.076	0.076	-999	1	0	-999	0
8963394	15.23	16	17	5984.6	104.4	110.3	4.082	0.036	0.052	1.196	0.074	0.107	5	1	0	-999	0
8963442	14.998	1	17	6048.4	118.4	115.3	4.017	0.045	0.055	1.261	0.084	0.114	-999	1	0	-999	0
8963486	14.584	1	17	4500.9	101.5	99.6	4.653	0.015	0.018	0.649	0.022	0.023	1	1	0	-999	0
8963500	14.905	1	17	5915.0	108.8	108.3	4.416	0.033	0.043	1.025	0.058	0.072	-999	1	0	-999	0
8963655	15.799	4	17	5741.8	124.5	121.8	4.150	0.060	0.060	1.028	0.097	0.082	-999	1	0	-999	0
8963691	13.121	0	17	6087.0	110.0	119.5	4.185	0.036	0.042	1.104	0.073	0.080	2	1	0	-999	0
8963721	14.674	1	17	5756.7	124.5	118.6	3.928	0.043	0.040	1.152	0.072	0.072	1	1	0	-1	0
8963784	15.069	1	17	6151.1	125.6	114.5	4.086	0.042	0.048	1.264	0.065	0.102	-999	1	0	-999	0
8963834	15.904	2	17	5322.2	96.8	82.6	4.225	0.068	0.070	0.879	0.046	0.034	0	1	0	-999	0
8963892	14.971	0	17	6350.6	243.6	150.2	3.608	0.113	0.080	1.832	0.240	0.183	2	1	-999	-999	0
8963933	15.85	2	17	5585.5	106.9	104.6	4.468	0.042	0.054	0.923	0.058	0.065	-999	1	0	-999	0
8963935	12.26	0	17	5006.8	93.6	80.2	3.485	0.052	0.068	1.361	0.148	0.178	2	2	0	-999	0
8963949	15.515	4	17	5813.7	120.0	116.7	4.249	0.052	0.055	1.025	0.080	0.079	-999	1	0	-999	0
8963963	14.734	1	17	5769.2	129.3	123.6	4.012	0.060	0.046	1.099	0.118	0.076	-999	1	0	-999	0
8963968	14.781	1	17	6326.4	142.0	125.2	4.136	0.040	0.044	1.295	0.061	0.072	-999	1	0	-999	0
8963969	15.449	1	17	5662.0	152.0	152.0	4.560	0.032	0.168	0.937	0.094	0.115	-999	2	-999	-999	1
8963982	14.87	4	17	5551.5	111.5	108.4	4.354	0.044	0.043	0.981	0.066	0.065	2	3	1	-999	0
8963985	14.873	16	17	6042.5	123.4	121.1	4.225	0.043	0.043	1.130	0.073	0.085	1	1	0	-999	0
8964014	15.9	2	17	5057.6	116.7	102.3	3.641	0.075	0.093	1.156	0.141	0.170	0	1	0	-999	0
8964064	15.152	1	17	5121.5	92.7	89.5	4.600	0.019	0.029	0.764	0.031	0.044	1	1	0	-999	0
8964077	14.543	1	17	5875.4	124.3	120.6	3.968	0.063	0.055	1.174	0.128	0.083	-999	1	0	-999	0
8964086	15.293	4	17	6023.1	123.8	119.2	4.299	0.047	0.049	1.092	0.075	0.081	-999	1	0	-999	0
8964150	15.713	1	17	5908.8	118.9	116.6	4.330	0.056	0.058	1.041	0.074	0.079	-999	1	0	-999	0
8964174	12.584	0	17	5784.5	94.8	94.4	4.418	0.026	0.035	1.074	0.049	0.064	-999	1	0	-999	0
8964251	14.786	1	17	5461.4	94.9	91.4	4.522	0.026	0.040	0.886	0.042	0.058	-999	1	0	-999	0
8964281	15.77	1	17	5527.5	101.8	101.0	4.490	0.038	0.051	0.906	0.053	0.062	-999	1	0	-999	0
8964396	16.241	6	13	4182.0	131.0	161.0	4.677	0.059	0.032	0.574	0.063	0.056	0	2	-999	-999	1
8964421	14.352	1	17	6245.8	113.0	110.2	4.374	0.025	0.036	1.139	0.047	0.067	-999	1	0	-999	0
8964721	13.242	0	17	5057.4	117.8	106.4	3.765	0.033	0.046	1.215	0.073	0.104	0	1	0	-999	0
8964866	13.852	1	17	5308.3	100.9	92.4	4.464	0.042	0.038	0.859	0.062	0.055	0	1	0	-999	0
8970953	15.084	3	15	5585.0	128.5	122.7	3.945	0.048	0.048	1.073	0.071	0.071	0	1	0	-999	0
8970967	15.449	3	15	5683.6	124.8	121.7	4.143	0.062	0.063	1.006	0.088	0.077	-999	1	0	-999	0
8971044	15.054	1	17	6214.5	133.9	120.8	4.258	0.046	0.047	1.185	0.068	0.082	-999	1	0	1	0
8971056	15.993	2	2	5233.6	113.8	101.8	4.481	0.052	0.052	0.843	0.055	0.049	1	1	0	-999	0
8971294	13.819	1	17	6237.9	118.5	114.3	3.709	0.035	0.046	1.759	0.070	0.154	11	1	0	-999	0
8971405	15.161	4	17	5524.2	108.3	107.9	4.482	0.036	0.048	0.909	0.054	0.064	0	1	0	-999	0
8971421	14.982	1	17	6167.5	120.5	118.7	4.335	0.042	0.049	1.132	0.064	0.077	-999	1	0	-999	0
8971422	14.742	1	17	6452.0	132.1	132.3	4.300	0.033	0.042	1.250	0.057	0.068	-999	1	0	-999	0
8971432	14.864	1	17	5254.3	160.2	144.5	4.382	0.125	0.295	0.899	0.099	0.060	3	1	-999	-1	0
8971472	15.19	1	17	5809.3	142.9	134.9	3.959	0.053	0.046	1.058	0.083	0.073	-999	1	0	-999	0
8971525	13.206	0	17	6084.6	119.9	126.5	4.160	0.044	0.044	1.032	0.082	0.074	-999	1	0	-999	0
8971609	15.051	1	17	5324.3	100.0	97.2	4.575	0.021	0.033	0.818	0.035	0.049	0	1	0	-999	0
8971652	15.702	4	17	5753.9	118.9	114.1	4.458	0.037	0.048	0.966	0.058	0.067	-999	1	0	-999	0
8971668	15.368	1	17	4605.3	82.1	78.7	4.593	0.023	0.023	0.723	0.032	0.030	1	1	0	-999	0
8971688	15.661	2	17	4962.3	148.8	154.4	3.872	0.638	0.187	0.877	0.143	0.115	1	1	-999	-999	0
8971698	14.556	1	17	6146.4	124.7	120.9	4.283	0.043	0.044	1.117	0.070	0.073	-999	1	0	-999	0
8971984	15.544	1	17	5608.2	127.7	122.2	4.328	0.056	0.054	0.937	0.075	0.070	-999	1	0	-999	0
8972054	15.109	1	3	5773.0	114.2	106.5	4.503	0.023	0.035	0.942	0.041	0.054	-999	1	0	-999	0
8972058	13.431	0	17	6204.5	111.6	110.1	4.389	0.023	0.033	1.119	0.043	0.059	1	1	0	0	0
8972157	14.239	0	17	5835.1	130.7	129.4	3.791	0.167	0.162	1.132	0.188	0.157	2	1	-999	-999	0
8972209	15.655	2	17	5793.4	121.7	118.8	4.398	0.052	0.062	0.990	0.068	0.075	-999	1	0	-999	0
8972223	14.849	1	17	5710.6	138.9	130.2	3.965	0.042	0.038	1.109	0.071	0.066	2	1	0	-999	0
8972374	15.348	1	17	5232.9	112.5	104.3	4.530	0.034	0.043	0.838	0.046	0.055	1	1	0	-999	0
8972421	15.95	1	17	5762.6	135.4	132.8	4.212	0.081	0.082	1.017	0.092	0.084	0	1	0	-999	0
8972478	14.46	1	17	5655.0	152.0	152.0	4.435	0.098	0.182	0.881	0.114	0.085	-999	2	-999	-999	1
8972620	15.293	1	17	5881.5	138.3	135.2	3.940	0.078	0.071	1.199	0.117	0.090	-999	1	0	-999	0
8972665	15.78	1	17	4629.6	87.1	81.8	4.590	0.025	0.023	0.718	0.032	0.029	1	1	0	-999	0
8972814	15.687	4	17	5801.8	127.4	120.6	4.336	0.058	0.059	1.102	0.066	0.071	-999	1	0	-999	0
8972836	13.876	1	17	5700.2	133.6	126.2	3.957	0.041	0.038	1.103	0.070	0.064	2	1	0	-999	0
8972856	15.987	1	17	5996.7	127.7	123.9	4.122	0.080	0.080	1.163	0.094	0.099	-999	1	0	-999	0
8972859	13.605	1	17	5212.0	150.0	119.0	3.571	0.045	0.064	1.316	0.097	0.144	0	1	0	-999	0
8972908	15.333	0	17	6463.0	180.0	180.0	3.733	0.312	0.098	1.355	0.231	0.282	3	2	-999	-999	1
8972932	15.96	2	17	5699.9	140.0	125.1	4.212	0.074	0.072	0.853	0.067	0.053	0	1	0	-999	0
8973000	15.333	1	17	5773.0	137.2	128.9	3.925	0.049	0.044	1.162	0.077	0.075	3	1	0	-1	0
8973007	13.864	1	17	6422.8	149.4	144.2	4.157	0.033	0.036	1.306	0.059	0.054	-999	1	0	-999	0
8973022	15.397	1	17	5450.7	109.7	111.9	4.507	0.034	0.047	0.886	0.049	0.061	0	1	0	-999	0
8973039	15.564	1	17	6290.3	142.4	136.1	4.038	0.074	0.070	1.334	0.091	0.097	-999	1	0	-999	0
8973129	15.056	1	17	5626.0	113.1	109.9	4.493	0.034	0.043	0.898	0.050	0.058	1	1	0	0	0
8973133	15.294	1	17	6258.4	134.8	128.2	4.277	0.050	0.056	1.193	0.068	0.081	-999	1	0	-999	0
8973181	15.035	1	3	5849.4	144.0	135.7	3.904	0.059	0.051	1.206	0.107	0.085	-999	1	0	-999	0
8973285	15.85	4	17	6244.8	136.4	131.2	4.301	0.066	0.071	1.126	0.070	0.075	-999	1	0	1	0
8973510	15.555	2	17	5712.8	120.5	116.4	4.412	0.049	0.057	0.964	0.068	0.073	-999	1	0	-999	0
8973527	14.146	1	17	6104.1	139.6	124.1	4.203	0.034	0.045	1.173	0.069	0.089	-999	1	0	-999	0
8973548	15.245	1	17	5577.4	107.3	106.8	4.447	0.037	0.046	0.979	0.056	0.064	0	1	0	-999	0
8973615	15.946	4	17	4961.7	102.3	96.1	4.588	0.023	0.032	0.787	0.037	0.041	1	1	0	-999	0
8973791	13.973	4	17	6232.6	125.1	134.8	4.082	0.035	0.047	1.188	0.064	0.097	7	1	0	-999	0
8973855	13.642	1	17	6309.1	142.8	132.7	4.205	0.146	0.215	1.211	0.144	0.109	-999	1	-999	-999	0
8974075	13.051	0	17	6033.0	128.9	124.1	3.878	0.037	0.036	1.178	0.061	0.067	6	1	0	-999	0
8974229	12.669	0	17	6303.5	133.5	145.4	4.265	0.029	0.036	1.307	0.055	0.062	-999	1	0	-999	0
8974436	13.23	0	17	5095.9	132.3	111.0	3.814	0.104	0.102	0.974	0.143	0.103	1	1	-999	-999	0
8974729	13.39	0	17	7012.1	127.9	158.2	4.006	0.035	0.035	1.590	0.085	0.084	-999	2	0	-999	0
8974737	13.804	1	17	6589.7	149.7	137.4	3.903	0.035	0.035	1.595	0.081	0.083	-999	1	0	-999	0
8974888	14.999	1	17	6459.5	147.9	145.0	4.202	0.046	0.044	1.321	0.063	0.060	-999	1	0	-999	0
8974977	13.82	1	17	6378.9	138.4	129.6	4.303	0.029	0.037	1.228	0.059	0.074	-999	1	0	-999	0
8975004	13.989	1	17	5747.7	115.3	112.2	4.485	0.045	0.062	0.960	0.062	0.059	-999	1	-999	-999	0
8975030	14.303	1	17	5511.0	90.6	90.8	4.512	0.016	0.026	0.971	0.032	0.043	2	1	0	-999	0
8975232	13.916	1	17	6112.3	128.5	138.5	3.824	0.043	0.053	1.463	0.126	0.124	-999	1	0	-999	0
8975289	13.555	0	17	5590.8	99.1	105.5	4.230	0.034	0.040	1.060	0.069	0.064	-999	1	0	-999	0
8975368	12.222	0	17	5995.6	114.1	110.9	4.342	0.036	0.039	1.084	0.070	0.072	-999	1	0	-1	0
8975481	12.289	1	17	5360.0	159.0	143.0	4.483	0.104	0.115	0.778	0.113	0.061	2	2	-999	-999	1
8975485	13.092	0	17	6667.3	140.4	134.5	3.855	0.039	0.039	1.657	0.084	0.084	-999	2	0	-999	0
8975574	12.289	0	17	5260.7	69.7	69.8	4.319	0.023	0.022	0.842	0.023	0.020	2	1	1	-999	0
8975624	13.578	0	17	6265.7	121.8	130.0	3.694	0.031	0.047	1.772	0.066	0.177	-999	1	0	-999	0
8975659	15.477	1	17	5543.7	277.8	149.8	4.098	0.052	0.053	0.972	0.131	0.081	1	1	0	-999	0
8975691	14.924	1	17	5462.2	126.7	112.2	4.366	0.050	0.043	0.893	0.071	0.058	0	1	0	-999	0
8975700	11.652	0	17	6124.0	202.0	165.0	3.977	0.301	0.129	0.943	0.141	0.116	-999	2	-999	-999	1
8975704	15.183	1	17	6039.4	118.0	114.3	4.374	0.041	0.051	1.075	0.063	0.076	-999	1	0	-999	0
8975729	15.649	1	17	5762.6	132.3	127.0	4.380	0.054	0.060	0.983	0.074	0.077	-999	1	0	-999	0
8975730	15.37	1	17	5615.4	113.6	104.1	4.561	0.021	0.029	0.863	0.035	0.042	-999	1	0	-999	0
8975756	14.569	1	17	6477.9	137.6	136.9	4.258	0.040	0.042	1.222	0.055	0.063	-999	1	0	-999	0
8975776	14.918	1	17	5982.5	107.7	103.7	4.462	0.022	0.029	1.032	0.038	0.045	-999	1	0	-1	0
8975867	15.662	2	3	5666.5	121.9	94.4	4.350	0.049	0.047	0.769	0.045	0.029	0	1	0	-999	0
8976006	14.397	16	17	6312.9	146.5	140.2	4.112	0.040	0.042	1.302	0.063	0.073	0	1	0	-999	0
8976169	13.853	1	17	5639.0	145.6	134.1	3.807	0.033	0.031	1.290	0.054	0.058	0	1	0	-999	0
8976256	12.957	0	17	6737.4	142.2	134.1	4.063	0.034	0.034	1.470	0.075	0.066	10	1	0	-999	0
8976344	11.652	0	17	7036.7	145.4	140.5	3.636	0.029	0.030	2.218	0.066	0.091	5	2	0	-999	0
8976589	11.97	1	17	7357.9	162.0	162.0	3.988	0.035	0.035	1.759	0.082	0.080	5	2	0	-999	0
8976651	14.097	16	16	6090.6	141.7	114.9	4.110	0.039	0.039	1.233	0.063	0.094	0	1	0	-999	0
8976756	13.337	1	17	5235.4	110.5	104.4	4.582	0.020	0.032	0.801	0.031	0.048	2	1	0	-999	0
8976889	15.359	1	3	6540.5	232.3	297.8	4.339	0.026	0.033	1.236	0.066	0.089	-999	1	0	-999	0
8976902	14.803	1	17	6681.3	147.8	137.7	4.313	0.024	0.031	1.296	0.046	0.051	-999	1	0	-999	0
8977168	13.682	1	17	5902.6	141.3	129.5	4.216	0.035	0.038	1.205	0.058	0.076	-999	1	0	-999	0
8977176	13.545	0	17	6548.8	141.5	146.0	4.159	0.032	0.032	1.302	0.055	0.048	8	1	0	-1	0
8977179	14.769	1	17	4989.0	166.0	151.0	4.522	0.084	0.056	0.755	0.095	0.055	3	2	2	-999	1
8977185	14.286	1	17	5172.5	102.2	98.5	4.567	0.028	0.034	0.776	0.039	0.046	1	1	0	-999	0
8977223	14.138	2	17	7100.0	167.0	166.1	3.787	0.074	0.069	1.843	0.124	0.124	1	2	0	-999	0
8977389	14.572	1	17	5354.0	177.0	160.0	4.552	0.085	0.076	0.684	0.097	0.032	2	2	-999	-999	1
8977447	15.266	1	17	5365.6	133.0	119.1	4.451	0.047	0.045	0.872	0.066	0.058	2	1	1	-999	0
8977468	14.503	1	17	6311.9	158.7	164.5	4.191	0.040	0.037	1.301	0.061	0.063	-999	1	0	-999	0
8977536	13.706	1	17	6455.9	164.1	165.8	4.181	0.036	0.036	1.282	0.059	0.057	-999	1	0	-999	0
8977659	14.572	1	17	5803.5	129.7	127.4	4.238	0.045	0.049	1.024	0.081	0.081	2	1	0	-999	0
8977790	13.014	0	17	6579.9	151.8	151.9	3.803	0.031	0.035	1.809	0.068	0.083	0	1	0	-999	0
8977991	13.668	1	17	4699.7	109.9	110.0	2.430	0.106	0.084	1.270	0.360	0.247	2	2	0	-999	0
8978133	13.384	0	17	6335.7	146.7	135.4	3.926	0.032	0.043	1.456	0.073	0.127	0	3	0	-999	0
8978261	15.954	0	17	5756.4	151.6	138.7	3.968	0.044	0.039	1.080	0.076	0.066	2	1	0	-999	0
8978329	13.939	1	17	6205.0	149.8	142.0	4.269	0.040	0.043	1.113	0.074	0.076	-999	1	0	-999	0
8978528	15.434	1	17	4783.8	103.0	99.0	4.613	0.025	0.021	0.670	0.029	0.023	1	1	0	0	0
8978594	12.814	0	17	6255.2	133.2	127.6	4.131	0.062	0.063	1.145	0.076	0.086	-999	1	0	-999	0
8979054	15.97	1	17	5216.9	128.7	100.3	4.201	0.082	0.070	0.911	0.052	0.033	0	1	1	-999	0
8979190	10.302	0	17	6660.9	142.6	139.6	3.738	0.048	0.045	1.516	0.160	0.103	11	2	0	-999	0
8979204	13.325	0	17	7145.9	176.1	132.9	4.045	0.032	0.032	1.559	0.079	0.074	10	2	0	-999	0
8979238	13.416	2	16	6372.2	146.2	144.2	4.273	0.034	0.036	1.250	0.061	0.067	8	1	0	-999	0
8979301	13.449	0	17	6144.4	127.3	130.0	4.317	0.035	0.039	1.123	0.068	0.075	-999	1	0	-999	0
8979380	15.246	1	17	6276.7	142.3	134.1	4.480	0.027	0.033	0.962	0.043	0.050	-999	1	0	-999	0
8979617	14.784	1	17	6282.1	140.2	135.6	4.279	0.037	0.045	1.201	0.070	0.080	-999	1	0	-999	0
8979670	14.177	16	16	5630.3	110.8	110.6	4.464	0.030	0.039	0.970	0.051	0.062	0	1	0	-999	0
8979757	13.876	1	17	6357.6	133.8	153.8	4.236	0.034	0.036	1.243	0.058	0.064	-999	1	0	-999	0
8979914	15.291	1	17	5389.7	107.8	107.2	4.514	0.029	0.042	0.904	0.044	0.052	1	1	0	-999	0
8980058	14.318	16	16	6067.5	136.6	141.2	4.144	0.045	0.047	1.034	0.089	0.077	-999	1	0	-999	0
8980105	14.37	1	17	6028.8	114.4	112.1	4.364	0.027	0.036	1.167	0.050	0.064	-999	1	0	-999	0
8980319	13.992	1	17	6130.2	141.5	120.7	4.091	0.035	0.042	1.234	0.061	0.101	-999	1	0	-999	0
8980329	15.357	1	3	6355.7	310.5	191.1	4.376	0.023	0.032	1.165	0.075	0.070	-999	1	0	-999	0
8980339	13.038	1	17	6410.6	139.2	121.5	3.782	0.030	0.039	1.654	0.067	0.139	-999	1	0	-999	0
8980380	13.882	1	17	5859.7	126.4	125.1	4.406	0.038	0.042	0.979	0.067	0.071	-999	1	0	-999	0
8980706	12.724	0	17	6207.0	249.5	212.6	4.070	0.047	0.048	1.104	0.128	0.121	-999	1	-999	-999	0
8980730	14.796	1	17	5629.6	131.3	127.5	4.452	0.035	0.044	0.939	0.063	0.071	0	1	0	-999	0
8980901	14.516	1	17	5552.1	117.1	119.4	4.423	0.042	0.046	0.942	0.067	0.067	0	1	0	-999	0
8980924	15.729	2	3	5911.4	127.4	124.5	4.433	0.042	0.055	1.010	0.061	0.070	1	1	0	-999	0
8980978	14.746	1	17	5875.6	131.6	143.0	3.929	0.053	0.052	1.307	0.140	0.085	0	1	0	-999	0
8981163	15.397	1	17	4998.0	181.0	161.0	4.542	0.078	0.052	0.732	0.095	0.055	0	2	0	-999	1
8981233	13.394	0	17	7236.3	168.8	160.2	3.963	0.042	0.042	1.686	0.088	0.086	10	2	0	-999	0
8981446	13.751	1	17	7228.6	171.2	173.8	3.952	0.034	0.032	1.689	0.086	0.085	1	2	0	-999	0
8981506	12.946	0	17	6691.6	139.1	137.7	4.294	0.021	0.028	1.317	0.045	0.051	6	3	0	-999	0
8981620	13.388	1	17	6206.3	118.0	116.3	4.395	0.023	0.034	1.101	0.043	0.062	-999	1	0	-999	0
8981766	14.934	0	17	7087.9	145.8	148.7	3.770	0.026	0.028	2.052	0.065	0.075	2	2	0	-999	0
8981889	13.988	1	17	5465.7	177.1	148.7	3.929	0.033	0.029	1.193	0.044	0.047	0	3	0	-999	0
8982282	13.865	1	17	6437.2	149.2	132.2	4.242	0.032	0.035	1.278	0.062	0.067	-999	1	0	-999	0
8982422	15.265	1	17	6216.1	152.1	144.1	4.102	0.049	0.052	1.275	0.069	0.097	0	1	0	-999	0
8982488	15.279	4	17	6218.9	156.4	132.6	4.320	0.040	0.044	1.159	0.072	0.080	-999	1	0	-999	0
8982501	15.9	1	17	5903.6	112.0	110.3	4.449	0.026	0.038	1.008	0.047	0.066	3	1	0	-999	0
8982510	14.695	1	17	6610.0	764.0	250.0	4.186	0.043	0.035	1.312	0.150	0.075	-999	1	0	-999	0
8982513	15.557	2	3	5947.0	126.1	125.7	4.459	0.042	0.051	0.913	0.054	0.059	0	1	0	-999	0
8982514	13.225	0	17	6487.2	145.2	134.5	4.181	0.030	0.028	1.328	0.062	0.053	3	1	0	-999	0
8982583	10.128	0	17	6827.5	151.4	131.3	3.545	0.023	0.062	2.180	0.066	0.245	11	2	0	-999	0
8982930	13.503	1	17	6892.3	146.2	145.4	4.211	0.032	0.033	1.408	0.071	0.065	-999	2	0	-999	0
8982986	13.685	1	17	5547.8	127.1	119.4	4.172	0.044	0.041	0.911	0.068	0.058	-999	1	0	-999	0
8983092	14.298	1	17	6118.8	133.4	129.4	4.343	0.042	0.044	1.028	0.072	0.072	6	1	0	-999	0
8983150	13.182	1	17	6719.4	148.7	152.0	4.199	0.030	0.028	1.293	0.053	0.044	-999	1	0	-999	0
8983207	14.069	1	17	4918.5	106.1	92.8	3.511	0.058	0.077	1.336	0.161	0.194	2	3	0	-999	0
8983251	14.996	1	17	5961.7	127.8	126.0	4.379	0.045	0.049	0.988	0.068	0.072	-999	1	0	-999	0
8983415	11.768	0	17	6346.5	153.2	161.4	4.348	0.035	0.039	1.017	0.073	0.077	-999	1	0	-999	0
8983581	13.615	1	17	6343.0	158.7	140.9	4.110	0.031	0.036	1.307	0.057	0.061	-999	1	0	-999	0
8983642	13.36	1	17	6341.3	140.0	136.8	3.974	0.029	0.047	1.334	0.061	0.115	-999	1	0	-999	0
8983652	13.584	1	17	6427.8	134.2	126.6	4.317	0.024	0.027	1.248	0.047	0.059	-999	1	0	-999	0
8983671	13.217	1	17	5997.0	199.0	199.0	4.028	0.420	0.140	0.983	0.140	0.140	-999	2	0	-999	1
8983703	13.217	2	14	6009.7	124.1	124.5	4.057	0.032	0.052	1.258	0.062	0.119	2	1	0	-999	0
8984131	10.736	0	17	5665.0	170.0	170.0	3.624	0.731	0.172	1.568	0.195	0.585	-999	2	-999	-999	1
8984339	13.992	1	17	5709.4	111.8	112.9	4.479	0.035	0.043	0.880	0.055	0.059	-999	1	0	-999	0
8984432	14.311	1	17	5644.3	112.2	112.1	4.429	0.041	0.045	0.922	0.065	0.065	-999	1	0	-999	0
8984453	13.029	0	17	4806.0	72.4	63.4	4.502	0.026	0.016	0.796	0.032	0.020	-999	1	0	-999	0
8984491	13.812	1	17	6388.9	138.8	138.1	3.988	0.032	0.044	1.337	0.060	0.107	-999	1	0	-999	0
8984706	10.736	1	17	5993.9	122.7	117.3	4.184	0.038	0.044	1.137	0.073	0.092	3	1	0	-1	0
8984755	14.617	1	17	5818.2	104.0	102.6	4.497	0.018	0.024	0.991	0.032	0.040	-999	1	0	-1	0
8984831	12.879	0	17	6630.4	146.0	132.9	3.988	0.034	0.033	1.418	0.072	0.068	1	1	0	-999	0
8984995	13.543	1	17	5973.9	122.8	109.7	4.204	0.034	0.040	1.127	0.069	0.080	-999	1	0	-999	0
8985070	12.901	0	17	5208.3	92.4	86.0	4.518	0.029	0.037	0.888	0.045	0.053	8	1	0	-999	0
8985278	13.01	0	17	6529.0	178.0	198.0	3.625	0.344	0.108	1.456	0.237	0.325	-999	2	-999	-999	1
9001468	15.2	1	17	5174.6	72.8	64.1	4.322	0.026	0.026	0.866	0.023	0.018	3	1	1	-1	0
9001558	15.396	2	15	5227.2	86.3	76.8	4.403	0.041	0.033	0.844	0.047	0.033	9	1	0	-999	0
9001564	15.859	1	17	5594.7	123.2	116.4	4.127	0.064	0.064	0.975	0.078	0.072	-999	1	0	-999	0
9001581	15.896	1	17	5412.3	99.5	95.0	4.565	0.028	0.039	0.834	0.046	0.052	0	1	0	-999	0
9001600	14.002	1	17	5970.2	103.0	106.5	4.070	0.031	0.050	1.243	0.064	0.112	-999	1	0	-999	0
9001619	13.33	0	17	5617.7	117.9	110.8	4.015	0.039	0.036	1.084	0.066	0.062	-999	1	0	-999	0
9001751	15.123	1	17	5249.1	86.5	75.9	4.412	0.031	0.025	0.805	0.035	0.025	1	1	0	-999	0
9001849	15.084	1	17	5859.7	120.3	113.9	3.829	0.058	0.050	1.273	0.086	0.078	-999	1	0	-999	0
9001850	15.434	1	17	5417.6	104.6	93.5	4.193	0.074	0.073	0.899	0.061	0.051	-999	1	0	-999	0
9001882	15.802	4	17	5526.2	97.4	93.8	4.569	0.025	0.033	0.842	0.042	0.046	-999	1	0	-999	0
9002016	14.864	1	17	5595.2	108.1	104.1	4.310	0.046	0.046	0.933	0.070	0.067	-999	1	0	-999	0
9002076	14.086	0	17	6723.8	143.8	133.4	4.018	0.032	0.031	1.531	0.076	0.072	3	1	0	-999	0
9002094	15.174	1	17	5444.5	96.4	93.3	4.553	0.022	0.035	0.858	0.037	0.052	-999	1	0	-999	0
9002104	14.603	1	17	5919.5	113.2	115.3	3.975	0.071	0.065	1.195	0.121	0.088	-999	1	0	-999	0
9002160	14.48	1	17	6003.9	117.4	110.6	4.244	0.040	0.045	1.107	0.072	0.082	-999	1	0	-999	0
9002170	14.343	1	17	5776.0	155.0	155.0	4.554	0.036	0.192	0.939	0.109	0.109	-999	2	-999	-999	1
9002171	14.54	1	17	5717.2	110.0	106.9	4.518	0.035	0.042	0.830	0.046	0.051	-999	1	0	-999	0
9002228	14.717	1	17	6113.4	110.1	108.1	4.388	0.031	0.042	1.093	0.054	0.071	-999	1	0	-999	0
9002237	15.68	1	17	5773.6	109.1	108.9	4.123	0.049	0.051	1.056	0.102	0.080	3	1	0	-1	0
9002264	15.007	1	17	5679.1	100.4	98.0	4.475	0.031	0.043	0.945	0.051	0.064	-999	1	0	-999	0
9002276	15.515	4	17	5748.5	115.4	110.8	4.294	0.052	0.055	0.989	0.077	0.076	-999	1	0	-999	0
9002278	13.725	1	17	4966.5	81.9	81.6	4.599	0.025	0.025	0.705	0.034	0.032	1	1	-999	0	0
9002297	14.943	1	17	5699.9	110.4	104.5	4.224	0.048	0.049	0.985	0.077	0.073	-999	1	0	-999	0
9002354	15.441	1	17	5422.0	103.8	89.7	4.322	0.050	0.045	0.884	0.062	0.049	-999	1	0	-999	0
9002370	14.342	1	17	6130.0	164.0	201.0	4.485	0.054	0.216	1.002	0.138	0.124	-999	2	-999	-999	1
9002392	15.862	2	3	5542.1	107.6	102.9	4.288	0.069	0.069	0.920	0.069	0.064	-999	1	0	-999	0
9002459	15.863	4	17	5114.1	93.1	87.9	4.574	0.027	0.037	0.791	0.042	0.050	7	1	0	-999	0
9002493	14.691	1	17	5528.6	95.9	95.3	4.497	0.030	0.042	0.908	0.049	0.062	1	1	0	-999	0
9002496	14.688	16	17	6384.6	121.6	122.4	4.314	0.034	0.041	1.219	0.056	0.070	-999	1	0	-999	0
9002538	11.525	0	17	6386.2	117.7	119.0	4.336	0.023	0.032	1.212	0.045	0.059	-999	1	0	1	0
9002564	15.078	1	17	6052.9	116.7	114.7	4.278	0.050	0.052	1.112	0.074	0.080	-999	1	0	-999	0
9002636	15.194	1	17	5877.4	109.1	104.8	4.176	0.050	0.055	1.084	0.085	0.085	-999	1	0	-999	0
9002743	14.684	1	17	6132.0	125.8	110.9	4.160	0.047	0.043	1.202	0.066	0.087	-999	1	0	-999	0
9002752	15.552	1	17	5647.3	100.8	96.4	4.483	0.037	0.050	0.931	0.054	0.061	-999	1	0	-999	0
9002786	15.805	1	17	5528.4	103.8	101.7	4.428	0.058	0.064	0.911	0.064	0.066	-999	1	0	-999	0
9002820	14.782	1	17	6059.0	110.7	108.2	4.372	0.038	0.047	1.083	0.061	0.075	-999	1	0	-999	0
9002978	15.926	1	17	4704.5	87.1	81.4	4.630	0.021	0.025	0.691	0.032	0.033	1	1	0	-999	0
9003029	14.514	1	17	5802.2	121.8	113.4	4.104	0.125	0.119	0.847	0.066	0.055	-999	1	-999	-999	0
9003039	15.727	2	3	6033.2	125.2	122.5	4.257	0.072	0.073	1.112	0.079	0.085	-999	1	0	-999	0
9003122	14.237	10	10	6161.1	114.6	112.3	3.885	0.042	0.055	1.429	0.091	0.142	-999	1	0	-999	0
9003136	13.734	1	17	5710.2	118.0	109.0	3.927	0.035	0.035	1.092	0.067	0.060	-999	1	0	-999	0
9003137	14.312	1	17	5694.1	110.4	111.6	4.119	0.050	0.045	1.019	0.091	0.074	1	1	0	-999	0
9003169	11.448	0	17	6016.6	119.7	117.5	4.289	0.040	0.039	0.888	0.062	0.055	-999	1	0	-999	0
9003179	15.029	4	17	5775.9	114.0	109.2	3.960	0.057	0.049	1.136	0.086	0.075	-999	1	0	-999	0
9003189	14.704	1	17	4933.5	85.4	82.0	3.464	0.075	0.094	1.157	0.183	0.208	1	2	0	-999	0
9003200	15.704	1	17	5779.9	109.2	106.9	4.137	0.071	0.076	1.052	0.096	0.083	-999	1	0	-999	0
9003209	14.58	1	17	5923.7	110.2	108.3	4.010	0.054	0.051	1.176	0.126	0.082	-999	1	0	-999	0
9003287	15.2	1	17	5219.0	111.7	103.6	3.707	0.053	0.064	1.212	0.104	0.126	-999	1	0	-999	0
9003368	15.609	4	17	5632.0	101.7	99.6	4.430	0.052	0.062	0.939	0.064	0.068	-999	1	0	-999	0
9003373	15.995	1	17	4470.9	93.3	94.8	4.645	0.036	0.033	0.652	0.044	0.047	1	1	-999	-999	0
9003401	14.342	0	17	6188.1	114.6	110.2	4.323	0.033	0.038	1.145	0.062	0.070	2	1	0	1	0
9003423	14.463	1	17	5721.3	100.9	95.1	4.536	0.019	0.029	0.904	0.034	0.046	-999	1	0	-999	0
9003495	13.483	0	17	4842.3	83.5	73.6	3.525	0.074	0.061	0.988	0.172	0.117	0	1	0	-999	0
9003618	14.552	16	17	6357.2	150.2	165.1	4.092	0.037	0.044	1.326	0.072	0.086	-999	1	0	-999	0
9003692	14.925	1	17	5070.7	103.5	87.0	3.517	0.071	0.088	1.306	0.146	0.196	0	1	0	-999	0
9003816	15.357	4	17	5388.4	92.4	89.7	4.558	0.024	0.036	0.844	0.039	0.052	-999	1	0	-999	0
9003820	14.58	1	17	5840.0	122.4	117.0	3.857	0.042	0.039	0.984	0.058	0.054	-999	1	0	-999	0
9003821	14.837	1	17	5508.9	99.6	95.1	4.589	0.034	0.034	0.808	0.051	0.055	-999	1	-999	-999	0
9003862	14.994	1	17	5016.8	81.0	74.6	4.457	0.028	0.021	0.816	0.034	0.024	1	1	1	-999	0
9004034	14.467	11	13	6159.4	113.0	111.1	4.354	0.035	0.043	1.123	0.060	0.075	-999	1	0	-999	0
9004074	13.544	0	17	5944.9	133.6	136.2	4.052	0.036	0.036	0.874	0.059	0.056	-999	1	0	-999	0
9004199	14.884	1	17	5719.8	98.5	94.6	4.477	0.030	0.042	0.953	0.049	0.063	-999	1	0	-999	0
9004207	13.174	1	17	6140.0	182.0	200.0	4.370	0.108	0.201	0.998	0.152	0.124	-999	2	-999	-999	1
9004239	13.174	16	16	5023.6	85.7	87.3	3.150	0.088	0.105	1.185	0.230	0.236	2	2	0	-999	0
9004325	15.806	1	17	5158.0	154.0	138.0	4.601	0.030	0.084	0.854	0.059	0.097	0	2	-999	-999	1
9004374	15.434	1	3	4954.1	101.5	87.9	3.728	0.065	0.069	0.970	0.112	0.102	0	1	0	-999	0
9004380	17.301	1	17	6322.0	156.0	188.0	4.426	0.056	0.224	1.124	0.169	0.154	3	2	-999	-999	1
9004402	17.301	1	17	5633.4	100.9	99.0	4.431	0.044	0.051	0.941	0.065	0.069	2	1	0	-999	0
9004529	15.401	1	17	6124.2	117.1	115.7	4.302	0.054	0.056	1.129	0.070	0.080	-999	1	0	-999	0
9004539	15.361	1	17	5680.9	115.1	112.8	4.034	0.067	0.058	1.052	0.084	0.075	-999	1	0	-999	0
9004665	14.642	1	17	5606.1	116.9	111.9	3.954	0.043	0.042	1.074	0.068	0.068	-999	1	0	-999	0
9004677	14.167	10	13	6460.2	139.8	127.6	4.231	0.034	0.039	1.288	0.063	0.061	-999	1	0	-999	0
9004724	16.823	7	7	3336.9	67.2	62.6	5.028	0.010	0.010	0.182	0.005	0.005	0	1	0	-999	0
9004784	17.016	0	17	5009.0	112.8	88.0	3.493	0.058	0.064	1.441	0.162	0.174	2	2	0	-999	0
9004809	15.087	16	17	6414.8	140.1	140.7	4.178	0.049	0.048	1.297	0.064	0.069	-999	1	0	-999	0
9004831	15.365	1	17	5957.1	230.0	137.1	4.325	0.044	0.044	1.067	0.098	0.089	-999	1	0	-999	0
9004915	14.127	1	17	5946.8	109.1	111.4	4.000	0.052	0.045	1.185	0.125	0.074	-999	1	0	-999	0
9004959	15.176	1	17	5691.9	235.9	171.0	4.102	0.045	0.045	1.030	0.143	0.095	-999	1	0	-999	0
9004965	15.434	1	17	6177.1	134.9	134.7	4.247	0.052	0.055	1.175	0.072	0.091	-999	1	0	-999	0
9004969	15.663	1	17	5618.9	107.9	105.2	4.355	0.059	0.058	0.938	0.072	0.069	-999	1	0	-999	0
9004988	13.765	1	17	6130.2	119.6	112.7	4.078	0.036	0.048	1.138	0.090	0.081	-999	1	0	-999	0
9005037	12.941	1	17	5083.7	79.3	71.2	2.758	0.053	0.068	2.247	0.179	0.246	2	2	0	-999	0
9005038	14.058	1	17	5631.3	112.3	108.7	4.044	0.045	0.041	1.024	0.075	0.069	-999	1	0	-999	0
9005042	15.544	1	17	5605.6	99.1	96.6	4.494	0.034	0.047	0.920	0.050	0.060	6	1	0	-999	0
9005043	13.692	4	17	5338.2	93.2	79.8	4.198	0.046	0.044	0.883	0.048	0.035	3	1	0	-999	0
9005114	13.811	1	17	4720.8	76.1	69.4	4.580	0.024	0.024	0.744	0.035	0.033	1	1	0	-999	0
9005122	15.234	1	17	5564.2	115.0	110.9	4.220	0.067	0.066	0.937	0.072	0.066	-999	1	0	-999	0
9005181	15.579	2	17	6069.9	117.1	106.3	4.096	0.062	0.066	1.216	0.082	0.099	-999	1	0	-999	0
9005213	15.212	1	17	4420.6	85.7	84.6	4.614	0.023	0.025	0.687	0.032	0.029	1	1	-999	-999	0
9005238	15.579	2	3	5223.6	125.5	116.8	3.787	0.059	0.065	1.094	0.099	0.107	0	1	0	-999	0
9005264	15.428	1	17	5902.6	116.1	111.6	4.136	0.057	0.061	1.113	0.093	0.090	-999	1	0	-999	0
9005321	15.677	1	17	4278.0	81.2	69.6	4.623	0.024	0.025	0.664	0.030	0.025	1	1	0	1	0
9005325	15.236	1	17	5591.9	99.5	97.9	4.461	0.040	0.049	0.928	0.058	0.066	-999	1	0	-999	0
9005337	14.799	1	17	5634.0	99.1	98.5	4.451	0.037	0.045	0.940	0.061	0.067	-999	1	0	-999	0
9005447	14.792	1	17	6322.7	134.3	129.1	4.151	0.111	0.112	1.276	0.088	0.095	-999	1	-999	-999	0
9005451	15.639	2	17	6042.0	115.7	111.8	4.367	0.048	0.059	1.076	0.067	0.075	-999	1	0	-999	0
9005467	15.881	2	17	5510.5	113.0	117.9	4.448	0.051	0.062	0.906	0.063	0.066	-999	1	0	-999	0
9005690	18.108	6	9	3361.5	61.2	66.3	5.108	0.014	0.014	0.145	0.005	0.005	0	1	0	-999	0
9005720	13.316	2	14	4245.1	99.8	91.8	1.769	0.188	0.182	1.541	1.035	0.501	2	2	-999	-999	0
9005727	14.813	1	17	5640.0	113.0	108.5	4.255	0.047	0.048	0.956	0.073	0.070	-999	1	0	-999	0
9005780	15.798	1	17	5886.5	114.1	109.8	4.232	0.068	0.067	1.062	0.082	0.083	-999	1	0	-999	0
9005832	14.103	1	17	6246.8	119.9	118.6	4.277	0.033	0.042	1.189	0.066	0.080	-999	1	0	-999	0
9005854	12.255	1	17	5452.5	112.8	102.6	4.181	0.064	0.062	0.910	0.065	0.056	3	1	0	-1	0
9005873	15.007	1	17	5360.9	121.0	115.3	3.881	0.046	0.049	1.049	0.072	0.076	0	1	0	-999	0
9005875	15.579	1	17	5875.4	107.7	102.6	4.536	0.027	0.031	0.906	0.045	0.046	0	1	0	-999	0
9005891	13.22	0	17	6053.1	115.2	120.6	3.868	0.055	0.040	1.311	0.161	0.068	-999	1	0	-999	0
9005913	15.392	1	17	5539.0	103.2	99.2	4.502	0.032	0.044	0.906	0.049	0.060	-999	1	0	-999	0
9005963	14.515	0	17	4761.8	86.2	82.0	3.074	0.092	0.095	1.155	0.248	0.217	2	2	0	-999	0
9005973	11.518	0	17	5899.9	112.8	105.8	4.153	0.038	0.041	1.080	0.088	0.078	-999	1	0	-999	0
9005982	13.397	1	17	5312.8	93.4	90.2	4.559	0.023	0.036	0.836	0.037	0.053	2	1	0	-999	0
9006019	15.807	1	17	5862.0	107.4	103.7	4.468	0.038	0.050	0.978	0.056	0.064	-999	1	0	-999	0
9006054	15.91	1	17	5282.7	97.4	92.1	4.539	0.035	0.049	0.838	0.048	0.056	-999	1	0	-999	0
9006067	14.026	6	10	5991.5	109.6	108.1	4.359	0.038	0.044	1.064	0.069	0.077	-999	1	0	-999	0
9006234	15.047	1	17	5651.8	109.6	105.1	4.200	0.150	0.148	0.980	0.089	0.079	-999	1	-999	-999	0
9006270	15.251	1	17	5955.8	110.1	107.2	4.357	0.052	0.057	1.051	0.070	0.076	-999	1	0	-999	0
9006297	15.425	1	17	5380.4	98.8	95.4	4.513	0.037	0.051	0.869	0.050	0.059	-999	1	0	-999	0
9006307	15.315	1	17	5977.5	107.1	103.5	4.422	0.038	0.050	1.033	0.058	0.067	-999	1	0	-999	0
9006345	13.405	0	17	6008.9	121.9	110.7	4.211	0.037	0.042	1.093	0.072	0.077	-999	1	0	-999	0
9006372	14.735	16	17	6296.0	117.1	110.7	4.415	0.025	0.031	1.101	0.045	0.055	-999	1	0	-999	0
9006383	14.287	1	17	6100.7	113.8	114.5	4.295	0.042	0.043	1.123	0.070	0.079	-999	1	0	-999	0
9006402	13.489	0	17	5482.3	89.7	93.6	4.520	0.025	0.038	0.891	0.041	0.059	-999	1	0	-999	0
9006449	13.526	1	17	5357.3	114.8	106.8	3.780	0.040	0.046	1.176	0.076	0.090	2	1	0	0	0
9006502	14.144	1	17	6031.7	106.6	102.1	4.449	0.022	0.033	1.031	0.041	0.059	-999	1	0	-999	0
9006523	12.982	0	17	6066.9	118.3	115.6	3.803	0.035	0.036	1.175	0.058	0.061	-999	1	0	-999	0
9006594	12.803	0	17	5628.5	111.1	107.6	3.963	0.036	0.036	1.050	0.065	0.060	-999	1	0	-999	0
9006661	14.908	1	17	6008.2	108.9	104.8	4.144	0.052	0.050	1.161	0.076	0.093	-999	1	0	-999	0
9006703	14.208	10	10	5878.3	120.2	116.9	3.999	0.046	0.043	0.989	0.070	0.060	1	1	0	-999	0
9006716	13.947	1	17	5893.7	117.8	112.1	4.328	0.044	0.043	0.909	0.070	0.060	-999	1	0	-999	0
9006747	15.721	2	17	5688.5	105.9	101.8	4.384	0.064	0.068	0.959	0.069	0.071	-999	1	0	-999	0
9006751	14.769	1	17	4951.4	90.0	84.4	4.587	0.022	0.030	0.764	0.035	0.043	1	1	0	-999	0
9006796	15.84	1	17	4823.6	87.7	80.9	4.597	0.025	0.031	0.739	0.037	0.039	1	1	0	-999	0
9006802	14.417	1	17	4997.7	87.9	81.9	4.561	0.027	0.032	0.791	0.039	0.046	1	1	0	-999	0
9006861	12.966	1	17	4980.7	84.9	78.1	3.368	0.089	0.101	1.296	0.181	0.224	2	2	0	-999	0
9006862	15.682	4	17	4923.5	96.6	83.0	3.743	0.068	0.074	0.940	0.104	0.084	0	1	0	-999	0
9006923	15.036	1	17	5736.9	109.9	109.3	4.064	0.060	0.054	1.061	0.104	0.076	-999	1	0	-999	0
9006948	14.736	1	17	5641.6	114.2	105.5	3.895	0.044	0.043	1.136	0.069	0.071	-999	1	0	-999	0
9007017	15.087	1	17	5474.0	93.0	91.8	4.546	0.023	0.036	0.869	0.038	0.053	-999	1	0	-999	0
9007019	14.058	0	17	5503.2	111.7	105.9	3.951	0.028	0.027	1.168	0.039	0.047	2	1	0	-999	0
9007020	15.012	1	17	5820.2	105.7	105.6	4.188	0.049	0.053	1.051	0.085	0.081	6	1	0	-999	0
9007021	13.221	1	17	4810.6	98.9	103.7	2.561	0.099	0.129	1.935	0.753	0.518	2	2	0	-999	0
9007037	13.578	0	17	5477.7	101.3	90.6	4.488	0.040	0.035	0.785	0.054	0.045	-999	1	0	-999	0
9007040	15.773	1	17	5570.5	109.0	103.9	4.170	0.069	0.067	0.952	0.072	0.068	-999	1	0	-999	0
9007147	15.483	1	17	4942.2	86.3	82.0	4.609	0.020	0.027	0.736	0.033	0.039	0	1	0	-999	0
9007151	15.77	1	17	5297.9	95.7	91.2	4.496	0.041	0.053	0.889	0.052	0.054	0	1	0	1	0
9007191	15.404	1	17	5699.9	111.0	110.4	4.036	0.070	0.062	1.059	0.087	0.076	1	1	0	-999	0
9007214	15.031	1	17	5989.6	111.0	108.7	4.346	0.046	0.050	1.066	0.070	0.078	-999	1	0	-999	0
9007248	15.078	1	17	5398.1	113.0	109.4	3.898	0.047	0.048	1.045	0.070	0.074	-999	1	0	-999	0
9007281	14.213	1	17	5815.5	109.1	106.2	4.220	0.043	0.047	1.036	0.080	0.079	-999	1	0	-999	0
9007306	15.812	1	17	5707.8	107.2	103.0	4.380	0.065	0.070	0.965	0.070	0.071	-999	1	0	-999	0
9007332	12.863	1	17	5789.8	102.9	101.6	4.396	0.039	0.044	0.991	0.069	0.075	6	1	0	-999	0
9007419	16.728	1	17	4930.4	84.5	78.9	3.496	0.073	0.084	1.104	0.177	0.181	2	2	0	-999	0
9007473	15.527	1	17	5493.6	104.9	96.2	4.259	0.058	0.057	0.909	0.066	0.058	-999	1	0	-999	0
9007545	14.189	0	17	5029.9	99.4	89.1	3.671	0.042	0.057	1.280	0.098	0.134	2	1	0	-999	0
9007588	15.766	2	17	5097.5	85.5	78.6	4.481	0.044	0.036	0.820	0.048	0.038	0	1	0	-999	0
9007609	15.797	1	17	4844.8	108.9	98.5	4.513	0.057	0.644	0.775	0.087	0.055	0	1	-999	-1	0
9007650	15.975	2	17	5298.7	93.8	85.2	4.432	0.057	0.052	0.856	0.058	0.047	-999	1	0	-999	0
9007657	15.57	1	17	5574.5	98.0	95.5	4.485	0.036	0.048	0.918	0.053	0.062	-999	1	0	-999	0
9007666	13.692	1	17	6693.2	141.9	139.7	3.995	0.031	0.042	1.317	0.054	0.092	-999	3	0	-999	0
9007688	12.246	0	17	6272.9	132.9	123.4	4.066	0.030	0.033	1.331	0.060	0.064	-999	1	0	-999	0
9007699	15.46	1	17	5228.1	114.3	106.7	3.663	0.065	0.078	1.274	0.115	0.141	-999	1	0	-999	0
9007753	14.551	1	17	5926.3	112.3	109.9	4.000	0.057	0.051	1.182	0.127	0.082	-999	1	0	-999	0
9007843	15.617	2	17	5771.8	110.4	106.1	4.337	0.058	0.058	0.991	0.074	0.075	-999	1	0	-999	0
9007844	14.113	6	10	6248.3	121.3	120.1	4.307	0.037	0.037	1.172	0.065	0.076	-999	1	0	-999	0
9007866	15.755	1	17	5441.2	99.7	97.9	4.487	0.043	0.054	0.887	0.055	0.062	-999	1	0	-1	0
9007884	15.949	1	17	5278.1	97.5	88.2	4.427	0.066	0.062	0.852	0.055	0.044	0	1	0	-999	0
9007919	13.927	1	17	5703.6	88.5	93.5	4.099	0.028	0.051	1.224	0.055	0.107	-999	1	0	-999	0
9007973	14.031	1	17	4949.9	80.5	80.7	3.288	0.071	0.093	1.265	0.190	0.227	2	2	0	-999	0
9008039	15.823	1	17	5353.9	112.2	107.8	3.959	0.068	0.067	0.974	0.075	0.074	-999	1	0	-999	0
9008078	13.775	1	17	6321.9	125.9	122.9	4.291	0.039	0.040	1.071	0.068	0.070	-999	1	0	-999	0
9008122	16.135	4	4	4787.5	89.2	85.6	3.106	0.228	0.234	1.118	0.300	0.217	0	2	-999	-999	0
9008220	12.273	1	17	5918.6	104.3	110.4	4.107	0.040	0.052	1.160	0.083	0.093	2	1	0	1	0
9008304	14.604	1	17	5301.1	124.9	122.2	3.524	0.049	0.067	1.523	0.106	0.158	-999	1	0	-999	0
9008312	14.698	1	17	5473.2	108.3	98.8	4.199	0.044	0.041	0.911	0.065	0.056	0	1	0	-999	0
9008339	14.83	1	17	5451.9	107.3	97.4	4.377	0.047	0.042	0.889	0.068	0.057	-999	1	0	-999	0
9008409	15.322	1	17	5288.1	84.4	74.3	4.196	0.045	0.046	0.881	0.038	0.028	-999	1	0	-999	0
9008427	10.292	0	17	6488.9	124.8	125.1	3.880	0.030	0.029	1.598	0.076	0.077	1	1	0	-999	0
9008493	15.012	1	17	5751.6	113.3	106.9	4.286	0.048	0.050	0.991	0.075	0.074	-999	1	0	-999	0
9008533	15.074	1	17	5414.4	112.8	107.8	3.957	0.043	0.045	1.000	0.064	0.067	-999	1	0	-999	0
9008657	15.664	2	3	5615.4	108.1	104.4	4.316	0.057	0.056	0.940	0.072	0.068	-999	1	0	-999	0
9008736	15.401	1	17	5145.4	91.6	85.4	4.550	0.029	0.038	0.816	0.041	0.052	-999	1	0	-999	0
9008792	16.183	4	4	5025.0	100.5	90.4	3.579	0.106	0.121	1.169	0.171	0.188	0	1	0	-999	0
9008839	13.19	0	17	6102.5	118.8	113.0	4.272	0.031	0.041	1.135	0.069	0.079	-999	1	0	-999	0
9008879	14.612	1	17	5212.8	115.8	108.9	3.851	0.040	0.049	1.018	0.072	0.083	0	1	0	-999	0
9008888	15.604	1	17	5093.7	108.8	92.1	3.583	0.079	0.095	1.261	0.138	0.180	0	1	0	-999	0
9008895	15.051	1	17	5049.3	112.2	98.6	3.772	0.052	0.062	1.004	0.097	0.107	0	1	0	-999	0
9008930	15.344	1	17	5432.8	96.4	94.3	4.497	0.036	0.048	0.886	0.052	0.062	-999	1	0	-999	0
9008933	14.816	1	17	5524.0	114.0	112.9	3.844	0.039	0.040	1.147	0.069	0.072	-999	1	0	-999	0
9008945	14.974	1	17	5247.1	96.2	86.9	4.485	0.041	0.039	0.847	0.057	0.053	1	1	0	-999	0
9008948	13.198	0	17	5372.9	110.7	106.9	3.851	0.033	0.034	1.077	0.061	0.063	-999	1	0	-999	0
9008958	14.751	1	17	5961.6	119.3	109.2	4.219	0.045	0.047	1.101	0.074	0.084	-999	1	0	-999	0
9008966	16.925	7	7	3907.6	77.5	78.6	4.686	0.017	0.017	0.548	0.017	0.017	0	1	0	-999	0
9008969	13.806	1	17	6724.6	138.7	141.5	4.001	0.031	0.043	1.306	0.053	0.090	-999	3	0	-999	0
9009006	14.436	1	17	6031.6	106.1	102.4	4.107	0.037	0.045	1.200	0.067	0.100	-999	1	0	-999	0
9009019	15.451	1	17	5588.7	109.4	105.2	4.257	0.054	0.053	0.938	0.071	0.067	-999	1	0	-999	0
9009036	16.553	1	17	6266.5	117.1	126.5	4.031	0.030	0.047	1.256	0.056	0.106	2	1	0	0	0
9009093	15.316	1	17	4607.1	92.6	88.2	4.613	0.031	0.035	0.701	0.042	0.042	1	1	-999	-999	0
9009095	13.938	1	17	4855.0	87.4	84.4	4.605	0.025	0.031	0.723	0.035	0.035	1	1	-999	-999	0
9009097	15.224	1	17	5998.1	116.7	114.0	4.391	0.044	0.048	0.962	0.066	0.066	-999	1	0	-999	0
9009106	13.283	0	17	6040.2	111.1	97.8	3.919	0.025	0.031	1.523	0.049	0.088	-999	1	0	-999	0
9009121	14.375	1	17	5921.1	109.4	107.7	4.132	0.039	0.047	1.129	0.083	0.091	-999	1	0	-999	0
9009213	15.802	1	17	3547.4	60.3	85.9	4.866	0.009	0.009	0.329	0.009	0.009	0	1	0	-999	0
9009233	15.51	2	3	5805.9	117.5	114.2	4.083	0.058	0.067	1.089	0.111	0.085	-999	1	0	-999	0
9009330	15.362	1	17	4885.9	86.9	79.7	4.586	0.023	0.030	0.758	0.035	0.041	1	1	0	-999	0
9009357	13.65	1	17	6464.6	147.3	140.7	4.190	0.031	0.032	1.255	0.050	0.054	-999	3	0	-999	0
9009362	12.653	0	17	6444.9	137.9	122.3	4.238	0.031	0.030	1.315	0.058	0.057	-999	3	0	-999	0
9009373	15.269	4	17	5852.9	110.7	107.4	4.314	0.053	0.053	1.023	0.075	0.077	-999	1	0	-999	0
9009395	15.632	2	3	5155.4	115.6	102.4	3.683	0.067	0.081	1.193	0.124	0.145	0	1	0	-999	0
9009421	14.966	1	17	5917.1	112.6	105.8	4.249	0.047	0.050	1.069	0.076	0.081	-999	1	0	-999	0
9009436	15.538	1	17	5612.1	105.6	102.2	4.337	0.059	0.057	0.937	0.071	0.068	-999	1	0	-999	0
9009509	14.971	1	17	5457.1	94.5	89.9	4.530	0.026	0.039	0.881	0.040	0.057	-999	1	0	-999	0
9009531	15.319	1	17	5613.9	106.2	103.0	4.270	0.053	0.054	0.945	0.071	0.068	-999	1	0	-999	0
9009606	15.148	1	17	5883.4	117.4	115.9	3.878	0.064	0.055	1.240	0.102	0.080	-999	1	0	-999	0
9009624	14.23	10	10	6180.3	118.7	122.8	3.659	0.057	0.057	1.630	0.171	0.115	-999	1	0	-999	0
9009687	15.122	1	17	5867.0	112.0	111.9	3.994	0.066	0.057	1.155	0.125	0.082	-999	1	0	-999	0
9009724	14.138	10	13	6588.0	184.0	253.0	4.323	0.072	0.217	1.293	0.195	0.195	-999	2	-999	-999	1
9009733	12.446	1	17	6768.5	139.2	145.6	4.208	0.032	0.033	1.379	0.072	0.060	-999	3	0	-999	0
9009815	14.677	1	17	5513.0	110.6	106.0	3.988	0.041	0.042	1.012	0.065	0.065	-999	1	0	-999	0
9009923	13.626	1	17	5796.4	123.7	117.3	3.853	0.038	0.038	0.861	0.048	0.045	-999	1	0	-999	0
9009934	13.787	1	17	4917.4	92.3	86.2	3.220	0.092	0.086	1.057	0.247	0.191	2	2	0	-999	0
9009977	15.391	1	17	5586.7	107.9	104.4	4.299	0.057	0.056	0.932	0.071	0.066	-999	1	0	-999	0
9010021	15.906	1	17	5320.6	89.9	78.3	4.321	0.055	0.055	0.867	0.048	0.035	1	1	0	-999	0
9011761	13.065	0	17	6076.6	114.1	110.2	4.433	0.053	0.070	0.983	0.059	0.058	-999	1	-999	-999	0
9011874	15.894	2	17	4991.5	86.8	81.1	4.508	0.040	0.033	0.802	0.045	0.036	1	1	0	-1	0
9011903	15.958	1	17	4817.2	84.6	80.2	4.554	0.032	0.029	0.768	0.039	0.035	1	1	0	-999	0
9011955	15.267	4	17	5940.1	107.9	111.9	4.034	0.057	0.065	1.180	0.111	0.092	-999	1	0	1	0
9012044	15.898	2	17	5210.9	116.9	107.3	3.786	0.073	0.076	1.081	0.118	0.113	-999	1	0	-999	0
9012078	15.448	4	17	5761.5	110.8	109.9	4.104	0.059	0.062	1.057	0.104	0.080	-999	1	0	-999	0
9012084	13.727	1	17	6060.1	119.1	122.1	3.851	0.054	0.045	1.346	0.165	0.081	-999	1	0	-999	0
9012086	14.753	16	17	5961.7	119.5	108.9	4.222	0.044	0.045	1.099	0.075	0.084	-999	1	0	-999	0
9012106	14.557	1	17	5680.9	116.7	108.2	3.819	0.039	0.040	1.226	0.064	0.074	-999	1	0	-999	0
9012179	15.73	1	17	5549.2	104.9	103.2	4.386	0.059	0.058	0.917	0.069	0.066	-999	1	0	-999	0
9012209	13.671	1	17	4913.5	83.7	90.1	2.895	0.087	0.070	1.640	0.416	0.315	2	2	0	-999	0
9012230	15.294	1	17	5725.6	100.3	95.8	4.485	0.029	0.041	0.949	0.047	0.061	-999	1	0	-999	0
9012240	15.061	1	17	6036.7	123.9	122.8	3.902	0.154	0.160	1.311	0.192	0.150	-999	1	-999	-999	0
9012253	14.992	1	17	5607.7	120.9	117.0	3.907	0.039	0.041	1.112	0.074	0.075	-999	1	0	-999	0
9012273	14.855	1	17	5516.8	104.1	102.7	4.416	0.045	0.047	0.909	0.069	0.066	-999	1	0	-999	0
9012354	14.298	1	17	5965.0	108.6	106.9	4.382	0.035	0.044	1.050	0.065	0.076	-999	1	0	-999	0
9012392	15.138	1	17	5748.9	105.1	103.3	4.401	0.044	0.050	0.977	0.069	0.074	-999	1	0	-999	0
9012427	15.222	1	17	5677.3	111.3	105.7	4.200	0.051	0.052	0.983	0.078	0.073	-999	1	0	-999	0
9012509	15.132	1	17	5398.5	116.9	112.6	3.928	0.044	0.045	1.017	0.069	0.071	-999	1	0	-999	0
9012568	14.41	6	17	4965.0	176.0	176.0	4.577	0.055	0.050	0.736	0.085	0.064	0	2	-999	-999	1
9012580	13.912	1	17	6237.3	127.4	117.2	4.171	0.035	0.038	1.137	0.064	0.085	-999	1	0	-999	0
9012581	13.944	2	17	6058.1	120.7	120.0	4.398	0.040	0.041	0.886	0.061	0.058	6	1	0	-999	0
9015502	15.319	2	16	4918.6	82.6	77.0	4.549	0.031	0.031	0.783	0.042	0.040	0	1	0	-999	0
9015557	15.415	1	17	5280.8	176.6	119.8	4.488	0.037	0.038	0.858	0.064	0.060	1	1	0	-999	0
9015562	15.232	4	17	5516.1	124.3	122.6	3.747	0.051	0.052	1.267	0.083	0.093	6	1	0	-999	0
9015607	14.614	1	17	5467.7	102.5	95.4	4.184	0.043	0.041	0.912	0.064	0.056	-999	1	0	-999	0
9015662	14.379	2	16	5244.0	189.0	189.0	4.657	0.045	0.050	0.645	0.055	0.032	1	2	-999	-999	1
9015667	14.86	2	16	4107.9	52.4	76.4	4.643	0.026	0.016	0.601	0.014	0.015	1	1	0	-999	0
9015706	15.058	1	17	5642.1	104.8	100.7	4.337	0.050	0.049	0.946	0.073	0.069	-999	1	0	-999	0
9015726	15.427	1	17	4990.7	82.7	76.8	4.534	0.035	0.033	0.797	0.044	0.041	1	1	0	-999	0
9015760	13.76	2	16	5701.5	126.1	122.2	3.865	0.034	0.032	1.224	0.059	0.063	-999	1	0	-999	0
9015794	14.872	1	17	5690.4	99.5	95.4	4.433	0.039	0.046	0.958	0.063	0.070	-999	1	0	-999	0
9015822	15.872	1	17	5144.7	82.9	77.7	4.393	0.039	0.036	0.843	0.032	0.026	0	1	1	-999	0
9015851	15.74	2	16	5365.7	133.8	129.0	3.781	0.169	0.143	1.136	0.203	0.170	1	1	-999	-999	0
9015860	15.787	1	17	4807.4	86.4	79.9	4.576	0.027	0.029	0.756	0.037	0.037	0	1	0	-999	0
9015878	15.725	2	16	5592.4	119.4	115.7	4.328	0.060	0.058	0.932	0.073	0.068	-999	1	0	-999	0
9015887	14.996	1	17	5976.9	115.6	113.6	4.153	0.046	0.045	1.180	0.068	0.088	-999	1	0	-999	0
9015892	13.921	1	17	5832.9	122.9	117.1	4.045	0.041	0.040	0.925	0.065	0.056	-999	1	0	-999	0
9015943	15.007	1	17	5483.3	94.2	95.6	4.505	0.028	0.039	0.909	0.044	0.055	-999	1	0	-999	0
9015954	14.794	1	17	5548.7	99.1	97.5	4.492	0.030	0.042	0.913	0.050	0.063	-999	1	0	-999	0
9016108	13.398	0	17	5757.5	96.8	94.3	4.078	0.030	0.052	1.242	0.057	0.115	-999	1	0	-999	0
9016121	15.224	1	17	5196.9	95.6	91.6	4.568	0.023	0.035	0.811	0.037	0.051	1	1	0	-999	0
9016227	15.986	4	17	5164.5	74.3	68.7	4.343	0.038	0.040	0.859	0.025	0.022	1	1	0	-999	0
9016295	15.305	1	17	5778.7	113.1	108.7	4.344	0.051	0.051	0.992	0.075	0.075	3	1	0	-1	0
9016322	14.198	1	17	5754.4	113.1	118.2	4.015	0.054	0.039	1.163	0.132	0.069	-999	1	0	-999	0
9016372	14.902	1	17	6072.4	112.7	110.3	3.996	0.052	0.055	1.237	0.103	0.089	-999	1	0	-999	0
9016452	15.559	2	17	5995.5	122.1	114.9	4.226	0.056	0.056	1.111	0.077	0.085	-999	1	0	-999	0
9016458	15.607	1	17	5651.0	186.0	186.0	4.565	0.042	0.168	0.924	0.094	0.115	-999	2	-999	-999	1
9016468	15.846	1	17	5111.0	101.5	96.4	4.557	0.030	0.039	0.806	0.043	0.050	0	1	0	-999	0
9016490	13.613	0	17	6153.8	109.1	109.5	4.386	0.027	0.036	1.096	0.049	0.065	-999	1	0	-999	0
9016532	13.62	1	17	6790.0	189.0	283.0	4.216	0.128	0.192	1.334	0.204	0.224	-999	2	-999	-999	1
9016534	15.522	1	17	5742.8	111.9	108.4	4.193	0.053	0.056	1.013	0.085	0.077	-999	1	0	-999	0
9016592	15.682	3	17	5735.5	122.8	116.4	3.925	0.073	0.066	1.145	0.088	0.083	-999	1	0	-1	0
9016599	15.607	1	17	5861.4	116.5	109.2	3.871	0.036	0.035	1.176	0.062	0.065	2	1	0	-999	0
9016611	15.37	1	17	5507.8	105.5	103.2	4.417	0.049	0.051	0.906	0.068	0.066	-999	1	0	-999	0
9016621	15.66	1	17	5509.8	116.6	112.6	3.975	0.066	0.063	1.021	0.075	0.075	-999	1	0	-999	0
9016637	13.812	3	15	6089.5	118.3	115.6	4.358	0.039	0.041	1.022	0.068	0.070	-999	1	0	-999	0
9016682	12.678	1	17	6462.2	137.6	127.9	4.086	0.032	0.034	1.363	0.066	0.063	1	1	0	-999	0
9016688	14.485	15	17	6316.0	137.6	132.4	4.149	0.036	0.043	1.282	0.061	0.072	-999	1	0	-999	0
9016692	13.449	1	17	5750.1	95.7	94.4	4.460	0.023	0.034	1.012	0.043	0.058	1	1	0	-999	0
9016716	15.859	1	17	4907.9	87.5	85.0	3.336	0.119	0.127	1.194	0.210	0.229	0	2	0	-999	0
9016734	14.458	1	17	5693.1	115.4	115.3	4.066	0.054	0.045	1.040	0.091	0.073	-999	1	0	-999	0
9016806	15.623	1	17	4962.0	88.4	82.6	3.374	0.069	0.092	1.269	0.183	0.230	2	2	0	-999	0
9016811	15.701	1	17	5251.7	109.3	102.1	4.519	0.037	0.045	0.844	0.051	0.056	0	1	0	-999	0
9016922	13.204	0	17	6138.1	122.8	111.0	4.085	0.043	0.041	1.089	0.096	0.075	-999	1	0	-999	0
9017030	15.631	2	3	6094.4	111.0	108.9	4.395	0.040	0.051	1.075	0.057	0.062	0	1	0	-999	0
9017081	12.85	0	17	5884.6	123.5	116.9	4.362	0.043	0.042	0.866	0.066	0.056	-999	1	0	-999	0
9017238	15.398	1	17	4821.4	89.6	85.5	4.618	0.019	0.025	0.717	0.029	0.035	1	1	0	-999	0
9017303	13.922	1	17	6431.9	122.0	119.0	4.359	0.023	0.031	1.177	0.041	0.057	-999	1	0	-999	0
9017346	14.332	1	17	5609.6	95.6	90.2	4.526	0.020	0.032	0.905	0.036	0.053	-999	1	0	-999	0
9017361	14.442	16	17	6152.9	122.5	114.8	4.286	0.041	0.041	1.148	0.068	0.079	-999	1	0	-999	0
9017403	14.952	1	17	5345.4	96.2	94.0	4.536	0.025	0.037	0.877	0.038	0.049	1	1	0	-999	0
9017531	15.853	2	17	4707.2	84.7	80.7	4.568	0.028	0.025	0.750	0.036	0.032	1	1	0	-999	0
9017538	14.707	1	17	5523.9	98.2	96.0	4.525	0.023	0.037	0.894	0.039	0.056	-999	1	0	-999	0
9017556	14.756	1	17	6058.1	119.7	116.4	4.305	0.044	0.044	1.075	0.071	0.072	-999	1	0	-999	0
9017573	15.244	1	3	5755.8	110.6	109.1	4.212	0.051	0.053	1.012	0.082	0.077	-999	1	0	-999	0
9017600	15.558	1	17	5874.0	158.0	211.0	4.501	0.052	0.208	1.031	0.124	0.138	-999	2	-999	-999	1
9017646	15.122	1	17	5703.3	120.3	114.8	3.986	0.055	0.049	1.089	0.079	0.074	-999	1	0	-999	0
9017682	15.152	1	17	5965.4	109.4	112.3	4.116	0.067	0.071	1.152	0.092	0.095	-999	1	-999	1	0
9017696	13.091	0	17	6469.3	128.1	119.1	3.900	0.030	0.047	1.428	0.063	0.135	-999	1	0	-999	0
9017718	13.689	1	17	6310.0	126.0	118.3	4.313	0.036	0.038	1.107	0.064	0.070	-999	1	0	-999	0
9017726	15.337	1	17	5672.1	101.9	96.9	4.515	0.025	0.036	0.919	0.042	0.054	-999	1	0	-999	0
9017730	14.604	1	17	5594.1	114.2	110.5	4.339	0.046	0.044	0.946	0.070	0.065	-999	1	0	-999	0
9017791	14.78	1	17	5582.2	99.2	95.6	4.502	0.027	0.039	0.916	0.045	0.060	-999	1	0	-999	0
9017815	14.048	1	17	5819.8	117.7	119.7	3.735	0.035	0.035	1.359	0.067	0.067	-999	1	0	-999	0
9017842	14.188	1	17	5787.0	157.0	175.0	4.537	0.037	0.213	0.970	0.105	0.116	-999	2	-999	-999	1
9017900	15.761	1	17	5530.2	118.2	113.9	3.738	0.071	0.070	1.275	0.106	0.110	-999	1	0	-999	0
9017931	13.614	1	17	6374.3	134.0	124.3	4.292	0.028	0.041	1.235	0.059	0.076	-999	1	0	-999	0
9017978	14.823	1	17	5615.2	120.2	116.8	3.930	0.042	0.043	1.097	0.069	0.069	-999	1	0	-999	0
9018021	15.623	1	17	4932.0	88.8	85.8	3.402	0.078	0.094	1.176	0.192	0.212	2	2	0	1	0
9018063	13.006	0	17	6354.1	121.0	123.0	3.652	0.029	0.061	1.822	0.072	0.194	-999	1	0	-999	0
9018131	14.639	1	17	6110.1	121.3	110.6	4.154	0.040	0.039	1.191	0.062	0.084	-999	1	0	-999	0
9018177	15.642	2	3	5743.3	116.2	111.2	4.344	0.057	0.057	0.980	0.075	0.075	0	1	0	-999	0
9018328	15.492	1	17	4937.6	87.6	81.1	4.554	0.031	0.032	0.784	0.041	0.042	0	1	0	-999	0
9018468	14.5	16	17	5993.3	121.8	120.1	4.059	0.050	0.043	1.014	0.082	0.067	-999	1	0	-999	0
9018484	15.222	1	17	5436.9	109.4	105.3	4.445	0.046	0.048	0.889	0.066	0.063	-999	1	0	-999	0
9018673	15.868	1	17	4904.5	88.7	84.2	4.479	0.030	0.026	0.804	0.029	0.024	1	1	1	-999	0
9018677	14.469	1	17	5866.9	111.9	110.4	4.379	0.040	0.046	1.018	0.071	0.077	-999	1	0	-999	0
9018698	15.754	4	17	5285.4	104.8	97.9	4.506	0.040	0.047	0.853	0.052	0.056	0	1	0	-999	0
9018736	15.638	4	17	5680.7	120.5	117.2	4.142	0.060	0.062	1.005	0.087	0.076	-999	1	0	-999	0
9018739	13.959	1	17	4936.0	106.4	89.1	3.576	0.054	0.068	1.352	0.130	0.169	1	1	0	-999	0
9018806	14.857	1	17	5665.3	115.7	116.1	4.024	0.059	0.044	1.092	0.089	0.068	-999	1	0	-999	0
9018857	15.503	2	3	5926.0	112.1	110.3	4.395	0.042	0.052	1.032	0.063	0.074	-999	1	0	-999	0
9018922	14.217	16	16	5266.7	120.6	111.0	3.655	0.040	0.049	1.239	0.085	0.107	0	1	0	-999	0
9018943	14.759	16	17	6133.2	133.0	108.5	4.107	0.042	0.040	1.253	0.062	0.088	0	1	0	-999	0
9018948	15.222	1	17	5904.9	113.9	115.1	4.091	0.049	0.060	1.137	0.101	0.092	-999	1	0	-999	0
9018977	15.741	2	3	5815.7	112.9	111.5	4.188	0.061	0.063	1.048	0.089	0.082	-999	1	0	-999	0
9018981	14.316	1	17	5970.8	120.4	114.5	4.272	0.041	0.044	1.081	0.074	0.080	-999	1	0	-999	0
9018995	15.393	16	17	5960.0	120.4	112.6	4.247	0.050	0.053	1.087	0.076	0.083	-999	1	0	-999	0
9019108	15.506	1	17	5572.4	120.8	114.8	4.098	0.058	0.057	0.977	0.075	0.070	-999	1	0	-999	0
9019144	15.952	1	17	5112.8	93.4	86.9	4.478	0.047	0.040	0.822	0.049	0.039	0	1	0	-999	0
9019145	13.762	1	17	6160.5	127.1	121.9	4.352	0.040	0.041	0.950	0.067	0.064	-999	1	0	-999	0
9019155	15.988	1	17	4456.5	80.1	76.3	4.615	0.021	0.023	0.691	0.029	0.026	0	1	0	-999	0
9019163	12.515	10	11	6109.0	193.0	257.0	4.395	0.087	0.203	1.080	0.166	0.135	-999	2	-999	-999	1
9019191	15.323	1	17	4771.6	89.6	82.3	4.610	0.020	0.026	0.724	0.030	0.035	6	1	0	1	0
9019222	14.716	1	17	5506.5	118.7	111.3	4.047	0.046	0.044	0.974	0.068	0.066	-999	1	0	-999	0
9019245	15.951	1	17	5369.6	106.1	99.4	4.473	0.050	0.055	0.872	0.059	0.059	-999	1	0	-999	0
9019288	14.059	1	17	5040.0	111.1	93.0	3.613	0.049	0.064	1.322	0.111	0.152	1	1	0	-999	0
9019310	14.301	1	17	5994.1	101.7	109.0	4.063	0.033	0.052	1.238	0.069	0.110	-999	1	0	-999	0
9019317	15.477	1	17	5378.4	118.3	113.5	3.930	0.052	0.053	1.008	0.070	0.073	-999	1	0	-999	0
9019357	12.515	0	17	5158.5	116.6	105.3	3.684	0.043	0.058	1.149	0.099	0.116	2	1	0	-999	0
9019361	15.024	1	17	5448.1	99.6	99.9	4.516	0.030	0.043	0.884	0.045	0.060	0	1	0	-999	0
9019389	14.715	11	17	6046.4	115.1	108.2	4.180	0.042	0.044	1.153	0.067	0.083	-999	1	0	-999	0
9019513	15.449	1	17	5329.2	99.8	94.7	4.503	0.043	0.044	0.827	0.052	0.052	-999	1	0	-999	0
9019531	15.776	2	17	5420.2	99.9	97.5	4.498	0.040	0.053	0.881	0.052	0.061	-999	1	0	-999	0
9019590	13.659	1	17	5632.5	98.7	99.5	4.457	0.035	0.041	0.921	0.059	0.062	-999	1	0	-999	0
9019624	15.929	4	17	5367.1	106.0	93.6	4.395	0.062	0.054	0.870	0.063	0.049	-999	1	0	-999	0
9019733	13.693	1	17	6226.3	113.9	108.7	4.340	0.028	0.035	1.166	0.054	0.066	-999	1	0	-999	0
9019746	15.249	1	17	5775.6	118.4	113.6	3.950	0.064	0.056	1.143	0.089	0.078	-999	1	0	-999	0
9019756	15.709	2	17	5514.1	111.0	104.8	4.352	0.060	0.055	0.907	0.069	0.062	-999	1	0	-999	0
9019822	13.661	1	17	6048.5	122.9	103.3	4.100	0.039	0.035	1.255	0.061	0.094	1	1	0	-999	0
9019854	15.824	4	17	5230.2	120.5	111.5	3.963	0.060	0.061	0.928	0.067	0.065	0	1	0	-999	0
9019999	14.682	1	17	5758.3	117.6	114.9	4.066	0.057	0.048	1.069	0.119	0.077	-999	1	0	-999	0
9020059	15.28	16	17	6106.2	123.3	106.7	4.135	0.053	0.055	1.211	0.071	0.094	1	1	0	-999	0
9020073	15.279	4	17	5763.1	117.0	111.6	4.313	0.052	0.052	0.991	0.076	0.075	6	1	0	-999	0
9020092	14.818	1	17	5821.3	121.2	116.8	4.033	0.060	0.049	1.113	0.127	0.079	-999	1	0	-999	0
9020103	14.204	1	17	5583.5	89.5	88.8	4.502	0.023	0.033	0.939	0.040	0.052	-999	1	0	-999	0
9020114	14.953	1	17	5462.3	102.8	97.6	4.368	0.046	0.044	0.935	0.064	0.060	-999	1	0	1	0
9020135	15.017	1	17	5490.9	120.0	114.7	3.830	0.045	0.046	1.154	0.073	0.078	-999	1	0	-999	0
9020151	14.999	4	17	5615.1	119.6	114.6	4.115	0.072	0.072	0.988	0.080	0.074	2	1	0	-999	0
9020212	13.671	1	17	5014.7	52.3	45.7	4.394	0.015	0.013	0.846	0.017	0.011	1	1	1	-999	0
9020218	15.604	1	17	4211.7	68.3	50.3	4.611	0.030	0.026	0.653	0.030	0.019	1	1	0	-999	0
9020242	14.19	1	17	5970.7	117.4	107.3	4.245	0.039	0.043	1.093	0.074	0.082	-999	1	0	-999	0
9020259	14.51	1	17	5985.6	107.0	108.7	4.128	0.037	0.047	1.165	0.073	0.098	-999	1	0	-999	0
9020285	15.989	2	17	5146.7	90.6	85.8	4.588	0.025	0.034	0.777	0.042	0.048	-999	1	0	-999	0
9020289	13.484	1	17	5862.4	197.8	126.9	4.395	0.083	0.089	1.005	0.105	0.083	3	1	-999	-999	0
9020346	15.904	1	17	5651.9	112.5	108.1	4.285	0.072	0.072	0.957	0.074	0.071	-999	1	0	-999	0
9020383	14.639	1	17	5821.4	114.3	110.6	4.246	0.045	0.048	1.029	0.078	0.079	-999	1	0	-999	0
9020426	12.514	1	17	5914.2	114.4	106.7	4.147	0.040	0.047	1.119	0.082	0.090	3	1	0	-999	0
9020488	14.709	1	17	5780.5	118.7	114.4	3.933	0.050	0.044	1.156	0.077	0.074	-999	1	0	-999	0
9020498	14.691	0	17	4935.4	88.2	85.3	3.330	0.084	0.094	1.099	0.215	0.200	2	2	0	-999	0
9020515	14.5	1	17	5666.3	116.3	116.5	3.827	0.038	0.039	1.215	0.064	0.073	-999	1	0	-999	0
9020655	18.759	10	13	4825.0	172.0	172.0	4.540	0.072	0.039	0.747	0.077	0.059	0	2	-999	-999	1
9020661	14.886	1	17	5322.0	103.5	97.7	4.495	0.038	0.043	0.863	0.055	0.059	1	1	0	-999	0
9020767	14.98	1	17	5665.3	106.3	112.1	4.141	0.047	0.050	1.068	0.096	0.073	-999	1	0	-999	0
9020898	14.263	1	17	5038.0	93.7	87.4	3.037	0.106	0.101	1.030	0.262	0.199	2	2	0	-999	0
9020944	15.268	1	17	5462.2	117.7	112.2	4.056	0.048	0.045	0.936	0.064	0.058	0	1	0	-999	0
9020988	13.867	1	17	6365.9	128.3	124.6	4.114	0.037	0.043	1.103	0.079	0.073	1	1	0	-999	0
9021047	15.248	4	17	5944.8	106.1	102.4	4.445	0.030	0.042	1.016	0.050	0.064	6	1	0	-1	0
9021052	13.074	0	17	6070.3	113.1	105.6	3.968	0.028	0.043	1.419	0.058	0.126	10	1	0	-999	0
9021075	15.993	4	17	4793.0	90.7	85.9	4.620	0.021	0.027	0.710	0.034	0.035	1	1	0	1	0
9021086	14.914	1	17	5786.2	109.5	107.1	4.385	0.044	0.049	0.991	0.071	0.076	-999	1	0	-999	0
9021135	15.484	1	17	5589.9	119.0	111.3	3.855	0.073	0.069	1.154	0.091	0.090	-999	1	0	-999	0
9021151	14.849	1	17	5554.1	111.4	98.8	4.253	0.043	0.038	0.865	0.061	0.048	-999	1	0	-999	0
9021162	15.708	2	17	5404.9	98.3	95.7	4.558	0.025	0.038	0.844	0.041	0.052	-999	1	0	-999	0
9021200	13.968	1	17	6437.6	131.8	126.2	3.989	0.034	0.035	1.426	0.074	0.074	-999	1	0	-999	0
9021358	15.485	1	17	5974.9	112.8	109.9	4.355	0.053	0.059	1.058	0.070	0.077	-999	1	0	-999	0
9021394	14.038	16	16	5123.0	113.6	99.9	3.628	0.045	0.060	1.305	0.097	0.137	0	1	0	-999	0
9021397	15.047	1	17	5447.9	120.9	113.9	4.021	0.045	0.045	0.968	0.065	0.065	3	1	0	-999	0
9021421	14.969	1	17	6207.5	123.9	120.7	3.982	0.061	0.065	1.240	0.098	0.086	-999	1	0	-999	0
9021500	15.995	4	17	5466.7	112.7	103.8	4.367	0.069	0.064	0.895	0.067	0.059	-999	1	0	-999	0
9021524	14.295	1	17	5441.1	113.9	109.5	3.967	0.039	0.041	1.002	0.063	0.065	-999	1	0	-999	0
9021627	15.21	1	17	5865.9	109.6	105.5	4.257	0.057	0.058	1.044	0.078	0.079	-999	1	0	-999	0
9021667	14.666	1	17	5791.7	110.2	108.5	4.132	0.047	0.049	1.059	0.097	0.075	-999	1	0	-999	0
9021687	15.482	1	3	6157.0	127.6	117.0	4.222	0.068	0.071	1.180	0.073	0.087	-999	1	0	-999	0
9021749	15.117	1	17	5882.1	112.4	104.9	4.471	0.027	0.036	0.986	0.047	0.060	-999	1	0	-999	0
9021760	15.759	2	17	5103.4	89.7	85.0	4.564	0.029	0.039	0.798	0.043	0.049	0	1	0	-999	0
9021769	14.038	1	17	5187.4	135.5	107.2	3.356	0.100	0.116	1.579	0.235	0.226	0	2	0	-999	0
9021792	15.998	4	17	5780.3	116.9	113.3	4.052	0.097	0.101	1.092	0.105	0.090	-999	1	0	-999	0
9021811	13.177	0	17	6140.2	118.0	114.6	4.280	0.036	0.038	1.096	0.069	0.071	-999	1	0	-999	0
9021840	14.545	1	17	5803.8	121.7	117.0	3.885	0.048	0.043	1.204	0.073	0.074	-999	1	0	-999	0
9021865	15.852	4	17	5608.0	169.0	203.0	4.573	0.038	0.152	0.909	0.094	0.104	1	2	-999	-999	1
9021997	15.247	1	17	5425.4	117.1	113.0	3.632	0.063	0.067	1.405	0.113	0.120	-999	1	0	-999	0
9022001	15.988	1	17	3647.0	82.0	92.0	4.859	0.072	0.059	0.417	0.049	0.073	8	2	-999	-999	1
9022012	15.976	1	17	5401.3	105.8	91.0	4.313	0.073	0.072	0.882	0.061	0.047	-999	1	0	-999	0
9022056	14.221	1	17	6109.3	122.9	106.3	4.105	0.040	0.040	1.234	0.065	0.097	-999	1	0	-999	0
9022060	14.371	1	17	5606.3	109.4	104.9	4.366	0.046	0.044	0.890	0.068	0.060	-999	1	0	-999	0
9022082	12.275	0	17	6601.6	146.8	131.1	4.277	0.032	0.032	1.206	0.050	0.061	-999	1	0	-999	0
9022106	15.492	1	17	5722.6	114.4	110.1	4.227	0.061	0.062	0.994	0.080	0.076	-999	1	0	-999	0
9022107	15.15	1	17	5575.8	109.3	105.8	4.171	0.062	0.060	0.953	0.073	0.068	-999	1	0	-999	0
9022120	13.942	1	17	5831.5	101.9	96.3	4.489	0.021	0.033	0.967	0.038	0.057	-999	1	0	-999	0
9022142	14.855	1	17	5919.0	186.0	207.0	4.464	0.070	0.196	0.963	0.129	0.116	-999	2	-999	-999	1
9022192	14.032	1	17	6249.0	137.4	131.7	4.220	0.034	0.044	1.221	0.063	0.082	-999	1	0	-999	0
9022200	13.979	1	17	6133.3	122.7	120.2	4.493	0.039	0.043	0.818	0.051	0.054	-999	1	0	-999	0
9022206	13.872	1	17	5704.5	107.3	103.7	4.300	0.029	0.038	1.127	0.051	0.057	-999	1	0	-999	0
9022251	15.881	5	17	5698.2	108.3	105.4	4.380	0.060	0.066	1.007	0.066	0.068	-999	1	0	-999	0
9022267	14.65	1	17	6032.6	108.5	103.6	4.425	0.027	0.038	1.051	0.048	0.066	-999	1	0	-999	0
9022274	14.784	1	17	5506.6	118.1	112.8	3.923	0.041	0.043	1.064	0.067	0.069	-999	1	0	-999	0
9022306	15.528	1	17	4974.9	90.0	86.2	4.619	0.020	0.026	0.725	0.033	0.038	1	1	0	-999	0
9022355	13.976	1	17	6236.5	126.4	122.8	3.905	0.038	0.037	1.107	0.060	0.061	-999	1	0	-999	0
9022362	15.717	3	17	5463.5	119.4	115.0	3.896	0.066	0.066	1.069	0.085	0.083	0	1	0	-999	0
9022383	14.133	1	17	6091.9	114.0	112.0	4.395	0.033	0.041	1.030	0.058	0.067	-999	1	0	-999	0
9024548	15.654	2	3	5792.8	111.3	109.1	4.180	0.073	0.073	1.041	0.090	0.082	-999	1	0	-999	0
9024551	15.0	2	15	5972.7	119.3	114.1	4.269	0.049	0.050	1.013	0.074	0.071	-999	1	0	-999	0
9024568	14.152	1	17	5137.9	85.1	83.3	4.534	0.024	0.034	0.889	0.039	0.049	1	1	0	-1	0
9024570	14.075	1	17	6154.4	120.4	111.3	4.013	0.036	0.049	1.316	0.067	0.120	-999	1	0	-999	0
9024588	15.069	1	17	6006.4	107.7	109.2	4.051	0.063	0.075	1.209	0.098	0.100	-999	1	0	-999	0
9024606	14.877	1	17	6208.1	125.9	114.9	4.200	0.050	0.052	1.165	0.066	0.079	-999	1	0	-999	0
9024623	15.988	1	17	5273.1	104.3	95.3	4.489	0.051	0.056	0.850	0.054	0.053	0	1	0	-999	0
9024643	15.899	1	17	5470.7	110.7	99.8	4.311	0.070	0.068	0.898	0.066	0.056	-999	1	0	-999	0
9024713	15.904	4	17	4834.2	86.0	81.9	4.625	0.022	0.028	0.705	0.036	0.036	0	1	0	-999	0
9024720	15.116	1	17	5108.5	89.2	81.4	4.502	0.039	0.035	0.820	0.051	0.044	0	1	0	-999	0
9024721	14.158	6	10	6621.0	187.0	258.0	4.356	0.070	0.210	1.237	0.191	0.174	-999	2	-999	-999	1
9024810	14.509	16	17	6499.1	206.8	162.5	4.073	0.037	0.035	1.380	0.089	0.075	-999	3	0	-999	0
9024857	14.467	1	17	5553.5	116.0	111.0	4.331	0.055	0.054	0.920	0.071	0.065	3	1	0	-1	0
9024863	11.771	0	17	5245.6	86.5	81.9	4.540	0.034	0.030	0.762	0.047	0.042	1	1	0	-999	0
9024873	13.918	1	17	5490.9	112.1	110.0	3.745	0.032	0.037	1.272	0.064	0.080	1	1	0	-999	0
9024906	13.999	1	17	6286.5	122.2	115.1	3.903	0.036	0.048	1.452	0.069	0.135	-999	1	0	-999	0
9025006	15.686	1	17	5746.1	111.0	106.4	4.284	0.069	0.068	0.992	0.074	0.070	-999	1	0	-999	0
9025052	13.636	1	17	6103.5	113.4	116.7	3.830	0.036	0.053	1.527	0.077	0.164	-999	1	0	-999	0
9025077	13.695	1	17	6004.1	118.9	114.7	3.578	0.038	0.036	1.506	0.071	0.067	-999	1	0	-999	0
9025138	13.542	0	17	5955.0	118.7	113.9	4.156	0.043	0.043	1.028	0.087	0.072	-999	1	0	-999	0
9025177	14.945	1	17	6039.2	110.4	106.0	4.152	0.054	0.051	1.171	0.072	0.093	-999	1	0	-999	0
9025199	15.239	1	17	5402.8	102.2	90.9	4.180	0.052	0.051	0.896	0.059	0.048	-999	1	0	-999	0
9025205	15.672	2	3	5420.0	97.2	92.6	4.609	0.023	0.025	0.779	0.033	0.044	-999	1	-999	-999	0
9025350	14.654	1	17	6292.9	148.9	216.5	4.025	0.101	0.117	1.342	0.132	0.155	-999	1	-999	-999	0
9025414	15.916	4	17	5627.4	147.8	120.7	4.277	0.094	0.084	0.952	0.087	0.074	-999	1	0	-999	0
9025438	14.949	1	17	5053.0	151.0	151.0	4.583	0.071	0.045	0.665	0.090	0.042	0	2	-999	-999	1
9025441	13.112	1	17	4882.7	88.0	101.8	2.716	0.124	0.224	1.995	0.344	0.597	2	2	-999	-999	0
9025442	15.97	4	17	5320.6	128.8	121.6	3.791	0.081	0.079	1.126	0.120	0.113	0	1	0	-999	0
9025451	15.187	1	17	5333.0	138.4	133.3	3.532	0.073	0.084	1.503	0.142	0.154	0	1	0	-999	0
9025459	15.564	4	17	5812.6	108.5	105.5	4.367	0.061	0.066	1.001	0.071	0.075	6	1	0	-999	0
9025476	14.234	1	17	5203.1	91.5	87.8	4.510	0.033	0.024	0.759	0.046	0.033	-999	1	0	-999	0
9025540	15.793	1	17	5890.2	120.2	115.5	4.284	0.073	0.072	1.046	0.079	0.081	-999	1	0	-999	0
9025600	13.343	0	17	6697.4	143.9	135.7	4.007	0.032	0.033	1.515	0.076	0.074	11	1	0	-999	0
9025688	13.382	0	17	6370.9	112.2	110.9	4.376	0.021	0.029	1.159	0.037	0.053	-999	1	0	-999	0
9025704	15.501	1	17	5096.4	98.4	91.6	4.523	0.050	0.058	0.811	0.048	0.047	1	1	-999	-999	0
9025708	15.635	2	17	4894.1	93.0	85.8	4.588	0.025	0.032	0.755	0.038	0.041	1	1	0	-999	0
9025711	15.546	1	17	5058.4	113.5	99.0	3.594	0.077	0.094	1.211	0.143	0.185	0	1	0	-999	0
9025715	12.183	0	17	5859.6	105.0	99.6	4.211	0.036	0.039	1.097	0.069	0.077	0	1	0	-999	0
9025755	14.999	1	17	5560.3	118.8	113.6	4.248	0.051	0.050	0.930	0.071	0.065	0	1	0	-999	0
9025794	15.932	1	17	5082.4	118.3	96.4	3.453	0.141	0.155	1.344	0.189	0.209	0	2	-999	-999	0
9025803	14.056	10	10	6680.1	135.7	131.2	4.111	0.042	0.042	1.408	0.076	0.068	-999	1	0	-999	0
9025874	14.963	1	17	5640.3	104.3	102.1	4.430	0.044	0.051	0.943	0.065	0.069	-999	1	0	-999	0
9025887	8.619	4	17	5830.9	117.4	112.8	4.218	0.063	0.063	1.043	0.084	0.082	2	1	0	-999	0
9025901	15.577	1	17	5463.7	100.4	94.1	4.578	0.024	0.031	0.825	0.040	0.046	-999	1	0	-999	0
9025910	15.176	1	17	6399.5	122.8	119.0	4.348	0.037	0.045	1.192	0.060	0.067	-999	1	0	-999	0
9025914	12.823	10	17	6153.0	194.0	237.0	4.302	0.180	0.180	0.928	0.139	0.104	3	2	-999	-1	1
9025929	12.2	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9025971	14.524	1	17	5867.8	93.2	91.6	4.452	0.021	0.029	1.062	0.040	0.047	0	1	0	0	0
9025979	14.229	1	17	6200.5	144.5	137.7	4.280	0.034	0.042	1.170	0.076	0.085	-999	1	0	-999	0
9026075	14.8	1	17	5712.9	120.8	119.3	4.060	0.059	0.051	1.052	0.100	0.075	6	1	0	-999	0
9026144	15.237	1	17	5858.4	120.7	120.3	4.001	0.072	0.066	1.151	0.117	0.086	-999	1	0	-999	0
9026187	15.397	1	17	5954.5	117.8	114.5	4.242	0.153	0.181	1.084	0.119	0.098	-999	1	-999	-999	0
9026260	15.547	2	17	5954.2	124.5	117.5	4.270	0.055	0.057	1.076	0.076	0.082	-999	1	0	-999	0
9026277	15.538	1	17	6021.6	121.8	119.2	4.202	0.177	0.227	1.125	0.150	0.113	-999	1	-999	-999	0
9026284	14.722	1	17	5537.6	127.6	121.3	3.998	0.044	0.043	1.016	0.069	0.067	0	1	0	-999	0
9026298	15.522	2	17	5636.0	169.0	169.0	4.453	0.098	0.182	0.878	0.114	0.085	-999	2	-999	-999	1
9026310	12.823	0	17	5174.6	134.4	105.0	3.468	0.057	0.073	1.474	0.145	0.198	2	2	0	-999	0
9026372	15.343	1	17	6086.9	119.4	111.0	4.021	0.057	0.064	1.271	0.088	0.110	-999	1	0	-999	0
9026393	13.035	0	17	6108.2	127.2	123.2	4.095	0.040	0.038	0.938	0.066	0.056	-999	1	0	-999	0
9026467	15.323	1	17	4963.7	100.6	90.7	4.588	0.021	0.029	0.765	0.035	0.044	1	1	0	-999	0
9026479	15.384	0	17	5423.0	125.8	117.1	3.744	0.028	0.032	1.194	0.064	0.074	2	1	0	-999	0
9026541	14.541	1	17	6069.2	116.9	101.9	4.125	0.035	0.043	1.206	0.064	0.096	-999	1	0	-999	0
9026562	14.348	1	17	5858.7	109.8	107.9	4.401	0.036	0.045	1.012	0.065	0.076	-999	1	0	-999	0
9026628	14.471	1	17	5719.3	115.6	109.6	4.294	0.044	0.045	0.978	0.074	0.073	-999	1	0	-999	0
9026655	15.798	1	17	5739.0	116.1	110.4	4.315	0.064	0.063	0.982	0.075	0.075	-999	1	0	-999	0
9026685	9.49	0	17	5526.1	134.2	113.4	3.962	0.034	0.033	1.012	0.068	0.061	2	1	0	-999	0
9026692	15.432	1	17	5956.4	113.0	111.4	4.152	0.053	0.054	1.131	0.083	0.091	-999	1	0	-999	0
9026694	15.943	4	17	5178.0	105.3	107.8	4.060	0.096	0.081	0.884	0.040	0.032	1	1	1	-999	0
9026744	14.575	1	17	5955.0	107.5	110.2	4.123	0.038	0.048	1.153	0.078	0.097	-999	1	0	-999	0
9026749	12.02	1	17	6185.0	124.1	121.7	3.953	0.041	0.047	1.277	0.111	0.081	2	1	0	0	0
9026751	15.682	4	17	5629.9	111.4	109.1	4.398	0.053	0.057	0.941	0.071	0.070	-999	1	0	-999	0
9026752	14.983	1	17	6355.5	128.1	125.2	4.287	0.038	0.048	1.225	0.063	0.073	-999	1	0	-999	0
9026766	14.998	1	17	5283.6	89.5	77.6	4.334	0.034	0.030	0.862	0.042	0.030	3	1	1	-999	0
9026803	15.076	1	17	5771.6	122.1	119.1	3.995	0.062	0.050	1.111	0.103	0.077	-999	1	0	-999	0
9026852	15.859	4	17	5490.4	115.4	106.5	4.491	0.040	0.049	0.898	0.056	0.063	-999	1	0	-999	0
9026903	16.858	6	9	4360.4	82.5	79.6	4.744	0.021	0.023	0.547	0.021	0.020	0	1	0	-999	0
9027061	15.808	1	17	5498.2	116.3	108.5	4.352	0.059	0.056	0.903	0.070	0.061	1	1	0	-999	0
9027062	15.396	1	17	5632.3	111.1	108.5	4.391	0.050	0.053	0.942	0.072	0.071	-999	1	0	-999	0
9027088	15.699	4	17	5806.6	114.1	112.4	4.158	0.060	0.064	1.056	0.095	0.083	-999	1	0	-999	0
9027188	15.32	1	17	5365.4	102.7	99.2	4.510	0.035	0.046	0.869	0.049	0.059	1	1	0	-999	0
9027193	14.32	1	17	5741.3	118.0	111.8	4.503	0.046	0.060	0.924	0.068	0.067	6	1	-999	-999	0
9027207	14.562	1	17	4943.0	87.7	84.9	4.469	0.033	0.030	0.810	0.029	0.025	1	1	-999	-999	0
9027215	15.665	2	17	5320.9	127.5	121.6	3.711	0.064	0.071	1.250	0.111	0.122	-999	1	0	-999	0
9027270	14.877	1	17	5895.2	117.6	116.7	3.987	0.063	0.055	1.174	0.128	0.082	-999	1	0	-999	0
9027271	13.703	1	17	6166.7	121.2	125.8	4.211	0.039	0.042	1.039	0.074	0.074	-999	1	0	-999	0
9027296	15.529	1	17	5873.6	114.1	109.7	4.171	0.056	0.059	1.083	0.088	0.086	-999	1	0	-999	0
9027302	15.102	1	17	5934.0	112.7	111.3	4.385	0.040	0.049	1.038	0.066	0.076	-999	1	0	-999	0
9027396	13.409	0	17	5220.0	156.0	140.0	4.589	0.075	0.067	0.657	0.086	0.032	0	2	-999	-999	1
9027397	13.911	1	17	5604.7	96.3	93.5	4.456	0.029	0.037	0.990	0.051	0.063	-999	1	0	-999	0
9027404	14.262	1	17	4923.1	85.4	82.6	3.246	0.073	0.096	1.294	0.203	0.244	2	2	0	-999	0
9027408	15.589	2	17	5766.7	118.1	113.1	4.301	0.058	0.058	0.994	0.076	0.076	-999	1	0	-999	0
9027445	14.664	1	17	6110.0	116.3	118.6	4.286	0.044	0.044	1.130	0.071	0.080	-999	1	0	-999	0
9027446	13.71	1	17	5959.5	110.0	119.7	4.056	0.051	0.043	1.091	0.113	0.075	-999	1	0	-999	0
9027524	14.711	1	17	5642.7	113.8	108.7	4.299	0.045	0.046	0.950	0.073	0.070	-999	1	0	-999	0
9027565	15.537	2	17	5727.2	116.9	112.3	4.216	0.057	0.058	0.999	0.082	0.076	-999	1	0	-999	0
9027583	14.608	1	17	5986.2	133.2	132.6	3.714	0.062	0.045	1.442	0.173	0.082	-999	1	0	-999	0
9027841	15.498	1	17	4721.4	90.3	85.8	4.578	0.035	0.038	0.743	0.040	0.040	3	1	-999	-1	0
9027846	14.42	1	17	5742.3	111.2	111.1	4.145	0.048	0.047	1.031	0.094	0.078	-999	1	0	-999	0
9027847	14.999	4	17	6016.9	114.6	112.6	4.321	0.045	0.047	1.083	0.072	0.079	-999	1	0	-999	0
9027869	15.74	4	17	5574.0	110.1	109.3	4.496	0.034	0.047	0.914	0.051	0.061	-999	1	0	-999	0
9027876	11.478	0	17	6567.7	151.9	128.2	3.697	0.025	0.030	1.794	0.066	0.126	-999	3	0	-999	0
9027888	14.12	10	10	6432.3	129.7	123.3	4.331	0.055	0.073	1.210	0.077	0.084	1	3	-999	-999	0
9027909	13.514	1	17	6141.8	125.2	120.9	4.262	0.037	0.043	1.156	0.065	0.073	2	1	0	0	0
9027912	15.183	1	17	4559.4	77.7	73.9	4.600	0.022	0.022	0.714	0.030	0.028	8	1	0	-999	0
9027941	15.728	4	17	5708.2	101.8	98.0	4.485	0.034	0.046	0.942	0.052	0.060	-999	1	0	-999	0
9027950	14.822	1	17	6063.4	119.6	118.1	4.347	0.038	0.044	1.094	0.068	0.080	-999	1	0	-999	0
9027980	16.736	5	17	4607.6	90.6	86.4	4.591	0.028	0.030	0.724	0.036	0.034	0	1	0	-999	0
9028012	14.035	1	17	5688.9	103.2	98.3	4.539	0.017	0.028	0.900	0.031	0.046	6	1	0	-999	0
9028018	13.556	1	17	5571.6	107.5	104.2	4.236	0.042	0.042	0.935	0.070	0.065	6	1	0	-999	0
9028024	15.235	1	17	5805.1	124.0	118.0	3.424	0.036	0.042	1.792	0.072	0.076	3	2	0	-999	0
9028026	15.184	4	17	5555.7	105.7	104.4	4.383	0.050	0.050	0.919	0.071	0.067	1	1	0	-999	0
9028035	13.772	1	17	6052.3	109.4	112.3	3.975	0.040	0.049	1.267	0.112	0.092	-999	1	0	-999	0
9028041	15.293	4	17	5780.7	131.1	130.2	3.942	0.154	0.143	1.159	0.133	0.121	-999	1	-999	-999	0
9028111	14.924	1	17	5787.0	130.3	115.8	4.198	0.044	0.046	1.033	0.091	0.082	-999	1	0	-999	0
9028119	15.973	4	17	4569.9	79.9	76.7	4.586	0.025	0.023	0.726	0.032	0.029	1	1	0	-999	0
9028134	15.447	0	17	6271.9	111.3	113.7	3.797	0.031	0.055	1.575	0.069	0.174	5	1	0	-999	0
9028212	15.876	1	17	5915.6	119.5	115.1	4.165	0.063	0.065	1.104	0.089	0.089	-999	1	0	-999	0
9028231	12.725	1	17	6185.0	117.9	113.9	3.856	0.033	0.055	1.491	0.074	0.165	-999	1	0	-999	0
9028233	14.565	1	17	6037.0	119.2	114.7	4.009	0.076	0.078	1.244	0.110	0.106	-999	1	0	-999	0
9028258	14.528	1	17	6271.1	116.4	112.7	4.352	0.027	0.039	1.161	0.052	0.070	-999	1	0	-999	0
9028370	15.979	1	17	5128.1	120.8	124.2	4.383	0.124	0.412	0.848	0.061	0.058	0	1	-999	-999	0
9028381	15.774	1	17	5390.6	108.0	91.4	4.215	0.056	0.055	0.890	0.057	0.043	-999	1	0	-999	0
9028405	15.708	2	3	5767.2	114.7	110.1	4.328	0.060	0.059	0.990	0.075	0.076	-999	1	0	-999	0
9028434	13.439	1	17	5759.8	114.5	121.0	3.980	0.057	0.036	1.173	0.138	0.068	1	1	0	-999	0
9028438	13.022	1	17	6137.6	119.8	114.8	4.253	0.037	0.039	1.156	0.068	0.080	-999	1	0	-999	0
9028474	13.859	0	17	5827.4	100.4	109.7	3.984	0.050	0.039	1.227	0.132	0.067	3	1	0	-1	0
9028495	15.338	1	17	5742.3	104.7	101.3	4.428	0.036	0.043	0.973	0.063	0.072	2	1	0	-999	0
9028543	15.143	1	17	5936.4	117.4	113.3	4.371	0.044	0.050	1.042	0.070	0.077	-999	1	0	-999	0
9028571	15.693	1	17	4950.4	92.6	87.7	3.380	0.107	0.117	1.236	0.193	0.231	2	2	0	-999	0
9028595	14.789	1	17	5860.1	104.6	103.3	4.419	0.035	0.045	1.009	0.059	0.073	-999	1	0	-999	0
9028616	15.997	4	17	5446.2	128.1	117.7	4.217	0.052	0.058	0.903	0.068	0.053	1	1	0	-999	0
9028666	15.169	1	17	5815.2	117.1	113.3	4.347	0.049	0.050	1.004	0.076	0.077	-999	1	0	-999	0
9028760	14.608	1	17	5734.6	112.6	106.8	4.274	0.044	0.046	0.987	0.075	0.074	-999	1	0	-999	0
9028820	15.534	1	17	5891.8	198.5	236.2	4.276	0.042	0.045	1.045	0.101	0.105	-999	1	0	-999	0
9028863	14.518	1	17	5551.3	99.5	98.5	4.478	0.033	0.043	0.917	0.054	0.065	-999	1	0	-999	0
9028877	14.565	1	17	5562.7	115.0	109.4	4.101	0.089	0.088	0.974	0.078	0.074	-999	1	-999	-999	0
9028927	15.064	1	17	6043.6	121.2	120.3	3.856	0.063	0.062	1.341	0.162	0.094	11	1	0	-999	0
9029074	14.877	1	17	6530.0	135.6	127.6	3.989	0.118	0.110	1.441	0.124	0.108	-999	1	0	-999	0
9029114	15.247	1	17	6155.2	117.9	115.1	4.318	0.044	0.050	1.136	0.067	0.078	-999	1	0	-999	0
9029115	15.071	1	17	5566.0	166.0	166.0	4.373	0.175	0.193	0.828	0.122	0.071	-999	2	-999	-999	1
9029175	14.621	1	17	6090.3	121.2	120.6	4.260	0.037	0.044	1.134	0.071	0.082	-999	1	0	-999	0
9029259	14.236	1	17	5624.0	152.0	152.0	4.423	0.116	0.188	0.916	0.115	0.083	-999	2	-999	-999	1
9029328	15.082	1	17	5811.7	112.5	114.3	4.182	0.046	0.050	1.049	0.088	0.083	-999	1	0	-999	0
9029390	15.57	2	17	5940.1	119.3	113.0	4.180	0.055	0.058	1.110	0.083	0.088	-999	1	0	-999	0
9029425	15.068	1	17	5743.0	114.8	109.5	4.292	0.048	0.050	0.987	0.075	0.074	-999	1	0	-999	0
9029443	15.71	1	17	5453.5	99.3	96.4	4.554	0.025	0.037	0.855	0.040	0.052	-999	1	0	-999	0
9029486	15.409	1	17	5606.0	110.4	106.8	4.421	0.077	0.100	0.928	0.067	0.066	3	1	-999	-1	0
9029503	14.407	1	17	6335.2	143.4	124.0	3.793	0.059	0.045	1.342	0.171	0.064	-999	1	0	-999	0
9029557	14.924	1	17	6033.0	113.3	110.8	4.140	0.042	0.046	1.177	0.069	0.096	-999	1	0	-999	0
9029559	14.275	1	17	5781.0	105.3	103.8	4.426	0.036	0.044	0.984	0.062	0.072	2	1	0	-999	0
9029661	15.607	1	17	6224.1	121.1	114.3	4.345	0.044	0.055	1.144	0.064	0.073	-999	1	0	-999	0
9029681	14.245	10	10	6209.2	138.0	123.5	3.845	0.047	0.039	1.253	0.074	0.060	-999	1	0	-999	0
9029733	15.51	1	17	5528.3	103.8	102.9	4.496	0.033	0.047	0.906	0.050	0.062	-999	1	0	-999	0
9029739	14.37	1	17	5728.0	120.4	122.7	3.671	0.036	0.036	1.343	0.062	0.067	-999	1	0	-999	0
9029780	15.822	4	17	5986.0	189.0	210.0	4.498	0.065	0.195	0.942	0.117	0.117	-999	2	-999	-999	1
9029787	15.865	2	17	5687.5	121.6	116.1	4.283	0.067	0.067	0.969	0.077	0.073	-999	1	0	-999	0
9030246	15.567	1	17	5826.4	163.0	215.7	4.110	0.044	0.048	1.082	0.123	0.112	-999	1	0	-999	0
9030332	15.161	1	17	6335.1	136.5	141.7	4.219	0.050	0.057	1.251	0.066	0.076	-999	1	0	-999	0
9030445	14.183	2	16	5925.4	112.0	117.0	4.065	0.068	0.077	1.157	0.107	0.096	-999	1	0	-999	0
9030499	15.399	1	17	5745.6	132.6	131.8	4.255	0.049	0.053	0.996	0.081	0.080	-999	1	0	-999	0
9030500	14.59	1	17	5793.8	119.4	113.8	4.305	0.045	0.046	1.003	0.076	0.076	-999	1	0	-999	0
9030509	16.961	1	17	5464.0	116.1	106.1	4.114	0.109	0.106	0.934	0.077	0.068	3	1	-999	-999	0
9030571	15.678	1	17	4604.5	84.3	78.8	4.603	0.022	0.024	0.715	0.031	0.030	1	1	0	-999	0
9030786	14.662	1	17	5866.1	123.4	126.2	4.070	0.050	0.055	1.122	0.115	0.086	-999	1	0	-999	0
9030808	13.798	1	17	5880.6	111.3	111.0	4.372	0.040	0.045	1.023	0.072	0.078	-999	1	0	-999	0
9030817	15.634	1	17	6632.8	146.8	124.6	4.163	0.035	0.033	1.365	0.073	0.059	3	1	0	-999	0
9030864	15.079	4	17	6088.9	128.3	109.8	4.089	0.048	0.051	1.236	0.070	0.103	-999	1	0	-999	0
9030865	15.1	1	17	5974.7	128.5	117.6	4.233	0.048	0.050	1.100	0.076	0.085	-999	1	0	-999	0
9030870	15.288	1	17	6079.7	127.5	113.5	4.160	0.055	0.051	1.183	0.071	0.093	-999	1	0	-999	0
9030872	13.533	0	17	6320.3	128.7	130.4	4.214	0.031	0.039	1.225	0.056	0.070	-999	1	0	-999	0
9030909	15.947	1	17	5865.6	117.9	110.8	4.524	0.030	0.035	0.919	0.050	0.052	-999	1	0	-999	0
9030983	13.832	1	17	6033.8	108.3	104.6	4.094	0.037	0.046	1.213	0.067	0.106	-999	1	0	-999	0
9030993	15.266	4	17	6097.2	124.8	125.3	4.256	0.047	0.051	1.138	0.074	0.082	-999	1	0	-999	0
9031013	13.46	1	17	6505.0	175.0	233.0	4.276	0.108	0.201	1.202	0.188	0.169	8	2	-999	-999	1
9031024	15.309	1	17	6101.5	125.3	124.4	4.253	0.052	0.054	1.141	0.074	0.083	-999	1	0	-999	0
9031048	15.356	4	17	6216.1	123.4	118.1	4.338	0.041	0.051	1.146	0.062	0.074	-999	1	0	-999	0
9031064	13.623	1	17	6018.3	122.2	119.7	4.346	0.042	0.041	0.914	0.068	0.060	1	1	0	-999	0
9031163	15.421	1	17	5617.1	106.7	100.3	4.510	0.027	0.039	0.916	0.044	0.057	-999	1	0	-999	0
9031170	14.908	1	17	5799.5	119.3	114.6	4.102	0.052	0.057	1.077	0.110	0.082	-999	1	0	-999	0
9031175	15.09	4	17	5927.5	122.4	114.6	4.248	0.050	0.052	1.073	0.077	0.082	-999	1	0	-999	0
9031322	15.749	1	17	5517.6	135.8	130.3	3.953	0.062	0.059	1.040	0.079	0.077	0	1	0	-999	0
9031330	14.137	10	10	6548.4	136.1	130.5	4.266	0.030	0.033	1.298	0.057	0.058	-999	1	0	-999	0
9031499	13.364	1	17	5611.0	169.0	152.0	4.602	0.034	0.144	0.840	0.080	0.089	-999	2	-999	-999	1
9031520	14.252	4	17	6025.5	112.1	110.6	4.062	0.034	0.052	1.233	0.071	0.116	-999	1	0	-999	0
9031642	14.788	1	17	6113.4	129.1	110.6	4.125	0.039	0.045	1.223	0.067	0.094	-999	1	0	-999	0
9031647	15.631	2	17	5614.5	111.0	106.1	4.480	0.035	0.046	0.928	0.053	0.063	-999	1	0	-999	0
9031700	13.143	0	17	5495.5	82.4	87.2	4.378	0.022	0.017	0.768	0.031	0.022	-999	1	0	-999	0
9031703	13.364	1	17	5672.5	138.0	124.8	3.922	0.040	0.033	1.203	0.061	0.063	2	1	0	1	0
9031705	14.65	1	17	5721.6	122.1	123.3	4.135	0.049	0.046	1.025	0.098	0.078	0	1	0	-999	0
9031706	15.391	4	17	5924.3	121.3	117.5	4.327	0.052	0.054	1.047	0.075	0.079	-999	1	0	-999	0
9031834	13.661	1	17	6313.8	125.2	119.1	4.274	0.035	0.037	1.167	0.065	0.069	-999	1	0	-999	0
9031873	15.886	2	17	5445.6	112.5	110.5	4.459	0.049	0.055	0.890	0.062	0.063	-999	1	0	-999	0
9031879	13.756	1	17	5376.5	168.3	139.7	3.700	0.029	0.036	1.240	0.071	0.090	0	1	0	-999	0
9032043	14.665	1	17	5550.2	95.2	93.3	4.518	0.024	0.037	0.903	0.041	0.057	-999	1	0	-999	0
9032076	14.249	1	17	5876.1	112.7	109.8	4.353	0.041	0.045	1.025	0.074	0.078	-999	1	0	-999	0
9032080	15.349	4	17	5894.3	121.7	115.4	4.204	0.049	0.052	1.078	0.080	0.085	-999	1	0	-999	0
9032176	14.756	16	17	6138.8	113.5	112.0	4.365	0.033	0.042	1.111	0.058	0.074	1	1	0	-999	0
9032189	12.386	1	17	6653.6	131.2	128.8	3.890	0.031	0.032	1.533	0.073	0.078	-999	1	0	-999	0
9032191	15.662	4	17	5410.1	109.4	93.7	4.333	0.053	0.048	0.881	0.062	0.048	1	1	0	-999	0
9032277	14.746	1	17	6035.3	109.6	106.5	4.062	0.037	0.055	1.234	0.072	0.112	-999	1	0	-999	0
9032281	12.957	0	17	6359.4	124.3	123.5	3.938	0.030	0.049	1.373	0.062	0.122	-999	1	0	-999	0
9032371	15.739	1	17	5277.7	83.3	73.7	4.230	0.043	0.042	0.879	0.034	0.026	0	1	0	-999	0
9032410	15.501	4	17	5873.8	118.4	114.8	4.358	0.051	0.053	1.023	0.073	0.078	-999	1	0	-999	0
9032467	13.931	1	17	6563.3	146.3	137.2	4.093	0.032	0.034	1.265	0.049	0.063	-999	3	0	-999	0
9032475	14.328	16	17	6316.8	122.2	124.8	4.314	0.033	0.036	1.195	0.058	0.074	-999	1	0	-999	0
9032478	14.458	1	17	5888.8	118.9	107.4	4.168	0.039	0.047	1.096	0.081	0.087	-999	1	0	-999	0
9032509	13.669	1	17	4959.8	102.2	91.4	3.596	0.056	0.080	1.192	0.137	0.181	0	1	0	-999	0
9032519	15.844	4	17	5588.4	107.2	105.2	4.451	0.045	0.055	0.927	0.061	0.067	-999	1	0	-999	0
9032557	14.971	1	17	6024.9	134.8	130.8	3.799	0.061	0.055	1.379	0.179	0.089	-999	1	0	-999	0
9032651	15.345	4	17	6227.0	135.6	126.7	4.106	0.052	0.053	1.275	0.067	0.089	-999	1	0	-999	0
9032671	15.822	0	17	4987.2	115.3	101.2	3.717	0.142	0.131	1.138	0.208	0.180	20	1	-999	-999	0
9032681	14.527	1	17	5646.8	122.4	115.3	3.954	0.040	0.039	1.089	0.070	0.069	1	1	0	-999	0
9032703	14.856	16	17	6484.4	152.2	166.8	4.030	0.035	0.042	1.406	0.082	0.082	-999	1	0	-999	0
9032712	13.248	0	17	6263.0	140.7	135.3	4.098	0.072	0.082	1.290	0.087	0.096	-999	1	-999	-999	0
9032900	15.838	1	17	6131.9	129.5	119.4	4.090	0.027	0.031	1.379	0.049	0.056	3	1	0	1	0
9032928	15.146	1	17	4996.1	114.6	98.7	3.706	0.061	0.070	1.025	0.122	0.128	2	1	0	-999	0
9032933	15.133	1	17	5710.4	142.9	152.0	4.007	0.048	0.042	1.077	0.091	0.082	-999	1	0	-999	0
9033007	15.008	1	17	6250.8	118.8	120.4	3.836	0.047	0.057	1.523	0.090	0.158	-999	1	0	-999	0
9033031	15.492	1	17	5050.2	101.5	82.5	2.897	0.530	0.156	1.843	0.382	0.598	0	2	-999	-999	0
9033076	15.607	16	16	5025.2	115.1	103.0	3.597	0.060	0.085	1.179	0.144	0.192	2	1	0	-999	0
9033132	15.666	4	17	5475.3	110.1	102.9	4.379	0.054	0.050	0.896	0.069	0.060	-999	1	0	-999	0
9033150	15.925	1	17	5394.9	103.5	87.8	4.231	0.059	0.057	0.888	0.057	0.043	-999	1	0	-999	0
9033169	15.606	2	17	5478.2	132.1	128.2	3.878	0.054	0.055	1.095	0.077	0.079	0	1	0	-999	0
9033175	14.626	1	17	6025.7	107.4	102.1	4.086	0.039	0.049	1.213	0.070	0.106	-999	1	0	-999	0
9033198	14.226	10	10	6096.4	112.9	115.2	4.219	0.034	0.041	1.155	0.067	0.084	-999	1	0	-999	0
9033202	13.201	0	17	5782.1	103.8	86.8	4.119	0.029	0.046	1.195	0.060	0.100	-999	1	0	-999	0
9033268	15.62	4	17	5893.5	117.1	110.1	4.179	0.058	0.061	1.089	0.085	0.086	-999	1	0	-999	0
9033286	15.143	1	17	6363.7	120.1	117.8	4.339	0.032	0.041	1.194	0.055	0.067	-999	1	0	-999	0
9033290	15.425	1	17	5858.4	114.6	109.9	4.276	0.052	0.054	1.035	0.077	0.078	-999	1	0	-999	0
9033300	14.555	1	17	5969.6	195.1	167.9	3.843	0.050	0.036	1.303	0.196	0.086	-999	1	0	-999	0
9033312	13.85	1	17	6008.5	104.8	104.5	4.356	0.029	0.037	1.149	0.056	0.069	-999	1	0	-999	0
9033328	15.257	1	17	5746.8	125.3	118.2	3.842	0.103	0.098	1.220	0.115	0.109	-999	1	0	-999	0
9033347	13.986	1	17	5858.8	117.7	113.4	4.305	0.040	0.041	1.043	0.072	0.071	-999	1	0	-999	0
9033379	13.864	1	17	6082.0	118.4	117.5	4.228	0.035	0.037	1.172	0.063	0.075	-999	1	0	-999	0
9033406	15.938	4	17	4953.4	96.8	88.7	4.546	0.035	0.037	0.787	0.043	0.041	0	1	0	-999	0
9033412	15.632	2	17	5252.3	99.3	93.7	4.551	0.028	0.040	0.831	0.043	0.055	-999	1	0	-999	0
9033557	15.056	1	17	5507.5	128.2	126.8	3.826	0.037	0.041	1.166	0.072	0.081	-999	1	0	-999	0
9033613	15.31	1	17	5057.4	93.2	86.7	3.352	0.064	0.081	1.343	0.165	0.211	2	2	0	-999	0
9033689	15.311	4	17	5051.0	84.2	77.4	4.484	0.037	0.028	0.812	0.047	0.034	0	1	0	-999	0
9033692	14.719	16	17	6070.2	113.7	117.1	4.278	0.043	0.044	1.117	0.074	0.080	-999	1	0	-999	0
9033784	14.533	1	17	5831.9	126.0	116.8	3.886	0.048	0.042	1.214	0.078	0.075	-999	1	0	-999	0
9033786	15.732	1	17	5471.9	113.0	102.6	4.351	0.056	0.050	0.896	0.068	0.058	-999	1	0	-999	0
9033789	14.069	1	17	6110.6	113.2	118.0	4.320	0.036	0.041	1.118	0.070	0.079	-999	1	0	-999	0
9033827	15.085	1	17	5645.9	117.0	108.9	4.357	0.110	0.134	0.948	0.077	0.071	-999	1	-999	-999	0
9033855	14.428	1	17	5855.6	111.8	109.4	4.211	0.041	0.046	1.058	0.079	0.082	-999	1	0	-999	0
9033870	15.348	4	17	6027.3	112.8	108.0	4.441	0.028	0.038	1.033	0.049	0.062	-999	1	0	-999	0
9033877	15.353	4	17	5687.0	186.0	186.0	4.377	0.148	0.181	0.918	0.125	0.094	-999	2	-999	-999	1
9033887	15.419	1	17	5941.3	111.4	107.0	4.437	0.032	0.042	1.020	0.053	0.066	-999	1	0	-999	0
9033909	14.89	1	17	5772.0	102.2	99.3	4.463	0.029	0.041	0.971	0.050	0.066	-999	1	0	-999	0
9033988	15.83	4	17	6016.5	122.8	118.4	4.298	0.062	0.065	1.090	0.077	0.082	-999	1	0	-999	0
9034004	15.83	4	17	5678.9	113.9	107.9	4.280	0.069	0.069	0.967	0.075	0.072	-999	1	0	-999	0
9034025	15.79	4	17	4903.4	92.5	85.7	4.555	0.032	0.033	0.778	0.041	0.040	1	1	0	-999	0
9034040	14.474	1	17	6101.1	119.1	118.2	4.223	0.040	0.042	1.156	0.066	0.085	-999	1	0	-999	0
9034103	15.906	1	17	5747.9	116.5	111.3	4.334	0.065	0.065	0.983	0.075	0.075	-999	1	0	0	0
9034114	15.963	3	16	5718.0	113.6	107.9	4.316	0.069	0.068	0.975	0.075	0.074	-999	1	0	-999	0
9034121	15.777	1	17	5634.4	114.5	110.8	4.356	0.062	0.062	0.944	0.073	0.070	-999	1	0	-999	0
9034241	15.132	1	17	5661.4	102.1	96.3	4.503	0.026	0.038	0.928	0.043	0.057	-999	1	0	-999	0
9034362	15.647	3	16	5661.2	123.0	117.4	4.167	0.060	0.060	0.988	0.084	0.076	-999	1	0	-999	0
9034370	14.168	1	17	5833.3	121.4	107.4	4.328	0.043	0.037	0.810	0.056	0.046	-999	1	0	-999	0
9034399	15.296	1	17	5768.3	131.6	125.0	3.976	0.065	0.054	1.122	0.097	0.079	-999	1	0	-999	0
9039885	14.175	1	17	6661.1	137.6	140.0	4.190	0.036	0.035	1.369	0.069	0.055	-999	1	0	-999	0
9039904	12.659	0	17	6234.9	131.2	128.4	4.128	0.031	0.034	1.317	0.051	0.063	-999	1	0	-999	0
9040005	14.521	1	17	6323.0	168.0	205.0	4.418	0.065	0.195	1.140	0.157	0.157	-999	2	-999	-999	1
9040027	13.085	0	17	6128.4	122.4	115.9	4.279	0.034	0.038	1.112	0.067	0.071	-999	1	0	-999	0
9040048	15.824	4	17	5875.4	138.6	156.8	4.339	0.120	0.146	1.024	0.101	0.097	-999	1	-999	-999	0
9040123	13.441	2	15	5896.4	118.8	113.6	4.287	0.040	0.041	1.017	0.073	0.070	-999	1	0	-999	0
9040202	14.19	10	10	6636.4	138.4	136.9	4.260	0.032	0.038	1.323	0.059	0.059	-999	1	0	-999	0
9040272	15.473	1	3	5123.0	153.0	153.0	4.523	0.085	0.085	0.737	0.106	0.049	0	2	-999	-999	1
9040281	15.494	1	17	5793.6	133.4	128.6	3.963	0.082	0.072	1.144	0.103	0.087	-999	1	0	-999	0
9040346	15.764	2	17	5777.7	124.4	120.5	4.207	0.086	0.083	1.081	0.090	0.084	-999	1	0	-999	0
9040392	14.962	1	17	5636.8	130.5	125.7	3.675	0.058	0.056	1.452	0.091	0.091	0	1	0	-999	0
9040525	15.136	1	17	6079.9	122.0	119.1	4.323	0.049	0.052	1.106	0.071	0.080	-999	1	0	-999	0
9040536	14.195	1	17	6030.0	112.6	110.4	4.388	0.032	0.042	1.069	0.058	0.074	-999	1	0	-999	0
9040561	15.341	1	17	5726.3	111.8	107.1	4.434	0.044	0.054	0.965	0.063	0.070	-999	1	0	-999	0
9040593	13.858	1	17	6300.2	131.0	132.0	4.111	0.034	0.036	1.304	0.059	0.065	6	1	0	-999	0
9040687	15.606	4	17	5999.5	118.7	113.1	4.419	0.039	0.050	1.039	0.061	0.069	-999	1	0	-999	0
9040700	15.072	1	17	5412.4	114.9	103.5	4.407	0.050	0.046	0.881	0.068	0.057	1	1	0	-999	0
9040703	13.727	1	17	5739.0	155.0	155.0	4.518	0.069	0.161	0.846	0.106	0.077	-999	2	-999	-999	1
9040722	13.306	0	17	6108.8	126.2	122.4	4.323	0.040	0.041	1.009	0.073	0.070	0	1	0	-999	0
9040849	15.797	4	17	6198.8	135.9	124.1	4.233	0.077	0.080	1.146	0.075	0.080	-999	1	0	-1	0
9040864	15.434	1	17	5774.0	156.0	173.0	4.296	0.190	0.190	0.920	0.124	0.093	2	2	-999	-999	1
9040913	15.256	1	17	5994.8	115.6	112.9	4.394	0.040	0.051	1.052	0.062	0.073	-999	1	0	-999	0
9040964	15.317	1	3	6229.7	145.2	138.1	4.309	0.046	0.049	1.121	0.073	0.079	-999	1	0	-999	0
9041086	14.745	1	17	6333.9	132.7	129.8	4.332	0.032	0.040	1.191	0.060	0.075	-999	1	0	-999	0
9041133	13.025	0	17	6207.9	135.4	137.5	3.866	0.054	0.039	1.300	0.155	0.065	-999	1	0	-999	0
9041146	15.434	1	17	6111.7	116.7	115.3	4.384	0.041	0.053	1.089	0.061	0.072	-999	1	0	-999	0
9041171	15.025	1	17	5911.9	126.9	122.1	4.313	0.053	0.050	0.937	0.072	0.066	-999	1	0	-999	0
9041264	15.074	1	17	6172.8	119.2	116.4	4.375	0.035	0.045	1.114	0.057	0.071	-999	1	0	-999	0
9041274	15.484	1	17	5606.2	124.8	125.1	4.550	0.041	0.051	0.861	0.067	0.063	-999	1	-999	-999	0
9041329	14.089	10	10	6387.6	127.1	117.9	3.849	0.039	0.045	1.556	0.076	0.134	-999	1	0	-999	0
9041528	15.415	4	17	6173.6	115.3	110.7	4.395	0.030	0.036	1.146	0.054	0.055	-999	1	0	-999	0
9041542	14.957	1	17	6664.0	139.6	128.4	4.353	0.024	0.029	1.250	0.045	0.045	-999	1	0	-999	0
9041558	15.089	1	17	5748.2	117.5	112.7	4.448	0.035	0.046	0.970	0.058	0.070	1	1	0	-999	0
9041803	13.015	0	17	6351.0	151.0	189.0	4.348	0.092	0.138	1.035	0.147	0.110	1	2	-999	-999	1
9041829	15.333	1	17	5626.7	116.5	113.0	4.452	0.041	0.050	0.937	0.061	0.068	-999	1	0	-999	0
9041832	15.434	0	17	6055.3	115.9	116.6	3.994	0.041	0.052	1.276	0.090	0.111	2	1	0	-999	0
9041853	14.36	16	17	6581.8	147.4	142.5	4.266	0.040	0.044	1.217	0.052	0.060	1	1	0	-999	0
9041855	14.968	1	17	6072.8	127.3	124.6	4.311	0.050	0.054	1.107	0.072	0.081	-999	1	0	-999	0
9041907	12.049	0	17	5211.7	89.6	84.5	4.518	0.034	0.037	0.834	0.048	0.052	1	1	0	-999	0
9041965	15.693	4	17	6169.4	145.0	127.1	4.111	0.105	0.100	1.239	0.098	0.102	-999	1	0	-999	0
9042112	14.695	1	17	5897.3	135.1	132.4	4.298	0.039	0.042	1.163	0.071	0.075	-999	1	0	-999	0
9042119	15.661	4	17	5935.0	126.1	126.0	4.118	0.069	0.075	1.137	0.097	0.096	-999	1	0	-999	0
9042207	14.476	1	17	5899.6	123.2	113.8	4.193	0.044	0.049	1.088	0.080	0.086	-999	1	0	-999	0
9042248	13.839	1	17	5710.0	121.4	124.7	4.047	0.064	0.055	1.091	0.109	0.073	-999	1	0	-999	0
9042357	14.733	1	17	5539.6	145.6	144.1	3.640	0.047	0.048	1.352	0.086	0.086	0	1	0	-1	0
9042439	14.736	1	17	5806.2	152.5	140.9	3.861	0.052	0.045	1.228	0.079	0.077	0	1	0	-999	0
9042486	14.553	1	17	6153.0	132.1	134.1	3.894	0.048	0.058	1.405	0.105	0.133	1	1	0	-999	0
9042516	15.701	4	17	4197.3	83.0	73.9	4.616	0.027	0.023	0.644	0.030	0.020	1	1	0	-999	0
9042659	15.683	1	17	5961.6	140.4	132.4	4.267	0.060	0.063	1.081	0.081	0.086	-999	1	0	-999	0
9042686	15.68	2	17	5921.4	178.2	152.7	4.337	0.051	0.050	1.046	0.088	0.088	-999	1	0	-999	0
9042730	14.305	1	17	5719.3	113.9	120.1	4.095	0.037	0.054	1.176	0.088	0.091	0	1	0	-999	0
9042801	14.702	1	17	6087.0	145.6	126.8	4.206	0.037	0.048	1.224	0.062	0.077	-999	1	0	-999	0
9042836	13.871	1	17	6131.0	131.0	109.7	4.126	0.035	0.042	1.183	0.063	0.090	-999	1	0	-999	0
9042916	13.858	1	17	5891.3	123.6	117.6	4.243	0.038	0.042	1.086	0.071	0.078	-999	1	0	-999	0
9042959	15.017	1	17	5007.2	77.0	95.3	4.583	0.020	0.017	0.660	0.020	0.016	1	1	0	-999	0
9043086	15.928	2	17	4912.4	111.8	102.3	4.541	0.023	0.019	0.724	0.030	0.023	1	1	1	-999	0
9043532	15.957	0	17	6686.3	143.6	137.7	3.856	0.033	0.033	1.633	0.085	0.081	2	2	0	-999	0
9043536	15.406	4	17	5315.8	139.4	145.4	4.489	0.060	0.082	0.854	0.062	0.059	0	1	-999	-999	0
9043925	13.395	0	17	5567.9	108.3	99.5	4.612	0.014	0.021	0.795	0.020	0.030	-999	1	0	-999	0
9044060	12.952	0	17	7263.3	163.7	159.5	4.207	0.022	0.026	1.635	0.052	0.062	1	2	0	1	0
9044063	13.477	0	17	6885.2	159.5	147.4	3.945	0.035	0.038	1.611	0.087	0.092	8	2	0	-999	0
9044269	14.794	1	17	5787.9	115.1	106.3	4.535	0.018	0.027	0.909	0.033	0.044	-999	1	0	-999	0
9044336	13.301	0	17	6325.3	142.0	140.8	4.235	0.043	0.043	0.943	0.071	0.065	-999	1	0	-999	0
9044351	15.01	1	17	4296.5	70.8	64.6	4.619	0.020	0.018	0.673	0.025	0.020	0	1	0	-999	0
9044535	14.974	1	17	5815.0	157.0	175.0	4.470	0.067	0.202	0.972	0.116	0.116	-999	2	-999	-999	1
9044579	15.593	2	3	7083.9	156.8	160.4	4.094	0.082	0.081	1.537	0.104	0.100	-999	2	0	-999	0
9044715	13.459	0	17	6157.4	129.4	119.2	3.862	0.030	0.031	1.622	0.055	0.070	-999	1	0	-999	0
9044744	14.7	1	17	6025.3	208.3	215.1	3.878	0.047	0.043	1.305	0.181	0.105	1	1	0	-999	0
9044745	14.137	10	10	6023.4	118.8	115.5	4.327	0.040	0.044	1.084	0.073	0.079	-999	1	0	-999	0
9044855	14.703	1	17	6352.4	455.9	199.3	4.133	0.035	0.036	1.314	0.115	0.091	-999	1	0	-999	0
9044858	15.466	4	17	5701.1	123.2	117.2	4.318	0.058	0.056	0.968	0.076	0.074	-999	1	0	-999	0
9045002	14.964	1	17	6701.6	151.0	147.2	3.724	0.034	0.034	1.811	0.082	0.080	-999	2	0	-999	0
9045188	13.057	0	17	6436.1	172.4	164.1	3.762	0.149	0.141	1.757	0.225	0.223	-999	1	-999	-999	0
9045291	13.465	0	17	6458.6	127.9	118.4	4.323	0.020	0.025	1.278	0.038	0.046	-999	1	0	-999	0
9045401	12.25	0	17	7108.7	152.9	145.7	3.822	0.034	0.034	1.950	0.074	0.084	-999	2	0	-999	0
9045521	12.83	0	17	7344.5	169.4	178.0	3.717	0.036	0.040	2.113	0.099	0.110	-999	2	0	-999	0
9045611	12.368	0	17	5659.4	125.1	118.0	4.271	0.039	0.040	1.053	0.068	0.070	8	1	0	-999	0
9045866	13.956	1	17	6403.0	142.8	138.4	3.991	0.033	0.036	1.376	0.065	0.084	-999	1	0	-999	0
9046092	14.359	16	16	5859.7	109.7	107.9	4.460	0.021	0.032	1.026	0.039	0.053	1	1	0	-999	0
9046277	14.567	1	17	5272.6	107.0	101.9	4.566	0.016	0.026	0.862	0.027	0.036	1	1	0	-999	0
9046545	15.341	4	17	6091.4	153.5	148.2	4.353	0.038	0.044	1.101	0.070	0.084	0	1	0	-999	0
9046650	14.853	1	17	6212.0	162.6	143.7	4.260	0.044	0.044	1.181	0.070	0.079	0	1	0	-999	0
9046821	15.462	4	17	4471.9	135.0	124.9	4.631	0.039	0.039	0.644	0.040	0.040	1	1	-999	-999	0
9046892	13.921	1	17	6569.2	136.5	147.0	4.331	0.020	0.027	1.254	0.037	0.050	-999	1	0	-999	0
9047316	11.836	1	17	6924.8	141.5	141.7	4.314	0.022	0.026	1.288	0.040	0.037	-999	2	0	-999	0
9047364	13.887	1	17	6426.1	151.2	144.9	4.314	0.038	0.043	1.103	0.066	0.074	-999	1	0	-999	0
9047437	13.136	0	17	7968.1	199.0	177.4	4.213	0.031	0.034	1.654	0.079	0.082	10	2	0	-999	0
9048070	14.624	1	17	6884.5	257.0	328.8	4.206	0.031	0.033	1.406	0.093	0.092	-999	2	0	-999	0
9048075	14.894	1	17	6713.9	161.6	162.2	4.202	0.047	0.045	1.326	0.063	0.050	-999	1	0	-999	0
9048103	15.274	1	17	6363.7	161.1	163.1	4.243	0.051	0.054	1.247	0.067	0.078	-999	1	0	-999	0
9048122	15.46	2	15	6137.9	169.2	146.4	4.198	0.053	0.058	1.189	0.074	0.094	7	1	0	-999	0
9048145	11.761	1	17	7960.5	189.5	194.4	4.122	0.036	0.036	1.779	0.092	0.096	3	2	0	-1	0
9048161	13.03	1	17	6777.1	156.5	134.9	4.337	0.017	0.021	1.287	0.032	0.038	1	1	0	-1	0
9048168	15.168	4	16	6255.7	185.1	150.1	4.404	0.024	0.031	1.112	0.049	0.065	-999	1	0	-999	0
9048178	14.694	1	17	6040.0	393.7	164.9	4.110	0.037	0.039	1.278	0.111	0.112	0	1	0	-999	0
9048239	14.852	1	17	6318.0	144.0	142.1	4.307	0.037	0.041	1.200	0.062	0.078	-999	1	0	-999	0
9048244	15.94	4	17	4968.9	107.4	100.0	4.638	0.023	0.027	0.695	0.037	0.037	1	1	0	-999	0
9048251	13.532	0	17	6839.1	150.4	157.2	4.093	0.035	0.034	1.416	0.070	0.061	-999	2	0	-999	0
9048306	15.052	1	17	6129.4	153.5	147.0	4.230	0.048	0.050	1.165	0.075	0.090	1	1	0	-999	0
9048374	12.557	1	17	7101.1	158.0	150.3	4.282	0.021	0.027	1.403	0.047	0.057	8	2	0	-999	0
9048450	15.0	1	17	5962.0	272.4	181.7	4.172	0.042	0.046	1.136	0.105	0.114	0	1	0	-999	0
9048454	15.03	1	17	4862.7	101.0	94.2	4.533	0.036	0.030	0.781	0.041	0.034	1	1	1	-999	0
9048506	13.551	0	17	5150.8	154.6	142.6	3.823	0.029	0.039	1.225	0.043	0.074	0	1	0	-999	0
9048777	11.46	0	17	6152.8	131.7	132.3	3.945	0.032	0.053	1.378	0.071	0.138	2	1	0	-999	0
9048820	13.449	1	17	6052.5	159.9	142.7	4.246	0.134	0.159	1.138	0.138	0.103	-999	1	-999	-999	0
9048873	14.124	1	17	6018.9	129.5	128.8	4.346	0.039	0.043	1.076	0.069	0.075	-999	1	0	-999	0
9048949	11.844	0	17	5161.8	73.2	70.1	4.107	0.026	0.023	0.887	0.024	0.023	2	1	1	-999	0
9049010	13.316	0	17	5762.8	132.1	115.3	4.301	0.102	0.088	0.992	0.087	0.074	10	1	-999	-1	0
9049180	13.688	1	17	6261.9	144.7	145.3	3.868	0.054	0.041	1.294	0.151	0.064	-999	1	0	-999	0
9049279	13.086	0	17	6581.5	146.6	140.0	3.942	0.032	0.033	1.554	0.078	0.082	-999	1	0	-999	0
9049300	14.397	16	16	5654.9	109.6	131.1	4.433	0.022	0.031	1.075	0.048	0.066	0	1	0	-999	0
9049334	14.557	1	17	6375.7	145.3	143.8	4.304	0.032	0.039	1.190	0.061	0.073	-999	1	0	-999	0
9049648	14.297	1	17	6542.8	145.0	145.0	4.250	0.031	0.034	1.319	0.059	0.056	-999	1	0	-999	0
9049660	14.75	1	17	5465.9	117.9	111.7	4.552	0.031	0.039	0.795	0.041	0.050	1	1	0	-999	0
9049673	15.818	4	17	5816.1	151.8	139.1	4.120	0.055	0.064	1.154	0.094	0.097	0	1	0	-1	0
9049748	15.979	4	17	5206.5	110.3	95.2	4.440	0.047	0.038	0.839	0.054	0.039	0	1	1	-999	0
9049771	14.065	10	10	6532.6	150.5	137.4	4.104	0.033	0.031	1.417	0.071	0.064	-999	1	0	-999	0
9049773	14.284	1	17	6845.9	152.8	143.7	4.158	0.034	0.033	1.460	0.077	0.069	-999	2	0	-999	0
9049774	15.853	4	17	4551.6	88.0	82.2	4.602	0.022	0.023	0.711	0.031	0.029	0	1	0	-999	0
9049887	15.53	4	17	5906.3	138.8	143.6	4.115	0.052	0.063	1.126	0.099	0.096	6	1	0	-999	0
9049890	15.213	1	17	5697.7	136.7	127.9	4.276	0.052	0.053	0.974	0.078	0.075	0	1	0	-999	0
9049901	15.297	1	3	5339.8	122.0	100.2	4.375	0.053	0.044	0.865	0.061	0.043	0	1	1	-999	0
9050024	14.938	1	17	5031.0	136.0	151.0	3.827	0.763	0.327	0.892	0.200	0.164	1	2	-999	-999	1
9050029	13.25	0	17	6722.9	142.5	139.3	4.280	0.024	0.028	1.317	0.051	0.048	-999	1	0	-999	0
9050060	14.367	1	17	6456.0	126.2	124.5	4.397	0.023	0.033	1.109	0.038	0.054	-999	1	0	-999	0
9050125	14.125	10	10	6372.4	144.5	140.9	4.065	0.036	0.037	1.349	0.069	0.070	-999	1	0	-999	0
9050137	12.953	0	17	5099.1	84.0	75.8	4.493	0.036	0.032	0.838	0.052	0.044	1	1	0	-999	0
9050190	12.856	0	17	5187.7	87.3	81.0	4.486	0.037	0.037	0.864	0.056	0.051	0	1	0	-999	0
9050271	14.964	1	17	6382.0	145.8	147.9	4.251	0.044	0.043	1.250	0.062	0.066	-999	1	0	-999	0
9050484	15.634	16	17	7041.3	169.6	157.6	4.093	0.037	0.039	1.531	0.084	0.082	5	2	0	-999	0
9050516	13.254	0	17	5261.1	79.0	75.4	4.536	0.023	0.016	0.697	0.030	0.019	0	1	0	-999	0
9050577	12.285	0	17	6864.8	383.1	362.3	4.038	0.034	0.033	1.489	0.113	0.106	-999	2	0	-999	0
9050785	13.702	1	17	6733.7	144.1	140.8	4.062	0.036	0.036	1.459	0.079	0.074	1	1	0	-999	0
9050801	13.567	1	17	6189.2	131.6	127.9	3.948	0.030	0.048	1.414	0.066	0.130	-999	1	0	-999	0
9051026	13.478	4	17	5257.7	112.1	101.0	4.487	0.043	0.042	0.849	0.057	0.054	2	1	0	-999	0
9051235	11.543	0	17	6121.6	116.4	110.5	3.928	0.027	0.038	1.484	0.058	0.125	-999	1	0	-999	0
9051390	14.775	1	17	6664.3	210.0	217.2	4.061	0.034	0.035	1.439	0.096	0.089	-999	1	0	-999	0
9051391	14.331	16	16	6095.3	151.5	137.9	4.318	0.097	0.127	1.106	0.107	0.097	-999	1	-999	-999	0
9051392	11.253	0	17	6872.0	147.3	136.4	4.133	0.031	0.028	1.401	0.067	0.057	6	2	0	-999	0
9051472	14.719	1	17	5843.9	126.5	125.9	4.380	0.041	0.046	1.012	0.070	0.074	0	1	0	-999	0
9051530	15.995	1	17	5009.3	131.8	106.5	3.553	0.057	0.080	1.310	0.138	0.192	2	3	0	-999	0
9051558	15.743	0	17	6134.0	166.0	166.0	4.177	0.241	0.130	0.885	0.128	0.079	-999	2	-999	-999	1
9051650	12.017	0	17	8035.6	210.5	191.3	3.914	0.031	0.029	2.315	0.061	0.060	-999	2	0	-999	0
9051723	15.743	1	17	6104.1	152.7	138.6	4.214	0.057	0.060	1.164	0.074	0.091	3	1	0	-999	0
9051743	15.406	1	17	6200.6	153.2	140.6	4.261	0.051	0.054	1.178	0.072	0.085	0	1	0	-999	0
9051785	15.302	1	17	6321.6	138.6	133.2	4.339	0.034	0.044	1.181	0.058	0.071	0	1	0	-999	0
9051807	13.902	1	17	5853.0	130.7	126.5	4.267	0.042	0.046	1.035	0.079	0.081	0	1	0	-999	0
9051827	15.445	1	3	5901.2	125.6	120.2	4.460	0.028	0.040	0.996	0.048	0.063	0	1	0	-999	0
9051913	12.845	0	17	6184.3	135.0	122.5	4.208	0.030	0.044	1.204	0.063	0.087	-999	1	0	-999	0
9051991	11.701	0	17	6781.3	186.9	194.1	3.462	0.066	0.034	1.967	0.235	0.097	-999	2	0	-999	0
9052089	13.928	1	17	5826.3	108.7	109.6	4.489	0.021	0.032	0.966	0.037	0.052	-999	1	0	-999	0
9052244	13.927	1	17	5684.9	107.6	105.1	4.501	0.023	0.033	0.936	0.040	0.052	-999	1	0	-999	0
9052348	14.347	1	17	5079.3	87.4	79.6	4.614	0.020	0.028	0.726	0.027	0.036	1	1	0	-999	0
9052582	14.609	1	17	6555.7	145.3	145.3	4.196	0.040	0.039	1.317	0.061	0.051	1	1	0	-999	0
9052619	13.515	1	17	7176.3	169.9	153.4	4.176	0.033	0.032	1.465	0.080	0.064	-999	2	0	-999	0
9052759	14.431	16	16	5931.3	131.2	126.1	4.158	0.040	0.039	1.231	0.057	0.088	-999	1	0	-999	0
9052849	13.78	1	17	8006.9	223.5	244.2	4.059	0.032	0.034	1.842	0.097	0.101	10	2	0	-999	0
9052921	13.462	0	17	6393.9	133.4	126.2	3.850	0.031	0.041	1.558	0.072	0.138	-999	1	0	-999	0
9052933	15.721	4	17	6318.9	300.5	145.6	4.393	0.020	0.036	1.140	0.052	0.064	-999	1	0	-999	0
9052956	13.665	1	17	6363.4	127.2	127.1	4.368	0.025	0.035	1.131	0.046	0.065	-999	1	0	-999	0
9053086	13.933	10	17	7556.7	189.2	222.8	4.020	0.030	0.034	1.821	0.093	0.094	3	2	0	-1	0
9053110	15.871	2	17	6419.4	458.5	292.4	4.342	0.036	0.045	1.157	0.120	0.125	0	1	0	-999	0
9053112	13.759	1	17	5736.2	157.5	149.0	3.802	0.034	0.033	1.278	0.059	0.061	6	1	0	-1	0
9053203	14.883	1	17	6631.4	143.1	142.6	4.291	0.031	0.037	1.291	0.050	0.051	1	1	0	-999	0
9053221	15.526	1	17	4589.7	87.5	81.1	4.597	0.023	0.021	0.701	0.031	0.026	1	1	0	-999	0
9053231	15.727	1	17	5045.0	139.8	119.0	3.687	0.052	0.072	1.133	0.110	0.147	2	3	0	-999	0
9053345	15.361	1	17	5926.3	122.8	119.5	4.416	0.038	0.048	1.026	0.059	0.072	-999	1	0	-999	0
9053402	14.221	1	17	6098.9	133.5	122.7	4.012	0.033	0.043	1.366	0.062	0.114	1	1	0	-999	0
9053416	15.112	1	17	5260.4	120.3	100.6	4.446	0.045	0.035	0.849	0.061	0.046	1	1	1	-999	0
9053461	14.411	1	17	5809.0	103.5	103.2	4.469	0.020	0.031	1.012	0.038	0.052	0	1	0	-999	0
9053682	14.848	1	17	5628.1	120.2	114.1	4.605	0.016	0.021	0.809	0.023	0.030	1	1	0	-999	0
9053779	12.568	0	17	5465.9	90.7	94.7	4.457	0.032	0.038	0.974	0.053	0.062	1	1	0	-999	0
9053846	11.524	16	17	6821.4	213.0	151.5	4.074	0.069	0.063	1.468	0.120	0.084	5	2	0	-999	0
9053996	13.503	0	17	5917.7	109.7	104.6	4.454	0.023	0.036	1.009	0.043	0.064	-999	1	0	-999	0
9070666	12.003	3	15	6334.8	133.3	125.2	4.091	0.030	0.033	1.296	0.056	0.065	-999	1	0	0	0
9070694	15.847	4	17	5274.9	116.1	109.6	3.954	0.064	0.065	0.948	0.071	0.071	-999	1	0	-999	0
9070725	15.836	1	17	5362.3	114.3	109.0	4.007	0.065	0.064	0.946	0.068	0.067	-999	1	0	-999	0
9070728	13.246	0	17	5694.5	96.5	89.1	4.496	0.020	0.030	0.959	0.036	0.050	-999	1	0	-999	0
9070744	15.021	1	17	5758.7	116.6	110.2	4.303	0.049	0.047	0.872	0.066	0.057	-999	1	0	-999	0
9070819	14.199	1	17	5658.9	117.4	109.6	3.952	0.038	0.039	1.096	0.069	0.068	-999	1	0	-999	0
9070829	15.345	1	17	5493.6	114.6	109.0	4.126	0.066	0.065	0.980	0.067	0.064	-999	1	0	-999	0
9070889	15.241	1	17	5755.9	103.4	100.6	4.484	0.029	0.041	0.954	0.048	0.060	-999	1	0	-999	0
9070934	15.519	1	17	5703.5	115.7	110.6	4.223	0.061	0.062	0.988	0.079	0.075	-999	1	0	-999	0
9070944	16.85	7	7	4319.1	86.1	82.6	4.631	0.024	0.026	0.660	0.032	0.028	1	1	0	-999	0
9070961	15.292	1	17	5393.7	119.4	114.8	3.943	0.049	0.050	1.003	0.067	0.070	-999	1	0	-999	0
9070966	15.161	11	13	6624.2	136.8	128.6	4.420	0.025	0.026	1.125	0.046	0.046	-999	1	0	-999	0
9071104	13.241	1	17	6034.7	111.0	109.9	4.177	0.039	0.042	1.157	0.072	0.090	3	1	0	-999	0
9071169	15.009	1	17	5844.2	105.4	98.3	4.510	0.022	0.031	0.942	0.040	0.050	-999	1	0	-999	0
9071237	13.146	0	17	5412.8	95.1	92.9	4.578	0.030	0.026	0.652	0.028	0.019	-999	1	-999	-999	0
9071304	15.237	1	17	5887.2	113.9	111.0	4.313	0.053	0.053	1.036	0.076	0.078	-999	1	0	-999	0
9071312	15.817	4	17	4902.3	92.2	85.8	4.578	0.027	0.033	0.765	0.039	0.042	0	1	0	-999	0
9071314	15.046	1	17	5381.4	101.4	96.9	4.525	0.030	0.043	0.869	0.045	0.059	0	1	0	-999	0
9071343	14.607	1	17	6097.4	109.8	104.4	4.427	0.024	0.035	1.062	0.044	0.061	-999	1	0	-999	0
9071359	14.589	1	17	5890.0	116.4	113.7	4.015	0.055	0.049	1.155	0.129	0.081	-999	1	0	-999	0
9071361	15.102	1	17	5794.9	113.7	108.7	4.327	0.050	0.050	1.000	0.076	0.076	-999	1	0	-999	0
9071373	15.711	0	17	5629.1	116.5	110.1	3.930	0.033	0.033	1.128	0.061	0.061	3	1	0	-999	0
9071386	17.454	0	17	6543.6	132.5	132.1	3.992	0.031	0.031	1.564	0.070	0.073	3	1	0	-1	0
9071403	15.983	2	17	6010.0	162.0	198.0	4.492	0.052	0.208	1.033	0.126	0.139	-999	2	-999	-999	1
9071413	15.162	1	17	5615.6	104.8	103.3	4.424	0.045	0.051	0.937	0.066	0.070	-999	1	0	-999	0
9071474	15.761	4	17	5292.6	98.9	92.9	4.520	0.038	0.049	0.850	0.049	0.056	1	1	0	-999	0
9071494	15.456	1	17	5224.4	114.1	106.7	3.903	0.053	0.056	0.969	0.071	0.076	0	1	0	-999	0
9071558	15.749	1	17	5119.1	111.6	100.8	3.733	0.067	0.078	1.095	0.121	0.130	0	1	0	-999	0
9071562	10.191	0	17	5519.0	94.3	95.6	4.456	0.035	0.040	0.928	0.059	0.062	-999	1	0	-999	0
9071593	13.324	1	17	5353.7	97.9	92.8	4.532	0.040	0.044	0.798	0.047	0.049	2	1	0	0	0
9071662	13.35	0	17	5191.4	84.2	72.7	4.365	0.033	0.028	0.870	0.040	0.027	0	1	0	-999	0
9071723	14.177	1	17	5098.2	106.2	91.3	3.598	0.053	0.075	1.268	0.121	0.178	1	1	0	-999	0
9071767	15.539	1	17	5638.5	94.5	96.3	4.417	0.041	0.051	1.037	0.055	0.062	-999	1	0	-999	0
9071816	14.712	1	17	5396.9	99.0	84.2	4.221	0.041	0.037	0.888	0.055	0.041	-999	1	0	-999	0
9071877	13.579	0	17	5893.3	116.6	105.7	4.291	0.037	0.037	1.123	0.067	0.070	-999	1	0	-999	0
9071925	14.51	1	17	5458.3	99.3	98.6	4.470	0.038	0.046	0.896	0.059	0.065	-999	1	0	-999	0
9071951	14.746	1	17	5866.8	111.8	108.3	4.285	0.047	0.049	1.035	0.076	0.078	-999	1	0	-999	0
9072060	15.852	1	17	5106.1	93.3	86.9	4.528	0.039	0.043	0.815	0.047	0.047	0	1	0	-999	0
9072106	15.332	1	17	5722.1	110.1	109.9	4.128	0.058	0.060	1.029	0.093	0.077	-999	1	0	-999	0
9072156	11.71	0	17	5451.2	93.3	95.1	4.419	0.036	0.038	0.981	0.057	0.060	-999	1	0	-999	0
9072190	15.041	1	17	5568.2	100.0	100.1	4.428	0.041	0.047	0.968	0.062	0.065	0	1	0	0	0
9072219	14.373	1	17	5096.2	108.4	99.6	3.684	0.050	0.070	1.155	0.111	0.150	0	1	0	-999	0
9072236	15.34	1	17	6007.1	106.6	105.0	4.066	0.057	0.068	1.205	0.090	0.101	-999	1	0	-999	0
9072435	14.573	16	17	6135.8	123.8	107.3	4.066	0.041	0.049	1.271	0.066	0.106	-999	1	0	-999	0
9072465	15.368	1	17	5679.1	109.5	106.9	4.134	0.062	0.063	1.007	0.084	0.075	-999	1	0	-999	0
9072534	15.456	4	17	6011.3	109.5	107.1	4.060	0.063	0.074	1.208	0.094	0.100	-999	1	0	-999	0
9072645	15.148	1	17	5734.7	144.9	124.9	4.133	0.050	0.048	1.033	0.113	0.085	-999	1	0	-999	0
9072723	15.772	1	17	5784.4	129.6	144.1	4.289	0.056	0.065	1.004	0.084	0.084	-999	1	0	-999	0
9072738	15.711	1	17	5739.3	103.9	99.4	4.408	0.056	0.066	0.971	0.066	0.071	-999	1	0	-999	0
9072781	15.968	2	17	5755.5	155.2	158.7	4.410	0.051	0.061	0.978	0.078	0.079	-999	1	0	-999	0
9072821	14.217	1	17	5092.0	105.8	92.3	3.597	0.054	0.076	1.260	0.121	0.179	0	1	0	-999	0
9072836	14.06	7	13	6538.2	136.8	134.3	4.073	0.037	0.038	1.392	0.072	0.066	-999	1	0	-999	0
9072872	15.981	1	17	4537.0	84.1	78.2	4.628	0.021	0.024	0.682	0.031	0.030	1	1	0	-999	0
9072875	12.893	0	17	6045.1	120.6	120.7	3.727	0.033	0.032	1.275	0.055	0.057	-999	1	0	-999	0
9072910	15.965	2	17	5609.5	100.2	95.9	4.534	0.031	0.042	0.887	0.049	0.054	-999	1	0	-999	0
9072918	15.5	2	17	5892.7	109.0	109.9	4.103	0.063	0.072	1.123	0.102	0.090	-999	1	0	-999	0
9072940	14.654	1	17	5932.9	107.5	106.4	4.385	0.038	0.046	1.038	0.065	0.076	-999	1	0	-999	0
9072982	15.533	1	17	4910.2	90.2	84.2	4.583	0.025	0.031	0.762	0.037	0.042	1	1	0	-999	0
9073007	10.873	0	17	7138.8	170.1	146.6	3.918	0.025	0.025	1.941	0.051	0.063	5	2	0	-999	0
9073015	15.387	1	17	5165.7	94.8	89.6	4.549	0.030	0.039	0.819	0.042	0.052	0	1	0	-999	0
9073048	15.323	1	17	4973.7	92.1	87.5	4.509	0.044	0.039	0.800	0.042	0.036	1	1	0	-999	0
9073059	12.357	0	17	6510.4	128.8	133.5	3.884	0.039	0.050	1.367	0.110	0.095	-999	1	0	-999	0
9073080	14.927	1	17	5868.8	113.6	110.5	4.091	0.050	0.060	1.117	0.107	0.087	-999	1	0	-999	0
9073206	15.311	1	17	5798.8	113.2	109.6	4.124	0.138	0.145	1.067	0.111	0.095	-999	1	-999	-999	0
9073244	15.396	1	17	5657.0	115.6	112.4	3.825	0.060	0.059	1.209	0.081	0.087	-999	1	0	-999	0
9073258	14.027	10	10	5914.8	112.7	107.5	4.279	0.041	0.044	1.056	0.075	0.078	-999	1	0	-999	0
9073311	13.982	1	17	5677.9	108.3	108.3	4.052	0.050	0.042	1.041	0.081	0.072	-999	1	0	-999	0
9073336	15.288	7	13	6347.8	137.6	158.0	4.216	0.047	0.058	1.257	0.069	0.088	-999	1	0	-999	0
9073370	15.429	1	17	4341.2	105.3	100.5	4.622	0.036	0.035	0.670	0.044	0.044	1	1	-999	-999	0
9073429	15.278	1	17	5694.5	113.0	111.6	4.053	0.070	0.064	1.049	0.088	0.076	-999	1	0	-999	0
9073445	15.209	16	17	6167.1	118.7	111.8	3.966	0.061	0.065	1.344	0.098	0.116	-999	1	0	-999	0
9073451	15.968	2	17	5547.7	124.6	126.5	4.127	0.064	0.076	0.959	0.079	0.075	-999	1	0	-999	0
9073458	10.797	0	17	5929.2	114.1	98.3	4.209	0.032	0.038	1.123	0.064	0.078	1	1	0	-999	0
9073488	12.602	0	17	6063.8	106.4	109.8	4.345	0.033	0.037	1.142	0.061	0.070	-999	1	0	-999	0
9073536	13.324	0	17	6028.2	107.8	109.9	4.005	0.039	0.046	1.228	0.106	0.082	-999	1	0	-999	0
9073574	14.212	1	17	5736.8	110.7	106.2	4.206	0.044	0.046	1.006	0.081	0.076	-999	1	0	-999	0
9073605	15.936	4	17	5677.3	113.1	107.5	4.240	0.076	0.076	0.975	0.077	0.073	-999	1	0	-999	0
9073645	13.251	0	17	6391.8	128.3	112.3	3.887	0.027	0.040	1.499	0.068	0.129	2	1	0	-999	0
9073685	15.864	1	17	5025.4	107.0	94.5	3.671	0.099	0.111	1.071	0.165	0.151	0	1	0	-999	0
9073724	16.173	7	7	4067.7	72.8	79.1	4.638	0.019	0.017	0.603	0.015	0.015	0	1	0	-999	0
9073740	13.961	2	17	6202.4	118.4	116.8	4.251	0.041	0.038	1.180	0.068	0.080	-999	1	0	-999	0
9073806	16.406	3	3	4857.0	93.8	88.0	4.570	0.034	0.039	0.762	0.042	0.041	0	1	0	-999	0
9073854	13.314	0	17	5817.0	102.1	97.4	4.499	0.019	0.031	0.956	0.036	0.055	-999	1	0	-999	0
9073879	15.623	2	17	5868.8	106.7	103.7	4.432	0.043	0.057	1.001	0.060	0.069	-999	1	0	-999	0
9073891	15.848	4	17	5302.8	106.1	101.2	4.400	0.117	0.231	0.862	0.064	0.053	0	1	-999	-999	0
9074025	14.167	10	10	6221.2	127.9	116.8	4.245	0.045	0.038	1.193	0.068	0.080	-999	1	0	-999	0
9074070	15.883	1	17	5783.6	121.2	124.0	4.211	0.072	0.075	1.025	0.089	0.084	-999	1	0	-999	0
9074078	13.686	1	17	5295.4	114.7	106.7	3.788	0.035	0.044	1.140	0.075	0.088	1	1	0	-999	0
9074157	15.15	1	17	5657.5	111.1	105.9	4.205	0.053	0.053	0.974	0.077	0.071	-999	1	0	-999	0
9074159	15.453	1	17	5496.5	114.1	109.2	4.464	0.043	0.049	0.905	0.061	0.066	-999	1	0	-999	0
9074175	15.875	2	17	5926.4	120.2	113.9	4.491	0.034	0.042	0.962	0.056	0.060	-999	1	0	-999	0
9074180	14.646	1	17	5668.4	105.4	102.4	4.423	0.042	0.047	0.952	0.067	0.071	-999	1	0	-999	0
9074225	12.794	0	17	6302.7	123.6	131.4	3.680	0.059	0.042	1.524	0.194	0.089	-999	1	0	-999	0
9074248	16.51	3	17	5096.3	103.5	98.7	4.528	0.046	0.054	0.810	0.049	0.048	0	1	0	-999	0
9074276	15.598	2	17	5877.9	115.3	112.7	4.322	0.061	0.061	1.031	0.075	0.078	-999	1	0	-999	0
9074282	13.458	0	17	5852.3	90.5	87.0	4.489	0.013	0.020	1.016	0.027	0.036	-999	1	0	-999	0
9074626	15.481	1	17	5336.5	95.4	91.4	4.556	0.026	0.039	0.838	0.041	0.054	-999	1	0	-999	0
9074629	15.406	1	17	4100.6	77.3	92.8	4.621	0.026	0.022	0.619	0.021	0.022	1	1	-999	-999	0
9074706	15.582	2	3	5677.7	113.5	107.4	4.276	0.064	0.065	0.967	0.075	0.072	-999	1	0	-999	0
9074711	14.613	1	17	4590.5	78.8	73.3	4.600	0.021	0.022	0.717	0.030	0.030	0	1	0	-999	0
9074735	14.211	1	17	6232.7	137.7	125.5	4.228	0.037	0.043	1.208	0.067	0.082	0	1	0	-999	0
9074753	13.746	1	17	5701.1	84.7	84.1	4.436	0.022	0.033	1.077	0.041	0.056	-999	1	0	-999	0
9074812	14.528	1	17	5729.0	113.3	113.3	4.136	0.049	0.049	1.029	0.095	0.077	-999	1	0	-999	0
9074841	14.399	1	17	4966.0	91.2	85.4	4.588	0.021	0.029	0.766	0.032	0.044	1	1	0	-999	0
9074868	15.753	1	17	5377.2	102.5	98.1	4.483	0.047	0.055	0.873	0.057	0.059	-999	1	0	-999	0
9074876	12.361	1	17	5758.0	155.0	155.0	4.505	0.072	0.168	0.847	0.106	0.077	2	2	-999	-999	1
9074898	13.222	0	17	4879.8	86.9	82.7	4.589	0.025	0.018	0.688	0.033	0.023	1	1	0	-999	0
9074919	13.651	1	17	5860.0	146.0	175.0	4.459	0.067	0.202	0.971	0.127	0.104	-999	2	-999	-999	1
9074956	14.776	1	17	5900.0	158.0	193.0	4.509	0.039	0.208	1.065	0.115	0.153	-999	2	-999	-999	1
9075043	15.597	1	17	5006.8	93.5	86.0	3.553	0.089	0.104	1.182	0.162	0.193	0	1	0	-999	0
9075048	13.631	1	17	6017.2	108.1	106.6	4.418	0.031	0.038	1.015	0.053	0.065	-999	1	0	-999	0
9075077	15.597	1	17	4894.0	86.3	81.5	4.516	0.036	0.029	0.789	0.039	0.031	1	1	0	-999	0
9075085	13.674	1	17	5654.4	110.5	113.1	4.004	0.056	0.034	1.150	0.127	0.060	-999	1	0	-999	0
9075103	12.926	0	17	6006.0	100.1	111.9	4.066	0.041	0.046	1.127	0.104	0.078	-999	1	0	-999	0
9075118	12.361	1	17	4820.2	86.1	80.1	3.244	0.093	0.087	1.080	0.233	0.182	2	2	0	-999	0
9075187	13.808	1	17	5808.4	114.9	109.6	4.258	0.043	0.042	0.911	0.067	0.061	-999	1	0	-999	0
9075207	14.489	11	13	6045.1	112.9	112.5	3.954	0.053	0.055	1.276	0.123	0.095	-999	1	0	-999	0
9075338	15.788	4	17	5651.5	102.4	96.1	4.553	0.028	0.034	0.870	0.045	0.047	-999	1	0	-999	0
9075371	15.0	1	17	5904.4	105.9	103.8	4.405	0.041	0.051	1.023	0.061	0.073	-999	1	0	-999	0
9075383	15.723	2	17	5064.2	111.9	102.3	4.428	0.100	0.806	0.827	0.229	0.066	1	1	-999	-999	0
9075417	15.39	1	17	5237.7	97.3	90.7	4.522	0.037	0.045	0.841	0.048	0.054	0	1	0	-999	0
9075426	13.989	1	17	6084.1	123.4	120.2	3.988	0.046	0.042	1.064	0.071	0.066	-999	1	0	-999	0
9075448	13.946	2	17	6227.6	114.5	107.0	3.873	0.035	0.037	1.575	0.066	0.087	-999	1	0	-999	0
9075469	12.235	0	17	5699.0	152.0	152.0	4.312	0.195	0.195	0.885	0.125	0.073	-999	2	-999	-999	1
9075494	13.835	1	17	6251.2	123.6	119.2	4.308	0.038	0.038	1.173	0.064	0.075	-999	1	0	-999	0
9075503	13.678	1	17	4981.0	149.0	134.0	4.521	0.076	0.085	0.758	0.090	0.060	1	2	-999	-999	1
9075530	15.866	4	17	5055.8	102.6	92.2	3.621	0.092	0.107	1.164	0.157	0.174	7	1	0	-999	0
9075539	15.453	1	17	5686.0	112.7	107.8	4.301	0.059	0.059	0.966	0.075	0.072	-999	1	0	-999	0
9075586	12.747	0	17	5359.9	90.3	87.1	4.532	0.021	0.033	0.900	0.035	0.047	-999	1	0	-999	0
9075614	13.477	0	17	5535.3	96.3	96.7	4.483	0.032	0.043	0.913	0.053	0.065	-999	1	0	-999	0
9075624	14.682	1	17	5966.2	100.6	109.4	4.099	0.042	0.053	1.170	0.081	0.099	-999	1	0	-999	0
9075653	15.482	1	17	5703.7	99.6	94.7	4.505	0.029	0.040	0.928	0.047	0.056	-999	1	0	-999	0
9075680	13.768	1	17	6181.1	120.6	111.1	4.019	0.033	0.048	1.275	0.063	0.109	-999	1	0	-999	0
9075708	15.174	1	17	4128.7	51.9	77.0	4.626	0.027	0.018	0.618	0.015	0.015	9	1	0	-999	0
9075740	13.145	0	17	5418.5	115.7	110.2	3.667	0.033	0.039	1.178	0.073	0.080	-999	1	0	-999	0
9075772	13.796	1	17	5608.5	105.5	103.6	4.395	0.043	0.045	0.934	0.072	0.070	-999	1	0	-999	0
9075779	15.289	1	17	5390.5	94.7	90.6	4.575	0.021	0.033	0.825	0.036	0.047	-999	1	0	-999	0
9075873	14.651	1	17	5573.0	109.5	98.4	4.607	0.016	0.022	0.800	0.024	0.032	-999	1	0	-999	0
9075877	15.528	1	17	5559.5	113.9	110.3	3.881	0.060	0.059	1.119	0.079	0.081	-999	1	0	-999	0
9075882	15.168	1	17	5403.3	91.2	91.6	4.526	0.030	0.043	0.871	0.044	0.058	-999	1	0	-1	0
9075949	12.872	16	17	6140.0	120.6	114.2	4.272	0.036	0.046	1.149	0.069	0.079	5	1	0	-999	0
9075961	14.599	1	17	5790.6	118.1	111.6	4.006	0.059	0.047	1.113	0.119	0.076	-999	1	0	-999	0
9075962	15.085	1	17	5615.4	96.5	93.0	4.551	0.020	0.030	0.876	0.035	0.045	-999	1	0	-999	0
9076040	15.573	1	17	4665.4	77.6	73.8	4.562	0.028	0.022	0.749	0.034	0.028	1	1	0	-999	0
9076051	13.143	0	17	6511.5	118.3	120.0	4.428	0.022	0.031	1.049	0.035	0.051	-999	3	0	-999	0
9076158	14.89	1	17	5241.2	89.3	84.9	4.599	0.018	0.029	0.778	0.030	0.043	-999	1	0	-999	0
9076163	15.026	1	17	5039.6	90.3	85.6	4.579	0.026	0.035	0.779	0.040	0.047	1	1	0	-999	0
9076175	15.978	1	17	5662.8	100.7	95.4	4.505	0.033	0.045	0.920	0.050	0.057	0	1	0	-999	0
9076200	15.027	1	17	5627.5	111.6	108.4	3.887	0.046	0.045	1.138	0.069	0.073	-999	1	0	-999	0
9076299	15.994	1	17	5161.6	95.3	87.3	4.506	0.045	0.045	0.828	0.050	0.048	0	1	0	-999	0
9076350	13.692	1	17	5925.7	115.6	110.4	4.255	0.038	0.041	1.028	0.073	0.072	-999	1	0	-999	0
9076371	14.944	1	17	5750.0	111.9	108.2	4.298	0.156	0.238	0.995	0.115	0.087	-999	1	-999	-999	0
9076373	14.468	1	17	5621.1	108.6	105.1	4.262	0.052	0.053	0.949	0.072	0.069	-999	1	0	-999	0
9076374	15.081	16	17	5973.8	114.5	110.2	4.309	0.046	0.048	1.070	0.074	0.078	-999	1	0	-999	0
9076376	14.203	1	17	5707.1	110.0	106.9	4.207	0.045	0.045	0.993	0.079	0.074	-999	1	0	-999	0
9076412	15.175	1	17	5961.0	106.5	103.7	4.412	0.035	0.046	1.038	0.056	0.071	-999	1	0	-999	0
9076441	14.998	16	17	6257.5	130.0	127.4	4.200	0.045	0.050	1.230	0.065	0.081	-999	1	0	-999	0
9076467	16.865	4	17	4581.9	90.0	85.7	4.587	0.030	0.030	0.725	0.036	0.035	0	1	0	-999	0
9076508	15.79	1	17	5324.4	109.1	102.0	4.041	0.062	0.060	0.915	0.062	0.058	-999	1	0	-999	0
9076513	12.935	1	17	5803.5	104.8	95.7	4.118	0.036	0.049	1.176	0.073	0.095	2	1	0	0	0
9076568	14.26	16	16	5122.8	112.3	94.9	3.583	0.053	0.075	1.308	0.119	0.174	0	1	0	-999	0
9076608	15.909	1	17	5764.2	104.3	100.8	4.467	0.038	0.051	0.961	0.056	0.063	-999	1	0	-999	0
9076612	15.6	1	17	5705.3	110.5	105.0	4.290	0.057	0.058	0.974	0.074	0.073	-999	1	0	-999	0
9076617	14.49	1	17	5782.0	109.5	106.3	4.362	0.044	0.046	0.991	0.074	0.076	-999	1	0	-999	0
9076649	16.608	4	4	4152.1	52.6	67.0	4.637	0.035	0.024	0.615	0.019	0.019	0	1	0	-999	0
9076656	12.769	0	17	6304.1	119.5	126.9	4.083	0.029	0.032	1.383	0.059	0.060	-999	1	0	-999	0
9076673	14.734	1	17	5137.5	84.2	75.8	4.443	0.034	0.024	0.828	0.046	0.031	1	1	0	-999	0
9076685	14.633	1	17	5816.1	110.7	108.0	4.209	0.044	0.048	1.041	0.081	0.080	-999	1	0	-999	0
9076686	10.741	0	17	4393.0	70.9	66.5	4.611	0.020	0.020	0.700	0.026	0.025	1	1	0	-999	0
9076700	15.625	2	17	5983.6	107.1	104.1	4.454	0.032	0.042	1.012	0.052	0.061	-999	1	0	-999	0
9076713	15.928	1	17	5032.8	90.1	84.1	4.524	0.040	0.039	0.805	0.046	0.042	0	1	0	-999	0
9076741	13.281	0	17	6404.2	121.4	128.9	4.220	0.035	0.035	1.194	0.056	0.069	-999	1	0	-999	0
9076808	15.033	1	17	5877.3	103.7	100.2	4.453	0.030	0.042	0.997	0.050	0.065	-999	1	0	-999	0
9076838	15.494	1	17	5773.6	112.1	107.5	4.326	0.056	0.055	0.993	0.075	0.075	-999	1	0	-999	0
9076857	14.138	10	10	5983.5	106.4	103.1	4.411	0.028	0.040	1.047	0.054	0.071	-999	1	0	-999	0
9076902	14.553	1	17	5330.2	114.5	110.1	3.713	0.038	0.047	1.270	0.076	0.102	-999	1	0	-999	0
9076990	14.296	1	17	5362.2	94.5	89.5	4.562	0.020	0.034	0.840	0.033	0.052	-999	1	0	-999	0
9077009	14.753	1	17	5293.7	114.4	108.5	3.785	0.039	0.047	1.141	0.077	0.092	0	1	0	-999	0
9077074	13.6	1	17	6317.6	124.2	121.6	3.998	0.031	0.038	1.353	0.062	0.101	-999	1	0	-999	0
9077089	14.292	1	17	6087.8	108.6	104.4	4.437	0.021	0.032	1.052	0.040	0.059	-999	1	0	-999	0
9077124	15.603	2	17	5815.7	110.5	107.2	4.211	0.059	0.060	1.039	0.084	0.081	1	1	0	0	0
9077134	13.529	0	17	6104.1	126.4	113.8	3.927	0.039	0.036	1.170	0.066	0.068	-999	1	0	-999	0
9077150	15.72	1	17	5811.5	107.7	104.9	4.397	0.053	0.062	0.995	0.067	0.073	-999	1	0	-999	0
9077189	16.695	4	4	4464.4	85.7	81.3	4.656	0.024	0.025	0.640	0.034	0.031	0	1	0	-999	0
9077196	15.898	1	17	4938.0	91.4	84.1	4.568	0.029	0.035	0.776	0.040	0.043	0	1	0	-999	0
9077214	15.684	1	17	5295.5	118.3	113.6	3.721	0.085	0.089	1.213	0.137	0.140	-999	1	0	-999	0
9077230	15.972	2	17	4952.0	86.0	82.0	3.365	0.134	0.139	1.242	0.198	0.229	0	2	0	-999	0
9077246	14.242	1	17	5835.3	122.5	121.9	4.068	0.048	0.044	1.106	0.123	0.085	-999	1	0	-999	0
9077254	15.447	1	17	5996.1	116.7	111.1	4.217	0.056	0.055	1.116	0.076	0.085	-999	1	0	-999	0
9077306	15.163	1	17	5738.2	119.8	110.0	3.863	0.054	0.051	1.200	0.074	0.079	6	1	0	-999	0
9077332	15.323	1	17	5828.5	115.3	114.1	3.961	0.066	0.055	1.157	0.107	0.079	-999	1	0	-999	0
9077341	14.162	1	17	5630.8	97.0	90.6	4.552	0.017	0.027	0.878	0.031	0.043	-999	1	0	-999	0
9077346	15.243	4	17	5257.2	93.9	89.5	4.531	0.032	0.041	0.843	0.045	0.056	0	1	0	-999	0
9077348	14.083	1	17	6013.1	111.0	108.8	4.079	0.033	0.048	1.217	0.068	0.114	-999	1	0	-999	0
9077357	14.091	16	16	5034.0	90.8	81.4	3.303	0.070	0.082	1.420	0.190	0.222	1	2	0	-999	0
9077375	14.361	1	17	5765.9	98.8	98.8	4.445	0.032	0.041	0.977	0.055	0.070	-999	1	0	-999	0
9077409	14.048	1	17	4990.8	90.6	84.6	3.495	0.065	0.089	1.225	0.163	0.212	2	2	0	-999	0
9077412	12.531	1	17	5738.3	69.6	69.6	4.303	0.016	0.014	0.734	0.017	0.014	2	1	0	-999	0
9077418	15.114	1	17	5227.4	115.5	109.7	3.737	0.047	0.058	1.176	0.092	0.114	0	1	0	-999	0
9077422	13.192	1	17	6366.8	129.2	120.7	4.222	0.031	0.037	1.264	0.060	0.067	8	3	0	-999	0
9077424	13.317	1	17	6150.4	120.6	110.9	4.094	0.032	0.037	1.258	0.062	0.098	-999	1	0	-999	0
9077459	15.597	1	17	4981.2	92.1	84.8	3.497	0.089	0.103	1.199	0.171	0.208	0	2	0	-999	0
9077475	14.379	16	17	6037.3	116.2	115.5	4.272	0.041	0.044	1.107	0.073	0.080	1	1	0	-999	0
9077483	14.326	11	13	5996.3	112.5	106.1	4.152	0.058	0.056	1.150	0.078	0.092	5	1	0	-999	0
9077484	15.565	1	17	5219.7	79.1	72.2	4.337	0.031	0.031	0.860	0.031	0.024	0	1	1	-999	0
9077492	15.625	4	17	5734.3	107.6	103.0	4.378	0.057	0.062	0.974	0.071	0.073	1	1	0	-999	0
9077513	15.581	1	17	4353.3	74.1	69.0	4.617	0.020	0.019	0.680	0.026	0.023	1	1	0	-999	0
9077552	13.95	1	17	5576.2	93.5	90.9	4.463	0.030	0.038	0.966	0.053	0.061	-999	1	0	-999	0
9077576	15.92	1	17	5146.4	111.4	106.8	4.533	0.036	0.043	0.822	0.049	0.052	-999	1	0	-999	0
9077655	15.24	1	17	4880.5	90.3	80.9	3.529	0.082	0.083	1.031	0.183	0.148	0	1	0	-999	0
9077676	14.971	1	17	5675.3	113.7	110.2	4.155	0.063	0.064	0.998	0.084	0.075	6	1	0	-999	0
9077755	15.505	2	3	5493.8	112.8	107.6	4.042	0.055	0.052	0.972	0.068	0.067	-999	1	0	-999	0
9077756	14.304	16	16	4979.2	91.2	86.6	3.554	0.066	0.086	1.153	0.160	0.191	0	1	0	-999	0
9077788	13.583	1	17	5894.0	159.0	159.0	4.599	0.028	0.161	0.854	0.079	0.095	-999	2	-999	-999	1
9077796	15.439	1	17	3630.8	72.9	72.4	4.753	0.011	0.010	0.461	0.011	0.011	3	1	0	-999	0
9077845	13.302	0	17	6074.6	108.3	100.2	3.881	0.059	0.061	1.505	0.093	0.130	1	1	0	-999	0
9077855	16.584	4	4	4645.4	86.8	82.5	4.574	0.030	0.028	0.740	0.035	0.033	0	1	0	-999	0
9077929	12.676	0	17	6265.4	127.6	122.1	4.063	0.032	0.035	1.299	0.058	0.079	-999	1	0	-999	0
9077937	15.422	1	17	5507.7	97.6	95.7	4.482	0.038	0.049	0.905	0.054	0.064	6	1	0	-999	0
9078011	10.819	0	17	5090.2	78.4	70.6	4.455	0.031	0.020	0.820	0.043	0.029	-999	1	0	-999	0
9078035	13.513	0	17	5775.9	110.9	107.2	4.229	0.040	0.042	1.013	0.076	0.071	-999	1	0	-999	0
9078044	15.701	2	17	5674.1	108.6	103.6	4.302	0.060	0.060	0.961	0.073	0.071	-999	1	0	-999	0
9078062	14.904	11	13	6393.6	130.0	129.8	4.187	0.048	0.047	1.283	0.064	0.065	-999	3	0	-999	0
9078078	15.735	1	17	5204.5	92.7	82.5	4.464	0.049	0.042	0.838	0.054	0.044	-999	1	0	-999	0
9079587	15.616	1	17	5139.8	91.6	84.5	4.629	0.020	0.026	0.723	0.031	0.037	-999	1	0	-1	0
9079640	14.716	16	17	6181.5	117.1	114.9	3.925	0.044	0.055	1.399	0.084	0.134	-999	1	0	-999	0
9079718	15.634	2	17	5075.2	85.3	78.9	4.495	0.041	0.034	0.815	0.049	0.039	7	1	0	-999	0
9079759	15.399	1	17	5473.0	102.7	97.4	4.394	0.054	0.051	0.896	0.068	0.061	-999	1	0	-999	0
9079767	13.825	1	17	5825.7	114.7	109.6	4.176	0.052	0.049	0.923	0.069	0.061	0	1	0	1	0
9079775	15.642	4	17	5773.1	130.6	153.6	4.166	0.052	0.061	1.037	0.104	0.095	-999	1	0	-999	0
9079816	14.814	1	17	5742.8	96.3	95.1	4.479	0.027	0.039	0.957	0.046	0.062	-999	1	0	-999	0
9079843	14.655	1	17	5344.0	159.0	143.0	4.609	0.035	0.105	0.820	0.078	0.096	1	2	-999	-999	1
9079856	14.255	1	17	5663.3	106.9	101.9	4.241	0.043	0.044	0.967	0.073	0.071	-999	1	0	-999	0
9080010	14.921	1	17	5057.9	87.1	79.2	4.514	0.036	0.031	0.811	0.049	0.042	1	1	0	-999	0
9080014	15.563	1	17	4430.7	76.2	69.5	4.592	0.023	0.018	0.709	0.028	0.023	1	1	0	-999	0
9080131	15.39	1	17	5791.2	111.7	108.1	4.261	0.054	0.056	1.012	0.078	0.077	-999	1	0	-999	0
9080143	15.275	1	17	5945.3	118.1	109.4	4.197	0.052	0.053	1.103	0.081	0.087	-999	1	0	-999	0
9080170	15.987	4	17	5557.8	110.1	105.8	4.307	0.074	0.072	0.924	0.070	0.065	7	1	0	-999	0
9080199	13.736	1	17	5921.1	116.5	118.9	3.935	0.057	0.037	1.227	0.144	0.070	-999	1	0	-999	0
9080268	15.165	1	17	5117.8	120.6	108.1	3.790	0.046	0.057	1.031	0.098	0.109	0	1	0	-999	0
9080292	15.935	2	17	4656.7	35.8	24.5	4.811	0.007	0.007	0.539	0.005	0.008	0	1	-999	-999	0
9080324	13.591	1	17	5677.3	98.0	92.6	4.247	0.031	0.036	1.100	0.056	0.067	-999	1	0	-999	0
9080430	13.471	0	17	5535.5	99.2	88.2	4.256	0.045	0.041	0.836	0.052	0.037	-999	1	0	-999	0
9080444	14.888	1	17	4040.5	69.0	74.8	4.670	0.016	0.014	0.573	0.013	0.014	7	1	0	-999	0
9080458	14.905	1	17	5822.0	101.3	98.6	4.463	0.027	0.039	0.982	0.048	0.064	-999	1	0	-999	0
9080459	13.377	0	17	5565.2	111.7	106.3	3.988	0.039	0.038	1.077	0.061	0.061	-999	1	0	-999	0
9080473	15.838	2	17	5670.5	112.1	107.0	4.199	0.067	0.067	0.982	0.079	0.073	-999	1	0	-999	0
9080537	13.358	0	17	6408.4	123.0	117.9	3.899	0.028	0.042	1.477	0.065	0.128	-999	1	0	-999	0
9080545	15.565	1	17	5808.7	110.4	108.6	4.122	0.060	0.067	1.073	0.102	0.083	-999	1	0	-999	0
9080557	15.669	1	17	5244.9	100.6	88.4	4.443	0.046	0.039	0.845	0.057	0.044	-999	1	0	-999	0
9080571	12.545	0	17	6101.2	116.9	105.1	4.057	0.032	0.048	1.234	0.062	0.108	-999	1	0	-999	0
9080594	14.526	1	17	6019.3	111.1	110.3	3.994	0.046	0.053	1.241	0.109	0.094	-999	1	0	-999	0
9080611	14.831	1	17	5835.6	110.8	108.2	4.233	0.045	0.049	1.039	0.078	0.080	-999	1	0	-999	0
9080641	14.263	1	17	5799.3	114.4	113.8	3.917	0.043	0.040	1.176	0.072	0.072	-999	1	0	-999	0
9080718	15.364	1	17	5724.1	111.0	105.4	4.299	0.052	0.053	0.979	0.074	0.073	-999	1	0	-999	0
9080726	15.749	3	15	4832.2	83.9	79.1	4.525	0.033	0.025	0.780	0.037	0.029	0	1	0	-999	0
9080851	15.971	1	17	4229.3	74.9	50.6	4.603	0.029	0.024	0.665	0.033	0.022	1	1	0	-999	0
9080896	15.578	1	17	4967.8	90.9	84.0	3.126	0.127	0.127	1.000	0.253	0.172	2	2	0	-999	0
9083264	13.43	2	16	5760.1	114.3	108.2	4.062	0.051	0.039	1.045	0.091	0.068	-999	1	0	-999	0
9083288	15.028	2	16	5882.0	116.2	109.2	4.156	0.047	0.052	1.097	0.087	0.088	-999	1	0	-999	0
9083316	13.689	2	16	5647.3	112.5	99.5	4.395	0.044	0.036	0.813	0.062	0.047	-999	1	0	-999	0
9083355	15.034	1	17	5155.8	93.7	83.9	4.484	0.040	0.033	0.829	0.054	0.044	1	1	0	-999	0
9083503	15.908	3	17	5016.7	92.9	85.3	4.531	0.038	0.037	0.801	0.045	0.042	1	1	0	-1	0
9083514	14.59	1	17	5773.4	111.1	108.2	4.389	0.043	0.045	0.965	0.069	0.068	9	1	0	-999	0
9083591	14.061	15	17	6415.5	122.2	114.3	4.400	0.017	0.024	1.143	0.033	0.047	-999	1	0	-999	0
9083594	14.677	1	17	5316.9	94.8	90.5	4.525	0.027	0.038	0.885	0.041	0.051	1	1	0	-999	0
9083615	14.76	1	17	5374.3	115.8	109.9	3.833	0.036	0.038	1.051	0.064	0.065	-999	1	0	-999	0
9083616	14.998	1	17	5706.4	112.7	113.5	4.090	0.056	0.051	1.036	0.096	0.075	1	1	0	-999	0
9083672	13.583	1	17	5501.0	199.0	182.0	4.438	0.116	0.174	0.833	0.120	0.065	-999	2	-999	-999	1
9083684	15.799	1	17	4798.2	95.1	82.6	4.574	0.028	0.029	0.756	0.039	0.037	1	1	0	-999	0
9083686	13.815	1	17	6531.5	129.5	125.2	3.976	0.032	0.038	1.365	0.061	0.095	-999	1	0	-999	0
9083688	15.373	1	17	5696.8	109.0	105.1	4.397	0.050	0.054	0.961	0.070	0.072	-999	1	0	-999	0
9083714	14.625	1	17	5629.3	124.5	113.3	3.935	0.039	0.036	1.153	0.061	0.065	-999	1	0	-999	0
9083722	15.877	3	17	4707.5	82.4	76.7	4.587	0.026	0.028	0.737	0.036	0.034	1	1	0	-999	0
9083791	15.037	1	17	4827.8	87.5	82.7	4.506	0.033	0.028	0.788	0.031	0.027	1	1	-999	-999	0
9083809	15.273	1	17	5796.0	111.6	109.4	4.133	0.055	0.059	1.062	0.099	0.082	-999	1	0	-999	0
9083828	15.192	1	17	5946.1	106.6	111.6	4.107	0.047	0.057	1.153	0.088	0.096	-999	1	0	-999	0
9083864	16.362	6	17	6709.0	163.0	280.0	4.075	0.214	0.175	1.464	0.213	0.284	-999	2	0	-999	1
9083975	15.138	1	17	5490.0	100.0	100.4	4.461	0.041	0.048	0.903	0.060	0.066	-999	1	0	-999	0
9083982	16.15	3	5	4779.1	88.9	85.0	4.531	0.032	0.026	0.774	0.035	0.028	0	1	0	-999	0
9084011	14.694	1	17	6384.0	160.0	208.0	4.419	0.056	0.210	1.129	0.162	0.146	-999	2	-999	-999	1
9084022	15.001	1	17	4718.6	80.3	72.6	4.592	0.022	0.025	0.736	0.033	0.034	1	1	0	-999	0
9084121	15.253	4	17	5784.7	112.5	111.4	4.125	0.052	0.056	1.061	0.102	0.081	-999	1	0	-999	0
9084128	14.566	16	17	6279.6	124.6	119.7	4.286	0.036	0.043	1.151	0.064	0.071	-999	1	0	-999	0
9084142	15.679	2	3	5616.9	107.9	106.0	4.409	0.053	0.058	0.936	0.068	0.069	1	1	0	-999	0
9084148	15.109	1	17	5966.5	112.3	115.1	3.998	0.055	0.057	1.206	0.121	0.087	-999	1	0	-999	0
9084209	14.823	1	17	5705.0	107.8	104.5	4.421	0.040	0.046	0.963	0.067	0.072	6	1	0	-999	0
9084221	16.775	3	17	5100.9	100.6	97.3	4.460	0.060	0.058	0.825	0.043	0.038	0	1	0	-999	0
9084250	15.312	1	3	5918.8	109.8	114.8	4.092	0.050	0.061	1.143	0.098	0.093	-999	1	0	-999	0
9084256	15.53	1	17	5507.0	101.3	95.2	4.577	0.020	0.029	0.834	0.034	0.042	-999	1	0	-999	0
9084264	14.597	1	17	6226.8	134.0	126.3	4.231	0.039	0.044	1.203	0.068	0.080	-999	1	0	-999	0
9084272	14.649	1	17	5626.1	96.4	95.4	4.469	0.029	0.038	0.966	0.050	0.059	-999	1	0	-999	0
9084368	12.427	0	17	6868.4	155.5	143.4	4.039	0.030	0.031	1.613	0.074	0.076	0	2	0	-999	0
9084384	15.318	4	17	5525.3	108.0	104.9	4.587	0.019	0.026	0.823	0.032	0.040	1	1	0	-999	0
9084407	15.278	1	17	5096.1	90.7	85.6	4.640	0.032	0.028	0.700	0.041	0.042	-999	1	-999	-999	0
9084453	13.048	0	17	5966.6	118.6	107.8	4.225	0.039	0.041	1.053	0.075	0.074	-999	1	0	-999	0
9084468	15.529	1	17	4953.9	92.3	84.6	4.571	0.026	0.032	0.777	0.038	0.044	0	1	0	-999	0
9084472	14.592	1	17	5155.8	112.7	101.3	3.676	0.061	0.077	1.208	0.118	0.144	0	1	0	-999	0
9084546	15.194	1	17	5864.3	117.2	112.4	4.253	0.049	0.051	1.045	0.077	0.080	-999	1	0	-999	0
9084569	12.642	0	17	5063.9	83.9	73.4	4.492	0.021	0.014	0.758	0.030	0.020	2	1	0	1	0
9084615	15.782	1	17	4801.6	86.9	84.8	4.641	0.018	0.023	0.684	0.027	0.032	1	1	0	-999	0
9084635	14.137	1	17	6085.8	118.7	118.1	4.299	0.041	0.043	1.116	0.071	0.079	-999	1	0	-999	0
9084657	15.245	1	17	5967.8	110.0	114.5	4.024	0.056	0.063	1.200	0.109	0.094	-999	1	0	-999	0
9084664	15.493	1	3	5617.8	114.8	111.1	4.255	0.053	0.054	0.949	0.073	0.069	0	1	0	-999	0
9084667	13.485	0	17	5260.6	120.4	111.5	3.669	0.044	0.056	1.004	0.085	0.099	0	1	0	-999	0
9084712	15.499	1	17	5787.9	114.6	113.0	4.219	0.056	0.057	1.024	0.083	0.079	-999	1	0	-999	0
9084728	12.5	0	17	5564.9	103.7	100.0	4.358	0.043	0.041	0.896	0.068	0.059	-999	1	0	-999	0
9084778	15.653	1	17	4812.9	94.9	88.4	4.606	0.029	0.035	0.725	0.044	0.043	3	1	-999	1	0
9084792	13.779	1	17	6062.5	118.2	131.6	3.818	0.058	0.042	1.370	0.176	0.080	-999	1	0	-999	0
9084845	13.421	0	17	5745.2	113.0	110.0	4.228	0.044	0.046	1.002	0.079	0.076	-999	1	0	-999	0
9084848	14.908	1	17	6031.4	116.6	114.8	4.198	0.040	0.047	1.141	0.072	0.088	-999	1	0	-999	0
9084915	15.785	2	17	4736.0	86.9	80.5	4.570	0.028	0.025	0.752	0.037	0.033	1	1	0	-999	0
9084953	13.571	0	17	5573.8	101.1	100.6	4.490	0.029	0.040	0.919	0.049	0.063	0	1	0	-999	0
9084976	13.755	1	17	6546.1	128.3	139.4	4.223	0.033	0.032	1.313	0.064	0.058	-999	1	0	-999	0
9084995	12.811	0	17	5806.6	122.3	139.4	4.329	0.125	0.144	1.004	0.091	0.090	-999	1	-999	-999	0
9085032	13.3	0	17	6827.0	141.1	144.6	4.167	0.032	0.032	1.414	0.077	0.066	-999	2	0	-999	0
9085039	13.839	1	17	6068.0	118.4	110.7	4.022	0.056	0.064	1.263	0.088	0.110	-999	1	-999	1	0
9085073	15.241	1	3	6032.6	120.3	118.0	4.255	0.048	0.052	1.113	0.074	0.082	-999	1	0	-999	0
9085170	13.435	0	17	5949.1	120.7	108.5	4.224	0.037	0.038	1.142	0.067	0.076	-999	1	0	-999	0
9085187	14.938	1	17	5173.4	94.0	88.0	4.565	0.025	0.034	0.809	0.035	0.047	0	1	0	-999	0
9085284	13.583	0	17	5573.1	98.5	86.0	4.397	0.039	0.028	0.793	0.054	0.038	2	1	0	-999	0
9085290	15.081	1	17	5750.0	154.0	171.0	4.499	0.050	0.213	1.033	0.110	0.122	-999	2	-999	-999	1
9085338	18.407	1	17	5053.2	85.8	86.3	3.173	0.077	0.099	1.267	0.206	0.244	2	2	0	-999	0
9085457	15.247	1	17	5471.6	100.7	98.5	4.519	0.028	0.042	0.888	0.044	0.059	-999	1	0	-999	0
9085484	14.444	16	17	6483.6	135.9	132.7	4.056	0.038	0.039	1.350	0.063	0.059	-999	1	0	-999	0
9085563	15.335	4	17	6084.8	119.5	116.8	4.283	0.050	0.053	1.199	0.061	0.072	6	1	0	0	0
9085582	15.109	1	17	5783.9	144.9	133.9	4.410	0.036	0.043	0.989	0.073	0.079	-999	1	0	-999	0
9085643	15.743	2	17	5875.8	116.5	116.8	4.005	0.076	0.073	1.159	0.115	0.089	-999	1	0	-999	0
9085714	15.382	1	17	5703.4	116.9	101.3	4.225	0.048	0.044	0.817	0.055	0.040	-999	1	0	-999	0
9085717	15.05	1	17	5902.4	105.6	100.9	4.454	0.027	0.039	1.003	0.047	0.064	-999	1	0	-999	0
9085734	15.74	1	17	5914.8	116.4	111.7	4.298	0.060	0.060	1.051	0.076	0.080	-999	1	0	-999	0
9085827	15.152	4	17	5980.6	120.6	111.5	4.218	0.049	0.050	1.109	0.075	0.084	-999	1	0	-999	0
9085834	12.931	1	17	6599.7	123.7	118.4	4.407	0.018	0.026	1.119	0.029	0.043	-999	1	0	-999	0
9085910	15.174	16	17	5954.9	113.0	115.4	3.983	0.062	0.062	1.208	0.123	0.088	-999	1	0	-999	0
9085950	14.939	1	17	5615.6	129.1	181.7	4.186	0.034	0.037	1.097	0.087	0.097	6	1	0	-999	0
9085955	12.423	4	17	6010.1	115.5	110.6	4.127	0.056	0.059	1.172	0.079	0.097	3	1	0	-999	0
9086001	13.585	0	17	6399.8	117.5	115.1	4.368	0.018	0.026	1.187	0.035	0.052	-999	1	0	-1	0
9086027	15.839	2	17	5377.6	130.4	125.7	3.729	0.076	0.078	1.240	0.120	0.125	0	1	0	-999	0
9086058	15.66	2	17	6041.6	117.6	111.2	4.140	0.066	0.061	1.176	0.079	0.095	-999	1	0	-999	0
9086094	15.999	1	17	4740.0	46.0	61.3	4.529	0.015	0.014	0.741	0.017	0.016	1	1	1	-999	0
9086125	15.003	1	17	5899.1	124.9	123.1	3.923	0.062	0.051	1.213	0.128	0.080	-999	1	0	-999	0
9086143	15.519	2	3	5637.1	103.0	95.9	4.538	0.023	0.033	0.892	0.039	0.048	-999	1	0	-999	0
9086236	15.533	4	17	5045.9	92.8	89.6	4.594	0.022	0.030	0.763	0.035	0.044	1	1	0	-999	0
9086254	14.769	1	17	4647.0	77.7	73.0	4.591	0.023	0.021	0.718	0.032	0.029	1	1	0	-999	0
9086260	15.203	1	17	5657.1	119.3	114.6	3.906	0.051	0.049	1.132	0.072	0.075	-999	1	0	-999	0
9086283	14.918	1	17	6357.9	120.2	125.8	4.332	0.027	0.038	1.201	0.051	0.071	2	1	0	-999	0
9086337	15.79	1	17	5692.6	121.2	115.1	4.303	0.064	0.064	0.968	0.076	0.073	-999	1	0	-999	0
9086519	15.495	4	17	4737.8	86.4	78.5	4.588	0.024	0.026	0.741	0.034	0.035	7	1	0	-999	0
9086530	15.844	4	17	5117.6	94.7	89.0	4.597	0.022	0.031	0.765	0.038	0.045	0	1	0	-999	0
9086543	16.09	7	7	4038.7	75.1	78.0	4.654	0.017	0.016	0.587	0.015	0.015	0	1	0	-999	0
9086571	14.906	1	17	5844.8	114.6	110.8	4.310	0.047	0.048	1.020	0.076	0.077	-999	1	0	-999	0
9086651	15.148	1	17	6038.4	113.8	109.5	4.127	0.044	0.050	1.187	0.072	0.097	0	1	0	-999	0
9086660	13.821	1	17	6267.1	134.3	130.0	4.170	0.038	0.036	1.239	0.058	0.068	-999	1	0	-999	0
9086689	13.145	0	17	6165.7	120.3	118.7	4.205	0.040	0.042	1.019	0.075	0.070	-999	1	0	-999	0
9086691	14.804	1	17	6093.9	124.5	120.8	4.292	0.043	0.043	1.031	0.073	0.072	-999	1	0	-999	0
9086716	15.466	4	17	4930.7	84.1	78.7	4.540	0.034	0.031	0.787	0.043	0.039	0	1	0	-999	0
9086733	15.166	1	17	5942.1	119.0	112.0	4.247	0.053	0.055	1.080	0.077	0.082	-999	1	0	-999	0
9086789	15.373	1	17	5887.2	116.5	111.8	4.268	0.059	0.060	1.049	0.078	0.080	-999	1	0	-999	0
9086793	15.537	1	17	5555.0	166.0	166.0	4.549	0.042	0.168	0.928	0.081	0.102	-999	2	-999	-999	1
9086830	14.063	1	17	5616.6	112.0	107.9	4.257	0.042	0.043	0.948	0.073	0.069	-999	1	0	-999	0
9086852	13.139	0	17	6466.9	139.6	125.7	4.206	0.031	0.036	1.163	0.055	0.072	-999	1	0	-999	0
9086927	15.533	1	17	5141.0	89.8	86.3	4.578	0.024	0.034	0.792	0.038	0.049	0	1	0	-999	0
9086929	15.686	1	17	6019.3	122.6	116.8	4.246	0.071	0.070	1.111	0.079	0.084	-999	1	0	-999	0
9086943	15.008	1	17	4821.2	83.2	74.6	4.587	0.023	0.028	0.751	0.034	0.039	0	1	0	-999	0
9086944	14.062	1	17	6237.7	125.7	121.0	4.013	0.039	0.048	1.218	0.085	0.084	6	1	0	-999	0
9086992	15.654	2	3	5777.3	115.9	110.7	4.296	0.061	0.061	0.999	0.077	0.076	-999	1	0	-999	0
9087030	14.763	1	17	5990.7	105.7	107.9	4.126	0.038	0.046	1.176	0.070	0.093	-999	1	0	-999	0
9087071	13.564	0	17	6123.0	116.7	118.4	4.236	0.039	0.039	1.109	0.070	0.073	-999	1	0	-1	0
9087074	15.905	2	17	6313.2	127.4	129.2	4.241	0.075	0.079	1.227	0.073	0.084	-999	1	0	-999	0
9087120	15.295	1	17	5279.1	124.3	117.5	3.869	0.050	0.054	1.026	0.076	0.081	0	1	0	-999	0
9087147	14.404	1	17	6196.3	127.8	111.6	4.146	0.037	0.042	1.204	0.062	0.081	-999	1	0	-999	0
9087150	13.119	0	17	6042.6	126.9	123.9	4.123	0.043	0.039	0.958	0.074	0.060	-999	1	0	-999	0
9087175	15.692	1	17	4917.4	92.2	85.3	4.560	0.030	0.033	0.778	0.041	0.041	1	1	0	-999	0
9087183	14.139	10	10	6317.6	116.3	124.0	4.106	0.036	0.041	1.184	0.059	0.088	-999	1	0	-999	0
9087205	13.485	0	17	5853.2	116.6	101.9	4.147	0.032	0.042	1.167	0.065	0.093	11	1	0	-999	0
9087209	15.567	1	17	5783.5	113.3	112.6	4.120	0.062	0.067	1.061	0.102	0.082	-999	1	0	-999	0
9087269	14.281	16	17	6064.5	130.1	123.2	4.092	0.042	0.040	0.879	0.059	0.052	-999	1	0	-999	0
9087409	15.115	1	17	5865.6	115.9	112.5	4.320	0.050	0.051	1.026	0.076	0.077	-999	1	0	-999	0
9087428	13.89	1	17	5814.7	97.1	102.1	3.993	0.032	0.051	1.350	0.060	0.126	-999	1	0	-999	0
9087446	15.985	4	17	5280.4	116.6	112.0	3.845	0.148	0.132	1.029	0.173	0.125	-999	1	-999	-999	0
9087451	15.861	1	17	5411.1	119.2	114.5	3.958	0.075	0.073	0.996	0.080	0.078	-999	1	0	-999	0
9087481	15.264	1	17	5496.8	108.0	102.2	4.375	0.054	0.051	0.902	0.069	0.062	-999	1	0	-999	0
9087548	13.634	1	17	5738.8	120.3	115.9	3.627	0.028	0.027	1.544	0.056	0.056	-999	1	0	-999	0
9087573	15.959	1	17	4889.1	61.9	79.5	4.501	0.022	0.023	0.758	0.021	0.020	0	1	1	-999	0
9087580	15.132	1	17	4890.9	86.0	79.0	4.543	0.032	0.028	0.781	0.042	0.037	2	1	0	1	0
9087612	16.008	7	7	4395.8	79.6	75.0	4.619	0.021	0.021	0.681	0.028	0.025	0	1	0	-999	0
9087662	13.826	2	17	5884.6	122.9	118.5	3.977	0.047	0.039	1.112	0.081	0.070	-999	1	0	-999	0
9087724	14.795	1	17	5689.4	108.3	114.3	4.051	0.059	0.046	1.098	0.118	0.070	-999	1	0	-999	0
9087769	14.107	1	17	5966.5	106.2	105.6	4.406	0.032	0.041	1.043	0.057	0.073	-999	1	0	-999	0
9087810	14.37	16	17	6198.8	110.9	115.2	4.336	0.034	0.042	1.145	0.060	0.076	-999	1	0	-999	0
9087853	15.871	1	17	5256.9	99.9	88.4	4.422	0.053	0.047	0.861	0.057	0.043	0	1	0	1	0
9087918	14.223	1	17	5677.3	117.0	110.1	3.951	0.044	0.044	1.103	0.071	0.070	3	1	0	-999	0
9087979	14.072	1	17	5405.7	93.3	94.3	4.515	0.029	0.041	0.878	0.046	0.061	-999	1	0	-999	0
9088037	15.522	1	17	5728.4	113.2	109.4	4.195	0.058	0.059	1.006	0.084	0.077	-999	1	0	-999	0
9088062	14.746	1	17	5409.7	93.1	94.1	4.524	0.028	0.041	0.876	0.043	0.059	-999	1	0	-999	0
9088108	14.028	16	17	6007.7	105.7	111.9	4.022	0.040	0.051	1.231	0.094	0.102	1	1	0	-999	0
9088129	14.194	1	17	6158.9	119.5	116.9	4.176	0.042	0.044	1.050	0.077	0.075	-999	1	0	-999	0
9088206	14.584	16	17	6374.0	179.0	246.0	4.409	0.072	0.217	1.130	0.169	0.152	1	2	-999	-999	1
9088259	15.326	1	17	5597.0	97.9	94.5	4.510	0.029	0.042	0.911	0.046	0.056	-999	1	0	-999	0
9088271	15.557	2	3	5915.9	110.7	107.9	4.386	0.049	0.059	1.030	0.067	0.074	-999	1	0	-999	0
9088286	15.473	1	17	5393.9	104.9	92.3	4.376	0.056	0.048	0.876	0.064	0.050	-999	1	0	-999	0
9088292	15.48	1	17	5536.3	108.3	104.2	4.355	0.059	0.056	0.914	0.070	0.064	-999	1	0	-999	0
9088384	15.67	1	17	5884.6	111.4	108.5	4.335	0.064	0.066	1.031	0.073	0.077	-999	1	0	-999	0
9088410	15.294	1	3	5958.4	108.9	106.4	4.386	0.044	0.054	1.045	0.065	0.074	-999	1	0	-999	0
9088412	15.973	2	2	5522.8	99.6	96.5	4.535	0.033	0.046	0.876	0.050	0.056	1	1	0	-999	0
9088475	14.927	1	17	5391.4	94.3	81.2	4.301	0.043	0.040	0.879	0.056	0.042	-999	1	0	-999	0
9088492	15.038	1	3	5168.1	221.7	173.7	3.778	0.040	0.052	1.082	0.115	0.137	0	1	0	-999	0
9088531	11.749	0	17	6127.8	113.9	109.5	3.961	0.029	0.032	1.465	0.058	0.080	-999	1	0	-999	0
9088583	14.72	1	17	5612.0	121.4	118.2	3.997	0.057	0.042	1.154	0.103	0.060	-999	1	0	-999	0
9088625	15.437	1	17	5786.9	121.1	117.1	3.964	0.079	0.069	1.139	0.098	0.084	-999	1	0	-999	0
9088634	15.617	2	3	5902.9	114.5	116.2	4.043	0.080	0.086	1.156	0.110	0.094	-999	1	0	-999	0
9088651	15.894	1	17	5836.6	110.3	108.4	4.412	0.052	0.065	0.998	0.066	0.071	-999	1	0	-999	0
9088653	15.251	4	17	5111.4	121.5	108.9	3.806	0.059	0.067	1.006	0.096	0.100	-999	1	0	-999	0
9088682	13.764	1	17	6282.1	111.1	110.5	3.735	0.031	0.039	1.727	0.064	0.139	-999	1	0	-999	0
9088702	15.494	1	17	5785.6	114.6	113.0	4.214	0.061	0.062	1.024	0.085	0.080	-999	1	0	-999	0
9088722	13.787	1	17	6398.8	129.6	131.4	4.199	0.037	0.038	1.223	0.052	0.066	-999	1	0	-999	0
9088732	14.85	1	17	5719.4	116.9	108.9	3.951	0.051	0.049	1.120	0.075	0.073	-999	1	0	-999	0
9088770	12.56	1	17	6624.1	135.4	142.6	4.147	0.032	0.032	1.370	0.072	0.060	-999	1	0	-999	0
9090819	15.397	2	3	5568.9	118.5	114.5	3.930	0.056	0.056	1.079	0.075	0.075	-999	1	0	-999	0
9090909	15.653	14	17	3683.0	117.0	147.0	4.688	0.080	0.020	0.564	0.036	0.072	8	2	-999	-999	1
9090989	15.72	1	17	5390.2	104.4	100.2	4.539	0.031	0.043	0.858	0.047	0.057	-999	1	0	-999	0
9091134	15.271	1	17	4977.5	89.0	82.3	3.359	0.100	0.110	1.295	0.184	0.229	2	2	0	-999	0
9091150	15.118	1	17	6202.9	116.3	114.7	4.336	0.041	0.050	1.144	0.062	0.075	-999	1	0	-999	0
9091170	15.282	1	17	5815.9	106.1	103.3	4.442	0.037	0.048	0.988	0.056	0.069	-999	1	0	-999	0
9091179	15.753	4	17	5009.9	82.3	77.4	2.986	0.341	0.204	1.668	0.497	0.423	0	2	-999	-999	0
9091201	13.471	1	17	5248.0	158.0	158.0	4.457	0.120	0.195	0.800	0.109	0.062	0	2	-999	-999	1
9091221	13.376	0	17	5786.6	117.8	99.2	4.189	0.032	0.033	1.205	0.046	0.074	-999	1	0	-999	0
9091248	14.406	1	17	5796.0	119.2	117.4	3.930	0.049	0.042	1.164	0.077	0.074	-999	1	0	-999	0
9091293	15.768	1	17	5347.5	111.2	105.3	4.498	0.042	0.052	0.866	0.055	0.059	0	1	0	-999	0
9091316	14.888	1	17	5661.4	118.3	113.2	3.946	0.049	0.046	1.100	0.072	0.072	-999	1	0	-999	0
9091329	15.459	3	16	5421.2	128.3	123.6	3.791	0.056	0.056	1.176	0.089	0.093	7	1	0	-999	0
9091392	15.531	3	16	5339.7	98.9	94.6	4.557	0.026	0.039	0.837	0.041	0.054	1	1	0	-999	0
9091482	15.355	1	17	5296.6	97.5	90.8	4.598	0.020	0.030	0.782	0.034	0.043	-999	1	0	-999	0
9091519	14.901	1	17	5894.3	120.5	118.6	3.919	0.064	0.056	1.214	0.120	0.081	-999	1	0	-999	0
9091564	14.965	1	17	5896.0	110.0	109.8	4.142	0.049	0.054	1.109	0.089	0.088	-999	1	0	-999	0
9091576	15.948	1	17	4800.3	93.8	91.3	3.066	0.169	0.177	1.188	0.276	0.250	2	2	-999	-999	0
9091593	15.473	1	17	5729.7	120.9	118.4	3.628	0.091	0.087	1.462	0.141	0.132	-999	1	0	-999	0
9091621	14.73	1	17	6023.4	111.5	105.8	4.127	0.038	0.047	1.181	0.070	0.096	7	1	0	-999	0
9091622	14.042	1	17	6030.4	100.9	100.1	4.460	0.020	0.030	1.018	0.035	0.050	2	1	0	-999	0
9091712	13.346	1	17	5543.8	101.1	100.4	4.521	0.030	0.041	0.855	0.045	0.055	0	1	0	-999	0
9091745	15.047	1	17	5024.9	95.0	82.4	3.234	0.102	0.108	1.454	0.218	0.229	2	2	0	-999	0
9091755	15.144	1	17	5774.7	103.4	101.2	4.438	0.039	0.049	0.978	0.058	0.070	-999	1	0	-1	0
9091810	15.973	0	17	5152.5	97.6	84.1	4.027	0.031	0.030	0.896	0.045	0.039	3	3	0	-999	0
9091844	14.875	1	17	5976.3	114.5	111.5	4.321	0.048	0.049	1.068	0.074	0.079	-999	1	0	-999	0
9091851	15.514	4	17	5784.6	347.9	252.3	3.703	0.043	0.042	1.198	0.127	0.127	-999	1	0	-999	0
9091856	15.772	4	17	4974.6	84.9	78.7	4.550	0.034	0.037	0.789	0.042	0.043	1	1	0	-999	0
9091942	14.806	1	17	5537.7	106.6	105.4	4.200	0.045	0.044	0.972	0.067	0.063	-999	1	0	-999	0
9091949	15.623	1	17	6092.0	192.0	235.0	4.471	0.056	0.224	1.074	0.137	0.150	-999	2	-999	-999	1
9091993	15.215	1	17	5707.8	110.5	106.0	4.360	0.052	0.052	0.966	0.074	0.073	-999	1	0	-999	0
9092040	13.782	1	17	6159.1	124.2	121.1	4.240	0.041	0.042	0.997	0.072	0.067	-999	1	0	-999	0
9092059	15.023	1	17	6010.8	108.1	106.1	4.406	0.034	0.045	1.053	0.056	0.070	-999	1	0	-999	0
9092092	15.665	1	17	5096.1	112.4	90.6	3.410	0.119	0.130	1.406	0.190	0.206	0	2	0	-999	0
9092118	15.623	0	17	5294.5	122.3	108.4	3.786	0.095	0.114	0.878	0.142	0.086	2	1	-999	-999	0
9092180	15.514	2	17	6024.8	111.4	107.3	4.135	0.065	0.063	1.171	0.080	0.095	-999	1	0	-999	0
9092237	15.006	1	17	5953.2	107.6	104.7	4.417	0.035	0.046	1.033	0.056	0.070	-999	1	0	-999	0
9092242	15.686	1	17	4715.3	89.3	84.3	4.628	0.021	0.026	0.695	0.033	0.034	0	1	0	-999	0
9092257	14.552	1	17	5906.6	104.1	99.6	4.463	0.024	0.037	0.999	0.044	0.061	1	1	0	-999	0
9092285	14.962	1	17	6164.4	113.6	110.1	4.380	0.033	0.044	1.109	0.055	0.070	-999	1	0	-999	0
9092340	15.607	2	17	5306.9	108.4	96.8	4.364	0.041	0.038	0.859	0.053	0.037	0	1	0	-999	0
9092346	14.727	1	17	5920.5	103.6	99.8	4.489	0.023	0.033	0.973	0.041	0.054	-999	1	0	-999	0
9092380	13.101	0	17	5594.5	115.4	102.4	3.884	0.027	0.030	1.205	0.049	0.061	-999	1	0	-999	0
9092453	15.705	1	17	5655.1	116.7	111.1	4.211	0.067	0.067	0.973	0.078	0.073	8	1	0	-999	0
9092474	14.162	16	17	6424.3	139.2	124.5	4.176	0.037	0.038	1.302	0.061	0.061	-999	1	0	-999	0
9092483	14.427	1	17	6290.0	175.0	241.0	4.378	0.090	0.210	1.058	0.185	0.123	-999	2	-999	-999	1
9092485	15.354	1	17	4851.4	82.1	77.9	4.535	0.033	0.026	0.779	0.040	0.032	0	1	0	-999	0
9092514	14.655	0	17	5040.3	106.6	93.6	3.600	0.052	0.071	1.238	0.123	0.167	2	3	0	-999	0
9092562	14.45	1	17	6000.0	124.5	116.6	4.239	0.043	0.046	1.107	0.074	0.083	-999	1	0	-999	0
9092571	14.708	1	17	6218.5	114.1	110.6	4.357	0.035	0.044	1.139	0.056	0.072	-999	1	0	-999	0
9092592	16.669	7	7	3671.0	70.1	74.9	4.787	0.013	0.013	0.426	0.014	0.014	0	1	0	-999	0
9092603	15.252	1	17	5705.4	123.7	116.0	4.125	0.058	0.056	1.022	0.098	0.079	-999	1	0	-999	0
9092670	14.385	1	17	6182.8	123.7	116.4	4.002	0.038	0.049	1.334	0.070	0.120	-999	1	0	-999	0
9092738	15.264	1	17	5777.8	120.4	114.5	4.283	0.054	0.055	1.002	0.077	0.077	-999	1	0	-999	0
9092859	15.92	4	17	5634.5	114.6	111.8	4.414	0.060	0.069	0.940	0.067	0.069	-999	1	0	-999	0
9092860	15.195	1	17	6231.8	126.6	119.1	4.288	0.048	0.053	1.177	0.066	0.079	-999	1	0	-999	0
9092889	15.523	4	17	5182.9	90.5	85.0	4.601	0.022	0.031	0.766	0.037	0.045	1	1	0	-999	0
9092900	13.547	0	17	5387.0	93.5	90.8	4.553	0.028	0.037	0.815	0.039	0.050	1	1	0	-999	0
9092922	14.022	6	10	6311.0	119.8	110.3	4.351	0.026	0.038	1.174	0.050	0.068	-999	1	0	-999	0
9093059	15.41	4	17	5793.9	129.7	118.7	3.787	0.071	0.065	1.291	0.094	0.091	-999	1	0	-999	0
9093060	15.085	1	17	5701.4	112.0	109.0	4.391	0.047	0.051	0.963	0.072	0.073	-999	1	0	-999	0
9093133	15.698	1	17	6083.2	119.5	116.6	4.306	0.058	0.061	1.112	0.072	0.080	-999	1	0	-999	0
9093165	15.833	4	17	5048.2	95.6	89.9	4.568	0.027	0.036	0.790	0.040	0.047	0	1	0	-999	0
9093170	13.462	1	17	6649.5	136.6	133.2	4.218	0.030	0.030	1.357	0.067	0.054	-999	1	0	-999	0
9093179	15.233	11	13	6295.5	127.0	129.4	4.268	0.047	0.050	1.208	0.068	0.078	-999	1	0	-999	0
9093180	13.222	1	17	6552.0	155.0	175.0	4.096	0.204	0.136	1.174	0.192	0.139	1	2	-999	-999	1
9093191	11.415	0	17	5639.2	101.0	99.8	4.386	0.041	0.044	0.943	0.073	0.070	-999	1	0	-999	0
9093214	15.381	1	17	4579.8	78.8	74.3	4.599	0.022	0.023	0.716	0.031	0.029	1	1	0	-999	0
9093235	15.912	1	17	5287.7	93.3	81.1	4.346	0.047	0.044	0.861	0.045	0.033	0	1	0	-999	0
9093294	15.21	1	17	5698.4	116.4	111.9	4.206	0.052	0.053	0.990	0.081	0.075	-999	1	0	-999	0
9093342	15.504	1	17	5787.0	117.1	113.9	4.181	0.195	0.220	1.041	0.132	0.099	-999	1	-999	-999	0
9093347	15.488	1	17	5787.4	104.7	102.3	4.478	0.030	0.041	0.963	0.048	0.062	-999	1	0	-999	0
9093475	15.143	1	17	5804.6	116.1	111.8	4.349	0.047	0.050	1.000	0.076	0.077	-999	1	0	-999	0
9093508	15.001	1	17	6334.0	132.1	132.9	4.238	0.047	0.047	1.241	0.063	0.074	-999	1	0	-999	0
9093554	15.356	1	17	5514.0	103.3	103.7	4.462	0.042	0.050	0.908	0.060	0.066	-999	1	0	-999	0
9093646	15.971	4	17	5517.5	110.9	108.0	4.418	0.058	0.063	0.909	0.066	0.066	-999	1	0	-999	0
9093653	14.385	1	17	6306.6	118.3	110.9	4.418	0.018	0.027	1.103	0.036	0.051	-999	1	0	-999	0
9093660	13.415	0	17	6391.0	127.6	127.3	4.035	0.032	0.034	1.376	0.069	0.069	-999	1	0	-999	0
9093727	15.525	4	17	5975.5	113.6	120.4	4.062	0.065	0.079	1.188	0.101	0.103	-999	1	0	-999	0
9093767	13.291	0	17	6200.3	123.5	116.3	4.046	0.032	0.041	1.307	0.063	0.111	-999	1	0	-999	0
9093790	15.024	1	17	5626.7	102.4	96.1	4.503	0.026	0.038	0.922	0.044	0.058	0	1	0	-999	0
9093859	15.964	1	17	5297.8	106.2	99.7	4.568	0.025	0.036	0.819	0.042	0.052	0	1	0	-1	0
9093916	15.621	1	17	6024.0	181.0	199.0	4.523	0.052	0.221	0.985	0.120	0.132	-999	2	-999	-999	1
9094061	14.306	1	17	6196.9	133.0	119.2	3.884	0.045	0.038	1.216	0.066	0.064	-999	1	0	-999	0
9094122	15.911	2	2	5765.5	110.1	107.0	4.426	0.048	0.060	0.976	0.063	0.071	0	1	0	-999	0
9094125	15.61	4	17	5831.0	163.0	204.0	4.517	0.039	0.208	1.016	0.113	0.126	-999	2	-999	-999	1
9094199	15.208	1	17	6123.5	115.1	109.2	4.422	0.026	0.035	1.069	0.047	0.062	-999	1	0	-999	0
9094247	13.763	1	17	6658.0	180.0	220.0	4.266	0.128	0.176	1.109	0.161	0.145	-999	2	-999	-999	1
9094278	14.486	16	16	4911.1	87.8	87.3	3.266	0.079	0.102	1.256	0.208	0.244	0	2	0	-999	0
9094286	13.876	1	17	5798.2	118.0	117.6	4.206	0.062	0.061	1.026	0.087	0.077	-999	1	-999	-999	0
9094287	15.125	1	17	5053.5	94.7	85.7	4.541	0.031	0.034	0.807	0.044	0.048	0	1	0	-999	0
9094306	14.2	1	17	6171.6	134.8	115.0	4.049	0.034	0.044	1.297	0.064	0.113	0	1	0	-999	0
9094335	15.263	1	17	5649.9	120.6	113.8	4.250	0.051	0.053	0.962	0.075	0.072	3	1	0	-999	0
9094336	14.885	1	17	6216.9	130.3	126.4	4.296	0.041	0.044	1.168	0.066	0.081	-999	1	0	-999	0
9094343	14.999	1	17	5653.4	125.6	120.6	4.005	0.050	0.045	1.056	0.075	0.071	-999	1	0	-999	0
9094369	14.546	1	17	5859.8	115.8	111.8	4.306	0.044	0.045	1.027	0.076	0.077	-999	1	0	-999	0
9094386	15.092	4	17	5268.4	102.7	86.1	4.105	0.041	0.038	0.886	0.046	0.036	-999	1	0	-999	0
9094402	13.929	1	17	5852.7	124.5	116.7	3.937	0.040	0.037	1.033	0.069	0.060	-999	1	0	-999	0
9094464	14.72	1	17	5864.4	104.1	99.1	4.484	0.022	0.034	0.974	0.040	0.057	-999	1	0	-999	0
9094482	12.737	0	17	6580.4	139.8	132.8	4.025	0.032	0.032	1.427	0.071	0.065	1	1	0	-999	0
9094521	15.402	1	17	4824.4	85.0	78.3	4.516	0.029	0.019	0.782	0.035	0.024	2	1	1	-999	0
9094553	14.545	1	17	4216.1	78.3	43.8	4.648	0.019	0.038	0.633	0.016	0.016	1	1	0	-999	0
9094562	14.024	1	17	6559.0	128.5	142.3	4.133	0.033	0.033	1.359	0.069	0.058	-999	1	0	-999	0
9094578	13.324	0	17	5154.0	123.9	109.2	3.722	0.040	0.062	1.155	0.093	0.126	0	1	0	-999	0
9094655	14.631	1	17	5813.5	107.9	105.3	4.430	0.034	0.043	0.993	0.059	0.072	-999	1	0	-999	0
9094699	15.196	4	17	5906.8	113.5	111.7	4.387	0.041	0.049	1.030	0.066	0.076	-999	1	0	-999	0
9094713	13.187	0	17	6442.4	127.6	122.9	3.908	0.030	0.030	1.549	0.075	0.074	2	1	0	-999	0
9094763	15.824	4	17	5693.7	114.6	113.6	4.078	0.069	0.068	1.037	0.090	0.077	6	1	0	-1	0
9094767	14.28	1	17	6065.0	190.0	212.0	4.370	0.124	0.186	0.961	0.142	0.116	-999	2	-999	-999	1
9094773	14.28	0	17	6128.5	115.3	112.7	3.963	0.030	0.052	1.353	0.070	0.131	2	1	0	-999	0
9094791	13.859	1	17	6113.2	116.5	117.3	4.277	0.036	0.039	1.122	0.069	0.071	-999	1	0	-999	0
9094876	14.651	1	17	5254.4	95.6	82.1	4.421	0.040	0.030	0.846	0.056	0.039	-999	1	0	-999	0
9094909	15.891	4	17	5590.9	122.7	116.4	4.132	0.067	0.067	0.972	0.078	0.072	-999	1	0	-999	0
9094931	14.756	1	17	5477.8	120.1	115.6	3.974	0.039	0.041	1.010	0.064	0.066	-999	1	0	-999	0
9094985	13.731	1	17	6580.0	148.0	131.2	4.072	0.030	0.031	1.366	0.062	0.057	8	1	0	-999	0
9095019	15.157	1	17	6345.1	130.3	128.4	4.273	0.044	0.046	1.228	0.064	0.075	-999	1	0	-999	0
9095077	15.871	4	17	6076.3	117.2	109.6	4.170	0.076	0.071	1.172	0.078	0.092	-999	1	0	-999	0
9095090	15.027	4	17	5871.7	119.0	114.6	4.309	0.047	0.048	1.031	0.076	0.078	-999	1	0	-999	0
9095098	15.868	1	17	5309.0	158.0	158.0	4.639	0.030	0.090	0.765	0.073	0.073	0	2	-999	-999	1
9095100	15.848	4	17	5533.5	118.5	113.2	4.188	0.060	0.060	0.934	0.071	0.065	6	1	0	-999	0
9095110	15.294	4	17	4988.8	90.2	84.0	3.310	0.088	0.102	1.350	0.187	0.232	2	2	0	-999	0
9095277	15.815	4	17	5496.6	111.8	105.2	4.374	0.059	0.054	0.902	0.069	0.062	0	1	0	-999	0
9095283	13.276	0	17	5998.3	111.5	108.2	4.339	0.039	0.042	1.072	0.073	0.079	-999	1	0	-999	0
9095292	15.631	0	17	6451.1	128.2	117.1	3.714	0.027	0.024	1.861	0.067	0.073	2	1	0	-999	0
9095298	15.953	4	17	5804.2	121.9	116.8	4.021	0.084	0.077	1.116	0.108	0.086	0	1	0	-999	0
9095329	15.121	1	17	5900.0	112.4	116.1	4.046	0.054	0.058	1.150	0.116	0.087	-999	1	0	-999	0
9095362	14.75	1	17	5595.7	115.6	109.8	4.141	0.050	0.048	0.970	0.075	0.069	-999	1	0	-999	0
9095439	13.741	1	17	5317.9	78.1	65.1	4.341	0.019	0.016	0.817	0.025	0.021	1	1	1	-999	0
9095475	14.673	1	17	5014.7	100.4	89.6	3.506	0.065	0.089	1.249	0.156	0.211	2	1	0	-999	0
9095478	13.762	1	17	5435.0	123.3	119.8	3.638	0.037	0.044	1.067	0.076	0.078	0	1	0	-999	0
9095516	13.607	0	17	6182.9	112.5	111.4	3.876	0.029	0.051	1.494	0.064	0.155	-999	1	0	-999	0
9095571	15.191	4	17	6068.4	117.2	102.6	4.112	0.044	0.048	1.211	0.070	0.098	-999	1	0	-999	0
9095681	15.998	4	17	5821.9	116.3	113.9	4.448	0.040	0.054	0.984	0.060	0.068	1	1	0	-999	0
9095701	14.27	1	17	6256.2	106.9	106.5	4.425	0.017	0.024	1.098	0.032	0.042	-999	1	0	-999	0
9095740	13.833	1	17	6248.7	121.2	139.8	3.744	0.061	0.037	1.422	0.189	0.077	-999	1	0	-999	0
9095753	15.515	2	17	6475.3	128.0	120.4	4.401	0.028	0.031	1.139	0.053	0.055	-999	1	0	-999	0
9095818	14.642	16	17	6025.6	113.5	111.2	4.336	0.042	0.045	1.082	0.071	0.078	1	1	0	-999	0
9095849	10.693	0	17	6557.7	133.8	124.1	3.722	0.028	0.026	1.840	0.077	0.071	1	3	0	-999	0
9095959	15.593	2	3	5721.7	119.4	109.0	3.859	0.069	0.065	1.196	0.085	0.087	-999	1	0	-999	0
9096076	14.933	1	17	5963.2	122.3	112.4	4.210	0.045	0.049	1.106	0.076	0.085	-999	1	0	-999	0
9096114	15.169	1	17	5268.4	99.4	87.7	4.118	0.056	0.054	0.885	0.044	0.034	0	1	0	-999	0
9096192	14.586	1	17	5460.0	103.4	103.8	4.485	0.035	0.044	0.896	0.055	0.065	-999	1	0	-999	0
9096204	14.966	1	17	5717.0	120.3	118.8	4.051	0.059	0.049	1.057	0.100	0.075	-999	1	0	-999	0
9096211	14.884	1	17	5156.5	74.8	66.6	4.349	0.021	0.018	0.858	0.024	0.017	0	1	1	-999	0
9096261	15.903	1	17	5356.7	110.7	97.7	4.407	0.057	0.051	0.868	0.064	0.050	0	1	0	-999	0
9096398	15.301	1	17	5763.8	109.4	107.0	4.431	0.040	0.050	0.977	0.061	0.072	-999	1	0	-999	0
9096461	15.417	1	17	5861.5	116.3	113.9	4.358	0.050	0.054	1.019	0.073	0.077	-999	1	0	-999	0
9096516	15.102	1	17	6019.4	114.6	112.9	4.370	0.039	0.048	1.070	0.065	0.076	-999	1	0	-999	0
9096614	15.549	1	17	5724.9	113.9	109.8	4.391	0.052	0.058	0.970	0.070	0.074	-999	1	0	-999	0
9096937	14.499	1	17	5318.3	133.5	128.0	3.847	0.040	0.046	1.070	0.071	0.080	0	1	0	-999	0
9096946	14.826	2	15	6088.2	121.0	117.3	3.996	0.046	0.056	1.292	0.085	0.116	0	1	0	-999	0
9097022	15.058	1	17	5854.4	128.2	123.9	3.947	0.064	0.052	1.177	0.118	0.080	-999	1	0	-999	0
9097037	14.641	2	15	6021.1	119.9	115.3	4.241	0.042	0.045	1.114	0.073	0.082	-999	1	0	-999	0
9097053	14.558	1	17	5445.8	134.1	123.8	3.790	0.037	0.042	1.194	0.069	0.080	1	1	0	-999	0
9097063	13.071	0	17	5929.4	112.2	111.5	4.123	0.034	0.048	1.140	0.080	0.094	-999	1	0	-999	0
9097105	15.782	1	17	5576.7	130.4	149.1	4.500	0.034	0.047	0.911	0.055	0.063	0	1	0	-999	0
9097120	14.859	1	17	6102.7	129.2	112.8	4.139	0.083	0.077	1.201	0.085	0.096	3	1	0	-1	0
9097169	15.487	4	17	5189.5	94.5	90.1	4.580	0.023	0.034	0.794	0.038	0.049	7	1	0	-999	0
9097182	13.39	1	17	5588.0	98.2	98.5	4.479	0.031	0.040	0.923	0.052	0.058	6	1	0	-999	0
9097188	13.968	1	17	5796.2	113.3	110.8	4.368	0.042	0.045	0.995	0.075	0.077	-999	1	0	-999	0
9097256	15.943	4	17	5378.6	118.0	102.2	4.368	0.059	0.055	0.873	0.064	0.048	0	1	0	-999	0
9097344	15.265	1	17	5715.0	155.0	155.0	4.572	0.038	0.152	0.904	0.090	0.110	0	2	-999	-999	1
9097371	15.308	4	17	5775.0	117.9	116.8	4.190	0.051	0.054	1.029	0.088	0.080	-999	1	0	-999	0
9097390	13.093	0	17	6148.7	127.3	113.0	4.284	0.027	0.037	1.209	0.056	0.070	-999	1	0	-999	0
9097401	15.355	4	17	6036.5	118.6	109.7	4.120	0.048	0.053	1.190	0.076	0.098	-999	1	0	-999	0
9097406	13.789	1	17	6077.2	117.4	111.1	3.951	0.029	0.046	1.424	0.061	0.134	-999	1	0	-999	0
9097419	13.047	1	17	6438.0	162.0	194.0	4.144	0.214	0.175	1.138	0.193	0.145	-999	2	-999	-999	1
9097432	15.057	1	17	5540.8	109.5	104.0	4.277	0.047	0.047	0.920	0.069	0.063	-999	1	0	-999	0
9097468	15.135	1	17	5692.1	101.6	97.9	4.456	0.036	0.046	0.953	0.056	0.067	-999	1	0	-999	0
9097470	15.612	2	17	5341.5	102.7	96.9	4.452	0.046	0.049	0.912	0.059	0.059	-999	1	0	1	0
9097472	14.242	1	17	5937.5	110.0	108.5	4.409	0.032	0.042	1.034	0.058	0.073	-999	1	0	-999	0
9097487	15.014	1	17	5856.3	111.6	108.5	4.372	0.045	0.050	1.016	0.071	0.077	2	1	0	-999	0
9097501	12.388	0	17	6021.7	112.9	111.5	4.404	0.031	0.039	1.029	0.057	0.067	-999	1	0	-999	0
9097503	14.285	1	17	5692.8	114.5	110.1	4.369	0.045	0.046	0.961	0.075	0.073	-999	1	0	-999	0
9097652	14.389	1	17	6401.7	127.3	120.9	3.890	0.041	0.044	1.511	0.079	0.117	-999	1	0	-999	0
9097798	14.557	1	17	6079.1	125.7	122.4	4.271	0.040	0.046	1.125	0.073	0.081	3	1	0	-999	0
9097829	15.616	2	3	5951.3	127.3	119.1	4.253	0.063	0.063	1.081	0.079	0.084	-999	1	0	-999	0
9097847	13.378	0	17	5836.5	114.8	110.5	4.290	0.040	0.041	1.013	0.073	0.070	-999	1	0	-999	0
9097892	13.593	0	17	6275.4	142.5	124.3	4.128	0.032	0.034	1.235	0.059	0.081	1	1	0	-1	0
9097924	14.118	10	13	6930.2	137.7	148.0	4.051	0.037	0.038	1.527	0.082	0.080	-999	2	0	-999	0
9097993	15.445	1	17	5944.1	132.4	123.4	4.261	0.055	0.057	1.076	0.078	0.084	-999	1	0	-999	0
9098185	13.85	1	17	6181.0	185.0	204.0	4.371	0.144	0.192	0.912	0.127	0.095	-999	2	-999	-999	1
9098216	13.85	0	17	5465.5	115.5	110.4	3.699	0.028	0.035	1.336	0.062	0.080	2	1	0	-999	0
9098284	14.822	1	17	5811.3	128.7	124.4	3.972	0.057	0.044	1.141	0.118	0.079	-999	1	0	-999	0
9098349	15.236	1	17	6064.7	119.8	120.6	4.288	0.050	0.052	1.112	0.074	0.081	-999	1	0	-999	0
9098372	15.087	1	17	5463.9	101.5	99.8	4.505	0.032	0.045	0.892	0.048	0.062	-999	1	0	-999	0
9098388	15.771	1	17	5288.6	112.0	102.1	4.576	0.022	0.033	0.810	0.040	0.051	0	1	0	-999	0
9098401	14.867	1	17	5833.9	120.5	116.0	4.312	0.045	0.046	1.016	0.077	0.077	-999	1	0	-999	0
9098430	15.306	4	17	6022.4	128.3	125.3	4.218	0.048	0.050	1.126	0.076	0.088	-999	1	0	-999	0
9098450	15.658	1	17	5350.0	160.0	160.0	4.640	0.036	0.090	0.737	0.077	0.064	0	2	-999	-999	1
9098460	15.906	1	17	5118.6	93.7	85.7	4.519	0.041	0.042	0.820	0.048	0.047	0	1	0	-999	0
9098500	15.148	1	17	5265.4	80.9	72.2	4.331	0.031	0.027	0.862	0.038	0.027	1	1	0	-999	0
9098507	14.771	1	17	5892.0	112.0	109.3	4.331	0.047	0.049	1.034	0.074	0.077	-999	1	0	-999	0
9098529	13.088	0	1	4035.4	88.1	81.0	1.518	0.134	0.133	1.393	0.413	0.348	2	2	0	-999	0
9098535	13.122	0	17	5615.7	110.3	104.4	4.450	0.082	0.111	0.858	0.059	0.055	-999	1	-999	-999	0
9098574	15.68	2	17	5484.2	173.8	180.0	4.030	0.044	0.044	0.976	0.086	0.082	0	1	0	-999	0
9098575	15.982	2	17	5204.2	94.3	85.2	4.463	0.050	0.043	0.838	0.054	0.043	0	1	0	-999	0
9098590	15.61	1	17	6176.5	197.0	193.0	4.087	0.033	0.042	1.269	0.082	0.118	3	1	0	-1	0
9098664	15.974	4	17	5144.2	142.6	126.5	3.725	0.076	0.088	1.119	0.131	0.138	0	1	0	-999	0
9098726	15.692	4	17	5842.7	125.8	123.9	4.235	0.052	0.053	1.041	0.085	0.084	-999	1	0	-999	0
9098762	14.046	16	17	6211.8	131.8	125.9	4.127	0.036	0.040	1.258	0.063	0.085	-999	1	0	-999	0
9098795	13.627	1	17	5911.1	124.7	125.5	4.495	0.040	0.043	0.804	0.053	0.054	-999	1	0	-999	0
9098810	12.967	0	17	5306.0	159.0	143.0	4.445	0.130	0.259	0.802	0.115	0.057	3	2	-999	-1	1
9098861	13.968	2	17	6010.5	126.8	125.9	3.850	0.058	0.041	1.314	0.174	0.075	-999	1	0	-999	0
9098866	15.614	1	17	5857.7	114.4	111.2	4.404	0.043	0.051	1.010	0.065	0.075	-999	1	0	-999	0
9098906	14.883	1	17	6179.6	139.3	126.8	4.157	0.043	0.043	1.226	0.065	0.086	-999	1	0	-999	0
9098909	13.752	1	17	5770.8	122.3	115.7	3.806	0.033	0.031	1.273	0.057	0.060	-999	1	0	-999	0
9099011	13.894	1	17	5909.7	123.2	123.8	4.076	0.051	0.044	1.046	0.104	0.072	-999	1	0	-999	0
9099194	13.688	1	17	5409.0	131.9	124.1	3.788	0.032	0.039	1.189	0.064	0.080	0	1	0	-999	0
9099204	15.716	1	17	5298.8	99.6	89.4	4.347	0.082	0.091	0.863	0.050	0.039	0	1	0	-999	0
9099250	14.709	1	17	5290.9	105.8	97.2	4.492	0.039	0.041	0.856	0.057	0.057	1	1	0	-999	0
9099259	15.771	1	17	5723.8	126.4	118.6	3.913	0.116	0.102	1.151	0.112	0.103	-999	1	0	-999	0
9099367	15.322	1	17	5884.7	118.2	109.8	4.182	0.049	0.053	1.085	0.085	0.087	-999	1	0	-999	0
9099394	15.146	1	17	5806.9	117.2	115.8	4.221	0.047	0.050	1.031	0.082	0.080	-999	1	0	-999	0
9099404	13.616	1	17	5584.9	124.0	110.5	3.841	0.034	0.035	1.173	0.065	0.066	-999	1	0	-999	0
9099452	14.493	1	17	5914.3	116.9	115.6	4.342	0.042	0.045	1.040	0.075	0.078	-999	1	0	-999	0
9099455	14.775	4	17	6099.3	110.4	105.4	4.431	0.024	0.034	1.058	0.043	0.061	-999	1	0	-999	0
9099480	15.993	4	17	5526.0	110.9	108.4	4.445	0.051	0.060	0.911	0.063	0.066	-999	1	0	-999	0
9099508	15.828	4	17	5934.8	126.7	119.0	4.262	0.064	0.064	1.071	0.079	0.083	-999	1	0	-999	0
9099560	12.692	0	17	6484.4	140.0	131.0	4.115	0.032	0.034	1.257	0.048	0.070	-999	1	0	-999	0
9099584	15.172	1	17	5855.8	193.3	179.5	4.122	0.039	0.045	1.100	0.113	0.107	-999	1	0	-999	0
9099601	15.651	1	17	5562.1	157.1	122.1	4.203	0.051	0.048	0.942	0.085	0.070	-999	1	0	-999	0
9099604	15.859	4	17	4173.0	56.1	58.9	4.629	0.035	0.025	0.627	0.019	0.017	1	1	0	-999	0
9099710	14.631	1	17	5990.5	185.4	140.7	4.024	0.040	0.047	1.231	0.101	0.118	-999	1	0	-999	0
9099718	14.054	1	17	5829.2	142.0	117.5	4.216	0.192	0.275	1.042	0.161	0.101	-999	1	-999	-999	0
9099756	15.341	4	17	5180.8	148.2	127.3	3.808	0.044	0.051	1.047	0.094	0.104	0	1	0	-999	0
9099764	15.701	4	17	5709.5	138.7	126.0	4.150	0.057	0.054	1.014	0.101	0.081	-999	1	0	-999	0
9099773	14.909	1	17	5988.4	132.0	132.3	3.911	0.056	0.048	1.274	0.147	0.076	-999	1	0	1	0
9099780	14.662	1	17	5819.7	134.5	122.8	3.849	0.043	0.039	1.242	0.072	0.073	-999	1	0	-999	0
9099820	14.869	1	17	5760.5	133.6	130.0	4.139	0.045	0.045	1.043	0.105	0.084	-999	1	0	-999	0
9099831	14.084	1	17	5945.8	107.0	105.1	4.417	0.029	0.040	1.034	0.054	0.072	-999	1	0	-999	0
9099839	15.703	1	17	5178.2	97.6	93.5	4.584	0.023	0.033	0.789	0.037	0.048	0	1	0	-999	0
9099877	14.233	1	17	5249.8	96.3	82.3	4.429	0.039	0.030	0.845	0.057	0.041	0	1	0	-999	0
9099920	15.742	1	17	5643.1	104.6	101.1	4.460	0.042	0.053	0.939	0.058	0.066	-999	1	0	-999	0
9099952	15.698	4	17	5439.2	99.7	98.7	4.500	0.037	0.049	0.885	0.051	0.061	6	1	0	-999	0
9100004	14.294	1	17	6194.6	237.4	232.4	4.021	0.029	0.047	1.325	0.084	0.146	-999	1	0	-999	0
9100065	15.574	1	17	5892.8	126.0	118.6	4.157	0.054	0.058	1.099	0.090	0.089	-999	1	0	-999	0
9100095	15.679	1	17	5852.0	124.7	122.3	4.224	0.057	0.058	1.050	0.083	0.083	-999	1	0	-999	0
9100119	15.757	1	17	5672.1	111.3	106.8	4.450	0.041	0.051	0.948	0.060	0.068	-999	1	0	-999	0
9100141	15.926	2	17	5486.1	126.7	118.1	4.128	0.060	0.062	0.935	0.071	0.065	0	1	0	-999	0
9100143	14.237	10	10	6449.4	122.1	116.8	4.373	0.019	0.028	1.186	0.038	0.052	-999	1	0	-999	0
9100168	15.958	1	17	5993.7	124.8	119.0	4.277	0.069	0.070	1.089	0.077	0.083	-999	1	0	-999	0
9100247	15.315	4	17	6113.3	129.4	143.0	4.324	0.040	0.048	1.118	0.073	0.086	-999	1	0	-999	0
9100266	14.786	1	17	5662.9	106.5	103.6	4.399	0.043	0.046	0.951	0.072	0.072	-999	1	0	-999	0
9100429	14.915	4	17	5878.9	156.5	203.0	4.141	0.040	0.044	1.096	0.101	0.109	-999	1	0	-999	0
9100450	15.413	1	17	6560.2	136.5	141.9	4.215	0.056	0.060	1.320	0.067	0.062	-999	1	0	-999	0
9100467	15.72	1	17	5892.1	122.4	115.5	4.206	0.059	0.060	1.076	0.082	0.085	1	1	0	-999	0
9100477	14.82	1	17	6312.8	135.6	141.4	4.319	0.032	0.037	1.194	0.062	0.080	1	1	0	-999	0
9100539	14.815	1	17	5240.7	158.7	130.5	4.319	0.184	0.503	0.863	0.230	0.071	0	1	-999	-999	0
9100561	14.274	16	16	5239.6	134.8	122.3	3.627	0.040	0.061	1.349	0.090	0.139	1	1	0	-999	0
9100570	15.715	2	3	5911.2	119.2	123.8	4.056	0.064	0.073	1.154	0.110	0.093	-999	1	0	-999	0
9100579	14.085	1	17	6074.2	111.7	114.0	4.205	0.033	0.042	1.153	0.068	0.085	-999	1	0	-999	0
9100640	14.566	1	17	5407.7	102.6	101.0	4.496	0.034	0.044	0.882	0.053	0.062	0	1	0	-999	0
9100665	15.635	2	3	6083.1	124.9	110.2	4.091	0.059	0.063	1.225	0.079	0.101	-999	1	0	-999	0
9100743	15.142	1	17	5708.5	104.9	102.4	4.454	0.036	0.046	0.958	0.057	0.068	-999	1	0	-999	0
9100803	14.931	1	17	5788.9	144.2	160.0	4.341	0.107	0.151	1.000	0.099	0.091	-999	1	-999	-999	0
9100853	15.651	4	17	5797.1	140.6	144.2	4.178	0.046	0.049	1.043	0.100	0.091	-999	1	0	-999	0
9100902	15.551	1	17	5836.0	158.0	175.0	4.550	0.046	0.184	0.887	0.099	0.099	-999	2	-999	-999	1
9100906	15.352	1	17	5826.1	116.3	112.9	4.183	0.050	0.055	1.056	0.088	0.083	-999	1	0	-999	0
9100923	15.665	2	17	5892.6	117.7	119.3	4.093	0.060	0.071	1.128	0.104	0.092	-999	1	0	-999	0
9100948	15.494	4	17	5849.2	125.7	120.5	4.085	0.056	0.065	1.109	0.111	0.087	-999	1	0	-999	0
9100953	15.85	4	17	5041.8	89.7	85.7	4.595	0.025	0.033	0.748	0.035	0.039	0	1	0	0	0
9100984	14.358	1	17	5980.0	126.8	128.9	3.981	0.048	0.044	1.215	0.133	0.085	-999	1	0	-999	0
9101000	15.593	2	17	6079.5	130.8	127.4	4.451	0.030	0.038	1.029	0.054	0.061	1	1	0	-999	0
9101048	14.501	1	17	6094.2	109.6	107.0	4.408	0.026	0.037	1.076	0.048	0.067	-999	1	0	-999	0
9101051	14.216	1	17	5699.1	113.3	107.9	4.370	0.094	0.111	0.962	0.074	0.072	-999	1	-999	-999	0
9101142	14.892	1	17	6131.5	133.9	117.7	4.158	0.049	0.045	1.205	0.067	0.090	-999	1	0	-999	0
9101201	15.052	1	17	6103.4	130.6	127.1	4.241	0.046	0.046	1.148	0.072	0.086	-999	1	0	-999	0
9101208	15.372	1	17	5950.2	125.7	127.3	3.913	0.071	0.066	1.248	0.133	0.089	-999	1	0	-1	0
9101212	15.691	4	17	6149.6	129.0	118.6	4.253	0.064	0.065	1.161	0.071	0.084	-999	1	0	-999	0
9101251	14.64	1	17	5690.1	117.5	114.7	4.139	0.050	0.048	1.010	0.089	0.075	-999	1	0	-999	0
9101271	14.053	10	10	6053.9	122.8	126.5	3.791	0.060	0.049	1.396	0.183	0.086	-999	1	0	-1	0
9101339	14.458	1	17	6094.1	120.2	113.8	4.191	0.040	0.045	1.174	0.066	0.090	-999	1	0	-999	0
9101400	12.967	16	17	6220.5	113.4	115.5	3.834	0.049	0.058	1.507	0.096	0.158	3	1	0	-1	0
9101446	15.736	1	17	5092.3	95.2	88.5	4.577	0.025	0.035	0.787	0.040	0.048	0	1	0	-999	0
9101506	14.377	1	17	6151.3	183.3	144.9	3.879	0.043	0.047	1.426	0.106	0.153	-999	1	0	-999	0
9101522	15.806	1	17	5595.0	150.0	150.0	4.574	0.036	0.144	0.898	0.090	0.100	-999	2	-999	-999	1
9101554	15.117	1	17	5979.0	122.9	143.1	4.142	0.053	0.057	1.147	0.088	0.106	-999	1	0	-999	0
9101561	14.912	1	17	5482.2	133.0	125.9	3.803	0.042	0.044	1.185	0.072	0.080	1	1	0	-999	0
9101617	14.019	1	17	5606.9	116.9	111.9	3.769	0.034	0.036	1.267	0.061	0.074	-999	1	0	-999	0
9101627	13.24	1	17	6056.9	125.6	125.4	4.222	0.040	0.038	0.851	0.060	0.052	-999	1	0	-999	0
9101664	12.803	0	17	6319.1	120.6	110.4	3.900	0.032	0.044	1.481	0.071	0.136	-999	1	0	-999	0
9101670	15.716	1	17	6025.5	118.5	116.7	4.000	0.078	0.082	1.244	0.110	0.104	-999	1	0	-999	0
9101701	15.857	1	17	5255.9	99.9	94.5	4.538	0.034	0.046	0.836	0.047	0.055	1	1	0	-999	0
9101709	15.763	4	17	5254.7	99.0	92.9	4.547	0.030	0.043	0.832	0.044	0.055	0	1	0	-999	0
9101710	14.289	16	17	6195.0	121.3	116.8	4.245	0.044	0.040	1.181	0.067	0.083	-999	1	0	-999	0
9101747	14.259	1	17	5964.7	105.3	102.2	4.425	0.028	0.039	1.035	0.051	0.068	-999	1	0	-999	0
9101872	15.032	1	17	5571.3	105.1	103.9	4.424	0.050	0.055	0.924	0.066	0.068	-999	1	0	-999	0
9102024	13.342	0	17	5136.3	110.3	96.5	3.691	0.049	0.057	0.967	0.091	0.100	0	1	0	-999	0
9102100	14.446	1	17	5770.7	110.9	108.7	4.397	0.040	0.045	0.999	0.066	0.070	-999	1	0	-999	0
9102124	14.497	16	17	6353.4	123.9	117.1	3.899	0.046	0.050	1.486	0.082	0.122	-999	1	0	-999	0
9102227	15.062	1	17	6215.9	130.6	121.2	4.244	0.053	0.051	1.191	0.069	0.083	-999	1	0	-999	0
9106353	14.953	2	14	5193.4	81.3	72.9	4.357	0.025	0.022	0.854	0.031	0.022	1	1	1	-999	0
9106409	13.698	1	17	6398.7	117.1	117.9	4.255	0.030	0.031	1.325	0.055	0.055	-999	1	0	-999	0
9106785	13.895	1	17	5993.0	162.0	180.0	4.456	0.084	0.196	0.927	0.118	0.107	-999	2	-999	-999	1
9106922	15.842	4	17	6250.8	124.3	119.0	4.377	0.042	0.052	1.126	0.065	0.071	-999	1	0	-999	0
9107013	15.073	4	17	6057.6	128.6	115.9	4.159	0.056	0.051	1.176	0.071	0.094	-999	1	0	-999	0
9107078	15.294	1	17	6283.0	175.0	241.0	4.459	0.056	0.224	1.067	0.144	0.144	-999	2	-999	-999	1
9107240	13.677	1	17	6215.9	136.1	133.8	4.014	0.041	0.041	0.966	0.065	0.059	-999	1	0	-999	0
9107251	15.303	1	17	6115.5	121.2	119.5	4.363	0.040	0.050	1.102	0.062	0.075	-999	1	0	-999	0
9107329	15.825	4	17	5883.3	115.8	111.4	4.464	0.037	0.049	0.985	0.056	0.064	-999	1	0	-999	0
9107334	15.86	2	2	5764.6	115.3	110.7	4.476	0.038	0.051	0.955	0.056	0.062	0	1	0	-999	0
9107422	13.903	1	17	5979.2	130.4	123.4	4.161	0.045	0.043	0.978	0.079	0.067	-999	1	0	-999	0
9107457	15.763	4	17	5164.5	102.4	97.2	4.546	0.037	0.037	0.770	0.045	0.042	0	1	0	-999	0
9107510	15.206	1	17	5062.4	99.2	90.8	4.544	0.034	0.034	0.781	0.044	0.042	0	1	0	-999	0
9107547	15.222	4	17	5496.0	190.0	190.0	4.481	0.131	0.160	0.729	0.114	0.049	1	2	-999	-999	1
9107617	15.016	1	17	6175.5	121.9	119.9	4.375	0.036	0.046	1.112	0.056	0.065	-999	1	0	-999	0
9107723	15.899	4	17	3410.0	68.0	61.0	4.953	0.060	0.049	0.290	0.063	0.052	2	2	-999	-999	1
9107731	15.806	1	17	6115.2	130.0	107.4	4.087	0.037	0.043	1.244	0.062	0.099	2	1	0	-999	0
9107898	15.371	1	17	5363.6	101.2	97.6	4.564	0.024	0.037	0.833	0.040	0.051	1	1	0	-999	0
9107914	14.69	1	17	5862.3	118.7	115.4	4.345	0.048	0.049	1.005	0.073	0.071	-999	1	0	-999	0
9107946	13.284	0	17	6319.5	180.2	149.5	3.885	0.031	0.035	1.548	0.089	0.095	-999	1	0	-999	0
9107951	15.617	2	17	4901.3	105.4	90.4	3.605	0.086	0.093	1.007	0.168	0.130	2	1	0	-999	0
9107972	14.503	1	17	6367.1	136.1	134.3	4.240	0.046	0.048	1.251	0.059	0.065	-999	1	0	-999	0
9108058	13.492	16	17	6511.3	133.4	122.4	3.713	0.055	0.053	1.764	0.098	0.123	3	1	0	-1	0
9108085	13.655	1	17	5906.7	110.4	116.6	4.320	0.034	0.037	1.159	0.061	0.065	-999	1	0	-1	0
9108097	15.852	2	17	5751.4	115.6	110.0	4.457	0.047	0.062	0.960	0.063	0.067	-999	1	0	-999	0
9108113	15.246	1	17	6102.8	135.3	129.3	4.086	0.062	0.066	1.073	0.101	0.082	-999	1	0	-999	0
9108217	14.28	16	17	6266.0	124.4	124.3	4.349	0.039	0.043	1.069	0.063	0.070	-999	1	0	-999	0
9108477	14.972	1	17	5981.9	119.9	126.8	4.081	0.046	0.057	1.189	0.087	0.107	-999	1	0	-999	0
9108482	14.825	1	17	5969.3	113.3	122.0	4.087	0.050	0.059	1.175	0.089	0.101	-999	1	0	-999	0
9108587	14.886	1	17	6346.4	136.9	129.7	4.414	0.041	0.047	1.099	0.074	0.073	-999	1	-999	-999	0
9108621	13.552	0	17	5315.3	94.1	80.0	4.379	0.038	0.028	0.858	0.056	0.039	1	1	0	-999	0
9108653	14.586	1	17	7102.4	158.8	162.9	4.291	0.027	0.032	1.384	0.057	0.055	-999	2	0	-999	0
9108661	14.788	1	17	6455.4	128.1	126.1	4.372	0.023	0.031	1.183	0.044	0.055	-999	1	0	-999	0
9108669	15.421	1	17	6072.5	123.2	119.6	4.414	0.034	0.044	1.061	0.056	0.067	-999	1	0	-999	0
9108677	15.223	4	17	6362.7	138.5	130.0	3.919	0.066	0.066	1.460	0.100	0.115	-999	1	0	-999	0
9108708	15.83	4	17	5633.6	152.0	144.7	4.223	0.185	0.211	0.974	0.121	0.092	0	1	-999	-999	0
9108709	14.165	1	17	5444.3	110.4	113.4	4.492	0.034	0.045	0.890	0.054	0.064	0	1	0	-999	0
9108724	15.851	2	17	6370.4	145.0	141.7	4.251	0.083	0.102	1.242	0.081	0.091	0	1	0	-999	0
9108834	15.293	1	17	6077.6	137.2	135.4	4.235	0.055	0.054	1.140	0.077	0.088	-999	1	0	-999	0
9108976	14.376	1	17	5842.3	121.8	117.8	4.154	0.045	0.051	1.078	0.092	0.086	0	1	0	-999	0
9108996	14.921	1	17	5778.9	127.3	125.5	4.208	0.049	0.052	1.024	0.086	0.081	-999	1	0	-999	0
9109096	12.399	0	17	6431.0	138.4	131.5	4.048	0.030	0.032	1.321	0.060	0.064	-999	1	0	-999	0
9109165	14.841	1	17	5644.0	186.0	169.0	4.324	0.190	0.190	0.894	0.125	0.073	-999	2	-999	-999	1
9109180	15.1	1	17	5835.0	113.6	112.3	4.441	0.033	0.045	0.994	0.055	0.069	1	1	0	-999	0
9109264	14.68	16	17	6337.0	228.1	189.1	4.195	0.035	0.034	1.247	0.076	0.086	1	1	0	-999	0
9109520	13.09	1	17	5968.4	121.5	119.2	4.315	0.035	0.040	1.138	0.068	0.072	-999	1	0	-999	0
9109575	13.705	1	17	6744.4	146.0	142.8	3.944	0.035	0.037	1.564	0.082	0.089	-999	2	0	-999	0
9109743	13.675	1	17	6436.4	246.6	198.8	3.703	0.026	0.041	1.774	0.083	0.180	-999	1	0	-999	0
9109793	13.278	0	17	5721.8	137.2	127.8	3.881	0.036	0.034	1.179	0.066	0.071	-999	1	0	-999	0
9109846	13.404	0	17	6001.3	141.4	139.3	3.897	0.055	0.038	1.226	0.135	0.068	1	1	0	-999	0
9109857	12.599	0	17	6506.6	135.0	129.8	4.327	0.027	0.032	1.194	0.049	0.061	-999	1	0	1	0
9109926	13.591	0	17	5529.5	121.3	114.0	4.356	0.043	0.041	0.910	0.070	0.060	-999	1	0	-999	0
9110054	13.71	1	17	5714.9	110.2	97.1	4.184	0.031	0.035	1.182	0.052	0.079	1	1	0	-999	0
9110204	13.616	1	17	5544.9	109.7	106.8	4.545	0.018	0.031	0.881	0.032	0.051	0	1	0	-999	0
9110213	15.986	1	17	5055.0	138.7	116.7	3.620	0.083	0.100	1.171	0.166	0.189	20	1	0	-999	0
9110324	14.007	16	17	7064.6	241.6	213.2	4.051	0.029	0.028	1.587	0.097	0.088	1	2	0	-999	0
9110340	13.72	1	17	6833.8	152.0	147.2	4.044	0.032	0.031	1.331	0.056	0.053	-999	2	0	-999	0
9110346	15.286	3	17	5401.9	148.6	119.1	4.231	0.052	0.062	0.893	0.065	0.045	3	1	0	-1	0
9110398	15.535	2	3	5787.4	114.8	111.0	4.482	0.030	0.042	0.959	0.050	0.061	1	1	0	-999	0
9110458	14.498	16	16	5421.5	101.6	101.7	4.528	0.022	0.034	0.903	0.036	0.048	0	1	0	-999	0
9110483	13.728	1	17	5463.0	158.9	135.0	3.956	0.042	0.036	1.170	0.057	0.055	0	3	0	-999	0
9110547	15.639	2	17	6163.9	126.7	119.8	4.450	0.027	0.033	1.039	0.048	0.055	-999	1	0	-999	0
9110610	13.547	0	17	6283.5	142.5	135.9	4.212	0.033	0.041	1.198	0.062	0.078	-999	1	0	1	0
9110798	15.542	2	17	6081.2	164.2	145.0	4.170	0.057	0.056	1.179	0.079	0.100	-999	1	0	-999	0
9110944	14.678	1	17	6088.9	159.6	146.1	4.208	0.037	0.044	1.281	0.056	0.065	-999	1	0	-999	0
9111004	14.686	16	17	6738.1	211.8	189.1	4.112	0.034	0.032	1.385	0.083	0.069	0	1	0	-999	0
9111033	14.468	1	17	6285.5	146.2	150.5	4.221	0.035	0.045	1.254	0.061	0.068	6	1	0	-999	0
9111034	15.112	1	17	5863.2	157.1	161.7	4.054	0.049	0.051	1.127	0.129	0.098	1	1	0	-999	0
9111293	15.782	6	9	3421.5	71.0	53.6	4.967	0.009	0.008	0.227	0.006	0.006	0	1	0	-999	0
9111401	12.671	0	17	6121.3	127.7	111.2	3.797	0.028	0.035	1.667	0.053	0.119	-999	1	0	-999	0
9111855	15.969	14	17	4009.0	125.0	153.0	4.676	0.065	0.030	0.567	0.059	0.065	0	2	-999	-999	1
9111876	12.774	0	17	6988.3	158.1	147.0	4.274	0.028	0.029	1.331	0.053	0.047	1	2	0	-999	0
9111959	13.769	1	17	8054.4	217.3	202.2	3.732	0.040	0.036	2.161	0.103	0.094	-999	2	0	-999	0
9112027	14.46	16	16	6056.1	123.7	123.5	4.442	0.025	0.036	1.014	0.044	0.060	-999	1	0	-999	0
9112067	13.624	1	17	6475.0	148.8	150.9	4.263	0.035	0.038	1.210	0.055	0.067	-999	1	0	-999	0
9112164	15.071	1	17	4158.8	50.6	83.0	4.596	0.029	0.012	0.643	0.014	0.008	2	1	0	-999	0
9112273	15.527	1	17	6659.6	367.0	190.3	3.981	0.152	0.096	1.448	0.223	0.123	2	1	-999	-999	0
9112277	13.619	1	17	6479.6	155.1	146.1	3.910	0.033	0.032	1.542	0.077	0.076	-999	1	0	-999	0
9112414	13.853	1	17	5857.5	127.1	122.5	4.467	0.023	0.037	0.988	0.042	0.064	0	1	1	-999	0
9112607	14.282	1	17	4155.0	66.2	95.1	4.607	0.029	0.023	0.638	0.027	0.024	1	1	-999	-999	0
9112931	15.813	4	17	4743.0	104.1	94.3	4.609	0.025	0.020	0.668	0.029	0.022	1	1	0	0	0
9113058	13.805	2	17	7442.6	176.3	171.9	3.889	0.036	0.037	1.828	0.085	0.086	10	2	0	-999	0
9113086	15.658	16	17	7338.6	295.5	276.2	4.340	0.023	0.024	1.283	0.056	0.047	5	2	0	-999	0
9113236	13.916	1	17	6259.9	130.9	137.6	4.089	0.037	0.046	1.163	0.071	0.093	-999	1	0	-999	0
9113600	13.894	2	15	6025.8	138.4	137.1	4.297	0.044	0.043	0.870	0.065	0.057	-999	1	0	-999	0
9113715	15.22	1	17	5862.3	112.4	113.3	4.400	0.030	0.039	1.119	0.048	0.060	0	1	0	-999	0
9113910	14.303	1	17	6373.9	150.3	140.3	4.015	0.037	0.039	1.357	0.066	0.076	-999	1	0	-999	0
9113932	13.681	1	17	6171.7	313.1	169.2	4.050	0.205	0.166	1.263	0.259	0.152	-999	1	-999	-999	0
9113974	16.714	6	9	3413.4	91.6	68.4	4.870	0.009	0.009	0.318	0.009	0.009	0	1	0	-999	0
9114070	14.795	1	17	5868.5	156.2	128.7	4.217	0.041	0.041	1.172	0.067	0.083	1	1	0	-999	0
9114111	14.792	1	17	5482.8	109.7	108.9	4.541	0.023	0.037	0.875	0.037	0.054	6	1	0	-999	0
9114182	15.633	0	17	7585.1	291.1	519.0	3.957	0.027	0.029	2.004	0.113	0.142	-999	2	0	-999	0
9114183	12.888	0	17	7020.7	157.2	154.7	4.101	0.034	0.035	1.583	0.078	0.078	1	2	0	-999	0
9114478	13.513	0	17	6151.4	142.4	125.1	4.086	0.032	0.041	1.256	0.059	0.101	-999	1	0	-999	0
9114776	13.854	1	17	6472.1	152.4	146.2	3.984	0.035	0.034	1.419	0.071	0.069	-999	1	0	-999	0
9114848	14.744	1	17	5281.0	98.1	95.3	4.550	0.019	0.030	0.886	0.032	0.040	7	1	2	-999	0
9115029	15.503	1	17	4946.9	101.3	90.6	4.548	0.032	0.027	0.759	0.041	0.035	0	1	1	-999	0
9115039	13.773	1	17	7974.7	193.9	190.6	4.085	0.037	0.036	1.836	0.092	0.087	-999	2	0	-999	0
9115188	14.498	0	17	7497.7	259.4	178.0	3.968	0.034	0.035	1.680	0.106	0.090	5	2	0	-999	0
9115490	13.886	1	17	6659.8	147.1	145.5	4.211	0.035	0.033	1.348	0.071	0.057	8	1	0	-999	0
9115529	13.729	1	17	6361.2	147.4	145.7	4.089	0.044	0.042	0.946	0.072	0.061	-999	1	0	-999	0
9115641	15.89	2	3	5852.3	132.0	128.7	4.427	0.040	0.050	1.000	0.060	0.068	0	1	0	-999	0
9115696	13.8	1	17	5922.0	123.5	111.2	4.034	0.031	0.051	1.298	0.059	0.129	-999	1	0	-999	0
9115834	12.972	0	17	5795.7	120.9	92.7	4.170	0.031	0.036	1.191	0.053	0.085	1	1	0	-999	0
9115861	14.642	1	17	6003.0	129.8	124.2	4.270	0.043	0.046	1.095	0.076	0.082	-999	1	0	-999	0
9115931	14.41	1	17	6046.0	180.0	198.0	4.158	0.264	0.176	1.024	0.165	0.135	-999	2	-999	-999	1
9116086	14.091	16	16	5965.4	144.2	122.3	4.015	0.030	0.034	1.416	0.048	0.074	0	1	0	-999	0
9116222	14.41	0	17	5461.0	159.9	150.1	3.661	0.031	0.038	1.274	0.066	0.079	2	3	0	-999	0
9116449	14.768	1	17	5496.6	106.7	106.0	4.497	0.031	0.044	0.901	0.050	0.062	0	1	0	-999	0
9116510	14.582	1	17	6691.2	151.7	145.3	4.409	0.021	0.026	1.152	0.049	0.042	-999	1	0	1	0
9116548	12.218	0	1	5878.3	129.1	124.3	3.612	0.027	0.023	1.525	0.057	0.056	1	1	0	-999	0
9116622	14.894	1	17	5955.3	122.8	120.7	4.375	0.038	0.045	1.058	0.065	0.072	-999	1	0	-999	0
9116724	13.155	1	17	5067.6	148.0	110.1	3.558	0.050	0.071	1.385	0.124	0.173	2	3	0	-999	0
9116740	14.555	1	17	4180.6	58.2	48.6	4.630	0.030	0.025	0.628	0.018	0.017	2	1	0	-999	0
9116990	15.895	1	17	5334.1	168.1	156.8	3.713	0.031	0.039	1.313	0.060	0.081	2	3	0	-999	0
9117378	17.182	6	9	3165.0	50.0	31.0	5.168	0.051	0.111	0.135	0.058	0.015	0	2	0	-999	1
9117390	13.968	1	17	7409.9	163.2	179.4	4.107	0.035	0.036	1.560	0.083	0.075	10	2	0	-999	0
9117416	14.785	0	17	6557.4	230.7	190.6	3.992	0.028	0.029	1.459	0.088	0.082	3	1	0	1	0
9117487	14.324	0	17	5112.5	131.4	114.2	3.672	0.047	0.073	1.194	0.106	0.160	2	3	0	-999	0
9117564	13.521	0	17	6465.6	138.8	133.6	3.930	0.047	0.034	1.242	0.117	0.056	2	1	0	-999	0
9117616	13.69	1	17	6093.4	151.6	145.2	4.329	0.035	0.038	1.069	0.076	0.079	-999	1	0	-999	0
9117666	12.648	0	17	5618.3	119.9	117.3	3.750	0.031	0.032	1.119	0.063	0.059	2	1	0	-999	0
9117692	14.769	1	17	6221.8	136.4	126.8	4.316	0.038	0.042	1.162	0.065	0.079	0	1	0	-999	0
9117761	13.942	1	17	6454.8	151.9	131.3	4.068	0.032	0.044	1.190	0.060	0.085	-999	1	0	-999	0
9117771	14.637	1	17	5506.0	98.5	95.7	4.563	0.019	0.030	0.854	0.032	0.045	-999	1	0	-999	0
9117850	14.317	1	17	5273.6	99.1	95.2	4.510	0.037	0.032	0.788	0.052	0.045	1	1	0	-999	0
9117974	14.764	1	17	5832.7	157.2	150.8	4.222	0.155	0.150	1.041	0.128	0.103	0	1	-999	-999	0
9118087	12.706	0	17	6688.6	152.1	142.2	3.997	0.033	0.034	1.543	0.074	0.075	-999	1	0	-999	0
9118118	14.813	1	17	4906.8	85.8	78.8	4.529	0.033	0.027	0.795	0.044	0.035	1	1	0	-999	0
9118127	12.903	0	17	6309.1	136.8	148.2	3.669	0.032	0.063	1.775	0.076	0.199	0	3	0	-999	0
9118242	13.275	0	17	5833.6	101.9	101.0	4.467	0.019	0.030	1.017	0.037	0.052	-999	1	0	-999	0
9118259	12.77	0	17	6715.4	141.6	145.1	4.311	0.031	0.036	1.164	0.048	0.060	-999	1	0	-999	0
9118313	13.797	1	17	6282.7	109.2	106.7	4.469	0.016	0.024	1.022	0.027	0.037	-999	1	0	-999	0
9118443	13.713	1	17	6249.3	154.5	144.1	4.225	0.041	0.044	1.216	0.071	0.088	-999	1	0	-999	0
9118517	15.947	4	17	5411.5	118.1	116.6	4.477	0.036	0.047	0.962	0.052	0.058	0	1	0	-999	0
9118595	13.499	1	17	5910.9	267.8	174.3	3.937	0.055	0.040	1.214	0.168	0.093	0	1	0	-999	0
9118662	15.577	0	17	6694.9	132.2	126.6	3.794	0.025	0.053	1.605	0.054	0.174	2	2	0	-999	0
9118734	13.417	0	17	6230.3	129.5	126.7	3.805	0.027	0.035	1.644	0.061	0.128	0	1	0	-999	0
9118755	14.661	1	17	5302.7	101.6	99.7	4.485	0.034	0.025	0.765	0.046	0.033	0	1	0	-999	0
9118797	15.391	4	17	7228.3	284.5	477.1	4.224	0.034	0.044	1.474	0.112	0.124	-999	2	0	-999	0
9118927	12.801	0	17	6812.1	151.7	150.8	4.187	0.027	0.030	1.476	0.072	0.074	-999	1	0	-999	0
9118939	14.83	1	17	4013.0	142.0	142.0	4.651	0.060	0.020	0.607	0.050	0.062	0	2	-999	-999	1
9119139	15.153	0	17	6062.2	140.8	126.6	4.081	0.026	0.033	1.360	0.049	0.061	2	1	0	-999	0
9119211	15.279	1	17	5764.6	134.6	124.3	4.235	0.047	0.046	1.099	0.071	0.078	0	1	0	-999	0
9119391	15.976	4	17	4220.5	87.3	65.9	4.664	0.025	0.028	0.610	0.022	0.021	1	1	0	-999	0
9119405	15.673	1	17	6323.8	149.9	138.4	3.838	0.032	0.031	1.667	0.068	0.076	3	1	0	-1	0
9119536	12.611	1	17	6181.0	209.0	190.0	3.595	0.368	0.092	1.538	0.205	0.381	11	2	-999	-999	1
9119652	15.576	16	16	5711.3	149.9	139.8	4.155	0.046	0.043	0.895	0.072	0.061	3	1	0	-1	0
9119782	13.954	1	17	5432.3	169.1	157.3	3.615	0.032	0.045	1.449	0.075	0.099	1	3	0	-999	0
9136856	14.89	2	14	5177.8	92.4	86.0	4.525	0.035	0.039	0.830	0.047	0.052	1	1	0	-999	0
9136912	15.919	2	17	4895.4	86.3	80.3	4.562	0.031	0.034	0.773	0.041	0.040	1	1	0	-999	0
9137082	14.612	1	17	5718.5	113.0	113.7	4.083	0.054	0.047	1.044	0.103	0.076	-999	1	0	-999	0
9137083	15.143	1	17	5676.1	115.2	110.0	3.983	0.062	0.055	1.079	0.079	0.075	-999	1	0	-999	0
9137100	13.845	1	17	4969.7	96.9	88.5	3.612	0.056	0.074	1.197	0.134	0.167	0	1	0	-999	0
9137106	14.918	1	17	5401.9	120.0	116.5	3.873	0.041	0.044	1.073	0.069	0.073	-999	1	0	-999	0
9137185	14.831	1	17	6011.5	115.4	113.8	4.067	0.221	0.251	1.184	0.201	0.136	-999	1	-999	-999	0
9137223	14.374	16	17	5909.5	114.4	111.5	4.303	0.043	0.045	1.047	0.076	0.078	-999	1	0	-999	0
9137267	15.769	1	17	4315.9	81.4	79.0	4.654	0.018	0.020	0.638	0.021	0.021	1	1	0	-999	0
9137297	12.203	0	17	6566.1	128.2	125.2	3.796	0.028	0.034	1.642	0.068	0.114	1	1	0	-999	0
9137324	15.398	1	3	5883.2	104.8	100.0	4.464	0.030	0.042	0.989	0.050	0.062	-999	1	0	-999	0
9137341	13.489	0	17	5543.2	122.3	113.6	3.810	0.035	0.037	0.875	0.053	0.052	-999	1	0	-999	0
9137402	14.76	1	17	5683.9	113.8	108.6	4.191	0.047	0.047	0.988	0.080	0.073	-999	1	0	-999	0
9137412	15.739	1	17	4953.3	93.6	86.0	4.565	0.029	0.034	0.780	0.041	0.044	1	1	0	-999	0
9137436	15.477	4	17	5729.4	102.5	97.8	4.503	0.029	0.040	0.934	0.047	0.056	6	1	0	-999	0
9137443	13.758	1	17	5637.9	105.6	101.7	4.238	0.042	0.043	0.958	0.073	0.069	-999	1	0	-999	0
9137444	15.308	1	3	5797.4	113.2	109.7	4.335	0.053	0.053	1.000	0.075	0.076	-999	1	0	-999	0
9137457	15.651	2	17	5638.1	114.6	108.9	4.205	0.074	0.073	0.968	0.077	0.072	-999	1	0	-999	0
9137479	14.772	1	17	5417.1	98.6	96.2	4.466	0.042	0.046	0.885	0.061	0.062	1	1	0	-999	0
9137485	14.28	0	17	6217.0	150.0	188.0	4.311	0.145	0.131	0.931	0.124	0.090	2	2	-999	-999	1
9137489	14.772	1	17	5542.9	92.3	90.0	4.552	0.020	0.031	0.870	0.034	0.048	-999	1	0	-999	0
9137492	14.519	1	17	4873.2	112.5	106.0	4.463	0.077	0.685	0.803	0.115	0.061	1	1	-999	-999	0
9137523	15.818	2	17	5616.5	105.1	102.3	4.442	0.051	0.062	0.933	0.062	0.067	-999	1	0	-999	0
9137551	15.207	1	17	4919.5	80.2	76.0	4.508	0.033	0.024	0.793	0.041	0.029	1	1	0	-999	0
9137599	15.221	1	17	5983.0	108.2	103.0	4.458	0.028	0.039	1.010	0.048	0.060	-999	1	0	-999	0
9137638	15.544	1	17	5641.9	109.9	106.9	4.368	0.056	0.057	0.945	0.072	0.070	-999	1	0	-999	0
9137795	15.88	1	17	3994.8	79.7	77.7	4.717	0.031	0.030	0.525	0.029	0.031	0	1	-999	-999	0
9137902	15.31	4	17	5602.3	116.7	103.6	4.463	0.040	0.047	0.930	0.060	0.066	-999	1	0	-999	0
9137907	13.162	0	17	5780.0	143.0	158.0	4.421	0.116	0.188	0.899	0.120	0.087	-999	2	-999	-999	1
9137926	13.969	1	17	5664.6	104.8	102.2	4.395	0.041	0.043	0.955	0.070	0.067	-999	1	0	-999	0
9137959	14.28	1	17	6061.0	162.0	198.0	4.486	0.056	0.224	1.050	0.139	0.139	-999	2	-999	-999	1
9137992	14.28	0	17	5589.5	128.4	107.9	3.848	0.028	0.022	1.329	0.034	0.035	3	1	0	-999	0
9138031	14.732	1	17	6033.4	112.5	109.7	4.184	0.044	0.049	1.151	0.071	0.089	-999	1	0	-999	0
9138294	14.605	1	17	5582.3	108.0	101.6	4.587	0.033	0.035	0.818	0.050	0.052	-999	1	-999	-999	0
9138300	15.151	1	17	5166.6	89.4	81.5	4.443	0.047	0.040	0.833	0.048	0.036	1	1	0	-999	0
9138341	14.627	1	17	4867.4	82.7	76.0	4.563	0.028	0.028	0.771	0.039	0.039	1	1	0	-999	0
9138353	15.025	1	17	5617.0	100.4	98.2	4.453	0.040	0.050	0.935	0.059	0.067	1	1	0	-999	0
9138373	16.943	7	7	4260.7	85.0	70.4	4.631	0.026	0.028	0.651	0.033	0.027	0	1	0	-999	0
9138374	14.695	1	17	6129.8	110.9	105.8	4.434	0.024	0.034	1.058	0.044	0.058	-999	1	0	-999	0
9138513	14.737	1	17	5832.8	108.9	106.8	4.341	0.047	0.049	1.011	0.074	0.076	-999	1	0	-999	0
9138614	13.922	1	17	5346.5	101.7	92.8	4.322	0.127	0.147	0.926	0.059	0.054	-999	1	-999	-999	0
9138680	14.758	0	17	5986.2	94.9	93.6	3.875	0.022	0.043	1.554	0.044	0.141	2	1	0	-999	0
9138695	13.674	1	17	6651.3	145.7	135.9	3.869	0.048	0.035	1.268	0.124	0.049	9	3	0	-999	0
9138727	14.917	1	17	5766.9	110.7	106.4	4.335	0.050	0.050	0.989	0.075	0.075	-999	1	0	-999	0
9138730	15.773	2	17	4745.6	84.5	79.3	4.621	0.021	0.026	0.706	0.033	0.034	1	1	0	-999	0
9138756	15.735	1	17	4832.3	85.1	80.6	4.533	0.036	0.030	0.778	0.038	0.032	0	1	0	-999	0
9138826	15.222	1	17	5709.1	109.4	107.7	4.081	0.064	0.061	1.042	0.093	0.077	-999	1	0	-999	0
9138845	14.889	1	17	5852.3	107.8	103.0	4.149	0.049	0.055	1.084	0.091	0.085	-999	1	0	-999	0
9138852	15.481	1	17	5863.6	120.7	126.0	4.025	0.064	0.072	1.144	0.119	0.095	-999	1	0	-999	0
9139005	13.541	0	17	5957.4	119.6	108.0	4.243	0.037	0.038	1.149	0.065	0.075	-999	1	0	-999	0
9139038	15.941	2	17	5634.1	107.6	103.8	4.305	0.089	0.088	0.949	0.073	0.070	-999	1	0	-999	0
9139187	14.511	1	17	5802.8	108.2	105.5	4.363	0.045	0.048	0.998	0.074	0.076	-999	1	0	-999	0
9139202	12.498	0	17	6132.3	125.8	124.7	3.641	0.063	0.038	1.588	0.198	0.073	-999	1	0	-999	0
9139314	13.018	0	17	6238.4	127.8	123.2	4.209	0.148	0.146	0.977	0.085	0.072	-999	1	-999	-999	0
9139411	15.824	2	2	5251.9	97.6	86.0	4.439	0.054	0.047	0.847	0.056	0.044	0	1	0	-999	0
9139487	15.624	1	17	5146.4	95.3	89.6	4.555	0.030	0.040	0.812	0.043	0.051	0	1	0	-999	0
9139488	12.714	0	1	4200.8	89.5	82.7	1.659	0.136	0.135	1.272	0.416	0.313	2	2	0	-999	0
9139519	14.736	1	17	5680.7	102.8	95.7	4.550	0.019	0.028	0.883	0.033	0.042	-999	1	0	-999	0
9139541	14.168	1	17	6070.8	107.7	103.5	4.429	0.023	0.035	1.057	0.043	0.063	-999	1	0	-999	0
9139545	15.837	4	17	4929.5	90.6	83.4	4.557	0.033	0.036	0.780	0.042	0.041	0	1	0	-999	0
9139546	14.593	16	17	6118.6	118.1	115.2	4.263	0.041	0.047	1.143	0.072	0.080	-999	1	0	-999	0
9139566	11.795	0	17	5572.2	103.0	99.5	4.205	0.040	0.038	0.971	0.067	0.063	1	1	0	-999	0
9139604	15.333	1	17	5643.0	114.6	110.6	4.060	0.067	0.062	1.023	0.081	0.074	-999	1	0	-999	0
9139606	13.817	1	17	5509.7	96.0	96.4	4.483	0.033	0.043	0.907	0.054	0.064	-999	1	0	-999	0
9139660	13.382	0	17	5725.0	107.3	102.5	4.248	0.042	0.043	0.989	0.075	0.073	-999	1	0	-999	0
9139690	13.32	1	17	6204.3	122.9	111.4	4.237	0.037	0.035	1.150	0.064	0.071	-999	1	0	-999	0
9139731	14.513	7	13	6368.0	139.1	124.1	4.099	0.047	0.049	1.326	0.066	0.069	-999	1	0	-999	0
9139753	13.953	1	17	5320.5	113.6	103.5	3.701	0.044	0.049	0.872	0.070	0.073	-999	1	0	-999	0
9139782	15.764	4	17	5285.4	100.4	89.4	4.432	0.056	0.050	0.853	0.058	0.046	-999	1	0	-999	0
9139804	15.887	4	17	5325.4	99.2	94.1	4.567	0.028	0.040	0.821	0.047	0.053	-999	1	0	-999	0
9139877	14.73	1	17	5273.8	80.9	72.3	4.319	0.030	0.026	0.865	0.038	0.027	0	1	0	-999	0
9139882	13.185	0	17	6440.0	122.9	122.9	4.253	0.033	0.033	1.268	0.062	0.060	-999	1	0	-999	0
9139913	15.111	1	17	5627.6	103.1	101.9	4.436	0.043	0.050	0.939	0.064	0.069	-999	1	0	-999	0
9139925	15.52	2	3	5816.8	113.6	109.2	4.289	0.065	0.065	1.016	0.077	0.078	-999	1	0	-999	0
9139927	15.351	1	17	5043.5	78.7	76.7	4.698	0.016	0.019	0.646	0.018	0.020	0	1	0	-999	0
9140061	15.005	1	17	5712.5	97.2	95.9	4.494	0.027	0.038	0.942	0.044	0.058	-999	1	0	-999	0
9140402	15.388	1	17	5461.8	94.9	93.7	4.545	0.025	0.038	0.862	0.038	0.047	3	1	0	1	0
9140411	15.656	1	17	4899.5	86.2	79.9	4.534	0.035	0.029	0.785	0.042	0.035	0	1	0	-999	0
9140499	14.312	16	17	6322.0	123.9	121.1	4.288	0.033	0.045	1.214	0.064	0.077	-999	1	0	-999	0
9140512	13.71	1	17	5605.7	109.6	105.7	4.141	0.040	0.039	0.889	0.062	0.056	-999	1	0	-999	0
9140513	13.898	1	17	5997.6	116.4	111.3	4.265	0.036	0.040	1.095	0.070	0.074	-999	1	0	-999	0
9140599	10.073	0	17	4694.9	75.7	63.0	3.555	0.061	0.051	0.982	0.134	0.076	2	3	0	-999	0
9140647	15.686	2	17	5432.1	98.9	95.2	4.492	0.042	0.054	0.884	0.054	0.061	-999	1	0	-999	0
9140738	13.086	0	17	5964.2	112.2	112.9	4.154	0.036	0.036	1.224	0.058	0.086	-999	1	0	-999	0
9140778	13.065	0	17	5716.9	99.2	99.0	4.200	0.033	0.041	1.091	0.070	0.074	-999	1	0	-999	0
9140790	14.95	1	17	5209.9	122.5	111.7	3.678	0.169	0.170	1.191	0.214	0.214	-999	1	-999	-999	0
9140922	15.543	1	17	5069.7	89.6	83.4	4.623	0.020	0.027	0.725	0.032	0.039	0	1	0	-999	0
9140961	14.236	10	10	6148.9	111.5	115.2	4.320	0.037	0.043	1.132	0.068	0.077	-999	1	0	-999	0
9140992	14.659	1	17	6066.2	115.0	114.9	4.222	0.049	0.048	1.141	0.071	0.085	-999	1	0	-999	0
9141037	14.076	1	17	5514.5	91.2	93.8	4.458	0.031	0.039	0.976	0.053	0.062	-999	1	0	-999	0
9141039	15.304	1	17	5916.2	109.5	109.2	4.124	0.055	0.060	1.126	0.092	0.091	-999	1	0	-999	0
9141041	14.41	11	13	6166.7	124.9	114.3	4.279	0.037	0.045	1.157	0.067	0.079	-999	1	0	-999	0
9141045	14.252	1	17	5958.3	107.6	105.9	4.418	0.033	0.041	1.008	0.056	0.066	-999	1	0	-999	0
9141046	14.242	1	17	5852.2	110.6	105.3	4.130	0.043	0.050	1.093	0.096	0.085	-999	1	0	-999	0
9141116	14.973	1	17	5770.7	109.4	108.0	4.207	0.048	0.051	1.020	0.083	0.078	-999	1	0	-999	0
9141136	14.316	1	17	5911.0	112.9	105.1	4.141	0.040	0.048	1.120	0.082	0.090	-999	1	0	-999	0
9141178	15.347	1	17	4664.4	87.3	80.2	4.649	0.017	0.021	0.664	0.025	0.028	1	1	0	-999	0
9141197	15.485	1	3	5993.0	105.5	107.5	4.068	0.063	0.073	1.195	0.094	0.099	-999	1	0	-999	0
9141217	13.933	1	17	4945.5	92.4	85.2	3.586	0.060	0.077	1.193	0.138	0.180	0	1	0	-999	0
9141222	14.452	16	17	5897.1	103.1	98.0	4.482	0.021	0.033	0.981	0.039	0.057	-999	1	0	-999	0
9141231	15.221	1	17	5333.5	98.8	94.2	4.599	0.034	0.035	0.777	0.052	0.056	-999	1	-999	-999	0
9141234	14.206	10	10	6283.9	116.4	109.9	4.423	0.019	0.027	1.095	0.036	0.051	1	1	0	-999	0
9141281	15.291	4	17	5872.1	105.3	104.7	4.569	0.022	0.026	0.866	0.034	0.035	-999	1	0	-999	0
9141355	15.722	1	17	5260.2	97.8	90.2	4.500	0.044	0.049	0.847	0.053	0.054	2	1	0	0	0
9141376	13.09	0	17	6104.1	109.0	113.8	4.331	0.028	0.039	1.171	0.060	0.070	7	1	0	-999	0
9141383	15.157	1	17	5202.1	92.8	88.7	4.543	0.030	0.039	0.829	0.042	0.054	0	1	0	-999	0
9141412	14.209	1	17	6074.2	109.6	105.5	4.406	0.027	0.038	1.073	0.049	0.068	-999	1	0	-999	0
9141415	14.82	1	17	5374.8	94.6	90.7	4.548	0.025	0.038	0.853	0.039	0.055	-999	1	0	-999	0
9141455	15.651	1	17	5241.5	96.3	90.3	4.533	0.035	0.045	0.837	0.047	0.054	0	1	0	-999	0
9141489	15.663	4	17	5388.4	99.6	86.5	4.206	0.069	0.068	0.890	0.057	0.044	-999	1	0	-999	0
9141493	14.22	16	16	5393.4	123.8	122.2	3.881	0.034	0.038	1.062	0.070	0.075	-999	1	0	-999	0
9141503	14.952	1	17	6080.6	116.6	116.7	4.285	0.048	0.049	1.119	0.072	0.080	-999	1	0	-999	0
9141516	14.822	1	17	5762.0	106.0	104.0	4.371	0.047	0.049	0.983	0.073	0.075	-999	1	0	-999	0
9141534	12.126	0	17	5887.6	112.1	108.4	4.161	0.043	0.041	1.001	0.083	0.068	-999	1	0	-999	0
9141552	14.346	16	17	6082.4	116.9	107.7	4.507	0.017	0.024	0.962	0.031	0.041	-999	1	0	-999	0
9141557	15.595	2	17	5753.5	114.9	112.3	4.050	0.074	0.071	1.077	0.101	0.081	-999	1	0	-999	0
9141606	14.174	10	10	5955.8	116.0	106.8	4.243	0.040	0.045	1.088	0.073	0.082	-999	1	0	-999	0
9141611	15.569	4	17	5726.3	125.2	119.3	4.476	0.033	0.044	0.953	0.056	0.065	-999	1	0	-999	0
9141629	11.945	0	17	6006.3	115.0	112.0	4.382	0.039	0.042	0.970	0.067	0.068	0	1	0	-999	0
9141684	13.428	0	17	6356.5	125.2	124.4	4.036	0.032	0.038	1.300	0.056	0.094	1	1	0	-999	0
9141703	15.316	1	17	6025.3	111.7	108.8	4.373	0.043	0.053	1.070	0.064	0.075	-999	1	0	-999	0
9141746	13.292	2	17	5809.8	109.9	109.7	4.209	0.061	0.061	1.036	0.085	0.080	2	1	0	0	0
9141764	14.918	1	17	5885.1	122.3	115.5	4.266	0.107	0.104	0.852	0.061	0.053	-999	1	-999	-999	0
9141810	13.507	0	17	5545.9	86.5	88.4	4.503	0.020	0.030	0.957	0.038	0.049	-999	1	0	-999	0
9141877	15.08	4	17	5075.1	90.0	81.4	4.517	0.037	0.034	0.814	0.049	0.045	7	1	0	-999	0
9141891	14.71	1	17	5251.3	93.7	82.8	4.458	0.042	0.036	0.847	0.059	0.048	-999	1	0	-999	0
9141946	15.061	1	17	5890.0	134.9	118.8	4.405	0.036	0.043	1.022	0.067	0.077	-999	1	0	-999	0
9142021	14.369	1	17	5644.8	96.6	93.6	4.465	0.033	0.042	0.941	0.055	0.066	-999	1	0	-999	0
9142121	13.956	1	17	6348.8	125.9	125.4	3.979	0.042	0.044	1.231	0.098	0.070	-999	1	0	-999	0
9142162	12.159	3	16	6313.8	126.2	122.0	4.286	0.035	0.039	1.094	0.069	0.070	-999	1	0	-999	0
9142203	13.111	0	17	6728.1	141.3	150.3	4.107	0.030	0.031	1.363	0.063	0.051	-999	3	0	-999	0
9142225	14.114	1	17	6155.5	112.2	107.8	4.365	0.031	0.038	1.123	0.053	0.066	2	1	0	-1	0
9142296	14.62	1	17	5998.5	118.0	111.8	4.289	0.044	0.046	1.086	0.074	0.079	0	1	0	-999	0
9142403	14.453	1	17	5949.0	115.7	111.0	4.311	0.042	0.044	1.060	0.076	0.078	-999	1	0	-999	0
9142411	15.186	1	17	5933.5	105.2	100.2	4.450	0.028	0.040	1.011	0.048	0.063	-999	1	0	-999	0
9142544	15.101	1	17	5302.9	83.9	72.8	4.280	0.035	0.032	0.872	0.040	0.029	7	1	0	-999	0
9142564	13.104	1	17	5919.5	114.4	103.0	4.201	0.035	0.043	1.093	0.073	0.084	-999	1	0	-999	0
9142594	15.253	1	17	5594.3	103.6	101.8	4.382	0.051	0.052	0.930	0.071	0.068	-999	1	0	-999	0
9142595	15.263	1	17	5578.2	105.7	104.3	4.415	0.047	0.052	0.926	0.069	0.069	-999	1	0	-999	0
9142622	15.532	2	3	6067.0	183.0	201.0	4.399	0.120	0.195	0.928	0.130	0.097	1	2	-999	-999	1
9142714	15.375	1	17	3979.1	94.0	100.3	4.621	0.019	0.017	0.611	0.016	0.019	8	1	-999	1	0
9142715	13.966	1	17	4858.6	83.6	73.9	4.542	0.018	0.012	0.720	0.025	0.018	1	1	0	-999	0
9142739	12.761	0	17	6172.4	120.8	116.7	4.260	0.034	0.038	1.172	0.065	0.073	-999	1	0	-999	0
9142746	14.373	16	17	5974.6	129.2	127.0	3.986	0.047	0.044	1.212	0.133	0.088	-999	1	0	-999	0
9142783	14.869	1	17	5168.4	96.1	87.8	4.513	0.037	0.038	0.831	0.050	0.051	0	1	0	-999	0
9142788	15.949	1	17	4757.0	128.0	142.0	4.583	0.059	0.032	0.693	0.083	0.048	0	2	-999	-999	1
9142950	15.537	2	17	5652.8	110.5	105.7	4.410	0.050	0.054	0.947	0.070	0.071	-999	1	0	-999	0
9142964	14.985	0	17	6438.7	134.3	125.4	4.004	0.045	0.034	1.138	0.096	0.056	3	3	0	-999	0
9142974	12.06	0	17	5915.8	108.1	103.4	4.462	0.045	0.061	0.996	0.062	0.058	8	1	-999	-999	0
9142981	13.351	0	17	5909.8	123.3	119.7	3.863	0.035	0.034	0.983	0.056	0.052	-999	1	0	-999	0
9143126	15.387	4	17	5632.3	108.9	105.2	4.329	0.058	0.057	0.944	0.073	0.069	-999	1	0	-999	0
9143223	13.226	0	17	5048.9	112.5	96.3	3.676	0.038	0.052	1.329	0.085	0.127	1	1	0	-999	0
9143253	15.657	2	17	5494.4	108.3	101.8	4.372	0.058	0.054	0.902	0.069	0.061	-999	1	0	-999	0
9143254	12.581	1	17	5571.1	111.6	111.1	3.844	0.063	0.061	1.160	0.085	0.087	3	1	0	-1	0
9143305	15.339	1	17	5065.8	113.2	104.7	4.467	0.079	0.557	0.820	0.086	0.058	1	1	-999	-999	0
9143308	15.93	1	17	5006.4	108.6	101.4	4.515	0.057	0.065	0.801	0.046	0.046	1	1	-999	-999	0
9143345	15.38	1	17	5346.5	114.9	111.1	3.817	0.051	0.052	1.115	0.084	0.089	-999	1	0	-999	0
9143353	15.371	1	17	5981.7	114.6	108.4	4.177	0.053	0.055	1.130	0.079	0.088	-999	1	0	-999	0
9143437	15.723	1	17	5562.6	109.3	105.2	4.338	0.146	0.244	0.931	0.091	0.073	-999	1	-999	-999	0
9143447	15.89	2	17	5343.0	102.0	91.3	4.422	0.058	0.053	0.865	0.062	0.050	-999	1	0	-999	0
9143461	14.662	1	17	5867.5	101.9	97.9	4.475	0.024	0.036	0.983	0.042	0.059	-999	1	0	-999	0
9143650	15.94	1	17	5068.7	91.8	85.6	4.535	0.037	0.040	0.808	0.045	0.046	0	1	0	-999	0
9143659	14.601	1	17	5178.0	155.0	140.0	4.646	0.033	0.083	0.745	0.072	0.072	1	2	-999	-999	1
9143676	14.437	16	17	6528.0	181.0	250.0	4.230	0.153	0.187	1.212	0.188	0.188	1	2	-999	-999	1
9143683	14.714	1	17	5648.1	111.1	104.9	4.199	0.047	0.046	0.972	0.076	0.071	-999	1	0	-999	0
9143720	13.792	0	17	5068.5	102.5	86.7	3.537	0.048	0.067	1.368	0.123	0.166	2	1	0	-999	0
9143749	13.51	0	17	5867.3	111.1	111.0	3.976	0.058	0.035	1.156	0.135	0.070	2	1	0	-999	0
9143798	15.708	2	17	6023.7	111.9	115.4	4.066	0.062	0.073	1.212	0.093	0.105	-999	1	0	-999	0
9143867	15.287	11	13	6438.8	243.4	236.7	4.182	0.042	0.041	1.298	0.094	0.098	-999	3	0	-999	0
9145387	12.342	1	17	6534.1	130.3	127.8	3.989	0.029	0.041	1.327	0.056	0.098	-999	1	0	-999	0
9145390	13.888	1	17	6300.4	116.1	120.8	4.144	0.035	0.037	1.186	0.058	0.080	-999	1	0	-999	0
9145415	15.964	1	17	5321.1	102.2	94.3	4.473	0.054	0.058	0.860	0.057	0.055	0	1	0	-1	0
9145444	13.526	0	17	5784.1	111.6	124.6	3.906	0.057	0.033	1.298	0.152	0.056	-999	1	0	-999	0
9145463	14.592	1	17	5364.8	118.2	92.0	4.236	0.050	0.045	0.883	0.056	0.038	0	1	0	-999	0
9145530	13.871	2	17	6713.4	137.1	128.3	4.262	0.026	0.032	1.340	0.057	0.053	-999	1	0	-999	0
9145535	15.255	1	17	5951.7	113.2	112.0	4.141	0.153	0.150	1.125	0.118	0.104	-999	1	-999	-999	0
9145537	13.623	1	17	5958.1	137.8	129.1	4.113	0.042	0.039	1.027	0.101	0.075	-999	1	0	-999	0
9145544	14.837	16	17	6168.4	125.5	115.0	4.281	0.043	0.048	1.156	0.067	0.079	-999	1	0	-999	0
9145552	15.659	1	17	5374.6	100.0	96.6	4.546	0.027	0.041	0.852	0.042	0.056	0	1	0	-999	0
9145563	12.506	0	17	5810.0	117.3	114.3	4.056	0.039	0.038	0.912	0.063	0.054	-999	1	0	-999	0
9145584	14.675	1	17	5757.0	117.3	114.0	4.036	0.061	0.047	1.082	0.117	0.076	-999	1	0	-999	0
9145612	13.677	0	17	5005.2	85.5	85.1	3.297	0.081	0.098	1.126	0.215	0.212	2	2	0	-999	0
9145622	15.596	0	17	5564.2	82.8	84.0	4.466	0.024	0.034	1.003	0.045	0.059	2	1	0	-999	0
9145623	15.561	1	17	4743.7	87.6	83.6	4.628	0.019	0.024	0.699	0.029	0.032	1	1	0	-999	0
9145658	15.751	0	17	5815.5	121.9	111.5	3.839	0.030	0.031	1.260	0.060	0.060	2	1	0	-999	0
9145681	15.316	4	17	4420.1	90.0	85.8	4.611	0.027	0.028	0.690	0.035	0.032	2	1	-999	-999	0
9145707	13.848	1	17	5429.0	107.0	94.0	4.193	0.042	0.039	0.900	0.061	0.050	3	1	0	-999	0
9145742	13.635	1	17	5668.6	111.5	105.7	4.254	0.045	0.045	0.955	0.071	0.065	-999	1	0	-999	0
9145746	15.439	0	17	6674.2	139.6	133.1	3.730	0.029	0.027	1.791	0.077	0.065	2	2	0	-999	0
9145790	15.482	1	17	5101.9	107.2	91.8	3.518	0.086	0.098	1.331	0.146	0.189	0	1	0	-999	0
9145817	15.481	1	17	5794.3	107.8	105.5	4.387	0.052	0.059	0.992	0.069	0.074	-999	1	0	-999	0
9145827	15.587	2	17	5812.5	108.7	106.7	4.175	0.057	0.060	1.052	0.090	0.082	-999	1	0	-999	0
9145846	15.161	1	17	4750.2	80.6	76.1	4.562	0.028	0.024	0.757	0.038	0.032	3	1	0	-999	0
9145864	15.709	1	17	5249.4	76.4	69.9	4.312	0.044	0.046	0.866	0.034	0.027	1	1	0	-999	0
9145901	14.191	1	17	5307.7	86.7	85.1	4.515	0.023	0.034	0.927	0.040	0.051	1	1	0	-999	0
9145961	17.112	14	17	4727.0	93.3	94.5	3.536	0.985	0.493	0.865	0.218	0.156	-999	3	-999	-999	0
9145980	14.67	1	17	5785.1	101.0	99.1	4.461	0.029	0.040	0.975	0.050	0.066	0	1	0	-999	0
9145984	15.385	1	17	5634.6	117.5	107.4	3.861	0.055	0.054	1.165	0.076	0.081	-999	1	0	-999	0
9146002	15.145	1	17	5725.7	116.9	108.9	3.903	0.098	0.089	1.159	0.101	0.097	-999	1	0	-999	0
9146018	14.129	1	17	5505.3	89.6	96.9	4.439	0.033	0.039	1.001	0.054	0.061	0	1	-999	0	0
9146044	14.974	1	17	5470.5	111.1	101.6	4.256	0.112	0.110	0.907	0.069	0.060	-999	1	-999	-999	0
9146069	14.049	1	17	6290.5	127.3	121.1	4.307	0.036	0.039	1.140	0.064	0.069	-999	1	0	-999	0
9146165	13.247	0	17	5931.5	115.7	110.6	4.278	0.038	0.040	1.053	0.072	0.072	-999	1	0	-999	0
9146166	15.462	1	17	5149.9	80.7	75.9	4.374	0.041	0.042	0.850	0.029	0.026	0	1	1	-999	0
9146198	15.603	1	17	4277.6	86.1	77.4	4.649	0.017	0.021	0.639	0.020	0.019	1	1	0	-999	0
9146204	14.611	1	17	5475.5	101.7	101.4	4.459	0.040	0.046	0.900	0.062	0.066	-999	1	0	-999	0
9146255	15.356	4	17	4945.0	83.5	80.5	3.282	0.102	0.112	1.299	0.197	0.239	2	2	0	-999	0
9146282	15.601	1	17	4419.8	77.5	72.8	4.606	0.022	0.020	0.696	0.028	0.025	1	1	0	-999	0
9146305	14.584	1	17	5478.1	98.9	99.2	4.463	0.039	0.046	0.900	0.061	0.066	-999	1	0	-999	0
9146317	13.095	0	17	6677.5	140.8	131.8	3.962	0.037	0.037	1.511	0.076	0.078	-999	3	0	-999	0
9146350	15.975	4	17	5430.3	104.1	96.1	4.410	0.067	0.066	0.886	0.064	0.058	-999	1	0	-999	0
9146353	13.287	0	17	5643.2	98.6	95.8	4.447	0.034	0.039	0.961	0.058	0.064	-999	1	0	-999	0
9146471	15.99	2	17	5248.9	97.0	91.2	4.517	0.041	0.050	0.842	0.050	0.054	-999	1	0	-999	0
9146481	13.649	1	17	5720.3	98.4	102.0	4.120	0.039	0.044	1.102	0.099	0.075	-999	1	0	-999	0
9146566	12.225	0	17	6729.4	142.9	138.7	4.059	0.031	0.031	1.435	0.070	0.064	-999	1	0	-999	0
9146663	15.221	1	17	5763.3	108.9	109.9	4.136	0.053	0.057	1.045	0.097	0.080	-999	1	0	-999	0
9146669	16.599	4	4	4802.2	92.8	87.1	4.558	0.035	0.035	0.763	0.040	0.037	0	1	0	-999	0
9146673	15.88	1	17	5335.5	103.6	96.9	4.480	0.047	0.051	0.864	0.057	0.057	-999	1	0	-999	0
9146738	15.597	1	17	5118.4	90.5	88.1	4.416	0.052	0.052	0.836	0.035	0.032	1	1	1	-999	0
9146792	13.129	0	17	6098.7	113.4	114.9	4.322	0.032	0.037	1.134	0.066	0.072	-999	1	0	-999	0
9146803	14.753	1	17	6084.9	121.5	122.1	4.158	0.053	0.053	1.011	0.083	0.071	-999	1	0	-999	0
9146827	15.722	2	17	5012.9	107.5	95.1	3.651	0.078	0.092	1.092	0.148	0.158	0	1	0	-999	0
9146829	15.664	1	17	5960.8	108.8	103.7	4.432	0.037	0.049	1.024	0.057	0.066	-999	1	0	-999	0
9146888	14.084	6	10	6404.0	125.3	123.1	3.970	0.036	0.038	1.433	0.074	0.080	-999	1	0	-999	0
9146889	15.776	2	3	5597.3	116.7	111.0	3.993	0.082	0.074	1.042	0.083	0.079	-999	1	0	-999	0
9146914	15.12	1	17	5727.6	99.9	98.8	4.448	0.031	0.042	1.005	0.050	0.063	-999	1	0	-999	0
9146953	15.515	1	17	5609.3	118.4	112.9	3.931	0.057	0.056	1.092	0.076	0.075	-999	1	0	-999	0
9147004	15.57	1	17	5838.6	107.0	104.9	4.403	0.048	0.057	1.003	0.064	0.074	-999	1	0	-999	0
9147012	16.017	5	17	4785.6	89.0	84.4	2.952	0.197	0.194	0.921	0.217	0.100	0	2	-999	1	0
9147029	15.034	1	17	6042.0	115.1	111.2	4.329	0.050	0.053	1.086	0.068	0.071	2	1	0	1	0
9147071	13.833	2	17	5797.1	119.8	104.5	4.462	0.041	0.035	0.762	0.051	0.046	-999	1	0	-999	0
9147110	12.863	0	17	6494.2	128.4	127.4	4.038	0.033	0.033	1.446	0.069	0.067	-999	1	0	-999	0
9147171	13.634	1	17	5856.6	117.3	108.3	4.173	0.032	0.036	1.214	0.052	0.082	1	1	0	-999	0
9147174	14.368	1	17	5172.0	97.0	91.3	4.571	0.022	0.034	0.807	0.034	0.051	1	1	0	-999	0
9147216	15.955	2	17	5461.5	110.0	105.8	4.437	0.058	0.062	0.894	0.064	0.063	-999	1	0	-999	0
9147268	15.239	1	17	5846.3	105.6	103.6	4.421	0.038	0.049	1.002	0.060	0.072	-999	1	0	-999	0
9147281	14.854	1	17	5348.6	94.9	80.5	4.329	0.038	0.031	0.869	0.052	0.038	1	1	0	-999	0
9147285	15.866	2	3	5710.6	103.8	100.9	4.456	0.043	0.057	0.954	0.058	0.066	-999	1	0	-999	0
9147361	15.987	4	16	5515.8	111.8	104.7	4.206	0.079	0.076	0.925	0.069	0.063	-999	1	0	-999	0
9149716	13.801	2	16	6755.1	151.4	145.7	4.164	0.027	0.031	1.272	0.046	0.046	-999	3	0	-999	0
9149789	14.502	1	17	5307.1	91.4	88.7	4.553	0.025	0.036	0.839	0.036	0.049	3	1	0	1	0
9149854	15.387	2	16	5564.3	98.3	92.8	4.537	0.025	0.036	0.885	0.041	0.051	-999	1	0	-999	0
9149863	15.007	16	17	6154.4	121.0	110.7	4.012	0.049	0.056	1.311	0.079	0.114	1	1	0	-999	0
9149873	14.679	2	2	5098.6	95.7	86.2	4.561	0.026	0.035	0.805	0.038	0.050	0	1	0	-999	0
9149878	15.808	4	17	5557.1	117.4	111.7	3.906	0.070	0.068	1.094	0.085	0.084	-999	1	0	-999	0
9149929	15.142	1	17	5647.9	115.3	109.7	4.183	0.053	0.052	0.977	0.078	0.072	-999	1	0	-999	0
9149942	13.359	2	16	5959.3	99.4	92.5	4.400	0.021	0.030	1.133	0.041	0.058	-999	1	0	-999	0
9149947	15.53	2	16	5941.9	112.9	116.0	4.006	0.072	0.075	1.194	0.113	0.094	-999	1	0	-999	0
9149996	15.71	2	16	5630.5	108.3	105.8	4.426	0.051	0.060	0.939	0.065	0.069	-999	1	0	-999	0
9150010	15.66	4	17	5400.9	107.6	93.2	4.361	0.054	0.047	0.878	0.063	0.049	-999	1	0	-999	0
9150026	14.524	1	17	6098.0	130.3	102.9	4.127	0.037	0.042	1.242	0.061	0.084	-999	1	0	-999	0
9150044	15.27	1	17	5535.8	104.4	103.4	4.455	0.043	0.052	0.914	0.061	0.067	-999	1	0	-999	0
9150103	15.789	4	17	5499.2	117.2	111.9	3.999	0.075	0.070	1.000	0.077	0.075	-999	1	0	-999	0
9150107	15.298	4	17	5028.0	91.6	88.8	4.594	0.021	0.030	0.763	0.034	0.044	1	1	0	-999	0
9150118	14.673	1	17	6167.4	121.6	119.0	4.337	0.042	0.044	1.044	0.068	0.070	-999	1	0	-999	0
9150127	14.115	1	17	4418.2	73.5	69.1	4.612	0.020	0.019	0.690	0.027	0.024	1	1	0	-999	0
9150134	15.289	4	17	5681.9	115.4	113.3	4.110	0.058	0.057	1.018	0.088	0.075	-999	1	0	-999	0
9150218	13.96	1	17	6332.5	121.8	118.0	3.934	0.033	0.043	1.428	0.067	0.118	-999	1	0	-999	0
9150243	14.551	1	17	5012.6	80.8	78.8	4.610	0.018	0.027	0.742	0.029	0.040	1	1	0	-999	0
9150367	15.127	1	3	5682.6	116.0	115.7	4.088	0.056	0.052	1.027	0.089	0.075	-999	1	0	-999	0
9150597	15.089	1	17	5403.0	131.1	147.0	4.072	0.249	0.256	0.939	0.171	0.096	0	1	-999	-999	0
9150600	15.744	2	17	5719.7	112.7	109.3	4.406	0.053	0.060	0.967	0.068	0.072	-999	1	0	-999	0
9150654	15.75	1	17	5700.8	114.7	109.2	4.293	0.061	0.062	0.972	0.075	0.073	-999	1	0	-999	0
9150676	13.273	0	17	6271.7	122.8	120.0	4.312	0.035	0.036	1.179	0.063	0.075	-999	1	0	-999	0
9150728	15.419	1	17	5225.8	107.5	93.6	4.568	0.024	0.034	0.814	0.041	0.052	0	1	0	-999	0
9150732	15.731	2	17	5699.8	119.8	119.8	4.066	0.072	0.070	1.045	0.092	0.079	-999	1	0	-999	0
9150745	13.566	0	17	6057.9	109.7	109.0	4.354	0.034	0.042	1.089	0.067	0.078	-999	1	0	-999	0
9150809	15.89	4	17	5134.0	99.0	90.8	4.529	0.038	0.042	0.820	0.047	0.049	0	1	0	-999	0
9150879	15.112	1	17	4016.8	78.9	82.0	4.616	0.015	0.014	0.617	0.013	0.013	1	1	0	-999	0
9150893	15.625	1	17	6059.0	119.8	106.5	4.138	0.064	0.060	1.185	0.077	0.094	-999	1	0	-999	0
9150919	15.813	1	17	5537.5	119.0	113.4	4.013	0.078	0.070	1.006	0.077	0.076	-999	1	0	-999	0
9150944	15.888	4	17	5724.5	105.3	100.3	4.485	0.034	0.047	0.944	0.053	0.060	-999	1	0	-999	0
9150951	14.199	1	17	6016.1	121.9	115.7	4.235	0.042	0.040	1.137	0.067	0.077	-999	1	0	-999	0
9150962	15.338	1	17	5451.6	100.5	101.3	4.508	0.033	0.047	0.887	0.048	0.061	0	1	0	-999	0
9150964	13.912	1	17	6129.3	105.0	104.7	4.420	0.020	0.030	1.084	0.038	0.053	-999	1	0	-999	0
9151031	13.829	1	17	5816.4	119.6	116.3	3.700	0.030	0.030	1.374	0.059	0.057	-999	1	0	-999	0
9151190	13.118	0	17	5815.6	110.7	107.0	4.331	0.041	0.042	1.006	0.076	0.076	-999	1	0	-999	0
9151271	15.602	0	17	5501.8	117.7	112.7	3.796	0.041	0.040	1.292	0.062	0.069	2	1	0	-999	0
9151421	15.501	2	17	4920.1	117.3	110.6	4.477	0.074	0.709	0.801	0.100	0.063	-999	1	-999	-999	0
9151478	15.083	16	17	5874.8	120.7	118.8	3.909	0.061	0.051	1.212	0.107	0.079	-999	1	0	-999	0
9151744	15.953	2	3	5722.7	119.9	114.5	4.227	0.069	0.069	0.995	0.082	0.077	-999	1	0	-999	0
9151933	13.695	1	17	5000.3	96.6	90.2	3.496	0.066	0.087	1.176	0.164	0.201	0	2	0	-999	0
9151972	13.08	1	17	6040.0	181.0	199.0	4.477	0.067	0.202	0.968	0.130	0.117	3	2	-999	-999	1
9152016	14.646	1	17	5554.4	125.1	119.5	3.904	0.039	0.041	1.099	0.068	0.069	-999	1	0	-999	0
9152019	15.909	2	17	5861.9	111.8	109.1	4.431	0.043	0.057	0.999	0.061	0.069	-999	1	0	-999	0
9152039	15.132	1	17	5760.0	106.3	102.7	4.483	0.027	0.039	0.957	0.046	0.061	-999	1	0	-999	0
9152051	14.944	1	17	6081.0	121.1	121.2	4.228	0.047	0.046	1.145	0.069	0.085	-999	1	0	-999	0
9152069	15.431	1	17	5736.2	115.6	111.3	4.383	0.049	0.053	0.974	0.072	0.075	-999	1	0	-999	0
9152097	15.058	1	17	6004.2	118.3	108.2	4.137	0.045	0.047	1.167	0.073	0.096	-999	1	0	-999	0
9152123	15.189	1	17	5848.2	119.2	117.2	4.244	0.049	0.051	1.040	0.079	0.080	-999	1	0	-999	0
9152156	15.605	1	17	5340.7	128.0	123.2	3.888	0.055	0.057	1.031	0.077	0.080	0	1	0	-999	0
9152185	15.306	4	17	5286.5	128.6	121.9	3.776	0.047	0.055	1.146	0.088	0.100	0	1	0	-999	0
9152186	15.675	4	17	5371.4	129.5	123.8	3.877	0.060	0.062	1.054	0.083	0.084	-999	1	0	-999	0
9152269	15.051	1	17	5100.7	87.7	86.3	4.585	0.024	0.031	0.763	0.034	0.042	1	1	0	-999	0
9152270	15.666	4	17	5598.4	100.0	97.0	4.502	0.031	0.044	0.915	0.048	0.058	-999	1	0	-999	0
9152349	15.751	2	17	5314.8	103.6	89.1	4.396	0.052	0.043	0.859	0.058	0.043	1	1	0	-999	0
9152418	15.077	1	17	5417.3	113.2	104.3	4.293	0.168	0.237	0.897	0.080	0.062	0	1	-999	-999	0
9152465	16.629	3	5	4670.6	91.5	86.3	4.577	0.031	0.031	0.740	0.037	0.035	0	1	0	-999	0
9152570	14.356	1	17	5178.1	95.6	90.3	4.561	0.026	0.037	0.819	0.038	0.046	1	1	1	-999	0
9152584	14.873	1	17	6137.7	113.8	109.8	3.882	0.046	0.049	1.543	0.074	0.113	-999	1	0	-999	0
9152657	13.832	1	17	5568.9	125.2	120.0	3.910	0.036	0.037	1.038	0.062	0.059	-999	1	0	-999	0
9152669	13.511	1	17	6001.9	116.1	113.7	4.249	0.035	0.040	1.096	0.070	0.076	-999	1	0	-999	0
9152673	15.003	1	17	5409.9	98.4	98.5	4.509	0.032	0.044	0.880	0.048	0.061	-999	1	0	-999	0
9152800	15.047	1	17	5627.8	112.8	107.6	4.335	0.144	0.244	0.950	0.099	0.077	-999	1	-999	-999	0
9152827	14.398	1	17	5461.9	119.4	112.4	3.676	0.035	0.038	1.255	0.074	0.080	-999	1	0	-999	0
9152887	15.329	1	17	5473.1	96.6	94.7	4.550	0.023	0.035	0.865	0.037	0.052	-999	1	0	-999	0
9152934	15.009	1	17	5029.4	91.8	84.3	4.535	0.033	0.032	0.804	0.045	0.045	1	1	0	-999	0
9152941	13.435	0	17	5174.1	103.9	90.3	3.450	0.070	0.082	1.029	0.158	0.160	0	2	0	-999	0
9152946	15.33	1	17	5580.7	114.1	109.1	4.159	0.057	0.055	0.958	0.074	0.068	-999	1	0	-999	0
9152963	15.98	1	17	5053.5	93.4	86.6	4.544	0.033	0.041	0.820	0.043	0.045	0	1	0	-999	0
9152975	15.96	1	17	5412.5	114.7	108.5	4.336	0.157	0.295	0.894	0.090	0.065	-999	1	-999	-999	0
9152999	14.675	1	17	5638.1	97.8	92.0	4.516	0.022	0.034	0.916	0.039	0.055	-999	1	0	-999	0
9153040	13.894	1	17	5072.5	98.0	88.9	3.482	0.068	0.086	1.124	0.164	0.185	0	2	0	-999	0
9153104	15.561	1	17	5465.0	109.7	107.7	4.485	0.041	0.053	0.894	0.057	0.063	-999	1	0	-999	0
9153130	15.688	1	17	5639.4	111.1	107.0	4.334	0.065	0.063	0.947	0.073	0.070	-999	1	0	-999	0
9153136	15.918	4	17	5749.4	112.6	107.8	4.306	0.070	0.070	0.988	0.076	0.075	-999	1	0	-999	0
9153139	14.995	1	17	5845.4	112.4	111.5	4.006	0.059	0.054	1.188	0.125	0.079	-999	1	0	-999	0
9153145	15.427	1	17	5365.8	98.7	94.2	4.562	0.023	0.036	0.837	0.038	0.051	-999	1	0	-999	0
9153162	14.372	1	17	5758.1	99.7	97.1	4.513	0.020	0.031	0.933	0.036	0.052	-999	1	0	-999	0
9153184	15.298	1	3	5719.9	116.7	111.2	3.836	0.062	0.059	1.218	0.081	0.085	-999	1	0	-999	0
9153240	15.162	1	17	5390.8	98.0	94.5	4.523	0.030	0.043	0.872	0.044	0.059	-999	1	0	-999	0
9153246	14.43	1	17	5602.2	118.2	112.0	4.027	0.047	0.043	1.022	0.072	0.068	1	1	0	-1	0
9153252	13.08	1	17	6156.0	165.0	202.0	4.500	0.052	0.221	1.000	0.127	0.127	-999	2	-999	-999	1
9153282	13.731	1	17	4928.4	92.1	82.8	3.508	0.074	0.083	1.073	0.179	0.171	0	1	0	-999	0
9153336	15.974	4	17	5836.8	110.3	107.1	4.396	0.059	0.071	1.001	0.068	0.073	-999	1	0	-999	0
9153356	14.936	16	17	6370.5	139.7	122.5	4.121	0.054	0.055	1.314	0.066	0.071	-999	3	0	-999	0
9153428	15.395	1	17	5261.9	85.5	76.3	4.357	0.040	0.036	0.856	0.042	0.031	0	1	0	-999	0
9153445	14.078	10	10	6376.0	177.0	244.0	4.314	0.149	0.182	1.006	0.156	0.114	-999	2	-999	-999	1
9153452	15.914	1	17	4513.6	82.9	78.8	4.626	0.020	0.023	0.684	0.028	0.028	0	1	0	-999	0
9153529	15.349	1	17	6230.0	119.9	112.2	4.338	0.051	0.062	1.148	0.068	0.075	-999	1	0	-999	0
9153541	15.287	1	17	5717.3	113.5	112.4	4.031	0.071	0.061	1.069	0.092	0.077	-999	1	0	-999	0
9153550	15.971	1	17	5606.3	110.0	106.6	4.234	0.079	0.078	0.950	0.074	0.069	-999	1	0	-999	0
9153554	15.688	2	17	5587.6	99.4	96.7	4.499	0.036	0.049	0.913	0.051	0.059	-999	1	0	-1	0
9153578	13.347	0	17	6695.1	135.8	131.8	4.206	0.031	0.033	1.408	0.067	0.062	-999	1	0	-999	0
9153593	15.734	4	17	3420.0	98.2	68.0	4.875	0.009	0.008	0.313	0.008	0.008	0	1	0	-999	0
9153626	13.673	1	17	6328.9	123.1	123.0	4.318	0.035	0.035	1.159	0.059	0.068	-999	1	0	-999	0
9153681	14.256	1	17	6041.4	117.2	115.6	4.236	0.043	0.041	1.124	0.068	0.077	-999	1	0	-999	0
9153770	15.28	1	17	5016.4	79.8	74.1	4.444	0.028	0.024	0.822	0.029	0.022	1	1	1	-999	0
9153820	14.302	1	17	5907.1	104.1	111.7	4.029	0.047	0.052	1.195	0.113	0.084	-999	1	0	-999	0
9153824	13.393	0	17	6228.5	131.3	125.1	4.318	0.042	0.041	0.915	0.066	0.060	-999	1	0	-999	0
9153826	13.838	1	17	4953.5	101.5	92.4	3.688	0.052	0.070	1.138	0.115	0.145	0	1	0	-999	0
9153874	14.817	1	17	5126.9	112.8	97.4	3.660	0.060	0.067	0.949	0.105	0.104	0	1	0	-999	0
9153913	13.599	0	17	6212.9	125.9	117.4	3.691	0.052	0.047	1.387	0.089	0.066	-999	1	0	-999	0
9153958	14.736	1	17	5622.5	165.0	149.8	4.241	0.099	0.082	0.958	0.098	0.083	-999	1	-999	-999	0
9153976	14.861	1	17	5448.1	94.6	95.0	4.513	0.030	0.044	0.887	0.046	0.060	-999	1	0	-999	0
9154022	14.402	16	17	6427.2	130.6	126.4	4.235	0.041	0.045	1.273	0.063	0.065	1	3	0	-999	0
9154023	15.031	1	17	5869.0	110.3	106.5	4.197	0.052	0.054	1.070	0.082	0.084	-999	1	0	-999	0
9154153	13.907	1	17	5032.6	58.6	63.9	4.480	0.020	0.019	0.756	0.017	0.016	1	1	1	-999	0
9154159	13.909	1	17	6119.4	108.6	97.1	3.796	0.035	0.041	1.657	0.061	0.125	-999	1	0	-999	0
9154175	13.08	0	17	4979.9	102.7	82.0	3.646	0.055	0.053	0.939	0.121	0.099	2	1	0	-999	0
9154289	13.227	0	17	6496.5	134.3	127.5	4.040	0.032	0.036	1.290	0.054	0.084	1	3	0	-999	0
9154307	15.61	1	17	5593.0	113.5	109.7	4.249	0.074	0.074	0.943	0.073	0.068	-999	1	0	-999	0
9154340	14.493	1	17	5543.7	94.3	83.8	4.450	0.033	0.026	0.738	0.037	0.025	-999	1	0	-999	0
9154368	15.983	1	17	4191.9	57.1	60.9	4.612	0.033	0.024	0.643	0.025	0.018	1	1	0	-999	0
9154374	14.765	17	17	5832.5	183.3	185.3	4.032	0.048	0.045	1.120	0.150	0.104	-999	1	0	-999	0
9154383	15.867	3	17	5473.9	107.7	104.5	4.450	0.059	0.069	0.896	0.061	0.063	-999	1	0	-999	0
9154486	14.32	1	17	5940.4	117.6	109.5	4.270	0.044	0.046	1.070	0.074	0.080	-999	1	0	-999	0
9154535	13.71	1	17	6370.1	130.9	123.4	4.228	0.038	0.041	1.097	0.067	0.072	-999	1	0	-999	0
9156439	13.281	1	17	5847.0	122.4	118.6	4.026	0.039	0.037	0.925	0.064	0.055	-999	1	0	-999	0
9156442	15.575	4	17	6005.4	117.7	111.2	4.170	0.059	0.058	1.144	0.078	0.091	-999	1	0	-999	0
9156446	15.515	1	17	5741.4	106.7	103.5	4.412	0.050	0.059	0.973	0.066	0.072	-999	1	0	-999	0
9156461	15.876	0	17	6480.0	181.0	250.0	4.044	0.293	0.158	1.345	0.193	0.289	2	2	-999	-999	1
9156474	14.68	2	15	5718.3	119.3	110.5	4.445	0.039	0.042	0.904	0.063	0.064	-999	1	0	-999	0
9156498	15.764	1	17	5243.3	99.2	93.4	4.539	0.033	0.044	0.834	0.046	0.054	1	1	0	-999	0
9156537	15.213	4	17	6133.4	131.3	110.1	4.131	0.051	0.055	1.223	0.071	0.093	6	1	0	-999	0
9156562	15.814	2	17	5587.2	101.5	98.0	4.489	0.038	0.052	0.916	0.053	0.060	8	1	0	-999	0
9156637	15.738	4	17	5589.3	102.9	100.2	4.475	0.041	0.054	0.922	0.056	0.063	-999	1	0	-999	0
9156687	15.483	1	17	5118.9	99.6	94.0	4.563	0.027	0.036	0.804	0.041	0.051	1	1	0	-999	0
9156709	14.291	1	17	6023.4	108.4	100.5	4.098	0.039	0.042	1.222	0.063	0.098	-999	1	0	-999	0
9156722	14.744	1	17	6156.5	115.2	108.9	4.320	0.035	0.041	1.190	0.057	0.067	-999	1	0	-999	0
9156727	15.919	1	17	5357.4	103.5	100.4	4.532	0.033	0.047	0.857	0.048	0.058	-999	1	0	-999	0
9156745	15.628	1	17	5284.7	93.1	82.9	4.357	0.064	0.062	0.859	0.047	0.036	0	1	0	-999	0
9156765	14.879	1	17	5962.3	112.5	110.9	4.355	0.043	0.048	1.055	0.071	0.078	-999	1	0	-999	0
9156786	15.002	1	17	6175.6	135.9	118.3	4.224	0.044	0.046	1.186	0.072	0.085	-999	1	0	-999	0
9156800	15.627	1	17	4722.3	87.3	84.1	4.643	0.019	0.023	0.675	0.029	0.032	0	1	0	-999	0
9156801	15.829	1	17	5816.9	120.7	116.0	4.359	0.057	0.061	1.004	0.075	0.078	-999	1	0	-999	0
9156849	14.493	1	17	6077.2	111.6	103.7	4.132	0.036	0.044	1.201	0.066	0.093	-999	1	0	-999	0
9156859	14.598	1	17	5782.2	119.2	115.2	3.977	0.055	0.043	1.126	0.094	0.075	1	1	0	-999	0
9156874	15.143	1	17	6123.2	122.0	118.9	4.274	0.047	0.052	1.140	0.072	0.080	-999	1	0	-999	0
9156882	15.841	1	17	5463.3	115.5	107.0	4.397	0.061	0.058	0.894	0.068	0.061	-999	1	0	-999	0
9157026	15.216	1	17	5333.5	100.2	95.1	4.555	0.024	0.038	0.841	0.039	0.054	0	1	0	-999	0
9157072	15.269	1	17	4933.6	85.9	81.5	4.632	0.018	0.024	0.705	0.028	0.034	1	1	0	-999	0
9157132	15.853	1	17	5212.3	97.2	91.2	4.593	0.023	0.033	0.778	0.040	0.047	0	1	0	-999	0
9157147	13.312	1	17	4983.5	79.5	73.4	4.522	0.034	0.030	0.811	0.047	0.041	1	1	0	-999	0
9157200	14.936	1	17	4631.8	79.2	77.4	4.622	0.017	0.014	0.637	0.018	0.015	1	1	0	-999	0
9157242	13.652	1	17	5357.3	121.5	116.2	3.876	0.037	0.039	1.022	0.062	0.064	-999	1	0	-999	0
9157324	15.263	1	17	5685.3	116.5	110.9	4.191	0.053	0.052	0.986	0.079	0.069	-999	1	0	-999	0
9157353	13.118	0	17	6271.8	109.4	110.6	3.814	0.029	0.050	1.580	0.063	0.161	-999	1	0	-999	0
9157365	13.509	0	17	5624.1	107.1	105.8	4.412	0.039	0.041	0.925	0.068	0.065	-999	1	0	-999	0
9157367	15.0	16	17	6098.7	112.7	106.5	4.457	0.024	0.032	1.026	0.043	0.054	1	1	0	-999	0
9157390	11.782	0	1	4128.4	85.8	79.8	1.683	0.130	0.126	1.256	0.400	0.294	2	2	0	-999	0
9157397	14.004	6	10	6367.0	129.4	135.9	4.221	0.038	0.041	1.260	0.059	0.060	-999	1	0	-999	0
9157408	15.506	2	17	4408.9	75.1	71.0	4.614	0.021	0.021	0.687	0.028	0.025	1	1	0	-999	0
9157450	14.575	17	17	5962.0	114.3	104.2	4.067	0.037	0.044	1.308	0.055	0.106	-999	1	0	-999	0
9157476	13.538	0	17	6193.8	124.0	119.4	3.952	0.040	0.047	1.293	0.102	0.089	-999	1	0	-999	0
9157477	15.273	3	16	5250.4	82.1	73.7	4.334	0.034	0.031	0.861	0.036	0.027	0	1	0	-999	0
9157523	15.876	1	17	5922.0	97.5	84.2	3.920	0.025	0.033	1.518	0.044	0.112	2	1	0	1	0
9157583	15.12	16	17	5838.8	117.2	116.0	3.954	0.067	0.057	1.167	0.107	0.081	-999	1	0	-999	0
9157607	13.76	1	17	5756.3	104.8	96.2	4.095	0.028	0.048	1.251	0.051	0.113	-999	1	0	-999	0
9157624	15.6	1	17	6467.8	162.5	153.4	4.187	0.084	0.088	1.307	0.077	0.077	-999	1	0	-999	0
9157634	14.427	1	17	5357.3	87.6	88.0	4.486	0.028	0.037	0.964	0.045	0.054	1	1	0	0	0
9157666	15.229	1	17	5857.3	110.5	107.8	4.221	0.054	0.055	1.053	0.080	0.081	-999	1	0	-999	0
9157678	15.941	2	17	5135.5	93.8	85.6	4.472	0.049	0.042	0.826	0.049	0.039	0	1	0	-999	0
9157740	15.347	1	17	5412.3	95.0	92.3	4.560	0.024	0.036	0.844	0.040	0.051	-999	1	0	-999	0
9157898	14.83	1	17	5245.8	125.0	116.2	3.786	0.043	0.049	1.085	0.081	0.086	0	1	0	-999	0
9157908	13.66	1	17	6205.6	122.5	113.1	4.176	0.041	0.043	1.072	0.075	0.075	-999	1	0	-1	0
9157935	15.921	4	17	5313.0	185.0	185.0	4.539	0.056	0.096	0.807	0.096	0.078	0	2	-999	-999	1
9157952	14.102	16	16	5026.8	97.2	85.2	3.384	0.070	0.089	1.356	0.174	0.222	0	2	0	-999	0
9157988	13.562	0	17	5791.8	110.2	97.8	4.353	0.040	0.033	0.784	0.050	0.040	-999	1	0	-999	0
9158007	15.55	2	17	6205.4	116.0	112.0	4.405	0.036	0.045	1.092	0.059	0.066	-999	1	0	-999	0
9158008	13.667	1	17	5072.4	111.1	97.6	3.600	0.054	0.078	1.237	0.127	0.186	0	1	0	-999	0
9158024	15.139	1	17	5920.9	115.7	110.4	4.159	0.051	0.054	1.112	0.084	0.089	-999	1	0	-999	0
9158066	15.924	1	17	5286.0	159.0	143.0	4.590	0.030	0.096	0.872	0.061	0.104	0	2	-999	-999	1
9158077	15.079	1	17	6236.3	129.1	122.3	4.058	0.058	0.059	1.307	0.073	0.095	-999	1	0	-999	0
9158083	15.383	1	17	4973.9	86.3	80.9	4.565	0.028	0.034	0.783	0.039	0.045	1	1	0	-999	0
9158085	13.835	1	17	5869.8	111.1	107.4	4.238	0.041	0.043	1.019	0.075	0.071	-999	1	0	-999	0
9158100	12.29	1	17	4998.0	166.0	135.0	3.759	0.756	0.324	1.210	0.165	0.385	2	2	-999	-999	1
9158101	14.493	1	17	6033.1	115.3	114.4	4.270	0.039	0.045	1.134	0.067	0.075	-999	1	0	-999	0
9158109	15.855	4	17	4136.7	52.6	78.6	4.624	0.028	0.020	0.621	0.017	0.016	1	1	0	-999	0
9158287	15.523	2	17	5183.1	134.9	111.7	3.554	0.082	0.099	1.372	0.146	0.170	0	1	0	-999	0
9158304	15.823	1	17	5350.0	160.0	144.0	4.647	0.030	0.090	0.758	0.072	0.072	0	2	-999	-999	1
9158312	15.191	1	17	6133.2	117.4	114.8	4.321	0.048	0.053	1.126	0.068	0.078	-999	1	0	-999	0
9158338	15.884	1	17	6261.0	176.0	220.0	4.532	0.036	0.204	0.981	0.123	0.123	-999	2	-999	-999	1
9158418	15.62	1	17	5292.8	98.6	92.7	4.572	0.025	0.037	0.814	0.043	0.051	0	1	0	-999	0
9158491	15.132	4	17	5714.0	128.2	119.5	3.994	0.048	0.045	0.932	0.065	0.057	-999	1	0	-999	0
9158492	15.628	2	3	6106.2	117.8	117.5	4.317	0.054	0.058	1.116	0.070	0.079	-999	1	0	-999	0
9158526	15.36	1	3	5972.5	110.2	115.0	4.049	0.059	0.070	1.193	0.100	0.099	-999	1	0	-999	0
9158548	13.936	1	17	5807.0	114.9	110.8	4.271	0.041	0.044	1.008	0.074	0.071	-999	1	0	-999	0
9158561	15.657	2	17	5358.1	111.3	98.6	4.439	0.054	0.050	0.869	0.064	0.056	-999	1	0	-999	0
9158758	12.986	0	17	5945.2	123.4	156.0	4.040	0.042	0.047	1.175	0.116	0.102	-999	1	0	-999	0
9158766	14.889	1	17	6109.5	120.5	120.7	4.195	0.043	0.047	1.067	0.076	0.078	-999	1	0	-999	0
9158859	15.892	2	17	5772.4	126.8	117.8	3.843	0.090	0.084	1.229	0.104	0.100	-999	1	0	-999	0
9158916	14.931	1	17	5749.1	112.0	106.4	4.277	0.046	0.049	0.992	0.075	0.075	-999	1	0	-999	0
9158925	15.549	1	17	6230.0	131.3	124.9	4.241	0.062	0.063	1.197	0.071	0.084	-999	1	0	-999	0
9158971	12.13	0	17	6381.0	141.7	132.7	4.267	0.037	0.033	1.198	0.064	0.066	-999	1	0	-999	0
9158978	15.138	1	17	5715.6	121.3	119.9	4.050	0.062	0.053	1.058	0.098	0.076	-999	1	0	-999	0
9159005	15.935	2	17	6037.7	119.6	117.2	4.238	0.073	0.071	1.121	0.078	0.086	-999	1	0	-999	0
9159053	15.721	1	17	5628.0	186.0	203.0	4.558	0.033	0.176	0.936	0.094	0.115	-999	2	-999	-999	1
9159060	15.737	2	17	3585.6	61.2	56.8	5.023	0.011	0.010	0.194	0.006	0.006	0	1	0	-999	0
9159076	15.325	1	17	5824.8	112.0	109.8	4.155	0.049	0.053	1.068	0.094	0.085	-999	1	0	-999	0
9159115	14.581	1	17	5942.0	158.0	193.0	4.506	0.040	0.216	1.028	0.127	0.140	-999	2	-999	-999	1
9159198	14.886	1	17	6167.3	131.2	130.8	4.346	0.085	0.120	1.116	0.097	0.098	-999	1	-999	-1	0
9159242	14.028	1	17	5699.0	123.7	121.4	3.831	0.034	0.034	1.221	0.061	0.071	-999	1	0	-1	0
9159265	14.506	1	17	5785.9	127.4	119.0	4.060	0.057	0.048	1.085	0.125	0.079	1	1	0	-1	0
9159266	15.025	1	17	5890.6	115.4	110.7	4.245	0.045	0.049	1.059	0.076	0.081	-999	1	0	-999	0
9159274	14.967	1	17	5951.4	106.8	111.8	4.093	0.044	0.056	1.166	0.086	0.099	-999	1	0	-999	0
9159275	15.621	1	17	5462.5	104.2	99.8	4.533	0.029	0.042	0.875	0.045	0.056	1	1	0	-1	0
9159288	14.634	11	13	6371.9	131.8	128.9	4.263	0.040	0.039	1.241	0.063	0.071	-999	1	0	1	0
9159347	15.026	1	17	5102.4	121.3	99.0	3.507	0.066	0.085	1.355	0.151	0.201	0	1	0	-999	0
9159424	15.217	1	17	6263.4	122.6	118.1	3.910	0.051	0.057	1.443	0.090	0.132	-999	1	0	-999	0
9159443	15.531	1	17	5467.7	111.5	103.8	4.177	0.054	0.052	0.915	0.065	0.058	-999	1	0	-999	0
9159457	15.694	2	17	5934.6	119.8	111.5	4.247	0.060	0.060	1.077	0.078	0.083	-999	1	0	-999	0
9159461	12.29	0	17	5123.5	124.5	102.4	3.631	0.043	0.061	1.269	0.098	0.141	2	1	0	-1	0
9159469	15.512	2	3	5970.4	124.8	124.8	3.903	0.070	0.067	1.266	0.138	0.090	0	1	0	-999	0
9159529	15.195	4	17	6100.9	117.0	121.5	3.894	0.057	0.062	1.356	0.133	0.110	-999	1	0	-999	0
9159598	15.329	1	17	5853.4	104.4	99.4	4.486	0.026	0.037	0.967	0.045	0.057	-999	1	0	-999	0
9159628	14.789	1	17	5919.1	117.6	107.1	4.213	0.043	0.047	1.086	0.075	0.084	-999	1	0	-999	0
9159714	13.891	1	17	6148.7	128.5	125.8	3.853	0.053	0.047	1.243	0.076	0.066	-999	1	0	-999	0
9159767	15.719	2	3	5607.9	118.2	114.7	3.890	0.062	0.060	1.127	0.080	0.081	-999	1	0	-999	0
9159768	14.575	1	17	5636.3	119.9	114.5	4.023	0.047	0.042	1.038	0.074	0.070	-999	1	0	-999	0
9159770	14.299	1	17	5130.8	87.2	78.3	4.503	0.037	0.033	0.824	0.052	0.047	0	1	0	-999	0
9159835	15.352	1	17	5374.1	100.6	84.5	4.254	0.042	0.038	0.882	0.053	0.038	0	1	0	-999	0
9159837	15.442	1	17	5858.1	115.4	108.5	4.138	0.051	0.057	1.092	0.095	0.086	-999	1	0	-999	0
9159850	15.899	4	17	6062.2	113.7	109.4	4.399	0.044	0.057	1.064	0.064	0.070	-999	1	0	-999	0
9159966	15.376	1	3	5618.2	118.9	113.8	3.956	0.053	0.051	1.077	0.073	0.073	-999	1	0	-999	0
9160022	15.142	1	17	4765.3	90.6	82.9	4.591	0.025	0.029	0.740	0.036	0.037	1	1	0	-999	0
9160066	15.817	2	17	5559.1	112.7	108.4	4.321	0.061	0.059	0.922	0.071	0.065	-999	1	0	-999	0
9160126	14.871	1	17	5897.2	115.9	115.0	4.004	0.059	0.051	1.164	0.129	0.082	-999	1	0	-999	0
9160135	14.429	1	17	5478.3	102.1	99.1	4.628	0.016	0.021	0.763	0.021	0.029	-999	1	0	-999	0
9160137	13.672	1	17	5791.2	114.5	107.3	4.301	0.038	0.040	1.048	0.068	0.071	-999	1	0	-999	0
9160150	15.476	1	17	4537.4	77.7	73.7	4.579	0.025	0.019	0.727	0.031	0.025	1	1	0	-999	0
9160233	15.506	1	17	5620.7	108.9	107.4	4.416	0.048	0.054	0.938	0.068	0.070	-999	1	0	-999	0
9160275	15.182	1	17	5512.5	115.6	108.4	4.194	0.051	0.049	0.925	0.069	0.062	-999	1	0	-999	0
9160305	15.507	4	17	6278.0	174.0	261.0	4.425	0.070	0.210	1.132	0.169	0.152	-999	2	-999	-999	1
9160335	12.503	0	17	6796.1	146.4	141.4	4.079	0.031	0.030	1.429	0.069	0.061	-999	2	0	-999	0
9160338	15.746	4	17	5889.5	117.4	117.3	4.021	0.071	0.073	1.158	0.114	0.090	-999	1	0	-999	0
9160382	15.699	1	17	5767.4	111.7	108.8	4.396	0.050	0.057	0.983	0.069	0.074	-999	1	0	-999	0
9160462	15.619	4	17	5094.6	93.1	86.0	4.525	0.036	0.037	0.816	0.047	0.047	0	1	0	-999	0
9160501	15.174	1	17	5618.6	167.3	119.6	4.471	0.030	0.039	0.938	0.060	0.069	-999	1	0	-999	0
9160544	13.76	1	17	5963.8	126.2	116.4	3.854	0.045	0.033	1.257	0.079	0.064	-999	1	0	-999	0
9160564	14.477	16	17	6386.8	127.8	134.3	4.252	0.039	0.035	1.250	0.064	0.067	-999	3	0	-999	0
9160580	14.731	16	17	6147.1	114.3	112.9	4.351	0.034	0.043	1.121	0.061	0.076	1	1	0	-999	0
9160602	13.986	1	17	6142.2	125.0	114.9	4.285	0.038	0.038	1.144	0.071	0.079	-999	1	0	-999	0
9160617	15.676	1	17	4838.6	89.1	81.0	3.409	0.088	0.082	1.036	0.211	0.154	2	2	0	-999	0
9160619	15.749	4	17	5158.8	245.4	170.3	4.473	0.090	0.134	0.829	0.074	0.062	-999	1	-999	-999	0
9160649	15.427	1	17	5698.8	124.8	119.9	3.912	0.069	0.066	1.142	0.087	0.085	-999	1	0	-999	0
9160706	13.706	1	17	5800.4	118.8	114.4	4.292	0.057	0.058	1.009	0.078	0.078	-999	1	-999	-999	0
9160725	15.32	4	17	6119.8	130.9	113.2	4.089	0.048	0.052	1.247	0.072	0.102	-999	1	0	-999	0
9160730	15.544	1	17	5461.4	99.8	96.9	4.554	0.023	0.036	0.857	0.039	0.051	-999	1	0	-999	0
9160734	14.437	1	17	5672.5	99.9	96.4	4.505	0.023	0.035	0.931	0.040	0.058	-999	1	0	-999	0
9160749	15.593	1	17	5170.9	81.0	72.6	4.362	0.030	0.028	0.853	0.028	0.022	1	1	1	-999	0
9160786	15.695	1	17	4903.2	89.7	86.2	4.616	0.021	0.027	0.723	0.034	0.037	1	1	0	-999	0
9160831	15.077	4	17	5950.4	109.7	118.9	4.034	0.050	0.058	1.184	0.111	0.091	-999	1	0	-999	0
9160845	15.362	0	17	5534.2	121.2	114.7	3.552	0.047	0.039	1.682	0.063	0.078	2	1	0	-999	0
9160898	15.383	1	17	5848.9	107.6	101.9	4.485	0.026	0.037	0.968	0.045	0.058	-999	1	0	-999	0
9160917	15.019	1	17	6009.9	111.5	107.2	4.440	0.041	0.053	1.023	0.061	0.067	-999	1	0	-999	0
9161115	13.949	2	17	6414.8	130.0	128.7	3.968	0.045	0.033	1.163	0.094	0.056	-999	1	0	-999	0
9161118	15.984	4	17	4537.0	96.8	92.1	4.586	0.034	0.034	0.721	0.037	0.038	6	1	-999	-1	0
9161215	14.137	10	10	6254.6	133.9	126.7	4.219	0.049	0.054	1.219	0.067	0.082	-999	1	0	-999	0
9161428	15.669	4	17	5800.6	119.0	113.8	4.293	0.049	0.051	1.008	0.077	0.077	3	1	0	-999	0
9161431	13.494	1	17	6029.0	113.7	110.1	3.991	0.042	0.052	1.345	0.074	0.122	6	1	0	-999	0
9161503	15.79	2	17	4740.4	84.7	78.1	4.585	0.026	0.028	0.742	0.036	0.035	1	1	0	-999	0
9161543	12.691	1	17	6575.3	149.8	129.8	4.074	0.032	0.033	1.349	0.060	0.055	-999	1	0	-999	0
9161885	14.442	1	17	5841.2	132.6	134.1	3.975	0.059	0.042	1.152	0.139	0.081	-999	1	0	-999	0
9161894	12.998	1	17	4678.9	58.7	49.4	3.629	0.033	0.034	0.916	0.052	0.030	-999	3	0	-999	0
9161964	15.227	1	17	6135.4	136.5	118.2	4.155	0.062	0.057	1.206	0.076	0.094	-999	1	0	-999	0
9161998	11.564	0	17	6982.6	158.1	139.8	4.289	0.023	0.026	1.344	0.045	0.048	-999	2	0	-999	0
9162005	14.639	1	17	5446.6	125.9	116.2	4.264	0.037	0.037	0.896	0.066	0.049	-999	1	0	-999	0
9162006	14.134	1	17	5757.8	113.0	111.5	4.422	0.037	0.045	0.979	0.064	0.074	-999	1	0	-999	0
9162013	15.824	4	17	5646.5	110.6	106.6	4.477	0.039	0.053	0.932	0.056	0.062	-999	1	0	-999	0
9162016	11.231	0	17	5802.4	98.3	95.7	4.175	0.032	0.040	1.121	0.069	0.082	-999	1	0	-999	0
9162025	15.856	1	17	4707.9	80.7	75.0	4.537	0.029	0.022	0.765	0.031	0.025	1	1	0	-999	0
9162097	15.451	1	17	5483.3	105.4	104.3	4.514	0.031	0.045	0.890	0.046	0.059	-999	1	0	-999	0
9162107	15.837	0	17	4948.5	84.1	91.4	2.674	0.076	0.142	2.211	0.308	0.590	2	2	0	-999	0
9162127	14.098	1	17	5657.1	115.7	110.1	4.265	0.043	0.045	0.961	0.074	0.071	-999	1	0	-999	0
9162235	15.709	1	17	5167.0	102.4	96.9	4.587	0.023	0.033	0.784	0.038	0.048	1	1	0	-999	0
9162236	15.736	4	17	5582.8	113.9	111.0	4.431	0.050	0.057	0.927	0.066	0.069	-999	1	0	-999	0
9162248	14.01	10	10	6768.1	136.9	136.7	4.257	0.028	0.032	1.355	0.058	0.056	-999	3	0	-999	0
9162276	13.696	1	17	5995.2	176.5	312.9	4.269	0.157	0.220	0.937	0.136	0.116	-999	1	-999	-999	0
9162283	15.946	4	17	5258.0	188.0	188.0	4.665	0.028	0.083	0.722	0.070	0.063	0	2	-999	-999	1
9162359	15.718	1	17	5679.4	108.6	103.4	4.508	0.029	0.040	0.923	0.048	0.056	-999	1	0	-999	0
9162432	14.799	16	17	6412.4	130.7	126.4	3.958	0.048	0.049	1.444	0.081	0.092	1	1	0	-999	0
9162438	13.792	1	17	5770.8	114.4	100.3	4.321	0.041	0.034	0.800	0.052	0.041	-999	1	0	-999	0
9162480	12.868	0	17	5251.3	101.9	100.0	3.929	0.024	0.027	1.109	0.036	0.045	2	1	0	-999	0
9162503	13.691	1	17	6457.2	119.9	137.4	4.126	0.033	0.035	1.335	0.065	0.060	1	1	0	-999	0
9162550	15.682	1	17	6076.0	119.8	115.7	4.404	0.037	0.048	1.069	0.058	0.069	-999	1	0	-999	0
9162552	14.785	1	17	4136.5	56.2	77.0	4.636	0.030	0.019	0.612	0.017	0.015	1	1	0	-999	0
9162664	15.342	4	17	5881.6	111.6	107.6	4.478	0.026	0.037	0.978	0.046	0.059	-999	1	0	-999	0
9162741	13.361	0	17	6013.1	118.4	116.2	3.890	0.056	0.039	1.285	0.159	0.074	1	1	0	-1	0
9162745	15.913	1	17	4922.7	92.6	86.6	3.588	0.057	0.074	1.243	0.138	0.176	2	3	0	-999	0
9162843	13.781	1	17	6003.9	140.8	137.0	3.724	0.037	0.031	1.360	0.073	0.057	-999	1	0	-999	0
9162893	14.698	1	17	5915.1	120.3	126.1	4.028	0.052	0.053	1.163	0.122	0.086	-999	1	0	-999	0
9162943	13.121	1	17	6221.0	149.0	187.0	4.302	0.130	0.143	1.054	0.158	0.115	-999	2	-999	-999	1
9162971	14.115	1	17	6289.0	114.8	113.7	4.409	0.025	0.034	1.067	0.043	0.058	-999	1	0	-999	0
9162997	13.121	2	17	5842.0	193.0	193.0	4.002	0.413	0.138	1.050	0.148	0.163	-999	2	-999	-999	1
9163008	13.121	4	17	5718.2	127.8	126.8	4.079	0.067	0.066	1.048	0.099	0.080	2	1	0	-999	0
9163015	11.845	0	1	4158.4	92.7	86.0	1.743	0.128	0.135	1.495	0.466	0.380	2	2	0	-999	0
9163062	14.641	11	17	6482.0	127.0	130.9	4.297	0.031	0.039	1.263	0.052	0.065	-999	1	0	-999	0
9163135	14.321	16	17	6464.6	132.3	129.6	3.887	0.038	0.051	1.409	0.084	0.127	-999	1	0	-999	0
9163145	16.434	5	5	5292.9	115.6	108.4	4.448	0.083	0.103	0.853	0.057	0.051	0	1	-999	-999	0
9163175	14.406	1	17	5369.7	102.1	101.2	4.523	0.029	0.041	0.868	0.044	0.059	0	1	0	-999	0
9163233	15.244	1	17	6003.7	120.7	112.4	4.116	0.045	0.051	1.180	0.075	0.101	-999	1	0	-999	0
9163282	15.831	1	17	5518.6	104.1	100.0	4.549	0.026	0.037	0.866	0.042	0.051	-999	1	0	-999	0
9163303	15.648	1	17	5536.0	181.0	165.0	4.638	0.035	0.105	0.780	0.072	0.080	-999	2	-999	-999	1
9163315	14.886	1	17	6025.9	122.7	121.1	4.218	0.045	0.047	1.127	0.074	0.085	-999	1	0	-999	0
9163321	15.793	1	17	5580.7	144.2	137.7	4.011	0.068	0.064	1.027	0.081	0.078	-999	1	0	-999	0
9163340	13.353	0	17	5087.0	136.0	151.0	3.821	0.770	0.330	0.874	0.174	0.157	0	2	-999	-999	1
9163354	14.601	16	17	6496.2	130.6	135.3	4.149	0.045	0.046	1.334	0.067	0.060	1	1	0	-999	0
9163404	14.78	1	17	5454.4	107.4	104.2	4.457	0.054	0.063	0.892	0.061	0.062	0	1	-999	-999	0
9163447	15.938	1	17	4960.6	91.9	85.2	4.540	0.035	0.034	0.791	0.043	0.040	1	1	0	-999	0
9163469	14.438	1	17	6506.8	124.4	134.6	4.298	0.028	0.036	1.269	0.051	0.063	-999	1	0	-999	0
9163472	13.602	1	17	6334.5	128.1	123.9	4.209	0.038	0.041	1.091	0.067	0.075	-999	1	0	-999	0
9163488	15.567	1	17	5114.8	86.6	79.2	4.467	0.043	0.035	0.823	0.048	0.036	-999	1	0	-999	0
9163509	14.893	1	17	5966.6	107.8	103.6	4.433	0.029	0.040	1.030	0.050	0.066	6	1	0	-999	0
9163515	14.204	1	17	5700.4	118.2	112.6	3.909	0.044	0.042	1.144	0.069	0.071	-999	1	0	-999	0
9163535	15.147	1	17	6215.3	134.5	126.0	4.171	0.058	0.052	1.228	0.067	0.085	-999	1	0	-999	0
9163546	14.225	10	10	5782.7	133.9	124.3	4.160	0.041	0.043	1.046	0.100	0.085	-999	1	0	-999	0
9163561	14.504	1	17	5751.4	122.1	116.3	4.020	0.066	0.056	1.089	0.103	0.077	1	1	0	-999	0
9163591	15.896	1	17	4739.3	94.3	82.2	3.200	0.107	0.112	0.999	0.226	0.124	2	2	0	-999	0
9163595	13.387	0	17	5553.9	119.4	113.5	3.978	0.038	0.037	1.036	0.066	0.065	0	1	0	-999	0
9163661	14.513	1	17	6114.6	110.0	108.1	4.418	0.024	0.035	1.073	0.044	0.063	1	1	0	-999	0
9163674	15.648	2	17	6821.1	154.6	162.6	3.997	0.031	0.032	1.394	0.071	0.069	3	2	0	-1	0
9163679	15.114	1	17	5870.3	106.3	104.3	4.439	0.033	0.044	1.003	0.054	0.068	1	1	0	-999	0
9163764	14.18	6	10	6433.4	118.5	123.7	4.336	0.024	0.031	1.221	0.046	0.063	-999	1	0	-999	0
9163769	10.143	0	17	6372.8	140.2	124.1	4.152	0.027	0.030	1.328	0.056	0.053	11	1	0	-999	0
9164045	14.635	1	17	5696.9	102.3	100.1	4.468	0.030	0.041	0.953	0.052	0.066	-999	1	0	-999	0
9164111	15.478	1	17	5510.9	103.7	104.1	4.475	0.041	0.052	0.906	0.056	0.065	-999	1	0	-999	0
9164119	15.802	2	17	5688.0	123.5	117.5	4.316	0.061	0.060	0.965	0.077	0.074	-999	1	0	-999	0
9164123	15.187	1	17	5721.1	105.8	102.9	4.483	0.029	0.041	0.949	0.047	0.061	-999	1	0	-999	0
9164164	13.969	1	17	6223.7	130.6	115.2	4.299	0.036	0.035	1.170	0.062	0.070	-999	1	0	-999	0
9164207	14.809	1	17	6021.9	118.1	115.3	4.327	0.044	0.046	1.083	0.073	0.079	-999	1	0	-999	0
9164230	15.799	1	17	5663.3	127.5	121.7	3.983	0.076	0.068	1.076	0.086	0.080	-999	1	0	-999	0
9164256	14.165	10	10	6294.8	134.0	130.5	4.038	0.034	0.037	1.343	0.068	0.081	-999	1	0	-999	0
9164275	15.321	1	17	5911.8	122.2	117.2	4.303	0.049	0.049	1.048	0.078	0.080	-999	1	0	-999	0
9164285	12.017	0	17	6169.0	123.5	107.2	4.029	0.029	0.045	1.306	0.058	0.113	-999	1	0	-999	0
9164295	12.967	0	17	6279.8	132.8	132.6	3.871	0.053	0.035	1.270	0.148	0.060	-999	1	0	-999	0
9164313	14.816	1	17	5832.9	114.4	111.8	4.183	0.044	0.050	1.060	0.086	0.084	-999	1	0	-999	0
9164352	14.982	1	17	6115.5	189.4	175.6	4.413	0.023	0.032	1.079	0.049	0.075	-999	1	0	-999	0
9164383	15.135	1	17	5863.6	123.9	124.4	4.004	0.062	0.054	1.148	0.128	0.082	-999	1	0	-999	0
9164386	15.144	1	17	6241.4	115.9	113.1	4.390	0.028	0.038	1.121	0.049	0.064	0	1	0	-999	0
9164416	15.429	1	17	5176.9	98.4	94.1	4.576	0.023	0.034	0.799	0.036	0.050	0	1	0	-999	0
9164429	14.616	1	17	5854.6	123.2	121.3	4.067	0.051	0.051	1.116	0.118	0.084	-999	1	0	-999	0
9164456	15.215	1	17	5530.9	101.0	98.8	4.512	0.028	0.042	0.901	0.045	0.058	7	1	0	-999	0
9164463	14.671	1	17	6336.3	136.0	126.9	4.123	0.040	0.043	1.304	0.061	0.070	-999	1	0	-999	0
9164505	14.701	1	17	5825.3	124.0	117.9	4.037	0.059	0.048	1.113	0.127	0.080	-999	1	0	-999	0
9164555	14.412	1	17	5605.6	110.0	106.7	4.360	0.045	0.044	0.933	0.073	0.068	-999	1	0	-999	0
9164648	15.938	1	17	5146.3	98.0	90.4	4.528	0.037	0.043	0.822	0.047	0.050	1	1	0	-999	0
9164664	14.226	4	17	5862.5	128.2	127.1	4.026	0.069	0.066	1.140	0.121	0.090	2	1	0	-999	0
9164671	14.632	1	17	5981.6	107.5	113.6	4.091	0.040	0.052	1.188	0.075	0.105	-999	1	0	-999	0
9164680	13.689	1	17	6210.2	120.0	118.5	4.417	0.032	0.039	0.981	0.054	0.061	-999	1	0	-999	0
9164694	13.963	1	17	7021.7	144.7	146.9	3.769	0.039	0.038	1.844	0.090	0.089	3	2	0	-999	0
9164711	15.649	2	17	6332.9	136.3	130.8	4.070	0.069	0.069	1.330	0.079	0.084	-999	1	0	-999	0
9164769	14.949	1	17	6053.7	159.0	153.5	4.336	0.036	0.040	1.094	0.079	0.088	-999	1	0	-999	0
9164788	13.688	1	17	5893.3	118.4	113.3	3.942	0.058	0.038	1.195	0.142	0.076	11	1	0	-1	0
9164836	15.985	1	17	5871.0	121.5	115.0	4.229	0.044	0.043	0.937	0.071	0.064	3	1	0	-1	0
9164867	12.244	0	17	6382.5	111.6	118.3	4.335	0.022	0.031	1.223	0.043	0.057	-999	1	0	-999	0
9164874	14.153	6	9	4726.4	66.3	62.3	4.736	0.013	0.016	0.590	0.011	0.015	1	1	0	-999	0
9164952	13.627	1	17	3878.0	121.0	148.0	4.755	0.119	0.043	0.485	0.061	0.091	0	2	-999	-999	1
9164968	13.933	1	17	6117.2	124.0	121.3	4.127	0.044	0.041	0.993	0.080	0.065	0	1	0	-999	0
9165054	12.364	0	17	6850.1	146.4	136.2	4.321	0.017	0.021	1.317	0.033	0.040	-999	1	0	-999	0
9165059	15.223	0	17	5514.5	114.9	111.2	3.763	0.028	0.034	1.254	0.060	0.074	2	1	0	-999	0
9165106	14.384	16	17	6110.9	115.1	115.0	3.929	0.048	0.057	1.345	0.107	0.116	1	1	0	-999	0
9165163	15.891	2	17	4728.1	86.4	80.6	4.588	0.025	0.027	0.738	0.035	0.035	0	1	0	-999	0
9165192	13.96	1	17	5720.9	115.8	114.2	4.075	0.048	0.041	1.019	0.081	0.067	-999	1	0	-999	0
9165269	15.95	2	17	6093.9	126.4	113.9	4.021	0.077	0.081	1.268	0.101	0.108	-999	1	0	-999	0
9165353	15.254	1	17	6087.1	130.2	124.2	3.812	0.064	0.067	1.414	0.162	0.113	-999	1	0	-999	0
9165409	14.035	6	10	6852.1	143.6	139.0	4.266	0.025	0.030	1.368	0.053	0.057	-999	2	0	-999	0
9165456	15.298	4	17	5880.0	175.0	193.0	4.411	0.144	0.192	0.852	0.117	0.072	0	2	-999	-999	1
9165467	12.724	0	17	6540.6	137.3	129.3	3.940	0.033	0.034	1.501	0.080	0.081	-999	1	0	-999	0
9165473	15.82	1	17	5920.5	135.0	135.6	4.214	0.058	0.064	1.085	0.087	0.093	-999	1	0	-999	0
9165513	15.374	1	17	6239.9	129.4	122.8	4.011	0.059	0.060	1.340	0.083	0.102	-999	1	0	-999	0
9165538	14.585	1	17	6115.1	110.9	107.7	4.392	0.028	0.040	1.091	0.052	0.070	-999	1	0	-999	0
9165545	15.754	2	17	5584.9	112.2	108.8	4.374	0.063	0.063	0.928	0.071	0.068	-999	1	0	-999	0
9165554	15.606	1	17	6258.4	137.4	133.0	4.155	0.065	0.064	1.254	0.070	0.087	-999	1	0	-999	0
9165622	15.917	4	17	4785.9	100.9	94.6	4.597	0.038	0.045	0.729	0.050	0.052	0	1	-999	-999	0
9165654	13.814	1	17	5104.3	129.9	113.9	3.768	0.030	0.042	1.268	0.059	0.092	7	1	0	-999	0
9165657	15.191	1	17	5865.5	151.5	222.3	4.056	0.047	0.050	1.122	0.131	0.113	1	1	0	-999	0
9165703	15.368	4	17	6207.8	131.4	119.7	4.347	0.042	0.047	1.139	0.066	0.075	-999	1	0	-999	0
9165726	15.682	2	17	6321.0	196.0	239.0	4.417	0.052	0.195	1.207	0.141	0.188	0	2	-999	-999	1
9165737	14.455	1	17	5321.0	159.0	159.0	3.954	0.623	0.267	0.874	0.084	0.125	0	2	-999	-999	1
9165771	15.251	1	17	6174.3	124.6	119.9	4.313	0.046	0.050	1.144	0.067	0.078	-999	1	0	-999	0
9165798	15.301	4	17	6041.5	121.7	110.9	4.135	0.050	0.053	1.183	0.075	0.096	-999	1	0	-999	0
9165803	15.154	1	17	5329.1	106.6	91.2	4.405	0.046	0.038	0.861	0.062	0.046	0	1	0	-999	0
9165860	15.573	4	17	5615.3	119.7	113.5	4.255	0.072	0.072	0.949	0.076	0.070	-999	1	0	-999	0
9165870	14.014	1	17	6388.6	120.5	112.2	3.744	0.041	0.047	1.693	0.079	0.147	-999	1	0	-999	0
9165892	15.832	1	17	5658.4	115.1	111.1	4.436	0.049	0.061	0.946	0.064	0.069	-999	1	0	-999	0
9165907	14.292	1	17	5569.4	129.9	125.0	3.735	0.031	0.036	1.304	0.063	0.077	-999	1	0	-999	0
9165983	15.201	1	17	5052.5	94.8	85.0	4.521	0.036	0.033	0.810	0.048	0.043	1	1	0	-999	0
9166047	14.028	1	17	5844.6	116.7	115.1	3.979	0.059	0.042	1.150	0.136	0.077	-999	1	0	-999	0
9166088	15.423	4	17	5722.8	118.3	112.6	4.322	0.058	0.058	0.976	0.076	0.074	-999	1	0	-999	0
9166099	13.311	1	17	4897.3	88.1	87.4	3.169	0.077	0.102	1.308	0.214	0.255	2	2	0	-999	0
9166138	14.238	1	17	6035.5	116.4	116.3	4.280	0.042	0.043	1.103	0.073	0.080	-999	1	0	-999	0
9166140	15.806	2	3	5113.0	122.6	107.0	3.606	0.090	0.107	1.244	0.148	0.177	0	1	0	-999	0
9166149	15.358	1	17	5155.1	98.3	92.1	4.535	0.034	0.040	0.823	0.045	0.052	1	1	0	-999	0
9166234	15.818	2	17	5089.9	93.4	88.2	4.474	0.047	0.041	0.820	0.046	0.037	7	1	0	-999	0
9166319	14.702	1	17	5766.9	112.1	107.7	4.357	0.068	0.071	0.987	0.073	0.075	-999	1	0	-999	0
9166370	13.232	1	17	6348.7	126.1	128.2	4.121	0.033	0.035	1.307	0.060	0.067	-999	1	0	-999	0
9166415	15.826	1	17	5514.5	101.3	99.9	4.515	0.034	0.049	0.891	0.049	0.058	-999	1	0	-999	0
9166453	14.405	1	17	5675.3	116.2	111.6	4.166	0.049	0.047	0.993	0.083	0.073	-999	1	0	-999	0
9166474	14.433	16	17	6297.3	114.2	117.6	3.809	0.049	0.055	1.570	0.090	0.159	1	1	0	-999	0
9166518	13.872	1	17	6055.6	120.5	106.5	4.172	0.039	0.039	1.152	0.069	0.083	6	1	0	-999	0
9166532	14.526	16	17	6543.9	134.1	134.8	4.194	0.043	0.042	1.326	0.066	0.061	1	1	0	-999	0
9166602	14.489	16	17	6015.9	110.0	101.7	4.065	0.040	0.052	1.265	0.067	0.106	-999	1	0	-999	0
9166709	12.256	0	17	5474.0	100.9	96.2	4.289	0.038	0.038	0.951	0.060	0.059	-999	1	0	-999	0
9166725	15.152	1	17	5451.0	164.0	147.0	4.496	0.077	0.143	0.854	0.101	0.073	0	2	-999	-999	1
9166769	14.679	3	16	6168.4	137.2	123.8	4.210	0.037	0.050	1.214	0.063	0.077	-999	1	0	-999	0
9166818	15.176	4	17	5452.4	111.2	97.3	4.279	0.048	0.046	0.896	0.064	0.052	10	1	0	-999	0
9166862	13.4	1	17	5895.9	109.5	106.8	4.435	0.036	0.047	1.010	0.056	0.068	3	1	-999	0	0
9166911	14.96	1	17	5945.5	116.0	113.9	4.344	0.045	0.049	1.051	0.073	0.079	-999	1	0	-999	0
9166995	13.979	1	17	6353.1	131.2	124.6	4.016	0.037	0.039	1.378	0.071	0.075	-999	1	0	-999	0
9171234	14.107	1	17	5905.1	125.9	121.5	3.956	0.054	0.042	1.236	0.140	0.075	-999	1	0	-999	0
9171399	15.439	1	17	6064.0	121.4	119.1	4.356	0.047	0.056	1.087	0.067	0.077	-999	1	0	-999	0
9171484	12.042	0	17	6625.4	137.2	137.5	4.304	0.029	0.033	1.227	0.047	0.057	-999	1	0	-999	0
9171585	15.535	1	17	4445.4	83.2	78.0	4.624	0.020	0.022	0.681	0.027	0.026	0	1	0	-999	0
9171801	15.653	2	17	6293.0	236.1	180.7	4.343	0.044	0.049	1.170	0.093	0.094	1	1	0	-1	0
9171886	15.696	2	17	5725.9	158.2	151.6	3.806	0.069	0.083	1.255	0.115	0.122	-999	1	0	-1	0
9171913	15.071	1	17	6329.0	144.8	135.4	4.149	0.054	0.055	1.284	0.068	0.075	-999	1	0	-999	0
9171933	14.838	1	17	6294.1	113.0	112.2	4.414	0.024	0.032	1.091	0.040	0.050	-999	1	0	-999	0
9171965	14.551	1	17	6318.0	121.8	118.6	4.339	0.031	0.041	1.182	0.054	0.070	-999	1	0	-999	0
9172009	14.789	1	17	6044.9	123.8	118.4	4.325	0.047	0.049	1.079	0.070	0.072	-999	1	0	-999	0
9172033	14.506	1	17	5484.0	149.0	149.0	4.559	0.043	0.136	0.849	0.092	0.083	0	2	-999	-999	1
9172087	14.655	1	17	5701.2	110.4	100.4	4.540	0.018	0.028	0.897	0.033	0.045	-999	1	0	-999	0
9172103	15.744	4	17	5892.6	149.4	124.7	4.430	0.039	0.044	1.011	0.064	0.072	-999	1	0	-999	0
9172104	15.252	4	17	5721.3	122.6	116.9	4.337	0.052	0.052	0.973	0.077	0.075	-999	1	0	-999	0
9172117	13.798	1	17	6185.9	138.6	128.1	4.217	0.034	0.047	1.213	0.062	0.075	-999	1	0	-999	0
9172136	15.091	1	17	6032.9	126.9	119.6	4.053	0.049	0.060	1.231	0.086	0.110	-999	1	0	-999	0
9172166	15.977	1	17	4800.0	144.0	144.0	4.651	0.032	0.059	0.730	0.059	0.080	0	2	-999	-999	1
9172178	14.435	1	17	6009.9	191.4	142.0	4.240	0.175	0.231	1.068	0.187	0.102	-999	1	-999	-999	0
9172196	14.429	1	17	5525.7	136.1	120.2	4.250	0.170	0.194	0.929	0.093	0.074	-999	1	-999	-999	0
9172207	14.754	1	17	5628.4	119.0	115.8	4.359	0.048	0.048	0.940	0.075	0.070	0	1	0	-999	0
9172211	13.992	1	17	5111.5	90.7	91.1	4.586	0.016	0.026	0.812	0.026	0.037	7	1	0	-999	0
9172225	13.994	1	17	5726.9	120.5	115.3	4.372	0.045	0.045	0.882	0.070	0.063	-999	1	0	-999	0
9172311	13.901	2	17	6007.0	136.1	119.0	4.187	0.027	0.037	1.271	0.049	0.064	-999	1	0	-999	0
9172414	15.059	1	17	5376.8	115.4	93.1	4.242	0.054	0.053	0.885	0.056	0.040	1	1	1	-999	0
9172472	14.987	1	17	6330.8	119.7	115.6	4.402	0.022	0.028	1.138	0.042	0.046	-999	1	0	-999	0
9172475	14.06	1	17	5716.6	112.4	111.1	4.477	0.035	0.042	0.889	0.055	0.060	-999	1	0	-999	0
9172506	13.305	0	17	6526.5	136.0	133.1	4.026	0.032	0.032	1.441	0.070	0.067	20	1	0	-1	0
9172508	15.064	1	3	5942.0	160.0	196.0	4.403	0.108	0.201	0.975	0.132	0.119	1	2	-999	-999	1
9172525	15.524	2	17	6194.8	133.9	128.6	4.346	0.045	0.054	1.135	0.067	0.077	-999	1	0	-999	0
9172572	15.676	4	17	5215.9	109.4	92.8	4.439	0.046	0.037	0.841	0.055	0.039	2	1	1	-999	0
9172735	15.71	1	17	5174.2	115.8	107.3	4.560	0.027	0.038	0.814	0.041	0.052	1	1	0	-999	0
9172758	14.695	1	17	6012.0	124.8	125.2	4.047	0.040	0.057	1.229	0.082	0.113	-999	1	0	-999	0
9172835	15.25	1	3	5657.3	124.6	121.8	4.406	0.047	0.052	0.949	0.071	0.073	0	1	0	-999	0
9172970	14.269	16	17	6496.4	147.4	143.0	4.224	0.038	0.037	1.294	0.061	0.057	8	1	0	-999	0
9173007	14.805	16	17	6400.7	154.9	144.7	4.066	0.040	0.042	1.327	0.067	0.069	-999	1	0	-999	0
9173014	14.142	0	17	6850.6	148.9	137.2	3.847	0.028	0.029	1.834	0.069	0.078	2	2	0	1	0
9173055	13.243	0	17	6730.4	139.1	135.9	4.181	0.034	0.032	1.382	0.074	0.062	-999	3	0	-999	0
9173131	13.945	1	17	5979.7	116.1	115.9	4.407	0.030	0.040	1.047	0.056	0.074	-999	1	0	-999	0
9173541	13.374	1	17	6560.6	153.1	150.3	4.145	0.038	0.036	1.395	0.078	0.064	8	1	0	-999	0
9173554	13.587	0	17	5830.4	122.7	119.8	4.361	0.042	0.046	1.008	0.076	0.079	-999	1	0	-999	0
9173751	15.596	1	17	5819.8	164.5	136.4	4.194	0.047	0.047	1.171	0.082	0.091	0	1	0	-999	0
9173816	13.867	1	17	5746.0	52.5	59.1	4.610	0.009	0.009	0.838	0.010	0.014	-999	1	-999	-999	0
9173866	13.983	1	17	5842.5	154.8	138.0	3.665	0.031	0.031	1.400	0.057	0.059	-999	1	0	-999	0
9173985	15.091	1	17	6168.1	138.1	133.3	4.295	0.048	0.049	1.149	0.070	0.081	-999	1	0	-999	0
9174031	15.225	1	17	6254.1	125.7	121.8	4.392	0.026	0.037	1.122	0.048	0.063	-999	1	0	-999	0
9174050	15.256	1	17	6049.6	122.0	116.9	4.430	0.029	0.039	1.047	0.049	0.064	-999	1	0	-999	0
9174059	14.653	1	17	5895.4	125.0	127.8	4.323	0.039	0.040	1.156	0.062	0.068	0	1	0	-999	0
9174121	12.751	0	17	7550.6	168.9	160.7	3.756	0.031	0.032	2.236	0.073	0.084	5	2	0	-999	0
9174213	13.778	1	17	6683.5	119.6	118.9	4.447	0.015	0.020	1.079	0.023	0.030	-999	1	0	-999	0
9174220	14.316	1	17	6103.7	127.9	118.4	4.492	0.016	0.024	0.986	0.030	0.043	-999	1	0	-999	0
9174252	15.571	1	17	5056.8	111.1	101.4	4.563	0.027	0.035	0.796	0.039	0.048	0	1	0	-999	0
9174256	15.284	1	17	6519.9	145.0	139.0	4.339	0.028	0.034	1.235	0.051	0.062	-999	1	0	-999	0
9174326	14.671	1	17	6373.9	134.4	127.9	4.317	0.029	0.033	1.230	0.053	0.063	-999	1	0	-999	0
9174345	14.821	1	17	6211.6	167.5	146.0	4.219	0.040	0.050	1.207	0.071	0.088	-999	1	0	-999	0
9174393	15.856	4	17	5027.1	105.9	96.3	4.537	0.036	0.036	0.802	0.045	0.044	0	1	0	-999	0
9174478	13.429	0	17	6296.0	129.2	123.4	4.172	0.035	0.039	1.154	0.060	0.083	-999	1	0	-999	0
9174503	14.479	1	17	5854.2	130.3	125.7	4.283	0.044	0.047	1.031	0.078	0.080	0	1	0	-999	0
9174536	13.679	1	17	7163.7	159.6	155.9	3.898	0.034	0.034	1.678	0.083	0.087	1	2	0	-999	0
9174615	14.407	16	16	5931.8	150.5	138.4	4.227	0.045	0.042	0.827	0.062	0.051	-999	1	0	-999	0
9174647	15.889	4	17	5526.9	107.1	103.2	4.573	0.022	0.029	0.847	0.033	0.035	0	1	0	-999	0
9174745	13.683	0	17	4930.9	108.6	94.7	3.604	0.055	0.079	1.222	0.134	0.185	2	3	0	-999	0
9174919	13.994	1	17	6930.8	162.3	148.7	4.291	0.024	0.028	1.339	0.046	0.047	1	2	0	-999	0
9174984	13.08	0	17	5910.1	133.2	120.8	4.281	0.039	0.040	1.096	0.071	0.076	-999	1	0	-999	0
9175050	15.672	4	17	6350.9	166.2	152.6	4.112	0.066	0.067	1.238	0.070	0.089	-999	1	0	-999	0
9175346	12.836	0	17	7251.8	166.3	158.4	3.962	0.035	0.035	1.704	0.082	0.082	10	2	0	-999	0
9175554	12.215	0	17	6562.9	112.4	105.6	4.428	0.012	0.015	1.122	0.020	0.025	-999	1	0	-999	0
9175592	13.524	0	17	6208.9	140.6	128.9	3.951	0.033	0.038	1.452	0.067	0.106	-999	1	0	-999	0
9175666	15.457	4	17	5918.1	141.4	138.2	4.361	0.045	0.052	1.038	0.075	0.082	-999	1	0	-999	0
9175773	14.491	1	17	5684.9	129.6	129.0	4.396	0.041	0.046	0.995	0.070	0.073	0	1	0	-999	0
9175833	15.38	1	17	5627.1	151.2	142.2	4.194	0.053	0.053	0.966	0.085	0.075	-999	1	0	-999	0
9175849	15.729	2	3	5690.2	133.6	133.6	4.370	0.050	0.055	1.037	0.069	0.073	0	1	0	-999	0
9176006	15.41	1	17	5465.6	146.4	125.3	4.208	0.054	0.049	0.910	0.071	0.056	0	1	1	-999	0
9176068	15.217	1	17	5845.4	146.7	141.3	4.287	0.054	0.054	1.027	0.082	0.083	0	1	0	-999	0
9176343	15.902	4	17	5058.4	149.3	134.5	4.558	0.040	0.059	0.807	0.055	0.054	1	1	-999	-999	0
9176530	15.744	4	17	5914.5	195.0	173.6	4.377	0.032	0.038	1.135	0.072	0.078	1	1	1	-999	0
9177141	13.195	0	17	6661.3	141.1	144.7	4.074	0.029	0.035	1.229	0.046	0.079	-999	1	0	-999	0
9177181	12.83	0	17	6165.9	128.5	123.3	4.324	0.029	0.039	1.200	0.057	0.068	-999	1	0	-999	0
9177431	15.632	4	17	5726.4	184.5	179.4	4.032	0.138	0.147	1.055	0.125	0.109	0	1	-999	-999	0
9177480	13.778	1	17	6615.2	135.9	134.6	4.394	0.018	0.025	1.148	0.032	0.046	-999	1	0	-999	0
9177547	13.397	0	17	6513.5	165.3	152.1	4.082	0.034	0.034	1.382	0.070	0.066	0	1	0	-999	0
9177795	14.896	1	17	4956.8	105.6	98.7	4.570	0.028	0.029	0.756	0.038	0.039	0	1	0	-999	0
9177807	13.662	1	17	6075.5	137.5	128.2	4.036	0.032	0.051	1.294	0.062	0.120	0	1	0	-999	0
9177883	14.235	1	17	5486.2	102.3	90.1	4.510	0.035	0.026	0.727	0.043	0.032	0	1	0	-999	0
9177889	13.915	1	17	5956.5	110.3	107.6	4.471	0.023	0.033	0.980	0.039	0.054	-999	1	0	-999	0
9178185	15.974	1	17	6589.8	154.3	153.7	4.093	0.035	0.035	1.428	0.075	0.066	3	3	0	-1	0
9178867	13.849	1	17	3624.8	77.7	64.6	4.878	0.009	0.009	0.322	0.008	0.008	1	1	0	-999	0
9178975	15.51	2	17	6008.4	135.4	133.2	4.348	0.048	0.055	1.072	0.071	0.081	-999	1	0	-999	0
9179029	13.119	0	17	6029.7	128.4	113.8	3.963	0.026	0.037	1.455	0.053	0.119	-999	1	0	-999	0
9179044	13.962	1	17	6725.3	138.6	151.5	4.145	0.034	0.033	1.372	0.067	0.053	-999	1	0	-999	0
9179094	14.345	16	16	6027.5	137.4	124.2	3.998	0.032	0.037	1.424	0.056	0.090	1	1	0	-999	0
9179129	14.821	1	17	5773.3	125.8	126.0	4.125	0.050	0.051	1.054	0.104	0.082	-999	1	0	-999	0
9179221	15.199	4	17	5722.7	151.1	148.0	4.036	0.064	0.051	1.067	0.113	0.079	0	1	0	-999	0
9179232	15.929	4	17	5951.0	165.1	153.3	4.387	0.041	0.048	1.044	0.075	0.083	-999	1	0	-999	0
9179256	15.319	4	17	4700.5	81.7	77.5	4.550	0.028	0.020	0.758	0.035	0.026	2	1	0	-999	0
9179271	14.709	1	17	5813.2	128.2	123.7	4.324	0.045	0.047	1.006	0.078	0.078	-999	1	0	-999	0
9179363	14.669	1	17	6568.9	229.1	333.0	3.872	0.063	0.084	1.578	0.151	0.186	-999	1	-999	-999	0
9179433	14.692	1	17	5712.0	136.0	117.5	4.223	0.120	0.109	0.834	0.067	0.051	-999	1	-999	-999	0
9179449	15.854	2	2	5897.4	165.4	151.0	4.384	0.044	0.050	1.028	0.077	0.084	0	1	0	-999	0
9179531	14.413	1	17	5806.0	172.0	190.0	4.425	0.101	0.188	0.923	0.123	0.089	3	2	-999	-1	1
9179556	15.756	2	17	5503.0	137.4	122.7	4.249	0.057	0.054	0.914	0.072	0.060	-999	1	0	-999	0
9179806	14.413	1	17	5688.6	120.9	117.2	4.438	0.040	0.048	0.956	0.063	0.071	3	1	0	-999	0
9179844	13.716	1	17	6708.4	141.0	135.8	4.366	0.015	0.018	1.234	0.027	0.036	-999	1	0	-999	0
9180227	15.685	2	3	6159.9	172.7	159.2	4.249	0.052	0.056	1.170	0.079	0.096	-999	1	0	-999	0
9180282	15.272	0	17	6906.6	157.7	139.0	4.308	0.016	0.020	1.357	0.031	0.038	3	2	0	-1	0
9180284	13.752	1	17	6097.4	131.9	110.8	4.109	0.035	0.042	1.196	0.065	0.094	-999	1	0	-999	0
9180490	13.733	1	17	6182.9	140.1	125.1	4.031	0.032	0.045	1.294	0.062	0.114	-999	1	0	-999	0
9180566	13.888	1	17	6661.1	157.8	153.4	3.195	0.045	0.044	2.346	0.099	0.102	10	2	0	-1	0
9180821	14.695	1	17	6127.5	170.8	147.2	4.190	0.040	0.046	1.237	0.064	0.080	-999	1	0	-999	0
9180891	15.911	4	17	6321.7	176.8	172.0	4.200	0.067	0.067	1.254	0.073	0.088	-999	1	0	-999	0
9180894	13.485	0	17	6350.0	137.3	135.9	4.112	0.043	0.042	1.431	0.063	0.062	8	1	0	-999	0
9180902	15.549	2	17	5802.0	172.0	172.0	4.537	0.048	0.192	0.922	0.109	0.109	-999	2	-999	-999	1
9180906	14.67	1	17	7723.1	167.5	185.3	4.104	0.035	0.035	1.720	0.092	0.090	5	2	0	-999	0
9180945	13.291	1	17	6775.0	154.4	143.7	3.967	0.035	0.037	1.520	0.078	0.081	-999	2	0	-999	0
9180950	14.798	1	17	5156.3	102.3	95.9	4.539	0.033	0.035	0.795	0.045	0.047	0	1	0	-999	0
9181012	14.829	1	17	6609.0	156.6	150.4	3.702	0.050	0.047	1.811	0.099	0.115	1	2	0	-999	0
9181073	14.943	1	17	6400.3	149.4	135.3	4.330	0.032	0.036	1.200	0.055	0.066	-999	1	0	-999	0
9181125	14.573	1	17	6087.1	133.6	135.0	4.239	0.046	0.045	1.141	0.072	0.085	-999	1	0	-999	0
9181143	13.377	0	17	6794.6	151.3	135.2	4.052	0.029	0.030	1.559	0.075	0.073	2	2	0	-999	0
9181340	14.818	1	17	6541.1	168.5	150.4	4.227	0.040	0.039	1.196	0.056	0.073	6	1	0	-1	0
9181378	15.304	1	17	4638.7	86.0	78.0	4.552	0.027	0.018	0.752	0.031	0.024	1	1	0	-999	0
9181402	13.705	1	17	6267.1	130.9	143.7	4.048	0.047	0.044	1.100	0.101	0.073	1	1	0	-1	0
9181418	14.173	10	10	6670.0	153.6	145.9	4.108	0.037	0.038	1.254	0.046	0.060	-999	1	0	-999	0
9181528	15.37	1	17	5596.0	120.3	121.1	4.411	0.045	0.052	0.994	0.063	0.069	0	1	0	-999	0
9181550	13.136	0	17	5991.5	142.2	137.7	3.684	0.031	0.029	1.236	0.055	0.059	-999	1	0	-999	0
9181648	15.963	4	17	6217.5	237.7	194.3	3.868	0.103	0.079	1.390	0.199	0.146	0	1	0	-999	0
9181650	15.654	2	17	5628.0	138.0	131.2	4.381	0.056	0.054	0.886	0.071	0.063	0	1	0	-999	0
9181767	13.78	1	17	6035.2	143.0	128.0	4.171	0.057	0.053	1.156	0.081	0.096	-999	1	0	-999	0
9182039	13.832	1	17	6569.3	150.2	142.0	4.000	0.036	0.034	1.390	0.068	0.065	-999	1	0	-999	0
9182079	13.316	1	17	6622.8	127.5	111.9	4.366	0.014	0.017	1.238	0.025	0.030	-999	1	0	-999	0
9182208	15.755	2	17	5981.9	132.7	124.5	4.474	0.033	0.041	0.974	0.051	0.054	-999	1	0	-999	0
9182213	17.476	14	17	5367.0	204.0	185.0	4.441	0.131	0.174	0.793	0.113	0.061	0	2	-999	-999	1
9182310	13.794	1	17	6945.3	175.3	156.8	4.005	0.034	0.035	1.551	0.080	0.077	10	2	0	-999	0
9182480	16.16	14	17	5908.4	252.4	234.4	3.962	0.076	0.068	1.196	0.185	0.137	-999	1	0	-999	0
9182484	13.944	1	17	7133.8	180.7	181.1	3.982	0.087	0.087	1.650	0.123	0.126	1	2	0	-999	0
9182499	13.993	1	17	5872.0	111.4	110.3	4.421	0.037	0.042	0.964	0.062	0.067	-999	1	0	-999	0
9182617	13.837	1	17	6391.2	212.5	195.4	3.462	0.068	0.034	1.876	0.218	0.091	10	2	0	-999	0
9182680	15.315	4	17	6662.7	158.8	144.9	4.359	0.024	0.027	1.234	0.045	0.051	-999	1	0	-999	0
9182761	12.227	0	17	5227.8	180.8	157.2	3.528	0.036	0.063	1.561	0.094	0.154	2	3	0	-999	0
9182804	14.819	1	17	5587.8	108.3	102.2	4.542	0.020	0.031	0.887	0.034	0.049	-999	1	0	-999	0
9182835	15.831	4	17	5372.0	185.0	185.0	4.584	0.030	0.120	0.892	0.070	0.104	1	2	-999	-999	1
9182928	14.081	16	17	6527.9	144.9	147.7	3.878	0.041	0.050	1.397	0.096	0.115	9	1	0	-999	0
9182949	14.751	1	17	4804.0	78.0	71.7	4.523	0.032	0.023	0.794	0.039	0.028	0	1	0	-999	0
9182998	13.801	1	17	6164.5	142.9	131.2	4.017	0.036	0.049	1.237	0.078	0.101	-999	1	0	-999	0
9183248	14.935	0	17	5592.6	165.3	162.1	3.513	0.052	0.055	1.700	0.084	0.096	2	3	-999	-999	0
9183254	15.183	4	17	5507.0	105.5	102.6	4.521	0.022	0.032	0.922	0.038	0.046	6	3	0	-999	0
9201251	14.512	1	17	5380.8	99.7	84.8	4.309	0.055	0.053	0.877	0.057	0.042	1	1	0	-999	0
9201340	13.028	0	17	6076.3	108.4	100.2	3.892	0.027	0.042	1.526	0.054	0.138	-999	1	0	-999	0
9201378	15.539	0	17	5508.9	115.8	103.6	3.681	0.031	0.034	1.111	0.065	0.066	2	1	0	-999	0
9201411	15.575	2	17	4571.9	58.3	57.5	4.535	0.017	0.013	0.757	0.019	0.015	1	1	1	-999	0
9201429	15.0	1	17	5106.9	92.0	84.1	4.515	0.037	0.035	0.819	0.049	0.047	1	1	0	-999	0
9201442	14.465	1	17	5540.7	108.1	105.0	4.371	0.046	0.045	0.914	0.071	0.065	-999	1	0	-999	0
9201588	15.845	1	17	5283.9	99.7	94.3	4.522	0.039	0.050	0.847	0.049	0.056	0	1	0	-999	0
9201604	15.894	0	17	5076.7	95.7	84.3	3.498	0.049	0.072	1.293	0.132	0.184	2	2	0	-999	0
9201652	15.778	2	17	5595.4	112.5	103.8	4.018	0.077	0.072	0.816	0.053	0.042	-999	1	0	-999	0
9201659	15.498	1	17	4892.3	87.8	79.6	4.580	0.026	0.032	0.762	0.038	0.041	1	1	0	-999	0
9201708	15.934	4	17	4971.4	96.0	88.1	3.547	0.109	0.121	1.130	0.182	0.189	0	1	0	-999	0
9201802	13.729	1	17	5701.5	104.1	101.6	4.389	0.040	0.042	0.989	0.069	0.069	-999	1	0	-999	0
9201854	15.613	2	3	5093.7	107.5	87.5	3.411	0.126	0.137	1.398	0.192	0.205	0	2	0	-999	0
9201956	15.504	1	17	4883.0	98.0	92.6	4.557	0.041	0.047	0.771	0.044	0.045	1	1	-999	-999	0
9201963	15.74	1	17	4488.0	79.4	75.3	4.607	0.022	0.022	0.700	0.030	0.027	1	1	0	-999	0
9201997	15.532	1	17	5599.3	115.2	108.2	4.138	0.065	0.064	0.973	0.078	0.071	-999	1	0	-999	0
9202006	14.995	1	17	6039.0	163.0	181.0	4.347	0.132	0.198	0.943	0.144	0.096	-999	2	-999	-999	1
9202022	14.518	16	17	6520.0	181.0	250.0	4.357	0.072	0.217	1.182	0.192	0.174	-999	2	-999	-999	1
9202076	15.738	1	17	3841.0	61.0	69.0	4.756	0.020	0.035	0.538	0.022	0.033	0	2	-999	-999	1
9202097	15.531	1	17	5918.0	158.0	193.0	4.455	0.081	0.202	0.998	0.127	0.127	-999	2	-999	-999	1
9202106	14.863	1	17	5522.5	99.9	100.1	4.456	0.042	0.050	0.911	0.061	0.066	-999	1	0	-999	0
9202133	14.086	1	17	5013.7	85.2	78.2	4.530	0.032	0.024	0.770	0.044	0.035	1	1	0	-999	0
9202139	15.463	1	17	5878.3	109.8	107.8	4.348	0.060	0.063	1.026	0.072	0.076	-999	1	0	-999	0
9202151	15.804	4	17	3990.1	79.9	81.1	4.623	0.016	0.015	0.610	0.014	0.014	6	1	0	1	0
9202152	16.647	7	7	3422.2	86.3	72.9	4.902	0.010	0.009	0.285	0.009	0.009	0	1	0	-999	0
9202186	14.178	1	17	5717.6	116.1	105.0	3.874	0.039	0.038	1.183	0.066	0.070	-999	1	0	-999	0
9202205	15.137	1	17	5786.3	107.6	105.6	4.392	0.047	0.053	0.990	0.069	0.075	-999	1	0	-999	0
9202219	15.842	1	17	4960.6	89.7	85.3	4.599	0.025	0.032	0.747	0.041	0.043	0	1	0	-999	0
9202258	15.687	2	17	5883.7	110.3	109.1	4.115	0.069	0.076	1.113	0.101	0.090	-999	1	0	-999	0
9202277	14.078	1	17	5537.6	122.0	114.2	3.759	0.045	0.044	1.096	0.075	0.070	1	1	0	-999	0
9202300	15.879	2	2	5574.9	112.1	106.9	4.119	0.091	0.091	0.972	0.078	0.073	0	1	0	-999	0
9202316	15.637	1	17	4725.4	90.6	85.4	4.609	0.027	0.032	0.716	0.039	0.038	1	1	0	-999	0
9202350	11.332	0	17	5289.0	159.0	143.0	4.469	0.105	0.228	0.779	0.122	0.061	0	2	-999	-999	1
9202355	15.837	4	17	5650.7	106.7	103.1	4.416	0.061	0.072	0.944	0.066	0.068	-999	1	0	-999	0
9202363	15.256	1	17	5777.9	109.1	109.1	4.154	0.055	0.059	1.044	0.094	0.081	-999	1	0	-999	0
9202364	15.686	4	17	5719.2	114.8	112.1	4.019	0.087	0.078	1.077	0.095	0.082	-999	1	0	-999	0
9202375	15.095	1	17	6143.8	116.7	114.5	4.298	0.051	0.051	1.138	0.069	0.079	-999	1	0	-999	0
9202434	14.995	1	17	6213.3	132.8	116.1	4.211	0.033	0.044	1.172	0.065	0.078	2	1	0	1	0
9202452	13.971	1	17	6429.2	126.3	125.3	4.311	0.033	0.040	1.167	0.056	0.067	-999	1	0	-999	0
9202456	15.595	1	17	4430.2	81.9	75.1	4.683	0.017	0.018	0.608	0.019	0.020	1	1	0	-999	0
9202463	15.571	1	17	5537.3	103.6	101.4	4.461	0.047	0.057	0.913	0.059	0.065	-999	1	0	-999	0
9202478	15.903	4	17	5246.9	99.2	92.4	4.520	0.042	0.052	0.840	0.050	0.054	0	1	0	-999	0
9202492	15.251	1	17	5768.6	108.6	107.9	4.115	0.058	0.062	1.057	0.101	0.080	-999	1	0	-999	0
9202536	15.326	1	17	5480.5	107.0	97.3	4.255	0.052	0.050	0.905	0.065	0.056	-999	1	0	-999	0
9202551	16.574	7	7	3518.1	84.1	63.9	4.822	0.010	0.010	0.376	0.011	0.011	1	1	0	-999	0
9202571	14.976	1	17	5447.0	164.0	164.0	4.271	0.214	0.175	0.979	0.082	0.082	0	2	-999	-999	1
9202582	15.701	1	17	5118.3	88.0	81.5	4.461	0.044	0.036	0.825	0.047	0.035	1	1	0	-999	0
9202603	13.141	0	17	5389.7	86.2	72.8	4.271	0.026	0.020	0.843	0.038	0.027	0	1	0	-999	0
9202662	15.365	1	17	5622.8	114.8	109.4	4.047	0.064	0.058	1.021	0.077	0.072	-999	1	0	-999	0
9202796	14.513	1	17	5950.8	115.5	106.0	4.183	0.041	0.047	1.117	0.076	0.088	0	1	0	-999	0
9202831	15.306	11	13	6239.4	122.6	121.2	3.506	0.185	0.190	1.809	0.205	0.189	-999	1	-999	-999	0
9202897	14.587	11	13	6095.2	122.1	100.3	4.091	0.044	0.047	1.238	0.068	0.101	0	1	0	-999	0
9202928	15.532	4	17	5559.5	110.8	107.0	3.943	0.061	0.059	1.063	0.076	0.076	-999	1	0	-999	0
9202940	14.981	1	17	5821.8	107.6	105.1	4.383	0.044	0.050	1.003	0.070	0.076	-999	1	0	-999	0
9202954	15.211	4	17	4908.4	85.2	77.7	4.574	0.026	0.031	0.769	0.038	0.042	7	1	0	-999	0
9202964	15.26	11	13	6266.7	116.6	111.2	4.369	0.036	0.046	1.140	0.057	0.067	-999	1	0	-999	0
9202969	14.58	16	17	6667.5	137.2	143.2	4.159	0.044	0.042	1.376	0.072	0.062	5	1	0	-999	0
9203066	14.792	1	17	4858.0	86.2	75.2	3.601	0.070	0.063	0.969	0.146	0.103	0	1	0	-999	0
9203347	15.188	1	17	5999.0	118.2	112.1	4.228	0.052	0.053	1.111	0.075	0.084	-999	1	0	-999	0
9203362	15.063	1	17	5786.3	112.9	107.8	4.310	0.051	0.051	0.999	0.076	0.076	-999	1	0	-999	0
9203384	14.805	1	17	5740.6	101.0	98.6	4.458	0.032	0.043	0.965	0.054	0.067	-999	1	0	-999	0
9203441	15.409	1	17	5408.0	105.7	97.3	4.414	0.053	0.049	0.880	0.066	0.057	-999	1	0	-999	0
9203449	15.967	2	17	5699.8	112.7	107.6	4.325	0.078	0.077	0.968	0.074	0.073	-999	1	0	-999	0
9203538	14.025	1	17	4988.8	75.5	71.2	4.488	0.023	0.015	0.776	0.030	0.021	-999	1	0	-999	0
9203559	13.324	0	17	6188.0	115.3	115.9	3.901	0.073	0.077	1.403	0.124	0.127	-999	1	0	-999	0
9203592	13.871	1	17	5998.4	108.9	108.1	4.076	0.030	0.041	1.283	0.055	0.108	-999	1	0	-999	0
9203641	14.728	1	17	5450.1	105.7	102.8	4.443	0.045	0.048	0.892	0.065	0.064	-999	1	0	-999	0
9203785	15.911	2	17	4797.8	87.6	83.0	4.577	0.028	0.030	0.753	0.038	0.037	1	1	0	-999	0
9203802	15.037	1	17	5978.2	125.8	118.3	4.307	0.045	0.046	1.072	0.078	0.081	-999	1	0	-999	0
9204113	15.257	1	3	5290.2	102.3	97.6	4.519	0.035	0.044	0.852	0.049	0.057	-999	1	0	-999	0
9204158	14.613	11	13	6645.8	135.3	125.7	4.346	0.022	0.027	1.251	0.040	0.047	-999	1	0	-999	0
9204171	15.984	2	15	5134.2	97.8	91.6	4.540	0.041	0.052	0.812	0.048	0.051	0	1	0	-999	0
9204291	13.824	2	17	6003.3	125.2	126.5	4.087	0.038	0.038	0.816	0.051	0.046	-999	1	0	-999	0
9204313	13.518	0	17	5729.8	109.9	105.7	4.121	0.043	0.039	0.987	0.078	0.065	2	1	0	-999	0
9204382	15.714	4	17	5901.1	110.9	107.5	4.375	0.055	0.064	1.028	0.069	0.075	-999	1	0	-999	0
9204387	15.42	4	17	5855.6	115.4	110.1	4.087	0.063	0.073	1.112	0.107	0.088	-999	1	0	-999	0
9204453	14.98	0	17	5464.8	116.3	116.2	3.632	0.033	0.035	1.378	0.066	0.077	2	1	0	-999	0
9204464	12.455	1	17	6154.9	124.7	119.8	4.286	0.040	0.039	0.941	0.066	0.061	1	1	0	-999	0
9204511	15.804	1	17	5381.8	105.2	98.7	4.460	0.052	0.055	0.875	0.061	0.059	0	1	0	-999	0
9204526	15.203	1	17	5674.4	115.8	114.2	4.068	0.061	0.056	1.032	0.086	0.075	-999	1	0	-999	0
9204548	14.142	10	10	5856.6	109.5	105.8	4.255	0.041	0.045	1.040	0.075	0.079	-999	1	0	-999	0
9204604	15.738	1	17	5469.8	147.5	124.0	4.466	0.045	0.049	0.899	0.066	0.067	-999	1	0	-999	0
9204645	15.132	1	17	5832.6	119.7	114.0	4.020	0.063	0.054	1.126	0.124	0.080	-999	1	0	-999	0
9204687	12.589	0	17	5955.3	117.8	116.1	3.875	0.057	0.036	1.264	0.152	0.064	-999	1	0	-999	0
9204814	14.691	1	17	5534.0	100.7	99.9	4.449	0.040	0.047	0.915	0.063	0.067	-999	1	0	-999	0
9204828	12.562	0	17	6469.0	122.9	111.5	3.709	0.031	0.052	1.715	0.067	0.182	-999	1	0	-999	0
9204829	16.215	1	17	5255.4	93.0	88.0	4.577	0.024	0.035	0.804	0.039	0.050	2	1	0	-999	0
9204840	15.525	2	3	5759.0	110.1	105.9	4.299	0.059	0.059	0.992	0.075	0.075	-999	1	0	-999	0
9204867	16.419	7	7	3661.9	79.5	65.8	4.755	0.012	0.012	0.462	0.013	0.013	0	1	0	-999	0
9204877	10.89	0	17	4824.9	86.7	80.1	4.571	0.023	0.015	0.699	0.031	0.021	1	1	0	-999	0
9204919	14.276	1	17	5772.6	114.7	108.7	3.945	0.045	0.040	1.145	0.074	0.072	-999	1	0	-999	0
9204924	13.362	0	17	5997.2	110.9	109.9	4.477	0.031	0.037	0.900	0.050	0.053	0	1	0	-999	0
9204941	15.653	1	17	5709.3	102.4	94.8	4.530	0.028	0.036	0.903	0.046	0.051	-999	1	0	-999	0
9205082	14.979	1	17	5360.5	118.3	114.4	3.926	0.043	0.045	1.006	0.065	0.070	0	1	0	-999	0
9205090	15.005	1	17	5829.0	114.1	110.2	4.252	0.048	0.051	1.030	0.078	0.079	1	1	0	-999	0
9205109	15.683	1	17	5165.1	96.1	91.0	4.578	0.025	0.035	0.793	0.040	0.050	1	1	0	-999	0
9205121	15.506	1	17	5568.3	118.9	112.3	4.053	0.064	0.059	0.996	0.074	0.071	-999	1	0	-999	0
9205123	9.945	0	1	4076.2	74.0	65.5	1.797	0.093	0.059	0.984	0.219	0.103	2	2	0	-999	0
9205138	15.398	1	17	5644.2	110.3	107.0	4.363	0.055	0.055	0.946	0.073	0.070	-999	1	0	-999	0
9205143	14.027	10	10	6129.5	126.5	108.3	4.086	0.037	0.043	1.256	0.064	0.102	-999	1	0	-999	0
9205173	14.493	1	17	5569.2	136.7	118.3	4.466	0.032	0.040	0.925	0.062	0.069	-999	1	0	-999	0
9205199	15.824	2	17	5903.4	114.6	108.6	4.177	0.070	0.070	1.093	0.090	0.087	-999	1	0	-999	0
9205212	14.435	1	17	5981.7	104.3	109.1	4.111	0.035	0.049	1.177	0.071	0.103	-999	1	0	-999	0
9205265	15.352	1	17	5856.4	114.7	111.3	4.310	0.054	0.054	1.025	0.076	0.078	-999	1	0	-999	0
9205291	15.213	1	17	5863.6	115.5	115.0	4.031	0.061	0.059	1.137	0.121	0.083	-999	1	0	-999	0
9205322	15.131	1	17	5460.0	104.1	100.5	4.433	0.047	0.049	0.894	0.067	0.064	-999	1	0	-999	0
9205324	15.095	1	17	5770.8	109.8	108.5	4.111	0.052	0.053	1.059	0.105	0.080	-999	1	0	-999	0
9205351	15.304	1	17	5077.9	91.1	86.6	4.583	0.023	0.032	0.779	0.037	0.047	9	1	0	-999	0
9205616	15.888	1	17	5532.1	116.2	110.4	4.106	0.071	0.070	0.960	0.073	0.069	-999	1	0	-999	0
9205687	14.335	16	16	4975.1	96.5	87.6	3.621	0.064	0.080	1.089	0.148	0.164	2	1	0	-999	0
9205753	15.739	1	17	4968.4	89.4	86.4	2.995	0.102	0.105	1.100	0.267	0.222	2	2	0	-999	0
9205787	14.265	1	17	6040.5	114.4	115.2	4.023	0.055	0.044	1.111	0.118	0.073	-999	1	0	-999	0
9205799	14.639	1	17	5678.5	99.7	97.2	4.452	0.034	0.042	0.953	0.058	0.068	1	1	0	-999	0
9205815	14.453	1	17	4713.7	76.6	73.4	4.565	0.027	0.022	0.752	0.036	0.031	1	1	0	-999	0
9205817	13.598	1	17	5169.6	87.2	88.4	4.536	0.030	0.023	0.725	0.039	0.027	0	1	0	-999	0
9205826	13.563	0	17	5637.3	114.8	109.9	4.036	0.045	0.038	1.052	0.072	0.064	-999	1	0	-999	0
9205906	13.626	1	17	6019.2	112.0	110.4	4.328	0.036	0.039	1.099	0.068	0.071	-999	1	0	-999	0
9205907	15.646	1	17	5542.8	107.4	103.2	4.253	0.057	0.057	0.924	0.069	0.063	-999	1	0	1	0
9205938	14.033	1	17	5813.8	115.6	112.0	4.459	0.039	0.043	0.861	0.058	0.056	-999	1	0	0	0
9205988	13.742	0	17	5059.3	104.7	94.8	3.702	0.042	0.058	1.195	0.092	0.130	2	1	0	-999	0
9205993	15.842	16	17	6780.1	142.5	137.1	4.223	0.044	0.049	1.373	0.069	0.062	3	3	0	-1	0
9206026	14.589	1	17	5947.9	107.8	111.3	4.018	0.053	0.055	1.187	0.118	0.087	0	1	0	-999	0
9206046	10.725	1	17	6534.3	137.3	135.8	3.716	0.058	0.040	1.418	0.188	0.068	5	3	0	-999	0
9206131	14.857	1	17	5448.3	106.6	98.9	4.401	0.047	0.044	0.889	0.069	0.059	-999	1	0	-999	0
9206198	15.789	4	17	4637.9	82.5	78.8	4.574	0.027	0.023	0.740	0.034	0.030	0	1	0	-999	0
9206253	16.578	7	7	4032.9	82.1	83.4	4.625	0.018	0.017	0.611	0.016	0.016	0	1	0	-999	0
9206286	15.91	1	17	5130.8	94.1	87.7	4.546	0.033	0.041	0.814	0.044	0.050	0	1	0	-999	0
9206287	14.814	1	17	6201.8	111.9	112.2	4.347	0.035	0.045	1.140	0.058	0.074	-999	1	0	-999	0
9206320	15.522	2	3	5827.0	112.0	108.3	4.285	0.058	0.059	1.020	0.077	0.077	1	1	0	-999	0
9206351	13.832	1	17	5983.9	101.0	108.7	4.077	0.031	0.050	1.209	0.068	0.106	-999	1	0	-999	0
9206557	15.697	0	17	5685.6	102.8	108.8	4.020	0.054	0.033	1.161	0.132	0.060	2	1	0	-999	0
9206565	15.545	4	17	4827.2	80.6	76.1	4.516	0.030	0.021	0.783	0.035	0.025	0	1	0	-999	0
9206683	15.329	1	17	5714.9	116.4	110.8	3.940	0.060	0.054	1.125	0.079	0.077	-999	1	0	-999	0
9206726	12.119	0	17	6841.0	145.1	135.1	4.320	0.018	0.023	1.299	0.034	0.038	-999	3	0	-999	0
9206761	15.817	2	17	5673.7	104.8	101.5	4.423	0.053	0.063	0.951	0.065	0.068	-999	1	0	-999	0
9206801	15.047	1	17	5380.8	104.9	97.1	4.445	0.047	0.046	0.875	0.065	0.058	-999	1	0	-999	0
9206877	15.816	4	17	5606.0	186.0	186.0	4.481	0.088	0.162	0.835	0.106	0.080	-999	2	-999	-999	1
9206943	15.172	1	17	5696.4	114.1	114.3	4.049	0.062	0.054	1.050	0.088	0.074	-999	1	0	-999	0
9206975	15.324	1	17	5623.5	117.0	111.8	4.021	0.061	0.052	1.035	0.075	0.072	-999	1	0	-999	0
9206994	13.218	0	17	6450.9	127.0	123.7	4.022	0.029	0.041	1.289	0.054	0.096	-999	1	0	-999	0
9207007	15.376	1	17	5443.6	106.3	98.7	4.400	0.052	0.048	0.888	0.068	0.059	-999	1	0	-999	0
9207021	14.536	0	17	5612.0	114.7	107.4	3.836	0.023	0.025	1.285	0.040	0.055	2	1	0	-999	0
9207043	14.724	1	17	5351.8	98.7	93.8	4.522	0.030	0.042	0.865	0.045	0.059	1	1	0	-999	0
9207094	15.988	2	17	5372.0	100.2	86.4	4.199	0.065	0.064	0.888	0.055	0.042	-999	1	0	-999	0
9207146	15.427	1	3	5656.3	104.5	100.8	4.427	0.046	0.053	0.947	0.065	0.069	1	1	0	-999	0
9207158	15.041	1	17	5490.4	103.5	102.0	4.431	0.046	0.049	0.902	0.067	0.065	-999	1	0	-999	0
9207205	15.638	1	17	5560.7	112.7	107.0	4.021	0.071	0.065	1.010	0.075	0.073	-999	1	0	-999	0
9207237	14.456	1	17	5373.3	94.2	91.2	4.570	0.019	0.033	0.833	0.032	0.050	-999	1	0	-999	0
9207297	15.141	1	17	5327.1	95.4	92.3	4.544	0.027	0.040	0.849	0.041	0.056	-999	1	0	-999	0
9207303	13.659	1	17	5599.0	108.9	103.6	4.236	0.041	0.041	0.967	0.069	0.065	-999	1	0	-999	0
9207328	14.894	1	17	4811.7	85.4	77.4	4.587	0.023	0.027	0.751	0.033	0.039	1	1	0	-999	0
9207357	15.348	1	17	5892.0	110.3	105.3	4.166	0.056	0.059	1.094	0.087	0.087	-999	1	0	-999	0
9207459	15.489	1	17	5240.2	96.8	91.1	4.522	0.036	0.043	0.841	0.048	0.055	-999	1	0	-999	0
9209012	13.746	1	17	5783.8	112.6	107.7	4.293	0.041	0.044	1.001	0.074	0.075	-999	1	0	-999	0
9209092	14.764	1	17	5976.5	116.6	113.4	3.932	0.062	0.057	1.246	0.137	0.084	-999	1	0	-999	0
9209114	15.69	3	3	5333.8	120.8	115.9	3.631	0.083	0.091	1.361	0.143	0.145	0	1	0	-999	0
9209117	13.083	0	17	6782.0	165.0	236.0	4.170	0.158	0.193	1.335	0.194	0.237	-999	2	-999	-999	1
9209139	14.823	3	15	4999.7	82.5	80.6	4.699	0.021	0.023	0.639	0.023	0.022	0	1	-999	-999	0
9209158	15.946	1	17	5935.8	113.6	108.6	4.225	0.091	0.087	1.085	0.087	0.085	-999	1	0	-999	0
9209183	14.905	1	17	5787.6	113.1	107.0	4.292	0.048	0.050	1.003	0.075	0.076	-999	1	0	-1	0
9209184	13.756	1	17	5343.1	97.9	85.2	4.276	0.038	0.034	0.914	0.053	0.044	1	1	0	-999	0
9209186	14.471	1	17	5862.2	104.0	100.7	4.445	0.028	0.040	1.001	0.051	0.068	-999	1	0	-999	0
9209199	12.692	0	17	6149.8	115.6	113.1	3.965	0.032	0.048	1.361	0.066	0.126	-999	1	0	-999	0
9209289	14.641	1	17	5174.6	93.1	86.2	4.547	0.028	0.037	0.824	0.040	0.053	1	1	0	-999	0
9209308	14.298	1	17	5854.0	113.2	109.9	4.322	0.043	0.045	1.021	0.076	0.077	-999	1	0	-999	0
9209309	14.827	1	17	5929.8	106.6	104.6	4.403	0.036	0.045	1.033	0.060	0.073	-999	1	0	-999	0
9209372	15.629	0	17	6385.2	124.6	110.9	3.829	0.028	0.030	1.616	0.070	0.074	2	1	0	-999	0
9209417	15.653	1	17	5288.8	83.3	73.4	4.298	0.045	0.044	0.869	0.039	0.029	0	1	0	-999	0
9209511	14.453	1	17	5259.3	77.3	69.8	4.281	0.025	0.021	0.872	0.031	0.023	0	1	1	-999	0
9209518	13.518	0	17	6404.1	129.8	129.2	4.204	0.031	0.037	1.194	0.053	0.069	-999	1	0	-999	0
9209588	13.374	0	17	6098.8	122.6	100.0	4.072	0.030	0.049	1.206	0.063	0.106	-999	1	0	-999	0
9209604	12.921	1	17	4895.5	106.8	92.0	3.749	0.038	0.058	1.176	0.080	0.118	2	1	0	-999	0
9209624	13.987	1	17	5864.7	118.3	112.4	4.288	0.042	0.042	0.911	0.068	0.061	-999	1	-999	0	0
9209648	12.444	4	17	5448.6	98.8	99.6	4.507	0.034	0.047	0.886	0.049	0.060	2	1	0	-999	0
9209699	14.885	1	17	5976.4	117.8	109.8	4.195	0.043	0.048	1.121	0.074	0.088	-999	1	0	-999	0
9209779	15.182	1	17	5504.4	118.3	112.7	3.788	0.048	0.049	1.211	0.077	0.086	-999	1	0	-999	0
9209822	14.621	1	17	5569.8	116.4	109.9	4.081	0.046	0.045	0.983	0.073	0.068	-999	1	0	-999	0
9209825	13.785	1	17	5693.3	103.0	101.1	4.477	0.033	0.039	0.905	0.054	0.059	-999	1	0	-999	0
9209854	15.955	1	17	5411.3	113.3	109.2	3.977	0.074	0.072	0.982	0.077	0.075	-999	1	0	-999	0
9209908	15.053	1	17	5462.8	98.5	95.8	4.500	0.033	0.045	0.893	0.050	0.062	-999	1	0	-999	0
9209919	12.647	0	17	6735.7	144.3	130.3	4.157	0.031	0.029	1.335	0.058	0.048	-999	1	0	-999	0
9209937	15.663	1	17	5115.2	88.6	81.3	4.466	0.042	0.033	0.823	0.048	0.035	0	1	0	-999	0
9209957	15.53	1	17	5639.9	105.5	103.8	4.395	0.053	0.056	0.944	0.070	0.070	-999	1	0	-999	0
9209958	15.589	1	17	5136.6	116.9	112.0	4.436	0.096	0.621	0.837	0.123	0.063	0	1	-999	-999	0
9209981	14.737	1	17	6169.7	123.9	115.4	4.285	0.041	0.043	1.171	0.062	0.071	-999	1	0	1	0
9209988	15.577	1	17	6046.8	113.2	105.1	4.096	0.068	0.073	1.203	0.087	0.099	0	1	0	-999	0
9210002	15.456	1	17	5046.1	88.1	80.7	4.483	0.038	0.029	0.812	0.046	0.033	1	1	0	-999	0
9210020	14.33	1	17	5060.6	88.8	83.1	4.488	0.037	0.034	0.864	0.052	0.045	1	1	0	-999	0
9210086	12.372	0	17	6314.8	126.6	122.3	4.291	0.038	0.039	1.064	0.068	0.069	-999	1	0	-999	0
9210140	12.554	0	1	6768.9	143.7	131.4	4.271	0.027	0.031	1.325	0.052	0.048	1	1	0	-999	0
9210145	13.148	0	17	6068.7	117.1	117.3	3.928	0.046	0.049	1.299	0.132	0.088	-999	1	0	-999	0
9210206	15.523	1	17	4810.2	88.2	80.0	4.569	0.029	0.025	0.739	0.037	0.032	1	1	0	-999	0
9210217	15.502	1	17	5461.5	101.9	100.9	4.486	0.040	0.051	0.893	0.055	0.063	-999	1	0	-999	0
9210326	15.556	2	17	5441.9	98.8	97.6	4.479	0.044	0.053	0.889	0.056	0.063	-999	1	0	-999	0
9210387	15.466	1	17	5510.3	103.4	100.8	4.412	0.055	0.057	0.907	0.067	0.065	-999	1	0	1	0
9210394	13.917	2	17	6125.2	122.2	107.3	4.061	0.036	0.051	1.229	0.064	0.103	-999	1	0	-999	0
9210433	14.723	16	17	6224.9	141.5	141.3	3.888	0.038	0.039	1.125	0.069	0.074	-999	3	0	-999	0
9210541	15.127	1	17	5751.7	108.4	104.8	4.352	0.050	0.051	0.982	0.074	0.074	-999	1	0	-999	0
9210628	15.704	1	17	5506.9	113.9	108.6	4.109	0.065	0.065	0.948	0.070	0.067	-999	1	0	-999	0
9210684	14.831	1	17	5872.3	102.7	99.1	4.451	0.029	0.040	0.999	0.049	0.065	-999	1	0	-999	0
9210688	15.106	1	17	5941.5	118.3	118.2	4.161	0.045	0.049	1.122	0.084	0.094	-999	1	0	-999	0
9210718	15.433	1	3	5526.9	101.8	101.9	4.440	0.049	0.056	0.912	0.064	0.066	-999	1	0	-999	0
9210738	15.598	1	17	4917.0	84.3	87.9	3.064	0.086	0.105	1.245	0.237	0.249	2	2	0	1	0
9210820	15.18	1	17	4983.6	91.8	85.9	3.467	0.082	0.098	1.229	0.171	0.216	2	2	0	1	0
9210823	15.222	0	17	5797.2	115.0	107.9	3.559	0.024	0.017	1.624	0.056	0.045	2	1	0	-1	0
9210828	13.221	1	17	5033.0	136.0	151.0	4.611	0.066	0.038	0.638	0.076	0.032	20	2	-999	-1	1
9210843	15.202	1	17	4817.5	83.8	81.8	4.629	0.018	0.024	0.704	0.027	0.033	0	1	0	-999	0
9210856	15.63	1	17	5224.6	97.0	89.9	4.532	0.034	0.043	0.835	0.046	0.054	0	1	0	-999	0
9210874	14.961	1	17	5356.2	99.0	94.3	4.496	0.038	0.045	0.870	0.054	0.060	1	1	0	-999	0
9210878	15.656	1	17	4882.3	88.8	82.5	4.589	0.024	0.030	0.754	0.036	0.040	0	1	0	-999	0
9210884	12.127	0	17	6283.1	124.2	113.3	4.245	0.033	0.035	1.128	0.062	0.070	-999	1	0	-999	0
9210894	15.351	1	17	5552.7	124.1	111.5	3.912	0.054	0.049	1.209	0.065	0.066	-999	1	0	-999	0
9210920	13.904	1	17	5500.0	111.5	106.0	4.004	0.038	0.038	0.997	0.064	0.063	-999	1	0	-999	0
9210925	15.713	1	17	5481.3	114.2	101.5	4.313	0.061	0.056	0.901	0.068	0.058	-999	1	0	-999	0
9210945	13.549	1	17	5751.3	110.2	105.1	4.322	0.046	0.047	0.985	0.075	0.074	-999	1	0	-999	0
9211010	14.75	1	17	4559.7	77.8	71.4	4.620	0.018	0.022	0.695	0.026	0.028	1	1	0	-999	0
9211013	15.431	4	17	5301.1	173.1	128.0	4.009	0.047	0.043	0.925	0.079	0.066	-999	1	0	-999	0
9211117	13.34	0	17	6104.9	121.4	110.3	3.862	0.033	0.034	1.168	0.059	0.062	-999	1	0	-999	0
9211188	15.493	1	17	5298.2	96.5	91.1	4.535	0.031	0.042	0.848	0.044	0.056	-999	1	0	-999	0
9211236	14.743	1	17	5688.2	109.5	104.5	4.347	0.045	0.044	0.923	0.070	0.063	-999	1	0	-999	0
9211246	15.773	0	17	5305.9	116.3	107.7	3.773	0.029	0.035	1.234	0.060	0.075	2	1	0	-999	0
9211339	14.311	2	16	6015.0	116.7	113.0	4.281	0.041	0.041	1.067	0.071	0.072	-999	1	0	-999	0
9211352	14.41	1	17	5653.8	108.4	103.2	4.314	0.044	0.044	0.952	0.072	0.069	-999	1	0	-999	0
9211364	12.234	0	17	6152.2	120.5	127.0	3.597	0.065	0.030	1.647	0.205	0.079	2	1	0	-999	0
9211378	15.633	4	17	5658.0	99.3	94.7	4.491	0.033	0.046	0.931	0.050	0.059	6	1	0	-999	0
9211406	14.545	1	17	5382.8	125.1	122.3	3.827	0.039	0.043	1.120	0.071	0.080	0	1	0	-999	0
9211505	14.997	1	17	5896.0	158.0	176.0	4.518	0.046	0.184	1.008	0.115	0.127	-999	2	-999	-999	1
9213768	14.814	2	14	5984.0	188.0	230.0	4.505	0.040	0.229	1.011	0.127	0.142	-999	2	-999	-999	1
9213803	14.925	2	16	5707.9	115.7	115.1	4.132	0.053	0.053	1.021	0.092	0.077	-999	1	0	-999	0
9213837	15.635	2	16	4934.7	87.2	84.2	3.298	0.129	0.136	1.266	0.205	0.240	2	2	0	-999	0
9213849	14.264	2	16	5549.7	96.4	95.0	4.508	0.026	0.039	0.908	0.045	0.059	-999	1	0	-999	0
9213904	15.548	2	2	5696.1	103.1	98.2	4.478	0.035	0.047	0.944	0.053	0.062	0	1	0	-999	0
9213924	12.971	1	17	6461.0	133.4	140.6	4.140	0.034	0.035	1.329	0.063	0.059	-999	1	0	-999	0
9214125	12.146	2	16	6743.5	138.8	133.2	4.102	0.033	0.031	1.432	0.076	0.068	-999	1	0	-999	0
9214183	16.144	6	9	3522.0	61.9	82.4	4.883	0.009	0.009	0.309	0.008	0.008	0	1	0	-999	0
9214307	14.958	1	17	6055.5	119.8	111.9	4.187	0.043	0.048	1.158	0.070	0.089	-999	1	0	-999	0
9214344	15.713	2	3	5416.0	125.9	119.9	3.793	0.064	0.065	1.170	0.098	0.101	-999	1	0	-999	0
9214402	13.639	1	17	5909.0	107.0	105.4	4.062	0.034	0.051	1.283	0.058	0.118	-999	1	0	-999	0
9214456	15.673	1	17	5032.5	97.0	87.9	4.539	0.034	0.036	0.802	0.044	0.045	1	1	0	-999	0
9214461	15.887	0	17	5204.5	118.7	106.9	3.756	0.079	0.081	0.961	0.108	0.095	2	1	-999	-999	0
9214503	15.448	1	17	5227.5	123.2	116.5	3.758	0.053	0.062	1.139	0.098	0.112	0	1	0	-999	0
9214555	11.706	0	1	6817.2	146.6	139.7	4.259	0.024	0.029	1.366	0.056	0.057	-999	1	0	-999	0
9214573	14.917	1	17	5033.3	95.8	88.9	3.454	0.080	0.091	1.079	0.185	0.183	0	2	0	-999	0
9214633	15.253	1	17	5857.9	118.6	114.6	4.157	0.050	0.055	1.083	0.091	0.086	-999	1	0	-999	0
9214646	14.897	1	17	5969.2	123.9	111.1	4.219	0.046	0.047	1.105	0.074	0.084	-999	1	0	-999	0
9214676	15.854	1	17	5594.0	117.7	111.8	4.215	0.066	0.065	0.949	0.074	0.069	-999	1	0	-999	0
9214700	13.484	0	17	6241.8	122.9	115.7	3.960	0.029	0.046	1.396	0.067	0.126	-999	1	0	-999	0
9214705	15.496	4	17	5942.5	117.4	111.8	4.174	0.056	0.058	1.114	0.083	0.089	-999	1	0	-999	0
9214712	14.53	2	17	5633.9	119.0	111.8	4.451	0.042	0.049	0.939	0.063	0.068	3	1	0	-1	0
9214713	14.74	1	17	5971.8	119.0	124.6	4.076	0.052	0.049	1.049	0.101	0.073	-999	1	0	1	0
9214715	13.136	1	17	5809.0	118.5	115.6	4.116	0.057	0.064	1.076	0.104	0.084	3	1	0	-1	0
9214725	12.074	1	17	4923.5	92.4	83.0	3.195	0.102	0.085	0.990	0.239	0.156	2	2	0	-999	0
9214754	15.701	4	17	5290.8	101.2	90.6	4.450	0.043	0.036	0.854	0.062	0.050	2	1	0	-999	0
9214768	15.71	1	17	5179.2	100.0	89.2	4.474	0.045	0.039	0.833	0.054	0.044	1	1	0	-999	0
9214786	14.754	1	17	5710.7	124.7	120.1	3.988	0.051	0.044	1.090	0.079	0.073	-999	1	0	-999	0
9214842	15.817	1	17	4877.5	96.3	93.3	4.616	0.021	0.027	0.721	0.035	0.037	1	1	0	-999	0
9214999	15.601	1	17	5067.6	93.7	87.8	4.610	0.020	0.028	0.744	0.033	0.041	1	1	0	-999	0
9215052	14.081	16	17	6050.1	109.7	108.5	4.385	0.032	0.039	1.066	0.058	0.067	1	1	0	-999	0
9215124	13.29	0	17	5022.6	103.9	94.2	3.624	0.051	0.073	1.191	0.125	0.161	2	1	0	-999	0
9215319	17.067	3	5	4652.8	96.0	90.5	4.582	0.032	0.033	0.735	0.038	0.037	0	1	0	-999	0
9215456	15.272	1	17	5744.9	103.7	101.4	4.482	0.029	0.040	0.954	0.048	0.061	-999	1	0	-999	0
9215492	14.717	1	17	5085.0	104.2	87.2	3.633	0.058	0.060	0.902	0.104	0.091	0	1	0	-999	0
9215498	15.967	4	17	6014.3	116.1	112.4	4.359	0.055	0.064	1.069	0.069	0.076	-999	1	0	-999	0
9215522	15.535	1	17	5867.2	121.9	117.8	4.302	0.056	0.056	1.031	0.077	0.079	-999	1	0	-999	0
9215528	15.444	1	17	5951.4	121.5	112.1	4.202	0.055	0.056	1.103	0.080	0.086	-999	1	0	-999	0
9215558	14.755	1	17	6033.1	124.7	122.4	4.215	0.174	0.227	1.124	0.156	0.117	0	1	-999	-999	0
9215566	15.613	1	17	5847.6	118.8	115.4	4.278	0.063	0.062	1.030	0.079	0.079	-999	1	0	-999	0
9215574	15.946	1	17	5801.4	115.0	112.0	4.406	0.053	0.064	0.990	0.066	0.073	-999	1	0	-999	0
9215630	15.57	2	17	5925.3	119.4	116.2	4.343	0.053	0.057	1.044	0.073	0.078	-999	1	0	-999	0
9215661	14.961	1	17	5901.7	118.1	113.8	4.288	0.077	0.074	1.049	0.079	0.081	-999	1	0	-999	0
9215731	14.925	7	13	6180.0	126.8	123.3	4.267	0.043	0.045	1.047	0.073	0.073	-999	1	0	-999	0
9215752	15.555	1	17	5271.1	98.1	84.5	4.388	0.043	0.034	0.852	0.051	0.036	0	1	0	-999	0
9215768	15.915	2	17	5638.5	109.3	105.5	4.468	0.041	0.055	0.934	0.057	0.064	-999	1	0	-999	0
9215772	14.941	1	17	5831.7	118.8	115.5	4.328	0.075	0.078	1.014	0.077	0.078	-999	1	0	-999	0
9215806	15.927	2	17	6027.0	120.2	117.2	4.240	0.073	0.071	1.116	0.079	0.085	-999	1	0	-999	0
9215814	13.375	0	17	6265.9	124.8	136.2	4.222	0.029	0.032	1.294	0.055	0.059	-999	1	0	-999	0
9215818	15.752	1	17	5615.0	124.5	118.8	4.066	0.070	0.066	1.009	0.080	0.074	-999	1	0	-999	0
9215839	14.699	1	17	5233.4	93.2	90.4	4.503	0.033	0.040	0.889	0.049	0.055	0	1	0	-999	0
9215887	14.47	1	17	5847.4	122.9	117.0	3.971	0.055	0.042	1.136	0.100	0.070	-999	1	0	-999	0
9215889	13.996	1	17	5382.8	86.2	85.2	4.504	0.022	0.032	0.958	0.038	0.051	1	1	0	-999	0
9215931	12.896	0	17	5377.4	119.3	109.7	3.861	0.028	0.032	1.187	0.048	0.062	1	1	0	-999	0
9216019	13.732	4	17	5343.0	204.0	185.0	4.491	0.094	0.126	0.801	0.113	0.070	2	2	-999	-999	1
9216040	13.526	0	17	5811.1	122.6	129.9	4.256	0.030	0.035	1.186	0.052	0.065	-999	1	0	-999	0
9216050	13.829	2	17	6086.5	114.5	110.7	3.879	0.033	0.051	1.498	0.066	0.154	-999	1	0	-999	0
9216095	12.76	0	17	7327.3	167.6	156.1	3.950	0.031	0.035	1.663	0.083	0.083	-999	2	0	-999	0
9216211	15.541	1	17	5267.4	99.1	93.9	4.578	0.023	0.034	0.806	0.038	0.049	0	1	0	-999	0
9216358	14.977	4	17	5475.3	102.4	88.5	4.253	0.041	0.035	0.853	0.053	0.037	7	1	0	-999	0
9216486	15.296	1	17	5067.0	92.1	86.7	4.558	0.030	0.034	0.784	0.041	0.045	1	1	0	-999	0
9216493	13.936	1	17	5507.4	111.1	102.0	4.212	0.043	0.041	0.919	0.067	0.060	-999	1	0	-999	0
9216545	15.718	2	17	5449.4	100.3	98.3	4.532	0.029	0.043	0.873	0.045	0.056	-999	1	0	-999	0
9216572	14.009	1	17	5689.2	119.3	112.4	4.119	0.040	0.039	0.878	0.063	0.054	-999	1	0	-999	0
9216609	15.482	4	17	5386.7	120.1	117.0	3.859	0.056	0.058	1.079	0.081	0.083	-999	1	0	-999	0
9216660	15.52	4	17	5406.9	97.3	92.8	4.586	0.021	0.030	0.811	0.035	0.044	-999	1	0	-999	0
9216668	15.498	1	3	5705.7	116.0	114.3	3.886	0.071	0.067	1.165	0.086	0.086	-999	1	0	-999	0
9216720	15.35	1	17	6039.2	114.7	112.2	4.344	0.049	0.055	1.084	0.069	0.077	-999	1	0	-999	0
9216744	13.908	1	17	5859.2	115.4	110.9	4.287	0.041	0.044	1.031	0.076	0.078	-999	1	0	-999	0
9216750	14.348	1	17	5645.9	120.3	111.9	3.957	0.039	0.040	1.087	0.068	0.068	-999	1	0	-999	0
9216822	15.012	1	17	5838.1	113.0	112.0	4.114	0.052	0.059	1.091	0.104	0.085	-999	1	0	-999	0
9216840	15.411	1	17	5372.6	104.0	94.2	4.558	0.024	0.035	0.843	0.040	0.053	-999	1	0	-999	0
9216851	15.38	1	17	5319.3	113.6	108.8	3.963	0.056	0.056	0.959	0.067	0.069	0	1	0	-999	0
9216854	15.485	1	17	5688.1	107.4	103.6	4.441	0.044	0.054	0.954	0.061	0.068	-999	1	0	-999	0
9216868	15.607	1	17	5770.1	116.7	111.3	4.315	0.061	0.061	0.993	0.076	0.076	-999	1	0	-999	0
9216911	13.732	1	17	4899.4	82.3	82.1	3.281	0.081	0.099	1.223	0.207	0.236	2	2	0	-999	0
9217020	13.583	1	17	6158.7	116.2	106.7	4.132	0.032	0.040	1.187	0.061	0.085	-999	1	0	-999	0
9217035	15.03	1	17	5802.1	118.2	111.3	4.069	0.059	0.060	1.091	0.116	0.081	-999	1	0	-999	0
9217095	13.967	2	17	6285.9	127.1	123.9	4.211	0.042	0.044	1.152	0.063	0.077	-999	1	0	-999	0
9217100	15.384	1	17	5632.3	116.1	112.5	4.426	0.045	0.050	0.942	0.068	0.071	-999	1	0	-999	0
9217120	15.355	1	17	5690.4	112.3	107.4	4.333	0.055	0.054	0.963	0.075	0.072	-999	1	0	-999	0
9217152	15.971	2	17	5370.6	111.0	105.0	4.458	0.053	0.059	0.872	0.061	0.058	-999	1	0	-999	0
9217153	15.775	1	17	5668.0	152.0	169.0	4.555	0.033	0.176	0.949	0.094	0.115	-999	2	-999	-999	1
9217182	15.133	1	17	5588.7	97.2	93.6	4.511	0.027	0.039	0.911	0.044	0.056	-999	1	0	-999	0
9217194	15.47	1	3	5564.3	114.8	109.0	4.086	0.063	0.061	0.979	0.074	0.070	-999	1	0	-999	0
9217206	15.441	1	17	5394.2	99.7	96.2	4.491	0.041	0.049	0.878	0.054	0.061	-999	1	0	-999	0
9217233	15.377	1	17	5776.7	114.1	113.3	4.390	0.047	0.054	0.987	0.071	0.076	-999	1	0	-999	0
9217391	15.857	1	17	5188.5	97.3	91.2	4.570	0.027	0.038	0.803	0.043	0.052	1	1	0	-999	0
9217407	12.311	0	17	6000.8	119.1	114.0	4.191	0.041	0.040	0.961	0.073	0.063	-999	1	0	-999	0
9217488	15.411	1	17	5369.3	89.4	87.5	4.546	0.020	0.029	0.903	0.035	0.038	-999	1	0	-999	0
9217575	11.056	0	17	6218.0	125.2	116.4	4.279	0.034	0.038	1.098	0.068	0.070	-999	1	0	-999	0
9217583	12.401	0	17	6549.0	125.6	125.9	3.658	0.040	0.034	1.973	0.075	0.084	1	3	0	1	0
9217645	14.477	17	17	6007.1	105.3	111.7	4.062	0.046	0.056	1.147	0.102	0.083	-999	1	0	-999	0
9217682	15.264	1	17	5810.4	111.1	110.8	4.218	0.061	0.061	1.034	0.083	0.080	-999	1	0	-999	0
9217696	15.608	1	17	5613.8	108.9	105.1	4.247	0.067	0.067	0.949	0.073	0.069	-999	1	0	-999	0
9217721	15.477	1	3	6297.0	197.0	241.0	4.438	0.070	0.224	1.048	0.154	0.139	-999	2	-999	-999	1
9217748	12.373	0	17	6563.8	129.9	126.7	3.695	0.129	0.117	1.773	0.185	0.186	8	1	-999	-999	0
9217788	14.99	1	17	5913.0	116.3	108.3	4.182	0.050	0.054	1.097	0.082	0.087	-999	1	0	-999	0
9217795	13.818	1	17	5915.6	101.8	104.8	4.032	0.035	0.052	1.268	0.071	0.118	-999	1	0	-999	0
9219793	13.996	2	15	5892.0	110.0	107.3	4.137	0.045	0.044	1.047	0.094	0.073	-999	1	0	-999	0
9219817	15.789	1	17	5240.9	94.8	86.7	4.477	0.052	0.051	0.844	0.055	0.049	-999	1	0	-999	0
9219872	15.346	1	17	5059.9	88.1	82.1	4.549	0.031	0.037	0.803	0.042	0.048	0	1	0	-999	0
9219939	12.555	0	17	6497.4	128.0	130.4	4.040	0.031	0.033	1.363	0.062	0.060	1	3	0	-999	0
9219949	14.618	1	17	5266.1	98.7	92.0	4.518	0.034	0.040	0.849	0.049	0.057	0	1	0	-999	0
9219989	14.251	16	16	5196.3	116.9	109.1	3.797	0.040	0.052	1.073	0.081	0.097	0	1	0	-999	0
9220002	12.292	1	17	5016.0	106.1	94.9	3.600	0.069	0.087	1.161	0.145	0.185	2	1	0	-999	0
9220074	15.433	1	17	5866.2	132.2	170.8	4.281	0.173	0.226	1.040	0.137	0.117	-999	1	-999	-999	0
9220079	12.986	0	17	6352.6	136.4	122.9	3.943	0.029	0.036	1.426	0.070	0.113	-999	1	0	-999	0
9220118	15.55	2	17	5828.2	122.5	117.6	3.943	0.073	0.064	1.171	0.102	0.084	-999	1	0	-999	0
9220133	14.043	10	10	6418.6	138.8	126.6	4.067	0.035	0.037	1.362	0.067	0.066	-999	1	0	-999	0
9220149	15.941	2	17	5782.1	116.0	112.1	4.338	0.065	0.066	0.994	0.075	0.076	-999	1	0	-999	0
9220159	15.896	1	17	5985.8	119.0	116.7	4.146	0.074	0.070	1.146	0.087	0.094	-999	1	0	-999	0
9220203	15.561	1	17	5792.9	110.2	108.4	4.400	0.049	0.057	0.990	0.067	0.074	-999	1	0	-999	0
9220227	14.954	1	17	4830.7	88.4	79.5	4.544	0.024	0.019	0.732	0.030	0.023	8	1	1	-999	0
9220235	15.51	1	17	5419.8	103.2	101.7	4.509	0.035	0.048	0.880	0.049	0.060	7	1	0	-999	0
9220292	13.521	1	17	6358.9	126.3	126.1	4.325	0.030	0.034	1.164	0.058	0.069	-999	1	0	-999	0
9220318	15.073	16	17	6436.0	179.0	246.0	4.370	0.072	0.217	1.172	0.181	0.163	1	2	-999	-999	1
9220323	15.088	0	17	5232.4	106.2	94.9	3.586	0.035	0.049	1.355	0.083	0.124	2	1	0	-999	0
9220374	15.846	1	17	5359.5	115.4	111.1	4.053	0.322	0.302	0.928	0.221	0.088	0	1	-999	-999	0
9220391	14.302	16	17	6010.6	110.1	109.0	4.370	0.036	0.044	1.068	0.066	0.076	1	1	0	-999	0
9220413	15.912	2	17	5987.7	122.6	125.0	4.056	0.078	0.089	1.194	0.105	0.102	-999	1	0	-999	0
9220463	15.022	1	17	5847.2	114.0	112.2	4.219	0.048	0.051	1.050	0.080	0.081	-999	1	0	-999	0
9220467	15.661	1	17	5152.1	93.8	91.7	4.599	0.022	0.031	0.765	0.038	0.046	0	1	0	-999	0
9220508	15.29	1	17	6033.5	115.7	111.9	4.337	0.049	0.053	1.084	0.070	0.078	-999	1	0	-999	0
9220531	15.211	1	17	5667.7	117.5	113.0	3.777	0.049	0.050	1.268	0.074	0.082	-999	1	0	-999	0
9220562	14.927	1	17	5985.5	103.5	107.1	4.083	0.044	0.054	1.191	0.080	0.103	-999	1	0	-999	0
9220593	14.999	1	17	4731.0	103.9	99.4	2.595	0.127	0.116	1.066	0.338	0.221	2	2	0	-999	0
9220609	14.368	1	17	6031.4	110.2	108.5	4.047	0.037	0.054	1.244	0.072	0.115	-999	1	0	-999	0
9220611	12.998	0	17	6326.8	127.2	125.9	4.356	0.036	0.039	1.012	0.064	0.066	-999	1	0	-999	0
9220625	13.563	1	17	6305.7	117.3	120.8	4.334	0.024	0.035	1.211	0.049	0.063	-999	1	0	-999	0
9220639	14.342	1	17	5462.0	164.0	147.0	4.559	0.056	0.112	0.790	0.096	0.072	1	2	-999	-999	1
9220811	15.077	1	17	4256.5	79.3	66.4	4.652	0.019	0.023	0.634	0.020	0.019	1	1	0	-999	0
9220816	15.03	1	17	5918.8	112.2	105.5	4.531	0.021	0.026	0.919	0.036	0.042	-999	1	0	-999	0
9220872	13.212	1	17	6579.7	132.1	126.6	3.958	0.033	0.035	1.538	0.075	0.078	-999	1	0	-999	0
9220896	15.155	1	17	5867.6	114.3	111.2	4.320	0.053	0.053	1.027	0.075	0.077	-999	1	0	-999	0
9220898	13.395	0	17	5221.6	112.8	101.4	3.767	0.042	0.046	0.886	0.067	0.070	0	1	0	-999	0
9221052	15.191	4	17	6086.2	111.8	106.4	4.412	0.031	0.042	1.069	0.052	0.066	-999	1	0	-999	0
9221065	14.035	16	17	6031.1	105.6	102.3	4.116	0.034	0.044	1.194	0.067	0.098	-999	1	0	-999	0
9221068	15.366	1	17	5109.4	89.8	86.3	4.591	0.022	0.031	0.772	0.037	0.046	1	1	0	-999	0
9221208	13.9	2	17	5861.2	106.1	107.3	4.025	0.043	0.046	1.203	0.117	0.080	-999	1	0	-999	0
9221245	14.797	16	17	6212.0	121.6	113.3	3.995	0.044	0.051	1.348	0.075	0.114	1	1	0	-999	0
9221254	14.518	16	17	6038.8	117.5	116.5	4.230	0.046	0.045	1.126	0.073	0.083	-999	1	0	-999	0
9221293	13.965	1	17	6439.5	136.0	126.9	4.018	0.048	0.040	1.115	0.089	0.059	-999	1	0	-999	0
9221300	15.576	1	17	5157.3	103.7	96.2	4.639	0.026	0.031	0.708	0.042	0.039	0	1	0	-999	0
9221324	13.594	1	17	6240.0	122.4	119.2	4.266	0.036	0.041	1.188	0.071	0.079	-999	1	0	-999	0
9221343	15.734	1	17	5622.9	112.0	107.9	4.292	0.066	0.066	0.946	0.073	0.069	-999	1	0	-999	0
9221370	15.231	1	17	4765.1	83.2	77.8	4.575	0.027	0.027	0.752	0.037	0.035	1	1	0	-999	0
9221388	13.615	1	17	6745.6	139.6	139.5	4.073	0.034	0.035	1.353	0.061	0.053	-999	3	0	-999	0
9221398	15.875	0	17	6400.5	146.8	138.3	4.222	0.026	0.027	1.354	0.065	0.057	3	1	0	-1	0
9221434	15.629	2	3	5348.5	123.5	113.4	3.976	0.061	0.059	0.959	0.072	0.070	-999	1	0	-999	0
9221438	15.009	1	3	4985.9	89.3	82.7	3.413	0.083	0.100	1.273	0.177	0.223	0	2	0	-999	0
9221484	15.508	1	17	5344.1	116.7	125.4	4.508	0.036	0.048	0.865	0.054	0.061	0	1	0	-999	0
9221502	15.193	1	17	6298.0	174.0	217.0	4.421	0.050	0.200	1.198	0.159	0.159	-999	2	-999	-999	1
9221508	13.339	1	17	5784.5	118.6	107.6	3.746	0.031	0.032	1.224	0.060	0.062	-999	1	0	-999	0
9221528	15.852	4	17	5826.0	110.1	108.4	4.125	0.052	0.058	1.081	0.101	0.084	2	1	0	1	0
9221551	15.595	2	17	5492.4	98.2	92.1	4.586	0.023	0.030	0.817	0.039	0.044	-999	1	0	-999	0
9221553	15.392	4	17	5859.1	110.7	105.8	4.199	0.059	0.060	1.064	0.084	0.083	-999	1	0	-999	0
9221608	15.727	1	17	5527.1	108.8	106.0	4.496	0.056	0.089	0.892	0.064	0.066	-999	1	-999	-999	0
9221615	15.709	1	17	5384.2	95.0	91.0	4.547	0.030	0.043	0.850	0.045	0.056	-999	1	0	-999	0
9221627	15.02	16	17	6171.3	120.1	117.8	3.868	0.066	0.072	1.430	0.126	0.136	1	1	0	1	0
9221687	14.735	1	17	5282.1	97.4	89.1	4.489	0.041	0.043	0.854	0.056	0.056	1	1	0	-999	0
9221694	15.586	1	17	6572.8	138.9	132.4	4.286	0.071	0.113	1.279	0.090	0.092	-999	1	-999	-999	0
9221714	14.742	1	17	4832.4	83.0	72.5	3.513	0.078	0.070	0.984	0.171	0.115	2	1	0	-999	0
9221774	14.615	1	17	5845.8	106.6	104.5	4.397	0.041	0.048	1.008	0.066	0.075	-999	1	0	-999	0
9221777	12.564	1	17	6623.7	135.8	126.1	3.925	0.034	0.036	1.491	0.075	0.078	6	1	0	-999	0
9221801	14.986	1	17	5086.3	105.0	86.4	3.434	0.076	0.088	1.384	0.154	0.182	0	2	0	-999	0
9221854	15.793	1	17	5825.2	113.0	110.3	4.371	0.063	0.069	1.003	0.071	0.075	-999	1	0	-999	0
9221888	14.548	16	17	6187.0	197.0	240.0	4.329	0.132	0.198	1.009	0.173	0.115	1	2	-999	-999	1
9221966	13.989	3	16	6710.2	149.0	157.1	4.172	0.031	0.031	1.380	0.077	0.065	-999	1	0	-999	0
9221980	14.4	1	17	5740.0	103.2	101.2	4.458	0.032	0.042	0.966	0.053	0.068	-999	1	0	-999	0
9222064	15.746	4	16	5600.2	110.7	109.9	4.437	0.052	0.063	0.930	0.064	0.067	-999	1	0	-999	0
9222073	13.339	0	17	5305.9	97.4	91.0	4.457	0.031	0.023	0.779	0.044	0.031	1	1	0	-999	0
9222079	15.275	1	17	6005.7	113.7	110.0	4.375	0.044	0.054	1.063	0.065	0.075	-999	1	0	-999	0
9222083	15.703	4	17	6269.0	177.0	265.0	4.405	0.054	0.216	1.237	0.154	0.169	-999	2	-999	-999	1
9222097	15.01	1	17	6106.7	113.9	111.9	4.371	0.037	0.047	1.098	0.060	0.074	-999	1	0	-999	0
9222102	15.125	1	17	6011.2	115.9	111.2	4.172	0.053	0.053	1.147	0.074	0.091	-999	1	0	-999	0
9222126	14.708	1	17	5948.7	106.4	104.2	4.447	0.030	0.040	0.997	0.048	0.059	-999	1	0	-999	0
9222164	15.667	1	17	5596.8	111.2	108.5	4.367	0.059	0.059	0.931	0.071	0.069	-999	1	0	-999	0
9222179	15.566	1	17	4877.1	89.1	83.9	4.609	0.021	0.027	0.731	0.034	0.038	0	1	0	-999	0
9222213	15.766	2	17	5447.6	108.3	102.8	4.418	0.057	0.056	0.890	0.066	0.061	-999	1	0	-999	0
9222282	14.519	16	17	6128.1	121.6	112.3	3.825	0.047	0.055	1.440	0.139	0.120	-999	1	0	-999	0
9222376	15.457	1	3	5629.2	113.4	108.4	4.242	0.056	0.057	0.955	0.074	0.070	1	1	0	-999	0
9222499	14.73	1	17	5727.7	127.5	121.4	3.785	0.041	0.040	1.279	0.066	0.075	-999	1	0	-999	0
9222502	15.767	1	17	5485.4	111.5	101.9	4.339	0.060	0.056	0.900	0.068	0.059	-999	1	0	-999	0
9222516	14.876	1	17	6232.4	132.6	121.2	4.197	0.038	0.038	1.147	0.065	0.078	5	1	0	-1	0
9222529	14.678	1	17	5834.0	117.8	113.4	4.044	0.057	0.049	1.114	0.124	0.080	-999	1	0	-999	0
9222532	12.635	0	17	6461.5	128.0	119.2	3.897	0.029	0.045	1.459	0.064	0.135	-999	1	0	-999	0
9222587	15.984	1	17	5235.7	95.3	86.5	4.448	0.054	0.047	0.844	0.055	0.044	-999	1	0	-999	0
9222625	15.16	1	17	5957.0	162.0	223.0	4.476	0.048	0.192	1.126	0.109	0.150	-999	2	-999	-999	1
9222690	15.037	1	17	5795.8	110.7	107.3	4.341	0.048	0.049	0.998	0.075	0.076	-999	1	0	-999	0
9222697	15.272	1	17	5790.2	100.8	98.6	4.470	0.030	0.042	0.970	0.049	0.063	-999	1	0	-999	0
9222713	15.401	1	17	5596.2	116.5	111.7	3.818	0.054	0.054	1.199	0.079	0.084	-999	1	0	-999	0
9222717	15.826	1	17	5551.3	115.0	108.9	4.267	0.062	0.061	0.926	0.070	0.065	-999	1	0	-999	0
9222729	15.49	4	17	6001.4	104.1	108.5	4.052	0.057	0.069	1.208	0.096	0.100	-999	1	0	-999	0
9222735	14.749	1	17	5692.7	105.0	101.3	4.410	0.042	0.047	0.960	0.069	0.072	-999	1	0	-999	0
9222874	14.259	1	17	5964.3	116.2	113.1	4.319	0.041	0.043	1.063	0.076	0.078	-999	1	0	-999	0
9222884	14.517	1	17	5592.4	114.2	110.3	4.352	0.046	0.045	0.929	0.073	0.067	-999	1	0	-999	0
9222909	15.93	1	17	5692.5	111.9	107.2	4.389	0.059	0.064	0.960	0.070	0.072	-999	1	0	-999	0
9222911	14.034	0	17	4905.2	91.1	92.9	2.518	0.104	0.108	1.690	0.563	0.360	2	2	0	-999	0
9222917	14.393	1	17	6174.7	126.2	117.7	4.244	0.044	0.039	1.172	0.069	0.080	1	1	0	-999	0
9222970	11.551	0	17	6344.2	126.1	125.9	4.299	0.034	0.036	1.126	0.064	0.070	-999	1	0	-999	0
9222984	15.84	1	17	5195.0	92.2	81.7	4.421	0.042	0.034	0.839	0.047	0.034	0	1	0	-999	0
9223017	13.616	1	17	6308.8	119.2	121.5	4.420	0.030	0.036	0.997	0.050	0.060	-999	1	0	-999	0
9223020	15.071	1	17	5375.0	106.9	89.4	4.351	0.043	0.034	0.872	0.060	0.044	0	1	0	-999	0
9223051	15.887	1	17	5232.8	99.3	88.9	4.445	0.050	0.043	0.843	0.056	0.043	0	1	0	-999	0
9223109	13.415	0	17	6869.1	150.5	145.2	4.261	0.028	0.029	1.262	0.046	0.041	-999	2	0	-999	0
9223221	15.268	1	17	5746.1	120.3	115.2	3.999	0.064	0.053	1.099	0.093	0.076	-999	1	0	-999	0
9223269	15.317	1	17	5298.5	97.4	92.5	4.527	0.032	0.043	0.852	0.046	0.057	-999	1	0	-999	0
9223461	15.36	1	17	5217.7	107.4	100.4	4.498	0.039	0.040	0.841	0.055	0.053	0	1	0	-999	0
9223537	13.294	0	17	6136.9	118.3	115.7	4.009	0.030	0.048	1.316	0.066	0.124	-999	1	0	-999	0
9223564	15.131	1	17	6110.4	120.1	118.4	3.914	0.038	0.049	1.352	0.114	0.107	2	1	0	-999	0
9223570	15.101	1	17	5083.2	92.7	88.8	4.589	0.021	0.031	0.775	0.033	0.046	0	1	0	-999	0
9223609	15.261	1	17	5391.6	109.7	101.0	4.437	0.047	0.046	0.877	0.066	0.059	-999	1	0	-999	0
9223783	13.952	1	17	6330.0	121.7	124.1	4.012	0.031	0.043	1.301	0.057	0.104	-999	1	0	-999	0
9223806	14.909	1	17	5865.3	115.7	111.5	4.304	0.046	0.047	1.029	0.076	0.077	-999	1	0	-999	0
9223831	13.497	0	17	6043.0	121.0	116.6	4.305	0.042	0.042	0.990	0.072	0.068	-999	1	0	-999	0
9223835	14.162	1	17	6151.9	125.0	113.3	4.057	0.034	0.045	1.284	0.062	0.112	7	1	0	-999	0
9223886	15.427	1	17	5894.3	115.1	111.2	4.296	0.120	0.139	1.044	0.092	0.084	-999	1	-999	-999	0
9223963	15.144	1	17	6055.4	114.1	106.7	4.061	0.043	0.056	1.241	0.074	0.109	-999	1	0	-999	0
9224176	12.162	0	17	6208.1	163.5	134.5	3.771	0.201	0.203	1.346	0.242	0.161	-999	1	-999	-999	0
9224195	14.799	1	17	5218.4	98.6	93.7	4.564	0.023	0.035	0.818	0.036	0.052	0	1	0	-999	0
9224200	14.389	16	17	6314.5	115.6	110.7	3.749	0.036	0.035	1.754	0.070	0.079	1	1	0	-999	0
9224206	14.768	16	17	6269.5	132.6	124.7	4.251	0.044	0.039	1.207	0.069	0.079	-999	1	0	-999	0
9224226	15.097	16	16	4894.7	87.9	83.9	3.013	0.084	0.097	1.446	0.224	0.264	2	2	0	-999	0
9224229	15.749	2	17	5594.7	115.1	112.6	4.372	0.057	0.057	0.930	0.072	0.069	-999	1	0	-999	0
9224237	15.089	1	17	5529.8	96.9	98.1	4.469	0.038	0.047	0.912	0.057	0.066	-999	1	0	-999	0
9224238	15.301	1	17	5533.7	127.5	118.2	3.799	0.048	0.049	1.205	0.076	0.084	-999	1	0	-999	0
9224250	13.98	1	17	6238.8	131.4	127.1	3.914	0.050	0.040	1.254	0.133	0.064	-999	1	0	-999	0
9224351	13.76	1	17	5934.1	107.8	108.9	4.134	0.034	0.042	1.152	0.071	0.090	-999	1	0	-999	0
9224391	14.889	1	17	5939.4	123.1	112.4	4.207	0.044	0.048	1.097	0.077	0.085	-999	1	0	-999	0
9224423	13.563	0	17	6503.3	130.4	130.5	3.926	0.141	0.131	1.387	0.160	0.117	-999	1	-999	-999	0
9224466	13.902	1	17	5191.0	113.9	93.3	3.334	0.056	0.072	1.430	0.143	0.194	2	2	0	-999	0
9224509	13.413	0	17	4992.6	87.7	77.4	3.464	0.051	0.068	1.412	0.155	0.179	2	2	0	-999	0
9224557	14.773	16	17	6555.4	127.3	130.0	4.310	0.030	0.038	1.253	0.047	0.053	1	1	0	-999	0
9224697	15.709	4	17	5275.3	101.4	86.5	4.391	0.045	0.037	0.852	0.053	0.037	0	1	0	-999	0
9225115	15.661	2	15	4924.1	97.7	91.5	4.595	0.022	0.029	0.752	0.035	0.041	1	1	0	-999	0
9225146	13.816	1	17	6319.5	136.0	130.8	3.823	0.045	0.031	1.271	0.072	0.054	-999	1	0	-999	0
9225231	13.679	1	17	5764.2	121.4	115.7	4.015	0.045	0.037	1.067	0.078	0.066	1	1	0	-999	0
9225261	15.002	1	17	6090.2	119.6	121.9	4.221	0.046	0.048	1.153	0.069	0.086	-999	1	0	-999	0
9225395	15.111	1	17	5321.0	95.6	88.6	4.557	0.030	0.039	0.799	0.040	0.048	1	1	0	0	0
9225403	15.378	1	17	5867.9	107.8	105.9	4.415	0.040	0.051	1.009	0.061	0.072	-999	1	0	-999	0
9225411	15.134	1	17	5911.1	117.4	112.6	4.294	0.051	0.051	1.050	0.076	0.079	-999	1	0	-999	0
9225441	15.43	1	17	5488.9	132.9	129.2	3.827	0.071	0.069	1.152	0.097	0.096	0	1	0	-999	0
9225534	15.623	1	17	5870.1	131.4	125.1	3.886	0.081	0.073	1.232	0.109	0.092	-999	1	0	-999	0
9225566	13.677	1	17	5473.3	121.5	115.1	3.708	0.030	0.036	1.321	0.061	0.081	2	1	0	-999	0
9225578	15.937	2	17	5561.7	103.3	100.8	4.489	0.040	0.055	0.911	0.054	0.061	-999	1	0	-999	0
9225594	11.271	1	17	4977.2	95.5	88.7	3.397	0.073	0.094	1.274	0.179	0.230	2	2	0	-999	0
9225614	14.904	1	17	5219.1	138.5	121.7	3.615	0.058	0.074	1.340	0.109	0.150	0	1	0	-999	0
9225648	15.367	1	17	5720.3	108.4	104.1	4.462	0.035	0.045	0.958	0.055	0.066	-999	1	0	-999	0
9225651	13.927	1	17	6070.6	139.2	115.4	3.789	0.045	0.035	1.300	0.076	0.060	-999	1	0	-999	0
9225688	15.638	1	17	5613.0	115.4	111.3	4.323	0.064	0.062	0.939	0.073	0.069	-999	1	0	-999	0
9225788	15.901	1	17	5902.5	129.2	125.7	3.864	0.102	0.097	1.267	0.129	0.106	-999	1	0	-999	0
9225874	15.275	1	17	5614.8	111.0	108.2	4.413	0.049	0.054	0.936	0.069	0.070	-999	1	0	-999	0
9225922	13.388	0	17	5259.1	115.5	102.5	3.703	0.045	0.048	0.882	0.074	0.076	0	1	0	-999	0
9225948	13.904	1	17	5547.4	116.3	116.9	4.123	0.046	0.040	1.031	0.079	0.064	-999	1	0	-999	0
9225979	13.161	0	17	5570.5	120.1	115.0	4.077	0.041	0.041	0.956	0.068	0.061	-999	1	0	-999	0
9225997	10.451	0	17	6023.6	114.7	112.7	4.371	0.038	0.041	0.974	0.068	0.068	-999	1	0	-999	0
9226030	14.583	1	17	5480.8	114.9	105.5	4.196	0.045	0.043	0.914	0.066	0.058	-999	1	0	-999	0
9226080	14.866	1	17	5576.3	114.8	110.6	4.206	0.132	0.128	0.950	0.079	0.073	-999	1	-999	-999	0
9226199	12.955	0	17	5133.7	109.5	96.3	3.667	0.052	0.057	0.938	0.095	0.100	0	1	0	-999	0
9226218	14.614	16	17	6214.7	126.4	117.3	4.288	0.041	0.046	1.171	0.066	0.078	-999	1	0	-999	0
9226230	13.869	1	17	6279.8	124.8	121.7	4.290	0.036	0.040	1.133	0.064	0.071	-999	1	0	-999	0
9226314	14.702	16	17	6269.6	115.8	109.4	4.413	0.023	0.031	1.102	0.042	0.056	-999	1	0	-999	0
9226327	13.786	1	17	5871.7	124.6	118.8	3.795	0.035	0.035	1.041	0.058	0.053	-999	1	0	-999	0
9226338	15.459	1	17	5713.8	110.1	106.2	4.404	0.049	0.055	0.966	0.068	0.073	-999	1	0	-999	0
9226438	14.287	0	17	5640.6	134.4	104.1	3.608	0.024	0.026	1.415	0.057	0.057	2	1	0	-999	0
9226439	14.741	1	17	5943.0	138.9	141.9	3.803	0.053	0.048	1.331	0.171	0.085	6	1	0	-999	0
9226449	14.86	1	17	5346.0	175.0	159.0	4.564	0.037	0.112	0.854	0.078	0.087	0	2	-999	-999	1
9226497	14.541	1	17	5646.1	115.8	108.9	3.842	0.039	0.040	1.192	0.065	0.073	-999	1	0	-999	0
9226505	12.543	0	17	6476.8	127.3	126.7	3.933	0.029	0.044	1.400	0.061	0.122	-999	1	0	-999	0
9226614	13.332	0	17	5136.5	93.1	81.7	4.465	0.035	0.026	0.826	0.052	0.037	7	1	0	-999	0
9226641	14.256	1	17	5960.2	112.5	109.7	4.378	0.036	0.044	1.049	0.067	0.076	-999	1	0	-999	0
9226660	15.438	1	17	5792.0	120.3	116.2	4.337	0.053	0.053	0.997	0.076	0.077	-999	1	0	-999	0
9226668	13.85	4	17	5706.5	122.4	118.9	4.354	0.056	0.059	0.967	0.076	0.075	2	1	0	-999	0
9226710	15.08	1	17	6063.2	121.4	113.0	4.032	0.048	0.058	1.260	0.081	0.112	1	1	0	-999	0
9226780	13.248	0	17	5033.0	113.2	95.3	3.610	0.044	0.060	1.381	0.110	0.148	2	1	0	-999	0
9226789	15.155	1	17	5037.8	83.7	76.3	4.463	0.031	0.022	0.815	0.039	0.027	1	1	0	-999	0
9227069	12.506	1	17	5513.0	163.0	163.0	4.613	0.035	0.105	0.813	0.083	0.083	-999	2	-999	-999	1
9227076	15.179	1	17	6120.8	128.3	126.3	3.836	0.061	0.065	1.423	0.143	0.125	-999	1	0	-999	0
9227101	14.621	1	17	5936.1	107.8	104.5	4.425	0.030	0.041	1.028	0.053	0.070	-999	1	0	-999	0
9227128	14.33	16	17	6309.9	144.5	141.4	4.243	0.039	0.034	1.228	0.070	0.078	-999	1	0	-999	0
9227150	14.383	1	17	5926.0	166.0	187.0	4.433	0.070	0.210	1.089	0.136	0.136	-999	2	-999	-999	1
9227215	15.055	1	17	5843.3	105.5	99.7	4.487	0.024	0.036	0.966	0.043	0.057	-999	1	0	1	0
9227227	12.506	0	17	6313.0	151.0	189.0	4.233	0.145	0.145	1.131	0.152	0.152	2	2	-999	-999	1
9227238	13.712	1	17	6132.2	126.4	112.3	4.149	0.032	0.039	1.213	0.060	0.088	-999	1	0	-999	0
9227268	12.506	16	17	6194.0	197.0	241.0	4.263	0.220	0.180	0.901	0.128	0.082	-999	2	-999	-999	1
9227272	15.456	4	17	5157.8	99.9	93.0	4.549	0.030	0.039	0.818	0.042	0.052	0	1	0	-999	0
9227356	15.374	4	17	4965.0	174.0	174.0	4.510	0.082	0.075	0.777	0.085	0.056	1	2	-999	-999	1
9227376	14.492	16	17	6532.4	136.8	128.9	3.847	0.043	0.045	1.598	0.084	0.098	1	1	0	-999	0
9227393	15.099	1	3	5444.1	126.5	122.4	3.905	0.048	0.049	1.056	0.071	0.074	-999	1	0	-999	0
9227456	14.205	16	17	6981.8	150.1	145.1	4.130	0.040	0.037	1.481	0.085	0.075	1	2	0	-999	0
9227502	13.753	1	17	5590.6	128.4	119.9	3.804	0.037	0.037	0.854	0.051	0.050	-999	1	0	-999	0
9227547	12.681	0	17	6367.4	140.4	130.7	4.109	0.032	0.034	1.324	0.057	0.057	-999	1	0	-999	0
9227590	14.419	16	17	6039.8	116.2	108.6	4.175	0.045	0.045	1.157	0.070	0.089	1	1	0	-999	0
9227814	13.321	1	17	5550.6	107.9	103.0	3.966	0.033	0.034	1.065	0.059	0.058	-999	1	0	-999	0
9227824	13.983	1	17	5000.8	81.5	74.5	4.523	0.034	0.029	0.801	0.047	0.040	1	1	0	-999	0
9227825	15.688	1	17	4885.2	86.0	81.6	4.602	0.023	0.030	0.740	0.036	0.040	0	1	0	-999	0
9227847	15.083	1	17	6073.1	115.7	114.1	4.375	0.037	0.046	1.086	0.061	0.075	-999	1	0	-999	0
9227927	15.992	1	17	4628.5	86.5	82.4	4.591	0.025	0.025	0.727	0.034	0.032	1	1	0	-999	0
9227955	15.235	1	17	4812.5	82.0	78.3	4.530	0.031	0.022	0.776	0.038	0.028	1	1	0	-999	0
9227975	15.539	2	17	5984.9	136.6	130.1	4.366	0.042	0.048	1.061	0.074	0.081	-999	1	0	-999	0
9227982	15.525	1	17	5984.2	114.0	116.5	4.116	0.057	0.063	1.164	0.086	0.098	-999	1	0	-999	0
9227996	12.506	1	17	5862.0	146.0	161.0	4.555	0.035	0.184	0.935	0.097	0.119	-999	2	-999	-999	1
9228051	14.383	1	17	5795.8	112.9	111.6	4.224	0.044	0.047	1.025	0.081	0.079	-999	1	0	-999	0
9228079	15.324	1	17	5650.1	123.7	117.4	4.227	0.053	0.052	0.966	0.078	0.073	-999	1	0	-999	0
9228083	14.012	1	17	6555.1	138.1	127.7	3.926	0.039	0.040	1.519	0.082	0.085	-999	1	0	-999	0
9228199	14.12	1	17	5878.8	115.7	113.3	4.316	0.043	0.045	1.031	0.076	0.077	-999	1	0	-999	0
9228223	15.479	4	17	6072.4	117.2	111.3	4.414	0.035	0.044	1.060	0.057	0.066	-999	1	0	-999	0
9228232	15.072	1	17	5776.7	114.0	115.5	4.154	0.049	0.053	1.044	0.094	0.081	-999	1	0	-999	0
9228237	15.356	4	17	5855.6	122.8	118.4	4.140	0.048	0.055	1.090	0.097	0.089	-999	1	0	-999	0
9228261	13.127	0	17	6223.4	126.8	114.6	4.278	0.030	0.040	1.168	0.061	0.072	-999	1	0	-999	0
9228298	15.687	1	17	5609.7	131.2	125.0	3.960	0.069	0.065	1.071	0.082	0.079	0	1	0	-999	0
9228354	12.506	1	17	5379.7	98.2	92.5	4.412	0.038	0.039	0.934	0.061	0.059	2	3	1	-999	0
9228406	14.271	1	17	5335.6	119.8	114.5	3.915	0.038	0.042	1.006	0.063	0.069	0	1	0	-999	0
9228419	15.791	1	17	5619.7	130.6	124.8	3.936	0.081	0.076	1.092	0.091	0.085	-999	1	0	-999	0
9228632	15.246	4	17	5906.0	195.0	195.0	4.375	0.175	0.193	0.830	0.116	0.068	-999	2	-999	-999	1
9228745	14.414	16	17	6318.1	131.6	123.9	3.956	0.037	0.043	1.420	0.073	0.112	-999	1	0	-999	0
9228750	15.591	2	17	6154.3	132.0	121.8	4.268	0.085	0.099	1.154	0.082	0.087	-999	1	0	-999	0
9228778	13.443	0	17	6586.2	134.6	124.0	3.600	0.025	0.055	1.990	0.068	0.208	3	2	0	-999	0
9228855	15.676	4	17	6003.5	125.1	121.5	4.329	0.057	0.061	1.075	0.073	0.080	-999	1	0	-999	0
9228973	15.505	2	17	5857.0	184.0	205.0	4.465	0.067	0.202	0.994	0.127	0.115	-999	2	-999	-999	1
9228983	14.008	10	10	5828.9	112.7	107.6	4.274	0.041	0.045	1.023	0.075	0.077	-999	1	0	-999	0
9228998	13.859	1	17	5812.5	109.8	105.7	4.228	0.042	0.046	1.031	0.078	0.079	-999	1	0	-999	0
9229079	15.161	1	17	5053.6	89.1	83.8	4.548	0.030	0.035	0.804	0.042	0.048	0	1	0	-999	0
9229127	14.767	1	17	5576.2	116.9	109.0	4.090	0.050	0.047	0.981	0.075	0.070	-999	1	0	-999	0
9229151	15.572	4	17	5863.5	133.5	152.9	4.318	0.051	0.057	1.026	0.082	0.088	-999	1	0	-999	0
9229188	15.84	4	17	5792.6	123.2	118.8	4.339	0.065	0.068	0.998	0.077	0.078	-999	1	0	-999	0
9229193	15.563	2	17	6517.4	139.3	130.0	4.188	0.070	0.071	1.322	0.071	0.067	-999	1	0	-999	0
9229220	15.067	1	17	5763.0	155.0	172.0	4.557	0.035	0.184	0.937	0.100	0.120	-999	2	-999	-999	1
9229261	14.064	1	17	5598.8	102.3	102.1	4.419	0.041	0.046	0.932	0.069	0.069	-999	1	0	-999	0
9229265	15.999	1	17	5309.4	107.9	91.8	4.426	0.062	0.057	0.859	0.060	0.048	-999	1	0	-999	0
9229299	15.073	1	17	6315.1	141.7	136.7	4.175	0.048	0.047	1.264	0.065	0.077	6	1	0	-999	0
9229315	14.341	1	17	5564.2	224.9	182.6	4.034	0.197	0.129	0.995	0.181	0.121	-999	1	-999	-999	0
9229454	15.152	1	17	4920.2	92.1	89.5	3.333	0.092	0.107	1.222	0.204	0.236	2	2	0	-999	0
9229472	15.342	4	17	5860.6	114.1	109.5	4.236	0.055	0.056	1.049	0.079	0.081	-999	1	0	-999	0
9229490	15.692	1	17	5830.9	123.9	119.6	4.144	0.056	0.062	1.075	0.098	0.088	-999	1	0	-999	0
9229509	16.898	7	7	3686.7	72.5	76.8	4.780	0.016	0.016	0.434	0.018	0.018	0	1	0	-999	0
9229513	15.795	4	17	4931.4	78.5	77.5	4.697	0.018	0.019	0.634	0.018	0.022	-999	1	-999	-999	0
9229515	14.538	16	17	6228.7	126.5	122.1	4.248	0.045	0.040	1.194	0.069	0.080	-999	1	0	-999	0
9229554	15.155	4	17	5942.0	212.7	166.0	4.081	0.041	0.048	1.174	0.107	0.123	-999	1	0	-999	0
9229560	14.844	1	17	5765.5	104.6	101.5	4.443	0.034	0.044	0.977	0.056	0.070	-999	1	0	-999	0
9229613	13.363	1	17	5921.6	114.0	110.7	4.305	0.040	0.042	1.051	0.075	0.078	-999	1	0	-999	0
9229621	14.821	1	17	6223.1	138.2	148.0	3.967	0.041	0.047	1.375	0.080	0.135	-999	1	0	-999	0
9229655	12.916	1	17	5871.4	133.7	127.3	3.907	0.081	0.072	1.217	0.110	0.090	2	1	0	-999	0
9229657	15.553	1	17	5634.0	103.0	100.3	4.506	0.029	0.040	0.924	0.045	0.050	-999	1	0	0	0
9229660	13.837	1	17	5987.8	107.9	105.4	4.408	0.029	0.039	1.050	0.055	0.073	-999	1	0	-999	0
9229712	15.997	1	17	5379.1	122.0	111.2	4.215	0.194	0.219	0.898	0.083	0.060	0	1	-999	-999	0
9229747	13.352	1	17	5305.0	92.7	78.6	4.401	0.039	0.030	0.855	0.058	0.042	1	1	0	-999	0
9229748	13.654	1	17	6313.1	113.8	112.9	3.796	0.032	0.049	1.609	0.068	0.166	1	1	0	-999	0
9229771	13.012	0	17	6155.7	117.9	108.7	4.065	0.032	0.047	1.232	0.058	0.104	-999	1	0	-999	0
9229793	13.512	0	17	6088.2	117.7	117.5	3.920	0.043	0.050	1.323	0.127	0.095	-999	1	0	-999	0
9229804	14.045	6	10	6424.4	129.3	128.5	4.281	0.035	0.039	1.252	0.059	0.068	-999	1	0	-999	0
9229807	15.927	1	17	5491.4	104.3	99.6	4.528	0.033	0.045	0.880	0.048	0.057	-999	1	0	1	0
9229842	15.44	4	17	5723.5	105.7	100.5	4.473	0.035	0.047	0.952	0.054	0.063	-999	1	0	-999	0
9229864	14.925	16	17	6327.0	122.8	119.4	4.343	0.034	0.044	1.180	0.056	0.069	1	1	0	-999	0
9229900	15.647	4	17	5458.7	109.1	107.6	4.493	0.040	0.053	0.891	0.053	0.062	1	1	0	-999	0
9229919	14.567	16	17	6353.4	128.1	126.4	4.308	0.036	0.041	1.213	0.060	0.074	-999	1	0	-999	0
9230021	15.364	4	17	5693.1	132.8	126.9	4.287	0.165	0.222	1.006	0.130	0.088	-999	1	-999	1	0
9230170	15.514	4	17	5103.5	90.8	82.0	4.460	0.040	0.031	0.823	0.046	0.033	0	1	0	-999	0
9230187	13.999	1	17	6275.1	127.8	124.6	4.264	0.038	0.040	1.204	0.070	0.078	6	1	0	-999	0
9230262	14.355	1	17	5253.3	82.7	68.1	4.394	0.021	0.017	0.802	0.026	0.020	1	1	0	-999	0
9230404	14.601	16	17	6381.7	134.3	124.5	4.205	0.044	0.045	1.209	0.054	0.070	-999	3	0	-999	0
9230431	15.486	4	17	5510.5	110.3	104.4	4.213	0.069	0.067	0.921	0.068	0.062	-999	1	0	-999	0
9230492	14.704	4	17	6162.6	121.7	118.6	4.252	0.045	0.045	1.087	0.070	0.074	-999	1	0	-999	0
9236015	15.903	1	17	5592.3	144.8	136.4	4.078	0.074	0.071	0.995	0.085	0.077	0	1	0	-999	0
9236279	15.621	4	17	5636.0	145.2	138.9	4.123	0.059	0.059	0.994	0.089	0.078	0	1	0	-999	0
9236584	12.851	0	17	5829.0	117.1	112.2	4.331	0.039	0.041	1.061	0.069	0.071	-999	1	0	-999	0
9236748	13.79	1	17	6076.7	131.8	132.2	3.871	0.055	0.040	1.314	0.158	0.070	-999	1	0	-999	0
9236789	14.53	1	17	5867.6	127.9	123.9	4.292	0.042	0.045	1.034	0.078	0.080	-999	1	0	-999	0
9236858	12.951	0	17	7140.2	179.6	127.3	4.028	0.033	0.034	1.596	0.080	0.075	3	2	0	-1	0
9236968	14.816	1	17	5436.0	178.0	162.0	4.428	0.133	0.228	0.791	0.125	0.062	1	2	-999	-999	1
9237047	15.616	1	17	4518.7	82.7	81.2	4.646	0.019	0.018	0.635	0.021	0.019	1	1	0	-999	0
9237126	13.135	0	17	6923.2	145.9	148.8	3.911	0.031	0.033	1.724	0.078	0.079	1	2	0	-999	0
9237149	12.417	1	17	6160.0	225.0	310.0	4.413	0.090	0.210	1.011	0.158	0.129	3	2	-999	-999	1
9237305	12.417	0	17	5236.2	133.5	125.5	3.886	0.029	0.034	1.118	0.049	0.062	2	3	0	-999	0
9237416	15.565	4	17	5625.6	113.3	107.4	4.515	0.027	0.039	0.911	0.044	0.055	-999	1	0	-999	0
9237491	15.971	4	17	6126.2	163.4	165.1	4.289	0.064	0.077	1.138	0.084	0.098	-999	1	0	-999	0
9237533	13.773	1	17	6507.0	159.0	227.0	4.262	0.128	0.192	1.218	0.188	0.169	3	2	-999	-999	1
9237541	12.772	1	17	5606.8	150.8	150.7	4.477	0.028	0.039	0.931	0.057	0.070	1	1	0	-999	0
9237719	14.186	10	10	6505.1	141.4	145.3	4.206	0.035	0.035	1.266	0.056	0.051	-999	1	0	-999	0
9237755	13.773	1	17	5650.6	117.5	114.1	4.210	0.041	0.044	1.051	0.078	0.072	3	1	0	-999	0
9237792	13.338	1	17	6116.7	108.3	111.9	4.353	0.026	0.033	1.177	0.049	0.066	-999	1	0	-999	0
9237795	15.78	2	17	5735.7	125.7	115.1	4.517	0.027	0.035	0.920	0.045	0.053	0	1	0	-999	0
9237911	13.999	1	17	6334.1	125.2	119.8	4.350	0.024	0.036	1.182	0.048	0.067	-999	1	0	-999	0
9237938	14.513	16	17	6983.1	178.3	210.1	4.148	0.036	0.034	1.465	0.091	0.087	-999	2	0	-999	0
9238007	15.678	2	17	6258.3	143.2	138.0	4.344	0.039	0.050	1.157	0.066	0.078	-999	1	0	-999	0
9238106	15.633	4	17	5802.5	132.6	128.6	4.341	0.056	0.056	1.001	0.078	0.079	0	1	0	-999	0
9238108	15.86	4	17	5375.8	114.9	111.2	4.530	0.032	0.046	0.862	0.047	0.058	0	1	0	-999	0
9238128	14.629	1	17	5483.0	167.7	159.4	3.681	0.037	0.040	1.259	0.073	0.080	0	1	0	-999	0
9238140	14.789	1	17	6258.4	134.6	128.4	4.320	0.035	0.041	1.173	0.063	0.078	-999	1	0	-999	0
9238153	13.561	0	17	6345.7	113.6	112.5	3.725	0.024	0.029	1.758	0.062	0.083	2	1	0	-999	0
9238204	15.778	1	17	5935.4	185.3	218.8	4.368	0.075	0.099	1.040	0.100	0.102	0	1	-999	-999	0
9238207	15.61	4	17	5142.4	130.4	126.5	4.597	0.036	0.047	0.757	0.066	0.060	3	1	-999	-999	0
9238221	15.003	1	17	6488.5	139.9	137.8	4.371	0.024	0.030	1.192	0.046	0.058	-999	1	0	-999	0
9238227	15.155	1	17	6071.4	133.3	127.3	4.387	0.032	0.042	1.081	0.060	0.076	-999	1	0	-999	0
9238268	14.059	1	17	6875.2	154.9	150.5	4.192	0.032	0.033	1.415	0.078	0.070	1	2	0	-999	0
9238426	15.012	1	17	6131.8	126.7	121.9	4.324	0.032	0.041	1.217	0.054	0.068	-999	1	0	-999	0
9238664	15.095	1	17	6422.5	143.6	137.7	4.281	0.046	0.046	1.146	0.062	0.073	-999	1	0	-999	0
9238849	14.296	16	17	6786.8	231.6	190.1	4.088	0.031	0.029	1.439	0.090	0.076	1	2	0	-999	0
9239120	10.38	0	17	6479.5	144.1	131.0	3.994	0.031	0.031	1.425	0.074	0.067	2	1	0	-999	0
9239470	16.931	7	7	4488.1	220.8	369.6	4.570	0.059	0.832	0.685	0.161	0.106	0	1	-999	-999	0
9239542	15.464	1	17	5974.3	188.0	165.4	4.109	0.052	0.050	1.049	0.124	0.090	-999	1	0	-999	0
9239670	11.858	1	17	5597.9	103.2	99.9	4.355	0.043	0.043	0.931	0.072	0.067	-999	1	0	-1	0
9239681	12.419	0	17	7528.9	202.2	308.3	3.470	0.018	0.018	2.731	0.111	0.165	1	2	0	-999	0
9239684	13.7	1	17	6841.1	180.9	158.6	3.637	0.029	0.024	1.996	0.087	0.090	3	2	0	-999	0
9239686	14.502	4	17	6772.4	165.3	153.7	3.892	0.043	0.044	1.793	0.073	0.080	6	2	0	-999	0
9239695	11.719	0	17	6187.4	130.2	122.6	3.868	0.027	0.042	1.547	0.062	0.142	2	1	0	-999	0
9239727	14.774	1	17	6186.0	172.8	145.2	4.135	0.039	0.045	1.236	0.066	0.089	-999	1	0	-999	0
9239759	13.658	1	17	7001.8	163.2	163.9	4.130	0.029	0.032	1.256	0.043	0.052	-999	2	0	-999	0
9239773	15.898	1	17	5631.4	180.3	169.9	3.870	0.097	0.090	1.158	0.111	0.105	0	1	0	-999	0
9239786	15.788	1	17	5598.8	171.1	163.4	4.053	0.071	0.065	1.010	0.091	0.080	0	1	0	-999	0
9240041	13.111	0	17	7443.2	175.5	167.8	4.230	0.031	0.031	1.465	0.078	0.066	10	2	0	-999	0
9240664	15.486	1	17	5963.4	148.8	144.6	3.700	0.033	0.032	1.253	0.055	0.062	20	1	0	-1	0
9240750	13.581	0	17	6718.2	150.5	146.5	4.021	0.032	0.035	1.456	0.073	0.070	-999	1	0	-999	0
9240953	12.894	0	17	6033.8	148.3	132.1	4.008	0.028	0.030	1.465	0.047	0.056	-999	1	0	-999	0
9241103	14.018	16	17	6956.3	155.1	150.7	4.230	0.030	0.033	1.414	0.067	0.067	-999	2	0	-999	0
9241278	13.854	1	17	5343.3	166.3	153.0	3.814	0.033	0.038	1.188	0.063	0.073	2	3	0	-999	0
9241468	12.55	16	17	6777.4	164.4	164.0	4.294	0.029	0.033	1.272	0.047	0.049	5	1	0	-999	0
9241688	14.866	1	17	5391.7	117.9	114.1	4.502	0.034	0.045	0.877	0.051	0.062	0	1	0	-999	0
9241841	13.589	0	17	5871.5	98.0	105.2	4.395	0.024	0.032	1.133	0.045	0.058	-999	1	0	-999	0
9241844	15.93	4	17	6091.0	162.5	164.5	4.209	0.062	0.062	1.053	0.088	0.087	0	1	0	-999	0
9241972	13.365	0	17	6276.0	190.0	190.0	3.663	0.304	0.076	1.597	0.220	0.330	1	2	-999	-999	1
9242037	15.036	1	17	4952.0	92.8	95.4	4.599	0.026	0.025	0.704	0.034	0.031	1	1	0	-999	0
9242059	10.905	0	17	7525.1	214.2	185.0	3.863	0.082	0.071	2.015	0.150	0.128	5	2	0	-999	0
9242120	13.979	1	17	5432.0	217.0	195.0	3.545	0.880	0.220	1.446	0.194	0.583	0	2	-999	-999	1
9242318	13.922	2	17	6266.6	131.9	141.4	3.741	0.029	0.061	1.667	0.068	0.188	0	1	0	-999	0
9242361	13.909	1	17	6496.0	132.9	148.8	4.304	0.025	0.036	1.263	0.050	0.065	-999	1	0	-999	0
9242465	12.554	0	17	6280.0	124.6	116.3	3.873	0.030	0.050	1.503	0.069	0.153	-999	1	0	-999	0
9242634	13.066	1	17	5723.1	134.5	133.3	3.663	0.027	0.031	1.435	0.056	0.071	-999	1	0	-999	0
9242700	14.421	1	17	6103.1	126.9	119.8	4.456	0.019	0.029	1.032	0.036	0.053	0	1	0	-999	0
9242766	13.704	1	17	6010.3	130.9	132.5	3.884	0.059	0.042	1.288	0.160	0.077	-999	1	0	-999	0
9242780	14.709	1	17	6224.4	398.8	154.8	4.222	0.106	0.076	1.197	0.157	0.104	8	1	-999	-999	0
9242865	15.636	4	17	6002.9	138.2	132.4	4.127	0.051	0.055	1.171	0.080	0.102	0	1	0	-999	0
9242887	14.875	1	17	6439.0	158.8	150.1	3.971	0.043	0.044	1.442	0.082	0.087	1	1	0	-999	0
9242927	14.426	1	17	6299.2	140.6	164.4	4.188	0.038	0.035	1.329	0.058	0.059	-999	1	0	-999	0
9243044	14.458	1	17	5703.3	143.1	144.7	4.070	0.059	0.050	1.043	0.109	0.079	0	1	0	-999	0
9243052	13.352	0	17	6504.6	144.3	143.8	4.071	0.031	0.033	1.384	0.071	0.066	-999	1	0	-999	0
9243061	14.267	1	17	6128.1	150.6	128.5	4.210	0.033	0.046	1.183	0.066	0.092	-999	1	0	-999	0
9243085	15.462	1	3	6662.7	168.6	156.0	4.199	0.052	0.049	1.354	0.077	0.065	-999	1	0	-999	0
9243212	14.226	1	17	6886.9	160.7	151.2	3.942	0.034	0.036	1.615	0.086	0.092	-999	2	0	-999	0
9243245	14.332	16	17	6786.5	147.1	139.0	4.283	0.025	0.031	1.342	0.049	0.051	1	1	0	-999	0
9243247	13.269	0	17	6518.5	145.8	133.8	3.784	0.028	0.035	1.657	0.066	0.119	-999	1	0	-999	0
9243360	13.918	1	17	5777.4	139.4	134.4	3.965	0.052	0.041	1.135	0.089	0.075	-999	1	0	-999	0
9243421	12.849	0	17	6576.5	150.3	135.0	4.086	0.054	0.054	1.336	0.065	0.057	-999	3	0	-999	0
9243474	14.176	1	17	6137.8	142.3	131.5	3.997	0.035	0.050	1.325	0.071	0.130	-999	1	0	-999	0
9243596	15.625	2	3	6033.3	190.2	297.9	4.264	0.052	0.064	1.107	0.102	0.132	1	1	0	-999	0
9243671	13.526	0	17	6891.9	149.4	147.2	4.081	0.034	0.033	1.494	0.083	0.077	8	2	0	-999	0
9243729	15.552	2	17	5807.3	133.5	127.3	4.332	0.057	0.056	1.004	0.078	0.079	0	1	0	-999	0
9243795	13.965	0	17	6360.9	153.5	134.3	3.399	0.038	0.035	1.951	0.085	0.082	3	2	0	-1	0
9243826	12.64	0	17	6905.1	149.7	136.8	3.835	0.030	0.036	1.597	0.071	0.127	-999	2	0	-999	0
9243921	13.737	1	17	6045.8	128.5	129.9	4.239	0.042	0.043	1.125	0.074	0.084	-999	1	0	-999	0
9243981	13.925	2	17	6398.5	141.7	138.5	3.996	0.033	0.034	1.408	0.075	0.075	-999	1	0	-999	0
9244073	15.136	1	17	6344.7	396.3	205.4	4.331	0.023	0.037	1.207	0.076	0.094	-999	1	0	-999	0
9244135	15.713	4	17	5987.8	254.8	280.4	3.811	0.127	0.129	1.365	0.257	0.235	1	1	-999	-999	0
9244164	14.73	1	17	5291.0	91.3	93.2	4.479	0.034	0.042	0.947	0.048	0.056	8	1	0	-999	0
9244171	14.857	1	17	5659.6	140.9	138.1	4.128	0.052	0.050	1.001	0.092	0.077	8	1	0	-999	0
9244177	15.515	1	17	7416.2	163.7	173.8	4.206	0.032	0.032	1.458	0.077	0.068	5	2	0	-999	0
9244299	14.864	1	17	5704.4	146.8	111.6	4.249	0.037	0.040	1.133	0.058	0.071	0	1	0	-999	0
9244340	15.905	4	17	5027.0	181.0	181.0	4.600	0.040	0.065	0.770	0.079	0.071	0	2	-999	-999	1
9244354	14.467	1	17	5807.8	117.1	115.9	4.434	0.034	0.044	0.990	0.058	0.072	-999	1	0	-999	0
9244373	14.269	1	17	6064.0	130.2	129.1	4.201	0.036	0.045	1.154	0.071	0.089	-999	1	0	-999	0
9244409	15.324	4	17	6281.5	245.9	170.3	4.384	0.044	0.050	1.129	0.093	0.085	-999	1	0	-999	0
9244424	15.516	1	17	6254.2	143.7	137.1	4.330	0.041	0.052	1.164	0.067	0.078	-999	1	0	-999	0
9244449	15.896	4	17	5859.0	130.9	124.1	4.475	0.032	0.042	0.975	0.052	0.062	-999	1	0	-999	0
9244473	14.568	1	17	5674.9	121.9	100.9	4.234	0.041	0.035	0.816	0.055	0.038	0	1	0	-999	0
9244477	11.866	0	17	6367.2	136.3	117.5	4.132	0.033	0.036	1.186	0.055	0.083	-999	1	0	-999	0
9244503	13.803	1	17	6458.0	143.1	137.4	4.248	0.033	0.035	1.246	0.057	0.058	-999	1	0	-999	0
9244508	13.913	1	17	7004.7	133.1	155.7	4.035	0.035	0.034	1.565	0.080	0.074	-999	2	0	0	0
9244547	15.47	1	17	6166.0	218.6	177.1	4.215	0.037	0.047	1.193	0.089	0.105	-999	1	0	-999	0
9244643	15.491	1	17	4452.4	85.5	80.6	4.657	0.016	0.019	0.640	0.022	0.023	0	1	0	-999	0
9244660	13.762	1	17	5921.3	114.3	113.7	4.395	0.035	0.042	1.024	0.063	0.070	-999	1	0	-999	0
9244669	15.695	1	17	5366.3	121.3	112.7	4.520	0.034	0.045	0.866	0.049	0.059	1	1	0	-999	0
9244787	14.376	1	17	5926.5	121.8	117.3	4.165	0.040	0.046	1.124	0.076	0.086	-999	1	0	-999	0
9245070	13.484	0	17	6945.0	157.0	147.9	4.006	0.036	0.037	1.455	0.075	0.071	10	2	0	-999	0
9245166	11.987	1	17	6340.5	123.6	117.9	4.346	0.025	0.033	1.172	0.049	0.063	-999	1	0	-999	0
9245354	14.265	16	16	5431.4	98.2	96.2	4.502	0.033	0.044	0.886	0.050	0.062	-999	1	0	-999	0
9245465	11.922	0	1	4284.8	107.5	89.6	2.077	0.131	0.105	1.179	0.420	0.253	2	2	0	-999	0
9245527	13.046	0	17	5591.9	108.0	102.6	4.266	0.043	0.041	0.892	0.065	0.057	-999	1	0	-999	0
9245700	13.171	0	17	6221.0	177.0	243.0	4.294	0.112	0.208	1.240	0.168	0.184	-999	2	-999	-999	1
9245734	13.171	1	17	6109.9	146.2	144.8	3.786	0.034	0.034	0.829	0.046	0.042	2	1	0	-999	0
9245758	15.231	1	17	4934.3	88.6	108.6	2.784	0.080	0.189	2.074	0.246	0.452	2	2	0	-999	0
9245785	13.824	1	17	6061.3	111.1	109.1	4.448	0.021	0.031	1.031	0.037	0.053	-999	1	0	-999	0
9245802	15.209	1	17	6624.4	182.5	163.1	4.282	0.037	0.039	1.303	0.068	0.066	-999	1	0	-999	0
9245848	12.549	0	17	7213.9	176.6	193.1	3.858	0.092	0.104	1.802	0.151	0.156	1	2	-999	-999	0
9245855	15.212	1	17	7570.7	173.8	167.7	3.618	0.129	0.099	2.235	0.212	0.213	-999	2	-999	-999	0
9245929	14.666	1	17	5505.3	145.7	131.4	4.204	0.048	0.046	0.930	0.074	0.062	3	1	0	-999	0
9245938	15.209	1	17	5724.3	126.7	121.3	4.357	0.051	0.053	0.972	0.076	0.075	1	1	0	-999	0
9245947	13.476	1	17	6497.9	147.2	134.9	3.714	0.075	0.074	1.757	0.134	0.143	-999	1	0	-999	0
9245964	15.264	1	17	5945.1	148.3	142.3	4.276	0.045	0.048	1.070	0.083	0.088	-999	1	0	-999	0
9245972	15.928	1	17	5690.7	146.2	144.9	4.096	0.072	0.075	1.029	0.098	0.082	0	1	0	-999	0
9246012	13.956	1	17	6126.7	127.7	122.2	3.854	0.032	0.044	1.559	0.063	0.151	-999	1	0	-999	0
9246031	14.809	1	17	5803.0	155.0	172.0	4.463	0.081	0.189	0.929	0.123	0.100	-999	2	-999	-999	1
9246060	12.89	0	17	6097.5	173.8	180.1	3.759	0.055	0.031	1.352	0.199	0.069	0	1	0	-999	0
9246160	14.975	1	17	5423.1	161.0	150.2	3.813	0.044	0.047	0.986	0.070	0.073	0	1	0	-999	0
9246161	13.273	0	17	6558.5	135.8	142.1	3.601	0.025	0.030	2.058	0.067	0.073	1	2	0	-999	0
9246180	15.36	4	17	6385.5	222.5	354.6	4.199	0.037	0.045	1.272	0.086	0.134	0	1	0	-999	0
9246221	15.241	1	17	6272.7	132.6	125.6	4.436	0.026	0.031	1.069	0.046	0.054	-999	1	0	-999	0
9246264	15.752	2	17	5785.4	129.4	125.8	4.422	0.046	0.057	0.983	0.064	0.074	-999	1	0	-999	0
9246348	14.814	1	17	6547.6	150.4	147.5	4.221	0.043	0.045	1.315	0.065	0.061	1	1	0	-999	0
9246349	13.063	1	17	5819.4	115.4	108.2	4.075	0.051	0.045	1.095	0.119	0.080	-999	1	0	-999	0
9246353	12.017	1	17	5905.7	113.0	109.4	4.329	0.041	0.043	1.039	0.076	0.077	-999	1	0	-999	0
9246366	14.128	1	17	5952.4	136.3	156.6	4.012	0.054	0.044	1.149	0.130	0.083	0	1	0	-999	0
9246463	15.557	1	17	6150.4	131.4	128.4	4.389	0.035	0.047	1.098	0.058	0.071	0	1	0	-999	0
9262663	13.884	3	16	6328.1	127.8	118.9	4.159	0.037	0.042	1.100	0.071	0.077	-999	1	0	-999	0
9264399	14.289	1	17	5055.6	87.4	80.7	4.529	0.033	0.033	0.810	0.047	0.046	1	1	0	-999	0
9264443	13.16	0	17	5310.8	114.2	109.4	3.742	0.034	0.040	1.124	0.076	0.080	1	1	0	-999	0
9264462	13.577	0	17	4795.8	80.1	78.5	3.437	0.066	0.085	1.233	0.171	0.197	2	2	0	-999	0
9264466	15.006	1	17	5810.0	108.0	105.9	4.140	0.050	0.055	1.067	0.097	0.082	-999	1	0	-999	0
9264478	15.887	2	17	4733.2	84.5	80.3	4.539	0.031	0.024	0.767	0.033	0.028	1	1	0	-999	0
9264532	15.762	1	17	5546.2	98.2	95.1	4.522	0.033	0.046	0.892	0.049	0.056	-999	1	0	-999	0
9264576	15.451	1	17	5374.2	98.7	95.6	4.494	0.043	0.052	0.872	0.054	0.060	-999	1	0	-999	0
9264607	15.646	2	3	5683.0	109.7	105.1	4.285	0.064	0.065	0.967	0.074	0.072	-999	1	0	-999	0
9264614	15.125	1	17	5322.7	96.1	92.2	4.528	0.032	0.043	0.856	0.045	0.057	-999	1	0	-999	0
9264629	14.876	16	17	6348.5	126.0	128.5	4.084	0.054	0.054	1.327	0.070	0.074	-999	1	0	-999	0
9264641	14.527	1	17	5055.2	97.8	81.1	3.237	0.116	0.119	1.488	0.247	0.226	0	2	0	-999	0
9264672	14.846	16	17	5959.9	109.8	107.8	4.362	0.044	0.050	1.052	0.068	0.077	-999	1	0	-999	0
9264731	14.726	1	17	5891.6	116.3	111.3	3.933	0.062	0.053	1.203	0.123	0.079	-999	1	0	-999	0
9264739	15.708	1	17	5003.6	94.0	85.8	3.554	0.103	0.117	1.168	0.172	0.192	0	1	0	-999	0
9264931	15.68	1	17	5705.0	152.0	169.0	4.522	0.058	0.184	0.914	0.102	0.092	-999	2	-999	-999	1
9264937	15.45	1	17	4951.0	90.3	83.1	4.549	0.032	0.033	0.787	0.042	0.042	1	1	0	-999	0
9264949	15.965	2	17	6311.0	177.0	243.0	4.398	0.052	0.208	1.253	0.138	0.184	-999	2	-999	0	1
9264951	15.018	0	17	4875.6	20.5	32.7	4.449	0.008	0.009	0.814	0.011	0.007	2	3	-999	-999	0
9265026	15.386	1	17	5669.1	100.5	96.0	4.520	0.026	0.037	0.912	0.044	0.053	-999	1	0	-999	0
9265085	14.287	16	17	6432.2	135.6	126.3	4.189	0.039	0.038	1.297	0.062	0.061	-999	1	0	-999	0
9265100	15.457	1	3	5688.0	119.1	114.6	3.999	0.065	0.056	1.074	0.083	0.075	-999	1	0	-999	0
9265155	15.811	4	17	5800.9	146.1	151.5	4.512	0.033	0.044	0.928	0.061	0.058	-999	1	0	-999	0
9265159	14.96	1	17	5795.3	101.9	98.1	4.481	0.027	0.038	0.964	0.045	0.060	-999	1	0	-999	0
9265191	13.649	1	17	5980.5	111.5	111.5	4.395	0.036	0.041	0.996	0.064	0.068	-999	1	0	-999	0
9265203	15.401	1	3	6072.9	112.2	111.7	4.339	0.054	0.061	1.096	0.069	0.077	1	1	0	-999	0
9265221	15.659	2	17	5426.0	100.4	97.5	4.521	0.036	0.050	0.874	0.049	0.059	-999	1	0	-999	0
9265236	14.546	1	17	5744.5	114.4	112.7	4.051	0.057	0.045	1.069	0.117	0.075	-999	1	0	-999	0
9265282	16.626	7	7	3250.9	90.0	65.3	4.949	0.009	0.009	0.235	0.007	0.007	0	1	0	-999	0
9265289	15.892	4	17	5557.1	101.9	100.2	4.466	0.049	0.064	0.914	0.059	0.064	-999	1	0	-999	0
9265332	15.506	2	3	4923.0	97.7	83.7	3.743	0.064	0.069	0.941	0.102	0.084	0	1	0	-999	0
9265368	15.064	1	17	5412.0	102.8	88.8	4.232	0.047	0.043	0.891	0.059	0.045	1	1	0	-999	0
9265402	14.656	16	17	6029.2	108.0	103.4	4.413	0.029	0.041	1.056	0.051	0.068	-999	1	0	-999	0
9265436	15.746	1	17	4627.7	81.9	77.4	4.598	0.023	0.025	0.721	0.033	0.031	0	1	0	-999	0
9265504	14.155	1	17	5885.0	118.6	113.0	4.353	0.045	0.044	0.902	0.069	0.061	1	1	0	-999	0
9265521	13.262	0	17	5947.2	100.6	105.3	4.119	0.029	0.043	1.195	0.062	0.098	-999	1	0	-1	0
9265575	14.238	1	17	5722.9	111.1	107.1	4.214	0.044	0.046	0.997	0.080	0.075	-999	1	0	-999	0
9265587	13.232	0	17	5828.9	116.0	111.1	4.151	0.040	0.037	0.880	0.062	0.051	-999	1	0	-999	0
9265620	15.441	1	17	5011.4	90.5	83.3	4.555	0.031	0.036	0.793	0.042	0.045	0	1	0	-999	0
9265653	14.969	1	17	4775.7	81.8	75.6	4.597	0.021	0.026	0.737	0.033	0.036	1	1	0	-999	0
9265674	13.596	0	17	5380.8	111.7	107.6	3.849	0.032	0.034	1.043	0.062	0.063	2	1	0	-999	0
9265722	15.172	1	17	5208.4	95.5	84.3	4.472	0.044	0.038	0.839	0.056	0.046	1	1	0	-999	0
9265740	13.624	1	17	5096.1	85.4	80.1	4.561	0.025	0.033	0.804	0.036	0.048	1	1	0	-999	0
9265749	15.043	1	3	5703.2	102.2	100.0	4.437	0.040	0.048	0.960	0.061	0.070	-999	1	0	-999	0
9265801	15.805	1	17	5397.9	96.2	92.3	4.571	0.026	0.036	0.826	0.044	0.050	-999	1	0	-999	0
9265812	14.927	11	13	6637.9	136.7	126.0	4.347	0.026	0.030	1.246	0.047	0.052	-999	3	0	-999	0
9265874	15.826	7	13	6045.5	127.2	122.9	4.394	0.046	0.059	1.063	0.065	0.073	-999	1	0	-999	0
9265999	15.8	1	17	4961.0	93.8	84.5	3.583	0.093	0.106	1.091	0.172	0.171	0	1	0	-999	0
9266023	15.646	1	17	5669.2	102.2	99.6	4.429	0.052	0.062	0.949	0.064	0.068	-999	1	0	-999	0
9266025	16.015	3	17	5192.0	184.0	184.0	4.662	0.028	0.077	0.729	0.069	0.076	0	2	-999	-999	1
9266099	13.49	0	17	6140.7	107.8	117.6	4.204	0.034	0.042	1.093	0.069	0.077	-999	1	0	-999	0
9266177	13.939	1	17	5150.2	67.8	63.0	4.356	0.018	0.016	0.851	0.020	0.017	1	1	0	-999	0
9266191	15.343	1	17	5187.9	102.9	98.4	4.500	0.063	0.079	0.829	0.051	0.051	1	1	-999	-999	0
9266205	15.272	1	17	5686.1	104.1	100.9	4.440	0.042	0.052	0.954	0.061	0.069	-999	1	0	-999	0
9266285	14.072	1	17	4270.2	78.3	70.9	4.634	0.023	0.021	0.635	0.022	0.020	3	1	0	-1	0
9266317	15.157	1	17	4846.8	85.2	84.4	3.141	0.086	0.104	1.228	0.232	0.248	2	2	0	-999	0
9266669	15.179	1	17	5418.7	96.3	92.8	4.560	0.022	0.035	0.847	0.037	0.051	-999	1	0	-999	0
9266835	15.486	1	17	4855.3	82.3	76.5	4.574	0.027	0.031	0.762	0.038	0.039	1	1	0	-999	0
9266926	14.904	0	17	5745.5	112.9	112.0	4.049	0.038	0.037	0.902	0.062	0.052	2	1	0	-999	0
9266933	15.918	1	17	5255.9	91.4	86.1	4.585	0.026	0.036	0.792	0.044	0.050	-999	1	0	-999	0
9266957	15.885	1	17	5299.3	87.4	75.5	4.236	0.057	0.058	0.877	0.040	0.030	1	1	0	-999	0
9266990	13.94	0	17	5598.9	119.5	113.7	3.716	0.029	0.031	1.202	0.064	0.064	2	1	0	-999	0
9267012	16.154	14	17	3749.0	130.0	143.0	4.674	0.072	0.022	0.582	0.037	0.065	0	2	-999	-999	1
9267056	14.007	1	17	5860.9	105.1	102.7	4.195	0.040	0.045	1.068	0.078	0.082	-999	1	0	-999	0
9267098	13.779	1	17	4941.4	98.6	88.9	3.617	0.068	0.075	1.048	0.152	0.151	0	1	0	-999	0
9267102	14.89	1	17	6134.6	111.5	107.7	4.402	0.029	0.040	1.088	0.051	0.066	-999	1	0	-999	0
9267149	13.936	1	17	5858.6	116.7	113.5	4.218	0.043	0.043	0.987	0.077	0.069	-999	1	0	-999	0
9267167	13.564	0	17	4930.2	91.0	81.6	3.513	0.053	0.074	1.318	0.151	0.185	2	1	0	-999	0
9267214	13.636	1	17	5313.3	118.6	111.0	3.778	0.038	0.043	0.984	0.065	0.072	-999	1	0	-999	0
9267353	14.781	1	17	5824.4	108.2	106.7	4.160	0.045	0.051	1.066	0.090	0.083	-999	1	0	-999	0
9267355	12.896	0	17	6129.4	112.9	111.1	4.156	0.036	0.039	1.147	0.067	0.082	-999	1	0	-999	0
9267359	15.869	1	17	5214.5	99.8	91.1	4.498	0.047	0.049	0.838	0.052	0.050	0	1	0	-999	0
9267364	13.712	1	17	5984.1	117.6	108.5	4.176	0.038	0.042	1.111	0.073	0.082	-999	1	0	-999	0
9267367	14.778	1	17	5481.6	99.0	98.9	4.493	0.033	0.044	0.898	0.052	0.063	-999	1	0	-999	0
9267391	15.432	1	3	6172.8	117.0	113.6	4.326	0.052	0.063	1.136	0.068	0.077	-999	1	0	-999	0
9267441	12.8	0	17	6122.6	126.7	119.0	3.842	0.037	0.033	1.231	0.060	0.061	-999	1	0	-999	0
9267482	15.685	1	17	5414.0	97.8	93.8	4.563	0.026	0.036	0.838	0.043	0.051	0	1	0	-999	0
9267499	14.425	1	17	6294.7	127.2	124.5	4.064	0.040	0.042	1.324	0.066	0.078	-999	1	0	-999	0
9267558	13.649	1	17	6057.5	125.7	124.7	3.979	0.039	0.038	0.937	0.060	0.053	-999	1	0	-999	0
9267572	12.712	0	17	5241.0	86.7	85.7	4.516	0.035	0.027	0.767	0.049	0.039	0	1	0	-999	0
9267579	14.371	1	17	6073.7	107.4	104.1	4.402	0.028	0.039	1.075	0.052	0.069	-999	1	0	-999	0
9267592	15.375	1	17	5792.1	116.3	111.2	3.993	0.072	0.061	1.123	0.104	0.081	-999	1	0	-999	0
9267641	14.598	1	17	5047.3	108.4	96.7	3.760	0.050	0.062	1.015	0.098	0.112	0	1	0	-999	0
9267658	14.051	1	17	6205.4	111.4	106.3	4.409	0.021	0.032	1.100	0.040	0.060	-999	1	0	-999	0
9267669	13.113	2	17	5023.1	98.3	81.3	3.112	0.086	0.092	1.556	0.313	0.239	2	2	0	-999	0
9267696	15.703	0	17	5719.1	111.0	105.4	4.133	0.039	0.037	0.902	0.064	0.056	2	1	0	-999	0
9267707	15.703	2	3	5815.5	103.9	102.1	4.439	0.043	0.056	0.985	0.059	0.068	-999	1	0	-999	0
9267711	15.875	4	17	5697.3	118.5	116.9	4.157	0.076	0.077	1.007	0.088	0.079	-999	1	0	-999	0
9267726	15.252	1	17	4904.8	83.6	77.7	4.549	0.031	0.030	0.781	0.041	0.039	0	1	0	-999	0
9267735	15.678	1	17	4895.4	85.1	79.0	4.541	0.034	0.031	0.782	0.042	0.037	0	1	0	-999	0
9267788	15.708	1	17	5529.1	106.8	101.0	4.287	0.063	0.063	0.916	0.068	0.062	-999	1	0	-999	0
9267794	15.524	2	17	5053.2	98.4	81.4	3.144	0.149	0.236	1.574	0.431	0.265	-999	2	0	-999	0
9267821	14.599	1	17	5962.3	111.9	112.8	3.977	0.063	0.061	1.216	0.123	0.088	-999	1	0	-999	0
9267849	15.695	1	17	5575.5	102.0	99.8	4.451	0.048	0.058	0.923	0.061	0.066	-999	1	0	-999	0
9267855	15.822	1	17	5275.9	98.9	91.3	4.501	0.044	0.051	0.850	0.053	0.055	-999	1	0	-999	0
9267916	15.052	4	17	5606.2	94.3	89.7	4.542	0.023	0.032	0.885	0.038	0.048	-999	1	0	-999	0
9267918	15.502	4	17	5278.5	89.2	81.0	4.161	0.062	0.065	0.882	0.040	0.031	1	1	0	-999	0
9267928	14.885	1	17	5696.1	112.0	107.3	4.233	0.048	0.050	0.982	0.076	0.073	-999	1	0	-999	0
9267937	14.039	1	17	5705.9	106.6	101.4	4.330	0.044	0.044	0.967	0.074	0.071	-999	1	0	-999	0
9267955	13.834	1	17	5615.0	110.3	104.4	4.019	0.039	0.037	0.959	0.064	0.057	-999	1	0	-999	0
9267969	13.078	0	17	5747.4	100.4	99.9	4.165	0.037	0.042	1.083	0.082	0.077	-999	1	0	-999	0
9267978	14.299	1	17	5895.3	105.7	110.5	4.116	0.039	0.050	1.122	0.093	0.089	-999	1	0	-999	0
9267985	15.223	1	3	5381.1	116.0	111.6	3.826	0.048	0.049	1.119	0.078	0.085	-999	1	0	-999	0
9267996	13.874	1	17	5676.0	108.7	103.7	4.161	0.045	0.041	0.998	0.079	0.067	6	1	0	1	0
9267997	12.404	0	17	6616.0	184.0	253.0	3.971	0.299	0.161	1.538	0.185	0.344	10	2	-999	-999	1
9267999	15.829	1	17	5106.2	96.3	86.1	4.537	0.036	0.041	0.813	0.046	0.049	-999	1	0	-999	0
9268030	15.206	1	17	5826.9	109.8	107.9	4.216	0.051	0.053	1.042	0.082	0.080	0	1	0	-999	0
9268105	10.928	1	17	5784.3	185.8	157.9	4.230	0.196	0.222	1.050	0.196	0.111	3	1	-999	-999	0
9268153	15.428	1	17	5522.5	109.7	103.0	4.241	0.058	0.056	0.920	0.068	0.062	-999	1	0	-999	0
9268165	11.215	1	17	6045.0	162.0	198.0	4.494	0.052	0.208	1.038	0.126	0.139	-999	2	-999	-999	1
9268222	11.215	0	17	5922.1	102.3	122.4	3.821	0.058	0.033	1.382	0.171	0.069	2	1	0	-999	0
9268236	13.29	0	17	5923.9	116.6	120.0	4.037	0.052	0.040	1.106	0.122	0.074	-999	1	0	-999	0
9268257	14.971	1	17	5832.3	110.9	107.8	4.220	0.046	0.049	1.043	0.080	0.080	-999	1	0	-999	0
9268273	15.916	1	17	4698.2	101.8	92.0	4.567	0.029	0.026	0.749	0.038	0.032	1	1	0	-999	0
9268324	13.76	1	17	6114.1	108.8	106.5	4.302	0.036	0.031	1.203	0.058	0.067	-999	1	0	-999	0
9268345	15.15	16	17	6572.9	138.9	128.6	4.016	0.060	0.059	1.443	0.086	0.082	-999	3	0	-999	0
9268393	15.497	1	17	5667.5	104.1	97.0	4.540	0.024	0.032	0.891	0.041	0.048	-999	1	0	-999	0
9268430	15.266	1	17	5714.1	113.0	112.3	4.054	0.063	0.054	1.056	0.094	0.075	-999	1	0	-999	0
9268452	15.247	1	17	5732.3	115.0	114.5	4.048	0.065	0.057	1.067	0.100	0.077	-999	1	0	-999	0
9268456	14.693	4	17	5018.5	99.0	88.1	3.573	0.077	0.092	1.186	0.152	0.190	2	3	0	-1	0
9268462	15.284	1	17	4858.2	81.3	74.3	4.564	0.029	0.029	0.769	0.039	0.039	0	1	0	-999	0
9268481	15.641	1	17	3209.0	35.0	19.0	5.168	0.056	0.084	0.140	0.042	0.015	8	2	-999	-999	1
9268489	12.127	0	17	5222.0	104.4	102.3	3.735	0.032	0.040	1.229	0.071	0.091	2	1	0	-999	0
9268526	14.538	16	17	6264.9	122.0	112.7	4.329	0.032	0.043	1.172	0.059	0.074	-999	1	0	-999	0
9268529	14.538	1	17	5942.2	109.5	107.1	4.157	0.042	0.048	1.126	0.078	0.090	-999	1	0	-999	0
9268546	14.867	1	17	5652.0	111.0	104.8	4.237	0.047	0.047	0.964	0.074	0.071	-999	1	0	-999	0
9268611	14.776	1	17	5959.7	104.7	102.5	4.405	0.034	0.045	1.041	0.058	0.072	-999	1	0	-999	0
9268641	14.215	1	17	5712.8	109.1	102.4	4.246	0.042	0.042	0.981	0.072	0.068	-999	1	0	-999	0
9268647	15.199	1	17	5388.5	97.8	93.9	4.492	0.038	0.046	0.878	0.054	0.062	-999	1	0	-999	0
9268657	15.86	4	17	5884.5	110.5	108.4	4.383	0.056	0.066	1.020	0.068	0.075	-999	1	0	-999	0
9268711	13.39	0	17	6594.4	133.7	120.8	3.865	0.030	0.046	1.501	0.064	0.144	-999	3	0	-999	0
9268712	13.893	1	17	6317.7	116.6	117.3	4.388	0.029	0.037	1.073	0.049	0.062	-999	1	0	-999	0
9268718	15.864	2	17	5987.1	114.9	110.9	4.334	0.064	0.069	1.068	0.073	0.078	-999	1	0	-999	0
9268776	14.249	1	17	4986.2	98.0	87.4	3.549	0.066	0.088	1.172	0.158	0.198	0	1	0	-999	0
9268853	13.935	1	17	6254.1	107.2	106.9	4.380	0.021	0.029	1.156	0.039	0.054	-999	1	0	-999	0
9268906	15.098	1	17	4704.0	76.7	71.0	4.585	0.024	0.025	0.740	0.034	0.034	1	1	0	-999	0
9268922	13.797	1	17	6448.9	129.0	122.9	4.015	0.033	0.044	1.236	0.064	0.086	-999	1	0	-999	0
9268956	13.63	1	17	5110.8	83.2	80.0	4.582	0.021	0.031	0.784	0.032	0.044	0	1	0	-999	0
9268961	15.671	1	17	5715.4	107.1	103.2	4.398	0.055	0.062	0.966	0.068	0.072	-999	1	0	-999	0
9268971	15.75	1	17	4301.0	129.0	142.0	4.626	0.033	0.027	0.699	0.036	0.057	1	2	-999	-999	1
9269000	15.31	1	17	5858.4	112.2	106.6	4.131	0.056	0.061	1.094	0.098	0.086	-999	1	0	-999	0
9269008	15.575	1	17	5353.1	101.6	96.3	4.496	0.042	0.050	0.868	0.054	0.059	-999	1	0	-999	0
9269054	15.902	2	3	5658.9	112.3	108.8	4.114	0.080	0.083	1.008	0.084	0.077	-999	1	0	-999	0
9269063	15.868	2	17	5427.2	112.6	108.7	3.940	0.102	0.096	1.012	0.101	0.090	-999	1	0	-999	0
9269065	13.367	0	17	6560.6	126.9	120.1	4.354	0.020	0.029	1.211	0.035	0.047	-999	1	0	-999	0
9269082	15.5	4	17	4890.9	88.7	82.6	3.453	0.098	0.106	1.090	0.200	0.184	2	2	0	-999	0
9269102	14.895	1	17	5699.7	102.1	95.1	4.521	0.022	0.033	0.918	0.038	0.052	-999	1	0	-999	0
9269104	15.02	1	17	5109.0	111.4	102.9	3.801	0.052	0.061	1.011	0.091	0.099	6	1	0	-999	0
9269148	13.867	2	17	6119.6	120.7	116.0	4.262	0.036	0.043	1.144	0.071	0.079	0	3	0	-999	0
9269206	15.371	1	3	5881.6	112.5	109.5	4.288	0.055	0.056	1.040	0.076	0.078	-999	1	0	-999	0
9269241	15.869	2	17	5443.7	122.2	117.9	3.832	0.074	0.073	1.128	0.104	0.101	-999	1	0	-999	0
9269273	15.628	2	3	5639.0	106.6	103.1	4.361	0.087	0.091	0.945	0.070	0.069	0	1	0	-999	0
9269275	13.931	1	17	5095.4	101.0	87.6	3.635	0.056	0.056	0.917	0.103	0.097	0	1	0	-999	0
9269281	15.898	4	17	5366.3	96.0	92.9	4.570	0.026	0.037	0.824	0.044	0.051	-999	1	0	1	0
9269288	15.278	4	17	5669.3	112.8	109.8	4.028	0.064	0.055	1.050	0.081	0.074	-999	1	0	-999	0
9269309	14.511	1	17	5016.0	86.0	80.5	4.541	0.031	0.032	0.801	0.044	0.045	1	1	0	-999	0
9269314	15.599	2	3	5661.6	101.7	95.5	4.492	0.031	0.044	0.932	0.049	0.060	-999	1	0	-999	0
9269329	15.896	2	17	5084.9	92.3	87.2	4.571	0.027	0.037	0.790	0.042	0.049	0	1	0	-999	0
9269333	14.812	1	17	5696.8	110.6	104.7	4.291	0.046	0.047	0.970	0.074	0.072	-999	1	0	-999	0
9269369	15.613	1	17	5606.2	135.2	123.9	3.961	0.057	0.050	1.064	0.088	0.082	-999	1	0	-999	0
9269388	12.862	1	17	5177.3	106.5	92.3	3.545	0.047	0.067	1.239	0.119	0.158	0	1	0	-999	0
9269390	15.02	1	17	5760.8	106.8	107.7	4.146	0.049	0.052	1.040	0.095	0.079	-999	1	0	-999	0
9269416	13.0	0	17	6030.7	113.0	111.5	4.192	0.043	0.050	1.144	0.072	0.088	11	1	0	-999	0
9269427	14.438	1	17	5746.3	110.5	108.2	4.184	0.044	0.047	1.018	0.086	0.077	-999	1	0	-999	0
9269435	14.206	10	10	5959.0	117.2	110.1	4.289	0.041	0.043	1.071	0.074	0.079	-999	1	0	-999	0
9269441	14.371	1	17	6014.0	103.4	100.9	4.083	0.037	0.050	1.210	0.071	0.106	-999	1	0	-999	0
9269462	15.075	1	17	5864.1	113.3	109.3	4.094	0.049	0.059	1.113	0.106	0.086	-999	1	0	-999	0
9269471	11.593	3	16	5518.6	102.2	97.4	4.430	0.042	0.041	0.866	0.066	0.059	-999	1	0	-999	0
9269492	14.64	1	17	4760.6	81.7	73.1	4.586	0.023	0.025	0.745	0.034	0.036	1	1	0	-999	0
9269496	14.753	1	17	5529.7	94.8	88.2	4.531	0.022	0.035	0.891	0.037	0.055	-999	1	0	-999	0
9269511	15.481	1	17	4987.6	78.5	71.2	4.446	0.026	0.022	0.820	0.026	0.020	1	1	1	-999	0
9269522	15.77	2	17	5731.0	110.7	107.4	4.183	0.080	0.079	1.012	0.087	0.079	-999	1	0	-999	0
9269536	15.387	1	17	5963.5	112.5	109.5	4.196	0.053	0.055	1.111	0.078	0.086	-999	1	0	-999	0
9269629	15.898	1	17	4517.0	82.8	76.7	4.650	0.018	0.021	0.652	0.027	0.027	0	1	0	-999	0
9269652	16.377	4	4	4621.6	85.8	82.2	4.571	0.030	0.026	0.740	0.033	0.031	0	1	0	-999	0
9269677	16.344	4	4	4892.5	90.5	85.9	4.617	0.027	0.033	0.717	0.044	0.042	0	1	0	-999	0
9269766	15.185	4	17	5198.2	116.1	107.9	3.923	0.062	0.064	0.942	0.072	0.072	0	1	0	-999	0
9269801	15.781	4	17	5328.2	99.9	94.4	4.478	0.048	0.052	0.863	0.058	0.056	-999	1	0	-999	0
9269811	12.592	1	17	6603.4	140.3	140.4	4.216	0.032	0.030	1.299	0.057	0.047	-999	1	0	-999	0
9269879	15.068	1	17	5191.0	197.0	179.0	4.559	0.045	0.084	0.802	0.091	0.074	1	2	-999	-999	1
9269898	14.738	1	17	5778.4	112.6	106.7	4.280	0.045	0.048	1.002	0.075	0.075	-999	1	0	-999	0
9269986	14.978	1	17	5641.5	111.1	106.0	4.152	0.052	0.050	0.984	0.079	0.071	-999	1	0	-999	0
9270061	14.901	1	17	5246.5	97.2	88.1	4.489	0.041	0.040	0.847	0.056	0.053	-999	1	0	-999	0
9270070	15.659	1	17	4777.0	86.7	79.8	4.602	0.022	0.028	0.731	0.034	0.036	1	1	0	-999	0
9270171	14.289	1	17	5308.5	82.2	72.2	4.272	0.030	0.025	0.873	0.041	0.029	-999	1	0	-999	0
9270193	15.732	2	3	5539.3	111.3	106.8	3.963	0.068	0.065	1.040	0.078	0.077	-999	1	0	-999	0
9270206	12.554	1	17	6188.0	166.0	185.0	4.476	0.067	0.202	0.958	0.115	0.115	-999	2	-999	-999	1
9271564	12.554	2	15	5615.8	114.3	112.6	3.900	0.034	0.034	0.937	0.055	0.051	2	1	0	-999	0
9271593	14.097	1	17	5882.8	113.1	110.4	4.303	0.042	0.044	1.036	0.075	0.077	-999	1	0	-999	0
9271621	15.434	2	15	4972.8	88.3	83.4	3.383	0.098	0.109	1.271	0.183	0.228	0	2	0	-999	0
9271644	14.216	2	15	5650.9	97.8	92.1	4.495	0.026	0.037	0.933	0.043	0.060	-999	1	0	-999	0
9271655	15.708	4	17	4673.4	103.1	96.1	4.553	0.039	0.036	0.755	0.035	0.036	0	1	-999	-999	0
9271692	13.807	1	17	6029.1	121.1	116.0	4.255	0.041	0.042	1.000	0.072	0.070	-999	1	0	-999	0
9271694	15.045	1	17	5610.7	105.1	103.3	4.406	0.048	0.051	0.935	0.070	0.070	-999	1	0	-999	0
9271696	15.732	0	17	5673.5	114.5	108.3	3.900	0.034	0.034	1.050	0.061	0.058	2	1	0	-999	0
9271709	15.816	1	17	4463.6	99.2	94.3	4.594	0.032	0.032	0.709	0.037	0.038	0	1	-999	-999	0
9271729	11.708	0	17	6112.4	111.6	101.8	4.124	0.033	0.044	1.146	0.068	0.089	-999	1	0	-999	0
9271739	15.843	2	17	5102.9	112.3	103.0	3.786	0.079	0.086	1.013	0.122	0.110	0	1	0	-1	0
9271750	14.827	1	17	5851.1	105.9	103.3	4.413	0.038	0.046	1.007	0.062	0.074	-999	1	0	-999	0
9271752	14.988	1	17	5846.6	105.3	104.0	4.405	0.038	0.046	1.008	0.064	0.075	2	1	0	0	0
9271754	14.692	16	17	5970.5	106.1	110.4	4.040	0.070	0.079	1.194	0.104	0.098	-999	1	0	-999	0
9271799	15.812	1	17	5436.3	112.7	110.1	3.825	0.076	0.072	1.132	0.103	0.101	-999	1	0	-999	0
9271833	14.4	1	17	5835.0	110.8	108.5	4.342	0.045	0.046	1.011	0.075	0.076	-999	1	0	-999	0
9271873	15.513	1	17	5535.1	96.3	92.2	4.527	0.028	0.041	0.890	0.044	0.055	-999	1	0	-999	0
9271920	15.182	1	17	5567.2	113.6	108.9	4.019	0.057	0.052	1.013	0.072	0.070	-999	1	0	-999	0
9272000	15.512	1	17	5257.3	102.8	103.4	4.046	0.167	0.124	0.896	0.071	0.048	0	1	0	-999	0
9272024	14.776	1	17	5104.6	77.1	66.0	2.805	0.049	0.059	2.153	0.176	0.176	2	2	0	-999	0
9272055	15.155	1	17	5905.5	111.1	108.5	4.309	0.052	0.052	1.044	0.075	0.078	-999	1	0	-999	0
9272070	15.097	1	17	5924.0	110.7	112.6	4.118	0.053	0.061	1.134	0.093	0.093	2	1	0	0	0
9272116	14.959	1	17	5289.7	131.4	116.8	3.902	0.041	0.043	0.999	0.074	0.078	-999	1	0	-999	0
9272120	15.898	1	17	5453.0	100.4	98.2	4.449	0.055	0.061	0.892	0.061	0.062	-999	1	0	-999	0
9272141	14.649	1	17	5396.5	99.1	84.2	4.331	0.041	0.034	0.877	0.059	0.045	-999	1	0	-999	0
9272156	14.431	1	17	5282.1	110.3	105.7	3.919	0.039	0.043	0.982	0.062	0.070	6	1	0	-999	0
9272251	14.06	4	10	6409.0	129.3	127.0	4.235	0.034	0.038	1.269	0.062	0.064	-999	1	0	-999	0
9272276	14.847	0	17	5788.0	157.0	157.0	4.350	0.215	0.215	0.767	0.108	0.046	3	2	-999	-999	1
9272390	15.198	1	17	5701.2	112.1	109.4	4.185	0.051	0.052	0.998	0.083	0.075	-999	1	0	-999	0
9272399	14.492	16	17	5935.1	107.1	107.7	4.142	0.041	0.046	1.107	0.085	0.082	-999	1	0	-999	0
9272468	14.469	1	17	6101.5	115.3	121.1	3.876	0.049	0.053	1.364	0.141	0.100	-999	1	0	-999	0
9272493	13.745	1	17	5911.5	122.0	115.9	4.121	0.043	0.039	0.952	0.072	0.061	-999	1	0	-999	0
9272508	15.582	1	17	5532.6	109.6	105.0	4.357	0.055	0.052	0.912	0.070	0.064	-999	1	0	-999	0
9272549	15.662	1	17	5920.7	106.9	102.1	4.484	0.030	0.038	0.973	0.050	0.057	-999	1	0	-999	0
9272621	13.47	1	17	6078.9	129.8	103.5	4.168	0.039	0.039	1.179	0.068	0.090	-999	1	0	-999	0
9272635	15.956	2	17	5706.2	119.7	115.3	4.004	0.092	0.081	1.081	0.095	0.084	-999	1	0	-999	0
9272674	15.533	1	17	6164.3	121.4	116.0	4.298	0.054	0.056	1.145	0.069	0.078	-999	1	0	-999	0
9272685	14.719	1	17	5824.0	139.0	174.0	4.552	0.035	0.196	0.944	0.099	0.110	1	2	-999	-999	1
9272936	15.83	1	17	5444.8	105.6	100.3	4.421	0.060	0.061	0.889	0.065	0.060	-999	1	0	-999	0
9272962	15.802	1	17	5261.7	92.4	84.8	4.566	0.035	0.029	0.697	0.037	0.029	-999	1	0	-999	0
9272980	14.217	1	17	5485.8	95.5	96.5	4.493	0.031	0.043	0.900	0.051	0.064	-999	1	0	-999	0
9273037	13.472	1	17	5878.8	106.2	109.1	4.338	0.037	0.038	1.101	0.067	0.069	0	1	0	-999	0
9273058	15.553	2	3	5622.9	106.3	103.2	4.346	0.058	0.057	0.940	0.072	0.069	-999	1	0	-999	0
9273066	13.843	2	17	6353.1	122.0	128.5	4.220	0.031	0.039	1.263	0.057	0.061	-999	1	0	-999	0
9273120	15.145	1	17	5886.3	133.9	132.2	3.997	0.054	0.049	1.163	0.140	0.093	-999	1	0	-999	0
9273130	15.986	1	17	4774.3	83.1	78.3	4.559	0.031	0.028	0.761	0.038	0.034	1	1	0	-999	0
9273222	13.458	0	17	6162.6	126.7	124.9	4.220	0.041	0.040	0.961	0.070	0.063	-999	1	0	-999	0
9273245	14.756	1	17	5918.7	113.8	121.4	4.069	0.044	0.052	1.153	0.107	0.094	1	1	0	-999	0
9273250	15.896	1	17	4516.2	96.2	91.0	4.629	0.032	0.034	0.675	0.044	0.045	0	1	-999	-999	0
9273257	15.231	1	17	4763.0	142.0	142.0	4.574	0.063	0.032	0.695	0.083	0.055	1	2	-999	-999	1
9273284	15.543	1	17	5526.6	104.7	104.4	4.447	0.047	0.054	0.912	0.063	0.066	-999	1	0	-999	0
9273360	15.824	1	17	5415.6	103.5	101.3	4.495	0.042	0.054	0.880	0.054	0.061	-999	1	0	-999	0
9273451	13.952	1	17	5610.9	113.6	110.1	4.100	0.046	0.041	1.018	0.076	0.066	-999	1	0	-999	0
9273470	11.833	0	17	5696.2	104.8	100.2	4.345	0.041	0.040	0.994	0.070	0.068	-999	1	0	-999	0
9273479	15.668	1	17	5409.3	123.8	119.8	3.881	0.066	0.067	1.064	0.087	0.086	0	1	0	-999	0
9273572	15.394	1	17	5370.0	100.4	99.2	4.513	0.035	0.046	0.869	0.049	0.060	-999	1	0	-999	0
9273580	15.997	1	17	5612.4	121.9	98.3	4.497	0.035	0.040	0.967	0.058	0.054	1	1	0	-999	0
9273587	15.671	1	17	5297.6	100.8	94.7	4.525	0.035	0.045	0.851	0.047	0.056	-999	1	0	-999	0
9273588	15.757	1	17	5229.7	83.6	80.0	4.143	0.066	0.067	0.883	0.033	0.027	0	1	0	-999	0
9273606	15.456	1	17	5527.4	97.8	98.2	4.472	0.041	0.052	0.910	0.057	0.064	-999	1	0	-999	0
9273633	14.107	1	17	6172.3	111.9	112.5	4.334	0.033	0.041	1.137	0.065	0.077	-999	1	0	-999	0
9273702	15.85	1	17	5722.4	139.4	186.8	4.129	0.049	0.056	1.026	0.112	0.098	-999	1	0	-999	0
9273704	13.869	1	17	6327.8	126.6	122.2	4.217	0.038	0.042	1.069	0.069	0.073	-999	1	0	-999	0
9273746	13.337	0	17	6277.5	119.5	124.7	4.017	0.044	0.039	1.152	0.103	0.067	-999	1	0	-999	0
9273791	13.035	0	17	5482.4	101.5	91.1	4.318	0.042	0.038	0.885	0.062	0.051	8	1	0	-999	0
9273812	12.241	0	17	6186.2	109.3	114.4	4.221	0.034	0.037	1.115	0.064	0.074	-999	1	0	-999	0
9273823	15.602	2	3	5930.1	113.9	109.2	4.333	0.057	0.058	1.048	0.074	0.078	-999	1	0	-999	0
9273824	13.893	2	17	6366.4	120.0	111.8	4.310	0.028	0.030	1.242	0.050	0.061	11	1	0	-999	0
9273855	13.413	0	17	6647.3	144.8	133.6	4.109	0.039	0.038	1.418	0.073	0.062	8	3	0	-999	0
9273882	15.585	2	17	5286.0	106.6	96.3	4.074	0.054	0.051	0.893	0.054	0.045	0	1	0	-999	0
9273928	11.478	0	17	6790.8	140.0	142.1	3.758	0.029	0.030	1.948	0.066	0.078	-999	2	0	-999	0
9273978	12.45	0	17	6369.6	127.7	124.9	4.272	0.039	0.038	1.086	0.068	0.071	-999	1	0	-999	0
9274000	14.155	1	17	5850.5	112.9	100.2	4.166	0.035	0.043	1.138	0.068	0.086	-999	1	0	-999	0
9274001	14.032	10	10	6323.0	129.5	124.0	4.040	0.035	0.037	1.350	0.067	0.073	1	1	0	-999	0
9274057	15.139	1	17	5125.8	113.8	103.6	3.695	0.052	0.071	1.166	0.108	0.143	0	1	0	-999	0
9274063	13.411	0	17	6459.9	130.7	119.1	4.094	0.030	0.037	1.175	0.054	0.078	-999	1	0	-999	0
9274078	15.185	1	17	6017.7	108.7	105.3	4.052	0.047	0.061	1.223	0.087	0.105	-999	1	0	-999	0
9274092	15.218	1	17	4869.7	104.4	88.7	4.597	0.019	0.026	0.778	0.035	0.039	2	1	0	1	0
9274113	15.727	4	17	5755.5	104.1	101.7	4.476	0.033	0.046	0.957	0.052	0.062	-999	1	0	-999	0
9274120	15.523	1	17	5769.4	109.0	106.5	4.403	0.049	0.056	0.982	0.067	0.074	-999	1	0	-999	0
9274155	14.847	0	17	5913.5	115.5	110.7	4.186	0.041	0.039	0.953	0.072	0.064	2	1	0	-999	0
9274173	15.003	1	17	5693.0	114.6	109.0	4.313	0.048	0.048	0.965	0.075	0.072	-999	1	0	-999	0
9274184	15.968	1	17	5877.7	112.4	110.9	4.425	0.035	0.041	0.969	0.061	0.066	2	1	0	-999	0
9274185	15.276	1	3	5593.2	106.5	105.4	4.382	0.050	0.051	0.930	0.072	0.068	-999	1	0	-999	0
9274201	13.734	1	17	4737.2	83.7	77.0	4.596	0.024	0.018	0.687	0.032	0.023	1	1	0	-999	0
9274225	13.518	0	17	6215.0	121.9	121.5	3.770	0.029	0.028	1.239	0.048	0.054	-999	1	0	-999	0
9274306	15.418	1	17	5498.3	123.0	117.5	3.906	0.050	0.051	1.075	0.072	0.074	0	1	0	-999	0
9274344	13.367	2	3	6041.0	181.0	199.0	4.471	0.067	0.202	0.989	0.130	0.130	-999	2	-999	-999	1
9274345	14.785	1	17	5847.9	130.3	121.9	3.981	0.045	0.042	0.948	0.064	0.055	-999	1	0	-999	0
9274362	13.605	3	15	6140.3	124.1	106.9	4.109	0.033	0.041	1.190	0.062	0.091	-999	1	0	-999	0
9274389	13.973	2	17	6274.3	129.4	119.4	3.816	0.055	0.045	1.361	0.167	0.075	-999	1	0	-999	0
9274390	15.894	1	17	6002.5	119.6	114.7	4.225	0.069	0.069	1.113	0.080	0.086	-999	1	0	-999	0
9274417	12.407	3	16	6123.0	108.9	105.6	3.891	0.026	0.042	1.519	0.059	0.137	-999	1	0	-999	0
9274419	15.011	1	17	5944.9	118.0	108.3	4.216	0.046	0.048	1.096	0.075	0.084	-999	1	0	-999	0
9274429	14.944	1	17	5867.3	118.4	112.0	3.902	0.059	0.050	1.215	0.099	0.077	-999	1	0	-999	0
9274431	15.844	3	16	5248.8	98.9	88.0	4.460	0.050	0.045	0.846	0.057	0.047	0	1	0	-1	0
9274472	13.367	1	17	5317.2	101.7	90.1	4.311	0.036	0.033	0.933	0.051	0.046	20	1	0	-999	0
9274529	13.937	3	16	5408.2	91.5	92.8	4.493	0.032	0.040	0.899	0.052	0.058	1	1	0	-999	0
9274550	15.638	1	17	5627.9	112.7	108.1	4.190	0.061	0.060	0.967	0.076	0.071	-999	1	0	-999	0
9274657	12.336	3	16	5643.3	94.2	90.9	4.235	0.032	0.037	1.075	0.063	0.068	-999	1	0	-999	0
9276942	15.333	2	2	5707.4	122.3	117.1	3.945	0.056	0.055	0.862	0.057	0.051	-999	1	0	-999	0
9277160	15.613	2	2	5960.4	118.2	114.0	4.191	0.063	0.063	1.207	0.065	0.083	-999	1	0	-999	0
9277210	11.833	2	16	6496.1	129.9	120.3	3.929	0.030	0.033	1.457	0.069	0.096	-999	3	0	-1	0
9277360	14.338	1	17	5883.7	108.2	109.5	4.380	0.036	0.042	1.056	0.064	0.071	1	1	0	-999	0
9277364	12.641	1	17	5111.0	122.0	104.1	3.583	0.052	0.077	1.296	0.122	0.183	2	1	0	-999	0
9277370	15.752	2	16	5394.0	102.5	98.6	4.483	0.040	0.050	0.912	0.053	0.058	1	1	0	-999	0
9277421	15.644	2	16	5526.0	114.0	106.7	4.219	0.062	0.060	0.925	0.069	0.063	-999	1	0	-999	0
9277457	15.061	1	17	5402.7	97.7	97.4	4.541	0.024	0.039	0.865	0.038	0.056	-999	1	0	-999	0
9277620	15.429	1	17	5430.8	109.9	95.3	4.227	0.050	0.047	0.896	0.061	0.049	-999	1	0	-999	0
9277659	15.924	1	17	6100.0	164.0	182.0	4.512	0.052	0.208	0.985	0.130	0.119	2	2	-999	-999	1
9277686	14.904	1	17	4621.0	79.2	74.2	4.611	0.022	0.020	0.681	0.029	0.024	1	1	0	-999	0
9277764	13.992	1	17	4846.5	26.2	37.7	4.456	0.009	0.011	0.811	0.012	0.009	1	1	-999	-999	0
9277896	13.298	0	17	6714.3	136.3	125.6	4.269	0.023	0.028	1.348	0.051	0.051	-999	1	0	0	0
9277905	15.267	1	17	4933.3	79.4	74.7	4.487	0.029	0.021	0.801	0.035	0.025	1	1	0	-999	0
9277915	13.276	0	17	6391.5	126.0	121.3	3.899	0.034	0.044	1.461	0.068	0.132	-999	1	0	-999	0
9277961	15.924	1	17	6210.0	194.0	281.0	4.427	0.070	0.210	1.137	0.167	0.167	-999	2	-999	-999	1
9277969	15.437	1	3	5477.3	102.5	98.1	4.585	0.018	0.028	0.821	0.031	0.040	1	1	0	-999	0
9278021	15.924	0	17	6521.7	143.1	133.2	4.147	0.031	0.031	1.343	0.067	0.057	3	3	0	-1	0
9278084	14.879	1	17	5544.8	113.8	110.3	4.329	0.077	0.075	0.973	0.067	0.066	-999	1	-999	-999	0
9278122	14.784	16	17	5996.6	118.9	113.9	4.320	0.043	0.046	1.075	0.074	0.079	-999	1	0	-999	0
9278197	15.898	2	17	5391.0	111.0	92.2	4.243	0.056	0.054	0.887	0.057	0.042	0	1	0	-999	0
9278216	15.58	1	17	6034.1	120.6	118.4	4.396	0.047	0.054	0.988	0.062	0.067	-999	1	-999	1	0
9278243	15.315	1	17	5693.7	121.8	115.2	4.307	0.052	0.052	0.967	0.075	0.073	-999	1	0	-999	0
9278250	15.673	1	17	5148.3	90.7	86.6	4.588	0.023	0.032	0.780	0.038	0.048	-999	1	0	-999	0
9278422	15.742	2	3	5003.8	108.5	96.7	3.605	0.084	0.098	1.131	0.157	0.179	0	1	0	-999	0
9278425	15.914	2	3	5406.4	112.1	93.7	4.247	0.057	0.055	0.889	0.059	0.045	-999	1	0	-999	0
9278457	14.075	1	17	5399.5	106.6	90.0	4.196	0.038	0.033	0.893	0.057	0.044	1	1	0	-999	0
9278503	15.234	1	17	5854.9	122.8	120.5	4.226	0.187	0.244	1.052	0.145	0.104	-999	1	-999	-999	0
9278537	13.619	1	17	5141.0	126.4	106.1	3.534	0.051	0.074	1.374	0.127	0.186	0	1	0	-999	0
9278553	12.558	1	17	5884.2	122.0	118.6	3.929	0.088	0.081	1.209	0.111	0.093	3	1	0	-1	0
9278575	13.339	0	17	5691.0	131.1	132.4	3.928	0.033	0.032	1.043	0.068	0.062	-999	1	0	1	0
9278581	15.128	1	17	5775.0	103.5	97.5	4.507	0.023	0.033	0.939	0.040	0.054	-999	1	0	-999	0
9278592	15.579	1	17	4972.9	103.4	85.8	4.534	0.034	0.032	0.795	0.046	0.041	0	1	0	-999	0
9278600	15.669	2	3	5651.7	104.4	99.3	4.489	0.033	0.046	0.931	0.050	0.061	0	1	0	-999	0
9278642	14.888	1	17	5859.1	104.1	103.7	4.401	0.033	0.042	1.054	0.058	0.068	-999	1	0	-999	0
9278761	14.234	1	17	5532.0	166.0	149.0	4.471	0.091	0.156	0.837	0.111	0.074	-999	2	-999	-999	1
9278784	15.384	1	17	5727.8	120.7	113.9	3.950	0.062	0.057	1.124	0.083	0.077	-999	1	0	-999	0
9278801	15.359	1	17	5600.2	100.4	97.8	4.502	0.029	0.042	0.917	0.047	0.059	-999	1	0	-999	0
9278810	13.452	0	17	6226.2	108.2	105.2	4.394	0.019	0.030	1.129	0.038	0.053	-999	1	0	-999	0
9279005	14.911	1	17	4971.7	42.9	47.1	4.413	0.017	0.016	0.835	0.014	0.012	0	1	1	-999	0
9279040	14.59	1	17	5775.6	116.5	113.4	4.426	0.043	0.046	0.871	0.065	0.060	-999	1	0	-999	0
9279048	15.864	4	17	5239.4	98.5	93.5	4.570	0.025	0.037	0.811	0.041	0.051	0	1	0	-999	0
9279271	13.807	1	17	5240.1	89.8	81.3	4.464	0.035	0.026	0.799	0.047	0.035	0	1	0	-999	0
9279280	12.872	0	17	5498.6	95.4	83.7	4.278	0.036	0.028	0.844	0.052	0.038	-999	1	0	-999	0
9279319	14.923	1	17	5472.0	162.0	146.0	4.599	0.038	0.120	0.853	0.080	0.098	1	2	-999	-999	1
9279358	15.525	2	17	5774.7	123.5	116.6	4.274	0.060	0.060	0.935	0.072	0.065	-999	1	0	-999	0
9279402	14.973	1	17	5935.3	118.8	113.4	4.286	0.046	0.047	1.062	0.076	0.080	-999	1	0	-999	0
9279503	15.301	1	17	5693.9	115.6	112.4	4.166	0.055	0.056	1.002	0.085	0.075	-999	1	0	-999	0
9279569	15.208	1	17	5977.4	115.1	116.3	3.987	0.065	0.066	1.222	0.117	0.094	-999	1	0	-999	0
9279607	15.446	1	17	5561.8	122.7	118.5	3.736	0.063	0.063	1.288	0.094	0.100	0	1	0	-999	0
9279617	14.818	1	17	4788.7	76.2	72.9	4.551	0.030	0.024	0.766	0.039	0.032	1	1	0	-999	0
9279630	15.492	1	17	5288.1	100.5	86.8	4.430	0.053	0.046	0.854	0.060	0.046	0	1	0	-999	0
9279634	14.631	16	17	6255.1	126.8	119.6	4.019	0.044	0.049	1.315	0.067	0.100	-999	1	0	-999	0
9279653	15.678	1	17	5926.6	112.7	110.3	4.344	0.058	0.062	1.044	0.072	0.077	-999	1	0	-999	0
9279667	15.956	4	17	5808.3	114.8	114.1	4.218	0.074	0.073	1.033	0.086	0.082	-999	1	0	-999	0
9279669	14.911	1	17	5745.9	115.5	115.8	4.119	0.052	0.052	1.044	0.102	0.079	0	1	0	0	0
9279674	14.517	1	17	5879.9	111.5	111.2	4.131	0.042	0.050	1.107	0.092	0.088	-999	1	0	-999	0
9279682	15.622	1	17	5416.2	105.7	104.5	4.511	0.036	0.049	0.877	0.050	0.060	0	1	0	-999	0
9279707	12.736	1	17	5113.9	63.5	54.0	4.352	0.018	0.016	0.861	0.021	0.014	7	1	1	-999	0
9279728	13.588	0	17	6127.4	124.6	116.8	4.283	0.037	0.040	1.138	0.071	0.079	-999	1	0	-999	0
9279737	14.335	16	16	5170.7	116.0	91.0	3.398	0.061	0.073	1.449	0.145	0.171	0	2	0	-999	0
9279765	14.226	16	16	5173.3	123.0	113.2	3.731	0.044	0.060	1.153	0.092	0.123	0	1	0	-999	0
9279786	13.593	0	17	5503.8	107.6	102.3	4.022	0.037	0.036	0.888	0.057	0.052	2	1	0	-999	0
9279853	14.254	1	17	6272.6	121.7	116.0	4.336	0.032	0.042	1.170	0.056	0.073	-999	1	0	-999	0
9279862	15.766	2	17	6871.8	148.6	136.1	4.148	0.037	0.034	1.363	0.065	0.052	5	2	0	-999	0
9279865	13.313	0	17	6786.0	143.8	132.5	3.898	0.034	0.034	1.559	0.078	0.078	10	2	0	-999	0
9279888	15.257	1	17	5849.2	116.5	113.6	4.206	0.056	0.058	1.056	0.084	0.083	-999	1	0	-999	0
9279891	13.673	1	17	5005.5	78.1	75.2	4.620	0.017	0.024	0.728	0.026	0.037	1	1	0	-999	0
9279920	15.641	1	17	5505.9	110.6	104.6	4.363	0.063	0.059	0.905	0.069	0.062	-999	1	0	-999	0
9279937	14.446	1	17	5790.3	120.5	113.6	4.014	0.062	0.049	1.108	0.121	0.077	-999	1	0	-999	0
9279972	14.046	1	17	6383.0	111.6	108.5	4.350	0.020	0.028	1.237	0.039	0.046	-999	1	0	-999	0
9280104	15.356	11	13	6114.3	121.3	106.6	4.072	0.064	0.068	1.251	0.081	0.101	1	1	0	-999	0
9280124	15.635	3	3	5775.5	114.2	109.7	4.300	0.068	0.067	0.998	0.077	0.076	-999	1	0	-999	0
9280219	13.889	1	17	5838.4	99.7	98.6	4.410	0.028	0.037	1.072	0.052	0.065	-999	1	0	-999	0
9282106	14.873	1	17	6110.2	110.4	107.0	4.432	0.025	0.035	1.057	0.045	0.059	-999	1	0	-999	0
9282125	15.395	2	15	4966.1	90.9	85.0	3.442	0.089	0.103	1.220	0.179	0.220	0	2	0	-999	0
9282196	14.67	2	15	5491.1	126.2	115.5	3.791	0.037	0.041	1.207	0.067	0.080	-999	1	0	-999	0
9282203	14.983	2	14	4120.5	55.6	77.5	4.624	0.024	0.017	0.618	0.015	0.014	1	1	0	-999	0
9282264	14.147	1	17	5987.4	119.3	113.0	4.284	0.040	0.041	1.064	0.072	0.072	-999	1	0	-999	0
9282368	15.794	1	17	5579.5	106.9	102.9	4.477	0.052	0.059	0.846	0.057	0.057	-999	1	0	-999	0
9282402	13.768	1	17	5209.5	78.9	67.3	4.416	0.027	0.022	0.803	0.031	0.023	0	1	0	-999	0
9282461	15.585	2	3	5390.5	115.4	111.1	3.755	0.059	0.061	1.215	0.100	0.105	-999	1	0	-999	0
9282499	12.677	0	17	6271.7	121.6	121.5	4.018	0.029	0.047	1.276	0.056	0.107	-999	1	0	-999	0
9282564	13.78	1	17	6196.8	118.7	116.8	4.282	0.048	0.049	1.093	0.069	0.073	-999	1	0	-999	0
9282577	14.855	1	17	6131.2	117.0	109.7	4.486	0.021	0.027	0.992	0.037	0.046	-999	1	0	-999	0
9282591	15.211	4	17	5775.0	115.9	110.8	4.291	0.048	0.049	1.018	0.072	0.072	0	1	0	-999	0
9282593	15.601	2	3	5780.5	116.6	112.7	4.075	0.064	0.066	1.079	0.110	0.082	-999	1	0	-999	0
9282598	13.328	0	17	5774.6	118.3	113.3	4.145	0.044	0.042	0.946	0.072	0.063	8	1	0	-999	0
9282679	13.854	1	17	6399.8	126.8	130.8	4.066	0.033	0.036	1.357	0.066	0.067	-999	1	0	-999	0
9282684	14.82	1	17	6059.1	119.5	103.6	4.133	0.039	0.043	1.192	0.068	0.093	-999	1	0	-999	0
9282687	15.625	16	17	6303.0	114.9	116.0	3.835	0.034	0.052	1.531	0.069	0.159	20	3	0	-1	0
9282752	15.989	1	17	5700.7	120.1	116.5	3.920	0.085	0.078	1.136	0.094	0.089	-999	1	0	-999	0
9282762	15.708	2	17	5700.8	112.1	108.4	4.375	0.058	0.061	0.963	0.072	0.072	-999	1	0	-1	0
9282769	13.406	0	17	6389.6	131.8	122.0	4.005	0.032	0.034	1.399	0.072	0.071	-999	1	0	-1	0
9282783	15.375	1	17	6007.9	107.1	103.1	4.099	0.051	0.058	1.189	0.080	0.099	-999	1	0	-999	0
9282786	15.147	1	17	5958.4	120.1	113.4	4.287	0.049	0.050	1.071	0.075	0.080	-999	1	0	-999	0
9282809	15.319	1	17	5836.0	111.4	108.3	4.360	0.051	0.055	1.010	0.072	0.077	-999	1	0	-999	0
9282818	15.726	1	17	5681.7	111.8	107.8	4.384	0.058	0.061	0.957	0.071	0.072	-999	1	0	-999	0
9282825	15.563	1	17	4967.1	90.7	84.1	4.579	0.025	0.033	0.772	0.038	0.044	0	1	0	-999	0
9282849	13.596	0	17	5411.4	123.7	118.2	3.673	0.028	0.032	1.347	0.061	0.075	-999	1	0	-999	0
9282853	15.726	4	17	5006.6	92.7	87.2	3.460	0.096	0.106	1.220	0.171	0.204	2	2	0	1	0
9282858	15.282	1	17	5725.1	120.7	114.9	3.974	0.079	0.069	1.107	0.091	0.082	-999	1	0	-999	0
9282859	14.767	1	17	5996.4	120.7	115.4	4.288	0.045	0.046	1.086	0.074	0.080	-999	1	0	-999	0
9282930	14.998	1	17	5800.1	111.3	110.5	4.201	0.047	0.051	1.036	0.084	0.080	-999	1	0	-999	0
9282932	13.052	0	17	5438.7	125.5	116.7	3.790	0.031	0.037	1.193	0.067	0.080	0	1	0	-999	0
9282943	14.625	1	17	5843.1	113.8	111.1	4.243	0.043	0.047	1.039	0.077	0.080	-999	1	0	-999	0
9283024	15.533	1	17	5729.7	114.4	108.3	4.291	0.057	0.058	0.983	0.075	0.074	-999	1	0	-999	0
9283037	15.23	4	17	5968.3	109.7	112.1	4.158	0.050	0.052	1.134	0.080	0.091	-999	1	0	-999	0
9283067	14.398	1	17	6236.6	132.8	121.6	4.215	0.034	0.045	1.172	0.064	0.076	-999	1	0	-999	0
9283083	15.505	1	17	5890.0	110.9	112.4	4.085	0.056	0.067	1.131	0.105	0.090	-999	1	0	-999	0
9283107	15.181	4	17	5644.3	114.3	107.2	4.425	0.051	0.050	0.843	0.065	0.057	1	3	1	-999	0
9283119	13.766	1	17	6099.6	109.3	107.4	4.387	0.027	0.036	1.098	0.051	0.065	1	1	0	-999	0
9283124	15.386	4	17	5834.8	115.1	111.6	4.066	0.062	0.066	1.109	0.113	0.084	-999	1	0	-999	0
9283137	14.044	4	17	5348.9	97.3	82.0	4.323	0.045	0.042	0.870	0.053	0.038	2	1	0	-999	0
9283148	15.228	1	17	4952.2	100.8	89.1	3.631	0.069	0.081	1.048	0.150	0.148	0	1	0	-999	0
9283156	12.869	0	17	5487.0	109.0	109.0	4.512	0.056	0.077	0.837	0.056	0.046	1	2	-999	1	1
9283168	14.235	1	17	5928.6	107.8	108.0	4.137	0.039	0.047	1.130	0.081	0.092	-999	1	0	-999	0
9283186	14.112	1	17	5738.6	109.7	105.3	4.379	0.042	0.046	0.975	0.074	0.075	-999	1	0	-999	0
9283193	15.005	1	17	5671.1	113.8	109.7	4.210	0.159	0.160	0.985	0.094	0.081	-999	1	-999	-999	0
9283220	11.063	0	1	4220.1	86.5	81.3	1.823	0.135	0.114	1.204	0.399	0.268	2	2	0	-999	0
9283244	13.971	2	17	5818.1	144.3	131.7	4.206	0.039	0.037	0.904	0.074	0.064	-999	1	0	-999	0
9283315	13.592	0	17	6503.0	141.5	138.1	4.155	0.029	0.036	1.229	0.049	0.067	-999	1	0	-999	0
9283520	14.7	1	17	5630.6	143.8	120.6	4.361	0.130	0.227	0.931	0.096	0.069	-999	1	-999	-999	0
9283616	12.767	0	17	5844.2	115.4	110.2	4.184	0.042	0.039	0.911	0.068	0.058	-999	1	0	-999	0
9283708	12.593	0	17	6111.2	123.9	105.3	4.064	0.030	0.043	1.256	0.060	0.108	-999	1	0	-999	0
9283710	12.65	0	17	6307.9	118.7	109.0	3.892	0.031	0.040	1.501	0.069	0.125	-999	1	0	-999	0
9283812	14.937	16	17	6133.4	119.0	115.1	4.288	0.048	0.049	1.138	0.070	0.079	1	1	0	-999	0
9283814	15.993	2	17	4984.2	92.1	86.6	4.589	0.026	0.034	0.761	0.041	0.044	0	1	0	-999	0
9283821	14.329	1	17	6009.2	114.8	116.7	3.914	0.056	0.048	1.270	0.149	0.079	-999	1	0	-999	0
9283826	15.24	0	17	5864.6	121.2	105.0	4.196	0.032	0.036	1.145	0.066	0.083	3	1	0	-999	0
9283829	15.598	1	17	5898.3	110.5	111.6	4.050	0.074	0.082	1.151	0.109	0.092	-999	1	0	-999	0
9283842	15.216	1	17	5768.2	116.8	110.6	3.990	0.070	0.059	1.114	0.097	0.079	-999	1	0	-999	0
9283895	15.412	4	17	6104.5	122.8	110.7	4.192	0.066	0.066	1.174	0.073	0.089	-999	1	0	-999	0
9283952	11.968	0	17	5631.9	107.8	97.7	4.183	0.040	0.036	0.856	0.061	0.050	-999	1	0	-999	0
9283963	13.726	1	17	6303.2	125.3	120.9	4.257	0.039	0.041	1.065	0.070	0.071	-999	3	0	-999	0
9283977	14.556	16	17	6717.9	141.5	144.8	4.086	0.045	0.044	1.461	0.077	0.070	-999	3	0	-999	0
9283980	12.547	0	17	6525.8	134.1	136.7	4.234	0.032	0.035	1.305	0.062	0.063	8	1	0	-999	0
9284030	15.38	1	17	5604.5	123.0	123.5	3.973	0.052	0.054	1.060	0.076	0.079	-999	1	0	-999	0
9284031	14.935	1	17	5331.3	123.7	117.5	3.851	0.045	0.049	1.068	0.075	0.080	0	1	0	-999	0
9284059	15.976	4	17	6542.0	180.0	270.0	4.368	0.065	0.195	1.286	0.165	0.184	-999	2	-999	-999	1
9284114	15.098	1	17	5701.0	122.2	119.6	3.946	0.051	0.051	1.117	0.077	0.078	-999	1	0	-999	0
9284233	15.089	4	17	6137.0	193.0	257.0	4.460	0.054	0.216	1.086	0.153	0.153	-999	2	-999	-999	1
9284262	13.285	0	17	5365.0	129.5	120.2	3.647	0.029	0.036	1.362	0.064	0.083	0	1	0	-999	0
9284329	15.691	2	17	5564.7	119.2	113.5	3.981	0.066	0.062	1.037	0.076	0.075	-999	1	0	-999	0
9284485	15.593	4	17	4157.0	54.3	63.1	4.641	0.035	0.025	0.614	0.018	0.018	1	1	0	-999	0
9284535	12.25	1	17	6938.0	153.8	150.0	4.056	0.032	0.034	1.400	0.068	0.061	1	2	0	-999	0
9284560	13.167	1	17	6336.3	120.4	116.3	3.917	0.030	0.041	1.465	0.071	0.127	-999	1	0	-999	0
9284561	13.987	1	17	5976.3	120.9	115.1	4.171	0.044	0.043	1.013	0.081	0.071	-999	1	0	-999	0
9284575	15.266	1	17	5324.1	97.7	96.0	4.534	0.031	0.043	0.853	0.045	0.057	-999	1	0	-999	0
9284679	13.728	1	17	5895.0	116.5	112.8	4.283	0.041	0.042	0.962	0.071	0.067	-999	1	0	-999	0
9284682	13.116	1	17	5738.5	117.1	109.1	3.803	0.032	0.031	1.248	0.056	0.061	-999	1	0	-999	0
9284741	15.089	1	17	5256.0	158.0	142.0	4.502	0.100	0.137	0.745	0.112	0.052	3	2	-999	-1	1
9284796	15.65	1	17	5091.6	91.6	86.2	4.559	0.029	0.038	0.802	0.041	0.049	0	1	0	-999	0
9284820	13.618	1	17	5936.7	116.0	107.1	4.266	0.035	0.039	1.114	0.068	0.073	-999	1	0	-999	0
9284825	13.916	1	17	6171.3	130.7	120.2	3.981	0.053	0.038	1.157	0.115	0.068	-999	1	0	-999	0
9284920	14.365	1	17	6183.2	126.3	121.9	4.207	0.043	0.044	0.990	0.075	0.066	-999	1	0	-999	0
9284983	14.903	1	17	5946.7	115.2	113.1	4.343	0.046	0.049	1.051	0.073	0.078	1	1	0	-999	0
9284989	13.514	0	17	6086.0	126.9	118.7	4.008	0.053	0.039	1.090	0.111	0.069	-999	1	0	-999	0
9285034	14.847	1	17	5680.3	112.7	108.2	4.374	0.046	0.047	0.957	0.074	0.072	-999	1	0	-999	0
9285077	13.748	1	17	5935.6	116.1	114.3	3.965	0.060	0.048	1.193	0.128	0.073	-999	1	0	-999	0
9285090	12.463	0	17	6524.1	127.5	130.7	4.223	0.031	0.030	1.330	0.062	0.053	8	1	0	-999	0
9285095	13.501	0	17	5255.4	89.7	86.7	4.525	0.031	0.038	0.846	0.046	0.057	-999	1	0	-999	0
9285133	14.705	16	17	6311.2	109.6	109.7	4.402	0.022	0.030	1.121	0.040	0.048	-999	1	0	-999	0
9285142	15.394	1	3	5172.2	117.8	107.9	3.833	0.051	0.058	1.013	0.082	0.091	-999	1	0	-999	0
9285265	15.089	1	17	5845.6	117.3	110.6	4.124	0.055	0.062	1.102	0.097	0.082	2	1	0	0	0
9285267	15.173	1	17	6328.8	135.8	131.1	4.163	0.053	0.052	1.278	0.064	0.074	-999	1	0	-999	0
9285272	15.886	1	17	4883.4	92.0	84.7	4.576	0.027	0.032	0.764	0.039	0.041	0	1	0	-999	0
9285289	15.158	1	17	5805.1	120.7	116.5	4.066	0.062	0.062	1.094	0.114	0.082	-999	1	0	-999	0
9285297	11.142	0	17	5185.3	114.6	100.0	3.623	0.049	0.063	1.086	0.108	0.131	2	1	0	-999	0
9285307	15.611	1	17	4886.6	91.1	84.3	4.589	0.023	0.030	0.755	0.036	0.040	7	1	0	-999	0
9285311	15.455	1	17	5602.6	120.3	117.8	3.834	0.053	0.053	1.184	0.077	0.082	-999	1	0	-999	0
9285316	15.682	1	17	5082.3	96.4	91.1	4.579	0.025	0.034	0.784	0.039	0.048	0	1	0	-999	0
9285327	15.146	1	17	5644.2	119.8	113.9	4.006	0.054	0.049	1.052	0.076	0.071	-999	1	0	-999	0
9285395	15.623	1	17	5408.9	99.5	97.6	4.536	0.029	0.043	0.865	0.044	0.057	-999	1	0	-999	0
9285461	14.313	1	17	5170.1	123.8	110.3	3.654	0.044	0.065	1.266	0.099	0.151	0	1	0	-999	0
9285522	15.234	1	17	5991.0	114.7	109.9	4.174	0.050	0.051	1.137	0.076	0.090	-999	1	0	-999	0
9285568	15.424	4	17	5899.0	110.9	105.7	4.454	0.030	0.041	1.001	0.051	0.064	7	1	0	0	0
9285576	12.626	0	17	5986.8	106.8	108.0	4.133	0.031	0.038	1.186	0.060	0.093	-999	1	0	-999	0
9285598	15.046	1	17	6429.6	128.1	129.9	4.256	0.042	0.041	1.264	0.061	0.067	-999	1	0	-999	0
9285617	15.733	1	17	5092.2	93.5	88.1	3.376	0.077	0.094	1.108	0.193	0.200	2	2	0	-999	0
9285636	13.802	1	17	5527.2	119.0	110.3	4.049	0.055	0.033	1.099	0.106	0.051	6	1	0	-999	0
9285667	14.611	1	17	5969.5	118.0	114.8	4.320	0.042	0.044	1.065	0.076	0.079	-999	1	0	-999	0
9285674	14.909	1	17	5792.5	118.8	112.9	4.318	0.045	0.045	0.984	0.074	0.069	-999	1	0	-999	0
9285710	14.108	1	17	5467.9	94.1	90.7	4.519	0.025	0.039	0.890	0.042	0.059	-999	1	0	-999	0
9285731	14.483	1	17	5664.8	119.0	116.6	4.039	0.051	0.044	1.041	0.080	0.071	-999	1	0	-999	0
9285749	14.88	1	17	5334.3	97.2	92.6	4.573	0.020	0.033	0.823	0.033	0.049	0	1	0	-999	0
9285773	15.309	1	17	5652.1	112.0	108.9	4.148	0.045	0.042	0.989	0.081	0.071	2	1	0	-999	0
9285787	14.249	1	17	5906.7	107.4	108.9	4.088	0.035	0.045	1.255	0.057	0.111	-999	1	0	-999	0
9285802	14.919	1	17	5925.7	116.4	109.1	4.187	0.043	0.049	1.102	0.078	0.087	-999	1	0	-999	0
9285838	11.842	0	17	6000.1	112.8	113.9	3.995	0.043	0.046	1.228	0.116	0.079	8	1	0	-999	0
9285841	14.753	1	17	5014.3	85.7	84.0	4.602	0.019	0.028	0.752	0.031	0.042	0	1	0	-999	0
9285848	14.502	1	17	5850.8	107.8	105.8	4.191	0.041	0.047	1.065	0.081	0.083	-999	1	0	-999	0
9285859	15.305	1	17	5476.0	102.4	102.3	4.470	0.041	0.050	0.899	0.058	0.065	-999	1	0	-999	0
9285894	15.824	4	17	4754.5	64.9	66.3	4.494	0.020	0.017	0.790	0.019	0.017	0	1	1	-999	0
9285901	14.97	0	17	5745.3	108.0	103.4	4.242	0.040	0.040	0.979	0.072	0.067	2	1	0	-999	0
9285949	15.603	2	3	5866.0	176.0	194.0	4.379	0.128	0.192	0.938	0.132	0.096	-999	2	-999	-999	1
9285998	14.516	1	17	5401.7	124.9	121.0	3.924	0.038	0.041	1.024	0.063	0.068	0	1	0	-999	0
9286029	15.305	1	17	5739.8	119.4	113.4	3.888	0.065	0.060	1.176	0.082	0.082	-999	1	0	-999	0
9286090	12.787	0	17	5592.4	118.2	112.1	4.128	0.044	0.042	0.973	0.075	0.069	-999	1	0	-999	0
9286223	15.91	2	17	6053.1	120.5	113.1	4.504	0.030	0.034	0.956	0.050	0.051	-999	1	0	-999	0
9286250	14.789	1	17	5633.1	118.2	111.5	4.187	0.047	0.046	0.969	0.077	0.071	-999	1	0	-999	0
9286281	15.937	1	17	5436.8	120.8	114.8	4.469	0.047	0.052	0.889	0.061	0.064	-999	1	0	-999	0
9286340	15.63	2	17	5976.3	131.1	131.1	3.792	0.082	0.079	1.363	0.157	0.103	-999	1	0	-999	0
9286365	15.133	1	17	5849.4	130.1	128.5	4.300	0.067	0.071	1.027	0.084	0.084	-999	1	0	-999	0
9286373	14.951	1	17	5987.7	114.0	110.1	4.400	0.035	0.043	1.051	0.059	0.073	-999	1	0	-999	0
9286435	13.012	0	17	5636.3	112.0	107.9	4.211	0.041	0.040	0.895	0.066	0.058	-999	1	0	-999	0
9286459	15.031	1	17	5128.5	100.4	95.1	4.660	0.028	0.028	0.683	0.035	0.034	0	1	-999	-999	0
9286461	15.017	4	17	6081.6	124.2	110.2	4.169	0.049	0.045	1.179	0.068	0.091	-999	1	0	-999	0
9286471	15.831	1	17	5099.5	98.2	90.9	4.553	0.030	0.038	0.807	0.043	0.049	0	1	0	-999	0
9286476	15.92	4	17	6004.5	118.2	114.8	4.352	0.057	0.066	1.068	0.071	0.077	-999	1	0	-999	0
9286638	7.337	0	17	6572.9	134.8	133.2	3.831	0.028	0.030	1.746	0.069	0.082	8	1	0	-999	0
9286701	12.515	1	17	5997.8	113.0	110.2	4.409	0.033	0.044	1.050	0.056	0.071	2	1	0	-999	0
9286713	15.784	4	17	5269.3	125.3	117.7	3.747	0.060	0.067	1.175	0.106	0.116	0	1	0	-999	0
9286728	14.567	1	17	5676.8	125.1	117.4	3.954	0.042	0.040	1.101	0.070	0.069	-999	1	0	-1	0
9286733	14.814	1	17	6101.2	111.7	106.1	4.433	0.023	0.034	1.056	0.043	0.060	-999	1	0	-999	0
9286737	15.122	1	17	4964.1	89.7	81.5	4.530	0.034	0.030	0.794	0.045	0.039	1	1	0	-999	0
9286738	15.274	4	17	5980.2	120.9	114.3	4.214	0.047	0.049	1.111	0.077	0.086	-999	1	0	-999	0
9286740	15.734	2	17	6013.7	117.0	112.6	4.153	0.067	0.063	1.155	0.081	0.093	-999	1	0	-999	0
9286774	15.286	1	17	5654.9	103.6	98.6	4.483	0.031	0.043	0.936	0.050	0.062	-999	1	0	-999	0
9286803	15.071	1	17	6104.7	127.7	115.8	4.187	0.044	0.047	1.180	0.068	0.091	-999	1	0	-999	0
9286813	15.722	4	17	6174.7	135.2	124.6	4.163	0.067	0.064	1.217	0.073	0.091	7	1	0	-999	0
9286834	14.986	1	17	5573.3	115.7	111.0	4.325	0.046	0.046	0.925	0.071	0.066	-999	1	0	-999	0
9286855	13.634	1	17	5937.5	119.4	107.3	4.201	0.036	0.043	1.101	0.073	0.085	1	1	0	-999	0
9286865	14.366	1	17	5291.0	100.7	93.8	4.558	0.023	0.036	0.835	0.035	0.054	1	1	0	-999	0
9286890	13.762	1	17	5295.7	122.2	115.9	3.800	0.038	0.043	0.950	0.064	0.069	0	1	0	-999	0
9286923	14.09	1	17	5241.2	127.4	116.7	3.676	0.037	0.055	1.285	0.084	0.125	1	1	0	-999	0
9286931	15.103	1	17	6026.8	111.2	109.5	4.139	0.045	0.046	1.173	0.071	0.096	-999	1	0	-999	0
9286973	15.932	4	17	5591.9	108.4	105.4	4.474	0.042	0.055	0.923	0.056	0.064	-999	1	0	-999	0
9286989	15.054	1	17	5603.3	104.6	103.2	4.469	0.035	0.045	0.930	0.056	0.066	-999	1	0	-999	0
9287000	14.92	1	17	6203.7	136.8	124.8	4.179	0.047	0.043	1.221	0.063	0.085	-999	1	0	-999	0
9287593	15.576	0	17	7364.7	179.7	144.0	4.346	0.015	0.018	1.361	0.030	0.032	-999	2	0	-999	0
9287620	15.591	2	3	5626.3	177.3	165.9	4.355	0.141	0.195	0.945	0.116	0.087	-999	1	-999	-999	0
9287661	15.327	4	17	6204.4	172.7	163.0	4.346	0.034	0.042	1.143	0.073	0.088	-999	1	0	-999	0
9287678	14.841	1	17	6024.2	124.3	123.3	3.908	0.057	0.055	1.286	0.148	0.084	-999	1	0	-999	0
9287698	15.843	4	17	5920.9	115.0	113.2	4.404	0.047	0.059	1.025	0.064	0.073	-999	1	0	-999	0
9287824	15.616	1	17	5899.9	112.5	109.9	4.401	0.047	0.058	1.021	0.064	0.073	-999	1	0	-999	0
9287834	15.265	1	17	5323.8	102.4	93.1	4.460	0.046	0.044	0.862	0.061	0.055	-999	1	0	-999	0
9287844	14.121	16	16	5232.6	133.8	120.8	3.553	0.046	0.067	1.438	0.104	0.165	0	1	0	-999	0
9287898	13.999	1	17	6030.3	121.4	119.0	4.178	0.044	0.043	0.987	0.078	0.067	-999	1	0	-999	0
9287903	13.315	0	1	6640.7	171.8	143.7	4.121	0.030	0.030	1.472	0.082	0.072	-999	1	0	-999	0
9287938	14.705	1	17	6168.0	168.0	206.0	4.488	0.050	0.212	1.034	0.144	0.130	1	2	-999	-999	1
9287954	14.825	1	17	5766.8	125.0	118.3	3.966	0.057	0.048	1.129	0.087	0.076	-999	1	0	-999	0
9287965	14.057	16	16	4907.9	86.1	81.5	3.470	0.076	0.088	1.124	0.184	0.189	0	2	0	-999	0
9287966	15.752	4	17	6010.6	118.3	114.8	4.315	0.065	0.069	1.082	0.074	0.080	-999	1	0	-999	0
9287971	15.578	4	17	5838.5	115.6	112.2	4.203	0.063	0.064	1.052	0.086	0.083	-999	1	0	-999	0
9287975	15.173	1	17	5816.8	162.6	232.4	4.017	0.053	0.044	1.113	0.146	0.108	0	1	0	-999	0
9288004	15.907	4	17	6008.5	114.4	113.4	4.041	0.096	0.106	1.211	0.110	0.105	-999	1	0	-999	0
9288008	12.168	1	17	6208.0	172.0	237.0	4.454	0.056	0.224	1.086	0.148	0.148	-999	2	-999	-999	1
9288024	12.693	0	17	6367.9	126.0	124.8	3.859	0.041	0.049	1.421	0.103	0.126	-999	1	0	-999	0
9288042	14.259	1	17	5499.9	99.0	97.7	4.477	0.035	0.045	0.906	0.056	0.065	-999	1	0	-999	0
9288047	15.831	4	17	5001.3	91.2	85.6	4.583	0.026	0.034	0.770	0.041	0.045	1	1	0	-999	0
9288066	15.784	4	17	5662.1	111.6	107.0	4.434	0.048	0.057	0.947	0.064	0.069	-999	1	0	-999	0
9288072	13.738	1	17	5955.5	117.8	112.7	4.269	0.041	0.042	0.994	0.072	0.069	-999	1	0	-999	0
9288095	12.168	4	17	6035.2	112.9	110.5	4.398	0.039	0.051	1.061	0.060	0.071	2	1	0	-999	0
9288199	15.858	2	17	5786.2	120.0	115.9	4.290	0.070	0.069	1.004	0.079	0.078	-999	1	0	-999	0
9288225	15.334	4	17	5709.0	130.1	123.7	3.923	0.066	0.060	1.136	0.083	0.080	-999	1	0	-999	0
9288355	13.702	1	17	6496.2	130.2	123.4	4.273	0.031	0.031	1.279	0.057	0.062	-999	1	0	-999	0
9288356	14.492	1	17	5962.8	120.6	112.6	4.191	0.040	0.046	1.117	0.075	0.088	-999	1	0	-999	0
9288386	14.062	1	17	5370.0	127.9	123.1	3.793	0.035	0.042	1.165	0.069	0.082	0	1	0	-999	0
9288445	13.856	2	17	5729.9	117.9	110.7	4.169	0.048	0.046	0.916	0.069	0.061	-999	1	0	-999	0
9288456	13.976	0	1	6617.9	135.8	130.8	4.031	0.033	0.036	1.450	0.076	0.074	5	3	0	-999	0
9288517	15.833	2	17	5250.3	99.8	89.1	4.446	0.053	0.047	0.846	0.057	0.045	-999	1	0	-999	0
9288580	13.359	1	17	5823.2	111.7	108.5	4.331	0.040	0.041	1.033	0.072	0.071	-999	1	0	-999	0
9288657	15.186	1	17	5600.9	110.6	108.9	4.377	0.051	0.052	0.932	0.073	0.069	-999	1	0	-999	0
9288683	12.991	0	17	5571.3	116.9	112.4	3.818	0.030	0.030	1.288	0.047	0.058	-999	1	0	-999	0
9288786	15.702	1	17	4705.2	50.8	59.9	4.501	0.018	0.016	0.784	0.017	0.016	3	1	1	-1	0
9288886	15.297	1	17	6049.1	113.8	111.5	4.395	0.039	0.050	1.067	0.060	0.071	-999	1	0	-999	0
9288891	15.805	4	17	4965.6	68.3	75.8	4.431	0.027	0.028	0.827	0.021	0.018	1	1	1	-999	0
9289025	14.519	1	17	6034.2	111.9	107.4	4.090	0.042	0.049	1.213	0.070	0.106	-999	1	0	-999	0
9289052	15.26	1	17	5721.1	112.4	105.9	4.481	0.029	0.039	0.952	0.049	0.063	-999	1	0	-999	0
9289083	14.922	1	17	5778.0	156.0	173.0	4.492	0.062	0.188	0.944	0.114	0.102	-999	2	-999	-999	1
9289173	15.406	1	17	5596.3	112.1	102.0	4.571	0.019	0.028	0.849	0.033	0.040	1	1	0	-999	0
9289250	15.991	4	17	3594.5	77.1	65.4	4.777	0.010	0.010	0.432	0.011	0.011	2	1	0	-999	0
9289292	15.781	1	17	5484.1	99.9	97.6	4.559	0.025	0.035	0.851	0.042	0.050	-999	1	0	-999	0
9289296	14.886	1	17	6124.5	136.3	116.2	4.120	0.042	0.046	1.229	0.066	0.095	-999	1	0	-999	0
9289312	15.57	4	17	6007.2	127.6	130.6	3.866	0.083	0.082	1.315	0.150	0.104	-999	1	0	-999	0
9289317	14.329	11	13	6225.2	129.8	115.2	4.300	0.039	0.039	1.170	0.065	0.077	-999	1	0	-999	0
9289386	15.084	1	17	5921.4	133.8	129.6	3.793	0.067	0.059	1.331	0.126	0.085	-999	1	0	-999	0
9289456	14.591	1	17	5800.5	108.5	104.0	4.467	0.027	0.039	0.976	0.048	0.065	-999	1	0	-999	0
9289483	13.948	4	17	5602.0	184.0	201.0	4.614	0.032	0.136	0.832	0.078	0.095	-999	2	-999	-999	1
9289484	15.724	2	17	5841.8	119.3	115.0	4.134	0.073	0.078	1.083	0.101	0.088	-999	1	0	-999	0
9289681	14.724	1	17	5266.2	93.0	87.3	4.599	0.018	0.029	0.780	0.029	0.043	0	1	0	-999	0
9289692	15.357	1	17	5348.3	96.6	82.1	4.321	0.049	0.047	0.871	0.053	0.038	-999	1	0	-999	0
9289732	15.435	4	17	5430.8	155.2	139.4	4.164	0.237	0.196	0.918	0.122	0.079	-999	1	-999	-999	0
9289777	13.948	1	17	6193.8	120.7	122.6	3.724	0.047	0.058	1.609	0.121	0.160	2	1	0	-999	0
9289810	15.192	1	17	6354.3	130.0	128.4	4.262	0.053	0.054	1.234	0.065	0.076	-999	1	0	-999	0
9289828	13.542	1	17	6311.7	131.9	129.8	4.026	0.050	0.044	1.059	0.071	0.065	-999	1	0	-999	0
9289830	13.434	0	17	6432.9	140.0	123.6	4.233	0.032	0.036	1.280	0.062	0.062	-999	1	0	-999	0
9289857	13.99	2	17	6216.9	129.1	119.9	4.034	0.064	0.065	1.314	0.083	0.101	-999	1	0	-999	0
9289894	10.656	0	17	4616.8	80.2	75.1	4.610	0.021	0.017	0.672	0.028	0.020	2	1	0	-999	0
9290047	15.827	4	17	4830.3	92.6	87.8	4.554	0.033	0.031	0.769	0.040	0.036	0	1	0	-999	0
9290075	14.102	11	13	6105.0	117.7	116.6	4.336	0.038	0.042	1.111	0.068	0.078	-999	1	0	-999	0
9290082	13.723	1	17	6130.8	126.3	122.9	4.374	0.042	0.043	0.926	0.064	0.063	-999	1	0	-999	0
9290087	13.034	0	17	6033.7	105.3	99.9	4.108	0.033	0.042	1.196	0.066	0.094	-999	1	0	-999	0
9290177	15.031	1	17	5784.3	118.4	114.5	4.109	0.054	0.057	1.067	0.107	0.082	-999	1	0	-999	0
9290193	14.804	1	17	5619.6	125.1	118.5	4.013	0.061	0.055	1.039	0.078	0.075	-999	1	0	-999	0
9290242	15.524	2	17	5741.1	119.1	115.3	4.211	0.063	0.064	1.007	0.084	0.078	-999	1	0	-999	0
9290258	15.076	4	17	4791.5	82.7	77.0	4.561	0.029	0.026	0.762	0.038	0.034	1	1	0	-999	0
9290259	15.584	4	17	5151.4	105.0	99.2	4.562	0.044	0.063	0.795	0.057	0.061	-999	1	-999	-999	0
9290267	14.241	1	17	5750.6	114.1	108.3	4.303	0.045	0.046	0.987	0.075	0.074	-999	1	0	-999	0
9290296	15.947	4	17	5534.2	124.2	117.5	4.051	0.085	0.079	0.985	0.079	0.075	-999	1	0	-999	0
9290326	13.638	1	17	6125.6	114.5	114.5	3.769	0.033	0.055	1.634	0.068	0.177	1	1	0	-999	0
9290383	15.996	4	17	5876.3	112.6	108.7	4.454	0.042	0.056	0.988	0.060	0.066	-999	1	0	-999	0
9290410	15.876	1	17	4501.8	82.6	78.2	4.626	0.019	0.022	0.682	0.028	0.027	1	1	0	-999	0
9290422	14.895	1	17	5587.3	115.1	112.8	4.374	0.052	0.051	0.928	0.073	0.069	-999	1	0	-999	0
9290447	14.418	1	17	5843.3	124.9	122.7	3.928	0.054	0.042	1.184	0.097	0.075	-999	1	0	-999	0
9290500	15.707	1	17	5912.0	116.0	118.4	4.088	0.071	0.081	1.140	0.103	0.094	-999	1	0	-999	0
9290516	14.055	1	17	5826.4	123.8	111.4	3.886	0.044	0.039	1.213	0.073	0.072	1	1	0	-999	0
9290539	15.806	1	17	5118.0	90.3	83.5	4.462	0.044	0.036	0.825	0.047	0.035	1	1	0	-999	0
9290560	14.056	1	17	5438.6	115.7	109.8	3.992	0.038	0.040	0.984	0.061	0.064	-999	1	0	-999	0
9290615	13.775	1	17	5550.4	107.4	95.4	4.422	0.043	0.035	0.810	0.061	0.047	-999	1	0	-999	0
9290681	11.337	16	17	6308.9	188.3	148.3	4.047	0.033	0.034	1.342	0.080	0.080	5	3	0	-999	0
9290689	15.238	0	17	5143.5	120.2	112.8	3.754	0.043	0.059	1.100	0.087	0.121	2	1	0	-999	0
9290731	8.712	0	17	4958.4	100.1	83.0	3.053	0.080	0.084	1.518	0.275	0.251	2	2	0	-999	0
9290741	15.35	1	17	5068.4	111.5	91.2	3.358	0.100	0.110	1.421	0.199	0.218	2	2	0	-999	0
9290791	15.545	1	17	6010.3	113.0	108.5	4.406	0.041	0.052	1.050	0.060	0.070	-999	1	0	-999	0
9290802	15.43	1	17	5689.8	105.8	100.1	4.514	0.026	0.036	0.920	0.044	0.054	1	1	0	-999	0
9290838	15.237	1	17	5482.9	120.9	114.0	4.100	0.058	0.058	0.943	0.069	0.065	3	1	0	-999	0
9290845	14.707	1	17	6578.4	145.1	129.6	4.155	0.048	0.046	1.355	0.071	0.062	-999	1	0	-999	0
9290851	14.677	1	17	4942.0	93.3	84.9	4.570	0.026	0.031	0.777	0.037	0.044	1	1	0	-999	0
9290928	15.207	1	17	6196.9	122.0	117.7	4.318	0.044	0.049	1.150	0.066	0.077	-999	1	0	-999	0
9290941	15.656	1	17	6207.5	121.5	117.6	4.413	0.033	0.042	1.086	0.057	0.065	-999	1	0	-999	0
9290942	15.665	2	3	6106.6	122.6	113.6	4.015	0.074	0.078	1.278	0.101	0.108	-999	1	0	-999	0
9290949	14.463	1	17	5814.3	117.4	111.5	4.096	0.048	0.050	1.086	0.111	0.082	-999	1	0	-999	0
9290957	15.725	2	3	6130.1	131.0	117.5	4.146	0.071	0.067	1.209	0.077	0.093	-999	1	0	-999	0
9290971	15.649	1	17	6004.0	124.4	116.9	4.210	0.064	0.064	1.122	0.079	0.087	7	1	0	-999	0
9291039	12.239	0	17	5952.3	109.4	114.0	3.989	0.051	0.040	1.193	0.131	0.078	11	1	0	-1	0
9291157	14.773	1	17	6404.7	126.3	123.5	4.302	0.034	0.044	1.234	0.057	0.070	-999	1	0	-999	0
9291189	15.978	2	17	4765.8	94.4	86.6	4.607	0.023	0.028	0.723	0.035	0.036	0	1	0	-999	0
9291229	14.013	1	17	5547.6	101.3	96.8	4.519	0.023	0.036	0.902	0.040	0.057	-999	1	0	-999	0
9291296	15.257	4	17	5741.5	118.2	112.8	4.294	0.053	0.054	0.986	0.076	0.075	-999	1	0	-999	0
9291299	14.608	0	17	5610.0	185.0	151.0	3.958	0.616	0.264	0.815	0.114	0.086	-999	2	-999	-999	1
9291315	15.138	1	17	5171.3	93.0	84.0	4.496	0.041	0.037	0.832	0.053	0.048	1	1	0	-999	0
9291378	15.534	4	17	5925.3	111.7	104.7	4.500	0.027	0.034	0.956	0.046	0.053	1	1	0	-1	0
9291458	12.953	0	17	5595.6	114.5	108.5	4.043	0.042	0.040	1.011	0.072	0.068	-999	1	0	-999	0
9291481	12.968	0	17	6793.9	138.5	137.7	4.173	0.034	0.033	1.402	0.075	0.064	-999	1	0	-999	0
9291508	14.608	1	17	5306.7	99.4	90.2	4.456	0.045	0.041	0.858	0.062	0.053	2	1	0	-999	0
9291511	15.821	4	17	5856.0	118.6	114.1	4.122	0.069	0.076	1.096	0.101	0.089	-999	1	0	-999	0
9291632	14.866	1	17	5031.7	101.1	88.7	3.963	0.042	0.041	0.884	0.043	0.035	-999	1	0	-999	0
9291652	14.082	1	17	5936.4	130.6	117.7	3.810	0.057	0.042	1.319	0.159	0.071	-999	1	0	-999	0
9291684	14.662	1	17	5423.3	121.4	118.8	3.777	0.038	0.043	1.203	0.072	0.084	-999	1	0	-999	0
9291748	15.538	2	17	5037.3	108.5	93.2	3.510	0.091	0.107	1.264	0.159	0.205	3	1	0	-1	0
9291749	14.244	1	17	6264.3	140.1	151.5	4.003	0.033	0.041	1.359	0.073	0.119	1	1	0	-999	0
9291819	15.299	4	17	5232.0	183.0	183.0	4.511	0.063	0.108	0.872	0.077	0.077	1	2	-999	-999	1
9291854	15.843	4	17	5419.6	102.8	100.9	4.515	0.037	0.052	0.875	0.050	0.059	0	1	0	-999	0
9291930	15.704	2	17	6100.0	118.9	115.0	3.967	0.086	0.088	1.300	0.123	0.112	-999	1	0	-999	0
9291946	15.62	4	17	5808.4	119.2	117.1	4.119	0.059	0.067	1.075	0.103	0.085	-999	1	0	-999	0
9291947	15.919	1	17	5559.4	125.4	120.4	3.982	0.082	0.074	1.035	0.083	0.080	-999	1	0	-999	0
9291999	15.6	4	17	6366.7	135.2	131.9	4.215	0.066	0.072	1.262	0.068	0.076	-999	1	0	-999	0
9292049	13.54	0	17	5874.2	118.7	113.3	3.851	0.042	0.035	1.258	0.077	0.069	-999	1	0	-999	0
9292065	15.692	1	17	5084.7	92.7	86.7	4.461	0.043	0.036	0.821	0.043	0.033	1	1	1	-999	0
9292117	15.727	1	17	5593.1	116.5	111.8	4.327	0.060	0.059	0.933	0.073	0.068	-999	1	0	-999	0
9292124	14.941	1	17	5826.0	112.3	110.6	4.190	0.047	0.051	1.053	0.086	0.083	6	1	0	-999	0
9292130	11.877	0	17	6036.1	112.2	111.5	3.891	0.047	0.039	1.338	0.142	0.078	2	1	0	-1	0
9292139	13.612	0	17	7352.3	179.4	160.4	4.348	0.023	0.025	1.343	0.045	0.045	-999	2	0	-999	0
9292148	15.289	1	17	5863.3	120.4	116.2	4.264	0.052	0.055	1.041	0.079	0.081	-999	1	0	-999	0
9292172	15.258	1	17	5218.6	98.8	90.0	4.474	0.042	0.038	0.840	0.057	0.048	0	1	0	-999	0
9292201	13.566	0	17	6629.0	146.9	138.3	4.202	0.032	0.031	1.346	0.070	0.058	-999	3	0	-999	0
9292212	15.661	1	17	6051.9	194.9	156.6	4.365	0.040	0.044	1.085	0.082	0.088	-999	1	0	-999	0
9292224	15.847	2	17	6044.4	125.8	115.7	4.154	0.078	0.072	1.167	0.083	0.095	-999	1	0	-999	0
9292240	14.612	1	17	6241.7	113.7	110.4	4.387	0.025	0.036	1.126	0.046	0.064	-999	1	0	-999	0
9292295	15.945	1	17	5125.0	153.0	138.0	4.621	0.033	0.077	0.794	0.066	0.088	0	2	-999	-999	1
9292302	13.267	0	17	6295.5	131.6	131.3	4.256	0.039	0.036	1.212	0.073	0.075	-999	1	0	-999	0
9292331	14.444	1	17	5871.6	113.2	110.3	4.323	0.045	0.046	1.028	0.076	0.077	-999	1	0	-999	0
9292432	15.726	2	17	5940.9	111.7	111.7	4.144	0.068	0.068	1.126	0.090	0.092	-999	1	0	-999	0
9292483	13.938	2	17	5855.9	120.2	114.9	4.079	0.050	0.042	1.057	0.111	0.071	-999	1	0	-999	0
9292499	15.27	1	17	5227.0	96.6	92.0	4.545	0.029	0.040	0.832	0.042	0.054	0	1	0	-999	0
9292585	15.468	4	17	4998.9	112.8	101.5	3.563	0.078	0.093	1.165	0.183	0.205	2	1	0	-999	0
9292589	15.163	1	17	5721.0	155.0	172.0	4.542	0.046	0.184	0.920	0.098	0.109	-999	2	-999	-999	1
9292740	14.98	1	17	5558.5	108.7	106.6	4.375	0.051	0.050	0.919	0.071	0.066	-999	1	0	-999	0
9292782	15.592	4	17	5947.4	129.0	126.4	4.248	0.154	0.189	1.080	0.133	0.106	-999	1	-999	-999	0
9299291	13.953	2	17	4476.0	160.0	160.0	4.627	0.054	0.027	0.618	0.074	0.050	2	2	-999	-999	1
9299568	13.462	0	17	6908.1	141.7	151.5	4.105	0.030	0.030	1.412	0.068	0.060	-999	2	0	-999	0
9299711	15.172	1	17	5926.8	132.0	121.1	4.177	0.046	0.050	1.092	0.081	0.083	-999	1	0	-999	0
9299809	11.654	0	17	5523.7	95.1	85.4	4.494	0.035	0.028	0.745	0.045	0.036	-999	1	0	-999	0
9299836	15.944	2	3	5761.3	139.6	136.4	4.129	0.087	0.088	1.083	0.110	0.091	0	1	0	-999	0
9299986	13.894	1	17	6950.3	153.0	149.6	3.912	0.036	0.037	1.600	0.082	0.087	-999	2	0	-999	0
9300122	14.575	1	17	6452.2	128.4	128.8	4.367	0.023	0.032	1.165	0.044	0.057	-999	1	0	-999	0
9300134	15.964	4	17	6048.2	147.0	130.6	4.137	0.077	0.071	1.180	0.086	0.100	0	1	0	-999	0
9300167	12.626	0	17	6149.8	129.8	127.3	3.956	0.046	0.053	1.352	0.092	0.130	-999	1	0	-999	0
9300181	13.893	1	17	6249.0	139.4	135.3	4.073	0.032	0.036	1.333	0.062	0.068	-999	1	0	-999	0
9300189	14.39	1	17	6551.6	128.2	134.3	4.302	0.027	0.035	1.269	0.048	0.053	-999	1	0	-999	0
9300201	14.56	1	17	6149.4	138.3	127.4	4.266	0.034	0.042	1.248	0.063	0.067	-999	1	0	-999	0
9300285	13.788	1	17	6954.7	160.3	149.0	4.078	0.033	0.033	1.436	0.071	0.063	1	2	0	-1	0
9300349	15.471	4	17	5888.9	107.9	105.0	4.455	0.028	0.038	1.024	0.046	0.053	-999	1	0	-999	0
9300488	15.017	1	17	5578.0	103.4	99.7	4.509	0.026	0.039	0.911	0.044	0.058	-999	1	0	-999	0
9300517	12.634	0	17	6414.7	126.2	128.8	4.015	0.031	0.032	1.488	0.066	0.072	1	1	0	-999	0
9300526	15.257	1	3	5719.7	116.9	115.7	4.410	0.040	0.048	1.015	0.062	0.070	-999	1	0	-999	0
9300567	15.258	1	17	6008.8	195.5	167.0	4.057	0.038	0.047	1.308	0.085	0.128	1	1	0	-999	0
9300595	15.675	1	17	5140.5	137.8	108.3	3.520	0.048	0.066	1.371	0.114	0.173	2	3	0	-999	0
9300844	13.299	0	17	5977.1	313.2	177.4	3.846	0.293	0.263	1.175	0.390	0.212	0	3	-999	-999	0
9300946	9.884	0	17	6701.9	145.9	144.4	4.045	0.031	0.031	1.462	0.076	0.074	10	3	0	-999	0
9301018	13.575	0	17	5798.2	148.5	137.8	3.821	0.034	0.032	1.262	0.061	0.061	2	1	0	-999	0
9301121	12.587	0	17	6484.3	140.0	129.6	3.760	0.032	0.036	1.700	0.074	0.102	-999	1	0	-999	0
9301388	15.0	1	17	6076.1	118.9	118.2	4.435	0.023	0.034	1.051	0.041	0.055	-999	1	0	-999	0
9301564	13.863	1	17	5832.4	125.4	115.5	4.306	0.035	0.040	1.134	0.061	0.068	-999	1	0	1	0
9301609	15.769	4	17	5965.8	165.1	196.4	4.031	0.089	0.115	1.201	0.125	0.139	1	1	0	-999	0
9301643	15.441	1	17	6264.6	187.7	193.4	4.323	0.037	0.041	1.118	0.079	0.093	-999	1	0	-999	0
9301673	13.08	0	17	6177.9	121.3	112.8	3.737	0.022	0.035	1.748	0.052	0.135	0	1	0	-999	0
9301774	13.082	0	17	5422.5	106.8	88.1	4.181	0.035	0.027	0.858	0.048	0.034	-999	1	0	-999	0
9301872	14.722	1	17	6124.1	124.9	117.9	4.447	0.022	0.031	1.043	0.041	0.055	-999	1	0	-999	0
9301913	15.334	4	17	5975.7	138.6	137.5	4.062	0.055	0.062	1.189	0.103	0.106	-999	1	0	-999	0
9301918	15.56	4	17	5077.6	108.4	98.3	4.549	0.031	0.038	0.806	0.043	0.049	1	1	0	-999	0
9302653	13.739	1	17	5360.8	267.6	150.6	4.551	0.021	0.033	0.855	0.038	0.057	2	1	0	-999	0
9302659	13.422	0	17	6228.3	133.7	130.3	3.929	0.030	0.052	1.424	0.068	0.140	-999	1	0	-999	0
9302691	15.853	4	17	4363.4	80.1	74.3	4.630	0.020	0.017	0.646	0.021	0.018	0	1	0	-999	0
9302784	13.459	0	17	5414.0	136.6	133.3	3.835	0.035	0.040	1.124	0.068	0.076	1	1	0	-999	0
9302928	14.169	1	17	5028.7	78.2	79.9	4.593	0.026	0.022	0.691	0.035	0.027	0	1	0	-999	0
9302959	15.768	1	17	5340.3	149.0	129.4	4.144	0.055	0.055	0.957	0.064	0.055	0	1	1	-999	0
9303208	13.469	0	17	5958.2	134.3	128.0	4.185	0.041	0.039	0.837	0.058	0.050	-999	1	0	-999	0
9303369	14.824	1	17	6498.0	140.6	146.2	3.976	0.033	0.034	1.560	0.069	0.078	2	1	0	-999	0
9303843	15.933	4	17	5130.0	179.0	179.0	4.618	0.033	0.083	0.812	0.065	0.098	0	2	-999	-999	1
9304295	14.628	1	17	4090.8	65.6	79.4	4.633	0.019	0.016	0.609	0.014	0.014	1	1	0	-999	0
9304443	13.424	4	17	6251.2	148.5	139.3	4.229	0.051	0.055	1.214	0.069	0.084	2	1	0	-999	0
9304446	11.423	0	1	4092.0	130.0	159.0	4.686	0.070	0.030	0.552	0.062	0.062	2	2	-999	-999	1
9304561	13.92	1	17	6002.2	142.7	142.1	3.928	0.054	0.042	1.254	0.149	0.082	1	1	0	-1	0
9304698	14.858	1	17	5863.9	149.5	140.8	3.849	0.057	0.047	1.259	0.095	0.076	9	1	0	-999	0
9304739	13.778	1	17	4935.1	97.3	87.6	4.582	0.022	0.029	0.768	0.034	0.043	7	1	0	-999	0
9304790	15.054	1	17	5977.6	137.3	128.9	4.289	0.045	0.048	1.079	0.077	0.083	-999	1	0	-999	0
9304842	12.714	0	17	6556.4	135.2	133.2	3.861	0.034	0.034	1.589	0.080	0.081	-999	1	0	-1	0
9304857	15.805	4	17	5677.6	153.3	148.7	4.161	0.062	0.064	0.997	0.093	0.081	1	1	0	-999	0
9304907	15.911	4	17	4950.0	176.0	176.0	4.625	0.032	0.068	0.791	0.055	0.087	0	2	-999	-999	1
9304913	15.759	4	17	5935.5	236.0	193.5	4.011	0.063	0.056	1.187	0.153	0.120	0	1	0	-999	0
9304976	13.823	2	17	5299.0	186.0	186.0	4.535	0.093	0.076	0.715	0.104	0.045	6	2	-999	1	1
9304984	13.272	16	17	6953.0	173.9	153.2	4.016	0.043	0.043	1.570	0.088	0.091	5	2	0	-999	0
9304997	13.368	1	17	5501.1	131.4	122.9	3.880	0.037	0.039	0.873	0.054	0.052	2	3	0	-999	0
9305134	12.174	0	17	6207.5	231.0	189.1	4.396	0.018	0.035	1.120	0.042	0.078	-999	1	0	-999	0
9305136	14.997	1	17	5265.9	104.9	100.3	4.556	0.025	0.038	0.831	0.039	0.054	8	1	0	-999	0
9305157	15.699	4	17	5687.4	135.8	129.5	4.378	0.055	0.055	0.959	0.076	0.075	6	1	0	-999	0
9305328	15.416	1	3	5622.3	117.0	113.6	4.476	0.035	0.047	0.931	0.053	0.065	0	1	0	-999	0
9305357	12.559	0	17	5353.6	86.6	74.7	4.115	0.033	0.032	0.844	0.036	0.028	8	1	1	-999	0
9305418	12.395	1	17	6842.0	173.0	171.4	3.955	0.057	0.062	1.581	0.112	0.112	-999	2	0	-999	0
9305471	12.122	0	17	6174.1	116.2	114.9	3.860	0.033	0.056	1.476	0.077	0.161	-999	1	0	-999	0
9305614	15.802	4	17	5717.0	169.0	203.0	4.538	0.035	0.196	0.984	0.102	0.125	-999	2	-999	-999	1
9305717	13.352	0	1	4936.0	176.0	176.0	4.539	0.072	0.048	0.750	0.087	0.055	0	2	-999	-999	1
9305831	14.678	1	17	5933.2	141.4	134.9	4.199	0.035	0.041	1.218	0.060	0.081	1	1	0	0	0
9305920	15.017	1	17	6315.8	173.2	184.7	4.213	0.039	0.049	1.248	0.073	0.094	-999	1	0	-999	0
9305985	13.813	1	17	6362.0	121.6	130.5	4.319	0.029	0.034	1.208	0.056	0.071	-999	1	0	-999	0
9306005	15.835	2	17	5871.7	173.0	206.2	4.352	0.047	0.054	1.022	0.087	0.096	1	1	0	-999	0
9306085	13.95	1	17	4811.7	119.2	111.2	4.562	0.043	0.049	0.760	0.046	0.047	9	1	-999	-999	0
9306094	15.399	1	17	4589.5	97.1	90.0	4.620	0.019	0.023	0.696	0.030	0.030	1	1	0	-999	0
9306095	13.41	0	17	7941.5	203.7	183.3	3.953	0.037	0.036	1.944	0.095	0.098	5	2	0	-999	0
9306114	13.997	2	17	5373.8	111.9	93.6	4.323	0.039	0.036	0.875	0.057	0.041	1	1	0	-999	0
9306216	13.963	1	17	6514.4	155.1	141.8	4.072	0.037	0.039	1.388	0.072	0.067	-999	1	0	-999	0
9306234	15.331	1	17	6219.0	135.2	132.3	4.336	0.039	0.049	1.150	0.063	0.077	-999	1	0	-999	0
9306235	15.323	1	17	6488.8	139.2	131.6	4.348	0.031	0.038	1.216	0.055	0.064	-999	1	0	-999	0
9306271	14.707	1	17	6433.8	142.2	135.3	3.902	0.044	0.048	1.507	0.084	0.109	10	1	0	-999	0
9306290	14.995	1	17	5763.4	123.1	120.6	4.417	0.041	0.049	0.980	0.065	0.075	6	1	0	-999	0
9306300	15.403	4	17	6493.2	140.9	130.2	4.371	0.027	0.031	1.189	0.050	0.058	-999	1	0	-999	0
9306369	12.562	0	17	6180.6	135.8	135.8	3.189	0.041	0.040	2.227	0.091	0.093	-999	2	0	-999	0
9306428	15.371	1	17	4865.1	98.9	81.8	3.653	0.062	0.057	0.954	0.130	0.091	2	3	0	-999	0
9306597	14.391	1	17	7351.0	172.9	160.9	4.183	0.038	0.040	1.547	0.084	0.084	10	2	0	-999	0
9306642	15.673	2	17	4852.1	98.4	93.9	4.510	0.032	0.026	0.788	0.035	0.027	1	1	1	-999	0
9306689	11.299	1	17	6957.0	166.2	146.8	4.079	0.038	0.038	1.515	0.086	0.079	-999	2	0	-999	0
9306690	15.444	1	17	6103.1	131.3	127.3	4.395	0.035	0.045	1.083	0.058	0.072	-999	1	0	-999	0
9306696	15.898	1	17	5390.5	150.9	167.5	4.526	0.041	0.053	0.861	0.060	0.066	0	1	0	-999	0
9306705	15.329	1	17	5712.3	126.9	123.3	4.395	0.049	0.054	0.966	0.072	0.075	1	1	0	-999	0
9306732	14.078	1	17	6557.7	140.5	132.4	4.283	0.027	0.031	1.302	0.052	0.053	-999	1	0	-999	0
9306740	14.382	1	17	6530.5	154.0	145.3	3.870	0.041	0.041	1.570	0.083	0.093	-999	1	0	-999	0
9306765	15.972	1	17	5987.8	151.0	143.8	4.162	0.074	0.071	1.138	0.092	0.100	0	1	0	-999	0
9306799	13.818	1	17	5950.1	158.9	150.4	3.745	0.036	0.034	1.308	0.062	0.061	0	1	0	-999	0
9306844	17.117	6	9	5168.0	180.0	180.0	4.580	0.066	0.060	0.710	0.092	0.053	7	2	0	-999	1
9306862	14.191	1	17	6074.2	127.6	128.7	4.236	0.043	0.043	1.136	0.072	0.084	-999	1	0	-999	0
9306877	15.788	4	17	6017.3	177.6	164.1	4.330	0.050	0.053	1.082	0.087	0.091	0	1	0	-999	0
9306881	14.187	1	17	6406.0	119.1	119.7	4.430	0.026	0.035	1.031	0.040	0.053	-999	1	0	-999	0
9306893	12.194	1	17	6049.0	241.0	295.0	4.552	0.048	0.192	0.928	0.106	0.118	-999	2	-999	-999	1
9307131	15.822	4	17	5251.8	136.8	140.4	4.496	0.042	0.047	0.847	0.059	0.056	0	1	0	-999	0
9307259	12.194	1	17	6846.2	188.4	198.6	3.860	0.034	0.037	1.733	0.094	0.102	-999	2	0	-999	0
9307354	12.392	0	17	5195.9	85.0	84.0	4.540	0.033	0.027	0.753	0.047	0.038	2	1	0	-999	0
9307375	13.795	1	17	5749.3	118.8	114.6	4.240	0.042	0.044	1.012	0.076	0.072	-999	1	0	-999	0
9307423	15.792	4	17	5339.4	162.2	148.1	3.998	0.074	0.072	0.945	0.076	0.071	20	1	0	-999	0
9307509	15.246	1	17	4895.0	96.7	89.8	4.603	0.021	0.028	0.741	0.033	0.040	1	1	-999	1	0
9307563	13.792	1	17	6457.9	144.8	138.6	4.087	0.035	0.038	1.361	0.069	0.065	-999	1	0	-999	0
9307577	14.448	1	17	5227.1	99.7	96.0	4.565	0.023	0.034	0.819	0.034	0.047	1	1	0	-999	0
9307635	13.529	0	1	6676.3	142.9	129.2	4.385	0.015	0.019	1.198	0.028	0.035	-999	1	0	-999	0
9307677	15.779	2	17	4576.0	134.0	147.0	4.585	0.056	0.024	0.686	0.067	0.054	0	2	-999	-999	1
9307706	14.244	1	17	5278.5	105.9	100.7	4.535	0.029	0.040	0.847	0.043	0.057	1	1	0	-999	0
9307818	14.752	1	17	5408.7	103.8	99.9	4.563	0.021	0.034	0.843	0.035	0.050	1	1	0	-999	0
9307823	13.835	1	17	6064.1	106.2	104.2	4.456	0.021	0.030	1.022	0.037	0.050	-999	1	0	-999	0
9307934	15.398	1	17	6247.2	148.2	132.9	4.416	0.027	0.033	1.094	0.051	0.061	-999	1	0	-999	0
9307966	13.858	1	17	6603.4	127.7	128.2	4.290	0.022	0.028	1.339	0.043	0.049	-999	1	0	-1	0
9307984	14.058	16	17	6777.7	152.7	154.2	4.135	0.039	0.038	1.419	0.079	0.069	-999	1	0	-999	0
9307997	12.805	0	17	7168.3	155.7	151.0	3.661	0.039	0.041	2.134	0.100	0.099	-999	2	0	-999	0
9308075	15.795	2	17	5599.2	142.6	132.7	4.289	0.061	0.058	0.938	0.079	0.071	0	1	0	-999	0
9308103	15.159	0	17	6794.3	153.0	139.8	3.861	0.034	0.044	1.523	0.073	0.140	-999	2	0	-999	0
9308124	13.859	0	17	6439.8	131.4	126.4	3.785	0.036	0.053	1.546	0.083	0.170	2	1	0	-999	0
9308147	15.086	1	17	5975.3	128.4	126.2	4.383	0.042	0.052	1.058	0.064	0.071	-999	1	0	-999	0
9308150	15.736	2	17	5302.7	113.0	102.3	4.596	0.025	0.036	0.766	0.033	0.040	1	1	0	-999	0
9308155	14.521	16	17	6382.0	316.2	265.8	4.001	0.030	0.033	1.438	0.113	0.099	-999	1	0	-999	0
9308226	13.477	0	17	6391.6	114.3	101.1	4.331	0.017	0.023	1.285	0.036	0.045	-999	1	0	-999	0
9308303	14.18	10	10	6589.3	297.0	274.4	3.923	0.029	0.035	1.494	0.111	0.106	-999	1	0	-999	0
9324043	15.305	1	17	5782.2	112.6	107.7	4.327	0.051	0.051	0.995	0.075	0.075	-999	1	0	-999	0
9324106	14.195	1	17	5085.2	89.0	79.9	4.627	0.016	0.024	0.724	0.024	0.037	0	1	0	-999	0
9324120	15.872	2	3	5053.6	110.7	98.6	3.818	0.067	0.074	0.959	0.095	0.089	0	1	0	-999	0
9324146	13.533	0	17	5189.3	87.2	83.8	4.599	0.018	0.029	0.773	0.028	0.044	0	1	0	-999	0
9324156	15.391	1	17	5565.8	110.4	102.4	4.168	0.053	0.051	0.873	0.062	0.052	0	1	0	-999	0
9324189	15.323	1	17	5811.4	108.1	105.6	4.386	0.048	0.054	0.998	0.069	0.075	-999	1	0	-999	0
9324191	15.753	2	3	4760.2	86.2	79.4	4.592	0.024	0.028	0.738	0.035	0.036	0	1	0	-999	0
9324227	15.573	2	3	5372.4	116.5	110.1	3.910	0.058	0.058	1.022	0.076	0.077	-999	1	0	-999	0
9324246	14.636	1	17	5268.3	116.4	111.2	3.810	0.041	0.048	1.092	0.078	0.088	0	1	0	-999	0
9324273	15.716	2	3	5645.6	112.1	107.6	4.184	0.065	0.065	0.976	0.078	0.072	-999	1	0	-999	0
9325859	14.688	1	17	5787.7	109.5	106.6	4.370	0.045	0.048	0.992	0.074	0.076	-999	1	0	-999	0
9325885	13.809	1	17	5807.2	112.9	108.8	4.389	0.042	0.043	0.933	0.069	0.067	-999	1	0	-999	0
9326073	16.664	6	9	3276.6	77.6	78.5	5.006	0.018	0.018	0.192	0.012	0.011	0	1	-999	-999	0
9326170	15.958	2	17	4451.2	78.8	74.5	4.619	0.021	0.023	0.686	0.030	0.027	1	1	0	-999	0
9326202	12.935	0	17	4910.9	89.1	78.3	3.686	0.059	0.056	0.967	0.117	0.102	0	1	0	-999	0
9326248	15.384	1	3	5191.1	121.6	112.0	3.815	0.054	0.061	1.042	0.090	0.096	0	1	0	-999	0
9326326	14.959	1	17	5189.7	91.2	84.3	4.542	0.030	0.038	0.828	0.042	0.053	-999	1	0	-999	0
9326382	13.757	1	17	5739.8	112.0	108.2	3.966	0.040	0.038	1.117	0.072	0.070	-999	1	0	-999	0
9326387	14.258	1	17	5293.8	94.7	88.1	4.484	0.040	0.040	0.857	0.058	0.056	-999	1	0	-999	0
9326409	13.872	1	17	6144.1	128.0	123.8	4.052	0.040	0.038	0.902	0.059	0.052	-999	1	0	-999	0
9326544	14.181	1	17	5173.7	89.1	85.4	4.536	0.030	0.037	0.829	0.043	0.054	1	1	0	-999	0
9326548	15.477	1	17	5165.7	90.8	85.4	4.552	0.029	0.039	0.818	0.042	0.052	0	1	0	-999	0
9326569	14.714	1	17	5723.8	109.0	103.8	4.226	0.046	0.048	0.995	0.078	0.074	-999	1	0	-999	0
9326586	15.161	1	17	4168.5	48.0	71.1	4.612	0.032	0.021	0.635	0.019	0.016	1	1	0	-999	0
9326711	13.258	0	17	5958.9	119.4	105.7	4.230	0.040	0.038	1.128	0.067	0.076	8	1	0	-999	0
9326752	15.179	1	17	5869.7	104.3	102.4	4.429	0.036	0.047	1.007	0.057	0.070	-999	1	0	-999	0
9326798	15.987	1	17	4422.0	93.5	88.7	4.654	0.017	0.020	0.643	0.025	0.024	1	1	0	-999	0
9326877	14.204	1	17	5913.7	115.3	105.6	4.204	0.039	0.044	1.089	0.075	0.084	-999	1	0	-999	0
9326887	13.502	1	17	6685.7	139.0	138.7	4.255	0.031	0.030	1.293	0.055	0.048	-999	1	0	-999	0
9326957	14.387	1	17	5654.1	110.1	105.6	4.317	0.044	0.045	0.952	0.073	0.069	-999	1	0	-999	0
9327110	14.022	1	17	5579.9	106.9	104.6	4.376	0.044	0.045	0.925	0.072	0.067	-999	1	0	-999	0
9327160	15.737	2	17	5355.1	100.6	95.3	4.517	0.037	0.049	0.864	0.049	0.059	-999	1	0	-999	0
9327189	15.266	1	17	4993.5	91.1	91.1	2.965	0.254	0.250	1.297	0.615	0.340	2	2	-999	-999	0
9327226	13.088	0	17	5462.2	95.8	95.6	4.485	0.032	0.041	0.906	0.053	0.059	-999	1	0	-999	0
9327263	14.957	1	17	5725.7	100.7	96.6	4.522	0.022	0.032	0.918	0.039	0.050	-999	1	0	-999	0
9327338	15.851	2	17	5587.4	99.7	97.4	4.501	0.037	0.051	0.910	0.052	0.059	-999	1	0	-999	0
9327380	15.774	2	17	5414.1	103.5	88.9	4.284	0.057	0.056	0.886	0.060	0.046	-999	1	0	-999	0
9327402	15.704	4	17	6031.5	115.8	113.3	4.260	0.068	0.069	1.110	0.077	0.083	-999	1	0	-999	0
9327408	13.788	1	17	5733.6	121.2	117.5	3.811	0.034	0.034	1.002	0.055	0.051	-999	1	0	-999	0
9327411	15.21	1	17	5590.1	102.5	102.0	4.435	0.045	0.052	0.929	0.065	0.068	-999	1	0	-999	0
9327462	15.83	1	17	6089.0	164.0	183.0	4.448	0.084	0.196	0.955	0.130	0.106	-999	2	-999	-999	1
9327658	15.331	4	17	4870.5	82.2	75.9	4.551	0.031	0.029	0.776	0.041	0.037	1	1	0	-999	0
9327843	15.829	1	17	5124.5	92.0	83.0	4.469	0.045	0.037	0.825	0.049	0.037	0	1	0	-999	0
9327997	13.442	0	17	6396.1	128.7	126.8	3.958	0.053	0.048	1.197	0.095	0.062	-999	1	0	-999	0
9328044	14.753	1	17	5501.7	98.2	95.9	4.499	0.031	0.043	0.902	0.049	0.062	-999	1	0	-999	0
9328120	15.345	1	17	5541.1	97.9	95.4	4.459	0.044	0.054	0.915	0.060	0.065	-999	1	0	-999	0
9328227	12.658	0	17	6549.6	132.6	138.8	4.099	0.033	0.034	1.378	0.069	0.062	-999	1	0	-999	0
9328235	15.452	1	17	4832.4	80.1	76.1	4.535	0.033	0.026	0.776	0.039	0.031	1	1	0	-999	0
9328245	13.409	0	17	6198.9	114.8	115.4	4.324	0.034	0.040	1.124	0.064	0.070	-999	3	0	-999	0
9328333	13.968	1	17	5947.6	116.8	112.2	4.270	0.041	0.043	0.984	0.071	0.068	-999	1	0	-999	0
9328379	15.571	1	17	5769.1	113.7	113.9	4.203	0.077	0.076	1.022	0.088	0.081	-999	1	0	-999	0
9328402	15.523	2	3	6093.8	116.5	114.9	4.302	0.058	0.061	1.117	0.072	0.080	-999	1	0	-999	0
9328533	14.587	1	17	5141.7	95.3	89.0	4.562	0.025	0.035	0.810	0.037	0.051	1	1	0	-999	0
9328535	13.872	1	17	5361.8	118.4	110.9	3.942	0.038	0.039	0.891	0.057	0.055	-999	1	0	-999	0
9328540	15.798	1	17	4446.8	82.1	78.8	4.652	0.017	0.020	0.647	0.024	0.024	0	1	0	-999	0
9328631	15.717	4	17	5516.5	105.8	103.9	4.422	0.056	0.060	0.909	0.066	0.066	-999	1	0	-999	0
9328647	15.282	11	13	6173.4	116.0	113.2	4.329	0.045	0.054	1.137	0.066	0.076	-999	1	0	-999	0
9328674	15.83	0	17	6284.9	116.0	113.5	3.899	0.027	0.042	1.484	0.066	0.132	2	1	0	-999	0
9328694	14.648	1	17	5802.0	101.6	96.1	4.497	0.022	0.033	0.954	0.039	0.056	-999	1	0	-999	0
9328712	15.187	1	17	4996.5	92.2	84.7	4.566	0.027	0.033	0.787	0.039	0.046	0	1	0	-999	0
9328751	14.252	1	17	6212.1	114.6	111.3	3.905	0.039	0.052	1.436	0.077	0.142	-999	1	0	-999	0
9328754	13.59	0	17	6350.6	126.4	119.3	4.052	0.031	0.038	1.269	0.053	0.094	-999	1	0	-999	0
9328770	15.826	4	17	6263.0	175.0	262.0	4.376	0.065	0.195	1.290	0.142	0.174	-999	2	-999	-999	1
9328777	15.026	4	17	5540.4	106.0	106.8	4.424	0.047	0.052	0.915	0.068	0.068	1	1	0	-999	0
9328785	13.852	1	17	6081.5	120.8	105.3	4.086	0.033	0.037	1.281	0.059	0.094	-999	1	0	-999	0
9328795	12.508	0	17	6070.7	105.2	101.3	3.821	0.031	0.054	1.562	0.065	0.168	-999	1	0	-999	0
9328840	15.211	1	17	5706.6	104.8	102.4	4.430	0.042	0.051	0.961	0.064	0.070	-999	1	0	-999	0
9328852	15.33	1	17	4887.1	34.2	47.2	4.442	0.017	0.016	0.821	0.012	0.012	3	1	1	-1	0
9328878	15.813	1	17	5225.1	99.1	90.8	4.503	0.045	0.048	0.840	0.052	0.052	0	1	0	-999	0
9328908	13.982	1	17	5601.7	101.3	98.7	4.504	0.050	0.078	0.891	0.056	0.052	-999	1	-999	-999	0
9328945	15.608	2	3	5904.7	106.4	103.2	4.428	0.040	0.053	1.013	0.059	0.068	-999	1	0	-999	0
9328951	13.817	1	17	5481.0	165.0	148.0	4.533	0.108	0.081	0.692	0.087	0.035	0	2	-999	-999	1
9328998	14.325	1	17	6091.6	121.5	100.4	4.123	0.037	0.043	1.215	0.065	0.093	-999	1	0	-999	0
9329134	15.472	1	17	5557.9	108.0	103.5	4.292	0.055	0.055	0.924	0.069	0.064	-999	1	0	-999	0
9329179	14.522	10	17	5565.0	183.0	183.0	4.279	0.225	0.184	0.925	0.115	0.084	-999	2	-999	-999	1
9329214	13.365	1	17	5916.7	115.8	105.9	4.254	0.032	0.037	1.170	0.060	0.072	6	3	0	-999	0
9329223	13.891	1	17	5826.5	115.0	110.6	3.964	0.273	0.267	1.100	0.235	0.142	-999	1	-999	-999	0
9329230	15.865	4	17	5414.8	110.1	104.6	4.074	0.069	0.065	0.930	0.066	0.063	-999	1	0	-999	0
9329241	14.095	1	17	5842.7	111.2	107.9	4.281	0.041	0.044	1.026	0.075	0.077	-999	1	0	-999	0
9329271	14.927	1	17	5789.3	104.7	102.4	4.397	0.043	0.049	0.990	0.068	0.075	-999	1	0	-999	0
9329288	15.551	1	17	5353.4	104.9	89.6	4.276	0.042	0.041	0.877	0.052	0.036	0	1	0	-999	0
9329322	14.599	1	17	5998.0	116.6	111.2	4.312	0.042	0.044	1.078	0.074	0.079	-999	1	0	-999	0
9329361	14.603	16	17	6554.0	161.1	159.0	4.399	0.019	0.025	1.156	0.046	0.046	1	3	0	-999	0
9329371	14.476	1	17	5522.4	105.2	98.7	4.287	0.043	0.042	0.914	0.067	0.061	-999	1	0	-999	0
9329377	14.87	1	17	5048.0	89.6	81.3	4.521	0.035	0.032	0.809	0.049	0.044	1	1	0	-999	0
9329389	13.831	2	17	5050.0	176.0	176.0	4.497	0.093	0.076	0.800	0.085	0.057	1	2	-999	-999	1
9329412	15.163	1	17	4890.8	86.1	79.0	4.581	0.024	0.030	0.763	0.036	0.041	1	1	0	-999	0
9329445	15.106	1	17	5813.3	102.1	99.8	4.454	0.031	0.042	0.983	0.052	0.066	-999	1	0	-999	0
9329477	15.171	1	17	5357.2	115.9	104.5	4.574	0.019	0.031	0.824	0.034	0.050	-999	1	0	-999	0
9329630	15.93	1	17	5366.4	108.8	105.3	4.515	0.057	0.093	0.852	0.061	0.065	0	1	-999	-999	0
9329665	15.099	4	17	6052.6	109.3	106.8	4.390	0.035	0.046	1.073	0.058	0.072	-999	1	0	-999	0
9329783	15.946	1	17	5283.3	95.2	89.5	4.586	0.024	0.034	0.795	0.041	0.048	-999	1	0	-999	0
9329799	14.606	1	17	5709.9	111.9	107.8	4.248	0.044	0.046	0.983	0.075	0.073	-999	1	0	-999	0
9329813	14.705	1	17	5569.6	92.9	86.7	4.529	0.022	0.034	0.897	0.037	0.053	-999	1	0	-999	0
9329929	11.233	0	1	6188.2	132.2	106.7	4.169	0.040	0.036	1.220	0.064	0.079	-999	1	0	-999	0
9329947	15.457	1	17	5966.7	115.2	109.1	4.192	0.055	0.057	1.115	0.079	0.087	-999	1	0	-999	0
9330034	15.159	1	3	5467.8	94.9	93.1	4.534	0.025	0.039	0.878	0.040	0.056	-999	1	0	-999	0
9330106	15.009	1	17	5463.0	180.0	180.0	4.512	0.063	0.147	0.891	0.091	0.091	0	2	-999	-999	1
9330285	13.916	1	17	6102.9	119.7	116.4	4.243	0.040	0.039	1.126	0.068	0.075	-999	1	0	-999	0
9330346	15.888	2	3	5805.7	123.2	113.2	3.750	0.110	0.108	1.328	0.151	0.123	-999	1	0	-999	0
9330426	16.069	7	7	3728.2	79.2	68.9	4.723	0.013	0.013	0.501	0.013	0.013	1	1	0	-999	0
9330545	14.917	1	17	3548.0	107.0	118.0	4.869	0.077	0.063	0.402	0.062	0.092	2	2	-999	-999	1
9330572	14.649	1	17	5939.0	105.2	103.7	4.399	0.036	0.044	1.037	0.061	0.074	-999	1	0	-999	0
9330608	14.522	1	17	5587.5	111.5	107.3	3.888	0.046	0.047	1.124	0.069	0.074	2	1	0	-999	0
9330616	15.806	2	17	5582.4	100.7	98.5	4.443	0.051	0.061	0.925	0.062	0.066	-999	1	0	-999	0
9330622	15.947	1	17	5304.3	98.4	89.2	4.443	0.058	0.054	0.857	0.059	0.049	-999	1	0	-999	0
9330651	13.615	1	17	6176.2	124.5	122.2	4.230	0.040	0.040	0.970	0.069	0.064	-999	1	0	-999	0
9330704	14.383	1	17	5586.9	111.6	108.2	4.006	0.042	0.041	1.029	0.068	0.066	-999	1	0	-999	0
9330742	15.152	1	17	5993.1	111.7	112.8	3.961	0.061	0.060	1.241	0.126	0.090	-999	1	0	-999	0
9330808	15.062	1	17	4999.4	81.9	76.0	4.479	0.032	0.022	0.808	0.040	0.027	1	1	1	-999	0
9330846	15.765	4	17	5299.7	102.6	96.6	4.493	0.043	0.048	0.857	0.055	0.057	-999	1	0	-999	0
9330879	15.774	7	13	6159.7	113.9	110.1	4.382	0.043	0.054	1.101	0.063	0.070	-999	1	0	-999	0
9330885	15.723	1	17	5249.1	96.1	91.2	4.551	0.029	0.041	0.830	0.042	0.054	-999	1	0	-999	0
9330913	13.217	1	17	5768.5	112.2	113.9	3.739	0.028	0.027	1.302	0.055	0.060	-999	1	0	-999	0
9330929	12.536	0	17	6034.9	109.9	104.5	4.030	0.028	0.047	1.325	0.058	0.120	-999	1	0	-999	0
9330984	15.241	1	17	5716.1	109.4	108.9	4.130	0.054	0.054	1.025	0.092	0.077	-999	1	0	-999	0
9331046	15.584	1	17	5461.3	111.7	108.5	3.964	0.057	0.057	1.011	0.070	0.072	-999	1	0	-999	0
9331084	14.673	1	17	5934.5	108.5	105.6	4.167	0.041	0.047	1.118	0.077	0.089	-999	1	0	-999	0
9331140	14.34	3	16	6271.6	131.9	128.8	4.208	0.034	0.045	1.237	0.061	0.078	-999	1	0	-999	0
9331148	14.652	1	17	5626.4	108.9	104.2	4.298	0.045	0.046	0.945	0.071	0.068	-999	1	0	-999	0
9331182	14.425	1	17	4992.9	63.0	59.5	4.422	0.017	0.014	0.830	0.019	0.014	1	1	1	-999	0
9331210	15.517	1	17	5165.7	88.0	78.2	4.438	0.042	0.033	0.833	0.047	0.034	1	1	0	-999	0
9331234	15.9	1	17	5261.0	87.6	78.2	4.370	0.049	0.044	0.854	0.045	0.034	1	1	0	-999	0
9332716	15.664	4	17	5213.3	118.0	109.9	3.817	0.065	0.069	1.047	0.102	0.100	-999	1	0	-999	0
9332839	16.274	4	4	4359.6	79.9	76.3	4.621	0.022	0.022	0.676	0.028	0.026	1	1	0	-999	0
9333073	13.517	0	17	5931.5	114.6	110.6	3.971	0.056	0.037	1.187	0.136	0.070	-999	1	0	-999	0
9333180	15.486	1	3	5417.7	114.5	110.2	3.850	0.059	0.058	1.100	0.084	0.086	-999	1	0	-999	0
9333300	10.157	0	17	4831.0	80.8	80.8	3.365	0.075	0.089	1.183	0.196	0.209	2	2	0	-999	0
9333318	15.476	1	17	5959.0	148.0	178.0	4.546	0.042	0.178	0.948	0.098	0.120	-999	2	-999	-999	1
9333336	13.814	1	17	6221.6	123.5	122.3	4.194	0.042	0.041	0.995	0.075	0.066	-999	1	0	-999	0
9333345	15.034	1	17	5090.1	89.4	81.6	4.526	0.035	0.036	0.815	0.047	0.047	0	1	0	-999	0
9333457	12.53	0	17	6328.5	137.1	132.1	4.168	0.033	0.035	1.276	0.061	0.069	-999	1	0	-999	0
9333466	14.925	1	17	5640.0	112.3	108.3	4.091	0.053	0.050	1.008	0.080	0.072	-999	1	0	-999	0
9333502	14.482	1	17	6172.1	127.1	114.1	4.187	0.043	0.041	1.171	0.065	0.079	-999	1	0	-999	0
9333516	14.051	1	17	6332.8	127.1	124.6	3.967	0.041	0.038	1.119	0.058	0.061	-999	1	0	-999	0
9333559	15.652	2	3	5921.4	114.2	108.4	4.178	0.064	0.064	1.101	0.087	0.087	-999	1	0	-999	0
9333575	13.101	0	17	5629.5	100.1	99.2	4.475	0.036	0.042	0.875	0.057	0.061	1	1	0	-999	0
9333588	15.147	1	17	5442.0	109.7	104.0	4.255	0.045	0.044	0.971	0.059	0.056	-999	1	0	-999	0
9333610	15.974	1	17	5724.8	103.6	100.1	4.493	0.035	0.048	0.937	0.054	0.059	-999	1	0	-999	0
9333650	13.202	1	17	6338.0	136.5	135.9	4.236	0.029	0.038	1.216	0.056	0.068	-999	1	0	-999	0
9333705	15.799	2	17	4892.1	89.2	81.5	4.565	0.029	0.032	0.773	0.039	0.041	0	1	0	-999	0
9333725	15.699	1	17	5011.7	88.7	84.9	4.612	0.020	0.028	0.737	0.034	0.040	0	1	0	-999	0
9333730	12.881	0	17	6429.8	127.2	121.1	3.942	0.032	0.033	1.451	0.071	0.077	-999	1	0	-999	0
9333742	14.736	1	17	5535.7	108.0	103.3	4.370	0.046	0.044	0.904	0.068	0.060	-999	1	0	-999	0
9333757	15.949	2	17	4877.1	89.0	82.5	4.587	0.025	0.032	0.754	0.038	0.040	0	1	0	-999	0
9333785	15.471	1	17	5435.9	94.4	94.7	4.527	0.029	0.042	0.876	0.043	0.058	-999	1	0	-999	0
9333791	13.806	2	17	6053.4	122.9	126.9	3.655	0.062	0.036	1.567	0.193	0.071	-999	1	0	-999	0
9333822	15.216	1	17	5756.3	108.9	105.6	4.386	0.046	0.050	0.981	0.071	0.075	-999	1	0	-999	0
9333852	14.727	0	17	5618.1	111.1	108.3	3.998	0.037	0.031	1.131	0.061	0.060	2	1	0	-999	0
9333861	15.435	1	17	5855.5	112.0	109.1	4.229	0.059	0.059	1.049	0.081	0.081	-999	1	0	-999	0
9333921	15.869	1	17	5567.1	110.1	106.3	4.259	0.066	0.065	0.931	0.071	0.066	-999	1	0	-999	0
9333924	15.887	4	17	5729.2	112.9	107.3	4.292	0.067	0.067	0.983	0.076	0.074	-999	1	0	-999	0
9333928	14.42	6	17	4874.0	174.0	174.0	4.538	0.066	0.044	0.758	0.076	0.055	0	2	-999	-999	1
9333940	14.075	1	17	5249.2	93.7	87.6	4.520	0.029	0.038	0.877	0.044	0.053	1	1	0	-999	0
9333984	15.229	1	17	5794.4	118.1	111.3	4.054	0.064	0.061	1.094	0.115	0.081	-999	1	0	-999	0
9334027	14.403	1	17	5763.5	103.0	100.8	4.455	0.033	0.040	0.945	0.055	0.062	-999	1	0	1	0
9334046	14.701	1	17	5851.9	114.2	109.7	4.286	0.043	0.045	1.029	0.076	0.078	-999	1	0	-999	0
9334072	13.204	0	17	6820.0	150.3	141.5	4.066	0.028	0.030	1.341	0.060	0.053	-999	2	0	-999	0
9334172	15.012	1	17	5638.4	107.6	104.4	4.343	0.049	0.048	0.944	0.073	0.069	1	1	0	-999	0
9334204	15.936	1	17	4529.8	80.6	76.8	4.589	0.025	0.020	0.708	0.030	0.026	1	1	0	-999	0
9334293	15.544	1	17	5071.5	93.7	87.9	4.583	0.024	0.033	0.778	0.039	0.047	0	1	0	-999	0
9334294	15.316	1	17	5963.8	116.5	118.0	3.970	0.071	0.070	1.223	0.121	0.093	-999	1	0	-999	0
9334332	15.881	2	3	5473.8	108.1	98.4	4.330	0.063	0.059	0.897	0.067	0.057	-999	1	0	-999	0
9334335	15.049	1	17	5384.7	104.1	90.3	4.371	0.047	0.039	0.873	0.063	0.047	-999	1	0	-999	0
9334345	15.406	4	17	5651.2	109.9	105.3	4.254	0.058	0.059	0.961	0.074	0.070	-999	1	0	-999	0
9334346	15.646	1	17	4919.7	87.8	82.0	4.526	0.036	0.029	0.789	0.043	0.035	1	1	0	-999	0
9334348	14.535	1	17	5499.6	112.9	107.4	4.073	0.057	0.055	0.960	0.069	0.067	-999	1	0	-999	0
9334405	14.497	1	17	5242.1	123.1	114.7	3.874	0.043	0.049	1.007	0.070	0.078	0	1	0	-999	0
9334426	14.861	1	17	4895.8	91.2	83.7	4.567	0.028	0.021	0.720	0.038	0.028	1	1	0	-999	0
9334451	15.38	4	17	6004.0	190.0	232.0	4.442	0.070	0.210	1.042	0.145	0.130	-999	2	-999	-999	1
9334490	15.695	1	17	5200.1	97.5	89.8	4.445	0.057	0.051	0.838	0.051	0.040	0	1	0	-1	0
9334562	15.988	1	17	5296.4	105.3	95.3	4.459	0.056	0.055	0.856	0.058	0.051	0	1	0	-999	0
9334630	13.965	1	17	6437.6	131.0	125.2	4.302	0.028	0.039	1.248	0.054	0.067	-999	1	0	-999	0
9334636	14.047	10	10	6214.6	114.5	113.8	4.334	0.031	0.040	1.152	0.058	0.069	-999	1	0	-999	0
9334669	15.602	4	17	5805.5	114.0	112.0	4.247	0.069	0.069	1.022	0.082	0.079	-999	1	0	-999	0
9334679	15.436	1	17	5924.5	114.0	109.7	4.182	0.057	0.059	1.102	0.083	0.087	-999	1	0	-999	0
9334699	15.598	1	17	5611.0	112.8	108.9	4.327	0.062	0.060	0.938	0.072	0.069	-999	1	0	-999	0
9334700	15.35	1	17	5465.5	105.4	102.8	4.473	0.042	0.051	0.896	0.058	0.064	-999	1	0	-999	0
9334702	12.736	0	17	5401.0	128.0	176.0	3.885	0.765	0.135	0.824	0.076	0.152	1	2	-999	-999	1
9334715	15.147	1	17	5777.8	120.2	114.0	3.927	0.062	0.054	1.160	0.084	0.078	-999	1	0	-999	0
9334736	13.472	0	17	5221.3	125.5	127.0	3.655	0.023	0.036	1.534	0.046	0.073	0	1	0	-999	0
9334816	14.369	1	17	5678.1	128.8	126.5	4.010	0.042	0.039	1.063	0.079	0.074	2	1	0	-999	0
9334819	14.329	1	17	6038.0	111.0	103.6	4.112	0.039	0.045	1.201	0.067	0.099	-999	1	0	-999	0
9334865	13.061	0	17	5757.8	111.1	106.4	4.368	0.041	0.042	0.964	0.072	0.068	0	1	0	-999	0
9334878	15.022	1	17	5996.5	115.9	114.1	4.349	0.044	0.048	1.068	0.070	0.078	-999	1	0	-999	0
9334893	13.831	1	17	5190.0	54.3	60.5	4.329	0.017	0.016	0.853	0.018	0.017	2	1	1	1	0
9334897	15.453	6	17	4352.0	152.0	168.0	4.647	0.056	0.028	0.595	0.065	0.053	0	2	-999	-999	1
9334995	15.194	4	17	5410.0	185.0	185.0	4.490	0.081	0.138	0.834	0.104	0.070	2	2	-999	-999	1
9335063	12.804	0	17	6366.9	116.0	116.6	4.070	0.031	0.044	1.187	0.061	0.086	-999	1	0	-999	0
9335130	15.794	2	17	5849.8	119.7	116.4	4.136	0.081	0.087	1.087	0.102	0.092	-999	1	0	-999	0
9335148	14.401	16	17	6015.4	106.4	101.6	4.455	0.021	0.032	1.023	0.039	0.058	1	1	0	-999	0
9335223	15.194	0	17	5986.9	125.2	108.8	4.176	0.030	0.036	1.270	0.048	0.066	2	1	0	-999	0
9335224	14.709	1	17	5891.5	102.5	98.4	4.483	0.022	0.033	0.979	0.039	0.056	-999	1	0	-999	0
9335329	13.02	0	17	6217.3	120.0	113.1	4.048	0.029	0.045	1.259	0.055	0.105	2	1	0	-999	0
9335339	12.218	1	17	5755.3	107.6	105.3	4.463	0.038	0.041	0.864	0.060	0.057	0	1	0	-999	0
9335354	15.806	1	17	5513.3	106.8	99.5	4.293	0.063	0.062	0.911	0.067	0.061	-999	1	0	-999	0
9335355	13.998	1	17	6129.9	117.6	110.7	4.018	0.034	0.050	1.305	0.065	0.122	-999	1	0	-999	0
9335389	14.301	1	17	5411.1	102.5	95.2	4.465	0.043	0.037	0.823	0.059	0.051	-999	1	0	-999	0
9335483	15.954	1	17	5567.5	101.9	97.7	4.538	0.036	0.048	0.875	0.055	0.058	1	1	0	-999	0
9335523	14.853	1	17	6047.7	110.4	104.3	4.059	0.041	0.055	1.240	0.073	0.110	-999	1	0	-999	0
9335542	14.76	1	17	5650.6	99.6	95.2	4.492	0.027	0.039	0.933	0.046	0.060	-999	1	0	-999	0
9335564	14.473	1	17	5580.1	95.5	93.3	4.554	0.018	0.029	0.873	0.031	0.045	1	1	0	-999	0
9335584	13.894	1	17	6317.2	116.7	109.9	4.356	0.023	0.034	1.174	0.046	0.066	-999	1	0	-999	0
9335794	15.242	1	17	5966.4	108.9	104.6	4.443	0.028	0.039	1.022	0.048	0.064	-999	1	0	-999	0
9335828	15.928	1	17	5686.9	108.7	104.7	4.383	0.061	0.065	0.958	0.070	0.071	-999	1	0	-999	0
9335852	15.266	1	17	5398.2	100.2	96.1	4.483	0.040	0.047	0.880	0.057	0.062	-999	1	0	-999	0
9335876	14.053	1	17	5612.6	97.0	95.4	4.481	0.030	0.037	0.929	0.049	0.058	-999	1	0	-999	0
9335902	14.965	1	17	5768.0	113.4	108.5	4.324	0.048	0.049	0.990	0.075	0.075	1	1	0	-999	0
9335933	15.622	1	17	5484.8	108.0	104.6	4.425	0.053	0.056	0.900	0.066	0.064	-999	1	0	-999	0
9335953	13.66	1	17	5859.4	107.8	105.6	4.460	0.023	0.035	0.994	0.045	0.066	-999	1	0	-999	0
9335972	15.44	0	17	5672.0	85.0	76.0	3.848	0.010	0.010	1.181	0.074	0.083	2	2	-999	-999	1
9335982	15.266	1	17	6028.7	117.5	114.0	4.239	0.051	0.052	1.118	0.074	0.083	-999	1	0	-999	0
9335993	12.342	0	17	5731.5	118.9	107.8	3.812	0.028	0.030	1.255	0.056	0.059	1	1	0	-999	0
9336015	15.758	1	17	5484.5	107.9	103.2	4.404	0.057	0.056	0.899	0.068	0.063	-999	1	0	-999	0
9336089	15.374	1	17	5628.1	103.1	101.5	4.437	0.043	0.051	0.939	0.064	0.068	-999	1	0	-999	0
9336094	15.525	4	17	5288.6	95.6	91.6	4.553	0.026	0.039	0.834	0.041	0.054	-999	1	0	-999	0
9336124	14.29	16	17	6222.5	116.4	122.0	4.094	0.035	0.042	1.201	0.058	0.094	-999	1	0	-999	0
9336159	12.312	3	15	5930.9	101.5	99.5	4.426	0.027	0.038	1.027	0.052	0.069	-999	1	0	-999	0
9336212	15.44	1	17	5374.6	100.4	85.9	4.200	0.054	0.053	0.888	0.054	0.041	2	1	0	-999	0
9336219	13.343	0	17	6513.8	117.9	136.7	4.299	0.025	0.033	1.270	0.050	0.063	11	1	0	-999	0
9336279	14.996	1	17	5442.2	97.9	94.6	4.553	0.021	0.035	0.859	0.035	0.052	-999	1	0	-999	0
9336335	14.908	4	17	5276.0	110.3	117.4	4.609	0.018	0.027	0.765	0.032	0.041	7	1	0	-999	0
9338939	14.076	10	10	6190.3	131.4	116.9	4.230	0.036	0.041	1.191	0.066	0.082	-999	1	0	-999	0
9339111	13.366	2	16	5431.4	96.9	96.2	4.414	0.035	0.036	0.988	0.056	0.058	-999	1	0	-999	0
9339119	14.973	1	17	5344.6	121.2	110.8	4.155	0.041	0.037	0.983	0.051	0.046	0	1	0	-999	0
9339145	15.813	2	16	4993.0	97.8	88.8	4.536	0.036	0.035	0.797	0.045	0.042	0	1	0	-999	0
9339237	14.639	2	16	5789.3	114.3	111.8	4.101	0.050	0.050	1.072	0.111	0.080	0	1	0	-999	0
9339278	14.868	1	17	5329.0	131.6	117.2	3.534	0.053	0.064	1.282	0.106	0.133	-999	1	0	-999	0
9339319	14.113	10	10	6004.2	128.6	114.8	4.231	0.042	0.043	1.114	0.076	0.084	-999	1	0	-999	0
9339359	15.642	0	17	5286.6	126.0	114.7	3.572	0.047	0.063	1.051	0.102	0.127	2	1	0	-999	0
9339382	13.555	1	17	4911.2	88.9	88.5	3.280	0.089	0.101	1.164	0.220	0.222	2	2	0	-999	0
9339409	15.951	4	17	5782.4	115.3	111.9	4.386	0.061	0.069	0.995	0.067	0.068	-999	1	0	-999	0
9339473	15.802	2	2	5558.3	125.0	122.3	4.301	0.052	0.056	0.924	0.073	0.066	-999	1	0	-999	0
9339527	15.343	1	17	5625.0	117.9	111.0	3.962	0.053	0.049	1.074	0.073	0.072	-999	1	0	-999	0
9339581	15.69	1	17	5388.3	96.5	93.9	4.537	0.029	0.043	0.861	0.044	0.056	-999	1	0	-999	0
9339612	14.581	1	17	4829.2	81.9	76.4	4.557	0.029	0.026	0.769	0.040	0.035	1	1	0	-999	0
9339644	13.843	1	17	4337.3	71.8	64.7	4.623	0.019	0.018	0.673	0.024	0.021	6	1	0	-999	0
9339664	12.453	0	17	6302.8	121.7	124.2	4.322	0.031	0.036	1.187	0.058	0.075	-999	1	0	-999	0
9339677	11.43	0	17	6700.0	149.0	216.0	4.363	0.066	0.143	1.175	0.138	0.153	8	2	-999	-999	1
9339697	15.857	1	17	5233.1	95.8	90.3	4.557	0.028	0.040	0.821	0.043	0.053	-999	1	0	-999	0
9339765	15.301	1	17	5802.0	126.9	114.8	3.791	0.066	0.062	1.290	0.091	0.086	-999	1	0	-999	0
9339815	15.652	1	17	5640.1	110.3	107.0	4.388	0.056	0.059	0.944	0.071	0.070	-999	1	0	-999	0
9339822	15.584	1	17	4970.9	93.3	86.9	4.579	0.025	0.032	0.773	0.037	0.045	1	1	0	-999	0
9339846	15.081	1	17	6038.9	118.0	115.8	4.300	0.047	0.047	1.098	0.073	0.080	-999	1	0	-999	0
9339957	17.02	15	17	6533.0	181.0	250.0	4.227	0.149	0.182	1.184	0.188	0.188	1	2	-999	-999	1
9339958	15.115	1	17	4846.8	84.6	79.9	4.613	0.019	0.026	0.726	0.030	0.037	1	1	0	-999	0
9340054	13.901	2	17	6368.5	134.9	122.2	4.055	0.032	0.033	1.302	0.056	0.073	-999	1	0	-999	0
9340091	15.286	1	17	5141.1	97.4	90.4	4.534	0.033	0.038	0.823	0.045	0.051	0	1	0	-999	0
9340098	14.999	1	17	5629.8	115.5	110.4	4.184	0.060	0.059	0.969	0.077	0.071	-999	1	0	-999	0
9340226	14.096	10	10	5680.2	115.0	117.2	3.646	0.031	0.033	1.444	0.066	0.068	-999	1	0	-999	0
9340234	14.197	1	17	6030.2	114.9	112.9	4.338	0.039	0.043	1.083	0.072	0.078	-999	1	0	-999	0
9340260	16.744	7	7	3543.9	72.2	72.6	4.782	0.011	0.011	0.422	0.013	0.012	0	1	0	-999	0
9340275	14.743	1	17	6402.9	132.2	127.8	4.227	0.040	0.044	1.271	0.063	0.067	-999	1	0	-999	0
9340283	13.184	0	17	6037.8	115.9	120.4	3.984	0.054	0.040	1.145	0.123	0.069	-999	1	0	-999	0
9340336	15.096	1	17	5697.8	116.7	110.9	4.229	0.049	0.050	0.983	0.078	0.074	-999	1	0	-999	0
9340411	15.158	0	17	4962.5	97.8	88.5	3.595	0.059	0.080	1.145	0.141	0.175	2	1	0	1	0
9340429	14.426	1	17	5835.7	103.6	103.6	4.428	0.033	0.043	0.999	0.058	0.072	-999	1	0	-999	0
9340478	15.753	4	17	5797.8	115.6	113.0	4.391	0.054	0.062	0.992	0.069	0.075	-999	1	0	-999	0
9340546	15.863	4	17	5879.2	126.6	121.8	3.860	0.099	0.092	1.258	0.121	0.103	-999	1	0	-999	0
9340575	15.58	1	17	4885.2	93.5	84.7	3.492	0.096	0.102	1.057	0.195	0.165	2	2	0	-999	0
9340611	12.666	1	17	6038.0	180.0	217.0	4.455	0.067	0.216	1.020	0.153	0.126	-999	2	-999	-999	1
9340663	16.039	7	7	3860.2	79.3	73.9	4.692	0.014	0.013	0.541	0.014	0.014	0	1	0	-999	0
9340674	15.268	1	17	5871.1	115.7	116.2	4.086	0.057	0.066	1.120	0.107	0.088	-999	1	0	-999	0
9340819	15.591	1	17	6011.0	115.3	112.3	4.384	0.047	0.058	1.059	0.065	0.073	-999	1	0	-999	0
9340856	15.118	1	17	6101.2	127.3	111.3	4.161	0.056	0.050	1.191	0.069	0.091	-999	1	0	-999	0
9340885	15.718	4	17	4731.7	88.7	84.5	4.574	0.027	0.027	0.749	0.037	0.034	2	1	0	-999	0
9340912	15.913	1	17	5718.8	110.9	107.0	4.460	0.044	0.059	0.953	0.060	0.065	-999	1	0	-999	0
9340916	15.614	1	17	5402.5	118.4	133.1	4.519	0.033	0.047	0.872	0.050	0.061	0	1	0	-999	0
9340937	15.068	1	17	5444.8	99.3	98.0	4.527	0.028	0.041	0.878	0.043	0.057	1	1	0	-999	0
9340978	13.358	1	17	5927.6	109.5	108.3	4.328	0.040	0.043	1.047	0.075	0.077	-999	1	0	-999	0
9340980	15.279	1	17	5497.5	101.6	100.1	4.445	0.046	0.052	0.904	0.063	0.066	-999	1	0	-999	0
9340988	12.789	0	17	5243.8	87.8	85.6	4.521	0.035	0.030	0.777	0.050	0.043	1	1	0	-999	0
9340991	15.59	2	3	6439.0	127.3	121.3	4.327	0.040	0.051	1.221	0.062	0.069	-999	1	0	-999	0
9341087	14.934	1	17	6018.9	117.6	116.2	4.185	0.046	0.050	1.143	0.072	0.090	-999	1	0	-999	0
9341222	14.827	1	17	6037.2	127.9	122.3	4.153	0.051	0.049	0.979	0.079	0.066	-999	1	0	-999	0
9341223	15.433	4	17	5762.4	109.9	110.6	4.143	0.060	0.063	1.041	0.095	0.080	-999	1	0	-999	0
9341265	15.843	4	17	5956.4	117.9	113.2	4.318	0.069	0.072	1.061	0.075	0.079	-999	1	0	-999	0
9341353	15.112	1	17	5719.7	111.3	107.9	4.421	0.045	0.055	0.966	0.067	0.072	-999	1	0	-999	0
9341448	15.259	1	17	5513.2	100.0	100.9	4.460	0.039	0.048	0.936	0.057	0.061	-999	1	0	-999	0
9343398	14.723	2	14	5853.9	111.6	107.2	4.257	0.044	0.047	1.039	0.076	0.079	-999	1	0	-999	0
9343528	15.072	1	17	5884.8	106.5	105.8	4.400	0.041	0.050	1.019	0.064	0.074	-999	1	0	-999	0
9343549	15.413	2	14	5330.2	99.3	96.2	4.531	0.032	0.044	0.855	0.045	0.057	1	1	0	-999	0
9343604	15.165	1	17	6078.3	111.4	107.1	4.405	0.032	0.043	1.071	0.054	0.067	-999	1	0	-999	0
9343612	15.005	1	17	5194.7	94.5	84.0	4.462	0.042	0.033	0.836	0.056	0.043	0	1	0	-999	0
9343674	15.702	4	17	5800.6	109.0	106.0	4.388	0.055	0.063	0.993	0.068	0.074	-999	1	0	-999	0
9343679	15.465	4	17	5496.9	97.7	94.2	4.527	0.028	0.042	0.884	0.044	0.056	-999	1	0	-999	0
9343728	14.389	16	17	5850.5	109.5	106.9	4.209	0.042	0.047	1.057	0.079	0.082	-999	1	0	-999	0
9343747	14.483	16	16	4991.7	94.8	85.2	3.552	0.066	0.086	1.177	0.154	0.197	0	1	0	-999	0
9343748	14.992	1	17	5867.4	108.3	106.5	4.378	0.044	0.050	1.018	0.069	0.076	-999	1	0	-999	0
9343772	12.584	0	17	6585.0	159.0	199.0	4.179	0.192	0.128	1.045	0.155	0.112	-999	2	-999	-999	1
9343790	15.861	1	17	5589.1	108.4	104.2	4.257	0.067	0.067	0.939	0.071	0.067	-999	1	0	-999	0
9343808	15.198	1	17	5754.2	110.6	109.9	4.088	0.058	0.058	1.060	0.106	0.078	-999	1	0	-999	0
9343835	14.205	6	10	6429.9	128.1	122.1	3.949	0.037	0.039	1.459	0.077	0.085	-999	1	0	-999	0
9343846	15.359	1	17	6585.1	135.5	127.7	4.409	0.033	0.035	1.134	0.063	0.060	-999	1	0	-999	0
9343872	14.595	1	17	6042.7	116.7	112.3	4.299	0.043	0.045	1.100	0.074	0.079	-999	1	0	-999	0
9343888	12.666	0	17	6732.0	139.9	132.7	4.030	0.036	0.037	1.486	0.080	0.078	5	3	0	-999	0
9343917	15.705	1	17	5763.0	110.5	110.3	4.202	0.061	0.063	1.019	0.085	0.079	-999	1	0	-999	0
9343923	15.22	1	17	6219.5	119.6	112.4	4.331	0.042	0.050	1.152	0.064	0.074	-999	1	0	-999	0
9343967	15.582	0	17	5076.8	98.9	83.6	3.394	0.061	0.078	1.415	0.171	0.214	2	2	0	-999	0
9343968	15.955	4	17	4766.4	97.2	92.5	2.872	0.302	0.312	1.217	0.532	0.298	6	2	-999	-999	0
9343993	9.993	0	1	6646.1	139.7	139.3	4.207	0.031	0.029	1.347	0.070	0.056	-999	3	0	-999	0
9344010	11.754	0	17	5064.1	81.2	73.0	4.488	0.034	0.026	0.813	0.049	0.036	2	1	0	-999	0
9344034	15.477	1	3	5333.4	115.0	109.6	3.888	0.051	0.054	1.029	0.074	0.078	-999	1	0	-999	0
9344189	14.632	16	17	6268.6	131.0	132.2	4.208	0.035	0.047	1.233	0.063	0.079	1	1	0	-999	0
9344234	13.908	1	17	5693.4	111.8	100.6	4.139	0.038	0.033	0.818	0.051	0.040	-999	1	0	-999	0
9344254	15.881	1	17	5355.6	102.6	88.5	4.375	0.057	0.049	0.868	0.060	0.045	0	1	0	-999	0
9344262	13.259	0	17	6342.7	132.0	122.0	4.000	0.032	0.033	1.389	0.070	0.075	8	1	0	-999	0
9344269	14.565	1	17	5987.9	114.8	107.6	4.176	0.042	0.045	1.137	0.073	0.090	-999	1	0	-999	0
9344312	14.854	1	17	5010.1	90.8	82.8	4.572	0.024	0.032	0.785	0.037	0.046	6	1	0	-999	0
9344331	14.711	1	17	5986.6	121.2	115.3	4.219	0.045	0.046	1.007	0.076	0.071	1	1	0	-999	0
9344337	15.865	2	17	6048.0	132.0	123.7	4.044	0.079	0.086	1.232	0.101	0.106	-999	1	0	-999	0
9344373	15.486	1	17	5772.6	103.7	97.5	4.501	0.027	0.037	0.942	0.045	0.056	-999	1	0	-999	0
9344375	15.398	1	17	5827.4	111.4	109.5	4.107	0.055	0.062	1.089	0.105	0.084	-999	1	0	-999	0
9344378	15.577	2	17	5666.0	118.2	111.9	3.970	0.062	0.056	1.084	0.079	0.075	-999	1	0	-999	0
9344420	15.759	1	17	5447.7	107.0	103.1	4.438	0.053	0.056	0.891	0.064	0.063	0	1	0	-999	0
9344431	13.208	0	17	5580.6	76.6	81.1	4.210	0.021	0.019	0.783	0.026	0.020	-999	1	0	-999	0
9344432	15.276	1	17	6098.0	115.0	118.8	3.901	0.060	0.066	1.349	0.132	0.110	-999	1	0	-999	0
9344434	14.006	1	17	6284.4	127.0	124.1	4.321	0.032	0.036	1.181	0.062	0.076	-999	1	0	-999	0
9344437	15.695	2	3	5898.4	107.4	104.3	4.425	0.042	0.054	1.012	0.060	0.069	-999	1	0	-999	0
9344516	12.963	0	17	6245.3	115.1	118.4	4.111	0.034	0.043	1.139	0.070	0.085	-999	1	0	-999	0
9344536	15.074	1	17	5146.8	91.6	83.9	4.525	0.035	0.038	0.826	0.047	0.051	0	1	0	-999	0
9344566	13.525	0	17	6051.7	107.4	103.1	4.438	0.021	0.033	1.046	0.041	0.061	-999	1	0	-999	0
9344589	15.977	2	2	5705.1	109.6	105.2	4.389	0.064	0.071	0.963	0.069	0.071	-999	1	0	-999	0
9344623	15.215	1	17	6379.7	122.7	127.4	3.936	0.033	0.049	1.370	0.067	0.118	3	1	0	-1	0
9344764	13.403	0	17	6205.9	126.5	108.6	4.232	0.032	0.039	1.149	0.061	0.071	-999	3	0	-999	0
9344867	15.438	1	3	5661.2	110.2	106.1	4.344	0.057	0.056	0.952	0.074	0.070	1	1	0	-999	0
9344891	15.374	1	17	5733.3	105.3	101.6	4.433	0.043	0.052	0.968	0.061	0.070	-999	1	0	-999	0
9344984	13.567	0	17	6065.8	107.6	95.0	3.866	0.025	0.031	1.589	0.050	0.092	-999	1	0	-999	0
9345042	14.674	16	17	6196.8	111.9	111.0	4.401	0.028	0.038	1.073	0.048	0.060	1	1	0	-999	0
9345112	15.351	1	17	5986.6	128.6	137.1	4.320	0.045	0.050	1.072	0.078	0.086	-999	1	0	-999	0
9345124	14.491	1	17	5499.5	95.4	92.2	4.530	0.025	0.037	0.879	0.038	0.051	-999	1	0	-999	0
9345163	15.458	1	17	5018.5	84.1	78.1	4.477	0.034	0.025	0.810	0.042	0.029	3	1	0	-999	0
9345189	13.261	0	17	5700.7	112.4	112.5	3.788	0.032	0.033	1.165	0.063	0.062	-999	1	0	-999	0
9345215	15.39	1	17	5606.4	110.7	106.7	4.296	0.053	0.054	0.939	0.072	0.067	-999	1	0	-999	0
9345232	15.447	4	17	5783.3	113.0	110.3	4.110	0.058	0.063	1.066	0.104	0.082	-999	1	0	-999	0
9345256	15.556	1	17	5409.0	99.4	96.5	4.540	0.028	0.042	0.862	0.043	0.056	-999	1	0	-999	0
9345303	14.776	1	17	5680.6	109.1	101.9	4.264	0.042	0.042	1.075	0.063	0.068	-999	1	0	-999	0
9345315	14.992	0	17	5111.8	125.2	98.1	3.470	0.056	0.063	1.492	0.143	0.170	2	2	0	-999	0
9345319	15.488	1	17	5675.6	116.4	113.6	4.028	0.072	0.062	1.053	0.084	0.076	-999	1	0	-999	0
9345330	15.039	1	17	5836.8	105.9	100.3	4.533	0.023	0.029	0.909	0.040	0.045	-999	1	0	-999	0
9345341	15.33	1	17	6021.7	118.0	112.5	4.197	0.052	0.056	1.136	0.075	0.087	-999	1	0	-999	0
9345380	15.448	1	17	6152.1	116.0	120.6	3.851	0.084	0.087	1.426	0.146	0.136	-999	1	0	-999	0
9345393	13.28	0	17	5092.8	116.2	105.0	3.739	0.034	0.049	1.250	0.072	0.111	0	1	0	-999	0
9345468	15.873	1	17	5628.1	109.4	106.2	4.348	0.073	0.072	0.943	0.071	0.069	-999	1	0	-999	0
9345544	15.49	2	17	6201.0	188.0	225.0	4.472	0.052	0.208	1.058	0.144	0.144	-999	2	-999	-999	1
9345555	15.899	1	17	4442.0	133.0	133.0	4.679	0.032	0.048	0.638	0.057	0.057	1	2	-999	-999	1
9345568	15.766	2	17	5316.8	105.7	94.9	4.442	0.057	0.053	0.860	0.061	0.051	0	1	0	-999	0
9345691	14.493	1	17	5273.5	80.8	71.2	4.342	0.032	0.027	0.859	0.041	0.029	0	1	0	-999	0
9345696	14.494	16	17	6260.6	121.7	117.7	4.316	0.039	0.042	1.174	0.061	0.075	0	1	0	-999	0
9345705	15.801	2	17	5527.6	107.4	104.7	4.404	0.065	0.067	0.911	0.067	0.065	-999	1	0	-999	0
9345732	14.932	16	17	6357.4	145.7	168.3	4.073	0.044	0.051	1.337	0.075	0.093	1	1	0	-999	0
9345734	13.421	1	17	6579.4	148.4	126.7	4.108	0.032	0.034	1.384	0.070	0.062	-999	3	0	-999	0
9345743	15.49	0	17	5416.4	109.2	105.7	3.689	0.028	0.034	1.284	0.064	0.077	2	1	0	-999	0
9345771	15.708	1	17	5128.7	83.2	78.5	4.409	0.037	0.034	0.838	0.034	0.027	0	1	1	-999	0
9345778	15.304	1	17	5933.5	119.1	110.8	4.250	0.055	0.056	1.075	0.077	0.082	-999	1	0	-999	0
9345819	15.805	2	17	6249.0	196.0	239.0	4.428	0.054	0.216	1.130	0.157	0.157	0	2	-999	-1	1
9345838	14.999	0	17	6404.9	127.6	115.3	3.673	0.029	0.027	1.954	0.059	0.068	3	3	0	-999	0
9345873	14.571	16	17	6442.7	128.0	124.7	4.307	0.033	0.042	1.240	0.052	0.059	0	1	0	-999	0
9345905	13.508	0	17	6032.1	114.5	110.7	4.317	0.036	0.039	1.103	0.069	0.071	-999	1	0	-999	0
9345917	14.886	1	17	5846.2	124.8	121.2	4.089	0.047	0.046	0.883	0.060	0.053	-999	1	0	-999	0
9345924	14.843	1	17	5879.0	103.6	101.2	4.436	0.032	0.044	1.008	0.054	0.069	-999	1	0	-999	0
9345943	15.371	1	17	6191.9	130.2	115.1	4.193	0.065	0.065	1.208	0.071	0.088	-999	1	0	-999	0
9345973	15.667	1	17	5129.5	89.8	83.3	4.455	0.043	0.036	0.827	0.047	0.035	0	1	0	-999	0
9345974	15.503	1	17	5937.6	116.9	111.9	4.304	0.060	0.061	1.058	0.075	0.079	-999	1	0	-999	0
9346018	14.173	1	17	5922.2	107.6	110.5	4.117	0.037	0.048	1.138	0.083	0.088	-999	1	0	-999	0
9346116	13.981	1	17	6112.5	106.5	106.9	4.365	0.029	0.036	1.143	0.052	0.066	-999	1	0	-999	0
9346158	15.216	1	17	5485.5	95.3	93.1	4.539	0.026	0.039	0.875	0.041	0.054	-999	1	0	-999	0
9346206	15.13	1	17	5966.1	137.9	117.8	4.318	0.054	0.048	1.066	0.080	0.082	-999	1	0	-999	0
9346232	14.078	16	17	5861.1	105.5	105.6	3.998	0.048	0.045	1.221	0.125	0.077	1	1	0	-999	0
9346248	14.818	1	17	5939.3	121.0	116.8	4.212	0.048	0.046	0.868	0.060	0.052	-999	1	0	-999	0
9346253	18.009	1	17	5752.4	113.5	111.7	3.942	0.076	0.068	1.139	0.090	0.083	3	1	0	-1	0
9346317	14.832	16	17	6271.4	134.8	125.6	4.117	0.048	0.048	1.283	0.064	0.079	-999	1	0	-999	0
9346322	15.323	1	3	5319.5	89.3	77.4	4.332	0.046	0.043	0.865	0.049	0.035	0	1	0	-999	0
9346333	15.649	4	17	5374.8	102.1	92.6	4.415	0.057	0.051	0.872	0.064	0.053	-999	1	0	-999	0
9346345	13.306	0	17	6120.8	120.2	117.6	4.244	0.039	0.041	1.031	0.071	0.071	-999	1	0	-999	0
9346362	15.176	1	17	5641.6	109.8	104.4	4.181	0.052	0.052	0.975	0.077	0.071	-999	1	0	-999	0
9346370	13.933	1	17	4950.3	85.5	81.8	3.464	0.070	0.089	1.181	0.173	0.202	0	2	0	-999	0
9346384	15.923	1	17	5265.2	95.8	92.9	4.577	0.026	0.037	0.803	0.044	0.052	-999	1	0	-999	0
9346421	15.643	2	3	5628.9	106.1	102.8	4.347	0.064	0.062	0.942	0.072	0.069	-999	1	0	-999	0
9346431	14.335	1	17	5552.8	90.9	81.4	4.422	0.033	0.025	0.760	0.041	0.028	-999	1	0	-999	0
9346451	15.902	4	17	5423.5	103.7	94.2	4.378	0.066	0.060	0.883	0.065	0.054	-999	1	0	-999	0
9346505	15.475	1	17	5364.5	95.2	94.7	4.531	0.031	0.043	0.861	0.045	0.058	1	1	0	-999	0
9346591	12.913	1	17	6739.3	140.8	132.2	4.164	0.034	0.032	1.394	0.074	0.063	6	1	0	-999	0
9346603	15.092	1	17	5559.9	206.4	124.1	3.970	0.340	0.294	1.015	0.359	0.135	-999	1	-999	-999	0
9346624	15.569	2	17	6124.6	114.8	110.5	4.403	0.037	0.048	1.080	0.058	0.068	-999	1	0	-999	0
9346655	14.299	1	17	4467.7	39.3	47.1	4.663	0.013	0.011	0.595	0.015	0.011	3	1	0	-999	0
9346693	15.369	1	17	5570.7	98.0	93.8	4.511	0.029	0.042	0.907	0.045	0.057	-999	1	0	-999	0
9346722	15.932	4	17	5034.4	87.4	81.2	4.523	0.041	0.039	0.805	0.046	0.042	1	1	0	-999	0
9346732	15.772	1	17	5588.4	106.0	101.9	4.566	0.025	0.032	0.851	0.042	0.045	-999	1	0	-999	0
9346769	15.122	1	17	5941.9	108.8	108.2	4.122	0.046	0.054	1.144	0.085	0.094	-999	1	0	-999	0
9346780	15.299	1	17	5777.2	132.0	137.9	4.015	0.057	0.052	1.102	0.122	0.087	-999	1	0	-999	0
9346790	15.853	4	17	4992.5	87.9	82.5	4.580	0.026	0.035	0.772	0.040	0.045	0	1	0	-999	0
9346837	15.463	1	17	5071.2	87.9	81.2	4.536	0.034	0.037	0.809	0.045	0.047	0	1	0	-999	0
9346885	13.12	0	17	6176.0	111.0	107.4	3.672	0.026	0.056	1.796	0.060	0.190	-999	1	0	-999	0
9346893	15.058	1	17	5551.1	122.9	123.1	3.852	0.042	0.044	1.148	0.072	0.077	-999	1	0	-999	0
9346915	14.898	3	16	5370.3	109.2	98.2	4.234	0.151	0.166	0.888	0.066	0.051	1	1	-999	-999	0
9346931	15.761	2	17	5760.1	126.1	117.5	3.809	0.083	0.081	1.257	0.103	0.100	-999	1	0	-999	0
9346954	15.938	1	17	4806.8	84.7	78.9	4.563	0.030	0.029	0.763	0.039	0.036	1	1	0	-999	0
9347056	15.98	1	17	5925.4	117.9	114.2	4.178	0.078	0.075	1.101	0.091	0.089	-999	1	0	-999	0
9347089	15.1	16	17	6261.4	132.9	131.6	4.156	0.052	0.052	1.255	0.066	0.082	-999	1	0	-999	0
9347105	15.622	1	17	5204.2	97.8	93.2	4.554	0.028	0.039	0.821	0.042	0.053	0	1	0	-999	0
9347164	15.494	1	17	5318.6	93.3	79.9	4.209	0.051	0.051	0.881	0.044	0.032	0	1	0	-999	0
9347268	15.283	1	17	5743.0	132.7	134.4	4.049	0.056	0.052	1.071	0.119	0.085	-999	1	0	-999	0
9347477	13.511	0	1	4891.2	84.9	96.9	2.608	0.069	0.115	2.438	0.286	0.808	2	2	0	-999	0
9347508	15.397	4	17	6003.2	122.7	114.5	3.423	0.096	0.094	1.805	0.142	0.138	-999	2	0	-999	0
9347526	14.338	1	17	5608.2	145.6	121.7	3.849	0.068	0.060	1.329	0.093	0.076	-999	1	0	-999	0
9347565	13.666	1	17	5860.6	103.7	103.1	4.466	0.024	0.034	0.982	0.043	0.058	-999	1	0	-999	0
9347598	14.057	10	10	6644.2	141.5	135.7	4.017	0.036	0.037	1.466	0.077	0.077	1	1	0	-999	0
9347638	14.756	1	17	6110.8	124.7	108.9	4.075	0.040	0.049	1.257	0.066	0.107	-999	1	0	-999	0
9347650	14.587	1	17	6274.0	133.9	134.4	4.181	0.044	0.041	1.247	0.062	0.078	-999	1	0	-999	0
9347731	13.987	2	17	6001.8	113.6	115.5	4.464	0.033	0.039	0.904	0.053	0.056	-999	1	0	-999	0
9347789	14.083	16	16	5298.5	128.5	119.5	3.827	0.038	0.045	1.086	0.072	0.083	0	1	0	-999	0
9347804	14.265	16	17	6164.7	134.1	117.9	4.115	0.039	0.041	1.249	0.064	0.093	1	1	0	-999	0
9347868	15.117	1	17	5788.9	129.2	131.6	4.459	0.056	0.081	0.963	0.074	0.073	3	1	-999	-999	0
9347884	14.861	1	17	5909.7	118.6	115.9	4.330	0.047	0.049	1.041	0.076	0.079	-999	1	0	-999	0
9347899	15.237	1	17	6435.7	124.2	124.7	4.340	0.033	0.040	1.191	0.051	0.059	-999	1	0	0	0
9347963	13.597	0	17	6203.3	128.9	125.3	4.105	0.033	0.035	1.270	0.063	0.086	-999	1	0	-999	0
9347970	14.956	1	17	6168.8	136.3	123.0	4.127	0.039	0.044	1.240	0.067	0.091	-999	1	0	-999	0
9348093	15.702	1	17	5799.2	119.9	114.8	4.077	0.069	0.074	1.088	0.108	0.085	-999	1	0	-999	0
9348133	13.974	1	17	5617.4	96.8	92.1	4.479	0.030	0.040	0.932	0.052	0.063	-999	1	0	-999	0
9348143	13.65	1	17	6218.0	123.2	120.1	4.336	0.036	0.039	1.068	0.068	0.071	-999	1	0	-999	0
9348193	14.037	1	17	5028.1	81.3	73.8	4.490	0.034	0.024	0.808	0.047	0.033	0	1	0	-999	0
9348197	15.032	1	17	5965.0	108.8	107.4	4.371	0.042	0.049	1.052	0.067	0.076	-999	1	0	-999	0
9348222	15.671	2	17	5560.2	121.4	116.6	4.136	0.058	0.060	0.959	0.075	0.070	-999	1	0	-999	0
9348629	15.561	1	17	5494.6	117.5	110.7	4.389	0.096	0.110	0.902	0.067	0.063	-999	1	-999	-999	0
9348775	13.974	2	17	6210.6	115.8	110.3	3.837	0.029	0.032	1.634	0.061	0.076	-999	1	0	-999	0
9348814	17.633	14	14	4353.0	153.0	168.0	4.622	0.053	0.025	0.638	0.065	0.058	0	2	-999	-999	1
9348816	15.288	1	17	5218.9	102.9	95.5	4.547	0.028	0.039	0.829	0.041	0.054	1	1	0	-999	0
9348834	14.952	1	17	5599.2	119.6	113.6	4.153	0.050	0.048	0.967	0.076	0.070	0	1	0	-999	0
9348838	14.409	1	17	5444.0	97.6	99.3	4.508	0.030	0.043	0.888	0.047	0.062	-999	1	0	-999	0
9348862	15.084	1	17	6270.6	128.4	123.7	4.291	0.043	0.051	1.190	0.069	0.079	-999	1	0	-999	0
9348871	17.001	14	14	5405.0	216.0	216.0	3.506	0.816	0.204	1.752	0.204	0.817	0	2	-999	-999	1
9348914	14.533	1	17	5968.3	123.3	111.3	4.197	0.039	0.046	1.117	0.074	0.088	-999	1	0	-999	0
9348924	14.488	1	17	5473.3	109.1	106.1	4.427	0.045	0.047	0.898	0.068	0.065	-999	1	0	-999	0
9348937	14.216	1	17	6748.2	141.5	131.3	4.155	0.040	0.039	1.401	0.076	0.065	-999	1	0	-999	0
9348946	12.764	0	17	7156.3	165.0	157.9	4.181	0.032	0.035	1.500	0.080	0.072	10	2	0	-999	0
9349049	15.84	1	17	4621.2	52.6	59.1	4.521	0.017	0.015	0.769	0.017	0.016	0	1	1	-999	0
9349105	15.129	0	17	5291.3	91.7	81.0	4.171	0.055	0.055	0.907	0.047	0.037	2	1	-999	-999	0
9349162	15.515	1	17	4902.6	96.8	91.0	4.519	0.038	0.031	0.789	0.041	0.033	1	1	1	-999	0
9349213	13.011	0	17	5870.2	115.1	111.9	3.935	0.055	0.038	1.188	0.130	0.073	-999	1	0	-999	0
9349220	13.97	2	17	6225.4	143.2	125.1	4.072	0.036	0.039	1.299	0.068	0.092	-999	1	0	-999	0
9349226	12.756	0	17	6191.7	110.5	118.9	3.889	0.033	0.054	1.452	0.073	0.152	1	3	0	-999	0
9349371	13.64	1	17	6084.9	144.8	132.8	3.846	0.024	0.036	1.596	0.063	0.144	-999	1	0	-999	0
9349379	15.975	4	17	6218.9	132.6	128.1	4.354	0.053	0.065	1.134	0.072	0.078	-999	1	0	-999	0
9349426	12.42	0	17	6806.0	269.0	437.0	4.297	0.105	0.195	1.285	0.188	0.229	10	2	-999	-999	1
9349482	15.498	1	17	4965.0	111.8	108.3	4.490	0.030	0.039	0.775	0.032	0.027	2	1	-999	0	0
9349512	13.202	0	17	6572.2	148.4	128.2	4.172	0.032	0.030	1.319	0.058	0.047	-999	1	0	-999	0
9349513	15.888	2	17	5831.2	124.4	120.9	4.108	0.088	0.098	1.090	0.105	0.091	-999	1	0	-999	0
9349518	14.956	1	17	6022.5	113.4	110.1	4.411	0.033	0.044	1.053	0.055	0.069	-999	1	0	-999	0
9349520	15.382	1	17	6182.1	134.1	123.6	4.251	0.097	0.117	1.173	0.092	0.095	-999	1	0	-999	0
9349598	15.271	4	17	5818.2	123.4	115.7	3.901	0.088	0.079	1.199	0.101	0.093	-999	1	0	-999	0
9349660	15.462	1	17	5128.5	99.4	92.7	4.563	0.027	0.037	0.804	0.040	0.050	0	1	0	-999	0
9349672	14.371	1	17	5897.0	115.1	113.3	4.358	0.042	0.046	1.031	0.073	0.078	-999	1	0	-999	0
9349698	12.911	0	17	5080.2	79.8	67.1	4.425	0.030	0.021	0.851	0.040	0.026	2	1	1	-999	0
9349731	14.258	16	16	5183.4	124.1	115.4	3.790	0.044	0.055	1.072	0.087	0.102	0	1	0	-999	0
9349740	14.437	1	17	5810.0	117.9	112.8	4.312	0.046	0.047	1.007	0.076	0.077	-999	1	0	-999	0
9349746	15.352	4	17	5786.0	172.0	189.0	4.480	0.081	0.175	0.876	0.120	0.080	-999	2	-999	-999	1
9349799	12.66	0	17	6475.3	136.8	131.1	4.050	0.031	0.032	1.376	0.065	0.060	2	1	0	-999	0
9349836	12.162	0	17	5288.9	87.5	87.1	4.473	0.035	0.039	0.918	0.055	0.058	1	1	0	-999	0
9349888	15.366	1	17	5615.7	139.7	130.3	4.370	0.049	0.048	0.938	0.078	0.073	-999	1	0	-999	0
9349935	15.804	1	17	6074.4	120.6	117.2	4.302	0.069	0.072	1.109	0.075	0.081	-999	1	0	-999	0
9349943	15.249	1	17	5966.6	124.4	115.6	4.236	0.055	0.056	1.095	0.078	0.084	-999	1	0	-999	0
9349962	15.115	1	17	6286.4	122.1	115.8	4.355	0.036	0.047	1.158	0.058	0.069	-999	1	0	-999	0
9350077	14.549	1	17	5892.6	124.9	122.7	4.144	0.040	0.045	1.107	0.090	0.093	-999	1	0	-999	0
9350097	14.335	1	17	5406.2	102.6	101.9	4.502	0.034	0.044	0.880	0.051	0.062	1	1	0	-999	0
9350139	12.908	1	17	6134.4	124.7	125.2	3.860	0.056	0.043	1.302	0.160	0.067	1	1	0	-999	0
9350170	15.798	2	17	5365.6	112.5	96.6	4.378	0.059	0.052	0.870	0.062	0.047	1	1	0	-999	0
9350249	13.495	0	17	6061.7	115.1	105.2	4.081	0.032	0.049	1.195	0.067	0.102	-999	1	0	-999	0
9350264	13.696	1	17	6319.0	131.3	120.9	4.189	0.036	0.039	1.162	0.059	0.080	-999	1	0	-999	0
9350278	14.97	1	17	5423.7	96.6	92.5	4.495	0.037	0.047	0.885	0.052	0.062	-999	1	0	-999	0
9350337	15.575	2	17	5931.5	114.5	116.0	4.106	0.078	0.086	1.140	0.101	0.096	-999	1	0	-999	0
9350392	15.601	1	17	6439.2	133.7	127.8	4.212	0.076	0.083	1.286	0.071	0.074	-999	1	0	-999	0
9350405	14.301	1	17	6368.3	130.2	126.1	3.974	0.041	0.044	1.416	0.077	0.091	-999	1	0	-999	0
9350442	14.872	1	17	5930.0	141.1	171.6	4.092	0.042	0.046	1.152	0.102	0.115	-999	1	0	-999	0
9350470	14.903	1	17	6181.9	119.2	118.8	3.931	0.055	0.061	1.383	0.099	0.126	-999	1	0	-999	0
9350483	15.876	4	17	5566.7	128.7	109.4	4.437	0.060	0.063	0.922	0.068	0.067	-999	1	0	-999	0
9350500	15.333	4	17	6086.7	142.8	171.4	4.288	0.046	0.054	1.120	0.083	0.096	-999	1	0	-999	0
9350507	15.613	4	17	5756.7	124.5	121.1	3.998	0.087	0.077	1.106	0.100	0.085	-999	1	0	-999	0
9350568	14.231	1	17	5144.0	138.2	113.5	3.669	0.041	0.064	1.225	0.110	0.158	0	1	0	-999	0
9350597	14.908	1	17	6000.8	110.2	104.3	4.466	0.024	0.033	1.006	0.043	0.056	-999	1	0	-999	0
9350612	14.559	1	17	5792.3	102.9	102.4	4.431	0.036	0.045	0.986	0.060	0.071	-999	1	0	-999	0
9350690	14.731	4	17	6282.7	118.2	112.7	4.407	0.023	0.031	1.112	0.043	0.057	10	1	0	-999	0
9350728	15.366	4	17	5764.5	122.0	118.0	3.984	0.074	0.062	1.116	0.098	0.080	-999	1	0	-999	0
9350740	15.672	1	17	5527.8	115.5	109.0	4.319	0.060	0.057	0.913	0.070	0.063	-999	1	0	-999	0
9350785	15.448	1	17	4998.7	89.7	82.3	4.522	0.037	0.032	0.801	0.046	0.039	1	1	0	-999	0
9350853	15.718	4	17	5722.0	190.0	190.0	4.537	0.066	0.154	0.820	0.096	0.079	-999	2	-999	-999	1
9350873	14.956	1	17	6122.7	116.0	112.3	4.369	0.035	0.046	1.105	0.058	0.075	1	1	0	-999	0
9350907	14.136	1	17	6169.1	137.4	120.0	4.137	0.032	0.043	1.237	0.063	0.088	-999	1	0	-999	0
9350917	15.018	1	17	5491.0	181.0	165.0	4.553	0.085	0.076	0.689	0.082	0.035	0	2	-999	-999	1
9350968	15.44	1	17	5863.3	123.7	123.4	4.163	0.049	0.056	1.083	0.093	0.092	-999	1	0	-999	0
9350999	14.883	1	17	5894.9	116.2	113.9	4.336	0.046	0.048	1.034	0.075	0.078	-999	1	0	-999	0
9351041	15.78	4	17	6075.3	119.7	111.5	4.145	0.080	0.073	1.185	0.082	0.095	-999	1	0	-999	0
9351053	10.943	0	17	6806.1	136.9	141.6	4.269	0.023	0.029	1.357	0.052	0.054	1	3	0	-999	0
9351057	13.584	0	17	5337.0	124.8	123.0	3.798	0.025	0.030	1.281	0.045	0.061	0	1	0	-999	0
9351100	15.629	2	3	6127.9	120.4	117.3	4.326	0.053	0.061	1.121	0.069	0.078	-999	1	0	-999	0
9351273	11.726	0	17	5395.7	78.5	67.8	4.260	0.023	0.019	0.834	0.031	0.024	0	1	0	-999	0
9351411	15.489	4	17	6059.5	123.1	120.4	4.369	0.046	0.059	1.082	0.070	0.077	-999	1	0	-999	0
9351433	14.991	1	17	6249.6	138.6	130.7	4.227	0.045	0.052	1.214	0.069	0.084	-999	1	0	-999	0
9351498	13.963	2	17	6516.6	141.9	126.5	4.053	0.033	0.035	1.309	0.055	0.060	-999	1	0	-999	0
9351499	15.014	1	17	5201.3	95.8	91.4	4.573	0.022	0.034	0.806	0.036	0.051	1	1	0	-999	0
9351601	12.51	0	17	6152.9	123.5	117.6	3.982	0.050	0.041	1.186	0.117	0.067	-999	1	0	-999	0
9351730	15.124	1	17	5765.6	115.2	112.4	4.237	0.050	0.052	1.008	0.081	0.078	-999	1	0	-999	0
9351756	14.72	4	17	5412.4	101.2	96.4	4.445	0.045	0.045	0.883	0.066	0.061	-999	1	0	-999	0
9351769	12.622	0	17	6306.8	120.3	109.2	3.912	0.031	0.038	1.479	0.069	0.117	1	1	0	-999	0
9351795	14.989	1	17	5630.2	110.9	108.8	4.374	0.048	0.049	0.941	0.073	0.070	-999	1	0	-999	0
9351844	15.687	4	17	6179.7	130.9	118.4	4.077	0.088	0.089	1.267	0.093	0.102	-999	1	0	-999	0
9351978	13.667	1	17	6240.5	116.6	116.4	4.340	0.032	0.039	1.122	0.058	0.070	-999	1	0	-999	0
9352022	15.627	1	17	6060.6	121.0	117.3	4.223	0.066	0.067	1.139	0.076	0.086	-999	1	0	-999	0
9352026	15.491	1	17	5269.8	100.5	94.7	4.547	0.028	0.041	0.836	0.042	0.055	1	1	0	-999	0
9352119	15.68	1	17	4300.3	80.8	70.4	4.638	0.018	0.020	0.654	0.023	0.020	1	1	0	-999	0
9352136	14.826	1	17	6244.0	153.0	219.0	4.460	0.054	0.216	1.069	0.144	0.144	-999	2	-999	-999	1
9352172	15.607	2	17	5510.8	123.8	120.1	3.803	0.067	0.066	1.188	0.095	0.098	-999	1	0	-999	0
9352195	15.762	2	17	5439.1	105.4	103.3	4.489	0.042	0.054	0.886	0.055	0.062	-999	1	0	-999	0
9352269	15.172	1	17	5329.0	112.7	105.3	4.110	0.157	0.133	0.898	0.070	0.051	-999	1	-999	-999	0
9352330	15.434	1	17	4745.9	83.2	76.7	4.522	0.026	0.019	0.775	0.029	0.022	0	1	0	-999	0
9352358	15.307	1	17	5895.8	126.3	130.0	4.169	0.048	0.054	1.095	0.090	0.094	-999	1	0	-999	0
9352429	15.824	2	17	5423.6	111.9	98.1	4.199	0.063	0.061	0.899	0.062	0.050	-999	1	0	-999	0
9352460	15.073	1	17	6012.2	135.5	127.8	4.215	0.044	0.047	1.123	0.081	0.089	0	1	0	-999	0
9352534	15.697	4	17	5755.8	110.1	106.2	4.467	0.039	0.051	0.960	0.057	0.065	-999	1	0	-999	0
9352589	15.48	1	17	5199.9	87.1	77.1	4.395	0.037	0.030	0.844	0.041	0.029	1	1	0	-999	0
9352599	15.786	1	17	4919.0	88.4	82.9	4.524	0.037	0.031	0.789	0.042	0.035	0	1	0	-999	0
9352751	13.968	1	17	5939.2	105.4	103.2	4.419	0.029	0.040	1.031	0.054	0.071	-999	1	0	-999	0
9352792	13.342	0	17	6601.1	134.4	140.1	4.065	0.033	0.034	1.416	0.073	0.068	-999	3	0	-999	0
9352844	14.901	1	17	6149.6	129.0	114.9	4.208	0.041	0.053	1.187	0.069	0.087	-999	1	0	-999	0
9352886	14.722	16	17	6094.0	127.3	105.4	4.119	0.041	0.044	1.218	0.068	0.095	0	1	0	-999	0
9352903	15.99	4	17	5729.3	117.9	115.2	4.167	0.081	0.081	1.017	0.090	0.080	0	1	0	-999	0
9352976	12.114	0	17	6255.1	122.6	114.2	4.263	0.037	0.039	1.196	0.071	0.077	1	1	0	-999	0
9353075	14.313	16	17	6324.0	118.2	111.3	3.848	0.041	0.049	1.538	0.078	0.148	-999	3	0	-999	0
9353098	15.227	4	17	5844.0	117.5	114.1	4.317	0.052	0.052	1.019	0.076	0.078	-999	1	0	-999	0
9353165	14.838	1	17	5916.4	117.5	116.5	3.984	0.060	0.054	1.185	0.129	0.082	-999	1	0	-999	0
9353182	14.826	0	17	6171.1	130.2	115.6	4.056	0.030	0.033	1.355	0.059	0.068	3	1	0	-1	0
9353192	15.562	4	17	5873.4	114.3	109.5	4.160	0.063	0.066	1.088	0.092	0.087	-999	1	0	-999	0
9353216	13.354	0	17	6135.5	128.3	119.9	4.168	0.042	0.038	1.198	0.066	0.090	-999	1	0	-999	0
9353269	14.607	1	17	5959.7	119.9	113.1	4.270	0.044	0.046	1.078	0.074	0.081	1	1	0	-999	0
9353309	14.629	0	17	6201.1	123.5	124.8	3.615	0.071	0.071	1.688	0.163	0.127	2	1	0	-999	0
9353346	15.149	4	17	5732.3	112.7	109.1	4.402	0.047	0.053	0.972	0.069	0.074	-999	1	0	-999	0
9353352	15.676	1	17	6080.8	116.9	105.9	4.109	0.074	0.073	1.209	0.085	0.098	0	1	0	-999	0
9353374	15.192	0	17	5615.5	113.8	106.3	3.365	0.013	0.025	1.887	0.057	0.061	2	2	0	-999	0
9353424	13.282	0	17	6103.3	129.5	115.3	4.173	0.042	0.039	1.185	0.068	0.089	-999	1	0	-999	0
9353521	14.892	16	17	6384.5	130.5	127.9	4.273	0.042	0.042	1.241	0.061	0.071	-999	1	0	-999	0
9353577	15.297	4	17	5370.7	96.2	82.3	4.323	0.045	0.041	0.873	0.056	0.041	-999	1	0	-999	0
9353650	14.027	1	17	4736.1	74.6	64.2	3.422	0.066	0.038	0.940	0.136	0.067	2	2	0	-999	0
9353679	15.179	4	17	4255.1	82.8	59.2	4.611	0.026	0.026	0.669	0.032	0.025	1	1	0	-999	0
9353684	15.531	1	17	5539.0	106.7	103.2	4.513	0.030	0.043	0.900	0.047	0.058	-999	1	0	-999	0
9353709	13.869	1	17	6455.0	154.0	193.0	4.410	0.062	0.200	1.136	0.152	0.137	-999	2	-999	-999	1
9353820	13.816	1	17	6090.4	116.8	105.7	4.141	0.031	0.039	1.201	0.065	0.091	8	3	0	-999	0
9353832	15.74	2	3	5498.1	101.5	97.6	4.543	0.027	0.039	0.870	0.043	0.053	-999	1	0	-999	0
9353844	15.766	1	17	5799.1	109.3	106.1	4.453	0.040	0.052	0.976	0.058	0.066	-999	1	0	-999	0
9353857	15.667	2	3	5713.4	111.4	107.2	4.427	0.049	0.057	0.962	0.064	0.071	-999	1	0	-999	0
9353859	12.545	0	17	5117.9	119.4	93.9	3.541	0.043	0.060	1.439	0.116	0.153	2	1	0	-999	0
9353875	14.918	1	17	5968.2	120.1	111.8	4.261	0.046	0.049	1.085	0.074	0.082	-999	1	0	-999	0
9353973	14.473	16	17	6308.3	130.1	129.3	4.104	0.077	0.076	1.298	0.077	0.085	-999	1	0	-999	0
9354030	15.974	1	17	5773.5	111.7	107.6	4.398	0.058	0.068	0.983	0.068	0.073	-999	1	0	-999	0
9354052	15.545	2	3	6025.4	118.5	114.6	4.307	0.057	0.059	1.090	0.073	0.080	-999	1	0	-999	0
9354106	13.81	1	17	5386.4	106.2	96.1	4.546	0.039	0.054	0.844	0.058	0.061	-999	1	-999	-999	0
9354174	14.046	1	17	5937.2	123.1	117.0	4.295	0.041	0.044	1.060	0.076	0.080	-999	1	0	-999	0
9354251	13.065	1	17	6378.6	119.6	114.3	4.312	0.025	0.028	1.248	0.047	0.061	-999	1	0	-999	0
9354258	13.945	1	17	6326.6	121.5	124.3	4.302	0.032	0.039	1.206	0.063	0.074	-999	1	0	-999	0
9356753	15.278	0	17	6648.1	137.7	130.8	3.797	0.034	0.034	1.693	0.082	0.078	3	2	0	-999	0
9356789	15.606	2	17	5135.8	99.7	94.4	4.577	0.023	0.034	0.793	0.037	0.049	0	1	0	-999	0
9356895	15.673	2	3	5766.4	122.6	117.4	4.264	0.059	0.061	1.002	0.079	0.078	-999	1	0	-999	0
9356921	-999.0	6	9	3020.0	0.0	0.0	5.184	0.000	0.000	0.120	0.000	0.000	0	2	-999	-999	1
9357029	13.734	1	17	6331.7	135.5	137.5	4.219	0.029	0.039	1.251	0.065	0.074	-999	1	0	-999	0
9357030	15.757	4	17	5639.3	126.7	122.9	4.026	0.066	0.057	1.039	0.081	0.074	3	1	0	-999	0
9357102	15.656	2	17	4655.2	86.3	85.8	4.666	0.018	0.021	0.638	0.025	0.025	0	1	0	-999	0
9357240	15.473	1	17	5907.8	130.2	124.5	4.267	0.055	0.053	0.901	0.070	0.061	-999	1	0	-999	0
9357287	12.982	0	17	5604.4	93.8	89.1	4.478	0.021	0.032	1.006	0.039	0.054	1	1	0	-999	0
9357455	9.563	0	17	6173.5	105.8	122.7	3.427	0.023	0.024	1.735	0.061	0.050	9	2	0	-999	0
9357617	15.194	1	17	6260.0	174.0	239.0	4.433	0.056	0.210	1.118	0.157	0.157	-999	2	-999	-999	1
9357649	14.952	3	16	5906.4	116.4	111.0	4.269	0.046	0.046	1.150	0.065	0.072	-999	1	0	-999	0
9357855	15.634	2	17	5517.3	102.7	100.8	4.522	0.030	0.043	0.890	0.045	0.056	-999	1	0	-999	0
9357897	15.737	1	17	5505.2	113.3	107.4	4.475	0.051	0.055	0.842	0.058	0.056	-999	1	0	-999	0
9361905	12.945	1	17	6135.8	119.3	114.4	3.862	0.031	0.051	1.511	0.067	0.158	-999	1	0	-999	0
9362370	13.053	0	17	6396.8	136.6	129.4	3.806	0.040	0.052	1.533	0.082	0.165	-999	1	0	-999	0
9362445	13.167	0	17	6405.5	125.1	114.2	3.709	0.040	0.041	1.776	0.080	0.107	8	3	0	-999	0
9362518	12.921	0	17	6678.2	143.0	133.9	4.042	0.032	0.033	1.477	0.072	0.069	-999	1	0	-999	0
9362722	15.99	0	17	5537.7	133.2	125.7	3.956	0.035	0.035	1.095	0.059	0.061	2	1	0	-999	0
9362973	14.092	16	16	5842.6	139.7	125.3	4.360	0.047	0.042	0.828	0.064	0.052	-999	1	0	-999	0
9363094	14.679	1	17	6112.7	144.9	131.1	4.209	0.037	0.046	1.173	0.070	0.090	-999	1	0	-999	0
9363253	16.274	7	7	4608.9	92.3	87.7	4.583	0.027	0.025	0.731	0.034	0.031	0	1	0	-999	0
9363292	15.19	1	3	6347.8	172.3	189.2	4.118	0.040	0.046	1.308	0.075	0.091	-999	1	0	-999	0
9363293	15.575	2	17	5982.8	135.6	131.8	4.327	0.053	0.057	1.069	0.075	0.082	-999	1	0	-999	0
9363924	13.63	1	17	6370.2	147.9	144.1	3.943	0.046	0.042	1.245	0.116	0.065	-999	1	0	-999	0
9364014	14.015	10	10	6300.6	130.5	120.7	4.417	0.017	0.025	1.107	0.034	0.052	-999	1	0	-999	0
9364106	15.974	2	17	4891.0	146.0	146.0	4.551	0.072	0.039	0.722	0.083	0.053	0	2	1	-999	1
9364269	13.971	1	17	5790.5	122.5	112.5	4.083	0.035	0.055	1.232	0.063	0.116	0	1	0	-999	0
9364290	14.623	1	17	5919.3	119.7	122.7	4.364	0.037	0.043	1.091	0.064	0.073	-999	1	0	0	0
9364434	14.275	1	17	5698.1	73.1	74.3	4.200	0.045	0.047	0.754	0.020	0.016	0	1	1	-999	0
9364543	13.63	1	17	6582.7	141.8	151.2	3.541	0.038	0.073	2.054	0.111	0.199	-999	2	0	-999	0
9364562	12.007	0	17	6416.0	139.5	127.8	4.052	0.032	0.033	1.384	0.068	0.062	-999	1	0	-999	0
9364609	13.747	1	17	5233.5	94.1	86.4	4.510	0.037	0.034	0.808	0.051	0.048	1	1	0	0	0
9364643	15.017	1	17	6367.9	156.0	150.6	4.136	0.051	0.052	1.305	0.067	0.073	-999	1	0	-999	0
9364806	12.753	0	17	6047.2	130.4	128.9	3.954	0.040	0.049	1.307	0.108	0.099	-999	1	0	-999	0
9364843	15.051	1	17	5636.1	111.5	106.6	4.491	0.029	0.041	0.930	0.048	0.061	1	1	0	-999	0
9364897	13.656	1	17	6666.9	144.1	152.5	4.074	0.032	0.032	1.389	0.066	0.058	-999	1	0	-999	0
9365077	13.597	0	17	5954.0	120.5	134.1	4.077	0.049	0.045	1.085	0.109	0.079	2	1	0	-999	0
9365241	15.201	1	17	5919.9	127.5	142.3	4.094	0.046	0.058	1.143	0.100	0.098	0	1	0	-999	0
9365395	13.971	1	17	5905.4	142.6	132.5	4.113	0.041	0.039	0.839	0.059	0.050	-999	1	0	-999	0
9365474	12.854	0	17	5611.5	125.8	118.7	4.051	0.052	0.048	0.885	0.065	0.057	-999	1	-999	-999	0
9365545	15.973	4	17	4716.6	98.8	91.6	4.631	0.020	0.025	0.692	0.030	0.032	1	1	0	-999	0
9366236	13.132	0	17	6599.2	155.8	144.3	3.983	0.035	0.036	1.482	0.079	0.081	1	1	0	-999	0
9366265	11.445	0	17	5652.1	106.6	101.1	4.195	0.042	0.042	0.974	0.076	0.070	-999	1	0	-999	0
9366275	14.192	1	17	6506.4	139.4	133.0	4.330	0.022	0.029	1.246	0.042	0.057	-999	1	0	-999	0
9366335	13.07	0	17	6289.8	111.7	133.3	4.326	0.020	0.032	1.264	0.042	0.057	-999	1	0	-999	0
9366441	13.752	1	17	6390.7	121.9	117.8	4.377	0.019	0.028	1.170	0.037	0.057	-999	1	0	-999	0
9366533	13.754	1	17	5348.4	111.6	106.3	4.487	0.038	0.042	0.869	0.058	0.061	0	1	0	-999	0
9366541	15.553	2	3	5578.8	160.1	152.5	3.887	0.054	0.054	1.122	0.079	0.081	2	1	0	-999	0
9366560	14.786	1	17	6013.9	127.8	125.7	4.349	0.041	0.047	1.074	0.071	0.080	-999	1	0	-999	0
9366617	13.961	1	17	5733.2	145.7	140.0	4.001	0.055	0.042	1.092	0.094	0.076	0	1	0	0	0
9366740	14.941	1	17	6115.7	145.5	148.8	3.817	0.059	0.063	1.430	0.153	0.120	0	1	0	-999	0
9366785	13.58	0	17	6231.7	118.2	114.9	4.386	0.022	0.034	1.127	0.043	0.065	-999	1	0	-999	0
9366790	15.751	1	17	5999.7	142.6	135.8	4.204	0.069	0.068	1.123	0.085	0.093	-999	1	0	-999	0
9366818	14.285	16	16	6014.9	129.3	130.3	4.171	0.043	0.045	1.150	0.072	0.095	-999	1	0	-999	0
9366914	15.433	1	17	5967.1	131.4	127.9	4.379	0.046	0.057	1.049	0.067	0.077	0	1	0	-999	0
9366960	15.361	4	17	5370.0	114.6	110.6	4.569	0.023	0.034	0.829	0.039	0.050	0	1	0	-999	0
9366971	13.372	0	17	5829.3	106.9	103.1	4.465	0.024	0.037	0.984	0.045	0.065	-999	1	0	-999	0
9366988	13.428	8	17	5899.2	123.6	121.7	4.368	0.041	0.047	1.030	0.072	0.079	3	1	0	-1	0
9366989	14.914	1	17	6033.3	122.1	119.9	4.383	0.036	0.047	1.070	0.061	0.075	6	1	0	-1	0
9366994	15.036	1	17	7742.0	185.5	168.4	4.201	0.032	0.035	1.645	0.080	0.086	5	2	0	-999	0
9367112	12.332	0	17	6230.5	132.2	124.3	4.105	0.034	0.037	1.279	0.062	0.079	-999	1	0	-999	0
9367233	11.517	0	17	6135.5	129.2	112.7	4.059	0.031	0.046	1.279	0.062	0.114	2	1	0	-999	0
9367318	14.335	16	17	6605.8	163.1	147.0	4.014	0.038	0.038	1.458	0.082	0.080	-999	1	0	-999	0
9367395	13.733	1	17	6349.8	143.3	151.4	4.170	0.034	0.036	1.278	0.061	0.071	-999	1	0	-999	0
9367431	15.255	1	17	6188.5	126.7	118.5	4.448	0.026	0.032	1.044	0.046	0.054	-999	1	0	-999	0
9367447	15.328	0	17	5219.8	163.2	166.5	3.533	0.028	0.059	1.689	0.061	0.142	2	1	0	-999	0
9367466	14.918	1	17	5890.4	125.2	118.6	4.454	0.027	0.038	1.002	0.049	0.066	-999	1	0	-999	0
9367584	14.822	1	17	5747.7	138.1	131.5	4.233	0.049	0.051	1.003	0.083	0.080	0	1	0	-999	0
9367599	14.582	1	17	5966.5	121.9	134.7	4.068	0.041	0.056	1.186	0.091	0.105	-999	1	0	-999	0
9367755	15.077	1	17	5913.6	122.3	123.6	4.134	0.052	0.057	1.120	0.091	0.092	-999	1	0	-999	0
9367780	15.068	1	17	5968.8	149.3	141.0	4.282	0.047	0.049	1.078	0.080	0.087	-999	1	0	-999	0
9367813	15.041	0	17	6756.8	141.4	131.8	3.832	0.033	0.030	1.672	0.081	0.077	2	2	0	-999	0
9367849	13.92	2	17	5751.2	120.5	105.3	4.298	0.044	0.039	0.816	0.058	0.044	-999	1	0	-999	0
9367919	15.432	1	17	5987.4	139.6	140.1	4.405	0.036	0.047	1.047	0.063	0.076	-999	1	0	-999	0
9367932	15.046	1	17	5228.2	102.4	98.4	4.574	0.022	0.034	0.808	0.036	0.051	1	1	0	-999	0
9368034	14.202	1	17	6093.2	138.5	123.9	4.150	0.033	0.038	1.179	0.069	0.091	-999	1	0	-999	0
9368104	14.386	1	17	5605.2	102.6	97.0	4.536	0.020	0.032	0.894	0.036	0.050	-999	1	0	-999	0
9368360	14.954	1	17	6244.7	170.4	160.7	3.511	0.108	0.084	1.797	0.150	0.128	1	1	0	-999	0
9368424	15.726	4	17	4726.8	96.6	87.8	4.602	0.022	0.027	0.726	0.034	0.035	8	1	0	-999	0
9368436	15.817	4	17	6033.4	170.3	159.3	4.225	0.062	0.064	1.129	0.085	0.097	6	1	0	-999	0
9368524	10.932	1	17	6435.0	157.3	150.5	3.406	0.059	0.049	1.970	0.114	0.101	-999	2	0	-1	0
9368540	15.821	4	17	6391.4	167.3	176.5	4.342	0.044	0.051	1.193	0.071	0.087	-999	1	0	-999	0
9368565	14.85	1	17	6214.4	124.7	117.7	4.442	0.022	0.029	1.059	0.040	0.052	-999	1	0	-999	0
9368567	14.432	1	17	6408.2	142.1	135.7	4.299	0.031	0.041	1.238	0.059	0.071	-999	1	0	-999	0
9368574	14.07	1	17	6494.1	147.7	144.3	4.215	0.037	0.038	1.274	0.057	0.054	-999	1	0	-999	0
9368744	12.746	0	17	6022.2	117.5	112.9	4.331	0.041	0.042	1.048	0.072	0.071	-999	1	0	-999	0
9368780	15.528	1	17	5289.1	99.3	93.4	4.579	0.021	0.032	0.809	0.034	0.048	2	1	0	-999	0
9369088	15.857	4	17	6410.3	146.4	159.0	4.407	0.046	0.043	1.117	0.071	0.085	-999	1	0	-999	0
9369097	15.545	1	17	4838.6	98.2	93.6	4.610	0.021	0.028	0.726	0.035	0.038	0	1	0	-999	0
9369160	15.72	2	3	6227.2	157.9	244.2	4.391	0.046	0.052	1.107	0.075	0.091	-999	1	0	-999	0
9369234	14.959	1	17	5590.3	100.5	95.9	4.517	0.020	0.029	0.945	0.037	0.043	-999	1	0	-999	0
9369238	15.233	1	17	5225.6	95.7	84.2	4.385	0.039	0.033	0.848	0.043	0.030	1	1	1	-999	0
9369265	13.995	2	17	6731.9	138.3	154.4	4.126	0.033	0.032	1.372	0.065	0.055	-999	1	0	-999	0
9369271	13.831	1	17	6300.6	128.4	130.2	4.303	0.034	0.038	1.195	0.064	0.077	-999	1	0	-999	0
9369349	13.711	1	17	6015.2	122.5	114.9	4.070	0.030	0.045	1.265	0.062	0.113	-999	1	0	-999	0
9369373	13.96	1	17	6481.0	136.7	133.1	4.034	0.037	0.037	1.497	0.070	0.071	-999	1	0	-999	0
9369490	13.008	0	17	6564.9	153.3	147.3	4.155	0.032	0.032	1.294	0.052	0.048	-999	1	0	-999	0
9369565	13.557	0	17	6318.0	169.0	206.0	4.227	0.185	0.185	1.080	0.181	0.131	-999	2	-999	-999	1
9369617	14.498	16	16	6225.2	345.0	386.6	4.036	0.033	0.034	1.460	0.120	0.116	-999	1	0	-999	0
9369681	15.302	1	3	6589.5	150.7	149.1	4.261	0.050	0.058	1.306	0.066	0.066	-999	1	0	-999	0
9369703	14.245	16	16	5660.9	138.6	135.7	4.074	0.052	0.045	1.068	0.124	0.075	-999	1	0	-999	0
9369710	15.947	4	17	6114.2	142.8	144.8	4.366	0.053	0.067	1.097	0.074	0.082	-999	1	0	-999	0
9369725	14.604	1	17	5888.0	114.1	111.7	4.423	0.033	0.044	1.015	0.058	0.073	0	1	0	-999	0
9369756	15.699	2	17	6111.8	161.4	137.4	4.161	0.071	0.068	1.195	0.081	0.099	-999	1	0	-999	0
9369765	12.395	0	17	7302.8	166.1	169.8	4.127	0.035	0.035	1.474	0.075	0.068	-999	2	0	-999	0
9369809	12.392	1	17	7603.6	178.6	163.5	3.961	0.032	0.034	2.079	0.064	0.068	9	2	0	-999	0
9369877	15.199	1	17	6053.5	126.3	124.6	4.396	0.041	0.051	1.041	0.060	0.067	-999	1	0	-999	0
9385949	13.026	2	15	6257.9	129.4	128.8	4.205	0.035	0.040	1.183	0.062	0.079	-999	1	0	-999	0
9385976	14.742	1	17	5488.0	92.9	89.7	4.579	0.017	0.028	0.833	0.029	0.041	1	1	0	-999	0
9385991	15.629	1	17	5201.2	83.7	75.7	4.392	0.036	0.030	0.844	0.040	0.029	1	1	0	-999	0
9386002	10.25	0	17	6225.0	156.0	187.0	4.327	0.128	0.208	1.033	0.185	0.108	2	2	-999	-999	1
9386033	13.575	0	17	6179.0	117.0	104.2	4.141	0.033	0.037	1.170	0.059	0.084	-999	1	0	-999	0
9386115	14.62	1	17	5404.7	112.2	110.0	3.931	0.039	0.042	1.018	0.063	0.067	-999	1	0	-999	0
9386130	13.664	1	17	6630.5	156.2	134.5	4.135	0.030	0.032	1.294	0.049	0.048	-999	1	0	-999	0
9386146	14.069	1	17	6000.9	115.5	107.5	4.187	0.039	0.044	1.136	0.070	0.088	-999	1	0	-999	0
9386171	15.845	1	17	4808.3	88.6	82.8	4.610	0.022	0.028	0.724	0.035	0.037	0	1	0	-1	0
9386200	15.303	1	3	5749.2	113.6	113.1	3.906	0.063	0.057	1.163	0.081	0.080	-999	1	0	-999	0
9386206	15.273	1	17	5218.5	87.8	85.8	4.497	0.034	0.042	0.916	0.047	0.054	0	1	0	-999	0
9386250	15.228	1	17	5369.8	94.6	80.1	4.268	0.042	0.038	0.879	0.052	0.038	0	1	0	-999	0
9386259	13.329	0	17	5946.9	105.3	103.0	4.042	0.028	0.050	1.296	0.055	0.123	-999	1	0	-999	0
9386270	14.979	1	17	5642.8	107.9	104.5	4.355	0.049	0.048	0.945	0.073	0.070	-999	1	0	-999	0
9386354	13.414	0	17	5556.8	114.2	111.6	3.897	0.033	0.036	1.105	0.065	0.066	-999	1	0	-999	0
9386461	15.022	1	17	5725.8	108.6	105.1	4.389	0.047	0.051	0.971	0.071	0.074	-999	1	0	-999	0
9388303	10.25	2	17	5411.5	95.6	92.6	4.573	0.025	0.036	0.825	0.043	0.049	3	1	0	-999	0
9388304	15.969	1	17	5122.7	92.4	86.8	4.577	0.027	0.038	0.787	0.044	0.050	9	1	0	-999	0
9388347	15.396	1	3	5833.7	102.3	98.3	4.499	0.027	0.036	0.950	0.046	0.055	-999	1	0	-999	0
9388398	15.839	2	2	5654.4	99.8	95.4	4.515	0.032	0.043	0.911	0.050	0.055	-999	1	0	-999	0
9388448	15.755	2	17	6277.0	168.0	205.0	4.417	0.054	0.202	1.148	0.157	0.157	-999	2	-999	-999	1
9388470	13.997	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9388537	15.645	2	3	5666.2	120.1	114.1	3.947	0.069	0.065	1.102	0.083	0.080	-999	1	0	-999	0
9388574	13.93	1	17	5548.4	117.1	102.3	4.011	0.038	0.031	1.116	0.055	0.053	-999	1	0	-999	0
9388575	15.373	1	17	5628.0	152.0	152.0	4.575	0.042	0.168	0.903	0.088	0.107	-999	2	-999	-999	1
9388659	15.663	1	17	5792.7	112.6	111.4	4.182	0.057	0.060	1.040	0.089	0.081	-999	1	0	-999	0
9388687	15.918	1	17	4675.8	80.2	72.7	4.530	0.024	0.018	0.766	0.026	0.021	1	1	1	-999	0
9388688	14.845	1	17	4967.6	102.1	91.1	3.634	0.065	0.078	1.066	0.143	0.156	0	1	0	-999	0
9388697	14.762	1	17	5618.5	110.9	106.0	4.175	0.047	0.046	0.967	0.076	0.069	-999	1	0	-999	0
9388747	15.373	0	17	5724.2	109.9	106.0	3.931	0.035	0.034	1.045	0.064	0.059	2	1	0	-999	0
9388748	13.177	0	17	5621.3	111.2	113.1	4.080	0.052	0.039	1.054	0.098	0.067	-999	1	0	-999	0
9388752	15.373	0	17	6093.5	114.1	130.0	3.679	0.029	0.026	1.371	0.051	0.056	2	1	0	-999	0
9388780	15.912	1	17	3933.1	78.5	76.8	4.669	0.014	0.014	0.567	0.013	0.014	1	1	0	-999	0
9388802	12.986	0	17	6006.1	143.6	132.1	4.226	0.038	0.038	0.975	0.079	0.071	-999	1	0	-999	0
9388875	13.111	1	17	5744.6	112.3	107.1	4.262	0.056	0.058	0.994	0.077	0.075	2	1	0	-999	0
9388939	15.494	1	17	4581.5	79.3	74.0	4.571	0.026	0.020	0.737	0.032	0.026	0	1	0	-999	0
9388986	15.1	1	17	5931.9	108.0	105.6	4.411	0.036	0.046	1.030	0.058	0.072	-999	1	0	-999	0
9389016	15.968	4	17	5241.1	107.2	103.6	4.546	0.032	0.045	0.829	0.047	0.055	0	1	0	-999	0
9389019	15.748	1	17	5283.2	97.4	91.4	4.606	0.022	0.029	0.768	0.037	0.044	-999	1	0	-999	0
9389048	15.924	2	17	5465.6	111.7	101.9	4.196	0.066	0.065	0.911	0.066	0.057	0	1	0	-999	0
9389094	14.938	1	17	6145.9	129.4	109.6	4.144	0.044	0.047	1.221	0.066	0.089	-999	1	0	-999	0
9389122	15.029	1	17	5579.8	110.9	105.6	4.147	0.044	0.042	0.961	0.073	0.067	3	1	0	-999	0
9389134	14.923	1	17	6080.2	117.1	117.2	4.283	0.047	0.048	1.120	0.073	0.080	-999	1	0	-999	0
9389135	15.837	1	17	5500.0	108.5	104.4	4.416	0.058	0.061	0.904	0.066	0.065	-999	1	0	-999	0
9389193	15.071	1	17	5293.0	123.6	113.8	3.843	0.042	0.045	1.061	0.079	0.085	0	1	0	-999	0
9389208	13.551	0	17	6010.3	104.0	110.1	4.159	0.038	0.042	1.112	0.076	0.082	-999	1	0	-999	0
9389222	14.653	1	17	5794.6	121.8	115.8	3.905	0.046	0.040	1.182	0.077	0.074	-999	1	0	-999	0
9389245	14.991	0	17	5827.7	116.4	117.0	4.071	0.037	0.038	0.864	0.055	0.050	2	1	0	1	0
9389708	13.437	0	17	5117.5	83.6	81.0	4.568	0.026	0.032	0.774	0.038	0.046	1	1	0	-999	0
9389715	15.329	1	17	5675.5	107.3	103.6	4.401	0.049	0.054	0.954	0.070	0.071	-999	1	0	-999	0
9389776	12.221	0	17	4916.6	84.6	77.3	2.973	0.078	0.077	1.550	0.254	0.228	2	2	0	-999	0
9389851	15.297	1	17	5066.8	84.3	77.1	4.458	0.033	0.024	0.819	0.041	0.028	0	1	0	-999	0
9389903	12.66	0	17	6394.8	123.7	124.5	4.305	0.032	0.038	1.144	0.058	0.070	-999	1	0	-999	0
9389973	13.764	1	17	6177.8	113.2	119.4	4.211	0.036	0.042	1.069	0.068	0.075	-999	1	0	-999	0
9389977	15.672	2	17	5555.2	100.6	99.4	4.459	0.046	0.057	0.917	0.060	0.065	-999	1	0	-999	0
9390071	15.173	1	17	5512.1	114.8	110.5	3.985	0.049	0.049	1.015	0.068	0.068	-999	1	0	-999	0
9390072	15.455	1	17	5687.6	110.3	105.2	4.277	0.055	0.056	0.970	0.074	0.072	-999	1	0	-999	0
9390257	12.438	0	17	6309.4	123.2	115.4	3.953	0.030	0.033	1.445	0.068	0.080	-999	1	0	-999	0
9390259	14.638	1	17	4913.1	88.6	82.6	4.549	0.030	0.028	0.783	0.043	0.040	1	1	0	-999	0
9390297	15.477	1	17	5610.0	116.9	111.6	4.023	0.067	0.060	1.028	0.077	0.073	-999	1	0	-999	0
9390399	15.198	1	17	5476.5	94.0	92.7	4.550	0.023	0.035	0.864	0.038	0.051	-999	1	0	-999	0
9390402	14.957	1	17	5770.5	109.1	105.4	4.363	0.048	0.050	0.987	0.074	0.075	-999	1	0	-999	0
9390414	15.232	1	17	5881.4	114.6	110.6	4.352	0.049	0.051	1.027	0.075	0.078	-999	1	0	-999	0
9390418	14.962	11	13	6041.9	115.3	106.6	4.172	0.051	0.050	1.160	0.072	0.090	-999	1	0	-999	0
9390609	15.619	7	13	5914.1	110.8	112.9	4.064	0.074	0.085	1.152	0.106	0.095	-999	1	0	-999	0
9390642	15.893	4	17	5322.7	103.7	94.7	4.444	0.065	0.065	0.861	0.059	0.051	-999	1	0	-999	0
9390647	13.813	1	3	5445.2	115.6	111.5	3.770	0.060	0.060	1.211	0.096	0.103	2	1	0	-999	0
9390649	15.314	1	17	5858.1	113.4	106.9	4.135	0.054	0.060	1.092	0.097	0.086	-999	1	0	-999	0
9390655	15.467	14	17	3496.8	62.1	81.3	4.898	0.009	0.009	0.293	0.008	0.008	0	1	0	-1	0
9390664	14.948	0	17	5532.8	107.3	102.4	3.550	0.023	0.020	1.645	0.042	0.058	2	1	0	-999	0
9390711	15.191	4	17	5761.2	101.9	99.3	4.461	0.034	0.046	0.967	0.053	0.065	-999	1	0	-999	0
9390712	14.159	1	17	5669.6	99.8	97.5	4.424	0.040	0.045	0.952	0.067	0.071	-999	1	0	-999	0
9390777	13.343	0	17	5892.7	103.4	101.4	4.418	0.038	0.048	1.017	0.057	0.064	-999	1	0	-999	0
9390832	15.942	1	17	5715.2	111.5	109.2	4.176	0.078	0.078	1.008	0.086	0.078	-999	1	0	-999	0
9390833	14.642	1	17	5617.9	107.7	103.8	4.171	0.048	0.046	0.968	0.075	0.069	-999	1	0	-999	0
9390834	15.96	1	17	4972.5	90.1	82.0	4.656	0.023	0.025	0.673	0.032	0.032	0	1	0	-999	0
9390846	15.369	1	17	5839.8	116.9	113.2	4.033	0.068	0.065	1.126	0.117	0.084	-999	1	0	-999	0
9391025	12.634	1	17	5726.2	124.2	108.3	3.813	0.050	0.046	1.329	0.080	0.071	2	1	0	-999	0
9391040	15.183	1	17	5829.5	121.2	116.8	3.929	0.097	0.086	1.184	0.105	0.096	-999	1	0	-999	0
9391078	13.777	1	17	5992.1	114.4	116.6	4.033	0.046	0.040	1.031	0.077	0.066	-999	1	0	-999	0
9391168	14.985	16	17	5955.7	119.1	110.6	4.255	0.047	0.051	1.082	0.074	0.082	-999	1	0	-999	0
9391205	15.743	1	17	5263.0	157.0	141.0	4.662	0.027	0.082	0.727	0.069	0.063	0	2	-999	-999	1
9391208	13.09	1	17	5454.8	93.6	88.3	4.565	0.021	0.033	0.846	0.036	0.048	2	1	-999	0	0
9391217	14.37	1	17	5494.9	125.9	114.8	4.033	0.038	0.037	0.978	0.069	0.067	-999	1	0	-999	0
9391335	12.893	0	17	5689.8	103.4	97.8	4.200	0.034	0.039	1.071	0.074	0.073	2	1	0	-999	0
9391403	14.541	1	17	5989.8	112.0	108.4	4.328	0.043	0.045	1.071	0.074	0.078	-999	1	0	-999	0
9391406	15.276	1	17	5687.8	115.4	109.7	4.208	0.051	0.052	0.985	0.079	0.074	-999	1	0	-999	0
9391437	14.969	1	17	5501.8	110.7	109.2	3.934	0.041	0.043	1.052	0.066	0.068	-999	1	0	-999	0
9391471	16.207	1	17	5178.2	135.3	84.2	2.825	0.154	0.106	2.098	0.241	0.176	2	2	0	-999	0
9391478	15.077	1	17	5552.4	109.1	105.0	4.170	0.048	0.046	0.944	0.070	0.065	-999	1	0	-999	0
9391501	15.938	1	17	5096.0	91.5	87.4	4.588	0.025	0.034	0.773	0.042	0.047	-999	1	0	-999	0
9391506	15.3	1	17	5783.4	101.1	96.5	4.501	0.024	0.035	0.945	0.042	0.055	-999	1	0	0	0
9391583	15.038	1	3	4943.6	92.4	84.5	3.568	0.073	0.085	1.090	0.166	0.173	0	1	0	-999	0
9391607	15.852	4	17	5586.3	109.7	105.3	4.186	0.063	0.062	0.953	0.073	0.068	-999	1	0	-999	0
9391636	15.547	1	17	5423.4	98.6	95.2	4.510	0.034	0.046	0.881	0.048	0.060	-999	1	0	-999	0
9391640	15.263	1	17	5867.0	104.0	99.9	4.508	0.023	0.031	0.945	0.041	0.051	-999	1	0	-999	0
9391678	15.379	1	17	5738.0	107.3	102.3	4.504	0.045	0.060	0.922	0.065	0.065	-999	1	-999	-999	0
9391688	15.652	4	17	5040.8	90.6	82.8	4.534	0.035	0.036	0.805	0.045	0.045	0	1	0	-999	0
9391696	15.086	1	17	5640.4	90.4	89.9	4.484	0.024	0.034	0.991	0.042	0.051	-999	1	0	-999	0
9391697	14.932	1	17	4959.8	103.1	89.3	3.710	0.059	0.065	0.990	0.117	0.112	2	1	0	-999	0
9391708	14.494	1	17	5213.1	91.3	86.9	4.530	0.031	0.038	0.837	0.045	0.055	1	1	0	-999	0
9391717	14.124	1	17	5853.2	112.5	106.0	4.097	0.043	0.049	1.106	0.106	0.084	-999	1	0	-999	0
9391720	15.927	1	17	5961.8	109.2	105.1	4.430	0.041	0.053	1.023	0.060	0.067	-999	1	0	-999	0
9391740	15.913	1	17	5191.3	93.2	86.1	4.517	0.041	0.045	0.832	0.049	0.051	-999	1	0	-999	0
9391742	14.174	1	17	6122.6	117.5	113.4	3.847	0.046	0.053	1.407	0.140	0.109	-999	1	0	-999	0
9391783	14.111	1	17	5933.2	113.7	109.0	4.265	0.040	0.043	1.034	0.073	0.071	-999	1	0	-999	0
9391795	15.273	1	17	5761.2	99.7	94.1	4.491	0.027	0.039	0.950	0.046	0.058	-999	1	0	-999	0
9391799	15.628	1	17	4888.3	84.9	77.9	4.575	0.026	0.031	0.767	0.037	0.042	0	1	0	-999	0
9391817	13.06	0	17	6106.8	99.0	100.1	4.378	0.019	0.032	1.167	0.043	0.058	-999	1	0	1	0
9391842	13.976	2	17	6966.7	158.3	162.0	4.158	0.036	0.035	1.317	0.054	0.044	1	2	0	-999	0
9391912	15.28	1	17	5681.1	131.7	130.1	4.274	0.043	0.046	0.968	0.079	0.076	-999	1	0	-999	0
9391923	15.838	4	17	4913.5	91.9	83.5	3.530	0.093	0.102	1.071	0.185	0.170	0	1	0	-999	0
9391929	15.742	4	17	4689.4	79.1	75.1	4.591	0.024	0.026	0.733	0.034	0.034	1	1	0	-999	0
9391981	15.187	1	17	5558.6	98.6	98.1	4.478	0.036	0.047	0.917	0.054	0.064	-999	1	0	-999	0
9392012	15.801	1	17	5205.3	97.4	90.5	4.521	0.038	0.045	0.835	0.048	0.053	1	1	0	-999	0
9392015	15.867	1	17	5056.7	99.1	86.8	3.489	0.108	0.121	1.296	0.166	0.202	0	2	0	-999	0
9392016	14.375	1	17	5735.0	106.3	104.5	4.342	0.039	0.041	1.057	0.064	0.068	-999	1	0	-1	0
9392133	15.854	4	17	5172.7	96.3	88.5	4.509	0.043	0.044	0.830	0.050	0.049	1	1	0	-999	0
9392331	13.739	2	17	5946.4	109.2	110.7	4.026	0.073	0.080	1.188	0.108	0.096	3	1	0	-999	0
9392381	15.609	2	17	5733.8	112.3	107.0	4.287	0.059	0.060	0.985	0.075	0.074	-999	1	0	-999	0
9392401	13.706	1	17	5656.9	102.4	101.8	4.447	0.036	0.041	0.927	0.061	0.063	-999	1	0	-999	0
9392492	14.292	1	17	5971.6	117.6	118.7	4.002	0.050	0.043	1.065	0.078	0.068	-999	1	0	-999	0
9392497	15.772	4	17	5329.7	99.2	94.4	4.566	0.025	0.037	0.827	0.042	0.052	-999	1	0	-999	0
9392509	15.485	1	17	5007.8	102.8	90.6	3.637	0.072	0.087	1.106	0.146	0.164	0	1	0	-999	0
9392561	15.653	1	17	4990.1	87.9	82.1	3.443	0.076	0.093	1.257	0.170	0.218	2	2	0	-999	0
9392586	14.715	1	17	5895.4	110.2	104.9	4.209	0.043	0.047	1.077	0.076	0.083	-999	1	0	-999	0
9392598	13.681	1	3	4909.9	80.3	89.9	2.731	0.110	0.196	2.061	0.328	0.495	2	2	-999	-999	0
9392652	13.721	1	17	6411.4	130.0	123.8	4.268	0.039	0.038	1.106	0.063	0.069	-999	1	0	-999	0
9392668	15.695	1	17	5894.5	109.5	107.7	4.142	0.065	0.068	1.105	0.094	0.089	-999	1	0	-999	0
9392694	14.006	1	17	6032.6	105.9	102.3	4.426	0.024	0.036	1.051	0.046	0.065	8	1	0	-999	0
9392702	13.894	1	10	6425.0	171.0	190.0	4.341	0.101	0.188	1.040	0.171	0.114	20	2	-999	-1	1
9392727	15.507	1	17	5959.6	108.9	106.2	4.380	0.048	0.057	1.046	0.066	0.074	-999	1	0	-999	0
9392729	16.825	7	7	4192.6	62.0	68.1	4.609	0.031	0.024	0.646	0.030	0.021	0	1	0	-999	0
9392747	15.967	2	2	5802.5	105.4	101.2	4.519	0.031	0.039	0.921	0.051	0.054	-999	1	0	-999	0
9392794	14.384	1	17	6208.8	123.4	115.5	4.046	0.039	0.045	1.309	0.065	0.105	-999	1	0	-999	0
9392848	15.814	4	17	5381.4	113.7	108.2	3.808	0.075	0.072	1.133	0.108	0.106	-999	1	0	-999	0
9392852	13.39	1	17	4919.0	176.0	176.0	4.639	0.050	0.045	0.652	0.076	0.047	0	2	-999	-999	1
9392860	12.23	1	17	5148.0	196.0	179.0	4.561	0.058	0.071	0.766	0.090	0.065	0	2	-999	-999	1
9392893	14.974	1	17	5414.7	102.9	96.9	4.431	0.047	0.046	0.882	0.066	0.060	-999	1	0	-999	0
9392936	14.951	1	17	5645.3	109.0	105.8	4.359	0.046	0.047	0.946	0.074	0.070	-999	1	0	-999	0
9392966	15.969	1	17	5333.5	99.1	86.8	4.384	0.059	0.052	0.863	0.058	0.044	-999	1	0	-999	0
9392970	13.671	1	17	6263.0	114.9	110.7	3.856	0.031	0.051	1.519	0.068	0.160	-999	1	0	-999	0
9392993	15.604	2	3	5711.1	116.8	111.4	3.934	0.067	0.061	1.128	0.083	0.079	-999	1	0	-999	0
9392995	15.369	1	17	6117.8	111.0	112.2	4.349	0.045	0.053	1.109	0.064	0.076	-999	1	0	-999	0
9393015	14.505	1	17	5612.1	89.2	94.9	4.420	0.032	0.039	1.047	0.053	0.061	9	1	0	-999	0
9393025	14.981	1	17	5334.0	101.0	92.3	4.448	0.045	0.041	0.864	0.064	0.054	-999	1	0	-999	0
9393031	15.226	1	17	5680.8	99.3	96.6	4.477	0.032	0.044	0.944	0.051	0.063	-999	1	0	-999	0
9393037	15.555	4	17	5789.4	103.8	102.3	4.428	0.043	0.054	0.984	0.061	0.070	-999	1	0	-999	0
9393061	14.679	1	17	5945.1	112.7	110.3	4.329	0.044	0.046	1.054	0.074	0.078	-999	1	0	-999	0
9393092	15.009	1	17	5669.1	109.8	104.4	4.292	0.048	0.050	0.960	0.073	0.071	6	1	0	-999	0
9393100	13.867	1	17	5997.0	108.9	107.3	4.344	0.035	0.039	1.103	0.066	0.071	-999	1	0	-999	0
9393130	15.056	1	17	6092.5	116.0	115.6	4.244	0.058	0.059	1.141	0.073	0.083	-999	1	0	-999	0
9393242	14.442	1	17	5530.3	101.0	101.0	4.448	0.039	0.046	0.914	0.064	0.068	-999	1	0	-999	0
9394601	13.894	2	17	6393.4	130.6	129.7	4.141	0.030	0.031	1.316	0.056	0.053	20	1	0	-1	0
9394723	15.876	2	17	5059.9	92.3	87.3	4.573	0.027	0.036	0.787	0.041	0.048	6	1	0	-999	0
9394750	14.007	10	10	6079.3	116.0	107.4	4.161	0.040	0.040	1.181	0.067	0.090	-999	1	0	-999	0
9394768	15.435	1	17	5785.0	108.9	105.9	4.385	0.050	0.055	0.990	0.070	0.074	-999	1	0	-1	0
9394793	14.372	1	17	5841.4	116.6	114.7	3.977	0.059	0.045	1.151	0.130	0.077	-999	1	0	-999	0
9394826	15.027	1	17	5642.5	106.2	101.8	4.449	0.037	0.045	0.943	0.062	0.068	-999	1	0	-999	0
9394841	14.216	1	17	5402.4	105.8	94.8	4.391	0.054	0.047	0.878	0.065	0.053	2	1	0	-999	0
9394860	15.888	2	17	5791.5	106.5	104.0	4.431	0.048	0.061	0.981	0.062	0.069	-999	1	0	-999	0
9394869	15.709	1	17	5424.3	106.0	92.3	4.312	0.056	0.054	0.886	0.062	0.049	-999	1	0	-999	0
9394884	15.433	1	17	4919.6	84.7	78.9	4.533	0.035	0.029	0.787	0.043	0.036	1	1	0	-999	0
9394936	14.44	1	17	5312.5	118.0	110.4	3.675	0.037	0.049	1.322	0.078	0.111	-999	1	0	-999	0
9394953	13.867	0	17	5969.4	107.7	106.6	4.029	0.031	0.051	1.262	0.071	0.116	2	1	-999	1	0
9394989	15.736	1	17	5508.6	109.1	101.3	4.268	0.057	0.056	0.912	0.067	0.060	-999	1	0	-999	0
9395024	15.133	1	17	5782.8	107.0	104.6	4.376	0.045	0.049	1.023	0.068	0.070	-999	1	0	0	0
9395091	13.882	1	17	5717.7	117.3	112.0	3.973	0.039	0.035	0.989	0.064	0.057	-999	1	0	-999	0
9395216	14.228	1	17	5977.0	198.0	198.0	4.133	0.306	0.165	0.972	0.155	0.127	-999	2	-999	-999	1
9395233	8.93	0	17	5973.5	94.7	110.7	4.074	0.029	0.049	1.199	0.072	0.102	6	1	0	-999	0
9395246	14.228	0	17	6523.9	133.2	128.3	3.740	0.029	0.030	1.922	0.054	0.071	5	3	0	-999	0
9395268	15.849	4	17	5708.3	105.4	101.8	4.407	0.057	0.065	0.962	0.067	0.070	-999	1	0	-999	0
9395297	15.297	1	17	5747.8	104.6	102.2	4.409	0.045	0.052	0.976	0.067	0.073	-999	1	0	-999	0
9395457	15.725	2	17	5555.4	97.3	95.7	4.495	0.036	0.050	0.909	0.051	0.060	-999	1	0	-999	0
9395489	15.498	1	17	5668.3	99.8	94.9	4.501	0.029	0.041	0.927	0.046	0.057	-999	1	0	-999	0
9395500	14.674	1	17	5438.6	105.3	96.8	4.401	0.046	0.043	0.886	0.068	0.058	-999	1	0	-999	0
9395526	15.202	1	17	6217.6	131.5	124.5	4.160	0.062	0.059	1.236	0.068	0.088	-999	1	0	-999	0
9395527	14.245	6	10	6231.7	131.3	122.8	4.239	0.043	0.038	1.199	0.070	0.078	-999	1	0	-999	0
9395618	17.0	4	4	5383.0	185.0	185.0	4.603	0.037	0.112	0.851	0.078	0.096	0	2	-999	-999	1
9395671	15.361	1	17	5645.7	109.1	105.3	4.330	0.063	0.061	0.949	0.073	0.070	-999	1	0	-999	0
9395697	13.952	1	17	6485.1	125.6	112.0	3.726	0.035	0.037	1.769	0.074	0.083	-999	1	0	-999	0
9395719	14.53	1	17	5678.1	113.2	111.2	4.081	0.066	0.064	1.029	0.086	0.076	2	1	0	0	0
9395747	13.16	0	17	6211.3	123.5	120.0	4.209	0.040	0.040	1.001	0.075	0.067	-999	1	0	-999	0
9395776	15.594	2	3	5896.9	106.7	101.2	4.502	0.026	0.034	0.951	0.045	0.053	-999	1	0	-999	0
9395787	14.152	1	17	6035.5	122.2	120.2	4.166	0.181	0.204	1.146	0.158	0.123	-999	1	-999	-999	0
9395798	13.746	1	17	6341.5	122.6	124.7	4.307	0.032	0.037	1.183	0.058	0.067	-999	1	0	-999	0
9395815	15.836	1	17	5893.8	112.9	112.4	4.017	0.088	0.090	1.165	0.110	0.095	-999	1	0	-999	0
9395834	14.783	1	17	5791.9	115.4	115.3	3.939	0.052	0.044	1.158	0.077	0.068	-999	1	0	-999	0
9395840	15.611	1	17	3306.0	39.0	39.0	5.065	0.040	0.045	0.205	0.035	0.031	6	2	-999	-999	1
9395856	14.803	1	17	5675.3	103.0	101.2	4.426	0.041	0.046	0.954	0.066	0.071	-999	1	0	-999	0
9395883	15.802	2	17	5934.9	107.8	103.3	4.448	0.037	0.049	1.007	0.056	0.065	-999	1	0	-999	0
9395908	12.813	0	17	5287.6	84.2	83.5	4.508	0.032	0.022	0.746	0.044	0.031	0	1	0	-999	0
9395926	12.972	0	17	6618.4	138.4	134.8	4.051	0.032	0.034	1.304	0.055	0.057	-999	3	0	-999	0
9395973	15.922	2	17	4410.5	80.6	76.6	4.632	0.019	0.021	0.670	0.025	0.025	1	1	0	-999	0
9395987	15.879	4	17	5160.0	196.0	179.0	4.553	0.058	0.071	0.778	0.090	0.073	1	2	-999	-999	1
9395993	12.926	0	17	6303.3	123.5	111.4	3.929	0.032	0.043	1.444	0.070	0.127	-999	1	0	-999	0
9396068	13.363	0	17	5845.4	122.0	112.6	4.401	0.043	0.042	0.830	0.061	0.053	-999	1	0	-999	0
9396133	13.355	0	17	5938.9	105.2	102.0	4.424	0.030	0.038	1.008	0.054	0.065	-999	1	0	-999	0
9396143	15.635	1	17	4649.8	82.9	76.3	4.606	0.022	0.025	0.716	0.032	0.032	0	1	0	-999	0
9396174	15.787	1	17	5033.4	115.3	101.5	3.744	0.071	0.081	1.012	0.123	0.117	0	1	0	-999	0
9396227	15.972	1	17	4942.7	91.2	86.2	3.400	0.122	0.133	1.206	0.198	0.225	2	2	0	-999	0
9396304	15.437	1	17	4479.1	72.4	69.0	4.607	0.021	0.021	0.700	0.028	0.025	2	3	0	-999	0
9396356	15.998	2	17	5399.5	101.8	97.0	4.481	0.050	0.060	0.877	0.057	0.060	-999	1	0	-999	0
9396365	14.858	1	17	5440.1	110.8	108.3	3.947	0.040	0.040	1.082	0.058	0.061	-999	1	0	-999	0
9396392	14.575	1	17	5848.2	116.0	113.6	3.987	0.061	0.048	1.149	0.129	0.078	-999	1	0	-999	0
9396408	15.772	4	17	5281.1	100.2	89.5	4.446	0.054	0.049	0.852	0.059	0.048	-999	1	0	-999	0
9396438	13.196	0	17	5913.1	102.1	113.1	4.100	0.033	0.050	1.177	0.076	0.100	-999	1	0	-999	0
9396463	14.175	0	17	5069.5	86.0	84.4	3.317	0.074	0.096	1.182	0.195	0.218	2	2	0	-999	0
9396483	14.587	1	17	5803.2	111.0	108.2	4.104	0.049	0.051	1.078	0.109	0.081	-999	1	0	-999	0
9396492	15.991	1	17	4839.0	89.9	82.9	4.597	0.024	0.030	0.741	0.037	0.039	0	1	0	-999	0
9396538	16.946	4	17	4658.2	96.8	92.0	4.578	0.033	0.034	0.738	0.038	0.037	0	1	0	-999	0
9396565	15.371	1	3	5845.2	107.2	105.3	4.400	0.048	0.057	1.005	0.065	0.073	-999	1	0	-999	0
9396636	15.266	1	17	5096.9	93.6	88.0	4.560	0.028	0.036	0.803	0.040	0.050	1	1	0	-999	0
9396670	13.782	0	17	4960.8	100.6	90.1	3.653	0.050	0.070	1.202	0.117	0.161	2	1	0	-999	0
9396742	15.295	0	17	5367.6	74.4	64.2	4.211	0.022	0.020	0.839	0.026	0.022	2	1	0	-999	0
9396743	14.954	1	17	5946.8	120.5	115.5	4.306	0.046	0.048	1.061	0.075	0.079	-999	1	0	-999	0
9396750	15.096	1	17	6061.7	117.2	118.3	4.090	0.045	0.044	1.060	0.101	0.075	2	1	0	-999	0
9396755	15.31	1	17	5872.4	113.3	109.6	4.167	0.051	0.055	1.086	0.087	0.086	-999	1	0	-999	0
9396760	14.555	1	17	5920.3	129.3	119.3	4.269	0.042	0.042	0.965	0.074	0.069	-999	1	0	-1	0
9396766	13.029	0	17	6438.3	148.4	126.8	4.216	0.032	0.034	1.247	0.057	0.055	-999	1	0	-999	0
9396772	15.423	1	17	5759.7	113.1	109.4	4.267	0.054	0.056	0.998	0.077	0.076	-999	1	0	-999	0
9396803	14.625	1	17	5436.7	114.7	112.9	3.830	0.039	0.042	1.136	0.070	0.078	-999	1	0	-999	0
9396805	15.783	1	17	5311.1	110.5	99.8	4.537	0.032	0.042	0.848	0.047	0.057	-999	1	0	-999	0
9396877	15.891	2	17	5688.0	152.0	169.0	4.512	0.058	0.173	0.877	0.107	0.088	-999	2	-999	-999	1
9396918	15.982	1	17	5432.1	110.9	110.1	4.493	0.043	0.056	0.883	0.055	0.062	-999	1	0	-999	0
9396955	12.957	0	17	5196.4	118.5	93.2	3.423	0.047	0.060	1.490	0.123	0.158	2	2	0	-999	0
9396970	14.612	16	17	5905.7	113.6	111.2	4.309	0.046	0.047	1.044	0.075	0.078	-999	1	0	-999	0
9396992	14.601	1	17	5854.1	108.0	98.5	4.111	0.033	0.044	1.244	0.055	0.102	-999	1	0	-999	0
9397097	13.545	0	17	6266.0	109.3	119.0	3.802	0.042	0.052	1.473	0.127	0.122	-999	1	0	-999	0
9397127	15.25	0	17	6273.3	143.2	114.7	3.748	0.031	0.025	1.287	0.051	0.050	2	1	0	-999	0
9397138	15.504	1	17	4852.7	89.6	83.3	4.599	0.022	0.028	0.742	0.033	0.039	1	1	0	-999	0
9397209	15.094	1	17	5624.9	112.2	112.8	3.867	0.049	0.047	1.156	0.071	0.075	-999	1	0	-999	0
9397220	12.913	0	17	5717.8	110.0	105.9	4.378	0.043	0.042	0.928	0.071	0.065	-999	1	0	-999	0
9397226	15.291	1	3	5636.8	104.0	101.2	4.427	0.044	0.051	0.942	0.066	0.069	-999	1	0	-999	0
9397292	14.554	16	17	6014.1	126.0	121.9	4.086	0.043	0.041	0.912	0.062	0.054	-999	1	0	-999	0
9397320	13.584	0	17	5951.7	109.4	120.6	4.056	0.051	0.042	1.089	0.113	0.074	-999	1	0	-999	0
9397414	16.764	5	5	5077.5	96.5	90.4	4.599	0.030	0.038	0.752	0.051	0.050	0	1	0	-999	0
9397443	12.177	0	17	4945.9	84.9	80.6	4.573	0.027	0.024	0.732	0.038	0.034	2	1	0	-999	0
9397470	12.896	0	17	6620.6	135.9	148.6	4.164	0.032	0.032	1.335	0.062	0.048	8	3	0	-999	0
9397542	15.494	1	3	5910.8	105.3	101.7	4.444	0.033	0.046	1.008	0.053	0.065	-999	1	0	-999	0
9397543	14.184	10	10	6107.1	115.2	128.6	3.825	0.051	0.052	1.405	0.160	0.098	-999	1	0	-999	0
9397624	14.336	1	17	5761.0	138.0	155.0	4.581	0.033	0.176	0.881	0.088	0.096	-999	2	-999	-999	1
9397647	14.979	1	17	5752.2	109.2	110.2	4.138	0.050	0.051	1.039	0.097	0.079	-999	1	0	-999	0
9397687	15.225	1	17	3953.5	57.3	67.8	4.741	0.013	0.013	0.500	0.012	0.013	1	1	0	-999	0
9397698	13.993	1	17	6079.4	110.9	109.0	4.395	0.027	0.038	1.081	0.053	0.072	-999	1	0	-999	0
9397710	14.336	0	17	6228.1	125.4	112.6	3.982	0.029	0.034	1.401	0.065	0.096	2	1	0	-999	0
9397805	15.495	1	17	5854.1	104.0	100.9	4.481	0.029	0.040	0.970	0.048	0.059	0	1	0	-999	0
9397831	15.325	1	17	4621.6	99.7	95.2	4.581	0.034	0.036	0.732	0.038	0.039	1	1	-999	-999	0
9397862	13.872	1	17	5976.6	103.4	103.7	4.393	0.027	0.037	1.093	0.053	0.066	-999	1	0	1	0
9397900	12.931	1	17	6755.2	138.7	138.0	3.875	0.036	0.037	1.635	0.085	0.088	-999	2	0	1	0
9397901	13.065	0	17	5163.1	87.3	83.1	4.538	0.029	0.036	0.826	0.043	0.053	0	1	0	-999	0
9397948	15.84	4	17	5825.3	115.0	111.9	4.340	0.063	0.064	1.009	0.074	0.077	-999	1	0	-999	0
9397954	15.447	0	17	6579.8	127.4	132.2	3.881	0.035	0.047	1.401	0.086	0.117	2	1	0	-999	0
9397989	14.443	1	17	5772.1	115.2	116.3	4.144	0.045	0.046	1.046	0.098	0.081	1	1	0	-999	0
9398042	15.819	2	2	5831.6	106.1	102.9	4.472	0.033	0.045	0.972	0.052	0.062	-999	1	0	-999	0
9398048	14.943	4	17	4972.8	87.6	80.8	4.547	0.031	0.031	0.792	0.042	0.043	0	1	0	-999	0
9398089	14.73	1	17	5908.7	117.3	109.3	4.150	0.041	0.048	1.114	0.083	0.090	-999	1	0	-999	0
9398097	13.318	1	17	5425.7	127.0	114.6	3.667	0.039	0.047	0.902	0.066	0.071	-999	1	0	-999	0
9398100	15.196	4	17	5291.1	98.4	92.6	4.572	0.022	0.035	0.819	0.035	0.051	0	1	0	-999	0
9398104	15.895	0	17	5039.3	150.5	104.7	3.831	0.629	1.029	0.906	1.178	0.161	2	1	-999	-999	0
9398124	13.408	0	17	5961.0	117.5	114.4	4.351	0.041	0.040	0.932	0.070	0.064	-999	1	0	-999	0
9398171	15.279	1	17	5833.3	116.3	112.6	4.337	0.049	0.050	1.012	0.076	0.077	-999	1	0	-999	0
9398184	15.618	1	17	5333.1	100.9	96.7	4.506	0.038	0.047	0.863	0.051	0.059	-999	1	0	-999	0
9398187	15.46	1	17	5555.9	98.3	95.1	4.527	0.026	0.038	0.893	0.042	0.054	-999	1	0	-999	0
9398220	16.437	7	7	3641.8	77.9	67.0	4.757	0.011	0.011	0.458	0.012	0.012	0	1	0	-999	0
9398233	16.421	7	7	3730.1	65.6	64.9	4.827	0.012	0.011	0.388	0.012	0.011	0	1	0	-999	0
9398265	14.404	1	17	5680.4	102.1	100.0	4.480	0.030	0.039	0.924	0.049	0.059	-999	1	0	-999	0
9398268	15.941	2	15	4839.6	85.8	80.8	4.535	0.033	0.027	0.777	0.040	0.032	0	1	0	-999	0
9398309	14.475	0	17	5020.3	94.2	84.7	3.491	0.058	0.084	1.270	0.155	0.209	2	2	0	-999	0
9398319	15.643	1	17	5360.6	97.1	93.6	4.554	0.025	0.039	0.844	0.040	0.053	0	1	0	-999	0
9398344	15.532	1	17	5174.0	98.0	91.2	4.526	0.036	0.040	0.829	0.047	0.052	1	1	0	-999	0
9398387	14.026	1	17	5606.9	117.7	111.9	4.000	0.041	0.040	1.040	0.069	0.067	-999	1	0	-999	0
9398405	15.894	2	3	5511.0	105.2	104.6	4.471	0.045	0.057	0.905	0.058	0.064	-999	1	0	-999	0
9398452	15.597	1	17	4905.4	87.5	80.9	4.668	0.018	0.022	0.657	0.024	0.026	0	1	0	-999	0
9398463	15.961	2	17	5677.9	117.6	115.2	4.130	0.071	0.074	1.009	0.087	0.077	-999	1	0	-999	0
9398468	15.981	1	17	5795.4	114.7	112.6	4.212	0.072	0.072	1.029	0.086	0.081	-999	1	0	-999	0
9398495	14.115	1	17	5972.0	130.2	123.8	3.646	0.051	0.037	1.518	0.097	0.080	-999	1	0	-999	0
9398510	15.183	0	17	5699.0	154.0	154.0	4.488	0.080	0.120	0.865	0.099	0.081	-999	2	-999	-999	1
9398520	15.378	1	17	5796.4	117.9	112.9	4.091	0.057	0.062	1.080	0.110	0.082	-999	1	0	-999	0
9398526	15.701	1	17	5905.1	113.6	110.7	4.143	0.062	0.065	1.110	0.093	0.089	-999	1	0	-999	0
9401110	14.988	2	16	3918.2	78.8	77.9	4.652	0.014	0.014	0.581	0.013	0.013	1	1	0	-999	0
9401200	14.936	2	16	5514.6	98.1	97.5	4.503	0.029	0.042	0.903	0.047	0.061	-999	1	0	-999	0
9401228	15.183	2	16	5867.1	103.3	104.1	3.993	0.043	0.040	1.243	0.121	0.076	2	1	0	-999	0
9401335	14.174	10	10	6500.4	131.2	128.9	4.036	0.038	0.039	1.407	0.074	0.070	-999	1	0	-999	0
9401346	14.378	2	16	6241.3	116.8	114.5	4.349	0.029	0.040	1.154	0.055	0.072	-999	1	0	-999	0
9401357	12.984	2	16	6554.4	123.3	125.5	4.328	0.020	0.027	1.261	0.039	0.053	-999	1	0	-999	0
9401405	14.903	1	17	6063.8	112.7	105.4	4.476	0.020	0.028	1.003	0.038	0.050	-999	1	0	-999	0
9401479	14.727	2	16	5957.9	104.6	111.8	4.057	0.038	0.054	1.200	0.089	0.097	-999	1	0	-999	0
9401486	15.394	1	17	5469.4	115.4	104.0	4.355	0.051	0.046	0.895	0.068	0.057	-999	1	0	-999	0
9401546	14.696	1	17	5897.2	115.6	107.0	4.181	0.037	0.042	1.178	0.062	0.083	-999	1	0	-999	0
9401548	15.694	1	17	5559.0	116.4	110.5	4.110	0.075	0.074	0.968	0.075	0.071	-999	1	0	-999	0
9401555	15.047	1	17	5591.1	119.2	113.8	3.805	0.043	0.045	1.216	0.070	0.081	-999	1	0	-999	0
9401584	15.837	2	17	6033.2	113.5	109.6	4.170	0.071	0.067	1.153	0.080	0.091	-999	1	0	-999	0
9401620	13.937	2	16	5609.1	110.4	106.6	4.232	0.039	0.041	1.012	0.071	0.067	-999	1	0	-999	0
9401633	15.886	4	17	5825.9	116.1	111.7	4.086	0.070	0.079	1.097	0.108	0.086	-999	1	0	-999	0
9401660	15.927	2	16	5603.2	109.4	105.8	4.407	0.082	0.139	0.999	0.071	0.067	-999	1	-999	-999	0
9401668	14.908	1	17	5716.7	115.3	116.1	4.065	0.058	0.051	1.051	0.100	0.076	-999	1	0	-999	0
9401696	15.014	1	17	5378.5	119.4	132.4	4.424	0.066	0.078	0.872	0.066	0.057	-999	1	-999	-999	0
9401733	14.057	0	17	6308.0	115.4	121.9	4.097	0.031	0.034	1.233	0.053	0.085	2	1	0	-999	0
9401799	12.948	0	17	6214.1	134.9	138.5	4.218	0.025	0.041	1.260	0.052	0.067	-999	1	0	-999	0
9401837	16.283	10	17	4687.0	168.0	168.0	4.589	0.060	0.028	0.681	0.077	0.056	0	2	-999	-999	1
9401855	15.393	1	17	5658.2	117.9	112.5	4.016	0.064	0.056	1.052	0.080	0.074	-999	1	0	-999	0
9401864	15.067	1	17	5501.0	102.9	102.0	4.478	0.036	0.046	0.905	0.056	0.065	0	1	0	-999	0
9401890	15.563	2	3	5587.4	100.7	98.2	4.484	0.035	0.047	0.921	0.052	0.062	-999	1	0	-999	0
9401920	14.893	1	17	5624.7	112.7	107.7	4.290	0.045	0.047	0.946	0.072	0.069	-999	1	0	-999	0
9401997	15.2	1	17	5249.4	86.9	84.8	4.515	0.026	0.037	0.924	0.040	0.051	0	1	0	0	0
9402080	14.363	1	17	5847.6	125.9	121.2	3.898	0.038	0.037	0.935	0.056	0.050	-999	1	0	-999	0
9402130	14.697	1	17	6023.5	122.3	118.3	4.274	0.043	0.045	1.102	0.075	0.081	-999	1	0	-999	0
9402187	13.917	1	17	5718.2	96.0	89.8	4.135	0.030	0.043	1.188	0.056	0.094	-999	1	0	-999	0
9402193	12.54	0	17	6752.6	142.5	137.9	3.914	0.035	0.036	1.597	0.083	0.090	-999	2	0	-999	0
9402197	15.071	1	3	5799.5	120.6	115.0	4.290	0.048	0.050	1.008	0.077	0.077	-999	1	0	-999	0
9402201	14.53	1	17	5595.4	116.8	110.9	4.003	0.043	0.042	1.034	0.070	0.067	-999	1	0	-999	0
9402202	15.519	2	17	5792.8	115.3	114.4	4.167	0.054	0.058	1.046	0.092	0.082	-999	1	0	-999	0
9402251	15.124	1	17	5592.3	98.1	93.5	4.545	0.020	0.031	0.883	0.035	0.048	-999	1	0	-999	0
9402355	11.418	0	17	6166.2	117.5	110.2	4.073	0.030	0.039	1.275	0.058	0.100	-999	1	0	-999	0
9402390	16.451	7	7	4175.5	78.6	84.8	4.618	0.027	0.022	0.636	0.029	0.020	0	1	0	-999	0
9402415	12.954	0	17	5909.1	130.7	162.0	3.894	0.247	0.314	1.239	0.343	0.210	-999	1	-999	-999	0
9402430	14.888	1	17	5654.9	114.3	109.1	4.282	0.043	0.046	1.015	0.068	0.069	-999	1	0	-999	0
9402442	14.796	1	17	6100.7	110.5	105.7	4.429	0.025	0.036	1.059	0.045	0.061	-999	1	0	-999	0
9402483	15.089	1	17	5884.3	127.0	119.3	3.843	0.063	0.054	1.271	0.101	0.080	-999	1	0	-999	0
9402495	14.694	16	17	6308.0	132.7	134.0	4.167	0.043	0.042	1.266	0.062	0.075	1	1	0	-999	0
9402517	14.255	1	17	6089.4	117.3	117.0	3.958	0.040	0.052	1.317	0.095	0.114	-999	1	0	-999	0
9402536	12.709	0	17	5854.5	120.3	112.7	4.044	0.052	0.040	1.055	0.100	0.069	-999	1	0	-999	0
9402566	14.152	1	17	5556.3	101.9	100.4	4.388	0.044	0.045	0.919	0.071	0.067	-999	1	0	-999	0
9402583	15.89	2	17	4715.4	86.8	80.1	4.624	0.021	0.025	0.700	0.032	0.033	1	1	0	-1	0
9402588	15.291	1	17	6141.1	113.8	113.0	4.372	0.035	0.046	1.107	0.058	0.073	-999	1	0	-999	0
9402613	15.519	1	17	5479.9	107.1	104.6	4.590	0.019	0.027	0.814	0.033	0.042	-999	1	0	-999	0
9402649	11.06	0	17	6139.0	120.4	110.1	4.162	0.034	0.039	1.130	0.069	0.080	-999	1	0	-999	0
9402662	14.144	10	13	6022.2	130.6	118.2	3.699	0.036	0.034	1.284	0.058	0.061	9	1	0	-999	0
9402670	15.668	1	17	5649.2	112.9	109.1	4.382	0.062	0.065	0.947	0.071	0.071	-999	1	0	-1	0
9402754	15.724	2	17	5481.2	122.6	116.9	3.972	0.068	0.065	1.013	0.076	0.076	-999	1	0	-999	0
9402846	15.108	1	17	5410.0	198.6	167.9	4.374	0.103	0.094	0.872	0.076	0.059	-999	1	-999	-999	0
9402887	14.815	1	17	5773.9	118.1	121.0	4.258	0.085	0.084	1.056	0.080	0.081	-999	1	-999	-999	0
9402924	15.922	1	17	5152.4	97.8	93.3	4.572	0.024	0.035	0.819	0.038	0.044	0	1	0	-999	0
9404923	14.986	1	17	5613.4	98.9	95.5	4.485	0.032	0.043	0.928	0.050	0.062	-999	1	0	-999	0
9404938	14.322	4	17	5535.8	103.6	100.5	4.485	0.038	0.050	0.909	0.054	0.062	2	3	0	-999	0
9405029	15.931	2	15	6362.0	177.0	265.0	4.353	0.062	0.188	1.330	0.151	0.184	-999	2	-999	-999	1
9405068	15.381	1	17	5926.3	111.6	107.0	4.163	0.054	0.056	1.112	0.084	0.088	-999	1	0	-999	0
9405126	14.778	1	17	5863.1	110.0	108.6	4.361	0.045	0.049	1.019	0.073	0.077	6	1	0	-999	0
9405160	13.724	1	17	6097.2	129.8	116.1	4.240	0.038	0.030	1.244	0.061	0.061	6	1	0	-999	0
9405208	15.287	1	17	5949.1	115.8	114.8	3.922	0.072	0.067	1.242	0.128	0.090	-999	1	0	-999	0
9405218	14.746	1	17	5345.3	103.1	91.2	4.419	0.045	0.039	0.865	0.064	0.051	-999	1	0	-999	0
9405219	15.381	4	17	5299.9	100.7	93.7	4.485	0.044	0.046	0.857	0.057	0.056	-999	1	0	-999	0
9405232	13.598	0	17	6286.0	169.0	207.0	4.434	0.067	0.202	0.999	0.146	0.107	-999	2	-999	-999	1
9405240	15.038	1	17	5534.3	108.8	105.1	4.547	0.040	0.051	0.860	0.061	0.063	-999	1	-999	-999	0
9405271	15.039	1	17	5659.1	110.4	105.1	4.293	0.050	0.051	0.957	0.073	0.070	-999	1	0	-999	0
9405276	14.828	1	17	5911.7	104.6	102.8	4.413	0.035	0.045	1.024	0.058	0.072	-999	1	0	-999	0
9405287	15.698	1	17	5534.1	117.9	111.8	4.029	0.068	0.062	0.995	0.073	0.072	-999	1	0	-999	0
9405319	15.846	1	17	4965.0	105.5	90.5	3.776	0.067	0.072	0.944	0.098	0.085	0	1	0	-999	0
9405359	16.547	1	17	5660.9	106.7	108.6	3.900	0.035	0.037	1.139	0.064	0.068	2	1	0	-999	0
9405361	15.8	4	17	5079.9	86.4	80.5	4.621	0.022	0.028	0.727	0.036	0.040	7	1	0	-999	0
9405377	14.962	1	17	5741.4	110.2	104.9	4.319	0.049	0.049	0.982	0.075	0.073	2	1	0	-999	0
9405431	13.471	16	17	6673.4	137.6	131.0	4.254	0.032	0.036	1.335	0.059	0.056	5	3	0	-999	0
9405436	15.619	1	17	5750.7	125.4	124.7	4.274	0.053	0.059	0.994	0.082	0.079	6	1	0	-999	0
9405456	15.129	1	3	4814.1	88.0	80.4	3.310	0.097	0.089	1.047	0.226	0.162	0	2	0	-999	0
9405574	14.821	1	17	5918.3	111.9	119.5	4.051	0.049	0.057	1.158	0.113	0.088	-999	1	0	-999	0
9405587	14.65	1	17	5340.2	127.9	121.9	3.859	0.038	0.044	1.066	0.070	0.079	-999	1	0	-999	0
9405678	14.363	16	17	6448.8	129.2	133.5	4.075	0.036	0.039	1.364	0.068	0.065	1	1	0	-999	0
9405679	14.53	1	17	5283.3	99.5	94.2	4.495	0.063	0.088	0.845	0.055	0.054	-999	1	-999	-999	0
9405709	14.737	1	17	6006.1	101.7	107.0	4.053	0.042	0.058	1.218	0.085	0.106	-999	1	0	-999	0
9405766	15.942	0	17	5318.2	95.3	88.7	4.490	0.037	0.040	0.863	0.057	0.058	2	1	0	-999	0
9405861	14.463	4	17	5652.9	106.7	102.6	4.247	0.050	0.051	0.962	0.073	0.070	-999	1	0	-999	0
9405920	13.848	1	17	5951.7	103.4	107.4	4.090	0.036	0.052	1.176	0.079	0.104	-999	1	0	-999	0
9405926	15.634	4	17	5751.5	115.3	111.0	4.241	0.057	0.059	1.002	0.080	0.077	-999	1	0	-999	0
9405928	14.961	1	17	5824.6	116.5	109.9	3.914	0.055	0.047	1.188	0.084	0.076	-999	1	0	-999	0
9405932	13.492	0	17	6151.4	118.5	113.8	3.971	0.030	0.052	1.355	0.067	0.130	-999	1	0	-999	0
9405945	15.259	1	17	6084.8	122.6	114.0	4.194	0.046	0.053	1.165	0.069	0.088	-999	1	0	-999	0
9405969	14.923	0	17	4989.7	89.8	83.4	3.470	0.065	0.089	1.242	0.167	0.214	2	2	0	-999	0
9405984	15.581	1	17	5846.5	103.7	100.0	4.456	0.036	0.048	0.986	0.054	0.064	-999	1	0	-999	0
9405998	15.053	1	17	5029.7	104.3	94.9	3.577	0.065	0.086	1.203	0.143	0.194	0	1	0	-999	0
9406050	14.652	1	17	6046.7	110.0	105.8	4.425	0.026	0.038	1.054	0.047	0.065	-999	1	0	-999	0
9406089	13.924	1	17	5015.3	104.5	91.9	3.565	0.059	0.087	1.202	0.148	0.198	0	1	0	-999	0
9406095	15.504	1	17	5768.8	114.6	109.8	4.304	0.057	0.057	0.994	0.076	0.075	-999	1	0	-999	0
9406138	14.48	16	17	6351.5	120.4	123.0	4.322	0.032	0.035	1.202	0.055	0.070	-999	1	0	-999	0
9406177	15.527	1	17	5735.8	108.1	104.4	4.405	0.049	0.057	0.972	0.068	0.073	-999	1	0	-999	0
9406178	15.006	1	17	5639.9	102.8	98.8	4.496	0.041	0.057	0.918	0.057	0.060	-999	1	-999	-999	0
9406236	14.562	16	17	6285.1	118.2	114.9	3.913	0.039	0.048	1.453	0.076	0.133	1	1	0	-999	0
9406240	15.146	1	17	5869.0	140.0	175.0	4.500	0.062	0.188	0.918	0.109	0.109	2	2	-999	-999	1
9406250	15.017	1	17	5917.3	111.6	115.7	4.034	0.052	0.056	1.164	0.119	0.087	-999	1	0	-999	0
9406358	15.596	1	17	5989.7	109.2	106.5	4.406	0.043	0.055	1.044	0.062	0.070	-999	1	0	-999	0
9406396	15.96	2	3	5532.3	100.7	97.0	4.514	0.036	0.051	0.894	0.051	0.059	-999	1	0	-999	0
9406450	14.798	1	17	4672.6	74.1	71.5	4.573	0.026	0.022	0.744	0.034	0.030	1	1	0	-999	0
9406532	14.748	16	17	6022.7	117.1	112.9	4.319	0.044	0.045	1.037	0.072	0.070	1	1	0	-999	0
9406545	15.237	4	17	6058.5	111.7	110.3	3.978	0.062	0.067	1.276	0.109	0.105	-999	1	0	-999	0
9406563	15.536	1	17	5759.5	105.0	101.1	4.444	0.040	0.053	0.972	0.058	0.068	-999	1	0	-999	0
9406645	15.146	1	17	5863.0	158.0	175.0	4.566	0.042	0.168	0.908	0.089	0.109	-999	2	-999	-999	1
9406652	12.594	1	17	6513.3	36.0	15.2	4.607	0.009	0.008	0.886	0.008	0.009	8	3	0	-999	0
9406659	12.34	0	17	6137.3	125.2	104.9	4.219	0.027	0.037	1.198	0.057	0.075	8	1	0	-999	0
9406715	15.672	1	17	5339.0	110.7	105.8	3.664	0.076	0.084	1.322	0.130	0.138	-999	1	0	-999	0
9406754	15.528	1	17	5968.1	117.7	116.0	4.317	0.056	0.058	1.066	0.075	0.080	-999	1	0	-999	0
9406775	13.844	1	17	5602.5	113.2	105.3	4.039	0.043	0.037	1.059	0.068	0.063	-999	1	0	-999	0
9406784	13.727	1	17	5940.5	108.3	106.1	4.355	0.037	0.040	1.074	0.067	0.071	-999	1	0	-999	0
9406790	12.714	0	17	6137.0	114.2	107.5	4.010	0.031	0.040	1.364	0.062	0.107	8	1	0	-999	0
9406800	15.845	1	17	5049.3	88.5	83.5	4.577	0.027	0.036	0.780	0.042	0.047	1	1	0	-999	0
9406833	15.398	1	17	5102.5	89.1	82.8	4.519	0.038	0.038	0.818	0.048	0.047	0	1	0	-999	0
9406841	15.179	1	17	5774.9	108.0	104.8	4.379	0.048	0.052	0.987	0.071	0.075	-999	1	0	-999	0
9406878	14.056	1	17	6031.6	108.2	109.5	4.154	0.039	0.042	1.123	0.074	0.083	-999	1	0	-999	0
9406892	14.4	1	17	5597.5	112.1	105.3	3.983	0.039	0.039	1.048	0.067	0.066	6	1	0	-1	0
9406898	15.146	1	17	4921.3	84.0	83.5	3.235	0.084	0.100	1.165	0.222	0.223	2	2	0	-999	0
9406936	14.662	4	17	5527.8	94.5	92.0	4.508	0.028	0.041	0.903	0.045	0.059	-999	1	0	-999	0
9406940	15.377	1	17	5974.3	114.2	109.2	4.298	0.055	0.056	1.074	0.074	0.080	-999	1	0	-999	0
9406941	14.192	0	17	6167.0	219.0	219.0	4.034	0.357	0.153	1.060	0.175	0.157	-999	2	-999	-999	1
9406958	12.946	0	17	6268.4	119.6	119.9	4.103	0.034	0.043	1.162	0.061	0.091	-999	1	0	-999	0
9406990	15.412	1	17	5218.0	87.2	83.1	4.542	0.023	0.035	0.887	0.038	0.043	-999	1	0	0	0
9407029	15.459	1	17	6361.7	136.7	134.9	4.171	0.067	0.063	1.282	0.067	0.076	-999	1	0	-999	0
9407032	14.909	1	17	6184.5	154.4	123.3	4.245	0.045	0.038	1.178	0.078	0.084	-999	1	0	-999	0
9407074	14.135	10	10	6339.2	117.4	114.1	4.358	0.024	0.035	1.177	0.047	0.064	-999	1	0	-999	0
9407122	15.763	4	17	5767.6	125.7	117.3	3.953	0.082	0.072	1.140	0.097	0.085	-999	1	0	-999	0
9407127	15.595	1	17	5807.5	121.9	133.6	4.162	0.049	0.058	1.056	0.098	0.091	-999	1	0	-999	0
9407177	15.553	1	17	5977.2	110.7	108.5	4.391	0.045	0.057	1.047	0.064	0.073	-999	1	0	-999	0
9407189	14.844	16	17	6178.4	120.4	116.3	3.896	0.106	0.108	1.393	0.156	0.134	1	1	0	-999	0
9407198	15.246	1	17	5795.4	112.0	108.9	4.342	0.054	0.055	0.998	0.075	0.076	-999	1	0	-999	0
9407259	15.162	1	17	5988.2	104.3	108.6	4.083	0.050	0.059	1.188	0.085	0.100	-999	1	0	-999	0
9407263	15.366	1	17	5775.3	108.4	99.9	4.531	0.024	0.031	0.908	0.042	0.047	-999	1	0	-999	0
9407375	14.882	1	17	6212.4	125.4	123.4	4.345	0.048	0.050	0.997	0.067	0.066	-999	1	0	-999	0
9407426	14.691	1	17	6246.2	132.0	128.7	4.225	0.045	0.049	1.213	0.067	0.082	-999	1	0	-999	0
9407453	14.072	10	10	5928.4	105.8	99.9	4.488	0.019	0.030	0.979	0.036	0.053	-999	1	0	-999	0
9407511	15.827	4	17	6477.0	158.0	248.0	4.409	0.065	0.195	1.136	0.152	0.152	-999	2	-999	-999	1
9407515	14.629	1	17	5695.2	118.7	111.5	4.222	0.045	0.047	0.984	0.079	0.075	-999	1	0	-999	0
9407544	14.584	1	17	6134.2	111.5	109.7	4.372	0.032	0.043	1.108	0.056	0.074	-999	1	0	-999	0
9407604	15.746	1	17	5728.4	111.2	106.4	4.471	0.053	0.076	0.943	0.066	0.067	-999	1	-999	-999	0
9407689	14.241	1	17	5879.3	111.4	109.5	4.367	0.040	0.043	1.022	0.070	0.071	-999	1	0	-1	0
9407745	13.131	0	17	6398.3	130.9	124.6	4.006	0.034	0.036	1.464	0.070	0.072	10	3	0	-999	0
9407809	14.081	1	17	6259.9	125.0	122.3	4.315	0.042	0.042	1.034	0.070	0.068	-999	1	0	-999	0
9407815	15.149	1	17	6006.6	118.8	114.4	4.296	0.053	0.052	1.086	0.075	0.080	-999	1	0	-999	0
9407847	15.679	1	17	4649.2	79.6	74.5	4.602	0.023	0.026	0.719	0.033	0.032	1	1	0	-999	0
9407863	15.513	2	17	5529.8	104.4	102.8	4.410	0.054	0.056	0.912	0.068	0.066	-999	1	0	-999	0
9407864	15.319	1	17	5917.2	105.9	100.3	4.493	0.025	0.033	0.965	0.044	0.053	-999	1	0	-999	0
9407888	15.378	1	17	5788.6	114.3	111.1	4.252	0.053	0.055	1.013	0.079	0.078	-999	1	0	-999	0
9407890	15.436	4	17	5959.0	111.5	114.5	3.985	0.067	0.066	1.211	0.118	0.092	-999	1	0	-999	0
9407902	14.841	1	17	5593.2	112.6	109.0	3.968	0.043	0.042	0.980	0.062	0.059	-999	1	0	-999	0
9407978	15.803	1	17	5588.4	107.2	104.1	4.320	0.067	0.065	0.932	0.071	0.067	-999	1	0	-999	0
9408005	15.785	1	17	5314.6	91.8	79.7	4.319	0.045	0.044	0.867	0.047	0.033	0	1	0	-999	0
9408009	14.659	1	17	5802.6	115.6	112.0	3.979	0.055	0.043	1.133	0.097	0.070	-999	1	0	-999	0
9408078	15.433	1	17	5931.8	111.8	109.7	4.364	0.049	0.056	1.041	0.070	0.076	-999	1	0	-999	0
9408082	14.251	1	17	5962.2	109.5	115.4	4.018	0.050	0.045	1.173	0.120	0.076	-999	1	0	-999	0
9408088	15.715	2	3	5374.9	104.7	104.2	4.530	0.032	0.046	0.862	0.047	0.058	1	1	0	-999	0
9408089	15.0	1	17	5666.3	102.7	103.6	4.393	0.041	0.046	1.018	0.064	0.069	-999	1	0	-999	0
9408166	15.94	1	17	4674.6	83.2	78.4	4.550	0.029	0.023	0.756	0.032	0.027	1	1	0	-999	0
9408197	15.793	1	17	5474.3	116.5	110.0	4.138	0.064	0.064	0.927	0.068	0.062	7	1	0	-999	0
9408220	14.734	1	17	5561.7	111.0	109.3	4.382	0.047	0.047	0.920	0.072	0.067	-999	1	0	-999	0
9408221	14.845	1	17	6143.4	128.6	111.1	4.125	0.042	0.046	1.234	0.066	0.093	0	1	0	-999	0
9408246	15.307	1	17	5323.0	98.1	95.5	4.552	0.027	0.040	0.840	0.041	0.054	0	1	0	-999	0
9408272	14.812	1	17	6091.2	120.3	116.9	4.355	0.044	0.047	1.009	0.067	0.069	-999	1	0	-999	0
9408283	15.302	4	17	6072.3	112.2	111.4	4.359	0.043	0.051	1.090	0.065	0.075	-999	1	0	-999	0
9408329	15.749	1	17	5767.0	155.0	172.0	4.559	0.034	0.195	0.927	0.098	0.109	-999	2	-999	-999	1
9408336	14.73	16	17	6231.1	120.6	118.0	4.339	0.040	0.045	1.090	0.063	0.070	-999	1	0	-999	0
9408348	15.444	1	17	6007.4	117.7	113.4	4.288	0.057	0.057	1.090	0.075	0.081	-999	1	0	-999	0
9408369	15.789	4	17	5868.0	163.0	204.0	4.530	0.037	0.213	0.987	0.113	0.126	-999	2	-999	-999	1
9408401	15.859	1	17	4572.8	82.9	77.9	4.618	0.020	0.024	0.696	0.030	0.029	1	1	0	-999	0
9408411	15.797	2	17	5709.6	105.6	99.3	4.524	0.029	0.038	0.908	0.048	0.052	-999	1	0	-999	0
9408422	14.024	1	17	5943.1	110.2	107.3	4.389	0.045	0.055	1.038	0.064	0.074	-999	1	0	-999	0
9408440	14.192	0	17	5951.1	113.3	118.0	3.876	0.034	0.033	1.159	0.062	0.065	3	1	0	-999	0
9408454	13.755	4	17	5899.8	111.6	116.0	4.058	0.049	0.057	1.145	0.114	0.087	2	1	0	-999	0
9408469	14.309	1	17	6423.8	128.2	119.1	3.891	0.041	0.041	1.571	0.077	0.083	-999	1	0	-999	0
9408480	15.758	2	17	5622.5	102.1	96.9	4.530	0.028	0.039	0.895	0.046	0.052	-999	1	0	-999	0
9408481	15.84	2	17	5648.0	119.0	113.8	3.979	0.078	0.070	1.072	0.085	0.080	-999	1	0	-999	0
9408484	15.345	1	17	5720.2	108.8	105.8	4.407	0.047	0.053	0.968	0.068	0.073	-999	1	0	-999	0
9408526	15.386	4	17	5829.9	112.9	111.5	4.124	0.053	0.060	1.083	0.103	0.084	-999	1	0	-999	0
9408528	13.976	1	17	6518.0	144.7	132.0	4.065	0.031	0.033	1.286	0.054	0.066	-999	1	0	-999	0
9408605	15.203	0	17	5061.3	92.3	89.4	3.377	0.067	0.091	1.238	0.178	0.219	2	2	0	-999	0
9408637	14.556	0	17	6742.2	139.7	138.5	4.079	0.030	0.030	1.384	0.066	0.056	2	1	0	-999	0
9408648	13.819	1	17	6135.7	130.5	117.8	3.987	0.052	0.040	1.154	0.117	0.068	-999	1	0	-999	0
9408663	15.584	1	17	5528.2	120.5	112.2	4.291	0.053	0.053	0.916	0.070	0.063	1	1	0	-999	0
9408679	15.8	1	17	5616.0	113.9	109.3	4.455	0.044	0.055	0.933	0.062	0.067	-999	1	0	-999	0
9408715	15.793	1	17	5360.5	104.6	100.1	4.510	0.038	0.049	0.866	0.051	0.059	-999	1	0	-999	0
9408784	14.058	1	17	5731.9	116.2	93.9	4.210	0.033	0.037	1.164	0.052	0.074	1	1	0	-999	0
9408810	15.321	1	17	5943.6	118.8	110.6	4.253	0.054	0.056	1.078	0.076	0.082	-999	1	0	-999	0
9408839	12.79	0	17	5716.2	119.4	112.0	3.980	0.039	0.036	0.980	0.064	0.057	-999	1	0	-999	0
9408917	13.766	1	17	6036.1	129.2	123.3	3.585	0.048	0.035	1.616	0.098	0.077	9	1	0	-999	0
9408934	15.883	2	17	6115.1	128.7	114.2	4.086	0.087	0.088	1.235	0.094	0.102	-999	1	0	-999	0
9408942	15.513	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9409019	14.637	1	17	5717.3	113.5	107.3	4.286	0.045	0.047	0.978	0.074	0.073	-999	1	0	-999	0
9409033	15.306	1	17	5887.6	120.5	107.4	4.460	0.029	0.037	0.995	0.050	0.064	-999	1	0	-999	0
9409035	15.705	1	17	5952.3	118.1	110.2	4.235	0.072	0.070	1.088	0.081	0.084	-999	1	0	-999	0
9409053	13.328	0	17	4536.0	159.0	159.0	4.629	0.048	0.028	0.631	0.071	0.051	2	2	-999	-999	1
9409092	14.4	1	17	4845.5	82.6	75.9	4.556	0.029	0.026	0.772	0.040	0.037	1	1	0	-999	0
9409121	14.936	1	17	6076.1	145.5	133.3	4.368	0.033	0.040	1.092	0.069	0.081	-999	1	0	-999	0
9409159	11.568	3	16	6501.5	116.6	131.7	4.234	0.027	0.029	1.364	0.059	0.055	-999	3	0	-999	0
9409183	15.634	2	17	5883.3	110.4	107.6	4.411	0.045	0.056	1.013	0.063	0.072	-999	1	0	-999	0
9409185	14.221	1	17	5588.7	121.8	113.7	3.839	0.059	0.058	1.173	0.082	0.086	-999	1	0	-999	0
9409197	15.984	2	17	5910.8	116.7	112.0	4.286	0.082	0.081	1.053	0.079	0.081	-999	1	0	-999	0
9409256	15.319	1	17	5699.7	104.6	100.8	4.483	0.030	0.042	0.944	0.049	0.061	-999	1	0	-999	0
9409273	14.169	1	17	5579.2	118.7	115.5	3.920	0.037	0.038	1.092	0.066	0.068	-999	1	0	-999	0
9409310	14.251	16	17	6453.2	142.9	136.2	4.215	0.038	0.038	1.253	0.056	0.055	-999	1	0	-999	0
9409317	15.62	2	14	5582.2	119.8	113.6	4.102	0.100	0.099	0.983	0.083	0.077	-999	1	-999	-999	0
9409341	15.542	1	17	5926.7	110.8	114.3	4.115	0.062	0.069	1.135	0.095	0.093	-999	1	0	-999	0
9409359	15.844	2	17	5915.4	114.4	111.1	4.392	0.051	0.063	1.027	0.067	0.074	-999	1	0	-999	0
9409369	13.469	0	17	7281.7	158.5	147.2	3.644	0.106	0.083	2.097	0.176	0.170	-999	2	-999	-999	0
9409377	15.986	4	17	5389.5	126.6	123.5	3.805	0.218	0.170	1.108	0.237	0.178	-999	1	-999	-999	0
9409382	14.634	1	17	5664.6	121.4	118.0	4.029	0.052	0.044	1.046	0.080	0.073	-999	1	0	-999	0
9409425	16.657	10	14	5039.2	136.9	119.7	4.481	0.078	0.504	0.812	0.088	0.062	0	1	-999	-999	0
9409427	15.094	1	17	5598.0	103.2	102.4	4.468	0.037	0.047	0.928	0.056	0.065	-999	1	0	-999	0
9409460	13.356	1	17	6653.6	144.0	142.0	4.109	0.031	0.032	1.335	0.057	0.050	-999	1	0	-999	0
9409490	17.426	10	14	4399.0	154.0	154.0	4.616	0.033	0.030	0.714	0.043	0.059	0	2	-999	-999	1
9409524	17.248	10	10	3476.0	169.0	112.0	5.375	0.017	0.332	0.105	0.129	0.002	0	2	-999	-999	1
9409566	16.341	10	14	5189.0	196.0	179.0	4.527	0.075	0.082	0.780	0.098	0.065	0	2	-999	-999	1
9409577	15.345	4	17	5725.0	169.0	186.0	4.520	0.050	0.200	0.950	0.102	0.114	-999	2	-999	-999	1
9409599	16.291	14	14	5282.9	102.4	90.8	4.394	0.064	0.058	0.855	0.053	0.040	0	1	0	-999	0
9409622	15.897	2	17	5380.5	114.4	120.2	4.539	0.032	0.044	0.856	0.050	0.059	-999	1	0	-999	0
9409659	15.869	1	17	5687.9	107.1	103.2	4.451	0.045	0.058	0.950	0.060	0.067	-999	1	0	-999	0
9409665	15.817	4	17	5705.9	117.2	111.8	4.333	0.067	0.067	0.969	0.075	0.073	0	1	0	-999	0
9409666	15.881	14	14	5248.4	134.6	124.0	3.617	0.117	0.134	1.316	0.181	0.183	-999	1	-999	-999	0
9409678	15.281	8	12	5790.4	125.4	118.9	3.945	0.063	0.056	1.153	0.092	0.079	-999	1	0	-999	0
9409679	15.003	1	17	5493.8	126.9	118.9	3.800	0.046	0.049	1.193	0.075	0.083	-999	1	0	-999	0
9409716	15.501	4	17	5785.8	123.5	117.1	4.045	0.068	0.063	1.094	0.113	0.081	-999	1	0	-999	0
9409720	15.122	14	14	5574.0	121.2	121.2	3.839	0.048	0.048	1.169	0.073	0.077	-999	1	0	-999	0
9409744	15.134	1	17	5288.8	105.0	96.9	4.123	0.079	0.078	0.886	0.049	0.037	0	1	0	-999	0
9409769	15.893	14	14	5593.0	123.6	118.4	3.808	0.087	0.082	1.203	0.110	0.107	-999	1	0	-999	0
9409781	15.594	1	17	6039.8	118.4	115.0	4.193	0.063	0.064	1.146	0.076	0.089	-999	1	0	-999	0
9410147	13.944	1	17	5867.8	116.5	113.1	4.288	0.038	0.041	1.085	0.069	0.073	-999	1	0	-999	0
9410215	15.923	1	17	5203.5	103.8	97.5	4.555	0.030	0.042	0.818	0.044	0.053	0	1	0	-999	0
9410234	15.932	13	17	5524.2	111.1	109.1	4.454	0.052	0.062	0.909	0.061	0.065	-999	1	0	-999	0
9410253	17.28	10	14	4158.5	67.3	66.1	4.648	0.035	0.031	0.609	0.027	0.026	0	1	0	-999	0
9410267	15.794	2	2	5360.9	93.5	79.4	4.249	0.059	0.059	0.880	0.052	0.038	-999	1	0	-999	0
9410303	16.267	14	17	5023.5	287.4	160.0	4.486	0.086	0.172	0.812	0.070	0.064	0	1	-999	-999	0
9410332	16.634	5	17	4825.6	92.9	86.9	4.566	0.036	0.040	0.761	0.042	0.041	1	1	0	-999	0
9410340	17.848	14	14	4463.0	156.0	156.0	4.585	0.053	0.021	0.698	0.060	0.054	0	2	-999	-999	1
9410349	13.559	1	17	5664.4	110.5	105.9	4.552	0.037	0.042	0.867	0.058	0.059	0	1	-999	-999	0
9410356	16.756	10	14	4392.4	85.0	82.4	4.632	0.023	0.026	0.666	0.032	0.030	0	1	0	-999	0
9410360	16.962	10	17	4976.2	127.7	188.5	4.357	0.080	0.446	0.850	0.046	0.047	0	1	1	-999	0
9410364	16.039	14	14	5417.2	136.4	130.6	3.861	0.083	0.080	1.085	0.103	0.098	-999	1	0	-999	0
9410385	15.791	4	17	5929.0	119.7	118.0	4.145	0.067	0.067	1.121	0.092	0.092	-999	1	0	-999	0
9410387	17.697	14	14	4750.0	170.0	170.0	4.591	0.058	0.031	0.679	0.083	0.055	0	2	-999	-999	1
9410409	15.754	4	17	5596.1	177.9	117.8	4.157	0.073	0.060	0.967	0.105	0.076	0	1	0	-999	0
9410422	15.401	4	17	5715.4	231.0	150.4	4.382	0.042	0.045	0.975	0.091	0.084	-999	1	0	-999	0
9410457	14.903	1	17	6149.0	125.8	127.2	3.739	0.064	0.069	1.542	0.151	0.142	-999	1	0	-999	0
9410490	17.505	14	14	4746.0	170.0	170.0	4.610	0.040	0.040	0.711	0.076	0.062	0	2	-999	-999	1
9410501	17.321	13	14	4882.0	174.0	174.0	4.598	0.032	0.056	0.784	0.062	0.069	0	2	-999	-999	1
9410515	14.163	1	17	5783.7	114.7	116.9	4.172	0.043	0.046	1.040	0.090	0.081	-999	1	0	-999	0
9410561	16.364	14	17	5805.6	123.8	121.6	4.156	0.101	0.102	1.056	0.100	0.089	-999	1	0	-999	0
9410568	15.677	4	17	4617.0	165.0	165.0	4.594	0.054	0.027	0.679	0.075	0.054	1	2	-999	-999	1
9410595	17.805	14	14	4178.0	145.0	160.0	4.641	0.056	0.024	0.606	0.059	0.059	0	2	-999	-999	1
9410639	17.531	14	14	4184.0	146.0	161.0	4.609	0.056	0.016	0.669	0.040	0.055	0	2	-999	-999	1
9410642	13.543	0	17	6927.8	151.9	144.6	4.229	0.052	0.054	1.341	0.062	0.051	1	2	0	-999	0
9410644	16.2	14	17	5087.0	97.5	91.0	4.576	0.030	0.040	0.783	0.046	0.050	1	1	0	-999	0
9410652	15.746	14	17	6091.8	125.1	115.1	4.022	0.075	0.081	1.266	0.101	0.107	-999	1	0	-999	0
9410667	17.418	10	17	4640.0	163.0	163.0	4.642	0.024	0.052	0.735	0.051	0.070	0	2	-999	-999	1
9410674	17.043	10	17	4715.0	125.3	100.3	4.568	0.039	0.045	0.749	0.043	0.042	1	1	0	-999	0
9410692	15.451	4	17	5408.1	119.2	106.0	4.146	0.057	0.057	0.905	0.063	0.053	-999	1	0	-999	0
9410716	14.419	4	17	6185.0	197.0	241.0	4.430	0.101	0.188	0.926	0.118	0.107	-999	2	-999	-999	1
9410718	15.323	4	17	5601.4	100.4	97.1	4.505	0.030	0.043	0.914	0.047	0.057	-999	1	0	-999	0
9410731	17.134	10	10	3996.1	92.8	95.1	4.616	0.020	0.019	0.616	0.018	0.019	1	1	0	-999	0
9410745	14.419	1	17	5831.0	156.0	174.0	4.267	0.185	0.185	1.032	0.137	0.112	-999	2	-999	-999	1
9410768	15.999	2	17	5007.7	97.3	89.9	4.551	0.034	0.039	0.792	0.044	0.045	0	1	0	-999	0
9410776	15.011	1	17	5906.5	125.9	125.6	4.186	0.042	0.049	1.093	0.084	0.091	-999	1	0	-999	0
9410787	14.579	1	17	4165.7	50.0	79.4	4.597	0.026	0.017	0.645	0.017	0.014	1	1	0	-999	0
9410799	17.238	10	10	3698.0	186.0	186.0	5.244	0.056	0.315	0.139	0.227	0.012	0	2	-999	-999	1
9410818	15.551	2	17	5960.9	122.3	114.0	4.263	0.062	0.062	1.081	0.077	0.082	-999	1	0	-999	0
9410833	14.218	1	17	5547.6	113.9	108.0	4.307	0.043	0.043	0.919	0.069	0.063	-999	1	0	-999	0
9410863	15.045	1	17	6117.2	128.2	114.1	4.166	0.056	0.049	1.194	0.069	0.091	-999	1	0	-999	0
9410864	15.898	14	17	4986.2	95.6	87.2	3.409	0.130	0.138	1.262	0.189	0.224	0	2	0	-999	0
9410867	17.058	13	17	5201.0	199.0	181.0	4.447	0.124	0.186	0.820	0.097	0.062	0	2	-999	-999	1
9410868	17.161	14	17	5314.0	175.0	175.0	4.539	0.027	0.153	0.998	0.063	0.110	0	2	-999	-999	1
9410899	18.096	14	14	5011.0	181.0	181.0	4.613	0.022	0.083	0.842	0.049	0.092	0	2	-999	-999	1
9410902	16.216	13	17	5569.7	123.5	117.9	4.020	0.110	0.100	1.016	0.092	0.085	-999	1	0	-999	0
9410906	14.647	1	17	5843.9	119.2	112.1	4.123	0.046	0.052	1.092	0.101	0.087	9	1	0	-999	0
9410938	15.311	4	17	6034.3	118.1	114.5	4.341	0.051	0.056	1.083	0.070	0.078	-999	1	0	-999	0
9410953	16.621	14	17	5339.7	117.3	112.9	4.506	0.062	0.099	0.850	0.061	0.062	-999	1	-999	-999	0
9410980	15.943	4	17	5811.1	118.0	114.8	4.263	0.078	0.077	1.021	0.082	0.080	-999	1	0	-999	0
9410997	15.473	1	17	5945.1	110.1	105.2	4.461	0.031	0.041	1.000	0.050	0.061	-999	1	0	-999	0
9410999	16.239	14	17	5404.5	114.6	106.6	4.442	0.063	0.067	0.879	0.063	0.059	0	1	0	-999	0
9411000	16.366	2	17	5632.0	169.0	186.0	4.554	0.033	0.176	0.952	0.094	0.115	-999	2	-999	-999	1
9411004	13.461	0	17	4912.3	100.3	83.4	3.483	0.061	0.071	1.414	0.167	0.181	0	2	0	-999	0
9411076	17.914	14	14	4425.0	157.0	157.0	4.639	0.052	0.028	0.610	0.070	0.053	0	2	-999	-999	1
9411099	16.043	13	17	5489.4	107.9	105.2	4.503	0.039	0.054	0.892	0.053	0.061	-999	1	0	-999	0
9411117	15.567	2	17	5904.0	160.0	178.0	4.543	0.036	0.204	0.958	0.107	0.119	-999	2	-999	-999	1
9411119	14.712	1	17	6011.2	122.0	115.6	4.260	0.042	0.047	1.103	0.074	0.082	-999	1	0	-999	0
9411121	15.939	1	17	6030.3	120.6	116.0	4.321	0.067	0.073	1.087	0.074	0.079	-999	1	0	-999	0
9411130	15.884	1	17	6139.5	123.3	117.2	4.274	0.071	0.076	1.147	0.073	0.083	-999	1	0	-999	0
9411156	14.462	1	17	6612.8	136.4	131.0	4.299	0.032	0.037	1.266	0.048	0.048	-999	1	0	-999	0
9411162	16.586	10	14	4396.2	164.3	125.8	4.613	0.041	0.058	0.680	0.070	0.053	-999	1	-999	-999	0
9411166	15.356	1	17	5856.8	114.9	111.9	4.336	0.053	0.053	1.038	0.071	0.072	-999	1	-999	0	0
9411181	17.019	10	17	4695.7	120.1	113.8	4.538	0.049	0.818	0.737	0.126	0.055	0	1	-999	-999	0
9411199	17.282	14	17	5203.0	199.0	181.0	4.451	0.117	0.143	0.834	0.096	0.064	0	2	-999	-999	1
9411262	15.087	1	17	5366.3	129.4	126.9	3.596	0.056	0.066	1.442	0.111	0.126	0	1	0	-999	0
9411293	13.601	0	17	6219.3	132.0	120.1	4.049	0.032	0.033	1.339	0.062	0.071	-999	1	0	-999	0
9411306	16.723	10	17	4930.3	106.2	91.7	3.631	0.142	0.153	0.995	0.194	0.126	0	1	-999	-999	0
9411317	17.409	14	14	4601.0	162.0	178.0	4.681	0.056	0.032	0.559	0.049	0.031	3	2	-999	-1	1
9411356	16.2	13	17	5311.5	132.7	126.4	3.815	0.108	0.101	1.085	0.142	0.123	0	1	0	-999	0
9411364	17.531	14	14	4524.0	162.0	162.0	4.692	0.036	0.048	0.610	0.059	0.054	0	2	-999	-999	1
9411370	14.515	4	17	6355.2	130.6	123.6	4.005	0.048	0.048	1.386	0.076	0.084	-999	1	0	-999	0
9411384	15.97	1	17	5750.5	119.8	118.2	3.997	0.109	0.098	1.105	0.105	0.092	-999	1	0	-999	0
9411416	15.885	1	17	5172.7	103.3	94.9	4.509	0.043	0.046	0.830	0.051	0.049	0	1	0	-999	0
9411433	15.847	1	17	5728.0	117.9	114.0	4.208	0.076	0.075	1.003	0.085	0.078	-999	1	0	-999	0
9411441	15.404	1	17	5810.5	114.4	111.5	4.167	0.059	0.062	1.055	0.092	0.083	-999	1	0	-999	0
9411464	15.731	1	17	5780.5	117.4	112.7	4.308	0.070	0.069	0.999	0.077	0.077	-999	1	0	-999	0
9411471	12.439	0	17	5777.0	116.7	109.0	3.895	0.038	0.035	1.126	0.066	0.063	-999	1	0	-999	0
9411498	14.032	1	17	5727.1	105.8	103.3	4.466	0.035	0.041	0.908	0.056	0.061	-999	1	0	-999	0
9411547	15.451	1	17	5740.9	121.9	117.0	3.959	0.171	0.153	1.125	0.137	0.117	1	1	-999	-999	0
9411644	15.726	1	17	5727.3	118.2	114.6	4.191	0.071	0.071	1.008	0.086	0.078	-999	1	0	-999	0
9411682	15.357	4	17	5804.1	117.7	112.5	4.057	0.068	0.068	1.098	0.112	0.083	-999	1	0	-999	0
9411693	14.175	1	17	6014.2	125.8	112.8	3.857	0.045	0.038	1.219	0.065	0.065	-999	1	0	-999	0
9411726	14.419	1	17	5859.8	118.4	112.7	4.108	0.046	0.054	1.106	0.103	0.086	2	1	0	-999	0
9411751	15.101	1	17	5879.5	125.1	126.8	3.988	0.064	0.059	1.166	0.127	0.086	-999	1	0	-999	0
9411767	15.528	2	17	5549.0	122.5	117.8	3.884	0.067	0.064	1.111	0.085	0.084	-999	1	0	-999	0
9411777	15.352	1	17	5316.9	103.8	90.2	4.419	0.049	0.042	0.859	0.062	0.047	0	1	0	-999	0
9411813	15.701	1	17	5627.5	327.8	131.6	4.338	0.059	0.051	0.955	0.112	0.081	-999	1	0	-999	0
9411843	15.345	1	17	5879.5	135.0	129.2	3.867	0.081	0.071	1.251	0.112	0.092	-999	1	0	-999	0
9411881	15.445	1	17	5191.2	94.0	90.2	4.569	0.025	0.036	0.806	0.039	0.051	-999	1	0	-999	0
9411943	14.61	1	17	5752.4	120.1	117.9	4.044	0.061	0.050	1.076	0.115	0.077	3	1	0	-1	0
9411970	13.871	1	17	6445.0	129.6	127.3	4.035	0.035	0.037	1.391	0.072	0.069	1	1	0	-999	0
9411987	15.836	2	17	6083.8	122.1	113.5	4.183	0.078	0.074	1.168	0.078	0.091	-999	1	0	-999	0
9412007	15.526	2	17	6055.2	121.4	118.8	4.322	0.052	0.057	1.097	0.073	0.080	-999	1	0	-999	0
9412027	15.646	4	17	5048.3	105.6	89.3	3.388	0.114	0.124	1.369	0.183	0.217	0	2	0	-999	0
9412037	15.081	1	17	6081.9	114.0	107.5	4.469	0.025	0.031	1.009	0.044	0.053	-999	1	0	-999	0
9412114	14.934	4	17	5999.5	108.3	112.0	4.082	0.054	0.062	1.194	0.086	0.102	3	1	0	-999	0
9412131	13.101	0	17	5860.8	114.8	109.7	4.248	0.041	0.046	1.045	0.076	0.080	0	1	0	-999	0
9412142	15.639	2	3	5729.9	119.1	116.0	4.008	0.079	0.068	1.087	0.095	0.081	-999	1	0	-999	0
9412160	15.184	1	17	5183.3	126.3	114.3	3.676	0.054	0.071	1.235	0.106	0.139	0	1	0	-999	0
9412177	14.167	10	10	5974.7	133.0	124.4	3.797	0.061	0.043	1.346	0.180	0.074	-999	1	0	-999	0
9412182	15.626	4	17	5928.5	112.4	110.0	4.383	0.050	0.059	1.035	0.067	0.075	-999	1	0	-999	0
9412186	14.455	16	17	6189.5	116.8	119.2	3.892	0.042	0.055	1.438	0.084	0.145	-999	1	0	-999	0
9412189	13.344	0	17	5693.9	120.0	114.3	3.853	0.034	0.033	1.196	0.062	0.068	-999	1	0	-999	0
9412190	15.201	4	17	5664.0	118.2	113.5	4.158	0.056	0.056	0.992	0.083	0.074	-999	1	0	-999	0
9412237	15.29	1	17	5944.7	122.1	116.4	4.302	0.053	0.054	1.061	0.075	0.080	-999	1	0	-999	0
9412257	15.727	2	3	5811.9	124.6	120.7	4.322	0.135	0.214	1.011	0.115	0.091	-999	1	-999	-999	0
9412267	14.631	1	17	6459.0	155.0	193.0	4.510	0.048	0.192	0.974	0.099	0.110	2	2	-999	-1	1
9412339	15.693	4	17	4926.1	110.8	98.1	3.889	0.626	0.588	0.842	0.355	0.100	0	1	-999	-999	0
9412399	14.943	1	17	6007.7	115.8	113.0	4.338	0.045	0.049	1.075	0.071	0.078	-999	1	0	-999	0
9412416	15.382	16	17	6152.0	116.9	119.6	3.898	0.067	0.072	1.387	0.125	0.125	1	1	0	-999	0
9412429	15.415	1	17	5221.1	99.6	94.9	4.573	0.023	0.035	0.806	0.038	0.050	1	1	0	-999	0
9412433	14.41	1	17	5783.0	144.0	173.0	4.539	0.044	0.176	0.977	0.102	0.125	-999	2	-999	-999	1
9412462	14.631	1	17	5387.9	124.8	119.7	3.633	0.048	0.054	1.401	0.091	0.111	3	1	0	-1	0
9412533	14.102	1	17	5730.1	109.6	104.2	4.283	0.042	0.045	0.984	0.073	0.073	0	1	0	-999	0
9412551	13.197	1	17	5451.2	98.4	96.9	4.448	0.040	0.042	0.897	0.063	0.061	-999	1	0	-999	0
9412673	15.577	1	17	5196.5	97.8	88.9	4.493	0.044	0.042	0.836	0.054	0.049	1	1	0	-999	0
9412681	14.475	16	17	6171.5	128.2	116.4	4.065	0.039	0.047	1.285	0.064	0.105	-999	1	0	-999	0
9412690	15.417	4	17	5622.2	109.5	104.2	4.500	0.030	0.041	0.922	0.049	0.059	-999	1	0	-999	0
9412702	13.661	1	17	6432.0	161.0	209.0	4.310	0.090	0.210	1.245	0.184	0.165	-999	2	-999	-999	1
9412725	14.181	1	17	3909.7	84.0	77.1	1.323	0.166	0.162	1.243	0.437	0.303	2	2	-999	-999	0
9412728	14.772	1	17	4753.8	90.8	89.5	2.941	0.108	0.117	1.206	0.272	0.255	2	2	0	-999	0
9412786	15.329	4	17	5874.5	117.7	112.1	4.245	0.053	0.053	1.051	0.079	0.081	-999	1	0	-999	0
9412789	13.403	0	1	6658.2	136.9	131.3	4.058	0.031	0.029	1.576	0.066	0.071	-999	3	0	-999	0
9412795	15.021	1	17	5809.1	122.4	117.1	4.009	0.101	0.096	1.127	0.107	0.093	-999	1	0	-999	0
9412796	14.129	10	10	6044.2	161.5	215.2	4.294	0.049	0.057	1.100	0.094	0.106	-999	1	0	-999	0
9412801	12.73	0	17	6638.7	148.7	133.8	4.060	0.030	0.031	1.368	0.062	0.057	2	1	0	-999	0
9412827	14.525	16	17	6790.3	142.2	136.8	4.255	0.032	0.036	1.360	0.059	0.057	-999	3	0	-999	0
9412860	15.764	4	17	5740.1	121.8	118.4	4.034	0.085	0.079	1.080	0.100	0.084	-999	1	0	-999	0
9412870	14.682	1	17	6335.3	122.3	125.9	4.304	0.036	0.043	1.206	0.062	0.073	-999	1	0	-999	0
9412919	15.044	1	17	5746.5	100.7	98.3	4.490	0.026	0.038	0.950	0.045	0.059	-999	1	0	-999	0
9412931	15.926	1	17	4315.6	82.9	74.6	4.590	0.025	0.021	0.700	0.026	0.028	0	1	0	-999	0
9412976	14.504	1	17	6233.0	169.0	206.0	4.227	0.185	0.185	1.060	0.169	0.139	-999	2	-999	-999	1
9413047	15.099	1	17	5941.2	111.7	107.5	4.156	0.048	0.051	1.125	0.080	0.091	-999	1	0	-999	0
9413077	13.871	2	17	5948.4	124.8	107.6	4.166	0.038	0.033	0.774	0.047	0.037	-999	1	0	-999	0
9413090	15.432	4	17	5941.0	152.8	180.5	4.077	0.048	0.053	1.164	0.113	0.123	-999	1	0	-999	0
9413099	14.696	1	17	5857.3	111.9	107.5	4.270	0.045	0.048	1.036	0.075	0.078	-999	1	0	-999	0
9413102	13.886	1	17	5979.2	111.2	116.7	4.024	0.055	0.042	1.086	0.116	0.072	-999	1	0	-999	0
9413144	15.028	1	17	5644.2	114.3	109.0	4.287	0.046	0.048	0.953	0.073	0.070	-999	1	0	-999	0
9413148	15.815	4	17	4822.2	86.7	79.3	4.571	0.029	0.031	0.760	0.039	0.038	0	1	0	-999	0
9413154	15.081	1	17	6069.1	125.8	123.2	3.879	0.059	0.064	1.344	0.149	0.103	-999	1	0	-999	0
9413156	15.972	4	17	5249.6	102.5	93.8	4.489	0.050	0.053	0.845	0.054	0.052	-999	1	-999	1	0
9413177	14.523	1	17	5731.9	111.8	110.5	4.153	0.047	0.047	1.023	0.091	0.077	-999	1	0	-999	0
9413203	15.747	2	3	5760.8	111.3	110.1	4.221	0.067	0.067	1.012	0.083	0.078	-999	1	0	-999	0
9413240	12.673	0	17	6094.3	121.3	122.6	3.707	0.060	0.047	1.509	0.189	0.095	-999	1	0	-999	0
9413272	14.105	10	10	6151.9	114.0	116.8	3.919	0.038	0.052	1.396	0.081	0.137	-999	1	0	-999	0
9413292	14.612	1	17	5679.5	107.0	103.3	4.283	0.036	0.041	1.076	0.058	0.066	-999	1	0	-999	0
9413295	15.511	1	17	5282.0	101.1	88.7	4.441	0.049	0.042	0.852	0.060	0.047	0	1	0	-999	0
9413302	14.808	1	17	5795.8	102.0	98.6	4.500	0.022	0.033	0.950	0.039	0.055	-999	1	0	-999	0
9413355	15.341	4	17	6029.0	111.1	105.6	4.434	0.031	0.042	1.038	0.052	0.063	-999	1	0	-999	0
9413363	13.692	1	17	5652.0	118.3	113.5	4.043	0.041	0.038	0.940	0.066	0.059	-999	1	0	-999	0
9413367	15.348	4	17	5791.9	119.6	116.0	3.854	0.076	0.070	1.225	0.092	0.090	-999	1	0	-999	0
9413435	14.947	4	17	6013.0	116.0	113.2	4.316	0.046	0.048	1.083	0.073	0.079	-999	1	0	-999	0
9413462	14.722	1	17	5679.9	113.6	107.4	4.277	0.046	0.048	0.967	0.074	0.072	-999	1	0	-999	0
9413467	15.822	1	17	5804.2	116.8	114.0	4.251	0.070	0.070	1.021	0.082	0.079	-999	1	0	-999	0
9413489	15.528	2	17	5712.1	121.3	118.5	3.986	0.075	0.065	1.093	0.089	0.080	-999	1	0	-999	0
9413498	14.513	1	17	6178.6	114.7	112.0	4.359	0.033	0.041	1.127	0.057	0.074	-999	1	0	-999	0
9413510	13.212	0	1	6076.4	109.4	101.2	4.118	0.036	0.041	1.188	0.065	0.091	1	1	0	-999	0
9413531	15.878	4	17	5664.9	116.8	111.8	4.201	0.072	0.071	0.979	0.080	0.074	-999	1	0	-999	0
9413532	14.504	0	17	5542.0	183.0	133.0	3.828	0.214	0.175	0.863	0.170	0.053	2	2	-999	-999	1
9413538	15.096	1	17	6032.1	126.9	117.6	3.785	0.072	0.071	1.401	0.171	0.104	-999	1	0	-999	0
9413542	15.338	4	17	5347.1	100.1	83.1	4.211	0.046	0.044	0.883	0.049	0.036	0	1	0	-999	0
9413637	14.383	1	17	5551.8	101.6	100.6	4.481	0.032	0.043	0.916	0.054	0.064	-999	1	0	-999	0
9413715	15.691	1	17	5318.2	98.9	93.3	4.518	0.036	0.047	0.857	0.049	0.057	-999	1	0	-999	0
9413755	14.36	16	17	6358.8	130.5	132.7	4.155	0.071	0.070	1.288	0.070	0.076	-999	3	0	-999	0
9413773	15.872	4	17	4599.2	80.6	77.6	4.591	0.025	0.024	0.724	0.033	0.031	0	1	0	-999	0
9413799	13.995	1	17	5348.3	101.5	96.9	4.504	0.034	0.040	0.866	0.051	0.057	0	1	0	-999	0
9413816	13.853	1	17	6615.7	131.8	130.9	4.049	0.035	0.037	1.434	0.076	0.071	1	3	0	-999	0
9413828	15.567	1	17	5630.9	133.9	114.0	3.941	0.145	0.128	1.085	0.134	0.108	-999	1	0	-999	0
9413885	14.504	1	17	4902.0	79.9	70.9	3.441	0.067	0.047	0.890	0.134	0.073	2	2	0	-999	0
9413959	15.27	1	17	6314.0	170.0	208.0	4.567	0.033	0.187	0.898	0.081	0.097	-999	2	-999	-999	1
9414005	15.119	1	17	6233.7	115.4	113.5	4.362	0.034	0.044	1.139	0.055	0.070	-999	1	0	-999	0
9414010	15.804	1	17	5528.5	113.4	106.9	4.196	0.077	0.075	0.931	0.071	0.065	-999	1	0	-999	0
9414035	15.475	1	17	5546.2	105.9	103.1	4.499	0.048	0.070	0.898	0.059	0.063	-999	1	-999	-999	0
9414039	14.734	1	17	5361.3	105.7	96.3	4.439	0.044	0.040	0.870	0.066	0.056	0	1	0	-999	0
9414088	15.76	1	17	4136.5	52.6	78.4	4.624	0.028	0.019	0.620	0.016	0.016	6	1	0	-999	0
9414090	14.025	1	17	6102.8	126.8	105.6	4.089	0.035	0.042	1.246	0.064	0.104	-999	1	0	-999	0
9414095	14.137	1	17	5566.5	249.5	144.1	4.131	0.262	0.193	0.959	0.218	0.098	-999	1	-999	-999	0
9414167	14.709	1	17	5252.5	91.2	87.8	4.524	0.033	0.040	0.845	0.047	0.056	0	1	0	-999	0
9414280	12.174	0	17	6216.4	116.1	111.4	3.933	0.029	0.050	1.418	0.067	0.138	-999	1	0	-999	0
9414333	15.529	1	17	5342.3	93.1	89.5	4.538	0.030	0.043	0.853	0.044	0.057	-999	1	0	-999	0
9414368	13.265	1	17	6366.8	139.4	126.4	4.144	0.032	0.036	1.302	0.060	0.066	-999	1	0	-999	0
9414381	14.729	1	17	5434.7	106.8	102.3	3.838	0.027	0.030	1.181	0.057	0.060	2	1	0	-999	0
9414383	14.454	16	17	6113.5	117.5	106.7	4.064	0.039	0.049	1.266	0.064	0.109	1	1	0	-999	0
9414431	15.645	2	17	5847.0	113.1	110.4	4.386	0.052	0.060	1.009	0.068	0.076	-999	1	0	-999	0
9414522	15.406	4	17	5874.2	112.6	108.4	4.144	0.056	0.060	1.097	0.093	0.087	0	1	0	-999	0
9414563	15.532	2	17	5738.8	113.0	113.4	4.147	0.061	0.064	1.029	0.093	0.079	-999	1	0	-999	0
9414630	15.574	2	17	5422.5	104.2	100.5	4.465	0.048	0.054	0.885	0.060	0.062	-999	1	0	-999	0
9414654	14.05	1	17	5768.7	112.8	108.6	4.340	0.114	0.146	0.989	0.084	0.078	-999	1	-999	-999	0
9414717	13.784	1	17	6550.1	132.7	136.4	4.211	0.032	0.033	1.320	0.065	0.059	-999	1	0	-999	0
9414740	15.702	2	17	5037.6	82.2	77.5	4.446	0.031	0.026	0.822	0.032	0.025	1	1	0	-999	0
9414753	14.234	10	10	6416.0	137.5	137.5	4.136	0.036	0.038	1.319	0.062	0.062	-999	1	0	-999	0
9414790	15.313	1	17	5578.4	112.5	107.0	4.251	0.052	0.052	0.936	0.071	0.066	-999	1	0	-999	0
9414857	12.774	0	17	6743.8	137.2	137.0	3.830	0.038	0.038	1.682	0.085	0.086	1	2	0	-999	0
9414892	15.488	4	17	5520.5	111.6	104.7	4.327	0.056	0.053	0.910	0.069	0.062	-999	1	0	-999	0
9414905	13.12	1	17	5946.2	115.9	110.6	3.968	0.054	0.040	1.203	0.139	0.078	3	1	0	-999	0
9414974	13.596	0	17	6365.3	122.4	118.0	3.903	0.031	0.040	1.487	0.073	0.125	-999	1	0	-999	0
9414982	14.316	16	17	5998.2	135.3	122.1	4.262	0.073	0.074	1.095	0.090	0.090	1	1	-999	-999	0
9415005	14.419	1	17	5857.1	119.8	119.2	3.998	0.060	0.045	1.146	0.136	0.079	-999	1	0	-999	0
9415025	15.515	1	17	5746.0	118.0	113.1	4.231	0.055	0.057	1.003	0.081	0.077	-999	1	0	-999	0
9415065	15.349	1	17	5671.1	149.1	140.4	4.344	0.044	0.044	0.956	0.082	0.076	-999	1	0	-999	0
9415088	15.379	1	17	5891.4	124.0	122.4	3.927	0.069	0.060	1.209	0.118	0.084	-999	1	0	-999	0
9415129	15.465	4	17	5320.2	92.5	79.7	4.343	0.041	0.037	0.864	0.050	0.036	-999	1	0	-999	0
9415136	15.096	1	17	5271.6	95.8	88.5	4.471	0.044	0.040	0.851	0.059	0.052	0	1	0	-999	0
9415138	14.792	1	17	6024.9	151.2	149.5	4.284	0.037	0.040	1.097	0.084	0.088	-999	1	0	-999	0
9415151	15.1	1	17	5266.3	88.6	76.9	4.398	0.040	0.031	0.849	0.052	0.036	-999	1	0	-999	0
9415152	15.44	4	17	5203.0	196.0	179.0	4.504	0.100	0.100	0.750	0.114	0.057	0	2	-999	-999	1
9415172	15.596	1	17	5359.3	94.1	91.9	4.486	0.032	0.044	0.954	0.047	0.055	0	1	0	0	0
9415173	12.211	0	17	5475.2	119.5	114.3	3.709	0.026	0.028	1.352	0.056	0.064	2	1	0	-999	0
9415189	14.067	10	10	5801.9	112.5	110.7	4.240	0.042	0.045	1.022	0.078	0.078	-999	1	0	-999	0
9415281	14.973	1	17	5407.2	105.7	102.2	4.477	0.040	0.046	0.883	0.058	0.063	-999	1	0	-999	0
9417931	15.864	0	17	5811.0	78.0	86.0	3.918	0.188	0.063	1.382	0.085	0.183	-999	2	-999	1	1
9418001	15.361	1	17	5983.9	121.7	123.6	3.984	0.061	0.062	1.225	0.120	0.093	-999	1	0	-999	0
9418004	14.353	1	17	6280.1	134.7	129.0	3.964	0.033	0.042	1.391	0.068	0.116	-999	1	0	-999	0
9418013	11.054	0	1	4423.6	112.2	97.2	1.994	0.150	0.140	1.743	0.671	0.448	2	2	0	-999	0
9418041	13.917	1	17	5187.4	127.8	110.1	3.582	0.054	0.072	1.122	0.119	0.151	0	1	0	-999	0
9418047	15.374	1	17	5940.3	122.4	125.0	3.992	0.062	0.060	1.196	0.124	0.088	-999	1	0	-999	0
9418234	15.136	4	17	5967.2	120.4	118.3	4.166	0.047	0.050	1.130	0.079	0.091	-999	1	0	-999	0
9418244	13.153	1	17	6024.2	121.7	113.8	4.155	0.037	0.042	1.163	0.071	0.092	-999	1	0	-999	0
9418271	15.983	4	17	6303.7	135.3	133.7	4.128	0.093	0.089	1.282	0.081	0.090	-999	1	0	-999	0
9418308	14.65	1	17	6213.6	121.3	112.7	4.467	0.020	0.025	1.023	0.036	0.045	-999	1	0	-999	0
9418348	13.79	1	17	6115.7	127.0	122.8	4.235	0.043	0.040	1.153	0.067	0.082	-999	1	0	-999	0
9418454	15.493	1	17	5682.3	110.4	107.7	4.436	0.043	0.052	0.954	0.063	0.070	-999	1	0	-999	0
9418615	15.895	4	17	5690.6	118.1	114.4	4.453	0.053	0.060	0.869	0.060	0.060	-999	1	0	-999	0
9418625	15.653	2	3	5758.2	119.7	119.0	4.209	0.059	0.059	1.014	0.085	0.079	-999	1	0	-999	0
9418660	14.385	1	17	5868.3	123.0	118.6	4.314	0.043	0.043	1.028	0.074	0.072	-999	1	0	-999	0
9418766	13.804	1	17	6045.7	126.9	124.2	4.210	0.039	0.042	1.076	0.074	0.077	-999	1	0	-999	0
9418803	14.513	1	17	5823.3	118.2	114.0	4.220	0.043	0.047	1.039	0.080	0.081	-999	1	0	-999	0
9418806	14.87	4	17	5597.4	128.1	123.2	3.930	0.045	0.045	1.090	0.073	0.074	6	1	0	-999	0
9418830	15.459	1	17	5472.5	105.7	103.1	4.525	0.030	0.044	0.882	0.045	0.057	1	1	0	-999	0
9418840	14.914	1	17	6338.9	127.9	129.2	4.294	0.037	0.048	1.214	0.063	0.074	-999	1	0	-999	0
9418892	14.328	1	17	6217.4	139.7	134.5	4.174	0.044	0.035	1.277	0.060	0.066	-999	1	0	-999	0
9418902	14.478	1	17	5851.8	118.4	114.6	4.270	0.043	0.044	1.004	0.074	0.071	-999	1	0	-999	0
9418955	15.444	1	3	6069.9	122.4	114.1	4.029	0.062	0.069	1.256	0.092	0.107	-999	1	0	-999	0
9418994	15.864	0	17	5080.0	117.0	105.5	3.641	0.059	0.079	1.190	0.133	0.176	20	3	0	-1	0
9419012	14.875	1	17	6051.2	127.6	123.3	4.426	0.034	0.040	0.980	0.058	0.065	-999	1	0	-999	0
9419020	15.737	2	17	4011.2	80.3	80.6	4.636	0.015	0.015	0.601	0.013	0.014	0	1	0	1	0
9419047	13.623	1	17	5753.8	121.5	116.2	3.956	0.054	0.035	1.193	0.137	0.068	-999	1	0	-999	0
9419201	14.038	1	17	6242.9	125.0	121.1	4.224	0.040	0.044	1.074	0.069	0.075	-999	1	0	-999	0
9419245	14.757	1	17	5624.3	119.2	120.0	4.148	0.048	0.047	1.037	0.090	0.070	-999	1	0	-999	0
9419258	13.72	1	17	5396.0	195.0	178.0	3.532	0.952	0.238	1.268	0.179	0.417	8	2	-999	-999	1
9419326	15.43	1	3	5323.1	133.2	124.9	3.854	0.054	0.057	1.060	0.081	0.086	0	1	0	-999	0
9419558	15.483	1	17	5898.6	123.1	125.5	4.031	0.065	0.069	1.157	0.116	0.090	-999	1	0	-999	0
9419603	14.859	1	17	6123.2	131.4	133.6	3.716	0.084	0.087	1.542	0.161	0.141	3	1	0	-999	0
9419614	14.629	1	17	5249.0	91.9	78.8	4.161	0.032	0.028	0.890	0.035	0.027	1	1	1	-999	0
9419651	14.76	1	17	5088.5	96.6	92.6	4.591	0.020	0.030	0.774	0.032	0.046	1	1	0	-999	0
9419692	15.961	3	16	5715.4	131.4	126.8	3.966	0.098	0.086	1.110	0.100	0.090	-999	1	0	-999	0
9419726	15.932	2	17	5447.7	136.2	129.6	3.960	0.073	0.064	1.005	0.086	0.081	0	1	0	-999	0
9419731	14.381	1	17	6039.8	122.9	120.4	4.275	0.043	0.044	1.107	0.074	0.081	-999	1	0	-999	0
9419800	12.816	0	17	6790.3	145.6	133.8	3.867	0.032	0.036	1.580	0.080	0.085	1	2	0	-999	0
9419825	15.307	1	17	6197.5	141.2	139.0	3.852	0.074	0.077	1.245	0.095	0.082	-999	1	0	-999	0
9419831	15.775	2	17	5681.4	116.4	119.7	4.138	0.064	0.070	1.071	0.096	0.077	-999	1	0	-999	0
9419899	15.087	1	17	6089.7	128.8	112.5	4.155	0.055	0.049	1.190	0.070	0.093	-999	1	0	-999	0
9419918	15.531	1	17	5813.4	114.0	111.7	4.418	0.044	0.055	0.993	0.063	0.073	8	1	0	-999	0
9424329	15.914	1	17	5153.4	108.0	100.8	4.593	0.020	0.030	0.791	0.034	0.039	1	1	0	-999	0
9424353	13.733	1	17	5932.0	151.4	140.5	3.999	0.030	0.050	1.335	0.067	0.140	-999	1	0	-999	0
9425082	15.056	1	17	5834.5	143.3	147.0	4.292	0.042	0.044	1.170	0.065	0.068	1	1	0	-999	0
9425135	12.661	0	17	6857.9	170.0	166.2	4.031	0.029	0.029	1.393	0.073	0.066	-999	2	0	-999	0
9425139	13.377	0	17	5872.0	102.9	110.7	4.377	0.026	0.034	1.141	0.051	0.059	-999	1	0	1	0
9425193	10.116	0	17	6557.2	139.6	130.4	3.968	0.031	0.032	1.525	0.075	0.077	10	1	0	-999	0
9425202	13.725	1	17	6674.2	136.5	138.5	4.300	0.022	0.029	1.308	0.043	0.052	1	1	0	-999	0
9425347	15.104	4	17	6324.3	141.6	140.6	4.306	0.038	0.045	1.225	0.059	0.067	-999	1	0	-999	0
9425356	15.78	2	17	5609.8	164.0	152.9	3.972	0.074	0.066	1.064	0.087	0.082	2	1	0	-999	0
9425501	15.817	4	17	5596.4	128.3	125.1	4.481	0.038	0.052	0.923	0.055	0.065	6	1	0	-999	0
9425515	13.301	0	17	6485.1	141.4	140.1	4.058	0.032	0.034	1.335	0.061	0.060	-999	1	0	-999	0
9425542	14.39	16	17	6596.6	144.1	143.4	4.239	0.038	0.042	1.322	0.063	0.060	1	1	0	-999	0
9425603	15.065	4	17	6009.3	135.1	130.0	4.149	0.051	0.049	1.159	0.079	0.098	-999	1	0	-999	0
9425664	15.98	1	17	5869.0	175.6	152.1	4.345	0.058	0.056	1.025	0.087	0.086	-999	1	0	-999	0
9425820	11.502	1	17	5725.0	173.0	173.0	4.578	0.048	0.152	0.824	0.087	0.079	-999	2	-999	-999	1
9425902	13.295	0	17	5609.7	103.1	100.3	4.526	0.033	0.040	0.823	0.046	0.051	-999	1	0	-999	0
9425912	14.931	1	17	4922.9	87.4	87.3	4.612	0.023	0.026	0.696	0.031	0.031	1	1	0	-999	0
9425956	11.502	0	17	5054.3	137.9	111.5	3.620	0.052	0.081	1.200	0.136	0.191	2	3	0	-999	0
9426071	14.617	1	17	7588.7	173.4	161.4	3.941	0.040	0.039	2.000	0.078	0.086	3	2	0	-1	0
9426179	15.926	4	17	4411.4	77.2	72.3	4.606	0.023	0.021	0.695	0.029	0.026	1	1	0	-999	0
9426183	15.836	1	17	5921.2	128.7	121.1	4.506	0.028	0.035	0.947	0.048	0.053	0	1	0	-999	0
9426197	12.848	0	17	6069.6	158.3	146.6	3.559	0.039	0.033	1.621	0.077	0.063	2	1	0	-999	0
9426331	13.347	0	17	6105.2	130.6	120.3	4.037	0.031	0.044	1.319	0.061	0.116	-999	1	0	-999	0
9426427	15.75	4	17	6066.6	140.6	137.7	4.356	0.047	0.057	1.089	0.069	0.081	0	1	0	-999	0
9426452	14.37	1	17	6626.2	208.7	221.5	4.087	0.028	0.035	1.209	0.062	0.091	1	1	0	-999	0
9426469	14.348	16	16	5741.7	141.6	144.7	3.952	0.059	0.040	1.186	0.130	0.069	0	1	0	-999	0
9426589	14.703	1	17	6076.6	141.7	132.4	4.033	0.043	0.056	1.269	0.076	0.120	0	1	0	-999	0
9426596	14.144	1	17	6105.3	135.6	119.1	4.200	0.035	0.046	1.176	0.067	0.090	-999	1	0	-999	0
9426597	15.251	4	17	6464.3	148.4	148.8	4.256	0.047	0.049	1.274	0.062	0.069	-999	1	0	-999	0
9426618	12.396	0	17	5595.4	156.1	157.5	3.380	0.023	0.030	1.858	0.061	0.078	2	2	0	-999	0
9426641	14.819	1	17	6347.1	157.8	149.6	4.054	0.044	0.045	1.348	0.071	0.077	-999	1	0	-999	0
9426650	15.575	2	17	6052.7	143.8	132.1	4.174	0.058	0.057	1.164	0.076	0.096	0	1	0	-999	0
9426663	15.888	1	17	4602.7	84.3	80.8	4.578	0.026	0.022	0.733	0.033	0.029	0	1	0	-999	0
9426742	14.995	1	17	6321.2	154.1	188.7	4.352	0.026	0.036	1.171	0.055	0.079	-999	1	0	-999	0
9426813	15.285	1	3	5937.4	145.6	144.7	3.937	0.067	0.062	1.225	0.135	0.088	-999	1	0	-999	0
9426817	13.545	0	17	7046.1	154.5	151.7	3.890	0.034	0.034	1.625	0.082	0.082	1	2	0	-999	0
9426820	12.955	0	17	5779.6	102.9	110.0	4.496	0.017	0.026	0.981	0.032	0.046	1	1	0	-999	0
9426992	14.558	1	17	5900.5	154.1	148.0	3.260	0.182	0.194	1.860	0.298	0.297	2	2	-999	-999	0
9426994	15.049	1	17	6445.3	144.0	134.1	4.330	0.027	0.034	1.228	0.052	0.067	-999	1	0	-999	0
9427054	12.994	0	17	6307.0	134.3	129.7	4.125	0.032	0.037	1.214	0.055	0.086	-999	1	0	-999	0
9427065	15.668	1	17	5456.9	129.1	124.5	4.558	0.022	0.033	0.853	0.039	0.051	0	1	0	-999	0
9427067	13.225	0	17	6905.9	147.7	148.2	4.211	0.031	0.031	1.390	0.069	0.059	1	2	0	-999	0
9427106	14.574	1	17	6259.0	146.2	142.8	4.222	0.039	0.045	1.222	0.066	0.082	-999	1	0	-999	0
9427161	15.155	1	17	5701.8	130.7	128.3	4.409	0.043	0.050	0.962	0.071	0.076	0	1	0	-999	0
9427174	15.514	4	17	5819.2	148.7	148.4	4.183	0.049	0.055	1.053	0.096	0.091	0	1	0	-999	0
9427196	12.505	0	17	7989.2	145.8	153.6	4.387	0.009	0.012	1.439	0.029	0.030	8	2	0	-999	0
9427232	14.699	1	17	6227.3	145.0	142.2	4.146	0.036	0.036	1.348	0.059	0.060	-999	1	0	-999	0
9427398	13.584	0	17	5783.1	150.9	145.4	3.722	0.031	0.031	1.281	0.059	0.061	1	1	0	-999	0
9427402	15.369	4	17	4156.6	62.5	49.8	4.654	0.033	0.024	0.602	0.017	0.018	1	1	-999	1	0
9427435	15.999	4	17	4954.8	107.9	97.7	4.548	0.033	0.034	0.788	0.043	0.042	0	1	0	-999	0
9427442	15.035	1	17	6435.8	151.7	142.8	3.970	0.047	0.048	1.441	0.082	0.088	-999	1	0	-999	0
9427444	15.52	1	17	6186.8	131.8	126.1	4.410	0.029	0.038	1.089	0.052	0.064	0	1	0	-999	0
9427647	13.019	4	17	5878.9	123.4	121.6	4.433	0.034	0.047	1.007	0.056	0.071	2	1	0	-999	0
9427699	15.937	0	17	5617.7	386.4	185.2	3.867	0.043	0.038	1.175	0.110	0.086	2	1	0	-999	0
9427767	13.876	1	17	6532.2	148.9	143.2	4.073	0.035	0.036	1.392	0.072	0.067	-999	1	0	-999	0
9427984	15.157	4	17	6546.9	183.9	198.5	4.201	0.038	0.041	1.323	0.076	0.076	-999	1	0	-999	0
9427988	12.519	0	17	7505.4	184.7	209.7	3.536	0.061	0.058	2.487	0.158	0.192	-999	2	0	-999	0
9428007	14.943	1	17	6034.4	132.2	131.7	4.407	0.038	0.044	0.981	0.063	0.069	-999	1	0	-999	0
9428039	14.913	1	17	5611.0	254.0	279.0	4.496	0.075	0.175	0.897	0.115	0.104	-999	2	-999	-999	1
9428052	15.588	4	17	4950.0	176.0	176.0	4.597	0.040	0.055	0.761	0.078	0.071	0	2	-999	-999	1
9428070	15.269	1	17	6348.7	145.4	144.2	4.308	0.038	0.044	1.210	0.063	0.079	-999	1	0	-999	0
9428095	15.86	1	17	3784.7	83.4	76.0	4.704	0.011	0.012	0.524	0.012	0.011	8	1	0	-999	0
9428121	15.636	4	17	6099.2	139.8	134.8	4.503	0.028	0.032	0.961	0.049	0.048	1	1	0	-999	0
9428226	13.421	0	17	6306.1	128.7	128.8	3.675	0.027	0.049	1.812	0.065	0.174	-999	1	0	-999	0
9428270	15.53	2	3	5734.9	114.8	109.2	4.505	0.028	0.039	0.933	0.046	0.056	0	1	0	-999	0
9428272	15.685	4	17	5928.7	114.2	110.7	4.440	0.029	0.036	1.069	0.049	0.054	0	1	0	-999	0
9428444	14.29	1	17	5508.6	101.7	99.2	4.542	0.020	0.034	0.879	0.035	0.052	0	1	0	-999	0
9428495	13.863	2	17	6286.3	111.2	108.7	4.419	0.018	0.026	1.102	0.033	0.045	-999	1	0	-999	0
9428550	14.117	10	10	6430.5	125.4	118.6	4.403	0.017	0.024	1.140	0.035	0.047	-999	1	0	-999	0
9428790	13.815	1	17	6076.2	111.6	108.6	4.405	0.026	0.037	1.075	0.049	0.070	-999	1	0	-999	0
9428899	13.049	1	17	8219.0	243.1	240.2	3.965	0.035	0.037	2.016	0.108	0.115	1	2	0	-999	0
9428900	13.442	4	17	6355.0	440.1	259.1	3.988	0.044	0.043	1.174	0.141	0.106	2	3	0	-999	0
9428964	14.766	1	17	5998.4	454.9	210.4	4.140	0.223	0.241	1.132	0.362	0.162	-999	1	-999	-999	0
9429013	15.559	4	17	4654.9	93.4	86.3	4.619	0.020	0.024	0.702	0.030	0.032	1	1	0	-999	0
9429060	15.267	0	17	7561.7	169.1	154.5	3.588	0.027	0.026	2.339	0.086	0.083	5	2	0	-999	0
9429241	12.752	1	17	6619.5	136.6	150.5	4.124	0.034	0.034	1.382	0.074	0.065	-999	1	0	-999	0
9429249	14.221	1	17	5443.6	117.7	100.6	4.309	0.044	0.039	0.891	0.064	0.051	0	1	0	-999	0
9429266	14.882	1	17	6633.9	162.2	150.5	4.126	0.046	0.045	1.472	0.078	0.075	-999	1	0	-999	0
9429343	15.974	1	17	4101.2	69.4	90.6	4.629	0.022	0.019	0.614	0.017	0.017	1	1	0	-999	0
9429417	15.421	1	17	5982.3	140.4	129.9	4.266	0.056	0.057	1.089	0.079	0.086	-999	1	0	-999	0
9429440	15.182	1	17	4607.6	89.0	86.1	4.594	0.024	0.025	0.722	0.033	0.031	1	1	0	-999	0
9429454	15.495	1	3	5313.0	204.0	167.0	4.323	0.210	0.210	0.896	0.086	0.063	0	2	-999	-999	1
9429507	14.5	1	17	6402.3	159.9	166.5	4.045	0.035	0.041	1.411	0.079	0.077	-999	1	0	-999	0
9429529	13.35	0	17	6533.4	125.5	135.9	4.312	0.024	0.033	1.267	0.045	0.058	6	1	0	-999	0
9429593	13.473	0	17	7182.9	179.5	164.4	3.931	0.036	0.033	1.627	0.090	0.092	8	2	0	-999	0
9429631	14.525	1	17	5946.9	141.2	133.2	4.190	0.047	0.049	1.012	0.084	0.075	0	1	0	-1	0
9429720	15.57	1	17	5675.1	134.1	127.0	4.270	0.065	0.066	0.967	0.079	0.075	0	1	0	-999	0
9429733	12.591	0	17	6403.6	144.4	131.5	4.185	0.033	0.038	1.181	0.055	0.076	-999	1	0	-999	0
9429862	13.849	1	17	5472.6	158.0	149.0	3.726	0.036	0.038	1.243	0.067	0.076	0	1	0	-999	0
9429903	15.325	1	17	5592.2	133.8	131.3	4.399	0.053	0.056	0.930	0.074	0.071	0	1	0	-999	0
9429976	14.215	1	17	6267.1	148.4	148.0	4.150	0.035	0.041	1.126	0.078	0.094	-999	1	0	-999	0
9429981	15.315	1	17	5206.6	113.0	104.2	4.531	0.035	0.043	0.833	0.048	0.054	1	1	0	-999	0
9430016	15.47	1	17	6181.7	159.8	149.2	4.412	0.036	0.039	1.083	0.063	0.071	-999	1	0	-999	0
9430017	14.754	1	17	6361.2	154.3	147.1	4.271	0.045	0.040	1.201	0.065	0.073	-999	1	0	-999	0
9430047	14.376	4	17	6499.3	147.6	138.2	4.241	0.038	0.041	1.294	0.063	0.063	1	1	0	-999	0
9430258	15.36	4	17	6102.7	141.5	141.5	4.410	0.036	0.044	1.070	0.060	0.071	-999	1	0	-999	0
9430326	14.849	1	17	5823.6	123.8	123.2	4.375	0.042	0.048	1.057	0.065	0.073	0	1	0	-999	0
9430371	12.886	1	17	5516.3	99.9	97.5	4.382	0.038	0.039	0.996	0.060	0.061	2	1	0	-999	0
9430373	15.277	4	17	5773.7	118.0	111.9	4.499	0.027	0.038	0.944	0.046	0.056	-999	1	0	-999	0
9430383	14.22	4	17	6069.5	185.2	148.5	4.474	0.026	0.037	1.002	0.052	0.057	2	1	0	-999	0
9430884	15.655	2	17	5809.2	137.5	132.8	4.232	0.064	0.065	1.000	0.083	0.075	0	1	0	-999	0
9446417	12.72	0	17	6462.3	136.2	135.3	4.133	0.033	0.032	1.335	0.063	0.060	-999	1	0	-999	0
9446433	13.981	1	17	5633.0	100.4	97.4	4.235	0.034	0.040	1.060	0.068	0.067	1	1	0	-999	0
9446517	15.961	1	17	5667.1	102.6	97.0	4.510	0.033	0.044	0.916	0.051	0.057	-999	1	0	-999	0
9446520	14.326	1	17	5634.4	113.0	107.2	4.191	0.046	0.045	0.968	0.076	0.070	-999	1	0	-999	0
9446564	15.867	1	17	4040.9	76.5	81.6	4.597	0.014	0.013	0.633	0.012	0.013	0	1	0	-999	0
9446590	15.96	1	17	5017.2	94.2	87.8	4.553	0.034	0.040	0.793	0.043	0.046	1	1	0	-999	0
9446609	14.694	1	17	6061.8	117.1	117.2	4.247	0.042	0.045	1.128	0.071	0.083	-999	1	0	-999	0
9446620	16.98	7	7	3691.4	76.6	76.5	4.715	0.014	0.014	0.506	0.015	0.015	1	1	0	-999	0
9446628	14.955	0	17	6249.1	124.8	116.9	4.002	0.027	0.047	1.302	0.057	0.112	2	1	0	-999	0
9446652	15.272	1	17	5375.9	111.0	120.0	4.531	0.028	0.041	0.865	0.045	0.060	1	1	0	-999	0
9446667	14.38	1	17	5379.1	98.1	88.6	4.512	0.038	0.038	0.812	0.053	0.053	0	1	0	-999	0
9446675	14.786	1	17	5773.9	109.1	108.5	4.114	0.050	0.051	1.059	0.105	0.079	-999	1	0	-999	0
9446696	15.573	1	17	4856.3	84.0	79.6	4.529	0.033	0.026	0.781	0.040	0.031	1	1	0	-999	0
9446699	15.172	1	17	4703.0	141.0	127.0	4.582	0.059	0.027	0.686	0.078	0.052	1	2	-999	-999	1
9446738	15.769	2	17	5364.0	100.2	86.2	4.354	0.053	0.047	0.870	0.058	0.043	-999	1	0	-999	0
9446742	15.471	1	17	4937.7	99.9	87.3	3.660	0.060	0.069	1.041	0.130	0.133	2	1	0	-999	0
9446785	15.922	2	3	5853.5	106.5	103.6	4.431	0.047	0.062	0.996	0.063	0.069	-999	1	0	-999	0
9446786	15.373	1	17	5423.3	114.9	110.2	3.757	0.034	0.037	1.099	0.067	0.065	2	1	0	-999	0
9446789	16.035	7	7	3766.7	75.3	73.6	4.782	0.030	0.031	0.435	0.036	0.036	0	1	-999	-999	0
9446819	13.86	1	17	5820.7	123.8	115.9	4.023	0.041	0.039	0.978	0.070	0.061	-999	1	0	-999	0
9446824	15.698	2	17	5783.8	109.8	105.9	4.352	0.061	0.062	0.993	0.073	0.075	3	1	0	-1	0
9446836	15.837	1	17	4795.7	84.4	79.5	3.516	0.065	0.083	1.172	0.164	0.183	2	1	0	-999	0
9446903	14.721	1	17	5479.5	104.6	101.7	4.421	0.045	0.046	0.899	0.069	0.064	-999	1	0	-999	0
9447045	15.452	1	17	5288.2	97.3	93.1	4.537	0.030	0.042	0.846	0.043	0.056	0	1	0	-999	0
9447166	14.591	1	17	4890.4	86.5	76.5	4.552	0.030	0.026	0.770	0.041	0.036	0	1	0	0	0
9447205	15.618	2	17	5313.3	104.6	96.4	4.478	0.045	0.047	0.860	0.058	0.056	0	1	0	-999	0
9447270	12.791	1	17	6397.8	126.7	116.4	3.887	0.031	0.045	1.475	0.065	0.139	-999	1	0	-999	0
9447345	15.993	1	17	5136.0	93.3	89.4	4.578	0.026	0.036	0.789	0.041	0.050	1	1	0	-999	0
9447394	15.13	1	17	5739.2	101.8	97.9	4.478	0.028	0.040	0.956	0.048	0.062	-999	1	0	-999	0
9447395	15.187	1	17	5047.3	92.9	85.2	4.566	0.026	0.034	0.793	0.038	0.048	0	1	0	-999	0
9447401	15.17	4	17	5942.0	188.0	208.0	4.457	0.081	0.202	0.969	0.132	0.119	-999	2	-999	-999	1
9447403	15.168	1	17	5907.0	159.0	194.0	4.513	0.052	0.208	0.994	0.120	0.132	-999	2	-999	-999	1
9447428	14.832	1	17	5642.6	108.6	105.7	4.368	0.046	0.046	0.945	0.073	0.070	-999	1	0	-999	0
9447429	15.355	1	17	5638.0	115.7	111.8	4.075	0.057	0.053	1.014	0.080	0.072	-999	1	0	-999	0
9447449	15.457	1	17	5341.2	106.3	97.0	4.456	0.047	0.045	0.866	0.063	0.056	0	1	0	-999	0
9447486	15.522	1	17	5485.5	114.2	112.1	3.877	0.055	0.056	1.097	0.078	0.079	-999	1	0	-999	0
9447528	15.076	1	17	5247.7	118.0	111.4	3.874	0.050	0.054	1.007	0.075	0.081	0	1	0	-999	0
9447537	15.18	1	17	4625.8	84.1	77.0	4.615	0.019	0.023	0.705	0.029	0.030	1	1	0	-999	0
9447560	15.31	0	17	5922.2	122.9	119.1	4.066	0.042	0.039	0.974	0.073	0.062	2	1	0	-999	0
9447625	15.702	2	3	5745.1	117.5	112.5	3.935	0.074	0.066	1.141	0.089	0.083	-999	1	0	-999	0
9449245	15.895	2	17	5910.3	114.4	110.3	4.419	0.046	0.060	1.015	0.063	0.070	-999	1	0	-999	0
9449253	15.635	4	17	5669.2	115.1	110.0	4.236	0.057	0.058	0.971	0.076	0.072	-999	1	0	-999	0
9449351	14.669	1	17	5935.0	118.9	118.7	3.941	0.059	0.047	1.215	0.141	0.078	-999	1	0	-999	0
9449389	15.542	1	17	5309.2	121.5	114.8	3.800	0.054	0.057	1.120	0.091	0.095	0	1	0	-999	0
9449403	15.122	4	17	5543.0	103.1	102.5	4.426	0.046	0.051	0.916	0.067	0.068	-999	1	0	-999	0
9449455	13.374	0	17	6960.5	152.3	143.8	4.215	0.031	0.032	1.424	0.071	0.068	-999	2	0	-999	0
9449625	15.799	2	3	6020.8	119.8	115.7	4.408	0.043	0.056	1.049	0.063	0.070	-999	1	0	-999	0
9449699	15.656	2	17	5648.4	112.5	107.2	4.224	0.058	0.059	0.966	0.075	0.071	-999	1	0	-999	0
9449702	14.827	1	17	5373.7	103.2	87.2	4.332	0.052	0.048	0.874	0.058	0.043	-999	1	0	-999	0
9449743	13.441	0	17	6282.3	114.8	120.8	3.746	0.040	0.050	1.530	0.143	0.114	2	1	0	-999	0
9450011	13.721	1	17	4709.5	75.9	72.4	4.556	0.021	0.014	0.726	0.028	0.021	1	1	0	-999	0
9450043	14.578	1	17	5740.4	113.2	109.2	3.947	0.044	0.042	1.130	0.072	0.072	-999	1	0	-999	0
9450054	14.227	1	17	4983.7	103.5	89.3	3.704	0.056	0.066	1.016	0.118	0.124	0	1	0	-999	0
9450067	14.262	1	17	5722.7	108.7	104.1	4.346	0.044	0.044	0.972	0.075	0.073	-999	1	0	-999	0
9450096	14.956	6	15	6004.2	130.1	119.7	4.040	0.043	0.050	1.226	0.091	0.114	1	1	0	-999	0
9450108	15.875	1	17	5169.2	93.9	85.6	4.497	0.046	0.044	0.830	0.051	0.047	-999	1	0	-999	0
9450213	13.797	1	17	5303.6	118.7	111.8	3.694	0.027	0.036	1.350	0.063	0.080	-999	1	0	-999	0
9450219	15.423	0	17	5520.8	111.5	107.2	3.792	0.021	0.021	1.369	0.028	0.042	2	1	0	-999	0
9450236	15.081	1	17	5238.3	92.0	87.3	4.576	0.022	0.034	0.808	0.035	0.050	0	1	0	-999	0
9450299	15.084	1	17	5422.3	117.6	108.1	4.256	0.201	0.277	0.904	0.107	0.070	-999	1	-999	-999	0
9450313	15.772	1	17	5298.0	101.1	89.3	4.413	0.051	0.045	0.855	0.059	0.044	1	1	0	-999	0
9450338	15.458	1	17	5554.9	100.4	96.9	4.517	0.028	0.040	0.901	0.045	0.057	-999	1	0	-999	0
9450342	15.356	1	17	5316.7	117.8	112.5	3.826	0.048	0.051	1.091	0.081	0.086	-999	1	0	-999	0
9450351	14.728	1	17	5201.8	79.9	73.6	4.355	0.042	0.041	0.855	0.032	0.027	0	1	0	-999	0
9450425	14.415	1	17	5968.8	102.3	110.6	4.082	0.038	0.053	1.185	0.080	0.103	-999	1	0	-999	0
9450428	14.159	1	17	5294.9	91.6	85.7	4.504	0.029	0.038	0.914	0.046	0.056	0	1	0	-999	0
9450438	14.355	1	17	5840.9	131.4	109.5	3.739	0.040	0.035	1.360	0.074	0.068	-999	1	0	-999	0
9450511	15.741	1	17	5559.0	99.7	98.7	4.470	0.044	0.057	0.916	0.057	0.064	-999	1	0	-999	0
9450577	15.83	1	17	5554.9	102.3	94.3	4.578	0.025	0.032	0.832	0.042	0.045	-999	1	0	-999	0
9450590	14.721	16	17	6332.8	129.8	127.2	4.267	0.041	0.043	1.224	0.066	0.075	-999	1	0	-999	0
9450646	15.323	1	17	5223.0	157.0	157.0	4.578	0.078	0.052	0.670	0.082	0.038	0	2	-999	-999	1
9450647	12.663	0	17	6415.1	121.7	125.8	4.329	0.029	0.036	1.168	0.053	0.067	-999	1	0	0	0
9450669	15.441	1	17	4687.3	67.7	59.5	3.431	0.070	0.065	0.927	0.094	0.047	2	2	0	-999	0
9450719	14.624	1	17	5541.8	103.4	102.7	4.417	0.044	0.048	0.916	0.069	0.068	-999	1	0	-999	0
9450729	15.818	1	17	5833.9	111.9	108.4	4.169	0.069	0.071	1.064	0.092	0.085	-999	1	0	-999	0
9450735	14.943	1	17	6185.0	168.0	187.0	4.472	0.052	0.208	1.060	0.130	0.144	-999	2	-999	-999	1
9450747	15.245	1	17	4939.4	80.4	74.6	4.530	0.034	0.029	0.791	0.044	0.037	0	1	0	-999	0
9450784	14.281	1	17	6092.6	124.8	102.2	4.118	0.036	0.040	1.219	0.066	0.095	-999	1	0	-999	0
9450848	14.797	1	17	5828.9	125.5	159.0	4.278	0.143	0.159	1.028	0.102	0.100	-999	1	-999	-999	0
9450883	14.943	1	17	5754.3	111.5	110.9	4.128	0.053	0.056	1.044	0.099	0.079	3	1	0	-999	0
9450897	16.784	17	17	3288.2	93.3	66.1	4.964	0.009	0.009	0.224	0.007	0.007	0	1	0	-999	0
9450904	15.554	1	17	5687.4	101.5	98.6	4.506	0.029	0.041	0.926	0.047	0.056	-999	1	0	-999	0
9451079	15.778	1	17	5483.3	99.5	98.0	4.440	0.056	0.063	0.900	0.062	0.064	-999	1	0	-999	0
9451096	14.213	0	17	6054.9	118.8	114.7	3.927	0.038	0.036	1.157	0.063	0.068	3	1	0	-1	0
9451127	15.163	1	17	5690.3	114.4	112.5	4.055	0.077	0.073	1.047	0.089	0.079	20	1	0	-1	0
9451141	11.681	0	17	6482.1	122.2	121.7	3.847	0.027	0.049	1.527	0.062	0.152	1	1	0	-999	0
9451217	13.897	0	17	5989.0	190.0	211.0	4.164	0.220	0.180	1.232	0.159	0.211	-999	2	-999	-999	1
9451265	13.432	0	17	5496.6	90.8	80.3	4.493	0.032	0.023	0.729	0.041	0.029	-999	1	0	-999	0
9451332	14.256	1	17	5248.7	116.9	106.9	3.751	0.044	0.050	0.941	0.072	0.079	0	1	0	-999	0
9451397	13.897	2	17	6090.0	193.0	241.0	4.447	0.052	0.221	1.173	0.136	0.166	-999	2	-999	-999	1
9451421	14.851	1	17	5795.4	99.5	97.6	4.453	0.032	0.043	0.980	0.052	0.067	-999	1	0	-999	0
9451505	13.581	0	17	6088.3	111.2	104.0	3.972	0.029	0.038	1.431	0.058	0.111	-999	1	0	-999	0
9451598	13.897	1	17	6045.4	104.5	100.0	4.130	0.031	0.041	1.174	0.064	0.090	3	1	0	-999	0
9451638	15.013	1	17	4871.4	79.9	73.9	4.493	0.027	0.019	0.795	0.031	0.022	1	1	0	-999	0
9451688	14.601	1	17	5456.5	97.4	97.9	4.484	0.036	0.046	0.894	0.056	0.064	-999	1	0	-999	0
9451741	11.071	0	17	5736.1	112.5	91.5	4.218	0.029	0.034	1.157	0.051	0.071	-999	1	0	-999	0
9451745	15.092	1	17	5057.6	88.4	82.3	4.536	0.034	0.035	0.808	0.045	0.046	1	1	0	-999	0
9451785	15.633	1	17	4918.8	81.3	79.8	3.278	0.115	0.124	1.256	0.206	0.239	0	2	0	-999	0
9451802	14.225	1	17	5761.4	106.3	107.1	4.178	0.044	0.046	1.027	0.087	0.078	-999	1	0	-999	0
9451809	14.556	1	17	5713.0	108.0	107.8	4.144	0.048	0.046	1.018	0.090	0.075	-999	1	0	-999	0
9451861	14.688	1	17	5471.3	115.3	113.4	3.824	0.038	0.041	1.156	0.069	0.075	-999	1	0	-999	0
9451876	14.41	1	17	5770.4	101.7	100.8	4.429	0.036	0.044	0.981	0.061	0.072	-999	1	0	-999	0
9451955	14.475	1	17	5897.7	108.9	106.3	4.349	0.042	0.045	1.033	0.074	0.077	-999	1	0	-999	0
9452085	15.362	1	17	5810.8	114.5	109.1	4.094	0.054	0.059	1.086	0.110	0.082	-999	1	0	-999	0
9452101	14.899	1	17	6070.9	121.2	126.8	4.318	0.040	0.045	1.103	0.074	0.082	-999	1	0	-999	0
9452119	12.413	0	17	5928.3	116.5	112.1	4.298	0.040	0.039	0.944	0.070	0.064	-999	1	0	-999	0
9452128	15.444	1	17	6018.0	162.0	217.0	4.485	0.048	0.192	1.058	0.126	0.139	-999	2	-999	-999	1
9452148	16.913	8	8	4227.9	73.2	52.8	4.599	0.029	0.023	0.666	0.034	0.023	0	1	0	-999	0
9452158	14.014	6	10	6168.3	120.0	114.8	4.259	0.037	0.041	1.164	0.066	0.079	-999	1	0	-999	0
9452207	15.33	4	17	5455.8	111.4	109.0	3.961	0.048	0.048	1.011	0.067	0.068	-999	1	0	-999	0
9452213	13.936	0	17	6056.0	163.0	181.0	4.485	0.052	0.147	0.975	0.109	0.120	-999	2	-999	-999	1
9452219	15.65	1	17	5338.1	116.6	112.8	3.807	0.057	0.059	1.123	0.090	0.097	0	1	0	-999	0
9452272	14.299	1	17	4717.6	76.2	73.5	4.573	0.026	0.023	0.748	0.036	0.032	1	1	0	-999	0
9452312	15.88	1	17	5791.6	109.9	107.6	4.209	0.072	0.071	1.029	0.086	0.080	-999	1	0	-999	0
9452327	15.915	1	17	5259.6	94.7	83.9	4.422	0.052	0.044	0.848	0.055	0.041	-999	1	0	-999	0
9452343	15.531	2	3	5851.4	118.2	114.7	3.936	0.078	0.069	1.187	0.105	0.086	-999	1	0	-999	0
9452351	15.063	1	17	6045.9	114.7	112.3	4.316	0.044	0.047	1.095	0.072	0.079	-999	1	0	-999	0
9452409	13.936	0	17	5440.5	107.6	103.3	3.921	0.031	0.033	1.072	0.057	0.058	2	1	0	-999	0
9452441	15.711	2	17	5482.4	93.8	94.4	4.509	0.034	0.048	0.891	0.049	0.059	-999	1	0	-999	0
9452462	14.658	16	17	6437.6	131.2	126.8	4.245	0.037	0.040	1.273	0.062	0.065	-999	1	0	-999	0
9452540	15.227	1	17	4942.2	84.6	77.6	4.556	0.029	0.031	0.784	0.041	0.042	0	1	0	-999	0
9452575	14.805	1	17	5397.7	127.4	126.0	3.955	0.036	0.040	0.995	0.067	0.072	-999	1	0	-999	0
9452581	14.885	1	17	4718.4	72.1	63.2	4.516	0.021	0.014	0.776	0.024	0.017	1	1	1	-999	0
9452596	15.668	1	17	5624.7	112.0	107.7	4.229	0.201	0.271	0.970	0.125	0.086	1	1	-999	-999	0
9452619	14.892	1	17	6151.1	111.6	108.6	4.381	0.032	0.042	1.107	0.054	0.071	-999	1	0	-999	0
9452643	15.067	0	17	4698.2	85.6	82.0	3.089	0.085	0.101	1.173	0.236	0.214	2	2	0	-999	0
9452667	14.867	1	17	5577.1	101.3	100.8	4.437	0.042	0.048	0.926	0.065	0.068	-999	1	0	-999	0
9452683	14.388	16	16	4965.2	86.8	81.2	3.410	0.071	0.094	1.248	0.179	0.223	0	2	0	-999	0
9452740	14.745	1	17	5620.4	95.5	94.0	4.513	0.024	0.036	0.915	0.041	0.056	-999	1	0	-999	0
9452758	15.846	2	17	5626.4	105.5	103.1	4.405	0.056	0.061	0.939	0.068	0.069	-999	1	0	-999	0
9452777	15.408	1	17	5345.4	113.6	110.1	3.957	0.052	0.053	0.974	0.066	0.070	-999	1	0	-999	0
9452849	14.316	1	17	5933.2	122.7	117.2	3.851	0.057	0.041	1.280	0.150	0.073	-999	1	0	-999	0
9452904	14.923	1	17	5644.5	115.1	106.5	3.878	0.046	0.046	1.154	0.069	0.074	-999	1	0	-999	0
9452906	13.972	2	17	6065.0	130.4	127.8	3.901	0.041	0.040	0.816	0.045	0.042	-999	1	0	-999	0
9453010	15.891	1	17	5088.0	86.7	81.0	4.460	0.043	0.035	0.822	0.043	0.033	7	1	0	-999	0
9453022	14.262	0	17	5172.8	92.1	74.7	2.532	0.115	0.093	0.916	0.257	0.160	2	2	0	-999	0
9453085	15.415	1	17	5794.0	111.7	108.3	4.322	0.056	0.055	1.000	0.075	0.076	-999	1	0	-999	0
9453106	15.689	1	17	5637.0	99.0	94.1	4.511	0.031	0.043	0.913	0.048	0.056	-999	1	0	-999	0
9453109	15.471	1	17	5649.6	112.3	108.4	4.134	0.062	0.062	0.995	0.081	0.074	-999	1	0	-999	0
9453148	15.167	1	17	5762.6	110.7	108.0	4.089	0.057	0.058	1.064	0.108	0.079	-999	1	0	-999	0
9453170	15.82	1	17	5565.1	112.6	109.1	3.950	0.080	0.077	1.060	0.087	0.083	-999	1	0	-999	0
9453192	13.503	1	17	6355.2	125.5	116.7	3.826	0.037	0.038	1.730	0.063	0.076	3	3	0	-999	0
9453244	15.895	1	17	5144.8	98.9	91.1	4.551	0.031	0.041	0.813	0.045	0.051	1	1	0	-999	0
9453302	14.6	1	17	6214.1	122.1	117.1	4.288	0.040	0.043	1.157	0.064	0.070	-999	1	0	-999	0
9453304	15.844	1	17	5763.7	109.6	105.8	4.306	0.070	0.069	0.993	0.075	0.075	0	1	0	-999	0
9453336	15.255	1	17	5200.3	94.5	85.3	4.488	0.042	0.038	0.837	0.055	0.049	-999	1	0	-999	0
9453355	12.757	0	17	5692.5	104.5	102.8	4.173	0.041	0.041	1.050	0.086	0.072	-999	1	0	-999	0
9453370	13.951	1	17	5895.3	115.7	111.4	4.234	0.042	0.042	0.973	0.073	0.067	-999	1	0	-999	0
9453423	14.738	1	17	5650.6	111.0	106.7	4.181	0.092	0.089	0.981	0.080	0.075	-999	1	0	-999	0
9453468	15.667	1	17	5850.4	109.5	105.9	4.192	0.070	0.070	1.062	0.088	0.084	-999	1	0	-999	0
9453507	15.696	2	17	5956.2	110.0	106.6	4.386	0.052	0.063	1.041	0.067	0.073	-999	1	0	-999	0
9453513	15.395	1	17	5704.0	109.8	105.1	4.258	0.055	0.057	0.979	0.075	0.073	-999	1	0	-999	0
9453631	14.485	1	17	5577.2	106.9	104.3	4.385	0.045	0.046	0.925	0.071	0.068	-999	1	0	-999	0
9453634	13.595	0	17	6096.0	108.1	107.9	4.361	0.029	0.036	1.126	0.057	0.069	-999	1	0	-999	0
9455057	13.715	1	17	6373.2	125.1	121.6	4.119	0.035	0.041	1.140	0.065	0.080	-999	1	0	-999	0
9455075	13.232	1	17	6344.6	127.3	125.5	4.321	0.038	0.039	1.027	0.067	0.066	-999	1	0	-999	0
9455087	15.145	1	17	5748.5	115.0	112.6	3.992	0.078	0.066	1.104	0.094	0.081	-999	1	0	-999	0
9455106	15.716	1	17	5830.0	140.0	176.0	4.540	0.040	0.160	0.970	0.099	0.122	-999	2	-999	-999	1
9455122	15.589	2	17	5227.9	77.4	70.9	4.316	0.038	0.038	0.865	0.030	0.024	0	1	0	-999	0
9455123	12.407	0	17	6098.6	108.6	114.9	4.188	0.037	0.041	1.087	0.075	0.077	-999	1	0	-999	0
9455126	15.099	1	17	5156.6	115.5	106.9	3.839	0.048	0.055	1.000	0.079	0.089	0	1	0	-999	0
9455135	15.743	1	17	5517.0	101.7	101.8	4.450	0.049	0.057	0.909	0.061	0.066	-999	1	0	-999	0
9455190	14.876	0	17	6025.0	190.0	232.0	4.279	0.136	0.187	1.192	0.147	0.180	-999	2	-999	-999	1
9455192	15.148	4	17	4738.0	81.1	76.2	4.546	0.029	0.020	0.763	0.037	0.027	1	1	0	-999	0
9455242	13.444	0	17	6705.9	147.3	149.2	4.212	0.029	0.031	1.240	0.043	0.048	-999	3	0	-999	0
9455277	13.86	1	17	6562.9	134.3	135.5	4.301	0.046	0.045	0.912	0.070	0.061	-999	3	0	-999	0
9455293	14.8	1	17	6155.9	130.1	114.3	4.192	0.042	0.048	1.198	0.065	0.087	-999	1	0	-999	0
9455322	13.61	0	17	6686.9	136.5	134.6	4.079	0.031	0.034	1.222	0.044	0.075	-999	3	0	-1	0
9455345	14.175	1	17	5738.0	155.0	155.0	4.352	0.185	0.185	0.833	0.127	0.063	-999	2	-999	-999	1
9455352	14.946	1	17	5371.0	116.4	110.2	3.822	0.041	0.044	1.122	0.073	0.083	-999	1	0	-999	0
9455356	13.139	0	17	6456.6	121.0	132.1	4.280	0.029	0.033	1.266	0.056	0.058	-999	1	0	-999	0
9455397	14.781	1	17	5744.8	109.7	110.1	4.141	0.048	0.048	1.034	0.096	0.078	-999	1	0	-999	0
9455400	15.11	1	17	5572.4	105.9	94.8	4.588	0.018	0.025	0.826	0.029	0.036	-999	1	0	-999	0
9455401	15.29	1	17	5796.9	112.2	108.4	4.326	0.054	0.054	1.001	0.075	0.076	-999	1	0	-999	0
9455428	15.242	1	17	5758.8	108.3	109.7	4.146	0.052	0.054	1.039	0.095	0.079	-999	1	0	-999	0
9455435	14.664	1	17	5570.9	95.7	91.0	4.512	0.025	0.037	0.910	0.042	0.058	-999	1	0	-999	0
9455447	14.582	1	17	6130.6	122.0	108.6	4.056	0.039	0.047	1.276	0.065	0.110	-999	1	0	-999	0
9455526	14.876	0	17	4944.2	79.7	81.4	2.729	0.082	0.099	1.461	0.229	0.281	2	2	0	-1	0
9455566	13.615	1	17	4964.2	83.2	79.8	3.358	0.065	0.089	1.269	0.181	0.216	2	2	0	-999	0
9455568	15.865	1	17	4964.0	151.0	136.0	4.615	0.025	0.065	0.814	0.050	0.085	0	2	-999	-999	1
9455598	14.928	1	17	4960.7	90.9	84.9	3.519	0.075	0.091	1.158	0.167	0.202	0	1	0	-999	0
9455619	14.273	1	17	5652.9	112.5	109.6	4.109	0.050	0.046	1.006	0.082	0.072	-999	1	0	-999	0
9455677	13.469	1	17	5551.5	93.9	89.1	4.588	0.019	0.028	0.818	0.026	0.032	2	1	0	0	0
9455685	14.148	1	17	5706.0	152.0	152.0	4.561	0.040	0.160	0.930	0.092	0.112	-999	2	-999	-999	1
9455699	12.947	0	17	5852.3	113.4	109.5	4.336	0.041	0.041	0.987	0.073	0.069	-999	1	0	-999	0
9455781	13.986	1	17	5792.2	112.0	107.1	4.090	0.048	0.045	1.077	0.115	0.079	-999	1	0	-999	0
9455791	14.648	16	17	5710.3	110.5	105.1	4.322	0.046	0.046	0.970	0.074	0.072	-999	1	0	-999	0
9455814	15.599	2	17	5689.1	109.8	105.0	4.290	0.060	0.061	0.968	0.074	0.072	-999	1	0	-999	0
9455817	16.705	4	4	4822.6	99.7	94.6	4.522	0.042	0.038	0.782	0.036	0.034	0	1	1	-999	0
9455842	15.396	1	17	5226.1	95.5	90.2	4.544	0.029	0.040	0.832	0.042	0.054	0	1	0	-999	0
9455845	15.579	1	17	5022.3	92.9	84.1	3.482	0.096	0.110	1.264	0.165	0.207	0	2	0	-999	0
9455860	10.784	0	17	6702.4	151.6	133.7	4.139	0.031	0.028	1.394	0.069	0.056	-999	1	0	-999	0
9455878	15.994	4	17	4997.0	176.0	176.0	4.593	0.040	0.060	0.758	0.079	0.071	0	2	-999	-999	1
9455910	15.27	1	17	5656.6	108.5	104.4	4.328	0.053	0.052	0.952	0.073	0.070	-999	1	0	-999	0
9455924	14.638	16	17	6144.8	115.4	113.1	4.166	0.045	0.045	1.086	0.075	0.078	-999	3	0	-999	0
9455951	15.643	1	17	5187.9	112.5	113.7	3.995	0.454	0.384	0.892	0.302	0.083	-999	1	-999	-999	0
9456009	13.421	0	17	6471.2	126.3	121.8	4.237	0.032	0.034	1.343	0.059	0.055	-999	1	0	-999	0
9456022	14.126	1	17	5214.2	87.4	80.9	4.448	0.025	0.022	0.770	0.028	0.022	1	1	0	-999	0
9456053	15.605	1	17	5237.8	76.2	68.8	4.282	0.039	0.039	0.872	0.029	0.023	0	1	0	-999	0
9456056	13.518	0	17	5749.3	119.5	113.8	3.976	0.038	0.036	0.962	0.064	0.054	-999	1	0	-999	0
9456058	14.785	1	17	5809.6	111.2	107.7	4.353	0.046	0.048	1.001	0.074	0.076	-999	1	0	-999	0
9456080	15.337	1	17	5701.8	104.8	101.5	4.421	0.045	0.052	0.961	0.066	0.071	-999	1	0	-999	0
9456138	15.29	1	17	5459.5	99.7	98.1	4.491	0.036	0.048	0.893	0.053	0.063	-999	1	0	-999	0
9456175	14.202	1	17	5928.5	104.7	103.3	4.423	0.029	0.040	1.027	0.054	0.071	-999	1	0	-999	0
9456180	14.972	1	17	6233.5	113.1	109.5	4.384	0.029	0.039	1.125	0.050	0.065	-999	1	0	-999	0
9456261	14.259	16	16	5057.5	98.1	89.1	3.556	0.057	0.081	1.262	0.139	0.193	0	1	0	-999	0
9456303	14.044	10	10	6350.7	123.3	130.3	4.224	0.035	0.039	1.252	0.062	0.068	0	1	0	-999	0
9456344	13.713	1	17	6646.9	147.7	139.2	4.226	0.033	0.030	1.271	0.049	0.048	1	3	0	-999	0
9456357	12.936	0	17	6415.6	131.4	131.6	4.277	0.032	0.036	1.250	0.061	0.067	1	1	0	-999	0
9456400	15.571	1	17	5228.7	96.1	87.6	4.473	0.048	0.044	0.842	0.056	0.048	0	1	0	-999	0
9456440	13.986	1	17	5997.2	122.7	119.4	4.128	0.041	0.039	0.883	0.059	0.052	-999	1	0	-999	0
9456450	14.824	1	17	5827.8	113.0	108.6	4.290	0.046	0.048	1.019	0.075	0.077	-999	1	0	-999	0
9456460	15.841	1	17	5398.5	104.0	98.1	4.451	0.054	0.057	0.879	0.062	0.059	-999	1	0	-999	0
9456473	15.163	1	17	5197.0	154.0	154.0	4.586	0.042	0.078	0.793	0.082	0.074	1	2	-999	-999	1
9456489	14.799	1	17	5891.8	115.8	111.5	4.353	0.047	0.047	0.944	0.071	0.066	-999	1	0	-999	0
9456490	13.185	0	17	5457.7	97.7	92.8	4.527	0.029	0.039	0.853	0.044	0.056	-999	1	0	-999	0
9456519	15.654	1	17	5250.3	96.9	91.6	4.533	0.034	0.044	0.840	0.045	0.055	0	1	0	-999	0
9456537	14.471	1	17	6046.6	116.3	102.7	4.085	0.044	0.044	1.261	0.061	0.100	-999	1	0	-999	0
9456559	15.736	2	17	5559.3	115.2	109.0	4.007	0.080	0.073	1.018	0.079	0.077	-999	1	0	-999	0
9456608	15.591	1	17	5514.5	100.8	101.0	4.458	0.046	0.054	0.908	0.060	0.065	-999	1	0	-999	0
9456623	14.148	0	17	5019.2	95.3	87.0	3.569	0.060	0.080	1.117	0.147	0.170	2	3	0	-999	0
9456637	15.992	1	17	5410.2	103.5	98.1	4.443	0.059	0.063	0.881	0.062	0.059	-999	1	0	-999	0
9456647	15.5	1	17	4449.5	79.2	73.4	4.583	0.025	0.020	0.717	0.028	0.025	1	1	0	-999	0
9456651	15.381	4	17	4757.5	82.1	75.8	4.529	0.028	0.020	0.772	0.033	0.024	7	1	0	-999	0
9456666	17.018	4	17	4524.3	96.4	91.0	4.578	0.032	0.030	0.727	0.033	0.034	1	1	1	-999	0
9456683	15.437	1	17	5025.9	103.7	93.9	3.583	0.080	0.096	1.182	0.152	0.188	0	1	0	-999	0
9456708	15.031	1	17	5472.9	106.2	100.7	4.403	0.049	0.048	0.896	0.069	0.062	-999	1	0	-999	0
9456726	12.565	1	17	5920.0	159.0	159.0	4.598	0.029	0.162	0.855	0.079	0.087	-999	2	-999	-999	1
9456734	15.502	1	17	5739.4	101.3	97.0	4.481	0.033	0.045	0.951	0.051	0.061	-999	1	0	-999	0
9456742	15.433	1	17	5813.2	110.2	107.0	4.361	0.055	0.058	1.002	0.072	0.076	-999	1	0	-999	0
9456782	15.196	1	17	5650.2	103.4	100.1	4.425	0.046	0.053	0.946	0.065	0.069	-999	1	0	-999	0
9456799	15.136	1	17	6241.1	128.9	124.2	4.073	0.080	0.079	1.294	0.085	0.097	-999	1	0	-999	0
9456816	14.713	1	17	5829.1	112.2	108.5	4.305	0.045	0.046	1.031	0.072	0.071	0	1	0	-999	0
9456847	15.719	4	17	5947.5	109.5	114.7	4.061	0.072	0.083	1.171	0.104	0.097	-999	1	0	-999	0
9456887	14.9	1	17	5278.3	93.8	89.4	4.535	0.026	0.039	0.877	0.040	0.048	0	1	0	1	0
9456922	13.18	0	17	5818.6	102.4	95.6	4.161	0.033	0.042	1.133	0.070	0.085	-999	1	0	-999	0
9456932	14.072	1	17	5587.0	94.9	95.5	4.434	0.036	0.041	0.979	0.060	0.065	9	1	0	-999	0
9456985	13.93	1	17	6710.1	144.9	142.8	4.101	0.038	0.037	1.422	0.076	0.068	-999	3	0	-999	0
9456986	14.001	1	17	5285.8	111.5	105.9	3.880	0.036	0.039	1.002	0.061	0.064	-999	1	0	-999	0
9457016	14.512	1	17	5570.0	109.0	105.0	4.295	0.043	0.044	0.927	0.069	0.065	-999	1	0	-999	0
9457036	12.565	1	17	6065.0	163.0	199.0	4.465	0.056	0.224	1.059	0.147	0.147	-999	2	-999	-999	1
9457067	12.565	1	17	6105.0	164.0	200.0	4.475	0.056	0.210	0.991	0.142	0.116	-999	2	-999	-999	1
9457083	15.841	1	17	4494.7	73.9	65.5	4.563	0.022	0.016	0.734	0.025	0.020	1	1	0	-999	0
9457233	13.743	1	17	6148.2	117.2	116.6	4.421	0.036	0.040	0.942	0.058	0.061	-999	1	0	-999	0
9457246	13.862	1	17	6331.8	138.0	133.7	4.262	0.036	0.033	1.226	0.065	0.067	-999	1	0	-999	0
9457272	14.444	1	17	6039.4	118.9	114.8	4.228	0.044	0.040	1.182	0.062	0.076	-999	1	0	-999	0
9457287	15.406	1	17	5666.0	117.5	114.5	4.340	0.052	0.053	0.954	0.075	0.072	-999	1	0	-999	0
9457386	15.044	1	17	5984.5	115.5	108.5	4.184	0.048	0.053	1.129	0.076	0.088	-999	1	0	-999	0
9457397	14.919	1	17	5816.0	126.2	125.1	4.227	0.043	0.044	0.978	0.079	0.072	-999	1	0	-999	0
9457419	15.572	2	17	5148.8	114.5	103.5	3.686	0.067	0.081	1.183	0.125	0.144	0	1	0	-999	0
9457499	14.313	1	17	5895.4	102.4	101.4	4.431	0.029	0.038	1.014	0.051	0.063	-999	1	0	-999	0
9457509	13.05	0	1	4216.4	96.5	85.5	1.599	0.152	0.144	1.488	0.417	0.395	2	2	0	-999	0
9457541	12.565	1	17	5965.4	121.6	107.8	4.218	0.039	0.043	1.104	0.072	0.084	2	1	0	-999	0
9457548	15.486	1	3	5619.7	106.7	104.2	4.402	0.056	0.060	0.937	0.069	0.069	-999	1	0	-999	0
9457551	13.368	0	17	5518.5	83.7	84.9	4.526	0.015	0.024	0.945	0.029	0.039	-999	1	0	-999	0
9457613	13.719	1	17	5589.6	94.8	96.4	4.443	0.033	0.039	0.984	0.057	0.064	-999	1	0	-999	0
9457660	14.356	2	3	5649.1	111.1	106.1	4.237	0.058	0.059	0.964	0.075	0.071	2	1	0	-999	0
9457718	14.933	1	17	5556.9	115.8	113.0	3.847	0.044	0.043	1.069	0.068	0.065	-999	1	0	-999	0
9457739	16.418	8	8	3613.1	75.3	71.3	4.897	0.010	0.009	0.302	0.009	0.009	0	1	0	-999	0
9457789	15.391	1	17	4705.0	95.3	89.3	4.531	0.033	0.028	0.769	0.030	0.028	0	1	1	-999	0
9457809	13.976	1	17	5432.2	100.9	94.0	4.507	0.039	0.036	0.791	0.053	0.048	0	1	0	-999	0
9457878	13.982	1	17	6104.1	125.8	116.2	3.863	0.039	0.038	1.211	0.060	0.065	-999	1	0	-999	0
9457884	15.799	4	17	5456.4	108.5	96.3	4.300	0.057	0.055	0.895	0.064	0.053	-999	1	0	-999	0
9457935	13.869	1	17	6523.4	127.0	121.6	4.280	0.029	0.030	1.274	0.054	0.052	-999	1	0	-999	0
9457948	15.824	1	17	6059.5	119.8	116.4	4.269	0.044	0.046	1.051	0.073	0.072	2	1	0	1	0
9457950	14.729	1	17	5764.2	108.6	109.2	4.144	0.047	0.048	1.043	0.096	0.079	-999	1	0	-999	0
9457956	12.679	0	17	6320.5	140.5	124.0	4.109	0.030	0.033	1.319	0.058	0.058	-999	1	0	-999	0
9458041	15.706	1	17	5042.8	93.0	85.8	4.544	0.033	0.037	0.802	0.043	0.046	1	1	0	-999	0
9458111	11.497	0	17	5763.3	103.9	100.1	4.161	0.033	0.041	1.099	0.080	0.081	-999	1	0	-999	0
9458127	13.849	1	17	5774.2	123.0	113.5	3.854	0.038	0.031	1.270	0.063	0.060	1	1	0	-999	0
9458132	15.724	1	17	4608.6	80.8	76.0	4.603	0.022	0.024	0.716	0.031	0.030	1	1	0	-999	0
9458151	14.963	1	17	5938.0	95.4	102.5	4.369	0.031	0.040	1.144	0.053	0.064	0	1	0	-999	0
9458160	13.58	0	17	4982.1	105.5	88.5	3.620	0.049	0.066	1.302	0.113	0.160	0	1	0	-999	0
9458167	15.247	1	17	5438.3	113.0	110.9	3.935	0.046	0.046	1.026	0.067	0.069	-999	1	0	-999	0
9458169	15.067	1	17	5911.1	108.4	109.8	4.115	0.043	0.053	1.130	0.091	0.091	-999	1	0	-999	0
9458227	15.293	4	17	5847.1	118.5	113.8	3.895	0.068	0.059	1.213	0.095	0.082	-999	1	0	-999	0
9458253	14.831	1	17	4869.0	88.8	83.2	4.601	0.020	0.027	0.743	0.031	0.039	1	1	0	-999	0
9458269	14.468	1	17	6201.5	111.5	107.5	4.405	0.023	0.033	1.103	0.042	0.062	-999	1	0	-999	0
9458295	15.035	1	17	5792.8	123.8	112.7	3.796	0.052	0.049	1.283	0.076	0.078	-999	1	0	-999	0
9458297	13.688	1	17	6257.8	121.0	127.8	4.092	0.033	0.037	1.296	0.061	0.077	-999	1	0	-999	0
9458338	15.46	1	17	5782.4	110.9	109.0	4.213	0.055	0.057	1.023	0.083	0.079	-999	1	0	-999	0
9458343	14.152	1	17	5866.3	101.7	102.9	4.478	0.027	0.036	0.939	0.045	0.056	-999	1	0	0	0
9458364	13.512	1	17	5921.3	111.9	109.9	4.342	0.040	0.043	1.042	0.075	0.078	-999	1	0	-999	0
9458375	13.837	1	17	5443.5	85.4	83.6	4.561	0.013	0.022	0.881	0.025	0.033	-999	1	0	-999	0
9458427	15.065	1	17	5524.1	97.6	90.9	4.580	0.017	0.027	0.834	0.029	0.039	-999	1	0	-999	0
9458483	15.541	2	3	5466.2	129.2	122.8	3.879	0.053	0.053	1.090	0.077	0.078	-999	1	0	-999	0
9458495	14.85	1	17	5372.7	117.0	111.3	3.825	0.041	0.045	1.120	0.072	0.082	-999	1	0	-999	0
9458503	15.703	4	17	4931.0	95.3	87.7	4.576	0.026	0.032	0.771	0.038	0.043	0	1	0	-999	0
9458517	14.953	1	17	5826.8	104.9	102.1	4.465	0.027	0.040	0.982	0.047	0.064	-999	1	0	-999	0
9458544	15.916	1	17	5808.2	114.0	113.8	4.178	0.067	0.069	1.048	0.092	0.083	-999	1	0	-999	0
9458582	13.638	1	17	5427.1	125.9	120.6	3.861	0.036	0.038	0.941	0.059	0.058	2	1	0	-999	0
9458588	14.555	1	17	5960.3	112.3	116.7	4.008	0.050	0.049	1.195	0.123	0.083	-999	1	0	-999	0
9458613	13.988	1	17	6183.0	132.0	129.0	4.138	0.026	0.040	1.313	0.051	0.069	-999	1	0	0	0
9458636	11.148	0	17	6058.9	107.9	105.3	4.049	0.032	0.049	1.207	0.077	0.101	-999	1	0	-999	0
9458638	15.839	4	17	5526.8	113.4	108.4	4.374	0.059	0.056	0.911	0.070	0.065	-999	1	0	-999	0
9458652	14.94	1	17	5583.7	100.2	99.4	4.447	0.039	0.047	0.928	0.062	0.068	-999	1	0	-999	0
9458672	15.842	4	17	4411.2	70.8	71.2	4.759	0.018	0.018	0.542	0.015	0.019	0	1	-999	-999	0
9458712	13.588	0	17	5675.1	113.3	108.8	4.007	0.040	0.038	1.062	0.073	0.068	-999	1	0	-999	0
9458742	14.404	1	17	5927.4	112.0	111.2	4.352	0.041	0.045	1.043	0.073	0.078	-999	1	0	-999	0
9458749	15.054	4	17	5472.6	118.2	117.5	3.906	0.042	0.045	1.066	0.068	0.070	-999	1	0	-999	0
9458750	13.818	1	17	5061.3	116.8	90.0	3.493	0.055	0.066	1.439	0.140	0.176	0	2	0	-999	0
9458905	15.989	2	17	5490.4	102.7	101.3	4.471	0.046	0.057	0.900	0.058	0.063	-999	1	0	-999	0
9458939	13.609	0	17	5972.7	117.3	112.6	4.292	0.039	0.042	1.075	0.074	0.079	-999	1	0	-999	0
9458945	15.034	1	17	5385.0	99.9	95.2	4.469	0.043	0.046	0.877	0.060	0.061	-999	1	0	-999	0
9459033	15.152	1	17	6040.1	112.8	111.4	4.353	0.042	0.048	1.082	0.068	0.077	-999	1	0	-999	0
9459060	15.852	1	17	5498.7	105.7	103.4	4.450	0.049	0.057	0.904	0.062	0.065	-999	1	0	-999	0
9459073	15.716	1	17	4634.7	67.3	64.0	4.754	0.014	0.017	0.568	0.013	0.015	0	1	0	-999	0
9459114	15.293	1	17	5337.2	104.4	97.7	4.489	0.040	0.045	0.866	0.057	0.059	0	1	0	-999	0
9459126	15.319	1	17	5775.0	106.4	104.3	4.425	0.040	0.048	0.982	0.062	0.072	0	1	0	-999	0
9459142	14.809	1	17	5836.4	116.5	112.9	4.269	0.044	0.047	1.027	0.076	0.078	-999	1	0	-999	0
9459164	15.622	4	17	5277.9	102.9	90.4	4.449	0.049	0.043	0.852	0.060	0.048	0	1	0	-999	0
9459190	15.009	1	17	5301.0	103.1	96.3	4.483	0.041	0.042	0.858	0.059	0.056	0	1	0	-999	0
9459198	12.882	0	17	4586.1	74.9	70.3	4.651	0.019	0.015	0.626	0.021	0.018	1	1	0	-999	0
9459207	15.823	1	17	5463.6	105.0	101.8	4.469	0.046	0.055	0.895	0.058	0.064	-999	1	0	-999	0
9459274	15.001	1	17	5929.1	107.9	112.1	4.129	0.045	0.052	1.133	0.085	0.093	-999	1	0	-999	0
9459299	15.671	1	17	5059.8	40.3	48.3	4.370	0.024	0.024	0.853	0.016	0.014	0	1	1	-999	0
9459316	12.858	0	17	6605.0	141.7	134.5	4.164	0.033	0.037	1.148	0.051	0.071	-999	1	0	-999	0
9459361	15.227	1	17	5404.4	121.9	115.5	3.770	0.064	0.062	1.243	0.100	0.103	-999	1	0	-999	0
9459417	13.847	1	17	5545.7	127.3	110.3	4.532	0.022	0.029	0.917	0.040	0.043	-999	1	-999	-999	0
9459431	15.975	1	17	5071.7	95.8	88.2	4.546	0.035	0.039	0.798	0.043	0.045	0	1	0	-999	0
9459450	15.358	1	17	4932.6	88.1	83.6	3.337	0.199	0.215	1.219	0.242	0.243	0	2	-999	-999	0
9459456	15.207	1	17	5772.0	114.6	109.3	4.318	0.052	0.051	0.993	0.076	0.075	-999	1	0	-999	0
9459478	15.653	2	3	5638.9	110.8	106.3	4.318	0.059	0.058	0.947	0.073	0.069	-999	1	0	-999	0
9459487	15.251	1	17	5436.2	102.9	101.0	4.535	0.040	0.058	0.860	0.055	0.061	0	1	0	-999	0
9459576	15.697	1	17	5603.6	109.2	105.4	4.286	0.058	0.058	0.939	0.072	0.067	-999	1	0	-999	0
9459605	15.553	2	17	5764.0	121.5	112.5	3.925	0.070	0.062	1.157	0.088	0.081	-999	1	0	-999	0
9459659	13.296	3	15	5908.2	113.2	110.5	4.322	0.040	0.043	1.041	0.076	0.077	-999	1	0	-999	0
9459671	15.295	11	13	6308.7	121.6	117.3	4.342	0.042	0.050	1.137	0.058	0.066	-999	1	0	-999	0
9459705	13.763	1	17	6495.1	130.2	115.8	4.269	0.028	0.030	1.306	0.055	0.054	-999	1	0	-999	0
9459713	14.354	1	17	5665.3	112.2	107.0	4.232	0.045	0.045	0.970	0.075	0.072	-999	1	0	-999	0
9462568	15.825	2	16	5145.6	96.0	88.3	4.504	0.044	0.043	0.826	0.050	0.047	-999	1	0	-999	0
9462590	14.778	2	16	6069.9	115.5	114.0	4.406	0.039	0.044	0.981	0.060	0.065	-999	1	0	-999	0
9462626	13.845	2	16	5900.5	121.9	117.2	4.095	0.045	0.041	1.005	0.081	0.067	-999	1	0	-999	0
9462653	14.682	2	16	6004.8	117.2	112.6	4.295	0.042	0.044	1.086	0.073	0.079	0	1	0	-999	0
9462698	13.371	2	16	5889.2	103.2	102.5	4.427	0.029	0.037	1.016	0.053	0.065	-999	1	0	-999	0
9462709	14.896	2	16	6003.8	119.5	112.4	4.237	0.044	0.047	1.109	0.074	0.082	-999	1	0	-999	0
9462719	14.123	1	17	5294.8	92.1	86.2	4.547	0.026	0.038	0.844	0.039	0.056	2	1	0	-999	0
9462730	15.358	2	14	5195.4	88.8	71.2	4.321	0.036	0.032	0.896	0.041	0.027	0	1	0	-999	0
9462893	15.525	2	17	5904.8	118.7	113.6	4.278	0.056	0.057	0.983	0.074	0.069	-999	1	0	-999	0
9462913	15.063	16	17	6500.0	181.0	250.0	4.232	0.153	0.187	1.185	0.188	0.188	1	2	-999	-999	1
9462919	15.58	1	17	3890.3	70.6	78.9	4.701	0.013	0.013	0.534	0.013	0.013	1	1	0	-999	0
9462985	15.337	1	3	5650.2	112.1	107.4	4.305	0.078	0.077	0.954	0.074	0.071	-999	1	0	-999	0
9463001	15.337	4	17	5698.0	116.3	115.7	3.818	0.055	0.053	1.230	0.076	0.083	6	1	0	-999	0
9463025	14.969	1	17	5568.9	111.5	97.7	4.172	0.046	0.042	0.848	0.057	0.045	-999	1	0	-999	0
9463064	14.671	1	17	6299.4	132.5	124.2	4.171	0.043	0.046	1.040	0.079	0.071	-999	1	0	-999	0
9463121	15.487	1	17	5731.5	116.9	114.9	4.048	0.066	0.058	1.067	0.100	0.077	-999	1	0	-999	0
9463167	14.623	1	17	6127.7	117.0	116.2	3.951	0.042	0.054	1.349	0.087	0.125	-999	1	0	-999	0
9463215	13.655	1	17	6278.3	113.8	128.4	4.073	0.033	0.046	1.145	0.082	0.081	-999	1	0	-999	0
9463266	15.923	1	17	5728.1	115.4	111.8	4.195	0.067	0.067	1.006	0.085	0.078	-999	1	0	-999	0
9463288	13.467	0	17	5951.3	129.4	148.8	4.051	0.049	0.039	1.060	0.120	0.079	-999	1	0	-999	0
9463290	15.998	3	17	5955.1	117.8	111.2	4.213	0.070	0.070	1.099	0.082	0.086	-999	1	0	-999	0
9463304	14.848	1	17	4963.1	80.2	74.4	4.539	0.032	0.030	0.792	0.044	0.041	1	1	0	-999	0
9463321	14.025	1	17	6284.0	125.5	128.1	4.375	0.024	0.032	1.127	0.047	0.066	-999	1	0	-999	0
9463325	14.754	1	17	6309.9	120.3	119.0	4.329	0.032	0.041	1.186	0.056	0.073	-999	1	0	-999	0
9463348	14.409	1	17	5936.0	182.0	223.0	4.501	0.035	0.196	1.075	0.125	0.137	-999	2	-999	-999	1
9463359	15.235	1	17	6081.1	110.7	106.6	4.413	0.031	0.042	1.066	0.052	0.066	-999	1	0	-999	0
9463363	15.565	1	17	5730.0	177.0	197.0	4.545	0.040	0.160	0.968	0.094	0.115	-999	2	-999	-999	1
9463370	15.288	1	17	5715.7	105.7	102.4	4.452	0.036	0.046	0.960	0.057	0.068	-999	1	0	-999	0
9463382	15.425	1	17	4290.4	74.0	64.6	4.632	0.019	0.020	0.658	0.023	0.019	1	1	0	-999	0
9463385	14.558	1	17	5887.1	122.5	126.0	4.434	0.038	0.042	0.897	0.063	0.062	-999	1	0	-999	0
9463405	15.953	5	17	5025.8	99.5	89.7	3.543	0.103	0.117	1.209	0.167	0.198	0	1	0	-999	0
9463412	15.976	1	17	5016.0	101.3	100.3	4.485	0.049	0.044	0.810	0.041	0.036	1	1	1	-999	0
9463469	14.116	15	17	5957.3	106.9	114.6	3.991	0.051	0.046	1.197	0.129	0.079	-999	1	0	-999	0
9463550	15.882	1	17	4715.6	83.7	78.1	4.603	0.023	0.028	0.724	0.035	0.035	0	1	0	-999	0
9465486	14.918	2	15	6036.2	122.7	120.7	4.062	0.053	0.049	0.996	0.077	0.064	1	1	0	-999	0
9465533	15.442	16	17	6199.8	125.1	117.3	4.125	0.071	0.069	1.249	0.074	0.093	1	1	0	-999	0
9465554	13.879	1	17	5793.9	125.0	116.2	3.928	0.037	0.036	0.875	0.051	0.047	-999	1	0	-999	0
9465564	12.686	0	17	5981.8	116.6	111.2	4.166	0.042	0.042	1.041	0.083	0.073	1	1	0	-999	0
9465589	13.914	1	17	5944.4	149.7	130.7	4.033	0.036	0.034	0.794	0.057	0.046	-999	1	0	-999	0
9465630	15.959	1	17	6033.0	190.0	232.0	4.460	0.050	0.200	1.153	0.125	0.152	-999	2	-999	-999	1
9465664	15.96	1	17	5335.9	104.9	97.3	4.468	0.054	0.057	0.864	0.059	0.055	0	1	0	-999	0
9465738	13.251	0	17	5756.0	107.3	104.8	4.231	0.041	0.043	1.006	0.078	0.076	-999	1	0	-999	0
9465778	15.913	1	17	6268.0	174.0	239.0	4.429	0.050	0.200	1.188	0.141	0.173	-999	2	-999	-999	1
9465803	15.967	4	17	5547.7	102.3	100.0	4.474	0.046	0.060	0.911	0.057	0.063	-999	1	0	-999	0
9465836	15.415	1	17	5479.8	108.2	108.8	4.456	0.083	0.133	0.889	0.066	0.067	-999	1	-999	-999	0
9465862	15.42	1	17	5848.3	104.3	102.4	4.421	0.042	0.053	1.002	0.061	0.071	-999	1	0	-999	0
9465880	15.88	1	17	4924.3	87.9	81.1	4.617	0.024	0.030	0.721	0.040	0.040	0	1	0	-999	0
9465894	12.582	0	17	5915.0	112.3	101.7	4.229	0.038	0.037	1.153	0.063	0.075	-999	1	0	-999	0
9466041	14.315	4	17	5019.2	98.3	86.9	3.533	0.092	0.107	1.218	0.161	0.200	2	1	0	-999	0
9466042	12.997	0	17	5661.2	112.2	108.3	4.127	0.054	0.053	1.002	0.086	0.075	11	1	0	-1	0
9466050	15.516	4	17	5466.0	104.1	97.1	4.391	0.058	0.055	0.894	0.067	0.060	-999	1	0	-999	0
9466053	15.034	1	17	5261.1	117.0	110.6	3.709	0.046	0.056	1.237	0.090	0.115	0	1	0	-999	0
9466089	14.989	1	17	5624.3	104.2	101.7	4.377	0.053	0.054	0.939	0.072	0.069	-999	1	0	-999	0
9466104	15.228	1	17	5622.8	106.2	103.2	4.347	0.060	0.058	0.940	0.072	0.069	-999	1	0	-999	0
9466147	13.209	0	17	6373.3	124.1	117.0	3.938	0.031	0.035	1.453	0.072	0.105	-999	1	0	-999	0
9466170	14.674	1	17	4853.7	84.3	78.7	3.404	0.088	0.086	1.061	0.209	0.170	0	2	0	-999	0
9466222	14.434	1	17	6090.1	115.7	113.2	4.315	0.039	0.044	1.113	0.073	0.078	-999	1	0	-999	0
9466234	15.253	1	17	5503.1	104.6	103.0	4.449	0.045	0.051	0.906	0.062	0.066	-999	1	0	-999	0
9466256	14.438	1	17	5859.0	117.9	106.4	3.923	0.054	0.042	1.195	0.101	0.074	-999	1	0	-999	0
9466316	12.66	1	17	5233.8	101.4	92.9	4.068	0.058	0.055	0.886	0.048	0.037	3	1	0	-999	0
9466319	14.803	1	17	5758.2	113.8	109.0	4.288	0.047	0.049	0.993	0.075	0.075	-999	1	0	-999	0
9466324	12.613	0	17	6258.8	115.0	111.8	3.905	0.029	0.049	1.459	0.066	0.143	-999	1	0	-999	0
9466328	15.708	2	17	5934.4	118.9	114.3	4.311	0.066	0.068	1.055	0.076	0.079	-999	1	0	-999	0
9466331	13.675	1	17	6426.0	126.6	123.4	4.002	0.033	0.033	1.391	0.067	0.064	-999	3	0	-999	0
9466335	15.143	1	17	4938.3	96.5	84.2	3.723	0.059	0.062	0.964	0.108	0.099	1	1	0	-999	0
9466352	15.414	1	17	5855.6	110.9	106.7	4.116	0.056	0.064	1.099	0.100	0.086	-999	1	0	-999	0
9466371	15.968	1	17	5752.8	118.3	116.7	4.043	0.087	0.084	1.081	0.101	0.085	-999	1	0	-999	0
9466386	15.571	1	17	4387.2	72.7	64.1	4.588	0.022	0.016	0.709	0.026	0.021	1	1	0	-999	0
9466399	10.959	0	17	4821.9	86.0	77.3	3.137	0.099	0.079	1.023	0.240	0.160	2	2	0	-999	0
9466426	14.43	1	17	5736.0	108.0	107.0	4.158	0.047	0.048	1.023	0.090	0.077	-999	1	0	-999	0
9466429	12.547	1	17	5945.8	117.5	111.1	3.924	0.039	0.036	1.077	0.068	0.060	2	1	0	0	0
9466498	14.797	16	17	6151.8	119.7	109.5	4.020	0.044	0.052	1.307	0.072	0.115	1	1	0	-999	0
9466506	13.966	2	17	6021.5	108.2	107.1	4.031	0.080	0.089	1.209	0.100	0.094	6	1	-999	-999	0
9466512	15.523	2	17	5759.7	108.4	107.0	4.098	0.062	0.066	1.060	0.102	0.080	-999	1	0	-999	0
9466573	13.948	1	17	4949.1	91.4	83.5	3.599	0.066	0.078	1.074	0.156	0.163	1	1	0	-999	0
9466627	14.118	6	10	6132.2	122.3	116.0	4.277	0.036	0.042	1.143	0.072	0.078	-999	1	0	-999	0
9466647	14.769	1	17	5736.7	115.7	107.6	3.879	0.046	0.043	1.183	0.069	0.072	1	1	0	-999	0
9466652	14.615	1	17	5598.0	114.4	108.9	4.067	0.048	0.045	1.000	0.074	0.069	-999	1	0	-999	0
9466668	15.065	1	17	5537.3	90.9	91.8	4.447	0.034	0.043	0.999	0.052	0.061	-999	1	0	0	0
9466669	15.416	1	17	5743.3	114.2	110.7	3.992	0.069	0.058	1.101	0.091	0.077	-999	1	0	-999	0
9466671	12.999	0	17	6218.5	127.1	116.8	4.045	0.032	0.040	1.314	0.064	0.106	-999	1	0	-999	0
9466744	14.866	1	17	5719.6	112.2	110.7	4.025	0.058	0.047	1.072	0.089	0.073	-999	1	0	-999	0
9466783	14.926	1	17	5607.9	97.2	95.2	4.482	0.032	0.043	0.928	0.051	0.063	-999	1	0	-999	0
9466792	15.859	1	17	4888.6	88.9	85.8	4.611	0.022	0.029	0.728	0.036	0.039	1	1	0	-999	0
9466835	14.533	16	17	6170.0	129.0	123.4	4.149	0.036	0.044	1.226	0.064	0.086	1	1	0	-999	0
9466864	16.88	3	5	4608.0	165.0	165.0	4.602	0.059	0.027	0.656	0.081	0.048	0	2	-999	-999	1
9466871	14.83	1	17	6237.5	122.5	117.2	4.297	0.058	0.065	1.172	0.069	0.079	-999	1	0	-999	0
9466924	15.901	1	17	4964.3	87.9	82.9	3.366	0.123	0.131	1.264	0.192	0.230	2	2	0	-999	0
9466931	14.037	16	17	6419.7	143.3	126.4	4.107	0.035	0.036	1.338	0.064	0.063	-999	3	0	-999	0
9466939	13.691	1	17	5285.0	115.5	112.9	3.779	0.034	0.046	1.148	0.076	0.090	0	1	0	-999	0
9466952	13.259	0	17	6294.7	118.0	120.0	3.984	0.029	0.032	1.520	0.059	0.070	1	1	0	-999	0
9467007	15.478	1	17	5005.4	99.7	87.5	4.560	0.028	0.033	0.791	0.042	0.047	0	1	0	-999	0
9467038	15.981	4	17	5208.0	79.5	75.0	4.189	0.067	0.074	0.883	0.025	0.022	1	1	1	-999	0
9467050	15.573	1	17	6047.2	114.4	111.8	4.347	0.049	0.056	1.085	0.069	0.076	-999	1	0	-999	0
9467160	15.43	1	17	5704.8	110.0	111.1	4.087	0.062	0.061	1.038	0.092	0.076	-999	1	0	-999	0
9467170	15.975	2	17	5861.3	120.8	118.1	4.187	0.082	0.080	1.068	0.092	0.087	-999	1	0	-999	0
9467209	14.899	1	17	5230.7	113.7	106.2	3.768	0.045	0.054	1.130	0.089	0.102	-999	1	0	-999	0
9467244	14.847	16	17	5737.6	99.7	93.4	4.502	0.023	0.035	0.940	0.041	0.056	-999	1	0	-999	0
9467357	13.3	1	17	6744.7	145.5	135.3	4.059	0.031	0.032	1.355	0.062	0.054	-999	3	0	-999	0
9467362	14.369	1	17	5247.7	112.9	106.6	3.760	0.039	0.050	1.156	0.081	0.100	1	1	0	-999	0
9467404	12.41	0	17	6377.8	114.5	120.0	4.354	0.020	0.029	1.200	0.039	0.056	-999	1	0	0	0
9467410	15.276	1	17	5367.4	114.8	110.3	3.746	0.050	0.055	1.223	0.091	0.103	-999	1	0	-999	0
9467455	13.258	0	17	6110.0	121.2	116.0	3.836	0.034	0.034	1.124	0.062	0.059	-999	1	0	-999	0
9467489	13.064	0	17	6173.4	128.7	125.2	4.078	0.042	0.038	0.971	0.069	0.059	-999	1	0	-999	0
9467527	15.297	1	3	5506.0	113.2	104.6	4.206	0.051	0.050	0.921	0.068	0.061	-999	1	0	-999	0
9467534	14.296	16	17	5975.8	111.8	108.9	4.401	0.050	0.059	0.992	0.062	0.065	-999	1	0	-999	0
9467561	15.218	1	17	4943.8	90.8	85.2	3.478	0.085	0.098	1.159	0.182	0.206	0	2	0	-999	0
9467577	15.713	1	17	5615.3	111.2	107.9	4.392	0.057	0.061	0.937	0.071	0.070	-999	1	0	-999	0
9467597	15.943	4	17	5454.1	104.4	102.4	4.486	0.046	0.058	0.889	0.056	0.062	-999	1	0	-999	0
9467643	14.912	1	17	5888.6	124.9	120.2	3.921	0.050	0.049	0.980	0.064	0.058	-999	1	0	-999	0
9467676	15.791	2	3	4895.4	86.8	84.8	3.297	0.124	0.132	1.198	0.216	0.233	0	2	0	-999	0
9467731	15.561	2	17	5540.1	105.8	103.0	3.936	0.066	0.064	1.061	0.079	0.078	-999	1	0	-999	0
9467757	15.475	4	17	5313.0	185.0	185.0	4.533	0.099	0.072	0.701	0.103	0.044	1	2	-999	-999	1
9467759	13.959	1	17	5806.4	108.4	103.3	4.434	0.040	0.043	0.906	0.063	0.062	-999	1	0	-999	0
9467801	14.929	4	17	5874.4	112.0	110.0	4.369	0.052	0.058	1.021	0.070	0.076	2	1	0	-999	0
9467840	15.638	2	17	4537.6	77.2	72.8	4.604	0.023	0.022	0.695	0.030	0.026	1	1	0	-999	0
9467846	15.802	2	3	5287.3	93.5	88.9	4.611	0.033	0.035	0.754	0.051	0.051	-999	1	-999	-999	0
9467848	15.122	1	17	6098.8	121.6	121.9	4.481	0.025	0.029	0.995	0.042	0.054	-999	1	0	-999	0
9467884	15.296	1	17	6443.3	125.2	119.4	4.390	0.030	0.035	1.150	0.055	0.060	-999	1	0	-999	0
9467904	15.607	1	17	6436.6	132.2	124.7	4.345	0.039	0.047	1.202	0.064	0.070	-999	1	0	-999	0
9467966	15.638	1	17	5825.1	129.0	184.1	4.346	0.106	0.142	1.009	0.091	0.094	-999	1	-999	-999	0
9467981	15.198	1	17	5631.0	104.6	102.4	4.454	0.039	0.048	0.939	0.060	0.067	-999	1	0	-999	0
9468023	13.808	1	17	5272.1	66.6	64.5	4.157	0.025	0.023	0.862	0.024	0.023	8	1	0	-999	0
9468035	14.982	1	17	5972.1	121.2	115.8	4.211	0.048	0.051	1.108	0.078	0.088	-999	1	0	-999	0
9468037	15.347	1	17	5904.9	114.9	108.8	4.215	0.057	0.057	1.078	0.080	0.084	-999	1	0	-999	0
9468038	15.121	1	17	5579.8	104.0	103.2	4.447	0.043	0.051	0.926	0.063	0.068	-999	1	0	-999	0
9468053	13.905	1	17	5662.3	93.8	97.3	4.411	0.034	0.040	1.038	0.058	0.066	-999	1	0	-999	0
9468090	15.371	1	17	5637.5	111.8	106.6	4.245	0.059	0.060	0.958	0.074	0.070	-999	1	0	-999	0
9468096	15.515	2	17	5589.1	117.6	111.1	4.052	0.070	0.065	1.005	0.077	0.073	-999	1	0	-999	0
9468123	15.212	1	17	5696.3	98.6	95.6	4.451	0.039	0.050	0.972	0.055	0.061	-999	1	0	-999	0
9468131	14.32	1	17	5480.4	105.0	100.1	4.153	0.042	0.041	0.924	0.065	0.060	1	1	0	-999	0
9468143	15.782	4	17	6208.6	149.4	138.1	4.261	0.071	0.077	1.180	0.076	0.087	-999	1	0	-999	0
9468162	15.262	1	17	5957.1	126.0	120.9	4.266	0.052	0.055	1.078	0.077	0.083	-999	1	0	-999	0
9468212	13.808	1	17	5999.8	119.3	115.8	4.304	0.043	0.041	0.903	0.066	0.057	-999	1	0	-999	0
9468222	15.584	4	17	5085.5	127.9	125.1	3.632	0.086	0.117	1.196	0.168	0.217	0	1	0	-999	0
9468235	15.362	1	17	6374.2	225.8	290.2	4.078	0.046	0.058	1.333	0.112	0.125	-999	1	0	-999	0
9468273	15.877	1	17	5658.7	113.9	109.5	4.334	0.069	0.068	0.953	0.074	0.071	-999	1	0	-999	0
9468296	15.311	1	17	4996.2	78.1	73.5	4.448	0.026	0.023	0.819	0.028	0.021	3	1	1	-1	0
9468298	15.948	4	17	6311.0	174.0	261.0	4.398	0.065	0.195	1.253	0.135	0.203	-999	2	-999	-999	1
9468326	15.58	1	17	5405.5	108.9	95.5	4.366	0.058	0.051	0.879	0.064	0.050	1	1	0	-999	0
9468382	15.366	0	17	4997.9	83.2	86.4	3.120	0.079	0.100	1.261	0.220	0.247	20	2	0	-1	0
9468384	11.617	8	17	5831.0	163.0	204.0	4.503	0.052	0.208	0.988	0.126	0.113	3	2	-999	-1	1
9468385	13.917	1	17	5858.2	121.2	113.1	4.344	0.040	0.040	1.018	0.075	0.072	-999	1	0	-999	0
9468393	15.427	1	17	6030.0	115.3	113.1	4.221	0.061	0.062	1.127	0.076	0.086	-999	1	0	-999	0
9468403	15.647	1	17	6094.3	128.3	123.2	4.256	0.076	0.078	1.137	0.077	0.086	-999	1	0	-999	0
9468432	15.339	1	17	5897.1	114.0	109.6	4.290	0.059	0.059	1.046	0.076	0.079	-999	1	0	-999	0
9468469	15.377	1	17	5527.4	119.2	113.3	3.983	0.064	0.061	1.022	0.075	0.074	-999	1	0	-999	0
9468485	15.719	1	17	5063.3	93.7	89.1	4.588	0.026	0.034	0.769	0.042	0.047	1	1	0	-999	0
9468488	14.229	1	17	5673.8	115.5	109.6	3.906	0.040	0.040	1.137	0.067	0.070	-999	1	0	-999	0
9468490	14.592	1	17	5134.2	90.2	84.4	4.547	0.033	0.031	0.766	0.045	0.042	0	1	0	-999	0
9468499	15.3	1	17	4834.0	88.2	82.7	4.612	0.020	0.027	0.725	0.033	0.037	1	1	0	-999	0
9468551	15.49	4	17	5772.6	110.0	106.8	4.397	0.053	0.060	0.984	0.068	0.073	-999	1	0	0	0
9468552	14.827	1	17	6019.1	108.0	101.8	4.460	0.025	0.034	1.014	0.044	0.057	-999	1	0	-999	0
9468567	14.93	1	17	4738.4	86.5	81.4	4.621	0.019	0.024	0.707	0.029	0.033	1	1	0	-999	0
9468582	15.352	16	17	6119.8	120.7	113.5	4.233	0.063	0.064	1.157	0.072	0.084	-999	1	0	-999	0
9468635	14.633	11	17	6536.1	141.2	127.5	4.136	0.045	0.045	1.353	0.070	0.060	-999	3	0	-999	0
9468674	15.785	1	17	6034.0	123.8	119.3	4.449	0.038	0.048	1.020	0.061	0.066	-999	1	0	-999	0
9468717	11.617	0	17	6379.0	128.0	124.9	4.289	0.040	0.042	1.089	0.066	0.070	2	1	0	-1	0
9468741	14.333	1	17	5912.7	115.2	109.7	4.172	0.062	0.064	1.100	0.088	0.088	-999	1	0	-999	0
9468747	15.322	1	17	5944.8	112.4	110.6	4.143	0.054	0.055	1.131	0.085	0.091	-999	1	0	-999	0
9468769	15.257	1	17	5854.0	115.8	112.0	4.254	0.051	0.053	1.040	0.078	0.080	-999	1	0	-999	0
9468770	14.816	1	17	5859.3	115.0	112.0	4.338	0.046	0.048	1.021	0.076	0.077	-999	1	0	-999	0
9468800	14.396	16	17	6497.8	129.4	130.7	4.038	0.038	0.039	1.378	0.067	0.062	1	3	0	-999	0
9468825	13.369	1	17	4814.8	83.9	76.0	3.561	0.063	0.078	1.122	0.158	0.167	0	1	0	-999	0
9468847	15.449	0	17	5970.7	113.2	108.8	3.988	0.053	0.036	1.166	0.131	0.070	2	1	0	-999	0
9468853	15.075	4	17	4115.4	69.8	91.0	4.606	0.020	0.014	0.633	0.013	0.013	1	1	0	-999	0
9468858	15.555	2	17	5381.4	122.0	116.6	3.916	0.053	0.054	1.021	0.072	0.075	0	1	0	-999	0
9468863	15.793	4	17	5342.3	96.4	91.4	4.484	0.047	0.054	0.865	0.056	0.057	-999	1	0	-999	0
9468866	15.518	2	17	5713.7	122.0	116.0	3.905	0.065	0.059	1.152	0.081	0.081	-999	1	0	-999	0
9468871	14.53	1	17	5693.0	97.2	93.3	4.461	0.033	0.042	0.954	0.054	0.066	-999	1	0	-999	0
9468907	15.928	4	17	5770.5	116.7	113.9	4.001	0.088	0.079	1.111	0.101	0.085	-999	1	0	-999	0
9468939	13.483	0	17	5413.8	99.4	95.9	4.466	0.040	0.041	0.866	0.061	0.058	-999	1	0	-999	0
9468983	12.55	0	17	5713.4	104.0	109.8	3.900	0.038	0.038	1.156	0.066	0.070	-999	1	0	-999	0
9469010	13.206	1	17	6570.1	130.8	127.9	3.875	0.032	0.033	1.577	0.081	0.078	11	1	0	-999	0
9469034	14.549	1	17	5232.9	100.5	90.7	4.482	0.041	0.037	0.844	0.058	0.051	1	1	0	-999	0
9469038	15.576	1	17	5604.4	118.6	112.4	3.923	0.062	0.061	1.097	0.078	0.078	-999	1	0	-999	0
9469090	15.211	1	17	5474.6	112.7	102.4	4.214	0.050	0.047	0.910	0.066	0.056	0	1	0	-999	0
9469149	13.021	1	17	5929.6	113.7	123.7	4.052	0.054	0.041	1.083	0.116	0.074	-999	1	0	-999	0
9469166	15.524	1	17	5586.5	112.4	109.2	4.333	0.056	0.055	0.929	0.072	0.067	-999	1	0	-999	0
9469171	15.393	4	17	5581.7	117.6	115.3	3.813	0.058	0.058	1.199	0.082	0.088	-999	1	0	-999	0
9469181	15.189	4	17	5809.4	113.3	112.1	4.132	0.051	0.055	1.070	0.100	0.083	-999	1	0	-999	0
9469187	14.603	1	17	6180.6	116.4	115.9	4.414	0.032	0.040	1.015	0.052	0.062	-999	1	0	-999	0
9469188	14.708	1	17	6012.0	113.6	113.7	3.986	0.047	0.053	1.263	0.105	0.095	-999	1	0	-999	0
9469225	14.511	1	17	6422.5	130.8	121.6	4.307	0.030	0.040	1.239	0.054	0.068	-999	1	0	-999	0
9469236	15.686	2	3	5771.5	126.2	118.6	3.769	0.079	0.076	1.302	0.106	0.099	-999	1	0	-999	0
9469238	11.692	0	1	6283.0	120.1	111.4	3.839	0.026	0.051	1.550	0.065	0.163	-999	1	0	-999	0
9469350	15.177	1	17	5201.0	155.0	140.0	4.447	0.117	0.130	0.820	0.092	0.064	9	2	-999	-999	1
9469357	15.462	1	17	5155.3	100.5	92.4	4.543	0.031	0.039	0.821	0.043	0.052	0	1	0	-999	0
9469455	14.909	1	17	6079.0	115.4	110.7	4.176	0.048	0.048	1.173	0.069	0.091	-999	1	0	-999	0
9469460	15.718	1	17	5329.0	159.0	159.0	4.572	0.032	0.128	0.912	0.058	0.095	0	2	-999	-999	1
9469464	14.299	1	17	4748.2	77.5	73.9	4.565	0.027	0.023	0.756	0.037	0.033	7	1	0	-999	0
9469465	15.838	1	17	5611.5	112.6	108.2	4.359	0.110	0.133	0.937	0.073	0.069	-999	1	-999	-999	0
9469466	15.166	1	17	5817.5	105.0	100.1	4.470	0.029	0.041	0.974	0.048	0.062	-999	1	0	-999	0
9469486	15.503	1	17	6001.5	118.2	114.0	4.300	0.055	0.056	1.083	0.074	0.080	-999	1	0	-999	0
9469494	15.418	0	17	5916.8	123.8	117.1	3.717	0.029	0.029	1.320	0.054	0.055	2	1	0	1	0
9469556	14.515	1	17	5886.0	113.2	112.1	4.038	0.046	0.051	1.178	0.115	0.082	-999	1	0	-999	0
9469617	14.612	1	17	5597.6	124.4	119.4	3.705	0.037	0.040	1.348	0.068	0.079	-999	1	0	-999	0
9469627	15.3	1	17	5953.1	109.5	106.2	4.409	0.037	0.049	1.036	0.059	0.071	-999	1	0	-999	0
9469650	15.957	1	17	4587.7	84.8	80.7	4.604	0.022	0.024	0.712	0.032	0.030	1	1	0	-999	0
9469667	15.927	2	17	5735.1	119.1	115.0	4.207	0.068	0.069	1.006	0.085	0.078	-999	1	0	-999	0
9469683	16.075	14	14	5514.2	115.0	110.2	4.389	0.066	0.065	0.908	0.069	0.065	-999	1	0	-999	0
9469705	17.479	14	14	5071.0	196.0	161.0	4.514	0.090	0.067	0.755	0.098	0.057	0	2	-999	-999	1
9469729	16.092	14	17	5159.5	102.1	95.5	4.565	0.030	0.041	0.803	0.045	0.051	6	1	0	-999	0
9469736	13.893	1	17	6130.9	116.7	114.5	4.302	0.037	0.038	1.143	0.066	0.071	-999	1	0	-999	0
9469751	17.101	14	17	4847.7	109.2	104.8	4.547	0.042	0.045	0.773	0.042	0.041	0	1	0	-999	0
9469757	16.191	10	14	4683.2	104.0	100.6	2.822	0.268	0.317	1.097	0.376	0.209	0	2	-999	-999	0
9469775	15.794	1	17	6455.7	134.6	125.9	4.007	0.032	0.033	1.347	0.062	0.075	5	3	0	-999	0
9469820	15.287	1	17	6066.9	121.0	125.1	3.839	0.074	0.075	1.375	0.159	0.112	-999	1	0	-999	0
9469828	17.2	14	17	4451.1	101.8	94.5	4.595	0.031	0.031	0.707	0.036	0.036	1	1	1	-999	0
9469833	15.8	10	17	5448.9	121.4	116.3	3.781	0.080	0.077	1.191	0.115	0.112	-999	1	0	-999	0
9469834	15.711	1	17	5780.9	119.0	114.3	4.032	0.134	0.136	1.103	0.116	0.102	-999	1	0	-999	0
9469835	16.178	10	14	4893.7	88.6	87.4	3.211	0.261	0.346	1.234	0.387	0.279	0	2	-999	-999	0
9469839	16.351	15	17	5171.4	102.0	95.7	4.528	0.042	0.051	0.824	0.049	0.051	0	1	0	-999	0
9469869	15.351	1	17	4478.3	79.5	75.9	4.594	0.024	0.021	0.711	0.030	0.027	1	1	0	-999	0
9469877	15.392	1	17	5860.2	115.8	109.7	4.170	0.057	0.061	1.078	0.090	0.086	-999	1	0	-999	0
9469879	14.634	1	17	5705.8	102.0	99.7	4.459	0.032	0.043	0.957	0.055	0.067	-999	1	0	-999	0
9469883	17.361	13	17	4685.0	168.0	168.0	4.629	0.036	0.040	0.692	0.068	0.061	0	2	-999	-999	1
9469898	15.584	2	17	5794.4	116.9	112.4	4.281	0.063	0.063	1.009	0.078	0.077	-999	1	0	-999	0
9469923	14.292	14	17	6149.4	117.9	115.2	4.433	0.037	0.041	0.936	0.055	0.059	-999	1	0	-999	0
9469925	14.418	1	17	5091.4	86.6	83.9	4.604	0.019	0.028	0.756	0.031	0.043	1	1	0	-999	0
9469951	17.601	14	14	4321.0	154.0	154.0	4.625	0.056	0.021	0.624	0.063	0.057	0	2	-999	-999	1
9469972	15.204	4	17	6108.0	189.0	253.0	4.471	0.062	0.188	1.072	0.126	0.153	-999	2	-999	-999	1
9469973	15.103	4	17	6069.6	115.9	115.0	4.322	0.046	0.049	1.102	0.071	0.079	-999	1	0	-999	0
9470007	16.17	14	17	5424.2	113.5	100.0	4.363	0.073	0.068	0.885	0.065	0.053	-999	1	0	-999	0
9470016	16.29	14	17	5435.8	113.7	99.7	4.285	0.089	0.091	0.893	0.064	0.053	-999	1	0	-999	0
9470022	17.446	10	14	4341.1	95.0	92.2	4.625	0.029	0.030	0.667	0.038	0.036	0	1	0	-999	0
9470023	17.298	13	14	4631.5	107.9	101.9	4.585	0.035	0.037	0.730	0.041	0.041	0	1	0	-999	0
9470028	14.824	1	17	5664.2	133.0	129.0	4.358	0.060	0.060	0.954	0.078	0.075	-999	1	-999	-999	0
9470030	15.959	14	17	5554.1	111.8	109.5	4.405	0.062	0.066	0.919	0.068	0.067	-999	1	0	-999	0
9470036	15.293	1	17	5926.9	116.4	119.1	3.988	0.070	0.067	1.192	0.119	0.089	-999	1	0	-999	0
9470038	16.236	13	17	5097.3	112.6	107.5	3.993	0.078	0.074	0.886	0.045	0.035	0	1	0	-999	0
9470067	17.655	14	14	4523.0	159.0	159.0	4.604	0.056	0.024	0.655	0.073	0.055	0	2	-999	-999	1
9470069	16.615	10	10	4604.0	165.0	165.0	4.591	0.059	0.027	0.675	0.075	0.054	0	2	-999	-999	1
9470070	17.218	10	17	5013.0	174.0	174.0	4.595	0.025	0.075	0.858	0.049	0.085	0	2	-999	-999	1
9470085	17.11	13	17	5004.0	181.0	181.0	4.533	0.078	0.052	0.752	0.087	0.063	0	2	-999	-999	1
9470132	15.204	0	17	6162.0	153.0	183.0	4.478	0.052	0.157	0.989	0.117	0.117	-999	2	-999	-999	1
9470138	16.379	10	17	5338.8	110.4	99.5	4.437	0.070	0.071	0.864	0.060	0.052	-999	1	0	-999	0
9470163	14.075	10	10	5967.8	128.4	124.3	4.012	0.041	0.039	0.842	0.053	0.047	-999	1	0	-999	0
9470175	15.204	1	17	5830.3	106.2	102.9	4.483	0.029	0.040	0.965	0.048	0.059	3	1	0	-999	0
9470182	17.242	10	14	4103.9	68.9	86.3	4.632	0.027	0.024	0.611	0.021	0.022	1	1	0	-999	0
9470224	16.534	10	17	4977.2	100.3	89.6	3.493	0.163	0.177	1.165	0.211	0.213	0	2	-999	-999	0
9470252	15.748	16	16	5883.7	112.6	110.6	4.320	0.067	0.067	1.045	0.072	0.072	-999	1	0	-999	0
9470262	17.92	14	14	4441.0	155.0	155.0	4.619	0.052	0.024	0.641	0.070	0.057	0	2	-999	-999	1
9470299	15.086	10	14	4668.8	96.9	93.0	4.621	0.029	0.033	0.696	0.043	0.043	2	3	0	-999	0
9470305	16.55	10	14	4951.2	104.1	93.3	3.458	0.178	0.195	1.157	0.223	0.216	0	2	-999	-999	0
9470323	14.708	1	17	6107.4	114.5	111.9	4.350	0.038	0.046	1.107	0.064	0.077	-999	1	0	-999	0
9470342	18.023	14	14	4944.0	176.0	176.0	4.574	0.050	0.050	0.758	0.078	0.064	0	2	-999	-999	1
9470348	17.536	10	14	4309.0	150.0	165.0	4.623	0.056	0.020	0.629	0.064	0.057	0	2	-999	-999	1
9470350	15.326	4	17	5393.8	137.6	132.2	3.658	0.056	0.063	1.359	0.099	0.112	0	1	0	-999	0
9470710	17.92	14	14	4247.0	132.0	162.0	4.645	0.060	0.024	0.594	0.065	0.058	0	2	-999	-999	1
9470759	17.181	10	14	4620.4	99.5	93.7	4.589	0.033	0.037	0.725	0.040	0.040	0	1	0	-999	0
9470787	16.173	10	14	4945.7	98.1	92.2	3.424	0.128	0.139	1.191	0.200	0.222	0	2	0	-999	0
9470827	14.597	3	16	5887.8	117.0	113.3	4.156	0.055	0.057	1.097	0.090	0.088	-999	1	0	-999	0
9470828	14.362	1	17	5823.3	112.8	109.8	4.391	0.043	0.045	0.941	0.069	0.067	-999	1	0	-999	0
9470835	16.468	2	17	5865.0	184.0	226.0	4.505	0.052	0.208	1.038	0.127	0.140	-999	2	-999	-999	1
9470855	14.132	3	16	6740.3	139.9	132.5	4.105	0.037	0.036	1.377	0.065	0.055	-999	1	0	-999	0
9470877	14.509	1	17	5658.2	114.8	113.9	4.085	0.053	0.049	1.018	0.083	0.073	-999	1	0	-999	0
9470899	15.738	2	17	6088.9	119.9	115.8	4.400	0.052	0.068	1.065	0.072	0.075	-999	1	0	-999	0
9470903	17.056	14	14	5080.0	156.0	124.0	3.558	0.967	0.322	0.915	0.264	0.154	0	2	-999	-999	1
9470945	15.92	4	17	5717.3	176.9	120.6	4.390	0.065	0.059	0.971	0.085	0.077	-999	1	0	-999	0
9470976	16.678	10	10	4417.3	94.9	90.1	4.608	0.028	0.028	0.693	0.035	0.034	0	1	0	-999	0
9470977	15.101	1	17	5640.0	106.3	104.9	4.404	0.049	0.053	0.944	0.069	0.070	-999	1	0	-999	0
9470994	17.826	10	14	4685.0	167.0	167.0	4.587	0.052	0.032	0.701	0.072	0.058	0	2	-999	-999	1
9471000	16.324	14	17	5683.8	122.5	118.4	4.190	0.117	0.113	0.993	0.088	0.080	-999	1	0	-999	0
9471007	15.778	10	10	4927.8	89.2	84.6	4.526	0.038	0.033	0.790	0.043	0.036	0	1	0	-999	0
9471012	17.496	10	14	4266.7	97.3	81.8	4.627	0.031	0.030	0.654	0.038	0.034	1	1	0	-999	0
9471025	15.103	5	17	6486.0	181.0	250.0	4.331	0.087	0.203	1.141	0.192	0.139	-999	2	-999	-999	1
9471061	14.756	3	17	5840.3	114.8	111.0	4.187	0.046	0.051	1.062	0.084	0.083	-999	1	0	-999	0
9471067	15.879	4	17	5848.9	116.2	112.6	4.332	0.076	0.079	1.019	0.076	0.077	-999	1	0	-999	0
9471070	16.324	14	17	5749.0	179.0	199.0	4.547	0.042	0.179	0.961	0.106	0.116	-999	2	-999	-999	1
9471077	16.224	6	17	4715.3	91.7	87.3	4.571	0.031	0.031	0.748	0.037	0.035	0	1	0	-999	0
9471092	11.588	4	17	5416.0	185.0	185.0	4.603	0.032	0.120	0.847	0.078	0.096	2	2	-999	-999	1
9471144	11.588	14	14	4890.5	87.5	95.9	2.875	0.215	0.124	1.591	0.538	0.428	2	2	-999	-999	0
9471161	13.677	16	16	4959.8	92.4	87.2	3.444	0.074	0.095	1.214	0.179	0.221	2	2	0	-999	0
9471171	16.35	10	17	5036.5	99.2	94.2	4.496	0.052	0.049	0.810	0.044	0.039	7	1	0	-999	0
9471175	16.98	3	17	5063.0	176.0	176.0	4.617	0.033	0.077	0.813	0.063	0.095	1	2	-999	-999	1
9471194	15.669	1	17	5285.5	104.3	95.8	4.476	0.058	0.063	0.852	0.056	0.052	-999	1	0	-999	0
9471195	14.052	1	17	5973.7	117.8	110.6	4.185	0.039	0.044	1.125	0.074	0.088	-999	1	0	-999	0
9471197	15.461	1	17	5716.8	103.3	99.3	4.483	0.033	0.046	0.946	0.051	0.061	-999	1	0	-999	0
9471213	14.615	14	17	6276.2	164.1	139.2	4.165	0.039	0.038	1.259	0.070	0.082	-999	1	0	-999	0
9471246	16.139	6	17	5142.0	107.1	98.5	4.516	0.047	0.052	0.821	0.050	0.048	1	1	0	-999	0
9471247	17.775	14	14	4907.0	186.0	169.0	4.612	0.022	0.072	0.846	0.041	0.083	0	2	-999	-999	1
9471253	15.727	7	17	6207.8	121.9	116.6	4.491	0.033	0.035	0.982	0.053	0.051	-999	1	0	-999	0
9471272	16.279	10	14	4981.4	95.2	89.7	4.590	0.029	0.038	0.757	0.046	0.047	1	1	0	-999	0
9471295	16.516	6	17	4815.1	88.8	76.6	3.537	0.148	0.162	0.952	0.170	0.088	1	1	-999	-999	0
9471300	14.541	1	17	5833.7	104.2	104.0	4.426	0.032	0.039	1.001	0.057	0.066	2	1	0	-999	0
9471304	17.399	10	17	4324.9	95.6	93.5	4.632	0.031	0.031	0.659	0.039	0.037	1	1	0	-999	0
9471308	17.565	10	10	3879.0	172.0	210.0	4.811	0.174	0.101	0.477	0.109	0.164	0	2	-999	-999	1
9471312	16.318	14	17	5720.9	122.5	120.5	4.132	0.101	0.105	1.028	0.096	0.085	-999	1	0	-999	0
9471335	15.782	2	17	3525.1	68.1	87.6	4.862	0.009	0.009	0.332	0.009	0.009	1	1	0	-999	0
9471339	15.448	4	17	6069.5	113.9	108.3	4.436	0.034	0.043	1.041	0.055	0.064	-999	1	0	-999	0
9471361	15.363	4	17	5875.8	119.3	113.2	4.209	0.057	0.058	1.067	0.082	0.084	0	1	0	-999	0
9471399	14.535	5	14	6738.5	134.0	133.0	3.706	0.078	0.070	1.831	0.130	0.132	5	2	0	-999	0
9471418	14.677	1	17	5411.2	114.0	97.7	4.194	0.042	0.038	0.897	0.060	0.047	-999	1	0	-999	0
9471439	14.879	1	17	5440.7	126.9	122.6	3.874	0.045	0.046	1.086	0.071	0.075	-999	1	0	-999	0
9471473	14.522	5	5	5922.2	157.3	146.4	3.926	0.049	0.039	1.220	0.162	0.087	-999	1	0	-999	0
9471489	16.106	5	17	5578.9	162.5	134.9	4.383	0.077	0.067	0.929	0.079	0.072	-999	1	0	-999	0
9471526	15.704	5	14	5266.3	128.7	121.1	3.828	0.074	0.074	1.058	0.107	0.101	0	1	0	-999	0
9471536	16.452	10	10	5352.1	114.7	105.8	4.482	0.060	0.077	0.863	0.058	0.057	0	1	0	-999	0
9471537	14.931	1	17	5211.7	142.7	125.9	3.830	0.043	0.048	1.037	0.090	0.096	0	1	0	-999	0
9471546	15.864	5	14	5784.3	108.8	105.0	4.483	0.033	0.045	0.956	0.052	0.061	-999	1	0	-999	0
9471567	15.418	4	17	5965.6	114.5	111.3	4.381	0.049	0.059	1.047	0.067	0.075	-999	1	0	-999	0
9471568	16.143	13	17	5092.1	95.3	100.7	4.399	0.055	0.065	0.841	0.032	0.031	0	1	0	-999	0
9471582	16.404	10	10	5280.1	122.2	118.3	3.995	0.126	0.114	0.923	0.088	0.065	-999	1	0	-999	0
9471584	16.665	10	17	5000.8	125.4	115.4	4.360	0.113	0.441	0.848	0.048	0.053	1	1	1	-999	0
9471603	14.979	1	17	6076.9	120.0	119.1	4.227	0.051	0.052	1.143	0.072	0.085	-999	1	0	-999	0
9471606	16.532	10	10	5527.3	115.6	110.9	4.381	0.097	0.110	0.911	0.068	0.065	0	1	0	-999	0
9471608	15.582	5	17	5840.0	109.6	108.2	4.433	0.041	0.054	0.994	0.059	0.069	1	1	0	-999	0
9471610	15.224	4	17	5939.2	124.6	121.7	3.903	0.076	0.071	1.251	0.128	0.091	-999	1	0	-999	0
9471615	15.368	4	17	6254.1	121.9	117.0	4.333	0.044	0.054	1.161	0.063	0.074	-999	1	0	-999	0
9471621	16.603	5	17	4915.0	101.2	95.8	4.554	0.038	0.043	0.777	0.044	0.043	0	1	0	-999	0
9471622	15.695	2	17	5135.8	104.6	95.5	4.521	0.040	0.042	0.822	0.049	0.049	0	1	0	-999	0
9471623	15.599	14	17	6071.9	129.9	129.8	3.710	0.120	0.128	1.515	0.173	0.164	1	1	0	-999	0
9471651	14.906	1	17	5592.4	103.8	101.5	4.483	0.032	0.044	0.924	0.052	0.063	-999	1	0	-999	0
9471665	16.601	14	17	5665.0	169.0	186.0	4.527	0.058	0.184	0.911	0.104	0.095	-999	2	-999	-999	1
9471668	16.199	14	17	5619.2	113.0	109.6	4.376	0.077	0.081	0.938	0.070	0.069	-999	1	0	-999	0
9471686	16.04	13	17	5437.0	189.0	189.0	4.467	0.104	0.156	0.815	0.116	0.062	0	2	-999	-999	1
9471691	16.315	10	17	4632.6	88.6	84.3	4.584	0.028	0.028	0.732	0.035	0.033	0	1	0	-999	0
9471695	16.427	10	10	5439.5	118.3	104.8	4.184	0.112	0.107	0.909	0.071	0.058	-999	1	0	-999	0
9471757	15.805	2	17	5285.4	114.1	106.6	4.521	0.037	0.047	0.849	0.050	0.057	1	1	0	-999	0
9471774	15.008	1	17	5913.2	120.7	115.2	4.401	0.076	0.111	1.015	0.085	0.080	-999	1	-999	-999	0
9471780	16.3	10	10	4859.2	93.5	90.0	3.278	0.259	0.309	1.127	0.313	0.227	0	2	-999	-999	0
9471789	15.125	5	14	5238.0	184.0	184.0	4.464	0.120	0.132	0.793	0.112	0.060	0	2	-999	-999	1
9471799	13.312	0	17	5199.6	108.2	93.4	3.708	0.046	0.045	0.846	0.072	0.065	0	1	0	-999	0
9471801	15.228	1	17	5387.2	113.2	105.8	4.474	0.057	0.071	0.873	0.060	0.059	0	1	0	-999	0
9471802	15.798	5	14	5349.9	138.1	130.6	3.895	0.071	0.071	1.027	0.088	0.086	0	1	0	-999	0
9471819	15.73	4	17	4646.8	92.5	86.2	4.629	0.024	0.028	0.687	0.036	0.036	1	1	0	-999	0
9471825	15.177	1	17	5665.9	104.5	102.4	4.458	0.038	0.049	0.946	0.058	0.066	-999	1	0	-999	0
9471831	14.823	1	17	6165.0	188.0	206.0	4.425	0.087	0.203	0.974	0.147	0.107	-999	2	-999	-999	1
9471855	14.122	1	17	5938.8	120.3	113.1	4.255	0.040	0.045	1.075	0.075	0.081	-999	1	0	-999	0
9471879	14.44	1	17	5185.0	170.0	155.0	4.440	0.126	0.315	0.831	0.095	0.066	0	2	-999	-999	1
9471956	15.92	14	17	6013.0	120.9	116.0	4.258	0.077	0.078	1.103	0.080	0.084	-999	1	0	-999	0
9471958	15.266	1	17	5699.7	129.4	121.7	4.265	0.049	0.051	0.977	0.079	0.076	-999	1	0	-999	0
9471974	14.823	1	17	5626.0	89.0	78.0	3.907	0.040	0.036	1.247	0.082	0.067	2	2	-999	0	1
9471999	15.293	4	17	5799.0	161.0	201.0	4.548	0.044	0.176	0.955	0.100	0.123	-999	2	-999	-999	1
9472000	14.143	1	17	6077.6	130.6	113.8	4.260	0.032	0.036	1.265	0.052	0.058	-999	1	0	1	0
9472002	16.703	10	17	4793.7	100.4	94.8	4.552	0.039	0.038	0.766	0.039	0.038	1	1	0	-999	0
9472021	15.214	1	17	5665.3	113.6	109.7	4.355	0.053	0.053	0.953	0.074	0.071	-999	1	0	-999	0
9472028	16.823	10	17	4877.7	104.9	94.2	3.575	0.907	0.316	0.922	0.284	0.159	0	1	-999	-999	0
9472034	15.413	1	17	6061.3	142.8	133.1	4.169	0.053	0.053	1.169	0.084	0.101	-999	1	0	-999	0
9472040	16.717	10	17	4622.9	94.5	89.9	4.597	0.029	0.032	0.719	0.039	0.037	1	1	0	-999	0
9472046	16.016	14	17	5700.7	107.2	102.8	4.485	0.040	0.056	0.936	0.057	0.062	1	1	0	-999	0
9472060	16.624	10	17	4890.4	94.3	87.6	3.407	0.209	0.226	1.093	0.251	0.196	0	2	-999	-999	0
9472065	17.623	6	14	4573.0	160.0	160.0	4.618	0.042	0.032	0.684	0.068	0.061	1	2	-999	-999	1
9472071	16.488	10	17	5131.5	128.2	113.7	3.747	0.145	0.141	1.052	0.192	0.148	0	1	-999	-999	0
9472079	16.759	6	14	4893.0	101.4	92.9	3.469	0.261	0.262	1.041	0.272	0.184	0	2	-999	-999	0
9472080	15.522	1	17	5252.0	92.9	81.5	4.384	0.043	0.036	0.851	0.047	0.033	0	1	0	-999	0
9472099	13.138	0	17	5101.7	86.7	80.5	4.522	0.034	0.031	0.802	0.048	0.044	1	1	0	-999	0
9472125	15.305	1	17	5902.5	112.6	108.8	4.403	0.042	0.051	1.023	0.063	0.074	-999	1	0	-999	0
9472132	14.895	1	17	6068.0	144.4	133.3	3.776	0.064	0.053	1.356	0.157	0.074	-999	1	0	-999	0
9472156	15.505	1	17	6108.6	131.5	111.9	4.119	0.062	0.062	1.219	0.077	0.097	-999	1	0	-999	0
9472171	15.535	2	17	6112.9	136.8	152.2	4.416	0.033	0.042	1.069	0.060	0.071	-999	1	0	-999	0
9472190	17.164	10	17	4430.4	96.4	92.5	4.605	0.029	0.030	0.696	0.036	0.035	1	1	0	-999	0
9472204	17.456	10	10	3759.0	72.6	72.7	4.786	0.025	0.025	0.432	0.029	0.030	0	1	-999	-999	0
9472205	15.772	1	17	5927.4	120.9	117.3	4.167	0.066	0.066	1.109	0.089	0.090	-999	1	0	-999	0
9472206	14.885	1	17	6324.1	125.1	122.0	4.302	0.041	0.048	1.204	0.063	0.074	-999	1	0	-999	0
9472225	15.983	2	17	5652.8	129.8	127.8	4.216	0.063	0.070	0.972	0.083	0.077	-999	1	0	-999	0
9472236	14.117	1	17	5837.9	125.4	120.3	3.928	0.049	0.038	1.182	0.090	0.076	-999	1	0	-999	0
9472244	15.505	1	17	5524.7	103.4	102.7	4.481	0.039	0.051	0.908	0.055	0.063	0	1	0	-999	0
9472256	14.659	1	17	5502.4	95.9	92.7	4.537	0.022	0.036	0.882	0.037	0.054	-999	1	0	-999	0
9472266	13.745	1	17	6233.9	139.4	133.6	4.227	0.031	0.040	1.212	0.060	0.073	6	1	0	-999	0
9472278	14.823	14	14	4919.8	105.6	91.7	3.542	0.812	0.270	0.982	0.279	0.170	2	3	-999	-999	0
9472293	15.684	14	17	5941.2	115.5	115.4	3.984	0.088	0.087	1.206	0.113	0.099	-999	1	0	-999	0
9472299	16.267	10	17	4963.3	95.6	91.4	4.513	0.043	0.038	0.797	0.043	0.036	0	1	0	-999	0
9472303	14.629	10	14	5197.0	183.0	165.0	3.697	0.878	0.293	1.050	0.214	0.262	2	2	-999	-999	1
9472305	17.107	13	14	4813.9	90.8	81.1	3.454	0.205	0.229	0.971	0.215	0.108	0	2	-999	-999	0
9472317	16.088	5	14	5048.4	110.9	97.3	3.585	0.103	0.118	1.192	0.165	0.188	0	1	0	-999	0
9472341	16.224	10	14	4955.4	92.5	86.5	3.358	0.155	0.161	1.249	0.207	0.234	0	2	-999	1	0
9472347	15.675	14	14	4956.2	94.3	87.9	3.458	0.101	0.112	1.189	0.185	0.215	0	2	0	-999	0
9472353	17.884	6	14	3557.7	86.1	75.7	4.820	0.016	0.016	0.380	0.019	0.018	0	1	0	-999	0
9472354	16.225	13	17	5018.5	100.4	93.7	4.553	0.034	0.042	0.792	0.045	0.046	0	1	0	-999	0
9472358	13.416	0	17	6336.6	128.5	123.7	4.034	0.039	0.043	1.310	0.061	0.090	-999	1	0	-999	0
9472444	14.765	1	17	5893.5	106.8	101.8	4.447	0.028	0.039	1.006	0.049	0.066	-999	1	0	-999	0
9472452	16.675	10	17	4611.4	106.6	99.2	4.612	0.036	0.040	0.701	0.048	0.050	0	1	-999	-999	0
9472464	14.015	6	17	6253.0	124.3	115.5	4.327	0.031	0.041	1.169	0.061	0.075	-999	1	0	-999	0
9472479	15.463	1	17	6052.2	122.4	120.6	4.293	0.054	0.054	1.105	0.074	0.081	-999	1	0	-999	0
9472483	16.325	10	14	5314.3	126.0	120.5	3.738	0.118	0.115	1.186	0.168	0.161	0	1	0	-999	0
9472488	14.644	1	17	6141.6	114.2	109.1	4.435	0.022	0.032	1.060	0.041	0.057	-999	1	0	-999	0
9472492	15.336	13	17	5911.3	118.0	109.6	4.211	0.062	0.062	1.082	0.083	0.085	-999	1	0	-999	0
9472512	14.837	1	17	6466.7	125.6	126.5	4.298	0.035	0.045	1.254	0.056	0.064	-999	1	0	-999	0
9472519	14.773	1	17	5750.8	117.4	114.1	4.224	0.047	0.049	1.006	0.081	0.077	-999	1	0	-999	0
9472521	13.767	1	17	6018.6	133.0	129.6	3.606	0.061	0.040	1.618	0.153	0.079	-999	1	0	-999	0
9472526	14.942	1	17	6073.2	116.8	105.8	4.084	0.053	0.058	1.230	0.076	0.103	1	1	0	-999	0
9472532	17.688	14	14	4727.0	170.0	170.0	4.630	0.032	0.048	0.725	0.065	0.071	0	2	-999	-999	1
9472604	14.985	1	17	6012.0	122.6	114.1	4.208	0.045	0.050	1.127	0.074	0.086	-999	1	0	-999	0
9472636	15.819	14	14	4895.7	97.4	85.1	3.612	0.088	0.098	0.994	0.164	0.122	0	1	0	-999	0
9472644	15.333	4	17	5710.7	117.3	112.0	4.313	0.056	0.056	0.972	0.075	0.073	-999	1	0	-999	0
9472649	16.792	10	10	4773.0	171.0	171.0	4.636	0.050	0.036	0.631	0.074	0.040	0	2	-999	-999	1
9472657	13.41	0	17	6306.5	124.4	118.2	3.919	0.030	0.048	1.416	0.064	0.133	-999	1	0	-999	0
9472659	14.035	6	10	6283.4	118.1	116.6	4.359	0.032	0.039	1.103	0.056	0.067	-999	1	0	-999	0
9472660	16.935	14	14	4884.5	105.4	105.0	4.557	0.039	0.045	0.772	0.045	0.044	0	1	0	-999	0
9472674	17.605	10	14	4643.0	167.0	167.0	4.627	0.032	0.042	0.713	0.064	0.064	1	2	-999	-999	1
9472696	17.102	10	17	4736.3	108.4	101.5	4.550	0.040	0.038	0.762	0.038	0.037	1	1	1	-999	0
9472714	16.79	14	14	4700.3	88.6	88.8	3.173	0.281	0.288	0.961	0.206	0.090	1	2	-999	-999	0
9472752	16.855	14	14	4609.0	165.0	165.0	4.593	0.056	0.028	0.677	0.075	0.054	1	2	-999	-999	1
9472761	17.497	14	14	4359.0	153.0	168.0	4.611	0.052	0.021	0.648	0.065	0.058	1	2	-999	-999	1
9472775	17.799	10	14	4618.0	165.0	165.0	4.594	0.054	0.027	0.669	0.081	0.054	1	2	-999	-999	1
9472795	15.777	2	17	5339.4	100.8	84.2	4.217	0.056	0.055	0.882	0.048	0.035	-999	1	0	-999	0
9472808	15.245	1	17	4939.3	90.1	81.8	4.533	0.034	0.029	0.790	0.044	0.038	0	1	0	-999	0
9472864	14.747	1	17	5830.3	114.9	110.4	4.296	0.045	0.046	1.018	0.076	0.077	-999	1	0	-999	0
9472871	14.766	1	17	5453.1	125.8	121.5	3.867	0.042	0.044	1.099	0.070	0.074	-999	1	0	-999	0
9472872	15.762	14	14	4880.7	92.6	86.4	3.427	0.108	0.115	1.089	0.209	0.186	0	2	0	-999	0
9472880	16.284	14	14	5182.7	80.7	75.5	4.307	0.062	0.075	0.868	0.026	0.026	0	1	1	-999	0
9472911	14.548	16	17	6102.9	119.2	113.0	4.217	0.039	0.046	1.161	0.068	0.084	-999	1	0	-999	0
9472923	15.743	1	17	5611.0	130.7	133.7	4.326	0.051	0.053	0.937	0.077	0.072	-999	1	0	-999	0
9472939	15.786	1	17	5067.2	121.7	106.7	3.745	0.068	0.080	1.039	0.123	0.122	0	1	0	-999	0
9472976	14.629	4	17	5244.6	102.7	90.2	4.437	0.052	0.045	0.845	0.056	0.042	2	3	0	-999	0
9473010	15.466	11	13	6221.6	126.7	119.1	4.278	0.053	0.058	1.178	0.067	0.080	-999	1	0	-999	0
9473080	15.848	4	17	5515.8	115.9	110.2	4.374	0.062	0.059	0.908	0.070	0.064	-999	1	0	-999	0
9473117	14.771	1	17	5870.7	116.1	115.4	4.100	0.044	0.055	1.115	0.104	0.087	-999	1	0	-999	0
9473129	13.545	0	17	6272.9	132.4	124.8	4.060	0.032	0.035	1.329	0.061	0.067	-999	1	0	-999	0
9473158	15.593	1	17	6060.0	163.0	199.0	4.509	0.052	0.208	1.008	0.130	0.143	-999	2	-999	-999	1
9473189	15.576	2	17	5416.1	100.2	97.1	4.565	0.023	0.035	0.839	0.039	0.050	-999	1	0	-999	0
9473309	14.103	1	17	5936.5	113.8	113.2	4.350	0.041	0.045	1.046	0.074	0.078	-999	1	0	-999	0
9473311	15.993	1	3	5435.8	105.2	103.1	4.518	0.037	0.052	0.875	0.051	0.059	1	1	0	-999	0
9473357	14.992	1	17	5723.4	115.2	114.5	4.160	0.050	0.051	1.016	0.090	0.077	-999	1	0	-999	0
9473385	15.61	1	17	5638.6	121.3	113.8	3.951	0.065	0.061	1.087	0.080	0.077	-999	1	0	-999	0
9473403	15.998	2	3	5655.1	114.8	109.9	4.414	0.056	0.063	0.947	0.068	0.070	-999	1	0	-999	0
9473450	12.024	0	17	5252.0	158.0	142.0	4.492	0.097	0.060	0.758	0.109	0.054	1	2	-999	-999	1
9473451	15.788	1	17	4757.2	85.5	80.0	4.572	0.028	0.028	0.752	0.037	0.035	0	1	0	-999	0
9473457	15.531	2	17	5688.9	120.9	114.8	4.234	0.057	0.058	0.979	0.078	0.074	-999	1	0	-999	0
9473484	14.62	1	17	5304.7	130.9	122.2	3.902	0.041	0.045	1.006	0.065	0.072	0	1	0	-999	0
9473486	15.41	1	17	5784.8	119.3	114.8	4.338	0.054	0.054	0.995	0.076	0.077	-999	1	0	-999	0
9473491	15.868	4	17	5360.2	108.8	110.5	4.531	0.033	0.047	0.858	0.049	0.058	-999	1	0	-999	0
9473508	11.894	0	17	6077.6	119.3	115.3	4.308	0.038	0.038	1.017	0.071	0.069	-999	1	0	-999	0
9473563	14.729	1	17	6104.1	126.9	121.0	4.233	0.046	0.040	1.177	0.063	0.078	-999	1	0	-999	0
9473587	15.893	4	17	5728.1	118.2	113.8	4.211	0.071	0.071	1.002	0.084	0.078	-999	1	0	-999	0
9473631	13.21	0	17	5392.0	90.0	90.1	4.553	0.020	0.035	0.856	0.034	0.054	0	1	0	-999	0
9473707	15.0	1	17	5979.9	121.8	112.7	4.223	0.051	0.050	1.107	0.076	0.084	-999	1	0	-999	0
9473709	15.739	1	17	5551.8	116.7	110.1	4.445	0.049	0.054	0.918	0.064	0.068	-999	1	0	-999	0
9473733	15.165	1	17	5891.3	118.9	110.3	4.206	0.050	0.053	1.077	0.080	0.085	-999	1	0	-999	0
9473770	15.141	1	17	5753.7	104.3	102.4	4.462	0.032	0.043	0.967	0.053	0.066	-999	1	0	-999	0
9473794	13.842	1	17	6171.9	127.8	119.6	4.000	0.030	0.040	1.358	0.066	0.116	1	1	0	-999	0
9473806	14.636	1	17	5792.6	104.8	102.3	4.501	0.021	0.033	0.949	0.039	0.055	-999	1	0	-999	0
9473829	15.875	1	17	5903.4	115.5	113.1	4.146	0.071	0.072	1.106	0.095	0.090	-999	1	0	-999	0
9473911	15.667	1	17	5492.5	105.2	104.7	4.502	0.034	0.048	0.896	0.050	0.061	-999	1	0	-999	0
9473929	14.837	1	17	5229.6	123.8	116.6	3.743	0.057	0.067	1.159	0.107	0.117	0	1	0	-999	0
9473969	15.707	2	17	5535.7	121.7	117.3	3.948	0.060	0.059	1.051	0.076	0.076	-999	1	0	-999	0
9473970	15.385	1	17	5909.6	119.5	112.0	4.239	0.051	0.054	1.070	0.077	0.083	-999	1	0	-999	0
9474012	14.191	10	10	6670.7	138.7	129.6	4.237	0.032	0.034	1.341	0.064	0.056	-999	1	0	-999	0
9474017	15.225	1	17	5765.2	119.1	113.1	4.247	0.050	0.052	1.006	0.079	0.077	-999	1	0	-999	0
9474067	14.436	1	17	6579.3	128.5	120.0	4.373	0.017	0.023	1.205	0.034	0.043	-999	1	0	-999	0
9474075	15.273	4	17	5557.0	183.0	200.0	4.592	0.036	0.135	0.866	0.090	0.100	6	2	-999	-999	1
9474084	14.547	1	17	5608.2	101.3	101.8	4.439	0.037	0.043	0.950	0.062	0.064	-999	1	0	-999	0
9474101	15.976	4	17	5765.2	112.8	108.5	4.357	0.064	0.066	0.986	0.073	0.075	6	1	0	-999	0
9474142	14.432	1	17	5772.3	121.7	112.8	3.857	0.083	0.078	1.216	0.097	0.094	-999	1	0	-999	0
9474143	14.622	1	17	5853.9	115.5	112.2	4.325	0.081	0.081	1.022	0.078	0.079	-999	1	-999	-999	0
9474222	15.593	1	17	6591.8	125.5	133.9	4.270	0.025	0.028	1.335	0.051	0.052	3	1	0	-1	0
9474232	14.565	1	17	5702.2	112.7	112.1	3.515	0.037	0.042	1.643	0.079	0.082	1	1	0	-1	0
9474333	15.993	4	17	5161.5	92.0	85.2	4.518	0.041	0.046	0.826	0.048	0.049	-999	1	0	-999	0
9474336	15.724	1	17	5748.7	116.0	118.4	4.144	0.058	0.062	1.035	0.096	0.081	-999	1	0	-999	0
9474342	15.584	2	17	5366.0	98.5	92.2	4.453	0.051	0.050	0.872	0.062	0.057	-999	1	0	-999	0
9474361	14.258	1	17	6000.2	119.1	115.2	4.248	0.042	0.042	0.941	0.069	0.062	11	1	0	-999	0
9474368	14.512	1	17	6271.4	131.6	119.4	4.174	0.041	0.040	1.177	0.059	0.080	-999	1	0	-999	0
9474382	15.737	1	17	5271.1	93.3	83.7	4.134	0.055	0.056	0.883	0.042	0.032	0	1	0	-999	0
9474435	15.72	1	17	5404.2	96.4	95.4	4.494	0.041	0.052	0.879	0.053	0.061	-999	1	0	-999	0
9474441	14.98	1	17	6051.2	108.4	102.9	4.447	0.024	0.034	1.034	0.044	0.059	-999	1	0	-999	0
9474468	15.094	1	17	5705.0	108.9	109.5	3.888	0.049	0.047	1.164	0.070	0.074	-999	1	0	-999	0
9474483	15.484	4	17	5775.1	109.5	106.7	4.388	0.050	0.056	0.986	0.070	0.075	-999	1	0	-1	0
9474485	14.884	1	17	4612.0	137.0	137.0	4.648	0.052	0.032	0.591	0.070	0.032	3	2	1	-1	1
9474493	15.338	1	17	5474.0	98.9	97.8	4.508	0.031	0.045	0.892	0.047	0.061	-999	1	0	-1	0
9474506	15.406	1	17	5893.0	159.0	195.0	4.521	0.052	0.208	0.970	0.120	0.120	-999	2	-999	-999	1
9474538	15.66	4	17	5386.1	100.9	97.7	4.511	0.036	0.047	0.872	0.050	0.060	-999	1	0	-999	0
9474575	15.231	1	17	5778.2	118.7	114.1	4.075	0.057	0.055	1.076	0.115	0.080	-999	1	0	-999	0
9474619	15.877	1	17	5829.5	107.0	105.0	4.428	0.045	0.057	0.993	0.062	0.070	-999	1	0	-999	0
9474637	14.469	1	17	5796.9	109.3	108.4	4.211	0.043	0.047	1.030	0.081	0.079	-999	1	0	-999	0
9474672	14.939	1	17	6030.1	111.0	104.4	4.118	0.038	0.043	1.220	0.065	0.092	-999	1	0	-999	0
9474675	15.431	1	17	6267.7	131.1	132.4	4.187	0.057	0.056	1.240	0.066	0.082	-999	1	0	-999	0
9474677	14.693	1	17	6063.2	123.7	123.8	4.279	0.044	0.044	0.854	0.060	0.053	-999	1	0	-999	0
9474698	15.283	1	17	5391.9	99.0	94.9	4.515	0.032	0.043	0.875	0.048	0.060	-999	1	0	-999	0
9474717	11.514	0	17	6531.9	141.8	133.9	3.997	0.148	0.136	1.482	0.169	0.132	8	3	-999	-999	0
9474724	15.316	1	17	5710.9	121.0	115.3	4.007	0.065	0.055	1.079	0.087	0.076	-999	1	0	-999	0
9474743	14.407	1	17	5798.0	103.1	102.7	4.415	0.037	0.044	0.991	0.064	0.074	-999	1	0	-999	0
9474756	15.135	1	17	5661.8	130.2	132.1	4.186	0.042	0.043	0.998	0.086	0.075	-999	1	0	1	0
9474815	15.92	1	17	5706.0	121.9	118.4	3.974	0.089	0.077	1.099	0.093	0.085	-999	1	0	-999	0
9474840	15.928	1	17	5624.6	120.4	115.1	4.135	0.074	0.075	0.985	0.081	0.075	-999	1	0	-999	0
9474888	15.55	2	3	5811.4	121.8	116.1	3.986	0.081	0.072	1.138	0.106	0.086	-999	1	0	-999	0
9474940	15.698	2	3	5804.5	107.3	102.1	4.505	0.029	0.038	0.939	0.048	0.055	-999	1	0	-999	0
9474961	15.396	1	17	5670.1	121.0	119.2	4.118	0.057	0.056	1.010	0.087	0.075	-999	1	0	-999	0
9474969	15.854	0	17	6168.9	135.4	118.9	3.621	0.041	0.030	1.516	0.079	0.071	3	1	0	-1	0
9475005	13.743	1	17	6766.7	143.6	137.9	3.953	0.034	0.035	1.501	0.077	0.078	1	2	0	-999	0
9475029	13.263	1	17	5944.0	160.0	178.0	4.568	0.035	0.184	0.904	0.090	0.108	-999	2	-999	-999	1
9475045	13.263	1	17	6143.0	169.0	253.0	4.410	0.058	0.217	1.186	0.147	0.164	-999	2	-999	-999	1
9475046	15.748	1	17	5478.9	131.4	109.1	4.435	0.055	0.053	0.901	0.068	0.066	-999	1	0	-999	0
9475077	15.069	1	17	5928.8	119.4	114.1	4.170	0.046	0.050	1.112	0.083	0.090	-999	1	0	-999	0
9475080	18.03	6	9	3255.6	90.8	68.4	4.991	0.010	0.010	0.203	0.006	0.006	0	1	0	-999	0
9475094	15.047	1	17	5447.6	99.1	98.5	4.456	0.043	0.048	0.892	0.063	0.064	-999	1	0	-999	0
9475112	14.56	1	17	5164.7	66.0	60.9	4.333	0.019	0.019	0.859	0.019	0.016	1	1	1	-999	0
9475180	14.86	1	17	5898.8	113.5	112.4	4.345	0.046	0.048	1.034	0.074	0.078	-999	1	0	-999	0
9475185	15.357	1	17	5913.9	120.4	116.2	4.315	0.054	0.055	1.046	0.076	0.079	-999	1	0	-999	0
9475192	15.943	4	17	5575.1	126.1	122.1	3.832	0.090	0.085	1.171	0.110	0.106	-999	1	0	-999	0
9475255	14.487	1	17	5767.7	120.4	114.5	4.163	0.045	0.042	0.928	0.070	0.062	-999	1	0	-999	0
9475261	15.614	1	17	5930.3	120.9	119.5	4.344	0.052	0.058	1.046	0.075	0.080	-999	1	0	-999	0
9475277	15.476	4	17	6227.8	135.4	125.0	4.129	0.064	0.065	1.260	0.071	0.090	-999	1	0	-999	0
9475325	15.53	2	17	5779.4	119.6	115.1	4.076	0.067	0.070	1.078	0.108	0.082	-999	1	0	-999	0
9475466	14.139	1	17	5830.0	140.0	176.0	4.540	0.036	0.204	0.970	0.111	0.122	-999	2	-999	-999	1
9475504	15.183	1	17	6289.0	175.0	219.0	4.454	0.054	0.202	1.075	0.144	0.144	-999	2	-999	-999	1
9475563	13.924	1	17	6104.2	121.1	112.0	4.048	0.033	0.037	1.341	0.058	0.088	0	1	0	-999	0
9475582	15.503	4	17	5586.6	121.7	114.9	4.121	0.059	0.058	0.974	0.077	0.071	6	1	0	-999	0
9475603	15.712	1	17	5901.0	114.7	114.4	4.101	0.066	0.076	1.128	0.101	0.092	-999	1	0	-999	0
9475612	15.569	1	17	5627.3	122.9	116.2	3.920	0.063	0.061	1.108	0.080	0.079	-999	1	0	-999	0
9475616	15.034	1	17	5873.0	159.0	176.0	4.414	0.105	0.195	0.937	0.132	0.099	-999	2	-999	-999	1
9475755	13.263	0	17	5517.4	120.1	105.8	3.619	0.026	0.027	1.461	0.059	0.065	2	1	0	-999	0
9475756	15.646	4	17	5651.9	99.8	96.6	4.516	0.029	0.041	0.911	0.047	0.055	1	1	0	-999	0
9475772	13.813	1	17	5853.0	140.0	175.0	4.529	0.038	0.212	0.990	0.116	0.127	-999	2	-999	-999	1
9475934	15.937	4	17	5859.2	117.9	114.0	4.182	0.078	0.077	1.070	0.092	0.087	-999	1	0	-999	0
9475946	14.254	16	16	5143.3	127.7	102.0	3.528	0.056	0.075	1.384	0.129	0.187	0	1	0	-999	0
9475949	14.235	10	10	5978.7	179.1	228.0	3.864	0.052	0.037	1.286	0.186	0.098	-999	1	0	-999	0
9475999	14.48	1	17	6046.9	120.4	118.8	4.256	0.038	0.044	1.118	0.074	0.082	-999	1	0	-999	0
9476011	13.55	1	17	6049.4	119.0	100.3	4.096	0.035	0.038	1.239	0.061	0.097	-999	1	0	-999	0
9476025	15.241	4	17	6083.1	119.8	118.3	3.925	0.065	0.069	1.321	0.128	0.109	-999	1	0	-999	0
9476090	13.895	1	17	6237.5	121.6	120.9	4.347	0.038	0.041	1.029	0.067	0.068	-999	1	0	-999	0
9476194	15.583	2	17	5253.7	148.5	107.5	4.483	0.074	0.119	0.842	0.063	0.056	-999	1	-999	-999	0
9478669	15.536	2	14	6082.6	121.6	110.1	4.152	0.061	0.055	1.184	0.070	0.087	-999	1	0	-999	0
9478722	15.026	1	17	5876.6	115.7	112.2	4.507	0.047	0.054	0.933	0.071	0.069	8	1	-999	-999	0
9478801	15.722	1	17	5929.1	143.8	136.7	3.893	0.069	0.060	0.974	0.079	0.066	-999	1	0	-999	0
9478836	15.218	1	17	5140.5	98.5	95.1	4.595	0.020	0.030	0.772	0.033	0.045	3	1	0	-999	0
9478839	15.328	1	17	5939.3	129.0	123.8	4.329	0.050	0.048	0.922	0.072	0.064	-999	1	0	-999	0
9479014	13.979	1	17	5834.1	141.6	137.9	4.574	0.038	0.030	0.687	0.053	0.037	-999	1	0	-999	0
9479136	15.814	2	17	5881.7	139.4	157.8	4.406	0.035	0.045	1.089	0.061	0.072	-999	1	0	-999	0
9479251	15.369	1	17	5732.6	164.9	239.6	4.439	0.034	0.043	0.964	0.070	0.086	-999	1	0	-999	0
9479273	15.017	1	17	5932.3	145.1	142.3	4.045	0.049	0.045	0.988	0.081	0.067	0	1	0	0	0
9479291	14.646	1	17	5766.7	110.5	109.5	4.440	0.034	0.042	0.972	0.057	0.065	-999	1	0	-999	0
9479306	15.933	4	17	5764.0	127.7	124.1	4.242	0.065	0.065	1.007	0.083	0.079	-999	1	0	1	0
9479310	13.788	1	17	6002.0	132.8	120.9	4.172	0.042	0.044	1.056	0.083	0.077	-999	1	0	-999	0
9479393	13.933	1	17	6372.3	139.4	127.5	4.287	0.031	0.041	1.235	0.062	0.075	-999	1	0	-999	0
9479396	14.967	1	17	5493.7	113.0	111.6	4.471	0.038	0.047	0.904	0.058	0.066	0	1	0	-999	0
9479434	14.033	10	10	6549.9	137.8	141.3	4.241	0.032	0.034	1.309	0.063	0.060	-999	1	0	-999	0
9479436	15.246	1	17	5216.0	158.0	158.0	4.479	0.105	0.126	0.780	0.103	0.060	0	2	-999	-999	1
9479498	15.51	2	3	5872.1	122.7	119.7	4.397	0.042	0.050	1.016	0.067	0.077	-999	1	0	-999	0
9479537	14.826	1	17	6034.7	123.5	123.3	4.178	0.042	0.045	1.078	0.081	0.080	8	1	0	-999	0
9479615	14.446	1	17	6294.4	121.4	114.5	4.353	0.027	0.038	1.168	0.051	0.068	-999	1	0	-999	0
9479646	14.676	1	17	5985.2	116.3	114.1	4.370	0.038	0.045	1.059	0.068	0.078	-999	1	0	-999	0
9479677	15.143	1	17	6005.2	129.7	125.5	4.275	0.046	0.049	1.094	0.077	0.083	-999	1	0	-999	0
9479757	14.254	1	17	6002.5	120.0	113.9	4.132	0.035	0.046	1.135	0.077	0.089	-999	1	0	-999	0
9479796	14.51	1	17	6070.9	112.6	111.2	4.401	0.028	0.040	1.075	0.052	0.070	-999	1	0	-999	0
9479836	14.558	1	17	6329.8	140.1	126.0	4.157	0.038	0.043	1.284	0.061	0.071	-999	1	0	-999	0
9479863	15.537	2	17	5610.2	122.8	120.8	3.854	0.063	0.060	1.163	0.083	0.085	-999	1	0	-999	0
9479900	12.254	0	17	5130.3	82.1	83.8	4.487	0.033	0.036	0.905	0.049	0.050	1	1	0	-999	0
9479951	15.699	1	17	5816.6	123.5	120.0	4.197	0.061	0.063	1.045	0.088	0.083	-999	1	0	-999	0
9479983	14.061	1	17	6295.9	129.6	122.7	3.976	0.034	0.039	1.402	0.068	0.092	-999	1	0	-999	0
9479993	15.579	2	3	5706.2	117.3	112.0	4.334	0.057	0.056	0.968	0.075	0.073	-999	1	0	-999	0
9480038	15.74	4	17	5923.5	118.5	115.6	4.394	0.046	0.057	1.031	0.065	0.074	7	1	0	-999	0
9480066	14.389	1	17	6124.3	122.0	114.9	3.998	0.038	0.053	1.315	0.073	0.123	-999	1	0	-999	0
9480082	13.294	1	17	6219.5	126.6	123.2	4.272	0.038	0.039	1.043	0.071	0.070	-999	1	0	-999	0
9480140	15.899	2	17	4960.9	66.9	81.5	4.561	0.019	0.017	0.683	0.020	0.017	0	1	0	-999	0
9480152	14.493	1	17	5585.0	126.8	118.2	3.954	0.038	0.039	1.066	0.069	0.068	-999	1	0	-999	0
9480170	14.872	1	17	5629.5	126.7	122.4	3.848	0.042	0.042	1.179	0.068	0.073	-999	1	0	-999	0
9480254	13.261	0	17	6049.5	126.0	126.4	3.837	0.049	0.034	1.276	0.102	0.062	-999	1	0	-999	0
9480310	15.703	4	17	5685.2	118.9	112.8	4.436	0.046	0.054	0.954	0.065	0.070	-999	1	0	1	0
9480337	14.821	1	17	5911.5	125.1	129.2	4.070	0.052	0.049	1.054	0.109	0.076	-999	1	0	-999	0
9480361	15.15	1	17	6214.7	126.7	120.7	4.296	0.047	0.050	1.167	0.066	0.079	-999	1	0	-999	0
9480371	15.554	1	17	6129.5	117.9	113.7	4.440	0.031	0.038	1.046	0.052	0.060	-999	1	0	-999	0
9480398	13.31	0	17	5946.3	109.5	109.0	4.395	0.034	0.040	1.025	0.063	0.069	-999	1	0	1	0
9480413	15.684	1	17	5034.1	96.9	92.5	4.600	0.023	0.030	0.754	0.038	0.043	0	1	0	-999	0
9480535	11.705	1	17	6106.4	121.9	108.5	4.126	0.047	0.051	1.173	0.072	0.090	3	1	0	0	0
9480583	14.438	1	17	5784.9	113.6	126.3	3.949	0.055	0.044	1.262	0.141	0.066	-999	1	0	-999	0
9480589	14.136	1	17	6133.8	119.5	118.2	3.934	0.040	0.054	1.369	0.086	0.129	-999	1	0	-999	0
9480596	13.976	1	17	6480.7	116.3	111.8	4.349	0.019	0.026	1.237	0.035	0.044	-999	1	0	-999	0
9480599	15.31	1	17	5479.8	103.5	102.5	4.529	0.026	0.040	0.883	0.041	0.057	0	1	0	-999	0
9480604	13.064	1	17	6596.7	136.7	129.8	4.009	0.033	0.031	1.391	0.066	0.063	-999	1	0	-999	0
9480675	15.511	2	17	5295.5	111.6	97.7	4.450	0.050	0.045	0.856	0.061	0.051	0	1	0	-999	0
9480706	15.848	1	17	5540.2	117.9	115.3	4.471	0.049	0.062	0.910	0.061	0.064	0	1	0	-999	0
9480774	15.528	1	17	5904.6	128.4	129.1	3.939	0.088	0.081	1.213	0.116	0.096	-999	1	0	-999	0
9480785	15.661	1	17	5608.1	127.2	124.6	3.861	0.073	0.068	1.154	0.090	0.090	-999	1	0	-999	0
9480827	15.476	1	17	5873.0	126.2	118.8	4.216	0.058	0.060	1.063	0.085	0.086	-999	1	0	-999	0
9480905	15.895	1	17	5926.7	125.5	120.0	4.301	0.072	0.072	1.068	0.074	0.076	-999	1	0	-999	0
9480913	15.776	4	17	6166.6	132.8	121.7	4.222	0.078	0.083	1.183	0.077	0.089	-999	1	0	-999	0
9480917	13.532	0	17	6186.3	137.6	113.8	4.206	0.034	0.042	1.160	0.065	0.080	-999	1	0	-999	0
9480963	15.507	1	17	5792.0	115.3	108.6	4.081	0.058	0.070	1.202	0.092	0.096	1	1	0	-999	0
9481004	14.107	6	10	6442.8	141.1	127.2	4.283	0.037	0.040	1.127	0.062	0.070	-999	1	0	-999	0
9481018	14.938	1	17	5918.5	132.0	131.1	3.854	0.069	0.060	1.275	0.125	0.085	-999	1	0	-999	0
9481059	13.393	1	17	5426.7	118.8	93.0	3.506	0.051	0.052	0.824	0.077	0.074	2	1	0	-999	0
9481083	15.688	2	3	5463.3	119.2	113.6	4.391	0.073	0.076	0.965	0.063	0.063	0	1	0	-999	0
9481181	13.932	2	17	5864.2	123.1	122.8	4.035	0.057	0.054	1.134	0.125	0.083	-999	1	0	-999	0
9481259	13.829	1	17	6199.8	131.7	127.1	4.315	0.042	0.041	0.977	0.070	0.065	-999	1	0	-999	0
9481279	15.449	1	3	6133.3	124.3	120.1	4.308	0.054	0.058	1.131	0.070	0.080	-999	1	0	-999	0
9481304	15.868	4	17	5752.5	129.8	124.8	3.988	0.093	0.081	1.112	0.101	0.088	-999	1	0	-999	0
9481363	15.212	1	17	5559.5	122.1	114.7	4.399	0.052	0.048	0.866	0.067	0.058	0	1	0	-999	0
9481396	14.719	1	17	6141.1	127.9	124.5	4.323	0.045	0.046	1.023	0.071	0.070	-999	1	0	-999	0
9481470	15.103	1	17	6149.2	130.5	116.9	4.087	0.051	0.051	1.260	0.068	0.100	-999	1	0	-999	0
9481491	15.19	4	17	5792.5	124.1	119.2	4.099	0.055	0.060	1.075	0.110	0.083	-999	1	0	-999	0
9481531	12.113	0	17	5275.2	120.0	109.0	3.634	0.035	0.050	1.273	0.084	0.105	2	1	0	-999	0
9481532	15.605	1	17	5880.9	130.0	123.5	4.283	0.058	0.058	0.911	0.071	0.063	-999	1	0	-999	0
9481582	14.316	3	16	5320.6	98.2	95.1	4.530	0.025	0.037	0.878	0.039	0.051	0	1	0	-999	0
9481605	12.157	0	17	6363.3	114.6	119.2	3.691	0.025	0.054	1.773	0.064	0.183	-999	1	0	-999	0
9481654	14.173	0	17	5654.0	156.0	127.0	3.996	0.294	0.105	1.018	0.147	0.121	2	2	-999	-999	1
9481674	14.173	1	17	5665.2	125.2	122.8	4.083	0.062	0.058	1.022	0.087	0.076	3	1	0	-999	0
9481724	14.478	1	17	5417.6	114.4	107.5	4.442	0.044	0.045	0.884	0.067	0.062	1	1	0	-999	0
9481750	14.048	16	16	5351.0	121.9	105.1	3.674	0.046	0.048	0.834	0.069	0.068	-999	1	0	-999	0
9481787	15.316	1	17	5780.5	117.7	114.1	4.375	0.049	0.054	0.990	0.072	0.076	7	1	0	-999	0
9481817	15.322	1	3	5675.8	124.3	123.6	4.079	0.061	0.058	1.028	0.089	0.076	-999	1	0	-999	0
9481834	14.633	1	17	5879.6	119.9	116.9	4.376	0.043	0.046	0.975	0.070	0.070	7	1	0	-999	0
9481902	15.669	4	17	6098.5	129.7	111.0	4.070	0.069	0.071	1.243	0.090	0.105	-999	1	0	-999	0
9481942	15.383	1	3	5717.8	118.8	114.0	4.365	0.053	0.055	0.970	0.074	0.074	-999	1	0	-999	0
9482006	15.495	1	3	5710.5	107.8	117.3	4.100	0.054	0.066	1.131	0.103	0.079	-999	1	0	-999	0
9482027	15.803	4	17	5667.2	106.5	101.7	4.506	0.032	0.044	0.921	0.049	0.057	1	1	0	-999	0
9482164	15.167	1	17	5489.0	166.0	166.0	4.397	0.162	0.198	0.807	0.120	0.065	7	2	-999	-999	1
9482255	15.265	1	17	6007.5	125.4	126.0	3.973	0.068	0.058	1.133	0.097	0.075	-999	1	0	-999	0
9486547	14.163	1	17	5097.1	95.2	89.8	4.543	0.026	0.035	0.852	0.039	0.049	1	1	0	-999	0
9486646	13.76	1	17	6420.0	179.0	224.0	3.757	0.464	0.116	1.610	0.189	0.410	-999	2	-999	-999	1
9486813	13.922	1	17	5626.5	163.6	109.3	4.342	0.038	0.029	0.809	0.064	0.041	1	1	0	-999	0
9486865	14.298	0	17	5188.3	74.2	66.3	4.419	0.022	0.016	0.803	0.030	0.021	2	1	0	-999	0
9486867	15.657	2	14	5410.4	115.1	114.2	4.523	0.032	0.045	0.872	0.047	0.059	0	1	0	-999	0
9486896	14.387	1	17	6399.5	161.1	151.5	4.148	0.038	0.041	1.265	0.056	0.068	-999	1	0	-999	0
9487141	15.364	2	2	5436.4	111.1	114.2	4.426	0.043	0.049	0.993	0.056	0.061	0	1	0	-999	0
9487230	13.468	6	14	5774.3	118.4	120.4	4.169	0.039	0.046	1.077	0.084	0.080	-999	1	0	-999	0
9487342	14.946	1	17	6308.2	138.9	134.0	4.315	0.041	0.043	1.160	0.061	0.071	-999	1	0	-999	0
9487377	14.993	1	17	6179.3	144.6	134.0	4.257	0.045	0.047	1.171	0.071	0.083	-999	1	0	-999	0
9487655	13.043	0	17	6213.5	142.2	139.5	4.057	0.029	0.033	1.423	0.057	0.063	-999	1	0	-999	0
9487800	15.997	2	17	5235.8	123.8	115.1	4.535	0.036	0.047	0.834	0.048	0.055	0	1	0	-999	0
9487811	15.643	1	17	5368.0	119.2	94.4	4.289	0.050	0.047	0.879	0.056	0.039	0	1	1	-999	0
9487902	15.029	1	17	6473.4	138.9	132.2	4.351	0.026	0.033	1.212	0.049	0.061	1	1	0	-999	0
9487971	14.502	16	17	6541.9	130.3	134.6	4.303	0.028	0.037	1.274	0.050	0.059	-999	1	0	-999	0
9488032	15.343	4	17	5672.9	146.3	153.5	4.398	0.079	0.107	0.952	0.079	0.076	0	1	-999	-999	0
9488108	15.558	4	17	5713.3	139.5	130.6	4.277	0.058	0.059	0.980	0.081	0.077	0	1	0	-999	0
9488123	15.256	1	17	5769.8	124.5	122.5	4.416	0.042	0.052	0.982	0.065	0.075	1	1	0	-999	0
9488147	13.261	0	17	6038.1	115.3	113.8	4.365	0.035	0.042	1.079	0.065	0.077	-999	1	0	-999	0
9488207	15.607	1	17	4449.4	82.6	77.4	4.618	0.020	0.021	0.687	0.027	0.026	1	1	0	-999	0
9488247	15.846	1	17	6011.2	133.6	129.6	4.326	0.064	0.070	1.079	0.075	0.081	-999	1	0	-999	0
9488350	14.854	1	17	6126.7	180.8	140.8	4.355	0.072	0.075	1.100	0.101	0.088	-999	1	-999	-999	0
9488390	15.434	1	17	5344.0	177.0	160.0	4.494	0.100	0.100	0.740	0.115	0.054	1	2	-999	-999	1
9488454	13.347	1	17	6744.0	165.0	259.0	4.268	0.101	0.203	1.304	0.204	0.204	5	2	-999	-999	1
9488479	15.179	1	17	6215.3	124.4	121.4	4.377	0.032	0.043	1.124	0.054	0.070	-999	1	0	-999	0
9488546	13.347	0	17	5070.0	142.9	123.8	3.719	0.030	0.044	1.381	0.047	0.099	2	1	0	-999	0
9488982	13.633	0	17	5267.6	119.7	110.5	3.813	0.037	0.043	0.937	0.066	0.068	2	1	0	-999	0
9489186	14.945	1	17	5734.3	117.1	107.2	4.532	0.020	0.029	0.909	0.035	0.047	-999	1	0	-999	0
9489245	14.737	1	17	6099.1	163.9	123.6	4.150	0.040	0.043	1.225	0.066	0.086	-999	1	0	-999	0
9489268	15.298	1	17	6204.0	153.1	139.1	4.249	0.052	0.049	1.201	0.068	0.077	-999	1	0	-999	0
9489348	13.596	0	17	6674.1	158.4	146.0	4.014	0.034	0.035	1.545	0.076	0.074	1	1	0	-1	0
9489459	15.267	1	17	6151.3	162.9	135.0	4.124	0.047	0.052	1.239	0.073	0.099	1	1	0	-999	0
9489482	15.467	4	17	5314.0	204.0	185.0	4.507	0.095	0.104	0.774	0.104	0.061	0	2	-999	-999	1
9489491	13.888	1	17	5568.1	118.9	116.0	4.384	0.044	0.045	0.922	0.074	0.068	0	1	0	-999	0
9489507	15.357	1	17	5425.6	143.9	137.4	4.538	0.047	0.068	0.852	0.068	0.071	0	1	-999	-999	0
9489551	14.761	1	17	6662.0	211.2	216.7	4.240	0.030	0.032	1.337	0.078	0.074	-999	1	0	-999	0
9489661	13.712	1	17	6090.1	111.7	110.2	4.419	0.023	0.033	1.068	0.042	0.058	-999	1	0	-999	0
9489677	15.394	4	17	5458.9	156.3	152.1	3.912	0.052	0.053	1.055	0.075	0.077	0	1	0	-999	0
9489679	13.695	1	17	6083.5	121.9	119.6	4.397	0.035	0.041	1.012	0.061	0.068	-999	1	0	-999	0
9489775	15.146	1	17	6372.6	148.0	140.1	4.368	0.028	0.033	1.171	0.055	0.066	0	1	0	-999	0
9489847	14.133	1	17	6243.3	113.7	113.4	4.381	0.022	0.031	1.150	0.041	0.056	-999	1	0	-999	0
9489928	14.493	16	16	5878.6	121.4	141.7	3.902	0.044	0.051	1.397	0.115	0.106	0	1	0	-999	0
9489947	14.633	1	17	6101.3	136.0	134.3	4.313	0.045	0.049	1.117	0.074	0.083	3	1	0	-1	0
9489953	13.42	0	17	6415.3	128.2	115.0	3.743	0.028	0.030	1.754	0.072	0.070	2	1	0	-1	0
9489979	15.381	1	17	5313.7	132.4	112.8	4.089	0.051	0.048	0.896	0.058	0.046	1	1	0	-999	0
9489993	15.357	4	17	5547.0	182.0	182.0	4.433	0.101	0.174	0.879	0.111	0.074	1	2	-999	-999	1
9490031	15.957	1	17	4815.0	102.8	91.4	4.650	0.019	0.023	0.671	0.029	0.032	0	1	0	-999	0
9490077	14.033	16	16	6149.0	162.5	146.0	3.863	0.055	0.041	1.257	0.144	0.068	0	1	0	-999	0
9490144	15.215	1	17	5554.7	158.4	150.4	3.936	0.049	0.050	1.070	0.077	0.076	0	1	0	-999	0
9490169	13.182	0	17	6400.2	138.2	140.1	4.023	0.029	0.030	1.501	0.065	0.069	-999	1	0	-999	0
9490201	13.212	0	17	5694.8	124.2	121.7	4.065	0.048	0.042	1.012	0.078	0.067	-999	1	0	-999	0
9490279	15.986	4	17	5281.4	108.4	92.9	4.171	0.066	0.072	0.883	0.042	0.031	0	1	1	-999	0
9490341	13.867	1	17	6616.5	132.0	131.6	4.269	0.025	0.030	1.362	0.050	0.053	-999	1	0	-999	0
9490367	15.398	1	17	5749.8	133.6	128.8	4.407	0.045	0.052	0.977	0.070	0.076	1	1	0	-999	0
9490419	14.457	1	17	6560.7	166.8	153.6	4.070	0.039	0.040	1.402	0.077	0.071	-999	1	0	-999	0
9490434	15.196	1	17	6567.4	362.3	232.8	4.275	0.035	0.036	1.298	0.095	0.094	-999	1	0	-999	0
9490506	13.34	0	17	7747.9	181.0	209.3	4.054	0.029	0.031	1.703	0.088	0.087	6	2	0	-999	0
9490517	14.87	1	17	5411.1	108.9	108.4	4.531	0.026	0.041	0.872	0.041	0.058	1	1	0	-999	0
9490622	14.713	1	17	5888.8	114.2	111.7	4.439	0.030	0.042	1.009	0.051	0.069	-999	1	0	-999	0
9490640	14.068	1	17	5658.9	110.4	106.8	4.517	0.021	0.033	0.919	0.038	0.054	-999	1	0	-999	0
9490653	14.966	1	17	5868.6	171.7	282.0	4.529	0.027	0.037	0.852	0.048	0.070	1	1	0	-1	0
9490666	15.059	4	17	5505.8	126.3	120.0	4.394	0.052	0.051	0.905	0.072	0.065	0	1	0	-999	0
9490725	13.744	1	17	6317.8	150.3	140.3	4.155	0.033	0.039	1.234	0.057	0.073	-999	1	0	-999	0
9490791	13.647	1	17	6904.6	408.9	198.5	4.069	0.049	0.039	1.553	0.148	0.105	-999	2	0	-999	0
9490812	13.883	1	17	6176.1	145.9	140.7	4.243	0.038	0.032	1.280	0.059	0.063	-999	1	0	-999	0
9490999	15.982	2	17	5486.2	121.2	115.0	4.536	0.031	0.043	0.873	0.048	0.057	0	1	0	-999	0
9491003	15.23	4	17	5380.7	147.0	121.6	4.441	0.046	0.043	0.876	0.070	0.060	2	1	0	-999	0
9491004	14.247	1	17	6186.0	126.1	125.2	4.330	0.034	0.045	1.144	0.063	0.078	-999	1	0	-999	0
9491080	14.038	1	17	6112.0	116.4	113.5	4.400	0.026	0.037	1.087	0.049	0.070	-999	1	0	-999	0
9491089	14.911	1	17	6661.0	136.1	131.6	4.293	0.029	0.037	1.330	0.052	0.049	-999	1	0	-999	0
9491180	12.538	0	17	6436.0	140.0	133.1	3.971	0.032	0.033	1.454	0.077	0.074	2	1	0	-999	0
9491188	13.765	1	17	6969.3	155.1	147.3	4.210	0.036	0.036	1.401	0.069	0.060	-999	2	0	-999	0
9491189	14.855	1	17	6150.6	134.6	120.8	4.314	0.035	0.039	1.240	0.057	0.064	-999	1	0	-999	0
9491205	13.265	0	17	7145.0	160.2	149.1	4.178	0.033	0.033	1.499	0.080	0.074	10	2	0	-999	0
9491218	15.898	1	17	5876.3	129.9	124.7	4.444	0.044	0.059	0.995	0.063	0.070	0	1	0	-999	0
9491303	13.951	1	17	7197.5	151.8	163.4	4.037	0.115	0.116	1.596	0.127	0.116	10	2	0	-999	0
9491318	13.511	1	17	6950.8	150.3	146.2	4.187	0.042	0.042	1.436	0.077	0.071	-999	2	0	-999	0
9491409	15.294	1	3	5912.3	136.9	129.7	4.271	0.059	0.061	1.059	0.080	0.084	-999	1	0	-999	0
9491503	13.952	1	17	6476.9	140.7	142.2	4.263	0.034	0.033	1.261	0.057	0.060	-999	1	0	-999	0
9491637	14.72	1	17	5829.5	174.3	204.8	4.348	0.039	0.042	1.048	0.085	0.090	0	1	0	-999	0
9491721	13.971	1	17	5776.2	105.0	101.7	4.476	0.026	0.038	0.966	0.045	0.063	8	1	0	-999	0
9491800	13.698	1	17	6071.9	163.4	152.1	3.529	0.053	0.047	1.662	0.099	0.085	1	1	0	-999	0
9491824	13.676	1	17	5669.6	92.6	83.9	4.469	0.016	0.025	1.059	0.032	0.044	0	1	0	-999	0
9508043	13.497	0	17	5974.5	113.3	105.5	4.036	0.028	0.039	1.353	0.050	0.112	-999	1	0	-999	0
9508052	15.923	1	17	5076.3	85.2	82.2	4.426	0.040	0.038	0.831	0.032	0.027	3	1	0	-999	0
9508134	14.961	1	17	5714.2	109.9	104.5	4.283	0.046	0.049	0.978	0.074	0.073	-999	1	0	-999	0
9508173	15.375	4	17	5802.8	116.5	116.9	4.116	0.051	0.058	1.073	0.106	0.085	1	1	0	-999	0
9508176	15.864	1	17	5693.0	169.0	169.0	4.545	0.036	0.192	0.942	0.104	0.104	-999	2	-999	-999	1
9508184	15.347	1	17	5812.0	151.9	132.6	4.223	0.046	0.045	1.034	0.092	0.087	-999	1	0	-999	0
9508190	13.991	1	17	6066.9	125.2	118.8	4.161	0.042	0.040	0.901	0.063	0.055	-999	1	0	-999	0
9508197	15.478	1	17	5695.3	99.7	95.3	4.472	0.034	0.046	0.948	0.053	0.063	-999	1	0	-999	0
9508245	13.525	0	17	5972.7	115.1	111.1	4.301	0.040	0.042	1.071	0.075	0.078	-999	1	0	-999	0
9508270	15.009	1	17	5546.5	116.5	109.1	3.875	0.044	0.045	1.122	0.070	0.073	-999	1	0	-999	0
9508298	15.872	2	2	5485.6	102.6	101.4	4.457	0.051	0.060	0.900	0.061	0.064	-999	1	0	-999	0
9508300	15.617	1	17	5499.5	112.7	106.6	4.106	0.058	0.058	0.946	0.069	0.065	-999	1	0	-999	0
9508334	15.777	1	17	4888.6	103.8	92.7	4.436	0.101	0.972	0.810	0.222	0.076	0	1	-999	-999	0
9508338	15.33	1	17	5382.7	105.4	95.8	4.426	0.050	0.046	0.874	0.065	0.056	-999	1	0	-999	0
9508341	13.969	1	17	5785.6	114.0	108.7	4.278	0.040	0.042	1.001	0.072	0.070	-999	1	0	-999	0
9508353	15.669	2	3	5661.4	101.3	96.1	4.488	0.034	0.047	0.933	0.051	0.060	-999	1	0	-999	0
9508372	15.591	2	3	5372.6	116.6	110.1	3.911	0.055	0.056	1.022	0.074	0.076	-999	1	0	-999	0
9508376	15.576	1	17	5786.2	112.8	108.6	4.285	0.059	0.060	1.005	0.077	0.076	-999	1	0	-999	0
9508405	15.532	2	3	5845.6	112.8	109.2	4.307	0.058	0.058	1.022	0.076	0.077	-999	1	0	-999	0
9508469	15.663	1	17	5889.4	111.1	106.7	4.166	0.061	0.063	1.092	0.089	0.087	-999	1	0	-999	0
9508479	13.633	0	17	6034.7	116.3	117.9	4.032	0.052	0.039	1.078	0.118	0.071	2	1	0	-999	0
9508486	15.394	1	17	4939.0	97.8	86.1	3.656	0.068	0.076	1.012	0.144	0.129	0	1	0	-999	0
9508489	16.165	6	9	3358.0	78.8	67.7	4.895	0.008	0.008	0.289	0.007	0.007	1	1	0	-999	0
9508574	13.25	0	17	6377.6	120.9	110.0	4.313	0.023	0.025	1.259	0.046	0.056	-999	1	0	-999	0
9508600	15.588	2	3	5864.2	106.9	104.1	4.408	0.043	0.054	1.010	0.063	0.073	-999	1	0	-999	0
9508620	14.043	1	17	5894.1	107.0	112.9	4.095	0.039	0.051	1.131	0.100	0.090	-999	1	0	-999	0
9508655	13.152	1	17	6082.4	122.3	118.6	3.691	0.182	0.214	1.543	0.224	0.220	4	3	-999	-999	0
9508663	14.699	1	17	5663.9	115.6	109.3	4.004	0.045	0.041	1.061	0.073	0.070	-999	1	0	-999	0
9508673	15.443	1	3	5939.8	126.1	116.0	3.809	0.075	0.070	1.328	0.138	0.093	-999	1	0	-999	0
9508675	15.214	1	17	5272.7	126.7	117.3	3.526	0.070	0.085	1.477	0.143	0.158	-999	1	0	-999	0
9508695	15.812	1	17	5641.1	112.9	109.4	4.135	0.068	0.068	0.991	0.081	0.074	-999	1	0	-999	0
9508705	14.694	1	17	5760.5	113.1	107.6	4.299	0.043	0.043	0.963	0.072	0.066	-999	1	0	-999	0
9508709	14.164	1	17	6028.6	115.2	114.1	4.257	0.036	0.043	1.111	0.072	0.081	-999	1	0	-999	0
9508770	14.736	1	17	5036.0	83.8	76.1	4.477	0.033	0.022	0.811	0.044	0.030	1	1	0	-999	0
9508771	15.697	1	17	6151.0	193.0	257.0	4.365	0.093	0.201	1.075	0.181	0.135	-999	2	-999	-999	1
9508832	16.88	8	8	3705.5	82.3	72.4	4.750	0.015	0.015	0.469	0.017	0.017	0	1	0	-999	0
9508850	15.468	1	17	4923.3	91.2	83.1	4.585	0.023	0.030	0.763	0.035	0.042	1	1	0	-999	0
9508875	14.149	1	17	5590.7	106.1	105.5	4.398	0.043	0.045	0.929	0.072	0.069	-999	1	0	-999	0
9508900	15.697	0	17	5976.8	112.9	106.3	4.146	0.032	0.031	1.255	0.051	0.078	2	1	0	-999	0
9508904	17.01	6	9	3446.4	68.9	90.7	4.906	0.010	0.009	0.282	0.009	0.009	0	1	0	-999	0
9508922	16.193	14	17	4478.4	80.7	76.7	4.610	0.022	0.023	0.697	0.030	0.028	0	1	0	-999	0
9509024	12.768	1	17	5852.3	117.9	97.5	4.140	0.033	0.035	1.224	0.053	0.090	8	1	0	-999	0
9509074	15.859	1	17	4433.8	80.1	79.4	4.644	0.017	0.020	0.657	0.024	0.024	0	1	0	-999	0
9509125	17.437	10	13	4029.5	115.9	126.4	4.663	0.058	0.045	0.574	0.046	0.063	0	1	-999	-999	0
9509207	13.533	0	17	5706.2	122.0	112.4	3.609	0.053	0.052	1.373	0.086	0.092	3	1	0	-1	0
9509219	15.05	1	17	5285.7	102.0	92.5	4.474	0.043	0.041	0.855	0.060	0.054	1	1	0	-999	0
9509223	13.594	0	17	6180.2	112.2	114.6	4.334	0.031	0.038	1.133	0.060	0.070	-999	1	0	-1	0
9509266	15.186	1	17	5960.3	108.6	112.7	4.013	0.057	0.060	1.199	0.114	0.090	-999	1	0	-999	0
9509288	14.341	1	17	5287.5	81.9	71.8	4.291	0.028	0.022	0.870	0.038	0.027	0	1	0	-999	0
9509300	15.953	0	17	5512.1	111.0	108.1	3.581	0.021	0.017	1.643	0.030	0.057	2	1	0	-999	0
9509366	14.645	1	17	5791.0	108.3	108.3	4.173	0.045	0.049	1.044	0.088	0.080	-999	1	0	-999	0
9509376	13.281	0	17	6391.3	127.5	120.6	3.962	0.043	0.045	1.434	0.078	0.089	-999	1	0	-999	0
9509398	14.78	1	17	5453.9	104.1	100.7	4.450	0.043	0.047	0.894	0.064	0.064	-999	1	0	-999	0
9509571	13.63	1	17	6183.6	131.2	124.8	4.214	0.029	0.028	1.315	0.050	0.051	-999	1	0	-999	0
9509670	14.672	3	16	5279.2	96.9	87.4	4.475	0.042	0.040	0.853	0.059	0.054	-999	1	0	-999	0
9511303	14.946	1	17	5608.6	97.1	92.5	4.534	0.021	0.033	0.895	0.037	0.050	-999	1	0	-999	0
9511321	14.529	1	17	5987.9	110.7	106.2	4.146	0.047	0.048	1.152	0.075	0.093	-999	1	0	-999	0
9511589	13.46	0	17	5650.7	116.0	110.8	3.957	0.036	0.035	0.935	0.058	0.052	-999	1	0	-999	0
9511704	13.544	0	17	5529.1	113.9	108.7	4.035	0.090	0.082	0.936	0.073	0.067	2	1	-999	-999	0
9511840	15.962	2	17	5559.3	100.7	98.3	4.513	0.034	0.048	0.899	0.050	0.058	-999	1	0	-999	0
9511879	15.333	1	17	6137.6	112.5	109.0	4.392	0.034	0.046	1.093	0.056	0.069	-999	1	0	-999	0
9511944	14.125	1	17	6293.3	114.8	109.8	4.416	0.018	0.027	1.105	0.036	0.052	-999	1	0	-999	0
9511987	14.362	1	17	5258.1	112.0	104.2	3.988	0.087	0.087	0.921	0.080	0.063	0	1	-999	-999	0
9511988	13.054	0	17	6125.8	116.3	114.4	4.361	0.036	0.039	1.054	0.065	0.070	-999	1	0	-999	0
9512022	14.183	10	10	6354.6	134.2	133.4	4.180	0.040	0.037	1.274	0.063	0.068	-999	1	0	-999	0
9512063	12.756	0	17	5896.8	111.5	116.3	3.880	0.032	0.031	1.142	0.066	0.062	2	1	0	-999	0
9512079	14.421	1	17	5886.2	106.9	107.3	4.149	0.041	0.048	1.103	0.086	0.088	-999	1	0	-999	0
9512098	15.995	1	17	5688.7	113.3	107.9	4.483	0.041	0.056	0.935	0.057	0.062	-999	1	0	-999	0
9512201	14.361	1	17	5484.3	110.3	109.9	3.954	0.037	0.039	1.028	0.063	0.065	-999	1	0	-999	0
9512207	14.887	1	17	5143.1	110.8	104.2	3.768	0.048	0.060	1.074	0.097	0.111	0	1	0	-999	0
9512252	15.208	1	17	5960.0	160.0	178.0	4.516	0.052	0.208	0.983	0.119	0.131	-999	2	-999	-999	1
9512360	15.973	1	17	4205.3	55.0	63.2	4.595	0.030	0.021	0.657	0.030	0.017	7	1	0	-999	0
9512417	12.831	0	17	5759.7	108.0	109.7	4.184	0.042	0.042	1.018	0.083	0.071	6	1	0	-999	0
9512425	14.144	1	17	6321.9	127.5	131.0	4.210	0.034	0.043	1.251	0.063	0.071	6	1	0	-999	0
9512461	14.48	1	17	5583.7	100.8	91.9	4.572	0.017	0.026	0.850	0.029	0.039	-999	1	0	-999	0
9512535	15.74	1	17	5396.6	98.3	96.2	4.526	0.034	0.048	0.867	0.047	0.058	-999	1	0	-999	0
9512567	14.017	1	17	5958.1	115.9	111.4	4.303	0.040	0.040	1.044	0.073	0.070	-999	1	0	-999	0
9512600	14.129	1	17	5794.3	106.9	105.9	4.381	0.041	0.045	0.993	0.073	0.076	-999	1	0	-999	0
9512636	14.397	1	17	5770.2	114.2	108.7	4.283	0.044	0.045	0.949	0.071	0.065	2	3	1	-999	0
9512641	11.66	0	17	6684.3	151.6	137.8	4.184	0.027	0.028	1.249	0.042	0.049	1	1	0	-999	0
9512659	15.999	1	17	5611.6	105.7	102.5	4.410	0.065	0.074	0.934	0.067	0.067	-999	1	0	-999	0
9512677	14.801	1	17	5837.0	108.9	105.1	4.144	0.046	0.053	1.080	0.094	0.084	-999	1	0	-999	0
9512717	13.155	0	17	5024.7	107.6	94.2	3.783	0.046	0.048	0.964	0.082	0.086	2	1	0	-999	0
9512783	14.975	1	17	5430.1	100.5	94.1	4.468	0.042	0.047	0.889	0.061	0.063	-999	1	0	-999	0
9512797	15.627	2	17	6067.5	113.5	111.4	4.332	0.058	0.064	1.097	0.070	0.078	-999	1	0	-999	0
9512868	13.858	2	17	5476.7	126.9	119.9	3.972	0.034	0.036	1.011	0.067	0.068	-999	1	0	-999	0
9512883	15.961	1	17	5169.1	92.0	84.6	4.492	0.050	0.048	0.830	0.051	0.046	0	1	0	-999	0
9512952	12.196	0	17	6028.5	116.6	111.6	4.291	0.039	0.040	1.061	0.072	0.071	-999	1	0	-999	0
9512958	13.616	0	17	6562.0	140.3	130.0	4.039	0.030	0.031	1.349	0.061	0.057	3	1	0	-999	0
9512981	15.962	1	17	4777.5	78.8	75.5	4.585	0.021	0.032	0.792	0.035	0.038	1	1	0	1	0
9513056	15.269	1	17	5788.8	111.3	107.9	4.041	0.068	0.063	1.097	0.110	0.080	-999	1	0	-999	0
9513124	15.155	1	17	6022.5	116.5	112.0	4.215	0.058	0.058	1.127	0.075	0.085	-999	1	0	-999	0
9513154	15.855	1	17	5059.5	92.8	86.8	4.564	0.030	0.039	0.792	0.043	0.048	1	1	0	-999	0
9513166	13.046	0	17	5099.3	113.1	102.4	3.742	0.028	0.044	1.301	0.063	0.094	1	1	0	-999	0
9513179	15.775	2	3	5796.6	110.2	106.9	4.324	0.075	0.074	1.002	0.075	0.076	-999	1	0	-999	0
9513197	13.34	0	17	6212.5	120.6	120.4	4.013	0.038	0.045	1.203	0.096	0.074	-999	1	0	-999	0
9513313	14.821	1	17	5933.4	106.7	110.0	4.088	0.047	0.058	1.156	0.094	0.095	0	1	0	-999	0
9513321	13.429	0	17	5702.6	116.8	111.9	3.951	0.052	0.036	1.194	0.098	0.063	-999	1	0	-999	0
9513324	15.234	1	17	5834.8	116.0	112.3	4.005	0.069	0.062	1.137	0.116	0.083	0	1	0	-999	0
9513334	14.105	1	17	5656.4	108.7	104.0	4.206	0.044	0.044	0.973	0.076	0.071	-999	1	0	-999	0
9513347	14.933	1	17	5435.3	106.6	97.5	4.401	0.048	0.045	0.886	0.068	0.058	-999	1	0	-999	0
9513380	15.795	2	17	6197.0	172.0	216.0	4.449	0.056	0.224	1.096	0.155	0.141	-999	2	-999	-999	1
9513383	15.609	1	17	5311.6	118.1	103.4	4.272	0.104	0.075	0.870	0.053	0.037	-999	1	0	-999	0
9513393	15.522	1	17	5250.4	96.7	86.3	4.460	0.048	0.043	0.846	0.058	0.048	-999	1	0	-999	0
9513410	15.808	1	17	5708.5	111.1	109.9	4.155	0.081	0.082	1.012	0.088	0.079	-999	1	0	-999	0
9513415	14.936	1	17	6004.2	139.1	149.1	4.304	0.040	0.043	1.082	0.081	0.088	-999	1	0	-999	0
9513418	14.64	1	17	6370.0	202.0	269.0	4.304	0.112	0.192	1.077	0.188	0.125	-999	2	-999	-999	1
9513435	15.439	1	3	5522.2	113.6	108.7	3.704	0.065	0.067	1.321	0.107	0.108	-999	1	0	-999	0
9513542	15.888	1	17	5366.7	96.1	94.6	4.545	0.032	0.046	0.848	0.047	0.057	1	1	0	-999	0
9513570	15.802	4	17	5531.1	114.0	108.9	4.025	0.079	0.072	0.997	0.076	0.075	1	1	0	-999	0
9513612	14.902	1	17	5775.1	113.6	110.7	3.986	0.059	0.049	1.118	0.096	0.076	-999	1	0	-999	0
9513636	15.582	1	17	5084.3	91.1	85.2	4.547	0.032	0.038	0.807	0.043	0.049	0	1	0	-999	0
9513650	14.286	1	17	5779.3	118.9	107.3	3.828	0.039	0.037	1.247	0.065	0.070	-999	1	0	-999	0
9513695	14.805	1	17	6019.9	107.7	106.4	4.389	0.036	0.045	1.064	0.060	0.073	-999	1	0	-999	0
9513710	14.84	4	17	5910.0	184.0	205.0	4.383	0.108	0.201	1.006	0.138	0.124	-999	2	-999	-999	1
9513744	15.711	2	3	5560.5	97.5	92.9	4.534	0.029	0.041	0.884	0.046	0.053	-999	1	0	-999	0
9513771	15.56	1	17	5574.5	97.2	93.7	4.495	0.035	0.048	0.913	0.051	0.060	-999	1	0	-999	0
9513831	14.201	1	17	5268.1	91.9	90.6	4.557	0.024	0.036	0.832	0.036	0.054	1	1	0	-999	0
9513840	13.961	1	17	6243.8	119.3	118.0	4.310	0.038	0.040	1.097	0.066	0.070	-999	1	0	-999	0
9513869	14.263	1	17	6073.5	111.1	112.5	3.968	0.041	0.051	1.296	0.100	0.107	-999	1	0	-999	0
9513884	13.004	0	17	6398.2	121.0	118.2	4.317	0.029	0.031	1.213	0.050	0.061	-999	1	0	-999	0
9513939	16.879	8	8	3684.3	72.1	77.4	4.783	0.013	0.013	0.432	0.015	0.014	0	1	0	-999	0
9513941	15.937	1	17	5528.2	97.1	92.9	4.524	0.032	0.046	0.888	0.048	0.057	-999	1	0	-999	0
9514043	15.795	0	17	6184.2	136.9	120.5	4.126	0.030	0.035	1.202	0.066	0.087	2	1	0	-999	0
9514070	15.251	11	13	6004.1	126.5	118.0	3.618	0.078	0.067	1.570	0.124	0.113	3	3	0	-999	0
9514103	11.939	0	17	5627.0	115.2	110.4	3.967	0.036	0.035	0.921	0.058	0.052	-999	1	0	-999	0
9514166	14.9	1	17	5575.0	102.7	102.1	4.424	0.043	0.048	0.925	0.067	0.069	-999	1	0	-999	0
9514184	14.376	1	17	5779.8	108.0	106.6	4.193	0.043	0.047	1.030	0.084	0.079	-999	1	0	-999	0
9514186	12.049	0	17	6020.7	119.7	118.6	3.812	0.060	0.034	1.367	0.179	0.072	1	1	0	-999	0
9514245	14.987	1	17	5833.3	113.6	110.2	4.090	0.049	0.056	1.099	0.112	0.085	-999	1	0	-999	0
9514260	15.58	1	17	5274.3	113.6	108.2	3.831	0.057	0.060	1.063	0.089	0.091	-999	1	0	-999	0
9514267	15.807	1	17	5844.1	182.4	165.5	4.292	0.051	0.050	1.027	0.095	0.092	-999	1	0	-999	0
9514278	12.152	0	17	6152.5	113.8	115.1	4.219	0.036	0.040	1.073	0.068	0.076	1	1	0	-999	0
9514372	15.911	1	17	5725.2	89.3	92.4	4.528	0.017	0.025	0.928	0.029	0.039	2	1	0	1	0
9514377	15.911	1	17	4276.0	307.0	375.0	4.627	0.088	0.033	0.623	0.084	0.103	0	2	-999	-999	1
9514379	15.165	1	17	5733.8	110.2	105.3	4.358	0.049	0.050	0.975	0.074	0.074	-999	1	0	-999	0
9514424	16.91	8	8	3745.3	93.7	85.1	4.718	0.031	0.032	0.503	0.036	0.035	0	1	-999	-999	0
9514441	14.856	1	17	6252.0	112.4	111.9	4.359	0.030	0.040	1.149	0.053	0.069	-999	1	0	-999	0
9514570	13.215	0	17	6068.0	120.4	114.4	4.048	0.050	0.041	1.063	0.104	0.070	-999	1	0	-999	0
9514766	15.041	1	17	5996.0	116.4	111.1	4.293	0.048	0.049	1.083	0.073	0.079	-999	1	0	-999	0
9514790	15.581	2	3	5595.4	106.9	103.9	4.289	0.061	0.061	0.937	0.071	0.067	-999	1	0	-999	0
9514792	15.714	4	17	5469.1	114.4	110.4	3.789	0.079	0.077	1.187	0.113	0.110	-999	1	0	-999	0
9514795	15.436	1	17	5523.8	109.9	108.1	3.912	0.057	0.057	1.077	0.076	0.077	-999	1	0	-999	0
9514801	15.882	2	2	5408.8	110.7	105.2	4.053	0.071	0.066	0.937	0.067	0.065	-999	1	0	-999	0
9514855	15.356	1	17	5779.4	109.5	105.6	4.338	0.058	0.058	0.993	0.074	0.075	1	1	0	-999	0
9514903	13.608	0	17	5505.5	95.0	95.0	4.490	0.030	0.040	0.911	0.050	0.058	-999	1	0	-999	0
9514980	13.783	1	17	5065.9	91.1	83.0	4.546	0.030	0.034	0.807	0.042	0.049	2	1	0	-999	0
9515017	12.801	0	17	6328.6	116.6	109.1	3.806	0.043	0.043	1.665	0.075	0.090	-999	1	0	-999	0
9515035	14.349	11	13	6227.5	123.6	115.6	4.274	0.036	0.041	1.158	0.063	0.070	-999	1	0	-999	0
9515047	15.106	1	17	5523.3	95.2	91.2	4.541	0.023	0.035	0.879	0.038	0.052	-999	1	0	-999	0
9515211	14.81	16	17	6211.1	111.4	109.1	4.383	0.030	0.041	1.120	0.052	0.067	-999	1	0	-999	0
9516656	14.643	1	17	5613.0	117.3	111.0	4.040	0.049	0.044	1.020	0.073	0.069	-999	1	0	-999	0
9516660	14.624	1	17	5664.4	109.5	105.3	4.344	0.047	0.046	0.953	0.074	0.070	-999	1	0	-999	0
9516723	15.42	4	17	5765.0	119.8	111.8	3.761	0.073	0.070	1.308	0.099	0.095	-999	1	0	-999	0
9516728	14.178	1	17	5694.7	110.6	105.5	4.357	0.109	0.132	0.946	0.071	0.064	0	1	-999	-1	0
9516748	10.252	0	17	6343.6	119.9	101.4	4.290	0.022	0.026	1.315	0.045	0.053	8	1	0	-999	0
9516783	12.349	0	17	6222.9	111.7	108.9	3.858	0.065	0.066	1.532	0.102	0.129	1	3	0	-999	0
9516789	12.105	0	17	6533.5	130.7	124.2	3.873	0.033	0.033	1.594	0.079	0.076	-999	1	0	-999	0
9516821	15.982	1	17	5378.1	99.9	96.4	4.532	0.034	0.048	0.859	0.048	0.058	-999	1	0	-999	0
9516831	14.791	1	17	5935.1	106.3	107.8	4.116	0.043	0.054	1.145	0.086	0.095	-999	1	0	-999	0
9516879	15.944	4	17	5617.4	105.9	103.1	4.404	0.061	0.066	0.937	0.068	0.068	-999	1	0	-999	0
9516882	13.357	0	17	6304.0	125.0	120.6	4.038	0.030	0.037	1.307	0.058	0.095	-999	1	0	-999	0
9516954	14.939	1	17	5051.0	92.8	86.2	4.580	0.022	0.031	0.783	0.034	0.047	0	1	0	-999	0
9517099	15.766	4	17	5353.1	99.2	94.9	4.535	0.031	0.045	0.855	0.045	0.057	-999	1	0	-999	0
9517173	13.821	1	17	6002.9	104.0	101.6	4.489	0.022	0.032	0.948	0.037	0.050	-999	1	0	-999	0
9517176	16.075	4	4	5278.5	82.0	73.3	4.289	0.053	0.055	0.870	0.037	0.029	0	1	0	-999	0
9517242	14.334	1	17	5635.9	103.2	100.9	4.425	0.040	0.045	0.943	0.068	0.070	-999	1	0	-1	0
9517254	14.432	16	16	5304.4	113.8	109.4	3.824	0.033	0.036	1.159	0.064	0.070	-999	1	0	-999	0
9517259	15.736	1	17	5662.0	111.4	108.3	4.149	0.062	0.061	0.994	0.082	0.074	-999	1	0	-999	0
9517351	15.465	4	17	5733.8	109.5	104.4	4.350	0.056	0.056	0.976	0.074	0.074	-999	1	0	-999	0
9517365	15.554	1	17	5770.1	115.8	109.2	3.979	0.074	0.062	1.122	0.096	0.080	-999	1	0	-999	0
9517369	15.633	2	3	5548.6	97.1	95.3	4.515	0.033	0.046	0.898	0.048	0.057	0	1	0	-999	0
9517393	15.273	1	17	5977.6	105.3	102.5	4.429	0.031	0.043	1.033	0.052	0.066	-999	1	0	1	0
9517443	15.745	1	17	5414.1	97.2	95.2	4.534	0.032	0.046	0.865	0.046	0.057	-999	1	0	-999	0
9517514	18.841	6	9	3316.9	73.4	57.5	5.079	0.013	0.013	0.156	0.006	0.005	0	1	-999	-999	0
9517537	15.621	2	17	5710.8	110.3	105.0	4.307	0.058	0.058	0.973	0.074	0.073	-999	1	0	-999	0
9517548	15.983	11	13	6470.0	128.6	126.9	4.273	0.047	0.053	1.267	0.061	0.066	5	3	0	-999	0
9517578	15.631	2	3	5788.4	108.7	106.6	4.119	0.060	0.066	1.064	0.102	0.082	-999	1	0	-999	0
9517581	15.254	1	17	5399.4	103.8	96.9	4.438	0.048	0.047	0.879	0.066	0.059	0	1	0	-999	0
9517604	13.909	1	17	6471.1	126.6	131.1	3.868	0.044	0.048	1.351	0.134	0.079	-999	3	0	-999	0
9517635	13.541	0	17	6094.4	112.1	112.2	3.849	0.096	0.097	1.456	0.151	0.142	-999	1	-999	-999	0
9517650	15.047	1	17	5610.4	114.3	107.6	4.021	0.053	0.043	1.078	0.070	0.065	-999	1	0	-999	0
9517661	15.12	1	17	5102.9	85.4	76.9	4.465	0.037	0.027	0.821	0.048	0.034	-999	1	0	-999	0
9517720	15.487	1	17	5588.4	113.8	107.7	4.034	0.061	0.055	1.014	0.074	0.071	-999	1	0	-999	0
9517722	13.15	0	17	5747.9	96.7	95.0	4.460	0.026	0.035	0.989	0.047	0.060	-999	1	0	-999	0
9517743	14.548	16	17	6570.9	138.9	129.4	3.994	0.047	0.047	1.462	0.082	0.081	-999	3	0	-999	0
9517745	13.231	0	17	6267.4	128.4	125.4	3.925	0.051	0.036	1.215	0.120	0.062	-999	1	0	-999	0
9517760	14.916	1	17	5623.6	113.4	108.0	4.019	0.048	0.044	1.036	0.072	0.069	-999	1	0	-999	0
9517796	15.25	1	17	5561.9	106.6	102.2	4.269	0.050	0.050	0.928	0.069	0.065	-999	1	0	-999	0
9517807	12.076	4	17	5591.0	177.0	197.0	4.559	0.036	0.153	0.977	0.083	0.125	-999	2	-999	-999	1
9517820	14.056	1	17	5749.8	110.9	105.2	4.306	0.043	0.044	0.986	0.074	0.074	-999	1	0	-999	0
9517843	15.362	1	17	5585.1	93.3	92.1	4.513	0.026	0.036	0.924	0.041	0.047	-999	1	0	-999	0
9517846	12.076	1	17	5243.4	112.3	108.7	3.890	0.027	0.030	1.154	0.041	0.054	2	1	0	-999	0
9517919	13.949	1	17	5840.1	125.4	115.5	4.020	0.049	0.041	1.051	0.080	0.067	-999	1	0	-999	0
9517936	14.661	1	17	5755.5	112.0	109.4	4.069	0.056	0.050	1.067	0.115	0.077	-999	1	0	-999	0
9517952	14.517	1	17	6261.6	106.6	106.9	4.407	0.022	0.031	1.111	0.039	0.049	-999	1	0	-999	0
9517971	15.567	1	17	5643.4	115.5	110.5	4.045	0.074	0.068	1.031	0.082	0.076	-999	1	0	-999	0
9517991	13.18	1	17	5657.5	110.9	106.3	4.226	0.043	0.042	0.906	0.067	0.060	3	1	0	-999	0
9518015	14.665	1	17	5946.7	106.7	105.0	4.396	0.036	0.045	1.040	0.062	0.074	-999	1	0	-999	0
9518022	14.971	1	17	5695.5	100.9	94.4	4.510	0.024	0.035	0.927	0.041	0.054	-999	1	0	-999	0
9518028	14.757	1	17	5897.3	105.5	104.3	4.154	0.043	0.046	1.148	0.071	0.088	-999	1	0	-999	0
9518033	15.507	2	17	5742.2	110.7	108.8	4.169	0.062	0.064	1.022	0.089	0.079	-999	1	0	-999	0
9518066	15.487	4	17	5079.8	90.5	81.8	4.506	0.040	0.035	0.815	0.049	0.042	0	1	0	-999	0
9518074	15.283	1	17	5114.0	94.2	85.4	4.535	0.033	0.037	0.818	0.044	0.050	1	1	0	-999	0
9518086	15.964	1	17	5513.3	97.6	97.0	4.048	0.081	0.072	0.783	0.030	0.022	0	1	0	-999	0
9518090	13.489	0	17	6181.3	117.4	119.7	4.176	0.042	0.042	1.035	0.078	0.072	-999	1	0	-999	0
9518097	13.88	2	17	6491.9	122.2	120.1	4.120	0.035	0.036	1.154	0.058	0.073	-999	1	0	-999	0
9518120	15.51	4	17	5282.7	113.5	108.0	3.784	0.061	0.065	1.128	0.103	0.106	-999	1	0	-999	0
9518127	11.019	0	17	6383.4	126.0	117.6	4.066	0.029	0.034	1.262	0.052	0.088	-999	1	0	-999	0
9518134	14.776	1	17	5921.3	114.7	105.3	4.193	0.043	0.048	1.097	0.077	0.085	-999	1	0	-999	0
9518154	14.904	1	17	6078.9	122.4	118.8	4.251	0.047	0.048	0.989	0.073	0.067	-999	1	0	-999	0
9518167	13.852	1	17	5701.8	90.6	88.9	4.092	0.026	0.048	1.254	0.045	0.112	-999	1	0	-999	0
9518185	15.856	1	17	4257.6	82.2	63.4	4.625	0.025	0.027	0.657	0.030	0.023	0	1	0	-999	0
9518230	13.759	1	17	5993.3	121.3	112.9	4.192	0.041	0.043	1.031	0.079	0.073	-999	1	0	-999	0
9518292	13.021	2	3	6106.0	196.0	245.0	4.419	0.087	0.217	1.063	0.166	0.135	-999	2	-999	-999	1
9518305	16.807	8	8	4270.1	85.1	69.7	4.615	0.027	0.026	0.668	0.033	0.028	0	1	0	-999	0
9518306	13.021	0	17	5033.9	89.0	80.8	3.311	0.090	0.085	0.998	0.210	0.165	2	2	0	-999	0
9518312	15.376	4	17	5355.5	102.5	90.0	4.150	0.048	0.049	0.892	0.055	0.043	-999	1	0	-999	0
9518317	13.928	2	17	6561.9	132.9	124.0	3.900	0.035	0.036	1.548	0.081	0.083	-999	1	0	-999	0
9518320	13.875	1	17	6154.8	117.6	109.8	4.116	0.037	0.040	1.185	0.062	0.090	-999	1	0	-999	0
9518323	13.842	1	17	6108.4	116.4	115.2	4.270	0.032	0.043	1.137	0.071	0.080	-999	1	0	-999	0
9518371	13.503	0	17	6099.9	101.7	101.4	4.411	0.019	0.030	1.108	0.038	0.054	-999	1	0	-999	0
9518374	13.939	1	17	6353.4	125.1	125.3	4.093	0.055	0.055	1.440	0.070	0.068	-999	1	0	-999	0
9518438	13.933	1	17	6312.9	134.1	124.9	4.131	0.035	0.038	1.238	0.055	0.075	-999	1	0	-999	0
9518453	15.384	1	17	5512.8	103.9	102.6	4.427	0.051	0.054	0.908	0.066	0.066	-999	1	0	-999	0
9518470	15.534	4	17	5013.6	104.1	92.8	3.671	0.076	0.090	1.070	0.145	0.148	0	1	0	-999	0
9518490	15.971	4	17	5790.3	114.3	109.8	4.332	0.070	0.070	0.998	0.075	0.076	-999	1	0	-999	0
9518556	15.418	1	17	6032.4	118.3	114.6	4.298	0.057	0.058	1.096	0.073	0.080	-999	1	0	-999	0
9518558	14.652	1	17	6316.6	128.8	125.7	4.285	0.045	0.045	1.008	0.070	0.066	-999	1	0	-1	0
9518633	15.366	1	17	6094.1	118.7	116.2	4.288	0.056	0.056	1.123	0.072	0.081	-999	1	0	-999	0
9518651	14.102	1	17	6026.4	112.0	112.3	4.171	0.040	0.043	1.154	0.071	0.090	-999	1	0	-1	0
9518657	15.536	1	17	4977.4	133.2	102.4	4.541	0.054	0.081	0.788	0.053	0.054	0	1	-999	-999	0
9518677	14.944	7	13	6129.9	124.3	115.8	4.051	0.058	0.058	1.089	0.101	0.073	-999	3	0	-999	0
9518694	15.235	1	17	5633.6	108.9	106.8	4.400	0.049	0.052	0.942	0.071	0.071	-999	1	0	-999	0
9518880	15.843	1	17	5020.8	86.7	81.8	4.486	0.036	0.029	0.794	0.038	0.029	0	1	0	-999	0
9518885	15.714	2	3	5973.7	120.3	113.2	4.246	0.064	0.063	1.093	0.078	0.083	-999	1	0	-999	0
9518921	15.851	4	17	5452.1	119.1	110.2	4.533	0.028	0.040	0.875	0.046	0.058	-999	1	0	-999	0
9518931	14.686	1	17	5930.5	121.2	110.7	4.203	0.040	0.046	1.097	0.076	0.086	-999	1	0	-999	0
9518983	11.934	0	17	5332.8	117.5	110.5	3.875	0.033	0.036	1.060	0.061	0.062	2	1	0	-999	0
9518995	15.772	2	3	5854.8	113.0	110.2	4.373	0.056	0.062	1.014	0.070	0.076	-999	1	0	-999	0
9518996	15.644	2	3	5072.1	114.5	100.1	3.652	0.074	0.090	1.156	0.138	0.164	0	1	0	-999	0
9519001	16.944	8	8	4068.9	67.9	78.9	4.660	0.024	0.020	0.583	0.018	0.019	0	1	0	-999	0
9519030	15.489	1	17	5939.1	119.9	111.6	4.248	0.061	0.061	1.078	0.078	0.083	-999	1	0	-999	0
9519082	13.815	1	17	5743.2	97.1	98.1	4.150	0.033	0.043	1.141	0.071	0.084	-999	1	0	-999	0
9519105	15.739	2	17	5527.1	100.7	99.4	4.498	0.036	0.050	0.903	0.051	0.060	-999	1	0	-999	0
9519146	15.572	2	17	5709.7	114.1	110.0	4.203	0.060	0.061	0.996	0.082	0.076	-999	1	0	-999	0
9519225	14.256	16	17	6073.1	118.6	120.4	4.236	0.044	0.042	1.135	0.070	0.082	1	1	0	-999	0
9519247	15.041	1	17	5786.7	108.6	106.4	4.396	0.043	0.049	0.989	0.069	0.075	-999	1	0	-999	0
9519262	12.981	0	17	6265.6	129.7	120.6	4.177	0.036	0.037	1.185	0.058	0.076	-999	1	0	-999	0
9519265	13.273	0	17	6081.0	99.8	98.8	4.373	0.019	0.033	1.177	0.043	0.059	-999	1	0	-999	0
9519275	15.54	1	17	3875.5	81.4	78.3	4.671	0.013	0.014	0.562	0.013	0.013	8	1	0	-999	0
9519307	14.955	1	17	4776.6	83.1	75.1	4.578	0.025	0.026	0.752	0.035	0.037	0	1	0	-999	0
9519310	15.323	1	3	5841.5	114.0	110.5	4.240	0.053	0.056	1.040	0.080	0.080	-999	1	0	-999	0
9519330	14.515	1	17	5745.9	113.1	110.8	4.179	0.059	0.061	1.020	0.088	0.078	-999	1	0	-999	0
9519339	14.596	1	17	5546.2	94.5	92.3	4.516	0.024	0.038	0.903	0.041	0.057	-999	1	0	-999	0
9519343	13.724	1	17	5608.4	95.3	93.9	4.495	0.027	0.038	0.925	0.046	0.061	-999	1	0	-999	0
9519346	12.991	0	17	6607.3	138.0	144.1	4.089	0.031	0.029	1.404	0.069	0.060	-999	1	0	-999	0
9519376	13.885	1	17	5739.0	110.7	114.1	3.896	0.035	0.034	1.085	0.064	0.060	-999	1	0	-999	0
9519396	15.759	4	17	5815.4	112.5	111.1	4.203	0.065	0.065	1.041	0.086	0.082	-999	1	0	-999	0
9519431	12.513	0	17	6480.1	127.3	122.7	3.981	0.029	0.034	1.370	0.061	0.091	2	1	0	-999	0
9519452	15.184	1	17	5862.7	114.1	106.9	4.178	0.050	0.055	1.076	0.086	0.085	-999	1	0	-999	0
9519463	14.659	16	17	6662.4	137.3	133.8	4.031	0.047	0.048	1.460	0.081	0.078	-999	3	0	-999	0
9519470	15.65	1	17	5440.0	109.0	98.3	4.375	0.057	0.051	0.887	0.067	0.056	-999	1	0	-999	0
9519477	14.259	1	17	5956.4	105.4	105.3	4.379	0.033	0.039	1.081	0.060	0.069	-999	1	0	-999	0
9519479	15.788	2	2	5576.8	113.6	111.9	3.903	0.071	0.068	1.103	0.085	0.084	-999	1	0	-999	0
9519486	14.157	1	17	5241.8	80.0	71.4	4.337	0.026	0.020	0.860	0.035	0.025	0	1	1	-999	0
9519499	12.756	0	17	5999.3	119.2	113.7	4.305	0.040	0.040	1.037	0.073	0.070	-999	1	0	-999	0
9519517	14.855	1	17	5939.8	116.3	108.7	4.183	0.043	0.049	1.111	0.077	0.088	-999	1	0	-999	0
9519528	15.986	1	17	5509.4	107.7	106.1	4.428	0.057	0.061	0.907	0.065	0.066	-999	1	0	-999	0
9519546	15.735	1	17	5107.5	91.9	84.8	4.620	0.020	0.027	0.733	0.032	0.040	0	1	0	-999	0
9519567	15.963	1	17	4763.1	85.5	81.0	4.553	0.031	0.026	0.762	0.037	0.032	1	1	0	-999	0
9519569	14.849	1	17	5723.7	115.4	109.6	4.433	0.046	0.046	0.837	0.063	0.055	-999	1	0	-999	0
9519590	13.248	1	17	6047.7	118.5	114.8	4.273	0.150	0.201	1.047	0.115	0.086	3	1	-999	-999	0
9519650	15.583	2	3	5499.1	91.0	86.6	4.520	0.023	0.033	0.933	0.040	0.043	-999	1	0	-999	0
9519733	15.744	1	17	5459.8	102.1	100.0	4.469	0.045	0.054	0.894	0.059	0.063	-999	1	0	-999	0
9519736	15.297	1	17	5579.9	115.3	109.7	4.086	0.058	0.056	0.985	0.074	0.070	-999	1	0	-999	0
9519738	15.791	1	17	5419.6	106.1	98.0	4.413	0.059	0.056	0.883	0.065	0.058	-999	1	0	-999	0
9519876	14.769	1	17	5888.3	114.0	110.1	4.314	0.045	0.046	1.036	0.076	0.077	1	1	0	-999	0
9519989	14.247	1	17	5664.3	110.3	115.3	3.887	0.037	0.037	1.151	0.065	0.069	-999	1	0	-999	0
9520025	14.462	1	17	5313.2	100.1	93.8	4.524	0.031	0.041	0.858	0.045	0.058	-999	1	0	-999	0
9520032	14.529	1	17	6014.8	112.2	110.3	4.361	0.037	0.044	1.072	0.068	0.077	-999	1	0	-999	0
9520043	15.024	1	17	5179.0	128.2	113.6	3.664	0.049	0.068	1.255	0.103	0.145	0	1	0	-999	0
9520051	15.715	1	17	5869.6	110.8	108.5	4.375	0.051	0.058	1.019	0.069	0.076	-999	1	0	-999	0
9520072	13.005	0	17	6103.4	119.9	115.2	4.263	0.035	0.043	1.139	0.071	0.081	-999	1	0	-999	0
9520088	14.777	1	17	5994.8	117.5	116.8	3.930	0.064	0.062	1.260	0.136	0.089	6	1	0	-999	0
9520092	14.813	1	17	5412.0	103.2	96.9	4.435	0.046	0.045	0.882	0.066	0.060	-999	1	0	-999	0
9520102	15.986	2	3	5223.3	108.6	93.8	4.543	0.033	0.041	0.830	0.047	0.055	-999	1	0	-999	0
9520148	14.232	16	16	5366.7	123.1	123.4	3.707	0.256	0.224	1.214	0.316	0.265	-999	1	-999	-999	0
9520333	11.893	0	17	5674.8	94.0	84.0	4.241	0.028	0.032	1.123	0.044	0.063	-999	1	0	-999	0
9520434	14.505	1	14	6402.7	124.0	114.8	4.416	0.017	0.023	1.116	0.033	0.045	-999	1	0	-999	0
9520443	15.896	1	17	5005.7	96.6	90.0	4.557	0.030	0.035	0.791	0.042	0.046	1	1	0	-1	0
9520453	15.872	1	17	5615.1	108.9	104.6	4.566	0.036	0.042	0.847	0.056	0.056	-999	1	-999	-999	0
9520469	15.972	2	3	5321.5	100.4	95.6	4.531	0.034	0.047	0.851	0.047	0.057	-999	1	0	-999	0
9520476	15.98	2	17	5078.6	108.8	94.7	3.581	0.097	0.115	1.233	0.156	0.185	0	1	0	-999	0
9520581	15.771	2	2	5857.7	112.6	109.1	4.211	0.063	0.064	1.058	0.084	0.083	-999	1	0	-999	0
9520668	15.447	1	17	4200.8	86.6	52.1	4.670	0.018	0.040	0.612	0.013	0.017	1	1	0	-1	0
9520695	15.434	4	17	6047.0	190.0	232.0	4.470	0.056	0.224	1.081	0.140	0.140	6	2	-999	-999	1
9520700	12.996	1	17	5821.5	113.2	108.8	4.093	0.049	0.054	1.091	0.111	0.082	20	1	0	-1	0
9520713	15.102	1	17	5746.1	116.0	112.7	3.904	0.050	0.046	1.165	0.072	0.074	-999	1	0	-999	0
9520736	14.766	1	17	5874.7	115.7	113.9	3.989	0.061	0.048	1.160	0.133	0.079	-999	1	0	-999	0
9520800	14.774	1	17	6169.3	127.3	121.4	4.295	0.045	0.044	0.963	0.069	0.063	-999	1	0	-999	0
9520841	15.687	1	17	5544.7	106.0	104.9	4.428	0.051	0.057	0.917	0.065	0.067	-999	1	0	-999	0
9520858	15.94	2	17	5654.8	111.4	107.1	4.336	0.067	0.065	0.952	0.073	0.071	-999	1	0	-999	0
9520863	15.618	1	17	5468.9	109.5	101.5	4.388	0.053	0.050	0.895	0.069	0.060	-999	1	0	-999	0
9520918	14.917	1	17	6055.2	117.3	115.8	4.285	0.046	0.046	1.109	0.074	0.080	-999	1	0	-999	0
9520959	14.924	1	17	5566.1	116.5	110.4	3.912	0.044	0.045	1.094	0.069	0.071	-999	1	0	-999	0
9520990	15.55	4	17	5578.6	95.5	92.3	4.536	0.024	0.035	0.889	0.040	0.051	-999	1	0	-999	0
9521020	15.779	1	17	5565.0	116.9	110.8	4.029	0.068	0.061	1.008	0.074	0.072	-999	1	0	-999	0
9521052	15.453	1	3	5822.2	112.3	108.3	4.294	0.054	0.055	1.016	0.076	0.077	-999	1	0	-999	0
9521054	14.349	1	17	5412.9	90.4	95.8	4.507	0.027	0.039	0.906	0.045	0.055	-999	1	0	-999	0
9521059	15.988	4	17	5302.9	99.8	93.4	4.518	0.039	0.049	0.852	0.050	0.056	-999	1	0	-999	0
9521063	15.546	2	3	5934.0	111.6	107.9	4.354	0.076	0.090	1.042	0.075	0.077	-999	1	0	-999	0
9521119	15.713	1	17	5625.3	113.7	109.3	3.991	0.079	0.070	1.054	0.083	0.079	-999	1	0	-999	0
9521163	14.538	1	17	6198.7	122.0	114.6	4.302	0.039	0.040	1.158	0.067	0.077	-999	1	0	-999	0
9521186	14.586	1	17	4477.1	79.1	72.9	4.655	0.015	0.018	0.645	0.020	0.023	1	1	0	-999	0
9521294	14.727	1	17	5574.3	99.1	98.0	4.498	0.031	0.041	0.897	0.048	0.057	-999	1	0	-999	0
9521351	12.366	1	17	6551.9	129.8	128.7	3.898	0.034	0.034	1.545	0.081	0.079	-999	1	0	-999	0
9521471	15.547	2	16	5966.7	117.4	111.1	4.195	0.062	0.062	1.113	0.081	0.087	-999	1	0	-999	0
9521496	14.317	1	17	6097.6	122.0	117.4	4.311	0.044	0.043	0.961	0.070	0.063	-999	1	0	-999	0
9521506	15.622	2	17	5517.0	104.3	101.3	4.393	0.061	0.060	0.908	0.068	0.064	-999	1	0	-999	0
9521508	11.944	1	17	6066.0	112.5	107.1	3.992	0.029	0.050	1.320	0.066	0.123	6	1	0	-999	0
9521515	14.742	1	17	5173.5	91.5	86.3	4.546	0.028	0.037	0.824	0.041	0.053	0	1	0	-999	0
9521588	15.312	1	17	5577.0	114.7	109.8	4.139	0.057	0.056	0.963	0.074	0.069	-999	1	0	-999	0
9521617	15.872	1	17	4895.4	74.8	68.7	4.736	0.016	0.018	0.607	0.014	0.016	0	1	0	-999	0
9521639	14.165	1	17	5552.7	94.1	93.9	4.539	0.020	0.031	0.885	0.033	0.045	-999	1	0	-999	0
9521795	15.824	3	16	3902.3	71.7	78.0	4.697	0.013	0.013	0.538	0.013	0.013	1	1	0	-999	0
9521812	17.016	3	17	5180.0	181.0	181.0	4.597	0.030	0.084	0.860	0.064	0.096	0	2	-999	-999	1
9524517	15.572	2	14	5855.1	124.3	118.9	3.895	0.225	0.229	1.216	0.228	0.157	-999	1	-999	-999	0
9524605	14.121	4	16	5863.5	103.9	98.9	4.463	0.024	0.037	0.992	0.044	0.064	-999	1	0	-999	0
9524611	14.116	2	16	5952.7	106.2	100.5	4.469	0.020	0.032	1.002	0.038	0.057	-999	1	0	-999	0
9524621	14.261	1	17	6269.0	169.0	225.0	4.449	0.070	0.210	1.033	0.160	0.120	-999	2	-999	-999	1
9524673	14.394	16	17	6171.0	194.0	259.0	4.249	0.162	0.198	1.098	0.184	0.151	-999	2	-999	-999	1
9524829	14.753	15	17	6236.2	123.0	118.6	4.276	0.040	0.047	1.185	0.067	0.079	-999	1	0	-999	0
9526759	15.797	4	17	5467.7	97.5	94.9	4.541	0.030	0.043	0.866	0.046	0.055	-999	1	0	-999	0
9526763	15.54	1	17	6011.3	106.4	107.1	4.135	0.066	0.063	1.157	0.082	0.088	-999	1	0	-999	0
9526790	15.401	1	17	5839.8	107.2	104.8	4.403	0.047	0.057	1.004	0.065	0.074	-999	1	0	-999	0
9526796	13.285	0	17	5371.4	100.0	85.8	4.214	0.037	0.032	0.907	0.055	0.044	-999	1	0	-999	0
9526881	15.218	16	17	5786.1	107.9	108.8	4.157	0.052	0.056	1.047	0.093	0.081	1	1	0	-999	0
9526907	14.943	1	17	5325.0	159.0	143.0	4.591	0.035	0.119	0.874	0.070	0.104	1	2	-999	-999	1
9526962	15.573	4	17	5906.1	110.8	107.5	4.081	0.061	0.067	1.250	0.079	0.102	-999	1	0	-999	0
9527015	12.838	0	17	5301.8	109.3	100.6	3.761	0.039	0.044	0.890	0.064	0.066	-999	1	0	-999	0
9527017	14.776	1	17	5662.5	86.7	94.0	4.409	0.033	0.040	1.079	0.049	0.059	-999	1	0	-999	0
9527022	14.394	1	17	6141.4	113.7	112.7	4.367	0.030	0.040	1.113	0.057	0.075	2	1	0	-999	0
9527025	15.316	1	17	5542.7	111.6	105.7	4.300	0.053	0.052	0.919	0.069	0.063	-999	1	0	-999	0
9527037	15.609	2	3	6018.4	113.0	108.9	4.361	0.053	0.063	1.070	0.068	0.075	-999	1	0	-999	0
9527052	15.21	1	17	5722.7	112.7	107.5	4.352	0.052	0.052	0.972	0.074	0.074	-999	1	0	-999	0
9527068	15.446	1	17	5730.2	115.0	109.8	4.230	0.057	0.059	0.997	0.080	0.076	-999	1	0	-999	0
9527073	15.839	2	17	5345.8	101.8	95.5	4.495	0.046	0.056	0.864	0.055	0.058	-999	1	0	-999	0
9527083	15.587	2	17	5676.2	112.1	107.6	4.214	0.064	0.064	0.980	0.078	0.073	-999	1	0	-999	0
9527121	14.94	1	17	6459.0	154.0	212.0	4.422	0.065	0.208	1.114	0.156	0.142	-999	2	-999	-999	1
9527150	15.237	1	17	5312.1	113.9	107.3	3.779	0.052	0.057	1.150	0.094	0.098	-999	1	0	-999	0
9527167	15.769	4	17	5454.7	85.3	78.6	4.178	0.051	0.054	0.817	0.030	0.025	3	1	0	-999	0
9527181	15.518	1	17	5696.2	102.1	99.0	4.438	0.046	0.056	0.956	0.062	0.068	-999	1	0	-999	0
9527217	15.788	2	17	5771.4	107.1	103.3	4.383	0.062	0.069	0.985	0.069	0.073	-999	1	0	-999	0
9527257	15.377	1	17	6015.5	108.4	105.1	4.130	0.059	0.060	1.172	0.079	0.096	-999	1	0	-999	0
9527294	13.675	1	17	6399.1	131.3	131.9	4.279	0.032	0.036	1.252	0.058	0.063	-999	1	0	-999	0
9527334	13.704	1	17	5838.9	110.6	109.8	4.217	0.041	0.042	1.016	0.078	0.071	1	1	0	0	0
9527381	15.228	1	17	5726.2	123.0	114.8	4.067	0.060	0.053	1.055	0.108	0.080	-999	1	0	-999	0
9527398	14.969	1	17	5435.5	116.7	107.9	3.849	0.046	0.045	0.926	0.064	0.061	-999	1	0	-999	0
9527412	13.599	1	17	5968.8	116.3	115.2	3.959	0.053	0.038	1.158	0.118	0.068	-999	1	0	-999	0
9527420	14.815	1	17	5011.0	95.2	85.8	3.581	0.094	0.108	1.157	0.164	0.184	0	1	0	-999	0
9527422	13.48	0	17	5902.6	112.1	108.5	4.138	0.040	0.044	1.085	0.091	0.078	-999	1	0	-999	0
9527449	14.31	1	17	5849.1	121.3	110.6	3.803	0.047	0.042	1.295	0.075	0.072	0	1	0	-999	0
9527459	15.268	1	17	5412.5	111.8	106.7	3.861	0.053	0.053	1.087	0.078	0.080	-999	1	0	-999	0
9527462	13.517	1	17	6187.0	188.0	206.0	4.363	0.108	0.201	1.002	0.158	0.115	-999	2	-999	-999	1
9527488	15.109	1	17	5997.9	116.8	111.5	4.212	0.052	0.053	1.119	0.075	0.086	-999	1	0	-999	0
9527509	15.741	1	17	5459.2	105.5	97.1	4.371	0.063	0.058	0.892	0.067	0.058	-999	1	0	-999	0
9527510	14.149	10	10	5811.3	105.0	106.0	4.189	0.042	0.046	1.046	0.083	0.080	-999	1	0	-999	0
9527543	13.718	1	17	4995.2	94.9	83.8	3.557	0.055	0.073	1.263	0.136	0.177	0	1	0	-999	0
9527553	13.537	0	17	6171.6	121.9	116.2	4.024	0.031	0.033	1.419	0.057	0.068	-999	1	0	-999	0
9527568	15.038	1	17	5540.2	117.0	111.9	3.971	0.049	0.048	1.035	0.069	0.069	-999	1	0	-999	0
9527581	14.098	1	17	5928.7	115.3	108.8	4.259	0.040	0.044	1.069	0.073	0.080	-999	1	0	-999	0
9527597	13.956	1	17	6124.6	119.6	107.2	4.049	0.033	0.046	1.276	0.061	0.109	-999	1	0	-999	0
9527607	13.517	4	17	5477.5	93.4	92.9	4.535	0.026	0.040	0.877	0.042	0.055	2	1	0	-999	0
9527631	15.806	4	17	5483.2	111.7	108.5	3.811	0.077	0.073	1.165	0.106	0.103	0	1	0	-999	0
9527632	14.18	1	17	5831.2	107.6	106.0	4.403	0.037	0.045	1.003	0.066	0.076	-999	1	0	-999	0
9527637	13.403	0	17	6078.7	122.6	117.5	3.954	0.043	0.041	1.105	0.066	0.066	-999	1	0	-999	0
9527642	14.153	1	17	5591.4	98.1	91.1	4.573	0.016	0.025	0.850	0.027	0.038	-999	1	0	-999	0
9527655	14.68	0	17	4907.1	93.0	86.8	3.647	0.054	0.073	1.160	0.127	0.161	2	1	0	-999	0
9527663	14.88	1	17	5439.4	103.9	91.5	4.225	0.045	0.042	0.898	0.062	0.050	-999	1	0	-999	0
9527715	15.761	4	17	5248.6	94.7	83.0	4.407	0.048	0.040	0.847	0.051	0.037	0	1	0	-999	0
9527768	13.756	1	17	5851.5	102.4	101.3	4.441	0.029	0.038	1.005	0.050	0.062	-999	1	0	-999	0
9527819	13.121	0	17	6101.5	117.9	115.3	3.997	0.052	0.038	1.139	0.119	0.069	2	1	0	-999	0
9527825	12.936	0	17	5622.3	108.5	102.9	4.200	0.041	0.039	0.892	0.065	0.057	-999	1	0	-999	0
9527876	15.228	1	17	5834.4	106.3	101.8	4.507	0.024	0.033	0.942	0.042	0.052	-999	1	0	-999	0
9527881	15.411	4	17	5683.6	122.1	112.7	3.926	0.057	0.055	1.125	0.076	0.076	-999	1	0	-999	0
9527884	15.149	1	17	5701.6	104.8	101.1	4.470	0.032	0.043	0.952	0.052	0.065	-999	1	0	-999	0
9527892	14.799	1	17	6133.5	125.7	114.3	4.215	0.036	0.048	1.175	0.069	0.087	-999	1	0	-999	0
9527915	13.85	1	17	5258.8	112.6	136.0	4.360	0.136	0.397	0.822	0.055	0.053	2	1	-999	0	0
9527928	15.132	1	17	5628.2	120.9	115.6	3.993	0.265	0.249	1.053	0.217	0.133	-999	1	-999	-999	0
9528048	12.015	0	17	6198.0	156.0	203.0	4.475	0.050	0.150	1.024	0.113	0.136	1	2	-999	-999	1
9528130	14.399	1	17	5454.5	111.2	108.4	3.725	0.034	0.039	1.292	0.067	0.086	-999	1	0	-999	0
9528295	14.166	1	17	5966.8	136.2	141.7	4.050	0.039	0.044	1.167	0.111	0.093	-999	1	0	-999	0
9528297	15.205	1	17	5379.7	96.3	93.6	4.526	0.030	0.044	0.867	0.045	0.058	-999	1	0	-999	0
9528306	14.028	6	10	6230.4	177.9	157.3	4.093	0.029	0.035	1.288	0.071	0.090	-999	1	0	-999	0
9528313	15.21	1	17	5780.1	159.2	125.4	3.983	0.056	0.047	1.123	0.122	0.084	-999	1	0	-999	0
9528315	14.913	1	17	5682.9	107.1	102.8	4.366	0.049	0.050	0.958	0.073	0.071	-999	1	0	-999	0
9528328	15.578	1	17	5602.4	97.9	93.1	4.519	0.030	0.042	0.903	0.047	0.055	-999	1	0	-999	0
9528337	15.551	2	17	5864.9	118.3	123.3	4.376	0.051	0.060	1.017	0.071	0.078	-999	1	0	-999	0
9528341	13.986	1	17	5575.1	106.9	102.8	4.308	0.042	0.043	0.927	0.069	0.065	-999	1	0	-999	0
9528391	16.877	8	8	4038.0	78.6	81.5	4.661	0.021	0.020	0.580	0.019	0.020	0	1	0	-999	0
9528397	15.109	1	17	6081.1	117.4	112.2	4.218	0.053	0.055	1.150	0.071	0.085	-999	1	0	-999	0
9528401	15.897	1	17	5424.3	96.4	92.7	4.562	0.028	0.039	0.839	0.046	0.052	-999	1	0	-999	0
9528420	13.467	1	17	5897.7	118.8	115.7	3.859	0.054	0.043	1.260	0.099	0.073	3	1	0	-1	0
9528430	15.174	0	17	6357.7	114.8	114.6	3.766	0.035	0.054	1.603	0.073	0.179	20	1	0	-1	0
9528509	15.162	1	17	5553.0	98.3	98.1	4.481	0.036	0.048	0.915	0.054	0.063	-999	1	0	-999	0
9528540	13.782	1	17	6052.9	127.4	100.3	4.155	0.037	0.038	1.171	0.064	0.085	-999	1	0	-999	0
9528558	15.204	1	3	5532.5	119.7	115.0	3.774	0.047	0.048	1.236	0.076	0.086	-999	1	0	-999	0
9528586	15.57	1	17	5731.0	116.4	111.0	4.230	0.060	0.061	0.997	0.080	0.076	-999	1	0	-999	0
9528612	15.159	1	17	5835.4	102.8	100.8	4.448	0.033	0.045	0.990	0.053	0.067	-999	1	0	-999	0
9528620	15.144	1	17	6109.0	121.3	114.8	4.221	0.053	0.054	1.160	0.070	0.085	-999	1	0	-999	0
9528622	15.758	4	17	5875.0	112.8	108.6	4.173	0.070	0.070	1.081	0.091	0.086	-999	1	0	-999	0
9528654	14.728	1	17	5606.8	97.2	91.4	4.539	0.021	0.031	0.890	0.036	0.049	-999	1	0	-999	0
9528675	13.132	0	17	5918.3	117.7	118.3	3.776	0.033	0.031	1.115	0.061	0.057	-999	1	0	-999	0
9528699	15.674	1	17	4882.8	65.9	68.4	4.459	0.022	0.021	0.812	0.019	0.017	1	1	1	-999	0
9528709	13.157	0	17	6373.5	126.4	122.3	4.269	0.039	0.036	1.116	0.062	0.070	-999	1	0	-999	0
9528733	14.372	1	17	5881.4	110.5	109.0	4.367	0.041	0.046	1.025	0.072	0.078	-999	1	0	-999	0
9528822	13.681	1	17	6267.9	125.0	114.6	4.226	0.038	0.041	1.116	0.067	0.074	-999	1	0	-999	0
9528897	14.458	16	17	6128.4	125.4	112.3	4.178	0.045	0.043	1.192	0.067	0.089	1	1	0	-999	0
9528920	15.377	16	17	5910.9	114.3	108.7	4.264	0.058	0.059	1.060	0.077	0.081	-999	1	0	-999	0
9528976	15.669	1	17	5327.1	91.0	78.0	4.207	0.053	0.053	0.881	0.046	0.033	-999	1	0	-999	0
9529003	14.817	1	17	5874.4	118.7	115.3	4.294	0.047	0.048	1.036	0.076	0.078	-999	1	0	-999	0
9529035	14.251	16	17	6407.2	128.8	135.2	4.158	0.038	0.039	1.304	0.061	0.063	-999	3	0	-999	0
9529091	14.713	1	17	5645.6	117.6	110.6	4.240	0.047	0.047	0.961	0.075	0.071	-999	1	0	-999	0
9529109	15.101	1	17	5740.3	114.9	111.3	4.226	0.049	0.051	1.001	0.081	0.077	-999	1	0	-999	0
9529113	14.549	1	17	5170.1	93.0	86.4	4.562	0.025	0.034	0.813	0.036	0.047	1	1	0	-999	0
9529128	14.454	16	16	5450.2	119.9	114.5	3.849	0.038	0.041	1.119	0.067	0.074	-999	1	0	-999	0
9529133	15.111	1	17	5906.8	114.1	110.8	4.318	0.051	0.051	1.043	0.075	0.078	-999	1	0	-999	0
9529148	15.0	1	17	6160.7	129.9	117.5	4.198	0.046	0.053	1.195	0.067	0.087	-999	1	0	-1	0
9529151	15.075	4	17	5856.4	118.2	114.3	3.961	0.067	0.055	1.170	0.117	0.080	-999	1	0	-999	0
9529162	13.664	1	17	5071.5	87.2	82.8	4.541	0.032	0.026	0.751	0.043	0.034	0	1	0	-999	0
9529188	15.863	4	17	5513.6	117.3	114.6	3.870	0.083	0.079	1.110	0.101	0.096	-999	1	0	-999	0
9529213	14.591	16	17	5722.9	118.9	112.3	3.872	0.114	0.103	1.183	0.115	0.108	1	1	-999	-999	0
9529258	15.312	1	17	5859.4	107.7	105.5	4.417	0.040	0.050	1.007	0.061	0.072	-999	1	0	-999	0
9529259	14.497	16	17	6050.8	112.0	111.5	4.008	0.043	0.054	1.267	0.085	0.112	1	1	0	-999	0
9529294	14.587	1	17	5106.5	87.6	80.7	4.516	0.036	0.034	0.820	0.049	0.047	1	1	0	-1	0
9529335	14.576	1	17	5812.0	110.7	106.8	4.315	0.046	0.047	1.007	0.075	0.076	-999	1	0	-999	0
9529355	12.557	1	17	6096.9	110.5	113.4	4.202	0.032	0.042	1.169	0.065	0.087	6	1	0	-999	0
9529384	15.099	16	17	6093.7	118.7	117.0	4.247	0.053	0.054	1.141	0.071	0.083	1	1	0	-999	0
9529396	12.874	0	17	6346.1	123.1	122.5	4.335	0.036	0.040	1.080	0.063	0.069	-999	1	0	-999	0
9529408	14.823	16	17	5888.5	115.7	114.4	3.983	0.060	0.053	1.190	0.127	0.077	-999	1	0	-999	0
9529425	13.874	2	17	6004.7	117.0	111.2	4.224	0.041	0.040	1.128	0.068	0.077	-999	1	0	-999	0
9529437	15.45	1	17	5485.3	116.7	113.2	3.863	0.061	0.060	1.111	0.083	0.085	-999	1	0	-999	0
9529479	15.852	4	17	5803.5	123.0	118.9	4.347	0.070	0.073	1.000	0.075	0.077	-999	1	0	-999	0
9529488	13.917	1	17	6448.0	161.0	209.0	4.315	0.075	0.210	1.261	0.184	0.184	-999	2	-999	-999	1
9529522	15.608	2	3	6202.0	173.0	238.0	4.422	0.054	0.229	1.213	0.151	0.167	-999	2	-999	-999	1
9529552	15.366	1	17	5885.0	108.4	104.6	4.472	0.030	0.040	0.982	0.050	0.061	-999	1	0	-999	0
9529590	15.548	1	17	6184.8	123.5	114.4	4.283	0.060	0.064	1.161	0.070	0.080	-999	1	0	-999	0
9529733	15.608	10	10	5866.9	127.1	119.8	3.651	0.054	0.048	1.475	0.089	0.089	3	1	0	-1	0
9529744	13.474	1	17	5790.6	111.2	107.5	4.200	0.043	0.042	0.975	0.076	0.067	1	1	0	0	0
9529764	12.47	0	1	6288.5	111.8	117.2	3.709	0.033	0.055	1.715	0.070	0.184	-999	1	0	-999	0
9529771	12.782	0	17	5288.6	85.9	77.3	3.996	0.029	0.027	0.815	0.034	0.027	-999	1	0	-999	0
9529777	14.48	16	17	5950.1	112.2	114.7	4.000	0.057	0.055	1.195	0.123	0.086	-999	1	0	-999	0
9529797	15.534	1	17	4999.9	20.2	33.9	4.384	0.018	0.023	0.849	0.012	0.011	0	1	1	-999	0
9529830	13.858	1	17	6340.0	124.3	112.8	4.102	0.037	0.038	1.223	0.053	0.084	-999	3	0	-999	0
9529831	15.415	1	3	5424.6	174.8	125.4	3.763	0.059	0.049	1.213	0.107	0.108	-999	1	0	-999	0
9529856	14.534	0	17	5494.8	101.8	97.0	4.507	0.057	0.086	0.848	0.054	0.051	3	1	-999	-1	0
9529881	12.397	0	17	5995.0	127.8	114.0	3.933	0.036	0.034	1.137	0.070	0.069	-999	1	0	-999	0
9529897	12.653	0	17	5048.1	127.3	108.9	3.854	0.118	0.088	0.988	0.174	0.095	0	1	-999	-999	0
9529931	12.94	0	17	5899.0	176.0	193.0	4.313	0.145	0.131	0.987	0.128	0.117	-999	2	-999	-999	1
9529932	14.86	16	17	6330.7	120.6	117.4	4.351	0.033	0.043	1.159	0.053	0.062	-999	1	0	-999	0
9529969	10.629	0	17	6014.4	121.9	117.3	4.084	0.044	0.038	0.997	0.079	0.064	-999	1	0	-999	0
9530036	15.464	1	17	5266.4	107.2	97.3	4.480	0.046	0.045	0.850	0.058	0.053	0	1	0	-999	0
9530087	15.384	1	17	5284.4	126.8	120.4	3.791	0.053	0.058	1.122	0.090	0.101	0	1	0	-999	0
9530162	15.982	1	17	4751.9	85.9	80.7	4.558	0.031	0.028	0.759	0.037	0.033	1	1	0	-999	0
9530177	14.902	1	17	5699.8	112.5	105.9	4.245	0.047	0.048	0.981	0.075	0.073	-999	1	0	-999	0
9530273	15.223	1	17	6329.0	133.3	132.2	4.215	0.050	0.057	1.251	0.065	0.074	-999	1	0	-999	0
9530280	14.643	2	17	5757.0	155.0	173.0	4.597	0.040	0.160	0.865	0.077	0.096	-999	2	-999	-999	1
9530293	13.656	1	17	5889.1	116.9	111.2	4.262	0.037	0.040	1.096	0.067	0.074	-999	1	0	-999	0
9530305	14.411	16	17	6075.6	118.1	106.1	4.075	0.039	0.051	1.150	0.090	0.085	1	1	0	-999	0
9530513	15.578	4	17	4856.2	82.5	75.8	4.491	0.026	0.019	0.795	0.028	0.021	1	1	1	-999	0
9530538	13.153	0	17	5470.9	123.9	115.6	3.760	0.036	0.039	0.900	0.054	0.061	-999	1	0	-999	0
9530544	14.402	1	17	6132.8	120.2	119.3	4.253	0.040	0.042	1.153	0.068	0.081	-999	1	0	-999	0
9530579	13.242	0	17	6185.1	117.2	116.9	4.357	0.034	0.040	1.076	0.062	0.070	-999	1	0	-999	0
9530580	14.432	1	17	5261.8	101.4	94.8	4.529	0.031	0.040	0.846	0.044	0.057	0	1	0	-999	0
9530598	14.643	0	17	5224.0	118.7	111.0	3.675	0.035	0.049	1.268	0.080	0.107	2	1	0	-999	0
9530615	14.383	1	17	4458.7	88.9	86.4	4.626	0.017	0.020	0.680	0.024	0.025	1	1	0	-999	0
9530616	14.518	1	17	5868.6	115.9	108.1	4.242	0.041	0.043	1.082	0.069	0.077	-999	1	0	-999	0
9530645	14.999	1	17	5867.6	116.0	114.1	4.345	0.047	0.049	1.023	0.075	0.078	-999	1	0	-999	0
9530664	15.239	1	17	5810.5	113.4	110.0	4.129	0.053	0.058	1.072	0.100	0.083	-999	1	0	-999	0
9530672	15.222	1	17	6095.6	121.3	106.6	4.063	0.050	0.058	1.254	0.075	0.106	-999	1	0	-999	0
9530715	16.871	6	9	3320.2	61.7	68.3	5.025	0.010	0.009	0.184	0.005	0.005	0	1	-999	-999	0
9530767	15.238	1	17	5609.3	114.2	109.7	4.238	0.051	0.051	0.949	0.073	0.069	-999	1	0	-999	0
9530812	17.245	14	14	4512.7	96.2	92.4	4.597	0.030	0.032	0.710	0.037	0.036	0	1	0	-999	0
9530829	15.097	1	17	5572.6	101.4	95.0	4.574	0.019	0.027	0.844	0.032	0.039	-999	1	0	-999	0
9530864	14.586	1	17	5602.9	120.1	115.3	3.728	0.067	0.066	1.307	0.100	0.100	-999	1	0	-999	0
9530874	14.417	1	17	6007.0	162.0	198.0	4.452	0.070	0.210	1.027	0.139	0.126	-999	2	-999	-999	1
9530886	15.641	4	17	4153.3	52.1	82.4	4.605	0.026	0.017	0.637	0.016	0.014	1	1	0	-999	0
9530911	15.435	1	17	6055.9	119.8	118.9	4.254	0.056	0.057	1.122	0.075	0.083	-999	1	0	-999	0
9530929	15.678	14	17	5458.1	124.7	122.4	3.923	0.067	0.066	1.042	0.081	0.080	-999	1	0	-999	0
9530932	15.108	1	17	5641.8	108.3	106.4	4.421	0.045	0.051	0.944	0.068	0.070	-999	1	0	-999	0
9530943	17.255	10	17	3294.9	86.2	65.8	4.916	0.011	0.011	0.266	0.010	0.010	0	1	0	-999	0
9530945	13.998	1	17	6274.7	140.3	127.2	4.144	0.034	0.037	1.247	0.055	0.074	-999	1	0	0	0
9530974	16.434	10	14	6359.0	181.0	227.0	3.935	0.390	0.130	1.384	0.204	0.331	0	2	-999	-999	1
9530982	15.723	4	17	5375.1	103.3	86.4	4.304	0.053	0.051	0.877	0.056	0.041	0	1	0	-999	0
9530984	15.186	1	17	5968.1	118.0	114.1	4.329	0.051	0.052	1.063	0.074	0.079	-999	1	0	-999	0
9530993	14.796	1	17	5802.1	116.1	107.0	4.095	0.043	0.055	1.144	0.100	0.084	-999	1	0	-999	0
9531003	17.283	10	10	4224.0	95.8	69.0	4.637	0.032	0.030	0.636	0.036	0.031	0	1	0	-999	0
9531018	15.624	4	17	5649.9	121.2	116.6	3.957	0.068	0.063	1.087	0.082	0.078	-999	1	0	-999	0
9531026	16.243	14	17	5474.4	112.3	107.3	4.415	0.072	0.078	0.897	0.065	0.062	-999	1	0	-999	0
9531050	15.425	1	17	5513.9	114.9	109.1	4.370	0.055	0.052	0.907	0.071	0.063	-999	1	0	-999	0
9531056	15.55	13	17	5702.0	121.8	116.7	3.909	0.076	0.070	1.145	0.088	0.086	-999	1	0	-999	0
9531076	12.43	0	17	6497.2	132.4	124.5	3.621	0.030	0.052	1.924	0.073	0.182	-999	1	0	-999	0
9531080	13.861	1	17	6313.1	126.6	122.3	4.028	0.032	0.045	1.282	0.056	0.103	-999	1	0	-999	0
9531098	15.266	1	17	5883.0	159.0	194.0	4.530	0.037	0.213	0.985	0.120	0.120	-999	2	-999	-999	1
9531100	13.849	1	17	5570.7	112.6	104.5	4.214	0.042	0.038	0.883	0.065	0.053	-999	1	0	-999	0
9531137	16.624	10	17	4813.0	92.5	85.5	3.351	0.259	0.276	1.008	0.265	0.145	0	2	-999	-999	0
9531138	12.826	0	17	5648.0	169.0	135.0	4.121	0.273	0.117	0.949	0.126	0.080	-999	2	0	-999	1
9531174	12.965	0	17	5209.6	134.0	107.9	3.536	0.040	0.055	1.467	0.095	0.136	0	1	0	-999	0
9531191	17.611	10	14	4370.0	154.0	169.0	4.637	0.028	0.035	0.705	0.043	0.064	0	2	-999	-999	1
9531192	17.347	10	14	4623.0	166.0	166.0	4.605	0.059	0.027	0.651	0.078	0.052	0	2	-999	-999	1
9531197	16.342	2	17	5035.9	98.7	91.7	4.588	0.028	0.037	0.764	0.046	0.048	0	1	0	-999	0
9531201	17.87	14	14	4482.0	155.0	171.0	4.717	0.052	0.032	0.531	0.042	0.034	0	2	-999	-999	1
9531203	14.559	1	17	6009.5	123.3	119.8	4.278	0.073	0.078	1.096	0.080	0.086	-999	1	0	-999	0
9531205	14.814	14	17	6318.2	135.6	133.8	4.174	0.049	0.046	1.265	0.064	0.073	-999	1	0	-999	0
9531226	15.327	10	14	5311.9	122.1	115.7	3.796	0.053	0.057	1.128	0.090	0.097	-999	1	0	-999	0
9531235	13.57	0	17	6494.2	134.1	121.6	4.322	0.028	0.032	1.206	0.048	0.058	-999	1	0	-999	0
9531237	15.891	10	14	5422.1	123.6	121.3	3.775	0.078	0.078	1.190	0.118	0.114	-999	1	0	-999	0
9531256	16.017	10	14	5364.4	103.6	86.9	4.301	0.065	0.066	0.876	0.055	0.040	0	1	0	-999	0
9531264	13.241	6	10	6043.0	190.0	232.0	4.044	0.329	0.141	1.169	0.176	0.194	-999	2	-999	-999	1
9531271	17.021	10	14	3583.7	81.0	64.6	4.791	0.013	0.013	0.416	0.014	0.014	1	1	0	-999	0
9531285	17.508	6	6	4914.0	187.0	170.0	4.575	0.065	0.040	0.684	0.090	0.053	0	2	-999	-999	1
9531298	15.552	15	17	5915.5	114.1	110.7	4.397	0.045	0.056	1.028	0.064	0.074	-999	1	0	-999	0
9531304	15.638	4	17	5700.1	119.0	118.4	4.050	0.076	0.071	1.053	0.092	0.079	-999	1	0	-999	0
9531342	12.538	1	17	6363.4	123.8	124.2	4.191	0.033	0.038	1.165	0.057	0.077	-999	1	0	-999	0
9531422	17.529	6	14	4491.0	161.0	161.0	4.663	0.024	0.052	0.693	0.054	0.067	0	2	-999	-999	1
9531717	16.754	7	17	5724.0	186.0	186.0	4.383	0.132	0.182	0.903	0.125	0.091	-999	2	-999	-999	1
9531775	14.884	6	10	5767.3	124.6	121.8	3.916	0.048	0.046	1.047	0.070	0.063	-999	1	0	-999	0
9531816	15.228	1	17	5779.1	117.9	112.9	4.283	0.055	0.056	1.002	0.077	0.077	-999	1	0	-999	0
9531822	14.849	1	17	5530.5	116.1	108.9	4.207	0.048	0.046	0.939	0.068	0.061	-999	1	0	-999	0
9531827	13.241	14	15	6106.0	193.0	236.0	4.419	0.072	0.217	1.063	0.166	0.135	-999	2	-999	-999	1
9531847	17.213	3	4	5216.0	183.0	165.0	4.580	0.028	0.105	0.896	0.062	0.085	0	2	-999	-999	1
9531852	15.074	2	15	6147.6	131.1	123.2	4.306	0.048	0.046	1.137	0.073	0.082	1	1	0	-999	0
9531854	17.33	8	17	5168.0	208.0	166.0	3.515	0.888	0.222	1.473	0.225	0.562	0	2	-999	-999	1
9531856	15.375	1	17	6163.8	139.6	123.4	4.138	0.065	0.059	1.227	0.075	0.094	-999	1	0	-999	0
9531862	13.241	3	4	5500.0	194.0	174.0	3.959	0.540	0.180	0.969	0.108	0.120	-999	2	-999	-999	1
9531895	16.656	3	12	5135.0	117.2	103.9	4.523	0.050	0.060	0.816	0.052	0.050	0	1	0	-999	0
9531901	13.854	1	17	6604.9	134.5	130.2	3.817	0.040	0.050	1.548	0.079	0.157	-999	1	0	-999	0
9531907	16.714	10	10	5380.0	180.0	180.0	4.528	0.048	0.143	0.926	0.074	0.090	0	2	-999	-999	1
9531908	16.893	9	17	4868.8	110.1	100.5	4.563	0.042	0.051	0.765	0.046	0.048	0	1	0	-999	0
9531909	15.427	6	15	5694.2	199.2	221.9	4.309	0.046	0.046	0.966	0.098	0.089	-999	1	0	-999	0
9531912	17.302	6	14	4417.7	94.9	91.8	4.623	0.029	0.031	0.676	0.038	0.037	7	1	0	-999	0
9531913	15.052	5	17	5995.0	129.1	124.4	4.203	0.045	0.050	1.122	0.082	0.091	-999	1	0	-999	0
9531937	16.186	3	14	5306.7	101.1	95.9	4.577	0.029	0.039	0.805	0.048	0.053	-999	1	0	-999	0
9531940	14.709	6	14	5817.8	157.8	120.8	4.195	0.042	0.046	1.051	0.096	0.088	-999	1	0	-999	0
9531957	16.387	5	14	4956.6	122.7	127.4	3.574	0.902	0.310	1.046	0.317	0.289	0	1	-999	-999	0
9531971	13.484	1	17	6562.8	129.3	126.7	4.066	0.034	0.033	1.418	0.068	0.061	6	1	0	-999	0
9531976	16.474	3	17	5171.7	101.6	95.6	4.532	0.044	0.056	0.820	0.050	0.052	6	1	0	-999	0
9531977	15.892	5	17	5958.7	124.8	117.5	4.220	0.060	0.061	1.098	0.081	0.087	-999	1	0	-999	0
9532034	15.504	5	5	6111.1	145.1	216.6	3.928	0.055	0.068	1.341	0.129	0.161	-999	1	0	-999	0
9532069	15.786	1	17	5332.6	99.1	84.5	4.336	0.057	0.055	0.867	0.052	0.038	0	1	0	-999	0
9532073	16.946	6	17	3975.7	97.8	96.5	4.632	0.026	0.024	0.600	0.023	0.025	0	1	0	-999	0
9532104	16.576	5	10	5010.5	119.3	99.8	3.510	0.191	0.213	1.185	0.227	0.225	0	1	-999	-999	0
9532105	16.274	3	10	5351.2	105.7	100.3	4.502	0.050	0.065	0.861	0.055	0.057	-999	1	0	-999	0
9532112	16.788	6	10	4345.1	83.1	73.0	4.589	0.022	0.021	0.706	0.026	0.024	0	1	1	-999	0
9532115	17.683	14	14	5018.0	192.0	174.0	4.466	0.105	0.116	0.825	0.068	0.055	0	2	-999	-999	1
9532123	13.241	14	17	5675.1	212.8	239.7	4.144	0.090	0.076	1.001	0.146	0.116	3	1	0	-1	0
9532135	14.609	7	12	5982.8	112.4	108.9	4.160	0.064	0.062	1.138	0.082	0.091	-999	1	0	-999	0
9532136	16.715	3	17	5009.6	100.2	93.7	4.563	0.038	0.049	0.782	0.048	0.050	1	1	0	-999	0
9532167	16.803	3	4	5546.0	200.0	183.0	4.468	0.104	0.156	0.814	0.118	0.063	-999	2	-999	-999	1
9532207	15.66	4	17	5410.0	111.3	106.3	4.454	0.051	0.055	0.882	0.063	0.061	-999	1	0	-999	0
9532209	15.893	4	17	5688.4	117.7	111.9	4.268	0.080	0.079	0.973	0.077	0.074	6	1	0	-999	0
9532219	13.573	3	17	5227.0	183.0	183.0	4.566	0.083	0.068	0.676	0.095	0.038	3	2	-999	-999	1
9532224	16.861	3	17	5612.0	169.0	186.0	4.552	0.044	0.176	0.919	0.095	0.104	-999	2	-999	-999	1
9532228	16.928	3	17	5023.0	181.0	161.0	4.602	0.035	0.065	0.765	0.079	0.071	9	2	-999	-999	1
9532230	17.071	3	4	5183.0	203.0	166.0	3.787	0.795	0.318	1.046	0.202	0.247	0	2	-999	-999	1
9532249	13.573	3	4	5505.0	182.0	182.0	4.373	0.160	0.220	0.822	0.129	0.065	-999	2	-999	-999	1
9532251	16.054	3	10	5485.1	126.2	121.9	3.919	0.079	0.077	1.055	0.091	0.087	-999	1	0	-999	0
9532256	16.5	3	14	4994.8	108.2	94.8	3.568	0.153	0.167	1.120	0.208	0.194	0	1	-999	-999	0
9532272	16.688	3	17	5217.0	113.6	118.1	4.210	0.246	0.346	0.874	0.095	0.056	-999	1	-999	-999	0
9532278	17.732	14	14	4611.0	165.0	165.0	4.593	0.054	0.027	0.672	0.081	0.054	0	2	-999	-999	1
9532280	15.686	6	17	6003.0	116.8	112.8	4.137	0.078	0.075	1.158	0.089	0.095	-999	1	0	-999	0
9532285	15.857	5	14	5019.6	104.7	93.2	3.522	0.108	0.122	1.219	0.172	0.204	0	1	0	-999	0
9532295	14.701	1	17	5848.9	122.7	114.0	4.111	0.047	0.055	1.099	0.103	0.086	-999	1	0	-999	0
9532297	17.794	14	14	4897.0	177.0	177.0	4.603	0.036	0.054	0.758	0.069	0.069	0	2	-999	-999	1
9532299	17.041	3	4	5069.0	179.0	179.0	4.611	0.028	0.077	0.828	0.057	0.098	1	2	-999	-999	1
9532354	16.864	3	17	5004.0	102.7	97.4	4.585	0.034	0.044	0.762	0.051	0.052	1	1	0	-999	0
9532371	14.349	1	17	6214.5	138.7	129.4	4.194	0.039	0.044	1.218	0.064	0.086	-999	1	0	-999	0
9532373	15.996	6	10	4867.3	90.1	85.6	3.350	0.149	0.157	1.109	0.228	0.200	0	2	0	-999	0
9532379	13.573	0	17	5342.9	109.7	104.7	3.874	0.030	0.032	1.128	0.054	0.062	2	1	0	-999	0
9532389	16.939	3	17	5359.0	187.0	187.0	4.596	0.042	0.098	0.788	0.093	0.076	0	2	-999	-999	1
9532421	16.77	6	12	4895.3	139.6	119.3	4.501	0.050	0.060	0.797	0.039	0.039	3	1	1	-1	0
9532424	14.562	1	17	5623.7	102.8	101.5	4.446	0.038	0.046	0.938	0.062	0.068	1	1	0	-1	0
9532425	16.227	3	17	5429.0	117.4	107.4	4.134	0.109	0.105	0.918	0.071	0.061	-999	1	0	-999	0
9532447	14.887	1	17	5701.8	104.6	95.8	4.538	0.021	0.029	0.898	0.036	0.046	-999	1	0	-999	0
9532469	15.192	1	17	6036.9	126.2	127.9	4.132	0.188	0.190	1.167	0.145	0.127	-999	1	-999	-999	0
9532473	17.835	14	14	4989.0	176.0	176.0	4.545	0.066	0.054	0.749	0.087	0.063	0	2	-999	-999	1
9532479	17.192	7	14	3884.6	56.4	68.4	4.773	0.018	0.017	0.460	0.018	0.018	0	1	0	-999	0
9532480	17.127	10	10	3779.9	67.5	70.0	4.769	0.016	0.015	0.455	0.017	0.017	0	1	0	-999	0
9532484	14.237	5	17	6341.2	132.9	132.6	4.277	0.036	0.041	1.224	0.067	0.075	-999	1	0	-999	0
9532488	15.254	3	12	6522.1	127.5	121.8	4.343	0.028	0.034	1.230	0.049	0.058	-999	1	0	-999	0
9532519	16.711	6	10	4344.0	84.6	80.4	4.623	0.023	0.024	0.672	0.031	0.028	0	1	0	-999	0
9532520	17.182	3	4	5234.0	184.0	184.0	4.483	0.094	0.105	0.781	0.112	0.060	0	2	-999	-999	1
9532551	17.037	3	4	5438.0	197.0	180.0	4.574	0.036	0.144	0.920	0.082	0.099	0	2	-999	-999	1
9532554	14.858	1	17	5570.2	94.1	103.0	4.409	0.036	0.043	1.055	0.054	0.057	-999	1	0	-999	0
9532572	16.149	3	14	5251.8	110.1	105.0	4.570	0.038	0.052	0.801	0.059	0.062	-999	1	-999	-999	0
9532578	17.358	6	17	4463.9	101.7	97.8	4.599	0.032	0.032	0.704	0.038	0.038	1	1	1	-999	0
9532588	15.84	10	17	5496.3	103.3	99.1	4.567	0.027	0.036	0.841	0.045	0.050	-999	1	0	-999	0
9532591	13.228	1	17	5545.8	117.8	112.4	4.176	0.067	0.065	0.941	0.072	0.067	3	1	0	-999	0
9532594	16.648	6	17	4464.7	90.2	85.7	4.627	0.025	0.028	0.676	0.035	0.034	6	1	0	-999	0
9532603	16.897	3	17	5031.9	119.4	121.2	4.522	0.050	0.058	0.803	0.048	0.046	0	1	0	1	0
9532620	15.223	2	10	5949.7	115.8	118.3	4.001	0.070	0.071	1.200	0.115	0.094	-999	1	0	-999	0
9532637	17.453	6	14	4509.0	157.0	157.0	4.612	0.052	0.028	0.656	0.072	0.054	9	2	-999	-1	1
9532643	15.474	3	17	6014.6	119.5	119.2	4.405	0.040	0.052	1.053	0.062	0.072	-999	1	0	-999	0
9532656	13.192	3	16	5465.3	105.3	104.7	4.475	0.037	0.043	0.885	0.058	0.060	0	1	0	-999	0
9532677	16.297	3	17	5534.0	108.3	104.9	4.494	0.046	0.065	0.899	0.057	0.061	-999	1	0	-999	0
9532680	16.261	14	17	5788.0	190.0	190.0	4.506	0.075	0.175	0.856	0.106	0.087	-999	2	-999	-999	1
9532682	17.311	8	12	5223.0	183.0	183.0	4.566	0.028	0.112	0.920	0.054	0.093	0	2	-999	-999	1
9532710	15.398	5	17	5123.4	164.3	101.3	3.598	0.067	0.062	0.834	0.145	0.065	2	1	0	1	0
9532733	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9532734	16.005	14	17	5708.1	108.2	103.4	4.480	0.040	0.055	0.941	0.057	0.062	-999	1	0	-999	0
9532737	15.562	6	14	4503.3	118.0	108.1	4.609	0.038	0.043	0.695	0.050	0.049	2	3	-999	-999	0
9532775	14.491	10	10	5975.3	135.4	110.4	3.770	0.049	0.041	1.324	0.078	0.064	-999	1	0	-999	0
9532783	15.408	14	17	6083.2	123.6	117.9	4.215	0.064	0.066	1.152	0.075	0.087	-999	1	0	-999	0
9532788	15.779	4	17	5035.0	91.1	84.0	4.510	0.042	0.038	0.807	0.046	0.040	1	1	0	-999	0
9532799	16.004	3	17	5762.8	115.8	111.1	4.459	0.049	0.068	0.959	0.064	0.067	-999	1	0	-999	0
9532805	17.215	3	4	5307.0	210.0	189.0	3.703	0.795	0.265	1.281	0.172	0.401	0	2	-999	-999	1
9532812	16.708	6	14	4849.0	105.1	82.7	3.814	0.101	0.063	0.900	0.061	0.037	0	1	1	-999	0
9532842	17.633	6	14	3938.0	63.0	78.0	4.789	0.040	0.044	0.496	0.031	0.041	0	2	-999	-999	1
9532845	16.173	5	14	4943.1	133.8	94.0	3.808	0.081	0.069	0.914	0.108	0.062	0	1	0	-999	0
9532885	15.599	4	17	5682.6	113.4	108.0	4.204	0.063	0.063	0.985	0.080	0.074	-999	1	0	-999	0
9532894	14.509	6	10	5784.7	115.0	112.0	4.385	0.042	0.047	0.990	0.072	0.077	-999	1	0	-999	0
9532931	15.835	14	17	5800.9	138.1	123.6	4.288	0.071	0.061	1.010	0.086	0.081	-999	1	0	-999	0
9532965	15.855	1	17	5029.9	98.1	92.7	4.585	0.026	0.035	0.770	0.041	0.046	1	1	0	-999	0
9532995	15.088	6	14	4845.9	97.9	83.1	3.624	0.161	0.180	0.936	0.161	0.079	2	3	-999	-999	0
9532997	14.867	14	17	6521.8	142.3	133.8	4.042	0.049	0.051	1.409	0.079	0.075	-999	1	0	-1	0
9533007	15.393	5	5	6199.0	124.9	129.4	3.702	0.098	0.109	1.612	0.153	0.166	-999	1	0	-999	0
9533040	18.772	6	6	3352.5	76.6	76.0	4.958	0.017	0.017	0.230	0.014	0.013	0	1	0	-999	0
9533045	14.994	1	17	5849.9	111.0	106.0	4.482	0.024	0.035	0.973	0.043	0.059	-999	1	0	-999	0
9533052	15.458	10	10	5083.0	95.7	86.0	4.498	0.040	0.034	0.816	0.050	0.040	0	1	0	-999	0
9533055	14.8	10	14	6136.9	155.6	147.0	4.010	0.039	0.047	1.310	0.082	0.131	-999	1	0	-999	0
9533062	15.965	7	10	5907.3	126.2	119.3	4.242	0.073	0.071	1.067	0.083	0.084	-999	1	0	-999	0
9533071	18.558	6	6	3757.6	96.7	91.8	4.727	0.036	0.036	0.493	0.041	0.042	0	1	0	-999	0
9533078	18.599	6	6	3850.8	108.1	101.5	4.670	0.039	0.036	0.556	0.037	0.042	0	1	1	-999	0
9533079	18.439	6	6	3754.2	91.7	88.6	4.688	0.025	0.024	0.535	0.026	0.028	0	1	0	-999	0
9533088	16.726	3	6	4989.5	121.0	101.8	3.691	0.144	0.149	0.998	0.190	0.126	0	1	-999	-999	0
9533098	16.531	2	17	5642.9	115.7	111.3	4.183	0.128	0.124	0.980	0.086	0.078	-999	1	0	-999	0
9533099	16.574	2	17	4969.2	101.3	95.8	4.526	0.045	0.045	0.794	0.044	0.040	1	1	0	-999	0
9533104	16.474	5	17	5287.5	123.1	114.9	4.500	0.051	0.065	0.849	0.056	0.055	0	1	0	-999	0
9533121	13.55	1	17	5755.0	156.0	173.0	4.294	0.185	0.185	0.943	0.134	0.093	-999	2	-999	-999	1
9533124	16.773	3	14	5616.0	186.0	186.0	4.430	0.120	0.180	0.853	0.123	0.076	-999	2	-999	-999	1
9533140	13.966	1	17	5396.5	137.9	133.0	3.715	0.025	0.029	1.433	0.046	0.054	1	1	0	-999	0
9533167	14.07	2	14	6231.9	137.1	122.9	4.142	0.034	0.042	1.258	0.062	0.081	-999	1	0	-999	0
9533168	13.724	1	17	6277.5	112.2	110.1	4.386	0.021	0.032	1.133	0.040	0.056	-999	1	0	-999	0
9533171	17.291	6	6	3808.0	85.6	80.8	4.694	0.019	0.019	0.534	0.021	0.021	0	1	0	-999	0
9533180	15.369	4	17	6205.7	118.2	116.0	4.381	0.035	0.046	1.117	0.056	0.068	-999	1	0	-999	0
9533200	12.613	0	17	6633.5	140.5	124.8	4.135	0.034	0.032	1.413	0.071	0.060	1	1	0	-999	0
9533202	15.53	1	17	6028.0	125.2	123.6	3.911	0.075	0.077	1.296	0.139	0.103	-999	1	0	-999	0
9533210	15.32	4	17	5115.0	91.9	82.3	4.470	0.040	0.031	0.823	0.049	0.036	1	1	0	-999	0
9533250	16.58	6	10	4214.3	86.5	61.1	4.661	0.028	0.033	0.617	0.025	0.024	0	1	0	-999	0
9533251	14.733	1	17	5916.3	108.2	107.3	4.401	0.035	0.046	1.030	0.062	0.075	-999	1	0	-999	0
9533255	17.647	6	14	4564.0	161.0	161.0	4.624	0.035	0.035	0.700	0.060	0.066	0	2	-999	-999	1
9533284	14.744	14	17	6416.0	179.0	246.0	4.341	0.090	0.210	1.158	0.181	0.163	-999	2	-999	-999	1
9533293	15.175	3	10	5810.7	117.2	112.3	4.257	0.050	0.052	1.021	0.079	0.078	-999	1	0	-999	0
9533296	15.221	4	17	6113.6	142.8	138.0	4.265	0.041	0.045	1.141	0.078	0.087	-999	1	0	-999	0
9533297	15.237	10	10	5756.7	114.9	114.9	4.134	0.051	0.052	1.043	0.099	0.080	-999	1	0	-999	0
9533300	15.83	5	17	5265.7	104.1	95.2	4.483	0.049	0.050	0.850	0.056	0.052	0	1	0	-999	0
9533315	13.196	0	17	5390.5	117.2	113.9	3.896	0.029	0.031	1.132	0.050	0.059	7	1	0	-999	0
9533319	14.297	16	17	6254.0	120.9	117.2	4.321	0.037	0.043	1.170	0.061	0.075	1	1	0	-999	0
9533320	17.19	14	14	4973.0	176.0	176.0	4.564	0.050	0.055	0.766	0.078	0.064	0	2	-999	-999	1
9533349	15.858	1	17	5916.1	137.3	135.5	4.437	0.038	0.049	1.012	0.062	0.071	-999	1	0	-999	0
9533357	13.31	0	17	6549.9	131.0	128.9	4.081	0.029	0.040	1.173	0.056	0.075	-999	1	0	-999	0
9533361	15.561	4	17	5942.5	122.4	115.8	4.192	0.058	0.060	1.104	0.082	0.088	-999	1	0	-999	0
9533368	14.903	6	14	5649.5	126.6	120.1	4.012	0.050	0.044	1.050	0.078	0.072	-999	1	0	-999	0
9533372	15.471	5	10	5887.6	123.7	120.9	3.981	0.063	0.054	1.172	0.130	0.082	-999	1	0	-999	0
9533374	15.78	6	17	5660.0	125.3	123.8	3.843	0.060	0.059	1.191	0.080	0.084	-999	1	0	-999	0
9533378	15.654	5	14	5825.9	130.9	124.7	3.940	0.076	0.067	1.173	0.104	0.086	-999	1	0	-999	0
9533381	15.966	5	17	5646.8	109.9	104.4	4.465	0.044	0.056	0.936	0.059	0.064	-999	1	0	-999	0
9533385	14.859	2	14	5846.3	116.7	113.1	4.274	0.044	0.047	1.030	0.076	0.078	-999	1	0	-999	0
9533388	15.147	1	17	5616.0	118.2	113.7	4.320	0.046	0.046	0.939	0.073	0.069	-999	1	0	-999	0
9533396	15.848	10	17	5554.7	112.8	110.5	4.395	0.060	0.061	0.919	0.069	0.067	-999	1	0	-999	0
9533401	14.344	5	17	6361.1	134.0	124.6	4.284	0.034	0.043	1.230	0.063	0.074	1	1	0	-999	0
9533408	13.55	3	4	5776.0	175.0	193.0	3.992	0.392	0.122	1.232	0.147	0.202	-999	2	-999	-999	1
9533454	18.137	6	6	3770.2	87.2	83.2	4.719	0.022	0.022	0.505	0.025	0.025	0	1	0	-999	0
9533456	15.437	5	10	5471.2	127.6	125.2	3.806	0.049	0.051	1.176	0.080	0.087	-999	1	0	-999	0
9533464	13.55	10	17	5567.0	182.0	199.0	4.580	0.038	0.152	0.895	0.091	0.102	-999	2	-999	-999	1
9533488	16.346	6	6	5719.5	115.8	111.4	4.415	0.062	0.077	0.963	0.068	0.070	-999	1	0	-999	0
9533501	15.136	1	17	6115.1	129.5	117.3	4.166	0.055	0.049	1.193	0.069	0.090	-999	1	0	-999	0
9533507	16.498	14	17	5857.0	164.0	205.0	4.484	0.067	0.202	0.954	0.120	0.108	-999	2	-999	-999	1
9533508	13.55	5	10	6777.6	140.3	136.2	4.224	0.034	0.037	1.373	0.068	0.060	3	1	0	-999	0
9533516	16.366	5	17	5503.1	110.9	105.7	4.551	0.031	0.041	0.859	0.049	0.056	-999	1	0	-999	0
9533529	15.369	1	17	5918.5	112.5	107.9	4.458	0.030	0.040	1.000	0.050	0.063	-999	1	0	-999	0
9533533	18.22	6	6	3849.0	69.0	77.0	4.774	0.045	0.031	0.479	0.035	0.035	0	2	-999	-999	1
9533539	16.383	6	10	4541.0	161.0	161.0	4.598	0.056	0.024	0.666	0.067	0.054	0	2	-999	-999	1
9533541	15.682	1	17	6041.9	120.7	117.1	4.331	0.052	0.058	1.089	0.070	0.079	-999	1	0	-999	0
9533560	13.625	1	17	6238.9	113.1	123.5	3.772	0.033	0.057	1.613	0.072	0.186	-999	1	0	-999	0
9533563	12.78	1	17	5196.2	123.1	112.9	3.725	0.037	0.055	1.181	0.089	0.121	2	1	0	-999	0
9533568	15.583	2	17	5760.0	125.7	121.9	4.012	0.074	0.063	1.098	0.103	0.080	-999	1	0	-999	0
9533571	15.923	4	17	5859.3	119.2	114.8	4.195	0.067	0.067	1.065	0.088	0.085	-999	1	0	-999	0
9533587	15.751	6	14	5342.6	128.3	121.0	3.839	0.068	0.067	1.081	0.097	0.094	-999	1	0	-999	0
9533596	15.395	5	14	5226.7	127.6	117.3	3.675	0.077	0.088	1.247	0.128	0.145	0	1	0	-999	0
9533597	16.091	10	10	5064.1	121.7	94.9	3.290	0.171	0.185	1.453	0.294	0.234	0	2	-999	-999	0
9533603	14.807	1	17	5673.8	105.4	104.2	4.438	0.038	0.045	0.953	0.063	0.070	-999	1	0	-999	0
9533605	14.316	5	5	5867.0	110.7	106.1	4.143	0.041	0.048	1.096	0.090	0.086	-999	1	0	-999	0
9533617	17.393	14	17	4639.6	105.6	99.2	4.580	0.035	0.038	0.734	0.040	0.040	0	1	0	-999	0
9533619	16.118	6	17	5188.6	172.2	170.9	3.934	0.543	0.252	0.930	0.254	0.141	0	1	-999	-999	0
9533625	15.574	5	17	5789.2	150.8	122.7	4.210	0.052	0.050	1.029	0.097	0.085	-999	1	0	-999	0
9533633	15.535	6	14	5054.4	118.6	102.4	3.586	0.073	0.093	1.218	0.144	0.190	0	1	0	-999	0
9533649	15.166	1	17	5308.5	102.8	87.1	4.366	0.045	0.038	0.860	0.053	0.037	1	1	0	-999	0
9533653	16.988	10	10	3976.0	547.0	497.0	4.793	0.222	0.129	0.492	0.154	0.231	0	2	-999	-999	1
9533662	15.667	5	14	5672.0	135.6	134.9	3.966	0.057	0.058	1.091	0.083	0.081	-999	1	0	-999	0
9533672	15.338	4	17	6075.5	124.3	119.9	3.979	0.056	0.063	1.288	0.103	0.110	-999	1	0	-999	0
9533688	16.066	14	17	5762.5	238.8	143.7	4.371	0.058	0.053	0.991	0.096	0.085	-999	1	0	-999	0
9533693	16.272	14	17	5798.7	128.3	124.2	4.073	0.094	0.103	1.091	0.107	0.092	-999	1	0	-999	0
9533706	15.884	5	14	5489.0	110.3	100.5	4.243	0.051	0.049	0.909	0.066	0.057	3	1	0	-999	0
9533746	14.231	1	17	5472.8	97.8	96.7	4.526	0.024	0.038	0.886	0.040	0.058	-999	1	0	-999	0
9533751	13.546	0	17	6298.7	122.7	128.5	4.081	0.044	0.042	1.063	0.091	0.068	11	3	0	-999	0
9533786	16.751	14	17	5668.0	177.0	197.0	4.555	0.042	0.168	0.949	0.094	0.115	-999	2	-999	-999	1
9533801	15.258	1	17	6109.5	118.8	113.3	4.439	0.026	0.034	1.049	0.047	0.059	-999	1	0	-999	0
9533807	11.159	4	17	5675.3	101.1	96.4	4.516	0.030	0.040	0.914	0.047	0.054	2	1	0	-999	0
9533833	15.648	14	14	5010.2	108.0	95.6	3.572	0.083	0.099	1.174	0.158	0.192	0	1	0	-999	0
9533854	14.131	1	17	5606.9	102.9	100.1	4.478	0.031	0.041	0.929	0.053	0.064	1	1	0	-999	0
9533890	12.94	1	17	5850.6	107.3	120.8	3.924	0.053	0.039	1.291	0.146	0.068	-999	1	0	-999	0
9533892	13.404	1	17	6121.4	130.4	110.0	4.114	0.035	0.038	1.234	0.065	0.097	-999	1	0	-999	0
9533935	16.213	13	14	5134.9	104.0	94.4	4.501	0.047	0.045	0.824	0.051	0.045	0	1	0	-999	0
9533943	17.581	13	17	4795.0	170.0	170.0	4.571	0.060	0.035	0.705	0.081	0.054	0	2	-999	-999	1
9533965	17.484	13	17	4729.0	170.0	170.0	4.601	0.052	0.036	0.691	0.076	0.055	0	2	-999	-999	1
9533978	15.664	14	14	4812.1	92.4	85.5	3.287	0.131	0.136	1.057	0.236	0.170	2	2	0	-999	0
9533988	15.854	13	17	5511.9	121.3	114.8	4.090	0.064	0.063	0.958	0.072	0.069	-999	1	0	-999	0
9533992	14.797	1	17	4707.8	78.6	71.1	4.596	0.021	0.024	0.731	0.032	0.034	0	1	0	-999	0
9534014	14.684	1	17	5933.9	107.7	113.0	4.111	0.042	0.053	1.146	0.088	0.095	-999	1	0	-999	0
9534016	17.521	13	17	4758.0	170.0	170.0	4.637	0.027	0.058	0.758	0.052	0.084	0	2	-999	-999	1
9534033	17.686	10	14	4527.0	161.0	161.0	4.622	0.039	0.032	0.676	0.066	0.060	1	2	-999	-999	1
9534035	16.171	13	17	5012.0	176.0	176.0	4.657	0.030	0.070	0.707	0.071	0.064	0	2	-999	-999	1
9534046	15.879	14	14	4890.9	86.7	96.0	2.832	0.225	0.192	1.797	0.403	0.617	0	2	-999	-999	0
9534047	13.693	1	17	5959.2	109.4	102.1	4.482	0.018	0.029	0.990	0.034	0.053	-999	1	0	-999	0
9534048	16.177	14	17	5192.4	129.6	119.6	3.814	0.093	0.093	1.030	0.129	0.111	0	1	0	-999	0
9534095	15.87	14	14	4969.0	97.2	90.8	3.458	0.105	0.118	1.207	0.183	0.218	0	2	0	-999	0
9534098	14.793	1	17	5601.2	285.2	142.8	3.832	0.053	0.041	1.189	0.112	0.093	-999	1	0	-999	0
9534118	15.357	14	14	5240.2	167.4	129.3	3.906	0.045	0.045	0.975	0.084	0.081	-999	1	0	-999	0
9534120	16.923	10	14	4488.1	88.2	85.5	4.606	0.027	0.028	0.700	0.035	0.033	0	1	0	-999	0
9534124	14.425	1	17	5976.1	109.3	108.0	4.377	0.037	0.044	1.055	0.065	0.077	-999	1	0	-999	0
9534126	15.558	1	17	4510.6	75.8	72.6	4.609	0.021	0.022	0.701	0.029	0.028	1	1	0	-999	0
9534170	13.336	0	17	5791.8	124.0	110.8	3.654	0.030	0.030	1.455	0.065	0.068	-999	1	0	-999	0
9534183	15.267	4	17	5503.6	111.1	105.0	4.150	0.053	0.052	0.933	0.068	0.063	-999	1	0	-999	0
9534190	14.174	16	17	6347.0	112.2	110.4	3.740	0.036	0.040	1.722	0.073	0.115	-999	1	0	-999	0
9534199	15.636	2	17	4859.2	102.6	119.7	3.424	0.318	0.339	1.044	0.322	0.227	8	2	-999	-999	0
9534202	15.494	4	17	5655.1	220.8	254.2	3.965	0.047	0.042	1.080	0.112	0.107	-999	1	0	-999	0
9534309	16.289	14	14	5244.0	184.0	184.0	4.020	0.532	0.228	0.929	0.073	0.109	0	2	-999	-999	1
9534326	14.434	1	17	6270.1	135.9	128.8	4.169	0.047	0.041	1.253	0.063	0.076	8	1	0	-999	0
9534368	15.659	1	17	5348.1	122.6	113.2	4.040	0.056	0.056	0.924	0.065	0.061	-999	1	0	-999	0
9534406	15.252	1	17	5886.2	118.0	118.7	4.055	0.058	0.062	1.141	0.116	0.089	11	1	0	-999	0
9534432	13.609	0	17	5777.6	109.0	94.5	4.182	0.032	0.036	1.174	0.054	0.080	6	1	0	-999	0
9534479	15.758	1	17	5360.5	104.3	96.9	4.467	0.050	0.053	0.871	0.060	0.058	-999	1	0	-999	0
9534484	15.449	4	17	5430.1	108.8	98.1	4.387	0.053	0.047	0.884	0.067	0.056	-999	1	0	-999	0
9534487	15.06	1	17	5602.5	110.6	106.4	4.267	0.048	0.049	0.941	0.071	0.068	-999	1	0	-999	0
9534494	14.269	1	17	5695.3	114.2	102.7	4.242	0.042	0.036	0.832	0.060	0.045	-999	1	0	-999	0
9534539	13.925	1	17	5596.0	169.0	169.0	4.565	0.054	0.135	0.815	0.096	0.072	-999	2	-999	-999	1
9534566	15.593	1	17	5533.0	166.0	166.0	4.554	0.040	0.160	0.903	0.092	0.092	-999	2	-999	-999	1
9534585	14.532	1	17	5672.6	111.0	104.8	4.406	0.045	0.045	0.854	0.066	0.059	-999	1	0	-999	0
9534611	15.58	1	17	5570.4	114.3	109.9	4.302	0.068	0.067	0.928	0.071	0.066	-999	1	0	-999	0
9534621	15.431	1	17	5518.2	116.2	110.3	4.160	0.055	0.054	0.935	0.070	0.064	-999	1	0	-999	0
9534640	15.609	2	3	5818.5	114.8	112.6	4.228	0.064	0.064	1.034	0.083	0.081	-999	1	0	-999	0
9534737	15.861	1	17	5515.2	123.5	120.6	3.869	0.073	0.071	1.113	0.093	0.090	-999	1	0	-999	0
9534748	13.772	1	17	6410.1	127.2	126.7	4.004	0.038	0.042	1.204	0.090	0.067	-999	1	0	-999	0
9534832	15.983	2	17	4628.2	82.3	78.3	4.580	0.026	0.027	0.754	0.034	0.032	1	1	0	1	0
9534867	16.787	6	9	4462.5	85.3	82.5	4.721	0.022	0.024	0.573	0.022	0.021	0	1	0	-999	0
9534916	15.185	4	17	5038.3	114.4	100.3	3.656	0.064	0.081	1.124	0.132	0.162	-999	1	0	-999	0
9534976	14.936	1	17	5075.0	151.0	151.0	4.567	0.071	0.052	0.683	0.093	0.043	1	2	-999	-999	1
9535024	14.496	1	17	4394.4	74.8	68.5	4.625	0.018	0.019	0.676	0.024	0.023	1	1	0	-999	0
9535034	13.925	2	17	5426.3	97.4	89.5	4.346	0.034	0.032	0.800	0.033	0.026	2	1	0	-999	0
9535065	14.539	4	17	6170.0	193.0	257.0	4.454	0.056	0.224	1.076	0.151	0.151	-999	2	-999	-999	1
9535070	15.044	4	17	4957.9	89.8	86.0	4.487	0.036	0.029	0.803	0.037	0.029	0	1	1	-999	0
9535080	14.539	0	17	6390.3	125.4	111.5	3.843	0.032	0.033	1.615	0.073	0.077	3	1	0	-1	0
9535152	15.921	4	17	5820.5	117.8	113.3	4.271	0.068	0.069	1.022	0.080	0.079	-999	1	0	-999	0
9535207	15.054	1	17	6133.5	127.0	115.9	4.195	0.045	0.052	1.185	0.069	0.087	-999	1	0	-999	0
9535290	14.622	1	17	5448.8	107.7	101.1	4.319	0.039	0.039	0.992	0.054	0.055	-999	1	0	-999	0
9535394	15.607	2	17	6027.3	112.3	108.7	4.119	0.060	0.063	1.182	0.082	0.097	-999	1	0	-999	0
9535408	15.808	1	17	4938.5	89.9	82.2	4.551	0.032	0.033	0.785	0.042	0.041	0	1	0	-999	0
9535415	15.394	4	17	5737.7	108.8	104.8	4.353	0.056	0.057	0.977	0.073	0.074	0	1	0	-999	0
9535453	15.745	1	17	5813.1	111.2	107.3	4.418	0.046	0.056	0.992	0.063	0.072	-999	1	0	-999	0
9535524	15.522	1	17	5636.6	111.0	106.4	4.311	0.055	0.055	0.947	0.073	0.069	-999	1	0	-999	0
9535584	15.547	4	17	5834.7	126.1	123.8	4.162	0.048	0.053	1.069	0.097	0.089	-999	1	0	-999	0
9535585	14.643	1	17	5948.0	109.4	109.3	4.131	0.040	0.048	1.144	0.079	0.095	-999	1	0	-999	0
9535729	14.258	16	17	6280.6	136.2	122.0	4.101	0.035	0.039	1.299	0.061	0.074	-999	1	0	-999	0
9535784	15.519	4	17	4495.0	161.0	161.0	4.609	0.052	0.024	0.657	0.067	0.054	1	2	-999	-999	1
9535803	14.077	1	17	5692.8	122.3	118.8	3.784	0.034	0.035	1.061	0.060	0.057	-999	1	0	-999	0
9535826	15.482	1	17	5507.1	105.1	98.6	4.525	0.041	0.047	0.805	0.047	0.050	-999	1	0	-999	0
9535850	14.369	17	17	5541.5	114.4	116.4	3.861	0.037	0.038	1.135	0.064	0.070	0	1	0	-999	0
9535861	14.308	1	17	5665.4	108.3	106.6	4.406	0.042	0.046	0.951	0.071	0.072	-999	1	0	-999	0
9535876	14.92	1	17	5420.7	101.0	99.1	4.516	0.030	0.043	0.881	0.045	0.061	-999	1	0	-1	0
9535882	15.025	1	17	5482.3	105.2	98.2	4.375	0.048	0.045	0.897	0.069	0.060	-999	1	0	-999	0
9535893	15.978	4	17	5235.7	98.4	89.0	4.456	0.053	0.047	0.843	0.056	0.045	0	1	0	-999	0
9535912	15.257	1	17	5719.0	107.8	104.4	4.395	0.048	0.053	0.968	0.070	0.073	-999	1	0	-999	0
9535952	15.278	1	17	5956.6	142.0	152.9	4.394	0.034	0.044	1.044	0.069	0.082	-999	1	0	-999	0
9535953	14.587	1	17	5817.2	101.8	101.0	4.408	0.032	0.040	1.053	0.057	0.067	-999	1	0	-999	0
9535955	14.553	1	17	6105.3	123.4	114.9	4.223	0.042	0.044	1.159	0.068	0.084	-999	1	0	-999	0
9536053	14.309	1	17	6440.8	128.3	133.4	4.067	0.033	0.034	1.376	0.065	0.059	3	1	0	-999	0
9536108	13.85	1	17	6143.1	126.7	121.3	4.330	0.044	0.043	0.940	0.067	0.062	2	1	0	1	0
9536121	13.857	1	17	6745.6	138.3	133.8	4.090	0.034	0.034	1.498	0.076	0.071	-999	1	0	-999	0
9536161	13.223	0	17	5832.5	113.5	107.1	4.288	0.035	0.038	1.100	0.064	0.072	-999	1	0	-999	0
9536215	15.01	1	17	5667.2	120.8	116.3	4.164	0.051	0.049	0.990	0.083	0.074	-999	1	0	-999	0
9536335	14.883	16	17	6302.8	122.7	120.3	4.327	0.035	0.043	1.183	0.059	0.072	-999	1	0	-999	0
9536369	14.463	16	17	6286.6	115.3	112.0	4.361	0.030	0.038	1.140	0.050	0.063	-999	1	0	-999	0
9536399	15.164	1	17	4878.2	92.7	88.9	4.516	0.038	0.031	0.788	0.038	0.032	1	1	0	-999	0
9536444	15.963	1	17	5547.9	121.0	115.2	4.147	0.073	0.073	0.951	0.074	0.069	-999	1	0	-999	0
9536458	14.511	1	17	5925.4	115.6	112.6	4.320	0.043	0.044	1.048	0.076	0.078	-999	1	0	-999	0
9536512	15.525	2	17	5571.6	106.3	105.1	4.423	0.052	0.058	0.924	0.066	0.068	-999	1	0	-999	0
9536559	15.949	4	17	5568.4	119.3	113.8	4.198	0.066	0.067	0.944	0.074	0.068	-999	1	0	-999	0
9536571	15.098	1	3	5465.2	117.5	114.3	3.939	0.044	0.045	1.032	0.068	0.070	-999	1	0	-999	0
9536593	15.552	2	17	4805.1	85.0	78.1	4.569	0.028	0.028	0.760	0.037	0.037	1	1	0	-999	0
9536598	13.687	1	17	5387.7	112.8	109.0	3.968	0.037	0.036	1.107	0.047	0.051	-999	1	0	-999	0
9536602	14.741	1	17	5494.7	108.5	105.5	4.415	0.045	0.047	0.903	0.069	0.065	-999	1	0	-999	0
9536670	14.606	1	17	5643.8	114.3	110.0	4.292	0.044	0.044	0.928	0.069	0.063	-999	1	0	-999	0
9536723	14.605	1	17	5870.7	111.5	112.8	3.982	0.060	0.048	1.181	0.128	0.074	-999	1	0	-999	0
9536767	10.677	0	17	5905.6	228.1	200.4	3.683	0.216	0.193	1.416	0.340	0.274	-999	1	-999	-999	0
9536769	14.191	1	17	5520.3	102.0	103.1	4.468	0.036	0.045	0.911	0.059	0.066	0	1	0	-999	0
9536796	14.67	1	17	6032.3	125.4	122.5	3.925	0.056	0.053	1.281	0.145	0.092	-999	1	0	-999	0
9536797	15.763	4	17	5551.1	101.3	97.8	4.520	0.031	0.044	0.895	0.047	0.056	-999	1	0	-999	0
9536870	12.182	0	17	6818.3	135.6	143.7	3.717	0.031	0.029	1.846	0.079	0.071	1	2	0	-999	0
9536910	15.953	4	17	5424.2	100.8	95.5	4.572	0.025	0.035	0.829	0.042	0.048	-999	1	0	-999	0
9537008	14.207	1	17	6022.9	118.8	119.4	3.965	0.047	0.048	1.249	0.130	0.086	6	1	0	-999	0
9539379	15.525	1	17	5428.0	111.0	105.0	4.449	0.048	0.050	0.887	0.064	0.063	-999	1	0	-999	0
9539413	15.238	1	17	5213.4	100.6	93.9	4.565	0.024	0.035	0.816	0.037	0.052	0	1	0	-999	0
9539454	15.057	1	17	5948.3	122.3	113.1	4.218	0.048	0.049	1.096	0.076	0.085	-999	1	0	-999	0
9539482	16.587	5	17	4273.9	87.2	66.9	4.599	0.027	0.023	0.684	0.030	0.030	8	1	0	-999	0
9539486	14.439	1	17	5326.4	96.7	93.2	4.562	0.024	0.035	0.824	0.034	0.047	1	1	0	-999	0
9539549	13.833	2	16	6196.6	116.4	111.2	4.214	0.035	0.042	1.096	0.066	0.076	-999	1	0	-999	0
9539592	13.145	0	17	5206.2	85.9	77.4	4.427	0.041	0.034	0.839	0.050	0.036	0	1	0	-999	0
9539713	12.303	0	17	6508.5	134.1	126.2	3.811	0.032	0.033	1.747	0.071	0.084	-999	1	0	-999	0
9539754	15.993	4	17	4682.9	96.3	88.8	4.617	0.024	0.020	0.656	0.026	0.021	1	1	0	-999	0
9539756	13.213	0	17	6126.4	118.6	120.0	4.328	0.033	0.042	1.122	0.069	0.079	-999	1	0	-999	0
9539767	14.934	1	17	6269.3	122.7	126.5	4.066	0.043	0.053	1.182	0.073	0.088	-999	1	0	-999	0
9539792	13.445	2	17	4373.2	99.3	78.8	4.614	0.022	0.020	0.682	0.029	0.024	2	3	0	-999	0
9539830	15.119	4	17	5910.8	119.4	113.0	4.154	0.049	0.053	1.111	0.086	0.090	-999	1	0	-999	0
9539948	13.674	1	17	5974.3	109.5	116.3	4.122	0.033	0.046	1.162	0.073	0.099	-999	1	0	-999	0
9540132	15.964	1	17	5908.7	126.7	120.3	4.278	0.069	0.070	1.055	0.079	0.082	-999	1	0	-999	0
9540150	15.821	2	17	5619.8	125.9	120.8	4.150	0.064	0.063	0.977	0.080	0.073	-999	1	0	-999	0
9540229	15.942	4	17	5508.5	120.3	113.8	4.377	0.064	0.061	0.906	0.070	0.064	0	1	0	-999	0
9540247	14.975	1	17	5773.5	95.7	92.9	4.442	0.023	0.032	1.075	0.042	0.053	-999	1	0	-999	0
9540332	15.838	1	17	5713.3	123.0	122.2	4.137	0.065	0.068	1.021	0.092	0.080	-999	1	0	-999	0
9540450	15.449	1	17	6060.5	125.7	108.5	4.077	0.032	0.042	1.273	0.060	0.105	3	1	0	-1	0
9540584	13.656	1	17	6169.5	129.7	126.2	3.787	0.038	0.057	1.540	0.102	0.163	-999	1	0	-999	0
9540655	14.208	1	17	5970.8	115.7	118.8	4.019	0.046	0.050	1.199	0.112	0.083	-999	1	0	-999	0
9540688	15.115	1	17	6096.4	129.6	123.7	4.203	0.044	0.052	1.167	0.070	0.089	-999	1	0	-999	0
9540710	13.838	1	17	5886.5	145.6	129.5	3.778	0.047	0.036	1.335	0.091	0.069	-999	1	0	-999	0
9540715	15.809	4	17	5996.9	115.0	110.5	4.382	0.040	0.050	1.116	0.058	0.065	-999	1	0	-999	0
9540730	13.039	0	17	5249.8	326.4	120.2	4.548	0.026	0.048	0.882	0.068	0.051	1	1	-999	-999	0
9540791	12.969	0	17	6668.9	136.3	144.5	4.101	0.033	0.032	1.410	0.073	0.065	-999	1	0	-999	0
9540825	14.248	1	17	5820.8	125.9	124.7	4.065	0.054	0.047	1.099	0.123	0.082	-999	1	0	-999	0
9540847	13.756	1	17	6659.4	136.9	143.4	4.174	0.033	0.032	1.366	0.070	0.059	11	1	0	-999	0
9540853	14.855	1	17	5975.6	126.5	118.9	4.192	0.042	0.048	1.122	0.075	0.089	-999	1	0	-999	0
9540918	14.894	1	17	5749.6	112.7	110.0	4.425	0.039	0.047	0.975	0.063	0.073	-999	1	0	-999	0
9540950	14.475	1	17	6365.9	119.5	117.1	4.327	0.026	0.032	1.234	0.048	0.058	-999	1	0	-999	0
9541089	13.956	1	17	5742.2	108.4	106.3	4.403	0.040	0.045	0.975	0.070	0.074	6	1	0	-1	0
9541094	13.805	1	17	5837.8	117.4	112.0	4.316	0.043	0.044	1.017	0.076	0.077	1	1	0	-1	0
9541185	14.817	1	17	6431.4	121.4	122.8	4.330	0.029	0.037	1.222	0.050	0.064	-999	1	0	-999	0
9541191	15.664	2	17	5708.0	110.5	107.0	4.441	0.046	0.058	0.958	0.062	0.068	-999	1	0	-999	0
9541265	14.779	1	17	5902.4	118.2	115.1	4.321	0.046	0.047	1.039	0.076	0.078	-999	1	0	-999	0
9541412	14.731	1	17	6143.6	125.3	117.1	3.985	0.044	0.053	1.329	0.081	0.124	-999	1	0	-999	0
9541419	12.917	0	17	6000.8	118.2	115.6	4.200	0.030	0.030	1.270	0.045	0.055	-999	1	0	-999	0
9541422	15.109	1	17	5503.5	106.8	106.2	4.440	0.045	0.050	0.906	0.065	0.067	-999	1	0	-999	0
9541445	14.921	1	17	5823.0	117.9	114.1	4.326	0.049	0.049	1.010	0.076	0.077	-999	1	0	-999	0
9541522	15.153	1	17	5192.8	127.8	118.4	3.731	0.051	0.063	1.161	0.100	0.124	2	1	0	-999	0
9541547	15.77	0	17	6236.0	115.0	113.5	3.874	0.026	0.049	1.498	0.063	0.154	2	1	0	-999	0
9541573	15.39	4	17	3524.2	83.2	73.4	4.823	0.022	0.022	0.373	0.026	0.026	8	1	-999	-999	0
9541616	9.977	0	17	5997.4	107.9	97.6	4.164	0.033	0.038	1.174	0.064	0.088	6	1	0	-999	0
9541659	15.935	1	17	5869.9	120.2	116.6	4.326	0.069	0.068	1.027	0.076	0.079	-999	1	0	-999	0
9541663	15.656	2	3	5559.6	104.2	103.2	4.455	0.047	0.057	0.919	0.060	0.066	-999	1	0	-999	0
9541721	14.196	1	17	6117.0	120.7	109.3	4.037	0.038	0.042	1.345	0.063	0.093	-999	1	0	-999	0
9541945	15.81	1	17	5750.1	117.2	113.1	4.364	0.063	0.065	0.980	0.073	0.075	-999	1	0	-999	0
9541996	12.878	0	17	5978.9	110.5	114.6	4.057	0.035	0.052	1.206	0.082	0.110	-999	1	0	-999	0
9541998	13.356	0	17	6390.1	136.3	119.9	4.077	0.032	0.034	1.267	0.052	0.080	-999	1	0	-999	0
9542003	13.92	1	17	5736.2	118.2	106.4	4.328	0.044	0.039	0.830	0.062	0.048	-999	1	0	-999	0
9542005	15.566	4	17	6099.3	114.2	111.3	4.416	0.035	0.045	1.064	0.053	0.058	-999	1	0	-999	0
9542124	15.256	1	3	5889.0	119.3	115.7	4.131	0.054	0.060	1.110	0.095	0.090	-999	1	0	-999	0
9542162	13.786	1	17	6065.2	123.2	118.1	4.014	0.055	0.055	1.173	0.110	0.079	2	1	0	-999	0
9542209	15.434	1	17	5659.1	125.2	120.6	4.168	0.061	0.061	0.986	0.083	0.075	-999	1	0	-999	0
9542236	14.049	1	17	6105.0	121.5	118.0	4.004	0.035	0.052	1.304	0.071	0.124	-999	1	0	-999	0
9542299	13.605	1	17	5306.8	104.5	97.6	4.492	0.039	0.042	0.859	0.057	0.057	2	3	0	-999	0
9542442	14.764	1	17	6069.8	117.0	112.2	4.428	0.025	0.035	1.055	0.046	0.064	-999	1	0	-999	0
9542469	14.954	1	17	6132.0	128.4	123.9	4.258	0.045	0.049	1.151	0.070	0.082	-999	1	0	-999	0
9542486	15.875	4	17	5811.8	125.0	119.5	4.274	0.070	0.069	1.018	0.081	0.080	-999	1	0	-999	0
9542551	15.341	1	3	5436.0	115.9	109.5	4.433	0.048	0.049	0.888	0.067	0.062	-999	1	0	-999	0
9542642	15.153	1	3	5833.6	136.9	127.3	3.848	0.065	0.060	1.249	0.092	0.083	-999	1	0	-999	0
9542702	15.689	2	17	6011.1	118.3	115.4	4.397	0.044	0.056	1.053	0.064	0.072	-999	1	0	-999	0
9542706	14.354	17	17	5574.2	117.4	112.1	4.303	0.045	0.045	0.928	0.071	0.066	0	1	0	-999	0
9542744	14.039	1	17	6304.2	139.7	140.1	4.162	0.033	0.039	1.269	0.061	0.075	-999	1	0	-999	0
9542776	15.874	0	17	6553.3	137.2	123.5	3.817	0.031	0.030	1.682	0.078	0.073	2	1	0	-999	0
9542872	13.879	1	17	5182.8	127.8	117.2	3.735	0.039	0.058	1.157	0.088	0.122	0	1	0	-999	0
9542921	13.955	1	17	5822.0	112.8	110.8	4.350	0.037	0.039	1.096	0.062	0.068	-999	1	0	-999	0
9542938	15.036	4	17	6160.4	127.3	116.2	4.073	0.048	0.053	1.273	0.069	0.102	-999	1	0	-999	0
9542992	13.186	0	17	6089.9	119.6	113.1	4.019	0.030	0.035	1.380	0.057	0.091	-999	1	0	-999	0
9542996	15.659	2	17	5867.2	135.5	126.3	3.748	0.096	0.092	1.358	0.136	0.115	-999	1	0	-999	0
9543001	13.072	4	17	6133.0	212.0	233.0	4.381	0.108	0.201	1.005	0.167	0.125	-999	2	-999	-999	1
9543015	14.724	1	17	6176.8	130.3	125.0	3.893	0.048	0.046	1.114	0.064	0.064	-999	1	0	-999	0
9543033	15.893	4	17	5914.6	116.4	113.0	4.389	0.052	0.064	1.028	0.067	0.074	-999	1	0	-999	0
9543048	14.477	1	17	6058.2	128.2	125.9	4.109	0.048	0.046	1.012	0.087	0.069	-999	1	0	-999	0
9543059	13.072	1	17	5111.5	120.9	108.1	3.630	0.048	0.073	1.245	0.112	0.173	2	1	0	-999	0
9543093	15.959	4	17	5649.0	107.5	102.2	4.516	0.032	0.043	0.909	0.049	0.055	-999	1	0	-999	0
9543146	13.247	0	17	5957.7	135.6	125.9	4.162	0.151	0.140	1.189	0.144	0.107	-999	1	-999	-999	0
9543302	13.543	1	17	6198.0	124.8	120.3	3.939	0.031	0.052	1.404	0.069	0.137	1	1	0	-1	0
9543316	15.795	4	17	5365.4	101.6	99.3	4.546	0.029	0.042	0.849	0.044	0.055	-999	1	0	-999	0
9543408	13.589	0	17	5450.4	103.5	94.4	4.439	0.041	0.031	0.804	0.057	0.043	-999	1	0	-999	0
9543525	15.957	4	17	5919.5	136.7	128.5	4.275	0.067	0.071	1.075	0.079	0.080	1	1	0	-999	0
9543562	12.704	0	17	5083.7	85.3	82.2	4.544	0.031	0.030	0.780	0.044	0.044	1	1	0	-999	0
9543564	13.793	1	17	6262.2	122.6	129.7	3.710	0.037	0.058	1.697	0.080	0.186	-999	1	0	-999	0
9543640	15.563	1	17	5997.0	162.0	198.0	4.522	0.044	0.165	0.991	0.109	0.133	-999	2	-999	-999	1
9543664	14.022	1	17	5181.1	86.3	72.5	4.425	0.019	0.015	0.794	0.026	0.020	1	1	1	-999	0
9543706	13.973	0	17	6028.0	182.0	164.0	3.842	0.300	0.100	1.276	0.204	0.250	-999	2	-999	-999	1
9544027	13.219	0	17	5013.0	94.2	86.4	3.292	0.092	0.100	1.375	0.187	0.218	0	2	0	-999	0
9544350	13.973	1	17	6328.1	119.3	132.4	3.707	0.040	0.056	1.665	0.089	0.174	3	1	0	-999	0
9548638	15.161	1	17	5350.0	204.0	185.0	4.475	0.116	0.174	0.760	0.122	0.052	0	2	-999	-999	1
9548782	13.184	10	10	6955.0	157.9	147.1	4.174	0.032	0.034	1.543	0.070	0.074	-999	2	0	-999	0
9548819	15.621	2	17	5399.4	136.1	107.3	4.343	0.052	0.044	0.878	0.064	0.045	0	1	1	-999	0
9548871	14.977	16	17	6309.7	142.7	136.9	4.365	0.043	0.052	1.194	0.075	0.072	-999	1	-999	-999	0
9548956	13.626	1	17	5819.3	109.3	110.1	4.421	0.030	0.040	1.028	0.056	0.067	-999	1	0	-999	0
9549170	14.023	10	10	6601.5	144.0	143.4	4.060	0.037	0.036	1.498	0.074	0.071	1	1	0	-999	0
9549175	13.804	0	17	5711.9	140.2	137.9	3.297	0.032	0.036	1.915	0.066	0.070	2	2	0	-999	0
9549307	13.803	1	17	6878.7	155.2	141.7	4.001	0.034	0.036	1.570	0.082	0.079	-999	2	0	-999	0
9549386	14.682	1	17	6142.7	139.9	131.6	4.074	0.047	0.051	1.098	0.101	0.080	-999	1	0	-999	0
9549389	13.378	0	17	6977.7	152.6	142.5	3.972	0.031	0.033	1.629	0.079	0.078	2	2	0	-999	0
9549390	15.19	1	17	5142.4	105.7	99.4	4.567	0.024	0.035	0.805	0.038	0.051	0	1	0	-999	0
9549423	15.052	1	17	6213.0	150.8	139.6	4.215	0.039	0.052	1.209	0.071	0.089	-999	1	0	-999	0
9549471	14.292	1	17	6172.9	126.8	125.2	4.418	0.025	0.034	1.048	0.047	0.062	1	1	0	-1	0
9549472	13.092	1	17	6404.4	137.5	128.0	3.898	0.036	0.041	1.504	0.076	0.117	3	1	0	-1	0
9549513	13.021	0	17	7513.2	169.9	160.4	4.204	0.030	0.032	1.586	0.074	0.075	10	2	0	-999	0
9549551	13.143	1	17	5773.9	117.0	106.4	4.208	0.033	0.038	1.148	0.060	0.078	-999	1	0	-999	0
9549658	13.839	1	17	5359.2	94.8	93.1	4.547	0.016	0.026	0.903	0.029	0.038	1	1	0	-999	0
9549688	12.832	0	17	6812.2	148.5	147.2	4.227	0.031	0.030	1.323	0.060	0.047	-999	1	0	-999	0
9549975	13.846	1	17	5970.9	124.8	108.0	3.962	0.028	0.041	1.452	0.052	0.125	-999	1	0	-999	0
9550005	14.042	1	17	5268.0	158.0	142.0	4.458	0.120	0.195	0.794	0.114	0.057	0	2	-999	-999	1
9550035	13.33	0	17	5971.7	125.0	118.3	4.185	0.037	0.041	1.152	0.066	0.086	8	1	0	-999	0
9550384	13.513	0	17	6794.8	145.3	146.8	4.134	0.034	0.032	1.408	0.072	0.059	-999	2	0	-999	0
9550432	13.816	1	17	6146.0	206.0	225.0	4.332	0.153	0.187	0.954	0.148	0.111	-999	2	-999	-999	1
9550536	14.127	1	17	5576.0	166.0	149.0	4.347	0.167	0.204	0.857	0.120	0.065	-999	2	-999	-999	1
9550647	14.535	1	17	5922.1	122.7	124.6	4.137	0.042	0.050	1.127	0.085	0.094	-999	1	0	-999	0
9550775	15.06	1	17	6139.3	113.1	113.5	4.388	0.027	0.036	1.135	0.047	0.057	-999	1	0	-999	0
9550834	12.999	0	17	5616.0	185.0	185.0	3.661	0.315	0.113	1.421	0.176	0.411	-999	2	-999	-999	1
9550993	15.015	1	17	6118.5	133.1	132.1	4.310	0.043	0.046	1.125	0.071	0.082	-999	1	0	-999	0
9551041	13.791	1	17	5982.8	118.8	122.8	4.126	0.034	0.047	1.167	0.071	0.102	6	1	0	-999	0
9551043	13.385	0	17	7031.6	157.5	159.3	4.094	0.034	0.035	1.524	0.084	0.078	-999	2	0	-999	0
9551084	15.129	1	17	6567.6	149.4	142.7	4.335	0.023	0.028	1.278	0.047	0.048	-999	1	0	-999	0
9551111	14.444	1	17	6408.8	153.6	147.3	4.172	0.046	0.047	1.298	0.065	0.068	-999	1	0	-999	0
9551127	15.86	4	17	6344.3	138.1	132.7	4.411	0.037	0.040	1.105	0.063	0.068	-999	1	0	-999	0
9551135	14.238	1	17	6564.9	162.9	152.7	4.141	0.033	0.037	1.263	0.049	0.060	-999	1	0	-999	0
9551179	13.996	1	17	6187.5	126.4	116.1	4.483	0.016	0.023	1.003	0.029	0.041	-999	1	0	-999	0
9551183	13.942	1	17	5427.2	108.9	106.9	4.474	0.034	0.042	0.923	0.056	0.062	0	1	0	-999	0
9551200	13.816	1	17	5327.9	113.0	108.9	4.552	0.025	0.038	0.843	0.039	0.055	3	1	0	-999	0
9551230	14.496	17	17	5986.3	129.2	124.9	4.342	0.042	0.047	1.066	0.074	0.080	0	1	0	-999	0
9551372	14.563	1	17	5586.5	125.1	122.8	4.450	0.042	0.051	0.941	0.061	0.064	0	1	0	-999	0
9551430	14.406	4	17	6049.8	134.5	125.1	4.046	0.061	0.070	1.238	0.094	0.109	2	1	0	-1	0
9551596	13.545	0	17	5999.4	110.0	108.5	4.386	0.034	0.039	1.032	0.064	0.069	2	1	0	-999	0
9551845	15.274	4	17	5708.4	136.2	135.7	4.349	0.050	0.052	0.967	0.079	0.077	-999	1	0	-999	0
9551903	12.887	0	17	6450.9	154.3	132.9	4.226	0.033	0.031	1.238	0.056	0.060	-999	1	0	-999	0
9552108	15.248	1	17	5416.8	114.0	105.9	4.534	0.036	0.044	0.819	0.046	0.053	0	1	0	-999	0
9552243	15.673	2	17	5832.8	148.0	145.0	4.094	0.075	0.080	1.095	0.114	0.094	0	1	0	-999	0
9552267	15.861	4	17	5709.2	128.2	123.8	4.466	0.042	0.056	0.949	0.059	0.066	0	1	0	-999	0
9552299	11.94	0	17	5642.1	100.9	104.3	4.083	0.071	0.080	1.123	0.097	0.075	-999	1	-999	-999	0
9552308	14.996	1	17	6556.8	147.1	146.6	4.087	0.059	0.058	1.453	0.081	0.075	-999	1	0	-999	0
9552358	14.653	1	17	6594.4	168.0	158.5	4.227	0.043	0.044	1.203	0.052	0.071	-999	1	0	-999	0
9552386	15.415	1	17	6034.3	136.5	127.9	4.143	0.069	0.064	1.171	0.082	0.099	0	1	0	-999	0
9552451	15.053	1	17	6025.7	196.5	211.8	3.940	0.256	0.254	1.248	0.337	0.218	0	1	-999	-999	0
9552467	15.247	4	17	5647.4	145.4	137.8	4.176	0.057	0.058	0.980	0.087	0.077	0	1	0	-999	0
9552532	12.905	0	17	5904.1	110.9	108.1	4.304	0.042	0.044	1.044	0.075	0.077	-999	1	0	-999	0
9552567	15.075	4	17	6323.9	159.0	139.7	4.442	0.021	0.026	1.069	0.040	0.050	-999	1	0	-999	0
9552598	13.847	1	17	6306.1	141.8	134.5	4.268	0.037	0.038	1.214	0.070	0.078	0	1	0	-999	0
9552668	14.138	0	17	6389.3	132.9	121.8	3.848	0.031	0.041	1.560	0.074	0.137	3	1	0	-999	0
9552722	14.184	10	10	7267.5	161.6	161.9	4.166	0.042	0.041	1.510	0.079	0.075	1	2	0	-999	0
9552780	15.231	1	17	6275.6	166.1	140.5	4.161	0.059	0.058	1.232	0.064	0.082	-999	1	0	-999	0
9552881	15.647	2	17	5448.9	128.2	122.4	4.464	0.053	0.061	0.890	0.062	0.064	0	1	0	-999	0
9569193	15.606	1	17	5462.0	114.3	109.5	3.932	0.059	0.058	1.037	0.075	0.075	-999	1	0	-999	0
9569259	14.079	17	17	5417.3	119.9	114.5	3.826	0.035	0.038	1.136	0.066	0.076	0	1	0	-999	0
9569289	14.442	0	17	6254.0	171.0	171.0	3.608	0.360	0.112	1.532	0.199	0.370	-999	2	-999	-999	1
9569352	13.9	1	17	6214.5	108.9	110.1	4.342	0.027	0.034	1.172	0.052	0.065	-999	1	0	-999	0
9569395	15.567	1	17	5808.7	112.0	109.7	4.129	0.059	0.064	1.070	0.100	0.084	-999	1	0	-999	0
9569397	15.997	1	17	5047.2	91.0	84.6	4.492	0.042	0.035	0.812	0.046	0.036	0	1	0	-999	0
9569401	14.211	10	10	5898.8	118.0	110.3	3.960	0.059	0.042	1.186	0.139	0.076	-999	1	0	-999	0
9569421	15.425	1	17	5730.4	108.2	103.9	4.415	0.046	0.053	0.970	0.066	0.072	-999	1	0	-999	0
9569450	14.702	1	17	5802.8	111.4	106.1	4.097	0.050	0.052	1.080	0.111	0.081	-999	1	0	-999	0
9569465	14.31	1	17	5954.0	120.3	111.8	4.278	0.042	0.044	1.072	0.074	0.080	-999	1	0	-999	0
9569481	15.637	2	3	5828.8	103.2	100.6	4.443	0.041	0.054	0.988	0.058	0.068	-999	1	0	-999	0
9569515	14.442	0	17	5555.2	97.3	100.1	4.333	0.061	0.053	0.770	0.031	0.023	2	1	-999	-999	0
9569594	15.182	1	17	5753.6	117.9	109.8	3.772	0.055	0.053	1.294	0.079	0.081	-999	1	0	-999	0
9569626	15.736	2	3	5731.7	105.1	102.3	4.423	0.049	0.060	0.968	0.064	0.070	-999	1	0	-999	0
9569640	15.357	0	17	5611.0	113.2	111.5	3.660	0.023	0.017	1.513	0.039	0.051	2	1	0	-999	0
9569641	14.538	1	17	5005.0	99.0	88.9	3.636	0.060	0.079	1.113	0.135	0.168	0	1	0	-999	0
9569665	14.017	1	17	5012.5	100.4	86.6	3.618	0.056	0.083	1.143	0.141	0.174	0	1	0	-999	0
9569698	15.843	4	17	4921.1	85.4	79.2	4.538	0.034	0.031	0.786	0.043	0.038	1	1	0	-999	0
9569708	15.073	1	17	5025.9	88.8	81.1	4.540	0.032	0.033	0.802	0.044	0.045	0	1	0	-999	0
9569709	13.897	1	17	4997.6	76.4	67.6	4.443	0.021	0.016	0.821	0.026	0.018	0	1	0	-999	0
9569714	15.567	1	17	4849.9	81.8	77.5	4.536	0.032	0.026	0.778	0.041	0.032	1	1	0	-999	0
9569723	13.394	0	17	6389.2	135.7	130.3	4.184	0.031	0.034	1.218	0.050	0.068	-999	1	0	-999	0
9569766	15.087	1	17	5669.2	114.4	111.5	4.119	0.054	0.052	1.009	0.085	0.074	-999	1	0	-999	0
9569781	15.86	2	3	5708.7	110.0	107.5	4.175	0.067	0.068	1.005	0.085	0.077	-999	1	0	-999	0
9569785	13.466	0	17	6278.8	129.2	120.8	4.283	0.034	0.038	1.088	0.068	0.071	-999	1	0	-999	0
9569827	14.689	1	17	5099.2	81.6	77.2	4.405	0.032	0.029	0.838	0.029	0.023	1	1	1	-999	0
9569836	14.638	1	17	5110.0	89.1	85.6	4.596	0.019	0.029	0.769	0.031	0.045	1	1	0	-999	0
9569840	13.882	0	17	5404.9	118.9	112.4	3.691	0.035	0.040	1.108	0.072	0.077	2	1	0	-999	0
9569866	13.751	1	17	5279.4	96.8	81.7	4.199	0.032	0.027	0.911	0.045	0.033	3	1	0	-1	0
9569904	14.643	1	17	5770.5	109.7	109.6	4.119	0.049	0.049	1.056	0.104	0.080	-999	1	0	-999	0
9569912	15.769	1	17	4621.2	79.4	76.8	4.573	0.027	0.022	0.739	0.033	0.029	1	1	0	-999	0
9569978	15.636	2	3	5381.1	102.5	90.1	4.377	0.054	0.046	0.873	0.062	0.049	-999	1	0	-999	0
9570210	15.226	14	17	5766.7	111.1	106.5	4.325	0.051	0.051	0.990	0.075	0.075	-999	1	0	-999	0
9570219	11.904	0	17	6362.0	122.6	118.1	4.339	0.046	0.057	1.183	0.063	0.066	8	1	-999	-999	0
9570221	14.568	1	17	5734.6	117.9	110.1	3.865	0.039	0.040	1.197	0.066	0.071	-999	1	0	-999	0
9570235	15.912	1	17	5291.9	114.7	108.7	3.823	0.068	0.069	1.078	0.103	0.099	-999	1	0	-999	0
9570269	15.507	1	17	5771.1	107.3	104.4	4.394	0.048	0.054	0.984	0.069	0.074	-999	1	0	-999	0
9570281	15.457	1	3	4990.6	103.0	91.8	3.677	0.067	0.078	1.045	0.134	0.139	0	1	0	-999	0
9570283	13.273	0	17	5890.5	128.6	122.3	3.643	0.102	0.097	1.632	0.125	0.120	-999	1	-999	-999	0
9570309	15.069	1	17	4953.9	89.7	82.0	4.568	0.026	0.031	0.781	0.038	0.044	0	1	0	-999	0
9570322	15.412	1	3	6268.0	173.0	239.0	4.429	0.056	0.238	1.188	0.158	0.173	-999	2	-999	-999	1
9570369	15.791	1	17	5184.8	97.2	89.2	4.535	0.034	0.041	0.828	0.045	0.053	0	1	0	-999	0
9570398	15.634	4	17	5365.1	96.8	95.7	4.533	0.030	0.043	0.860	0.044	0.057	1	1	0	-999	0
9570402	13.995	1	17	5965.1	100.9	104.2	4.114	0.030	0.042	1.211	0.059	0.099	-999	1	0	-999	0
9570406	15.925	1	17	5693.1	103.1	97.7	4.485	0.037	0.051	0.938	0.054	0.061	-999	1	0	-999	0
9570436	14.424	1	17	5791.8	108.2	108.5	4.125	0.045	0.048	1.063	0.103	0.080	-999	1	0	-999	0
9570438	14.201	10	10	6054.4	116.3	115.0	4.267	0.036	0.043	1.117	0.072	0.081	-999	1	0	-999	0
9570498	15.787	1	17	5708.6	111.4	105.8	4.299	0.062	0.062	0.974	0.075	0.073	-999	1	0	-999	0
9570499	14.615	1	17	5651.6	101.0	97.1	4.457	0.034	0.043	0.944	0.058	0.067	-999	1	0	-999	0
9570519	15.203	11	13	6093.3	118.2	111.4	4.187	0.052	0.056	1.172	0.071	0.089	-999	1	0	-999	0
9570543	11.987	0	17	6162.9	120.5	115.4	4.164	0.191	0.274	1.186	0.194	0.118	-999	1	-999	-999	0
9570569	16.478	10	17	4448.0	156.0	172.0	4.609	0.052	0.024	0.657	0.072	0.054	0	2	-999	-999	1
9570637	14.972	1	17	5592.8	103.3	102.0	4.424	0.044	0.049	0.930	0.067	0.069	-999	1	0	-999	0
9570667	14.594	1	17	5848.2	101.9	98.3	4.480	0.022	0.034	0.976	0.040	0.059	-999	1	0	-999	0
9570672	15.177	1	17	4956.2	88.2	80.0	4.559	0.028	0.031	0.785	0.040	0.043	1	1	0	-999	0
9570718	15.09	1	17	5407.6	113.0	109.7	3.916	0.045	0.047	1.032	0.068	0.071	-999	1	0	-999	0
9570729	15.118	1	17	5419.4	99.3	96.4	4.502	0.035	0.047	0.882	0.051	0.061	-999	1	0	-999	0
9570744	15.669	4	17	5684.8	102.2	99.0	4.467	0.040	0.053	0.945	0.056	0.064	-999	1	0	-999	0
9570746	13.802	1	17	5685.1	117.1	109.0	3.828	0.032	0.032	1.194	0.058	0.063	-999	1	0	-999	0
9570837	14.527	1	17	5932.8	115.5	110.7	4.289	0.043	0.046	1.060	0.075	0.079	-999	1	0	-999	0
9570870	13.433	0	17	5757.2	110.9	114.0	3.963	0.059	0.035	1.195	0.139	0.066	-999	1	0	-999	0
9570909	13.817	1	17	5977.6	106.3	105.2	4.367	0.034	0.039	1.084	0.062	0.070	-999	1	0	-999	0
9570925	17.155	6	9	3679.6	44.5	58.5	4.978	0.017	0.012	0.230	0.009	0.011	0	1	0	-999	0
9570979	15.776	2	2	5974.8	119.9	114.4	4.241	0.073	0.071	1.096	0.081	0.086	-999	1	0	-999	0
9571041	15.43	1	3	5786.7	121.4	140.3	4.196	0.048	0.055	1.031	0.092	0.089	-999	1	0	-999	0
9571081	15.037	1	17	5853.8	109.7	105.8	4.237	0.050	0.053	1.046	0.078	0.080	-999	1	0	-999	0
9571093	14.632	1	17	4983.3	91.0	84.0	3.433	0.076	0.094	1.258	0.172	0.222	2	2	0	-999	0
9571117	15.623	1	17	5235.0	158.0	158.0	4.595	0.028	0.105	0.893	0.049	0.107	0	2	-999	-999	1
9571186	14.767	1	17	4834.5	86.6	78.6	4.580	0.024	0.028	0.758	0.035	0.040	1	1	0	1	0
9571246	15.004	1	17	6015.8	109.3	108.1	4.375	0.041	0.050	1.067	0.064	0.075	-999	1	0	-999	0
9571334	15.969	2	3	5548.6	109.4	104.6	4.257	0.076	0.075	0.927	0.070	0.065	-999	1	0	-999	0
9573157	13.174	0	17	6224.4	128.7	126.8	4.196	0.041	0.040	0.920	0.066	0.059	-999	1	0	-999	0
9573163	15.542	2	17	5800.7	104.2	99.6	4.512	0.027	0.036	0.932	0.046	0.053	-999	1	0	-999	0
9573164	15.475	1	17	5273.9	92.9	85.6	4.357	0.035	0.032	0.856	0.045	0.031	0	1	0	-999	0
9573174	15.596	1	17	5313.3	88.6	76.6	4.318	0.042	0.039	0.867	0.046	0.033	-999	1	0	-999	0
9573245	14.116	1	17	5664.6	122.4	127.2	4.062	0.046	0.040	1.029	0.087	0.075	-999	1	0	-999	0
9573340	13.93	1	17	6033.3	108.3	106.6	4.362	0.032	0.038	1.114	0.059	0.069	-999	1	0	-999	0
9573348	13.833	1	17	6054.9	118.8	117.2	4.192	0.050	0.051	1.041	0.081	0.075	1	1	0	-999	0
9573372	14.624	1	17	5864.4	119.7	109.6	3.914	0.056	0.045	1.204	0.101	0.076	-999	1	0	-999	0
9573442	15.399	1	17	5621.9	99.4	95.1	4.522	0.027	0.038	0.904	0.044	0.053	-999	1	0	-999	0
9573444	15.553	2	17	5927.6	107.6	104.4	4.419	0.042	0.055	1.022	0.060	0.069	-999	1	0	-999	0
9573474	13.728	1	17	6383.4	125.1	117.0	4.098	0.034	0.036	1.205	0.055	0.080	-999	1	0	-999	0
9573517	15.886	1	17	5665.3	102.4	98.9	4.472	0.043	0.058	0.937	0.058	0.063	-999	1	0	-999	0
9573522	14.331	11	13	6001.3	106.7	107.5	4.170	0.042	0.045	1.146	0.072	0.092	-999	1	0	-999	0
9573548	14.349	1	17	5974.5	114.4	107.9	4.181	0.041	0.046	1.126	0.076	0.087	-999	1	0	-999	0
9573549	15.957	2	2	5328.7	89.6	77.2	4.269	0.067	0.070	0.874	0.047	0.035	-999	1	0	-999	0
9573568	15.757	1	17	5038.0	151.0	151.0	4.609	0.028	0.077	0.831	0.051	0.089	1	2	-999	-999	1
9573592	15.465	4	17	4912.1	84.1	81.6	3.378	0.104	0.112	1.174	0.201	0.219	2	2	0	-999	0
9573627	15.284	1	17	5971.8	118.6	120.7	3.843	0.078	0.074	1.313	0.145	0.096	-999	1	0	-999	0
9573640	15.78	2	3	5722.3	111.3	106.6	4.342	0.129	0.203	0.975	0.095	0.080	-999	1	-999	-999	0
9573646	14.844	1	17	5759.5	110.2	106.2	4.336	0.049	0.049	0.986	0.075	0.074	-999	1	0	-999	0
9573703	15.329	1	17	6274.0	168.0	224.0	4.434	0.056	0.224	1.115	0.158	0.144	-999	2	-999	-999	1
9573709	15.041	1	17	5526.5	98.9	100.5	4.439	0.045	0.051	0.912	0.064	0.067	1	1	0	-999	0
9573740	13.564	0	17	5889.3	121.2	117.8	4.043	0.038	0.039	0.880	0.056	0.052	-999	1	0	-999	0
9573755	13.693	1	17	5601.8	100.4	99.6	4.280	0.038	0.042	1.051	0.057	0.061	-999	1	0	-999	0
9573765	13.328	1	17	5645.5	94.8	106.3	4.085	0.042	0.043	1.141	0.109	0.063	-999	1	0	-999	0
9573824	13.395	1	3	5051.5	96.1	81.9	3.339	0.100	0.109	1.412	0.190	0.218	2	2	0	-999	0
9573863	13.517	0	17	5852.0	113.4	109.0	4.303	0.042	0.041	0.961	0.071	0.066	-999	1	0	-999	0
9573875	15.85	4	17	4236.2	76.2	51.6	4.640	0.020	0.029	0.642	0.021	0.018	1	1	0	-999	0
9573918	15.354	1	17	5934.8	113.1	110.0	4.314	0.057	0.057	1.054	0.074	0.078	1	1	0	-999	0
9573927	15.521	1	17	5110.7	90.6	85.7	4.556	0.030	0.039	0.806	0.042	0.050	0	1	0	-999	0
9573937	13.587	0	17	5834.1	99.9	101.3	4.371	0.032	0.037	1.102	0.057	0.067	1	1	0	-999	0
9573943	14.13	1	17	5784.7	111.5	108.7	4.100	0.049	0.047	1.069	0.110	0.079	-999	1	0	-999	0
9573951	14.48	0	17	4942.2	78.8	84.4	2.685	0.084	0.147	2.177	0.317	0.543	2	2	0	-999	0
9573958	15.832	1	17	5381.3	111.6	104.0	4.065	0.071	0.067	0.923	0.065	0.061	-999	1	0	-999	0
9573995	14.899	16	17	5822.3	108.6	106.2	4.142	0.048	0.053	1.073	0.096	0.083	-999	1	0	-999	0
9574037	14.653	1	17	5345.3	94.6	91.9	4.554	0.023	0.036	0.846	0.036	0.054	0	1	0	-999	0
9574068	13.095	0	17	6368.1	121.5	117.5	4.356	0.030	0.036	1.115	0.053	0.066	-999	1	0	-999	0
9574152	15.805	1	17	5221.9	96.5	89.5	4.502	0.047	0.051	0.839	0.052	0.051	0	1	0	-999	0
9574153	14.948	1	17	6103.0	111.1	105.5	4.447	0.026	0.034	1.038	0.046	0.057	-999	1	0	-999	0
9574179	15.016	1	17	5381.7	75.3	76.3	4.603	0.012	0.017	0.815	0.019	0.026	-999	1	-999	1	0
9574241	15.723	1	17	5812.6	110.6	106.0	4.181	0.086	0.084	1.049	0.092	0.084	-999	1	0	-999	0
9574278	15.643	1	17	5691.6	111.7	108.2	4.157	0.068	0.069	1.004	0.085	0.076	-999	1	0	-999	0
9574283	15.007	0	17	5141.1	94.5	83.9	3.547	0.060	0.068	0.965	0.126	0.123	2	1	0	-999	0
9574306	15.265	1	17	5930.0	105.6	100.6	4.449	0.033	0.044	1.008	0.053	0.063	0	1	0	-999	0
9574325	14.221	1	17	5968.6	115.7	107.1	4.186	0.040	0.046	1.122	0.075	0.087	-999	1	0	-999	0
9574369	14.872	1	17	5706.1	117.7	108.9	3.664	0.062	0.062	1.415	0.100	0.098	-999	1	0	-999	0
9574406	14.293	1	17	5782.0	110.4	108.5	4.208	0.044	0.048	1.025	0.083	0.078	-999	1	0	-999	0
9574550	15.078	0	17	5162.0	140.0	140.0	3.537	0.928	0.290	1.296	0.166	0.387	2	2	-999	-999	1
9574565	13.746	1	17	6138.5	124.6	120.7	3.798	0.058	0.042	1.379	0.180	0.073	-999	1	0	-999	0
9574595	14.128	1	17	5910.4	115.9	113.7	3.911	0.062	0.053	1.226	0.126	0.079	-999	1	0	-999	0
9574614	15.078	1	17	5227.6	94.4	86.1	4.452	0.057	0.052	0.842	0.054	0.044	20	1	0	1	0
9574683	15.927	1	17	4946.2	88.4	82.9	4.533	0.039	0.037	0.790	0.043	0.039	1	1	0	-999	0
9574977	14.378	1	17	6366.5	116.9	117.2	4.343	0.027	0.038	1.193	0.050	0.066	-999	1	0	-999	0
9575032	14.993	16	17	6128.7	111.2	107.1	4.404	0.031	0.041	1.083	0.052	0.066	-999	1	0	-999	0
9575208	14.124	7	13	6492.5	132.7	123.3	3.946	0.039	0.040	1.481	0.080	0.083	-999	1	0	-999	0
9575214	14.231	10	10	6380.3	161.5	202.4	4.342	0.075	0.116	1.094	0.090	0.105	-999	1	-999	-999	0
9575361	15.86	1	17	4236.9	79.4	55.5	4.630	0.025	0.029	0.648	0.029	0.022	1	1	0	-999	0
9575421	11.57	1	17	4980.6	86.3	84.7	3.177	0.093	0.100	1.109	0.235	0.215	2	2	0	-999	0
9575484	15.352	1	17	4448.5	75.8	71.3	4.612	0.021	0.020	0.693	0.027	0.025	1	1	0	-999	0
9575617	13.824	1	17	6134.8	128.6	116.3	3.965	0.051	0.038	1.149	0.111	0.068	-999	1	0	-999	0
9575650	13.271	0	17	5336.4	59.2	52.2	4.314	0.018	0.018	0.816	0.018	0.017	-999	1	0	-999	0
9575657	13.559	1	17	3336.0	115.0	57.0	5.117	0.103	0.126	0.170	0.106	0.043	0	2	-999	-999	1
9575662	16.886	4	17	3934.2	71.7	69.9	4.715	0.017	0.017	0.523	0.018	0.018	0	1	0	-999	0
9575707	15.578	0	17	5254.8	103.7	93.1	3.846	0.038	0.037	0.842	0.057	0.051	2	1	0	-999	0
9575819	15.554	1	17	5374.5	99.7	91.3	4.422	0.053	0.048	0.872	0.064	0.054	-999	1	0	-999	0
9575826	14.328	1	17	5341.0	96.9	92.6	4.464	0.042	0.041	0.866	0.062	0.057	-999	1	0	-999	0
9575844	14.705	16	17	6147.1	153.3	170.5	4.015	0.037	0.045	1.309	0.078	0.136	-999	1	0	-999	0
9575930	15.835	2	2	5465.0	105.6	100.8	4.430	0.058	0.061	0.895	0.064	0.063	0	1	0	-999	0
9575942	14.773	1	17	5826.3	105.4	103.4	4.394	0.041	0.047	1.002	0.068	0.075	-999	1	0	-999	0
9575990	14.994	1	17	5658.7	111.4	101.5	4.482	0.042	0.039	0.791	0.052	0.049	2	1	0	-999	0
9575996	13.829	1	17	4909.0	76.3	75.7	3.133	0.071	0.085	1.393	0.188	0.229	2	2	0	-999	0
9576138	15.035	1	17	5439.1	99.1	91.4	4.604	0.018	0.026	0.791	0.029	0.037	-999	1	0	-999	0
9576148	13.981	2	17	6473.8	129.2	116.2	4.107	0.035	0.037	1.166	0.057	0.075	-999	1	0	-999	0
9576180	15.057	4	17	5121.0	107.9	90.1	3.488	0.075	0.092	1.383	0.153	0.190	6	2	0	-999	0
9576197	15.806	1	17	4960.6	98.1	85.7	3.540	0.071	0.086	1.139	0.175	0.195	20	1	0	-1	0
9576202	15.359	1	17	5476.2	104.4	97.4	4.362	0.054	0.049	0.896	0.068	0.059	-999	1	0	-999	0
9576211	13.96	1	17	5729.0	115.5	107.9	3.785	0.042	0.039	1.304	0.062	0.066	-999	1	0	-999	0
9576215	14.88	1	17	5984.6	110.3	107.7	4.356	0.042	0.048	1.062	0.069	0.077	-999	1	0	-999	0
9576248	15.729	1	17	5207.4	94.9	88.8	4.532	0.035	0.043	0.832	0.046	0.053	0	1	0	-999	0
9576391	15.708	4	17	5759.9	105.0	101.3	4.414	0.051	0.062	0.977	0.065	0.071	-999	1	0	-999	0
9576392	14.137	1	17	5562.3	95.5	90.2	4.511	0.024	0.037	0.909	0.042	0.058	-999	1	0	-999	0
9576403	14.029	1	17	6046.0	107.6	103.9	4.067	0.034	0.051	1.196	0.074	0.101	-999	1	0	-999	0
9576414	14.949	1	17	5601.0	107.4	103.0	4.271	0.047	0.048	0.940	0.071	0.067	-999	1	0	-999	0
9576422	14.045	1	17	5959.7	103.1	101.4	4.428	0.027	0.038	1.033	0.050	0.068	-999	1	0	-999	0
9576426	15.916	4	17	4627.0	165.0	165.0	4.623	0.035	0.039	0.698	0.068	0.061	0	2	-999	-999	1
9576484	15.724	2	3	5399.7	113.0	109.1	3.779	0.071	0.070	1.180	0.110	0.110	-999	1	0	-999	0
9577855	14.886	2	15	6060.3	116.6	115.3	4.301	0.046	0.047	1.105	0.073	0.079	-999	1	0	-1	0
9577862	15.691	2	17	5788.5	112.3	109.5	4.231	0.064	0.065	1.020	0.082	0.079	-999	1	0	-999	0
9577918	15.131	2	15	5613.0	114.8	110.7	3.983	0.055	0.050	1.054	0.073	0.071	-999	1	0	-999	0
9577979	15.054	1	17	5498.7	117.3	112.1	3.829	0.045	0.046	1.157	0.073	0.078	-999	1	0	-999	0
9578059	14.924	1	17	5714.0	105.4	103.1	4.409	0.044	0.049	0.966	0.068	0.072	-999	1	0	-999	0
9578204	14.073	10	10	6258.0	132.8	118.4	4.245	0.043	0.036	1.205	0.069	0.077	-999	1	0	-999	0
9578431	14.531	1	17	6168.3	117.8	114.9	4.217	0.042	0.046	1.083	0.069	0.076	-999	1	0	-999	0
9578436	15.136	4	17	4967.5	84.2	80.2	4.467	0.032	0.027	0.811	0.031	0.025	1	1	0	-999	0
9578540	15.536	2	3	5843.6	103.0	99.9	4.453	0.034	0.046	0.988	0.053	0.065	-999	1	0	-999	0
9578553	13.416	0	17	5864.4	114.7	111.8	4.040	0.052	0.043	1.128	0.124	0.079	-999	1	0	-999	0
9578581	15.062	1	17	5482.5	109.8	104.0	4.135	0.046	0.046	0.930	0.066	0.062	-999	1	0	-999	0
9578617	13.675	1	17	6466.7	121.3	116.2	4.334	0.021	0.028	1.233	0.040	0.052	-999	3	0	-999	0
9578634	15.657	1	17	5130.6	93.2	86.4	4.531	0.035	0.039	0.820	0.046	0.050	0	1	0	-999	0
9578636	15.702	1	17	5758.9	110.8	108.7	4.223	0.060	0.061	1.010	0.082	0.077	-999	1	0	-999	0
9578677	15.807	1	17	5511.1	98.4	96.5	4.496	0.038	0.052	0.900	0.052	0.061	-999	1	0	-999	0
9578682	14.473	16	17	6002.7	117.4	119.8	3.832	0.120	0.122	1.345	0.170	0.129	1	1	-999	-999	0
9578686	13.94	1	17	5508.3	97.3	97.8	4.521	0.028	0.040	0.864	0.045	0.056	0	1	0	0	0
9578699	15.463	1	17	5557.3	108.9	105.1	4.235	0.053	0.052	0.931	0.070	0.065	-999	1	0	-999	0
9578715	15.294	11	13	6202.0	123.7	116.8	4.062	0.052	0.055	1.294	0.070	0.099	-999	1	0	-999	0
9578724	15.917	2	17	5058.6	103.4	93.0	3.639	0.080	0.096	1.154	0.147	0.166	0	1	0	-999	0
9578725	15.154	1	17	5807.1	107.1	105.2	4.382	0.045	0.050	0.997	0.070	0.076	-999	1	0	-999	0
9578759	14.337	1	17	5524.0	95.4	89.7	4.539	0.020	0.033	0.884	0.035	0.052	7	1	0	-999	0
9578838	14.701	1	17	5286.9	80.4	71.6	4.295	0.029	0.024	0.869	0.038	0.027	0	1	0	-999	0
9578848	14.766	1	17	5102.5	106.9	97.2	3.668	0.051	0.072	1.185	0.112	0.156	0	1	0	-999	0
9578930	15.799	1	17	5571.9	100.2	98.0	4.468	0.042	0.054	0.921	0.056	0.064	-999	1	0	-999	0
9578961	15.691	1	17	4881.0	67.0	68.1	4.461	0.022	0.020	0.811	0.019	0.017	0	1	1	-999	0
9579022	15.361	0	17	5103.6	108.5	83.3	3.402	0.056	0.065	1.461	0.166	0.177	2	2	0	-999	0
9579024	14.284	1	17	5741.7	116.4	112.0	4.078	0.044	0.042	0.983	0.073	0.064	-999	1	0	-999	0
9579042	13.156	0	17	6572.9	150.4	134.3	4.085	0.029	0.031	1.307	0.052	0.053	-999	3	0	-999	0
9579043	15.184	1	17	5091.4	92.0	83.4	4.519	0.036	0.035	0.816	0.049	0.046	1	1	0	-999	0
9579080	13.996	0	17	6484.6	127.1	126.3	3.948	0.027	0.040	1.398	0.061	0.112	2	1	0	-999	0
9579083	15.114	1	17	5908.0	159.0	177.0	4.463	0.067	0.202	0.966	0.132	0.108	-999	2	-999	-999	1
9579084	13.686	1	17	6365.8	123.4	122.4	3.971	0.030	0.041	1.371	0.062	0.108	-999	1	0	-999	0
9579090	15.204	1	17	5818.6	112.3	108.2	4.316	0.050	0.050	1.010	0.076	0.076	-999	1	0	-999	0
9579107	15.113	1	17	5201.0	94.5	85.4	4.472	0.047	0.041	0.837	0.055	0.045	1	1	0	-999	0
9579113	14.06	1	17	5595.1	114.3	111.6	3.660	0.043	0.042	1.235	0.080	0.078	-999	1	0	-999	0
9579126	15.533	1	17	5045.8	105.0	93.4	3.665	0.069	0.085	1.118	0.134	0.158	0	1	0	-999	0
9579189	15.375	4	17	5629.5	105.6	95.4	4.574	0.020	0.027	0.847	0.033	0.038	-999	1	0	-999	0
9579227	15.039	1	17	5334.4	97.0	95.1	4.504	0.036	0.043	0.865	0.052	0.059	0	1	0	-999	0
9579232	15.877	1	17	5110.6	84.2	78.3	4.438	0.038	0.032	0.828	0.040	0.030	1	1	0	-999	0
9579266	15.925	1	17	5047.5	87.7	81.6	4.507	0.043	0.038	0.809	0.047	0.040	8	1	0	-999	0
9579277	15.626	2	3	5779.5	109.7	106.2	4.250	0.063	0.064	1.011	0.080	0.077	-999	1	0	-999	0
9579313	14.122	10	10	6008.5	125.0	110.0	4.405	0.044	0.037	0.755	0.054	0.044	-999	1	0	-999	0
9579384	16.523	8	8	3211.0	38.0	19.0	5.151	0.063	0.077	0.146	0.041	0.022	0	2	-999	-999	1
9579385	15.889	2	2	5525.7	98.1	93.3	4.556	0.027	0.036	0.858	0.044	0.050	1	1	0	-999	0
9579470	14.448	1	17	5271.0	83.7	73.7	4.345	0.030	0.024	0.859	0.041	0.029	1	1	0	-999	0
9579479	15.286	1	17	5157.8	91.8	85.3	4.544	0.030	0.038	0.821	0.043	0.052	0	1	0	-999	0
9579484	15.386	1	17	5081.8	124.1	114.3	3.728	0.052	0.065	1.079	0.129	0.142	0	1	0	-999	0
9579488	17.089	17	17	3297.9	86.5	65.6	4.918	0.009	0.009	0.264	0.008	0.008	0	1	0	-999	0
9579495	15.7	1	17	5418.9	99.8	96.7	4.472	0.047	0.054	0.884	0.058	0.062	-999	1	0	-999	0
9579499	15.791	1	17	5003.1	87.0	85.0	4.437	0.036	0.036	0.825	0.027	0.025	3	1	1	-1	0
9579540	15.693	2	3	5742.1	110.8	109.9	4.126	0.065	0.068	1.039	0.095	0.080	-999	1	0	-999	0
9579552	15.552	1	17	4940.7	82.2	79.1	3.245	0.117	0.123	1.318	0.200	0.241	0	2	0	-999	0
9579564	15.021	1	17	5744.7	108.0	104.8	4.380	0.048	0.052	0.977	0.072	0.074	-999	1	0	-999	0
9579606	11.475	1	17	5551.9	120.6	114.3	3.881	0.036	0.036	1.121	0.063	0.062	2	1	0	1	0
9579611	14.76	1	17	4698.8	141.1	121.6	2.621	0.195	0.262	1.365	0.712	0.489	2	2	0	-999	0
9579641	12.791	0	17	6023.5	104.6	103.0	4.429	0.026	0.035	1.027	0.047	0.060	1	1	0	0	0
9579645	13.886	1	17	6492.1	134.8	128.8	3.963	0.037	0.046	1.290	0.079	0.087	-999	3	0	-999	0
9579659	15.717	1	17	5234.9	121.3	114.3	3.674	0.078	0.088	1.252	0.130	0.145	-999	1	0	-999	0
9579689	15.628	1	17	4696.7	65.5	57.5	3.591	0.112	0.127	0.916	0.065	0.035	0	1	0	-999	0
9579729	14.39	1	17	5795.6	105.2	104.2	4.388	0.041	0.046	0.993	0.071	0.076	-999	1	0	-999	0
9579740	15.778	1	17	5658.2	113.8	108.7	4.304	0.066	0.066	0.956	0.074	0.071	-999	1	0	-999	0
9579755	14.141	1	17	5601.0	139.6	143.0	3.863	0.034	0.034	0.997	0.067	0.063	-999	1	0	-999	0
9579766	15.588	2	3	5873.6	110.7	109.2	4.390	0.052	0.062	1.016	0.067	0.074	-999	1	0	-999	0
9579789	15.458	1	17	4851.1	83.0	76.4	4.562	0.030	0.030	0.769	0.039	0.038	1	1	0	-1	0
9579870	15.305	4	17	5947.1	107.8	111.4	4.098	0.054	0.063	1.156	0.092	0.096	-999	1	0	-999	0
9579887	15.536	2	3	5656.1	116.0	111.0	3.970	0.071	0.065	1.081	0.082	0.078	-999	1	0	-999	0
9579927	12.765	0	17	5266.8	90.6	86.9	4.536	0.033	0.036	0.808	0.045	0.052	0	1	0	-999	0
9580038	15.079	4	17	5721.2	103.8	101.0	4.383	0.055	0.059	0.969	0.070	0.072	-999	1	0	-999	0
9580039	13.602	0	17	6405.0	129.4	125.6	4.287	0.036	0.039	1.095	0.067	0.071	-999	1	0	-999	0
9580051	12.133	0	17	4529.6	68.5	57.2	4.557	0.020	0.012	0.737	0.024	0.017	2	1	1	-999	0
9580092	15.065	1	17	5741.5	100.3	97.7	4.441	0.038	0.047	0.969	0.059	0.069	-999	1	0	-999	0
9580115	14.055	10	10	6129.9	116.1	113.7	4.427	0.034	0.040	0.963	0.055	0.061	-999	1	0	-999	0
9580120	15.131	1	17	4980.7	85.8	79.2	4.558	0.029	0.033	0.789	0.040	0.045	1	1	0	-999	0
9580130	14.217	6	10	6404.0	143.5	131.6	4.221	0.037	0.033	1.247	0.060	0.061	-999	1	0	-999	0
9580140	14.886	1	17	5864.3	125.5	137.4	4.161	0.057	0.064	1.083	0.102	0.099	-999	1	0	-999	0
9580141	14.362	1	17	5004.5	80.6	69.9	4.455	0.031	0.022	0.836	0.040	0.025	1	1	0	-999	0
9580167	15.99	4	17	4808.6	81.9	73.2	4.567	0.028	0.025	0.754	0.038	0.034	2	3	0	1	0
9580230	15.086	1	17	5918.6	113.8	106.6	4.271	0.047	0.048	1.115	0.068	0.074	-999	1	0	-999	0
9580281	14.001	10	10	6085.1	130.5	118.1	3.795	0.053	0.038	1.315	0.111	0.061	-999	1	0	-999	0
9580316	14.771	1	17	5777.8	114.9	110.4	4.362	0.044	0.045	0.990	0.076	0.076	-999	1	0	-999	0
9580332	15.396	1	17	5620.7	107.2	104.2	4.353	0.055	0.054	0.939	0.072	0.069	-999	1	0	-999	0
9580344	15.732	1	17	4979.4	96.0	87.8	3.536	0.101	0.115	1.156	0.175	0.196	0	1	0	-999	0
9580362	13.622	1	17	5874.4	109.7	103.9	4.152	0.039	0.046	1.097	0.086	0.086	-999	1	0	-999	0
9580424	14.162	1	17	5728.3	124.7	121.0	3.883	0.037	0.037	0.889	0.052	0.048	-999	1	0	-999	0
9580436	15.814	2	2	5693.4	113.1	107.3	4.309	0.065	0.064	0.967	0.075	0.072	-999	1	0	-999	0
9580438	14.612	16	17	6356.3	127.7	121.8	3.993	0.042	0.044	1.397	0.074	0.085	-999	3	0	-999	0
9580439	13.562	0	17	5960.0	120.9	116.5	4.351	0.042	0.041	0.911	0.069	0.061	-999	1	0	-999	0
9580446	15.455	4	17	5868.7	113.3	107.3	4.155	0.056	0.059	1.089	0.091	0.086	-999	1	0	-999	0
9580452	15.411	1	17	5189.9	84.2	75.5	4.397	0.036	0.030	0.843	0.040	0.028	-999	1	0	-999	0
9580485	15.287	1	17	5151.9	93.6	85.7	4.497	0.042	0.038	0.828	0.052	0.046	-999	1	0	-999	0
9580486	15.841	2	17	5124.1	81.3	76.4	4.377	0.035	0.029	0.848	0.026	0.022	0	1	1	-999	0
9580551	13.964	1	17	6207.8	120.2	117.1	4.120	0.043	0.043	1.055	0.090	0.072	-999	3	0	-999	0
9580579	15.39	1	17	5064.9	85.1	74.5	3.330	0.095	0.096	0.884	0.168	0.103	0	2	0	-999	0
9580618	14.861	11	13	6520.9	167.0	171.3	4.171	0.036	0.038	1.330	0.076	0.072	-999	3	0	-999	0
9580633	15.46	0	17	5341.8	88.2	86.1	4.450	0.029	0.019	0.769	0.041	0.028	2	1	0	-999	0
9580664	15.815	4	17	5100.4	90.4	84.4	4.516	0.043	0.043	0.816	0.048	0.045	0	1	0	-999	0
9580679	14.889	1	17	5583.5	95.9	93.3	4.487	0.031	0.043	0.922	0.050	0.062	-999	1	0	-999	0
9580725	14.698	1	17	6181.0	175.0	218.0	4.474	0.054	0.216	1.042	0.144	0.144	-999	2	-999	-999	1
9580744	14.498	16	17	6248.5	128.0	124.5	4.199	0.040	0.046	1.229	0.063	0.080	-999	1	0	-999	0
9580751	13.721	1	17	6607.1	132.3	129.8	4.098	0.031	0.031	1.566	0.059	0.066	-999	1	0	-999	0
9580769	14.778	1	17	5699.5	119.1	114.6	4.041	0.048	0.044	1.004	0.073	0.064	-999	1	0	-999	0
9580814	14.47	1	17	4442.5	71.4	73.7	4.667	0.017	0.014	0.600	0.018	0.015	1	1	0	-999	0
9580837	15.916	1	17	5218.2	98.9	92.2	4.510	0.042	0.047	0.838	0.051	0.052	0	1	0	-999	0
9580859	15.126	1	17	5920.6	107.6	113.7	4.082	0.049	0.060	1.149	0.101	0.092	-999	1	0	-999	0
9580862	15.392	4	17	5890.2	113.7	111.0	4.334	0.054	0.056	1.033	0.075	0.078	-999	1	0	-999	0
9580865	14.83	1	17	5857.1	110.5	108.9	4.167	0.045	0.048	1.053	0.087	0.076	-999	1	0	-999	0
9580868	15.996	1	17	5574.7	108.7	106.9	4.376	0.067	0.067	0.925	0.070	0.067	-999	1	0	-999	0
9580881	13.354	0	17	6420.0	133.6	126.0	4.284	0.033	0.037	1.145	0.061	0.068	-999	1	0	-999	0
9580885	14.735	1	17	6037.5	108.7	104.4	4.412	0.028	0.040	1.060	0.051	0.068	-999	1	0	-999	0
9580903	14.744	1	17	5918.8	112.0	115.9	4.040	0.049	0.055	1.162	0.116	0.087	-999	1	0	-999	0
9580918	14.987	1	17	6008.3	119.0	114.6	4.280	0.049	0.050	1.093	0.075	0.080	-999	1	0	-999	0
9580948	13.317	0	17	5917.6	117.1	107.7	4.260	0.035	0.039	1.099	0.069	0.074	-999	1	0	-999	0
9580951	14.141	17	17	5441.0	98.0	98.0	4.199	0.282	0.188	0.926	0.079	0.072	0	2	-999	-999	1
9580958	15.924	2	3	5113.7	115.4	99.8	3.586	0.099	0.116	1.261	0.155	0.180	0	1	0	-999	0
9580971	14.547	1	17	5440.9	121.2	115.5	3.715	0.036	0.041	1.302	0.067	0.088	-999	1	0	-999	0
9581008	15.169	1	17	5707.8	106.7	104.8	4.433	0.039	0.048	0.962	0.063	0.071	-999	1	0	-999	0
9581010	14.577	1	17	5562.5	98.4	95.6	4.511	0.025	0.037	0.909	0.043	0.058	-999	1	0	-999	0
9581032	15.572	1	17	5210.2	86.1	77.1	4.389	0.036	0.029	0.846	0.041	0.029	1	1	0	-999	0
9581113	15.878	1	17	5681.1	109.8	106.2	4.349	0.066	0.065	0.959	0.073	0.071	-999	1	0	-999	0
9581121	12.893	0	17	5339.7	95.8	88.1	4.485	0.039	0.034	0.813	0.056	0.049	-999	1	0	-999	0
9581163	14.698	1	17	4999.3	87.5	85.1	3.180	0.094	0.100	1.104	0.235	0.215	2	2	0	-999	0
9581175	15.883	1	17	5733.4	110.3	105.8	4.340	0.065	0.065	0.977	0.074	0.074	-999	1	0	-999	0
9581180	15.803	4	17	5362.4	106.4	92.9	4.391	0.055	0.047	0.869	0.063	0.048	-999	1	0	-999	0
9581196	15.556	2	17	5055.5	106.5	95.8	3.669	0.069	0.085	1.123	0.134	0.157	0	1	0	-999	0
9581226	12.511	0	17	6407.1	117.7	112.5	4.327	0.024	0.033	1.220	0.049	0.064	-999	1	0	-999	0
9581235	13.477	0	17	5041.2	97.1	86.0	3.516	0.071	0.079	1.028	0.162	0.156	2	1	0	-999	0
9581275	13.18	0	17	4885.1	81.5	83.3	3.295	0.073	0.094	1.239	0.199	0.227	2	2	0	-999	0
9581306	14.947	1	17	5188.0	171.0	155.0	4.493	0.068	0.102	0.899	0.053	0.073	1	2	-999	-999	1
9581319	14.987	1	17	6017.2	115.4	112.2	4.318	0.045	0.047	1.084	0.073	0.079	-999	1	0	-999	0
9581327	14.318	1	17	5539.9	116.5	111.3	3.741	0.033	0.036	1.289	0.062	0.077	-999	1	0	-999	0
9581359	15.892	4	17	5156.5	97.2	89.4	4.516	0.041	0.043	0.826	0.049	0.049	1	1	0	-999	0
9581364	15.879	4	17	5339.1	96.8	83.6	4.353	0.053	0.047	0.866	0.055	0.040	-999	1	0	-999	0
9581365	15.936	4	17	5938.9	115.4	108.4	4.250	0.074	0.072	1.077	0.080	0.083	-999	1	0	-999	0
9581420	13.846	1	17	6345.5	134.8	130.1	3.765	0.041	0.033	1.307	0.064	0.052	-999	1	0	-999	0
9581429	15.95	1	17	5080.8	95.3	88.6	4.558	0.030	0.039	0.800	0.043	0.049	0	1	0	-999	0
9581459	13.805	1	17	5870.1	102.3	95.8	4.479	0.021	0.033	0.982	0.038	0.058	-999	1	0	-999	0
9581479	19.022	6	9	3495.6	65.2	63.7	5.052	0.019	0.019	0.174	0.010	0.010	0	1	-999	-999	0
9581482	14.902	11	13	6286.1	129.8	123.0	4.075	0.048	0.050	1.314	0.067	0.081	-999	1	0	-999	0
9581492	15.391	1	17	4730.4	84.5	76.6	4.595	0.023	0.026	0.734	0.033	0.035	1	1	0	-999	0
9581498	14.184	1	17	5687.9	112.2	110.3	4.114	0.078	0.082	1.020	0.088	0.079	-999	1	-999	-1	0
9581525	15.88	4	17	5063.0	91.6	85.1	4.639	0.021	0.026	0.702	0.032	0.036	-999	1	0	-999	0
9581526	15.515	2	17	5979.5	105.7	108.9	4.074	0.054	0.065	1.187	0.092	0.099	-999	1	0	-999	0
9581532	14.836	1	17	6093.5	125.3	101.9	4.106	0.043	0.044	1.227	0.067	0.098	-999	1	0	-999	0
9581545	14.108	6	10	6213.8	111.6	107.4	4.422	0.019	0.029	1.088	0.037	0.056	-999	1	0	-999	0
9581552	15.28	1	17	5294.1	101.8	95.3	4.487	0.041	0.042	0.857	0.057	0.056	-999	1	0	-999	0
9581561	15.181	1	17	6137.4	129.6	109.9	4.142	0.048	0.048	1.218	0.068	0.090	-999	1	0	-999	0
9581585	14.945	1	17	5694.6	117.1	111.6	4.004	0.047	0.043	1.022	0.070	0.063	-999	1	0	-999	0
9581589	14.423	1	17	6189.7	115.3	113.0	4.329	0.033	0.043	1.146	0.063	0.077	-999	1	0	1	0
9581622	13.701	1	17	6096.8	115.9	108.2	4.052	0.033	0.049	1.213	0.070	0.105	-999	1	0	-999	0
9581624	15.002	1	17	5473.4	117.1	111.1	4.016	0.045	0.044	0.980	0.065	0.065	-999	1	0	-999	0
9581629	15.233	1	17	5716.0	114.5	108.1	4.285	0.049	0.051	0.978	0.074	0.073	-999	1	0	-999	0
9581635	15.113	1	17	5330.4	104.8	92.1	4.414	0.052	0.045	0.862	0.062	0.048	1	1	0	-999	0
9581662	15.157	1	17	5645.1	98.4	94.5	4.518	0.023	0.035	0.915	0.040	0.054	-999	1	0	-999	0
9581689	13.541	0	17	6134.1	110.4	104.8	4.418	0.021	0.032	1.080	0.041	0.064	-999	1	0	-999	0
9581740	17.204	6	9	3762.2	54.6	70.9	4.841	0.015	0.013	0.374	0.014	0.014	0	1	0	-999	0
9581773	13.916	1	17	6308.9	128.0	121.1	4.385	0.046	0.055	1.129	0.075	0.077	-999	1	-999	-999	0
9581843	15.537	4	17	5406.3	99.4	98.5	4.506	0.035	0.047	0.878	0.050	0.060	-999	1	0	-999	0
9581885	15.379	1	17	3734.5	80.8	69.7	4.737	0.011	0.011	0.487	0.012	0.012	8	1	0	-999	0
9581908	15.689	1	17	5585.4	103.7	100.7	4.476	0.038	0.049	0.923	0.055	0.064	-999	1	0	-999	0
9581922	15.291	4	17	4773.8	85.0	82.3	4.635	0.017	0.023	0.693	0.026	0.031	1	1	0	-999	0
9581956	15.306	1	17	5962.0	119.5	110.0	4.236	0.050	0.052	1.093	0.076	0.083	1	1	0	-999	0
9581989	15.756	1	17	4505.6	83.8	77.2	4.648	0.017	0.020	0.655	0.024	0.025	1	1	0	-999	0
9581993	15.735	1	17	5919.5	113.1	110.3	4.344	0.059	0.063	1.041	0.072	0.077	-999	1	0	-999	0
9582052	15.209	1	17	5810.9	108.5	105.6	4.419	0.038	0.047	0.994	0.064	0.073	-999	1	0	-999	0
9582058	15.034	1	17	5955.1	113.5	111.4	4.345	0.045	0.049	1.054	0.072	0.078	-999	1	0	-999	0
9582076	13.294	0	17	5958.0	117.7	110.0	4.281	0.039	0.042	1.073	0.073	0.079	-999	1	0	-999	0
9582136	14.166	1	17	5783.6	102.8	101.2	4.446	0.030	0.041	0.981	0.055	0.069	-999	1	0	-999	0
9582159	17.368	6	9	3887.0	33.4	20.9	4.966	0.024	0.021	0.329	0.023	0.023	0	1	0	-999	0
9582167	14.862	1	17	6155.4	118.4	117.9	3.931	0.046	0.056	1.377	0.091	0.128	-999	1	0	-999	0
9582170	15.792	4	17	5109.5	113.7	104.6	3.897	0.082	0.083	0.923	0.083	0.068	2	1	0	-999	0
9582177	15.422	1	17	4930.0	89.5	82.1	4.583	0.024	0.031	0.767	0.035	0.044	1	1	0	-999	0
9582191	14.255	1	17	5071.4	129.1	106.4	3.535	0.052	0.078	1.301	0.151	0.211	0	1	0	-999	0
9582229	14.966	17	17	4968.9	102.1	95.1	3.447	0.065	0.089	1.227	0.186	0.229	2	2	0	-999	0
9582244	15.721	1	17	5014.4	94.3	85.1	3.494	0.100	0.112	1.242	0.167	0.207	0	2	0	-999	0
9582288	14.519	16	17	6325.3	130.8	131.9	4.220	0.037	0.047	1.248	0.062	0.070	-999	1	0	-999	0
9582301	15.224	1	17	5346.0	117.1	110.4	3.738	0.049	0.053	1.228	0.088	0.104	-999	1	0	-999	0
9582329	14.675	1	17	6040.8	111.0	109.9	4.387	0.035	0.042	1.047	0.059	0.068	-999	1	0	-999	0
9582343	14.138	1	17	6003.2	117.0	112.1	4.267	0.039	0.043	1.096	0.074	0.080	-999	1	0	-999	0
9582354	13.302	0	17	5205.0	202.0	166.0	3.688	0.885	0.295	1.020	0.230	0.230	0	2	-999	-999	1
9582392	15.815	4	17	4812.4	86.0	79.5	4.565	0.030	0.029	0.762	0.039	0.036	0	1	0	-999	0
9582427	13.912	1	17	4854.3	81.8	80.1	3.411	0.065	0.083	1.276	0.171	0.209	2	2	0	-999	0
9582437	14.055	10	10	6312.9	118.4	113.6	4.391	0.036	0.044	1.127	0.060	0.066	8	1	-999	-999	0
9582457	15.99	1	17	5479.1	114.8	111.4	3.962	0.080	0.077	1.018	0.084	0.081	-999	1	0	-999	0
9582483	15.917	2	17	5449.1	103.6	95.0	4.440	0.054	0.048	0.799	0.054	0.041	-999	1	0	-999	0
9582495	15.738	1	17	5391.0	99.0	95.5	4.534	0.030	0.044	0.863	0.044	0.057	-999	1	0	-999	0
9582496	15.618	1	17	5461.6	110.5	99.1	4.211	0.062	0.060	0.907	0.064	0.055	1	1	0	-1	0
9582518	14.861	1	17	5034.2	112.3	98.2	3.799	0.049	0.056	0.970	0.085	0.093	0	1	0	-999	0
9582543	13.73	1	17	5922.4	109.9	114.1	4.025	0.049	0.046	1.167	0.124	0.082	-999	1	0	-999	0
9582619	13.833	1	17	6385.7	118.5	118.2	4.356	0.021	0.032	1.192	0.042	0.063	-999	1	0	-999	0
9582633	15.232	4	17	5017.1	88.9	80.8	4.508	0.038	0.031	0.805	0.047	0.037	2	3	0	-999	0
9582655	15.203	1	17	4974.9	103.0	90.8	3.676	0.066	0.075	1.031	0.136	0.134	0	1	0	-999	0
9582692	13.502	0	17	6331.8	126.0	135.7	4.232	0.030	0.035	1.250	0.054	0.063	-999	1	0	-999	0
9582739	14.834	1	17	5515.0	89.8	94.6	4.439	0.033	0.039	1.016	0.050	0.059	0	1	0	-999	0
9582748	15.897	2	17	5838.0	113.9	110.3	4.009	0.091	0.087	1.140	0.107	0.091	-999	1	0	-999	0
9582790	15.557	2	17	5860.0	289.0	353.0	4.489	0.070	0.210	0.986	0.147	0.147	-999	2	-999	-999	1
9582815	15.547	1	17	4787.6	104.1	97.9	4.568	0.043	0.054	0.754	0.050	0.049	1	1	-999	-999	0
9582816	15.78	1	17	4903.2	87.8	84.1	4.603	0.022	0.029	0.741	0.035	0.040	0	1	0	-999	0
9582827	15.703	1	17	3547.0	84.6	67.1	4.821	0.010	0.010	0.380	0.010	0.010	1	1	0	-999	0
9582873	14.596	1	17	5652.2	109.0	105.2	4.338	0.042	0.042	1.004	0.068	0.068	-999	1	0	-999	0
9582928	15.712	2	3	5753.6	109.8	105.5	4.409	0.050	0.060	0.976	0.066	0.072	-999	1	0	-999	0
9582932	15.879	1	17	4874.2	88.9	83.2	4.604	0.022	0.029	0.736	0.036	0.038	1	1	0	-999	0
9583007	12.229	0	17	5830.2	122.2	117.7	4.381	0.040	0.040	0.893	0.069	0.063	-999	1	0	-999	0
9583023	15.333	1	3	5604.4	117.7	111.8	4.063	0.059	0.055	1.006	0.076	0.071	-999	1	0	-999	0
9583049	15.754	1	17	5418.0	97.0	93.3	4.572	0.023	0.033	0.829	0.039	0.047	-999	1	0	-999	0
9583087	14.1	10	10	5963.8	120.4	109.4	4.234	0.041	0.043	1.096	0.074	0.083	-999	1	0	-999	0
9583094	15.363	1	17	5981.7	115.2	109.2	4.186	0.052	0.056	1.126	0.077	0.088	0	1	0	-999	0
9583121	15.96	3	5	4900.7	85.9	82.1	4.501	0.035	0.028	0.795	0.036	0.028	1	1	0	-999	0
9583155	15.832	4	17	5427.2	105.3	97.0	4.407	0.060	0.057	0.885	0.066	0.058	-999	1	0	-999	0
9583176	14.1	1	17	5672.4	114.9	107.3	3.967	0.038	0.036	1.084	0.066	0.061	-999	1	0	-999	0
9583202	15.171	4	17	5648.9	109.5	106.9	4.379	0.052	0.054	0.947	0.072	0.071	-999	1	0	-999	0
9583270	15.73	2	3	5164.2	121.4	119.5	4.057	0.415	0.490	0.879	0.331	0.083	0	1	-999	-999	0
9583284	15.999	2	17	5770.1	109.1	105.4	4.408	0.057	0.068	0.980	0.066	0.072	-999	1	0	-999	0
9583331	15.054	1	17	5642.8	114.0	108.7	4.226	0.050	0.050	0.963	0.075	0.071	6	1	0	-999	0
9583352	15.432	1	17	5926.0	159.0	195.0	4.532	0.037	0.213	0.978	0.119	0.119	6	2	-999	-999	1
9583370	14.562	1	17	6036.7	109.1	108.0	4.388	0.033	0.043	1.071	0.058	0.074	1	1	0	-999	0
9583406	15.97	1	17	5030.3	126.7	114.2	3.987	0.122	0.086	0.885	0.033	0.030	6	1	1	-999	0
9583431	15.627	1	17	5548.7	116.0	110.4	4.120	0.064	0.064	0.960	0.073	0.069	-999	1	0	-999	0
9583535	15.749	1	17	5637.7	111.1	101.8	4.215	0.066	0.064	0.856	0.062	0.051	-999	1	0	-999	0
9583631	15.532	0	17	5831.9	115.4	111.0	4.051	0.040	0.038	0.978	0.070	0.062	2	1	0	-999	0
9583738	15.922	1	17	5417.0	101.9	99.4	4.509	0.040	0.054	0.876	0.052	0.059	-999	1	0	-999	0
9583881	14.794	1	17	5451.3	100.7	89.7	4.302	0.043	0.040	0.892	0.062	0.052	-999	1	0	0	0
9588279	15.734	1	17	4927.7	90.2	83.8	4.533	0.036	0.032	0.788	0.043	0.037	0	1	0	-999	0
9588340	13.931	1	17	6098.4	123.2	119.5	3.889	0.055	0.038	1.244	0.137	0.066	-999	1	0	-999	0
9588350	15.527	4	17	5242.1	119.5	115.4	3.656	0.069	0.074	1.385	0.120	0.124	-999	1	0	-999	0
9588384	14.829	1	17	5708.5	98.3	103.0	4.127	0.041	0.052	1.142	0.085	0.081	-999	1	0	-999	0
9588392	12.789	2	15	6348.0	177.0	243.0	3.996	0.306	0.165	1.431	0.201	0.302	-999	2	-999	-999	1
9588514	15.78	1	17	3840.1	81.7	74.5	4.699	0.013	0.013	0.532	0.013	0.013	6	1	0	-999	0
9588516	15.764	4	17	5268.8	123.5	123.9	3.805	0.319	0.218	1.037	0.281	0.172	6	1	-999	-999	0
9588541	14.849	1	17	5901.4	118.0	114.2	4.184	0.048	0.048	1.006	0.082	0.071	-999	1	0	-999	0
9588570	14.261	1	17	5638.7	113.1	104.7	3.858	0.035	0.037	1.172	0.064	0.070	-999	1	0	-999	0
9588586	13.858	1	17	6002.2	114.4	120.7	3.739	0.035	0.032	1.302	0.057	0.059	-999	1	0	-999	0
9588589	14.577	1	17	6041.4	110.2	110.5	3.974	0.048	0.053	1.265	0.114	0.096	-999	1	0	-999	0
9588615	14.313	1	17	5544.0	100.6	99.7	4.462	0.036	0.045	0.917	0.060	0.067	-999	1	0	-999	0
9588639	14.836	1	17	5750.9	107.0	103.7	4.368	0.046	0.048	0.980	0.073	0.074	-999	1	0	-999	0
9588688	15.591	1	17	5282.9	96.8	88.2	4.477	0.047	0.047	0.853	0.057	0.053	-999	1	0	-999	0
9588700	15.811	2	3	5833.8	113.2	108.8	4.466	0.039	0.051	0.974	0.057	0.064	-999	1	0	-999	0
9588728	12.4	0	17	5992.1	118.8	113.5	4.207	0.040	0.039	0.962	0.073	0.064	2	1	0	-999	0
9588752	12.201	0	17	6286.0	118.4	107.7	3.857	0.028	0.040	1.555	0.066	0.131	-999	1	0	-999	0
9588788	15.734	1	17	5880.3	110.1	108.1	4.356	0.060	0.065	1.025	0.071	0.076	-999	1	0	-999	0
9588822	15.558	0	17	5290.6	118.7	130.8	3.393	0.029	0.048	1.866	0.067	0.122	20	2	0	1	0
9588833	15.166	1	17	5742.7	115.9	113.9	4.050	0.064	0.056	1.070	0.104	0.077	-999	1	0	-999	0
9588862	14.742	1	17	6093.2	118.0	117.0	4.252	0.043	0.045	1.137	0.071	0.081	-999	1	0	1	0
9588880	14.703	1	17	4201.6	47.1	71.5	4.586	0.027	0.018	0.660	0.029	0.015	8	1	0	-1	0
9588946	13.091	1	17	4840.4	76.3	69.9	4.576	0.023	0.029	0.779	0.033	0.041	2	3	0	-999	0
9588968	13.27	0	17	6615.4	247.1	166.6	4.271	0.048	0.040	1.272	0.078	0.066	-999	3	0	-999	0
9588992	15.649	1	17	5186.7	97.8	91.2	4.544	0.032	0.041	0.824	0.044	0.053	0	1	0	-999	0
9589132	15.445	4	17	5590.7	117.6	111.4	4.043	0.065	0.059	1.011	0.075	0.072	-999	1	0	-999	0
9589140	14.048	0	17	5054.9	106.7	89.2	2.221	0.132	0.117	1.038	0.348	0.232	2	2	0	-999	0
9589153	15.549	1	17	4427.8	75.9	71.1	4.608	0.022	0.020	0.695	0.028	0.025	1	1	0	-999	0
9589184	13.49	0	17	5500.6	119.1	115.5	3.663	0.029	0.031	1.294	0.063	0.072	-999	1	0	-999	0
9589217	13.572	0	17	6058.4	120.1	116.3	4.269	0.037	0.039	1.068	0.072	0.073	-999	1	0	-999	0
9589266	13.584	0	17	5710.9	108.6	114.1	3.908	0.035	0.033	1.158	0.061	0.062	-999	1	0	-999	0
9589313	15.46	1	17	4880.9	23.5	36.1	4.437	0.014	0.015	0.824	0.010	0.011	0	1	1	-999	0
9589323	15.623	1	17	4960.0	84.8	81.0	4.530	0.032	0.040	0.861	0.041	0.044	1	1	0	0	0
9589350	13.807	1	17	5701.1	132.7	90.8	4.220	0.031	0.032	1.173	0.047	0.067	-999	1	0	-999	0
9589432	14.121	1	17	5888.3	110.7	111.7	4.367	0.033	0.039	1.088	0.063	0.072	-999	1	0	-999	0
9589524	14.767	1	17	4955.1	79.7	75.5	4.558	0.025	0.033	0.819	0.037	0.044	0	1	0	0	0
9589545	14.386	1	17	5924.1	108.1	108.5	4.125	0.040	0.050	1.134	0.084	0.093	-999	1	0	-999	0
9589562	15.382	1	17	5739.3	115.0	110.2	3.891	0.073	0.067	1.173	0.087	0.085	-999	1	0	-999	0
9589660	14.776	1	17	6180.3	122.1	112.4	4.299	0.047	0.047	1.152	0.066	0.078	-999	1	0	-999	0
9589688	15.447	1	17	5689.5	113.9	108.5	4.206	0.061	0.062	0.987	0.080	0.074	-999	1	0	-999	0
9589703	14.289	16	17	6272.5	132.4	122.2	4.073	0.039	0.042	1.313	0.063	0.080	-999	1	0	-999	0
9589709	15.469	1	17	5686.3	105.4	100.6	4.284	0.060	0.059	1.064	0.064	0.068	-999	1	0	-999	0
9589731	15.589	4	17	5980.7	111.4	108.3	4.375	0.051	0.063	1.053	0.068	0.075	-999	1	0	-999	0
9589737	13.817	1	17	6056.3	111.5	108.5	3.987	0.033	0.050	1.352	0.065	0.126	-999	1	0	-999	0
9589820	14.888	1	17	4881.9	84.7	79.7	4.517	0.031	0.022	0.787	0.040	0.029	1	1	0	-999	0
9589921	15.609	1	17	5768.2	110.7	111.1	4.155	0.064	0.066	1.039	0.093	0.081	-999	1	0	-999	0
9589973	15.74	2	17	5421.9	108.2	100.9	4.421	0.061	0.060	0.884	0.065	0.058	-999	1	0	-999	0
9590050	14.311	16	17	6569.6	129.2	121.4	4.293	0.029	0.035	1.287	0.051	0.055	-999	3	0	-999	0
9590094	15.329	1	17	5926.4	106.7	104.6	4.413	0.039	0.050	1.027	0.059	0.071	-999	1	0	-999	0
9590131	15.384	1	17	5546.5	105.9	104.2	4.401	0.054	0.055	0.917	0.069	0.067	-999	1	0	-999	0
9590139	13.692	1	17	5778.5	115.8	106.3	3.901	0.036	0.035	1.141	0.065	0.063	-999	1	0	-999	0
9590151	14.603	1	17	5710.4	111.5	106.4	4.338	0.048	0.046	0.957	0.072	0.066	-999	1	0	-999	0
9590158	15.262	1	17	5596.3	110.5	105.7	4.203	0.055	0.054	0.952	0.073	0.068	-999	1	0	-999	0
9590159	15.729	4	17	5280.6	102.2	95.3	4.510	0.041	0.049	0.850	0.052	0.056	-999	1	0	-999	0
9590178	15.118	4	17	6206.1	123.6	121.7	4.129	0.053	0.056	1.252	0.068	0.089	-999	1	0	-999	0
9590185	14.856	1	17	6234.8	121.5	113.8	3.985	0.046	0.051	1.364	0.076	0.112	-999	1	0	-999	0
9590227	14.498	0	17	5451.1	107.4	108.1	3.859	0.027	0.030	1.200	0.048	0.061	2	1	0	-999	0
9590249	15.784	1	17	4213.5	61.7	65.7	4.585	0.027	0.020	0.664	0.037	0.017	8	1	2	-999	0
9590257	14.136	1	17	5862.0	104.3	99.5	4.500	0.019	0.030	0.958	0.035	0.053	-999	1	0	-999	0
9590280	14.903	1	17	5194.6	93.0	82.4	4.463	0.042	0.033	0.836	0.055	0.043	0	1	0	-999	0
9590317	15.004	1	17	6050.9	118.1	115.8	4.295	0.049	0.049	1.104	0.073	0.080	-999	1	0	-999	0
9590322	15.503	1	17	5736.6	111.1	110.1	4.152	0.061	0.063	1.026	0.091	0.079	-999	1	0	-999	0
9590346	15.777	1	17	5229.6	93.4	83.7	4.428	0.052	0.044	0.843	0.052	0.039	0	1	0	-999	0
9590381	12.99	0	17	6663.1	135.4	152.0	4.130	0.031	0.034	1.285	0.049	0.050	-999	1	0	-999	0
9590395	15.754	4	17	5108.0	93.5	85.9	4.493	0.045	0.040	0.820	0.049	0.041	1	1	0	-999	0
9590405	13.523	0	17	5328.9	115.6	111.2	3.833	0.025	0.029	1.247	0.041	0.058	-999	1	0	-999	0
9590429	13.443	0	17	5009.9	92.1	83.5	3.490	0.075	0.080	1.034	0.174	0.161	0	2	0	-999	0
9590478	14.469	1	17	5686.1	117.0	113.2	4.144	0.050	0.048	1.006	0.087	0.074	-999	1	0	-999	0
9590485	13.678	1	17	5484.8	114.2	108.7	3.820	0.034	0.037	1.167	0.066	0.072	-999	1	0	-999	0
9590523	14.67	1	17	6140.2	124.0	119.5	4.373	0.044	0.046	0.971	0.065	0.065	-999	1	0	-999	0
9590567	15.405	1	17	5384.9	120.0	114.7	3.911	0.058	0.058	1.026	0.076	0.077	-999	1	0	-999	0
9590620	15.596	4	17	4965.7	91.4	85.6	3.364	0.112	0.121	1.270	0.190	0.232	2	2	0	-999	0
9590623	12.925	0	17	4954.0	97.6	87.6	3.601	0.050	0.065	1.328	0.119	0.163	2	1	0	-999	0
9590736	12.377	0	17	6505.9	144.2	141.1	4.159	0.030	0.033	1.258	0.047	0.059	-999	1	0	-999	0
9590754	15.147	1	17	5136.3	113.8	105.0	3.717	0.054	0.070	1.138	0.109	0.133	0	1	0	-999	0
9590798	14.477	1	17	6183.5	124.1	114.0	4.279	0.038	0.045	1.163	0.068	0.079	-999	1	0	-999	0
9590835	13.961	1	17	6272.6	138.9	133.8	4.167	0.036	0.035	1.278	0.057	0.062	-999	1	0	-999	0
9590867	15.325	1	17	5679.3	152.3	153.5	4.049	0.053	0.047	1.042	0.106	0.088	-999	1	0	-999	0
9590871	15.358	1	17	5585.5	99.7	96.5	4.512	0.029	0.042	0.907	0.046	0.056	-999	1	0	-999	0
9590895	14.907	1	17	5656.4	90.7	93.2	4.534	0.018	0.024	0.928	0.033	0.036	-999	1	0	-999	0
9590976	13.294	0	17	6143.3	116.2	109.1	4.013	0.032	0.048	1.279	0.064	0.112	-999	1	0	0	0
9590999	15.356	1	17	5792.2	105.7	103.6	4.420	0.044	0.054	0.987	0.062	0.072	-999	1	0	-999	0
9591045	15.444	4	17	6104.0	116.9	114.6	3.940	0.080	0.082	1.322	0.127	0.114	-999	1	0	-999	0
9591070	14.361	1	17	6244.9	113.0	109.9	4.347	0.027	0.037	1.188	0.049	0.062	1	1	0	-1	0
9591112	15.034	1	17	5738.3	113.9	110.6	4.174	0.051	0.053	1.018	0.088	0.078	-999	1	0	-999	0
9591133	15.793	2	17	5769.6	113.6	110.7	4.240	0.071	0.070	1.010	0.082	0.078	-999	1	0	-999	0
9591168	13.603	0	17	6144.4	120.2	111.0	3.982	0.034	0.050	1.328	0.069	0.119	-999	1	0	-999	0
9591181	15.051	1	17	5360.0	159.0	143.0	4.614	0.032	0.097	0.824	0.070	0.096	0	2	-999	-999	1
9591226	14.769	1	17	5587.7	113.2	108.5	4.198	0.048	0.047	0.949	0.073	0.067	-999	1	0	-999	0
9591324	14.428	1	17	6123.4	116.0	114.7	4.356	0.039	0.044	1.060	0.065	0.070	-999	1	0	-999	0
9591326	12.98	0	17	5157.4	112.3	105.7	3.712	0.040	0.053	1.158	0.090	0.109	0	1	0	-999	0
9591363	15.784	2	17	5283.3	100.4	95.7	4.550	0.031	0.043	0.833	0.046	0.055	-999	1	0	-999	0
9591385	15.09	1	17	4862.1	86.3	79.7	4.555	0.031	0.030	0.773	0.040	0.037	1	1	0	-999	0
9591403	15.538	1	17	5309.4	97.1	93.9	4.556	0.028	0.041	0.833	0.043	0.054	0	1	0	-999	0
9591480	15.047	1	17	6069.2	120.0	109.4	4.170	0.056	0.053	1.172	0.071	0.092	-999	1	0	-999	0
9591503	15.929	0	17	6151.4	136.2	119.3	2.677	0.338	0.056	0.766	1.114	0.044	12	2	0	-999	0
9591522	14.115	1	17	5787.3	102.0	107.3	4.013	0.041	0.051	1.271	0.092	0.096	-999	1	0	-999	0
9591560	14.619	14	17	3842.7	34.9	47.4	4.626	0.013	0.012	0.599	0.011	0.012	2	3	0	-999	0
9591598	14.985	1	17	5696.6	105.0	102.5	4.461	0.035	0.046	0.953	0.055	0.067	-999	1	0	-999	0
9591646	14.853	1	17	6300.2	130.1	130.9	4.221	0.046	0.052	1.237	0.063	0.078	-999	1	0	-999	0
9591668	15.789	1	17	5637.1	113.7	108.8	4.359	0.127	0.209	0.947	0.088	0.075	-999	1	-999	-999	0
9591728	14.886	16	17	5832.2	124.2	116.4	4.159	0.142	0.136	0.851	0.068	0.056	2	1	-999	-1	0
9591745	14.909	16	17	6297.7	120.9	119.2	4.326	0.038	0.046	1.180	0.061	0.073	1	1	0	-999	0
9591810	14.947	1	17	5538.1	108.2	96.2	4.404	0.041	0.033	0.794	0.055	0.038	-999	1	0	-999	0
9591826	15.323	1	17	5303.4	104.0	97.8	4.543	0.028	0.041	0.845	0.042	0.056	0	1	0	-999	0
9591861	15.268	1	17	4957.5	90.4	85.9	3.396	0.071	0.095	1.245	0.183	0.228	2	2	0	-999	0
9591875	13.473	0	17	6861.8	145.8	141.5	4.098	0.034	0.033	1.482	0.079	0.066	-999	2	0	-999	0
9591915	15.587	1	17	5762.9	109.6	106.6	4.438	0.042	0.053	0.974	0.060	0.070	-999	1	0	-999	0
9591939	15.588	2	17	5280.4	100.1	86.0	4.395	0.047	0.038	0.853	0.054	0.038	1	1	0	-999	0
9591977	15.213	1	17	5990.6	120.6	113.7	4.212	0.054	0.055	1.117	0.077	0.086	-999	1	0	-999	0
9591998	15.455	1	17	5787.2	111.3	110.7	4.497	0.039	0.050	0.874	0.048	0.052	-999	1	0	-999	0
9592091	14.879	1	17	5902.3	119.2	114.5	4.162	0.046	0.050	1.058	0.089	0.077	-999	1	0	-999	0
9592092	15.64	1	17	5525.0	112.9	106.5	4.320	0.059	0.057	0.912	0.069	0.062	-999	1	0	-999	0
9592145	15.484	1	17	6735.0	149.2	135.3	4.157	0.037	0.037	1.303	0.051	0.045	3	1	0	-999	0
9592149	14.866	1	17	5719.6	124.6	112.9	3.904	0.049	0.046	1.157	0.072	0.073	-999	1	0	-999	0
9592150	15.225	1	17	4505.4	76.9	74.4	4.598	0.023	0.020	0.710	0.030	0.027	1	1	0	-999	0
9592205	14.193	1	17	5902.3	115.5	112.9	4.319	0.042	0.044	1.040	0.075	0.077	-999	1	0	-999	0
9592213	15.808	4	17	5306.3	106.9	95.5	4.447	0.054	0.051	0.858	0.061	0.051	0	1	0	-999	0
9592217	15.655	2	17	5630.3	103.0	98.9	4.513	0.029	0.041	0.912	0.047	0.056	-999	1	0	-999	0
9592239	14.993	1	17	5793.5	112.5	111.5	4.163	0.048	0.052	1.049	0.091	0.082	-999	1	0	-999	0
9592285	15.9	1	17	4959.0	96.0	88.1	4.557	0.032	0.036	0.784	0.042	0.043	0	1	0	-999	0
9592298	15.195	1	17	5707.6	103.3	100.5	4.474	0.031	0.043	0.951	0.051	0.063	-999	1	0	-999	0
9592327	15.218	1	17	6021.0	110.9	109.5	4.029	0.060	0.070	1.230	0.098	0.103	-999	1	0	-999	0
9592333	15.225	1	17	6177.9	118.0	117.9	4.412	0.040	0.049	0.995	0.055	0.061	-999	1	0	-999	0
9592370	13.799	1	17	5980.4	109.2	105.5	4.126	0.029	0.039	1.223	0.060	0.092	-999	1	0	-999	0
9592390	15.181	1	17	5867.3	114.4	109.2	4.172	0.051	0.055	1.081	0.087	0.086	-999	1	0	-999	0
9592452	14.245	1	17	4957.4	99.6	85.0	3.594	0.069	0.069	0.992	0.151	0.128	0	1	0	-999	0
9592465	15.087	1	3	5095.4	104.7	96.0	4.562	0.043	0.061	0.790	0.055	0.057	0	1	-999	-999	0
9592502	15.231	14	17	5838.3	115.4	112.0	4.124	0.052	0.060	1.088	0.101	0.085	-999	1	0	-999	0
9592511	14.679	1	17	6481.2	123.0	118.0	4.347	0.025	0.033	1.220	0.045	0.057	-999	1	0	-999	0
9592519	16.338	10	14	5312.0	111.6	106.3	4.289	0.176	0.300	0.878	0.080	0.055	0	1	-999	-999	0
9592575	11.662	4	17	5618.2	125.7	122.4	3.774	0.097	0.094	1.247	0.127	0.120	3	1	0	-1	0
9592593	13.962	1	17	6062.0	123.3	111.4	4.056	0.033	0.039	1.332	0.057	0.091	-999	1	0	-999	0
9592621	16.652	10	17	5440.0	180.0	180.0	4.497	0.055	0.165	0.931	0.082	0.090	0	2	-999	1	1
9592625	12.275	10	17	4906.4	99.3	88.4	3.547	0.168	0.182	1.022	0.221	0.147	2	3	-999	-999	0
9592637	16.552	10	14	5378.7	112.3	96.7	4.218	0.102	0.104	0.889	0.060	0.046	-999	1	0	-999	0
9592665	15.459	1	17	5688.0	206.6	175.4	4.257	0.044	0.044	0.977	0.099	0.087	-999	1	0	-999	0
9592705	14.855	0	17	5899.5	100.2	106.6	3.931	0.036	0.048	1.352	0.113	0.090	3	1	0	1	0
9592716	15.736	2	17	5574.7	125.9	119.8	3.944	0.067	0.065	1.069	0.081	0.079	-999	1	0	-999	0
9592729	16.391	13	17	5653.9	111.6	105.7	4.518	0.037	0.049	0.904	0.056	0.058	-999	1	0	-999	0
9592735	12.494	0	17	6561.4	130.5	128.4	3.777	0.030	0.037	1.661	0.067	0.126	-999	1	0	-999	0
9592744	16.039	13	14	5618.8	116.6	115.2	4.398	0.065	0.071	0.937	0.069	0.070	-999	1	0	-999	0
9592746	15.752	14	14	5774.2	129.3	119.7	3.824	0.083	0.079	1.248	0.101	0.098	1	1	0	-999	0
9592755	15.117	1	17	5811.7	123.5	120.4	4.183	0.048	0.050	1.049	0.092	0.086	-999	1	0	-999	0
9592761	16.198	13	17	5532.0	183.0	183.0	4.335	0.158	0.193	0.967	0.104	0.085	-999	2	-999	-999	1
9592771	15.484	4	17	5514.7	133.0	120.5	4.304	0.173	0.254	0.921	0.111	0.076	-999	1	-999	-999	0
9592806	13.578	0	17	6306.6	115.4	114.3	4.368	0.024	0.033	1.146	0.045	0.060	-999	1	0	-999	0
9592811	15.586	4	17	5828.3	118.8	115.7	4.106	0.061	0.069	1.090	0.106	0.086	-999	1	0	-999	0
9592818	14.549	1	17	5467.8	112.4	100.2	4.413	0.043	0.032	0.816	0.058	0.043	8	1	0	-999	0
9592820	16.807	10	14	5035.4	127.1	119.6	4.483	0.065	0.075	0.814	0.046	0.044	0	1	1	-999	0
9592825	15.961	14	14	4912.8	126.7	93.0	3.519	0.090	0.098	1.084	0.232	0.184	2	1	0	-999	0
9592831	16.678	10	17	5158.5	110.8	102.5	4.513	0.049	0.056	0.824	0.051	0.049	0	1	0	-1	0
9592850	16.4	10	14	5528.3	116.9	112.0	4.362	0.093	0.095	0.913	0.069	0.065	9	1	0	-1	0
9592859	14.571	16	17	6295.0	118.1	117.5	4.363	0.031	0.039	1.120	0.052	0.064	-999	1	0	-999	0
9592873	15.801	2	17	5575.0	118.9	116.5	3.894	0.081	0.077	1.110	0.094	0.090	-999	1	0	-999	0
9592875	16.262	10	14	5381.7	119.3	108.6	4.402	0.120	0.262	0.877	0.080	0.062	1	1	-999	-999	0
9592880	15.948	5	17	5366.3	106.1	102.1	4.547	0.032	0.045	0.845	0.047	0.056	-999	1	0	-999	0
9592890	16.572	10	14	5032.8	127.7	113.3	3.921	0.250	0.133	0.886	0.074	0.049	0	1	0	-999	0
9592902	16.887	10	17	4952.5	345.4	170.2	3.670	0.083	0.089	1.031	0.308	0.166	0	1	-999	-999	0
9592918	15.013	1	17	5734.9	119.6	116.4	4.170	0.049	0.050	1.018	0.090	0.078	-999	1	0	-999	0
9592928	12.916	0	17	5159.1	99.3	94.5	4.490	0.068	0.081	0.818	0.046	0.045	-999	1	-999	-999	0
9592948	14.65	0	17	4877.8	67.4	65.0	3.389	0.045	0.033	0.849	0.082	0.044	2	2	0	-999	0
9592998	16.802	10	17	5441.0	190.0	171.0	4.396	0.136	0.187	0.864	0.111	0.074	0	2	-999	-999	1
9592999	17.158	10	17	4598.0	101.4	95.5	4.585	0.034	0.036	0.727	0.039	0.039	0	1	1	-999	0
9593071	12.956	1	17	6267.7	119.1	112.2	3.886	0.032	0.032	1.609	0.061	0.075	-999	1	0	-999	0
9593375	16.639	14	17	5791.0	175.0	192.0	4.324	0.162	0.180	0.932	0.137	0.095	-999	2	-999	-999	1
9593392	16.779	3	17	4869.4	107.9	111.2	3.497	0.389	0.296	0.997	0.291	0.187	0	2	-999	-999	0
9593460	14.429	1	17	5830.4	116.4	108.2	4.229	0.038	0.039	1.165	0.058	0.074	-999	1	0	-999	0
9593486	15.553	7	14	6475.6	155.5	150.6	4.148	0.090	0.091	1.328	0.083	0.076	2	1	0	-999	0
9593495	13.772	10	10	5696.0	186.0	186.0	4.288	0.225	0.184	0.884	0.125	0.083	-999	2	-999	-999	1
9593514	17.134	6	6	5103.0	155.0	139.0	3.503	0.630	0.252	1.188	0.186	0.278	0	2	-999	-999	1
9593526	15.217	1	17	5597.8	97.6	93.7	4.499	0.030	0.043	0.918	0.047	0.059	-999	1	0	-999	0
9593528	13.772	10	10	6334.0	135.7	134.3	3.974	0.063	0.056	1.085	0.070	0.071	20	1	0	-1	0
9593542	17.042	3	14	5346.1	120.3	123.5	4.555	0.047	0.061	0.825	0.064	0.073	0	1	-999	-999	0
9593562	14.903	1	17	5529.2	113.2	109.1	4.224	0.048	0.047	0.944	0.067	0.062	-999	1	0	-999	0
9593576	14.63	1	17	5831.5	124.1	121.0	3.952	0.060	0.049	1.164	0.109	0.078	-999	1	0	-999	0
9593584	17.426	6	14	4893.0	175.0	175.0	4.615	0.032	0.059	0.778	0.061	0.081	1	2	-999	-999	1
9593606	15.815	5	17	6139.3	124.4	120.7	4.345	0.055	0.067	1.115	0.070	0.078	-999	1	0	-999	0
9593612	13.981	1	17	5325.3	111.4	102.2	3.785	0.041	0.043	0.852	0.060	0.058	-999	1	0	-999	0
9593616	16.808	6	17	4853.8	167.0	110.2	4.547	0.046	0.051	0.773	0.048	0.044	0	1	0	-999	0
9593619	16.197	5	14	5269.2	185.2	115.7	4.483	0.051	0.048	0.853	0.066	0.057	0	1	0	-999	0
9593621	13.534	0	17	5584.9	91.6	82.8	4.363	0.036	0.028	0.782	0.044	0.029	-999	1	0	-999	0
9593646	15.785	6	14	5143.3	139.5	124.6	3.755	0.077	0.085	1.078	0.127	0.127	0	1	0	-999	0
9593667	17.439	8	14	4926.0	176.0	176.0	4.601	0.032	0.059	0.776	0.071	0.071	0	2	-999	-999	1
9593670	17.092	3	4	5437.0	227.0	170.0	3.910	0.644	0.347	0.826	0.123	0.101	0	2	-999	-999	1
9593676	16.469	3	10	5442.4	124.0	109.0	4.189	0.124	0.108	0.910	0.074	0.060	-999	1	0	-999	0
9593696	16.757	14	17	5778.0	173.0	190.0	4.443	0.084	0.196	0.960	0.125	0.102	-999	2	-999	-999	1
9593711	15.182	5	10	5965.0	109.6	117.6	4.058	0.054	0.066	1.185	0.099	0.098	-999	1	0	-999	0
9593719	17.23	8	14	5134.0	197.0	179.0	4.445	0.119	0.238	0.834	0.092	0.059	0	2	-999	-999	1
9593756	14.947	3	10	4959.6	113.8	97.1	3.595	0.870	0.349	0.958	0.347	0.180	2	1	-999	-999	0
9593762	16.193	3	17	5735.3	123.2	117.5	4.377	0.074	0.083	0.973	0.072	0.074	-999	1	0	-999	0
9593771	16.872	3	17	5261.8	108.3	101.9	4.442	0.078	0.085	0.849	0.054	0.047	-999	1	0	-999	0
9593773	15.725	2	17	5873.3	119.1	113.5	4.260	0.067	0.068	1.047	0.081	0.081	-999	1	0	-1	0
9593786	14.993	3	14	5914.0	195.0	195.0	4.051	0.405	0.135	0.986	0.142	0.129	-999	2	-999	-999	1
9593791	15.591	3	12	6376.0	124.2	120.6	4.471	0.030	0.033	1.023	0.051	0.049	-999	1	0	-999	0
9593798	14.993	3	4	5539.0	214.0	175.0	3.890	0.595	0.213	0.958	0.129	0.143	-999	2	-999	-999	1
9593814	14.997	5	17	6295.0	128.5	130.8	4.239	0.053	0.050	1.268	0.061	0.066	-999	1	0	-999	0
9593823	17.552	6	6	5792.0	175.0	192.0	4.234	0.236	0.172	0.924	0.139	0.092	11	2	-999	-999	1
9593837	15.819	4	17	5216.8	100.7	91.1	4.487	0.049	0.048	0.839	0.054	0.049	0	1	0	-999	0
9593849	13.265	0	17	6411.5	125.6	119.0	3.843	0.033	0.033	1.645	0.074	0.077	-999	1	0	-999	0
9593850	17.169	6	14	4497.0	157.0	157.0	4.609	0.056	0.024	0.648	0.072	0.054	1	2	-999	-999	1
9593851	16.499	6	14	4783.0	95.1	89.7	4.558	0.036	0.036	0.761	0.039	0.037	0	1	0	-999	0
9593906	15.944	6	14	5043.5	107.9	93.8	3.541	0.105	0.120	1.232	0.166	0.198	0	1	0	-999	0
9593913	17.55	7	17	3802.1	85.8	84.5	4.725	0.026	0.026	0.501	0.029	0.030	0	1	0	-999	0
9593919	15.226	1	17	5644.0	106.3	104.6	4.453	0.040	0.050	0.941	0.059	0.067	-999	1	0	-999	0
9593934	14.6	1	17	5764.5	119.7	118.9	4.097	0.052	0.050	1.061	0.111	0.080	-999	1	0	-999	0
9593941	16.713	3	14	5373.8	154.0	151.3	4.052	0.120	0.115	0.935	0.098	0.080	-999	1	-999	-999	0
9593954	18.109	6	6	4048.9	93.6	98.2	4.639	0.031	0.029	0.600	0.027	0.030	0	1	0	-999	0
9593962	15.83	5	14	5477.0	122.8	114.5	4.155	0.066	0.065	0.924	0.069	0.062	-999	1	0	-999	0
9593965	16.378	6	14	5055.0	99.6	96.9	4.464	0.051	0.047	0.819	0.040	0.035	0	1	0	-999	0
9593989	14.654	1	17	5850.8	123.4	123.2	3.994	0.061	0.048	1.146	0.133	0.080	-999	1	0	-999	0
9594029	13.936	1	17	6014.0	162.0	180.0	4.494	0.052	0.221	1.043	0.126	0.139	1	2	-999	-999	1
9594035	16.459	14	17	5723.6	119.6	114.2	4.357	0.091	0.102	0.972	0.075	0.073	-999	1	0	-999	0
9594038	13.989	1	17	6700.2	132.6	126.1	4.321	0.021	0.026	1.293	0.039	0.045	-999	1	0	-999	0
9594068	16.666	3	12	5242.1	109.2	101.2	4.502	0.055	0.069	0.839	0.054	0.052	0	1	0	-999	0
9594081	17.528	7	17	5463.0	197.0	180.0	4.499	0.069	0.150	0.860	0.101	0.082	0	2	-999	-999	1
9594116	16.711	14	17	5734.0	161.0	202.0	4.538	0.046	0.184	0.982	0.102	0.125	-999	2	-999	-999	1
9594123	15.611	2	17	5586.8	121.3	116.9	4.056	0.232	0.223	1.008	0.160	0.105	-999	1	-999	-999	0
9594134	18.545	6	6	3770.2	77.6	78.2	4.761	0.026	0.027	0.460	0.030	0.031	0	1	0	-999	0
9594184	16.523	6	17	4828.1	116.1	130.3	4.556	0.034	0.037	0.768	0.043	0.040	6	1	0	-1	0
9594194	16.561	3	14	5426.9	124.6	114.7	4.262	0.103	0.112	0.895	0.068	0.055	-999	1	0	-999	0
9594204	13.798	1	17	5947.1	185.8	159.7	3.968	0.054	0.049	1.344	0.121	0.150	1	1	0	-999	0
9594205	16.684	14	17	5850.0	162.0	203.0	4.485	0.052	0.221	1.050	0.125	0.137	-999	2	-999	-999	1
9594208	15.615	2	3	5825.8	148.8	130.3	4.284	0.058	0.053	1.021	0.088	0.084	-999	1	0	-999	0
9594212	15.082	1	17	6157.1	123.6	117.3	4.273	0.050	0.054	1.155	0.070	0.080	-999	1	0	-999	0
9594227	15.128	10	10	5222.0	135.3	120.5	3.634	0.059	0.074	1.314	0.108	0.144	0	1	0	-999	0
9594242	16.619	3	10	5341.7	129.4	123.8	3.960	0.147	0.134	0.964	0.121	0.089	0	1	0	-999	0
9594275	16.55	3	17	5293.8	190.8	137.2	4.518	0.049	0.059	0.847	0.067	0.064	0	1	0	-999	0
9594283	15.107	3	14	6626.8	141.0	130.2	4.143	0.058	0.058	1.374	0.076	0.065	6	1	0	-999	0
9594288	15.421	4	17	6099.9	183.2	175.8	4.367	0.036	0.044	1.099	0.076	0.089	0	1	0	-999	0
9594308	17.744	6	14	4189.3	79.4	74.5	4.621	0.032	0.028	0.638	0.036	0.029	0	1	0	-999	0
9594311	17.63	6	14	4586.0	165.0	165.0	4.597	0.054	0.027	0.670	0.081	0.054	1	2	-999	-999	1
9594316	15.339	5	12	6449.7	181.9	171.0	4.427	0.029	0.045	1.093	0.086	0.058	-999	1	0	-999	0
9594329	14.626	1	17	5440.6	109.4	103.1	4.413	0.045	0.044	0.888	0.069	0.060	0	1	0	-999	0
9594335	17.083	3	4	5530.0	182.0	182.0	4.563	0.030	0.170	0.939	0.081	0.112	0	2	-999	-999	1
9594337	17.018	6	10	4120.5	55.6	81.9	4.652	0.032	0.025	0.597	0.022	0.023	0	1	0	-999	0
9594357	13.344	0	17	6116.9	119.3	119.4	4.229	0.037	0.040	1.065	0.071	0.075	-999	1	0	-999	0
9594364	15.717	2	17	4928.0	133.7	125.7	4.566	0.044	0.060	0.769	0.054	0.057	1	1	-999	-999	0
9594379	16.211	3	17	5382.2	109.9	105.2	4.560	0.040	0.055	0.827	0.062	0.065	-999	1	-999	-999	0
9594395	16.89	3	17	5467.0	172.0	191.0	4.578	0.032	0.128	0.906	0.073	0.110	0	2	-999	-999	1
9594439	12.879	0	17	6478.2	131.7	124.9	4.365	0.041	0.049	1.152	0.061	0.062	-999	1	-999	-999	0
9594460	12.222	0	17	6044.9	119.2	109.7	4.040	0.030	0.032	1.379	0.053	0.071	-999	1	0	-999	0
9594472	16.993	6	17	4958.0	176.0	176.0	4.611	0.030	0.065	0.800	0.057	0.085	1	2	-999	-999	1
9594477	13.537	1	17	6773.1	141.2	148.1	4.184	0.033	0.032	1.335	0.060	0.048	-999	3	0	-999	0
9594499	15.971	3	14	5068.0	118.7	95.4	3.416	0.156	0.168	1.355	0.203	0.217	0	2	-999	-999	0
9594500	13.946	1	17	6450.3	154.1	149.8	3.930	0.043	0.034	1.224	0.120	0.063	-999	1	0	-999	0
9594509	16.567	3	17	5227.0	183.0	183.0	4.566	0.082	0.060	0.676	0.088	0.038	0	2	-999	-999	1
9594510	16.441	6	8	4268.9	105.4	95.0	4.633	0.039	0.034	0.648	0.045	0.045	1	1	-999	-999	0
9594515	16.964	3	17	4861.7	107.1	103.0	4.558	0.041	0.047	0.768	0.044	0.045	1	1	0	-999	0
9594526	15.576	3	7	6126.0	450.9	163.6	4.003	0.059	0.052	1.319	0.155	0.148	-999	1	0	-999	0
9594544	15.226	16	17	5823.2	118.3	114.7	4.395	0.043	0.051	1.002	0.070	0.077	-999	1	0	-999	0
9594545	17.123	3	4	5322.0	204.0	185.0	4.496	0.105	0.105	0.759	0.113	0.061	0	2	-999	-999	1
9594553	13.136	0	1	6434.1	134.4	123.7	4.236	0.035	0.036	1.277	0.062	0.062	-999	1	0	-999	0
9594632	15.506	1	17	5774.3	120.9	121.2	4.151	0.057	0.062	1.044	0.098	0.084	0	1	0	-999	0
9594639	14.993	3	10	5529.0	194.0	155.0	3.620	1.065	0.355	0.761	0.227	0.105	-999	2	-999	-999	1
9594647	13.846	1	17	6115.8	116.7	116.0	4.269	0.033	0.044	1.140	0.073	0.079	-999	1	0	-999	0
9594671	16.676	7	12	4226.4	82.7	58.6	4.653	0.023	0.031	0.628	0.022	0.020	0	1	0	-999	0
9594674	14.31	1	17	5594.7	120.9	116.3	3.904	0.039	0.042	1.112	0.067	0.069	-999	1	0	-999	0
9594681	14.25	1	17	5659.1	100.7	100.3	4.412	0.039	0.043	0.992	0.063	0.068	-999	1	0	-999	0
9594695	14.024	3	17	6584.0	164.0	258.0	4.348	0.067	0.202	1.252	0.187	0.187	-999	2	-999	-999	1
9594709	14.993	6	14	4829.5	91.7	78.2	3.584	0.108	0.116	0.952	0.153	0.088	2	1	0	-999	0
9594720	15.537	14	17	5432.0	206.0	187.0	4.599	0.040	0.120	0.802	0.093	0.076	4	2	-999	-999	1
9594723	15.402	1	17	4398.7	80.1	73.9	4.625	0.019	0.020	0.676	0.025	0.024	2	1	0	-999	0
9594729	16.285	6	14	4660.2	92.0	86.1	4.573	0.030	0.028	0.742	0.035	0.033	0	1	0	-999	0
9594734	13.85	1	17	5538.8	125.9	111.7	3.972	0.036	0.032	1.136	0.051	0.056	-999	1	0	-999	0
9594764	15.115	5	10	5839.1	127.0	123.6	4.009	0.065	0.058	1.136	0.123	0.083	-999	1	0	-999	0
9594775	15.818	3	12	5935.8	123.2	115.4	4.199	0.073	0.071	1.097	0.087	0.087	-999	1	0	-999	0
9594779	14.7	1	17	5889.6	111.4	110.0	4.439	0.040	0.045	0.921	0.060	0.061	-999	1	0	-999	0
9594781	16.536	14	17	5780.0	173.0	190.0	4.533	0.058	0.173	0.863	0.106	0.087	-999	2	-999	-999	1
9594792	16.01	3	17	5586.2	114.9	109.1	4.128	0.082	0.082	0.973	0.078	0.073	1	1	0	-999	0
9594800	15.954	5	17	5505.6	115.2	113.0	4.443	0.056	0.065	0.905	0.063	0.065	-999	1	0	-999	0
9594881	15.648	2	17	5616.1	119.8	113.9	4.156	0.064	0.062	0.973	0.080	0.073	-999	1	0	-999	0
9594912	16.75	3	17	5192.3	105.6	98.8	4.487	0.061	0.067	0.833	0.051	0.047	-999	1	0	-999	0
9594913	15.792	4	17	5195.7	95.7	86.7	4.463	0.048	0.041	0.836	0.054	0.043	-999	1	0	-999	0
9594937	15.537	1	17	5322.6	147.8	164.6	3.358	0.038	0.060	1.802	0.086	0.177	2	2	0	-999	0
9594958	15.744	2	17	5730.3	115.5	110.6	4.385	0.056	0.062	0.972	0.071	0.074	-999	1	0	-999	0
9594966	15.184	3	4	5680.0	186.0	169.0	4.281	0.236	0.193	0.849	0.133	0.071	-999	2	-999	-999	1
9594975	15.848	14	17	5842.2	113.4	110.2	4.402	0.053	0.065	1.003	0.066	0.073	-999	1	0	-999	0
9594983	15.184	6	12	4844.1	95.0	83.8	3.534	0.213	0.226	0.960	0.215	0.108	2	3	-999	-999	0
9594985	16.46	3	17	5619.0	116.8	112.4	4.309	0.097	0.096	0.945	0.073	0.070	-999	1	0	-999	0
9594986	17.531	6	14	4373.9	100.7	95.9	4.622	0.030	0.031	0.673	0.039	0.038	0	1	0	-999	0
9594989	14.297	1	17	6045.8	116.2	114.4	4.429	0.036	0.041	0.947	0.058	0.061	-999	1	0	-999	0
9594993	16.029	3	10	5694.4	119.1	113.4	4.264	0.077	0.077	0.976	0.078	0.075	-999	1	0	-999	0
9595001	16.651	14	17	5411.2	126.0	121.6	3.891	0.164	0.145	1.041	0.168	0.123	-999	1	-999	-999	0
9595010	15.903	5	12	5399.5	123.9	117.7	3.994	0.067	0.066	0.967	0.072	0.072	0	1	0	-999	0
9595022	18.567	6	6	3672.3	109.6	99.5	4.742	0.043	0.046	0.469	0.053	0.053	0	1	-999	-999	0
9595034	14.423	1	17	6060.8	106.2	106.2	4.394	0.027	0.037	1.097	0.049	0.063	-999	1	0	-999	0
9595104	16.778	6	12	5200.2	96.9	97.7	4.381	0.077	0.092	0.851	0.040	0.038	0	1	0	-999	0
9595149	17.119	3	4	4877.7	115.8	111.4	4.528	0.048	0.049	0.784	0.042	0.041	0	1	0	-999	0
9595155	14.443	14	17	6394.2	140.0	130.0	4.088	0.036	0.037	1.258	0.055	0.082	-999	1	0	-999	0
9595160	16.461	3	17	5817.0	184.0	204.0	4.485	0.054	0.202	0.999	0.126	0.126	-999	2	-999	-999	1
9595167	16.695	8	17	5423.0	180.0	180.0	4.487	0.069	0.161	0.909	0.090	0.082	0	2	-999	-999	1
9595178	15.293	0	17	5519.7	104.2	96.5	4.322	0.032	0.034	1.034	0.051	0.052	2	1	0	-999	0
9595184	17.147	6	14	4430.2	110.0	108.0	4.615	0.035	0.036	0.684	0.044	0.045	1	1	-999	-999	0
9595212	16.028	14	17	5722.1	120.2	114.3	4.319	0.067	0.064	0.976	0.076	0.075	-999	1	0	-999	0
9595215	16.61	6	17	5424.4	117.3	102.0	4.310	0.090	0.091	0.889	0.064	0.052	0	1	0	-999	0
9595216	15.307	3	17	5966.3	127.0	128.7	3.865	0.074	0.069	1.290	0.142	0.092	-999	1	0	-999	0
9595225	16.465	3	17	5790.0	184.0	204.0	4.528	0.037	0.212	0.998	0.116	0.127	1	2	-999	-999	1
9595244	17.521	9	12	5102.0	180.0	180.0	4.484	0.095	0.105	0.791	0.099	0.057	0	2	-999	-999	1
9595275	16.353	5	17	5074.3	96.7	88.3	4.528	0.044	0.049	0.808	0.047	0.045	0	1	0	-999	0
9595276	15.805	6	10	5252.6	131.4	123.5	3.884	0.060	0.063	0.997	0.080	0.083	0	1	0	-999	0
9595283	15.404	6	14	5924.6	122.0	121.2	3.971	0.067	0.061	1.198	0.125	0.086	-999	1	0	-999	0
9595288	17.343	6	14	4246.7	88.3	63.6	4.612	0.029	0.026	0.664	0.036	0.029	0	1	0	-999	0
9595324	15.725	10	10	5190.1	87.0	86.8	4.145	0.065	0.067	0.886	0.025	0.023	0	1	1	-999	0
9595340	16.403	3	17	5811.6	119.2	115.1	4.351	0.075	0.081	1.002	0.074	0.076	-999	1	0	-999	0
9595343	16.068	6	17	4815.2	95.1	93.7	3.018	0.172	0.173	1.259	0.297	0.280	0	2	-999	-999	0
9595347	15.521	1	17	5314.4	94.1	92.1	4.651	0.022	0.022	0.715	0.026	0.033	-999	1	-999	-999	0
9595353	16.61	6	17	5194.3	110.3	102.1	4.517	0.047	0.057	0.829	0.051	0.051	0	1	0	-999	0
9595357	15.823	5	17	5219.3	83.3	74.1	4.355	0.042	0.043	0.855	0.036	0.028	0	1	0	-999	0
9595395	16.6	5	10	5034.1	120.2	103.7	3.688	0.119	0.129	1.051	0.179	0.147	0	1	0	-999	0
9595408	14.68	10	10	6468.5	137.7	129.2	3.980	0.052	0.043	1.166	0.086	0.057	-999	1	0	-999	0
9595413	15.932	5	5	5955.7	122.8	115.9	4.218	0.070	0.070	1.097	0.083	0.086	-999	1	0	-999	0
9595421	15.115	1	17	5873.0	174.0	208.0	4.421	0.060	0.192	1.163	0.112	0.150	-999	2	-999	-999	1
9595428	15.584	6	14	5296.0	214.0	192.0	3.612	0.840	0.210	1.566	0.225	0.675	0	2	-999	-999	1
9595436	15.596	2	17	5536.2	400.5	156.8	4.335	0.137	0.097	0.931	0.153	0.086	-999	1	-999	-999	0
9595442	16.251	6	14	4558.3	82.9	78.6	4.581	0.027	0.024	0.728	0.032	0.029	0	1	0	-999	0
9595448	15.343	6	10	4947.5	91.5	87.3	3.295	0.100	0.110	1.294	0.199	0.240	0	2	0	-999	0
9595451	15.662	14	17	6238.7	118.9	117.5	4.381	0.037	0.047	1.123	0.059	0.069	-999	1	0	-999	0
9595460	16.394	6	14	4986.8	103.0	91.7	3.447	0.140	0.153	1.229	0.194	0.221	0	2	0	-999	0
9595463	16.506	6	14	5342.9	113.2	98.9	4.168	0.093	0.093	0.888	0.056	0.042	1	1	0	-999	0
9595467	14.909	5	10	5760.0	134.9	126.9	3.982	0.045	0.042	1.069	0.075	0.069	-999	1	0	-999	0
9595473	14.351	1	17	6578.9	136.9	129.3	3.987	0.035	0.036	1.382	0.066	0.070	-999	1	0	-999	0
9595478	16.44	6	14	4946.8	97.1	90.0	3.350	0.178	0.187	1.237	0.221	0.240	7	2	-999	-999	0
9595479	16.221	6	17	4940.5	105.1	91.6	3.605	0.095	0.107	1.046	0.174	0.152	7	1	0	-999	0
9595491	17.29	13	14	5311.0	185.0	185.0	4.553	0.040	0.120	0.871	0.078	0.086	0	2	-999	-999	1
9595492	16.725	14	17	5453.0	189.0	189.0	4.447	0.131	0.160	0.769	0.122	0.061	0	2	-999	-999	1
9595495	14.607	3	16	5616.1	98.9	95.5	4.461	0.035	0.043	0.935	0.058	0.067	-999	1	0	-999	0
9595524	16.469	6	14	4591.8	86.2	81.7	4.574	0.030	0.026	0.736	0.033	0.031	1	1	0	-999	0
9595553	13.439	6	17	5610.6	101.6	100.9	4.421	0.045	0.050	0.935	0.067	0.069	2	1	0	-999	0
9595565	14.763	1	17	6338.5	133.3	123.2	4.109	0.040	0.041	1.282	0.057	0.066	-999	1	0	-999	0
9595585	15.28	5	10	5338.4	132.2	124.0	3.757	0.055	0.059	1.194	0.095	0.105	1	1	0	-999	0
9595588	16.23	10	10	5581.5	127.8	124.4	3.835	0.101	0.094	1.169	0.119	0.111	-999	1	0	-999	0
9595597	14.396	1	17	5339.2	117.6	107.9	3.864	0.040	0.043	1.059	0.070	0.076	0	1	0	-999	0
9595600	15.105	4	17	5918.6	133.6	161.7	4.156	0.041	0.045	1.110	0.089	0.104	7	1	0	-999	0
9595603	15.19	3	17	5919.3	123.6	119.7	3.996	0.062	0.054	1.181	0.130	0.087	-999	1	0	-999	0
9595607	13.394	0	17	6549.3	128.8	143.2	4.221	0.032	0.030	1.297	0.060	0.048	-999	3	0	-999	0
9595608	15.629	1	17	5878.2	121.2	116.6	4.207	0.069	0.068	1.068	0.086	0.086	-999	1	0	-999	0
9595618	16.883	6	17	4828.1	91.5	80.3	3.504	0.149	0.163	0.973	0.193	0.107	0	1	-999	-999	0
9595626	17.552	10	14	3901.0	82.4	80.7	4.677	0.020	0.020	0.556	0.021	0.021	0	1	0	-999	0
9595638	15.975	1	17	4717.3	88.0	82.9	4.623	0.021	0.026	0.700	0.033	0.034	7	1	0	-999	0
9595669	15.848	1	17	5936.0	122.2	115.9	4.189	0.068	0.067	1.102	0.087	0.088	-999	1	0	-999	0
9595686	15.361	1	17	5279.0	134.2	127.3	3.879	0.050	0.055	1.016	0.075	0.081	0	1	-999	-1	0
9595696	16.43	5	10	5718.8	127.3	123.3	4.015	0.099	0.090	1.081	0.100	0.088	0	1	0	-999	0
9595701	14.517	1	17	5999.5	140.6	114.6	4.130	0.033	0.043	1.174	0.076	0.101	-999	1	0	-999	0
9595706	16.529	5	14	4989.2	96.8	88.9	4.526	0.045	0.046	0.797	0.045	0.041	0	1	0	-999	0
9595717	16.719	5	14	4818.8	116.3	154.5	3.546	0.967	0.333	0.919	0.284	0.200	0	1	-999	-999	0
9595728	15.736	5	14	6137.2	126.7	114.9	4.021	0.064	0.068	1.292	0.089	0.109	-999	1	0	-999	0
9595778	15.751	6	17	5618.8	112.8	110.1	4.352	0.060	0.059	0.938	0.073	0.069	-999	1	0	-999	0
9595792	14.522	5	5	6053.1	106.9	103.3	4.421	0.026	0.037	1.057	0.047	0.065	-999	1	0	-999	0
9595810	13.731	1	17	5710.7	114.0	111.5	4.042	0.052	0.041	1.058	0.093	0.072	-999	1	0	-999	0
9595823	16.68	10	14	5415.0	187.0	168.0	4.493	0.074	0.147	0.875	0.090	0.081	0	2	-999	-999	1
9595849	17.277	10	14	4562.0	160.0	176.0	4.636	0.048	0.032	0.620	0.070	0.051	1	2	-999	-999	1
9595874	16.397	14	17	5448.3	113.2	104.6	4.395	0.072	0.069	0.890	0.066	0.059	-999	1	0	-999	0
9595877	15.989	2	17	6038.6	115.4	111.6	4.165	0.085	0.078	1.155	0.086	0.092	-999	1	0	-999	0
9595914	16.201	10	17	4788.4	91.2	86.2	3.157	0.160	0.161	1.094	0.257	0.196	2	2	0	-999	0
9595922	15.786	14	17	5554.4	108.0	121.4	4.107	0.060	0.066	1.094	0.096	0.063	2	3	0	-999	0
9595969	15.738	1	17	5988.5	121.1	115.7	4.290	0.066	0.066	1.082	0.075	0.081	-999	1	0	-999	0
9595972	13.694	1	17	5964.4	118.8	115.2	4.215	0.041	0.039	0.932	0.070	0.061	-999	1	0	-999	0
9595979	14.567	1	17	5684.3	107.3	104.0	4.499	0.037	0.042	0.840	0.052	0.053	-999	1	0	-999	0
9595993	16.74	10	17	5436.0	180.0	180.0	4.526	0.040	0.160	0.968	0.074	0.101	0	2	-999	-999	1
9595996	15.518	13	17	5427.7	129.2	128.1	3.592	0.067	0.072	1.466	0.123	0.131	-999	1	0	-999	0
9596022	15.163	4	17	5917.5	118.4	114.7	4.309	0.048	0.049	1.049	0.076	0.079	-999	1	0	-999	0
9596033	15.296	4	17	5240.4	105.8	98.3	4.433	0.043	0.039	0.844	0.057	0.042	0	1	0	-999	0
9596037	15.171	1	17	6422.1	129.7	125.4	3.958	0.033	0.034	1.448	0.076	0.076	3	1	0	-999	0
9596064	16.269	13	17	5023.3	92.7	86.5	4.565	0.031	0.040	0.786	0.043	0.047	0	1	0	1	0
9596065	13.185	10	14	4761.3	101.0	95.0	4.569	0.036	0.038	0.753	0.041	0.040	2	3	0	-999	0
9596076	15.094	1	17	5061.0	86.7	81.4	4.548	0.030	0.035	0.805	0.042	0.048	1	1	0	-999	0
9596084	15.73	1	17	5732.1	124.1	118.7	4.001	0.074	0.063	1.093	0.094	0.079	-999	1	0	-999	0
9596089	13.532	10	10	5081.9	126.2	103.1	4.426	0.058	0.095	0.834	0.041	0.037	3	1	0	-1	0
9596117	15.963	4	17	5617.7	120.2	114.1	4.182	0.065	0.064	0.966	0.077	0.072	-999	1	0	-999	0
9596147	15.405	4	17	5345.8	102.6	94.7	4.465	0.047	0.047	0.867	0.061	0.057	1	1	0	-999	0
9596152	15.117	1	17	5546.3	99.2	96.0	4.572	0.032	0.031	0.836	0.046	0.055	-999	1	-999	-999	0
9596182	14.972	1	17	5801.0	162.0	223.0	4.444	0.052	0.208	1.131	0.112	0.137	-999	2	-999	-999	1
9596183	16.03	14	17	5267.2	86.4	77.0	4.306	0.050	0.054	0.867	0.037	0.029	8	1	0	-999	0
9596187	10.236	1	17	6183.0	169.0	206.0	4.407	0.090	0.195	0.969	0.136	0.111	3	2	-999	-1	1
9596199	15.834	4	17	5942.4	118.2	114.5	4.335	0.059	0.062	1.052	0.073	0.078	-999	1	0	-999	0
9596213	13.054	0	17	6546.7	129.0	128.2	3.873	0.032	0.032	1.572	0.079	0.078	-999	1	0	-999	0
9596235	16.817	10	17	5402.0	187.0	168.0	4.418	0.128	0.176	0.831	0.109	0.069	0	2	-999	-999	1
9596250	15.376	4	17	5861.3	119.4	115.4	4.285	0.078	0.075	1.034	0.081	0.081	-999	1	0	-999	0
9596251	15.935	1	17	5731.6	150.4	183.2	4.413	0.042	0.051	0.970	0.077	0.082	-999	1	0	-999	0
9596252	14.854	1	17	5543.3	101.0	100.6	4.443	0.041	0.048	0.917	0.064	0.068	-999	1	0	-999	0
9596258	15.489	1	17	5479.3	96.7	97.2	4.497	0.036	0.049	0.895	0.051	0.061	-999	1	0	-999	0
9596267	13.381	0	17	6756.0	144.9	137.2	4.190	0.033	0.032	1.384	0.074	0.062	-999	3	0	-999	0
9596297	15.459	4	17	5684.7	109.6	104.7	4.354	0.054	0.054	0.959	0.073	0.072	-999	1	0	-999	0
9596311	15.16	1	17	5730.9	112.3	107.7	4.260	0.051	0.053	0.989	0.076	0.074	-999	1	0	-999	0
9596348	13.907	1	17	6292.4	119.0	113.3	3.858	0.032	0.049	1.523	0.069	0.152	-999	1	0	-999	0
9596364	15.858	1	17	5221.7	99.2	89.8	4.459	0.048	0.043	0.841	0.056	0.045	-999	1	0	-999	0
9596471	12.58	0	17	6037.0	104.7	106.4	4.140	0.031	0.038	1.175	0.062	0.089	-999	1	0	-999	0
9596477	15.69	1	17	5942.7	116.3	112.6	4.163	0.068	0.068	1.117	0.088	0.090	-999	1	0	-999	0
9596478	15.639	2	17	5788.4	113.4	108.2	4.329	0.058	0.058	0.998	0.075	0.076	-999	1	0	-999	0
9596489	15.522	2	17	5934.9	146.8	121.9	4.297	0.055	0.049	1.060	0.084	0.083	-999	1	0	-999	0
9596504	11.119	0	17	6405.9	129.3	118.0	4.090	0.028	0.027	1.458	0.060	0.060	-999	1	0	-999	0
9596530	12.837	0	17	5803.3	117.7	112.0	4.196	0.041	0.039	0.855	0.061	0.050	-999	1	0	-999	0
9596531	15.15	1	17	5121.9	87.3	79.7	4.495	0.039	0.034	0.823	0.052	0.043	-999	1	0	-999	0
9596563	14.129	10	10	5999.6	115.0	110.1	4.210	0.036	0.043	1.122	0.071	0.086	-999	1	0	-999	0
9596577	10.236	0	17	4881.5	81.9	70.4	3.664	0.052	0.045	0.921	0.102	0.075	2	1	0	-999	0
9596609	15.809	1	17	4757.7	81.4	75.8	4.566	0.029	0.024	0.737	0.036	0.030	1	1	0	-999	0
9596627	15.058	1	17	6541.3	134.5	132.1	4.005	0.054	0.055	1.442	0.084	0.082	-999	1	0	-999	0
9596705	13.233	0	17	5215.1	108.0	93.5	3.740	0.042	0.045	0.866	0.069	0.068	-999	1	0	-999	0
9596716	15.378	1	17	5829.0	117.3	113.7	4.281	0.052	0.054	1.022	0.077	0.078	-999	1	0	-999	0
9596733	14.533	16	17	6251.0	196.0	261.0	4.377	0.090	0.210	1.064	0.187	0.125	1	2	-999	-999	1
9596818	15.844	1	17	5550.0	214.0	195.0	3.705	0.915	0.305	0.875	0.231	0.168	2	2	-999	-999	1
9596820	13.49	1	17	6595.5	134.1	130.7	4.006	0.033	0.035	1.462	0.076	0.078	-999	3	0	1	0
9596824	15.263	1	17	5631.3	151.1	134.9	4.222	0.044	0.043	0.961	0.085	0.076	-999	1	0	-999	0
9596826	15.759	2	17	5564.6	120.1	115.5	3.956	0.068	0.064	1.055	0.079	0.078	-999	1	0	-999	0
9596847	15.844	0	17	5971.3	102.9	115.1	3.335	0.019	0.028	1.979	0.050	0.057	2	2	0	-999	0
9596892	15.919	1	17	5706.2	117.7	113.2	4.230	0.066	0.066	0.987	0.080	0.075	-999	1	0	1	0
9596937	15.876	2	17	6273.3	132.7	129.7	4.189	0.083	0.080	1.240	0.074	0.088	-999	1	0	-999	0
9596988	14.039	1	17	5850.6	123.2	116.2	4.068	0.049	0.046	1.114	0.121	0.084	-999	1	0	-999	0
9597029	12.611	0	17	5664.5	102.9	99.3	4.340	0.039	0.039	1.014	0.066	0.067	-999	1	0	-999	0
9597056	15.826	1	17	5657.4	171.9	155.1	4.569	0.023	0.034	0.852	0.047	0.042	-999	1	0	-999	0
9597078	14.902	1	17	5982.3	125.3	120.8	4.268	0.044	0.048	1.088	0.076	0.083	-999	1	0	-999	0
9597089	14.642	1	17	5767.0	138.0	172.0	4.559	0.032	0.168	0.927	0.100	0.110	-999	2	-999	-999	1
9597114	15.46	1	17	5842.9	115.1	113.1	4.206	0.053	0.055	1.053	0.083	0.082	-999	1	0	-999	0
9597144	15.264	1	17	5733.4	116.7	118.0	4.104	0.056	0.056	1.044	0.101	0.079	-999	1	0	-999	0
9597199	15.439	1	17	5573.1	116.9	114.7	3.813	0.053	0.053	1.198	0.079	0.086	-999	1	0	-999	0
9597242	15.758	4	17	6045.0	189.0	232.0	4.327	0.148	0.198	1.012	0.165	0.120	-999	2	-999	-999	1
9597292	14.43	1	17	5495.8	117.8	108.9	4.046	0.044	0.042	0.971	0.068	0.065	-999	1	0	-999	0
9597332	13.124	1	17	6414.0	154.0	193.0	4.424	0.063	0.147	1.115	0.131	0.144	-999	2	-999	-999	1
9597338	13.13	1	17	6298.7	123.0	126.9	4.079	0.032	0.035	1.316	0.063	0.072	-999	1	0	-999	0
9597345	13.967	1	17	5622.7	87.0	96.8	4.421	0.029	0.037	1.058	0.052	0.060	0	1	0	0	0
9597405	15.188	1	17	5765.0	112.1	109.7	4.216	0.049	0.052	1.015	0.082	0.078	1	1	0	-999	0
9597411	15.758	1	17	5931.9	119.6	116.8	3.929	0.044	0.042	1.095	0.069	0.067	3	1	0	-1	0
9597428	14.618	1	17	5243.7	92.5	88.3	4.565	0.025	0.035	0.804	0.036	0.048	1	1	0	-999	0
9597486	13.039	0	17	4926.5	101.2	91.0	3.746	0.046	0.061	1.083	0.101	0.118	0	1	0	-999	0
9597532	14.174	10	10	6362.6	141.6	128.1	4.084	0.033	0.035	1.363	0.062	0.060	-999	1	0	-999	0
9597569	15.507	4	17	5703.8	124.8	115.4	3.666	0.068	0.068	1.410	0.111	0.103	0	1	0	-999	0
9597638	15.464	1	17	5293.2	103.5	96.5	4.494	0.041	0.044	0.856	0.055	0.056	0	1	0	-999	0
9597645	13.108	0	17	5172.8	137.6	98.3	3.381	0.056	0.066	1.522	0.153	0.181	2	2	0	-999	0
9597664	14.834	1	17	5415.1	107.8	104.4	4.462	0.042	0.045	0.884	0.063	0.063	0	1	0	-999	0
9597719	15.661	1	17	6021.5	117.1	115.2	4.174	0.057	0.058	1.148	0.076	0.091	-999	1	0	-999	0
9597726	15.61	4	17	6078.5	121.2	121.1	4.275	0.057	0.059	1.122	0.074	0.082	-999	1	0	-999	0
9597729	14.84	1	17	5785.9	128.3	115.8	4.257	0.043	0.045	1.012	0.081	0.079	-999	1	0	-1	0
9597854	15.506	2	17	5768.6	123.1	118.6	4.040	0.068	0.060	1.088	0.110	0.080	1	1	0	-1	0
9597871	12.796	0	17	5271.4	89.9	88.7	4.451	0.037	0.038	0.925	0.056	0.056	1	1	0	-999	0
9597916	13.567	0	17	5982.6	102.0	109.3	4.124	0.032	0.044	1.168	0.069	0.100	-999	1	0	-999	0
9597928	15.311	1	17	5542.0	182.0	182.0	4.448	0.091	0.169	0.888	0.111	0.083	2	2	-999	-999	1
9597953	13.496	0	17	6196.6	126.1	121.9	4.262	0.035	0.038	1.198	0.067	0.070	-999	1	0	-999	0
9598034	15.311	10	10	6093.0	215.0	215.0	4.269	0.225	0.184	0.897	0.128	0.093	-999	2	-999	-999	1
9598093	13.987	1	17	6042.6	122.8	119.9	4.187	0.039	0.043	1.062	0.078	0.077	-999	1	0	-999	0
9598151	12.198	0	17	7008.3	134.1	152.5	4.042	0.030	0.031	1.660	0.074	0.077	-999	2	0	-999	0
9598187	14.488	17	17	5144.7	123.0	108.6	3.628	0.048	0.071	1.277	0.108	0.161	0	1	0	-999	0
9598273	15.28	1	17	4914.6	104.8	98.4	4.498	0.048	0.046	0.798	0.037	0.035	0	1	-999	-999	0
9598298	13.919	1	17	6325.4	131.0	118.8	4.133	0.034	0.039	1.186	0.057	0.083	-999	1	0	-999	0
9598344	15.311	0	17	4979.7	106.4	91.2	3.672	0.041	0.058	1.311	0.091	0.136	2	1	0	-999	0
9598387	15.698	1	17	5122.6	119.7	117.4	4.449	0.090	0.469	0.834	0.077	0.060	0	1	-999	-999	0
9598455	14.249	10	10	5763.1	111.5	106.3	4.329	0.044	0.044	0.987	0.076	0.074	-999	1	0	-999	0
9598500	15.736	2	17	5273.5	98.7	92.4	4.535	0.034	0.046	0.841	0.046	0.055	-999	1	0	-999	0
9598588	14.704	16	17	6050.1	130.8	142.2	3.777	0.061	0.063	1.415	0.182	0.104	1	1	0	-999	0
9598789	15.357	4	17	5644.8	176.3	152.3	4.116	0.048	0.046	1.001	0.110	0.085	-999	1	0	-999	0
9601244	14.698	1	17	6100.0	104.7	104.0	4.391	0.024	0.034	1.131	0.045	0.058	-999	1	0	-999	0
9601265	11.481	1	17	6209.0	173.0	239.0	4.424	0.058	0.232	1.163	0.153	0.170	-999	2	-999	-999	1
9601358	14.878	1	17	5827.2	120.3	113.1	3.853	0.043	0.041	1.168	0.065	0.068	-999	1	0	-999	0
9601417	14.9	1	17	5528.2	88.7	83.9	4.074	0.038	0.033	0.781	0.027	0.020	-999	1	0	-999	0
9601453	15.788	4	17	5529.3	115.6	115.5	4.484	0.038	0.050	0.909	0.056	0.065	-999	1	0	-999	0
9601508	14.411	1	17	6207.1	126.1	123.3	3.871	0.234	0.245	1.230	0.204	0.136	-999	1	-999	-999	0
9601542	15.459	1	17	5659.9	123.7	118.5	4.037	0.061	0.053	1.027	0.076	0.068	-999	1	0	-999	0
9601554	15.63	4	17	5588.7	117.6	113.4	4.247	0.058	0.058	0.940	0.073	0.068	-999	1	0	-999	0
9601576	15.417	4	17	5984.0	109.7	112.5	4.117	0.052	0.058	1.165	0.083	0.097	6	1	0	-999	0
9601618	15.99	2	17	5369.4	124.3	116.2	4.010	0.070	0.067	0.947	0.071	0.068	-999	1	0	-999	0
9601641	14.767	1	17	5756.4	105.0	101.4	4.437	0.035	0.045	0.975	0.060	0.070	-999	1	0	-999	0
9601736	15.55	1	17	5081.5	92.7	86.5	4.588	0.023	0.032	0.774	0.037	0.047	0	1	0	-999	0
9601953	13.508	0	17	5848.0	113.2	114.6	3.991	0.049	0.041	1.219	0.130	0.072	-999	1	0	-999	0
9602022	12.928	0	17	5919.6	115.2	119.4	4.076	0.049	0.043	1.081	0.112	0.074	-999	1	0	-999	0
9602092	15.444	1	17	5470.2	108.7	97.7	4.281	0.052	0.050	0.900	0.065	0.054	-999	1	0	-999	0
9602199	14.331	1	17	5856.4	108.6	107.9	4.359	0.040	0.042	1.039	0.070	0.071	-999	1	0	-999	0
9602210	14.608	16	17	6354.3	129.8	134.6	4.183	0.043	0.040	1.273	0.062	0.070	-999	1	0	-999	0
9602294	15.704	1	17	4550.0	76.1	69.0	4.565	0.025	0.018	0.738	0.028	0.023	0	1	0	-999	0
9602324	15.3	1	17	5887.2	106.9	109.6	4.363	0.040	0.047	1.115	0.058	0.067	-999	1	0	-999	0
9602359	14.223	1	17	6108.6	125.3	126.0	4.170	0.044	0.044	1.027	0.081	0.073	-999	1	0	-999	0
9602365	15.743	2	17	5714.0	123.3	121.2	3.983	0.079	0.069	1.115	0.091	0.077	-999	1	0	-999	0
9602421	12.84	0	17	6129.4	113.7	124.3	4.185	0.038	0.043	1.067	0.074	0.077	-999	1	0	-1	0
9602431	15.191	1	17	5246.7	90.2	79.8	4.152	0.041	0.042	0.884	0.033	0.028	1	1	1	-1	0
9602538	14.609	1	17	5360.8	130.2	122.5	3.823	0.040	0.043	1.117	0.070	0.082	0	1	0	-1	0
9602613	11.83	0	17	5434.4	98.1	95.8	4.392	0.037	0.037	0.974	0.058	0.058	1	1	0	1	0
9602687	13.478	0	17	6646.3	142.4	130.7	3.983	0.033	0.036	1.498	0.079	0.082	-999	1	0	-999	0
9602738	13.925	1	17	5960.8	123.6	116.0	4.221	0.166	0.248	1.139	0.164	0.105	-999	1	-999	-999	0
9602775	15.927	1	17	5372.2	107.3	90.6	4.341	0.061	0.056	0.873	0.059	0.044	0	1	0	-1	0
9602822	14.906	1	17	6097.6	119.6	119.3	4.258	0.043	0.048	1.137	0.072	0.081	-999	1	0	-999	0
9602837	14.705	1	17	5814.6	116.4	113.6	4.439	0.042	0.045	0.882	0.062	0.060	-999	1	0	-999	0
9602937	14.667	4	17	6040.4	111.6	109.6	4.377	0.036	0.045	1.075	0.062	0.075	-999	1	0	-999	0
9602943	15.642	2	3	5916.0	116.5	111.9	4.174	0.060	0.062	1.101	0.087	0.088	-999	1	0	-999	0
9602944	15.13	4	17	5391.8	130.6	124.6	3.853	0.047	0.050	1.090	0.076	0.079	0	1	0	-999	0
9603066	14.033	1	17	6083.5	114.0	115.5	4.323	0.032	0.039	1.161	0.061	0.071	-999	1	0	-999	0
9603070	15.13	1	17	5986.0	180.0	198.0	4.433	0.101	0.188	0.928	0.129	0.097	-999	2	-999	-999	1
9603091	14.208	1	17	6546.0	165.0	198.0	4.406	0.065	0.195	1.135	0.165	0.150	-999	2	-999	-999	1
9603104	14.946	1	17	6051.9	118.1	118.9	3.932	0.056	0.060	1.293	0.132	0.096	-999	1	0	-999	0
9603111	11.481	0	17	4857.1	102.1	90.0	3.675	0.050	0.068	1.197	0.109	0.153	2	1	0	-999	0
9603116	15.689	4	17	5492.3	110.0	107.8	4.462	0.045	0.054	0.903	0.060	0.065	-999	1	0	-999	0
9603144	13.896	1	17	6237.4	127.7	125.5	4.251	0.041	0.036	1.193	0.072	0.079	-999	1	0	-999	0
9603149	12.598	0	17	5754.9	125.3	118.6	3.708	0.030	0.032	1.377	0.062	0.069	10	1	0	-999	0
9603165	15.646	2	17	5975.1	127.4	118.4	4.243	0.062	0.062	1.095	0.079	0.085	-999	1	0	-999	0
9603225	14.305	0	17	5367.6	155.4	164.2	3.390	0.035	0.053	1.696	0.089	0.147	2	2	0	-999	0
9603226	15.598	4	17	5789.9	123.7	121.0	4.108	0.061	0.068	1.070	0.105	0.084	-999	1	0	-999	0
9603234	14.396	1	17	5100.8	97.7	89.0	4.542	0.030	0.035	0.814	0.043	0.050	0	1	0	-999	0
9603277	14.997	1	17	6133.5	124.4	109.7	4.101	0.048	0.049	1.200	0.068	0.091	-999	1	0	-999	0
9603310	14.064	1	17	6291.7	129.8	128.0	4.123	0.035	0.040	1.289	0.060	0.073	-999	1	0	-999	0
9603313	15.571	2	17	6133.7	127.5	115.6	4.034	0.080	0.082	1.277	0.098	0.107	-999	1	0	-999	0
9603320	13.139	1	17	6023.7	110.4	110.8	3.999	0.042	0.050	1.242	0.107	0.095	-999	1	0	-999	0
9603322	15.154	1	3	5635.2	127.2	123.4	4.061	0.058	0.052	1.019	0.081	0.073	1	1	0	-999	0
9603336	13.178	0	17	6380.7	115.8	110.8	3.738	0.027	0.042	1.704	0.063	0.156	-999	1	0	-999	0
9603338	15.353	4	17	5937.2	112.6	112.0	4.135	0.055	0.058	1.132	0.088	0.092	-999	1	0	-999	0
9603398	15.759	4	17	4772.1	109.3	104.0	2.735	0.235	0.298	1.398	0.648	0.421	8	2	-999	-999	0
9603403	15.332	1	17	5694.4	106.2	101.5	4.487	0.031	0.043	0.941	0.049	0.061	8	1	0	-999	0
9603410	15.998	2	3	5688.8	109.7	105.1	4.460	0.045	0.060	0.946	0.060	0.065	-999	1	0	-999	0
9603443	15.894	2	2	5977.8	114.3	117.8	4.026	0.085	0.092	1.204	0.109	0.102	-999	1	0	-999	0
9603512	15.865	4	17	5916.3	118.8	114.0	4.324	0.067	0.069	1.045	0.075	0.079	-999	1	0	-999	0
9603529	15.336	1	17	5771.9	112.7	111.5	4.192	0.052	0.055	1.027	0.087	0.079	-999	1	0	-999	0
9603560	13.27	0	17	6095.7	120.2	116.2	4.271	0.032	0.041	1.133	0.069	0.080	-999	1	0	-999	0
9603592	15.286	1	17	5725.2	121.0	110.4	3.860	0.061	0.058	1.198	0.080	0.083	-999	1	0	-999	0
9603622	16.704	8	8	4265.7	89.7	82.9	4.664	0.028	0.030	0.619	0.031	0.028	0	1	0	-999	0
9603648	15.753	1	17	6081.9	120.9	117.0	4.231	0.072	0.073	1.143	0.076	0.086	-999	1	0	-999	0
9603714	15.593	2	17	5605.7	118.6	112.5	3.928	0.062	0.061	1.093	0.078	0.078	-999	1	0	-999	0
9603877	15.86	1	17	5568.4	117.0	111.6	4.208	0.069	0.067	0.942	0.073	0.067	-999	1	0	-999	0
9603948	14.124	10	10	6373.8	134.3	126.9	4.053	0.036	0.039	1.358	0.068	0.069	-999	1	0	-999	0
9603963	13.922	1	17	5303.0	90.5	88.2	4.532	0.020	0.031	0.912	0.035	0.046	7	1	0	-999	0
9603998	15.224	1	17	6120.4	116.2	116.0	4.336	0.045	0.051	1.116	0.066	0.078	-999	1	0	-999	0
9604045	14.24	1	17	6025.7	121.8	118.1	4.246	0.040	0.044	1.115	0.073	0.082	-999	1	0	-999	0
9604047	15.586	2	17	6147.9	127.5	116.7	4.200	0.062	0.065	1.187	0.073	0.088	-999	1	0	-999	0
9604114	15.125	1	17	5656.9	113.1	110.4	4.374	0.048	0.049	0.987	0.069	0.069	-999	1	0	-999	0
9604122	13.675	1	17	5014.0	96.5	87.2	3.417	0.067	0.087	1.314	0.168	0.220	0	2	0	-999	0
9604153	15.463	1	17	5721.3	124.6	121.8	4.173	0.056	0.058	1.011	0.089	0.078	-999	1	0	-999	0
9604183	14.686	1	17	5674.3	114.0	109.6	4.345	0.045	0.044	0.983	0.072	0.068	-999	1	0	-999	0
9604205	14.872	1	17	6258.2	128.8	128.2	4.090	0.048	0.049	1.109	0.090	0.080	-999	1	0	-999	0
9604243	14.165	10	10	6670.6	152.7	150.4	4.256	0.027	0.032	1.333	0.064	0.061	-999	1	0	-999	0
9604262	14.007	1	17	6737.4	138.8	135.1	4.241	0.032	0.035	1.356	0.063	0.058	-999	1	0	-999	0
9604294	15.535	1	17	5979.2	117.1	119.4	3.999	0.075	0.078	1.219	0.112	0.100	-999	1	0	-999	0
9604325	14.185	1	17	6307.1	146.1	140.6	4.111	0.033	0.037	1.300	0.063	0.078	-999	1	0	-999	0
9604479	15.771	4	17	5184.1	107.0	97.7	4.504	0.045	0.046	0.833	0.052	0.050	0	1	0	-999	0
9604576	15.651	4	17	5917.1	126.2	118.4	4.206	0.065	0.065	1.087	0.085	0.087	-999	1	0	-999	0
9604579	15.624	1	17	6146.5	127.5	127.9	4.337	0.053	0.062	1.123	0.070	0.080	-999	1	0	-999	0
9604670	13.345	1	17	6453.0	155.0	214.0	4.267	0.180	0.162	0.946	0.135	0.090	8	2	-999	-999	1
9604701	15.012	1	17	5632.0	135.7	133.4	3.903	0.111	0.112	1.126	0.125	0.118	-999	1	0	-999	0
9604751	15.12	1	17	5729.5	123.0	116.7	4.445	0.047	0.049	0.846	0.062	0.057	1	1	0	-999	0
9604755	12.808	0	17	5506.1	131.9	123.9	3.800	0.036	0.038	0.982	0.060	0.057	0	1	0	-999	0
9604777	15.309	4	17	5218.4	89.5	82.1	4.364	0.048	0.046	0.853	0.037	0.030	1	1	1	-999	0
9604787	14.694	1	17	5881.5	121.5	117.0	4.271	0.047	0.050	1.045	0.077	0.080	-999	1	0	-999	0
9604801	15.919	4	17	5314.9	103.6	88.5	4.366	0.055	0.049	0.862	0.054	0.039	0	1	0	-999	0
9604858	15.555	1	17	5116.5	103.1	93.4	4.528	0.036	0.039	0.819	0.046	0.049	0	1	0	-999	0
9604913	15.191	1	17	5819.3	108.8	105.4	4.449	0.034	0.046	0.986	0.054	0.068	-999	1	0	-999	0
9604931	15.878	4	17	5721.1	116.5	112.3	4.458	0.051	0.061	0.899	0.058	0.060	-999	1	0	-999	0
9604943	13.834	1	17	6249.4	107.7	110.0	4.441	0.019	0.028	1.048	0.033	0.047	-999	1	0	-999	0
9604944	15.136	1	17	5377.6	90.2	77.2	4.325	0.026	0.025	0.811	0.026	0.023	0	1	1	-999	0
9604960	15.033	1	17	6133.0	131.6	118.6	4.169	0.055	0.051	1.198	0.068	0.091	-999	1	0	-999	0
9604988	15.39	1	17	5430.2	118.1	101.4	4.347	0.050	0.043	0.885	0.066	0.051	0	1	0	-999	0
9605001	15.376	1	17	5555.0	119.4	115.1	4.360	0.053	0.051	0.919	0.072	0.066	0	1	0	-999	0
9605030	14.757	2	17	5530.0	166.0	166.0	4.586	0.036	0.144	0.882	0.083	0.111	-999	2	0	-999	1
9605062	14.605	1	17	5746.7	125.8	121.2	3.881	0.041	0.040	0.984	0.059	0.055	7	1	0	-999	0
9605174	15.96	2	17	5958.0	117.2	113.2	4.417	0.046	0.060	1.028	0.064	0.070	-999	1	0	-999	0
9605201	14.541	1	17	6173.5	129.4	124.8	4.290	0.044	0.044	1.013	0.072	0.069	-999	1	0	-999	0
9605224	15.122	1	17	6221.3	140.8	132.0	4.154	0.048	0.049	1.242	0.070	0.089	-999	1	0	-999	0
9605285	13.922	1	17	6386.5	143.9	131.7	4.253	0.038	0.040	1.179	0.059	0.071	-999	1	0	-999	0
9605291	15.469	4	17	5896.8	120.7	120.2	4.030	0.070	0.066	1.104	0.106	0.078	-999	1	0	-999	0
9605323	15.248	1	17	5796.7	138.7	129.8	3.650	0.072	0.066	1.458	0.110	0.107	-999	1	0	-999	0
9605325	13.867	1	17	6754.8	139.0	134.7	4.067	0.034	0.034	1.440	0.071	0.064	-999	1	0	-999	0
9605339	14.609	1	17	6432.5	130.2	127.5	4.242	0.038	0.042	1.272	0.063	0.065	-999	1	0	-999	0
9605455	15.049	1	17	5366.0	185.0	185.0	4.558	0.043	0.128	0.877	0.087	0.087	0	2	-999	-999	1
9605508	14.914	1	17	6176.5	128.4	124.2	4.121	0.044	0.050	1.135	0.075	0.087	-999	1	0	-999	0
9605599	14.492	1	17	5312.9	131.8	122.6	3.888	0.040	0.044	1.023	0.069	0.075	0	1	0	-999	0
9605624	15.668	4	17	6221.3	135.8	125.4	4.021	0.076	0.076	1.322	0.094	0.104	-999	1	0	-999	0
9605640	15.926	1	17	6211.3	142.9	131.7	4.228	0.072	0.077	1.198	0.076	0.089	-999	1	0	-999	0
9605643	15.268	1	17	6026.6	120.8	120.9	4.007	0.061	0.068	1.243	0.103	0.104	-999	1	0	-999	0
9605771	14.742	1	17	5801.6	113.5	110.6	4.475	0.030	0.039	0.938	0.049	0.059	-999	1	0	-999	0
9605876	13.19	0	17	6172.7	120.5	120.6	3.766	0.036	0.054	1.627	0.073	0.175	1	1	0	-999	0
9605929	14.757	0	17	5225.0	186.0	186.0	4.434	0.128	0.192	0.830	0.096	0.064	2	2	0	-999	1
9605957	14.776	1	17	5810.7	132.3	124.3	3.801	0.125	0.118	1.181	0.135	0.119	-999	1	0	-999	0
9606004	15.6	4	17	4236.9	84.9	61.7	4.644	0.024	0.030	0.637	0.026	0.022	0	1	0	-999	0
9606012	15.031	1	17	6325.4	136.0	128.0	3.971	0.049	0.052	1.405	0.080	0.101	-999	1	0	-999	0
9606230	14.931	1	17	5574.5	192.7	201.1	3.598	0.058	0.067	1.458	0.128	0.129	-999	1	0	-999	0
9606255	15.259	1	17	5999.8	113.6	110.1	4.436	0.031	0.042	1.032	0.052	0.064	-999	1	0	-999	0
9606357	15.816	4	17	4856.6	97.3	87.8	4.575	0.027	0.030	0.762	0.038	0.040	7	1	0	-999	0
9606599	15.415	1	3	6240.4	121.9	120.4	4.354	0.035	0.044	1.180	0.056	0.062	-999	1	0	-999	0
9606710	13.607	1	17	5687.0	117.8	113.7	4.388	0.043	0.044	0.929	0.070	0.066	-999	1	0	-999	0
9606728	15.467	3	16	4267.8	83.8	66.4	4.614	0.025	0.025	0.669	0.031	0.025	1	1	0	-999	0
9606739	14.757	0	17	7307.8	158.7	155.7	3.819	0.031	0.035	2.005	0.082	0.086	5	2	0	-999	0
9606846	15.653	1	17	4521.9	86.3	80.8	4.615	0.022	0.024	0.696	0.031	0.029	1	1	0	-999	0
9606914	13.597	0	17	6772.6	153.6	144.2	4.237	0.028	0.030	1.251	0.045	0.046	-999	1	0	-999	0
9607164	14.574	1	17	5206.1	95.4	89.8	4.574	0.023	0.033	0.798	0.033	0.046	0	1	0	0	0
9607232	15.878	4	17	5108.4	89.9	84.0	4.428	0.036	0.031	0.831	0.037	0.028	0	1	1	-999	0
9607382	13.018	1	17	5362.2	104.2	95.6	4.473	0.035	0.039	0.906	0.059	0.060	1	1	0	-999	0
9607556	15.252	3	16	5539.8	129.5	126.8	4.108	0.055	0.051	1.043	0.089	0.065	0	1	0	-999	0
9611334	13.428	1	17	6393.3	152.3	137.7	4.094	0.033	0.035	1.288	0.057	0.068	-999	1	0	-999	0
9611429	15.298	1	3	5489.6	150.4	137.7	4.499	0.057	0.083	0.884	0.070	0.069	0	1	-999	-999	0
9611530	14.218	1	17	5965.5	134.1	124.0	4.235	0.040	0.042	1.075	0.077	0.079	-999	1	0	-999	0
9611535	14.922	1	17	5572.4	132.5	124.9	4.209	0.050	0.048	0.942	0.076	0.068	7	1	0	-999	0
9611630	15.201	1	17	6281.3	143.4	138.8	4.251	0.052	0.050	1.213	0.068	0.082	-999	1	0	-999	0
9611645	15.121	1	17	5493.2	106.6	101.4	4.556	0.021	0.033	0.860	0.035	0.049	0	1	0	-999	0
9611732	13.863	1	17	6386.4	145.8	142.4	4.211	0.034	0.037	1.292	0.061	0.058	-999	1	0	-999	0
9611764	15.625	2	17	6082.8	126.4	119.5	4.411	0.035	0.046	1.065	0.058	0.068	-999	1	0	-999	0
9611839	14.952	1	17	5376.1	111.7	109.3	4.518	0.031	0.044	0.870	0.047	0.060	0	1	0	-999	0
9611873	13.81	1	17	6061.0	126.3	109.7	4.090	0.036	0.045	1.229	0.064	0.109	-999	1	0	-999	0
9611929	13.577	1	17	5684.2	129.4	130.4	4.010	0.058	0.036	1.126	0.130	0.068	0	1	0	-999	0
9612040	13.446	0	17	5637.9	109.0	101.7	4.495	0.025	0.036	0.931	0.046	0.060	-999	1	0	-999	0
9612100	13.915	1	17	5644.0	169.0	169.0	3.920	0.560	0.175	1.030	0.121	0.167	6	2	-999	-999	1
9612221	15.979	1	17	6766.9	164.6	153.6	3.891	0.035	0.048	1.454	0.066	0.137	-999	2	0	-999	0
9612252	15.965	1	17	4002.2	75.3	78.9	4.673	0.016	0.015	0.567	0.015	0.015	0	1	0	-999	0
9612261	14.302	1	17	5886.6	133.1	126.7	4.230	0.045	0.049	1.064	0.079	0.085	0	1	0	-999	0
9612315	14.714	1	17	6642.9	151.7	148.7	4.212	0.041	0.042	1.315	0.061	0.052	-999	1	0	-999	0
9612326	12.818	1	17	6055.2	128.7	128.2	4.307	0.041	0.040	0.873	0.064	0.056	-999	1	0	-999	0
9612331	12.012	0	17	6280.8	285.3	196.7	4.172	0.031	0.035	1.252	0.083	0.084	-999	1	0	-999	0
9612345	14.775	1	17	5122.5	130.8	105.2	3.546	0.051	0.071	1.309	0.119	0.173	2	3	0	-999	0
9612471	14.921	1	17	5656.0	113.5	106.8	4.537	0.020	0.030	0.896	0.036	0.048	0	1	0	-999	0
9612480	15.838	4	17	6022.5	143.4	138.0	4.290	0.063	0.065	1.096	0.078	0.085	0	1	0	-999	0
9612632	13.975	1	17	5885.1	146.3	132.7	4.374	0.068	0.064	0.819	0.062	0.053	-999	1	-999	-999	0
9612666	13.25	0	17	6551.0	121.5	118.8	4.389	0.013	0.018	1.186	0.026	0.034	-999	1	0	-999	0
9612674	14.688	1	17	6675.5	167.4	185.2	4.294	0.025	0.032	1.325	0.054	0.059	-999	1	0	-999	0
9612712	14.348	1	17	5955.2	123.8	115.6	4.531	0.016	0.023	0.923	0.029	0.040	-999	1	0	-999	0
9612758	15.666	4	17	5790.2	137.5	131.9	4.352	0.056	0.059	0.996	0.078	0.080	0	1	0	-999	0
9612798	15.412	1	17	5263.4	114.8	106.7	4.529	0.034	0.044	0.843	0.047	0.056	1	1	0	-999	0
9612825	16.3	6	17	3485.6	79.7	58.1	4.945	0.009	0.009	0.248	0.007	0.007	0	1	0	-1	0
9612852	13.274	0	17	6230.2	135.1	128.7	4.073	0.033	0.038	1.300	0.062	0.090	-999	1	0	-999	0
9612900	15.388	1	17	5519.6	111.4	110.2	4.508	0.031	0.045	0.900	0.048	0.060	1	1	0	-999	0
9612912	14.908	1	17	5873.2	128.6	124.1	4.185	0.048	0.052	1.050	0.086	0.079	-999	1	0	-999	0
9612914	14.619	1	17	5000.3	109.6	120.9	4.563	0.016	0.023	0.883	0.032	0.038	1	1	0	-999	0
9612940	15.197	4	17	4900.8	92.4	87.1	4.507	0.033	0.025	0.792	0.039	0.028	1	1	1	-999	0
9613070	11.402	10	10	6896.1	148.8	139.3	4.267	0.026	0.032	1.375	0.054	0.057	3	2	0	-1	0
9613104	15.199	1	17	5873.3	127.0	121.0	4.439	0.033	0.043	1.004	0.056	0.070	-999	1	0	-999	0
9613135	14.16	1	17	6468.3	124.2	118.7	4.345	0.022	0.032	1.221	0.041	0.057	-999	1	0	-999	0
9613220	12.862	0	17	6163.4	112.7	107.5	4.124	0.034	0.043	1.119	0.074	0.084	2	1	0	-999	0
9613274	14.65	1	17	6315.3	141.8	136.3	3.935	0.094	0.095	1.420	0.131	0.125	-999	1	0	-999	0
9613410	14.469	1	17	6083.6	101.2	99.3	4.395	0.019	0.025	1.172	0.038	0.046	-999	1	0	-999	0
9613414	14.497	1	17	6586.8	156.6	143.9	4.248	0.037	0.039	1.198	0.054	0.066	-999	1	0	-999	0
9613430	15.839	1	17	4968.8	104.4	95.4	3.289	0.131	0.138	1.329	0.206	0.246	2	2	0	-999	0
9613438	15.075	4	17	6159.0	143.2	141.2	3.921	0.056	0.063	1.378	0.106	0.129	1	1	0	-999	0
9613452	13.709	1	17	7328.5	164.6	154.2	3.930	0.048	0.049	1.682	0.087	0.091	10	2	0	-999	0
9613453	15.229	1	17	6117.2	148.4	128.8	4.078	0.064	0.068	1.250	0.084	0.108	-999	1	0	-999	0
9613467	13.791	1	17	6586.7	141.1	138.9	4.033	0.036	0.037	1.436	0.076	0.073	-999	1	0	-999	0
9613488	15.177	1	3	6122.4	147.4	134.0	4.141	0.048	0.051	1.214	0.072	0.098	0	1	0	-999	0
9613511	15.422	4	17	5782.7	134.6	128.7	4.319	0.056	0.056	0.997	0.079	0.078	0	1	0	-999	0
9613525	14.989	1	17	5858.8	114.6	107.8	4.477	0.025	0.037	0.977	0.044	0.059	0	1	0	-999	0
9613548	13.807	1	17	5205.4	149.3	127.6	3.661	0.042	0.063	1.283	0.090	0.143	0	1	0	-999	0
9613575	13.78	16	17	7082.2	156.9	147.3	3.981	0.041	0.041	1.709	0.084	0.086	5	2	0	-999	0
9613642	13.796	1	17	6442.7	139.3	134.6	3.983	0.035	0.035	1.425	0.073	0.068	-999	1	0	-999	0
9613858	15.405	1	3	5850.0	137.0	132.4	4.250	0.056	0.059	1.040	0.083	0.084	0	1	0	-999	0
9613916	13.546	0	17	6754.0	154.8	135.4	4.106	0.034	0.033	1.411	0.070	0.060	-999	1	0	-999	0
9614089	13.121	0	17	6424.8	131.7	121.8	3.895	0.033	0.034	1.589	0.075	0.080	-999	1	0	-999	0
9614096	15.55	1	17	5521.4	118.3	116.3	4.508	0.031	0.046	0.899	0.047	0.060	1	1	0	-999	0
9614124	13.863	1	17	7260.0	159.1	153.3	3.824	0.041	0.039	1.785	0.087	0.087	5	2	0	-999	0
9614133	15.811	1	17	5801.0	227.7	141.4	4.304	0.052	0.044	0.791	0.071	0.043	0	1	0	-999	0
9614137	15.564	1	17	5833.6	170.9	153.3	3.765	0.079	0.071	1.328	0.123	0.098	0	1	0	-999	0
9614153	13.292	16	17	7014.7	243.7	179.4	3.813	0.043	0.036	1.767	0.120	0.101	5	2	0	-999	0
9614205	15.439	1	17	5539.9	118.2	115.6	4.411	0.055	0.057	0.915	0.069	0.068	-999	1	0	-999	0
9614216	14.707	1	17	6900.8	200.4	252.2	4.275	0.028	0.036	1.354	0.067	0.068	1	2	0	-999	0
9614236	15.549	4	17	5608.6	125.9	120.1	4.346	0.062	0.059	0.936	0.075	0.070	7	1	0	-999	0
9614246	14.788	1	17	5385.6	96.9	93.8	4.550	0.023	0.038	0.854	0.038	0.054	0	1	0	-999	0
9614283	15.391	1	17	6420.8	150.7	150.5	4.243	0.055	0.056	1.266	0.067	0.072	-999	1	0	-999	0
9630548	12.504	1	17	6194.0	173.0	260.0	4.445	0.054	0.229	1.161	0.158	0.158	-999	2	-999	-999	1
9630549	13.425	1	17	6218.0	167.0	167.0	3.587	0.352	0.110	1.642	0.194	0.389	0	2	-999	-999	1
9630550	11.699	0	17	6092.6	119.2	115.4	4.337	0.039	0.040	0.995	0.070	0.068	-999	1	0	-999	0
9630571	12.721	1	17	6036.4	112.0	105.9	4.493	0.015	0.025	0.982	0.030	0.046	1	1	0	-999	0
9630575	15.603	1	17	5167.5	81.1	76.5	4.355	0.049	0.053	0.856	0.029	0.027	0	1	1	-999	0
9630640	12.504	1	17	6160.4	114.4	128.7	3.600	0.057	0.047	1.718	0.185	0.093	5	3	0	-1	0
9630653	15.795	1	17	5090.4	94.2	86.3	4.519	0.040	0.039	0.815	0.048	0.045	0	1	0	-999	0
9630658	14.593	1	17	5510.0	114.9	110.1	3.965	0.042	0.043	1.029	0.066	0.067	-999	1	0	-999	0
9630695	13.98	2	17	6389.5	142.5	128.2	4.267	0.038	0.035	1.172	0.063	0.067	-999	1	0	-999	0
9630700	15.583	1	17	5062.5	102.1	84.2	3.286	0.140	0.145	1.455	0.239	0.224	0	2	0	-999	0
9630702	14.478	1	17	4867.7	86.8	78.2	4.568	0.026	0.028	0.769	0.038	0.040	1	1	0	-999	0
9630703	13.732	1	17	5698.8	100.8	96.7	4.500	0.026	0.035	0.911	0.044	0.054	-999	1	0	-999	0
9630714	14.011	1	17	5864.8	108.8	100.7	4.527	0.016	0.025	0.926	0.030	0.044	-999	1	0	-999	0
9630738	15.328	1	17	5915.5	110.2	111.3	4.111	0.051	0.060	1.133	0.094	0.092	-999	1	0	-999	0
9630806	14.831	1	17	5274.3	101.5	93.2	4.487	0.040	0.040	0.852	0.058	0.055	0	1	0	-999	0
9630871	14.722	1	17	5817.4	112.5	107.3	4.082	0.050	0.051	1.093	0.115	0.081	-999	1	0	-999	0
9630943	14.089	1	17	5727.5	110.5	106.6	4.395	0.042	0.043	0.921	0.069	0.065	-999	1	0	-999	0
9630949	15.985	4	17	5076.7	85.3	87.2	4.398	0.048	0.054	0.842	0.028	0.028	0	1	0	-999	0
9630956	15.254	1	17	5320.4	100.7	89.5	4.431	0.047	0.040	0.860	0.063	0.050	0	1	0	-999	0
9630992	13.978	1	17	5726.0	112.9	112.9	3.711	0.028	0.029	1.375	0.054	0.056	-999	1	0	-999	0
9631060	14.822	1	17	5814.6	117.0	109.7	4.048	0.058	0.050	1.104	0.124	0.079	-999	1	0	-999	0
9631117	15.079	1	17	5769.3	101.7	95.8	4.506	0.022	0.033	0.940	0.040	0.054	-999	1	0	-999	0
9631225	14.282	1	17	5958.2	108.5	106.9	4.394	0.034	0.044	1.045	0.062	0.074	-999	1	0	-999	0
9631228	15.757	2	3	5969.0	161.0	179.0	4.457	0.084	0.196	0.963	0.133	0.109	-999	2	-999	-999	1
9631235	15.025	14	17	5953.3	111.7	109.7	4.336	0.047	0.049	1.055	0.073	0.078	-999	1	0	-999	0
9631255	14.039	7	13	6280.5	120.7	123.4	4.285	0.032	0.045	1.199	0.066	0.077	-999	1	0	-999	0
9631279	14.158	1	17	5929.6	104.1	104.3	4.414	0.031	0.041	1.030	0.057	0.072	-999	1	0	-999	0
9631285	15.334	1	3	5338.3	128.0	128.0	3.434	0.073	0.084	1.661	0.154	0.193	-999	2	0	-999	0
9631287	16.829	8	8	4144.2	56.8	67.1	4.653	0.037	0.027	0.601	0.021	0.021	0	1	0	-999	0
9631368	14.377	16	17	5922.3	104.1	101.5	4.427	0.029	0.040	1.023	0.052	0.069	-999	1	0	-999	0
9631403	12.944	0	17	5668.6	117.0	110.9	3.972	0.036	0.035	0.928	0.060	0.052	-999	1	0	-999	0
9631499	15.649	14	17	5043.1	95.6	80.4	3.136	0.166	0.258	1.568	0.457	0.274	-999	2	-999	-999	0
9631535	15.477	1	17	5538.9	110.3	104.7	4.302	0.052	0.051	0.917	0.069	0.063	-999	1	0	-999	0
9631548	15.532	1	17	3616.3	74.8	71.0	4.734	0.011	0.011	0.481	0.012	0.012	8	1	0	-999	0
9631558	14.897	17	17	5027.4	73.8	69.9	2.738	0.076	0.105	2.274	0.236	0.311	2	2	0	-999	0
9631561	13.16	0	17	6464.8	127.3	115.5	3.800	0.030	0.036	1.641	0.072	0.111	-999	1	0	-999	0
9631562	14.574	1	17	5176.9	93.6	83.2	4.483	0.039	0.033	0.833	0.055	0.046	-999	1	0	-999	0
9631565	15.241	4	17	5873.9	109.7	105.7	4.185	0.047	0.052	1.078	0.083	0.084	-999	1	0	-999	0
9631577	14.408	1	17	5356.9	97.3	81.9	4.331	0.037	0.029	0.870	0.054	0.039	-999	1	0	-999	0
9631600	15.396	1	17	4828.7	87.8	84.3	4.625	0.018	0.024	0.709	0.028	0.034	0	1	0	-999	0
9631643	15.423	1	3	5897.4	114.1	111.3	4.316	0.053	0.053	1.039	0.075	0.078	-999	1	0	-999	0
9631718	14.856	1	17	4972.0	82.5	76.3	4.510	0.034	0.025	0.798	0.046	0.034	0	1	0	-999	0
9631730	14.098	1	17	5587.0	104.7	101.2	4.490	0.037	0.043	0.852	0.056	0.059	-999	1	0	-999	0
9631745	13.045	0	17	6306.5	119.9	136.9	3.778	0.058	0.033	1.336	0.174	0.058	-999	1	0	-999	0
9631766	14.304	1	17	5606.3	94.0	94.3	4.483	0.029	0.040	0.929	0.050	0.063	-999	1	0	-999	0
9631836	14.638	1	17	5875.3	115.6	112.6	4.155	0.046	0.044	0.990	0.080	0.068	-999	1	0	-999	0
9631940	16.923	8	8	3664.8	79.0	73.9	4.742	0.012	0.013	0.476	0.014	0.013	0	1	0	-999	0
9631944	12.98	0	17	6390.3	111.7	105.0	4.322	0.020	0.025	1.270	0.040	0.052	-999	1	0	-999	0
9631947	14.04	1	17	5596.2	109.8	106.8	4.218	0.043	0.043	0.948	0.072	0.067	-999	1	0	-999	0
9631986	14.211	1	17	5099.0	107.3	85.7	3.367	0.071	0.081	1.459	0.202	0.211	0	2	0	-999	0
9631995	13.435	0	17	6003.3	108.8	114.9	4.305	0.032	0.036	1.173	0.061	0.072	1	1	0	0	0
9631996	14.819	1	17	5844.6	107.5	106.9	4.187	0.043	0.048	1.063	0.082	0.083	-999	1	0	-999	0
9632070	16.183	14	17	4664.2	84.8	79.3	4.598	0.025	0.028	0.723	0.035	0.034	0	1	0	-999	0
9632081	15.682	1	17	5369.3	96.6	95.2	4.531	0.032	0.046	0.860	0.046	0.057	-999	1	0	-999	0
9632090	14.903	1	17	4861.9	91.0	85.8	4.560	0.035	0.038	0.769	0.041	0.040	0	1	-999	-999	0
9632139	14.847	1	17	5714.9	110.5	111.2	4.065	0.057	0.049	1.050	0.098	0.075	-999	1	0	-999	0
9632173	15.485	1	17	4767.6	85.4	78.0	4.592	0.024	0.027	0.739	0.035	0.036	1	1	0	-999	0
9632185	14.914	1	17	5271.9	84.0	74.2	4.345	0.036	0.032	0.859	0.042	0.030	1	1	0	-999	0
9632191	17.001	17	17	3231.3	80.1	83.9	5.031	0.010	0.010	0.177	0.005	0.005	0	1	0	-999	0
9632200	14.435	1	17	5665.5	108.2	104.6	4.359	0.045	0.045	0.952	0.074	0.070	-999	1	0	-999	0
9632201	15.208	1	17	5706.8	111.1	105.2	4.232	0.052	0.053	0.986	0.077	0.074	-999	1	0	-999	0
9632267	16.661	8	8	4233.1	86.0	59.1	4.629	0.028	0.028	0.647	0.032	0.025	0	1	0	-999	0
9632279	13.034	0	17	6758.8	143.0	135.3	4.263	0.028	0.029	1.314	0.055	0.046	-999	3	0	-999	0
9632367	15.013	1	17	5871.7	111.2	106.0	4.221	0.050	0.052	1.061	0.079	0.082	-999	1	0	-999	0
9632397	13.743	1	17	5977.0	106.9	110.5	4.129	0.032	0.043	1.153	0.072	0.091	-999	1	0	-999	0
9632416	14.869	1	17	5855.2	113.6	109.8	4.300	0.049	0.050	1.027	0.076	0.077	-999	1	0	-999	0
9632444	15.892	1	17	4973.6	96.0	87.0	3.579	0.097	0.111	1.109	0.174	0.178	0	1	0	-999	0
9632548	15.976	1	17	5238.7	97.8	92.1	4.556	0.030	0.043	0.821	0.045	0.054	-999	1	0	-999	0
9632577	14.085	1	17	6076.0	112.0	100.0	4.136	0.033	0.040	1.198	0.064	0.092	-999	1	0	-999	0
9632669	15.474	1	17	5714.8	114.4	112.0	3.994	0.072	0.061	1.088	0.087	0.078	-999	1	0	-999	0
9632677	13.046	0	17	5371.6	90.6	91.0	4.539	0.020	0.033	0.886	0.033	0.047	1	1	0	-999	0
9632688	14.88	1	17	6033.1	106.5	106.0	4.137	0.045	0.048	1.177	0.071	0.095	-999	1	0	-999	0
9632690	13.66	1	17	6300.7	123.6	120.6	4.317	0.037	0.040	1.086	0.065	0.070	-999	1	0	-999	0
9632721	15.652	1	17	5239.5	97.5	92.1	4.548	0.031	0.043	0.829	0.045	0.054	0	1	0	-999	0
9632757	14.442	1	17	5822.8	118.0	116.1	3.991	0.063	0.049	1.135	0.123	0.078	-999	1	0	-999	0
9632768	15.614	1	17	5698.2	107.9	104.0	4.373	0.060	0.063	0.963	0.071	0.072	-999	1	0	-999	0
9632787	15.257	1	17	5931.7	116.0	108.7	4.256	0.054	0.056	1.072	0.077	0.081	-999	1	0	-999	0
9632895	13.271	0	17	5422.8	95.0	92.0	4.510	0.030	0.040	0.879	0.047	0.057	3	1	0	-1	0
9634741	14.692	1	17	5821.9	114.1	109.3	4.296	0.046	0.048	1.015	0.076	0.076	-999	1	0	-999	0
9634811	14.78	1	17	5513.1	110.0	102.2	4.328	0.046	0.044	0.907	0.068	0.060	-999	1	0	-999	0
9634821	15.213	4	17	4745.7	76.7	73.7	4.562	0.028	0.024	0.757	0.037	0.032	3	1	0	1	0
9634908	15.707	1	17	5521.1	101.7	100.9	4.461	0.047	0.058	0.909	0.060	0.065	-999	1	0	-999	0
9635030	15.069	1	17	6338.0	169.0	188.0	4.270	0.153	0.187	1.048	0.184	0.108	2	2	-999	-999	1
9635039	15.991	2	2	5244.6	111.8	114.1	4.306	0.185	0.577	0.870	0.223	0.067	0	1	-999	-999	0
9635080	15.702	1	17	5719.9	103.2	98.5	4.494	0.033	0.045	0.938	0.051	0.059	-999	1	0	-999	0
9635103	15.907	1	17	5340.6	118.6	113.0	3.848	0.074	0.072	1.069	0.102	0.096	-999	1	0	-999	0
9635191	15.7	4	17	5229.5	99.8	92.7	4.537	0.034	0.045	0.833	0.046	0.054	0	1	0	-999	0
9635194	13.268	0	17	5683.6	86.7	78.5	4.367	0.023	0.018	0.739	0.028	0.019	-999	1	0	-999	0
9635223	15.838	2	2	5048.4	109.8	98.0	3.714	0.076	0.089	1.054	0.139	0.134	0	1	0	-999	0
9635231	14.966	16	17	6494.2	126.1	124.1	4.319	0.035	0.044	1.245	0.055	0.063	-999	1	0	-999	0
9635263	13.378	0	17	5843.7	111.7	106.1	4.129	0.041	0.047	1.089	0.096	0.084	-999	1	0	-999	0
9635298	14.779	7	13	5929.3	112.7	107.1	4.465	0.054	0.072	0.981	0.075	0.077	-999	1	-999	-999	0
9635363	15.069	0	17	4983.5	96.8	84.6	3.594	0.056	0.077	1.186	0.137	0.172	2	3	0	-999	0
9635396	15.964	2	3	5493.6	110.5	105.0	4.066	0.096	0.090	0.963	0.077	0.073	0	1	0	-999	0
9635417	13.521	0	17	6035.6	109.3	99.8	4.068	0.030	0.043	1.273	0.060	0.109	-999	1	0	-999	0
9635460	13.201	0	17	5609.0	101.2	100.0	4.408	0.039	0.041	0.975	0.066	0.067	-999	1	0	-999	0
9635467	15.42	4	17	5619.5	99.1	95.2	4.480	0.037	0.050	0.928	0.054	0.062	-999	1	0	-999	0
9635481	15.866	17	17	5041.0	67.3	64.0	2.833	0.046	0.068	2.133	0.176	0.144	2	2	0	-999	0
9635482	15.145	1	17	5594.4	97.0	93.2	4.508	0.028	0.041	0.913	0.045	0.057	-999	1	0	-999	0
9635492	14.525	1	17	5053.6	83.8	78.5	4.618	0.017	0.026	0.734	0.028	0.039	0	1	0	-999	0
9635493	15.864	0	17	6054.6	119.2	103.4	4.088	0.029	0.032	1.284	0.057	0.094	2	1	0	-999	0
9635510	15.347	4	17	5759.1	102.4	98.6	4.449	0.039	0.051	0.970	0.057	0.068	-999	1	0	-1	0
9635520	14.106	17	17	5445.0	109.0	87.0	4.140	0.322	0.138	1.024	0.074	0.090	0	2	-999	1	1
9635529	10.42	0	17	6473.4	130.5	121.6	3.942	0.033	0.034	1.484	0.075	0.073	3	1	0	-1	0
9635532	15.184	1	17	5064.7	87.9	79.9	4.509	0.038	0.033	0.812	0.049	0.042	1	1	0	-999	0
9635536	13.968	1	17	6305.5	114.5	114.5	4.367	0.027	0.035	1.131	0.047	0.063	-999	1	0	-999	0
9635539	14.501	1	17	5972.1	114.5	110.0	4.294	0.046	0.047	1.074	0.074	0.079	-999	1	0	-999	0
9635620	15.734	2	17	5025.4	89.1	85.3	4.593	0.025	0.033	0.759	0.042	0.045	0	1	0	-999	0
9635621	15.623	2	17	5759.2	108.9	106.8	4.203	0.067	0.067	1.017	0.085	0.078	-999	1	0	-999	0
9635666	15.994	1	17	5149.1	93.9	88.4	4.550	0.034	0.044	0.812	0.045	0.051	0	1	0	-999	0
9635677	15.275	11	13	5789.3	108.5	106.8	4.128	0.059	0.064	1.061	0.099	0.082	-999	1	0	-999	0
9635797	15.761	1	17	4972.8	86.1	82.1	4.609	0.022	0.029	0.737	0.037	0.040	0	1	0	-999	0
9635812	14.546	1	17	5719.3	95.6	95.1	4.493	0.025	0.037	0.945	0.043	0.059	-999	1	0	-999	0
9635813	14.286	1	17	5433.2	109.8	107.5	3.851	0.038	0.041	1.109	0.068	0.073	-999	1	0	-999	0
9635815	14.852	11	17	6086.6	111.9	108.3	3.990	0.050	0.059	1.292	0.091	0.113	-999	1	0	-999	0
9635832	15.92	1	17	4953.7	86.8	81.5	4.518	0.039	0.033	0.795	0.043	0.036	0	1	0	-999	0
9635866	15.617	2	17	5672.7	112.4	108.8	3.996	0.078	0.066	1.070	0.085	0.078	-999	1	0	-999	0
9635879	14.007	1	17	5974.3	105.1	103.4	4.405	0.031	0.041	1.046	0.057	0.072	-999	1	0	-999	0
9636032	14.929	1	17	5725.9	100.7	97.1	4.461	0.034	0.046	0.960	0.054	0.066	-999	1	0	-999	0
9636043	13.314	1	17	5591.0	166.0	183.0	4.559	0.031	0.178	0.977	0.085	0.113	-999	2	-999	-999	1
9636051	13.24	0	17	5993.6	111.9	103.3	4.174	0.037	0.039	1.156	0.068	0.084	-999	1	0	-999	0
9636120	14.288	17	17	5355.5	117.4	111.2	3.653	0.037	0.046	1.366	0.080	0.102	0	1	0	-999	0
9636135	13.314	1	17	5711.5	110.5	107.0	4.201	0.071	0.071	0.998	0.082	0.076	2	1	0	0	0
9636180	14.578	1	17	5889.3	110.7	108.7	4.346	0.046	0.049	1.030	0.074	0.077	-999	1	0	-999	0
9636191	15.26	1	17	5076.5	108.6	97.4	3.712	0.063	0.077	1.090	0.123	0.137	0	1	0	-999	0
9636209	13.593	0	17	5050.4	94.3	81.7	3.443	0.062	0.080	1.346	0.159	0.210	0	2	0	-999	0
9636212	13.084	1	17	5550.5	88.0	90.6	4.540	0.018	0.028	0.893	0.031	0.042	-999	1	0	-999	0
9636213	11.827	0	17	6241.5	123.6	117.9	4.262	0.037	0.038	1.105	0.069	0.071	-999	1	0	-999	0
9636217	14.088	6	10	6268.7	130.2	128.3	4.194	0.040	0.041	1.239	0.062	0.077	1	1	0	-999	0
9636219	14.392	1	17	5708.0	112.1	112.1	3.913	0.042	0.040	1.143	0.068	0.071	-999	1	0	-999	0
9636264	12.706	0	17	5491.3	132.2	130.3	3.888	0.171	0.160	1.081	0.193	0.170	-999	1	-999	-999	0
9636273	15.592	1	17	5801.0	104.2	100.2	4.470	0.037	0.050	0.967	0.055	0.063	-999	1	0	-999	0
9636281	15.229	1	17	5334.2	93.6	89.9	4.588	0.020	0.031	0.801	0.035	0.045	-999	1	0	-999	0
9636343	15.099	16	17	6527.0	135.3	127.3	3.973	0.107	0.101	1.456	0.120	0.108	1	1	0	-999	0
9636401	12.126	0	17	6167.7	116.2	113.5	4.301	0.037	0.036	1.154	0.067	0.069	-999	1	0	-999	0
9636408	15.748	1	17	5311.1	101.6	90.6	4.435	0.057	0.052	0.858	0.060	0.049	-999	1	0	-999	0
9636410	14.903	1	17	5927.0	160.0	178.0	4.505	0.050	0.200	0.961	0.119	0.119	-999	2	-999	-999	1
9636432	13.634	1	17	6270.7	128.5	125.1	4.030	0.045	0.040	1.038	0.069	0.063	-999	1	0	-999	0
9636446	15.252	1	17	5866.8	112.3	109.1	4.107	0.059	0.068	1.109	0.103	0.088	-999	1	0	-999	0
9636489	14.591	1	17	5981.1	116.2	111.8	4.294	0.045	0.047	1.077	0.075	0.079	-999	1	0	-999	0
9636492	15.698	2	3	5973.1	113.6	107.8	4.466	0.038	0.048	0.993	0.060	0.065	-999	1	0	-999	0
9636494	14.225	4	17	5570.0	166.0	200.0	4.561	0.032	0.179	0.971	0.085	0.113	-999	2	-999	-999	1
9636545	11.398	0	1	6379.8	126.2	107.7	3.848	0.031	0.033	1.605	0.073	0.077	-999	1	0	-999	0
9636546	15.454	1	17	5470.3	98.0	95.4	4.515	0.033	0.047	0.886	0.047	0.059	-999	1	0	-999	0
9636559	14.225	10	17	6781.0	212.0	259.0	4.221	0.175	0.175	1.097	0.169	0.138	3	2	-999	-1	1
9636563	15.091	1	17	5480.6	125.9	130.2	4.411	0.044	0.045	0.898	0.072	0.066	-999	1	0	-1	0
9636569	14.433	1	17	5778.5	108.8	109.7	4.120	0.049	0.050	1.059	0.104	0.080	1	1	0	-1	0
9636602	11.498	0	17	6627.8	139.4	132.6	4.032	0.030	0.034	1.296	0.054	0.078	-999	1	0	-999	0
9636620	13.643	1	17	6522.8	120.9	116.0	4.361	0.018	0.026	1.215	0.034	0.049	-999	3	0	-999	0
9636647	15.335	1	17	5694.8	103.8	100.1	4.427	0.044	0.052	0.958	0.064	0.070	-999	1	0	-999	0
9636655	13.177	0	17	6166.2	127.5	119.3	4.058	0.048	0.040	1.071	0.105	0.070	-999	1	0	-999	0
9636765	15.887	2	17	5714.8	110.2	107.6	4.203	0.076	0.076	0.999	0.083	0.077	-999	1	0	-999	0
9636783	14.2	16	17	6300.1	126.7	126.2	4.264	0.042	0.043	1.213	0.068	0.077	-999	1	0	-999	0
9636925	15.209	1	17	4760.7	86.2	78.8	4.595	0.023	0.027	0.737	0.033	0.036	1	1	0	-999	0
9636954	15.055	1	17	5454.5	96.7	95.1	4.527	0.027	0.041	0.881	0.042	0.058	-999	1	0	-999	0
9636957	13.591	0	17	5759.9	92.6	84.8	4.054	0.023	0.047	1.320	0.039	0.120	-999	1	0	-999	0
9636959	15.251	4	17	5650.9	114.7	109.6	3.943	0.054	0.052	1.098	0.074	0.074	-999	1	0	-999	0
9636971	15.095	1	17	5942.7	117.0	108.0	4.226	0.049	0.051	1.089	0.077	0.083	-999	1	0	-999	0
9636980	14.812	1	17	4708.3	85.0	75.8	4.598	0.021	0.025	0.729	0.032	0.034	1	1	0	-999	0
9636997	13.467	1	17	6281.2	130.0	111.9	4.163	0.032	0.038	1.180	0.056	0.080	-999	1	0	-999	0
9637005	14.863	16	17	5928.4	105.0	99.9	4.452	0.026	0.038	1.010	0.045	0.063	-999	1	0	-999	0
9637012	14.314	1	17	5380.5	113.9	110.8	3.767	0.037	0.043	1.205	0.072	0.087	1	1	0	-999	0
9637103	14.523	1	17	5435.8	106.0	100.3	4.423	0.045	0.044	0.887	0.068	0.061	-999	1	0	-999	0
9637110	14.591	1	17	5900.5	112.9	106.8	4.220	0.043	0.046	1.074	0.077	0.083	-999	1	0	-999	0
9637132	12.509	0	17	5904.0	99.1	99.1	4.420	0.025	0.034	1.061	0.048	0.063	-999	1	0	-999	0
9637266	15.586	1	17	5458.4	102.6	98.0	4.425	0.053	0.054	0.893	0.066	0.062	-999	1	0	-999	0
9637299	14.225	1	17	6072.7	124.1	120.6	4.144	0.043	0.040	0.976	0.077	0.063	3	1	0	-1	0
9637300	13.618	1	17	5058.7	97.3	88.7	3.555	0.054	0.080	1.266	0.138	0.194	2	1	0	-999	0
9637309	15.605	2	3	5240.7	120.9	113.4	3.745	0.058	0.066	1.165	0.104	0.119	0	1	0	-999	0
9637323	15.815	4	17	5832.0	111.7	108.3	4.333	0.062	0.062	1.012	0.074	0.077	-999	1	0	-999	0
9637360	13.784	1	17	6689.5	133.3	130.7	4.307	0.020	0.027	1.305	0.040	0.048	-999	1	0	-999	0
9637409	15.136	1	17	5638.5	107.9	102.1	4.214	0.050	0.050	0.964	0.074	0.070	-999	1	0	-999	0
9637423	14.56	0	17	5058.3	91.4	79.2	3.530	0.067	0.065	0.936	0.138	0.114	2	1	0	-999	0
9637545	16.302	4	17	4293.2	74.6	66.0	4.619	0.022	0.021	0.672	0.027	0.022	1	1	0	-999	0
9637580	15.588	1	17	5404.8	93.9	92.9	4.537	0.028	0.041	0.865	0.043	0.056	-999	1	0	-999	0
9637596	14.992	1	17	5622.7	104.4	102.2	4.390	0.047	0.049	0.939	0.071	0.070	-999	1	0	-999	0
9638951	13.336	0	17	5838.1	111.6	108.5	4.120	0.168	0.174	1.022	0.111	0.088	-999	1	-999	-999	0
9639033	15.839	1	17	5516.9	106.1	102.6	3.938	0.075	0.072	1.050	0.083	0.081	-999	1	0	-999	0
9639046	14.845	1	17	4991.5	92.4	83.9	3.618	0.064	0.082	1.112	0.144	0.171	0	1	0	-999	0
9639055	15.494	1	17	4963.7	91.6	82.4	3.617	0.074	0.087	1.071	0.155	0.158	0	1	0	-999	0
9639069	14.393	1	17	4892.3	78.9	77.6	3.300	0.085	0.099	1.195	0.208	0.227	2	2	0	-999	0
9639106	15.56	1	17	5054.4	92.9	88.6	4.582	0.024	0.033	0.779	0.038	0.047	0	1	0	1	0
9639242	15.423	1	17	5907.8	107.7	105.4	4.399	0.043	0.053	1.025	0.063	0.073	-999	1	0	-999	0
9639265	15.575	1	17	5150.3	78.4	71.4	4.374	0.033	0.031	0.850	0.028	0.023	3	1	0	-999	0
9639269	15.039	1	17	4279.0	128.0	128.0	4.617	0.052	0.020	0.641	0.061	0.056	1	2	-999	-999	1
9639276	14.879	1	17	5301.1	83.2	73.3	4.313	0.033	0.029	0.866	0.042	0.030	1	1	0	-999	0
9639282	13.96	1	17	6054.6	108.3	104.9	4.068	0.035	0.050	1.174	0.084	0.092	-999	1	0	-999	0
9639288	15.252	1	17	6031.4	107.6	104.1	4.117	0.053	0.056	1.187	0.078	0.096	-999	1	0	-999	0
9639318	15.594	4	17	5239.7	95.4	91.1	4.540	0.034	0.045	0.833	0.046	0.054	-999	1	0	-999	0
9639344	15.027	0	17	4926.2	81.6	82.9	3.180	0.074	0.097	1.269	0.210	0.241	2	2	0	-999	0
9639376	15.307	4	17	5783.2	109.0	108.6	4.164	0.054	0.058	1.043	0.092	0.081	-999	1	0	-999	0
9639380	13.285	0	17	5761.9	116.8	108.5	4.191	0.042	0.040	0.901	0.067	0.059	-999	1	0	-999	0
9639403	14.331	16	17	6311.2	118.4	108.0	4.363	0.025	0.034	1.165	0.045	0.064	-999	1	0	-999	0
9639417	14.417	11	17	6125.7	112.5	110.3	4.361	0.034	0.042	1.110	0.059	0.075	-999	1	0	-999	0
9639426	15.596	1	17	5360.6	97.3	84.1	4.195	0.052	0.051	0.886	0.052	0.039	-999	1	0	-999	0
9639470	15.862	1	17	4776.7	88.5	83.0	4.617	0.021	0.026	0.713	0.032	0.035	1	1	0	-999	0
9639473	14.872	1	17	5652.0	115.9	113.2	4.048	0.052	0.046	1.032	0.079	0.072	-999	1	0	-999	0
9639491	14.734	1	17	5193.9	69.0	62.2	4.299	0.018	0.016	0.869	0.021	0.016	20	1	1	-999	0
9639507	13.94	1	17	5412.2	83.9	86.0	4.494	0.024	0.033	0.966	0.042	0.053	-999	1	0	-999	0
9639536	15.708	1	17	5035.0	93.7	82.2	3.371	0.105	0.115	1.366	0.181	0.217	2	2	0	-999	0
9639539	13.723	3	16	6193.3	130.4	122.0	4.188	0.037	0.041	1.213	0.066	0.087	-999	1	0	-999	0
9639570	15.703	3	16	5841.7	112.3	109.5	4.337	0.060	0.061	1.015	0.074	0.077	-999	1	0	-999	0
9639699	14.88	16	17	6130.8	109.1	106.4	4.407	0.027	0.037	1.084	0.048	0.065	-999	1	0	-999	0
9639868	15.721	1	17	5223.6	96.1	90.8	4.530	0.034	0.043	0.836	0.046	0.054	-999	1	0	-999	0
9639905	15.9	1	17	4988.7	86.2	81.9	4.616	0.021	0.027	0.729	0.034	0.039	0	1	0	-999	0
9639913	15.705	1	17	5110.3	90.7	87.7	4.579	0.024	0.034	0.787	0.038	0.048	1	1	0	-999	0
9639937	15.523	1	17	4934.8	82.1	77.0	4.483	0.030	0.022	0.803	0.033	0.025	0	1	0	-999	0
9639941	15.717	2	3	5546.1	112.0	106.4	4.076	0.112	0.107	0.979	0.085	0.078	-999	1	0	-999	0
9640008	13.016	0	17	5827.5	96.7	96.2	4.415	0.027	0.035	1.065	0.051	0.065	-999	1	0	-999	0
9640016	15.859	1	17	5069.7	81.9	80.1	3.212	0.067	0.091	1.299	0.189	0.227	2	2	0	-999	0
9640040	14.697	1	17	5995.7	98.0	107.2	4.097	0.039	0.048	1.192	0.072	0.106	-999	1	0	-999	0
9640044	15.754	1	17	5680.2	114.3	112.4	4.085	0.068	0.068	1.028	0.087	0.076	-999	1	0	-999	0
9640048	15.897	2	17	5380.5	118.2	112.1	3.853	0.065	0.065	1.082	0.092	0.089	-999	1	0	-999	0
9640065	15.222	1	17	6044.1	110.5	108.0	4.023	0.061	0.069	1.246	0.096	0.105	-999	1	0	-999	0
9640067	15.982	1	17	5303.7	91.7	79.7	4.351	0.051	0.047	0.861	0.049	0.036	0	1	0	-999	0
9640080	13.922	1	17	5354.1	92.7	78.0	4.360	0.034	0.024	0.840	0.048	0.033	0	1	0	-999	0
9640118	15.469	1	17	5270.8	99.1	91.9	4.520	0.034	0.043	0.852	0.047	0.053	0	1	0	-999	0
9640120	13.715	1	17	4928.1	89.0	82.4	3.502	0.074	0.083	1.093	0.179	0.178	0	1	0	-999	0
9640123	13.529	1	17	6129.4	117.9	116.8	4.253	0.036	0.038	1.138	0.067	0.074	2	1	0	1	0
9640151	12.998	0	17	6477.7	124.6	109.5	4.270	0.023	0.028	1.348	0.048	0.054	-999	1	0	-999	0
9640153	14.183	10	10	6286.3	114.8	109.1	4.414	0.018	0.027	1.108	0.035	0.053	-999	1	0	-999	0
9640172	14.919	1	17	5435.1	114.0	120.3	3.030	0.073	0.513	2.193	0.148	1.461	2	2	0	-999	0
9640180	15.855	2	17	4746.3	82.6	83.5	3.672	0.825	0.185	0.888	0.083	0.128	0	1	-999	-999	0
9640204	14.162	0	17	6735.8	134.4	137.0	4.315	0.016	0.023	1.312	0.032	0.040	5	1	0	-999	0
9640209	14.091	1	17	6345.4	125.8	123.7	4.243	0.035	0.040	1.057	0.068	0.071	2	1	0	-999	0
9640245	15.399	1	17	5111.8	89.4	79.9	4.474	0.039	0.030	0.822	0.050	0.037	1	1	0	-999	0
9640275	15.267	1	17	5005.7	86.4	78.6	4.511	0.036	0.028	0.803	0.047	0.037	1	1	0	-999	0
9640316	14.002	1	17	6029.8	108.7	110.4	4.019	0.045	0.045	1.184	0.113	0.075	-999	1	0	-999	0
9640382	15.278	1	17	5835.8	112.9	109.6	4.266	0.049	0.052	1.028	0.077	0.078	-999	1	0	-999	0
9640435	15.264	4	17	5929.4	111.8	110.0	4.339	0.049	0.051	1.046	0.073	0.078	0	1	0	-999	0
9640436	15.486	1	17	5691.5	119.4	116.5	3.901	0.055	0.056	1.150	0.078	0.082	-999	1	0	-999	0
9640439	15.153	4	17	6112.7	110.1	105.5	4.431	0.026	0.036	1.057	0.046	0.059	-999	1	0	-1	0
9640472	14.361	0	17	5999.9	121.3	111.4	4.234	0.041	0.038	1.133	0.067	0.077	2	1	0	-999	0
9640515	15.362	1	17	5001.0	80.0	76.5	2.949	0.344	0.164	1.700	0.465	0.443	2	2	-999	-999	0
9640546	15.423	1	17	5148.0	90.0	86.1	4.672	0.024	0.025	0.675	0.029	0.029	-999	1	-999	-999	0
9640554	15.103	1	17	5861.8	110.1	105.7	4.171	0.047	0.052	1.079	0.086	0.085	-999	1	0	-999	0
9640577	15.95	4	17	5559.4	102.6	100.6	4.452	0.049	0.060	0.919	0.060	0.066	-999	1	0	-999	0
9640593	15.562	2	17	5840.0	122.8	126.2	3.995	0.064	0.063	1.145	0.122	0.090	-999	1	0	-999	0
9640624	12.778	0	17	6486.3	125.7	117.7	4.271	0.029	0.029	1.292	0.055	0.053	-999	1	0	-999	0
9640655	15.681	1	17	4876.0	86.0	78.3	4.575	0.027	0.031	0.764	0.038	0.040	1	1	0	-999	0
9640658	14.965	1	17	5280.9	111.0	105.8	3.897	0.042	0.043	0.971	0.062	0.064	0	1	0	-999	0
9640671	15.776	1	17	5205.1	114.8	103.9	3.562	0.092	0.107	1.368	0.150	0.167	-999	1	0	-999	0
9640719	15.732	1	17	5684.1	112.3	109.9	4.013	0.075	0.064	1.065	0.085	0.077	-999	1	0	-999	0
9640728	14.876	11	13	6160.3	113.1	112.1	4.344	0.037	0.044	1.128	0.062	0.076	-999	1	0	-999	0
9640811	15.136	1	17	5698.3	114.9	110.1	3.983	0.056	0.050	1.088	0.078	0.073	0	1	0	-999	0
9640870	14.509	1	17	5682.2	118.7	104.9	3.876	0.039	0.038	1.169	0.066	0.070	1	1	0	-999	0
9640921	13.227	1	17	5927.9	112.0	112.9	4.407	0.042	0.053	1.028	0.062	0.073	20	1	0	-1	0
9640924	14.975	1	17	5961.1	109.9	108.1	4.364	0.043	0.049	1.052	0.068	0.077	-999	1	0	-1	0
9640931	15.916	1	17	5197.4	123.4	111.0	3.627	0.101	0.118	1.278	0.157	0.172	0	1	0	-1	0
9640985	14.01	1	17	6533.4	138.0	128.8	4.059	0.033	0.038	1.255	0.050	0.084	3	1	0	-1	0
9641018	15.634	1	17	5689.6	98.2	94.0	4.468	0.030	0.040	0.952	0.051	0.066	3	1	0	-1	0
9641031	13.825	0	17	6118.8	121.7	116.4	4.057	0.043	0.038	1.023	0.077	0.064	3	1	0	-1	0
9641041	12.217	0	17	6183.9	123.4	112.3	4.267	0.034	0.038	1.156	0.063	0.072	1	1	0	-1	0
9641076	15.123	1	17	5333.3	94.3	90.7	4.549	0.025	0.039	0.847	0.039	0.055	-999	1	0	-1	0
9641103	14.122	1	17	5029.3	83.7	82.6	4.590	0.025	0.028	0.735	0.035	0.038	7	1	0	-1	0
9641130	15.407	1	17	5722.5	108.4	107.0	4.176	0.061	0.063	1.010	0.086	0.077	-999	1	0	-999	0
9641144	13.938	1	17	6105.4	121.3	115.9	4.340	0.041	0.042	0.971	0.070	0.065	-999	1	0	-1	0
9641235	15.135	4	17	5132.4	110.2	102.9	3.795	0.050	0.060	1.033	0.090	0.102	0	1	0	-999	0
9641255	15.642	4	17	5110.8	99.2	96.7	4.575	0.031	0.041	0.786	0.047	0.053	3	1	0	-999	0
9641266	13.97	1	17	4907.4	91.1	78.6	3.685	0.059	0.055	0.966	0.116	0.101	0	1	0	-999	0
9641287	14.581	1	17	5908.3	107.5	114.7	4.036	0.049	0.050	1.155	0.121	0.084	1	1	0	-999	0
9641341	12.909	0	17	5643.8	88.8	88.7	4.503	0.020	0.029	0.953	0.036	0.049	1	1	0	-999	0
9641358	14.136	1	17	6008.3	157.4	154.8	4.253	0.034	0.040	1.105	0.084	0.092	-999	1	0	-999	0
9641378	15.375	1	17	5708.6	106.5	102.8	4.386	0.051	0.054	0.965	0.071	0.072	-999	1	0	-999	0
9641416	15.44	1	17	5675.4	99.2	97.6	4.471	0.036	0.048	0.943	0.054	0.063	-999	1	0	-999	0
9641428	15.978	1	17	5269.6	89.1	79.1	4.373	0.051	0.046	0.855	0.047	0.035	0	1	0	-999	0
9641481	15.06	1	17	5535.5	106.9	104.0	4.253	0.046	0.046	0.964	0.065	0.063	-999	1	0	0	0
9641522	14.989	1	17	5890.8	104.1	105.0	4.127	0.043	0.049	1.167	0.075	0.093	-999	1	0	-999	0
9641526	14.793	11	13	5889.9	106.5	109.8	4.100	0.044	0.055	1.125	0.100	0.088	-999	1	0	-999	0
9641537	15.598	1	17	4953.9	87.0	84.2	4.619	0.021	0.027	0.723	0.035	0.038	0	1	0	-999	0
9641547	14.798	17	17	4916.7	82.9	82.4	3.300	0.082	0.096	1.176	0.209	0.221	2	2	0	-999	0
9641566	13.347	0	17	6310.5	126.2	126.6	4.125	0.033	0.036	1.259	0.055	0.070	-999	3	0	-999	0
9641657	14.921	1	17	5026.9	139.9	98.7	3.388	0.091	0.105	1.621	0.225	0.219	1	2	0	-999	0
9641684	12.173	1	17	5427.0	180.0	180.0	4.476	0.060	0.168	0.962	0.082	0.090	0	2	-999	-999	1
9641722	15.942	1	17	5605.9	117.7	112.5	4.025	0.091	0.081	1.027	0.085	0.080	-999	1	0	-999	0
9641750	15.944	1	17	6298.0	168.0	224.0	4.421	0.060	0.180	1.198	0.125	0.188	-999	2	-999	-999	1
9641793	15.471	1	17	5593.9	105.7	102.3	4.316	0.057	0.056	0.933	0.071	0.067	-999	1	0	-999	0
9641803	15.196	1	17	5524.6	121.7	117.1	4.320	0.161	0.277	0.924	0.106	0.077	-999	1	-999	-999	0
9641806	15.6	1	17	5023.5	91.2	84.5	4.550	0.032	0.036	0.797	0.042	0.046	0	1	0	-999	0
9641837	14.905	0	17	6164.3	119.1	122.5	3.891	0.049	0.036	1.304	0.143	0.068	2	1	0	-999	0
9641839	14.776	1	17	5816.1	119.4	111.5	4.140	0.044	0.042	0.838	0.055	0.047	-999	1	0	-999	0
9641845	15.357	4	17	5584.4	106.2	101.5	4.262	0.054	0.055	0.936	0.070	0.066	-999	1	0	-999	0
9641862	15.193	1	17	5298.4	96.7	89.8	4.472	0.044	0.043	0.857	0.059	0.055	-999	1	0	-999	0
9641865	15.037	1	17	5318.6	112.9	108.6	3.888	0.046	0.048	1.023	0.072	0.076	-999	1	0	-999	0
9641896	13.158	0	17	6659.0	142.3	138.2	4.047	0.031	0.032	1.387	0.065	0.059	-999	3	0	-999	0
9641901	15.996	1	17	4655.8	83.7	79.9	4.579	0.027	0.026	0.738	0.035	0.031	1	1	0	-999	0
9641967	15.564	1	17	5074.0	89.6	81.8	4.487	0.041	0.032	0.815	0.048	0.037	0	1	0	-999	0
9641995	14.386	1	17	5595.8	112.0	107.0	4.197	0.055	0.054	0.953	0.073	0.068	1	1	0	-999	0
9642005	15.6	1	17	5567.4	99.1	95.8	4.506	0.032	0.045	0.907	0.048	0.058	-999	1	0	-999	0
9642006	15.118	1	17	4770.9	78.8	67.2	3.712	0.115	0.131	0.905	0.070	0.040	1	1	-999	-999	0
9642018	15.749	1	17	5170.6	96.2	90.6	4.546	0.030	0.039	0.822	0.042	0.052	3	1	0	1	0
9642041	13.472	0	17	6717.5	145.8	132.5	4.003	0.032	0.031	1.394	0.068	0.061	-999	3	0	-999	0
9642106	15.994	1	17	5024.9	93.3	86.5	4.544	0.035	0.038	0.798	0.044	0.045	1	1	0	-999	0
9642112	13.007	0	17	6012.7	109.0	106.1	4.371	0.031	0.038	1.090	0.060	0.070	-999	1	0	-999	0
9642119	15.026	1	17	5659.7	111.4	106.5	4.302	0.048	0.049	0.956	0.073	0.070	-999	1	0	-999	0
9642198	15.652	4	17	5686.5	116.3	108.5	3.868	0.073	0.068	1.174	0.088	0.088	-999	1	0	-999	0
9642269	15.575	1	17	5746.4	104.5	102.2	4.424	0.045	0.053	0.973	0.063	0.071	-999	1	0	-999	0
9642273	13.503	0	17	4929.2	93.2	84.6	3.573	0.067	0.079	1.083	0.161	0.163	0	1	0	-999	0
9642282	14.577	1	17	5641.2	114.6	110.7	4.044	0.066	0.059	1.030	0.079	0.073	-999	1	0	-999	0
9642292	15.679	4	17	5526.1	111.0	106.7	4.238	0.205	0.298	0.939	0.123	0.079	-999	1	-999	0	0
9642306	15.908	0	17	4904.8	83.1	84.4	3.111	0.081	0.102	1.247	0.226	0.246	2	2	0	-999	0
9642392	14.965	1	17	5071.4	88.4	80.6	4.514	0.037	0.032	0.813	0.049	0.043	1	1	0	-999	0
9642396	15.125	1	17	5376.1	99.2	98.3	4.501	0.036	0.045	0.874	0.052	0.061	-999	1	0	-999	0
9642450	15.239	1	17	5710.3	111.1	109.2	4.166	0.054	0.055	1.008	0.086	0.076	-999	1	0	-999	0
9642459	15.926	1	17	5886.3	112.7	108.8	4.295	0.072	0.071	1.041	0.077	0.079	-999	1	0	-999	0
9642474	13.367	0	17	6144.5	116.2	110.8	4.015	0.030	0.048	1.289	0.061	0.115	-999	1	0	-999	0
9642486	15.933	2	17	4985.1	96.7	86.4	3.564	0.099	0.113	1.139	0.173	0.187	0	1	0	-999	0
9642490	15.267	1	17	5407.8	105.0	98.8	4.442	0.048	0.048	0.881	0.065	0.060	-999	1	0	-999	0
9642494	14.41	1	17	5107.5	111.2	106.6	3.776	0.043	0.051	1.075	0.085	0.097	0	1	0	-999	0
9642525	12.45	0	17	6662.4	139.7	149.1	4.278	0.030	0.030	1.253	0.048	0.052	-999	1	0	-999	0
9642625	15.668	1	17	4788.0	83.9	78.7	4.542	0.031	0.025	0.769	0.038	0.030	1	1	0	-999	0
9642631	13.504	0	17	5757.2	121.3	116.4	3.809	0.035	0.032	1.004	0.055	0.054	-999	1	0	-999	0
9642644	15.454	1	3	5647.1	113.1	106.8	4.182	0.056	0.056	0.977	0.078	0.072	-999	1	0	-999	0
9642680	14.621	11	17	5997.1	114.5	110.6	4.334	0.042	0.046	1.072	0.073	0.078	-999	1	0	-999	0
9642699	15.716	1	17	5200.6	93.6	85.4	4.430	0.048	0.041	0.839	0.050	0.037	0	1	0	-999	0
9642702	15.404	1	17	5733.1	116.9	112.3	3.781	0.062	0.059	1.278	0.085	0.088	-999	1	0	-999	0
9642710	15.993	1	17	5355.9	99.0	95.8	4.566	0.027	0.039	0.827	0.045	0.053	-999	1	0	-999	0
9642712	14.538	1	17	5978.7	119.8	110.4	4.202	0.040	0.045	1.118	0.073	0.087	-999	1	0	-999	0
9642739	13.687	1	17	6112.0	130.9	107.0	4.186	0.037	0.042	1.187	0.067	0.090	-999	1	0	-999	0
9642741	15.569	4	17	5889.5	111.0	108.8	4.136	0.063	0.067	1.106	0.096	0.089	0	1	0	-999	0
9642745	15.811	4	17	5972.2	115.1	110.1	4.205	0.070	0.069	1.110	0.083	0.087	0	1	0	-999	0
9642769	15.819	2	17	5025.6	97.1	87.7	3.525	0.099	0.112	1.228	0.165	0.201	0	1	0	-999	0
9642778	14.169	1	17	5882.8	104.9	101.4	4.451	0.026	0.038	1.003	0.047	0.065	-999	1	0	-999	0
9642812	14.94	1	17	5677.3	97.3	93.8	4.515	0.023	0.034	0.922	0.039	0.054	-999	1	0	-999	0
9642829	14.692	1	17	6252.9	136.3	134.1	4.217	0.034	0.049	1.259	0.059	0.065	-999	1	0	-999	0
9642955	14.925	1	17	6479.1	143.6	123.3	4.194	0.042	0.046	1.199	0.052	0.072	-999	1	0	-999	0
9642977	15.0	1	17	6090.9	126.6	104.7	4.122	0.041	0.046	1.215	0.068	0.095	-999	1	0	-999	0
9643017	15.242	1	17	5743.3	138.4	161.3	4.076	0.050	0.049	1.057	0.125	0.091	-999	1	0	-999	0
9643027	15.506	1	17	5912.0	112.2	115.2	4.101	0.052	0.062	1.135	0.099	0.092	-999	1	0	-999	0
9643032	15.985	1	17	5234.7	95.0	86.5	4.475	0.050	0.048	0.843	0.055	0.048	-999	1	0	-999	0
9643043	15.192	2	17	5735.0	155.0	155.0	4.525	0.060	0.180	0.889	0.100	0.090	2	2	-999	-1	1
9643051	15.192	0	17	6188.0	166.0	203.0	4.266	0.145	0.145	1.050	0.155	0.127	2	2	-999	-999	1
9643069	15.233	4	17	5635.9	144.5	163.7	4.026	0.046	0.043	1.035	0.089	0.084	-999	1	0	-999	0
9643110	14.756	1	17	5255.1	126.0	114.6	3.637	0.044	0.060	1.343	0.091	0.131	0	1	0	-999	0
9643136	15.217	1	3	5835.5	110.5	106.3	4.141	0.050	0.055	1.080	0.094	0.084	-999	1	0	-999	0
9643148	15.478	1	17	5825.9	109.1	105.7	4.392	0.051	0.058	1.001	0.068	0.074	-999	1	0	-999	0
9643155	13.535	1	17	6629.2	134.8	133.9	3.799	0.066	0.073	1.486	0.135	0.133	-999	3	0	-999	0
9643222	15.981	2	3	4943.9	95.2	86.4	3.580	0.099	0.109	1.069	0.178	0.164	0	1	0	-999	0
9643274	15.984	2	17	4793.0	86.2	79.7	4.609	0.022	0.028	0.724	0.035	0.036	1	1	0	-999	0
9643283	15.33	1	17	4929.2	85.0	78.8	4.560	0.029	0.031	0.781	0.040	0.042	1	1	0	-999	0
9643302	13.649	1	17	5138.2	114.7	105.0	3.694	0.033	0.045	1.332	0.074	0.107	0	1	0	-999	0
9643324	15.803	1	17	5497.0	166.0	166.0	4.577	0.034	0.136	0.907	0.083	0.102	0	2	-999	-999	1
9643349	14.069	10	10	5683.0	113.7	110.0	4.041	0.042	0.038	0.927	0.064	0.057	-999	1	0	-999	0
9643356	16.993	3	5	4779.3	94.2	89.1	4.579	0.034	0.039	0.747	0.042	0.042	0	1	0	-999	0
9643489	15.221	1	17	5550.2	99.9	98.9	4.477	0.036	0.047	0.916	0.055	0.064	-999	1	0	-999	0
9643495	14.92	1	17	5411.2	113.1	110.9	3.691	0.043	0.049	1.324	0.084	0.097	-999	1	0	-999	0
9643499	15.541	1	17	5690.4	115.7	112.6	4.019	0.074	0.064	1.065	0.087	0.077	-999	1	0	-999	0
9643562	14.832	1	17	5864.3	114.4	113.9	4.016	0.059	0.050	1.141	0.128	0.081	-999	1	0	-999	0
9643571	14.931	1	17	6082.4	120.6	113.3	4.227	0.048	0.044	1.183	0.062	0.078	-999	1	0	-999	0
9643582	14.154	10	10	6046.5	114.7	108.8	4.189	0.039	0.044	1.154	0.070	0.088	-999	1	0	-999	0
9643584	15.62	4	17	5783.6	104.6	101.9	4.444	0.040	0.052	0.977	0.058	0.068	-999	1	0	-999	0
9643591	15.062	1	17	5857.3	116.3	113.9	4.006	0.068	0.063	1.147	0.119	0.084	-999	1	0	-999	0
9643623	15.61	1	17	5054.3	93.7	88.0	4.569	0.026	0.035	0.791	0.038	0.048	1	1	0	-999	0
9643638	13.616	1	17	5538.0	97.1	98.3	4.543	0.026	0.037	0.841	0.039	0.050	-999	1	0	-999	0
9643666	13.911	1	17	5853.9	112.4	109.2	4.238	0.036	0.037	1.148	0.063	0.073	-999	1	0	-999	0
9643671	13.278	0	17	6334.2	136.5	137.5	4.245	0.037	0.034	1.237	0.064	0.071	-999	1	0	-999	0
9643705	15.425	1	17	5217.5	92.2	88.1	4.594	0.020	0.031	0.780	0.034	0.045	1	1	0	-999	0
9643716	15.192	0	17	5173.5	115.9	109.2	3.770	0.030	0.042	1.237	0.063	0.086	2	1	0	-999	0
9643720	14.938	1	17	4963.7	90.6	74.9	2.514	0.125	0.103	1.560	0.417	0.394	2	2	0	-999	0
9643736	13.618	1	17	6226.0	129.9	130.3	4.195	0.036	0.042	1.222	0.061	0.083	-999	1	0	-999	0
9643770	14.282	1	17	5965.3	119.2	115.4	4.362	0.036	0.042	1.055	0.072	0.079	-999	1	0	-999	0
9643839	15.401	4	17	5574.6	115.9	111.7	4.046	0.059	0.054	0.958	0.068	0.062	-999	1	0	-999	0
9643858	15.656	1	17	5478.9	107.1	103.1	4.413	0.056	0.057	0.898	0.067	0.063	0	1	0	-999	0
9643874	15.57	4	17	5437.6	104.6	93.2	4.347	0.055	0.049	0.887	0.065	0.053	-999	1	0	0	0
9643876	15.433	1	17	5578.2	105.1	103.3	4.359	0.056	0.054	0.926	0.071	0.067	-999	1	0	-999	0
9644018	13.059	0	17	6241.1	118.7	113.4	4.400	0.046	0.057	1.099	0.071	0.075	-999	1	-999	-999	0
9644020	14.699	1	17	5811.8	117.4	111.5	4.293	0.045	0.045	0.912	0.069	0.062	-999	1	0	-999	0
9644052	14.942	1	17	5880.5	113.8	114.4	4.080	0.048	0.058	1.127	0.110	0.087	-999	1	0	-999	0
9644059	13.491	0	17	6387.3	126.5	126.0	3.993	0.048	0.035	1.149	0.099	0.058	-999	1	0	-999	0
9644093	14.338	7	13	6450.2	125.2	133.5	4.071	0.038	0.040	1.367	0.069	0.066	-999	1	0	-999	0
9644141	15.388	1	17	5037.9	87.0	75.0	3.713	0.060	0.064	0.847	0.077	0.052	0	1	0	-999	0
9644226	16.885	3	5	4597.5	90.2	86.3	4.580	0.032	0.031	0.732	0.035	0.035	0	1	0	-999	0
9644313	14.204	1	17	5867.8	118.3	112.8	3.849	0.049	0.043	1.260	0.081	0.072	-999	1	0	-999	0
9644328	15.368	1	17	5809.1	110.0	108.3	4.141	0.054	0.059	1.065	0.097	0.083	-999	1	0	-999	0
9644336	15.096	4	17	5965.1	117.3	116.1	3.910	0.065	0.060	1.255	0.139	0.085	1	1	0	-999	0
9644345	15.727	1	17	4270.4	81.6	69.0	4.622	0.024	0.025	0.663	0.030	0.025	0	1	0	-999	0
9644359	15.96	1	17	5488.7	104.0	103.2	4.478	0.045	0.057	0.899	0.056	0.063	-999	1	0	-999	0
9644370	15.693	1	17	5431.2	102.8	100.6	4.499	0.038	0.050	0.884	0.052	0.061	0	1	0	-999	0
9644383	16.575	8	8	4220.2	84.9	69.2	4.685	0.022	0.032	0.597	0.020	0.022	0	1	0	-999	0
9644389	13.226	0	17	6280.0	134.4	125.0	4.255	0.039	0.036	1.207	0.074	0.076	-999	1	0	-999	0
9644403	15.483	1	17	5492.6	110.9	106.0	4.410	0.053	0.053	0.902	0.069	0.064	-999	1	0	-999	0
9644411	14.785	10	17	4331.0	151.0	166.0	4.620	0.042	0.025	0.675	0.051	0.062	7	2	-999	-1	1
9644550	13.696	1	17	4910.5	99.8	82.6	3.508	0.058	0.069	1.416	0.160	0.175	0	1	0	-999	0
9644620	11.954	0	17	5562.5	99.2	97.3	4.293	0.033	0.036	1.031	0.056	0.059	-999	1	0	-999	0
9644668	14.253	1	17	5574.8	109.9	96.2	4.158	0.040	0.035	0.836	0.055	0.041	-999	1	0	-999	0
9644680	14.689	1	17	6499.2	131.2	127.4	3.968	0.034	0.033	1.466	0.074	0.072	3	3	0	-999	0
9644683	15.912	4	17	5145.3	94.6	88.9	4.555	0.031	0.042	0.810	0.044	0.051	9	1	0	-1	0
9644685	15.79	2	17	6110.0	171.0	236.0	4.448	0.056	0.224	1.112	0.151	0.151	-999	2	-999	-999	1
9644688	15.099	1	17	5071.5	108.4	92.2	3.569	0.070	0.087	1.259	0.136	0.188	0	1	0	-999	0
9644723	15.313	1	17	5520.9	112.0	107.5	4.367	0.052	0.049	0.909	0.071	0.063	-999	1	0	-999	0
9644803	14.218	1	17	5623.0	119.7	113.2	3.988	0.040	0.040	1.055	0.070	0.067	-999	1	0	-999	0
9644874	15.79	1	17	6095.2	121.4	117.5	4.318	0.079	0.078	0.969	0.069	0.065	2	1	-999	-999	0
9644906	15.274	4	17	5981.0	113.4	114.3	3.953	0.067	0.066	1.240	0.127	0.091	-999	1	0	-999	0
9644921	14.439	17	17	5165.2	124.9	99.2	3.384	0.068	0.086	1.537	0.192	0.218	0	2	0	-999	0
9644927	13.314	0	17	6230.9	129.4	108.1	4.139	0.035	0.039	1.195	0.058	0.082	-999	1	0	-999	0
9644951	15.853	1	17	4689.6	82.6	78.9	4.561	0.029	0.024	0.751	0.035	0.030	0	1	0	-999	0
9644987	14.603	1	17	5281.1	90.9	89.1	4.546	0.026	0.038	0.842	0.039	0.056	-999	1	0	-999	0
9645003	15.46	1	17	4836.7	85.6	74.2	3.593	0.077	0.077	0.957	0.143	0.093	0	1	0	-999	0
9645045	15.352	4	17	5884.9	113.3	108.7	4.251	0.054	0.056	1.054	0.078	0.080	-999	1	0	-999	0
9645092	16.202	6	9	3363.9	65.4	69.5	5.004	0.009	0.009	0.198	0.005	0.005	0	1	0	-999	0
9645103	15.451	1	17	4739.0	81.6	78.0	4.561	0.029	0.024	0.756	0.037	0.031	1	1	0	-999	0
9645184	14.219	10	10	6348.7	136.8	133.8	4.260	0.038	0.038	1.235	0.065	0.072	-999	1	0	-999	0
9645189	15.733	2	3	5592.0	118.2	111.8	3.988	0.068	0.062	1.044	0.077	0.075	-999	1	0	-999	0
9645228	14.858	1	17	5848.4	114.5	116.5	3.938	0.059	0.048	1.236	0.138	0.072	-999	1	0	-999	0
9645255	15.109	1	17	5806.4	113.9	111.0	4.258	0.054	0.056	1.019	0.079	0.078	-999	1	0	-999	0
9645299	14.32	3	16	5686.4	102.4	100.2	4.440	0.036	0.043	0.956	0.062	0.070	-999	1	0	-999	0
9645306	14.637	1	17	5884.4	114.0	110.4	4.002	0.059	0.049	1.159	0.130	0.080	-999	1	0	-999	0
9645319	15.532	3	16	5727.9	108.7	105.2	4.387	0.052	0.056	0.971	0.071	0.073	-999	1	0	-999	0
9645402	15.365	1	17	5854.4	117.7	112.4	4.064	0.060	0.064	1.120	0.114	0.085	-999	1	0	-999	0
9645405	13.79	2	16	6295.1	123.0	123.5	3.991	0.032	0.047	1.294	0.063	0.107	-999	1	0	-999	0
9645514	15.555	3	16	5671.7	102.5	98.5	4.484	0.033	0.045	0.937	0.051	0.061	-999	1	0	-999	0
9645522	14.955	1	17	6007.7	115.7	111.4	4.192	0.043	0.049	1.135	0.074	0.088	1	1	0	-999	0
9649131	15.142	2	15	6059.7	119.6	117.6	4.233	0.053	0.054	1.133	0.073	0.084	-999	1	0	-999	0
9649201	15.832	1	17	5006.7	87.2	83.0	4.613	0.021	0.030	0.738	0.033	0.034	1	1	0	-999	0
9649220	13.455	0	17	5336.2	79.9	69.8	4.297	0.033	0.029	0.856	0.039	0.028	8	1	0	-999	0
9649222	14.906	1	17	5787.3	107.8	105.6	4.433	0.044	0.056	0.981	0.061	0.069	3	1	0	-1	0
9649243	13.282	0	17	5703.8	103.6	98.9	4.277	0.036	0.037	1.084	0.060	0.066	-999	1	0	-999	0
9649284	15.356	1	17	5082.2	109.6	105.8	4.589	0.022	0.030	0.773	0.037	0.047	1	1	0	-999	0
9649328	14.882	16	17	6089.7	124.3	106.4	4.143	0.048	0.049	1.199	0.067	0.093	1	1	0	-999	0
9649349	15.985	0	17	6049.0	164.0	164.0	3.966	0.266	0.114	1.117	0.203	0.166	-999	2	-999	-999	1
9649358	14.976	1	17	5708.9	100.9	99.2	4.456	0.035	0.045	0.958	0.056	0.067	-999	1	0	-999	0
9649379	15.356	1	17	4964.9	101.3	89.2	3.686	0.066	0.077	1.012	0.134	0.126	0	1	0	-999	0
9649428	14.631	1	17	5796.1	115.2	104.7	4.261	0.040	0.042	1.141	0.057	0.069	-999	1	0	-999	0
9649447	14.112	1	17	4238.2	68.6	48.6	4.597	0.027	0.023	0.673	0.031	0.022	8	1	0	-999	0
9649493	15.985	0	17	5932.9	109.3	101.4	4.139	0.032	0.037	1.207	0.058	0.091	3	1	0	-999	0
9649499	15.681	1	17	5618.9	104.3	102.2	4.421	0.054	0.062	0.936	0.066	0.068	-999	1	0	-999	0
9649528	15.496	1	17	6121.5	111.8	108.1	4.423	0.034	0.043	1.061	0.056	0.064	-999	1	0	-999	0
9649541	15.48	1	17	5517.6	108.7	102.7	4.238	0.057	0.056	0.919	0.068	0.061	-999	1	0	-999	0
9649600	15.089	1	17	5711.6	114.3	108.8	4.279	0.050	0.051	0.978	0.075	0.073	-999	1	0	-999	0
9649617	13.625	1	17	6273.0	123.3	112.1	3.961	0.031	0.037	1.420	0.067	0.102	1	1	0	-999	0
9649643	15.077	1	17	5844.6	115.0	111.1	4.352	0.110	0.169	1.011	0.094	0.084	-999	1	-999	-999	0
9649671	14.61	16	17	6416.0	179.0	246.0	4.274	0.112	0.208	1.200	0.181	0.181	1	2	-999	-999	1
9649689	15.833	1	17	5600.7	99.9	97.0	4.491	0.037	0.051	0.918	0.053	0.060	-999	1	0	-999	0
9649706	13.826	1	17	6160.5	128.2	113.7	4.275	0.029	0.041	1.201	0.063	0.070	2	1	0	0	0
9649718	14.51	16	17	6264.9	121.8	119.3	4.332	0.040	0.043	1.080	0.065	0.070	1	1	0	-999	0
9649729	15.633	1	17	5701.6	117.4	113.6	4.013	0.075	0.064	1.073	0.089	0.078	-999	1	0	-999	0
9649732	15.064	1	17	5503.1	118.7	118.9	3.627	0.051	0.051	1.436	0.090	0.103	-999	1	0	-999	0
9649795	15.633	1	17	5694.9	115.2	114.7	4.118	0.064	0.066	1.021	0.090	0.077	-999	1	0	-999	0
9649855	15.276	1	17	5781.3	111.7	109.5	4.105	0.056	0.060	1.067	0.106	0.081	-999	1	0	-999	0
9649877	15.267	1	17	5547.3	100.7	94.6	4.508	0.030	0.041	0.905	0.047	0.059	-999	1	0	-999	0
9649906	12.886	1	17	6524.2	145.8	128.9	4.079	0.033	0.034	1.376	0.065	0.057	11	3	0	-999	0
9649957	14.578	1	17	6416.1	133.0	131.7	4.260	0.041	0.041	1.241	0.058	0.061	-999	1	0	-999	0
9649995	14.866	1	17	5722.9	114.6	115.2	4.087	0.056	0.052	1.045	0.102	0.077	-999	1	0	-999	0
9650040	14.457	1	17	5412.8	101.7	87.8	4.277	0.042	0.036	0.886	0.059	0.045	0	1	0	-999	0
9650045	14.941	1	17	5777.2	94.4	91.6	4.425	0.027	0.038	1.082	0.046	0.059	-999	1	0	-999	0
9650048	13.92	14	17	3895.3	37.7	50.4	4.614	0.012	0.012	0.613	0.011	0.011	2	3	0	-999	0
9650080	15.272	1	17	5799.0	140.0	175.0	4.539	0.036	0.204	0.975	0.105	0.126	-999	2	-999	-999	1
9650100	15.403	1	17	5295.9	109.4	93.7	4.576	0.022	0.032	0.813	0.039	0.050	-999	1	0	-999	0
9650101	13.76	1	17	5506.8	96.8	97.6	4.429	0.039	0.043	0.938	0.064	0.064	-999	1	0	-999	0
9650193	14.9	1	17	6117.0	112.9	106.1	4.158	0.052	0.050	1.136	0.073	0.082	-999	1	0	-999	0
9650216	15.437	1	17	4975.1	88.8	84.7	3.349	0.083	0.094	1.112	0.211	0.204	2	2	0	-999	0
9650243	14.205	1	17	6138.6	131.0	106.7	4.112	0.040	0.040	1.241	0.063	0.094	1	1	0	-999	0
9650266	13.787	2	17	5301.0	175.0	159.0	4.558	0.049	0.091	0.818	0.086	0.078	2	2	-999	-999	1
9650300	15.38	4	17	5876.6	105.3	103.1	4.420	0.042	0.054	1.009	0.061	0.070	-999	1	0	-999	0
9650346	15.757	1	17	5193.8	96.9	88.9	4.499	0.045	0.045	0.835	0.052	0.049	0	1	0	-999	0
9650352	14.997	1	17	5975.9	125.2	118.2	3.841	0.067	0.059	1.313	0.156	0.085	-999	1	0	-999	0
9650362	14.176	1	17	6174.6	123.4	111.5	4.034	0.035	0.041	1.328	0.063	0.100	-999	1	0	-999	0
9650369	14.652	1	17	5563.6	108.7	104.9	4.357	0.046	0.046	0.921	0.071	0.065	-999	1	0	-999	0
9650375	13.787	1	17	4910.0	83.9	71.4	2.879	0.095	0.063	0.874	0.193	0.097	2	2	0	-999	0
9650526	13.429	0	17	6137.7	126.1	117.4	4.018	0.050	0.041	1.140	0.111	0.070	-999	1	0	-999	0
9650529	15.72	1	17	4974.1	86.4	81.0	3.307	0.129	0.137	1.323	0.196	0.233	2	2	0	-999	0
9650547	13.742	1	17	5775.8	107.9	108.6	4.139	0.045	0.046	1.051	0.097	0.080	-999	1	0	-999	0
9650564	14.762	1	17	5589.0	114.5	109.2	4.138	0.077	0.077	0.970	0.077	0.072	-999	1	0	-999	0
9650573	15.972	2	17	5046.0	102.2	88.9	3.524	0.118	0.133	1.245	0.172	0.201	0	1	0	-999	0
9650579	14.942	1	17	5421.3	106.7	95.0	4.370	0.049	0.042	0.882	0.066	0.053	-999	1	0	1	0
9650586	15.992	2	17	5110.0	94.3	87.7	4.507	0.046	0.045	0.819	0.049	0.044	0	1	0	-999	0
9650640	15.685	1	17	5541.7	100.1	95.8	4.511	0.034	0.048	0.899	0.049	0.058	-999	1	0	-999	0
9650651	15.016	16	17	5954.3	109.4	107.1	4.377	0.043	0.051	1.047	0.066	0.076	1	1	0	-999	0
9650712	16.64	10	17	6624.0	186.0	255.0	4.202	0.153	0.187	1.247	0.195	0.195	-999	2	-999	-999	1
9650762	15.138	1	17	5676.5	116.1	108.4	3.878	0.056	0.053	1.162	0.075	0.079	-999	1	0	1	0
9650765	14.093	10	10	6216.3	122.4	120.2	3.936	0.045	0.051	1.301	0.111	0.087	-999	1	0	-999	0
9650767	15.055	1	17	5296.6	116.3	107.5	4.025	0.063	0.062	0.914	0.063	0.058	1	1	0	-999	0
9650775	15.171	1	17	5319.8	124.1	108.9	4.409	0.041	0.036	0.859	0.064	0.047	0	1	0	-999	0
9650785	12.98	0	17	6087.7	125.9	120.4	4.207	0.042	0.042	0.964	0.072	0.064	-999	1	0	-999	0
9650792	14.918	16	17	6436.7	129.0	126.3	4.314	0.044	0.047	1.128	0.059	0.069	1	1	0	-999	0
9650808	15.378	1	17	5585.3	97.7	95.6	4.513	0.027	0.038	0.923	0.042	0.048	-999	1	0	0	0
9650845	13.677	1	17	5733.9	101.7	102.1	4.386	0.036	0.041	1.056	0.061	0.069	-999	1	0	-999	0
9650849	14.328	1	17	5387.4	116.8	114.4	3.893	0.040	0.044	1.047	0.067	0.071	-999	1	0	-999	0
9650892	15.618	1	17	5462.0	162.0	162.0	4.614	0.030	0.112	0.812	0.083	0.083	0	2	-999	-999	1
9651005	13.208	0	17	5546.5	114.9	109.2	4.093	0.047	0.045	0.964	0.068	0.062	-999	1	0	-999	0
9651009	14.391	1	17	5966.6	99.4	111.5	4.086	0.040	0.052	1.179	0.080	0.097	-999	1	0	-999	0
9651031	15.077	1	17	5556.8	115.9	112.8	3.776	0.053	0.053	1.238	0.081	0.090	-999	1	0	-999	0
9651032	14.291	1	17	5306.4	101.5	94.4	4.492	0.039	0.040	0.852	0.055	0.055	1	1	0	-999	0
9651056	15.555	1	17	5870.2	112.7	111.5	4.086	0.073	0.082	1.119	0.106	0.090	-999	1	0	-999	0
9651075	14.847	1	17	5692.7	116.5	111.8	4.005	0.056	0.047	1.072	0.080	0.072	6	1	0	-999	0
9651077	15.362	1	17	5880.5	112.4	106.5	4.192	0.061	0.062	1.077	0.085	0.085	-999	1	0	-999	0
9651084	15.648	1	17	5827.4	111.1	108.7	4.204	0.068	0.067	1.047	0.086	0.082	-999	1	0	-999	0
9651125	15.754	2	17	5289.4	101.9	92.7	4.466	0.053	0.052	0.854	0.058	0.052	1	1	0	-999	0
9651132	15.849	4	17	5964.1	129.9	122.8	4.264	0.078	0.079	1.082	0.082	0.085	-999	1	0	-999	0
9651163	15.794	4	17	4960.2	94.0	85.7	3.522	0.112	0.125	1.137	0.186	0.194	0	1	0	-999	0
9651164	15.282	1	17	4976.2	121.6	134.3	2.382	0.105	0.140	1.584	0.545	0.377	2	2	0	-999	0
9651188	13.966	1	17	5179.9	128.0	104.3	3.526	0.048	0.061	1.462	0.117	0.140	7	1	0	-999	0
9651234	14.031	1	17	5086.3	85.6	81.9	4.558	0.030	0.028	0.756	0.043	0.040	1	1	0	0	0
9651273	14.385	1	17	5379.4	106.1	98.2	4.445	0.044	0.042	0.875	0.065	0.059	1	1	0	-999	0
9651277	15.068	1	17	6198.0	174.0	218.0	4.464	0.054	0.216	1.072	0.144	0.144	-999	2	-999	-999	1
9651306	15.247	1	17	5999.3	109.1	105.4	4.138	0.056	0.056	1.161	0.078	0.095	-999	1	0	-999	0
9651325	15.679	2	17	5890.6	112.5	108.7	4.222	0.075	0.073	1.067	0.084	0.084	-999	1	0	-999	0
9651384	14.906	1	17	5881.5	108.9	106.6	4.366	0.048	0.053	1.024	0.071	0.076	-999	1	0	-999	0
9651389	14.951	1	17	5256.6	85.0	87.9	4.477	0.035	0.042	0.950	0.046	0.052	1	1	0	-999	0
9651392	14.901	1	17	5652.5	108.1	104.3	4.505	0.048	0.067	0.909	0.064	0.066	-999	1	-999	-999	0
9651483	14.43	1	17	5130.4	78.1	91.5	4.153	0.131	0.118	0.884	0.021	0.022	0	1	-999	-999	0
9651490	15.837	1	17	5408.2	99.1	88.9	4.360	0.068	0.062	0.880	0.062	0.051	-999	1	0	-999	0
9651508	15.106	1	17	5539.6	105.9	102.2	4.128	0.064	0.064	0.953	0.070	0.067	-999	1	0	-999	0
9651514	13.767	1	17	6428.2	129.1	123.3	3.982	0.038	0.038	1.423	0.072	0.071	-999	1	0	-999	0
9651530	14.573	16	17	6223.5	124.3	112.3	4.297	0.046	0.049	1.170	0.065	0.077	-999	1	0	-999	0
9651602	15.283	1	17	5194.9	91.5	85.0	4.528	0.036	0.043	0.832	0.046	0.053	1	1	0	1	0
9651606	15.874	4	17	5319.2	105.0	99.8	3.998	0.082	0.079	0.935	0.073	0.068	-999	1	0	-999	0
9651686	15.068	4	17	4739.9	92.8	87.7	4.610	0.031	0.036	0.713	0.045	0.044	2	3	-999	-999	0
9651699	14.808	1	17	6591.0	149.8	166.2	4.198	0.043	0.049	1.311	0.064	0.060	-999	1	0	-999	0
9651703	13.317	0	17	6155.5	125.6	119.8	3.893	0.054	0.037	1.249	0.141	0.065	-999	1	0	-999	0
9651715	15.338	1	17	5946.4	105.6	101.9	4.450	0.032	0.043	1.010	0.052	0.063	-999	1	0	-999	0
9651732	15.614	1	17	4955.8	142.5	123.0	4.445	0.091	0.626	0.816	0.129	0.066	0	1	-999	-999	0
9651817	15.636	1	17	5433.7	104.4	91.1	4.294	0.057	0.056	0.889	0.062	0.050	-999	1	0	-999	0
9651892	15.62	1	17	5474.5	99.1	97.8	4.532	0.028	0.042	0.877	0.044	0.055	-999	1	0	-999	0
9651964	15.152	1	17	5435.4	107.8	94.3	4.333	0.050	0.045	0.887	0.064	0.051	-999	1	0	-999	0
9652061	14.608	1	17	5865.0	117.5	112.6	3.944	0.059	0.046	1.182	0.122	0.076	-999	1	0	-999	0
9652071	15.291	1	17	5601.3	143.9	112.4	4.280	0.172	0.225	0.947	0.115	0.078	-999	1	-999	-999	0
9652078	14.075	1	17	4878.3	77.7	72.6	4.546	0.030	0.026	0.779	0.042	0.037	1	1	0	-999	0
9652111	15.017	1	17	5941.7	116.5	109.8	4.282	0.051	0.052	1.066	0.075	0.080	-999	1	0	-999	0
9652179	13.045	1	17	6116.8	111.8	116.4	4.306	0.038	0.041	1.125	0.071	0.078	-999	1	0	-999	0
9652261	13.334	0	17	5920.8	110.8	111.1	4.000	0.049	0.043	1.198	0.126	0.074	-999	1	0	-999	0
9652284	14.749	1	17	4097.4	68.9	78.5	4.615	0.019	0.016	0.624	0.014	0.014	1	1	0	-999	0
9652286	15.671	4	17	5754.4	107.6	104.5	4.404	0.055	0.064	0.977	0.067	0.072	-999	1	0	-999	0
9652288	13.147	0	17	6388.5	128.8	124.9	4.030	0.032	0.032	1.359	0.063	0.062	-999	1	0	-999	0
9652299	14.255	1	17	5230.5	73.6	66.4	4.274	0.024	0.024	0.874	0.026	0.020	1	1	1	-999	0
9652303	14.403	17	17	5066.2	111.7	99.2	3.681	0.053	0.074	1.128	0.119	0.151	0	1	0	-999	0
9652335	14.145	1	17	6656.8	130.1	121.6	4.354	0.017	0.021	1.253	0.032	0.035	-999	1	0	-999	0
9652345	14.755	1	17	4836.0	78.4	72.8	4.562	0.028	0.027	0.768	0.039	0.037	1	1	0	-999	0
9652396	14.421	1	17	5891.5	110.6	107.6	4.144	0.042	0.049	1.107	0.087	0.088	-999	1	0	-999	0
9652434	13.179	0	17	6288.1	126.1	124.4	4.133	0.033	0.037	1.212	0.056	0.083	-999	1	0	-999	0
9652436	14.692	11	17	6514.4	141.4	140.3	4.248	0.050	0.047	0.794	0.057	0.048	-999	1	0	-999	0
9652489	15.769	1	17	6250.0	175.0	219.0	4.404	0.084	0.210	1.010	0.158	0.115	-999	2	-999	-999	1
9652529	14.675	1	17	6412.0	131.7	124.8	4.294	0.034	0.044	1.242	0.057	0.070	-999	1	0	-999	0
9652540	14.883	1	17	5859.9	115.3	113.0	4.343	0.048	0.049	1.020	0.075	0.078	-999	1	0	-999	0
9652572	15.769	1	17	5431.9	119.6	112.1	3.910	0.037	0.038	1.120	0.057	0.062	2	1	0	-999	0
9652598	15.682	2	3	6069.0	113.6	110.2	4.405	0.041	0.053	1.063	0.061	0.069	-999	1	0	-999	0
9652632	15.233	0	17	6195.8	126.1	121.5	3.812	0.031	0.028	1.209	0.051	0.057	3	1	0	-1	0
9652677	15.381	0	17	4965.4	94.2	87.4	3.676	0.047	0.063	1.201	0.113	0.143	2	1	0	-999	0
9652685	14.031	1	17	6420.0	138.2	126.1	4.059	0.037	0.038	1.360	0.065	0.060	-999	1	0	-999	0
9652694	15.865	1	17	4219.1	63.4	63.0	4.755	0.019	0.017	0.504	0.015	0.013	0	1	0	-999	0
9652701	13.704	1	17	5489.4	93.5	94.5	4.469	0.034	0.041	0.927	0.056	0.061	1	1	0	-999	0
9652712	15.422	1	3	5753.8	110.9	105.0	4.464	0.036	0.046	0.963	0.055	0.065	-999	1	0	-999	0
9652713	14.263	4	17	5770.5	126.4	129.9	4.174	0.198	0.180	1.032	0.137	0.103	-999	1	-999	-999	0
9652736	14.297	1	17	5747.9	89.8	88.3	4.410	0.028	0.036	1.103	0.040	0.059	-999	1	0	-999	0
9652740	15.088	1	17	5247.4	122.5	113.8	3.890	0.047	0.052	0.993	0.070	0.077	0	1	0	-999	0
9652837	14.603	1	17	5427.0	124.7	116.2	3.827	0.042	0.044	0.879	0.058	0.057	0	1	0	-999	0
9652887	15.172	1	17	4984.0	94.1	87.7	3.491	0.081	0.098	1.210	0.169	0.211	2	2	0	-999	0
9652936	15.436	1	17	5397.0	112.8	91.6	3.497	0.068	0.071	0.819	0.088	0.074	-999	2	0	-999	0
9652959	15.6	4	17	6033.6	119.0	116.3	4.183	0.057	0.058	1.148	0.076	0.090	-999	1	0	-999	0
9652963	15.26	1	17	5097.9	116.2	111.0	4.559	0.042	0.060	0.793	0.055	0.058	0	1	-999	-999	0
9652991	14.688	1	17	5749.6	116.3	110.7	4.303	0.045	0.046	1.018	0.071	0.071	-999	1	0	-999	0
9652994	15.078	1	17	6064.7	125.5	127.2	3.776	0.070	0.070	1.432	0.172	0.110	-999	1	0	-999	0
9653001	15.703	2	17	5492.5	114.1	105.5	4.356	0.061	0.056	0.901	0.069	0.060	-999	1	0	-999	0
9653009	14.542	1	17	6197.4	124.8	115.4	4.042	0.041	0.047	1.308	0.066	0.107	-999	1	0	-999	0
9653044	14.428	1	17	5734.0	112.9	107.9	4.320	0.045	0.045	0.978	0.075	0.073	-999	1	0	-999	0
9653109	15.338	11	13	6276.5	126.6	127.3	4.263	0.054	0.055	1.204	0.069	0.079	-999	1	0	-999	0
9653117	15.906	1	17	5678.8	124.7	117.1	3.910	0.094	0.087	1.136	0.100	0.094	-999	1	0	-999	0
9653134	15.719	1	17	6143.2	119.6	117.7	4.338	0.052	0.059	1.121	0.068	0.077	-999	1	0	-999	0
9653154	15.862	1	17	5698.0	111.1	106.0	4.384	0.064	0.070	0.962	0.070	0.072	-999	1	0	-999	0
9653165	15.419	1	17	5916.2	116.3	108.5	4.186	0.057	0.059	1.096	0.083	0.086	-999	1	0	-999	0
9653184	15.746	2	3	5137.0	98.0	88.8	3.347	0.158	0.167	1.119	0.244	0.219	0	2	-999	-999	0
9653189	14.957	1	17	6017.0	110.6	106.7	4.046	0.046	0.059	1.228	0.085	0.107	-999	1	0	-999	0
9653190	15.917	4	17	5761.3	115.0	110.6	4.279	0.079	0.078	0.998	0.079	0.077	-999	1	0	-999	0
9653220	13.387	1	17	6166.0	165.0	202.0	4.464	0.050	0.200	1.077	0.139	0.139	-999	2	-999	-999	1
9653302	14.973	1	17	5497.3	106.0	95.2	4.499	0.043	0.039	0.782	0.052	0.046	-999	1	0	-999	0
9653355	15.183	1	17	5102.0	160.0	160.0	4.457	0.105	0.115	0.858	0.061	0.061	1	2	-999	-999	1
9653371	15.687	2	3	6082.1	124.4	107.5	4.122	0.064	0.064	1.205	0.079	0.096	-999	1	0	-999	0
9653378	14.144	1	17	5764.8	107.8	95.3	4.148	0.033	0.041	1.178	0.060	0.090	6	1	0	-999	0
9653411	14.364	1	17	5951.5	114.2	117.6	3.903	0.056	0.046	1.284	0.152	0.072	-999	1	0	-999	0
9653432	15.457	1	17	5397.8	102.0	96.8	4.460	0.047	0.050	0.880	0.062	0.060	-999	1	0	-999	0
9653459	15.509	2	17	5635.4	106.1	103.6	4.373	0.055	0.056	0.943	0.072	0.070	-999	1	0	-999	0
9653461	14.776	1	17	5732.6	102.4	100.8	4.434	0.037	0.046	0.969	0.062	0.071	-999	1	0	-999	0
9653496	15.113	1	17	6081.2	182.7	230.9	3.878	0.044	0.045	1.337	0.174	0.130	-999	1	0	-999	0
9653499	16.133	14	14	4905.5	89.3	77.9	3.587	0.155	0.178	0.881	0.122	0.060	0	1	-999	-999	0
9653500	17.23	10	14	4678.3	108.2	102.9	4.566	0.037	0.038	0.748	0.038	0.038	0	1	1	-999	0
9653522	15.428	1	17	5459.2	108.6	105.2	4.453	0.047	0.052	0.895	0.063	0.064	0	1	0	-999	0
9653527	13.966	1	17	6421.5	121.8	119.5	4.393	0.027	0.036	1.081	0.045	0.058	-999	1	0	-999	0
9653537	17.062	10	17	5155.0	204.0	204.0	3.541	0.896	0.224	1.636	0.239	0.716	0	2	-999	-999	1
9653548	17.476	10	17	3435.8	68.8	71.6	4.949	0.010	0.010	0.242	0.008	0.008	0	1	0	-999	0
9653563	15.31	1	17	5698.2	119.2	112.6	4.301	0.052	0.052	0.969	0.075	0.073	-999	1	0	-999	0
9653567	15.473	4	17	6005.2	119.2	112.7	4.163	0.064	0.061	1.147	0.079	0.093	-999	1	0	-999	0
9653571	15.939	1	17	5236.7	132.7	123.4	3.819	0.072	0.074	1.055	0.106	0.103	0	1	0	-999	0
9653574	15.637	2	17	5736.9	106.8	103.7	4.474	0.035	0.047	0.954	0.053	0.063	-999	1	0	-999	0
9653622	13.387	1	17	6199.7	143.8	138.0	4.276	0.172	0.237	0.978	0.139	0.082	2	1	-999	1	0
9653651	15.25	14	17	6363.5	134.5	133.1	4.218	0.052	0.056	1.261	0.065	0.073	-999	1	0	-999	0
9653684	15.121	14	17	6061.0	190.0	232.0	4.493	0.054	0.216	1.012	0.140	0.140	-999	2	-999	-999	1
9653688	16.542	10	14	4248.3	76.7	52.8	4.592	0.026	0.022	0.681	0.029	0.026	0	1	0	-999	0
9653693	12.496	0	17	6627.7	146.1	130.9	4.057	0.030	0.032	1.345	0.060	0.055	-999	1	0	-999	0
9653699	16.116	13	17	5523.7	104.5	101.5	4.528	0.033	0.046	0.884	0.049	0.057	0	1	0	-999	0
9653704	16.48	10	14	4677.5	93.7	87.5	4.621	0.025	0.030	0.698	0.038	0.037	0	1	0	-999	0
9653709	16.24	14	17	5682.0	122.9	116.8	4.228	0.084	0.082	0.980	0.081	0.076	-999	1	0	-999	0
9653727	15.374	14	14	5998.8	126.5	126.4	3.835	0.077	0.072	1.334	0.156	0.099	-999	1	0	-999	0
9653730	16.548	10	17	5413.0	187.0	187.0	4.579	0.027	0.153	0.931	0.072	0.108	0	2	-999	-999	1
9653771	14.291	11	17	6101.5	122.9	103.9	4.133	0.034	0.042	1.212	0.065	0.090	-999	1	0	-999	0
9653808	16.776	14	17	5085.8	120.4	145.3	4.520	0.048	0.059	0.811	0.051	0.049	0	1	0	-999	0
9653813	16.665	10	14	4865.3	122.6	103.1	4.581	0.038	0.040	0.691	0.042	0.033	0	1	0	-999	0
9653832	13.892	1	17	4690.2	82.8	76.3	4.603	0.023	0.017	0.676	0.030	0.021	1	1	0	-999	0
9653870	16.013	14	17	4959.5	89.1	87.7	3.152	0.242	0.311	1.392	0.619	0.297	2	2	-999	-999	0
9653899	15.727	4	17	5006.4	93.4	88.5	4.599	0.023	0.031	0.752	0.039	0.043	1	1	0	-999	0
9654173	16.66	3	17	5021.5	135.3	101.0	4.494	0.055	0.064	0.810	0.047	0.041	0	1	0	-999	0
9654190	16.457	3	17	5308.2	137.4	128.1	4.514	0.042	0.054	0.853	0.057	0.060	1	1	0	-999	0
9654207	16.208	14	17	5874.4	121.2	116.9	4.327	0.075	0.076	1.029	0.077	0.079	1	1	0	-999	0
9654212	14.905	1	17	5498.5	105.2	105.1	4.406	0.042	0.045	0.975	0.063	0.064	0	1	0	-999	0
9654218	15.121	6	6	4857.4	91.1	89.9	3.209	0.123	0.129	1.192	0.235	0.239	2	2	0	-999	0
9654233	14.791	1	17	5897.2	113.2	110.9	4.337	0.046	0.048	1.035	0.074	0.078	-999	1	0	-999	0
9654237	15.992	1	17	5579.8	122.7	117.2	4.185	0.070	0.068	0.951	0.075	0.069	-999	1	0	-999	0
9654239	15.803	4	17	5499.5	120.7	112.9	4.403	0.057	0.053	0.904	0.070	0.066	0	1	0	-999	0
9654248	16.102	3	17	5721.7	118.6	113.7	4.373	0.066	0.070	0.970	0.072	0.074	-999	1	0	-999	0
9654271	14.987	1	17	5844.1	124.5	117.1	4.117	0.045	0.053	1.094	0.103	0.087	-999	1	0	-999	0
9654281	14.971	1	17	6090.6	130.6	104.0	4.102	0.046	0.046	1.229	0.068	0.100	-999	1	0	-999	0
9654304	17.945	6	6	3508.3	78.2	66.2	4.816	0.013	0.012	0.381	0.014	0.014	1	1	0	-999	0
9654312	14.772	2	16	5810.8	117.9	107.0	4.213	0.039	0.040	1.190	0.051	0.073	-999	1	0	-999	0
9654313	14.174	1	17	5336.4	111.8	102.5	4.321	0.112	0.114	0.956	0.056	0.053	1	1	-999	-999	0
9654318	16.323	10	10	5667.6	129.7	125.2	4.024	0.105	0.096	1.055	0.098	0.088	-999	1	0	-999	0
9654319	18.615	6	6	3700.4	87.3	80.4	4.746	0.025	0.024	0.472	0.027	0.029	0	1	0	-999	0
9654333	16.893	14	17	5552.0	182.0	182.0	4.504	0.081	0.150	0.840	0.111	0.074	-999	2	-999	-999	1
9654335	16.321	14	17	6030.4	128.9	125.3	4.164	0.099	0.089	1.152	0.092	0.096	-999	1	0	-999	0
9654346	16.847	14	17	5683.0	186.0	186.0	4.451	0.098	0.182	0.886	0.114	0.085	-999	2	-999	-999	1
9654360	16.7	8	14	4253.8	80.8	57.3	4.601	0.027	0.024	0.676	0.031	0.026	0	1	0	-999	0
9654374	15.979	14	17	6031.0	189.0	231.0	4.376	0.128	0.192	0.988	0.144	0.118	-999	2	-999	-999	1
9654389	13.793	1	17	6217.8	111.6	111.5	4.389	0.026	0.035	1.096	0.047	0.063	-999	1	0	-999	0
9654390	13.276	1	17	5854.9	114.9	112.8	4.167	0.046	0.046	1.011	0.085	0.071	2	1	0	-999	0
9654398	16.925	3	17	4878.6	97.9	92.2	4.576	0.035	0.043	0.759	0.045	0.046	0	1	0	-999	0
9654401	16.823	3	12	4847.0	173.0	173.0	4.518	0.078	0.045	0.785	0.062	0.056	0	2	-999	-999	1
9654408	16.94	3	4	5230.4	100.7	107.3	4.234	0.133	0.183	0.872	0.041	0.036	0	1	1	-999	0
9654415	15.589	1	17	5924.6	113.0	110.3	4.407	0.042	0.053	1.027	0.062	0.072	-999	1	0	-999	0
9654424	15.177	1	17	5584.1	129.6	126.8	3.859	0.047	0.047	1.151	0.071	0.075	7	1	0	-999	0
9654429	16.98	3	4	5834.0	175.0	192.0	4.406	0.120	0.195	0.937	0.127	0.092	-999	2	-999	-999	1
9654452	12.898	0	17	6694.2	141.7	138.5	4.020	0.029	0.041	1.269	0.049	0.087	-999	1	0	-999	0
9654453	14.831	0	17	5801.7	110.3	109.6	4.251	0.036	0.042	1.064	0.069	0.075	2	1	0	-999	0
9654476	15.903	1	17	5721.2	115.2	108.7	4.309	0.046	0.045	0.952	0.072	0.066	3	1	0	-999	0
9654481	16.84	3	17	5403.0	185.0	185.0	4.471	0.125	0.137	0.755	0.122	0.052	0	2	-999	-999	1
9654486	15.268	5	14	5974.6	134.9	134.1	3.687	0.079	0.070	1.474	0.142	0.109	-999	1	0	-999	0
9654496	16.803	6	14	4910.7	104.9	98.6	4.597	0.031	0.039	0.742	0.048	0.047	0	1	0	-999	0
9654517	16.011	3	10	5748.8	119.5	118.4	4.116	0.077	0.083	1.047	0.098	0.083	-999	1	0	-999	0
9654518	17.248	6	10	4133.2	57.1	80.4	4.641	0.032	0.026	0.608	0.023	0.023	0	1	0	-999	0
9654529	16.999	3	17	5559.0	182.0	182.0	4.395	0.136	0.187	0.862	0.120	0.074	-999	2	-999	-999	1
9654532	16.219	3	10	5467.1	125.0	118.4	4.039	0.088	0.081	0.966	0.077	0.074	-999	1	0	-999	0
9654535	15.327	1	17	6094.1	125.1	122.1	4.264	0.051	0.052	1.053	0.074	0.074	-999	1	0	-999	0
9654536	16.83	14	17	5632.0	186.0	186.0	4.439	0.105	0.180	0.839	0.117	0.078	-999	2	-999	-999	1
9654552	16.093	3	10	5652.9	134.9	130.4	4.084	0.081	0.082	1.018	0.090	0.080	-999	1	0	-999	0
9654576	15.941	3	14	5529.0	126.0	120.4	3.958	0.061	0.058	1.040	0.075	0.075	0	1	0	-999	0
9654587	13.425	0	17	6186.6	120.7	110.8	3.997	0.030	0.037	1.386	0.063	0.098	-999	1	0	-999	0
9654594	14.652	1	17	5560.4	120.5	133.5	4.515	0.023	0.036	0.907	0.043	0.060	-999	1	0	-999	0
9654619	12.897	3	14	5055.3	146.3	128.7	3.942	0.140	0.118	0.890	0.063	0.040	2	3	0	-999	0
9654642	17.62	6	14	3291.4	95.6	64.0	4.958	0.009	0.009	0.229	0.007	0.007	0	1	0	-999	0
9654663	15.52	3	17	5946.8	111.6	108.1	4.419	0.038	0.050	1.029	0.058	0.069	-999	1	0	-999	0
9654675	15.871	5	17	5810.1	114.5	110.7	4.307	0.055	0.056	1.009	0.076	0.077	-999	1	0	-999	0
9654677	16.976	3	17	4905.1	92.5	87.6	4.654	0.032	0.031	0.666	0.044	0.038	1	1	0	-999	0
9654678	17.999	6	6	4075.5	92.9	100.8	4.622	0.030	0.026	0.616	0.025	0.028	0	1	0	-999	0
9654685	17.241	3	4	5477.0	180.0	180.0	4.450	0.091	0.169	0.898	0.101	0.083	0	2	-999	-999	1
9654751	16.121	5	10	5032.6	122.4	100.4	3.512	0.225	0.255	1.200	0.255	0.248	0	1	-999	-999	0
9654780	13.756	1	17	5101.8	84.5	77.7	4.513	0.035	0.034	0.830	0.049	0.047	1	1	0	-999	0
9654782	16.154	5	17	5209.7	138.5	126.7	3.775	0.085	0.089	1.090	0.131	0.123	0	1	0	-999	0
9654843	16.503	14	17	5839.0	163.0	204.0	4.471	0.067	0.202	0.966	0.126	0.113	-999	2	-999	-999	1
9654853	15.964	1	17	6083.6	123.8	122.2	4.448	0.041	0.047	1.026	0.063	0.069	-999	1	0	-999	0
9654877	15.549	2	14	6233.5	133.1	128.9	4.256	0.061	0.065	1.192	0.071	0.084	-999	1	0	-999	0
9654884	15.887	4	17	5631.0	108.0	104.5	4.454	0.046	0.059	0.936	0.060	0.066	-999	1	0	-999	0
9654885	17.077	3	4	5183.0	196.0	179.0	4.617	0.036	0.084	0.804	0.073	0.090	0	2	-999	-999	1
9654932	15.187	5	17	6059.0	113.0	110.8	4.385	0.039	0.050	1.075	0.060	0.072	-999	1	0	-999	0
9654946	16.976	6	14	4489.7	94.3	90.1	4.605	0.028	0.030	0.701	0.036	0.035	0	1	0	-999	0
9654973	15.855	9	17	5839.9	112.5	108.4	4.434	0.047	0.061	0.991	0.063	0.069	-999	1	0	-999	0
9654993	17.008	3	4	5383.0	185.0	185.0	4.587	0.030	0.127	0.885	0.070	0.104	0	2	-999	-999	1
9655003	15.741	1	17	5663.0	113.8	110.2	4.361	0.063	0.063	0.953	0.072	0.071	0	1	0	-999	0
9655014	15.748	3	13	5480.0	110.4	107.7	4.434	0.057	0.061	0.899	0.065	0.064	-999	1	0	-999	0
9655029	16.657	6	17	4817.1	100.5	94.3	4.546	0.039	0.037	0.771	0.039	0.037	1	1	0	-999	0
9655034	16.662	14	17	5940.0	184.0	205.0	4.435	0.084	0.210	1.001	0.138	0.124	-999	2	-999	-999	1
9655049	16.035	3	14	5326.7	101.2	96.3	4.494	0.050	0.060	0.859	0.055	0.056	-999	1	0	-999	0
9655054	17.419	6	17	4356.0	93.6	91.8	4.628	0.030	0.031	0.665	0.038	0.037	6	1	0	-999	0
9655057	15.685	1	17	5300.0	105.0	91.5	4.408	0.059	0.052	0.857	0.058	0.044	-999	1	0	-999	0
9655061	17.104	6	12	3875.6	87.0	86.3	4.685	0.022	0.022	0.547	0.023	0.024	8	1	0	-999	0
9655083	15.051	1	17	5440.2	108.0	94.4	4.269	0.051	0.048	0.893	0.062	0.050	-999	1	0	-999	0
9655099	13.977	1	17	6142.2	117.1	115.1	3.930	0.040	0.054	1.377	0.085	0.131	-999	1	0	-999	0
9655113	15.289	1	17	6184.0	141.5	181.7	3.963	0.051	0.060	1.354	0.104	0.147	-999	1	0	-999	0
9655124	15.183	1	17	5898.4	115.5	113.2	4.339	0.051	0.053	1.035	0.075	0.078	-999	1	0	-999	0
9655129	14.558	1	17	5190.6	115.8	108.7	3.821	0.032	0.038	1.161	0.062	0.077	3	1	0	-1	0
9655130	15.364	1	17	5344.3	94.1	79.9	4.296	0.045	0.043	0.873	0.050	0.035	1	1	0	-999	0
9655138	14.809	1	17	6094.3	120.3	117.7	4.261	0.042	0.048	1.136	0.072	0.083	-999	1	0	-999	0
9655145	13.967	1	17	6423.4	122.2	129.0	4.252	0.036	0.035	1.264	0.062	0.065	-999	1	0	-999	0
9655150	17.507	7	12	5350.0	185.0	185.0	4.555	0.034	0.136	0.903	0.074	0.090	7	2	-999	-999	1
9655169	13.301	1	17	5225.9	90.8	83.8	4.550	0.026	0.036	0.832	0.038	0.055	6	1	0	-999	0
9655179	16.645	3	17	5082.4	104.5	97.6	4.564	0.036	0.048	0.790	0.050	0.053	0	1	0	-999	0
9655198	15.019	1	17	6136.9	121.1	116.5	4.257	0.051	0.053	1.153	0.070	0.082	-999	1	0	-999	0
9655208	16.766	6	14	4782.2	113.8	149.7	3.538	0.990	0.365	0.899	0.281	0.193	0	1	-999	-999	0
9655216	16.751	14	17	5883.0	164.0	205.0	4.506	0.039	0.221	1.057	0.124	0.152	1	2	-999	-999	1
9655227	15.658	10	10	4822.5	92.5	89.8	3.168	0.153	0.157	1.153	0.252	0.228	2	2	0	-999	0
9655244	13.627	3	14	5591.0	182.0	182.0	4.494	0.072	0.168	0.904	0.102	0.091	2	2	-999	-999	1
9655269	13.18	1	17	5374.0	101.0	94.7	4.538	0.055	0.075	0.782	0.045	0.043	7	1	-999	-999	0
9655286	14.984	1	17	5743.3	104.3	100.8	4.463	0.032	0.044	0.963	0.053	0.065	7	1	0	-999	0
9655292	14.881	1	17	4575.3	76.3	72.3	4.588	0.023	0.021	0.724	0.032	0.028	1	1	0	-999	0
9655297	15.712	4	17	5452.9	106.0	103.0	4.453	0.053	0.060	0.892	0.061	0.063	7	1	0	-999	0
9655301	15.039	3	10	5703.4	124.0	120.7	3.891	0.047	0.046	1.161	0.071	0.074	-999	1	0	-999	0
9655318	16.178	6	17	5594.5	112.9	108.6	4.475	0.049	0.066	0.919	0.060	0.064	-999	1	0	-999	0
9655323	16.912	3	17	5477.0	164.0	197.0	4.557	0.028	0.161	0.983	0.074	0.110	7	2	-999	-999	1
9655326	14.297	1	17	6188.0	128.1	134.3	3.954	0.039	0.049	1.375	0.080	0.136	-999	1	0	-999	0
9655347	16.34	6	17	4747.6	117.9	95.1	4.581	0.035	0.041	0.742	0.045	0.042	1	1	0	-999	0
9655375	16.029	3	14	5755.0	173.0	190.0	4.363	0.153	0.187	0.912	0.134	0.083	-999	2	-999	-999	1
9655378	15.091	1	17	5896.0	158.0	176.0	4.452	0.081	0.202	0.974	0.128	0.117	-999	2	-999	-999	1
9655400	15.821	3	14	5497.9	106.9	106.3	4.546	0.029	0.040	0.865	0.046	0.056	-999	1	0	-999	0
9655406	16.271	6	14	4480.3	84.7	81.8	4.606	0.025	0.026	0.700	0.033	0.031	1	1	0	-999	0
9655432	16.063	3	10	5756.9	123.4	120.9	4.052	0.101	0.103	1.081	0.105	0.090	-999	1	0	-999	0
9655436	14.983	1	17	5701.9	126.7	121.8	4.021	0.064	0.052	1.067	0.089	0.075	-999	1	0	-999	0
9655437	13.15	1	17	6636.2	238.0	192.5	4.327	0.016	0.022	1.281	0.041	0.059	-999	1	0	-999	0
9655467	15.99	6	14	4890.2	96.9	86.7	3.532	0.106	0.117	1.035	0.193	0.151	0	1	0	-999	0
9655471	13.48	1	17	6618.4	138.3	145.0	4.160	0.031	0.031	1.364	0.067	0.053	8	1	0	-999	0
9655472	15.94	5	17	5725.0	121.4	118.7	4.034	0.108	0.104	1.075	0.103	0.090	-999	1	0	-999	0
9655487	13.149	1	17	6877.6	154.5	134.8	4.002	0.037	0.038	1.557	0.084	0.084	8	2	0	-999	0
9655495	16.791	10	10	3934.4	81.3	82.0	4.674	0.017	0.017	0.562	0.017	0.018	0	1	0	-999	0
9655499	16.842	3	17	5034.0	110.6	105.5	4.491	0.056	0.055	0.811	0.044	0.040	0	1	0	-999	0
9655519	15.701	1	17	5124.1	93.9	85.1	4.485	0.047	0.040	0.820	0.049	0.040	1	1	0	-999	0
9655523	15.38	1	17	6004.9	124.6	118.9	4.270	0.053	0.055	1.096	0.079	0.084	-999	1	0	-999	0
9655526	15.247	1	17	5679.0	103.5	99.5	4.463	0.037	0.047	0.947	0.056	0.065	-999	1	0	-999	0
9655530	15.362	1	17	5571.3	109.3	106.6	4.433	0.049	0.054	0.924	0.065	0.068	-999	1	0	-999	0
9655532	19.175	6	6	3292.4	75.3	77.7	4.997	0.020	0.019	0.199	0.013	0.013	0	1	0	-999	0
9655533	16.242	2	2	5771.4	121.3	116.3	4.313	0.090	0.092	0.995	0.079	0.077	0	1	0	-999	0
9655573	12.772	0	17	6162.6	128.7	103.8	4.200	0.036	0.039	1.151	0.066	0.077	-999	1	0	-999	0
9655575	15.19	5	17	6263.5	123.7	118.9	3.899	0.062	0.066	1.447	0.104	0.131	-999	1	0	-999	0
9655601	14.156	1	17	6253.0	122.0	121.8	4.279	0.036	0.045	1.189	0.067	0.078	8	1	0	-999	0
9655620	15.141	3	10	5439.6	126.0	121.2	3.661	0.065	0.069	1.365	0.116	0.118	-999	1	0	-999	0
9655622	14.472	16	17	5932.0	117.7	113.7	4.168	0.042	0.048	1.116	0.079	0.090	-999	1	0	-999	0
9655624	13.045	1	17	6594.0	155.0	214.0	4.134	0.186	0.124	1.264	0.150	0.206	-999	2	-999	-999	1
9655660	17.442	6	10	4787.0	172.0	172.0	4.605	0.036	0.045	0.755	0.067	0.067	0	2	-999	-999	1
9655667	19.262	6	6	3299.8	86.7	74.0	4.945	0.022	0.021	0.238	0.018	0.017	0	1	0	-999	0
9655670	14.241	1	17	6058.0	117.1	115.8	4.207	0.036	0.045	1.148	0.068	0.087	-999	1	0	-999	0
9655680	16.94	6	17	4904.1	101.6	87.1	3.651	0.150	0.163	0.959	0.181	0.100	0	1	-999	-999	0
9655690	15.979	4	17	5933.6	115.2	110.6	4.454	0.039	0.051	1.000	0.060	0.066	-999	1	0	-999	0
9655711	16.154	3	17	5751.4	116.0	111.7	4.503	0.037	0.048	0.931	0.057	0.061	-999	1	0	1	0
9655716	14.095	2	17	6482.9	129.3	120.3	4.327	0.024	0.032	1.243	0.045	0.060	6	3	0	-999	0
9655720	13.972	1	17	6081.8	117.0	114.3	4.092	0.045	0.046	1.082	0.098	0.078	-999	1	0	-999	0
9655727	11.474	0	17	6505.0	181.0	250.0	4.088	0.246	0.164	1.328	0.193	0.257	6	2	-999	-999	1
9655728	17.21	10	10	3938.0	484.0	440.0	4.789	0.228	0.123	0.496	0.144	0.216	0	2	-999	-999	1
9655751	16.37	14	17	5639.9	116.7	112.4	4.400	0.072	0.084	0.942	0.069	0.069	-999	1	0	-999	0
9655753	17.059	3	4	4780.2	101.3	95.0	4.573	0.036	0.041	0.751	0.042	0.042	0	1	0	-999	0
9655757	17.158	3	4	5451.0	197.0	180.0	4.565	0.038	0.152	0.907	0.082	0.101	0	2	-999	-999	1
9655767	15.63	3	17	5372.9	105.1	91.5	4.170	0.058	0.057	0.892	0.056	0.044	-999	1	0	-999	0
9655772	13.83	2	17	6428.7	140.8	125.6	4.182	0.054	0.053	1.279	0.059	0.059	8	1	0	-999	0
9655793	17.362	7	14	5132.0	185.0	185.0	4.574	0.024	0.090	0.922	0.045	0.097	0	2	-999	-999	1
9655796	13.627	5	10	4994.3	112.7	98.8	3.922	0.075	0.075	0.889	0.052	0.038	2	3	0	-999	0
9655800	14.358	0	17	6773.2	289.5	228.6	4.127	0.078	0.061	1.418	0.140	0.101	5	3	-999	-999	0
9655801	15.698	3	12	5871.0	112.8	109.9	4.345	0.063	0.065	1.024	0.073	0.077	-999	1	0	-999	0
9655815	15.092	5	17	6326.6	129.8	124.7	4.297	0.040	0.049	1.208	0.065	0.076	-999	1	0	-999	0
9655822	16.989	3	4	5314.0	212.0	191.0	3.641	0.855	0.285	1.281	0.176	0.440	0	2	-999	-999	1
9655825	17.236	6	10	4547.8	94.7	90.8	4.594	0.031	0.033	0.716	0.038	0.038	0	1	0	-999	0
9655848	17.564	10	14	3787.4	68.2	65.1	4.779	0.017	0.017	0.445	0.019	0.019	0	1	0	-999	0
9655852	17.212	6	14	4397.5	86.1	77.0	4.586	0.023	0.021	0.712	0.028	0.025	0	1	1	-999	0
9655866	15.761	4	17	4902.4	87.8	81.9	4.552	0.032	0.032	0.779	0.041	0.040	0	1	0	-999	0
9655870	15.702	14	17	5589.2	100.7	97.1	4.529	0.029	0.041	0.892	0.047	0.053	1	1	0	-999	0
9655900	16.194	10	17	5140.6	95.8	86.3	4.403	0.050	0.056	0.841	0.036	0.031	0	1	0	-999	0
9655924	16.808	6	14	4562.2	92.8	88.1	4.589	0.030	0.030	0.722	0.035	0.034	0	1	0	-999	0
9655938	16.934	3	17	5252.0	184.0	184.0	4.531	0.064	0.096	0.805	0.093	0.070	0	2	-999	-999	1
9655957	15.804	1	17	5955.1	125.6	133.0	4.335	0.056	0.062	1.057	0.075	0.084	-999	1	0	-999	0
9655959	15.511	3	5	5474.6	102.9	99.7	4.550	0.035	0.047	0.854	0.053	0.058	1	1	-999	-999	0
9655960	16.461	3	14	5305.0	126.1	115.2	3.974	0.100	0.108	0.947	0.095	0.077	0	1	0	-999	0
9655968	16.608	6	14	4857.0	92.7	86.3	3.367	0.179	0.188	1.076	0.239	0.183	0	2	-999	-999	0
9655973	15.719	3	17	5929.0	117.8	113.4	4.179	0.061	0.063	1.105	0.086	0.088	-999	1	0	-999	0
9655993	15.837	3	17	5945.9	112.4	108.0	4.420	0.044	0.058	1.024	0.062	0.069	-999	1	0	-999	0
9655996	16.02	6	14	4873.7	94.1	84.6	3.501	0.111	0.120	1.032	0.199	0.150	0	1	0	-999	0
9656022	15.481	1	17	6198.4	125.1	117.5	3.993	0.066	0.068	1.335	0.093	0.109	-999	1	0	-999	0
9656037	16.046	14	17	5665.8	124.3	123.8	4.267	0.067	0.072	0.965	0.079	0.075	0	1	0	-999	0
9656040	15.177	3	12	5300.0	210.0	189.0	3.645	0.872	0.218	1.343	0.199	0.498	2	2	-999	-999	1
9656053	16.15	5	17	4907.7	94.5	89.3	4.486	0.037	0.034	0.802	0.032	0.028	1	1	0	-999	0
9656054	13.468	1	17	6374.9	125.0	124.7	3.979	0.030	0.045	1.336	0.058	0.110	-999	1	0	-999	0
9656059	14.361	1	17	6465.8	143.0	126.8	4.081	0.038	0.039	1.368	0.069	0.065	-999	1	0	-999	0
9656066	15.883	4	17	6211.2	132.8	124.7	4.169	0.077	0.072	1.226	0.074	0.091	-999	1	0	-999	0
9656074	17.134	7	14	4954.0	176.0	176.0	4.535	0.078	0.052	0.741	0.095	0.055	0	2	-999	-999	1
9656090	14.234	1	17	6383.6	128.1	126.9	4.230	0.035	0.041	1.264	0.062	0.067	-999	1	0	-999	0
9656107	14.729	1	17	5371.9	96.6	94.0	4.578	0.036	0.040	0.807	0.057	0.061	-999	1	-999	-999	0
9656112	16.247	7	17	5560.6	116.0	110.0	4.220	0.087	0.085	0.938	0.073	0.068	-999	1	0	-999	0
9656114	15.018	5	17	6097.3	110.9	106.2	4.422	0.028	0.038	1.063	0.048	0.062	-999	1	0	-999	0
9656120	16.864	3	17	5367.0	185.0	185.0	4.609	0.035	0.112	0.837	0.077	0.096	0	2	-999	-999	1
9656132	15.616	1	17	5736.4	120.1	114.1	4.266	0.056	0.058	0.990	0.078	0.076	-999	1	0	-999	0
9656139	13.623	1	17	6565.8	135.7	128.5	3.971	0.062	0.062	1.430	0.091	0.086	8	1	0	-999	0
9656141	14.884	1	17	5394.6	103.5	92.5	4.400	0.046	0.040	0.875	0.066	0.054	-999	1	0	-999	0
9656150	14.73	5	17	6201.9	123.5	126.3	3.665	0.062	0.069	1.653	0.152	0.141	-999	1	0	-999	0
9656156	15.177	10	10	4966.2	77.6	82.1	2.844	0.366	0.144	1.960	0.308	0.702	2	2	-999	-999	0
9656160	14.702	1	17	5742.1	115.8	112.0	4.195	0.044	0.046	1.012	0.086	0.078	-999	1	0	-999	0
9656161	14.955	1	17	5251.1	93.7	83.3	4.461	0.043	0.038	0.847	0.059	0.048	-999	1	0	-999	0
9656162	15.527	3	10	5759.3	113.0	114.3	4.167	0.053	0.056	1.030	0.091	0.080	-999	1	0	-999	0
9656163	13.895	3	17	5530.0	183.0	183.0	4.567	0.030	0.170	0.961	0.085	0.113	-999	2	-999	-999	1
9656179	17.669	6	6	4545.0	161.0	161.0	4.608	0.048	0.028	0.672	0.072	0.054	0	2	-999	-999	1
9656188	15.466	1	17	5410.0	113.9	102.8	4.410	0.050	0.047	0.880	0.068	0.057	0	1	0	-999	0
9656197	15.045	1	17	5630.5	102.5	97.6	4.519	0.023	0.035	0.912	0.040	0.054	-999	1	0	-999	0
9656220	15.096	9	12	6245.9	129.9	128.0	4.192	0.047	0.049	1.230	0.065	0.081	-999	1	0	-999	0
9656222	16.242	3	17	4893.7	90.6	85.2	3.403	0.147	0.157	1.118	0.219	0.202	0	2	-999	-999	0
9656225	15.17	3	10	5531.7	125.2	124.2	3.513	0.091	0.095	1.606	0.163	0.166	-999	1	0	-999	0
9656243	13.981	1	17	4878.0	146.0	146.0	4.654	0.060	0.032	0.596	0.055	0.029	1	2	-999	-999	1
9656245	17.396	7	10	5292.0	185.0	185.0	4.588	0.030	0.120	0.887	0.070	0.096	0	2	-999	-999	1
9656255	17.107	3	4	5413.0	187.0	187.0	4.510	0.063	0.137	0.862	0.099	0.081	0	2	-999	-999	1
9656316	16.311	3	8	5491.0	125.6	121.3	3.836	0.108	0.099	1.133	0.131	0.116	-999	1	0	-999	0
9656321	15.674	3	8	6166.0	131.3	117.3	4.236	0.055	0.052	1.177	0.069	0.085	-999	1	0	-999	0
9656322	14.772	1	17	5290.5	92.5	87.7	4.562	0.023	0.035	0.830	0.036	0.053	-999	1	0	-999	0
9656331	16.624	14	17	5799.0	184.0	184.0	4.539	0.037	0.213	0.975	0.116	0.116	0	2	-999	-999	1
9656360	13.225	0	17	6322.5	158.3	179.3	3.631	0.034	0.028	1.480	0.093	0.076	-999	1	0	-999	0
9656397	13.895	1	17	6517.0	155.0	214.0	4.211	0.153	0.187	1.234	0.188	0.188	3	2	-999	-1	1
9656398	12.758	0	17	6262.5	119.5	121.5	4.087	0.039	0.042	1.241	0.059	0.089	-999	1	0	-999	0
9656417	15.588	6	10	5036.2	116.7	104.7	3.596	0.072	0.090	1.189	0.149	0.195	0	1	0	-999	0
9656446	17.084	3	4	5472.0	180.0	180.0	4.522	0.033	0.176	1.013	0.074	0.110	0	2	-999	-999	1
9656472	15.302	4	17	4626.4	82.2	75.1	4.614	0.020	0.023	0.706	0.029	0.030	8	1	0	-999	0
9656488	15.669	5	5	6268.7	133.4	124.9	4.022	0.056	0.057	1.343	0.078	0.096	0	1	0	-999	0
9656517	15.926	4	17	5831.0	163.0	204.0	4.517	0.048	0.204	1.016	0.113	0.139	-999	2	-999	-999	1
9656543	13.895	6	14	5346.6	114.0	100.4	4.391	0.070	0.063	0.867	0.061	0.047	3	1	0	-1	0
9656544	13.655	6	10	4844.8	91.2	90.2	3.033	0.132	0.138	1.319	0.246	0.276	2	2	0	-999	0
9656548	17.815	14	14	5653.0	186.0	186.0	4.503	0.060	0.180	0.927	0.104	0.094	-999	2	-999	-999	1
9656558	17.989	6	14	4081.1	94.0	98.6	4.614	0.027	0.024	0.623	0.023	0.025	1	1	1	-999	0
9656561	17.492	6	14	4011.3	83.4	85.4	4.654	0.022	0.022	0.584	0.020	0.021	1	1	0	-999	0
9656572	15.463	1	17	6253.8	131.7	125.9	4.260	0.050	0.050	1.198	0.068	0.081	-999	1	0	-999	0
9656588	16.263	5	17	5354.3	103.7	99.5	4.511	0.042	0.056	0.862	0.052	0.058	1	1	0	-999	0
9656598	16.243	14	17	5684.1	142.0	160.1	4.120	0.064	0.078	1.017	0.107	0.096	-999	1	0	-999	0
9656601	17.392	6	17	4362.9	92.3	87.9	4.614	0.027	0.027	0.682	0.035	0.032	1	1	0	-999	0
9656624	17.097	13	14	4845.2	104.8	98.3	4.531	0.044	0.043	0.780	0.039	0.038	0	1	0	-999	0
9656637	15.847	4	17	5250.0	117.0	110.4	3.963	0.056	0.057	0.934	0.066	0.067	-999	1	0	-999	0
9656643	16.774	6	14	4799.0	93.9	88.9	4.572	0.033	0.037	0.755	0.041	0.039	0	1	0	-999	0
9656674	16.127	6	17	5152.4	101.4	95.2	4.549	0.032	0.042	0.815	0.045	0.052	0	1	0	-999	0
9656715	15.52	1	17	5910.3	112.7	118.2	4.070	0.055	0.065	1.147	0.106	0.091	-999	1	0	-999	0
9656720	15.625	2	17	5904.0	174.0	208.0	4.471	0.054	0.216	1.082	0.125	0.150	-999	2	-999	-999	1
9656731	16.869	10	14	4946.1	100.2	89.3	3.566	0.160	0.173	1.057	0.217	0.167	0	1	-999	-999	0
9656789	16.427	10	17	5185.8	104.6	98.0	4.543	0.036	0.048	0.820	0.048	0.053	0	1	0	-999	0
9656799	16.463	10	17	5397.1	109.8	93.9	4.305	0.082	0.084	0.882	0.061	0.047	-999	1	0	-999	0
9656801	14.344	1	17	6187.9	116.5	114.7	4.442	0.033	0.040	0.958	0.050	0.058	-999	1	0	-999	0
9656805	16.703	14	17	5708.0	169.0	186.0	4.537	0.046	0.184	0.921	0.114	0.102	-999	2	-999	-999	1
9656826	14.803	3	16	5822.8	128.8	121.9	4.021	0.046	0.043	0.975	0.071	0.061	-999	1	0	-999	0
9656830	17.351	6	6	4865.0	175.0	175.0	4.564	0.065	0.040	0.717	0.083	0.060	0	2	-999	-999	1
9656839	14.377	1	17	5813.8	117.0	111.2	4.246	0.042	0.043	0.985	0.074	0.069	-999	1	0	-999	0
9656841	16.041	5	5	4708.8	76.9	70.5	3.392	0.185	0.206	0.932	0.124	0.057	-999	2	-999	-999	0
9656872	13.666	1	17	6392.1	117.1	113.9	4.368	0.023	0.032	1.153	0.042	0.057	-999	1	0	-999	0
9656881	14.511	1	17	5782.8	127.4	121.9	3.904	0.039	0.037	0.974	0.059	0.054	-999	1	0	-999	0
9656883	13.976	1	17	6189.5	137.7	113.6	4.221	0.029	0.038	1.190	0.064	0.077	0	1	0	-999	0
9656891	14.887	4	16	6037.4	111.1	111.6	4.037	0.043	0.056	1.247	0.079	0.112	-999	1	0	-999	0
9656892	16.822	10	17	4526.1	120.8	106.7	4.600	0.037	0.041	0.707	0.046	0.047	0	1	-999	-999	0
9656901	17.397	10	17	5683.0	186.0	186.0	4.117	0.336	0.144	0.994	0.126	0.114	0	2	-999	-999	1
9656904	11.241	3	16	3771.0	120.0	147.0	4.756	0.105	0.045	0.516	0.056	0.097	1	2	-999	-999	1
9656906	15.344	1	17	5963.7	111.4	114.1	4.124	0.046	0.053	1.153	0.081	0.096	-999	1	0	-999	0
9656910	15.251	4	16	5921.1	109.0	105.3	4.436	0.032	0.044	1.016	0.052	0.067	-999	1	0	-999	0
9656922	16.723	14	17	5435.0	177.0	193.0	4.578	0.027	0.144	0.937	0.072	0.108	0	2	-999	-999	1
9656938	15.295	13	17	5659.9	115.5	111.8	4.137	0.051	0.049	0.997	0.084	0.074	6	1	0	-999	0
9656977	15.993	14	14	4860.6	90.7	86.2	3.336	0.121	0.126	1.110	0.224	0.200	0	2	0	-999	0
9656978	15.892	4	17	5398.3	120.0	109.4	4.103	0.085	0.084	0.917	0.068	0.059	0	1	0	-999	0
9656994	13.472	0	17	6754.7	148.0	133.5	4.092	0.031	0.031	1.435	0.073	0.061	11	1	0	-999	0
9657020	17.128	14	14	4941.0	176.0	176.0	4.579	0.065	0.040	0.681	0.093	0.050	0	2	-999	-999	1
9657027	15.596	14	14	5585.0	195.0	195.0	4.409	0.180	0.240	0.773	0.125	0.054	-999	2	-999	-999	1
9657048	16.689	10	10	4418.6	89.3	83.9	4.723	0.025	0.027	0.568	0.026	0.024	1	1	0	-999	0
9657079	14.826	14	17	6203.1	144.2	144.4	4.087	0.035	0.043	1.281	0.068	0.101	1	1	0	-999	0
9657096	15.852	0	17	6847.0	130.6	140.2	3.566	0.026	0.034	2.162	0.073	0.127	20	2	0	-999	0
9657099	15.068	1	17	5819.6	102.4	97.7	4.484	0.025	0.037	0.967	0.043	0.059	-999	1	0	-999	0
9657118	14.014	3	17	6387.9	126.3	116.7	3.868	0.033	0.042	1.537	0.073	0.131	-999	1	0	-999	0
9657155	17.038	10	17	4790.0	172.0	172.0	4.592	0.040	0.044	0.737	0.074	0.066	0	2	-999	-999	1
9657174	14.807	1	17	6079.5	117.9	118.8	3.948	0.048	0.054	1.306	0.112	0.105	-999	1	0	-999	0
9657188	16.823	14	14	5356.0	187.0	187.0	4.583	0.032	0.120	0.901	0.073	0.097	0	2	-999	-999	1
9657199	16.377	10	14	4843.6	91.6	85.8	3.337	0.136	0.143	1.079	0.230	0.184	0	2	0	-999	0
9657222	15.852	1	17	5647.6	107.3	103.4	4.459	0.042	0.054	0.940	0.058	0.066	-999	1	0	-999	0
9657241	14.99	1	17	5958.1	117.2	115.9	4.341	0.044	0.048	1.056	0.074	0.079	-999	1	0	-999	0
9657245	14.628	1	17	6446.7	134.8	133.0	4.201	0.039	0.038	1.295	0.062	0.062	-999	1	0	-999	0
9657253	17.072	10	14	5148.0	205.0	185.0	3.627	0.904	0.226	1.393	0.222	0.518	0	2	-999	-999	1
9657273	15.455	1	17	5800.7	120.0	118.3	4.118	0.052	0.059	1.071	0.106	0.085	-999	1	0	-999	0
9657288	15.922	4	17	5924.7	115.0	116.9	4.086	0.069	0.079	1.148	0.102	0.095	-999	1	0	-999	0
9657373	14.704	1	17	5555.0	167.0	150.0	4.442	0.130	0.174	0.817	0.118	0.063	-999	2	-999	-999	1
9657429	15.08	1	17	5319.3	87.9	75.3	4.290	0.034	0.030	0.872	0.044	0.031	0	1	0	-999	0
9657435	15.504	4	17	5438.0	197.0	180.0	4.489	0.081	0.150	0.842	0.110	0.073	1	2	-999	-999	1
9657463	14.827	1	17	5715.8	102.6	93.7	4.459	0.037	0.029	0.727	0.043	0.030	-999	1	0	-999	0
9657531	15.141	1	17	5335.3	121.1	114.1	4.398	0.045	0.043	0.862	0.063	0.047	-999	1	0	-999	0
9657541	15.262	1	17	4965.8	86.3	80.3	4.570	0.026	0.032	0.780	0.038	0.044	0	1	0	-999	0
9657603	13.675	1	17	6051.0	162.0	198.0	4.433	0.070	0.210	1.023	0.153	0.126	-999	2	-999	-999	1
9657634	15.627	4	17	5827.3	118.9	116.1	4.036	0.072	0.070	1.119	0.113	0.085	-999	1	0	-999	0
9657636	13.675	0	17	5925.1	116.2	107.4	3.879	0.039	0.032	1.232	0.072	0.064	2	1	0	-1	0
9657638	15.029	1	17	5666.0	135.7	146.6	4.374	0.039	0.041	0.991	0.077	0.076	-999	1	0	-999	0
9657648	14.185	1	17	6203.9	111.7	117.7	3.811	0.037	0.053	1.568	0.074	0.166	-999	1	0	-999	0
9657672	13.906	1	17	5720.4	98.6	98.5	4.251	0.033	0.038	1.099	0.058	0.069	-999	1	0	-999	0
9657693	15.047	1	17	5641.0	120.0	115.9	3.747	0.049	0.049	1.297	0.076	0.083	-999	1	0	-999	0
9657710	15.92	4	17	5854.2	114.1	111.2	4.356	0.060	0.065	1.016	0.072	0.077	-999	1	0	-999	0
9657764	15.73	1	17	4898.8	90.4	82.8	4.572	0.027	0.032	0.769	0.038	0.041	1	1	0	-999	0
9657782	13.826	1	17	6195.2	135.9	127.2	4.122	0.040	0.037	0.847	0.056	0.049	-999	1	0	-999	0
9657804	13.685	1	17	6612.7	133.1	149.1	4.119	0.032	0.034	1.282	0.048	0.054	-999	3	0	-999	0
9657818	14.304	1	17	5822.0	112.7	110.1	4.374	0.041	0.046	1.004	0.072	0.077	-999	1	0	-999	0
9657824	12.977	0	17	6380.7	137.1	131.1	3.852	0.030	0.034	1.225	0.050	0.056	-999	1	0	-999	0
9657852	15.995	2	17	5483.6	117.1	112.1	3.995	0.076	0.071	0.997	0.077	0.076	-999	1	0	-999	0
9657872	15.465	1	17	5585.5	117.4	112.7	3.814	0.056	0.056	1.200	0.081	0.087	-999	1	0	-999	0
9657901	14.727	1	17	5431.0	160.0	160.0	4.484	0.112	0.192	0.736	0.115	0.046	0	2	-999	-999	1
9657922	15.032	1	17	6065.4	116.9	102.0	4.119	0.042	0.047	1.205	0.070	0.096	-999	1	0	-999	0
9657947	14.686	1	17	4975.2	79.5	76.9	3.407	0.058	0.076	1.330	0.161	0.197	2	2	0	-999	0
9657984	15.173	1	17	5758.6	148.1	172.7	4.014	0.053	0.044	1.091	0.130	0.091	-999	1	0	-999	0
9658012	15.783	10	17	6684.9	151.9	143.8	3.739	0.150	0.120	1.750	0.195	0.195	4	2	-999	-999	0
9658118	11.834	10	13	6507.2	130.4	122.4	3.743	0.036	0.052	1.664	0.072	0.172	3	1	0	-1	0
9658144	14.563	1	17	5900.5	106.6	113.3	4.080	0.044	0.054	1.138	0.105	0.089	-999	1	0	-999	0
9658150	15.243	1	17	6070.1	194.5	134.6	4.297	0.040	0.041	1.116	0.092	0.087	-999	1	0	-999	0
9658175	13.916	1	17	5764.0	155.0	155.0	4.566	0.033	0.176	0.915	0.100	0.100	-999	2	-999	-999	1
9658185	13.331	0	17	6454.8	129.0	124.4	4.004	0.029	0.034	1.342	0.059	0.086	-999	1	0	-999	0
9658192	14.007	1	17	5665.5	110.7	112.3	3.853	0.034	0.035	1.185	0.064	0.067	-999	1	0	-1	0
9658240	15.762	2	3	5875.4	177.9	129.7	4.431	0.039	0.043	1.008	0.069	0.074	-999	1	0	-999	0
9658241	15.65	1	17	5905.2	148.8	171.3	4.316	0.045	0.049	1.041	0.085	0.090	-999	1	0	-999	0
9658258	15.977	1	17	5448.9	100.6	99.7	4.512	0.037	0.052	0.881	0.050	0.059	-999	1	0	-999	0
9658262	14.986	1	17	5720.3	103.2	100.8	4.460	0.033	0.043	0.961	0.054	0.067	-999	1	0	-999	0
9658273	13.226	0	17	6283.7	117.5	110.6	3.899	0.032	0.037	1.510	0.069	0.108	-999	1	0	-999	0
9658298	15.831	2	17	5908.9	125.1	121.8	4.289	0.060	0.062	1.052	0.079	0.082	-999	1	0	-999	0
9658351	15.023	1	17	5806.6	107.0	105.8	4.408	0.040	0.047	0.995	0.065	0.075	-999	1	0	-999	0
9658377	15.924	4	17	5668.5	201.6	131.0	4.054	0.072	0.060	1.037	0.130	0.085	-999	1	0	-999	0
9658417	14.248	1	17	5824.6	115.2	109.8	4.300	0.043	0.043	0.970	0.072	0.067	-999	1	0	-999	0
9658430	15.582	1	17	4584.5	82.8	76.5	4.626	0.019	0.022	0.689	0.028	0.029	1	1	0	-999	0
9658433	14.964	1	17	5870.7	115.0	110.0	4.259	0.046	0.049	1.045	0.077	0.080	6	1	0	-999	0
9658444	15.67	1	17	6508.0	217.9	391.8	4.115	0.041	0.052	1.345	0.108	0.134	-999	1	0	-999	0
9658503	15.558	1	17	5610.1	109.9	106.8	4.433	0.076	0.105	0.927	0.068	0.067	-999	1	-999	-999	0
9658550	13.887	1	17	5687.0	109.2	104.1	4.321	0.042	0.042	0.962	0.074	0.071	-999	1	0	-999	0
9658551	13.118	0	17	6205.5	114.4	125.7	3.810	0.048	0.056	1.497	0.115	0.146	-999	1	0	-999	0
9658594	15.428	4	17	4928.2	85.9	78.7	4.543	0.032	0.030	0.786	0.043	0.039	0	1	0	-999	0
9658622	15.779	1	17	5736.3	122.9	116.6	3.940	0.074	0.066	1.135	0.089	0.082	-999	1	0	-999	0
9658623	15.933	1	17	5659.1	125.4	126.5	4.429	0.049	0.061	0.948	0.069	0.071	-999	1	0	-999	0
9658631	15.219	1	17	5801.8	151.3	160.2	4.307	0.041	0.043	1.004	0.085	0.085	-999	1	0	-999	0
9658643	15.733	1	17	5423.0	113.1	102.2	4.513	0.035	0.045	0.879	0.051	0.061	-999	1	0	-999	0
9658650	15.562	1	17	5758.2	104.9	102.8	4.439	0.041	0.052	0.973	0.060	0.069	-999	1	0	-999	0
9658729	15.743	2	3	5708.7	106.3	102.0	4.476	0.037	0.050	0.947	0.054	0.063	-999	1	0	-999	0
9658750	15.496	1	17	5795.6	121.6	115.7	4.045	0.069	0.064	1.098	0.114	0.082	-999	1	0	-999	0
9658813	15.626	1	17	5727.9	114.3	109.6	4.350	0.056	0.057	0.974	0.074	0.074	-999	1	0	-999	0
9658817	15.526	2	17	5802.5	123.3	121.3	4.275	0.054	0.057	1.014	0.081	0.080	-999	1	0	-999	0
9658832	13.638	1	17	4415.3	69.8	76.7	4.669	0.016	0.013	0.599	0.018	0.014	8	1	0	-999	0
9658837	15.722	9	9	3321.0	107.0	68.0	5.097	0.103	0.126	0.178	0.108	0.039	0	2	-999	-999	1
9658875	15.933	4	17	5181.4	126.1	113.7	3.683	0.081	0.093	1.203	0.135	0.150	0	1	0	-999	0
9658886	15.911	1	17	5588.4	116.8	113.1	4.364	0.131	0.228	0.933	0.089	0.075	-999	1	-999	-999	0
9658984	15.51	4	17	6267.0	119.4	114.3	4.371	0.036	0.046	1.139	0.057	0.068	1	1	0	-999	0
9658985	10.563	0	17	5501.5	102.0	97.4	3.888	0.023	0.028	1.199	0.041	0.056	6	1	0	-999	0
9659115	14.831	1	17	5278.6	93.6	79.7	4.374	0.038	0.029	0.854	0.049	0.034	6	1	0	-999	0
9659138	14.573	1	17	5183.1	125.9	118.3	3.759	0.039	0.049	1.166	0.078	0.096	0	1	0	-999	0
9659178	13.916	0	17	5343.4	139.1	142.3	3.765	0.021	0.027	1.317	0.048	0.068	2	1	0	-999	0
9659255	14.528	1	17	5668.1	136.7	119.5	3.786	0.039	0.034	1.371	0.058	0.057	-999	1	0	-999	0
9659349	14.332	1	17	5676.9	120.9	110.1	3.869	0.037	0.037	1.173	0.065	0.068	-999	1	0	-999	0
9661813	14.751	2	14	6080.0	117.5	114.7	4.358	0.040	0.044	1.030	0.067	0.070	-999	1	0	-999	0
9661869	12.294	10	17	6167.0	193.0	236.0	4.354	0.108	0.201	1.032	0.181	0.120	3	2	-999	-1	1
9661877	15.163	1	17	5831.2	114.0	110.2	4.159	0.047	0.053	1.070	0.091	0.084	-999	1	0	-1	0
9661884	15.809	4	17	5752.6	152.2	139.5	4.111	0.059	0.058	1.049	0.123	0.093	0	1	0	-999	0
9661949	14.363	1	17	5873.9	113.6	110.0	4.161	0.041	0.048	1.092	0.085	0.087	-999	1	0	-999	0
9661952	15.304	1	17	5739.2	116.4	112.0	4.360	0.050	0.052	0.977	0.075	0.075	-999	1	0	-999	0
9662008	15.518	1	17	5722.2	122.0	115.4	4.210	0.056	0.055	0.972	0.077	0.068	-999	1	0	-999	0
9662031	15.902	1	17	4873.2	95.7	87.8	4.589	0.025	0.031	0.753	0.037	0.040	1	1	0	-999	0
9662041	15.38	1	3	5921.9	130.0	123.5	4.190	0.044	0.050	1.098	0.085	0.092	-999	1	0	-999	0
9662052	14.676	4	17	6101.2	127.8	124.1	4.315	0.044	0.045	0.990	0.072	0.068	-999	1	0	-999	0
9662099	13.165	0	17	6374.6	124.7	99.8	4.302	0.022	0.027	1.298	0.042	0.054	-999	1	0	-999	0
9662210	15.153	1	17	5854.9	119.0	116.8	4.217	0.048	0.050	1.018	0.081	0.074	-999	1	0	-999	0
9662211	15.653	2	17	5196.4	101.2	94.5	4.542	0.031	0.041	0.827	0.043	0.053	0	1	0	-999	0
9662228	14.639	1	17	5806.8	123.5	108.7	4.208	0.044	0.039	0.811	0.053	0.042	-999	1	0	-999	0
9662391	14.38	1	17	6231.7	122.7	115.6	4.248	0.041	0.039	1.135	0.066	0.072	-999	1	0	-999	0
9662408	15.518	4	17	6188.9	124.9	114.9	4.013	0.065	0.066	1.318	0.088	0.107	-999	1	0	-999	0
9662425	13.584	1	17	6460.2	135.6	123.6	4.071	0.031	0.031	1.454	0.066	0.065	-999	1	0	-999	0
9662450	15.388	1	17	6153.5	120.3	116.6	4.294	0.053	0.054	1.150	0.065	0.072	-999	1	0	-999	0
9662511	13.643	1	17	6191.8	115.8	115.6	3.913	0.032	0.053	1.427	0.071	0.145	-999	1	0	-999	0
9662554	15.013	4	17	5613.3	122.2	115.2	3.970	0.048	0.046	1.065	0.071	0.070	-999	1	0	-999	0
9662576	15.661	2	17	5572.2	117.7	117.8	4.151	0.069	0.070	1.027	0.080	0.070	-999	1	0	-999	0
9662581	15.808	4	17	5017.4	86.7	80.1	4.475	0.036	0.028	0.811	0.040	0.030	3	1	0	-999	0
9662595	15.698	4	17	5275.6	95.6	91.3	4.579	0.023	0.034	0.804	0.039	0.049	-999	1	0	-999	0
9662605	15.96	1	17	5571.8	115.9	110.8	4.290	0.071	0.071	0.930	0.072	0.067	-999	1	0	-999	0
9662612	14.988	16	17	6770.5	143.9	142.1	4.102	0.055	0.055	1.440	0.084	0.075	-999	3	0	-999	0
9662617	13.613	0	17	5061.9	104.7	94.4	3.575	0.052	0.074	1.242	0.126	0.174	0	1	0	-999	0
9662628	15.762	2	17	6121.8	123.7	118.0	4.418	0.055	0.061	0.927	0.057	0.059	-999	1	0	-999	0
9662630	14.017	1	17	6027.4	117.3	113.1	4.327	0.039	0.043	1.085	0.072	0.079	-999	1	0	-999	0
9662665	15.045	1	17	6055.7	114.9	106.4	4.051	0.045	0.058	1.246	0.076	0.110	-999	1	0	-999	0
9662701	13.832	1	17	6264.1	132.3	133.2	4.126	0.034	0.036	1.291	0.055	0.066	0	1	0	-999	0
9662794	14.394	1	17	5954.4	130.8	124.8	4.310	0.045	0.043	0.855	0.063	0.054	-999	1	0	-999	0
9662965	12.294	1	17	5996.9	126.2	123.8	4.378	0.046	0.047	0.900	0.066	0.060	2	1	0	-999	0
9662989	15.615	1	17	5776.5	117.0	116.5	4.145	0.059	0.064	1.048	0.097	0.082	-999	1	0	-999	0
9663002	15.242	1	17	5798.5	128.3	121.6	3.865	0.058	0.053	1.219	0.080	0.079	-999	1	0	-999	0
9663008	15.911	2	17	5121.9	96.5	87.6	4.481	0.045	0.039	0.823	0.050	0.040	0	1	0	-999	0
9663013	15.267	4	17	3951.0	77.3	76.0	4.666	0.014	0.014	0.571	0.013	0.013	2	1	0	-999	0
9663028	14.797	1	17	6311.6	121.8	123.5	4.319	0.036	0.040	1.190	0.059	0.074	-999	1	0	-999	0
9663066	14.993	1	17	6023.2	125.4	121.4	4.271	0.046	0.049	1.103	0.076	0.082	6	1	0	-999	0
9663082	15.633	1	17	6144.2	117.8	113.5	4.392	0.037	0.050	1.093	0.059	0.069	-999	1	0	-999	0
9663084	15.459	1	17	6187.5	130.7	120.1	4.061	0.056	0.058	1.287	0.076	0.102	-999	1	0	-999	0
9663104	15.414	1	17	5940.4	123.8	115.5	4.252	0.052	0.054	1.077	0.077	0.082	-999	1	0	-999	0
9663113	13.955	1	17	6239.8	124.9	117.6	3.932	0.033	0.035	1.544	0.063	0.075	-999	1	0	0	0
9663124	13.168	1	17	6214.5	115.9	117.8	4.329	0.031	0.039	1.134	0.061	0.071	-999	1	0	-999	0
9663141	12.933	1	17	6213.1	141.8	131.5	4.149	0.029	0.041	1.248	0.061	0.084	1	1	0	-999	0
9663151	14.709	1	17	5171.6	128.0	114.1	3.649	0.048	0.062	1.244	0.100	0.133	0	1	0	-999	0
9663181	15.202	1	17	5867.7	123.8	119.1	4.248	0.046	0.050	1.049	0.080	0.083	-999	1	0	-999	0
9663224	13.321	0	17	5736.9	115.2	114.5	4.072	0.054	0.044	1.056	0.115	0.076	9	1	0	-999	0
9663300	15.753	1	17	5664.5	110.3	102.1	4.507	0.031	0.041	0.920	0.050	0.057	-999	1	0	-999	0
9663317	15.676	2	3	6208.1	116.6	113.7	4.386	0.038	0.048	1.111	0.059	0.069	-999	1	0	-999	0
9663351	15.955	4	17	6204.8	120.0	116.1	4.343	0.052	0.063	1.136	0.068	0.075	-999	1	0	-999	0
9663358	15.988	2	2	5658.2	117.9	111.9	4.228	0.072	0.071	0.970	0.078	0.073	-999	1	0	-999	0
9663380	15.812	4	17	5097.6	104.5	98.2	4.547	0.043	0.056	0.801	0.050	0.052	-999	1	-999	-999	0
9663389	13.333	0	17	6444.4	125.7	134.3	4.094	0.031	0.031	1.395	0.064	0.059	1	1	0	-999	0
9663390	13.804	1	17	5125.0	121.1	110.6	3.811	0.043	0.055	1.016	0.080	0.098	7	1	0	-999	0
9663418	15.806	2	17	6335.5	131.7	126.8	4.092	0.091	0.089	1.314	0.086	0.088	-999	1	0	-999	0
9663424	15.511	1	17	5567.4	117.1	112.0	4.168	0.063	0.061	0.951	0.074	0.068	-999	1	0	-999	0
9663460	13.79	1	17	6006.6	110.7	111.5	4.027	0.032	0.051	1.283	0.065	0.120	-999	1	0	-999	0
9663467	13.876	2	17	5437.0	120.6	113.2	4.048	0.045	0.043	0.949	0.065	0.063	-999	1	0	-999	0
9663533	15.533	1	17	5264.4	82.6	73.3	4.228	0.043	0.043	0.879	0.032	0.025	1	1	0	-999	0
9663553	13.872	0	17	5268.5	108.8	104.4	3.958	0.035	0.037	0.943	0.057	0.057	2	1	0	-999	0
9663591	15.022	1	17	5737.1	102.6	97.4	4.509	0.023	0.034	0.933	0.040	0.054	-999	1	0	-999	0
9663607	15.259	1	17	5173.2	128.2	116.5	3.707	0.055	0.070	1.179	0.109	0.134	0	1	0	-999	0
9663647	13.086	1	17	6705.5	133.6	138.1	4.351	0.022	0.029	1.200	0.036	0.048	-999	1	0	-999	0
9663658	14.647	1	17	6459.7	131.0	117.9	3.798	0.053	0.052	1.694	0.089	0.095	8	1	0	-999	0
9663693	13.675	1	17	6634.5	131.8	127.4	4.252	0.027	0.032	1.351	0.057	0.054	-999	1	0	-999	0
9663715	14.298	1	17	5295.5	104.8	98.4	4.513	0.036	0.039	0.835	0.050	0.054	1	1	0	-999	0
9663734	14.22	1	17	6518.4	150.3	142.0	4.107	0.035	0.038	1.337	0.062	0.055	-999	1	0	-999	0
9663771	15.477	0	17	5027.9	72.6	70.1	2.816	0.040	0.055	2.173	0.161	0.176	2	2	0	-999	0
9663775	13.635	1	17	5510.2	125.3	112.1	4.022	0.037	0.034	1.071	0.056	0.057	-999	1	0	-999	0
9663810	15.246	1	17	6497.0	136.9	135.8	4.178	0.055	0.053	1.320	0.067	0.062	-999	1	0	-999	0
9663817	15.555	1	17	5508.3	128.0	121.8	3.909	0.060	0.060	1.075	0.079	0.079	0	1	0	-999	0
9663820	14.612	1	17	5772.8	107.3	106.0	4.398	0.039	0.044	1.013	0.064	0.070	-999	1	0	-999	0
9663882	15.353	1	17	5810.0	150.0	148.2	4.268	0.067	0.067	1.020	0.094	0.090	-999	1	0	-999	0
9663885	14.361	1	17	5958.9	144.1	144.1	3.979	0.050	0.037	1.134	0.134	0.081	-999	1	0	-999	0
9663909	15.397	1	17	6100.1	137.3	145.9	4.404	0.032	0.042	1.078	0.058	0.074	-999	1	0	-999	0
9663912	14.329	1	17	6040.4	128.7	134.2	3.727	0.063	0.047	1.454	0.191	0.091	-999	1	0	-999	0
9663933	13.229	1	17	5983.7	122.3	114.9	4.241	0.038	0.043	1.102	0.073	0.084	-999	1	0	-999	0
9663952	14.997	1	17	5511.9	103.6	103.9	4.497	0.031	0.044	0.904	0.049	0.063	-999	1	0	-999	0
9663954	14.849	1	17	5975.3	108.2	114.2	4.104	0.040	0.052	1.173	0.078	0.101	-999	1	0	-999	0
9664080	15.348	1	17	5402.7	131.7	126.8	3.689	0.053	0.057	1.318	0.092	0.106	0	1	0	-999	0
9664083	14.519	1	17	5045.4	105.9	87.3	3.232	0.080	0.084	1.485	0.241	0.226	2	2	0	-999	0
9664084	15.844	2	17	6001.0	112.0	111.0	4.094	0.072	0.079	1.181	0.094	0.099	-999	1	0	-999	0
9664123	14.408	1	17	6161.9	112.5	108.4	4.413	0.023	0.035	1.087	0.044	0.062	-999	1	0	-999	0
9664142	15.785	1	17	5801.1	115.7	112.7	4.364	0.059	0.063	0.997	0.072	0.076	-999	1	0	0	0
9664145	15.124	1	17	5821.1	117.2	114.6	4.221	0.051	0.053	1.038	0.082	0.081	-999	1	0	-999	0
9664182	13.573	0	17	6340.9	124.8	122.8	4.334	0.031	0.038	1.141	0.058	0.067	-999	1	0	-999	0
9664215	14.991	1	17	5738.8	125.0	116.6	3.885	0.053	0.050	1.180	0.074	0.077	3	1	0	-1	0
9664247	13.897	1	17	5554.9	107.3	95.9	4.335	0.038	0.030	0.815	0.052	0.037	1	1	0	-999	0
9664276	14.451	1	17	5902.6	107.6	96.9	3.996	0.040	0.050	1.375	0.063	0.121	-999	1	-999	1	0
9664287	15.585	1	17	5686.2	115.8	115.3	4.100	0.064	0.063	1.025	0.089	0.077	-999	1	0	-999	0
9664321	12.795	0	17	5651.5	108.0	100.5	4.427	0.042	0.041	0.838	0.065	0.056	-999	1	0	-999	0
9664325	15.779	2	17	5784.1	114.7	113.0	4.197	0.069	0.069	1.030	0.088	0.081	-999	1	0	-999	0
9664338	15.12	1	17	5480.8	112.4	104.2	4.371	0.051	0.047	0.897	0.070	0.060	-999	1	0	-999	0
9664349	14.42	1	17	5408.4	93.8	97.9	4.476	0.032	0.040	0.943	0.051	0.060	1	1	0	-999	0
9664380	15.001	1	17	6300.5	126.5	121.1	4.002	0.050	0.055	1.309	0.075	0.098	-999	1	0	-999	0
9664382	12.981	8	17	4838.1	99.9	91.8	3.645	0.870	0.425	0.865	0.285	0.132	20	3	-999	-999	0
9664387	14.392	1	17	6338.5	131.0	122.9	4.085	0.037	0.040	1.284	0.057	0.072	-999	1	0	-999	0
9664423	15.519	4	17	5873.8	114.0	113.8	4.070	0.063	0.072	1.129	0.110	0.089	-999	1	0	-999	0
9664431	14.627	1	17	6117.0	163.0	200.0	4.558	0.036	0.204	0.940	0.097	0.119	-999	2	-999	-999	1
9664453	15.221	1	17	6111.9	116.9	113.7	3.962	0.060	0.065	1.318	0.106	0.114	-999	1	0	-999	0
9664461	14.553	1	17	6225.7	135.7	127.1	4.131	0.041	0.045	1.260	0.064	0.083	-999	1	0	-999	0
9664547	15.67	2	17	5905.6	109.3	105.3	4.449	0.035	0.047	1.001	0.055	0.065	1	1	0	-999	0
9664592	14.766	1	17	5458.1	129.0	122.9	3.665	0.043	0.045	1.150	0.081	0.084	-999	1	0	-999	0
9664607	13.398	0	17	6622.0	159.0	219.0	4.228	0.132	0.182	1.224	0.175	0.195	10	2	-999	-999	1
9664683	14.627	1	17	6108.0	191.0	212.0	4.403	0.090	0.195	0.988	0.153	0.111	2	2	-999	-999	1
9664689	14.866	1	17	5984.9	117.4	116.2	4.426	0.037	0.043	0.962	0.060	0.064	-999	1	0	-999	0
9664694	14.627	0	17	6376.2	117.7	120.4	3.868	0.028	0.052	1.475	0.062	0.153	2	1	0	-999	0
9664698	15.033	1	17	5812.1	122.0	119.3	4.104	0.217	0.238	1.084	0.160	0.118	-999	1	-999	-999	0
9664717	12.697	0	17	6554.0	132.1	129.3	3.892	0.036	0.047	1.405	0.077	0.125	-999	1	0	-999	0
9664779	15.176	1	17	5916.9	120.5	112.2	4.244	0.051	0.051	1.070	0.078	0.083	-999	1	0	-999	0
9664780	15.61	1	17	5585.2	124.1	119.4	3.887	0.066	0.065	1.122	0.085	0.083	-999	1	0	-999	0
9664821	14.35	1	17	5392.0	95.9	94.8	4.557	0.020	0.035	0.850	0.034	0.053	1	1	0	-999	0
9664826	15.762	4	17	5542.8	112.6	109.2	4.377	0.061	0.059	0.915	0.070	0.066	-999	1	0	-999	0
9664941	12.196	0	17	5450.6	99.0	90.3	4.503	0.038	0.039	0.817	0.056	0.054	2	1	0	-999	0
9665002	15.999	4	17	5557.2	109.7	106.1	4.496	0.038	0.052	0.908	0.054	0.061	-999	1	0	-999	0
9665006	15.028	1	17	5700.0	135.4	132.6	3.893	0.041	0.041	1.158	0.075	0.079	-999	1	0	-999	0
9665086	13.877	2	17	5082.1	99.8	87.0	3.470	0.077	0.078	0.975	0.165	0.141	3	2	0	-999	0
9665101	15.936	1	17	5698.5	115.5	110.8	4.411	0.057	0.066	0.959	0.067	0.071	-999	1	0	-999	0
9665120	15.031	1	17	5892.8	130.0	126.6	3.899	0.062	0.053	1.228	0.120	0.081	-999	1	0	-999	0
9665131	15.651	1	17	5392.8	119.8	103.5	4.352	0.050	0.047	0.876	0.064	0.048	0	1	0	-999	0
9665170	15.222	1	17	5520.0	149.0	166.0	4.572	0.036	0.144	0.917	0.083	0.102	-999	2	-999	-999	1
9665242	15.984	2	17	5477.8	126.3	118.2	4.080	0.114	0.101	0.951	0.084	0.075	0	1	0	-999	0
9665280	15.222	1	17	6214.0	188.0	206.0	4.501	0.050	0.188	1.005	0.123	0.123	-999	2	-999	-999	1
9665309	14.046	1	17	5759.3	130.4	128.4	3.948	0.047	0.038	1.174	0.087	0.071	-999	1	0	-999	0
9665362	13.628	1	17	5746.7	112.5	103.7	4.311	0.035	0.037	1.081	0.059	0.066	-999	1	0	-999	0
9665379	15.338	4	17	5857.1	121.4	116.0	4.128	0.055	0.061	1.095	0.100	0.087	-999	1	0	-999	0
9665394	13.623	1	17	5856.5	112.9	105.7	4.058	0.025	0.050	1.288	0.053	0.126	6	1	0	-999	0
9665462	14.935	1	17	5921.2	132.2	127.5	4.063	0.052	0.050	0.968	0.075	0.063	-999	1	0	-999	0
9665486	14.962	1	17	5938.3	113.8	109.1	4.008	0.049	0.058	1.300	0.083	0.115	1	1	0	-999	0
9665503	15.222	1	17	5561.4	119.8	113.6	4.241	0.055	0.054	0.932	0.072	0.066	3	1	0	-1	0
9665534	12.763	0	17	5684.9	115.9	109.3	4.210	0.052	0.052	0.983	0.080	0.074	-999	1	0	-999	0
9665559	15.179	1	17	5657.2	127.8	121.4	3.994	0.062	0.054	1.065	0.080	0.074	-999	1	0	-999	0
9665582	14.509	1	17	5742.9	126.7	120.2	3.999	0.058	0.046	1.096	0.092	0.074	-999	1	0	-999	0
9665589	13.918	1	17	6176.9	119.7	116.2	4.320	0.035	0.042	1.145	0.065	0.078	-999	1	0	-999	0
9665636	15.547	1	17	5624.9	125.5	120.4	4.087	0.065	0.063	1.004	0.082	0.074	-999	1	0	-999	0
9665740	15.173	1	17	5498.4	113.1	111.5	4.445	0.045	0.050	0.905	0.065	0.067	1	1	0	-999	0
9665755	14.203	1	17	6184.8	125.3	116.8	4.264	0.037	0.044	1.170	0.067	0.080	-999	1	0	-999	0
9665776	15.115	1	17	6111.8	127.1	110.9	4.055	0.054	0.062	1.264	0.078	0.107	-999	1	0	-999	0
9665828	15.359	1	17	5719.8	118.3	112.6	4.341	0.055	0.053	0.972	0.076	0.074	-999	1	0	-999	0
9665832	14.545	1	17	5596.0	169.0	152.0	4.503	0.072	0.168	0.888	0.104	0.085	-999	2	-999	-999	1
9665836	15.721	4	17	5995.0	189.0	210.0	4.500	0.065	0.208	0.938	0.117	0.105	1	2	-999	-999	1
9665877	15.703	4	17	5076.1	68.1	67.1	4.386	0.028	0.027	0.846	0.021	0.018	0	1	1	-999	0
9665922	13.529	1	17	5874.8	117.4	113.2	4.285	0.041	0.041	1.001	0.073	0.069	-999	1	0	-1	0
9665936	13.566	1	17	6391.2	132.3	133.7	4.064	0.033	0.036	1.356	0.066	0.067	-999	1	0	-999	0
9665970	15.093	1	17	6052.8	124.7	122.3	4.297	0.051	0.052	1.104	0.073	0.081	-999	1	0	-999	0
9665980	15.528	1	17	5953.7	120.1	117.7	4.355	0.051	0.057	1.051	0.071	0.078	-999	1	0	-999	0
9666013	15.977	1	17	5727.4	188.9	203.8	4.087	0.060	0.064	1.047	0.141	0.112	-999	1	0	-999	0
9666093	13.735	1	17	5914.0	121.2	114.6	4.194	0.035	0.040	1.157	0.064	0.083	-999	1	0	-999	0
9666233	15.46	1	17	6163.6	120.9	117.8	4.369	0.040	0.051	1.114	0.060	0.073	-999	1	0	-999	0
9666234	15.624	1	17	5692.0	95.0	92.0	4.483	0.018	0.027	1.024	0.036	0.044	2	1	0	-999	0
9666317	15.866	4	17	5647.3	119.6	116.5	4.417	0.054	0.062	0.944	0.068	0.071	0	1	0	-999	0
9666391	15.492	1	17	5707.6	124.5	119.7	4.369	0.053	0.055	0.966	0.075	0.075	0	1	0	-999	0
9666409	15.671	1	17	5775.5	128.0	123.6	4.256	0.060	0.061	1.008	0.081	0.079	0	1	0	-999	0
9666411	15.977	1	17	6077.2	131.0	126.7	4.334	0.060	0.068	1.098	0.076	0.081	-999	1	0	-999	0
9666445	14.71	1	17	5587.4	133.3	130.7	3.856	0.041	0.041	1.158	0.067	0.072	0	1	0	-999	0
9666548	13.494	1	17	6677.2	145.2	142.3	4.211	0.031	0.031	1.332	0.064	0.050	2	1	0	-999	0
9666625	15.816	1	17	6607.5	162.2	203.2	4.060	0.089	0.108	1.422	0.117	0.124	-999	1	0	-999	0
9666715	15.38	1	17	5372.9	99.8	95.8	4.577	0.024	0.036	0.804	0.033	0.042	0	1	0	-999	0
9666798	15.234	1	17	4302.2	85.4	78.7	4.634	0.022	0.025	0.656	0.029	0.025	1	1	0	-999	0
9666835	15.728	2	17	5610.8	131.8	124.8	4.188	0.063	0.062	0.962	0.079	0.072	0	1	0	-999	0
9666843	14.995	1	17	6073.1	121.4	115.2	4.189	0.046	0.051	1.163	0.070	0.089	-999	1	0	-999	0
9666878	15.314	1	3	5912.6	127.7	124.2	4.326	0.051	0.053	1.043	0.076	0.080	-999	1	0	-999	0
9666927	15.027	1	17	6017.3	131.6	124.9	4.271	0.047	0.050	1.101	0.076	0.083	-999	1	0	-999	0
9667116	14.368	1	17	5696.2	99.4	97.7	4.477	0.023	0.034	0.989	0.041	0.055	-999	1	0	-999	0
9667121	15.983	2	3	4947.1	119.0	98.7	3.742	0.077	0.084	0.955	0.116	0.093	2	1	0	-999	0
9667162	13.461	0	17	6298.6	117.2	120.5	4.098	0.032	0.039	1.197	0.056	0.089	-999	1	0	-999	0
9667169	14.402	1	17	5187.2	92.5	85.4	4.574	0.031	0.026	0.715	0.040	0.034	1	1	0	-999	0
9667255	14.077	1	17	5997.9	123.4	123.6	4.421	0.042	0.044	0.881	0.061	0.059	-999	1	0	-999	0
9667404	14.806	1	17	6725.3	138.1	132.2	4.328	0.026	0.032	1.264	0.040	0.043	-999	1	0	-999	0
9667549	15.22	1	17	5891.7	124.6	120.0	4.145	0.049	0.053	1.105	0.091	0.090	-999	1	0	-999	0
9667640	14.646	1	17	5603.8	147.9	143.2	3.729	0.039	0.040	1.319	0.064	0.079	0	1	0	-999	0
9667661	14.851	1	17	5700.1	127.4	120.3	4.299	0.061	0.061	0.951	0.074	0.067	0	1	0	-999	0
9667687	15.77	4	17	6093.0	142.1	145.1	3.779	0.098	0.100	1.454	0.169	0.145	0	1	0	-999	0
9667700	14.139	1	17	6421.4	141.5	134.4	4.063	0.034	0.036	1.366	0.071	0.069	-999	1	0	-999	0
9667844	14.076	1	17	6297.3	139.9	133.0	4.262	0.044	0.043	0.859	0.062	0.056	2	1	0	-999	0
9667862	15.337	1	17	6179.5	136.9	125.5	4.143	0.057	0.058	1.234	0.069	0.091	-999	1	0	-999	0
9667910	14.346	0	17	5840.3	133.9	134.3	3.815	0.061	0.032	1.353	0.171	0.061	2	1	0	-999	0
9667929	14.724	1	17	5709.0	121.6	113.8	4.243	0.048	0.046	0.866	0.065	0.056	0	1	0	-999	0
9668019	15.661	4	17	5873.9	125.0	123.6	3.975	0.083	0.076	1.174	0.114	0.090	-999	1	0	-999	0
9668033	15.01	1	17	6281.3	132.5	120.7	4.096	0.034	0.036	1.291	0.057	0.069	2	1	0	-999	0
9668059	15.01	1	17	5482.5	126.4	111.5	4.254	0.048	0.044	0.906	0.068	0.056	0	1	1	-999	0
9668142	13.428	1	17	5047.6	123.7	97.2	3.400	0.064	0.082	1.378	0.184	0.228	2	2	0	-999	0
9668146	15.691	1	17	4975.6	174.0	151.4	4.518	0.033	0.030	0.799	0.054	0.039	0	1	0	-999	0
9668538	15.481	2	14	5413.0	116.5	97.1	4.316	0.052	0.048	0.883	0.063	0.047	0	1	0	-999	0
9668615	12.967	0	17	5734.8	126.4	120.8	4.028	0.058	0.043	1.076	0.112	0.075	-999	1	0	-999	0
9668623	14.815	1	17	5710.3	121.9	113.7	4.316	0.042	0.043	1.076	0.059	0.068	-999	1	0	-999	0
9668653	14.987	1	17	5520.8	107.3	107.6	4.473	0.038	0.048	0.910	0.057	0.066	0	1	0	-999	0
9668665	15.649	1	17	6065.1	119.7	115.7	3.988	0.036	0.051	1.294	0.081	0.119	2	1	0	-999	0
9668815	14.717	1	17	5819.2	99.9	98.6	4.486	0.021	0.031	0.985	0.037	0.047	-999	1	0	-999	0
9668886	15.216	1	17	5833.8	133.1	131.7	3.997	0.067	0.059	1.140	0.123	0.084	-999	1	0	-999	0
9668989	13.719	1	17	5437.6	99.2	99.1	4.533	0.024	0.039	0.876	0.039	0.058	6	1	0	-999	0
9672605	15.584	1	17	4928.0	92.6	85.5	4.546	0.031	0.033	0.802	0.042	0.041	1	1	0	-999	0
9672638	15.429	1	2	5472.1	104.1	104.2	4.509	0.030	0.043	0.908	0.045	0.052	0	1	0	-999	0
9672681	15.226	1	17	6007.5	132.6	127.3	4.235	0.049	0.050	1.111	0.077	0.086	-999	1	0	-999	0
9672872	13.384	0	17	5816.3	143.4	136.0	3.916	0.045	0.039	1.184	0.080	0.072	-999	1	0	-999	0
9673002	13.366	1	17	6115.6	113.5	113.9	4.435	0.030	0.038	0.980	0.051	0.060	-999	1	0	-999	0
9673009	16.52	0	17	5239.4	151.3	131.5	3.640	0.039	0.059	1.334	0.090	0.140	2	1	0	-999	0
9673049	15.781	4	17	5152.0	179.0	179.0	4.603	0.036	0.078	0.788	0.082	0.082	0	2	-999	-999	1
9673075	13.876	1	17	6212.5	130.7	137.2	3.807	0.036	0.059	1.554	0.078	0.174	0	1	0	-999	0
9673146	14.38	17	17	6141.2	156.4	154.3	3.937	0.032	0.037	1.528	0.069	0.085	0	1	0	-999	0
9673173	13.542	1	17	7017.8	162.1	157.7	3.930	0.032	0.034	1.792	0.074	0.080	3	2	0	-1	0
9673245	15.132	1	17	6003.0	124.9	122.7	4.374	0.041	0.051	1.063	0.065	0.077	-999	1	0	-999	0
9673285	13.797	1	17	6291.2	137.6	133.7	4.243	0.041	0.042	1.029	0.074	0.072	-999	1	0	-999	0
9673304	14.495	4	17	5824.2	119.7	117.5	4.345	0.039	0.041	1.103	0.064	0.068	2	1	0	-999	0
9673315	14.059	16	17	7262.3	161.9	157.5	3.887	0.046	0.047	1.794	0.092	0.098	1	2	0	-999	0
9673408	13.076	0	17	5894.6	116.5	113.1	4.243	0.041	0.042	0.993	0.074	0.069	-999	1	0	-999	0
9673463	14.948	1	17	4977.9	524.0	175.4	4.507	0.078	0.104	0.804	0.114	0.069	-999	1	-999	-999	0
9673474	14.566	1	17	5521.0	116.1	102.7	4.393	0.043	0.032	0.806	0.056	0.039	-999	1	0	-999	0
9673483	13.903	1	17	6618.0	163.7	144.3	4.045	0.035	0.036	1.439	0.078	0.075	10	1	0	-999	0
9673496	13.697	1	17	5476.6	154.9	152.5	3.908	0.041	0.042	1.067	0.068	0.071	0	1	0	-999	0
9673497	15.041	1	17	6206.3	158.7	144.9	4.135	0.051	0.052	1.233	0.066	0.088	-999	1	0	-999	0
9673622	13.705	1	17	6139.1	137.9	130.9	4.050	0.043	0.046	1.134	0.104	0.080	-999	1	0	-999	0
9673626	15.329	1	17	5597.3	136.7	131.3	4.342	0.054	0.053	0.932	0.077	0.070	0	1	0	-999	0
9673654	15.953	2	17	6097.1	129.7	125.1	4.422	0.039	0.049	1.055	0.061	0.067	-999	1	0	-999	0
9673655	13.825	1	17	6124.3	141.6	120.2	4.111	0.037	0.040	1.237	0.066	0.098	-999	1	0	-999	0
9673701	13.954	1	17	5721.2	83.2	83.8	4.424	0.021	0.031	1.114	0.032	0.052	1	1	0	-999	0
9673705	15.289	1	3	5593.2	118.1	113.9	4.487	0.034	0.046	0.922	0.051	0.064	0	1	0	-999	0
9673768	13.718	1	17	6280.0	99.9	123.9	4.305	0.024	0.025	1.294	0.042	0.057	-999	1	0	-999	0
9673799	13.674	1	17	7552.0	182.3	160.1	3.881	0.032	0.034	2.048	0.084	0.086	-999	2	0	-999	0
9673921	15.063	1	17	6390.9	142.7	140.1	4.227	0.052	0.053	1.004	0.076	0.072	-999	1	0	-999	0
9673926	14.094	10	10	7236.8	156.4	153.1	3.882	0.043	0.043	1.724	0.087	0.088	-999	2	0	-999	0
9673946	15.634	2	17	5758.4	151.6	135.2	4.235	0.058	0.055	1.007	0.091	0.082	0	1	0	-999	0
9673950	12.114	0	17	6545.0	134.1	136.7	4.106	0.030	0.029	1.446	0.068	0.065	8	1	0	-999	0
9674009	15.011	1	17	6083.2	130.0	127.6	4.295	0.047	0.049	1.117	0.073	0.082	-999	1	0	-999	0
9674133	14.026	1	17	6149.2	126.5	130.6	3.892	0.041	0.055	1.414	0.092	0.139	-999	1	0	-999	0
9674149	15.766	4	17	6353.9	155.1	156.1	4.256	0.060	0.067	1.238	0.070	0.085	-999	1	0	-999	0
9674320	14.634	1	17	5947.2	143.8	136.3	4.186	0.051	0.049	0.925	0.075	0.064	0	1	0	1	0
9674321	15.011	1	17	5857.2	140.1	137.7	3.936	0.064	0.051	1.186	0.120	0.081	-999	1	0	-999	0
9674344	12.484	0	17	5850.0	125.9	114.0	3.994	0.042	0.039	1.055	0.074	0.066	-999	1	0	-999	0
9674346	13.78	1	17	6346.0	177.0	265.0	4.362	0.070	0.210	1.241	0.168	0.184	10	2	-999	-999	1
9674376	14.448	1	17	5528.6	145.2	117.2	4.493	0.029	0.039	0.912	0.053	0.066	7	1	0	-999	0
9674409	15.323	1	17	5552.2	120.5	118.6	4.458	0.049	0.060	0.916	0.061	0.066	7	1	0	-999	0
9674490	14.773	1	17	5946.9	137.7	135.9	3.995	0.060	0.051	1.073	0.087	0.073	0	1	0	-999	0
9674568	13.284	0	17	5823.9	101.1	110.9	4.577	0.017	0.025	0.841	0.024	0.034	-999	1	0	-999	0
9674588	13.08	0	17	6594.9	144.4	134.9	3.591	0.031	0.030	2.090	0.070	0.077	-999	2	0	-999	0
9674592	15.933	4	17	5952.1	128.9	124.7	4.386	0.051	0.064	1.040	0.069	0.076	-999	1	0	-1	0
9674608	15.772	1	17	4870.6	98.6	112.1	4.470	0.035	0.035	0.806	0.026	0.026	3	1	1	-1	0
9674642	13.88	1	17	6931.5	148.9	142.0	4.195	0.033	0.035	1.436	0.072	0.066	-999	2	0	-999	0
9674770	15.834	1	17	5665.0	164.5	149.2	3.997	0.274	0.278	1.064	0.244	0.142	0	1	-999	-999	0
9674788	14.268	1	17	5828.8	146.0	142.3	3.706	0.055	0.050	1.263	0.077	0.079	1	1	0	-999	0
9691284	15.196	2	15	5004.7	89.9	85.0	4.593	0.021	0.030	0.763	0.033	0.044	1	1	0	-999	0
9691362	15.485	1	17	4886.6	85.8	78.3	4.561	0.029	0.030	0.774	0.039	0.040	0	1	0	-999	0
9691399	12.983	1	17	6015.6	118.5	112.8	4.279	0.039	0.041	1.096	0.074	0.079	-999	1	0	-999	0
9691418	13.233	0	17	5630.1	112.2	108.2	3.999	0.037	0.034	0.998	0.065	0.059	-999	1	0	-999	0
9691456	13.334	0	17	6133.2	121.3	117.2	3.958	0.054	0.054	1.244	0.117	0.078	-999	1	0	-999	0
9691475	15.1	1	17	5595.4	109.3	105.7	4.180	0.050	0.049	0.957	0.073	0.068	-999	1	0	-999	0
9691491	15.749	1	17	4127.6	52.8	77.5	4.626	0.027	0.018	0.617	0.015	0.015	1	1	0	-999	0
9691494	15.082	1	17	5909.8	115.9	109.8	4.272	0.047	0.050	1.057	0.075	0.080	-999	1	0	-999	0
9691537	14.952	1	17	5853.6	109.4	107.4	4.381	0.042	0.048	1.013	0.070	0.076	-999	1	0	-999	0
9691542	15.875	2	2	5424.2	114.3	111.1	3.763	0.084	0.082	1.205	0.125	0.123	-999	1	0	-999	0
9691587	14.38	1	17	5783.2	109.7	110.1	4.184	0.043	0.046	1.035	0.086	0.079	-999	1	0	-999	0
9691593	15.308	4	17	5378.5	103.1	98.3	4.514	0.040	0.054	0.867	0.051	0.059	-999	1	0	-999	0
9691620	15.985	1	17	5057.7	92.9	85.4	4.536	0.037	0.039	0.806	0.045	0.046	0	1	0	-999	0
9691682	15.93	1	17	5059.8	82.1	84.0	3.172	0.076	0.099	1.257	0.205	0.240	2	2	0	-999	0
9691688	13.347	0	17	4880.0	83.7	76.9	4.556	0.026	0.018	0.727	0.036	0.025	1	1	0	-999	0
9691704	11.026	1	17	5236.1	94.2	80.5	2.461	0.260	0.055	1.203	0.684	0.291	2	2	0	-999	0
9691720	14.585	1	17	5664.1	110.8	106.2	4.349	0.046	0.045	0.952	0.074	0.070	-999	1	0	-999	0
9691761	15.196	1	17	4988.6	90.8	87.5	4.594	0.021	0.029	0.760	0.033	0.043	1	1	0	-999	0
9691785	15.83	1	17	4623.2	81.9	74.7	4.556	0.027	0.020	0.749	0.031	0.025	1	1	0	-999	0
9691803	14.363	1	17	5389.5	103.1	88.1	4.343	0.041	0.033	0.875	0.060	0.045	0	1	0	-999	0
9691810	13.143	0	17	4691.3	57.9	52.9	4.514	0.014	0.010	0.769	0.017	0.013	2	1	1	-999	0
9691814	15.734	2	3	5827.5	116.8	114.4	3.961	0.085	0.075	1.160	0.105	0.088	-999	1	0	-999	0
9691853	13.143	0	17	5976.7	107.1	115.3	4.094	0.047	0.054	1.098	0.100	0.079	-999	1	0	-999	0
9691927	16.473	8	8	4128.7	65.2	83.8	4.603	0.022	0.017	0.636	0.016	0.015	0	1	0	-999	0
9691974	14.442	6	9	3678.1	61.4	78.7	4.798	0.010	0.010	0.414	0.010	0.010	0	1	0	-999	0
9692027	13.041	0	17	6391.4	123.7	121.5	4.207	0.034	0.036	1.197	0.054	0.068	-999	1	0	-999	0
9692076	12.861	0	1	6501.0	134.3	126.5	4.029	0.033	0.035	1.414	0.072	0.071	1	3	0	-999	0
9692084	14.523	1	17	5901.1	112.2	111.5	3.994	0.057	0.047	1.170	0.134	0.079	-999	1	0	-999	0
9692102	14.977	1	17	5636.6	97.8	97.7	4.471	0.033	0.044	0.938	0.053	0.065	-999	1	0	-999	0
9692128	13.66	1	17	5886.5	118.1	114.3	3.922	0.036	0.035	1.144	0.065	0.065	-999	1	0	-1	0
9692156	14.772	1	17	5739.6	116.8	113.7	3.925	0.045	0.042	1.147	0.070	0.073	-999	1	0	-999	0
9692190	14.684	1	17	5248.5	80.8	72.0	4.328	0.027	0.022	0.862	0.035	0.025	1	1	1	-999	0
9692257	13.312	0	17	6227.8	122.4	126.5	4.045	0.044	0.042	1.123	0.099	0.073	-999	1	0	-999	0
9692268	15.272	1	17	5463.3	96.9	93.0	4.545	0.023	0.037	0.869	0.038	0.053	-999	1	0	-999	0
9692282	15.384	1	17	5731.3	115.0	114.4	4.063	0.063	0.058	1.059	0.101	0.077	-999	1	0	-999	0
9692305	13.488	0	17	5925.7	111.3	108.9	4.151	0.037	0.044	1.108	0.081	0.083	-999	1	0	-999	0
9692345	15.657	1	17	4531.0	76.5	69.1	4.566	0.024	0.017	0.735	0.028	0.022	7	1	0	-1	0
9692443	13.086	0	17	5823.2	103.7	101.1	4.456	0.030	0.038	0.953	0.053	0.062	6	1	0	-999	0
9692456	15.377	1	17	5732.1	116.2	112.2	4.017	0.064	0.053	1.082	0.093	0.075	1	1	0	-999	0
9692500	15.46	1	17	5337.4	92.3	78.7	4.308	0.041	0.037	0.871	0.049	0.035	1	1	0	-999	0
9692509	10.953	0	17	4929.4	80.8	84.4	2.653	0.075	0.135	2.206	0.348	0.618	2	2	0	-999	0
9692593	13.763	1	17	5739.4	115.8	103.5	4.412	0.043	0.037	0.800	0.056	0.047	-999	1	0	-999	0
9692600	13.21	0	17	6691.3	148.4	137.7	4.183	0.030	0.028	1.297	0.051	0.044	-999	3	0	-999	0
9692618	14.941	1	17	5667.0	105.1	102.8	4.397	0.046	0.049	0.952	0.071	0.071	-999	1	0	-999	0
9692657	14.68	1	17	5520.5	98.8	99.6	4.481	0.034	0.044	0.910	0.054	0.065	-999	1	0	-999	0
9692673	15.157	1	17	5661.8	103.9	101.2	4.416	0.045	0.050	0.950	0.068	0.071	-999	1	0	-999	0
9692689	15.295	1	17	5515.7	105.0	102.5	4.404	0.050	0.051	0.908	0.069	0.066	-999	1	0	-999	0
9692713	15.977	1	17	5175.5	94.1	88.7	4.570	0.027	0.038	0.802	0.042	0.051	0	1	0	-999	0
9692716	14.889	1	17	6232.3	127.6	122.8	4.241	0.048	0.043	1.198	0.069	0.080	-999	1	0	-999	0
9692722	14.841	1	17	5324.3	91.8	88.6	4.579	0.019	0.032	0.814	0.032	0.048	-999	1	0	-999	0
9692780	15.66	1	17	5371.1	103.0	94.3	4.431	0.053	0.049	0.871	0.064	0.055	-999	1	0	-999	0
9692827	14.67	1	17	5645.0	152.0	152.0	4.450	0.116	0.159	0.812	0.117	0.068	-999	2	-999	-999	1
9692871	15.109	1	17	5331.5	97.8	95.8	4.515	0.034	0.043	0.862	0.048	0.059	-999	1	0	-999	0
9692879	13.386	0	17	5820.6	119.5	111.8	4.349	0.043	0.039	0.838	0.063	0.051	-999	1	0	-999	0
9692889	14.552	0	17	5948.9	124.7	115.5	3.891	0.049	0.035	1.233	0.116	0.063	2	1	0	-999	0
9692914	15.516	1	17	5552.9	106.7	95.1	4.594	0.019	0.025	0.814	0.031	0.036	-999	1	0	-999	0
9692939	15.679	2	3	5975.5	117.6	110.3	4.262	0.064	0.065	1.088	0.077	0.082	-999	1	0	-999	0
9692956	13.929	1	17	6048.3	112.5	101.7	4.087	0.032	0.040	1.248	0.061	0.101	-999	1	0	-999	0
9693006	12.858	0	17	5865.5	113.6	98.8	4.104	0.030	0.038	1.283	0.048	0.096	-999	1	0	0	0
9693046	15.687	1	17	5507.8	99.3	95.2	4.565	0.028	0.037	0.843	0.047	0.051	-999	1	0	-999	0
9693054	15.957	2	3	5383.6	104.7	96.3	4.428	0.060	0.058	0.874	0.063	0.055	-999	1	0	-999	0
9693065	16.395	8	8	4590.9	13.7	22.3	4.512	0.006	0.005	0.774	0.009	0.007	1	1	1	-999	0
9693094	15.505	1	17	5511.7	108.8	101.2	4.286	0.052	0.050	0.911	0.067	0.060	-999	1	0	-999	0
9693152	12.606	1	17	4924.9	100.2	97.6	2.491	0.101	0.112	1.691	0.696	0.406	2	2	0	-999	0
9693175	13.348	0	17	6263.3	116.0	119.3	4.175	0.035	0.037	1.149	0.060	0.082	-999	1	0	-999	0
9693187	9.529	0	17	5751.8	112.9	108.4	3.959	0.036	0.033	0.963	0.061	0.053	1	1	0	-999	0
9693231	14.4	1	17	5756.9	115.2	111.4	4.047	0.059	0.046	1.077	0.119	0.076	-999	1	0	-999	0
9693269	16.724	8	8	4304.3	86.3	85.7	4.672	0.028	0.029	0.614	0.032	0.031	1	1	0	-999	0
9693303	13.45	0	17	6347.6	128.6	131.3	4.229	0.032	0.039	1.223	0.057	0.067	-999	1	0	-999	0
9693460	15.699	2	3	5649.2	113.9	109.0	4.136	0.069	0.069	0.994	0.081	0.075	-999	1	0	-999	0
9693509	15.982	1	17	4780.0	88.3	84.4	4.619	0.023	0.028	0.709	0.036	0.037	0	1	0	-999	0
9693551	13.195	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9693562	14.86	1	17	5669.4	105.7	102.9	4.391	0.047	0.050	0.953	0.071	0.071	-999	1	0	-999	0
9693579	15.077	11	13	6159.9	119.5	116.7	4.127	0.054	0.057	1.234	0.071	0.092	-999	1	0	-999	0
9693657	15.132	1	17	5295.7	91.7	79.3	4.374	0.043	0.035	0.856	0.051	0.036	-999	1	0	-999	0
9693681	11.82	0	17	6744.1	140.1	139.9	3.900	0.032	0.033	1.631	0.080	0.083	-999	2	0	-999	0
9693723	15.221	1	17	6194.0	173.0	239.0	4.407	0.054	0.216	1.178	0.158	0.158	-999	2	-999	-999	1
9693731	15.271	1	17	5505.2	109.1	101.4	4.325	0.053	0.050	0.906	0.068	0.060	-999	1	0	-999	0
9693751	15.234	1	17	5345.0	144.0	144.0	4.623	0.032	0.097	0.799	0.076	0.084	0	2	-999	-999	1
9693768	15.601	2	3	5675.6	114.2	109.0	4.230	0.066	0.066	0.976	0.077	0.073	-999	1	0	-999	0
9693791	14.994	1	17	5756.4	113.6	108.6	4.332	0.050	0.050	0.985	0.075	0.075	-999	1	0	-999	0
9693803	15.669	4	17	5580.8	112.0	107.1	4.283	0.061	0.061	0.933	0.071	0.067	-999	1	0	1	0
9693849	14.406	1	17	5472.9	108.0	104.6	4.420	0.045	0.046	0.897	0.069	0.064	-999	1	0	-999	0
9693850	15.525	4	17	5023.0	92.5	85.7	4.541	0.034	0.035	0.800	0.044	0.045	1	1	0	-999	0
9693877	14.962	1	17	5485.1	103.9	102.2	4.483	0.048	0.063	0.894	0.057	0.062	-999	1	-999	-999	0
9693885	13.643	1	17	6638.8	130.3	136.9	4.276	0.026	0.029	1.321	0.050	0.050	-999	1	0	-999	0
9694017	15.293	1	17	5788.9	104.5	102.9	4.439	0.038	0.049	0.981	0.058	0.069	-999	1	0	-999	0
9694040	14.83	1	17	5033.6	95.0	84.8	3.447	0.078	0.093	1.314	0.162	0.212	0	2	0	-999	0
9694072	15.656	2	3	5923.3	123.1	115.6	4.249	0.061	0.061	1.071	0.080	0.084	-999	1	0	-999	0
9694089	15.492	1	17	5788.2	123.0	116.1	4.067	0.064	0.064	1.086	0.112	0.082	-999	1	0	-999	0
9694314	14.602	1	17	5884.0	110.2	102.5	4.186	0.041	0.047	1.084	0.080	0.085	-999	1	0	-999	0
9694339	15.67	2	17	5550.9	96.7	93.4	4.536	0.029	0.040	0.882	0.045	0.053	-999	1	0	-999	0
9696198	15.287	1	17	5883.7	111.1	107.2	4.190	0.054	0.057	1.079	0.084	0.085	-999	1	0	-999	0
9696214	15.227	1	17	5818.2	111.8	108.9	4.225	0.055	0.057	1.035	0.081	0.080	-999	1	0	-999	0
9696282	13.988	1	17	5999.2	106.9	109.8	4.180	0.039	0.043	1.120	0.072	0.082	0	1	0	-999	0
9696286	15.711	2	3	6089.4	115.6	114.0	4.304	0.068	0.072	1.114	0.074	0.080	-999	1	0	-999	0
9696311	13.915	1	17	6725.3	143.1	141.0	4.050	0.038	0.039	1.389	0.067	0.061	-999	3	0	-999	0
9696453	15.578	2	3	5468.0	98.5	94.7	4.551	0.033	0.045	0.853	0.052	0.057	-999	1	0	-999	0
9696481	15.01	1	17	5839.6	108.7	105.8	4.117	0.057	0.064	1.091	0.102	0.085	-999	1	0	-999	0
9696538	15.696	2	3	5867.8	107.2	104.1	4.454	0.040	0.053	0.989	0.058	0.066	-999	1	0	-999	0
9696578	15.905	2	3	5878.2	117.4	112.3	4.246	0.086	0.083	1.053	0.085	0.083	-999	1	0	-999	0
9696626	14.721	1	17	5335.0	130.6	131.7	3.424	0.068	0.080	1.679	0.147	0.199	7	2	0	-999	0
9696660	14.332	16	17	6475.5	122.2	118.3	4.393	0.020	0.025	1.158	0.038	0.048	-999	1	0	-999	0
9696672	14.621	1	17	6113.0	124.6	107.7	4.186	0.044	0.047	1.184	0.067	0.089	-999	1	0	-999	0
9696771	15.536	1	17	5673.9	113.2	111.5	4.093	0.070	0.071	1.022	0.086	0.077	-999	1	0	-999	0
9696822	15.172	1	17	5133.7	79.8	74.4	4.402	0.034	0.030	0.840	0.032	0.025	8	1	3	-999	0
9696936	11.44	0	17	5764.8	116.2	107.0	3.840	0.030	0.032	1.230	0.062	0.067	-999	1	0	-999	0
9696946	15.236	1	17	5309.2	104.7	101.1	4.403	0.120	0.335	0.865	0.082	0.059	-999	1	-999	-999	0
9696956	13.556	0	17	6162.2	120.1	117.0	4.310	0.039	0.040	1.076	0.071	0.070	-999	1	0	-999	0
9696985	13.602	0	17	5141.2	111.6	104.5	3.772	0.032	0.044	1.218	0.068	0.090	1	1	0	-999	0
9696997	15.748	1	17	5576.5	102.0	99.4	4.439	0.054	0.065	0.923	0.063	0.066	-999	1	0	-999	0
9697014	13.471	0	17	6434.7	126.0	123.6	4.187	0.033	0.039	1.135	0.061	0.074	-999	1	0	-999	0
9697048	13.844	1	17	5421.5	114.0	108.7	3.875	0.034	0.036	1.085	0.062	0.061	-999	1	0	-999	0
9697057	13.987	1	17	6326.8	127.6	125.6	4.291	0.042	0.042	1.017	0.069	0.066	-999	1	0	-999	0
9697090	15.466	1	17	5651.7	98.6	94.8	4.519	0.028	0.039	0.910	0.045	0.053	-999	1	0	-999	0
9697140	13.566	0	17	5687.1	115.9	109.1	3.977	0.039	0.035	1.126	0.065	0.064	-999	1	0	-999	0
9697182	15.713	1	17	4427.7	76.5	70.6	4.596	0.023	0.019	0.706	0.028	0.025	0	1	0	-999	0
9697253	15.529	1	17	4860.0	85.3	80.1	4.601	0.023	0.029	0.738	0.036	0.039	1	1	0	-999	0
9697259	14.543	1	17	6062.1	121.7	102.0	4.163	0.045	0.045	1.175	0.068	0.091	-999	1	0	-999	0
9697265	15.221	1	17	4869.1	83.9	83.7	3.185	0.080	0.103	1.240	0.221	0.248	2	2	0	-999	0
9697268	15.432	1	17	4833.9	81.6	82.6	3.077	0.079	0.098	1.327	0.213	0.247	2	2	0	-999	0
9697286	15.782	1	17	5402.0	98.9	95.3	4.562	0.027	0.039	0.838	0.045	0.053	-999	1	0	-999	0
9697297	15.306	1	17	5843.9	114.7	112.1	4.067	0.061	0.066	1.114	0.114	0.085	1	1	0	-999	0
9697354	15.631	1	17	5823.8	112.7	109.0	4.253	0.071	0.070	1.028	0.081	0.079	-999	1	0	-999	0
9697431	13.028	0	17	6288.6	128.2	123.5	4.071	0.032	0.034	1.324	0.059	0.065	-999	1	0	-999	0
9697438	13.663	1	17	5094.0	98.8	87.5	3.600	0.054	0.070	1.151	0.122	0.155	1	1	0	-999	0
9697491	15.929	1	17	4301.8	76.0	69.5	4.632	0.020	0.021	0.660	0.025	0.021	1	1	0	-999	0
9697513	13.753	1	17	6445.4	130.6	121.1	4.006	0.035	0.035	1.364	0.063	0.068	-999	1	0	-999	0
9697515	15.183	4	17	5709.2	101.4	98.8	4.452	0.039	0.050	0.957	0.058	0.067	1	1	0	-999	0
9697605	15.33	1	17	5584.1	108.1	104.2	4.241	0.058	0.057	0.940	0.071	0.067	-999	1	0	-999	0
9697612	16.742	8	8	3795.6	81.5	74.3	4.702	0.015	0.015	0.526	0.016	0.016	0	1	0	-999	0
9697698	15.301	1	3	5494.7	110.8	108.5	3.846	0.051	0.051	1.135	0.076	0.081	-999	1	0	-999	0
9697775	15.543	1	17	5694.5	114.1	109.1	3.940	0.069	0.064	1.117	0.084	0.079	-999	1	0	-999	0
9697797	14.012	10	10	5996.2	111.4	115.1	4.265	0.034	0.043	1.180	0.061	0.073	1	1	0	-999	0
9697815	15.977	1	17	5054.4	93.7	106.7	4.060	0.092	0.070	0.892	0.018	0.018	0	1	1	-999	0
9697825	15.813	1	17	5935.4	121.5	117.6	4.151	0.204	0.235	1.112	0.159	0.116	4	3	-999	-999	0
9697898	15.566	1	17	5865.1	106.4	104.1	4.395	0.049	0.059	1.013	0.066	0.073	-999	1	0	-999	0
9697917	15.372	0	17	5012.9	81.2	71.9	3.360	0.080	0.061	0.895	0.164	0.100	2	2	0	-999	0
9697926	14.627	1	17	5660.4	112.2	109.4	4.007	0.047	0.043	1.057	0.073	0.069	6	1	0	-999	0
9697947	15.05	1	17	5023.3	95.4	86.1	3.563	0.074	0.092	1.203	0.151	0.192	0	1	0	-999	0
9697961	15.547	4	17	5492.0	97.3	96.5	4.491	0.038	0.050	0.899	0.052	0.062	-999	1	0	-999	0
9697966	13.58	0	17	5848.0	102.0	97.7	4.141	0.034	0.041	1.174	0.064	0.091	-999	1	0	-999	0
9697975	15.354	1	17	5512.3	95.8	95.6	4.493	0.035	0.047	0.904	0.051	0.062	-999	1	0	-999	0
9697980	15.909	0	17	5160.5	90.2	77.2	3.406	0.071	0.069	0.912	0.144	0.121	2	2	0	-999	0
9697991	14.227	1	17	5619.6	96.7	92.0	4.499	0.026	0.037	0.925	0.044	0.060	-999	1	0	-999	0
9697996	14.292	1	17	5236.4	111.7	107.0	3.826	0.040	0.048	1.058	0.075	0.086	-999	1	0	-999	0
9698043	13.92	1	17	4984.8	88.4	84.2	3.465	0.068	0.091	1.237	0.168	0.218	2	2	0	-999	0
9698048	13.779	1	17	4888.2	88.3	82.6	3.436	0.097	0.105	1.096	0.203	0.188	2	2	0	-999	0
9698098	13.594	0	17	6326.8	122.7	120.4	4.049	0.031	0.042	1.262	0.054	0.097	-999	3	0	-999	0
9698102	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9698134	13.468	1	17	6146.3	127.5	109.2	4.138	0.030	0.040	1.230	0.062	0.087	2	1	0	-999	0
9698137	14.058	6	10	6482.7	130.2	123.1	3.983	0.037	0.037	1.441	0.074	0.070	1	1	0	-999	0
9698142	15.098	1	17	5837.8	108.3	107.0	4.388	0.044	0.051	1.006	0.068	0.075	-999	1	0	-999	0
9698162	15.751	1	17	5863.3	105.1	101.4	4.456	0.037	0.049	0.988	0.055	0.064	-999	1	0	-999	0
9698204	15.666	0	17	5888.0	187.0	208.0	4.167	0.273	0.168	1.062	0.148	0.148	-999	2	-999	-999	1
9698246	15.397	1	3	5076.1	108.7	96.7	3.676	0.062	0.079	1.138	0.127	0.151	0	1	0	-999	0
9698256	14.937	1	17	5871.2	109.0	106.4	4.377	0.042	0.048	1.020	0.070	0.077	-999	1	0	-999	0
9698288	15.149	1	17	5590.3	109.2	105.3	4.307	0.049	0.049	0.932	0.071	0.066	-999	1	0	-999	0
9698346	14.637	1	17	5196.5	114.3	105.9	3.761	0.042	0.055	1.127	0.084	0.109	0	1	0	-999	0
9699852	15.951	1	17	4302.2	75.5	68.1	4.624	0.020	0.020	0.668	0.026	0.022	1	1	0	-999	0
9699881	14.552	1	17	5858.8	113.3	109.0	4.284	0.044	0.047	1.032	0.076	0.077	0	1	0	-999	0
9699898	14.108	1	17	5475.4	110.0	107.6	3.935	0.037	0.039	1.041	0.063	0.066	-999	1	0	-999	0
9699904	14.402	1	17	5969.0	116.8	108.1	4.198	0.041	0.046	1.116	0.072	0.086	-999	1	0	-999	0
9699918	15.747	1	17	5517.3	104.8	102.3	4.408	0.057	0.058	0.909	0.067	0.065	-999	1	0	-999	0
9699932	15.833	1	17	5006.8	91.0	86.0	4.583	0.025	0.034	0.771	0.040	0.045	0	1	0	-999	0
9699941	14.47	1	17	6004.6	106.7	102.4	4.415	0.029	0.040	1.051	0.051	0.070	-999	1	0	-999	0
9699984	15.343	1	17	5933.8	104.9	99.9	4.450	0.031	0.042	1.009	0.051	0.063	-999	1	0	-999	0
9700031	15.737	1	17	5269.7	98.8	91.5	4.514	0.039	0.047	0.848	0.050	0.055	1	1	0	-999	0
9700047	13.752	1	17	6228.2	126.5	121.4	3.997	0.039	0.038	1.046	0.064	0.062	-999	1	0	-999	0
9700049	14.216	1	17	5756.4	115.8	110.3	4.144	0.069	0.066	0.918	0.069	0.061	-999	1	0	-999	0
9700146	15.033	1	17	4326.7	71.9	67.6	4.614	0.021	0.019	0.681	0.026	0.022	1	1	0	-999	0
9700148	14.499	1	17	5319.5	86.6	75.5	4.314	0.033	0.027	0.868	0.046	0.032	1	1	0	-999	0
9700154	15.495	1	17	4830.0	58.1	59.3	4.471	0.018	0.016	0.805	0.017	0.014	3	1	1	-999	0
9700167	16.954	3	17	4778.8	91.8	86.6	4.549	0.040	0.039	0.766	0.038	0.037	1	1	0	-999	0
9700181	15.666	0	17	6500.3	138.2	126.6	4.061	0.032	0.034	1.291	0.053	0.064	3	1	0	-999	0
9700205	15.89	4	17	5360.6	96.7	83.7	4.339	0.063	0.060	0.871	0.056	0.042	-999	1	0	-999	0
9700207	15.889	2	17	5184.0	93.3	88.0	4.573	0.027	0.038	0.798	0.043	0.051	-999	1	0	-999	0
9700257	15.064	1	17	5714.0	107.8	106.2	4.438	0.044	0.049	0.899	0.062	0.063	-999	1	0	-999	0
9700282	14.641	1	17	5488.3	106.2	100.3	4.384	0.047	0.045	0.899	0.069	0.062	-999	1	0	-999	0
9700291	16.357	3	17	4995.2	90.9	85.8	4.516	0.045	0.042	0.800	0.044	0.039	0	1	0	-999	0
9700309	15.91	2	17	5325.9	103.1	102.2	4.050	0.254	0.173	0.883	0.094	0.055	-999	1	-999	-999	0
9700314	15.377	1	17	4883.2	87.6	83.1	4.605	0.021	0.028	0.737	0.033	0.038	0	1	0	-999	0
9700351	14.773	1	17	4898.0	86.9	80.4	3.506	0.079	0.085	1.069	0.185	0.170	0	1	0	-999	0
9700390	14.403	1	17	5461.0	99.0	98.0	4.466	0.039	0.046	0.896	0.061	0.065	-999	1	0	-999	0
9700394	16.425	3	4	4830.3	83.4	72.7	3.587	0.121	0.131	0.947	0.152	0.086	0	1	0	-999	0
9700421	14.785	1	17	5904.2	112.9	108.7	4.287	0.046	0.048	1.049	0.075	0.078	-999	1	0	-999	0
9700430	11.514	0	17	5924.7	101.8	104.4	4.140	0.033	0.043	1.134	0.076	0.086	-999	1	0	-999	0
9700449	15.918	1	17	5972.7	118.9	110.5	4.257	0.049	0.052	1.089	0.075	0.082	2	1	0	1	0
9700508	16.031	8	8	3781.4	80.5	77.0	4.698	0.013	0.013	0.529	0.013	0.013	0	1	0	-999	0
9700514	15.052	1	17	5919.1	104.5	101.9	4.442	0.030	0.042	1.013	0.050	0.065	-999	1	0	-999	0
9700532	14.515	1	17	5557.7	105.4	105.3	4.422	0.042	0.047	0.920	0.069	0.069	-999	1	0	-999	0
9700574	13.358	0	17	6159.7	129.0	123.1	4.228	0.041	0.039	0.873	0.062	0.055	-999	1	0	-999	0
9700622	13.143	0	17	5669.9	110.5	105.5	4.330	0.042	0.042	0.955	0.074	0.070	-999	1	0	-999	0
9700635	15.778	2	17	5764.6	112.0	111.5	4.093	0.074	0.081	1.065	0.101	0.083	-999	1	0	-999	0
9700640	15.411	1	17	4804.1	89.6	81.9	4.600	0.021	0.028	0.736	0.033	0.037	0	1	0	-999	0
9700694	15.539	2	17	5609.5	104.6	103.0	4.429	0.049	0.056	0.934	0.065	0.068	-999	1	0	-999	0
9700696	16.573	3	4	4832.2	87.6	81.0	3.367	0.189	0.200	1.036	0.238	0.157	0	2	-999	-999	0
9700698	14.853	1	17	5797.2	120.1	112.3	4.037	0.061	0.050	1.100	0.123	0.078	-999	1	0	-999	0
9700756	15.615	1	17	5182.9	85.6	76.1	4.427	0.041	0.033	0.836	0.047	0.033	1	1	0	-999	0
9700790	15.317	1	17	5535.3	116.7	113.8	3.853	0.050	0.049	1.142	0.073	0.079	-999	1	0	-999	0
9700806	15.391	1	17	5447.9	105.1	92.8	4.299	0.049	0.047	0.892	0.063	0.051	-999	1	0	-999	0
9700832	14.6	1	17	5931.6	105.2	104.7	4.396	0.036	0.044	1.036	0.063	0.075	-999	1	0	-999	0
9700877	14.676	1	17	5721.4	108.9	104.8	4.227	0.045	0.047	0.993	0.077	0.074	-999	1	0	-999	0
9700909	15.518	2	17	5910.0	114.4	115.3	3.980	0.077	0.072	1.189	0.117	0.090	-999	1	0	-999	0
9700924	14.986	16	17	6110.9	112.4	113.4	4.334	0.043	0.049	1.113	0.067	0.077	-999	1	0	-999	0
9700991	15.837	2	17	5390.8	100.2	84.7	4.291	0.066	0.068	0.881	0.058	0.044	-999	1	0	-999	0
9701024	11.677	0	17	6573.2	128.7	129.0	3.857	0.028	0.034	1.557	0.070	0.111	-999	3	0	-999	0
9701068	14.078	3	16	5560.0	113.7	102.4	3.886	0.026	0.028	1.230	0.041	0.055	2	1	0	-999	0
9701314	14.486	1	17	6163.0	171.0	236.0	4.421	0.072	0.217	1.053	0.166	0.135	1	2	-999	-999	1
9701315	15.85	4	17	5539.2	115.3	109.8	4.095	0.065	0.064	0.966	0.073	0.069	-999	1	0	-999	0
9701423	13.909	0	17	6682.1	142.6	133.9	3.998	0.029	0.032	1.523	0.074	0.074	3	1	0	-999	0
9701450	14.94	1	17	4994.3	90.5	81.6	4.554	0.029	0.032	0.793	0.041	0.045	1	1	0	-999	0
9701462	14.825	1	17	5723.4	115.8	109.9	4.001	0.055	0.045	1.087	0.082	0.073	-999	1	0	-999	0
9701463	15.431	1	17	5437.0	104.1	100.0	4.451	0.047	0.051	0.889	0.063	0.063	0	1	0	-999	0
9701480	14.884	1	17	5834.6	116.7	113.1	3.992	0.062	0.049	1.141	0.126	0.079	-999	1	0	-999	0
9701505	15.767	1	17	5234.9	95.3	89.5	4.543	0.031	0.042	0.832	0.044	0.054	-999	1	0	-999	0
9701548	15.23	1	17	5961.9	109.5	107.3	4.364	0.046	0.052	1.052	0.068	0.076	-999	1	0	-999	0
9701556	15.535	1	17	5731.1	111.3	106.3	4.322	0.057	0.056	0.978	0.075	0.073	-999	1	0	-999	0
9701572	15.713	1	17	5734.9	111.5	106.3	4.316	0.060	0.060	0.980	0.075	0.074	-999	1	0	-999	0
9701583	15.98	1	17	6174.6	120.8	113.9	4.298	0.067	0.072	1.148	0.071	0.080	-999	1	0	-999	0
9701584	15.599	1	17	5478.9	97.6	98.3	4.500	0.035	0.048	0.894	0.050	0.061	-999	1	0	-999	0
9701585	13.448	0	17	5182.8	112.3	98.6	3.625	0.043	0.059	1.210	0.101	0.132	0	1	0	-999	0
9701627	15.237	1	17	5584.7	97.4	93.3	4.548	0.021	0.031	0.877	0.036	0.047	-999	1	0	-999	0
9701647	15.052	1	17	5909.7	113.4	107.2	4.153	0.047	0.052	1.110	0.085	0.088	-999	1	0	-999	0
9701656	15.232	1	17	5783.0	104.7	100.9	4.405	0.043	0.051	0.988	0.066	0.074	-999	1	0	-999	0
9701659	15.238	1	17	5890.8	109.6	106.0	4.147	0.051	0.055	1.104	0.090	0.087	-999	1	0	-999	0
9701688	15.337	1	17	6149.5	116.1	111.2	3.975	0.064	0.068	1.327	0.101	0.113	-999	1	0	-999	0
9701750	11.207	0	17	6404.5	127.5	121.4	3.984	0.032	0.032	1.450	0.072	0.070	8	1	0	-999	0
9701755	17.104	17	17	3496.2	86.0	74.9	4.856	0.011	0.011	0.337	0.011	0.011	1	1	0	-999	0
9701861	15.825	1	17	4889.4	75.8	68.7	3.655	0.101	0.110	0.861	0.073	0.041	0	1	0	-999	0
9701897	15.218	1	17	5838.5	108.9	106.3	4.229	0.051	0.054	1.042	0.080	0.080	-999	1	0	-999	0
9701924	13.421	0	17	5017.3	90.0	80.5	3.473	0.063	0.084	1.281	0.155	0.211	1	2	0	-999	0
9701927	13.577	0	17	5590.2	110.6	105.9	3.726	0.083	0.082	1.381	0.123	0.116	-999	1	-999	-999	0
9701951	15.97	1	17	4379.4	103.4	103.6	4.624	0.038	0.036	0.671	0.044	0.048	1	1	-999	-999	0
9701962	13.227	1	17	6110.4	113.4	111.9	4.216	0.032	0.041	1.114	0.067	0.076	2	1	0	0	0
9702011	15.619	1	17	5099.7	91.9	86.3	4.566	0.027	0.037	0.798	0.040	0.050	1	1	0	-999	0
9702069	13.398	0	17	5612.6	91.3	87.5	4.478	0.023	0.033	0.984	0.043	0.056	-999	1	0	-999	0
9702084	14.15	1	17	5856.8	111.1	106.8	4.261	0.040	0.042	1.045	0.072	0.073	-999	1	0	-999	0
9702109	12.571	0	17	6312.3	108.2	106.0	4.456	0.018	0.027	1.023	0.030	0.045	-999	1	0	-999	0
9702122	15.628	1	17	5275.4	82.2	71.9	4.178	0.030	0.028	0.883	0.035	0.028	2	1	0	-999	0
9702181	15.841	0	17	4943.6	84.2	78.6	3.494	0.060	0.079	1.279	0.152	0.193	2	2	0	-999	0
9702191	15.08	1	17	5706.8	98.3	92.8	4.515	0.023	0.034	0.923	0.040	0.053	-999	1	0	-999	0
9702326	15.958	1	17	5569.7	104.6	102.3	4.459	0.048	0.061	0.919	0.060	0.065	-999	1	0	-999	0
9702335	15.556	2	17	6177.2	131.9	119.1	4.136	0.071	0.066	1.234	0.075	0.093	-999	1	0	-999	0
9702403	15.009	1	17	5100.9	110.1	91.0	3.457	0.075	0.090	1.392	0.161	0.202	0	2	0	-999	0
9702417	15.7	1	17	5346.3	124.2	133.8	4.478	0.039	0.035	0.776	0.052	0.038	-999	1	0	-999	0
9702477	15.416	1	17	5615.7	118.2	110.5	3.970	0.060	0.056	1.065	0.076	0.074	-999	1	0	-999	0
9702493	15.826	0	17	5011.4	84.6	74.6	3.514	0.070	0.062	0.932	0.143	0.111	2	3	0	-999	0
9702505	14.02	10	13	6620.1	135.5	129.0	4.046	0.037	0.038	1.437	0.076	0.072	-999	3	0	-999	0
9702533	13.521	0	17	5943.1	114.4	108.7	4.251	0.039	0.041	1.029	0.073	0.071	0	1	0	-999	0
9702542	15.664	1	17	5372.2	117.9	115.3	3.663	0.086	0.092	1.331	0.139	0.147	-999	1	0	-999	0
9702550	15.839	4	17	3939.9	72.5	77.8	4.686	0.014	0.014	0.552	0.013	0.014	8	1	0	-999	0
9702562	15.916	1	17	4829.8	83.0	77.8	4.579	0.028	0.032	0.755	0.038	0.039	1	1	0	-999	0
9702572	15.773	2	17	5229.3	118.8	109.2	3.640	0.090	0.104	1.290	0.147	0.160	-999	1	0	-999	0
9702578	15.49	1	3	5660.9	112.5	111.3	3.831	0.068	0.066	1.202	0.087	0.090	-999	1	0	-999	0
9702597	13.831	1	17	6077.5	111.3	113.5	4.321	0.033	0.038	1.143	0.064	0.071	-999	1	0	-999	0
9702598	15.671	4	17	5983.2	116.0	110.5	4.281	0.068	0.068	1.083	0.076	0.081	-999	1	0	-999	0
9702612	14.777	1	17	5288.0	92.3	87.4	4.593	0.018	0.030	0.792	0.030	0.044	0	1	0	-999	0
9702632	14.552	1	17	6165.4	129.2	120.2	4.169	0.050	0.040	1.218	0.061	0.078	-999	1	0	-999	0
9702647	14.024	6	10	6229.3	132.8	107.2	4.169	0.038	0.038	1.198	0.059	0.075	-999	1	0	-999	0
9702655	13.652	17	17	4960.7	83.1	78.9	3.300	0.072	0.092	1.318	0.190	0.235	2	2	0	-999	0
9702671	15.273	1	17	5384.4	93.8	88.5	4.587	0.017	0.029	0.814	0.027	0.043	2	1	0	-999	0
9702672	12.669	0	17	6301.5	116.4	123.8	4.305	0.034	0.037	1.194	0.060	0.075	1	1	0	-999	0
9702699	15.507	1	17	5118.7	94.0	85.7	4.513	0.041	0.040	0.821	0.049	0.047	1	1	0	-999	0
9702712	15.024	1	17	5971.4	106.8	105.1	4.401	0.037	0.047	1.045	0.059	0.072	-999	1	0	-999	0
9702751	15.706	1	17	5556.6	98.8	96.2	4.514	0.033	0.047	0.899	0.049	0.057	-999	1	0	-999	0
9702752	14.9	0	17	5795.0	130.7	98.2	4.123	0.021	0.033	1.256	0.046	0.096	2	1	0	-999	0
9702770	14.582	1	17	5814.1	103.6	100.2	4.475	0.025	0.037	0.974	0.044	0.062	-999	1	0	-999	0
9702810	15.643	1	17	5821.2	114.6	110.7	4.288	0.063	0.063	1.018	0.077	0.078	-999	1	0	-999	0
9702833	13.51	0	17	6479.1	129.4	126.5	4.010	0.031	0.034	1.331	0.059	0.084	-999	1	0	-999	0
9702865	13.592	1	17	5775.4	108.7	99.3	4.250	0.034	0.038	1.095	0.061	0.072	-999	1	0	-999	0
9702870	14.38	16	17	6199.8	110.6	115.2	4.350	0.031	0.041	1.138	0.057	0.075	-999	1	0	-999	0
9702890	14.427	1	17	5509.2	126.2	116.3	3.928	0.040	0.039	1.058	0.072	0.072	2	1	0	-999	0
9702891	15.734	2	3	5428.5	118.3	114.9	3.845	0.063	0.062	1.109	0.089	0.089	1	1	0	-999	0
9702895	15.57	2	17	5437.1	92.0	90.7	4.543	0.026	0.040	0.865	0.041	0.055	-999	1	0	-999	0
9702911	15.402	1	17	5307.5	96.6	90.3	4.491	0.042	0.046	0.859	0.055	0.057	-999	1	0	-999	0
9702914	15.897	4	17	4775.6	82.5	78.4	4.549	0.032	0.026	0.766	0.037	0.032	0	1	0	-999	0
9702942	15.464	1	17	5716.5	115.5	117.6	4.109	0.057	0.060	1.035	0.098	0.079	-999	1	0	-999	0
9702945	14.913	0	17	5923.7	103.6	112.6	4.072	0.039	0.051	1.154	0.102	0.090	2	1	0	1	0
9702977	12.908	0	17	5399.7	116.5	107.4	3.474	0.036	0.046	1.338	0.084	0.116	2	2	0	-999	0
9702979	15.552	1	17	5343.8	119.7	113.1	3.767	0.058	0.061	1.179	0.098	0.104	-999	1	0	-999	0
9703058	16.769	5	5	4008.7	77.6	79.7	4.657	0.018	0.017	0.582	0.016	0.017	0	1	0	-999	0
9703089	15.604	1	17	6033.7	117.0	113.9	4.223	0.063	0.064	1.128	0.076	0.086	-999	1	0	-999	0
9703118	15.641	2	3	5434.0	119.5	115.4	3.741	0.070	0.069	1.245	0.110	0.114	-999	1	0	-999	0
9703122	14.553	1	17	5875.8	120.0	115.6	4.046	0.049	0.044	1.012	0.077	0.066	-999	1	0	-999	0
9703172	15.619	2	17	5754.4	112.9	111.8	4.116	0.062	0.067	1.049	0.099	0.081	-999	1	0	-999	0
9703173	15.657	1	17	6269.0	174.0	239.0	4.405	0.065	0.195	1.237	0.135	0.186	-999	2	-999	-999	1
9703177	11.293	0	17	6074.3	113.0	110.5	4.042	0.047	0.040	1.120	0.111	0.074	0	1	0	-999	0
9703191	14.866	1	17	4595.6	84.6	79.4	4.658	0.016	0.019	0.647	0.021	0.025	1	1	0	-999	0
9703203	15.946	1	17	5031.6	90.3	85.8	4.571	0.028	0.037	0.784	0.042	0.047	0	1	0	-999	0
9703223	15.615	1	17	5283.1	81.9	73.7	4.311	0.048	0.049	0.866	0.040	0.030	-999	1	0	-999	0
9703225	15.55	1	17	6106.0	163.0	199.0	4.487	0.048	0.192	1.043	0.140	0.140	-999	2	-999	-999	1
9703233	15.106	1	17	5691.3	109.8	104.2	4.275	0.048	0.050	0.971	0.074	0.072	-999	1	0	-999	0
9703255	12.909	0	17	5957.6	116.8	110.3	4.247	0.039	0.041	1.028	0.073	0.072	-999	1	0	-999	0
9703271	15.831	1	17	5185.6	99.9	93.8	4.523	0.052	0.069	0.822	0.052	0.053	0	1	-999	-999	0
9703290	14.179	1	17	5049.0	85.3	79.3	4.555	0.025	0.033	0.822	0.037	0.047	1	1	0	-999	0
9703334	12.462	0	17	6700.4	144.2	138.0	3.982	0.033	0.036	1.516	0.079	0.084	-999	3	0	-999	0
9703348	15.24	1	17	4814.0	100.9	94.3	4.575	0.041	0.049	0.751	0.046	0.049	1	1	-999	-999	0
9703402	15.702	1	17	5411.3	123.8	122.4	3.610	0.074	0.079	1.425	0.133	0.134	-999	1	0	-999	0
9703421	14.637	1	17	5893.3	121.7	114.3	4.141	0.228	0.272	1.015	0.155	0.096	-999	1	-999	-999	0
9703422	14.447	1	17	5040.6	90.1	87.0	4.563	0.029	0.023	0.725	0.041	0.031	1	1	0	-999	0
9703428	13.504	0	17	6134.3	120.4	110.7	4.059	0.121	0.123	1.234	0.113	0.104	1	1	-999	-999	0
9703482	14.79	1	17	5467.1	105.6	98.8	4.398	0.046	0.045	0.894	0.069	0.061	-999	1	0	-999	0
9703503	15.722	1	17	5843.9	110.3	107.9	4.209	0.062	0.062	1.052	0.084	0.082	-999	1	0	-999	0
9703510	13.535	1	17	6189.6	130.4	121.2	4.188	0.037	0.037	1.181	0.067	0.081	-999	1	0	-999	0
9703579	14.949	1	17	5810.2	108.9	95.0	4.173	0.041	0.038	0.775	0.041	0.031	-999	1	0	-999	0
9703584	13.487	0	17	6469.7	132.4	120.3	3.924	0.033	0.033	1.521	0.076	0.075	-999	1	0	-999	0
9703601	14.266	1	17	5904.8	109.9	105.0	4.188	0.039	0.045	1.092	0.078	0.085	-999	1	0	-999	0
9703626	15.55	2	17	6037.6	107.5	104.9	4.092	0.060	0.066	1.202	0.084	0.099	3	1	0	-999	0
9703633	14.491	1	17	6032.7	108.1	107.7	4.378	0.035	0.043	1.073	0.061	0.075	-999	1	0	-999	0
9703694	15.796	1	17	5420.5	99.2	92.2	4.593	0.022	0.030	0.800	0.038	0.043	-999	1	0	-999	0
9703764	15.783	1	17	5340.6	103.5	95.5	4.471	0.049	0.051	0.866	0.059	0.057	-999	1	0	-999	0
9703766	15.231	1	17	5749.1	117.8	112.8	3.811	0.057	0.055	1.252	0.078	0.082	-999	1	0	-999	0
9703793	15.337	1	17	4711.2	85.1	77.6	4.598	0.022	0.025	0.729	0.033	0.034	1	1	0	-999	0
9703817	14.362	1	17	6002.6	104.7	96.1	3.893	0.036	0.048	1.503	0.063	0.143	-999	1	0	-999	0
9703827	14.868	1	17	5168.5	103.1	100.3	4.468	0.075	0.090	0.832	0.048	0.047	1	1	-999	-999	0
9703839	15.951	4	17	4595.3	81.2	77.0	4.578	0.027	0.023	0.734	0.032	0.029	1	1	0	-999	0
9703840	12.867	0	17	6135.4	102.4	104.6	4.138	0.033	0.037	1.170	0.061	0.085	-999	1	0	-999	0
9703845	13.936	1	17	4976.3	82.1	77.7	3.213	0.065	0.084	1.407	0.191	0.234	2	2	0	-999	0
9703892	15.827	4	17	4827.4	90.8	91.2	2.941	0.303	0.256	1.293	0.680	0.336	7	2	-999	-999	0
9703919	14.032	10	10	6291.6	124.8	126.8	4.197	0.037	0.040	1.245	0.060	0.075	-999	1	0	-999	0
9704032	15.197	1	17	5777.2	110.6	108.3	4.085	0.058	0.060	1.073	0.110	0.080	-999	1	0	-999	0
9704124	15.486	4	17	5667.3	113.4	110.0	4.023	0.067	0.057	1.052	0.081	0.074	-999	1	0	-999	0
9704127	15.275	1	17	4928.2	85.0	79.4	4.527	0.034	0.027	0.790	0.044	0.035	1	1	0	-999	0
9704152	14.852	1	17	5581.3	110.5	106.2	4.293	0.046	0.047	0.931	0.070	0.066	-999	1	0	-999	0
9704177	12.75	0	17	5485.6	98.0	88.9	4.475	0.041	0.034	0.793	0.057	0.046	-999	1	0	-999	0
9704201	13.886	1	17	6226.3	100.6	102.0	4.367	0.019	0.026	1.203	0.037	0.049	-999	1	0	-999	0
9704248	15.32	1	17	5231.7	117.6	108.7	3.696	0.054	0.066	1.236	0.102	0.128	0	1	0	-999	0
9704250	15.766	1	17	6099.0	123.1	108.5	4.141	0.077	0.071	1.199	0.081	0.094	-999	1	0	-999	0
9704261	15.066	1	17	5929.0	116.8	116.7	3.941	0.064	0.055	1.216	0.131	0.082	-999	1	0	-999	0
9704301	13.849	1	17	5958.1	119.6	115.9	4.316	0.045	0.044	0.949	0.071	0.065	2	1	0	-999	0
9704357	15.543	1	17	5633.8	118.4	108.2	3.861	0.064	0.062	1.164	0.082	0.085	-999	1	0	-999	0
9704367	12.861	0	17	5826.7	113.1	117.4	4.002	0.059	0.040	1.149	0.135	0.071	-999	1	0	-999	0
9704407	15.08	1	17	5460.9	116.5	113.6	3.791	0.046	0.049	1.194	0.078	0.087	-999	1	0	-999	0
9704408	14.647	1	17	5952.8	118.2	108.2	4.232	0.043	0.046	1.092	0.075	0.083	-999	1	0	-999	0
9704457	14.913	1	17	5566.7	120.0	113.1	4.014	0.054	0.041	1.125	0.076	0.058	-999	1	0	-999	0
9704458	14.076	17	17	5200.8	121.5	110.8	3.848	0.039	0.048	1.017	0.071	0.084	0	1	0	-999	0
9704459	15.925	1	17	5609.3	114.9	111.7	3.940	0.080	0.075	1.084	0.088	0.084	-999	1	0	-999	0
9704492	15.026	1	17	5702.7	113.2	111.0	4.170	0.049	0.049	1.004	0.085	0.075	-999	1	0	-999	0
9704494	13.862	2	17	4714.1	84.5	77.0	4.606	0.023	0.017	0.672	0.029	0.021	1	1	0	-999	0
9704535	14.755	1	17	5849.4	104.1	102.7	4.422	0.024	0.033	1.082	0.047	0.062	-999	1	0	-999	0
9704616	15.594	1	17	4876.7	85.1	78.5	4.565	0.029	0.031	0.771	0.039	0.040	1	1	0	-999	0
9704641	12.633	0	17	5680.0	107.7	103.3	4.181	0.044	0.043	0.989	0.080	0.072	-999	1	0	-999	0
9704663	15.037	1	17	5420.2	100.1	100.0	4.487	0.037	0.046	0.885	0.055	0.063	-999	1	0	-999	0
9704680	15.157	1	17	5562.1	98.3	91.5	4.572	0.019	0.027	0.847	0.032	0.040	-999	1	0	-999	0
9704685	14.997	1	17	5684.0	102.0	102.4	4.356	0.042	0.043	1.065	0.058	0.064	-999	1	0	-999	0
9704697	13.627	1	17	5351.4	99.6	91.8	4.489	0.037	0.042	0.870	0.057	0.060	0	1	0	-999	0
9704715	15.409	1	17	5777.1	103.3	101.6	4.438	0.040	0.051	0.978	0.059	0.069	-999	1	0	-999	0
9704726	15.464	1	3	5662.7	112.8	108.9	4.158	0.058	0.058	0.991	0.081	0.074	-999	1	0	-999	0
9704746	15.946	1	17	5345.5	114.4	109.4	3.846	0.075	0.074	1.073	0.102	0.097	-999	1	0	-999	0
9704856	15.892	1	17	5210.5	99.5	91.6	4.497	0.048	0.050	0.837	0.052	0.050	0	1	0	-999	0
9704858	15.202	11	13	6282.5	132.6	123.6	4.092	0.058	0.057	1.301	0.069	0.083	-999	1	0	-999	0
9704914	14.967	17	17	5034.3	87.6	85.7	3.225	0.094	0.101	1.104	0.230	0.213	2	2	0	-999	0
9704915	17.178	6	9	3441.4	75.0	70.9	5.032	0.010	0.010	0.183	0.005	0.005	0	1	-999	-999	0
9705056	15.648	2	3	5687.2	114.2	112.7	4.071	0.070	0.068	1.038	0.088	0.077	-999	1	0	-999	0
9705079	15.216	1	17	3538.4	82.6	62.7	4.812	0.010	0.009	0.389	0.010	0.010	8	1	0	-999	0
9705085	15.386	1	17	5816.8	109.0	107.5	4.176	0.053	0.057	1.054	0.089	0.082	-999	1	0	-999	0
9705099	15.835	1	17	5621.5	109.4	105.9	4.352	0.065	0.063	0.940	0.072	0.069	-999	1	0	-999	0
9705202	14.057	1	17	6031.2	114.8	110.0	4.326	0.039	0.042	1.087	0.072	0.078	-999	1	0	-999	0
9705232	14.946	1	17	5858.3	115.5	110.8	4.071	0.054	0.058	1.118	0.114	0.084	-999	1	0	-999	0
9705314	14.115	1	17	5592.6	95.1	99.1	4.404	0.035	0.038	1.041	0.058	0.062	-999	1	0	-999	0
9705337	15.226	1	17	5963.7	117.3	117.4	3.893	0.069	0.064	1.267	0.139	0.087	-999	1	0	-999	0
9705401	14.207	16	17	6225.1	117.7	113.2	3.946	0.037	0.049	1.400	0.072	0.130	-999	1	0	-999	0
9705403	15.142	0	17	5033.4	92.6	85.3	3.485	0.057	0.082	1.243	0.151	0.197	2	2	0	-999	0
9705442	16.563	3	17	5026.6	95.7	90.4	4.532	0.043	0.046	0.800	0.046	0.044	1	1	0	-999	0
9705450	13.894	1	17	5916.4	117.3	111.4	4.226	0.040	0.042	1.030	0.076	0.073	-999	1	0	-999	0
9705459	12.749	1	17	5596.2	110.2	107.7	4.363	0.053	0.052	0.931	0.072	0.068	3	1	0	-1	0
9705461	15.648	1	17	5678.6	101.7	96.2	4.524	0.026	0.036	0.908	0.043	0.051	-999	1	0	-999	0
9705480	15.705	4	17	6033.0	190.0	232.0	4.460	0.054	0.229	1.153	0.138	0.166	-999	2	-999	-999	1
9705548	13.986	1	17	4849.6	96.0	84.5	3.621	0.061	0.075	1.260	0.120	0.160	2	3	0	-999	0
9705550	14.919	1	17	5815.2	116.7	111.3	4.070	0.054	0.053	1.096	0.118	0.081	-999	1	0	-999	0
9705551	14.614	1	17	5948.5	109.0	113.4	4.010	0.052	0.050	1.188	0.123	0.084	-999	1	0	-999	0
9705571	12.553	0	17	5703.4	110.3	105.8	4.204	0.042	0.041	0.877	0.064	0.056	-999	1	0	-999	0
9705597	14.062	1	17	5906.8	122.7	125.6	4.189	0.199	0.250	1.088	0.162	0.120	-999	1	-999	-999	0
9705599	13.514	0	17	5977.0	107.2	95.3	3.943	0.025	0.049	1.444	0.053	0.139	-999	1	0	-999	0
9705614	15.109	1	17	5859.7	114.1	110.4	4.319	0.050	0.050	1.024	0.076	0.077	-999	1	0	-999	0
9705620	15.833	1	17	5646.1	110.4	105.5	4.209	0.068	0.067	0.969	0.076	0.071	-999	1	0	-1	0
9705621	15.63	1	17	5365.6	102.5	89.7	4.383	0.054	0.046	0.869	0.062	0.047	-999	1	0	-999	0
9705823	14.29	1	17	6055.8	120.3	119.6	4.096	0.046	0.045	1.055	0.100	0.075	-999	1	0	-999	0
9705837	15.413	1	17	5884.3	113.6	108.9	4.189	0.053	0.057	1.080	0.083	0.085	-999	1	0	-999	0
9705846	14.389	1	17	5732.2	116.5	111.2	4.227	0.043	0.045	0.998	0.079	0.076	-999	1	0	-999	0
9705862	14.117	1	17	6031.1	108.2	115.9	4.188	0.038	0.043	1.147	0.069	0.089	-999	1	0	-999	0
9705877	13.139	0	17	5199.9	87.8	80.6	4.469	0.039	0.035	0.859	0.058	0.049	0	1	0	-999	0
9706017	14.124	1	17	5667.8	98.6	97.7	4.525	0.025	0.035	0.874	0.039	0.049	-999	1	0	-999	0
9706050	15.89	2	17	5693.7	114.2	112.3	4.075	0.080	0.081	1.040	0.091	0.080	-999	1	0	-999	0
9706054	14.246	1	17	5039.1	95.9	83.7	3.464	0.065	0.085	1.316	0.154	0.211	2	2	0	-999	0
9706074	15.6	1	17	5417.6	106.9	99.6	4.429	0.055	0.055	0.883	0.065	0.059	-999	1	0	-999	0
9706099	15.345	1	17	6099.6	115.8	115.9	4.288	0.052	0.054	1.126	0.071	0.081	-999	1	0	-999	0
9706169	15.328	1	17	5793.7	118.0	112.4	4.031	0.068	0.060	1.103	0.113	0.080	-999	1	0	-999	0
9706186	15.195	1	17	5716.9	120.1	116.7	4.061	0.050	0.048	0.910	0.065	0.057	-999	1	0	-999	0
9706204	14.123	1	17	5440.9	100.5	95.1	4.598	0.028	0.040	0.775	0.034	0.038	-999	1	-999	-999	0
9706275	14.8	1	17	5771.3	100.1	94.3	4.493	0.023	0.035	0.953	0.041	0.058	-999	1	0	-999	0
9706291	15.63	1	17	5095.5	91.7	85.8	4.564	0.027	0.037	0.799	0.041	0.049	0	1	0	-999	0
9706356	15.883	2	17	5228.3	102.8	98.9	4.495	0.069	0.103	0.835	0.054	0.055	-999	1	-999	-999	0
9706365	15.436	1	3	5321.0	86.0	74.2	4.295	0.040	0.038	0.871	0.045	0.032	-999	1	0	-999	0
9706447	15.114	1	17	5611.6	104.3	102.2	4.390	0.049	0.051	0.935	0.071	0.069	-999	1	0	-999	0
9706480	14.417	1	17	5711.1	110.4	111.2	4.035	0.054	0.044	1.063	0.087	0.072	7	1	0	-999	0
9706534	15.593	4	17	5793.5	112.8	109.5	4.339	0.058	0.058	0.998	0.074	0.076	6	1	0	-999	0
9706565	14.728	1	17	5600.7	112.5	107.1	4.090	0.067	0.066	0.992	0.077	0.072	-999	1	0	-999	0
9706596	15.343	1	17	5705.2	112.6	110.6	3.849	0.062	0.060	1.199	0.081	0.084	-999	1	0	-999	0
9706639	14.231	1	17	6179.1	124.4	118.1	4.064	0.122	0.127	1.208	0.104	0.101	-999	1	-999	-999	0
9706712	16.205	8	8	4023.1	94.8	93.6	4.647	0.024	0.021	0.591	0.021	0.023	1	1	-999	-999	0
9706724	14.833	1	17	6214.2	136.5	132.7	4.057	0.044	0.043	0.823	0.051	0.046	-999	1	0	-999	0
9706794	15.876	1	17	5961.0	110.1	113.7	4.073	0.101	0.111	1.169	0.108	0.103	-999	1	0	-999	0
9706798	14.721	1	17	5163.5	93.1	87.8	4.543	0.029	0.037	0.824	0.041	0.053	0	1	0	-999	0
9706858	13.277	0	17	6009.7	123.5	125.3	3.689	0.062	0.035	1.477	0.192	0.076	-999	1	0	-999	0
9706895	15.443	1	17	4668.0	93.3	99.1	4.693	0.037	0.032	0.609	0.037	0.034	0	1	-999	-999	0
9706901	11.539	0	17	5555.8	102.4	97.8	4.318	0.035	0.037	1.005	0.059	0.062	-999	1	0	-999	0
9706912	15.78	1	17	5075.8	93.3	88.6	4.587	0.024	0.033	0.774	0.038	0.047	0	1	0	-999	0
9706956	14.137	1	17	4987.7	88.0	87.3	3.129	0.097	0.103	1.111	0.246	0.221	2	2	0	-999	0
9706962	14.65	1	17	5321.9	101.9	97.2	4.527	0.045	0.064	0.845	0.055	0.058	0	1	-999	-999	0
9707035	15.423	1	17	5786.7	113.3	111.7	4.203	0.053	0.056	1.029	0.085	0.080	-999	1	0	-999	0
9707047	15.944	2	17	5522.8	117.7	115.7	3.834	0.082	0.077	1.151	0.104	0.101	-999	1	0	-999	0
9707080	15.907	3	15	5501.1	120.8	113.0	4.192	0.065	0.063	0.932	0.068	0.060	-999	1	0	-999	0
9707092	15.422	1	17	5606.9	107.5	102.4	4.619	0.027	0.029	0.782	0.039	0.037	-999	1	-999	-999	0
9707102	12.464	3	16	5337.4	113.7	107.0	3.791	0.033	0.041	1.156	0.068	0.083	1	1	0	-999	0
9707104	13.772	1	17	6029.2	112.2	109.8	4.360	0.033	0.039	1.101	0.062	0.071	-999	1	0	-999	0
9707106	14.152	6	10	6355.5	129.5	131.2	4.092	0.034	0.038	1.326	0.063	0.068	-999	1	0	-999	0
9707111	14.799	3	16	6119.0	211.0	232.0	4.472	0.056	0.224	1.039	0.154	0.140	-999	2	-999	-999	1
9707160	14.677	1	17	6435.3	127.0	119.3	4.323	0.028	0.034	1.231	0.050	0.065	-999	1	0	-999	0
9707171	14.768	1	17	6105.0	123.5	120.4	4.380	0.043	0.045	0.940	0.065	0.063	-999	1	0	-999	0
9707206	15.408	1	17	5586.7	120.0	112.5	4.051	0.060	0.055	1.004	0.075	0.071	-999	1	0	-999	0
9707276	13.86	1	17	5745.5	103.7	100.7	4.484	0.024	0.035	0.957	0.043	0.062	-999	1	0	-999	0
9707286	12.276	1	2	3893.0	121.0	148.0	4.701	0.078	0.030	0.557	0.056	0.077	0	2	-999	-999	1
9710153	14.381	1	17	5819.0	117.9	114.8	4.092	0.050	0.045	1.023	0.089	0.069	-999	1	0	-999	0
9710201	14.938	1	17	5746.4	110.9	107.5	4.371	0.047	0.050	0.978	0.074	0.075	-999	1	0	-999	0
9710232	16.22	8	8	4329.3	98.9	107.8	4.660	0.036	0.033	0.625	0.042	0.043	1	1	-999	-999	0
9710236	15.846	4	17	6033.1	118.0	115.3	4.284	0.070	0.071	1.101	0.076	0.082	-999	1	0	-999	0
9710268	15.164	1	17	4754.9	139.6	102.1	4.543	0.047	0.068	0.766	0.059	0.043	1	1	-999	-999	0
9710285	15.056	1	17	5863.6	113.8	109.3	4.211	0.048	0.049	1.037	0.080	0.074	-999	1	0	-999	0
9710430	14.691	1	17	5490.8	115.0	111.9	3.872	0.041	0.042	1.105	0.068	0.071	-999	1	0	-999	0
9710443	14.636	16	17	5790.9	111.5	97.6	4.276	0.042	0.038	0.801	0.050	0.040	-999	1	0	-999	0
9710451	15.574	1	17	5545.9	110.9	105.7	4.229	0.067	0.066	0.930	0.070	0.065	-999	1	0	-999	0
9710477	13.553	1	17	5427.5	87.3	79.6	4.490	0.032	0.023	0.740	0.042	0.029	-999	1	0	-999	0
9710490	14.799	1	17	4837.9	89.6	86.6	3.127	0.140	0.147	1.140	0.256	0.224	2	2	-999	-999	0
9710492	14.691	1	17	5697.8	109.2	103.9	4.234	0.041	0.045	1.054	0.072	0.072	-999	1	0	-999	0
9710545	14.441	16	17	6345.0	126.4	128.5	4.065	0.041	0.043	1.339	0.067	0.072	1	1	0	-999	0
9710548	15.152	1	17	5302.8	95.1	90.1	4.486	0.042	0.044	0.859	0.056	0.057	-999	1	0	-999	0
9710555	14.106	10	10	6101.6	117.9	114.4	3.698	0.047	0.044	1.313	0.066	0.064	-999	1	0	-999	0
9710612	15.679	1	17	5670.4	105.5	101.3	4.456	0.047	0.062	0.943	0.060	0.065	6	1	0	-999	0
9710626	15.713	1	17	5081.4	92.8	84.8	4.493	0.043	0.037	0.816	0.049	0.039	1	1	0	-1	0
9710640	15.435	4	17	5354.8	101.5	91.8	4.377	0.103	0.115	0.870	0.058	0.048	-999	1	-999	-999	0
9710657	15.274	1	17	4909.1	87.6	83.5	4.630	0.024	0.029	0.703	0.039	0.039	1	1	0	-999	0
9710659	14.671	16	17	6281.3	119.3	116.6	4.331	0.037	0.044	1.135	0.059	0.068	1	1	0	-999	0
9710669	13.91	4	17	6116.0	190.0	253.0	4.440	0.050	0.200	1.181	0.136	0.181	-999	2	-999	-999	1
9710702	15.58	1	17	4791.6	83.0	78.4	4.548	0.032	0.026	0.767	0.038	0.032	0	1	0	-999	0
9710728	13.643	1	17	5073.2	87.3	82.4	4.535	0.032	0.025	0.760	0.045	0.036	0	1	0	-999	0
9710764	15.439	1	17	5497.7	109.5	104.7	4.396	0.055	0.053	0.903	0.069	0.064	-999	1	0	-999	0
9710770	14.904	1	17	6109.4	124.7	119.9	3.937	0.053	0.052	1.036	0.067	0.062	-999	1	0	-999	0
9710792	15.397	1	17	5994.1	109.3	106.4	4.377	0.046	0.055	1.057	0.065	0.074	-999	1	0	-1	0
9710876	15.869	2	17	5563.3	111.9	106.8	4.000	0.092	0.083	1.024	0.084	0.081	-999	1	0	-999	0
9710905	15.416	1	3	4704.0	77.1	72.1	4.579	0.026	0.025	0.743	0.035	0.033	0	1	0	-999	0
9710969	15.383	1	17	6016.5	115.3	110.0	4.211	0.061	0.060	1.188	0.065	0.081	-999	1	0	-999	0
9710998	15.085	1	17	4294.6	77.8	70.6	4.647	0.017	0.020	0.645	0.021	0.020	1	1	0	-999	0
9711024	13.954	1	17	5970.1	118.8	108.3	4.236	0.041	0.039	1.140	0.065	0.077	-999	1	0	-999	0
9711153	15.868	1	17	5657.4	114.8	113.1	3.955	0.101	0.088	1.201	0.100	0.090	-999	1	0	-999	0
9711193	15.739	1	17	4820.8	86.3	79.4	4.560	0.031	0.029	0.766	0.039	0.036	0	1	0	-999	0
9711288	15.033	11	17	6103.8	117.9	106.1	4.035	0.050	0.057	1.275	0.077	0.111	-999	1	0	-999	0
9711293	14.636	1	17	6079.4	116.8	118.5	4.223	0.044	0.043	1.143	0.067	0.078	-999	1	0	-999	0
9711297	15.642	1	17	5961.2	105.4	110.6	4.101	0.069	0.075	1.158	0.095	0.096	-999	1	0	-1	0
9711306	14.536	1	17	5690.5	113.1	110.5	3.734	0.041	0.041	1.327	0.067	0.076	-999	1	0	-999	0
9711310	15.716	2	3	5986.1	113.5	113.3	3.955	0.089	0.087	1.246	0.121	0.102	-999	1	0	-999	0
9711312	15.567	2	17	5211.9	84.8	76.7	4.387	0.041	0.035	0.847	0.041	0.030	0	1	0	-999	0
9711417	15.188	1	17	5513.7	115.5	110.4	3.855	0.053	0.052	1.130	0.077	0.080	-999	1	0	-999	0
9711420	15.605	2	17	5496.1	111.9	108.1	4.007	0.070	0.065	0.994	0.073	0.073	-999	1	0	-999	0
9711444	15.692	2	17	5816.2	109.5	105.8	4.362	0.062	0.066	1.003	0.071	0.076	-999	1	0	-999	0
9711462	15.096	1	17	5683.2	104.4	101.8	4.407	0.048	0.053	0.956	0.068	0.071	-999	1	0	-999	0
9711480	13.91	1	17	5813.6	108.9	105.8	4.160	0.042	0.045	1.053	0.088	0.075	2	1	0	-999	0
9711491	16.14	6	9	3330.0	106.0	73.0	5.086	0.103	0.138	0.192	0.115	0.049	0	2	0	-999	1
9711507	15.029	1	17	5168.1	79.5	74.7	4.426	0.027	0.022	0.805	0.031	0.023	0	1	0	-999	0
9711540	14.238	1	17	5820.0	113.1	110.1	3.940	0.059	0.041	1.219	0.139	0.068	6	1	0	-999	0
9711606	14.409	1	17	5745.5	111.8	106.6	4.271	0.044	0.047	0.992	0.075	0.074	-999	1	0	-999	0
9711701	15.974	1	17	5567.2	110.9	106.4	4.185	0.080	0.077	0.947	0.073	0.068	-999	1	0	-999	0
9711725	15.684	2	17	5446.2	105.2	100.7	4.430	0.058	0.059	0.890	0.065	0.061	-999	1	0	-999	0
9711751	15.478	1	17	6276.7	119.9	113.2	3.935	0.033	0.046	1.430	0.070	0.128	3	1	0	-1	0
9711757	13.36	0	17	6159.2	115.6	114.7	4.343	0.035	0.038	1.102	0.062	0.070	-999	1	0	-999	0
9711769	14.165	0	17	6775.4	143.5	140.1	4.030	0.033	0.032	1.576	0.074	0.074	3	2	0	-999	0
9711782	15.799	4	17	5673.9	102.9	98.8	4.501	0.034	0.048	0.923	0.052	0.058	-999	1	0	-999	0
9711831	14.845	1	17	6065.8	117.1	115.8	4.291	0.048	0.049	1.111	0.073	0.080	-999	1	0	-999	0
9711850	12.075	0	17	5134.0	179.0	179.0	4.558	0.058	0.065	0.755	0.098	0.065	2	2	-999	-999	1
9711854	14.31	4	17	5989.3	104.2	109.6	4.021	0.047	0.055	1.215	0.104	0.095	-999	1	0	-999	0
9711941	13.976	1	17	5193.3	97.0	82.9	3.711	0.043	0.039	0.803	0.061	0.043	8	1	0	-999	0
9711945	15.715	4	17	6043.4	113.1	109.9	4.374	0.051	0.063	1.072	0.068	0.074	-999	1	0	-999	0
9711994	15.747	2	3	5688.5	114.9	111.8	4.050	0.089	0.085	1.049	0.091	0.082	-999	1	0	-999	0
9712006	13.844	1	17	5563.7	106.0	105.1	4.419	0.042	0.046	0.922	0.070	0.069	-999	1	0	-999	0
9712008	15.363	16	17	5760.7	119.1	113.1	3.850	0.085	0.080	1.218	0.099	0.097	-999	1	0	-999	0
9712050	15.365	1	17	6017.4	110.4	107.0	4.395	0.043	0.055	1.057	0.063	0.071	-999	1	0	-999	0
9712059	12.017	0	17	5988.3	115.8	118.2	3.919	0.042	0.035	1.188	0.074	0.068	2	1	0	-999	0
9712065	15.261	4	17	6025.5	115.2	111.2	4.323	0.057	0.060	1.085	0.071	0.078	-999	1	0	-999	0
9712093	14.711	16	17	6383.1	133.6	127.7	4.200	0.046	0.047	1.275	0.064	0.068	-999	1	0	-999	0
9712094	15.569	2	3	5858.8	113.6	109.1	4.259	0.064	0.064	1.041	0.079	0.080	-999	1	0	-999	0
9712193	14.844	1	17	4757.0	109.0	107.8	4.543	0.043	0.042	0.767	0.038	0.039	1	1	-999	-999	0
9712209	15.074	1	17	4779.9	84.2	77.1	4.580	0.026	0.028	0.751	0.036	0.037	1	1	0	-999	0
9712225	15.757	1	17	5602.4	108.6	104.8	4.245	0.074	0.074	0.946	0.073	0.068	-999	1	0	-999	0
9712276	15.605	1	17	4462.2	78.8	73.7	4.591	0.024	0.020	0.712	0.029	0.026	1	1	0	-999	0
9712321	15.938	1	17	4930.5	87.8	79.0	3.303	0.094	0.081	0.987	0.219	0.148	2	2	0	-999	0
9712407	14.924	1	17	5484.4	108.7	104.3	4.118	0.049	0.050	0.936	0.066	0.063	-999	1	0	-999	0
9712478	14.667	16	17	6283.5	133.9	122.2	4.124	0.051	0.052	1.272	0.061	0.073	-999	1	0	-999	0
9712503	14.752	1	17	5470.8	110.3	108.9	3.957	0.046	0.046	1.020	0.066	0.068	-999	1	0	-999	0
9712531	15.445	1	17	5721.3	109.7	104.7	4.326	0.064	0.063	0.975	0.074	0.073	-999	1	0	-999	0
9712546	15.245	1	17	6013.7	111.6	106.8	4.507	0.026	0.030	0.952	0.044	0.048	-999	1	0	-999	0
9712612	15.66	1	17	5384.0	102.0	95.7	4.457	0.057	0.061	0.875	0.060	0.058	-999	1	0	-999	0
9712634	13.669	1	17	6368.4	127.8	123.0	4.005	0.036	0.037	1.391	0.071	0.074	-999	1	0	-999	0
9712638	15.154	1	17	5334.1	120.5	114.1	3.714	0.060	0.065	1.254	0.106	0.117	-999	1	0	-999	0
9712642	15.717	2	17	5526.9	118.4	115.7	3.674	0.127	0.129	1.344	0.205	0.177	-999	1	-999	-999	0
9712650	14.335	1	17	6037.6	118.6	115.1	4.302	0.046	0.046	1.096	0.074	0.079	-999	1	0	-999	0
9712656	14.778	1	17	5859.3	121.7	114.1	3.719	0.064	0.059	1.387	0.101	0.090	-999	1	0	-999	0
9712699	14.375	1	17	5594.6	100.9	101.4	4.400	0.045	0.048	0.930	0.070	0.069	-999	1	0	-999	0
9712710	15.006	4	17	5885.6	115.9	114.0	3.968	0.069	0.062	1.182	0.121	0.084	-999	1	0	-999	0
9712719	13.946	1	17	6477.5	120.5	118.5	4.350	0.022	0.031	1.217	0.041	0.056	-999	1	0	-999	0
9712734	14.343	1	17	5961.3	104.4	114.0	4.051	0.041	0.056	1.187	0.101	0.095	-999	1	0	-999	0
9712764	15.394	1	17	5989.7	111.8	108.8	4.376	0.048	0.058	1.056	0.066	0.074	-999	1	0	-999	0
9712774	15.309	1	17	5992.1	109.0	103.9	4.437	0.033	0.044	1.029	0.053	0.064	0	1	0	-999	0
9712806	13.338	1	17	6136.6	115.5	116.7	4.242	0.040	0.037	1.134	0.067	0.073	-999	1	0	-999	0
9712856	13.871	1	17	5994.9	116.8	118.8	4.078	0.049	0.043	1.036	0.096	0.071	-999	1	0	-999	0
9712862	14.839	1	17	5822.0	109.5	109.4	4.194	0.047	0.049	1.034	0.082	0.074	-999	1	0	-999	0
9712863	14.668	1	17	5333.2	86.6	86.8	4.495	0.032	0.024	0.742	0.041	0.028	1	1	0	-999	0
9712897	12.849	1	17	6492.1	125.2	127.7	4.242	0.028	0.030	1.354	0.058	0.057	-999	1	0	-999	0
9712993	15.234	1	17	5515.0	95.4	94.0	4.519	0.028	0.041	0.894	0.045	0.058	-999	1	0	-999	0
9713011	15.213	1	17	5697.2	112.6	107.1	4.296	0.056	0.056	0.970	0.074	0.072	-999	1	0	-999	0
9713029	14.565	1	17	5709.3	112.5	109.1	4.109	0.048	0.046	0.960	0.072	0.063	-999	1	0	-999	0
9713074	15.925	1	17	5368.9	100.7	86.2	4.326	0.065	0.063	0.874	0.057	0.043	-999	1	0	-999	0
9713078	14.6	1	17	5802.2	111.8	110.4	4.229	0.046	0.049	1.026	0.080	0.078	-999	1	0	-999	0
9713097	13.696	1	17	6035.9	129.1	116.6	4.297	0.042	0.038	0.783	0.053	0.045	-999	1	0	-999	0
9713121	15.418	4	17	5733.0	169.0	186.0	4.495	0.062	0.188	0.937	0.115	0.104	-999	2	-999	-999	1
9713126	14.442	1	17	6098.1	124.1	107.1	4.147	0.041	0.044	1.200	0.067	0.090	-999	1	0	-999	0
9713130	14.562	1	17	5912.0	100.9	99.1	4.406	0.029	0.037	1.085	0.050	0.063	-999	1	0	-999	0
9713157	14.633	1	17	5912.9	112.5	114.3	3.990	0.070	0.066	1.184	0.120	0.088	-999	1	0	-999	0
9713213	12.801	1	17	6285.0	149.0	187.0	4.328	0.096	0.144	1.115	0.145	0.132	1	2	-999	-999	1
9713225	15.219	1	17	6142.5	120.5	110.6	4.008	0.056	0.062	1.306	0.085	0.112	-999	1	0	-999	0
9713254	14.336	1	17	5684.0	105.3	103.6	4.402	0.041	0.045	0.979	0.067	0.068	7	1	0	-999	0
9713279	14.705	1	17	6107.1	111.3	108.4	4.384	0.032	0.043	1.092	0.055	0.072	-999	1	0	-999	0
9713283	14.287	1	17	6220.6	111.4	109.4	4.381	0.026	0.038	1.127	0.048	0.067	-999	1	0	-999	0
9713349	14.952	1	17	5955.4	118.3	111.9	4.287	0.048	0.050	1.070	0.075	0.080	-999	1	0	-999	0
9713396	13.18	0	17	6157.7	107.8	103.8	4.402	0.023	0.031	1.110	0.041	0.055	-999	1	0	-999	0
9713407	15.436	1	17	5690.7	115.4	114.3	4.062	0.066	0.061	1.042	0.089	0.076	-999	1	0	-999	0
9713413	15.763	2	17	5468.3	107.7	103.6	4.466	0.057	0.072	0.892	0.060	0.062	-999	1	0	-999	0
9713431	13.351	0	17	6760.6	145.8	130.8	3.701	0.028	0.029	1.848	0.073	0.067	2	2	0	-999	0
9713441	15.193	1	17	6161.1	120.1	115.2	3.958	0.057	0.063	1.327	0.100	0.107	-999	1	0	-999	0
9713458	15.387	4	17	5562.0	108.3	104.7	4.321	0.082	0.079	0.925	0.070	0.066	-999	1	0	-999	0
9713461	13.042	0	17	6061.1	111.0	119.6	4.157	0.041	0.043	1.044	0.082	0.074	-999	1	0	-999	0
9713470	15.681	1	17	5509.5	103.1	101.5	4.445	0.052	0.059	0.907	0.062	0.065	-999	1	0	-999	0
9713514	14.327	17	17	5153.7	121.3	111.5	3.707	0.041	0.054	1.219	0.086	0.112	0	1	0	-999	0
9713610	13.092	1	17	6747.3	140.8	132.6	4.065	0.033	0.033	1.437	0.072	0.064	10	3	0	-999	0
9713650	15.522	2	17	5915.4	107.8	104.1	4.439	0.037	0.049	1.010	0.056	0.067	-999	1	0	-999	0
9713652	12.894	1	17	4990.2	91.9	87.6	3.301	0.088	0.097	1.099	0.222	0.205	2	2	0	-999	0
9713654	15.558	2	17	5311.7	109.3	102.4	4.528	0.033	0.044	0.852	0.048	0.057	0	1	0	-999	0
9713664	11.154	1	17	5718.1	103.4	104.1	4.200	0.039	0.043	1.086	0.074	0.075	3	1	0	-999	0
9713668	13.266	0	17	5970.8	113.8	114.5	4.007	0.050	0.041	1.181	0.125	0.073	-999	1	0	-999	0
9713682	13.581	1	17	5672.4	121.0	111.9	3.760	0.030	0.030	1.238	0.058	0.065	7	1	0	-999	0
9713688	15.152	2	2	6116.0	190.0	212.0	4.469	0.056	0.210	1.032	0.139	0.139	-999	2	-999	-999	1
9713695	15.367	1	17	5442.1	124.1	118.7	4.082	0.269	0.263	0.948	0.169	0.092	0	1	-999	-999	0
9713834	13.862	1	17	5492.9	114.7	107.7	4.218	0.038	0.036	0.927	0.066	0.058	-999	1	0	-999	0
9713837	14.551	1	17	5708.0	125.7	134.7	4.045	0.052	0.042	1.055	0.101	0.080	-999	1	0	-999	0
9713838	15.475	1	17	5606.2	89.9	87.3	4.476	0.024	0.032	1.038	0.041	0.047	-999	1	0	-999	0
9713874	15.648	1	17	5819.0	108.2	104.7	4.450	0.038	0.052	0.982	0.057	0.066	-999	1	0	-999	0
9713910	14.099	1	17	6524.1	241.9	190.2	4.257	0.028	0.029	1.244	0.069	0.074	-999	1	0	-999	0
9713959	16.3	6	9	3346.7	65.3	71.6	5.016	0.009	0.008	0.190	0.005	0.005	0	1	-999	-999	0
9713996	15.319	1	17	5996.7	121.5	115.9	4.251	0.051	0.054	1.100	0.075	0.082	-999	1	0	-999	0
9714020	15.246	1	17	5882.4	117.0	109.7	4.186	0.048	0.053	1.082	0.082	0.086	-999	1	0	-999	0
9714030	14.886	1	17	6250.8	125.5	121.4	4.046	0.043	0.047	1.322	0.068	0.093	-999	1	0	-999	0
9714059	15.874	2	2	5336.9	106.0	94.9	4.437	0.055	0.051	0.864	0.062	0.052	-999	1	0	-999	0
9714073	15.912	1	17	5454.0	105.9	102.9	4.456	0.051	0.058	0.893	0.061	0.063	-999	1	0	-999	0
9714102	15.535	2	3	5752.5	121.2	115.6	3.926	0.058	0.055	0.978	0.067	0.061	-999	1	0	-999	0
9714114	14.932	1	17	5835.5	119.7	112.9	4.332	0.046	0.045	0.922	0.071	0.064	-999	1	0	-999	0
9714117	12.772	0	17	6698.3	141.2	130.4	4.167	0.032	0.032	1.440	0.072	0.066	-999	3	0	-999	0
9714123	15.152	2	17	5617.8	104.2	101.5	4.448	0.046	0.057	0.934	0.061	0.067	3	1	0	-1	0
9714158	12.889	0	17	6054.6	111.8	116.2	3.800	0.045	0.054	1.489	0.135	0.118	-999	1	0	-999	0
9714164	15.311	1	17	5718.5	111.0	107.0	4.363	0.051	0.053	0.970	0.074	0.073	-999	1	0	-999	0
9714178	13.33	0	17	6237.5	120.8	129.4	3.891	0.042	0.044	1.335	0.130	0.080	-999	1	0	-999	0
9714214	15.071	0	17	5005.2	77.3	69.1	4.464	0.030	0.020	0.825	0.040	0.025	2	1	0	-999	0
9714312	13.963	1	17	6607.0	134.3	128.7	3.968	0.035	0.034	1.426	0.070	0.070	-999	1	0	-999	0
9714325	13.951	1	17	6353.1	134.1	130.7	4.178	0.034	0.038	1.207	0.053	0.070	-999	1	0	-999	0
9714358	14.998	1	17	5068.2	97.7	94.4	4.541	0.027	0.020	0.724	0.036	0.026	20	1	0	-1	0
9714379	15.327	1	17	5887.7	120.5	113.5	4.217	0.051	0.053	1.069	0.079	0.084	-999	1	0	-999	0
9714388	15.839	1	17	5977.2	113.8	115.9	4.135	0.071	0.069	1.147	0.089	0.095	-999	1	0	-999	0
9714403	15.06	1	17	5494.7	99.2	92.9	4.583	0.019	0.028	0.826	0.031	0.040	-999	1	0	-999	0
9714459	14.991	16	17	5840.2	115.0	110.6	4.328	0.047	0.048	1.016	0.076	0.077	-999	1	0	-999	0
9714462	15.063	1	17	5587.2	107.5	106.0	4.419	0.047	0.049	0.891	0.066	0.063	-999	1	0	-999	0
9714471	15.252	1	17	5557.0	166.0	166.0	4.603	0.040	0.128	0.832	0.080	0.089	-999	2	-999	-999	1
9714491	17.553	14	14	4897.0	175.0	175.0	4.561	0.066	0.044	0.712	0.090	0.053	0	2	-999	-999	1
9714505	17.099	14	14	5049.0	181.0	181.0	4.587	0.039	0.066	0.786	0.071	0.079	0	2	-999	-999	1
9714515	17.2	10	14	4491.0	143.0	190.0	4.751	0.059	0.032	0.508	0.034	0.038	0	2	-999	-999	1
9714516	15.945	1	17	5539.2	105.0	102.7	4.484	0.042	0.056	0.908	0.056	0.062	-999	1	0	-999	0
9714534	13.693	1	17	6354.3	124.4	117.1	3.954	0.031	0.033	1.442	0.070	0.076	1	1	0	-999	0
9714550	14.651	1	17	5689.7	104.2	100.1	4.479	0.029	0.038	0.939	0.048	0.059	-999	1	0	1	0
9714568	13.684	1	17	5999.5	110.5	109.0	4.008	0.030	0.050	1.331	0.061	0.127	-999	1	0	-999	0
9714603	14.755	1	17	5535.9	158.7	151.2	4.504	0.060	0.093	0.847	0.066	0.057	-999	1	-999	-999	0
9714616	15.252	1	17	4858.5	91.1	82.4	3.555	0.066	0.081	1.113	0.165	0.171	2	3	0	-999	0
9714623	17.398	10	10	3756.0	93.0	102.0	4.866	0.090	0.090	0.429	0.065	0.097	0	2	-999	-999	1
9714629	17.455	13	17	4914.0	177.0	177.0	4.566	0.061	0.044	0.736	0.085	0.062	0	2	-999	-999	1
9714638	15.139	1	17	6000.0	188.0	230.0	4.490	0.056	0.210	1.012	0.142	0.142	-999	2	-999	-999	1
9714639	15.603	2	17	6039.0	114.1	108.6	4.458	0.030	0.039	1.014	0.051	0.059	-999	1	0	-999	0
9714648	16.07	13	17	5130.6	103.0	96.8	4.578	0.027	0.037	0.788	0.044	0.050	0	1	0	-999	0
9714663	16.674	10	14	4531.9	97.0	93.4	4.579	0.031	0.028	0.727	0.033	0.032	0	1	0	-999	0
9714690	15.159	1	17	6327.5	132.8	133.3	4.218	0.047	0.054	1.250	0.063	0.076	-999	1	0	-999	0
9714696	14.811	2	17	5932.1	103.0	100.8	4.440	0.026	0.036	1.036	0.044	0.056	1	1	0	-1	0
9714724	16.042	16	16	5408.0	185.0	185.0	4.556	0.045	0.126	0.854	0.087	0.087	9	2	-999	-999	1
9714984	16.241	14	15	5734.0	123.8	119.6	3.983	0.111	0.098	1.107	0.105	0.093	-999	1	0	-999	0
9715003	16.189	14	17	5733.3	126.5	120.2	3.819	0.111	0.105	1.235	0.127	0.116	-999	1	0	-999	0
9715039	14.746	1	17	6015.9	156.6	208.2	3.969	0.034	0.041	1.373	0.080	0.160	-999	1	0	-999	0
9715047	15.519	1	17	6096.1	121.3	111.0	4.027	0.058	0.065	1.272	0.086	0.109	-999	3	0	-999	0
9715080	17.125	13	14	5095.0	179.0	179.0	4.530	0.082	0.067	0.739	0.103	0.059	0	2	-999	-999	1
9715093	16.481	10	14	5134.8	104.5	97.0	4.515	0.047	0.051	0.821	0.049	0.047	0	1	0	-999	0
9715095	16.128	10	17	5670.7	114.7	110.3	4.371	0.068	0.070	0.954	0.072	0.071	1	1	0	-999	0
9715108	15.222	10	14	5657.7	221.6	129.2	4.254	0.050	0.049	0.970	0.102	0.080	-999	1	0	-999	0
9715117	13.915	1	17	6307.3	113.7	123.3	4.337	0.021	0.033	1.234	0.044	0.058	-999	1	0	-999	0
9715126	14.324	10	16	6131.0	121.5	110.3	4.089	0.042	0.051	1.140	0.084	0.085	1	1	0	-999	0
9715156	17.298	13	14	4900.0	175.0	175.0	4.625	0.027	0.063	0.789	0.053	0.090	0	2	-999	-999	1
9715200	15.379	1	17	5577.7	112.0	110.7	4.374	0.051	0.052	0.986	0.066	0.067	-999	1	0	-999	0
9715206	15.067	1	17	5129.2	133.0	119.2	3.685	0.054	0.073	1.181	0.109	0.150	0	1	0	-999	0
9715214	12.949	0	17	6400.9	120.7	119.4	4.321	0.030	0.032	1.190	0.051	0.064	-999	1	0	-999	0
9715229	15.683	3	17	6013.9	204.1	299.4	4.357	0.038	0.046	1.066	0.091	0.113	-999	1	0	-999	0
9715248	15.805	2	17	5417.1	108.0	96.0	4.379	0.059	0.052	0.881	0.066	0.053	-999	1	0	-999	0
9715278	14.613	1	17	6125.2	133.5	111.9	4.097	0.043	0.043	1.247	0.064	0.100	-999	1	0	-999	0
9715301	17.232	6	6	4346.6	102.9	98.7	4.622	0.029	0.030	0.671	0.039	0.036	7	1	0	-999	0
9715308	15.197	1	17	5432.7	106.4	102.3	4.468	0.043	0.049	0.888	0.060	0.063	-999	1	0	-999	0
9715319	15.524	0	17	5145.1	85.6	82.9	4.582	0.020	0.031	0.791	0.032	0.049	2	1	0	-999	0
9715321	13.983	4	17	5197.8	98.3	89.5	4.436	0.047	0.041	0.838	0.051	0.038	2	1	0	-999	0
9715352	15.104	1	17	4811.5	89.1	82.7	4.593	0.022	0.027	0.744	0.033	0.038	0	1	0	-999	0
9715357	17.381	9	17	3832.3	74.9	81.9	4.723	0.018	0.018	0.507	0.019	0.020	0	1	0	-999	0
9715362	16.029	14	17	5763.3	118.6	113.7	4.313	0.071	0.072	0.992	0.077	0.077	-999	1	0	-999	0
9715369	15.84	4	17	5480.1	107.5	104.0	4.421	0.057	0.059	0.899	0.066	0.064	-999	1	0	-999	0
9715378	16.238	3	10	5338.2	107.6	99.8	4.483	0.052	0.061	0.863	0.057	0.056	-999	1	0	-999	0
9715379	16.494	3	17	5334.6	121.0	115.4	3.982	0.119	0.110	0.949	0.095	0.078	0	1	0	-999	0
9715388	15.371	1	17	5596.0	104.2	98.3	4.529	0.024	0.035	0.897	0.041	0.052	-999	1	0	-999	0
9715426	16.95	3	17	5178.0	197.0	179.0	4.579	0.077	0.056	0.666	0.087	0.037	0	2	-999	-999	1
9715437	14.307	5	17	6472.2	124.5	128.3	4.269	0.035	0.035	1.272	0.058	0.063	-999	1	0	-999	0
9715438	16.707	3	17	5126.3	131.0	103.2	4.514	0.052	0.058	0.819	0.054	0.049	1	1	0	-999	0
9715457	15.259	1	17	5529.8	108.7	108.3	4.455	0.042	0.049	0.913	0.062	0.067	-999	1	0	-999	0
9715462	14.798	5	17	6177.0	122.1	115.9	4.299	0.045	0.045	1.150	0.068	0.078	-999	1	0	-999	0
9715488	13.638	1	17	6820.6	140.1	137.1	3.791	0.034	0.032	1.749	0.083	0.078	1	2	0	-999	0
9715496	16.577	5	10	5083.5	99.8	93.9	4.538	0.042	0.049	0.806	0.047	0.048	-999	1	0	-999	0
9715515	16.263	5	17	4876.8	91.1	89.5	3.223	0.227	0.259	1.205	0.292	0.256	0	2	-999	-999	0
9715544	16.873	14	17	5651.0	169.0	186.0	4.538	0.046	0.184	0.925	0.095	0.104	-999	2	-999	-999	1
9715582	16.743	3	12	5176.0	179.0	179.0	4.612	0.030	0.090	0.826	0.065	0.098	1	2	-999	-999	1
9715597	16.914	14	17	5706.0	182.0	182.0	4.537	0.036	0.204	0.986	0.102	0.114	-999	2	-999	-999	1
9715598	18.321	6	9	3630.1	64.0	58.6	4.978	0.021	0.019	0.226	0.015	0.015	0	1	0	-999	0
9715628	15.71	14	17	6112.6	120.0	115.6	3.956	0.072	0.076	1.318	0.117	0.113	-999	1	0	-999	0
9715631	15.807	1	17	5849.2	118.7	115.0	4.280	0.059	0.062	1.096	0.072	0.077	-999	1	0	0	0
9715654	16.764	14	17	5767.0	173.0	190.0	4.473	0.078	0.195	0.948	0.114	0.102	-999	2	-999	-999	1
9715659	16.035	3	8	5540.2	112.7	110.9	4.433	0.056	0.064	0.914	0.065	0.067	-999	1	0	-999	0
9715666	16.456	3	17	5703.7	111.8	105.9	4.524	0.036	0.046	0.903	0.056	0.057	-999	1	0	-999	0
9715672	16.19	3	12	5799.5	117.5	115.2	4.161	0.093	0.093	1.051	0.096	0.086	-999	1	0	-999	0
9715715	15.091	3	12	4942.1	122.8	106.7	4.005	0.516	0.555	0.842	0.306	0.099	2	1	-999	-999	0
9715716	15.783	5	17	5881.0	118.6	113.1	4.198	0.066	0.066	1.074	0.086	0.086	6	1	0	-999	0
9715733	16.205	3	17	5417.5	115.7	99.6	4.224	0.083	0.082	0.895	0.063	0.050	-999	1	0	-999	0
9715739	12.891	0	17	6024.4	152.8	162.8	4.315	0.040	0.037	0.889	0.073	0.064	-999	1	0	-999	0
9715753	16.115	5	14	5127.0	154.0	138.0	3.602	1.013	0.338	0.825	0.257	0.172	0	2	-999	-999	1
9715761	16.111	3	10	5292.5	130.0	123.3	3.825	0.076	0.075	1.073	0.107	0.102	-999	1	0	-999	0
9715765	15.828	14	17	5961.9	128.4	129.9	3.787	0.104	0.100	1.362	0.158	0.120	-999	1	0	-999	0
9715768	17.048	7	7	5046.0	181.0	181.0	4.607	0.035	0.070	0.793	0.071	0.087	0	2	-999	-999	1
9715786	14.888	1	17	5731.0	118.8	112.5	4.279	0.045	0.047	0.985	0.076	0.075	8	1	0	-999	0
9715795	16.235	14	17	5685.9	121.5	115.9	4.248	0.082	0.082	0.977	0.080	0.075	-999	1	0	-999	0
9715822	16.461	3	17	5846.0	164.0	205.0	4.475	0.054	0.202	1.033	0.127	0.127	-999	2	-999	-999	1
9715831	15.164	0	17	5201.4	105.3	97.3	3.919	0.035	0.037	0.928	0.058	0.061	2	1	0	-999	0
9715835	16.954	14	17	5375.0	204.0	185.0	4.493	0.099	0.110	0.754	0.118	0.055	0	2	-999	-999	1
9715836	17.211	3	4	5400.0	224.0	187.0	3.710	0.792	0.247	1.314	0.185	0.431	0	2	-999	-999	1
9715849	16.975	7	10	4879.3	98.7	83.0	3.724	0.123	0.134	0.919	0.117	0.065	0	1	0	-999	0
9715854	15.871	4	17	5574.9	113.9	109.7	4.327	0.066	0.063	0.927	0.072	0.067	-999	1	0	-999	0
9715856	13.691	1	17	6555.5	136.1	140.6	4.181	0.031	0.029	1.342	0.064	0.053	8	1	0	-999	0
9715865	15.411	3	10	5783.8	118.2	113.6	4.237	0.052	0.054	1.016	0.081	0.079	-999	1	0	-999	0
9715885	16.597	3	10	4925.6	108.9	95.0	3.570	0.894	0.322	0.953	0.316	0.175	0	1	-999	-999	0
9715917	15.082	4	17	5701.8	123.2	113.7	3.678	0.053	0.053	1.399	0.089	0.089	-999	1	0	-999	0
9715925	16.515	6	14	4991.6	99.3	94.8	4.517	0.045	0.043	0.800	0.045	0.039	3	1	0	-1	0
9715934	16.248	3	17	5616.1	120.3	115.5	4.017	0.110	0.098	1.036	0.094	0.086	-999	1	0	-999	0
9715935	15.661	5	17	5077.1	91.4	85.9	4.564	0.028	0.037	0.797	0.041	0.048	-999	1	0	-999	0
9715939	15.41	9	17	6007.0	109.8	111.1	4.035	0.059	0.069	1.219	0.098	0.101	3	1	0	-1	0
9715979	16.103	3	12	5409.3	124.3	120.4	3.725	0.095	0.095	1.250	0.143	0.143	-999	1	0	-999	0
9715981	15.353	5	10	5689.7	120.4	114.3	4.232	0.052	0.054	0.980	0.078	0.074	-999	1	0	-999	0
9715985	19.029	6	6	3313.3	84.9	73.5	4.918	0.018	0.017	0.263	0.017	0.017	0	1	0	-999	0
9715994	16.614	6	14	4541.0	86.8	82.8	4.608	0.025	0.028	0.703	0.035	0.032	1	1	0	-999	0
9716004	13.453	0	17	5519.4	107.8	109.1	3.814	0.031	0.032	1.156	0.059	0.063	-999	1	0	-999	0
9716014	15.053	9	14	5184.4	124.6	108.7	3.641	0.053	0.071	1.285	0.108	0.147	0	1	0	-999	0
9716031	10.505	3	4	5969.0	190.0	211.0	4.284	0.149	0.198	1.160	0.136	0.166	-999	2	-999	-999	1
9716037	16.432	3	14	4957.7	98.4	90.9	4.561	0.034	0.040	0.780	0.044	0.044	0	1	0	-999	0
9716038	15.489	4	17	5305.0	185.0	185.0	4.513	0.072	0.099	0.806	0.104	0.070	0	2	-999	-999	1
9716051	16.036	3	14	5531.6	109.3	106.9	4.436	0.059	0.067	0.912	0.064	0.066	-999	1	0	-999	0
9716057	14.431	1	17	5352.9	102.7	97.6	4.487	0.038	0.043	0.870	0.057	0.060	0	1	0	-999	0
9716076	13.567	1	17	6675.6	149.9	146.1	4.135	0.030	0.032	1.282	0.047	0.049	8	3	0	-999	0
9716086	16.378	6	14	4907.9	104.2	88.6	3.679	0.094	0.111	0.965	0.147	0.101	0	1	0	-999	0
9716108	14.847	1	17	5825.5	107.9	105.3	4.389	0.043	0.049	1.003	0.069	0.076	-999	1	0	-999	0
9716114	16.207	3	17	5594.8	118.5	115.3	4.391	0.070	0.078	0.931	0.070	0.069	-999	1	0	-999	0
9716123	17.209	3	4	5480.0	180.0	180.0	4.529	0.042	0.168	0.945	0.083	0.101	0	2	-999	-999	1
9716133	15.984	4	17	4910.5	102.5	96.4	4.569	0.042	0.052	0.766	0.048	0.051	0	1	-999	-999	0
9716139	13.509	1	17	6719.7	139.4	140.2	4.185	0.033	0.032	1.377	0.073	0.062	8	3	0	-999	0
9716150	15.128	1	17	5468.1	108.4	103.6	4.345	0.047	0.046	0.992	0.057	0.057	-999	1	0	-999	0
9716165	14.271	17	17	5174.5	120.4	110.3	3.651	0.048	0.063	1.145	0.104	0.132	0	1	0	-999	0
9716176	13.89	1	17	5923.4	105.8	116.6	4.095	0.038	0.052	1.148	0.091	0.095	1	1	0	-999	0
9716210	16.367	5	14	5005.7	112.2	97.6	3.607	0.124	0.138	1.108	0.188	0.178	0	1	0	-999	0
9716218	16.956	10	10	4261.0	74.2	47.3	4.591	0.023	0.025	0.689	0.026	0.024	0	1	1	-999	0
9716225	14.575	1	17	5741.0	143.0	171.0	4.555	0.035	0.184	0.938	0.103	0.103	-999	2	-999	-999	1
9716234	14.204	17	17	5284.1	139.7	127.0	3.703	0.035	0.049	1.266	0.081	0.118	0	1	0	-999	0
9716246	15.729	14	17	5907.1	114.2	111.7	4.396	0.050	0.061	1.024	0.066	0.073	-999	1	0	-999	0
9716250	17.404	6	6	5067.0	181.0	161.0	4.610	0.025	0.085	0.855	0.049	0.092	1	2	-999	-999	1
9716251	15.462	5	10	5591.6	125.5	121.9	3.910	0.054	0.054	1.105	0.075	0.076	0	1	0	-999	0
9716270	15.53	1	17	5025.2	89.0	82.1	4.555	0.031	0.036	0.796	0.041	0.046	1	1	0	-999	0
9716291	15.736	7	7	6005.5	118.7	109.3	4.433	0.034	0.042	1.034	0.055	0.065	-999	1	0	-999	0
9716311	16.039	14	17	5803.2	119.6	117.6	4.151	0.083	0.086	1.057	0.098	0.086	-999	1	0	-999	0
9716332	16.96	3	17	5334.0	185.0	185.0	4.585	0.035	0.105	0.893	0.070	0.104	1	2	-999	-999	1
9716336	15.016	3	10	5724.3	102.4	98.8	4.464	0.031	0.042	0.960	0.052	0.066	-999	1	0	-999	0
9716344	15.97	3	8	5747.2	121.4	118.9	4.158	0.090	0.091	1.029	0.094	0.083	-999	1	0	-999	0
9716350	12.494	0	17	8625.6	222.0	199.0	4.341	0.022	0.025	1.643	0.051	0.057	10	2	0	-999	0
9716354	15.914	14	17	5557.5	115.2	109.8	4.441	0.057	0.066	0.918	0.064	0.067	-999	1	0	-999	0
9716357	17.035	3	4	5356.0	185.0	185.0	4.583	0.030	0.120	0.901	0.070	0.104	0	2	-999	-999	1
9716358	13.257	1	17	6540.3	223.2	210.0	4.068	0.028	0.029	1.397	0.085	0.079	10	3	0	-999	0
9716359	16.185	3	12	5509.3	127.1	124.2	3.913	0.112	0.104	1.067	0.115	0.101	-999	1	0	-999	0
9716433	16.367	3	17	5313.8	120.0	119.9	4.505	0.066	0.103	0.845	0.061	0.065	-999	1	-999	-999	0
9716440	17.107	7	10	5207.0	207.0	207.0	3.525	0.888	0.222	1.599	0.220	0.703	1	2	-999	-999	1
9716459	15.533	6	10	5030.6	116.3	100.9	3.560	0.098	0.115	1.205	0.164	0.200	8	1	0	-999	0
9716463	10.505	14	17	6033.0	190.0	253.0	4.409	0.068	0.216	1.191	0.136	0.166	-999	2	-999	-999	1
9716485	16.908	6	10	4342.9	87.2	82.6	4.616	0.023	0.023	0.679	0.030	0.027	0	1	0	-999	0
9716495	14.099	3	4	5676.0	121.9	116.2	3.729	0.033	0.035	1.333	0.061	0.072	-999	1	0	-999	0
9716503	15.785	14	17	5843.0	116.8	113.2	4.310	0.068	0.068	1.021	0.077	0.078	-999	1	0	-999	0
9716509	13.226	0	17	5825.6	113.6	105.6	4.323	0.037	0.030	1.136	0.058	0.061	-999	1	0	-999	0
9716516	16.176	3	17	5637.4	121.5	114.7	4.472	0.047	0.061	0.930	0.063	0.065	-999	1	0	-999	0
9716519	16.964	3	4	5385.0	208.0	189.0	3.650	0.900	0.300	1.038	0.219	0.267	0	2	-999	-999	1
9716527	15.843	6	6	5930.6	109.7	105.6	4.431	0.037	0.049	1.018	0.056	0.067	-999	1	0	-999	0
9716528	10.505	1	17	6738.9	141.9	133.5	4.168	0.033	0.033	1.391	0.075	0.063	5	3	0	-999	0
9716538	15.744	7	12	5853.0	114.5	109.9	4.491	0.037	0.046	0.954	0.057	0.061	-999	1	0	-999	0
9716543	15.655	1	17	5195.7	130.0	117.8	4.578	0.022	0.033	0.798	0.041	0.052	1	1	0	-999	0
9716563	13.634	1	17	6632.3	150.7	131.6	4.158	0.031	0.030	1.312	0.056	0.045	-999	3	0	-999	0
9716598	15.363	10	10	5471.8	130.1	125.9	3.854	0.057	0.053	1.114	0.084	0.085	-999	1	0	-999	0
9716614	14.286	7	12	4843.6	89.9	86.4	3.263	0.122	0.127	1.128	0.232	0.212	2	2	0	-999	0
9716708	17.417	7	17	4709.0	170.0	170.0	4.593	0.058	0.031	0.667	0.081	0.050	1	2	-999	-999	1
9716713	17.106	3	4	5055.0	179.0	179.0	4.699	0.025	0.075	0.668	0.059	0.053	0	2	-999	-999	1
9716722	15.549	0	17	5251.0	116.3	107.2	3.711	0.033	0.042	1.237	0.074	0.095	2	1	0	-999	0
9716732	12.873	14	17	5627.0	169.0	186.0	4.568	0.042	0.168	0.910	0.094	0.104	-999	2	-999	-999	1
9716733	17.889	6	6	4075.2	98.2	102.2	4.627	0.028	0.028	0.613	0.028	0.028	0	1	0	-999	0
9716738	14.322	10	10	5736.5	120.5	114.8	4.301	0.042	0.044	0.982	0.076	0.074	1	1	0	-999	0
9716740	16.883	3	6	3424.0	112.0	102.0	4.992	0.105	0.105	0.264	0.106	0.087	0	2	-999	-999	1
9716742	17.06	3	4	5537.0	175.0	194.0	4.549	0.028	0.161	0.999	0.075	0.113	-999	2	-999	-999	1
9716744	16.986	3	17	5054.0	177.0	177.0	4.760	0.018	0.056	0.606	0.027	0.038	1	2	-999	-999	1
9716779	16.844	6	17	4745.0	106.3	98.6	4.545	0.039	0.037	0.765	0.037	0.035	7	1	0	-999	0
9716802	16.169	3	7	5014.7	119.3	103.1	3.694	0.098	0.109	1.036	0.160	0.137	0	1	0	-999	0
9716825	14.927	1	17	5790.9	105.0	101.7	4.467	0.029	0.041	0.973	0.048	0.064	-999	1	0	-999	0
9716836	15.27	3	5	5682.7	145.4	141.6	3.838	0.043	0.046	1.206	0.080	0.090	-999	1	0	-999	0
9716843	13.461	0	17	6084.0	118.7	104.1	4.088	0.032	0.044	1.217	0.062	0.101	-999	1	0	-999	0
9716885	12.873	0	17	5044.3	98.7	87.3	3.533	0.055	0.078	1.222	0.140	0.184	2	1	0	-999	0
9716897	16.07	14	17	5681.0	121.2	115.5	4.334	0.084	0.084	0.961	0.074	0.073	-999	1	0	-999	0
9716902	15.184	6	6	4882.8	93.2	81.1	3.596	0.075	0.075	0.995	0.161	0.122	0	1	0	-999	0
9716941	15.378	1	17	5831.9	111.5	109.2	4.444	0.035	0.045	0.991	0.057	0.069	-999	1	0	-999	0
9716951	17.648	14	14	4580.0	164.0	164.0	4.641	0.052	0.032	0.598	0.071	0.038	0	2	-999	-999	1
9716965	14.663	5	5	5659.6	120.2	119.1	3.787	0.040	0.042	1.258	0.064	0.076	-999	1	0	-999	0
9717003	14.736	3	10	6278.4	133.9	128.0	4.170	0.097	0.098	1.251	0.084	0.096	-999	1	-999	-999	0
9717013	16.919	2	17	4998.0	164.0	149.0	4.521	0.055	0.061	0.871	0.042	0.058	0	2	-999	-999	1
9717026	15.155	3	10	5544.8	119.8	113.1	3.895	0.064	0.063	1.100	0.082	0.082	-999	1	0	-999	0
9717042	15.603	9	12	5784.1	113.4	109.6	4.351	0.059	0.061	0.993	0.074	0.076	-999	1	0	-999	0
9717043	14.468	1	17	5146.0	153.0	138.0	4.539	0.077	0.056	0.720	0.103	0.051	1	2	-999	-999	1
9717046	15.986	3	10	5564.0	119.2	113.3	4.035	0.091	0.082	1.005	0.082	0.078	-999	1	0	-999	0
9717071	16.098	5	10	4872.6	94.2	82.1	3.588	0.100	0.108	0.984	0.169	0.115	0	1	0	-999	0
9717083	16.658	5	10	4724.8	91.7	91.2	3.205	0.326	0.323	0.969	0.242	0.108	0	2	-999	-999	0
9717103	14.014	10	10	5770.5	115.1	104.0	4.274	0.041	0.037	0.821	0.057	0.044	-999	1	0	-999	0
9717110	13.077	14	17	5507.0	192.0	192.0	4.624	0.039	0.091	0.736	0.072	0.059	-999	2	-999	-999	1
9717113	17.422	7	14	4997.0	179.0	179.0	4.599	0.025	0.075	0.845	0.049	0.085	0	2	-999	-999	1
9717131	16.161	14	17	5533.9	120.0	113.0	4.133	0.089	0.088	0.952	0.075	0.070	-999	1	0	-999	0
9717132	15.075	5	10	5543.0	128.6	125.6	3.666	0.051	0.053	1.387	0.088	0.094	-999	1	0	-999	0
9717150	18.516	6	6	3841.0	120.0	147.0	4.675	0.063	0.023	0.591	0.039	0.067	0	2	-999	-999	1
9717194	15.12	1	17	4154.0	131.0	146.0	4.619	0.053	0.018	0.652	0.045	0.055	7	2	-999	-999	1
9717201	16.273	3	10	4969.4	114.1	97.8	3.751	0.087	0.093	0.957	0.121	0.095	-999	1	0	-999	0
9717222	17.251	6	8	4507.0	90.3	86.2	4.624	0.027	0.031	0.681	0.038	0.036	1	1	0	-999	0
9717225	13.077	14	17	5404.9	123.4	116.5	4.013	0.089	0.082	0.963	0.077	0.070	2	3	0	-999	0
9717280	15.193	5	17	5842.1	119.4	116.3	4.259	0.049	0.052	1.033	0.078	0.080	-999	1	0	-999	0
9717299	14.503	2	17	6271.9	128.4	120.0	4.260	0.038	0.039	1.169	0.065	0.070	-999	1	0	-999	0
9717307	15.211	1	17	6271.0	138.2	132.4	4.202	0.046	0.052	1.237	0.064	0.081	-999	1	0	-999	0
9717312	15.293	1	17	5397.2	105.0	91.4	4.367	0.048	0.040	0.876	0.064	0.049	-999	1	0	-999	0
9717315	16.509	14	17	5440.5	118.5	103.7	4.306	0.088	0.088	0.893	0.066	0.054	-999	1	0	-999	0
9717324	15.299	1	17	5427.6	107.4	97.9	4.397	0.050	0.046	0.884	0.068	0.057	-999	1	0	-999	0
9717332	16.473	5	14	4893.3	94.1	88.2	3.395	0.158	0.167	1.120	0.225	0.204	0	2	-999	-999	0
9717335	15.599	1	17	5640.4	115.4	110.5	4.242	0.059	0.059	0.959	0.075	0.071	-999	1	0	-999	0
9717337	15.522	1	17	5160.1	95.9	89.8	4.543	0.031	0.039	0.821	0.044	0.052	-999	1	0	-999	0
9717339	17.499	6	14	4537.0	161.0	161.0	4.659	0.024	0.056	0.703	0.054	0.074	0	2	-999	-999	1
9717342	15.53	2	17	5296.7	96.0	91.3	4.571	0.024	0.035	0.818	0.039	0.051	-999	1	0	-999	0
9717391	17.003	6	10	4327.0	152.0	167.0	4.639	0.056	0.024	0.600	0.067	0.049	0	2	-999	-999	1
9717397	17.841	14	14	4963.0	192.0	174.0	4.437	0.147	0.472	0.839	0.062	0.049	0	2	-999	-999	1
9717402	14.593	1	17	5435.7	108.8	98.3	4.380	0.046	0.040	0.885	0.068	0.055	-999	1	0	-999	0
9717422	15.466	14	17	5881.3	116.6	109.7	4.210	0.052	0.054	1.070	0.081	0.084	1	1	0	-999	0
9717424	16.839	3	4	5025.6	123.3	102.7	3.561	0.212	0.223	1.143	0.240	0.223	0	1	-999	-999	0
9717425	15.427	3	4	6286.6	161.1	132.8	4.110	0.048	0.044	1.293	0.071	0.080	-999	1	0	-999	0
9717429	14.431	5	10	5925.7	110.4	108.5	4.397	0.036	0.041	0.995	0.065	0.069	-999	1	0	-999	0
9717456	15.729	5	10	5130.7	134.5	125.3	3.682	0.060	0.077	1.181	0.122	0.164	0	1	0	-999	0
9717468	15.312	4	17	5714.9	104.8	102.1	4.466	0.033	0.044	0.955	0.054	0.065	-999	1	0	-999	0
9717493	17.075	6	14	4413.5	91.4	88.5	4.647	0.026	0.028	0.648	0.037	0.034	0	1	0	-999	0
9717498	14.832	5	17	6004.5	109.5	111.5	4.033	0.043	0.055	1.227	0.088	0.106	-999	1	0	-999	0
9717502	16.425	5	17	4974.6	98.7	93.5	4.514	0.043	0.039	0.799	0.044	0.037	0	1	0	-999	0
9717503	15.436	1	17	5860.2	189.1	136.2	4.016	0.057	0.050	1.146	0.151	0.095	-999	1	0	-999	0
9717540	15.098	1	17	5625.4	105.2	105.1	4.391	0.042	0.045	0.998	0.066	0.068	-999	1	0	-999	0
9717552	15.666	4	17	5383.5	104.4	100.8	4.520	0.033	0.045	0.869	0.048	0.059	-999	1	0	-999	0
9717557	14.075	1	17	5757.4	119.3	117.4	4.091	0.052	0.046	1.060	0.114	0.079	-999	1	0	-999	0
9717595	14.608	6	14	5341.0	212.0	212.0	3.521	0.880	0.220	1.638	0.238	0.714	2	2	-999	-999	1
9717615	14.608	10	14	4988.5	155.7	133.2	4.477	0.078	0.716	0.798	0.231	0.066	2	3	-999	-999	0
9717629	17.017	2	12	4990.0	151.0	136.0	4.657	0.030	0.070	0.728	0.071	0.071	0	2	-999	-999	1
9717631	15.278	1	17	5794.5	116.6	116.1	4.190	0.049	0.052	1.038	0.086	0.081	-999	1	0	-999	0
9717647	17.871	14	14	4710.0	169.0	169.0	4.553	0.065	0.030	0.734	0.066	0.053	0	2	-999	-999	1
9717664	17.999	6	6	4298.0	151.0	151.0	4.632	0.052	0.024	0.613	0.068	0.056	0	2	-999	-999	1
9717666	16.598	6	17	4403.5	81.3	77.4	4.619	0.023	0.024	0.681	0.030	0.028	0	1	0	-999	0
9717669	16.011	6	17	5092.3	94.8	86.6	4.519	0.041	0.040	0.815	0.047	0.045	0	1	0	-999	0
9717670	17.545	13	14	4816.0	184.0	167.0	4.504	0.088	0.064	0.797	0.056	0.051	0	2	-999	-999	1
9717686	16.217	5	17	5268.5	106.9	93.7	4.433	0.056	0.049	0.850	0.057	0.044	-999	1	0	-999	0
9717709	15.854	4	17	4936.4	105.7	91.6	3.655	0.121	0.132	0.991	0.177	0.121	2	1	0	-999	0
9717715	14.365	1	17	5727.2	112.6	117.2	4.105	0.049	0.051	1.085	0.107	0.076	-999	1	0	-999	0
9717733	18.382	6	6	3880.6	95.0	95.1	4.685	0.029	0.028	0.546	0.029	0.033	0	1	0	-999	0
9717744	17.881	6	6	4069.4	81.6	88.3	4.636	0.026	0.025	0.604	0.023	0.024	0	1	0	-999	0
9717767	13.543	0	17	5939.5	115.0	110.2	4.289	0.038	0.040	1.049	0.073	0.071	-999	1	0	-999	0
9717777	13.839	1	17	6461.3	138.2	133.4	4.303	0.027	0.038	1.226	0.053	0.063	-999	1	0	-999	0
9717790	14.802	1	17	5856.1	131.9	118.1	4.220	0.042	0.045	1.054	0.083	0.084	-999	1	0	-999	0
9717792	17.366	13	14	4799.0	172.0	153.0	4.631	0.027	0.058	0.776	0.051	0.083	0	2	-999	-999	1
9717796	15.339	9	17	6053.5	124.2	106.6	4.128	0.045	0.050	1.195	0.071	0.097	-999	1	0	-999	0
9717800	16.681	5	17	5383.0	185.0	185.0	4.587	0.032	0.120	0.885	0.070	0.104	0	2	-999	-999	1
9717835	17.269	6	14	4826.0	172.0	172.0	4.588	0.044	0.044	0.744	0.073	0.066	0	2	-999	-999	1
9717840	15.516	2	17	5391.3	104.8	88.7	4.215	0.046	0.043	0.889	0.056	0.042	-999	1	0	-999	0
9717848	17.355	6	14	4162.2	63.5	74.9	4.631	0.032	0.027	0.623	0.026	0.024	1	1	0	-999	0
9717850	15.495	1	14	5395.1	131.4	126.2	3.732	0.062	0.065	1.249	0.103	0.111	-999	1	0	-999	0
9717864	14.306	5	5	5614.5	119.2	116.4	3.238	0.095	0.091	2.039	0.154	0.159	2	2	0	-999	0
9717877	16.506	10	17	4874.4	95.7	84.1	3.553	0.130	0.142	0.998	0.193	0.127	0	1	0	-999	0
9717896	12.681	10	14	4584.5	150.8	128.1	4.529	0.053	1.123	0.717	0.199	0.059	2	3	-999	-999	0
9717936	15.733	14	14	4933.4	89.2	87.1	3.352	0.104	0.114	1.228	0.198	0.233	0	2	0	-999	0
9717947	14.209	10	17	6003.0	122.3	119.6	4.346	0.043	0.041	0.899	0.067	0.058	6	1	0	-999	0
9717955	15.456	14	14	5031.1	99.8	87.2	3.347	0.094	0.104	1.382	0.189	0.224	0	2	0	-999	0
9717958	15.879	1	17	6133.3	129.7	108.6	4.130	0.034	0.041	1.226	0.063	0.090	3	1	0	-1	0
9717970	16.48	10	14	5086.7	98.7	93.3	4.597	0.034	0.042	0.753	0.056	0.054	0	1	-999	-999	0
9717990	15.901	14	17	5099.0	99.2	91.5	4.532	0.036	0.040	0.814	0.046	0.048	0	1	0	-999	0
9718017	17.585	10	14	3831.2	76.7	80.3	4.726	0.023	0.023	0.502	0.025	0.025	1	1	0	-999	0
9718018	15.985	13	17	5602.8	138.2	121.0	4.279	0.077	0.065	0.942	0.081	0.072	-999	1	0	-999	0
9718021	14.234	10	17	6366.4	128.2	123.3	4.312	0.038	0.040	1.127	0.063	0.070	-999	1	0	-999	0
9718038	17.27	13	17	5142.0	179.0	179.0	4.584	0.030	0.096	0.885	0.051	0.095	0	2	-999	-999	1
9718097	11.332	10	17	4856.7	92.3	81.5	3.530	0.143	0.156	0.988	0.198	0.120	2	3	-999	-999	0
9718108	15.992	4	17	5184.1	87.7	83.0	4.421	0.046	0.041	0.838	0.045	0.034	1	1	0	-999	0
9718168	14.142	1	17	6028.9	121.9	122.4	4.024	0.035	0.048	1.258	0.076	0.125	-999	1	0	-999	0
9718176	16.342	14	17	5218.6	126.8	116.8	3.675	0.095	0.106	1.231	0.151	0.160	-999	1	0	-999	0
9718201	16.155	14	17	5202.0	133.3	116.4	3.590	0.098	0.116	1.331	0.151	0.171	-999	1	0	-999	0
9718214	15.16	1	17	5716.2	110.0	106.0	4.363	0.049	0.050	0.969	0.074	0.073	-999	1	0	-999	0
9718232	16.058	14	17	5243.0	184.0	184.0	4.539	0.060	0.082	0.793	0.095	0.069	0	2	-999	-999	1
9718258	16.216	14	17	5328.3	116.1	103.6	4.534	0.034	0.045	0.850	0.050	0.058	0	1	0	-999	0
9718264	13.829	1	17	6302.5	133.1	135.2	4.182	0.038	0.030	1.291	0.060	0.058	-999	1	0	-999	0
9718265	16.375	10	10	3676.0	122.0	111.0	5.052	0.085	0.104	0.247	0.099	0.066	0	2	-999	-999	1
9718286	14.357	1	17	5594.1	109.5	105.8	4.321	0.040	0.041	1.001	0.064	0.066	-999	1	0	-999	0
9718313	15.508	2	17	5687.0	118.8	114.0	3.958	0.057	0.054	1.101	0.078	0.075	-999	1	0	-999	0
9718316	15.915	4	17	5928.3	121.0	122.3	3.957	0.085	0.080	1.213	0.117	0.096	-999	1	0	-999	0
9718332	14.896	1	17	5701.8	104.9	100.0	4.433	0.039	0.045	0.961	0.063	0.070	-999	1	0	-999	0
9718336	15.595	14	14	4882.1	88.9	102.1	2.781	0.120	0.227	1.921	0.343	0.682	2	2	-999	-999	0
9718357	15.69	2	17	5502.5	115.5	108.7	4.149	0.075	0.074	0.935	0.070	0.065	-999	1	0	-999	0
9718359	11.048	1	17	5760.3	111.7	105.2	4.358	0.042	0.040	0.844	0.065	0.052	-999	1	0	-999	0
9718379	14.587	1	17	5920.2	117.5	112.6	4.287	0.047	0.049	1.056	0.075	0.079	2	1	0	-1	0
9718463	15.258	1	3	6072.4	113.6	108.2	4.416	0.030	0.041	1.062	0.052	0.065	-999	1	0	-999	0
9718533	15.294	16	17	6325.9	118.9	112.6	4.377	0.029	0.037	1.149	0.051	0.062	1	1	0	-999	0
9718604	15.337	3	16	6343.8	131.0	130.5	4.115	0.056	0.057	1.307	0.067	0.074	-999	1	0	-999	0
9718632	15.571	1	17	6327.4	120.5	117.5	4.345	0.038	0.047	1.176	0.059	0.069	-999	1	0	-999	0
9718711	15.764	4	17	6268.0	196.0	239.0	4.429	0.054	0.216	1.188	0.152	0.186	-999	2	-999	-999	1
9718713	15.203	1	17	5328.2	96.6	91.6	4.563	0.023	0.036	0.833	0.037	0.052	-999	1	0	-999	0
9718760	15.864	4	17	5870.7	120.7	120.8	4.300	0.061	0.062	1.034	0.078	0.081	-999	1	0	-999	0
9718778	15.379	1	17	5236.9	91.4	87.1	4.562	0.025	0.036	0.821	0.038	0.053	-999	1	0	-999	0
9718838	14.624	16	17	5970.5	113.8	109.2	4.287	0.043	0.045	1.076	0.073	0.079	-999	1	0	-999	0
9718906	15.448	4	17	6021.4	112.0	109.6	4.041	0.055	0.066	1.226	0.093	0.104	6	1	0	-999	0
9718927	15.561	2	17	5412.2	105.9	92.8	4.362	0.050	0.043	0.880	0.064	0.051	-999	1	0	-999	0
9719000	14.964	1	17	5917.2	111.8	111.6	4.091	0.042	0.046	1.251	0.063	0.107	-999	1	0	-999	0
9719018	16.771	8	8	4118.6	54.1	80.8	4.639	0.028	0.021	0.607	0.018	0.018	0	1	0	-999	0
9719075	15.743	1	17	5675.2	114.7	109.5	4.304	0.058	0.057	0.961	0.075	0.072	-999	1	0	-999	0
9719093	15.17	1	17	5565.3	101.1	98.5	4.508	0.027	0.040	0.909	0.045	0.058	-999	1	0	-999	0
9719149	15.46	4	17	4972.7	85.9	79.5	4.507	0.035	0.027	0.799	0.045	0.033	0	1	0	-999	0
9719152	15.548	1	17	5790.1	116.7	112.9	4.248	0.055	0.056	1.015	0.081	0.079	-999	1	0	-999	0
9719184	14.6	1	17	4944.9	93.0	85.0	3.024	0.155	0.159	1.509	0.310	0.266	2	2	-999	-999	0
9719216	14.669	1	17	5727.0	154.0	171.0	4.513	0.050	0.200	0.999	0.100	0.122	-999	2	-999	-999	1
9719222	15.597	1	17	5538.9	124.3	118.6	3.826	0.149	0.133	1.156	0.169	0.143	-999	1	-999	-999	0
9719288	15.712	4	17	5397.9	125.3	119.6	3.785	0.065	0.066	1.171	0.102	0.102	-999	1	0	-999	0
9719320	14.444	1	17	5861.9	110.7	108.8	4.190	0.041	0.047	1.071	0.080	0.084	-999	1	0	-999	0
9719341	15.486	1	17	5885.1	117.8	111.4	4.219	0.053	0.054	1.067	0.079	0.084	-999	1	0	-999	0
9719343	14.605	1	17	6287.1	117.4	111.5	4.363	0.027	0.036	1.158	0.048	0.067	-999	1	0	-999	0
9719412	15.542	2	17	6398.5	129.3	127.8	4.291	0.045	0.056	1.235	0.063	0.072	-999	1	0	-999	0
9719420	14.627	16	17	6683.2	139.7	128.0	4.139	0.043	0.042	1.392	0.074	0.065	-999	1	0	-999	0
9719448	14.825	1	17	5876.4	105.1	102.4	4.452	0.028	0.039	1.000	0.048	0.065	-999	1	0	-999	0
9719456	15.609	2	3	5770.5	118.1	116.2	4.108	0.062	0.067	1.061	0.104	0.082	-999	1	0	-999	0
9719498	12.914	0	1	4131.3	87.5	78.7	1.822	0.134	0.120	1.324	0.421	0.309	2	2	0	-999	0
9719520	15.289	4	17	6090.8	132.7	147.6	4.241	0.066	0.077	1.143	0.081	0.100	-999	1	0	-999	0
9719547	14.098	1	17	4676.4	79.8	73.6	4.591	0.024	0.019	0.700	0.032	0.025	1	1	0	-999	0
9719560	15.696	2	17	5697.4	107.1	102.1	4.466	0.038	0.050	0.949	0.056	0.065	-999	1	0	-999	0
9719577	14.663	1	17	6282.6	145.3	125.8	4.280	0.035	0.040	1.183	0.068	0.072	-999	1	0	-999	0
9719587	15.599	1	17	5822.7	120.7	119.3	4.232	0.057	0.059	1.035	0.083	0.082	-999	1	0	-999	0
9719594	15.52	1	17	5798.1	128.7	122.2	3.859	0.067	0.062	1.225	0.088	0.085	-999	1	0	-999	0
9719599	13.613	1	17	6117.3	126.9	119.1	3.988	0.039	0.038	1.061	0.067	0.065	-999	1	0	-999	0
9719601	15.615	2	3	5419.0	127.7	122.0	3.833	0.055	0.054	1.121	0.083	0.085	0	1	0	-999	0
9719610	14.111	1	17	6291.3	125.0	123.2	3.922	0.035	0.049	1.404	0.070	0.129	-999	1	0	-999	0
9719634	14.815	1	17	5060.3	95.6	87.2	4.551	0.029	0.034	0.805	0.040	0.049	7	1	0	-1	0
9719636	13.08	10	17	5984.0	189.0	210.0	4.408	0.090	0.195	0.995	0.153	0.126	3	2	-999	-1	1
9719674	12.964	0	17	5833.7	124.2	120.9	4.068	0.040	0.040	0.907	0.063	0.055	-999	1	0	-999	0
9719713	12.74	0	17	5659.3	114.8	106.6	3.626	0.028	0.025	1.539	0.047	0.054	-999	1	0	-999	0
9719768	14.342	16	17	6053.6	125.1	122.2	3.999	0.045	0.042	1.050	0.073	0.066	-999	1	0	-999	0
9719793	12.639	0	17	6016.3	112.0	112.1	3.990	0.043	0.046	1.234	0.117	0.085	-999	1	0	-999	0
9719819	15.297	1	17	5068.7	94.1	86.5	4.556	0.028	0.036	0.802	0.040	0.049	0	1	0	-999	0
9719838	14.593	1	17	5492.1	105.3	105.5	4.442	0.041	0.046	0.917	0.063	0.063	-999	1	0	-999	0
9719946	15.439	1	17	6155.4	115.3	110.1	4.407	0.032	0.042	1.085	0.053	0.065	-999	1	0	-999	0
9719950	15.151	1	17	5629.6	105.6	104.0	4.456	0.038	0.048	0.938	0.059	0.067	7	1	0	-999	0
9719979	14.236	1	17	6312.6	126.1	133.1	4.222	0.033	0.038	1.265	0.060	0.060	-999	1	0	-999	0
9720037	15.217	1	17	6139.1	129.4	112.2	4.080	0.051	0.055	1.260	0.070	0.102	-999	1	0	-999	0
9720055	15.067	1	17	5812.1	118.9	114.4	4.252	0.046	0.047	1.031	0.076	0.074	-999	1	0	-999	0
9720115	12.033	1	17	5570.8	95.4	88.2	4.493	0.034	0.026	0.730	0.043	0.032	-999	1	0	-999	0
9720124	12.782	0	17	6865.9	148.1	139.8	3.844	0.036	0.037	1.755	0.082	0.085	-999	2	0	-999	0
9720135	13.18	1	17	6728.9	141.9	138.2	4.019	0.031	0.031	1.428	0.071	0.069	1	1	0	-999	0
9720138	13.994	1	17	5797.8	126.9	118.9	4.014	0.056	0.040	1.111	0.129	0.071	-999	1	0	-999	0
9722435	14.303	2	14	5599.5	103.8	104.3	4.431	0.041	0.047	0.932	0.067	0.070	-999	1	0	-999	0
9722550	15.607	4	17	5553.9	121.2	116.7	3.870	0.064	0.061	1.127	0.084	0.084	-999	1	0	-999	0
9722591	15.044	1	17	6100.0	114.6	112.6	4.386	0.036	0.044	1.063	0.057	0.066	-999	1	0	-999	0
9722625	14.813	1	17	6417.8	127.7	127.1	4.314	0.040	0.044	1.132	0.059	0.069	-999	1	0	-999	0
9722646	15.619	1	17	5841.3	120.5	117.0	4.233	0.057	0.057	0.976	0.076	0.069	-999	1	0	-999	0
9722701	15.871	1	17	5728.7	115.5	110.7	4.316	0.066	0.065	1.015	0.072	0.071	-999	1	0	-999	0
9722737	13.08	1	17	6659.0	185.0	231.0	4.393	0.065	0.195	1.147	0.162	0.162	3	2	-999	-999	1
9722743	15.235	1	17	5078.0	151.0	151.0	4.548	0.078	0.045	0.708	0.093	0.050	0	2	-999	-999	1
9722764	15.099	1	17	5394.6	100.6	98.0	4.508	0.033	0.045	0.877	0.049	0.061	0	1	0	-999	0
9722800	13.88	1	17	6134.6	121.2	112.9	4.301	0.037	0.032	1.191	0.062	0.068	-999	1	0	-999	0
9722867	15.177	1	17	5275.7	101.4	88.5	4.440	0.045	0.037	0.851	0.060	0.047	-999	1	0	-999	0
9722886	15.609	4	17	4798.5	85.6	78.4	4.571	0.028	0.028	0.758	0.038	0.036	2	1	0	-999	0
9722892	13.756	1	17	5878.6	126.2	120.4	4.007	0.040	0.037	0.879	0.057	0.050	-999	1	0	-999	0
9722929	13.08	0	17	5662.7	129.6	115.1	3.809	0.029	0.027	1.328	0.046	0.055	2	1	0	-999	0
9722983	13.336	0	17	5719.1	108.2	118.1	3.960	0.057	0.032	1.233	0.142	0.054	-999	1	0	-999	0
9723093	14.59	1	17	5574.9	96.8	98.2	4.441	0.033	0.040	0.991	0.056	0.064	-999	1	0	-999	0
9723106	14.694	1	17	5920.1	117.8	111.2	4.278	0.044	0.046	1.059	0.075	0.079	-999	1	0	-999	0
9723223	14.046	10	10	6296.5	128.7	118.5	4.011	0.034	0.039	1.365	0.069	0.089	-999	1	0	-999	0
9723245	15.998	2	17	4933.0	89.4	84.1	4.549	0.032	0.036	0.804	0.041	0.042	0	1	0	-999	0
9723275	15.729	4	17	5182.2	128.4	116.6	3.860	0.060	0.065	0.989	0.084	0.087	0	1	0	-999	0
9723296	13.882	1	17	5462.6	118.5	111.6	3.906	0.031	0.034	1.110	0.057	0.060	-999	1	0	-999	0
9723318	15.973	1	17	5398.8	107.2	92.3	4.335	0.063	0.059	0.879	0.061	0.047	-999	1	0	-999	0
9723375	13.928	1	17	5569.1	109.4	96.9	4.494	0.040	0.036	0.776	0.051	0.046	-999	1	0	-999	0
9723429	15.807	2	17	5120.2	93.5	85.3	4.493	0.043	0.038	0.822	0.050	0.043	0	1	0	-999	0
9723453	12.755	0	1	6080.4	116.2	115.9	4.217	0.030	0.041	1.152	0.065	0.086	-999	3	0	-999	0
9723468	15.579	1	17	5049.5	91.4	83.3	4.513	0.039	0.035	0.809	0.048	0.041	0	1	0	-999	0
9723513	13.687	1	17	5822.2	122.0	114.2	4.021	0.058	0.042	1.118	0.132	0.077	-999	1	0	-999	0
9723517	14.944	1	17	6077.0	111.5	109.4	4.389	0.032	0.043	1.081	0.056	0.072	-999	1	0	-999	0
9723572	14.149	6	10	6437.1	149.0	149.3	4.254	0.032	0.033	1.267	0.068	0.070	-999	1	0	-999	0
9723584	13.835	1	17	6161.3	114.8	111.8	3.955	0.032	0.046	1.402	0.066	0.127	-999	1	0	-999	0
9723629	14.205	10	10	6284.0	196.0	240.0	4.374	0.090	0.210	1.064	0.187	0.125	9	2	-999	-999	1
9723655	15.253	1	17	5935.2	112.5	116.0	4.022	0.059	0.063	1.181	0.116	0.090	-999	1	0	-999	0
9723681	14.15	1	17	5927.3	114.5	111.6	4.314	0.040	0.041	1.069	0.072	0.072	-999	1	0	-999	0
9723692	15.346	1	3	5562.3	103.2	103.6	4.450	0.043	0.051	0.922	0.061	0.068	-999	1	0	-999	0
9723723	9.945	0	17	5781.5	116.6	102.4	4.238	0.034	0.036	1.121	0.060	0.072	2	1	0	-999	0
9723746	15.239	1	17	5898.8	117.0	118.9	4.040	0.060	0.065	1.154	0.116	0.089	-999	1	-999	1	0
9723750	15.761	1	17	5557.0	108.2	105.3	4.461	0.046	0.056	0.917	0.060	0.065	1	1	0	-999	0
9723784	15.262	1	17	5856.3	114.9	111.9	4.230	0.050	0.053	1.050	0.079	0.081	-999	1	0	-999	0
9723785	15.081	1	17	5797.0	103.4	101.3	4.459	0.030	0.042	0.978	0.051	0.066	-999	1	0	-999	0
9723832	15.398	1	17	5280.2	97.6	90.1	4.596	0.033	0.030	0.690	0.038	0.033	0	1	0	-999	0
9723863	15.041	1	17	6215.0	168.0	205.0	4.440	0.052	0.195	1.111	0.145	0.145	-999	2	-999	-999	1
9723867	11.976	0	17	6084.6	117.1	118.0	4.242	0.038	0.037	1.117	0.072	0.074	-999	1	0	-999	0
9723886	12.618	0	17	6452.8	129.7	126.7	4.038	0.030	0.034	1.303	0.056	0.081	-999	1	0	-999	0
9723890	14.414	1	17	6486.1	137.4	128.6	4.132	0.039	0.040	1.342	0.065	0.061	-999	1	0	-999	0
9723894	15.309	1	17	5896.0	157.5	142.5	3.834	0.055	0.052	1.282	0.117	0.090	-999	1	0	-999	0
9723916	15.876	4	17	6091.8	126.4	117.7	4.016	0.089	0.093	1.266	0.111	0.110	-999	1	0	-999	0
9723926	13.964	1	17	4902.1	96.6	84.3	3.585	0.072	0.072	1.024	0.161	0.141	0	1	0	-999	0
9723928	15.749	1	17	5596.5	112.8	110.9	4.360	0.061	0.059	0.928	0.069	0.064	-999	1	0	-999	0
9723932	15.589	4	17	6489.3	163.4	151.7	4.068	0.058	0.062	1.152	0.081	0.084	-999	1	0	-999	0
9723984	12.954	0	17	6331.5	129.2	124.1	3.914	0.197	0.172	1.357	0.221	0.147	-999	1	-999	-999	0
9724055	15.462	1	17	5801.0	112.0	109.1	4.159	0.059	0.063	1.053	0.095	0.082	-999	1	0	-999	0
9724056	12.526	0	17	6751.7	139.1	134.8	4.263	0.026	0.029	1.341	0.054	0.051	-999	1	0	-999	0
9724101	15.176	1	17	5858.6	110.7	107.1	4.194	0.049	0.053	1.066	0.083	0.083	-999	1	0	-999	0
9724175	15.041	0	17	6307.6	119.2	135.1	3.795	0.058	0.034	1.325	0.174	0.057	2	1	0	-999	0
9724181	17.117	14	17	5226.0	203.0	166.0	4.458	0.104	0.130	0.812	0.100	0.064	0	2	-999	-999	1
9724209	14.71	1	17	5429.9	110.3	102.3	4.249	0.062	0.060	0.957	0.060	0.057	1	1	0	-999	0
9724270	15.386	1	17	5734.0	156.0	173.0	4.538	0.035	0.196	0.982	0.102	0.125	-999	2	-999	-999	1
9724271	14.14	1	17	5948.9	124.9	125.3	3.917	0.057	0.044	1.237	0.150	0.078	-999	1	0	-999	0
9724274	15.66	1	17	5254.2	98.1	92.3	4.561	0.035	0.036	0.753	0.042	0.042	0	1	0	-999	0
9724288	13.511	0	17	6158.0	133.7	121.3	4.142	0.147	0.149	1.210	0.131	0.116	-999	1	-999	-999	0
9724371	15.252	1	17	5825.7	116.6	113.4	4.137	0.055	0.060	1.076	0.097	0.085	-999	1	0	-999	0
9724377	15.742	1	17	6186.7	128.4	118.7	4.272	0.063	0.069	1.167	0.072	0.082	-999	1	0	-999	0
9724385	15.816	4	17	5742.9	124.6	120.8	3.979	0.099	0.088	1.113	0.101	0.089	-999	1	0	-999	0
9724388	15.322	1	17	6222.0	129.0	120.0	4.051	0.058	0.062	1.253	0.074	0.094	-999	1	0	-999	0
9724394	15.601	1	17	6055.4	118.8	117.3	4.482	0.043	0.054	0.889	0.048	0.052	-999	1	0	-999	0
9724397	14.303	1	17	5957.3	112.1	117.4	4.301	0.037	0.038	1.202	0.053	0.067	-999	1	0	-999	0
9724399	15.778	4	17	5791.4	111.4	108.9	4.428	0.045	0.057	0.983	0.062	0.071	-999	1	0	-999	0
9724404	15.207	4	17	5576.8	125.7	118.7	4.336	0.150	0.259	0.934	0.106	0.077	-999	1	-999	-999	0
9724425	14.811	1	17	5833.3	127.0	124.6	3.859	0.048	0.046	1.052	0.069	0.061	-999	1	0	-999	0
9724448	15.614	2	17	6118.7	120.2	117.4	4.190	0.063	0.061	1.120	0.077	0.080	-999	1	0	-999	0
9724525	15.58	1	17	5800.6	122.8	117.8	4.048	0.076	0.076	1.102	0.109	0.085	-999	1	0	-999	0
9724556	15.97	1	17	5586.7	118.3	112.8	4.242	0.072	0.072	0.941	0.074	0.068	-999	1	0	-999	0
9724635	15.246	4	17	5468.9	124.6	122.6	3.782	0.057	0.057	1.204	0.088	0.095	-999	1	0	-999	0
9724695	15.96	1	17	4398.5	80.5	75.0	4.617	0.021	0.021	0.684	0.028	0.025	0	1	0	-999	0
9724784	14.746	1	17	5690.5	126.8	119.4	3.983	0.051	0.046	1.085	0.077	0.072	-999	1	0	-999	0
9724786	15.317	1	17	6096.5	123.4	115.2	4.199	0.057	0.061	1.167	0.072	0.088	-999	1	0	-999	0
9724839	15.161	1	17	5994.4	109.7	108.5	4.124	0.050	0.056	1.169	0.078	0.097	-999	1	0	-999	0
9724906	14.086	10	10	6386.8	128.9	127.6	4.237	0.041	0.044	1.026	0.069	0.069	-999	1	0	-999	0
9724955	14.704	1	17	6444.0	163.9	167.9	4.082	0.037	0.042	1.358	0.079	0.078	-999	1	0	-999	0
9724960	13.253	0	17	6113.6	110.7	114.8	4.348	0.031	0.037	1.140	0.058	0.070	-999	1	0	-999	0
9724972	14.192	1	17	6064.6	137.2	133.8	4.062	0.040	0.039	0.915	0.065	0.058	-999	1	0	-999	0
9724993	14.814	1	17	5796.3	109.2	98.7	4.099	0.030	0.052	1.204	0.065	0.108	20	1	0	-1	0
9725060	15.633	4	17	6274.5	119.5	115.5	4.392	0.036	0.046	1.119	0.059	0.067	-999	1	0	-999	0
9725089	15.844	4	17	5471.7	104.0	101.4	4.508	0.038	0.053	0.887	0.052	0.060	-999	1	0	-999	0
9725117	14.775	1	17	5406.0	160.0	144.0	4.455	0.104	0.156	0.834	0.108	0.072	0	2	-999	-999	1
9725134	15.369	1	17	5504.7	130.1	121.4	3.948	0.052	0.051	0.849	0.057	0.051	-999	1	0	-999	0
9725241	15.141	1	17	6075.0	182.0	200.0	4.510	0.052	0.208	0.991	0.119	0.131	-999	2	-999	-999	1
9725295	14.912	1	17	6302.9	130.1	130.0	4.247	0.049	0.045	1.222	0.067	0.077	-999	1	0	-999	0
9725327	15.538	1	17	5803.6	108.2	104.9	4.446	0.038	0.051	0.982	0.057	0.067	-999	1	0	-999	0
9725394	14.563	1	17	6176.2	134.7	128.1	4.204	0.036	0.047	1.220	0.062	0.076	-999	1	0	-999	0
9725402	14.2	1	17	5782.6	117.4	114.4	4.245	0.043	0.046	1.013	0.079	0.078	-999	1	0	-999	0
9725422	15.533	1	17	6007.4	121.0	116.3	4.296	0.059	0.059	1.087	0.074	0.081	-999	1	0	-999	0
9725447	14.373	1	17	6331.9	132.5	133.3	4.216	0.035	0.047	1.253	0.062	0.072	-999	1	0	-999	0
9725609	14.056	1	17	5783.0	110.4	107.6	4.401	0.039	0.046	0.988	0.069	0.076	-999	1	0	-999	0
9725624	15.16	4	17	5123.0	179.0	179.0	4.550	0.065	0.065	0.761	0.090	0.065	2	2	-999	-999	1
9725649	15.887	1	17	5620.0	169.0	169.0	4.553	0.033	0.198	0.984	0.094	0.115	-999	2	-999	-999	1
9725663	15.62	4	17	5972.4	121.7	114.1	4.238	0.067	0.066	1.096	0.079	0.084	-999	1	0	-999	0
9725678	15.213	4	17	5874.8	134.0	125.9	3.713	0.085	0.080	1.402	0.128	0.112	-999	1	0	-999	0
9725680	15.671	4	17	5957.5	113.7	108.9	4.434	0.037	0.050	1.021	0.057	0.066	-999	1	0	-999	0
9725682	14.689	1	17	5350.1	132.2	109.9	4.578	0.017	0.030	0.821	0.030	0.048	-999	1	0	-999	0
9725689	15.767	4	17	4950.4	92.0	87.2	3.319	0.134	0.139	1.275	0.202	0.239	2	2	0	-999	0
9725693	14.972	1	17	5878.8	120.2	116.2	4.280	0.057	0.057	0.996	0.075	0.071	-999	1	0	-999	0
9725701	14.383	1	17	6033.3	117.4	114.9	4.194	0.039	0.044	1.129	0.071	0.081	-999	1	0	-999	0
9725705	15.346	1	17	5649.3	119.4	113.4	4.179	0.054	0.054	0.978	0.080	0.073	-999	1	0	-999	0
9725724	15.732	2	17	5850.2	119.3	116.1	4.347	0.059	0.061	1.017	0.074	0.078	-999	1	0	-999	0
9725746	13.364	0	17	5851.9	160.9	140.2	4.316	0.035	0.037	1.070	0.080	0.078	-999	1	0	-999	0
9725861	15.101	1	17	5629.4	127.9	120.4	3.955	0.050	0.048	1.082	0.073	0.072	-999	1	0	-999	0
9725874	15.692	4	17	6042.7	120.1	118.8	4.299	0.063	0.065	1.099	0.074	0.081	-999	1	0	-999	0
9725903	15.141	1	17	5718.0	154.0	172.0	4.588	0.038	0.152	0.852	0.089	0.089	-999	2	-999	-999	1
9725925	15.469	1	17	5642.9	125.5	119.9	4.010	0.066	0.057	1.049	0.080	0.074	-999	1	0	-999	0
9725956	15.976	1	17	6064.1	120.6	119.2	4.296	0.070	0.072	1.108	0.076	0.082	-999	1	0	-999	0
9725967	15.047	1	17	6138.1	121.7	118.1	4.267	0.044	0.050	1.151	0.068	0.081	-999	1	0	-999	0
9725984	15.771	1	17	4700.0	90.7	84.7	4.639	0.018	0.023	0.680	0.028	0.031	0	1	0	-999	0
9725990	15.141	1	17	5558.3	119.5	119.4	3.329	0.069	0.082	1.924	0.126	0.132	2	2	0	-999	0
9726018	14.032	10	10	6335.4	128.3	124.4	4.017	0.036	0.038	1.372	0.070	0.077	-999	1	0	-999	0
9726020	12.944	0	17	4778.7	74.4	72.3	4.543	0.027	0.018	0.754	0.035	0.025	2	1	0	-999	0
9726048	13.429	1	17	5686.8	103.8	102.5	4.441	0.035	0.043	0.956	0.062	0.070	1	1	0	-999	0
9726064	14.847	1	17	5360.4	102.3	96.3	4.537	0.034	0.040	0.810	0.046	0.052	-999	1	0	-999	0
9726104	15.425	1	17	5763.0	156.0	173.0	4.477	0.078	0.195	0.934	0.114	0.102	-999	2	-999	-999	1
9726139	14.501	1	17	5575.3	106.3	101.9	4.533	0.034	0.040	0.810	0.045	0.050	-999	1	0	-999	0
9726196	14.805	0	17	4916.5	90.3	79.4	3.456	0.084	0.073	0.995	0.191	0.139	2	2	0	-999	0
9726228	15.014	1	17	5470.1	124.3	119.5	3.970	0.046	0.047	1.011	0.067	0.068	-999	1	0	-999	0
9726257	14.907	1	17	5932.1	105.0	97.9	3.943	0.045	0.050	1.449	0.068	0.121	-999	1	0	-999	0
9726342	13.86	1	17	6320.7	131.6	127.9	4.104	0.214	0.266	1.281	0.240	0.148	-999	1	-999	-999	0
9726351	13.674	1	17	5431.5	100.4	97.1	4.515	0.035	0.040	0.835	0.050	0.057	0	1	0	-999	0
9726452	14.824	1	17	6237.9	126.1	118.7	4.306	0.039	0.039	1.171	0.062	0.071	-999	1	0	1	0
9726463	13.902	1	17	5120.3	116.2	97.0	3.547	0.054	0.075	1.236	0.129	0.175	0	1	0	-999	0
9726491	15.989	1	17	6223.0	169.0	206.0	4.307	0.132	0.198	1.017	0.173	0.115	-999	2	-999	-999	1
9726501	15.987	1	17	5288.4	129.7	122.4	3.688	0.119	0.125	1.241	0.175	0.177	-999	1	-999	-999	0
9726516	15.316	1	17	5398.8	103.3	100.8	4.504	0.035	0.046	0.878	0.051	0.061	1	1	0	-999	0
9726624	13.883	1	17	6377.0	126.7	117.4	3.882	0.063	0.064	1.505	0.100	0.123	-999	1	0	-999	0
9726643	15.728	1	17	5886.3	118.6	112.3	4.239	0.069	0.067	1.059	0.082	0.083	-999	1	0	-999	0
9726722	15.714	4	17	5833.6	112.4	109.4	4.396	0.052	0.062	1.002	0.067	0.074	-999	1	0	-999	0
9726790	15.325	4	17	6277.0	174.0	261.0	4.417	0.067	0.216	1.148	0.157	0.157	-999	2	-999	-999	1
9726891	16.198	6	9	3695.7	51.8	55.8	4.946	0.013	0.010	0.259	0.008	0.009	0	1	0	-999	0
9726895	15.757	2	2	5824.0	119.9	115.2	4.135	0.068	0.073	1.074	0.101	0.087	-999	1	0	-999	0
9726982	14.755	1	17	6257.2	130.0	123.9	4.236	0.066	0.068	1.210	0.070	0.084	1	1	0	-999	0
9726983	15.305	1	17	5931.2	119.1	119.8	3.967	0.068	0.062	1.204	0.125	0.088	-999	1	0	-999	0
9726987	15.379	1	17	6108.2	123.4	109.3	4.126	0.055	0.057	1.215	0.074	0.094	0	1	0	-999	0
9726993	15.925	4	17	5544.8	114.7	109.3	4.256	0.072	0.072	0.926	0.071	0.065	1	1	0	-999	0
9727000	14.175	10	10	5759.2	122.0	117.7	3.754	0.035	0.035	1.208	0.062	0.065	-999	1	0	-999	0
9727020	15.739	4	17	5033.5	93.1	87.5	4.489	0.041	0.033	0.810	0.045	0.035	8	1	0	-999	0
9727105	13.639	1	17	6083.0	123.6	105.9	4.159	0.037	0.038	1.166	0.066	0.084	-999	1	0	-999	0
9727112	15.736	4	17	6637.5	146.9	138.9	4.154	0.084	0.085	1.371	0.084	0.074	-999	1	0	-999	0
9727203	15.978	4	17	6115.6	130.5	123.0	3.976	0.109	0.108	1.299	0.136	0.119	0	1	0	-999	0
9727221	14.104	1	17	5859.8	108.0	109.3	4.006	0.046	0.050	1.236	0.114	0.084	-999	1	0	-999	0
9727234	13.935	1	17	6099.6	125.3	100.7	4.110	0.038	0.038	1.221	0.063	0.091	-999	1	0	-999	0
9727266	15.407	1	17	6644.8	143.3	136.4	3.995	0.077	0.075	1.481	0.099	0.096	-999	1	0	-999	0
9727298	13.428	0	17	6195.3	125.0	118.3	4.313	0.036	0.040	1.153	0.068	0.077	-999	1	0	-999	0
9727349	14.415	1	17	6182.5	127.3	122.6	3.896	0.130	0.128	1.390	0.177	0.143	-999	1	-999	-999	0
9727455	15.169	1	3	5850.7	124.4	121.0	4.270	0.051	0.054	1.033	0.079	0.080	-999	1	0	-999	0
9727480	15.465	1	17	5451.8	106.6	106.6	4.520	0.030	0.044	0.882	0.045	0.059	1	1	0	-999	0
9727539	13.014	1	17	6310.7	127.9	115.1	4.353	0.023	0.033	1.175	0.049	0.069	-999	1	0	-999	0
9727570	15.989	4	17	5696.0	186.0	186.0	4.557	0.035	0.184	0.927	0.104	0.104	-999	2	-999	-999	1
9727644	14.801	1	17	6127.8	122.3	120.1	4.129	0.043	0.050	1.102	0.084	0.082	-999	1	0	-999	0
9727765	13.173	0	17	6637.7	137.4	128.6	3.851	0.033	0.032	1.631	0.079	0.076	11	1	0	1	0
9727810	15.894	4	17	5904.2	119.6	115.9	4.378	0.056	0.066	1.028	0.069	0.076	-999	1	0	-999	0
9727814	15.821	1	17	4964.3	102.5	97.1	4.606	0.021	0.029	0.741	0.035	0.041	1	1	0	-999	0
9727866	14.036	10	10	6592.2	196.0	228.2	4.181	0.107	0.152	1.345	0.139	0.133	-999	1	-999	-999	0
9727922	15.989	0	17	5821.5	148.8	127.5	3.673	0.055	0.027	1.574	0.158	0.048	2	1	0	-999	0
9727963	15.698	2	3	6309.4	134.7	127.9	3.989	0.082	0.079	1.375	0.103	0.102	-999	1	0	-999	0
9728003	14.75	0	17	6066.2	127.3	118.6	4.053	0.027	0.030	1.390	0.051	0.063	2	1	0	-999	0
9728018	14.136	1	17	5808.8	128.1	113.4	4.414	0.045	0.042	0.808	0.059	0.051	-999	1	0	-999	0
9728103	15.563	4	17	5200.9	107.6	100.2	4.551	0.029	0.039	0.824	0.043	0.053	0	1	0	-999	0
9728105	14.806	1	17	5853.4	106.1	105.9	4.425	0.034	0.043	1.011	0.055	0.065	-999	1	0	-999	0
9728135	15.455	4	17	6574.2	142.3	134.9	4.225	0.062	0.068	1.320	0.069	0.064	-999	1	0	-999	0
9728151	15.995	4	17	5205.3	118.0	111.4	4.550	0.032	0.043	0.822	0.046	0.054	0	1	0	-999	0
9728175	13.189	0	17	6368.5	130.8	114.9	3.839	0.030	0.032	1.614	0.071	0.077	-999	1	0	-999	0
9728321	13.474	1	17	5845.1	124.8	127.3	3.862	0.035	0.034	1.113	0.067	0.064	-999	1	0	-999	0
9728338	15.585	1	17	4829.3	94.7	88.2	4.592	0.028	0.026	0.711	0.035	0.031	0	1	0	-999	0
9728371	15.014	1	17	5938.5	129.5	122.0	4.278	0.051	0.052	1.067	0.078	0.082	-999	1	0	-999	0
9728465	12.865	0	17	6333.6	119.1	111.1	3.823	0.034	0.051	1.549	0.069	0.162	-999	1	0	-1	0
9728505	15.903	4	17	5015.4	101.5	93.0	4.560	0.031	0.037	0.790	0.042	0.046	1	1	0	-999	0
9728573	15.586	4	17	6363.6	136.6	136.9	4.248	0.062	0.067	1.243	0.068	0.078	-999	1	0	-999	0
9728626	13.87	4	17	5565.4	125.8	120.2	4.237	0.054	0.053	0.934	0.073	0.066	2	1	0	-999	0
9728671	15.63	2	17	5901.6	121.6	118.6	4.344	0.058	0.062	1.035	0.073	0.078	-999	1	0	-999	0
9728760	14.798	1	17	5633.2	136.4	131.8	3.910	0.041	0.040	0.967	0.063	0.058	0	1	0	-999	0
9728770	14.49	1	17	6271.5	151.3	137.8	4.243	0.041	0.035	1.211	0.074	0.083	-999	1	0	-999	0
9728786	13.949	1	17	5469.5	142.0	132.3	3.740	0.036	0.039	1.061	0.065	0.067	0	1	0	-999	0
9728854	15.564	2	3	6144.0	121.8	118.0	4.398	0.035	0.045	1.089	0.058	0.069	-999	1	0	-999	0
9728875	14.208	10	10	6256.0	136.9	130.8	4.189	0.041	0.037	1.230	0.061	0.071	-999	1	0	-999	0
9728890	15.286	1	17	6018.9	117.3	113.6	4.076	0.054	0.063	1.208	0.086	0.104	-999	1	0	-999	0
9728947	14.68	1	17	5244.1	101.0	94.6	4.582	0.020	0.032	0.801	0.032	0.048	1	1	0	-999	0
9728977	13.16	1	17	6108.0	214.0	214.0	4.440	0.098	0.196	0.939	0.129	0.105	-999	2	-999	-999	1
9729412	13.893	3	3	6221.4	120.7	120.3	3.833	0.035	0.056	1.528	0.075	0.169	-999	1	0	-999	0
9729557	14.749	3	3	5292.0	211.3	293.1	4.573	0.038	0.056	0.824	0.092	0.066	1	1	-999	-999	0
9729703	15.325	4	17	5771.5	118.9	115.4	4.387	0.049	0.054	0.985	0.071	0.076	-999	1	0	-999	0
9729719	15.998	4	17	5589.9	125.6	121.4	4.332	0.072	0.067	0.932	0.074	0.069	-999	1	0	-999	0
9729721	14.607	1	17	5688.9	123.2	118.9	4.232	0.045	0.045	1.003	0.077	0.072	0	1	0	-999	0
9729789	15.377	1	17	6162.8	248.8	208.5	4.289	0.038	0.042	1.154	0.103	0.106	-999	1	0	-999	0
9729817	15.735	2	17	5353.7	112.0	99.7	4.434	0.054	0.050	0.868	0.064	0.054	0	1	0	-999	0
9729830	15.394	1	17	5046.2	121.5	110.8	4.517	0.056	0.067	0.805	0.048	0.047	1	1	-999	-999	0
9729952	14.095	10	10	6310.7	132.4	123.2	3.971	0.043	0.047	1.402	0.076	0.104	-999	1	0	-999	0
9729986	15.384	1	17	5567.0	133.8	129.8	3.922	0.059	0.058	1.085	0.077	0.078	0	1	0	-999	0
9730003	14.731	1	17	5889.5	99.7	103.7	4.389	0.026	0.036	1.138	0.048	0.058	-999	1	0	-999	0
9730049	14.93	1	17	5943.0	119.7	113.7	4.162	0.044	0.048	1.120	0.078	0.085	-999	1	0	-999	0
9730061	13.449	0	17	6050.4	131.4	127.1	3.869	0.040	0.039	1.074	0.067	0.061	-999	1	0	-999	0
9730088	15.589	2	3	6361.1	136.9	137.7	4.309	0.044	0.052	1.210	0.064	0.075	-999	1	0	-999	0
9730134	15.135	1	17	5927.2	118.4	117.3	4.357	0.046	0.051	1.042	0.072	0.078	-999	1	0	-999	0
9730163	17.475	6	17	3264.2	73.7	60.9	4.906	0.009	0.009	0.274	0.008	0.008	0	1	0	0	0
9730169	12.657	0	17	6913.7	146.5	138.3	4.181	0.035	0.036	1.432	0.076	0.070	-999	2	0	-999	0
9730187	15.842	2	17	5053.6	105.1	95.4	4.563	0.029	0.037	0.794	0.041	0.048	0	1	0	-999	0
9730194	14.728	1	17	5316.6	124.8	109.3	4.076	0.045	0.042	0.900	0.058	0.050	-999	1	0	-999	0
9730212	14.671	1	17	5028.4	95.4	91.8	4.593	0.020	0.029	0.765	0.032	0.044	0	1	0	-999	0
9730339	14.761	1	17	5755.6	147.5	134.9	3.830	0.049	0.046	1.240	0.072	0.077	-999	1	0	-999	0
9730360	15.809	4	17	5360.9	123.5	116.1	4.477	0.044	0.052	0.892	0.057	0.059	0	1	0	-999	0
9730361	15.62	2	3	5858.8	118.5	113.1	4.541	0.023	0.028	0.900	0.039	0.042	-999	1	0	-999	0
9730387	15.762	3	17	5006.1	109.0	99.7	4.573	0.026	0.034	0.781	0.040	0.046	1	1	0	-999	0
9730398	14.557	1	17	6364.1	144.6	147.0	4.223	0.041	0.046	1.258	0.064	0.073	6	1	0	-999	0
9730407	13.877	1	17	5781.6	119.3	108.6	4.191	0.035	0.038	1.160	0.058	0.081	-999	1	0	-999	0
9730592	15.602	1	17	5835.3	131.1	128.1	4.391	0.048	0.058	1.005	0.071	0.078	-999	1	0	-999	0
9730609	15.584	2	17	3843.0	77.0	84.0	4.720	0.039	0.021	0.531	0.030	0.030	2	2	-999	-999	1
9730655	13.501	1	17	6494.9	137.7	127.2	4.323	0.025	0.030	1.224	0.045	0.059	-999	1	0	-999	0
9730764	14.441	1	17	6126.6	121.9	119.1	4.357	0.032	0.039	1.136	0.055	0.068	-999	1	0	-999	0
9730844	13.428	3	16	6426.8	121.5	120.3	3.690	0.026	0.038	1.800	0.064	0.138	-999	1	0	-999	0
9734957	12.459	0	17	6607.7	135.3	132.0	3.837	0.033	0.032	1.631	0.079	0.075	1	1	0	-999	0
9735293	15.689	2	17	5579.7	165.9	127.8	4.206	0.131	0.109	0.863	0.083	0.056	0	1	-999	-999	0
9735445	14.517	1	17	6069.8	129.0	133.4	4.149	0.046	0.048	1.032	0.087	0.075	-999	1	0	-999	0
9751724	12.698	0	17	5305.0	89.5	85.9	4.547	0.031	0.036	0.798	0.043	0.051	1	1	0	-999	0
9751762	15.641	2	3	5474.5	106.8	98.1	4.342	0.059	0.054	0.897	0.067	0.057	-999	1	0	-999	0
9751813	14.451	17	17	5021.9	90.7	79.8	3.225	0.315	0.437	1.413	0.697	0.329	0	2	-999	-999	0
9751884	14.042	10	10	6052.1	112.6	99.3	4.111	0.035	0.042	1.209	0.065	0.098	-999	1	0	-999	0
9751907	15.2	1	17	5303.9	98.8	94.1	4.598	0.025	0.033	0.779	0.043	0.047	-999	1	0	-999	0
9751927	14.454	1	17	6006.9	118.3	112.7	4.234	0.043	0.045	1.112	0.073	0.082	-999	1	0	-999	0
9752032	15.177	1	17	5421.0	115.3	111.1	3.895	0.048	0.051	1.057	0.071	0.075	-999	1	0	-999	0
9752033	15.05	11	13	5955.9	117.0	108.6	4.255	0.049	0.052	1.082	0.075	0.081	-999	1	0	-999	0
9752040	13.894	2	17	6016.2	115.3	112.8	4.128	0.038	0.044	1.088	0.087	0.077	-999	1	0	-999	0
9752064	14.994	1	17	5789.7	109.3	108.1	4.205	0.047	0.050	1.030	0.083	0.079	-999	1	0	-999	0
9752156	15.757	1	17	5260.4	95.0	84.0	4.421	0.050	0.042	0.848	0.055	0.041	-999	1	0	-999	0
9752172	13.926	1	17	5306.7	93.0	94.3	4.465	0.037	0.040	0.920	0.057	0.059	-999	1	0	-999	0
9752201	15.252	1	17	4970.5	91.3	85.3	4.594	0.021	0.029	0.758	0.033	0.043	0	1	0	-999	0
9752214	14.767	1	17	5725.9	106.5	104.3	4.391	0.043	0.047	0.971	0.072	0.074	-999	1	0	-999	0
9752248	15.005	1	17	5128.1	72.5	63.7	4.368	0.021	0.018	0.851	0.023	0.017	1	1	1	-999	0
9752284	16.328	8	8	4003.4	73.6	77.3	4.675	0.016	0.015	0.565	0.014	0.015	0	1	0	-999	0
9752360	13.506	0	17	6137.6	120.4	116.6	4.252	0.037	0.038	1.130	0.069	0.074	-999	1	0	-999	0
9752375	15.335	1	17	5370.9	95.6	91.6	4.563	0.022	0.035	0.837	0.037	0.051	-999	1	0	-999	0
9752389	13.978	1	17	5145.4	94.8	80.7	3.605	0.053	0.050	0.860	0.092	0.078	0	1	0	-999	0
9752411	13.421	0	17	5199.9	92.2	90.4	4.549	0.028	0.035	0.812	0.040	0.051	1	1	0	-999	0
9752453	15.045	1	3	5108.3	92.4	84.7	4.522	0.035	0.035	0.819	0.048	0.048	0	1	0	-999	0
9752520	15.331	1	17	5671.1	111.9	107.9	3.823	0.054	0.054	1.216	0.076	0.082	-999	1	0	-999	0
9752552	14.561	1	17	5265.2	100.0	92.2	4.489	0.044	0.044	0.850	0.055	0.054	8	1	0	-999	0
9752597	13.497	0	17	6296.8	125.4	122.1	4.308	0.039	0.040	1.044	0.070	0.068	-999	1	0	-999	0
9752601	15.005	1	17	5731.7	108.9	105.0	4.376	0.046	0.048	0.973	0.073	0.074	-999	1	0	-999	0
9752624	14.452	1	17	5605.8	115.2	110.1	4.114	0.047	0.045	0.984	0.076	0.070	-999	1	0	-999	0
9752699	15.488	1	3	5767.7	114.0	109.0	4.292	0.055	0.056	0.996	0.076	0.075	-999	1	0	-999	0
9752701	14.511	1	17	5939.5	116.5	111.0	4.294	0.043	0.045	1.061	0.075	0.078	-999	1	0	-999	0
9752781	13.503	0	17	6367.1	122.5	122.7	4.300	0.034	0.039	1.156	0.060	0.070	-999	1	0	-999	0
9752860	14.996	1	17	5305.2	101.3	94.3	4.490	0.040	0.043	0.859	0.057	0.057	-999	1	0	-999	0
9752863	13.226	0	17	5109.1	93.5	79.7	3.535	0.062	0.059	0.900	0.119	0.100	0	1	0	-999	0
9752932	13.641	1	17	6143.8	127.1	120.8	4.361	0.041	0.041	0.909	0.064	0.061	-999	1	0	-999	0
9752973	13.16	0	17	6046.4	106.4	107.9	4.143	0.030	0.037	1.175	0.061	0.086	3	1	0	-1	0
9752977	15.798	2	17	5215.8	96.0	90.2	4.566	0.026	0.038	0.811	0.042	0.052	1	1	0	-999	0
9752982	15.482	1	17	5007.4	83.5	78.8	4.493	0.043	0.036	0.809	0.042	0.034	2	3	-999	-1	0
9752985	15.964	2	17	5403.8	104.2	90.9	4.344	0.063	0.058	0.880	0.062	0.048	-999	1	0	-999	0
9753009	15.003	1	17	5470.4	95.4	93.2	4.526	0.026	0.040	0.885	0.041	0.058	-999	1	0	-999	0
9753073	15.747	1	17	5559.0	113.0	108.7	3.905	0.066	0.065	1.095	0.082	0.081	6	1	0	-999	0
9753099	13.858	2	17	6192.4	106.3	102.8	4.387	0.021	0.029	1.141	0.040	0.056	-999	1	0	-999	0
9753101	14.785	1	17	5238.6	98.4	88.1	4.472	0.042	0.037	0.844	0.058	0.049	0	1	0	-999	0
9753316	15.338	1	17	5299.6	95.4	83.3	4.405	0.051	0.042	0.855	0.057	0.042	0	1	0	-999	0
9753374	15.071	1	17	4746.1	87.2	79.1	4.625	0.018	0.024	0.705	0.027	0.032	1	1	0	-999	0
9753409	14.95	1	17	5548.0	99.1	98.1	4.474	0.036	0.046	0.916	0.056	0.065	-999	1	0	-999	0
9753463	14.911	1	17	5248.4	113.7	109.2	3.764	0.043	0.054	1.150	0.084	0.104	0	1	0	-999	0
9753473	15.736	2	3	5772.7	103.0	99.4	4.471	0.036	0.049	0.961	0.055	0.063	-999	1	0	-999	0
9753474	15.789	2	17	5517.0	102.4	101.7	4.449	0.051	0.060	0.908	0.062	0.065	-999	1	0	-999	0
9753499	15.498	1	17	6096.0	181.0	181.0	4.391	0.128	0.192	0.875	0.108	0.081	-999	2	-999	-999	1
9753505	15.995	2	17	4513.7	82.9	78.3	4.643	0.018	0.021	0.661	0.026	0.027	0	1	0	-999	0
9753510	14.496	1	17	5694.1	99.7	94.7	4.481	0.027	0.039	0.948	0.046	0.063	-999	1	0	-999	0
9753517	15.498	1	17	4892.4	87.4	82.7	3.212	0.094	0.096	1.086	0.236	0.199	2	2	0	-999	0
9753528	14.09	1	17	5906.2	100.1	100.2	4.410	0.027	0.037	1.069	0.052	0.065	-999	1	0	-999	0
9753544	13.44	0	17	5536.7	114.5	108.6	3.907	0.033	0.037	1.090	0.064	0.066	-999	1	0	-999	0
9753559	11.013	0	17	6759.7	154.8	138.2	4.095	0.029	0.029	1.343	0.059	0.048	1	1	0	-999	0
9753569	12.641	0	17	5783.5	117.5	109.8	4.060	0.056	0.042	1.083	0.127	0.078	-999	1	0	-999	0
9753601	14.657	1	17	5419.4	97.6	94.2	4.524	0.027	0.041	0.878	0.042	0.059	-999	1	0	-999	0
9753643	15.384	0	17	6194.0	197.0	219.0	3.999	0.428	0.143	0.985	0.136	0.150	-999	2	-999	-999	1
9753658	14.923	1	17	4456.9	78.8	74.4	4.628	0.018	0.020	0.678	0.024	0.025	0	1	0	-999	0
9753693	13.289	0	17	6434.1	127.6	133.2	4.284	0.029	0.033	1.262	0.055	0.061	-999	1	0	-999	0
9753744	15.654	4	17	5546.0	98.7	96.3	4.494	0.035	0.047	0.909	0.051	0.061	-999	1	0	-999	0
9753755	14.485	1	17	5748.9	115.0	111.4	4.049	0.058	0.045	1.071	0.119	0.075	-999	1	0	-999	0
9753767	15.507	1	17	5761.6	109.2	109.4	4.172	0.060	0.063	1.029	0.090	0.079	-999	1	0	-999	0
9753778	15.365	1	17	5216.6	91.8	87.9	4.587	0.021	0.032	0.789	0.034	0.047	1	1	0	-999	0
9754003	15.865	1	17	5360.6	119.7	115.1	3.710	0.085	0.088	1.259	0.133	0.140	0	1	0	-999	0
9754095	15.079	1	17	4877.1	86.3	79.8	4.569	0.027	0.030	0.769	0.039	0.040	0	1	0	-999	0
9754120	15.299	1	3	5142.0	85.5	77.0	4.437	0.038	0.029	0.830	0.044	0.031	0	1	0	-999	0
9754133	15.384	0	17	4807.6	87.3	78.6	3.549	0.096	0.104	1.075	0.174	0.150	2	3	-999	-999	0
9754136	15.671	2	3	5748.7	112.9	108.6	4.262	0.071	0.071	0.996	0.079	0.076	-999	1	0	-999	0
9754353	13.775	1	17	6461.8	145.0	132.6	4.174	0.034	0.037	1.206	0.050	0.073	-999	1	0	-999	0
9754374	14.984	1	17	5372.9	105.8	91.9	4.161	0.045	0.043	0.893	0.056	0.044	-999	1	0	-999	0
9754409	14.565	1	17	5526.8	104.3	105.0	4.446	0.041	0.048	0.912	0.064	0.067	-999	1	0	-999	0
9754437	15.202	1	17	5484.6	97.4	93.1	4.560	0.022	0.033	0.853	0.038	0.048	-999	1	0	-999	0
9754582	16.749	8	8	3368.5	87.7	80.1	4.918	0.009	0.009	0.267	0.009	0.008	0	1	0	-999	0
9754591	15.525	1	17	5108.0	118.3	110.8	4.593	0.023	0.032	0.768	0.043	0.047	1	1	0	-999	0
9754595	11.933	0	1	6074.9	108.7	96.8	3.779	0.023	0.051	1.659	0.050	0.167	-999	1	0	-999	0
9754874	12.559	0	17	5164.6	88.4	80.9	4.511	0.035	0.035	0.828	0.050	0.049	0	1	0	-999	0
9754877	13.899	2	17	5636.1	102.5	101.6	4.416	0.040	0.043	0.947	0.066	0.065	-999	1	0	-999	0
9754969	14.889	4	17	5466.0	108.8	103.0	4.124	0.054	0.054	0.928	0.065	0.062	6	1	0	-999	0
9754973	12.962	0	17	5687.9	127.7	118.6	3.893	0.388	0.349	1.018	0.399	0.158	8	1	-999	-999	0
9755030	14.375	1	17	6152.7	125.9	112.0	4.139	0.035	0.044	1.229	0.064	0.087	-999	1	0	-999	0
9755050	14.078	1	17	5892.7	101.8	101.3	4.427	0.030	0.041	1.016	0.055	0.071	-999	1	0	-999	0
9755122	14.596	3	3	5209.0	182.0	182.0	4.562	0.082	0.067	0.680	0.093	0.043	2	2	-999	-999	1
9755154	15.882	1	17	5131.9	96.4	90.2	4.565	0.030	0.040	0.800	0.044	0.051	0	1	0	-999	0
9757269	15.66	1	17	5397.3	96.6	95.5	4.547	0.028	0.041	0.853	0.044	0.055	-999	1	0	-999	0
9757393	15.303	1	17	5215.1	95.9	88.6	4.501	0.041	0.042	0.840	0.053	0.052	1	1	0	-999	0
9757435	14.537	1	17	5772.3	115.5	112.6	3.965	0.054	0.046	1.131	0.084	0.075	-999	1	0	-999	0
9757438	14.633	1	17	6092.8	111.2	111.1	4.354	0.038	0.045	1.100	0.064	0.076	-999	1	0	-999	0
9757451	13.515	0	17	6543.8	137.8	128.2	4.053	0.032	0.035	1.270	0.051	0.081	11	1	0	-999	0
9757469	14.027	1	17	5706.9	111.2	105.3	4.220	0.044	0.045	0.989	0.078	0.074	-999	1	0	-999	0
9757482	14.09	1	17	5926.5	108.6	112.5	4.028	0.049	0.051	1.169	0.120	0.084	-999	1	0	-999	0
9757613	15.473	1	17	4124.0	42.6	68.3	4.655	0.034	0.018	0.593	0.015	0.016	0	1	-999	0	0
9757622	13.834	1	17	6224.1	120.8	111.6	3.971	0.033	0.046	1.366	0.066	0.117	-999	1	0	-999	0
9757640	14.596	0	17	5582.7	112.5	110.0	3.994	0.056	0.026	1.174	0.128	0.043	2	1	0	-999	0
9757693	14.169	1	17	5987.1	106.4	106.0	4.387	0.034	0.042	1.056	0.062	0.075	-999	1	0	-999	0
9757785	15.601	2	17	5842.0	104.3	98.5	4.477	0.034	0.045	0.969	0.053	0.061	-999	1	0	-999	0
9757794	15.621	1	17	5783.3	110.5	107.4	4.276	0.157	0.199	1.011	0.107	0.087	-999	1	-999	-999	0
9757806	15.836	1	17	4819.9	103.4	95.9	4.538	0.045	0.045	0.774	0.039	0.040	1	1	-999	-999	0
9757837	13.726	1	17	6269.2	120.3	123.6	4.013	0.035	0.047	1.249	0.067	0.098	-999	1	0	-999	0
9757944	14.012	1	17	6047.1	120.0	106.1	4.143	0.035	0.040	1.181	0.066	0.092	1	1	0	-999	0
9757989	14.709	1	17	5322.8	100.1	89.1	4.436	0.045	0.039	0.860	0.064	0.051	1	1	0	-999	0
9758015	15.233	1	17	5700.2	113.6	112.3	4.038	0.065	0.055	1.057	0.087	0.075	-999	1	0	-999	0
9758023	13.401	0	17	5774.1	113.6	107.9	4.285	0.041	0.044	1.000	0.075	0.075	-999	1	0	-999	0
9758032	15.682	1	17	5121.9	89.5	84.1	4.546	0.033	0.041	0.812	0.044	0.050	0	1	0	1	0
9758045	14.676	1	17	5150.0	79.6	70.5	4.424	0.032	0.024	0.833	0.041	0.028	0	1	0	-999	0
9758089	14.897	1	17	4588.7	75.2	72.2	4.595	0.021	0.025	0.747	0.030	0.032	3	1	0	1	0
9758141	16.052	8	8	4250.1	81.5	69.8	4.661	0.020	0.026	0.624	0.020	0.021	0	1	0	-999	0
9758168	15.846	1	17	5908.3	111.0	105.5	4.385	0.049	0.056	1.029	0.068	0.075	2	1	0	-999	0
9758188	13.336	0	17	6424.3	127.2	123.4	4.011	0.033	0.033	1.462	0.069	0.070	-999	3	0	-999	0
9758219	13.639	1	17	5566.0	90.5	92.5	4.457	0.032	0.039	0.964	0.055	0.062	-999	1	0	-999	0
9758253	13.212	16	17	6183.0	190.0	253.0	4.250	0.136	0.204	1.261	0.170	0.189	-999	2	-999	-999	1
9758297	14.708	1	17	5675.1	107.8	103.2	4.317	0.047	0.046	0.959	0.073	0.070	-999	1	0	-999	0
9758298	15.405	1	17	5468.6	110.6	106.4	3.992	0.063	0.061	0.994	0.071	0.071	-999	1	0	-999	0
9758378	15.837	1	17	5248.6	99.9	93.0	4.529	0.038	0.048	0.838	0.049	0.055	-999	1	0	-999	0
9758413	13.542	0	17	5935.2	108.0	102.9	3.988	0.036	0.050	1.313	0.080	0.119	-999	1	0	-999	0
9758420	15.627	4	17	5634.0	99.4	97.5	4.465	0.043	0.056	0.934	0.058	0.064	-999	1	0	-999	0
9758461	15.052	1	17	5056.3	85.4	78.5	4.493	0.040	0.032	0.812	0.048	0.037	0	1	0	-999	0
9758497	13.745	1	17	5898.3	119.0	108.7	4.203	0.032	0.037	1.200	0.053	0.078	-999	1	0	-999	0
9758501	14.597	1	17	5590.3	105.6	102.1	4.367	0.102	0.116	0.930	0.069	0.067	8	1	-999	-999	0
9758605	15.743	2	3	5901.4	103.7	102.6	4.386	0.043	0.055	1.103	0.058	0.065	-999	1	0	-999	0
9758636	14.836	1	17	5661.8	110.3	103.9	4.237	0.048	0.049	0.968	0.074	0.071	-999	1	0	-999	0
9758819	15.426	1	17	5542.4	101.9	100.8	4.464	0.042	0.052	0.915	0.058	0.066	-999	1	0	-999	0
9760243	15.531	2	15	5530.4	115.0	109.9	3.968	0.060	0.058	0.904	0.064	0.058	-999	1	0	-999	0
9760257	10.936	0	17	5393.6	86.9	79.1	4.501	0.033	0.025	0.746	0.045	0.033	0	1	0	-999	0
9760258	14.003	10	10	6831.1	146.5	149.1	4.254	0.033	0.032	1.271	0.046	0.044	-999	3	0	-999	0
9760292	15.382	1	17	3952.0	80.7	80.9	4.640	0.015	0.015	0.593	0.014	0.014	1	1	0	-999	0
9760297	15.338	1	17	5059.2	90.2	82.8	4.534	0.034	0.035	0.808	0.045	0.046	0	1	0	-999	0
9760326	15.378	1	17	5878.0	108.2	100.7	4.157	0.052	0.052	1.165	0.073	0.087	-999	1	0	-999	0
9760421	15.365	1	17	5178.5	118.4	110.9	3.741	0.053	0.065	1.132	0.104	0.119	0	1	0	-999	0
9760444	15.093	1	17	6166.7	126.2	116.2	4.263	0.044	0.048	1.163	0.068	0.080	-999	1	0	-999	0
9760468	15.93	1	17	4571.2	81.8	77.3	4.614	0.021	0.025	0.701	0.031	0.030	0	1	0	-999	0
9760475	13.329	0	17	6530.7	130.3	123.6	4.287	0.033	0.039	1.282	0.052	0.053	-999	3	0	-999	0
9760496	14.813	1	17	5120.1	92.9	85.6	4.525	0.036	0.032	0.795	0.047	0.044	0	1	0	-999	0
9760551	15.263	1	17	5469.2	113.1	106.8	3.874	0.052	0.050	1.149	0.073	0.073	-999	1	0	-999	0
9760605	15.228	1	17	5456.1	97.4	93.6	4.520	0.029	0.043	0.884	0.044	0.058	-999	1	0	-999	0
9760620	15.417	1	17	5185.3	90.5	81.0	4.445	0.043	0.034	0.835	0.051	0.037	1	1	0	-999	0
9760627	12.554	0	17	6209.4	112.0	105.8	3.896	0.029	0.040	1.506	0.063	0.130	-999	1	0	-999	0
9760628	12.879	0	17	5399.1	112.2	109.8	3.905	0.034	0.036	1.008	0.059	0.060	0	1	0	-999	0
9760631	14.684	1	17	4959.1	89.8	84.0	4.593	0.021	0.029	0.759	0.033	0.043	1	1	0	-999	0
9760637	15.999	4	17	4953.3	88.9	82.9	4.537	0.037	0.036	0.790	0.043	0.040	8	1	0	-999	0
9760654	15.041	1	17	5058.7	109.2	98.2	3.795	0.053	0.060	0.986	0.091	0.097	0	1	0	-999	0
9760678	15.217	1	17	5500.9	105.7	103.1	4.417	0.050	0.052	0.904	0.068	0.065	-999	1	0	-999	0
9760689	14.406	16	17	6213.0	127.0	117.0	4.288	0.037	0.043	1.171	0.066	0.077	-999	1	0	-999	0
9760812	15.384	1	17	5063.5	90.4	83.7	4.536	0.034	0.036	0.810	0.044	0.046	1	1	0	-999	0
9760846	13.975	1	17	6187.8	113.1	109.9	4.369	0.027	0.038	1.126	0.052	0.072	-999	1	0	-999	0
9760875	13.001	1	17	5333.8	123.3	117.6	3.614	0.032	0.048	1.425	0.075	0.116	-999	1	0	-999	0
9760883	12.238	0	17	6498.8	128.8	138.2	4.075	0.030	0.031	1.373	0.064	0.057	-999	1	0	-999	0
9760899	15.191	1	17	5811.2	105.6	104.8	4.172	0.047	0.051	1.082	0.083	0.079	-999	1	0	-999	0
9760954	15.548	4	17	5433.6	98.0	95.7	4.512	0.033	0.046	0.882	0.048	0.060	-999	1	0	-999	0
9760972	15.103	1	17	5937.0	115.8	106.2	4.201	0.045	0.049	1.099	0.076	0.085	-999	1	0	-999	0
9760973	15.631	2	3	5742.7	112.1	106.7	4.294	0.062	0.062	0.987	0.076	0.075	-999	1	0	-999	0
9761044	14.935	1	17	5399.3	89.5	92.9	4.460	0.034	0.042	0.973	0.050	0.059	-999	1	0	-999	0
9761057	15.627	1	17	6004.6	117.3	112.8	4.276	0.062	0.063	1.093	0.076	0.081	-999	1	0	-999	0
9761071	15.884	1	17	5494.5	108.5	101.1	4.240	0.064	0.063	0.912	0.067	0.059	-999	1	0	-999	0
9761097	12.872	0	17	5181.2	115.6	96.6	3.586	0.041	0.055	1.338	0.098	0.136	1	1	0	-999	0
9761102	15.051	4	17	5637.3	110.9	106.9	4.220	0.049	0.049	0.962	0.074	0.070	-999	1	0	-999	0
9761128	13.212	0	17	5140.2	97.1	84.1	3.478	0.070	0.073	0.962	0.143	0.134	2	2	0	-999	0
9761136	12.986	1	17	6332.0	124.9	122.2	4.021	0.033	0.035	1.368	0.068	0.074	-999	1	0	-999	0
9761137	14.572	1	17	5361.2	95.9	95.3	4.544	0.025	0.038	0.857	0.038	0.056	0	1	0	-999	0
9761169	11.943	0	17	6178.1	126.8	114.5	4.053	0.030	0.033	1.354	0.059	0.068	2	1	0	-999	0
9761179	14.399	1	17	5702.1	118.6	110.6	3.955	0.042	0.040	1.110	0.071	0.070	-999	1	0	-999	0
9761180	13.584	1	17	5901.6	108.0	108.3	4.358	0.036	0.040	1.065	0.068	0.072	-999	1	0	-999	0
9761194	15.037	0	17	5844.7	110.6	114.5	3.495	0.020	0.027	1.563	0.057	0.057	2	2	0	-999	0
9761197	14.335	1	17	4847.3	88.9	82.2	4.595	0.020	0.027	0.747	0.032	0.039	0	1	0	-999	0
9761198	12.749	1	17	5975.2	120.6	116.1	4.310	0.042	0.042	0.957	0.072	0.065	-999	1	0	-999	0
9761199	15.692	1	17	4332.0	83.4	76.7	4.595	0.024	0.020	0.690	0.026	0.026	20	1	0	-1	0
9761253	15.545	1	17	5525.2	109.3	104.6	4.369	0.056	0.053	0.910	0.070	0.064	-999	1	0	-999	0
9761260	15.202	1	17	5619.2	113.4	112.8	3.903	0.050	0.050	1.120	0.072	0.074	-999	1	0	-999	0
9761299	12.832	0	17	6034.5	104.4	111.2	3.769	0.037	0.052	1.600	0.084	0.156	-999	1	0	-999	0
9761315	15.222	1	17	5497.8	94.0	90.6	4.571	0.019	0.030	0.842	0.033	0.044	-999	1	0	-999	0
9761339	15.572	2	17	5825.9	103.6	100.7	4.443	0.038	0.050	0.988	0.057	0.067	-999	1	0	-999	0
9761367	15.552	2	17	5150.7	79.6	74.5	4.398	0.033	0.029	0.841	0.034	0.025	0	1	0	-999	0
9761387	15.764	2	17	5704.3	113.8	112.7	4.061	0.074	0.071	1.050	0.092	0.079	-999	1	0	-999	0
9761395	14.855	16	17	6382.8	130.2	123.5	4.219	0.044	0.045	1.137	0.062	0.076	-999	3	0	-999	0
9761403	14.657	1	17	4819.0	88.0	78.4	4.592	0.021	0.027	0.747	0.032	0.038	1	1	0	-999	0
9761437	15.359	1	17	5825.0	162.0	203.0	4.504	0.039	0.221	1.083	0.112	0.137	-999	2	-999	-999	1
9761573	15.401	10	10	6162.5	128.9	114.0	4.220	0.038	0.047	1.185	0.068	0.085	3	1	0	-1	0
9761579	15.629	7	13	5968.0	105.5	109.1	4.046	0.064	0.075	1.191	0.103	0.097	-999	1	0	-999	0
9761580	15.721	1	17	5455.2	105.0	94.5	4.328	0.058	0.054	0.892	0.065	0.054	-999	1	0	-999	0
9761600	13.261	0	17	5635.5	113.9	108.9	4.054	0.054	0.048	1.022	0.077	0.071	-999	1	0	-999	0
9761609	15.479	1	17	5774.2	105.7	93.7	4.384	0.046	0.040	0.754	0.044	0.032	-999	1	0	-999	0
9761615	14.496	1	17	5751.8	97.4	96.8	4.483	0.025	0.037	0.957	0.044	0.061	-999	1	0	0	0
9761673	15.939	1	17	5602.3	110.3	105.8	4.143	0.075	0.074	0.973	0.077	0.072	-999	1	0	-999	0
9761689	13.132	0	17	6283.0	127.3	128.1	3.901	0.049	0.037	1.283	0.135	0.064	-999	1	0	-999	0
9761691	12.99	0	17	6108.5	107.6	107.0	4.424	0.025	0.034	1.040	0.044	0.060	-999	1	0	-999	0
9761707	16.989	3	17	5366.0	191.0	191.0	4.601	0.035	0.112	0.853	0.078	0.096	0	2	-999	-999	1
9761882	13.616	1	17	5334.9	100.1	91.2	4.450	0.050	0.047	0.858	0.060	0.051	3	1	0	0	0
9761892	15.816	2	17	5230.2	96.6	88.5	4.497	0.045	0.047	0.842	0.053	0.052	-999	1	0	-999	0
9761944	15.629	1	17	4936.5	101.0	87.1	3.633	0.175	0.197	1.179	0.208	0.202	2	1	-999	-999	0
9762054	15.836	4	17	5546.4	96.3	92.6	4.558	0.025	0.034	0.859	0.041	0.047	-999	1	0	-999	0
9762070	14.646	1	17	5981.0	119.5	109.7	4.205	0.042	0.045	1.051	0.077	0.074	6	1	0	-999	0
9762289	14.832	1	17	5950.1	96.7	96.2	4.427	0.024	0.033	1.078	0.044	0.055	-999	1	0	-999	0
9762353	15.764	2	17	5451.0	99.0	98.2	4.492	0.040	0.052	0.889	0.053	0.062	-999	1	0	-999	0
9762390	18.158	0	17	6502.0	139.2	129.9	3.921	0.042	0.030	1.211	0.092	0.052	5	1	0	-999	0
9762426	15.131	1	17	5723.8	99.6	98.3	4.431	0.034	0.044	1.011	0.056	0.065	-999	1	0	-999	0
9762430	14.895	1	17	6041.7	108.5	102.8	4.084	0.044	0.051	1.219	0.071	0.105	-999	1	0	-999	0
9762464	15.231	1	17	5712.4	110.3	109.3	4.127	0.055	0.054	1.025	0.092	0.076	-999	1	0	-999	0
9762465	15.123	11	13	5270.0	79.2	70.6	4.298	0.034	0.032	0.869	0.035	0.026	-999	1	0	-999	0
9762476	15.644	1	17	5743.9	104.3	102.2	4.438	0.042	0.053	0.969	0.060	0.069	-999	1	0	-999	0
9762510	13.744	1	17	5964.9	120.5	116.7	4.355	0.042	0.041	0.901	0.068	0.059	-999	1	0	-999	0
9762514	15.52	1	17	4713.8	85.5	78.6	4.608	0.021	0.025	0.719	0.031	0.033	0	1	0	-1	0
9762519	15.144	1	17	5611.3	94.1	85.1	4.234	0.032	0.025	0.805	0.044	0.030	3	1	0	-1	0
9762572	15.119	1	17	5219.8	94.5	87.9	3.248	0.089	0.100	1.220	0.190	0.222	-999	2	0	-999	0
9762599	15.86	1	17	5693.7	102.5	97.8	4.509	0.030	0.041	0.923	0.048	0.056	-999	1	0	-999	0
9762639	15.493	1	17	5256.2	96.5	91.6	4.537	0.031	0.042	0.840	0.044	0.055	0	1	0	-999	0
9762675	15.615	1	17	5692.4	107.9	103.1	4.370	0.056	0.057	0.961	0.072	0.072	-999	1	0	-999	0
9762744	15.301	1	17	5406.9	88.8	90.4	2.476	0.307	0.046	1.023	0.892	0.215	2	2	0	-999	0
9762757	13.0	0	17	5998.2	99.6	101.4	4.098	0.034	0.046	1.180	0.069	0.099	-999	1	0	-999	0
9762786	14.92	0	17	6582.5	136.1	129.0	3.994	0.029	0.030	1.515	0.074	0.073	2	1	0	-999	0
9762789	14.688	1	17	5543.5	94.1	98.4	4.412	0.037	0.040	1.022	0.055	0.061	-999	1	0	-999	0
9762794	14.985	1	17	6023.4	113.1	106.5	3.897	0.048	0.056	1.439	0.092	0.137	-999	1	0	-999	0
9762846	13.865	1	17	6247.9	118.7	117.8	4.051	0.032	0.041	1.273	0.057	0.101	-999	1	0	-999	0
9762896	13.132	0	17	6043.8	108.0	103.0	4.092	0.034	0.044	1.218	0.065	0.106	-999	1	0	-999	0
9762947	13.925	1	17	6267.3	132.9	124.6	4.268	0.042	0.041	0.874	0.062	0.056	-999	1	0	-999	0
9762949	15.487	1	17	5291.1	83.2	73.3	4.321	0.038	0.036	0.865	0.042	0.030	-999	1	0	-999	0
9762963	13.294	0	17	5476.3	113.8	108.2	3.858	0.034	0.036	1.117	0.066	0.069	1	1	0	-999	0
9763004	12.728	1	17	6373.2	141.6	120.6	4.116	0.033	0.036	1.319	0.064	0.064	-999	1	0	-999	0
9763027	14.778	1	17	5271.8	96.8	82.8	4.308	0.043	0.039	0.913	0.048	0.038	1	1	0	-999	0
9763042	13.061	0	17	6407.5	120.4	134.9	4.258	0.033	0.032	1.261	0.058	0.058	-999	1	0	-999	0
9763068	14.902	1	17	5652.4	111.6	109.6	4.117	0.053	0.051	1.002	0.082	0.073	-999	1	0	-999	0
9763075	15.657	1	17	5849.5	128.9	119.1	4.196	0.068	0.060	1.058	0.095	0.089	-999	1	0	-999	0
9763173	15.688	2	3	5448.0	117.8	119.3	3.519	0.114	0.121	1.561	0.215	0.195	-999	1	0	-999	0
9763196	12.592	0	17	6816.0	144.5	138.8	4.263	0.025	0.030	1.363	0.055	0.057	-999	3	0	-999	0
9763197	14.436	1	17	5879.9	109.3	111.5	4.089	0.043	0.053	1.124	0.105	0.087	-999	1	0	-999	0
9763200	14.527	1	17	5445.7	106.3	95.2	4.201	0.047	0.044	0.903	0.062	0.053	-999	1	0	-999	0
9763203	15.565	4	17	4788.9	85.9	82.2	4.633	0.018	0.024	0.694	0.028	0.032	1	1	0	-999	0
9763209	15.262	1	3	4936.0	86.1	82.5	3.405	0.095	0.108	1.196	0.192	0.221	0	2	0	-999	0
9763214	15.819	1	17	5718.9	111.7	106.1	4.274	0.073	0.072	0.983	0.077	0.074	-999	1	0	-999	0
9763217	14.439	1	17	6180.6	106.9	106.5	4.368	0.027	0.035	1.149	0.048	0.062	-999	1	0	-999	0
9763343	15.544	1	17	4978.1	81.9	76.2	4.504	0.036	0.028	0.800	0.044	0.033	0	1	0	-999	0
9763348	13.205	0	17	6600.8	142.4	148.6	4.233	0.033	0.032	1.259	0.051	0.050	-999	1	0	0	0
9763386	15.568	1	17	5255.1	93.5	83.2	4.446	0.050	0.043	0.847	0.057	0.045	0	1	0	-999	0
9763403	14.773	0	17	4939.3	78.2	80.9	2.486	0.098	0.089	1.505	0.334	0.320	2	2	0	-999	0
9763411	14.962	1	17	5532.6	123.4	111.2	3.919	0.036	0.035	1.226	0.050	0.054	-999	1	0	-999	0
9763641	14.584	1	17	5196.0	89.6	84.5	4.524	0.029	0.038	0.867	0.045	0.052	1	1	0	-999	0
9763711	15.565	1	17	5135.5	92.3	86.6	4.544	0.032	0.039	0.817	0.043	0.051	0	1	0	-999	0
9763791	15.553	4	17	4840.5	82.2	77.8	4.535	0.033	0.026	0.777	0.040	0.031	0	1	0	-999	0
9763824	13.904	0	17	5708.2	115.7	109.0	3.707	0.028	0.028	1.365	0.058	0.057	2	1	0	-999	0
9763881	15.677	1	17	5117.1	92.4	84.1	4.519	0.039	0.040	0.820	0.048	0.047	1	1	0	-999	0
9763916	15.167	1	17	5005.8	88.2	83.9	4.567	0.028	0.031	0.769	0.039	0.042	1	1	0	-999	0
9764019	15.329	1	17	5605.3	134.1	123.3	3.987	0.050	0.044	1.047	0.082	0.077	-999	1	0	-999	0
9764046	14.333	1	17	5998.7	131.3	119.5	3.668	0.051	0.040	1.480	0.098	0.073	-999	1	0	-999	0
9764085	15.187	1	17	5039.0	107.7	95.5	3.823	0.050	0.058	0.952	0.081	0.085	0	1	0	-999	0
9764100	14.478	1	17	5710.0	108.0	103.7	4.395	0.054	0.061	0.965	0.070	0.072	-999	1	0	-999	0
9764204	14.993	1	17	5762.8	109.0	108.0	4.104	0.053	0.054	1.058	0.107	0.079	1	1	0	-999	0
9764220	15.876	1	17	5947.4	116.5	111.0	4.294	0.070	0.070	1.065	0.076	0.080	-999	1	0	-999	0
9764248	14.924	1	17	6102.2	113.6	112.0	4.337	0.042	0.047	1.109	0.066	0.078	-999	1	0	-999	0
9764271	14.86	1	17	6074.4	113.0	99.6	4.112	0.042	0.044	1.215	0.065	0.091	-999	1	0	-999	0
9764307	15.815	1	17	5090.5	111.5	100.1	3.666	0.078	0.093	1.154	0.140	0.159	0	1	0	-999	0
9764341	15.841	1	17	4149.1	53.9	79.7	4.605	0.026	0.017	0.636	0.016	0.015	1	1	0	-999	0
9764353	15.749	2	3	5579.3	106.8	105.6	4.426	0.056	0.063	0.925	0.065	0.067	-999	1	0	-999	0
9764366	15.844	2	2	5434.5	101.9	98.0	4.466	0.050	0.058	0.887	0.059	0.062	-999	1	0	-999	0
9764401	14.072	1	17	5631.3	113.3	111.0	4.073	0.047	0.044	1.011	0.078	0.071	-999	1	0	-999	0
9764457	14.405	1	17	5961.7	102.8	108.8	4.123	0.037	0.047	1.155	0.077	0.096	-999	1	0	-999	0
9764459	15.706	1	17	5389.0	112.4	102.8	4.114	0.057	0.058	0.908	0.062	0.054	-999	1	0	-999	0
9764475	15.548	1	17	5696.0	115.1	114.3	4.211	0.159	0.153	1.013	0.096	0.081	-999	1	-999	-999	0
9764512	13.667	1	17	5514.8	95.5	96.4	4.471	0.032	0.039	0.936	0.054	0.061	-999	1	0	-999	0
9764587	14.643	1	17	5762.5	115.6	109.8	4.307	0.046	0.045	0.903	0.068	0.062	-999	1	0	-999	0
9764602	15.459	0	17	5587.0	117.0	117.7	3.650	0.064	0.062	1.255	0.105	0.105	2	1	0	-999	0
9764625	14.913	1	17	5562.5	97.5	96.8	4.486	0.032	0.044	0.917	0.051	0.063	-999	1	0	-999	0
9764633	14.607	1	17	5553.2	106.1	105.5	4.401	0.045	0.047	0.918	0.070	0.068	-999	1	0	-999	0
9764637	15.128	1	17	5195.7	85.8	77.3	4.408	0.036	0.028	0.840	0.044	0.030	-999	1	0	-999	0
9764712	13.887	1	17	6150.3	108.6	106.7	3.803	0.034	0.048	1.612	0.066	0.157	-999	1	0	-999	0
9764741	14.817	1	17	5849.6	102.7	100.5	4.460	0.029	0.039	0.975	0.047	0.059	-999	1	0	-999	0
9764760	14.383	1	17	5083.8	107.5	85.5	3.306	0.075	0.080	1.483	0.232	0.218	2	2	0	-999	0
9764797	12.33	0	17	6762.7	143.6	142.6	4.216	0.030	0.031	1.374	0.071	0.061	-999	3	0	-999	0
9764831	15.575	2	3	5623.8	113.2	113.1	3.872	0.062	0.059	1.150	0.080	0.083	-999	1	0	-999	0
9764844	14.646	1	17	5823.0	104.2	98.4	4.519	0.018	0.028	0.933	0.034	0.048	-999	1	0	-999	0
9764846	14.104	10	10	5970.3	112.9	109.6	4.200	0.118	0.112	1.108	0.098	0.091	-999	1	-999	-999	0
9764901	14.898	1	17	6051.0	110.1	107.4	4.382	0.035	0.045	1.077	0.060	0.074	-999	1	0	-999	0
9764913	15.307	1	17	5797.4	111.3	109.1	4.233	0.052	0.054	1.023	0.080	0.078	-999	1	0	-999	0
9765033	10.936	0	17	5974.5	120.4	117.6	4.167	0.035	0.039	1.119	0.077	0.087	6	1	0	-999	0
9765040	15.518	1	17	5594.3	111.2	106.5	4.190	0.060	0.059	0.955	0.074	0.068	-999	1	0	-999	0
9765108	13.446	0	17	6159.6	113.0	114.7	4.125	0.038	0.044	1.082	0.086	0.078	-999	1	0	-999	0
9765119	12.804	0	17	5762.8	98.3	103.0	4.059	0.040	0.045	1.180	0.108	0.076	2	1	0	-999	0
9765223	15.556	1	17	5522.9	97.4	96.0	4.513	0.031	0.044	0.898	0.046	0.058	-999	1	0	-999	0
9765340	15.603	1	17	5567.0	102.0	100.5	4.455	0.045	0.055	0.921	0.061	0.066	-999	1	0	-999	0
9765444	14.847	1	17	5697.3	119.7	116.3	3.842	0.044	0.041	1.010	0.063	0.057	-999	1	0	-999	0
9765508	14.769	1	17	5759.9	100.9	90.3	4.149	0.037	0.042	1.183	0.060	0.088	-999	1	0	-999	0
9765601	13.95	1	17	6535.3	137.4	133.3	3.711	0.037	0.034	1.337	0.057	0.049	-999	3	0	-999	0
9765614	13.264	0	17	5889.0	107.9	119.4	3.910	0.054	0.036	1.292	0.150	0.069	-999	1	0	-999	0
9765632	15.801	4	17	5656.8	111.3	107.9	4.152	0.067	0.067	0.991	0.081	0.074	-999	1	0	-999	0
9765690	13.105	0	17	6090.2	115.5	117.4	4.224	0.034	0.039	1.148	0.065	0.082	-999	1	0	-999	0
9765766	14.34	1	17	5925.3	107.9	106.6	4.138	0.038	0.047	1.129	0.081	0.092	-999	1	0	-999	0
9765768	12.407	0	17	5295.2	88.0	88.8	4.460	0.035	0.038	0.931	0.055	0.058	1	1	0	-999	0
9765780	13.732	1	17	5327.0	96.2	94.2	4.516	0.035	0.038	0.830	0.051	0.054	-999	1	0	-999	0
9765843	15.141	1	17	5862.9	112.6	109.1	4.309	0.049	0.049	1.028	0.076	0.077	-999	1	0	-999	0
9765845	15.454	1	17	5605.3	107.8	104.8	4.316	0.053	0.053	0.936	0.071	0.067	-999	1	0	-999	0
9765879	14.42	1	17	5526.2	98.4	97.5	4.499	0.031	0.042	0.890	0.048	0.058	-999	1	0	-999	0
9765888	16.358	8	8	4179.6	51.5	65.6	4.615	0.034	0.023	0.637	0.021	0.017	0	1	0	-999	0
9765899	15.137	1	17	5694.9	110.6	105.0	4.286	0.050	0.051	0.971	0.074	0.072	-999	1	0	-999	0
9765908	15.458	1	17	5781.1	106.9	103.1	4.398	0.049	0.056	0.987	0.067	0.074	-999	1	0	-999	0
9765975	14.516	1	17	5133.7	119.4	109.5	3.928	0.550	0.358	0.862	0.270	0.083	1	1	-999	0	0
9765983	15.584	4	17	5250.5	96.9	91.6	4.528	0.035	0.044	0.842	0.046	0.056	-999	1	0	-999	0
9765993	15.04	1	17	5698.2	111.7	106.9	4.202	0.049	0.050	0.991	0.080	0.074	-999	1	0	-999	0
9766005	14.296	1	17	5979.1	106.9	108.7	4.139	0.036	0.044	1.128	0.077	0.085	-999	1	0	-999	0
9766024	15.045	1	17	5476.1	107.5	97.0	4.326	0.046	0.042	0.897	0.066	0.056	-999	1	0	-999	0
9766032	15.323	1	17	4977.6	81.5	75.5	4.478	0.030	0.022	0.807	0.037	0.026	1	1	0	-999	0
9766037	14.823	1	17	5673.0	96.2	95.1	4.486	0.028	0.039	0.940	0.047	0.061	-999	1	0	-999	0
9766086	15.523	1	17	4925.8	93.9	83.6	3.611	0.081	0.090	1.029	0.163	0.142	0	1	0	-999	0
9766123	15.76	1	17	5338.9	102.0	93.7	4.452	0.058	0.058	0.865	0.060	0.054	-999	1	0	-999	0
9766183	15.197	1	17	5365.7	102.4	87.6	4.371	0.045	0.037	0.869	0.061	0.045	0	1	0	-999	0
9766217	13.7	1	17	5835.4	101.9	98.1	4.050	0.025	0.052	1.287	0.053	0.125	-999	1	0	-999	0
9766231	14.907	1	17	5688.9	114.8	109.0	3.920	0.043	0.042	1.131	0.069	0.071	-999	1	0	-999	0
9766271	13.753	1	17	6271.5	135.2	120.4	4.138	0.033	0.038	1.211	0.057	0.082	-999	1	0	-999	0
9766293	14.874	1	17	5562.6	113.8	108.5	4.116	0.046	0.046	0.966	0.072	0.068	-999	1	0	-999	0
9766331	14.722	1	17	5002.4	42.8	51.6	4.417	0.015	0.014	0.828	0.014	0.012	1	1	1	-999	0
9766337	13.836	1	17	6086.4	116.7	115.1	4.305	0.037	0.041	1.115	0.073	0.079	0	1	0	-999	0
9766374	15.558	1	17	4587.4	80.5	75.5	4.610	0.020	0.023	0.707	0.029	0.030	1	1	0	-999	0
9766379	15.502	1	17	5767.7	113.9	109.2	4.283	0.055	0.056	0.998	0.076	0.076	-999	1	0	-999	0
9766408	13.641	1	17	6798.0	137.2	131.2	4.293	0.020	0.026	1.338	0.043	0.048	1	1	0	-999	0
9766419	15.456	1	17	5958.9	116.1	110.6	4.184	0.054	0.058	1.116	0.080	0.088	-999	1	0	-999	0
9766428	14.282	1	17	5767.3	115.7	111.3	4.059	0.056	0.044	1.075	0.124	0.077	-999	1	0	-999	0
9766437	15.485	1	17	5743.7	111.8	108.4	4.368	0.052	0.055	0.978	0.073	0.074	-999	1	0	0	0
9766544	13.36	0	17	5833.7	124.2	117.5	3.674	0.147	0.146	1.424	0.199	0.175	-999	1	-999	-999	0
9766568	14.423	1	17	4957.2	89.7	83.6	4.588	0.021	0.029	0.765	0.033	0.043	0	1	0	-999	0
9766634	15.582	1	17	5560.2	113.6	108.0	4.232	0.057	0.056	0.933	0.071	0.065	-999	1	0	-999	0
9766641	15.291	1	17	4874.1	86.6	78.2	4.552	0.031	0.028	0.776	0.041	0.037	1	1	0	-999	0
9766721	15.827	2	17	5304.5	117.7	111.1	3.992	0.059	0.060	0.935	0.066	0.066	0	1	0	-999	0
9766826	14.58	1	17	5417.5	106.4	90.8	4.302	0.050	0.047	0.885	0.061	0.047	0	1	0	-999	0
9766829	13.101	0	17	5912.8	114.7	117.4	3.781	0.031	0.031	1.199	0.060	0.061	-999	1	0	-999	0
9766920	15.355	1	17	5814.4	111.8	111.0	4.202	0.052	0.055	1.042	0.085	0.081	-999	1	0	-999	0
9767072	15.674	2	17	5693.7	103.9	99.0	4.504	0.030	0.042	0.926	0.049	0.056	-999	1	0	-999	0
9767077	15.405	1	17	5836.3	112.0	109.3	4.362	0.053	0.056	1.009	0.072	0.076	-999	1	0	-999	0
9767202	14.031	1	17	5873.0	120.6	114.5	3.918	0.053	0.039	1.203	0.116	0.074	-999	1	0	-999	0
9767287	14.513	1	17	5856.3	114.1	110.1	4.291	0.044	0.046	1.029	0.075	0.077	-999	1	0	-999	0
9767307	15.111	1	17	5875.3	114.0	111.1	4.305	0.048	0.049	1.033	0.076	0.077	-999	1	0	-999	0
9767315	15.479	1	17	4980.7	100.0	87.0	3.566	0.068	0.077	1.046	0.159	0.155	2	1	0	-999	0
9767318	14.996	1	17	5975.6	120.6	111.4	4.210	0.047	0.050	1.111	0.075	0.085	-999	1	0	-999	0
9767375	15.491	1	3	4988.2	94.1	85.7	3.513	0.087	0.101	1.196	0.167	0.205	0	1	0	-999	0
9767392	13.921	11	13	6120.8	119.4	113.8	3.839	0.053	0.059	1.419	0.141	0.117	20	1	0	-1	0
9767399	15.71	2	17	5752.0	113.2	110.9	4.087	0.069	0.073	1.061	0.100	0.081	-999	1	0	-999	0
9767408	15.706	1	17	5370.1	103.6	88.6	4.364	0.054	0.046	0.871	0.060	0.045	-999	1	0	-999	0
9767437	12.842	0	17	5228.5	41.7	53.9	4.219	0.017	0.017	0.872	0.014	0.016	3	1	1	-999	0
9767448	15.365	1	17	5319.9	98.1	83.1	4.374	0.044	0.036	0.860	0.055	0.039	0	1	0	-999	0
9767504	13.428	0	17	5485.0	179.0	163.0	4.490	0.117	0.143	0.723	0.114	0.041	0	2	-999	-999	1
9767532	14.413	1	17	6039.7	108.8	103.2	4.459	0.020	0.031	1.023	0.038	0.056	-999	1	0	-999	0
9767547	14.787	1	17	5820.0	117.1	111.8	4.054	0.057	0.052	1.104	0.121	0.080	-999	1	0	-999	0
9767583	14.679	1	17	5992.6	114.4	112.6	4.446	0.037	0.043	0.929	0.055	0.060	-999	1	0	-999	0
9767705	15.068	1	17	5004.6	78.5	72.3	4.459	0.028	0.021	0.815	0.033	0.023	0	1	0	-999	0
9767734	15.054	1	17	5552.7	88.6	89.0	4.533	0.020	0.030	0.909	0.034	0.042	-999	1	0	-999	0
9767736	15.539	2	17	5802.6	114.0	110.8	4.264	0.057	0.058	1.016	0.078	0.078	-999	1	0	-999	0
9767741	15.637	2	3	5964.9	116.5	111.8	4.303	0.061	0.061	1.069	0.075	0.080	-999	1	0	-999	0
9767803	15.965	1	17	5805.6	113.0	110.7	4.134	0.077	0.082	1.066	0.099	0.085	-999	1	0	-999	0
9767804	14.937	1	17	6077.0	122.0	114.8	4.226	0.048	0.044	1.190	0.063	0.076	-999	1	0	-999	0
9767914	15.971	4	17	5059.7	88.7	82.4	4.525	0.041	0.041	0.808	0.046	0.044	1	1	0	-999	0
9767969	14.818	1	17	5668.4	143.0	116.7	4.268	0.043	0.043	0.966	0.081	0.075	-999	1	0	-999	0
9767974	15.389	1	17	5870.9	110.1	108.5	4.396	0.046	0.056	1.015	0.066	0.075	-999	1	0	-999	0
9768004	15.745	1	17	5779.2	115.4	110.5	4.298	0.065	0.065	1.000	0.077	0.076	-999	1	0	-999	0
9768011	11.266	0	17	6719.3	143.1	136.4	4.005	0.029	0.028	1.374	0.065	0.056	-999	1	0	-999	0
9768084	14.908	1	17	4764.9	85.6	79.7	4.626	0.018	0.024	0.703	0.027	0.032	1	1	0	-999	0
9768089	11.916	0	17	6308.9	119.2	118.2	4.117	0.032	0.040	1.164	0.059	0.088	-999	1	0	-999	0
9768165	15.784	7	15	5752.9	110.8	109.4	4.200	0.072	0.071	1.015	0.086	0.079	7	1	0	-999	0
9770895	15.76	1	17	5111.7	93.0	85.5	4.480	0.045	0.038	0.822	0.049	0.039	0	1	0	-999	0
9771141	13.911	1	17	6038.4	107.2	101.2	4.090	0.044	0.049	1.214	0.071	0.103	-999	1	0	-999	0
9771223	14.766	1	17	5911.4	115.6	110.2	4.276	0.047	0.049	1.056	0.075	0.079	-999	1	0	-999	0
9771266	15.514	1	17	5580.8	112.6	108.1	4.160	0.053	0.051	0.957	0.073	0.068	2	1	0	-999	0
9771307	15.14	4	17	5736.8	113.7	109.0	4.227	0.056	0.057	1.000	0.080	0.076	-999	1	0	-999	0
9771350	15.432	1	17	6413.3	128.1	122.2	3.949	0.102	0.097	1.439	0.125	0.113	-999	1	0	-999	0
9771422	15.205	1	17	5580.0	109.1	105.4	4.316	0.053	0.052	0.928	0.071	0.066	-999	1	0	-999	0
9771451	14.815	1	17	6172.3	116.4	113.7	4.314	0.043	0.047	1.143	0.066	0.077	-999	1	0	-999	0
9771472	13.533	1	17	6238.2	109.9	108.7	4.391	0.022	0.032	1.116	0.042	0.058	-999	1	0	-999	0
9771500	15.331	1	17	6095.7	111.5	105.9	4.430	0.032	0.041	1.051	0.053	0.062	-999	1	0	-999	0
9771550	15.853	1	17	5327.6	102.9	92.6	4.430	0.057	0.052	0.862	0.061	0.050	-999	1	0	-999	0
9771576	14.966	1	17	5182.9	95.0	90.3	4.565	0.024	0.035	0.812	0.037	0.051	0	1	0	-1	0
9771600	11.76	0	17	5861.1	113.0	107.6	4.336	0.042	0.040	0.929	0.071	0.064	-999	1	0	-999	0
9771611	14.589	1	17	5804.5	118.1	113.1	4.024	0.177	0.173	1.061	0.130	0.103	-999	1	-999	-999	0
9771649	15.762	4	17	6035.1	122.2	118.2	4.371	0.054	0.068	1.070	0.070	0.076	-999	1	0	-999	0
9771654	14.166	1	17	6017.3	127.2	111.8	3.758	0.039	0.039	1.285	0.060	0.062	-999	1	0	-999	0
9771690	15.323	1	17	4806.2	86.9	83.1	4.638	0.018	0.024	0.689	0.028	0.032	0	1	0	-999	0
9771763	15.775	2	17	5705.5	111.8	106.6	4.240	0.071	0.071	0.985	0.079	0.075	-999	1	0	-999	0
9771791	12.988	0	17	5010.3	86.9	84.4	3.379	0.077	0.094	1.131	0.196	0.205	2	2	0	-999	0
9771813	15.922	2	17	4760.8	85.9	81.1	4.555	0.032	0.029	0.761	0.037	0.033	0	1	0	-999	0
9771830	13.415	0	17	5433.0	179.0	179.0	4.509	0.063	0.147	0.900	0.092	0.083	0	2	-999	-999	1
9771888	14.51	16	17	6087.1	116.8	111.4	4.206	0.063	0.064	1.158	0.073	0.086	-999	1	0	-999	0
9771967	15.094	1	17	5816.0	114.5	110.5	4.326	0.051	0.051	1.007	0.076	0.076	-999	1	0	-999	0
9771987	14.745	1	17	5673.7	116.4	111.7	4.143	0.051	0.049	1.001	0.085	0.074	1	1	0	-999	0
9772042	15.115	1	17	6101.7	117.8	115.9	4.277	0.052	0.054	1.131	0.071	0.081	-999	1	0	-999	0
9772048	15.705	1	17	5657.8	115.9	113.7	3.934	0.085	0.078	1.107	0.091	0.087	-999	1	0	-999	0
9772120	15.942	2	17	5697.3	104.5	99.9	4.496	0.037	0.050	0.930	0.054	0.060	-999	1	0	-999	0
9772174	14.991	1	17	5854.8	108.2	106.2	4.401	0.042	0.050	1.009	0.065	0.074	-999	1	0	-999	0
9772177	13.71	1	17	6196.2	111.1	109.6	4.399	0.024	0.034	1.090	0.044	0.061	-999	1	0	-999	0
9772195	14.245	1	17	5725.9	97.8	105.7	4.063	0.041	0.050	1.195	0.100	0.080	-999	1	0	-999	0
9772223	15.785	4	17	5611.0	108.8	106.2	4.406	0.060	0.066	0.935	0.068	0.069	-999	1	0	-999	0
9772268	13.835	2	17	6618.3	141.0	135.8	4.295	0.030	0.032	1.230	0.049	0.055	-999	1	0	-999	0
9772423	15.819	2	17	5633.2	112.5	107.5	4.211	0.078	0.077	0.965	0.077	0.072	-999	1	0	-999	0
9772437	14.134	1	17	5827.7	101.7	98.6	4.482	0.022	0.034	0.972	0.041	0.060	-999	1	0	-999	0
9772444	15.316	1	17	6110.9	116.3	110.7	3.984	0.069	0.073	1.300	0.106	0.110	-999	1	0	-999	0
9772509	15.698	1	17	5370.4	104.9	98.4	4.462	0.056	0.061	0.871	0.060	0.057	-999	1	0	-999	0
9772531	15.798	1	17	3859.2	79.6	73.4	4.692	0.013	0.013	0.541	0.013	0.014	3	1	0	1	0
9772533	14.956	1	17	5273.5	115.0	112.3	3.913	0.047	0.047	1.080	0.064	0.067	-999	1	0	-999	0
9772572	15.376	1	17	5900.5	112.9	109.4	4.322	0.065	0.065	1.039	0.074	0.078	-999	1	0	-999	0
9772611	15.555	1	17	5894.3	112.8	109.5	4.323	0.069	0.070	1.037	0.075	0.078	-999	1	0	-999	0
9772619	14.852	1	17	5255.0	99.4	92.0	4.493	0.041	0.041	0.848	0.055	0.054	0	1	0	-999	0
9772632	15.893	4	17	4700.5	92.5	87.6	4.557	0.031	0.027	0.755	0.035	0.031	1	1	0	-999	0
9772642	13.547	0	17	5105.3	61.5	53.9	4.359	0.017	0.015	0.856	0.019	0.014	3	1	0	-999	0
9772679	14.941	1	17	5678.6	113.2	107.2	4.239	0.053	0.053	0.974	0.076	0.072	-999	1	0	-999	0
9772694	14.01	17	17	5140.7	100.6	90.4	3.476	0.062	0.081	1.215	0.147	0.185	0	2	0	-999	0
9772713	15.276	1	17	6008.7	120.4	115.1	4.247	0.060	0.059	1.106	0.077	0.083	-999	1	0	-999	0
9772724	14.846	1	17	6282.8	123.7	123.5	4.291	0.045	0.055	1.194	0.066	0.077	-999	1	0	-999	0
9772734	14.092	16	17	6811.7	140.8	139.4	4.256	0.035	0.037	1.338	0.057	0.049	-999	3	0	-999	0
9772739	15.818	1	17	5475.8	103.0	100.5	4.490	0.047	0.063	0.890	0.056	0.061	-999	1	0	-999	0
9772758	15.79	1	17	5023.7	84.7	80.1	4.618	0.023	0.029	0.726	0.038	0.041	-999	1	0	-999	0
9772771	15.922	1	17	5845.7	121.0	117.8	4.303	0.085	0.086	1.024	0.079	0.080	-999	1	0	-999	0
9772781	15.703	1	17	5106.8	86.8	82.6	4.439	0.048	0.044	0.829	0.039	0.033	0	1	0	-999	0
9772872	14.96	1	17	5457.2	103.2	97.9	4.409	0.053	0.051	0.892	0.068	0.061	-999	1	0	-999	0
9772964	15.611	4	17	5080.5	90.7	83.3	4.512	0.044	0.042	0.814	0.047	0.043	6	1	0	-999	0
9772996	13.414	0	17	6099.6	117.5	101.7	4.066	0.032	0.048	1.228	0.062	0.106	6	1	0	-999	0
9772997	15.839	1	17	5059.8	109.0	99.1	3.874	0.089	0.092	0.918	0.088	0.066	0	1	0	-999	0
9773036	14.912	16	17	5904.4	108.4	111.0	4.087	0.053	0.063	1.138	0.102	0.091	-999	1	0	-999	0
9773044	13.933	1	17	5871.1	111.1	112.3	3.970	0.058	0.043	1.198	0.136	0.071	-999	1	0	-999	0
9773051	17.813	10	13	4287.0	134.0	164.0	4.630	0.060	0.020	0.618	0.062	0.062	0	2	-999	-999	1
9773099	15.272	4	17	5497.4	102.7	100.6	4.446	0.050	0.057	0.904	0.063	0.065	-999	1	0	-999	0
9773105	13.955	1	17	5926.0	142.0	178.0	4.519	0.046	0.196	1.004	0.110	0.122	-999	2	-999	-999	1
9773112	14.698	1	17	5687.1	110.2	105.4	4.263	0.048	0.050	0.972	0.074	0.072	-999	1	0	-999	0
9773145	14.473	1	17	5788.0	111.9	107.0	4.314	0.048	0.049	0.999	0.075	0.075	-999	1	0	-999	0
9773153	13.552	0	17	5467.6	90.3	79.8	4.260	0.032	0.026	0.837	0.044	0.031	-999	1	0	-999	0
9773162	14.609	1	17	5778.0	138.0	156.0	4.531	0.033	0.187	1.028	0.091	0.125	-999	2	-999	-999	1
9773172	14.059	0	17	6299.7	115.6	105.6	3.852	0.026	0.044	1.547	0.062	0.144	2	1	0	-999	0
9773187	13.847	1	17	6257.6	112.5	125.5	4.278	0.029	0.043	1.284	0.051	0.066	-999	1	0	-999	0
9773188	14.656	16	17	5878.5	119.9	113.7	4.294	0.050	0.049	0.878	0.065	0.056	-999	1	0	-999	0
9773245	15.756	1	17	5605.1	117.7	113.1	4.032	0.082	0.074	1.022	0.081	0.077	-999	1	0	-999	0
9773261	14.224	1	17	5702.6	156.2	136.0	3.999	0.046	0.038	1.080	0.091	0.079	-999	1	0	-999	0
9773270	13.909	4	17	5157.9	91.6	86.1	4.529	0.041	0.042	0.796	0.046	0.045	2	1	0	1	0
9773453	13.992	2	17	6292.2	133.4	137.1	4.227	0.033	0.040	1.221	0.060	0.069	-999	1	0	-999	0
9773458	15.482	1	17	5075.1	91.9	85.2	4.536	0.036	0.039	0.809	0.045	0.047	1	1	0	-999	0
9773480	15.925	4	17	5578.3	97.9	94.0	4.464	0.034	0.046	1.023	0.050	0.055	-999	1	0	-999	0
9773508	13.122	0	17	6230.9	121.8	115.0	4.311	0.037	0.037	1.124	0.065	0.070	-999	1	0	-999	0
9773543	15.677	1	17	4695.6	87.0	80.6	4.602	0.024	0.026	0.711	0.033	0.031	1	1	0	-999	0
9773553	15.263	1	17	5681.7	102.0	98.2	4.482	0.032	0.044	0.942	0.050	0.062	-999	1	0	-999	0
9773582	14.753	16	17	6375.0	176.0	264.0	4.417	0.070	0.210	1.068	0.169	0.138	-999	2	-999	-999	1
9773701	15.903	4	17	5639.7	104.1	99.2	4.513	0.033	0.045	0.910	0.051	0.057	-999	1	0	-999	0
9773703	14.74	1	17	5561.9	98.6	98.9	4.471	0.036	0.046	0.920	0.056	0.065	-999	1	0	-999	0
9773708	15.637	4	17	5788.0	119.8	116.1	3.919	0.076	0.067	1.170	0.093	0.085	-999	1	0	-999	0
9773715	15.031	1	17	5860.7	111.5	107.9	4.175	0.048	0.053	1.076	0.086	0.085	-999	1	0	-999	0
9773794	15.01	1	17	5954.5	114.2	112.7	4.384	0.039	0.047	1.045	0.066	0.076	-999	1	0	-999	0
9773869	16.666	8	17	6137.0	190.0	253.0	4.418	0.056	0.224	1.165	0.151	0.166	1	2	-999	-1	1
9773908	15.141	1	17	5883.9	112.3	108.4	4.153	0.070	0.072	1.095	0.095	0.088	-999	1	0	-999	0
9773911	13.253	0	17	6092.9	114.6	109.4	4.012	0.030	0.039	1.370	0.059	0.111	-999	1	0	-999	0
9773944	15.21	4	17	5755.1	120.1	116.2	4.318	0.053	0.054	0.987	0.077	0.076	-999	1	0	-999	0
9773945	15.456	4	17	6031.2	115.4	112.4	4.205	0.061	0.060	1.138	0.074	0.081	-999	1	0	-999	0
9773954	15.304	1	17	4694.1	82.2	76.2	4.599	0.023	0.026	0.726	0.033	0.034	1	1	0	-999	0
9773976	15.146	1	17	5041.2	86.3	77.7	4.565	0.016	0.025	0.872	0.031	0.037	0	1	0	-999	0
9773977	11.727	0	17	5645.7	113.8	106.9	3.987	0.047	0.032	1.155	0.075	0.059	-999	1	0	-999	0
9773984	14.846	1	17	5255.3	127.7	119.4	3.912	0.045	0.048	0.976	0.066	0.073	0	1	0	-999	0
9774019	13.066	1	17	6024.0	163.0	181.0	4.211	0.270	0.180	0.880	0.130	0.076	-999	2	-999	-999	1
9774047	15.18	1	17	6026.6	113.2	114.7	4.158	0.052	0.050	1.159	0.072	0.093	-999	1	0	-999	0
9774137	14.42	11	17	6586.5	140.3	135.7	4.283	0.036	0.036	1.238	0.051	0.055	-999	1	0	-999	0
9774142	14.751	16	17	6095.0	111.5	106.9	4.415	0.027	0.038	1.070	0.048	0.065	1	1	0	-999	0
9774205	13.513	0	17	5337.2	94.7	89.2	4.465	0.041	0.038	0.852	0.060	0.053	0	1	0	-999	0
9774227	15.817	2	17	5815.6	124.8	118.5	4.257	0.061	0.061	0.892	0.069	0.060	-999	1	0	-999	0
9774247	14.506	1	17	5639.0	152.0	152.0	4.588	0.040	0.160	0.860	0.089	0.097	1	2	-999	-999	1
9774256	14.826	16	17	5917.5	120.5	111.0	4.414	0.031	0.040	1.028	0.060	0.074	1	1	0	-999	0
9774286	14.663	1	17	5841.3	117.6	114.5	4.324	0.045	0.046	1.016	0.076	0.077	-999	1	0	-999	0
9774300	15.598	4	17	5447.4	123.0	115.6	4.075	0.059	0.056	0.941	0.068	0.065	0	1	0	-999	0
9774310	15.612	4	17	5950.1	113.6	111.4	4.144	0.059	0.059	1.132	0.086	0.092	-999	1	0	-999	0
9774316	14.885	1	17	5887.4	118.6	115.5	4.287	0.045	0.047	1.043	0.076	0.079	-999	1	0	-999	0
9774365	13.066	0	17	5265.4	143.8	126.2	3.475	0.040	0.056	1.540	0.101	0.141	2	2	0	-999	0
9774400	13.18	0	17	5770.2	126.2	118.6	4.133	0.039	0.037	0.917	0.069	0.060	20	1	0	-1	0
9774404	15.766	2	17	5457.8	114.5	105.4	4.391	0.057	0.053	0.892	0.068	0.059	-999	1	0	-999	0
9774421	13.257	1	17	5627.2	103.2	100.8	4.280	0.035	0.039	1.020	0.063	0.067	-999	1	0	-999	0
9774436	14.376	1	17	5930.1	119.0	116.1	4.316	0.041	0.041	1.034	0.074	0.071	-999	1	0	-999	0
9774440	14.608	1	17	6089.1	119.6	117.6	4.287	0.043	0.040	1.131	0.068	0.073	-999	1	0	-999	0
9774461	14.625	1	17	6149.4	123.6	120.7	4.328	0.042	0.043	1.048	0.071	0.071	-999	1	0	-999	0
9774529	15.138	1	17	6260.0	168.0	224.0	4.433	0.056	0.224	1.118	0.156	0.156	-999	2	-999	-999	1
9774551	13.99	2	17	4501.1	74.7	70.7	4.603	0.022	0.021	0.706	0.029	0.027	1	1	0	-999	0
9774630	11.866	1	17	6193.0	173.0	216.0	4.434	0.056	0.224	1.127	0.155	0.140	-999	2	-999	-999	1
9774636	11.866	0	17	5848.5	120.6	112.8	4.018	0.041	0.039	1.040	0.074	0.067	2	1	0	-999	0
9774675	14.395	1	17	6031.9	105.5	102.8	4.441	0.023	0.034	1.038	0.042	0.061	-999	1	0	-999	0
9775025	17.528	10	17	4363.5	94.9	88.4	4.600	0.028	0.027	0.696	0.033	0.033	0	1	1	-999	0
9775092	14.376	14	14	5006.5	106.4	116.6	2.521	0.216	0.135	1.095	0.377	0.244	2	2	-999	-999	0
9775114	14.067	1	17	6292.8	126.7	123.9	4.016	0.033	0.038	1.334	0.062	0.099	-999	1	0	-999	0
9775135	16.74	10	17	5291.0	185.0	185.0	4.491	0.080	0.120	0.819	0.104	0.070	0	2	-999	-999	1
9775140	16.929	10	17	4537.7	95.0	88.3	4.606	0.028	0.031	0.704	0.038	0.036	0	1	0	-999	0
9775185	16.322	14	17	5583.8	120.3	114.4	4.133	0.093	0.092	0.971	0.080	0.074	6	1	0	-999	0
9775213	14.376	1	17	5907.1	118.4	111.9	4.265	0.034	0.038	1.159	0.064	0.071	-999	1	0	-999	0
9775223	15.325	1	17	5988.9	185.6	135.4	4.075	0.076	0.066	1.186	0.124	0.116	-999	1	0	-999	0
9775253	16.705	10	10	3966.1	80.7	83.3	4.627	0.016	0.015	0.606	0.014	0.015	3	1	0	-1	0
9775264	13.161	0	17	6025.9	104.6	99.2	4.090	0.033	0.042	1.225	0.061	0.101	7	1	0	-999	0
9775280	14.904	1	17	5018.3	115.4	106.4	3.815	0.036	0.046	1.170	0.063	0.084	1	1	0	-999	0
9775291	14.722	1	17	6050.2	118.8	117.4	4.234	0.045	0.046	1.129	0.072	0.083	-999	1	0	-999	0
9775300	16.887	14	17	5323.0	186.0	186.0	4.523	0.099	0.081	0.711	0.104	0.045	0	2	-999	-999	1
9775309	15.756	2	17	5621.6	133.6	124.7	4.281	0.047	0.049	0.861	0.067	0.053	-999	1	0	-999	0
9775314	14.972	1	17	5820.6	114.7	109.8	4.270	0.045	0.047	1.046	0.072	0.073	-999	1	0	-999	0
9775345	14.879	5	17	5863.2	110.9	108.3	4.344	0.046	0.048	1.021	0.074	0.077	-999	1	0	-999	0
9775349	16.644	5	17	5018.0	181.0	161.0	4.543	0.072	0.054	0.743	0.095	0.063	0	2	-999	-999	1
9775362	16.268	10	14	5132.9	99.0	93.6	4.575	0.030	0.040	0.789	0.047	0.051	0	1	0	-999	0
9775367	15.067	10	17	5728.9	140.2	126.0	4.228	0.044	0.045	0.997	0.087	0.081	-999	1	0	-999	0
9775375	16.778	10	14	4507.0	87.2	83.6	4.621	0.025	0.028	0.687	0.035	0.033	0	1	0	-999	0
9775377	17.092	13	14	5426.0	180.0	180.0	4.483	0.058	0.173	0.993	0.074	0.092	0	2	-999	-999	1
9775393	15.618	1	17	5905.2	140.3	119.8	4.439	0.034	0.041	1.012	0.060	0.070	-999	1	0	-999	0
9775399	12.185	0	17	6583.5	134.6	130.4	3.794	0.031	0.033	1.790	0.071	0.086	8	3	0	-999	0
9775413	16.332	5	17	4847.3	91.2	90.6	3.158	0.271	0.318	1.187	0.371	0.264	2	2	-999	-999	0
9775416	13.341	0	17	5587.9	108.5	102.1	4.218	0.042	0.042	0.945	0.071	0.067	-999	1	0	-999	0
9775419	13.896	1	17	6613.4	144.0	132.7	4.118	0.036	0.034	1.218	0.046	0.070	0	3	0	-999	0
9775472	16.11	6	14	4897.0	190.0	155.0	3.900	0.656	0.353	1.015	0.200	0.200	1	2	-999	-999	1
9775486	16.579	10	14	3759.5	84.0	80.0	4.703	0.016	0.016	0.522	0.018	0.018	1	1	0	-999	0
9775492	16.964	10	14	4873.5	103.8	97.7	4.563	0.038	0.044	0.767	0.044	0.044	0	1	0	-999	0
9775499	14.333	1	17	5912.7	113.1	117.4	4.016	0.053	0.047	1.165	0.127	0.082	-999	1	0	-999	0
9775568	14.683	1	17	6012.8	114.3	111.6	4.304	0.044	0.046	1.086	0.073	0.079	-999	1	0	-999	0
9775588	15.509	2	17	5358.1	125.4	119.1	3.797	0.053	0.056	1.145	0.089	0.094	1	1	0	-999	0
9775590	16.537	3	10	4815.5	90.7	84.1	3.307	0.190	0.200	1.046	0.245	0.164	0	2	-999	-999	0
9775622	15.935	5	5	5849.7	118.7	115.5	4.265	0.105	0.103	1.036	0.087	0.083	-999	1	0	-999	0
9775629	17.787	6	6	3988.1	85.4	85.0	4.682	0.028	0.027	0.556	0.027	0.028	0	1	0	-999	0
9775633	16.524	10	17	5370.5	121.0	114.5	4.004	0.109	0.101	0.950	0.086	0.075	-999	1	0	-999	0
9775658	15.57	2	17	5911.1	108.2	103.0	4.455	0.033	0.044	0.999	0.053	0.063	-999	1	0	-999	0
9775659	16.224	14	17	5492.6	115.9	103.4	4.524	0.037	0.049	0.880	0.054	0.059	-999	1	0	-999	0
9775666	15.438	10	10	5041.4	121.8	105.9	3.798	0.055	0.063	0.974	0.091	0.096	0	1	0	-999	0
9775671	15.753	5	17	5212.9	129.7	120.7	3.865	0.060	0.064	0.998	0.083	0.086	0	1	0	-999	0
9775676	16.089	3	17	5381.8	130.3	126.6	3.713	0.095	0.097	1.257	0.148	0.147	-999	1	0	-999	0
9775681	16.491	3	10	4919.4	97.4	91.2	4.570	0.032	0.039	0.769	0.044	0.044	0	1	0	-999	0
9775694	14.507	5	14	6255.6	118.9	116.9	4.165	0.039	0.043	1.102	0.071	0.079	-999	1	0	-999	0
9775702	17.113	3	4	5413.0	185.0	185.0	4.550	0.059	0.110	0.799	0.096	0.078	0	2	-999	-999	1
9775707	16.001	3	17	5353.0	101.1	84.2	4.260	0.059	0.058	0.879	0.051	0.037	-999	1	0	-999	0
9775712	16.71	3	5	5009.6	132.1	108.8	3.737	0.737	0.346	0.919	0.339	0.142	0	1	-999	-999	0
9775731	16.59	3	10	5216.5	131.8	120.8	3.697	0.138	0.142	1.179	0.191	0.185	-999	1	-999	-999	0
9775741	15.299	3	5	6107.8	126.0	110.8	4.100	0.075	0.076	1.226	0.086	0.099	-999	1	0	-999	0
9775764	16.199	14	17	5683.6	117.3	112.0	4.326	0.081	0.080	0.963	0.074	0.073	0	1	0	-999	0
9775778	16.543	3	12	5178.9	130.1	120.3	3.796	0.139	0.130	1.029	0.175	0.130	-999	1	0	-999	0
9775783	16.903	6	14	4721.0	167.0	167.0	4.637	0.024	0.056	0.757	0.051	0.077	1	2	-999	-999	1
9775823	18.742	6	6	3732.4	92.2	86.4	4.714	0.029	0.029	0.506	0.032	0.033	0	1	0	-999	0
9775827	14.627	5	5	6018.2	138.5	127.9	3.708	0.051	0.041	1.396	0.088	0.069	-999	1	0	-999	0
9775846	16.001	3	10	5275.6	95.6	84.0	4.389	0.052	0.045	0.853	0.052	0.037	-999	1	0	-999	0
9775853	15.786	3	17	5635.4	124.1	118.8	4.188	0.059	0.061	0.971	0.080	0.073	-999	1	0	-999	0
9775869	16.645	3	17	4919.8	98.1	92.6	4.566	0.035	0.043	0.771	0.045	0.044	0	1	0	-999	0
9775873	17.107	6	14	4278.6	87.4	80.2	4.643	0.026	0.028	0.642	0.032	0.028	0	1	0	-999	0
9775876	16.241	14	17	5565.0	109.4	106.6	4.450	0.055	0.068	0.918	0.062	0.065	1	1	0	-999	0
9775888	14.711	1	17	5830.0	100.7	98.0	4.470	0.026	0.038	0.980	0.045	0.062	-999	1	0	-999	0
9775896	15.612	5	17	5794.6	120.7	116.7	4.082	0.068	0.075	1.083	0.108	0.084	-999	1	0	-999	0
9775902	16.133	3	14	5448.3	124.4	119.6	3.954	0.083	0.080	1.013	0.087	0.083	-999	1	0	-999	0
9775929	16.361	6	14	4455.9	81.3	77.9	4.621	0.021	0.024	0.684	0.030	0.027	1	1	0	-999	0
9775935	15.224	10	10	5933.3	109.5	116.6	4.062	0.053	0.063	1.165	0.104	0.094	-999	1	0	-999	0
9775940	16.042	3	17	5573.2	123.5	121.1	3.792	0.083	0.079	1.216	0.109	0.108	-999	1	0	-999	0
9775942	15.596	2	17	5826.3	121.0	116.2	4.048	0.071	0.073	1.114	0.112	0.086	-999	1	0	-999	0
9775953	14.342	14	17	6378.2	116.8	119.6	4.328	0.028	0.035	1.216	0.049	0.060	-999	1	0	-999	0
9775956	13.12	0	17	5096.4	117.4	105.3	3.676	0.040	0.057	1.251	0.092	0.133	0	1	0	-999	0
9775961	17.037	6	10	4360.2	91.5	87.8	4.608	0.027	0.026	0.688	0.034	0.032	8	1	0	-999	0
9775968	15.689	1	17	5791.6	115.2	113.3	4.156	0.063	0.067	1.050	0.095	0.083	-999	1	0	-999	0
9775982	15.473	14	17	6228.4	131.2	119.5	4.036	0.063	0.064	1.318	0.081	0.099	-999	1	0	-999	0
9776006	11.987	1	17	6242.0	152.0	218.0	4.442	0.058	0.217	1.104	0.156	0.156	-999	2	-999	-999	1
9776008	17.96	6	6	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	1	2	-999	-999	1
9776009	17.201	6	14	4235.4	78.0	47.2	4.600	0.029	0.024	0.669	0.033	0.021	0	1	1	-999	0
9776010	17.163	3	4	5167.0	179.0	179.0	4.603	0.030	0.090	0.849	0.065	0.098	0	2	-999	-999	1
9776017	14.535	14	17	6200.0	112.3	109.3	4.404	0.023	0.033	1.102	0.043	0.062	-999	1	0	-999	0
9776039	11.987	10	10	4787.1	91.5	87.6	3.103	0.121	0.127	1.130	0.260	0.215	2	2	0	-999	0
9776067	15.069	1	17	5899.0	120.9	115.3	4.269	0.046	0.049	1.053	0.076	0.081	1	1	0	-999	0
9776071	16.583	3	10	5181.9	109.6	102.0	4.562	0.034	0.047	0.805	0.050	0.055	-999	1	0	-999	0
9776121	16.822	3	14	4288.6	88.5	79.5	4.622	0.026	0.026	0.665	0.033	0.029	1	1	0	-999	0
9776128	17.278	6	6	4209.0	86.1	59.9	4.633	0.032	0.030	0.636	0.034	0.028	0	1	0	-999	0
9776146	17.02	10	10	5408.0	191.0	152.0	3.698	0.731	0.172	1.487	0.233	0.543	0	2	-999	-999	1
9776154	17.212	6	14	3808.8	70.6	69.5	4.761	0.020	0.020	0.465	0.023	0.023	1	1	0	-999	0
9776179	16.436	3	17	5653.1	117.5	113.2	4.381	0.077	0.083	0.948	0.071	0.070	-999	1	0	-999	0
9776188	18.135	6	6	3861.9	96.6	92.4	4.659	0.025	0.024	0.570	0.025	0.027	1	1	0	-999	0
9776220	16.092	6	14	5103.0	197.0	161.0	3.653	0.870	0.290	1.281	0.176	0.440	0	2	-999	-999	1
9776221	16.04	14	17	5919.6	122.4	116.1	4.281	0.072	0.072	1.058	0.079	0.081	1	1	0	-999	0
9776223	16.192	6	17	5067.4	102.7	90.9	4.566	0.032	0.041	0.790	0.047	0.050	1	1	0	-999	0
9776230	17.392	10	10	3703.5	70.5	78.2	4.779	0.015	0.015	0.437	0.018	0.017	0	1	0	-999	0
9776253	16.1	3	12	6178.2	122.1	117.8	4.401	0.042	0.053	1.088	0.064	0.071	-999	1	0	-999	0
9776258	15.695	1	17	5563.0	111.2	108.1	4.472	0.040	0.050	0.919	0.057	0.065	-999	1	0	-999	0
9776262	16.275	3	17	5477.6	115.4	111.2	4.465	0.057	0.065	0.865	0.058	0.058	-999	1	0	-999	0
9776276	16.918	6	14	4877.2	117.6	143.1	4.499	0.042	0.040	0.794	0.037	0.034	0	1	1	-999	0
9776282	16.04	5	17	5839.6	131.0	122.4	3.803	0.100	0.093	1.290	0.125	0.108	-999	1	0	-999	0
9776286	16.142	3	17	5600.4	122.3	116.2	4.131	0.076	0.077	0.977	0.079	0.074	-999	1	0	-999	0
9776293	17.165	2	17	5485.0	197.0	197.0	4.438	0.112	0.168	0.861	0.119	0.073	0	2	-999	-999	1
9776336	14.637	1	17	6337.9	129.1	124.3	4.033	0.038	0.043	1.297	0.059	0.096	-999	1	0	-999	0
9776342	16.906	3	17	5176.0	179.0	179.0	4.595	0.030	0.090	0.852	0.066	0.091	7	2	-999	-999	1
9776349	17.467	7	7	4709.0	166.0	166.0	4.593	0.059	0.032	0.667	0.076	0.055	0	2	-999	-999	1
9776383	17.409	7	8	4676.9	107.6	144.4	3.709	0.841	0.461	0.845	0.145	0.155	0	1	-999	-999	0
9776427	13.199	0	17	6880.4	151.1	140.0	3.945	0.035	0.037	1.562	0.079	0.082	-999	2	0	-999	0
9776432	16.954	14	17	5573.0	186.0	186.0	4.593	0.036	0.144	0.851	0.088	0.097	1	2	-999	-999	1
9776464	15.573	6	14	4954.9	88.8	84.4	3.304	0.108	0.117	1.299	0.195	0.239	0	2	0	-999	0
9776485	18.644	6	6	3497.8	94.8	81.9	4.839	0.016	0.019	0.355	0.021	0.019	0	1	0	-999	0
9776490	14.109	5	10	6217.7	130.0	135.2	4.153	0.029	0.034	1.330	0.053	0.056	-999	1	0	-999	0
9776498	17.469	7	14	3514.6	86.6	71.1	4.839	0.011	0.011	0.357	0.012	0.012	0	1	0	-999	0
9776507	17.463	7	14	5200.0	181.0	181.0	4.544	0.045	0.097	0.861	0.072	0.080	0	2	-999	-999	1
9776509	13.531	0	17	5871.9	108.3	101.4	4.510	0.017	0.027	0.949	0.032	0.049	-999	1	0	-999	0
9776529	16.243	14	17	5565.6	107.1	103.9	4.495	0.040	0.056	0.908	0.055	0.060	-999	1	0	-999	0
9776559	15.064	3	14	4895.7	101.2	91.3	3.455	0.315	0.289	1.039	0.292	0.199	2	2	-999	-999	0
9776570	14.18	5	17	6290.7	117.6	123.5	4.310	0.037	0.038	1.187	0.060	0.076	-999	1	0	-999	0
9776595	17.111	3	8	5098.0	184.0	184.0	4.606	0.028	0.077	0.841	0.059	0.095	0	2	-999	-999	1
9776627	16.284	6	10	4059.0	127.0	159.0	4.663	0.059	0.027	0.590	0.059	0.066	0	2	-999	-999	1
9776630	16.667	6	14	4847.1	92.1	83.6	3.429	0.173	0.187	1.025	0.228	0.148	0	2	-999	-999	0
9776633	17.787	14	14	4876.0	174.0	174.0	4.596	0.018	0.068	0.869	0.036	0.078	0	2	-999	-999	1
9776643	15.419	10	10	5679.9	104.1	100.1	4.455	0.038	0.048	0.951	0.057	0.067	-999	1	0	-999	0
9776645	15.806	3	14	5823.3	120.3	116.6	4.299	0.057	0.058	1.016	0.078	0.078	-999	1	0	-999	0
9776656	16.996	3	17	4860.8	102.6	96.6	4.552	0.042	0.046	0.771	0.043	0.043	1	1	0	-999	0
9776682	18.375	6	6	3824.1	93.9	88.6	4.685	0.029	0.028	0.542	0.029	0.031	0	1	0	-999	0
9776691	15.787	5	10	5008.0	98.6	89.2	3.490	0.101	0.114	1.237	0.171	0.210	0	2	0	-999	0
9776692	15.959	2	17	5453.6	109.1	102.7	4.411	0.063	0.063	0.892	0.066	0.061	-999	1	0	-999	0
9776700	12.539	0	17	5563.9	101.5	91.9	4.194	0.039	0.033	0.854	0.058	0.045	-999	1	0	-999	0
9776718	15.918	2	12	7021.5	151.9	151.0	3.788	0.096	0.098	1.449	0.142	0.112	3	2	0	-999	0
9776730	16.829	14	17	5620.0	175.0	194.0	4.553	0.029	0.162	0.984	0.084	0.126	1	2	-999	-999	1
9776770	17.021	3	4	5484.0	172.0	191.0	4.567	0.034	0.136	0.922	0.073	0.110	0	2	-999	-999	1
9776796	14.321	3	5	6673.8	132.9	145.3	4.104	0.033	0.033	1.338	0.059	0.050	-999	1	0	-999	0
9776798	16.066	3	6	5212.3	98.9	90.5	4.480	0.053	0.051	0.838	0.054	0.047	0	1	0	-999	0
9776814	14.49	6	6	5658.3	101.6	99.9	4.441	0.038	0.046	0.948	0.062	0.069	-999	1	0	-999	0
9776819	15.688	3	5	5856.6	114.1	110.7	4.257	0.054	0.055	1.040	0.078	0.079	-999	1	0	-999	0
9776824	12.888	0	17	5741.7	116.3	113.0	3.963	0.045	0.036	1.158	0.075	0.067	-999	1	0	-999	0
9776825	16.52	14	17	6144.0	195.0	238.0	4.550	0.046	0.184	0.946	0.106	0.116	1	2	-999	-999	1
9776848	17.334	6	6	3364.0	83.8	81.0	4.929	0.011	0.011	0.256	0.009	0.009	0	1	0	-999	0
9776853	16.625	3	14	5352.0	187.0	187.0	4.585	0.030	0.120	0.919	0.063	0.108	0	2	-999	-999	1
9776877	17.123	2	17	4930.0	148.0	148.0	4.661	0.032	0.063	0.709	0.068	0.068	0	2	-999	-999	1
9776891	13.622	1	17	5625.6	110.8	106.4	4.187	0.041	0.040	0.940	0.070	0.061	-999	1	0	-999	0
9776907	16.925	6	17	4785.3	99.4	93.7	4.550	0.040	0.039	0.766	0.039	0.038	0	1	0	1	0
9776926	16.468	0	17	5963.0	189.0	210.0	4.198	0.246	0.164	1.010	0.153	0.126	-999	2	-999	-999	1
9776964	17.506	6	14	4132.1	64.2	89.2	4.637	0.032	0.029	0.612	0.027	0.028	1	1	0	-999	0
9776973	18.828	6	6	3463.2	88.8	72.6	4.847	0.019	0.020	0.343	0.023	0.021	0	1	0	-999	0
9777003	15.925	3	10	5477.9	120.8	118.4	3.907	0.079	0.077	1.062	0.092	0.088	-999	1	0	-999	0
9777031	17.021	3	4	5396.0	187.0	187.0	4.632	0.035	0.105	0.784	0.084	0.084	0	2	-999	-999	1
9777040	15.913	4	17	5388.5	103.5	87.8	4.306	0.061	0.060	0.879	0.058	0.044	-999	1	0	-999	0
9777054	16.863	3	10	5244.3	132.8	126.2	3.890	0.137	0.134	0.975	0.144	0.098	-999	1	0	-999	0
9777071	14.715	6	7	6229.2	125.3	121.4	4.246	0.045	0.046	1.028	0.073	0.070	-999	1	0	-999	0
9777078	16.403	6	14	5171.6	100.6	95.5	4.600	0.033	0.040	0.758	0.056	0.055	1	1	0	-999	0
9777090	17.779	6	6	5051.0	182.0	182.0	4.663	0.030	0.070	0.696	0.068	0.061	3	2	-999	-1	1
9777116	15.576	1	17	5461.9	118.8	104.2	4.288	0.053	0.051	0.898	0.066	0.053	0	1	0	-999	0
9777140	16.042	3	10	5233.8	132.3	122.2	3.769	0.080	0.083	1.114	0.126	0.123	-999	1	0	-999	0
9777154	16.991	14	17	5461.0	208.0	189.0	4.498	0.117	0.130	0.720	0.112	0.045	0	2	-999	-999	1
9777160	16.791	6	14	4993.0	179.0	179.0	4.601	0.072	0.039	0.647	0.083	0.036	1	2	-999	-999	1
9777162	15.045	2	17	5941.2	158.6	130.4	3.990	0.054	0.048	1.199	0.141	0.095	-999	1	0	-999	0
9777177	15.491	5	14	5629.7	126.9	122.1	3.947	0.057	0.054	1.088	0.076	0.075	-999	1	0	-999	0
9777184	17.618	8	17	4786.0	172.0	172.0	4.499	0.096	0.064	0.798	0.051	0.046	0	2	-999	-999	1
9777190	15.66	3	17	5958.4	117.1	115.7	4.151	0.063	0.062	1.131	0.086	0.092	-999	1	0	-999	0
9777193	16.955	6	7	4529.7	96.3	96.6	4.593	0.029	0.029	0.715	0.036	0.035	0	1	0	-999	0
9777200	13.922	2	17	6142.4	120.9	110.1	4.084	0.032	0.045	1.202	0.062	0.100	-999	3	0	-1	0
9777205	13.001	0	17	6698.4	140.0	143.2	4.275	0.028	0.030	1.292	0.050	0.049	-999	3	0	-999	0
9777208	17.276	6	14	4421.6	124.4	106.3	4.603	0.035	0.037	0.696	0.043	0.042	8	1	-999	-999	0
9777212	16.46	3	17	5477.2	124.8	118.2	4.210	0.088	0.093	0.914	0.071	0.062	-999	1	0	-999	0
9777221	14.458	5	10	6254.7	122.9	117.4	4.348	0.027	0.038	1.160	0.056	0.074	-999	1	0	-999	0
9777237	14.712	1	17	4825.1	79.5	71.8	4.573	0.026	0.027	0.761	0.037	0.038	1	1	0	-999	0
9777251	15.053	4	17	5401.0	108.2	94.3	4.352	0.041	0.037	0.877	0.062	0.048	8	1	0	-1	0
9777254	17.865	14	14	4693.0	166.0	166.0	4.600	0.054	0.032	0.667	0.076	0.055	0	2	-999	-999	1
9777256	15.255	6	17	5728.1	127.4	123.1	3.602	0.064	0.061	1.505	0.108	0.101	-999	1	0	-1	0
9777259	16.006	3	17	4489.5	92.4	87.9	4.589	0.029	0.027	0.716	0.033	0.032	1	1	0	-999	0
9777261	17.562	8	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9777272	16.016	3	10	5487.3	104.9	104.8	4.477	0.043	0.053	0.899	0.058	0.064	0	1	0	-999	0
9777274	14.363	3	14	6338.8	135.0	133.3	4.251	0.046	0.041	1.235	0.065	0.076	-999	1	0	-999	0
9777290	16.334	7	17	5594.6	180.4	129.3	4.462	0.052	0.055	0.927	0.073	0.069	-999	1	0	-1	0
9777354	16.147	10	10	5649.8	169.9	163.0	4.198	0.049	0.049	0.974	0.099	0.084	-999	1	0	-999	0
9777392	15.636	4	17	5704.1	110.6	106.8	4.412	0.050	0.058	0.962	0.067	0.072	-999	1	0	-999	0
9777418	15.653	5	17	5801.7	114.5	113.6	4.183	0.065	0.066	1.044	0.090	0.082	-999	1	0	-999	0
9777439	16.83	3	17	5432.0	185.0	185.0	4.597	0.037	0.112	0.861	0.078	0.104	1	2	-999	-999	1
9777458	14.705	2	10	5903.2	116.8	114.5	4.341	0.048	0.050	1.036	0.074	0.078	-999	1	0	-999	0
9777483	15.141	1	17	5785.7	108.2	106.3	4.451	0.039	0.046	0.929	0.057	0.062	-999	1	0	-999	0
9777504	17.279	6	14	3885.8	176.1	176.9	4.689	0.090	0.059	0.534	0.064	0.107	0	1	-999	-999	0
9777506	13.974	1	17	6254.7	117.8	116.2	3.875	0.034	0.051	1.491	0.071	0.154	-999	1	0	-999	0
9777508	16.878	3	4	5039.0	124.5	107.3	3.812	0.135	0.139	0.938	0.141	0.082	0	1	0	-999	0
9777520	15.947	1	17	5439.6	108.7	104.7	4.471	0.048	0.056	0.888	0.060	0.062	-999	1	0	-999	0
9777526	17.162	3	4	5325.0	191.0	191.0	4.591	0.035	0.105	0.874	0.070	0.104	0	2	-999	-999	1
9777529	16.711	6	17	4904.1	98.4	92.5	4.611	0.030	0.036	0.724	0.048	0.046	1	1	0	-999	0
9777538	15.582	6	6	5026.0	84.9	79.0	4.446	0.030	0.025	0.821	0.031	0.023	0	1	1	-999	0
9777568	14.863	1	17	6075.4	110.1	107.1	4.412	0.029	0.040	1.067	0.051	0.067	1	1	0	-999	0
9777573	15.878	4	17	5754.8	113.2	108.9	4.435	0.062	0.087	0.964	0.069	0.070	-999	1	-999	-999	0
9777591	15.589	1	17	6146.1	114.6	111.3	4.396	0.036	0.047	1.091	0.057	0.068	-999	1	0	-999	0
9777596	14.27	6	14	6120.0	107.7	108.2	4.420	0.024	0.034	1.064	0.043	0.057	-999	1	0	-999	0
9777601	15.485	1	17	5804.5	121.2	117.0	4.077	0.061	0.064	1.089	0.113	0.083	-999	1	0	-999	0
9777602	15.826	9	12	5624.8	122.6	117.5	4.064	0.072	0.068	1.014	0.081	0.075	0	1	0	-999	0
9777614	15.795	1	17	5759.6	114.7	113.0	4.208	0.064	0.065	1.015	0.085	0.079	-999	1	0	-999	0
9777620	16.719	6	17	4881.6	97.8	91.8	4.586	0.032	0.039	0.751	0.045	0.045	1	1	0	-999	0
9777628	16.468	0	17	6288.0	114.9	115.8	3.827	0.095	0.095	1.523	0.146	0.155	2	1	-999	-999	0
9777630	14.463	1	17	5978.0	120.1	114.8	4.263	0.041	0.045	1.088	0.074	0.081	-999	1	0	-999	0
9777634	16.69	3	10	4950.5	98.0	88.6	3.516	0.166	0.180	1.105	0.220	0.194	0	1	-999	-999	0
9777657	17.766	14	14	4714.0	167.0	167.0	4.574	0.056	0.032	0.710	0.079	0.058	0	2	-999	-999	1
9777664	17.627	13	14	4780.0	172.0	172.0	4.602	0.020	0.060	0.847	0.030	0.077	0	2	-999	-999	1
9777670	16.456	7	17	5455.3	123.8	115.1	4.117	0.099	0.095	0.931	0.073	0.066	-999	1	0	-999	0
9777672	16.996	6	14	4373.0	94.3	101.5	4.635	0.028	0.029	0.660	0.037	0.037	1	1	0	-999	0
9777695	16.12	3	5	5787.0	119.9	115.1	4.337	0.080	0.083	0.996	0.076	0.076	-999	1	0	-999	0
9777711	17.975	6	14	3765.5	78.8	79.1	4.740	0.023	0.024	0.483	0.026	0.027	1	1	0	-999	0
9777716	13.454	0	17	5796.4	112.9	108.7	4.383	0.042	0.043	0.876	0.068	0.060	-999	1	0	-999	0
9777720	16.836	6	10	4344.1	135.8	121.1	4.583	0.032	0.026	0.706	0.032	0.042	1	1	1	-999	0
9777724	15.865	4	17	5852.2	127.7	118.0	3.742	0.113	0.109	1.358	0.151	0.129	-999	1	0	-1	0
9777728	15.016	1	17	5921.5	113.8	118.1	4.116	0.043	0.054	1.135	0.089	0.094	-999	1	0	-999	0
9777760	16.494	5	17	5152.5	99.8	92.9	4.460	0.058	0.053	0.831	0.048	0.040	-999	1	0	-999	0
9777765	16.216	5	17	5373.6	107.5	93.1	4.359	0.073	0.067	0.873	0.060	0.047	1	1	0	-999	0
9777790	15.204	1	17	5805.9	116.5	116.3	4.142	0.050	0.055	1.064	0.097	0.084	-999	1	0	-999	0
9777793	14.478	1	17	5781.6	140.5	126.1	4.204	0.040	0.043	1.028	0.091	0.084	11	1	0	-999	0
9777798	10.845	0	17	5975.1	111.8	113.5	3.939	0.054	0.035	1.240	0.141	0.070	-999	1	0	-999	0
9777847	15.859	4	17	5053.9	86.7	81.9	4.438	0.034	0.030	0.826	0.032	0.025	1	1	0	-999	0
9777859	14.752	1	17	5194.2	81.1	73.4	4.366	0.027	0.023	0.851	0.032	0.024	-999	1	0	-999	0
9777868	17.437	13	14	4924.0	186.0	169.0	4.591	0.020	0.075	0.898	0.036	0.085	0	2	-999	-999	1
9777886	16.741	6	14	4962.9	102.3	90.8	3.463	0.197	0.212	1.160	0.234	0.224	0	2	-999	-999	0
9777892	16.006	6	17	5600.6	109.1	106.5	4.457	0.048	0.061	0.927	0.061	0.065	-999	1	0	-999	0
9777904	15.696	4	17	5703.4	105.7	102.5	4.473	0.036	0.049	0.948	0.054	0.063	-999	1	0	-999	0
9777920	15.991	2	17	4825.5	86.7	83.4	4.523	0.033	0.026	0.781	0.036	0.029	1	1	0	-999	0
9777958	17.372	6	6	6321.0	174.0	261.0	4.417	0.058	0.173	1.207	0.141	0.157	-999	2	-999	-999	1
9777962	14.784	1	17	5634.5	130.4	124.4	3.702	0.039	0.037	1.392	0.067	0.067	-999	1	0	-999	0
9777994	15.511	4	17	4739.5	84.7	80.1	4.560	0.031	0.028	0.757	0.037	0.033	8	1	0	-999	0
9777996	14.654	1	17	5604.8	111.3	107.1	4.252	0.047	0.047	0.945	0.072	0.068	-999	1	0	-999	0
9778001	17.767	6	14	4033.8	96.0	97.2	4.644	0.030	0.028	0.595	0.027	0.030	0	1	0	-999	0
9778019	16.65	14	17	5754.0	160.0	200.0	4.534	0.034	0.195	1.021	0.097	0.134	-999	2	-999	-999	1
9778034	17.133	6	14	4454.2	95.4	90.1	4.589	0.030	0.028	0.713	0.033	0.033	1	1	0	-999	0
9778055	16.59	14	17	5333.7	119.4	115.9	4.424	0.076	0.078	0.863	0.061	0.051	-999	1	0	-999	0
9778066	14.784	5	17	5958.4	123.5	116.5	4.261	0.043	0.047	1.081	0.075	0.082	-999	1	0	-999	0
9778067	13.935	0	17	6164.5	126.2	114.2	3.918	0.034	0.034	1.175	0.059	0.066	2	1	0	-999	0
9778091	16.314	5	17	5342.2	105.6	100.4	4.581	0.027	0.037	0.805	0.046	0.051	0	1	0	-999	0
9778092	16.074	6	6	4521.1	79.2	72.5	4.560	0.024	0.019	0.739	0.026	0.022	0	1	0	-999	0
9778117	16.325	10	17	5039.5	96.6	91.1	4.585	0.028	0.037	0.769	0.044	0.048	0	1	0	-999	0
9778120	16.0	5	17	5315.2	98.4	94.3	4.554	0.030	0.043	0.833	0.046	0.055	0	1	0	-999	0
9778123	13.754	1	17	6064.1	122.8	110.0	4.211	0.028	0.036	1.237	0.054	0.065	-999	1	0	-999	0
9778124	14.765	5	17	5972.1	127.2	122.1	3.891	0.061	0.052	1.270	0.152	0.080	-999	1	0	-999	0
9778132	16.306	10	10	4168.7	77.9	42.9	4.673	0.028	0.036	0.600	0.016	0.019	0	1	0	-999	0
9778137	13.986	2	17	6186.1	114.0	117.1	3.751	0.034	0.056	1.627	0.077	0.179	-999	1	0	-999	0
9778148	13.692	1	17	5535.7	109.4	105.4	4.141	0.041	0.038	0.995	0.068	0.063	-999	1	0	-999	0
9778155	14.857	1	17	5351.8	128.3	123.0	3.863	0.041	0.046	1.065	0.070	0.077	0	1	0	-999	0
9778163	17.652	14	14	4679.0	168.0	168.0	4.597	0.059	0.032	0.663	0.080	0.053	0	2	-999	-999	1
9778203	15.853	14	17	5772.6	119.7	117.9	4.100	0.068	0.074	1.065	0.103	0.083	-999	1	0	-999	0
9778218	15.031	1	17	6017.0	116.9	111.0	4.376	0.038	0.045	1.068	0.065	0.076	-999	1	0	-999	0
9778237	13.847	1	17	5005.7	79.0	76.6	4.506	0.034	0.033	0.858	0.047	0.044	1	1	0	-999	0
9778257	16.508	10	17	4825.0	170.0	187.0	4.785	0.021	0.049	0.565	0.025	0.033	0	2	-999	-999	1
9778258	15.57	1	17	5401.6	100.4	97.8	4.569	0.024	0.035	0.832	0.040	0.050	1	1	0	-999	0
9778264	14.823	14	17	5982.8	118.5	110.7	4.251	0.043	0.047	1.095	0.074	0.081	1	1	0	-999	0
9778300	15.576	2	17	5951.7	114.3	110.6	4.167	0.057	0.059	1.121	0.083	0.090	-999	1	0	-999	0
9778315	13.332	1	17	6723.0	160.0	240.0	4.213	0.140	0.140	1.213	0.145	0.177	-999	2	-999	-999	1
9778321	16.018	13	17	4884.2	87.6	86.7	3.213	0.143	0.146	1.239	0.228	0.249	2	2	0	-999	0
9778331	15.181	1	17	5733.1	102.2	95.7	4.496	0.026	0.037	0.943	0.044	0.057	-999	1	0	-999	0
9778352	12.958	0	17	5785.4	115.3	107.2	3.959	0.038	0.035	1.071	0.069	0.062	0	1	0	-999	0
9778366	15.18	1	17	4951.8	85.1	81.3	4.577	0.028	0.026	0.725	0.038	0.033	1	1	0	-999	0
9778405	16.333	10	17	4844.9	96.6	103.5	4.638	0.024	0.028	0.687	0.040	0.041	0	1	0	-999	0
9778406	15.064	1	17	5808.4	111.5	113.0	4.150	0.048	0.052	1.061	0.094	0.083	-999	1	0	-999	0
9778515	16.973	10	10	4134.1	85.8	91.2	4.589	0.016	0.015	0.646	0.025	0.014	0	1	1	-999	0
9778522	14.877	1	17	5926.6	106.5	109.5	4.116	0.041	0.052	1.139	0.087	0.093	0	1	0	-999	0
9778526	14.502	2	2	5672.7	95.3	92.8	4.490	0.025	0.037	0.939	0.046	0.061	-999	1	0	-999	0
9778558	14.679	1	17	6381.4	131.1	131.0	4.270	0.039	0.039	1.242	0.062	0.072	-999	1	0	-999	0
9778571	13.948	1	17	4976.3	104.8	93.4	3.726	0.049	0.061	1.071	0.105	0.122	0	1	0	-999	0
9778614	15.79	4	17	5949.0	115.4	112.2	4.382	0.048	0.058	1.042	0.068	0.076	-999	1	0	-999	0
9778632	15.621	2	17	5434.0	138.7	107.3	4.104	0.139	0.121	0.926	0.093	0.068	-999	1	-999	-999	0
9778659	13.54	1	17	5401.5	107.0	101.1	4.045	0.049	0.045	0.927	0.062	0.057	-999	1	0	-999	0
9778703	14.772	16	17	5932.5	108.4	115.7	4.063	0.044	0.056	1.163	0.105	0.092	1	1	0	-999	0
9778710	15.867	4	17	5753.0	170.0	187.0	4.503	0.062	0.188	0.931	0.116	0.106	-999	2	-999	-999	1
9778716	14.096	1	17	5777.4	119.1	110.2	3.923	0.040	0.038	1.163	0.071	0.071	0	1	0	-999	0
9778730	15.75	4	17	5850.5	119.0	113.8	4.155	0.059	0.063	1.079	0.094	0.086	-999	1	0	-999	0
9778736	13.806	1	17	6027.6	124.9	121.2	4.193	0.040	0.041	1.014	0.080	0.073	-999	1	0	-999	0
9778804	13.898	1	17	6418.9	131.6	128.5	4.131	0.039	0.042	1.058	0.076	0.070	-999	3	0	-999	0
9778847	15.888	2	17	4869.5	91.8	86.0	4.594	0.023	0.030	0.746	0.037	0.040	1	1	0	-999	0
9778870	14.402	17	17	5240.5	90.2	84.8	4.539	0.021	0.033	0.892	0.035	0.046	0	1	0	-999	0
9778914	13.825	1	17	5245.0	120.2	116.5	3.773	0.027	0.036	1.268	0.057	0.075	1	1	0	-999	0
9778931	15.686	1	17	4847.0	90.9	83.9	4.600	0.022	0.028	0.741	0.033	0.039	1	1	0	-999	0
9778942	15.134	1	3	5739.2	117.3	114.1	4.406	0.041	0.048	0.975	0.070	0.075	-999	1	0	-999	0
9778998	13.561	0	17	6015.2	105.9	109.4	4.091	0.038	0.047	1.131	0.089	0.085	-999	1	0	-999	0
9779002	15.575	1	17	5541.9	113.0	107.4	4.259	0.054	0.053	0.923	0.070	0.063	-999	1	0	-999	0
9779017	15.37	1	17	5816.9	111.0	107.9	4.158	0.050	0.055	1.063	0.091	0.083	-999	1	0	-999	0
9779079	14.544	1	17	5708.6	113.8	111.5	4.162	0.048	0.047	1.009	0.087	0.075	-999	1	0	-999	0
9779089	15.583	1	17	5966.0	117.4	113.0	4.300	0.054	0.055	1.070	0.075	0.080	-999	1	0	-999	0
9779120	15.234	1	17	6129.4	115.9	113.6	4.332	0.044	0.052	1.121	0.066	0.078	-999	1	0	-999	0
9779128	15.544	1	17	5432.8	101.2	99.7	4.495	0.038	0.049	0.886	0.052	0.062	-999	1	0	-999	0
9779141	15.618	1	17	5555.3	111.3	108.7	4.368	0.056	0.054	0.919	0.071	0.066	-999	1	0	-999	0
9779198	14.815	1	17	5328.4	101.6	92.5	4.451	0.044	0.041	0.863	0.063	0.054	0	1	0	-999	0
9779209	13.519	0	17	5206.2	108.0	96.9	3.524	0.052	0.073	1.162	0.124	0.159	0	1	0	-999	0
9779265	15.244	1	17	5769.4	121.9	117.4	4.014	0.066	0.055	1.100	0.108	0.078	-999	1	0	-999	0
9779293	14.41	1	17	5475.1	96.3	97.3	4.467	0.034	0.041	0.940	0.055	0.061	0	1	0	-999	0
9779301	15.956	4	17	5744.7	117.1	114.0	4.206	0.071	0.070	1.010	0.085	0.079	-999	1	0	-999	0
9779366	14.312	1	17	6259.9	143.4	141.6	4.065	0.032	0.038	1.314	0.068	0.087	-999	1	0	-999	0
9779406	14.389	1	17	5233.9	93.8	87.7	4.532	0.025	0.036	0.879	0.039	0.050	1	1	0	-999	0
9779409	15.09	4	17	5475.4	118.1	119.4	3.809	0.041	0.044	1.175	0.072	0.078	1	1	0	-999	0
9779457	15.859	1	17	5490.5	121.9	115.5	4.107	0.065	0.064	0.944	0.071	0.066	-999	1	0	-999	0
9779523	15.98	4	17	5573.1	102.7	97.8	4.526	0.031	0.043	0.892	0.047	0.055	-999	1	0	-999	0
9779553	15.835	2	17	5723.5	107.8	103.5	4.470	0.036	0.049	0.953	0.054	0.063	-999	1	0	-999	0
9779571	13.925	1	17	5231.0	91.7	75.7	4.309	0.032	0.024	0.898	0.044	0.029	1	1	1	-999	0
9779601	14.848	1	17	5270.7	82.1	73.1	4.302	0.030	0.026	0.868	0.036	0.026	1	1	1	-999	0
9779623	14.086	1	17	5744.9	113.7	109.5	4.318	0.040	0.041	1.041	0.068	0.070	-999	1	0	-999	0
9779924	13.187	0	17	6251.6	97.1	125.3	4.297	0.024	0.026	1.286	0.047	0.059	-999	1	0	-999	0
9780036	15.341	4	17	6030.1	117.0	115.2	4.009	0.058	0.065	1.245	0.101	0.104	-999	1	0	-999	0
9780135	13.831	1	17	5120.5	83.3	84.5	4.547	0.030	0.021	0.727	0.041	0.029	1	1	0	-999	0
9780157	15.576	2	17	5255.0	102.6	90.1	4.447	0.048	0.041	0.847	0.059	0.045	0	1	0	-999	0
9780161	14.385	1	17	6091.6	112.2	111.2	4.373	0.039	0.050	1.091	0.061	0.073	-999	1	0	-999	0
9780207	15.205	1	17	6242.3	121.9	118.4	4.369	0.032	0.041	1.137	0.057	0.070	-999	1	0	-999	0
9782552	14.995	2	14	5593.0	119.4	114.9	4.126	0.056	0.054	1.011	0.077	0.068	-999	1	0	-999	0
9782606	15.744	2	17	5572.0	120.3	114.4	4.092	0.072	0.070	0.981	0.077	0.072	-999	1	0	-999	0
9782652	14.6	1	17	6003.3	126.1	121.4	3.875	0.059	0.050	1.252	0.117	0.070	-999	1	0	-999	0
9782726	14.646	2	16	5813.2	116.5	96.6	4.129	0.037	0.040	1.232	0.058	0.095	-999	1	0	-999	0
9782748	15.817	4	17	5772.5	107.9	103.7	4.459	0.041	0.055	0.966	0.058	0.066	-999	1	0	1	0
9782753	15.982	4	17	6181.0	131.3	120.6	4.107	0.094	0.089	1.248	0.089	0.099	-999	1	0	-999	0
9782760	15.837	4	17	5811.5	116.2	115.0	4.181	0.067	0.070	1.049	0.093	0.085	-999	1	0	-999	0
9782772	14.64	0	17	4814.6	81.7	77.2	3.521	0.069	0.079	1.159	0.165	0.182	2	1	0	-999	0
9782778	15.809	1	17	5627.7	106.8	103.6	4.461	0.045	0.059	0.933	0.059	0.065	-999	1	0	-999	0
9782815	15.839	4	17	5028.1	83.4	80.8	4.429	0.031	0.030	0.828	0.026	0.022	1	1	1	-999	0
9782831	13.091	1	17	5388.2	123.9	116.8	3.770	0.032	0.039	1.206	0.066	0.085	8	1	0	-999	0
9782834	12.975	0	17	5228.3	91.0	83.6	4.531	0.030	0.037	0.840	0.043	0.052	-999	1	0	-999	0
9782854	15.851	1	17	5551.7	107.7	107.8	4.436	0.052	0.060	0.928	0.062	0.062	-999	1	0	-999	0
9782868	15.342	1	17	5887.4	107.9	105.2	4.440	0.034	0.046	1.006	0.054	0.067	-999	1	0	-999	0
9782902	14.834	1	17	6086.1	118.0	114.3	4.340	0.059	0.068	1.099	0.071	0.078	-999	1	0	-999	0
9782913	15.864	4	17	5841.1	115.8	112.3	4.361	0.064	0.068	1.011	0.072	0.076	-999	1	0	-999	0
9782915	15.36	1	17	5395.0	160.0	144.0	4.615	0.035	0.105	0.821	0.076	0.093	0	2	-999	-999	1
9782963	15.701	4	17	5816.0	115.0	111.6	4.358	0.062	0.066	1.003	0.073	0.076	-999	1	0	-999	0
9782974	15.083	4	17	4954.9	104.6	92.3	3.630	0.066	0.077	1.054	0.148	0.152	2	1	0	-999	0
9782989	13.992	1	17	5901.5	98.3	98.2	4.434	0.023	0.034	1.053	0.044	0.058	-999	1	0	-999	0
9783001	15.041	1	17	5772.9	121.7	118.4	4.035	0.063	0.053	1.091	0.116	0.078	-999	1	0	-999	0
9783011	15.855	4	17	6197.3	117.5	113.1	4.425	0.038	0.045	1.067	0.062	0.066	-999	1	0	-999	0
9783013	15.733	4	17	5668.7	112.5	106.7	4.513	0.045	0.062	0.906	0.064	0.064	-999	1	-999	-999	0
9783066	15.725	4	17	5915.6	111.6	109.2	4.383	0.054	0.065	1.030	0.068	0.074	-999	1	0	-999	0
9783076	14.136	1	17	4744.5	76.6	73.3	4.552	0.028	0.021	0.759	0.037	0.028	1	1	0	-999	0
9783080	14.98	1	17	5972.9	112.1	110.5	4.364	0.044	0.050	1.056	0.068	0.077	-999	1	0	-999	0
9783088	14.903	1	17	5804.6	98.1	96.0	4.474	0.023	0.034	0.996	0.040	0.052	-999	1	0	-999	0
9783102	15.531	2	3	5863.4	111.3	109.0	4.380	0.052	0.059	1.015	0.069	0.075	-999	1	0	-999	0
9783106	14.726	1	17	5753.1	122.3	116.0	3.953	0.053	0.046	1.132	0.079	0.074	-999	1	0	-999	0
9783132	15.192	1	17	5353.3	100.6	97.4	4.519	0.033	0.044	0.864	0.047	0.059	6	1	0	-999	0
9783196	15.491	1	17	5744.7	116.5	115.3	4.093	0.066	0.070	1.055	0.100	0.081	-999	1	0	-999	0
9783224	15.662	1	17	5510.1	112.9	107.5	4.267	0.058	0.058	0.943	0.066	0.061	-999	1	0	-999	0
9783233	15.431	4	17	6022.7	119.0	118.2	3.915	0.073	0.075	1.290	0.138	0.100	-999	1	0	-999	0
9783250	14.691	1	17	5609.0	103.1	102.4	4.536	0.029	0.040	0.836	0.041	0.049	-999	1	0	-999	0
9783276	15.327	1	17	5959.6	118.8	112.5	4.183	0.051	0.055	1.118	0.079	0.089	-999	1	0	-999	0
9783309	13.418	0	17	6830.6	141.5	134.9	4.316	0.017	0.022	1.321	0.035	0.042	1	3	0	-999	0
9783311	14.908	1	17	4938.4	100.9	88.7	3.655	0.071	0.079	1.011	0.143	0.129	0	1	0	-999	0
9783316	14.729	1	17	5711.7	106.1	104.4	4.423	0.041	0.047	0.964	0.066	0.072	-999	1	0	-999	0
9783317	15.757	1	17	5722.0	105.5	102.1	4.498	0.031	0.043	0.935	0.049	0.058	-999	1	0	-999	0
9783323	14.969	1	17	6140.4	127.1	110.3	4.053	0.045	0.052	1.281	0.068	0.109	-999	1	0	-999	0
9783414	15.45	1	17	5575.1	117.3	113.4	4.173	0.056	0.054	0.952	0.074	0.068	-999	1	0	-999	0
9783426	15.609	1	17	5887.9	119.0	113.3	4.249	0.060	0.061	1.056	0.079	0.082	-999	1	0	-999	0
9783458	14.657	1	17	5039.7	95.3	84.7	3.393	0.086	0.087	1.003	0.196	0.162	2	2	0	-999	0
9783504	13.663	1	17	6269.1	124.9	122.0	4.320	0.038	0.040	1.053	0.070	0.069	-999	1	0	-999	0
9783522	13.582	0	17	5763.2	113.4	100.9	4.204	0.043	0.038	0.816	0.053	0.041	-999	1	0	-999	0
9783566	15.367	1	17	5894.2	103.6	101.4	4.406	0.038	0.049	1.072	0.057	0.063	-999	1	0	-999	0
9783607	12.615	0	17	6368.6	121.5	111.3	3.816	0.030	0.031	1.651	0.070	0.073	-999	1	0	-999	0
9783650	13.544	0	17	6343.4	128.4	124.0	4.260	0.037	0.041	1.048	0.069	0.069	-999	1	0	-999	0
9783670	15.255	1	17	6373.6	165.1	228.7	4.245	0.039	0.045	1.249	0.075	0.106	-999	1	0	-999	0
9783687	14.951	1	17	6140.1	115.0	115.8	4.217	0.044	0.048	1.124	0.071	0.076	-999	1	0	-999	0
9783743	14.147	1	17	6083.1	113.5	107.3	4.437	0.037	0.047	1.039	0.059	0.065	1	1	-999	-999	0
9783760	11.003	1	17	5750.0	114.8	107.6	4.260	0.043	0.046	0.996	0.076	0.075	3	1	0	-1	0
9783817	15.212	4	17	5852.4	146.9	132.1	3.982	0.055	0.049	1.219	0.145	0.095	-999	1	0	-999	0
9783819	15.096	1	17	5577.7	114.7	109.5	3.941	0.046	0.047	1.073	0.069	0.070	-999	1	0	-999	0
9783829	11.23	0	1	6591.3	128.3	132.7	3.772	0.030	0.030	1.709	0.077	0.070	-999	1	0	-999	0
9783888	15.161	4	17	5774.6	104.7	100.8	4.469	0.032	0.044	0.966	0.051	0.064	-999	1	0	-999	0
9783926	15.689	4	17	5240.5	102.6	95.8	4.466	0.032	0.028	0.761	0.033	0.026	0	1	0	-999	0
9783962	15.512	1	17	5975.5	114.2	110.7	4.404	0.040	0.052	1.043	0.061	0.072	-999	1	0	-999	0
9784036	13.809	1	17	6724.7	136.8	127.2	4.271	0.026	0.032	1.339	0.052	0.052	-999	1	0	-999	0
9784064	15.427	1	17	5439.5	113.0	100.2	4.364	0.053	0.046	0.887	0.067	0.054	1	1	0	-999	0
9784092	15.031	1	17	6055.8	115.6	112.5	4.376	0.038	0.047	1.080	0.061	0.075	-999	1	0	-999	0
9784103	15.107	1	17	6379.2	119.3	119.4	4.350	0.031	0.042	1.189	0.053	0.065	-999	1	0	-999	0
9784109	14.423	1	17	5578.7	113.0	108.3	4.256	0.044	0.044	0.935	0.071	0.066	-999	1	0	-999	0
9784221	15.263	1	17	6075.0	112.5	109.2	4.417	0.030	0.041	1.062	0.052	0.065	-999	1	0	-999	0
9784222	14.613	1	17	6258.0	169.0	206.0	4.449	0.050	0.200	1.087	0.144	0.144	-999	2	-999	-1	1
9784241	13.173	0	17	6016.7	109.7	103.8	4.042	0.033	0.053	1.246	0.070	0.120	1	1	0	-999	0
9784243	15.027	4	17	5903.2	117.5	114.1	4.301	0.049	0.050	1.045	0.076	0.079	0	1	0	-999	0
9784277	13.795	1	17	6546.0	155.0	214.0	4.178	0.198	0.180	1.217	0.188	0.206	2	2	-999	-999	1
9784285	14.46	17	17	5273.7	131.6	114.6	3.620	0.041	0.054	1.264	0.093	0.119	0	1	0	-999	0
9784296	15.563	4	17	6169.0	176.1	139.7	4.160	0.064	0.051	1.214	0.089	0.099	-999	1	0	-999	0
9784323	15.228	1	17	6304.0	169.0	225.0	4.435	0.062	0.188	1.110	0.144	0.144	-999	2	-999	-999	1
9784363	15.236	1	17	5642.5	112.2	109.5	4.374	0.051	0.052	0.945	0.073	0.071	-999	1	0	-999	0
9784417	14.842	1	17	6263.0	169.0	207.0	4.489	0.050	0.212	1.020	0.133	0.133	-999	2	-999	-999	1
9784435	14.493	1	17	5752.5	103.2	99.3	4.457	0.031	0.042	0.969	0.053	0.067	-999	1	0	-999	0
9784467	13.377	0	17	5993.4	100.8	116.5	4.082	0.045	0.044	1.094	0.101	0.078	-999	1	0	-999	0
9784544	12.875	1	17	6402.3	127.2	123.5	3.928	0.033	0.037	1.471	0.076	0.101	-999	1	0	-999	0
9784549	13.795	1	17	6103.5	124.6	131.7	3.839	0.052	0.055	1.393	0.156	0.102	2	1	0	-999	0
9784559	14.389	1	17	4937.0	80.0	74.4	4.569	0.025	0.030	0.783	0.036	0.043	2	1	0	-999	0
9784575	13.928	1	17	5565.2	113.8	106.2	4.041	0.040	0.037	0.998	0.066	0.060	-999	1	0	-999	0
9784590	12.679	0	17	6748.0	162.0	223.0	4.122	0.186	0.140	1.296	0.151	0.208	11	2	-999	-999	1
9784619	15.184	1	17	6490.5	136.3	132.4	4.154	0.053	0.055	1.331	0.069	0.065	-999	1	0	-999	0
9784638	14.904	0	17	4956.4	83.2	75.8	3.392	0.060	0.071	1.411	0.172	0.188	2	2	0	-999	0
9784663	14.317	1	17	5888.0	158.0	158.0	4.485	0.078	0.182	0.883	0.109	0.089	-999	2	-999	-999	1
9784685	15.267	1	17	4902.5	88.0	86.7	3.369	0.076	0.097	1.167	0.207	0.219	2	2	0	-999	0
9784689	15.715	2	3	6169.7	118.6	114.6	4.423	0.037	0.045	1.067	0.059	0.066	-999	1	0	-999	0
9784701	14.179	1	17	5578.6	90.3	90.1	4.514	0.017	0.027	0.954	0.033	0.044	-999	1	0	-999	0
9784716	12.983	1	17	6007.7	106.3	109.1	4.066	0.029	0.050	1.225	0.063	0.113	2	1	0	-999	0
9784726	14.799	1	17	6264.0	175.0	219.0	4.410	0.084	0.196	1.011	0.158	0.115	-999	2	-999	-999	1
9784800	14.198	1	17	6255.6	118.7	111.6	4.345	0.029	0.039	1.160	0.055	0.071	-999	1	0	-999	0
9784801	14.884	1	17	5921.3	121.3	116.9	4.273	0.046	0.048	0.982	0.073	0.069	-999	1	0	-999	0
9784820	16.524	6	9	3208.0	35.0	19.0	5.184	0.049	0.091	0.134	0.039	0.013	8	2	0	-999	1
9784937	15.182	1	17	5740.4	117.5	120.9	4.062	0.059	0.060	1.113	0.115	0.078	-999	1	0	-999	0
9784964	15.647	1	17	5155.8	96.8	92.0	4.581	0.023	0.034	0.795	0.035	0.043	1	1	0	-999	0
9785014	15.208	1	17	5845.8	106.2	103.1	4.452	0.032	0.045	0.991	0.052	0.066	-999	1	0	-999	0
9785037	14.408	16	17	6283.8	151.2	142.0	4.036	0.035	0.040	1.340	0.076	0.091	1	1	0	-999	0
9785081	15.657	2	17	5835.6	113.4	111.8	4.146	0.063	0.068	1.076	0.097	0.087	-999	1	0	-999	0
9785109	14.841	1	17	6288.8	151.5	147.5	4.076	0.045	0.045	1.126	0.094	0.090	-999	1	0	-999	0
9785165	15.898	0	17	6152.9	129.5	118.9	3.631	0.036	0.031	1.484	0.073	0.064	2	1	0	-999	0
9785253	15.112	1	17	5827.5	110.2	107.4	4.346	0.051	0.053	1.009	0.074	0.076	-999	1	0	-999	0
9785285	15.242	1	17	5685.1	111.1	106.2	4.277	0.054	0.056	0.969	0.074	0.072	-999	1	0	-999	0
9785303	15.303	1	17	6257.7	120.7	118.4	4.368	0.042	0.052	1.095	0.058	0.065	-999	1	0	-999	0
9785319	15.782	2	17	6230.8	135.1	134.1	4.318	0.056	0.067	1.160	0.071	0.083	-999	1	0	-999	0
9785335	14.792	1	17	5822.5	117.3	111.7	3.924	0.062	0.051	1.195	0.093	0.073	-999	1	0	-999	0
9785336	13.844	1	17	6019.3	117.3	114.3	4.401	0.040	0.042	0.949	0.064	0.065	6	1	0	-999	0
9785339	13.968	1	17	5689.5	89.3	93.9	4.113	0.031	0.049	1.194	0.063	0.096	-999	1	0	-999	0
9785439	14.03	17	17	5071.3	114.4	99.8	3.658	0.053	0.074	1.168	0.117	0.166	0	1	0	-999	0
9785454	15.84	1	17	5269.2	125.3	116.7	3.668	0.037	0.052	1.310	0.082	0.123	3	1	0	-1	0
9785462	15.36	1	17	5682.8	111.0	105.4	4.296	0.057	0.058	0.965	0.074	0.072	-999	1	0	-999	0
9785537	14.934	1	17	5942.9	123.7	114.4	4.254	0.049	0.051	1.078	0.076	0.082	-999	1	0	-999	0
9785560	13.711	1	17	6440.2	126.0	119.7	4.322	0.028	0.030	1.225	0.047	0.058	8	1	0	-999	0
9785575	15.554	1	17	5537.9	105.3	103.1	4.493	0.036	0.049	0.907	0.051	0.062	-999	1	0	-999	0
9785617	13.773	1	17	5370.0	159.0	143.0	4.450	0.126	0.140	0.784	0.113	0.061	1	2	-999	-999	1
9785689	14.82	1	17	5839.6	108.0	106.5	4.432	0.033	0.044	0.999	0.056	0.071	-999	1	0	-999	0
9785693	12.714	0	17	6500.8	128.1	126.1	3.921	0.037	0.038	1.507	0.079	0.085	-999	1	0	-999	0
9785721	15.229	1	17	6229.3	116.1	112.5	4.377	0.034	0.043	1.127	0.055	0.067	-999	1	0	-999	0
9785723	14.438	1	17	6441.7	127.3	132.8	4.274	0.036	0.037	1.260	0.058	0.066	-999	1	0	-999	0
9785751	14.762	1	17	6227.2	114.5	113.0	4.362	0.032	0.041	1.140	0.053	0.071	-999	1	0	-999	0
9785770	14.637	1	17	5973.7	121.5	111.7	4.187	0.041	0.045	1.100	0.077	0.080	-999	1	0	-999	0
9785831	15.128	1	17	6219.4	133.6	125.2	4.096	0.052	0.052	1.278	0.067	0.092	-999	1	0	-999	0
9785847	15.152	1	17	6061.0	120.0	118.4	4.221	0.051	0.052	1.140	0.072	0.085	-999	1	0	-999	0
9785858	12.681	0	17	5095.7	86.4	83.3	4.474	0.036	0.035	0.895	0.051	0.046	7	1	0	-999	0
9785890	15.947	1	17	6607.2	155.2	148.3	3.905	0.138	0.126	1.539	0.158	0.144	-999	1	-999	-999	0
9785917	14.894	1	17	6190.9	131.4	121.0	4.233	0.049	0.045	1.202	0.065	0.075	-999	1	0	-999	0
9785924	14.971	1	17	5193.5	95.4	90.0	4.549	0.028	0.037	0.826	0.040	0.054	0	1	0	-999	0
9785928	15.719	4	17	5794.3	148.3	145.1	4.218	0.054	0.053	1.027	0.097	0.090	-999	1	0	-999	0
9785954	15.45	1	17	5781.1	118.3	114.3	4.272	0.057	0.058	1.005	0.078	0.077	-999	1	0	-999	0
9785965	15.01	1	17	6244.3	123.3	119.5	4.303	0.046	0.047	1.173	0.065	0.076	-999	1	0	-999	0
9785974	15.819	2	17	5688.2	134.1	119.7	4.269	0.063	0.058	0.972	0.082	0.076	-999	1	0	-999	0
9785999	15.888	1	17	4739.6	89.7	83.9	4.614	0.022	0.026	0.714	0.033	0.034	1	1	0	-999	0
9786017	12.06	0	17	6017.1	115.3	114.4	3.345	0.035	0.033	1.933	0.073	0.068	3	2	0	-1	0
9786039	15.869	2	17	5683.6	125.0	120.1	3.998	0.083	0.072	1.075	0.091	0.082	-999	1	0	-999	0
9786051	15.323	4	17	5457.6	100.4	97.8	4.535	0.026	0.040	0.875	0.041	0.055	-999	1	0	-999	0
9786062	15.36	4	17	6401.7	122.2	113.6	3.752	0.079	0.076	1.663	0.126	0.146	1	1	0	-999	0
9786075	15.889	1	17	5657.1	112.1	108.7	4.397	0.060	0.066	0.948	0.069	0.070	-999	1	0	-999	0
9786080	14.611	1	17	6003.7	121.1	115.9	4.294	0.043	0.045	1.086	0.074	0.080	-999	1	0	-999	0
9786147	14.791	1	17	6115.0	129.7	125.9	3.813	0.048	0.046	1.160	0.062	0.066	-999	1	0	-999	0
9786164	14.825	1	17	5908.0	116.2	114.4	4.336	0.044	0.045	1.052	0.072	0.072	-999	1	0	-999	0
9786208	13.273	0	17	5118.4	77.9	80.7	4.504	0.032	0.036	0.892	0.047	0.051	1	1	0	-999	0
9786259	15.894	2	3	5094.5	98.3	90.5	4.526	0.040	0.041	0.814	0.047	0.047	0	1	0	-999	0
9786269	15.715	1	17	6027.7	121.4	118.9	3.912	0.094	0.094	1.297	0.140	0.111	-999	1	0	-999	0
9786273	13.299	0	17	6444.0	156.0	176.0	3.909	0.273	0.117	1.247	0.227	0.206	-999	2	-999	-999	1
9786277	15.745	4	17	5989.5	110.4	111.2	4.116	0.070	0.072	1.165	0.090	0.097	-999	1	0	-999	0
9786280	13.66	4	17	5010.8	89.7	80.7	4.529	0.036	0.033	0.801	0.046	0.042	2	1	0	-999	0
9786364	14.135	1	17	5753.0	99.4	97.4	4.502	0.021	0.033	0.944	0.038	0.056	8	1	0	-999	0
9786404	15.905	1	17	6025.5	113.2	108.6	4.431	0.039	0.051	1.034	0.060	0.066	7	1	0	-999	0
9786453	15.853	2	17	5914.6	115.2	114.0	4.118	0.076	0.083	1.126	0.100	0.093	-999	1	0	-999	0
9786505	14.609	1	17	6359.3	130.4	118.1	3.867	0.050	0.050	1.618	0.080	0.090	-999	1	0	-999	0
9786518	14.954	1	17	5278.8	119.7	120.7	3.973	0.363	0.251	0.916	0.221	0.087	0	1	-999	-999	0
9786609	15.866	2	2	5726.8	117.8	115.6	4.138	0.071	0.075	1.027	0.093	0.080	-999	1	0	-999	0
9786617	13.604	1	17	6496.6	126.6	127.4	3.837	0.033	0.050	1.525	0.066	0.158	-999	1	0	-999	0
9786640	15.309	1	17	5521.0	130.5	126.6	3.917	0.050	0.051	1.074	0.072	0.074	-999	1	0	-999	0
9786657	14.716	1	17	6605.4	148.1	143.7	4.241	0.039	0.041	1.222	0.049	0.059	-999	1	0	-999	0
9786709	14.769	1	17	6121.4	110.8	112.5	4.335	0.031	0.040	1.191	0.055	0.068	-999	1	0	-999	0
9786749	15.622	4	17	6029.0	189.0	232.0	4.494	0.054	0.216	1.040	0.139	0.139	-999	2	-999	-999	1
9786798	15.622	1	17	5350.5	127.1	122.1	3.859	0.057	0.059	1.065	0.083	0.085	3	1	0	-999	0
9786821	15.228	0	17	5765.7	112.4	107.2	3.955	0.035	0.034	1.087	0.069	0.062	3	1	0	-1	0
9786859	13.869	1	17	6690.5	138.8	131.9	3.952	0.036	0.035	1.460	0.073	0.074	-999	3	0	-999	0
9786866	13.038	0	17	6558.3	129.4	127.5	3.946	0.032	0.033	1.457	0.072	0.073	-999	1	0	-999	0
9786872	14.62	4	17	6142.0	193.0	257.0	4.456	0.054	0.229	1.143	0.146	0.162	-999	2	-999	-999	1
9786882	14.384	1	17	5723.7	113.7	108.5	4.312	0.041	0.042	1.002	0.071	0.070	-999	1	0	-999	0
9787030	15.059	1	17	5659.1	115.3	111.3	4.155	0.052	0.051	0.990	0.082	0.073	-999	1	0	-999	0
9787066	14.907	1	17	6090.5	170.6	113.1	4.095	0.043	0.041	1.223	0.076	0.103	-999	1	0	-999	0
9787131	15.899	4	17	5137.1	99.7	93.7	4.521	0.045	0.052	0.819	0.049	0.048	1	1	0	-999	0
9787140	14.62	0	17	6548.0	134.0	124.9	3.837	0.026	0.036	1.577	0.070	0.125	2	1	0	-999	0
9787168	15.573	4	17	6016.7	119.0	114.3	4.188	0.063	0.064	1.138	0.078	0.090	-999	1	0	-999	0
9787208	15.679	4	17	5845.1	113.7	110.4	4.243	0.060	0.062	1.040	0.082	0.081	-999	1	0	-999	0
9787251	14.765	1	17	5991.3	110.9	113.7	4.025	0.051	0.060	1.215	0.102	0.098	-999	1	0	-999	0
9787264	14.992	1	17	5815.0	112.1	110.5	4.205	0.049	0.050	1.007	0.080	0.071	-999	1	0	-999	0
9787265	13.978	2	17	6656.1	148.2	146.4	4.180	0.029	0.036	1.214	0.045	0.058	-999	1	0	-999	0
9787331	15.872	4	17	5534.1	107.9	103.7	4.366	0.067	0.065	0.913	0.069	0.065	-999	1	0	-999	0
9787349	15.585	0	17	5917.9	112.9	112.0	3.365	0.030	0.033	1.902	0.060	0.064	2	2	0	-999	0
9787356	15.296	13	13	5911.2	105.0	100.6	4.453	0.030	0.042	1.003	0.050	0.063	-999	1	0	-999	0
9787402	15.463	1	17	5749.9	109.6	106.5	4.403	0.049	0.056	0.977	0.068	0.073	-999	1	0	-999	0
9787407	15.498	1	17	5912.5	114.7	112.4	4.366	0.049	0.056	1.035	0.071	0.077	-999	1	0	-999	0
9787456	15.174	4	17	4897.0	93.8	84.3	4.578	0.025	0.030	0.766	0.036	0.042	1	1	0	-999	0
9787468	15.994	2	17	5329.7	106.4	97.7	4.464	0.054	0.055	0.863	0.059	0.055	0	1	0	-999	0
9787534	15.364	1	17	5720.6	120.8	114.3	4.294	0.058	0.058	0.979	0.076	0.074	-999	1	0	-999	0
9787645	14.769	1	17	5586.3	119.5	115.8	4.197	0.049	0.048	0.949	0.074	0.068	-999	1	0	-999	0
9787732	15.577	2	3	5431.7	122.7	115.0	4.102	0.059	0.058	0.925	0.067	0.061	1	1	0	-999	0
9787749	14.947	1	17	5904.5	115.0	115.0	4.358	0.043	0.047	1.051	0.069	0.072	-999	1	0	-999	0
9787781	14.223	1	17	6404.2	131.5	135.5	4.160	0.036	0.038	1.303	0.061	0.064	-999	1	0	-999	0
9787787	15.883	1	17	6416.7	144.5	146.4	4.065	0.092	0.092	1.358	0.098	0.097	-999	1	0	-999	0
9787831	15.603	2	17	5693.0	104.4	98.6	4.530	0.025	0.034	0.902	0.043	0.049	-999	1	0	-999	0
9787929	15.364	4	17	5157.5	99.9	91.4	4.531	0.034	0.039	0.826	0.046	0.052	6	1	0	-999	0
9787931	13.793	1	17	6339.8	122.7	116.5	4.060	0.032	0.042	1.235	0.054	0.093	-999	1	0	-999	0
9787938	15.722	4	17	5762.1	120.8	118.3	4.091	0.065	0.070	1.064	0.105	0.082	-999	1	0	-999	0
9787965	11.387	0	17	6314.2	118.5	112.2	3.890	0.031	0.041	1.497	0.069	0.128	-999	1	0	-999	0
9787993	15.588	2	3	5949.7	138.6	146.8	3.872	0.068	0.076	1.281	0.152	0.107	-999	1	0	-999	0
9788001	14.059	1	17	6058.1	119.1	117.1	4.370	0.037	0.042	1.042	0.065	0.070	-999	1	0	-999	0
9788078	14.974	1	17	5713.1	125.8	126.0	3.749	0.044	0.042	1.246	0.069	0.072	-999	1	0	-999	0
9788113	15.989	0	17	6167.9	128.3	118.1	3.843	0.032	0.033	1.152	0.059	0.059	20	1	0	-999	0
9788121	15.503	1	17	5909.3	121.8	114.9	4.256	0.059	0.060	1.063	0.079	0.082	-999	1	0	-999	0
9788163	13.493	0	17	6683.0	187.3	217.9	4.292	0.054	0.084	1.292	0.079	0.094	-999	3	-999	-999	0
9788205	14.945	1	17	5227.0	157.0	157.0	4.567	0.028	0.112	0.904	0.054	0.088	1	2	-999	-999	1
9788227	14.511	1	17	3810.7	71.3	76.0	4.728	0.011	0.012	0.501	0.012	0.012	1	1	0	-999	0
9788238	15.834	4	17	4420.0	81.4	79.3	4.645	0.018	0.020	0.654	0.024	0.024	1	1	0	-999	0
9788239	15.399	1	17	5700.7	112.2	110.4	4.433	0.044	0.054	0.959	0.063	0.071	-999	1	0	-999	0
9788260	12.107	0	17	5285.0	71.0	95.0	3.606	0.010	0.015	1.358	0.098	0.195	2	2	-999	-999	1
9788312	14.544	1	17	6033.9	115.7	113.5	4.384	0.033	0.044	1.071	0.060	0.075	1	1	0	-999	0
9788321	15.455	4	17	4579.2	86.6	80.7	4.614	0.021	0.024	0.702	0.030	0.030	1	1	0	-999	0
9788333	15.445	1	3	5945.6	112.6	110.3	4.399	0.042	0.053	1.036	0.062	0.073	-999	1	0	-999	0
9788362	15.586	1	17	5599.5	126.9	121.3	4.163	0.060	0.059	0.964	0.078	0.071	0	1	0	-999	0
9788441	15.78	4	17	5413.6	109.6	96.5	4.370	0.048	0.042	0.824	0.049	0.035	0	1	0	-999	0
9788485	13.214	0	17	5909.7	129.7	126.9	4.067	0.048	0.041	1.015	0.084	0.069	-999	1	0	-999	0
9788579	12.107	4	17	4816.3	98.2	93.0	4.600	0.028	0.030	0.710	0.036	0.033	2	3	0	-999	0
9788615	15.428	4	17	5094.1	97.2	91.9	4.600	0.021	0.030	0.760	0.035	0.044	6	1	0	-999	0
9788698	14.075	16	17	6627.6	179.0	396.2	4.181	0.185	0.223	1.342	0.194	0.238	1	1	-999	-999	0
9788745	15.222	1	3	5914.0	133.1	135.6	4.243	0.041	0.043	1.235	0.050	0.067	-999	1	0	-999	0
9788752	14.166	1	17	5294.5	93.9	89.0	4.519	0.024	0.035	0.913	0.040	0.051	1	1	0	-999	0
9788811	15.123	1	17	5674.6	145.7	152.5	4.337	0.044	0.045	0.956	0.082	0.077	-999	1	0	-999	0
9788888	13.039	0	17	7023.0	150.2	148.7	3.892	0.034	0.036	1.675	0.080	0.089	-999	2	0	-999	0
9788890	15.882	1	17	5471.5	106.9	102.8	4.567	0.025	0.035	0.840	0.042	0.048	0	1	0	-999	0
9788960	15.637	1	17	6381.4	138.1	131.3	4.372	0.038	0.044	1.160	0.070	0.071	-999	1	0	-999	0
9788964	15.682	4	17	5751.0	138.3	133.7	4.069	0.064	0.065	1.068	0.115	0.087	-999	1	0	-999	0
9789405	14.077	3	3	5818.5	111.0	108.4	4.372	0.042	0.046	1.003	0.073	0.077	-999	1	0	-999	0
9789452	15.772	2	17	5847.3	129.0	124.3	3.996	0.087	0.082	1.151	0.113	0.092	-999	1	0	-999	0
9789476	14.836	1	17	5865.8	112.0	111.4	4.407	0.035	0.044	1.037	0.059	0.068	-999	1	0	-999	0
9789495	15.294	1	17	6184.5	128.1	119.7	4.285	0.052	0.055	1.160	0.068	0.080	-999	1	0	-999	0
9789515	15.205	1	17	5704.9	120.8	115.7	4.354	0.051	0.052	0.966	0.076	0.074	-999	1	0	-999	0
9789630	15.804	1	17	4385.1	81.6	79.2	4.644	0.019	0.020	0.644	0.022	0.021	1	1	0	-999	0
9789717	15.367	4	17	5992.8	147.0	144.1	4.173	0.046	0.049	1.139	0.086	0.102	-999	1	0	-999	0
9789729	14.736	1	17	6555.1	138.1	148.2	4.091	0.043	0.046	1.385	0.075	0.070	-999	1	0	-999	0
9789731	14.974	1	17	6405.6	136.3	138.4	4.137	0.046	0.047	1.348	0.064	0.058	-999	1	0	-999	0
9789765	15.447	1	17	5893.5	138.7	151.3	4.112	0.068	0.086	1.122	0.111	0.111	-999	1	0	-999	0
9789795	13.447	1	17	5978.6	126.0	120.2	4.210	0.042	0.041	0.961	0.074	0.066	-999	1	0	-999	0
9789822	15.41	0	17	5198.9	125.6	106.5	3.549	0.043	0.057	1.360	0.096	0.148	2	3	0	-999	0
9789854	14.108	10	10	5985.5	117.1	117.5	4.388	0.038	0.043	1.003	0.065	0.070	-999	1	0	-999	0
9789866	15.893	2	17	5986.2	155.8	189.9	4.269	0.052	0.063	1.089	0.091	0.103	-999	1	0	-999	0
9789958	14.931	1	17	6137.7	157.1	174.8	4.036	0.037	0.044	1.356	0.078	0.105	-999	1	0	-999	0
9790005	15.118	1	17	5912.4	120.6	117.9	4.342	0.048	0.051	1.039	0.074	0.079	-999	1	0	-999	0
9790015	13.954	1	17	5705.8	131.2	124.9	3.732	0.031	0.030	1.312	0.058	0.063	1	1	0	-999	0
9790021	15.726	4	17	6050.8	138.2	118.9	4.414	0.038	0.042	1.055	0.064	0.070	-999	1	0	-999	0
9790042	15.111	4	17	5719.2	117.9	112.9	4.351	0.068	0.068	0.972	0.074	0.074	-999	1	0	-999	0
9790073	15.82	2	17	5684.1	123.3	117.5	4.331	0.066	0.065	0.962	0.076	0.073	-999	1	0	-999	0
9790079	14.833	1	17	5846.5	122.0	116.6	4.166	0.044	0.049	1.083	0.087	0.082	-999	1	0	-999	0
9790214	15.876	2	17	5815.0	142.0	143.4	4.116	0.050	0.063	1.183	0.095	0.112	-999	1	0	-999	0
9790265	14.428	1	17	6146.6	116.5	118.9	4.337	0.038	0.043	1.125	0.064	0.078	-999	1	0	-999	0
9790355	15.38	1	17	6420.6	132.4	118.4	3.786	0.036	0.038	1.682	0.077	0.086	3	1	0	-999	0
9790503	12.25	0	17	5734.0	155.0	155.0	4.053	0.406	0.174	0.927	0.120	0.098	-999	2	-999	-999	1
9790608	13.404	0	17	5936.0	160.0	178.0	4.404	0.180	0.220	0.731	0.091	0.030	-999	2	-999	-999	1
9790628	14.788	1	17	5943.8	130.7	133.6	3.978	0.061	0.048	1.156	0.125	0.075	-999	1	0	-999	0
9790785	15.528	4	17	6894.0	148.1	144.8	3.924	0.129	0.122	1.618	0.148	0.140	8	2	0	-999	0
9790810	13.429	0	17	6386.0	140.9	130.7	4.286	0.033	0.039	1.176	0.063	0.069	-999	1	0	-999	0
9790813	12.19	0	17	6156.0	108.2	106.1	4.432	0.018	0.027	1.073	0.034	0.049	-999	1	0	-999	0
9790965	12.25	0	17	6923.4	150.7	150.5	3.900	0.036	0.037	1.646	0.083	0.089	3	2	0	-1	0
9790983	14.402	17	17	5351.4	104.2	88.3	4.376	0.030	0.021	0.814	0.039	0.027	0	1	1	-999	0
9791014	15.73	2	17	5796.2	110.4	105.6	4.488	0.024	0.029	1.010	0.043	0.044	-999	1	0	-999	0
9791090	13.611	0	17	5855.9	147.0	138.8	3.847	0.045	0.038	1.258	0.080	0.071	-999	1	0	-999	0
9791157	13.618	0	17	6512.1	141.7	135.9	4.016	0.031	0.032	1.433	0.070	0.067	2	1	0	-999	0
9791278	13.5	0	17	7114.3	164.8	154.3	4.181	0.031	0.035	1.515	0.077	0.075	-999	2	0	-999	0
9791400	15.246	1	17	3684.1	81.9	67.0	4.754	0.011	0.011	0.465	0.012	0.012	1	1	0	-999	0
9791444	15.626	2	17	5781.8	132.0	126.2	4.284	0.060	0.061	1.003	0.080	0.079	-999	1	0	-999	0
9791476	14.246	1	17	5538.0	104.4	99.9	4.563	0.017	0.029	0.859	0.029	0.044	1	1	0	-999	0
9791631	12.604	4	16	5677.9	109.8	104.2	4.047	0.039	0.038	0.991	0.069	0.062	2	1	0	-999	0
9791633	15.654	2	17	6147.3	147.9	141.5	4.284	0.063	0.062	0.914	0.070	0.064	-999	1	0	-999	0
9791789	12.639	0	17	6514.8	136.7	130.8	3.847	0.033	0.036	1.593	0.077	0.086	1	1	0	-999	0
9791881	14.339	17	17	5654.0	136.2	129.1	4.322	0.046	0.046	0.952	0.078	0.073	0	1	1	-999	0
9791911	14.016	17	17	5421.0	119.0	86.0	3.965	0.581	0.249	0.870	0.107	0.107	0	2	-999	-999	1
9792017	13.366	1	17	5778.0	192.0	157.0	3.666	0.664	0.166	1.413	0.157	0.503	-999	2	-999	-999	1
9792172	13.788	3	16	5665.0	186.0	186.0	4.327	0.205	0.205	0.844	0.133	0.071	1	2	-999	-999	1
9811915	15.612	1	17	5313.1	97.0	91.3	4.532	0.034	0.046	0.849	0.047	0.056	-999	1	0	1	0
9812023	15.708	1	17	4095.6	64.4	77.9	4.628	0.020	0.016	0.613	0.014	0.014	1	1	0	-999	0
9812058	15.485	1	17	5281.7	104.8	103.5	4.014	0.160	0.131	0.913	0.090	0.061	-999	1	-999	-999	0
9812112	15.28	1	17	5732.6	110.7	106.0	4.217	0.053	0.054	1.001	0.080	0.076	-999	1	0	-999	0
9812146	15.355	7	13	6290.3	124.9	118.0	3.996	0.065	0.065	1.368	0.088	0.098	-999	1	0	-999	0
9812157	14.663	1	17	5486.5	103.4	100.8	4.423	0.045	0.047	0.901	0.068	0.065	1	1	0	-999	0
9812158	15.692	2	17	5025.7	91.1	83.0	4.531	0.036	0.035	0.803	0.046	0.043	1	1	0	-999	0
9812169	15.757	1	17	4927.9	111.1	92.0	3.976	0.075	0.061	0.894	0.020	0.021	0	1	1	-999	0
9812182	13.528	0	17	6116.6	113.4	114.2	4.358	0.034	0.039	1.073	0.064	0.070	-999	1	0	-999	0
9812214	13.146	0	17	5379.9	99.4	89.0	4.355	0.038	0.035	0.922	0.058	0.053	-999	1	0	-999	0
9812265	15.088	1	17	5968.9	106.5	103.9	4.419	0.034	0.045	1.036	0.055	0.069	-999	1	0	-999	0
9812284	13.682	1	17	5910.3	120.4	115.9	4.138	0.175	0.177	0.979	0.103	0.082	-999	1	-999	-999	0
9812335	13.366	1	17	5477.0	164.0	147.0	4.576	0.036	0.135	0.881	0.082	0.091	2	2	-999	-999	1
9812342	13.854	1	17	5467.9	111.0	107.4	3.974	0.033	0.034	1.057	0.056	0.058	0	1	0	-999	0
9812357	13.793	1	17	6132.3	110.0	109.5	4.362	0.031	0.037	1.118	0.055	0.068	-999	1	0	-999	0
9812372	14.754	1	17	5810.5	112.4	108.8	4.331	0.046	0.047	1.004	0.076	0.076	-999	1	0	-999	0
9812376	15.518	1	17	5560.8	97.5	94.7	4.516	0.029	0.042	0.902	0.045	0.056	-999	1	0	-999	0
9812396	13.366	1	17	6020.4	111.2	108.4	4.092	0.110	0.110	1.184	0.106	0.103	2	1	-999	-999	0
9812414	15.246	1	17	5647.0	114.3	111.0	4.088	0.058	0.055	1.012	0.081	0.073	-999	1	0	-999	0
9812421	14.909	0	17	5079.6	90.1	82.6	3.480	0.068	0.081	1.093	0.164	0.174	2	2	0	-999	0
9812486	15.608	1	17	4317.0	78.4	70.5	4.632	0.019	0.020	0.661	0.024	0.021	1	1	0	-999	0
9812510	14.802	1	17	5045.8	90.1	81.4	4.528	0.034	0.032	0.807	0.047	0.044	0	1	0	-999	0
9812512	13.401	0	17	6309.6	122.6	113.5	3.904	0.030	0.029	1.545	0.069	0.075	2	1	0	-999	0
9812516	15.765	1	17	4754.9	102.1	95.6	4.516	0.035	0.033	0.780	0.030	0.029	1	1	1	-999	0
9812524	12.37	0	17	5718.5	120.2	110.8	3.947	0.040	0.031	1.180	0.066	0.065	-999	1	0	-999	0
9812557	15.101	1	17	4722.9	98.0	96.5	3.587	0.931	0.823	0.838	0.361	0.142	1	1	-999	-999	0
9812574	15.197	1	17	5382.1	104.6	95.1	4.431	0.048	0.045	0.874	0.066	0.057	-999	1	0	-999	0
9812632	15.701	1	17	4922.4	87.3	80.0	4.548	0.032	0.032	0.784	0.042	0.040	1	1	0	-999	0
9812706	15.883	14	17	5186.6	102.0	95.5	4.031	0.061	0.060	0.887	0.049	0.039	-999	1	0	-999	0
9812768	12.735	0	17	6504.1	137.0	124.7	4.137	0.035	0.038	1.202	0.050	0.073	-999	1	0	-999	0
9812793	15.003	1	3	5612.7	114.6	109.6	4.005	0.051	0.046	1.039	0.072	0.070	0	1	0	-999	0
9812821	15.517	1	17	5654.8	114.9	112.1	4.104	0.062	0.061	1.009	0.083	0.075	-999	1	0	-999	0
9812837	16.837	8	8	4184.4	77.8	53.1	4.648	0.033	0.032	0.618	0.026	0.024	0	1	0	-999	0
9812964	13.197	1	17	5035.0	176.0	176.0	4.526	0.071	0.065	0.774	0.093	0.064	0	2	-999	-999	1
9812970	14.919	1	17	5688.9	110.5	105.5	4.320	0.049	0.049	0.963	0.074	0.071	-999	1	0	-999	0
9812993	12.319	0	17	6406.4	125.8	117.5	3.895	0.032	0.033	1.534	0.074	0.078	-999	1	0	-999	0
9813030	13.92	2	17	6446.9	137.1	129.2	4.182	0.034	0.040	1.182	0.054	0.073	-999	1	0	-999	0
9813054	14.698	1	17	5176.6	114.3	106.4	3.720	0.046	0.062	1.171	0.096	0.126	0	1	0	-999	0
9813092	15.207	4	17	4840.2	94.2	108.1	2.740	0.117	0.273	1.877	0.327	0.689	2	2	0	-999	0
9813163	13.861	2	17	5757.2	95.9	95.4	4.435	0.027	0.037	1.033	0.050	0.063	-999	1	0	-999	0
9813198	14.242	10	10	5766.7	122.2	105.9	3.906	0.041	0.039	1.173	0.070	0.071	-999	1	0	-999	0
9813200	15.567	2	3	5707.7	111.0	108.7	4.177	0.059	0.061	1.004	0.084	0.076	-999	1	0	-999	0
9813233	15.657	1	17	5523.1	100.1	99.1	4.481	0.041	0.054	0.907	0.055	0.063	-999	1	0	-999	0
9813255	13.58	0	17	5921.0	121.1	116.0	4.240	0.041	0.039	0.895	0.066	0.057	-999	1	0	-999	0
9813342	12.734	0	17	5774.9	101.2	73.9	4.541	0.035	0.022	0.670	0.039	0.021	-999	1	0	-999	0
9813364	15.438	1	17	5385.2	98.2	95.0	4.528	0.030	0.044	0.867	0.045	0.058	-999	1	0	-999	0
9813384	15.892	4	17	5253.9	99.4	88.8	4.465	0.052	0.048	0.847	0.057	0.049	8	1	0	-999	0
9813473	14.53	1	17	5675.5	117.4	107.1	3.888	0.044	0.044	1.155	0.069	0.072	-999	1	0	-999	0
9813499	15.695	1	17	5742.1	110.1	105.5	4.344	0.066	0.066	0.980	0.073	0.074	-999	1	0	0	0
9813521	15.621	2	17	5253.4	97.4	92.5	4.546	0.030	0.042	0.834	0.043	0.055	0	1	0	-999	0
9813525	15.005	1	17	5106.0	153.0	138.0	4.520	0.088	0.072	0.743	0.103	0.051	1	2	-999	-999	1
9813547	15.375	1	17	5660.0	108.1	104.6	4.360	0.056	0.056	0.951	0.073	0.071	-999	1	0	-999	0
9813553	14.098	1	17	5437.4	105.4	92.3	4.237	0.042	0.037	0.896	0.061	0.049	1	1	0	-999	0
9813573	15.484	1	17	5800.4	107.0	105.3	4.399	0.047	0.055	0.993	0.067	0.074	-999	1	0	-999	0
9813588	14.481	1	17	5620.9	109.6	105.1	4.253	0.045	0.046	0.950	0.072	0.069	-999	1	0	-999	0
9813591	14.153	10	10	6159.4	123.3	115.1	4.266	0.034	0.044	1.160	0.067	0.079	-999	1	0	-999	0
9813603	11.396	0	17	5653.0	135.3	119.0	4.162	0.129	0.096	0.973	0.100	0.080	-999	1	-999	-999	0
9813621	13.6	0	17	6232.3	127.4	105.5	4.150	0.033	0.040	1.164	0.059	0.084	-999	1	0	-999	0
9813653	15.915	1	17	4509.2	80.9	76.8	4.608	0.022	0.023	0.702	0.031	0.028	1	1	0	-999	0
9813659	13.755	1	17	5699.8	109.2	100.5	4.296	0.027	0.038	1.101	0.056	0.062	-999	1	0	-999	0
9813678	14.604	14	17	5159.4	104.7	103.1	4.465	0.078	0.103	0.832	0.049	0.048	3	1	-999	-1	0
9813681	15.065	1	3	4881.7	88.3	80.8	3.488	0.083	0.085	1.056	0.191	0.165	0	2	0	-999	0
9813684	15.235	1	17	5491.2	113.2	109.2	3.970	0.047	0.047	1.018	0.067	0.068	-999	1	0	-999	0
9813719	15.226	1	17	5334.0	96.3	90.6	4.565	0.023	0.036	0.831	0.038	0.052	1	1	0	-999	0
9813745	14.79	1	17	6027.6	112.2	109.6	4.355	0.042	0.048	1.078	0.067	0.077	8	1	0	-999	0
9813762	12.859	0	17	6786.7	146.5	141.6	4.190	0.034	0.032	1.308	0.054	0.044	-999	3	0	-999	0
9813788	14.554	1	17	5916.8	107.4	105.5	4.394	0.036	0.045	1.032	0.064	0.075	-999	1	0	-999	0
9813831	12.167	0	17	6579.8	121.6	123.0	4.378	0.018	0.027	1.165	0.032	0.047	-999	1	0	-999	0
9813875	15.96	2	3	5345.9	101.8	96.3	4.520	0.039	0.054	0.857	0.051	0.058	1	1	0	-999	0
9813884	13.658	1	17	5891.5	109.0	104.2	4.159	0.055	0.056	1.134	0.080	0.085	-999	1	0	-999	0
9813889	14.154	1	17	5852.6	112.1	108.8	4.245	0.041	0.045	1.042	0.076	0.079	-999	1	0	-999	0
9813894	15.985	1	17	5210.3	95.8	86.9	4.455	0.055	0.049	0.839	0.053	0.043	0	1	0	-999	0
9813898	15.397	1	17	5744.8	115.1	115.1	4.119	0.058	0.061	1.043	0.099	0.079	-999	1	0	-999	0
9813932	15.769	1	17	4281.3	80.4	68.9	4.640	0.018	0.021	0.649	0.022	0.019	1	1	0	-999	0
9813947	15.646	1	17	5525.2	98.7	98.1	4.492	0.038	0.051	0.905	0.052	0.062	-999	1	0	-999	0
9814013	15.52	1	17	5679.1	99.7	96.7	4.490	0.032	0.044	0.935	0.049	0.059	-999	1	0	-999	0
9814093	15.997	1	17	5205.9	88.0	82.9	4.383	0.049	0.048	0.848	0.039	0.032	1	1	0	-999	0
9814152	14.511	1	17	6191.2	133.4	117.2	4.218	0.037	0.048	1.199	0.066	0.084	-999	1	0	-999	0
9814205	14.694	1	17	5809.6	111.9	108.6	4.353	0.048	0.050	1.001	0.074	0.076	1	1	0	-999	0
9814220	14.889	1	17	5885.4	119.3	117.2	3.906	0.068	0.058	1.220	0.111	0.082	-999	1	0	-999	0
9814245	15.082	1	17	5665.4	102.0	95.5	4.535	0.024	0.034	0.897	0.042	0.049	-999	1	0	-999	0
9814291	13.938	1	17	5860.5	123.2	114.6	4.267	0.041	0.040	0.837	0.059	0.050	-999	1	0	-999	0
9814301	15.299	1	17	5490.4	126.3	106.4	4.482	0.038	0.044	0.903	0.058	0.065	-999	1	0	-999	0
9814322	15.388	1	3	6044.5	111.2	106.8	4.407	0.037	0.048	1.059	0.057	0.069	-999	1	0	-999	0
9814327	15.935	1	17	4655.2	81.9	77.0	4.609	0.023	0.027	0.712	0.034	0.033	1	1	0	-999	0
9814344	15.607	1	17	5447.0	164.0	147.0	4.587	0.034	0.136	0.886	0.074	0.107	0	2	-999	-999	1
9814357	15.709	4	17	5305.7	101.7	89.1	4.421	0.054	0.047	0.857	0.060	0.046	0	1	0	-999	0
9814416	14.94	1	17	5660.3	106.4	104.7	4.401	0.048	0.051	0.950	0.070	0.071	-999	1	0	-999	0
9814430	15.104	0	17	4994.4	87.9	84.7	3.201	0.092	0.101	1.091	0.234	0.209	2	2	0	-999	0
9814455	14.659	1	17	6215.0	114.8	114.6	3.864	0.056	0.062	1.466	0.105	0.145	-999	1	0	-999	0
9814469	15.569	4	17	5589.0	104.3	102.2	4.468	0.042	0.055	0.924	0.057	0.064	-999	1	0	-999	0
9814490	15.131	1	17	5344.1	110.0	101.6	4.464	0.068	0.080	0.863	0.059	0.054	0	1	-999	-999	0
9814503	13.486	0	17	4718.2	74.9	69.3	4.540	0.027	0.018	0.766	0.035	0.024	1	1	0	-999	0
9814528	12.523	0	17	5723.7	105.9	107.5	4.116	0.049	0.043	1.034	0.099	0.076	-999	1	0	-999	0
9814603	15.457	1	17	5898.5	117.3	112.8	4.280	0.061	0.061	1.050	0.077	0.080	-999	1	0	-999	0
9814640	15.557	2	3	6045.3	122.6	117.1	4.373	0.075	0.106	1.066	0.086	0.083	-999	1	-999	-999	0
9814643	12.727	0	17	5422.1	91.1	86.6	4.540	0.022	0.037	0.871	0.036	0.056	-999	1	0	-999	0
9814716	15.173	0	17	5154.2	101.8	90.3	3.824	0.039	0.043	0.877	0.065	0.062	2	1	0	-999	0
9814725	15.265	6	9	4786.3	70.5	66.3	4.733	0.015	0.018	0.597	0.014	0.016	0	1	0	-999	0
9814736	12.349	0	17	6499.2	127.6	131.8	4.136	0.032	0.029	1.375	0.065	0.054	-999	1	0	-999	0
9814809	12.111	0	17	6414.1	123.7	119.9	3.960	0.029	0.034	1.407	0.065	0.099	-999	1	0	-999	0
9814830	15.994	1	17	5130.6	105.7	97.6	4.532	0.039	0.045	0.817	0.047	0.049	1	1	0	-999	0
9814964	15.839	1	17	4528.6	83.9	79.6	4.631	0.019	0.023	0.679	0.028	0.028	1	1	0	-999	0
9814978	11.478	0	17	5858.6	114.4	108.8	4.355	0.041	0.040	0.883	0.068	0.058	1	1	0	-999	0
9814980	14.213	1	17	5641.2	112.4	107.3	4.251	0.044	0.045	0.957	0.073	0.070	-999	1	0	-999	0
9815043	15.567	1	17	5984.1	115.5	111.6	4.323	0.058	0.060	1.070	0.073	0.079	-999	1	0	-999	0
9815053	14.628	1	17	5226.9	96.2	92.3	4.572	0.021	0.034	0.811	0.034	0.051	1	1	0	1	0
9815057	15.196	1	3	5447.4	102.9	102.5	4.474	0.041	0.049	0.892	0.058	0.064	-999	1	0	-999	0
9815079	15.334	1	17	5341.2	101.9	96.8	4.526	0.032	0.044	0.860	0.046	0.058	-999	1	0	-999	0
9815144	15.543	2	3	5034.1	104.7	92.5	3.598	0.079	0.094	1.176	0.148	0.182	0	1	0	-999	0
9815149	15.442	2	15	5024.6	80.9	86.3	2.454	0.101	0.068	1.300	0.359	0.269	2	2	0	-999	0
9815154	15.859	2	17	5372.9	100.8	97.4	4.547	0.030	0.044	0.848	0.046	0.055	0	1	0	-999	0
9815168	13.702	1	17	4952.9	83.3	79.5	3.215	0.070	0.091	1.369	0.197	0.241	2	2	0	-999	0
9815190	15.208	1	17	5657.3	108.4	104.9	4.398	0.049	0.052	0.949	0.070	0.071	-999	1	0	-999	0
9815201	15.56	1	17	4714.3	83.4	79.5	4.567	0.029	0.025	0.751	0.036	0.032	1	1	0	-999	0
9815247	14.705	2	2	5809.4	102.4	98.8	4.471	0.026	0.039	0.975	0.046	0.063	0	1	0	-999	0
9815278	14.401	1	17	6082.3	108.6	104.8	4.431	0.023	0.034	1.056	0.043	0.061	-999	1	0	-999	0
9815315	15.687	2	3	5945.0	116.4	110.6	4.281	0.065	0.064	1.068	0.077	0.081	-999	1	0	-999	0
9815322	15.353	1	17	6042.0	169.0	211.0	4.439	0.065	0.208	1.137	0.125	0.152	-999	2	-999	-999	1
9815334	13.309	0	17	5156.7	117.2	107.4	3.720	0.032	0.044	1.298	0.071	0.099	2	1	0	-999	0
9815382	15.397	1	17	4948.9	88.5	84.0	4.616	0.020	0.027	0.727	0.032	0.038	0	1	0	-999	0
9815427	12.991	0	17	5457.5	124.2	118.2	3.868	0.022	0.027	1.209	0.044	0.062	2	1	0	-999	0
9815482	14.486	1	17	5733.2	102.4	101.9	4.441	0.035	0.044	0.968	0.060	0.070	-999	1	0	-999	0
9815492	14.946	1	17	5156.1	116.7	107.9	3.809	0.047	0.058	1.033	0.085	0.097	0	1	0	-999	0
9815530	15.986	1	17	4680.3	88.7	82.5	4.617	0.022	0.026	0.705	0.034	0.034	0	1	0	-999	0
9815552	16.678	2	2	4756.7	91.9	87.5	4.605	0.029	0.035	0.722	0.042	0.041	0	1	0	-999	0
9815553	17.058	2	2	5072.0	168.0	152.0	4.596	0.028	0.083	0.843	0.055	0.083	0	2	-999	-999	1
9815556	15.121	1	17	5486.4	108.1	103.6	4.408	0.050	0.050	0.900	0.069	0.064	-999	1	0	-999	0
9815557	14.155	1	17	5526.9	115.5	110.5	4.088	0.046	0.046	0.963	0.070	0.067	1	1	0	-999	0
9815640	14.82	1	17	5721.1	103.6	101.0	4.428	0.040	0.048	0.966	0.063	0.071	-999	1	0	-999	0
9815687	14.021	1	17	5923.4	116.4	108.8	4.263	0.041	0.044	1.066	0.074	0.080	-999	1	0	-999	0
9815780	15.832	2	17	5665.3	106.2	102.7	4.423	0.057	0.068	0.948	0.065	0.068	-999	1	0	-999	0
9815837	14.908	1	17	5851.4	112.0	109.2	4.227	0.048	0.051	1.048	0.078	0.081	-999	1	0	-999	0
9817683	14.435	1	17	5329.3	84.7	106.5	4.074	0.210	0.117	0.810	0.024	0.023	1	1	-999	-999	0
9817807	14.615	1	17	5231.6	115.6	109.6	3.574	0.051	0.069	1.405	0.111	0.154	0	1	0	-999	0
9817857	17.142	6	9	3359.2	66.9	56.2	5.012	0.009	0.009	0.193	0.005	0.005	0	1	0	-999	0
9817873	14.271	1	17	5325.6	115.1	109.1	3.874	0.038	0.043	1.043	0.066	0.074	0	1	0	-999	0
9817897	14.325	1	17	5659.9	108.1	104.5	4.352	0.045	0.045	0.950	0.074	0.070	-999	1	0	-999	0
9817952	15.775	1	17	5521.4	110.1	104.4	4.237	0.064	0.062	0.920	0.068	0.062	-999	1	0	-999	0
9817967	13.411	0	17	4955.8	78.0	72.9	4.541	0.030	0.030	0.803	0.043	0.043	1	1	0	-999	0
9817977	15.736	1	17	5688.0	109.9	105.0	4.362	0.065	0.066	0.960	0.072	0.072	-999	1	0	-999	0
9817994	14.706	1	17	5323.5	96.7	87.0	4.435	0.045	0.039	0.860	0.063	0.051	-999	1	0	-999	0
9818006	14.173	1	17	6235.1	125.1	118.8	4.182	0.154	0.199	1.220	0.138	0.114	-999	1	-999	-999	0
9818009	15.971	1	17	5520.5	103.3	103.0	4.463	0.050	0.063	0.907	0.059	0.064	-999	1	0	-999	0
9818013	15.81	4	17	6021.2	125.7	120.0	4.415	0.053	0.071	1.039	0.072	0.075	-999	1	0	-999	0
9818026	15.705	2	17	5494.7	118.1	131.0	4.466	0.042	0.054	0.903	0.062	0.067	-999	1	0	-999	0
9818040	13.76	1	17	6413.1	124.6	125.9	3.825	0.035	0.053	1.493	0.082	0.152	-999	1	0	-999	0
9818064	15.956	1	17	5157.6	106.3	113.9	4.418	0.047	0.039	0.835	0.043	0.031	0	1	0	-999	0
9818129	14.245	1	17	5872.7	115.1	114.0	3.993	0.059	0.046	1.157	0.134	0.079	-999	1	0	-999	0
9818237	13.518	0	17	6144.0	120.0	119.1	4.214	0.043	0.044	1.023	0.075	0.071	-999	1	0	-999	0
9818255	15.64	2	17	5893.9	111.0	108.0	4.320	0.066	0.066	1.038	0.074	0.078	-999	1	0	-999	0
9818294	15.878	1	17	5747.4	104.1	100.0	4.494	0.034	0.046	0.940	0.053	0.059	-999	1	0	-999	0
9818341	14.65	1	17	5967.8	123.9	120.3	4.232	0.044	0.043	0.865	0.061	0.053	-999	1	0	-999	0
9818367	14.687	1	17	5697.1	107.1	114.2	4.050	0.058	0.045	1.098	0.119	0.070	-999	1	0	-999	0
9818394	15.92	1	17	4901.3	90.4	84.9	4.534	0.038	0.035	0.784	0.042	0.036	0	1	0	-999	0
9818427	15.994	1	17	5569.0	166.0	183.0	4.546	0.031	0.178	1.009	0.075	0.113	-999	2	-999	-999	1
9818529	15.745	2	3	5977.8	109.3	107.9	4.456	0.042	0.055	0.951	0.053	0.056	0	1	0	-999	0
9818541	15.184	11	17	6275.0	114.2	111.1	4.384	0.031	0.041	1.131	0.052	0.064	-999	1	0	-999	0
9818595	15.385	1	17	5814.8	111.8	107.9	4.334	0.052	0.051	0.996	0.072	0.070	-999	1	0	-999	0
9818662	15.461	1	17	5581.2	96.0	93.2	4.513	0.028	0.041	0.907	0.044	0.057	-999	1	0	-999	0
9818677	15.564	2	17	5864.5	110.8	107.2	4.128	0.062	0.068	1.098	0.099	0.087	-999	1	0	-999	0
9818683	14.896	1	17	5332.8	112.0	108.3	3.909	0.044	0.047	1.010	0.067	0.071	-999	1	0	-999	0
9818684	14.473	17	17	4897.7	93.1	80.1	3.671	0.059	0.057	0.966	0.124	0.102	0	1	0	-999	0
9818732	13.788	1	17	6312.7	127.9	122.0	4.023	0.041	0.044	1.360	0.070	0.083	3	1	0	-1	0
9818756	14.502	1	17	5010.4	84.5	77.7	4.549	0.029	0.032	0.799	0.041	0.045	1	1	0	-999	0
9818760	15.654	1	17	6067.8	115.7	113.8	4.315	0.063	0.064	1.059	0.071	0.071	-999	1	0	-999	0
9818851	15.031	0	17	6891.1	152.8	143.2	4.117	0.034	0.035	1.553	0.076	0.077	-999	2	0	-999	0
9818869	15.997	1	17	5604.6	105.3	106.3	4.185	0.073	0.073	1.039	0.080	0.070	-999	1	0	-999	0
9818924	14.246	10	10	6371.7	137.9	116.0	4.167	0.041	0.044	1.200	0.055	0.074	-999	1	0	-999	0
9818945	11.988	0	17	5602.8	108.2	106.4	3.818	0.029	0.029	1.203	0.057	0.059	-999	1	0	-999	0
9818983	11.413	0	17	6725.1	145.8	141.1	4.040	0.031	0.030	1.361	0.064	0.056	11	1	0	-999	0
9819012	14.898	16	17	5613.2	111.2	107.1	4.123	0.135	0.134	0.988	0.092	0.082	-999	1	-999	-999	0
9820367	14.582	2	15	5958.7	113.2	115.2	3.953	0.053	0.048	1.244	0.135	0.075	-999	1	0	-999	0
9820483	15.954	2	17	5365.8	100.1	98.8	4.429	0.052	0.058	0.974	0.052	0.055	0	1	0	0	0
9820558	14.004	1	17	5857.0	109.3	102.0	4.067	0.029	0.048	1.273	0.054	0.121	-999	1	0	-999	0
9820581	15.136	1	17	5390.9	117.6	114.6	3.831	0.047	0.048	1.116	0.076	0.083	-999	1	0	-999	0
9820598	14.876	1	17	5742.3	98.5	97.3	4.108	0.037	0.053	1.198	0.069	0.097	-999	1	0	-999	0
9820618	14.842	1	17	5863.0	110.3	105.9	4.131	0.046	0.053	1.098	0.094	0.086	-999	1	0	-999	0
9820653	12.947	0	17	6232.3	120.5	111.8	3.916	0.030	0.041	1.471	0.066	0.129	-999	1	0	-999	0
9820678	15.94	1	17	5172.5	116.8	108.5	3.785	0.072	0.078	1.060	0.116	0.112	0	1	0	-999	0
9820681	15.133	1	17	6066.3	110.2	109.5	4.374	0.038	0.048	1.083	0.062	0.074	-999	1	0	-999	0
9820710	15.712	1	17	5783.5	112.7	109.8	4.368	0.057	0.061	0.991	0.072	0.075	-999	1	0	-999	0
9820713	14.716	7	13	6613.8	143.2	139.2	4.274	0.040	0.043	1.209	0.049	0.061	-999	1	0	-999	0
9820722	13.251	0	17	6422.0	181.0	250.0	4.249	0.153	0.187	1.082	0.193	0.129	1	2	-999	-999	1
9820758	14.299	1	17	6022.0	180.0	180.0	4.402	0.101	0.203	1.007	0.142	0.129	-999	2	-999	-999	1
9820769	14.944	1	17	5898.2	115.5	111.4	4.323	0.048	0.048	1.038	0.076	0.078	-999	1	0	-999	0
9820809	15.275	1	17	5313.7	103.2	94.9	4.486	0.043	0.046	0.861	0.057	0.057	-999	1	0	-999	0
9820833	15.347	1	17	5822.2	120.0	115.3	3.932	0.085	0.075	1.177	0.102	0.089	-999	1	0	-999	0
9820863	15.148	1	17	5529.1	93.9	91.7	4.568	0.019	0.029	0.850	0.033	0.043	-999	1	0	-999	0
9820887	14.455	16	17	6271.8	114.3	113.0	4.381	0.028	0.038	1.107	0.047	0.062	0	1	0	-999	0
9820933	12.954	0	17	6022.4	108.6	107.5	4.007	0.032	0.050	1.299	0.068	0.120	-999	1	0	-999	0
9820941	14.722	1	17	5735.7	112.1	107.8	4.193	0.046	0.048	1.010	0.084	0.076	-999	1	0	-999	0
9820952	14.936	1	17	5415.0	160.0	160.0	4.475	0.081	0.150	0.889	0.089	0.081	0	2	-999	-999	1
9820983	14.453	17	17	5313.0	120.3	112.4	3.699	0.039	0.049	1.282	0.079	0.107	0	1	0	-999	0
9820985	15.329	4	17	5874.7	108.8	107.5	4.116	0.056	0.064	1.109	0.099	0.088	-999	1	0	-999	0
9821001	13.241	0	17	6430.0	127.3	127.8	4.233	0.033	0.038	1.181	0.056	0.070	-999	1	0	-999	0
9821004	15.213	1	17	5594.2	113.9	109.0	4.059	0.078	0.073	1.004	0.078	0.075	-999	1	0	-999	0
9821036	15.152	1	17	5641.8	99.8	96.0	4.208	0.044	0.047	1.093	0.070	0.068	-999	1	0	-999	0
9821058	14.914	1	17	5397.4	108.9	102.6	4.302	0.180	0.374	0.897	0.120	0.068	-999	1	-999	-999	0
9821078	14.117	1	17	4254.7	73.1	51.7	4.596	0.026	0.022	0.682	0.028	0.025	3	1	0	-1	0
9821084	15.253	1	17	5082.1	102.1	99.2	2.675	0.117	0.182	1.230	0.344	0.348	2	2	0	-999	0
9821130	14.077	1	17	5645.8	106.7	95.2	4.509	0.037	0.029	0.722	0.045	0.035	-999	1	0	-999	0
9821151	15.928	0	17	6273.3	141.2	133.2	4.168	0.031	0.033	1.271	0.056	0.062	3	1	0	-1	0
9821160	15.966	2	17	5951.2	116.0	110.9	4.331	0.072	0.078	1.055	0.075	0.078	-999	1	0	-999	0
9821206	15.049	16	17	6350.5	126.4	127.2	4.063	0.055	0.055	1.341	0.073	0.077	-999	3	0	-999	0
9821265	14.511	1	17	5523.4	108.4	102.6	4.350	0.044	0.042	0.914	0.067	0.060	-999	1	0	-999	0
9821274	14.924	1	17	5833.6	108.0	105.7	4.174	0.052	0.057	1.063	0.088	0.083	-999	1	0	-999	0
9821306	15.716	1	17	5551.8	111.7	107.0	4.206	0.220	0.298	0.953	0.137	0.084	-999	1	-999	-999	0
9821342	15.626	1	17	5712.0	111.9	108.2	4.212	0.062	0.063	0.994	0.081	0.075	-999	1	0	-999	0
9821392	15.808	1	17	5597.2	108.7	105.2	4.337	0.064	0.061	0.933	0.071	0.068	-999	1	0	-999	0
9821428	14.713	1	17	5525.2	110.2	106.2	4.309	0.155	0.202	0.922	0.080	0.070	-999	1	-999	1	0
9821454	14.773	1	17	6068.5	117.2	118.0	4.235	0.043	0.043	1.135	0.070	0.082	2	1	0	0	0
9821487	12.968	0	17	6327.8	130.5	116.9	4.117	0.030	0.032	1.235	0.053	0.079	2	1	0	-999	0
9821513	15.223	0	17	6623.0	141.8	130.1	4.049	0.029	0.029	1.405	0.066	0.061	2	1	0	-999	0
9821538	13.619	1	17	5528.7	95.1	89.0	4.552	0.017	0.031	0.873	0.030	0.048	-999	1	0	-999	0
9821557	13.883	1	17	4948.6	83.9	81.0	3.357	0.068	0.094	1.256	0.189	0.229	0	2	0	-999	0
9821593	14.314	1	17	4985.0	90.3	81.8	4.562	0.027	0.031	0.789	0.039	0.046	1	1	0	-999	0
9821640	15.788	4	17	5664.2	100.8	97.4	4.481	0.036	0.049	0.936	0.053	0.062	-999	1	0	-999	0
9821679	15.03	1	17	5848.1	107.7	106.0	4.389	0.042	0.049	1.010	0.068	0.076	-999	1	0	-999	0
9821765	15.435	4	17	5681.3	112.5	107.2	4.323	0.146	0.235	0.968	0.103	0.080	-999	1	-999	-999	0
9821769	15.496	1	17	5700.2	111.5	111.5	4.090	0.062	0.061	1.034	0.091	0.076	-999	1	0	-999	0
9821771	15.648	2	3	5775.3	111.4	107.1	4.332	0.061	0.060	0.993	0.074	0.075	-999	1	0	-999	0
9821788	13.967	2	17	6557.3	134.6	127.2	3.997	0.035	0.034	1.381	0.066	0.065	-999	1	0	-999	0
9821790	13.666	1	17	6107.3	115.9	106.8	4.042	0.033	0.049	1.231	0.066	0.107	-999	1	0	-999	0
9821791	15.207	1	17	5731.5	112.4	107.1	4.271	0.049	0.051	0.987	0.075	0.074	-999	1	0	-999	0
9821795	14.965	1	17	5157.6	117.9	99.2	3.532	0.088	0.105	1.368	0.148	0.177	-999	1	0	-999	0
9821808	14.593	1	17	5910.2	111.9	105.5	4.189	0.041	0.047	1.094	0.077	0.085	-999	1	0	-999	0
9821814	13.322	0	17	6385.6	125.2	128.3	3.960	0.043	0.037	1.229	0.108	0.061	-999	1	0	-999	0
9821828	15.758	1	17	5363.9	101.6	95.0	4.467	0.049	0.052	0.871	0.060	0.058	-999	1	0	-999	0
9821861	14.813	1	17	5847.3	110.5	108.6	4.240	0.045	0.049	1.042	0.077	0.079	-999	1	0	-999	0
9821862	15.998	4	17	5063.2	105.9	96.1	3.686	0.087	0.100	1.094	0.152	0.149	0	1	0	-999	0
9821868	14.594	1	17	5771.5	111.9	107.3	4.342	0.122	0.162	0.968	0.080	0.069	-999	1	-999	-999	0
9821877	15.206	1	17	5752.9	108.9	108.5	4.133	0.052	0.054	1.042	0.097	0.079	-999	1	0	-999	0
9821880	13.931	1	17	6261.3	129.9	129.4	4.175	0.043	0.038	1.244	0.060	0.076	-999	1	0	-999	0
9821904	14.662	16	17	6187.3	120.7	116.0	4.087	0.040	0.048	1.185	0.067	0.094	-999	1	0	-999	0
9821923	15.821	1	17	5651.9	113.1	110.9	4.067	0.049	0.044	1.023	0.080	0.072	3	1	0	-999	0
9821932	14.099	16	17	6291.4	119.9	118.9	4.330	0.029	0.040	1.179	0.058	0.073	-999	3	0	-999	0
9821942	15.711	2	17	5443.8	95.0	93.1	4.537	0.029	0.043	0.869	0.044	0.056	-999	1	0	-999	0
9821962	14.151	1	17	5777.2	108.3	106.5	4.138	0.046	0.046	1.051	0.097	0.079	-999	1	0	-999	0
9821990	12.858	0	17	6012.1	122.3	110.8	4.219	0.037	0.042	1.123	0.069	0.085	-999	1	0	-999	0
9822020	15.512	1	17	5591.5	97.6	92.7	4.530	0.025	0.037	0.896	0.042	0.052	-999	1	0	-999	0
9822027	15.411	1	17	5828.8	108.0	105.6	4.367	0.051	0.056	1.006	0.071	0.076	-999	1	0	-999	0
9822067	15.728	1	17	5615.2	103.8	102.0	4.411	0.056	0.062	0.936	0.068	0.068	-999	1	0	-999	0
9822079	14.923	1	17	5549.3	112.5	106.9	3.981	0.045	0.045	1.032	0.067	0.067	-999	1	0	-999	0
9822083	15.221	1	17	5747.4	100.6	100.5	4.449	0.036	0.047	0.968	0.057	0.068	1	1	0	-999	0
9822086	10.994	0	17	5185.7	108.3	90.0	3.483	0.046	0.062	1.366	0.117	0.158	2	2	0	-999	0
9822135	14.018	10	10	6086.0	123.5	118.9	4.038	0.046	0.041	1.024	0.074	0.064	-999	1	0	-999	0
9822136	14.322	1	17	5235.8	97.8	88.7	4.472	0.040	0.035	0.844	0.059	0.050	0	1	0	-999	0
9822140	15.88	1	17	5021.1	90.7	84.7	4.573	0.028	0.037	0.782	0.041	0.047	1	1	0	-999	0
9822143	13.788	1	17	5480.4	116.2	108.3	3.750	0.036	0.040	0.888	0.055	0.060	-999	1	0	-999	0
9822157	15.763	1	17	5069.6	72.0	69.8	4.392	0.032	0.031	0.844	0.022	0.020	1	1	1	-999	0
9822222	15.955	1	17	5037.0	70.1	72.8	4.403	0.033	0.033	0.839	0.022	0.020	1	1	1	-999	0
9822227	15.891	2	17	5890.4	112.9	108.4	4.276	0.077	0.077	1.048	0.079	0.080	-999	1	0	-999	0
9822244	15.131	1	17	5062.2	107.1	97.7	3.761	0.055	0.067	1.022	0.104	0.113	0	1	0	-999	0
9822341	13.267	1	17	6212.0	169.0	206.0	4.491	0.054	0.216	0.994	0.136	0.123	-999	2	-999	-999	1
9822439	12.306	0	17	6027.3	119.4	110.8	4.214	0.034	0.039	1.113	0.068	0.076	-999	1	0	-999	0
9822517	14.493	1	17	5735.5	103.4	99.5	4.425	0.038	0.044	0.971	0.065	0.072	-999	1	0	-999	0
9822530	15.209	1	17	4787.1	87.0	82.1	4.622	0.021	0.024	0.686	0.029	0.029	1	1	0	-999	0
9822534	15.703	2	3	5734.3	110.3	106.7	4.194	0.061	0.062	1.009	0.084	0.077	-999	1	0	-999	0
9822535	15.743	1	17	5522.6	106.5	99.6	4.196	0.062	0.059	0.893	0.064	0.054	-999	1	0	-999	0
9822566	13.267	1	17	6029.0	180.0	198.0	4.494	0.052	0.208	1.040	0.142	0.142	-999	2	-999	-999	1
9822621	14.727	16	17	5934.7	106.1	104.9	4.393	0.036	0.045	1.038	0.063	0.075	-999	1	0	-999	0
9822703	13.506	0	17	6431.7	128.5	121.5	3.955	0.033	0.033	1.447	0.072	0.071	11	3	0	-999	0
9822774	14.468	1	17	5863.5	117.1	113.3	4.031	0.057	0.045	1.095	0.119	0.071	-999	1	0	-999	0
9822811	14.801	1	17	4881.6	85.3	77.9	4.580	0.023	0.029	0.763	0.035	0.041	1	1	0	-999	0
9822837	13.267	0	17	5775.1	108.1	112.5	4.006	0.057	0.037	1.154	0.137	0.069	2	1	0	-999	0
9823026	12.719	1	17	5099.8	104.7	90.4	3.610	0.060	0.065	0.965	0.118	0.117	2	1	0	-999	0
9823100	14.579	1	17	5069.4	104.8	95.0	3.795	0.046	0.058	0.995	0.087	0.099	0	1	0	-999	0
9823166	15.157	1	17	4873.6	78.6	74.8	4.530	0.033	0.027	0.797	0.043	0.034	0	1	0	-999	0
9823297	13.36	1	17	5264.9	107.5	98.8	3.742	0.040	0.046	0.894	0.068	0.071	-999	1	0	-999	0
9823355	15.606	2	17	5265.9	119.5	112.6	3.763	0.065	0.070	1.148	0.109	0.116	-999	1	0	-999	0
9823378	14.482	1	17	5447.3	91.5	81.3	4.299	0.031	0.025	0.829	0.041	0.029	1	1	0	-999	0
9823382	14.47	17	17	4958.1	93.5	83.6	3.578	0.068	0.079	1.097	0.152	0.167	0	1	0	-999	0
9823385	15.881	2	17	5798.2	112.1	111.6	4.175	0.070	0.071	1.045	0.092	0.083	-999	1	0	-999	0
9823405	15.894	4	17	4749.8	75.1	72.8	4.501	0.022	0.020	0.786	0.021	0.019	0	1	1	-999	0
9823444	16.534	6	9	3569.6	66.3	55.9	5.017	0.011	0.010	0.198	0.006	0.006	0	1	-999	-999	0
9823451	14.271	1	17	6038.5	115.6	116.6	3.960	0.055	0.042	1.171	0.120	0.070	-999	1	0	-999	0
9823457	15.219	1	17	5573.3	97.9	95.6	4.483	0.034	0.045	0.920	0.052	0.063	-999	1	0	0	0
9823468	15.474	1	3	5407.2	111.8	108.9	3.958	0.056	0.056	0.995	0.069	0.071	-999	1	0	-999	0
9823527	13.626	1	17	6480.7	120.7	123.7	4.274	0.032	0.032	1.271	0.058	0.061	-999	3	0	-999	0
9823536	15.867	2	17	5570.9	102.6	100.7	4.448	0.053	0.065	0.921	0.062	0.065	-999	1	0	-999	0
9823545	12.601	0	17	6004.2	110.6	116.1	4.061	0.051	0.042	1.071	0.109	0.073	-999	1	0	-999	0
9823564	15.705	1	17	5647.3	123.7	114.8	4.122	0.062	0.059	0.998	0.088	0.077	-999	1	0	-1	0
9823580	13.651	1	17	6152.3	128.2	121.7	4.253	0.039	0.034	1.214	0.066	0.069	-999	1	0	-999	0
9823590	15.807	2	2	5883.4	114.6	110.8	4.272	0.069	0.068	0.989	0.075	0.070	-999	1	0	-999	0
9823613	14.026	1	17	5840.0	118.2	111.5	4.218	0.043	0.041	0.909	0.068	0.060	-999	1	0	-999	0
9823615	13.026	0	17	6416.5	119.6	119.7	3.897	0.031	0.042	1.475	0.068	0.129	-999	1	0	-999	0
9823634	14.832	1	17	5759.9	118.2	109.0	3.918	0.047	0.044	1.161	0.072	0.073	-999	1	0	-999	0
9823754	15.002	1	17	5663.5	103.7	99.5	4.477	0.047	0.066	0.931	0.061	0.063	-999	1	-999	-999	0
9823877	11.654	1	17	5649.3	108.6	104.7	3.188	0.131	0.140	2.083	0.216	0.227	-999	2	0	-999	0
9823905	15.064	1	17	6104.8	113.0	111.8	4.341	0.042	0.048	1.109	0.066	0.077	-999	1	0	-999	0
9823962	15.567	1	17	5615.8	105.6	103.3	4.365	0.055	0.055	0.965	0.068	0.066	-999	1	0	-999	0
9823967	14.985	1	17	5830.7	115.8	112.4	3.983	0.071	0.061	1.146	0.113	0.081	-999	1	0	-999	0
9823991	15.738	1	17	5281.5	99.6	91.6	4.484	0.051	0.054	0.852	0.055	0.053	0	1	0	-999	0
9824021	15.85	1	17	5625.9	107.7	105.3	4.351	0.065	0.063	0.941	0.072	0.069	-999	1	0	-999	0
9824039	14.986	1	17	5575.9	120.1	114.1	3.875	0.045	0.045	0.882	0.055	0.052	-999	1	0	-999	0
9824043	14.635	1	17	5482.3	106.8	98.2	4.360	0.046	0.042	0.897	0.068	0.059	-999	1	0	-999	0
9824089	15.193	1	17	5451.7	94.4	90.1	4.549	0.023	0.036	0.864	0.037	0.053	-999	1	0	-999	0
9824090	15.906	2	17	5212.0	132.3	123.7	3.882	0.054	0.062	0.984	0.095	0.095	0	1	0	-999	0
9824211	15.441	2	15	5898.5	110.4	104.9	4.149	0.038	0.045	1.111	0.082	0.089	2	1	0	-999	0
9824241	15.541	2	17	5688.4	115.0	110.7	3.842	0.118	0.109	1.157	0.126	0.113	-999	1	0	-999	0
9824288	14.858	1	17	5875.2	110.0	107.7	4.136	0.045	0.051	1.102	0.091	0.087	-999	1	0	-999	0
9824332	15.008	4	17	5807.5	107.4	105.8	4.127	0.049	0.054	1.071	0.101	0.082	-999	1	0	-999	0
9824341	15.903	1	17	5506.6	116.4	112.2	3.997	0.134	0.119	1.004	0.105	0.091	-999	1	0	-999	0
9824359	15.716	2	17	5233.3	94.9	89.1	4.530	0.035	0.044	0.838	0.046	0.055	0	1	0	-999	0
9824365	12.288	0	17	6766.3	143.2	144.7	4.242	0.031	0.029	1.305	0.054	0.046	-999	3	0	-999	0
9824390	15.693	1	17	5294.9	87.1	79.1	4.689	0.013	0.016	0.684	0.014	0.020	-999	1	-999	-999	0
9824396	15.805	2	17	5329.2	94.3	82.1	4.374	0.053	0.045	0.862	0.056	0.041	-999	1	0	-999	0
9824400	15.236	1	17	5981.0	118.3	110.1	4.201	0.048	0.052	1.118	0.076	0.087	0	1	0	-999	0
9824410	14.918	1	17	5844.3	114.1	109.9	4.291	0.042	0.044	1.078	0.069	0.073	0	1	0	-999	0
9824417	15.819	1	17	4984.6	87.6	81.2	4.547	0.034	0.036	0.792	0.043	0.043	1	1	0	-999	0
9824425	15.364	1	17	5535.1	105.5	100.6	4.335	0.052	0.049	0.913	0.069	0.063	-999	1	0	-999	0
9824463	15.48	1	17	5289.0	159.0	159.0	4.588	0.028	0.105	0.886	0.061	0.104	1	2	-999	-999	1
9824480	15.289	1	17	5656.3	98.7	93.7	4.481	0.033	0.045	0.937	0.051	0.062	-999	1	0	-999	0
9824520	13.459	1	17	5338.4	87.9	74.0	3.326	0.065	0.062	0.831	0.110	0.085	2	2	0	-999	0
9824591	10.427	1	17	5154.7	103.8	94.3	3.617	0.051	0.066	1.102	0.115	0.136	2	1	0	-999	0
9824592	15.059	1	17	5660.5	111.9	100.0	4.176	0.046	0.043	0.836	0.058	0.044	-999	1	0	-999	0
9824614	13.51	0	17	5785.6	111.2	106.1	4.281	0.040	0.044	1.005	0.074	0.076	-999	1	0	-999	0
9824634	15.902	1	17	5281.3	91.8	81.5	4.398	0.056	0.048	0.853	0.053	0.040	-999	1	0	-999	0
9824767	13.591	0	17	5598.0	95.6	90.9	4.502	0.025	0.037	0.921	0.043	0.060	-999	1	0	-999	0
9824805	13.351	1	17	5874.0	108.2	106.3	4.360	0.047	0.050	1.054	0.067	0.071	2	1	0	0	0
9824816	14.939	1	17	5889.7	113.0	106.6	4.229	0.046	0.048	1.065	0.076	0.082	-999	1	0	-999	0
9824852	17.291	6	9	3548.7	75.4	75.4	4.968	0.010	0.010	0.232	0.007	0.007	0	1	0	-999	0
9824907	15.533	1	17	5460.5	119.1	114.0	3.801	0.060	0.060	1.175	0.092	0.094	-999	1	0	-999	0
9824909	13.853	1	17	6371.0	150.4	145.0	4.133	0.030	0.032	1.308	0.065	0.071	-999	1	0	-999	0
9824928	15.928	1	17	4333.8	81.0	75.5	4.641	0.018	0.020	0.653	0.023	0.022	1	1	0	-1	0
9824931	14.702	16	17	6031.6	123.9	119.5	3.954	0.046	0.044	1.059	0.070	0.064	1	1	0	-999	0
9824946	14.761	1	17	5314.1	90.4	91.8	4.473	0.035	0.041	0.938	0.052	0.058	0	1	0	-999	0
9825053	12.982	0	17	6466.1	131.9	131.0	4.249	0.033	0.040	1.164	0.056	0.071	-999	1	0	-999	0
9825079	14.741	1	17	4655.1	87.3	82.2	4.652	0.016	0.021	0.661	0.022	0.027	1	1	0	-999	0
9825105	14.645	1	17	5456.3	100.8	98.1	4.499	0.040	0.053	0.888	0.052	0.061	-999	1	0	-999	0
9825135	13.268	0	17	6378.2	116.2	119.0	4.330	0.025	0.036	1.207	0.051	0.067	-999	1	0	-999	0
9825148	15.909	1	17	5289.6	100.6	96.0	4.538	0.033	0.046	0.842	0.046	0.056	-999	1	0	-999	0
9825159	16.731	3	17	5119.4	100.3	93.6	4.539	0.044	0.055	0.809	0.049	0.051	0	1	0	-999	0
9825174	15.918	2	17	5618.0	152.0	169.0	4.494	0.072	0.168	0.870	0.104	0.085	-999	2	-999	0	1
9825180	13.844	1	17	5731.5	98.1	106.2	4.045	0.046	0.041	1.179	0.118	0.068	-999	1	0	-999	0
9825201	14.879	1	17	5428.3	106.7	98.4	4.407	0.049	0.045	0.884	0.068	0.058	-999	1	0	-999	0
9825212	15.72	1	17	5295.5	83.9	72.7	4.240	0.047	0.047	0.877	0.038	0.028	0	1	0	-999	0
9825237	15.671	1	17	3882.6	84.4	79.3	4.665	0.015	0.015	0.567	0.016	0.015	1	1	0	-999	0
9825244	14.776	1	17	5611.4	118.6	112.5	4.048	0.054	0.049	1.015	0.075	0.070	-999	1	0	-999	0
9825256	12.313	0	17	5935.4	119.0	104.2	4.223	0.035	0.038	1.140	0.067	0.075	-999	1	0	-999	0
9825426	15.121	1	3	3629.1	71.3	76.5	4.744	0.011	0.011	0.471	0.011	0.012	1	1	-999	-999	0
9825501	15.495	1	17	5238.0	82.5	74.1	4.350	0.036	0.033	0.857	0.037	0.027	1	1	0	-999	0
9825519	15.361	1	17	5935.8	105.4	109.8	4.102	0.054	0.064	1.148	0.093	0.094	-999	1	0	-999	0
9825578	13.922	2	17	6503.6	135.2	135.5	4.194	0.033	0.033	1.315	0.063	0.056	-999	1	0	-999	0
9825594	15.574	1	17	5719.4	111.3	106.8	4.334	0.061	0.060	0.973	0.074	0.073	-999	1	0	-999	0
9825598	13.414	0	17	3707.4	69.8	74.6	4.785	0.020	0.020	0.430	0.023	0.023	8	1	-999	-999	0
9825625	14.628	1	17	6014.6	116.5	112.6	4.224	0.053	0.053	1.119	0.074	0.084	2	1	0	0	0
9825645	15.836	2	2	5445.9	106.4	94.8	4.242	0.064	0.062	0.898	0.063	0.052	-999	1	0	-999	0
9825659	15.545	2	17	5897.0	115.6	114.4	3.958	0.084	0.077	1.196	0.113	0.091	-999	1	0	-999	0
9825661	13.098	0	17	6338.5	140.8	135.4	4.247	0.035	0.033	1.204	0.060	0.071	-999	1	0	-999	0
9825674	14.52	1	17	6029.1	111.4	108.9	4.365	0.037	0.044	1.076	0.065	0.077	6	1	0	-999	0
9825778	13.907	1	17	6286.8	124.7	117.7	4.058	0.033	0.039	1.271	0.054	0.096	1	1	0	-999	0
9825812	15.989	2	17	5620.0	107.8	104.5	4.359	0.067	0.067	0.976	0.067	0.067	-999	1	0	-999	0
9825830	15.41	1	17	5182.6	82.6	77.7	4.368	0.048	0.048	0.852	0.033	0.029	1	1	1	-999	0
9825834	15.567	2	17	5638.5	116.9	111.9	4.008	0.068	0.060	1.049	0.078	0.075	-999	1	0	-999	0
9825859	12.907	1	17	5761.0	99.3	110.7	4.003	0.049	0.040	1.220	0.126	0.064	2	1	0	-999	0
9825865	14.152	10	10	6167.2	113.6	108.6	4.126	0.036	0.041	1.180	0.061	0.087	-999	1	0	-999	0
9825894	13.998	1	17	5959.1	118.0	119.6	3.809	0.037	0.035	1.098	0.064	0.058	-999	1	0	-999	0
9825934	14.832	1	17	5657.5	111.4	106.7	4.196	0.048	0.048	0.976	0.077	0.072	-999	1	0	-999	0
9825949	15.445	1	3	5803.1	109.3	107.8	4.158	0.058	0.062	1.055	0.093	0.082	-999	1	0	-999	0
9825952	15.873	2	3	5895.2	116.5	112.3	4.330	0.068	0.066	0.947	0.070	0.066	-999	1	0	-999	0
9826004	15.391	1	17	5295.0	158.0	142.0	4.530	0.102	0.077	0.707	0.095	0.044	0	2	-999	-999	1
9826077	15.835	1	17	6038.0	163.0	181.0	4.524	0.052	0.208	0.982	0.120	0.132	-999	2	-999	-999	1
9826096	15.914	2	17	5857.0	111.7	108.3	4.236	0.073	0.071	1.048	0.083	0.081	-999	1	0	-999	0
9826100	15.835	0	17	6165.3	122.3	115.1	4.032	0.128	0.142	1.182	0.103	0.100	2	1	-999	-999	0
9826107	15.805	1	17	5673.3	103.8	99.9	4.446	0.047	0.059	0.948	0.061	0.067	-999	1	0	-999	0
9826112	13.346	1	17	6156.9	121.4	117.0	4.122	0.032	0.037	1.289	0.058	0.072	-999	1	0	-999	0
9826119	14.362	16	17	6333.5	136.3	120.3	4.133	0.037	0.041	1.298	0.061	0.068	-999	1	0	-999	0
9826176	14.366	1	17	5062.6	85.2	77.7	4.635	0.020	0.026	0.689	0.026	0.034	1	1	0	-999	0
9826181	14.109	1	17	6115.8	119.1	106.1	4.052	0.035	0.048	1.277	0.062	0.114	0	1	0	-999	0
9826232	13.169	0	17	4955.8	112.4	94.9	3.668	0.036	0.054	1.374	0.078	0.131	0	1	0	-999	0
9826263	14.35	1	17	5918.2	103.9	101.7	4.422	0.030	0.042	1.025	0.054	0.071	-999	1	0	-999	0
9826324	14.664	1	17	5759.6	119.9	111.9	4.029	0.049	0.042	1.029	0.075	0.065	-999	1	0	-999	0
9826374	14.8	1	17	5324.9	97.1	95.2	4.517	0.035	0.041	0.840	0.049	0.055	0	1	0	-999	0
9826421	15.445	1	17	5750.5	111.5	106.8	4.323	0.056	0.055	0.985	0.075	0.074	-999	1	0	-999	0
9826426	15.922	1	17	4855.9	107.3	98.3	4.563	0.045	0.055	0.763	0.048	0.050	0	1	-999	-999	0
9826519	15.457	1	17	4864.8	84.9	76.2	4.560	0.029	0.029	0.770	0.039	0.037	1	1	0	-999	0
9826593	15.489	1	17	5092.1	90.2	81.3	4.501	0.040	0.034	0.817	0.050	0.042	1	1	0	-999	0
9826660	15.848	1	17	5063.6	91.8	84.2	4.505	0.041	0.036	0.812	0.048	0.041	0	1	0	-999	0
9826682	15.704	4	17	5365.2	118.2	113.5	3.849	0.062	0.062	1.081	0.090	0.089	-999	1	0	-999	0
9826689	15.414	1	17	5455.5	115.5	112.2	3.943	0.048	0.049	1.026	0.068	0.070	-999	1	0	-999	0
9826721	14.803	1	17	5321.0	100.7	94.3	4.491	0.039	0.042	0.863	0.056	0.059	1	1	0	-999	0
9826759	14.859	16	17	5895.1	114.5	109.9	4.288	0.045	0.048	1.046	0.075	0.078	1	1	0	-999	0
9826771	13.081	0	17	6542.6	124.5	123.7	3.923	0.029	0.043	1.426	0.062	0.123	-999	1	0	-999	0
9826788	12.369	1	3	6209.0	173.0	238.0	4.414	0.072	0.217	1.127	0.167	0.151	-999	2	-999	-999	1
9826855	16.584	3	5	4852.8	90.8	85.1	4.563	0.033	0.036	0.767	0.041	0.039	1	1	0	-999	0
9826871	14.254	1	17	5953.2	112.6	113.4	3.974	0.055	0.044	1.199	0.131	0.072	-999	1	0	-999	0
9826889	15.2	1	17	5469.2	113.1	109.7	3.957	0.044	0.045	1.020	0.065	0.067	-999	1	0	-999	0
9826950	13.924	1	17	6357.1	120.0	120.8	4.339	0.026	0.035	1.196	0.048	0.070	-999	1	0	-999	0
9826963	15.799	1	17	5362.6	101.5	88.5	4.375	0.053	0.045	0.869	0.061	0.046	-999	1	0	-999	0
9827022	13.925	2	17	6209.7	120.3	117.8	4.090	0.054	0.059	1.157	0.079	0.087	0	3	0	-999	0
9827024	14.707	1	17	5485.4	114.5	114.6	3.883	0.039	0.039	1.052	0.064	0.062	-999	1	0	-999	0
9827040	13.442	0	17	6134.6	128.3	105.3	4.148	0.036	0.041	1.207	0.063	0.081	1	1	0	-999	0
9827070	13.643	1	17	6214.9	128.8	119.1	4.248	0.039	0.030	1.238	0.065	0.064	-999	1	0	-999	0
9827089	15.544	2	17	5514.3	110.7	105.1	4.368	0.059	0.056	0.907	0.070	0.063	-999	1	0	-999	0
9827122	12.369	0	17	6489.6	125.7	126.7	4.213	0.030	0.030	1.368	0.062	0.056	3	1	0	-999	0
9827130	15.483	1	17	5330.4	118.5	112.4	3.841	0.052	0.054	1.077	0.081	0.085	-999	1	0	-999	0
9827149	13.888	4	17	5540.0	98.3	95.4	4.503	0.032	0.045	0.906	0.048	0.060	3	1	0	0	0
9827179	15.995	1	17	5267.9	100.6	97.4	4.551	0.030	0.043	0.830	0.046	0.055	1	1	0	-999	0
9827235	13.641	1	17	6022.0	100.0	96.5	4.495	0.018	0.028	0.961	0.031	0.045	-999	1	0	-999	0
9827331	14.538	1	17	5876.3	114.2	116.0	4.067	0.045	0.052	1.153	0.108	0.083	-999	1	0	-999	0
9827343	15.646	4	17	5028.4	92.0	84.2	4.539	0.034	0.035	0.802	0.044	0.045	0	1	0	-999	0
9827379	13.613	0	17	5849.2	119.3	113.1	4.254	0.041	0.041	0.905	0.068	0.060	-999	1	0	-999	0
9827399	15.116	1	17	4762.0	81.1	81.9	3.319	0.070	0.088	1.236	0.192	0.210	2	2	0	-999	0
9827403	15.007	1	17	5382.1	103.3	86.6	4.231	0.040	0.035	0.886	0.054	0.040	0	1	0	-999	0
9827416	15.713	2	3	5721.2	115.2	115.1	4.096	0.066	0.068	1.042	0.095	0.079	-999	1	0	-999	0
9827457	15.337	1	17	5344.6	98.8	82.4	4.194	0.041	0.039	0.885	0.049	0.036	0	1	0	-999	0
9827538	15.345	1	17	5683.3	116.5	112.6	4.154	0.054	0.054	1.001	0.085	0.075	-999	1	0	-999	0
9827555	14.402	1	17	6102.5	116.8	121.3	3.884	0.047	0.054	1.360	0.137	0.100	-999	1	0	-999	0
9827602	15.794	2	17	5484.8	116.7	113.8	3.887	0.067	0.067	1.085	0.086	0.085	-999	1	0	-999	0
9827696	14.88	1	17	5236.1	91.2	88.6	4.508	0.031	0.040	0.895	0.047	0.054	1	1	0	-999	0
9827736	14.244	1	17	4901.3	82.7	82.3	3.358	0.071	0.091	1.245	0.187	0.219	2	2	0	-999	0
9827789	13.822	1	17	6055.5	111.4	112.8	4.014	0.042	0.046	1.204	0.107	0.079	-999	1	0	-999	0
9827890	14.032	1	17	5870.7	108.6	100.0	4.127	0.031	0.037	1.235	0.051	0.096	-999	1	0	-999	0
9827896	15.062	1	17	6127.6	124.8	111.2	4.196	0.042	0.051	1.182	0.069	0.087	-999	1	0	-999	0
9827900	14.219	1	17	5000.6	81.4	79.4	4.592	0.024	0.028	0.736	0.034	0.038	1	1	0	-999	0
9828035	15.186	1	17	5550.9	99.7	98.1	4.504	0.029	0.042	0.908	0.046	0.060	-999	1	0	-999	0
9828045	13.996	1	17	5857.8	128.4	115.4	3.989	0.042	0.038	1.023	0.072	0.062	-999	1	0	-999	0
9828055	15.666	4	17	6322.0	175.0	263.0	4.426	0.065	0.208	1.124	0.154	0.154	-999	2	-999	-999	1
9828127	15.004	1	17	5367.4	94.3	91.9	4.449	0.042	0.045	0.919	0.060	0.060	1	1	0	0	0
9828129	14.006	10	10	6243.9	130.1	125.8	4.144	0.034	0.041	1.261	0.060	0.080	-999	1	0	-999	0
9828167	14.575	1	17	6592.0	149.0	213.9	4.067	0.034	0.041	1.408	0.082	0.090	-999	1	0	-999	0
9828258	13.995	1	17	5935.3	108.8	107.5	4.377	0.037	0.044	1.041	0.067	0.077	-999	1	0	-999	0
9828274	15.671	1	17	5602.4	98.6	96.1	4.495	0.034	0.047	0.918	0.051	0.059	-999	1	0	-999	0
9828290	14.307	1	17	5979.3	119.7	108.8	4.200	0.034	0.041	1.151	0.064	0.082	6	1	0	-999	0
9828301	12.968	1	17	6178.4	122.3	116.3	4.265	0.034	0.042	1.168	0.066	0.081	-999	1	0	-999	0
9828338	14.652	4	17	5951.1	107.1	105.7	4.392	0.040	0.049	1.052	0.060	0.066	1	1	0	-999	0
9828351	11.201	0	17	5903.1	115.8	117.3	3.870	0.034	0.032	1.116	0.066	0.061	-999	1	0	-999	0
9828403	16.209	8	8	3446.0	44.0	48.0	4.992	0.036	0.058	0.296	0.043	0.047	0	2	-999	-999	1
9828407	15.854	1	17	5943.2	111.2	108.4	4.145	0.075	0.073	1.126	0.092	0.091	-999	1	0	-999	0
9828408	15.949	1	17	5515.8	108.7	105.4	4.396	0.064	0.065	0.908	0.068	0.065	-999	1	0	-999	0
9828436	15.745	2	17	5154.4	117.2	105.3	3.694	0.073	0.086	1.172	0.131	0.145	0	1	0	-999	0
9828468	12.292	1	17	6628.2	132.2	139.4	4.278	0.026	0.029	1.313	0.052	0.055	-999	1	0	-999	0
9831962	15.823	2	2	5771.0	113.1	110.3	4.204	0.074	0.073	1.022	0.087	0.080	-999	1	0	-999	0
9832100	15.903	1	17	5560.3	112.6	108.3	4.301	0.074	0.073	0.925	0.071	0.066	-999	1	0	-999	0
9832155	15.524	1	17	5215.0	154.0	154.0	4.613	0.036	0.084	0.818	0.066	0.099	0	2	-999	-999	1
9832192	15.182	1	17	5966.1	108.5	103.9	4.434	0.034	0.046	1.026	0.054	0.066	-999	1	0	-999	0
9832227	15.086	0	17	6051.3	126.2	110.6	4.140	0.022	0.030	1.333	0.043	0.048	3	1	0	-999	0
9832235	13.757	1	17	5329.7	119.1	119.2	3.424	0.075	0.083	1.896	0.118	0.133	2	2	0	-999	0
9832257	15.281	2	14	5816.6	118.0	113.1	4.044	0.070	0.067	1.110	0.113	0.083	-999	1	0	-999	0
9832267	14.75	7	13	6300.2	128.9	129.2	4.237	0.051	0.048	1.227	0.066	0.078	-999	1	0	-999	0
9832279	15.602	1	17	5132.6	115.0	99.4	3.599	0.087	0.104	1.272	0.145	0.172	0	1	0	-999	0
9832310	13.485	0	17	5505.7	105.1	101.4	4.378	0.040	0.040	0.919	0.068	0.061	-999	1	0	-999	0
9832379	15.713	1	17	5140.5	92.1	87.1	4.584	0.027	0.037	0.772	0.038	0.042	1	1	0	1	0
9832438	15.657	4	17	5980.5	113.5	110.6	4.387	0.049	0.062	1.049	0.066	0.073	-999	1	0	-999	0
9832467	15.092	1	17	5784.8	112.5	111.1	4.204	0.052	0.055	1.028	0.084	0.079	-999	1	0	-999	0
9832510	15.624	1	17	5810.2	119.9	113.0	3.968	0.091	0.080	1.149	0.103	0.089	-999	1	0	-999	0
9832539	14.801	16	17	5963.7	117.1	112.3	4.303	0.047	0.047	1.056	0.073	0.072	-999	1	0	-999	0
9832590	14.955	16	17	6089.5	113.6	112.6	4.338	0.044	0.049	1.104	0.067	0.077	1	1	0	-999	0
9832648	15.281	1	17	5759.4	112.6	107.5	4.335	0.055	0.055	0.986	0.075	0.075	-999	1	0	-999	0
9832664	15.832	1	17	5519.0	99.4	98.2	4.518	0.034	0.048	0.891	0.049	0.058	-999	1	0	-999	0
9832675	14.744	1	17	6127.2	131.6	117.3	4.130	0.039	0.047	1.266	0.059	0.082	-999	1	0	-999	0
9832678	12.256	0	17	6927.6	142.3	139.0	3.721	0.036	0.035	1.867	0.083	0.082	1	2	0	-999	0
9832695	15.343	1	3	5692.5	114.1	112.9	4.073	0.067	0.065	1.039	0.089	0.077	-999	1	0	-999	0
9832779	15.457	1	17	5390.5	154.8	163.2	3.930	0.043	0.048	1.012	0.086	0.091	0	1	0	-999	0
9832782	8.46	0	17	5678.8	101.5	100.9	4.182	0.039	0.041	1.052	0.083	0.071	2	1	0	-999	0
9832817	15.413	16	17	6299.6	114.0	114.4	3.790	0.093	0.092	1.570	0.144	0.158	-999	3	0	-999	0
9832883	15.471	1	17	5922.9	114.3	111.1	4.351	0.060	0.061	0.982	0.069	0.069	-999	1	0	-999	0
9832905	15.541	4	17	5866.5	111.7	107.0	4.183	0.064	0.066	1.074	0.088	0.085	-999	1	0	-999	0
9832912	12.95	0	17	6079.0	126.9	120.1	4.180	0.043	0.041	0.963	0.074	0.063	-999	1	0	-999	0
9832926	13.677	1	17	6009.7	111.8	114.7	3.984	0.057	0.057	1.218	0.117	0.082	-999	1	0	-999	0
9833005	14.627	1	17	5610.9	109.7	111.9	3.835	0.044	0.045	1.186	0.069	0.077	-999	1	0	-999	0
9833033	15.531	1	17	5551.3	106.5	103.3	4.363	0.068	0.065	0.918	0.069	0.066	-999	1	0	-999	0
9833037	15.677	2	17	5981.0	116.7	110.9	4.204	0.070	0.069	1.115	0.082	0.087	-999	1	0	-999	0
9833047	15.548	1	17	5904.6	112.1	106.8	4.198	0.071	0.070	1.084	0.086	0.085	-999	1	0	-999	0
9833052	14.9	1	17	5659.1	97.3	100.3	4.370	0.044	0.047	1.063	0.057	0.063	-999	1	0	-999	0
9833055	15.641	1	17	5688.7	113.9	109.2	3.949	0.087	0.079	1.109	0.092	0.086	-999	1	0	-999	0
9833110	13.195	0	17	6145.0	119.1	116.4	4.257	0.041	0.044	1.058	0.071	0.073	-999	1	0	-999	0
9833131	15.37	1	17	6095.0	119.5	108.9	4.020	0.084	0.087	1.267	0.106	0.107	-999	1	0	-999	0
9833136	13.682	1	17	6577.7	144.3	128.6	4.089	0.033	0.033	1.419	0.068	0.061	-999	1	0	-999	0
9833147	16.763	8	8	4328.1	87.6	85.9	4.648	0.027	0.028	0.641	0.033	0.031	1	1	0	-999	0
9833165	15.067	4	17	6096.2	121.6	113.1	4.185	0.050	0.053	1.175	0.069	0.089	-999	1	0	-999	0
9833179	15.092	1	17	5700.0	114.9	114.4	4.064	0.061	0.055	1.045	0.092	0.075	-999	1	0	-999	0
9833249	14.399	16	17	6221.0	113.7	112.4	3.877	0.050	0.056	1.470	0.091	0.139	-999	1	0	-999	0
9833250	15.104	1	17	6040.4	116.9	115.6	4.230	0.051	0.052	1.128	0.073	0.084	-999	1	0	-999	0
9833258	13.614	1	17	5779.5	109.2	102.7	4.073	0.051	0.043	1.098	0.119	0.074	-999	1	0	-999	0
9833264	14.95	4	17	5786.4	103.5	98.9	4.512	0.022	0.033	0.935	0.039	0.052	-999	1	0	-999	0
9833266	15.431	1	17	5876.7	106.4	102.9	4.447	0.036	0.048	0.997	0.055	0.066	-999	1	0	-999	0
9833337	15.919	1	17	5513.4	110.8	104.9	4.354	0.069	0.065	0.908	0.069	0.063	-999	1	0	-999	0
9833352	15.567	1	17	5859.2	109.1	106.3	4.400	0.048	0.058	1.010	0.065	0.074	-999	1	0	-999	0
9833354	13.8	1	17	6347.4	120.6	113.7	3.912	0.032	0.037	1.489	0.071	0.102	-999	1	0	-999	0
9833397	14.303	16	17	5992.0	122.6	118.7	4.255	0.044	0.044	0.940	0.070	0.063	1	1	0	-999	0
9833406	14.898	1	17	5551.3	102.8	103.8	4.447	0.041	0.049	0.919	0.063	0.068	-999	1	0	-999	0
9833412	14.766	1	17	6000.6	122.2	113.4	4.247	0.046	0.048	1.053	0.075	0.073	-999	1	0	-999	0
9833428	15.399	1	17	5076.0	136.0	151.0	4.655	0.030	0.070	0.736	0.064	0.078	1	2	-999	-999	1
9833478	14.175	1	17	5753.9	119.4	114.5	3.985	0.049	0.041	1.121	0.080	0.068	-999	1	0	-999	0
9833505	14.77	1	17	5118.9	110.5	100.0	3.640	0.051	0.069	1.178	0.114	0.142	0	1	0	-999	0
9833583	14.759	1	17	4815.5	82.7	76.8	4.602	0.020	0.027	0.736	0.032	0.037	1	1	0	-999	0
9833590	13.495	1	17	5541.7	114.4	108.9	3.918	0.034	0.034	1.060	0.061	0.059	-999	1	0	-999	0
9833599	15.419	1	17	5593.3	103.9	102.5	4.456	0.042	0.052	0.928	0.059	0.067	-999	1	0	-999	0
9833608	14.635	1	17	6123.4	117.5	115.3	4.172	0.046	0.047	1.079	0.077	0.078	-999	1	0	-999	0
9833618	13.847	1	17	6158.0	110.9	103.7	3.713	0.031	0.051	1.743	0.062	0.171	3	1	0	-999	0
9833625	15.191	4	17	6022.4	119.0	114.8	4.220	0.055	0.054	1.125	0.074	0.086	6	1	0	-999	0
9833654	15.294	1	17	5651.2	116.7	111.1	3.965	0.059	0.055	1.082	0.077	0.075	-999	1	0	-999	0
9833661	15.145	1	17	4925.3	92.7	84.6	4.576	0.025	0.031	0.771	0.037	0.043	1	1	0	-999	0
9833666	15.213	0	17	5712.3	115.9	114.3	3.092	0.012	0.031	2.251	0.070	0.071	2	2	0	-999	0
9833706	13.091	0	17	6468.9	135.8	120.2	4.253	0.031	0.031	1.287	0.059	0.051	-999	1	0	-999	0
9833723	15.508	1	17	5479.7	119.5	116.0	3.917	0.054	0.055	1.057	0.073	0.075	-999	1	0	-999	0
9833755	15.806	4	17	5827.0	109.5	106.0	4.426	0.047	0.060	0.992	0.062	0.070	-999	1	0	-999	0
9833769	15.1	1	17	5891.9	119.3	114.7	3.963	0.066	0.055	1.185	0.126	0.081	-999	1	0	-999	0
9833795	14.938	1	17	5475.9	101.7	101.1	4.490	0.035	0.047	0.898	0.053	0.064	-999	1	0	-999	0
9833802	14.278	1	17	5764.9	123.0	118.5	4.049	0.043	0.042	0.942	0.068	0.059	-999	1	0	-999	0
9833806	9.913	1	17	4897.0	101.1	88.7	3.632	0.079	0.091	1.085	0.154	0.151	20	3	-999	-999	0
9833815	15.587	1	17	5560.8	101.3	97.4	4.530	0.028	0.040	0.889	0.045	0.054	-999	1	0	-999	0
9833818	15.557	1	17	5448.8	99.9	99.5	4.507	0.036	0.049	0.885	0.050	0.061	-999	1	0	-999	0
9833839	15.026	1	17	5849.3	120.8	115.3	4.303	0.046	0.045	0.938	0.071	0.065	2	3	1	-999	0
9833842	14.607	1	17	5847.7	121.1	112.9	3.889	0.048	0.041	1.210	0.073	0.067	-999	1	0	-999	0
9833852	15.158	4	17	5913.4	112.3	110.9	4.374	0.047	0.054	1.033	0.068	0.076	-999	1	0	-999	0
9833858	13.854	1	17	6439.0	181.0	250.0	4.264	0.128	0.192	1.181	0.192	0.174	-999	2	-999	-999	1
9833890	15.945	1	17	5633.6	112.3	108.9	4.329	0.070	0.068	0.945	0.073	0.070	6	1	0	-999	0
9833923	15.482	1	17	5999.7	116.9	112.4	4.229	0.060	0.061	1.110	0.078	0.084	-999	1	0	-999	0
9833967	15.195	1	17	5706.3	114.4	109.0	4.285	0.053	0.054	0.975	0.075	0.073	-999	1	0	-999	0
9833982	13.621	1	17	5170.0	117.0	107.6	3.725	0.038	0.051	1.157	0.085	0.105	0	1	0	-999	0
9834039	15.931	1	17	5633.5	106.8	105.0	4.366	0.063	0.066	1.016	0.064	0.067	-999	1	0	-999	0
9834040	15.211	1	17	5988.2	107.1	104.2	4.463	0.030	0.040	0.997	0.047	0.052	2	1	0	0	0
9834067	14.054	1	17	5195.2	114.6	106.2	3.832	0.037	0.044	1.024	0.069	0.075	0	1	0	-999	0
9834083	15.049	1	17	5861.0	102.4	98.8	4.496	0.025	0.034	0.957	0.044	0.055	-999	1	0	-999	0
9834084	14.298	1	17	5644.0	105.2	102.2	4.434	0.039	0.046	0.945	0.065	0.070	-999	1	0	-999	0
9834136	15.444	1	17	5935.8	111.7	114.1	4.037	0.060	0.068	1.176	0.110	0.093	-999	1	0	-999	0
9834190	13.877	1	17	6605.4	129.2	125.2	4.349	0.019	0.026	1.231	0.034	0.045	-999	1	0	-999	0
9834223	15.744	2	17	6254.6	142.2	137.0	4.307	0.056	0.065	1.173	0.071	0.081	-999	1	0	-999	0
9834272	15.847	1	17	5921.9	119.1	120.2	4.121	0.070	0.075	1.128	0.098	0.094	-999	1	0	-999	0
9834335	9.524	1	17	6108.0	171.0	235.0	4.466	0.050	0.200	1.132	0.133	0.163	-999	2	-999	-999	1
9834382	16.34	8	8	4019.9	76.2	81.0	4.657	0.017	0.017	0.582	0.015	0.016	1	1	0	-999	0
9834396	9.524	1	17	6110.7	120.8	120.0	4.260	0.053	0.053	1.125	0.071	0.076	2	1	0	-999	0
9834436	12.745	0	17	6303.0	123.6	121.8	4.361	0.034	0.039	1.043	0.062	0.067	-999	1	0	-999	0
9834459	14.673	1	17	5342.6	96.3	92.0	4.558	0.029	0.038	0.799	0.040	0.048	-999	1	0	-999	0
9834484	15.697	1	17	5658.6	120.4	117.6	4.082	0.071	0.070	1.021	0.085	0.077	-999	1	0	-999	0
9834493	15.937	2	17	5650.2	118.2	113.3	4.328	0.076	0.074	0.951	0.074	0.071	-999	1	0	-999	0
9834509	13.677	17	17	4996.1	94.4	87.2	3.470	0.068	0.089	1.251	0.165	0.218	2	2	0	-999	0
9834532	15.897	2	17	5026.5	101.5	89.5	3.486	0.109	0.122	1.262	0.171	0.209	2	2	0	-999	0
9834545	11.943	0	17	5723.6	102.9	100.1	4.383	0.040	0.041	0.977	0.070	0.068	-999	1	0	-999	0
9834556	15.957	2	17	5158.8	102.6	87.4	3.718	0.070	0.071	0.824	0.074	0.051	0	1	0	-999	0
9834566	15.145	1	17	5112.6	122.4	110.4	3.778	0.055	0.065	1.039	0.099	0.109	0	1	0	-999	0
9834570	12.395	0	17	5553.9	102.9	100.2	4.364	0.042	0.041	0.910	0.068	0.060	-999	1	0	-999	0
9834588	14.971	1	17	6100.7	118.8	111.6	4.499	0.021	0.026	0.971	0.037	0.044	-999	1	0	-999	0
9834593	15.026	1	17	5449.9	123.7	119.1	3.883	0.044	0.046	1.081	0.070	0.073	7	1	0	-999	0
9834601	15.587	1	17	5495.5	108.9	98.2	4.435	0.047	0.039	0.795	0.056	0.041	-999	1	0	-999	0
9834606	14.839	1	17	6422.9	140.4	124.2	4.191	0.043	0.041	1.295	0.062	0.064	-999	1	0	-999	0
9834664	15.171	0	17	5664.7	108.3	102.0	4.169	0.041	0.038	0.952	0.071	0.062	2	1	0	-999	0
9834694	14.525	1	17	5597.2	123.7	116.0	4.005	0.047	0.046	0.853	0.056	0.049	-999	1	0	-999	0
9834696	15.556	1	17	5499.0	127.9	121.5	4.395	0.047	0.046	0.903	0.073	0.066	-999	1	0	-999	0
9834719	15.946	1	17	5841.5	125.0	120.3	4.003	0.056	0.037	1.132	0.136	0.073	3	1	0	-1	0
9834731	14.705	1	17	5723.7	122.2	115.9	3.945	0.090	0.083	1.034	0.086	0.078	2	1	-999	1	0
9834736	14.627	1	17	5675.1	126.5	113.2	3.839	0.038	0.037	1.206	0.062	0.072	-999	1	0	-999	0
9834833	14.656	1	17	5971.8	108.9	108.8	4.394	0.033	0.041	1.060	0.057	0.067	-999	1	0	-999	0
9834854	13.794	1	17	4730.6	99.7	128.2	4.621	0.029	0.029	0.734	0.049	0.050	8	1	-999	-999	0
9834874	13.862	1	17	5894.1	112.5	113.7	4.341	0.037	0.039	1.098	0.068	0.071	-999	1	0	-999	0
9835321	14.539	2	15	6098.2	202.6	173.7	3.939	0.039	0.040	1.290	0.136	0.102	1	1	0	-999	0
9835411	16.111	14	14	4821.3	90.7	89.2	3.081	0.174	0.180	1.217	0.273	0.259	0	2	-999	-999	0
9835416	11.233	0	17	6728.3	144.6	137.2	4.017	0.032	0.033	1.420	0.070	0.066	3	3	0	-999	0
9835439	15.641	1	17	5723.2	125.3	116.7	3.867	0.068	0.064	1.190	0.085	0.086	-999	1	0	-999	0
9835448	14.622	14	17	6515.3	133.9	127.1	3.968	0.092	0.088	1.458	0.111	0.103	-999	1	0	-999	0
9835464	15.337	1	17	5711.9	120.7	115.5	3.985	0.071	0.062	1.094	0.088	0.078	-999	1	0	-999	0
9835479	15.48	1	17	5899.2	114.3	110.5	4.154	0.052	0.056	1.104	0.089	0.088	-999	1	0	-999	0
9835488	15.638	4	17	5590.7	101.7	97.5	4.503	0.039	0.054	0.908	0.054	0.059	-999	1	0	-999	0
9835498	15.432	1	17	5430.1	103.3	100.0	4.434	0.048	0.051	0.916	0.063	0.061	1	1	0	-999	0
9835499	16.414	10	14	4452.9	79.5	73.5	4.586	0.025	0.019	0.715	0.028	0.025	1	1	0	-999	0
9835501	12.429	0	17	5395.2	118.4	112.1	3.745	0.024	0.028	1.329	0.053	0.062	2	1	0	-999	0
9835508	16.824	10	14	4614.7	95.7	90.2	4.553	0.032	0.028	0.750	0.031	0.030	1	1	1	-999	0
9835525	15.559	14	14	4951.5	87.9	84.2	3.266	0.109	0.117	1.321	0.198	0.241	0	2	0	-999	0
9835532	17.151	10	17	4972.0	174.0	174.0	4.502	0.085	0.076	0.786	0.078	0.056	0	2	-999	-999	1
9835553	15.882	14	17	5697.9	122.1	117.1	3.797	0.083	0.079	1.248	0.104	0.102	-999	1	0	-999	0
9835560	15.804	1	17	5064.4	89.9	82.7	4.495	0.042	0.035	0.814	0.048	0.038	0	1	0	-999	0
9835565	16.878	10	14	4903.3	106.8	104.6	4.540	0.042	0.044	0.782	0.043	0.041	0	1	0	-999	0
9835597	12.191	0	17	7837.8	178.3	174.5	4.240	0.022	0.026	1.694	0.053	0.065	8	2	0	-999	0
9835638	16.177	14	17	4784.7	100.1	97.4	2.932	0.234	0.220	1.239	0.440	0.298	0	2	-999	-999	0
9835649	15.826	1	17	5589.4	116.0	111.1	4.287	0.061	0.061	0.935	0.072	0.067	-999	1	0	-999	0
9835667	15.394	1	17	5381.0	216.0	194.0	4.589	0.056	0.091	0.741	0.090	0.060	0	2	-999	-999	1
9835679	16.071	14	17	4994.7	113.8	98.4	3.721	0.079	0.089	1.002	0.135	0.118	0	1	0	-999	0
9835708	16.556	10	10	5262.6	106.2	97.4	4.451	0.063	0.068	0.888	0.056	0.051	0	1	0	-999	0
9835733	16.094	15	17	5663.9	118.0	113.0	4.215	0.076	0.075	0.975	0.079	0.074	-999	1	0	-999	0
9835801	15.403	1	17	5705.7	107.5	104.8	4.447	0.039	0.050	0.958	0.059	0.069	-999	1	0	-999	0
9835817	16.317	15	17	5756.0	119.4	115.3	4.282	0.083	0.082	0.995	0.079	0.077	-999	1	0	-999	0
9835819	14.327	1	17	5913.6	113.3	118.8	4.103	0.038	0.052	1.138	0.093	0.094	-999	1	0	-999	0
9835839	16.681	10	14	4907.6	120.1	177.2	3.574	0.968	0.331	0.859	0.274	0.183	0	1	-999	-999	0
9835857	16.868	6	14	5176.0	179.0	179.0	4.532	0.085	0.076	0.719	0.106	0.049	0	2	-999	-999	1
9835868	15.848	4	17	5696.2	109.9	103.8	4.272	0.069	0.069	0.975	0.075	0.073	0	1	0	-999	0
9835905	16.522	10	17	4958.7	102.8	91.3	3.537	0.149	0.163	1.105	0.209	0.189	0	1	-999	-999	0
9835916	14.993	6	10	4353.0	80.0	75.1	4.630	0.020	0.022	0.666	0.027	0.024	2	3	0	-999	0
9835930	15.18	10	14	6065.1	124.4	126.2	3.872	0.058	0.059	1.339	0.155	0.094	-999	1	0	-999	0
9835962	14.98	1	17	6072.8	106.2	111.8	4.324	0.032	0.041	1.220	0.052	0.065	-999	1	0	-999	0
9835969	15.964	4	17	5590.6	226.2	179.7	4.035	0.061	0.051	1.014	0.122	0.096	-999	1	0	-999	0
9835971	13.992	1	17	6242.4	123.7	133.3	3.757	0.060	0.040	1.401	0.187	0.075	-999	1	0	-999	0
9835987	15.307	1	17	5564.0	122.7	123.1	3.834	0.051	0.050	1.170	0.076	0.080	-999	1	0	-999	0
9836049	16.156	6	17	5189.5	99.4	91.0	4.444	0.052	0.045	0.837	0.051	0.039	0	1	0	-999	0
9836088	16.4	14	17	5435.2	108.6	103.5	4.624	0.028	0.029	0.757	0.040	0.040	-999	1	0	-999	0
9836101	15.605	2	2	6295.2	126.1	119.6	3.949	0.072	0.072	1.407	0.104	0.111	-999	1	0	-999	0
9836110	16.79	6	17	4884.5	100.0	93.8	4.584	0.032	0.040	0.753	0.045	0.045	0	1	0	-999	0
9836123	15.103	1	17	5568.5	111.2	110.7	4.419	0.046	0.050	0.923	0.069	0.069	-999	1	0	-999	0
9836177	16.351	10	10	4163.2	69.4	57.5	4.648	0.035	0.028	0.611	0.020	0.020	7	1	0	-999	0
9836181	16.845	6	17	4659.4	95.3	88.8	4.605	0.027	0.032	0.714	0.039	0.037	0	1	0	-999	0
9836183	15.362	1	17	5689.0	115.1	111.1	4.374	0.051	0.053	0.959	0.074	0.073	-999	1	0	-999	0
9836207	16.33	5	14	4914.3	90.9	86.6	3.331	0.187	0.196	1.196	0.234	0.236	0	2	-999	-999	0
9836224	15.859	5	17	5527.3	131.0	124.9	3.820	0.067	0.065	0.964	0.076	0.072	-999	1	0	-999	0
9836225	18.494	6	6	5345.0	186.0	168.0	4.437	0.104	0.169	0.887	0.089	0.071	0	2	-999	-999	1
9836227	16.08	5	17	5582.6	109.6	105.3	4.509	0.034	0.048	0.906	0.051	0.058	-999	1	0	-999	0
9836234	15.437	1	17	5602.4	97.2	94.9	4.551	0.020	0.031	0.866	0.032	0.041	2	3	0	-999	0
9836249	13.101	10	14	6072.0	190.0	253.0	4.159	0.214	0.175	1.277	0.170	0.227	-999	2	-999	-999	1
9836258	13.754	1	17	6386.3	128.8	130.7	4.041	0.033	0.033	1.354	0.063	0.061	-999	1	0	-999	0
9836263	14.155	1	17	6051.2	120.1	121.4	3.956	0.055	0.040	1.191	0.127	0.070	-999	1	0	-999	0
9836273	16.349	5	10	4986.4	106.5	93.0	3.585	0.123	0.136	1.108	0.189	0.180	0	1	0	-999	0
9836294	14.285	5	17	5771.9	112.9	107.4	4.312	0.043	0.044	0.993	0.075	0.075	-999	1	0	-999	0
9836299	15.734	4	17	5526.2	114.6	111.2	4.399	0.060	0.061	0.911	0.069	0.066	-999	1	0	-999	0
9836339	16.687	6	14	4820.1	93.6	87.3	3.313	0.245	0.265	1.042	0.272	0.165	2	2	-999	-999	0
9836346	11.839	0	17	6061.3	118.2	115.8	4.239	0.037	0.040	1.038	0.073	0.073	-999	1	0	-999	0
9836355	15.084	1	17	5979.1	130.1	126.3	3.861	0.062	0.055	1.301	0.154	0.075	-999	1	0	-999	0
9836357	14.7	1	17	6050.9	140.8	155.9	4.309	0.039	0.042	1.099	0.080	0.089	-999	1	0	-999	0
9836378	17.325	14	14	4926.0	176.0	176.0	4.548	0.072	0.042	0.724	0.093	0.057	0	2	-999	-999	1
9836412	15.422	1	17	6238.7	126.3	126.9	4.037	0.062	0.069	1.145	0.092	0.078	-999	1	0	-999	0
9836421	17.03	6	10	4798.6	110.0	147.3	4.496	0.040	0.030	0.789	0.029	0.028	0	1	1	-999	0
9836424	16.575	3	17	5171.3	106.0	99.8	4.507	0.050	0.057	0.827	0.051	0.049	0	1	0	-999	0
9836427	15.784	4	17	5659.2	109.9	108.1	4.467	0.041	0.053	0.939	0.057	0.065	6	1	0	-999	0
9836455	15.498	1	17	5542.1	120.1	115.3	4.175	0.058	0.056	0.940	0.072	0.066	-999	1	0	-999	0
9836456	15.075	5	17	6097.9	121.2	131.0	4.423	0.029	0.038	1.062	0.051	0.066	-999	1	0	-999	0
9836483	17.135	6	14	4728.0	167.0	167.0	4.638	0.027	0.059	0.756	0.051	0.077	0	2	-999	-999	1
9836484	14.026	1	17	5951.8	111.6	110.7	4.360	0.040	0.042	1.017	0.069	0.070	1	1	0	-999	0
9836488	13.101	6	6	3710.3	92.1	86.2	4.724	0.029	0.029	0.493	0.034	0.033	2	3	0	-999	0
9836489	15.152	1	10	5381.4	129.2	123.3	3.715	0.048	0.054	1.276	0.088	0.103	-999	1	0	-999	0
9836496	16.589	6	17	5024.1	104.6	106.5	4.472	0.048	0.047	0.815	0.040	0.035	0	1	1	-999	0
9836512	15.814	4	17	5711.8	117.1	116.0	4.087	0.075	0.077	1.042	0.093	0.080	-999	1	0	-999	0
9836531	13.257	1	17	6045.5	118.5	106.2	4.044	0.029	0.042	1.321	0.056	0.114	-999	1	0	-999	0
9836544	16.538	10	17	5211.3	104.8	96.8	4.491	0.056	0.061	0.836	0.052	0.048	-999	1	0	-999	0
9836563	12.788	1	17	6297.2	116.1	124.0	4.291	0.029	0.039	1.227	0.059	0.068	-999	1	-999	1	0
9836565	16.66	3	12	5127.5	101.5	96.5	4.458	0.058	0.055	0.828	0.045	0.038	0	1	0	-999	0
9836579	16.66	14	17	5235.9	130.3	121.3	3.702	0.182	0.169	1.171	0.221	0.212	-999	1	-999	-999	0
9836583	15.234	4	17	6000.0	118.1	119.4	3.961	0.061	0.061	1.245	0.126	0.091	-999	1	0	-999	0
9836592	14.549	1	17	5674.5	112.8	101.5	4.452	0.044	0.041	0.797	0.055	0.048	-999	1	0	-999	0
9836600	16.636	5	17	4932.3	100.8	93.3	4.558	0.036	0.041	0.778	0.044	0.043	1	1	0	-999	0
9836605	15.484	14	17	5940.3	125.9	119.7	3.850	0.086	0.083	1.294	0.135	0.099	-999	1	0	-999	0
9836610	16.92	3	17	5710.0	160.0	200.0	4.515	0.048	0.204	1.018	0.097	0.122	-999	2	-999	-999	1
9836611	15.304	1	17	5859.7	107.5	103.2	4.503	0.024	0.033	0.949	0.043	0.053	-999	1	0	-999	0
9836615	15.179	14	17	6190.8	131.4	120.8	4.102	0.051	0.051	1.265	0.067	0.094	-999	1	0	-999	0
9836623	15.376	4	17	5400.8	126.5	120.7	3.819	0.054	0.054	1.133	0.083	0.089	1	1	0	-999	0
9836628	18.609	6	6	3738.2	90.1	84.5	4.706	0.024	0.025	0.517	0.027	0.028	6	1	0	-999	0
9836629	18.319	6	6	3731.0	91.1	84.7	4.706	0.024	0.024	0.515	0.027	0.028	6	1	0	-999	0
9836637	17.691	9	14	5022.0	181.0	181.0	4.562	0.055	0.055	0.765	0.085	0.064	0	2	-999	-999	1
9836640	14.315	1	17	5936.5	121.0	116.1	4.300	0.043	0.043	0.990	0.073	0.069	-999	1	0	-999	0
9836661	17.02	3	4	5650.0	186.0	186.0	4.446	0.081	0.189	0.944	0.115	0.094	0	2	-999	-999	1
9836723	15.556	1	17	4577.9	80.0	75.1	4.568	0.026	0.019	0.738	0.031	0.025	0	1	0	-999	0
9836727	17.355	6	14	3808.8	88.3	83.8	4.697	0.024	0.025	0.531	0.026	0.027	1	1	0	-999	0
9836741	14.258	1	17	5690.6	95.3	82.7	4.345	0.034	0.027	0.770	0.040	0.028	-999	1	0	-999	0
9836758	16.303	3	12	5511.1	110.9	109.0	4.467	0.053	0.067	0.903	0.060	0.063	-999	1	0	-999	0
9836764	15.671	6	6	4583.0	164.0	164.0	4.618	0.052	0.028	0.645	0.077	0.051	0	2	-999	-999	1
9836770	15.178	0	17	5513.0	148.0	148.0	4.613	0.032	0.120	0.813	0.086	0.086	-999	2	-999	-999	1
9836780	13.895	1	17	6396.5	132.6	127.1	4.030	0.034	0.035	1.346	0.063	0.064	-999	1	0	-999	0
9836785	15.917	1	17	5764.4	116.3	112.1	4.376	0.063	0.068	0.983	0.071	0.074	-999	1	0	-999	0
9836796	16.319	6	14	4345.5	82.1	78.0	4.639	0.019	0.021	0.656	0.025	0.023	0	1	0	-999	0
9836801	15.717	4	17	6151.0	123.2	120.2	4.305	0.060	0.065	1.137	0.071	0.081	-999	1	0	-999	0
9836817	14.824	1	17	5634.8	126.8	117.9	3.952	0.043	0.042	1.086	0.070	0.069	-999	1	0	-999	0
9836822	14.396	1	17	5919.9	118.9	119.0	4.002	0.056	0.051	1.177	0.129	0.082	1	1	0	-999	0
9836823	15.512	1	17	5178.5	99.8	92.8	4.552	0.030	0.040	0.818	0.042	0.052	2	1	0	-999	0
9836828	18.509	6	6	3667.9	83.8	77.8	4.728	0.022	0.022	0.489	0.025	0.026	0	1	0	-999	0
9836830	15.367	1	17	5908.0	129.2	125.9	3.828	0.073	0.066	1.295	0.121	0.089	-999	1	0	-999	0
9836863	15.687	1	17	5774.6	121.0	119.1	4.105	0.064	0.071	1.064	0.105	0.084	-999	1	0	-999	0
9836868	17.015	6	17	5051.0	183.0	163.0	4.608	0.028	0.077	0.834	0.062	0.085	0	2	-999	-999	1
9836883	16.261	5	17	5103.9	103.0	95.2	4.506	0.046	0.045	0.818	0.049	0.044	0	1	0	-999	0
9836889	16.182	3	17	5546.6	121.8	114.5	4.255	0.072	0.072	0.927	0.073	0.066	-999	1	0	-999	0
9836895	16.766	6	17	4724.2	100.9	93.4	4.586	0.030	0.034	0.738	0.040	0.038	1	1	0	-999	0
9836906	17.852	6	6	4189.4	81.7	84.2	4.614	0.031	0.027	0.642	0.038	0.029	1	1	1	-999	0
9836914	16.75	6	12	4837.6	92.8	80.2	3.556	0.138	0.152	0.962	0.178	0.098	0	1	-999	-999	0
9836917	16.382	3	17	5345.7	125.7	117.2	4.019	0.102	0.094	0.934	0.079	0.069	0	1	0	-999	0
9836952	14.802	1	17	5869.3	185.8	197.7	3.812	0.037	0.033	1.248	0.082	0.086	-999	1	0	-999	0
9836959	12.9	0	17	5919.5	115.2	110.3	4.301	0.041	0.040	0.954	0.070	0.065	-999	1	0	1	0
9837008	15.21	1	17	5878.2	123.8	122.8	4.016	0.061	0.057	1.151	0.125	0.085	-999	1	0	-999	0
9837013	14.75	1	17	5609.7	140.6	147.1	3.988	0.052	0.034	1.167	0.135	0.066	0	1	0	1	0
9837014	15.326	10	10	5987.0	180.1	186.9	4.356	0.037	0.043	1.064	0.084	0.093	-999	1	0	-999	0
9837018	16.321	6	14	4618.4	85.4	81.6	4.594	0.026	0.028	0.722	0.035	0.033	1	1	0	-999	0
9837048	15.557	4	17	6182.9	136.9	124.3	4.169	0.062	0.055	1.218	0.070	0.089	0	1	0	-999	0
9837067	14.774	1	17	5837.8	113.8	110.4	4.297	0.042	0.044	1.045	0.072	0.072	-999	1	0	-999	0
9837076	18.219	6	6	3922.7	109.9	105.6	4.654	0.039	0.034	0.576	0.034	0.041	1	1	0	-999	0
9837083	16.18	5	17	4710.4	94.1	89.2	4.674	0.031	0.032	0.629	0.043	0.032	3	1	1	-1	0
9837091	15.59	1	17	5738.8	123.0	122.6	4.095	0.060	0.062	1.050	0.103	0.080	-999	1	0	-999	0
9837097	15.986	4	17	5850.8	121.5	118.2	4.333	0.066	0.067	1.019	0.075	0.078	-999	1	0	-999	0
9837102	16.515	3	17	5513.9	128.6	121.4	4.050	0.110	0.101	0.979	0.087	0.080	-999	1	0	-999	0
9837113	13.889	1	17	6490.6	136.5	128.5	4.248	0.032	0.038	1.202	0.052	0.064	-999	3	0	-999	0
9837122	17.897	14	14	4599.0	161.0	161.0	4.634	0.054	0.032	0.607	0.074	0.043	0	2	-999	-999	1
9837134	17.645	6	14	4538.0	164.0	164.0	4.618	0.052	0.028	0.631	0.077	0.045	0	2	-999	-999	1
9837140	15.926	6	12	4913.1	90.0	86.3	3.378	0.114	0.123	1.174	0.206	0.221	0	2	0	-999	0
9837143	15.236	5	17	5981.6	114.3	108.9	4.166	0.049	0.050	1.137	0.076	0.090	-999	1	0	-999	0
9837160	15.636	1	17	5698.5	115.0	114.4	4.076	0.066	0.065	1.040	0.091	0.077	-999	1	0	-999	0
9837192	15.268	3	5	6057.0	118.2	102.5	4.109	0.048	0.052	1.207	0.073	0.098	-999	1	0	-999	0
9837215	15.549	2	17	5967.0	123.7	123.4	3.890	0.075	0.070	1.274	0.137	0.093	-999	1	0	-999	0
9837227	16.159	6	17	4853.5	99.8	85.7	4.580	0.028	0.033	0.756	0.041	0.041	1	1	0	-999	0
9837231	17.079	3	4	5400.0	185.0	185.0	4.443	0.139	0.186	0.784	0.124	0.057	0	2	-999	-999	1
9837245	15.853	5	14	4915.9	88.0	86.1	3.289	0.122	0.130	1.242	0.210	0.241	0	2	0	-999	0
9837251	16.672	14	17	5753.0	170.0	187.0	4.484	0.065	0.182	0.925	0.116	0.106	-999	2	-999	-999	1
9837258	17.235	3	4	5487.0	180.0	180.0	4.357	0.175	0.193	0.886	0.112	0.072	0	2	-999	-999	1
9837261	17.903	6	6	3980.8	90.8	90.1	4.662	0.029	0.028	0.574	0.027	0.029	0	1	0	-999	0
9837264	14.808	1	17	6012.4	118.5	113.5	4.402	0.035	0.042	1.021	0.060	0.068	-999	1	0	-999	0
9837277	16.592	6	17	4440.7	90.6	85.8	4.600	0.028	0.028	0.702	0.035	0.033	1	1	0	-999	0
9837288	17.082	6	14	4486.9	103.2	93.1	4.607	0.029	0.032	0.699	0.040	0.036	0	1	0	-999	0
9837296	17.99	6	14	4404.0	154.0	154.0	4.639	0.024	0.038	0.728	0.037	0.070	0	2	-999	-999	1
9837298	15.279	5	17	6089.0	127.0	106.5	4.125	0.047	0.051	1.211	0.071	0.096	-999	1	0	-999	0
9837302	18.345	6	6	3562.3	81.7	69.5	4.810	0.017	0.017	0.391	0.020	0.020	0	1	0	-999	0
9837345	17.638	6	14	4363.0	138.0	169.0	4.640	0.028	0.035	0.709	0.043	0.064	0	2	-999	-999	1
9837378	18.615	6	6	3587.1	86.2	80.1	4.773	0.025	0.022	0.433	0.027	0.031	0	1	0	-999	0
9837405	15.719	2	17	5487.6	134.3	140.1	4.416	0.047	0.050	0.901	0.072	0.067	-999	1	0	-999	0
9837425	17.365	6	6	4494.0	103.6	99.0	4.587	0.032	0.031	0.717	0.035	0.036	0	1	1	-999	0
9837431	17.206	3	4	5302.0	175.0	191.0	4.571	0.030	0.120	0.929	0.063	0.094	0	2	-999	-999	1
9837432	15.992	5	10	5412.2	124.0	119.6	3.971	0.073	0.071	0.987	0.078	0.076	-999	1	0	-999	0
9837437	15.903	5	17	5873.2	115.2	112.0	4.377	0.059	0.068	1.018	0.070	0.075	-999	1	0	-999	0
9837445	16.382	3	17	5159.9	215.2	134.1	4.432	0.070	0.069	0.831	0.056	0.041	0	1	0	-999	0
9837454	15.178	0	17	5963.4	138.9	120.3	3.824	0.029	0.030	1.192	0.063	0.067	2	1	0	-999	0
9837477	13.105	1	17	5954.3	97.3	95.3	4.428	0.018	0.029	1.090	0.038	0.053	1	1	0	-999	0
9837487	15.793	9	12	6205.5	119.9	116.1	4.361	0.047	0.059	1.127	0.065	0.074	-999	1	0	-999	0
9837516	15.852	5	17	5835.3	121.5	117.7	4.032	0.084	0.084	1.127	0.109	0.090	-999	1	0	-999	0
9837522	16.896	3	17	5468.0	180.0	180.0	4.570	0.028	0.152	0.943	0.074	0.101	0	2	-999	-999	1
9837529	16.807	3	6	5274.2	95.8	89.7	4.287	0.089	0.126	0.869	0.043	0.035	0	1	1	-999	0
9837533	16.755	6	17	4290.3	82.5	81.0	4.662	0.024	0.026	0.624	0.029	0.027	1	1	0	-999	0
9837543	15.247	3	10	6050.0	125.3	112.9	4.170	0.049	0.046	1.167	0.070	0.092	-999	1	0	-999	0
9837544	15.167	4	17	5203.2	89.4	78.1	4.398	0.035	0.027	0.843	0.042	0.029	3	1	0	-1	0
9837554	12.342	5	10	5601.0	183.0	183.0	4.215	0.258	0.172	0.954	0.115	0.094	-999	2	-999	-999	1
9837558	14.196	6	14	6843.0	140.5	144.1	4.019	0.037	0.039	1.485	0.076	0.074	-999	2	0	-999	0
9837561	18.254	6	6	3744.0	116.0	141.0	4.795	0.117	0.063	0.464	0.066	0.108	0	2	-999	-999	1
9837573	12.342	0	10	6357.7	122.7	111.0	3.850	0.033	0.037	1.577	0.072	0.101	5	3	0	-999	0
9837578	10.895	1	17	5650.7	123.6	115.4	4.116	0.065	0.065	0.863	0.063	0.053	3	1	0	-1	0
9837579	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
9837584	15.823	5	17	5875.5	109.5	105.9	4.458	0.036	0.048	0.989	0.055	0.064	-999	1	0	-999	0
9837651	15.481	3	17	5728.8	120.0	120.0	4.140	0.058	0.061	1.027	0.094	0.079	-999	1	0	-999	0
9837657	15.915	4	17	6053.4	117.5	111.1	4.427	0.040	0.052	1.042	0.062	0.067	6	1	0	-999	0
9837666	15.935	3	17	5597.5	126.0	119.5	4.036	0.101	0.093	1.018	0.089	0.083	-999	1	0	-999	0
9837673	15.747	0	17	5075.0	80.1	71.8	3.139	0.063	0.066	1.525	0.205	0.195	2	2	0	-999	0
9837697	14.89	1	17	5706.5	106.9	102.4	4.331	0.049	0.048	0.968	0.074	0.072	-999	1	0	-999	0
9837700	15.784	2	17	5916.2	116.2	117.9	4.005	0.076	0.076	1.180	0.114	0.093	-999	1	0	-999	0
9837720	13.859	2	17	5061.0	176.0	176.0	4.635	0.040	0.060	0.704	0.077	0.056	1	2	-999	-1	1
9837722	15.101	1	17	5693.6	119.3	119.0	4.061	0.061	0.054	1.044	0.091	0.075	-999	1	0	-999	0
9837727	15.207	14	17	5915.5	114.8	106.8	4.180	0.051	0.055	1.099	0.082	0.086	-999	1	0	-999	0
9837784	15.536	5	5	5753.5	121.7	117.3	4.341	0.121	0.153	0.984	0.090	0.081	-999	1	-999	-999	0
9837790	16.79	6	14	4726.1	105.4	97.1	4.611	0.031	0.030	0.669	0.034	0.029	0	1	0	-999	0
9837793	13.875	2	17	6321.0	141.7	126.3	4.242	0.033	0.038	1.182	0.061	0.072	-999	1	0	-999	0
9837799	16.824	6	10	4342.4	92.5	90.4	4.642	0.030	0.030	0.649	0.037	0.036	0	1	0	-999	0
9837813	15.513	6	10	5483.4	107.5	106.2	4.451	0.048	0.055	0.900	0.062	0.065	-999	1	0	-999	0
9837816	13.555	6	14	4779.2	105.1	101.9	4.452	0.092	1.119	0.788	0.227	0.081	2	3	-999	-999	0
9837823	15.993	10	10	5662.2	114.8	110.4	4.342	0.072	0.071	0.954	0.073	0.071	-999	1	0	-999	0
9837838	15.057	3	17	5689.2	119.6	115.6	4.008	0.057	0.049	1.069	0.080	0.073	-999	1	0	-999	0
9837847	16.417	3	17	5242.1	105.8	97.8	4.591	0.029	0.038	0.779	0.051	0.053	0	1	0	-999	0
9837854	12.963	0	17	7424.5	143.4	188.7	4.029	0.033	0.036	1.699	0.087	0.088	-999	2	0	-999	0
9837884	15.946	4	17	5315.9	109.2	97.1	4.439	0.056	0.051	0.860	0.061	0.051	1	1	0	-999	0
9837894	15.775	6	10	4588.3	87.0	80.3	4.631	0.018	0.022	0.683	0.027	0.029	0	1	0	-999	0
9837898	17.061	6	14	4352.6	102.1	94.9	4.668	0.029	0.029	0.619	0.037	0.033	0	1	0	-999	0
9837899	14.126	1	17	5923.9	128.2	119.8	3.597	0.056	0.053	1.563	0.094	0.091	-999	1	0	-999	0
9837942	14.765	1	17	5556.4	114.1	108.6	4.307	0.114	0.118	0.926	0.072	0.067	-999	1	-999	-999	0
9837992	15.861	14	17	5934.6	115.4	113.1	4.155	0.067	0.066	1.118	0.090	0.091	-999	1	0	-999	0
9838007	14.18	5	17	6538.8	140.2	130.0	4.057	0.035	0.036	1.312	0.056	0.059	-999	1	0	-999	0
9838010	11.43	0	17	4909.3	88.1	80.5	3.372	0.064	0.074	1.385	0.180	0.202	2	2	0	-999	0
9838023	17.584	14	14	4607.0	166.0	166.0	4.580	0.052	0.028	0.724	0.062	0.057	1	2	-999	-999	1
9838026	14.999	1	17	5932.0	141.0	177.0	4.580	0.038	0.152	0.899	0.077	0.106	-999	2	-999	-999	1
9838036	15.254	2	17	6240.0	174.0	239.0	4.426	0.056	0.224	1.135	0.152	0.169	6	2	-999	-999	1
9838047	14.999	0	17	5832.3	125.7	115.2	3.858	0.042	0.036	1.238	0.071	0.071	3	1	0	-999	0
9838052	15.091	5	5	6673.9	136.4	132.6	4.258	0.037	0.044	1.330	0.060	0.056	-999	1	0	-999	0
9838060	15.926	5	17	5274.5	108.1	98.4	4.505	0.045	0.052	0.849	0.053	0.055	3	1	0	-1	0
9838074	16.434	14	17	5302.5	129.9	121.5	3.783	0.107	0.101	1.120	0.151	0.134	0	1	0	-999	0
9838077	15.631	5	14	6082.2	118.7	117.6	4.301	0.060	0.062	1.113	0.072	0.081	-999	1	0	-999	0
9838079	15.681	1	17	5655.8	113.4	103.9	4.504	0.030	0.040	0.923	0.049	0.058	-999	1	0	-999	0
9838084	15.883	4	17	5852.4	117.5	113.1	4.438	0.065	0.098	0.983	0.077	0.076	-999	1	-999	-999	0
9838085	15.98	4	17	6352.0	175.0	241.0	4.427	0.062	0.188	1.118	0.154	0.154	-999	2	-999	-999	1
9838106	15.425	10	14	4949.9	105.3	91.1	3.646	0.072	0.081	1.031	0.149	0.139	0	1	0	-999	0
9838137	14.096	14	14	4854.7	89.9	87.7	3.261	0.128	0.135	1.148	0.233	0.220	2	2	0	-999	0
9838142	13.853	1	17	6419.6	123.9	125.5	4.336	0.030	0.037	1.152	0.054	0.066	0	1	0	-999	0
9838143	15.531	1	17	5688.1	114.2	110.7	4.379	0.053	0.056	0.959	0.073	0.073	-999	1	0	-999	0
9838154	16.212	10	10	4502.8	83.4	79.2	4.589	0.026	0.023	0.717	0.031	0.029	0	1	0	-999	0
9838161	16.246	14	17	5759.1	113.7	109.3	4.362	0.072	0.076	0.983	0.072	0.074	-999	1	0	-999	0
9838167	16.6	10	10	4574.8	87.5	83.1	4.544	0.025	0.022	0.752	0.025	0.023	0	1	1	-999	0
9838168	14.235	2	17	6502.6	133.6	127.6	3.759	0.053	0.058	1.509	0.143	0.126	8	1	0	-999	0
9838188	15.307	1	17	5766.4	111.3	108.8	4.388	0.046	0.052	0.984	0.071	0.075	-999	1	0	-999	0
9838190	15.8	10	14	5548.4	112.3	107.9	4.202	0.061	0.059	0.935	0.071	0.065	-999	1	0	-999	0
9838192	15.371	5	14	5934.2	117.2	109.9	4.218	0.073	0.072	1.088	0.084	0.085	-999	1	0	-999	0
9838212	16.079	10	17	5375.6	103.2	87.5	4.317	0.062	0.060	0.876	0.057	0.043	1	1	0	-999	0
9838214	16.811	6	10	4245.8	84.0	60.1	4.617	0.028	0.027	0.660	0.033	0.026	0	1	0	-999	0
9838230	15.994	10	14	4847.7	89.1	75.1	3.758	0.069	0.069	0.907	0.079	0.052	0	1	0	-999	0
9838258	16.156	5	17	5456.0	104.1	102.1	4.499	0.044	0.059	0.885	0.054	0.061	-999	1	0	-999	0
9838281	17.233	13	14	4602.9	96.5	91.4	4.593	0.032	0.034	0.721	0.039	0.038	0	1	0	-999	0
9838282	15.131	1	17	6166.0	114.4	114.2	4.356	0.037	0.045	1.123	0.059	0.074	-999	1	0	-999	0
9838288	16.4	10	14	4851.7	89.2	82.9	3.389	0.151	0.160	1.059	0.226	0.170	0	2	-999	-999	0
9838291	12.868	0	17	6161.0	113.4	111.8	3.849	0.028	0.047	1.547	0.062	0.160	-999	1	0	-999	0
9838302	15.264	1	17	6104.2	118.2	115.7	4.263	0.051	0.053	1.139	0.072	0.082	-999	1	0	-999	0
9838311	11.826	0	17	6442.6	128.8	119.8	3.772	0.028	0.030	1.809	0.061	0.080	9	1	0	-999	0
9838344	14.33	1	17	5832.1	120.0	120.1	3.945	0.054	0.040	1.167	0.098	0.075	-999	1	0	-999	0
9838346	13.382	0	17	6360.9	140.8	129.4	4.085	0.031	0.033	1.341	0.060	0.058	7	1	0	-999	0
9838353	17.617	10	10	3970.0	218.0	300.0	4.782	0.208	0.112	0.505	0.108	0.201	0	2	-999	-999	1
9838371	18.949	6	6	3513.3	93.2	86.5	4.835	0.020	0.023	0.359	0.027	0.024	1	1	0	-999	0
9838380	15.639	1	17	5296.4	97.0	92.8	4.542	0.030	0.042	0.843	0.043	0.055	-999	1	0	-999	0
9838386	16.01	14	17	5712.5	120.5	119.2	4.104	0.074	0.077	1.036	0.094	0.081	-999	1	0	-999	0
9838394	16.092	14	17	5358.2	101.7	96.7	4.568	0.028	0.039	0.823	0.046	0.053	-999	1	0	-999	0
9838410	14.586	1	17	5514.6	112.5	107.6	3.980	0.040	0.041	1.019	0.065	0.066	-999	1	0	-999	0
9838414	17.511	13	14	4611.0	166.0	166.0	4.551	0.065	0.025	0.748	0.053	0.053	0	2	-999	-1	1
9838417	15.451	10	17	5478.0	125.5	122.7	3.869	0.050	0.050	1.104	0.074	0.077	0	1	0	-999	0
9838466	15.849	4	17	5641.4	122.1	117.2	4.215	0.066	0.067	0.966	0.078	0.073	-999	1	0	-999	0
9838468	12.932	1	17	5797.2	102.7	88.4	4.128	0.031	0.034	1.239	0.048	0.093	2	1	0	0	0
9838487	16.663	10	14	5936.0	184.0	226.0	4.501	0.040	0.229	1.075	0.124	0.152	-999	2	-999	-999	1
9838495	16.607	10	17	3683.7	84.5	72.4	4.758	0.014	0.014	0.459	0.017	0.017	1	1	0	-999	0
9838531	15.331	10	10	5938.6	116.2	113.6	4.337	0.050	0.052	1.050	0.074	0.078	-999	1	0	-999	0
9838552	15.409	10	17	5394.3	104.3	95.3	4.427	0.051	0.048	0.877	0.066	0.057	-999	1	0	-999	0
9838557	15.198	1	17	5811.3	107.0	104.4	4.391	0.046	0.052	0.998	0.068	0.075	6	1	0	-999	0
9838566	15.843	10	14	6610.7	133.0	143.5	4.140	0.035	0.035	1.370	0.070	0.060	2	3	0	-999	0
9838580	16.557	10	10	3976.9	80.6	80.6	4.653	0.016	0.016	0.583	0.015	0.015	0	1	0	-999	0
9838595	16.37	10	14	4863.5	95.8	89.6	4.522	0.040	0.036	0.785	0.038	0.034	7	1	0	-999	0
9838615	16.376	10	10	5155.1	99.4	94.0	4.525	0.043	0.052	0.822	0.049	0.049	0	1	0	-999	0
9838640	15.021	1	17	5458.2	106.4	95.6	4.341	0.046	0.042	0.892	0.066	0.054	-999	1	0	-999	0
9838653	15.781	14	14	4893.3	84.6	92.4	2.828	0.301	0.209	1.737	0.477	0.594	2	2	-999	-999	0
9838698	15.524	1	17	5552.5	98.2	97.1	4.488	0.036	0.048	0.913	0.052	0.062	-999	1	0	-999	0
9838699	16.632	10	14	4876.1	92.8	87.0	4.553	0.037	0.039	0.774	0.042	0.040	7	1	0	-999	0
9838700	15.984	14	14	5040.8	110.9	97.9	3.702	0.082	0.093	1.059	0.143	0.138	0	1	0	-999	0
9838719	13.104	1	17	4917.8	91.6	91.2	2.822	0.106	0.111	1.157	0.286	0.249	2	2	0	-999	0
9838748	14.94	1	17	4937.7	98.6	83.5	3.909	0.042	0.045	0.897	0.049	0.038	1	1	0	-999	0
9838753	14.063	10	10	5629.6	116.5	107.6	3.830	0.033	0.034	1.200	0.063	0.070	1	1	0	-999	0
9838761	15.84	4	17	5095.5	87.3	80.0	4.466	0.042	0.033	0.821	0.046	0.034	0	1	0	-1	0
9838766	15.699	2	17	5633.5	112.8	108.1	4.230	0.061	0.061	0.959	0.075	0.070	-999	1	0	-999	0
9838804	15.983	4	17	5316.1	99.5	95.4	4.551	0.030	0.043	0.837	0.045	0.055	-999	1	0	-1	0
9838814	16.866	14	14	4449.8	89.6	85.6	4.599	0.027	0.026	0.704	0.033	0.031	0	1	0	-999	0
9838816	14.058	17	17	5427.7	107.5	96.7	4.328	0.040	0.038	0.927	0.061	0.056	0	1	0	-999	0
9838821	14.181	10	10	6319.8	120.6	113.1	3.905	0.036	0.045	1.473	0.074	0.132	-999	1	0	-999	0
9838871	15.542	1	17	5819.3	110.4	108.0	4.204	0.057	0.059	1.043	0.084	0.081	-999	1	0	-999	0
9838884	15.609	1	17	5958.3	116.0	110.9	4.289	0.059	0.059	1.071	0.075	0.080	-999	1	0	-999	0
9838935	15.198	1	17	5028.5	87.2	81.9	3.405	0.061	0.084	1.279	0.163	0.206	2	2	0	-999	0
9838938	14.767	1	17	6008.6	113.3	110.2	4.348	0.041	0.046	1.073	0.070	0.078	-999	1	0	-999	0
9838958	14.987	1	17	6227.2	181.4	135.2	4.114	0.042	0.037	1.273	0.075	0.088	-999	1	0	-999	0
9838975	16.147	1	17	4884.1	87.4	81.0	4.566	0.031	0.034	0.769	0.040	0.040	3	1	0	-1	0
9839009	15.296	1	17	5728.6	122.2	111.6	3.884	0.055	0.050	1.177	0.074	0.077	-999	1	0	-999	0
9839012	13.929	1	17	6151.1	117.1	124.4	3.819	0.043	0.055	1.473	0.120	0.138	1	1	0	-999	0
9839013	14.476	1	17	5918.9	106.1	104.1	4.395	0.036	0.044	1.032	0.064	0.075	-999	1	0	-999	0
9839030	10.386	16	17	6111.8	122.9	106.1	4.115	0.040	0.040	1.230	0.062	0.089	2	1	0	1	0
9839045	15.521	1	17	5158.0	98.0	86.3	4.464	0.043	0.035	0.830	0.053	0.040	0	1	0	-999	0
9839062	13.908	4	17	6021.0	118.5	114.8	4.304	0.053	0.055	1.090	0.073	0.080	3	1	0	-1	0
9839064	13.459	0	17	5738.6	113.7	108.7	4.281	0.041	0.041	0.905	0.067	0.061	1	1	0	-999	0
9839081	13.259	1	17	5749.4	116.8	111.6	4.264	0.041	0.043	1.028	0.073	0.073	3	1	0	-1	0
9839139	13.607	0	17	6627.4	156.1	131.5	4.104	0.029	0.031	1.322	0.055	0.051	-999	3	0	-999	0
9839277	13.831	1	17	6065.8	118.2	116.1	4.213	0.032	0.042	1.148	0.066	0.086	-999	1	0	-999	0
9839282	15.051	1	17	5784.5	105.6	102.4	4.415	0.040	0.047	0.987	0.064	0.073	-999	1	0	-999	0
9839336	14.932	1	17	6253.0	164.5	177.1	4.070	0.032	0.039	1.334	0.074	0.086	-999	1	0	-999	0
9839349	13.553	0	17	5821.7	118.5	114.5	4.098	0.041	0.039	0.961	0.072	0.063	-999	1	0	-999	0
9839421	15.607	2	3	5647.4	137.9	146.6	4.017	0.051	0.050	1.047	0.087	0.084	-999	1	0	-999	0
9839495	15.853	2	17	5283.9	103.7	91.3	4.440	0.053	0.047	0.853	0.059	0.047	-999	1	0	-999	0
9839523	15.14	1	17	4916.9	84.7	77.3	4.549	0.031	0.029	0.783	0.042	0.040	1	1	0	-999	0
9839527	15.77	1	17	5449.0	111.0	98.9	4.342	0.061	0.055	0.890	0.066	0.055	-999	1	0	-999	0
9839533	15.399	4	17	5490.6	119.5	112.4	4.065	0.055	0.052	0.960	0.069	0.066	-999	1	0	-999	0
9839559	15.838	4	17	4953.9	96.4	87.6	3.541	0.094	0.106	1.120	0.177	0.187	0	1	0	-999	0
9839561	14.206	1	17	6121.7	126.1	116.2	4.067	0.046	0.046	1.094	0.105	0.074	-999	1	0	-999	0
9839619	15.328	1	17	5844.7	116.2	112.5	4.282	0.051	0.053	1.028	0.077	0.078	-999	1	0	-999	0
9839626	13.801	1	17	6346.4	128.0	129.4	4.091	0.033	0.037	1.324	0.062	0.069	-999	1	0	-999	0
9839717	13.82	1	17	5416.8	113.7	108.3	3.953	0.031	0.032	1.078	0.051	0.057	10	1	0	-999	0
9839727	15.818	2	17	5855.3	114.9	110.4	4.190	0.063	0.064	1.066	0.087	0.085	-999	1	0	-999	0
9839743	15.8	2	17	5822.6	110.4	110.5	4.489	0.032	0.042	0.957	0.051	0.061	-999	1	0	-999	0
9839770	15.84	1	17	5644.5	106.1	103.6	4.452	0.045	0.056	0.940	0.060	0.066	-999	1	0	-999	0
9839797	15.458	1	17	5101.6	92.3	82.7	4.488	0.040	0.032	0.820	0.051	0.039	0	1	0	-999	0
9839911	15.993	1	17	5369.7	104.2	88.0	4.328	0.057	0.054	0.874	0.057	0.042	-999	1	0	-999	0
9839929	15.868	4	17	5181.2	81.3	73.6	4.343	0.033	0.035	0.859	0.027	0.022	0	1	1	-999	0
9839995	14.345	1	17	5436.6	124.5	112.4	4.168	0.041	0.036	1.013	0.062	0.052	-999	1	0	-999	0
9840034	15.854	4	17	5745.5	118.6	118.0	4.093	0.072	0.077	1.055	0.099	0.082	-999	1	0	-999	0
9840063	15.87	4	17	5474.6	117.2	105.1	4.305	0.061	0.059	0.900	0.067	0.056	-999	1	0	-999	0
9840087	14.865	1	17	5531.9	124.9	117.3	3.984	0.044	0.044	1.023	0.068	0.067	-999	1	0	-999	0
9840165	13.509	0	17	6030.5	123.0	117.7	4.218	0.041	0.041	0.984	0.074	0.068	-999	1	0	-999	0
9840197	15.269	1	17	5980.9	118.5	114.0	4.314	0.049	0.050	1.071	0.075	0.080	-999	1	0	-999	0
9840215	14.811	1	17	6113.0	113.9	112.4	4.387	0.033	0.042	1.067	0.056	0.066	-999	1	0	-999	0
9840226	15.238	1	17	5941.1	109.0	113.0	4.056	0.056	0.067	1.173	0.104	0.095	-999	1	0	-999	0
9840278	14.911	1	17	6096.0	121.2	124.7	3.848	0.062	0.063	1.368	0.155	0.095	-999	1	0	-999	0
9840297	14.173	17	17	5054.2	85.9	75.0	3.453	0.068	0.057	0.875	0.132	0.088	0	2	0	-999	0
9840406	15.619	4	17	5808.0	119.6	116.9	4.251	0.063	0.064	1.022	0.081	0.079	6	1	0	-999	0
9840429	15.888	4	17	5576.0	112.7	111.3	4.418	0.056	0.062	0.925	0.067	0.068	8	1	0	-999	0
9842828	15.737	1	17	5325.9	100.6	97.5	4.527	0.034	0.047	0.854	0.048	0.057	-999	1	0	-999	0
9842865	14.526	1	17	5715.0	106.9	105.1	4.451	0.039	0.044	0.901	0.060	0.063	-999	1	0	-999	0
9842890	15.865	4	17	5580.6	107.6	106.4	4.435	0.053	0.062	0.925	0.064	0.067	3	1	0	-1	0
9842899	15.601	4	17	5525.2	107.1	106.0	4.449	0.049	0.057	0.911	0.062	0.066	-999	1	0	-999	0
9842906	15.503	4	17	6083.5	116.6	113.7	4.336	0.051	0.057	1.101	0.069	0.077	3	1	0	-1	0
9842937	15.331	1	17	5509.8	119.3	115.2	3.936	0.054	0.054	1.052	0.073	0.073	1	1	0	-1	0
9842954	13.746	1	17	5418.4	119.0	107.7	3.817	0.038	0.039	0.834	0.053	0.052	-999	1	0	-999	0
9842962	14.272	1	17	6150.6	115.3	123.7	3.870	0.046	0.056	1.427	0.107	0.136	-999	1	0	-999	0
9843002	14.544	1	17	5875.1	111.2	107.5	4.152	0.042	0.048	1.106	0.084	0.083	-999	1	0	-999	0
9843071	15.776	1	17	5406.5	111.3	99.6	4.396	0.058	0.053	0.879	0.066	0.054	-999	1	0	-999	0
9843087	15.26	1	17	5594.8	113.9	110.3	4.338	0.053	0.052	0.932	0.072	0.068	-999	1	0	-999	0
9843102	14.527	1	17	6144.8	119.6	118.3	4.295	0.042	0.042	1.140	0.070	0.079	-999	1	0	-999	0
9843108	14.173	0	17	5052.5	98.7	89.9	3.483	0.068	0.087	1.153	0.164	0.194	2	2	0	-999	0
9843159	15.082	1	17	5951.0	115.5	110.7	4.154	0.050	0.052	1.129	0.081	0.091	-999	1	0	-999	0
9843213	15.84	2	17	5732.1	99.6	96.3	4.520	0.025	0.032	0.943	0.043	0.043	-999	1	0	-999	0
9843215	14.903	1	17	5285.6	125.5	118.5	3.843	0.043	0.045	1.092	0.072	0.073	0	1	0	-999	0
9843226	14.746	1	17	4899.5	89.8	84.5	3.378	0.162	0.169	1.266	0.203	0.221	2	2	-999	-999	0
9843235	15.649	1	17	6089.0	193.0	236.0	4.468	0.050	0.200	1.125	0.127	0.156	-999	2	-999	-999	1
9843271	15.774	4	17	6222.0	126.5	119.8	4.297	0.061	0.067	1.166	0.071	0.080	-999	1	0	-999	0
9843313	14.824	1	17	6038.6	128.6	121.5	4.179	0.049	0.049	0.999	0.081	0.070	-999	1	0	-999	0
9843318	15.887	4	17	4832.1	91.3	83.9	3.348	0.140	0.145	1.054	0.229	0.167	2	2	0	-999	0
9843338	14.314	1	17	5618.9	113.3	109.0	4.279	0.044	0.045	0.945	0.072	0.069	-999	1	0	-999	0
9843360	15.029	1	17	5756.2	120.4	114.5	4.260	0.048	0.051	0.999	0.078	0.077	-999	1	0	-999	0
9843411	15.434	1	17	5708.9	119.1	118.5	4.064	0.065	0.060	1.050	0.095	0.077	-999	1	0	-999	0
9843441	14.073	1	17	5805.8	110.7	107.5	4.116	0.046	0.047	1.074	0.104	0.081	-999	1	0	-999	0
9843451	15.649	4	17	6556.0	135.2	142.7	4.170	0.079	0.080	1.292	0.063	0.060	3	1	0	-999	0
9843517	15.954	1	17	5469.0	162.0	162.0	4.611	0.037	0.112	0.826	0.075	0.092	0	2	-999	1	1
9843526	14.717	16	17	6042.5	113.8	114.7	3.991	0.047	0.056	1.262	0.103	0.103	0	1	0	-999	0
9843542	15.722	1	17	5511.3	127.2	121.0	3.745	0.078	0.074	1.062	0.108	0.093	-999	1	0	-999	0
9843554	15.336	1	17	5600.7	122.5	115.5	4.065	0.060	0.055	1.004	0.077	0.072	-999	1	0	-999	0
9843620	14.511	1	17	5694.9	112.0	116.3	4.032	0.059	0.043	1.112	0.122	0.068	-999	1	0	-999	0
9843631	15.616	2	17	5582.0	119.5	114.2	4.148	0.065	0.065	0.963	0.076	0.070	-999	1	0	-999	0
9843665	15.749	2	17	5717.1	119.6	114.5	3.992	0.092	0.080	1.071	0.089	0.079	-999	1	0	-999	0
9843676	15.482	4	17	6084.5	121.4	119.9	3.873	0.082	0.085	1.361	0.150	0.118	-999	1	0	-999	0
9843691	12.659	0	17	6552.0	127.2	129.4	3.940	0.030	0.042	1.397	0.062	0.115	6	1	0	-999	0
9843742	15.998	4	17	5416.3	115.5	107.5	4.157	0.075	0.073	0.957	0.063	0.059	-999	1	0	-999	0
9843743	14.196	1	17	5732.6	108.2	105.4	4.414	0.040	0.046	0.972	0.067	0.073	-999	1	0	-999	0
9843775	14.512	1	17	5108.3	122.9	110.8	3.831	0.045	0.055	0.983	0.078	0.090	0	1	0	-999	0
9843817	15.77	1	17	5531.4	139.8	142.8	4.079	0.059	0.066	0.972	0.084	0.081	-999	1	0	-999	0
9843841	14.953	1	17	5540.5	123.7	116.7	3.953	0.044	0.043	1.107	0.064	0.065	-999	1	0	-999	0
9843972	16.538	14	17	4713.3	90.6	86.4	3.142	0.232	0.225	0.985	0.229	0.112	2	2	-999	-999	0
9843995	14.485	1	17	6157.3	145.9	142.2	4.003	0.039	0.037	1.034	0.074	0.072	-999	1	0	-999	0
9844060	15.97	1	17	6258.3	132.1	128.0	4.080	0.088	0.085	1.288	0.085	0.089	-999	1	0	-999	0
9844210	15.107	1	17	5521.1	102.0	102.2	4.485	0.035	0.047	0.908	0.053	0.064	-999	1	0	-999	0
9844263	14.383	1	17	5800.3	109.4	107.3	4.382	0.042	0.046	0.995	0.072	0.076	-999	1	0	-999	0
9844285	15.012	1	17	5681.2	99.1	96.4	4.497	0.026	0.038	0.935	0.044	0.058	8	1	0	-999	0
9844335	15.952	1	17	5483.1	111.7	107.3	4.351	0.069	0.066	0.960	0.064	0.063	-999	1	0	-999	0
9844373	13.404	0	17	6810.4	145.7	138.9	4.217	0.031	0.031	1.353	0.065	0.051	-999	1	0	-999	0
9844393	15.777	4	17	5873.0	104.1	101.6	4.478	0.031	0.041	0.978	0.048	0.051	-999	1	0	-999	0
9844419	12.78	0	17	5672.4	102.6	101.1	4.426	0.035	0.040	0.984	0.062	0.067	-999	1	0	-999	0
9844444	11.221	0	17	6630.6	142.5	148.0	4.272	0.028	0.028	1.268	0.050	0.053	8	1	0	-999	0
9844501	14.986	1	17	5837.6	113.8	111.4	4.223	0.045	0.047	1.060	0.076	0.076	-999	1	0	-999	0
9844511	15.128	1	17	5755.9	116.7	111.1	4.325	0.050	0.049	0.936	0.071	0.065	-999	1	0	-999	0
9844514	13.677	1	17	5782.2	116.6	113.8	4.254	0.043	0.046	1.010	0.077	0.077	-999	1	0	-999	0
9844573	15.889	4	17	5901.9	117.0	116.1	4.104	0.072	0.081	1.127	0.103	0.093	-999	1	0	-999	0
9844595	13.554	0	17	6082.9	110.7	111.4	3.982	0.029	0.046	1.384	0.061	0.126	-999	1	0	-999	0
9844717	15.065	1	17	5158.7	93.1	87.1	4.556	0.024	0.036	0.836	0.036	0.046	1	1	0	-999	0
9844727	14.436	1	17	5967.9	102.5	102.2	4.414	0.027	0.037	1.067	0.048	0.062	-999	1	0	-999	0
9844762	15.092	17	17	5015.0	95.6	81.8	3.152	0.081	0.090	1.508	0.253	0.233	2	2	0	-999	0
9844764	15.28	1	17	5902.5	248.6	147.9	4.309	0.033	0.034	1.158	0.098	0.081	-999	1	0	-999	0
9844861	14.558	1	17	6129.9	131.4	108.9	4.119	0.040	0.043	1.233	0.065	0.094	-999	1	0	-999	0
9844904	13.271	0	17	6623.1	157.3	126.9	4.136	0.030	0.034	1.223	0.045	0.064	-999	3	0	-999	0
9844914	15.466	1	17	5064.3	107.0	90.2	3.491	0.093	0.105	1.312	0.156	0.201	0	2	0	-999	0
9844931	15.064	1	17	6556.3	132.1	131.9	4.045	0.058	0.059	1.416	0.082	0.076	-999	3	0	-999	0
9844941	13.132	0	17	6449.3	126.9	113.6	3.822	0.029	0.040	1.587	0.066	0.138	-999	3	0	-999	0
9844947	15.255	4	17	6004.4	113.4	110.6	4.351	0.047	0.053	1.070	0.069	0.077	-999	1	0	-999	0
9844999	13.95	1	17	5588.5	121.4	112.9	4.039	0.043	0.038	1.036	0.069	0.063	0	1	0	-999	0
9845014	15.486	4	17	5202.2	57.7	73.2	4.429	0.031	0.032	0.775	0.019	0.020	-999	3	1	-999	0
9845018	15.004	4	17	5950.8	108.2	105.7	4.146	0.049	0.047	1.193	0.068	0.091	-999	1	0	-999	0
9845026	15.872	4	17	6247.4	120.2	115.8	4.382	0.041	0.052	1.121	0.065	0.070	-999	1	0	-999	0
9845044	15.462	1	17	5561.1	118.2	117.1	3.863	0.058	0.057	1.139	0.079	0.082	-999	1	0	-999	0
9845073	13.175	0	17	6578.1	121.0	131.1	4.332	0.018	0.026	1.263	0.036	0.049	8	3	0	-999	0
9845094	14.964	1	17	6040.0	116.4	116.8	3.926	0.059	0.061	1.289	0.136	0.094	-999	1	0	-999	0
9845121	15.572	1	17	5783.4	120.5	115.1	4.164	0.064	0.061	0.878	0.065	0.055	-999	1	0	-999	0
9845199	15.603	2	17	6370.0	172.0	211.0	4.410	0.060	0.180	1.148	0.146	0.146	-999	2	-999	-999	1
9845220	14.429	17	17	5008.8	97.2	88.1	3.418	0.071	0.090	1.305	0.172	0.222	2	2	0	-999	0
9845306	15.73	1	17	5782.5	110.3	107.5	4.445	0.041	0.055	0.975	0.059	0.068	-999	1	0	-999	0
9845312	14.426	1	17	6177.0	197.0	197.0	4.516	0.046	0.173	0.982	0.123	0.111	-999	2	-999	-999	1
9845331	13.229	0	17	5661.6	91.6	80.7	4.388	0.029	0.021	0.748	0.036	0.024	-999	1	0	-999	0
9845367	15.181	1	17	5807.2	131.0	124.1	4.015	0.056	0.053	0.944	0.068	0.060	-999	1	0	-999	0
9845387	15.852	2	17	6145.9	117.7	115.4	4.347	0.052	0.064	1.128	0.066	0.068	-999	1	0	-999	0
9845416	14.642	1	17	6272.6	129.9	140.1	4.204	0.043	0.053	1.301	0.059	0.063	-999	1	0	-999	0
9845440	13.114	1	17	6377.3	128.1	126.8	4.009	0.033	0.034	1.391	0.070	0.072	-999	1	0	-999	0
9845606	15.991	4	17	5702.0	114.6	110.1	4.268	0.074	0.074	0.978	0.077	0.074	-999	1	0	-999	0
9845621	14.19	10	10	5868.9	124.9	115.7	3.575	0.046	0.042	1.580	0.076	0.082	-999	1	0	-999	0
9845631	15.197	1	17	5799.7	109.1	107.3	4.404	0.044	0.052	0.993	0.066	0.075	-999	1	0	-999	0
9845650	14.65	1	17	6123.8	114.2	114.3	3.934	0.045	0.054	1.381	0.087	0.124	-999	1	0	-999	0
9845684	15.377	1	17	5840.8	109.9	108.4	4.390	0.048	0.055	1.007	0.068	0.075	-999	1	0	-999	0
9845706	15.835	1	17	5798.5	119.5	117.4	4.267	0.064	0.068	1.020	0.080	0.075	-999	1	0	-999	0
9845715	15.443	1	17	6099.9	124.7	106.8	4.123	0.062	0.061	1.213	0.076	0.095	-999	1	0	-999	0
9845773	14.426	4	17	5741.6	119.2	115.3	4.019	0.069	0.059	1.086	0.097	0.078	2	1	0	-999	0
9845784	15.582	4	17	5301.4	148.8	128.3	4.673	0.018	0.027	0.693	0.040	0.028	-999	1	0	-999	0
9845828	14.005	1	17	5853.8	114.5	113.9	4.025	0.049	0.044	1.168	0.125	0.075	-999	1	0	-999	0
9845846	14.02	6	10	6120.8	122.5	110.4	4.168	0.048	0.042	1.194	0.066	0.089	-999	1	0	-999	0
9845867	14.349	1	17	5917.8	123.5	120.4	3.962	0.097	0.084	1.093	0.091	0.081	-999	1	0	-999	0
9845898	15.515	1	17	6249.3	125.5	123.1	4.327	0.045	0.047	1.047	0.068	0.069	5	1	0	0	0
9845903	8.151	1	17	6210.0	175.0	241.0	4.418	0.087	0.203	1.025	0.158	0.115	-999	2	-999	-999	1
9845909	15.089	4	17	5385.1	99.8	97.8	4.554	0.023	0.037	0.850	0.037	0.053	-999	1	-999	1	0
9845914	14.379	17	17	5378.2	116.9	109.5	4.374	0.132	0.238	0.880	0.074	0.059	0	1	-999	-999	0
9845929	15.411	4	17	5974.0	110.6	115.3	4.050	0.064	0.074	1.193	0.101	0.099	-999	1	0	-999	0
9845931	15.873	2	17	5966.8	121.4	122.8	3.889	0.096	0.092	1.279	0.135	0.106	-999	1	0	-1	0
9845935	15.355	1	17	5735.2	118.5	112.1	4.286	0.051	0.053	0.985	0.076	0.075	1	1	0	-999	0
9846039	13.836	1	17	6875.4	146.2	142.1	4.231	0.031	0.033	1.394	0.066	0.062	-999	2	0	-999	0
9846086	14.608	1	17	5832.1	114.9	110.2	4.123	0.046	0.051	1.086	0.101	0.084	-999	1	0	-1	0
9846107	15.439	1	17	6193.5	128.9	120.4	4.096	0.059	0.061	1.268	0.073	0.096	-999	1	0	-999	0
9846128	14.748	1	17	6293.2	121.9	126.1	4.288	0.038	0.049	1.200	0.066	0.076	0	1	0	-999	0
9846140	15.574	2	17	6253.7	123.0	121.2	4.099	0.066	0.066	1.227	0.070	0.087	-999	1	0	-999	0
9846145	15.295	1	17	4574.5	78.3	67.9	4.552	0.023	0.016	0.747	0.027	0.020	0	1	0	-999	0
9846150	15.542	4	17	5407.4	111.8	106.4	4.471	0.058	0.071	0.878	0.059	0.059	-999	1	0	-999	0
9846170	14.941	1	17	6002.5	109.7	105.4	4.437	0.027	0.038	1.034	0.047	0.064	-999	1	0	-999	0
9846224	13.727	1	17	6936.7	156.1	141.9	4.160	0.034	0.030	1.332	0.058	0.045	-999	2	0	-999	0
9846252	15.888	2	17	5485.4	108.7	108.7	4.478	0.045	0.057	0.898	0.057	0.063	-999	1	0	-999	0
9846348	8.151	1	17	6054.1	114.6	107.0	4.057	0.032	0.051	1.253	0.064	0.118	3	1	0	1	0
9846419	13.737	1	17	6716.0	141.9	131.3	3.931	0.036	0.035	1.511	0.078	0.078	-999	2	0	-999	0
9846432	13.862	1	17	6442.0	153.0	192.0	4.388	0.052	0.195	1.250	0.152	0.185	-999	2	-999	-999	1
9846479	15.754	1	17	5307.2	97.4	92.4	4.586	0.023	0.033	0.799	0.039	0.047	-999	1	0	-999	0
9846501	14.38	1	17	6128.4	121.4	108.9	4.032	0.036	0.044	1.314	0.063	0.110	-999	1	0	-999	0
9846542	15.405	1	17	5797.0	143.0	172.0	4.563	0.038	0.152	0.916	0.090	0.110	-999	2	-999	-999	1
9846560	15.405	0	17	6019.4	127.3	116.1	3.824	0.032	0.031	1.214	0.058	0.063	2	1	0	-999	0
9846587	14.102	1	17	6079.9	117.4	114.3	4.332	0.038	0.042	1.103	0.068	0.078	-999	1	0	-999	0
9846618	15.206	1	17	4977.9	93.1	87.0	3.469	0.083	0.096	1.218	0.173	0.216	0	2	0	-999	0
9846697	14.388	1	17	5496.8	121.1	117.0	3.700	0.035	0.037	1.260	0.070	0.074	0	1	0	-999	0
9846808	15.852	1	17	5929.5	117.9	112.1	4.259	0.072	0.072	1.070	0.080	0.083	0	1	0	-999	0
9846842	15.421	1	17	5895.2	117.2	113.3	4.290	0.055	0.055	1.045	0.076	0.079	-999	1	0	-999	0
9846850	14.418	1	17	6652.4	135.4	132.3	4.233	0.037	0.039	1.339	0.064	0.057	-999	1	0	-999	0
9846854	13.786	1	17	5370.3	126.4	117.4	3.633	0.054	0.059	1.156	0.105	0.106	0	1	0	-999	0
9846900	14.001	1	17	5354.6	95.2	92.2	4.529	0.024	0.036	0.889	0.038	0.050	1	1	0	-999	0
9847049	14.538	1	17	5108.2	111.0	98.5	3.544	0.065	0.082	1.071	0.147	0.162	0	1	0	-999	0
9847062	14.431	1	17	5810.9	116.7	113.5	4.370	0.065	0.070	0.988	0.070	0.069	-999	1	-999	-999	0
9847076	15.576	1	17	5334.7	101.6	84.1	4.203	0.044	0.043	0.883	0.047	0.034	1	1	0	-999	0
9847134	13.241	0	17	6624.1	141.6	133.7	4.164	0.031	0.031	1.353	0.065	0.050	8	3	0	-999	0
9847194	15.317	4	17	5015.2	103.9	91.0	3.529	0.081	0.098	1.223	0.158	0.204	0	1	0	-999	0
9847239	12.772	1	17	6018.1	117.9	118.9	4.153	0.045	0.047	1.107	0.081	0.082	3	1	0	-1	0
9847263	15.315	1	17	5853.7	115.3	112.8	4.173	0.053	0.057	1.073	0.088	0.085	-999	1	0	-999	0
9847269	13.795	1	17	6086.5	119.1	119.6	4.141	0.043	0.042	1.021	0.083	0.070	6	1	0	-999	0
9847272	14.532	1	17	5831.1	117.1	111.9	4.300	0.043	0.044	1.018	0.076	0.077	-999	1	0	-999	0
9847321	14.674	1	17	6175.2	133.7	117.7	4.225	0.040	0.044	1.187	0.069	0.084	-999	1	0	-999	0
9847349	15.576	4	17	5346.0	105.6	100.2	4.508	0.038	0.048	0.865	0.051	0.059	0	1	0	-999	0
9847376	15.095	4	17	5756.7	104.6	100.7	4.514	0.022	0.032	0.930	0.039	0.052	-999	1	0	-999	0
9847402	15.333	0	17	5556.5	111.0	102.1	4.112	0.039	0.037	0.853	0.057	0.049	2	1	0	-999	0
9847409	15.645	2	17	5482.4	119.3	110.9	4.163	0.057	0.055	0.923	0.068	0.061	0	1	0	-999	0
9847431	15.072	1	17	5959.6	117.6	115.0	4.337	0.046	0.049	1.058	0.073	0.079	-999	1	0	-999	0
9847447	15.698	2	17	5537.3	122.8	119.2	3.890	0.063	0.060	1.101	0.084	0.084	-999	1	0	-999	0
9847516	14.37	1	17	6024.4	112.3	114.2	3.963	0.050	0.051	1.253	0.126	0.087	-999	1	0	-999	0
9847524	14.756	1	17	4595.4	83.7	78.4	4.620	0.018	0.022	0.699	0.027	0.029	1	1	0	-999	0
9847549	14.618	1	17	6016.7	114.8	112.3	4.398	0.036	0.042	1.023	0.059	0.068	-999	1	0	-999	0
9847600	15.365	1	17	5522.4	103.6	104.5	4.475	0.038	0.049	0.909	0.056	0.065	-999	1	0	-999	0
9847616	15.945	2	17	5423.8	113.5	102.0	4.386	0.061	0.055	0.883	0.067	0.055	-999	1	0	-999	0
9847647	12.926	0	17	5800.9	122.0	117.2	4.013	0.038	0.036	0.863	0.055	0.048	-999	1	0	-999	0
9847707	14.559	0	17	5355.7	126.4	128.0	3.552	0.032	0.051	1.523	0.079	0.132	2	1	0	-999	0
9847708	15.995	4	17	5297.0	204.0	167.0	4.626	0.032	0.104	0.800	0.078	0.086	0	2	-999	-999	1
9847765	15.481	4	17	5514.9	122.2	117.6	3.932	0.049	0.049	1.022	0.068	0.066	-999	1	0	-999	0
9847820	15.463	1	17	5476.1	117.2	114.9	3.797	0.058	0.057	1.186	0.088	0.094	-999	1	0	-999	0
9847900	15.9	4	17	5740.6	109.0	104.1	4.494	0.033	0.045	0.940	0.052	0.059	1	1	0	-999	0
9847992	15.366	1	3	5831.8	132.4	121.4	3.787	0.063	0.058	1.304	0.092	0.085	-999	1	0	-999	0
9848022	15.825	1	17	5285.6	106.8	100.1	4.517	0.038	0.046	0.851	0.050	0.056	1	1	0	-999	0
9848023	13.72	1	17	6279.4	135.5	131.6	4.215	0.042	0.041	0.929	0.068	0.061	-999	1	0	-999	0
9848046	15.931	4	17	5121.2	101.3	92.5	4.519	0.040	0.041	0.820	0.048	0.047	1	1	0	-999	0
9848060	14.811	1	17	6259.9	131.3	125.8	4.165	0.048	0.049	1.015	0.080	0.069	-999	1	0	-999	0
9848098	15.533	4	17	6070.1	120.9	115.7	4.181	0.054	0.057	1.166	0.072	0.091	-999	1	0	-999	0
9848139	13.028	0	17	6346.7	121.0	139.9	4.240	0.033	0.029	1.265	0.061	0.055	-999	1	0	-999	0
9848241	15.696	2	17	5754.0	112.4	110.0	4.575	0.022	0.027	0.852	0.035	0.036	-999	1	0	-999	0
9848248	14.186	1	17	5345.5	127.4	121.2	3.823	0.037	0.043	1.112	0.072	0.081	0	1	0	-999	0
9848268	14.626	1	17	5641.0	118.0	101.9	4.215	0.054	0.051	0.830	0.058	0.042	0	1	0	-999	0
9848279	15.617	1	17	6416.4	138.4	131.9	4.220	0.058	0.060	1.277	0.065	0.070	-999	1	0	-999	0
9848302	14.765	1	17	6229.5	124.0	122.2	4.214	0.043	0.046	1.067	0.071	0.076	-999	1	0	-999	0
9848379	14.896	1	17	5077.9	122.1	108.9	3.706	0.054	0.072	1.107	0.114	0.143	0	1	0	-999	0
9848385	15.415	4	17	5175.6	130.9	116.8	3.681	0.058	0.074	1.218	0.110	0.142	0	1	0	-999	0
9848395	13.283	0	17	6690.1	142.4	136.0	3.994	0.030	0.029	1.376	0.064	0.060	-999	1	0	-999	0
9848497	14.248	1	17	5862.0	176.0	193.0	4.370	0.124	0.201	0.988	0.140	0.115	-999	2	-999	-999	1
9848503	13.153	0	17	6382.5	132.7	125.9	3.960	0.031	0.045	1.319	0.067	0.107	-999	1	0	-999	0
9848554	14.956	1	17	4978.8	93.9	86.3	3.331	0.072	0.094	1.323	0.190	0.235	2	2	0	-999	0
9848593	15.53	4	17	5978.0	187.0	207.0	4.554	0.044	0.176	0.932	0.098	0.120	-999	2	-999	-999	1
9848696	15.23	1	17	5723.8	120.2	114.0	4.324	0.052	0.051	0.975	0.076	0.074	-999	1	0	-999	0
9848726	13.955	1	17	5720.6	133.0	125.7	3.735	0.034	0.035	1.075	0.061	0.056	-999	1	0	-999	0
9848769	15.202	4	17	5410.6	143.4	141.8	3.596	0.060	0.068	1.451	0.114	0.122	2	1	0	-999	0
9848831	12.712	1	17	4960.6	106.8	96.8	3.562	0.063	0.082	1.170	0.160	0.192	2	1	0	-999	0
9848841	13.66	1	17	6515.9	133.5	119.4	4.271	0.030	0.029	1.285	0.055	0.050	-999	1	0	-999	0
9849033	14.999	1	17	5028.0	90.9	85.1	4.561	0.021	0.033	0.839	0.033	0.043	1	1	0	-999	0
9849088	15.978	4	17	5176.7	103.7	97.3	4.566	0.028	0.039	0.806	0.042	0.052	0	1	0	-999	0
9849750	13.792	1	17	6429.3	136.4	129.9	4.029	0.034	0.036	1.495	0.068	0.071	-999	1	0	-999	0
9849855	14.757	1	17	5981.4	118.5	118.8	3.924	0.054	0.054	1.295	0.139	0.084	-999	1	0	-999	0
9849872	14.881	1	17	5805.7	123.7	118.0	4.298	0.046	0.048	1.009	0.077	0.078	-999	1	0	-999	0
9849888	15.529	4	17	5370.4	109.2	94.6	4.390	0.055	0.048	0.871	0.063	0.049	-999	1	0	-999	0
9849898	15.193	1	17	6013.5	134.8	130.6	4.393	0.070	0.098	1.048	0.087	0.085	-999	1	-999	-999	0
9849934	14.876	1	17	5997.7	136.2	132.1	4.338	0.094	0.120	1.069	0.094	0.083	-999	1	-999	-999	0
9849991	14.793	1	17	6164.8	127.1	120.7	4.290	0.045	0.046	1.150	0.068	0.080	-999	1	0	-999	0
9850054	15.719	2	17	5232.5	109.1	97.5	4.488	0.045	0.045	0.843	0.055	0.051	0	1	0	-999	0
9850065	14.71	1	17	5944.0	136.3	132.2	3.901	0.044	0.043	1.012	0.067	0.060	-999	1	0	-999	0
9850085	15.955	2	17	5635.7	131.9	126.7	4.081	0.078	0.077	1.012	0.086	0.078	7	1	0	-999	0
9850125	14.916	1	17	6346.0	131.5	127.3	4.014	0.049	0.050	1.391	0.074	0.074	-999	1	0	-999	0
9850140	14.24	1	17	5459.7	132.7	126.4	3.872	0.039	0.040	0.893	0.056	0.056	0	1	0	-999	0
9850142	14.11	1	17	5984.7	107.8	113.5	4.120	0.035	0.047	1.170	0.071	0.101	-999	1	0	-999	0
9850186	15.493	1	17	5409.4	117.8	97.6	4.324	0.049	0.044	0.882	0.062	0.046	0	1	0	-999	0
9850238	15.657	1	17	6140.2	131.6	121.0	4.230	0.065	0.068	1.168	0.074	0.087	-999	1	0	-999	0
9850245	15.888	2	17	5868.0	120.6	117.1	4.364	0.061	0.068	1.019	0.072	0.077	-999	1	0	-999	0
9850266	15.325	1	17	5964.4	112.7	120.8	4.081	0.056	0.067	1.173	0.094	0.099	-999	1	0	-999	0
9850409	14.835	1	17	5414.8	90.0	90.3	4.551	0.016	0.023	0.905	0.030	0.034	1	1	0	-999	0
9850450	15.851	1	17	5546.1	109.4	104.5	4.531	0.028	0.040	0.886	0.045	0.054	-999	1	0	-999	0
9850504	14.76	1	17	6133.3	126.0	116.8	4.016	0.043	0.054	1.303	0.074	0.118	0	1	0	-999	0
9850527	13.421	0	17	6434.6	135.0	126.0	3.974	0.033	0.034	1.469	0.073	0.072	-999	1	0	-999	0
9850528	14.916	1	17	5540.1	97.6	99.1	4.555	0.022	0.034	0.849	0.033	0.043	-999	1	0	-999	0
9850543	15.759	4	17	5732.0	112.3	108.5	4.442	0.046	0.059	0.963	0.061	0.068	-999	1	0	-999	0
9850583	15.924	2	17	5175.2	87.7	81.7	4.363	0.043	0.040	0.852	0.031	0.026	1	1	1	-999	0
9850610	15.568	2	3	5692.6	138.4	134.6	4.052	0.069	0.063	1.049	0.097	0.081	1	1	0	-999	0
9850621	12.661	0	17	6030.9	132.3	129.3	4.004	0.039	0.038	0.891	0.060	0.052	-999	1	0	-999	0
9850831	14.306	1	17	6379.8	120.3	107.5	4.312	0.025	0.029	1.281	0.045	0.056	-999	1	0	-999	0
9850843	14.863	1	17	6208.6	117.4	118.2	4.349	0.035	0.045	1.141	0.059	0.074	-999	1	0	-1	0
9850862	15.426	1	17	6462.1	128.2	121.4	4.355	0.033	0.041	1.200	0.056	0.064	0	1	0	-999	0
9850957	13.124	0	17	6296.8	123.8	114.7	3.919	0.029	0.044	1.444	0.065	0.130	-999	1	0	-1	0
9851020	15.926	1	17	6022.9	121.8	120.1	4.183	0.083	0.078	1.141	0.084	0.092	-999	1	0	-999	0
9851123	15.736	1	17	5528.2	111.0	107.7	4.510	0.032	0.046	0.899	0.048	0.059	1	1	0	-1	0
9851126	13.183	1	17	5385.0	185.0	185.0	4.565	0.048	0.112	0.832	0.096	0.087	1	2	-999	-1	1
9851226	15.262	1	17	5951.0	178.0	214.0	4.439	0.084	0.196	0.983	0.132	0.119	0	2	-999	-1	1
9851228	15.389	1	17	5315.6	118.7	105.6	4.441	0.047	0.045	0.890	0.064	0.056	1	1	1	-999	0
9851271	14.613	1	17	6077.6	129.6	113.0	4.073	0.038	0.045	1.288	0.062	0.102	0	1	0	-1	0
9851360	15.313	1	17	5742.3	134.4	130.8	4.044	0.066	0.060	1.074	0.109	0.081	-999	1	0	-1	0
9851446	13.93	1	17	6221.8	142.6	129.7	4.138	0.034	0.039	1.211	0.059	0.086	-999	1	0	-999	0
9851530	14.611	1	17	6353.7	152.3	144.9	4.130	0.038	0.041	1.307	0.059	0.060	-999	1	0	-999	0
9851574	16.41	6	9	3548.2	75.9	54.8	4.899	0.009	0.009	0.295	0.009	0.008	0	1	0	-999	0
9851610	14.917	1	17	5769.4	114.5	115.4	4.379	0.036	0.042	1.091	0.054	0.067	0	1	0	-999	0
9851653	14.777	1	17	5845.9	117.3	110.8	4.501	0.020	0.031	0.955	0.036	0.054	-999	1	0	-999	0
9851662	14.503	1	17	5771.1	115.6	108.2	4.514	0.019	0.031	0.934	0.035	0.051	1	1	0	0	0
9851665	10.987	0	17	5345.3	88.7	76.6	4.274	0.034	0.027	0.890	0.051	0.037	1	1	0	-999	0
9851701	15.002	1	17	5730.1	118.0	115.5	4.458	0.032	0.044	0.963	0.054	0.068	1	1	0	-999	0
9851822	12.529	1	17	7175.2	154.9	149.3	3.754	0.044	0.042	1.967	0.092	0.093	5	2	0	-999	0
9851844	15.887	4	17	6018.8	134.3	139.9	4.121	0.071	0.074	1.108	0.097	0.089	0	1	0	-999	0
9851895	15.463	1	17	6100.7	142.3	131.8	4.229	0.055	0.058	1.154	0.075	0.089	-999	1	0	-999	0
9851943	15.254	1	17	5165.3	107.2	101.9	4.584	0.022	0.033	0.787	0.036	0.048	3	1	0	-1	0
9851944	15.179	0	17	7393.9	168.0	159.3	3.492	0.066	0.032	2.041	0.249	0.078	20	2	0	-999	0
9851983	13.401	0	17	6687.3	140.3	141.7	3.615	0.033	0.062	1.906	0.087	0.196	1	2	0	-1	0
9852050	13.806	1	17	7216.3	160.9	157.9	4.164	0.032	0.034	1.627	0.071	0.079	-999	2	0	-1	0
9852099	15.34	1	3	6151.6	133.4	133.1	4.353	0.043	0.050	1.080	0.064	0.073	-999	1	0	-999	0
9852161	14.121	17	17	5899.6	141.4	129.9	4.231	0.035	0.037	1.200	0.059	0.078	0	1	0	-999	0
9852291	15.071	1	17	5864.8	161.1	156.5	3.692	0.048	0.047	1.192	0.075	0.075	2	1	0	-999	0
9852662	13.519	0	17	5414.1	134.5	134.3	3.914	0.031	0.033	1.125	0.052	0.060	0	3	0	-999	0
9852879	13.676	1	17	6566.7	141.6	157.7	4.323	0.022	0.029	1.259	0.039	0.052	0	1	0	-999	0
9853015	13.75	1	17	5698.9	112.0	94.0	4.371	0.036	0.027	0.766	0.044	0.031	1	3	0	-999	0
9853285	14.363	8	16	5995.7	139.1	135.3	3.306	0.033	0.035	1.998	0.072	0.077	-999	2	0	-999	0
9853290	11.905	1	17	6373.0	199.0	244.0	4.210	0.234	0.175	0.981	0.145	0.119	10	2	-999	-999	1
9853302	14.934	4	16	5866.8	138.0	133.3	4.300	0.045	0.046	1.071	0.075	0.077	0	1	0	-999	0
9853314	8.372	0	17	6698.3	144.6	136.3	4.204	0.031	0.031	1.363	0.071	0.059	1	3	0	-999	0
9871776	15.597	14	17	5760.3	110.5	110.7	4.166	0.063	0.066	1.031	0.091	0.080	-999	1	0	-999	0
9871788	13.783	1	17	5682.6	91.4	100.0	4.113	0.032	0.049	1.171	0.076	0.088	-999	1	0	-999	0
9871806	14.941	1	17	5674.5	105.4	101.8	4.401	0.045	0.049	0.954	0.070	0.071	-999	1	0	-999	0
9872144	12.83	1	17	5205.2	111.5	103.2	3.770	0.063	0.067	0.963	0.092	0.087	0	1	-999	-999	0
9872187	16.71	8	8	3968.3	81.8	81.7	4.643	0.017	0.017	0.592	0.016	0.016	0	1	0	-999	0
9872227	14.466	1	17	4987.7	81.7	78.3	4.615	0.017	0.025	0.734	0.028	0.038	1	1	0	-999	0
9872251	13.773	1	17	5757.0	143.0	171.0	4.396	0.105	0.195	0.984	0.122	0.100	-999	2	-999	-999	1
9872254	14.961	1	17	5997.6	103.8	104.8	4.108	0.041	0.050	1.183	0.075	0.100	-999	1	0	-999	0
9872258	16.148	8	8	4216.5	106.9	91.0	4.685	0.043	0.043	0.588	0.049	0.045	0	1	-999	-999	0
9872273	14.858	1	17	4742.6	80.6	76.9	4.556	0.028	0.022	0.759	0.037	0.030	0	1	0	-999	0
9872292	15.545	0	17	5997.0	116.0	119.2	3.973	0.055	0.037	1.157	0.127	0.069	2	1	0	1	0
9872308	15.557	1	17	5930.5	115.3	110.7	4.291	0.060	0.059	1.059	0.076	0.080	-999	1	0	-999	0
9872337	14.535	1	17	5954.5	103.9	109.8	4.083	0.040	0.054	1.175	0.086	0.100	-999	1	0	-999	0
9872415	15.19	1	17	5720.0	114.9	112.4	4.012	0.062	0.051	1.079	0.087	0.075	-999	1	0	-999	0
9872421	14.301	1	17	5524.5	105.7	104.8	4.430	0.041	0.046	0.912	0.068	0.068	0	1	0	-999	0
9872447	14.324	1	17	5813.3	112.4	107.2	4.109	0.046	0.048	1.081	0.106	0.082	-999	1	0	-999	0
9872571	15.722	1	17	5014.6	87.6	80.9	4.495	0.038	0.029	0.807	0.045	0.034	1	1	0	-999	0
9872588	15.019	1	17	5308.6	100.8	92.3	4.467	0.043	0.041	0.859	0.061	0.055	1	1	0	-999	0
9872641	15.51	2	17	5285.6	85.2	75.2	4.176	0.043	0.043	0.882	0.038	0.029	0	1	0	-999	0
9872651	15.607	1	17	5380.2	102.8	96.9	4.461	0.048	0.051	0.875	0.061	0.059	-999	1	0	-999	0
9872653	15.594	1	17	4722.8	80.4	76.3	4.572	0.027	0.025	0.749	0.036	0.033	1	1	0	-999	0
9872677	15.656	0	17	5682.4	95.3	105.3	4.069	0.041	0.043	1.164	0.111	0.067	2	1	0	-999	0
9872693	16.548	14	17	4367.6	82.1	77.9	4.637	0.020	0.023	0.659	0.028	0.026	0	1	0	-999	0
9872765	14.606	11	17	6767.7	141.9	143.2	4.172	0.044	0.044	1.396	0.075	0.065	1	3	0	-999	0
9872770	13.551	0	17	5479.8	104.7	90.8	4.312	0.038	0.030	0.851	0.055	0.040	-999	1	0	-999	0
9872831	13.95	2	17	6099.8	121.0	121.1	4.128	0.043	0.040	0.992	0.080	0.064	-999	1	0	0	0
9872863	13.959	1	17	6305.0	124.3	119.4	4.284	0.032	0.044	1.209	0.066	0.076	-999	1	0	-999	0
9872891	15.563	1	17	5774.7	111.3	109.7	4.189	0.059	0.061	1.029	0.087	0.080	-999	1	0	-999	0
9872911	14.25	1	17	5945.7	104.4	100.4	4.443	0.025	0.038	1.021	0.046	0.065	-999	1	0	-999	0
9872921	14.642	14	17	5952.3	105.3	111.9	4.049	0.043	0.055	1.182	0.104	0.093	-999	1	0	-999	0
9872987	14.819	1	17	6060.0	162.0	198.0	4.495	0.050	0.200	1.036	0.130	0.143	-999	2	-999	-999	1
9872988	14.232	1	17	5712.1	112.2	106.9	4.220	0.045	0.046	0.991	0.078	0.074	-999	1	0	-999	0
9872991	15.195	1	17	5614.4	100.4	97.9	4.465	0.037	0.047	0.933	0.057	0.066	-999	1	0	-999	0
9873010	16.987	8	8	4219.1	88.3	62.8	4.630	0.031	0.030	0.641	0.035	0.029	0	1	0	-999	0
9873068	15.602	1	17	5408.8	106.2	94.8	4.384	0.054	0.047	0.879	0.066	0.053	-999	1	0	-999	0
9873079	15.811	4	17	4847.7	90.4	84.4	4.595	0.024	0.030	0.744	0.037	0.039	1	1	0	-999	0
9873254	13.387	0	17	5685.0	109.2	98.9	4.312	0.033	0.034	1.079	0.050	0.061	-999	1	0	0	0
9873265	16.162	8	8	3737.1	61.6	77.8	4.773	0.011	0.011	0.448	0.012	0.012	1	1	0	-999	0
9873289	15.516	2	17	5562.5	107.3	104.4	4.388	0.055	0.055	0.921	0.070	0.067	-999	1	0	-999	0
9873312	15.808	1	17	4934.8	86.7	81.5	4.642	0.019	0.024	0.690	0.030	0.034	0	1	0	-999	0
9873433	15.328	1	3	5589.9	109.8	105.6	4.267	0.053	0.053	0.937	0.071	0.067	0	1	0	-999	0
9873449	15.137	1	17	5488.4	108.4	102.4	4.195	0.051	0.049	0.917	0.066	0.059	-999	1	0	-999	0
9873470	15.517	1	17	5410.0	104.5	99.2	4.450	0.051	0.054	0.882	0.063	0.060	-999	1	0	-999	0
9873555	14.241	16	17	6358.5	137.8	133.4	4.178	0.040	0.039	1.278	0.061	0.069	-999	1	0	-999	0
9873569	15.797	1	17	4986.1	91.8	86.6	4.581	0.026	0.034	0.771	0.039	0.045	1	1	0	-999	0
9873604	14.819	1	17	4816.9	85.6	75.9	3.326	0.092	0.072	1.001	0.211	0.132	2	2	0	-1	0
9873626	15.806	7	13	6457.4	130.4	124.6	3.916	0.101	0.096	1.485	0.128	0.122	-999	3	0	-999	0
9873638	15.77	1	17	5357.3	103.2	92.6	4.416	0.057	0.051	0.868	0.063	0.051	0	1	0	-999	0
9873644	15.648	2	3	5809.5	111.9	108.3	4.327	0.060	0.060	1.005	0.075	0.076	-999	1	0	-999	0
9873724	15.801	1	17	4527.6	78.8	74.6	4.593	0.024	0.022	0.716	0.031	0.028	1	1	0	-999	0
9873759	13.819	1	17	5271.3	96.3	88.8	4.461	0.041	0.036	0.851	0.060	0.051	1	1	0	-1	0
9873769	12.871	0	17	6513.5	129.3	128.1	3.922	0.036	0.037	1.509	0.080	0.083	-999	3	0	-999	0
9873783	14.879	16	17	5968.6	103.9	114.4	4.105	0.042	0.053	1.168	0.081	0.100	-999	1	0	-999	0
9873784	15.071	4	17	5963.3	121.6	112.0	4.234	0.049	0.051	1.094	0.076	0.083	-999	1	0	-999	0
9873834	15.188	1	17	5198.4	122.5	112.1	3.762	0.051	0.061	1.121	0.095	0.114	0	1	0	-999	0
9873837	13.737	1	17	5284.0	143.4	134.5	3.436	0.047	0.077	1.641	0.117	0.217	0	2	0	-999	0
9873847	12.954	0	17	6389.2	137.8	126.9	3.944	0.032	0.035	1.442	0.074	0.092	1	1	0	-999	0
9873862	15.284	1	3	4890.7	92.9	80.0	3.693	0.063	0.067	0.950	0.114	0.090	0	1	0	-999	0
9873869	12.311	0	17	5977.1	105.2	104.5	4.152	0.036	0.040	1.154	0.068	0.086	3	1	0	-1	0
9873877	15.368	1	17	5523.9	107.8	101.2	4.295	0.053	0.052	0.913	0.068	0.061	-999	1	0	-999	0
9873885	13.618	1	17	5189.6	88.7	83.2	4.526	0.030	0.037	0.855	0.045	0.052	1	1	0	-999	0
9873921	15.869	1	17	4743.1	91.0	86.4	4.636	0.019	0.024	0.687	0.031	0.033	1	1	0	-999	0
9874068	14.274	1	17	5188.0	90.3	81.5	4.479	0.040	0.034	0.835	0.056	0.046	1	1	0	-999	0
9874152	13.971	1	17	5880.6	127.2	120.6	3.802	0.047	0.035	1.304	0.081	0.069	2	1	0	-999	0
9874183	13.621	1	17	5766.9	107.4	105.6	4.238	0.042	0.044	1.008	0.078	0.076	-999	1	0	-999	0
9874194	10.762	0	17	6565.5	128.8	134.4	4.101	0.030	0.030	1.382	0.069	0.061	8	1	0	-999	0
9874201	14.994	1	17	5800.6	117.3	111.5	4.077	0.057	0.059	1.087	0.115	0.081	1	1	0	-999	0
9874221	13.575	0	17	5848.4	118.5	111.5	3.986	0.040	0.036	0.974	0.066	0.056	-999	1	0	-999	0
9874251	14.341	1	17	5827.1	111.1	108.3	4.350	0.044	0.046	1.008	0.075	0.077	-999	1	0	-999	0
9874263	14.492	1	17	5276.1	95.1	91.2	4.563	0.023	0.035	0.827	0.035	0.053	8	1	0	-999	0
9874315	14.414	1	17	4253.8	79.8	69.9	4.662	0.016	0.021	0.625	0.017	0.018	1	1	0	-999	0
9874334	14.111	1	17	5889.9	108.0	113.2	4.077	0.044	0.051	1.133	0.108	0.087	-999	1	0	-999	0
9874396	15.97	1	17	5418.4	106.3	97.0	4.395	0.072	0.069	0.883	0.064	0.055	-999	1	0	-999	0
9874479	14.312	1	17	5457.6	96.3	91.1	4.534	0.023	0.038	0.878	0.038	0.056	-999	1	0	-999	0
9874516	12.394	0	17	5907.9	104.7	96.3	4.491	0.018	0.029	0.975	0.034	0.053	-999	1	0	-999	0
9874518	14.871	1	17	5408.8	109.1	103.6	4.450	0.045	0.046	0.882	0.064	0.062	0	1	0	-999	0
9874575	14.877	1	17	5307.3	96.5	83.6	4.144	0.041	0.041	0.885	0.047	0.036	9	1	0	-999	0
9874640	15.579	2	17	5675.1	113.9	110.1	4.156	0.068	0.069	0.997	0.084	0.075	-999	1	0	-999	0
9874649	13.895	1	17	5201.3	103.9	91.8	4.035	0.035	0.033	0.887	0.049	0.041	-999	1	0	-999	0
9874685	15.743	1	17	4482.3	80.9	75.2	4.625	0.020	0.023	0.682	0.029	0.027	0	1	0	-999	0
9874885	11.577	1	17	6241.3	109.8	106.4	3.832	0.027	0.030	1.625	0.062	0.077	-999	1	0	-999	0
9874912	15.576	4	17	4967.5	87.6	83.6	4.609	0.022	0.028	0.737	0.036	0.040	0	1	0	-999	0
9875027	15.494	4	17	5324.0	97.4	93.9	4.544	0.029	0.042	0.846	0.043	0.056	1	1	0	-999	0
9875034	13.81	2	17	5870.0	112.7	110.2	4.291	0.041	0.044	1.034	0.075	0.077	-999	1	0	-999	0
9875036	15.382	1	17	4426.3	77.0	71.7	4.607	0.022	0.020	0.696	0.028	0.025	1	1	0	-999	0
9875051	13.605	0	17	5134.4	81.1	80.3	4.530	0.022	0.032	0.905	0.037	0.049	1	1	0	-999	0
9875058	14.314	1	17	6222.6	124.8	114.3	4.014	0.037	0.045	1.338	0.068	0.111	-999	1	0	-999	0
9875070	14.542	1	17	5273.5	98.7	87.6	4.440	0.043	0.034	0.850	0.060	0.046	0	1	0	-999	0
9875072	13.889	1	17	6104.2	115.0	115.3	4.288	0.042	0.041	1.127	0.072	0.078	-999	1	0	-999	0
9875181	14.547	1	17	5850.5	108.2	107.9	4.200	0.042	0.047	1.060	0.080	0.082	-999	1	0	-999	0
9875201	13.113	0	17	5910.6	114.7	110.6	4.302	0.040	0.040	1.031	0.073	0.070	-999	1	0	-999	0
9875211	14.978	0	17	4883.5	95.3	86.9	3.643	0.053	0.072	1.207	0.121	0.166	2	1	0	-999	0
9875237	15.165	1	17	4351.5	83.2	77.9	4.597	0.026	0.022	0.698	0.028	0.028	1	1	0	-999	0
9875250	16.178	14	17	4640.0	163.0	163.0	4.640	0.028	0.048	0.724	0.058	0.070	0	2	-999	-999	1
9875289	17.567	10	13	4756.0	170.0	170.0	4.619	0.036	0.045	0.718	0.069	0.062	0	2	-999	-999	1
9875314	15.694	1	17	5587.9	105.0	101.7	4.455	0.057	0.076	0.921	0.062	0.064	-999	1	0	-999	0
9875336	14.759	1	17	5613.8	111.0	106.6	4.304	0.046	0.047	0.940	0.071	0.068	11	1	0	-999	0
9875342	15.085	4	17	5766.0	110.7	106.7	4.363	0.048	0.051	0.985	0.074	0.075	-999	1	0	-999	0
9875410	14.335	1	17	5018.2	102.4	97.2	3.703	0.048	0.062	1.124	0.105	0.131	2	1	0	-999	0
9875448	15.294	4	17	5757.4	113.9	111.1	4.028	0.067	0.057	1.088	0.103	0.078	-999	1	0	-999	0
9875454	14.123	1	17	5480.6	94.1	92.0	4.547	0.020	0.034	0.872	0.034	0.053	-999	1	0	-999	0
9875472	15.471	1	17	5186.1	95.1	87.6	4.506	0.041	0.041	0.834	0.051	0.051	1	1	0	-999	0
9875486	12.296	0	1	6219.9	122.9	114.5	4.151	0.031	0.039	1.181	0.059	0.081	2	3	0	-999	0
9875565	14.035	1	17	5215.6	95.2	87.7	4.493	0.039	0.037	0.841	0.056	0.051	0	1	0	-999	0
9875569	14.705	1	17	5171.7	68.8	60.8	4.303	0.032	0.032	0.870	0.021	0.017	1	1	1	-999	0
9875689	14.336	11	13	6002.8	118.1	109.3	4.205	0.038	0.045	1.126	0.072	0.086	-999	1	0	-999	0
9875719	14.582	1	17	4953.9	93.1	86.1	2.931	0.111	0.101	1.040	0.273	0.202	2	2	0	-999	0
9875757	15.36	1	17	5926.2	116.7	120.4	4.402	0.041	0.052	1.031	0.065	0.075	-999	1	0	-999	0
9875804	13.612	0	17	6024.4	113.2	110.6	4.335	0.039	0.040	1.063	0.071	0.071	-999	1	0	-999	0
9875824	14.972	3	16	5671.3	115.0	109.0	4.287	0.051	0.052	0.962	0.074	0.071	-999	1	0	-999	0
9875827	15.363	1	17	5082.9	89.9	83.8	4.544	0.032	0.038	0.809	0.043	0.048	0	1	0	-999	0
9875835	15.573	1	17	6006.0	161.0	179.0	4.498	0.065	0.195	0.898	0.100	0.100	-999	2	-999	-999	1
9875854	15.009	1	17	5705.9	102.0	102.1	4.488	0.029	0.040	0.944	0.047	0.060	-999	1	0	-999	0
9877847	14.734	1	17	5462.0	116.8	111.3	3.874	0.039	0.042	1.095	0.068	0.071	-999	1	0	-999	0
9877929	15.472	1	17	5657.5	112.9	110.6	3.916	0.060	0.058	1.122	0.078	0.077	-999	1	0	-999	0
9877949	14.705	1	17	5777.5	113.1	108.9	4.260	0.045	0.048	1.007	0.077	0.076	-999	1	0	-999	0
9877965	15.587	1	17	5499.1	108.6	103.3	4.315	0.055	0.054	0.947	0.064	0.061	-999	1	0	-999	0
9878046	15.33	1	17	5598.5	110.6	105.8	4.215	0.063	0.062	0.950	0.073	0.068	-999	1	0	-999	0
9878067	15.497	1	17	5677.9	109.7	104.9	4.341	0.056	0.055	0.958	0.074	0.071	-999	1	0	-999	0
9878088	15.54	1	17	5450.0	106.7	93.6	4.263	0.052	0.049	0.896	0.063	0.051	-999	1	0	-999	0
9878102	13.627	1	17	6021.6	99.7	102.3	4.394	0.024	0.034	1.113	0.046	0.063	-999	1	0	-999	0
9878105	13.65	1	17	5857.5	108.5	104.9	4.195	0.039	0.045	1.067	0.078	0.083	-999	1	0	-999	0
9878213	14.046	1	17	5588.4	106.6	101.6	4.145	0.043	0.042	0.965	0.073	0.067	-999	1	0	-999	0
9878293	12.689	0	17	5704.6	110.4	105.3	4.143	0.043	0.040	0.970	0.075	0.064	-999	1	0	-999	0
9878294	15.711	4	17	5441.2	89.9	89.2	4.522	0.025	0.035	0.936	0.043	0.044	-999	1	0	-999	0
9878329	13.951	1	17	5535.7	97.1	97.0	4.408	0.039	0.041	0.976	0.063	0.065	-999	1	0	-999	0
9878368	13.811	1	17	6138.4	122.1	108.4	4.115	0.034	0.042	1.159	0.066	0.093	-999	1	0	-999	0
9878369	15.2	1	17	5543.0	111.3	107.8	3.941	0.049	0.049	1.060	0.070	0.071	-999	1	0	-999	0
9878372	14.734	1	17	5969.0	113.5	110.9	4.343	0.043	0.045	1.035	0.071	0.070	-999	1	0	-999	0
9878376	15.493	1	17	5778.4	112.9	109.6	4.230	0.055	0.057	1.016	0.081	0.078	-999	1	0	-999	0
9878434	13.669	1	17	5751.9	105.0	103.7	4.240	0.036	0.041	1.061	0.069	0.073	-999	1	0	-999	0
9878456	14.827	1	17	5444.3	93.0	95.0	4.528	0.026	0.040	0.880	0.041	0.058	0	1	0	-999	0
9878495	15.322	1	17	5749.2	101.7	97.1	4.501	0.032	0.043	0.934	0.051	0.057	-999	1	0	-999	0
9878507	15.647	1	17	5228.2	96.9	88.5	4.482	0.047	0.045	0.842	0.055	0.049	1	1	0	-999	0
9879994	13.937	1	17	5371.4	102.3	98.0	4.474	0.040	0.041	0.869	0.060	0.057	0	1	0	-999	0
9880011	15.96	1	17	4662.9	82.5	77.6	4.584	0.026	0.026	0.736	0.034	0.032	0	1	0	-999	0
9880017	15.214	1	17	5545.3	113.9	107.4	4.186	0.048	0.047	0.938	0.071	0.065	-999	1	0	-999	0
9880048	15.884	1	17	4897.5	88.6	82.3	4.568	0.029	0.032	0.771	0.039	0.041	1	1	0	-999	0
9880077	15.546	2	3	5511.8	95.2	94.5	4.530	0.027	0.040	0.886	0.042	0.055	-999	1	0	-999	0
9880113	15.958	7	13	6518.9	166.7	145.0	4.080	0.092	0.091	1.207	0.070	0.079	-999	3	0	-999	0
9880147	14.47	1	17	4984.0	79.1	73.2	4.468	0.026	0.017	0.810	0.034	0.023	0	1	0	-999	0
9880161	12.979	0	17	5900.7	111.5	106.0	4.236	0.037	0.039	1.135	0.066	0.075	1	1	0	-999	0
9880190	15.035	1	17	5116.3	91.7	85.3	4.552	0.027	0.036	0.820	0.038	0.048	1	1	0	0	0
9880197	15.282	1	17	4890.9	84.0	77.7	4.534	0.033	0.026	0.784	0.043	0.034	0	1	0	-999	0
9880213	15.666	1	17	4985.8	108.1	93.9	3.743	0.063	0.073	0.981	0.112	0.106	0	1	0	-999	0
9880215	14.6	1	17	5691.4	114.4	115.6	4.076	0.053	0.046	1.036	0.091	0.075	1	1	0	-999	0
9880257	14.646	1	17	5564.1	96.0	94.8	4.495	0.028	0.037	0.924	0.046	0.055	-999	1	0	-999	0
9880321	15.032	1	17	5118.1	81.3	72.0	4.418	0.028	0.021	0.833	0.035	0.024	0	1	1	-999	0
9880330	15.679	1	17	5506.3	104.5	102.9	4.444	0.051	0.058	0.906	0.062	0.066	-999	1	0	-999	0
9880335	14.77	1	17	5372.8	98.2	94.2	4.537	0.026	0.040	0.862	0.040	0.057	0	1	0	-999	0
9880392	16.05	8	8	3794.4	85.2	80.8	4.723	0.014	0.012	0.504	0.015	0.015	0	1	0	-999	0
9880414	15.673	1	17	5193.5	96.6	91.5	4.561	0.027	0.038	0.815	0.040	0.052	0	1	0	-999	0
9880460	15.63	1	17	5031.8	93.5	85.0	4.540	0.035	0.037	0.802	0.044	0.045	1	1	0	-999	0
9880463	14.569	1	17	5693.6	112.4	106.7	4.316	0.045	0.045	0.965	0.074	0.072	-999	1	0	-999	0
9880492	14.094	1	17	5792.1	112.3	112.0	4.118	0.048	0.043	1.036	0.097	0.071	-999	1	0	-999	0
9880494	14.034	1	17	6155.3	117.8	105.8	4.317	0.030	0.037	1.215	0.054	0.066	-999	1	0	-999	0
9880532	15.531	2	17	5207.0	95.4	87.9	4.508	0.039	0.044	0.850	0.049	0.051	-999	1	0	-999	0
9880602	15.693	2	3	5811.4	110.9	109.1	4.179	0.062	0.064	1.050	0.090	0.082	-999	1	0	-999	0
9880608	15.107	1	17	5086.4	85.2	80.8	4.616	0.018	0.026	0.738	0.029	0.039	0	1	0	-999	0
9880609	15.702	4	17	5135.4	94.6	88.2	4.534	0.037	0.044	0.818	0.046	0.050	-999	1	0	-999	0
9880619	15.282	4	17	5364.7	106.3	92.9	4.150	0.047	0.047	0.894	0.056	0.045	0	1	0	-999	0
9880648	15.053	1	17	5414.7	102.4	99.1	4.460	0.044	0.047	0.884	0.062	0.062	-999	1	0	-999	0
9880687	14.59	1	17	6125.9	120.5	119.7	4.253	0.041	0.044	1.073	0.071	0.074	-999	1	0	-999	0
9880712	14.323	1	17	6061.0	117.9	99.4	4.102	0.039	0.043	1.218	0.067	0.100	-999	1	0	-999	0
9880728	15.742	4	17	5804.0	184.0	184.0	4.507	0.050	0.200	0.973	0.113	0.113	-999	2	-999	-999	1
9880787	11.427	0	17	6011.7	120.7	111.4	3.913	0.049	0.034	1.206	0.113	0.065	2	1	0	-999	0
9880834	14.899	1	17	5326.1	91.0	88.4	4.547	0.021	0.032	0.883	0.034	0.042	0	1	0	-999	0
9880840	15.856	2	17	5001.9	92.5	82.8	3.357	0.141	0.148	1.322	0.194	0.226	0	2	0	-999	0
9880883	13.276	0	17	6021.9	119.1	114.6	4.189	0.039	0.042	1.051	0.079	0.074	-999	1	0	-999	0
9880891	15.558	1	17	5023.2	87.4	79.7	4.498	0.038	0.030	0.807	0.046	0.035	1	1	0	-999	0
9880916	15.789	1	17	5667.8	102.7	100.4	4.446	0.046	0.057	0.947	0.061	0.067	-999	1	0	-999	0
9880926	15.303	0	17	5905.6	116.6	113.3	3.589	0.026	0.027	1.471	0.057	0.055	2	1	0	-999	0
9880992	15.17	1	17	5454.6	118.4	114.4	3.862	0.046	0.047	1.105	0.071	0.077	-999	1	0	-999	0
9880994	14.44	1	17	5419.8	103.6	93.8	4.169	0.047	0.046	0.902	0.060	0.052	-999	1	0	-999	0
9881013	14.428	1	17	5639.4	108.2	103.2	4.342	0.044	0.042	0.882	0.067	0.059	-999	1	0	-999	0
9881071	13.414	1	17	4965.6	94.4	89.3	2.868	0.110	0.109	1.071	0.285	0.220	2	2	0	-999	0
9881077	15.858	1	17	4454.4	77.1	72.8	4.599	0.023	0.020	0.705	0.029	0.026	0	1	0	0	0
9881083	15.356	1	17	5706.9	105.9	103.7	4.397	0.048	0.053	0.964	0.070	0.072	-999	1	0	-999	0
9881088	15.669	1	17	5261.7	95.6	91.1	4.470	0.045	0.049	0.901	0.055	0.056	0	1	0	-999	0
9881091	13.935	1	17	6032.1	129.6	121.2	3.598	0.053	0.038	1.596	0.112	0.078	-999	1	0	-999	0
9881137	12.97	0	17	5817.7	107.4	103.4	4.165	0.040	0.045	1.062	0.086	0.082	-999	1	0	-999	0
9881141	15.22	1	17	5619.5	109.9	104.4	4.300	0.048	0.047	0.889	0.065	0.058	-999	1	0	-999	0
9881156	13.959	0	17	4913.3	79.1	80.6	2.816	0.078	0.097	1.428	0.224	0.268	2	2	0	-999	0
9881258	15.755	0	17	5964.6	116.9	115.5	3.927	0.057	0.038	1.235	0.149	0.075	20	1	0	-1	0
9881260	13.642	1	17	5606.9	116.4	113.9	3.994	0.053	0.031	1.158	0.117	0.053	-999	1	0	-999	0
9881306	15.132	1	17	5798.8	101.1	99.4	4.458	0.031	0.043	0.978	0.051	0.066	0	1	0	-999	0
9881316	14.824	1	17	5793.1	101.1	99.0	4.453	0.030	0.041	0.981	0.052	0.068	-999	1	0	-999	0
9881328	14.677	7	13	6301.2	115.2	110.5	4.369	0.026	0.035	1.155	0.047	0.064	-999	1	0	-999	0
9881358	14.141	1	17	6329.0	156.0	203.0	4.440	0.054	0.216	1.095	0.158	0.144	1	2	-999	-999	1
9881409	15.352	1	17	5258.6	100.4	91.1	4.463	0.045	0.040	0.848	0.059	0.049	0	1	0	-999	0
9881503	13.467	0	17	6182.8	139.7	116.1	4.223	0.028	0.038	1.215	0.056	0.074	-999	1	0	-999	0
9881514	14.691	1	17	6012.2	119.6	130.2	3.772	0.063	0.050	1.390	0.181	0.084	-999	1	0	-999	0
9881523	15.074	1	17	5763.7	114.5	111.7	4.079	0.057	0.054	1.068	0.113	0.079	-999	1	0	-999	0
9881526	14.841	1	17	5196.7	102.1	85.0	3.543	0.061	0.065	0.890	0.107	0.100	0	1	0	-999	0
9881527	13.594	0	17	5470.2	109.2	95.7	4.268	0.044	0.041	0.918	0.064	0.056	-999	1	0	-999	0
9881557	14.474	1	17	5980.5	109.0	107.4	4.377	0.037	0.043	1.056	0.066	0.076	1	1	0	-999	0
9881567	15.629	1	17	5977.6	119.3	112.1	4.237	0.058	0.057	1.166	0.066	0.079	-999	1	0	-999	0
9881652	15.763	1	17	5162.3	93.1	84.7	4.485	0.045	0.040	0.830	0.053	0.044	1	1	0	-999	0
9881689	15.977	1	17	5345.8	102.1	91.8	4.364	0.068	0.063	0.916	0.058	0.052	-999	1	0	-999	0
9881697	15.986	2	2	5342.4	120.2	113.5	3.802	0.088	0.086	0.947	0.100	0.086	-999	1	0	-999	0
9881699	12.329	0	1	4226.4	88.1	82.4	1.724	0.129	0.128	1.233	0.403	0.288	2	2	0	-999	0
9881712	15.097	1	17	5769.5	116.4	109.0	3.953	0.064	0.056	1.139	0.087	0.078	-999	1	0	-999	0
9881733	15.381	1	17	5572.7	109.4	104.8	4.269	0.054	0.054	0.931	0.070	0.066	-999	1	0	-999	0
9881742	14.875	1	17	5411.0	115.1	110.6	3.850	0.045	0.046	1.101	0.072	0.078	1	1	0	-999	0
9881770	14.3	16	17	6387.2	129.3	132.1	4.262	0.038	0.038	1.248	0.061	0.070	-999	1	0	-999	0
9881898	15.927	1	17	4966.6	89.8	83.8	4.574	0.029	0.037	0.776	0.039	0.042	1	1	0	-999	0
9881932	15.381	1	17	5707.8	116.5	111.6	3.945	0.063	0.058	1.119	0.081	0.077	1	1	0	-999	0
9881997	13.854	1	17	5977.1	112.4	108.7	4.167	0.037	0.042	1.111	0.076	0.082	-999	1	0	-999	0
9882077	15.83	1	17	5196.7	82.5	71.7	4.324	0.052	0.054	0.879	0.035	0.026	0	1	0	-999	0
9882121	15.073	1	17	5525.5	108.3	101.2	4.242	0.049	0.047	0.920	0.068	0.062	-999	1	0	-999	0
9882159	15.118	1	17	4580.0	137.0	124.0	4.596	0.056	0.024	0.668	0.075	0.048	0	2	-999	-999	1
9882234	14.406	1	17	5721.2	103.9	101.1	4.408	0.047	0.053	0.968	0.067	0.072	-999	1	0	-999	0
9882242	15.297	1	17	5560.7	100.1	100.6	4.440	0.045	0.052	0.921	0.064	0.067	-999	1	0	-999	0
9882280	11.934	1	17	5414.8	100.5	86.6	4.303	0.041	0.036	0.884	0.059	0.046	3	1	0	-999	0
9882301	13.285	0	17	5849.8	117.9	112.6	4.235	0.040	0.039	0.874	0.064	0.054	-999	1	0	-999	0
9882354	14.699	1	17	5550.0	111.5	104.6	3.992	0.045	0.044	1.024	0.067	0.067	-999	1	0	-999	0
9882369	13.386	1	17	4945.5	95.4	85.4	3.641	0.058	0.074	1.091	0.136	0.151	2	1	0	-999	0
9882383	13.548	0	17	5814.3	110.3	107.3	4.339	0.042	0.043	1.004	0.076	0.076	-999	1	0	-999	0
9882391	15.329	0	17	4921.9	88.7	81.7	3.572	0.064	0.080	1.124	0.155	0.173	2	3	0	-999	0
9882435	13.342	0	17	5685.8	115.0	106.1	3.929	0.034	0.032	1.172	0.057	0.064	-999	1	0	-999	0
9882553	15.36	1	3	5013.7	101.1	89.5	3.560	0.076	0.095	1.194	0.155	0.197	0	1	0	-999	0
9882561	15.953	4	17	5273.5	95.2	89.0	4.438	0.058	0.059	0.905	0.056	0.053	-999	1	0	-999	0
9882614	13.488	0	17	5003.7	84.4	78.7	3.420	0.063	0.081	1.276	0.164	0.204	2	2	0	-999	0
9882658	12.738	0	17	6058.3	112.7	113.3	3.942	0.045	0.045	1.281	0.130	0.083	-999	1	0	-999	0
9882731	14.409	16	17	5912.6	114.8	104.4	4.257	0.038	0.042	1.095	0.069	0.075	-999	1	0	-999	0
9882736	15.819	2	17	4957.3	86.9	75.5	3.474	0.096	0.103	0.951	0.178	0.119	0	2	0	-999	0
9882781	13.605	1	17	5864.2	102.7	102.6	4.048	0.029	0.052	1.255	0.069	0.119	-999	1	0	-999	0
9882881	14.405	16	17	5846.3	104.2	102.6	4.416	0.035	0.043	1.006	0.061	0.074	-999	1	0	-999	0
9882885	15.522	2	17	5509.5	114.5	110.1	3.804	0.062	0.063	1.187	0.092	0.095	-999	1	0	-999	0
9882954	15.352	1	17	5471.8	119.6	113.1	4.047	0.066	0.063	1.011	0.069	0.068	-999	1	0	-999	0
9883076	15.264	1	17	5741.9	110.6	106.9	4.221	0.125	0.118	1.007	0.088	0.081	-999	1	-999	-999	0
9883097	14.411	1	17	5702.9	101.4	100.8	4.391	0.039	0.043	1.023	0.065	0.069	-999	1	0	-999	0
9883133	15.732	4	17	5104.7	92.1	84.8	4.516	0.040	0.039	0.818	0.048	0.046	0	1	0	-999	0
9883226	13.796	1	17	5908.8	107.7	108.6	3.953	0.046	0.044	1.281	0.132	0.078	-999	1	0	-999	0
9883311	15.841	1	17	5372.8	101.8	88.3	4.181	0.057	0.057	0.890	0.055	0.043	-999	1	0	1	0
9883327	14.405	1	17	5559.0	110.6	105.6	4.180	0.045	0.044	0.943	0.071	0.065	-999	1	0	-999	0
9883341	15.679	1	17	5791.2	112.9	108.3	4.322	0.060	0.058	0.986	0.072	0.069	-999	1	0	-999	0
9883347	13.679	1	17	5951.1	118.6	112.4	3.903	0.037	0.037	1.182	0.066	0.067	-999	1	0	-999	0
9883460	15.475	1	17	5805.0	117.9	111.1	3.926	0.066	0.058	1.172	0.091	0.080	-999	1	0	-999	0
9883481	15.839	1	17	5387.9	98.0	96.4	4.433	0.051	0.058	0.968	0.053	0.057	-999	1	0	-999	0
9883540	15.98	1	17	4867.3	87.4	80.8	4.545	0.034	0.031	0.777	0.041	0.036	0	1	0	-999	0
9883553	12.926	0	17	5997.8	116.8	111.5	4.312	0.038	0.040	1.076	0.071	0.071	-999	1	0	-999	0
9883593	15.338	1	17	5590.6	98.6	93.3	4.547	0.022	0.032	0.878	0.038	0.047	-999	1	0	-999	0
9883626	15.858	1	17	5190.1	96.3	88.3	4.502	0.046	0.047	0.833	0.051	0.049	-999	1	0	-999	0
9883654	14.955	1	17	5617.1	116.7	111.2	4.029	0.052	0.046	1.027	0.073	0.069	-999	1	0	-999	0
9883689	14.743	1	17	5011.1	106.7	95.2	3.699	0.053	0.067	1.065	0.115	0.127	0	1	0	-999	0
9883746	15.662	1	17	5709.4	103.4	100.0	4.446	0.043	0.055	0.958	0.060	0.068	-999	1	0	-999	0
9883798	15.376	1	17	5755.7	114.6	113.8	3.901	0.061	0.057	1.171	0.080	0.080	-999	1	0	-999	0
9883820	15.978	2	3	5449.1	116.2	111.5	3.835	0.086	0.081	1.122	0.113	0.104	-999	1	0	-999	0
9883908	14.973	1	17	5937.6	115.1	111.9	4.351	0.046	0.046	1.000	0.071	0.070	-999	1	0	-999	0
9883917	15.895	2	17	5544.2	105.2	102.8	4.418	0.058	0.063	0.916	0.066	0.066	-999	1	0	-999	0
9883937	15.247	1	17	5632.9	116.7	109.7	4.014	0.055	0.049	1.043	0.075	0.071	-999	1	0	-999	0
9884019	15.984	1	17	5234.3	99.2	90.2	4.487	0.049	0.049	0.843	0.054	0.050	0	1	0	-999	0
9884026	13.023	0	17	6310.0	111.6	121.4	4.078	0.030	0.041	1.203	0.056	0.090	-999	1	0	-999	0
9884030	15.212	1	17	5789.4	113.5	107.8	4.304	0.051	0.052	1.002	0.076	0.076	-999	1	0	-999	0
9884059	15.252	1	17	6010.7	118.7	113.5	4.236	0.050	0.051	1.112	0.075	0.084	-999	1	0	-999	0
9884062	13.131	0	17	6366.8	125.7	122.1	3.963	0.030	0.043	1.373	0.060	0.113	-999	1	0	-999	0
9884088	14.388	1	17	5640.5	98.9	93.2	4.214	0.057	0.058	1.103	0.070	0.067	-999	1	0	-999	0
9884122	15.672	1	17	5515.0	195.0	175.0	4.592	0.036	0.144	0.868	0.090	0.100	-999	2	-999	-999	1
9884125	12.287	0	17	6508.6	137.5	131.7	4.252	0.030	0.036	1.212	0.053	0.061	-999	1	0	-999	0
9884176	14.349	1	17	5892.2	106.7	108.2	4.093	0.036	0.051	1.207	0.068	0.106	-999	1	0	-999	0
9884206	14.39	1	17	5686.3	100.0	95.6	4.485	0.027	0.038	0.944	0.046	0.062	-999	1	0	-999	0
9884212	13.868	1	17	6212.9	127.1	117.7	4.288	0.034	0.040	1.171	0.065	0.077	-999	1	0	-999	0
9884233	11.898	0	17	6057.0	119.6	101.7	4.137	0.025	0.036	1.251	0.052	0.083	-999	1	0	-999	0
9884243	15.7	2	17	5503.7	94.7	92.3	4.554	0.025	0.036	0.859	0.042	0.050	-999	1	0	-999	0
9884322	15.464	4	17	5122.7	90.0	81.8	4.491	0.042	0.036	0.823	0.051	0.042	0	1	0	-999	0
9884468	15.228	4	17	4813.7	100.5	105.4	2.622	0.190	0.206	1.767	0.481	0.606	2	2	-999	-999	0
9884477	13.99	1	17	5080.5	96.9	86.7	3.552	0.065	0.074	1.010	0.140	0.141	0	1	0	-999	0
9884568	14.678	1	17	5493.9	104.4	101.4	4.403	0.044	0.045	0.920	0.067	0.062	-999	1	0	-999	0
9884571	14.767	1	17	5744.5	97.5	94.6	4.532	0.023	0.033	0.886	0.035	0.043	-999	1	0	-999	0
9884621	14.619	1	17	5976.5	115.4	112.7	4.324	0.045	0.044	1.017	0.072	0.070	-999	1	0	-999	0
9884627	13.218	0	17	6044.8	118.2	119.8	4.246	0.037	0.037	1.174	0.064	0.075	-999	1	0	-999	0
9884670	15.933	2	2	5512.0	102.7	100.9	4.459	0.051	0.062	0.905	0.060	0.064	-999	1	0	-999	0
9884671	15.748	2	17	5717.4	108.8	104.6	4.363	0.064	0.066	0.970	0.072	0.073	-999	1	0	-999	0
9884695	12.555	0	17	6592.4	135.4	130.3	4.010	0.035	0.036	1.457	0.076	0.077	-999	1	0	-999	0
9884697	15.28	1	17	5790.6	113.9	109.8	4.078	0.060	0.063	1.082	0.111	0.081	-999	1	0	-999	0
9884698	15.601	1	17	5120.9	94.3	86.1	4.517	0.040	0.040	0.821	0.048	0.047	0	1	0	-999	0
9884705	15.686	4	17	5497.9	116.7	111.2	3.776	0.077	0.074	1.215	0.111	0.112	-999	1	0	-999	0
9884725	14.794	1	17	5596.9	104.8	104.9	4.406	0.046	0.049	0.931	0.070	0.069	-999	1	0	-999	0
9884726	11.358	0	1	6475.3	124.7	111.7	3.709	0.029	0.052	1.716	0.059	0.184	-999	1	0	-999	0
9884749	13.838	1	17	5909.7	115.3	105.5	4.179	0.037	0.042	1.104	0.075	0.081	-999	1	0	-999	0
9884776	15.643	2	17	5591.6	109.5	105.2	4.272	0.062	0.062	0.938	0.071	0.067	-999	1	0	-999	0
9884787	14.738	1	17	5574.0	113.4	109.9	3.955	0.051	0.050	1.060	0.071	0.071	-999	1	0	-999	0
9884868	14.136	1	17	5936.1	117.2	117.4	3.920	0.058	0.042	1.228	0.146	0.076	-999	1	0	-999	0
9884895	16.546	8	8	4064.2	85.0	87.5	4.604	0.017	0.016	0.630	0.014	0.015	0	1	0	-999	0
9884928	15.248	7	13	5950.4	109.0	106.8	4.384	0.042	0.051	1.043	0.064	0.075	-999	1	0	-999	0
9884960	13.731	1	17	5729.7	115.5	111.8	4.037	0.056	0.041	1.068	0.109	0.074	-999	1	0	-999	0
9885101	15.683	1	17	5176.1	89.6	82.1	4.438	0.045	0.037	0.835	0.048	0.035	1	1	0	-999	0
9885136	13.932	2	17	6298.1	117.8	112.5	3.861	0.037	0.048	1.518	0.074	0.150	-999	1	0	-999	0
9885145	14.019	1	17	5832.0	108.5	106.8	4.105	0.045	0.049	1.092	0.106	0.083	-999	1	0	-999	0
9885156	15.672	0	17	4992.9	87.9	80.2	3.419	0.066	0.087	1.286	0.168	0.222	2	2	0	-999	0
9885213	12.72	0	17	5977.0	116.5	117.5	4.000	0.054	0.040	1.097	0.112	0.071	-999	1	0	-999	0
9885236	15.199	1	17	5502.8	94.7	92.5	4.544	0.023	0.036	0.873	0.038	0.052	-999	1	0	-999	0
9885262	15.217	1	17	6080.4	116.7	115.9	4.237	0.057	0.055	1.139	0.073	0.084	-999	1	0	-999	0
9885349	15.853	1	17	5650.5	116.6	110.9	4.028	0.088	0.080	1.040	0.083	0.075	-999	1	0	-999	0
9885406	12.962	0	17	5894.7	102.4	99.4	4.421	0.028	0.037	1.036	0.052	0.064	-999	1	0	-999	0
9885458	15.579	1	17	5560.5	105.0	104.2	4.426	0.051	0.056	0.921	0.065	0.068	-999	1	0	-999	0
9885459	15.488	1	3	5297.3	92.3	90.6	4.655	0.019	0.021	0.711	0.024	0.031	-999	1	-999	-999	0
9885521	15.059	1	17	5736.7	113.1	107.9	4.303	0.051	0.052	0.982	0.075	0.074	-999	1	0	-999	0
9885529	13.906	1	17	5934.1	119.6	115.0	4.323	0.043	0.041	0.926	0.071	0.062	-999	1	0	-999	0
9885535	15.935	2	17	5624.2	114.9	110.1	4.123	0.078	0.079	0.989	0.081	0.075	-999	1	0	-999	0
9885546	15.581	1	17	5275.6	98.6	94.5	4.559	0.026	0.039	0.827	0.042	0.054	0	1	0	-999	0
9885590	15.992	1	17	5255.3	97.6	92.7	4.539	0.035	0.047	0.835	0.047	0.055	0	1	0	-999	0
9885593	15.12	1	17	5979.5	118.6	111.5	4.261	0.050	0.052	1.090	0.074	0.082	-999	1	0	-999	0
9885665	15.799	2	2	5167.4	119.2	109.8	3.847	0.064	0.068	0.992	0.090	0.090	0	1	0	-999	0
9885669	13.118	0	17	6364.3	137.6	126.8	3.828	0.035	0.033	1.252	0.056	0.052	-999	1	0	-999	0
9885689	12.74	1	17	6150.7	111.3	114.3	4.327	0.032	0.041	1.133	0.066	0.078	-999	1	0	-999	0
9885699	12.323	1	17	6254.5	121.3	127.6	4.124	0.032	0.038	1.276	0.061	0.077	1	1	0	-999	0
9885706	13.96	2	17	6430.3	136.2	123.5	4.204	0.038	0.041	1.188	0.053	0.070	-999	1	0	-999	0
9885731	15.179	1	17	5868.8	113.7	110.1	4.318	0.051	0.051	1.028	0.076	0.078	-999	1	0	-999	0
9885791	12.256	0	17	5962.7	106.5	102.1	3.996	0.029	0.050	1.358	0.057	0.130	-999	1	0	-999	0
9885792	14.954	1	17	5426.7	115.6	106.1	4.290	0.167	0.238	0.933	0.087	0.066	-999	1	-999	-999	0
9885793	13.377	1	17	5830.1	112.1	108.4	4.283	0.040	0.044	1.021	0.075	0.076	1	1	0	-999	0
9885866	15.123	1	17	5109.0	85.6	77.8	4.440	0.037	0.030	0.827	0.040	0.029	0	1	0	-999	0
9886144	15.914	1	17	5585.7	110.9	108.4	4.360	0.070	0.068	0.929	0.071	0.068	-999	1	0	-999	0
9886157	15.494	1	3	5478.7	105.1	99.6	4.501	0.044	0.047	0.817	0.054	0.053	0	1	0	-999	0
9886168	14.979	1	17	5400.6	120.9	116.7	3.844	0.042	0.044	1.104	0.072	0.077	1	1	0	-999	0
9886195	14.249	10	10	6334.3	127.0	125.1	4.283	0.033	0.044	1.219	0.066	0.075	-999	1	0	-999	0
9886211	12.619	0	17	6269.3	135.6	126.0	4.240	0.039	0.035	1.213	0.068	0.078	-999	1	0	-999	0
9886221	14.396	1	17	5741.2	98.4	101.2	4.114	0.035	0.049	1.168	0.077	0.091	7	1	0	-1	0
9886224	11.732	10	17	4813.3	86.2	73.1	3.866	0.067	0.069	0.896	0.032	0.027	3	1	1	-1	0
9886255	15.555	1	17	5108.8	94.9	88.3	4.515	0.041	0.042	0.818	0.049	0.046	3	1	-999	0	0
9886361	12.805	1	17	6332.1	127.5	128.0	4.066	0.031	0.034	1.379	0.063	0.062	-999	1	0	0	0
9886388	15.031	1	17	5325.1	99.7	95.5	4.513	0.034	0.043	0.862	0.049	0.059	0	1	0	-999	0
9886415	14.773	1	17	5464.3	108.7	96.2	4.274	0.043	0.040	0.899	0.064	0.053	1	1	0	-999	0
9886573	14.411	1	17	6021.1	106.9	102.4	4.431	0.024	0.036	1.045	0.045	0.065	-999	1	0	-999	0
9886589	14.816	1	17	5675.5	103.7	103.3	4.381	0.043	0.046	1.017	0.066	0.069	-999	1	0	-999	0
9886604	13.592	0	17	5707.8	122.6	118.7	3.895	0.035	0.035	0.850	0.048	0.046	-999	1	0	-999	0
9886607	13.511	0	17	6005.1	118.2	115.6	4.361	0.041	0.042	0.967	0.070	0.068	-999	1	0	-999	0
9886638	14.729	1	17	5316.9	117.2	113.6	3.841	0.040	0.045	1.077	0.072	0.079	-999	1	0	-999	0
9886652	15.894	2	17	5093.8	66.2	66.5	4.368	0.035	0.037	0.853	0.021	0.019	1	1	1	-999	0
9886686	15.235	0	17	5859.7	113.2	117.2	3.976	0.058	0.036	1.153	0.135	0.071	2	1	0	-999	0
9886691	14.836	1	17	5755.2	113.6	108.9	4.240	0.047	0.049	1.003	0.078	0.076	-999	1	0	-999	0
9886699	14.983	1	17	5209.6	113.7	103.9	3.738	0.044	0.058	1.165	0.092	0.113	0	1	0	-999	0
9886714	15.741	4	17	5079.3	80.8	75.0	4.429	0.032	0.027	0.829	0.032	0.025	0	1	0	-999	0
9886717	14.95	1	17	4958.6	86.8	79.5	4.560	0.028	0.031	0.786	0.039	0.043	1	1	0	-999	0
9886727	14.293	16	17	6168.9	113.9	112.3	3.918	0.039	0.053	1.405	0.081	0.137	-999	1	0	-999	0
9886794	14.152	1	17	6277.1	117.1	123.3	4.288	0.032	0.043	1.196	0.065	0.076	-999	1	0	-999	0
9886822	14.344	4	17	5814.2	108.0	108.6	4.185	0.042	0.044	1.030	0.083	0.073	6	1	0	-999	0
9886901	15.382	1	17	5921.6	114.7	111.3	4.312	0.127	0.189	1.049	0.110	0.091	-999	1	-999	-999	0
9886933	14.429	17	17	5332.0	106.0	95.0	3.952	0.609	0.261	0.870	0.096	0.105	0	2	-999	-999	1
9886953	14.426	1	17	6010.0	114.6	97.5	4.119	0.032	0.039	1.239	0.059	0.091	-999	1	0	-999	0
9886979	15.636	1	17	5767.8	105.3	102.4	4.430	0.042	0.053	0.978	0.061	0.071	-999	1	0	-999	0
9886999	15.631	1	17	5624.2	104.6	103.0	4.397	0.054	0.058	0.939	0.069	0.069	-999	1	0	-999	0
9887106	15.49	4	17	5668.9	106.7	103.2	4.378	0.053	0.055	0.953	0.072	0.071	-999	1	0	-999	0
9887144	15.292	1	17	5623.5	117.4	111.7	3.948	0.051	0.049	1.085	0.073	0.072	-999	1	0	-999	0
9887149	13.894	1	17	6056.3	122.3	118.6	4.186	0.043	0.042	0.985	0.077	0.067	-999	1	0	-999	0
9887161	14.94	1	17	5734.9	110.8	111.1	4.070	0.057	0.050	1.057	0.107	0.076	-999	1	0	-999	0
9887244	15.531	1	17	5651.4	116.9	113.4	4.004	0.067	0.059	1.056	0.080	0.075	-999	1	0	-999	0
9887300	15.9	1	17	5710.5	115.7	113.8	4.059	0.083	0.080	1.055	0.094	0.081	-999	1	0	-999	0
9887378	15.822	1	17	5421.5	132.1	153.9	3.887	0.088	0.111	1.065	0.133	0.124	0	1	0	-999	0
9887464	15.511	2	17	5573.3	97.7	95.4	4.478	0.037	0.049	0.920	0.054	0.063	-999	1	0	-999	0
9887486	15.695	1	17	5475.2	105.9	97.6	4.354	0.059	0.054	0.897	0.067	0.058	-999	1	0	-999	0
9887526	13.133	1	17	4892.5	85.1	74.6	3.224	0.095	0.069	0.958	0.217	0.128	2	2	0	-999	0
9887544	14.287	1	17	5995.1	116.1	117.7	3.890	0.058	0.045	1.278	0.158	0.076	-999	1	0	-999	0
9887548	15.404	11	13	6055.1	113.2	116.0	3.909	0.070	0.071	1.313	0.139	0.103	-999	1	0	-999	0
9887556	14.683	1	17	6076.8	117.1	115.3	4.227	0.046	0.044	1.142	0.071	0.083	-999	1	0	-999	0
9887584	15.561	1	17	4493.1	76.8	73.5	4.598	0.023	0.021	0.709	0.030	0.027	0	1	0	-999	0
9887623	14.601	1	17	5483.3	98.6	99.6	4.466	0.038	0.046	0.901	0.060	0.065	-999	1	0	-999	0
9887641	15.826	1	17	5649.3	109.0	104.0	4.236	0.066	0.066	0.964	0.075	0.071	-999	1	0	-999	0
9887657	14.819	1	17	5240.0	110.1	101.4	4.020	0.054	0.055	0.901	0.058	0.051	1	1	0	-999	0
9887666	15.894	1	17	5573.2	102.2	99.8	4.470	0.044	0.057	0.919	0.057	0.064	-999	1	0	-999	0
9887672	14.343	16	17	6582.0	185.0	254.0	4.249	0.149	0.182	1.132	0.178	0.162	1	2	-999	-999	1
9887722	15.125	1	17	5905.8	115.1	110.8	4.298	0.049	0.050	1.047	0.076	0.078	-999	1	0	-999	0
9887739	12.089	0	17	5627.0	100.5	98.7	4.331	0.034	0.036	1.044	0.058	0.061	-999	1	0	-999	0
9887768	14.235	1	17	5535.0	73.7	82.4	4.459	0.022	0.031	1.050	0.036	0.049	-999	1	0	-999	0
9887784	12.235	0	17	6163.8	134.8	114.5	4.206	0.030	0.043	1.200	0.062	0.089	-999	1	0	-999	0
9887803	15.077	1	17	5649.1	114.7	112.0	3.853	0.048	0.047	1.180	0.071	0.078	-999	1	0	-999	0
9887846	15.511	2	17	5509.5	109.8	103.7	4.364	0.057	0.053	0.906	0.069	0.062	-999	1	0	-999	0
9887854	14.36	1	17	5750.3	110.1	106.5	4.378	0.044	0.047	0.979	0.073	0.075	-999	1	0	-999	0
9887859	15.099	1	17	5677.0	113.0	107.4	4.236	0.051	0.052	0.974	0.076	0.072	-999	1	0	-999	0
9892414	12.622	0	17	6424.5	116.1	124.5	4.329	0.027	0.033	1.193	0.048	0.062	-999	1	0	-999	0
9892428	14.938	1	17	5682.1	116.0	117.0	4.391	0.044	0.048	0.957	0.074	0.074	-999	1	0	-999	0
9892429	11.344	0	17	6356.1	129.3	118.6	3.974	0.029	0.032	1.509	0.066	0.075	-999	1	0	-999	0
9892440	15.375	1	17	4857.0	91.1	83.8	4.595	0.022	0.028	0.746	0.035	0.039	0	1	0	-999	0
9892444	13.919	1	17	5550.1	99.6	99.2	4.494	0.033	0.042	0.872	0.053	0.060	-999	1	0	-999	0
9892471	15.498	2	17	5523.2	109.9	104.6	4.341	0.065	0.061	0.911	0.069	0.063	3	1	0	-1	0
9892537	15.356	1	17	5427.4	100.1	97.2	4.497	0.037	0.049	0.884	0.052	0.061	-999	1	0	-999	0
9892551	14.352	1	17	5725.8	95.3	94.1	4.473	0.023	0.034	0.993	0.042	0.055	-999	1	0	-999	0
9892552	15.976	1	17	4832.3	87.7	81.6	4.566	0.030	0.032	0.763	0.039	0.038	0	1	0	-999	0
9892560	14.911	1	17	6069.1	117.2	112.4	4.193	0.043	0.050	1.158	0.071	0.087	-999	1	0	-999	0
9892572	13.69	1	17	5745.1	116.4	107.8	4.229	0.042	0.041	0.913	0.069	0.062	-999	1	0	-999	0
9892609	10.101	0	17	6362.0	116.9	119.5	3.678	0.021	0.056	1.791	0.056	0.193	-999	1	0	-999	0
9892614	14.903	1	17	5102.1	103.9	101.7	4.575	0.037	0.035	0.687	0.034	0.028	0	1	-999	-999	0
9892623	13.917	1	17	6131.2	114.9	105.4	4.112	0.038	0.045	1.161	0.067	0.090	-999	1	0	-999	0
9892700	15.239	1	17	5710.5	113.3	112.4	4.145	0.054	0.056	1.017	0.090	0.077	-999	1	0	-999	0
9892720	14.759	1	17	6255.8	130.7	120.5	4.252	0.046	0.042	1.202	0.069	0.079	-999	1	0	-999	0
9892797	14.392	1	17	5547.7	98.2	97.8	4.464	0.036	0.045	0.918	0.059	0.066	-999	1	0	-999	0
9892816	13.147	1	17	6442.8	116.1	127.2	4.282	0.026	0.034	1.298	0.050	0.058	1	1	0	0	0
9892822	15.288	0	17	6214.2	108.4	100.2	3.707	0.021	0.036	1.787	0.052	0.139	2	1	0	-999	0
9892827	13.326	1	17	6443.9	128.7	126.4	4.046	0.032	0.033	1.410	0.066	0.064	-999	1	0	-999	0
9892856	15.42	1	17	5970.8	111.4	108.7	4.393	0.043	0.054	1.045	0.063	0.073	-999	1	0	-1	0
9893064	15.727	1	17	5571.0	208.4	132.2	4.320	0.152	0.161	0.967	0.129	0.078	-999	1	-999	-999	0
9893084	15.772	1	17	5997.5	105.5	110.9	4.021	0.046	0.050	1.203	0.106	0.084	2	1	0	-999	0
9893114	13.396	0	17	6354.0	176.0	242.0	4.370	0.101	0.203	1.039	0.184	0.123	2	2	-999	-999	1
9893119	15.41	1	17	5360.5	96.3	92.4	4.564	0.024	0.036	0.834	0.040	0.052	-999	1	0	-999	0
9893177	13.396	1	17	6130.0	183.0	201.0	4.488	0.054	0.216	1.011	0.138	0.138	-999	2	-999	-999	1
9893239	14.583	1	17	5883.3	113.7	107.9	4.229	0.046	0.048	1.062	0.077	0.082	7	1	0	-999	0
9893278	15.405	1	17	5266.5	92.7	78.7	3.569	0.067	0.070	0.790	0.078	0.053	-999	1	0	-1	0
9893285	15.343	1	17	5640.9	105.1	103.6	4.401	0.052	0.057	0.944	0.069	0.070	-999	1	0	-999	0
9893318	13.396	1	17	5830.4	108.9	112.9	4.561	0.028	0.038	0.837	0.034	0.040	2	1	0	0	0
9893341	14.199	1	17	6185.6	127.1	118.8	4.058	0.036	0.038	1.372	0.060	0.068	1	1	0	-999	0
9893353	15.301	1	17	5648.1	107.3	102.9	4.286	0.051	0.051	1.071	0.059	0.064	-999	1	0	-999	0
9893368	14.018	6	10	6692.9	132.5	131.4	4.253	0.030	0.033	1.344	0.057	0.052	1	3	0	-999	0
9893419	15.045	1	17	5834.5	114.4	111.8	4.340	0.049	0.050	1.012	0.075	0.077	-999	1	0	-999	0
9893423	12.408	1	17	4923.7	92.9	86.1	3.017	0.104	0.100	1.052	0.265	0.199	2	2	0	-999	0
9893449	15.401	4	17	5936.5	108.0	112.7	4.095	0.058	0.068	1.151	0.097	0.094	0	1	0	-999	0
9893463	15.56	1	17	5777.7	118.3	114.0	4.143	0.060	0.059	0.969	0.077	0.067	-999	1	0	-999	0
9893468	13.174	0	17	6465.0	128.7	123.6	3.968	0.032	0.032	1.467	0.074	0.070	-999	1	-999	1	0
9893470	15.856	0	17	6112.8	131.4	125.4	3.616	0.063	0.029	1.596	0.206	0.071	2	1	0	-999	0
9893541	15.79	1	17	5118.8	145.8	110.6	4.563	0.026	0.034	0.806	0.045	0.053	0	1	0	-999	0
9893546	14.233	1	17	6024.6	117.5	115.5	4.374	0.042	0.043	0.957	0.068	0.066	-999	1	0	-999	0
9893569	15.437	1	17	4883.2	81.7	76.3	4.548	0.032	0.029	0.779	0.041	0.037	1	1	0	-999	0
9893572	15.504	1	17	5747.1	103.0	101.1	4.427	0.040	0.050	1.006	0.058	0.065	-999	1	0	-999	0
9893585	15.293	1	17	5760.6	106.7	103.5	4.454	0.035	0.046	0.970	0.055	0.067	-999	1	0	-999	0
9893609	15.51	1	17	6046.7	112.1	106.4	4.473	0.028	0.036	0.998	0.049	0.056	-999	1	0	-999	0
9893612	12.918	0	17	6085.5	125.4	127.0	3.737	0.061	0.040	1.457	0.189	0.078	-999	1	0	-999	0
9893627	14.533	1	17	5855.1	121.0	117.2	4.088	0.047	0.043	0.987	0.076	0.066	-999	1	0	-999	0
9893628	14.508	16	17	6472.0	130.0	127.0	4.320	0.033	0.039	1.197	0.051	0.062	1	1	0	-999	0
9893638	14.04	1	17	6339.6	116.0	126.5	4.310	0.027	0.028	1.254	0.050	0.063	-999	1	0	-999	0
9893667	15.654	2	17	4930.3	91.6	87.1	4.604	0.022	0.029	0.741	0.035	0.040	0	1	0	-999	0
9893690	15.637	1	17	5834.8	104.4	103.6	4.456	0.035	0.046	0.994	0.051	0.057	-999	1	0	-999	0
9893807	15.841	2	17	5344.7	106.3	98.1	4.463	0.054	0.056	0.866	0.060	0.056	-999	1	0	-999	0
9893812	15.451	1	17	5047.7	91.2	83.2	4.659	0.021	0.024	0.678	0.027	0.029	0	1	0	-999	0
9893821	14.226	1	17	6622.1	142.4	146.6	4.232	0.037	0.037	1.273	0.053	0.049	1	1	0	-999	0
9893840	15.939	2	17	5840.5	125.0	121.3	4.317	0.074	0.075	1.019	0.078	0.079	-999	1	0	-999	0
9893841	14.076	1	17	5652.7	106.9	105.7	4.422	0.042	0.045	0.895	0.066	0.064	-999	1	0	-999	0
9893855	9.909	1	17	6399.9	125.2	131.8	4.141	0.039	0.039	1.342	0.061	0.056	2	1	0	-999	0
9893857	15.57	2	3	5895.5	117.4	115.1	3.941	0.084	0.077	1.206	0.113	0.092	-999	1	0	-999	0
9893977	15.723	1	17	5642.0	93.3	90.5	4.528	0.025	0.033	0.928	0.042	0.043	-999	1	0	-999	0
9894046	14.14	1	17	6202.0	173.0	238.0	4.422	0.057	0.184	1.213	0.124	0.170	-999	2	-999	-999	1
9894100	14.14	0	17	4920.5	80.2	77.3	3.311	0.062	0.083	1.347	0.177	0.213	2	2	0	-999	0
9894148	13.82	1	17	6583.0	165.0	214.0	4.330	0.101	0.188	1.118	0.165	0.135	-999	2	-999	-999	1
9894163	13.517	1	17	6262.7	133.7	123.8	4.060	0.032	0.034	1.334	0.062	0.065	-999	1	0	-999	0
9894198	15.58	1	17	5387.5	99.5	96.7	4.568	0.025	0.036	0.830	0.041	0.050	1	1	0	-999	0
9894240	13.984	1	17	6197.0	172.0	216.0	4.449	0.062	0.188	1.096	0.141	0.141	-999	2	-999	-999	1
9894323	14.135	10	10	6245.8	130.7	124.5	3.947	0.053	0.041	1.195	0.112	0.065	-999	1	0	-999	0
9894324	15.934	4	17	4896.1	93.2	86.0	4.583	0.027	0.033	0.759	0.039	0.042	0	1	0	-999	0
9894328	15.392	1	17	6411.2	141.0	134.4	4.147	0.059	0.060	1.311	0.068	0.069	-999	1	0	-999	0
9894412	14.337	1	17	5938.9	124.3	119.1	4.118	0.046	0.044	0.995	0.081	0.067	-999	1	0	-999	0
9894480	15.104	1	17	5893.7	116.1	112.5	4.391	0.044	0.048	0.966	0.068	0.068	-999	1	0	-999	0
9894500	15.611	2	3	5829.6	108.5	106.4	4.421	0.043	0.054	0.996	0.062	0.071	-999	1	0	-999	0
9894527	15.67	4	17	5655.5	108.0	101.2	4.557	0.028	0.035	0.865	0.046	0.047	-999	1	0	-999	0
9894545	15.765	1	17	6008.5	110.9	106.1	4.454	0.032	0.042	1.014	0.053	0.061	-999	1	0	-999	0
9894594	13.984	1	17	5628.6	121.0	113.8	3.794	0.035	0.034	1.295	0.057	0.062	2	1	0	-999	0
9894632	15.331	1	17	5342.3	122.0	116.4	3.805	0.047	0.047	1.133	0.078	0.082	-999	1	0	-999	0
9894668	12.808	1	17	5786.2	100.9	100.1	4.214	0.032	0.037	1.140	0.060	0.075	1	1	0	-999	0
9894923	14.793	2	16	5569.5	108.7	94.9	4.414	0.043	0.035	0.801	0.058	0.043	-999	1	0	-999	0
9894992	15.196	1	17	4802.9	90.3	81.0	3.636	0.059	0.070	1.129	0.132	0.152	2	1	0	-999	0
9895004	15.633	0	17	5825.6	115.3	109.7	4.298	0.041	0.041	0.981	0.072	0.068	3	1	0	-1	0
9895006	14.581	1	17	5610.0	166.0	166.0	4.316	0.165	0.182	1.034	0.105	0.105	-999	2	-999	0	1
9895031	14.294	1	17	5651.8	114.4	110.5	4.185	0.043	0.043	1.019	0.080	0.070	-999	1	0	-999	0
9895037	15.061	1	17	5614.3	108.5	107.5	4.401	0.046	0.049	0.936	0.071	0.070	-999	1	0	-999	0
9895044	14.257	1	17	6096.5	125.4	105.6	4.144	0.035	0.040	1.202	0.065	0.090	-999	1	0	-999	0
9895061	15.711	1	17	5164.7	83.8	81.0	4.126	0.056	0.055	0.887	0.022	0.021	0	1	0	-999	0
9895073	14.002	1	17	6212.7	124.8	117.4	4.302	0.038	0.037	1.162	0.066	0.077	-999	1	0	-999	0
9895130	14.707	1	17	5783.8	125.6	116.2	4.028	0.053	0.047	1.025	0.076	0.067	-999	1	0	-999	0
9895145	15.619	2	17	5523.8	113.0	106.3	4.309	0.064	0.062	0.913	0.069	0.062	-999	1	0	-999	0
9895195	15.06	1	17	6091.4	128.7	121.8	4.054	0.042	0.052	1.261	0.072	0.116	-999	1	0	-999	0
9895225	15.338	1	17	5997.1	122.5	116.8	4.248	0.049	0.053	1.102	0.075	0.083	-999	1	0	-999	0
9895255	15.506	4	17	5744.5	104.3	100.7	4.413	0.047	0.054	0.974	0.066	0.072	-999	1	0	-999	0
9895284	15.717	4	17	6046.2	187.5	312.1	4.278	0.040	0.047	1.100	0.100	0.123	-999	1	0	-999	0
9895288	15.574	1	17	5544.2	98.7	95.9	4.524	0.027	0.040	0.894	0.044	0.055	1	1	0	-999	0
9895295	15.181	1	3	5778.5	139.8	126.3	4.265	0.043	0.044	1.007	0.083	0.081	-999	1	0	-999	0
9895308	14.59	1	17	5771.9	111.6	112.9	4.165	0.045	0.047	1.037	0.091	0.080	-999	1	0	-999	0
9895317	15.408	1	17	6041.2	117.9	113.4	4.190	0.051	0.056	1.150	0.072	0.089	-999	1	0	-999	0
9895373	14.011	10	10	6299.9	119.7	118.4	4.083	0.033	0.037	1.234	0.053	0.090	-999	1	0	-999	0
9895384	15.05	1	17	5414.5	96.0	93.0	4.532	0.026	0.040	0.872	0.041	0.057	-999	1	0	-999	0
9895400	14.622	1	17	5911.6	126.5	122.1	4.174	0.046	0.044	0.962	0.076	0.066	-999	1	0	-999	0
9895431	14.865	1	17	6270.5	140.8	132.4	4.157	0.041	0.045	1.261	0.064	0.077	-999	1	0	-999	0
9895446	15.216	1	17	4964.7	93.3	88.2	4.583	0.028	0.037	0.764	0.043	0.045	1	1	-999	-999	0
9895454	15.609	1	17	5883.9	116.5	116.5	4.097	0.057	0.068	1.122	0.104	0.090	-999	1	0	-999	0
9895494	14.123	1	17	6337.1	125.3	127.4	3.993	0.040	0.046	1.226	0.091	0.075	-999	1	0	-999	0
9895503	15.602	4	17	5140.5	102.0	88.7	4.517	0.038	0.039	0.825	0.050	0.050	1	1	0	-999	0
9895523	14.682	1	17	6048.1	137.9	128.8	4.273	0.036	0.041	1.112	0.079	0.084	-999	1	0	-999	0
9895559	14.757	1	17	5927.6	109.4	118.7	4.087	0.042	0.055	1.153	0.094	0.095	-999	1	0	-999	0
9895597	13.858	1	17	6270.2	147.4	217.6	3.795	0.049	0.040	1.409	0.173	0.106	-999	1	0	-999	0
9895644	16.072	14	17	5049.9	118.5	104.5	3.842	0.073	0.078	0.938	0.089	0.079	0	1	0	-999	0
9895666	16.096	10	17	5599.0	121.9	118.0	3.795	0.099	0.095	1.218	0.125	0.119	-999	1	0	-999	0
9895671	16.856	10	10	4163.4	52.5	74.1	4.618	0.031	0.023	0.631	0.021	0.019	1	1	0	-999	0
9895679	17.428	10	17	4229.7	87.8	66.0	4.640	0.031	0.031	0.636	0.034	0.030	0	1	0	-999	0
9895704	14.52	1	17	5303.2	112.3	104.8	3.846	0.034	0.037	1.126	0.065	0.069	-999	1	0	-999	0
9895709	15.279	1	17	5607.4	104.6	99.9	4.241	0.050	0.050	0.948	0.071	0.067	3	1	0	-1	0
9895744	15.268	1	17	5689.3	120.1	115.6	4.178	0.052	0.053	0.995	0.084	0.075	-999	1	0	-999	0
9895755	14.7	10	10	6593.7	137.6	134.6	4.037	0.041	0.042	1.434	0.077	0.074	-999	1	0	-999	0
9895756	14.789	1	17	6154.0	122.9	115.5	4.249	0.045	0.044	1.164	0.067	0.081	-999	1	0	-999	0
9895760	12.772	0	17	5441.3	103.0	96.9	4.344	0.035	0.034	0.999	0.051	0.051	-999	1	0	-999	0
9895761	16.271	14	17	5324.0	187.0	187.0	4.546	0.096	0.072	0.689	0.093	0.043	0	2	-999	-999	1
9895813	15.929	14	17	5794.7	129.8	143.4	4.177	0.056	0.063	1.043	0.102	0.093	-999	1	0	-999	0
9895823	15.906	4	17	5562.6	147.4	125.2	4.170	0.070	0.059	0.950	0.088	0.074	-999	1	0	-999	0
9895829	16.283	10	17	5047.3	103.8	98.0	4.532	0.040	0.043	0.804	0.047	0.045	0	1	0	-999	0
9895853	16.191	14	17	5161.4	98.3	90.8	4.488	0.054	0.053	0.829	0.051	0.044	0	1	0	-999	0
9895876	15.141	1	17	5708.0	122.6	116.9	3.984	0.057	0.049	1.092	0.081	0.074	-999	1	0	-999	0
9895881	15.967	1	17	5231.6	98.9	88.6	4.468	0.051	0.046	0.837	0.053	0.045	0	1	0	-999	0
9895884	17.69	10	14	4071.3	90.8	100.4	4.619	0.026	0.023	0.618	0.021	0.024	0	1	0	-999	0
9895889	14.124	1	17	5892.1	115.7	107.2	4.230	0.040	0.040	1.113	0.067	0.077	-999	1	0	-999	0
9895954	17.024	10	10	3939.9	80.2	82.3	4.678	0.018	0.018	0.559	0.017	0.018	0	1	0	-999	0
9895959	13.268	0	17	5914.1	103.9	106.8	4.486	0.028	0.036	0.915	0.045	0.054	-999	1	0	-999	0
9895980	16.397	10	17	4994.9	106.8	94.5	3.622	0.110	0.123	1.085	0.179	0.166	-999	1	0	-999	0
9895989	16.162	6	14	4866.6	109.3	122.6	4.484	0.037	0.027	0.798	0.029	0.026	0	1	1	-999	0
9895995	16.416	10	17	4828.6	96.7	90.0	4.591	0.030	0.036	0.743	0.043	0.042	0	1	0	-999	0
9896004	16.352	10	17	4872.3	92.1	86.5	4.617	0.024	0.030	0.718	0.040	0.039	0	1	0	-999	0
9896017	14.229	1	17	5451.8	106.7	102.8	4.415	0.042	0.044	0.919	0.066	0.062	-999	1	0	-999	0
9896018	15.147	1	17	6048.5	104.1	101.9	4.410	0.027	0.036	1.104	0.047	0.055	-999	1	-999	1	0
9896032	16.799	10	10	4301.1	86.6	80.3	4.616	0.026	0.026	0.673	0.033	0.030	0	1	0	-999	0
9896061	17.183	10	14	3722.1	69.5	75.6	4.789	0.017	0.017	0.428	0.020	0.021	0	1	0	-999	0
9896065	12.925	0	17	6738.1	141.2	124.9	4.338	0.014	0.016	1.302	0.026	0.029	-999	1	0	-999	0
9896105	16.461	5	17	4882.8	96.7	91.4	4.523	0.039	0.034	0.787	0.039	0.034	0	1	0	-999	0
9896115	14.773	1	17	5887.9	115.8	111.9	4.267	0.045	0.048	1.049	0.076	0.079	-999	1	0	-999	0
9896116	16.371	10	17	5660.8	120.7	117.5	4.017	0.111	0.100	1.055	0.099	0.089	0	1	0	-999	0
9896127	15.816	10	10	5866.6	115.7	114.8	4.094	0.067	0.076	1.114	0.106	0.089	-999	1	0	-999	0
9896145	15.451	1	17	6010.0	169.0	190.0	4.418	0.101	0.188	0.941	0.132	0.108	-999	2	-999	-999	1
9896194	14.517	1	17	5949.2	120.9	116.2	4.317	0.045	0.045	1.024	0.074	0.071	-999	1	0	-999	0
9896221	14.825	1	17	5567.4	110.4	110.3	4.416	0.045	0.049	0.923	0.070	0.069	-999	1	0	-999	0
9896264	15.51	14	14	4990.6	112.8	98.1	3.710	0.067	0.077	1.014	0.129	0.123	0	1	0	-999	0
9896277	13.252	0	10	6690.5	135.0	129.1	3.354	0.046	0.045	2.080	0.095	0.092	5	2	0	-999	0
9896290	16.825	14	14	4832.3	91.7	84.0	3.386	0.199	0.217	1.025	0.240	0.149	0	2	-999	-999	0
9896297	16.872	14	14	5340.0	212.0	212.0	3.562	0.880	0.220	1.491	0.210	0.587	0	2	-999	-999	1
9896305	15.952	13	14	5457.8	107.8	106.3	4.496	0.043	0.057	0.887	0.054	0.061	-999	1	0	-999	0
9896314	15.743	1	17	5740.1	109.8	106.6	4.420	0.048	0.058	0.971	0.065	0.071	-999	1	0	-999	0
9896335	16.171	10	10	3818.9	51.7	48.5	4.846	0.068	0.040	0.376	0.041	0.041	0	1	-999	-999	0
9896355	16.266	13	14	5144.7	105.6	98.3	4.576	0.029	0.039	0.789	0.047	0.052	0	1	0	-999	0
9896356	17.062	6	17	4471.0	159.0	159.0	4.614	0.056	0.024	0.640	0.070	0.051	0	2	-999	-999	1
9896396	16.065	14	17	5582.5	115.9	111.0	4.282	0.072	0.072	0.934	0.072	0.067	-999	1	0	-999	0
9896406	16.277	10	17	4782.6	92.9	86.6	4.572	0.030	0.032	0.754	0.039	0.037	0	1	0	-999	0
9896428	16.633	14	17	5303.9	98.7	88.5	4.325	0.091	0.106	0.867	0.049	0.039	-999	1	0	-999	0
9896435	16.636	10	17	4316.5	91.0	85.0	4.610	0.027	0.026	0.681	0.033	0.032	3	1	0	-1	0
9896453	15.654	1	17	5609.0	115.0	112.1	4.345	0.062	0.060	0.936	0.073	0.069	-999	1	0	-999	0
9896456	13.565	1	17	5448.7	101.2	90.3	4.303	0.040	0.036	0.892	0.062	0.051	6	1	0	-999	0
9896458	14.686	1	17	5939.1	107.4	116.8	4.073	0.046	0.058	1.164	0.098	0.095	-999	1	0	-999	0
9896464	16.231	6	6	5366.6	140.2	188.3	4.426	0.107	0.257	0.872	0.084	0.072	1	1	-999	-999	0
9896466	14.783	14	17	6095.6	133.5	142.7	4.380	0.031	0.040	1.092	0.061	0.081	1	1	0	-999	0
9896484	15.408	1	17	5934.4	121.1	112.7	4.249	0.054	0.055	1.076	0.077	0.082	-999	1	0	-999	0
9896514	16.157	6	17	5167.3	78.0	71.9	4.335	0.034	0.041	0.862	0.024	0.020	0	1	1	-999	0
9896515	14.665	1	17	5537.7	125.2	118.7	3.880	0.040	0.039	1.132	0.063	0.065	-999	1	0	-999	0
9896529	15.619	2	17	6075.8	113.3	109.6	4.418	0.037	0.048	1.056	0.058	0.066	-999	1	0	-999	0
9896532	15.931	4	17	5612.4	116.1	112.6	4.359	0.068	0.068	0.937	0.072	0.070	-999	1	0	-999	0
9896533	15.712	14	17	5872.0	125.6	121.7	3.850	0.085	0.079	1.262	0.111	0.095	-999	1	0	-999	0
9896547	15.187	1	17	6290.3	121.9	122.1	4.311	0.043	0.047	1.185	0.063	0.075	-999	1	0	-999	0
9896558	14.694	1	17	5966.9	119.8	114.5	4.271	0.047	0.050	1.145	0.068	0.074	2	1	0	0	0
9896561	15.913	14	17	5495.3	117.7	108.3	4.318	0.063	0.062	0.904	0.069	0.060	-999	1	0	-999	0
9896570	17.418	6	14	4571.0	161.0	161.0	4.658	0.024	0.052	0.707	0.054	0.074	0	2	-999	-999	1
9896580	15.144	1	17	6315.2	133.9	135.7	4.193	0.052	0.053	1.255	0.065	0.075	-999	1	0	-999	0
9896604	17.187	14	14	4809.0	173.0	173.0	4.637	0.060	0.035	0.609	0.072	0.033	0	2	-999	-999	1
9896610	14.046	1	17	6219.3	122.5	114.6	3.980	0.033	0.047	1.368	0.068	0.123	1	1	0	-999	0
9896651	16.836	14	17	5360.0	185.0	185.0	4.563	0.034	0.145	0.930	0.066	0.099	0	2	-999	-999	1
9896659	17.389	10	10	3989.0	131.0	143.0	4.716	0.060	0.044	0.562	0.059	0.072	0	2	-999	-999	1
9896679	16.383	6	14	4473.9	112.0	85.9	4.600	0.026	0.025	0.706	0.035	0.031	0	1	0	-999	0
9896693	14.294	1	17	5842.4	122.6	116.6	4.095	0.045	0.050	1.101	0.110	0.084	1	1	0	-999	0
9896699	15.542	2	17	5773.5	118.3	113.7	4.271	0.057	0.058	1.003	0.078	0.077	-999	1	0	-999	0
9896705	15.46	1	17	5910.0	158.0	175.0	4.550	0.036	0.204	0.945	0.105	0.117	-999	2	-999	-999	1
9896710	15.736	6	14	5180.5	86.6	77.4	4.389	0.034	0.029	0.844	0.036	0.026	1	1	1	-999	0
9896712	15.322	1	17	5847.7	117.8	114.1	4.319	0.054	0.054	1.020	0.076	0.078	-999	1	0	-999	0
9896731	14.914	1	17	6259.6	115.7	112.4	4.409	0.024	0.033	1.105	0.044	0.057	-999	1	0	-999	0
9896741	12.667	0	17	6660.7	138.7	140.4	4.199	0.032	0.030	1.361	0.071	0.053	-999	1	0	-999	0
9896749	17.895	6	6	6586.0	181.0	250.0	4.036	0.286	0.176	1.382	0.193	0.289	-999	2	-999	-999	1
9896752	12.536	0	17	6773.5	136.3	132.2	3.822	0.031	0.035	1.611	0.070	0.117	-999	2	0	-999	0
9896772	16.565	6	17	5128.3	105.6	99.8	4.536	0.042	0.053	0.812	0.049	0.050	0	1	0	-999	0
9896774	16.181	10	14	4716.0	88.5	83.4	4.588	0.026	0.029	0.736	0.036	0.035	0	1	0	-999	0
9896775	15.908	4	17	5598.4	113.3	110.9	4.394	0.063	0.066	0.931	0.070	0.069	-999	1	0	-999	0
9896797	14.476	4	17	5357.0	204.0	185.0	4.525	0.072	0.108	0.813	0.104	0.078	7	2	-999	-999	1
9896799	15.287	6	14	5066.9	105.4	102.8	4.457	0.057	0.057	0.823	0.040	0.037	2	3	1	-999	0
9896800	16.1	14	17	5642.1	118.0	112.6	4.285	0.077	0.076	0.954	0.075	0.071	-999	1	0	-999	0
9896809	13.528	0	17	5655.0	101.7	98.4	4.312	0.034	0.036	1.067	0.053	0.061	-999	1	0	-999	0
9896831	14.544	5	5	5865.2	124.1	116.4	4.227	0.043	0.041	0.851	0.061	0.051	0	1	0	-999	0
9896838	14.886	14	17	6371.7	133.2	124.5	4.278	0.043	0.043	1.121	0.064	0.071	-999	1	0	-999	0
9896846	19.257	6	6	3914.0	123.0	150.0	4.725	0.078	0.048	0.555	0.056	0.083	0	2	-999	-999	1
9896847	16.078	14	17	5719.5	109.0	105.2	4.464	0.042	0.056	0.952	0.058	0.064	-999	1	0	-999	0
9896850	17.855	6	6	3638.6	82.2	71.5	4.772	0.018	0.018	0.439	0.022	0.020	0	1	0	-999	0
9896856	15.127	1	17	5795.6	115.8	114.8	4.198	0.048	0.051	1.035	0.086	0.080	-999	1	0	-999	0
9896921	16.63	6	14	4976.2	98.5	88.7	3.389	0.208	0.228	1.241	0.242	0.247	1	2	-999	-999	0
9896924	15.544	10	10	4960.4	90.3	85.5	3.367	0.100	0.110	1.263	0.189	0.232	0	2	0	-999	0
9896950	15.525	2	17	5609.4	119.8	119.7	3.870	0.058	0.056	1.147	0.078	0.080	-999	1	0	-999	0
9896951	14.586	16	17	6453.5	121.8	129.1	4.180	0.041	0.046	1.053	0.071	0.072	-999	1	0	-999	0
9896981	15.586	4	17	5831.2	116.8	113.2	4.285	0.058	0.059	1.022	0.077	0.078	-999	1	0	-999	0
9897010	13.353	0	17	5054.3	95.6	87.0	3.513	0.052	0.078	1.245	0.143	0.188	0	1	0	-999	0
9897012	15.463	6	6	4956.0	90.6	85.6	3.263	0.101	0.111	1.333	0.199	0.241	0	2	0	-999	0
9897021	11.485	14	17	6068.0	189.0	232.0	4.429	0.087	0.203	1.027	0.153	0.126	-999	2	-999	-999	1
9897037	15.372	1	17	5965.1	113.3	110.9	4.347	0.048	0.053	1.057	0.071	0.078	-999	1	0	-999	0
9897052	18.305	6	6	4074.0	141.0	156.0	4.651	0.060	0.024	0.598	0.057	0.063	0	2	-999	-999	1
9897054	15.599	1	17	4996.3	91.3	83.3	4.550	0.031	0.034	0.794	0.042	0.045	0	1	0	-999	0
9897073	15.595	5	5	6041.6	118.9	116.8	4.249	0.056	0.056	1.119	0.074	0.084	-999	1	0	-999	0
9897088	16.872	6	14	4747.5	88.2	83.3	3.258	0.253	0.258	0.977	0.227	0.108	0	2	-999	-999	0
9897112	15.32	1	17	5992.7	110.0	107.4	4.409	0.035	0.047	1.047	0.057	0.070	-999	1	0	-999	0
9897121	15.336	1	17	5414.6	95.9	92.2	4.565	0.022	0.034	0.840	0.037	0.049	-999	1	0	-999	0
9897122	18.074	6	6	4515.0	158.0	174.0	4.753	0.058	0.027	0.505	0.034	0.034	0	2	-999	-999	1
9897125	15.508	4	17	5926.2	117.4	113.2	4.312	0.070	0.072	1.052	0.076	0.079	-999	1	0	-999	0
9897127	16.221	14	17	5589.9	123.8	116.9	3.834	0.103	0.097	1.171	0.122	0.113	-999	1	0	-999	0
9897174	16.273	5	14	4850.3	89.8	87.5	3.210	0.171	0.173	1.174	0.247	0.235	0	2	-999	-999	0
9897201	14.202	1	17	6053.3	108.8	112.7	4.320	0.034	0.039	1.146	0.064	0.071	-999	1	0	-999	0
9897209	16.133	10	10	5704.2	124.6	120.2	3.986	0.100	0.087	1.091	0.098	0.088	1	1	0	-999	0
9897224	16.059	5	10	4964.7	92.7	86.1	3.401	0.129	0.139	1.238	0.194	0.227	0	2	0	-999	0
9897227	17.831	6	6	3951.0	124.0	152.0	4.664	0.064	0.024	0.592	0.050	0.067	0	2	-999	-999	1
9897241	14.392	1	17	6360.2	179.3	247.5	4.093	0.030	0.035	1.323	0.075	0.093	-999	1	0	-999	0
9897264	16.833	6	14	5239.0	174.0	159.0	3.587	0.930	0.310	1.056	0.212	0.260	0	2	-999	-999	1
9897267	16.068	6	10	4843.0	91.7	81.7	3.463	0.107	0.110	1.015	0.200	0.138	0	2	0	-999	0
9897322	14.69	5	5	6521.0	181.0	250.0	4.237	0.153	0.187	1.206	0.188	0.188	-999	2	-999	-999	1
9897331	17.153	13	14	5199.0	183.0	183.0	4.395	0.156	0.253	0.870	0.081	0.061	0	2	-999	-999	1
9897336	18.92	6	6	3685.0	108.3	100.9	4.723	0.041	0.038	0.491	0.044	0.049	0	1	0	-999	0
9897359	17.662	13	14	4880.0	175.0	175.0	4.567	0.066	0.039	0.711	0.090	0.053	0	2	-999	-999	1
9897364	11.485	5	14	6153.8	130.2	114.1	4.140	0.048	0.051	1.217	0.065	0.085	2	1	0	0	0
9897367	16.433	5	17	4921.5	101.7	97.4	4.532	0.043	0.042	0.787	0.042	0.039	0	1	0	-999	0
9897374	16.127	14	17	5644.9	123.6	118.7	4.117	0.081	0.084	1.001	0.085	0.078	-999	1	0	-999	0
9897387	17.24	6	6	4648.7	100.5	95.4	4.576	0.034	0.035	0.738	0.038	0.038	0	1	0	-999	0
9897405	16.216	10	17	5423.3	171.9	190.4	4.395	0.050	0.051	0.882	0.078	0.061	-999	1	0	-999	0
9897417	16.711	14	17	5628.0	171.0	188.0	4.413	0.101	0.188	0.941	0.110	0.090	-999	2	-999	-999	1
9897418	17.269	6	14	4553.2	103.3	97.0	4.580	0.034	0.033	0.727	0.036	0.037	0	1	1	-999	0
9897419	17.423	6	6	4625.3	104.9	98.0	4.573	0.036	0.036	0.738	0.037	0.038	0	1	1	-999	0
9897437	15.993	4	17	5380.2	110.0	92.2	4.293	0.055	0.055	0.879	0.058	0.042	-999	1	0	-999	0
9897462	17.288	10	14	4771.0	168.0	168.0	4.576	0.063	0.032	0.697	0.088	0.051	1	2	-999	-999	1
9897474	17.818	6	6	3909.0	123.0	150.0	4.720	0.091	0.039	0.520	0.065	0.080	0	2	-999	-999	1
9897492	16.183	14	17	5298.9	109.4	105.6	4.553	0.041	0.058	0.823	0.058	0.063	-999	1	-999	-999	0
9897513	17.108	13	14	4901.0	175.0	175.0	4.633	0.045	0.045	0.669	0.080	0.053	0	2	-999	-999	1
9897562	15.485	1	17	6105.7	116.3	118.2	3.911	0.065	0.069	1.347	0.128	0.114	-999	1	0	-999	0
9897580	14.595	5	14	5096.0	178.0	178.0	4.502	0.093	0.076	0.784	0.095	0.060	1	2	-999	-999	1
9897613	15.58	10	10	5763.3	108.5	106.4	4.406	0.046	0.053	0.981	0.066	0.074	-999	1	0	-999	0
9897684	17.668	6	6	4201.1	80.3	71.1	4.615	0.031	0.027	0.646	0.037	0.028	0	1	0	-999	0
9897706	16.601	10	10	4898.0	91.1	86.6	3.359	0.175	0.184	1.150	0.231	0.219	0	2	-999	-999	0
9897710	12.594	1	17	5464.4	109.1	96.9	4.303	0.049	0.046	0.896	0.065	0.054	3	1	0	-999	0
9897717	14.945	5	5	5951.2	110.1	107.5	4.379	0.040	0.048	1.045	0.066	0.076	-999	1	0	-999	0
9897731	14.671	1	17	5506.2	110.4	103.9	3.890	0.039	0.041	1.094	0.067	0.069	-999	1	0	-999	0
9897750	16.748	6	17	4899.6	97.0	91.3	4.562	0.038	0.044	0.770	0.044	0.044	1	1	0	-999	0
9897762	13.825	5	14	6129.0	195.0	238.0	4.008	0.368	0.147	1.185	0.179	0.198	-999	2	-999	-999	1
9897770	15.898	10	14	5013.5	102.7	90.3	3.524	0.096	0.110	1.216	0.166	0.203	0	1	0	-999	0
9897779	13.946	2	17	6261.0	121.0	116.7	4.178	0.042	0.044	1.141	0.064	0.081	-999	1	0	-999	0
9897780	16.384	14	17	5329.4	100.5	89.8	4.389	0.074	0.069	0.864	0.057	0.045	-999	1	0	-999	0
9897795	15.863	5	14	5918.6	116.6	116.7	3.934	0.085	0.078	1.222	0.116	0.094	-999	1	0	-999	0
9897796	16.908	10	10	4253.9	83.0	63.6	4.624	0.026	0.027	0.657	0.032	0.025	0	1	0	-999	0
9897817	14.399	17	17	5043.8	117.4	108.9	3.468	0.062	0.083	1.315	0.171	0.233	0	2	0	-999	0
9897820	16.493	10	17	4978.7	105.1	98.4	4.540	0.049	0.058	0.789	0.047	0.048	0	1	0	-999	0
9897821	14.655	10	10	6001.7	105.9	107.6	4.386	0.032	0.040	1.074	0.058	0.068	-999	1	0	-999	0
9897837	14.802	1	17	5403.7	124.0	119.2	3.806	0.041	0.044	1.156	0.072	0.083	-999	1	0	-999	0
9897838	13.825	0	17	5016.7	78.4	68.2	3.564	0.055	0.043	0.859	0.101	0.067	2	1	0	-999	0
9897843	13.768	1	17	6066.2	117.2	114.1	4.366	0.037	0.041	1.024	0.066	0.070	-999	1	0	-999	0
9897854	15.558	10	14	4870.2	90.5	95.0	2.903	0.192	0.113	1.474	0.584	0.353	0	2	0	-999	0
9897860	15.613	14	14	5073.3	114.0	101.9	3.825	0.066	0.073	0.963	0.093	0.089	0	1	0	-999	0
9897880	15.837	4	17	5728.3	103.7	99.6	4.473	0.038	0.051	0.951	0.055	0.063	-999	1	0	-999	0
9897902	15.066	1	17	6280.2	125.3	118.2	4.002	0.051	0.052	1.363	0.078	0.097	-999	1	0	-999	0
9897904	17.585	13	14	4709.0	166.0	166.0	4.603	0.056	0.032	0.651	0.083	0.048	0	2	-999	-999	1
9897924	16.359	14	17	5290.1	101.4	95.3	4.520	0.043	0.057	0.845	0.052	0.056	-999	1	0	-999	0
9897937	15.368	10	17	6005.1	108.7	105.6	4.412	0.033	0.044	1.050	0.054	0.070	-999	1	0	-999	0
9897976	17.098	15	17	5244.0	184.0	184.0	4.449	0.108	0.135	0.808	0.103	0.060	0	2	-999	-999	1
9897997	14.165	1	17	5684.0	118.5	109.8	3.847	0.034	0.037	1.199	0.064	0.069	-999	1	0	-999	0
9898017	15.079	1	17	6099.2	116.9	116.9	4.293	0.047	0.047	1.110	0.069	0.073	-999	1	0	1	0
9898027	15.975	4	17	5736.1	114.8	112.9	4.074	0.088	0.092	1.060	0.098	0.085	-999	1	0	-999	0
9898041	14.973	1	17	5997.3	111.2	108.3	4.154	0.048	0.049	1.121	0.079	0.083	-999	1	0	-999	0
9898054	14.756	1	17	5046.8	92.6	86.4	3.412	0.080	0.094	1.101	0.188	0.195	0	2	0	-999	0
9898070	15.145	1	17	5519.7	117.9	111.8	4.078	0.051	0.049	0.965	0.070	0.067	-999	1	0	-999	0
9898074	16.991	10	10	3775.4	91.0	85.9	4.701	0.027	0.027	0.523	0.030	0.031	0	1	0	-999	0
9898082	16.682	10	17	4406.6	84.2	82.1	4.657	0.023	0.024	0.637	0.031	0.029	0	1	0	-999	0
9898087	12.683	10	10	4853.6	94.6	97.9	2.959	0.186	0.153	1.380	0.589	0.329	2	2	-999	-999	0
9898120	13.798	10	10	4765.6	110.6	104.7	2.805	0.253	0.312	1.299	0.662	0.356	2	2	-999	-999	0
9898172	15.414	1	17	5719.3	114.0	112.8	4.034	0.072	0.064	1.068	0.093	0.077	-999	1	0	-999	0
9898185	13.79	1	17	5315.3	111.5	106.6	3.967	0.104	0.099	0.975	0.096	0.079	0	1	-999	-999	0
9898236	14.643	1	17	5792.0	155.0	172.0	4.559	0.033	0.187	0.926	0.100	0.110	-999	2	-999	-999	1
9898243	15.877	4	17	5491.5	100.4	97.5	4.516	0.036	0.049	0.887	0.050	0.059	-999	1	0	-999	0
9898246	15.038	1	17	5795.0	119.4	117.7	4.125	0.047	0.051	1.066	0.105	0.085	1	1	0	-999	0
9898249	10.481	0	17	6017.3	99.4	112.9	4.107	0.035	0.045	1.111	0.089	0.082	-999	1	0	-999	0
9898261	15.745	10	17	5117.3	120.5	103.9	3.592	0.090	0.107	1.264	0.146	0.177	-999	1	0	-999	0
9898271	16.294	10	14	5059.6	116.2	104.2	4.409	0.050	0.092	0.838	0.033	0.031	0	1	1	-999	0
9898282	15.89	10	14	4995.7	108.6	95.9	3.628	0.089	0.102	1.092	0.162	0.164	0	1	0	-999	0
9898317	14.6	16	17	6167.5	110.6	106.6	4.416	0.024	0.034	1.084	0.044	0.061	-999	1	0	-999	0
9898331	15.578	4	17	5488.3	99.3	98.7	4.487	0.041	0.054	0.898	0.054	0.062	-999	1	0	-999	0
9898343	13.756	1	17	5867.1	107.7	99.5	4.070	0.032	0.048	1.260	0.059	0.118	-999	1	0	-999	0
9898384	12.757	1	17	6466.6	128.8	127.4	3.994	0.035	0.035	1.430	0.074	0.073	-999	1	0	-999	0
9898420	15.124	1	17	5396.2	118.5	114.2	3.893	0.045	0.048	1.051	0.070	0.074	-999	1	0	-999	0
9898448	13.758	1	17	5700.3	102.6	100.1	4.486	0.032	0.039	0.897	0.051	0.058	1	1	0	-999	0
9898449	14.671	16	17	6094.9	119.3	105.1	4.128	0.039	0.044	1.168	0.069	0.089	1	1	0	-999	0
9898547	15.149	1	17	6126.0	183.0	201.0	4.513	0.052	0.221	0.994	0.128	0.128	-999	2	-999	-999	1
9898550	14.064	10	10	6612.8	129.8	140.6	4.092	0.036	0.037	1.400	0.073	0.065	-999	1	0	-999	0
9898645	15.333	16	17	5990.4	110.5	106.6	4.409	0.044	0.057	1.042	0.063	0.070	-999	1	0	-999	0
9898671	15.604	1	17	5692.0	152.0	169.0	4.547	0.044	0.176	0.965	0.094	0.115	-999	2	0	-999	1
9898736	15.914	2	17	5243.8	101.3	92.5	4.491	0.049	0.052	0.844	0.054	0.051	0	1	0	-999	0
9898790	15.737	1	17	5473.9	109.0	100.7	4.359	0.065	0.060	0.897	0.068	0.059	-999	1	0	-999	0
9898803	15.865	4	17	5908.5	115.3	115.6	4.015	0.092	0.095	1.173	0.110	0.098	-999	1	0	-999	0
9898811	15.149	0	17	6431.4	123.3	116.1	3.741	0.028	0.028	1.805	0.069	0.075	2	1	0	-999	0
9898846	13.178	0	17	5705.5	118.6	108.6	4.191	0.041	0.038	0.931	0.072	0.063	-999	1	0	-999	0
9898857	14.801	1	17	5545.1	99.0	100.1	4.435	0.038	0.044	0.975	0.060	0.065	-999	1	0	-999	0
9898944	14.781	1	17	5851.0	123.1	116.8	4.210	0.047	0.046	0.905	0.068	0.059	-999	1	0	-999	0
9899065	15.86	4	17	5021.7	109.9	97.3	3.640	0.085	0.100	1.109	0.155	0.164	0	1	0	-1	0
9899076	15.083	1	17	5802.1	111.2	108.5	4.383	0.044	0.049	0.996	0.072	0.076	1	1	0	-999	0
9899097	14.845	1	17	5859.8	110.6	109.8	4.174	0.043	0.049	1.077	0.084	0.085	-999	1	0	-999	0
9899141	13.518	0	17	5475.8	102.8	97.1	4.351	0.037	0.036	0.987	0.057	0.057	2	1	0	-1	0
9899164	13.901	1	17	6207.6	132.7	114.4	4.235	0.043	0.038	1.194	0.068	0.082	-999	1	0	-999	0
9899181	12.912	0	17	5104.5	56.1	54.7	4.365	0.014	0.013	0.850	0.017	0.013	3	1	1	-1	0
9899217	15.271	1	17	5839.9	110.6	108.8	4.136	0.055	0.060	1.083	0.097	0.085	-999	1	0	-1	0
9899256	14.282	1	17	5905.2	118.5	114.8	4.198	0.044	0.043	0.988	0.077	0.069	-999	1	0	-1	0
9899315	15.377	1	17	5758.0	118.0	112.9	4.212	0.054	0.053	0.954	0.074	0.066	-999	1	0	-1	0
9899345	12.79	16	17	6319.4	126.2	120.2	3.981	0.052	0.053	1.393	0.081	0.097	3	3	0	1	0
9899352	15.846	2	17	5468.4	108.0	96.5	4.264	0.064	0.063	0.902	0.066	0.055	1	1	0	-1	0
9899355	15.866	4	17	5680.6	121.3	114.4	3.840	0.104	0.098	1.197	0.118	0.110	1	1	0	-1	0
9899377	15.226	4	17	5515.0	118.5	116.7	3.838	0.048	0.048	1.151	0.075	0.078	-999	1	0	-999	0
9899449	15.625	2	17	5421.6	95.2	91.5	4.589	0.021	0.030	0.808	0.036	0.043	1	1	0	-1	0
9899483	13.616	1	17	6308.7	121.8	119.4	3.983	0.030	0.044	1.347	0.061	0.111	1	1	0	-1	0
9899505	15.952	4	17	5671.6	115.5	112.0	4.132	0.076	0.079	1.006	0.086	0.077	1	1	0	-1	0
9899514	15.916	4	17	4870.5	85.7	82.3	4.564	0.027	0.038	0.813	0.039	0.041	1	1	0	-1	0
9899538	14.03	1	17	5437.8	125.3	118.3	3.910	0.031	0.033	1.067	0.063	0.062	-999	1	0	-999	0
9899607	15.3	1	17	5827.8	96.3	94.4	4.484	0.024	0.031	0.994	0.040	0.046	1	1	0	-1	0
9899623	15.98	4	17	5758.9	112.9	108.1	4.337	0.074	0.074	0.987	0.074	0.075	-999	1	0	-1	0
9899631	15.756	1	17	5281.2	111.7	101.0	4.059	0.057	0.055	0.897	0.057	0.048	0	1	0	-999	0
9899682	15.395	1	17	5711.3	116.6	113.5	3.941	0.195	0.172	1.121	0.159	0.126	-999	1	-999	-999	0
9899710	15.02	1	17	5703.4	113.4	110.1	4.206	0.049	0.050	0.992	0.080	0.074	-999	1	0	-999	0
9899711	15.094	1	17	6111.5	121.4	106.7	4.108	0.050	0.052	1.230	0.070	0.097	-999	1	0	-999	0
9899764	15.831	4	17	5288.6	121.5	116.1	3.798	0.071	0.071	1.105	0.110	0.106	-999	1	0	-999	0
9899766	13.588	0	17	6193.3	130.1	122.6	3.938	0.050	0.036	1.190	0.116	0.065	-999	1	0	-999	0
9899807	10.903	0	1	4235.4	97.9	86.5	1.897	0.152	0.156	1.319	0.492	0.363	2	2	0	-999	0
9899809	13.98	1	17	6454.0	155.0	214.0	4.231	0.153	0.187	1.201	0.192	0.174	-999	2	-999	-999	1
9899818	15.654	2	3	5592.1	121.3	114.4	4.001	0.069	0.062	1.036	0.077	0.075	-999	1	0	-999	0
9899900	15.883	1	17	3672.8	82.9	65.4	4.756	0.011	0.011	0.461	0.012	0.012	8	1	0	-999	0
9899909	15.664	1	17	5571.4	103.2	102.7	4.445	0.048	0.058	0.922	0.062	0.066	-999	1	0	-999	0
9899915	14.713	1	17	5893.5	111.6	106.7	4.020	0.048	0.054	1.208	0.113	0.085	-999	1	0	-999	0
9899918	14.567	16	17	6369.0	179.0	246.0	4.349	0.087	0.203	1.119	0.185	0.152	-999	2	-999	-999	1
9899935	15.829	4	17	5630.2	116.9	111.1	4.075	0.076	0.074	1.012	0.082	0.076	-999	1	0	-999	0
9899948	13.763	1	17	6052.5	123.5	118.7	4.262	0.041	0.041	0.954	0.070	0.064	-999	1	0	-999	0
9899968	15.619	4	17	5140.6	94.6	87.1	4.514	0.040	0.041	0.824	0.049	0.048	0	1	0	-999	0
9900027	15.547	1	17	5658.3	102.0	96.6	4.494	0.032	0.045	0.929	0.050	0.059	-999	1	0	-999	0
9900067	15.749	2	17	6082.7	108.8	102.9	3.841	0.097	0.095	1.557	0.136	0.144	0	1	0	-999	0
9902596	15.605	4	17	6121.4	122.0	110.0	4.047	0.070	0.074	1.266	0.089	0.104	-999	1	0	-999	0
9902648	14.936	1	17	5731.3	101.4	95.4	4.490	0.027	0.038	0.948	0.044	0.060	-999	1	0	-999	0
9902662	15.287	1	17	5938.5	118.6	112.7	4.279	0.054	0.054	1.066	0.076	0.080	-999	1	0	-999	0
9902672	14.226	2	16	5761.6	109.3	106.1	4.257	0.034	0.039	1.106	0.059	0.071	1	1	0	-999	0
9902692	15.861	1	17	4707.6	102.9	95.3	4.632	0.019	0.024	0.689	0.031	0.033	0	1	0	-999	0
9902698	14.154	1	17	6250.4	123.9	122.5	4.297	0.037	0.039	1.179	0.065	0.077	-999	1	0	-999	0
9902700	15.26	1	17	5992.7	119.8	112.3	4.289	0.051	0.052	1.084	0.074	0.080	-999	1	0	-999	0
9902756	14.742	1	17	6153.0	122.4	112.4	4.034	0.044	0.054	1.245	0.074	0.101	-999	1	0	-999	0
9902760	15.557	1	17	5067.2	88.6	84.4	4.616	0.020	0.027	0.736	0.033	0.040	1	1	0	-999	0
9902829	14.936	1	17	6214.0	168.0	187.0	4.335	0.128	0.192	1.028	0.170	0.108	2	2	-999	-999	1
9902856	14.936	2	17	5741.5	113.1	111.1	4.177	0.060	0.061	1.018	0.088	0.078	3	1	0	-1	0
9902906	14.957	1	17	5695.6	122.6	114.1	3.944	0.049	0.046	1.116	0.073	0.072	-999	1	0	-999	0
9902955	14.467	1	17	5988.8	124.9	118.3	4.250	0.038	0.044	1.099	0.075	0.084	-999	1	0	-999	0
9902959	13.916	1	17	6041.1	109.2	102.2	4.094	0.038	0.045	1.214	0.068	0.104	-999	1	0	-999	0
9902994	15.314	1	17	5983.7	115.1	109.7	4.181	0.052	0.055	1.128	0.078	0.088	-999	1	0	-999	0
9903000	15.334	1	17	6432.8	119.9	120.9	4.357	0.032	0.041	1.192	0.055	0.064	-999	1	0	-999	0
9903019	15.647	4	17	6269.4	118.2	112.6	4.382	0.037	0.046	1.129	0.059	0.067	-999	1	0	-999	0
9903022	16.764	1	17	6228.0	174.0	239.0	4.441	0.052	0.208	1.107	0.145	0.145	-999	2	-999	-999	1
9903033	15.972	2	17	5597.4	102.4	98.3	4.511	0.035	0.049	0.905	0.052	0.057	-999	1	0	-999	0
9903054	13.951	1	17	6250.5	127.3	124.3	3.934	0.046	0.047	1.273	0.121	0.072	-999	1	0	-999	0
9903067	15.266	1	17	5894.5	118.9	116.8	3.972	0.071	0.064	1.184	0.121	0.086	-999	1	0	-999	0
9903107	14.032	17	17	5421.4	123.1	120.3	3.843	0.037	0.040	1.116	0.068	0.074	0	1	0	-999	0
9903111	15.46	1	17	5665.2	112.9	109.4	4.359	0.057	0.057	0.953	0.073	0.071	1	1	0	-999	0
9903192	14.46	1	17	6091.1	118.9	119.2	4.276	0.041	0.045	1.127	0.072	0.080	-999	1	0	-999	0
9903216	14.373	1	17	5906.8	116.7	108.3	4.225	0.043	0.046	1.076	0.076	0.083	-999	1	0	-999	0
9903226	15.469	1	17	5762.7	117.7	113.7	4.268	0.061	0.062	1.000	0.079	0.077	-999	1	0	-999	0
9903254	15.304	1	17	6281.0	133.6	129.9	4.216	0.062	0.065	1.232	0.068	0.082	-999	1	0	-999	0
9903258	15.648	2	17	6017.0	119.7	114.6	4.259	0.068	0.068	1.105	0.078	0.083	-999	1	0	-999	0
9903275	14.194	1	17	5946.0	111.7	107.3	4.170	0.039	0.045	1.122	0.076	0.090	-999	1	0	-999	0
9903284	15.975	1	17	5345.6	102.1	96.7	4.513	0.042	0.055	0.860	0.052	0.057	-999	1	0	-999	0
9903329	15.127	4	17	5816.0	123.0	116.3	3.939	0.068	0.059	1.168	0.097	0.082	-999	1	0	-999	0
9903348	14.288	1	17	5983.4	112.3	112.2	3.996	0.042	0.051	1.262	0.101	0.099	7	1	0	-999	0
9903380	15.724	1	17	5076.5	85.8	80.9	4.550	0.021	0.033	0.888	0.037	0.041	1	1	0	-999	0
9903392	16.764	1	17	4748.8	90.7	89.4	2.906	0.097	0.114	1.233	0.273	0.263	2	2	0	-999	0
9903396	15.797	4	17	5926.6	116.4	113.1	4.340	0.063	0.068	1.045	0.073	0.078	-999	1	0	-999	0
9903409	14.256	1	17	5782.9	116.5	109.9	4.059	0.057	0.048	1.084	0.123	0.078	-999	1	0	-999	0
9903429	15.853	4	17	4811.6	88.2	82.6	4.599	0.024	0.030	0.736	0.036	0.038	1	1	0	-999	0
9903436	15.723	4	17	5976.5	122.7	119.2	3.851	0.109	0.106	1.314	0.152	0.116	-999	1	0	-999	0
9903460	15.582	1	17	5684.1	115.1	111.6	4.154	0.063	0.064	1.002	0.085	0.076	-999	1	0	-999	0
9903490	12.791	0	17	6697.0	73.0	86.0	4.005	0.189	0.116	1.513	0.120	0.165	-999	2	-999	-999	1
9903503	15.682	2	17	5926.3	114.0	101.7	4.356	0.057	0.051	0.735	0.043	0.030	0	1	0	-999	0
9903518	15.925	1	17	5792.0	108.8	105.1	4.463	0.040	0.054	0.968	0.058	0.065	-999	1	0	-999	0
9903540	13.786	1	17	4483.7	70.1	64.6	4.595	0.016	0.012	0.666	0.016	0.014	1	1	0	-999	0
9903573	15.752	1	17	5547.6	112.2	107.9	4.332	0.065	0.062	0.918	0.070	0.065	-999	1	0	-999	0
9903598	14.903	1	17	4922.3	79.2	79.0	3.008	0.073	0.089	1.432	0.204	0.244	2	2	0	-999	0
9903635	15.683	4	17	5912.6	111.8	109.3	4.364	0.057	0.064	1.034	0.070	0.076	-999	1	0	-999	0
9903716	15.353	4	17	5040.8	90.6	87.3	4.040	0.046	0.045	0.891	0.020	0.022	1	1	0	-999	0
9903752	14.427	1	17	6054.7	116.6	119.8	3.888	0.057	0.059	1.321	0.151	0.092	-999	1	0	-999	0
9903755	13.631	1	17	5793.2	108.0	104.4	4.175	0.034	0.042	1.115	0.073	0.083	-999	1	0	-999	0
9903762	14.843	1	17	5926.5	122.4	117.7	3.881	0.058	0.056	1.072	0.073	0.067	1	1	0	-999	0
9903767	14.237	1	17	6032.0	117.9	115.3	4.206	0.037	0.045	1.137	0.071	0.086	-999	1	0	-999	0
9903813	15.955	2	17	5046.5	101.8	90.5	3.525	0.103	0.115	1.076	0.185	0.171	0	1	0	-999	0
9903844	15.712	4	17	5361.6	104.0	88.3	4.194	0.060	0.060	0.887	0.054	0.040	0	1	0	-999	0
9903890	14.527	1	17	5518.1	111.7	97.2	4.249	0.043	0.037	0.869	0.061	0.046	-999	1	0	-999	0
9903974	15.563	1	17	5912.7	112.1	109.7	4.351	0.053	0.058	1.075	0.066	0.071	-999	1	0	-999	0
9904003	15.87	2	17	5502.1	115.0	108.3	4.238	0.160	0.171	0.925	0.080	0.067	-999	1	-999	-999	0
9904102	13.02	0	17	6280.4	120.2	113.5	4.338	0.028	0.037	1.160	0.055	0.066	-999	1	0	-999	0
9904136	15.642	2	3	6089.0	122.4	109.1	4.134	0.076	0.070	1.198	0.081	0.095	-999	1	0	-999	0
9904138	16.369	14	17	4649.9	72.4	61.4	3.418	0.138	0.144	0.964	0.130	0.061	2	2	0	-999	0
9904149	15.307	1	17	5912.6	113.5	115.6	4.109	0.053	0.062	1.132	0.096	0.092	6	1	0	-999	0
9904189	12.476	0	17	6548.9	127.7	127.3	3.891	0.034	0.034	1.667	0.072	0.081	-999	1	0	-999	0
9904212	15.398	1	17	6197.1	126.2	117.5	4.064	0.068	0.069	1.287	0.080	0.100	1	1	0	-999	0
9904271	15.201	1	17	5552.0	109.4	108.2	4.431	0.047	0.053	0.919	0.066	0.068	-999	1	0	-999	0
9904272	15.008	1	17	5611.2	111.8	107.5	4.255	0.049	0.050	0.946	0.072	0.068	-999	1	0	-999	0
9904290	13.847	1	17	5933.5	90.7	95.6	3.856	0.032	0.049	1.551	0.055	0.151	-999	1	0	-999	0
9904307	14.149	10	10	6121.2	112.7	116.1	4.330	0.032	0.041	1.147	0.061	0.071	-999	1	0	-999	0
9904315	14.078	10	10	6298.4	121.3	118.0	4.176	0.038	0.040	1.158	0.060	0.081	-999	1	0	-999	0
9904381	14.372	1	17	6495.7	134.0	129.7	4.280	0.042	0.043	1.048	0.066	0.069	-999	1	0	-999	0
9904403	15.211	1	17	5870.2	128.1	121.3	3.835	0.072	0.065	1.273	0.104	0.087	-999	1	0	-999	0
9904404	15.407	1	17	6248.1	117.5	113.8	4.365	0.038	0.049	1.138	0.060	0.069	-999	1	0	-999	0
9904417	15.64	4	17	5887.7	119.1	116.8	3.963	0.086	0.078	1.190	0.112	0.092	-999	1	0	-999	0
9904421	14.65	1	17	6093.0	127.0	106.3	4.120	0.041	0.045	1.217	0.068	0.095	-999	1	0	-999	0
9904503	15.605	2	17	5304.9	104.6	97.8	4.516	0.038	0.047	0.854	0.050	0.057	-999	1	0	-999	0
9904504	15.525	2	17	5958.9	119.3	111.7	4.261	0.060	0.061	1.081	0.077	0.082	0	1	0	-999	0
9904557	14.952	1	17	6300.3	127.8	118.5	3.989	0.048	0.050	1.382	0.077	0.098	-999	1	0	-999	0
9904600	15.72	4	17	5669.4	117.7	113.6	4.167	0.070	0.070	0.991	0.083	0.075	-999	1	0	-999	0
9904611	15.329	1	17	5787.6	114.6	111.8	4.126	0.056	0.061	1.061	0.101	0.082	-999	1	0	-999	0
9904615	14.286	1	17	5699.1	112.2	108.2	4.369	0.045	0.046	0.963	0.075	0.073	0	1	0	-999	0
9904648	13.987	1	17	5783.1	111.4	136.5	3.877	0.055	0.038	1.347	0.153	0.057	-999	1	0	-999	0
9904679	13.956	1	17	5929.9	123.8	119.3	4.271	0.043	0.043	0.901	0.067	0.058	-999	1	0	-999	0
9904682	14.398	1	17	6435.6	132.6	131.2	4.082	0.038	0.038	1.381	0.066	0.060	1	1	0	-999	0
9904749	15.064	1	17	5790.9	124.8	117.1	4.044	0.057	0.050	1.030	0.081	0.068	-999	1	0	-999	0
9904761	15.172	1	17	5743.8	104.8	100.3	4.498	0.025	0.036	0.944	0.043	0.057	-999	1	0	-999	0
9904789	12.477	0	17	6254.5	123.0	113.9	3.981	0.030	0.032	1.461	0.064	0.072	-999	1	0	-999	0
9904800	14.768	1	17	6133.9	128.6	123.7	4.324	0.048	0.046	0.915	0.066	0.060	-999	1	0	-999	0
9904804	14.943	1	17	5535.3	98.1	92.9	4.533	0.023	0.035	0.889	0.038	0.053	-999	1	0	-999	0
9904805	14.953	1	17	6141.0	112.5	111.5	4.378	0.034	0.044	1.105	0.056	0.072	-999	1	0	-999	0
9904890	14.166	1	17	6257.1	121.5	123.8	4.298	0.036	0.038	1.176	0.062	0.070	-999	1	0	-999	0
9904910	15.217	1	17	5622.1	119.6	111.8	3.973	0.053	0.050	1.065	0.073	0.072	-999	1	0	-999	0
9904945	12.626	0	1	4373.7	110.5	96.8	1.918	0.144	0.148	1.897	0.753	0.532	2	2	0	-999	0
9904965	13.753	1	17	6449.5	128.9	135.3	4.114	0.034	0.036	1.340	0.065	0.061	-999	1	0	-999	0
9904988	13.857	1	17	6395.2	127.7	115.4	3.901	0.034	0.040	1.499	0.074	0.118	-999	1	0	-999	0
9904989	14.701	1	17	6540.1	128.4	125.0	3.813	0.052	0.058	1.555	0.094	0.145	1	1	0	-999	0
9904993	15.653	1	17	5705.2	103.9	101.2	4.473	0.038	0.049	0.934	0.052	0.057	-999	1	0	-999	0
9905020	15.951	4	17	5743.0	182.0	202.0	4.527	0.038	0.200	1.003	0.102	0.125	-999	2	-999	-999	1
9905069	14.582	13	13	6487.5	134.8	133.4	4.188	0.041	0.041	1.295	0.057	0.053	-999	1	0	-999	0
9905074	14.57	16	17	6419.8	129.7	132.4	3.855	0.055	0.056	1.329	0.148	0.071	-999	1	0	-999	0
9905081	15.194	1	17	5239.1	88.0	85.8	4.599	0.018	0.028	0.786	0.028	0.034	0	1	0	-999	0
9905094	15.997	4	17	5196.7	98.3	90.6	4.602	0.024	0.032	0.762	0.041	0.046	1	1	0	-999	0
9905098	13.168	0	17	5804.0	126.5	120.2	4.081	0.039	0.039	0.841	0.054	0.048	-999	1	0	-999	0
9905134	15.765	1	17	5927.6	119.1	118.8	3.944	0.098	0.092	1.223	0.117	0.101	-999	1	0	-999	0
9905138	15.261	1	17	6118.9	119.0	118.0	3.909	0.065	0.068	1.330	0.130	0.100	-999	1	0	-999	0
9905154	15.353	1	17	6003.9	114.8	111.7	4.332	0.053	0.057	1.075	0.072	0.078	-999	1	0	-999	0
9905189	15.662	1	17	5563.3	110.8	108.4	4.365	0.061	0.059	0.922	0.071	0.067	-999	1	0	-999	0
9905302	14.107	1	17	5951.9	104.7	109.9	4.110	0.035	0.049	1.162	0.078	0.101	-999	1	0	-999	0
9905363	15.796	1	17	5672.9	114.9	109.6	4.322	0.068	0.066	0.959	0.074	0.072	-999	1	0	-999	0
9905385	14.768	1	17	5614.7	107.7	103.8	4.489	0.041	0.045	0.828	0.056	0.054	-999	1	0	-999	0
9905390	15.553	4	17	5613.7	101.3	97.4	4.515	0.028	0.041	0.909	0.046	0.055	-999	1	0	-999	0
9905406	14.341	1	17	4949.1	103.6	88.6	3.691	0.060	0.064	0.998	0.123	0.119	0	1	0	-999	0
9905425	15.313	4	17	5456.4	108.3	103.7	4.446	0.047	0.051	0.894	0.064	0.064	-999	1	0	-999	0
9905466	14.004	1	17	5702.8	112.5	98.3	4.243	0.041	0.034	0.818	0.056	0.040	-999	1	0	-999	0
9905469	14.583	16	17	6241.5	116.2	116.9	3.823	0.047	0.056	1.534	0.092	0.162	1	1	0	-999	0
9905540	17.096	16	17	6437.1	130.7	128.5	4.034	0.043	0.044	1.389	0.074	0.073	5	3	0	-999	0
9905546	14.767	1	17	5930.7	124.0	122.6	4.115	0.046	0.044	0.870	0.058	0.052	-999	1	0	-999	0
9905582	15.293	0	17	4802.7	89.6	75.3	2.952	0.102	0.060	0.934	0.218	0.113	2	2	0	-999	0
9905654	15.414	1	17	5939.6	108.1	112.9	4.072	0.057	0.068	1.164	0.100	0.095	-999	1	0	-999	0
9905669	14.084	1	17	6398.1	127.9	124.9	4.198	0.035	0.034	1.360	0.059	0.056	-999	1	0	-999	0
9905802	15.31	1	17	5412.5	118.9	115.3	3.992	0.048	0.049	0.974	0.065	0.067	-999	1	0	-999	0
9905842	15.375	1	17	5462.2	110.9	106.3	4.435	0.077	0.124	0.943	0.063	0.060	-999	1	-999	-999	0
9905848	15.278	1	17	5957.0	176.0	211.0	4.498	0.052	0.208	1.083	0.124	0.152	-999	2	-999	-999	1
9905871	15.96	1	17	5649.9	116.8	111.5	4.233	0.076	0.076	0.966	0.077	0.072	-999	1	0	-999	0
9905924	14.163	10	10	5608.5	116.9	121.5	3.804	0.034	0.034	1.133	0.065	0.063	-999	1	0	-999	0
9905931	15.925	2	17	5837.9	118.2	115.0	4.307	0.069	0.068	1.020	0.077	0.078	-999	1	0	-999	0
9905995	15.854	2	17	5557.3	124.9	121.0	3.727	0.081	0.080	1.293	0.120	0.117	-999	1	0	-999	0
9906045	15.778	4	17	5652.9	106.6	102.4	4.471	0.040	0.054	0.937	0.056	0.063	-999	1	0	-999	0
9906049	14.865	1	17	5454.3	105.9	104.0	4.455	0.040	0.046	0.910	0.061	0.062	-999	1	0	-999	0
9906101	15.168	1	17	5943.8	123.5	116.2	4.262	0.047	0.049	1.035	0.075	0.073	-999	1	0	-999	0
9906114	15.203	1	17	6121.4	125.4	129.8	3.892	0.079	0.085	1.374	0.141	0.130	-999	1	0	-999	0
9906124	15.456	1	3	5277.6	103.6	94.6	4.482	0.045	0.045	0.853	0.057	0.054	1	1	0	-999	0
9906149	15.19	1	17	5660.3	103.0	96.9	4.518	0.023	0.034	0.916	0.041	0.053	-999	1	0	-999	0
9906193	15.41	4	17	6276.0	196.0	261.0	4.421	0.058	0.218	1.120	0.168	0.151	-999	2	-999	-999	1
9906211	14.546	1	17	5831.1	106.1	105.4	4.406	0.038	0.045	1.002	0.065	0.075	-999	1	0	-999	0
9906267	14.85	1	17	5775.4	101.2	100.2	4.461	0.030	0.041	0.972	0.051	0.066	-999	1	0	-999	0
9906282	15.426	1	17	5781.3	123.8	118.4	4.076	0.063	0.061	1.022	0.085	0.071	-999	1	0	-999	0
9906422	14.724	1	17	6185.0	123.4	119.7	4.314	0.043	0.044	1.051	0.070	0.070	-999	1	0	-999	0
9906435	15.151	1	17	6089.5	111.3	105.9	4.414	0.030	0.041	1.068	0.052	0.065	-999	1	0	-999	0
9906443	15.353	1	17	5704.6	114.3	107.8	4.284	0.053	0.054	0.975	0.075	0.073	-999	1	0	-999	0
9906469	15.073	1	17	5732.9	119.6	118.1	4.058	0.059	0.052	1.062	0.108	0.077	-999	1	0	-999	0
9906507	15.301	1	17	5912.0	116.4	112.7	4.138	0.050	0.055	1.119	0.089	0.091	-999	1	0	-999	0
9906510	15.493	1	17	6282.0	126.8	126.6	4.266	0.056	0.057	1.204	0.069	0.080	-999	1	0	-999	0
9906517	15.375	1	17	6144.5	127.1	116.7	4.222	0.056	0.059	1.175	0.070	0.086	-999	1	0	-999	0
9906526	15.378	1	17	5954.9	109.2	113.0	4.038	0.059	0.068	1.187	0.107	0.095	-999	1	0	-999	0
9906531	13.066	0	17	6334.4	122.6	116.7	3.926	0.030	0.040	1.454	0.071	0.122	-999	1	0	-999	0
9906539	15.482	4	17	6020.0	115.1	111.3	4.147	0.057	0.055	1.163	0.077	0.094	-999	1	0	-999	0
9906553	12.783	0	17	5253.4	83.2	72.4	4.387	0.033	0.023	0.848	0.047	0.032	1	1	0	-999	0
9906583	15.844	1	17	5277.3	122.4	117.3	3.815	0.067	0.066	1.078	0.104	0.101	0	1	0	-999	0
9906590	14.175	0	17	6380.2	148.3	118.4	3.805	0.055	0.034	1.329	0.172	0.061	3	1	0	-999	0
9906627	15.676	1	17	5038.0	89.4	83.8	4.565	0.028	0.037	0.790	0.041	0.047	1	1	0	-999	0
9906669	14.83	1	17	5817.8	110.3	106.4	4.222	0.041	0.042	1.107	0.068	0.078	-999	1	0	-999	0
9906688	15.449	1	17	5734.4	108.0	104.5	4.439	0.040	0.049	0.968	0.061	0.070	-999	1	0	1	0
9906740	15.376	1	17	6352.0	127.2	126.9	4.291	0.044	0.054	1.219	0.064	0.074	-999	1	0	-999	0
9906759	15.811	2	17	6229.1	121.0	117.1	3.897	0.091	0.092	1.422	0.138	0.131	-999	1	0	-999	0
9906783	13.843	2	17	5857.8	151.5	173.7	3.597	0.034	0.040	1.499	0.077	0.083	-999	1	0	-999	0
9906784	15.484	4	17	5964.0	114.4	111.1	4.321	0.055	0.056	1.063	0.073	0.079	6	1	0	-999	0
9906786	15.287	1	17	5312.7	95.9	91.0	4.575	0.021	0.034	0.817	0.035	0.049	1	1	0	-999	0
9906802	14.874	1	17	5505.8	94.7	92.5	4.536	0.023	0.036	0.883	0.037	0.054	-999	1	0	-1	0
9906821	14.996	1	17	5853.0	113.0	111.5	4.395	0.040	0.047	1.011	0.068	0.076	-999	1	0	-999	0
9906823	14.081	1	17	6046.4	113.9	115.4	3.986	0.041	0.051	1.265	0.104	0.100	-999	1	0	-999	0
9906826	13.216	1	17	5804.9	161.1	116.7	4.199	0.140	0.127	0.987	0.120	0.079	-999	1	-999	-999	0
9906851	15.729	1	17	5662.3	109.9	105.8	4.354	0.059	0.058	0.952	0.073	0.071	-999	1	0	-999	0
9906886	15.426	4	17	4709.1	77.6	71.0	4.537	0.027	0.018	0.765	0.032	0.023	0	1	0	-999	0
9906908	15.907	1	17	5579.2	128.0	121.3	3.847	0.078	0.074	1.158	0.097	0.096	-999	1	0	-999	0
9906958	15.946	4	17	5141.8	123.8	113.3	3.828	0.067	0.073	0.997	0.098	0.096	0	1	0	-999	0
9906960	15.634	4	17	5889.6	109.6	107.4	4.406	0.044	0.055	1.018	0.063	0.073	-999	1	0	-999	0
9907112	14.283	16	17	6231.9	128.1	123.5	4.336	0.040	0.040	1.008	0.070	0.067	-999	1	0	-999	0
9907129	14.93	1	17	5863.3	119.2	118.2	3.786	0.049	0.045	1.304	0.073	0.068	-999	1	0	0	0
9907158	15.098	1	17	5628.1	103.4	102.8	4.448	0.039	0.048	0.939	0.061	0.068	-999	1	0	-999	0
9907275	15.746	2	3	6158.3	134.5	127.7	4.332	0.048	0.054	1.131	0.074	0.082	-999	1	0	-999	0
9907290	15.72	4	17	5302.5	130.1	122.7	3.795	0.061	0.064	1.120	0.099	0.101	0	1	0	-999	0
9907297	13.409	0	17	6043.3	105.0	109.6	4.308	0.030	0.034	1.212	0.053	0.068	-999	1	0	-999	0
9907359	14.353	1	17	6303.4	117.3	113.1	3.801	0.039	0.051	1.587	0.076	0.158	-999	1	0	-999	0
9907399	14.746	1	17	6174.7	130.7	121.8	4.063	0.040	0.042	1.374	0.061	0.068	-999	1	0	-999	0
9907428	14.434	1	17	6026.5	118.7	117.2	4.407	0.041	0.043	0.931	0.063	0.062	-999	1	0	-999	0
9907474	13.65	1	17	6676.6	135.1	142.4	4.098	0.031	0.031	1.337	0.058	0.051	-999	3	0	-999	0
9907486	14.889	1	17	4955.1	89.2	81.8	4.567	0.026	0.031	0.781	0.038	0.044	1	1	0	-999	0
9907505	10.98	2	17	5604.6	126.5	119.1	4.081	0.059	0.055	0.997	0.081	0.074	3	1	0	-1	0
9907513	15.238	1	17	5266.4	101.6	93.4	4.492	0.041	0.042	0.851	0.055	0.055	-999	1	0	-999	0
9907527	15.972	1	17	5833.9	113.9	106.9	4.203	0.039	0.042	1.119	0.068	0.080	2	1	0	-999	0
9907572	15.498	4	17	5874.0	115.7	117.2	4.088	0.057	0.067	1.120	0.107	0.089	-999	1	0	-999	0
9907582	15.226	1	17	6033.0	169.0	232.0	4.460	0.050	0.200	1.153	0.121	0.166	-999	2	-999	-999	1
9907614	15.64	2	17	5783.3	117.4	113.5	4.033	0.075	0.068	1.099	0.108	0.082	-999	1	0	-999	0
9907628	14.371	1	17	5993.5	107.4	111.3	4.031	0.042	0.054	1.220	0.094	0.102	-999	1	0	-999	0
9907631	14.791	1	17	5827.7	107.7	107.7	4.407	0.040	0.045	0.978	0.065	0.068	-999	1	0	-999	0
9907661	15.17	1	17	5648.1	114.8	108.2	4.301	0.161	0.250	0.962	0.106	0.081	-999	1	-999	-999	0
9907680	13.594	1	17	6279.1	136.6	118.3	4.111	0.031	0.033	1.344	0.058	0.058	-999	1	0	-999	0
9907686	15.409	4	17	5187.7	94.8	84.1	4.463	0.043	0.035	0.835	0.055	0.042	1	1	0	-999	0
9907702	12.673	0	17	5073.6	77.4	69.4	3.380	0.065	0.046	0.836	0.121	0.070	2	2	0	-999	0
9907731	15.152	1	17	5877.8	113.1	111.4	4.349	0.048	0.050	1.026	0.074	0.078	-999	1	0	-999	0
9907740	13.662	1	17	5605.0	99.6	97.7	4.418	0.041	0.044	0.934	0.069	0.070	-999	1	0	-999	0
9907745	14.207	1	17	5764.9	122.2	108.7	3.926	0.042	0.040	1.157	0.071	0.072	-999	1	0	-999	0
9907774	15.931	1	17	5418.1	108.3	94.5	4.214	0.072	0.070	0.896	0.061	0.049	-999	1	0	-999	0
9907791	14.63	1	17	5754.0	173.0	173.0	4.320	0.225	0.225	0.784	0.123	0.053	-999	2	-999	-999	1
9907822	15.005	1	17	5788.0	102.6	98.5	4.481	0.026	0.038	0.964	0.045	0.060	-999	1	0	-999	0
9907906	15.383	1	17	5620.0	120.6	114.7	4.039	0.061	0.054	1.024	0.077	0.072	-999	1	0	-999	0
9907932	13.611	0	17	6398.6	150.6	133.0	4.277	0.117	0.163	1.127	0.111	0.091	-999	1	-999	-999	0
9907946	13.062	1	17	6348.1	119.0	124.1	4.323	0.029	0.034	1.202	0.053	0.072	-999	1	0	-999	0
9907947	12.144	1	17	5985.5	119.6	115.5	4.358	0.037	0.039	0.991	0.072	0.071	-999	1	0	-999	0
9907957	15.771	2	17	5197.6	94.4	89.3	4.396	0.051	0.048	0.844	0.042	0.032	0	1	0	-999	0
9907996	15.685	2	17	5699.4	114.4	108.6	4.312	0.061	0.061	0.969	0.075	0.073	-999	1	0	-999	0
9907999	13.609	0	17	6559.3	126.6	127.8	4.090	0.031	0.030	1.470	0.068	0.067	-999	1	0	-999	0
9908009	15.262	1	17	6073.0	118.4	107.2	4.105	0.051	0.053	1.215	0.073	0.099	-999	1	0	-999	0
9908012	15.584	1	17	6012.4	112.4	108.4	4.123	0.059	0.061	1.174	0.081	0.097	-999	1	0	-999	0
9908042	13.855	1	17	6279.0	116.0	122.9	4.292	0.032	0.040	1.195	0.063	0.078	-999	1	0	-999	0
9908098	14.327	1	17	6181.0	134.4	128.5	4.194	0.037	0.044	1.206	0.065	0.087	-999	1	0	-999	0
9908119	15.99	1	17	5587.2	114.4	111.4	4.411	0.056	0.061	0.928	0.069	0.069	-999	1	0	-999	0
9908129	14.736	1	17	5617.7	120.4	115.5	4.370	0.105	0.131	0.939	0.075	0.071	-999	1	-999	-999	0
9908235	15.276	4	17	6170.3	115.9	112.8	4.395	0.029	0.040	1.101	0.052	0.067	-999	1	0	-999	0
9908320	15.757	4	17	5602.7	105.3	102.8	4.487	0.035	0.048	0.923	0.052	0.062	1	1	0	-999	0
9908343	15.512	1	17	6099.0	116.4	109.5	4.453	0.028	0.035	1.029	0.048	0.057	-999	1	0	-999	0
9908348	15.472	1	17	5891.2	120.1	114.5	4.273	0.056	0.057	1.049	0.077	0.080	-999	1	0	-999	0
9908387	15.028	1	17	6169.3	120.7	118.5	3.910	0.051	0.059	1.398	0.100	0.132	-999	1	0	-999	0
9908400	12.807	0	17	6137.0	92.0	64.0	3.753	0.018	0.014	1.471	0.235	0.084	2	2	-999	-999	1
9908418	15.25	1	17	6148.2	116.5	115.6	4.361	0.038	0.047	1.114	0.060	0.074	-999	1	0	-999	0
9908445	12.196	0	17	6659.4	135.5	142.4	4.184	0.032	0.031	1.361	0.071	0.059	-999	1	0	-999	0
9908470	15.3	1	17	5751.0	246.3	168.3	3.789	0.049	0.041	1.283	0.111	0.094	-999	1	0	-999	0
9908500	15.477	4	17	6414.0	133.7	131.9	4.263	0.053	0.054	1.253	0.066	0.074	-999	1	0	-999	0
9908589	15.796	1	17	6286.3	206.2	145.0	4.216	0.072	0.057	1.228	0.094	0.090	-999	1	0	-999	0
9908621	12.807	10	10	6682.4	257.2	182.8	3.736	0.033	0.029	1.787	0.108	0.094	5	2	0	-999	0
9908644	13.485	0	17	6067.2	121.5	117.4	4.231	0.042	0.042	1.136	0.071	0.082	-999	1	0	-999	0
9908678	12.017	1	17	6531.5	132.2	143.5	3.800	0.059	0.033	1.339	0.176	0.056	2	1	0	-999	0
9908735	14.827	1	17	5924.2	116.2	114.6	4.376	0.040	0.047	1.037	0.069	0.077	-999	1	0	-999	0
9908825	13.885	1	17	6664.0	132.2	134.7	4.276	0.026	0.030	1.322	0.052	0.054	-999	1	0	-999	0
9909163	15.201	1	17	6231.8	143.9	135.1	4.182	0.048	0.045	1.231	0.068	0.086	-999	1	0	-999	0
9909181	15.645	2	3	6224.4	140.9	128.4	4.286	0.049	0.054	1.176	0.073	0.084	-999	1	0	-999	0
9909198	15.272	1	17	5899.2	122.1	127.0	4.061	0.053	0.061	1.145	0.112	0.090	-999	1	0	-999	0
9909315	14.88	2	14	6199.2	112.5	116.7	4.346	0.031	0.040	1.166	0.053	0.066	-999	1	0	-999	0
9909497	13.449	1	17	6380.9	126.1	117.5	3.746	0.099	0.095	1.655	0.150	0.162	3	1	0	-999	0
9909504	14.729	1	17	5971.2	129.0	119.4	4.251	0.042	0.047	1.091	0.076	0.084	-999	1	0	-999	0
9909612	15.098	1	3	5973.8	116.6	124.7	4.069	0.046	0.060	1.189	0.091	0.103	-999	1	0	-999	0
9909634	14.075	16	17	6398.8	160.4	177.5	4.186	0.032	0.028	1.317	0.067	0.065	1	1	0	-999	0
9909656	15.238	1	17	6567.8	145.6	140.1	4.117	0.056	0.055	1.372	0.075	0.066	-999	1	0	-999	0
9909705	15.093	1	17	6401.9	142.9	138.1	4.203	0.049	0.050	1.280	0.065	0.068	-999	1	0	-999	0
9909724	15.679	2	3	5737.7	135.1	132.9	4.016	0.087	0.077	1.088	0.101	0.085	-999	1	0	-999	0
9909746	13.42	1	17	6100.2	118.5	112.3	4.020	0.029	0.045	1.314	0.062	0.120	-999	1	0	-999	0
9909756	13.103	0	17	5912.8	121.7	110.4	4.216	0.038	0.044	1.083	0.076	0.084	-999	1	0	-999	0
9909765	15.427	4	17	4966.0	92.3	89.3	4.625	0.019	0.025	0.716	0.030	0.037	1	1	0	-999	0
9909776	13.108	1	17	5979.6	112.9	109.6	4.354	0.039	0.041	1.028	0.071	0.070	-999	1	0	-999	0
9909925	15.776	4	17	5772.3	130.1	126.9	4.073	0.074	0.077	1.077	0.107	0.085	-999	1	0	-999	0
9909965	14.455	1	17	6136.0	116.8	116.0	4.375	0.029	0.040	1.108	0.055	0.075	-999	1	0	1	0
9909980	14.667	1	17	6430.5	132.7	122.3	4.316	0.030	0.037	1.234	0.053	0.067	-999	1	0	-999	0
9910035	15.289	1	17	5949.0	161.0	197.0	4.498	0.054	0.202	0.982	0.121	0.121	-999	2	-999	-999	1
9910043	15.453	1	17	6237.3	126.9	121.6	4.325	0.045	0.054	1.160	0.065	0.075	-999	1	0	1	0
9910114	15.721	1	17	5927.1	128.8	118.8	4.188	0.064	0.065	1.100	0.087	0.089	-999	1	0	-999	0
9910126	15.379	1	17	4832.0	89.9	87.4	4.646	0.017	0.023	0.681	0.026	0.031	1	1	0	-999	0
9910142	14.724	1	17	5992.0	110.7	112.4	4.118	0.038	0.048	1.175	0.073	0.101	-999	1	0	-999	0
9910176	14.484	1	17	5803.2	128.6	124.8	3.977	0.058	0.044	1.135	0.120	0.076	-999	1	0	-999	0
9910223	15.095	1	17	5750.3	117.2	113.4	4.417	0.040	0.048	0.976	0.067	0.074	-999	1	0	-999	0
9910243	14.454	1	17	6052.5	122.4	120.8	3.888	0.040	0.053	1.454	0.082	0.145	-999	1	0	-999	0
9910253	14.22	1	17	5994.3	110.3	116.9	4.085	0.037	0.051	1.199	0.073	0.110	6	1	0	-999	0
9910383	15.747	1	17	4916.5	99.8	92.4	3.580	0.057	0.080	1.222	0.141	0.189	2	3	0	-999	0
9910423	14.443	1	17	6242.6	140.4	133.7	4.252	0.043	0.043	0.925	0.068	0.063	-999	1	0	-999	0
9910445	15.421	1	17	5998.9	131.3	125.4	4.258	0.056	0.057	1.099	0.077	0.084	-999	1	0	-999	0
9910493	14.152	16	17	6515.5	135.9	123.3	3.735	0.066	0.063	1.728	0.112	0.128	1	1	0	-999	0
9910571	14.932	1	17	6086.1	133.5	136.9	4.394	0.048	0.050	0.839	0.062	0.058	-999	1	0	-999	0
9910596	15.401	1	17	6228.9	142.3	134.6	4.192	0.054	0.057	1.225	0.071	0.088	-999	1	0	-999	0
9910617	13.657	1	17	6259.3	134.4	126.6	4.045	0.034	0.039	1.328	0.065	0.093	-999	1	0	-999	0
9910626	15.057	1	17	5823.8	112.3	110.2	4.435	0.035	0.046	0.993	0.057	0.071	-999	1	0	-999	0
9910668	14.067	4	17	6122.1	139.5	126.4	4.167	0.055	0.050	1.195	0.072	0.094	2	1	0	-999	0
9910677	15.268	1	17	5876.8	131.0	125.3	4.302	0.052	0.052	1.035	0.080	0.081	-999	1	0	-999	0
9910685	15.472	1	17	5829.4	129.3	125.3	4.265	0.055	0.058	1.027	0.081	0.081	-999	1	0	-999	0
9910695	14.155	1	17	6225.3	137.6	132.3	4.115	0.040	0.041	1.271	0.063	0.085	-999	1	0	-999	0
9910828	14.879	1	17	5457.7	112.2	104.6	4.540	0.022	0.036	0.874	0.038	0.055	0	1	0	-1	0
9910942	12.797	0	17	6294.3	127.6	124.5	4.208	0.037	0.041	1.112	0.068	0.077	-999	1	0	-1	0
9910995	13.699	1	17	5595.7	138.1	130.8	3.856	0.036	0.036	1.080	0.064	0.061	0	1	0	-999	0
9911138	15.525	2	17	6060.1	127.2	126.6	4.350	0.045	0.053	1.090	0.068	0.079	-999	1	0	-999	0
9911406	15.402	1	17	5722.0	172.0	189.0	4.528	0.060	0.180	0.886	0.110	0.090	-999	2	-999	-999	1
9911409	15.662	2	3	5050.0	166.0	151.0	4.532	0.077	0.063	0.734	0.095	0.055	0	2	-999	-999	1
9911598	13.516	0	17	5779.3	134.4	127.5	3.730	0.031	0.030	1.297	0.058	0.062	9	1	0	-999	0
9911645	15.572	4	17	5077.3	108.7	101.6	4.567	0.027	0.036	0.795	0.039	0.048	0	1	0	-999	0
9911715	12.928	1	17	5546.7	118.8	109.2	4.325	0.042	0.039	0.888	0.067	0.056	-999	1	0	-999	0
9911828	15.446	1	17	5438.3	160.5	157.0	3.657	0.059	0.064	1.368	0.103	0.112	2	1	0	-999	0
9911874	13.999	2	17	6291.9	128.1	125.8	3.858	0.031	0.052	1.505	0.067	0.156	-999	1	0	-999	0
9911882	14.353	1	17	5632.0	169.0	169.0	4.616	0.032	0.128	0.816	0.078	0.087	-999	2	-999	-1	1
9911898	13.211	0	17	6694.1	155.6	143.5	4.070	0.032	0.033	1.328	0.058	0.052	11	1	0	-999	0
9912008	14.409	1	17	6144.9	111.7	112.0	4.470	0.018	0.028	1.010	0.031	0.044	-999	1	0	-999	0
9912009	14.537	1	17	5299.7	120.4	98.9	4.395	0.039	0.030	0.856	0.060	0.040	0	1	1	-999	0
9912046	14.942	1	17	4884.0	92.6	83.1	4.553	0.030	0.028	0.778	0.041	0.039	1	1	0	-999	0
9912093	15.339	1	3	6633.2	151.9	146.6	4.248	0.046	0.051	1.324	0.068	0.063	-999	1	0	-999	0
9912205	14.418	1	17	5217.9	96.5	85.8	4.587	0.031	0.026	0.696	0.039	0.032	1	1	0	-999	0
9912208	13.699	1	17	6624.7	172.0	143.9	4.106	0.030	0.028	1.456	0.078	0.070	-999	1	0	-999	0
9912259	15.142	1	3	5976.9	137.3	136.2	4.010	0.057	0.058	1.210	0.117	0.099	-999	1	0	-999	0
9912356	13.632	1	17	6413.5	139.3	133.5	4.259	0.048	0.049	1.118	0.067	0.075	-999	1	0	-999	0
9912386	17.559	14	17	5714.0	186.0	186.0	4.402	0.124	0.186	0.902	0.125	0.083	-999	2	-999	-999	1
9912554	15.559	2	17	5689.8	129.0	125.8	4.389	0.052	0.057	0.959	0.073	0.074	0	1	0	-999	0
9912680	14.353	1	17	6875.5	160.8	131.8	4.039	0.031	0.031	1.512	0.075	0.070	2	2	0	-999	0
9912690	11.995	1	17	6809.9	150.6	137.7	4.328	0.016	0.020	1.304	0.030	0.039	1	1	0	-999	0
9912893	11.321	0	17	5564.8	109.6	107.5	3.905	0.034	0.033	0.954	0.057	0.052	2	1	0	-999	0
9912977	15.459	1	17	5657.5	246.3	187.2	4.149	0.265	0.325	0.939	0.252	0.106	3	1	-999	-1	0
9913354	12.164	1	17	6194.1	128.5	109.9	4.160	0.033	0.037	1.185	0.060	0.080	1	1	0	-999	0
9913406	14.135	17	17	5933.9	145.6	128.1	4.226	0.044	0.045	1.088	0.078	0.088	0	1	0	-999	0
9913474	15.035	1	17	4850.2	97.6	87.1	4.567	0.027	0.028	0.767	0.038	0.039	0	1	0	-999	0
9913604	13.696	0	17	6952.8	165.0	154.1	4.045	0.033	0.034	1.544	0.083	0.081	-999	2	0	-999	0
9913611	13.623	10	10	6758.8	152.4	149.5	4.013	0.038	0.039	1.506	0.081	0.081	-999	2	0	-999	0
9913710	14.568	1	17	6380.1	161.9	150.1	4.159	0.037	0.042	1.273	0.057	0.062	-999	1	0	-999	0
9913790	13.385	2	17	5765.0	173.0	190.0	4.291	0.185	0.185	0.977	0.136	0.099	-999	2	-999	-999	1
9913798	14.945	1	17	4817.0	144.0	144.0	4.624	0.028	0.056	0.767	0.053	0.079	6	2	2	-1	1
9914044	14.056	17	17	5929.2	111.4	111.2	4.422	0.026	0.037	1.053	0.047	0.063	0	1	0	-999	0
9914159	15.08	1	17	5450.1	105.8	98.5	4.573	0.031	0.039	0.769	0.036	0.047	-999	1	0	-999	0
9914522	13.385	3	3	6108.0	193.0	236.0	4.471	0.056	0.224	1.072	0.151	0.151	-999	2	-999	-999	1
9914680	13.975	3	16	5994.9	131.6	120.5	3.976	0.035	0.051	1.390	0.063	0.133	-999	1	0	-999	0
9932197	14.248	14	17	5496.0	115.1	106.3	3.805	0.035	0.039	1.190	0.066	0.077	-999	1	0	1	0
9932217	13.341	0	17	5818.2	118.7	113.7	4.049	0.056	0.043	1.103	0.127	0.079	-999	1	0	-999	0
9932231	12.945	0	17	5794.4	109.4	108.0	4.135	0.045	0.045	1.062	0.098	0.081	-999	1	0	-999	0
9932247	13.867	1	17	5703.2	92.0	93.8	4.474	0.022	0.032	0.995	0.041	0.054	-999	1	0	-999	0
9932305	13.588	0	17	6032.8	110.5	106.3	4.151	0.034	0.036	1.207	0.060	0.086	-999	1	0	-999	0
9932356	12.409	0	17	5935.5	123.9	118.8	4.294	0.040	0.040	0.859	0.061	0.053	0	1	0	-999	0
9932360	15.467	1	17	5888.4	112.1	111.7	4.073	0.060	0.069	1.135	0.109	0.090	-999	1	0	-999	0
9932375	15.185	1	17	5820.6	113.0	109.6	4.333	0.051	0.051	1.008	0.075	0.077	-999	1	0	-999	0
9932382	15.178	1	17	5189.0	95.9	85.5	4.474	0.043	0.036	0.835	0.055	0.045	0	1	0	-999	0
9932420	13.385	0	17	5492.7	95.3	98.8	4.451	0.034	0.040	0.961	0.058	0.063	2	1	0	-999	0
9932442	14.829	1	17	5684.3	112.8	109.9	4.148	0.050	0.048	1.003	0.085	0.074	1	1	0	-999	0
9932447	15.158	1	17	5100.4	92.4	88.5	4.575	0.023	0.033	0.792	0.036	0.049	0	1	0	-999	0
9932450	14.862	1	17	5838.0	117.2	112.9	3.986	0.063	0.051	1.146	0.124	0.079	-999	1	0	-999	0
9932505	15.698	2	17	5457.3	102.9	100.3	4.463	0.048	0.056	0.893	0.060	0.063	-999	1	0	-999	0
9932617	13.451	0	17	6031.4	124.2	121.4	4.330	0.042	0.040	0.893	0.066	0.057	-999	1	0	-999	0
9932667	15.744	2	3	5029.2	107.5	95.6	3.687	0.074	0.088	1.069	0.139	0.143	0	1	0	-999	0
9932837	14.362	11	17	6006.2	105.8	100.2	4.468	0.020	0.031	1.009	0.037	0.055	-999	1	0	-999	0
9932852	15.932	0	17	5524.4	108.2	106.1	3.881	0.029	0.032	1.143	0.058	0.061	2	1	0	-999	0
9932873	15.475	4	17	5142.3	89.8	80.5	4.440	0.043	0.036	0.831	0.045	0.033	2	1	0	-999	0
9932884	13.818	1	17	6035.3	117.5	112.9	4.319	0.036	0.039	1.097	0.069	0.071	-999	1	0	-999	0
9932956	15.215	1	17	5720.5	108.0	100.5	4.560	0.019	0.026	0.871	0.032	0.038	-999	1	0	-999	0
9932960	15.77	14	17	4911.5	84.2	82.8	3.295	0.125	0.133	1.229	0.210	0.237	0	2	0	-999	0
9932970	15.7	1	17	5040.9	91.8	84.9	4.536	0.035	0.036	0.804	0.045	0.045	1	1	0	1	0
9933010	15.763	1	17	5448.9	115.2	113.0	3.893	0.062	0.062	1.067	0.082	0.081	-999	1	0	-999	0
9933034	13.378	0	17	6578.9	135.2	134.9	4.276	0.044	0.042	0.913	0.070	0.061	-999	3	0	-999	0
9933041	14.317	1	17	5848.2	105.2	104.5	4.414	0.034	0.043	1.007	0.062	0.074	-999	1	0	-999	0
9933043	13.352	0	17	6075.7	124.8	114.8	3.493	0.042	0.035	1.782	0.076	0.067	1	2	0	-999	0
9933053	15.923	1	17	4895.6	87.7	81.6	4.545	0.034	0.031	0.781	0.042	0.038	0	1	0	-999	0
9933080	14.332	11	17	6475.4	137.9	126.3	4.230	0.035	0.038	1.293	0.062	0.061	-999	3	0	-999	0
9933090	14.644	1	17	5387.7	103.2	97.9	4.475	0.040	0.044	0.878	0.060	0.062	1	1	0	-999	0
9933157	16.859	8	8	4241.6	82.2	56.4	4.612	0.028	0.026	0.663	0.033	0.025	0	1	0	-999	0
9933194	15.71	2	17	5352.5	104.3	94.0	4.445	0.051	0.049	0.868	0.063	0.055	-999	1	0	-999	0
9933199	13.301	0	17	5373.0	118.6	110.4	3.681	0.037	0.044	1.051	0.073	0.080	0	1	0	-999	0
9933276	14.771	1	17	5683.2	115.6	110.1	3.973	0.052	0.047	1.089	0.075	0.072	-999	1	0	-999	0
9933307	14.39	17	17	4781.4	83.0	74.5	4.580	0.024	0.026	0.752	0.035	0.037	0	1	0	-999	0
9933368	15.028	1	17	5908.0	114.9	110.9	4.296	0.047	0.049	1.048	0.076	0.078	-999	1	0	-999	0
9933373	15.502	1	17	4899.2	89.6	82.2	4.562	0.029	0.031	0.776	0.039	0.041	0	1	0	-999	0
9933400	15.968	1	17	4361.8	101.2	93.9	4.629	0.033	0.034	0.664	0.043	0.041	0	1	-999	-999	0
9933425	13.477	1	17	5992.1	116.1	99.1	4.143	0.035	0.042	1.159	0.070	0.093	0	1	0	-999	0
9933524	18.365	6	9	3284.9	71.5	73.4	4.908	0.010	0.010	0.272	0.009	0.009	0	1	-999	-999	0
9933544	12.922	0	17	6036.3	124.8	120.0	4.088	0.043	0.040	0.974	0.074	0.060	-999	1	0	-999	0
9933550	14.208	1	17	5669.2	114.8	110.3	4.025	0.048	0.041	1.050	0.077	0.070	-999	1	0	-999	0
9933600	14.626	1	17	5819.8	113.7	109.5	4.271	0.044	0.047	1.021	0.076	0.077	-999	1	0	-1	0
9933663	13.676	1	17	4569.0	164.0	164.0	4.620	0.044	0.032	0.659	0.071	0.058	1	2	-999	-999	1
9933697	14.752	14	17	5855.2	103.0	99.2	4.469	0.025	0.037	0.985	0.044	0.062	-999	1	0	-999	0
9933699	14.715	1	17	5872.8	116.4	114.0	3.971	0.061	0.047	1.169	0.132	0.078	-999	1	0	-999	0
9933775	12.054	0	17	6362.4	122.5	125.0	4.184	0.035	0.041	1.076	0.071	0.073	1	1	0	-999	0
9933793	13.78	1	17	6091.2	109.2	108.6	4.385	0.028	0.039	1.090	0.055	0.074	-999	1	0	-999	0
9933795	13.377	1	17	4957.1	102.5	92.8	3.668	0.051	0.071	1.173	0.119	0.152	2	1	0	-999	0
9933807	15.711	2	3	5768.5	107.4	104.0	4.397	0.055	0.063	0.982	0.067	0.073	-999	1	0	-999	0
9933816	15.736	1	17	5080.7	94.8	88.6	4.561	0.029	0.038	0.799	0.041	0.049	0	1	0	-999	0
9933846	15.848	2	3	4935.2	83.9	80.5	4.465	0.029	0.026	0.811	0.027	0.023	1	1	1	-999	0
9934011	15.054	1	17	5800.8	101.2	96.9	4.478	0.028	0.040	0.966	0.047	0.060	-999	1	0	-999	0
9934012	14.371	1	17	5718.2	113.7	111.1	3.978	0.046	0.040	1.099	0.074	0.071	-999	1	0	-999	0
9934033	15.462	1	3	5534.6	112.4	110.4	3.906	0.062	0.062	1.086	0.080	0.080	-999	1	0	-999	0
9934052	12.919	1	17	5897.6	106.0	112.4	4.106	0.038	0.048	1.119	0.096	0.082	3	1	0	-999	0
9934093	15.676	1	17	4587.0	137.0	137.0	4.597	0.056	0.024	0.665	0.075	0.054	0	2	-999	-999	1
9934108	12.955	2	17	6166.0	169.0	232.0	4.407	0.070	0.210	1.184	0.147	0.164	-999	2	-999	-999	1
9934126	15.271	1	17	5442.7	116.0	112.0	3.902	0.084	0.082	1.053	0.098	0.091	-999	1	0	-999	0
9934129	14.369	10	17	4758.0	170.0	170.0	4.668	0.036	0.052	0.650	0.069	0.052	0	2	-999	-999	1
9934208	15.507	1	17	4479.9	75.8	68.1	4.574	0.024	0.016	0.726	0.027	0.022	3	1	0	-1	0
9934259	15.679	1	17	5501.4	109.3	103.4	4.372	0.063	0.059	0.904	0.069	0.062	-999	1	0	-999	0
9934274	13.352	0	17	6071.2	118.8	116.4	4.306	0.037	0.039	1.086	0.071	0.072	-999	1	0	-1	0
9934338	15.119	1	17	4973.6	87.0	81.4	4.562	0.028	0.032	0.786	0.039	0.045	0	1	0	-999	0
9934492	9.84	0	17	5673.8	108.7	102.2	3.877	0.029	0.029	1.217	0.053	0.062	0	1	0	-999	0
9934558	13.25	0	17	6670.7	133.5	137.0	4.283	0.024	0.030	1.320	0.049	0.052	-999	3	0	-999	0
9934568	15.127	1	17	4728.9	82.2	74.4	4.598	0.022	0.026	0.731	0.033	0.035	1	1	0	-999	0
9934615	14.979	1	17	5209.6	92.8	86.4	4.576	0.022	0.033	0.803	0.036	0.050	0	1	0	-999	0
9934630	15.508	2	3	6033.4	110.9	109.3	4.155	0.067	0.063	1.162	0.080	0.092	0	1	0	-999	0
9934688	14.703	1	17	6010.0	162.0	180.0	4.326	0.136	0.187	0.994	0.155	0.116	-999	2	-999	-999	1
9934729	15.38	1	17	6024.7	117.2	113.3	4.271	0.062	0.063	1.103	0.076	0.082	-999	1	0	-999	0
9934784	13.458	0	17	5985.2	124.1	122.7	3.678	0.040	0.030	1.460	0.083	0.062	-999	1	0	-999	0
9934789	15.566	1	17	5105.2	90.3	85.5	4.607	0.022	0.029	0.750	0.037	0.043	1	1	0	-999	0
9934796	15.001	1	17	5349.9	94.2	89.5	4.586	0.019	0.031	0.806	0.033	0.045	-999	1	0	-999	0
9934962	13.686	1	17	6740.9	140.1	133.1	4.059	0.034	0.034	1.482	0.075	0.069	-999	3	0	-999	0
9935027	15.394	1	17	5004.4	95.1	88.3	4.571	0.026	0.033	0.784	0.038	0.046	0	1	0	-999	0
9935046	15.094	1	17	5073.0	91.2	87.4	4.591	0.021	0.031	0.770	0.035	0.045	1	1	0	-999	0
9935124	16.453	14	17	4412.3	89.5	86.9	4.654	0.029	0.029	0.639	0.038	0.036	0	1	0	-999	0
9935178	15.636	1	17	5552.3	116.5	111.0	4.137	0.101	0.100	0.958	0.078	0.072	-999	1	0	-999	0
9935242	15.439	1	17	5745.8	117.8	112.6	3.918	0.067	0.062	1.155	0.085	0.081	6	1	0	-999	0
9935245	12.955	8	17	5279.9	105.4	100.1	4.055	0.094	0.084	0.898	0.061	0.048	3	1	0	-999	0
9935311	14.344	1	15	4906.4	23.0	36.0	4.427	0.016	0.015	0.828	0.010	0.010	3	1	1	-999	0
9935355	14.838	1	17	5806.3	111.1	109.6	4.242	0.047	0.050	1.023	0.078	0.078	-999	1	0	-999	0
9935372	14.239	1	17	6137.5	115.6	117.6	4.224	0.039	0.042	1.169	0.065	0.083	-999	1	0	-999	0
9935481	14.635	16	17	5927.2	111.8	110.2	4.342	0.044	0.047	1.045	0.074	0.078	-999	1	0	-999	0
9935515	15.465	1	17	4434.6	79.0	77.4	4.639	0.017	0.020	0.663	0.024	0.024	1	1	0	-999	0
9935530	15.857	1	17	4769.2	86.3	80.7	4.600	0.024	0.029	0.731	0.036	0.036	1	1	0	-999	0
9935578	14.076	10	10	6120.3	109.8	105.9	4.400	0.027	0.038	1.088	0.049	0.068	-999	1	0	-999	0
9935583	15.957	1	17	6164.0	171.0	214.0	4.432	0.058	0.217	1.076	0.151	0.135	-999	2	-999	-999	1
9935660	16.398	2	2	5155.0	100.8	93.1	4.594	0.028	0.036	0.767	0.048	0.050	0	1	0	-999	0
9935663	15.834	2	3	4887.3	88.5	81.6	4.571	0.029	0.033	0.768	0.039	0.041	0	1	0	-999	0
9935719	15.134	1	17	5183.2	75.8	68.1	4.346	0.026	0.024	0.858	0.027	0.021	1	1	1	-999	0
9935727	14.614	1	17	5496.3	113.8	110.2	3.895	0.039	0.041	1.086	0.067	0.069	-999	1	0	-999	0
9935762	14.484	1	17	5945.3	107.5	115.5	4.057	0.041	0.054	1.174	0.102	0.093	1	1	0	-999	0
9935805	15.033	1	17	5756.9	111.8	110.3	4.211	0.048	0.051	1.013	0.082	0.077	-999	1	0	-999	0
9935852	15.755	1	17	4846.5	89.5	81.7	4.581	0.026	0.030	0.757	0.037	0.040	1	1	0	-999	0
9935894	14.723	1	17	5309.2	103.1	89.5	4.429	0.044	0.036	0.857	0.062	0.048	0	1	0	-999	0
9935943	15.957	0	17	6188.0	113.6	116.5	4.147	0.037	0.042	1.101	0.074	0.081	2	1	0	-999	0
9935973	11.534	0	17	5119.9	17.1	26.7	4.233	0.015	0.015	0.886	0.009	0.006	0	1	0	-999	0
9935983	13.756	1	17	5797.8	112.0	109.7	4.226	0.061	0.061	1.026	0.080	0.073	-999	1	-999	1	0
9936003	14.697	1	17	5685.6	106.3	102.1	4.447	0.054	0.072	0.947	0.063	0.066	-999	1	-999	-999	0
9936004	13.897	1	17	5865.5	107.8	107.7	4.426	0.035	0.041	0.966	0.061	0.066	-999	1	0	-999	0
9936054	15.697	2	17	5543.4	110.0	105.2	4.326	0.060	0.058	0.917	0.070	0.064	-999	1	0	-999	0
9936080	12.674	0	17	6103.3	116.3	113.4	3.996	0.044	0.041	1.198	0.114	0.069	-999	1	0	1	0
9936096	13.56	0	17	5701.0	115.6	109.7	3.942	0.036	0.037	1.119	0.069	0.068	-999	1	0	-999	0
9936153	15.809	2	17	5494.5	102.6	101.2	4.497	0.038	0.052	0.896	0.052	0.061	-999	1	0	-999	0
9936257	14.913	1	17	5241.3	92.9	88.3	4.542	0.029	0.039	0.837	0.042	0.055	0	1	0	-999	0
9936292	13.637	2	17	5914.5	116.2	111.7	4.352	0.042	0.042	0.932	0.071	0.065	2	1	0	-999	0
9936297	14.169	17	17	5371.0	123.2	118.2	3.809	0.033	0.038	1.141	0.071	0.082	0	1	0	-999	0
9936299	15.532	1	17	5630.5	112.1	108.6	4.353	0.057	0.056	0.942	0.073	0.070	-999	1	0	-999	0
9936342	13.647	1	17	6149.6	124.7	116.7	4.259	0.035	0.038	1.195	0.066	0.069	-999	1	0	-999	0
9936388	15.81	4	17	5602.1	115.9	120.4	4.431	0.052	0.064	0.932	0.067	0.070	-999	1	0	-999	0
9936408	15.908	1	17	5212.1	101.6	94.8	4.541	0.034	0.046	0.827	0.047	0.053	1	1	0	-999	0
9936437	14.701	1	17	5756.5	107.0	103.4	4.368	0.046	0.048	0.982	0.074	0.074	-999	1	0	-999	0
9936481	15.977	1	17	5081.6	90.7	85.5	4.536	0.038	0.044	0.809	0.046	0.047	0	1	0	-999	0
9936521	14.983	1	17	5718.0	107.0	104.0	4.388	0.048	0.051	0.968	0.071	0.073	-999	1	0	-999	0
9936524	14.356	1	17	6328.3	118.6	110.9	3.851	0.044	0.051	1.534	0.082	0.142	-999	1	0	-999	0
9936674	15.32	1	17	5572.7	103.0	102.1	4.437	0.048	0.056	0.924	0.064	0.067	-999	1	0	-999	0
9936698	12.497	14	17	6335.2	122.3	125.3	4.007	0.039	0.048	1.236	0.077	0.086	3	1	0	-1	0
9936725	14.729	1	17	5752.7	125.8	115.9	4.492	0.024	0.034	0.952	0.044	0.061	-999	1	0	-999	0
9936868	13.946	2	17	6059.0	155.6	119.2	4.450	0.046	0.050	0.992	0.068	0.059	-999	1	-999	-999	0
9936881	13.873	1	17	6275.2	113.2	124.9	4.070	0.035	0.048	1.170	0.072	0.088	-999	1	0	-999	0
9936959	14.877	3	16	5816.1	107.1	106.4	4.400	0.042	0.049	0.998	0.067	0.075	-999	1	0	-999	0
9938799	15.502	7	13	6142.9	123.0	112.2	4.218	0.064	0.066	1.176	0.071	0.087	-999	1	0	-999	0
9938970	14.325	16	17	6096.1	142.4	146.5	4.348	0.032	0.040	1.105	0.072	0.085	-999	1	0	-999	0
9940526	13.35	0	17	5536.2	104.5	94.2	4.428	0.043	0.035	0.815	0.061	0.049	-999	1	0	-999	0
9940533	13.473	1	17	4636.0	101.3	60.8	2.508	0.123	0.072	0.949	0.258	0.118	2	2	0	-999	0
9940544	14.754	5	17	5726.3	109.2	103.9	4.277	0.057	0.059	0.984	0.075	0.074	2	1	0	-999	0
9940562	15.617	1	17	5234.7	81.3	73.0	4.370	0.037	0.032	0.851	0.040	0.029	0	1	0	-999	0
9940565	14.708	1	17	4763.5	152.4	189.0	2.559	2.044	0.353	0.785	0.225	0.236	3	2	-999	-1	0
9940582	13.38	2	15	5990.0	118.1	105.1	4.113	0.040	0.042	1.080	0.092	0.076	2	1	0	-999	0
9940619	15.409	1	17	5718.6	116.1	114.6	3.971	0.061	0.051	1.139	0.085	0.071	-999	1	0	-999	0
9940620	15.112	1	17	5923.7	109.0	115.9	4.051	0.051	0.060	1.162	0.110	0.090	-999	1	0	-999	0
9940656	13.214	0	17	6324.2	126.0	121.9	4.207	0.106	0.105	1.092	0.084	0.080	-999	1	-999	-999	0
9940690	15.495	1	17	5357.2	97.4	92.5	4.575	0.022	0.033	0.821	0.037	0.048	-999	1	0	-999	0
9940745	15.271	1	17	5329.2	120.6	114.2	3.845	0.047	0.051	1.074	0.077	0.083	-999	1	0	-999	0
9940796	15.038	1	17	4789.7	86.0	75.9	3.357	0.089	0.076	0.995	0.202	0.122	2	2	0	-999	0
9940814	15.943	7	13	6009.1	116.5	112.9	4.295	0.067	0.068	1.088	0.075	0.081	0	1	0	-999	0
9940819	15.561	2	3	5565.0	105.8	105.5	4.426	0.049	0.054	0.922	0.066	0.068	-999	1	0	-999	0
9940860	14.756	1	17	5765.4	115.9	109.8	4.339	0.045	0.044	0.938	0.072	0.065	-999	1	0	-999	0
9940876	15.907	1	17	5424.7	108.0	92.5	4.253	0.064	0.063	0.892	0.060	0.047	-999	1	0	-999	0
9940888	14.405	10	17	5240.0	183.0	183.0	4.532	0.048	0.112	0.891	0.070	0.085	0	2	-999	-999	1
9940927	13.844	1	17	5619.8	113.4	109.3	4.150	0.045	0.042	0.976	0.077	0.070	-999	1	0	-999	0
9940943	12.462	0	17	6803.8	148.8	136.7	4.187	0.047	0.045	1.344	0.065	0.050	-999	3	0	-999	0
9940944	13.916	1	17	6271.3	124.7	121.4	4.029	0.031	0.033	1.413	0.063	0.067	-999	1	0	-999	0
9940978	11.018	0	17	5826.1	114.6	110.5	4.121	0.039	0.036	0.901	0.064	0.053	0	1	0	-999	0
9941027	14.929	1	17	5748.1	113.7	108.9	4.259	0.046	0.048	0.995	0.076	0.075	0	1	0	-999	0
9941037	15.251	1	17	5831.2	104.3	102.6	4.450	0.032	0.044	0.988	0.053	0.067	-999	1	0	-999	0
9941103	15.638	1	17	4868.0	145.0	131.0	4.606	0.060	0.035	0.648	0.084	0.042	1	2	-999	-999	1
9941136	13.772	1	17	5915.3	111.2	114.8	4.278	0.029	0.036	1.212	0.047	0.065	-999	1	0	1	0
9941174	14.995	16	17	5736.6	111.1	106.5	4.284	0.048	0.050	0.986	0.075	0.074	-999	1	0	-999	0
9941249	14.624	1	17	5699.0	203.0	203.0	4.526	0.060	0.180	0.900	0.112	0.092	-999	2	-999	-999	1
9941259	14.903	1	17	5513.2	112.3	107.4	3.928	0.043	0.045	1.061	0.067	0.069	-999	1	0	-999	0
9941271	16.886	3	17	4496.2	89.6	86.0	4.609	0.028	0.030	0.697	0.037	0.035	0	1	0	-999	0
9941338	15.085	1	17	4919.4	85.1	78.0	4.555	0.030	0.030	0.782	0.040	0.041	0	1	0	-999	0
9941387	10.978	1	17	5326.8	87.9	75.1	4.287	0.034	0.029	0.873	0.045	0.032	3	1	0	-1	0
9941458	14.38	1	17	4784.3	86.9	78.1	4.599	0.021	0.026	0.737	0.031	0.037	1	1	0	-999	0
9941488	14.698	1	17	5787.7	116.6	111.8	3.823	0.042	0.042	1.203	0.064	0.069	-999	1	0	-999	0
9941493	16.473	3	4	5060.4	96.0	90.0	4.525	0.046	0.050	0.807	0.047	0.044	0	1	0	-999	0
9941498	13.836	1	17	5106.9	84.9	74.4	4.468	0.032	0.022	0.803	0.043	0.029	2	1	0	-999	0
9941510	13.357	0	17	6317.3	123.8	119.8	4.159	0.036	0.041	1.127	0.064	0.081	-999	1	0	-999	0
9941516	14.855	1	17	5104.9	88.5	82.7	4.530	0.034	0.035	0.817	0.046	0.049	0	1	0	-999	0
9941526	15.461	1	17	6282.2	131.8	122.9	4.076	0.065	0.063	1.310	0.074	0.087	-999	1	0	-999	0
9941527	15.478	1	3	4932.2	82.8	81.0	3.284	0.113	0.123	1.275	0.202	0.239	2	2	0	-999	0
9941671	15.452	1	17	5304.9	92.2	88.8	4.552	0.025	0.037	0.854	0.037	0.046	-999	1	0	-999	0
9941675	14.419	1	17	5763.2	110.4	105.3	4.285	0.043	0.045	0.995	0.074	0.075	-999	1	0	-999	0
9941678	14.927	1	17	5556.7	96.7	97.2	4.475	0.035	0.044	0.919	0.053	0.059	-999	1	0	-999	0
9941700	13.494	0	17	5025.8	100.2	91.2	3.627	0.057	0.078	1.149	0.133	0.174	0	1	0	-999	0
9941707	15.164	1	17	5838.5	110.8	107.4	4.317	0.051	0.051	1.017	0.075	0.077	-999	1	0	-999	0
9941715	15.643	1	17	4614.0	77.3	69.5	4.546	0.024	0.017	0.754	0.027	0.021	1	1	0	-999	0
9941801	14.377	1	17	5641.8	113.4	109.7	4.014	0.045	0.040	1.045	0.072	0.069	-999	1	0	-999	0
9941858	15.1	1	17	5417.3	114.7	109.7	3.781	0.046	0.048	1.193	0.079	0.089	-999	1	0	-999	0
9941859	14.598	1	17	5475.8	98.5	98.5	4.490	0.034	0.043	0.889	0.052	0.059	0	1	0	0	0
9941915	15.505	2	3	5750.9	101.5	98.4	4.467	0.035	0.047	0.961	0.054	0.064	-999	1	0	-999	0
9941966	14.954	1	17	4910.4	86.7	82.9	4.630	0.023	0.028	0.702	0.038	0.038	0	1	-999	-999	0
9942074	15.695	2	17	5351.0	175.0	175.0	4.430	0.116	0.174	0.862	0.099	0.074	0	2	-999	-999	1
9942089	13.906	1	17	6195.8	118.1	116.2	4.261	0.036	0.039	1.172	0.065	0.071	-999	1	0	-999	0
9942111	13.917	1	17	6577.7	138.5	125.5	4.279	0.028	0.030	1.286	0.052	0.050	-999	1	0	-999	0
9942116	15.185	1	3	5747.7	100.5	102.5	4.120	0.046	0.055	1.138	0.091	0.083	-999	1	0	-999	0
9942203	15.19	1	17	5578.9	102.8	101.7	4.423	0.049	0.055	0.926	0.066	0.068	-999	1	0	-999	0
9942268	13.781	1	17	6532.6	148.8	128.5	4.246	0.034	0.038	1.211	0.051	0.062	-999	3	0	-999	0
9942278	14.951	1	17	5813.8	108.7	98.4	4.156	0.042	0.047	1.133	0.076	0.085	-999	1	0	-999	0
9942293	15.448	1	17	5743.3	101.0	97.5	4.485	0.031	0.043	0.950	0.049	0.060	-999	1	0	-999	0
9942304	15.663	2	3	5617.3	107.6	103.6	4.269	0.063	0.063	0.988	0.069	0.067	-999	1	0	-999	0
9942392	14.906	1	17	5288.8	96.8	93.0	4.538	0.029	0.040	0.847	0.042	0.056	0	1	0	-999	0
9942401	15.392	4	17	4998.0	105.2	91.8	3.833	0.056	0.061	0.925	0.079	0.072	0	1	0	-999	0
9942474	14.84	1	17	5596.3	110.5	112.1	4.105	0.052	0.049	1.065	0.099	0.066	1	1	0	-999	0
9942500	14.948	1	17	5138.6	92.7	84.1	4.624	0.018	0.026	0.732	0.028	0.038	-999	1	0	-999	0
9942557	15.796	1	17	4463.6	80.1	75.6	4.625	0.019	0.022	0.681	0.027	0.026	1	1	0	-999	0
9942562	14.891	11	13	5888.5	109.6	105.3	4.177	0.043	0.049	1.089	0.082	0.085	5	1	0	-999	0
9942568	15.126	4	17	4924.2	87.8	79.9	4.562	0.028	0.030	0.780	0.039	0.042	2	1	0	-999	0
9942639	14.046	1	17	6128.5	117.7	110.3	4.008	0.086	0.087	1.288	0.108	0.109	1	1	0	-999	0
9942658	14.82	1	17	5794.1	94.4	95.2	4.513	0.021	0.030	0.939	0.035	0.043	-999	1	0	1	0
9942666	13.21	0	17	5454.8	106.3	101.2	4.387	0.041	0.040	0.936	0.066	0.061	0	1	0	-999	0
9942713	15.585	1	17	5729.2	110.1	110.2	4.093	0.072	0.076	1.047	0.095	0.080	-999	1	0	-999	0
9942719	13.991	1	17	5900.6	115.6	111.8	4.279	0.042	0.043	0.972	0.071	0.067	-999	1	0	-999	0
9942834	15.815	0	17	5216.9	105.0	98.4	3.573	0.046	0.066	1.188	0.113	0.140	2	1	0	-999	0
9942866	13.179	0	17	6072.0	109.9	114.1	4.292	0.040	0.036	1.146	0.068	0.072	-999	1	0	-999	0
9942913	15.076	16	17	6241.0	197.0	241.0	4.279	0.158	0.193	1.030	0.185	0.123	-999	2	-999	-999	1
9943008	15.553	2	17	5641.1	100.7	99.6	4.230	0.063	0.062	1.050	0.074	0.069	-999	1	0	-999	0
9943009	15.076	1	17	6018.0	105.4	97.4	3.919	0.034	0.048	1.466	0.062	0.139	2	1	0	1	0
9943034	13.605	0	17	5650.3	109.7	101.9	4.511	0.039	0.039	0.786	0.049	0.050	-999	1	0	-999	0
9943110	14.544	1	17	5696.1	107.8	108.9	4.090	0.053	0.047	1.032	0.092	0.074	-999	1	0	-999	0
9943131	15.055	1	17	4641.8	84.0	78.5	4.647	0.016	0.021	0.666	0.023	0.027	1	1	0	-999	0
9943156	13.022	0	17	6288.7	121.7	125.6	4.003	0.033	0.048	1.271	0.063	0.103	-999	1	0	-999	0
9943227	15.62	2	17	5082.8	90.6	79.4	3.447	0.096	0.103	0.933	0.170	0.125	0	2	0	-999	0
9943255	15.194	1	17	5678.7	97.5	95.1	4.495	0.028	0.041	0.935	0.046	0.059	-999	1	0	-999	0
9943257	14.887	1	17	5470.3	100.7	97.8	4.505	0.038	0.045	0.842	0.052	0.057	-999	1	0	-999	0
9943282	14.836	1	17	5780.1	113.6	108.2	4.286	0.046	0.048	1.002	0.076	0.076	-999	1	0	-999	0
9943287	14.679	1	17	5666.6	107.0	104.2	4.373	0.046	0.047	0.952	0.074	0.071	-999	1	0	-999	0
9943304	15.657	1	17	4915.5	88.6	82.8	3.461	0.103	0.114	1.122	0.195	0.197	0	2	0	-999	0
9943315	14.395	16	17	6142.2	109.3	109.7	4.374	0.029	0.039	1.113	0.052	0.066	1	1	0	-999	0
9943387	13.637	1	17	6139.9	119.5	117.7	4.452	0.037	0.040	0.882	0.054	0.056	-999	1	0	-999	0
9943435	14.397	1	17	5665.1	109.7	104.5	4.302	0.044	0.045	0.957	0.072	0.070	-999	1	0	-1	0
9943497	13.1	1	17	5912.3	115.5	111.7	4.186	0.042	0.041	1.005	0.080	0.070	-999	1	0	-999	0
9943508	12.765	1	17	5792.9	111.4	109.5	4.209	0.042	0.042	1.001	0.079	0.070	-999	1	0	-999	0
9943533	14.161	10	10	5940.0	107.0	104.8	4.150	0.039	0.046	1.129	0.078	0.091	-999	1	0	-999	0
9943535	15.049	16	17	5931.2	118.5	116.2	3.893	0.064	0.057	1.283	0.143	0.079	-999	1	0	-999	0
9943547	15.954	4	17	5492.0	101.7	98.4	4.496	0.041	0.055	0.895	0.054	0.061	-999	1	0	-999	0
9943672	15.609	4	17	5713.8	115.9	111.2	4.227	0.056	0.058	0.991	0.080	0.076	0	1	0	-999	0
9943681	13.583	0	17	6334.3	121.8	107.9	3.814	0.030	0.031	1.677	0.067	0.073	-999	1	0	-999	0
9943685	13.377	0	17	5834.0	111.2	109.1	4.404	0.040	0.042	0.911	0.068	0.064	-999	1	0	-999	0
9943703	16.598	8	8	4105.5	66.0	81.5	4.622	0.023	0.019	0.619	0.017	0.017	0	1	0	-999	0
9943708	15.807	4	17	5807.4	114.0	111.3	4.286	0.063	0.063	1.013	0.078	0.077	-999	1	0	-999	0
9943728	16.716	3	17	4863.7	91.8	85.8	4.557	0.037	0.040	0.770	0.042	0.040	1	1	0	-999	0
9943731	15.582	3	16	5952.2	118.1	111.0	4.265	0.059	0.060	1.077	0.077	0.081	-999	1	0	-999	0
9943735	15.253	1	17	5757.7	120.2	113.8	3.961	0.057	0.051	1.121	0.079	0.070	-999	1	0	-999	0
9943818	14.959	1	17	5748.5	113.1	108.1	4.244	0.044	0.047	1.000	0.077	0.076	-999	1	0	-999	0
9943821	15.719	2	3	5799.5	117.7	113.7	3.900	0.078	0.069	1.190	0.094	0.088	-999	1	0	-999	0
9944013	14.885	1	17	5811.6	113.3	108.6	4.286	0.044	0.047	1.013	0.076	0.076	-999	1	0	-999	0
9944014	12.55	1	17	5410.0	130.0	116.1	4.013	0.079	0.080	0.906	0.084	0.065	-999	1	-999	-999	0
9944029	15.725	1	17	5518.9	108.9	102.8	4.331	0.057	0.054	0.909	0.069	0.062	-999	1	0	-999	0
9944063	14.764	1	17	5168.2	65.0	69.0	4.382	0.019	0.017	0.827	0.021	0.020	1	1	1	-999	0
9944103	13.256	4	16	6362.1	128.9	121.3	4.323	0.034	0.037	1.120	0.062	0.069	-999	1	0	-999	0
9944155	15.47	2	15	5356.0	193.0	177.0	4.583	0.032	0.128	0.901	0.073	0.097	1	2	-999	-999	1
9944194	15.766	1	17	5590.7	112.3	106.4	3.898	0.067	0.066	1.113	0.084	0.083	0	1	0	-999	0
9944201	15.069	1	17	4867.6	86.0	80.1	3.214	0.202	0.204	0.948	0.231	0.119	20	2	-999	1	0
9944208	14.194	1	10	6376.6	132.1	110.7	3.816	0.042	0.053	1.484	0.099	0.144	1	3	0	-999	0
9944258	15.009	1	17	6007.9	104.8	107.5	4.046	0.047	0.058	1.185	0.099	0.088	-999	1	0	-999	0
9944292	15.811	1	17	5022.3	92.7	86.3	4.564	0.029	0.037	0.789	0.041	0.047	1	1	0	-999	0
9944296	13.932	1	17	6093.4	123.0	100.7	4.085	0.033	0.043	1.246	0.062	0.107	-999	1	0	-999	0
9944313	15.047	1	17	5014.3	82.1	76.1	4.480	0.033	0.023	0.809	0.042	0.029	0	1	0	-999	0
9944351	15.2	4	17	5412.0	180.0	180.0	4.548	0.038	0.162	0.959	0.074	0.098	1	2	-999	-999	1
9944359	13.522	0	17	5927.3	122.5	117.6	4.080	0.042	0.039	0.966	0.072	0.061	-999	1	0	-999	0
9944398	13.767	1	17	5665.5	95.7	92.6	4.206	0.031	0.038	1.116	0.060	0.070	-999	1	0	-999	0
9944412	15.745	1	17	5358.5	98.1	95.2	4.534	0.032	0.046	0.857	0.046	0.057	-999	1	0	-999	0
9944421	15.084	1	17	5348.5	97.3	82.4	4.182	0.043	0.042	0.886	0.050	0.038	3	1	0	-1	0
9944434	14.463	1	17	5855.0	115.8	112.2	4.049	0.054	0.049	1.122	0.122	0.081	-999	1	0	-999	0
9944502	11.296	0	17	5348.0	90.9	90.0	4.490	0.033	0.040	0.897	0.054	0.058	-999	1	0	-999	0
9944580	14.494	16	17	5803.4	116.5	114.3	3.906	0.046	0.041	1.185	0.073	0.073	-999	1	0	-999	0
9944591	13.968	2	17	5342.7	113.3	109.7	3.912	0.044	0.044	1.005	0.064	0.064	-999	1	0	-999	0
9944682	15.633	0	17	6040.0	163.0	181.0	4.478	0.060	0.140	0.953	0.109	0.109	2	2	-999	-999	1
9944684	13.741	1	17	5626.2	90.3	81.2	4.320	0.030	0.023	0.780	0.038	0.026	-999	1	0	-999	0
9944705	15.933	1	17	4741.7	84.0	79.5	4.557	0.031	0.027	0.759	0.037	0.032	1	1	0	-999	0
9944733	15.475	1	17	5656.1	111.4	106.6	4.179	0.056	0.056	0.981	0.079	0.072	-999	1	0	-999	0
9944736	15.094	1	17	5758.6	102.1	100.8	4.492	0.031	0.041	0.908	0.047	0.054	-999	1	0	-999	0
9944744	13.13	0	17	6030.0	109.5	136.0	3.626	0.049	0.040	1.711	0.165	0.074	-999	1	0	-999	0
9944746	14.933	1	17	5988.3	111.8	110.0	4.373	0.042	0.046	1.024	0.065	0.069	-999	1	0	-999	0
9944778	15.936	2	17	4951.6	88.5	81.4	4.548	0.034	0.036	0.787	0.043	0.041	1	1	0	-999	0
9944786	15.727	1	17	5608.9	107.5	104.0	4.342	0.060	0.058	0.936	0.072	0.068	-999	1	0	-999	0
9944795	12.724	0	17	6603.8	146.4	145.0	4.098	0.190	0.290	1.383	0.262	0.147	-999	1	-999	-999	0
9944814	15.219	1	17	5817.1	118.4	113.1	3.773	0.062	0.057	1.313	0.089	0.084	-999	1	0	-999	0
9944833	13.943	2	17	5987.1	116.1	109.1	3.610	0.035	0.035	1.408	0.063	0.062	-999	1	0	-999	0
9944851	15.633	0	17	4997.2	83.9	78.4	3.309	0.064	0.085	1.369	0.179	0.229	2	2	0	-999	0
9944907	15.951	1	17	6252.4	129.2	116.6	4.023	0.030	0.032	1.401	0.063	0.067	3	1	0	-999	0
9944933	15.143	11	13	6037.1	115.8	113.3	4.241	0.049	0.049	1.142	0.068	0.077	-999	1	0	-999	0
9944945	15.594	5	17	5664.1	110.2	106.8	4.157	0.063	0.063	0.992	0.081	0.074	-999	1	0	-999	0
9944954	15.601	1	17	5047.5	87.9	80.9	4.499	0.040	0.033	0.810	0.048	0.038	0	1	0	-999	0
9945022	10.221	0	17	6269.9	127.2	136.4	4.035	0.027	0.044	1.255	0.055	0.109	0	1	0	-999	0
9945045	14.933	1	17	5769.9	112.7	107.8	4.317	0.048	0.048	0.992	0.075	0.075	-999	1	0	-999	0
9945048	15.736	1	17	5153.4	96.1	88.0	4.503	0.043	0.042	0.828	0.051	0.047	0	1	0	-999	0
9945107	14.411	1	17	6037.8	118.6	114.8	4.298	0.043	0.043	1.047	0.072	0.071	-999	1	0	-999	0
9945132	16.622	3	5	5283.0	186.0	186.0	4.481	0.084	0.137	0.887	0.079	0.079	0	2	-999	-999	1
9945137	15.838	1	17	4192.6	82.9	48.7	4.672	0.020	0.041	0.609	0.013	0.018	1	1	0	-999	0
9945185	15.948	1	17	5325.7	102.2	94.3	4.429	0.081	0.086	0.861	0.057	0.049	-999	1	-999	-999	0
9945195	15.96	1	17	5142.0	87.1	85.7	4.389	0.055	0.059	0.846	0.033	0.031	0	1	1	-999	0
9945233	13.895	1	17	5460.4	114.9	114.6	3.651	0.030	0.032	1.350	0.062	0.075	-999	1	0	-999	0
9945242	15.424	1	3	5412.4	105.2	93.7	4.325	0.098	0.100	0.885	0.062	0.051	-999	1	-999	-999	0
9945280	13.365	1	17	5506.0	112.9	110.4	3.715	0.030	0.035	1.320	0.060	0.080	20	1	0	-1	0
9945370	14.892	2	17	5384.7	99.7	95.8	4.544	0.032	0.045	0.851	0.047	0.056	2	1	0	0	0
9945439	14.441	1	17	5721.7	109.8	105.8	4.363	0.045	0.046	0.970	0.075	0.073	-999	1	0	-999	0
9945456	15.036	1	17	5106.0	153.0	138.0	4.520	0.083	0.060	0.743	0.103	0.051	1	2	-999	-999	1
9945460	15.374	1	17	5626.5	113.7	109.8	3.930	0.059	0.058	1.099	0.077	0.077	-999	1	0	-999	0
9945533	15.36	1	17	5264.1	95.1	83.0	4.414	0.046	0.037	0.849	0.055	0.040	-999	1	0	-999	0
9945549	15.437	1	3	5225.2	89.4	84.2	4.116	0.061	0.058	0.883	0.036	0.029	-999	1	0	-999	0
9945576	13.846	1	17	5716.5	109.3	110.0	4.145	0.046	0.043	1.033	0.091	0.072	-999	1	0	-999	0
9945601	14.108	1	17	5878.4	110.8	110.1	4.319	0.041	0.041	1.073	0.070	0.071	-999	1	0	-999	0
9945610	15.812	1	17	5090.4	90.7	83.8	4.481	0.045	0.038	0.819	0.048	0.037	0	1	0	-999	0
9945640	15.582	1	17	5306.8	99.6	89.9	4.115	0.060	0.060	0.889	0.051	0.040	-999	1	0	-999	0
9945692	13.733	1	17	6017.7	110.6	111.0	4.167	0.049	0.049	1.151	0.073	0.091	-999	1	0	-999	0
9945805	14.781	1	17	5423.0	106.6	94.2	4.374	0.047	0.040	0.885	0.065	0.052	-999	1	0	-999	0
9945811	14.747	11	13	5958.8	118.4	114.1	4.301	0.048	0.046	0.976	0.072	0.068	-999	1	0	-999	0
9945850	14.487	11	13	6111.8	118.0	115.6	4.353	0.040	0.044	1.042	0.067	0.070	-999	1	0	-999	0
9945944	13.94	1	17	6162.1	122.8	121.0	4.426	0.054	0.068	1.060	0.074	0.070	-999	1	-999	-999	0
9945964	13.706	1	17	5940.0	111.4	109.2	4.351	0.037	0.040	1.062	0.070	0.071	-999	1	0	-999	0
9945970	15.542	1	17	5550.0	96.6	94.7	4.512	0.031	0.044	0.902	0.047	0.057	-999	1	0	-999	0
9946001	14.976	1	17	5648.0	117.9	112.6	3.643	0.050	0.050	1.437	0.086	0.091	-999	1	0	-999	0
9946018	13.524	0	17	6111.9	111.3	111.1	4.359	0.032	0.040	1.107	0.061	0.077	-999	1	0	-999	0
9946020	15.28	1	17	5828.1	115.4	113.0	4.216	0.049	0.054	1.043	0.084	0.083	-999	1	0	-999	0
9946111	14.537	1	17	5949.9	117.4	108.3	4.256	0.042	0.045	1.080	0.073	0.081	-999	1	0	-999	0
9946114	15.805	4	17	5035.5	92.0	85.4	4.563	0.029	0.037	0.791	0.042	0.047	1	1	0	-999	0
9946194	15.734	1	17	5367.3	102.2	94.3	4.438	0.055	0.052	0.871	0.063	0.055	-999	1	0	-999	0
9946261	11.396	2	2	6046.0	190.0	211.0	4.478	0.040	0.229	1.111	0.130	0.159	-999	2	-999	-999	1
9946271	15.942	4	17	5292.2	97.4	90.1	4.547	0.040	0.045	0.776	0.044	0.045	-999	1	0	-999	0
9946312	15.145	1	17	5173.4	93.0	87.6	4.542	0.030	0.038	0.825	0.042	0.053	0	1	0	-999	0
9946340	13.537	0	17	5976.7	113.7	110.1	4.312	0.038	0.040	1.064	0.072	0.071	-999	1	0	-999	0
9946360	11.396	0	17	5484.8	114.9	113.0	3.614	0.013	0.021	1.653	0.029	0.030	2	1	0	-999	0
9946375	13.742	1	17	5548.1	91.0	92.8	4.508	0.025	0.035	0.909	0.042	0.053	-999	1	0	-999	0
9946393	13.951	0	17	5975.1	121.7	114.5	3.893	0.057	0.051	1.230	0.105	0.074	2	1	-999	-999	0
9946427	15.958	1	17	3935.9	77.9	77.0	4.673	0.014	0.014	0.564	0.014	0.014	1	1	0	-999	0
9946451	16.403	3	5	5139.3	120.2	106.2	3.630	0.127	0.144	1.216	0.181	0.192	0	1	-999	-999	0
9946456	13.555	0	17	6184.2	115.6	113.4	4.409	0.030	0.037	1.024	0.052	0.062	-999	1	0	-999	0
9946477	15.876	2	17	5891.2	112.5	112.6	4.086	0.071	0.083	1.130	0.105	0.092	-999	1	0	-999	0
9946488	14.924	1	17	5569.0	167.0	150.0	4.590	0.036	0.144	0.861	0.090	0.100	8	2	-999	-999	1
9946490	14.071	10	10	5871.5	102.4	99.6	4.454	0.025	0.038	0.999	0.047	0.065	-999	1	0	-999	0
9946534	15.318	1	17	6462.9	136.5	131.5	4.209	0.053	0.055	1.297	0.063	0.064	-999	1	0	-999	0
9946592	15.728	4	17	4980.6	89.0	82.3	3.321	0.122	0.129	1.323	0.192	0.233	0	2	0	-999	0
9946622	15.681	2	17	5900.2	125.1	118.5	3.815	0.112	0.110	1.307	0.144	0.117	-999	1	0	-999	0
9946664	15.142	1	17	5827.6	114.5	112.0	4.087	0.052	0.057	1.097	0.114	0.083	-999	1	0	-999	0
9946667	13.618	1	17	6507.2	141.0	133.9	4.094	0.030	0.034	1.294	0.051	0.059	-999	1	0	-999	0
9946670	14.432	1	17	5751.6	110.2	106.1	4.250	0.043	0.046	0.999	0.076	0.075	-999	1	0	-999	0
9946674	13.246	0	17	6175.4	116.1	114.9	3.892	0.033	0.052	1.443	0.073	0.144	-999	1	0	-999	0
9946764	14.738	4	17	5387.7	101.9	87.3	4.186	0.040	0.036	0.892	0.056	0.044	2	3	0	-999	0
9946853	14.065	1	17	5420.0	99.4	86.2	4.283	0.039	0.033	0.887	0.059	0.046	-999	1	0	-999	0
9946891	14.944	1	17	5323.3	85.2	86.4	4.481	0.031	0.039	0.958	0.046	0.055	-999	1	0	-999	0
9946900	14.712	1	17	5815.9	101.9	98.9	4.438	0.032	0.043	0.991	0.056	0.070	-999	1	0	-999	0
9947048	13.796	1	17	5845.0	105.4	105.5	4.121	0.041	0.047	1.093	0.098	0.084	-999	1	0	-999	0
9947122	13.444	0	17	6166.8	124.3	107.5	4.017	0.031	0.047	1.320	0.064	0.120	-999	1	0	-999	0
9947142	15.481	1	17	5106.8	106.8	91.6	3.536	0.094	0.110	1.314	0.149	0.186	-999	1	0	-999	0
9947229	14.498	16	17	6080.5	111.9	101.8	4.095	0.040	0.043	1.230	0.065	0.102	1	1	0	-999	0
9947329	14.686	1	17	5696.1	97.4	102.2	4.140	0.042	0.047	1.090	0.093	0.074	-999	1	0	-999	0
9947383	14.819	1	17	5695.9	88.2	92.2	4.141	0.035	0.043	1.177	0.060	0.087	-999	1	0	-999	0
9947389	15.716	1	17	5472.7	107.7	97.6	4.325	0.044	0.042	0.908	0.064	0.056	2	1	0	1	0
9947499	14.105	16	17	6291.0	117.5	123.4	4.305	0.035	0.037	1.189	0.061	0.076	-999	3	0	-999	0
9947520	15.849	4	17	5471.3	98.4	96.0	4.491	0.041	0.054	0.893	0.054	0.061	-999	1	0	-999	0
9947551	14.161	17	17	5155.5	116.6	105.7	3.652	0.033	0.048	1.425	0.074	0.109	0	1	0	-999	0
9947637	14.117	10	10	5918.2	112.5	109.9	4.298	0.040	0.043	1.051	0.075	0.078	1	1	0	-999	0
9947653	15.11	1	17	5068.7	111.6	100.5	3.711	0.035	0.052	1.284	0.080	0.118	2	1	0	1	0
9947675	15.461	4	17	5527.9	97.9	94.4	4.567	0.031	0.031	0.842	0.046	0.055	-999	1	-999	-999	0
9947691	13.996	2	17	6058.3	124.1	116.0	3.883	0.056	0.045	1.270	0.148	0.068	-999	1	0	-999	0
9947709	14.312	1	17	5855.0	119.0	114.6	4.121	0.042	0.040	0.905	0.065	0.054	-999	1	0	-999	0
9947729	15.653	1	17	5305.2	89.6	77.3	4.348	0.043	0.037	0.861	0.048	0.035	-999	1	0	-999	0
9947741	13.571	0	17	5963.9	97.3	111.4	4.076	0.034	0.052	1.184	0.083	0.103	1	1	0	-999	0
9947756	15.261	1	17	5270.7	99.0	91.0	4.516	0.036	0.042	0.850	0.048	0.057	0	1	0	-999	0
9947770	15.091	1	17	5115.8	79.3	69.6	3.335	0.079	0.074	0.845	0.137	0.084	0	2	0	-999	0
9947796	12.89	0	17	6480.0	135.9	128.8	4.109	0.193	0.256	1.339	0.212	0.131	1	1	-999	-999	0
9947834	14.497	1	17	5174.8	84.1	78.6	4.596	0.027	0.029	0.720	0.035	0.039	0	1	0	-999	0
9947895	15.957	4	17	5725.8	113.1	108.1	4.248	0.076	0.076	0.991	0.079	0.076	-999	1	0	-999	0
9947897	15.549	1	17	5649.4	114.8	109.2	4.159	0.060	0.060	0.986	0.080	0.073	-999	1	0	-999	0
9947924	14.558	0	17	5940.1	107.5	106.2	4.019	0.053	0.061	1.273	0.089	0.108	3	1	0	-999	0
9947978	15.836	4	17	5029.4	98.7	89.5	3.635	0.086	0.100	1.123	0.155	0.167	0	1	0	-999	0
9947980	14.971	1	17	5974.0	120.5	115.5	4.205	0.046	0.047	0.999	0.077	0.070	-999	1	0	-999	0
9947993	14.474	11	13	5989.5	119.1	114.1	3.852	0.060	0.045	1.305	0.169	0.076	-999	1	0	-999	0
9948002	15.315	1	17	5903.6	109.2	109.3	3.945	0.054	0.042	1.252	0.141	0.073	20	1	0	-1	0
9948028	15.419	1	17	6048.7	115.8	105.5	4.155	0.057	0.053	1.173	0.072	0.093	-999	1	0	-999	0
9948068	15.676	1	17	5307.7	101.8	95.0	4.517	0.036	0.046	0.856	0.048	0.058	1	1	0	-999	0
9948075	15.913	4	17	5838.7	105.1	100.9	4.467	0.035	0.047	0.976	0.054	0.063	-999	1	0	-999	0
9948088	15.73	1	17	4729.8	78.6	74.7	4.563	0.029	0.025	0.754	0.037	0.032	0	1	0	-999	0
9948125	15.84	4	17	5341.7	97.3	90.2	4.456	0.053	0.053	0.865	0.060	0.055	-999	1	0	-999	0
9948128	14.18	1	17	5836.9	113.0	109.9	3.996	0.059	0.042	1.138	0.136	0.076	-999	1	0	-999	0
9948177	15.361	1	17	5234.6	78.7	71.6	4.324	0.032	0.030	0.863	0.032	0.024	0	1	0	-999	0
9948201	15.579	1	17	5436.0	107.6	103.8	3.907	0.082	0.080	1.046	0.096	0.089	3	1	0	-999	0
9948272	14.978	1	17	5585.8	110.1	102.4	4.454	0.047	0.046	0.831	0.063	0.055	-999	1	0	-999	0
9948305	15.588	2	3	5710.2	112.8	110.6	4.151	0.071	0.073	1.015	0.088	0.078	-999	1	0	-999	0
9948386	13.804	1	17	5865.4	120.5	114.8	4.316	0.043	0.041	0.904	0.069	0.060	-999	1	0	-999	0
9950106	15.376	4	17	5921.7	112.7	112.8	4.121	0.055	0.062	1.130	0.093	0.092	-999	1	0	-999	0
9950113	15.919	2	15	5657.4	111.3	111.0	4.185	0.066	0.067	1.046	0.085	0.074	-999	1	0	-999	0
9950201	15.698	4	17	5451.9	97.4	93.5	4.570	0.023	0.034	0.835	0.040	0.047	-999	1	0	-999	0
9950215	14.87	1	17	6017.8	119.0	115.6	4.285	0.046	0.046	1.095	0.075	0.080	-999	1	0	-999	0
9950270	15.312	1	17	5143.6	113.7	104.8	3.733	0.058	0.071	1.117	0.113	0.126	0	1	0	-999	0
9950279	15.654	2	17	5567.5	114.3	111.8	3.929	0.062	0.061	1.078	0.079	0.078	-999	1	0	-999	0
9950316	14.54	1	17	5610.8	83.7	85.5	4.450	0.024	0.034	1.049	0.041	0.056	-999	1	0	-1	0
9950317	15.426	1	17	5919.5	113.8	111.1	4.351	0.050	0.054	1.040	0.072	0.077	-999	1	0	-999	0
9950318	15.032	4	17	5190.0	84.1	75.7	4.403	0.032	0.024	0.841	0.041	0.028	0	1	0	-999	0
9950321	15.185	4	16	5812.2	113.8	110.6	4.352	0.049	0.051	1.003	0.074	0.077	1	1	0	-999	0
9950346	15.406	3	16	5809.7	119.0	112.9	4.067	0.061	0.063	1.096	0.114	0.082	-999	1	0	-999	0
9950612	13.177	1	17	4554.1	73.1	68.4	4.604	0.021	0.021	0.708	0.029	0.028	0	1	0	0	0
9953288	14.255	1	17	6203.7	112.3	109.0	4.395	0.023	0.035	1.112	0.045	0.064	-999	1	0	-999	0
9953326	13.599	0	17	6437.5	134.1	137.9	4.276	0.034	0.032	1.235	0.058	0.061	-999	1	0	-999	0
9953428	15.337	1	17	5133.8	89.9	84.8	4.549	0.022	0.033	0.889	0.038	0.041	2	1	0	-999	0
9953480	13.862	2	17	6032.2	120.1	114.3	4.292	0.041	0.042	1.049	0.073	0.071	-999	1	0	-999	0
9953491	13.185	1	17	5271.0	158.0	142.0	4.636	0.030	0.090	0.773	0.076	0.076	2	2	-999	1	1
9953508	13.277	0	17	6368.0	134.1	117.4	4.066	0.032	0.034	1.283	0.055	0.079	1	1	0	-999	0
9953572	15.843	4	17	5571.9	115.1	111.1	3.965	0.072	0.068	1.051	0.081	0.078	-999	1	0	-999	0
9953575	14.73	1	17	5140.9	118.7	111.9	3.729	0.046	0.063	1.129	0.101	0.128	0	1	0	-1	0
9953597	14.649	1	17	5836.4	123.4	113.3	3.659	0.045	0.041	1.470	0.074	0.070	-999	1	0	-999	0
9953630	15.338	1	17	5961.0	115.0	110.9	4.276	0.051	0.052	1.162	0.064	0.073	-999	1	0	-999	0
9953661	11.004	0	17	4798.4	81.8	71.0	3.360	0.080	0.053	0.955	0.183	0.097	2	2	0	-999	0
9953736	13.313	0	17	6483.8	126.7	126.1	3.952	0.031	0.044	1.377	0.062	0.110	-999	3	0	-1	0
9953754	15.531	6	9	3512.9	78.8	63.4	4.819	0.009	0.010	0.380	0.010	0.010	1	1	0	-999	0
9953768	15.735	1	17	4387.5	79.0	73.0	4.621	0.020	0.020	0.679	0.026	0.024	1	1	0	-999	0
9953779	15.708	2	17	5175.6	101.7	95.7	4.538	0.044	0.059	0.817	0.051	0.054	0	1	-999	-999	0
9953785	15.429	1	17	5470.0	162.0	146.0	4.540	0.063	0.117	0.810	0.098	0.071	0	2	-999	-999	1
9953826	14.906	1	17	5979.1	103.9	97.0	3.902	0.046	0.052	1.472	0.077	0.138	-999	1	0	-999	0
9953851	15.315	1	17	6016.7	112.4	110.1	4.376	0.042	0.052	1.066	0.064	0.075	-999	1	0	-999	0
9953902	14.355	1	17	5992.7	106.5	103.2	4.440	0.024	0.036	1.033	0.045	0.064	-999	1	0	-999	0
9953973	15.339	1	17	5389.6	100.2	96.8	4.517	0.033	0.046	0.872	0.048	0.059	-999	1	0	-999	0
9954082	14.813	1	17	5341.8	93.2	90.6	4.551	0.021	0.033	0.866	0.034	0.045	-999	1	0	-999	0
9954188	14.094	1	17	6312.7	115.5	114.1	4.418	0.026	0.035	1.047	0.043	0.056	-999	1	0	-999	0
9954225	13.185	16	17	6064.5	120.1	103.1	4.060	0.037	0.046	1.290	0.062	0.106	3	1	0	-1	0
9954243	15.486	1	17	5094.3	91.8	85.8	4.616	0.020	0.028	0.736	0.034	0.040	1	1	0	-999	0
9954271	15.428	4	17	5802.6	121.7	116.2	3.964	0.072	0.061	1.146	0.101	0.082	-999	1	0	-999	0
9954306	13.897	1	17	5816.7	114.8	105.6	4.273	0.038	0.040	1.090	0.065	0.073	1	1	0	-999	0
9954323	15.188	1	17	5550.0	109.5	107.3	4.389	0.050	0.050	0.930	0.068	0.064	-999	1	0	-999	0
9954349	15.81	2	17	5787.0	105.3	102.1	4.461	0.039	0.052	0.969	0.056	0.065	-999	1	0	-999	0
9954413	15.729	1	17	5539.2	118.5	112.1	4.369	0.116	0.138	0.916	0.073	0.067	0	1	-999	-999	0
9954425	15.509	1	17	5482.0	104.8	98.4	4.376	0.057	0.053	0.898	0.068	0.060	-999	1	0	-999	0
9954427	15.865	4	17	5957.6	120.5	116.2	4.190	0.074	0.071	1.110	0.086	0.089	-999	1	0	-999	0
9954432	15.982	4	17	5770.4	125.0	119.0	3.974	0.100	0.089	1.129	0.103	0.091	-999	1	0	-999	0
9954447	14.775	16	17	6087.9	110.7	107.4	4.374	0.036	0.046	1.090	0.060	0.073	1	1	0	-999	0
9954451	15.302	1	17	6272.9	137.0	127.9	4.121	0.061	0.062	1.334	0.067	0.068	-999	1	0	-999	0
9954455	15.78	1	17	5330.6	96.3	91.5	4.568	0.027	0.038	0.822	0.045	0.053	-999	1	0	-999	0
9954587	15.755	1	17	5910.4	111.9	109.0	4.401	0.049	0.061	1.023	0.065	0.072	-999	1	0	-999	0
9954633	14.519	1	17	6121.6	117.4	117.1	4.304	0.043	0.044	1.128	0.070	0.079	-999	1	0	-999	0
9954637	13.902	1	17	6609.5	131.7	145.9	4.154	0.033	0.033	1.316	0.056	0.048	-999	1	0	-999	0
9954702	15.519	1	17	5457.6	80.5	80.9	4.487	0.022	0.031	1.031	0.034	0.042	-999	1	0	-999	0
9954706	13.199	0	17	6172.5	117.1	117.0	4.335	0.034	0.039	1.108	0.064	0.071	-999	1	0	-999	0
9954802	15.373	4	16	6137.0	192.0	256.0	4.471	0.054	0.216	1.067	0.148	0.148	-999	2	-999	-999	1
9955166	15.373	0	17	5770.2	116.3	107.6	4.033	0.041	0.037	1.028	0.074	0.063	2	1	0	-999	0
9955251	15.229	1	17	5411.3	99.6	94.1	4.492	0.044	0.043	0.827	0.055	0.054	-999	1	0	-999	0
9955262	14.919	0	17	6632.5	136.2	134.4	4.197	0.030	0.029	1.367	0.068	0.054	3	3	0	1	0
9955263	15.318	1	17	5975.7	122.2	113.0	4.213	0.052	0.053	1.109	0.077	0.085	-999	1	0	-999	0
9955492	15.051	1	17	5769.0	113.4	109.4	4.357	0.054	0.056	0.987	0.074	0.075	-999	1	0	-999	0
9955638	14.755	1	17	5526.5	102.4	102.7	4.473	0.040	0.051	0.910	0.056	0.065	-999	1	0	-999	0
9955745	15.598	1	17	5553.0	166.0	149.0	4.577	0.034	0.136	0.903	0.074	0.111	0	2	-999	-999	1
9955761	11.438	0	17	6819.8	144.8	136.0	3.842	0.030	0.030	1.780	0.076	0.083	-999	2	0	-999	0
9955784	14.643	1	17	6144.0	116.3	116.5	4.225	0.041	0.043	1.096	0.070	0.075	-999	1	0	-999	0
9955803	15.407	1	17	5421.1	146.0	150.4	3.836	0.041	0.047	1.122	0.081	0.092	0	1	0	-999	0
9955804	14.993	4	17	6049.1	144.6	170.7	3.950	0.044	0.047	1.274	0.135	0.107	-999	1	0	-999	0
9955916	15.721	2	17	5418.5	104.5	102.7	4.492	0.041	0.052	0.882	0.054	0.061	-999	1	0	-999	0
9955921	15.601	1	17	5731.5	115.4	109.9	4.295	0.056	0.057	0.983	0.075	0.074	1	1	0	-999	0
9955941	15.559	2	3	5735.0	115.9	111.1	4.251	0.056	0.058	0.993	0.078	0.075	-999	1	0	-999	0
9955955	14.143	1	17	5883.4	110.6	111.5	4.107	0.039	0.050	1.119	0.098	0.088	-999	1	0	-999	0
9955997	16.407	8	8	4320.5	83.6	79.8	4.646	0.020	0.022	0.646	0.025	0.024	0	1	0	-999	0
9956082	15.331	1	17	6135.0	123.7	123.4	4.410	0.028	0.037	1.082	0.050	0.060	-999	1	0	0	0
9956120	15.548	4	17	5433.6	105.1	102.8	4.509	0.034	0.047	0.883	0.049	0.060	8	1	0	-999	0
9956124	15.469	1	17	7022.0	156.0	149.7	4.130	0.030	0.030	1.334	0.056	0.045	3	2	0	-999	0
9956222	15.732	1	17	4557.9	76.7	68.0	4.557	0.024	0.017	0.743	0.027	0.021	1	1	0	-999	0
9956223	14.821	1	17	6047.1	129.9	126.2	4.253	0.040	0.042	1.119	0.076	0.084	-999	1	0	-999	0
9956257	15.032	1	17	5820.2	123.2	120.4	3.972	0.062	0.050	1.146	0.115	0.079	-999	1	0	-999	0
9956293	15.686	4	17	5729.1	120.1	114.0	4.298	0.058	0.060	0.981	0.077	0.075	-999	1	0	-999	0
9956304	15.58	4	17	5829.1	116.5	111.6	4.334	0.059	0.058	0.981	0.072	0.069	1	1	0	-999	0
9956310	15.555	2	17	5720.0	115.5	110.1	4.262	0.060	0.061	0.985	0.077	0.075	-999	1	0	-999	0
9956320	14.532	1	17	6258.6	125.3	122.8	4.104	0.040	0.045	1.141	0.074	0.086	-999	1	0	-999	0
9956376	14.729	0	17	5846.6	214.0	162.1	4.081	0.222	0.211	1.214	0.290	0.159	2	1	-999	-999	0
9956410	15.209	1	17	5625.6	104.3	101.5	4.454	0.040	0.050	0.937	0.059	0.067	-999	1	0	-999	0
9956411	14.572	16	17	6375.3	131.6	128.7	4.235	0.037	0.039	1.267	0.060	0.059	0	1	0	-999	0
9956413	15.746	2	17	4864.1	87.7	80.3	4.557	0.031	0.031	0.775	0.039	0.038	1	1	0	-999	0
9956434	17.759	14	14	4119.9	79.6	104.7	4.621	0.031	0.027	0.623	0.027	0.030	0	1	0	-999	0
9956460	15.686	4	17	5977.2	121.9	115.1	4.259	0.068	0.068	1.089	0.079	0.083	-999	1	0	-999	0
9956563	16.131	14	17	5402.3	112.9	98.4	4.360	0.070	0.064	0.879	0.064	0.050	0	1	0	-999	0
9956574	16.32	10	10	4856.8	91.1	87.2	3.295	0.180	0.187	1.125	0.243	0.212	0	2	-999	-999	0
9956577	16.979	10	14	4427.8	92.6	87.6	4.600	0.028	0.027	0.702	0.033	0.032	0	1	0	-999	0
9956610	16.468	10	14	4536.4	86.4	80.9	4.573	0.027	0.022	0.732	0.030	0.027	1	1	0	-999	0
9956620	17.432	13	17	5140.0	179.0	179.0	4.483	0.085	0.095	0.832	0.082	0.060	0	2	-999	-999	1
9956652	17.079	14	14	5209.0	183.0	183.0	4.422	0.132	0.198	0.845	0.093	0.062	0	2	-999	-999	1
9956696	14.367	16	17	6590.3	138.0	138.4	4.249	0.035	0.038	1.294	0.056	0.052	-999	3	0	-999	0
9956730	14.386	1	17	5809.2	107.8	96.1	4.150	0.036	0.041	1.177	0.063	0.089	-999	1	0	-999	0
9956758	16.567	14	17	5421.7	116.1	102.1	4.348	0.088	0.086	0.886	0.064	0.053	-999	1	0	-999	0
9956760	14.537	16	17	6267.0	129.2	126.1	3.889	0.052	0.055	1.327	0.132	0.084	1	1	0	-999	0
9956815	13.816	2	17	5772.6	113.0	122.7	4.005	0.057	0.039	1.176	0.136	0.069	-999	1	0	-999	0
9956848	14.216	10	10	6378.8	138.7	129.7	4.179	0.040	0.036	1.284	0.062	0.065	-999	1	0	-999	0
9956867	16.076	14	17	5464.0	123.9	121.1	3.862	0.087	0.083	1.099	0.107	0.099	-999	1	0	-999	0
9956891	16.767	10	14	5345.0	185.0	185.0	4.571	0.025	0.144	0.929	0.066	0.099	0	2	-999	-999	1
9956917	15.79	4	17	5612.3	114.4	111.7	4.398	0.058	0.062	0.935	0.069	0.070	-999	1	0	-999	0
9956929	15.167	14	17	5844.0	114.8	112.4	4.361	0.048	0.052	1.013	0.073	0.077	-999	1	0	-999	0
9956933	14.245	10	14	4501.9	151.6	113.4	4.603	0.042	0.051	0.700	0.058	0.053	2	3	-999	-999	0
9956941	13.423	0	17	6154.2	118.6	113.5	4.574	0.041	0.039	0.719	0.051	0.047	-999	1	0	-999	0
9956993	16.482	10	10	4395.4	84.7	82.4	4.672	0.023	0.023	0.617	0.028	0.026	0	1	0	-999	0
9957017	15.306	1	17	5871.1	117.0	112.4	4.268	0.055	0.057	1.043	0.078	0.080	-999	1	0	-999	0
9957028	15.596	1	17	5140.6	101.7	90.2	4.514	0.041	0.041	0.825	0.050	0.049	0	1	0	-999	0
9957052	16.022	14	14	5161.8	86.3	80.6	4.385	0.044	0.042	0.846	0.033	0.028	1	1	0	-999	0
9957089	13.049	0	17	5779.7	95.5	103.8	4.033	0.037	0.048	1.229	0.104	0.083	-999	1	0	-999	0
9957100	15.683	4	17	5357.2	124.1	117.7	3.989	0.061	0.061	0.955	0.069	0.069	-999	1	0	-999	0
9957131	16.984	10	17	4966.2	112.3	106.8	4.499	0.053	0.052	0.802	0.041	0.039	0	1	1	-999	0
9957158	13.119	0	17	6189.2	117.6	128.3	3.867	0.047	0.042	1.341	0.146	0.077	-999	1	0	-999	0
9957185	16.531	10	14	4808.7	91.8	86.7	3.250	0.213	0.220	1.066	0.261	0.179	0	2	-999	-999	0
9957189	16.34	10	14	5041.4	98.0	109.1	4.414	0.061	0.074	0.850	0.034	0.032	1	1	1	-999	0
9957200	15.999	10	17	5012.6	115.3	101.0	3.727	0.078	0.088	1.010	0.132	0.120	0	1	0	-999	0
9957235	12.616	0	17	6732.0	185.0	278.0	4.061	0.190	0.190	1.543	0.188	0.281	-999	2	-999	-999	1
9957275	14.995	1	17	5751.1	118.9	117.3	3.912	0.051	0.046	1.160	0.073	0.074	-999	1	0	-999	0
9957291	16.821	10	17	4339.4	107.4	107.7	4.630	0.040	0.036	0.660	0.046	0.049	0	1	-999	-999	0
9957293	15.91	10	14	5078.6	117.5	105.0	3.726	0.078	0.089	1.065	0.135	0.133	0	1	0	-999	0
9957298	16.935	10	14	4327.2	92.5	87.5	4.606	0.028	0.026	0.686	0.033	0.033	0	1	0	-999	0
9957351	16.948	10	14	4801.3	87.8	72.8	3.799	0.093	0.104	0.897	0.052	0.035	3	1	1	-1	0
9957358	15.586	1	17	5869.0	112.0	109.3	4.386	0.050	0.058	1.016	0.067	0.075	-999	1	0	-999	0
9957382	13.91	1	17	5111.8	115.0	101.4	3.725	0.049	0.056	0.951	0.089	0.093	0	1	0	-999	0
9957403	16.238	10	17	5120.3	99.8	93.7	4.477	0.051	0.046	0.824	0.049	0.040	0	1	0	-999	0
9957411	15.842	1	17	6215.0	188.0	225.0	4.422	0.072	0.203	1.001	0.160	0.107	3	2	-999	-999	1
9957415	15.188	4	17	5610.5	112.2	109.4	4.367	0.052	0.051	0.935	0.073	0.069	-999	1	0	-999	0
9957426	13.055	0	17	6523.5	145.6	131.9	4.079	0.030	0.033	1.296	0.053	0.057	-999	1	0	-999	0
9957482	13.578	0	17	5273.3	93.5	80.9	4.423	0.039	0.031	0.858	0.058	0.044	-999	1	0	-999	0
9957494	15.624	14	14	4944.8	100.4	92.2	2.884	0.214	0.238	1.176	0.395	0.287	0	2	-999	-999	0
9957503	15.679	2	17	5678.6	113.6	108.6	4.325	0.064	0.062	0.960	0.074	0.072	-999	1	0	-999	0
9957512	16.602	10	17	5324.0	185.0	185.0	4.590	0.037	0.112	0.849	0.077	0.096	0	2	-999	-999	1
9957582	15.774	10	10	6019.0	189.0	232.0	4.463	0.056	0.210	1.022	0.139	0.139	-999	2	-999	-999	1
9957585	17.068	13	14	4726.9	103.8	91.7	4.562	0.038	0.041	0.754	0.041	0.039	0	1	0	-999	0
9957597	15.396	1	17	6271.6	125.2	124.0	4.309	0.048	0.053	1.180	0.066	0.077	-999	1	0	-999	0
9957609	16.626	14	17	5263.2	171.9	198.6	4.476	0.051	0.061	0.847	0.069	0.057	0	1	0	-999	0
9957615	16.109	14	14	5304.2	102.3	95.0	4.490	0.051	0.058	0.855	0.055	0.055	-999	1	0	-999	0
9957635	15.846	4	17	5413.4	106.0	97.5	4.409	0.061	0.057	0.881	0.065	0.057	-999	1	0	-999	0
9957654	15.507	10	10	5754.6	125.6	114.0	3.750	0.068	0.065	1.318	0.098	0.092	-999	1	0	-999	0
9957656	15.698	10	17	5577.1	125.0	121.7	3.862	0.066	0.062	1.144	0.084	0.087	-999	1	0	-999	0
9957659	15.842	10	17	5974.3	114.2	133.7	4.084	0.051	0.063	1.178	0.094	0.107	3	1	0	-1	0
9957661	15.696	2	17	5706.0	182.0	202.0	4.537	0.037	0.200	0.986	0.114	0.114	-999	2	-999	-999	1
9957668	11.585	0	17	6252.7	131.4	124.6	3.915	0.043	0.042	1.294	0.128	0.072	3	1	0	-1	0
9957678	15.532	10	14	5695.0	103.6	98.6	4.495	0.031	0.043	0.934	0.049	0.058	-999	1	0	-999	0
9957692	15.283	14	14	5614.5	180.1	143.3	3.969	0.046	0.040	1.065	0.093	0.081	-999	1	0	-999	0
9957693	12.726	0	17	5803.7	100.5	95.4	4.189	0.034	0.039	1.123	0.066	0.080	-999	1	0	-999	0
9957716	15.56	2	17	5884.5	113.3	108.0	4.159	0.057	0.060	1.094	0.090	0.087	-999	1	0	-999	0
9957719	13.185	0	17	5796.8	113.7	105.9	4.294	0.031	0.035	1.127	0.056	0.066	-999	1	0	-999	0
9957732	16.738	10	10	4859.7	98.0	91.4	4.568	0.035	0.041	0.763	0.043	0.042	0	1	0	-999	0
9957750	14.94	1	17	4627.2	75.2	71.5	4.594	0.022	0.023	0.725	0.031	0.031	0	1	0	-999	0
9957771	15.667	10	10	5609.9	118.9	113.9	3.952	0.062	0.060	1.076	0.077	0.076	-999	1	0	-999	0
9957773	17.559	14	14	4963.0	176.0	176.0	4.589	0.035	0.060	0.783	0.071	0.071	0	2	-999	-999	1
9957789	15.825	10	14	5191.0	157.0	157.0	3.520	0.900	0.300	1.121	0.216	0.263	2	2	-999	-999	1
9957805	14.179	10	10	5678.0	118.0	105.2	3.862	0.034	0.036	1.182	0.063	0.069	-999	1	0	-999	0
9957818	17.052	10	10	3502.6	86.4	67.2	4.831	0.013	0.013	0.365	0.014	0.014	0	1	-999	-999	0
9957839	16.692	14	17	4858.2	111.2	105.1	4.500	0.064	0.863	0.777	0.134	0.062	0	1	-999	-999	0
9957856	15.52	1	17	5684.2	121.4	112.0	3.869	0.058	0.055	1.174	0.077	0.081	-999	1	0	-999	0
9957893	16.42	14	17	5627.9	110.7	106.7	4.410	0.071	0.083	0.937	0.067	0.067	1	1	0	-999	0
9957902	14.612	14	17	6535.7	181.5	250.9	4.072	0.029	0.032	1.490	0.090	0.094	-999	3	0	-999	0
9957904	15.046	4	17	5475.0	103.1	94.0	4.252	0.047	0.045	0.904	0.064	0.055	-999	1	0	-999	0
9957916	14.403	1	17	5737.7	117.1	114.1	3.766	0.038	0.039	1.302	0.063	0.072	-999	1	0	-999	0
9957925	17.558	14	14	4905.0	177.0	177.0	4.569	0.055	0.044	0.746	0.076	0.062	0	2	-999	-999	1
9957932	15.237	1	17	5711.8	113.5	113.6	4.099	0.057	0.056	1.036	0.095	0.077	-999	1	0	-999	0
9957981	16.362	10	17	5104.7	97.5	91.5	4.473	0.051	0.045	0.822	0.047	0.038	1	1	0	-999	0
9957990	17.002	10	14	4415.4	90.7	86.8	4.609	0.027	0.027	0.692	0.034	0.032	0	1	0	-999	0
9958004	17.398	14	14	4857.0	175.0	175.0	4.596	0.041	0.045	0.750	0.068	0.068	0	2	-999	-999	1
9958021	15.244	1	17	5355.2	99.6	96.5	4.525	0.031	0.044	0.864	0.045	0.059	-999	1	0	-999	0
9958047	17.46	14	14	4531.0	159.0	159.0	4.605	0.056	0.024	0.653	0.075	0.054	0	2	-999	-999	1
9958055	12.406	0	17	6619.5	136.2	128.3	3.858	0.032	0.032	1.610	0.082	0.078	1	1	0	-999	0
9958073	15.629	4	17	5490.2	103.8	95.6	4.274	0.061	0.060	0.906	0.066	0.058	-999	1	0	-999	0
9958079	16.269	10	17	5079.5	117.6	103.2	3.668	0.106	0.120	1.124	0.168	0.166	0	1	0	-999	0
9958100	17.448	14	14	4927.0	176.0	176.0	4.592	0.040	0.055	0.770	0.071	0.071	0	2	-999	-999	1
9958104	15.179	1	3	5056.9	112.4	100.2	3.623	0.065	0.084	1.183	0.134	0.177	0	1	0	-999	0
9958113	15.825	10	17	4871.9	90.1	93.2	3.003	0.258	0.227	1.352	0.665	0.335	2	2	-999	-999	0
9958132	17.484	14	14	4277.5	96.4	79.2	4.607	0.029	0.026	0.676	0.035	0.034	0	1	1	-999	0
9958142	14.152	1	17	6225.2	127.1	117.6	4.007	0.034	0.044	1.345	0.067	0.115	-999	1	0	-999	0
9958196	15.302	1	17	6159.6	123.1	114.4	4.004	0.061	0.065	1.313	0.089	0.111	-999	1	0	-999	0
9958221	15.456	1	17	5829.5	116.1	112.9	4.009	0.072	0.065	1.132	0.114	0.083	-999	1	0	-999	0
9958242	15.579	1	17	5579.6	108.1	105.4	4.343	0.059	0.057	0.927	0.071	0.067	-999	1	0	-999	0
9958297	14.835	1	17	5624.5	110.0	107.1	4.335	0.045	0.043	0.913	0.069	0.062	-999	1	0	-999	0
9958387	13.46	0	17	6085.1	115.1	103.9	4.076	0.029	0.042	1.266	0.058	0.104	0	1	0	1	0
9958394	13.877	1	17	6447.7	134.7	134.5	4.256	0.035	0.037	1.188	0.056	0.069	-999	1	0	-999	0
9958431	15.074	1	17	5049.5	106.4	96.3	3.769	0.054	0.065	1.004	0.100	0.107	0	1	0	-999	0
9958437	14.845	1	17	5632.2	107.6	103.3	4.301	0.047	0.048	0.947	0.071	0.069	-999	1	0	-999	0
9958462	15.156	1	17	5744.8	114.0	110.6	3.879	0.058	0.053	1.186	0.076	0.080	-999	1	0	-999	0
9958470	14.754	0	17	5112.9	103.1	84.6	3.377	0.148	0.185	1.377	0.233	0.225	2	2	-999	-999	0
9958486	14.559	1	17	5971.8	107.5	106.0	4.384	0.037	0.046	1.051	0.063	0.075	-999	1	0	-999	0
9958532	15.493	11	13	5801.9	116.2	111.3	4.065	0.071	0.074	1.094	0.108	0.084	-999	1	0	-999	0
9958560	15.786	2	17	5222.6	99.2	92.2	4.549	0.031	0.042	0.825	0.045	0.054	0	1	0	-999	0
9958573	15.115	1	17	6253.0	169.0	226.0	4.503	0.054	0.216	0.997	0.123	0.135	-999	2	-999	-999	1
9958592	15.691	1	17	5436.3	106.7	93.6	4.257	0.062	0.061	0.894	0.062	0.050	-999	1	0	-999	0
9958628	15.736	4	17	5144.0	114.5	105.1	3.666	0.080	0.096	1.198	0.140	0.157	-999	1	0	-999	0
9958641	15.007	1	17	5885.4	112.0	110.2	4.347	0.048	0.051	1.029	0.074	0.077	-999	1	0	-999	0
9958654	14.394	1	17	5045.7	54.2	50.9	4.389	0.016	0.014	0.845	0.017	0.012	1	1	1	-999	0
9958684	15.241	4	17	6078.0	117.5	115.3	4.315	0.050	0.054	1.108	0.071	0.079	-999	1	0	-999	0
9958685	14.313	1	17	5836.9	115.8	110.9	4.318	0.044	0.045	1.016	0.076	0.076	-999	1	0	-999	0
9958698	15.58	1	17	6068.4	115.5	110.0	3.964	0.090	0.091	1.286	0.125	0.110	-999	1	0	-999	0
9958706	15.381	1	17	5814.9	111.7	108.1	4.337	0.056	0.057	1.006	0.074	0.076	-999	1	0	-999	0
9958715	15.455	1	17	5488.0	163.0	147.0	4.629	0.035	0.105	0.790	0.074	0.081	0	2	-999	-999	1
9958738	14.347	1	17	5608.6	98.2	96.4	4.443	0.035	0.041	0.973	0.058	0.064	-999	1	0	-999	0
9958785	15.133	1	17	5810.4	115.9	111.7	4.260	0.052	0.054	1.020	0.078	0.078	-999	1	0	-999	0
9958848	15.271	1	17	6089.8	117.2	115.9	4.301	0.053	0.055	1.117	0.072	0.080	-999	1	0	-999	0
9958860	15.192	1	17	6179.5	130.8	119.2	4.145	0.060	0.058	1.231	0.069	0.090	-999	1	0	-999	0
9958885	13.817	1	17	5423.0	185.0	151.0	3.834	0.656	0.164	1.169	0.152	0.303	7	2	-999	-999	1
9958886	12.84	0	17	5800.2	99.0	91.8	4.136	0.031	0.040	1.198	0.057	0.095	-999	1	0	-999	0
9958911	15.238	1	3	5550.9	119.9	114.3	3.774	0.055	0.055	1.239	0.082	0.091	-999	1	0	-999	0
9959007	15.925	4	17	5616.7	106.3	103.0	4.326	0.078	0.076	0.941	0.071	0.069	-999	1	0	-999	0
9959016	14.282	1	17	5954.0	105.0	104.7	4.367	0.034	0.040	1.101	0.061	0.069	-999	1	0	-999	0
9959067	14.124	1	17	6243.3	114.6	107.7	4.341	0.023	0.034	1.223	0.045	0.058	-999	1	0	-999	0
9959089	15.262	1	17	6062.8	113.9	110.4	4.404	0.034	0.045	1.067	0.056	0.069	-999	1	0	-999	0
9959093	13.314	1	17	5948.9	111.2	108.0	3.979	0.050	0.040	1.221	0.129	0.072	-999	1	0	1	0
9959095	15.141	1	17	5723.6	115.1	106.5	3.929	0.060	0.056	1.137	0.079	0.077	-999	1	0	-999	0
9959102	15.688	2	3	5645.4	107.9	104.1	4.277	0.065	0.066	0.955	0.073	0.070	-999	1	0	-999	0
9959122	16.923	8	8	4193.2	72.4	59.4	4.626	0.031	0.028	0.636	0.029	0.023	0	1	0	-999	0
9959226	14.737	1	17	5702.3	112.7	106.3	4.263	0.047	0.047	0.948	0.071	0.065	-999	1	0	-999	0
9959270	15.356	4	17	5536.1	118.9	113.7	3.991	0.066	0.062	1.019	0.075	0.074	-999	1	0	-999	0
9959297	15.686	2	17	5694.8	114.1	109.1	4.303	0.065	0.065	0.969	0.075	0.073	-999	1	0	-999	0
9959320	15.498	1	17	6381.8	123.0	120.8	4.343	0.040	0.049	1.190	0.063	0.070	-999	1	0	-999	0
9959492	13.914	1	17	5810.4	115.0	112.0	4.418	0.050	0.055	0.917	0.064	0.064	2	1	0	1	0
9959494	11.834	0	17	6214.0	138.1	113.2	4.232	0.032	0.040	1.202	0.064	0.079	1	1	0	-1	0
9959532	12.724	0	17	5970.7	106.0	114.2	4.135	0.036	0.043	1.149	0.073	0.095	-999	1	0	-999	0
9959545	14.15	1	17	5690.3	105.8	103.0	4.420	0.039	0.045	0.959	0.068	0.072	-999	1	0	-1	0
9959589	15.787	2	17	5795.2	116.2	112.4	4.115	0.069	0.077	1.070	0.101	0.085	-999	1	0	-1	0
9959615	13.304	4	17	4999.0	86.2	80.2	3.074	0.171	0.213	1.554	0.489	0.287	2	2	0	-999	0
9959627	15.129	1	17	4982.0	92.9	86.1	4.551	0.030	0.033	0.792	0.042	0.044	1	1	0	-999	0
9959641	14.087	10	10	6085.0	119.8	118.0	4.270	0.035	0.044	1.128	0.071	0.081	-999	1	0	-999	0
9959647	15.875	4	17	5869.8	113.3	109.6	4.210	0.075	0.073	1.063	0.087	0.084	-999	1	0	-999	0
9959664	15.606	1	17	5273.6	122.1	115.4	3.875	0.071	0.072	1.013	0.091	0.088	0	1	0	-999	0
9959666	14.902	1	17	6038.9	112.8	109.0	4.003	0.052	0.058	1.312	0.084	0.112	-999	1	0	-999	0
9959749	14.752	1	17	5730.5	112.6	115.0	4.100	0.054	0.051	1.043	0.102	0.077	-999	1	0	-999	0
9959765	13.793	1	17	6411.0	123.3	112.7	3.818	0.035	0.041	1.603	0.072	0.130	-999	1	0	-1	0
9959776	11.301	0	17	5905.8	110.1	101.1	4.185	0.035	0.041	1.092	0.074	0.079	-999	1	0	-999	0
9959804	14.034	10	10	5989.0	118.0	109.9	4.275	0.041	0.044	1.088	0.073	0.080	-999	1	0	-999	0
9959833	15.892	1	17	5833.4	116.2	111.9	4.143	0.082	0.085	1.075	0.099	0.088	-999	1	0	-999	0
9959849	15.033	1	17	5593.5	137.2	121.0	4.376	0.045	0.044	0.931	0.077	0.071	-999	1	0	-999	0
9959855	15.075	1	17	6140.6	116.9	115.2	3.955	0.058	0.064	1.340	0.102	0.118	-999	1	0	-999	0
9959993	15.598	1	17	5851.2	119.1	114.7	4.010	0.080	0.077	1.145	0.111	0.089	-999	1	0	-999	0
9962303	12.461	2	14	6733.4	152.5	128.3	4.162	0.029	0.028	1.308	0.053	0.043	-999	1	0	-999	0
9962400	14.546	1	17	5583.5	136.0	114.4	3.934	0.045	0.035	1.215	0.056	0.053	-999	1	0	-999	0
9962410	14.135	1	17	5806.8	110.5	112.2	4.156	0.043	0.047	1.058	0.093	0.082	1	1	0	-999	0
9962426	14.669	1	17	5968.1	105.4	114.4	4.053	0.042	0.057	1.192	0.096	0.099	-999	1	0	-999	0
9962455	14.056	1	17	5534.5	112.4	107.6	3.949	0.037	0.036	1.022	0.061	0.058	0	1	0	0	0
9962482	15.182	1	17	5071.0	95.3	90.3	4.580	0.024	0.033	0.782	0.039	0.048	0	1	0	-999	0
9962487	14.836	1	17	4955.2	85.4	81.3	3.208	0.089	0.101	1.375	0.198	0.243	2	2	0	-999	0
9962520	15.938	4	17	5788.4	110.8	107.3	4.409	0.053	0.065	0.985	0.067	0.072	-999	1	0	-999	0
9962524	14.497	1	17	5910.9	113.6	105.4	4.193	0.041	0.047	1.092	0.078	0.085	-999	1	0	-999	0
9962536	15.275	1	17	5819.3	117.5	114.0	4.021	0.068	0.061	1.121	0.116	0.082	-999	1	0	-999	0
9962567	13.612	3	16	6058.0	128.9	124.1	4.081	0.042	0.039	0.966	0.072	0.060	-999	1	0	-999	0
9962569	15.472	0	17	5073.6	104.0	88.1	3.360	0.068	0.079	1.433	0.196	0.219	2	2	0	-999	0
9962595	13.701	1	17	5320.7	97.1	82.8	4.357	0.038	0.030	0.873	0.054	0.039	3	1	0	1	0
9962621	13.538	0	17	6268.0	110.6	106.2	3.802	0.029	0.042	1.620	0.063	0.148	-999	1	0	-999	0
9962623	14.899	0	17	5708.7	105.8	106.2	4.140	0.044	0.039	1.002	0.082	0.067	2	1	0	-999	0
9962635	15.144	1	17	5732.8	112.5	112.3	4.126	0.054	0.054	1.034	0.097	0.078	-999	1	0	-999	0
9962731	13.114	0	17	5878.1	121.7	120.0	3.902	0.058	0.038	1.252	0.149	0.068	-999	1	0	-1	0
9962781	15.364	4	17	5904.6	116.4	113.4	4.110	0.213	0.241	1.118	0.166	0.120	-999	1	-999	-999	0
9962790	15.184	1	17	5917.2	110.5	111.6	4.121	0.051	0.059	1.129	0.092	0.091	0	1	0	-999	0
9962837	14.959	1	17	5523.6	101.5	101.5	4.479	0.036	0.046	0.910	0.055	0.065	-999	1	0	-999	0
9962884	15.798	2	3	5176.2	93.4	88.7	4.593	0.023	0.032	0.775	0.039	0.046	0	1	0	-999	0
9962903	14.958	1	17	6363.3	126.9	119.2	3.959	0.052	0.053	1.427	0.083	0.098	-999	1	0	-999	0
9962927	15.52	2	17	6206.0	133.2	121.1	4.214	0.061	0.066	1.205	0.070	0.086	-999	1	0	-999	0
9962971	15.401	1	17	6389.1	128.7	123.9	3.996	0.067	0.065	1.400	0.089	0.091	-999	1	0	-999	0
9962983	13.134	0	17	6728.8	136.9	134.8	3.950	0.035	0.037	1.556	0.078	0.081	-999	2	0	-999	0
9962989	15.586	4	17	4923.1	85.9	83.4	3.321	0.133	0.141	1.229	0.208	0.235	2	2	0	-999	0
9963009	11.443	1	17	5630.4	118.8	114.4	3.720	0.037	0.039	1.334	0.064	0.077	3	1	0	-1	0
9963065	13.86	1	17	5876.2	113.6	108.8	4.276	0.039	0.041	1.074	0.069	0.074	-999	1	0	-999	0
9963077	15.81	2	2	5671.8	117.2	112.7	4.000	0.148	0.136	1.069	0.119	0.101	-999	1	0	-999	0
9963198	14.139	10	10	6611.2	131.3	120.5	4.310	0.023	0.031	1.287	0.044	0.051	-999	3	0	-999	0
9963223	14.876	1	17	6614.8	133.3	131.6	4.052	0.051	0.051	1.500	0.079	0.077	-999	1	0	-999	0
9963271	14.661	1	17	6082.8	118.2	118.0	4.223	0.047	0.046	1.148	0.070	0.084	-999	1	0	-999	0
9963332	15.931	1	17	5416.3	108.9	103.6	4.449	0.054	0.058	0.883	0.063	0.060	-999	1	0	-999	0
9963461	15.943	2	17	6389.2	126.7	129.7	4.092	0.041	0.042	1.078	0.085	0.070	3	1	0	-1	0
9963491	13.721	1	17	5169.8	110.7	96.5	3.691	0.047	0.055	0.925	0.084	0.091	0	1	0	-999	0
9963499	15.485	0	17	5667.2	154.3	143.0	3.978	0.039	0.031	1.141	0.081	0.069	2	1	0	-999	0
9963546	13.644	1	17	4951.1	88.8	79.7	3.273	0.096	0.083	0.986	0.224	0.152	0	2	0	-999	0
9963612	15.183	1	17	5598.9	120.7	117.3	3.696	0.051	0.052	1.355	0.084	0.091	-999	1	0	-999	0
9963652	15.176	4	17	5130.3	91.0	88.7	4.087	0.056	0.053	0.888	0.023	0.023	-999	1	0	-999	0
9963653	15.484	1	17	5720.7	124.2	118.1	3.973	0.061	0.057	0.975	0.069	0.063	-999	1	0	-999	0
9963720	15.706	2	17	5670.6	113.8	108.7	4.184	0.066	0.066	0.986	0.081	0.074	-999	1	0	-999	0
9963779	15.378	1	17	5979.0	111.5	109.5	4.386	0.042	0.052	1.051	0.064	0.074	-999	1	0	-999	0
9963842	14.962	1	17	5830.3	113.8	98.4	4.176	0.042	0.044	1.166	0.064	0.083	-999	1	0	-999	0
9963873	14.577	1	17	5736.6	114.8	110.1	4.351	0.047	0.047	0.976	0.076	0.074	-999	1	0	-999	0
9963890	15.711	2	3	6026.9	116.2	112.8	4.346	0.055	0.063	1.078	0.070	0.077	1	1	0	-999	0
9963934	15.137	1	17	5814.6	119.5	114.2	3.965	0.067	0.057	1.149	0.105	0.080	-999	1	0	-999	0
9963964	14.252	1	17	5720.6	117.4	120.6	3.974	0.058	0.039	1.185	0.134	0.065	-999	1	0	-999	0
9964020	14.948	1	17	6043.3	119.5	118.4	4.250	0.045	0.046	1.185	0.061	0.076	-999	1	0	-999	0
9964034	15.479	1	17	5514.1	109.4	104.1	4.371	0.056	0.053	0.907	0.070	0.063	-999	1	0	-999	0
9964039	14.422	1	17	5303.8	99.7	92.9	4.538	0.027	0.039	0.851	0.041	0.057	0	1	0	-999	0
9964043	14.729	1	17	5878.8	112.9	110.5	4.345	0.044	0.045	1.025	0.072	0.071	-999	1	0	-999	0
9964044	14.424	1	17	5856.2	120.3	113.7	3.943	0.045	0.039	1.142	0.074	0.070	-999	1	0	-999	0
9964052	15.785	4	17	5965.9	113.1	110.6	4.358	0.057	0.064	1.053	0.070	0.076	-999	1	0	-999	0
9964080	15.989	1	17	4607.4	83.3	78.8	4.578	0.027	0.024	0.734	0.033	0.030	0	1	0	-999	0
9964081	12.065	0	17	5984.0	118.2	113.9	4.259	0.040	0.040	0.938	0.068	0.062	-999	1	0	-999	0
9964090	15.109	1	17	5073.6	119.6	104.3	4.041	0.454	0.637	0.862	0.431	0.094	0	1	-999	-999	0
9964110	15.117	1	17	6035.4	117.1	115.8	3.926	0.063	0.064	1.288	0.135	0.096	-999	1	0	-999	0
9964141	14.466	1	17	5754.7	115.2	110.1	4.287	0.044	0.047	0.992	0.075	0.075	-999	1	0	-999	0
9964213	15.755	2	17	5621.1	103.6	98.8	4.552	0.027	0.039	0.857	0.037	0.040	-999	1	0	-999	0
9964226	14.197	10	10	6124.3	126.1	110.9	4.134	0.032	0.040	1.225	0.061	0.082	1	1	0	-999	0
9964245	15.083	1	17	6287.0	174.0	239.0	4.418	0.070	0.210	1.143	0.173	0.157	-999	2	-999	-999	1
9964270	15.892	1	17	6003.9	117.0	113.2	4.434	0.039	0.051	1.029	0.061	0.067	-999	1	0	-999	0
9964271	14.317	1	17	6179.0	131.2	116.1	4.075	0.038	0.044	1.282	0.063	0.102	-999	1	0	-999	0
9964289	15.81	1	17	5887.2	116.0	114.9	4.099	0.070	0.079	1.122	0.104	0.092	-999	1	0	-999	0
9964298	14.755	1	17	6179.5	114.3	108.0	4.424	0.023	0.032	1.077	0.043	0.057	-999	1	0	-999	0
9964302	15.964	1	17	5052.9	99.4	92.0	4.550	0.034	0.040	0.800	0.044	0.047	1	1	0	-999	0
9964367	13.921	1	17	6174.1	120.0	121.0	3.905	0.040	0.051	1.381	0.095	0.118	-999	1	0	-999	0
9964388	15.172	1	17	6333.5	132.2	132.5	4.218	0.050	0.056	1.251	0.065	0.075	-999	1	0	-999	0
9964396	16.062	14	17	4850.7	95.4	88.6	4.610	0.024	0.030	0.726	0.038	0.039	0	1	0	-999	0
9964407	15.196	1	17	6245.0	174.0	261.0	4.376	0.065	0.195	1.282	0.141	0.188	0	2	-999	-999	1
9964446	14.95	1	17	5858.0	108.2	105.9	4.447	0.034	0.043	0.969	0.053	0.062	-999	1	0	-999	0
9964466	15.431	1	17	5550.2	106.2	104.3	4.446	0.051	0.060	0.917	0.062	0.066	-999	1	0	-999	0
9964477	15.12	4	17	5989.3	112.1	114.8	3.989	0.063	0.065	1.228	0.115	0.095	0	1	0	-999	0
9964668	15.313	1	17	5698.3	118.4	118.6	4.060	0.064	0.058	1.046	0.091	0.076	-999	1	0	-999	0
9964670	15.316	1	17	5008.8	93.6	88.7	4.573	0.029	0.031	0.752	0.039	0.039	0	1	0	-1	0
9964676	14.783	1	17	5897.7	105.5	102.9	4.453	0.029	0.039	0.990	0.048	0.059	-999	1	0	-999	0
9964704	15.979	4	17	6055.3	116.2	112.5	4.378	0.053	0.066	1.073	0.068	0.074	-999	1	0	-999	0
9964715	15.304	1	17	5177.7	124.0	110.1	3.641	0.065	0.080	1.271	0.118	0.152	0	1	0	-999	0
9964718	14.435	1	17	5204.7	82.2	73.6	4.382	0.029	0.022	0.846	0.038	0.026	1	1	0	-999	0
9964723	15.935	2	17	5838.8	115.5	112.2	4.348	0.066	0.070	1.012	0.073	0.077	-999	1	0	-999	0
9964748	14.675	1	17	5869.8	126.0	117.8	3.872	0.052	0.043	1.224	0.074	0.069	-999	1	0	-1	0
9964762	15.574	1	17	4615.0	138.0	138.0	4.638	0.054	0.032	0.603	0.072	0.033	1	2	-999	-999	1
9964801	13.645	1	17	5904.8	107.2	108.6	4.099	0.032	0.048	1.222	0.062	0.109	-999	1	0	0	0
9964811	15.177	4	17	6133.1	123.2	117.7	4.263	0.070	0.073	1.149	0.073	0.084	-999	1	0	-999	0
9964886	14.988	1	17	6287.9	123.8	117.9	3.949	0.052	0.056	1.412	0.084	0.113	-999	1	0	-999	0
9964902	15.29	4	17	5268.1	97.5	93.4	4.575	0.023	0.035	0.809	0.038	0.050	1	1	0	-999	0
9964907	15.597	1	17	5101.2	114.9	100.5	3.674	0.064	0.073	1.021	0.130	0.125	2	1	0	-999	0
9964924	15.122	14	17	5446.0	227.0	189.0	3.738	0.750	0.250	1.169	0.172	0.320	0	2	-999	-999	1
9964930	13.498	0	17	6518.2	143.3	128.5	4.092	0.033	0.034	1.376	0.069	0.062	-999	1	0	-999	0
9964938	12.903	0	17	5354.9	158.4	148.6	3.757	0.055	0.054	1.045	0.123	0.121	2	1	-999	-999	0
9964971	15.599	2	17	5762.1	114.1	110.2	4.383	0.053	0.056	0.982	0.071	0.075	-999	1	0	-999	0
9965032	15.743	2	3	5747.7	116.4	115.6	4.139	0.077	0.081	1.037	0.095	0.082	-999	1	0	-999	0
9965075	15.814	1	17	5500.0	121.6	117.1	3.905	0.075	0.071	1.124	0.088	0.084	-999	1	0	-999	0
9965096	15.85	4	17	5569.1	122.8	117.1	4.012	0.078	0.070	1.020	0.079	0.076	-999	1	0	-999	0
9965099	14.07	1	17	5627.9	116.7	112.7	4.089	0.047	0.044	1.003	0.079	0.071	-999	1	0	-999	0
9965118	12.903	0	17	6608.3	133.7	132.0	4.026	0.034	0.034	1.371	0.065	0.061	8	3	0	-999	0
9965121	13.956	1	17	6552.9	133.6	128.2	4.027	0.035	0.035	1.360	0.063	0.060	-999	3	0	-999	0
9965124	14.864	1	17	5863.3	118.3	113.6	4.352	0.053	0.053	0.946	0.071	0.067	-999	1	0	-999	0
9965148	14.6	1	17	5777.0	119.9	113.9	4.248	0.045	0.044	0.870	0.065	0.056	-999	1	0	-999	0
9965162	15.474	1	17	5779.1	116.0	111.8	4.347	0.057	0.057	0.992	0.075	0.076	-999	1	0	-999	0
9965165	15.499	1	17	6011.0	189.0	210.0	4.507	0.052	0.208	1.006	0.131	0.131	6	2	-999	-999	1
9965184	14.603	4	17	5067.8	88.5	86.1	3.284	0.107	0.115	1.254	0.195	0.228	2	2	0	-1	0
9965203	13.819	1	17	5837.0	123.2	98.4	4.194	0.033	0.035	1.191	0.054	0.079	-999	1	0	-999	0
9965206	14.299	4	17	5290.3	87.7	77.1	4.284	0.051	0.053	0.871	0.039	0.030	3	1	0	-1	0
9965240	15.772	2	17	5983.4	123.6	118.2	3.852	0.093	0.087	1.188	0.090	0.088	-999	1	0	-999	0
9965369	15.065	1	17	5872.9	130.8	125.0	3.973	0.126	0.125	1.036	0.107	0.098	-999	1	0	-999	0
9965383	15.166	1	17	5128.3	132.0	119.8	3.804	0.028	0.038	1.238	0.048	0.077	2	1	0	-999	0
9965439	13.489	0	17	6379.8	146.2	132.9	4.359	0.021	0.029	1.162	0.049	0.065	-999	1	0	0	0
9965500	15.21	1	17	5803.3	117.6	116.7	4.130	0.052	0.056	1.067	0.101	0.083	-999	1	0	-999	0
9965543	15.421	1	17	5555.4	128.0	122.0	4.196	0.201	0.234	0.954	0.120	0.086	-999	1	-999	-999	0
9965573	15.705	1	17	6146.2	129.0	113.7	4.147	0.073	0.068	1.216	0.076	0.093	-999	1	0	-999	0
9965642	14.832	1	17	6319.1	120.5	113.4	4.359	0.027	0.038	1.168	0.051	0.065	-999	1	0	-999	0
9965648	14.515	1	17	4684.1	98.0	95.1	2.619	0.108	0.133	1.405	0.302	0.348	2	2	0	-999	0
9965691	17.479	0	17	6539.7	128.5	123.5	3.941	0.032	0.032	1.450	0.070	0.076	3	1	0	-1	0
9965715	9.341	0	17	6191.1	115.6	120.5	4.165	0.033	0.038	1.125	0.067	0.080	1	1	0	-999	0
9965725	15.356	1	17	5793.9	116.5	114.0	4.223	0.051	0.053	1.025	0.082	0.080	-999	1	0	-999	0
9965734	15.693	1	17	4950.4	96.1	88.6	4.576	0.026	0.032	0.772	0.038	0.044	1	1	0	-999	0
9965747	15.223	1	17	5973.8	107.5	116.8	4.105	0.047	0.056	1.168	0.083	0.099	-999	1	0	-999	0
9965789	14.365	1	17	6035.5	115.1	113.2	4.330	0.034	0.040	1.135	0.066	0.071	1	1	0	-999	0
9965827	15.805	2	17	5475.2	116.6	107.5	4.207	0.098	0.095	0.914	0.069	0.061	-999	1	0	-999	0
9965841	15.372	1	17	4433.0	77.0	71.2	4.596	0.023	0.018	0.706	0.028	0.024	1	1	0	-999	0
9965870	14.904	1	17	5680.0	120.8	115.7	3.993	0.049	0.044	1.027	0.071	0.064	-999	1	0	-999	0
9965885	15.036	1	17	6299.2	131.1	119.8	4.246	0.048	0.048	1.117	0.067	0.074	-999	1	0	-999	0
9965888	15.062	1	17	5447.9	111.1	97.2	4.273	0.046	0.042	0.895	0.063	0.050	9	1	0	-999	0
9965925	15.096	1	17	5564.9	121.7	115.1	3.980	0.046	0.045	1.038	0.071	0.070	-999	1	0	-999	0
9966085	15.687	4	17	6103.0	122.5	113.8	4.210	0.084	0.088	1.163	0.081	0.090	1	1	0	-999	0
9966108	14.059	1	17	6416.5	124.1	118.2	3.870	0.038	0.038	1.586	0.076	0.082	-999	1	0	-999	0
9966115	16.092	0	17	6097.3	125.9	122.0	4.192	0.042	0.041	0.986	0.077	0.067	3	1	0	-1	0
9966120	15.984	2	17	5072.8	91.2	85.7	4.453	0.040	0.033	0.822	0.040	0.030	1	1	0	-999	0
9966146	15.446	1	17	5412.7	110.2	94.8	4.343	0.050	0.043	0.881	0.063	0.048	-999	1	0	-999	0
9966175	14.507	1	17	5662.2	122.6	116.3	4.000	0.045	0.042	1.063	0.074	0.070	-999	1	0	-999	0
9966201	15.384	1	17	6029.0	111.5	107.2	4.434	0.030	0.041	1.039	0.051	0.063	-999	1	0	-999	0
9966214	15.817	2	17	6016.4	119.1	116.4	4.308	0.064	0.066	1.087	0.074	0.080	-999	1	0	-999	0
9966219	14.388	1	17	5586.2	105.4	104.8	4.446	0.045	0.051	0.915	0.061	0.062	-999	1	-999	1	0
9966290	15.001	1	17	6207.1	128.2	125.4	4.103	0.048	0.048	1.270	0.066	0.092	-999	1	0	-999	0
9966324	14.03	1	17	5456.4	116.4	111.3	4.239	0.044	0.044	1.007	0.062	0.056	-999	1	0	-999	0
9966329	14.819	1	17	5730.5	117.2	112.3	4.358	0.046	0.046	0.974	0.073	0.069	-999	1	0	-999	0
9966346	15.326	1	17	5931.3	130.4	126.7	4.147	0.053	0.051	0.856	0.059	0.052	-999	1	0	-999	0
9966394	15.331	1	17	5320.8	109.4	102.2	4.354	0.102	0.120	0.866	0.056	0.045	1	1	-999	-999	0
9966441	14.877	1	17	5329.8	109.0	98.3	4.471	0.042	0.042	0.862	0.060	0.055	1	1	0	-999	0
9966475	13.781	1	17	4805.3	75.5	71.8	4.541	0.029	0.021	0.769	0.039	0.029	2	1	0	-999	0
9966503	15.859	4	17	6029.5	117.4	117.0	3.978	0.084	0.086	1.257	0.117	0.106	-999	1	0	-999	0
9966511	14.781	1	17	5686.4	104.8	101.1	4.491	0.026	0.038	0.940	0.045	0.061	-999	1	0	-999	0
9966523	17.524	1	17	6089.0	169.0	211.0	4.495	0.048	0.192	1.031	0.130	0.143	-999	2	-999	-999	1
9966669	15.234	1	17	5681.8	119.8	113.9	4.316	0.053	0.053	0.962	0.075	0.072	-999	1	0	-999	0
9966706	15.666	1	17	5775.3	116.4	112.7	4.373	0.055	0.059	0.988	0.072	0.075	-999	1	0	-999	0
9966721	15.902	4	17	5728.3	122.5	120.7	4.130	0.067	0.073	1.032	0.096	0.082	-999	1	0	-999	0
9966724	15.654	1	17	5547.8	126.8	122.0	3.843	0.215	0.178	1.131	0.220	0.162	-999	1	-999	-999	0
9966785	15.281	1	17	6043.9	120.4	107.2	4.147	0.053	0.051	1.177	0.071	0.094	-999	1	0	-999	0
9966788	15.801	4	17	5635.4	122.8	119.4	4.093	0.067	0.066	1.005	0.083	0.075	-999	1	0	-999	0
9966797	15.587	4	17	5911.9	116.6	113.1	4.146	0.057	0.060	1.113	0.090	0.090	-999	1	0	-999	0
9966801	14.252	1	17	5498.9	98.9	89.4	4.448	0.042	0.034	0.801	0.058	0.045	-999	1	0	-999	0
9966810	15.533	4	17	5845.1	116.7	115.2	4.006	0.069	0.066	1.172	0.116	0.082	-999	1	0	-999	0
9966873	13.521	1	17	6609.4	137.7	129.5	3.921	0.033	0.034	1.543	0.078	0.078	-999	1	0	-999	0
9966886	13.669	1	17	5138.9	115.0	103.6	3.693	0.048	0.059	1.024	0.098	0.112	1	1	0	-999	0
9967047	14.384	1	17	6240.3	121.5	114.2	3.972	0.035	0.043	1.394	0.067	0.109	-999	1	0	-999	0
9967049	15.443	4	17	5708.5	124.7	117.5	3.751	0.064	0.061	1.304	0.091	0.091	-999	1	0	-999	0
9967061	14.814	1	17	6337.9	130.4	133.6	4.235	0.043	0.045	1.243	0.063	0.074	-999	1	0	-999	0
9967102	14.011	1	17	5813.6	93.9	88.3	4.447	0.017	0.026	1.080	0.035	0.048	-999	1	0	-999	0
9967129	14.002	1	17	6826.6	134.0	143.9	3.955	0.038	0.042	1.580	0.084	0.089	11	2	0	-999	0
9967132	15.041	1	17	5631.6	113.9	110.2	4.434	0.079	0.118	0.931	0.071	0.068	-999	1	-999	-999	0
9967149	15.541	2	17	5564.1	103.7	98.6	4.531	0.025	0.037	0.892	0.041	0.053	-999	1	0	-999	0
9967187	15.82	4	17	5801.2	131.7	120.6	3.778	0.093	0.087	1.302	0.118	0.107	-999	1	0	-999	0
9967232	15.866	2	17	6058.9	114.4	109.4	4.429	0.039	0.049	1.043	0.060	0.066	-999	1	0	-999	0
9967264	15.959	4	17	6370.0	179.0	246.0	4.410	0.062	0.188	1.148	0.162	0.146	-999	2	-999	-999	1
9967277	15.495	1	17	6027.4	119.6	118.6	4.169	0.059	0.053	1.151	0.078	0.093	-999	1	0	-999	0
9967288	15.886	4	17	6021.4	114.7	109.2	4.438	0.038	0.050	1.028	0.059	0.066	-999	1	0	-999	0
9967321	14.946	1	17	4935.1	112.2	104.2	3.837	0.037	0.048	1.084	0.065	0.081	0	1	0	-999	0
9967339	15.516	4	17	5355.3	106.5	101.0	4.504	0.038	0.047	0.868	0.052	0.060	0	1	0	-999	0
9967341	13.41	0	17	5641.5	117.3	98.4	3.888	0.030	0.030	1.211	0.054	0.059	-999	1	0	-999	0
9967374	15.436	4	17	5926.0	187.0	207.0	4.519	0.050	0.200	1.004	0.122	0.135	-999	2	-999	-999	1
9967390	13.843	1	17	6150.6	123.1	113.3	4.286	0.035	0.036	1.178	0.062	0.070	-999	1	0	-999	0
9967391	13.598	1	17	6226.7	113.3	108.3	4.374	0.026	0.037	1.135	0.048	0.069	-999	1	0	-999	0
9967398	15.518	1	17	4998.2	95.6	86.2	3.358	0.102	0.113	1.326	0.185	0.229	2	2	0	-1	0
9967403	13.442	1	17	6371.8	119.8	117.7	4.352	0.022	0.034	1.192	0.044	0.065	1	1	0	-999	0
9967426	14.732	1	17	6333.7	137.2	132.3	4.159	0.039	0.044	1.282	0.062	0.070	-999	1	0	-999	0
9967471	15.594	4	17	5907.5	118.0	121.1	4.075	0.061	0.071	1.144	0.106	0.093	-999	1	0	-999	0
9967489	15.413	1	3	6815.5	145.9	140.5	4.150	0.069	0.071	1.423	0.086	0.077	1	2	0	-999	0
9967538	15.113	1	17	5655.7	204.2	143.7	4.414	0.038	0.043	0.954	0.081	0.079	1	1	0	-999	0
9967614	15.08	1	17	5348.7	131.7	123.8	3.769	0.042	0.048	1.188	0.079	0.092	0	1	0	-999	0
9967626	15.579	2	17	5935.2	114.0	110.5	4.318	0.059	0.060	1.053	0.074	0.078	-999	1	0	-999	0
9967666	15.063	1	17	6256.8	119.7	113.4	4.337	0.036	0.046	1.162	0.059	0.072	-999	1	0	-999	0
9967712	14.171	10	10	6202.3	118.4	114.8	3.923	0.034	0.052	1.418	0.072	0.140	1	1	0	-999	0
9967716	15.999	1	17	5528.9	104.1	100.7	4.564	0.027	0.035	0.847	0.045	0.049	-999	1	0	-999	0
9967725	14.15	1	17	6082.0	119.5	117.6	4.224	0.040	0.041	1.146	0.068	0.084	-999	1	0	-999	0
9967771	14.498	1	17	5539.0	83.0	74.0	4.244	0.174	0.101	0.932	0.067	0.039	-999	2	-999	0	1
9967884	17.524	1	17	5936.0	176.0	211.0	4.501	0.039	0.221	1.075	0.124	0.152	3	2	-999	-1	1
9967957	14.456	1	17	6425.1	117.2	112.0	3.714	0.040	0.045	1.743	0.080	0.139	-999	1	0	-999	0
9967989	15.965	4	17	5988.8	122.7	118.5	4.318	0.065	0.068	1.073	0.075	0.080	-999	1	0	-999	0
9968007	12.856	0	17	6437.4	140.7	123.4	4.229	0.033	0.035	1.282	0.064	0.062	-999	1	0	-999	0
9968041	15.208	1	17	6025.3	111.2	108.8	4.059	0.047	0.060	1.224	0.082	0.107	-999	1	0	-999	0
9968046	15.043	1	17	6421.7	153.0	146.6	4.325	0.028	0.035	1.225	0.057	0.075	-999	1	0	-999	0
9968102	14.956	1	17	6305.1	133.8	133.1	4.241	0.048	0.043	1.227	0.066	0.078	-999	1	0	-999	0
9968207	13.066	0	17	5303.8	115.2	109.3	3.937	0.053	0.055	0.973	0.069	0.072	1	1	-999	-999	0
9968212	15.309	1	17	6261.7	117.6	112.7	4.383	0.029	0.039	1.131	0.050	0.064	-999	1	0	-999	0
9968215	15.876	2	3	5430.3	119.5	104.6	4.294	0.086	0.091	0.891	0.066	0.053	0	1	0	-999	0
9968263	15.329	1	17	6261.6	137.4	134.9	4.172	0.056	0.052	1.246	0.066	0.083	0	1	0	-999	0
9968339	15.614	1	17	5575.7	118.2	115.3	4.374	0.054	0.054	0.925	0.072	0.068	-999	1	0	-999	0
9968374	15.098	1	17	5841.3	114.6	112.2	4.392	0.041	0.047	1.008	0.069	0.077	-999	1	0	-999	0
9968872	15.624	2	16	5964.1	112.3	109.0	4.431	0.035	0.046	1.026	0.055	0.067	-999	1	0	-999	0
9968913	15.646	4	17	5955.1	123.3	132.6	4.040	0.055	0.068	1.188	0.108	0.103	-999	1	0	-999	0
9968924	13.81	2	17	6738.0	143.6	131.6	4.078	0.032	0.032	1.449	0.077	0.070	-999	1	0	1	0
9968938	15.55	4	17	5473.3	121.1	110.8	4.380	0.062	0.058	0.896	0.069	0.061	-999	1	0	-999	0
9968948	15.127	1	17	6211.8	133.6	130.3	3.958	0.045	0.054	1.379	0.084	0.128	-999	1	0	-999	0
9969006	15.697	1	17	5933.2	142.1	123.5	4.182	0.056	0.053	1.105	0.090	0.093	-999	1	0	-999	0
9969025	14.855	1	17	5987.6	111.4	107.8	4.435	0.027	0.039	1.034	0.047	0.065	-999	1	0	-999	0
9969054	15.404	1	17	5989.0	114.5	110.3	4.425	0.032	0.043	1.037	0.053	0.067	-999	1	0	-999	0
9969099	14.375	1	17	6093.7	113.1	108.4	4.427	0.022	0.035	1.063	0.042	0.062	-999	1	0	-999	0
9969125	13.515	1	17	6493.0	181.0	227.0	3.997	0.329	0.165	1.267	0.214	0.214	-999	2	-999	-999	1
9969143	15.588	1	17	4932.0	91.0	85.2	4.511	0.035	0.026	0.794	0.043	0.031	1	1	1	-999	0
9969163	13.869	1	17	5334.3	135.2	127.0	3.666	0.032	0.047	1.344	0.075	0.104	1	1	0	-999	0
9969222	15.0	1	17	6094.5	125.7	110.2	4.063	0.043	0.055	1.257	0.070	0.109	-999	1	0	-999	0
9969261	13.878	1	17	5653.4	123.0	116.4	3.983	0.040	0.039	1.071	0.070	0.068	-999	1	0	-999	0
9969272	15.299	1	17	5745.8	124.3	118.6	4.270	0.050	0.052	0.993	0.077	0.077	-999	1	0	-999	0
9969287	15.479	1	17	6233.5	136.4	129.8	4.239	0.056	0.053	1.199	0.069	0.082	-999	1	0	1	0
9969354	15.632	4	17	5606.6	109.4	106.2	4.492	0.033	0.045	0.922	0.050	0.061	-999	1	0	-999	0
9969495	14.937	1	17	5956.2	133.6	121.7	4.222	0.046	0.046	1.105	0.072	0.081	-999	1	0	-999	0
9969621	17.524	0	17	6200.8	118.2	114.9	3.898	0.029	0.029	1.571	0.059	0.073	2	1	0	-999	0
9969638	13.727	1	17	6245.9	114.1	124.4	4.300	0.031	0.027	1.237	0.059	0.060	-999	1	0	-999	0
9969682	13.788	1	17	6343.8	129.2	130.7	4.053	0.034	0.036	1.347	0.066	0.070	6	1	0	-999	0
9969817	14.766	1	17	6206.5	148.4	136.2	3.833	0.054	0.046	1.257	0.077	0.063	1	1	0	-999	0
9969828	15.703	4	17	6016.5	132.4	130.1	3.927	0.084	0.083	1.281	0.134	0.106	-999	1	0	-999	0
9969875	15.978	4	17	6055.6	140.2	154.0	4.393	0.045	0.057	1.068	0.071	0.080	-999	1	0	-999	0
9969899	15.246	4	17	6675.8	137.9	142.9	4.084	0.068	0.065	1.423	0.086	0.078	-999	1	0	-999	0
9969903	14.373	1	17	6172.3	143.1	126.0	4.223	0.037	0.043	1.188	0.069	0.084	-999	1	0	-999	0
9969921	12.756	0	17	6633.1	149.4	136.4	4.146	0.031	0.035	1.230	0.045	0.061	-999	1	0	-999	0
9969934	12.791	1	17	5419.9	131.0	143.3	4.300	0.066	0.077	0.886	0.068	0.052	1	1	-999	-999	0
9969936	15.179	1	17	6412.6	145.8	138.2	4.073	0.053	0.055	1.355	0.074	0.073	-999	1	0	-999	0
9969943	14.395	4	17	6007.5	144.9	143.4	4.257	0.036	0.042	1.102	0.080	0.089	-999	1	0	-999	0
9969946	17.717	1	17	6690.6	137.0	132.0	3.900	0.031	0.032	1.513	0.074	0.079	2	2	0	-999	0
9970010	15.667	1	17	5804.3	132.9	126.6	4.342	0.119	0.168	1.000	0.100	0.085	-999	1	-999	-999	0
9970022	15.187	1	17	6215.2	142.4	131.9	4.298	0.044	0.045	1.166	0.072	0.082	-999	1	0	-999	0
9970027	13.003	0	17	6351.9	125.1	125.8	4.301	0.031	0.038	1.218	0.060	0.072	-999	1	0	-999	0
9970050	15.376	1	3	6205.6	124.2	121.6	4.336	0.041	0.049	1.144	0.062	0.075	-999	1	0	-999	0
9970081	13.741	1	17	6414.0	146.4	121.5	4.151	0.034	0.037	1.200	0.052	0.079	-999	1	0	-999	0
9970101	14.195	1	17	6136.7	193.0	223.4	4.225	0.172	0.245	1.095	0.186	0.144	1	1	-999	-999	0
9970114	15.566	2	17	6027.8	141.9	142.5	4.127	0.200	0.224	1.166	0.171	0.140	-999	1	-999	-999	0
9970119	15.646	2	3	5724.9	129.4	128.0	4.160	0.060	0.062	1.018	0.095	0.081	1	1	0	-999	0
9970175	13.678	1	17	6278.7	120.7	117.4	3.891	0.033	0.047	1.474	0.068	0.141	-999	1	0	-999	0
9970182	14.489	1	17	6279.9	143.5	134.1	3.850	0.043	0.042	1.202	0.055	0.063	-999	1	0	-999	0
9970329	13.27	0	17	5859.7	117.2	114.5	4.375	0.041	0.043	0.942	0.071	0.068	-999	1	0	-999	0
9970338	14.085	1	17	6530.9	138.7	135.9	4.210	0.036	0.035	1.315	0.065	0.059	1	1	0	-999	0
9970443	14.07	1	17	5373.2	88.5	89.8	4.531	0.018	0.028	0.926	0.032	0.043	6	1	0	-999	0
9970499	14.846	1	17	5895.1	136.4	130.9	4.165	0.050	0.048	0.878	0.065	0.055	-999	1	0	-999	0
9970514	15.69	4	17	6045.7	133.7	120.4	4.173	0.065	0.064	1.160	0.079	0.094	-999	1	0	-999	0
9970525	13.174	0	17	6466.7	130.9	128.9	4.300	0.035	0.037	1.115	0.063	0.070	1	1	0	-1	0
9970558	15.249	1	17	5169.1	148.5	131.1	3.742	0.053	0.069	1.128	0.103	0.126	2	1	0	-999	0
9970589	14.896	1	17	6277.4	162.2	147.8	4.318	0.034	0.038	1.182	0.072	0.084	-999	1	0	-999	0
9970758	13.139	0	17	6114.4	116.8	115.6	4.362	0.034	0.039	1.076	0.062	0.070	6	1	0	-999	0
9970776	14.79	1	17	6345.2	134.8	133.2	4.315	0.039	0.041	1.159	0.059	0.070	-999	1	0	-999	0
9970801	13.06	1	17	6620.3	132.1	140.0	4.255	0.029	0.031	1.321	0.057	0.053	1	1	0	-999	0
9970807	14.169	1	17	5970.0	178.0	161.0	4.330	0.231	0.189	0.762	0.099	0.042	-999	2	-999	-999	1
9970810	14.604	1	17	6003.7	129.3	123.6	4.226	0.047	0.046	1.114	0.074	0.085	-999	1	0	-999	0
9970841	15.84	1	2	7219.3	156.2	137.6	3.600	0.032	0.031	2.193	0.086	0.094	5	2	0	-999	0
9970848	16.04	0	17	6126.5	122.5	122.3	3.953	0.039	0.045	1.286	0.113	0.083	2	1	0	-999	0
9970868	14.722	1	17	6353.1	150.8	142.6	4.113	0.044	0.047	1.313	0.064	0.072	-999	1	0	-999	0
9971071	13.439	0	17	5656.2	116.1	113.9	4.394	0.042	0.045	0.949	0.074	0.073	-999	1	0	-999	0
9971301	14.159	1	17	5380.0	140.1	129.0	3.937	0.296	0.230	0.989	0.241	0.130	1	1	-999	-999	0
9971325	15.28	1	17	6027.8	126.3	119.3	4.129	0.051	0.053	1.179	0.079	0.100	-999	1	0	-999	0
9971374	12.417	0	1	6464.9	132.7	115.7	3.764	0.032	0.032	1.727	0.076	0.071	-999	1	0	-999	0
9971416	15.995	4	17	5229.0	189.0	189.0	4.643	0.030	0.090	0.765	0.075	0.083	0	2	-999	-999	1
9971475	16.315	0	17	5804.9	129.7	122.1	4.007	0.057	0.040	1.111	0.128	0.070	3	1	0	-1	0
9971477	14.724	1	17	5584.3	110.8	110.4	4.435	0.041	0.046	0.936	0.064	0.065	-999	1	0	-999	0
9971584	12.746	0	17	6477.3	141.4	128.6	4.183	0.033	0.033	1.314	0.062	0.058	-999	1	0	-999	0
9971721	14.142	1	17	6318.4	150.8	140.4	4.190	0.037	0.040	1.217	0.059	0.072	-999	1	0	-999	0
9971742	14.125	17	17	5926.7	123.1	133.1	4.060	0.042	0.054	1.159	0.107	0.092	0	1	0	-999	0
9971795	13.312	0	17	5707.3	140.8	135.9	3.566	0.027	0.025	1.523	0.053	0.058	2	1	0	-999	0
9971845	13.932	1	17	5872.3	149.2	129.4	3.872	0.042	0.035	1.214	0.069	0.066	-999	1	0	-999	0
9971860	13.99	1	17	6256.1	135.1	131.8	4.289	0.035	0.040	1.166	0.063	0.072	-999	1	0	-999	0
9971902	13.595	0	17	6797.8	138.5	129.7	4.309	0.018	0.023	1.335	0.035	0.039	1	1	0	-999	0
9972045	13.626	1	17	6390.3	145.2	139.3	3.952	0.049	0.037	1.208	0.110	0.060	-999	1	0	-999	0
9972067	14.681	1	17	5522.0	113.1	118.4	4.434	0.038	0.044	0.970	0.062	0.067	2	1	1	-999	0
9972200	15.537	2	3	6207.2	186.3	193.4	4.349	0.033	0.042	1.142	0.072	0.093	1	1	0	-999	0
9972228	15.312	1	17	5045.8	97.4	93.6	4.609	0.019	0.027	0.745	0.031	0.041	0	1	0	-999	0
9972279	13.29	0	17	6428.5	133.8	141.0	4.279	0.030	0.036	1.255	0.061	0.072	-999	1	0	-999	0
9972328	15.451	1	17	5738.7	136.3	129.7	4.259	0.053	0.055	0.992	0.081	0.078	7	1	0	-999	0
9972361	13.77	1	17	6406.5	139.8	140.9	4.305	0.032	0.038	1.144	0.062	0.075	-999	1	0	-999	0
9972384	15.245	1	17	6321.2	140.4	141.9	4.304	0.037	0.044	1.202	0.065	0.077	-999	1	0	-999	0
9972385	11.504	0	17	6723.8	141.8	147.8	4.081	0.069	0.066	1.402	0.084	0.071	1	1	-999	-999	0
9972414	14.202	17	17	5798.8	142.0	125.3	4.253	0.035	0.038	1.152	0.064	0.071	0	1	0	-999	0
9972939	15.976	2	17	4614.4	88.9	82.6	4.594	0.024	0.022	0.710	0.032	0.028	1	1	0	-999	0
9973042	13.962	1	17	6780.1	165.7	161.5	4.276	0.033	0.034	1.220	0.044	0.053	-999	1	0	-999	0
9973073	15.298	1	17	5638.9	138.7	127.6	4.335	0.050	0.046	0.871	0.070	0.058	6	1	1	-999	0
9973098	15.918	1	17	4723.3	87.6	82.4	4.560	0.029	0.030	0.787	0.037	0.034	1	1	1	-999	0
9973109	14.55	1	17	6062.0	127.1	134.2	4.327	0.033	0.040	1.140	0.067	0.076	-999	1	0	0	0
9973187	13.096	0	17	6732.8	149.7	140.5	3.263	0.037	0.037	2.402	0.094	0.085	-999	2	0	-999	0
9973264	14.364	17	17	5189.7	101.7	98.0	4.568	0.023	0.034	0.811	0.035	0.051	0	1	0	-999	0
9973434	15.513	2	17	5895.6	124.7	119.7	4.463	0.030	0.041	0.992	0.049	0.062	0	1	0	-999	0
9973464	15.869	4	17	5991.0	126.3	121.5	4.451	0.032	0.042	1.015	0.053	0.062	-999	1	0	-999	0
9973502	14.033	17	17	5978.6	135.5	127.6	4.173	0.042	0.046	1.135	0.077	0.094	1	1	0	-999	0
9973587	14.333	1	17	5762.3	152.7	139.7	3.936	0.047	0.041	1.149	0.080	0.076	0	1	0	-999	0
9973591	13.042	1	17	5938.3	135.5	130.7	3.912	0.037	0.036	1.143	0.066	0.068	-999	1	0	-999	0
9973599	12.979	1	17	6345.4	136.2	134.9	4.184	0.041	0.042	1.012	0.076	0.070	-999	1	0	-999	0
9973605	13.171	0	17	6230.8	121.0	134.4	4.279	0.029	0.041	1.221	0.067	0.070	-999	1	0	-999	0
9973678	15.196	1	17	5298.5	109.7	103.5	4.507	0.032	0.043	0.899	0.047	0.055	0	1	0	-999	0
9973844	15.935	1	17	5293.1	108.4	92.5	4.327	0.039	0.040	0.865	0.045	0.031	0	1	1	-999	0
9973855	12.58	0	17	5492.1	135.6	124.2	3.803	0.032	0.037	1.195	0.062	0.076	1	1	0	-1	0
9973918	14.102	1	17	6199.5	129.5	128.5	4.316	0.039	0.041	1.094	0.068	0.073	-999	1	0	-999	0
9974033	13.111	0	17	5982.4	110.8	112.3	4.382	0.029	0.037	1.107	0.054	0.069	-999	1	0	-999	0
9974142	13.654	1	17	6601.9	147.7	135.8	3.604	0.031	0.036	2.016	0.077	0.107	11	2	0	-1	0
9974246	13.402	0	17	6615.2	154.1	138.4	4.023	0.030	0.032	1.446	0.073	0.069	-999	1	0	-999	0
9974494	15.365	3	16	6082.7	124.0	122.7	4.414	0.034	0.045	1.046	0.053	0.062	-999	1	0	-999	0
9974538	12.851	0	17	6194.7	135.8	133.6	4.056	0.032	0.050	1.210	0.064	0.105	-999	1	0	-999	0
9974707	13.166	0	17	5935.0	123.8	120.7	4.340	0.039	0.041	1.039	0.074	0.073	0	3	0	-999	0
9991126	14.331	1	17	5263.8	98.5	92.6	4.513	0.034	0.040	0.850	0.050	0.057	0	1	0	-999	0
9991169	15.578	2	3	5915.6	110.2	111.0	4.095	0.071	0.081	1.138	0.102	0.093	-999	1	0	-999	0
9991179	15.724	2	17	5122.5	90.2	82.8	4.477	0.043	0.036	0.823	0.050	0.039	0	1	0	-999	0
9991201	14.11	1	17	5840.5	110.2	109.5	4.228	0.041	0.045	1.044	0.078	0.080	-999	1	0	-999	0
9991230	15.23	1	17	5622.0	107.6	103.3	4.278	0.051	0.053	0.946	0.072	0.068	-999	1	0	-999	0
9991254	14.937	16	17	5811.1	115.2	109.7	4.000	0.065	0.055	1.127	0.115	0.079	-999	1	0	-999	0
9991277	15.414	1	17	4971.7	86.2	77.8	4.537	0.034	0.032	0.794	0.044	0.041	1	1	0	-999	0
9991281	15.6	1	17	5183.6	82.2	75.2	2.470	0.146	0.063	1.327	0.441	0.318	2	2	0	-999	0
9991332	12.794	0	17	5723.8	93.8	94.9	4.420	0.030	0.038	1.041	0.055	0.066	-999	1	0	-999	0
9991353	14.213	1	17	5643.5	103.7	103.4	4.393	0.043	0.046	0.944	0.072	0.071	-999	1	0	-999	0
9991380	15.208	1	3	5853.3	117.6	111.9	3.863	0.064	0.059	1.242	0.093	0.081	-999	1	0	-999	0
9991392	16.224	0	17	4932.5	66.1	90.2	2.888	0.020	0.069	2.028	0.085	0.487	2	2	0	-999	0
9991399	14.273	1	17	5693.0	110.6	102.9	4.240	0.043	0.045	0.979	0.075	0.072	-999	1	0	-999	0
9991454	15.329	1	17	5516.5	107.7	103.7	4.156	0.055	0.053	0.936	0.068	0.064	-999	1	0	-999	0
9991475	13.599	0	17	6220.8	124.8	114.1	4.019	0.032	0.043	1.335	0.065	0.114	-999	1	0	-999	0
9991494	13.416	0	17	5274.6	111.9	104.2	3.718	0.033	0.042	1.222	0.074	0.091	2	1	0	-999	0
9991498	15.199	1	17	5672.9	110.3	105.9	4.209	0.202	0.254	0.991	0.128	0.089	-999	1	-999	-999	0
9991594	14.717	1	17	5765.2	112.8	108.9	4.246	0.045	0.048	1.006	0.078	0.076	-999	1	0	-999	0
9991621	13.857	1	17	5336.8	103.4	91.3	4.395	0.042	0.036	0.894	0.063	0.051	0	1	0	-1	0
9991675	13.897	1	17	5853.0	106.0	103.8	4.408	0.035	0.043	1.009	0.064	0.075	1	1	0	-999	0
9991766	14.213	1	14	6093.9	113.4	114.2	4.208	0.033	0.043	1.164	0.065	0.088	6	1	0	-999	0
9991814	15.994	1	17	4759.7	86.5	80.1	4.584	0.026	0.028	0.744	0.036	0.036	1	1	0	-999	0
9991816	15.511	1	17	5302.9	98.1	95.0	4.640	0.021	0.024	0.728	0.028	0.037	-999	1	-999	-999	0
9991887	17.033	1	17	5310.0	89.8	77.0	4.186	0.038	0.037	0.883	0.042	0.032	3	1	0	-999	0
9991894	15.793	1	17	5515.2	110.1	103.4	4.250	0.058	0.057	0.916	0.068	0.061	-999	1	0	-999	0
9991901	15.593	2	17	5051.4	103.8	91.6	3.586	0.082	0.097	1.208	0.149	0.184	0	1	0	-999	0
9991907	15.148	1	17	5341.9	96.4	92.7	4.560	0.023	0.036	0.838	0.036	0.053	-999	1	0	-999	0
9991926	15.914	2	2	5399.3	117.0	113.2	3.813	0.069	0.068	1.137	0.100	0.100	-999	1	0	-999	0
9991934	14.056	1	17	5174.1	93.4	86.1	4.561	0.021	0.033	0.835	0.032	0.046	0	1	0	-999	0
9991990	15.327	1	3	5840.8	108.3	105.3	4.557	0.020	0.025	0.880	0.034	0.037	-999	1	0	-999	0
9992269	15.632	1	17	4688.1	83.7	77.0	4.536	0.027	0.020	0.764	0.030	0.024	1	1	0	-999	0
9992325	15.464	1	17	4828.0	87.1	78.9	4.583	0.024	0.028	0.754	0.035	0.039	0	1	0	0	0
9992372	15.602	2	3	5428.6	95.3	93.2	4.559	0.023	0.036	0.848	0.038	0.051	-999	1	0	-999	0
9992394	13.061	0	17	5968.9	122.9	118.0	4.113	0.042	0.039	0.968	0.075	0.062	-999	1	0	-999	0
9992402	12.16	14	17	4952.8	75.3	67.4	4.452	0.021	0.017	0.816	0.024	0.017	2	3	1	-999	0
9992414	15.8	2	3	5223.5	95.7	91.4	4.560	0.028	0.039	0.818	0.042	0.053	-999	1	0	-999	0
9992486	14.104	1	17	5958.0	117.9	108.4	4.242	0.037	0.043	1.090	0.074	0.082	-999	1	0	-999	0
9992489	14.313	1	17	5825.9	109.3	106.1	4.112	0.044	0.048	1.087	0.104	0.083	-999	1	0	-999	0
9992497	15.518	2	3	5648.9	109.1	105.3	4.335	0.057	0.055	0.949	0.073	0.070	-999	1	0	-999	0
9992576	14.665	1	17	5658.4	115.8	115.6	4.090	0.051	0.046	1.015	0.084	0.073	1	1	0	-999	0
9992623	13.111	0	17	6139.1	126.9	115.6	4.270	0.032	0.037	1.125	0.067	0.072	-999	1	0	-999	0
9992663	15.523	4	17	5529.5	100.9	100.8	4.470	0.040	0.050	0.912	0.057	0.065	1	1	0	-999	0
9992676	15.938	2	3	5372.8	98.1	94.0	4.563	0.026	0.038	0.833	0.043	0.052	-999	1	0	-999	0
9992694	13.663	1	17	6211.1	131.5	128.2	4.361	0.042	0.043	0.814	0.059	0.054	-999	1	0	-999	0
9992707	11.24	0	17	6051.5	116.8	114.3	4.039	0.049	0.037	1.063	0.104	0.069	1	1	0	-999	0
9992720	15.719	2	3	6003.7	110.9	107.2	4.399	0.043	0.055	1.051	0.062	0.071	-999	1	0	-999	0
9992726	15.473	1	17	5790.7	110.0	108.8	4.130	0.054	0.059	1.061	0.100	0.082	-999	1	0	-999	0
9992749	14.509	1	17	6004.2	120.5	114.4	4.220	0.042	0.044	1.118	0.071	0.085	-999	1	0	-999	0
9992750	15.682	2	3	5931.0	109.5	110.0	4.127	0.059	0.063	1.132	0.091	0.092	-999	1	0	-999	0
9992770	15.334	1	17	5973.4	119.0	110.6	4.207	0.052	0.054	1.111	0.078	0.085	-999	1	0	-999	0
9992793	15.504	1	17	6101.4	115.8	115.2	4.310	0.051	0.054	1.118	0.069	0.080	-999	1	0	-999	0
9992827	15.401	1	17	5595.6	99.4	93.6	4.548	0.023	0.032	0.876	0.038	0.046	-999	1	0	-999	0
9992831	15.231	4	17	5170.3	96.2	87.7	4.508	0.038	0.038	0.831	0.051	0.050	0	1	0	-999	0
9992843	13.914	2	17	5710.3	123.1	113.3	4.318	0.040	0.039	0.921	0.072	0.064	-999	1	0	-999	0
9992885	15.787	1	17	4476.6	77.7	73.8	4.619	0.020	0.022	0.688	0.028	0.026	1	1	0	-999	0
9992951	14.405	1	17	5450.3	120.3	113.9	3.838	0.036	0.039	1.133	0.065	0.074	-999	1	0	-999	0
9992987	15.101	1	17	5852.5	116.0	108.6	4.115	0.048	0.056	1.099	0.101	0.086	-999	1	0	-999	0
9993032	14.911	14	17	5149.6	115.1	102.2	3.650	0.051	0.069	1.249	0.108	0.154	0	1	0	-999	0
9993072	15.851	2	2	5432.9	107.6	101.6	4.443	0.054	0.056	0.887	0.063	0.062	1	1	0	-999	0
9993077	13.474	0	17	6327.9	111.5	109.8	4.363	0.020	0.029	1.180	0.040	0.054	1	1	0	-999	0
9993117	15.394	1	17	5664.7	101.4	98.7	4.466	0.037	0.048	0.943	0.055	0.065	-999	1	0	-999	0
9993211	15.299	1	17	5760.6	101.4	98.3	4.465	0.033	0.045	0.966	0.052	0.065	-999	1	0	-999	0
9993239	14.385	1	17	5955.4	102.9	108.1	4.131	0.037	0.047	1.148	0.076	0.095	-999	1	0	-999	0
9993334	17.954	0	17	5889.2	111.9	105.3	4.136	0.029	0.034	1.238	0.050	0.092	2	1	0	-999	0
9993388	15.658	2	3	5017.8	88.3	84.1	4.610	0.021	0.028	0.740	0.035	0.041	0	1	0	-999	0
9993408	15.672	2	3	5852.7	111.4	106.8	4.176	0.064	0.065	1.070	0.089	0.084	-999	1	0	-999	0
9993422	13.321	0	17	6213.8	126.2	115.2	4.257	0.039	0.038	1.183	0.072	0.078	-999	1	0	-999	0
9993438	14.795	1	17	5453.1	107.8	99.7	4.391	0.060	0.056	0.891	0.067	0.059	-999	1	0	-999	0
9993462	15.118	1	17	5177.4	95.6	86.9	4.501	0.040	0.038	0.833	0.053	0.049	0	1	0	-999	0
9993495	12.259	0	17	6497.4	127.6	129.1	3.956	0.029	0.046	1.352	0.060	0.110	-999	1	0	-999	0
9993513	14.251	1	17	4779.5	88.5	78.3	4.594	0.021	0.026	0.742	0.032	0.037	1	1	0	-999	0
9993529	14.864	1	17	4608.2	82.5	80.9	4.682	0.017	0.019	0.619	0.017	0.021	8	1	0	-1	0
9993538	15.637	2	3	5509.8	109.0	101.6	4.316	0.060	0.058	0.908	0.068	0.060	-999	1	0	-999	0
9993608	14.155	7	13	6312.1	132.0	134.3	4.176	0.043	0.041	1.262	0.063	0.073	-999	1	0	-999	0
9993680	13.545	0	17	5812.0	160.0	131.0	3.945	0.280	0.120	1.031	0.172	0.140	2	2	-999	-999	1
9993732	15.751	1	17	5543.5	114.3	108.9	4.112	0.082	0.081	0.962	0.075	0.071	-999	1	0	-999	0
9993770	12.642	0	17	5710.8	113.2	112.5	3.854	0.036	0.035	1.199	0.064	0.070	-999	1	0	-999	0
9993771	14.599	1	17	5081.7	92.8	83.9	4.528	0.034	0.034	0.814	0.047	0.047	0	1	0	-999	0
9993795	15.438	1	17	5084.6	91.1	81.9	4.492	0.040	0.033	0.817	0.050	0.039	0	1	0	-999	0
9993805	15.832	2	17	5553.3	101.5	99.2	4.485	0.042	0.057	0.910	0.055	0.062	-999	1	0	-999	0
9993863	12.832	0	17	6154.2	127.8	114.2	4.180	0.040	0.039	1.158	0.069	0.079	-999	1	0	-999	0
9993874	15.659	1	17	5380.1	99.7	95.9	4.516	0.036	0.049	0.868	0.049	0.059	-999	1	0	-999	0
9993887	14.22	1	17	5642.3	110.2	104.2	4.219	0.045	0.045	0.964	0.074	0.070	-999	1	0	-999	0
9993921	13.545	1	17	5934.0	160.0	178.0	4.231	0.231	0.168	0.938	0.131	0.107	-999	2	-999	-999	1
9994026	15.058	1	17	5538.6	101.3	100.3	4.454	0.041	0.049	0.915	0.061	0.067	-999	1	0	-999	0
9994044	11.013	0	17	5901.4	110.9	108.1	4.181	0.041	0.040	1.012	0.082	0.070	1	1	0	-999	0
9994075	15.667	4	17	5120.2	118.3	106.1	3.700	0.066	0.080	1.143	0.123	0.144	2	1	0	-999	0
9994095	13.069	0	17	5101.9	111.1	92.1	3.564	0.051	0.072	1.309	0.123	0.187	0	1	0	-999	0
9994100	15.35	1	17	3926.9	73.3	77.9	4.685	0.013	0.013	0.552	0.013	0.013	1	1	0	-999	0
9994134	13.545	0	17	6125.6	111.7	110.4	3.956	0.028	0.051	1.368	0.067	0.129	2	1	0	-999	0
9994184	13.914	1	17	5555.6	102.0	104.7	4.417	0.038	0.041	0.973	0.064	0.067	-999	1	0	-999	0
9994274	15.081	1	17	5532.0	115.9	112.3	3.965	0.045	0.047	1.037	0.068	0.068	-999	1	0	-999	0
9994292	15.374	1	17	5666.7	107.4	104.7	4.405	0.049	0.054	0.951	0.069	0.071	-999	1	0	-999	0
9994381	15.399	1	17	4731.4	82.3	78.4	4.653	0.022	0.019	0.623	0.024	0.020	1	1	0	1	0
9994396	15.238	1	17	5573.8	110.5	107.8	4.352	0.055	0.053	0.924	0.072	0.067	-999	1	0	-999	0
9994397	14.701	1	17	5911.0	160.0	178.0	4.450	0.084	0.196	0.942	0.131	0.107	-999	2	-999	-999	1
9994475	12.662	1	17	6006.4	118.2	114.6	4.304	0.045	0.046	1.084	0.074	0.079	3	1	0	-999	0
9994576	15.421	1	17	5051.1	104.6	91.0	3.536	0.077	0.095	1.264	0.149	0.199	0	1	0	-999	0
9994694	15.976	2	15	6095.0	183.0	201.0	4.471	0.054	0.216	1.059	0.150	0.137	-999	2	-999	-999	1
9994771	15.976	0	17	5522.9	121.0	112.3	3.543	0.023	0.028	1.462	0.064	0.069	2	1	0	-999	0
9994789	13.756	1	17	5198.3	116.9	111.3	3.805	0.035	0.042	1.107	0.073	0.079	1	1	0	-999	0
9994829	15.705	1	17	5038.2	93.0	85.3	4.534	0.036	0.038	0.804	0.045	0.044	0	1	0	-999	0
9994830	16.334	14	17	4411.5	83.5	78.8	4.615	0.023	0.024	0.686	0.031	0.028	1	1	0	-999	0
9994948	14.243	1	17	4478.5	73.2	69.4	4.589	0.023	0.018	0.716	0.029	0.024	0	1	0	-999	0
9994958	15.292	10	12	5803.5	118.5	113.8	3.951	0.063	0.055	1.154	0.095	0.079	-999	1	0	-999	0
9995040	15.859	1	17	5413.2	101.6	100.2	4.553	0.028	0.040	0.848	0.045	0.055	-999	1	0	-999	0
9995043	15.179	1	17	5491.1	98.2	98.0	4.497	0.034	0.046	0.899	0.050	0.062	-999	1	0	-999	0
9995097	15.54	1	17	5847.1	115.6	112.6	4.293	0.057	0.058	1.026	0.077	0.078	-999	1	0	-999	0
9995241	15.868	1	17	4852.0	86.0	82.6	4.627	0.021	0.027	0.705	0.033	0.036	1	1	0	-999	0
9995266	14.989	1	17	5635.0	116.4	111.5	4.007	0.051	0.046	1.047	0.074	0.070	-999	1	0	-999	0
9995442	14.488	1	17	5192.8	97.8	89.2	4.523	0.034	0.038	0.834	0.048	0.053	1	1	0	-999	0
9995458	12.508	0	17	6093.0	109.9	109.9	4.363	0.032	0.040	1.100	0.061	0.077	-999	1	0	-999	0
9995485	15.113	1	17	5473.9	113.9	112.3	3.937	0.044	0.046	1.038	0.067	0.069	-999	1	0	-999	0
9995549	15.171	1	17	5419.5	106.5	93.3	4.346	0.048	0.041	0.882	0.063	0.050	-999	1	0	-999	0
9995583	14.045	10	10	6150.5	124.4	119.1	4.382	0.042	0.044	0.952	0.063	0.064	-999	1	0	-999	0
9995584	15.07	10	12	6149.4	113.0	111.8	4.346	0.039	0.047	1.123	0.062	0.076	-999	1	0	-999	0
9995625	15.232	4	17	5767.1	104.5	102.4	4.423	0.041	0.050	0.980	0.063	0.072	-999	1	0	-999	0
9995629	14.822	1	17	5720.1	111.4	108.8	4.193	0.048	0.049	1.003	0.083	0.075	-999	1	0	-999	0
9995660	14.874	1	17	5879.5	111.4	107.0	4.157	0.043	0.049	1.096	0.086	0.087	3	1	0	-999	0
9995689	14.084	1	17	5757.1	114.0	111.6	4.220	0.043	0.045	1.010	0.081	0.077	-999	1	0	-999	0
9995704	15.175	1	17	6133.9	128.9	110.0	4.097	0.052	0.052	1.246	0.070	0.099	-999	1	0	-999	0
9995718	14.24	1	17	6093.1	117.2	112.2	4.194	0.037	0.044	1.173	0.065	0.090	-999	1	0	-999	0
9995769	15.282	1	17	5996.1	111.2	108.8	4.362	0.045	0.052	1.064	0.067	0.076	-999	1	0	-999	0
9995771	15.386	4	17	5975.6	110.1	110.8	4.140	0.055	0.054	1.132	0.082	0.086	-999	1	0	1	0
9995775	14.279	16	17	6121.3	114.6	107.5	4.461	0.018	0.027	1.029	0.035	0.050	-999	1	0	-999	0
9995821	15.71	2	17	5540.2	105.1	103.0	4.420	0.062	0.068	0.914	0.065	0.066	1	1	0	-999	0
9995832	14.976	16	17	6067.9	113.2	106.2	4.022	0.046	0.057	1.268	0.081	0.112	-999	1	0	-999	0
9995930	14.672	1	17	5670.8	112.7	107.8	4.227	0.087	0.085	0.976	0.079	0.074	-999	1	-999	-999	0
9995937	15.55	0	17	5411.9	94.1	80.8	4.285	0.037	0.029	0.878	0.056	0.041	2	1	0	-999	0
9995942	13.665	1	17	6479.4	131.8	132.3	4.040	0.033	0.033	1.439	0.069	0.066	-999	1	0	-999	0
9995981	14.86	1	17	5324.3	92.9	79.6	4.191	0.051	0.051	0.883	0.046	0.034	3	1	0	-999	0
9995997	14.843	1	17	5210.8	92.2	79.1	4.429	0.039	0.029	0.839	0.052	0.036	1	1	0	-999	0
9996017	14.394	1	17	6106.1	111.0	108.9	4.376	0.031	0.041	1.097	0.057	0.074	-999	1	0	-999	0
9996023	13.176	1	17	6095.4	114.3	116.6	4.229	0.032	0.037	1.187	0.064	0.073	1	1	0	-999	0
9996053	13.013	0	17	5941.3	117.6	107.9	4.189	0.040	0.046	1.108	0.076	0.087	-999	1	0	-999	0
9996065	15.677	4	17	4721.4	75.6	69.6	4.511	0.021	0.017	0.779	0.022	0.018	1	1	1	-999	0
9996147	15.708	2	17	6048.1	122.2	117.1	4.355	0.057	0.067	1.081	0.070	0.077	-999	1	0	-999	0
9996151	15.703	2	17	5622.2	109.4	106.2	4.341	0.066	0.065	0.941	0.072	0.069	-999	1	0	-999	0
9996161	15.697	2	3	5832.5	105.7	103.6	4.565	0.028	0.031	0.865	0.043	0.041	-999	1	0	-999	0
9996188	15.32	1	3	4998.7	92.0	84.5	4.560	0.029	0.034	0.790	0.040	0.046	0	1	0	-999	0
9996203	15.592	1	17	4869.2	90.7	85.1	4.596	0.023	0.030	0.745	0.036	0.039	1	1	0	-999	0
9996218	15.075	1	17	5867.5	110.3	106.4	4.199	0.050	0.053	1.068	0.081	0.083	-999	1	0	-999	0
9996220	15.515	1	17	5615.6	112.1	113.3	3.872	0.068	0.063	1.145	0.085	0.084	-999	1	0	-999	0
9996234	14.957	1	17	6054.4	117.7	115.8	4.248	0.049	0.051	1.124	0.073	0.083	-999	1	0	-999	0
9996265	13.53	0	17	5251.1	92.9	83.0	4.461	0.038	0.030	0.819	0.053	0.041	1	1	0	-999	0
9996313	14.474	10	12	6248.0	118.7	115.5	4.329	0.034	0.044	1.165	0.060	0.074	-999	1	0	-999	0
9996353	13.801	2	17	6087.9	130.1	125.1	4.106	0.041	0.040	0.886	0.061	0.054	-999	1	0	-999	0
9996373	13.626	1	17	7242.6	164.0	164.7	4.173	0.041	0.039	1.383	0.068	0.054	-999	2	0	-999	0
9996614	13.839	1	17	5909.1	111.5	108.9	4.307	0.038	0.039	1.086	0.070	0.072	-999	1	0	-999	0
9996624	15.943	0	17	4860.5	85.0	84.7	3.111	0.089	0.103	1.174	0.242	0.231	2	2	0	-999	0
9996632	11.128	4	17	6081.0	191.0	255.0	4.468	0.054	0.229	1.122	0.147	0.147	-999	2	-999	-1	1
9996660	15.536	2	3	5621.3	108.8	104.7	4.264	0.059	0.060	0.949	0.072	0.069	-999	1	0	-999	0
9996690	13.296	0	17	6328.1	130.6	117.2	4.189	0.032	0.037	1.201	0.054	0.071	-999	1	0	-999	0
9996785	15.239	1	17	5677.1	109.9	104.8	4.291	0.053	0.055	0.964	0.074	0.071	-999	1	0	-999	0
9996809	15.524	2	17	5687.8	111.4	107.9	4.171	0.070	0.071	0.998	0.083	0.076	-999	1	0	-999	0
9996819	15.853	2	3	5930.4	119.8	116.0	4.352	0.065	0.072	1.042	0.072	0.077	-999	1	0	-999	0
9999784	15.606	1	17	5315.2	102.6	92.5	4.461	0.049	0.048	0.860	0.060	0.054	-999	1	0	-999	0
9999914	15.541	2	3	5834.5	103.2	99.9	4.496	0.027	0.038	0.954	0.046	0.056	-999	1	0	-999	0
9999949	15.723	2	3	5770.7	112.0	107.8	4.302	0.062	0.062	0.996	0.076	0.076	-999	1	0	-999	0
9999979	16.471	3	4	5165.8	93.5	88.4	4.450	0.058	0.053	0.833	0.047	0.039	0	1	0	-999	0
10000009	11.69	0	17	6671.0	138.5	129.8	4.036	0.031	0.031	1.471	0.070	0.068	-999	3	0	-999	0
10000069	15.547	1	17	5507.1	105.5	100.8	4.385	0.055	0.053	0.905	0.069	0.063	-999	1	0	-999	0
10000083	15.276	1	17	6005.1	115.2	115.7	3.971	0.064	0.066	1.246	0.120	0.096	-999	1	0	-999	0
10000157	15.747	2	17	5974.7	119.5	113.3	4.280	0.063	0.063	1.109	0.072	0.076	-999	1	0	-999	0
10000240	14.862	1	17	5405.6	117.7	114.1	3.915	0.041	0.044	1.033	0.065	0.070	-999	1	0	-999	0
10000270	15.562	1	17	5285.0	119.1	114.0	3.804	0.057	0.061	1.103	0.093	0.098	-999	1	0	-999	0
10000285	15.327	1	17	5688.6	106.7	103.6	4.376	0.051	0.053	0.959	0.072	0.072	-999	1	0	-999	0
10000291	12.548	0	17	6058.4	115.4	115.8	3.766	0.045	0.048	1.506	0.154	0.103	1	1	0	-999	0
10000300	14.643	1	17	5706.5	119.3	116.8	3.956	0.049	0.039	1.171	0.075	0.067	-999	1	0	-999	0
10000344	15.618	2	17	5802.4	112.4	111.4	4.222	0.059	0.060	1.029	0.083	0.080	-999	1	0	-999	0
10000441	13.142	0	17	5983.8	117.0	106.9	4.188	0.036	0.042	1.129	0.072	0.087	-999	1	0	-999	0
10000490	11.128	0	17	6908.1	153.6	148.3	3.937	0.029	0.031	1.736	0.073	0.077	20	2	0	-1	0
10000551	15.428	1	17	5827.2	109.4	107.0	4.386	0.048	0.055	1.004	0.069	0.076	-999	1	0	-999	0
10000612	15.725	2	17	5638.2	111.1	106.7	4.299	0.062	0.062	0.950	0.073	0.070	-999	1	0	-999	0
10000620	13.175	0	17	5721.8	108.8	105.2	4.185	0.042	0.040	1.005	0.080	0.069	-999	1	0	-999	0
10000661	14.512	1	17	4595.8	79.0	72.6	4.618	0.018	0.022	0.700	0.027	0.029	1	1	0	-999	0
10000797	13.994	1	17	5875.8	120.0	118.5	4.076	0.038	0.039	0.854	0.054	0.050	-999	1	0	-999	0
10000827	14.841	1	17	5390.0	98.4	94.2	4.433	0.042	0.044	0.921	0.063	0.061	-999	1	0	-999	0
10000876	14.458	1	17	5118.3	88.5	80.1	4.493	0.038	0.031	0.822	0.053	0.043	1	1	0	-999	0
10000962	14.574	1	17	5299.5	94.4	89.3	4.558	0.023	0.036	0.836	0.036	0.054	0	1	0	-999	0
10001013	14.074	10	10	5888.5	108.6	104.1	4.147	0.040	0.047	1.106	0.085	0.088	-999	1	0	-999	0
10001045	13.694	1	17	6206.5	123.7	113.5	4.059	0.032	0.041	1.272	0.057	0.102	-999	1	0	-999	0
10001085	15.925	1	17	5643.4	113.8	110.2	4.092	0.081	0.083	1.010	0.084	0.077	-999	1	0	-999	0
10001087	16.818	3	4	4458.5	89.8	85.6	4.589	0.029	0.026	0.713	0.032	0.031	0	1	0	-999	0
10001171	15.986	4	17	5446.0	208.0	189.0	4.566	0.064	0.096	0.752	0.099	0.058	1	2	-999	-999	1
10001198	14.642	1	17	5715.0	114.9	108.2	3.961	0.046	0.043	1.110	0.073	0.071	-999	1	0	-999	0
10001270	15.027	10	12	5968.3	111.8	108.9	4.338	0.046	0.049	1.060	0.072	0.078	-999	1	0	-999	0
10001276	12.87	0	1	6525.3	126.6	136.9	4.221	0.032	0.031	1.312	0.061	0.052	-999	1	0	-999	0
10001284	14.776	0	17	4963.3	89.9	77.8	3.520	0.076	0.071	0.988	0.166	0.135	2	1	0	-999	0
10001305	15.397	1	3	5645.7	111.4	107.4	4.128	0.059	0.058	0.995	0.081	0.073	-999	1	0	-999	0
10001322	14.835	4	17	5559.0	96.0	95.3	4.487	0.032	0.043	0.917	0.051	0.063	-999	1	0	-999	0
10001368	14.083	6	17	5915.1	110.4	108.6	4.341	0.040	0.042	1.045	0.072	0.071	1	1	0	0	0
10001391	13.848	1	17	6145.7	120.4	116.7	4.341	0.038	0.041	1.042	0.069	0.070	-999	1	0	-999	0
10001511	15.677	1	17	5442.5	105.0	92.5	4.256	0.058	0.057	0.895	0.062	0.051	-999	1	0	-999	0
10001577	15.284	10	12	6055.2	116.3	122.3	3.834	0.076	0.076	1.371	0.161	0.109	-999	1	0	-999	0
10001584	14.446	1	17	5945.0	121.9	115.7	4.149	0.044	0.042	0.955	0.073	0.062	-999	1	0	-999	0
10001636	15.792	2	2	5352.8	112.8	107.7	3.927	0.080	0.076	1.035	0.090	0.081	-999	1	0	-999	0
10001648	14.829	1	17	5484.3	94.2	93.4	4.530	0.025	0.039	0.884	0.040	0.056	-999	1	0	-999	0
10001786	15.666	2	3	5875.6	108.5	105.4	4.391	0.058	0.070	1.015	0.068	0.073	-999	1	0	-999	0
10001797	15.761	1	17	5458.2	111.4	107.2	4.033	0.075	0.070	0.965	0.072	0.070	-999	1	0	-999	0
10001809	13.853	1	17	5884.9	106.4	106.7	3.973	0.043	0.049	1.285	0.116	0.087	-999	1	0	-999	0
10001824	15.479	1	17	5056.9	86.4	84.5	3.159	0.127	0.132	1.104	0.249	0.223	0	2	0	-999	0
10001866	14.763	1	17	5454.2	100.1	100.1	4.468	0.040	0.047	0.894	0.060	0.065	-999	1	0	-999	0
10001898	14.98	1	17	5394.4	114.4	109.4	3.889	0.047	0.050	1.053	0.072	0.075	-999	1	0	-999	0
10001933	15.167	4	17	5675.6	112.8	106.5	4.165	0.055	0.052	0.863	0.062	0.052	-999	1	0	-999	0
10001973	15.524	4	17	5424.9	103.5	95.1	4.472	0.051	0.049	0.822	0.057	0.051	-999	1	0	-999	0
10001994	14.51	0	17	4961.1	81.7	84.7	3.027	0.084	0.104	1.244	0.237	0.250	2	2	0	-999	0
10002025	15.772	1	17	5051.3	101.6	91.4	3.596	0.097	0.111	1.185	0.161	0.183	0	1	0	-999	0
10002049	13.591	1	17	5554.2	113.8	108.0	3.946	0.074	0.070	1.058	0.082	0.081	2	1	0	1	0
10002066	14.454	1	17	5892.3	112.7	107.9	4.232	0.043	0.047	1.065	0.075	0.082	-999	1	0	-999	0
10002073	13.605	0	17	6684.1	136.6	131.1	4.316	0.035	0.044	1.279	0.051	0.050	8	3	0	-999	0
10002088	16.258	8	8	3577.1	76.8	71.7	4.821	0.010	0.010	0.381	0.010	0.011	1	1	0	-999	0
10002106	15.13	0	17	5837.0	127.3	107.8	3.709	0.029	0.026	1.436	0.063	0.059	2	1	0	-999	0
10002147	11.944	1	17	6308.3	150.1	179.8	4.357	0.071	0.082	1.191	0.097	0.108	8	1	-999	-999	0
10002167	15.653	1	17	5354.9	101.7	90.2	4.402	0.060	0.054	0.867	0.062	0.049	-999	1	0	-999	0
10002247	13.683	1	17	6315.1	134.1	118.9	4.268	0.038	0.035	1.198	0.064	0.068	-999	1	0	-999	0
10002261	13.102	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	3	2	-999	-1	1
10002329	15.506	1	17	5824.8	109.1	105.9	4.154	0.068	0.072	1.067	0.095	0.084	-999	1	0	-999	0
10002348	15.595	2	17	5597.6	104.8	103.5	4.246	0.066	0.065	1.021	0.070	0.067	1	1	0	-999	0
10002396	14.987	1	17	5569.0	110.5	110.6	3.827	0.051	0.052	1.180	0.076	0.083	-999	1	0	-999	0
10002490	12.703	0	17	5561.5	107.9	101.7	4.303	0.040	0.040	0.902	0.065	0.058	-999	1	0	-999	0
10002494	13.772	1	17	6068.8	108.0	103.0	4.456	0.019	0.029	1.029	0.037	0.055	-999	1	0	-999	0
10002496	15.31	1	17	5767.1	114.7	109.8	4.181	0.046	0.044	0.911	0.068	0.060	2	1	0	-999	0
10002597	14.107	1	17	5043.8	98.3	84.1	3.691	0.053	0.053	0.922	0.096	0.090	2	1	0	-999	0
10002610	14.901	1	17	5192.9	92.9	84.9	4.487	0.041	0.036	0.836	0.055	0.048	1	1	0	-999	0
10002625	12.734	0	17	6026.8	112.7	103.9	4.151	0.035	0.038	1.177	0.067	0.085	6	1	0	-999	0
10002684	15.898	1	17	5045.1	90.8	84.6	4.552	0.032	0.039	0.798	0.043	0.047	1	1	0	-999	0
10002687	15.958	2	17	5381.6	100.5	96.0	4.498	0.044	0.055	0.871	0.052	0.055	-999	1	0	-999	0
10002780	15.782	7	13	6176.8	126.3	119.3	4.230	0.078	0.080	1.182	0.075	0.088	-999	1	0	-999	0
10002783	14.684	1	17	4924.4	84.0	82.8	3.363	0.079	0.099	1.210	0.196	0.228	2	2	0	-999	0
10002882	14.778	1	17	5417.7	115.4	111.2	3.867	0.043	0.045	1.086	0.071	0.074	-999	1	0	-999	0
10002907	15.163	1	17	5727.2	106.8	105.4	4.184	0.051	0.053	1.029	0.083	0.073	-999	1	0	-999	0
10002952	15.1	1	17	5016.9	84.4	77.2	4.522	0.035	0.034	0.823	0.046	0.044	1	1	0	-999	0
10002966	15.809	1	17	5419.1	94.7	93.2	4.459	0.045	0.057	0.951	0.053	0.058	-999	1	0	-999	0
10002969	15.246	1	17	5721.9	108.6	107.0	4.155	0.054	0.055	1.018	0.089	0.077	-999	1	0	-999	0
10003014	15.417	4	17	5986.0	134.4	127.0	4.219	0.047	0.049	1.110	0.084	0.091	-999	1	0	-999	0
10003034	14.472	1	17	4880.9	92.0	87.5	4.570	0.036	0.039	0.748	0.041	0.038	1	1	-999	-999	0
10003039	15.255	1	17	4989.4	88.7	82.6	3.261	0.093	0.090	1.031	0.228	0.179	2	2	0	-999	0
10003058	14.744	1	17	6238.4	110.9	110.0	4.367	0.028	0.036	1.147	0.048	0.061	-999	1	0	1	0
10003062	15.307	1	17	5153.7	77.9	70.9	4.381	0.029	0.025	0.847	0.030	0.023	0	1	0	-999	0
10003087	15.277	1	17	5973.6	118.3	109.4	4.224	0.052	0.053	1.103	0.075	0.084	-999	1	0	-999	0
10003144	15.152	4	17	4711.0	167.0	167.0	4.564	0.063	0.032	0.715	0.079	0.058	1	2	-999	-999	1
10003146	13.182	0	17	5063.1	104.5	93.5	3.613	0.047	0.069	1.224	0.118	0.158	0	1	0	-999	0
10003179	15.322	1	17	6377.0	156.0	246.0	4.398	0.056	0.224	1.225	0.162	0.180	-999	2	-999	-999	1
10003211	15.288	10	12	6226.3	126.5	123.2	4.271	0.053	0.053	0.981	0.070	0.065	-999	1	0	-999	0
10003213	15.129	1	17	5446.2	105.3	99.1	4.415	0.052	0.051	0.890	0.067	0.061	-999	1	0	-999	0
10003228	15.194	1	17	5554.7	98.5	99.1	4.464	0.039	0.049	0.918	0.058	0.066	-999	1	0	-999	0
10003233	12.697	0	17	6035.1	108.0	108.2	4.018	0.033	0.050	1.270	0.071	0.113	-999	1	0	-999	0
10003242	15.815	2	3	5180.2	109.1	96.9	3.598	0.087	0.098	1.154	0.154	0.154	-999	1	0	-999	0
10003243	15.544	1	17	4784.0	82.3	78.6	4.536	0.031	0.023	0.772	0.037	0.028	8	1	0	-999	0
10003258	14.998	1	17	5779.0	112.5	107.9	4.326	0.048	0.048	0.994	0.075	0.075	-999	1	0	-999	0
10003262	14.942	1	17	4776.0	98.7	94.8	4.506	0.061	0.884	0.765	0.134	0.057	1	1	-999	-999	0
10003270	15.669	0	17	6598.0	133.8	126.9	3.899	0.032	0.031	1.559	0.077	0.076	2	1	0	-999	0
10003403	15.406	1	17	5655.7	110.6	98.9	4.204	0.064	0.062	0.836	0.059	0.045	-999	1	0	-999	0
10003429	13.79	1	17	5858.9	111.0	107.9	4.313	0.037	0.038	1.090	0.068	0.070	-999	1	0	-999	0
10003452	14.526	1	17	5735.1	105.0	100.9	4.390	0.042	0.046	0.974	0.072	0.074	-999	1	0	-999	0
10003464	14.778	1	17	5015.1	74.0	77.6	2.699	0.065	0.098	2.337	0.213	0.471	2	2	0	-999	0
10003524	15.364	0	17	6521.6	135.4	132.0	4.023	0.029	0.032	1.443	0.070	0.067	2	3	0	-999	0
10003537	11.609	0	17	5957.6	124.7	113.4	4.298	0.039	0.037	0.808	0.054	0.047	-999	1	0	-999	0
10003561	15.666	1	17	5493.2	124.1	119.1	3.828	0.054	0.054	1.031	0.078	0.071	-999	1	0	-999	0
10003638	15.467	1	17	5690.0	108.0	103.2	4.239	0.053	0.054	0.978	0.075	0.073	-999	1	0	-999	0
10003665	15.14	1	17	5066.4	85.5	77.7	4.507	0.037	0.032	0.813	0.049	0.042	0	1	0	-999	0
10003746	13.311	0	17	5810.8	115.0	110.3	4.146	0.040	0.038	0.907	0.066	0.056	0	1	0	-999	0
10003810	14.549	10	12	6483.2	139.6	131.3	4.214	0.039	0.038	1.300	0.065	0.063	-999	3	0	-999	0
10003906	14.823	1	17	5692.8	108.0	102.5	4.206	0.047	0.048	0.988	0.078	0.073	-999	1	0	-999	0
10003934	15.206	1	17	5786.4	108.2	104.6	4.317	0.050	0.050	0.998	0.075	0.075	-999	1	0	-999	0
10004003	15.505	0	17	5027.4	95.2	85.4	3.637	0.081	0.092	1.026	0.151	0.133	2	1	-999	-999	0
10004188	13.261	1	17	6272.2	118.2	115.2	3.874	0.031	0.052	1.437	0.075	0.142	2	1	0	-999	0
10004298	15.48	1	17	5363.0	103.8	95.6	4.445	0.049	0.047	0.871	0.064	0.057	-999	1	0	-999	0
10004407	15.599	1	17	3500.3	65.9	88.6	4.877	0.009	0.008	0.314	0.008	0.008	1	1	0	-999	0
10004518	14.676	1	17	4937.6	82.7	81.3	3.385	0.079	0.098	1.217	0.189	0.225	2	2	0	-999	0
10004519	15.439	4	17	5745.7	116.5	103.3	4.414	0.053	0.047	0.792	0.054	0.046	-999	1	0	0	0
10004537	13.267	1	17	6506.5	137.2	130.7	4.056	0.031	0.033	1.327	0.056	0.058	-999	3	0	-999	0
10004546	15.033	0	17	5867.2	108.2	106.6	4.377	0.039	0.044	1.018	0.071	0.077	3	1	0	-999	0
10004653	15.366	1	17	5638.3	102.4	100.4	4.428	0.046	0.053	0.942	0.065	0.069	-999	1	0	-999	0
10004666	13.056	1	17	6106.5	138.2	121.7	4.208	0.023	0.031	1.293	0.052	0.058	-999	1	0	-999	0
10004688	14.74	1	17	5709.3	110.7	108.6	4.170	0.049	0.049	1.006	0.085	0.075	-999	1	0	-999	0
10004794	15.626	4	17	5135.8	75.5	70.1	4.362	0.037	0.038	0.854	0.025	0.022	1	1	1	-999	0
10004796	15.539	4	17	5526.0	182.0	182.0	4.564	0.040	0.160	0.892	0.092	0.092	-999	2	-999	-999	1
10004846	13.797	1	17	5767.5	115.0	110.0	3.834	0.033	0.034	1.239	0.062	0.067	-999	1	0	-999	0
10004864	13.519	0	17	6092.0	115.9	113.3	4.393	0.035	0.039	0.999	0.062	0.067	-999	1	0	-999	0
10004898	15.539	1	17	4997.3	89.5	83.1	3.279	0.093	0.091	1.029	0.228	0.177	2	2	0	-999	0
10004907	14.417	1	17	5257.7	134.0	118.3	3.431	0.057	0.080	1.608	0.148	0.211	-999	2	0	-999	0
10004922	15.259	1	17	5627.0	168.0	168.0	4.500	0.104	0.138	0.764	0.103	0.056	-999	2	-999	-999	1
10004928	14.901	1	17	5833.2	112.7	109.7	4.240	0.046	0.050	1.036	0.078	0.079	-999	1	0	-999	0
10004945	13.462	0	17	6264.5	128.0	121.3	4.192	0.039	0.038	1.129	0.067	0.077	1	1	0	-999	0
10004962	15.366	1	17	5962.5	108.7	110.9	4.136	0.055	0.056	1.142	0.083	0.093	-999	1	0	-999	0
10004974	15.251	1	17	5601.5	117.6	111.0	3.989	0.057	0.053	1.046	0.073	0.072	-999	1	0	-999	0
10005020	15.04	1	17	5871.0	156.0	191.0	4.493	0.048	0.204	1.097	0.100	0.150	1	2	-999	-1	1
10005048	15.681	1	17	4738.5	84.5	78.1	4.580	0.026	0.027	0.746	0.036	0.035	1	1	0	-999	0
10005093	15.831	2	3	5625.1	105.7	103.5	4.411	0.058	0.064	0.938	0.067	0.069	-999	1	0	-999	0
10005119	15.509	2	17	5736.8	114.0	108.3	4.249	0.059	0.060	0.994	0.078	0.075	-999	1	0	-999	0
10005147	11.401	0	17	6475.9	133.6	131.5	4.254	0.030	0.039	1.150	0.058	0.071	-999	1	0	-999	0
10005217	15.298	1	17	5739.7	105.4	102.1	4.395	0.051	0.057	0.974	0.069	0.073	-999	1	0	-999	0
10005239	15.58	2	3	5046.3	103.3	85.2	3.223	0.145	0.152	1.485	0.291	0.236	0	2	0	-999	0
10005274	13.968	1	17	6023.9	105.7	101.3	4.107	0.036	0.045	1.197	0.068	0.100	-999	1	0	-999	0
10005321	13.623	0	17	5093.3	126.8	87.7	3.480	0.822	0.702	1.212	0.839	0.427	2	2	-999	-999	0
10005353	15.574	1	17	5824.6	107.5	105.8	4.393	0.050	0.058	1.000	0.067	0.074	-999	1	0	-999	0
10005358	14.578	1	17	5293.4	90.1	81.4	4.410	0.026	0.024	0.780	0.026	0.022	1	1	0	-999	0
10005361	12.854	0	17	6360.5	120.9	112.1	3.821	0.038	0.037	1.656	0.073	0.082	-999	1	0	-999	0
10005367	13.716	1	17	6018.1	114.5	112.1	4.317	0.039	0.042	1.084	0.073	0.078	-999	1	0	-999	0
10005428	15.357	1	17	5124.7	73.1	63.7	3.195	0.070	0.051	0.807	0.124	0.066	2	2	0	-999	0
10005499	11.513	0	17	5415.0	96.5	90.7	4.515	0.033	0.040	0.846	0.050	0.057	-999	1	0	-999	0
10005646	13.287	0	17	5823.3	111.0	107.7	4.334	0.041	0.043	1.008	0.076	0.076	-999	1	0	-999	0
10005647	15.076	1	17	5537.5	111.1	108.2	3.934	0.049	0.050	1.064	0.070	0.071	-999	1	0	-999	0
10005685	15.875	4	17	5524.5	101.4	100.4	4.460	0.054	0.067	0.907	0.060	0.063	-999	1	0	-999	0
10005714	13.727	1	17	5799.1	112.4	107.2	4.280	0.041	0.044	1.010	0.075	0.076	-999	1	0	-999	0
10005745	15.767	1	17	6013.3	110.5	106.4	4.424	0.041	0.053	1.037	0.060	0.068	-999	1	0	-999	0
10005758	13.929	1	17	6064.9	103.4	103.6	4.373	0.026	0.037	1.133	0.052	0.066	-999	1	0	1	0
10005761	15.02	1	17	5599.0	98.0	97.0	4.476	0.035	0.046	0.927	0.053	0.064	-999	1	0	-999	0
10005770	14.953	1	17	5947.7	116.0	109.9	4.291	0.051	0.052	1.066	0.075	0.079	-999	1	0	-999	0
10005819	15.023	1	17	5893.8	113.4	109.0	4.278	0.053	0.054	1.048	0.076	0.079	-999	1	0	-999	0
10005831	15.967	4	17	5079.0	66.4	67.0	4.643	0.009	0.013	0.742	0.012	0.018	1	1	-999	-999	0
10005956	12.06	1	17	6273.4	114.5	106.5	4.346	0.025	0.033	1.174	0.049	0.062	-999	1	0	-999	0
10005960	15.813	4	17	5137.2	119.1	109.5	3.791	0.074	0.078	1.030	0.115	0.109	1	1	0	-999	0
10005982	14.245	1	17	5353.0	109.2	106.3	3.866	0.032	0.035	1.149	0.056	0.064	-999	1	0	-999	0
10006069	13.648	1	17	4905.1	89.1	81.0	3.558	0.073	0.078	1.046	0.170	0.155	1	1	0	-999	0
10006096	12.913	1	17	5198.4	84.8	75.2	4.399	0.038	0.030	0.851	0.044	0.031	3	1	0	-1	0
10006140	10.768	0	17	6132.0	121.6	115.3	4.305	0.038	0.039	1.023	0.071	0.068	-999	1	0	-999	0
10006171	15.116	1	17	5713.6	111.1	105.7	4.262	0.050	0.052	0.982	0.075	0.073	-999	1	0	-999	0
10006183	15.066	1	17	5949.8	107.5	115.4	4.084	0.045	0.057	1.169	0.091	0.100	-999	1	0	-999	0
10006206	15.245	1	17	5734.2	111.5	106.0	4.305	0.053	0.053	0.981	0.075	0.074	-999	1	0	-999	0
10006232	15.563	2	17	5288.2	80.4	71.5	4.226	0.045	0.044	0.878	0.036	0.027	-999	1	0	-999	0
10006254	14.984	1	17	5808.1	127.9	120.5	4.116	0.046	0.042	0.946	0.076	0.065	-999	1	0	-999	0
10006284	15.624	1	17	5135.9	93.0	86.8	4.530	0.038	0.036	0.786	0.046	0.043	0	1	0	-999	0
10006412	15.146	1	17	5530.2	96.2	95.9	4.486	0.035	0.046	0.910	0.052	0.063	-999	1	0	-999	0
10006472	13.963	1	17	5735.4	109.7	110.1	4.078	0.053	0.044	1.054	0.112	0.075	-999	1	0	-999	0
10006494	13.986	1	17	5546.3	101.1	98.2	4.524	0.034	0.040	0.818	0.048	0.052	-999	1	0	-999	0
10006542	10.801	0	17	5428.6	99.1	88.0	4.312	0.040	0.037	0.903	0.060	0.051	6	1	0	-999	0
10006553	14.57	1	17	5146.8	84.9	82.8	4.587	0.021	0.031	0.781	0.031	0.042	-999	1	0	-999	0
10006581	9.262	1	17	5603.4	105.9	102.1	4.281	0.049	0.051	0.999	0.066	0.066	2	1	0	0	0
10006588	15.985	2	2	5006.7	109.0	99.4	3.607	0.081	0.101	1.137	0.166	0.191	0	1	0	-999	0
10006627	13.719	1	17	5939.4	115.8	113.2	4.146	0.043	0.041	1.016	0.086	0.070	-999	1	0	-999	0
10006641	14.251	1	17	4825.2	81.6	73.4	4.576	0.025	0.027	0.760	0.035	0.039	0	1	0	-1	0
10006672	13.354	0	17	5789.9	112.6	104.8	4.306	0.035	0.038	1.083	0.064	0.069	-999	1	0	-999	0
10006675	15.356	1	17	5653.1	99.9	96.1	4.457	0.038	0.048	0.943	0.058	0.066	-999	1	0	-999	0
10006721	14.828	1	17	4974.0	97.9	87.9	3.611	0.067	0.082	1.097	0.148	0.169	0	1	0	-999	0
10006727	15.741	1	17	5525.7	101.7	101.5	4.428	0.052	0.058	0.911	0.065	0.066	-999	1	0	-999	0
10006734	14.12	1	17	6060.3	117.8	115.7	4.226	0.042	0.041	1.136	0.070	0.083	-999	1	0	-999	0
10006742	15.936	4	17	5359.8	103.1	97.2	4.481	0.048	0.055	0.870	0.057	0.059	-999	1	0	-999	0
10006776	15.138	1	17	5427.1	104.3	98.8	4.451	0.045	0.048	0.887	0.065	0.062	-999	1	0	-999	0
10006877	14.491	1	17	5799.7	113.0	108.5	4.277	0.042	0.046	1.011	0.075	0.076	-999	1	0	-999	0
10006923	13.901	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10006971	14.038	1	17	5823.0	176.0	193.0	4.042	0.371	0.159	1.011	0.138	0.138	-999	2	-999	-999	1
10006972	12.911	1	17	5153.2	98.6	76.3	2.858	0.843	0.241	1.794	0.523	0.920	1	2	-999	-999	0
10006982	15.559	4	17	5997.6	111.7	107.5	4.162	0.061	0.058	1.144	0.079	0.091	-999	1	0	-999	0
10006986	15.798	1	17	5410.1	110.4	102.5	4.115	0.058	0.059	0.914	0.063	0.057	9	1	0	-999	0
10007104	15.242	1	17	5898.8	105.3	102.4	4.422	0.036	0.047	1.017	0.057	0.071	-999	1	0	-999	0
10007129	14.099	10	12	5990.6	105.5	99.9	4.461	0.020	0.032	1.016	0.037	0.058	-999	1	0	-999	0
10007169	15.55	1	17	5730.4	113.3	105.3	4.373	0.054	0.054	0.974	0.073	0.074	-999	1	0	-999	0
10007212	15.861	1	17	5702.3	114.4	112.0	4.234	0.085	0.085	0.986	0.082	0.077	-999	1	0	-999	0
10007269	15.505	2	17	5368.6	95.7	81.8	4.333	0.046	0.041	0.872	0.056	0.041	-999	1	0	-999	0
10007286	15.351	4	17	5180.0	111.0	104.4	3.770	0.050	0.058	1.093	0.099	0.109	-999	1	0	-999	0
10007301	15.373	1	17	6154.6	119.3	122.4	3.699	0.080	0.087	1.587	0.152	0.148	-999	1	0	-999	0
10007320	15.265	1	17	5720.0	108.8	103.6	4.314	0.050	0.050	0.975	0.074	0.072	0	1	0	-999	0
10007397	14.038	1	17	6063.0	210.0	231.0	4.343	0.128	0.192	0.993	0.154	0.112	-999	2	-999	-999	1
10007451	15.849	2	17	4905.7	82.7	78.2	4.505	0.034	0.026	0.793	0.038	0.029	1	1	0	-999	0
10007500	14.101	10	10	5945.7	124.6	117.6	4.170	0.041	0.038	0.821	0.053	0.046	-999	1	0	-999	0
10007533	14.038	1	17	6659.8	131.5	127.7	3.868	0.033	0.048	1.484	0.067	0.145	3	3	0	-999	0
10007537	15.767	4	17	5686.7	113.7	104.3	4.424	0.049	0.053	0.956	0.067	0.070	-999	1	0	-999	0
10007559	14.551	1	17	5334.2	96.7	89.9	4.529	0.033	0.039	0.823	0.047	0.054	-999	1	0	-999	0
10007611	15.575	2	3	5121.2	91.1	84.7	4.536	0.034	0.039	0.817	0.045	0.050	0	1	0	-999	0
10007617	15.312	1	17	5676.9	107.3	102.6	4.329	0.053	0.052	0.958	0.073	0.071	-999	1	0	-999	0
10007697	15.45	1	3	4814.6	87.2	80.4	4.605	0.021	0.027	0.731	0.032	0.037	1	1	0	-999	0
10007737	12.231	0	17	6648.9	133.3	123.0	4.247	0.026	0.029	1.358	0.059	0.053	-999	1	0	-999	0
10007768	13.87	1	17	5402.2	114.8	108.0	3.820	0.035	0.038	0.970	0.059	0.060	-999	1	0	-999	0
10007814	15.407	1	17	5547.2	94.0	92.4	4.514	0.028	0.041	0.902	0.044	0.057	-999	1	0	-999	0
10007884	15.592	4	17	5747.3	110.7	106.3	4.311	0.142	0.196	0.990	0.098	0.082	-999	1	-999	-999	0
10007940	13.963	1	17	5743.4	98.3	97.0	4.409	0.034	0.040	1.036	0.059	0.068	-999	1	0	-999	0
10008002	14.302	10	12	6075.6	114.7	113.0	3.932	0.045	0.051	1.306	0.125	0.094	-999	1	0	-999	0
10008077	15.522	1	17	5659.8	111.8	107.8	3.929	0.059	0.057	1.112	0.077	0.076	-999	1	0	-999	0
10008118	15.375	0	17	5035.9	112.5	99.8	3.732	0.031	0.046	1.297	0.063	0.108	2	1	0	-999	0
10008122	15.576	1	17	4982.5	87.0	82.2	3.376	0.079	0.094	1.112	0.202	0.199	2	2	0	-999	0
10008154	14.807	1	17	5514.6	107.3	102.9	4.374	0.045	0.044	0.906	0.070	0.063	-999	1	0	-999	0
10008239	16.376	1	17	6187.0	175.0	218.0	4.427	0.070	0.210	1.028	0.159	0.130	-999	2	-999	-999	1
10008249	15.055	1	17	6263.0	169.0	225.0	4.460	0.052	0.208	1.068	0.144	0.144	-999	2	-999	-999	1
10008304	15.043	1	17	5827.3	117.3	112.9	3.935	0.048	0.046	1.040	0.069	0.062	-999	1	0	-999	0
10008307	15.056	1	17	5560.6	101.2	100.9	4.419	0.045	0.049	0.921	0.068	0.068	-999	1	0	-999	0
10008473	15.04	1	17	5855.0	107.8	103.7	4.181	0.047	0.052	1.071	0.084	0.084	-999	1	0	-999	0
10010246	15.81	1	17	5426.0	106.8	102.7	4.463	0.049	0.055	0.886	0.060	0.062	-999	1	0	-999	0
10010312	15.08	1	17	6112.8	125.3	113.8	4.212	0.048	0.056	1.168	0.071	0.086	-999	1	0	-999	0
10010436	13.316	0	17	5679.6	110.5	104.6	4.190	0.041	0.039	0.923	0.069	0.060	-999	1	0	-999	0
10010440	14.953	1	17	5976.7	108.3	104.9	4.415	0.032	0.043	1.041	0.055	0.070	-999	1	0	0	0
10010452	14.806	1	17	5375.4	94.7	94.0	4.541	0.021	0.033	0.885	0.034	0.045	0	1	0	-1	0
10010459	14.485	1	17	5870.8	115.3	112.6	4.303	0.044	0.046	1.032	0.076	0.077	-999	1	0	-999	0
10010515	13.987	1	17	6177.2	117.0	115.5	4.345	0.034	0.039	1.102	0.061	0.071	-999	1	0	-999	0
10010564	14.184	10	10	6234.3	109.4	109.1	4.410	0.023	0.033	1.082	0.041	0.056	-999	1	0	-999	0
10010571	15.952	1	17	5246.9	100.8	94.6	4.541	0.033	0.045	0.833	0.046	0.054	0	1	0	-999	0
10010595	12.543	1	17	6056.0	210.0	210.0	3.829	0.552	0.138	1.141	0.176	0.264	1	2	-999	-999	1
10010659	10.831	0	1	4013.0	77.4	69.6	1.621	0.108	0.083	1.036	0.264	0.146	2	2	0	-999	0
10010681	15.889	4	17	5585.7	117.1	110.8	4.026	0.087	0.078	1.019	0.082	0.078	-999	1	0	-999	0
10010724	15.514	2	3	5793.5	112.4	109.1	4.329	0.059	0.059	0.999	0.075	0.076	-999	1	0	-999	0
10010807	15.423	4	17	5267.4	125.5	118.0	3.602	0.069	0.081	1.374	0.129	0.143	-999	1	0	-999	0
10010811	15.073	4	17	5876.4	115.0	115.4	4.054	0.062	0.067	1.136	0.113	0.088	-999	1	0	-999	0
10010814	14.993	10	12	6372.2	143.4	117.2	4.141	0.044	0.046	1.306	0.063	0.067	-999	3	0	-999	0
10010825	14.881	1	17	5561.8	113.9	110.1	3.952	0.043	0.043	1.058	0.067	0.068	-999	1	0	-999	0
10010847	16.376	17	17	4912.8	105.1	93.3	3.677	0.051	0.064	1.247	0.103	0.146	2	1	0	-999	0
10010958	15.827	1	17	5301.7	108.2	99.3	4.490	0.045	0.049	0.857	0.056	0.056	0	1	0	-999	0
10010970	15.934	2	17	5157.0	99.0	93.9	4.517	0.051	0.061	0.821	0.050	0.049	1	1	0	-999	0
10010975	15.243	4	17	6005.5	120.4	115.3	4.203	0.049	0.052	1.127	0.075	0.087	-999	1	0	-999	0
10010990	15.752	1	17	5842.6	117.8	113.8	4.305	0.063	0.063	1.022	0.077	0.078	-999	1	0	-999	0
10010992	15.71	4	17	5079.6	89.2	84.6	4.606	0.021	0.029	0.750	0.035	0.043	6	1	0	-999	0
10011090	15.297	3	16	5921.6	119.8	116.5	4.099	0.056	0.055	0.990	0.079	0.067	-999	1	0	-999	0
10011125	15.584	1	17	5865.8	111.2	106.9	4.198	0.060	0.061	1.067	0.085	0.084	-999	1	0	-999	0
10011138	15.592	1	17	4153.5	47.9	64.4	4.633	0.036	0.021	0.617	0.016	0.016	1	1	0	-999	0
10011213	15.632	2	17	5813.6	106.6	103.5	4.424	0.044	0.056	0.990	0.062	0.071	0	1	0	1	0
10011306	15.736	2	17	5869.0	115.7	112.5	4.315	0.065	0.065	1.029	0.076	0.078	-999	1	0	-999	0
10011348	15.344	1	3	6074.4	120.1	114.0	4.216	0.055	0.056	1.149	0.071	0.086	-999	1	0	-999	0
10011399	13.101	4	16	5669.9	98.5	95.5	4.440	0.036	0.042	0.952	0.063	0.069	-999	1	0	-999	0
10011415	15.691	1	17	5141.5	125.7	100.3	3.446	0.104	0.118	1.430	0.185	0.196	0	2	0	-999	0
10011524	15.811	2	17	6190.3	118.2	115.8	4.371	0.049	0.060	1.071	0.062	0.065	-999	1	0	-999	0
10014201	15.952	1	17	5114.4	99.9	90.3	4.537	0.036	0.042	0.815	0.046	0.050	-999	1	0	-999	0
10014340	14.23	1	17	6018.7	108.7	106.2	4.031	0.039	0.053	1.243	0.081	0.112	-999	1	0	-999	0
10014367	13.073	0	17	6600.0	136.2	136.9	4.155	0.032	0.036	1.194	0.048	0.067	-999	3	0	-999	0
10014536	11.795	0	17	6548.6	162.1	138.2	3.881	0.030	0.030	1.697	0.074	0.083	3	1	0	-999	0
10014569	15.556	1	17	5692.3	116.0	111.6	3.860	0.068	0.065	1.184	0.084	0.087	-999	1	0	-999	0
10014574	13.803	1	17	5804.5	89.5	91.3	4.409	0.021	0.030	1.132	0.042	0.050	-999	1	0	-999	0
10014578	14.03	1	17	6012.6	121.6	118.3	4.230	0.039	0.037	1.209	0.058	0.074	-999	1	0	-999	0
10014628	15.178	4	17	6081.6	115.8	108.0	4.053	0.055	0.065	1.204	0.087	0.093	-999	1	0	-999	0
10014644	14.435	17	17	5217.8	120.1	102.9	3.540	0.046	0.064	1.340	0.104	0.143	0	1	0	-999	0
10014645	15.868	4	17	4913.2	93.1	88.4	3.397	0.119	0.128	1.160	0.206	0.217	2	2	0	-999	0
10014693	14.387	1	17	6551.0	163.0	212.0	4.421	0.065	0.195	1.106	0.146	0.146	-999	2	-999	-999	1
10014698	14.831	1	17	5891.5	129.4	118.8	3.809	0.059	0.052	1.306	0.104	0.078	-999	1	0	-999	0
10014702	15.13	1	17	5984.3	119.9	113.5	4.302	0.050	0.052	1.077	0.074	0.080	-999	1	0	-1	0
10014765	15.44	1	17	5369.9	108.8	101.3	4.465	0.047	0.049	0.873	0.061	0.059	0	1	0	-999	0
10014830	14.827	1	17	4653.2	83.2	79.6	3.291	0.084	0.081	1.147	0.196	0.173	20	2	0	-999	0
10014875	15.677	1	17	5578.2	100.6	96.0	4.475	0.042	0.054	0.920	0.056	0.063	-999	1	0	-1	0
10014880	15.385	1	17	5148.7	87.6	81.1	4.548	0.019	0.030	0.898	0.034	0.040	1	1	0	-999	0
10014886	15.922	4	17	5691.0	180.0	200.0	4.544	0.030	0.170	1.003	0.090	0.130	-999	2	-999	-999	1
10014894	13.63	0	17	5987.1	126.4	117.6	3.591	0.031	0.024	1.597	0.061	0.060	2	1	0	-999	0
10014906	15.513	2	17	5839.7	110.7	108.1	4.173	0.055	0.059	1.066	0.089	0.084	-999	1	0	-999	0
10014917	15.145	0	17	4996.8	82.8	78.5	3.192	0.066	0.075	1.471	0.192	0.209	2	2	0	-999	0
10014922	15.229	1	17	5393.3	95.4	94.1	4.545	0.026	0.039	0.858	0.041	0.056	-999	1	0	-999	0
10014954	14.551	1	17	6230.6	108.2	105.1	4.391	0.022	0.030	1.149	0.040	0.050	0	1	0	-999	0
10015325	14.23	10	12	6648.1	138.2	137.4	4.281	0.034	0.036	1.262	0.049	0.051	5	3	0	-999	0
10015450	15.208	2	17	6201.0	188.0	225.0	4.472	0.054	0.216	1.058	0.144	0.144	-999	2	-999	-999	1
10015543	14.983	1	17	5894.7	116.7	111.5	4.279	0.049	0.050	1.048	0.076	0.079	-999	1	0	-999	0
10015567	11.964	0	17	7340.2	167.6	160.2	4.317	0.022	0.025	1.384	0.043	0.045	-999	2	0	-999	0
10015580	15.308	4	17	6174.0	118.2	112.8	4.205	0.049	0.054	1.110	0.073	0.077	-999	1	0	-999	0
10015662	12.899	0	17	6328.0	124.9	119.2	4.149	0.035	0.042	1.113	0.068	0.078	-999	1	0	-999	0
10015717	15.208	0	17	6224.0	126.6	111.5	4.027	0.028	0.046	1.281	0.055	0.109	2	1	0	-999	0
10015745	13.842	2	17	5916.9	118.9	118.0	3.796	0.035	0.033	1.153	0.064	0.060	-999	1	0	-999	0
10015753	14.487	1	17	5966.1	122.5	110.1	4.226	0.045	0.045	1.100	0.074	0.084	-999	1	0	-999	0
10015787	11.697	0	17	6570.4	144.2	131.5	4.047	0.030	0.030	1.460	0.070	0.066	-999	1	0	-999	0
10015873	14.643	1	17	6071.6	115.5	112.8	4.136	0.039	0.045	1.096	0.083	0.080	-999	1	0	-999	0
10015937	15.742	2	17	5013.1	83.6	80.5	4.596	0.025	0.032	0.737	0.035	0.037	1	1	0	1	0
10015939	14.752	1	17	5361.3	90.5	87.7	4.470	0.036	0.027	0.772	0.048	0.034	-999	1	0	-999	0
10015984	13.933	1	17	6122.1	125.4	119.9	4.254	0.040	0.040	0.934	0.067	0.061	-999	1	0	-999	0
10015987	15.688	4	17	4472.8	78.9	74.1	4.624	0.019	0.022	0.683	0.027	0.026	1	1	0	-999	0
10015990	14.541	1	17	5822.9	116.9	109.4	4.376	0.040	0.044	1.004	0.075	0.078	-999	1	0	-999	0
10015999	14.129	1	17	6092.0	192.0	235.0	4.471	0.054	0.216	1.074	0.137	0.150	-999	2	-999	-999	1
10016060	11.619	0	17	6270.4	124.3	119.3	4.278	0.033	0.037	1.117	0.067	0.071	-999	1	0	-999	0
10016076	15.531	2	17	6077.1	117.3	103.5	4.127	0.057	0.057	1.197	0.072	0.090	-999	1	0	-999	0
10016080	13.334	0	17	5203.9	109.5	95.4	3.433	0.056	0.081	1.228	0.144	0.189	0	2	0	-999	0
10016088	15.53	4	17	6028.4	116.3	112.5	4.353	0.050	0.058	1.077	0.069	0.077	-999	1	0	-999	0
10016103	14.179	10	12	6504.5	129.8	125.3	3.983	0.034	0.035	1.397	0.066	0.071	-999	3	0	-999	0
10016149	14.129	0	17	5210.0	116.0	105.3	3.616	0.044	0.060	1.175	0.104	0.131	2	1	0	-999	0
10016175	15.155	0	17	6016.0	122.0	115.3	4.196	0.038	0.041	1.080	0.074	0.077	2	1	0	-999	0
10016180	15.026	1	17	5210.0	155.0	155.0	4.538	0.088	0.072	0.707	0.104	0.045	0	2	-999	-999	1
10016181	15.678	1	17	5973.0	160.0	196.0	4.506	0.046	0.184	1.024	0.119	0.145	-999	2	-999	-999	1
10016246	15.088	1	17	5593.8	94.9	92.4	4.487	0.026	0.036	0.968	0.044	0.053	-999	1	0	-999	0
10016263	13.375	1	17	5713.9	115.2	99.0	4.181	0.031	0.039	1.128	0.068	0.082	-999	1	0	-999	0
10016265	13.697	1	17	5789.7	109.8	105.0	4.358	0.043	0.041	0.956	0.071	0.067	-999	1	0	-999	0
10016309	14.519	1	17	6214.5	126.4	118.6	4.058	0.040	0.042	1.292	0.061	0.094	-999	1	0	-999	0
10016455	15.62	1	17	5835.3	122.5	117.6	4.067	0.065	0.070	1.110	0.112	0.086	-999	1	0	-999	0
10016488	15.946	2	17	5321.4	111.3	105.4	4.553	0.031	0.042	0.818	0.044	0.049	1	1	0	-999	0
10016536	14.192	1	17	6182.4	120.3	116.8	3.975	0.033	0.048	1.359	0.069	0.128	-999	1	0	-999	0
10016557	14.505	1	17	6059.1	114.4	103.8	4.095	0.039	0.044	1.201	0.066	0.098	-999	1	0	-999	0
10016694	13.865	1	17	6341.3	123.6	121.0	4.126	0.034	0.036	1.237	0.054	0.075	-999	1	0	-999	0
10016719	14.742	1	17	5605.0	99.2	101.1	4.417	0.037	0.043	1.012	0.059	0.066	-999	1	0	-999	0
10016726	15.557	2	3	5855.5	113.1	110.9	4.393	0.049	0.058	1.010	0.067	0.074	-999	1	0	-999	0
10016739	15.906	1	17	5065.0	98.3	92.3	4.577	0.026	0.035	0.783	0.040	0.048	0	1	0	-999	0
10016850	15.529	2	3	5158.0	98.8	88.6	4.455	0.046	0.040	0.874	0.056	0.045	0	1	0	-999	0
10016929	13.468	0	17	6012.8	128.2	126.9	4.333	0.041	0.039	0.883	0.066	0.057	-999	1	0	-999	0
10016957	14.799	1	17	6108.7	128.2	123.0	4.352	0.047	0.047	0.926	0.066	0.062	-999	1	0	-999	0
10017023	15.616	1	17	5460.2	118.6	107.3	4.207	0.113	0.112	0.912	0.071	0.061	-999	1	0	-999	0
10017089	15.896	4	17	5727.8	118.1	117.0	4.090	0.081	0.086	1.048	0.096	0.083	0	1	0	-999	0
10017147	13.738	1	17	6617.2	128.1	130.8	4.099	0.034	0.035	1.452	0.073	0.066	-999	1	0	-999	0
10017155	13.994	1	17	5837.5	113.5	111.8	4.405	0.041	0.043	0.923	0.068	0.066	-999	1	0	-999	0
10017186	12.917	1	17	5693.0	152.0	169.0	4.558	0.044	0.176	0.938	0.094	0.115	-999	2	-999	-999	1
10017240	13.451	0	17	6135.3	134.8	112.1	4.200	0.031	0.041	1.213	0.058	0.079	-999	1	0	-999	0
10017286	18.142	6	9	3365.0	66.2	58.3	5.009	0.013	0.013	0.194	0.008	0.008	0	1	0	-999	0
10017313	15.474	1	17	5630.2	123.9	118.3	3.914	0.060	0.057	1.115	0.078	0.078	-999	1	0	-999	0
10017316	15.754	1	17	5704.3	119.6	119.1	4.102	0.073	0.077	1.032	0.093	0.080	-999	1	0	-999	0
10017327	14.981	1	17	5886.0	113.8	110.8	4.147	0.047	0.052	1.102	0.089	0.088	-999	1	0	-999	0
10017332	14.876	1	17	5472.8	116.3	103.0	4.302	0.044	0.041	0.899	0.066	0.055	-999	1	0	-999	0
10017350	15.104	1	17	5693.0	141.0	169.0	4.558	0.040	0.160	0.938	0.094	0.115	-999	2	-999	-999	1
10017377	13.197	0	17	5504.8	88.9	91.0	4.547	0.017	0.028	0.886	0.029	0.042	8	1	0	-999	0
10017422	13.722	1	17	5559.5	123.3	115.2	3.915	0.143	0.136	0.877	0.116	0.078	-999	1	-999	-999	0
10017465	12.917	17	17	5027.0	101.2	89.0	3.502	0.063	0.087	1.270	0.154	0.209	2	1	0	-999	0
10017651	13.701	1	17	5588.9	103.3	100.4	4.347	0.042	0.040	0.903	0.068	0.059	-999	1	0	-999	0
10017658	15.277	1	17	5206.2	100.8	95.0	4.552	0.028	0.039	0.824	0.041	0.053	0	1	0	-999	0
10017707	15.389	1	17	5662.0	152.0	169.0	4.560	0.038	0.142	0.937	0.085	0.114	-999	2	-999	-999	1
10017763	15.111	1	17	5364.3	107.8	92.8	4.186	0.088	0.088	0.889	0.058	0.044	0	1	0	-999	0
10017777	15.925	4	17	5740.1	108.8	104.5	4.412	0.058	0.071	0.970	0.067	0.070	-999	1	0	-999	0
10017788	15.397	1	17	6056.5	115.4	112.7	4.343	0.051	0.057	1.090	0.068	0.077	-999	1	0	-999	0
10017789	13.782	1	17	5814.7	123.0	117.7	3.794	0.032	0.034	1.193	0.061	0.063	-999	1	0	-999	0
10017790	16.879	1	17	5813.0	145.0	160.0	4.568	0.034	0.195	0.903	0.101	0.101	-999	2	-999	-999	1
10017906	15.791	2	17	5955.9	113.4	109.6	4.357	0.058	0.066	1.050	0.070	0.076	-999	1	0	-999	0
10017926	15.416	1	17	5393.1	118.5	113.3	3.983	0.057	0.059	0.973	0.069	0.071	-999	1	0	-999	0
10017988	14.824	1	17	5629.6	120.4	113.8	3.934	0.048	0.047	1.098	0.073	0.074	-999	1	0	-999	0
10018077	13.656	1	17	5750.7	102.2	103.7	4.476	0.030	0.038	0.927	0.050	0.059	-999	1	0	-999	0
10018095	14.926	1	17	6093.9	117.9	116.1	4.322	0.042	0.047	1.111	0.071	0.078	0	1	0	-999	0
10018142	15.233	1	17	5814.5	105.1	101.3	4.458	0.032	0.044	0.981	0.052	0.065	-999	1	0	-999	0
10018200	14.602	1	17	5880.7	123.2	120.3	4.422	0.044	0.047	0.862	0.062	0.057	-999	1	0	-999	0
10018218	15.287	1	17	5997.4	119.5	114.0	4.279	0.056	0.058	1.089	0.075	0.081	-999	1	0	-999	0
10018232	15.402	4	17	5348.9	96.9	81.6	4.307	0.043	0.040	0.872	0.051	0.036	-999	1	0	-999	0
10018233	15.243	1	17	5720.6	100.7	98.3	4.462	0.031	0.042	0.982	0.049	0.059	1	1	0	0	0
10018243	14.904	1	17	5799.3	111.2	111.6	4.174	0.050	0.054	1.047	0.089	0.081	-999	1	0	-999	0
10018248	16.879	1	17	5979.6	116.0	107.9	3.439	0.037	0.035	1.913	0.060	0.060	-999	2	0	-999	0
10018286	13.836	1	17	6124.4	134.5	118.1	4.141	0.026	0.040	1.297	0.053	0.071	-999	1	0	-999	0
10018337	13.665	1	17	4972.2	87.0	82.9	3.348	0.087	0.090	1.059	0.214	0.184	2	2	0	-999	0
10018357	15.581	0	17	4989.1	87.3	75.3	3.068	0.102	0.071	0.909	0.217	0.122	2	2	0	-999	0
10018382	14.793	1	17	5253.6	118.4	110.4	3.689	0.043	0.057	1.267	0.088	0.122	1	1	0	-999	0
10018391	14.714	1	17	5893.8	114.6	115.1	4.300	0.038	0.041	1.166	0.062	0.065	1	1	0	-999	0
10018400	14.233	10	10	6561.4	133.7	132.2	4.209	0.036	0.035	1.345	0.065	0.052	-999	3	0	-999	0
10018454	13.537	0	17	5936.9	124.6	125.5	3.807	0.060	0.036	1.382	0.179	0.070	-999	1	0	-999	0
10018465	15.748	1	17	5853.0	139.0	191.0	4.544	0.040	0.160	0.961	0.099	0.121	-999	2	-999	-999	1
10018676	15.395	1	17	5805.5	105.8	102.9	4.438	0.038	0.049	0.986	0.058	0.070	-999	1	0	-999	0
10018694	13.632	1	17	5691.8	115.5	108.8	3.997	0.040	0.036	1.082	0.069	0.064	-999	1	0	-999	0
10018699	15.452	1	17	5952.6	106.7	103.9	4.440	0.032	0.044	1.019	0.052	0.065	-999	1	0	-999	0
10018714	15.884	4	17	6153.4	125.3	113.5	4.119	0.087	0.081	1.232	0.085	0.097	1	1	0	-999	0
10018771	13.419	0	17	5594.6	135.6	130.7	3.555	0.033	0.036	1.138	0.077	0.080	-999	1	0	-999	0
10018791	15.761	4	17	5661.5	116.2	111.6	3.962	0.076	0.069	1.088	0.085	0.081	-999	1	0	-999	0
10018802	14.78	1	17	5481.2	116.7	113.6	3.871	0.040	0.043	1.105	0.068	0.073	-999	1	0	-999	0
10018805	15.711	1	17	5498.6	109.0	103.7	4.380	0.060	0.057	0.903	0.069	0.062	-999	1	0	-999	0
10018820	15.714	4	17	5355.3	98.4	94.3	4.570	0.026	0.038	0.822	0.045	0.052	2	1	0	-999	0
10018828	14.706	1	17	5015.7	90.0	85.1	3.294	0.093	0.098	1.076	0.223	0.198	0	2	0	-999	0
10018832	12.918	1	17	4618.9	96.1	83.6	2.659	0.114	0.072	0.949	0.257	0.110	2	2	0	-999	0
10018870	15.522	1	17	4963.0	102.4	96.6	4.544	0.046	0.054	0.785	0.046	0.047	0	1	-999	-999	0
10018904	15.907	4	17	5776.0	112.7	110.1	4.208	0.071	0.070	1.023	0.086	0.080	-999	1	0	-999	0
10018920	14.734	1	17	5947.4	122.2	116.7	4.146	0.049	0.047	0.989	0.079	0.068	-999	1	0	-999	0
10018934	15.124	4	17	4824.6	84.8	73.1	3.579	0.070	0.064	0.954	0.143	0.089	0	1	0	-999	0
10018953	15.342	1	17	5703.7	106.3	103.3	4.412	0.048	0.055	0.962	0.067	0.072	-999	1	0	-999	0
10018963	8.73	0	17	6152.2	123.5	116.8	3.909	0.043	0.034	1.205	0.076	0.065	0	1	0	-999	0
10018994	13.34	0	17	5591.2	102.4	104.4	4.374	0.036	0.037	1.037	0.063	0.062	-999	1	0	-999	0
10019043	15.699	1	17	4670.0	88.9	85.2	4.649	0.026	0.027	0.660	0.038	0.036	1	1	-999	-999	0
10019062	14.709	1	17	5620.5	114.1	109.3	4.140	0.049	0.046	0.979	0.078	0.070	-999	1	0	-999	0
10019114	14.838	1	17	6109.5	110.7	105.9	4.442	0.023	0.033	1.047	0.043	0.057	6	1	0	-999	0
10019173	15.869	2	17	5591.7	116.8	111.5	4.103	0.085	0.085	0.985	0.080	0.075	-999	1	0	-999	0
10019205	15.705	1	17	5623.4	110.5	106.4	4.315	0.064	0.063	0.943	0.072	0.069	-999	1	0	-999	0
10019239	15.144	1	17	5789.3	115.9	111.8	4.083	0.059	0.062	1.080	0.111	0.081	-999	1	0	-999	0
10019318	14.269	1	17	5748.7	111.6	105.8	4.371	0.044	0.043	0.946	0.071	0.066	-999	1	0	-999	0
10019347	11.787	1	17	6157.3	120.6	112.7	4.111	0.042	0.040	1.242	0.060	0.086	5	1	0	-999	0
10019352	15.668	4	17	5348.6	102.4	96.8	4.487	0.045	0.051	0.867	0.056	0.059	-999	1	0	-999	0
10019364	13.884	1	17	6431.0	131.5	114.0	4.086	0.034	0.037	1.225	0.053	0.080	-999	3	0	-999	0
10019399	13.821	0	17	5690.3	106.0	101.6	4.317	0.041	0.040	0.926	0.069	0.062	3	1	0	-1	0
10019405	13.906	1	17	5565.5	97.5	102.0	4.401	0.036	0.039	1.043	0.058	0.059	0	1	0	-999	0
10019418	15.504	4	17	5486.4	105.8	102.2	4.422	0.054	0.056	0.901	0.066	0.064	-999	1	0	-999	0
10019421	15.736	1	17	5602.8	110.7	105.6	4.205	0.053	0.052	0.953	0.073	0.068	2	1	0	-999	0
10019467	15.845	4	17	5683.4	113.5	110.8	4.063	0.084	0.083	1.041	0.090	0.080	-999	1	0	-999	0
10019490	15.402	1	17	6075.8	114.2	106.2	4.039	0.063	0.071	1.251	0.091	0.105	-999	1	0	-999	0
10019527	14.587	1	17	5974.9	110.3	110.0	4.158	0.060	0.058	1.135	0.081	0.091	-999	1	0	-999	0
10019594	15.386	1	3	5700.6	114.2	114.5	4.126	0.060	0.061	1.020	0.090	0.077	-999	1	0	-999	0
10019610	15.542	2	17	5879.5	112.5	108.5	4.332	0.091	0.103	1.029	0.079	0.078	-999	1	0	-999	0
10019644	15.613	2	17	5952.5	110.6	107.8	4.464	0.034	0.043	0.996	0.054	0.064	-999	1	0	-999	0
10019678	15.065	1	17	5240.6	105.0	99.5	4.041	0.075	0.071	0.894	0.056	0.045	-999	1	0	-999	0
10019708	14.879	1	17	5943.9	116.5	108.3	4.219	0.050	0.048	1.155	0.066	0.079	1	1	0	0	0
10019717	15.316	1	17	5563.3	115.5	115.5	3.838	0.058	0.056	1.165	0.080	0.085	-999	1	0	-999	0
10019747	15.465	0	17	5606.1	111.4	103.9	4.023	0.053	0.033	1.116	0.113	0.059	2	1	0	-999	0
10019758	15.561	1	17	5401.5	109.4	97.8	4.388	0.053	0.049	0.877	0.066	0.053	-999	1	0	-999	0
10019763	13.541	4	17	5475.2	94.3	86.5	4.336	0.038	0.035	0.808	0.041	0.030	20	1	0	-1	0
10019769	15.172	1	17	5555.7	118.2	112.3	4.369	0.106	0.115	0.921	0.072	0.068	-999	1	-999	-999	0
10019810	15.047	4	17	4873.2	89.7	83.3	4.566	0.031	0.034	0.768	0.041	0.040	2	3	0	-999	0
10019824	14.858	1	17	5186.4	124.0	102.3	3.505	0.069	0.085	1.437	0.143	0.178	1	1	0	-999	0
10019854	15.105	1	17	6156.3	115.4	114.0	4.331	0.043	0.052	1.131	0.066	0.077	-999	1	0	1	0
10019913	13.952	1	17	5517.0	114.2	115.9	3.825	0.034	0.036	1.170	0.064	0.071	1	1	0	-999	0
10019928	15.822	1	17	5463.5	112.1	100.5	4.324	0.068	0.065	0.896	0.066	0.056	-999	1	0	-999	0
10019948	15.328	1	17	6053.0	117.8	114.9	4.290	0.056	0.056	1.106	0.073	0.080	-999	1	0	-999	0
10019976	15.606	1	17	6303.9	126.8	123.4	4.300	0.054	0.064	1.195	0.069	0.078	-999	1	0	-999	0
10019983	15.956	1	17	5328.2	106.6	97.6	4.457	0.056	0.056	0.862	0.060	0.054	1	1	0	-999	0
10019987	15.924	2	17	4951.6	85.7	80.6	4.629	0.021	0.026	0.707	0.034	0.037	0	1	0	-999	0
10020000	15.537	4	17	5999.0	189.0	232.0	4.494	0.052	0.208	1.045	0.126	0.139	-999	2	-999	-999	1
10020002	15.258	1	17	5761.8	108.7	106.3	4.407	0.046	0.053	0.980	0.066	0.073	-999	1	0	-999	0
10020032	14.152	10	10	6505.1	130.4	126.0	3.976	0.036	0.043	1.356	0.064	0.096	-999	1	0	-999	0
10020083	15.144	1	17	6106.1	112.3	108.9	4.396	0.035	0.046	1.082	0.056	0.068	-999	1	0	-999	0
10020121	14.481	1	17	5283.6	84.5	75.1	4.280	0.049	0.050	0.872	0.038	0.028	1	1	1	-999	0
10020137	14.198	7	13	6160.3	111.6	109.1	4.390	0.026	0.038	1.106	0.049	0.069	-999	1	0	-999	0
10020181	15.225	1	17	5109.0	154.0	138.0	4.628	0.050	0.050	0.675	0.072	0.044	0	2	-999	-999	1
10020191	15.533	1	17	6122.0	165.0	220.0	4.471	0.050	0.200	1.070	0.133	0.148	-999	2	-999	-999	1
10020210	15.507	1	17	5674.7	101.0	97.6	4.474	0.037	0.050	0.941	0.054	0.063	-999	1	0	-999	0
10020230	14.902	1	17	6063.3	116.1	107.4	4.104	0.049	0.056	1.149	0.083	0.088	-999	1	0	-999	0
10020247	15.533	2	17	5537.3	111.6	107.2	4.348	0.073	0.069	0.915	0.069	0.065	3	1	0	-999	0
10020262	14.869	1	17	5950.8	114.7	108.1	4.190	0.048	0.051	1.084	0.079	0.078	-999	1	0	-999	0
10020297	15.254	1	17	6100.4	123.9	109.5	4.163	0.061	0.056	1.188	0.072	0.091	-999	1	0	-999	0
10020323	14.691	1	17	5563.4	116.5	110.4	4.040	0.049	0.045	1.000	0.071	0.068	-999	1	0	-999	0
10020396	15.321	4	17	6013.9	117.8	114.3	4.290	0.060	0.060	1.091	0.075	0.081	-999	1	0	-999	0
10020423	14.665	1	17	5672.4	121.4	118.1	4.436	0.045	0.047	0.869	0.065	0.063	3	1	0	-1	0
10020424	15.224	1	1	4996.9	110.5	95.7	3.718	0.066	0.077	1.012	0.124	0.121	0	1	0	-999	0
10020472	15.739	1	17	5936.3	111.1	110.6	4.115	0.080	0.084	1.138	0.099	0.095	-999	1	0	-999	0
10022810	15.14	1	17	5085.1	99.3	93.8	4.585	0.030	0.040	0.772	0.049	0.051	0	1	-999	-999	0
10022813	15.651	2	3	5780.5	112.6	108.8	4.393	0.053	0.056	0.937	0.068	0.066	6	1	0	-999	0
10022839	15.783	2	3	5799.4	114.6	111.3	4.254	0.065	0.065	1.018	0.081	0.079	-999	1	0	-999	0
10022848	15.64	1	17	5163.1	98.1	88.9	4.498	0.043	0.040	0.830	0.052	0.047	0	1	0	-999	0
10022884	15.429	1	3	4863.7	89.7	85.6	3.347	0.101	0.105	1.112	0.218	0.201	2	2	0	-999	0
10022896	15.767	1	17	5627.0	117.1	111.9	4.050	0.073	0.067	1.022	0.080	0.075	-999	1	0	-999	0
10022925	13.529	0	17	5941.8	107.7	106.5	4.156	0.036	0.042	1.118	0.077	0.085	-999	1	0	-999	0
10022963	15.216	2	16	5796.9	116.2	109.3	4.309	0.048	0.049	1.090	0.065	0.070	-999	1	0	-999	0
10023002	11.82	0	17	5588.9	102.1	98.2	4.318	0.035	0.037	1.030	0.058	0.061	-999	1	0	-999	0
10023069	13.357	0	17	6415.3	116.0	110.8	3.722	0.028	0.030	1.784	0.068	0.071	-999	3	0	-1	0
10023076	13.517	0	17	5766.6	115.3	115.5	4.022	0.058	0.041	1.091	0.124	0.074	-999	1	0	-999	0
10023100	15.246	4	17	5579.1	115.9	114.1	3.828	0.049	0.047	1.170	0.073	0.073	1	1	0	-999	0
10023112	15.487	0	17	4685.7	83.0	76.3	3.376	0.077	0.074	1.115	0.187	0.157	2	2	0	-999	0
10023172	15.489	1	17	4998.5	89.2	84.5	4.584	0.024	0.032	0.771	0.037	0.045	0	1	0	-999	0
10023189	15.074	1	17	5565.5	116.2	110.4	4.333	0.133	0.157	0.928	0.078	0.070	-999	1	-999	-999	0
10023201	14.203	10	10	6316.5	142.8	136.4	4.165	0.035	0.037	1.272	0.063	0.075	-999	1	0	-999	0
10023260	15.743	1	17	5953.2	112.6	109.5	4.395	0.047	0.059	1.038	0.065	0.073	-999	1	0	-999	0
10023262	13.415	0	17	6012.8	106.5	105.5	4.405	0.028	0.039	1.058	0.054	0.072	-999	1	0	-999	0
10023313	15.376	0	17	6094.0	119.9	116.2	3.920	0.042	0.035	1.191	0.077	0.068	2	1	0	-999	0
10023332	15.596	4	17	5152.5	92.4	88.1	4.081	0.056	0.053	0.885	0.028	0.026	0	1	1	-999	0
10023334	13.759	1	17	6239.2	128.3	122.9	3.988	0.049	0.037	1.127	0.105	0.065	-999	1	0	-999	0
10023353	14.989	1	17	5512.4	112.7	104.5	4.283	0.046	0.044	0.911	0.067	0.060	-999	1	0	-999	0
10023404	15.421	1	17	5843.1	119.3	114.8	4.035	0.067	0.066	1.127	0.116	0.085	-999	1	0	-999	0
10023469	15.292	4	17	5222.0	196.0	179.0	4.518	0.095	0.105	0.730	0.114	0.049	0	2	-999	-1	1
10023559	15.06	4	17	5293.0	116.5	110.7	3.936	0.048	0.050	0.971	0.065	0.070	-999	1	0	-999	0
10023638	14.962	1	17	6043.2	109.1	105.6	4.398	0.033	0.043	1.067	0.055	0.071	-999	1	0	-999	0
10023676	14.043	10	10	6420.4	125.4	114.3	3.861	0.036	0.041	1.551	0.075	0.122	-999	1	0	-999	0
10023732	14.35	1	17	5142.5	83.2	77.9	4.401	0.041	0.038	0.841	0.034	0.028	0	1	-999	-999	0
10023762	15.157	1	17	5576.5	106.5	106.7	4.394	0.048	0.050	0.925	0.071	0.068	-999	1	0	-999	0
10023856	15.844	4	17	5789.1	107.5	103.5	4.520	0.035	0.043	0.916	0.056	0.057	-999	1	0	-999	0
10023882	14.945	1	17	5880.2	112.6	112.3	4.096	0.046	0.056	1.122	0.103	0.088	-999	1	0	-999	0
10023905	13.425	0	17	6240.6	127.4	118.3	4.294	0.038	0.038	1.096	0.067	0.071	-999	1	0	-999	0
10023935	15.071	1	17	6128.4	115.7	114.3	4.326	0.040	0.048	1.123	0.068	0.078	-999	1	0	-999	0
10023959	14.897	1	17	5964.2	109.3	111.3	4.154	0.045	0.048	1.136	0.077	0.091	-999	1	0	-999	0
10023982	15.517	1	17	5616.4	115.2	111.3	4.010	0.137	0.123	1.040	0.109	0.094	-999	1	0	-999	0
10023997	15.338	1	17	5944.7	107.9	110.0	4.120	0.049	0.056	1.146	0.086	0.095	-999	1	0	-999	0
10024051	14.859	1	17	5100.4	86.9	85.1	4.582	0.027	0.020	0.684	0.035	0.024	0	1	0	0	0
10024138	15.386	1	17	5842.0	107.2	100.6	4.500	0.025	0.034	0.952	0.043	0.054	-999	1	0	-999	0
10024144	15.384	4	17	5851.9	119.3	114.1	4.068	0.065	0.072	1.118	0.111	0.087	3	1	0	-999	0
10024205	15.159	3	16	5820.4	118.7	117.1	3.647	0.068	0.064	1.464	0.104	0.102	-999	1	0	-999	0
10024233	14.808	1	17	6099.5	127.6	107.7	4.148	0.041	0.044	1.201	0.068	0.091	-999	1	0	-999	0
10024250	13.986	1	17	5143.5	115.1	104.5	3.852	0.040	0.044	0.945	0.065	0.071	0	1	0	-999	0
10024257	14.589	1	17	6105.9	114.3	114.3	4.331	0.038	0.045	1.113	0.068	0.078	-999	1	0	-999	0
10024288	15.775	2	17	5564.4	118.7	118.6	3.867	0.066	0.063	1.067	0.083	0.077	-999	1	0	-999	0
10024297	15.484	1	17	5381.3	100.3	94.7	4.585	0.020	0.031	0.810	0.035	0.044	-999	1	0	-999	0
10024304	15.337	1	17	5800.8	114.0	113.6	4.220	0.051	0.054	1.029	0.082	0.080	1	1	0	-999	0
10024325	15.106	1	17	5199.0	129.2	109.3	3.567	0.064	0.080	1.380	0.123	0.163	0	1	0	-999	0
10024350	13.797	1	17	5070.7	116.2	101.3	3.680	0.051	0.072	1.139	0.112	0.155	0	1	0	-999	0
10024402	12.4	0	17	5992.3	111.9	105.8	4.129	0.033	0.044	1.122	0.079	0.083	-999	1	0	-999	0
10024420	15.206	1	17	5723.6	110.3	111.5	4.145	0.052	0.052	1.022	0.091	0.077	-999	1	0	-999	0
10024461	15.88	1	17	5201.5	98.3	89.0	4.483	0.048	0.045	0.837	0.054	0.047	0	1	0	-999	0
10024565	15.533	2	17	6025.6	109.6	107.1	4.066	0.061	0.070	1.213	0.091	0.101	-999	1	0	-999	0
10024566	16.801	6	9	3584.4	60.6	83.1	4.844	0.010	0.009	0.356	0.010	0.010	1	1	0	-999	0
10024591	15.383	1	17	5444.7	99.7	100.2	4.498	0.037	0.049	0.888	0.052	0.062	-999	1	0	-999	0
10024620	14.763	1	17	5469.1	98.1	95.3	4.505	0.030	0.043	0.894	0.048	0.061	-999	1	0	-999	0
10024625	14.04	6	10	5900.9	116.3	116.8	3.920	0.057	0.040	1.212	0.138	0.075	-999	1	0	-999	0
10024641	13.653	1	17	5180.7	112.7	102.5	3.617	0.046	0.063	1.188	0.106	0.135	-999	1	0	-999	0
10024674	15.239	4	17	5755.8	116.3	111.9	4.307	0.149	0.228	0.995	0.112	0.087	-999	1	-999	-999	0
10024686	14.849	1	17	5888.9	124.6	117.5	4.010	0.058	0.047	1.081	0.094	0.071	-999	1	0	-999	0
10024687	13.472	0	17	6434.0	137.7	133.6	4.298	0.086	0.137	1.212	0.090	0.096	1	1	-999	-999	0
10024715	15.777	1	17	5797.1	115.2	111.7	4.293	0.063	0.063	1.007	0.077	0.077	-999	1	0	-999	0
10024777	15.916	4	17	5708.0	107.7	105.2	4.452	0.046	0.060	0.954	0.060	0.066	-999	1	0	-999	0
10024811	15.019	1	17	4758.9	81.9	75.9	4.600	0.021	0.026	0.732	0.032	0.036	0	1	0	-999	0
10024825	15.466	1	17	5554.7	113.6	109.1	4.223	0.053	0.053	0.933	0.071	0.065	-999	1	0	-999	0
10024830	16.261	14	17	4254.7	81.9	57.8	4.597	0.027	0.023	0.680	0.030	0.027	0	1	0	-999	0
10024834	15.863	1	17	5587.2	109.5	107.2	4.393	0.063	0.065	0.928	0.069	0.068	-999	1	0	-999	0
10024862	15.881	2	17	6140.8	115.5	111.7	4.385	0.046	0.059	1.092	0.066	0.072	-999	1	0	-999	0
10024885	14.537	1	17	5910.2	117.6	107.5	4.218	0.042	0.043	1.109	0.069	0.079	-999	1	0	-999	0
10024897	13.636	1	17	5958.2	101.3	115.2	4.071	0.030	0.052	1.213	0.069	0.108	-999	1	0	-999	0
10024955	15.388	1	17	6315.9	134.5	130.0	4.109	0.066	0.068	1.301	0.072	0.082	-999	1	0	-999	0
10025001	14.87	1	17	5935.1	120.5	112.3	4.251	0.046	0.049	1.075	0.075	0.082	-999	1	0	-999	0
10025060	15.878	1	17	5446.8	122.7	117.9	3.823	0.075	0.069	1.204	0.102	0.099	-999	1	0	-999	0
10025101	15.424	1	17	5394.4	102.3	96.4	4.625	0.021	0.025	0.755	0.030	0.035	-999	1	0	-999	0
10025187	14.236	1	17	6071.9	124.1	123.1	3.757	0.060	0.051	1.443	0.186	0.091	-999	1	0	-999	0
10025276	15.284	1	17	6111.3	115.9	117.5	4.289	0.052	0.054	1.130	0.072	0.080	-999	1	0	-999	0
10025331	15.753	4	17	4714.7	88.7	82.0	4.600	0.023	0.027	0.727	0.034	0.034	1	1	0	-999	0
10025344	15.897	14	17	4361.0	78.9	69.1	4.597	0.023	0.018	0.700	0.027	0.024	1	1	0	-999	0
10025369	15.966	4	17	5628.1	105.1	98.8	4.533	0.030	0.040	0.891	0.048	0.053	-999	1	0	-999	0
10025374	14.809	1	17	5406.6	122.6	115.6	3.822	0.039	0.039	1.175	0.066	0.072	-999	1	0	-999	0
10025444	15.293	1	17	6105.3	124.4	115.1	4.204	0.056	0.061	1.170	0.071	0.088	-999	1	0	-999	0
10025454	15.903	1	17	5008.3	91.3	85.1	4.497	0.041	0.033	0.806	0.044	0.035	0	1	0	-999	0
10025506	14.969	1	17	5640.0	127.4	121.5	3.802	0.045	0.045	0.986	0.060	0.060	-999	1	0	-999	0
10025563	15.424	1	17	6257.0	175.0	219.0	4.454	0.054	0.216	1.079	0.144	0.144	-999	2	-999	-999	1
10025580	15.865	2	17	5916.8	120.1	117.1	4.188	0.080	0.079	1.019	0.086	0.075	-999	1	0	-999	0
10025590	15.462	1	17	5887.3	113.8	111.6	4.134	0.057	0.062	1.107	0.095	0.089	-999	1	0	-999	0
10025662	15.092	1	17	5596.4	121.7	116.0	4.114	0.054	0.053	0.980	0.079	0.072	-999	1	0	-999	0
10025667	15.727	1	17	5716.2	105.6	101.9	4.461	0.041	0.055	0.954	0.058	0.065	-999	1	0	-999	0
10025678	15.142	1	17	5697.9	106.3	102.7	4.458	0.041	0.054	0.951	0.058	0.065	-999	1	0	-999	0
10025711	15.626	1	17	5479.5	113.1	105.8	4.385	0.058	0.055	0.898	0.069	0.061	-999	1	0	-999	0
10025748	15.145	1	17	5430.7	126.8	118.5	3.660	0.048	0.051	1.387	0.087	0.091	-999	1	0	-999	0
10025759	15.327	1	17	5629.6	107.0	104.7	4.424	0.047	0.054	0.940	0.067	0.070	1	1	0	-999	0
10025763	14.138	1	17	6363.0	177.0	221.0	4.386	0.056	0.224	1.273	0.163	0.200	-999	2	-999	-999	1
10025831	14.776	1	17	5420.0	122.0	118.4	3.853	0.046	0.045	1.146	0.069	0.072	0	1	0	-999	0
10025854	13.657	1	17	5922.5	121.8	120.9	3.929	0.057	0.038	1.238	0.146	0.070	-999	1	0	-999	0
10025901	14.362	1	17	5846.8	114.0	121.0	3.970	0.054	0.046	1.238	0.134	0.074	-999	1	0	-999	0
10025939	15.652	1	17	5528.0	106.1	104.2	4.486	0.038	0.051	0.907	0.054	0.062	-999	1	0	-999	0
10025944	14.995	1	17	6271.0	131.8	124.8	4.047	0.056	0.057	1.326	0.074	0.091	1	1	0	-999	0
10025968	15.399	1	17	5764.4	116.6	115.8	4.132	0.059	0.063	1.048	0.099	0.081	-999	1	0	-999	0
10025986	15.479	1	17	6210.4	117.5	119.6	3.801	0.080	0.083	1.517	0.140	0.154	-999	1	0	-999	0
10026009	15.692	2	17	5151.9	127.1	106.6	3.576	0.087	0.104	1.318	0.141	0.173	0	1	0	-999	0
10026038	15.815	1	17	5734.3	115.6	110.3	4.312	0.070	0.067	0.982	0.076	0.075	-999	1	0	-999	0
10026068	15.164	1	17	5844.7	118.2	114.6	4.336	0.050	0.051	1.016	0.076	0.078	-999	1	0	-999	0
10026071	14.746	1	17	5865.8	114.7	112.0	4.339	0.046	0.048	1.023	0.076	0.077	-999	1	0	-999	0
10026136	15.739	1	17	6233.1	117.9	119.7	3.711	0.082	0.090	1.629	0.142	0.158	3	1	0	-1	0
10026213	15.761	1	17	5379.6	101.5	94.3	4.594	0.021	0.031	0.796	0.037	0.044	-999	1	0	-999	0
10026329	15.176	1	17	5278.1	104.2	96.9	4.521	0.033	0.042	0.851	0.048	0.057	7	1	0	-999	0
10026413	15.283	1	17	6112.4	121.9	111.7	4.015	0.059	0.064	1.287	0.088	0.111	-999	1	0	-999	0
10026443	15.37	1	17	5561.4	125.2	116.6	4.202	0.103	0.089	0.943	0.082	0.072	-999	1	0	-999	0
10026453	12.058	1	17	5564.0	150.0	150.0	4.587	0.032	0.128	0.878	0.082	0.100	-999	2	-999	-999	1
10026457	12.058	1	17	5289.7	110.1	100.9	4.508	0.043	0.051	0.851	0.054	0.056	3	1	0	-1	0
10026458	15.777	1	17	5786.9	115.0	111.0	4.381	0.058	0.064	0.990	0.071	0.075	1	1	0	-1	0
10026502	15.687	1	17	6210.0	169.0	225.0	4.407	0.087	0.203	1.028	0.158	0.115	-999	2	-999	0	1
10026525	15.18	1	17	5791.5	115.0	116.5	4.161	0.050	0.054	1.048	0.093	0.082	1	1	0	-999	0
10026536	14.857	1	17	5348.0	143.0	159.0	4.609	0.032	0.097	0.838	0.070	0.096	1	2	-999	-999	1
10026544	12.982	0	17	6459.1	129.4	133.8	3.843	0.050	0.044	1.345	0.152	0.070	-999	1	0	1	0
10026578	15.626	4	17	5677.7	121.1	119.2	3.546	0.093	0.090	1.570	0.150	0.145	1	1	0	-999	0
10026597	14.678	1	17	5881.3	115.8	113.4	4.396	0.041	0.045	0.970	0.067	0.069	-999	1	0	-999	0
10026622	15.241	1	17	5524.4	115.0	108.3	4.404	0.065	0.064	0.878	0.065	0.058	-999	1	0	-999	0
10026681	15.687	4	17	5529.6	119.9	109.6	4.172	0.060	0.057	0.883	0.064	0.052	2	1	0	-999	0
10026703	15.05	1	17	5726.0	135.0	169.0	4.559	0.038	0.152	0.930	0.092	0.112	-999	2	-999	-999	1
10026724	15.349	1	17	5390.0	159.0	159.0	4.591	0.035	0.112	0.875	0.070	0.104	0	2	-999	-999	1
10026728	14.89	1	17	6057.3	124.6	123.3	4.393	0.045	0.046	0.908	0.064	0.061	-999	1	0	-999	0
10026797	14.599	1	17	6097.3	118.1	114.6	4.110	0.041	0.049	1.107	0.086	0.082	-999	1	0	-999	0
10026844	14.506	1	17	5890.0	97.0	94.6	4.445	0.019	0.029	1.070	0.037	0.049	1	1	0	-999	0
10026891	15.602	1	17	5824.6	116.0	112.8	4.195	0.055	0.058	1.050	0.086	0.082	-999	1	0	-999	0
10026908	14.957	1	17	5998.0	113.3	117.5	4.015	0.050	0.058	1.223	0.104	0.098	-999	1	0	-999	0
10026938	15.765	2	17	6042.9	121.0	119.8	4.270	0.061	0.064	1.111	0.075	0.083	-999	1	0	-999	0
10026941	15.729	2	3	5036.7	108.2	94.3	3.556	0.088	0.104	1.220	0.155	0.195	0	1	0	-999	0
10027030	15.548	1	17	5247.9	102.5	97.1	4.549	0.028	0.040	0.832	0.041	0.054	0	1	0	-999	0
10027060	14.836	1	17	5302.6	129.3	120.9	3.787	0.040	0.048	1.140	0.079	0.091	0	1	0	-999	0
10027103	14.349	4	17	5511.1	126.4	122.1	3.876	0.055	0.055	1.108	0.077	0.080	2	1	0	-999	0
10027112	11.569	0	17	6576.1	133.5	127.7	3.775	0.027	0.026	1.698	0.072	0.060	-999	3	0	-999	0
10027137	13.562	0	17	6663.4	135.7	133.3	3.888	0.033	0.034	1.593	0.083	0.084	1	1	0	-999	0
10027147	14.175	10	10	6545.5	129.6	137.6	4.083	0.035	0.033	1.474	0.069	0.067	-999	1	0	-999	0
10027163	15.757	1	17	6460.4	129.6	127.2	4.284	0.050	0.062	1.257	0.064	0.070	-999	1	0	-999	0
10027164	14.651	1	17	5866.4	103.9	99.1	4.486	0.021	0.033	0.974	0.039	0.057	-999	1	0	-999	0
10027166	15.855	4	17	5965.2	122.1	115.2	4.224	0.071	0.070	1.098	0.082	0.085	-999	1	0	-999	0
10027177	15.951	4	17	5898.6	119.7	115.5	4.327	0.065	0.068	1.038	0.075	0.079	-999	1	0	-999	0
10027270	14.312	1	17	5926.8	118.5	127.3	4.061	0.053	0.044	1.064	0.112	0.074	-999	1	0	-999	0
10027323	15.157	1	17	4626.5	73.9	68.8	4.570	0.026	0.026	0.778	0.033	0.032	1	1	0	0	0
10027344	14.035	1	17	6076.4	118.2	112.9	4.017	0.033	0.052	1.285	0.069	0.123	-999	1	0	-999	0
10027352	15.243	1	17	5665.7	118.3	112.8	4.324	0.050	0.049	0.955	0.075	0.071	-999	1	0	-999	0
10027386	15.981	1	17	5234.0	107.3	97.2	4.496	0.045	0.046	0.843	0.054	0.052	0	1	0	-999	0
10027403	15.639	1	17	5827.1	118.6	115.4	4.086	0.060	0.068	1.098	0.110	0.085	-999	1	0	-999	0
10027467	10.844	1	17	5082.9	98.2	86.6	3.408	0.084	0.083	0.988	0.184	0.156	2	2	0	-999	0
10027498	14.832	1	17	5919.0	160.0	178.0	4.497	0.052	0.208	0.964	0.119	0.119	-999	2	-999	-999	1
10027567	13.3	0	17	5507.2	103.7	96.8	4.344	0.042	0.040	0.904	0.068	0.060	-999	1	0	-999	0
10027583	15.943	1	17	5342.6	106.3	101.0	4.547	0.028	0.041	0.846	0.044	0.056	0	1	0	-999	0
10027640	14.273	1	17	6161.0	184.0	221.0	4.454	0.052	0.208	1.150	0.138	0.169	-999	2	-999	-999	1
10027659	14.973	1	17	5529.0	127.5	118.7	3.779	0.042	0.043	0.990	0.061	0.061	-999	1	0	-999	0
10027718	15.936	1	17	5889.6	115.1	112.7	4.371	0.056	0.064	1.025	0.070	0.076	-999	1	0	-999	0
10027725	14.988	1	17	6522.9	126.2	127.0	4.316	0.029	0.038	1.258	0.050	0.059	0	1	0	-999	0
10027730	13.385	0	17	5946.2	122.4	106.6	4.224	0.037	0.038	1.134	0.069	0.076	-999	1	0	-999	0
10027733	15.368	1	17	5905.0	111.2	109.5	4.398	0.041	0.051	1.026	0.064	0.074	-999	1	0	-999	0
10027840	15.382	1	17	6005.4	116.5	117.2	3.952	0.065	0.065	1.255	0.127	0.094	-999	1	0	-999	0
10027844	15.848	4	17	6266.3	133.5	127.2	4.068	0.086	0.083	1.305	0.088	0.095	-999	1	0	-999	0
10027865	15.132	1	17	5678.6	106.2	102.3	4.457	0.035	0.044	0.951	0.058	0.067	-999	1	0	-999	0
10027922	14.635	1	17	5966.7	112.3	111.0	4.383	0.036	0.045	1.050	0.065	0.076	-999	1	0	-999	0
10027940	15.412	1	17	5659.1	119.4	113.9	4.378	0.047	0.046	0.947	0.072	0.067	-999	1	0	-999	0
10027959	15.564	2	17	6023.9	115.5	114.5	3.990	0.056	0.062	1.249	0.110	0.100	-999	1	0	-999	0
10027992	15.524	1	17	5869.4	115.4	111.7	4.146	0.054	0.059	1.093	0.093	0.087	-999	1	0	-999	0
10028041	14.205	1	17	5464.5	102.7	96.3	4.611	0.031	0.033	0.699	0.038	0.040	0	1	0	-999	0
10028045	14.912	1	17	5257.6	126.5	117.2	3.717	0.043	0.056	1.225	0.088	0.117	0	1	0	-999	0
10028063	14.35	1	17	6182.0	136.1	124.7	4.221	0.031	0.042	1.216	0.060	0.074	8	1	0	-999	0
10028106	14.357	1	17	5964.6	120.6	125.0	3.756	0.037	0.037	1.158	0.060	0.062	-999	1	0	-999	0
10028127	15.719	1	17	5545.6	95.3	92.0	4.494	0.026	0.036	0.983	0.045	0.050	-999	1	0	1	0
10028140	15.372	1	17	5240.1	97.0	93.9	4.568	0.024	0.035	0.815	0.038	0.052	1	1	0	1	0
10028156	14.273	0	17	5760.6	112.9	110.2	3.720	0.033	0.032	1.251	0.064	0.065	2	1	0	-999	0
10028164	15.597	4	17	5892.4	112.4	111.0	4.381	0.050	0.058	1.024	0.068	0.075	-999	1	0	-999	0
10028266	15.93	4	17	6113.4	120.2	116.3	4.280	0.070	0.072	1.118	0.073	0.075	-999	1	0	-999	0
10028273	14.578	1	17	6119.1	121.7	120.2	4.272	0.037	0.047	1.140	0.072	0.080	-999	1	0	-999	0
10028283	15.561	4	17	5496.9	125.0	118.1	3.906	0.052	0.051	1.048	0.072	0.068	0	1	0	-999	0
10028292	14.682	1	17	5367.9	102.5	85.6	4.301	0.036	0.031	0.876	0.054	0.038	1	1	0	-999	0
10028341	13.943	1	17	6796.8	145.3	139.4	4.303	0.025	0.029	1.283	0.042	0.043	6	1	0	-999	0
10028352	15.839	0	17	6554.1	129.0	115.1	3.676	0.028	0.033	1.844	0.069	0.095	3	3	0	1	0
10028399	15.72	2	17	4983.0	151.0	136.0	4.623	0.030	0.065	0.782	0.064	0.085	0	2	-999	-999	1
10028407	15.516	1	17	6027.1	113.7	111.5	4.148	0.058	0.056	1.166	0.076	0.094	-999	1	0	-999	0
10028447	15.044	1	17	5982.3	111.2	108.2	4.402	0.034	0.046	1.049	0.058	0.073	-999	1	0	-999	0
10028454	15.889	4	17	5541.6	118.6	110.7	4.103	0.071	0.070	0.963	0.075	0.070	-999	1	0	-999	0
10028461	15.024	1	17	6113.0	170.0	192.0	4.512	0.050	0.200	0.997	0.118	0.130	-999	2	-999	-999	1
10028489	15.773	2	17	5531.7	107.9	107.2	4.451	0.047	0.056	0.912	0.062	0.066	-999	1	0	-999	0
10028495	15.741	1	17	5601.7	147.6	134.9	3.923	0.056	0.049	1.176	0.087	0.083	-999	1	0	-999	0
10028547	15.248	1	17	5898.4	121.9	119.4	3.955	0.066	0.055	1.193	0.128	0.083	-999	1	0	-999	0
10028569	14.905	1	17	6206.1	113.8	112.2	4.368	0.031	0.041	1.130	0.053	0.071	7	1	0	-999	0
10028578	14.497	1	17	6039.2	137.3	125.7	4.324	0.036	0.040	1.092	0.077	0.082	-999	1	0	-999	0
10028626	12.076	0	17	6308.1	123.5	124.1	4.002	0.033	0.043	1.238	0.078	0.086	-999	1	0	-999	0
10028792	14.6	1	17	5884.6	126.5	119.3	4.136	0.046	0.044	1.016	0.090	0.072	-999	1	0	0	0
10028795	15.177	1	17	5236.3	97.6	93.4	4.573	0.022	0.034	0.810	0.036	0.050	0	1	0	-999	0
10028836	15.738	2	17	6306.0	130.1	129.5	4.285	0.054	0.064	1.204	0.070	0.079	-999	1	0	-999	0
10028854	13.408	0	17	6672.6	134.0	126.6	3.865	0.029	0.038	1.532	0.069	0.126	-999	2	0	-999	0
10028858	12.818	0	17	5495.1	90.2	85.7	4.575	0.029	0.020	0.665	0.036	0.022	-999	1	0	-999	0
10028921	14.517	1	17	5813.6	114.6	111.4	4.249	0.042	0.046	1.024	0.077	0.078	-999	1	0	-999	0
10028933	15.953	2	17	5015.6	98.3	93.2	4.589	0.034	0.043	0.759	0.052	0.052	0	1	-999	-999	0
10028976	14.981	1	17	5690.8	108.5	104.1	4.407	0.044	0.048	0.959	0.070	0.072	-999	1	0	-999	0
10029022	13.966	1	17	5059.1	130.1	113.1	3.727	0.040	0.056	1.178	0.098	0.126	1	1	0	-999	0
10029096	15.297	1	17	6153.1	138.2	119.9	4.168	0.053	0.049	1.208	0.068	0.088	-999	1	0	-999	0
10029112	15.772	4	17	5490.5	118.5	107.0	4.294	0.058	0.056	0.905	0.068	0.058	-999	1	0	-999	0
10029121	15.518	4	17	6086.0	122.8	119.9	4.221	0.058	0.058	1.150	0.072	0.086	-999	1	0	-999	0
10029123	15.678	5	17	5585.3	118.1	109.8	4.289	0.056	0.054	0.933	0.073	0.067	-999	1	0	-999	0
10029139	15.131	1	17	6149.7	124.9	114.5	4.030	0.048	0.054	1.297	0.074	0.112	-999	1	0	-999	0
10029141	15.909	4	17	5609.4	116.7	113.4	4.363	0.062	0.061	0.935	0.073	0.069	-999	1	0	-999	0
10029231	12.777	1	17	5432.6	128.8	122.4	3.724	0.128	0.117	1.125	0.183	0.160	9	1	-999	-999	0
10029649	15.249	2	14	5859.3	145.8	130.7	3.657	0.066	0.059	1.466	0.105	0.097	-999	1	0	-999	0
10029662	13.652	1	17	6187.2	131.0	120.5	4.055	0.033	0.043	1.297	0.063	0.111	-999	1	0	-999	0
10029690	15.024	2	14	6126.0	213.0	235.0	4.513	0.050	0.200	0.994	0.124	0.137	-999	2	-999	-999	1
10029697	15.344	1	17	5854.2	127.8	123.8	4.303	0.053	0.054	1.026	0.078	0.079	-999	1	0	-999	0
10029699	15.167	1	17	5781.4	126.3	123.2	4.214	0.049	0.052	1.023	0.085	0.081	-999	1	0	-999	0
10029786	15.375	4	17	5910.6	119.5	118.0	4.131	0.053	0.057	1.120	0.092	0.092	-999	1	0	-999	0
10029815	15.145	1	17	5957.0	187.0	187.0	4.506	0.052	0.208	1.026	0.132	0.132	-999	2	-999	-999	1
10029830	15.891	1	17	5931.0	137.3	126.2	4.227	0.063	0.066	1.084	0.085	0.088	-999	1	0	-999	0
10029833	13.794	1	17	5474.6	134.2	129.7	3.669	0.027	0.035	1.382	0.060	0.083	0	1	0	-999	0
10029838	13.836	1	17	6250.8	114.9	110.6	4.398	0.020	0.032	1.120	0.039	0.060	-999	1	0	-999	0
10029847	15.229	1	17	5634.7	124.3	118.6	4.300	0.050	0.051	0.948	0.075	0.070	-999	1	0	-999	0
10029855	13.647	1	17	5579.5	126.7	123.8	3.916	0.036	0.037	1.097	0.067	0.067	-999	1	0	-999	0
10029864	14.399	1	17	6042.2	142.4	133.3	3.593	0.060	0.044	1.608	0.133	0.082	-999	1	0	-999	0
10029868	15.17	1	17	5303.0	102.9	100.3	4.582	0.021	0.033	0.806	0.035	0.047	0	1	0	-999	0
10029881	15.574	1	17	5310.0	106.6	103.2	4.561	0.025	0.038	0.830	0.040	0.053	0	1	0	-999	0
10029985	13.418	0	17	6484.2	136.1	129.6	4.195	0.033	0.032	1.309	0.063	0.058	-999	1	0	-999	0
10030066	15.611	1	17	6065.1	117.6	116.6	4.349	0.048	0.056	1.091	0.067	0.077	-999	1	0	-999	0
10030147	15.103	1	17	5764.4	140.7	132.8	3.986	0.062	0.050	1.114	0.103	0.078	-999	1	0	-999	0
10030167	15.711	2	3	5152.8	100.1	92.4	4.456	0.050	0.044	0.830	0.049	0.038	0	1	0	-999	0
10030203	15.106	1	17	6432.6	135.3	128.6	4.270	0.051	0.055	1.257	0.064	0.071	-999	1	0	-999	0
10030232	15.462	1	17	6266.6	132.2	126.1	4.283	0.046	0.053	1.193	0.067	0.080	-999	1	0	-999	0
10030276	13.566	0	17	5046.9	81.9	74.2	4.432	0.022	0.016	0.826	0.030	0.019	1	1	0	-999	0
10030372	14.795	1	17	4941.6	96.2	92.5	3.334	0.081	0.101	1.259	0.199	0.240	2	2	0	-999	0
10030385	15.404	1	17	5812.0	156.0	174.0	4.551	0.032	0.168	0.947	0.099	0.110	-999	2	-999	-999	1
10030454	15.029	1	17	6322.0	149.6	136.9	4.144	0.046	0.049	1.287	0.066	0.077	-999	1	0	-999	0
10030479	15.884	2	17	6285.0	146.2	141.5	4.238	0.068	0.071	1.220	0.074	0.086	-999	1	0	-999	0
10030490	14.232	1	17	6603.5	138.1	137.0	4.228	0.034	0.035	1.327	0.066	0.057	-999	1	0	-999	0
10030608	14.905	1	17	5664.7	116.6	111.4	4.561	0.026	0.038	0.823	0.033	0.044	-999	1	0	-999	0
10030669	14.686	1	17	6366.7	134.0	132.3	4.263	0.041	0.040	1.239	0.063	0.072	-999	1	0	-999	0
10030695	14.261	1	17	5743.3	105.6	106.3	4.482	0.027	0.037	0.946	0.045	0.058	-999	1	0	-999	0
10030699	15.615	2	17	5970.1	128.5	132.7	3.994	0.066	0.068	1.214	0.118	0.095	-999	1	0	-999	0
10030722	14.954	1	17	6263.9	127.0	122.4	4.310	0.041	0.043	1.178	0.063	0.076	-999	1	0	-999	0
10030738	15.487	1	3	6097.7	115.1	111.7	4.414	0.032	0.042	1.068	0.053	0.065	-999	1	0	-999	0
10030758	13.815	1	17	6684.8	156.6	124.9	4.104	0.031	0.031	1.370	0.062	0.054	-999	1	0	-999	0
10030778	15.024	4	17	5733.0	117.9	113.4	4.387	0.058	0.065	0.972	0.071	0.074	3	1	0	-1	0
10030779	14.677	1	17	6036.2	118.4	110.8	3.951	0.038	0.050	1.408	0.068	0.134	-999	1	0	-999	0
10030808	15.433	1	17	6233.0	124.5	119.7	4.382	0.031	0.041	1.125	0.053	0.067	-999	1	0	-999	0
10030868	14.93	1	17	5758.7	104.7	101.4	4.474	0.029	0.040	0.989	0.047	0.053	-999	1	0	-999	0
10030890	15.23	1	17	5778.7	129.7	124.4	4.002	0.064	0.052	1.111	0.111	0.078	-999	1	0	-999	0
10030986	13.655	1	17	6159.8	113.6	112.3	4.413	0.024	0.034	1.063	0.045	0.060	-999	1	0	-999	0
10031075	14.608	1	17	6019.7	145.4	144.1	3.825	0.059	0.048	1.359	0.173	0.077	0	1	0	-999	0
10031091	15.144	0	17	4895.2	98.6	90.3	3.518	0.089	0.096	1.112	0.194	0.185	2	3	-999	-999	0
10031093	15.949	4	17	6134.8	129.1	127.6	4.442	0.039	0.044	1.039	0.062	0.069	-999	1	0	-999	0
10031102	15.337	1	17	6088.6	128.5	125.0	4.342	0.045	0.052	1.103	0.067	0.080	-999	1	0	-999	0
10031135	15.941	4	17	6094.7	128.9	127.9	4.314	0.061	0.068	1.113	0.074	0.081	-999	1	0	-999	0
10031295	14.777	1	17	6323.1	116.1	114.7	4.399	0.024	0.033	1.119	0.041	0.051	-999	1	0	-999	0
10031298	15.091	1	17	6649.9	144.4	136.5	4.285	0.039	0.046	1.283	0.052	0.051	-999	1	0	-999	0
10031324	15.204	4	17	5868.5	128.1	141.2	4.527	0.024	0.029	0.919	0.041	0.052	-999	1	0	-999	0
10031409	14.458	0	17	6486.2	144.5	141.9	4.120	0.031	0.034	1.270	0.050	0.068	3	1	0	-1	0
10031470	13.588	0	17	5005.5	94.2	81.7	3.630	0.060	0.065	1.006	0.130	0.127	2	1	0	-999	0
10031500	15.214	4	17	5997.7	125.2	121.4	4.375	0.039	0.047	1.062	0.066	0.078	-999	1	0	-1	0
10031503	15.29	1	17	5197.0	78.4	70.3	4.311	0.028	0.027	0.868	0.025	0.019	1	1	1	-999	0
10031526	15.687	1	17	6166.6	129.0	125.3	4.337	0.052	0.060	1.128	0.069	0.077	-999	1	0	-1	0
10031643	14.478	1	17	5959.4	146.9	142.9	3.908	0.054	0.043	1.249	0.160	0.084	-999	1	0	-1	0
10031656	15.408	1	17	6162.1	133.5	128.9	4.297	0.054	0.057	1.146	0.069	0.081	-999	1	0	-1	0
10031670	14.657	1	17	6205.1	148.2	131.2	4.175	0.045	0.041	1.224	0.064	0.085	-999	1	0	-999	0
10031808	15.447	0	17	6409.6	138.2	140.2	3.395	0.023	0.020	1.725	0.058	0.059	3	2	0	-1	0
10031855	14.222	17	17	5920.8	122.6	133.7	4.066	0.044	0.055	1.153	0.108	0.092	0	1	0	-999	0
10031885	13.478	1	17	6359.2	145.0	135.0	4.184	0.033	0.036	1.205	0.054	0.073	1	1	0	-1	0
10031907	14.649	1	17	5772.9	111.1	105.5	4.491	0.024	0.035	0.955	0.042	0.059	1	1	0	-1	0
10031918	14.832	1	17	4984.8	87.5	89.3	4.598	0.026	0.024	0.696	0.035	0.030	0	1	0	-1	0
10031964	14.44	1	17	6239.4	145.6	132.4	4.029	0.041	0.046	1.332	0.069	0.106	-999	1	0	-999	0
10031984	14.913	1	17	5388.2	102.2	98.7	4.580	0.019	0.031	0.820	0.032	0.045	0	1	0	-999	0
10032066	14.258	1	17	5673.0	118.1	113.1	4.348	0.045	0.044	0.955	0.076	0.072	-999	1	0	-999	0
10032140	15.273	1	3	6301.7	133.7	128.6	4.329	0.038	0.048	1.180	0.062	0.074	-999	1	0	-999	0
10032157	15.511	2	17	5356.0	132.8	137.7	4.551	0.025	0.037	0.847	0.043	0.057	1	1	0	-999	0
10032183	14.456	17	17	5928.1	135.3	126.4	4.176	0.044	0.047	1.049	0.086	0.078	0	1	0	-999	0
10032245	13.974	1	17	5904.5	118.9	113.9	4.249	0.043	0.042	0.905	0.067	0.059	1	1	0	-999	0
10032247	13.577	0	17	5583.8	94.1	95.0	4.540	0.020	0.030	0.883	0.032	0.045	-999	1	0	-999	0
10032269	15.733	1	17	5651.6	122.4	131.4	4.525	0.034	0.047	0.860	0.046	0.053	0	1	0	-999	0
10032345	13.754	1	17	5478.7	126.6	164.6	4.590	0.044	0.051	0.791	0.046	0.062	-999	1	-999	-999	0
10032392	14.497	1	17	6351.0	175.0	214.0	4.100	0.280	0.151	1.137	0.192	0.157	3	2	-999	-999	1
10032577	15.325	1	17	6095.0	129.0	127.2	4.362	0.041	0.050	1.096	0.064	0.077	-999	1	0	-999	0
10032599	15.039	1	17	5856.7	180.6	207.3	4.230	0.209	0.258	1.047	0.191	0.132	-999	1	-999	-999	0
10032601	15.163	4	17	5915.9	139.1	126.6	4.232	0.048	0.051	1.076	0.079	0.086	-999	1	0	-999	0
10032636	14.686	1	17	5352.3	112.7	109.0	4.529	0.030	0.040	0.854	0.043	0.055	7	1	0	-999	0
10032654	15.715	2	17	5869.2	121.1	115.1	4.494	0.028	0.037	0.958	0.048	0.056	-999	1	0	-999	0
10032660	15.435	1	17	5208.3	116.0	106.2	4.525	0.035	0.041	0.836	0.048	0.054	1	1	0	-999	0
10032675	14.922	1	17	6074.6	114.8	115.3	4.371	0.029	0.040	1.146	0.053	0.065	-999	1	0	-999	0
10032706	15.736	1	17	4713.5	87.7	82.3	4.570	0.027	0.025	0.749	0.036	0.032	1	1	0	-999	0
10032722	15.343	1	17	5593.9	116.6	110.8	4.512	0.026	0.039	0.911	0.044	0.057	0	1	0	-999	0
10032795	13.003	0	17	7065.8	167.2	153.2	4.239	0.023	0.027	1.468	0.058	0.065	1	2	0	-999	0
10032827	13.475	0	17	5870.3	119.9	117.4	4.365	0.040	0.043	1.005	0.072	0.072	1	1	0	-999	0
10032858	15.609	2	3	5280.9	126.1	112.5	4.477	0.044	0.043	0.854	0.061	0.055	0	1	0	-999	0
10032902	13.202	0	17	6258.0	126.4	124.4	4.323	0.037	0.040	1.093	0.066	0.072	1	1	0	-999	0
10032935	14.497	1	17	6412.1	159.0	148.0	4.210	0.089	0.099	1.235	0.080	0.090	3	1	0	-999	0
10032968	12.653	0	17	6731.9	143.6	137.0	3.779	0.030	0.030	1.734	0.077	0.070	2	2	0	-999	0
10032978	14.593	1	17	5996.3	130.8	124.5	4.111	0.038	0.050	1.184	0.073	0.106	0	1	0	-999	0
10032985	13.148	0	17	5534.3	108.9	106.9	4.519	0.018	0.028	0.932	0.034	0.047	1	1	0	-999	0
10032998	15.343	4	17	5898.0	142.2	134.8	4.193	0.051	0.055	1.085	0.087	0.091	-999	1	0	-999	0
10033098	13.76	1	17	6350.8	127.8	120.1	4.365	0.016	0.024	1.209	0.034	0.049	-999	1	0	-999	0
10033204	14.29	1	17	6412.3	140.4	148.5	4.252	0.037	0.036	1.260	0.064	0.068	-999	1	0	-999	0
10033209	13.321	1	17	6255.6	137.3	144.2	3.864	0.034	0.055	1.453	0.080	0.146	-999	1	0	-999	0
10033212	15.286	1	17	6197.1	127.1	121.7	4.420	0.026	0.034	1.082	0.046	0.059	-999	1	0	-999	0
10033227	14.168	1	17	5959.2	198.4	172.1	4.199	0.036	0.044	1.116	0.091	0.104	0	1	0	-999	0
10033259	14.871	1	17	5587.2	106.7	101.4	4.511	0.025	0.038	0.912	0.042	0.057	0	1	0	-999	0
10033279	12.648	0	17	6556.0	143.0	137.5	3.852	0.031	0.032	1.585	0.074	0.077	3	1	0	-1	0
10033400	15.342	1	17	6096.5	126.5	122.2	4.414	0.030	0.041	1.069	0.052	0.067	-999	1	0	-999	0
10033438	14.918	1	17	5276.9	102.3	99.2	4.559	0.027	0.036	0.811	0.038	0.049	1	1	0	-999	0
10033462	15.864	2	17	5038.9	114.4	105.8	4.552	0.031	0.036	0.799	0.044	0.047	0	1	1	-999	0
10033471	15.3	1	17	4318.6	104.2	108.7	4.632	0.022	0.023	0.657	0.031	0.028	0	1	0	-999	0
10033472	13.911	1	17	6566.4	141.1	133.1	4.127	0.032	0.031	1.504	0.066	0.067	-999	1	0	-999	0
10033485	15.701	4	17	6504.6	145.5	143.6	4.299	0.042	0.054	1.261	0.061	0.068	-999	1	0	-999	0
10033547	13.895	1	17	6569.2	149.5	140.4	4.029	0.033	0.036	1.304	0.056	0.080	-999	1	0	-999	0
10033622	14.602	1	17	4751.0	79.2	74.7	4.536	0.028	0.018	0.768	0.035	0.025	1	1	1	-999	0
10033646	13.839	1	17	5933.1	135.6	125.9	4.279	0.041	0.045	1.064	0.077	0.082	-999	1	0	-999	0
10034043	14.813	1	17	6143.2	133.9	127.9	4.282	0.044	0.047	1.146	0.070	0.081	-999	1	0	-999	0
10034320	13.395	0	17	6136.7	128.3	123.1	3.964	0.028	0.049	1.395	0.063	0.130	-999	1	0	-999	0
10034389	12.687	0	17	5482.0	198.0	165.0	4.069	0.413	0.138	0.889	0.102	0.084	7	2	-999	-999	1
10034404	14.096	1	17	5935.0	122.3	124.1	4.101	0.035	0.046	1.247	0.060	0.109	0	1	0	-999	0
10034405	15.262	1	17	6143.1	129.4	129.4	4.334	0.041	0.049	1.125	0.066	0.080	-999	1	0	-999	0
10034425	13.649	1	17	7089.6	143.4	152.6	4.110	0.034	0.034	1.433	0.070	0.062	1	2	0	-999	0
10034489	15.081	10	10	7317.9	157.5	168.9	4.016	0.035	0.037	1.782	0.080	0.084	5	2	0	-999	0
10034595	15.216	1	3	5763.9	125.8	118.1	4.211	0.045	0.047	1.127	0.069	0.079	0	1	0	-999	0
10034653	15.489	1	17	6483.6	207.9	296.3	4.051	0.044	0.058	1.388	0.106	0.118	-999	1	0	-999	0
10034683	15.469	1	3	5776.4	138.5	138.0	4.139	0.056	0.060	1.050	0.102	0.085	0	1	0	-999	0
10034694	14.888	1	17	6619.6	150.3	152.5	4.182	0.044	0.042	1.351	0.072	0.060	-999	1	0	-999	0
10034845	15.471	4	17	5694.3	118.4	114.0	4.478	0.032	0.044	0.945	0.051	0.063	0	1	0	-999	0
10034896	14.81	1	17	5256.9	118.1	99.8	4.453	0.047	0.039	0.848	0.060	0.047	0	1	1	-999	0
10035088	13.575	0	17	6187.9	135.2	141.8	3.739	0.042	0.055	1.595	0.114	0.160	-999	1	0	-999	0
10035150	17.245	0	17	7495.6	173.8	160.8	3.901	0.032	0.033	1.930	0.087	0.085	5	2	0	-999	0
10035363	10.969	0	17	7754.4	178.1	180.6	4.068	0.029	0.031	1.894	0.078	0.082	1	2	0	-999	0
10035635	14.936	1	17	6129.4	142.1	139.3	3.967	0.053	0.053	0.993	0.069	0.063	-999	1	0	-999	0
10035775	15.587	1	17	4511.3	86.0	81.7	4.631	0.018	0.022	0.677	0.026	0.027	0	1	0	-999	0
10035798	15.053	1	17	5810.6	185.6	234.9	4.359	0.042	0.045	0.998	0.091	0.096	0	1	0	-999	0
10053099	13.98	2	17	3815.0	121.0	161.0	4.726	0.091	0.039	0.535	0.053	0.091	7	2	-999	-999	1
10053138	13.717	1	17	5573.4	88.1	85.6	4.485	0.021	0.032	0.989	0.039	0.054	0	1	0	1	0
10053181	15.435	1	17	5806.4	108.1	106.8	4.152	0.059	0.063	1.059	0.094	0.083	-999	1	0	-999	0
10053228	16.857	8	8	4148.8	55.5	79.4	4.624	0.030	0.024	0.624	0.021	0.020	0	1	0	-999	0
10053278	13.908	1	17	5683.0	154.0	171.0	4.355	0.128	0.192	1.002	0.110	0.100	-999	2	-999	-999	1
10053344	15.108	0	17	5843.6	115.1	112.7	4.303	0.032	0.035	1.168	0.057	0.056	2	1	0	-999	0
10053349	15.033	1	3	5206.6	81.1	73.1	4.379	0.031	0.025	0.848	0.037	0.027	0	1	0	-999	0
10053448	14.268	1	17	5800.7	117.6	110.3	4.069	0.054	0.047	1.088	0.121	0.079	-999	1	0	-999	0
10053452	15.387	1	17	5150.0	115.7	97.7	3.535	0.085	0.099	1.361	0.142	0.177	0	1	0	-999	0
10053460	15.5	2	3	5442.4	109.5	101.8	4.143	0.058	0.058	0.916	0.064	0.058	-999	1	0	-999	0
10053499	12.781	0	17	6472.4	124.6	113.6	4.380	0.016	0.024	1.182	0.032	0.047	-999	1	0	-999	0
10053512	14.21	1	17	5340.4	99.2	96.1	4.506	0.034	0.042	0.866	0.052	0.060	0	1	0	-999	0
10053536	15.425	1	17	4937.6	88.7	82.2	4.562	0.029	0.032	0.780	0.040	0.043	1	1	0	-999	0
10053606	14.142	1	17	5285.3	114.8	111.0	3.710	0.035	0.049	1.257	0.076	0.109	0	1	0	-999	0
10053617	15.532	2	17	5636.6	102.1	100.7	4.430	0.047	0.055	0.941	0.064	0.069	-999	1	0	-999	0
10053717	14.485	1	17	5682.1	115.2	110.6	3.767	0.039	0.039	1.285	0.064	0.074	0	1	0	-999	0
10053760	14.97	1	17	5168.5	95.0	87.6	4.520	0.036	0.038	0.830	0.049	0.051	-999	1	0	-999	0
10053777	14.696	1	17	5411.3	103.6	100.3	4.456	0.042	0.045	0.883	0.064	0.062	-999	1	0	-999	0
10053778	15.231	1	17	5401.1	111.4	105.3	4.053	0.103	0.093	0.936	0.075	0.068	-999	1	0	-999	0
10053930	15.608	1	17	4603.6	83.8	76.9	4.622	0.019	0.023	0.695	0.027	0.030	0	1	0	-999	0
10054050	15.138	1	17	5946.2	105.0	111.3	4.076	0.048	0.059	1.168	0.095	0.096	-999	1	0	-999	0
10054093	14.153	10	10	5694.7	117.1	110.9	3.960	0.039	0.039	1.103	0.070	0.069	-999	1	0	-999	0
10054100	13.737	1	17	6185.1	117.7	111.2	4.133	0.035	0.044	1.114	0.072	0.084	-999	1	0	-999	0
10054129	15.477	1	17	4980.8	91.8	83.8	4.569	0.027	0.033	0.782	0.038	0.045	0	1	0	-999	0
10054132	13.097	1	17	5602.1	100.8	105.4	4.354	0.035	0.036	1.051	0.058	0.059	-999	1	0	-999	0
10054195	15.803	1	17	5006.0	86.2	82.8	4.616	0.020	0.027	0.731	0.034	0.039	0	1	0	-999	0
10054352	15.024	1	3	5232.0	95.7	87.4	4.474	0.043	0.037	0.843	0.058	0.049	-999	1	0	-999	0
10054396	16.243	0	17	5442.0	78.6	78.1	4.567	0.012	0.014	0.894	0.021	0.028	2	1	-999	-999	0
10054402	15.651	2	3	5672.6	100.7	97.1	4.467	0.038	0.050	0.944	0.055	0.064	1	1	0	-999	0
10054420	14.327	1	17	6041.9	108.3	105.7	4.392	0.030	0.041	1.071	0.056	0.073	1	1	0	-999	0
10054489	15.096	14	17	5093.1	88.2	81.4	4.471	0.042	0.034	0.820	0.047	0.035	1	1	0	-999	0
10054567	15.042	1	17	4986.2	86.2	82.3	4.613	0.018	0.026	0.735	0.029	0.039	0	1	0	-999	0
10054597	14.759	4	16	5363.8	100.9	96.6	4.478	0.040	0.043	0.873	0.060	0.061	-999	1	0	-999	0
10054738	13.248	0	17	5657.4	116.1	113.2	3.944	0.034	0.035	1.018	0.062	0.058	-999	1	0	-999	0
10054770	14.87	1	17	5609.6	117.7	112.7	4.006	0.045	0.043	1.037	0.071	0.068	-999	1	0	-999	0
10054827	15.04	1	17	5368.7	99.3	98.5	4.511	0.033	0.044	0.871	0.049	0.060	0	1	0	-999	0
10054905	15.953	4	17	5377.4	110.6	104.9	4.507	0.059	0.098	0.857	0.061	0.063	0	1	-999	-999	0
10054915	15.912	1	17	5257.2	79.3	71.9	4.251	0.049	0.051	0.876	0.031	0.025	0	1	0	-999	0
10054938	12.751	0	17	6294.7	130.1	114.1	4.226	0.035	0.039	1.119	0.065	0.074	-999	1	0	-999	0
10055006	15.529	1	17	5519.8	99.2	98.7	4.489	0.036	0.049	0.906	0.052	0.062	-999	1	0	-999	0
10055042	14.991	1	17	4964.0	99.6	88.5	3.619	0.070	0.083	1.073	0.152	0.160	0	1	0	-999	0
10055060	17.918	0	17	5974.8	106.3	113.7	4.162	0.035	0.037	1.200	0.061	0.087	2	1	0	-999	0
10055126	13.797	1	17	6127.9	110.7	110.6	4.371	0.030	0.038	1.101	0.056	0.067	-999	1	0	0	0
10055197	15.538	1	17	5275.6	95.9	91.0	4.574	0.023	0.035	0.811	0.039	0.050	0	1	0	-999	0
10055219	13.7	1	17	6496.6	128.2	123.8	3.948	0.030	0.045	1.373	0.061	0.112	-999	1	0	-999	0
10055306	16.033	14	17	5013.9	93.7	83.3	3.300	0.172	0.186	1.376	0.232	0.236	0	2	-999	-999	0
10055313	16.034	14	17	4709.6	86.3	79.1	4.616	0.022	0.027	0.709	0.033	0.034	0	1	0	-999	0
10055390	14.8	1	17	5764.6	111.9	109.8	4.211	0.046	0.049	1.016	0.082	0.078	-999	1	0	-999	0
10055414	14.643	0	17	4895.0	103.8	85.0	3.646	0.045	0.059	1.331	0.099	0.142	2	1	0	-999	0
10055516	14.7	1	17	5278.4	79.3	70.7	4.228	0.028	0.025	0.879	0.033	0.025	0	1	1	-999	0
10055538	15.551	1	17	5575.4	97.7	94.0	4.507	0.031	0.044	0.909	0.047	0.058	-999	1	0	-999	0
10055577	14.483	1	17	5365.2	92.6	87.4	4.583	0.018	0.030	0.815	0.030	0.045	-999	1	0	-999	0
10055707	15.372	1	17	5788.7	110.5	110.1	4.152	0.055	0.059	1.051	0.095	0.082	-999	1	0	-999	0
10055731	15.855	2	3	5713.0	113.6	109.2	4.260	0.087	0.085	0.984	0.079	0.075	0	1	0	-999	0
10055782	14.516	1	17	5937.5	112.6	111.6	4.005	0.055	0.053	1.186	0.125	0.083	-999	1	0	-999	0
10055853	14.709	1	17	5738.0	101.7	95.9	4.517	0.021	0.032	0.926	0.037	0.051	-999	1	0	-999	0
10055866	14.432	1	17	5250.0	141.0	141.0	4.654	0.030	0.090	0.756	0.070	0.077	8	2	-999	-999	1
10055912	15.562	1	17	5242.3	95.7	91.9	4.572	0.025	0.036	0.808	0.041	0.051	-999	1	0	-999	0
10055914	15.296	1	17	5486.5	104.9	101.8	4.437	0.066	0.077	0.899	0.063	0.063	-999	1	0	-999	0
10055928	13.456	0	17	6031.2	122.1	120.0	3.980	0.039	0.039	1.046	0.069	0.064	-999	1	0	-999	0
10055952	15.163	1	17	5668.7	111.4	106.5	4.239	0.053	0.054	0.970	0.075	0.071	-999	1	0	-999	0
10055986	15.881	2	3	5676.8	111.1	106.1	4.318	0.079	0.077	0.961	0.074	0.072	-999	1	0	-999	0
10056088	14.558	1	17	5434.4	112.9	108.4	4.099	0.043	0.043	0.925	0.064	0.060	-999	1	0	-999	0
10056105	15.325	4	17	5589.1	114.2	109.2	4.133	0.091	0.091	0.972	0.079	0.074	-999	1	0	-999	0
10056109	14.244	1	17	5433.3	105.6	91.8	4.254	0.041	0.036	0.893	0.061	0.048	0	1	0	-999	0
10056119	15.383	10	12	6056.8	111.1	107.8	4.392	0.039	0.051	1.071	0.060	0.071	-999	1	0	-999	0
10056120	15.066	1	17	5428.1	105.5	90.8	4.287	0.045	0.041	0.889	0.061	0.048	-999	1	0	-999	0
10056121	15.839	1	17	4900.6	88.0	82.1	4.531	0.036	0.030	0.785	0.042	0.035	0	1	0	-999	0
10056152	15.17	1	17	5480.8	108.3	103.5	4.406	0.049	0.048	0.898	0.069	0.063	-999	1	0	-999	0
10056157	15.344	10	12	6139.3	118.7	110.6	3.986	0.061	0.065	1.317	0.096	0.113	-999	1	0	-999	0
10056215	15.58	2	3	5530.7	115.3	108.9	4.020	0.063	0.058	0.999	0.072	0.071	-999	1	0	-999	0
10056217	12.883	0	17	6050.2	118.2	101.2	4.133	0.033	0.040	1.192	0.065	0.094	-999	1	0	-999	0
10056392	16.602	8	8	4345.4	83.1	79.2	4.615	0.024	0.024	0.680	0.031	0.028	0	1	0	-999	0
10056410	15.235	1	17	5459.8	96.1	91.7	4.542	0.025	0.039	0.869	0.040	0.054	-999	1	0	-999	0
10056524	15.344	1	17	5565.4	115.2	112.6	3.918	0.059	0.059	1.087	0.077	0.077	-999	1	0	-999	0
10056593	14.336	1	17	5074.4	89.1	81.5	4.549	0.028	0.034	0.808	0.041	0.050	1	1	0	-999	0
10056595	14.284	1	17	5213.9	91.1	85.8	4.542	0.029	0.038	0.833	0.041	0.055	1	1	0	-999	0
10056625	15.254	10	12	6527.0	181.0	227.0	4.212	0.175	0.175	1.199	0.169	0.188	-999	2	-999	-999	1
10056630	15.705	2	3	5906.1	110.1	106.6	4.554	0.027	0.031	0.883	0.043	0.041	-999	1	0	-999	0
10056638	15.456	1	17	5068.9	116.9	103.0	3.712	0.062	0.077	1.083	0.122	0.138	0	1	0	-999	0
10056651	14.197	1	17	5546.3	119.2	114.8	3.937	0.037	0.038	1.066	0.065	0.066	0	1	0	-999	0
10056750	15.263	1	17	5637.8	100.0	95.0	4.524	0.025	0.036	0.906	0.041	0.052	-999	1	0	-999	0
10056816	15.382	1	17	4558.5	77.5	73.0	4.605	0.021	0.023	0.709	0.030	0.029	0	1	0	-999	0
10056820	14.819	1	17	5726.0	115.3	110.0	4.345	0.048	0.048	0.973	0.076	0.074	-999	1	0	-999	0
10056831	16.299	0	17	5655.2	89.1	104.4	4.077	0.033	0.048	1.197	0.090	0.079	2	1	0	-999	0
10056832	15.515	6	15	5343.8	124.3	117.8	3.861	0.057	0.059	1.060	0.083	0.085	-999	1	0	-999	0
10056837	15.303	1	17	5168.4	112.1	96.4	4.554	0.041	0.059	0.804	0.051	0.048	0	1	-999	-999	0
10056945	13.81	1	17	5032.7	88.6	80.6	3.411	0.082	0.082	1.016	0.188	0.163	0	2	0	-999	0
10056953	15.479	1	17	5609.2	106.2	103.2	4.344	0.058	0.056	0.936	0.071	0.068	-999	1	0	-999	0
10057052	14.28	1	17	5712.9	108.7	108.5	4.159	0.046	0.045	1.012	0.088	0.075	-999	1	0	-999	0
10057110	12.883	0	17	6053.4	106.8	103.5	4.062	0.029	0.046	1.272	0.058	0.111	-999	1	0	-999	0
10057147	12.344	2	17	4856.8	92.1	80.7	3.558	0.112	0.123	0.982	0.179	0.114	2	3	0	-999	0
10057189	15.176	1	17	5898.8	106.7	99.9	4.498	0.023	0.032	0.960	0.041	0.052	-999	1	0	-999	0
10057278	15.064	1	17	5280.4	100.3	92.1	4.496	0.040	0.042	0.854	0.055	0.056	0	1	0	-999	0
10057304	15.874	2	3	5424.0	101.6	98.8	4.537	0.030	0.044	0.864	0.045	0.056	-999	1	0	-999	0
10057341	13.747	1	17	5736.4	98.9	99.2	4.456	0.033	0.039	0.942	0.055	0.062	-999	1	0	-999	0
10057344	15.107	1	17	5633.5	117.6	113.2	4.125	0.054	0.052	0.991	0.081	0.072	-999	1	0	-999	0
10057410	15.036	1	17	5621.1	117.7	114.7	3.932	0.048	0.047	1.096	0.071	0.072	0	1	0	-999	0
10057413	15.703	2	3	5860.0	116.7	114.1	4.063	0.072	0.081	1.125	0.109	0.090	-999	1	0	-999	0
10057428	14.433	1	17	5391.5	101.3	85.9	4.329	0.040	0.033	0.877	0.058	0.044	-999	1	0	-999	0
10057460	15.223	1	17	6021.5	110.4	108.7	4.036	0.053	0.063	1.230	0.091	0.104	-999	1	0	-999	0
10057516	14.683	1	17	5842.3	119.5	113.8	4.025	0.057	0.050	1.128	0.127	0.080	-999	1	0	-999	0
10057563	16.517	2	2	4315.6	82.9	81.7	4.654	0.021	0.024	0.636	0.027	0.025	0	1	0	-999	0
10057597	13.885	1	17	5820.6	109.0	108.4	4.156	0.042	0.044	1.044	0.089	0.074	-999	1	0	-999	0
10057622	15.721	2	17	5837.4	111.1	107.9	4.363	0.061	0.066	1.009	0.071	0.076	-999	1	0	-999	0
10057634	14.163	1	17	5984.6	115.3	111.6	4.318	0.041	0.043	1.071	0.075	0.078	-999	1	0	-999	0
10057651	15.291	1	17	5419.4	99.1	93.7	4.583	0.020	0.030	0.817	0.035	0.044	-999	1	0	-999	0
10057661	11.366	0	17	5842.6	116.5	109.4	4.248	0.040	0.038	0.844	0.059	0.049	-999	1	0	-999	0
10057809	15.775	1	17	4954.6	87.0	81.8	4.498	0.036	0.028	0.800	0.040	0.030	1	1	1	-999	0
10057811	15.14	1	17	4729.6	86.3	83.2	4.650	0.019	0.023	0.666	0.028	0.030	1	1	0	-999	0
10057928	11.467	1	17	4693.0	168.0	168.0	4.634	0.040	0.040	0.670	0.073	0.060	0	2	-999	-999	1
10057997	14.9	1	17	5918.4	107.6	114.0	4.045	0.050	0.056	1.160	0.114	0.087	-999	1	0	-999	0
10058079	14.971	1	17	5789.5	108.2	108.2	4.132	0.049	0.052	1.060	0.099	0.081	-999	1	0	-999	0
10058115	11.944	0	17	6395.3	132.8	116.4	4.113	0.029	0.034	1.247	0.050	0.074	-999	1	0	-999	0
10058137	15.331	1	3	5981.5	107.7	104.8	4.409	0.037	0.049	1.043	0.058	0.070	-999	1	0	-999	0
10058234	14.715	1	17	5627.8	98.1	92.2	4.517	0.023	0.035	0.914	0.040	0.054	-999	1	0	-999	0
10058286	14.384	1	17	5919.5	114.7	113.8	3.948	0.059	0.045	1.203	0.139	0.078	-999	1	0	-999	0
10058367	15.935	4	17	4818.6	78.9	75.6	4.485	0.024	0.022	0.797	0.022	0.020	1	1	1	-999	0
10058368	12.787	0	17	6784.0	140.8	141.6	4.196	0.033	0.032	1.380	0.070	0.055	1	3	0	-999	0
10058376	13.942	1	17	4631.0	140.0	140.0	4.598	0.035	0.032	0.745	0.046	0.063	8	2	-999	-999	1
10058384	13.191	0	17	5979.3	112.1	110.5	4.431	0.034	0.039	0.952	0.059	0.063	-999	1	0	-999	0
10058409	15.703	1	17	4967.2	83.9	79.5	3.308	0.123	0.129	1.312	0.193	0.233	0	2	0	-999	0
10058479	14.661	1	17	6134.8	118.8	116.3	4.228	0.046	0.045	1.166	0.067	0.083	-999	1	0	-999	0
10058491	13.136	0	17	6130.1	128.9	110.8	4.152	0.028	0.036	1.241	0.055	0.075	-999	1	0	-999	0
10058600	13.238	0	17	5521.5	105.0	94.3	4.419	0.042	0.033	0.810	0.060	0.045	-999	1	0	-999	0
10058656	14.924	1	17	6095.2	118.5	114.2	4.211	0.048	0.053	1.160	0.070	0.086	-999	1	0	-999	0
10058711	14.267	1	17	6223.1	124.0	119.4	3.997	0.177	0.157	1.319	0.176	0.136	-999	1	-999	-999	0
10058755	14.608	1	17	5791.1	110.7	108.2	4.242	0.045	0.048	1.017	0.078	0.077	-999	1	0	-999	0
10058816	14.974	1	17	5759.7	111.1	112.6	4.464	0.031	0.043	0.967	0.053	0.067	-999	1	0	-999	0
10058829	15.637	1	17	4942.3	87.4	80.9	4.534	0.036	0.033	0.790	0.043	0.038	1	1	0	-999	0
10058848	15.748	1	17	5330.1	104.2	95.9	4.457	0.059	0.059	0.862	0.059	0.054	0	1	0	-999	0
10058916	15.583	1	17	5538.4	103.2	101.4	4.411	0.059	0.062	0.915	0.067	0.066	-999	1	0	-999	0
10058938	18.34	0	17	6010.2	120.0	118.8	3.634	0.030	0.028	1.451	0.057	0.060	2	1	0	-999	0
10058948	15.168	1	17	5803.8	118.0	116.8	4.110	0.053	0.062	1.077	0.109	0.086	1	1	0	-999	0
10058997	15.54	1	17	5484.5	96.4	94.8	4.523	0.032	0.046	0.883	0.047	0.057	-999	1	0	-999	0
10059007	15.747	2	3	5228.1	119.3	111.1	3.780	0.076	0.077	0.999	0.108	0.096	0	1	0	-999	0
10059101	15.612	1	17	5133.4	91.8	87.1	4.570	0.027	0.037	0.797	0.041	0.050	0	1	0	-999	0
10059152	15.425	1	17	5976.9	106.7	110.8	4.064	0.060	0.070	1.188	0.097	0.098	-999	1	0	-999	0
10059304	14.838	1	17	5690.3	107.6	101.5	4.225	0.048	0.049	0.981	0.076	0.072	-999	1	0	-999	0
10059313	14.996	1	17	5653.3	105.6	101.1	4.264	0.049	0.051	0.959	0.072	0.070	-999	1	0	-999	0
10059378	15.208	1	17	5531.5	103.2	98.3	4.305	0.053	0.052	0.915	0.067	0.062	-999	1	0	-999	0
10059425	17.285	10	10	6227.0	197.0	263.0	4.377	0.090	0.210	1.025	0.173	0.129	-999	2	-999	-999	1
10059575	15.436	1	17	5128.2	124.5	108.7	3.558	0.073	0.094	1.328	0.145	0.201	0	1	0	-999	0
10062556	13.289	0	17	5446.4	120.1	106.4	4.109	0.041	0.033	1.036	0.058	0.049	-999	1	0	-999	0
10062560	13.096	0	17	5197.2	115.5	99.0	3.712	0.043	0.045	0.877	0.078	0.076	0	1	0	-999	0
10062647	17.285	1	17	6106.0	169.0	190.0	4.407	0.087	0.203	0.997	0.155	0.116	-999	2	-999	-999	1
10062742	15.77	2	3	5389.0	115.7	111.1	3.954	0.066	0.065	0.991	0.075	0.075	-999	1	0	-999	0
10062767	14.629	1	17	5231.3	93.4	86.8	4.503	0.038	0.039	0.844	0.053	0.054	-999	1	0	-999	0
10062769	13.955	1	17	6100.8	132.9	105.0	4.132	0.028	0.041	1.271	0.056	0.080	1	1	0	-999	0
10062837	15.559	1	17	5505.0	116.8	110.0	3.833	0.060	0.057	1.151	0.084	0.088	-999	1	0	-999	0
10062863	12.348	0	17	6310.7	125.7	122.2	4.195	0.151	0.191	1.177	0.115	0.099	-999	1	-999	-999	0
10062989	15.021	1	17	4942.0	150.0	150.0	4.620	0.023	0.072	0.827	0.049	0.085	0	2	-999	-999	1
10062992	14.799	1	17	5068.2	112.4	99.1	3.777	0.048	0.061	1.014	0.093	0.108	0	1	0	-999	0
10063027	15.949	4	17	5395.5	104.0	91.8	4.365	0.062	0.055	0.877	0.063	0.049	-999	1	0	-999	0
10063051	15.177	1	17	5918.8	114.2	106.3	4.195	0.050	0.052	1.094	0.079	0.085	-999	1	0	-999	0
10063107	16.343	8	8	3887.3	80.8	79.5	4.655	0.014	0.014	0.577	0.014	0.014	8	1	0	-999	0
10063128	12.758	0	17	5747.0	107.4	98.1	4.209	0.032	0.040	1.097	0.068	0.075	-999	1	0	-999	0
10063133	15.585	2	3	5613.1	143.3	144.4	3.896	0.045	0.045	0.958	0.076	0.075	-999	1	0	-999	0
10063193	14.972	1	17	5122.2	71.2	63.4	4.369	0.023	0.021	0.852	0.023	0.018	1	1	1	-999	0
10063208	12.897	1	17	5658.7	107.3	104.0	4.383	0.041	0.041	0.946	0.071	0.066	-999	1	0	0	0
10063211	15.844	1	17	4824.5	83.4	76.8	4.567	0.029	0.030	0.763	0.039	0.037	0	1	0	-999	0
10063215	15.769	1	17	5013.1	88.6	79.6	3.272	0.133	0.136	1.403	0.203	0.229	0	2	0	-999	0
10063218	15.979	1	17	5351.0	159.0	159.0	4.582	0.035	0.112	0.890	0.070	0.104	0	2	-999	-999	1
10063226	15.935	7	13	6071.1	114.1	103.9	4.106	0.074	0.075	1.206	0.086	0.098	-999	1	0	-999	0
10063232	14.875	1	17	5621.7	101.1	99.0	4.426	0.042	0.047	0.938	0.067	0.070	-999	1	0	-999	0
10063241	15.463	1	17	5163.0	106.3	100.3	4.524	0.059	0.082	0.804	0.049	0.048	0	1	-999	-999	0
10063258	14.784	1	17	5740.3	99.5	96.9	4.485	0.029	0.039	0.928	0.047	0.056	-999	1	0	-999	0
10063306	14.987	1	17	4975.6	86.6	83.5	4.602	0.019	0.028	0.750	0.031	0.041	0	1	0	-999	0
10063343	13.164	0	17	4128.3	64.7	81.6	4.598	0.020	0.015	0.639	0.014	0.013	4	1	0	-999	0
10063376	17.285	0	17	5147.2	110.4	102.1	3.697	0.038	0.051	1.203	0.087	0.118	2	1	0	-999	0
10063382	15.551	1	17	5578.9	107.6	104.0	4.345	0.055	0.053	0.926	0.071	0.066	-999	1	0	-999	0
10063466	15.329	1	17	3297.0	42.0	36.0	5.064	0.044	0.044	0.197	0.035	0.028	1	2	-999	-999	1
10063467	15.942	2	17	5243.0	128.4	117.4	3.484	0.133	0.151	1.464	0.238	0.199	-999	2	-999	-999	0
10063473	14.245	1	17	5811.2	113.8	113.5	3.981	0.055	0.040	1.137	0.118	0.070	-999	1	0	-999	0
10063489	15.826	4	17	5163.9	95.9	87.8	4.509	0.042	0.043	0.829	0.050	0.049	0	1	0	-999	0
10063504	15.344	1	3	5891.8	106.5	104.5	4.408	0.040	0.050	1.019	0.061	0.073	-999	1	0	-999	0
10063514	15.513	2	3	5763.8	112.9	108.7	4.324	0.138	0.217	0.993	0.106	0.085	-999	1	-999	-999	0
10063518	15.17	4	17	5652.0	100.0	95.8	4.529	0.029	0.039	0.898	0.047	0.052	-999	1	0	-999	0
10063588	14.922	1	17	5455.0	101.1	92.8	4.523	0.039	0.039	0.788	0.049	0.048	-999	1	0	-999	0
10063763	13.307	0	17	6352.3	124.2	119.6	4.134	0.032	0.036	1.215	0.053	0.080	-999	1	0	-999	0
10063802	13.256	0	17	6498.4	125.3	134.0	4.073	0.030	0.031	1.431	0.066	0.062	-999	1	0	0	0
10063803	14.727	1	17	5923.6	107.6	114.5	4.047	0.047	0.055	1.162	0.113	0.088	-999	1	0	-999	0
10063820	13.029	0	17	5518.2	116.0	122.7	4.117	0.044	0.033	1.049	0.096	0.061	-999	1	0	-999	0
10063842	13.711	1	17	6006.4	118.1	112.4	4.281	0.038	0.039	1.089	0.071	0.073	-999	1	0	-999	0
10063871	14.697	1	17	5694.8	132.6	122.4	4.210	0.041	0.042	0.988	0.085	0.077	-999	1	0	-999	0
10063899	15.719	1	17	4945.5	86.3	81.7	3.393	0.114	0.123	1.217	0.193	0.224	0	2	0	-999	0
10063921	15.678	1	17	5416.8	103.0	98.6	4.451	0.051	0.054	0.884	0.062	0.061	-999	1	0	-999	0
10063930	13.468	0	17	6168.9	112.6	111.5	4.356	0.031	0.037	1.120	0.056	0.069	-999	1	0	-999	0
10063996	13.704	1	17	6223.1	118.9	122.1	4.084	0.032	0.044	1.199	0.058	0.098	8	1	0	-999	0
10064017	13.983	1	17	5987.5	112.0	110.2	4.335	0.041	0.044	1.068	0.073	0.078	-999	1	0	-999	0
10064054	14.286	1	17	5346.9	98.3	93.1	4.510	0.033	0.042	0.868	0.049	0.060	1	1	0	-999	0
10064146	14.913	1	17	4990.4	87.2	81.7	3.415	0.080	0.098	1.278	0.173	0.221	0	2	0	-999	0
10064220	15.704	4	17	5664.9	98.5	96.4	4.443	0.040	0.052	1.004	0.055	0.062	-999	1	0	-999	0
10064234	15.995	4	17	4615.4	83.0	77.5	4.605	0.022	0.025	0.713	0.032	0.031	1	1	0	-999	0
10064244	13.476	1	17	5089.1	93.7	84.4	3.881	0.048	0.048	0.836	0.046	0.034	0	1	0	-999	0
10064253	15.512	1	17	5751.3	107.1	104.2	4.396	0.052	0.058	0.978	0.068	0.074	-999	1	0	-999	0
10064303	15.032	1	17	5674.6	113.1	111.7	4.049	0.059	0.051	1.041	0.083	0.073	-999	1	0	-999	0
10064313	15.771	2	2	5608.0	105.1	103.1	4.410	0.061	0.068	0.933	0.067	0.068	-999	1	0	-999	0
10064337	15.82	1	17	3610.0	79.5	66.9	4.891	0.009	0.009	0.307	0.008	0.008	0	1	0	-999	0
10064358	15.393	0	17	5772.5	111.6	102.3	4.258	0.033	0.038	1.096	0.059	0.072	2	1	0	-999	0
10064361	12.99	0	17	6099.3	121.5	106.1	4.072	0.037	0.046	1.132	0.095	0.079	-999	1	0	-999	0
10064381	15.703	1	17	5493.3	102.9	101.3	4.455	0.050	0.059	0.902	0.060	0.065	-999	1	0	-999	0
10064493	15.795	2	3	5630.4	103.6	101.6	4.329	0.063	0.061	1.020	0.064	0.067	0	1	0	-999	0
10064521	16.145	3	4	4703.6	87.2	80.3	4.606	0.023	0.028	0.719	0.035	0.034	1	1	0	-999	0
10064528	14.772	1	17	5703.1	114.1	111.3	3.841	0.042	0.041	1.209	0.066	0.075	-999	1	0	-999	0
10064560	15.175	0	17	5114.0	105.4	132.1	2.452	0.103	0.079	1.190	0.325	0.224	2	2	0	-999	0
10064613	15.537	1	17	4882.2	84.9	78.9	4.640	0.018	0.023	0.691	0.028	0.033	0	1	0	-999	0
10064622	14.519	1	17	5762.6	109.5	107.8	4.124	0.070	0.076	1.050	0.097	0.082	1	1	0	-999	0
10064700	12.515	0	17	6677.0	138.3	128.3	4.075	0.033	0.033	1.457	0.073	0.066	1	1	0	-999	0
10064727	14.068	10	10	5999.2	112.2	109.4	4.347	0.039	0.044	1.070	0.071	0.078	-999	1	0	-999	0
10064822	13.196	1	17	5024.4	99.8	91.7	3.644	0.064	0.082	1.122	0.135	0.166	2	1	0	-999	0
10064988	15.912	1	17	5583.7	98.7	96.2	4.525	0.033	0.046	0.897	0.047	0.047	-999	1	0	-999	0
10065001	15.537	1	17	5794.7	112.8	102.0	4.329	0.057	0.057	1.131	0.059	0.059	-999	1	0	-999	0
10065053	15.482	1	17	5775.1	114.2	111.0	4.180	0.066	0.065	0.977	0.078	0.069	2	1	0	1	0
10065069	14.391	1	17	5418.1	123.3	110.8	4.109	0.045	0.039	1.031	0.056	0.048	1	1	0	-999	0
10065083	13.019	0	17	4954.4	104.6	92.9	3.690	0.040	0.065	1.248	0.099	0.140	0	1	0	-999	0
10065157	13.201	0	17	6126.5	118.0	117.4	4.278	0.037	0.040	1.084	0.069	0.071	-999	1	0	-999	0
10065165	14.099	10	12	6171.9	125.5	121.4	4.300	0.043	0.042	0.936	0.066	0.060	-999	1	0	-999	0
10065171	14.905	1	17	5377.8	103.8	98.0	4.471	0.042	0.045	0.871	0.059	0.057	-999	1	0	-999	0
10065213	15.845	1	17	5095.4	108.8	100.1	3.782	0.092	0.096	1.007	0.134	0.112	-999	1	0	-999	0
10065297	15.647	1	17	4932.2	95.1	84.6	3.639	0.081	0.091	1.012	0.155	0.131	0	1	0	-999	0
10065299	15.036	1	17	5232.8	85.9	75.7	4.391	0.037	0.029	0.846	0.045	0.031	-999	1	0	-999	0
10065309	15.848	1	17	4914.8	86.5	78.6	3.075	0.144	0.142	0.938	0.235	0.130	2	2	0	-999	0
10065413	14.06	1	17	5682.5	110.4	109.1	4.113	0.050	0.046	1.016	0.088	0.073	-999	1	0	-999	0
10065437	15.061	1	17	5246.8	80.4	72.8	4.351	0.036	0.032	0.857	0.038	0.028	-999	1	0	-999	0
10065475	15.097	1	17	5050.1	89.1	83.0	4.548	0.030	0.035	0.803	0.042	0.047	0	1	0	-999	0
10065521	15.32	1	17	5518.8	97.4	97.9	4.452	0.042	0.050	0.940	0.058	0.062	-999	1	0	-999	0
10065550	15.175	1	17	5612.4	109.7	102.0	4.346	0.055	0.049	0.860	0.065	0.055	-999	1	0	-999	0
10065568	13.6	0	17	6207.1	122.7	120.6	4.272	0.040	0.042	1.036	0.070	0.070	-999	1	0	-999	0
10065597	15.952	1	17	5033.7	90.8	84.8	4.538	0.038	0.041	0.801	0.045	0.044	0	1	0	-999	0
10065623	14.535	1	17	5569.5	106.9	102.6	4.282	0.044	0.045	0.928	0.069	0.065	-999	1	0	-999	0
10065638	15.552	4	17	5695.5	106.4	102.1	4.376	0.057	0.059	0.962	0.071	0.072	-999	1	0	-999	0
10065641	13.035	0	17	6214.1	121.7	119.4	4.032	0.039	0.045	1.174	0.094	0.074	-999	1	0	-999	0
10065675	15.791	1	17	4823.5	86.0	78.8	4.576	0.028	0.031	0.757	0.038	0.038	1	1	0	-999	0
10065676	15.75	4	17	5395.6	106.0	97.5	4.151	0.067	0.067	0.923	0.060	0.054	-999	1	0	-999	0
10065683	13.828	1	17	6034.0	109.9	114.7	4.009	0.053	0.043	1.144	0.120	0.072	6	1	0	-999	0
10065700	15.045	1	17	5688.4	109.9	107.9	4.139	0.053	0.053	1.009	0.086	0.075	0	1	0	-999	0
10065701	14.506	1	17	5643.3	119.7	108.5	3.727	0.044	0.040	1.461	0.066	0.064	-999	1	0	-999	0
10065819	15.896	7	13	5926.2	112.6	112.7	3.968	0.109	0.106	1.208	0.116	0.104	-999	1	0	-999	0
10065920	15.096	1	17	5379.3	106.3	103.3	3.918	0.039	0.038	1.156	0.052	0.057	-999	1	0	-999	0
10065923	12.592	0	17	6086.1	120.6	120.2	3.887	0.055	0.036	1.277	0.153	0.064	2	1	0	-999	0
10065924	15.56	1	17	4998.5	91.1	83.5	3.506	0.093	0.106	1.214	0.166	0.205	0	1	0	-999	0
10065944	12.755	0	17	5516.6	108.8	103.1	4.355	0.037	0.036	1.026	0.057	0.055	-999	1	0	-999	0
10065951	14.938	1	17	5432.3	115.5	125.4	3.312	0.193	0.220	1.855	0.298	0.370	-999	2	-999	-999	0
10065991	13.843	1	17	6064.3	108.2	104.1	4.404	0.026	0.038	1.072	0.050	0.070	-999	1	0	-999	0
10066000	15.656	1	17	5070.4	64.3	67.6	4.401	0.027	0.026	0.833	0.020	0.019	1	1	1	-999	0
10066002	16.289	6	9	3494.1	77.1	79.4	4.871	0.009	0.009	0.321	0.009	0.009	0	1	-999	-999	0
10066072	15.387	1	17	5470.4	105.0	95.2	4.334	0.053	0.049	0.896	0.066	0.056	-999	1	0	-999	0
10066073	16.263	8	8	4119.5	51.4	78.4	4.640	0.029	0.020	0.605	0.017	0.017	1	1	0	-999	0
10066091	15.629	4	17	5649.2	104.3	101.4	4.452	0.049	0.058	0.901	0.059	0.061	-999	1	0	-999	0
10066173	14.867	1	17	5266.3	110.2	99.7	3.676	0.044	0.052	0.924	0.077	0.085	2	1	0	-999	0
10066193	13.467	0	17	5112.6	104.7	91.7	3.604	0.048	0.070	1.278	0.114	0.174	0	1	0	-999	0
10066200	15.103	1	17	5774.5	127.9	117.5	4.057	0.057	0.051	1.081	0.126	0.083	-999	1	0	-999	0
10066296	12.562	0	17	6662.7	140.6	145.3	4.080	0.031	0.032	1.372	0.062	0.055	-999	1	0	-999	0
10066355	15.528	1	17	5275.7	97.2	92.7	4.544	0.030	0.041	0.839	0.043	0.055	-999	1	0	-999	0
10066428	15.684	1	17	5760.9	102.6	98.4	4.491	0.031	0.042	0.947	0.049	0.058	-999	1	0	-999	0
10066437	14.98	1	17	5870.6	112.7	110.5	4.097	0.046	0.056	1.115	0.104	0.087	-999	1	0	-999	0
10066446	13.415	0	17	5642.2	109.9	106.3	4.317	0.041	0.040	0.916	0.068	0.061	1	1	0	-999	0
10066476	14.944	1	17	5913.6	116.2	115.8	4.095	0.050	0.052	1.067	0.104	0.075	-999	1	0	-999	0
10066483	14.207	1	17	5860.9	112.6	114.1	3.989	0.060	0.043	1.152	0.137	0.078	-999	1	0	-999	0
10066492	16.95	3	17	4773.1	102.0	95.6	4.550	0.041	0.041	0.765	0.039	0.039	0	1	1	-999	0
10066509	13.832	1	17	6503.8	128.2	122.0	3.901	0.033	0.039	1.487	0.070	0.114	-999	3	0	-999	0
10066566	12.827	0	17	6229.5	135.6	121.4	4.165	0.031	0.034	1.241	0.057	0.069	-999	1	0	-999	0
10066735	15.467	1	17	5554.2	100.7	99.8	4.414	0.051	0.054	0.919	0.067	0.067	-999	1	0	-999	0
10066774	13.108	1	17	5261.8	91.3	85.7	4.527	0.034	0.033	0.791	0.050	0.048	0	1	0	-999	0
10066785	15.006	1	17	6087.9	119.7	102.6	4.117	0.043	0.045	1.214	0.069	0.095	-999	1	0	-999	0
10066838	14.854	1	17	4925.3	87.0	82.5	3.446	0.081	0.094	1.154	0.189	0.209	0	2	0	-999	0
10066862	15.629	1	17	5229.5	93.4	85.9	4.484	0.045	0.043	0.843	0.055	0.050	-999	1	0	-999	0
10066868	14.353	1	17	4898.5	88.3	78.1	3.591	0.070	0.069	1.018	0.157	0.132	0	1	0	-999	0
10066886	15.065	1	17	5086.9	108.5	93.9	3.542	0.069	0.084	1.301	0.140	0.190	0	1	0	-999	0
10066947	15.123	1	17	4187.0	53.5	63.6	4.609	0.033	0.022	0.642	0.023	0.016	1	1	0	-999	0
10066962	15.469	1	17	4925.1	91.5	85.8	3.592	0.074	0.086	1.168	0.149	0.174	0	1	0	-999	0
10066970	17.874	1	17	4859.9	83.6	80.8	3.488	0.066	0.084	1.211	0.168	0.196	2	2	0	-999	0
10067056	14.88	1	17	6407.3	126.2	130.0	4.249	0.043	0.042	1.261	0.060	0.069	-999	1	0	-999	0
10067106	15.193	1	17	5610.7	162.5	128.9	4.071	0.049	0.044	1.006	0.095	0.078	-999	1	0	-999	0
10067144	15.138	1	17	6118.3	119.0	113.3	4.262	0.134	0.223	1.139	0.138	0.107	-999	1	-999	-999	0
10067145	14.7	1	17	5103.5	84.4	85.8	4.554	0.030	0.023	0.725	0.042	0.030	0	1	0	-999	0
10067148	14.956	1	17	5733.9	105.9	103.7	4.441	0.044	0.047	0.879	0.062	0.061	0	1	0	-999	0
10067153	14.88	1	17	5606.8	104.4	101.0	4.259	0.046	0.047	0.944	0.071	0.067	1	1	0	-999	0
10067165	14.331	1	17	6006.5	104.5	109.8	4.019	0.043	0.053	1.229	0.097	0.099	-999	1	0	-999	0
10067168	15.924	1	17	5177.1	93.1	84.1	4.459	0.049	0.042	0.833	0.052	0.040	0	1	0	-999	0
10067209	15.034	1	17	5419.5	101.2	92.6	4.401	0.050	0.045	0.882	0.067	0.056	-999	1	0	-999	0
10067212	14.975	1	17	6020.4	115.4	113.9	3.975	0.055	0.052	1.210	0.123	0.076	-999	1	0	-999	0
10067287	15.237	1	17	5132.9	116.0	97.4	3.539	0.072	0.089	1.350	0.139	0.180	0	1	0	-999	0
10067308	14.065	1	17	5440.6	86.0	88.4	4.479	0.027	0.036	0.967	0.048	0.058	-999	1	0	-999	0
10067317	15.084	1	17	5394.0	104.7	97.6	4.438	0.046	0.044	0.878	0.066	0.059	0	1	0	-999	0
10067321	15.51	4	17	5677.9	98.6	94.8	4.510	0.027	0.038	0.922	0.045	0.055	-999	1	0	-999	0
10067366	17.581	1	17	5011.8	95.9	86.5	3.548	0.063	0.085	1.210	0.150	0.199	2	1	0	-999	0
10067395	15.652	1	17	5779.7	102.2	98.9	4.376	0.045	0.052	1.092	0.052	0.065	-999	1	0	-999	0
10067424	15.217	1	17	5588.4	105.2	104.1	4.401	0.047	0.050	0.928	0.070	0.069	-999	1	0	-999	0
10067482	15.57	1	17	5758.2	112.6	107.3	4.319	0.056	0.055	0.974	0.072	0.068	-999	1	0	-999	0
10067490	14.793	3	16	4698.5	127.4	93.7	2.381	0.133	0.106	1.578	0.483	0.317	2	2	0	-999	0
10067492	14.898	1	17	5626.1	115.1	108.7	3.916	0.040	0.041	1.113	0.067	0.069	-999	1	0	-999	0
10067494	14.149	10	12	6297.8	124.2	124.4	3.887	0.036	0.037	1.154	0.054	0.061	-999	1	0	-999	0
10067503	15.55	4	17	5733.5	101.7	95.8	4.509	0.026	0.036	0.931	0.044	0.054	-999	1	0	-999	0
10067597	13.344	0	17	5911.9	105.0	103.8	4.394	0.033	0.039	1.036	0.062	0.069	-999	1	0	-999	0
10067686	15.468	1	17	5773.1	133.1	138.8	3.877	0.048	0.053	1.202	0.081	0.088	1	1	0	-999	0
10067700	14.528	3	16	5698.6	109.1	104.4	4.231	0.045	0.046	0.983	0.076	0.073	-999	1	0	-999	0
10067969	15.148	1	17	5488.8	96.5	97.1	4.501	0.032	0.045	0.898	0.049	0.062	-999	1	0	-999	0
10068024	13.126	1	17	6118.4	127.2	121.2	4.092	0.183	0.195	1.220	0.175	0.139	1	1	-999	-1	0
10068030	17.742	1	17	5446.1	106.7	95.8	4.364	0.048	0.042	0.888	0.067	0.055	3	1	0	-1	0
10068041	12.873	0	17	5843.5	121.6	111.3	4.010	0.055	0.038	1.100	0.119	0.070	-999	1	0	-999	0
10068055	15.624	7	13	6040.6	109.8	104.2	4.113	0.065	0.068	1.192	0.083	0.097	-999	1	0	-999	0
10068102	15.927	1	17	5287.7	101.9	97.0	4.524	0.038	0.050	0.847	0.049	0.056	1	1	0	-999	0
10068110	14.448	1	17	5465.4	89.3	85.8	4.516	0.023	0.034	0.916	0.039	0.049	-999	1	0	-999	0
10068147	15.556	2	17	4946.3	90.4	80.0	3.510	0.089	0.095	0.995	0.181	0.138	0	1	0	-999	0
10068183	15.738	1	17	5334.7	112.1	115.9	4.518	0.036	0.048	0.859	0.051	0.059	-999	1	0	-999	0
10068205	15.384	1	17	5497.0	166.0	149.0	4.581	0.036	0.144	0.896	0.083	0.102	0	2	-999	-999	1
10068211	13.923	2	17	6187.4	113.8	109.5	3.703	0.040	0.057	1.717	0.084	0.171	11	1	0	-999	0
10068245	14.484	1	17	5378.2	94.7	92.9	4.521	0.029	0.041	0.871	0.045	0.060	-999	1	0	-999	0
10068246	10.331	1	17	6099.0	165.0	220.0	4.456	0.052	0.208	1.098	0.139	0.139	-999	2	-999	-999	1
10068265	15.114	1	17	5282.3	90.0	85.1	4.587	0.020	0.032	0.798	0.033	0.046	-999	1	0	-999	0
10068333	15.448	1	17	5661.0	114.6	112.7	4.013	0.068	0.056	1.105	0.088	0.070	-999	1	0	-999	0
10068351	13.809	1	17	6348.0	128.8	125.0	3.970	0.034	0.048	1.315	0.067	0.106	-999	1	0	-999	0
10068383	10.331	1	17	4893.5	94.9	81.2	3.686	0.076	0.081	0.953	0.124	0.092	20	1	0	-1	0
10068430	12.719	17	17	4978.2	85.4	79.3	3.327	0.073	0.091	1.324	0.187	0.231	2	2	0	-999	0
10068433	15.999	4	17	5800.1	105.0	101.3	4.488	0.035	0.047	0.952	0.055	0.061	-999	1	0	-999	0
10068511	15.874	2	17	5305.9	123.8	111.9	3.916	0.075	0.066	0.983	0.092	0.083	-999	1	0	-999	0
10068585	14.998	1	17	5472.4	102.6	94.6	4.607	0.017	0.024	0.789	0.027	0.035	-999	1	0	-999	0
10068596	14.918	1	17	5646.4	107.6	103.4	4.332	0.049	0.048	0.948	0.073	0.069	-999	1	0	-999	0
10068640	14.849	1	17	5653.4	108.4	104.6	4.336	0.048	0.048	0.950	0.073	0.069	-999	1	0	-999	0
10068645	14.91	1	17	5482.6	118.1	110.2	3.762	0.048	0.049	0.929	0.064	0.065	-999	1	0	-999	0
10068659	15.58	1	17	5708.4	95.3	93.7	4.487	0.027	0.037	0.959	0.044	0.053	2	1	0	0	0
10068672	14.994	1	17	5726.0	112.9	110.6	4.012	0.062	0.051	1.082	0.088	0.075	-999	1	0	-999	0
10068705	14.936	0	17	5900.9	98.9	107.3	3.942	0.034	0.050	1.383	0.077	0.127	2	1	0	-999	0
10068740	13.974	1	17	6495.0	140.6	129.3	4.251	0.034	0.036	1.279	0.058	0.052	-999	1	0	-999	0
10068787	13.932	1	17	6298.9	120.4	111.9	3.922	0.036	0.045	1.449	0.072	0.129	-999	1	0	-999	0
10068797	12.83	1	17	3692.0	114.0	152.0	4.768	0.119	0.042	0.490	0.060	0.111	1	2	0	-999	1
10068803	14.605	1	17	5784.6	114.8	108.9	4.089	0.053	0.053	1.075	0.113	0.080	-999	1	0	-999	0
10068833	14.403	17	17	5095.9	110.3	101.8	3.804	0.043	0.049	1.027	0.079	0.087	1	1	0	-999	0
10068842	15.065	1	17	5701.8	112.9	113.6	4.069	0.060	0.054	1.043	0.092	0.075	-999	1	0	-999	0
10068867	15.251	1	17	5607.7	116.9	111.4	4.021	0.061	0.054	1.028	0.075	0.071	-999	1	0	-999	0
10068883	15.634	2	17	5692.7	109.6	104.7	4.370	0.061	0.063	0.961	0.072	0.072	-999	1	0	-999	0
10068895	15.656	2	3	5742.5	105.7	102.2	4.434	0.047	0.059	0.968	0.062	0.069	0	1	0	-999	0
10068919	14.496	1	17	6129.6	112.5	110.2	4.153	0.031	0.036	1.208	0.060	0.079	20	1	0	-1	0
10069008	15.758	2	17	5203.7	118.1	107.4	3.728	0.073	0.081	1.156	0.127	0.132	0	1	0	-999	0
10069130	14.164	1	17	5817.6	110.8	106.1	4.118	0.045	0.048	1.081	0.103	0.082	-999	1	0	-999	0
10069131	14.727	1	17	6503.9	126.9	125.4	4.334	0.033	0.040	1.185	0.050	0.060	-999	1	0	-999	0
10069168	15.358	1	17	4921.3	96.6	85.2	3.599	0.076	0.083	1.035	0.161	0.146	0	1	0	-999	0
10069259	13.889	1	17	5141.0	98.7	83.6	3.550	0.061	0.062	0.898	0.115	0.100	-999	1	0	-999	0
10069309	15.566	1	17	5831.7	111.2	109.1	4.189	0.061	0.063	1.055	0.088	0.083	-999	1	0	-999	0
10069378	15.96	4	17	4600.0	161.0	161.0	4.622	0.056	0.028	0.625	0.082	0.047	8	2	-999	-999	1
10069380	12.528	0	17	5635.6	110.3	105.0	4.323	0.041	0.040	0.965	0.069	0.066	-999	1	0	-999	0
10069388	15.715	1	17	5533.6	111.3	105.9	4.303	0.059	0.058	0.916	0.069	0.063	-999	1	0	-999	0
10069424	14.902	1	17	4931.5	86.3	77.7	4.558	0.028	0.031	0.786	0.039	0.042	1	1	0	-999	0
10069546	12.716	0	17	6312.0	125.8	122.5	4.283	0.036	0.039	1.064	0.069	0.069	-999	1	0	-999	0
10069584	15.797	1	17	4638.9	80.6	75.7	4.562	0.028	0.022	0.749	0.033	0.027	0	1	0	-999	0
10069635	14.009	10	10	5839.0	114.9	111.3	4.220	0.042	0.041	0.931	0.070	0.063	-999	1	0	-999	0
10069739	15.922	1	17	5522.8	101.7	100.3	4.436	0.056	0.063	0.910	0.063	0.065	-999	1	0	-999	0
10069764	15.649	1	17	6004.0	104.8	105.1	4.088	0.049	0.057	1.195	0.080	0.101	-999	1	0	-999	0
10069808	15.712	1	17	4679.7	84.4	77.2	4.611	0.020	0.025	0.713	0.032	0.032	1	1	0	-999	0
10069844	13.96	1	17	6000.1	122.4	121.1	4.202	0.041	0.040	0.857	0.059	0.051	-999	1	0	-999	0
10069907	15.317	1	17	5219.7	113.8	110.6	4.311	0.188	0.529	0.864	0.193	0.068	1	1	-999	-999	0
10069912	15.384	1	17	5848.9	112.5	109.3	4.239	0.052	0.054	1.043	0.079	0.080	-999	1	0	-999	0
10069925	14.821	1	17	6066.9	115.6	101.9	4.055	0.041	0.054	1.251	0.072	0.110	6	1	0	-999	0
10069993	14.793	1	17	5980.8	104.2	101.7	4.442	0.027	0.038	1.017	0.046	0.058	-999	1	0	-999	0
10070076	14.395	10	12	6045.3	108.7	109.8	4.015	0.040	0.053	1.263	0.082	0.113	-999	1	0	-999	0
10070158	13.971	1	17	6121.5	128.2	117.1	3.839	0.046	0.039	1.255	0.072	0.062	-999	1	0	-999	0
10070178	14.732	1	17	6269.4	133.2	123.6	4.174	0.044	0.041	1.206	0.058	0.075	-999	1	0	-999	0
10070197	15.406	1	17	5698.2	103.1	97.5	4.533	0.023	0.032	0.902	0.041	0.048	-999	1	0	-999	0
10070204	14.666	1	17	5921.8	108.3	111.5	4.114	0.040	0.051	1.138	0.088	0.093	-999	1	0	-999	0
10070247	15.591	1	17	4655.7	48.6	45.3	3.574	0.050	0.050	0.919	0.050	0.026	2	1	0	-999	0
10070265	14.884	1	17	5909.0	108.0	109.0	4.483	0.034	0.042	0.897	0.049	0.053	-999	1	0	-999	0
10070331	13.894	1	17	5433.2	99.5	97.2	4.470	0.038	0.044	0.890	0.061	0.064	11	1	0	-999	0
10070347	15.824	1	17	5187.3	115.7	107.9	3.799	0.064	0.070	1.055	0.104	0.105	-999	1	0	-999	0
10070355	15.463	10	12	6070.5	117.1	111.8	4.206	0.042	0.049	1.152	0.069	0.086	2	1	0	-999	0
10070418	13.837	1	17	4952.7	75.8	71.6	4.555	0.023	0.032	0.837	0.035	0.045	1	1	0	-999	0
10070468	14.109	1	17	5724.5	111.4	108.2	4.107	0.049	0.045	0.999	0.080	0.066	2	1	0	0	0
10070526	15.093	10	12	6056.9	121.2	109.8	4.172	0.048	0.047	1.167	0.070	0.091	-999	1	0	-999	0
10070567	15.543	1	17	5874.9	113.5	111.2	4.161	0.045	0.051	1.091	0.089	0.088	2	1	0	-999	0
10070575	15.282	4	17	5864.2	114.7	113.6	4.028	0.061	0.060	1.139	0.122	0.084	-999	1	0	-999	0
10070579	15.164	1	3	4818.4	87.5	81.0	3.298	0.098	0.096	1.060	0.228	0.171	2	2	0	-999	0
10070588	13.653	1	17	5998.9	126.5	112.3	4.252	0.039	0.034	0.784	0.051	0.043	-999	1	0	-999	0
10070597	14.991	1	17	5547.0	97.9	97.5	4.460	0.038	0.046	0.917	0.060	0.066	-999	1	0	-999	0
10070617	14.795	1	17	5530.7	110.5	110.5	3.899	0.039	0.041	1.093	0.067	0.069	-999	1	0	-999	0
10070726	15.582	4	17	5727.4	115.7	107.5	3.887	0.072	0.068	1.173	0.086	0.086	-999	1	0	-999	0
10070754	10.348	0	17	6375.4	132.9	121.0	4.284	0.033	0.037	1.159	0.063	0.068	1	1	0	-999	0
10070762	15.332	4	17	5598.6	128.6	123.7	4.124	0.046	0.046	0.977	0.083	0.074	-999	1	0	-999	0
10070788	13.932	1	17	6341.8	123.8	119.8	4.297	0.028	0.036	1.245	0.055	0.065	-999	1	0	-999	0
10070800	15.166	1	17	5197.9	87.4	78.6	4.430	0.042	0.033	0.838	0.050	0.035	1	1	0	-999	0
10070826	13.224	0	17	5840.8	114.5	111.0	4.182	0.042	0.039	0.941	0.071	0.063	-999	1	0	-999	0
10070847	15.697	1	17	5711.5	112.5	111.2	4.133	0.061	0.062	1.022	0.091	0.077	-999	1	0	-999	0
10070859	15.598	1	17	6015.0	114.4	109.6	4.187	0.059	0.061	1.138	0.077	0.088	-999	1	0	-999	0
10070952	15.95	1	17	5136.0	94.5	87.9	4.549	0.032	0.041	0.813	0.044	0.050	0	1	0	-999	0
10070953	13.66	1	17	6153.9	120.4	111.1	4.203	0.035	0.042	1.141	0.067	0.076	-999	1	0	-999	0
10070974	15.906	1	17	5398.5	110.6	106.5	3.960	0.069	0.068	0.990	0.076	0.076	-999	1	0	-999	0
10071009	14.945	1	17	5361.7	95.7	93.6	4.547	0.024	0.037	0.854	0.038	0.056	-999	1	0	-999	0
10071037	15.079	1	17	6094.5	117.1	114.7	4.300	0.048	0.047	1.119	0.072	0.079	-999	1	0	-999	0
10071059	14.835	1	17	5177.0	68.8	61.3	4.267	0.050	0.058	0.877	0.020	0.018	1	1	1	-999	0
10071126	14.847	1	17	5995.4	101.1	109.5	4.071	0.043	0.057	1.202	0.083	0.104	-999	1	0	-999	0
10071205	15.31	1	17	5553.2	116.2	109.7	3.865	0.050	0.049	1.133	0.074	0.076	-999	1	0	-999	0
10071221	15.666	2	17	5345.1	101.7	91.4	4.436	0.050	0.046	0.866	0.063	0.053	-999	1	0	-999	0
10071264	15.065	1	17	5633.3	109.4	105.1	4.173	0.050	0.048	0.974	0.076	0.070	-999	1	0	-999	0
10071281	14.097	10	10	6019.6	113.6	102.4	4.500	0.016	0.025	0.972	0.030	0.046	-999	1	0	-999	0
10071333	15.66	1	17	5865.5	113.4	111.2	4.005	0.074	0.070	1.152	0.115	0.087	-999	1	0	-999	0
10071382	14.197	0	17	5677.1	106.4	102.3	4.256	0.040	0.040	0.907	0.067	0.060	2	1	0	-999	0
10071416	12.559	0	17	5652.3	104.1	100.1	4.332	0.042	0.042	0.949	0.073	0.068	-999	1	0	-999	0
10073376	13.035	0	17	5811.0	140.0	158.0	4.237	0.192	0.128	0.993	0.133	0.099	-999	2	-999	-999	1
10073388	14.141	10	10	6296.5	120.8	124.2	4.305	0.035	0.037	1.191	0.061	0.075	-999	1	0	-999	0
10073392	14.77	1	17	5038.4	94.8	81.5	3.281	0.084	0.093	1.439	0.206	0.223	0	2	0	-999	0
10073406	14.93	3	15	5738.2	133.1	171.0	4.404	0.094	0.156	0.967	0.089	0.085	-999	1	-999	-999	0
10073475	15.933	2	17	5300.0	101.1	93.2	4.468	0.052	0.052	0.857	0.058	0.053	-999	1	0	-999	0
10073642	15.495	1	17	5774.3	119.6	114.4	4.002	0.072	0.061	1.110	0.102	0.080	-999	1	0	-999	0
10073654	15.557	1	17	5847.7	110.9	107.1	4.159	0.054	0.058	1.076	0.091	0.085	-999	1	0	-999	0
10073657	14.601	1	17	6060.4	109.6	109.2	4.370	0.034	0.043	1.085	0.062	0.076	-999	1	0	-999	0
10073674	14.344	1	17	5980.1	102.0	108.2	4.097	0.038	0.050	1.184	0.074	0.104	-999	1	0	-999	0
10073680	14.381	1	17	4945.1	105.5	92.8	3.665	0.053	0.074	1.168	0.118	0.160	7	1	0	-999	0
10073713	14.153	1	17	5632.0	106.4	101.3	4.181	0.044	0.043	0.970	0.075	0.069	-999	1	0	-999	0
10073715	12.904	1	17	5524.6	106.8	103.7	3.940	0.045	0.044	1.008	0.065	0.062	-999	1	0	-999	0
10073764	12.972	0	17	6125.0	117.4	105.3	4.037	0.030	0.039	1.326	0.060	0.108	-999	1	0	-999	0
10073770	15.843	1	17	5709.2	115.6	112.3	4.008	0.082	0.070	1.079	0.091	0.080	-999	1	0	-999	0
10073817	12.659	0	17	5840.8	118.4	114.1	3.941	0.051	0.038	1.174	0.097	0.073	-999	1	0	-999	0
10073861	15.637	1	17	5740.3	105.3	102.3	4.424	0.045	0.054	0.971	0.064	0.071	-999	1	0	-999	0
10073865	13.746	1	17	6337.7	117.9	118.7	4.058	0.029	0.042	1.232	0.053	0.093	-999	1	0	-999	0
10073875	14.185	10	12	6117.0	111.6	107.5	3.870	0.039	0.053	1.464	0.084	0.147	-999	1	0	-999	0
10073919	15.207	1	17	4771.0	87.2	85.4	4.564	0.027	0.024	0.759	0.038	0.034	1	1	0	-999	0
10073971	15.294	1	17	5607.4	120.3	114.6	4.016	0.053	0.048	1.031	0.074	0.070	-999	1	0	-999	0
10073980	14.138	10	10	6208.9	129.3	118.6	4.196	0.038	0.041	1.166	0.063	0.081	-999	1	0	-999	0
10073989	15.474	4	17	5747.4	111.6	109.8	4.169	0.054	0.057	1.024	0.089	0.078	-999	1	0	-999	0
10074059	15.646	2	17	5055.4	94.6	88.5	3.451	0.091	0.104	1.221	0.170	0.201	0	2	0	-999	0
10074063	14.975	10	12	6296.5	118.0	113.1	4.357	0.031	0.042	1.161	0.054	0.067	-999	3	0	-999	0
10074067	12.726	0	17	6007.0	218.0	200.0	3.886	0.292	0.097	1.203	0.214	0.214	1	2	-999	-999	1
10074149	14.06	1	17	5035.8	95.4	88.8	3.558	0.058	0.080	1.185	0.143	0.178	0	1	0	-999	0
10074226	15.531	2	17	4697.6	95.0	90.9	2.825	0.151	0.172	1.041	0.295	0.174	2	2	0	-999	0
10074240	15.551	4	17	4873.6	84.1	83.0	3.266	0.110	0.117	1.182	0.222	0.230	2	2	0	-999	0
10074296	15.993	0	17	6177.2	124.6	122.3	3.899	0.046	0.034	1.217	0.094	0.064	2	1	0	-999	0
10074317	15.217	1	17	5970.1	103.1	110.4	4.061	0.048	0.062	1.188	0.096	0.098	-999	1	0	-999	0
10074334	14.94	1	17	5621.7	115.3	111.4	3.748	0.043	0.044	1.294	0.070	0.080	-999	1	0	-999	0
10074354	15.629	1	17	5628.0	102.1	100.5	4.440	0.045	0.053	0.938	0.063	0.068	-999	1	0	-999	0
10074358	13.357	0	17	5415.5	95.1	88.4	4.431	0.038	0.029	0.808	0.054	0.041	-999	1	0	-999	0
10074445	15.636	2	17	5764.4	113.8	108.7	4.266	0.057	0.058	1.001	0.078	0.076	-999	1	0	-999	0
10074466	13.624	1	17	6164.4	109.7	107.5	4.406	0.023	0.032	1.085	0.043	0.059	-999	1	0	1	0
10074513	14.467	1	17	5222.2	108.1	94.9	3.794	0.047	0.049	0.838	0.063	0.054	0	1	0	-999	0
10074527	15.729	2	3	5876.4	106.0	102.6	4.438	0.038	0.050	1.002	0.057	0.067	-999	1	0	-999	0
10074538	15.698	2	17	5407.4	116.2	111.8	3.925	0.058	0.058	1.023	0.074	0.076	-999	1	0	-999	0
10074539	15.873	4	17	5460.6	101.3	99.4	4.492	0.040	0.053	0.891	0.053	0.062	-999	1	0	-999	0
10074579	13.812	1	17	5935.6	129.3	122.0	3.990	0.039	0.037	0.910	0.059	0.052	-999	1	0	-999	0
10074592	14.117	10	10	5946.6	113.9	107.8	4.191	0.055	0.058	1.107	0.081	0.086	-999	1	0	-999	0
10074605	15.308	1	17	5556.5	120.9	113.4	4.028	0.054	0.050	1.005	0.071	0.069	-999	1	0	-999	0
10074622	15.419	1	17	5284.2	114.9	108.8	3.940	0.050	0.053	0.964	0.066	0.070	0	1	0	-999	0
10074631	14.905	1	17	5854.5	108.8	107.1	4.373	0.044	0.049	1.015	0.071	0.077	-999	1	0	-999	0
10074650	15.268	1	3	5492.5	112.7	110.8	3.925	0.047	0.047	1.055	0.069	0.071	-999	1	0	-999	0
10074653	15.027	1	17	5409.3	117.1	110.4	3.790	0.046	0.049	1.177	0.080	0.089	-999	1	0	-999	0
10074716	11.571	0	17	5821.4	99.5	96.1	4.141	0.033	0.044	1.127	0.078	0.085	-999	1	0	-999	0
10074787	12.558	1	17	6231.0	174.0	239.0	4.424	0.054	0.216	1.140	0.157	0.157	-999	2	-999	-999	1
10074812	14.846	1	17	5776.4	98.5	94.3	4.507	0.024	0.034	0.923	0.039	0.049	1	1	0	-999	0
10074851	15.47	1	17	5261.1	119.0	111.6	3.620	0.071	0.083	1.349	0.125	0.145	-999	1	0	-999	0
10074909	15.044	1	17	5166.6	88.5	79.0	4.457	0.039	0.030	0.831	0.052	0.038	0	1	0	-999	0
10074927	15.444	1	17	5258.4	104.2	106.3	4.587	0.041	0.041	0.781	0.059	0.069	-999	1	-999	-999	0
10074939	15.888	2	17	4822.6	96.9	87.4	3.811	0.718	0.373	0.841	0.169	0.108	3	1	-999	-999	0
10074987	15.997	4	17	5335.2	89.1	76.7	4.284	0.058	0.059	0.873	0.048	0.035	0	1	0	-999	0
10075009	15.212	1	17	5796.2	108.9	107.1	4.410	0.042	0.051	0.990	0.065	0.074	-999	1	0	-999	0
10075024	15.837	1	17	5671.4	104.5	101.3	4.428	0.052	0.062	0.950	0.064	0.068	-999	1	0	-999	0
10075070	14.442	1	17	5783.9	118.6	113.4	4.077	0.054	0.048	1.078	0.118	0.079	-999	1	0	-999	0
10075155	15.694	1	17	5602.9	109.2	105.8	4.276	0.059	0.059	0.941	0.072	0.068	-999	1	0	-999	0
10075157	14.794	1	17	6002.4	115.7	113.8	4.153	0.047	0.049	1.060	0.087	0.076	-999	1	0	-999	0
10075199	13.789	1	17	5437.8	117.5	113.9	3.699	0.029	0.037	1.331	0.062	0.086	-999	1	0	-999	0
10075223	15.769	2	16	5634.2	101.8	95.9	4.547	0.027	0.035	0.877	0.044	0.048	-999	1	0	-999	0
10075316	14.948	1	17	5725.4	117.9	115.0	3.912	0.046	0.044	1.010	0.065	0.059	-999	1	0	-999	0
10075320	15.294	1	17	5015.2	89.1	81.5	3.359	0.089	0.102	1.351	0.180	0.222	0	2	0	-999	0
10075388	15.854	2	17	5211.2	95.9	89.1	4.520	0.040	0.047	0.835	0.049	0.052	-999	1	0	-999	0
10075409	15.892	1	17	4929.9	108.5	99.0	4.485	0.069	0.792	0.793	0.153	0.061	0	1	-999	-1	0
10075468	15.672	1	17	5490.1	115.1	111.3	3.899	0.061	0.062	1.077	0.080	0.080	-999	1	0	-999	0
10075527	15.859	1	17	5373.4	101.3	97.4	4.525	0.035	0.049	0.863	0.048	0.058	-999	1	0	-999	0
10078400	15.008	1	17	5453.9	93.8	89.9	4.533	0.027	0.041	0.876	0.041	0.056	-999	1	0	-999	0
10078497	14.278	1	17	6249.7	124.8	130.3	3.721	0.055	0.056	1.532	0.167	0.108	-999	1	0	-999	0
10078823	13.571	6	14	6043.6	119.9	113.8	4.257	0.037	0.040	1.052	0.073	0.073	-999	1	0	-999	0
10078869	15.743	4	17	5589.4	112.7	109.6	4.399	0.059	0.061	0.910	0.067	0.063	-999	1	0	-999	0
10078902	15.968	4	17	5076.4	126.2	109.8	3.802	0.203	0.180	0.950	0.196	0.100	0	1	-999	-999	0
10078984	13.647	1	17	5814.1	142.0	126.7	4.136	0.043	0.039	0.987	0.090	0.072	-999	1	0	-999	0
10078985	14.563	1	17	5258.8	90.7	84.4	4.503	0.034	0.041	0.881	0.050	0.054	1	1	0	-999	0
10078987	15.488	1	17	6037.0	110.2	108.3	4.107	0.058	0.063	1.193	0.082	0.098	-999	1	0	-999	0
10079005	15.253	1	17	5734.7	120.4	116.4	3.949	0.058	0.052	1.127	0.080	0.076	-999	1	0	-999	0
10079075	15.216	1	17	5496.7	106.3	105.1	4.458	0.043	0.050	0.905	0.061	0.066	-999	1	0	-999	0
10079113	15.631	2	17	5564.4	96.6	92.1	4.523	0.029	0.042	0.896	0.045	0.055	-999	1	0	-999	0
10079154	15.909	1	17	4991.0	95.1	89.6	4.581	0.026	0.035	0.771	0.040	0.045	0	1	0	-999	0
10079157	15.27	1	17	5708.6	110.7	105.8	4.249	0.053	0.053	0.984	0.073	0.068	-999	1	0	-999	0
10079206	13.736	1	17	5349.3	84.9	72.1	4.223	0.030	0.025	0.868	0.041	0.029	1	1	0	-999	0
10079258	15.678	1	17	4760.7	86.0	80.1	4.572	0.028	0.027	0.753	0.037	0.035	1	1	0	-999	0
10079288	13.846	1	17	5835.0	157.0	157.0	4.540	0.055	0.165	0.819	0.093	0.069	-999	2	-999	-999	1
10079315	15.42	4	17	5485.5	98.3	94.5	4.569	0.021	0.031	0.842	0.037	0.045	6	1	0	-999	0
10079398	15.804	4	17	5333.1	115.5	119.3	4.536	0.051	0.073	0.837	0.061	0.071	-999	1	-999	-999	0
10079458	15.369	1	3	5936.0	178.0	195.0	4.370	0.128	0.192	0.947	0.131	0.107	-999	2	-999	-999	1
10079460	14.297	1	17	5945.8	112.3	115.9	4.108	0.042	0.047	1.096	0.098	0.079	-999	1	0	-999	0
10079491	15.232	4	17	5918.8	121.6	120.9	4.443	0.048	0.052	0.867	0.058	0.056	-999	1	0	-999	0
10079548	14.686	1	17	5764.1	118.4	107.8	4.317	0.039	0.038	1.113	0.060	0.062	-999	1	0	-999	0
10079556	15.891	4	17	5789.1	113.7	110.2	4.361	0.064	0.068	0.993	0.072	0.075	-999	1	0	-999	0
10079565	14.89	1	17	5825.1	102.9	100.7	4.475	0.026	0.038	0.974	0.045	0.060	0	1	0	-999	0
10079657	14.886	1	17	6037.7	118.1	114.9	4.212	0.046	0.050	1.136	0.072	0.085	-999	1	0	-999	0
10079678	14.672	1	17	5642.1	120.8	116.0	3.718	0.041	0.040	1.259	0.070	0.073	-999	1	0	-999	0
10079723	13.938	1	17	6151.4	129.4	123.5	4.318	0.042	0.040	0.898	0.066	0.058	-999	1	0	-999	0
10079753	13.572	0	17	6250.8	124.7	123.2	3.992	0.035	0.047	1.254	0.080	0.091	-999	1	0	-999	0
10079795	15.221	1	17	5715.4	121.0	114.0	3.891	0.054	0.052	1.166	0.075	0.077	-999	1	0	-999	0
10079819	15.292	1	17	5290.1	100.0	93.9	4.568	0.023	0.036	0.823	0.037	0.052	1	1	0	-999	0
10079832	14.692	1	17	6198.2	113.8	113.8	4.352	0.033	0.042	1.137	0.056	0.074	-999	1	0	-999	0
10079864	13.49	0	17	6265.2	123.6	120.1	3.908	0.036	0.050	1.387	0.079	0.125	-999	1	0	-999	0
10079921	14.856	1	17	5000.2	90.7	82.0	4.536	0.033	0.032	0.799	0.045	0.043	1	1	0	-999	0
10079947	15.586	1	17	5234.2	96.2	90.4	4.591	0.022	0.032	0.785	0.037	0.046	0	1	0	-999	0
10079981	15.63	2	17	5117.6	31.0	39.2	4.242	0.060	0.070	0.884	0.013	0.014	-999	1	0	-999	0
10080020	15.855	1	17	5406.9	102.7	100.5	4.519	0.035	0.050	0.872	0.049	0.059	0	1	0	-999	0
10080130	15.999	4	17	5546.8	119.0	113.4	4.011	0.087	0.079	1.012	0.082	0.078	-999	1	0	-999	0
10080157	15.609	1	17	5804.7	127.0	120.7	4.037	0.064	0.061	0.872	0.060	0.053	-999	1	0	-999	0
10080196	14.416	1	17	5887.4	117.6	113.8	4.001	0.059	0.048	1.160	0.131	0.080	-999	1	0	-999	0
10080211	13.351	1	17	6059.5	111.9	104.0	3.917	0.028	0.044	1.487	0.055	0.138	-999	1	0	-999	0
10080218	13.592	1	17	5962.3	160.4	362.3	4.278	0.150	0.278	1.090	0.173	0.172	-999	1	-999	-999	0
10080243	15.23	4	17	5871.5	114.5	111.2	4.346	0.051	0.053	1.024	0.073	0.077	-999	1	0	-999	0
10080248	12.558	1	17	5530.2	121.2	116.0	3.936	0.061	0.059	0.939	0.067	0.063	2	1	0	0	0
10080292	15.844	4	17	5125.6	94.9	90.3	4.525	0.032	0.044	0.882	0.044	0.049	0	1	0	-999	0
10080293	15.303	1	17	5696.6	118.1	113.2	4.225	0.056	0.057	0.984	0.079	0.074	-999	1	0	-999	0
10080344	15.027	1	17	5091.7	134.6	140.1	4.551	0.030	0.029	0.773	0.046	0.045	0	1	0	-999	0
10080353	14.963	1	17	6337.1	133.0	131.9	4.200	0.048	0.050	1.260	0.064	0.073	-999	1	0	-999	0
10080433	14.639	1	17	6328.2	128.8	124.6	4.152	0.045	0.048	1.082	0.078	0.076	-999	1	0	-999	0
10080482	12.386	1	17	4909.2	115.7	95.8	3.646	0.047	0.068	1.312	0.106	0.157	2	3	0	-999	0
10080547	15.531	1	17	5312.0	105.0	100.8	4.565	0.024	0.036	0.826	0.040	0.052	0	1	0	-999	0
10080549	15.259	1	17	6103.2	127.1	109.6	4.126	0.053	0.055	1.215	0.073	0.095	-999	1	0	-999	0
10080576	14.397	1	17	6066.1	113.9	113.3	4.341	0.047	0.053	1.094	0.068	0.077	-999	1	0	-999	0
10080611	14.02	17	17	5279.7	130.7	120.2	3.642	0.036	0.047	1.321	0.078	0.100	0	1	0	-999	0
10080625	15.39	1	17	4732.1	78.0	72.9	4.575	0.027	0.026	0.748	0.036	0.034	1	1	0	-999	0
10080664	13.886	1	17	5121.1	79.9	71.0	3.427	0.062	0.049	0.829	0.112	0.070	0	2	0	-999	0
10080743	13.141	0	17	6113.1	137.2	118.2	3.828	0.051	0.033	1.279	0.106	0.061	-999	1	0	-999	0
10080778	14.464	1	17	5756.1	111.0	108.0	4.244	0.045	0.047	1.002	0.077	0.076	-999	1	0	-999	0
10080782	14.999	1	17	6021.2	235.6	241.2	3.915	0.043	0.044	1.279	0.177	0.127	-999	1	0	-999	0
10080792	13.818	1	17	5175.2	78.5	73.4	4.357	0.020	0.016	0.850	0.025	0.019	8	1	1	-999	0
10080830	13.769	1	17	4839.3	86.6	74.5	3.546	0.073	0.062	1.001	0.168	0.120	0	1	0	-999	0
10080855	15.612	4	17	5440.5	112.8	101.9	4.380	0.061	0.055	0.888	0.067	0.057	-999	1	0	-999	0
10080869	15.5	1	17	5908.8	118.1	110.3	4.227	0.059	0.060	1.074	0.080	0.083	-999	1	0	-999	0
10080966	14.755	1	17	5642.0	114.1	109.5	4.368	0.046	0.045	0.956	0.072	0.067	-999	1	0	-999	0
10080967	15.247	1	17	5015.6	113.0	96.8	3.718	0.061	0.071	1.029	0.131	0.127	0	1	0	-999	0
10080968	14.542	1	17	5745.2	101.8	100.1	4.446	0.034	0.040	0.959	0.056	0.063	-999	1	0	-999	0
10080980	13.598	1	17	4900.3	86.8	82.1	3.378	0.077	0.087	1.354	0.177	0.205	0	2	0	-999	0
10081023	15.899	4	17	5950.5	122.8	114.8	4.228	0.078	0.076	1.091	0.084	0.086	-999	1	0	-999	0
10081026	15.052	0	17	6542.8	131.1	118.8	3.839	0.026	0.038	1.565	0.066	0.135	2	1	0	-999	0
10081050	15.814	1	17	5004.1	95.9	89.0	3.087	0.105	0.099	1.034	0.259	0.196	2	2	0	-999	0
10081136	12.719	1	17	4358.1	70.7	65.4	4.619	0.020	0.017	0.676	0.024	0.021	2	3	0	-999	0
10081302	15.494	1	17	6129.2	122.2	109.6	4.063	0.077	0.079	1.258	0.090	0.103	-999	1	0	-999	0
10081320	14.643	1	17	6008.7	114.4	111.8	4.350	0.042	0.047	1.072	0.070	0.078	-999	1	0	-999	0
10081338	15.864	1	17	5503.4	117.7	115.9	3.717	0.224	0.212	1.254	0.322	0.240	-999	1	-999	-999	0
10081387	15.952	2	17	5634.3	108.2	106.0	4.469	0.051	0.064	0.888	0.056	0.059	-999	1	0	-999	0
10081412	14.07	1	17	6133.5	125.0	120.4	4.299	0.042	0.042	0.975	0.071	0.064	-999	1	0	-999	0
10081446	13.745	1	17	5139.4	110.2	103.0	3.734	0.039	0.051	1.172	0.083	0.107	0	1	0	-999	0
10081449	14.628	1	17	5883.7	117.4	112.9	4.267	0.045	0.047	1.025	0.074	0.072	1	1	0	-999	0
10081593	13.409	1	17	5510.0	166.0	149.0	4.584	0.036	0.144	0.888	0.083	0.102	-999	2	-999	-999	1
10081680	14.58	1	17	5042.2	90.7	83.7	4.547	0.030	0.034	0.803	0.042	0.047	0	1	0	-999	0
10081726	15.178	1	17	5953.9	114.4	111.4	4.362	0.047	0.053	1.050	0.069	0.077	-999	1	0	-999	0
10081760	15.056	1	17	6088.9	115.4	115.5	4.223	0.052	0.050	1.150	0.069	0.085	-999	1	0	-999	0
10081831	13.817	1	17	5810.1	121.5	114.8	4.028	0.057	0.041	1.100	0.125	0.071	-999	1	0	-999	0
10081837	15.982	4	17	5654.2	111.8	106.3	4.280	0.078	0.077	0.959	0.074	0.071	-999	1	0	-999	0
10081839	13.799	1	17	6222.7	125.2	127.6	4.188	0.037	0.038	1.201	0.061	0.078	-999	1	0	-999	0
10081855	14.631	1	17	5687.4	107.8	98.0	4.320	0.038	0.034	1.106	0.052	0.054	-999	1	0	-999	0
10081861	13.076	0	17	6786.9	142.1	135.2	4.257	0.025	0.029	1.375	0.054	0.053	-999	3	0	-999	0
10081930	14.979	1	17	6125.7	122.2	118.5	4.259	0.045	0.048	1.147	0.070	0.081	-999	1	0	-999	0
10081937	15.306	1	17	6304.0	175.0	241.0	4.435	0.067	0.202	1.110	0.154	0.154	-999	2	-999	-999	1
10081962	13.347	0	17	6667.9	137.5	134.4	4.060	0.032	0.031	1.447	0.072	0.064	-999	1	0	-999	0
10081974	14.424	1	17	5684.9	102.2	111.1	4.066	0.075	0.083	1.179	0.099	0.085	-999	1	-999	-999	0
10081982	13.637	1	17	5738.1	110.7	106.2	4.338	0.043	0.041	0.880	0.067	0.059	1	1	0	-999	0
10082075	15.669	1	17	5188.6	70.0	62.7	4.265	0.034	0.038	0.878	0.020	0.017	1	1	1	-999	0
10082101	15.041	1	17	5437.3	97.6	97.4	4.516	0.029	0.043	0.883	0.045	0.060	-999	1	0	-999	0
10082107	15.906	4	17	5218.4	104.9	97.3	4.508	0.043	0.048	0.839	0.052	0.052	1	1	0	-999	0
10082120	13.326	0	17	6046.3	114.6	118.6	3.964	0.048	0.038	1.227	0.129	0.071	-999	1	0	-999	0
10082149	15.017	1	17	5506.4	114.8	106.1	4.263	0.059	0.060	0.912	0.068	0.060	-999	1	0	-999	0
10082248	15.234	1	17	6001.3	116.9	112.5	4.267	0.052	0.054	1.096	0.075	0.081	-999	1	0	-999	0
10082441	15.944	4	17	5630.4	110.5	105.8	4.236	0.073	0.072	0.958	0.075	0.070	-999	1	0	-999	0
10082443	14.115	10	10	6410.6	128.7	136.5	4.123	0.037	0.039	1.324	0.063	0.064	-999	3	0	-999	0
10082449	15.665	1	17	5377.7	115.7	111.5	3.860	0.067	0.067	1.072	0.092	0.090	-999	1	0	-999	0
10082517	15.92	4	17	5565.9	109.0	104.9	4.297	0.066	0.066	0.927	0.070	0.065	-999	1	0	-999	0
10082529	13.409	1	17	5072.1	87.4	76.2	3.311	0.087	0.078	0.927	0.186	0.130	2	2	0	-999	0
10082545	14.93	1	17	5920.7	113.9	111.0	4.329	0.047	0.048	1.045	0.075	0.078	-999	1	0	-999	0
10082567	15.571	1	17	5247.3	97.4	85.8	4.433	0.049	0.041	0.846	0.056	0.042	6	1	0	-999	0
10082571	15.768	2	17	5326.4	120.6	114.9	3.640	0.090	0.098	1.341	0.151	0.153	-999	1	0	-999	0
10082576	14.061	1	17	5667.5	108.8	114.8	3.880	0.036	0.036	1.157	0.065	0.067	-999	1	0	-999	0
10082580	15.789	1	17	5238.1	95.9	85.5	4.431	0.053	0.045	0.844	0.054	0.041	0	1	0	-999	0
10082591	14.883	1	17	5999.8	117.8	112.1	4.281	0.048	0.049	1.089	0.074	0.080	-999	1	0	-999	0
10082650	15.594	1	17	5890.3	121.5	117.0	3.896	0.080	0.074	1.234	0.112	0.091	-999	1	0	-999	0
10082667	13.882	1	17	5744.6	101.5	99.4	4.447	0.033	0.039	0.964	0.056	0.064	-999	1	0	-999	0
10082691	15.712	1	17	5417.8	108.9	102.4	4.433	0.052	0.053	0.883	0.065	0.060	-999	1	0	-999	0
10082730	15.904	4	17	5675.5	113.3	109.2	4.255	0.072	0.072	0.970	0.076	0.073	-999	1	0	-999	0
10082762	14.612	1	17	6136.5	112.3	102.6	3.827	0.045	0.045	1.647	0.069	0.089	-999	1	0	-999	0
10082769	15.704	1	17	5640.2	108.4	105.3	4.396	0.058	0.063	0.944	0.069	0.070	-999	1	0	-999	0
10082778	15.556	1	17	5840.7	117.0	112.4	4.034	0.074	0.072	1.128	0.112	0.087	-999	1	0	-999	0
10082785	14.698	1	17	6207.4	112.5	107.8	4.391	0.025	0.037	1.116	0.046	0.066	-999	1	0	-999	0
10082879	14.349	1	17	6056.2	125.0	115.8	3.880	0.045	0.041	1.188	0.064	0.067	-999	1	0	-999	0
10082920	15.058	1	17	5686.9	117.9	115.5	4.030	0.063	0.053	1.055	0.084	0.074	-999	1	0	-999	0
10082925	15.405	4	17	4966.0	70.5	69.1	4.436	0.022	0.020	0.824	0.020	0.016	1	1	1	-999	0
10082930	14.901	1	17	5419.2	115.3	109.1	3.837	0.044	0.045	1.121	0.073	0.079	1	1	0	-999	0
10082955	9.975	1	17	4901.6	92.1	95.2	2.886	0.280	0.192	1.429	0.632	0.381	2	2	-999	-999	0
10083074	15.135	1	17	5979.5	119.8	113.3	4.261	0.051	0.053	1.090	0.075	0.082	-999	1	0	-999	0
10083096	15.502	1	17	5462.3	111.8	102.1	4.362	0.055	0.050	0.893	0.068	0.057	0	1	0	-999	0
10083167	15.949	1	17	5831.6	114.9	111.1	4.293	0.077	0.076	1.021	0.078	0.079	-999	1	0	-999	0
10083197	15.765	4	17	5723.7	118.3	112.9	4.004	0.085	0.073	1.088	0.094	0.082	0	1	0	-999	0
10083226	15.182	1	17	5057.4	89.7	79.6	3.343	0.062	0.076	1.396	0.171	0.197	2	2	0	-999	0
10083247	14.29	1	17	5844.0	123.1	118.5	4.070	0.043	0.042	0.926	0.066	0.057	-999	1	0	-999	0
10083250	13.311	0	17	4717.4	87.0	80.1	4.600	0.020	0.013	0.663	0.024	0.016	1	1	0	-999	0
10083254	14.891	1	17	5574.6	95.0	87.0	4.244	0.038	0.035	0.809	0.043	0.030	-999	1	0	-999	0
10083312	15.884	1	17	5453.6	109.8	100.4	4.366	0.067	0.061	0.891	0.067	0.057	-999	1	0	-999	0
10083318	14.689	4	17	4586.6	78.4	75.6	4.605	0.020	0.026	0.738	0.032	0.033	2	3	0	-999	0
10083325	12.574	0	17	5755.2	105.2	87.6	4.144	0.030	0.032	1.226	0.046	0.086	2	1	0	1	0
10083366	15.375	1	17	5493.6	117.8	114.8	3.786	0.188	0.160	1.174	0.226	0.180	-999	1	-999	-999	0
10083369	15.244	4	17	5504.5	111.2	103.2	4.251	0.052	0.050	0.913	0.067	0.059	-999	1	0	-999	0
10083404	13.939	1	17	5124.9	92.7	87.6	4.524	0.034	0.026	0.770	0.047	0.037	1	1	0	-999	0
10083442	13.956	1	17	6741.2	141.9	132.7	4.041	0.035	0.036	1.430	0.069	0.066	-999	3	0	-999	0
10083483	15.506	1	17	5596.5	115.9	109.9	4.125	0.060	0.059	0.976	0.076	0.071	-999	1	0	-999	0
10083521	15.04	1	17	5739.5	117.9	114.2	4.003	0.064	0.053	1.093	0.092	0.076	-999	1	0	-999	0
10083524	15.267	1	17	5154.0	171.0	155.0	4.577	0.024	0.096	0.910	0.047	0.087	1	2	-999	-999	1
10083564	14.705	1	17	5958.9	118.4	109.5	4.257	0.041	0.045	1.118	0.070	0.075	-999	1	0	-999	0
10083605	14.091	1	17	5820.9	109.6	107.3	4.404	0.040	0.043	0.965	0.067	0.068	-999	1	0	-999	0
10083606	14.234	1	17	5738.7	101.8	104.4	4.136	0.036	0.047	1.122	0.086	0.080	-999	1	0	-999	0
10083608	15.742	4	17	5765.3	105.3	101.8	4.466	0.039	0.052	0.961	0.057	0.064	-999	1	0	-999	0
10083623	13.983	4	17	5250.5	121.5	112.2	3.844	0.063	0.067	1.036	0.092	0.092	3	1	0	-1	0
10083628	15.584	1	17	5542.1	113.0	107.2	4.277	0.058	0.058	0.921	0.070	0.063	-999	1	0	-999	0
10083645	14.55	1	17	5070.1	115.8	102.2	3.777	0.050	0.062	1.015	0.094	0.108	0	1	0	-999	0
10083688	15.399	1	17	5446.3	111.8	99.8	4.233	0.085	0.084	0.901	0.065	0.054	-999	1	0	-999	0
10083738	15.32	1	17	5463.0	118.9	113.5	3.876	0.052	0.051	1.149	0.072	0.074	-999	1	0	-999	0
10083739	14.451	1	17	6288.5	133.4	126.4	4.141	0.039	0.045	1.277	0.062	0.077	-999	1	0	-999	0
10083741	14.902	1	17	5333.6	96.0	81.9	4.181	0.040	0.038	0.885	0.047	0.035	-999	1	0	-999	0
10083786	15.781	4	17	5636.6	120.6	112.0	3.860	0.088	0.082	1.163	0.102	0.098	-999	1	0	-999	0
10083837	14.57	1	17	5366.1	121.2	115.0	3.708	0.039	0.047	1.289	0.076	0.100	1	1	0	-999	0
10083862	14.606	1	17	5535.3	98.3	98.1	4.466	0.039	0.048	0.914	0.058	0.066	-999	1	0	-999	0
10083880	14.451	1	17	5777.6	109.9	101.2	4.100	0.037	0.053	1.176	0.084	0.094	-999	1	0	-999	0
10083886	14.595	1	17	4958.7	30.5	40.1	4.413	0.016	0.014	0.835	0.012	0.011	1	1	1	-999	0
10083926	15.238	1	17	4938.3	98.8	88.8	3.596	0.080	0.090	1.057	0.166	0.157	0	1	0	-999	0
10083989	15.654	4	17	5652.3	109.9	105.7	4.431	0.049	0.059	0.945	0.064	0.069	-999	1	0	-999	0
10083995	14.568	0	17	4917.9	90.5	93.6	2.902	0.099	0.111	1.191	0.269	0.256	2	2	0	-999	0
10084016	15.791	2	17	5900.8	117.7	112.3	4.260	0.078	0.077	1.058	0.082	0.082	-999	1	0	-999	0
10084115	13.589	1	17	5765.5	117.8	113.0	4.306	0.057	0.057	0.993	0.076	0.076	3	1	0	-999	0
10086586	15.512	1	17	5809.4	122.8	115.2	3.847	0.066	0.061	1.239	0.087	0.084	-999	1	0	-999	0
10086622	15.943	4	17	5780.5	107.0	103.6	4.473	0.035	0.048	0.962	0.053	0.063	-999	1	0	-999	0
10086625	15.409	2	14	5980.5	108.3	108.8	4.140	0.055	0.055	1.150	0.080	0.093	-999	1	0	-999	0
10086668	14.761	1	17	6533.1	130.4	128.0	4.358	0.033	0.041	1.122	0.049	0.062	-999	1	0	-999	0
10086720	14.74	1	17	5707.9	100.9	93.5	4.531	0.020	0.029	0.908	0.035	0.048	-999	1	0	-999	0
10086817	15.987	1	17	5860.6	116.5	112.8	4.232	0.075	0.073	1.051	0.084	0.082	-999	1	0	-999	0
10086864	15.079	1	17	5466.9	121.1	115.5	4.080	0.049	0.048	0.945	0.068	0.065	0	1	0	-999	0
10086869	15.749	1	17	5594.9	113.3	108.4	4.211	0.062	0.061	0.950	0.073	0.068	-999	1	0	-999	0
10086893	14.874	1	17	6058.6	126.3	128.5	3.931	0.046	0.050	1.337	0.116	0.114	-999	1	0	-999	0
10086902	15.593	1	17	5434.0	109.8	97.1	4.202	0.059	0.058	0.901	0.062	0.052	-999	1	0	-999	0
10086904	15.917	1	17	5457.1	119.2	110.1	4.110	0.070	0.065	0.930	0.071	0.064	1	1	0	-999	0
10086919	12.489	0	17	6299.6	124.5	128.4	4.060	0.031	0.033	1.380	0.062	0.063	-999	1	0	-999	0
10086949	15.181	1	17	6073.3	117.9	108.7	4.181	0.049	0.051	1.169	0.069	0.090	-999	1	0	-999	0
10086988	14.61	1	17	6315.0	168.0	205.0	4.407	0.065	0.195	1.161	0.157	0.157	8	2	-999	-999	1
10087038	15.964	4	17	5630.7	115.8	112.8	3.678	0.123	0.121	1.363	0.194	0.162	-999	1	-999	-999	0
10087047	15.399	1	17	5487.2	102.1	102.4	4.469	0.042	0.051	0.901	0.058	0.065	-999	1	0	-999	0
10087053	14.839	1	17	6213.5	127.1	117.8	4.047	0.045	0.049	1.309	0.068	0.101	-999	1	0	-999	0
10087074	15.547	1	17	5332.6	100.0	95.7	4.548	0.028	0.040	0.845	0.042	0.055	0	1	0	-999	0
10087093	14.472	1	17	5460.5	94.8	93.9	4.512	0.025	0.037	0.914	0.041	0.052	-999	1	0	-999	0
10087108	14.606	1	17	6371.0	150.0	207.0	4.426	0.062	0.200	1.117	0.154	0.154	-999	2	-999	-999	1
10087113	15.618	2	17	5734.0	111.9	111.5	4.135	0.062	0.065	1.032	0.093	0.079	-999	1	0	-999	0
10087144	14.33	1	17	5848.9	117.0	119.2	3.829	0.039	0.037	1.098	0.067	0.058	-999	1	0	-999	0
10087149	15.407	1	17	5850.1	109.6	109.9	4.418	0.040	0.051	1.005	0.061	0.073	-999	1	0	-999	0
10087158	15.616	1	17	5821.4	105.8	102.7	4.451	0.037	0.049	0.983	0.055	0.066	-999	1	0	-999	0
10087165	15.697	4	17	4713.7	86.2	78.8	4.606	0.022	0.026	0.721	0.033	0.034	1	1	0	-999	0
10087178	15.009	1	17	6170.9	121.8	116.8	4.289	0.047	0.052	1.153	0.067	0.079	-999	1	0	-999	0
10087214	15.154	1	17	4825.0	85.8	71.4	3.729	0.057	0.057	0.910	0.081	0.053	-999	1	0	-999	0
10087217	13.879	1	17	6056.1	113.5	110.2	4.337	0.039	0.040	1.072	0.070	0.071	-999	1	0	-999	0
10087276	15.97	2	17	5124.2	92.8	86.1	4.459	0.046	0.038	0.826	0.047	0.036	-999	1	0	-999	0
10087279	16.478	0	17	6060.3	108.9	101.2	4.105	0.033	0.043	1.194	0.066	0.094	2	1	0	-999	0
10087330	15.645	1	17	5383.9	120.0	115.2	3.934	0.058	0.058	1.006	0.073	0.075	-999	1	0	-999	0
10087348	15.191	1	17	5153.7	94.3	84.0	4.476	0.041	0.033	0.829	0.054	0.042	-999	1	0	-999	0
10087365	14.658	1	17	6173.4	128.2	116.4	4.227	0.040	0.043	1.186	0.063	0.077	-999	1	0	-999	0
10087368	15.525	1	17	5469.7	110.5	104.6	4.410	0.052	0.051	0.896	0.069	0.063	-999	1	0	-999	0
10087414	13.4	1	17	5942.6	116.9	116.0	3.912	0.058	0.038	1.236	0.152	0.075	-999	1	0	-999	0
10087417	15.902	4	17	5244.3	110.4	103.6	4.037	0.070	0.067	0.896	0.057	0.047	-999	1	0	-999	0
10087543	14.873	1	17	5011.5	84.2	83.2	4.603	0.026	0.025	0.696	0.034	0.031	-999	1	0	-999	0
10087574	15.685	1	17	5524.9	103.4	102.8	4.479	0.040	0.052	0.908	0.055	0.064	-999	1	0	-999	0
10087579	15.475	1	17	4774.8	110.3	123.1	2.672	0.144	0.326	1.754	0.404	0.871	2	2	0	-999	0
10087640	13.501	0	17	6223.5	132.5	121.7	4.072	0.033	0.038	1.298	0.062	0.091	-999	1	0	-999	0
10087706	15.426	1	17	5738.2	121.0	115.1	3.934	0.066	0.060	1.140	0.084	0.080	-999	1	0	-999	0
10087717	11.938	0	17	6115.6	122.2	110.8	4.044	0.029	0.032	1.362	0.056	0.072	6	1	0	-999	0
10087738	15.876	1	17	5751.8	118.5	113.1	3.868	0.176	0.157	1.193	0.162	0.136	0	1	-999	-999	0
10087751	13.998	1	17	6059.7	117.4	131.3	3.824	0.058	0.045	1.365	0.175	0.084	-999	1	0	-999	0
10087821	14.968	1	17	5278.7	121.1	113.6	3.715	0.045	0.051	1.165	0.090	0.096	0	1	0	-999	0
10087853	15.76	2	3	5127.6	120.9	109.5	3.875	0.060	0.064	0.951	0.079	0.079	0	1	0	-999	0
10087899	14.804	1	17	6435.8	122.1	115.2	4.370	0.023	0.031	1.184	0.044	0.056	-999	1	0	-999	0
10087944	15.204	1	17	5889.2	113.7	115.6	4.092	0.049	0.060	1.127	0.104	0.089	-999	1	0	-999	0
10087986	15.713	1	17	5921.8	118.0	109.9	4.202	0.061	0.061	1.091	0.082	0.086	-999	1	0	-999	0
10088018	15.297	4	17	6164.3	124.2	117.9	4.290	0.048	0.053	1.150	0.068	0.080	-999	1	0	-999	0
10088023	15.095	1	17	5412.1	106.9	99.3	4.427	0.048	0.046	0.881	0.067	0.059	0	1	0	-999	0
10088060	15.031	1	17	6322.3	136.4	129.6	4.365	0.027	0.035	1.164	0.054	0.069	-999	1	0	-999	0
10088111	12.066	0	17	4958.9	87.0	83.1	4.634	0.028	0.035	0.683	0.034	0.032	2	1	-999	-999	0
10088114	15.842	4	17	5067.6	92.0	85.7	4.515	0.040	0.038	0.812	0.048	0.043	1	1	0	-999	0
10088176	15.634	1	17	6083.9	117.4	118.1	4.414	0.036	0.046	1.063	0.059	0.068	-999	1	0	-999	0
10088225	15.988	1	17	4720.3	91.1	84.8	4.611	0.022	0.027	0.715	0.034	0.034	1	1	0	-999	0
10088242	13.504	1	17	6513.0	133.1	132.9	4.025	0.030	0.033	1.509	0.068	0.070	-999	1	0	-999	0
10088253	13.965	1	17	5750.5	113.8	114.3	4.117	0.050	0.046	1.046	0.103	0.078	-999	1	0	-999	0
10088372	13.804	1	17	5731.1	110.3	113.3	4.092	0.048	0.043	1.088	0.111	0.074	-999	1	0	-999	0
10088383	15.611	1	17	5676.0	154.0	188.0	4.529	0.030	0.170	1.038	0.077	0.122	-999	2	-999	-999	1
10088442	13.206	0	17	5104.9	108.5	88.7	3.477	0.051	0.066	1.393	0.127	0.174	0	2	0	-999	0
10088444	14.676	1	17	5303.1	96.0	91.6	4.521	0.037	0.031	0.769	0.050	0.042	0	1	0	-999	0
10088452	15.698	2	3	4899.2	90.6	85.2	3.437	0.099	0.108	1.114	0.201	0.197	0	2	0	-999	0
10088464	15.865	4	17	5149.0	122.1	105.1	3.612	0.087	0.103	1.270	0.142	0.169	-999	1	0	-999	0
10088473	15.451	1	17	5803.5	115.3	113.3	4.137	0.086	0.091	1.063	0.099	0.087	-999	1	0	-999	0
10088528	15.869	1	17	5566.9	112.2	107.5	4.140	0.067	0.066	0.960	0.074	0.069	-999	1	0	-999	0
10088590	15.53	1	17	5430.8	105.6	91.8	4.314	0.051	0.047	0.887	0.062	0.050	-999	1	0	-999	0
10088619	14.881	1	17	6080.4	108.8	111.2	4.301	0.041	0.038	1.208	0.056	0.068	-999	1	0	-999	0
10088639	14.054	1	17	5819.3	103.9	104.8	4.396	0.034	0.040	1.043	0.062	0.070	-999	1	0	-999	0
10088648	15.941	4	17	4979.7	95.7	87.0	3.568	0.095	0.108	1.129	0.171	0.184	0	1	0	-999	0
10088686	15.059	1	17	5584.6	119.2	110.4	3.978	0.047	0.045	1.047	0.070	0.068	-999	1	0	-999	0
10088714	15.236	1	17	5435.3	118.3	116.3	3.887	0.048	0.049	1.070	0.072	0.075	-999	1	0	-999	0
10088718	14.781	3	16	4923.7	82.5	81.2	3.310	0.082	0.101	1.247	0.199	0.236	0	2	0	-999	0
10088750	13.863	1	17	6282.2	132.7	128.5	3.833	0.057	0.039	1.316	0.164	0.062	-999	1	0	-999	0
10088773	14.424	1	17	6461.0	135.2	136.9	4.238	0.036	0.040	1.217	0.055	0.063	-999	1	0	-999	0
10088842	15.158	4	17	6025.0	189.0	232.0	4.493	0.054	0.216	1.030	0.142	0.142	-999	2	-999	-999	1
10088881	14.583	1	17	4940.9	93.9	86.0	3.540	0.071	0.088	1.113	0.170	0.187	1	1	0	-999	0
10088893	14.248	1	17	6369.2	125.0	127.0	3.987	0.050	0.040	1.144	0.094	0.059	-999	1	0	-999	0
10088930	14.4	1	17	5909.7	108.7	115.7	4.088	0.041	0.053	1.142	0.098	0.092	-999	1	0	-999	0
10088950	14.506	1	17	5907.5	109.3	116.0	4.059	0.050	0.058	1.149	0.112	0.088	-999	1	0	-999	0
10089024	13.289	1	17	6167.3	121.1	119.2	4.355	0.038	0.041	1.026	0.068	0.069	-999	1	0	-999	0
10089105	14.884	1	17	4505.5	84.7	72.0	4.571	0.023	0.016	0.730	0.029	0.022	1	1	0	-999	0
10089114	15.844	3	16	6104.3	111.7	109.4	4.422	0.037	0.048	1.052	0.054	0.057	0	1	0	-999	0
10089119	15.44	1	17	5980.4	111.8	108.3	4.393	0.040	0.051	1.050	0.062	0.073	0	1	0	-999	0
10089163	15.259	1	17	5871.8	128.2	119.9	4.007	0.058	0.053	1.013	0.075	0.066	-999	1	0	-999	0
10089175	14.064	1	17	5708.5	122.3	117.2	3.992	0.044	0.041	1.087	0.075	0.071	-999	1	0	-999	0
10089244	14.199	1	17	6241.1	122.5	115.9	4.323	0.035	0.042	1.166	0.061	0.076	-999	1	0	-999	0
10089262	12.937	0	17	6654.7	136.8	135.3	3.771	0.035	0.054	1.613	0.068	0.178	1	2	0	-999	0
10089267	15.882	1	17	6222.4	119.0	118.0	3.841	0.145	0.140	1.462	0.194	0.169	-999	1	-999	-999	0
10089284	15.67	1	17	6048.4	115.9	113.2	4.353	0.050	0.058	1.083	0.068	0.076	-999	1	0	-999	0
10089308	15.427	1	17	5870.1	115.9	115.3	4.060	0.062	0.068	1.131	0.114	0.087	-999	1	0	-999	0
10089318	15.331	1	17	5668.3	116.9	111.2	4.206	0.052	0.053	0.978	0.079	0.073	-999	1	0	-999	0
10089395	15.079	1	17	5089.7	86.2	78.9	4.452	0.035	0.027	0.822	0.042	0.029	0	1	0	-999	0
10089420	15.156	1	17	5954.9	121.1	113.1	4.267	0.050	0.052	1.077	0.076	0.081	-999	1	0	-999	0
10089468	12.151	0	17	5887.3	129.3	131.6	4.210	0.036	0.040	1.051	0.081	0.081	-999	1	0	-999	0
10089471	15.861	2	17	5931.6	114.5	111.4	4.356	0.060	0.067	1.040	0.069	0.070	-999	1	0	-999	0
10089523	12.731	0	17	6018.9	127.5	108.3	3.762	0.033	0.032	1.264	0.055	0.057	-999	1	0	-999	0
10089548	15.495	1	17	5827.3	109.0	106.2	4.418	0.043	0.053	0.997	0.062	0.072	-999	1	0	-999	0
10089553	15.43	1	3	5721.0	115.9	111.1	4.457	0.064	0.098	0.945	0.072	0.072	1	1	-999	-999	0
10089581	14.443	1	17	6175.9	118.2	113.3	3.961	0.040	0.052	1.365	0.077	0.127	-999	1	0	-999	0
10089587	14.73	1	17	6053.8	122.4	118.7	4.219	0.048	0.050	1.053	0.076	0.075	-999	1	0	-999	0
10089589	14.752	1	17	5827.4	106.2	104.9	4.450	0.034	0.042	0.956	0.054	0.063	-999	1	0	-999	0
10089617	15.481	1	17	6035.0	117.0	112.9	4.193	0.059	0.062	1.145	0.075	0.089	-999	1	0	-999	0
10089688	15.12	1	17	6048.6	114.8	112.3	4.024	0.057	0.059	1.166	0.107	0.080	-999	1	0	-999	0
10089730	15.7	1	17	5674.7	118.1	114.0	3.996	0.093	0.082	1.072	0.092	0.084	-999	1	0	-999	0
10089743	15.014	1	17	6043.9	113.3	105.9	4.130	0.045	0.051	1.189	0.071	0.096	-999	1	0	-999	0
10089752	15.873	2	3	6140.1	123.2	114.5	4.241	0.079	0.078	1.160	0.076	0.085	-999	1	0	-999	0
10089754	14.128	1	17	5984.0	165.0	207.0	4.490	0.052	0.221	1.090	0.126	0.154	-999	2	-999	-999	1
10089852	13.509	0	17	6382.0	123.5	121.2	3.945	0.032	0.034	1.532	0.070	0.078	-999	1	0	-999	0
10089870	15.821	1	17	5474.9	112.6	102.1	4.229	0.063	0.062	0.908	0.066	0.057	-999	1	0	-999	0
10089905	15.139	1	17	5688.0	120.0	111.6	3.860	0.076	0.072	1.183	0.091	0.091	-999	1	0	-999	0
10089911	13.487	0	17	6642.4	129.0	132.1	4.285	0.025	0.028	1.314	0.048	0.049	1	1	0	0	0
10089925	15.297	1	17	5768.6	116.5	110.6	4.291	0.052	0.053	0.997	0.076	0.076	-999	1	0	-999	0
10089973	13.919	1	17	5693.0	105.4	82.6	3.653	0.031	0.029	0.726	0.034	0.025	-999	1	0	-999	0
10089994	13.995	1	17	6121.7	110.6	108.8	4.392	0.028	0.037	1.080	0.051	0.065	-999	1	0	-999	0
10090044	15.926	2	17	5958.0	110.5	111.7	4.118	0.079	0.081	1.146	0.096	0.096	1	1	0	-999	0
10090067	15.413	1	17	5085.8	95.1	88.2	4.523	0.036	0.029	0.777	0.046	0.037	0	1	0	-999	0
10090071	15.842	4	17	4950.7	87.6	83.0	3.273	0.152	0.156	1.307	0.210	0.242	0	2	-999	-999	0
10090092	15.06	1	17	5669.9	109.2	106.9	4.430	0.041	0.049	0.952	0.065	0.071	-999	1	0	-999	0
10090102	15.67	0	17	5570.8	115.8	111.9	3.791	0.025	0.027	1.304	0.048	0.055	2	1	0	-999	0
10090111	15.915	2	17	5853.0	159.0	176.0	4.544	0.033	0.176	0.961	0.099	0.121	-999	2	-999	-999	1
10090123	15.949	4	17	5711.2	120.0	119.4	4.066	0.082	0.082	1.051	0.095	0.082	-999	1	0	-999	0
10090128	14.55	4	17	6430.1	131.3	127.5	4.282	0.042	0.044	1.072	0.067	0.070	1	1	0	-999	0
10090151	14.082	1	17	5288.6	87.9	81.7	4.512	0.026	0.037	0.910	0.043	0.054	8	1	0	-1	0
10090175	15.724	1	17	5933.7	114.1	111.7	4.381	0.050	0.059	1.037	0.067	0.075	-999	1	0	-999	0
10090193	15.164	4	17	5139.9	91.0	83.5	4.412	0.041	0.038	0.837	0.037	0.029	1	1	1	-999	0
10090197	14.559	1	17	6295.3	127.0	117.8	3.970	0.040	0.045	1.399	0.073	0.108	-999	1	0	-999	0
10090203	15.386	4	17	5884.5	111.2	109.6	4.140	0.054	0.058	1.103	0.092	0.088	-999	1	0	-999	0
10090207	15.349	1	17	5823.0	107.2	103.7	4.465	0.031	0.043	0.979	0.050	0.063	-999	1	0	-999	0
10090219	15.116	1	17	6055.4	122.6	105.0	4.127	0.045	0.050	1.196	0.070	0.097	1	1	0	-1	0
10090222	14.07	1	17	6318.4	139.1	134.2	4.169	0.038	0.037	1.271	0.060	0.071	-999	1	0	-999	0
10090241	12.934	0	17	6163.1	110.1	113.8	4.319	0.035	0.040	1.139	0.066	0.078	-999	1	0	-999	0
10090246	13.77	1	17	5718.5	119.6	113.2	3.426	0.017	0.031	1.820	0.059	0.052	3	2	0	-999	0
10090249	14.878	1	17	5654.0	114.2	114.7	3.887	0.043	0.042	1.117	0.067	0.065	-999	1	0	-999	0
10090250	15.26	1	17	6214.6	132.5	127.2	4.124	0.049	0.053	1.258	0.067	0.090	-999	1	0	-999	0
10090257	15.546	1	17	4309.8	78.3	78.0	4.660	0.017	0.019	0.631	0.019	0.020	7	1	0	-1	0
10090266	14.946	1	17	6196.7	125.4	119.3	4.081	0.045	0.048	1.282	0.065	0.096	1	1	0	-999	0
10090270	15.806	4	17	5587.1	103.0	101.3	4.420	0.048	0.057	0.993	0.059	0.065	-999	1	0	-999	0
10090345	11.317	0	17	6632.0	171.3	160.0	4.142	0.105	0.090	1.367	0.118	0.088	8	3	-999	-999	0
10090361	15.319	1	17	5310.6	123.0	115.8	3.826	0.093	0.089	1.076	0.127	0.112	1	1	0	-999	0
10090467	13.96	0	17	5761.5	111.1	112.6	3.714	0.029	0.030	1.228	0.060	0.059	2	1	0	-999	0
10090482	13.672	1	17	6003.5	97.6	105.6	4.081	0.033	0.049	1.208	0.068	0.110	-999	1	0	-999	0
10090485	14.074	10	10	6585.6	132.9	136.7	4.249	0.032	0.036	1.316	0.060	0.058	-999	1	0	-999	0
10090557	15.579	1	17	5525.4	123.2	119.1	3.909	0.060	0.060	1.080	0.079	0.078	-999	1	0	-999	0
10090575	14.888	1	17	5173.3	169.5	160.9	4.384	0.139	0.242	0.872	0.076	0.056	0	1	-999	-999	0
10090636	14.982	1	17	6030.0	110.7	111.4	4.036	0.044	0.056	1.246	0.080	0.105	-999	1	0	-999	0
10090637	15.204	1	17	5903.4	107.8	102.9	4.456	0.028	0.039	1.001	0.047	0.063	-999	1	0	-999	0
10090701	14.573	1	17	6286.2	118.9	111.6	4.433	0.018	0.026	1.080	0.036	0.049	-999	1	0	-999	0
10090762	13.857	1	17	5277.5	124.2	113.4	3.656	0.043	0.055	1.072	0.088	0.104	0	1	0	-999	0
10090849	15.023	1	17	5867.9	114.5	110.3	4.239	0.047	0.051	1.052	0.078	0.081	-999	1	0	-999	0
10090850	15.27	1	17	5852.4	122.3	119.0	4.002	0.066	0.059	1.146	0.123	0.083	-999	1	0	-999	0
10090854	15.724	1	17	5579.0	150.0	167.0	4.580	0.034	0.136	0.892	0.080	0.110	-999	2	-999	1	1
10090867	15.972	4	17	5855.7	121.8	118.6	4.011	0.085	0.082	1.147	0.111	0.091	-999	1	0	-999	0
10090947	13.819	1	17	6817.3	140.3	131.9	4.315	0.018	0.023	1.320	0.034	0.038	-999	3	0	-999	0
10090988	15.827	2	17	6047.4	117.5	114.6	3.991	0.082	0.084	1.260	0.113	0.107	-999	1	0	-999	0
10091006	13.826	1	17	6192.9	112.0	108.2	4.406	0.021	0.032	1.101	0.041	0.062	-999	1	0	-999	0
10091020	15.88	4	17	5495.7	111.3	105.5	4.392	0.060	0.059	0.903	0.068	0.063	-999	1	0	-999	0
10091050	14.271	1	17	6338.3	124.2	127.1	4.098	0.041	0.043	1.075	0.087	0.071	-999	1	0	-999	0
10091053	14.731	1	17	5527.5	116.1	111.0	4.233	0.047	0.046	0.938	0.068	0.061	-999	1	0	-999	0
10091083	14.068	1	17	5086.9	103.4	93.2	3.492	0.066	0.086	1.113	0.163	0.183	0	2	0	-999	0
10091105	15.724	1	17	4917.9	91.6	88.7	3.294	0.257	0.383	1.215	0.364	0.272	2	2	-999	-999	0
10091110	14.473	4	17	6068.5	122.6	118.9	4.322	0.088	0.109	1.097	0.091	0.087	3	1	-999	-1	0
10091111	15.84	4	17	6213.1	127.3	119.3	4.288	0.061	0.066	1.168	0.071	0.080	-999	1	0	-999	0
10091150	15.625	1	17	6072.6	115.9	115.3	4.335	0.052	0.057	1.098	0.069	0.078	-999	1	0	-999	0
10091175	14.477	1	17	6063.0	181.0	199.0	4.476	0.054	0.216	1.117	0.130	0.159	6	2	0	-999	1
10091205	14.211	1	17	5081.6	114.2	101.6	3.605	0.053	0.079	1.240	0.124	0.182	0	1	0	-999	0
10091218	15.797	4	17	6256.1	128.5	122.7	4.282	0.057	0.065	1.188	0.070	0.081	-999	1	0	-999	0
10091220	15.399	1	17	5897.8	119.2	114.4	4.279	0.052	0.054	1.050	0.077	0.080	-999	1	0	-999	0
10091248	15.078	1	17	5754.0	156.0	173.0	4.534	0.033	0.187	1.021	0.091	0.125	-999	2	-999	-999	1
10091257	13.94	0	17	5723.8	92.9	101.5	4.082	0.040	0.045	1.146	0.107	0.073	3	1	0	-1	0
10091270	13.744	1	17	6257.5	114.7	125.0	4.299	0.032	0.031	1.216	0.057	0.068	-999	1	0	-999	0
10091273	14.748	1	17	5297.8	89.4	85.0	4.588	0.019	0.030	0.799	0.031	0.045	-999	1	0	-999	0
10091321	15.641	2	17	5667.7	106.5	99.0	4.540	0.024	0.033	0.890	0.041	0.048	-999	1	0	-999	0
10091370	15.709	1	17	5759.4	124.0	120.2	4.020	0.073	0.062	1.094	0.103	0.080	-999	1	0	-999	0
10091431	15.227	1	17	6045.3	124.8	108.8	4.146	0.050	0.049	1.178	0.071	0.094	-999	1	0	-999	0
10091451	15.423	4	17	5949.2	109.6	105.3	4.454	0.030	0.041	1.008	0.050	0.061	10	1	0	-999	0
10091476	14.086	1	17	6397.6	131.8	131.3	4.234	0.034	0.040	1.184	0.056	0.073	-999	1	0	-999	0
10091500	15.967	2	17	4668.5	89.5	82.0	4.623	0.020	0.025	0.698	0.031	0.032	1	1	0	-999	0
10091538	15.62	4	17	4883.2	90.0	87.7	3.305	0.111	0.119	1.172	0.219	0.226	2	2	0	-999	0
10091545	14.848	1	17	5522.9	106.6	106.2	4.455	0.040	0.046	0.912	0.063	0.067	1	1	0	-999	0
10091558	15.733	2	17	6259.8	120.6	114.0	4.364	0.040	0.052	1.140	0.062	0.069	-999	1	0	-999	0
10091582	14.58	1	17	5825.5	125.1	120.7	4.019	0.060	0.046	1.121	0.130	0.078	-999	1	0	-999	0
10091623	15.355	1	17	5045.4	118.3	105.7	3.705	0.061	0.077	1.073	0.122	0.140	0	1	0	-999	0
10091703	15.796	4	17	4834.6	89.4	84.1	4.514	0.031	0.024	0.785	0.035	0.026	3	1	1	-999	0
10091720	15.531	4	17	5907.7	119.4	112.6	4.156	0.055	0.058	1.106	0.089	0.089	-999	1	0	-999	0
10091722	15.9	1	17	6120.2	124.5	118.2	4.265	0.066	0.069	1.144	0.073	0.083	-999	1	0	-999	0
10091781	14.643	1	17	5135.0	154.0	138.0	4.596	0.066	0.048	0.669	0.081	0.037	0	2	-999	-999	1
10091784	15.339	1	17	5758.6	119.1	110.7	4.303	0.043	0.046	1.117	0.059	0.065	-999	1	0	-999	0
10091797	15.151	1	17	5391.5	133.5	123.6	3.779	0.043	0.048	1.188	0.080	0.093	1	1	0	-999	0
10091818	14.693	1	17	6257.1	123.9	122.2	4.354	0.039	0.044	1.045	0.064	0.068	-999	1	0	-999	0
10091819	15.609	2	3	6217.6	139.1	128.7	4.194	0.063	0.066	1.219	0.073	0.090	-999	1	0	-999	0
10091837	15.745	1	17	6113.3	130.4	114.4	4.147	0.072	0.066	1.203	0.078	0.095	-999	1	0	-999	0
10091848	15.147	1	17	6018.6	114.3	109.3	4.143	0.047	0.046	1.184	0.068	0.089	-999	1	0	-999	0
10092017	13.524	1	17	5918.0	160.0	160.0	4.544	0.042	0.168	0.956	0.109	0.109	2	2	-999	-999	1
10092065	14.673	1	17	5303.1	127.7	116.3	3.715	0.041	0.048	1.117	0.083	0.089	0	1	0	-999	0
10092157	15.05	1	17	5523.7	114.4	106.7	4.317	0.047	0.045	0.911	0.069	0.061	-999	1	0	-999	0
10092163	15.343	1	17	4977.5	89.6	84.6	3.344	0.091	0.100	1.319	0.179	0.217	2	2	0	-999	0
10092216	14.621	1	17	6471.3	139.0	129.0	4.047	0.040	0.040	1.325	0.061	0.064	-999	1	0	-999	0
10092237	15.277	1	17	5865.0	125.7	121.2	3.944	0.066	0.056	1.184	0.117	0.083	-999	1	0	-999	0
10092276	14.931	1	17	6078.4	121.1	109.1	4.169	0.049	0.043	1.189	0.064	0.085	-999	1	0	-999	0
10092281	15.369	1	17	5979.8	121.7	126.2	4.014	0.065	0.057	1.075	0.092	0.074	-999	1	0	-999	0
10092312	13.954	1	17	5873.1	119.3	117.9	4.024	0.053	0.041	1.143	0.128	0.074	8	1	0	-1	0
10092335	14.631	1	17	6034.5	112.3	104.9	4.087	0.038	0.045	1.228	0.064	0.102	-999	1	0	-999	0
10092349	13.849	1	17	6329.6	131.0	124.4	4.056	0.032	0.034	1.314	0.059	0.068	-999	1	0	-999	0
10092418	15.076	1	17	5303.0	159.0	159.0	4.594	0.035	0.105	0.861	0.070	0.096	0	2	-999	-999	1
10092426	14.509	1	17	5696.4	132.2	125.2	3.854	0.038	0.037	1.036	0.065	0.056	6	1	0	-999	0
10092453	15.449	1	17	5817.0	120.4	119.4	4.194	0.050	0.055	1.047	0.087	0.083	-999	1	0	-999	0
10092454	15.212	1	3	5279.9	135.5	127.2	3.786	0.044	0.053	1.131	0.083	0.097	0	1	0	-999	0
10092547	14.58	1	17	6066.1	119.8	117.0	4.196	0.036	0.045	1.158	0.069	0.088	-999	1	0	-999	0
10092567	13.524	0	17	5074.5	90.4	89.7	3.239	0.077	0.101	1.198	0.211	0.233	2	2	0	-999	0
10092640	15.683	2	3	6264.3	134.6	130.8	4.131	0.081	0.076	1.268	0.075	0.089	-999	1	0	-999	0
10092646	13.907	1	17	6470.2	148.9	125.8	4.093	0.034	0.036	1.362	0.067	0.062	-999	1	0	-999	0
10092693	15.35	1	17	5716.3	113.0	110.1	4.417	0.043	0.050	0.966	0.067	0.073	-999	1	0	-999	0
10092700	15.877	4	17	5684.2	123.2	121.1	4.035	0.081	0.073	1.054	0.090	0.080	-999	1	0	-999	0
10092706	13.933	1	17	5660.1	113.2	105.5	4.278	0.056	0.054	0.866	0.064	0.055	-999	1	-999	-999	0
10092716	13.129	0	17	6494.6	125.4	112.7	3.728	0.025	0.041	1.724	0.060	0.155	-999	1	0	-999	0
10092806	15.118	1	17	6599.9	133.4	131.3	4.274	0.036	0.041	1.304	0.056	0.057	-999	1	0	-999	0
10092834	14.374	1	17	6656.7	136.7	136.3	4.271	0.027	0.034	1.323	0.054	0.055	-999	1	0	-999	0
10093322	14.747	3	3	5569.7	95.4	90.0	4.514	0.025	0.037	0.907	0.042	0.056	-999	1	0	-999	0
10093364	15.705	1	17	5933.2	118.8	115.6	4.153	0.063	0.063	1.119	0.089	0.091	-999	1	0	-999	0
10093428	15.398	1	17	5030.8	97.3	93.9	4.597	0.021	0.030	0.759	0.035	0.044	0	1	0	-999	0
10093467	15.669	1	17	5703.0	160.0	180.0	4.498	0.042	0.168	1.091	0.077	0.133	-999	2	-999	-999	1
10093468	15.145	1	17	5912.5	117.4	119.8	4.113	0.045	0.056	1.131	0.093	0.092	-999	1	0	-999	0
10093511	15.757	1	17	5868.1	128.5	122.9	4.206	0.059	0.061	1.065	0.086	0.087	-999	1	0	-999	0
10093529	15.604	2	17	4841.6	92.4	89.2	3.246	0.119	0.125	1.133	0.237	0.215	2	2	0	-999	0
10093548	15.123	1	17	6087.0	117.0	114.3	4.373	0.036	0.047	1.092	0.060	0.075	-999	1	0	-999	0
10093567	14.315	1	17	5819.8	137.3	127.2	4.024	0.048	0.043	1.026	0.078	0.067	-999	1	0	-999	0
10093571	13.266	1	17	5813.6	134.5	120.7	4.005	0.045	0.037	1.083	0.086	0.070	-999	1	0	-999	0
10093588	15.497	1	17	5818.8	123.7	119.2	4.303	0.055	0.055	1.013	0.077	0.078	-999	1	0	-999	0
10093751	14.976	1	17	4670.4	88.2	82.3	4.587	0.025	0.026	0.734	0.034	0.033	0	1	0	-999	0
10093860	15.238	4	17	5702.1	130.5	123.9	3.802	0.053	0.052	1.249	0.075	0.082	-999	1	0	-999	0
10093866	15.963	1	17	6303.6	128.6	124.9	4.324	0.053	0.066	1.179	0.071	0.078	-999	1	0	-999	0
10093890	15.863	4	17	4635.4	90.9	84.7	4.620	0.020	0.025	0.700	0.031	0.031	1	1	0	-999	0
10093932	14.786	1	17	6474.5	141.0	131.2	4.070	0.045	0.047	1.375	0.073	0.068	-999	1	0	-999	0
10093976	14.978	1	17	5968.8	113.3	112.0	4.375	0.040	0.048	1.052	0.065	0.077	-999	1	0	-999	0
10093978	14.944	1	17	5532.5	105.3	103.6	4.494	0.031	0.043	0.909	0.049	0.063	-999	1	0	-999	0
10094020	15.576	1	17	5366.7	113.2	108.5	4.528	0.031	0.045	0.863	0.047	0.058	0	1	0	-999	0
10094046	15.586	1	17	5274.7	110.4	103.7	4.539	0.030	0.042	0.842	0.044	0.056	0	1	0	-999	0
10094060	14.927	1	17	5430.5	120.2	103.7	4.357	0.046	0.040	0.884	0.067	0.052	-999	1	0	-999	0
10094091	14.671	1	17	5511.9	117.9	110.1	4.221	0.048	0.046	0.919	0.069	0.061	-999	1	0	-999	0
10094140	14.994	1	17	5273.5	110.5	93.3	4.421	0.041	0.032	0.850	0.059	0.042	1	1	0	-999	0
10094217	14.723	1	17	6300.0	126.0	132.6	4.085	0.045	0.050	1.100	0.089	0.075	-999	1	0	-999	0
10094237	15.625	4	17	5415.6	122.5	107.3	4.170	0.059	0.057	0.903	0.063	0.051	-999	1	0	-999	0
10094254	14.321	1	17	6018.3	114.1	112.0	4.084	0.038	0.051	1.212	0.070	0.109	-999	1	0	-999	0
10094281	14.69	1	17	6602.5	135.1	134.3	4.031	0.046	0.047	1.442	0.079	0.077	-999	1	0	-999	0
10094286	14.357	1	17	5454.7	124.3	112.2	4.379	0.059	0.053	0.891	0.069	0.059	0	1	0	-999	0
10094303	15.742	4	17	5897.8	124.4	125.5	3.988	0.086	0.083	1.181	0.114	0.095	-999	1	0	-999	0
10094417	13.503	0	17	6171.7	188.1	277.1	4.349	0.038	0.048	1.115	0.081	0.109	-999	1	-999	-999	0
10094523	12.88	0	17	5582.2	101.4	100.4	4.242	0.032	0.038	1.068	0.063	0.061	-999	1	0	-999	0
10094571	14.567	1	17	6119.3	133.0	122.0	4.016	0.039	0.051	1.301	0.071	0.123	-999	1	0	-999	0
10094636	15.044	1	3	5297.9	103.3	90.1	4.315	0.063	0.066	0.867	0.046	0.034	0	1	-999	-999	0
10094737	13.305	0	17	5842.0	139.8	152.1	3.868	0.062	0.034	1.312	0.165	0.064	1	1	0	-999	0
10094788	15.035	1	17	5640.9	136.7	129.4	4.222	0.050	0.050	0.964	0.079	0.073	0	1	0	-999	0
10094811	15.146	1	17	6050.7	130.3	113.8	4.127	0.043	0.048	1.197	0.068	0.093	-999	1	0	-999	0
10094832	15.661	1	17	4977.0	150.0	150.0	4.569	0.040	0.055	0.797	0.068	0.068	0	2	-999	-999	1
10094947	15.29	1	17	5839.1	143.5	136.7	3.927	0.063	0.054	1.192	0.105	0.079	0	1	0	-999	0
10095012	15.02	1	17	5843.6	130.3	126.7	4.254	0.046	0.050	1.036	0.080	0.082	-999	1	0	-999	0
10095141	15.717	1	17	4950.7	95.8	91.3	3.344	0.072	0.097	1.268	0.194	0.239	2	2	0	-999	0
10095142	14.783	1	17	5846.1	108.6	105.1	4.454	0.029	0.041	0.992	0.049	0.066	-999	1	0	-999	0
10095153	15.161	1	17	5692.6	126.9	122.2	4.352	0.050	0.050	0.962	0.077	0.074	0	1	0	-999	0
10095160	14.147	1	17	6117.4	143.6	118.8	4.083	0.033	0.039	1.278	0.063	0.096	-999	1	0	-999	0
10095186	13.339	0	17	6412.8	125.7	118.9	3.555	0.026	0.061	2.069	0.067	0.201	-999	1	0	-999	0
10095222	13.367	0	17	6245.5	120.1	129.9	4.091	0.034	0.045	1.169	0.066	0.093	-999	1	0	-999	0
10095307	14.333	1	17	6329.4	140.4	131.9	4.068	0.037	0.038	1.300	0.059	0.075	-999	1	0	-999	0
10095365	15.305	1	17	6265.4	137.8	131.3	4.270	0.049	0.053	1.198	0.070	0.081	-999	1	0	-999	0
10095399	15.603	4	17	5758.6	139.0	136.0	4.045	0.071	0.065	1.081	0.112	0.082	0	1	0	-999	0
10095411	11.965	0	17	6316.9	124.4	126.2	3.971	0.037	0.044	1.257	0.097	0.076	1	1	0	-999	0
10095469	14.47	8	17	6335.3	128.2	133.1	4.027	0.047	0.052	1.171	0.089	0.073	3	1	0	-999	0
10095484	14.382	1	17	6085.6	127.6	127.7	3.938	0.045	0.054	1.315	0.116	0.103	9	1	0	-1	0
10095495	15.161	1	17	5974.3	136.9	133.3	3.900	0.063	0.058	1.267	0.148	0.084	-999	1	0	-999	0
10095512	14.547	0	17	6158.3	128.1	112.9	4.036	0.031	0.047	1.303	0.063	0.118	3	1	0	-1	0
10095520	14.824	1	17	5903.5	142.8	137.6	4.321	0.043	0.042	0.880	0.071	0.061	-999	1	0	-999	0
10095541	14.433	1	17	6002.9	103.6	101.3	4.458	0.017	0.024	1.053	0.032	0.042	-999	1	0	-999	0
10095685	15.191	1	17	6945.5	154.8	151.0	3.875	0.032	0.035	1.717	0.085	0.091	5	2	0	-999	0
10095775	15.482	1	17	5924.5	132.1	127.4	4.321	0.059	0.061	1.049	0.077	0.081	-999	1	0	-999	0
10095826	14.073	1	17	6119.0	122.5	112.1	4.491	0.016	0.023	0.988	0.030	0.043	-999	1	0	-999	0
10095830	15.293	1	17	6004.6	126.8	126.2	4.017	0.060	0.067	1.226	0.105	0.102	-999	1	0	-999	0
10095984	13.85	1	17	6518.1	137.0	137.3	4.012	0.035	0.036	1.495	0.072	0.073	-999	1	0	-999	0
10096016	14.812	1	17	6315.7	130.4	140.3	4.252	0.040	0.035	1.299	0.056	0.061	-999	1	0	-999	0
10096133	13.644	1	17	6481.3	138.7	123.6	3.826	0.030	0.035	1.608	0.072	0.092	-999	1	0	-999	0
10096313	14.195	1	17	6190.3	107.5	109.0	4.464	0.017	0.024	1.029	0.030	0.040	-999	1	0	-999	0
10096490	15.111	1	17	6019.2	124.0	125.4	4.154	0.048	0.048	1.160	0.075	0.096	-999	1	0	-999	0
10096524	15.634	2	3	6038.5	134.2	132.9	4.514	0.046	0.060	0.906	0.053	0.051	-999	1	-999	-999	0
10096626	15.165	1	17	5988.8	126.4	122.0	4.328	0.043	0.047	1.133	0.066	0.073	-999	1	0	-999	0
10096641	12.934	0	17	6890.2	141.1	134.4	3.518	0.031	0.045	2.302	0.092	0.137	1	2	0	-999	0
10096653	13.65	1	17	6688.1	144.8	138.5	3.795	0.035	0.035	1.791	0.080	0.087	1	2	0	-999	0
10096682	12.994	0	17	5753.0	155.0	155.0	4.341	0.162	0.198	0.881	0.130	0.080	-999	2	-999	-999	1
10096697	13.955	1	17	6122.3	135.4	137.7	3.873	0.073	0.071	1.359	0.149	0.109	-999	1	-999	-1	0
10096750	14.987	1	17	5993.5	129.7	123.1	4.189	0.044	0.050	1.130	0.076	0.089	-999	1	0	-999	0
10096798	14.577	10	12	7233.6	161.6	157.5	3.936	0.041	0.042	1.733	0.088	0.092	5	2	0	-999	0
10096806	14.991	0	17	5915.2	105.5	104.7	4.042	0.031	0.052	1.249	0.071	0.117	2	1	0	-999	0
10096818	15.213	1	17	6131.3	134.8	129.4	3.960	0.057	0.062	1.332	0.104	0.122	-999	1	0	-999	0
10096842	13.227	0	17	5358.4	132.9	120.2	3.837	0.025	0.028	1.232	0.046	0.060	2	1	0	-999	0
10096864	16.142	2	3	5815.6	143.6	134.4	4.228	0.090	0.088	0.890	0.074	0.064	3	1	0	-999	0
10096945	14.956	1	17	6099.9	140.1	128.1	4.226	0.048	0.045	1.195	0.065	0.081	-999	1	0	-999	0
10096961	14.265	1	17	6575.2	146.4	139.9	3.792	0.040	0.041	1.678	0.083	0.092	-999	1	0	-999	0
10096977	15.846	1	17	4221.3	64.2	57.8	4.592	0.028	0.021	0.666	0.033	0.019	8	1	0	-999	0
10097011	13.448	0	17	6342.8	122.1	140.3	4.256	0.030	0.032	1.314	0.056	0.057	-999	1	0	-999	0
10097053	15.16	1	17	5967.3	124.3	122.5	4.348	0.045	0.050	1.058	0.073	0.079	-999	1	0	-999	0
10097171	14.029	1	17	5949.5	136.7	137.7	3.966	0.057	0.044	1.205	0.139	0.079	0	1	0	-999	0
10097234	13.433	0	17	6329.0	138.1	136.3	4.262	0.034	0.033	1.262	0.061	0.062	-999	1	0	-999	0
10097236	15.54	1	17	6422.9	147.8	145.5	4.290	0.044	0.053	1.249	0.060	0.065	-999	1	0	-999	0
10097310	12.326	0	17	7154.4	158.8	142.9	4.017	0.029	0.031	1.830	0.059	0.070	1	2	0	-999	0
10097375	15.95	1	17	5163.6	108.4	96.4	4.026	0.052	0.053	0.889	0.047	0.037	2	3	-999	-999	0
10097463	15.055	1	17	6186.5	135.4	134.0	4.335	0.038	0.047	1.140	0.064	0.079	-999	1	0	-999	0
10097467	15.936	4	17	5187.1	116.3	107.6	4.520	0.035	0.047	0.871	0.048	0.051	0	1	0	-999	0
10097541	15.079	1	17	5924.6	138.6	127.1	4.178	0.045	0.051	1.107	0.082	0.091	0	1	0	-999	0
10097553	15.707	1	17	4862.1	102.5	96.3	4.603	0.022	0.028	0.737	0.034	0.038	1	1	0	-999	0
10097661	14.357	1	17	5343.2	117.3	110.7	4.486	0.039	0.043	0.868	0.058	0.060	1	1	0	-999	0
10097676	13.477	0	17	6360.3	135.1	123.5	3.811	0.029	0.044	1.599	0.064	0.151	-999	1	0	-999	0
10097755	13.179	1	17	4719.0	73.4	71.2	4.570	0.026	0.023	0.750	0.036	0.032	1	1	0	-999	0
10097763	11.571	0	17	5678.2	99.3	96.9	4.422	0.038	0.041	0.953	0.065	0.065	-999	1	0	-999	0
10097821	13.701	0	17	6095.0	182.0	164.0	3.769	0.315	0.105	1.268	0.222	0.271	-999	2	-999	-999	1
10097840	13.967	1	17	5897.8	126.5	126.0	4.066	0.033	0.053	1.244	0.067	0.119	0	1	0	-999	0
10097944	14.858	1	17	6412.1	153.3	148.0	4.127	0.044	0.045	1.323	0.065	0.066	-999	1	0	-999	0
10098068	15.869	2	17	5998.4	128.9	122.7	4.439	0.033	0.044	1.027	0.054	0.065	-999	1	0	-999	0
10098174	13.174	0	17	6547.6	158.6	143.2	3.816	0.050	0.038	1.379	0.160	0.078	-999	1	0	-999	0
10098201	14.231	1	17	4777.4	85.2	79.2	4.593	0.024	0.022	0.713	0.034	0.030	1	1	0	-999	0
10098203	13.354	0	17	5346.6	97.3	90.3	4.519	0.034	0.039	0.840	0.048	0.056	-999	1	0	-999	0
10098302	15.659	2	3	6079.3	134.8	131.7	4.431	0.035	0.045	1.006	0.053	0.063	-999	1	0	-999	0
10098322	13.601	0	17	6698.3	149.4	145.0	3.839	0.034	0.033	1.657	0.084	0.080	1	2	0	-999	0
10098323	14.601	1	17	4505.7	74.0	72.1	4.601	0.022	0.020	0.708	0.029	0.027	1	1	0	-999	0
10098534	15.017	1	17	6030.8	129.6	124.1	4.400	0.049	0.063	1.054	0.068	0.073	-999	1	-999	-1	0
10098577	14.988	1	17	5611.8	200.6	213.5	4.424	0.039	0.044	0.935	0.081	0.083	0	1	0	-999	0
10098652	15.244	1	17	5385.4	122.7	114.1	4.462	0.046	0.048	0.877	0.063	0.061	1	1	0	-999	0
10098773	14.95	1	17	5664.5	145.7	132.9	4.165	0.149	0.153	1.009	0.109	0.085	0	1	-999	-999	0
10098844	14.089	1	17	6218.0	134.9	134.3	4.022	0.047	0.044	1.140	0.106	0.072	-999	1	0	0	0
10098858	17.044	16	17	4775.8	136.1	137.9	4.511	0.063	0.944	0.757	0.180	0.064	1	1	-999	-999	0
10098870	14.741	1	17	5794.1	129.5	126.2	4.262	0.084	0.083	1.015	0.084	0.081	-999	1	-999	-999	0
10098952	14.705	1	17	4683.1	137.7	97.1	4.582	0.024	0.023	0.741	0.037	0.033	1	1	0	-999	0
10099023	14.474	17	17	5855.4	141.8	136.2	4.231	0.045	0.049	1.050	0.081	0.085	1	1	0	-999	0
10099101	15.396	4	17	5174.7	100.2	88.6	4.422	0.037	0.028	0.836	0.046	0.031	0	1	1	-999	0
10099121	15.001	4	17	6634.3	151.3	142.6	3.976	0.052	0.052	1.497	0.086	0.088	-999	1	0	-999	0
10099182	15.486	1	17	4183.0	112.0	150.0	4.807	0.105	0.045	0.454	0.040	0.065	1	2	-999	-999	1
10099397	14.812	1	17	5976.3	111.6	113.4	4.500	0.026	0.035	0.917	0.039	0.050	-999	1	0	-999	0
10099728	13.88	1	17	6357.9	118.9	112.6	4.456	0.015	0.022	1.044	0.027	0.039	-999	1	0	-999	0
10099921	14.64	1	17	6059.3	136.3	134.3	4.290	0.045	0.045	1.091	0.074	0.076	-999	1	0	-999	0
10118503	13.457	0	17	5269.6	92.1	77.6	4.194	0.031	0.026	0.904	0.042	0.030	-999	1	0	-999	0
10118525	15.063	1	17	5925.8	110.1	107.9	4.146	0.050	0.053	1.121	0.085	0.090	-999	1	0	-999	0
10118532	15.297	1	17	4683.0	140.0	126.0	4.608	0.052	0.032	0.659	0.080	0.046	1	2	-999	-999	1
10118568	13.826	2	17	6150.9	116.7	109.3	4.013	0.030	0.044	1.334	0.061	0.116	-999	1	0	-999	0
10118671	14.468	1	17	5332.6	91.4	78.1	4.325	0.035	0.028	0.868	0.049	0.035	1	1	0	-999	0
10118733	14.869	1	17	5869.7	111.0	107.4	4.119	0.045	0.053	1.107	0.097	0.087	-999	1	0	-999	0
10118790	14.915	1	17	6027.0	115.3	112.8	4.211	0.046	0.048	1.131	0.073	0.085	-999	1	0	-999	0
10118794	19.84	6	9	3057.2	95.2	85.1	5.131	0.014	0.013	0.130	0.005	0.004	0	1	-999	-999	0
10118817	16.658	8	8	3773.8	66.0	78.9	4.751	0.012	0.013	0.474	0.013	0.014	0	1	0	-999	0
10118824	15.808	14	17	5163.7	87.6	81.2	4.439	0.044	0.036	0.833	0.047	0.034	0	1	0	-999	0
10118846	13.102	0	17	5657.8	111.0	114.5	3.765	0.030	0.031	1.166	0.062	0.061	0	1	0	-999	0
10118910	13.666	1	17	5147.1	73.6	65.4	4.359	0.024	0.022	0.855	0.024	0.019	1	1	1	-999	0
10118942	13.701	0	17	6303.5	133.5	125.3	3.883	0.047	0.034	1.237	0.121	0.057	2	1	0	-1	0
10118967	16.22	1	17	6040.0	181.0	199.0	4.469	0.054	0.216	1.070	0.134	0.147	-999	2	-999	-999	1
10119097	12.335	0	17	6294.4	135.0	131.5	4.040	0.029	0.032	1.369	0.065	0.065	-999	1	0	-999	0
10119126	13.398	0	17	5490.0	94.5	96.6	4.491	0.033	0.041	0.884	0.053	0.059	-999	1	0	-999	0
10119187	14.941	1	17	5978.0	116.9	112.4	4.286	0.045	0.047	1.079	0.074	0.080	-999	1	0	-999	0
10119215	15.684	1	17	5477.0	164.0	164.0	4.557	0.028	0.161	0.983	0.065	0.115	0	2	-999	-999	1
10119227	13.057	0	17	5944.0	117.8	113.8	4.204	0.041	0.038	0.929	0.070	0.060	-999	1	0	-999	0
10119239	15.458	1	17	4979.3	121.3	110.9	4.432	0.081	0.504	0.827	0.061	0.053	1	1	-999	-999	0
10119274	14.011	17	17	5335.7	96.6	94.9	4.531	0.028	0.039	0.860	0.042	0.058	1	1	0	-999	0
10119290	15.523	2	3	5841.2	112.3	108.9	4.291	0.055	0.055	1.024	0.076	0.077	-999	1	0	-999	0
10119352	15.822	1	17	5555.3	100.5	99.5	4.482	0.040	0.053	0.914	0.054	0.063	-999	1	0	-999	0
10119353	14.96	1	17	5082.8	94.0	87.8	4.567	0.025	0.033	0.798	0.037	0.049	1	1	0	-999	0
10119371	15.682	2	3	5937.6	111.4	109.0	4.337	0.056	0.059	1.049	0.072	0.078	-999	1	0	-999	0
10119479	15.059	1	17	5723.2	101.6	96.8	4.489	0.027	0.039	0.946	0.045	0.059	-999	1	0	-999	0
10119489	14.595	1	17	5793.3	107.4	107.8	4.178	0.043	0.047	1.042	0.086	0.080	-999	1	0	-999	0
10119517	16.22	0	17	6437.2	135.3	118.3	4.314	0.028	0.030	1.208	0.053	0.060	3	1	0	-999	0
10119542	13.54	0	17	6253.6	132.6	129.6	4.090	0.041	0.038	0.915	0.064	0.055	-999	1	0	-999	0
10119581	15.526	14	17	5779.9	106.6	102.7	4.399	0.047	0.054	0.987	0.067	0.074	-999	1	0	-999	0
10119629	15.991	2	3	5194.0	93.2	85.2	4.463	0.049	0.043	0.836	0.053	0.043	0	1	0	-999	0
10119637	15.897	1	17	5236.2	97.2	91.1	4.530	0.036	0.045	0.837	0.047	0.054	1	1	0	-999	0
10119646	15.737	1	17	5116.3	92.2	83.8	4.508	0.041	0.038	0.821	0.050	0.045	0	1	0	-999	0
10119654	15.991	1	17	4736.5	52.7	61.8	4.493	0.019	0.018	0.790	0.017	0.016	0	1	1	-999	0
10119659	13.487	0	17	6249.6	123.6	121.7	4.315	0.039	0.039	1.037	0.070	0.068	-999	1	0	-999	0
10119724	14.808	1	17	5637.1	103.2	102.8	4.411	0.044	0.048	0.943	0.070	0.071	7	1	0	-999	0
10119884	15.521	1	17	5221.6	92.9	89.4	4.580	0.022	0.034	0.798	0.037	0.049	0	1	0	-999	0
10119898	14.552	1	17	5416.1	96.3	97.1	4.498	0.033	0.044	0.884	0.052	0.062	-999	1	0	-999	0
10119930	16.044	0	17	5261.1	114.4	110.2	3.864	0.033	0.037	1.058	0.062	0.066	2	1	0	-999	0
10120295	13.062	1	17	6161.3	111.2	137.4	3.751	0.038	0.030	1.324	0.070	0.054	-999	1	0	-999	0
10120296	12.663	1	17	5634.3	118.9	118.9	3.686	0.032	0.033	1.149	0.063	0.062	2	1	0	-999	0
10120310	15.731	2	17	5090.6	112.9	102.7	3.744	0.066	0.077	1.058	0.122	0.124	0	1	0	-999	0
10120512	15.749	2	17	5182.3	77.7	72.1	4.351	0.039	0.040	0.857	0.029	0.025	2	1	0	-999	0
10120548	15.945	1	17	4856.1	85.1	79.4	4.556	0.032	0.031	0.772	0.040	0.037	0	1	0	1	0
10120758	15.802	2	3	5729.6	116.7	109.1	3.847	0.082	0.077	1.208	0.096	0.096	-999	1	0	-999	0
10120842	15.335	1	17	5169.9	93.9	83.7	4.474	0.044	0.037	0.831	0.054	0.043	0	1	0	-999	0
10120908	15.832	1	17	4904.1	97.8	92.4	4.589	0.037	0.047	0.748	0.051	0.052	0	1	-999	-999	0
10120922	14.464	1	17	6235.0	128.7	123.6	4.242	0.046	0.040	1.199	0.069	0.079	-999	1	0	-999	0
10120945	14.061	1	17	6196.1	113.2	113.7	4.355	0.031	0.039	1.136	0.055	0.075	-999	1	0	-999	0
10120986	15.713	1	17	5655.9	107.3	103.9	4.414	0.055	0.063	0.947	0.067	0.069	-999	1	0	-999	0
10120997	13.014	0	17	5802.1	112.1	107.5	4.331	0.042	0.043	1.001	0.076	0.075	-999	1	0	-999	0
10121002	15.706	1	17	4353.0	85.3	79.8	4.593	0.026	0.022	0.702	0.028	0.028	1	1	1	-999	0
10121003	15.159	1	17	5760.6	113.1	110.8	4.099	0.058	0.062	1.060	0.105	0.080	-999	1	0	-999	0
10121004	15.059	1	17	3925.9	78.1	79.9	4.644	0.014	0.014	0.589	0.013	0.013	8	1	0	-999	0
10121019	15.068	1	17	5375.7	103.6	97.6	4.465	0.044	0.046	0.875	0.062	0.060	-999	1	0	-999	0
10121047	14.326	1	17	5782.4	105.4	102.2	4.410	0.038	0.046	0.987	0.066	0.074	-999	1	0	-999	0
10121180	11.57	0	17	4816.8	82.5	78.1	3.516	0.053	0.071	1.325	0.142	0.174	2	1	0	-999	0
10121218	15.177	1	17	5455.5	105.2	94.2	4.254	0.050	0.047	0.899	0.063	0.052	-999	1	0	-999	0
10121241	14.97	1	17	5713.1	110.8	110.9	4.123	0.052	0.051	1.027	0.094	0.076	-999	1	0	-999	0
10121330	14.486	14	17	5143.4	111.0	102.7	3.707	0.047	0.063	1.164	0.101	0.133	1	1	0	-999	0
10121365	15.697	2	3	5345.3	103.5	96.4	4.472	0.049	0.052	0.867	0.059	0.057	-999	1	0	-999	0
10121377	15.057	4	17	5560.2	98.0	96.9	4.487	0.034	0.045	0.916	0.051	0.062	-999	1	0	-999	0
10121385	14.723	10	13	4663.0	168.0	168.0	4.603	0.052	0.032	0.673	0.075	0.054	0	2	-999	-999	1
10121431	12.672	0	17	5896.0	123.4	115.9	4.342	0.043	0.040	0.856	0.064	0.053	-999	1	0	-999	0
10121498	13.846	1	17	5629.1	105.2	103.5	4.414	0.041	0.045	0.941	0.071	0.071	-999	1	0	-999	0
10121640	15.667	1	17	5282.2	101.4	96.1	4.553	0.030	0.042	0.830	0.045	0.054	0	1	0	-999	0
10121655	15.774	2	17	5337.7	103.7	90.0	4.395	0.055	0.047	0.863	0.060	0.046	-999	1	0	-999	0
10121662	15.756	1	17	5191.4	99.6	93.0	4.549	0.031	0.042	0.821	0.044	0.053	0	1	0	-999	0
10121672	15.463	1	3	5658.9	109.0	106.4	4.377	0.056	0.058	0.950	0.072	0.071	-999	1	0	-999	0
10121700	14.188	1	17	5913.3	106.9	106.2	4.405	0.034	0.043	1.028	0.061	0.074	-999	1	0	-999	0
10121721	13.399	0	17	5765.1	118.6	117.3	3.683	0.029	0.029	1.272	0.059	0.061	0	1	0	-999	0
10121794	13.631	1	17	6219.7	128.6	124.6	3.937	0.038	0.035	1.159	0.061	0.064	-999	1	0	-999	0
10121816	14.274	1	17	5188.3	90.4	85.0	4.514	0.035	0.037	0.835	0.050	0.053	0	1	0	-999	0
10121888	13.935	1	17	5825.1	109.4	93.6	4.135	0.031	0.037	1.219	0.054	0.093	-999	1	0	-999	0
10121904	14.509	1	17	5653.6	115.9	111.6	4.147	0.048	0.045	0.990	0.081	0.072	-999	1	0	-999	0
10121916	14.055	1	17	5828.5	100.9	97.0	4.466	0.025	0.037	0.983	0.045	0.063	-999	1	0	-999	0
10122003	14.464	1	17	5528.9	115.5	112.0	3.905	0.038	0.040	1.088	0.066	0.068	-999	1	0	-999	0
10122012	13.782	1	17	6506.0	129.4	120.9	3.924	0.030	0.046	1.410	0.063	0.124	1	1	0	-999	0
10122038	15.972	2	17	5331.7	92.7	78.8	4.241	0.060	0.060	0.878	0.047	0.034	-999	1	0	-999	0
10122122	14.606	1	17	5376.6	103.7	99.0	4.471	0.041	0.044	0.875	0.061	0.060	-999	1	0	-999	0
10122150	14.51	1	17	5705.9	116.8	114.0	4.007	0.049	0.041	1.075	0.078	0.072	-999	1	0	-999	0
10122159	15.569	4	17	4833.3	88.9	81.2	4.583	0.025	0.029	0.754	0.036	0.039	1	1	0	-999	0
10122162	13.958	2	17	4766.0	82.5	77.2	4.582	0.024	0.017	0.697	0.032	0.022	0	1	0	-999	0
10122169	13.674	1	17	6752.8	143.5	145.7	3.955	0.044	0.032	1.205	0.092	0.050	1	2	0	-999	0
10122173	15.364	1	17	5398.8	96.1	94.3	4.509	0.035	0.047	0.877	0.049	0.060	-999	1	0	-999	0
10122175	15.409	1	17	5849.5	106.1	102.5	4.438	0.037	0.049	0.997	0.056	0.069	-999	1	0	-999	0
10122235	15.319	1	17	5166.3	91.7	87.9	4.553	0.028	0.038	0.818	0.041	0.052	1	1	0	-999	0
10122239	13.585	0	17	5784.6	106.4	105.1	4.488	0.033	0.039	0.877	0.052	0.054	-999	1	0	-999	0
10122255	14.609	1	17	5999.2	112.6	110.4	4.365	0.038	0.045	1.065	0.067	0.077	-999	1	0	0	0
10122387	15.811	4	17	5422.9	110.6	95.4	4.231	0.063	0.062	0.894	0.061	0.048	2	1	0	-999	0
10122469	15.252	1	17	5734.5	118.9	115.8	4.001	0.063	0.051	1.091	0.090	0.075	-999	1	0	-999	0
10122520	15.357	1	17	4984.3	91.1	82.4	4.552	0.031	0.033	0.792	0.042	0.044	0	1	0	-999	0
10122722	15.803	1	17	4558.2	80.8	76.3	4.610	0.021	0.024	0.704	0.030	0.029	1	1	0	-999	0
10122743	12.739	0	17	6221.9	130.8	121.5	3.874	0.040	0.035	1.229	0.064	0.062	1	1	0	-999	0
10122768	14.746	1	17	6295.0	121.2	121.3	4.318	0.037	0.040	1.185	0.060	0.074	-999	1	0	-999	0
10122826	15.42	1	17	5582.3	107.6	108.4	4.449	0.042	0.051	0.927	0.063	0.068	-999	1	0	-999	0
10122878	15.997	4	17	4723.7	87.2	80.0	4.598	0.024	0.028	0.729	0.036	0.035	1	1	0	-999	0
10122953	15.141	1	17	5780.9	112.9	108.3	4.336	0.051	0.051	0.993	0.075	0.075	-999	1	0	-999	0
10122955	15.223	1	17	5857.7	109.0	107.0	4.384	0.046	0.052	1.014	0.068	0.076	-999	1	0	-999	0
10122999	15.215	1	17	6034.2	115.5	113.6	4.202	0.049	0.054	1.139	0.074	0.087	-999	1	0	-999	0
10123009	14.736	1	17	5205.1	94.4	82.0	4.448	0.040	0.031	0.837	0.055	0.040	0	1	0	-999	0
10123025	15.664	1	17	5800.6	110.6	107.6	4.365	0.057	0.061	0.997	0.072	0.075	-999	1	0	-999	0
10123050	15.581	1	17	4850.0	86.8	79.7	4.563	0.029	0.029	0.768	0.039	0.038	1	1	0	-999	0
10123057	15.149	1	17	5769.0	108.7	104.3	4.419	0.059	0.076	0.975	0.067	0.070	-999	1	-999	-999	0
10123123	13.996	1	17	6508.6	134.2	129.7	3.896	0.036	0.035	1.194	0.047	0.054	-999	3	0	-999	0
10123151	17.023	2	17	5172.0	207.0	186.0	3.552	0.910	0.214	1.728	0.268	0.804	0	2	-999	-999	1
10123220	13.899	1	17	6744.0	352.0	654.0	4.353	0.112	0.208	1.246	0.204	0.272	-999	2	-999	-999	1
10123343	14.964	1	17	5935.2	105.4	103.4	4.407	0.036	0.046	1.033	0.059	0.072	-999	1	0	-999	0
10123398	13.817	4	17	6054.0	191.0	234.0	4.491	0.067	0.202	0.954	0.119	0.119	-999	2	-999	-999	1
10123450	13.817	0	17	5820.5	121.5	114.1	3.995	0.045	0.037	1.100	0.082	0.067	2	1	0	-999	0
10123536	13.977	1	17	5912.9	109.4	107.3	4.387	0.038	0.042	1.008	0.066	0.069	-999	1	0	-999	0
10123548	14.831	4	17	5922.6	106.0	114.1	4.075	0.047	0.058	1.152	0.102	0.091	-999	1	0	-999	0
10123560	12.702	0	17	5803.2	103.9	104.2	4.365	0.035	0.039	1.061	0.066	0.070	-999	1	0	-999	0
10123606	13.443	1	17	5040.2	88.3	78.9	3.324	0.090	0.079	0.964	0.201	0.147	2	2	0	-999	0
10123627	15.498	1	17	4956.5	79.8	87.1	4.437	0.034	0.039	0.824	0.024	0.023	3	1	1	-999	0
10123636	13.446	0	17	5639.2	113.7	110.5	3.688	0.026	0.026	1.364	0.057	0.059	1	1	0	-999	0
10123696	15.033	1	17	5302.7	98.1	86.8	4.420	0.049	0.041	0.856	0.060	0.046	0	1	0	-999	0
10123716	14.045	1	17	5806.7	113.1	108.3	4.284	0.041	0.045	1.012	0.075	0.076	-999	1	0	-999	0
10123893	15.781	1	17	4981.1	91.1	85.7	4.583	0.026	0.034	0.768	0.040	0.044	0	1	0	-999	0
10123937	14.866	1	17	5501.2	104.8	102.3	4.414	0.046	0.048	0.904	0.069	0.065	-999	1	0	-999	0
10124015	14.031	1	17	5698.9	112.6	109.1	4.156	0.047	0.044	1.007	0.087	0.074	-999	1	0	-999	0
10124024	15.596	1	17	5059.0	104.1	94.7	2.464	0.262	0.084	1.092	0.681	0.252	2	2	0	-999	0
10124033	14.946	1	17	5866.9	120.8	114.1	4.302	0.049	0.047	0.866	0.064	0.054	-999	1	0	-999	0
10124058	15.458	1	17	5518.5	106.2	104.0	4.403	0.053	0.054	0.909	0.069	0.065	-999	1	0	-999	0
10124070	14.835	1	17	5982.2	118.3	110.2	4.259	0.047	0.050	1.092	0.075	0.081	-999	1	0	-999	0
10124105	14.982	1	17	5658.7	100.3	95.9	4.474	0.032	0.044	0.941	0.053	0.063	-999	1	0	-999	0
10124113	14.177	1	17	5690.2	114.4	111.4	4.049	0.054	0.045	1.047	0.086	0.073	-999	1	0	-999	0
10124151	15.91	1	17	4718.9	85.0	80.5	4.560	0.031	0.027	0.755	0.036	0.032	1	1	0	-999	0
10124232	15.485	1	17	5070.3	94.1	87.2	4.534	0.036	0.038	0.809	0.046	0.047	0	1	0	-999	0
10124265	14.577	1	17	5764.2	110.6	108.8	4.103	0.052	0.052	1.059	0.108	0.079	-999	1	0	-999	0
10124448	14.06	1	17	5852.5	109.6	103.9	4.159	0.041	0.047	1.081	0.087	0.085	-999	1	0	-999	0
10124472	15.356	0	17	5783.6	112.2	107.1	3.913	0.037	0.034	1.173	0.065	0.064	2	1	0	-999	0
10124479	15.411	1	3	5982.0	112.6	109.1	4.336	0.057	0.061	1.066	0.072	0.078	-999	1	0	-999	0
10124511	13.531	0	17	6794.7	138.6	139.5	4.164	0.035	0.034	1.378	0.068	0.056	1	3	0	-999	0
10124534	13.333	0	17	5570.3	107.1	103.5	4.335	0.041	0.040	0.940	0.068	0.062	-999	1	0	-999	0
10124561	14.019	17	17	5099.9	88.7	84.9	3.307	0.082	0.097	1.105	0.206	0.205	0	2	0	-999	0
10124584	15.833	1	17	5399.6	97.6	95.4	4.527	0.034	0.049	0.866	0.048	0.058	-999	1	0	-999	0
10124585	15.157	1	17	3795.4	79.7	72.3	4.716	0.012	0.012	0.513	0.012	0.012	0	1	0	-999	0
10124611	14.428	0	17	6060.3	115.9	113.7	4.331	0.038	0.040	1.054	0.071	0.071	2	1	0	-999	0
10124624	14.841	1	17	5412.3	104.0	98.8	4.443	0.046	0.046	0.883	0.065	0.061	1	1	0	-999	0
10124635	13.845	1	17	6604.1	129.8	133.1	4.322	0.026	0.033	1.234	0.042	0.053	1	1	0	-999	0
10124710	15.46	1	17	5518.1	97.9	97.8	4.485	0.038	0.051	0.906	0.054	0.063	-999	1	0	-999	0
10124727	15.602	1	17	5718.9	101.5	99.1	4.467	0.040	0.053	0.952	0.056	0.064	-999	1	0	-999	0
10124777	15.486	1	17	5457.2	104.1	96.6	4.383	0.058	0.053	0.892	0.067	0.058	-999	1	0	-999	0
10124832	14.818	1	17	5531.1	97.7	87.5	4.499	0.038	0.030	0.735	0.044	0.034	-999	1	0	-999	0
10124990	15.875	1	17	4973.2	91.9	85.8	4.640	0.028	0.024	0.629	0.028	0.020	0	1	0	-999	0
10125001	15.997	2	3	5553.9	99.6	97.3	4.466	0.050	0.065	0.914	0.059	0.063	-999	1	0	-999	0
10125199	13.425	0	17	5539.7	97.2	95.9	4.458	0.034	0.039	0.945	0.058	0.062	-999	1	0	-999	0
10125256	13.831	1	17	5811.9	115.6	109.0	4.241	0.042	0.042	0.969	0.073	0.067	-999	1	0	-999	0
10125258	14.798	1	17	5642.8	105.1	103.5	4.392	0.046	0.048	0.945	0.071	0.071	-999	1	0	-999	0
10125300	13.082	1	17	6408.6	123.3	121.4	4.019	0.027	0.042	1.290	0.053	0.100	-999	1	0	-999	0
10125310	14.652	1	17	6094.8	112.5	111.0	4.350	0.038	0.044	1.104	0.063	0.077	1	1	0	-999	0
10125352	13.396	0	17	6034.5	113.9	103.7	4.081	0.028	0.034	1.291	0.056	0.096	1	1	0	-1	0
10127954	15.06	1	17	4890.6	84.3	81.8	4.604	0.022	0.028	0.725	0.031	0.035	1	1	0	-999	0
10127988	13.719	1	17	5982.4	109.8	111.5	3.980	0.051	0.045	1.215	0.131	0.079	-999	1	0	-999	0
10128049	15.185	1	17	5006.6	80.0	75.1	4.449	0.030	0.026	0.820	0.030	0.023	-999	1	0	-999	0
10128164	14.116	1	17	6008.3	105.9	106.9	4.041	0.038	0.054	1.234	0.077	0.113	-999	1	0	-999	0
10128169	15.137	1	17	5168.4	106.3	95.8	3.617	0.062	0.074	0.997	0.122	0.119	-999	1	0	-999	0
10128226	15.16	1	17	5717.8	114.8	111.8	3.992	0.066	0.057	1.091	0.086	0.076	-999	1	0	-999	0
10128256	15.24	1	3	5864.2	109.7	107.4	4.358	0.050	0.054	1.020	0.072	0.077	-999	1	0	-999	0
10128386	13.426	0	17	5626.6	106.5	98.7	4.416	0.043	0.041	0.840	0.066	0.056	-999	1	0	-999	0
10128466	13.182	0	1	6529.1	126.4	123.4	3.879	0.030	0.045	1.488	0.065	0.138	1	1	0	-999	0
10128483	15.461	1	17	5469.1	98.6	92.1	4.595	0.038	0.034	0.692	0.040	0.035	-999	1	0	-999	0
10128501	13.293	1	17	5042.2	96.7	83.7	3.391	0.096	0.106	1.363	0.175	0.216	2	2	0	-999	0
10128553	15.176	1	17	5577.5	105.4	103.4	4.219	0.049	0.048	0.971	0.068	0.064	-999	1	0	-999	0
10128580	15.441	1	17	5315.9	98.6	91.4	4.496	0.041	0.047	0.861	0.054	0.058	-999	1	0	-999	0
10128586	15.868	1	17	5063.0	151.0	136.0	4.617	0.030	0.070	0.813	0.055	0.095	0	2	-999	-999	1
10128618	14.506	1	17	5854.8	107.8	103.3	4.163	0.042	0.049	1.080	0.087	0.084	-999	1	0	-999	0
10128670	14.807	1	17	5121.5	118.3	98.5	3.539	0.061	0.080	1.347	0.136	0.194	0	1	0	-999	0
10128726	15.47	1	17	5812.9	107.2	105.3	4.169	0.056	0.060	1.055	0.091	0.082	-999	1	0	-999	0
10128799	13.84	1	17	6583.6	146.7	135.8	4.234	0.034	0.034	1.210	0.050	0.061	-999	3	0	-999	0
10128825	14.757	1	17	5833.9	108.8	104.7	4.157	0.046	0.051	1.072	0.090	0.083	-999	1	0	1	0
10128886	15.365	1	17	4450.2	76.6	69.8	4.604	0.022	0.017	0.679	0.026	0.020	0	1	0	-999	0
10128961	15.087	1	17	5149.5	114.7	107.6	3.810	0.082	0.082	1.070	0.125	0.107	3	1	0	-999	0
10128969	13.671	1	17	6007.2	122.0	118.5	3.790	0.278	0.252	1.132	0.260	0.168	-999	1	-999	-999	0
10128981	13.753	1	17	6252.0	124.7	110.5	4.235	0.033	0.038	1.129	0.064	0.071	-999	1	0	-999	0
10129035	14.582	1	17	5536.1	104.9	104.8	4.416	0.044	0.047	0.914	0.070	0.068	-999	1	0	-999	0
10129060	14.592	1	17	5423.5	90.8	88.7	4.555	0.021	0.034	0.856	0.034	0.053	-999	1	0	-999	0
10129070	13.671	1	17	5558.5	112.5	109.9	3.822	0.027	0.028	1.259	0.050	0.058	-999	1	0	-999	0
10129101	14.031	1	17	5881.0	101.5	101.2	4.477	0.025	0.035	0.955	0.043	0.056	-999	1	0	-999	0
10129128	14.396	1	17	5367.1	91.1	91.8	4.540	0.022	0.034	0.879	0.035	0.047	-999	1	0	-999	0
10129349	9.62	0	17	6715.9	138.1	144.5	4.180	0.031	0.028	1.398	0.072	0.059	-999	1	0	-999	0
10129408	13.693	1	17	6745.2	148.3	134.0	4.190	0.034	0.030	1.339	0.063	0.049	-999	3	0	-999	0
10129412	15.348	1	3	5518.1	108.3	98.6	4.374	0.051	0.044	0.857	0.064	0.052	-999	1	0	-999	0
10129475	13.902	1	17	5050.5	82.5	71.4	3.604	0.052	0.043	0.848	0.090	0.062	0	1	0	-999	0
10129482	15.994	1	17	4672.0	99.5	93.2	4.572	0.038	0.040	0.742	0.040	0.041	3	1	-999	-1	0
10129504	14.366	1	17	5149.1	87.7	84.1	4.591	0.019	0.030	0.779	0.031	0.047	1	1	0	-999	0
10129530	13.174	0	17	6094.0	106.6	113.6	4.187	0.036	0.041	1.103	0.071	0.079	-999	1	0	-999	0
10129538	15.067	1	17	5672.6	109.5	103.4	4.199	0.049	0.048	0.972	0.074	0.066	-999	1	0	-999	0
10129593	15.899	4	17	5202.5	78.3	74.1	4.335	0.056	0.064	0.861	0.031	0.029	0	1	0	-999	0
10129755	13.127	0	17	6130.4	115.3	111.2	4.321	0.072	0.089	1.123	0.074	0.073	11	1	-999	-999	0
10129779	14.443	1	17	5801.0	115.4	110.8	4.199	0.043	0.041	0.877	0.065	0.054	-999	1	0	-999	0
10129793	15.478	1	17	5559.0	111.2	105.4	4.090	0.057	0.056	0.976	0.072	0.069	-999	1	0	-999	0
10129802	13.817	1	17	5003.2	85.0	75.0	3.360	0.086	0.070	0.933	0.185	0.122	2	2	0	-999	0
10129829	13.727	1	17	6111.1	120.6	119.2	4.069	0.045	0.039	1.011	0.079	0.064	-999	1	0	-999	0
10129856	14.648	1	17	5513.3	112.2	107.7	4.047	0.044	0.042	0.977	0.067	0.065	-999	1	0	-999	0
10130001	15.966	1	17	5553.2	111.0	107.2	3.987	0.092	0.085	0.945	0.078	0.071	0	1	0	-999	0
10130039	12.776	0	17	5990.7	98.1	96.0	4.453	0.018	0.028	1.037	0.035	0.050	1	1	0	0	0
10130057	15.613	1	17	5138.3	91.1	86.0	4.563	0.027	0.037	0.806	0.040	0.051	1	1	0	-1	0
10130071	15.472	1	17	5560.3	111.7	106.9	3.980	0.058	0.056	1.036	0.073	0.072	-999	1	0	-999	0
10130153	15.869	2	3	5478.3	96.4	95.5	4.514	0.035	0.050	0.886	0.050	0.059	-999	1	0	-999	0
10130351	13.595	0	17	5708.6	116.7	113.3	3.931	0.039	0.038	0.948	0.058	0.053	-999	1	0	-999	0
10130403	15.404	1	17	5489.6	107.1	100.2	4.367	0.057	0.053	0.900	0.069	0.060	-999	1	0	-999	0
10130465	14.362	1	17	5841.8	110.7	106.7	4.254	0.039	0.042	1.081	0.067	0.075	-999	1	0	-999	0
10130551	15.322	1	17	5257.9	80.8	72.8	4.182	0.041	0.042	0.883	0.032	0.026	0	1	0	-999	0
10130559	15.302	1	17	5818.8	113.3	108.7	4.287	0.056	0.057	1.016	0.077	0.077	-999	1	0	-999	0
10130574	14.752	1	17	5156.6	114.6	102.3	3.726	0.048	0.063	1.146	0.100	0.126	-999	1	0	-999	0
10130576	14.2	17	17	5104.2	105.5	95.9	3.661	0.050	0.070	1.194	0.113	0.156	0	1	0	-999	0
10130628	13.76	1	17	5508.4	108.8	103.3	4.386	0.045	0.044	0.905	0.071	0.064	-999	1	0	-999	0
10130723	14.744	1	17	5751.0	110.0	109.3	4.178	0.049	0.052	1.022	0.088	0.078	-999	1	0	-999	0
10130754	15.01	1	17	5568.1	108.7	104.0	4.173	0.060	0.059	0.949	0.072	0.067	-999	1	0	-999	0
10130761	14.432	1	17	5527.2	113.0	109.1	4.009	0.265	0.239	1.002	0.202	0.112	1	1	-999	-999	0
10130771	14.881	1	17	4953.3	92.9	84.7	3.588	0.073	0.087	1.086	0.160	0.169	0	1	0	-999	0
10130804	14.868	1	17	5133.9	91.2	80.9	4.443	0.043	0.036	0.874	0.052	0.040	1	1	0	-999	0
10130817	15.565	1	17	4866.4	87.2	76.5	3.611	0.082	0.088	0.970	0.150	0.105	0	1	0	-999	0
10130838	14.99	1	17	5166.1	110.8	100.0	3.680	0.058	0.071	1.214	0.112	0.141	-999	1	0	-999	0
10130884	13.698	1	17	5937.9	114.7	106.5	4.192	0.038	0.044	1.106	0.075	0.086	-999	1	0	-999	0
10130919	15.743	2	3	5659.7	107.7	104.0	4.523	0.048	0.076	0.865	0.052	0.047	-999	1	-999	-999	0
10130928	11.367	0	17	5520.5	110.3	108.9	4.202	0.037	0.036	0.968	0.067	0.063	1	1	0	-999	0
10130967	15.319	1	17	5841.8	110.1	106.5	4.114	0.056	0.064	1.093	0.103	0.085	-999	1	0	-999	0
10131068	15.486	1	3	5725.9	115.4	108.2	3.938	0.066	0.059	1.131	0.082	0.078	-999	1	0	-999	0
10131122	14.063	1	17	6028.8	104.9	105.2	4.346	0.032	0.038	1.160	0.058	0.067	-999	1	0	-999	0
10131136	14.507	1	17	5054.6	109.7	98.4	3.805	0.044	0.051	0.979	0.078	0.085	0	1	0	-999	0
10131205	15.717	10	17	4874.0	175.0	175.0	4.567	0.070	0.040	0.699	0.088	0.054	0	2	-999	-999	1
10131300	16.251	3	4	4424.2	80.6	76.7	4.630	0.020	0.023	0.672	0.028	0.026	0	1	0	-999	0
10131329	13.716	1	17	6258.3	115.3	125.0	4.067	0.033	0.048	1.193	0.062	0.095	1	1	0	-999	0
10131409	13.736	1	17	4982.7	94.2	84.5	3.583	0.056	0.075	1.216	0.135	0.176	0	1	0	-999	0
10131531	15.198	1	17	5588.0	114.3	107.3	4.032	0.059	0.053	1.015	0.073	0.070	-999	1	0	-999	0
10131543	15.071	1	17	5391.6	108.0	101.9	4.046	0.148	0.129	0.936	0.092	0.073	-999	1	-999	-999	0
10131700	14.269	1	17	5576.8	113.7	109.7	3.961	0.037	0.035	1.102	0.059	0.061	-999	1	0	-999	0
10131721	15.241	4	17	5609.2	113.2	108.6	4.049	0.058	0.053	1.014	0.075	0.071	-999	1	0	-999	0
10131772	15.917	4	17	5111.8	103.4	88.2	3.635	0.083	0.090	0.902	0.118	0.093	0	1	0	-999	0
10131842	15.185	1	17	5414.0	139.3	125.0	3.880	0.040	0.038	1.038	0.077	0.073	-999	1	0	-999	0
10131856	16.652	1	17	6142.4	114.2	112.5	3.935	0.050	0.058	1.362	0.098	0.124	2	1	0	-999	0
10131897	12.91	0	17	6372.5	142.6	121.0	4.132	0.031	0.035	1.274	0.052	0.061	-999	1	0	-999	0
10131950	15.984	4	17	3607.9	72.1	73.5	4.760	0.011	0.011	0.452	0.012	0.011	8	1	0	-999	0
10131984	15.912	1	17	4872.5	83.3	78.3	4.528	0.035	0.028	0.783	0.040	0.033	0	1	0	-999	0
10132095	13.444	1	17	5980.8	109.8	108.9	4.352	0.037	0.040	1.073	0.068	0.071	-999	1	0	-999	0
10132130	14.885	1	17	5653.0	106.9	103.2	4.345	0.048	0.047	0.949	0.074	0.069	-999	1	0	-999	0
10132204	15.575	1	17	5311.9	101.4	88.4	4.364	0.049	0.043	0.904	0.057	0.047	-999	1	0	-999	0
10132220	15.167	1	17	5736.2	110.7	105.2	4.281	0.049	0.051	0.986	0.075	0.074	-999	1	0	-999	0
10132292	15.121	1	17	5082.1	92.0	83.6	4.528	0.035	0.035	0.814	0.046	0.047	0	1	0	-999	0
10132294	14.704	1	17	6163.9	110.4	107.7	4.399	0.026	0.037	1.098	0.048	0.066	-999	1	0	-999	0
10132315	14.994	1	17	5184.4	115.4	107.7	3.791	0.048	0.057	1.070	0.089	0.102	-999	1	0	-999	0
10132331	14.472	1	17	5732.2	108.1	102.3	4.304	0.043	0.044	0.980	0.074	0.073	-999	1	0	-999	0
10132358	15.815	1	17	4838.3	93.8	82.4	2.798	0.113	0.091	1.003	0.275	0.174	2	2	0	-999	0
10132416	15.092	1	17	5972.8	119.0	108.8	4.240	0.045	0.045	1.129	0.068	0.077	-999	1	0	-999	0
10132552	13.337	0	17	5859.9	99.3	102.6	4.370	0.030	0.035	1.117	0.055	0.066	-999	1	0	-1	0
10132569	15.749	1	17	5179.6	90.4	84.7	4.517	0.040	0.043	0.831	0.049	0.051	-999	1	0	-999	0
10132618	12.234	0	17	5663.8	114.0	109.0	3.700	0.025	0.026	1.391	0.052	0.058	1	1	0	-999	0
10132668	13.722	1	17	6083.5	110.8	101.8	4.137	0.030	0.039	1.199	0.066	0.089	-999	1	0	-999	0
10132724	14.239	1	17	6043.7	107.0	104.8	4.355	0.032	0.037	1.134	0.058	0.069	-999	1	0	-999	0
10132768	14.872	1	17	5671.4	105.8	104.2	4.496	0.037	0.044	0.849	0.053	0.054	-999	1	0	-999	0
10132779	15.72	1	17	5111.4	106.2	96.5	3.610	0.079	0.095	1.242	0.139	0.171	0	1	0	-999	0
10132806	15.138	1	17	4438.1	89.9	86.3	4.630	0.029	0.032	0.670	0.039	0.039	1	1	-999	-999	0
10132819	15.743	1	17	5276.6	106.4	104.8	4.363	0.143	0.454	0.867	0.110	0.060	-999	1	-999	-999	0
10132832	15.306	1	17	5630.2	107.6	103.5	4.320	0.048	0.047	0.986	0.068	0.067	-999	1	0	0	0
10132847	15.171	1	17	4816.8	80.6	75.1	4.551	0.030	0.023	0.761	0.039	0.031	1	1	0	-999	0
10132867	11.99	0	17	6576.3	129.6	130.2	3.740	0.029	0.028	1.772	0.073	0.066	1	1	0	-999	0
10132874	15.712	1	17	5338.0	101.7	93.5	4.452	0.051	0.049	0.865	0.061	0.055	-999	1	0	-999	0
10132908	14.79	1	17	5772.5	109.2	105.4	4.371	0.044	0.047	0.987	0.074	0.075	-999	1	0	-1	0
10132923	15.409	1	17	6015.8	111.0	110.9	4.168	0.054	0.054	1.107	0.081	0.081	-999	1	0	-999	0
10132930	15.129	1	17	5788.9	109.8	107.9	4.208	0.047	0.050	1.028	0.083	0.079	-999	1	0	-999	0
10132946	14.377	1	17	6197.8	125.6	121.1	4.099	0.040	0.042	1.271	0.063	0.090	-999	1	0	-999	0
10133017	11.943	0	17	6042.4	109.7	102.9	4.086	0.039	0.044	1.121	0.091	0.081	6	1	0	-999	0
10133095	14.943	1	17	5765.2	109.9	105.1	4.288	0.043	0.044	1.078	0.064	0.070	-999	1	0	-999	0
10133104	17.038	0	17	5542.7	115.9	104.8	3.997	0.031	0.030	1.123	0.049	0.053	2	1	0	-999	0
10133203	15.509	1	17	5339.1	90.6	90.1	4.517	0.026	0.038	0.923	0.041	0.049	0	1	0	-999	0
10133215	15.732	2	5	5119.9	120.1	102.5	3.625	0.074	0.090	1.239	0.131	0.168	0	1	0	-999	0
10133246	15.709	4	17	5981.0	114.1	111.0	4.369	0.052	0.058	1.029	0.065	0.069	-999	1	0	-999	0
10133266	15.707	1	17	4576.2	85.7	80.0	4.594	0.019	0.014	0.673	0.023	0.017	1	1	0	-999	0
10133317	15.844	1	17	5226.2	91.0	87.1	4.578	0.024	0.035	0.800	0.041	0.050	0	1	0	-999	0
10133360	15.374	1	17	5335.0	97.6	92.6	4.480	0.043	0.046	0.865	0.058	0.058	-999	1	0	-999	0
10133378	14.609	1	17	5385.4	105.1	98.5	4.090	0.210	0.182	0.922	0.103	0.070	1	1	-999	-999	0
10133390	15.148	1	17	5171.5	91.9	82.1	4.490	0.040	0.035	0.832	0.054	0.047	0	1	0	-999	0
10133423	15.664	1	17	5635.3	108.4	103.5	4.188	0.061	0.060	0.971	0.076	0.071	-999	1	0	-999	0
10133469	15.113	1	17	5801.9	105.8	104.1	4.383	0.045	0.050	0.996	0.070	0.075	-999	1	0	-999	0
10133470	15.472	1	17	5250.4	96.6	88.1	4.439	0.025	0.022	0.769	0.026	0.022	0	1	0	-999	0
10133522	15.953	3	16	5623.5	110.2	104.7	4.222	0.070	0.070	0.958	0.076	0.070	-999	1	0	-999	0
10133528	15.725	1	17	5118.1	88.6	83.8	4.481	0.043	0.045	0.889	0.050	0.048	0	1	0	-999	0
10133549	14.537	1	17	6076.7	201.0	149.3	3.832	0.046	0.046	1.387	0.180	0.109	-999	1	0	-999	0
10133604	14.245	10	10	5917.7	113.9	106.2	4.253	0.034	0.039	1.161	0.061	0.073	-999	1	0	-999	0
10133673	15.497	1	17	5650.4	128.2	129.2	4.350	0.131	0.229	0.956	0.103	0.083	-999	1	-999	-999	0
10133733	15.034	1	17	5193.0	92.1	86.5	4.553	0.027	0.037	0.823	0.039	0.053	0	1	0	-999	0
10133812	15.237	1	17	6094.3	112.8	110.1	4.358	0.042	0.050	1.098	0.064	0.075	0	1	0	-999	0
10134076	13.653	1	17	6406.8	125.9	125.2	4.210	0.038	0.039	1.130	0.062	0.075	-999	1	0	-999	0
10134084	15.058	4	17	5476.6	107.4	98.8	4.358	0.050	0.045	0.896	0.068	0.058	-999	1	0	-999	0
10134366	14.055	1	17	5809.1	121.6	112.8	3.995	0.043	0.040	1.028	0.071	0.063	-999	1	0	-999	0
10134443	16.06	3	5	3730.6	66.0	77.4	4.767	0.011	0.011	0.453	0.012	0.012	1	1	0	-999	0
10134521	15.441	1	17	4904.4	84.9	79.1	4.586	0.024	0.031	0.760	0.036	0.042	0	1	0	-999	0
10134553	13.227	0	17	6316.2	124.5	123.3	3.952	0.042	0.051	1.349	0.077	0.111	-999	1	0	-999	0
10134577	15.636	2	3	5776.7	107.3	104.4	4.411	0.049	0.059	0.983	0.065	0.072	-999	1	0	-999	0
10134599	15.723	2	17	5006.2	108.3	95.2	3.776	0.072	0.079	0.965	0.108	0.096	0	1	0	-999	0
10134652	13.518	0	17	6184.3	114.0	118.0	3.897	0.034	0.053	1.439	0.074	0.148	-999	1	0	-999	0
10134747	13.928	1	17	5918.4	119.1	109.7	4.203	0.034	0.039	1.188	0.057	0.080	-999	1	0	-999	0
10134793	15.556	1	17	5604.0	110.2	107.5	4.356	0.057	0.056	0.934	0.072	0.068	-999	1	0	-999	0
10134818	14.769	1	17	5375.2	103.3	96.2	4.507	0.043	0.046	0.826	0.052	0.054	-999	1	0	-999	0
10134904	14.067	10	10	6173.8	130.8	117.1	4.068	0.035	0.036	1.336	0.059	0.070	-999	1	0	-999	0
10134917	14.783	1	17	5757.2	108.9	106.1	4.403	0.053	0.061	0.978	0.067	0.073	-999	1	0	-999	0
10134929	14.116	10	10	6174.4	119.2	113.9	3.957	0.036	0.051	1.372	0.072	0.130	-999	1	0	-999	0
10134973	15.899	0	17	5567.5	121.4	112.6	3.841	0.033	0.034	0.953	0.054	0.053	2	1	0	-999	0
10134974	15.296	1	17	5669.0	117.7	113.6	4.006	0.060	0.051	1.062	0.078	0.073	8	1	0	-999	0
10135082	15.249	1	17	4983.1	97.2	88.7	3.556	0.078	0.094	1.156	0.161	0.194	0	1	0	-999	0
10135085	12.773	0	17	5480.8	92.2	85.1	4.331	0.025	0.019	0.799	0.036	0.026	1	1	0	-999	0
10135111	15.567	2	3	5398.0	118.2	114.1	3.903	0.059	0.060	1.039	0.079	0.079	0	1	0	-999	0
10135121	14.594	1	17	5392.6	99.4	96.4	4.502	0.033	0.042	0.881	0.050	0.057	0	1	0	-999	0
10135122	14.196	10	10	6041.5	115.4	108.9	4.153	0.039	0.041	1.172	0.068	0.093	-999	1	0	-999	0
10135125	15.913	1	17	5001.3	85.0	80.7	4.462	0.033	0.028	0.815	0.034	0.026	1	1	0	-999	0
10135147	15.235	1	17	5482.4	106.3	101.2	4.448	0.048	0.046	0.844	0.062	0.056	-999	1	0	-999	0
10135169	15.675	4	17	5068.7	109.1	97.7	3.698	0.070	0.084	1.098	0.131	0.144	0	1	0	-999	0
10135171	15.394	4	17	5275.3	95.4	90.7	4.538	0.030	0.041	0.843	0.043	0.056	-999	1	0	-999	0
10135223	15.551	2	17	5608.2	117.3	109.8	4.071	0.065	0.060	1.003	0.079	0.073	-999	1	0	-999	0
10135335	14.996	1	17	5704.2	100.7	93.4	4.177	0.041	0.043	1.142	0.064	0.078	0	1	0	-999	0
10135362	10.804	0	17	6576.3	132.1	116.3	3.662	0.023	0.037	1.861	0.061	0.149	11	2	0	-999	0
10135386	15.477	1	17	5750.1	116.7	116.8	3.877	0.062	0.057	1.189	0.081	0.082	-999	1	0	-999	0
10135428	15.964	1	17	4879.4	85.5	79.5	4.551	0.033	0.032	0.777	0.041	0.038	1	1	0	-999	0
10135473	14.901	1	17	4496.6	75.5	71.8	4.598	0.022	0.020	0.710	0.030	0.026	1	1	0	-999	0
10135518	13.613	0	17	5820.7	101.5	102.3	4.376	0.035	0.039	1.072	0.061	0.070	-999	1	0	-999	0
10135542	14.569	1	17	4699.0	86.6	79.6	4.598	0.023	0.017	0.681	0.030	0.021	1	1	0	-999	0
10135546	15.082	1	17	5071.3	96.0	91.0	4.576	0.025	0.035	0.786	0.040	0.048	2	1	0	-999	0
10135560	15.053	1	17	5527.3	110.7	109.8	3.869	0.044	0.044	1.121	0.071	0.073	-999	1	0	-999	0
10135563	15.015	1	17	5520.5	92.2	92.3	4.498	0.024	0.034	0.957	0.041	0.052	-999	1	0	-999	0
10135584	15.783	1	17	6352.8	122.8	130.7	4.095	0.036	0.039	1.322	0.063	0.068	3	1	0	-999	0
10135604	14.923	1	17	5122.1	89.2	76.1	3.418	0.077	0.075	0.892	0.145	0.108	0	2	0	-999	0
10135666	15.219	1	17	5552.9	115.8	110.4	3.910	0.046	0.048	1.091	0.070	0.072	-999	1	0	-999	0
10135697	15.954	2	2	5796.1	103.8	100.5	4.490	0.033	0.045	0.951	0.052	0.059	-999	1	0	-999	0
10135721	15.156	4	17	5701.2	112.1	106.7	4.324	0.050	0.049	0.967	0.074	0.072	-999	1	0	-999	0
10135740	14.063	1	17	5862.8	112.1	106.4	4.213	0.040	0.045	1.062	0.078	0.082	-999	1	0	-999	0
10135818	15.565	1	17	4958.0	89.3	82.7	4.572	0.026	0.032	0.777	0.038	0.044	1	1	0	-999	0
10135904	13.191	0	17	5654.0	152.0	152.0	4.536	0.046	0.173	0.904	0.095	0.095	-999	2	-999	-999	1
10135934	15.536	1	17	5522.4	104.1	103.4	4.437	0.048	0.054	0.911	0.065	0.067	-999	1	0	-999	0
10135958	14.084	10	10	6320.3	138.8	126.6	4.124	0.034	0.035	1.341	0.058	0.057	-999	1	0	-999	0
10135969	15.647	1	17	5574.3	116.4	111.0	3.995	0.067	0.061	1.032	0.076	0.074	-999	1	0	-999	0
10135988	15.9	1	17	5317.8	98.8	86.0	4.393	0.054	0.046	0.860	0.058	0.043	-999	1	0	-999	0
10135989	15.974	7	13	6000.4	124.8	120.4	4.334	0.099	0.137	1.068	0.095	0.088	-999	1	-999	-999	0
10135992	13.724	1	17	5102.2	98.5	84.2	3.573	0.060	0.064	0.930	0.117	0.110	0	1	0	-999	0
10136036	15.828	2	3	5789.7	118.9	113.4	3.846	0.091	0.086	1.231	0.104	0.099	-999	1	0	-999	0
10136108	15.875	1	17	4526.1	98.6	94.1	4.597	0.034	0.036	0.711	0.040	0.041	1	1	-999	-999	0
10136162	15.291	1	17	5574.7	115.5	109.6	4.080	0.057	0.055	0.986	0.074	0.070	-999	1	0	-999	0
10136195	15.486	1	3	5643.1	109.3	104.0	4.274	0.053	0.055	0.954	0.073	0.069	-999	1	0	-999	0
10136240	16.89	1	17	6079.0	190.0	232.0	4.408	0.090	0.195	0.988	0.143	0.117	4	2	-999	-999	1
10136255	14.574	1	17	5843.3	109.7	106.2	4.107	0.044	0.051	1.097	0.104	0.084	-999	1	0	-999	0
10136258	16.89	1	17	6329.0	121.7	125.6	3.995	0.032	0.045	1.273	0.064	0.101	2	3	0	-999	0
10136281	14.797	1	17	5973.8	109.6	108.0	4.022	0.049	0.055	1.205	0.108	0.093	0	1	0	-999	0
10136324	15.293	1	3	5444.5	94.1	90.6	4.553	0.023	0.035	0.858	0.037	0.052	-999	1	0	-999	0
10136355	15.479	1	17	5957.4	106.7	108.1	4.132	0.060	0.062	1.141	0.087	0.093	-999	1	0	-999	0
10136370	14.844	1	17	5896.7	103.7	99.5	4.457	0.027	0.039	1.001	0.047	0.064	-999	1	0	-999	0
10136404	15.014	1	17	5658.2	105.7	102.8	4.401	0.044	0.049	0.950	0.071	0.071	-999	1	0	-999	0
10136422	13.074	0	17	5922.9	118.6	114.3	4.262	0.040	0.039	0.904	0.066	0.058	-999	1	0	-999	0
10136515	13.496	0	17	5703.1	111.6	111.9	3.795	0.030	0.032	1.261	0.058	0.068	-999	1	0	-999	0
10136522	15.916	2	2	5320.9	101.5	97.7	4.531	0.034	0.046	0.851	0.048	0.057	1	1	0	-999	0
10136542	14.908	1	17	5832.6	113.3	108.7	4.292	0.046	0.048	1.020	0.076	0.077	-999	1	0	-999	0
10136549	18.913	0	17	5758.4	113.4	111.7	3.986	0.056	0.037	1.141	0.127	0.068	2	1	0	0	0
10136553	15.355	1	17	5295.3	97.1	93.2	4.512	0.036	0.044	0.855	0.050	0.057	-999	1	0	-999	0
10136563	14.394	1	17	5651.3	94.8	93.4	4.516	0.021	0.033	0.918	0.038	0.054	-999	1	0	-999	0
10136564	15.191	1	17	5241.4	97.1	89.6	4.505	0.038	0.041	0.845	0.052	0.055	0	1	0	-999	0
10136620	14.872	1	17	5154.4	93.7	87.1	4.545	0.029	0.037	0.822	0.042	0.052	1	1	0	-999	0
10136666	14.648	1	17	5898.5	109.6	104.3	4.482	0.044	0.060	0.962	0.059	0.055	-999	1	-999	-999	0
10136766	15.545	2	3	5736.9	111.3	109.8	4.159	0.057	0.060	1.023	0.090	0.078	-999	1	0	-999	0
10136808	15.955	1	17	4738.0	88.5	83.9	4.675	0.033	0.031	0.630	0.042	0.032	0	1	-999	-999	0
10136837	15.268	1	17	5553.2	101.0	99.5	4.527	0.034	0.044	0.832	0.046	0.052	-999	1	0	-999	0
10136854	14.86	1	17	6067.7	115.8	115.0	4.102	0.046	0.051	1.076	0.097	0.077	-999	1	0	-999	0
10136871	14.192	1	17	5098.4	108.4	95.1	3.643	0.049	0.073	1.215	0.114	0.165	0	1	0	-999	0
10136905	15.206	0	17	5003.6	88.0	85.3	3.227	0.089	0.100	1.101	0.233	0.211	2	2	0	-999	0
10136923	13.951	0	17	4971.6	89.3	82.1	3.254	0.096	0.088	1.015	0.226	0.172	2	2	0	-999	0
10136949	11.715	1	17	6441.0	181.0	250.0	4.164	0.209	0.171	1.168	0.192	0.157	8	2	-999	-999	1
10136999	15.349	1	17	5784.1	108.1	106.8	4.192	0.052	0.055	1.032	0.086	0.079	-999	1	0	-999	0
10138938	15.165	2	15	5908.3	114.8	112.2	4.316	0.050	0.050	1.043	0.075	0.078	-999	1	0	-999	0
10138961	12.778	0	1	6772.1	137.7	131.4	4.273	0.024	0.029	1.348	0.050	0.053	-999	3	0	-999	0
10139043	13.758	2	15	5053.0	96.5	81.9	3.390	0.064	0.081	1.388	0.176	0.215	0	2	0	-999	0
10139053	14.926	1	17	5566.1	110.4	105.7	4.330	0.046	0.046	0.923	0.070	0.065	6	1	0	-999	0
10139100	15.926	4	17	5239.6	101.3	93.0	4.593	0.022	0.032	0.781	0.039	0.047	-999	1	0	-999	0
10139107	15.85	2	15	5368.3	99.6	98.8	4.551	0.028	0.041	0.845	0.044	0.055	-999	1	0	-999	0
10139123	13.552	0	17	5843.5	106.3	106.2	4.389	0.037	0.044	1.009	0.069	0.077	-999	1	0	-999	0
10139139	15.62	2	17	5595.6	99.1	95.4	4.521	0.028	0.040	0.902	0.045	0.054	-999	1	0	-999	0
10139199	14.045	10	10	6081.9	110.0	109.1	4.361	0.034	0.042	1.095	0.063	0.076	1	1	0	-999	0
10139305	14.605	1	17	5251.4	78.0	71.0	4.267	0.027	0.024	0.875	0.029	0.022	1	1	1	-1	0
10139322	15.622	1	17	5400.8	109.9	96.6	4.384	0.052	0.044	0.877	0.066	0.052	0	1	0	-999	0
10139323	14.895	1	17	5794.2	114.2	112.2	4.233	0.046	0.049	1.021	0.080	0.078	-999	1	0	-999	0
10139345	14.66	1	17	6020.1	124.3	113.3	4.221	0.043	0.043	1.125	0.070	0.085	-999	1	0	-999	0
10139379	15.672	1	17	5931.2	108.7	114.2	4.071	0.063	0.073	1.158	0.103	0.095	-999	1	0	-999	0
10139390	13.542	0	17	5376.5	119.0	116.1	3.733	0.031	0.040	1.261	0.065	0.091	0	1	0	-1	0
10139410	13.69	1	17	6341.8	114.1	115.7	4.356	0.020	0.028	1.202	0.039	0.055	-999	1	0	-999	0
10139442	15.928	1	17	5115.0	98.5	94.0	4.575	0.026	0.036	0.790	0.041	0.050	0	1	0	-999	0
10139511	14.824	1	17	5303.8	127.6	117.8	3.785	0.042	0.048	1.145	0.077	0.094	0	1	0	-999	0
10139620	15.423	1	17	5832.4	120.6	115.7	3.867	0.066	0.059	1.229	0.089	0.083	-999	1	0	-1	0
10139630	13.61	0	17	6107.5	122.9	106.0	4.124	0.038	0.043	1.221	0.066	0.093	-999	1	0	-999	0
10139680	15.676	4	17	5069.2	109.9	94.1	3.562	0.084	0.100	1.254	0.147	0.189	0	1	0	-999	0
10139685	15.352	1	17	5784.4	112.3	109.5	4.104	0.056	0.060	1.069	0.106	0.081	-999	1	0	-999	0
10139686	15.318	1	17	5911.9	116.0	113.8	4.344	0.048	0.051	1.039	0.074	0.078	-999	1	0	-999	0
10139720	15.869	1	17	5582.9	101.2	97.1	4.519	0.030	0.042	0.900	0.047	0.055	-999	1	0	-999	0
10139746	15.507	1	17	5290.0	105.9	96.2	4.480	0.044	0.044	0.856	0.058	0.055	0	1	0	-999	0
10139810	12.625	1	3	5444.3	131.1	161.0	3.043	0.180	0.320	2.143	0.287	0.293	2	2	-999	-999	0
10139850	15.597	2	17	5894.2	108.2	105.6	4.422	0.038	0.049	1.014	0.059	0.070	-999	1	0	-999	0
10139852	14.233	1	17	6048.9	112.2	107.3	4.063	0.033	0.052	1.244	0.067	0.115	-999	1	0	-999	0
10139864	15.23	1	17	5831.3	106.2	104.3	4.445	0.032	0.043	0.992	0.054	0.068	-999	1	0	-999	0
10139935	14.107	1	17	5751.0	119.9	115.0	4.002	0.051	0.040	1.098	0.087	0.073	-999	1	0	-999	0
10139936	15.645	1	17	5578.2	100.0	95.3	4.535	0.025	0.036	0.888	0.041	0.051	-999	1	0	-999	0
10139945	15.146	1	17	5894.5	115.1	109.3	4.151	0.048	0.053	1.104	0.088	0.088	-999	1	0	-999	0
10140028	14.957	1	17	5884.3	114.2	111.3	3.982	0.061	0.050	1.170	0.131	0.079	-999	1	0	-999	0
10140032	15.653	1	17	5800.0	102.4	100.5	4.440	0.040	0.052	0.983	0.058	0.068	-999	1	0	-999	0
10140038	15.942	1	17	5348.3	105.1	90.0	4.368	0.056	0.048	0.867	0.059	0.043	0	1	0	-999	0
10140100	15.002	10	12	6275.0	124.5	117.1	3.996	0.050	0.052	1.367	0.077	0.100	-999	3	0	-999	0
10140102	15.382	1	17	5151.7	91.8	88.5	4.582	0.022	0.033	0.790	0.036	0.049	0	1	0	-999	0
10140110	13.744	1	17	6434.1	122.5	135.1	4.272	0.034	0.035	1.258	0.060	0.066	-999	1	0	-999	0
10140113	12.929	0	17	5071.1	108.5	97.2	3.785	0.045	0.057	1.008	0.087	0.104	0	1	0	-999	0
10140121	15.616	2	17	5316.0	87.7	75.7	4.290	0.042	0.040	0.871	0.044	0.031	1	1	0	-999	0
10140126	14.037	17	17	4997.0	101.1	89.4	3.631	0.060	0.077	1.107	0.139	0.166	0	1	0	-999	0
10140195	15.416	4	17	5804.8	109.2	107.9	4.137	0.054	0.059	1.065	0.098	0.082	-999	1	0	-999	0
10140201	16.899	1	17	5008.6	108.1	88.2	3.548	0.052	0.064	1.382	0.132	0.170	2	3	0	-999	0
10140204	14.384	1	17	6139.5	128.2	109.9	4.130	0.051	0.055	1.227	0.070	0.093	-999	1	0	-999	0
10140246	15.761	1	17	5401.6	100.9	98.1	4.489	0.043	0.053	0.879	0.055	0.061	-999	1	0	-999	0
10140260	13.063	0	17	6089.2	103.6	102.5	4.369	0.023	0.033	1.165	0.047	0.062	-999	1	0	-999	0
10140274	15.849	1	17	4688.3	87.5	81.4	4.625	0.020	0.025	0.697	0.031	0.032	0	1	-999	1	0
10140281	15.172	1	17	5711.0	103.9	101.6	4.442	0.038	0.047	0.961	0.060	0.069	-999	1	0	-999	0
10140308	15.158	1	17	6125.4	110.8	107.3	4.410	0.028	0.039	1.080	0.049	0.065	-999	1	0	-999	0
10140383	14.289	1	17	6029.9	113.5	116.4	4.045	0.050	0.044	1.103	0.113	0.075	-999	1	0	-999	0
10140480	16.723	0	17	5616.0	99.1	106.0	4.106	0.048	0.038	1.067	0.105	0.066	2	1	0	-999	0
10140513	13.771	0	17	6032.0	108.0	120.0	4.299	0.162	0.108	0.862	0.067	0.048	2	2	-999	-999	1
10140613	14.951	1	17	5922.2	113.1	116.1	4.037	0.051	0.057	1.166	0.117	0.088	-999	1	0	-999	0
10140657	13.063	1	17	5855.2	117.3	113.5	3.826	0.037	0.032	1.275	0.068	0.068	-999	1	0	-999	0
10140662	14.425	1	17	5637.9	102.2	100.3	4.381	0.044	0.046	0.943	0.072	0.070	-999	1	0	-999	0
10140731	13.771	0	17	5624.9	86.9	112.4	4.060	0.047	0.036	1.165	0.116	0.053	2	1	0	-999	0
10140750	15.299	1	17	5414.6	128.2	147.2	4.619	0.020	0.025	0.763	0.036	0.039	-999	1	0	-999	0
10140843	13.592	0	17	5881.6	116.4	114.6	3.772	0.031	0.032	1.201	0.061	0.059	-999	1	0	-1	0
10140863	13.307	0	17	5768.3	112.8	108.3	4.247	0.041	0.044	1.006	0.077	0.076	-999	1	0	-999	0
10140879	14.782	1	17	5068.4	109.4	96.2	3.712	0.053	0.063	0.997	0.103	0.108	0	1	0	-999	0
10140890	15.318	1	17	5406.3	105.2	98.6	4.428	0.049	0.047	0.880	0.066	0.058	-999	1	0	-999	0
10140903	14.945	1	17	5664.1	106.6	103.4	4.393	0.046	0.049	0.951	0.071	0.071	-999	1	0	-999	0
10140938	15.452	1	17	4762.0	142.0	142.0	4.626	0.058	0.031	0.619	0.074	0.034	0	2	-999	-999	1
10140942	15.079	1	17	5666.5	114.2	111.9	3.793	0.080	0.077	1.243	0.101	0.103	-999	1	0	-999	0
10140958	15.052	1	17	5565.7	96.8	91.8	4.516	0.026	0.039	0.905	0.043	0.056	-999	1	0	-999	0
10140984	15.262	1	17	6007.9	114.7	111.7	4.376	0.042	0.052	1.064	0.065	0.075	-999	1	0	-999	0
10140996	14.47	1	17	6039.4	114.0	112.7	4.357	0.039	0.044	1.063	0.066	0.071	-999	1	0	-999	0
10141087	15.239	10	12	6419.1	138.0	127.4	4.090	0.055	0.055	1.345	0.072	0.069	-999	1	0	-999	0
10141105	15.074	1	17	5389.8	90.8	88.1	4.593	0.020	0.030	0.794	0.027	0.036	-999	1	0	-999	0
10141106	14.978	1	17	5780.9	107.2	104.5	4.415	0.040	0.048	0.985	0.065	0.073	-999	1	0	-999	0
10141110	13.928	1	17	5754.1	120.6	114.2	3.877	0.095	0.088	1.191	0.103	0.098	-999	1	-999	-999	0
10141207	14.59	1	17	5104.6	112.2	101.7	3.764	0.047	0.054	0.967	0.083	0.090	0	1	0	-999	0
10141213	14.893	0	17	4992.4	70.4	64.1	3.495	0.051	0.030	0.830	0.089	0.048	2	2	0	-999	0
10141221	14.867	1	17	5177.4	133.7	99.9	4.625	0.029	0.032	0.727	0.046	0.048	-999	1	-999	-999	0
10141249	13.351	0	17	6353.5	130.7	127.0	4.056	0.032	0.034	1.315	0.057	0.066	-999	1	0	-999	0
10141423	15.058	1	17	5588.3	121.1	114.2	3.990	0.050	0.048	1.041	0.071	0.070	-999	1	0	-999	0
10141430	15.429	4	17	6213.8	113.6	111.9	4.358	0.041	0.051	1.134	0.061	0.071	-999	1	0	-999	0
10141438	15.48	1	17	5299.4	102.4	95.9	4.547	0.028	0.041	0.841	0.043	0.055	0	1	0	-999	0
10141446	15.484	4	17	5520.7	102.1	103.0	4.485	0.038	0.050	0.907	0.053	0.063	-999	1	0	-999	0
10141466	15.807	1	17	5815.5	112.2	108.9	4.406	0.055	0.067	0.994	0.066	0.073	-999	1	0	-999	0
10141480	15.835	2	17	5848.2	116.5	110.7	4.522	0.031	0.037	0.921	0.051	0.053	-999	1	0	-999	0
10141496	15.649	1	17	5262.1	100.5	90.8	4.467	0.049	0.045	0.849	0.058	0.050	0	1	0	-999	0
10141556	15.227	1	17	5878.0	129.4	119.8	3.836	0.065	0.059	1.275	0.100	0.082	-999	1	0	-999	0
10141583	15.102	1	3	5140.6	102.1	83.4	3.328	0.084	0.094	1.395	0.159	0.197	0	2	0	-999	0
10141632	13.4	0	17	6299.6	135.0	129.1	3.848	0.041	0.034	1.253	0.070	0.055	-999	1	0	-999	0
10141682	14.297	1	17	5869.5	100.7	99.3	4.412	0.027	0.037	1.078	0.050	0.064	-999	1	0	-999	0
10141757	13.268	0	17	6049.2	121.1	115.6	4.265	0.040	0.040	1.004	0.072	0.069	1	1	0	-999	0
10141784	15.711	1	17	5117.6	100.8	92.6	4.549	0.032	0.039	0.811	0.043	0.050	0	1	0	-999	0
10141868	15.535	2	17	5827.9	117.8	114.0	4.353	0.112	0.174	1.005	0.095	0.084	-999	1	-999	-999	0
10141900	15.692	1	17	5252.0	105.4	97.8	4.517	0.040	0.046	0.837	0.048	0.051	1	1	0	1	0
10141938	14.659	1	17	5582.1	94.9	87.0	4.347	0.034	0.027	0.785	0.043	0.029	-999	1	0	-1	0
10142102	14.954	1	17	6108.3	111.1	106.0	4.439	0.026	0.035	1.049	0.045	0.058	-999	1	0	-999	0
10145297	12.456	0	17	6809.3	142.4	136.6	4.240	0.025	0.029	1.420	0.055	0.060	-999	3	0	-999	0
10145376	15.551	4	17	5550.4	106.2	105.6	4.447	0.047	0.055	0.918	0.062	0.067	-999	1	0	-999	0
10145434	15.163	1	17	5584.9	122.0	116.0	4.136	0.053	0.052	0.968	0.076	0.070	-999	1	0	-999	0
10145715	15.191	1	17	5936.9	111.1	113.6	4.118	0.050	0.058	1.142	0.089	0.094	-999	1	0	-999	0
10145729	15.075	1	17	5595.6	101.7	96.9	4.541	0.021	0.032	0.886	0.037	0.049	-999	1	0	-999	0
10145732	15.023	1	17	5505.7	116.5	102.4	4.271	0.046	0.043	0.881	0.063	0.049	0	1	0	-999	0
10145789	15.679	1	17	5552.3	116.0	111.6	4.365	0.059	0.057	0.918	0.071	0.066	-999	1	0	-999	0
10145824	16.361	8	8	3872.6	87.6	87.5	4.670	0.015	0.012	0.563	0.012	0.017	1	1	0	-999	0
10145827	15.603	2	17	5484.3	121.1	114.8	4.081	0.068	0.065	0.952	0.071	0.068	-999	1	0	-999	0
10145863	15.72	1	17	5568.7	111.6	109.5	4.432	0.054	0.061	0.922	0.065	0.067	-999	1	0	-999	0
10145930	15.378	1	17	5453.7	103.4	102.5	4.518	0.031	0.045	0.883	0.046	0.059	-999	1	0	-999	0
10145954	15.199	1	17	5002.5	90.9	85.5	4.497	0.036	0.029	0.805	0.045	0.033	0	1	0	-999	0
10145957	15.639	2	3	5875.5	115.5	111.0	4.166	0.067	0.069	1.086	0.092	0.087	-999	1	0	-999	0
10145965	15.2	1	17	5848.6	114.2	112.1	4.377	0.049	0.055	1.012	0.070	0.076	-999	1	0	-999	0
10146020	14.892	1	17	5838.5	109.4	107.6	4.465	0.036	0.045	0.931	0.053	0.059	-999	1	0	-999	0
10146068	13.657	1	17	5239.1	94.0	90.4	4.440	0.037	0.037	0.921	0.055	0.052	1	1	0	-999	0
10146100	13.451	0	17	6415.5	138.0	124.6	4.207	0.036	0.037	1.188	0.053	0.070	-999	1	0	-999	0
10146103	15.662	1	17	5733.4	97.6	105.1	4.149	0.037	0.046	1.128	0.079	0.083	2	1	0	1	0
10146228	15.862	1	17	5786.5	116.6	113.6	4.365	0.054	0.061	1.100	0.059	0.067	-999	1	0	-999	0
10146339	14.805	1	17	6300.6	129.9	125.1	4.174	0.045	0.045	1.205	0.058	0.076	-999	1	0	-999	0
10146384	16.244	1	17	5638.0	168.0	168.0	4.627	0.035	0.119	0.801	0.069	0.084	-999	2	-999	-999	1
10146455	14.742	1	17	5530.5	98.9	100.8	4.459	0.035	0.042	0.951	0.056	0.062	-999	1	0	-999	0
10146493	14.126	1	17	5674.2	113.4	109.3	4.387	0.044	0.046	0.955	0.073	0.073	-999	1	0	-999	0
10146549	14.922	1	17	6255.4	119.9	127.5	4.060	0.045	0.056	1.179	0.078	0.086	-999	1	0	-999	0
10146620	15.349	1	17	5676.3	121.0	116.7	4.156	0.056	0.056	0.998	0.085	0.075	1	1	0	-999	0
10146656	15.673	1	17	5032.7	101.9	104.5	4.594	0.024	0.032	0.760	0.040	0.046	0	1	0	-999	0
10146667	14.801	1	17	6008.0	163.0	199.0	4.519	0.052	0.208	0.970	0.120	0.120	7	2	-999	-999	1
10146700	13.823	2	17	5765.8	115.7	107.5	4.467	0.041	0.042	0.825	0.057	0.053	0	1	0	-999	0
10146793	16.244	1	17	5172.4	119.4	102.3	3.690	0.059	0.066	0.926	0.095	0.094	2	3	0	-999	0
10146916	15.041	1	17	5721.0	114.4	102.0	4.213	0.043	0.045	1.131	0.062	0.074	-999	1	0	-999	0
10146999	14.913	1	17	5857.8	112.9	109.3	4.175	0.048	0.053	1.075	0.086	0.085	-999	1	0	-999	0
10147099	15.748	1	17	5372.1	104.4	92.6	4.376	0.056	0.050	0.871	0.062	0.048	-999	1	0	-999	0
10147141	13.617	1	17	6303.4	115.8	123.4	3.796	0.036	0.055	1.558	0.076	0.170	-999	1	0	-999	0
10147231	15.605	2	3	5947.3	114.6	116.9	3.990	0.076	0.076	1.205	0.115	0.095	-999	1	0	-999	0
10147311	15.309	1	17	5289.9	100.9	92.8	4.552	0.026	0.038	0.837	0.042	0.055	-999	1	0	-999	0
10147356	12.912	0	17	6716.0	147.0	141.9	4.035	0.033	0.035	1.409	0.071	0.064	1	3	0	-999	0
10147379	15.92	1	17	5503.7	108.9	104.7	4.400	0.069	0.070	0.905	0.067	0.064	-999	1	0	-999	0
10147412	15.016	1	17	6105.3	118.4	116.4	4.241	0.054	0.053	1.148	0.070	0.083	-999	1	0	-999	0
10147457	15.203	1	17	6128.5	111.8	108.0	4.411	0.030	0.041	1.077	0.052	0.064	-999	1	0	-999	0
10147472	13.835	1	17	6542.4	132.5	137.7	4.223	0.034	0.033	1.305	0.060	0.052	-999	1	0	-999	0
10147488	15.238	1	17	6073.7	114.9	104.4	4.073	0.054	0.062	1.236	0.078	0.103	-999	1	0	-999	0
10147492	13.356	0	17	5820.8	115.0	110.7	4.195	0.041	0.039	0.894	0.066	0.056	-999	1	0	-999	0
10147501	15.825	4	17	5700.4	116.5	114.0	3.914	0.084	0.076	1.118	0.090	0.083	-999	1	0	-999	0
10147634	15.056	4	17	5772.1	121.6	117.5	3.955	0.059	0.050	1.137	0.087	0.076	-999	1	0	-999	0
10147635	14.567	0	17	6156.0	123.6	137.2	3.736	0.053	0.037	1.491	0.177	0.090	2	1	0	-999	0
10147660	14.744	1	17	5282.3	127.0	120.8	3.850	0.042	0.045	1.097	0.071	0.073	0	1	0	-999	0
10147729	15.731	4	17	4977.0	176.0	176.0	4.595	0.040	0.055	0.755	0.079	0.071	1	2	-999	-999	1
10147745	15.473	1	17	6026.0	112.2	111.3	3.999	0.071	0.075	1.245	0.108	0.103	-999	1	0	-999	0
10147755	12.906	0	17	5434.2	84.4	77.2	4.483	0.030	0.021	0.735	0.039	0.026	-999	1	0	-999	0
10147801	15.841	4	17	5345.5	123.2	118.4	3.657	0.095	0.103	1.323	0.154	0.157	1	1	0	-999	0
10147817	11.257	0	17	6336.1	123.1	120.2	3.963	0.030	0.030	1.466	0.070	0.071	-999	1	0	-999	0
10147851	15.431	1	17	5568.4	104.0	102.3	4.456	0.043	0.053	0.922	0.060	0.067	-999	1	0	-999	0
10147859	13.51	1	17	6257.2	123.0	117.4	3.998	0.032	0.035	1.379	0.065	0.086	-999	1	0	-999	0
10147883	15.647	1	17	5565.7	103.8	102.7	4.458	0.046	0.057	0.920	0.060	0.065	-999	1	0	-999	0
10147885	15.696	1	17	5489.3	110.2	104.4	4.390	0.061	0.058	0.901	0.068	0.062	-999	1	0	-999	0
10147929	15.608	1	17	4851.6	90.6	84.0	4.587	0.024	0.030	0.752	0.036	0.039	0	1	0	-999	0
10147945	15.463	4	17	5293.6	128.5	121.2	3.827	0.054	0.058	1.079	0.089	0.093	-999	1	0	-999	0
10147958	15.733	2	17	5874.1	119.1	116.0	4.183	0.062	0.067	1.078	0.092	0.089	-999	1	0	-999	0
10147959	14.942	1	17	6029.4	116.6	117.7	4.048	0.053	0.055	1.135	0.110	0.084	-999	1	0	-999	0
10147963	13.695	1	17	5610.7	116.1	116.5	3.874	0.035	0.034	1.050	0.061	0.058	-999	1	0	-999	0
10147969	15.405	1	17	5527.0	150.0	166.0	4.524	0.033	0.176	1.017	0.075	0.113	-999	2	-999	-999	1
10147998	14.413	1	17	5485.9	97.7	94.1	4.542	0.021	0.034	0.877	0.036	0.053	-999	1	0	-999	0
10148041	15.219	1	17	5263.8	95.3	88.9	4.407	0.072	0.069	0.852	0.051	0.041	1	1	-999	-999	0
10148074	14.579	1	17	6306.7	120.3	120.3	4.321	0.036	0.040	1.188	0.057	0.073	1	1	0	-999	0
10148083	15.565	1	17	5324.4	98.6	85.1	4.385	0.052	0.044	0.861	0.057	0.042	-999	1	0	-999	0
10148156	13.16	0	17	6401.6	126.9	125.7	3.700	0.054	0.046	1.511	0.188	0.091	-999	1	0	-999	0
10148230	15.526	2	17	5935.0	106.0	108.2	4.118	0.063	0.068	1.138	0.093	0.093	-999	1	0	-999	0
10148249	13.581	0	17	5922.1	117.8	113.6	4.240	0.041	0.043	0.996	0.074	0.070	-999	1	0	-999	0
10148343	15.522	1	17	5517.3	177.4	124.0	3.789	0.065	0.052	1.202	0.109	0.102	-999	1	0	-999	0
10148400	15.194	1	17	5739.7	111.3	112.4	4.135	0.054	0.055	1.034	0.096	0.079	-999	1	0	-999	0
10148439	14.744	1	17	6171.2	112.3	111.6	4.372	0.032	0.041	1.110	0.054	0.065	1	1	0	-999	0
10148445	13.227	0	17	5898.4	106.2	100.9	4.023	0.034	0.051	1.274	0.072	0.117	-999	1	0	-999	0
10148457	15.161	1	17	5955.5	119.2	111.5	4.193	0.049	0.053	1.110	0.079	0.087	-999	1	0	-999	0
10148478	13.87	1	17	5366.2	94.9	93.4	4.442	0.039	0.041	0.925	0.060	0.061	-999	1	0	-999	0
10148512	15.507	2	17	5672.3	118.3	105.8	4.285	0.168	0.255	0.972	0.112	0.082	-999	1	-999	-999	0
10148521	14.415	1	17	5559.6	107.0	106.1	4.406	0.045	0.047	0.920	0.071	0.068	6	1	0	-1	0
10148525	15.686	4	17	5711.0	110.4	108.4	4.003	0.082	0.070	1.082	0.091	0.080	-999	1	0	-999	0
10148568	15.135	1	17	6069.6	113.4	111.3	4.348	0.047	0.054	1.093	0.067	0.077	-999	1	0	-999	0
10148612	15.405	1	17	5921.0	160.0	178.0	4.310	0.175	0.175	0.941	0.143	0.095	2	2	-999	-999	1
10148651	15.766	4	17	5611.3	115.4	111.1	3.986	0.079	0.071	1.052	0.082	0.079	-999	1	0	-999	0
10148652	15.951	4	17	5508.2	103.3	99.7	4.521	0.046	0.068	0.877	0.060	0.064	-999	1	-999	-999	0
10148653	15.248	1	17	5595.5	108.7	103.9	4.250	0.052	0.052	0.942	0.071	0.067	-999	1	0	-999	0
10148671	13.485	0	17	6238.1	125.5	125.2	4.022	0.048	0.039	1.124	0.106	0.069	-999	1	0	-999	0
10148731	15.303	4	17	5806.4	103.6	100.9	4.461	0.032	0.045	0.977	0.052	0.065	-999	1	0	-999	0
10148733	15.523	1	17	5606.0	104.3	102.3	4.461	0.043	0.054	0.930	0.059	0.066	-999	1	0	-999	0
10148799	15.405	1	17	5415.2	114.0	106.0	4.110	0.052	0.053	0.917	0.063	0.058	3	1	0	-999	0
10148876	15.495	1	17	5488.3	107.7	102.2	4.395	0.054	0.052	0.900	0.069	0.063	-999	1	0	-999	0
10148944	15.955	4	17	5468.4	111.6	106.8	4.097	0.073	0.071	0.940	0.069	0.065	-999	1	0	-999	0
10149023	15.22	1	17	5897.0	103.4	102.7	4.394	0.037	0.046	1.066	0.059	0.067	-999	1	0	1	0
10149131	15.606	1	17	5453.8	106.3	95.1	4.231	0.059	0.057	0.901	0.063	0.053	-999	1	0	-999	0
10149174	14.175	1	17	6014.5	112.8	110.6	4.327	0.042	0.044	1.080	0.072	0.078	-999	1	0	-999	0
10149191	15.458	1	17	4990.0	98.7	88.2	3.554	0.080	0.095	1.165	0.161	0.195	0	1	0	-999	0
10149212	15.367	1	17	5365.8	101.4	97.3	4.497	0.039	0.047	0.871	0.053	0.060	-999	1	0	-999	0
10149220	15.012	1	17	5724.9	111.6	110.0	4.169	0.050	0.051	1.014	0.088	0.077	-999	1	0	-999	0
10149222	15.935	2	17	5301.2	102.8	95.2	4.480	0.050	0.054	0.856	0.056	0.054	-999	1	0	-999	0
10149227	15.019	1	17	6173.6	127.3	114.7	4.236	0.051	0.048	1.178	0.068	0.083	-999	1	0	-999	0
10149237	15.183	1	17	5202.8	70.7	64.1	4.231	0.032	0.032	0.882	0.021	0.017	3	1	1	-999	0
10149273	14.504	1	17	5872.5	116.0	116.1	4.014	0.057	0.047	1.146	0.131	0.080	-999	1	0	-999	0
10149275	13.067	0	17	6215.0	126.1	117.8	3.895	0.034	0.034	1.125	0.059	0.061	2	1	0	-999	0
10149383	14.974	1	17	5949.6	117.0	114.2	3.944	0.062	0.053	1.222	0.128	0.077	-999	1	0	-999	0
10149411	15.075	1	17	5887.9	114.4	106.3	4.171	0.047	0.052	1.092	0.084	0.086	-999	1	0	-999	0
10149431	15.245	1	17	5661.2	102.5	96.4	4.503	0.027	0.038	0.926	0.045	0.057	7	1	0	-999	0
10149469	14.995	1	17	5643.4	102.8	100.7	4.459	0.036	0.045	0.941	0.058	0.067	-999	1	0	-999	0
10149492	14.52	1	17	5985.1	129.2	125.7	4.190	0.043	0.042	0.931	0.072	0.062	-999	1	0	-999	0
10149503	13.26	0	17	6311.7	108.5	116.1	3.772	0.029	0.052	1.626	0.064	0.176	-999	1	0	-999	0
10149598	14.725	1	17	6500.4	125.2	125.3	4.315	0.029	0.038	1.254	0.050	0.060	-999	1	0	-999	0
10149607	12.951	0	17	6161.7	125.0	112.2	4.029	0.030	0.034	1.381	0.060	0.071	-999	1	0	-999	0
10149619	15.408	1	17	5762.9	111.6	107.5	4.363	0.056	0.058	0.985	0.073	0.075	-999	1	0	-999	0
10149642	15.018	1	17	6196.0	115.1	113.1	4.333	0.038	0.048	1.144	0.062	0.075	-999	1	0	-999	0
10149652	15.927	1	17	4981.4	91.7	85.2	4.540	0.036	0.037	0.794	0.044	0.042	0	1	0	-999	0
10149706	15.257	1	17	5451.3	107.8	91.8	4.203	0.050	0.047	0.875	0.058	0.043	-999	1	0	-999	0
10149748	15.437	1	17	5256.5	94.5	82.4	4.406	0.047	0.039	0.848	0.052	0.038	-999	1	0	-999	0
10149793	15.868	4	17	5428.4	107.5	101.4	4.446	0.055	0.059	0.886	0.063	0.061	-999	1	0	-999	0
10149845	11.131	0	17	6689.8	129.3	133.2	3.328	0.034	0.033	2.174	0.085	0.087	20	2	0	-999	0
10149895	12.324	0	17	6687.7	139.5	127.5	4.121	0.033	0.032	1.405	0.074	0.064	-999	1	0	-999	0
10149896	15.709	2	3	5566.0	107.2	103.7	4.326	0.081	0.079	0.925	0.070	0.066	0	1	0	-999	0
10149905	14.174	1	17	5592.9	97.4	98.3	4.433	0.039	0.044	0.930	0.066	0.069	2	1	0	-999	0
10149913	15.589	14	17	4126.5	42.6	49.0	4.680	0.034	0.023	0.571	0.017	0.023	-999	3	0	-999	0
10149928	14.867	1	17	5808.5	109.8	108.1	4.226	0.046	0.049	1.030	0.080	0.079	-999	1	0	-999	0
10149949	15.464	1	17	5865.0	146.0	175.0	4.563	0.042	0.157	0.914	0.099	0.109	-999	2	-999	-999	1
10150022	15.553	1	17	4940.2	117.1	96.2	3.601	0.070	0.078	1.058	0.187	0.162	0	1	0	-999	0
10150069	15.436	1	17	5624.0	119.3	112.4	3.997	0.064	0.057	1.050	0.077	0.074	-999	1	0	-999	0
10150202	14.424	1	17	5237.7	113.9	105.3	4.076	0.035	0.034	0.970	0.043	0.044	-999	1	0	-999	0
10152621	11.963	1	17	5538.0	87.3	87.5	4.460	0.029	0.035	0.982	0.051	0.062	1	1	0	-999	0
10152705	15.124	1	17	5285.0	86.7	83.5	4.540	0.020	0.030	0.906	0.034	0.041	-999	1	0	-999	0
10152769	15.381	4	17	5787.9	117.1	111.5	3.820	0.063	0.062	1.257	0.084	0.085	-999	1	0	-999	0
10152802	15.464	1	17	5017.8	93.6	82.2	3.222	0.130	0.135	1.449	0.229	0.234	2	2	0	-999	0
10152836	15.697	1	17	5529.3	94.7	90.7	4.516	0.025	0.039	0.900	0.042	0.058	3	1	0	-1	0
10152857	14.179	1	17	6144.1	120.9	113.7	4.272	0.032	0.043	1.153	0.067	0.080	-999	1	0	-999	0
10152893	14.366	1	17	5678.1	110.9	105.2	4.337	0.044	0.044	0.958	0.074	0.071	-999	1	0	-999	0
10153011	13.639	2	17	5208.6	122.5	112.3	3.861	0.055	0.060	1.001	0.081	0.086	3	1	0	1	0
10153051	15.722	4	17	5641.3	101.5	98.6	4.495	0.032	0.045	0.926	0.049	0.059	-999	1	0	-999	0
10153059	14.759	1	17	6232.0	173.0	239.0	4.432	0.058	0.232	1.174	0.170	0.153	-999	2	-999	-999	1
10153072	15.544	1	17	5845.2	115.5	112.5	4.268	0.055	0.057	1.032	0.078	0.079	-999	1	0	-999	0
10153110	15.463	1	17	4350.5	74.4	70.5	4.619	0.020	0.019	0.678	0.025	0.022	0	1	0	-999	0
10153132	13.248	1	17	6082.8	117.2	112.3	3.885	0.055	0.059	1.347	0.143	0.101	-999	1	0	-999	0
10153191	14.857	1	17	6221.1	112.5	109.0	4.398	0.025	0.035	1.111	0.045	0.062	-999	1	0	-999	0
10153199	15.906	1	17	6109.6	123.2	108.2	4.096	0.075	0.077	1.230	0.086	0.099	-999	1	0	-999	0
10153260	15.984	2	17	4836.0	87.4	81.2	3.349	0.119	0.124	1.061	0.223	0.171	2	2	0	-999	0
10153288	14.914	1	17	5892.3	110.5	106.6	4.147	0.043	0.050	1.106	0.086	0.088	-999	1	0	-999	0
10153304	14.931	1	17	6034.2	113.3	109.5	4.355	0.040	0.046	1.081	0.067	0.078	-999	1	0	-999	0
10153309	15.199	1	17	5953.4	109.3	108.1	4.378	0.041	0.048	1.046	0.066	0.076	-999	1	0	-999	0
10153322	14.473	1	17	5913.3	110.9	119.2	4.067	0.048	0.048	1.116	0.111	0.078	-999	1	0	-999	0
10153328	15.785	2	17	4764.2	89.3	82.5	4.600	0.023	0.027	0.731	0.034	0.036	0	1	0	-999	0
10153354	14.759	1	17	4977.8	101.5	92.6	3.636	0.050	0.068	1.248	0.118	0.158	2	1	0	-999	0
10153375	15.842	1	17	5621.7	109.8	107.4	4.385	0.061	0.062	0.938	0.070	0.069	-999	1	0	-999	0
10153418	15.794	4	17	5632.0	115.3	113.1	3.575	0.102	0.099	1.515	0.170	0.159	-999	1	0	-999	0
10153434	14.775	1	17	6130.3	128.2	110.3	4.104	0.045	0.045	1.242	0.065	0.098	-999	1	0	-999	0
10153517	15.506	2	17	5634.7	103.7	102.5	4.431	0.045	0.053	0.941	0.065	0.069	-999	1	0	-999	0
10153557	15.376	1	17	5210.8	120.6	109.8	3.684	0.055	0.068	1.240	0.106	0.132	7	1	0	-999	0
10153559	15.676	1	17	4992.5	89.6	85.1	4.609	0.021	0.028	0.738	0.034	0.040	1	1	0	-999	0
10153566	15.741	4	17	4968.6	93.6	85.8	3.476	0.096	0.108	1.196	0.178	0.212	0	2	0	-999	0
10153581	15.686	1	17	5292.4	101.3	89.9	4.435	0.052	0.045	0.854	0.060	0.047	-999	1	0	-999	0
10153593	11.984	0	17	6624.2	137.4	129.8	3.909	0.032	0.032	1.560	0.078	0.078	-999	1	0	-999	0
10153613	15.932	1	17	5040.6	93.8	88.5	4.564	0.029	0.037	0.791	0.041	0.047	0	1	0	-999	0
10153660	15.218	1	17	5864.2	112.9	107.9	4.197	0.047	0.051	1.068	0.081	0.084	-999	1	0	-999	0
10153663	15.833	1	17	5598.7	118.2	112.5	4.094	0.102	0.102	0.992	0.085	0.079	-999	1	0	-999	0
10153673	14.454	1	17	5174.7	121.5	106.0	3.524	0.054	0.073	1.416	0.121	0.181	0	1	0	-999	0
10153725	15.176	4	17	5656.4	118.4	115.0	4.017	0.061	0.053	1.050	0.079	0.073	-999	1	0	-999	0
10153732	13.622	1	17	6320.3	140.0	135.8	4.179	0.039	0.035	1.264	0.064	0.068	-999	3	0	-999	0
10153736	13.877	1	17	6139.8	121.3	122.3	4.227	0.032	0.038	1.167	0.070	0.084	-999	1	0	-999	0
10153738	15.683	4	17	5943.0	115.1	111.6	4.340	0.055	0.059	1.051	0.072	0.078	-999	1	0	-999	0
10153742	14.042	1	17	5587.5	104.9	102.1	4.222	0.043	0.044	0.943	0.071	0.066	-999	1	0	-999	0
10153760	15.309	1	17	6131.5	121.9	110.5	4.045	0.056	0.061	1.277	0.079	0.107	-999	1	0	-999	0
10153827	15.822	1	17	5713.5	113.8	114.3	4.123	0.067	0.070	1.027	0.092	0.079	-999	1	0	-1	0
10153878	14.492	1	17	5865.6	119.0	108.6	4.181	0.039	0.044	1.078	0.084	0.087	-999	1	0	-999	0
10153901	15.817	4	17	5951.2	120.4	113.6	4.279	0.065	0.065	1.072	0.077	0.081	-999	1	0	-999	0
10154048	15.638	2	17	5974.7	117.9	112.8	4.300	0.058	0.058	1.074	0.074	0.080	-999	1	0	-999	0
10154096	15.705	4	17	5761.8	110.4	107.3	4.390	0.053	0.059	0.981	0.069	0.074	1	1	0	-999	0
10154103	15.49	4	17	5485.6	118.7	116.0	3.836	0.056	0.055	1.142	0.082	0.086	-999	1	0	-999	0
10154104	14.0	1	17	5578.8	104.2	98.1	4.456	0.042	0.043	0.848	0.063	0.059	-999	1	0	-999	0
10154118	15.372	1	17	4805.5	83.2	74.8	4.583	0.025	0.028	0.752	0.036	0.038	0	1	0	-999	0
10154138	14.618	1	17	5780.9	113.1	112.7	4.187	0.043	0.045	1.026	0.084	0.073	-999	1	0	-999	0
10154141	15.11	1	17	6119.7	124.0	110.8	4.136	0.046	0.050	1.215	0.068	0.092	-999	1	0	-999	0
10154157	14.877	1	17	4964.3	86.0	81.6	3.286	0.098	0.108	1.329	0.193	0.236	0	2	0	-999	0
10154189	14.704	1	17	6123.8	126.9	111.3	4.088	0.031	0.035	1.293	0.056	0.082	3	1	0	-999	0
10154224	15.855	4	17	5965.0	113.7	115.5	3.985	0.083	0.084	1.218	0.114	0.099	-999	1	0	-999	0
10154261	14.923	1	17	4943.8	104.2	89.6	3.748	0.054	0.057	0.952	0.098	0.090	0	1	0	-999	0
10154278	15.148	1	17	6311.0	177.0	243.0	4.398	0.054	0.216	1.253	0.151	0.168	-999	2	-999	-999	1
10154350	15.62	4	17	5615.7	113.8	109.2	4.238	0.056	0.057	0.951	0.073	0.069	-999	1	0	-999	0
10154417	14.055	1	17	5765.0	106.5	108.8	4.135	0.047	0.046	1.047	0.099	0.079	-999	1	0	-999	0
10154424	15.529	4	17	5685.9	112.4	106.1	4.231	0.057	0.058	0.979	0.077	0.073	-999	1	0	-999	0
10154538	15.509	1	17	5189.1	93.6	88.7	4.591	0.021	0.032	0.781	0.035	0.046	0	1	0	-999	0
10154545	12.497	0	17	6925.0	151.5	144.7	4.231	0.029	0.031	1.390	0.066	0.058	-999	2	0	-999	0
10154560	14.635	1	17	6321.2	117.5	111.2	3.854	0.043	0.050	1.529	0.080	0.145	-999	1	0	-999	0
10154576	15.635	1	17	4833.3	86.0	79.9	4.551	0.031	0.028	0.771	0.040	0.035	0	1	0	-999	0
10154614	15.093	1	17	5114.2	112.3	93.8	3.492	0.072	0.091	1.375	0.144	0.193	0	2	0	-999	0
10154631	15.191	1	17	6198.0	188.0	206.0	4.388	0.108	0.201	0.977	0.147	0.107	-999	2	-999	-999	1
10154737	15.191	1	17	6112.0	165.0	220.0	4.441	0.056	0.224	1.069	0.151	0.135	-999	2	-999	-999	1
10154775	15.997	2	17	5774.9	111.2	108.5	4.244	0.076	0.075	1.011	0.082	0.078	-999	1	0	-999	0
10154792	15.107	1	17	5925.9	115.5	105.3	4.202	0.046	0.050	1.095	0.077	0.085	-999	1	0	-999	0
10154795	15.388	1	17	5656.3	114.5	108.3	3.983	0.058	0.053	1.071	0.076	0.073	-999	1	0	-999	0
10154834	15.036	1	3	4927.3	81.5	76.8	4.506	0.032	0.023	0.794	0.041	0.029	0	1	0	-999	0
10154885	15.191	0	17	4986.4	97.0	84.3	3.571	0.065	0.079	1.074	0.152	0.162	2	1	0	-999	0
10154925	15.227	1	17	5806.9	113.1	108.9	4.295	0.050	0.051	1.010	0.076	0.076	-999	1	0	-999	0
10154932	15.302	1	17	5858.2	107.7	105.6	4.389	0.044	0.051	1.013	0.067	0.076	-999	1	0	-999	0
10154951	15.304	4	17	6090.2	120.4	105.1	4.112	0.049	0.052	1.218	0.072	0.096	-999	1	0	-999	0
10154952	13.148	0	17	6054.1	107.0	103.6	4.415	0.024	0.036	1.064	0.047	0.068	-999	1	0	-999	0
10154963	15.518	1	17	5594.8	109.9	108.8	4.385	0.053	0.054	0.930	0.071	0.069	-999	1	0	-999	0
10154965	15.176	1	17	6246.0	174.0	261.0	4.433	0.065	0.195	1.180	0.135	0.186	1	2	-999	-999	1
10154986	15.489	1	17	5691.9	113.2	108.4	4.144	0.170	0.175	1.015	0.110	0.090	-999	1	-999	-999	0
10154988	12.959	1	17	6094.9	123.3	116.0	4.262	0.033	0.042	1.137	0.071	0.081	6	1	0	-999	0
10154994	12.547	1	17	6652.5	139.3	131.1	3.995	0.034	0.036	1.489	0.078	0.081	11	3	0	-999	0
10155012	14.27	1	17	5847.2	114.5	109.9	4.298	0.042	0.044	1.024	0.075	0.077	-999	1	0	-999	0
10155018	15.633	2	17	5103.7	112.8	95.9	3.565	0.081	0.097	1.289	0.140	0.183	0	1	0	-999	0
10155036	15.336	1	17	5839.7	132.4	145.1	4.124	0.043	0.048	1.087	0.107	0.096	-999	1	0	-999	0
10155039	14.996	1	17	5066.7	110.2	93.4	3.599	0.060	0.081	1.228	0.130	0.183	0	1	0	-999	0
10155058	15.914	1	17	5831.4	113.4	110.5	4.350	0.062	0.065	1.009	0.073	0.076	-999	1	0	-999	0
10155080	15.938	0	17	5843.9	118.4	111.1	3.849	0.038	0.036	1.250	0.070	0.068	3	1	0	-1	0
10155118	15.449	1	3	5762.6	103.3	101.0	4.459	0.035	0.047	0.968	0.054	0.066	1	1	0	-999	0
10155137	15.027	4	17	6469.0	179.0	246.0	4.385	0.060	0.180	1.260	0.152	0.202	-999	2	-999	-999	1
10155160	12.318	0	17	5910.0	118.4	115.8	3.840	0.051	0.033	1.279	0.097	0.069	-999	1	0	-999	0
10155168	15.854	2	17	5407.1	97.2	95.9	4.488	0.044	0.054	0.879	0.055	0.061	-999	1	0	-999	0
10155172	15.165	1	17	5936.3	106.6	102.5	4.429	0.032	0.043	1.024	0.053	0.068	-999	1	0	-999	0
10155193	15.276	1	3	4999.5	91.7	81.5	3.178	0.104	0.111	1.461	0.227	0.236	0	2	0	-999	0
10155267	15.741	1	17	5802.8	104.4	100.3	4.485	0.031	0.042	0.958	0.050	0.060	-999	1	0	-999	0
10155269	15.393	1	17	5895.4	112.9	108.3	4.183	0.051	0.055	1.088	0.083	0.086	-999	1	0	-999	0
10155290	15.894	4	17	5122.9	95.3	86.1	4.503	0.041	0.037	0.823	0.051	0.045	2	1	0	-999	0
10155332	15.139	1	17	5628.0	100.9	96.5	4.520	0.023	0.035	0.910	0.040	0.053	-999	1	0	-999	0
10155344	15.753	0	17	4856.6	86.3	82.7	3.501	0.060	0.081	1.252	0.161	0.194	2	3	0	-999	0
10155403	16.412	14	17	4662.6	73.1	67.7	3.290	0.160	0.162	0.932	0.108	0.050	2	2	0	-999	0
10155420	15.451	4	17	6110.1	114.7	116.9	4.321	0.049	0.054	1.117	0.069	0.079	-999	1	0	-999	0
10155469	13.491	0	17	6102.0	128.3	120.8	3.891	0.055	0.036	1.244	0.140	0.065	-999	3	0	-999	0
10155487	14.018	17	17	5097.5	93.8	84.6	4.516	0.035	0.033	0.818	0.050	0.047	1	1	0	-999	0
10155500	15.543	1	17	6245.0	115.9	111.5	4.393	0.033	0.042	1.114	0.055	0.064	-999	1	0	-999	0
10155544	15.533	0	17	6190.7	124.2	123.8	3.607	0.029	0.028	1.469	0.067	0.059	2	1	0	-999	0
10155563	13.279	0	17	6269.0	177.0	243.0	4.320	0.072	0.203	1.310	0.168	0.168	3	2	-999	-999	1
10155566	15.548	2	17	5130.2	117.5	107.1	3.771	0.062	0.071	1.055	0.110	0.113	-999	1	0	-999	0
10155594	15.719	1	17	5651.4	114.5	111.6	4.112	0.067	0.068	1.004	0.083	0.075	-999	1	0	-999	0
10155597	15.363	1	17	5306.4	103.5	92.5	4.450	0.048	0.043	0.858	0.062	0.052	-999	1	0	-999	0
10155607	13.279	1	17	4674.2	90.5	81.3	2.894	0.105	0.087	1.067	0.269	0.178	2	2	0	-999	0
10155636	13.824	1	17	6167.5	116.7	113.0	3.956	0.032	0.052	1.374	0.070	0.132	0	1	0	-999	0
10155724	15.14	1	17	6139.6	127.5	119.1	3.933	0.068	0.058	1.152	0.078	0.071	-999	1	0	-999	0
10155749	14.007	1	17	6109.0	220.0	270.0	4.356	0.105	0.195	1.061	0.178	0.130	-999	2	-999	-999	1
10155753	15.175	1	17	5687.2	105.8	102.2	4.423	0.043	0.050	0.957	0.065	0.071	-999	1	0	-999	0
10155795	15.492	1	17	5889.7	110.2	108.1	4.370	0.052	0.059	1.026	0.069	0.076	-999	1	0	-999	0
10155881	13.353	0	17	6142.8	115.0	124.3	3.864	0.038	0.054	1.431	0.104	0.135	-999	1	0	-999	0
10155898	15.721	2	17	6268.2	130.6	131.1	4.163	0.073	0.071	1.252	0.072	0.086	-999	1	0	-999	0
10156031	13.155	0	17	6031.2	109.1	111.8	4.018	0.034	0.051	1.257	0.078	0.114	-999	1	0	-999	0
10156110	14.826	1	17	5948.2	111.1	105.0	4.161	0.045	0.049	1.126	0.078	0.090	-999	1	0	-1	0
10156116	15.814	4	16	5084.5	85.4	81.2	4.412	0.041	0.041	0.836	0.030	0.027	-999	1	0	-999	0
10156170	14.023	10	10	5968.1	115.0	112.1	3.731	0.035	0.034	1.292	0.058	0.060	-999	1	0	-999	0
10156212	15.286	1	17	5702.9	107.5	104.0	4.433	0.043	0.052	0.959	0.063	0.070	-999	1	0	-999	0
10156297	15.382	3	16	5049.9	97.2	88.0	4.647	0.023	0.026	0.690	0.033	0.034	-999	1	0	-999	0
10156426	15.02	1	17	5967.0	121.2	113.0	4.271	0.048	0.051	1.081	0.075	0.081	-999	1	0	-999	0
10156581	15.194	1	17	5193.7	118.9	111.3	3.813	0.050	0.058	1.047	0.087	0.096	-999	1	0	-999	0
10156600	14.007	4	17	6091.0	189.0	232.0	4.487	0.052	0.208	1.045	0.139	0.153	-999	2	-999	-999	1
10156749	13.824	1	17	5632.0	152.0	152.0	4.503	0.069	0.173	0.899	0.104	0.094	1	2	-999	-999	1
10156765	15.446	4	17	5894.8	108.7	107.3	4.356	0.053	0.057	1.030	0.071	0.076	-999	1	0	-999	0
10156788	14.007	1	17	6124.0	183.0	183.0	4.352	0.128	0.192	0.969	0.152	0.096	-999	2	-999	-999	1
10156853	15.93	1	17	5528.7	102.2	100.3	4.497	0.037	0.052	0.903	0.052	0.060	-999	1	0	-999	0
10156855	14.635	1	17	6004.5	109.0	111.5	3.991	0.051	0.054	1.232	0.116	0.091	-999	1	0	-999	0
10156866	15.153	1	17	6253.0	126.2	121.7	4.263	0.046	0.048	1.196	0.068	0.080	-999	1	0	-999	0
10156870	15.008	1	17	6119.0	123.9	118.9	4.237	0.050	0.046	1.154	0.069	0.083	-999	1	0	-999	0
10156876	14.932	1	17	5949.3	115.3	112.0	4.339	0.045	0.048	1.053	0.073	0.078	-999	1	0	-999	0
10156901	15.788	4	17	5362.0	98.1	86.8	4.337	0.094	0.097	0.874	0.057	0.045	-999	1	0	-999	0
10156918	14.569	1	17	5700.9	108.0	93.7	4.215	0.040	0.035	0.810	0.052	0.037	-999	1	0	-999	0
10156934	13.287	0	17	6309.8	121.4	121.4	3.973	0.029	0.041	1.372	0.063	0.112	-999	1	0	-999	0
10156956	14.699	1	17	5721.3	105.4	102.7	4.532	0.027	0.036	0.858	0.039	0.047	-999	1	0	-999	0
10156967	14.682	1	17	5957.0	160.0	196.0	4.506	0.046	0.184	1.026	0.119	0.146	-999	2	-999	-999	1
10156996	15.725	1	17	5562.3	117.7	115.6	3.807	0.068	0.067	1.198	0.093	0.095	-999	1	0	-999	0
10157024	15.258	1	17	5877.2	115.4	110.6	4.237	0.050	0.053	1.056	0.078	0.081	-999	1	0	-999	0
10157060	15.818	1	17	5018.8	96.8	89.9	4.568	0.028	0.036	0.785	0.041	0.046	0	1	0	-999	0
10157070	15.518	1	17	5949.5	117.7	118.4	3.940	0.078	0.074	1.233	0.123	0.094	-999	1	0	-999	0
10157075	15.805	1	17	4953.6	98.5	88.1	3.576	0.089	0.102	1.090	0.172	0.173	2	1	0	-999	0
10157184	15.478	1	17	6170.6	164.2	190.8	4.297	0.043	0.052	1.150	0.084	0.101	-999	1	0	-999	0
10157185	14.382	1	17	6367.4	137.9	126.9	4.150	0.037	0.042	1.299	0.061	0.065	-999	1	0	-999	0
10157190	15.379	1	17	5465.0	161.0	156.0	4.004	0.041	0.041	0.984	0.081	0.079	0	1	0	-999	0
10157228	14.342	1	17	6198.6	130.5	146.8	3.924	0.036	0.047	1.410	0.078	0.149	-999	1	0	-999	0
10157229	15.135	1	17	5536.1	105.5	100.9	4.340	0.050	0.048	0.913	0.069	0.063	-999	1	0	-999	0
10157280	14.045	1	17	5326.1	95.1	91.4	4.557	0.022	0.036	0.841	0.035	0.054	0	1	0	-999	0
10157328	15.396	1	17	5801.7	123.9	116.8	4.218	0.197	0.243	1.030	0.159	0.100	-999	1	-999	-999	0
10157339	14.59	1	17	6135.0	121.3	115.7	4.351	0.083	0.127	1.102	0.096	0.091	-999	1	-999	-999	0
10157350	15.438	1	17	6073.9	115.0	106.4	4.065	0.056	0.064	1.239	0.081	0.104	-999	1	0	-999	0
10157355	14.867	1	17	6033.4	130.2	119.7	3.543	0.079	0.068	1.667	0.114	0.111	-999	1	0	-999	0
10157371	14.985	1	17	6076.7	117.4	104.0	4.086	0.044	0.049	1.233	0.071	0.104	-999	1	0	-999	0
10157409	13.44	0	17	5951.7	121.5	112.5	4.282	0.039	0.043	1.070	0.075	0.079	-999	1	0	-999	0
10157453	15.279	4	17	4946.0	88.3	84.4	3.367	0.094	0.107	1.241	0.192	0.231	2	2	0	-999	0
10157458	15.302	1	17	5618.6	103.3	99.8	4.475	0.035	0.046	0.931	0.054	0.064	-999	1	0	0	0
10157464	14.59	1	17	6428.8	134.1	131.7	4.242	0.037	0.042	1.223	0.055	0.064	-999	1	0	-999	0
10157499	14.964	1	17	6043.7	118.6	108.7	4.177	0.048	0.049	1.158	0.070	0.089	-999	1	0	-999	0
10157502	15.449	1	17	5435.9	108.5	104.3	4.461	0.045	0.051	0.889	0.061	0.063	-999	1	0	-999	0
10157506	15.312	1	17	5774.1	114.9	113.4	4.205	0.055	0.057	1.022	0.085	0.079	-999	1	0	-999	0
10157520	13.0	0	17	6641.7	140.3	132.5	3.990	0.032	0.035	1.489	0.078	0.080	-999	1	0	-999	0
10157547	15.227	1	17	6220.0	127.9	119.7	4.266	0.049	0.052	1.184	0.068	0.082	-999	1	0	-999	0
10157573	14.007	1	17	6045.7	117.3	113.6	4.335	0.055	0.060	1.089	0.070	0.078	3	1	0	-1	0
10157581	14.62	1	17	5845.6	112.4	107.9	4.210	0.040	0.043	1.092	0.072	0.079	-999	1	0	-999	0
10157654	15.699	2	17	5673.6	115.8	114.1	4.084	0.067	0.066	1.025	0.087	0.076	-999	1	0	-999	0
10157667	15.332	1	17	5795.9	124.3	117.4	4.006	0.071	0.060	1.117	0.111	0.081	-999	1	0	-999	0
10157699	14.812	1	17	5783.4	119.4	113.2	4.268	0.045	0.048	1.007	0.077	0.077	-999	1	0	-999	0
10157712	14.491	1	17	5579.9	97.9	93.1	4.525	0.022	0.034	0.902	0.038	0.054	-999	1	0	-999	0
10157733	15.379	1	17	5511.7	114.3	105.6	4.292	0.051	0.050	0.910	0.068	0.060	-999	1	0	-999	0
10157791	14.311	1	17	5623.8	123.3	114.1	3.959	0.038	0.037	1.112	0.063	0.062	-999	1	0	-999	0
10157931	14.365	17	17	5076.8	122.1	92.8	3.180	0.086	0.090	1.577	0.318	0.238	0	2	0	-999	0
10157940	14.834	4	17	5853.5	111.0	100.4	4.128	0.040	0.043	1.212	0.061	0.096	-999	1	0	-999	0
10157998	15.452	1	3	5722.6	108.0	104.5	4.406	0.048	0.054	0.968	0.068	0.073	-999	1	0	-999	0
10158024	15.442	1	17	6096.3	128.9	113.3	4.165	0.058	0.055	1.187	0.071	0.092	-999	1	0	-999	0
10158029	15.805	1	17	3566.8	78.2	71.4	4.783	0.018	0.018	0.421	0.022	0.021	0	1	-999	-999	0
10158044	15.645	1	17	5765.8	128.3	121.6	3.978	0.074	0.063	1.122	0.098	0.081	-999	1	0	-999	0
10158100	14.984	1	17	5666.9	146.3	146.1	4.490	0.025	0.036	0.938	0.049	0.064	-999	1	0	-999	0
10158121	14.918	1	17	6309.4	125.4	119.8	3.982	0.050	0.052	1.390	0.080	0.098	-999	1	0	-999	0
10158164	15.854	4	17	6017.7	122.3	117.8	4.305	0.064	0.065	1.088	0.074	0.081	-999	1	0	-999	0
10158169	14.036	1	17	4971.9	96.8	85.3	3.446	0.066	0.075	1.360	0.158	0.196	0	2	0	-999	0
10158216	15.276	1	17	5760.4	114.4	109.7	4.291	0.058	0.059	0.994	0.076	0.076	-999	1	0	-999	0
10158220	14.15	1	17	5257.1	111.3	101.3	4.488	0.051	0.079	0.927	0.051	0.052	-999	1	-999	-999	0
10158271	15.35	4	17	6064.2	119.1	117.5	4.255	0.056	0.057	1.126	0.074	0.083	-999	1	0	-999	0
10158272	13.891	2	17	6514.7	124.2	126.0	4.287	0.030	0.036	1.276	0.053	0.061	-999	3	0	-999	0
10158277	15.787	4	17	5094.4	220.2	148.5	4.575	0.039	0.057	0.781	0.071	0.066	-999	1	-999	-999	0
10158308	15.318	1	17	5374.4	110.0	97.9	4.596	0.023	0.029	0.791	0.040	0.046	-999	1	0	-999	0
10158418	15.813	0	17	5957.0	107.0	131.0	4.417	0.063	0.117	1.034	0.075	0.068	3	2	-999	1	1
10158462	15.019	1	17	6247.9	129.4	125.8	4.250	0.055	0.055	1.200	0.069	0.082	-999	1	0	-999	0
10158515	14.167	1	17	6109.7	126.0	123.5	4.253	0.041	0.043	1.017	0.073	0.071	-999	1	0	-999	0
10158527	15.96	1	17	5620.7	113.1	111.1	4.371	0.062	0.066	1.005	0.066	0.068	-999	1	0	-999	0
10158729	14.649	1	17	5916.3	123.6	117.8	4.330	0.046	0.043	0.916	0.071	0.062	-999	1	0	0	0
10158754	14.668	1	17	5816.3	118.9	115.9	4.211	0.046	0.047	1.000	0.080	0.071	-999	1	0	-999	0
10158776	15.709	4	17	6091.0	210.0	232.0	4.487	0.052	0.221	1.045	0.139	0.139	6	2	-999	-999	1
10158795	15.864	2	17	5967.7	120.4	114.5	4.213	0.078	0.074	1.103	0.087	0.088	-999	1	0	-999	0
10158814	13.872	1	17	6265.3	132.6	137.6	4.170	0.037	0.029	1.309	0.059	0.056	-999	1	0	-999	0
10158833	15.542	1	17	5508.3	132.9	126.6	3.980	0.048	0.048	1.016	0.076	0.075	-999	1	0	-999	0
10158835	13.52	1	17	6231.2	108.4	106.9	4.400	0.019	0.028	1.125	0.036	0.052	-999	1	0	-999	0
10158857	15.058	1	17	6541.2	136.6	131.4	4.164	0.054	0.053	1.338	0.071	0.061	-999	1	0	-999	0
10158863	15.675	4	17	5723.8	117.9	112.4	4.304	0.061	0.061	0.979	0.076	0.075	-999	1	0	-999	0
10158935	15.593	1	17	5571.5	128.8	118.6	4.355	0.137	0.221	0.928	0.093	0.074	-999	1	-999	-999	0
10158970	15.258	1	17	5973.5	116.0	113.6	4.341	0.050	0.054	1.062	0.072	0.078	-999	1	0	-999	0
10158990	15.813	1	17	5005.5	96.5	84.4	3.186	0.087	0.096	1.466	0.223	0.233	2	2	0	-1	0
10159014	13.431	1	17	6419.6	127.4	126.8	3.983	0.030	0.046	1.321	0.059	0.105	3	1	0	-999	0
10159037	14.079	1	17	5919.0	148.0	178.0	4.522	0.052	0.208	0.964	0.107	0.119	-999	2	-999	-999	1
10159074	14.129	10	10	6046.0	115.7	114.4	4.334	0.040	0.043	1.090	0.070	0.078	-999	1	0	-999	0
10159088	14.085	1	17	6182.3	124.0	117.3	4.259	0.037	0.041	1.170	0.069	0.080	-999	1	0	-999	0
10159150	14.848	1	17	6170.1	123.0	112.9	4.027	0.044	0.053	1.254	0.073	0.102	-999	1	0	-999	0
10159157	14.983	1	17	6317.2	132.3	132.1	4.216	0.044	0.053	1.246	0.063	0.075	-999	1	0	-999	0
10159168	15.504	14	17	5170.0	196.0	179.0	4.519	0.094	0.077	0.735	0.106	0.057	0	2	-999	-999	1
10159244	15.764	4	17	6082.2	117.8	115.4	4.148	0.070	0.068	1.083	0.088	0.081	-999	1	0	-999	0
10159277	14.951	1	17	5682.7	123.7	118.1	4.173	0.052	0.051	0.994	0.085	0.075	0	1	0	-999	0
10159347	13.25	1	17	4980.4	82.3	85.1	3.050	0.074	0.097	1.369	0.207	0.250	2	2	0	-999	0
10160035	13.274	0	17	6530.9	121.6	117.4	3.646	0.023	0.043	1.885	0.063	0.167	2	1	0	-999	0
10160040	15.74	2	17	5786.2	112.4	101.2	4.101	0.063	0.070	1.242	0.080	0.096	-999	1	0	-999	0
10160130	14.948	1	17	6233.2	135.2	128.4	4.237	0.050	0.044	1.200	0.071	0.083	-999	1	0	-999	0
10160162	15.732	2	17	5605.4	108.2	104.9	4.495	0.034	0.047	0.919	0.050	0.060	-999	1	0	-999	0
10160206	15.361	1	17	5778.0	129.0	127.4	4.429	0.075	0.124	0.970	0.082	0.078	-999	1	-999	-999	0
10160286	15.602	1	17	5826.3	110.1	106.1	4.467	0.032	0.044	0.976	0.051	0.063	-999	1	0	-999	0
10160304	13.638	1	17	6849.3	153.7	147.4	4.333	0.022	0.027	1.248	0.036	0.041	-999	1	0	-999	0
10160441	15.588	2	3	6098.1	124.6	112.3	4.031	0.062	0.069	1.269	0.090	0.108	-999	1	0	-999	0
10160455	15.804	4	17	6055.7	120.8	115.1	4.009	0.095	0.099	1.252	0.115	0.109	-999	1	0	-999	0
10160460	15.077	1	17	5913.7	116.5	118.8	4.111	0.045	0.054	1.133	0.094	0.094	-999	1	0	-999	0
10160465	14.555	1	17	5408.2	97.0	97.2	4.510	0.031	0.042	0.880	0.048	0.061	-999	1	0	-999	0
10160480	15.429	1	17	5297.8	116.4	104.1	4.580	0.020	0.031	0.809	0.036	0.049	-999	1	0	-999	0
10160509	14.054	10	10	6632.9	144.0	135.2	4.039	0.036	0.036	1.484	0.075	0.071	1	1	0	-999	0
10160525	15.719	2	3	6298.2	127.4	126.4	4.001	0.083	0.080	1.361	0.101	0.100	-999	1	0	-999	0
10160658	15.238	1	17	6087.7	131.3	125.9	4.272	0.052	0.052	0.943	0.070	0.063	-999	1	0	-999	0
10160748	14.33	1	17	6351.0	139.1	138.5	4.185	0.042	0.039	1.270	0.064	0.071	-999	1	0	-999	0
10160752	14.966	1	17	6088.5	122.3	122.9	4.241	0.048	0.047	1.140	0.073	0.083	-999	1	0	-999	0
10160770	15.962	4	17	5968.9	123.7	118.0	4.301	0.072	0.073	1.071	0.077	0.082	0	1	0	-999	0
10160904	14.578	1	17	6516.0	137.0	131.6	4.311	0.034	0.041	1.206	0.051	0.062	-999	1	0	-999	0
10160911	15.064	1	17	5622.5	131.7	123.0	4.019	0.055	0.049	1.036	0.077	0.071	-999	1	0	-999	0
10160915	15.551	2	17	6090.8	118.8	115.7	4.368	0.045	0.057	1.091	0.064	0.075	-999	1	0	-999	0
10160922	15.626	1	17	5764.8	116.6	112.5	4.435	0.042	0.053	0.975	0.062	0.071	-999	1	0	1	0
10160935	13.15	0	17	6225.8	186.5	236.5	4.153	0.031	0.041	1.240	0.077	0.116	-999	1	0	-999	0
10160965	15.859	1	17	4392.4	76.5	71.5	4.618	0.021	0.021	0.683	0.027	0.024	0	1	0	-999	0
10160966	15.302	1	17	5942.3	127.1	117.8	4.255	0.052	0.054	1.077	0.077	0.083	-999	1	0	-999	0
10161029	14.573	1	17	6125.4	135.6	120.7	4.226	0.040	0.038	1.221	0.064	0.072	-999	1	0	-999	0
10161058	12.824	0	17	5859.8	115.9	109.4	4.318	0.040	0.040	0.998	0.074	0.069	-999	1	0	-999	0
10161074	14.961	4	17	6179.9	129.2	121.2	4.278	0.043	0.046	1.152	0.066	0.073	-999	1	0	-999	0
10161088	13.608	1	17	5510.4	99.9	101.0	4.258	0.034	0.035	1.030	0.058	0.054	-999	1	0	-999	0
10161090	13.96	1	17	6573.3	149.4	143.6	4.222	0.034	0.034	1.221	0.049	0.059	-999	1	0	-999	0
10161146	14.715	1	17	5843.7	120.4	116.7	4.313	0.045	0.047	1.019	0.077	0.078	-999	1	0	-999	0
10161147	14.22	1	17	6299.6	137.7	125.0	3.944	0.035	0.038	1.532	0.069	0.079	-999	1	0	-999	0
10161190	15.99	4	17	6184.9	126.9	121.7	4.421	0.040	0.047	1.070	0.064	0.068	-999	1	0	-999	0
10161191	13.877	1	17	6428.3	133.6	125.8	3.971	0.037	0.037	1.500	0.073	0.077	-999	1	0	-999	0
10161289	14.12	1	17	4663.7	82.5	73.6	4.633	0.017	0.022	0.689	0.024	0.030	1	1	0	-999	0
10161393	14.078	1	17	6088.1	102.5	101.0	4.428	0.019	0.027	1.091	0.035	0.048	-999	1	0	-999	0
10161534	13.991	1	17	6259.9	111.5	110.4	4.392	0.021	0.031	1.124	0.040	0.056	-999	1	0	-1	0
10161645	14.215	1	17	5349.4	119.3	106.7	4.101	0.135	0.123	0.905	0.076	0.056	1	1	-999	-999	0
10161694	13.531	0	17	5965.4	115.8	113.5	4.348	0.037	0.041	1.056	0.071	0.072	-999	1	0	-999	0
10161826	14.988	1	17	6220.5	136.3	126.4	4.262	0.045	0.047	1.221	0.066	0.070	-999	1	0	-999	0
10161922	15.248	1	17	5869.3	117.8	115.0	4.402	0.043	0.053	1.013	0.065	0.075	-999	1	0	-999	0
10161923	13.853	2	17	6215.0	197.0	241.0	4.159	0.258	0.172	1.005	0.173	0.129	1	2	-999	-999	1
10161933	13.703	1	17	6500.0	140.9	144.1	4.152	0.030	0.034	1.276	0.050	0.055	-999	1	0	-999	0
10161940	13.652	1	17	6330.1	144.0	126.4	3.808	0.070	0.067	1.351	0.156	0.080	-999	1	0	-999	0
10162027	14.252	1	17	6332.2	122.5	115.7	4.364	0.023	0.033	1.170	0.046	0.064	-999	1	0	-999	0
10162036	12.626	0	17	6390.3	133.8	126.8	3.883	0.035	0.050	1.424	0.075	0.135	-999	1	0	-999	0
10162142	14.645	1	17	5639.9	129.5	120.9	3.882	0.042	0.039	1.207	0.060	0.065	-999	1	0	-999	0
10162218	14.559	1	17	6110.0	171.4	164.1	3.855	0.044	0.047	1.385	0.156	0.118	-999	1	0	-999	0
10162386	15.682	4	17	5752.9	175.3	161.2	4.070	0.055	0.054	1.067	0.137	0.096	-999	1	0	-999	0
10162393	13.532	1	17	6560.8	120.9	133.7	4.321	0.021	0.028	1.268	0.040	0.053	-999	1	0	-999	0
10162406	13.309	1	17	5473.3	104.2	98.8	4.390	0.043	0.041	0.895	0.069	0.061	-999	1	0	-999	0
10162509	14.604	1	17	4919.8	107.3	106.0	3.507	0.984	0.362	0.922	0.342	0.192	8	1	-999	-999	0
10162566	13.616	1	17	6068.0	123.5	121.2	4.202	0.032	0.042	1.157	0.067	0.090	-999	1	0	-999	0
10162567	14.518	1	17	6070.3	124.5	113.8	4.157	0.046	0.044	1.181	0.069	0.092	-999	1	0	-999	0
10162588	14.551	1	17	6363.0	143.2	135.6	4.049	0.039	0.042	1.357	0.069	0.072	8	1	0	-999	0
10162599	15.831	1	17	5554.6	120.1	115.9	4.544	0.042	0.054	0.864	0.062	0.066	-999	1	-999	-999	0
10162653	15.192	1	17	5920.2	124.5	120.9	4.158	0.045	0.050	1.114	0.084	0.092	-999	1	0	-999	0
10162669	15.977	4	17	5687.2	120.0	113.2	4.460	0.042	0.053	0.948	0.059	0.066	-999	1	0	-999	0
10162683	15.457	1	3	5576.7	133.9	126.9	3.982	0.061	0.056	1.042	0.076	0.074	0	1	0	-999	0
10162822	15.685	4	17	5032.4	96.9	88.8	4.536	0.035	0.034	0.793	0.045	0.042	0	1	0	-999	0
10162999	10.614	0	17	6869.1	154.4	134.7	3.711	0.036	0.054	1.746	0.079	0.174	3	2	0	-999	0
10163007	12.779	0	17	5986.3	132.7	126.4	4.151	0.077	0.077	0.967	0.084	0.072	-999	1	-999	-999	0
10163021	14.323	1	17	5855.8	113.4	111.7	4.347	0.042	0.044	1.057	0.070	0.072	-999	1	0	-999	0
10163067	12.556	0	17	6370.2	158.4	169.5	4.217	0.134	0.175	1.235	0.115	0.129	1	1	-999	1	0
10163129	11.532	0	1	4563.3	143.4	119.0	2.168	0.108	0.121	2.733	0.783	0.607	2	2	0	-999	0
10163133	13.815	1	17	6126.3	116.7	109.1	4.457	0.019	0.027	1.035	0.035	0.052	-999	1	0	-999	0
10163251	14.456	1	17	5988.3	141.6	136.7	3.894	0.042	0.040	1.035	0.070	0.061	-999	1	0	-999	0
10163311	14.185	1	17	5692.3	122.4	115.1	4.300	0.043	0.044	0.967	0.075	0.073	-999	1	0	-999	0
10163322	14.754	1	17	5904.0	343.0	419.0	4.482	0.075	0.225	1.015	0.170	0.170	-999	2	-999	-999	1
10163474	15.696	2	17	5571.5	119.6	116.1	4.476	0.038	0.049	0.920	0.057	0.065	-999	1	0	-999	0
10163509	11.162	0	17	5700.2	109.4	104.2	4.158	0.039	0.038	0.891	0.064	0.055	1	1	0	-999	0
10163557	13.821	1	17	6704.8	150.0	143.5	4.251	0.031	0.032	1.298	0.055	0.049	-999	1	0	-999	0
10163565	14.698	1	17	6096.3	124.1	121.5	4.346	0.037	0.044	1.105	0.067	0.080	-999	1	0	-999	0
10163653	15.726	2	17	5387.2	129.0	117.0	4.456	0.050	0.052	0.877	0.063	0.060	0	1	0	-999	0
10163789	15.356	1	17	5083.9	126.5	99.6	4.602	0.017	0.028	0.760	0.032	0.044	1	1	0	-999	0
10163899	15.987	1	17	5666.6	124.1	118.1	4.306	0.067	0.066	0.959	0.076	0.073	-999	1	0	-999	0
10163941	15.496	1	17	5852.6	121.2	115.9	4.463	0.031	0.043	0.985	0.050	0.063	0	1	0	-999	0
10163946	14.514	1	17	6406.5	141.4	147.0	4.268	0.038	0.040	1.252	0.061	0.072	-999	1	0	-999	0
10164018	15.661	1	17	5551.7	228.6	157.2	4.132	0.270	0.264	0.958	0.244	0.102	-999	1	-999	-1	0
10164068	15.625	4	17	5800.6	123.5	118.3	4.267	0.054	0.056	1.090	0.071	0.076	-999	1	0	-999	0
10164078	14.116	17	17	5001.5	101.9	84.6	3.764	0.044	0.039	0.872	0.073	0.056	0	1	0	-999	0
10164081	13.128	0	17	5929.8	137.1	129.8	3.739	0.051	0.033	1.388	0.108	0.071	-999	1	0	-999	0
10164108	13.972	2	17	5276.9	105.0	99.5	4.540	0.031	0.043	0.841	0.045	0.055	2	1	0	-999	0
10164266	15.62	2	17	6269.4	138.5	133.1	3.891	0.072	0.075	1.452	0.116	0.133	-999	1	0	-999	0
10164308	15.815	1	17	5542.8	164.6	153.6	4.013	0.083	0.071	1.067	0.087	0.077	2	1	0	-999	0
10164311	15.284	4	17	5647.3	143.3	138.6	4.154	0.054	0.052	0.995	0.087	0.073	0	1	0	-999	0
10164391	15.841	4	17	6151.9	149.6	133.7	4.248	0.067	0.068	1.164	0.075	0.087	-999	1	0	-999	0
10164414	14.633	1	17	6045.6	135.0	117.2	4.131	0.037	0.046	1.191	0.071	0.098	-999	1	0	-999	0
10164492	14.849	1	17	6603.5	142.0	152.9	4.099	0.047	0.048	1.346	0.066	0.056	-999	1	0	-999	0
10164625	14.331	1	17	5622.8	104.5	101.9	4.527	0.022	0.033	0.894	0.037	0.048	0	1	0	-999	0
10164655	11.88	0	17	5449.9	98.0	85.6	4.288	0.039	0.032	0.877	0.058	0.045	-999	1	0	-999	0
10164817	15.402	4	17	5829.8	137.5	126.1	4.204	0.053	0.053	1.119	0.075	0.084	-999	1	0	-999	0
10164839	11.096	1	17	6368.2	128.8	128.6	4.045	0.030	0.030	1.429	0.065	0.066	-999	3	0	-999	0
10164866	15.192	0	17	6437.3	149.5	149.9	3.611	0.085	0.083	1.558	0.152	0.135	2	1	0	-999	0
10165116	13.899	1	17	6293.1	129.5	130.2	4.299	0.033	0.037	1.191	0.059	0.070	-999	1	0	-999	0
10165336	15.71	2	17	5848.9	131.3	127.4	4.420	0.041	0.051	1.003	0.063	0.075	-999	1	0	-999	0
10165688	15.549	1	17	5308.8	116.2	108.9	4.499	0.040	0.046	0.859	0.054	0.058	7	1	0	-999	0
10165736	14.236	1	17	5088.5	90.4	84.9	4.537	0.033	0.027	0.764	0.045	0.038	1	1	0	-999	0
10165751	15.108	1	17	5772.1	172.8	173.3	4.056	0.184	0.200	1.089	0.176	0.145	8	1	-999	-999	0
10165823	12.801	1	17	6724.7	138.5	147.3	4.160	0.035	0.033	1.391	0.074	0.063	1	1	0	-999	0
10165824	12.564	1	17	6206.6	128.1	120.9	3.951	0.031	0.051	1.393	0.068	0.133	-999	1	0	-999	0
10165977	15.931	2	17	5892.8	162.5	161.6	4.349	0.122	0.176	1.004	0.111	0.089	-999	1	-999	-999	0
10165983	15.502	1	17	5831.0	155.5	152.8	3.885	0.073	0.067	1.253	0.119	0.087	0	1	0	-999	0
10166030	14.111	10	10	6924.0	150.6	146.5	4.099	0.037	0.036	1.496	0.080	0.071	-999	2	0	-999	0
10166049	15.538	1	17	5098.6	111.1	100.7	4.551	0.030	0.038	0.808	0.043	0.050	0	1	0	-999	0
10166133	12.165	1	17	5550.0	182.0	149.0	3.867	0.593	0.198	1.042	0.150	0.183	-999	2	-999	-999	1
10166198	12.793	0	17	5854.1	101.7	100.5	4.416	0.027	0.037	1.061	0.051	0.064	-999	1	0	-999	0
10166227	15.461	4	17	6038.4	139.9	137.6	4.370	0.054	0.057	0.931	0.070	0.066	-999	1	0	-999	0
10166247	13.55	0	17	4974.9	91.2	83.9	4.533	0.026	0.018	0.740	0.037	0.025	1	1	0	-999	0
10166297	14.068	1	17	5961.1	122.0	120.2	4.350	0.042	0.045	1.056	0.071	0.073	-999	1	0	-999	0
10185435	15.334	1	17	5883.0	141.0	176.0	4.530	0.042	0.168	0.985	0.110	0.121	-999	2	-999	-999	1
10185499	15.357	1	17	5986.3	104.2	109.9	4.073	0.059	0.069	1.189	0.093	0.099	0	1	0	-999	0
10185553	9.804	0	17	6738.2	142.7	138.5	4.209	0.029	0.028	1.366	0.068	0.053	-999	3	0	-999	0
10185593	15.647	1	17	5447.0	97.5	95.0	4.543	0.027	0.040	0.865	0.042	0.054	-999	1	0	-999	0
10185622	13.907	1	17	6296.9	125.5	128.7	4.067	0.046	0.041	1.051	0.086	0.067	-999	1	0	-999	0
10185800	13.062	1	2	5482.8	111.6	109.5	3.863	0.034	0.036	1.113	0.067	0.068	0	1	0	-999	0
10185802	15.432	10	17	4718.0	167.0	167.0	4.566	0.060	0.030	0.712	0.079	0.058	0	2	-999	-999	1
10185804	15.316	1	17	5227.5	96.9	89.5	4.500	0.040	0.041	0.842	0.053	0.053	0	1	0	-999	0
10185810	13.628	1	17	6511.4	140.4	119.3	4.257	0.030	0.035	1.295	0.059	0.060	-999	1	0	-999	0
10185871	15.976	2	17	4472.0	81.0	76.6	4.609	0.022	0.023	0.697	0.030	0.027	7	1	0	-999	0
10185903	15.176	1	3	5441.4	117.4	113.8	3.712	0.054	0.056	1.296	0.093	0.103	-999	1	0	-999	0
10185904	15.685	1	17	5068.6	93.6	86.8	4.534	0.036	0.039	0.809	0.045	0.046	1	1	0	-999	0
10185912	14.418	1	17	5835.9	109.8	106.7	4.125	0.044	0.051	1.086	0.099	0.084	-999	1	0	-999	0
10185922	14.809	1	17	5083.4	110.6	100.6	3.714	0.053	0.071	1.099	0.113	0.136	0	1	0	-999	0
10185926	14.502	1	17	5844.0	106.4	97.9	4.516	0.018	0.028	0.938	0.034	0.048	-999	1	0	-999	0
10185996	16.243	8	8	4133.4	48.9	75.2	4.639	0.033	0.020	0.608	0.016	0.017	0	1	0	-999	0
10185998	15.87	1	17	4656.5	82.7	78.9	4.574	0.027	0.024	0.742	0.034	0.031	0	1	0	-999	0
10186018	13.505	0	17	5887.0	114.8	111.0	4.255	0.038	0.044	1.054	0.074	0.080	-999	1	0	-999	0
10186022	15.426	1	17	5030.6	106.7	95.1	3.670	0.067	0.083	1.098	0.135	0.154	0	1	0	-999	0
10186037	15.782	2	2	5563.9	108.1	104.8	4.354	0.060	0.058	0.922	0.070	0.066	0	1	0	-999	0
10186085	14.789	1	17	5877.4	110.3	108.5	4.117	0.042	0.052	1.112	0.097	0.087	-999	1	0	-999	0
10186116	15.585	1	17	5167.7	94.1	90.0	4.434	0.060	0.057	0.836	0.045	0.038	0	1	0	-999	0
10186132	14.653	1	17	5276.4	102.0	93.0	4.489	0.040	0.040	0.853	0.057	0.055	1	1	0	-999	0
10186190	12.165	1	17	5070.3	105.8	91.3	2.492	0.273	0.116	1.257	0.671	0.407	2	2	0	-999	0
10186222	14.942	1	17	5373.7	91.4	91.4	4.521	0.030	0.042	0.870	0.045	0.059	-999	1	0	-999	0
10186231	15.015	1	17	5662.3	110.1	110.5	3.909	0.049	0.047	1.129	0.071	0.073	-999	1	0	-999	0
10186243	15.235	1	3	5971.3	102.6	111.4	4.079	0.053	0.063	1.179	0.092	0.098	0	1	0	-999	0
10186250	13.734	1	17	6341.9	129.5	121.6	4.290	0.030	0.042	1.221	0.064	0.074	-999	1	0	-999	0
10186280	13.834	1	17	5558.0	100.6	99.1	4.329	0.034	0.035	1.048	0.052	0.054	-999	1	0	-999	0
10186319	15.029	1	3	5836.0	121.4	114.3	3.838	0.059	0.054	1.257	0.083	0.080	-999	1	0	-999	0
10186327	13.649	1	17	5892.3	118.4	113.0	3.869	0.103	0.095	1.153	0.098	0.093	-999	1	-999	-999	0
10186328	14.223	1	17	5811.4	110.4	107.5	4.352	0.043	0.045	1.002	0.075	0.076	-999	1	0	-999	0
10186342	14.136	1	17	5600.7	113.9	113.7	3.425	0.035	0.040	1.787	0.073	0.084	-999	2	0	-999	0
10186349	15.199	1	17	5278.8	103.6	103.1	4.047	0.197	0.144	0.901	0.084	0.054	-999	1	-999	-999	0
10186381	15.614	2	3	5873.5	109.6	107.3	4.120	0.063	0.069	1.106	0.100	0.088	-999	1	0	-999	0
10186387	13.07	0	17	6167.8	130.4	109.1	4.221	0.030	0.040	1.191	0.062	0.084	-999	3	0	-999	0
10186446	12.891	0	17	5745.7	104.5	101.1	4.357	0.035	0.038	1.063	0.063	0.068	-999	1	0	-999	0
10186475	15.031	4	17	5167.2	91.5	86.4	4.575	0.022	0.033	0.800	0.035	0.050	1	1	0	-999	0
10186483	15.816	1	17	4898.1	86.7	79.9	4.568	0.028	0.032	0.771	0.039	0.041	0	1	0	-999	0
10186502	15.961	2	3	5396.7	102.8	94.1	4.423	0.059	0.056	0.878	0.064	0.056	-999	1	0	-999	0
10186524	13.968	1	17	4927.5	89.5	75.5	3.609	0.063	0.055	0.942	0.129	0.097	2	1	0	-999	0
10186556	15.017	1	17	4984.9	89.6	83.8	4.551	0.034	0.038	0.790	0.043	0.043	0	1	0	-999	0
10186561	14.137	7	13	6255.5	117.9	111.8	3.918	0.035	0.048	1.442	0.071	0.137	-999	1	0	-999	0
10186651	15.658	1	17	5075.5	89.8	82.6	4.516	0.040	0.038	0.813	0.047	0.044	0	1	0	-999	0
10186668	17.143	17	17	3378.6	74.7	65.3	4.859	0.010	0.010	0.327	0.010	0.010	0	1	0	-999	0
10186680	14.939	1	17	5493.3	107.0	98.7	4.266	0.045	0.043	0.907	0.066	0.057	-999	1	0	-999	0
10186730	14.532	1	17	5763.8	112.1	109.0	4.072	0.055	0.047	1.070	0.119	0.077	-999	1	0	-999	0
10186740	13.045	0	17	5604.5	101.7	103.0	4.235	0.177	0.237	1.096	0.142	0.077	-999	1	-999	-999	0
10186744	14.784	1	17	5739.9	112.8	110.5	3.933	0.046	0.043	1.140	0.072	0.072	-999	1	0	-999	0
10186780	14.417	1	17	5834.3	116.7	110.4	4.025	0.057	0.045	1.122	0.129	0.078	-999	1	0	-999	0
10186803	13.378	0	17	6125.6	110.7	114.6	4.304	0.036	0.040	1.129	0.072	0.078	-999	3	0	-999	0
10186813	14.149	1	17	4911.2	92.0	81.8	3.563	0.072	0.078	1.051	0.167	0.157	0	1	0	-999	0
10186945	14.549	1	17	4901.1	86.0	77.8	4.566	0.027	0.029	0.775	0.038	0.042	3	1	0	-1	0
10187017	11.492	0	17	4749.8	71.5	69.0	4.581	0.022	0.026	0.766	0.032	0.038	0	1	0	0	0
10187071	14.224	1	17	5980.4	113.8	110.2	4.341	0.039	0.043	1.064	0.073	0.078	-999	1	0	-999	0
10187085	15.622	1	17	6120.3	120.1	113.0	4.249	0.063	0.063	1.150	0.072	0.083	-999	1	0	-999	0
10187091	15.124	1	17	4783.1	82.0	78.5	4.538	0.030	0.022	0.770	0.038	0.028	1	1	0	-999	0
10187106	14.897	1	17	5922.4	116.1	107.3	4.227	0.045	0.047	1.081	0.075	0.083	-999	1	0	-999	0
10187123	15.797	1	17	4957.5	72.7	72.9	4.438	0.027	0.026	0.824	0.021	0.019	0	1	1	-999	0
10187218	14.507	1	17	5637.5	110.0	105.5	4.297	0.043	0.044	0.949	0.072	0.069	-999	1	0	-999	0
10187247	15.501	1	17	5254.5	95.5	89.9	4.559	0.026	0.038	0.826	0.039	0.053	-999	1	0	-999	0
10187290	15.366	1	17	5249.6	94.7	90.8	4.563	0.024	0.037	0.822	0.038	0.052	1	1	0	-999	0
10187319	15.198	1	17	5655.7	112.0	106.3	4.209	0.050	0.050	0.972	0.076	0.071	-999	1	0	-999	0
10187346	15.66	2	17	5286.5	91.9	79.5	4.375	0.044	0.036	0.855	0.050	0.036	-999	1	0	-999	0
10187366	14.773	7	13	6379.2	119.9	118.3	4.319	0.034	0.039	1.214	0.055	0.069	-999	1	0	-999	0
10187379	15.471	1	17	4736.9	87.9	82.0	4.590	0.027	0.031	0.736	0.038	0.036	1	1	0	-999	0
10187446	15.104	1	17	5447.3	95.2	90.5	4.565	0.020	0.032	0.846	0.034	0.048	-999	1	0	-999	0
10187452	14.058	1	17	5396.0	114.2	110.8	3.812	0.034	0.039	1.147	0.065	0.077	-999	1	0	-999	0
10187461	15.662	1	17	5183.8	115.7	109.4	3.720	0.063	0.075	1.161	0.117	0.130	0	1	0	-999	0
10187471	13.785	1	17	5922.6	103.6	107.2	4.361	0.032	0.037	1.120	0.060	0.069	-999	1	0	-999	0
10187501	15.25	1	17	5493.7	97.8	91.8	4.548	0.021	0.034	0.870	0.036	0.051	-999	1	0	-999	0
10187539	15.345	1	17	5360.6	100.1	84.3	4.195	0.043	0.040	0.887	0.052	0.038	1	1	0	-999	0
10187559	14.634	1	17	5644.4	104.5	101.4	4.440	0.038	0.045	0.944	0.064	0.069	7	1	0	-999	0
10187563	15.256	1	17	5982.9	119.7	111.1	4.222	0.052	0.053	1.108	0.076	0.084	-999	1	0	-1	0
10187593	15.436	1	17	5373.9	119.4	115.0	3.790	0.052	0.055	1.160	0.089	0.092	-999	1	0	-999	0
10187605	14.807	1	17	5474.4	106.8	104.2	4.440	0.043	0.047	0.899	0.067	0.065	-999	1	0	-999	0
10187643	13.475	0	17	4932.8	86.8	78.7	3.401	0.062	0.075	1.374	0.173	0.196	2	2	0	-999	0
10187649	15.178	1	17	4825.8	89.8	84.7	4.614	0.019	0.026	0.723	0.030	0.036	1	1	0	-999	0
10187666	15.563	14	17	5981.0	189.0	232.0	4.492	0.052	0.221	1.037	0.126	0.139	-999	2	-999	-999	1
10187683	15.104	1	17	5406.0	108.0	93.5	4.362	0.048	0.041	0.878	0.064	0.050	0	1	0	-999	0
10187717	15.197	1	17	5666.2	101.3	95.2	4.502	0.027	0.039	0.928	0.045	0.057	-999	1	0	-999	0
10187728	15.794	2	17	5716.3	113.7	112.5	4.133	0.069	0.072	1.025	0.091	0.079	-999	1	0	-999	0
10187755	15.776	1	17	5330.9	97.7	94.1	4.544	0.030	0.044	0.845	0.045	0.056	-999	1	0	-999	0
10187767	15.494	1	3	5687.1	117.2	112.8	3.994	0.070	0.061	1.077	0.084	0.077	-999	1	0	-999	0
10187860	14.827	1	17	5775.5	116.4	110.2	4.041	0.061	0.051	1.089	0.119	0.077	-999	1	0	-999	0
10188059	15.394	1	17	5629.8	109.6	104.2	4.238	0.058	0.058	0.956	0.073	0.069	-999	1	0	-999	0
10188170	13.99	1	17	6364.5	127.9	122.1	4.235	0.036	0.042	1.081	0.067	0.072	-999	1	0	-999	0
10188260	15.296	1	17	5047.1	91.1	81.8	4.530	0.035	0.034	0.808	0.046	0.045	0	1	0	-999	0
10188315	14.792	1	17	4808.0	130.0	130.0	4.638	0.032	0.054	0.732	0.059	0.072	1	2	-999	-999	1
10188321	15.663	2	3	5237.5	88.8	78.2	4.395	0.042	0.035	0.847	0.047	0.033	0	1	0	-999	0
10188359	15.733	1	17	5371.1	104.5	94.2	4.418	0.056	0.051	0.871	0.064	0.053	-999	1	0	-999	0
10188415	12.305	0	17	4972.8	90.8	80.8	3.489	0.078	0.077	1.014	0.179	0.151	2	2	0	-999	0
10188416	16.421	8	8	4172.5	57.2	61.5	4.628	0.034	0.026	0.627	0.021	0.019	0	1	0	-999	0
10188431	13.896	1	17	5795.9	106.1	104.9	4.373	0.038	0.041	1.038	0.068	0.071	-999	1	0	-999	0
10188531	13.588	0	17	4998.1	96.5	88.0	3.544	0.063	0.087	1.194	0.156	0.200	2	1	0	-999	0
10188583	14.676	1	17	6054.0	112.9	112.1	4.206	0.038	0.046	1.146	0.069	0.086	-999	1	0	-999	0
10188585	16.871	8	8	4356.9	85.6	84.7	4.635	0.025	0.027	0.660	0.033	0.031	0	1	0	-999	0
10188610	15.619	2	3	5809.5	112.6	110.3	4.132	0.067	0.073	1.069	0.099	0.084	-999	1	0	-999	0
10188622	15.055	0	17	5688.3	93.5	89.8	4.159	0.029	0.037	1.169	0.055	0.082	2	1	0	-999	0
10188647	14.293	1	17	5841.3	113.1	108.2	4.323	0.043	0.044	1.017	0.076	0.076	-999	1	0	-999	0
10188669	13.065	0	17	6363.1	142.2	129.7	4.116	0.031	0.034	1.304	0.056	0.059	-999	3	0	-999	0
10188731	15.435	1	17	4912.6	84.5	78.2	4.537	0.033	0.029	0.786	0.043	0.037	1	1	0	-999	0
10188808	15.095	1	17	5312.9	101.5	89.4	4.439	0.047	0.040	0.859	0.063	0.050	-999	1	0	-999	0
10188812	14.101	1	17	4409.7	77.2	69.2	4.591	0.022	0.015	0.708	0.028	0.021	1	1	0	-999	0
10188822	15.722	1	17	5413.2	110.8	100.2	4.152	0.064	0.065	0.906	0.062	0.053	-999	1	0	-999	0
10188891	13.746	1	17	5703.6	112.5	106.5	4.275	0.042	0.044	1.035	0.068	0.071	-999	1	0	-999	0
10188898	14.785	1	17	5442.4	116.4	110.6	4.032	0.082	0.076	0.960	0.074	0.071	-999	1	0	-999	0
10188944	14.5	1	17	5465.5	115.9	111.4	4.000	0.189	0.166	0.986	0.138	0.097	8	1	-999	-999	0
10188979	14.118	10	10	5860.3	103.6	100.5	4.447	0.027	0.039	1.000	0.050	0.068	-999	1	0	-999	0
10189035	14.674	1	17	5489.7	112.6	110.4	3.914	0.039	0.042	1.066	0.066	0.068	-999	1	0	-999	0
10189053	16.015	14	17	4902.0	88.6	83.2	4.539	0.036	0.033	0.783	0.042	0.037	0	1	0	-999	0
10189096	16.377	2	2	5070.5	96.1	90.2	4.533	0.043	0.049	0.806	0.047	0.046	0	1	0	-999	0
10189127	14.342	1	17	5532.4	108.8	102.9	4.290	0.042	0.043	0.916	0.067	0.062	-999	1	0	-999	0
10189151	14.695	1	17	5405.1	106.4	94.1	4.382	0.046	0.039	0.877	0.066	0.052	-999	1	0	-999	0
10189173	15.331	1	17	5435.1	103.7	101.0	4.481	0.041	0.050	0.888	0.056	0.063	-999	1	0	-999	0
10189214	15.506	1	17	5274.4	123.6	116.2	3.709	0.056	0.066	1.237	0.103	0.122	0	1	0	-999	0
10189249	15.189	1	17	5883.9	113.4	108.9	4.150	0.049	0.054	1.100	0.090	0.087	-999	1	0	-999	0
10189252	14.419	1	17	5341.6	122.1	115.4	3.721	0.034	0.044	1.265	0.072	0.099	0	1	0	-999	0
10189265	15.045	1	17	5838.4	112.1	109.3	4.332	0.051	0.051	1.014	0.075	0.077	-999	1	0	-999	0
10189289	15.6	1	17	5695.0	119.6	115.1	3.900	0.067	0.062	1.150	0.082	0.082	-999	1	0	-999	0
10189323	15.914	1	17	5463.6	121.4	117.6	3.849	0.075	0.072	1.115	0.098	0.094	0	1	0	-999	0
10189354	15.591	1	17	5669.3	111.3	107.8	4.384	0.056	0.060	0.953	0.071	0.071	-999	1	0	-999	0
10189365	15.317	1	17	5916.1	119.5	110.7	4.240	0.053	0.055	1.072	0.078	0.082	-999	1	0	-999	0
10189413	15.433	1	17	6025.2	119.4	115.7	4.229	0.056	0.057	1.122	0.075	0.085	-999	1	0	-999	0
10189430	14.708	1	17	4645.1	77.0	73.1	4.589	0.023	0.023	0.730	0.033	0.031	1	1	0	-999	0
10189448	15.553	1	17	6117.8	115.7	114.8	4.331	0.050	0.058	1.116	0.068	0.078	-999	1	0	-999	0
10189470	15.434	1	17	5710.7	115.5	109.7	4.332	0.055	0.055	0.970	0.075	0.073	-999	1	0	-999	0
10189500	15.261	1	17	5650.2	139.8	125.2	4.537	0.021	0.030	0.895	0.038	0.049	-999	1	0	-999	0
10189523	15.856	1	17	5193.4	94.2	85.3	4.429	0.047	0.039	0.838	0.049	0.036	3	1	0	-1	0
10189557	15.484	1	17	5251.4	123.7	113.9	3.714	0.065	0.075	1.211	0.116	0.128	0	1	0	-1	0
10189576	13.806	2	17	6131.3	116.0	115.0	4.349	0.036	0.040	1.063	0.066	0.071	-999	1	0	-999	0
10189607	14.722	1	17	5640.6	116.7	112.7	3.990	0.044	0.042	1.060	0.071	0.068	-999	1	0	-999	0
10189613	16.42	14	17	4382.3	79.5	74.6	4.605	0.024	0.021	0.694	0.029	0.026	1	1	0	-999	0
10189615	15.808	1	17	5579.1	113.7	110.6	4.295	0.064	0.064	0.931	0.072	0.067	-999	1	0	-999	0
10189665	15.796	2	2	4963.2	104.4	90.7	3.713	0.070	0.078	0.987	0.126	0.111	0	1	0	-999	0
10189674	15.86	0	17	5258.4	92.6	88.4	4.469	0.064	0.062	0.802	0.046	0.041	2	1	-999	-999	0
10189770	15.187	1	17	5463.1	109.8	104.1	4.413	0.048	0.048	0.894	0.069	0.062	-999	1	0	-999	0
10189772	13.84	2	17	4410.6	87.3	83.7	4.624	0.025	0.027	0.676	0.033	0.031	2	3	0	-999	0
10189803	15.513	2	3	5653.8	117.2	114.1	3.897	0.058	0.057	1.138	0.076	0.079	-999	1	0	-999	0
10189809	15.395	1	17	5439.9	111.9	98.4	4.357	0.051	0.044	0.887	0.066	0.054	-999	1	0	-999	0
10189882	14.988	1	17	5961.0	120.5	110.7	4.243	0.046	0.048	1.090	0.075	0.083	-999	1	0	-999	0
10189884	14.233	1	17	5960.1	119.2	117.0	3.943	0.057	0.043	1.224	0.144	0.077	-999	1	0	-999	0
10190037	16.169	2	2	4655.3	91.2	87.3	4.616	0.023	0.027	0.704	0.035	0.034	0	1	0	-999	0
10190041	14.271	1	17	5690.4	117.0	111.8	4.174	0.046	0.045	0.997	0.083	0.074	-999	1	0	-999	0
10190047	14.835	1	17	5957.3	120.6	111.9	4.256	0.043	0.047	1.083	0.074	0.082	-999	1	0	-999	0
10190075	14.528	1	17	5732.1	101.0	100.9	4.412	0.034	0.041	1.033	0.059	0.068	-999	1	0	1	0
10190161	15.545	1	17	6162.3	123.9	114.0	4.062	0.066	0.068	1.275	0.081	0.101	-999	1	0	-999	0
10190374	15.724	2	3	5432.3	112.5	108.6	4.007	0.059	0.057	0.970	0.068	0.068	-999	1	0	-999	0
10190463	15.428	1	17	5753.0	119.0	111.8	3.798	0.065	0.062	1.265	0.087	0.087	-999	1	0	-999	0
10190468	15.326	1	17	5780.4	102.9	101.5	4.452	0.036	0.047	0.975	0.055	0.067	0	1	0	-999	0
10190481	14.19	1	17	5787.0	100.2	97.9	4.485	0.023	0.035	0.963	0.041	0.060	-999	1	0	-999	0
10190484	14.697	1	17	5508.0	164.0	180.0	4.569	0.027	0.153	0.955	0.073	0.119	-999	2	-999	-999	1
10190536	14.814	1	17	5896.9	111.4	109.4	4.358	0.042	0.046	1.031	0.073	0.077	-999	1	0	-999	0
10190562	14.697	1	17	5492.2	92.3	83.0	4.203	0.034	0.030	0.827	0.040	0.029	2	1	0	-999	0
10190593	15.107	1	17	5769.9	109.0	106.3	4.367	0.049	0.052	0.987	0.073	0.075	-999	1	0	-999	0
10190659	15.339	1	17	5539.5	97.5	93.9	4.514	0.029	0.042	0.900	0.045	0.057	-999	1	0	-999	0
10190753	15.044	1	17	5731.9	111.1	110.8	4.136	0.051	0.052	1.030	0.095	0.077	-999	1	0	-999	0
10190880	15.314	1	17	5825.4	108.0	104.2	4.560	0.022	0.026	0.874	0.036	0.038	-999	1	0	-999	0
10190916	12.874	0	17	6141.9	108.9	108.7	4.364	0.028	0.036	1.129	0.053	0.067	-999	1	0	-999	0
10190921	12.648	0	17	5501.1	100.8	90.7	4.356	0.037	0.028	0.826	0.055	0.040	1	1	0	-999	0
10190924	14.491	0	17	6226.2	116.6	117.7	3.911	0.029	0.051	1.417	0.067	0.138	2	1	0	-999	0
10190936	15.481	1	3	6024.8	110.5	106.7	4.400	0.040	0.051	1.057	0.060	0.070	0	1	0	-999	0
10190941	15.648	1	17	5528.4	111.3	105.4	4.199	0.061	0.059	0.929	0.069	0.063	-999	1	0	-999	0
10190945	15.738	1	17	6095.0	183.0	183.0	4.373	0.144	0.192	0.927	0.130	0.094	-999	2	-999	-999	1
10190960	14.723	1	17	5890.7	113.3	110.5	4.332	0.046	0.048	1.033	0.075	0.078	-999	1	0	-999	0
10190974	15.749	1	17	5039.1	93.1	85.9	4.539	0.035	0.038	0.803	0.045	0.045	0	1	0	-999	0
10191070	15.825	1	17	4820.0	145.0	145.0	4.606	0.063	0.032	0.644	0.084	0.042	3	2	-999	-1	1
10191170	12.967	0	17	6615.0	135.5	128.2	3.860	0.067	0.065	1.593	0.100	0.108	1	1	0	-999	0
10191204	15.511	2	17	5700.8	114.7	111.5	3.838	0.073	0.071	1.208	0.091	0.092	-999	1	0	-999	0
10191210	13.161	0	17	6050.1	114.9	108.2	4.016	0.028	0.031	1.409	0.051	0.071	-999	1	0	-999	0
10191247	13.261	0	17	5101.2	103.2	90.8	3.554	0.057	0.077	1.166	0.136	0.170	0	1	0	-999	0
10191248	15.718	1	17	5928.4	113.5	109.6	4.294	0.067	0.066	1.057	0.076	0.080	-999	1	0	-999	0
10191257	15.714	1	17	4986.5	87.6	81.8	4.506	0.039	0.032	0.801	0.044	0.035	0	1	0	-999	0
10191272	15.738	0	17	5246.8	125.8	122.7	3.652	0.025	0.038	1.476	0.057	0.088	2	1	0	-999	0
10191297	14.592	1	17	5558.8	98.8	100.2	4.461	0.038	0.046	0.921	0.059	0.067	-999	1	0	-999	0
10191367	14.913	1	17	5872.6	109.1	105.0	4.162	0.049	0.054	1.088	0.087	0.085	0	1	0	-999	0
10191401	14.342	0	17	5460.8	113.9	116.1	3.354	0.028	0.029	1.875	0.060	0.072	2	2	0	-999	0
10191530	14.556	1	17	5534.5	113.8	108.3	4.102	0.046	0.046	0.961	0.070	0.067	-999	1	0	-999	0
10191618	15.759	1	17	5100.8	68.8	75.3	4.376	0.041	0.044	0.845	0.023	0.023	0	1	0	-999	0
10191644	15.816	1	17	5527.9	98.5	94.7	4.523	0.032	0.046	0.889	0.048	0.057	-999	1	0	-999	0
10191650	14.39	1	17	5898.4	106.9	104.4	4.401	0.035	0.045	1.024	0.063	0.074	-999	1	0	-999	0
10191687	15.584	2	3	5421.9	104.2	90.3	4.270	0.061	0.060	0.889	0.061	0.048	-999	1	0	-999	0
10191751	13.673	1	17	5712.2	109.9	96.3	4.434	0.039	0.032	0.764	0.049	0.040	-999	1	0	-999	0
10191812	15.349	7	13	6838.0	189.0	307.0	4.279	0.090	0.210	1.316	0.204	0.204	-999	2	-999	-999	1
10191831	15.641	1	17	5010.2	99.4	88.9	3.612	0.084	0.098	1.128	0.158	0.173	0	1	0	-999	0
10191881	14.859	1	17	5736.7	111.8	107.1	4.222	0.050	0.052	1.001	0.080	0.076	-999	1	0	-999	0
10191909	11.016	14	17	5546.0	191.0	191.0	4.619	0.037	0.120	0.791	0.089	0.073	2	2	-999	-999	1
10191945	15.834	1	17	5216.1	95.0	86.6	4.453	0.055	0.049	0.840	0.053	0.043	1	1	0	-999	0
10191960	14.936	1	17	5824.5	112.8	107.5	4.096	0.051	0.058	1.092	0.109	0.083	-999	1	0	-999	0
10192152	15.237	1	17	5409.3	104.1	91.9	4.365	0.051	0.044	0.879	0.064	0.050	-999	1	0	-999	0
10192155	13.975	1	17	5481.0	113.7	111.0	3.689	0.031	0.032	1.359	0.063	0.071	-999	1	0	-999	0
10192175	15.125	1	17	5444.4	98.7	98.8	4.482	0.039	0.048	0.891	0.056	0.063	-999	1	0	-999	0
10192416	11.016	2	3	6171.0	165.0	220.0	4.400	0.072	0.217	1.080	0.166	0.135	-999	2	-999	-999	1
10192453	12.905	0	17	5592.2	113.2	108.1	3.931	0.035	0.035	0.863	0.051	0.047	-999	1	0	-999	0
10192469	14.523	1	17	5809.3	109.1	104.5	4.325	0.045	0.046	1.005	0.075	0.075	-999	1	0	-999	0
10192481	14.786	1	17	5666.3	100.6	99.1	4.428	0.041	0.047	0.951	0.065	0.070	-999	1	0	-999	0
10192490	13.584	0	17	5174.4	71.6	77.9	4.517	0.023	0.033	0.935	0.035	0.048	1	1	0	-999	0
10192575	14.699	1	17	5846.0	113.9	110.1	4.293	0.046	0.048	1.025	0.075	0.077	-999	1	0	-999	0
10192585	15.727	1	17	5356.1	100.9	95.6	4.511	0.039	0.050	0.865	0.051	0.058	-999	1	0	-999	0
10192601	14.315	1	17	5727.4	109.6	105.0	4.377	0.044	0.046	0.972	0.074	0.074	-999	1	0	-999	0
10192613	15.734	2	17	5544.4	107.2	110.9	4.151	0.062	0.063	1.042	0.080	0.064	-999	1	0	-999	0
10192677	15.189	1	17	5938.4	105.8	111.1	4.060	0.053	0.064	1.169	0.103	0.094	6	1	0	-999	0
10192702	15.143	1	17	5478.2	97.5	97.4	4.496	0.034	0.046	0.897	0.051	0.063	-999	1	0	-999	0
10192733	15.724	2	17	5774.9	113.1	109.3	4.222	0.068	0.067	1.000	0.079	0.071	-999	1	0	-999	0
10192745	13.971	2	17	6579.0	182.0	250.0	3.808	0.448	0.112	1.659	0.198	0.461	-999	2	-999	-999	1
10192746	15.748	1	17	5793.2	103.7	100.8	4.463	0.038	0.051	0.969	0.056	0.064	-999	1	0	-999	0
10192747	14.064	1	17	6029.8	111.9	102.9	4.488	0.017	0.026	0.987	0.032	0.048	-999	1	0	-999	0
10192829	13.49	0	17	6406.5	126.2	132.3	4.074	0.043	0.039	1.050	0.080	0.065	-999	1	0	-999	0
10192917	15.542	1	17	5805.4	112.8	108.8	4.287	0.058	0.058	1.011	0.077	0.077	-999	1	0	-999	0
10192926	12.204	0	17	6414.4	124.5	123.7	3.978	0.029	0.033	1.383	0.062	0.091	-999	1	0	-999	0
10192963	15.348	1	17	5783.0	138.0	173.0	4.539	0.033	0.176	0.977	0.102	0.125	-999	2	-999	-999	1
10192965	13.964	1	17	6555.0	148.0	198.0	4.292	0.108	0.186	1.142	0.173	0.156	-999	2	-999	-999	1
10193015	11.629	0	17	5811.1	108.0	101.8	4.199	0.158	0.154	1.155	0.118	0.092	1	1	-999	-999	0
10193083	13.127	1	17	5894.4	109.2	108.8	4.056	0.041	0.044	1.156	0.110	0.079	-999	1	0	-999	0
10193084	15.367	1	17	6011.2	112.5	108.8	4.175	0.057	0.058	1.143	0.076	0.090	-999	1	0	-999	0
10193152	15.14	1	17	5771.8	113.3	111.1	4.065	0.061	0.058	1.077	0.112	0.079	6	1	0	-999	0
10195456	11.016	1	17	5017.7	94.9	86.3	3.587	0.055	0.075	1.196	0.132	0.172	2	1	0	-999	0
10195628	13.129	0	17	6479.1	125.9	122.4	3.965	0.032	0.036	1.397	0.064	0.093	8	1	0	-999	0
10195815	15.698	2	3	5396.8	98.8	85.0	4.231	0.063	0.061	0.888	0.057	0.044	-999	1	0	-999	0
10195932	14.667	1	17	5329.4	93.8	83.8	4.265	0.074	0.077	0.874	0.049	0.036	1	1	-999	-999	0
10195933	15.674	4	17	4847.1	93.1	83.6	4.562	0.032	0.034	0.767	0.042	0.039	6	1	0	-999	0
10195945	15.44	1	17	5359.2	98.4	85.4	4.376	0.053	0.045	0.868	0.060	0.045	-999	1	0	-999	0
10195974	14.956	1	17	5456.9	94.0	90.4	4.376	0.031	0.026	0.791	0.040	0.028	-999	1	0	-999	0
10195976	13.868	1	17	5984.1	104.5	101.6	4.065	0.029	0.048	1.270	0.059	0.113	-999	1	0	-999	0
10195981	14.836	1	17	5598.1	101.6	101.1	4.411	0.047	0.051	0.931	0.068	0.069	-999	1	0	-999	0
10196123	14.464	1	17	5766.8	104.2	102.1	4.414	0.039	0.046	0.982	0.066	0.074	-999	1	0	-999	0
10196148	15.748	2	3	5360.2	120.7	120.2	3.583	0.097	0.106	1.433	0.169	0.165	-999	1	0	-999	0
10196205	12.827	0	17	5857.1	138.6	113.4	4.237	0.158	0.177	1.086	0.142	0.091	-999	1	-999	-999	0
10196217	14.601	1	17	5719.2	117.9	108.1	3.898	0.042	0.040	1.161	0.068	0.071	-999	1	0	-999	0
10196221	15.774	1	17	5091.8	87.8	81.1	4.471	0.043	0.035	0.820	0.046	0.035	0	1	0	-999	0
10196248	13.026	0	17	6201.1	124.5	131.0	3.797	0.222	0.247	1.465	0.269	0.217	-999	1	-999	-999	0
10196254	15.599	2	3	5656.6	100.4	95.5	4.503	0.031	0.043	0.923	0.048	0.058	-999	1	0	-999	0
10196307	15.487	1	17	5699.0	101.7	98.0	4.459	0.037	0.048	0.953	0.056	0.066	-999	1	0	-999	0
10196342	15.926	1	17	5478.4	104.3	100.5	4.411	0.063	0.064	0.898	0.066	0.062	-999	1	0	-999	0
10196356	15.527	2	3	5531.3	113.1	109.8	3.947	0.097	0.091	1.048	0.097	0.089	-999	1	0	-999	0
10196360	15.318	1	17	5589.4	113.0	108.4	3.969	0.054	0.053	1.055	0.072	0.072	-999	1	0	-999	0
10196407	15.202	1	17	4966.7	77.2	71.3	4.459	0.025	0.020	0.814	0.028	0.021	1	1	0	-999	0
10196423	13.611	0	17	5270.8	117.1	107.6	3.797	0.030	0.036	1.177	0.066	0.070	2	1	0	-999	0
10196493	14.656	1	17	5598.2	100.7	101.3	4.517	0.030	0.041	0.860	0.046	0.054	-999	1	0	-1	0
10196507	15.831	1	17	4893.3	87.1	82.2	4.596	0.024	0.031	0.746	0.038	0.041	1	1	0	-999	0
10196593	15.731	1	17	5215.9	93.2	82.5	4.427	0.046	0.038	0.841	0.051	0.037	0	1	0	-999	0
10196723	15.342	7	13	6077.4	114.8	111.4	4.187	0.050	0.055	1.165	0.072	0.088	-999	1	0	-999	0
10196740	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10196784	13.857	1	17	5439.5	91.0	92.0	4.528	0.025	0.039	0.880	0.040	0.058	-999	1	0	-999	0
10196824	15.481	1	17	5620.5	120.2	116.0	4.016	0.056	0.053	1.037	0.078	0.075	-999	1	0	-999	0
10196836	15.348	10	12	5957.6	109.2	106.7	4.361	0.047	0.053	1.051	0.069	0.076	0	1	0	-999	0
10196839	14.797	1	17	5912.1	132.2	128.6	3.973	0.051	0.044	1.186	0.145	0.088	-999	1	0	-999	0
10196886	13.415	0	17	5928.1	104.7	114.5	4.037	0.047	0.042	1.149	0.118	0.075	-999	1	0	-999	0
10196902	12.836	0	17	4878.4	92.0	89.5	4.517	0.029	0.029	0.749	0.028	0.026	2	1	2	-999	0
10196914	15.677	2	17	5343.2	97.2	93.3	4.511	0.039	0.050	0.862	0.051	0.058	-999	1	0	-999	0
10196943	13.791	1	17	6323.1	135.1	123.3	4.224	0.159	0.251	1.134	0.134	0.101	-999	1	-999	-999	0
10197026	13.548	0	17	5784.9	109.8	106.6	4.285	0.120	0.122	1.002	0.081	0.073	-999	1	-999	-999	0
10197090	14.655	1	17	5309.3	82.8	72.7	4.285	0.032	0.027	0.872	0.042	0.029	1	1	0	-999	0
10197103	15.605	1	17	4723.2	80.5	76.4	4.573	0.027	0.025	0.749	0.036	0.033	0	1	0	-999	0
10197110	14.129	1	17	5868.7	111.6	108.4	4.303	0.042	0.044	1.030	0.075	0.076	-999	1	0	-999	0
10197191	15.014	1	17	5633.6	105.9	102.3	4.348	0.049	0.048	0.943	0.073	0.069	-999	1	0	-999	0
10197202	13.955	1	17	6008.4	112.2	109.2	4.176	0.040	0.043	1.099	0.078	0.078	-999	1	0	-999	0
10197232	15.235	7	13	5987.3	120.3	118.1	3.828	0.054	0.052	1.064	0.068	0.063	-999	1	0	-999	0
10197260	14.301	0	17	4991.9	120.8	93.9	3.574	0.044	0.060	1.498	0.109	0.163	2	1	0	-999	0
10197310	12.888	0	17	5582.2	103.1	91.7	4.225	0.039	0.031	0.840	0.056	0.042	-999	1	0	-999	0
10197328	13.088	0	17	6725.4	145.7	141.9	4.050	0.033	0.034	1.401	0.067	0.061	8	3	0	-999	0
10197340	13.98	1	17	6152.0	113.3	111.8	4.351	0.033	0.041	1.123	0.061	0.076	-999	1	0	-999	0
10197407	14.985	1	17	5183.2	93.8	89.8	4.571	0.022	0.034	0.807	0.035	0.051	1	1	0	-999	0
10197434	15.908	1	17	5156.1	88.5	78.7	4.406	0.049	0.042	0.862	0.044	0.032	0	1	0	-999	0
10197460	14.067	10	10	6319.0	121.8	125.7	4.100	0.040	0.043	1.125	0.078	0.078	-999	1	0	-999	0
10197477	15.76	1	17	5314.5	87.6	76.0	4.218	0.050	0.050	0.880	0.042	0.031	0	1	0	-999	0
10197488	15.753	2	17	5539.5	109.6	103.4	4.272	0.061	0.061	0.921	0.069	0.063	-999	1	0	-999	0
10197506	14.88	1	17	5455.0	101.0	101.1	4.473	0.039	0.047	0.894	0.059	0.064	-999	1	0	-999	0
10197507	15.113	1	17	5378.6	88.6	92.7	4.518	0.025	0.037	0.915	0.040	0.050	-999	1	0	-999	0
10197521	13.539	0	17	6460.8	135.4	130.2	3.908	0.049	0.036	1.242	0.121	0.054	-999	1	0	-999	0
10197635	15.943	2	17	5569.6	114.6	110.2	3.987	0.084	0.076	1.035	0.083	0.080	-999	1	0	-999	0
10197692	12.599	0	17	6682.8	152.5	135.5	4.109	0.031	0.033	1.309	0.053	0.049	-999	1	0	-999	0
10197778	15.58	1	17	4833.8	83.1	80.3	4.639	0.022	0.025	0.660	0.027	0.026	1	1	0	-999	0
10197788	15.08	1	17	5538.6	112.9	106.2	3.883	0.045	0.042	1.254	0.056	0.058	-999	1	0	-999	0
10197805	15.877	1	17	5660.3	109.2	104.4	4.242	0.078	0.077	0.968	0.076	0.072	-999	1	0	-999	0
10197887	15.569	1	17	5002.3	74.5	68.1	3.204	0.107	0.107	0.828	0.127	0.061	2	2	0	-999	0
10197893	16.219	8	8	3530.0	47.0	52.0	4.876	0.038	0.031	0.390	0.036	0.040	8	2	-999	-999	1
10197909	15.878	1	17	5099.0	107.6	94.2	3.644	0.094	0.108	1.181	0.155	0.169	0	1	0	-999	0
10197939	13.535	0	17	4739.6	87.4	84.9	2.852	0.101	0.103	1.175	0.281	0.240	2	2	0	-999	0
10197965	14.492	7	13	6172.5	110.8	113.0	4.335	0.036	0.044	1.135	0.064	0.076	-999	1	0	-999	0
10197968	15.633	1	17	5618.5	97.4	95.4	4.513	0.031	0.043	0.908	0.045	0.049	-999	1	0	-999	0
10197994	15.205	1	17	5017.6	91.5	86.8	4.568	0.030	0.029	0.748	0.040	0.038	0	1	0	-999	0
10197999	15.596	2	3	5950.1	107.1	107.8	4.118	0.065	0.070	1.146	0.092	0.094	-999	1	0	-999	0
10198020	13.898	1	17	5752.7	94.4	96.4	4.506	0.022	0.032	0.928	0.037	0.050	-999	1	0	-999	0
10198109	13.469	1	17	5541.0	116.6	110.6	3.955	0.085	0.081	0.874	0.070	0.060	20	1	-999	-1	0
10198114	15.69	4	17	5320.2	115.5	111.0	3.870	0.067	0.068	1.037	0.090	0.088	-999	1	0	-999	0
10198123	14.806	1	17	5648.4	102.7	100.6	4.433	0.041	0.048	0.945	0.065	0.069	-999	1	0	-999	0
10198136	15.669	1	17	5575.1	112.0	109.6	4.269	0.057	0.059	0.932	0.071	0.066	-999	1	0	-999	0
10198147	16.116	8	8	3870.3	82.3	75.5	4.683	0.014	0.014	0.550	0.014	0.014	1	1	0	-999	0
10198157	14.834	1	17	5583.1	103.4	102.9	4.392	0.045	0.046	0.913	0.068	0.063	-999	1	0	-999	0
10198252	15.388	1	17	5460.8	103.2	94.3	4.350	0.056	0.051	0.892	0.066	0.056	-999	1	0	-999	0
10198286	15.419	1	17	5625.7	100.1	101.5	4.199	0.055	0.057	1.085	0.077	0.069	-999	1	0	-999	0
10198349	15.26	1	17	5973.2	119.6	110.8	4.249	0.053	0.056	1.092	0.076	0.082	-999	1	0	-999	0
10198431	15.537	2	3	5021.3	105.3	92.9	3.629	0.074	0.086	1.248	0.128	0.155	0	1	0	-999	0
10198437	15.656	1	17	5594.4	106.5	103.3	4.307	0.064	0.063	0.934	0.071	0.067	-999	1	0	-999	0
10198453	14.885	1	17	5579.0	101.8	101.3	4.420	0.045	0.049	0.926	0.068	0.069	-999	1	0	-999	0
10198472	14.863	1	17	5848.5	117.6	111.4	4.365	0.048	0.047	0.876	0.067	0.058	-999	1	0	-999	0
10198509	15.165	1	17	5531.9	110.1	107.3	3.942	0.047	0.046	1.039	0.066	0.063	1	1	0	-999	0
10198588	15.403	1	17	5686.0	108.1	103.4	4.340	0.054	0.053	0.961	0.074	0.071	-999	1	0	-999	0
10198653	15.091	1	17	5260.9	96.1	90.4	4.521	0.034	0.041	0.847	0.047	0.057	-999	1	0	-999	0
10198662	15.33	0	17	6111.8	141.6	116.4	3.676	0.032	0.028	1.356	0.059	0.052	2	1	0	1	0
10198665	15.979	1	17	5288.9	98.7	88.7	4.456	0.054	0.051	0.854	0.058	0.050	-999	1	0	-999	0
10198682	15.202	1	17	5326.5	87.9	75.4	4.233	0.057	0.058	0.878	0.045	0.033	-999	1	0	-999	0
10198696	15.416	1	17	5808.0	113.5	109.0	4.065	0.064	0.066	1.096	0.112	0.082	-999	1	0	-999	0
10198698	14.292	1	17	5985.5	103.9	107.1	4.084	0.038	0.052	1.195	0.074	0.105	-999	1	0	-999	0
10198757	15.905	2	17	5558.6	107.4	102.8	4.226	0.069	0.068	0.934	0.070	0.065	-999	1	0	-999	0
10198773	15.139	1	17	4817.7	80.9	76.3	4.524	0.030	0.021	0.779	0.037	0.027	0	1	0	-999	0
10198779	14.941	1	17	5461.9	89.4	92.1	4.452	0.035	0.041	0.984	0.051	0.060	-999	1	0	-999	0
10198802	15.748	1	17	5228.6	90.8	81.5	4.437	0.049	0.040	0.842	0.054	0.041	1	1	0	-999	0
10198810	15.577	1	17	5025.7	87.6	79.8	4.508	0.038	0.032	0.806	0.047	0.038	1	1	0	-999	0
10198813	13.445	0	17	5314.1	96.1	87.5	4.464	0.040	0.038	0.859	0.060	0.053	0	1	0	-999	0
10198905	15.329	1	17	5662.7	90.3	86.8	4.139	0.043	0.049	1.172	0.068	0.082	-999	1	0	-999	0
10198908	14.539	1	17	5779.2	114.3	108.6	4.077	0.053	0.049	1.076	0.117	0.079	-999	1	0	-999	0
10198942	13.363	0	17	6161.8	101.2	105.9	4.337	0.028	0.033	1.187	0.051	0.068	6	1	0	-999	0
10198947	12.744	1	17	5143.0	141.0	125.0	3.697	0.868	0.372	0.875	0.262	0.153	2	2	-999	-999	1
10198960	10.754	0	17	4923.8	69.5	65.8	3.565	0.047	0.034	0.853	0.084	0.048	2	1	0	-999	0
10198964	15.891	4	17	5928.7	109.7	110.8	4.059	0.084	0.096	1.163	0.106	0.098	0	1	0	-999	0
10199006	13.786	1	17	5049.1	97.6	84.3	3.488	0.057	0.081	1.311	0.151	0.207	0	2	0	-999	0
10199146	15.561	2	17	5422.5	100.0	96.0	4.498	0.038	0.049	0.883	0.052	0.061	-999	1	0	-999	0
10199160	15.813	4	17	5351.0	102.1	94.6	4.456	0.052	0.052	0.868	0.061	0.056	-999	1	0	-999	0
10199238	13.754	1	17	6157.0	125.3	123.8	3.859	0.055	0.038	1.310	0.160	0.066	1	1	0	-999	0
10199257	15.333	1	17	5732.2	110.0	104.5	4.305	0.051	0.051	0.995	0.071	0.069	-999	1	0	-999	0
10199349	15.504	1	17	5251.6	90.9	87.8	4.485	0.038	0.046	0.916	0.050	0.055	-999	1	0	-999	0
10199357	13.05	0	17	6159.2	126.8	124.7	3.849	0.056	0.038	1.315	0.164	0.065	-999	1	0	-999	0
10199382	14.976	1	17	5712.1	118.0	108.1	3.724	0.048	0.049	1.342	0.079	0.082	-999	1	0	-999	0
10199401	15.494	1	3	5143.0	113.1	104.1	3.852	0.053	0.058	0.978	0.079	0.085	-999	1	0	-999	0
10199431	15.526	1	17	5478.7	105.5	100.6	4.338	0.053	0.052	0.973	0.060	0.060	-999	1	0	-999	0
10199454	12.744	0	17	5043.1	74.1	66.6	3.581	0.038	0.030	0.803	0.062	0.035	2	1	0	-999	0
10199493	14.754	1	17	6123.3	117.9	115.3	4.273	0.040	0.047	1.141	0.071	0.079	-999	1	0	-999	0
10199496	13.486	0	17	5114.6	108.8	101.9	3.770	0.043	0.057	1.055	0.090	0.111	0	1	0	-999	0
10199536	13.526	0	17	5893.5	112.2	108.8	4.330	0.041	0.041	0.990	0.072	0.068	-999	1	0	-999	0
10199566	15.986	4	17	5705.0	102.6	99.5	4.452	0.045	0.058	0.953	0.060	0.066	0	1	0	-999	0
10199575	14.229	10	10	6043.7	123.4	117.7	3.805	0.060	0.044	1.376	0.180	0.084	-999	1	0	-999	0
10199580	13.948	2	17	5933.1	118.4	112.8	3.881	0.052	0.050	1.057	0.069	0.062	-999	1	0	-999	0
10199613	14.792	1	17	5740.2	105.1	101.7	4.367	0.046	0.048	0.976	0.074	0.074	-999	1	0	-999	0
10199655	12.732	0	1	6373.7	122.0	118.6	3.765	0.127	0.127	1.563	0.174	0.174	1	1	-999	-999	0
10199678	13.848	1	17	5160.0	86.2	86.0	4.537	0.031	0.024	0.744	0.046	0.033	0	1	0	-999	0
10199692	15.409	1	17	5508.9	102.3	98.7	4.354	0.052	0.049	0.935	0.066	0.061	-999	1	0	-999	0
10199817	12.152	0	17	6596.0	206.0	229.0	4.073	0.385	0.165	0.895	0.087	0.079	1	2	-999	-1	1
10199877	14.833	1	17	5928.0	110.4	111.3	4.133	0.038	0.043	1.147	0.076	0.092	-999	1	0	-999	0
10199898	15.433	1	17	5338.8	89.6	76.5	4.281	0.040	0.037	0.874	0.047	0.034	1	1	0	-999	0
10199900	14.004	1	17	6079.3	121.1	116.4	4.231	0.040	0.042	1.009	0.073	0.070	-999	1	0	-999	0
10199906	15.566	1	17	5708.5	107.4	103.4	4.373	0.054	0.056	0.966	0.072	0.072	-999	1	0	-999	0
10199948	14.171	1	17	5871.5	107.6	102.7	4.182	0.039	0.046	1.080	0.079	0.084	-999	1	0	-999	0
10199966	15.356	1	17	5857.6	111.1	107.5	4.144	0.050	0.056	1.088	0.093	0.086	-999	1	0	-999	0
10199984	14.253	0	17	5073.7	83.3	82.4	3.228	0.070	0.094	1.253	0.196	0.234	2	2	0	1	0
10200020	14.849	1	17	5457.4	102.4	99.0	4.443	0.044	0.047	0.894	0.066	0.064	-999	1	0	-999	0
10200031	9.835	0	1	4007.6	78.3	74.2	1.452	0.105	0.123	1.463	0.368	0.348	2	2	0	-999	0
10200037	14.715	1	17	5061.0	86.9	80.1	4.560	0.026	0.033	0.801	0.038	0.049	1	1	0	-999	0
10200132	15.843	1	17	5034.1	90.6	83.0	4.549	0.033	0.037	0.799	0.043	0.046	0	1	0	-999	0
10200153	15.482	10	12	5877.1	109.6	107.8	4.119	0.053	0.061	1.109	0.099	0.088	-999	1	0	-999	0
10200173	15.142	1	17	5516.0	108.4	102.5	4.377	0.049	0.046	0.898	0.068	0.059	-999	1	0	-999	0
10200187	15.882	1	17	3745.2	78.4	76.1	4.744	0.012	0.011	0.480	0.013	0.013	0	1	0	-999	0
10200256	15.424	1	17	5006.8	86.5	81.2	4.575	0.020	0.031	0.817	0.032	0.041	1	1	0	-999	0
10200262	12.809	0	17	6720.3	146.4	146.3	4.068	0.031	0.032	1.360	0.061	0.056	-999	1	0	-999	0
10200386	15.273	1	17	5505.7	110.5	102.9	4.345	0.050	0.046	0.905	0.069	0.061	-999	1	0	-999	0
10200406	14.578	1	17	5964.0	160.0	178.0	4.487	0.052	0.208	1.022	0.132	0.132	-999	2	-999	-999	1
10200410	15.544	2	17	5139.2	33.2	53.1	4.528	0.016	0.015	0.696	0.013	0.012	1	1	0	-999	0
10200463	15.573	2	17	5854.5	114.9	111.6	4.293	0.055	0.056	1.029	0.076	0.078	-999	1	0	-999	0
10200508	15.729	1	17	4382.0	64.3	60.2	4.611	0.017	0.024	0.742	0.024	0.028	1	1	0	-999	0
10200522	14.856	1	17	5901.0	103.3	102.2	4.405	0.032	0.041	1.054	0.056	0.066	-999	1	0	-999	0
10200570	15.633	1	17	6044.7	112.2	108.6	4.375	0.043	0.054	1.075	0.063	0.074	-999	1	0	-999	0
10200811	14.163	10	12	6393.7	128.4	130.7	4.161	0.033	0.037	1.300	0.061	0.063	-999	1	0	-999	0
10200814	14.735	1	17	5808.5	108.8	108.2	4.164	0.043	0.048	1.056	0.090	0.082	-999	1	0	-999	0
10200820	10.707	0	17	5336.9	94.2	91.8	4.512	0.041	0.066	0.913	0.053	0.051	0	1	-999	-999	0
10200826	15.344	1	17	4558.0	135.0	135.0	4.648	0.052	0.032	0.598	0.070	0.038	1	2	-999	-999	1
10200837	14.61	1	17	5840.4	119.9	115.9	3.874	0.044	0.038	1.217	0.068	0.066	-999	1	0	-999	0
10200882	16.458	3	5	4249.1	80.2	58.5	4.620	0.026	0.027	0.662	0.032	0.025	1	1	0	-999	0
10200908	16.283	8	8	3913.6	79.0	76.9	4.679	0.014	0.014	0.556	0.014	0.014	0	1	0	-999	0
10200930	15.882	4	17	5385.2	93.6	85.3	4.353	0.035	0.035	0.796	0.027	0.024	0	1	0	-999	0
10200976	15.853	2	3	5555.6	114.8	109.6	4.180	0.063	0.061	0.943	0.072	0.067	-999	1	0	-999	0
10200987	15.156	1	17	5861.6	114.0	109.4	4.289	0.049	0.051	1.032	0.076	0.078	-999	1	0	-999	0
10200994	14.838	1	17	5672.1	110.1	106.6	4.460	0.032	0.041	0.950	0.057	0.068	-999	1	0	-999	0
10201016	15.597	3	16	5416.9	96.6	92.2	4.553	0.024	0.038	0.853	0.040	0.053	-999	1	0	-999	0
10201068	13.412	0	17	6131.9	125.8	124.5	4.269	0.040	0.040	0.852	0.059	0.054	-999	1	0	-999	0
10201081	14.917	1	17	5336.5	92.9	77.2	4.245	0.036	0.032	0.879	0.046	0.033	0	1	0	-999	0
10201143	13.264	0	17	5850.4	113.7	107.6	4.122	0.042	0.044	1.086	0.097	0.077	11	1	0	-999	0
10201255	14.396	1	17	5958.5	120.0	108.6	4.206	0.039	0.045	1.106	0.074	0.085	-999	1	0	-999	0
10201494	15.666	2	2	5645.9	112.2	106.7	4.244	0.064	0.064	0.961	0.075	0.071	-999	1	0	-999	0
10201604	14.688	1	17	5726.8	116.7	108.6	4.217	0.046	0.045	0.926	0.070	0.063	-999	1	0	-999	0
10201711	10.382	2	17	5647.1	123.7	117.0	3.922	0.041	0.041	0.881	0.054	0.050	2	1	0	-999	0
10201732	13.438	1	17	6189.7	122.1	113.1	4.023	0.032	0.047	1.289	0.060	0.111	-999	1	0	-999	0
10201814	15.65	4	17	5370.0	101.6	97.5	4.491	0.043	0.051	0.872	0.055	0.060	-999	1	0	-999	0
10201822	15.649	1	17	5575.1	112.0	106.9	4.474	0.045	0.051	0.878	0.056	0.061	-999	1	0	-999	0
10201855	14.822	1	17	5557.0	98.0	97.1	4.501	0.028	0.041	0.912	0.046	0.060	-999	1	0	-999	0
10201891	14.866	1	17	5915.1	117.1	107.5	4.182	0.043	0.049	1.100	0.079	0.087	-999	1	0	-1	0
10201951	11.409	1	17	6362.0	205.0	228.0	3.586	0.697	0.123	1.463	0.172	0.481	6	2	-999	-999	1
10202095	14.725	1	17	6065.7	115.0	115.7	4.265	0.038	0.045	1.122	0.071	0.081	-999	1	0	-999	0
10202228	14.991	1	17	5454.2	96.4	98.5	4.448	0.038	0.044	0.951	0.059	0.063	-999	1	0	-999	0
10202233	15.46	1	17	5710.6	111.3	111.2	4.090	0.061	0.060	1.039	0.094	0.077	-999	1	0	-999	0
10202294	13.908	0	17	5941.6	117.0	103.9	4.016	0.022	0.035	1.394	0.047	0.111	2	1	0	-999	0
10202403	14.587	1	17	6006.4	116.1	112.4	4.285	0.044	0.044	1.090	0.074	0.079	-999	1	0	-999	0
10202432	15.724	4	17	5729.5	106.1	101.7	4.430	0.046	0.056	0.967	0.062	0.070	-999	1	0	-999	0
10202704	15.769	2	2	5920.4	115.7	108.9	4.252	0.068	0.067	1.069	0.079	0.082	-999	1	0	-999	0
10202713	15.145	1	17	6014.0	168.0	210.0	4.494	0.052	0.208	1.043	0.129	0.142	-999	2	-999	-999	1
10202749	14.721	1	17	5737.1	114.4	112.7	4.053	0.058	0.047	1.065	0.111	0.076	-999	1	0	-999	0
10202751	15.631	4	17	5695.0	112.3	106.8	4.291	0.059	0.060	0.970	0.075	0.072	-999	1	0	-999	0
10202804	15.578	2	17	5453.1	107.7	98.6	4.376	0.061	0.056	0.891	0.067	0.057	-999	1	0	-999	0
10202806	13.425	0	17	5764.1	115.5	111.9	3.928	0.036	0.034	1.036	0.064	0.058	-999	1	0	-999	0
10202820	15.896	2	17	5593.0	116.4	108.4	3.911	0.084	0.080	1.101	0.094	0.089	-999	1	0	-999	0
10202942	13.833	2	17	6332.9	116.0	109.6	3.844	0.027	0.042	1.560	0.065	0.140	-999	1	0	-999	0
10203027	15.252	1	17	5521.2	108.7	102.5	4.313	0.049	0.048	0.911	0.068	0.061	0	1	0	-999	0
10203063	13.808	1	17	5726.0	98.4	94.9	4.506	0.021	0.032	0.938	0.037	0.056	-999	1	0	-999	0
10203114	14.428	1	17	5793.1	103.6	102.3	4.421	0.036	0.044	0.989	0.062	0.074	-999	1	0	-999	0
10203125	15.457	1	17	5692.5	111.9	105.5	4.258	0.055	0.056	0.975	0.075	0.073	0	1	0	-999	0
10203129	13.693	1	17	5992.4	106.0	104.8	4.400	0.030	0.040	1.054	0.057	0.073	-999	1	0	-999	0
10203196	15.566	1	17	5849.7	104.0	100.8	4.449	0.036	0.048	0.991	0.055	0.066	-999	1	0	-999	0
10203246	15.168	1	17	5295.0	98.1	93.1	4.498	0.039	0.043	0.857	0.054	0.057	1	1	0	-999	0
10203256	15.536	2	17	5041.2	90.7	86.1	4.587	0.023	0.032	0.771	0.037	0.046	0	1	0	-999	0
10203314	14.608	1	17	6005.8	103.6	106.1	4.047	0.038	0.054	1.236	0.076	0.107	-999	1	0	-999	0
10203349	14.941	4	17	5781.3	108.1	105.4	4.375	0.045	0.048	0.991	0.069	0.069	-999	1	0	0	0
10203492	14.266	1	17	6047.0	163.0	181.0	4.610	0.029	0.162	0.835	0.065	0.079	-999	2	-999	-999	1
10203516	12.438	0	17	6347.1	137.5	133.1	4.218	0.042	0.039	0.806	0.055	0.049	-999	1	0	-999	0
10203589	14.751	1	17	6118.2	118.3	110.2	4.158	0.048	0.043	1.200	0.065	0.090	-999	1	0	-999	0
10203693	15.655	2	17	5464.8	95.6	92.0	4.563	0.024	0.034	0.846	0.040	0.048	-999	1	0	-999	0
10205598	14.911	1	17	5259.9	79.0	70.9	4.317	0.030	0.026	0.865	0.035	0.025	0	1	0	-1	0
10205632	13.694	1	17	6012.1	106.3	100.7	4.472	0.018	0.029	1.007	0.034	0.054	-999	1	0	-999	0
10205812	15.511	2	3	5658.8	106.6	104.1	4.402	0.051	0.056	0.949	0.069	0.071	1	1	0	-999	0
10205829	15.703	2	17	5480.2	114.7	109.4	4.110	0.062	0.061	0.938	0.068	0.065	-999	1	0	-999	0
10205838	14.91	1	17	5803.7	120.1	113.6	3.934	0.056	0.048	1.166	0.086	0.076	-999	1	0	-999	0
10205855	14.032	10	10	6343.4	116.3	110.6	4.382	0.020	0.029	1.154	0.038	0.058	1	1	0	-999	0
10205860	14.11	10	10	5920.6	115.4	107.1	4.160	0.039	0.046	1.116	0.078	0.090	-999	1	0	-999	0
10205916	13.805	1	17	4929.3	99.7	86.0	3.696	0.056	0.058	0.976	0.117	0.106	0	1	0	-999	0
10205919	15.097	1	17	5825.4	112.2	111.2	4.138	0.048	0.053	1.076	0.097	0.084	-999	1	0	-999	0
10206023	13.289	0	17	5946.0	117.1	118.4	3.992	0.055	0.039	1.163	0.132	0.072	-999	1	0	-999	0
10206034	14.375	1	17	5437.6	111.7	95.6	4.280	0.042	0.036	0.892	0.062	0.049	-999	1	0	-999	0
10206049	15.563	2	17	5758.3	116.7	114.6	4.222	0.058	0.059	1.010	0.082	0.078	-999	1	0	-999	0
10206136	13.862	1	17	6449.0	111.1	109.4	4.358	0.015	0.021	1.238	0.031	0.039	-999	1	0	-999	0
10206169	15.353	1	17	6127.9	115.2	112.0	4.371	0.038	0.049	1.103	0.060	0.072	-999	1	0	-999	0
10206188	13.119	0	17	5806.9	126.9	126.6	4.090	0.136	0.143	1.087	0.129	0.112	-999	1	-999	-999	0
10206212	15.918	4	17	5589.1	104.1	101.6	4.465	0.044	0.056	0.924	0.058	0.064	-999	1	0	-999	0
10206220	15.45	1	17	5655.1	113.1	108.6	4.340	0.056	0.055	0.951	0.074	0.070	-999	1	0	-999	0
10206340	14.266	0	17	5312.6	125.0	126.3	3.140	0.028	0.038	2.249	0.077	0.123	20	2	0	-999	0
10206368	14.822	1	17	5140.5	97.9	92.1	4.569	0.023	0.034	0.803	0.036	0.050	1	1	0	-999	0
10206376	15.814	1	17	5765.7	113.9	110.1	4.280	0.072	0.071	0.999	0.078	0.077	-999	1	0	-999	0
10206454	15.255	1	17	6084.9	111.8	107.2	4.406	0.034	0.045	1.070	0.055	0.067	-999	1	0	-999	0
10206461	15.771	1	17	5230.1	119.2	111.7	3.685	0.074	0.084	1.237	0.127	0.141	1	1	0	-999	0
10206488	15.127	1	17	5585.6	117.7	113.7	3.913	0.046	0.047	1.099	0.070	0.071	-999	1	0	-999	0
10206512	15.589	2	17	5504.8	120.5	115.1	3.961	0.054	0.054	1.030	0.071	0.072	-999	1	0	-999	0
10206594	15.743	1	17	5195.4	84.7	77.6	4.423	0.046	0.039	0.839	0.047	0.035	-999	1	0	-999	0
10206725	15.26	1	17	6003.6	109.5	105.1	4.432	0.029	0.040	1.038	0.049	0.065	-999	1	0	-999	0
10206781	13.085	0	17	6696.4	137.6	130.5	4.271	0.026	0.029	1.314	0.052	0.050	-999	1	0	-999	0
10206790	10.575	0	17	6378.2	117.9	108.5	3.769	0.023	0.043	1.663	0.062	0.153	8	1	0	-999	0
10206809	15.692	2	3	5649.1	113.7	109.0	4.272	0.060	0.060	0.986	0.072	0.068	-999	1	0	-999	0
10206907	13.901	1	17	6353.4	115.5	113.7	4.385	0.023	0.032	1.121	0.041	0.056	-999	1	0	-999	0
10206935	15.435	1	17	5597.1	101.0	100.4	4.461	0.039	0.049	0.929	0.057	0.066	-999	1	0	-999	0
10207055	13.958	1	17	6126.0	165.0	220.0	4.458	0.056	0.224	1.090	0.151	0.151	-999	2	-999	-999	1
10207133	12.747	0	17	6806.7	144.5	132.8	4.318	0.018	0.023	1.315	0.034	0.042	-999	1	0	-999	0
10207135	12.456	0	17	5533.8	103.0	95.1	4.299	0.040	0.038	0.886	0.063	0.053	0	1	0	-999	0
10207203	15.363	1	3	5627.8	108.2	104.6	4.321	0.055	0.054	0.943	0.072	0.069	-999	1	0	-999	0
10207207	15.843	4	17	5414.7	110.2	104.8	4.151	0.271	0.361	0.923	0.203	0.083	-999	1	-999	-999	0
10207304	13.096	0	17	6688.3	152.3	138.0	4.112	0.033	0.035	1.246	0.045	0.059	-999	3	0	-999	0
10207377	12.839	0	17	6240.2	116.9	116.6	4.319	0.036	0.039	1.112	0.064	0.070	-999	1	0	-999	0
10207400	15.012	1	17	5814.2	110.7	108.2	4.389	0.045	0.051	0.999	0.069	0.076	-999	1	0	-999	0
10207412	15.492	1	17	6041.5	112.3	110.0	4.067	0.059	0.069	1.222	0.088	0.104	-999	1	0	-999	0
10207420	15.782	1	17	6042.9	121.0	118.0	4.345	0.060	0.068	1.083	0.071	0.078	-999	1	0	-999	0
10207432	14.84	1	17	6289.5	119.9	118.9	4.324	0.037	0.044	1.179	0.060	0.073	-999	1	0	-999	0
10207443	14.295	1	17	6383.3	117.3	114.3	4.373	0.023	0.031	1.170	0.042	0.056	-999	1	0	-999	0
10207466	15.51	1	17	6144.4	130.0	114.3	4.152	0.065	0.059	1.213	0.071	0.091	6	1	0	-999	0
10207545	14.425	1	17	6062.1	124.3	121.7	4.367	0.043	0.044	0.922	0.066	0.062	-999	1	0	-999	0
10207556	13.958	1	17	5890.5	112.0	105.5	4.055	0.028	0.052	1.271	0.059	0.123	2	1	0	-999	0
10207571	12.93	0	17	6402.3	118.9	117.7	4.322	0.029	0.031	1.203	0.050	0.060	-999	1	0	-999	0
10207574	13.817	1	17	6546.3	133.2	124.3	3.763	0.034	0.036	1.712	0.075	0.086	-999	1	0	-999	0
10207606	14.358	1	17	5179.8	120.0	110.8	3.674	0.045	0.064	1.243	0.096	0.142	0	1	0	-999	0
10207686	14.553	1	17	6231.3	132.9	129.2	4.219	0.038	0.048	1.212	0.066	0.083	-999	1	0	-999	0
10207689	13.529	0	17	6499.5	129.2	130.0	4.218	0.031	0.032	1.344	0.062	0.055	-999	1	0	-999	0
10207781	15.324	1	17	5884.8	112.0	108.9	4.173	0.055	0.059	1.088	0.086	0.086	-999	1	0	-999	0
10207807	14.638	1	17	6216.1	127.1	114.9	4.240	0.056	0.055	1.132	0.068	0.074	-999	1	0	-999	0
10207876	15.684	1	17	5399.8	100.0	95.0	4.588	0.022	0.031	0.806	0.039	0.045	-999	1	0	-999	0
10207897	13.448	0	17	5281.7	115.8	110.3	3.609	0.043	0.056	1.153	0.095	0.117	0	1	0	-999	0
10207941	15.269	1	17	5668.5	120.4	114.5	3.972	0.064	0.057	1.084	0.080	0.076	-999	1	0	-999	0
10208028	15.281	1	17	5399.3	112.5	98.1	4.385	0.052	0.044	0.877	0.066	0.052	1	1	0	-999	0
10208046	14.846	1	17	5750.8	105.0	95.1	4.377	0.033	0.039	1.129	0.053	0.049	-999	1	0	-999	0
10208103	15.183	1	17	5896.9	117.0	111.3	4.270	0.052	0.054	1.052	0.077	0.080	-999	1	0	-999	0
10208187	13.403	1	17	5731.3	106.5	94.4	4.225	0.034	0.038	1.096	0.063	0.072	-999	1	0	-999	0
10208229	14.64	1	17	6033.8	117.6	116.2	4.207	0.041	0.045	1.123	0.069	0.081	-999	1	0	-999	0
10208243	15.95	4	17	5942.4	126.1	120.3	4.307	0.073	0.076	1.059	0.078	0.081	0	1	0	-999	0
10208303	13.045	0	17	6542.5	130.8	125.3	3.971	0.030	0.030	1.422	0.069	0.065	2	1	0	-999	0
10208318	12.778	1	17	5551.3	125.3	110.5	4.325	0.042	0.041	0.920	0.072	0.065	1	1	0	-999	0
10208352	15.405	4	17	5860.8	106.3	101.9	4.468	0.030	0.042	0.982	0.049	0.061	-999	1	0	-999	0
10208370	14.993	1	17	4772.1	74.7	67.0	4.506	0.022	0.016	0.783	0.026	0.019	8	1	1	-999	0
10208417	15.268	1	17	5851.7	112.9	108.6	4.133	0.052	0.058	1.090	0.097	0.086	-999	1	0	-999	0
10208418	14.334	1	17	5118.3	86.8	78.8	4.506	0.037	0.033	0.822	0.051	0.045	1	1	0	-999	0
10208424	13.286	0	17	5523.6	112.7	106.6	4.291	0.040	0.041	0.932	0.066	0.061	1	1	0	-999	0
10208533	15.028	1	17	6093.0	112.5	106.5	4.435	0.026	0.036	1.051	0.045	0.060	-999	1	0	-999	0
10208579	13.27	0	17	6483.7	134.7	126.9	4.260	0.036	0.037	1.094	0.063	0.070	-999	1	0	-999	0
10208593	15.051	1	17	5974.9	116.5	112.1	4.178	0.048	0.051	1.127	0.077	0.089	-999	1	0	-999	0
10208622	15.651	1	17	5837.9	113.9	110.9	4.139	0.064	0.068	1.079	0.097	0.086	-999	1	0	-999	0
10208635	15.778	1	17	5841.5	110.2	107.7	4.403	0.054	0.067	1.002	0.066	0.073	-999	1	0	-999	0
10208759	13.716	1	17	6644.9	141.9	132.6	3.533	0.058	0.048	1.711	0.104	0.085	3	2	0	-1	0
10208784	15.819	1	17	5112.1	109.7	95.6	3.573	0.100	0.117	1.274	0.155	0.183	0	1	0	-999	0
10208866	15.826	1	17	5823.8	114.7	111.0	4.315	0.074	0.073	1.013	0.076	0.077	-999	1	0	-999	0
10208944	13.659	1	17	6092.0	119.7	107.0	4.041	0.033	0.043	1.316	0.060	0.111	-999	1	0	-999	0
10209036	15.793	2	17	3499.4	64.9	79.9	4.901	0.009	0.009	0.290	0.008	0.008	0	1	0	-999	0
10209043	13.969	1	17	6244.3	127.9	118.7	3.987	0.035	0.049	1.304	0.067	0.110	-999	1	0	-999	0
10209074	15.395	1	17	6338.6	120.1	115.4	4.415	0.029	0.035	1.102	0.052	0.058	-999	1	0	-999	0
10209100	15.172	0	17	5539.3	97.3	86.6	4.170	0.036	0.030	0.837	0.051	0.038	2	1	0	-999	0
10209115	15.875	2	17	5572.7	104.4	98.8	4.547	0.029	0.038	0.871	0.046	0.051	-999	1	0	-999	0
10209127	14.853	1	17	5457.1	108.5	100.2	4.503	0.042	0.044	0.818	0.054	0.054	0	1	0	-999	0
10209135	14.779	1	17	5622.1	124.4	123.2	3.674	0.043	0.042	1.191	0.076	0.076	-999	1	0	-999	0
10209239	14.428	3	16	5606.9	108.1	102.3	3.511	0.025	0.028	1.623	0.058	0.060	2	1	0	-999	0
10209278	15.974	4	16	5046.8	87.8	82.4	4.570	0.030	0.040	0.784	0.044	0.048	0	1	0	-999	0
10209292	13.91	4	16	5975.2	131.7	128.2	3.757	0.059	0.038	1.396	0.184	0.069	-999	1	0	-999	0
10212298	15.854	2	17	5837.7	119.8	115.7	4.265	0.071	0.071	1.030	0.081	0.080	-999	1	0	-999	0
10212329	15.119	1	17	5612.5	97.1	97.1	4.445	0.032	0.042	1.026	0.050	0.060	0	1	0	-999	0
10212441	13.037	0	17	5916.8	118.5	114.8	4.210	0.060	0.057	0.913	0.069	0.059	-999	1	-999	0	0
10212575	13.495	0	17	6271.9	132.2	127.9	4.102	0.046	0.043	0.999	0.075	0.064	1	1	0	-999	0
10212592	15.901	4	17	5124.7	126.0	113.3	3.806	0.092	0.094	1.001	0.126	0.107	-999	1	0	-999	0
10212647	14.702	1	17	5917.1	107.8	105.1	4.425	0.032	0.044	1.022	0.055	0.070	-999	1	0	-999	0
10212711	15.509	1	17	5634.2	114.3	109.8	4.309	0.067	0.066	0.947	0.074	0.070	-999	1	0	-999	0
10212752	14.865	1	17	5178.8	121.4	108.0	3.631	0.057	0.075	1.291	0.110	0.153	-999	1	0	-999	0
10212851	15.36	1	17	5811.2	115.8	112.8	4.119	0.058	0.064	1.076	0.102	0.084	-999	1	0	-999	0
10212857	15.878	4	17	5659.6	114.8	111.2	4.133	0.162	0.164	1.005	0.105	0.088	-999	1	-999	-999	0
10212862	13.976	1	17	5098.5	170.6	114.7	3.525	0.633	0.788	1.295	0.916	0.460	0	1	-999	-999	0
10212868	15.906	4	17	6092.0	192.0	235.0	4.471	0.052	0.208	1.074	0.137	0.150	-999	2	-999	-999	1
10212977	15.261	1	17	5626.3	121.1	116.3	3.803	0.061	0.060	1.224	0.083	0.091	-999	1	0	-999	0
10212986	13.029	0	17	5982.8	111.6	110.6	4.156	0.037	0.042	1.125	0.074	0.085	-999	1	0	-999	0
10212999	15.193	1	17	5859.7	118.8	116.4	4.062	0.059	0.064	1.124	0.114	0.086	-999	1	0	-999	0
10213054	15.533	2	17	5420.2	113.4	102.5	4.406	0.055	0.051	0.883	0.067	0.057	7	1	0	-999	0
10213107	15.751	2	17	4153.8	114.1	112.5	4.673	0.029	0.032	0.588	0.042	0.031	0	1	-999	-999	0
10213141	15.605	2	3	5520.9	118.0	111.3	4.337	0.067	0.063	0.911	0.070	0.063	-999	1	0	-999	0
10213142	15.682	2	3	5571.6	120.1	117.9	4.164	0.072	0.072	1.009	0.078	0.070	-999	1	0	-999	0
10213149	14.27	1	17	4621.1	79.5	73.5	4.590	0.022	0.015	0.689	0.029	0.020	1	1	0	-999	0
10213169	15.151	1	17	5303.2	123.8	113.6	4.034	0.051	0.051	0.912	0.061	0.057	-999	1	0	-999	0
10213225	12.721	0	17	6111.9	120.4	116.8	4.253	0.038	0.040	1.015	0.072	0.070	-999	1	0	-999	0
10213353	15.906	0	17	5671.2	116.7	118.1	3.955	0.058	0.031	1.219	0.139	0.051	2	1	0	-999	0
10213383	14.277	0	17	6153.6	113.6	113.4	3.678	0.040	0.053	1.702	0.107	0.159	2	1	0	-999	0
10213390	12.364	0	17	6512.4	154.6	124.5	4.211	0.033	0.034	1.198	0.049	0.068	-999	1	0	-999	0
10213424	13.361	0	17	5481.9	127.9	120.5	3.698	0.030	0.034	1.083	0.069	0.071	-999	1	0	-999	0
10213452	13.957	1	17	6599.1	206.5	231.2	3.890	0.028	0.042	1.471	0.081	0.151	-999	1	0	-999	0
10213466	14.224	1	17	6139.1	122.8	120.8	4.407	0.029	0.036	1.038	0.054	0.066	-999	1	0	-999	0
10213470	14.766	1	17	6261.3	129.5	124.9	3.977	0.042	0.048	1.381	0.076	0.114	1	1	0	-999	0
10213483	13.598	0	17	6058.0	101.9	101.9	4.444	0.022	0.032	1.032	0.039	0.054	-999	1	0	-999	0
10213524	15.912	4	17	5821.4	116.8	113.6	4.540	0.028	0.034	0.896	0.048	0.047	-999	1	0	-999	0
10213587	15.583	4	17	6156.8	132.3	119.9	4.212	0.065	0.069	1.186	0.073	0.088	-999	1	0	-999	0
10213609	15.66	4	17	5104.0	116.6	93.6	3.427	0.110	0.124	1.404	0.181	0.203	0	2	0	-999	0
10213664	15.434	1	17	6055.2	120.6	107.2	4.144	0.071	0.065	1.179	0.080	0.094	1	1	0	-999	0
10213684	15.013	1	17	6034.5	117.6	116.9	4.189	0.045	0.051	1.147	0.072	0.089	-999	1	0	-999	0
10213722	15.364	1	17	5849.6	130.8	124.8	3.958	0.060	0.056	0.976	0.069	0.061	-999	1	0	-999	0
10213752	14.329	1	17	6102.3	115.7	115.9	4.448	0.037	0.041	0.914	0.053	0.058	-999	1	0	-999	0
10213755	15.363	1	17	5585.8	106.1	103.6	4.474	0.037	0.049	0.924	0.054	0.065	7	1	0	-999	0
10213782	15.533	1	17	5905.5	117.6	112.0	4.260	0.061	0.062	1.060	0.078	0.081	7	1	0	-999	0
10213786	15.207	10	17	4533.0	161.0	161.0	4.641	0.048	0.032	0.612	0.073	0.049	0	2	-999	-999	1
10213830	15.173	1	17	5826.9	114.2	109.6	4.278	0.052	0.054	1.022	0.077	0.077	-999	1	0	-999	0
10213837	15.168	1	17	5424.0	118.7	112.0	4.507	0.033	0.041	0.872	0.051	0.059	-999	1	0	-999	0
10213853	15.392	1	17	5539.3	96.7	92.1	4.561	0.023	0.032	0.855	0.038	0.046	-999	1	0	-999	0
10213902	18.047	1	17	5754.0	114.6	110.0	4.447	0.058	0.061	0.841	0.058	0.054	2	1	0	0	0
10213903	15.719	2	17	5697.8	114.3	110.7	3.913	0.082	0.076	1.139	0.092	0.088	-999	1	0	-999	0
10213916	15.971	4	17	5690.6	123.8	117.3	3.867	0.090	0.084	1.177	0.101	0.098	-999	1	0	-999	0
10213920	15.704	1	17	5639.5	102.2	99.3	4.477	0.041	0.055	0.930	0.056	0.062	-999	1	0	-999	0
10213940	15.46	1	17	5458.0	115.1	111.2	3.891	0.063	0.063	1.072	0.083	0.082	-999	1	0	-999	0
10213948	15.327	1	17	5645.1	105.7	101.3	4.447	0.041	0.050	0.943	0.061	0.068	-999	1	0	-999	0
10213959	15.814	2	17	4851.1	88.0	82.5	4.606	0.023	0.030	0.730	0.037	0.038	0	1	0	-999	0
10213984	14.136	1	17	5547.8	105.0	101.6	4.236	0.042	0.042	0.927	0.069	0.063	-999	1	0	-999	0
10214087	15.871	4	17	4681.5	84.0	78.5	4.584	0.026	0.026	0.737	0.035	0.032	1	1	0	-999	0
10214093	15.973	1	17	5249.5	101.6	95.7	4.558	0.031	0.043	0.820	0.046	0.054	-999	1	0	-999	0
10214100	15.74	2	17	5564.6	124.2	118.4	3.982	0.075	0.069	1.037	0.080	0.078	-999	1	0	-999	0
10214159	15.214	1	17	6236.5	126.6	122.0	4.261	0.050	0.052	1.191	0.068	0.081	-999	1	0	-999	0
10214160	15.605	2	17	5013.0	108.3	96.3	3.670	0.075	0.090	1.072	0.145	0.149	0	1	0	-999	0
10214162	16.457	4	17	5573.8	119.9	109.2	4.468	0.047	0.045	0.793	0.056	0.047	2	1	0	0	0
10214206	13.866	1	17	5678.2	118.5	114.5	3.946	0.034	0.034	1.087	0.068	0.062	-999	1	0	-999	0
10214219	15.054	1	17	5486.9	118.6	115.0	3.879	0.047	0.048	1.097	0.072	0.075	-999	1	0	-999	0
10214225	14.797	1	17	6365.0	119.7	117.0	4.341	0.031	0.040	1.193	0.053	0.067	-999	1	0	-999	0
10214249	15.027	1	17	4929.5	88.8	81.5	4.584	0.023	0.030	0.764	0.035	0.043	0	1	0	-999	0
10214270	13.489	0	17	6296.3	126.0	117.6	3.991	0.032	0.033	1.430	0.068	0.070	-999	1	0	-999	0
10214341	14.635	1	17	6251.5	127.2	118.6	4.028	0.042	0.046	1.335	0.070	0.098	-999	1	0	1	0
10214342	15.995	4	17	5630.3	115.5	110.4	4.205	0.077	0.075	0.965	0.077	0.072	-999	1	0	-999	0
10214348	11.88	0	17	6526.0	137.5	126.3	3.833	0.028	0.028	1.797	0.057	0.069	-999	1	0	-999	0
10214352	14.929	1	17	5780.7	113.5	111.9	4.201	0.048	0.051	1.027	0.084	0.079	-999	1	0	-999	0
10214421	11.301	0	17	6092.4	120.4	116.5	3.955	0.044	0.035	1.148	0.078	0.069	-999	1	0	-999	0
10214451	15.762	4	17	5942.6	120.7	113.0	4.241	0.064	0.064	1.082	0.079	0.083	-999	1	0	-999	0
10214466	15.476	4	17	5751.5	115.2	113.9	4.019	0.081	0.070	1.091	0.099	0.081	-999	1	0	-999	0
10214532	14.948	1	17	5818.2	111.9	107.9	4.109	0.050	0.056	1.084	0.106	0.083	-999	1	0	-999	0
10214654	14.909	1	17	5824.4	117.6	112.1	3.917	0.053	0.046	1.185	0.078	0.070	-999	1	0	-999	0
10214748	15.763	2	17	5461.0	101.1	98.9	4.484	0.042	0.054	0.893	0.055	0.063	-999	1	0	-999	0
10214762	14.174	17	17	4881.8	85.1	82.3	3.375	0.084	0.094	1.127	0.208	0.204	2	2	0	-999	0
10214823	15.448	1	17	5567.0	113.0	110.4	3.955	0.059	0.056	1.056	0.074	0.074	-999	1	0	-999	0
10214858	14.912	1	17	5373.5	124.4	122.3	3.527	0.064	0.073	1.543	0.129	0.143	-999	1	0	-999	0
10214890	15.765	2	17	6124.7	116.9	112.7	4.360	0.047	0.059	1.105	0.065	0.075	-999	1	0	-999	0
10214936	15.614	2	17	5852.6	120.3	116.3	4.048	0.068	0.070	1.126	0.115	0.087	-999	1	0	-999	0
10214956	15.455	1	17	4152.1	47.2	69.7	4.624	0.033	0.020	0.623	0.016	0.016	1	1	0	-999	0
10214968	14.15	17	17	5188.8	113.0	106.2	3.711	0.042	0.060	1.195	0.093	0.124	0	1	0	-999	0
10214983	15.33	1	17	5873.3	113.9	109.1	4.175	0.051	0.055	1.083	0.086	0.086	-999	1	0	-999	0
10215003	15.158	1	17	5604.2	120.2	115.4	3.882	0.047	0.046	1.135	0.071	0.074	-999	1	0	-999	0
10215017	15.188	1	17	5066.4	92.9	84.7	4.534	0.034	0.036	0.809	0.045	0.047	1	1	0	-999	0
10215058	12.758	0	17	6396.5	121.5	127.1	4.158	0.036	0.040	1.093	0.071	0.075	-999	1	0	-999	0
10215079	14.455	1	17	5430.4	118.5	112.5	3.900	0.035	0.037	1.107	0.059	0.062	-999	1	0	-999	0
10215100	14.786	1	17	5495.8	103.0	100.6	4.476	0.041	0.050	0.903	0.057	0.064	-999	1	0	-999	0
10215103	14.276	1	17	5451.5	96.9	86.0	4.476	0.038	0.030	0.775	0.052	0.040	-999	1	0	-999	0
10215105	14.855	1	17	5970.6	112.9	111.3	4.333	0.046	0.049	1.063	0.073	0.078	-999	1	0	-999	0
10215109	15.109	1	17	5697.1	113.6	112.0	3.797	0.051	0.050	1.252	0.073	0.081	-999	1	0	-999	0
10215121	15.825	4	17	5945.0	109.7	111.7	4.112	0.072	0.077	1.144	0.096	0.095	-999	1	0	-999	0
10215133	15.307	1	17	6330.6	131.5	123.8	4.050	0.059	0.059	1.343	0.076	0.082	-999	1	0	-999	0
10215169	15.394	1	17	5807.9	116.0	111.4	4.303	0.055	0.055	1.009	0.076	0.077	-999	1	0	-999	0
10215301	14.76	1	17	4973.8	83.0	84.8	3.180	0.093	0.105	1.213	0.222	0.236	0	2	0	-999	0
10215340	15.983	2	17	5023.5	99.4	95.4	4.586	0.025	0.034	0.768	0.042	0.046	0	1	0	-999	0
10215409	15.524	1	17	5525.5	115.9	110.8	4.105	0.057	0.056	0.956	0.071	0.067	-999	1	0	-999	0
10215422	12.847	1	17	5559.2	102.0	111.4	4.209	0.041	0.042	1.038	0.075	0.062	20	1	0	-1	0
10215469	14.94	1	17	5747.0	108.7	106.4	4.404	0.043	0.049	0.977	0.068	0.074	-999	1	0	-999	0
10215485	15.784	1	17	5498.1	100.2	96.1	4.549	0.027	0.039	0.864	0.044	0.053	-999	1	0	-999	0
10215587	14.662	1	17	5612.0	114.7	116.3	4.058	0.057	0.042	1.087	0.113	0.065	-999	1	0	-999	0
10215592	15.146	1	17	5703.8	102.9	99.9	4.461	0.034	0.045	0.955	0.055	0.066	-999	1	0	-999	0
10215622	15.187	1	17	5865.7	112.0	107.6	4.148	0.050	0.055	1.091	0.091	0.086	-999	1	0	-999	0
10215638	15.89	4	17	6135.8	123.7	110.7	4.058	0.090	0.091	1.260	0.098	0.104	-999	1	0	-999	0
10215673	13.014	0	17	5723.7	99.3	95.9	4.458	0.031	0.037	0.946	0.056	0.061	-999	1	0	-999	0
10215682	15.642	4	17	5183.0	94.9	89.4	4.561	0.028	0.039	0.813	0.041	0.052	0	1	0	-999	0
10215697	15.126	1	17	4838.1	84.6	79.7	4.603	0.020	0.027	0.736	0.032	0.037	0	1	0	-999	0
10215699	14.86	1	17	6054.4	111.1	107.4	4.033	0.049	0.059	1.256	0.081	0.103	-999	1	0	-999	0
10215732	15.686	1	17	4874.4	87.3	81.9	4.613	0.021	0.028	0.726	0.034	0.038	1	1	0	-999	0
10215780	15.344	1	17	6007.9	112.9	108.8	4.186	0.052	0.056	1.136	0.076	0.088	-999	1	0	-999	0
10215869	15.871	6	10	6519.0	181.0	250.0	4.410	0.070	0.210	1.091	0.157	0.141	3	2	-999	-1	1
10215913	13.504	0	17	6003.7	115.6	122.4	3.749	0.031	0.030	1.267	0.055	0.058	-999	1	0	-999	0
10215924	15.745	4	17	5141.0	196.0	179.0	4.505	0.093	0.076	0.758	0.098	0.057	1	2	-999	-999	1
10215967	14.823	1	17	6216.0	112.3	109.8	4.369	0.031	0.041	1.131	0.054	0.069	-999	1	0	-999	0
10215992	15.512	4	17	4753.7	84.4	77.0	4.592	0.023	0.027	0.738	0.035	0.035	1	1	0	-999	0
10215999	15.981	4	17	5832.0	118.1	114.1	4.457	0.059	0.068	0.861	0.055	0.054	-999	1	0	-999	0
10216024	15.683	1	17	5707.4	112.6	107.6	4.329	0.063	0.062	0.970	0.074	0.073	-999	1	0	-999	0
10216105	15.086	1	17	5584.3	99.7	94.2	4.548	0.020	0.031	0.877	0.036	0.046	-999	1	0	-999	0
10216186	15.871	1	17	6647.9	140.8	131.1	3.997	0.034	0.037	1.486	0.078	0.080	3	1	0	-999	0
10218847	15.559	1	17	5105.3	89.7	86.0	4.548	0.034	0.029	0.744	0.043	0.035	0	1	0	-999	0
10218899	15.289	1	17	5150.3	81.9	77.2	4.388	0.043	0.042	0.845	0.032	0.028	1	1	1	-999	0
10218922	13.807	1	17	6018.1	122.0	128.0	3.780	0.062	0.036	1.380	0.186	0.070	-999	1	0	-999	0
10218939	13.662	1	17	5461.1	98.7	96.2	4.432	0.040	0.043	0.908	0.065	0.061	-999	1	0	-999	0
10218965	15.701	2	17	5134.2	77.1	76.4	4.533	0.021	0.033	0.930	0.033	0.041	0	1	0	-999	0
10218970	15.486	1	17	5784.7	103.4	100.7	4.403	0.050	0.059	0.987	0.066	0.072	-999	1	0	-999	0
10219017	15.088	1	17	5597.9	108.7	104.4	4.109	0.052	0.050	0.982	0.074	0.069	-999	1	0	-999	0
10219052	13.62	1	17	5696.6	110.7	104.3	4.022	0.040	0.037	1.049	0.072	0.063	-999	1	0	-999	0
10219066	15.264	1	17	5582.9	104.9	104.0	4.391	0.049	0.051	0.927	0.071	0.068	-999	1	0	-999	0
10219097	14.309	1	17	5529.9	101.9	99.7	4.416	0.042	0.044	0.915	0.066	0.063	-999	1	0	-999	0
10219171	15.095	1	17	5181.7	93.4	88.1	4.568	0.023	0.034	0.809	0.036	0.051	0	1	0	-999	0
10219175	14.843	1	17	6471.2	144.3	126.9	4.087	0.044	0.045	1.364	0.070	0.066	-999	1	0	-999	0
10219200	15.496	1	17	5437.5	95.4	95.3	4.530	0.028	0.042	0.875	0.042	0.057	-999	1	0	-999	0
10219226	15.341	1	17	5238.3	138.6	122.4	3.825	0.044	0.048	1.055	0.089	0.097	0	1	0	-999	0
10219367	15.191	1	17	5293.4	95.2	90.0	4.580	0.020	0.032	0.808	0.034	0.048	1	1	0	-999	0
10219392	15.15	1	17	5809.3	149.3	135.0	3.967	0.052	0.042	1.144	0.123	0.085	-999	1	0	-999	0
10219401	14.05	1	17	5910.4	110.3	109.1	4.309	0.041	0.043	1.045	0.075	0.077	-999	1	0	-999	0
10219431	15.752	4	17	6022.6	114.9	112.6	4.328	0.055	0.059	1.083	0.071	0.078	-999	1	0	-999	0
10219434	15.881	4	17	5724.5	109.2	105.8	4.373	0.059	0.062	0.971	0.071	0.073	9	1	0	-999	0
10219457	15.929	4	17	4678.9	77.8	70.4	4.525	0.022	0.017	0.769	0.025	0.019	0	1	0	-999	0
10219496	15.816	2	17	6131.8	122.9	113.1	4.197	0.069	0.069	1.181	0.074	0.088	-999	1	0	-999	0
10219501	14.483	1	17	5478.0	147.0	147.0	4.608	0.038	0.113	0.833	0.079	0.097	0	2	-999	-999	1
10219574	15.352	4	17	5916.0	112.0	108.9	4.138	0.050	0.055	1.121	0.088	0.090	-999	1	0	-999	0
10219630	18.693	1	17	4688.8	93.8	78.8	2.490	0.107	0.102	1.579	0.347	0.326	2	2	0	-999	0
10219666	14.683	1	17	5900.3	112.7	107.3	4.210	0.041	0.046	1.079	0.076	0.084	6	1	0	-999	0
10219783	17.844	0	17	6544.6	134.9	130.2	3.772	0.106	0.111	1.446	0.158	0.126	2	1	-999	-999	0
10219796	15.401	1	17	5046.4	107.9	94.6	3.608	0.068	0.087	1.187	0.140	0.181	0	1	0	-999	0
10219861	14.882	1	17	5874.8	122.2	116.3	3.933	0.044	0.042	1.034	0.069	0.061	-999	1	0	-999	0
10219941	15.569	1	17	5971.8	112.4	110.3	4.366	0.050	0.058	1.054	0.069	0.076	-999	1	0	-999	0
10219987	15.395	1	17	5461.8	110.7	100.0	4.349	0.050	0.045	0.893	0.067	0.056	-999	1	0	-999	0
10220067	15.922	1	17	5578.9	100.8	97.4	4.505	0.034	0.048	0.908	0.050	0.058	1	1	0	-999	0
10220140	15.898	2	17	5937.1	116.2	110.6	4.295	0.065	0.065	1.061	0.076	0.080	-999	1	0	-999	0
10220150	13.591	0	17	5582.6	107.4	103.2	3.057	0.006	0.030	2.460	0.049	0.059	2	2	0	-999	0
10220166	14.309	1	17	5775.3	112.0	112.8	4.172	0.046	0.049	1.036	0.089	0.080	-999	1	0	-999	0
10220179	15.509	1	17	6112.9	125.2	109.2	4.109	0.055	0.057	1.229	0.074	0.097	-999	1	0	-999	0
10220299	15.606	2	17	5272.4	91.2	79.5	4.383	0.043	0.035	0.852	0.050	0.035	0	1	0	-999	0
10220332	14.669	1	17	5835.9	130.7	114.3	3.726	0.045	0.042	1.373	0.080	0.073	-999	1	0	-999	0
10220341	14.69	1	17	5902.4	115.3	109.3	4.255	0.041	0.044	1.053	0.073	0.074	-999	1	0	-999	0
10220386	13.775	1	17	6210.8	117.1	116.5	4.235	0.034	0.039	1.098	0.066	0.073	-999	1	0	-999	0
10220493	15.763	4	17	5984.2	115.0	110.8	4.334	0.058	0.061	1.067	0.072	0.078	-999	1	0	-999	0
10220505	15.561	2	17	5920.9	111.9	109.5	4.337	0.054	0.056	1.043	0.073	0.077	-999	1	0	-999	0
10220508	14.817	1	17	6049.5	115.7	114.4	4.210	0.040	0.046	1.142	0.070	0.086	-999	1	0	-999	0
10220550	15.549	2	3	5973.3	104.6	110.1	4.102	0.054	0.063	1.167	0.088	0.097	-999	1	0	-999	0
10220579	12.242	0	1	6448.4	129.9	115.4	3.835	0.030	0.035	1.592	0.074	0.119	-999	1	0	-999	0
10220622	15.234	1	17	5929.5	108.2	106.6	4.384	0.042	0.050	1.037	0.066	0.075	-999	1	0	-999	0
10220700	14.52	1	17	5872.7	122.9	118.2	3.689	0.047	0.043	1.430	0.084	0.079	-999	1	0	-999	0
10220760	15.421	1	17	4937.2	90.2	81.7	4.556	0.030	0.031	0.784	0.041	0.042	1	1	0	-999	0
10220799	15.561	2	17	6106.1	124.7	112.4	4.197	0.054	0.059	1.174	0.070	0.089	-999	1	0	-999	0
10220835	11.063	1	17	5205.8	90.7	72.6	2.706	0.108	0.085	0.883	0.233	0.140	2	2	0	-999	0
10220852	12.762	0	17	6512.1	151.3	128.7	4.144	0.031	0.037	1.233	0.047	0.067	-999	1	0	-999	0
10220916	15.827	4	17	5272.9	94.4	90.4	4.569	0.025	0.037	0.815	0.041	0.052	-999	1	0	-999	0
10220950	15.028	1	17	6182.5	126.4	115.5	4.229	0.049	0.049	1.185	0.070	0.083	-999	1	0	-1	0
10220967	15.68	4	17	5931.2	107.9	103.3	4.444	0.035	0.047	1.011	0.054	0.065	-999	1	0	-999	0
10220988	15.687	1	17	5746.6	115.0	114.0	4.091	0.065	0.068	1.056	0.101	0.080	-999	1	0	-999	0
10221025	13.856	1	17	4938.9	92.8	85.6	3.488	0.071	0.093	1.152	0.179	0.207	1	2	0	-999	0
10221034	15.045	4	17	6264.2	119.0	113.3	3.901	0.050	0.056	1.452	0.090	0.133	-999	1	0	-999	0
10221045	14.613	1	17	5705.7	119.1	114.2	4.003	0.049	0.042	1.079	0.078	0.072	-999	1	0	-999	0
10221111	14.052	1	17	5942.4	106.6	104.7	4.417	0.029	0.040	1.033	0.055	0.071	-999	1	0	-999	0
10221164	15.791	1	17	5164.9	99.0	92.9	4.545	0.032	0.041	0.820	0.044	0.052	1	1	0	-999	0
10221229	14.045	1	17	6402.0	126.5	134.8	4.172	0.034	0.037	1.296	0.061	0.062	-999	1	0	-999	0
10221337	15.433	4	17	6017.8	119.8	113.8	4.219	0.062	0.063	1.123	0.077	0.086	-999	1	0	-999	0
10221348	15.322	1	17	6141.0	129.1	110.8	4.110	0.052	0.054	1.240	0.071	0.095	-999	1	0	-999	0
10221505	15.71	1	17	5220.5	99.4	91.7	4.513	0.040	0.045	0.839	0.050	0.053	0	1	-999	1	0
10221507	13.926	1	17	6362.7	130.3	118.6	4.294	0.030	0.041	1.229	0.060	0.075	1	1	0	-999	0
10221510	18.151	17	17	4977.4	92.4	86.2	3.496	0.066	0.090	1.203	0.168	0.210	2	2	0	-999	0
10221511	15.821	4	17	5065.5	93.7	85.7	4.544	0.031	0.035	0.807	0.043	0.048	2	1	0	-999	0
10221525	13.541	0	17	6317.7	140.7	136.9	4.176	0.036	0.036	1.266	0.060	0.069	-999	1	0	-999	0
10221564	12.314	1	17	5207.7	107.1	85.2	2.626	0.081	0.082	2.429	0.223	0.223	2	2	0	-999	0
10221568	15.64	1	17	6181.0	166.0	222.0	4.455	0.056	0.224	1.073	0.153	0.137	-999	2	-999	-999	1
10221614	15.402	1	17	5949.6	110.6	109.3	4.134	0.053	0.055	1.140	0.084	0.093	-999	1	0	-999	0
10221691	15.402	1	17	5475.4	110.3	98.0	4.252	0.050	0.047	0.904	0.065	0.055	-999	1	0	-999	0
10221760	13.552	1	17	6997.9	149.3	144.5	4.212	0.033	0.035	1.435	0.071	0.070	8	2	0	-999	0
10221766	12.654	0	17	5984.6	117.1	111.3	3.974	0.051	0.042	1.217	0.134	0.077	-999	1	0	-999	0
10221767	15.64	4	17	6184.0	193.0	257.0	4.448	0.065	0.195	1.100	0.151	0.151	-999	2	-999	-999	1
10221808	13.276	0	17	5509.1	108.3	99.7	4.321	0.041	0.040	0.907	0.067	0.059	-999	1	0	-999	0
10221832	14.755	1	17	6027.6	107.1	104.4	4.071	0.039	0.054	1.224	0.072	0.109	-999	1	0	-999	0
10221877	15.44	1	17	5015.1	91.1	83.3	4.570	0.026	0.034	0.786	0.038	0.046	0	1	0	-999	0
10221882	15.57	2	3	4722.5	85.0	77.6	4.602	0.022	0.026	0.726	0.032	0.034	1	1	0	-999	0
10221886	15.64	0	17	6268.4	112.3	113.2	3.839	0.029	0.053	1.542	0.065	0.166	3	1	0	-999	0
10221900	14.843	1	17	5896.0	123.6	115.3	3.835	0.067	0.059	1.282	0.109	0.083	-999	1	0	-999	0
10221919	15.789	4	17	5159.4	73.9	67.4	4.334	0.038	0.041	0.862	0.023	0.021	1	1	1	-999	0
10221948	14.922	1	17	5648.7	101.0	99.0	4.440	0.039	0.047	0.945	0.063	0.069	-999	1	0	-999	0
10221957	15.189	1	17	5753.4	115.6	112.5	3.893	0.053	0.048	1.177	0.074	0.077	-999	1	0	-999	0
10221965	15.456	4	17	5928.1	117.0	110.5	4.225	0.056	0.056	1.083	0.078	0.084	-999	1	0	-999	0
10221988	13.935	1	17	6460.2	132.2	135.2	4.101	0.034	0.036	1.352	0.066	0.062	-999	1	0	-999	0
10222087	14.447	1	17	5724.7	111.9	113.8	4.129	0.049	0.047	1.029	0.097	0.077	-999	1	0	-999	0
10222206	15.748	4	17	4673.3	87.2	80.4	4.610	0.022	0.026	0.714	0.032	0.033	0	1	0	-999	0
10222213	13.631	1	17	6001.3	124.1	113.9	4.233	0.041	0.043	1.111	0.073	0.083	-999	1	0	-999	0
10222224	15.445	1	17	5857.2	119.8	114.6	3.989	0.075	0.065	1.140	0.105	0.078	-999	1	0	-999	0
10222250	12.643	0	17	6757.6	143.9	138.0	4.190	0.034	0.031	1.364	0.069	0.052	-999	3	0	-999	0
10222264	15.227	1	17	6204.0	118.4	120.6	3.698	0.077	0.087	1.627	0.144	0.158	1	1	0	-999	0
10222420	14.649	1	17	5045.2	101.0	87.9	3.514	0.067	0.086	1.281	0.148	0.204	0	1	0	-999	0
10222442	15.086	1	17	6002.4	107.5	104.1	4.428	0.030	0.041	1.039	0.050	0.065	-999	1	0	-999	0
10222459	15.6	1	17	6093.7	118.0	116.6	4.279	0.057	0.059	1.127	0.072	0.081	-999	1	0	-999	0
10222512	15.429	1	17	5652.4	115.6	111.2	3.970	0.060	0.055	1.079	0.077	0.074	-999	1	0	-999	0
10222532	15.105	4	17	5504.9	98.0	95.6	4.500	0.032	0.045	0.902	0.049	0.062	-999	1	0	-999	0
10222575	15.935	4	17	5728.1	112.9	108.2	4.319	0.074	0.073	0.978	0.075	0.074	-999	1	0	-999	0
10222614	15.391	1	17	5016.5	90.6	81.3	3.310	0.105	0.112	1.386	0.193	0.226	0	2	0	-999	0
10222616	15.596	4	17	5851.6	113.4	110.7	4.243	0.062	0.062	1.043	0.080	0.080	-999	1	0	-999	0
10222653	15.601	1	17	6233.2	131.4	125.2	4.209	0.066	0.071	1.217	0.071	0.086	-999	1	0	-999	0
10222660	13.538	0	17	6380.5	121.0	121.9	3.916	0.030	0.049	1.411	0.064	0.130	-999	3	0	-999	0
10222680	13.024	0	17	5931.6	122.9	122.8	3.836	0.059	0.035	1.317	0.171	0.063	-999	1	0	-999	0
10222720	14.914	1	17	5403.0	162.0	162.0	4.644	0.032	0.097	0.759	0.075	0.067	0	2	-999	-999	1
10222726	13.56	0	17	5684.5	100.0	99.0	4.473	0.034	0.040	0.898	0.056	0.060	-999	1	0	-999	0
10222736	15.974	4	17	5527.6	116.1	113.5	3.758	0.089	0.087	1.243	0.125	0.123	6	1	0	-999	0
10222762	14.324	1	17	5625.2	114.0	108.9	4.176	0.046	0.045	0.969	0.076	0.070	-999	1	0	-999	0
10222783	15.777	1	17	5534.4	104.9	101.9	4.494	0.036	0.050	0.906	0.052	0.061	-999	1	0	-999	0
10222858	12.407	0	17	6192.6	124.3	120.1	4.213	0.040	0.041	1.009	0.075	0.068	-999	1	0	-999	0
10222879	15.983	1	17	5184.1	125.3	115.2	3.862	0.075	0.077	0.984	0.095	0.090	0	1	0	-999	0
10222880	13.203	0	17	6229.9	129.0	125.0	4.108	0.032	0.034	1.245	0.057	0.085	-999	1	0	-999	0
10222884	15.801	4	17	5145.9	80.2	73.3	4.368	0.031	0.031	0.852	0.026	0.022	8	1	0	-999	0
10222888	15.784	1	17	5989.6	114.8	110.9	4.374	0.051	0.063	1.057	0.067	0.075	-999	1	0	-999	0
10222892	15.358	1	17	5330.2	101.5	98.6	4.521	0.033	0.044	0.860	0.047	0.058	0	1	0	-999	0
10222919	13.177	3	16	6141.5	139.6	123.7	3.514	0.060	0.030	1.765	0.186	0.065	9	1	0	-999	0
10222958	14.694	1	17	5542.1	126.4	121.9	3.770	0.194	0.157	1.065	0.222	0.162	-999	1	-999	-999	0
10223008	15.654	1	17	5632.2	117.3	111.0	4.252	0.059	0.060	0.955	0.075	0.070	-999	1	0	-999	0
10223042	14.637	1	17	6423.8	125.0	127.4	4.315	0.036	0.039	1.176	0.054	0.066	-999	1	0	-999	0
10223046	15.348	3	16	6121.3	118.2	117.0	4.316	0.047	0.051	1.123	0.069	0.078	-999	1	0	-999	0
10223048	15.861	1	17	5326.5	106.7	102.9	4.542	0.031	0.044	0.846	0.046	0.056	0	1	0	-999	0
10223078	14.98	1	17	5990.2	122.7	115.6	4.268	0.045	0.047	1.075	0.072	0.074	-999	1	0	-999	0
10223208	14.385	1	17	5912.6	112.2	111.1	4.366	0.040	0.046	1.035	0.072	0.077	-999	1	0	-999	0
10223221	15.796	4	17	5816.2	104.5	100.6	4.491	0.032	0.043	0.953	0.051	0.059	-999	1	0	-999	0
10223251	15.466	4	17	6147.3	132.4	126.2	4.255	0.049	0.052	1.278	0.057	0.067	-999	1	0	-999	0
10223267	14.337	1	17	6422.1	134.2	120.8	4.197	0.038	0.040	1.152	0.058	0.075	-999	1	0	-999	0
10223411	15.275	1	3	5256.6	110.3	109.6	4.014	0.327	0.143	0.858	0.075	0.044	-999	1	-999	-999	0
10223414	15.223	1	17	5996.3	109.0	105.5	4.420	0.033	0.044	1.041	0.054	0.067	-999	1	0	-999	0
10223442	15.699	4	17	6098.1	122.1	107.9	4.066	0.069	0.073	1.245	0.087	0.102	-999	1	0	-999	0
10223527	14.467	1	17	5980.6	114.3	104.8	4.072	0.034	0.042	1.290	0.058	0.107	-999	1	0	-999	0
10223532	15.021	1	17	5840.5	121.8	119.5	3.907	0.057	0.048	1.196	0.082	0.072	-999	1	0	-999	0
10223536	14.266	1	17	6198.1	112.1	107.9	4.409	0.022	0.033	1.098	0.041	0.061	-999	1	0	-999	0
10223579	15.584	2	17	5607.3	101.2	95.2	4.546	0.024	0.033	0.879	0.041	0.048	-999	1	0	-999	0
10223596	14.619	4	17	6207.1	115.0	118.1	3.845	0.045	0.057	1.493	0.093	0.157	-999	1	0	-999	0
10223615	11.692	0	17	5833.6	128.8	111.2	4.075	0.022	0.032	1.327	0.043	0.096	2	1	0	-1	0
10223616	15.187	1	17	4885.7	85.4	80.5	4.502	0.030	0.022	0.792	0.036	0.026	3	1	1	-1	0
10223671	14.788	1	17	5624.4	98.5	94.6	4.482	0.031	0.042	0.931	0.051	0.062	-999	1	0	-999	0
10223699	15.948	4	17	6015.6	115.0	109.4	4.476	0.035	0.041	0.987	0.057	0.062	-999	1	0	-999	0
10223771	14.851	1	17	6184.2	124.3	115.3	4.008	0.051	0.056	1.324	0.078	0.112	-999	1	0	-999	0
10223890	11.197	0	17	6790.9	150.6	136.6	4.050	0.030	0.030	1.571	0.075	0.075	-999	2	0	-999	0
10223955	14.986	1	17	5947.3	115.7	111.5	4.323	0.046	0.046	1.089	0.069	0.072	1	1	0	-999	0
10224016	15.627	0	17	5176.4	102.9	89.3	3.383	0.055	0.077	1.336	0.138	0.194	2	2	0	-999	0
10224057	15.036	1	17	5142.2	92.5	85.0	4.521	0.035	0.037	0.824	0.047	0.049	-999	1	0	-999	0
10224090	15.418	1	17	5482.6	104.3	98.4	4.594	0.019	0.027	0.808	0.033	0.039	-999	1	0	-999	0
10224094	11.895	0	17	6462.2	120.0	112.9	4.444	0.028	0.022	1.091	0.039	0.047	10	3	-999	-999	0
10224109	15.505	4	17	5854.1	109.4	103.0	4.094	0.056	0.067	1.200	0.086	0.096	1	1	0	-999	0
10224141	14.892	1	17	6247.1	124.0	121.5	4.113	0.048	0.047	1.242	0.060	0.083	8	1	0	-999	0
10224222	13.982	1	17	6159.6	109.1	109.4	3.848	0.031	0.039	1.586	0.061	0.126	-999	1	0	-999	0
10224245	15.416	1	17	6003.0	114.4	111.8	4.406	0.044	0.053	1.002	0.060	0.065	-999	1	0	-999	0
10224257	15.831	2	17	5773.0	118.1	113.2	4.024	0.194	0.196	1.104	0.151	0.119	-999	1	-999	-999	0
10224263	14.966	1	17	6181.0	185.0	222.0	4.464	0.054	0.216	1.074	0.155	0.141	1	2	-999	-999	1
10224274	14.862	1	17	5735.3	102.3	95.4	4.504	0.023	0.035	0.938	0.040	0.056	-999	1	0	-999	0
10224308	15.644	1	17	5702.2	119.4	114.9	4.006	0.086	0.077	1.046	0.084	0.075	-999	1	0	-999	0
10224343	14.512	1	17	4969.3	90.2	83.3	4.565	0.027	0.032	0.784	0.038	0.045	1	1	0	-999	0
10224361	17.883	1	17	5727.0	77.0	77.0	4.008	0.196	0.084	1.110	0.120	0.120	-999	2	-999	-999	1
10224364	15.957	2	17	5657.8	127.5	118.9	3.990	0.108	0.092	1.064	0.106	0.090	-999	1	0	-999	0
10224376	15.541	2	17	5958.2	132.8	148.7	3.768	0.087	0.104	1.463	0.163	0.156	-999	1	0	-999	0
10224396	15.514	1	17	5643.7	107.3	103.5	4.430	0.048	0.056	0.943	0.064	0.069	-999	1	0	-999	0
10224405	13.743	1	17	5962.6	120.5	109.9	4.234	0.040	0.040	1.124	0.068	0.078	-999	1	0	-999	0
10224424	14.823	1	17	5994.0	111.2	111.2	4.003	0.052	0.059	1.268	0.095	0.103	-999	1	0	-999	0
10224466	14.924	1	17	5578.2	92.5	90.6	4.513	0.022	0.032	0.941	0.038	0.045	-999	1	0	-999	0
10224559	15.184	1	17	5605.8	121.0	114.7	4.062	0.061	0.057	1.007	0.077	0.072	-999	1	0	-999	0
10224591	14.443	1	17	4874.3	87.0	82.3	4.603	0.019	0.026	0.739	0.030	0.036	1	1	0	-999	0
10224610	14.213	1	17	6205.6	123.3	119.5	4.288	0.040	0.041	1.166	0.066	0.078	-999	1	0	-999	0
10224623	13.637	1	17	5689.7	114.4	108.1	4.472	0.041	0.042	0.819	0.058	0.053	-999	1	0	-999	0
10224638	14.194	1	17	6752.2	148.9	137.3	4.174	0.038	0.035	1.331	0.060	0.047	1	3	0	-999	0
10224697	15.151	1	17	5931.8	121.2	115.5	4.287	0.052	0.053	1.060	0.076	0.080	-999	1	0	-999	0
10224707	15.442	1	17	5774.1	116.0	115.4	4.140	0.060	0.064	1.049	0.098	0.082	-999	1	0	-999	0
10224728	15.931	4	17	5432.2	132.5	123.4	3.636	0.091	0.090	1.143	0.150	0.134	-999	1	0	-999	0
10224731	15.067	1	17	6367.0	120.5	112.9	4.396	0.029	0.036	1.133	0.053	0.060	1	1	0	-999	0
10224811	15.613	1	17	5249.5	100.7	89.9	4.471	0.049	0.046	0.846	0.057	0.049	1	1	0	-999	0
10224862	13.818	1	17	6223.4	124.4	119.7	4.048	0.032	0.035	1.415	0.058	0.065	-999	1	0	-999	0
10224890	17.883	0	17	5580.8	103.1	112.7	4.058	0.055	0.033	1.119	0.122	0.053	2	1	0	-999	0
10224898	14.996	1	17	6125.0	132.9	150.9	3.872	0.073	0.089	1.400	0.148	0.153	6	1	0	-999	0
10224987	15.329	1	17	5871.9	120.4	114.6	4.259	0.057	0.057	1.048	0.076	0.075	-999	1	0	-999	0
10225504	14.845	2	14	5700.9	92.0	90.1	4.464	0.022	0.031	1.037	0.040	0.052	1	1	0	-999	0
10225645	14.852	1	17	5828.8	109.4	120.0	3.924	0.057	0.049	1.289	0.142	0.075	-999	1	0	-999	0
10225710	16.211	14	17	4601.0	86.4	79.5	4.635	0.023	0.022	0.649	0.026	0.023	0	1	0	-999	0
10225772	15.356	4	17	5739.5	101.9	97.1	4.491	0.028	0.039	0.947	0.046	0.059	-999	1	0	-999	0
10225793	15.323	4	17	6160.4	123.7	120.5	4.264	0.049	0.050	1.091	0.071	0.074	-999	1	0	-999	0
10225800	13.468	1	17	5901.5	102.9	100.6	4.449	0.030	0.040	1.036	0.049	0.054	3	1	0	-1	0
10225815	14.618	1	17	6173.7	124.1	121.7	4.330	0.041	0.043	1.065	0.068	0.072	-999	1	0	-999	0
10225845	14.089	1	17	6084.8	128.0	109.9	4.200	0.031	0.041	1.211	0.056	0.080	-999	1	0	-999	0
10225871	14.719	1	17	5133.5	95.4	83.3	4.471	0.038	0.028	0.825	0.052	0.038	1	1	0	-999	0
10225934	15.643	1	17	6285.0	127.3	124.8	4.305	0.050	0.056	1.185	0.067	0.077	-999	1	0	-999	0
10225978	15.752	2	17	5703.7	104.4	101.5	4.429	0.040	0.051	1.034	0.056	0.063	-999	1	0	-999	0
10226133	13.925	1	17	6210.3	130.7	120.8	4.044	0.032	0.035	1.347	0.062	0.072	0	1	0	-999	0
10226146	15.49	1	17	5211.2	140.9	121.8	3.582	0.070	0.088	1.366	0.125	0.159	0	1	0	-999	0
10226157	13.296	0	17	5692.7	111.8	102.8	4.265	0.032	0.034	1.117	0.050	0.067	-999	1	0	-999	0
10226218	15.892	4	17	5105.2	100.4	89.8	4.487	0.044	0.038	0.820	0.050	0.040	0	1	0	-999	0
10226279	14.64	1	17	5907.0	102.6	99.4	4.509	0.020	0.029	0.941	0.032	0.044	-999	1	0	-999	0
10226316	14.457	1	17	5947.0	116.6	116.6	4.139	0.042	0.046	1.090	0.088	0.080	0	1	0	-999	0
10226337	14.258	1	17	5773.8	125.4	121.7	4.010	0.058	0.042	1.101	0.123	0.075	-999	1	0	-999	0
10226343	15.666	2	17	6309.1	132.9	130.5	4.414	0.053	0.057	0.916	0.057	0.060	-999	1	0	-1	0
10226392	14.649	1	17	5842.2	104.8	102.4	4.458	0.027	0.039	0.989	0.048	0.065	-999	1	0	-999	0
10226395	14.853	1	17	5949.0	178.0	214.0	4.500	0.052	0.208	1.013	0.119	0.145	-999	2	-999	-999	1
10226420	14.784	1	17	6435.1	127.8	118.1	3.841	0.053	0.055	1.575	0.089	0.122	-999	1	0	-1	0
10226421	17.291	14	17	4383.3	94.4	89.8	4.628	0.027	0.029	0.668	0.036	0.034	0	1	0	-999	0
10226448	14.006	1	17	5855.8	124.0	123.9	3.709	0.030	0.031	1.327	0.056	0.062	-999	1	0	-999	0
10226451	14.947	1	17	6568.8	135.6	132.0	4.286	0.055	0.071	1.283	0.070	0.071	-999	1	0	-999	0
10226479	15.226	1	17	6263.3	123.9	120.0	4.321	0.042	0.047	1.172	0.062	0.075	-999	1	0	-999	0
10226487	14.836	1	17	5390.4	100.8	99.1	4.542	0.025	0.039	0.862	0.039	0.056	0	1	0	-999	0
10226488	14.227	1	17	5809.2	112.3	114.6	4.170	0.041	0.046	1.053	0.089	0.082	-999	1	0	-999	0
10226497	14.496	1	17	6101.6	133.4	118.3	4.227	0.039	0.039	1.204	0.062	0.075	-999	1	0	-999	0
10226625	15.516	2	17	6115.7	122.2	115.0	3.975	0.074	0.076	1.307	0.112	0.112	-999	1	0	-999	0
10226640	13.625	1	17	6310.3	128.3	123.1	4.007	0.033	0.036	1.372	0.068	0.086	-999	1	0	-999	0
10226646	15.667	1	17	4527.0	83.9	78.4	4.623	0.019	0.022	0.689	0.028	0.027	1	1	0	-999	0
10226675	13.37	0	17	6199.4	115.1	111.6	4.405	0.026	0.035	1.060	0.047	0.062	-999	1	0	-999	0
10226716	15.068	1	17	5765.0	129.0	118.3	3.912	0.054	0.047	1.168	0.079	0.078	-999	1	0	-999	0
10226757	14.219	1	17	6042.1	109.9	104.7	4.427	0.024	0.035	1.052	0.045	0.065	-999	1	0	-999	0
10226781	13.818	1	17	6557.1	137.6	144.3	4.162	0.033	0.033	1.304	0.055	0.047	-999	1	0	-999	0
10226900	13.546	0	17	6423.2	129.0	129.6	4.007	0.032	0.032	1.387	0.066	0.063	-999	1	0	-999	0
10226906	13.718	1	17	6123.3	126.8	121.3	3.831	0.048	0.054	1.425	0.143	0.114	6	1	0	-999	0
10227020	15.344	1	17	5946.6	120.9	113.6	4.175	0.055	0.056	1.169	0.072	0.087	-999	1	-999	0	0
10227035	14.118	1	17	6049.0	123.9	106.0	4.111	0.043	0.047	1.205	0.069	0.099	-999	1	0	-999	0
10227050	14.237	1	17	5897.6	115.5	114.9	4.121	0.039	0.050	1.121	0.091	0.090	-999	1	0	-999	0
10227173	15.466	4	17	6352.5	135.6	138.8	4.175	0.063	0.058	1.279	0.063	0.066	-999	1	0	-999	0
10227210	15.854	1	17	4948.0	98.0	89.0	4.551	0.033	0.035	0.786	0.043	0.042	0	1	0	-999	0
10227259	14.799	1	17	5332.2	107.1	98.4	4.423	0.042	0.041	0.910	0.063	0.057	-999	1	0	-999	0
10227316	15.137	1	17	5436.4	104.7	102.9	4.494	0.036	0.047	0.888	0.053	0.063	-999	1	0	-999	0
10227329	15.577	1	17	5201.1	99.5	95.4	4.554	0.029	0.039	0.820	0.040	0.048	1	1	0	-999	0
10227353	14.975	1	17	6076.1	138.3	131.9	3.883	0.063	0.057	1.259	0.133	0.074	-999	1	0	-999	0
10227570	15.767	1	17	4423.9	78.9	73.6	4.615	0.021	0.021	0.688	0.028	0.025	1	1	0	-999	0
10227577	14.859	1	17	5890.3	127.3	123.3	4.091	0.054	0.055	1.045	0.100	0.074	-999	1	0	-999	0
10227590	13.383	0	17	6201.8	122.5	114.1	4.327	0.026	0.038	1.209	0.054	0.066	-999	1	0	-999	0
10227674	13.322	0	17	6559.5	127.8	124.0	4.400	0.023	0.033	1.090	0.038	0.054	-999	1	0	-999	0
10227755	15.018	1	17	5570.0	119.8	114.3	4.160	0.046	0.044	0.947	0.070	0.062	2	1	0	-999	0
10227825	11.631	1	2	4605.6	142.8	115.6	2.163	0.114	0.135	2.605	0.814	0.684	2	2	0	-999	0
10227851	13.487	0	1	4810.8	107.4	106.8	2.573	0.172	0.164	1.735	0.556	0.553	2	2	0	-999	0
10227863	17.428	1	17	5958.2	113.6	110.8	4.057	0.028	0.048	1.295	0.056	0.119	3	1	0	-1	0
10227881	15.525	4	17	5452.4	155.9	175.0	4.628	0.036	0.030	0.753	0.049	0.059	1	1	-999	-1	0
10227919	14.402	1	17	6062.6	131.8	124.3	4.020	0.117	0.115	1.375	0.138	0.127	-999	1	-999	-999	0
10227976	15.453	1	17	4845.1	84.8	78.2	4.567	0.028	0.029	0.766	0.038	0.039	1	1	0	-999	0
10228079	13.884	1	17	6194.8	123.2	128.7	3.761	0.043	0.058	1.584	0.100	0.168	-999	1	0	-999	0
10228102	12.529	0	17	6033.5	119.8	116.7	4.320	0.041	0.039	0.943	0.070	0.063	-999	1	0	-999	0
10228209	14.937	1	17	5765.7	106.4	101.7	4.084	0.039	0.054	1.240	0.064	0.109	-999	1	0	-999	0
10228240	15.859	1	17	6674.2	146.6	146.1	4.157	0.034	0.034	1.309	0.052	0.045	3	1	0	-999	0
10228258	15.247	1	17	5814.2	111.6	108.6	4.437	0.035	0.047	0.989	0.057	0.070	-999	1	0	-999	0
10228319	15.249	1	17	6185.2	117.4	113.6	4.381	0.033	0.044	1.113	0.054	0.069	-999	1	0	-999	0
10228346	14.664	1	17	5785.2	122.1	118.9	4.216	0.046	0.049	1.024	0.083	0.080	-999	1	0	-999	0
10228360	15.448	1	17	5385.0	113.3	94.6	4.202	0.051	0.048	0.891	0.057	0.042	0	1	0	-999	0
10228388	14.36	1	17	5775.2	134.8	128.6	3.999	0.043	0.040	0.893	0.060	0.052	-999	1	0	-999	0
10228497	14.37	1	17	5879.8	137.1	130.6	3.948	0.043	0.039	0.952	0.063	0.055	-999	1	0	-999	0
10228515	13.239	0	17	5198.3	87.0	84.1	4.470	0.038	0.037	0.887	0.056	0.052	1	1	0	-999	0
10228548	15.688	2	3	5715.3	128.7	124.5	4.202	0.062	0.063	0.998	0.085	0.078	-999	1	0	-999	0
10228600	15.793	4	17	5708.2	114.7	110.4	4.458	0.040	0.052	0.954	0.058	0.067	-999	1	0	-999	0
10228624	15.484	1	17	5779.7	123.7	117.9	4.283	0.053	0.055	1.003	0.079	0.078	-999	1	0	-999	0
10228686	13.852	1	17	6289.6	132.8	124.8	4.011	0.034	0.039	1.362	0.068	0.094	-999	1	0	-999	0
10228774	15.599	1	17	5978.9	127.3	119.5	4.201	0.059	0.060	1.117	0.080	0.089	-999	1	0	-999	0
10228815	14.853	1	17	6261.9	128.4	124.2	4.312	0.042	0.044	1.135	0.064	0.070	-999	1	0	-999	0
10228889	13.595	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10228942	18.508	0	17	6669.4	135.0	132.6	3.779	0.030	0.041	1.652	0.064	0.145	3	2	0	-1	0
10228961	15.607	4	17	5686.0	129.9	123.0	4.251	0.055	0.057	0.975	0.080	0.075	0	1	0	-999	0
10229026	15.489	1	17	5456.4	113.0	110.4	4.474	0.041	0.049	0.894	0.058	0.064	1	1	0	-999	0
10229542	13.984	1	17	5863.2	123.1	119.1	4.399	0.045	0.047	0.923	0.068	0.066	-999	1	0	-999	0
10229644	14.344	0	17	6106.3	117.2	127.1	3.741	0.030	0.026	1.322	0.060	0.054	2	1	0	-999	0
10229723	14.511	0	17	7021.6	149.6	152.3	3.947	0.028	0.029	1.844	0.062	0.066	20	2	0	-999	0
10229784	14.844	1	17	5958.3	118.6	115.8	4.399	0.039	0.045	0.999	0.063	0.069	-999	1	0	-999	0
10229832	14.722	1	17	5938.8	139.0	133.8	4.260	0.045	0.045	0.913	0.071	0.063	-999	1	0	-999	0
10229849	14.247	1	17	6020.3	115.8	115.3	4.376	0.035	0.041	1.069	0.061	0.070	-999	1	0	-999	0
10229851	15.924	1	17	5887.1	137.6	134.2	3.916	0.100	0.092	1.221	0.117	0.102	-999	1	0	-999	0
10229855	14.214	1	17	6322.5	114.5	107.6	4.381	0.018	0.025	1.178	0.034	0.046	-999	1	0	-999	0
10229863	13.928	1	17	5235.9	161.0	132.1	3.547	0.046	0.068	1.450	0.104	0.169	0	1	0	-999	0
10229871	15.614	4	17	5008.2	183.6	143.8	4.533	0.031	0.030	0.803	0.053	0.047	0	1	0	-999	0
10229877	15.371	1	17	5275.7	104.5	87.5	4.388	0.040	0.032	0.853	0.052	0.036	0	1	0	-999	0
10229903	14.887	0	17	6324.9	115.8	110.3	3.866	0.028	0.035	1.551	0.068	0.116	2	1	0	-999	0
10229925	14.423	17	17	5642.5	140.0	132.1	3.766	0.035	0.036	1.281	0.061	0.072	0	1	0	-999	0
10229943	15.248	4	17	5942.3	138.4	128.0	4.246	0.047	0.049	1.081	0.078	0.086	-999	1	0	-999	0
10229946	15.227	1	17	5856.5	134.5	129.5	3.947	0.067	0.055	1.178	0.121	0.082	-999	1	0	-999	0
10230000	15.302	4	17	6395.6	140.8	143.8	4.251	0.049	0.050	1.255	0.064	0.074	-999	1	0	-999	0
10230012	15.625	4	17	5952.0	177.0	195.0	4.547	0.058	0.184	0.863	0.096	0.088	-999	2	-999	-999	1
10230063	15.123	1	17	5939.2	122.7	121.7	4.137	0.050	0.054	1.134	0.085	0.094	-999	1	0	-999	0
10230086	15.763	1	17	5769.9	118.9	114.7	4.436	0.043	0.053	0.976	0.062	0.070	-999	1	0	-999	0
10230111	15.021	4	17	5572.2	124.3	119.8	4.213	0.051	0.050	0.941	0.074	0.067	-999	1	0	-999	0
10230120	14.566	1	17	5853.6	122.3	113.3	4.138	0.043	0.049	1.106	0.089	0.084	-999	1	0	-999	0
10230198	15.988	4	17	5362.1	112.2	92.5	4.317	0.060	0.058	0.874	0.057	0.041	-999	1	0	-999	0
10230237	13.029	0	17	5810.8	218.8	152.2	3.867	0.045	0.039	1.275	0.197	0.080	-999	1	0	-999	0
10230256	14.979	1	17	6090.7	119.4	116.8	4.375	0.035	0.046	1.092	0.059	0.075	-999	1	0	-999	0
10230269	15.518	4	17	5117.8	109.5	92.9	4.496	0.041	0.036	0.823	0.053	0.044	1	1	0	-999	0
10230345	15.952	4	17	5758.4	133.2	125.7	4.193	0.074	0.073	1.020	0.094	0.083	-999	1	0	-999	0
10230397	15.231	1	3	5909.4	119.1	117.7	4.370	0.045	0.052	1.033	0.070	0.078	-999	1	0	-999	0
10230408	15.142	1	17	5341.0	160.0	160.0	4.514	0.099	0.081	0.718	0.107	0.046	1	2	-999	-999	1
10230416	14.597	1	17	6442.4	135.1	128.4	3.922	0.043	0.044	1.489	0.080	0.097	-999	1	0	-999	0
10230435	13.801	1	17	6343.5	118.9	117.8	4.356	0.025	0.034	1.166	0.046	0.060	-999	1	0	-999	0
10230483	14.8	1	17	4951.4	85.5	78.9	4.524	0.034	0.029	0.804	0.046	0.038	0	1	0	-999	0
10230489	15.986	1	17	5046.2	144.1	109.6	4.584	0.020	0.030	0.779	0.035	0.047	1	1	0	-999	0
10230514	14.942	1	17	6883.9	158.7	152.3	4.292	0.036	0.040	1.272	0.047	0.045	-999	2	0	-999	0
10230660	9.426	0	1	6050.7	103.5	108.2	4.182	0.035	0.040	1.130	0.072	0.081	-999	1	0	-999	0
10230673	12.929	1	17	6472.0	271.4	188.3	4.309	0.036	0.043	1.090	0.095	0.093	-999	1	0	-999	0
10230684	12.937	0	17	6617.4	148.4	137.5	4.042	0.032	0.034	1.386	0.067	0.061	-999	1	0	-999	0
10230737	15.069	4	17	6455.6	136.9	136.1	4.317	0.035	0.042	1.214	0.052	0.062	-999	1	0	-999	0
10231457	13.197	0	17	6087.6	145.6	141.6	3.947	0.129	0.117	1.053	0.102	0.093	-999	1	-999	-999	0
10231786	12.072	0	17	6673.8	137.7	153.4	4.116	0.030	0.030	1.319	0.055	0.049	-999	1	0	-999	0
10231813	13.993	2	17	5963.2	125.9	132.9	4.018	0.076	0.073	1.105	0.102	0.081	-999	1	0	-999	0
10231863	12.134	0	17	4925.0	169.0	169.0	4.577	0.040	0.055	0.801	0.062	0.069	2	2	1	-999	1
10231887	15.295	0	17	6654.5	151.3	155.1	3.800	0.028	0.042	1.617	0.069	0.147	-999	2	0	-999	0
10232123	15.262	0	17	6809.5	146.3	134.8	4.230	0.028	0.031	1.416	0.062	0.062	3	1	-999	-1	0
10232359	12.903	0	17	6192.0	121.9	122.3	3.909	0.029	0.047	1.458	0.065	0.144	-999	1	0	-999	0
10232364	12.418	0	17	6093.2	130.1	123.2	3.798	0.049	0.046	1.441	0.161	0.095	-999	1	0	-999	0
10232483	12.608	0	17	6389.8	123.3	115.7	3.778	0.032	0.043	1.654	0.068	0.146	1	1	0	-999	0
10232693	13.405	1	17	6203.4	128.4	133.8	4.089	0.035	0.047	1.140	0.080	0.085	-999	1	0	-1	0
10251704	15.108	1	17	5905.3	104.6	100.0	4.458	0.029	0.041	0.999	0.048	0.063	-999	1	0	-999	0
10251759	16.424	8	8	3683.0	114.4	116.7	4.715	0.057	0.038	0.498	0.042	0.070	0	1	-999	-999	0
10251796	14.596	0	17	6070.0	164.0	164.0	4.014	0.252	0.108	1.160	0.189	0.172	2	2	-999	-999	1
10251866	15.645	1	17	5635.5	116.4	110.7	3.983	0.073	0.065	1.063	0.081	0.077	-999	1	0	-999	0
10251940	14.372	1	17	5299.0	97.1	91.0	4.254	0.150	0.188	0.874	0.056	0.043	0	1	-999	-999	0
10251945	11.262	0	1	4738.0	167.0	167.0	4.575	0.052	0.036	0.731	0.070	0.058	0	2	-999	-999	1
10251964	14.034	10	10	6147.4	122.2	109.6	4.037	0.049	0.056	1.291	0.074	0.109	-999	1	0	-999	0
10251976	14.183	1	17	5555.1	116.4	111.6	4.096	0.045	0.044	0.971	0.072	0.068	-999	1	0	-999	0
10252006	14.596	0	17	5001.2	90.6	85.9	3.503	0.060	0.083	1.223	0.154	0.194	2	3	0	-999	0
10252069	14.878	0	17	5673.3	115.5	111.7	3.791	0.029	0.029	1.274	0.054	0.060	2	1	0	-999	0
10252082	14.404	1	17	5886.4	108.0	109.3	4.111	0.042	0.052	1.119	0.097	0.089	-999	1	0	-999	0
10252095	12.961	0	17	6308.0	102.4	119.2	4.309	0.027	0.025	1.265	0.047	0.058	-999	1	0	-999	0
10252131	13.685	0	17	6415.0	146.0	162.0	4.073	0.228	0.123	1.234	0.188	0.188	2	2	-999	-999	1
10252165	14.269	1	17	5916.0	104.8	103.7	4.414	0.032	0.042	1.026	0.057	0.072	-999	1	0	-999	0
10252188	12.46	0	17	5874.2	114.6	110.9	4.346	0.041	0.041	0.965	0.072	0.068	-999	1	0	-999	0
10252235	15.748	1	17	5548.3	116.0	109.9	3.871	0.077	0.073	1.123	0.094	0.091	-999	1	0	-999	0
10252286	14.939	1	17	5685.0	113.0	112.5	4.065	0.058	0.050	1.038	0.087	0.074	-999	1	0	-999	0
10252388	15.079	1	17	4548.6	78.8	74.1	4.609	0.020	0.022	0.705	0.029	0.028	0	1	0	-999	0
10252443	15.226	1	17	5177.0	85.5	76.9	4.416	0.035	0.027	0.837	0.043	0.030	1	1	0	-999	0
10252520	15.057	1	17	5313.5	88.8	84.5	4.585	0.020	0.031	0.804	0.033	0.046	-999	1	0	-999	0
10252521	14.086	1	17	5640.9	105.7	101.6	4.285	0.042	0.043	0.952	0.071	0.069	-999	1	0	-999	0
10252530	15.63	1	17	4977.5	98.3	86.9	3.748	0.073	0.080	0.967	0.114	0.099	-999	1	0	-999	0
10252567	13.845	1	17	5091.5	108.0	92.0	3.539	0.053	0.076	1.317	0.133	0.192	0	1	0	-999	0
10252579	13.652	1	17	5310.8	120.4	109.6	3.786	0.033	0.043	1.149	0.073	0.084	0	1	0	-999	0
10252616	14.912	1	17	5861.7	114.9	109.5	4.109	0.048	0.058	1.106	0.103	0.086	-999	1	0	-999	0
10252632	13.685	0	17	5661.3	112.1	106.6	3.975	0.036	0.032	1.135	0.061	0.063	2	1	0	-999	0
10252648	15.149	1	3	5885.5	109.6	106.3	4.173	0.046	0.051	1.089	0.084	0.086	-999	1	0	-999	0
10252667	13.713	1	17	5754.0	107.5	104.4	4.237	0.042	0.044	1.003	0.077	0.075	1	1	0	-999	0
10252755	15.239	1	17	5839.5	109.5	107.3	4.217	0.051	0.054	1.048	0.081	0.081	-999	1	0	-999	0
10252854	15.509	1	17	5250.2	96.5	89.8	4.503	0.040	0.043	0.846	0.052	0.054	-999	1	0	-999	0
10252863	15.413	1	17	5286.5	98.1	92.4	4.512	0.038	0.044	0.853	0.050	0.057	-999	1	0	-999	0
10252952	14.83	1	17	5760.1	115.1	109.5	4.039	0.059	0.047	1.082	0.119	0.076	-999	1	0	-999	0
10252979	15.328	1	17	5186.0	92.2	89.4	4.572	0.024	0.035	0.805	0.038	0.051	-999	1	0	-999	0
10253028	15.298	0	17	6493.0	154.0	212.0	3.956	0.241	0.130	1.512	0.175	0.285	2	2	-999	-999	1
10253148	15.745	1	17	5049.9	90.4	86.4	4.588	0.023	0.032	0.770	0.038	0.045	1	1	0	-999	0
10253173	15.298	14	17	4862.4	84.8	81.0	3.348	0.085	0.093	1.108	0.215	0.197	2	2	0	-999	0
10253253	15.411	1	17	5747.9	112.8	111.9	4.057	0.064	0.058	1.070	0.105	0.078	0	1	0	-999	0
10253278	15.689	1	17	5079.4	108.2	98.3	3.713	0.064	0.078	1.091	0.123	0.137	0	1	0	-999	0
10253299	13.161	0	17	6023.0	121.2	117.3	4.314	0.041	0.039	0.933	0.070	0.061	6	1	0	-999	0
10253303	15.77	1	17	4782.0	143.0	143.0	4.568	0.059	0.032	0.717	0.080	0.053	0	2	-999	-999	1
10253307	13.034	0	17	6806.7	151.0	134.0	4.335	0.018	0.023	1.269	0.033	0.037	-999	3	0	-999	0
10253331	14.47	1	17	5744.6	101.6	98.6	4.455	0.031	0.041	0.968	0.054	0.068	-999	1	0	-999	0
10253375	14.964	14	17	5961.2	102.6	108.6	4.104	0.037	0.051	1.170	0.077	0.101	3	1	0	-999	0
10253399	14.893	1	17	5784.8	115.6	112.3	3.953	0.053	0.044	1.144	0.082	0.075	-999	1	0	-999	0
10253403	14.725	1	17	5638.1	97.8	91.0	4.528	0.020	0.032	0.906	0.036	0.051	-999	1	0	-999	0
10253404	14.279	1	17	5882.4	104.4	101.9	4.428	0.031	0.042	1.013	0.055	0.071	-999	1	0	-999	0
10253421	12.511	0	17	5350.0	95.8	80.0	4.255	0.034	0.027	0.891	0.051	0.037	3	1	1	-999	0
10253438	15.25	1	17	5870.8	103.1	101.5	4.439	0.033	0.044	1.003	0.054	0.068	-999	1	0	-999	0
10253453	14.219	10	10	6134.1	113.9	114.8	3.922	0.038	0.053	1.380	0.086	0.131	-999	1	0	-999	0
10253547	13.66	1	17	6307.5	120.4	122.5	4.293	0.030	0.037	1.196	0.059	0.068	-999	1	0	0	0
10253558	14.491	1	17	5189.1	113.1	103.6	3.683	0.043	0.060	1.239	0.094	0.135	-999	1	0	-999	0
10253609	15.547	1	17	4810.9	86.8	84.0	4.622	0.023	0.030	0.706	0.033	0.033	2	1	-999	-999	0
10253638	13.272	0	17	6370.2	128.3	123.1	4.220	0.030	0.038	1.266	0.061	0.067	11	1	0	-1	0
10253676	13.991	1	17	5764.7	113.3	110.8	4.179	0.044	0.041	0.991	0.081	0.068	8	1	0	-999	0
10253759	14.823	1	17	5552.6	101.5	102.0	4.443	0.040	0.047	0.920	0.064	0.068	-999	1	0	-999	0
10253878	15.861	4	17	5734.0	173.0	190.0	4.538	0.044	0.176	0.982	0.102	0.125	-999	2	-999	-999	1
10253888	14.711	1	17	5885.5	114.0	110.4	4.307	0.045	0.047	1.036	0.076	0.077	-999	1	0	-999	0
10253908	15.928	0	17	6652.1	135.5	127.6	3.933	0.031	0.032	1.464	0.071	0.076	2	1	0	-999	0
10253948	14.954	1	17	6015.6	115.2	113.1	4.323	0.044	0.047	1.082	0.072	0.079	-999	1	0	-999	0
10253984	14.145	10	10	6192.5	123.4	112.5	4.303	0.039	0.039	1.156	0.067	0.077	-999	1	0	-999	0
10254052	15.826	1	17	5273.3	96.7	85.0	4.401	0.052	0.044	0.852	0.053	0.039	1	1	0	-999	0
10254129	14.329	1	17	5761.1	113.7	107.8	4.290	0.043	0.045	0.994	0.075	0.075	-999	1	0	-999	0
10254157	14.693	1	17	5431.0	103.7	93.5	4.374	0.046	0.040	0.884	0.066	0.054	-999	1	0	-999	0
10254219	14.907	1	17	5276.6	96.6	87.3	4.460	0.044	0.039	0.852	0.060	0.051	-999	1	0	-999	0
10254232	14.613	1	17	5836.0	111.8	109.2	4.339	0.045	0.047	1.012	0.075	0.077	-999	1	0	-999	0
10254261	14.85	1	17	5988.1	114.3	106.6	4.172	0.046	0.048	1.138	0.075	0.090	-999	1	0	-999	0
10254279	13.614	17	17	5278.8	93.1	94.7	2.456	0.330	0.045	0.991	0.885	0.186	2	2	0	-999	0
10254388	15.538	2	3	5554.0	116.2	109.5	3.853	0.059	0.057	1.146	0.081	0.084	0	1	0	-999	0
10254439	16.438	8	8	4256.9	79.9	57.3	4.601	0.027	0.024	0.678	0.030	0.027	0	1	0	-999	0
10254463	13.389	2	16	6172.1	126.2	112.0	4.049	0.032	0.043	1.296	0.062	0.112	6	1	0	-999	0
10254547	13.929	1	17	6004.1	102.8	104.3	4.113	0.035	0.047	1.155	0.073	0.093	-999	1	0	-999	0
10254661	15.839	2	17	5343.3	96.1	91.0	4.574	0.024	0.035	0.817	0.041	0.050	-999	1	0	-999	0
10254942	14.477	1	17	5307.4	101.3	96.0	4.517	0.033	0.041	0.858	0.049	0.058	1	1	0	-999	0
10254999	14.849	1	17	5149.8	113.8	107.2	3.721	0.047	0.065	1.152	0.096	0.131	0	1	0	-999	0
10255035	14.284	1	17	5154.3	117.9	109.4	3.793	0.043	0.055	1.052	0.084	0.101	0	1	0	-999	0
10255066	15.66	1	17	5773.7	114.4	110.2	4.284	0.060	0.061	1.000	0.077	0.076	-999	1	0	-999	0
10255081	13.896	1	17	5956.6	114.3	119.9	4.083	0.048	0.044	1.071	0.107	0.075	-999	1	0	-999	0
10255084	14.665	1	17	5408.2	105.4	89.7	4.322	0.041	0.036	0.881	0.060	0.046	1	1	0	-999	0
10255110	15.722	0	17	6318.0	120.2	124.0	4.311	0.033	0.034	1.196	0.059	0.073	3	1	0	-999	0
10255190	15.712	1	17	5584.7	101.4	98.9	4.471	0.041	0.052	0.923	0.056	0.064	-999	1	0	-999	0
10255204	15.648	1	17	5376.4	101.0	98.1	4.514	0.036	0.048	0.869	0.049	0.059	-999	1	0	-999	0
10255369	14.76	1	17	5654.0	115.8	111.8	4.145	0.051	0.048	0.992	0.082	0.073	-999	1	0	-999	0
10255404	14.976	1	17	5835.9	115.7	111.6	4.281	0.047	0.049	1.024	0.076	0.078	-999	1	0	-999	0
10255472	15.572	1	17	5083.8	81.8	74.9	4.430	0.031	0.026	0.829	0.034	0.025	0	1	0	-999	0
10255535	15.423	1	3	5936.4	112.2	104.2	4.514	0.026	0.031	0.938	0.044	0.049	-999	1	0	-999	0
10255538	14.789	1	17	5940.4	116.7	109.9	4.279	0.045	0.048	1.067	0.074	0.079	0	1	0	-999	0
10255586	12.367	0	17	5811.7	111.8	109.7	4.221	0.145	0.141	1.096	0.106	0.091	-999	1	-999	-999	0
10255610	15.352	1	17	5424.9	102.5	100.3	4.501	0.036	0.048	0.883	0.051	0.062	0	1	0	-999	0
10255680	12.217	0	17	5298.0	90.3	84.9	4.471	0.035	0.026	0.791	0.050	0.038	0	1	0	-999	0
10255689	16.146	14	17	3489.6	64.9	89.5	4.885	0.009	0.009	0.305	0.009	0.008	0	1	0	-999	0
10255699	14.541	1	17	5642.4	113.2	109.1	4.236	0.046	0.046	0.961	0.074	0.070	-999	1	0	-999	0
10255705	15.153	0	17	5234.3	116.9	109.6	3.706	0.047	0.055	1.175	0.094	0.105	2	1	0	-999	0
10255710	14.031	10	12	6337.4	123.3	127.2	4.293	0.032	0.042	1.216	0.064	0.073	-999	1	0	-999	0
10255737	15.457	10	17	4658.0	168.0	168.0	4.617	0.040	0.036	0.691	0.069	0.063	0	2	-999	-999	1
10255775	14.673	1	17	5400.8	98.1	93.1	4.556	0.021	0.035	0.852	0.035	0.052	0	1	0	-999	0
10255817	15.366	1	17	5083.6	91.6	88.7	4.595	0.021	0.030	0.766	0.035	0.045	1	1	0	-999	0
10255886	15.633	2	2	4998.8	92.0	85.4	4.545	0.033	0.035	0.796	0.043	0.044	0	1	0	-999	0
10255915	15.39	1	17	5392.4	94.3	91.3	4.560	0.024	0.036	0.842	0.040	0.052	-999	1	0	-999	0
10255934	14.236	1	17	5892.0	159.0	177.0	4.388	0.108	0.186	0.941	0.132	0.096	-999	2	-999	-999	1
10256048	15.394	1	17	5851.5	116.7	112.9	4.295	0.058	0.058	1.027	0.077	0.079	-999	1	0	-999	0
10256062	15.213	1	17	5922.3	118.1	113.2	4.301	0.054	0.055	1.053	0.076	0.079	-999	1	0	-999	0
10256177	14.082	7	13	6247.8	129.6	126.3	4.161	0.034	0.040	1.251	0.061	0.080	-999	1	0	-999	0
10256235	14.799	1	17	4739.2	80.0	73.4	4.581	0.024	0.025	0.746	0.035	0.035	0	1	0	-999	0
10256273	15.363	1	17	5380.5	105.2	90.3	4.362	0.048	0.039	0.873	0.061	0.046	-999	1	0	-999	0
10256275	13.984	1	17	5766.7	120.4	113.1	3.771	0.033	0.033	1.305	0.060	0.068	-999	1	0	-999	0
10256507	14.911	1	17	5076.1	92.9	84.3	4.543	0.031	0.036	0.809	0.043	0.049	1	1	0	-999	0
10256595	11.201	0	17	6521.8	131.9	114.4	3.602	0.022	0.050	1.993	0.055	0.194	2	3	0	-999	0
10256597	14.931	1	17	5847.6	111.1	108.6	4.348	0.048	0.051	1.015	0.074	0.077	-999	1	0	-999	0
10256610	15.9	1	17	5331.3	125.8	120.1	3.773	0.074	0.075	1.160	0.116	0.116	0	1	0	-999	0
10256628	15.44	1	17	5108.7	118.3	104.6	3.728	0.059	0.072	1.100	0.111	0.132	0	1	0	-999	0
10256651	15.857	1	17	5088.2	92.0	87.8	4.590	0.025	0.034	0.769	0.042	0.047	1	1	0	-999	0
10256676	15.05	1	17	5357.0	160.0	144.0	4.629	0.032	0.097	0.785	0.076	0.076	0	2	-999	-999	1
10256810	12.893	0	17	6181.0	119.3	117.5	4.290	0.039	0.038	1.098	0.067	0.070	-999	1	0	-999	0
10256837	14.032	1	17	5793.6	112.5	107.7	4.091	0.049	0.046	1.077	0.114	0.079	-999	1	0	-999	0
10256847	15.108	1	17	5917.1	105.7	100.8	4.462	0.027	0.038	0.998	0.046	0.061	1	1	0	-999	0
10256870	15.252	1	17	5917.2	109.0	103.8	4.514	0.024	0.030	0.939	0.041	0.048	-999	1	0	-999	0
10256927	15.911	1	17	4817.5	90.8	78.5	2.936	0.107	0.074	0.977	0.250	0.145	2	2	0	-999	0
10256938	15.194	1	17	4559.8	85.7	78.5	4.656	0.017	0.019	0.646	0.022	0.025	1	1	0	-999	0
10256970	15.761	1	17	4970.2	88.8	83.0	4.512	0.038	0.031	0.798	0.044	0.035	1	1	1	-999	0
10257129	14.699	1	17	5804.9	113.3	109.8	4.328	0.046	0.047	1.003	0.076	0.076	-999	1	0	-999	0
10257132	15.81	1	17	5105.6	87.3	80.7	4.442	0.040	0.033	0.827	0.040	0.030	0	1	1	-999	0
10257141	14.026	1	17	6197.0	172.0	216.0	4.449	0.058	0.217	1.096	0.148	0.148	-999	2	-999	-999	1
10257144	14.026	0	17	5331.6	111.7	109.8	3.891	0.027	0.029	1.172	0.040	0.055	2	1	0	-999	0
10257169	15.813	1	17	5377.0	105.7	94.0	4.401	0.061	0.055	0.872	0.063	0.051	-999	1	0	-999	0
10257175	14.864	1	17	6152.2	113.4	114.1	4.331	0.040	0.048	1.130	0.064	0.078	-999	1	0	-999	0
10257218	15.812	1	17	5051.9	95.3	86.3	3.501	0.061	0.085	1.185	0.155	0.192	2	1	0	-999	0
10257229	13.666	1	17	6174.7	131.9	119.0	4.154	0.032	0.039	1.226	0.061	0.083	-999	1	0	1	0
10257291	15.696	2	3	5622.2	102.1	96.8	4.505	0.034	0.047	0.915	0.050	0.058	-999	1	0	-999	0
10257315	15.479	4	17	5718.3	102.5	98.7	4.484	0.033	0.046	0.945	0.051	0.060	-999	1	0	-999	0
10257318	15.527	1	17	4985.5	88.9	81.8	4.528	0.036	0.033	0.798	0.045	0.040	1	1	0	-999	0
10257337	15.596	1	17	5499.7	110.7	101.6	4.247	0.058	0.056	0.912	0.067	0.059	-999	1	0	-999	0
10257344	14.805	1	17	5692.8	105.5	102.7	4.416	0.042	0.047	0.959	0.068	0.072	-999	1	0	-999	0
10257345	14.68	1	17	5828.9	117.1	111.7	4.064	0.054	0.052	1.105	0.120	0.081	-999	1	0	-999	0
10257360	14.411	1	17	5927.9	113.7	112.9	3.996	0.059	0.056	1.186	0.127	0.084	-999	1	0	-999	0
10257364	14.787	7	13	6215.4	114.5	111.4	3.888	0.048	0.056	1.448	0.090	0.143	-999	1	0	-999	0
10257370	14.991	1	17	5893.9	113.2	107.4	4.224	0.048	0.050	1.069	0.078	0.082	-999	1	0	-999	0
10257390	15.858	1	17	5012.2	93.3	86.9	4.554	0.033	0.038	0.793	0.043	0.045	1	1	0	-999	0
10257483	13.416	0	17	6145.0	114.1	114.4	4.413	0.031	0.039	1.004	0.055	0.063	-999	1	0	-999	0
10257528	15.966	1	17	5094.2	97.2	90.1	4.550	0.034	0.042	0.805	0.045	0.049	0	1	0	-999	0
10257536	14.167	17	17	5078.0	84.6	66.4	2.874	0.033	0.050	2.057	0.137	0.099	2	2	0	-999	0
10257537	14.091	10	10	6336.5	126.8	123.3	4.032	0.038	0.039	1.333	0.063	0.076	-999	1	0	-999	0
10257546	14.789	1	17	5151.0	91.5	79.9	4.461	0.039	0.029	0.828	0.052	0.037	1	1	0	-999	0
10257660	15.672	4	17	4774.2	100.8	94.8	4.565	0.039	0.043	0.756	0.042	0.042	0	1	-999	-999	0
10257671	15.854	4	17	5632.5	103.3	96.3	4.552	0.028	0.036	0.870	0.046	0.048	-999	1	0	-999	0
10257739	13.79	1	17	5034.2	88.2	78.9	3.405	0.059	0.075	1.350	0.154	0.197	2	2	0	-999	0
10257747	15.798	2	17	5632.5	108.9	105.1	4.321	0.067	0.066	0.946	0.072	0.069	-999	1	0	-999	0
10257758	15.549	1	17	5508.4	115.7	110.7	3.810	0.064	0.063	1.178	0.093	0.094	-999	1	0	-999	0
10257830	14.662	10	12	6373.9	129.3	123.9	4.239	0.044	0.046	1.068	0.069	0.072	-999	1	0	-999	0
10257903	14.408	1	17	5706.7	113.9	111.1	4.032	0.066	0.056	1.064	0.088	0.076	3	1	0	-1	0
10257948	14.939	1	17	6048.8	115.1	113.4	4.308	0.045	0.048	1.099	0.073	0.079	0	1	0	-999	0
10258002	13.236	0	17	6054.4	128.0	117.0	3.840	0.052	0.032	1.272	0.107	0.061	-999	1	0	-999	0
10258023	13.677	1	17	4855.2	82.3	79.1	4.608	0.023	0.024	0.693	0.032	0.029	7	1	0	-999	0
10258084	15.417	1	17	5726.8	105.5	102.0	4.417	0.046	0.054	0.968	0.065	0.071	-999	1	0	-999	0
10258099	15.966	2	17	5721.5	111.9	109.4	4.156	0.080	0.082	1.018	0.089	0.080	-999	1	0	-999	0
10258118	15.808	1	17	5003.4	77.0	74.2	4.427	0.029	0.029	0.829	0.023	0.020	1	1	1	-999	0
10258123	15.157	1	17	5723.4	107.2	103.9	4.393	0.047	0.052	0.970	0.070	0.073	-999	1	0	-999	0
10258138	15.586	1	17	4795.3	88.5	83.2	4.513	0.030	0.024	0.783	0.030	0.025	1	1	1	-999	0
10258140	15.594	1	17	4901.3	88.0	83.5	4.617	0.020	0.026	0.723	0.032	0.037	0	1	0	-999	0
10258143	15.329	1	17	5777.9	101.8	98.6	4.470	0.031	0.044	0.966	0.050	0.063	-999	1	0	-999	0
10258208	15.63	1	17	5398.4	105.0	97.4	4.438	0.053	0.052	0.879	0.064	0.059	0	1	0	-999	0
10258228	13.321	0	17	6405.8	122.8	124.3	4.303	0.032	0.038	1.143	0.059	0.071	-999	1	0	-999	0
10258245	15.273	1	17	4542.1	77.9	73.6	4.596	0.022	0.021	0.715	0.031	0.028	1	1	0	-999	0
10258279	13.271	0	17	5494.1	111.9	107.7	4.196	0.245	0.402	0.936	0.226	0.087	-999	1	-999	-999	0
10258284	15.27	1	17	5712.5	111.3	111.5	4.088	0.060	0.059	1.041	0.094	0.077	-999	1	0	-999	0
10258303	15.178	1	17	5538.3	109.0	103.4	4.282	0.051	0.050	0.919	0.068	0.063	-999	1	0	-999	0
10258318	13.942	1	17	6281.6	118.7	116.3	4.067	0.034	0.043	1.234	0.055	0.095	-999	1	0	-999	0
10258510	13.066	0	17	6078.1	112.4	111.6	4.203	0.031	0.041	1.160	0.065	0.087	-999	1	0	-999	0
10258528	15.742	2	3	6013.6	125.7	122.6	4.207	0.077	0.077	1.125	0.084	0.089	-999	1	0	-999	0
10258550	13.786	1	17	6215.2	133.0	128.9	4.141	0.032	0.041	1.252	0.063	0.084	-999	1	0	-999	0
10258558	13.897	1	17	5873.4	108.8	103.0	4.178	0.042	0.048	1.083	0.081	0.085	3	1	0	-1	0
10258559	14.181	17	17	5065.4	107.1	94.4	3.667	0.052	0.074	1.147	0.120	0.157	0	1	0	-999	0
10258727	15.337	1	17	6099.4	122.9	103.7	4.116	0.056	0.056	1.231	0.071	0.089	-999	1	0	-999	0
10258780	12.897	0	17	6021.1	116.5	114.1	4.401	0.040	0.044	0.952	0.064	0.064	-999	1	0	-999	0
10258788	14.011	0	17	5785.2	116.3	108.8	4.043	0.040	0.038	0.951	0.067	0.058	2	1	0	-999	0
10258800	14.038	1	17	5673.1	114.5	108.5	3.999	0.042	0.041	1.067	0.072	0.068	-999	1	0	-999	0
10258872	13.947	2	17	5915.2	109.4	107.0	4.371	0.044	0.051	1.035	0.069	0.076	1	1	0	-999	0
10258905	14.918	1	17	6000.8	106.9	101.2	4.461	0.024	0.034	1.012	0.043	0.058	-999	1	0	-999	0
10258928	13.877	0	17	5718.4	109.8	106.7	3.780	0.031	0.031	1.138	0.064	0.058	2	1	0	-999	0
10259010	14.152	1	17	5961.4	118.4	115.5	3.933	0.057	0.043	1.232	0.145	0.076	-999	1	0	-999	0
10259023	15.498	4	17	5315.7	99.6	91.1	4.486	0.047	0.050	0.860	0.056	0.057	-999	1	0	-999	0
10259029	14.046	10	17	5585.0	186.0	186.0	4.564	0.050	0.150	0.852	0.097	0.089	3	2	-999	-1	1
10259031	15.592	1	17	5550.2	118.0	111.7	4.061	0.067	0.063	0.986	0.074	0.071	1	1	0	-1	0
10259032	15.837	1	17	5366.6	108.9	98.3	4.125	0.069	0.069	0.900	0.060	0.050	-999	1	0	-999	0
10259055	14.998	1	17	5458.3	92.0	82.8	4.335	0.039	0.034	0.822	0.045	0.032	-999	1	0	-999	0
10259067	15.984	4	17	5505.5	111.7	105.3	4.273	0.103	0.102	0.914	0.069	0.062	-999	1	0	-999	0
10259096	14.046	1	17	4936.1	79.9	87.2	2.704	0.087	0.163	2.137	0.318	0.496	2	2	0	-999	0
10259105	13.593	1	17	6278.4	127.9	127.8	4.019	0.031	0.038	1.352	0.069	0.099	-999	1	0	-999	0
10259108	14.69	1	17	5179.1	118.7	110.6	3.818	0.045	0.053	1.036	0.080	0.093	-999	1	0	-999	0
10259224	15.022	1	17	5070.2	104.8	89.8	3.576	0.068	0.085	1.250	0.134	0.185	0	1	0	-999	0
10259254	15.385	1	3	5640.3	129.4	118.0	4.582	0.020	0.028	0.837	0.036	0.038	-999	1	0	-999	0
10259257	13.911	1	17	5548.4	114.1	110.8	3.944	0.037	0.037	1.001	0.060	0.058	-999	1	0	-999	0
10259277	15.149	1	17	5036.1	108.7	97.0	3.722	0.059	0.072	1.044	0.119	0.128	0	1	0	-999	0
10259301	12.763	0	17	5524.0	105.6	97.2	4.186	0.041	0.038	0.895	0.063	0.053	3	1	0	-1	0
10259313	14.93	1	17	4915.4	81.6	76.0	4.569	0.025	0.031	0.784	0.036	0.042	1	1	0	-999	0
10259323	13.412	0	17	5853.0	130.0	174.0	4.544	0.035	0.196	0.961	0.108	0.120	-999	2	-999	-999	1
10259328	14.849	1	17	4923.8	85.1	79.0	4.577	0.024	0.030	0.770	0.036	0.043	0	1	0	-999	0
10259354	14.715	1	17	5646.2	111.6	105.6	4.225	0.047	0.048	0.965	0.074	0.070	-999	1	0	-999	0
10259442	15.455	1	17	5656.4	113.3	110.1	4.120	0.065	0.065	1.003	0.083	0.075	-999	1	0	-999	0
10259538	15.829	4	17	5366.0	204.0	185.0	4.598	0.037	0.112	0.848	0.078	0.104	0	2	-999	-999	1
10259588	12.646	1	17	5254.4	111.1	101.6	3.840	0.029	0.035	1.142	0.059	0.069	1	1	0	-999	0
10262210	12.972	1	17	5738.6	114.7	110.4	4.000	0.042	0.035	1.087	0.072	0.065	-999	1	0	-999	0
10262227	15.904	1	17	5385.2	103.6	98.0	4.472	0.051	0.058	0.875	0.058	0.059	-999	1	0	-999	0
10262310	8.831	1	17	4891.4	81.9	81.8	3.294	0.079	0.099	1.199	0.209	0.231	2	2	0	-999	0
10262418	15.774	2	17	5787.7	110.7	107.9	4.243	0.069	0.069	1.016	0.081	0.078	-999	1	0	-999	0
10262450	15.789	4	17	5066.1	103.6	90.5	3.584	0.096	0.111	1.217	0.157	0.185	1	1	0	-999	0
10262461	15.572	2	17	5309.4	98.1	85.9	4.406	0.052	0.043	0.857	0.059	0.044	-999	1	0	-999	0
10262466	14.193	1	17	5372.2	87.2	73.0	4.309	0.029	0.023	0.840	0.039	0.027	1	1	0	-999	0
10262495	14.965	1	17	5549.6	109.2	104.3	4.317	0.058	0.056	0.920	0.069	0.064	-999	1	0	-999	0
10262516	13.287	0	17	5212.4	118.4	108.2	3.620	0.034	0.046	1.395	0.080	0.109	1	1	0	-999	0
10262518	13.976	1	17	5904.6	114.3	111.4	4.261	0.040	0.042	1.017	0.073	0.071	-999	1	0	-999	0
10262520	14.776	1	17	5878.3	113.5	108.5	4.255	0.046	0.050	1.050	0.076	0.080	-999	1	0	-999	0
10262522	13.087	0	17	6795.6	139.2	138.7	4.188	0.034	0.033	1.395	0.075	0.064	6	3	0	-999	0
10262569	15.08	1	17	5844.6	116.4	112.8	4.043	0.060	0.058	1.122	0.120	0.083	-999	1	0	-999	0
10262588	14.973	1	17	5712.5	110.1	116.1	3.882	0.045	0.042	1.171	0.066	0.067	-999	1	0	-999	0
10262609	15.151	7	13	6011.5	111.7	113.2	3.978	0.059	0.062	1.246	0.117	0.096	-999	1	0	-999	0
10262647	13.941	1	17	5986.1	124.4	121.0	4.119	0.039	0.037	0.806	0.050	0.045	-999	1	0	-999	0
10262721	15.917	1	17	5822.9	111.5	108.0	4.154	0.073	0.076	1.066	0.096	0.085	-999	1	0	-999	0
10262765	15.725	3	17	4967.6	88.7	80.6	3.330	0.113	0.117	0.997	0.222	0.156	0	2	0	-999	0
10262768	14.697	1	17	6081.0	112.1	105.9	4.146	0.039	0.042	1.191	0.068	0.092	0	1	0	-999	0
10262808	15.573	4	17	5716.6	117.7	111.2	3.917	0.065	0.060	1.144	0.081	0.080	-999	1	0	-999	0
10262826	15.108	1	17	5749.0	103.3	102.1	4.400	0.045	0.050	0.977	0.068	0.073	-999	1	0	-999	0
10262842	13.36	0	17	6166.9	123.8	119.5	4.118	0.035	0.037	1.247	0.063	0.092	-999	1	0	-999	0
10262882	15.442	1	3	5961.9	115.3	112.6	4.327	0.054	0.056	1.061	0.073	0.079	-999	1	0	-999	0
10262894	15.186	1	17	5727.3	103.2	99.0	4.443	0.038	0.047	0.965	0.059	0.069	-999	1	0	-999	0
10262900	14.126	1	17	6140.0	121.7	114.9	4.275	0.033	0.042	1.148	0.070	0.079	-999	1	0	-999	0
10262952	13.794	1	17	5521.1	115.3	113.2	3.808	0.034	0.035	1.065	0.065	0.057	0	1	0	-999	0
10263032	15.046	1	17	5816.9	119.0	110.7	4.292	0.047	0.044	0.838	0.060	0.049	-999	1	0	-999	0
10263116	14.968	1	17	5880.2	113.4	112.1	4.066	0.051	0.056	1.132	0.113	0.086	-999	1	0	-999	0
10263148	12.805	0	17	6159.7	121.1	106.4	4.020	0.031	0.047	1.315	0.064	0.119	-999	1	0	-999	0
10263149	14.843	10	12	5960.0	149.3	125.5	4.205	0.174	0.242	1.162	0.227	0.110	-999	1	-999	-999	0
10263150	13.024	0	17	6145.6	126.4	118.4	4.176	0.042	0.039	1.200	0.066	0.089	-999	1	0	-999	0
10263180	14.645	1	17	5630.5	108.8	104.8	4.146	0.047	0.045	0.981	0.077	0.070	-999	1	0	-999	0
10263186	15.315	1	17	4960.0	134.0	149.0	4.617	0.023	0.072	0.829	0.047	0.087	1	2	-999	-999	1
10263200	14.683	1	17	5370.9	93.3	85.6	4.518	0.035	0.028	0.744	0.046	0.035	-999	1	0	-999	0
10263216	13.368	0	17	5810.8	109.1	100.8	4.104	0.038	0.046	1.123	0.098	0.081	-999	1	0	-999	0
10263329	15.289	1	17	5177.8	87.5	83.6	4.583	0.025	0.034	0.772	0.034	0.043	0	1	0	-999	0
10263395	15.489	1	3	5645.8	106.6	102.6	4.367	0.055	0.055	0.946	0.072	0.070	-999	1	0	-999	0
10263448	15.187	1	17	5773.5	122.6	133.1	4.166	0.043	0.047	1.037	0.097	0.086	-999	1	0	-999	0
10263491	14.927	1	17	4979.3	84.6	83.0	4.610	0.018	0.026	0.740	0.030	0.040	0	1	0	-999	0
10263497	14.74	1	17	5269.4	119.1	110.7	3.869	0.037	0.039	1.012	0.066	0.068	-999	1	0	-999	0
10263500	13.496	0	17	5885.8	115.5	107.0	4.261	0.035	0.038	1.104	0.067	0.073	-999	1	0	-999	0
10263546	15.858	2	17	5581.6	103.5	100.2	4.435	0.052	0.060	0.926	0.064	0.067	-999	1	0	-999	0
10263566	13.566	0	17	4837.7	87.1	79.2	3.538	0.065	0.082	1.143	0.162	0.180	2	3	0	-999	0
10263570	15.548	1	17	5752.9	104.1	101.3	4.412	0.046	0.054	0.977	0.065	0.072	-999	1	0	-999	0
10263611	12.719	0	17	5922.5	119.5	116.1	4.202	0.041	0.039	0.894	0.065	0.055	2	1	0	-999	0
10263612	14.133	10	10	5844.1	118.9	112.2	4.239	0.042	0.040	0.847	0.060	0.050	-999	1	0	-999	0
10263625	15.294	1	17	5619.7	107.2	103.4	4.302	0.053	0.053	0.943	0.071	0.068	-999	1	0	-999	0
10263662	15.129	1	17	5281.7	97.3	90.1	4.495	0.038	0.042	0.870	0.053	0.055	-999	1	0	-999	0
10263694	15.462	1	17	5327.4	124.1	116.7	3.687	0.051	0.055	1.301	0.092	0.100	0	1	0	-999	0
10263743	14.65	1	17	5482.8	106.9	100.1	4.185	0.044	0.042	0.917	0.065	0.058	-999	1	0	-999	0
10263794	14.159	7	13	6111.2	114.2	113.5	4.274	0.034	0.042	1.137	0.070	0.079	-999	1	0	-999	0
10263823	15.675	1	17	5973.0	166.0	208.0	4.506	0.052	0.208	1.024	0.132	0.132	-999	2	-999	-999	1
10263881	13.717	1	17	6318.0	135.7	125.8	4.119	0.034	0.036	1.299	0.060	0.068	-999	1	0	-999	0
10263883	15.211	1	17	5829.5	112.1	108.8	4.336	0.051	0.052	1.011	0.075	0.076	-999	1	0	-999	0
10263888	14.417	1	17	5877.6	112.2	109.9	4.347	0.042	0.045	1.026	0.076	0.077	-999	1	0	-999	0
10263913	13.94	1	17	6450.2	116.1	129.5	4.201	0.034	0.040	1.128	0.061	0.073	-999	3	0	-999	0
10263971	15.105	10	12	6259.6	129.6	128.9	4.171	0.055	0.050	1.245	0.064	0.080	-999	1	0	-999	0
10264001	15.726	2	17	4698.6	80.9	75.1	4.587	0.025	0.026	0.736	0.035	0.034	1	1	0	-999	0
10264008	14.843	1	17	5791.8	113.9	110.7	3.988	0.060	0.045	1.145	0.122	0.070	-999	1	0	-999	0
10264029	15.515	2	17	6198.9	125.2	115.5	4.231	0.061	0.065	1.191	0.070	0.085	-999	1	0	-999	0
10264035	15.628	1	17	5432.0	94.3	91.3	4.564	0.024	0.035	0.842	0.040	0.050	-999	1	0	-999	0
10264099	15.234	1	17	5899.3	110.3	105.8	4.245	0.147	0.177	1.116	0.116	0.091	-999	1	-999	-999	0
10264140	15.51	1	17	5940.8	112.0	105.4	4.178	0.056	0.059	1.111	0.083	0.087	-999	1	0	-999	0
10264149	14.822	1	17	5393.1	93.9	92.2	4.535	0.026	0.040	0.867	0.040	0.057	-999	1	0	-999	0
10264150	15.568	1	17	5221.6	95.0	86.0	4.475	0.046	0.041	0.841	0.056	0.048	0	1	0	-999	0
10264202	15.22	1	17	5258.7	77.6	71.0	4.213	0.053	0.054	0.880	0.031	0.025	20	1	0	-1	0
10264225	15.707	1	17	5384.9	101.0	95.8	4.477	0.046	0.052	0.876	0.058	0.060	-999	1	0	-999	0
10264242	15.996	4	17	4889.5	88.5	79.5	3.544	0.105	0.114	1.025	0.187	0.144	0	1	0	-999	0
10264259	15.429	1	17	4787.1	85.2	79.4	3.202	0.102	0.093	1.060	0.239	0.172	2	2	0	-999	0
10264269	15.844	1	17	5120.0	89.9	84.4	4.594	0.023	0.032	0.768	0.039	0.046	0	1	0	-999	0
10264293	15.645	1	17	4818.1	82.1	77.5	4.535	0.034	0.027	0.788	0.039	0.032	0	1	0	1	0
10264308	13.888	1	17	5656.2	111.5	110.2	4.050	0.046	0.042	1.032	0.078	0.070	-999	1	0	-999	0
10264320	15.239	1	3	5438.2	96.7	95.6	4.489	0.037	0.046	0.889	0.053	0.063	-999	1	0	-999	0
10264367	14.43	1	17	5813.2	106.6	94.1	4.122	0.033	0.046	1.189	0.063	0.098	-999	1	0	-999	0
10264402	15.84	1	17	4417.7	76.5	71.8	4.615	0.021	0.019	0.678	0.026	0.023	1	1	0	-999	0
10264456	15.52	1	17	5336.4	111.1	104.0	4.105	0.050	0.047	0.999	0.048	0.048	-999	1	0	-999	0
10264481	15.475	4	17	5746.5	110.3	105.7	4.283	0.057	0.058	0.990	0.075	0.075	-999	1	0	-999	0
10264489	14.806	1	17	5794.7	109.2	105.8	4.356	0.045	0.047	0.996	0.074	0.076	-999	1	0	-999	0
10264510	14.796	1	17	5432.8	107.6	100.5	4.134	0.043	0.043	0.914	0.062	0.057	-999	1	0	-999	0
10264552	15.989	2	3	5677.0	119.0	117.6	4.076	0.080	0.082	1.032	0.090	0.081	-999	1	0	-999	0
10264557	15.742	1	17	5760.9	117.7	118.2	4.095	0.063	0.070	1.062	0.105	0.084	-999	1	0	-999	0
10264573	14.073	1	17	5768.8	105.8	106.8	4.126	0.046	0.046	1.052	0.101	0.079	-999	1	0	-999	0
10264576	15.734	2	3	5493.3	92.7	91.2	4.490	0.033	0.045	0.947	0.049	0.053	-999	1	0	-999	0
10264581	15.104	1	17	5534.6	103.3	101.7	4.420	0.047	0.051	0.914	0.068	0.067	-999	1	0	-999	0
10264639	12.58	0	17	6127.2	119.5	117.1	4.263	0.037	0.039	1.075	0.069	0.072	1	1	0	-999	0
10264660	12.128	0	17	6372.0	76.0	89.0	3.954	0.020	0.020	1.313	0.170	0.085	1	2	-999	0	1
10264670	16.901	3	4	5364.0	187.0	187.0	4.523	0.095	0.085	0.721	0.107	0.046	0	2	-999	-999	1
10264702	15.297	1	17	5586.8	113.6	107.9	4.034	0.062	0.056	1.013	0.073	0.071	-999	1	0	-999	0
10264709	15.976	2	17	5083.8	113.0	91.7	3.424	0.135	0.147	1.374	0.191	0.209	0	2	0	-999	0
10264711	14.297	1	17	4917.2	92.6	89.3	3.404	0.073	0.087	1.165	0.203	0.214	2	2	0	-999	0
10264718	14.818	1	17	5081.9	107.6	93.1	3.534	0.063	0.085	1.309	0.136	0.194	0	1	0	-999	0
10264744	13.597	0	17	6040.2	105.3	97.2	4.107	0.034	0.039	1.210	0.064	0.092	8	1	0	-999	0
10264835	15.711	2	17	5357.4	101.4	90.9	4.420	0.053	0.048	0.868	0.064	0.052	-999	1	0	-999	0
10264842	15.412	1	17	6040.3	115.3	109.8	4.211	0.061	0.061	1.137	0.075	0.086	-999	1	0	-999	0
10264849	14.947	1	17	5301.3	96.4	92.2	4.513	0.035	0.042	0.857	0.050	0.058	1	1	0	-999	0
10264852	15.186	1	17	4759.3	82.4	76.0	3.362	0.092	0.089	1.102	0.204	0.172	2	2	0	-999	0
10264857	15.027	1	17	5432.9	95.7	92.9	4.509	0.031	0.044	0.885	0.048	0.061	-999	1	0	-999	0
10264860	14.734	1	17	5941.1	112.5	110.3	3.963	0.057	0.048	1.213	0.132	0.074	-999	1	0	-999	0
10264871	14.154	1	17	5772.5	108.5	106.7	4.082	0.052	0.044	1.070	0.118	0.078	-999	1	0	-999	0
10264903	14.515	1	17	5918.3	111.9	104.4	4.158	0.040	0.046	1.115	0.079	0.089	-999	1	0	-999	0
10264912	14.14	1	17	5664.1	113.7	107.8	3.994	0.040	0.037	0.953	0.062	0.056	-999	1	0	-999	0
10264975	15.038	1	17	5538.0	94.0	92.2	4.496	0.031	0.044	0.909	0.049	0.061	0	1	0	-999	0
10265077	13.791	1	17	6048.9	106.6	99.3	4.099	0.035	0.041	1.204	0.065	0.096	-999	1	0	-999	0
10265238	15.079	1	17	5180.4	94.4	87.6	4.522	0.035	0.038	0.832	0.048	0.052	0	1	0	-999	0
10265243	14.735	1	17	5816.3	103.4	102.8	4.449	0.034	0.041	0.952	0.055	0.063	-999	1	0	-999	0
10265249	13.892	1	17	5832.4	113.4	112.0	4.172	0.044	0.042	0.984	0.080	0.067	-999	1	0	-999	0
10265341	12.801	0	17	6431.0	144.0	192.0	4.309	0.092	0.138	1.159	0.144	0.144	-999	2	-999	-999	1
10265343	15.964	2	17	5146.7	94.2	89.3	4.532	0.040	0.035	0.764	0.045	0.039	-999	1	0	-999	0
10265363	13.6	1	17	4938.1	93.3	83.7	3.555	0.070	0.083	1.097	0.165	0.179	2	1	0	-999	0
10265420	14.73	1	17	5301.6	99.7	92.1	4.472	0.042	0.040	0.858	0.061	0.055	1	1	0	-999	0
10265545	13.969	1	17	5976.0	120.8	113.3	4.151	0.044	0.041	0.992	0.079	0.067	-999	1	0	-999	0
10265594	15.38	1	3	5653.5	98.3	94.2	4.499	0.028	0.040	0.928	0.046	0.058	-999	1	0	-999	0
10265602	12.759	2	17	5573.2	112.3	106.9	4.117	0.057	0.056	0.970	0.073	0.069	20	1	0	1	0
10265768	14.472	10	12	6066.1	113.1	115.9	4.312	0.039	0.043	1.104	0.073	0.079	-999	1	0	-999	0
10265800	15.926	2	17	5751.7	110.7	107.2	4.240	0.071	0.071	1.003	0.081	0.077	-999	1	0	-999	0
10265802	13.174	0	17	6429.6	133.3	127.4	3.862	0.033	0.032	1.229	0.050	0.054	-999	3	0	-999	0
10265873	14.53	1	17	5613.2	126.1	123.0	4.018	0.041	0.038	1.031	0.075	0.071	-999	1	0	-999	0
10265889	14.148	1	17	5612.1	120.0	113.0	3.659	0.050	0.048	1.150	0.086	0.080	-999	1	0	-999	0
10265903	14.967	1	17	5295.1	94.8	89.6	4.560	0.023	0.036	0.833	0.036	0.053	-999	1	0	-999	0
10266006	15.487	4	17	5795.0	119.5	111.9	4.020	0.068	0.059	1.110	0.113	0.080	-999	1	0	-999	0
10266012	15.962	2	17	5186.0	93.9	86.5	4.516	0.041	0.045	0.832	0.049	0.051	-999	1	0	-999	0
10266105	14.385	1	17	5138.5	101.3	85.8	3.532	0.064	0.069	0.939	0.126	0.119	0	1	0	-999	0
10266153	14.448	0	17	5643.1	110.1	107.4	3.738	0.028	0.030	1.318	0.053	0.072	2	1	0	-999	0
10266179	16.728	10	17	4384.0	154.0	169.0	4.598	0.053	0.021	0.676	0.061	0.055	0	2	-999	-999	1
10266195	14.39	1	17	5639.9	108.9	104.0	4.442	0.043	0.044	0.844	0.064	0.058	-999	1	0	-999	0
10266272	13.187	0	17	6447.7	135.9	125.1	4.019	0.031	0.032	1.436	0.068	0.068	-999	3	0	-999	0
10266296	15.973	4	17	4992.8	91.1	85.9	4.547	0.038	0.043	0.791	0.044	0.044	0	1	0	-999	0
10266376	15.196	1	17	5520.0	166.0	166.0	4.540	0.050	0.150	0.886	0.092	0.092	-999	2	-999	-999	1
10266451	16.77	3	17	4633.0	89.5	83.5	4.612	0.026	0.031	0.705	0.038	0.037	0	1	0	-999	0
10266452	14.695	1	17	5533.1	109.2	109.8	3.891	0.039	0.040	1.102	0.067	0.069	-999	1	0	-999	0
10266550	14.008	1	17	5765.0	99.7	99.6	4.421	0.033	0.040	1.004	0.060	0.068	-999	1	0	-999	0
10266573	15.754	2	17	5171.0	170.0	154.0	4.510	0.067	0.082	0.828	0.078	0.071	0	2	-999	-999	1
10266587	15.052	1	17	5301.6	111.4	102.8	4.490	0.055	0.067	0.853	0.058	0.055	-999	1	-999	-999	0
10266624	14.812	1	17	5298.3	89.2	82.6	4.577	0.027	0.035	0.769	0.035	0.045	-999	1	0	-999	0
10266637	14.499	1	17	5286.0	157.0	141.0	4.578	0.077	0.056	0.679	0.082	0.038	0	2	-999	-999	1
10266638	14.664	1	17	5720.1	117.2	110.0	3.948	0.043	0.040	1.122	0.071	0.071	-999	1	0	-999	0
10266682	13.415	0	17	5772.4	109.5	109.3	4.014	0.056	0.040	1.098	0.119	0.074	-999	1	0	-999	0
10266687	15.153	1	17	4156.2	66.8	60.2	4.657	0.037	0.030	0.602	0.024	0.024	1	1	-999	-999	0
10266725	14.635	1	17	5912.7	120.5	123.0	3.821	0.035	0.037	1.246	0.063	0.068	-999	1	0	-999	0
10266793	15.196	1	17	4989.2	110.8	91.3	2.413	0.301	0.045	1.047	0.783	0.203	2	2	0	-999	0
10266798	15.344	4	17	5691.2	118.5	114.8	3.917	0.047	0.045	1.089	0.070	0.066	-999	1	0	-999	0
10266806	14.517	1	17	5561.1	111.1	106.8	3.851	0.037	0.037	1.154	0.065	0.070	1	1	0	-999	0
10266838	14.075	1	17	5911.7	102.2	100.4	4.410	0.029	0.038	1.042	0.056	0.066	-999	1	0	-999	0
10266860	13.422	0	17	6161.4	120.4	117.2	4.359	0.038	0.040	1.009	0.068	0.068	-999	1	0	-1	0
10266884	15.325	7	13	6220.9	113.0	108.6	4.402	0.028	0.038	1.104	0.050	0.062	-999	1	0	-999	0
10266952	15.471	1	17	5967.0	143.7	153.0	4.201	0.040	0.048	1.110	0.088	0.099	-999	1	0	-999	0
10266959	15.033	1	17	5078.0	106.8	94.2	3.573	0.063	0.082	1.265	0.130	0.188	2	1	0	-999	0
10266960	15.672	1	17	5839.5	118.9	115.7	4.026	0.070	0.067	1.136	0.112	0.080	-999	1	0	-999	0
10267121	15.44	1	17	5878.1	106.6	105.6	4.400	0.043	0.053	1.016	0.064	0.074	-999	1	0	-1	0
10267155	16.707	8	8	3442.7	82.3	63.7	4.848	0.009	0.009	0.343	0.010	0.010	0	1	0	-999	0
10267182	15.444	1	17	5597.5	119.7	109.7	3.924	0.043	0.042	1.138	0.063	0.065	-999	1	0	-999	0
10267299	15.226	1	17	5821.7	111.9	109.1	4.090	0.054	0.060	1.093	0.110	0.083	-999	1	0	-999	0
10267347	14.436	1	17	5925.0	104.5	98.9	4.478	0.020	0.032	0.989	0.038	0.056	-999	1	0	-999	0
10267487	15.617	1	17	5083.7	113.3	101.3	3.699	0.070	0.084	1.110	0.130	0.146	0	1	0	-999	0
10267535	16.794	3	17	4817.6	99.4	93.6	4.548	0.040	0.040	0.770	0.040	0.038	1	1	0	-999	0
10267540	15.636	2	17	5480.0	119.5	114.1	3.915	0.065	0.063	0.978	0.073	0.069	-999	1	0	-999	0
10267582	15.781	10	13	5783.0	120.4	112.5	4.230	0.068	0.067	0.851	0.063	0.052	-999	1	0	-999	0
10267619	15.07	1	17	5638.4	118.4	111.2	3.944	0.049	0.048	1.094	0.072	0.071	-999	1	0	-999	0
10267700	15.258	1	17	5883.9	109.6	108.1	4.385	0.045	0.052	1.022	0.067	0.076	-999	1	0	-999	0
10267734	14.726	1	17	5732.1	115.2	113.9	4.131	0.049	0.045	0.994	0.082	0.067	-999	1	0	-999	0
10267735	13.255	3	15	5089.6	87.9	84.8	4.581	0.022	0.031	0.777	0.033	0.044	1	1	0	-999	0
10268222	15.793	1	17	5314.2	96.8	92.5	4.561	0.026	0.039	0.829	0.042	0.053	-999	1	0	-999	0
10268519	13.058	0	17	6391.0	133.8	121.0	4.276	0.036	0.037	1.152	0.063	0.068	-999	1	0	-999	0
10268596	14.907	1	17	5349.2	76.8	64.3	4.266	0.025	0.024	0.839	0.027	0.022	0	1	1	-999	0
10268616	15.151	1	17	5576.3	100.5	87.4	4.434	0.040	0.032	0.763	0.045	0.033	-999	1	0	-999	0
10268674	15.537	1	17	5024.4	105.4	94.6	3.656	0.069	0.084	1.105	0.139	0.158	0	1	0	-999	0
10268680	13.82	1	17	5647.7	102.3	103.6	4.345	0.033	0.035	1.074	0.053	0.059	-999	1	0	-999	0
10268714	12.568	0	17	6629.2	137.9	128.7	3.955	0.029	0.043	1.368	0.058	0.109	-999	1	0	-1	0
10268723	16.473	1	17	6144.0	165.0	220.0	4.429	0.070	0.210	1.031	0.166	0.120	-999	2	-999	-999	1
10268729	14.971	1	17	5128.8	95.3	88.4	4.557	0.026	0.036	0.812	0.039	0.051	1	1	0	-999	0
10268800	15.716	1	17	4781.4	89.3	83.9	4.620	0.020	0.026	0.710	0.031	0.034	1	1	0	-999	0
10268809	16.473	1	17	5808.8	105.1	100.1	4.132	0.035	0.044	1.130	0.082	0.086	3	1	0	-1	0
10268810	12.435	0	17	6409.4	128.9	135.4	4.125	0.030	0.034	1.323	0.063	0.063	-999	1	0	-999	0
10268835	14.418	0	17	6441.8	127.6	112.3	3.745	0.030	0.053	1.662	0.062	0.175	2	1	0	-999	0
10268903	17.362	10	17	3853.6	89.0	85.8	4.664	0.022	0.022	0.565	0.022	0.024	3	1	0	-1	0
10268907	15.732	4	17	5312.3	107.1	102.4	4.060	0.145	0.119	0.906	0.075	0.055	7	1	0	-1	0
10268987	14.975	1	17	6016.5	113.0	106.7	4.142	0.047	0.047	1.167	0.072	0.095	-999	1	0	-999	0
10269059	15.3	1	3	5628.9	114.2	107.9	3.964	0.051	0.049	1.074	0.072	0.071	-999	1	0	-999	0
10269163	14.969	10	12	6079.4	123.8	120.4	4.322	0.049	0.047	0.899	0.065	0.058	-999	1	0	-999	0
10269218	15.397	1	17	5541.6	108.8	104.0	4.190	0.055	0.054	0.935	0.070	0.064	-999	1	0	-999	0
10269290	15.487	1	17	5957.6	109.4	113.8	3.982	0.072	0.071	1.214	0.117	0.093	-999	1	0	-999	0
10269302	15.505	0	17	5926.9	94.9	105.4	3.874	0.029	0.052	1.512	0.057	0.153	12	1	0	-999	0
10269324	12.023	0	17	6558.6	138.0	129.4	4.002	0.033	0.035	1.453	0.077	0.076	1	3	0	-999	0
10269353	15.87	2	17	5593.3	103.2	101.6	4.422	0.058	0.066	0.929	0.065	0.067	-999	1	0	-999	0
10269373	15.681	10	17	4648.0	163.0	163.0	4.633	0.052	0.032	0.625	0.076	0.044	0	2	-999	-999	1
10269397	15.936	2	17	3706.7	75.0	73.4	4.723	0.012	0.012	0.499	0.012	0.012	1	1	0	-999	0
10269418	14.978	1	17	5895.8	104.7	96.4	4.009	0.043	0.053	1.337	0.069	0.119	-999	1	0	-999	0
10269439	15.64	1	17	5230.9	95.9	87.9	4.478	0.046	0.042	0.843	0.056	0.049	0	1	0	-999	0
10269469	15.699	0	17	6245.6	123.3	125.4	3.982	0.044	0.037	1.201	0.110	0.063	2	1	0	-999	0
10269630	13.467	0	17	5545.3	109.4	99.1	4.255	0.041	0.035	0.872	0.062	0.049	-999	1	0	-999	0
10269696	15.034	1	17	5947.7	116.8	111.4	4.285	0.047	0.047	1.020	0.073	0.070	-999	1	0	-999	0
10271620	15.774	2	15	4774.6	85.2	79.0	4.581	0.026	0.028	0.749	0.036	0.037	1	1	0	-999	0
10271673	16.399	8	8	3891.7	88.1	86.5	4.661	0.015	0.013	0.572	0.012	0.017	0	1	0	-999	0
10271680	15.467	1	17	5897.1	108.6	112.0	4.069	0.059	0.068	1.141	0.107	0.090	-999	1	0	-999	0
10271719	13.769	1	17	6204.9	113.2	115.1	4.331	0.031	0.039	1.138	0.062	0.070	-999	1	0	-999	0
10271751	13.316	0	17	5931.2	109.7	109.0	4.363	0.037	0.042	1.043	0.072	0.078	-999	1	0	-999	0
10271785	14.264	1	17	5370.9	114.4	105.8	3.967	0.208	0.181	0.969	0.171	0.103	0	1	-999	-999	0
10271825	15.627	1	17	5454.8	97.9	96.5	4.527	0.029	0.044	0.878	0.044	0.057	-999	1	0	-999	0
10271834	15.243	1	17	5857.5	114.2	110.7	4.291	0.053	0.054	1.030	0.076	0.078	-999	1	0	-999	0
10271853	14.221	10	10	6081.9	111.2	103.5	4.132	0.034	0.041	1.202	0.065	0.091	-999	1	0	-999	0
10271987	15.34	1	3	5530.2	118.0	113.2	3.973	0.049	0.050	1.031	0.070	0.069	-999	1	0	-999	0
10272071	15.689	1	17	5590.4	110.3	104.9	4.333	0.061	0.057	0.890	0.067	0.058	-999	1	0	-999	0
10272125	14.262	1	17	5805.4	106.8	108.2	4.175	0.042	0.046	1.050	0.087	0.081	-999	1	0	-999	0
10272188	14.357	1	17	6074.3	118.4	114.2	4.339	0.039	0.043	1.099	0.069	0.078	-999	1	0	-999	0
10272320	15.248	1	17	5842.0	114.3	112.4	4.364	0.048	0.051	1.011	0.073	0.077	-999	1	0	-999	0
10272325	13.543	0	17	6017.3	113.7	103.6	4.501	0.016	0.025	0.970	0.029	0.045	-999	1	0	-999	0
10272333	14.86	0	17	6102.5	147.8	138.6	3.825	0.051	0.037	1.375	0.171	0.084	2	1	0	-999	0
10272394	15.282	4	17	6075.4	120.3	116.1	4.216	0.050	0.053	1.150	0.070	0.086	-999	1	0	-999	0
10272405	14.841	1	17	6142.1	120.2	115.6	4.243	0.046	0.044	1.161	0.067	0.082	-999	1	0	-999	0
10272442	15.344	1	17	5955.0	161.0	179.0	4.520	0.048	0.192	0.999	0.122	0.122	-999	2	-999	0	1
10272504	13.565	0	17	5928.2	114.6	108.1	4.242	0.038	0.043	1.077	0.074	0.082	-999	1	0	-999	0
10272565	13.629	1	17	6235.0	110.5	113.1	4.352	0.028	0.038	1.150	0.054	0.073	-999	1	0	-999	0
10272591	15.358	1	17	6250.0	174.0	239.0	4.417	0.067	0.216	1.151	0.157	0.157	-999	2	-999	-999	1
10272640	15.439	4	17	5921.1	115.1	107.4	4.202	0.059	0.059	1.090	0.082	0.085	1	1	0	0	0
10272669	15.094	1	17	5484.8	101.4	102.6	4.473	0.039	0.048	0.901	0.057	0.065	-999	1	0	-999	0
10272672	14.482	1	17	6059.8	129.9	111.1	4.121	0.033	0.042	1.298	0.057	0.075	-999	1	0	-999	0
10272702	15.74	1	17	5285.6	87.9	76.8	4.295	0.044	0.044	0.870	0.039	0.029	0	1	1	-999	0
10272737	15.421	1	17	5883.5	108.7	106.4	4.492	0.026	0.035	0.964	0.045	0.056	-999	1	0	-999	0
10272743	15.929	4	17	5803.0	113.9	110.6	4.391	0.056	0.066	0.993	0.068	0.074	-999	1	0	-999	0
10272775	15.173	1	17	5794.5	118.8	115.1	4.251	0.050	0.052	1.016	0.079	0.078	-999	1	0	-999	0
10272828	15.998	1	17	5330.2	112.5	110.6	4.506	0.041	0.052	0.860	0.053	0.058	0	1	0	-999	0
10272849	14.796	1	17	5655.0	97.0	115.6	4.084	0.043	0.055	1.168	0.100	0.073	-999	1	0	-999	0
10272923	15.227	0	17	4880.7	86.5	77.5	3.564	0.069	0.073	1.051	0.165	0.149	2	1	0	-999	0
10273026	15.494	1	17	5704.7	120.2	113.8	3.659	0.104	0.097	1.250	0.149	0.138	-999	1	0	-999	0
10273058	15.573	2	3	3370.1	101.3	66.5	4.900	0.008	0.008	0.286	0.008	0.007	0	1	0	-999	0
10273116	15.639	2	17	5771.9	105.1	99.0	4.500	0.028	0.039	0.942	0.047	0.056	-999	1	0	-999	0
10273162	15.507	1	17	5819.5	107.3	105.0	4.437	0.038	0.050	0.989	0.058	0.069	-999	1	0	-999	0
10273210	15.763	2	17	5635.1	106.6	104.7	4.430	0.049	0.058	0.941	0.064	0.069	-999	1	0	-999	0
10273239	11.267	1	17	6460.9	124.4	113.6	3.705	0.028	0.025	1.842	0.069	0.068	2	1	0	-999	0
10273246	16.308	0	17	6056.8	108.9	99.8	3.934	0.025	0.031	1.504	0.049	0.087	2	1	0	-999	0
10273259	14.375	1	17	6175.9	126.6	117.5	4.261	0.038	0.043	1.167	0.067	0.080	-999	1	0	-999	0
10273271	13.932	1	17	6257.3	107.2	101.2	4.364	0.017	0.026	1.214	0.036	0.048	-999	1	0	-999	0
10273287	15.058	1	17	5778.3	120.0	114.6	3.973	0.173	0.162	1.134	0.140	0.119	-999	1	-999	-999	0
10273355	14.66	1	17	5774.8	113.7	110.1	4.203	0.045	0.045	0.995	0.079	0.069	-999	1	0	-999	0
10273358	15.673	1	17	5104.0	89.0	83.9	4.618	0.021	0.028	0.735	0.034	0.040	0	1	0	-999	0
10273384	13.987	0	17	7062.7	161.3	177.4	3.796	0.024	0.027	2.009	0.072	0.087	5	2	0	-999	0
10273410	15.469	4	17	5710.7	102.5	100.1	4.453	0.041	0.052	0.956	0.058	0.066	-999	1	0	-999	0
10273413	15.059	1	17	5386.6	116.7	110.8	3.730	0.047	0.051	1.257	0.084	0.101	-999	1	0	-999	0
10273440	15.452	1	17	5891.0	104.7	100.0	4.465	0.032	0.043	0.988	0.051	0.061	-999	1	0	-999	0
10273479	15.733	1	17	5610.3	111.5	107.2	4.183	0.068	0.067	0.963	0.075	0.070	-999	1	0	-999	0
10273505	15.189	1	17	5670.1	110.5	105.4	4.305	0.053	0.053	0.959	0.073	0.071	-999	1	0	-999	0
10273524	14.777	1	17	5879.2	107.6	105.0	4.171	0.045	0.050	1.087	0.084	0.085	-999	1	0	-999	0
10273560	15.096	1	17	5678.0	152.0	169.0	4.551	0.035	0.184	0.924	0.094	0.104	1	2	-999	-999	1
10273567	15.476	1	17	5708.1	116.2	115.8	4.122	0.064	0.066	1.025	0.092	0.078	-999	1	0	-999	0
10273670	15.841	2	17	5420.2	122.5	119.2	3.767	0.075	0.075	1.203	0.115	0.115	-999	1	0	-999	0
10273682	13.908	1	17	6463.6	116.0	116.5	4.366	0.019	0.027	1.195	0.035	0.048	-999	1	0	-999	0
10273691	15.713	1	17	4929.5	98.5	89.9	3.594	0.061	0.081	1.166	0.147	0.176	2	1	0	-999	0
10273694	15.35	1	17	6136.8	117.1	114.3	4.329	0.050	0.059	1.123	0.067	0.077	-999	1	0	-999	0
10273700	15.764	1	17	5313.5	99.3	94.1	4.570	0.026	0.037	0.818	0.043	0.051	1	1	0	-999	0
10273709	12.559	0	17	5438.0	146.0	146.0	4.494	0.090	0.081	0.791	0.104	0.064	0	2	-999	-999	1
10273728	15.296	1	17	5789.9	105.5	104.7	4.060	0.058	0.064	1.168	0.108	0.084	-999	1	0	-999	0
10273734	15.892	1	17	5352.3	103.7	94.4	4.439	0.061	0.060	0.867	0.061	0.053	-999	1	0	-999	0
10273785	12.868	0	17	4962.3	82.7	72.6	4.533	0.031	0.023	0.770	0.043	0.033	1	1	0	-999	0
10273816	14.353	1	17	5769.5	101.4	105.1	4.051	0.046	0.049	1.184	0.111	0.078	-999	1	0	-999	0
10273871	15.316	1	17	5831.9	112.8	108.8	4.293	0.058	0.058	1.020	0.076	0.077	-999	1	0	-999	0
10273903	15.662	1	17	5558.4	112.3	106.8	4.252	0.064	0.063	0.930	0.070	0.065	-999	1	0	-1	0
10273951	15.215	1	17	5795.0	113.9	110.7	4.229	0.152	0.151	1.027	0.100	0.087	-999	1	-999	-999	0
10273960	15.631	0	17	6910.0	149.5	139.6	4.198	0.031	0.030	1.365	0.067	0.054	2	2	0	-999	0
10273978	13.982	1	17	5944.7	109.9	118.3	4.024	0.051	0.044	1.156	0.121	0.075	-999	1	0	-999	0
10273994	15.371	1	17	5891.0	115.5	110.7	4.268	0.057	0.058	1.050	0.077	0.080	-999	1	0	-999	0
10273995	15.812	2	17	5949.2	112.5	108.8	4.408	0.048	0.062	1.030	0.065	0.071	-999	1	0	-999	0
10274063	13.833	1	17	4781.1	75.4	72.3	4.535	0.029	0.020	0.773	0.037	0.027	1	1	0	-999	0
10274070	15.778	2	17	5171.4	118.6	108.5	3.746	0.075	0.083	1.110	0.128	0.129	0	1	0	-999	0
10274076	14.357	1	17	5697.7	108.4	103.9	4.327	0.046	0.044	0.929	0.070	0.063	-999	1	0	-999	0
10274086	15.932	1	17	5787.1	116.4	112.5	4.390	0.063	0.074	0.988	0.070	0.074	-999	1	0	-999	0
10274090	15.39	1	17	3542.0	72.4	70.0	4.790	0.010	0.010	0.413	0.011	0.010	0	1	0	-999	0
10274154	14.664	1	17	5817.9	132.6	143.9	4.071	0.050	0.048	1.096	0.125	0.091	-999	1	0	-999	0
10274161	14.053	1	17	6372.9	130.3	129.1	4.035	0.037	0.038	1.414	0.068	0.067	-999	1	0	-999	0
10274180	15.217	1	17	5308.4	86.2	83.0	4.536	0.017	0.024	0.945	0.034	0.037	1	1	0	-999	0
10274190	15.146	4	17	5730.3	162.3	184.6	4.177	0.043	0.045	1.012	0.108	0.093	6	1	0	-999	0
10274200	12.898	0	17	6025.8	122.8	113.9	3.876	0.090	0.088	1.299	0.139	0.097	1	1	-999	-999	0
10274244	11.351	0	17	5361.5	81.7	82.4	4.479	0.027	0.019	0.742	0.038	0.025	20	1	0	-1	0
10274308	14.604	1	17	6079.0	118.9	119.6	4.235	0.045	0.045	1.101	0.070	0.076	-999	1	0	-999	0
10274329	15.589	2	3	5873.4	114.1	111.2	4.341	0.060	0.062	1.026	0.074	0.077	-999	1	0	-999	0
10274372	13.347	0	17	5692.8	107.0	106.5	4.121	0.064	0.066	1.034	0.087	0.072	-999	1	-999	-999	0
10274375	14.629	1	17	5514.8	122.5	105.3	4.264	0.053	0.048	0.915	0.071	0.062	-999	1	0	-999	0
10274413	13.39	1	17	5878.5	104.1	104.8	4.359	0.036	0.040	1.068	0.067	0.071	-999	1	0	-999	0
10274546	14.816	1	17	5687.6	91.8	88.3	4.484	0.020	0.030	1.010	0.038	0.047	-999	1	0	-999	0
10274637	14.147	1	17	6133.9	113.3	112.1	4.411	0.031	0.039	1.026	0.052	0.063	-999	1	0	-999	0
10274663	15.678	1	17	5698.1	116.1	109.9	4.293	0.064	0.064	0.971	0.075	0.073	-999	1	0	-999	0
10274687	15.573	1	17	5566.3	112.3	109.6	4.368	0.058	0.057	0.922	0.071	0.067	-999	1	0	-999	0
10274743	15.472	1	3	5251.3	123.5	116.9	3.844	0.057	0.062	1.038	0.087	0.090	0	1	0	-999	0
10274776	13.254	0	17	6181.3	116.4	116.0	4.315	0.037	0.039	1.101	0.068	0.071	-999	1	0	-999	0
10274795	14.617	1	17	5697.5	117.0	112.6	4.077	0.046	0.045	0.931	0.067	0.060	-999	1	0	-999	0
10275033	15.769	1	17	5700.3	112.7	108.4	4.371	0.062	0.065	0.964	0.072	0.072	-999	1	0	-999	0
10275050	15.748	2	17	5860.6	106.1	103.0	4.449	0.040	0.053	0.991	0.058	0.066	-999	1	0	-999	0
10275074	14.875	10	10	6326.5	121.9	118.4	3.959	0.036	0.042	1.408	0.069	0.103	3	1	0	-1	0
10275077	15.098	1	17	4885.5	87.7	84.6	3.443	0.084	0.095	1.210	0.179	0.208	2	2	0	-1	0
10275197	15.751	0	17	6160.6	136.1	119.2	3.826	0.049	0.035	1.281	0.106	0.060	3	1	0	-999	0
10275284	13.024	0	17	6417.8	124.3	115.2	3.800	0.029	0.052	1.586	0.063	0.167	11	1	0	-999	0
10275287	14.971	4	17	6128.9	128.6	112.8	4.162	0.054	0.048	1.199	0.068	0.088	-999	1	0	-999	0
10275312	13.669	1	17	6561.0	130.2	119.2	4.290	0.026	0.030	1.287	0.049	0.050	-999	1	0	-999	0
10275356	13.745	1	17	6631.5	132.9	126.5	3.821	0.033	0.035	1.622	0.073	0.085	1	1	0	-999	0
10275374	13.749	1	17	6328.4	141.9	132.7	4.184	0.037	0.035	1.265	0.064	0.070	-999	1	0	-999	0
10275379	15.52	2	3	5985.1	128.2	125.0	4.165	0.061	0.058	0.870	0.061	0.054	-999	1	0	-999	0
10275409	12.027	0	17	5696.8	106.9	101.5	4.261	0.040	0.040	0.955	0.070	0.065	6	1	0	-999	0
10275695	15.993	4	17	5489.2	101.9	98.8	4.544	0.030	0.042	0.865	0.047	0.055	-999	1	0	-999	0
10275709	13.679	0	17	5172.7	113.0	100.3	3.569	0.050	0.071	1.178	0.120	0.156	2	1	0	-999	0
10275766	15.396	1	17	6058.9	119.5	117.7	4.236	0.057	0.057	1.131	0.074	0.084	-999	1	0	-1	0
10275805	15.701	3	17	5451.8	98.6	97.3	4.504	0.038	0.051	0.886	0.051	0.061	-999	1	0	-1	0
10275887	15.833	1	17	5618.0	186.0	169.0	4.107	0.378	0.162	0.922	0.125	0.094	3	2	0	-1	1
10275969	15.531	4	16	5918.2	115.7	108.9	4.180	0.059	0.062	1.099	0.086	0.087	-999	1	0	-999	0
10275974	15.793	1	17	5617.2	115.9	111.3	4.167	0.067	0.066	0.970	0.077	0.072	-999	1	0	-999	0
10275991	14.189	1	17	6017.1	116.9	115.0	3.906	0.055	0.046	1.279	0.151	0.079	1	1	0	-999	0
10276151	14.271	1	17	5955.7	114.2	117.1	4.142	0.041	0.045	1.094	0.086	0.081	-999	1	0	-999	0
10279168	14.95	1	17	5739.3	125.9	121.1	3.915	0.122	0.120	0.973	0.107	0.092	-999	1	0	-999	0
10279275	15.312	1	3	5554.2	122.2	116.1	4.151	0.059	0.057	0.951	0.075	0.069	-999	1	0	-999	0
10279312	15.355	1	17	5600.8	106.1	104.4	4.439	0.048	0.057	0.931	0.063	0.068	-999	1	0	-999	0
10279427	15.266	1	17	5052.3	97.3	89.5	4.543	0.033	0.036	0.805	0.044	0.047	0	1	0	-999	0
10279436	15.642	2	3	5919.0	116.6	113.1	4.394	0.047	0.058	1.030	0.066	0.074	-999	1	0	-999	0
10279438	15.31	1	17	5769.5	111.3	108.8	4.188	0.055	0.057	1.027	0.088	0.079	-999	1	0	-999	0
10279457	15.833	1	17	5126.7	102.4	89.8	3.614	0.055	0.064	0.982	0.111	0.118	2	1	0	-999	0
10279464	15.057	1	17	5332.5	105.7	101.2	4.522	0.033	0.043	0.860	0.047	0.059	-999	1	0	-999	0
10279593	15.889	4	17	5595.0	186.0	186.0	4.562	0.033	0.176	0.913	0.095	0.104	-999	2	-999	-999	1
10279641	12.843	0	17	6859.7	150.2	143.9	4.272	0.029	0.030	1.261	0.044	0.043	-999	2	0	-999	0
10279655	14.398	17	17	5313.0	116.0	95.0	3.968	0.577	0.192	0.961	0.119	0.131	1	2	-999	-999	1
10279656	14.897	1	17	6055.0	118.9	103.2	4.092	0.047	0.051	1.220	0.072	0.103	-999	1	0	-999	0
10279686	13.632	1	17	5903.0	111.7	110.6	4.446	0.035	0.040	0.924	0.058	0.061	-999	1	0	-999	0
10279762	15.889	0	17	5204.0	182.0	163.0	3.569	0.904	0.226	1.490	0.205	0.573	2	2	-999	-999	1
10279846	12.722	0	17	6650.6	144.4	135.8	4.026	0.034	0.033	1.376	0.066	0.060	-999	3	0	-999	0
10279860	14.46	1	17	5676.9	113.3	109.0	4.249	0.045	0.046	0.971	0.074	0.072	-999	1	0	-999	0
10279864	14.881	1	17	5069.7	120.7	100.7	3.775	0.052	0.059	1.012	0.107	0.109	-999	1	0	-999	0
10279928	15.228	1	17	5814.2	114.1	111.3	4.356	0.050	0.053	1.003	0.074	0.077	-999	1	0	-999	0
10279989	15.996	2	17	5795.0	115.3	111.3	4.320	0.078	0.078	1.002	0.076	0.077	-999	1	0	-999	0
10280067	14.748	1	17	5919.7	117.5	106.4	4.226	0.046	0.047	1.081	0.075	0.083	0	1	0	-999	0
10280068	14.501	1	17	6042.8	113.6	101.2	4.093	0.040	0.047	1.217	0.067	0.105	-999	1	0	-999	0
10280147	14.857	1	17	6185.5	126.8	110.2	4.139	0.041	0.044	1.189	0.063	0.083	-999	1	0	-999	0
10280169	15.385	1	17	5928.4	111.5	109.2	4.412	0.042	0.051	1.001	0.059	0.066	-999	1	0	-999	0
10280172	15.768	1	17	5612.4	150.0	170.7	4.466	0.035	0.045	0.932	0.064	0.072	-999	1	0	-999	0
10280184	15.723	1	17	5762.1	134.2	147.2	4.097	0.052	0.061	1.061	0.116	0.093	-999	1	0	-999	0
10280226	15.862	2	17	5641.2	125.4	119.4	3.817	0.083	0.080	1.210	0.104	0.103	-999	1	0	-999	0
10280282	13.943	2	17	6709.9	149.2	131.3	3.990	0.033	0.033	1.640	0.070	0.076	1	3	0	-999	0
10280300	15.26	1	17	5096.4	120.5	107.8	3.686	0.054	0.067	1.221	0.106	0.131	0	1	0	-999	0
10280302	15.269	1	17	5811.0	112.8	109.3	4.354	0.051	0.053	1.002	0.074	0.076	-999	1	0	-999	0
10280305	14.453	1	17	6358.4	125.6	130.5	4.227	0.038	0.043	1.255	0.062	0.071	-999	1	0	-999	0
10280371	15.889	0	17	5673.8	108.2	105.0	4.122	0.044	0.039	0.999	0.079	0.066	2	1	0	-999	0
10280410	10.878	1	17	5037.1	83.8	76.7	3.226	0.064	0.073	1.448	0.192	0.204	2	2	0	-999	0
10280438	15.97	4	17	6002.4	113.4	109.5	4.373	0.054	0.066	1.059	0.069	0.074	-999	1	0	-999	0
10280439	15.396	4	17	5846.0	176.0	194.0	4.427	0.101	0.188	0.929	0.132	0.099	-999	2	-999	-999	1
10280484	15.709	4	17	5141.0	179.0	179.0	4.594	0.044	0.066	0.752	0.088	0.073	0	2	-999	-999	1
10280585	15.943	1	17	5380.3	107.6	103.0	4.552	0.028	0.040	0.846	0.045	0.055	1	1	0	-999	0
10280630	13.878	1	17	5888.1	117.5	110.5	4.037	0.038	0.050	1.221	0.096	0.098	-999	1	0	-999	0
10280635	14.43	1	17	5247.3	78.9	68.1	4.389	0.025	0.022	0.811	0.029	0.022	-999	1	0	-999	0
10280639	14.741	1	17	5522.1	112.6	110.2	4.403	0.046	0.047	0.910	0.071	0.066	-999	1	0	-999	0
10280713	14.645	4	17	5615.6	113.3	110.5	4.361	0.047	0.047	0.936	0.074	0.069	-999	1	0	-999	0
10280858	15.4	1	17	5386.8	102.7	87.1	4.208	0.047	0.045	0.889	0.056	0.042	-999	1	0	-999	0
10280866	14.307	1	17	5987.3	107.2	103.8	4.438	0.025	0.036	1.032	0.045	0.064	2	1	0	-999	0
10280953	14.512	1	17	5979.2	112.9	111.3	4.343	0.041	0.045	1.063	0.073	0.078	-999	1	0	-999	0
10280990	15.767	1	17	5708.1	104.9	101.8	4.127	0.090	0.096	1.169	0.099	0.088	3	1	-999	-999	0
10281055	15.3	1	17	5608.6	119.8	114.2	3.973	0.053	0.050	1.060	0.073	0.072	-999	1	0	-999	0
10281162	15.18	1	17	5147.5	123.8	112.8	3.785	0.050	0.062	1.056	0.093	0.107	0	1	0	-999	0
10281221	14.972	1	17	5889.2	118.4	112.2	4.278	0.044	0.045	1.106	0.068	0.074	-999	1	0	1	0
10281253	15.533	1	17	5638.9	119.0	113.6	4.004	0.066	0.058	1.052	0.079	0.074	-999	1	0	-999	0
10281293	15.598	1	17	6010.7	108.6	107.5	4.066	0.059	0.068	1.206	0.090	0.101	-999	1	0	-999	0
10281311	14.79	1	17	5920.6	111.6	116.5	4.029	0.054	0.056	1.167	0.120	0.087	10	1	0	-1	0
10281312	15.241	1	17	5730.6	117.0	110.2	4.230	0.052	0.053	0.997	0.079	0.076	-999	1	0	-999	0
10281316	15.925	4	17	5876.7	116.1	115.7	4.019	0.088	0.089	1.155	0.110	0.094	-999	1	0	-999	0
10281333	14.99	1	17	4869.8	85.8	85.4	3.218	0.098	0.108	1.210	0.225	0.240	2	2	0	-999	0
10281425	15.824	1	17	5671.2	112.5	108.0	4.340	0.067	0.066	0.957	0.073	0.071	-999	1	0	-999	0
10281489	14.243	1	17	5508.8	93.7	95.1	4.490	0.031	0.040	0.910	0.050	0.057	-999	1	0	-999	0
10281504	14.532	1	17	5014.6	84.7	75.9	4.512	0.035	0.029	0.804	0.048	0.038	0	1	0	-999	0
10281535	14.689	1	17	6019.5	128.8	136.1	3.709	0.062	0.053	1.466	0.181	0.094	-999	1	0	-999	0
10281586	14.313	1	17	6010.7	114.4	114.3	3.928	0.054	0.046	1.261	0.144	0.079	0	1	0	-999	0
10281591	14.851	1	17	5675.8	107.6	104.5	4.204	0.046	0.047	1.017	0.077	0.070	-999	1	0	-999	0
10281715	13.579	0	17	6103.9	118.1	101.6	4.124	0.031	0.039	1.195	0.063	0.086	-999	1	0	-999	0
10281725	15.432	1	17	4693.6	87.3	82.7	4.647	0.020	0.023	0.666	0.031	0.031	1	1	0	-999	0
10281862	15.375	4	17	5511.1	103.0	102.2	4.437	0.047	0.051	0.908	0.065	0.067	-999	1	0	-999	0
10281874	15.585	1	17	4982.2	88.5	81.3	4.535	0.035	0.033	0.796	0.044	0.041	1	1	0	-999	0
10281896	15.962	4	17	5000.4	100.7	91.7	3.552	0.094	0.108	1.172	0.167	0.195	0	1	0	-999	0
10281903	15.18	1	17	5997.2	112.2	108.5	4.155	0.049	0.049	1.151	0.075	0.092	-999	1	0	-999	0
10281955	13.425	0	17	6727.5	145.1	159.1	4.169	0.090	0.101	1.387	0.095	0.085	-999	3	-999	-999	0
10281981	15.185	1	17	6022.0	111.2	108.8	4.134	0.048	0.051	1.175	0.073	0.096	-999	1	0	-999	0
10282005	13.804	1	17	6474.5	140.0	126.6	4.245	0.032	0.036	1.236	0.053	0.058	-999	1	0	-999	0
10282012	12.795	0	17	6096.2	111.6	116.8	4.231	0.040	0.040	1.147	0.068	0.082	-999	1	0	-999	0
10282071	13.994	1	17	6369.4	144.6	132.1	4.176	0.032	0.037	1.241	0.055	0.063	-999	1	0	-999	0
10284588	15.91	4	17	5044.8	96.4	89.5	4.528	0.042	0.043	0.805	0.047	0.044	0	1	0	-999	0
10284632	13.971	2	14	6108.8	126.4	123.1	4.096	0.049	0.046	0.982	0.076	0.062	-999	1	0	-999	0
10284661	15.651	1	17	5382.3	103.6	99.6	4.489	0.042	0.051	0.875	0.055	0.061	-999	1	0	-999	0
10284742	15.211	1	17	6007.8	110.5	108.2	4.162	0.050	0.050	1.150	0.075	0.091	-999	1	0	-999	0
10284751	14.891	1	17	5286.4	95.5	90.0	4.512	0.030	0.040	0.888	0.046	0.054	-999	1	0	-999	0
10284855	15.507	1	17	5514.1	111.9	107.0	4.381	0.054	0.051	0.907	0.070	0.064	-999	1	0	-999	0
10284877	15.237	1	17	5962.0	160.0	178.0	4.488	0.065	0.195	0.910	0.110	0.090	2	2	-999	-999	1
10284924	15.295	1	17	5105.5	103.2	108.2	4.424	0.067	0.073	0.835	0.039	0.038	1	1	-999	-999	0
10284925	15.683	1	17	5224.7	101.8	94.0	4.515	0.039	0.044	0.840	0.050	0.053	0	1	0	-999	0
10284948	15.384	1	17	5603.1	98.3	94.7	4.503	0.028	0.041	0.918	0.045	0.058	-999	1	0	-999	0
10284960	13.919	1	17	6323.4	119.1	116.3	3.780	0.128	0.116	1.674	0.171	0.177	1	1	-999	-999	0
10284971	15.893	1	17	4639.0	88.5	83.4	4.572	0.030	0.028	0.741	0.034	0.032	1	1	0	-999	0
10285031	15.843	1	17	5673.6	119.4	116.8	4.042	0.073	0.066	1.046	0.086	0.077	-999	1	0	-999	0
10285121	14.471	1	17	5729.9	108.9	104.3	4.320	0.044	0.043	0.895	0.067	0.061	-999	1	0	-999	0
10285135	14.586	1	17	5819.6	112.8	109.1	4.228	0.043	0.047	1.035	0.079	0.080	-999	1	0	-999	0
10285159	15.606	1	17	6002.2	167.4	151.8	4.301	0.046	0.045	1.085	0.089	0.091	-999	1	0	-999	0
10285211	15.248	1	17	5389.7	99.1	92.7	4.447	0.046	0.046	0.877	0.064	0.059	-999	1	0	-999	0
10285266	15.997	1	17	6147.6	118.1	115.3	3.930	0.097	0.098	1.350	0.142	0.121	-999	1	0	-999	0
10285391	14.536	1	17	5975.3	121.6	112.5	4.208	0.040	0.045	1.112	0.074	0.085	-999	1	0	-999	0
10285428	15.47	4	17	4720.0	91.0	84.8	4.512	0.027	0.028	0.780	0.026	0.024	1	1	-999	-999	0
10285440	13.138	0	17	6700.4	146.8	135.2	4.157	0.033	0.030	1.384	0.070	0.055	-999	3	0	-999	0
10285445	15.962	4	17	5948.0	109.0	109.1	4.114	0.075	0.079	1.144	0.097	0.095	-999	1	0	-999	0
10285459	15.278	1	17	5658.6	108.2	105.6	4.143	0.053	0.053	0.995	0.081	0.072	-999	1	0	-999	0
10285460	14.677	1	17	6225.6	158.6	142.1	3.982	0.034	0.042	1.366	0.079	0.129	-999	1	0	-999	0
10285479	15.632	4	17	5697.7	137.4	142.1	4.083	0.053	0.053	1.036	0.109	0.088	-999	1	0	-999	0
10285487	14.703	1	17	6102.1	146.3	129.3	3.964	0.043	0.047	1.325	0.095	0.130	-999	1	0	-999	0
10285489	14.441	1	17	5566.4	108.1	102.9	4.134	0.044	0.043	0.960	0.071	0.066	-999	1	0	-999	0
10285522	15.237	1	17	4765.9	109.0	98.8	2.554	0.195	0.205	1.592	0.540	0.649	2	2	0	-999	0
10285534	15.672	1	17	6213.0	120.9	116.4	3.981	0.073	0.073	1.347	0.102	0.109	-999	1	0	-999	0
10285569	16.087	6	9	3258.6	58.4	68.7	5.071	0.009	0.009	0.158	0.004	0.004	2	1	0	-999	0
10285582	12.909	0	17	5554.7	108.8	102.5	4.011	0.046	0.044	0.867	0.057	0.050	2	1	-999	-999	0
10285618	15.061	1	17	5470.7	100.2	97.2	4.444	0.045	0.048	0.898	0.064	0.065	-999	1	0	-999	0
10285626	15.729	2	3	6133.2	118.4	114.3	4.285	0.060	0.062	1.139	0.070	0.080	-999	1	0	-999	0
10285631	13.497	0	17	5609.4	115.3	108.7	3.899	0.031	0.032	1.179	0.054	0.062	1	1	0	0	0
10285655	14.26	1	17	5004.9	62.8	58.6	4.416	0.016	0.014	0.833	0.018	0.013	8	1	1	-999	0
10285661	15.24	4	17	5521.5	114.2	112.4	3.905	0.070	0.069	1.081	0.085	0.083	3	1	0	-999	0
10285674	15.018	1	17	6265.8	124.6	117.4	4.301	0.040	0.044	1.184	0.064	0.077	-999	1	0	-999	0
10285693	15.141	1	17	5796.9	109.5	109.7	4.189	0.048	0.052	1.039	0.086	0.080	-999	1	0	-999	0
10285714	15.458	4	17	5665.8	108.3	104.7	4.369	0.054	0.054	0.953	0.072	0.071	-999	1	0	-999	0
10285758	13.535	1	17	5916.3	105.9	100.7	4.065	0.025	0.048	1.288	0.052	0.120	2	1	0	-999	0
10285791	14.815	1	17	6071.3	118.1	104.1	4.162	0.046	0.043	1.179	0.068	0.091	-999	1	0	-999	0
10285855	14.818	1	17	5934.6	115.2	106.7	4.198	0.043	0.048	1.100	0.076	0.085	-999	1	0	-999	0
10285877	15.851	1	17	5444.5	108.7	98.7	4.191	0.062	0.060	0.906	0.063	0.054	-999	1	0	-999	0
10285892	15.428	1	17	5236.4	94.1	88.5	4.586	0.021	0.033	0.793	0.036	0.047	0	1	0	-999	0
10285894	14.633	1	17	5980.2	112.1	108.8	4.164	0.040	0.045	1.140	0.074	0.092	-999	1	0	-999	0
10285965	15.432	4	17	6113.8	111.3	107.4	4.428	0.031	0.041	1.057	0.053	0.062	-999	1	0	-999	0
10285981	14.613	1	17	6197.1	118.6	113.0	3.949	0.039	0.051	1.386	0.076	0.130	-999	1	0	-999	0
10286137	15.263	1	17	5778.6	114.0	111.6	4.530	0.043	0.053	0.898	0.070	0.062	-999	1	-999	-999	0
10286158	14.07	1	17	5401.7	118.6	116.4	3.698	0.092	0.096	1.286	0.148	0.146	1	1	-999	-999	0
10286173	14.491	1	17	5050.1	84.1	82.5	3.259	0.071	0.093	1.259	0.190	0.227	2	2	0	-999	0
10286189	13.854	1	17	5819.6	114.5	111.7	4.197	0.043	0.042	0.983	0.077	0.068	-999	1	0	-999	0
10286223	15.903	1	17	5644.7	115.9	111.8	4.061	0.072	0.068	1.024	0.082	0.076	-999	1	0	-999	0
10286276	15.176	1	17	6146.2	126.6	112.8	4.222	0.050	0.051	1.175	0.069	0.084	-999	1	0	-999	0
10286341	14.952	1	17	5988.0	180.0	198.0	4.507	0.050	0.212	1.021	0.129	0.129	-999	2	-999	-999	1
10286354	15.332	1	17	6364.7	137.1	128.7	4.119	0.055	0.057	1.312	0.067	0.071	-999	1	0	-999	0
10286368	15.309	1	17	5589.0	115.2	110.8	3.936	0.046	0.047	1.082	0.070	0.071	-999	1	0	-999	0
10286379	15.634	1	17	5913.3	113.3	110.9	4.318	0.057	0.057	1.045	0.075	0.078	-999	1	0	-999	0
10286428	15.555	1	17	6257.0	199.0	298.0	4.410	0.054	0.202	1.233	0.152	0.186	-999	2	-999	-999	1
10286430	14.352	1	17	6042.2	111.5	109.9	4.143	0.039	0.043	1.100	0.080	0.079	-999	1	0	-999	0
10286491	14.629	1	17	4956.6	91.8	85.2	4.594	0.020	0.028	0.758	0.031	0.043	7	1	0	-999	0
10286521	15.344	4	17	5782.1	104.4	102.1	4.435	0.037	0.048	0.981	0.059	0.070	-999	1	0	-999	0
10286529	13.934	1	17	5863.8	122.6	117.6	4.166	0.041	0.038	0.870	0.061	0.051	-999	1	0	-999	0
10286591	15.761	2	17	5730.4	112.4	110.5	4.160	0.061	0.063	1.020	0.090	0.078	-999	1	0	-999	0
10286598	15.355	1	17	5948.3	110.3	108.2	4.155	0.057	0.056	1.126	0.083	0.090	-999	1	0	-999	0
10286664	15.884	1	17	5479.2	112.6	106.8	4.125	0.064	0.064	0.933	0.068	0.064	-999	1	0	-999	0
10286666	15.638	2	17	5552.0	117.1	110.5	4.044	0.065	0.059	0.994	0.073	0.071	-999	1	0	-999	0
10286694	14.767	1	17	6006.8	130.9	123.2	3.671	0.059	0.047	1.486	0.119	0.079	-999	1	0	-999	0
10286702	11.224	0	1	4088.9	64.8	59.9	1.988	0.058	0.045	0.950	0.116	0.052	2	2	0	-999	0
10286809	15.901	1	17	5646.2	102.9	99.8	4.434	0.050	0.059	0.943	0.063	0.068	-999	1	0	-999	0
10286821	15.735	2	3	5727.6	103.5	100.8	4.472	0.035	0.048	0.953	0.054	0.063	-999	1	0	-999	0
10286833	15.866	1	17	5714.3	113.8	110.5	3.955	0.083	0.073	1.115	0.090	0.084	-999	1	0	-999	0
10286867	14.324	1	17	6352.0	169.0	188.0	4.427	0.065	0.195	1.118	0.154	0.138	-999	2	-999	-999	1
10286898	15.505	1	17	5579.9	113.3	108.0	3.976	0.058	0.055	1.046	0.073	0.072	-999	1	0	-999	0
10286922	15.499	1	17	5912.6	116.0	110.2	4.267	0.055	0.056	1.060	0.077	0.081	-999	1	0	-999	0
10286959	12.883	1	17	6124.3	118.1	109.3	4.140	0.031	0.038	1.215	0.062	0.087	-999	1	0	-999	0
10287026	15.144	1	17	6273.1	136.4	125.1	4.111	0.054	0.055	1.288	0.067	0.083	-999	1	0	-999	0
10287046	13.747	1	17	4887.9	79.6	71.9	4.556	0.029	0.028	0.777	0.041	0.039	1	1	0	-999	0
10287106	15.26	1	17	5550.9	100.8	95.0	4.575	0.019	0.028	0.841	0.032	0.040	-999	1	0	-999	0
10287145	12.507	0	17	4860.9	88.0	82.9	2.873	0.110	0.115	1.528	0.273	0.281	2	2	0	-999	0
10287149	13.701	1	17	5768.8	116.8	117.8	3.966	0.043	0.038	1.129	0.077	0.073	-999	1	0	-999	0
10287182	15.211	1	17	5655.8	102.7	97.2	4.487	0.030	0.042	0.935	0.049	0.061	-999	1	0	-999	0
10287194	15.321	1	17	6397.1	130.0	127.7	4.266	0.047	0.048	1.248	0.063	0.071	-999	1	0	-999	0
10287211	14.859	1	17	5162.1	100.2	93.8	4.521	0.047	0.057	0.822	0.050	0.049	0	1	-999	-999	0
10287248	13.987	2	17	3801.0	57.0	62.0	4.776	0.025	0.039	0.517	0.024	0.032	3	2	-999	-1	1
10287251	15.945	1	17	6029.8	113.7	109.4	4.426	0.040	0.051	1.039	0.060	0.067	-999	1	0	-999	0
10287341	13.581	0	17	5765.1	111.4	110.2	4.112	0.048	0.045	1.055	0.107	0.079	0	1	0	-999	0
10287401	14.385	1	17	5706.5	119.4	114.2	3.994	0.046	0.041	1.084	0.076	0.071	-999	1	0	-999	0
10287441	14.512	1	17	5979.4	119.3	110.6	4.194	0.039	0.046	1.124	0.073	0.088	-999	1	0	-999	0
10287499	15.451	1	17	6554.3	129.0	123.5	4.339	0.034	0.041	1.238	0.057	0.063	0	1	0	-999	0
10287501	15.037	1	17	5583.7	122.8	113.8	4.051	0.045	0.042	1.003	0.073	0.068	2	1	0	-999	0
10287521	15.386	1	17	5614.4	117.8	113.8	3.970	0.061	0.057	1.064	0.076	0.074	-999	1	0	-999	0
10287611	12.464	0	17	6306.8	115.8	121.4	3.687	0.029	0.055	1.756	0.069	0.185	-999	1	0	-999	0
10287659	15.561	1	17	4998.6	91.2	83.7	4.539	0.034	0.033	0.798	0.044	0.043	0	1	0	-999	0
10287671	15.465	1	17	5819.0	121.0	114.0	3.850	0.072	0.066	1.240	0.092	0.088	-999	1	0	-999	0
10287711	15.336	1	17	5070.0	109.5	95.9	3.631	0.074	0.090	1.180	0.139	0.170	-999	1	0	-999	0
10287718	15.357	1	17	5793.2	114.4	110.8	4.097	0.058	0.063	1.076	0.108	0.082	-999	1	0	-999	0
10287723	13.447	0	17	4405.6	68.8	63.8	4.690	0.017	0.013	0.580	0.017	0.014	2	1	0	1	0
10287731	13.015	0	17	6540.6	132.0	135.2	4.230	0.033	0.034	1.311	0.062	0.060	-999	1	0	-999	0
10287830	15.202	4	17	6079.0	190.0	232.0	4.495	0.054	0.229	1.019	0.140	0.140	-999	2	-999	-999	1
10287839	14.607	1	17	6387.2	125.1	120.7	3.940	0.045	0.048	1.453	0.081	0.100	-999	1	0	-999	0
10287868	15.911	4	17	5596.0	114.5	109.8	4.185	0.070	0.071	0.958	0.076	0.071	-999	1	0	-999	0
10287886	15.96	4	17	4774.0	87.2	80.6	4.579	0.028	0.030	0.750	0.037	0.037	0	1	0	-999	0
10287927	15.866	2	17	5692.0	171.0	188.0	4.500	0.050	0.200	0.997	0.100	0.122	-999	2	-999	-999	1
10288009	15.988	1	17	5319.3	94.8	82.7	4.332	0.073	0.075	0.867	0.050	0.038	7	1	0	-999	0
10288031	14.569	1	17	5612.4	99.0	95.5	4.486	0.030	0.041	0.928	0.049	0.063	-999	1	0	-999	0
10288095	14.253	1	17	6006.6	116.8	111.7	4.235	0.042	0.044	1.111	0.073	0.083	-999	1	0	-999	0
10288096	14.811	1	17	5618.8	96.2	92.4	4.510	0.025	0.037	0.917	0.042	0.056	-999	1	0	-999	0
10288134	15.931	4	17	5479.5	113.9	110.3	3.920	0.090	0.087	1.051	0.099	0.091	-999	1	0	-999	0
10288148	13.401	0	17	6271.5	116.9	112.5	4.365	0.039	0.050	1.144	0.060	0.069	8	3	0	-999	0
10288293	13.719	1	17	6631.4	137.9	124.6	3.951	0.034	0.035	1.426	0.069	0.083	8	3	0	-999	0
10288324	15.329	4	17	6213.5	115.7	111.2	4.426	0.028	0.035	1.074	0.049	0.058	-999	1	0	-999	0
10288335	14.941	1	17	6220.9	119.2	113.9	3.915	0.053	0.060	1.418	0.095	0.130	-999	1	0	-999	0
10288356	15.052	1	17	5082.4	96.0	90.9	4.575	0.024	0.033	0.790	0.036	0.048	0	1	0	-999	0
10288416	13.738	1	17	5884.8	114.6	109.7	4.263	0.039	0.043	1.050	0.075	0.080	-999	1	0	-999	0
10288443	13.32	1	17	6597.0	134.8	127.6	3.912	0.035	0.035	1.547	0.080	0.084	11	3	0	-999	0
10288452	15.202	4	17	5612.0	186.0	186.0	4.566	0.030	0.170	0.926	0.095	0.114	-999	2	-999	-999	1
10288463	14.91	4	17	6016.3	112.9	113.1	3.996	0.052	0.058	1.241	0.108	0.098	-999	1	0	-999	0
10288502	15.202	1	17	6202.7	121.8	117.3	4.290	0.045	0.048	1.164	0.066	0.078	3	1	0	-999	0
10288503	15.719	4	17	5294.1	100.4	86.8	4.403	0.050	0.042	0.855	0.057	0.042	0	1	0	-999	0
10288505	13.712	1	17	6071.9	113.2	114.5	4.332	0.038	0.042	1.100	0.070	0.078	-999	1	0	-999	0
10288528	15.745	1	17	6062.8	113.3	109.3	4.402	0.043	0.056	1.063	0.063	0.070	-999	1	0	-999	0
10288529	14.504	1	17	6047.9	116.3	114.1	4.327	0.041	0.045	1.093	0.070	0.079	-999	1	0	-999	0
10288533	15.912	1	17	6056.4	116.2	108.3	4.058	0.083	0.091	1.226	0.101	0.103	-999	1	0	-999	0
10288555	13.938	1	17	6173.0	107.3	109.1	4.336	0.029	0.037	1.174	0.055	0.067	-999	1	0	-999	0
10288578	14.723	1	17	6139.2	119.6	116.7	4.228	0.046	0.046	1.167	0.068	0.083	-999	1	0	-999	0
10288607	15.171	1	17	5725.2	115.8	109.5	4.296	0.050	0.051	0.980	0.075	0.074	-999	1	0	-999	0
10288654	13.946	1	17	6542.9	137.3	132.0	4.055	0.034	0.035	1.321	0.057	0.057	-999	3	0	-999	0
10288672	15.271	1	17	5514.6	117.5	114.1	3.926	0.051	0.051	1.062	0.072	0.072	-999	1	0	-999	0
10288718	15.857	1	17	5695.7	114.8	113.7	4.129	0.074	0.077	1.017	0.089	0.079	-999	1	0	-999	0
10288818	15.257	1	17	5478.3	110.8	105.4	4.399	0.106	0.146	0.897	0.067	0.062	-999	1	-999	-999	0
10288822	13.158	0	17	5037.3	55.4	58.4	2.876	0.025	0.033	2.089	0.110	0.085	2	2	0	-999	0
10288935	15.264	1	17	5521.9	118.0	112.3	4.024	0.052	0.049	0.994	0.069	0.068	-999	1	0	-999	0
10288945	14.334	1	17	5664.8	103.4	103.9	4.438	0.037	0.042	0.945	0.062	0.064	-999	1	0	-999	0
10288998	9.582	17	17	4902.0	87.7	84.1	3.397	0.079	0.095	1.150	0.202	0.212	2	2	0	-999	0
10289029	13.634	1	17	6264.4	115.1	119.4	3.769	0.043	0.053	1.518	0.129	0.131	-999	1	0	-999	0
10289034	13.862	1	17	6364.2	128.7	123.9	4.246	0.038	0.041	1.063	0.068	0.071	-999	1	0	-999	0
10289098	15.313	0	17	6142.1	143.8	114.5	3.484	0.049	0.030	1.827	0.111	0.064	-999	2	0	-999	0
10289118	15.123	1	17	5651.2	119.9	113.1	3.971	0.052	0.048	1.078	0.074	0.072	-999	1	0	-999	0
10289119	15.846	1	17	6178.5	109.7	108.3	3.795	0.033	0.044	1.636	0.065	0.146	2	1	0	0	0
10289156	12.775	0	17	5628.9	120.2	125.0	4.407	0.039	0.042	0.940	0.075	0.073	-999	1	0	-999	0
10289169	15.029	1	17	5567.5	115.5	110.3	4.154	0.050	0.049	0.954	0.073	0.067	-999	1	0	-999	0
10289184	15.305	4	17	6276.3	127.6	124.4	4.271	0.055	0.057	1.201	0.069	0.080	-999	1	0	-999	0
10289204	14.199	1	17	5851.6	101.1	101.3	4.406	0.030	0.038	1.066	0.054	0.067	-999	1	0	-999	0
10289272	13.719	1	17	6339.9	127.7	135.5	4.236	0.034	0.038	1.245	0.060	0.072	-999	1	0	-999	0
10289297	15.175	1	17	5896.2	110.3	108.3	4.466	0.036	0.045	0.922	0.051	0.058	-999	1	0	-999	0
10289454	14.707	1	17	5724.9	101.1	104.5	4.156	0.039	0.047	1.111	0.081	0.079	-999	1	0	-999	0
10289504	15.672	4	17	5357.3	108.6	101.1	4.470	0.047	0.050	0.870	0.060	0.059	0	1	0	-999	0
10289565	14.998	1	17	5769.0	117.5	112.3	4.296	0.044	0.046	1.036	0.071	0.072	-999	1	0	-999	0
10289591	15.205	1	17	5659.5	104.8	104.2	4.434	0.039	0.047	0.974	0.060	0.065	-999	1	0	-999	0
10289638	15.478	1	17	5778.7	108.5	100.3	4.152	0.051	0.054	1.143	0.078	0.084	-999	1	0	-999	0
10289756	14.003	6	10	6315.4	124.4	122.5	4.312	0.035	0.037	1.151	0.062	0.070	1	1	0	-999	0
10289769	15.915	4	17	5928.7	113.6	115.2	4.015	0.099	0.103	1.184	0.111	0.102	-999	1	0	-999	0
10289776	12.61	0	1	4104.8	85.1	77.3	1.550	0.126	0.116	1.075	0.339	0.203	2	2	0	-999	0
10289836	15.803	2	17	5950.9	109.6	105.3	4.437	0.039	0.051	1.017	0.058	0.066	-999	1	0	-999	0
10289894	15.627	2	3	5906.4	111.9	115.3	4.059	0.066	0.076	1.151	0.108	0.093	-999	1	0	-999	0
10289957	15.939	4	17	5969.1	117.4	112.2	4.289	0.072	0.071	1.074	0.074	0.074	-999	1	0	-999	0
10289972	15.986	4	17	5898.4	115.6	111.2	4.272	0.081	0.080	1.053	0.080	0.081	0	1	0	-999	0
10290074	14.417	0	17	5065.9	106.9	93.1	3.564	0.054	0.079	1.267	0.131	0.194	2	3	0	-999	0
10290120	14.888	1	17	5898.6	111.6	109.5	4.378	0.043	0.050	1.028	0.068	0.076	-999	1	0	-999	0
10290139	13.132	0	17	6451.1	124.6	115.3	3.710	0.029	0.027	1.827	0.072	0.069	-999	1	0	-999	0
10290196	15.77	4	17	5698.3	102.7	97.3	4.169	0.061	0.059	1.150	0.076	0.078	-999	1	0	-999	0
10290203	15.583	3	3	5747.9	119.3	116.2	3.873	0.074	0.069	1.192	0.089	0.088	0	1	0	-999	0
10290297	14.864	1	17	5971.8	107.1	104.6	3.930	0.048	0.056	1.408	0.088	0.129	-999	1	0	-999	0
10290349	15.871	4	17	5515.6	114.3	107.6	4.183	0.068	0.065	0.915	0.067	0.058	-999	1	0	-999	0
10290374	15.58	4	17	5891.8	113.7	110.5	4.144	0.061	0.064	1.104	0.094	0.089	-999	1	0	-999	0
10290403	14.914	1	17	6265.6	129.8	134.6	4.144	0.044	0.047	1.330	0.058	0.062	-999	1	0	-999	0
10290459	13.846	1	17	5207.2	96.8	83.7	4.133	0.038	0.039	0.907	0.039	0.028	2	1	0	-999	0
10290467	14.998	1	17	6289.1	121.8	114.0	3.935	0.055	0.055	1.488	0.083	0.096	-999	1	0	-999	0
10290537	15.535	1	17	5830.1	106.4	101.3	4.520	0.026	0.033	0.925	0.044	0.050	6	1	0	-999	0
10290551	14.754	1	17	6166.1	124.9	117.5	4.160	0.048	0.045	1.200	0.062	0.082	6	1	0	-999	0
10290593	14.953	1	17	5975.5	107.7	115.8	4.126	0.046	0.052	1.115	0.089	0.084	-999	1	0	-999	0
10290606	15.16	1	17	5653.9	106.6	102.9	4.397	0.049	0.053	0.948	0.070	0.071	-999	1	0	-999	0
10290624	14.83	1	17	5151.0	196.0	179.0	4.601	0.033	0.083	0.810	0.073	0.090	1	2	-999	-999	1
10290638	14.274	1	17	5768.7	118.7	108.1	3.853	0.041	0.039	1.220	0.066	0.073	-999	1	0	-999	0
10290648	14.998	1	17	5825.5	121.9	116.1	3.928	0.064	0.056	1.178	0.096	0.079	-999	1	0	-999	0
10290666	13.046	0	17	5707.7	95.6	83.8	4.138	0.027	0.038	1.203	0.049	0.092	-999	1	0	0	0
10290686	14.341	1	17	4764.2	84.5	80.0	4.543	0.028	0.020	0.766	0.038	0.028	1	1	0	-999	0
10290766	14.127	10	10	6277.0	117.4	112.2	3.849	0.040	0.051	1.524	0.077	0.155	-999	1	0	-999	0
10290828	14.385	1	17	6099.6	104.1	101.7	4.447	0.020	0.028	1.050	0.035	0.046	-999	1	0	-999	0
10290844	12.754	0	17	6523.3	144.2	130.0	4.090	0.032	0.033	1.239	0.050	0.076	-999	1	0	-999	0
10290904	14.449	1	17	5374.0	121.5	114.7	4.052	0.288	0.282	1.021	0.271	0.103	0	1	-999	-999	0
10290918	15.435	1	17	5997.1	127.9	123.5	4.097	0.070	0.069	0.988	0.081	0.069	-999	1	0	-999	0
10290925	15.19	1	17	6217.0	169.0	225.0	4.472	0.052	0.208	1.056	0.144	0.144	-999	2	-999	-999	1
10290938	15.044	1	17	5759.1	122.1	117.8	3.987	0.067	0.055	1.111	0.096	0.078	-999	1	0	-999	0
10290940	13.988	1	17	5954.4	126.4	126.2	4.016	0.041	0.041	0.933	0.063	0.056	-999	1	0	-999	0
10290991	15.19	1	17	4905.0	81.8	83.8	3.073	0.077	0.094	1.372	0.206	0.247	2	2	0	-999	0
10291453	15.57	14	14	5607.5	124.7	120.4	3.925	0.065	0.063	1.096	0.081	0.080	-999	1	0	-999	0
10291509	15.077	1	17	5580.7	99.1	97.0	4.477	0.035	0.046	0.922	0.054	0.064	-999	1	0	-999	0
10291511	15.869	2	17	5912.0	159.0	195.0	4.532	0.044	0.187	0.980	0.107	0.131	-999	2	-999	-999	1
10291589	15.274	1	17	5869.5	121.9	119.9	4.210	0.053	0.055	1.008	0.082	0.073	-999	1	0	1	0
10291596	13.962	1	17	5987.8	119.4	111.1	4.218	0.037	0.042	1.112	0.073	0.084	-999	1	0	-999	0
10291657	13.966	1	17	6056.3	107.0	103.5	4.422	0.024	0.036	1.060	0.045	0.066	-999	1	0	-999	0
10291661	15.952	4	17	4990.5	92.5	86.2	4.548	0.034	0.038	0.792	0.042	0.042	0	1	0	-999	0
10291669	15.286	4	17	4990.5	104.4	93.2	3.565	0.079	0.095	1.157	0.160	0.193	0	1	0	-999	0
10291712	14.694	1	17	5746.5	127.7	125.1	4.122	0.041	0.044	1.092	0.105	0.083	-999	1	0	-999	0
10291926	14.438	1	17	4936.8	93.2	87.2	4.593	0.020	0.028	0.758	0.032	0.042	1	1	0	-999	0
10292001	14.075	6	10	6456.1	126.6	136.5	4.096	0.034	0.036	1.353	0.066	0.062	-999	1	0	-999	0
10292040	13.788	1	17	6411.8	131.1	123.2	4.302	0.025	0.035	1.259	0.050	0.062	-999	1	0	-999	0
10292047	12.538	1	17	6496.1	129.6	126.6	3.978	0.031	0.032	1.387	0.063	0.076	-999	1	0	-999	0
10292071	13.864	1	17	6324.1	114.0	112.8	4.404	0.023	0.032	1.090	0.040	0.056	-999	1	0	-999	0
10292127	14.809	1	17	6085.9	126.3	120.7	3.944	0.056	0.045	1.154	0.085	0.071	-999	1	0	-999	0
10292238	15.58	1	17	5709.1	121.9	115.9	3.969	0.052	0.047	1.102	0.077	0.073	3	1	0	-1	0
10292254	15.76	1	17	5572.0	119.2	115.6	3.933	0.070	0.067	1.076	0.083	0.081	-999	1	0	-999	0
10292295	15.308	1	17	6100.7	126.5	111.6	4.167	0.056	0.052	1.186	0.071	0.090	-999	1	0	-999	0
10292318	14.175	1	17	5620.2	108.2	106.2	4.402	0.043	0.046	0.938	0.071	0.070	-999	1	0	-999	0
10292357	15.368	1	17	6049.6	114.6	112.3	3.997	0.065	0.071	1.261	0.104	0.105	-999	1	0	-999	0
10292423	15.42	1	17	5909.5	118.8	117.2	3.845	0.065	0.062	1.173	0.076	0.078	-999	1	0	-999	0
10292438	15.583	1	17	5675.7	111.3	107.6	4.388	0.054	0.058	0.955	0.071	0.072	-999	1	0	-999	0
10292465	13.602	1	17	5364.8	109.7	100.7	4.467	0.044	0.043	0.860	0.060	0.055	3	1	0	-1	0
10292513	15.83	2	17	5594.8	116.4	109.1	4.185	0.069	0.066	0.880	0.065	0.055	-999	1	0	-999	0
10292537	15.58	2	3	6084.9	125.9	125.6	3.885	0.075	0.073	1.047	0.074	0.069	-999	1	0	-999	0
10292540	15.959	4	17	5397.5	123.7	120.3	3.742	0.094	0.094	1.222	0.141	0.139	-999	1	0	-1	0
10292554	14.145	1	17	5356.8	91.3	87.6	4.544	0.018	0.028	0.901	0.031	0.040	2	1	0	-999	0
10292604	14.831	1	17	5441.2	117.4	112.8	4.511	0.036	0.039	0.824	0.055	0.056	0	1	0	-999	0
10292607	14.412	1	17	6058.2	118.8	106.8	4.062	0.034	0.053	1.248	0.066	0.114	-999	1	0	-999	0
10292672	15.978	2	17	5685.3	120.9	112.9	3.838	0.104	0.097	1.201	0.116	0.111	-999	1	0	-999	0
10292722	14.906	1	17	5862.4	113.1	111.1	4.443	0.038	0.044	0.942	0.057	0.064	-999	1	0	-999	0
10292745	15.32	1	17	6157.0	114.8	109.9	4.418	0.028	0.038	1.076	0.049	0.061	-999	1	0	-999	0
10292758	14.789	1	17	6018.4	114.0	111.8	4.376	0.033	0.041	1.092	0.060	0.069	-999	1	0	-999	0
10292781	16.1	14	17	4854.7	91.7	87.4	3.303	0.146	0.153	1.119	0.233	0.207	2	2	0	-999	0
10292843	15.329	1	17	4999.9	93.0	86.7	4.574	0.021	0.031	0.811	0.034	0.042	1	1	0	-999	0
10292933	15.605	2	3	6014.2	119.8	115.7	4.133	0.072	0.067	1.166	0.087	0.098	-999	1	0	-999	0
10292985	15.011	1	17	5801.5	119.3	115.2	4.343	0.048	0.049	1.000	0.076	0.077	-999	1	0	-999	0
10292997	13.744	1	17	6171.6	133.4	113.3	4.058	0.033	0.038	1.296	0.059	0.103	-999	1	0	-999	0
10293002	15.79	1	17	5412.7	126.6	118.9	4.047	0.072	0.067	0.942	0.070	0.067	0	1	0	-999	0
10293024	14.985	1	17	5977.6	111.3	107.9	4.420	0.031	0.043	1.039	0.053	0.069	-999	1	0	-999	0
10293041	14.324	1	17	5326.0	96.8	94.5	4.550	0.024	0.038	0.847	0.037	0.055	0	1	0	-999	0
10293105	13.823	1	17	6620.0	136.5	149.1	4.131	0.031	0.031	1.329	0.057	0.049	-999	1	0	-999	0
10293199	13.299	0	17	5668.2	104.9	89.3	4.196	0.035	0.029	0.807	0.049	0.034	-999	1	0	-999	0
10293293	14.006	10	10	6191.3	115.0	108.0	4.421	0.019	0.030	1.086	0.038	0.058	-999	1	0	-999	0
10293333	14.487	1	17	5543.8	96.5	95.0	4.513	0.024	0.035	0.914	0.040	0.050	-999	1	0	-999	0
10293339	15.436	10	12	6143.6	121.5	123.7	3.870	0.080	0.083	1.404	0.142	0.130	-999	1	0	-999	0
10293390	15.503	2	3	4928.3	93.9	91.4	4.525	0.034	0.029	0.790	0.044	0.035	1	1	0	-999	0
10293486	15.494	1	17	5410.2	120.7	103.5	4.185	0.058	0.056	0.899	0.062	0.049	0	1	0	-999	0
10293487	12.943	0	17	6091.1	127.7	127.4	3.827	0.103	0.096	1.150	0.100	0.097	-999	1	-999	-999	0
10293516	15.076	1	17	6205.2	129.3	124.9	4.307	0.044	0.045	1.158	0.068	0.080	-999	1	0	-999	0
10293518	15.017	4	17	6112.9	131.1	120.9	4.216	0.046	0.054	1.167	0.072	0.087	-999	1	0	-999	0
10293523	15.15	1	17	6542.1	137.5	135.5	4.105	0.060	0.061	1.371	0.077	0.068	-999	1	0	-999	0
10293655	15.42	1	17	6007.8	133.0	130.3	3.919	0.073	0.069	1.029	0.075	0.069	-999	1	0	-999	0
10293689	13.264	1	17	6195.4	123.3	120.4	3.983	0.029	0.031	1.493	0.057	0.068	-999	1	0	-999	0
10293753	13.5	0	17	6496.0	127.4	144.3	4.287	0.030	0.033	1.239	0.055	0.060	-999	1	0	-999	0
10293761	14.819	1	17	5273.0	108.5	98.9	4.491	0.040	0.040	0.852	0.057	0.056	0	1	0	-999	0
10293870	14.695	1	17	5707.5	129.2	120.1	3.876	0.046	0.041	1.227	0.066	0.067	-999	1	0	-999	0
10293962	13.186	0	17	6017.0	122.4	118.9	4.198	0.035	0.039	1.113	0.071	0.081	-999	1	0	-999	0
10293969	14.238	10	10	6471.0	180.0	248.0	4.375	0.084	0.210	1.101	0.183	0.137	-999	2	-999	-999	1
10293980	11.94	0	17	5060.2	98.5	96.0	4.466	0.048	0.051	0.790	0.035	0.033	2	1	-999	-999	0
10294063	14.925	1	17	5954.3	118.7	119.2	3.977	0.063	0.060	1.210	0.125	0.087	-999	1	0	-999	0
10294068	15.326	1	17	6037.8	133.9	129.0	4.291	0.053	0.053	1.010	0.075	0.072	-999	1	0	-999	0
10294134	14.925	1	17	5432.9	194.9	138.1	3.791	0.039	0.039	1.185	0.088	0.090	1	1	0	-999	0
10294236	13.611	1	17	6135.6	122.6	113.1	4.061	0.117	0.123	1.214	0.108	0.102	-999	1	-999	-999	0
10294309	15.499	1	3	5464.6	140.4	134.2	3.819	0.058	0.057	1.155	0.085	0.089	0	1	0	-999	0
10294341	15.804	1	17	5396.4	119.5	106.8	4.100	0.065	0.064	0.915	0.066	0.058	0	1	0	-999	0
10294348	14.209	1	17	5870.3	112.6	114.6	4.099	0.042	0.052	1.114	0.104	0.086	-999	1	0	-999	0
10294357	15.208	4	17	5788.8	116.1	111.7	4.269	0.051	0.053	1.009	0.077	0.077	-999	1	0	-999	0
10294360	14.307	1	17	5785.5	123.0	114.4	4.230	0.036	0.038	1.112	0.067	0.077	-999	1	0	-999	0
10294369	15.233	1	17	5849.8	128.9	121.6	4.340	0.053	0.050	0.901	0.071	0.063	-999	1	0	-999	0
10294417	14.437	1	17	5918.7	136.5	122.9	4.240	0.040	0.041	1.203	0.056	0.076	-999	1	0	-999	0
10294427	15.377	1	17	5229.8	96.5	91.9	4.592	0.021	0.031	0.784	0.034	0.046	0	1	0	-999	0
10294465	14.949	2	17	3581.7	66.1	58.7	5.006	0.010	0.009	0.205	0.006	0.006	7	1	0	-1	0
10294546	14.72	1	17	6145.9	146.4	116.8	4.158	0.047	0.042	1.247	0.059	0.077	-999	1	0	-999	0
10294570	14.966	1	17	5859.2	121.0	118.0	4.325	0.046	0.046	1.055	0.071	0.073	-999	1	0	-999	0
10294608	14.238	0	17	6030.1	108.3	103.8	4.114	0.031	0.041	1.203	0.063	0.096	3	1	0	-1	0
10294809	17.222	1	17	6183.3	124.9	123.1	3.876	0.033	0.054	1.464	0.075	0.159	2	1	0	-999	0
10294833	15.371	1	17	5052.4	102.4	93.0	4.567	0.026	0.035	0.793	0.038	0.048	0	1	0	-999	0
10294934	14.713	1	17	6406.4	137.7	135.4	4.235	0.041	0.047	1.196	0.057	0.071	-999	1	0	-999	0
10294999	15.041	1	17	6064.9	126.7	112.6	4.100	0.048	0.049	1.230	0.068	0.096	-999	1	0	-999	0
10295061	12.629	0	17	6523.8	142.5	151.7	4.207	0.031	0.032	1.261	0.051	0.052	-999	1	0	-999	0
10295106	12.694	0	17	6432.1	148.2	135.7	4.217	0.031	0.035	1.279	0.059	0.056	-999	1	0	-999	0
10295224	12.761	0	17	6055.2	100.9	93.2	3.819	0.059	0.062	1.595	0.093	0.132	2	1	-999	-999	0
10295267	13.904	1	17	6725.7	140.7	158.5	4.154	0.030	0.028	1.319	0.058	0.047	-999	1	0	-999	0
10295284	13.16	0	17	6279.5	130.1	134.9	3.695	0.061	0.036	1.484	0.200	0.081	-999	1	0	-999	0
10295285	15.674	1	17	6142.1	130.1	127.4	4.233	0.059	0.059	1.082	0.075	0.078	-999	1	0	-999	0
10295370	12.914	0	17	5023.6	78.4	70.8	4.477	0.033	0.022	0.819	0.045	0.030	2	1	0	-999	0
10295681	15.21	1	17	4605.2	88.3	87.6	4.604	0.021	0.023	0.714	0.031	0.031	1	1	0	-999	0
10295765	15.007	1	17	6191.9	136.1	121.2	4.146	0.041	0.047	1.240	0.066	0.087	-999	1	0	-999	0
10295805	14.358	1	17	4674.6	80.8	75.1	4.620	0.018	0.023	0.705	0.027	0.031	1	1	0	-999	0
10295836	14.188	1	17	5891.4	117.7	122.3	4.059	0.048	0.050	1.138	0.115	0.085	-999	1	0	-999	0
10295938	15.036	1	17	5314.0	148.1	115.1	4.565	0.019	0.033	0.834	0.034	0.053	1	1	0	-999	0
10296029	14.831	1	17	6269.1	123.5	127.6	3.730	0.086	0.093	1.630	0.140	0.155	-999	1	0	-999	0
10296036	13.976	1	17	6578.3	146.9	135.8	4.206	0.032	0.031	1.335	0.066	0.053	-999	1	0	-999	0
10296040	13.272	1	17	6216.1	136.3	126.7	3.953	0.028	0.048	1.397	0.068	0.135	-999	1	0	-999	0
10296120	15.876	2	17	5948.4	123.4	117.8	4.440	0.040	0.051	1.013	0.060	0.067	1	1	0	-999	0
10296163	13.772	0	17	6807.1	143.8	138.4	4.283	0.025	0.029	1.305	0.049	0.045	3	1	0	-1	0
10296277	13.685	1	17	6308.1	153.1	138.9	4.206	0.122	0.139	1.214	0.110	0.101	2	1	-999	-999	0
10296326	15.384	1	3	6200.2	147.3	131.6	4.152	0.070	0.067	1.245	0.070	0.084	-999	1	0	-999	0
10296341	14.982	1	17	6398.1	132.3	136.2	4.265	0.040	0.043	1.288	0.059	0.061	-999	1	0	-999	0
10296406	13.6	0	17	6929.0	153.6	146.8	3.983	0.034	0.034	1.495	0.077	0.077	11	2	0	-999	0
10296496	15.672	4	17	5896.0	163.0	225.0	4.518	0.048	0.192	1.008	0.116	0.139	8	2	-999	-999	1
10296511	13.538	0	17	6232.7	134.4	132.2	3.967	0.043	0.040	1.231	0.114	0.070	-999	1	0	-999	0
10296585	14.498	0	17	6146.8	122.3	115.9	3.972	0.029	0.049	1.371	0.063	0.127	2	1	0	-999	0
10296875	13.973	2	17	6472.4	135.2	132.8	4.003	0.032	0.039	1.326	0.059	0.094	-999	1	0	-999	0
10297013	15.984	1	17	4788.0	97.6	90.5	4.582	0.027	0.029	0.746	0.037	0.036	8	1	0	-999	0
10297020	15.436	1	17	4959.5	102.3	93.6	3.519	0.068	0.091	1.158	0.174	0.204	2	3	0	-999	0
10297111	13.732	1	17	6721.2	145.1	133.4	4.318	0.024	0.029	1.254	0.041	0.046	-999	1	0	-999	0
10297357	11.538	0	1	4124.7	88.1	77.1	1.782	0.120	0.081	1.032	0.298	0.146	2	2	0	-999	0
10297709	14.918	1	17	5219.2	116.4	108.1	4.541	0.029	0.038	0.831	0.041	0.052	1	1	0	-999	0
10297733	14.496	1	17	6366.7	150.8	146.8	4.026	0.040	0.042	1.375	0.072	0.077	-999	1	0	-999	0
10297832	13.174	1	17	5782.1	140.1	132.7	4.004	0.059	0.039	1.121	0.136	0.072	-999	1	0	-999	0
10297889	13.903	1	17	5446.0	96.6	96.5	4.543	0.016	0.027	0.903	0.029	0.040	1	1	0	-999	0
10298029	15.099	4	17	5495.7	129.6	125.1	4.204	0.048	0.046	0.983	0.070	0.063	0	1	0	-999	0
10298042	13.624	1	17	6439.4	128.0	135.0	4.293	0.026	0.035	1.275	0.051	0.060	-999	1	0	-999	0
10317380	13.712	1	17	6089.0	112.2	112.5	4.164	0.039	0.042	1.089	0.078	0.077	-999	1	0	-999	0
10317486	14.218	1	17	5456.2	97.5	95.9	4.520	0.027	0.040	0.886	0.043	0.059	1	1	0	-999	0
10317573	14.591	1	17	5478.8	101.3	101.2	4.462	0.040	0.047	0.900	0.061	0.066	-999	1	0	-999	0
10317597	15.193	0	17	6317.5	122.7	129.5	4.215	0.028	0.040	1.238	0.057	0.066	2	1	0	-999	0
10317684	15.514	14	17	5935.3	114.0	110.8	4.162	0.061	0.062	1.116	0.086	0.090	1	1	0	-999	0
10317803	13.782	1	17	6143.3	115.1	111.2	4.358	0.032	0.039	1.109	0.058	0.070	-999	1	0	-999	0
10317831	13.963	1	17	6214.2	127.2	124.8	3.972	0.047	0.039	1.122	0.075	0.065	-999	1	0	-999	0
10317860	15.682	1	17	5105.6	95.7	88.2	4.548	0.032	0.039	0.811	0.043	0.050	0	1	0	-999	0
10317875	14.328	1	17	5963.3	118.6	118.4	3.892	0.059	0.049	1.263	0.152	0.077	-999	1	0	-999	0
10317882	14.58	14	17	5978.3	103.5	108.4	4.107	0.039	0.050	1.174	0.076	0.101	-999	1	0	-999	0
10317904	14.435	1	17	5412.7	103.2	101.3	4.469	0.040	0.045	0.884	0.061	0.063	-999	1	0	-999	0
10317918	16.736	8	17	4473.3	85.6	81.4	4.563	0.024	0.021	0.734	0.025	0.024	0	1	1	-999	0
10317934	14.059	1	17	6161.0	117.5	117.9	4.116	0.038	0.040	1.247	0.062	0.094	-999	1	0	-999	0
10317996	15.828	1	17	4173.2	52.3	86.9	4.588	0.023	0.016	0.652	0.020	0.014	0	1	0	-999	0
10318013	15.8	1	17	5353.5	103.2	97.8	4.482	0.048	0.054	0.868	0.057	0.058	-999	1	0	-999	0
10318034	15.847	1	17	4551.6	82.0	76.1	4.612	0.021	0.024	0.701	0.030	0.029	0	1	0	-999	0
10318128	14.803	1	17	6000.4	106.0	102.6	4.426	0.027	0.039	1.043	0.049	0.067	-999	1	0	-999	0
10318155	14.863	1	17	5586.3	108.8	105.4	4.330	0.046	0.046	0.929	0.071	0.066	-999	1	0	-999	0
10318204	15.874	1	17	5262.5	91.3	87.5	4.563	0.023	0.036	0.825	0.036	0.053	2	1	0	-999	0
10318209	13.872	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10318229	16.351	6	9	3572.9	85.3	56.3	4.890	0.009	0.009	0.306	0.008	0.008	0	1	0	-999	0
10318274	14.009	1	17	5751.3	113.7	107.3	3.954	0.041	0.039	1.130	0.071	0.071	-999	1	0	-999	0
10318275	11.994	0	17	6543.5	128.0	136.0	4.057	0.028	0.030	1.484	0.069	0.067	6	3	0	-999	0
10318279	15.703	1	17	5156.8	89.0	84.4	4.578	0.024	0.035	0.792	0.040	0.050	1	1	0	-999	0
10318320	11.294	0	17	6602.3	134.4	123.9	3.926	0.032	0.036	1.460	0.071	0.094	-999	1	0	-999	0
10318357	13.874	1	17	5994.3	110.9	113.9	3.987	0.055	0.040	1.161	0.127	0.071	-999	1	0	-999	0
10318424	15.558	1	17	5279.8	91.0	79.5	4.402	0.047	0.038	0.852	0.054	0.039	-999	1	0	-999	0
10318427	15.079	1	17	5652.2	106.2	101.8	4.298	0.048	0.049	0.954	0.072	0.069	-999	1	0	-999	0
10318490	13.934	1	17	5455.9	102.0	93.2	4.517	0.037	0.038	0.801	0.051	0.051	0	1	0	-999	0
10318536	14.326	1	17	5307.1	116.1	110.6	3.769	0.036	0.044	1.173	0.075	0.092	-999	1	0	-999	0
10318564	15.344	1	17	5094.5	106.2	89.4	3.495	0.077	0.093	1.349	0.150	0.196	-999	2	0	-999	0
10318646	13.415	0	17	6045.4	110.4	111.2	4.448	0.031	0.038	0.948	0.052	0.059	-999	1	0	-999	0
10318678	13.24	0	17	5384.7	102.1	87.5	4.288	0.047	0.043	0.900	0.057	0.046	-999	1	-999	-999	0
10318745	15.486	1	17	5338.0	99.4	94.6	4.538	0.028	0.041	0.854	0.042	0.056	-999	1	0	-999	0
10318787	13.065	1	17	5141.5	97.9	83.7	2.582	0.121	0.108	0.965	0.292	0.190	2	2	0	-999	0
10318851	11.112	1	17	4970.4	87.9	80.5	3.405	0.066	0.091	1.260	0.178	0.223	2	2	0	-999	0
10318982	15.693	2	3	5817.4	109.2	107.6	4.168	0.058	0.062	1.058	0.092	0.083	-999	1	0	-999	0
10318992	15.651	1	17	5656.2	113.9	112.4	3.900	0.066	0.063	1.135	0.082	0.082	-999	1	0	-999	0
10319081	13.923	1	17	6396.0	136.5	129.8	3.769	0.059	0.040	1.376	0.187	0.064	-999	1	0	-999	0
10319115	14.127	1	17	5993.4	112.7	108.9	4.188	0.038	0.044	1.132	0.072	0.088	-999	1	0	-999	0
10319126	13.395	0	17	5340.7	119.1	110.1	3.720	0.030	0.042	1.269	0.067	0.095	-999	1	0	-999	0
10319151	15.426	1	17	5191.0	94.8	89.7	4.564	0.025	0.036	0.814	0.038	0.052	1	1	0	-999	0
10319193	15.941	2	17	5061.0	101.4	84.5	3.333	0.149	0.156	1.415	0.218	0.220	0	2	-999	-999	0
10319234	15.43	1	3	5351.1	114.0	108.5	3.981	0.049	0.051	0.959	0.064	0.066	-999	1	0	-999	0
10319247	15.434	4	17	5540.7	96.3	92.9	4.514	0.028	0.041	0.901	0.045	0.057	7	1	0	-999	0
10319250	13.789	1	17	5787.9	120.2	112.4	3.912	0.036	0.035	1.023	0.063	0.056	-999	1	0	-999	0
10319342	14.958	1	17	5062.4	89.8	83.3	4.532	0.035	0.035	0.809	0.045	0.046	1	1	0	-999	0
10319352	13.684	0	17	5726.8	100.9	100.1	4.163	0.026	0.037	1.155	0.063	0.085	2	1	0	-999	0
10319385	13.248	0	17	5692.0	102.2	101.3	4.397	0.037	0.041	1.005	0.067	0.069	-999	1	0	1	0
10319400	13.965	1	17	5585.2	94.8	92.2	4.513	0.023	0.035	0.912	0.040	0.057	-999	1	0	-999	0
10319413	15.053	1	17	5605.6	96.8	91.6	4.543	0.020	0.030	0.887	0.035	0.048	-999	1	0	-999	0
10319443	14.177	1	17	5725.1	114.2	112.8	4.060	0.055	0.043	1.056	0.111	0.074	-999	1	0	-999	0
10319482	14.22	10	12	6239.6	114.7	115.4	3.870	0.035	0.053	1.490	0.074	0.155	-999	1	0	-999	0
10319487	15.272	1	17	5243.1	76.6	69.4	4.292	0.027	0.025	0.870	0.030	0.022	1	1	0	-999	0
10319557	13.084	0	17	5636.4	116.7	109.7	3.810	0.031	0.032	1.183	0.060	0.064	-999	1	0	-999	0
10319562	15.895	1	17	4687.8	81.1	76.9	4.575	0.027	0.025	0.744	0.035	0.032	0	1	0	-999	0
10319590	16.189	1	17	5673.4	135.2	114.8	3.844	0.035	0.027	1.330	0.052	0.046	3	1	0	-999	0
10319652	14.27	1	17	5704.2	112.0	104.2	4.235	0.044	0.045	0.984	0.076	0.073	-999	1	0	-999	0
10319656	14.97	1	17	5811.9	115.7	110.0	3.953	0.060	0.049	1.155	0.096	0.076	-999	1	0	-999	0
10319698	15.063	1	17	5627.6	98.1	93.2	4.500	0.027	0.040	0.924	0.045	0.058	-999	1	0	-999	0
10319721	13.444	0	17	6264.9	116.3	126.0	4.075	0.033	0.046	1.151	0.078	0.084	-999	1	0	-999	0
10319736	12.528	0	17	6445.4	135.5	126.5	3.764	0.056	0.041	1.408	0.181	0.075	-999	1	0	-999	0
10319796	14.319	1	17	5572.1	95.8	94.3	4.489	0.029	0.041	0.919	0.050	0.062	-999	1	0	-999	0
10319834	14.942	1	17	5822.6	101.4	98.7	4.457	0.030	0.040	0.984	0.048	0.059	-999	1	0	1	0
10319886	15.548	1	17	5375.2	110.7	100.7	4.513	0.036	0.044	0.870	0.051	0.060	-999	1	0	-999	0
10319975	15.371	1	3	5745.1	117.7	114.6	3.976	0.076	0.066	1.113	0.092	0.081	-999	1	0	-999	0
10319995	15.659	2	3	5562.7	117.6	111.9	3.997	0.068	0.063	1.026	0.076	0.074	-999	1	0	-999	0
10320022	14.955	1	17	5173.2	91.7	82.6	4.485	0.043	0.038	0.832	0.054	0.046	-999	1	0	-999	0
10320050	14.563	1	17	5791.1	111.3	111.4	4.172	0.047	0.051	1.044	0.090	0.081	-999	1	0	-999	0
10320056	15.137	1	17	5185.5	117.9	112.1	3.817	0.052	0.060	1.037	0.088	0.095	0	1	0	-999	0
10320064	15.282	1	17	5836.5	108.2	107.6	4.384	0.048	0.055	1.006	0.069	0.076	-999	1	0	-999	0
10320068	13.078	0	17	5694.8	107.5	103.1	4.321	0.041	0.040	0.989	0.070	0.067	-999	1	0	-999	0
10320084	16.531	6	9	3404.8	72.8	58.0	4.996	0.010	0.009	0.205	0.006	0.006	0	1	0	-999	0
10320103	14.762	1	17	4947.7	89.4	85.0	3.463	0.080	0.097	1.178	0.181	0.213	1	2	0	-999	0
10320187	10.727	0	1	6083.9	111.9	115.8	4.102	0.024	0.029	1.358	0.046	0.054	-999	1	0	-999	0
10320281	18.264	6	9	3305.5	61.9	70.0	5.033	0.011	0.011	0.178	0.006	0.006	0	1	0	-999	0
10320300	13.62	1	17	5573.6	103.2	98.7	4.520	0.037	0.039	0.800	0.048	0.050	-999	1	0	-999	0
10320310	13.988	1	17	4994.5	79.7	78.8	4.609	0.024	0.018	0.659	0.031	0.021	0	1	0	-999	0
10320328	14.462	1	17	4952.0	85.8	83.2	4.609	0.018	0.026	0.738	0.029	0.039	1	1	0	-999	0
10320341	16.481	1	17	6077.4	113.4	113.8	3.943	0.051	0.056	1.307	0.116	0.104	3	1	0	-1	0
10320574	15.344	1	17	5511.3	120.5	115.6	3.894	0.053	0.054	1.091	0.075	0.076	0	1	0	-999	0
10320576	15.637	2	16	5605.6	116.0	110.6	4.225	0.061	0.061	0.951	0.074	0.069	-999	1	0	-999	0
10320616	14.307	1	17	5645.7	128.0	119.1	4.268	0.187	0.268	0.966	0.139	0.088	-999	1	-999	-999	0
10320737	15.672	4	17	4570.0	164.0	164.0	4.625	0.048	0.032	0.636	0.077	0.051	1	2	-999	-999	1
10320743	13.132	0	17	6120.9	122.2	118.1	4.313	0.041	0.041	1.008	0.071	0.068	-999	1	0	-999	0
10321076	14.798	1	17	6220.5	121.1	113.3	4.323	0.037	0.044	1.158	0.063	0.075	-999	1	0	-999	0
10321155	11.757	0	17	6180.5	102.3	111.5	4.148	0.030	0.041	1.139	0.062	0.086	-999	1	0	-999	0
10321163	14.415	1	17	5780.8	109.7	105.6	4.407	0.039	0.045	0.987	0.068	0.075	-999	1	0	-999	0
10321244	13.752	1	17	6223.9	129.1	124.0	4.000	0.040	0.038	1.054	0.066	0.062	-999	1	0	-999	0
10321299	15.201	1	17	5829.0	115.0	110.9	4.095	0.056	0.063	1.095	0.108	0.084	-999	1	0	-999	0
10321319	15.197	0	17	5973.1	106.8	111.4	4.153	0.037	0.042	1.113	0.078	0.083	2	1	0	-999	0
10321367	15.224	1	17	5878.1	115.8	113.6	4.040	0.066	0.070	1.144	0.115	0.088	-999	1	0	-999	0
10321390	15.511	1	17	5204.8	99.2	93.5	4.541	0.032	0.042	0.829	0.044	0.054	1	1	0	-999	0
10321391	15.082	1	17	5649.9	117.8	111.0	3.957	0.051	0.049	1.088	0.073	0.072	-999	1	0	-999	0
10321406	14.952	1	17	5572.5	97.8	93.4	4.514	0.027	0.039	0.907	0.043	0.057	-999	1	0	-999	0
10321407	15.305	4	17	5908.5	115.7	109.4	4.240	0.056	0.057	1.068	0.078	0.082	-999	1	0	-999	0
10321442	15.677	1	17	4912.0	87.7	83.9	3.395	0.111	0.118	1.162	0.202	0.216	2	2	0	-999	0
10321465	13.938	1	17	5644.7	105.4	104.5	4.394	0.040	0.042	0.994	0.067	0.069	-999	1	0	-999	0
10321508	13.449	0	17	6264.5	133.9	129.6	4.175	0.040	0.037	1.245	0.063	0.075	-999	1	0	-999	0
10321526	12.484	0	17	5778.8	105.9	111.6	4.487	0.019	0.029	0.979	0.036	0.054	-999	1	0	-999	0
10321595	13.205	0	17	6255.7	125.8	114.8	4.257	0.039	0.037	1.197	0.072	0.075	-999	1	0	-999	0
10321626	14.791	1	17	5893.2	107.4	110.3	4.109	0.045	0.055	1.123	0.097	0.089	-999	1	0	-999	0
10321636	15.991	2	17	4862.4	91.4	84.8	4.590	0.026	0.032	0.749	0.039	0.040	1	1	0	-999	0
10321691	14.112	10	10	5882.0	112.0	106.7	4.180	0.039	0.046	1.086	0.080	0.085	-999	1	0	-999	0
10321711	15.568	1	17	5585.4	100.3	96.3	4.509	0.031	0.045	0.908	0.048	0.057	-999	1	0	-999	0
10321727	15.739	1	17	5670.0	152.0	169.0	4.527	0.046	0.196	0.970	0.094	0.115	-999	2	-999	-999	1
10321754	14.089	1	17	5623.5	99.4	94.0	4.496	0.026	0.038	0.927	0.045	0.060	-999	1	0	-999	0
10321761	17.04	0	17	5730.4	118.5	114.5	4.033	0.048	0.038	1.054	0.080	0.066	2	1	0	-999	0
10321781	15.88	2	2	4795.2	89.9	83.8	4.604	0.023	0.029	0.729	0.035	0.037	0	1	0	-999	0
10321849	15.071	1	17	5857.6	117.1	114.9	4.039	0.060	0.059	1.131	0.120	0.084	-999	1	0	-999	0
10321899	15.301	1	17	5088.0	153.0	153.0	4.517	0.084	0.063	0.749	0.098	0.057	1	2	-999	-999	1
10321927	15.238	4	17	5171.2	117.9	108.7	3.773	0.050	0.060	1.085	0.096	0.109	0	1	0	-1	0
10321928	13.865	1	17	5818.9	127.3	119.7	4.163	0.039	0.036	0.875	0.065	0.053	-999	1	0	-999	0
10321951	15.937	1	17	5284.8	96.7	90.1	4.589	0.025	0.034	0.790	0.043	0.048	0	1	0	-999	0
10321972	15.807	14	17	5181.1	140.0	108.0	3.261	0.179	0.226	1.667	0.367	0.298	2	2	-999	1	0
10322002	15.19	1	17	5620.4	109.1	112.4	3.867	0.048	0.047	1.155	0.070	0.075	-999	1	0	-999	0
10322020	14.413	1	17	5839.0	158.0	158.0	4.550	0.046	0.173	0.854	0.097	0.081	-999	2	-999	-999	1
10322062	15.481	1	3	5961.0	105.0	110.1	4.066	0.058	0.070	1.179	0.098	0.097	0	1	0	-999	0
10322077	15.977	1	17	5070.5	93.3	88.0	4.581	0.027	0.036	0.777	0.043	0.048	1	1	0	-999	0
10322187	15.687	2	3	5879.5	105.5	103.1	4.437	0.041	0.054	1.001	0.059	0.067	-999	1	0	-999	0
10322195	13.533	0	17	5883.3	111.2	110.6	4.322	0.039	0.039	1.076	0.070	0.071	-999	1	0	-999	0
10322220	15.297	4	17	5043.2	108.9	93.9	3.586	0.070	0.089	1.208	0.142	0.188	0	1	0	-999	0
10322244	15.008	1	17	5608.0	152.0	152.0	4.573	0.038	0.152	0.909	0.085	0.114	-999	2	-999	-999	1
10322287	12.469	1	17	4007.0	78.3	76.4	4.640	0.015	0.014	0.597	0.013	0.013	8	1	0	-999	0
10322293	15.44	1	17	5588.4	100.8	95.9	4.521	0.028	0.040	0.901	0.045	0.054	-999	1	0	-999	0
10322296	15.008	1	17	5544.0	199.0	166.0	4.248	0.242	0.198	0.889	0.122	0.071	3	2	-999	-999	1
10322312	12.969	1	17	5117.1	96.1	88.6	4.567	0.031	0.044	0.810	0.045	0.047	-999	1	-999	-999	0
10322344	14.635	1	17	5996.3	113.9	111.0	4.348	0.042	0.047	1.068	0.071	0.078	-999	1	0	-999	0
10322368	15.388	1	17	5525.7	112.6	115.8	3.850	0.052	0.052	1.139	0.077	0.080	-999	1	0	-999	0
10322375	15.786	1	17	4729.8	101.0	88.1	4.566	0.029	0.027	0.753	0.039	0.033	0	1	0	-999	0
10322379	13.041	0	17	6316.0	154.0	174.0	3.949	0.266	0.114	1.181	0.205	0.184	-999	2	-999	-999	1
10322395	15.474	1	3	5790.8	114.4	111.1	4.251	0.056	0.058	1.015	0.079	0.078	-999	1	0	-999	0
10322400	13.726	1	17	6544.5	137.9	127.6	4.240	0.035	0.036	1.151	0.057	0.068	-999	1	0	-999	0
10322410	12.114	0	17	6420.5	138.3	122.4	4.167	0.031	0.033	1.307	0.059	0.060	-999	1	0	-999	0
10322446	15.008	1	17	5030.6	83.8	89.6	2.441	0.137	0.055	1.179	0.413	0.235	2	2	0	-999	0
10322500	15.452	1	17	5016.4	103.9	93.0	3.625	0.072	0.089	1.128	0.147	0.170	0	1	0	-999	0
10322504	16.235	1	17	5056.1	106.6	88.2	3.547	0.051	0.065	1.343	0.123	0.167	2	1	0	-999	0
10322508	13.225	1	17	5308.9	129.2	128.4	3.865	0.034	0.040	1.047	0.069	0.079	0	1	0	-999	0
10322582	16.423	1	17	5572.6	106.7	102.3	4.272	0.046	0.047	0.931	0.069	0.065	3	1	0	-999	0
10322595	16.907	2	2	5087.0	153.0	153.0	4.611	0.033	0.077	0.823	0.057	0.090	0	2	-999	-999	1
10322668	16.403	14	17	4629.0	97.8	92.0	4.546	0.033	0.029	0.756	0.030	0.030	0	1	1	-999	0
10322684	15.538	1	17	5707.3	119.9	114.0	3.529	0.095	0.103	1.603	0.160	0.152	-999	1	0	-999	0
10322795	15.002	1	17	5696.6	107.7	103.3	4.354	0.050	0.050	0.963	0.074	0.072	-999	1	0	-999	0
10322797	13.203	0	17	6442.9	146.2	124.9	4.234	0.030	0.033	1.278	0.057	0.056	-999	1	0	-1	0
10322827	13.211	0	17	5750.7	108.2	108.0	4.117	0.048	0.042	1.047	0.101	0.072	-999	1	0	-999	0
10322831	14.443	1	17	5534.6	106.9	102.0	4.367	0.046	0.045	0.912	0.070	0.064	-999	1	0	-999	0
10322909	15.276	1	17	6183.6	123.1	113.6	4.277	0.054	0.058	1.164	0.067	0.080	-999	1	0	-999	0
10322913	14.332	1	17	5581.0	115.2	110.7	3.920	0.038	0.040	1.093	0.067	0.068	-999	1	0	-999	0
10322914	15.541	1	17	5225.2	103.3	105.3	4.594	0.029	0.037	0.773	0.051	0.054	0	1	0	-999	0
10322938	13.591	1	17	5759.0	119.3	112.9	3.966	0.039	0.036	1.103	0.070	0.064	6	1	0	-999	0
10322987	14.193	1	17	5847.0	140.0	157.0	4.456	0.081	0.202	0.958	0.127	0.104	-999	2	-999	-999	1
10323023	14.577	1	17	5885.9	109.3	107.6	4.374	0.042	0.048	1.025	0.070	0.077	-999	1	0	-999	0
10323091	15.456	1	17	5583.4	100.3	97.7	4.493	0.036	0.049	0.916	0.051	0.061	-999	1	0	-999	0
10323099	14.242	1	17	5873.8	103.2	104.6	4.369	0.035	0.040	1.093	0.060	0.069	-999	1	0	-999	0
10323110	15.468	4	17	5182.7	114.3	104.4	3.686	0.073	0.085	1.206	0.129	0.144	0	1	0	-999	0
10323123	14.458	1	17	5365.7	100.0	84.7	4.349	0.044	0.037	0.870	0.058	0.042	0	1	0	-999	0
10323154	14.021	2	17	5085.1	106.2	88.7	3.403	0.146	0.157	1.387	0.199	0.211	2	2	-999	-999	0
10323209	13.448	0	17	6260.7	118.8	113.6	4.336	0.031	0.038	1.146	0.057	0.068	-999	1	0	-999	0
10323250	14.322	1	17	5788.5	100.8	97.9	4.502	0.021	0.033	0.948	0.038	0.055	-999	1	0	-999	0
10323297	16.809	14	17	4451.0	156.0	156.0	4.609	0.053	0.025	0.648	0.072	0.054	0	2	-999	-999	1
10323486	15.082	1	17	5245.8	113.9	107.9	3.801	0.049	0.055	1.091	0.086	0.097	0	1	0	-999	0
10323493	13.613	0	17	4881.9	97.8	85.7	3.644	0.049	0.068	1.251	0.113	0.157	0	1	0	-999	0
10323496	16.166	14	17	4881.6	106.2	99.2	4.532	0.049	0.051	0.782	0.042	0.042	0	1	-999	-999	0
10323549	12.54	0	17	5758.0	159.0	130.0	3.972	0.308	0.110	0.977	0.144	0.118	2	2	-999	-999	1
10323635	17.111	17	17	3340.8	98.7	65.8	4.918	0.010	0.010	0.266	0.009	0.009	0	1	0	-999	0
10323657	14.763	7	13	6170.8	121.7	117.9	3.846	0.049	0.048	1.142	0.062	0.064	-999	1	0	-999	0
10323660	14.529	1	17	5757.5	111.0	105.9	4.264	0.045	0.047	0.998	0.075	0.075	-999	1	0	-999	0
10323664	12.54	1	17	4966.0	82.8	79.4	3.366	0.066	0.091	1.279	0.181	0.229	2	2	0	-999	0
10323699	13.863	1	17	5928.3	119.6	115.9	3.990	0.043	0.040	1.061	0.073	0.067	-999	1	0	-999	0
10323824	13.759	1	17	6121.1	119.1	105.7	4.120	0.036	0.037	1.218	0.063	0.085	-999	1	0	-999	0
10323892	15.195	1	17	5787.0	100.5	97.7	4.488	0.028	0.039	0.956	0.046	0.059	-999	1	0	-999	0
10323899	15.864	4	17	5458.4	104.4	98.2	4.410	0.066	0.066	0.893	0.065	0.061	-999	1	0	-999	0
10323950	15.028	1	17	5956.7	115.8	108.5	4.263	0.050	0.052	1.079	0.075	0.081	-999	1	0	-999	0
10323969	15.58	1	17	5695.5	110.5	105.7	4.212	0.066	0.066	0.988	0.080	0.074	-999	1	0	-999	0
10323993	14.827	1	17	4886.0	88.4	80.1	4.587	0.022	0.029	0.758	0.034	0.042	0	1	0	-999	0
10324000	14.255	10	12	6105.9	117.5	104.5	4.046	0.038	0.050	1.275	0.065	0.114	-999	1	0	-999	0
10324037	14.737	1	17	5102.3	91.4	84.9	4.566	0.025	0.034	0.802	0.037	0.050	1	1	0	-999	0
10324064	15.927	7	13	6507.0	181.0	250.0	4.245	0.136	0.187	1.172	0.188	0.169	-999	2	-999	-999	1
10324098	16.432	0	17	6344.7	123.9	113.6	3.939	0.029	0.033	1.448	0.069	0.097	2	1	0	-999	0
10324120	14.923	1	17	5660.7	111.1	106.3	4.181	0.050	0.049	0.982	0.079	0.072	-999	1	0	-999	0
10324150	15.502	14	17	5912.0	187.0	207.0	4.363	0.132	0.198	0.961	0.132	0.119	-999	2	-999	-999	1
10324165	14.083	10	10	6693.1	144.7	141.0	4.289	0.034	0.037	1.207	0.046	0.057	-999	3	0	-999	0
10324201	15.483	1	17	4926.0	88.0	81.2	4.572	0.028	0.033	0.773	0.039	0.043	1	1	0	-999	0
10324255	13.872	1	17	6084.9	114.2	112.7	4.158	0.040	0.044	1.076	0.079	0.076	-999	1	0	-999	0
10324268	15.209	1	17	5753.5	94.6	97.4	4.018	0.049	0.059	1.303	0.082	0.103	-999	1	0	-999	0
10324320	14.9	1	17	5687.7	109.0	104.9	4.366	0.049	0.050	0.959	0.073	0.072	-999	1	0	-999	0
10324368	14.78	10	12	6148.0	116.7	115.5	4.173	0.047	0.048	1.057	0.078	0.075	-999	1	0	-999	0
10324374	15.615	1	17	3788.4	68.8	76.3	4.739	0.012	0.012	0.488	0.012	0.012	8	1	0	-999	0
10324505	14.61	1	17	5813.1	104.7	100.4	4.199	0.042	0.045	1.102	0.072	0.079	-999	1	0	-999	0
10324527	15.287	1	17	4705.7	82.4	76.3	4.590	0.024	0.026	0.736	0.033	0.034	1	1	0	-999	0
10324579	12.876	0	17	6259.4	137.2	123.3	4.246	0.040	0.030	1.231	0.066	0.065	-999	1	0	-999	0
10324652	14.853	1	17	5874.9	103.9	102.2	4.429	0.036	0.046	1.008	0.057	0.069	-999	1	0	-999	0
10324657	13.183	0	17	5957.6	122.0	110.0	4.164	0.042	0.042	1.032	0.086	0.072	-999	1	0	-999	0
10324670	14.221	1	17	5732.9	115.6	109.4	3.936	0.041	0.040	1.136	0.070	0.071	-999	1	0	-999	0
10324695	15.286	1	17	5697.7	103.0	99.7	4.435	0.044	0.054	0.958	0.062	0.069	-999	1	0	-999	0
10324708	14.438	1	17	5736.0	99.8	99.3	4.401	0.037	0.043	1.034	0.062	0.069	-999	1	0	-999	0
10324769	15.748	2	17	5841.0	107.0	104.8	4.403	0.053	0.064	1.002	0.066	0.073	-999	1	0	-999	0
10324773	14.761	1	17	5901.1	103.2	98.6	4.463	0.026	0.038	0.996	0.046	0.061	-999	1	0	-999	0
10324796	14.412	17	17	5500.3	112.5	107.3	3.974	0.046	0.047	1.018	0.067	0.067	0	1	0	-999	0
10324827	15.701	2	3	5778.4	106.9	104.2	4.509	0.040	0.053	0.873	0.046	0.048	-999	1	0	-999	0
10324884	14.967	1	17	5658.5	98.8	94.2	4.494	0.028	0.040	0.932	0.046	0.059	-999	1	0	-999	0
10324971	15.517	1	17	5359.2	94.7	79.4	4.252	0.051	0.050	0.880	0.051	0.037	-999	1	0	-999	0
10324975	13.32	0	17	5677.2	115.7	111.7	4.027	0.043	0.040	1.008	0.070	0.062	-999	1	0	-999	0
10328299	15.493	1	17	5422.9	105.2	94.7	4.378	0.066	0.060	0.883	0.065	0.054	-999	1	0	-999	0
10328303	13.178	0	17	5117.6	107.7	99.6	3.693	0.039	0.052	1.230	0.090	0.118	0	1	0	-999	0
10328411	15.084	1	17	5297.8	101.9	91.9	4.456	0.045	0.040	0.856	0.062	0.052	1	1	0	-999	0
10328415	14.356	1	17	5647.6	116.2	112.0	4.181	0.169	0.165	0.889	0.078	0.066	-999	1	-999	-999	0
10328446	14.933	1	17	5541.3	122.8	121.2	4.414	0.041	0.043	0.916	0.072	0.070	-999	1	0	-999	0
10328452	15.654	1	17	5596.1	117.1	111.7	4.027	0.067	0.059	1.021	0.076	0.073	-999	1	0	-999	0
10328472	14.72	1	17	5672.0	125.1	116.0	4.409	0.039	0.043	0.955	0.073	0.074	-999	1	0	-999	0
10328559	14.096	1	17	5732.3	110.4	106.7	4.366	0.043	0.045	0.974	0.075	0.074	-999	1	0	-999	0
10328615	16.241	0	17	5702.4	110.3	106.2	3.836	0.029	0.028	1.248	0.055	0.058	2	1	0	-999	0
10328643	15.96	1	17	5706.9	111.7	106.5	4.255	0.071	0.072	0.982	0.077	0.074	-999	1	0	-999	0
10328649	14.556	1	17	4722.7	78.5	73.9	4.574	0.026	0.023	0.748	0.036	0.033	7	1	0	-999	0
10328690	14.678	1	17	5735.2	112.6	113.1	4.068	0.056	0.048	1.058	0.111	0.076	-999	1	0	-999	0
10328744	14.894	1	17	5388.4	98.7	83.2	4.282	0.040	0.035	0.881	0.056	0.041	-999	1	0	-999	0
10328768	14.932	1	17	5799.9	116.4	111.5	4.311	0.046	0.047	1.004	0.076	0.076	-999	1	0	-999	0
10328796	14.51	1	17	5479.2	107.1	97.6	4.356	0.045	0.041	0.896	0.068	0.058	-999	1	0	-999	0
10328831	15.553	1	17	5908.2	106.0	101.3	4.473	0.028	0.038	0.986	0.047	0.059	-999	1	0	-999	0
10328895	15.206	1	17	5409.1	98.3	97.4	4.481	0.041	0.048	0.883	0.057	0.062	-999	1	0	-999	0
10328903	15.016	1	17	4063.1	73.1	76.4	4.626	0.016	0.015	0.613	0.013	0.014	2	3	0	-999	0
10328914	15.957	2	17	5378.3	117.9	113.1	3.947	0.066	0.066	0.992	0.076	0.076	0	1	0	-999	0
10328957	15.661	1	17	5538.3	104.7	104.1	4.445	0.049	0.057	0.914	0.063	0.066	-999	1	0	-999	0
10328970	13.968	1	17	5747.7	107.0	103.6	4.395	0.041	0.042	0.961	0.069	0.068	-999	1	0	-999	0
10328988	15.677	1	17	5216.2	87.1	81.8	4.368	0.033	0.029	0.851	0.037	0.026	0	1	0	-999	0
10329080	-999.0	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10329101	15.186	1	3	5513.7	115.1	107.2	4.007	0.046	0.044	1.000	0.068	0.067	-999	1	0	-999	0
10329183	10.513	0	1	4666.0	111.2	85.0	2.452	0.164	0.108	1.027	0.446	0.183	2	2	0	-999	0
10329196	19.425	0	17	5178.1	106.6	96.1	3.776	0.041	0.045	0.903	0.070	0.072	2	1	0	0	0
10329211	14.012	1	17	5634.8	107.8	104.9	4.229	0.042	0.041	0.912	0.068	0.060	-999	1	0	-999	0
10329213	15.354	1	17	5786.6	120.4	113.4	4.021	0.067	0.058	1.105	0.112	0.079	-999	1	0	-999	0
10329261	15.507	2	17	5310.5	91.4	89.9	4.519	0.030	0.043	0.893	0.044	0.051	-999	1	0	-999	0
10329265	14.143	1	17	5641.9	118.7	113.5	3.961	0.038	0.038	1.081	0.070	0.068	-999	1	0	-999	0
10329289	13.548	0	17	5728.2	117.3	110.2	3.890	0.078	0.074	1.088	0.087	0.080	-999	1	-999	-999	0
10329298	13.625	1	17	5979.0	109.8	133.4	3.778	0.057	0.040	1.441	0.173	0.082	-999	1	0	-999	0
10329351	13.203	0	17	6684.3	143.6	128.5	4.181	0.031	0.029	1.386	0.072	0.057	-999	1	0	-999	0
10329381	15.909	1	17	6096.0	112.0	107.9	4.415	0.039	0.051	1.062	0.061	0.067	-999	1	0	-999	0
10329395	14.389	1	17	5783.5	113.2	105.5	4.323	0.037	0.035	1.101	0.062	0.065	-999	1	0	-999	0
10329433	15.979	1	17	4729.6	83.2	77.4	4.588	0.025	0.028	0.738	0.036	0.035	0	1	0	-999	0
10329445	14.163	10	10	6183.9	122.1	111.7	4.013	0.034	0.046	1.327	0.066	0.119	1	1	0	-999	0
10329469	15.624	1	17	4973.9	81.2	79.2	4.612	0.021	0.029	0.728	0.031	0.034	1	1	0	0	0
10329545	15.359	1	17	5282.4	129.0	109.3	3.474	0.073	0.081	1.441	0.130	0.141	1	2	0	-999	0
10329644	15.528	1	17	5676.9	104.8	101.0	4.426	0.045	0.053	0.953	0.064	0.070	-999	1	0	-999	0
10329709	14.508	1	17	5516.5	97.0	97.6	4.472	0.035	0.044	0.909	0.058	0.065	-999	1	0	-999	0
10329722	15.246	1	17	5113.7	56.7	52.6	4.343	0.022	0.021	0.861	0.018	0.014	0	1	1	-999	0
10329759	15.323	1	17	5430.4	117.7	114.0	3.894	0.049	0.051	1.061	0.073	0.075	0	1	0	-999	0
10329763	15.621	1	17	5394.1	115.2	96.2	4.333	0.046	0.041	0.878	0.062	0.046	0	1	0	-999	0
10329765	14.293	10	12	6488.9	147.1	147.7	4.272	0.030	0.031	1.277	0.062	0.070	-999	3	0	-999	0
10329811	18.069	0	17	5054.9	70.0	69.1	2.594	0.057	0.058	2.605	0.171	0.225	2	2	0	-999	0
10329828	14.526	1	17	5216.9	92.1	86.8	4.554	0.029	0.035	0.794	0.041	0.049	1	1	0	-999	0
10329950	13.099	0	17	5438.1	83.7	77.4	4.464	0.029	0.020	0.746	0.039	0.026	-999	1	0	-999	0
10329956	14.425	1	17	5688.5	109.9	103.8	4.256	0.042	0.042	0.963	0.071	0.066	-999	1	0	-999	0
10329957	13.58	0	17	5139.1	81.9	76.6	4.597	0.024	0.029	0.733	0.032	0.040	1	1	0	-999	0
10329959	12.454	0	17	5800.9	110.7	107.6	4.440	0.039	0.042	0.863	0.061	0.057	0	1	0	-999	0
10330010	13.181	0	17	5443.0	113.0	109.5	3.692	0.025	0.025	1.446	0.046	0.052	-999	1	0	-999	0
10330064	15.576	1	17	5169.4	72.9	65.3	4.336	0.030	0.030	0.862	0.024	0.020	1	1	0	-999	0
10330128	15.669	2	3	5748.6	131.4	112.5	4.349	0.063	0.056	0.983	0.078	0.077	-999	1	0	-999	0
10330157	15.722	1	17	5675.5	108.5	105.5	4.227	0.061	0.061	1.030	0.077	0.072	-999	1	0	-999	0
10330203	15.088	1	17	5570.9	111.6	112.3	4.080	0.057	0.048	1.073	0.096	0.063	-999	1	0	-999	0
10330253	15.78	1	17	5372.8	98.4	83.4	4.227	0.058	0.057	0.885	0.054	0.040	0	1	0	-999	0
10330263	15.962	1	17	4831.8	87.9	81.8	4.590	0.025	0.031	0.747	0.038	0.039	0	1	0	-999	0
10330318	13.938	1	17	5895.0	159.0	159.0	4.406	0.175	0.175	0.764	0.098	0.042	-999	2	-999	-999	1
10330388	15.59	1	17	5529.6	109.3	103.3	4.248	0.060	0.059	0.921	0.068	0.062	-999	1	0	-999	0
10330464	15.577	2	17	5416.1	109.9	100.5	4.114	0.053	0.053	0.895	0.060	0.051	-999	1	0	-999	0
10330480	14.868	1	17	5372.6	103.1	95.6	4.442	0.045	0.042	0.872	0.065	0.057	-999	1	0	-999	0
10330485	15.94	4	17	5053.7	68.5	67.6	4.396	0.029	0.029	0.842	0.021	0.019	0	1	1	-999	0
10330495	15.73	1	17	5076.0	111.0	101.7	3.725	0.048	0.061	1.070	0.103	0.116	20	1	0	-1	0
10330511	16.217	6	9	3418.4	71.4	71.1	4.965	0.009	0.008	0.228	0.006	0.006	0	1	0	-999	0
10330533	15.714	1	17	5166.1	92.2	84.8	4.510	0.041	0.042	0.829	0.050	0.049	0	1	0	-999	0
10330599	15.241	4	17	5875.1	120.7	113.2	3.885	0.055	0.052	1.148	0.073	0.072	-999	1	0	-999	0
10330629	12.209	0	17	5471.0	358.0	437.0	4.501	0.088	0.132	0.869	0.124	0.113	1	2	-999	-999	1
10330642	14.474	1	17	5801.9	102.1	101.1	4.453	0.029	0.040	0.983	0.051	0.068	-999	1	0	-999	0
10330667	13.583	0	17	6322.0	204.0	227.0	4.011	0.364	0.156	1.091	0.169	0.169	-999	2	-999	-999	1
10330676	15.272	1	17	5387.0	102.9	98.8	4.499	0.036	0.046	0.877	0.052	0.061	0	1	0	-999	0
10330696	13.822	2	17	6099.6	109.4	111.1	4.174	0.042	0.042	1.112	0.073	0.079	-999	1	0	-999	0
10330818	13.12	0	17	4587.7	73.0	67.9	4.566	0.025	0.018	0.746	0.033	0.024	2	1	0	-999	0
10330860	15.057	1	17	5986.6	115.4	105.9	4.185	0.045	0.049	1.130	0.074	0.088	-999	1	0	-999	0
10330906	15.275	1	17	5751.3	111.1	107.0	4.251	0.051	0.053	0.999	0.077	0.075	-999	1	0	-999	0
10330918	14.288	1	17	5947.3	116.7	110.1	4.291	0.041	0.043	1.065	0.074	0.078	-999	1	0	-999	0
10330938	15.605	2	17	5444.2	105.5	94.3	4.222	0.055	0.053	0.900	0.062	0.052	-999	1	0	-999	0
10330953	15.28	1	17	5697.2	112.9	109.3	4.153	0.053	0.053	1.008	0.086	0.075	1	1	0	-999	0
10331128	14.769	1	17	5780.4	114.3	110.5	4.091	0.053	0.049	1.054	0.105	0.072	-999	1	0	-999	0
10331205	14.549	1	17	5719.5	110.7	110.9	4.103	0.051	0.046	1.037	0.101	0.076	-999	1	0	-999	0
10331251	14.603	1	17	5310.9	100.3	93.2	4.470	0.041	0.040	0.860	0.061	0.056	0	1	0	-999	0
10331279	15.306	1	17	5297.3	101.0	95.8	4.493	0.061	0.081	0.849	0.056	0.054	-999	1	-999	1	0
10331281	13.688	1	17	5864.5	126.5	112.8	4.403	0.043	0.041	0.809	0.058	0.051	0	1	0	-999	0
10331377	13.347	0	17	6126.3	127.1	104.2	4.173	0.039	0.037	1.159	0.070	0.079	-999	1	0	-999	0
10331422	14.941	1	17	5843.0	103.7	102.5	4.418	0.039	0.048	1.003	0.060	0.073	-999	1	0	-999	0
10331485	13.604	0	17	6391.0	121.1	122.9	4.141	0.034	0.037	1.153	0.062	0.078	-999	3	0	-999	0
10331489	15.242	1	17	5716.0	116.1	116.9	4.389	0.032	0.038	1.092	0.052	0.067	-999	1	0	-999	0
10331496	13.742	1	17	6148.8	116.6	109.5	3.980	0.030	0.048	1.348	0.064	0.122	-999	1	0	-999	0
10331512	18.133	1	17	5249.9	76.8	63.9	2.928	0.082	0.073	0.823	0.165	0.098	2	2	0	-999	0
10331560	14.672	1	17	5097.8	87.8	79.8	4.509	0.036	0.032	0.818	0.051	0.045	0	1	0	-999	0
10331563	15.195	4	17	5811.9	130.4	137.8	4.314	0.059	0.066	1.009	0.083	0.083	6	1	0	-999	0
10331576	14.891	1	17	5523.0	106.8	100.8	4.234	0.046	0.045	0.920	0.068	0.061	-999	1	0	-999	0
10331623	12.943	0	17	5632.4	105.1	101.5	4.311	0.037	0.039	1.005	0.065	0.067	-999	1	0	-999	0
10331679	15.223	4	17	5714.4	107.1	102.9	4.347	0.052	0.052	0.969	0.074	0.072	-999	1	0	-999	0
10331684	13.867	1	17	5746.2	112.4	113.8	3.933	0.055	0.034	1.224	0.135	0.063	-999	1	0	-999	0
10331690	15.597	1	17	5112.4	91.9	83.8	4.527	0.038	0.037	0.796	0.046	0.044	1	1	0	-999	0
10331757	13.196	0	17	5629.2	114.2	111.7	3.945	0.035	0.034	0.918	0.056	0.050	-999	1	0	-999	0
10331799	14.742	1	17	5333.6	96.9	93.0	4.483	0.039	0.042	0.872	0.057	0.056	-999	1	0	-999	0
10331829	13.687	1	17	5672.3	101.9	93.6	4.473	0.035	0.026	0.730	0.044	0.033	-999	1	0	-999	0
10331840	15.228	1	17	5060.9	85.0	78.9	4.472	0.039	0.031	0.816	0.044	0.032	0	1	0	-999	0
10331876	15.875	4	17	5167.4	110.3	101.2	3.692	0.072	0.085	1.186	0.130	0.145	-999	1	0	-999	0
10331889	10.812	0	1	6673.3	131.9	148.9	4.136	0.030	0.027	1.368	0.066	0.051	-999	1	0	-999	0
10331910	14.205	1	17	5205.7	110.5	102.5	3.734	0.039	0.054	1.172	0.086	0.114	1	1	0	-999	0
10331919	13.449	0	17	4907.1	92.8	83.3	3.592	0.057	0.077	1.190	0.141	0.179	0	1	0	-999	0
10331969	11.558	0	17	5798.6	113.9	106.7	4.361	0.042	0.040	0.850	0.065	0.053	0	1	0	-999	0
10332095	14.39	1	17	5718.9	114.8	105.3	3.977	0.041	0.037	1.069	0.069	0.062	-999	1	0	-999	0
10332132	13.922	1	17	5863.6	118.7	114.7	4.072	0.044	0.040	0.990	0.074	0.064	-999	1	0	-999	0
10332155	15.821	2	17	5444.5	102.8	91.9	4.312	0.058	0.056	0.891	0.063	0.052	-999	1	0	-999	0
10332164	14.103	10	10	5986.4	118.6	110.2	4.282	0.040	0.043	1.084	0.074	0.079	-999	1	0	-999	0
10332209	15.373	1	17	4950.5	84.4	77.1	4.528	0.034	0.029	0.793	0.045	0.037	0	1	0	-999	0
10332213	14.816	1	17	5391.8	102.3	95.5	4.446	0.045	0.044	0.878	0.065	0.060	-999	1	0	1	0
10332217	15.783	4	17	5240.5	87.4	77.5	4.395	0.044	0.037	0.847	0.047	0.034	-999	1	0	-999	0
10332267	15.426	4	17	5290.5	97.6	89.1	4.480	0.044	0.044	0.856	0.057	0.055	-999	1	0	-999	0
10332277	14.142	1	17	5390.5	111.3	105.4	3.973	0.038	0.039	0.931	0.058	0.056	-999	1	0	-999	0
10332286	14.518	1	17	5034.6	97.5	83.7	3.720	0.051	0.052	0.918	0.090	0.084	0	1	0	-999	0
10332327	14.249	10	10	5950.7	108.9	107.1	4.368	0.038	0.044	1.048	0.069	0.077	0	1	0	-999	0
10332360	15.353	1	17	5053.2	89.8	83.8	4.565	0.028	0.036	0.793	0.041	0.048	0	1	0	-999	0
10332380	14.329	1	17	5678.2	100.1	96.8	4.449	0.034	0.043	0.953	0.060	0.068	-999	1	0	-999	0
10332472	15.582	1	17	5509.0	99.8	99.8	4.438	0.044	0.050	0.952	0.060	0.063	-999	1	0	-999	0
10332475	14.373	1	17	5879.6	112.8	112.2	4.073	0.045	0.050	1.129	0.111	0.086	-999	1	0	-999	0
10332502	13.528	0	17	6075.2	112.6	103.1	4.068	0.040	0.052	1.149	0.093	0.083	-999	1	0	-999	0
10332521	12.812	0	17	6192.6	110.2	115.1	4.338	0.030	0.036	1.141	0.058	0.069	-999	1	0	-999	0
10332657	15.536	2	3	4874.1	89.0	79.7	3.545	0.085	0.087	1.012	0.178	0.135	0	1	0	-999	0
10332669	15.25	1	17	5808.9	105.8	104.1	4.213	0.048	0.050	1.092	0.072	0.077	-999	1	0	-999	0
10332774	15.621	2	3	5128.1	115.6	96.8	3.579	0.079	0.096	1.298	0.135	0.175	0	1	0	-999	0
10332779	15.318	1	17	5657.3	115.1	110.7	4.162	0.055	0.054	0.987	0.081	0.073	-999	1	0	-999	0
10332789	14.468	1	17	5885.7	114.4	110.6	4.297	0.073	0.072	1.040	0.077	0.079	3	1	0	-1	0
10332796	15.551	1	17	5389.1	117.1	113.3	3.951	0.055	0.056	0.994	0.070	0.072	-999	1	0	-999	0
10332813	17.075	10	10	6375.8	126.7	122.4	3.990	0.033	0.039	1.359	0.062	0.097	2	1	0	-999	0
10332834	13.777	1	17	5435.9	107.8	96.1	4.276	0.043	0.040	0.916	0.061	0.053	0	1	0	-999	0
10332839	15.971	1	17	3981.7	79.8	80.4	4.635	0.015	0.015	0.600	0.014	0.014	1	1	0	-999	0
10332983	13.144	0	17	6489.1	129.5	122.9	3.943	0.031	0.031	1.463	0.072	0.070	-999	1	0	-999	0
10332992	14.758	1	17	5646.9	99.3	96.6	4.481	0.029	0.040	0.938	0.049	0.064	-999	1	0	-999	0
10333001	14.578	1	17	5943.5	110.1	108.7	4.373	0.038	0.045	1.044	0.069	0.077	-999	1	0	-999	0
10333003	15.26	1	17	5544.7	111.6	106.1	4.314	0.049	0.048	0.918	0.070	0.063	-999	1	0	-999	0
10333070	16.425	0	17	5227.7	116.0	108.1	3.816	0.038	0.044	0.973	0.066	0.073	2	1	0	-999	0
10333085	15.904	4	17	5105.7	82.4	78.8	4.404	0.036	0.034	0.839	0.029	0.025	1	1	1	-999	0
10333090	14.663	1	17	5711.6	98.4	97.9	4.483	0.027	0.039	0.949	0.046	0.062	-999	1	0	-999	0
10333118	13.96	1	17	5835.3	118.8	111.5	4.177	0.041	0.039	0.855	0.059	0.049	-999	1	0	-999	0
10333185	15.137	1	17	5536.5	119.1	115.4	3.925	0.047	0.047	1.071	0.070	0.071	-999	1	0	-999	0
10333201	15.144	1	17	4893.7	94.1	88.1	3.452	0.081	0.088	1.100	0.205	0.193	2	2	0	-999	0
10333223	15.105	1	17	5034.9	112.0	98.5	3.670	0.062	0.080	1.107	0.128	0.158	0	1	0	-999	0
10333254	11.477	0	17	6666.7	139.6	131.0	3.904	0.031	0.031	1.587	0.079	0.082	11	3	0	-999	0
10333261	14.623	1	17	5936.8	109.5	110.2	4.125	0.040	0.050	1.142	0.081	0.095	-999	1	0	-999	0
10333302	15.489	1	17	5842.6	117.1	113.3	4.268	0.057	0.058	1.031	0.078	0.079	-999	1	0	-999	0
10333314	15.646	4	17	5051.4	104.6	89.8	3.431	0.105	0.118	1.341	0.173	0.211	0	2	0	-999	0
10333353	15.782	1	17	5650.1	103.6	99.6	4.469	0.040	0.053	0.937	0.056	0.064	-999	1	0	-999	0
10333358	13.862	1	17	5694.4	114.8	115.4	4.006	0.043	0.040	1.071	0.075	0.070	-999	1	0	-999	0
10333465	15.36	1	17	5564.6	113.7	109.6	4.210	0.051	0.051	0.939	0.072	0.066	-999	1	0	-999	0
10333473	15.597	2	3	5877.9	114.3	111.4	4.400	0.052	0.056	0.946	0.065	0.066	-999	1	0	-999	0
10333508	15.749	1	17	5223.7	97.9	91.9	4.554	0.029	0.040	0.824	0.042	0.053	-999	1	0	-999	0
10333569	13.927	1	17	5859.6	127.2	109.0	4.419	0.043	0.037	0.776	0.054	0.047	-999	1	0	-999	0
10333628	15.781	2	17	4925.3	87.6	81.7	4.533	0.036	0.031	0.788	0.043	0.037	1	1	0	-999	0
10333633	15.63	1	17	5330.2	98.5	95.1	4.544	0.028	0.042	0.847	0.043	0.056	1	1	0	-999	0
10334122	15.138	0	17	6258.3	109.5	109.1	3.792	0.030	0.048	1.618	0.064	0.162	20	1	0	-999	0
10334192	14.951	1	17	5631.3	99.7	101.0	4.388	0.041	0.044	1.025	0.063	0.067	-999	1	0	-999	0
10334303	15.258	1	17	5951.1	112.3	114.5	3.986	0.065	0.064	1.206	0.120	0.089	-999	1	0	-999	0
10334336	15.725	1	17	5351.7	98.9	93.5	4.522	0.035	0.047	0.861	0.048	0.058	-999	1	0	-999	0
10334343	15.293	1	17	4961.6	103.3	90.6	3.680	0.067	0.074	1.014	0.134	0.127	0	1	0	-999	0
10334368	15.26	1	17	5360.2	95.9	92.7	4.518	0.033	0.045	0.867	0.047	0.059	-999	1	0	-999	0
10334421	15.909	1	17	5281.0	159.0	159.0	4.597	0.030	0.096	0.861	0.061	0.104	0	2	-999	-999	1
10334449	12.46	1	17	6484.4	130.3	119.4	3.859	0.036	0.049	1.445	0.079	0.140	-999	1	0	-999	0
10334473	16.003	3	5	4807.9	85.5	79.6	4.567	0.030	0.031	0.760	0.039	0.037	1	1	0	-999	0
10334567	15.554	1	17	5674.4	116.1	113.8	4.076	0.066	0.063	1.030	0.086	0.076	-999	1	0	-999	0
10334583	18.097	1	17	5450.8	94.9	95.8	4.466	0.036	0.043	0.933	0.056	0.061	2	1	0	-999	0
10334592	15.809	1	17	5830.7	111.7	110.3	4.118	0.069	0.076	1.085	0.103	0.086	-999	1	0	-999	0
10334605	15.695	2	3	5928.1	115.4	109.9	4.253	0.085	0.084	1.071	0.083	0.083	-999	1	0	-999	0
10334631	15.877	1	17	4785.7	86.9	80.0	4.603	0.023	0.028	0.729	0.035	0.036	1	1	0	-999	0
10334685	13.261	1	17	6369.6	144.9	120.6	4.124	0.030	0.034	1.314	0.057	0.055	-999	1	0	-999	0
10334895	14.888	1	17	5526.5	108.4	104.5	4.397	0.086	0.144	1.003	0.065	0.063	-999	1	-999	-999	0
10336674	15.735	1	17	5188.8	98.1	90.0	4.517	0.039	0.043	0.833	0.049	0.052	0	1	0	-999	0
10336713	15.149	0	17	5080.0	117.8	92.1	3.545	0.053	0.056	1.407	0.121	0.157	2	3	0	-999	0
10336776	14.213	0	17	6002.5	119.8	116.7	4.086	0.041	0.037	0.971	0.073	0.060	2	1	0	-999	0
10336800	15.005	1	17	5692.3	109.8	106.1	4.367	0.048	0.049	0.961	0.074	0.072	-999	1	0	-999	0
10336927	16.48	1	17	6171.0	169.0	206.0	4.383	0.108	0.201	0.988	0.147	0.120	-999	2	-999	-1	1
10336980	14.605	1	17	5069.9	108.5	96.2	3.622	0.055	0.079	1.208	0.127	0.176	0	1	0	-999	0
10337019	13.287	0	17	6219.5	109.4	100.1	3.699	0.025	0.042	1.787	0.055	0.158	-999	1	0	-999	0
10337033	16.48	0	17	5096.6	90.7	88.0	3.237	0.082	0.104	1.127	0.221	0.219	2	2	0	-999	0
10337035	13.079	1	17	5657.0	152.0	152.0	4.509	0.060	0.180	0.902	0.104	0.083	2	2	-999	-999	1
10337064	15.61	1	17	5632.7	111.2	107.1	4.260	0.058	0.059	0.953	0.073	0.069	-999	1	0	-999	0
10337090	14.148	1	17	6131.1	130.9	120.7	4.272	0.029	0.041	1.249	0.059	0.065	-999	1	0	-999	0
10337170	15.598	1	17	5132.5	97.4	89.8	4.558	0.028	0.038	0.810	0.041	0.051	0	1	0	-999	0
10337171	15.62	2	3	5881.1	110.4	108.1	4.372	0.051	0.058	1.023	0.069	0.076	-999	1	0	-999	0
10337218	14.877	1	17	5362.4	99.6	96.1	4.511	0.033	0.043	0.870	0.049	0.061	0	1	0	-999	0
10337255	14.947	1	17	5478.5	114.0	111.3	3.888	0.037	0.039	1.156	0.057	0.065	-999	1	0	-999	0
10337295	14.5	1	17	5808.8	108.7	107.4	4.137	0.045	0.048	1.068	0.097	0.082	-999	1	0	-999	0
10337312	15.717	1	17	5126.6	94.9	87.9	4.526	0.037	0.039	0.821	0.047	0.049	1	1	0	-999	0
10337324	15.067	1	17	5650.1	110.9	106.6	4.315	0.048	0.048	0.951	0.073	0.070	-999	1	0	-999	0
10337365	14.584	1	17	5900.7	113.5	107.0	4.173	0.040	0.047	1.098	0.080	0.087	-999	1	0	-999	0
10337379	14.975	1	17	5811.0	111.3	107.7	4.265	0.043	0.045	1.072	0.069	0.074	-999	1	0	-999	0
10337411	15.727	2	17	5731.5	109.3	105.3	4.380	0.056	0.060	0.973	0.071	0.073	-999	1	0	-999	0
10337454	13.916	1	17	5794.3	109.5	97.7	4.267	0.039	0.033	0.801	0.050	0.039	-999	1	0	-999	0
10337463	15.723	1	17	5316.1	102.2	89.3	4.417	0.054	0.047	0.859	0.060	0.047	0	1	0	-999	0
10337517	13.916	1	17	5485.3	90.3	93.6	4.530	0.022	0.034	0.892	0.036	0.050	0	1	0	1	0
10337524	15.798	4	17	5704.5	114.3	111.8	3.877	0.090	0.083	1.171	0.099	0.096	-999	1	0	-999	0
10337542	13.079	0	17	6443.6	136.4	124.2	3.723	0.032	0.027	1.351	0.064	0.051	2	1	0	-999	0
10337603	15.36	1	17	5013.3	108.9	86.6	3.087	0.092	0.083	1.563	0.338	0.240	2	2	0	-999	0
10337673	15.47	4	17	5949.0	112.8	110.3	4.369	0.048	0.056	1.046	0.068	0.076	-999	1	0	-999	0
10337726	14.094	6	10	6515.1	119.2	118.0	4.356	0.019	0.026	1.220	0.036	0.050	-999	1	0	-999	0
10337751	15.519	1	17	5151.8	95.3	87.8	4.534	0.034	0.040	0.824	0.045	0.051	0	1	0	-999	0
10337797	15.679	1	17	5338.3	98.1	94.0	4.542	0.029	0.042	0.849	0.043	0.056	0	1	0	-999	0
10337804	13.438	0	17	6444.3	125.4	120.2	3.927	0.034	0.040	1.446	0.069	0.110	-999	3	0	-999	0
10337839	13.927	1	17	5697.5	115.6	112.6	4.024	0.048	0.041	1.062	0.080	0.071	-999	1	0	-999	0
10337840	18.004	15	17	4415.0	156.0	156.0	4.613	0.052	0.024	0.647	0.066	0.054	0	2	-999	-999	1
10337871	14.678	1	17	5759.7	117.5	109.3	3.884	0.044	0.042	1.188	0.069	0.073	-999	1	0	-999	0
10337897	15.289	1	17	6126.6	125.1	110.8	4.135	0.066	0.062	1.214	0.075	0.093	-999	1	0	-999	0
10337935	16.893	1	17	4839.2	87.8	82.9	3.311	0.090	0.088	1.089	0.224	0.189	2	2	0	-999	0
10338031	15.892	1	17	5209.9	93.2	91.0	4.467	0.046	0.052	0.928	0.049	0.052	-999	1	0	-999	0
10338034	15.418	1	17	5501.2	108.8	102.4	4.375	0.053	0.050	0.903	0.069	0.062	-999	1	0	-999	0
10338049	15.615	2	17	5858.8	127.3	120.2	3.822	0.081	0.077	1.282	0.111	0.095	-999	1	0	-999	0
10338156	14.84	1	17	5931.0	110.9	108.2	4.172	0.042	0.045	1.170	0.066	0.086	-999	1	0	-999	0
10338163	15.137	1	17	5689.4	112.4	108.1	4.365	0.048	0.049	0.960	0.074	0.072	-999	1	0	-999	0
10338168	15.471	1	17	5690.7	111.8	107.2	4.374	0.053	0.055	0.960	0.073	0.072	-999	1	0	-999	0
10338186	14.626	1	17	6041.9	112.2	100.2	4.111	0.038	0.046	1.171	0.069	0.093	-999	1	0	-999	0
10338255	15.141	1	17	6158.0	165.0	220.0	4.455	0.056	0.224	1.092	0.151	0.151	-999	2	-999	-999	1
10338279	15.141	0	17	5615.0	152.0	152.0	4.478	0.104	0.143	0.778	0.115	0.053	3	2	-999	-1	1
10338360	12.756	0	17	5557.9	98.5	98.4	4.464	0.037	0.043	0.880	0.061	0.062	-999	1	0	-999	0
10338374	11.831	0	17	4947.8	77.4	77.7	4.606	0.022	0.026	0.715	0.031	0.034	2	1	0	-999	0
10338416	15.93	4	17	5117.7	90.6	83.6	4.469	0.046	0.039	0.824	0.048	0.037	1	1	0	-999	0
10338469	12.796	0	17	6205.0	125.4	130.1	3.871	0.051	0.041	1.318	0.150	0.070	-999	1	0	-999	0
10338471	15.355	1	17	5538.1	106.7	104.8	4.424	0.049	0.051	0.887	0.065	0.061	-999	1	0	-999	0
10338529	15.216	1	17	5704.4	101.8	99.3	4.452	0.037	0.047	0.957	0.058	0.067	-999	1	0	-1	0
10338588	15.171	1	17	5791.7	110.4	106.9	4.127	0.053	0.056	1.063	0.101	0.081	-999	1	0	-999	0
10338593	15.679	1	17	5479.6	90.7	91.0	4.470	0.033	0.045	0.995	0.047	0.055	-999	1	0	-999	0
10338635	15.141	1	17	5143.4	98.4	92.1	4.552	0.030	0.039	0.814	0.042	0.051	2	1	0	-999	0
10338887	14.247	10	10	6297.7	126.1	124.7	4.198	0.039	0.040	1.203	0.058	0.074	-999	1	0	-999	0
10338945	15.415	1	17	5443.5	115.6	109.1	4.084	0.060	0.058	0.935	0.067	0.063	-999	1	0	-999	0
10338981	13.125	0	17	4851.4	85.0	82.9	3.261	0.083	0.098	1.148	0.225	0.220	2	2	0	-999	0
10339047	13.778	1	17	5978.0	104.5	107.5	4.132	0.031	0.041	1.173	0.066	0.093	-999	1	0	-999	0
10339076	15.082	1	17	5643.9	105.6	102.5	4.406	0.047	0.052	0.945	0.070	0.070	-999	1	0	-999	0
10339079	11.967	0	17	6105.5	123.8	117.4	3.910	0.034	0.035	1.110	0.064	0.061	-999	1	0	-999	0
10339086	14.418	1	17	6324.3	131.8	131.6	4.222	0.036	0.041	1.242	0.057	0.064	-999	1	0	-999	0
10339105	14.934	14	17	3457.1	75.1	65.2	4.831	0.010	0.010	0.362	0.011	0.011	2	3	-999	-999	0
10339124	13.701	1	17	6156.7	127.1	117.8	4.234	0.040	0.040	1.172	0.068	0.082	-999	1	0	-999	0
10339297	14.229	10	12	6411.7	118.9	112.7	4.374	0.021	0.029	1.176	0.040	0.055	-999	1	0	-999	0
10339333	14.777	1	17	5547.4	115.6	109.6	4.119	0.105	0.103	0.963	0.079	0.074	-999	1	0	-999	0
10339336	16.918	8	8	3504.6	83.1	76.7	4.856	0.011	0.011	0.337	0.011	0.011	0	1	0	-999	0
10339342	13.437	0	17	6251.6	121.7	118.9	3.436	0.030	0.030	1.730	0.064	0.061	2	2	0	-999	0
10339372	14.49	1	17	5429.7	96.2	97.0	4.407	0.027	0.021	0.773	0.036	0.025	0	1	0	-999	0
10339461	15.286	1	17	5661.1	117.0	115.3	4.094	0.060	0.059	1.016	0.085	0.075	-999	1	0	-999	0
10339521	14.917	1	17	6056.1	118.5	105.8	4.139	0.074	0.066	1.181	0.080	0.095	-999	1	0	-999	0
10339522	15.733	4	17	4817.3	91.5	88.8	4.639	0.021	0.025	0.686	0.033	0.035	0	1	0	-999	0
10339526	13.926	1	17	6519.2	149.2	135.0	4.166	0.036	0.037	1.264	0.049	0.054	-999	1	0	-999	0
10339575	15.448	1	17	5723.3	105.6	101.9	4.458	0.039	0.052	0.958	0.057	0.066	-999	1	0	-999	0
10339592	15.795	1	17	5479.9	101.1	98.9	4.532	0.032	0.045	0.875	0.047	0.056	-999	1	0	-999	0
10339622	13.798	1	17	6354.9	126.4	124.8	4.330	0.039	0.042	1.050	0.066	0.068	-999	1	0	-999	0
10339673	15.571	1	17	5230.1	95.2	88.6	4.548	0.032	0.044	0.826	0.045	0.054	-999	1	0	-999	0
10339715	15.113	1	17	6000.1	118.2	113.1	4.505	0.048	0.070	0.906	0.053	0.048	-999	1	-999	-999	0
10339729	13.364	0	17	5078.6	86.2	83.3	4.464	0.051	0.045	0.817	0.040	0.034	0	1	-999	-999	0
10339741	15.374	1	17	5832.9	122.8	118.1	3.921	0.075	0.065	1.188	0.100	0.085	-999	1	0	-999	0
10339975	15.622	2	17	5539.1	116.8	111.1	4.096	0.066	0.065	0.966	0.073	0.069	-999	1	0	-999	0
10340052	14.444	0	17	5039.5	105.2	93.8	3.670	0.044	0.062	1.242	0.101	0.138	2	1	0	-999	0
10340079	16.256	8	8	4050.5	72.4	78.7	4.656	0.019	0.017	0.586	0.016	0.016	0	1	0	-999	0
10340114	13.964	1	17	5826.7	118.5	113.6	4.076	0.050	0.044	1.036	0.094	0.070	-999	1	0	-999	0
10340115	15.409	1	17	5357.8	101.4	95.8	4.490	0.043	0.050	0.870	0.055	0.059	-999	1	0	-999	0
10340173	13.944	1	17	6095.4	120.5	114.4	4.382	0.073	0.109	1.072	0.091	0.087	-999	1	-999	-999	0
10340174	15.047	1	17	5829.0	190.7	213.4	4.222	0.185	0.197	1.043	0.171	0.131	-999	1	-999	-999	0
10340203	14.604	1	17	5805.7	109.9	110.0	4.171	0.045	0.049	1.049	0.087	0.076	-999	1	0	-999	0
10340204	14.437	17	17	5190.6	138.3	134.8	3.798	0.040	0.052	1.068	0.090	0.109	0	1	0	-999	0
10340212	13.81	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-1	1
10340241	13.447	0	17	6263.9	123.2	134.0	4.179	0.034	0.032	1.352	0.053	0.052	-999	1	0	-999	0
10340285	15.337	1	17	6027.8	119.6	117.6	4.249	0.057	0.058	1.113	0.076	0.083	-999	1	0	-999	0
10340293	13.961	1	17	5689.7	100.2	95.9	4.487	0.026	0.037	0.944	0.045	0.061	-999	1	0	-999	0
10340388	17.577	1	17	5200.2	90.5	92.4	3.005	0.090	0.111	1.221	0.242	0.259	2	2	0	-999	0
10340439	14.305	1	17	5458.6	126.9	118.4	3.693	0.035	0.038	1.251	0.070	0.077	0	1	0	-999	0
10340511	11.579	0	17	5909.9	111.0	100.3	4.233	0.037	0.038	1.134	0.066	0.075	-999	1	0	-999	0
10340521	15.25	1	17	5910.7	115.6	113.2	4.333	0.051	0.053	1.040	0.074	0.078	-999	1	0	-999	0
10340576	14.48	1	17	5730.2	109.1	107.5	4.382	0.039	0.043	1.027	0.068	0.071	-999	1	0	-999	0
10340598	15.958	1	17	3677.0	49.0	54.0	4.787	0.039	0.024	0.471	0.028	0.031	0	2	1	-999	1
10340680	15.987	2	17	4338.9	82.9	81.8	4.672	0.023	0.024	0.594	0.024	0.023	1	1	0	-999	0
10340727	15.544	2	17	5113.3	90.5	86.8	4.593	0.022	0.031	0.770	0.037	0.046	0	1	0	-999	0
10340743	15.214	1	17	5451.9	118.3	113.8	3.978	0.048	0.049	0.998	0.066	0.068	-999	1	0	-999	0
10340779	14.464	1	17	5262.0	126.3	114.0	3.616	0.041	0.057	1.377	0.093	0.132	0	1	0	-999	0
10340786	15.538	1	17	5397.0	113.6	106.2	4.418	0.091	0.128	0.925	0.062	0.058	-999	1	-999	-999	0
10340792	14.847	1	17	5342.6	92.9	88.5	4.576	0.026	0.036	0.786	0.033	0.044	-999	1	0	-999	0
10340833	15.434	1	17	5800.6	108.0	105.4	4.448	0.036	0.047	0.982	0.056	0.068	-999	1	0	-999	0
10340845	15.41	1	17	5368.4	104.1	100.2	4.495	0.040	0.048	0.872	0.054	0.060	-999	1	0	-999	0
10340904	13.715	1	17	5186.4	88.3	83.1	4.508	0.036	0.036	0.835	0.051	0.052	-999	1	0	-999	0
10340924	15.884	2	2	5682.0	116.5	111.5	4.182	0.072	0.071	0.992	0.083	0.076	-999	1	0	-999	0
10340985	13.38	0	17	6169.0	148.7	128.3	4.074	0.027	0.043	1.222	0.062	0.108	-999	1	0	-999	0
10341037	15.917	4	17	5428.3	122.8	115.2	3.697	0.077	0.077	0.986	0.105	0.092	-999	1	0	-999	0
10341062	12.853	0	17	6009.0	117.5	112.6	4.262	0.040	0.041	0.989	0.070	0.068	1	1	0	-999	0
10341078	14.069	1	17	5560.9	98.8	97.7	4.301	0.035	0.038	1.040	0.053	0.057	-999	1	0	-999	0
10341088	14.119	10	10	6046.4	111.4	112.0	3.969	0.045	0.050	1.267	0.116	0.091	-999	1	0	-999	0
10341175	15.064	4	17	5732.4	122.8	111.7	3.868	0.054	0.050	1.193	0.074	0.078	-999	1	0	-999	0
10341179	15.766	2	17	5211.3	136.7	116.9	3.487	0.130	0.149	1.437	0.214	0.194	0	2	-999	-999	0
10341221	15.192	1	17	5784.2	119.0	113.7	4.078	0.058	0.060	1.079	0.113	0.081	-999	1	0	-999	0
10341225	15.867	0	17	5779.0	159.0	130.0	4.030	0.330	0.132	0.906	0.137	0.074	2	2	-999	-999	1
10341236	13.177	0	17	6217.4	119.8	110.5	3.936	0.030	0.032	1.495	0.064	0.079	-999	1	0	-999	0
10341270	14.434	1	17	5640.7	116.9	128.9	4.517	0.022	0.033	0.916	0.039	0.057	-999	1	0	-999	0
10341349	15.867	1	17	6096.0	169.0	232.0	4.320	0.124	0.201	1.150	0.164	0.164	-999	2	0	-999	1
10341581	15.927	2	17	5101.2	93.4	87.3	4.595	0.026	0.033	0.762	0.043	0.047	1	1	0	-999	0
10341632	15.002	1	17	5141.2	89.2	79.5	4.481	0.040	0.033	0.826	0.053	0.042	1	1	0	-999	0
10341727	14.815	1	17	5427.6	93.5	84.1	4.522	0.036	0.029	0.729	0.043	0.034	-999	1	0	-999	0
10341777	13.087	0	17	6314.1	129.0	129.3	4.023	0.032	0.043	1.278	0.058	0.105	8	1	0	-1	0
10341781	15.393	4	17	4536.5	75.9	71.0	4.575	0.025	0.019	0.730	0.030	0.025	0	1	0	-1	0
10341804	12.622	0	17	6143.3	130.9	140.9	3.871	0.053	0.036	1.292	0.159	0.071	-999	1	0	-999	0
10341811	15.63	4	17	4558.4	98.5	77.4	2.670	0.190	0.139	1.002	0.259	0.125	2	2	0	-999	0
10341822	13.152	0	17	5282.8	128.1	121.3	3.733	0.014	0.025	1.438	0.033	0.048	0	1	0	-999	0
10341876	15.506	2	17	5944.4	113.4	117.5	4.058	0.061	0.073	1.173	0.104	0.096	-999	1	0	-1	0
10341909	14.832	4	16	5954.5	114.6	111.5	4.177	0.044	0.047	1.139	0.071	0.085	-999	1	0	-999	0
10341913	15.867	0	17	6198.9	124.4	118.9	4.088	0.030	0.038	1.248	0.058	0.094	3	1	0	-1	0
10341917	15.807	4	17	5235.6	108.4	97.1	4.484	0.048	0.047	0.844	0.055	0.050	8	1	0	-1	0
10342041	15.239	1	17	5403.5	126.5	120.6	3.769	0.040	0.045	1.207	0.074	0.088	3	1	0	-1	0
10342248	14.76	3	16	5460.6	112.9	101.2	4.226	0.045	0.043	0.903	0.065	0.053	8	1	0	-1	0
10342316	15.318	1	17	5840.6	107.0	104.0	4.442	0.036	0.048	0.993	0.055	0.068	1	1	0	-1	0
10342385	15.317	4	16	6093.4	127.7	111.1	4.098	0.035	0.031	1.297	0.056	0.073	2	1	0	-999	0
10345478	12.872	1	17	5015.6	87.7	82.2	4.557	0.031	0.037	0.792	0.042	0.046	3	1	0	-1	0
10345610	14.683	1	17	6202.8	116.8	115.9	4.331	0.034	0.044	1.158	0.060	0.068	-999	1	0	-999	0
10345633	15.675	2	17	5680.5	118.7	115.0	4.131	0.064	0.066	1.010	0.087	0.077	-999	1	0	-999	0
10345684	18.323	6	9	3266.2	91.3	67.5	4.978	0.011	0.011	0.213	0.008	0.007	0	1	0	-999	0
10345699	12.8	0	17	5990.8	105.1	92.0	3.928	0.027	0.037	1.498	0.048	0.121	-999	1	0	-999	0
10345724	15.279	4	17	5573.6	119.5	116.2	3.826	0.085	0.080	1.177	0.105	0.104	1	1	0	-999	0
10345815	13.176	0	17	6502.7	147.4	141.8	4.127	0.069	0.060	1.450	0.098	0.084	-999	1	-999	-999	0
10345862	15.398	1	17	5447.2	121.0	117.9	3.924	0.034	0.035	1.094	0.057	0.060	20	1	0	-1	0
10345883	15.454	1	17	5711.8	122.8	118.0	4.034	0.067	0.057	1.065	0.093	0.077	-999	1	0	-999	0
10345921	15.038	4	17	5572.9	135.0	110.6	4.233	0.044	0.040	0.899	0.072	0.059	8	1	0	-999	0
10345952	15.335	4	17	6120.0	213.0	234.0	4.401	0.105	0.195	0.977	0.152	0.111	1	2	-999	-999	1
10346091	14.568	1	17	5496.4	109.0	101.7	4.043	0.189	0.165	0.936	0.113	0.080	-999	1	-999	-999	0
10346097	15.409	1	17	5583.8	122.9	120.6	3.893	0.053	0.052	1.117	0.075	0.076	-999	1	0	-999	0
10346119	15.356	4	17	5410.9	108.0	101.7	4.022	0.049	0.049	0.953	0.064	0.064	-999	1	0	-999	0
10346149	14.73	1	17	6034.1	119.0	118.6	4.274	0.035	0.040	1.244	0.051	0.059	-999	1	0	-999	0
10346202	15.386	1	17	6556.2	134.5	130.6	3.997	0.065	0.064	1.452	0.090	0.088	-999	1	0	-999	0
10346227	13.61	0	17	5721.9	106.4	106.0	4.160	0.045	0.043	1.015	0.088	0.075	-999	1	0	-999	0
10346350	14.889	1	17	5984.9	104.8	111.7	4.086	0.044	0.054	1.188	0.080	0.103	-999	1	0	-999	0
10346391	15.297	1	17	5604.4	172.8	161.6	4.541	0.038	0.057	0.874	0.074	0.063	-999	1	-999	-999	0
10346423	14.932	1	17	6082.7	120.6	106.3	4.161	0.049	0.045	1.183	0.068	0.090	-999	1	0	-999	0
10346437	14.599	1	17	5276.2	89.9	88.3	4.521	0.023	0.035	0.920	0.039	0.050	0	1	0	-999	0
10346522	15.589	1	17	5508.3	125.8	119.9	3.251	0.056	0.045	2.041	0.091	0.093	3	2	0	-1	0
10346527	14.825	1	17	6623.0	161.0	241.0	4.355	0.062	0.200	1.317	0.156	0.208	-999	2	-999	-999	1
10346581	13.618	1	17	6683.1	150.8	137.2	4.098	0.029	0.033	1.293	0.051	0.050	-999	1	0	-999	0
10346628	15.09	1	17	5197.6	95.7	87.6	4.513	0.037	0.040	0.836	0.051	0.052	-999	1	0	-999	0
10346647	15.01	1	17	5654.2	118.7	113.7	4.230	0.047	0.048	0.966	0.076	0.072	-999	1	0	-999	0
10346716	15.598	2	3	5609.9	124.2	119.5	4.086	0.063	0.060	0.998	0.079	0.073	-999	1	0	-999	0
10346736	15.972	4	17	5375.6	107.2	100.9	4.469	0.050	0.056	0.873	0.060	0.059	-999	1	0	-999	0
10346746	15.91	2	17	5270.0	157.0	157.0	4.697	0.020	0.080	0.688	0.053	0.053	0	2	-999	-999	1
10346757	13.822	1	17	4791.2	83.3	76.4	4.562	0.021	0.014	0.707	0.029	0.019	1	1	0	-999	0
10346862	15.644	1	17	4287.7	80.2	69.6	4.610	0.025	0.024	0.678	0.030	0.026	0	1	0	-999	0
10346867	14.747	10	12	5725.8	123.5	120.5	3.880	0.041	0.041	0.829	0.049	0.046	-999	1	0	-999	0
10346880	15.453	1	17	5522.9	124.8	117.8	4.080	0.056	0.054	0.966	0.072	0.068	-999	1	0	-999	0
10346926	15.792	4	17	6032.1	112.7	109.7	4.062	0.066	0.076	1.217	0.094	0.102	-999	1	0	-999	0
10346936	13.955	2	17	6662.2	137.1	149.5	4.120	0.032	0.033	1.311	0.053	0.050	-999	1	0	-999	0
10346988	15.66	2	17	5834.3	120.0	114.8	4.277	0.056	0.058	1.025	0.078	0.079	-999	1	0	-999	0
10347040	15.381	1	17	4783.3	96.7	94.3	4.595	0.022	0.027	0.740	0.034	0.037	0	1	0	-999	0
10347101	12.145	0	17	6224.9	112.7	111.2	3.850	0.032	0.054	1.513	0.069	0.167	1	1	0	-999	0
10347114	14.873	1	17	5574.9	108.2	104.9	4.274	0.043	0.045	0.988	0.066	0.065	-999	1	0	-999	0
10347172	14.845	1	17	5506.8	108.5	102.4	4.221	0.045	0.043	0.917	0.067	0.060	-999	1	0	-999	0
10347196	15.875	1	17	5437.9	117.7	112.6	4.029	0.069	0.064	0.960	0.070	0.069	-999	1	0	-999	0
10347213	14.944	1	17	6612.0	158.0	218.0	4.383	0.065	0.195	1.177	0.164	0.164	-999	2	-999	-999	1
10347260	15.581	1	17	4746.8	82.0	75.4	4.523	0.027	0.019	0.774	0.030	0.022	0	1	0	-999	0
10347265	15.684	2	3	5349.5	121.0	115.8	3.846	0.062	0.062	1.078	0.090	0.090	-999	1	0	-999	0
10347268	15.862	4	17	5293.2	109.9	101.1	4.072	0.070	0.066	0.896	0.057	0.047	-999	1	0	-999	0
10347410	15.324	1	17	5905.1	115.1	109.2	4.206	0.050	0.052	1.082	0.079	0.084	-999	1	0	-999	0
10347415	13.099	0	17	5536.9	99.5	89.0	4.281	0.039	0.031	0.852	0.057	0.044	-999	1	0	-999	0
10347429	14.771	1	17	4928.6	88.8	85.8	3.412	0.078	0.098	1.186	0.192	0.221	0	2	0	-999	0
10347431	14.083	1	17	5924.6	110.5	117.1	4.100	0.036	0.051	1.150	0.089	0.098	-999	1	0	-999	0
10347456	14.052	1	17	6109.3	116.0	130.1	3.830	0.050	0.050	1.402	0.157	0.099	-999	1	0	-999	0
10347504	15.554	1	17	5092.5	89.0	85.8	4.585	0.028	0.034	0.745	0.037	0.039	0	1	0	-999	0
10347577	15.71	2	17	5575.8	115.6	122.0	4.477	0.037	0.049	0.921	0.056	0.066	-999	1	0	-999	0
10347624	15.121	1	17	5990.4	127.5	122.9	3.932	0.051	0.049	1.021	0.069	0.062	-999	1	0	-999	0
10350059	14.71	1	17	5541.6	117.0	112.2	3.978	0.138	0.123	1.029	0.115	0.097	-999	1	-999	-999	0
10350062	13.957	1	17	6348.4	117.6	127.6	4.309	0.032	0.034	1.204	0.056	0.064	-999	1	0	-999	0
10350126	14.794	1	17	5847.2	117.6	113.3	4.064	0.053	0.052	1.115	0.119	0.082	-999	1	0	-999	0
10350135	14.989	1	17	6317.0	176.0	220.0	4.459	0.056	0.210	1.066	0.143	0.143	-999	2	-999	-999	1
10350163	14.25	1	17	6150.1	122.1	109.1	4.058	0.037	0.045	1.282	0.063	0.110	-999	1	0	-999	0
10350178	14.601	1	17	5878.9	112.6	109.1	4.277	0.043	0.046	1.042	0.075	0.078	0	1	0	-999	0
10350181	15.594	4	17	6139.6	111.6	108.3	4.410	0.035	0.046	1.077	0.056	0.065	-999	1	0	-999	0
10350225	15.816	1	17	5588.3	104.2	93.2	4.292	0.039	0.033	0.818	0.051	0.036	3	1	0	-999	0
10350276	15.996	2	17	4070.7	76.7	91.5	4.652	0.021	0.016	0.592	0.016	0.016	1	1	0	-999	0
10350355	12.818	0	17	6555.2	137.0	130.4	4.208	0.033	0.032	1.324	0.065	0.057	-999	1	0	-999	0
10350384	15.682	4	17	5640.8	114.0	109.6	4.344	0.059	0.058	0.946	0.073	0.070	-999	1	0	-999	0
10350444	14.424	1	17	5076.5	115.2	99.0	3.659	0.056	0.069	1.045	0.118	0.131	0	1	0	-999	0
10350454	15.049	1	17	5640.3	112.6	107.7	4.305	0.047	0.047	0.949	0.073	0.069	-999	1	0	-999	0
10350542	12.974	0	17	5918.0	111.6	106.8	4.312	0.035	0.037	1.124	0.067	0.069	-999	1	0	-999	0
10350558	14.324	1	17	5608.6	118.9	114.0	4.078	0.053	0.049	1.000	0.077	0.071	-999	1	0	-999	0
10350592	15.979	4	17	5760.9	111.9	110.6	4.192	0.072	0.072	1.022	0.088	0.080	-999	1	0	-999	0
10350637	13.967	1	17	5836.6	119.8	113.5	3.963	0.058	0.041	1.157	0.129	0.076	0	1	0	-999	0
10350655	14.865	1	17	5880.7	108.6	107.6	4.394	0.039	0.047	1.020	0.066	0.076	-999	1	0	-999	0
10350769	14.2	0	17	6700.4	144.5	143.6	4.186	0.030	0.029	1.317	0.056	0.046	5	3	0	-999	0
10350800	15.84	1	17	5259.6	96.6	91.8	4.576	0.025	0.037	0.806	0.042	0.051	-999	1	0	-999	0
10350874	14.685	1	17	5822.5	107.7	106.2	4.394	0.040	0.045	1.009	0.066	0.069	-999	1	0	-999	0
10350884	15.229	4	17	5911.3	110.3	114.8	4.047	0.057	0.063	1.157	0.113	0.089	-999	1	0	-999	0
10350897	14.269	1	17	5536.7	112.4	107.0	4.151	0.043	0.042	0.944	0.070	0.064	-999	1	0	-999	0
10350968	12.909	0	17	6486.8	119.4	120.3	4.338	0.024	0.031	1.197	0.044	0.056	-999	1	0	-999	0
10350970	15.799	4	17	5447.2	98.9	98.5	4.521	0.033	0.047	0.879	0.047	0.058	-999	1	0	-999	0
10351007	15.433	1	17	6005.2	109.9	107.0	4.152	0.059	0.057	1.153	0.078	0.092	-999	1	0	-999	0
10351009	15.749	4	17	5720.0	111.7	111.2	4.136	0.063	0.066	1.025	0.091	0.078	-999	1	0	-999	0
10351029	14.208	4	17	5448.0	100.5	86.8	4.271	0.050	0.049	0.850	0.051	0.036	2	3	1	-999	0
10351050	13.791	1	17	5693.0	107.4	102.1	4.301	0.042	0.043	0.967	0.073	0.071	-999	1	0	-999	0
10351102	15.195	1	17	5674.0	124.1	107.8	4.211	0.049	0.048	0.980	0.082	0.074	-999	1	0	-999	0
10351124	11.243	1	17	4895.9	83.9	84.2	3.160	0.075	0.101	1.315	0.210	0.255	2	2	0	-999	0
10351138	15.244	1	17	6214.0	117.3	113.7	4.333	0.039	0.048	1.150	0.062	0.074	-999	1	0	-999	0
10351163	15.663	2	3	6072.1	116.7	111.5	3.986	0.072	0.076	1.278	0.110	0.108	-999	1	0	-999	0
10351168	15.163	1	17	5537.4	120.8	115.8	3.874	0.044	0.045	1.121	0.070	0.074	0	1	0	-999	0
10351184	15.002	1	17	4816.5	66.1	60.1	4.481	0.018	0.014	0.799	0.019	0.015	1	1	1	-999	0
10351231	15.44	1	17	5578.3	102.5	101.2	4.385	0.053	0.054	0.925	0.070	0.068	-999	1	0	1	0
10351272	14.168	6	10	6316.6	119.4	110.8	3.893	0.036	0.038	1.545	0.073	0.085	-999	1	0	-999	0
10351316	15.632	1	17	5106.1	90.6	83.1	4.530	0.036	0.039	0.816	0.046	0.048	0	1	0	-999	0
10351329	15.852	2	17	5210.6	78.6	72.7	4.355	0.042	0.041	0.855	0.033	0.027	1	1	0	-999	0
10351540	14.378	1	17	4805.0	143.0	143.0	4.562	0.063	0.032	0.724	0.080	0.053	1	2	-999	-999	1
10351585	14.501	0	17	5023.5	89.8	77.7	2.894	0.079	0.077	1.605	0.279	0.227	2	2	0	-999	0
10351609	15.455	1	17	5867.6	108.0	104.3	4.452	0.033	0.044	0.995	0.053	0.065	-999	1	0	-999	0
10351641	15.644	4	17	5848.2	112.6	108.0	4.156	0.057	0.061	1.078	0.093	0.085	-999	1	0	-999	0
10351767	15.714	1	17	5682.8	95.6	96.3	4.590	0.020	0.020	0.840	0.027	0.030	3	1	-999	-1	0
10351828	12.962	1	17	4732.1	73.8	72.0	4.557	0.026	0.018	0.744	0.035	0.026	8	1	0	-999	0
10351834	10.657	0	17	5773.5	108.8	105.2	4.255	0.040	0.040	0.983	0.072	0.068	7	1	0	-999	0
10351862	15.139	1	17	5734.1	118.4	114.0	3.995	0.061	0.052	1.096	0.087	0.075	-999	1	0	-999	0
10351880	13.44	1	17	6366.5	133.1	124.7	4.040	0.032	0.034	1.365	0.068	0.069	1	1	0	-999	0
10351931	15.73	2	3	5248.2	118.5	111.3	3.928	0.063	0.064	0.958	0.074	0.075	-999	1	0	-999	0
10351959	12.673	1	17	6225.5	128.9	119.2	4.056	0.031	0.034	1.363	0.061	0.066	-999	1	0	-999	0
10351974	14.023	1	17	5632.8	115.4	110.5	3.997	0.039	0.038	1.068	0.066	0.062	-999	1	0	-999	0
10351983	13.647	1	17	4814.3	85.3	75.6	3.434	0.083	0.065	0.993	0.191	0.121	0	2	0	-999	0
10351984	15.915	2	2	5903.7	114.1	109.1	4.248	0.079	0.077	1.063	0.082	0.082	-999	1	0	-999	0
10351997	15.232	1	17	5259.5	127.8	117.4	3.607	0.060	0.074	1.372	0.112	0.139	0	1	0	-999	0
10352128	14.755	1	3	6207.0	172.0	259.0	4.432	0.070	0.224	1.072	0.168	0.137	-999	2	-999	-999	1
10352192	15.091	1	17	5688.9	113.4	106.7	4.257	0.050	0.052	0.974	0.075	0.072	-999	1	0	-999	0
10352431	15.464	1	17	5680.5	111.2	105.9	4.337	0.138	0.227	0.965	0.098	0.079	-999	1	-999	-999	0
10352450	15.115	1	17	5703.3	116.7	113.6	3.916	0.050	0.048	1.140	0.072	0.074	-999	1	0	-999	0
10352453	14.755	1	17	6032.0	189.0	210.0	4.485	0.052	0.208	1.055	0.126	0.153	-999	2	-999	-999	1
10352496	13.984	1	17	6422.6	117.9	109.8	3.736	0.034	0.041	1.717	0.073	0.135	-999	1	0	-999	0
10352499	15.493	1	3	4783.4	87.8	79.3	4.589	0.024	0.027	0.744	0.035	0.037	0	1	0	-999	0
10352603	14.755	1	17	5803.8	161.4	120.1	3.726	0.043	0.041	1.365	0.090	0.077	3	1	0	-1	0
10352621	14.726	1	17	6040.0	120.2	117.2	4.128	0.048	0.046	0.988	0.079	0.065	-999	1	0	-999	0
10352734	15.968	1	17	4773.3	32.8	41.7	4.476	0.011	0.013	0.801	0.013	0.011	0	1	1	-999	0
10352765	15.998	1	17	5530.2	115.8	109.3	4.164	0.100	0.096	0.942	0.074	0.069	-999	1	0	-999	0
10352769	14.355	1	17	6128.5	117.7	111.9	4.009	0.037	0.051	1.309	0.070	0.121	-999	1	0	-999	0
10352838	15.511	1	17	5341.7	100.8	96.2	4.521	0.034	0.045	0.861	0.047	0.058	-999	1	0	-999	0
10352883	13.133	0	17	5676.4	109.0	104.6	4.303	0.040	0.040	0.942	0.069	0.064	-999	1	0	-999	0
10352887	12.192	0	17	6534.2	129.8	124.4	3.846	0.032	0.032	1.678	0.076	0.081	-999	1	0	-999	0
10352938	15.201	10	17	6142.0	123.2	124.4	3.642	0.076	0.076	1.627	0.157	0.127	3	1	0	-1	0
10352954	15.549	4	17	6228.9	116.8	111.7	4.357	0.042	0.053	1.138	0.061	0.071	-999	1	0	-999	0
10353049	15.763	1	17	5283.3	93.4	85.0	4.143	0.061	0.063	0.883	0.043	0.033	0	1	0	-999	0
10353054	15.884	2	2	5175.3	95.7	85.9	4.461	0.048	0.040	0.833	0.052	0.040	-999	1	0	-999	0
10353077	15.917	2	17	5529.9	104.2	103.0	4.464	0.049	0.061	0.909	0.059	0.064	-999	1	0	-999	0
10353139	15.992	2	17	5726.1	108.2	103.4	4.431	0.051	0.064	0.964	0.063	0.069	-999	1	0	-999	0
10353191	15.755	1	17	5851.0	118.9	114.1	4.025	0.081	0.080	1.138	0.111	0.089	-999	1	0	-999	0
10353207	15.597	2	17	5713.2	103.0	99.6	4.503	0.030	0.042	0.931	0.048	0.057	-999	1	0	-999	0
10353220	15.382	4	17	5791.2	115.4	110.7	4.326	0.055	0.055	0.999	0.075	0.076	-999	1	0	-999	0
10353235	14.664	1	17	5525.9	97.6	91.6	4.542	0.020	0.033	0.881	0.035	0.051	-999	1	0	-999	0
10353263	15.307	1	17	5717.6	119.8	114.2	3.965	0.063	0.057	1.109	0.083	0.077	-999	1	0	-999	0
10353306	15.885	4	17	5448.0	191.0	172.0	4.562	0.027	0.153	0.977	0.065	0.115	0	2	-999	-999	1
10353362	14.87	1	17	5926.9	110.3	109.2	4.382	0.041	0.048	1.037	0.066	0.076	-999	1	0	-999	0
10353451	14.645	1	17	6006.0	120.8	114.0	4.235	0.046	0.047	1.111	0.075	0.084	6	1	0	-999	0
10353456	15.699	1	17	5852.9	113.1	107.6	4.135	0.071	0.077	1.088	0.099	0.087	-999	1	0	-999	0
10353465	15.854	4	17	5924.6	112.5	108.7	4.157	0.084	0.081	1.110	0.094	0.090	0	1	0	-999	0
10353493	15.734	1	17	5748.7	113.4	110.5	4.232	0.071	0.070	1.004	0.082	0.077	-999	1	0	-999	0
10353579	15.974	4	17	6089.9	114.1	109.7	4.429	0.041	0.051	1.046	0.063	0.068	-999	1	0	-999	0
10353622	15.614	2	3	5345.7	120.7	115.0	3.727	0.079	0.082	1.229	0.130	0.131	-999	1	0	-999	0
10353645	14.561	1	17	5384.0	103.0	88.0	4.355	0.043	0.035	0.873	0.061	0.045	0	1	0	-999	0
10353676	15.455	0	17	6097.1	139.1	131.2	4.037	0.038	0.040	1.165	0.107	0.083	2	1	0	-999	0
10353703	14.616	1	17	5706.3	113.7	108.1	4.221	0.046	0.047	0.989	0.079	0.074	-999	1	0	-999	0
10353715	15.286	1	17	4896.3	85.0	79.1	4.540	0.033	0.029	0.783	0.042	0.036	0	1	0	-999	0
10353750	14.506	1	17	6362.6	120.6	111.4	3.859	0.048	0.050	1.533	0.084	0.133	-999	1	0	-999	0
10353759	15.361	1	17	5986.3	114.7	112.2	4.363	0.047	0.054	1.060	0.068	0.077	-999	1	0	-999	0
10353819	15.591	2	17	5904.8	111.6	112.0	4.109	0.063	0.071	1.126	0.099	0.091	-999	1	0	-999	0
10353849	15.419	1	3	6226.9	133.1	125.0	4.099	0.068	0.068	1.275	0.075	0.093	-999	1	0	-999	0
10353882	13.926	1	17	5031.7	94.0	82.0	3.399	0.067	0.084	1.352	0.172	0.216	0	2	0	-999	0
10353924	11.812	0	17	6230.3	126.7	115.3	4.047	0.032	0.039	1.317	0.064	0.103	-999	1	0	-999	0
10353960	16.198	14	17	4500.0	142.0	189.0	4.810	0.050	0.050	0.515	0.025	0.047	0	2	-999	-999	1
10353992	15.135	4	17	5743.5	106.4	104.3	4.453	0.034	0.045	0.967	0.056	0.068	-999	1	0	-999	0
10354039	15.332	1	17	5043.0	164.0	149.0	4.470	0.104	0.095	0.834	0.068	0.055	0	2	-999	1	1
10354049	15.879	4	17	5705.9	113.2	108.4	4.333	0.074	0.073	0.969	0.074	0.073	1	1	0	-999	0
10354061	14.934	1	17	5594.3	104.9	104.5	4.441	0.041	0.048	0.930	0.065	0.069	-999	1	0	-999	0
10354095	15.159	1	17	5912.6	114.8	107.1	4.234	0.053	0.054	1.073	0.078	0.082	-999	1	0	-999	0
10354099	15.113	1	17	5151.4	94.2	84.4	4.477	0.040	0.033	0.828	0.054	0.042	0	1	0	-999	0
10354165	15.129	1	17	5800.4	126.9	114.5	3.804	0.060	0.056	1.277	0.082	0.081	-999	1	0	-999	0
10354175	15.58	1	17	5616.8	109.0	105.4	4.327	0.060	0.058	0.940	0.072	0.068	-999	1	0	-999	0
10354240	14.697	1	17	5959.3	121.1	111.0	4.219	0.048	0.049	1.100	0.075	0.084	-999	1	0	-999	0
10354269	14.944	1	17	5249.2	99.0	89.4	4.489	0.042	0.041	0.847	0.056	0.053	0	1	0	-999	0
10354272	14.768	1	17	6100.5	113.8	118.7	3.909	0.052	0.058	1.345	0.126	0.107	-999	1	0	-999	0
10354281	13.876	2	17	5834.9	108.8	103.0	4.147	0.041	0.047	1.078	0.091	0.083	-999	1	0	-999	0
10354291	12.132	0	17	6153.7	116.5	119.0	3.760	0.046	0.053	1.522	0.147	0.129	8	1	0	-999	0
10354296	12.893	0	17	6380.7	116.2	121.4	4.348	0.023	0.035	1.197	0.044	0.066	-999	1	0	-999	0
10354332	15.253	1	17	5291.5	98.4	93.6	4.531	0.037	0.049	0.844	0.048	0.056	-999	1	0	-999	0
10354336	14.583	1	17	6086.1	121.0	104.6	4.074	0.037	0.050	1.249	0.065	0.108	-999	1	0	-999	0
10354338	15.426	4	17	5686.1	112.3	109.5	4.149	0.058	0.059	1.005	0.085	0.075	-999	1	0	-999	0
10354360	15.197	1	17	5559.2	114.1	112.0	3.747	0.053	0.053	1.277	0.081	0.092	-999	1	0	-999	0
10354361	14.873	1	17	6003.6	115.5	111.2	4.321	0.048	0.049	1.078	0.073	0.079	-999	1	0	-999	0
10354371	14.662	1	17	5902.2	115.0	109.4	4.269	0.046	0.048	1.055	0.075	0.080	-999	1	0	-999	0
10354377	15.89	1	17	5503.8	99.4	95.7	4.509	0.036	0.051	0.893	0.050	0.059	-999	1	0	-999	0
10354408	15.629	2	17	6726.0	187.0	295.0	4.335	0.067	0.202	1.354	0.168	0.224	-999	2	-999	-999	1
10354445	13.262	0	17	5023.5	82.0	76.6	4.541	0.031	0.032	0.803	0.044	0.046	1	1	0	-999	0
10354476	13.533	1	17	6186.2	125.8	120.8	4.319	0.040	0.040	0.965	0.068	0.063	-999	1	0	-999	0
10354511	15.428	1	17	5769.4	102.2	99.2	4.463	0.035	0.047	0.967	0.054	0.065	-999	1	0	-999	0
10354739	15.641	2	3	5667.5	100.9	97.5	4.490	0.033	0.046	0.932	0.051	0.059	-999	1	0	-999	0
10354786	15.322	1	17	5130.2	73.6	66.2	4.365	0.026	0.025	0.853	0.023	0.019	0	1	1	-999	0
10354791	13.952	1	17	6349.7	120.4	130.2	4.126	0.033	0.031	1.398	0.058	0.057	-999	1	0	-999	0
10354796	15.761	4	17	5883.0	111.9	110.8	4.085	0.081	0.092	1.126	0.106	0.093	-999	1	0	-999	0
10354872	15.59	2	3	6068.2	116.6	116.3	4.244	0.066	0.065	1.131	0.075	0.084	-999	1	0	-999	0
10354876	15.53	1	17	5828.8	115.5	112.3	4.032	0.076	0.074	1.123	0.111	0.086	-999	1	0	-999	0
10354884	15.589	1	17	5914.9	114.8	110.3	4.424	0.062	0.089	1.006	0.075	0.076	-999	1	-999	-999	0
10354890	15.231	1	17	5943.2	114.4	111.5	4.350	0.048	0.052	1.049	0.072	0.078	-999	1	0	-999	0
10354921	15.935	2	17	6162.7	117.2	114.8	4.375	0.050	0.064	1.093	0.064	0.065	-999	1	0	-999	0
10354935	12.714	0	17	5833.3	110.7	98.7	4.204	0.032	0.037	1.149	0.062	0.077	-999	1	0	-999	0
10354961	14.707	1	17	5767.8	100.8	98.1	4.477	0.026	0.038	0.963	0.046	0.062	-999	1	0	-999	0
10354988	15.973	2	17	6057.7	113.7	110.0	4.387	0.050	0.064	1.069	0.067	0.073	-999	1	0	-999	0
10355030	15.382	1	17	5838.1	122.9	117.5	3.853	0.069	0.064	1.244	0.093	0.085	-999	1	0	-999	0
10355036	15.754	4	17	5444.6	106.7	102.6	4.441	0.054	0.057	0.890	0.064	0.062	-999	1	0	-999	0
10355040	15.034	4	17	5316.4	113.5	111.1	4.338	0.158	0.443	0.877	0.127	0.064	1	1	-999	-999	0
10355063	13.949	1	17	5755.9	110.5	106.5	4.354	0.044	0.045	0.983	0.075	0.075	-999	1	0	-999	0
10355121	15.113	1	17	6078.5	126.1	120.5	4.019	0.059	0.055	1.025	0.075	0.065	-999	1	0	-999	0
10355127	15.617	2	3	5146.2	111.3	94.6	3.579	0.075	0.085	0.966	0.135	0.122	0	1	0	-999	0
10355173	14.749	17	17	4883.5	100.0	86.0	3.650	0.064	0.070	1.071	0.136	0.142	2	1	0	-999	0
10355174	13.916	1	17	5412.3	123.5	116.7	3.791	0.035	0.039	1.033	0.065	0.063	-999	1	0	-999	0
10355182	15.009	1	17	5930.8	117.6	116.9	3.947	0.063	0.057	1.213	0.132	0.082	-999	1	0	-999	0
10355303	14.671	1	17	6197.2	113.4	113.4	4.357	0.033	0.041	1.133	0.057	0.073	-999	1	0	-999	0
10355305	15.505	1	17	5883.2	103.4	102.3	4.404	0.037	0.047	1.078	0.055	0.063	-999	1	0	-999	0
10355365	15.24	1	17	5989.4	108.9	107.8	4.130	0.052	0.054	1.161	0.079	0.096	-999	1	0	-999	0
10355436	15.608	1	17	5060.4	94.4	86.1	4.532	0.036	0.038	0.808	0.046	0.046	1	1	0	-999	0
10355487	15.372	1	17	6358.0	135.9	131.4	4.189	0.060	0.059	1.217	0.060	0.073	-999	1	0	-999	0
10355602	13.418	0	17	6593.7	135.2	126.6	3.790	0.066	0.065	1.679	0.108	0.117	-999	3	0	-999	0
10355604	15.558	2	3	5645.7	115.5	110.2	4.227	0.069	0.069	0.965	0.076	0.072	1	1	0	-999	0
10355648	11.055	0	17	6191.5	117.1	117.1	4.333	0.034	0.038	1.093	0.066	0.070	-999	1	0	-999	0
10355662	14.984	1	17	6375.6	139.5	125.0	4.139	0.051	0.053	1.305	0.064	0.069	11	1	0	-999	0
10355671	15.522	0	17	5428.0	208.0	170.0	4.494	0.115	0.127	0.727	0.115	0.041	3	2	-999	-999	1
10355698	13.874	1	17	6136.8	112.0	105.9	4.440	0.019	0.030	1.056	0.037	0.056	-999	1	0	-999	0
10355732	14.448	1	17	5304.3	89.8	77.2	4.177	0.035	0.033	0.883	0.042	0.031	1	1	0	-999	0
10355741	15.355	1	17	5792.8	116.9	113.5	4.184	0.055	0.054	0.971	0.077	0.067	-999	1	0	-999	0
10355951	15.522	0	17	6312.6	119.8	110.8	3.911	0.032	0.037	1.490	0.069	0.106	2	1	0	-999	0
10355964	13.763	1	17	5278.5	118.8	113.6	3.815	0.037	0.046	1.091	0.073	0.085	0	1	0	-999	0
10356049	15.052	1	17	5788.5	111.2	110.9	4.162	0.050	0.055	1.047	0.092	0.081	-999	1	0	-999	0
10356112	15.823	4	17	5744.6	105.1	100.5	4.491	0.034	0.046	0.942	0.053	0.059	-999	1	0	-999	0
10356210	14.968	1	17	5461.6	119.2	118.7	3.788	0.302	0.215	0.952	0.276	0.147	-999	1	-999	-999	0
10356297	15.045	1	17	6282.7	126.4	122.3	4.237	0.053	0.053	1.034	0.074	0.070	-999	1	0	-999	0
10356613	12.576	3	3	6815.1	140.5	142.0	3.709	0.052	0.053	1.584	0.164	0.113	-999	2	0	-999	0
10356840	14.96	1	17	6077.7	137.0	116.6	3.800	0.061	0.047	1.331	0.161	0.068	-999	1	0	-1	0
10356859	15.031	1	17	5566.0	102.6	102.2	4.480	0.034	0.046	0.919	0.053	0.064	-999	1	0	-999	0
10356886	15.173	3	16	5925.0	105.6	103.8	4.446	0.031	0.041	1.008	0.049	0.058	-999	1	0	-999	0
10356915	14.216	1	17	5714.8	105.0	101.3	4.256	0.032	0.038	1.102	0.057	0.069	-999	1	0	-999	0
10356930	15.392	1	17	5385.8	105.2	102.3	4.494	0.039	0.048	0.876	0.054	0.061	1	1	0	-999	0
10356935	15.924	1	17	5410.3	102.4	100.1	4.519	0.036	0.050	0.872	0.049	0.059	-999	1	0	-999	0
10357039	15.75	3	16	5630.3	113.6	108.5	4.218	0.072	0.071	0.962	0.076	0.071	-999	1	0	-999	0
10357040	15.256	1	17	5788.4	103.8	101.3	4.456	0.033	0.045	0.976	0.053	0.067	-999	1	0	-1	0
10357068	15.521	1	17	5832.7	119.0	116.5	4.164	0.059	0.059	0.994	0.083	0.071	-999	1	0	-999	0
10357182	12.224	1	17	6006.9	111.1	105.8	4.073	0.028	0.035	1.311	0.049	0.100	-999	1	0	-999	0
10357305	15.789	4	17	5740.6	121.8	111.0	4.258	0.064	0.061	0.845	0.064	0.051	-999	1	0	-999	0
10357390	15.481	1	17	6118.0	129.6	119.9	3.998	0.076	0.071	1.134	0.096	0.077	-999	1	0	-999	0
10357409	14.571	1	17	6049.6	130.2	112.8	4.118	0.033	0.040	1.309	0.052	0.073	-999	1	0	-999	0
10357475	14.653	1	17	6017.7	118.6	113.2	4.183	0.053	0.056	1.142	0.076	0.089	-999	1	0	-999	0
10357481	13.053	0	17	5394.3	100.1	93.0	4.470	0.039	0.040	0.868	0.060	0.058	-999	1	0	-999	0
10357485	16.317	8	8	4286.5	83.1	77.0	4.648	0.020	0.024	0.641	0.025	0.022	0	1	0	-999	0
10357604	13.346	0	17	6371.1	126.1	124.4	3.993	0.046	0.036	1.166	0.102	0.059	-999	3	0	-999	0
10357614	14.021	1	17	5963.6	116.5	106.5	4.216	0.038	0.043	1.104	0.072	0.083	-999	1	0	-999	0
10357627	15.837	4	17	4938.0	178.6	116.9	4.502	0.066	0.536	0.790	0.104	0.059	0	1	-999	-999	0
10357643	15.402	4	17	5902.1	117.8	111.6	4.245	0.055	0.057	1.064	0.078	0.082	-999	1	0	-999	0
10357647	16.229	14	17	4325.9	84.8	84.4	4.751	0.025	0.026	0.539	0.024	0.025	0	1	-999	-999	0
10357710	15.747	0	17	6237.4	127.5	124.6	3.749	0.061	0.032	1.369	0.191	0.057	2	1	0	-999	0
10357721	15.615	1	17	4985.1	84.8	78.9	4.546	0.033	0.035	0.793	0.043	0.043	0	1	0	-999	0
10357778	15.309	4	17	4865.5	89.5	85.9	3.332	0.104	0.110	1.122	0.222	0.205	2	2	0	-999	0
10357831	16.459	14	17	4628.0	93.5	87.6	4.545	0.030	0.025	0.756	0.029	0.027	1	1	1	-1	0
10357852	11.023	0	17	6419.7	137.1	126.2	4.051	0.032	0.034	1.374	0.068	0.067	3	1	0	-999	0
10357901	15.669	1	17	5911.5	139.8	118.6	4.238	0.067	0.056	1.069	0.088	0.087	-999	1	0	-999	0
10358044	15.435	1	17	5343.2	115.6	109.1	3.994	0.058	0.057	0.974	0.066	0.064	-999	1	0	-999	0
10358068	15.668	4	17	5420.5	107.8	97.0	4.167	0.067	0.067	0.904	0.062	0.053	-999	1	0	-999	0
10358174	15.861	4	17	5443.7	119.6	115.0	4.002	0.068	0.065	0.978	0.072	0.072	-999	1	0	-999	0
10358223	15.993	4	17	5409.8	109.1	103.4	4.598	0.022	0.032	0.788	0.032	0.036	0	1	0	-999	0
10358240	15.726	4	17	5116.0	104.4	102.8	4.594	0.023	0.032	0.768	0.041	0.047	0	1	0	-999	0
10358283	12.998	0	17	6295.4	132.7	118.0	4.264	0.037	0.034	1.177	0.066	0.069	-999	1	0	-999	0
10358381	14.69	1	17	6031.3	114.1	110.3	4.149	0.042	0.044	1.170	0.070	0.095	-999	1	0	-999	0
10358432	11.067	0	17	5879.0	117.5	123.6	3.602	0.028	0.027	1.409	0.057	0.056	2	1	0	-999	0
10358453	13.899	2	17	5711.9	108.4	105.0	4.444	0.042	0.052	0.960	0.060	0.069	2	1	0	-999	0
10358482	15.642	4	17	6245.8	126.5	119.3	3.981	0.085	0.081	1.415	0.103	0.100	-999	1	0	-999	0
10358578	15.504	2	17	6000.1	114.1	108.8	4.115	0.054	0.058	1.205	0.076	0.094	-999	1	0	-999	0
10358759	15.282	1	17	5624.8	112.8	108.3	4.597	0.022	0.031	0.800	0.030	0.035	-999	1	0	0	0
10358864	14.115	1	17	5338.9	120.5	112.2	4.085	0.077	0.072	0.979	0.062	0.060	1	1	-999	-999	0
10358940	13.013	0	17	6323.8	158.9	149.0	4.183	0.033	0.032	1.250	0.060	0.073	-999	1	0	-999	0
10358958	14.642	1	17	5552.8	127.0	148.1	4.481	0.033	0.040	0.894	0.058	0.065	-999	1	0	-999	0
10358996	15.478	1	17	5122.0	159.9	126.0	4.642	0.017	0.025	0.706	0.033	0.036	-999	1	0	-999	0
10359110	13.233	1	17	6035.2	156.2	153.1	4.167	0.035	0.040	1.160	0.079	0.100	-999	1	0	-999	0
10359154	14.977	4	17	5576.4	114.4	112.9	4.284	0.042	0.045	1.039	0.063	0.064	-999	1	0	-999	0
10359364	14.905	1	17	5946.3	119.2	115.9	4.332	0.045	0.048	1.121	0.067	0.072	-999	1	0	-999	0
10359516	16.564	14	17	4293.0	92.4	83.2	4.637	0.023	0.025	0.651	0.030	0.025	1	1	0	-999	0
10359646	15.071	1	17	6555.7	140.0	132.6	3.971	0.060	0.059	1.475	0.089	0.091	9	1	0	-999	0
10359670	15.741	4	17	6286.6	126.7	121.0	4.376	0.041	0.051	1.135	0.065	0.070	6	1	0	-999	0
10359720	15.155	1	17	6138.9	123.2	121.4	4.336	0.042	0.050	1.123	0.066	0.079	-999	1	0	-999	0
10359897	15.806	2	17	5786.9	107.0	104.4	4.461	0.031	0.040	1.026	0.051	0.054	-999	1	0	-999	0
10359901	15.491	4	17	6082.0	132.4	129.6	4.075	0.066	0.069	1.021	0.087	0.074	-999	1	0	-999	0
10359920	14.041	1	17	6218.9	140.5	131.4	4.201	0.036	0.046	1.218	0.065	0.085	-999	1	0	-999	0
10359967	15.422	1	17	6026.6	116.9	114.9	4.049	0.061	0.072	1.223	0.094	0.104	-999	1	0	-999	0
10359987	14.935	1	17	6047.2	124.5	105.4	4.119	0.044	0.047	1.216	0.067	0.092	-999	1	0	-999	0
10360018	13.393	1	17	5802.0	157.0	157.0	4.278	0.209	0.171	0.939	0.139	0.092	-999	2	-999	-999	1
10360085	14.449	1	17	5702.4	99.8	96.9	4.494	0.026	0.035	0.967	0.043	0.049	-999	1	0	-999	0
10360127	13.393	1	17	5104.9	87.7	84.0	4.515	0.033	0.039	0.870	0.047	0.050	2	1	0	-999	0
10360155	15.719	2	3	5936.2	119.8	124.4	4.054	0.070	0.080	1.169	0.107	0.097	-999	1	0	-999	0
10360209	15.113	1	17	6363.6	136.4	136.2	4.223	0.052	0.055	1.258	0.064	0.073	-999	1	0	-999	0
10360238	13.098	0	17	6785.2	138.7	128.6	4.283	0.019	0.024	1.376	0.041	0.047	1	3	0	-999	0
10360245	16.446	14	17	4904.4	103.7	105.2	4.469	0.036	0.039	0.809	0.029	0.027	1	1	1	-999	0
10360283	14.618	1	17	6164.6	137.8	126.8	4.291	0.040	0.040	1.150	0.074	0.081	-999	1	0	-999	0
10360467	14.021	1	17	5354.6	101.7	83.7	4.298	0.036	0.028	0.875	0.052	0.036	0	1	1	-999	0
10360482	13.852	2	17	6512.1	135.7	128.4	3.980	0.034	0.035	1.494	0.074	0.075	-999	1	0	-999	0
10360508	12.836	1	17	6311.3	125.3	120.4	3.929	0.031	0.043	1.445	0.071	0.128	-999	1	0	-999	0
10360529	12.669	1	17	6422.1	124.3	115.3	3.727	0.029	0.040	1.733	0.067	0.143	-999	1	0	-999	0
10360559	13.757	1	17	5634.9	119.9	115.9	4.151	0.047	0.043	1.008	0.082	0.069	-999	1	0	-999	0
10360560	13.92	1	17	6282.1	131.6	125.4	4.072	0.037	0.040	1.289	0.059	0.080	-999	1	0	-999	0
10360566	14.795	1	17	5763.2	116.1	119.5	4.176	0.047	0.050	1.028	0.090	0.080	-999	1	0	-999	0
10360643	13.781	1	17	5508.3	128.3	122.5	4.345	0.041	0.038	0.905	0.072	0.061	0	1	0	-999	0
10360722	15.031	1	17	5350.9	99.7	97.7	4.541	0.022	0.035	0.879	0.036	0.046	0	1	0	0	0
10360907	13.515	1	17	6490.8	132.3	128.1	3.312	0.041	0.042	2.197	0.094	0.088	11	2	0	-999	0
10360908	12.831	0	17	6779.0	141.9	134.2	4.307	0.019	0.025	1.322	0.039	0.046	-999	1	0	-999	0
10360915	13.09	0	17	5675.2	269.6	120.5	4.434	0.075	0.074	0.949	0.103	0.076	-999	1	-999	-999	0
10361040	12.931	0	17	6530.2	133.9	130.9	3.876	0.035	0.047	1.427	0.076	0.135	-999	1	0	-999	0
10361237	13.06	0	1	4577.3	95.0	81.1	2.382	0.154	0.048	1.075	0.361	0.162	2	2	0	-999	0
10361308	14.789	1	17	5937.8	131.8	131.5	4.067	0.162	0.186	1.141	0.140	0.127	-999	1	-999	-999	0
10361313	13.861	2	17	6753.6	143.5	147.4	4.231	0.031	0.028	1.308	0.057	0.046	-999	1	0	-999	0
10361366	13.978	1	17	5895.0	126.3	120.9	4.375	0.043	0.044	0.923	0.071	0.066	-999	1	0	-999	0
10361411	14.867	1	17	5401.7	108.0	106.0	4.531	0.026	0.039	0.871	0.042	0.058	0	1	0	-999	0
10361490	14.962	1	17	5922.1	133.7	132.3	4.083	0.046	0.046	0.842	0.056	0.051	-999	1	0	-999	0
10361537	14.805	1	17	5893.2	119.1	115.5	4.144	0.067	0.069	1.104	0.095	0.089	-999	1	0	-999	0
10361622	15.963	1	17	5907.6	174.7	216.9	3.991	0.061	0.066	1.180	0.149	0.132	-999	1	0	-999	0
10361641	14.363	1	17	6028.1	117.2	122.7	4.055	0.044	0.048	1.130	0.108	0.079	-999	1	0	-999	0
10361658	15.785	4	17	5802.0	129.5	124.4	4.334	0.059	0.060	1.002	0.077	0.078	7	1	0	-999	0
10361660	15.028	1	17	5867.7	127.4	125.8	4.404	0.037	0.047	1.015	0.066	0.078	0	1	0	-999	0
10361720	14.01	1	17	5018.4	110.4	98.3	3.546	0.060	0.083	1.202	0.151	0.195	2	3	0	-999	0
10361817	14.671	1	17	6554.5	133.5	128.4	4.279	0.031	0.033	1.294	0.054	0.053	-999	1	0	-999	0
10361896	14.403	4	17	6090.5	113.5	109.6	4.426	0.024	0.035	1.061	0.044	0.062	-999	1	0	-999	0
10361905	15.659	2	3	5907.9	141.5	136.9	3.777	0.080	0.076	1.343	0.133	0.098	-999	1	0	-999	0
10361972	14.076	10	10	6287.4	135.1	125.3	4.026	0.031	0.033	1.463	0.061	0.068	-999	1	0	-999	0
10362031	12.618	0	17	6297.3	285.6	381.9	4.011	0.194	0.187	1.222	0.221	0.257	-999	1	-999	-1	0
10362059	12.715	1	17	6837.6	144.4	144.7	4.000	0.032	0.035	1.503	0.075	0.075	-999	2	0	-999	0
10362076	14.615	1	17	5744.4	110.2	109.3	4.409	0.036	0.043	1.017	0.062	0.070	-999	1	0	-999	0
10362145	15.961	4	17	5589.9	114.2	108.8	4.498	0.035	0.048	0.914	0.051	0.060	-999	1	0	-999	0
10362180	13.257	0	17	6550.8	184.8	317.0	4.280	0.026	0.040	1.284	0.062	0.107	-999	1	0	-999	0
10362255	15.44	1	17	5692.8	116.1	113.8	4.445	0.039	0.049	0.955	0.060	0.069	-999	1	0	-999	0
10362260	15.382	0	17	5137.5	133.5	111.9	3.588	0.048	0.070	1.261	0.114	0.160	2	3	0	-999	0
10362296	14.44	1	17	5841.6	135.8	147.7	4.479	0.027	0.035	0.933	0.050	0.062	-999	1	0	-999	0
10362737	12.554	0	17	4915.7	82.7	75.3	4.573	0.024	0.029	0.773	0.036	0.043	1	1	0	-999	0
10362758	14.486	1	17	6365.2	142.9	123.3	4.093	0.038	0.038	1.246	0.054	0.082	-999	1	0	-999	0
10362838	13.89	2	17	6059.6	131.4	107.4	4.087	0.033	0.039	1.260	0.060	0.101	-999	1	0	-999	0
10362843	13.514	1	17	5777.9	118.1	114.4	4.223	0.041	0.043	1.035	0.078	0.075	-999	1	0	-999	0
10363074	15.319	1	17	4163.2	50.5	83.3	4.590	0.026	0.012	0.647	0.014	0.008	8	1	0	-999	0
10363115	15.417	0	17	6132.6	127.0	116.8	4.020	0.029	0.046	1.321	0.061	0.118	2	1	0	1	0
10363281	12.31	0	17	6851.5	146.6	141.6	4.216	0.077	0.111	1.387	0.099	0.080	6	2	-999	-1	0
10363300	13.54	1	17	5688.4	142.4	137.3	3.775	0.199	0.231	1.248	0.310	0.221	3	1	-999	-1	0
10363305	13.592	0	17	6352.2	127.9	132.0	4.131	0.043	0.042	1.034	0.081	0.070	-999	1	0	-999	0
10363417	15.721	9	17	5450.3	146.5	137.8	4.344	0.139	0.187	0.898	0.081	0.067	0	1	-999	-999	0
10382415	15.629	5	17	4204.2	69.4	49.1	4.623	0.030	0.029	0.643	0.025	0.019	1	1	0	-999	0
10382425	15.845	2	15	5800.8	116.0	112.3	4.311	0.063	0.062	1.005	0.076	0.077	-999	1	0	-999	0
10382492	15.545	2	15	5565.0	107.1	108.0	4.437	0.047	0.054	0.922	0.065	0.068	-999	1	0	-999	0
10382503	13.656	1	17	5789.5	121.5	115.7	3.971	0.044	0.042	0.851	0.052	0.048	-999	1	0	-999	0
10382730	14.353	17	17	5268.2	81.7	72.6	4.294	0.027	0.023	0.870	0.034	0.025	1	1	1	-999	0
10382731	14.392	1	17	5600.3	121.0	115.7	4.080	0.065	0.062	0.997	0.078	0.073	-999	1	0	-999	0
10382785	14.955	1	17	6018.7	117.2	114.2	4.322	0.048	0.049	1.083	0.072	0.079	-999	1	0	-999	0
10382943	15.536	4	17	5045.5	102.8	88.1	3.445	0.112	0.123	1.320	0.173	0.210	0	2	0	-999	0
10382953	15.072	1	17	5859.3	104.2	101.6	4.429	0.036	0.047	1.004	0.057	0.070	-999	1	0	-999	0
10382976	15.537	2	17	5449.2	96.7	95.1	4.525	0.031	0.045	0.878	0.046	0.058	-999	1	0	-999	0
10382986	13.313	0	17	5587.2	97.1	94.5	4.486	0.029	0.040	0.924	0.050	0.063	-999	1	0	-999	0
10383008	15.562	2	3	5582.5	102.3	98.8	4.485	0.035	0.047	0.920	0.052	0.062	-999	1	0	-999	0
10383144	13.995	1	17	6668.0	138.9	129.1	4.233	0.033	0.033	1.343	0.062	0.052	-999	1	0	-999	0
10383248	15.048	1	17	5804.5	108.7	109.0	4.169	0.051	0.055	1.051	0.090	0.082	-999	1	0	-999	0
10383372	15.511	1	17	5018.7	107.8	102.4	4.505	0.057	0.059	0.806	0.044	0.043	1	1	-999	-999	0
10383455	12.93	1	2	5849.0	182.0	203.0	4.337	0.128	0.192	1.041	0.136	0.122	-999	2	-999	-999	1
10383502	13.177	0	17	5448.6	105.4	105.0	4.460	0.039	0.044	0.893	0.063	0.065	1	1	0	-999	0
10383526	12.956	0	17	6408.3	138.3	126.3	4.057	0.031	0.034	1.366	0.067	0.066	-999	1	0	-999	0
10383534	14.516	1	17	5111.5	69.2	60.6	4.368	0.018	0.015	0.852	0.021	0.015	1	1	1	-999	0
10383567	14.681	1	17	5000.9	78.5	73.5	4.479	0.031	0.021	0.807	0.041	0.027	1	1	0	-999	0
10383577	14.696	1	17	5086.9	87.1	82.1	4.545	0.030	0.035	0.811	0.042	0.050	0	1	0	-999	0
10383593	14.797	1	17	5037.3	87.6	78.0	4.541	0.031	0.033	0.805	0.043	0.047	1	1	0	-999	0
10383640	14.022	1	17	6078.7	113.4	111.9	4.341	0.037	0.042	1.101	0.067	0.078	-999	1	0	-999	0
10383661	13.082	0	17	5716.9	116.8	103.8	3.908	0.033	0.032	1.103	0.065	0.059	-999	1	0	-999	0
10383670	15.803	4	17	5213.2	89.4	85.6	4.108	0.063	0.059	0.883	0.035	0.029	0	1	0	-999	0
10383687	13.301	0	17	5943.3	111.7	109.8	4.358	0.037	0.040	1.042	0.070	0.071	1	1	0	-1	0
10383696	13.984	10	17	5553.0	183.0	183.0	4.558	0.032	0.189	0.964	0.085	0.113	3	2	-999	-1	1
10383713	14.616	1	17	5506.8	108.7	103.1	4.376	0.046	0.044	0.904	0.070	0.063	-999	1	0	-999	0
10383729	13.594	0	17	5947.6	116.5	108.9	4.249	0.036	0.042	1.082	0.073	0.082	-999	1	0	-1	0
10383805	15.893	1	17	5025.4	80.5	75.1	4.431	0.030	0.028	0.827	0.026	0.022	1	1	1	-999	0
10383809	15.34	1	17	5218.7	91.2	87.5	4.590	0.020	0.031	0.786	0.034	0.046	0	1	0	-999	0
10383914	15.648	1	17	5722.5	110.8	105.6	4.334	0.061	0.060	0.974	0.074	0.073	-999	1	0	-999	0
10383933	13.325	0	17	5172.3	85.3	78.8	4.542	0.019	0.031	0.894	0.033	0.044	1	1	0	-999	0
10383951	16.265	14	17	4900.0	67.9	76.5	4.453	0.025	0.033	0.816	0.021	0.020	0	1	1	-999	0
10383958	15.445	1	17	5775.3	109.8	105.8	4.381	0.049	0.054	0.987	0.071	0.075	-999	1	0	-999	0
10383974	15.562	1	17	5683.7	106.0	102.6	4.403	0.050	0.055	0.957	0.069	0.071	-999	1	0	-999	0
10383977	15.432	1	17	5367.7	98.6	82.6	4.314	0.044	0.040	0.874	0.055	0.040	0	1	0	-999	0
10384008	14.903	1	17	5247.2	118.0	111.2	3.816	0.044	0.051	1.073	0.079	0.090	0	1	0	-999	0
10384054	15.498	14	17	5867.8	112.3	109.7	4.344	0.053	0.056	1.023	0.073	0.077	-999	1	0	-999	0
10384134	14.675	1	17	5925.2	110.4	113.3	4.040	0.074	0.082	1.170	0.108	0.095	-999	1	0	-999	0
10384174	14.289	1	17	5274.7	91.7	86.8	4.590	0.018	0.030	0.796	0.029	0.045	0	1	0	-999	0
10384318	15.031	1	17	5358.4	98.2	94.6	4.511	0.033	0.044	0.869	0.049	0.060	-999	1	0	-999	0
10384322	14.984	1	17	5470.4	108.1	96.6	4.242	0.045	0.042	0.904	0.064	0.054	-999	1	0	-999	0
10384467	14.491	1	17	5518.0	111.6	113.5	3.790	0.035	0.039	1.215	0.065	0.078	-999	1	0	-999	0
10384537	14.524	1	17	5432.0	453.0	554.0	4.420	0.171	0.209	0.801	0.167	0.098	0	2	-999	-999	1
10384546	12.665	0	17	6075.8	120.3	118.3	4.067	0.048	0.040	1.030	0.089	0.067	-999	1	0	-999	0
10384744	13.91	1	17	5327.9	115.5	108.4	3.842	0.037	0.040	0.908	0.059	0.060	0	1	0	-999	0
10384762	15.74	1	17	5463.6	107.7	100.5	4.399	0.056	0.053	0.894	0.068	0.061	-999	1	0	-999	0
10384772	14.616	1	17	5949.5	104.7	106.3	4.125	0.038	0.048	1.149	0.077	0.096	-999	1	0	-999	0
10384790	14.555	1	17	4603.0	86.9	79.0	4.648	0.016	0.020	0.662	0.023	0.026	1	1	0	-999	0
10384797	13.984	14	17	4990.7	86.5	78.3	3.148	0.075	0.087	1.475	0.221	0.233	2	2	0	-999	0
10384798	14.777	1	17	5487.8	107.2	103.0	4.413	0.045	0.046	0.901	0.069	0.064	-999	1	0	0	0
10384799	13.621	1	17	5820.1	115.3	110.2	4.286	0.040	0.041	0.976	0.072	0.067	-999	1	0	-999	0
10384820	13.886	1	17	6021.5	103.8	108.6	4.079	0.036	0.049	1.159	0.086	0.089	-999	1	0	-999	0
10384911	13.986	1	17	6068.9	121.9	119.2	4.191	0.043	0.041	0.983	0.076	0.066	-999	1	0	-999	0
10384914	13.383	0	17	5877.4	100.6	98.4	4.465	0.022	0.035	0.994	0.042	0.062	-999	1	0	-999	0
10384947	15.264	1	17	5383.9	104.9	98.0	4.460	0.065	0.076	0.873	0.059	0.057	-999	1	-999	-999	0
10384962	13.628	1	17	5941.0	142.0	178.0	4.533	0.048	0.204	0.975	0.107	0.131	3	2	-999	-1	1
10384972	15.387	14	17	5668.9	117.1	111.7	3.988	0.058	0.051	1.073	0.077	0.073	-999	1	0	-999	0
10384973	14.45	10	12	6281.0	134.1	121.0	4.116	0.038	0.040	1.291	0.060	0.075	-999	1	0	-999	0
10384993	14.732	1	17	5849.5	105.7	97.1	4.509	0.019	0.029	0.946	0.036	0.050	-999	1	0	-999	0
10385010	13.628	0	17	6278.6	116.0	121.6	3.732	0.039	0.051	1.558	0.141	0.118	2	1	0	-999	0
10385038	14.708	1	17	5290.4	119.1	112.7	3.795	0.040	0.047	1.126	0.076	0.092	0	1	0	-999	0
10385075	15.965	2	3	5446.3	109.7	100.4	4.373	0.063	0.057	0.889	0.067	0.057	-999	1	0	-999	0
10385085	15.202	1	17	5825.1	118.0	112.3	4.041	0.064	0.060	1.114	0.119	0.082	-999	1	0	-999	0
10385087	13.931	1	17	6143.6	121.2	121.7	4.141	0.044	0.042	1.014	0.083	0.068	-999	1	0	-999	0
10385165	14.692	1	17	5752.6	112.9	112.8	4.098	0.054	0.053	1.055	0.107	0.078	-999	1	0	-999	0
10385173	15.081	1	17	5656.8	104.6	100.5	4.449	0.038	0.047	0.946	0.060	0.068	-999	1	0	-999	0
10385241	15.409	1	3	5712.9	113.6	114.0	4.077	0.064	0.062	1.046	0.095	0.077	-999	1	0	-999	0
10385272	15.746	14	17	5464.4	110.5	100.3	4.350	0.062	0.057	0.894	0.067	0.057	-999	1	0	-999	0
10385296	15.325	1	17	5614.7	103.2	98.3	4.475	0.038	0.049	0.929	0.054	0.063	-999	1	0	-999	0
10385306	15.413	1	17	5696.8	113.1	106.7	4.211	0.055	0.056	0.988	0.079	0.074	-999	1	0	-999	0
10385314	15.814	2	2	5532.9	101.4	99.7	4.473	0.045	0.058	0.909	0.057	0.063	-999	1	0	-999	0
10385347	13.875	1	17	5898.3	115.7	105.3	4.162	0.039	0.047	1.104	0.083	0.088	-999	1	0	-999	0
10385353	13.925	0	17	5238.7	118.4	112.0	3.612	0.035	0.047	1.394	0.083	0.106	2	1	0	-999	0
10385371	13.675	1	17	6012.1	111.9	109.2	4.353	0.037	0.043	1.073	0.070	0.078	-999	1	0	-999	0
10385409	15.969	14	17	5013.3	106.4	88.2	3.464	0.289	0.322	1.199	0.315	0.294	0	2	-999	-999	0
10385437	14.971	14	17	5899.0	177.0	195.0	4.367	0.132	0.198	0.941	0.144	0.096	-999	2	-999	-999	1
10385438	14.527	1	17	5592.0	150.0	150.0	4.251	0.225	0.184	0.944	0.113	0.085	-999	2	-999	-999	1
10385443	15.267	1	3	5852.1	107.0	104.4	4.404	0.045	0.054	1.008	0.064	0.074	-999	1	0	-999	0
10385466	15.96	1	17	5004.2	91.1	85.4	4.512	0.043	0.038	0.803	0.045	0.038	1	1	0	-999	0
10385495	15.267	1	17	5291.3	111.7	111.1	4.346	0.155	0.442	0.872	0.115	0.062	0	1	-999	-999	0
10385607	13.371	0	1	4818.0	170.0	170.0	4.575	0.060	0.035	0.696	0.083	0.053	0	2	-999	-999	1
10385673	14.626	1	17	5856.6	110.6	106.4	4.164	0.043	0.051	1.080	0.087	0.085	-999	1	0	-999	0
10385682	14.527	1	17	6067.3	117.6	112.2	4.005	0.054	0.061	1.271	0.092	0.110	3	1	0	-1	0
10385708	15.568	0	17	6151.3	127.0	110.0	4.080	0.029	0.033	1.320	0.056	0.071	2	1	0	-1	0
10385712	15.227	1	17	5853.2	117.7	113.1	3.965	0.069	0.060	1.167	0.114	0.082	-999	1	0	-999	0
10385839	14.566	1	17	5531.4	99.5	100.7	4.495	0.030	0.042	0.909	0.049	0.062	1	1	0	-999	0
10385960	14.845	1	17	4994.5	91.1	82.3	4.528	0.034	0.030	0.799	0.046	0.041	1	1	0	-999	0
10386123	15.534	1	17	5511.9	109.8	103.2	4.249	0.055	0.053	0.915	0.068	0.060	-999	1	0	-999	0
10386131	15.142	1	17	5742.9	110.2	110.6	4.093	0.056	0.055	1.052	0.104	0.078	-999	1	0	-999	0
10386155	13.531	1	17	6004.0	161.0	161.0	4.269	0.225	0.184	0.882	0.120	0.076	-999	2	-999	-999	1
10386180	13.554	0	17	6077.7	119.6	115.2	4.319	0.039	0.040	1.054	0.071	0.070	-999	1	0	-999	0
10386182	15.184	1	17	5661.8	115.0	113.1	4.038	0.060	0.052	1.041	0.080	0.073	-999	1	0	-999	0
10386188	14.919	1	17	5471.3	110.5	100.9	4.372	0.047	0.043	0.894	0.069	0.059	-999	1	0	-999	0
10386201	15.724	1	17	4588.8	80.6	76.2	4.596	0.023	0.023	0.719	0.032	0.030	1	1	0	-999	0
10386256	15.105	1	17	4842.1	88.9	80.3	4.585	0.023	0.028	0.754	0.035	0.039	1	1	0	-999	0
10386314	13.531	1	17	5967.0	147.0	162.0	4.576	0.035	0.184	0.874	0.088	0.096	-999	2	-999	-999	1
10386318	15.959	4	17	5088.1	89.8	83.0	4.471	0.043	0.035	0.820	0.046	0.035	1	1	0	-999	0
10386580	14.362	1	17	6070.1	112.7	105.3	4.046	0.037	0.053	1.262	0.067	0.116	-999	1	0	-999	0
10386651	14.002	10	10	6320.8	125.9	121.7	4.024	0.033	0.042	1.297	0.058	0.101	-999	1	0	-999	0
10386667	15.089	14	17	5876.2	115.0	111.7	4.287	0.050	0.052	1.039	0.076	0.079	-999	1	0	-999	0
10386682	15.237	1	17	4905.6	82.4	77.7	4.529	0.034	0.027	0.786	0.043	0.034	0	1	0	-999	0
10386696	14.803	1	17	5469.8	107.6	104.2	4.430	0.046	0.048	0.897	0.068	0.064	0	1	0	-999	0
10386716	16.865	2	2	4852.6	108.3	101.7	4.520	0.046	0.043	0.785	0.038	0.037	0	1	1	-999	0
10386867	13.531	1	3	6095.0	184.0	202.0	4.413	0.087	0.203	1.047	0.151	0.135	-999	2	-999	-999	1
10386922	12.747	0	17	5617.4	112.4	108.6	3.923	0.035	0.035	0.939	0.056	0.052	1	1	0	1	0
10386932	16.994	8	8	3806.7	83.9	77.0	4.701	0.017	0.017	0.528	0.018	0.018	0	1	0	-999	0
10386972	13.531	1	17	5080.9	89.8	78.1	3.416	0.079	0.071	0.927	0.162	0.123	2	2	0	-999	0
10386980	14.604	1	17	5367.1	102.7	87.3	4.364	0.043	0.033	0.869	0.060	0.044	0	1	0	-999	0
10387010	15.67	1	17	5123.1	92.9	89.5	4.589	0.024	0.033	0.775	0.040	0.047	0	1	0	-999	0
10387062	15.524	1	17	5775.9	112.8	110.7	4.085	0.069	0.074	1.073	0.103	0.083	-999	1	0	-999	0
10387218	15.37	1	17	5805.3	115.1	110.6	4.154	0.213	0.254	1.058	0.156	0.107	-999	1	-999	-999	0
10387471	15.645	1	17	5298.6	99.6	93.2	4.487	0.047	0.050	0.856	0.056	0.055	-999	1	0	-999	0
10387500	15.65	2	3	5442.5	105.2	100.1	4.426	0.058	0.058	0.889	0.065	0.061	-999	1	0	-999	0
10387524	12.219	0	17	6522.4	122.8	113.3	3.637	0.026	0.026	1.944	0.064	0.074	11	1	0	-999	0
10387527	15.204	4	17	5456.3	100.5	99.7	4.482	0.039	0.049	0.893	0.056	0.063	-999	1	0	-999	0
10387554	15.126	1	17	5458.8	106.3	103.6	4.446	0.045	0.049	0.895	0.064	0.064	-999	1	0	-999	0
10387564	15.349	1	17	5711.8	120.5	114.5	3.964	0.069	0.062	1.107	0.086	0.079	-999	1	0	-999	0
10387592	10.718	0	1	5991.7	113.7	109.2	3.974	0.052	0.035	1.196	0.132	0.069	-999	1	0	-999	0
10387621	15.876	1	17	6090.0	169.0	232.0	4.447	0.052	0.208	1.173	0.125	0.138	-999	2	-999	-999	1
10387636	15.876	0	17	6039.7	124.5	121.1	4.104	0.042	0.039	0.965	0.074	0.060	2	1	0	-999	0
10387695	14.607	0	17	6132.8	137.6	119.6	4.143	0.026	0.032	1.319	0.049	0.062	2	1	0	-999	0
10387700	14.769	4	17	4996.5	93.3	86.1	4.572	0.025	0.032	0.784	0.036	0.046	1	1	0	-999	0
10387723	15.462	0	17	6040.4	123.1	119.6	3.816	0.033	0.033	1.133	0.062	0.059	2	1	0	-999	0
10387742	12.623	0	17	5576.5	93.6	91.0	4.457	0.031	0.038	0.964	0.055	0.062	-999	1	0	1	0
10387776	15.098	1	17	5914.7	112.6	110.5	4.371	0.045	0.052	1.035	0.069	0.077	-999	1	0	-999	0
10387822	15.457	1	17	5252.2	97.4	92.8	4.569	0.025	0.037	0.814	0.040	0.051	0	1	0	-999	0
10387847	15.048	4	17	5932.0	108.2	112.7	4.065	0.054	0.064	1.163	0.103	0.093	-999	1	0	-999	0
10387856	14.255	4	17	5689.7	118.1	111.9	4.293	0.041	0.043	0.968	0.075	0.073	-999	1	0	-999	0
10387946	15.522	1	17	5415.7	106.1	92.0	4.336	0.053	0.048	0.882	0.063	0.049	-999	1	0	-999	0
10388033	12.938	0	17	6475.3	122.4	105.3	3.724	0.025	0.029	1.764	0.065	0.069	2	1	0	-999	0
10388074	14.562	1	17	5179.7	85.0	76.4	4.430	0.036	0.027	0.835	0.047	0.033	1	1	0	-999	0
10388106	13.711	1	17	6076.9	111.6	103.4	4.152	0.036	0.038	1.178	0.065	0.085	-999	1	0	-999	0
10388122	15.092	1	17	5468.1	108.3	97.6	4.270	0.048	0.046	0.900	0.065	0.054	-999	1	0	-999	0
10388223	14.156	1	17	6040.2	108.0	103.8	4.440	0.023	0.034	1.041	0.043	0.061	-999	1	0	-999	0
10388250	15.47	1	17	4693.6	82.9	78.1	4.619	0.020	0.025	0.705	0.031	0.032	0	1	0	-999	0
10388251	15.617	1	17	4417.7	181.4	105.0	4.594	0.036	0.059	0.702	0.072	0.043	0	1	-999	-999	0
10388252	15.321	10	12	6674.0	187.0	258.0	4.296	0.090	0.210	1.266	0.187	0.187	-999	2	-999	-999	1
10388303	15.638	2	17	5207.1	93.6	86.5	4.578	0.036	0.035	0.716	0.038	0.035	-999	1	0	-999	0
10388315	15.22	1	17	5428.2	115.3	111.1	3.961	0.051	0.052	1.001	0.068	0.070	-999	1	0	-999	0
10388352	15.885	1	17	4901.7	89.4	84.7	4.544	0.036	0.035	0.781	0.042	0.038	0	1	0	-999	0
10388379	15.383	1	17	5443.6	96.5	93.5	4.561	0.023	0.035	0.847	0.040	0.050	-999	1	0	-999	0
10388498	14.845	1	17	5684.6	106.6	100.4	4.518	0.022	0.033	0.920	0.040	0.053	-999	1	0	-999	0
10388522	15.752	2	3	5988.0	128.2	122.1	4.078	0.111	0.106	1.247	0.110	0.107	-999	1	0	-999	0
10388544	15.104	1	17	5973.9	115.5	110.7	4.301	0.056	0.056	1.073	0.075	0.080	-999	1	0	-999	0
10388582	15.265	1	17	5246.4	99.8	91.4	4.512	0.039	0.044	0.845	0.051	0.055	-999	1	0	-999	0
10388605	14.709	1	17	5458.1	117.2	109.8	3.681	0.046	0.051	0.873	0.064	0.067	-999	1	0	-999	0
10388680	15.679	1	17	5441.7	107.2	98.3	4.393	0.063	0.059	0.888	0.066	0.058	-999	1	0	-999	0
10388693	14.877	1	17	5223.5	96.4	89.3	4.502	0.040	0.040	0.842	0.053	0.053	0	1	0	-999	0
10388706	15.728	2	3	5687.5	112.9	109.0	4.164	0.073	0.073	1.000	0.084	0.077	-999	1	0	-999	0
10388710	13.539	0	17	5922.3	100.8	103.2	4.368	0.031	0.038	1.107	0.060	0.069	-999	1	0	-999	0
10388730	15.948	1	17	4278.3	71.8	60.1	4.617	0.022	0.021	0.672	0.027	0.021	1	1	0	-999	0
10388820	15.211	1	17	5068.8	83.8	79.0	4.611	0.020	0.028	0.742	0.032	0.041	0	1	0	-999	0
10388882	15.596	2	17	5584.2	96.6	94.1	4.511	0.031	0.044	0.907	0.047	0.057	-999	1	0	-999	0
10388897	15.307	1	17	5752.5	113.3	112.0	3.881	0.041	0.038	1.187	0.066	0.072	3	1	0	-999	0
10388921	12.986	0	17	6489.1	128.5	120.4	3.908	0.032	0.038	1.477	0.069	0.113	-999	3	0	-999	0
10388992	15.884	4	17	5310.8	94.4	90.5	4.575	0.026	0.038	0.819	0.040	0.041	0	1	0	-999	0
10389028	13.952	1	17	5764.3	116.7	108.4	3.938	0.038	0.035	1.112	0.068	0.063	-999	1	0	-999	0
10389048	13.019	4	17	6018.0	190.0	211.0	4.335	0.158	0.193	0.936	0.144	0.096	2	2	-999	-999	1
10389065	14.843	1	17	5563.0	110.4	108.8	3.856	0.042	0.042	1.147	0.068	0.072	-999	1	0	-999	0
10389087	15.556	1	17	5426.9	107.7	97.3	4.362	0.052	0.049	0.883	0.065	0.053	-999	1	0	-999	0
10389154	13.019	0	17	5165.8	110.8	101.9	3.814	0.037	0.042	0.971	0.071	0.079	2	1	0	-999	0
10389157	14.253	14	17	4773.2	117.1	107.5	2.690	0.136	0.151	1.238	0.407	0.330	2	2	0	-999	0
10389170	15.258	4	17	4956.2	96.0	86.2	3.637	0.073	0.083	1.044	0.152	0.145	0	1	0	-999	0
10389182	15.687	1	17	5245.1	114.1	107.5	3.672	0.072	0.083	1.265	0.123	0.141	0	1	0	-999	0
10389196	14.195	1	17	5807.0	88.4	83.6	4.445	0.020	0.027	1.088	0.038	0.048	1	1	0	-999	0
10389215	15.615	1	17	4984.6	84.9	79.4	3.294	0.125	0.132	1.347	0.194	0.232	0	2	0	-999	0
10389224	15.945	1	17	4406.2	77.0	72.1	4.607	0.023	0.021	0.694	0.029	0.025	1	1	0	-999	0
10389236	14.742	1	17	4952.0	82.7	76.3	4.521	0.034	0.026	0.794	0.045	0.035	1	1	0	-999	0
10389306	15.878	1	17	5092.6	90.5	84.0	4.560	0.031	0.040	0.799	0.044	0.049	1	1	0	-999	0
10389387	13.326	0	17	6338.2	126.9	121.5	4.278	0.035	0.038	1.126	0.064	0.071	-999	1	0	-999	0
10389438	16.883	8	8	4194.3	79.4	54.6	4.643	0.032	0.031	0.625	0.027	0.025	0	1	0	-999	0
10389499	12.082	0	17	5937.5	124.7	114.6	3.634	0.032	0.030	1.486	0.066	0.065	11	1	0	-999	0
10389506	15.498	1	3	6139.7	115.6	112.8	4.303	0.058	0.061	1.147	0.066	0.072	0	1	0	-999	0
10389519	12.668	0	17	5913.4	108.7	107.1	4.348	0.039	0.041	1.040	0.072	0.071	-999	1	0	-999	0
10389596	14.447	0	17	6666.9	136.9	133.0	3.964	0.034	0.035	1.510	0.077	0.077	3	1	0	-999	0
10389633	15.079	1	17	5115.4	90.7	82.4	4.491	0.040	0.033	0.822	0.052	0.042	1	1	0	-999	0
10389640	15.388	10	12	6148.4	124.6	111.0	4.084	0.062	0.063	1.257	0.076	0.099	-999	1	0	-999	0
10389671	15.675	1	17	4402.4	78.2	73.9	4.599	0.023	0.019	0.701	0.028	0.024	0	1	0	-999	0
10389749	15.699	1	17	5144.8	97.5	89.6	4.523	0.043	0.049	0.821	0.048	0.048	0	1	0	-999	0
10389793	11.761	0	17	6338.9	160.9	136.4	4.140	0.028	0.029	1.294	0.058	0.064	6	1	0	-999	0
10389809	14.874	1	17	6011.0	115.3	111.9	4.256	0.152	0.225	1.100	0.138	0.104	3	1	-999	-999	0
10389829	14.663	1	17	4878.5	80.6	74.1	4.551	0.030	0.028	0.777	0.041	0.038	1	1	0	-999	0
10389875	15.504	1	17	4628.3	77.6	74.4	4.585	0.025	0.024	0.731	0.033	0.030	1	1	0	-999	0
10389884	14.375	1	17	5843.7	111.6	109.0	4.105	0.045	0.051	1.098	0.106	0.084	-999	1	0	-999	0
10389925	14.038	17	17	5320.9	120.1	117.8	3.597	0.039	0.054	1.434	0.087	0.125	0	1	0	-999	0
10389991	15.424	1	17	5560.4	98.9	97.6	4.480	0.040	0.053	0.915	0.055	0.062	-999	1	0	-999	0
10391517	14.282	1	17	4692.5	75.5	72.1	4.565	0.027	0.022	0.750	0.036	0.030	2	3	0	-999	0
10391554	13.884	3	15	5878.2	130.7	132.5	4.094	0.033	0.045	1.195	0.074	0.115	-999	1	0	-999	0
10391585	13.906	1	17	4997.8	93.3	81.2	3.459	0.078	0.070	0.971	0.184	0.136	0	2	0	-999	0
10393906	13.641	1	17	5455.8	96.2	96.5	4.476	0.036	0.044	0.895	0.058	0.065	1	1	0	-999	0
10393930	15.401	1	17	4638.8	81.0	74.3	4.599	0.022	0.024	0.722	0.031	0.031	1	1	0	-999	0
10393964	13.493	1	17	5043.1	105.6	96.6	3.699	0.053	0.068	1.082	0.116	0.141	0	1	0	-999	0
10393996	15.711	2	17	5297.7	101.3	95.8	4.541	0.033	0.046	0.841	0.047	0.056	0	1	0	-999	0
10394063	14.901	1	17	5371.6	113.5	109.6	3.997	0.042	0.042	0.995	0.057	0.059	-999	1	0	-999	0
10394129	14.507	1	17	5408.2	101.4	99.1	4.479	0.038	0.044	0.883	0.058	0.063	-999	1	0	-999	0
10394143	15.267	1	17	4881.1	87.3	82.9	3.355	0.135	0.143	1.131	0.220	0.208	2	2	0	-999	0
10394194	15.803	1	17	4530.3	80.1	75.3	4.610	0.021	0.023	0.702	0.030	0.028	1	1	0	-999	0
10394209	14.789	1	17	5485.6	112.5	113.7	3.899	0.039	0.042	1.078	0.066	0.069	-999	1	0	-999	0
10394255	15.214	1	17	5439.5	98.3	97.5	4.497	0.035	0.047	0.888	0.051	0.062	-999	1	0	-999	0
10394339	13.636	1	17	6065.5	111.1	104.9	4.042	0.031	0.051	1.266	0.064	0.119	-999	1	0	-999	0
10394365	15.505	1	17	5952.8	117.9	112.1	4.222	0.054	0.053	1.169	0.066	0.079	-999	1	0	-999	0
10394398	13.657	1	17	6028.5	108.9	105.6	4.141	0.031	0.037	1.191	0.058	0.089	-999	1	0	-999	0
10394403	15.248	4	17	5714.0	127.4	125.8	4.442	0.035	0.043	0.963	0.064	0.072	-999	1	0	-999	0
10394407	15.889	4	17	5618.0	102.1	98.7	4.483	0.038	0.051	0.925	0.053	0.061	1	1	0	-999	0
10394418	13.761	1	17	6076.5	125.5	123.2	3.622	0.034	0.030	1.488	0.071	0.059	-999	1	0	-999	0
10394463	15.216	1	17	5723.9	114.3	108.3	4.316	0.051	0.051	0.976	0.075	0.073	-999	1	0	-999	0
10394464	13.733	0	17	5770.0	190.0	155.0	3.798	0.228	0.171	0.859	0.143	0.051	-999	2	-999	-999	1
10394489	14.202	10	10	6301.6	117.9	121.3	4.329	0.028	0.037	1.208	0.053	0.063	-999	1	0	-999	0
10394503	14.98	1	17	5693.5	113.9	106.9	4.230	0.048	0.049	0.982	0.077	0.073	-999	1	0	-999	0
10394581	13.495	0	17	5816.5	114.0	93.7	4.184	0.030	0.035	1.196	0.051	0.079	-999	1	0	-999	0
10394601	13.721	1	17	6359.9	121.9	119.3	4.363	0.031	0.038	1.088	0.056	0.066	-999	1	0	-999	0
10394615	14.039	10	10	6230.1	118.2	118.5	4.105	0.036	0.044	1.143	0.072	0.085	-999	1	0	-999	0
10394627	13.791	1	17	6039.0	117.7	114.9	4.340	0.039	0.041	1.020	0.071	0.070	-999	1	0	-999	0
10394629	14.488	1	17	5479.4	91.2	92.7	4.526	0.024	0.039	0.888	0.039	0.058	-999	1	0	-999	0
10394630	14.452	1	17	6115.6	111.0	108.7	4.379	0.030	0.040	1.098	0.056	0.073	-999	1	0	-999	0
10394667	14.487	1	17	6012.4	104.4	102.0	4.099	0.038	0.048	1.198	0.070	0.103	-999	1	0	-999	0
10394708	15.83	2	17	5446.7	104.1	100.6	4.445	0.053	0.057	0.891	0.063	0.062	-999	1	0	-999	0
10394772	13.733	0	17	4891.8	87.2	80.7	3.534	0.060	0.080	1.219	0.152	0.194	2	3	0	-999	0
10394799	14.495	1	17	5706.2	117.6	112.5	4.013	0.048	0.044	0.944	0.065	0.058	-999	1	0	-999	0
10394873	14.347	1	17	6116.0	125.3	108.2	4.111	0.038	0.040	1.234	0.065	0.096	-999	1	0	-999	0
10394938	15.791	1	17	5464.0	110.8	103.3	4.164	0.061	0.060	0.917	0.065	0.059	-999	1	0	-999	0
10394948	15.497	1	17	5712.9	112.5	112.7	4.069	0.065	0.061	1.049	0.094	0.077	-999	1	0	-999	0
10395000	15.56	1	17	5797.1	112.6	111.1	4.224	0.054	0.056	1.026	0.082	0.079	-999	1	0	-999	0
10395008	15.739	1	17	5541.2	116.2	110.3	4.080	0.066	0.063	0.973	0.073	0.070	-999	1	0	-999	0
10395107	13.406	0	17	6536.4	126.2	134.8	4.258	0.027	0.030	1.335	0.055	0.054	-999	1	0	-999	0
10395202	15.054	1	17	5415.4	100.4	87.2	4.234	0.040	0.035	0.891	0.059	0.045	3	1	0	-999	0
10395243	15.784	1	17	5853.0	159.0	159.0	4.610	0.034	0.144	0.837	0.071	0.087	-999	2	-999	-999	1
10395252	13.585	0	1	4413.3	99.5	89.8	2.124	0.135	0.120	1.222	0.411	0.284	2	2	0	-999	0
10395253	15.793	2	3	4920.8	88.2	83.1	4.603	0.022	0.029	0.741	0.036	0.040	0	1	0	-999	0
10395353	15.784	0	17	4886.4	90.8	80.9	3.506	0.077	0.080	1.055	0.186	0.163	2	1	0	-999	0
10395381	15.556	1	17	4848.5	83.3	78.7	4.545	0.032	0.027	0.775	0.041	0.034	1	1	0	0	0
10395443	15.307	1	17	5186.0	94.8	85.2	4.477	0.045	0.038	0.834	0.054	0.045	0	1	0	-999	0
10395543	14.418	1	17	4204.1	53.6	56.8	4.601	0.035	0.024	0.654	0.031	0.016	3	1	0	1	0
10395553	13.71	1	17	5654.8	96.1	89.8	4.466	0.032	0.023	0.725	0.041	0.029	-999	1	0	-999	0
10395568	15.03	1	17	5897.8	116.2	109.5	4.176	0.043	0.049	1.094	0.082	0.087	-999	1	0	-999	0
10395609	12.93	1	17	6113.3	120.0	111.6	4.217	0.034	0.043	1.166	0.067	0.083	3	1	0	-999	0
10395626	14.529	1	17	5634.1	114.9	110.8	4.048	0.049	0.044	1.024	0.076	0.070	-999	1	0	-999	0
10395639	15.969	1	17	5361.4	112.0	97.7	4.294	0.053	0.059	0.905	0.059	0.047	-999	1	0	-999	0
10395659	14.743	1	17	5438.4	94.4	94.8	4.504	0.030	0.041	0.901	0.047	0.055	-999	1	0	-999	0
10395675	15.688	2	3	5721.8	120.2	114.0	3.948	0.074	0.066	1.123	0.087	0.082	-999	1	0	-999	0
10395715	14.382	10	12	6087.9	116.7	116.8	4.246	0.049	0.049	1.138	0.071	0.082	-999	1	0	-999	0
10395748	15.519	2	17	5279.1	98.4	92.1	4.515	0.037	0.044	0.851	0.049	0.056	-999	1	0	-999	0
10395761	11.339	0	1	6277.8	116.1	113.5	3.861	0.027	0.028	1.599	0.066	0.074	-999	1	0	-999	0
10395762	15.205	1	17	5789.0	139.0	174.0	4.595	0.036	0.135	0.872	0.077	0.112	-999	2	-999	-999	1
10395774	14.196	1	17	5981.3	135.9	134.3	3.924	0.035	0.033	1.056	0.074	0.068	-999	1	0	-999	0
10395785	14.762	1	17	5733.4	98.7	95.4	4.472	0.028	0.040	0.959	0.049	0.064	-999	1	0	-999	0
10395786	15.307	1	17	5697.5	118.2	115.3	4.020	0.064	0.053	1.065	0.085	0.075	-999	1	0	-999	0
10395814	15.892	4	17	4653.8	80.8	76.2	4.592	0.024	0.026	0.728	0.034	0.032	1	1	0	-999	0
10395852	13.646	1	17	4759.1	74.9	69.8	4.571	0.026	0.024	0.754	0.037	0.034	1	1	0	-999	0
10395938	14.039	10	12	6261.7	122.4	114.9	4.323	0.036	0.039	1.116	0.062	0.070	-999	1	0	-999	0
10395995	15.116	1	17	5929.5	118.2	110.8	4.263	0.050	0.052	1.069	0.076	0.081	-999	1	0	-999	0
10396075	15.318	4	17	5811.4	106.3	104.4	4.387	0.042	0.049	1.043	0.063	0.069	-999	1	0	-999	0
10396168	15.205	0	17	6066.4	123.7	118.8	3.973	0.224	0.237	1.117	0.158	0.128	2	1	-999	-999	0
10396215	15.535	1	17	4931.4	93.5	84.7	3.545	0.091	0.102	1.085	0.180	0.175	0	1	0	-999	0
10396238	15.046	1	17	5860.3	103.0	99.0	4.510	0.021	0.030	0.943	0.038	0.050	-999	1	0	-999	0
10396261	14.911	1	17	5504.8	98.9	94.9	4.530	0.038	0.041	0.789	0.046	0.049	-999	1	0	-999	0
10396293	15.094	4	17	5251.3	76.0	70.0	4.283	0.037	0.037	0.872	0.031	0.024	2	3	0	-999	0
10396299	15.222	1	17	5594.8	114.3	106.2	3.969	0.050	0.049	1.058	0.071	0.070	-999	1	0	-999	0
10396306	12.877	0	17	5859.4	112.8	100.3	4.226	0.035	0.035	1.180	0.057	0.073	-999	1	0	-999	0
10396458	14.219	1	17	5701.6	113.2	110.8	3.997	0.072	0.062	1.082	0.085	0.078	-999	1	0	-999	0
10396468	15.077	1	17	5675.9	112.1	109.3	4.117	0.053	0.050	1.012	0.086	0.074	-999	1	0	-999	0
10396479	15.223	1	17	5928.6	115.8	107.9	4.244	0.049	0.051	1.076	0.075	0.081	-999	1	0	-999	0
10396488	15.284	1	17	5623.9	98.7	94.0	4.491	0.030	0.042	0.927	0.048	0.060	-999	1	0	-999	0
10396489	13.461	0	17	6382.0	128.4	123.8	4.229	0.036	0.040	1.061	0.068	0.071	-999	1	0	-999	0
10396501	14.815	1	17	3461.7	87.0	77.0	4.871	0.008	0.008	0.319	0.008	0.008	0	1	0	-999	0
10396517	15.073	1	17	5462.5	106.0	99.8	4.414	0.048	0.048	0.894	0.068	0.062	-999	1	0	-999	0
10396542	14.851	1	17	5805.4	109.8	108.1	4.186	0.094	0.091	1.044	0.092	0.084	-999	1	-999	-999	0
10396587	15.176	1	17	5201.9	73.9	68.4	4.198	0.052	0.056	0.884	0.022	0.019	1	1	1	-999	0
10396616	15.439	1	3	5804.8	110.8	108.2	4.246	0.056	0.057	1.022	0.080	0.078	-999	1	0	-999	0
10396620	15.587	1	17	5460.7	105.7	99.5	4.416	0.053	0.053	0.894	0.067	0.062	-999	1	0	-999	0
10396621	14.163	1	17	6004.1	99.4	95.6	3.839	0.051	0.055	1.556	0.084	0.141	-999	1	0	-999	0
10396659	15.086	1	17	5769.0	107.4	107.8	4.126	0.052	0.054	1.052	0.100	0.080	0	1	0	-999	0
10396672	14.588	1	17	5194.5	93.7	88.8	4.549	0.027	0.037	0.827	0.039	0.054	1	1	0	-999	0
10396701	15.424	1	3	5018.5	85.6	76.5	3.303	0.101	0.101	0.934	0.202	0.129	0	2	0	-999	0
10396708	14.755	1	17	4779.8	86.4	76.3	4.591	0.022	0.026	0.743	0.032	0.038	0	1	0	1	0
10396723	14.348	1	17	5627.9	107.6	103.1	4.263	0.043	0.044	0.950	0.072	0.068	-999	1	0	-999	0
10396735	15.609	1	17	5033.6	90.5	82.8	4.537	0.035	0.036	0.803	0.044	0.045	1	1	0	-999	0
10396755	13.748	1	17	5745.1	109.4	106.5	4.480	0.036	0.042	0.863	0.055	0.056	-999	1	0	-999	0
10396779	15.473	1	17	5443.2	105.2	98.1	4.357	0.051	0.048	0.938	0.062	0.059	-999	1	0	-999	0
10396893	15.381	1	3	5415.3	112.2	108.0	3.885	0.052	0.053	1.064	0.075	0.077	-999	1	0	-999	0
10396907	15.047	1	17	5702.4	107.5	108.5	4.111	0.055	0.053	1.026	0.091	0.075	-999	1	0	-999	0
10396908	12.825	1	17	6225.0	169.0	206.0	4.422	0.070	0.210	1.056	0.158	0.129	-999	2	-999	-999	1
10396917	14.085	1	17	5672.0	111.6	107.2	4.171	0.046	0.044	0.990	0.081	0.072	-999	1	0	-999	0
10396941	15.537	2	17	4961.8	85.4	74.0	3.677	0.064	0.066	0.890	0.096	0.069	0	1	0	-999	0
10396950	15.698	1	17	5582.6	113.8	108.4	4.068	0.075	0.071	0.995	0.077	0.073	-999	1	0	-999	0
10396958	12.893	1	17	5888.6	111.1	109.1	4.021	0.051	0.041	1.161	0.127	0.074	-999	1	0	-999	0
10396960	10.746	0	17	5868.1	114.2	108.8	4.306	0.041	0.039	0.903	0.068	0.059	6	1	0	-999	0
10397036	13.965	1	17	5893.7	97.3	96.1	4.421	0.025	0.035	1.068	0.047	0.062	-999	1	0	-999	0
10397044	15.509	1	17	5331.5	98.7	91.6	4.475	0.048	0.045	0.838	0.055	0.051	-999	1	0	-999	0
10397089	16.104	3	5	5146.0	92.7	86.5	4.514	0.045	0.048	0.823	0.049	0.047	0	1	0	-999	0
10397249	13.297	0	17	5742.9	116.0	89.5	4.220	0.031	0.034	1.145	0.056	0.071	1	1	0	-999	0
10397255	15.842	1	17	4930.3	88.3	84.3	4.612	0.024	0.030	0.728	0.040	0.040	1	1	0	-999	0
10397283	14.186	10	10	6427.6	140.4	126.4	4.114	0.037	0.038	1.333	0.060	0.054	-999	1	0	-999	0
10397405	14.185	10	12	6234.7	112.6	107.7	4.384	0.024	0.035	1.129	0.045	0.065	-999	1	0	-999	0
10397472	13.653	1	17	5803.8	105.6	97.5	4.073	0.035	0.052	1.212	0.076	0.104	-999	1	0	-999	0
10397476	15.667	2	3	5778.4	112.3	108.1	4.462	0.051	0.058	0.864	0.056	0.055	-999	1	0	-999	0
10397510	14.851	1	17	5616.0	100.6	98.9	4.437	0.041	0.047	0.937	0.065	0.069	-999	1	0	-999	0
10397527	15.709	4	17	5281.3	119.9	114.0	3.750	0.068	0.072	1.170	0.115	0.119	-999	1	0	-999	0
10397559	13.928	1	17	5219.5	87.3	75.8	4.421	0.036	0.026	0.840	0.051	0.035	1	1	0	-999	0
10397702	16.509	14	17	4192.8	53.3	73.4	4.597	0.029	0.021	0.652	0.029	0.017	1	1	0	-999	0
10397704	16.237	14	17	4356.7	80.4	76.8	4.638	0.020	0.022	0.657	0.027	0.025	1	1	0	-999	0
10397709	15.354	1	13	4948.5	87.1	74.8	3.580	0.073	0.074	0.920	0.131	0.092	0	1	0	-999	0
10397751	13.851	1	17	5336.4	99.5	85.6	4.407	0.041	0.032	0.853	0.059	0.044	1	1	-999	0	0
10397797	15.014	1	17	5034.3	120.9	109.3	3.627	0.061	0.077	1.151	0.161	0.189	0	1	0	-999	0
10397876	15.661	1	17	5478.4	114.1	110.0	3.929	0.070	0.069	1.044	0.083	0.081	-999	1	0	-999	0
10397897	15.188	1	17	5588.1	96.9	92.3	4.555	0.021	0.031	0.868	0.036	0.045	-999	1	0	-999	0
10397915	15.324	1	17	5568.7	108.2	104.9	4.300	0.051	0.051	0.926	0.070	0.065	-999	1	0	-999	0
10397970	15.02	1	17	5811.7	118.1	111.7	4.241	0.049	0.047	0.865	0.064	0.054	-999	1	0	-999	0
10397986	15.731	2	3	5744.0	107.2	99.8	4.534	0.027	0.034	0.901	0.046	0.049	-999	1	0	-999	0
10398088	12.937	0	17	5515.7	90.6	93.1	4.511	0.024	0.035	0.911	0.041	0.052	11	1	0	-999	0
10398094	15.839	1	17	5628.4	110.9	106.8	4.095	0.228	0.248	1.049	0.169	0.103	-999	1	-999	-999	0
10398147	12.825	1	17	4947.9	84.3	81.7	3.408	0.073	0.092	1.182	0.185	0.210	2	2	0	-999	0
10398231	15.54	1	17	5577.1	100.5	97.3	4.517	0.028	0.040	0.904	0.044	0.056	-999	1	0	-999	0
10398237	15.803	4	17	5384.9	102.5	90.0	4.370	0.059	0.052	0.874	0.062	0.048	-999	1	0	-999	0
10398258	11.239	0	1	6510.3	128.9	119.8	3.632	0.025	0.026	1.994	0.064	0.062	-999	1	0	-999	0
10398302	15.874	2	17	5890.5	111.7	108.3	4.316	0.070	0.070	1.037	0.075	0.078	-999	1	0	-999	0
10398337	15.114	1	17	5510.4	107.4	103.8	4.395	0.049	0.048	0.910	0.068	0.061	-999	1	0	-999	0
10398339	13.165	0	17	6437.7	127.5	130.9	4.055	0.031	0.032	1.407	0.068	0.062	-999	1	0	-999	0
10398343	15.577	1	17	5718.3	105.0	112.3	4.089	0.063	0.072	1.105	0.104	0.078	-999	1	0	-999	0
10398358	10.883	0	17	6279.9	113.6	130.4	4.062	0.040	0.041	1.104	0.094	0.071	2	1	0	-999	0
10398418	14.332	1	17	5914.6	138.5	170.4	4.173	0.040	0.044	1.140	0.084	0.104	-999	1	0	-999	0
10398481	14.786	1	17	6047.2	119.8	118.0	4.279	0.045	0.045	1.108	0.074	0.080	-999	1	0	-999	0
10398482	15.337	1	17	4485.1	77.6	74.4	4.629	0.018	0.021	0.679	0.025	0.026	1	1	0	-999	0
10398502	13.481	0	17	5547.3	111.9	107.8	3.855	0.031	0.032	1.220	0.051	0.062	-999	1	0	-999	0
10398534	15.7	1	17	5217.0	76.1	69.0	4.239	0.023	0.026	0.881	0.023	0.018	1	1	0	-999	0
10398553	14.845	1	17	5073.2	85.1	77.5	4.507	0.037	0.031	0.814	0.050	0.042	0	1	0	-999	0
10398596	15.813	1	17	5749.8	103.3	102.3	4.422	0.042	0.054	1.030	0.058	0.064	-999	1	0	-999	0
10398597	11.639	0	17	6337.3	132.3	121.0	4.001	0.028	0.031	1.458	0.066	0.071	-999	1	0	-999	0
10398612	15.062	1	17	5447.8	98.2	97.2	4.408	0.044	0.045	0.960	0.061	0.062	-999	1	0	-999	0
10398617	15.962	2	3	5752.4	114.7	114.8	4.113	0.080	0.088	1.050	0.098	0.084	-999	1	0	-999	0
10398678	15.581	1	17	5278.5	85.1	75.3	4.286	0.043	0.043	0.870	0.037	0.027	0	1	0	-999	0
10398739	12.978	0	17	5512.3	111.6	106.2	3.724	0.031	0.033	1.145	0.068	0.063	-999	1	0	-999	0
10398784	12.852	0	17	6033.5	122.7	118.2	4.078	0.043	0.039	0.979	0.074	0.060	-999	1	0	-999	0
10398802	15.418	1	17	5591.8	119.8	114.1	3.977	0.053	0.051	0.938	0.064	0.060	-999	1	0	-999	0
10398944	14.962	1	17	5273.8	112.9	98.8	3.693	0.050	0.054	0.850	0.074	0.069	0	1	0	-999	0
10399006	15.151	1	17	5317.5	94.9	92.9	4.549	0.026	0.038	0.843	0.037	0.049	-999	1	0	-999	0
10399137	13.927	1	17	5985.9	119.5	114.8	4.307	0.042	0.041	0.981	0.072	0.067	-999	1	0	-1	0
10399144	15.658	4	17	5453.9	111.4	108.2	3.982	0.061	0.059	0.978	0.068	0.065	-999	1	0	-999	0
10399163	15.845	1	17	4819.2	87.9	81.2	4.584	0.026	0.030	0.751	0.036	0.039	0	1	0	-999	0
10399173	15.795	1	17	5066.0	92.6	85.4	4.521	0.040	0.034	0.786	0.045	0.039	0	1	0	-999	0
10399213	13.674	1	17	6066.0	116.6	113.7	4.288	0.131	0.168	1.058	0.101	0.082	2	1	-999	-999	0
10399217	14.397	1	17	5903.3	110.7	105.3	4.183	0.040	0.046	1.095	0.078	0.086	-999	1	0	-999	0
10399243	12.542	0	17	6569.8	142.3	146.3	4.134	0.030	0.030	1.324	0.057	0.048	-999	1	0	-999	0
10399260	14.967	1	17	5687.8	107.9	103.5	4.367	0.048	0.049	0.959	0.074	0.072	-999	1	0	-999	0
10399321	11.981	1	17	5652.5	109.6	113.5	3.836	0.031	0.031	1.146	0.061	0.061	-999	1	0	-1	0
10399341	15.124	1	17	5885.8	116.2	111.0	4.162	0.051	0.052	1.008	0.084	0.071	-999	1	0	-999	0
10399343	14.659	4	17	5141.2	79.3	78.9	3.055	0.092	0.100	1.366	0.198	0.243	-999	2	0	-999	0
10399347	14.181	1	17	5865.1	112.5	106.7	4.118	0.042	0.050	1.105	0.097	0.086	-999	1	0	-999	0
10399352	15.631	3	3	4971.0	93.1	84.0	3.449	0.203	0.221	1.182	0.237	0.233	-999	2	-999	-999	0
10399418	15.704	2	17	5750.4	109.7	108.3	4.173	0.065	0.067	1.024	0.089	0.079	-999	1	0	-999	0
10399421	15.128	1	17	4626.6	77.8	74.0	4.590	0.023	0.023	0.728	0.032	0.030	0	1	0	-999	0
10399422	15.885	4	17	5118.1	89.7	83.0	4.479	0.045	0.037	0.823	0.050	0.039	0	1	0	-999	0
10399455	15.414	1	17	5583.4	115.9	109.6	3.770	0.058	0.056	1.252	0.084	0.092	-999	1	0	-999	0
10399456	15.665	2	17	4764.1	87.1	81.7	4.614	0.021	0.026	0.717	0.031	0.035	0	1	0	-999	0
10399496	13.572	0	17	6543.5	132.2	132.9	3.988	0.032	0.034	1.540	0.070	0.075	-999	3	0	-999	0
10399510	15.934	4	17	5493.0	107.5	99.1	4.292	0.067	0.066	0.906	0.067	0.058	-999	1	0	-999	0
10399546	15.396	1	17	5885.5	115.6	112.1	4.206	0.056	0.056	0.990	0.078	0.070	-999	1	0	-999	0
10399653	14.811	3	16	5603.9	111.1	106.2	4.180	0.049	0.047	0.960	0.074	0.068	-999	1	0	-999	0
10399711	13.39	0	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10400001	13.611	1	17	6047.0	112.4	106.3	4.079	0.042	0.044	1.105	0.098	0.077	-999	1	0	-999	0
10400029	15.655	1	17	4903.2	87.1	79.8	4.548	0.033	0.031	0.781	0.042	0.039	1	1	0	-999	0
10401889	12.829	0	17	6091.2	122.7	116.8	3.985	0.083	0.079	1.167	0.097	0.082	-999	1	-999	-999	0
10401923	13.489	0	17	6426.5	125.3	121.8	3.755	0.030	0.031	1.855	0.056	0.072	1	1	0	-999	0
10402029	15.624	2	17	5200.9	74.4	67.8	4.287	0.051	0.055	0.872	0.024	0.022	0	1	0	-999	0
10402092	14.003	1	17	5936.1	114.4	110.2	4.253	0.039	0.043	1.075	0.074	0.081	-999	1	0	-999	0
10402102	15.695	1	17	5315.5	103.9	93.3	4.457	0.050	0.047	0.860	0.061	0.053	-999	1	0	-999	0
10402117	13.456	0	1	4235.0	94.1	85.2	1.770	0.132	0.142	1.565	0.500	0.422	2	2	0	-999	0
10402172	15.585	1	17	5504.0	102.4	101.1	4.442	0.049	0.055	0.906	0.064	0.066	-999	1	0	-999	0
10402243	13.479	0	17	6309.1	123.2	117.4	4.119	0.031	0.041	1.166	0.060	0.086	-999	1	0	-999	0
10402440	13.955	1	17	6152.6	116.5	115.3	4.221	0.039	0.041	1.071	0.070	0.075	-999	1	0	-999	0
10402649	15.086	1	17	5380.9	102.6	99.5	4.495	0.037	0.046	0.875	0.054	0.061	0	1	0	-999	0
10402674	10.775	0	1	4112.0	72.2	64.8	1.666	0.069	0.054	0.894	0.131	0.063	2	2	0	-999	0
10402726	15.276	1	17	5672.7	110.9	107.1	4.359	0.050	0.051	0.955	0.074	0.071	-999	1	0	-999	0
10402760	15.655	2	17	5163.8	119.8	98.3	4.438	0.040	0.034	0.832	0.051	0.035	-999	1	0	-999	0
10402799	14.631	10	12	6416.2	142.4	115.8	4.155	0.039	0.043	1.195	0.053	0.077	-999	1	0	-999	0
10402806	15.57	1	17	5088.7	87.2	79.9	4.516	0.039	0.037	0.816	0.048	0.045	-999	1	0	-999	0
10402815	15.927	4	17	4501.7	78.4	73.8	4.632	0.020	0.023	0.675	0.028	0.028	0	1	0	-999	0
10402879	13.377	0	17	6520.3	160.0	176.3	4.095	0.027	0.029	1.342	0.065	0.062	1	3	0	-999	0
10403016	15.098	1	17	5147.5	95.2	86.3	4.512	0.039	0.036	0.811	0.048	0.045	1	1	0	-999	0
10403038	15.72	2	3	5774.8	119.5	114.5	3.993	0.076	0.066	1.116	0.101	0.082	1	1	0	-999	0
10403229	15.582	1	17	5325.1	96.3	91.1	4.576	0.022	0.035	0.815	0.039	0.049	-999	1	0	-999	0
10403240	15.898	2	17	5207.8	97.9	88.0	4.473	0.049	0.044	0.838	0.055	0.046	0	1	0	-999	0
10403338	15.972	2	17	5089.6	95.0	84.4	3.493	0.107	0.117	0.979	0.185	0.142	0	2	0	-999	0
10403343	15.974	2	17	5513.7	110.2	104.4	4.221	0.067	0.066	0.921	0.068	0.062	-999	1	0	-999	0
10403430	14.729	1	17	5639.1	113.3	109.3	4.137	0.049	0.046	0.989	0.080	0.071	-999	1	0	-999	0
10403478	15.8	4	17	5567.7	118.4	112.2	4.046	0.070	0.064	0.999	0.075	0.073	-999	1	0	-999	0
10403520	15.353	1	17	5547.8	110.8	106.8	4.363	0.054	0.052	0.916	0.071	0.065	-999	1	0	-999	0
10403626	14.453	17	17	5042.0	97.2	84.5	3.464	0.065	0.085	1.318	0.154	0.209	2	2	0	-999	0
10403645	14.249	1	17	5737.2	101.5	99.6	4.463	0.031	0.039	0.946	0.052	0.062	6	1	0	-999	0
10403657	11.43	0	17	6501.7	137.5	141.6	4.174	0.030	0.031	1.296	0.056	0.049	-999	1	0	-999	0
10403696	15.144	1	3	5626.9	112.6	108.6	4.296	0.050	0.050	0.917	0.069	0.061	-999	1	0	-999	0
10403732	15.305	1	17	4212.6	70.0	47.1	4.619	0.028	0.028	0.649	0.028	0.019	1	1	0	-999	0
10403741	15.832	2	17	5495.0	103.2	101.7	4.478	0.043	0.055	0.901	0.056	0.063	-999	1	0	-999	0
10403852	16.297	8	8	4364.2	82.7	80.4	4.643	0.020	0.022	0.653	0.026	0.024	0	1	0	-999	0
10403890	15.566	1	17	4903.5	91.7	86.9	4.600	0.021	0.029	0.745	0.034	0.040	0	1	0	-999	0
10404067	13.29	0	17	6265.5	116.0	112.3	4.346	0.029	0.035	1.146	0.053	0.067	-999	1	0	-999	0
10404106	14.637	1	17	5708.5	106.3	108.2	4.155	0.046	0.046	1.035	0.089	0.072	-999	1	0	-999	0
10404115	15.543	1	17	3511.7	62.5	81.8	4.891	0.009	0.009	0.301	0.008	0.008	0	1	0	-999	0
10404198	15.352	1	3	5568.2	107.8	103.7	4.270	0.055	0.055	0.930	0.070	0.065	-999	1	0	-999	0
10404351	15.17	1	17	5482.4	95.1	96.5	4.462	0.037	0.046	0.954	0.054	0.061	-999	1	0	-999	0
10404456	15.004	1	17	5682.4	99.4	96.8	4.508	0.025	0.036	0.926	0.043	0.055	-999	1	0	-999	0
10404458	14.296	1	17	6121.7	128.2	115.8	4.090	0.072	0.074	1.282	0.080	0.097	1	1	0	-999	0
10404545	15.901	1	17	5063.3	93.0	88.6	4.603	0.024	0.032	0.749	0.041	0.044	0	1	0	-1	0
10404568	16.362	3	5	4654.5	82.7	80.6	4.524	0.024	0.022	0.769	0.023	0.021	0	1	1	-999	0
10404582	14.5	1	17	5646.9	117.7	111.4	4.123	0.056	0.054	0.945	0.071	0.063	-999	1	0	0	0
10404795	14.386	1	17	6034.5	105.2	105.1	4.110	0.043	0.048	1.197	0.070	0.100	-999	1	0	-999	0
10404873	15.245	4	17	5391.6	93.4	90.0	4.544	0.026	0.040	0.858	0.041	0.055	-999	1	0	-999	0
10404887	14.781	1	17	5666.6	111.5	106.7	4.262	0.047	0.048	0.972	0.071	0.067	-999	1	0	-999	0
10404971	15.817	1	17	4867.5	83.3	78.0	4.562	0.031	0.033	0.770	0.040	0.039	1	1	0	-999	0
10405089	15.535	2	17	5669.8	108.2	102.4	4.536	0.027	0.036	0.893	0.045	0.051	-999	1	0	-999	0
10405146	15.331	1	3	5955.5	119.4	112.3	4.260	0.060	0.061	1.080	0.077	0.082	1	1	0	-999	0
10405244	15.642	1	17	5071.7	91.5	85.2	4.614	0.022	0.029	0.736	0.037	0.041	6	1	0	-999	0
10405250	15.284	1	17	5485.0	164.0	147.0	4.499	0.077	0.132	0.832	0.110	0.073	0	2	-999	-999	1
10405369	14.709	1	17	5981.9	118.7	114.7	4.325	0.047	0.046	1.013	0.072	0.070	-999	1	0	-999	0
10405391	15.03	1	17	5632.0	101.7	100.0	4.464	0.037	0.048	0.937	0.056	0.066	-999	1	0	-999	0
10405419	12.918	0	17	5485.8	122.6	112.3	3.759	0.032	0.034	1.163	0.065	0.068	-999	1	0	-999	0
10405436	15.304	0	17	5045.7	135.7	100.1	3.037	0.079	0.095	1.916	0.279	0.353	2	2	0	-999	0
10405458	13.667	1	17	5690.5	114.7	109.3	4.182	0.044	0.042	1.003	0.080	0.069	-999	1	0	-999	0
10405482	15.194	1	17	5811.4	122.7	113.2	4.381	0.056	0.054	0.835	0.062	0.053	-999	1	0	-1	0
10405498	18.238	1	17	5104.3	91.0	84.0	3.344	0.064	0.085	1.308	0.162	0.212	2	2	0	-999	0
10405671	13.768	1	17	6642.6	148.8	131.7	4.146	0.036	0.037	1.346	0.064	0.049	-999	1	0	-999	0
10405731	16.453	3	5	5032.9	96.1	90.6	4.598	0.030	0.038	0.750	0.050	0.049	1	1	0	-999	0
10405733	15.151	1	17	5836.8	113.0	109.8	4.244	0.054	0.056	1.036	0.079	0.079	-999	1	0	-999	0
10405989	13.751	1	17	6548.5	136.2	130.6	4.319	0.035	0.039	1.096	0.059	0.068	-999	1	0	-999	0
10406020	13.34	0	17	6053.0	119.0	106.5	4.060	0.030	0.037	1.326	0.055	0.091	-999	1	0	-999	0
10406046	13.909	1	17	6150.3	117.3	114.6	4.354	0.036	0.040	1.081	0.063	0.070	-999	1	0	-999	0
10406074	14.744	1	17	4883.8	93.0	86.2	4.554	0.029	0.028	0.777	0.042	0.039	0	1	0	-999	0
10406086	13.65	1	17	6339.8	130.7	126.0	4.301	0.027	0.031	1.237	0.058	0.066	-999	1	0	-999	0
10406102	15.333	1	17	4849.2	88.2	84.3	4.619	0.020	0.027	0.717	0.032	0.036	1	1	0	-999	0
10406145	15.7	4	17	4814.4	88.2	80.4	4.584	0.026	0.030	0.751	0.036	0.039	1	1	0	-999	0
10406148	15.547	2	17	5197.2	92.4	87.3	4.594	0.031	0.035	0.720	0.036	0.038	-999	1	0	-999	0
10406174	15.676	2	3	5171.8	100.1	91.4	4.481	0.046	0.042	0.832	0.054	0.045	-999	1	0	-999	0
10406181	15.178	1	17	5716.0	108.6	103.8	4.358	0.072	0.075	0.970	0.072	0.072	-999	1	0	-999	0
10406299	12.658	0	17	6630.2	136.3	127.7	3.904	0.035	0.034	1.541	0.080	0.079	-999	3	0	-999	0
10406393	14.297	1	17	5566.2	96.0	94.3	4.492	0.029	0.040	0.917	0.049	0.062	-999	1	0	-999	0
10406398	16.089	1	17	3837.6	65.5	64.9	4.748	0.012	0.012	0.482	0.012	0.012	2	3	0	-999	0
10406401	15.334	1	17	5709.3	114.9	113.5	4.151	0.054	0.055	1.014	0.089	0.077	-999	1	0	-999	0
10406541	15.449	1	3	4982.9	108.9	103.8	4.571	0.043	0.059	0.770	0.054	0.057	0	1	-999	-999	0
10406551	15.559	1	17	5188.3	96.7	92.7	4.560	0.027	0.038	0.815	0.040	0.052	0	1	0	-999	0
10406667	15.785	2	17	4970.5	100.0	89.6	4.548	0.033	0.029	0.733	0.038	0.031	0	1	0	-999	0
10406921	15.573	4	17	4799.3	90.4	86.8	3.122	0.130	0.132	1.140	0.256	0.221	2	2	0	-999	0
10406979	15.113	1	17	5809.7	106.2	103.1	4.452	0.033	0.044	0.983	0.054	0.067	6	1	0	-999	0
10407020	13.369	0	17	6565.4	130.8	125.0	3.885	0.041	0.046	1.486	0.074	0.124	1	3	0	-1	0
10407054	13.343	1	17	6952.5	159.0	148.0	4.098	0.033	0.033	1.433	0.067	0.063	-999	2	0	-1	0
10407086	12.877	0	17	5663.5	122.5	120.8	3.948	0.055	0.031	1.215	0.133	0.053	-999	1	0	-1	0
10407191	17.305	17	17	3719.0	100.0	111.0	4.692	0.064	0.020	0.566	0.032	0.060	0	2	0	1	1
10407210	10.959	0	17	6023.6	104.3	97.4	3.891	0.026	0.053	1.488	0.058	0.155	-999	1	0	-1	0
10407221	15.647	2	17	4447.9	76.3	72.3	4.617	0.021	0.022	0.688	0.029	0.026	3	1	0	-1	0
10407328	17.548	1	17	5700.0	154.0	154.0	4.586	0.040	0.160	0.862	0.089	0.098	-999	2	-999	-999	1
10407390	15.854	2	17	5610.7	109.5	106.8	4.395	0.061	0.065	0.935	0.069	0.069	-999	1	0	-999	0
10407430	15.619	4	17	5765.6	120.2	114.9	4.210	0.062	0.061	0.926	0.071	0.064	-999	1	0	-1	0
10407496	14.163	1	17	5544.6	92.3	88.9	4.484	0.023	0.033	0.989	0.041	0.055	-999	1	0	-999	0
10407612	15.292	1	17	5771.2	101.8	97.0	4.495	0.028	0.040	0.948	0.046	0.058	-999	1	0	-999	0
10407629	12.774	0	17	5572.2	118.8	113.6	3.710	0.030	0.033	1.337	0.061	0.075	-999	1	0	-999	0
10407728	15.137	4	17	5313.0	93.1	79.7	4.356	0.042	0.035	0.861	0.051	0.036	7	1	0	-999	0
10407785	14.46	1	17	6044.0	107.5	104.5	4.445	0.027	0.038	1.007	0.045	0.057	-999	1	0	-999	0
10407920	15.167	1	17	5874.8	124.2	119.2	4.252	0.049	0.053	1.050	0.079	0.082	-999	1	0	-999	0
10407968	14.041	3	16	5057.5	112.3	93.4	3.505	0.061	0.085	1.307	0.150	0.207	1	1	0	-999	0
10411341	14.663	1	17	5687.1	118.4	110.0	3.842	0.037	0.037	1.145	0.065	0.062	-999	1	0	-999	0
10411370	11.256	0	1	4785.7	111.8	126.2	2.668	0.117	0.332	1.833	0.375	0.980	2	2	0	-999	0
10411384	15.176	1	17	5977.3	126.4	122.5	4.289	0.049	0.047	0.904	0.067	0.059	-999	1	0	-999	0
10411459	15.403	1	17	5899.9	114.8	112.9	4.358	0.049	0.054	1.032	0.072	0.077	-999	1	0	-999	0
10411568	14.0	10	10	6109.4	121.1	110.9	3.893	0.038	0.037	1.143	0.062	0.063	-999	1	0	-999	0
10411571	15.757	1	17	5402.3	103.5	102.1	4.521	0.033	0.047	0.871	0.047	0.058	0	1	0	-999	0
10411602	14.86	1	17	5653.3	109.3	104.7	3.934	0.042	0.041	1.106	0.069	0.069	-999	1	0	-999	0
10411608	15.146	1	17	5559.8	190.8	121.2	3.941	0.043	0.039	1.070	0.089	0.075	-999	1	0	-999	0
10411647	15.417	1	17	6264.8	120.6	114.9	4.345	0.037	0.047	1.158	0.059	0.071	-999	1	0	-999	0
10411698	17.548	1	17	6202.0	169.0	206.0	4.451	0.084	0.196	0.956	0.123	0.111	-999	2	-999	-999	1
10411888	15.634	1	17	5563.0	111.0	108.4	4.374	0.056	0.055	0.921	0.071	0.067	-999	1	0	-999	0
10411903	15.36	1	3	5785.8	137.9	150.2	4.004	0.054	0.048	1.112	0.128	0.090	-999	1	0	-999	0
10412054	11.056	0	17	5757.3	100.6	98.0	4.193	0.035	0.042	1.083	0.074	0.076	6	1	0	-999	0
10412073	14.612	1	17	5799.4	102.6	101.5	4.453	0.030	0.041	0.981	0.052	0.067	-999	1	0	-999	0
10412074	14.814	1	17	5606.5	121.4	115.0	3.677	0.042	0.042	1.389	0.069	0.086	-999	1	0	-999	0
10412085	14.943	1	17	6100.8	127.4	111.7	4.183	0.046	0.047	1.180	0.067	0.089	-999	1	0	-999	0
10412127	13.88	1	17	5620.7	103.1	100.7	4.475	0.034	0.042	0.894	0.056	0.062	-999	1	0	-999	0
10412138	15.853	4	17	5030.1	103.2	91.6	3.561	0.091	0.106	1.203	0.159	0.193	0	1	0	-999	0
10412161	15.587	2	3	5693.1	114.4	108.8	4.315	0.055	0.054	0.966	0.075	0.072	-999	1	0	-999	0
10412226	15.744	4	17	6304.0	197.0	241.0	4.435	0.065	0.208	1.110	0.154	0.154	-999	2	-999	-999	1
10414610	15.837	2	14	5909.1	108.8	105.9	4.368	0.052	0.063	1.095	0.063	0.068	-999	1	0	-999	0
10414721	14.731	1	17	5231.7	93.6	81.8	4.435	0.039	0.030	0.842	0.055	0.040	0	1	0	-999	0
10414746	15.44	1	17	5867.3	114.3	111.0	4.197	0.159	0.158	1.067	0.113	0.096	-999	1	-999	-999	0
10414783	15.81	1	17	5580.2	112.3	107.2	4.256	0.063	0.063	0.936	0.072	0.067	-999	1	0	-999	0
10414789	15.468	1	17	4839.7	90.7	82.5	4.597	0.022	0.028	0.743	0.034	0.039	0	1	0	-999	0
10414931	14.973	1	17	5462.2	115.2	110.4	3.969	0.040	0.039	1.115	0.052	0.056	-999	1	0	-999	0
10414946	15.344	1	17	5515.2	101.3	101.9	4.472	0.039	0.050	0.908	0.057	0.065	-999	1	0	-999	0
10414955	15.193	1	17	5453.8	100.7	99.5	4.462	0.044	0.049	0.894	0.061	0.064	-999	1	0	-999	0
10414993	15.377	1	17	5579.3	120.2	113.8	3.991	0.054	0.052	1.037	0.073	0.072	-999	1	0	-999	0
10415000	14.978	1	17	5546.3	119.8	115.2	3.919	0.043	0.044	1.082	0.068	0.070	-999	1	0	-999	0
10415020	15.353	1	3	5960.1	115.4	116.6	3.957	0.072	0.070	1.228	0.122	0.092	-999	1	0	-999	0
10415080	15.623	2	3	5975.3	111.1	111.5	4.136	0.061	0.060	1.148	0.084	0.094	-999	1	0	-999	0
10415109	15.993	1	17	5238.5	78.1	72.2	4.206	0.063	0.067	0.880	0.029	0.024	0	1	0	-999	0
10415160	13.522	1	17	6543.3	132.5	135.6	4.055	0.033	0.034	1.406	0.073	0.068	11	1	0	-999	0
10415199	15.131	1	17	6083.5	120.9	104.5	4.096	0.048	0.050	1.228	0.070	0.101	-999	1	0	-999	0
10415211	14.95	1	17	5565.6	108.1	103.3	4.284	0.047	0.047	0.927	0.069	0.065	-999	1	0	-999	0
10415227	15.662	1	17	5882.2	111.6	106.9	4.226	0.065	0.064	1.062	0.081	0.083	1	1	0	-1	0
10415241	15.393	1	17	5403.4	104.9	90.6	4.336	0.052	0.047	0.879	0.061	0.047	0	1	0	-999	0
10415265	15.758	2	17	5317.8	120.1	113.9	3.835	0.065	0.066	1.077	0.096	0.095	1	1	0	-999	0
10415267	12.641	0	17	5647.3	111.6	105.1	3.879	0.031	0.031	1.144	0.062	0.059	-999	1	0	-999	0
10415291	15.822	4	17	5479.7	99.2	98.7	4.516	0.033	0.048	0.886	0.048	0.058	-999	1	0	-999	0
10415316	14.262	1	17	6122.1	119.1	109.4	4.003	0.037	0.052	1.310	0.072	0.121	-999	1	0	-999	0
10415352	15.356	1	17	5715.8	112.0	107.0	4.326	0.055	0.054	0.972	0.075	0.073	-999	1	0	-999	0
10415409	15.962	4	17	5737.6	107.6	103.7	4.425	0.053	0.066	0.967	0.064	0.069	-999	1	0	-999	0
10415448	15.464	1	3	5393.4	107.5	103.3	4.569	0.029	0.038	0.825	0.051	0.054	-999	1	0	-999	0
10415524	15.449	4	17	5782.3	110.4	109.3	4.143	0.056	0.060	1.051	0.096	0.081	-999	1	0	-999	0
10415539	15.454	1	17	5812.9	118.1	114.5	4.035	0.074	0.070	1.113	0.112	0.084	-999	1	0	-999	0
10415587	15.964	4	17	5807.7	111.0	109.8	4.160	0.080	0.082	1.055	0.095	0.085	-999	1	0	-999	0
10415597	15.657	1	17	5070.8	94.0	90.0	4.586	0.023	0.033	0.775	0.039	0.047	0	1	0	-999	0
10415670	15.983	1	17	5587.5	115.6	109.9	4.110	0.082	0.082	0.980	0.079	0.074	-999	1	0	-999	0
10415695	12.404	0	17	5645.3	119.0	124.5	4.024	0.054	0.030	1.132	0.137	0.064	-999	1	0	-999	0
10415716	15.752	1	17	5905.2	108.5	102.6	4.465	0.033	0.044	0.990	0.052	0.062	-999	1	0	-999	0
10415721	15.279	1	17	6165.8	121.6	112.8	4.000	0.058	0.062	1.319	0.088	0.111	-999	1	0	-999	0
10415754	14.781	1	17	5466.8	117.1	110.8	3.884	0.041	0.043	1.086	0.068	0.071	-999	1	0	-999	0
10415761	15.477	1	17	5443.6	97.3	94.6	4.546	0.025	0.038	0.863	0.040	0.054	-999	1	0	-999	0
10415785	14.929	1	17	5974.4	107.0	101.8	4.445	0.026	0.038	1.023	0.046	0.062	-999	1	0	-999	0
10415802	15.175	1	17	5630.9	116.0	110.3	3.958	0.054	0.051	1.079	0.073	0.072	-999	1	0	-999	0
10415897	15.566	1	17	5442.4	107.2	100.6	4.411	0.072	0.073	0.888	0.064	0.059	-999	1	0	-999	0
10415953	15.8	4	17	5763.0	106.8	103.8	4.419	0.050	0.062	0.977	0.065	0.071	-999	1	0	-999	0
10415955	17.548	0	17	5111.4	98.1	86.9	3.487	0.068	0.081	1.035	0.159	0.159	2	2	0	-999	0
10416004	16.677	1	17	4732.9	86.1	89.2	2.797	0.096	0.120	1.323	0.268	0.301	2	2	0	-999	0
10416030	15.921	1	17	5487.7	98.1	96.3	4.521	0.034	0.049	0.883	0.049	0.058	-999	1	0	-999	0
10416108	14.89	1	17	6093.2	109.0	108.3	4.396	0.033	0.042	1.066	0.054	0.064	-999	1	0	-999	0
10416143	14.899	1	17	5856.7	108.4	106.4	4.407	0.039	0.047	1.010	0.063	0.075	-999	1	0	-999	0
10416157	15.431	1	3	5534.0	104.8	103.1	4.403	0.052	0.053	0.913	0.069	0.066	-999	1	0	-999	0
10416180	15.488	1	3	5847.0	157.0	192.0	4.355	0.158	0.193	0.892	0.131	0.080	-999	2	-999	-999	1
10416215	11.184	0	17	6156.0	79.0	85.0	4.430	0.024	0.128	1.143	0.073	0.089	8	2	-999	-999	1
10416252	15.684	2	17	5466.1	118.3	112.4	3.879	0.068	0.067	1.086	0.089	0.086	-999	1	0	-999	0
10416288	11.848	0	17	5670.6	90.8	89.6	4.491	0.023	0.033	0.951	0.041	0.054	-999	1	0	-999	0
10416322	14.176	1	17	6766.9	144.1	141.7	4.161	0.037	0.036	1.402	0.077	0.063	-999	1	0	-999	0
10416367	15.499	4	17	5772.4	113.2	108.5	4.346	0.056	0.057	0.990	0.074	0.075	-999	1	0	-999	0
10416376	14.786	1	17	5670.0	110.3	107.2	4.371	0.046	0.047	0.953	0.074	0.071	-999	1	0	-999	0
10416384	14.966	1	17	5256.7	121.7	112.7	3.792	0.039	0.043	1.181	0.073	0.081	6	1	0	-999	0
10416400	14.712	1	17	5937.2	105.3	99.6	4.457	0.024	0.036	1.009	0.044	0.061	-999	1	0	-999	0
10416409	15.919	2	17	5834.6	113.6	109.5	4.167	0.073	0.074	1.065	0.093	0.085	-999	1	0	-999	0
10416437	15.579	2	17	5333.3	122.1	116.6	3.699	0.064	0.069	1.274	0.108	0.123	-999	1	0	-999	0
10416460	15.51	1	17	5516.7	112.9	105.0	4.278	0.054	0.053	0.913	0.068	0.061	-999	1	0	-999	0
10416493	14.96	1	17	5957.2	121.4	119.3	3.905	0.063	0.055	1.236	0.122	0.075	-999	1	0	-999	0
10416505	15.594	2	17	5024.0	99.1	88.0	3.467	0.097	0.108	1.280	0.167	0.212	0	2	0	-999	0
10416539	15.159	1	17	5938.2	114.0	111.8	4.349	0.048	0.052	1.047	0.072	0.078	-999	1	0	-999	0
10416552	15.004	10	12	6228.9	126.8	119.3	4.274	0.043	0.049	1.183	0.068	0.080	-999	1	0	-999	0
10416575	14.5	1	17	5631.1	122.8	113.1	3.898	0.038	0.040	1.130	0.066	0.069	-999	1	0	-999	0
10416582	15.969	2	17	5185.7	99.9	93.2	4.563	0.028	0.040	0.810	0.043	0.052	1	1	0	-999	0
10416638	15.832	2	17	5824.4	110.3	107.6	4.382	0.058	0.066	1.002	0.069	0.074	-999	1	0	-999	0
10416644	14.473	1	17	6381.5	124.7	120.0	4.103	0.038	0.039	1.202	0.056	0.081	-999	1	0	-999	0
10416669	15.518	1	17	6417.2	138.8	128.8	4.135	0.074	0.073	1.319	0.073	0.073	-999	1	0	-999	0
10416701	13.438	1	17	5756.0	124.0	111.5	4.484	0.042	0.041	0.799	0.054	0.052	7	1	0	-999	0
10416718	13.556	0	17	3893.8	78.6	72.0	1.102	0.127	0.123	1.037	0.321	0.191	2	2	0	-999	0
10416721	15.496	4	17	5859.6	112.5	109.8	4.366	0.053	0.059	1.017	0.071	0.076	1	1	0	-999	0
10416723	15.355	4	17	5329.4	93.6	79.1	4.315	0.040	0.036	0.869	0.048	0.034	7	1	0	-999	0
10416761	15.588	1	17	4867.3	84.7	79.8	4.508	0.031	0.022	0.789	0.036	0.026	1	1	0	-999	0
10416802	15.388	4	17	5677.2	113.2	107.9	4.316	0.054	0.053	0.960	0.074	0.071	-999	1	0	-999	0
10416825	15.451	1	17	5893.6	112.9	110.9	4.156	0.060	0.062	1.099	0.091	0.088	-999	1	0	-999	0
10416834	14.817	6	9	3505.8	59.5	84.7	4.889	0.008	0.008	0.302	0.008	0.008	0	1	0	-999	0
10416850	15.954	1	17	6026.7	116.9	113.4	4.272	0.075	0.078	1.104	0.078	0.083	-999	1	0	-999	0
10416915	14.057	1	17	6395.0	126.0	124.7	3.363	0.110	0.093	2.016	0.149	0.145	-999	2	0	-999	0
10416960	15.813	4	17	5585.7	117.0	112.6	3.964	0.216	0.187	1.052	0.173	0.121	-999	1	-999	-999	0
10417121	12.425	0	17	5407.5	79.2	72.2	4.295	0.020	0.017	0.816	0.027	0.022	0	1	0	-999	0
10417129	15.181	1	17	5728.5	102.2	97.9	4.468	0.032	0.044	0.958	0.052	0.065	-999	1	0	-999	0
10417146	15.33	1	17	5757.3	109.0	109.1	4.134	0.056	0.059	1.043	0.097	0.080	-999	1	0	-999	0
10417238	14.005	1	17	5367.0	118.5	123.1	3.575	0.037	0.050	1.486	0.087	0.117	-999	1	0	-999	0
10417251	13.085	0	17	6101.2	119.2	115.4	4.236	0.042	0.039	1.146	0.070	0.080	-999	1	0	-999	0
10417258	15.147	1	17	5843.4	110.2	106.2	4.144	0.050	0.055	1.082	0.094	0.085	-999	1	0	-999	0
10417261	14.233	1	17	6017.5	111.7	110.7	3.988	0.047	0.052	1.241	0.116	0.090	-999	1	0	-999	0
10417281	14.696	1	17	5408.4	115.9	112.4	3.903	0.041	0.044	1.045	0.067	0.071	-999	1	0	-999	0
10417289	14.695	1	17	5350.2	113.6	109.2	3.999	0.042	0.044	0.947	0.061	0.063	-999	1	0	-999	0
10417324	14.762	4	17	5946.6	117.0	111.3	4.294	0.045	0.047	1.064	0.075	0.079	-999	1	0	-999	0
10417341	15.259	4	17	5604.1	111.3	107.7	4.337	0.054	0.052	0.934	0.072	0.068	-999	1	0	-999	0
10417356	14.28	1	17	5158.6	113.1	100.1	3.617	0.052	0.069	1.129	0.116	0.140	0	1	0	-999	0
10417385	15.746	4	17	5395.3	107.2	93.2	4.367	0.058	0.051	0.876	0.063	0.049	-999	1	0	-999	0
10417469	15.848	2	17	5718.3	120.8	114.6	3.856	0.098	0.092	1.196	0.108	0.103	-999	1	0	-999	0
10417471	15.382	4	17	5608.6	117.5	114.0	3.930	0.056	0.055	1.093	0.075	0.075	-999	1	0	-999	0
10417495	14.867	1	17	5754.9	115.5	114.2	4.059	0.060	0.053	1.071	0.114	0.078	-999	1	0	-999	0
10417505	14.498	1	17	5376.3	105.3	100.7	4.473	0.040	0.044	0.875	0.061	0.061	-999	1	0	-999	0
10417523	14.148	1	17	5771.0	104.3	97.8	4.519	0.018	0.029	0.929	0.034	0.050	-999	1	0	-999	0
10417574	15.699	2	17	5784.7	115.1	111.6	4.289	0.066	0.066	1.004	0.078	0.077	0	1	0	-999	0
10417604	13.74	1	17	5796.7	110.9	109.4	4.465	0.036	0.041	0.889	0.058	0.059	-999	1	0	-999	0
10417639	15.479	4	17	5157.0	120.2	108.1	3.750	0.059	0.070	1.106	0.109	0.123	1	1	0	-999	0
10417650	14.943	1	17	5648.8	114.0	109.0	4.274	0.049	0.050	0.956	0.073	0.070	-999	1	0	-999	0
10417718	15.652	1	17	5507.4	111.8	106.0	4.164	0.071	0.069	0.931	0.069	0.064	1	1	0	-999	0
10417757	14.723	1	17	5485.2	109.1	111.3	4.255	0.044	0.043	1.024	0.060	0.054	-999	1	0	-999	0
10417774	15.529	1	17	5531.3	112.6	106.7	4.330	0.062	0.059	0.914	0.070	0.063	-999	1	0	-999	0
10417790	15.135	1	17	5209.3	99.2	88.8	4.483	0.042	0.038	0.839	0.056	0.049	1	1	0	-999	0
10417793	15.213	1	17	5431.6	111.1	100.3	4.382	0.051	0.045	0.884	0.068	0.055	-999	1	0	-999	0
10417865	13.864	2	17	6201.9	124.5	117.5	4.067	0.035	0.041	1.293	0.062	0.101	-999	1	0	-999	0
10417873	14.258	17	17	5089.5	109.6	100.8	3.708	0.050	0.069	1.117	0.109	0.140	1	1	0	-999	0
10417909	14.822	4	17	5440.2	118.3	113.7	3.672	0.047	0.051	1.357	0.084	0.099	-999	1	0	-999	0
10417911	17.111	0	17	5513.7	104.1	99.1	3.921	0.024	0.025	1.195	0.036	0.048	2	1	0	-999	0
10417912	15.165	1	17	5195.1	73.6	66.3	4.305	0.030	0.030	0.869	0.024	0.019	1	1	0	-999	0
10417918	15.477	4	17	5559.0	182.0	182.0	4.400	0.139	0.186	0.897	0.111	0.083	-999	2	-999	-999	1
10417927	15.741	1	17	5578.1	107.3	106.4	4.419	0.057	0.063	0.925	0.066	0.068	-999	1	0	-999	0
10418000	15.304	1	17	5139.0	90.4	81.4	4.456	0.041	0.032	0.827	0.049	0.035	-999	1	0	-999	0
10418009	14.709	1	17	5206.4	129.5	108.8	3.480	0.064	0.083	1.485	0.145	0.185	0	2	0	-999	0
10418028	15.478	1	17	5513.3	115.5	110.7	3.920	0.065	0.064	1.066	0.080	0.079	-999	1	0	-999	0
10418029	14.996	1	17	5726.8	117.9	114.7	4.036	0.063	0.051	1.070	0.098	0.075	-999	1	0	-999	0
10418042	15.529	2	3	4966.6	102.9	91.1	3.644	0.076	0.087	1.048	0.151	0.147	0	1	0	-999	0
10418046	14.874	1	17	5575.3	110.2	106.4	4.297	0.047	0.047	0.936	0.068	0.062	-999	1	0	-999	0
10418120	13.973	1	17	6330.8	112.9	112.7	3.717	0.037	0.051	1.714	0.077	0.169	-999	1	0	-999	0
10418224	14.588	1	17	5999.2	113.4	113.3	3.878	0.055	0.055	1.379	0.138	0.104	1	1	0	0	0
10418227	15.767	1	17	5392.1	96.2	82.2	4.283	0.061	0.061	0.882	0.057	0.043	-999	1	0	-999	0
10418256	15.704	1	17	5283.0	94.5	84.2	4.430	0.056	0.049	0.852	0.057	0.045	-999	1	0	-999	0
10418267	15.049	1	17	5931.3	106.3	105.1	4.381	0.044	0.051	1.038	0.066	0.075	-999	1	0	-999	0
10418285	13.795	1	17	6164.4	124.3	113.9	4.240	0.044	0.037	1.170	0.068	0.079	-999	1	0	-999	0
10418344	16.955	0	17	6086.9	118.9	111.2	3.559	0.032	0.029	1.563	0.071	0.057	2	1	0	-999	0
10418416	13.058	0	17	5899.2	117.0	114.2	3.835	0.035	0.033	1.265	0.065	0.061	-999	1	0	-999	0
10418508	15.281	1	17	5774.7	103.7	99.9	4.448	0.038	0.050	0.974	0.056	0.068	-999	1	0	-999	0
10418518	13.962	1	17	6217.0	151.0	216.0	4.434	0.070	0.224	1.067	0.153	0.137	1	2	-999	-999	1
10418524	13.563	0	17	5039.0	149.0	149.0	4.010	0.540	0.291	0.952	0.169	0.127	1	2	-999	-999	1
10418797	14.363	1	17	5605.7	115.1	109.5	4.119	0.059	0.057	0.982	0.078	0.072	3	1	0	-1	0
10418798	15.301	1	17	6048.4	114.5	102.9	4.125	0.059	0.060	1.189	0.078	0.095	-999	1	0	-999	0
10418818	14.222	10	10	5934.5	107.1	103.9	4.419	0.039	0.051	1.025	0.059	0.069	-999	1	0	-999	0
10418825	15.664	4	17	5780.4	110.1	105.9	4.342	0.066	0.067	0.993	0.073	0.075	0	1	0	-999	0
10418838	14.394	1	17	5896.7	113.2	111.3	3.997	0.061	0.052	1.168	0.128	0.082	-999	1	0	-999	0
10418901	15.538	4	17	5941.6	108.7	110.7	4.018	0.079	0.084	1.189	0.110	0.097	-999	1	0	-999	0
10418902	15.253	1	17	5778.6	110.3	107.9	4.215	0.056	0.058	1.021	0.083	0.078	-999	1	0	-999	0
10418942	15.657	2	3	5625.1	106.7	103.8	4.356	0.064	0.063	0.941	0.071	0.069	0	1	0	-999	0
10419040	14.388	1	17	5482.4	99.3	100.9	4.483	0.034	0.043	0.901	0.055	0.065	-999	1	0	-999	0
10419211	14.553	1	17	5576.7	114.5	111.2	3.947	0.058	0.056	1.067	0.075	0.074	3	1	0	-1	0
10419220	14.905	1	17	6112.7	128.1	109.5	4.192	0.043	0.050	1.180	0.068	0.088	1	1	0	-999	0
10419230	15.931	4	17	6161.8	126.7	117.9	4.188	0.089	0.085	1.196	0.080	0.091	-999	1	0	-999	0
10419255	13.833	1	17	5882.1	110.8	107.8	4.243	0.040	0.044	1.056	0.074	0.081	-999	1	0	-999	0
10419260	15.258	1	17	6332.9	119.9	117.9	4.341	0.038	0.047	1.179	0.060	0.069	-999	1	0	-999	0
10419301	14.529	1	17	6375.5	133.2	124.6	4.281	0.036	0.044	1.237	0.062	0.073	-999	1	0	-999	0
10419317	15.421	1	17	5661.0	105.2	101.7	4.450	0.041	0.052	0.946	0.059	0.067	-999	1	0	-999	0
10419330	14.141	6	10	6225.2	114.6	110.9	4.351	0.029	0.039	1.147	0.055	0.073	0	1	0	-999	0
10419332	15.51	1	17	5671.2	120.1	114.4	3.950	0.068	0.063	1.101	0.082	0.079	-999	1	0	-999	0
10419405	15.962	2	17	5553.7	115.5	108.9	3.916	0.095	0.090	1.082	0.102	0.094	-999	1	0	-999	0
10419416	13.756	1	17	6062.8	113.5	110.3	3.993	0.037	0.051	1.287	0.083	0.116	-999	1	0	-999	0
10419457	15.59	2	17	5130.5	113.6	100.3	3.656	0.074	0.088	1.205	0.131	0.157	-999	1	0	-999	0
10419481	14.878	1	17	5958.1	119.6	114.9	4.227	0.048	0.049	0.997	0.075	0.070	-999	1	0	-999	0
10419562	14.092	10	10	5892.0	111.7	106.8	4.182	0.045	0.051	1.088	0.083	0.086	-999	1	0	-999	0
10419649	14.152	10	10	5809.6	115.5	105.9	4.059	0.055	0.047	1.097	0.124	0.079	-999	1	0	-999	0
10419659	15.056	1	17	5675.5	112.9	106.5	3.731	0.058	0.056	1.320	0.085	0.088	-999	1	0	-999	0
10419675	14.604	1	17	6270.9	135.2	127.6	4.140	0.040	0.046	1.273	0.062	0.079	-999	1	0	-999	0
10419782	15.392	1	17	4915.9	91.3	86.3	4.606	0.020	0.028	0.738	0.033	0.039	0	1	0	-999	0
10419822	14.938	1	17	5931.6	115.4	109.3	4.177	0.045	0.049	1.109	0.080	0.088	-999	1	0	-999	0
10419828	15.991	1	17	5419.5	116.4	110.4	4.063	0.076	0.071	0.937	0.069	0.065	-999	1	0	-999	0
10419868	15.981	1	17	5731.6	107.2	103.2	4.458	0.044	0.059	0.957	0.060	0.066	-999	1	0	-999	0
10419924	14.39	1	17	5830.4	110.1	99.3	4.172	0.036	0.043	1.133	0.070	0.084	-999	1	0	-999	0
10419971	16.711	1	17	6045.0	162.0	198.0	4.494	0.052	0.221	1.038	0.139	0.139	-999	2	-999	-999	1
10419978	15.081	1	17	5983.3	116.1	111.1	4.317	0.049	0.050	1.071	0.074	0.079	-999	1	0	-999	0
10420116	15.739	4	17	6084.3	116.4	113.3	4.344	0.054	0.062	1.098	0.069	0.077	-999	1	0	-999	0
10420159	15.325	1	17	5921.2	120.7	119.5	3.922	0.068	0.060	1.225	0.126	0.084	-999	1	0	-999	0
10420175	14.991	1	17	5862.1	111.3	109.1	4.383	0.042	0.048	1.016	0.070	0.077	-999	1	0	-999	0
10420210	14.838	4	17	5860.8	106.1	104.6	4.426	0.035	0.045	1.006	0.058	0.071	-999	1	0	-999	0
10420237	15.135	1	17	5750.0	112.5	108.1	4.351	0.050	0.050	0.981	0.075	0.075	-999	1	0	-999	0
10420249	15.959	4	17	4716.3	85.5	80.9	4.567	0.030	0.027	0.751	0.036	0.033	1	1	0	-999	0
10420279	16.711	1	17	5701.1	115.6	116.8	4.107	0.052	0.048	1.027	0.095	0.076	3	1	0	-1	0
10420301	15.773	2	17	4662.5	83.8	78.1	4.557	0.028	0.021	0.751	0.034	0.027	0	1	1	-1	0
10420314	13.566	1	17	5192.8	107.1	91.9	3.440	0.068	0.083	1.047	0.155	0.164	0	2	0	-999	0
10420326	14.609	1	17	5669.1	100.3	95.7	4.503	0.024	0.036	0.930	0.042	0.057	-999	1	0	-999	0
10420475	12.588	0	17	6248.5	122.4	118.3	3.944	0.031	0.049	1.374	0.066	0.124	-999	1	0	-999	0
10420568	14.836	1	17	5660.2	108.8	106.4	4.404	0.044	0.047	0.987	0.066	0.069	-999	1	0	-999	0
10420722	15.23	1	17	6068.4	118.8	118.4	4.243	0.051	0.052	1.131	0.073	0.083	-999	1	0	-999	0
10420725	14.898	1	17	6196.7	116.5	115.6	4.337	0.038	0.045	1.133	0.059	0.069	-999	1	0	-999	0
10420782	15.695	4	17	5704.0	115.4	110.3	4.202	0.064	0.063	0.981	0.077	0.069	-999	1	0	-999	0
10420802	14.987	1	17	5801.0	117.6	113.7	4.183	0.050	0.048	0.964	0.076	0.066	-999	1	0	-999	0
10420839	15.229	4	17	6073.5	118.8	113.0	4.221	0.058	0.059	1.145	0.073	0.085	-999	1	0	-999	0
10420915	14.724	1	17	6178.6	105.0	100.6	4.382	0.022	0.029	1.174	0.042	0.050	1	1	0	-999	0
10421564	15.784	2	14	4987.2	93.1	86.5	4.555	0.031	0.036	0.790	0.042	0.045	1	1	0	-999	0
10421590	15.47	3	3	5703.3	116.8	112.1	4.215	0.055	0.056	0.985	0.077	0.069	-999	1	0	-999	0
10421610	12.99	0	17	5393.7	101.0	86.2	4.263	0.040	0.039	0.882	0.055	0.040	8	1	-999	-999	0
10421673	13.57	0	17	6171.2	133.2	126.4	4.128	0.042	0.039	0.903	0.064	0.055	-999	1	0	-999	0
10421677	15.101	1	17	5822.1	119.8	113.9	3.814	0.051	0.050	1.169	0.070	0.072	-999	1	0	-999	0
10421710	14.761	1	17	4467.1	73.5	69.7	4.599	0.022	0.019	0.707	0.029	0.025	7	1	0	-999	0
10421740	15.023	1	17	5854.7	112.3	108.8	4.196	0.047	0.051	1.064	0.083	0.083	-999	1	0	-999	0
10421843	15.908	2	17	4951.0	88.3	76.4	3.491	0.098	0.103	0.926	0.163	0.102	0	2	0	-999	0
10421889	14.332	1	17	6097.7	110.5	107.9	4.386	0.030	0.041	1.089	0.055	0.071	-999	1	0	-999	0
10421909	14.96	1	17	5737.8	105.3	103.0	4.395	0.040	0.045	1.026	0.064	0.070	-999	1	0	-999	0
10421979	14.854	1	17	6052.1	130.6	127.5	4.233	0.045	0.044	0.815	0.057	0.049	-999	1	0	-999	0
10422021	14.005	1	17	5866.0	114.1	116.3	3.991	0.059	0.043	1.153	0.137	0.078	-999	1	0	-999	0
10422023	15.748	2	17	5847.3	114.9	111.2	4.158	0.070	0.073	1.075	0.095	0.086	-999	1	0	-999	0
10422104	15.149	1	17	5883.0	159.0	176.0	4.530	0.039	0.221	0.985	0.117	0.130	-999	2	-999	-999	1
10422129	15.806	4	17	6278.5	125.9	119.3	3.972	0.105	0.099	1.371	0.127	0.112	-999	1	0	-999	0
10422163	15.545	1	17	5759.7	118.5	115.4	4.124	0.063	0.064	1.015	0.087	0.072	-999	1	0	-999	0
10422217	14.396	1	17	6266.8	132.4	118.0	4.217	0.038	0.042	1.126	0.068	0.075	-999	1	0	-999	0
10422221	12.465	0	17	5604.0	98.8	98.0	4.416	0.039	0.041	0.945	0.066	0.065	-999	1	0	-999	0
10422328	14.688	1	17	5808.0	111.4	109.7	4.130	0.047	0.051	1.070	0.101	0.082	-999	1	0	-999	0
10422350	14.552	1	17	5851.3	115.8	111.8	4.317	0.043	0.043	1.076	0.069	0.072	1	1	0	-999	0
10422388	14.426	1	17	6102.9	118.4	116.1	4.332	0.042	0.043	1.071	0.069	0.071	-999	1	0	-999	0
10422409	15.931	1	17	5660.1	108.2	104.5	4.442	0.052	0.065	0.943	0.062	0.067	-999	1	0	-999	0
10422511	12.731	0	17	6439.0	124.6	107.5	3.738	0.033	0.042	1.700	0.069	0.145	11	1	0	-999	0
10422671	13.815	1	17	5883.6	112.5	110.2	4.311	0.042	0.043	1.034	0.076	0.077	-999	1	0	-999	0
10422678	14.731	1	17	5613.2	107.0	104.2	4.367	0.047	0.047	0.935	0.073	0.068	-999	1	0	-999	0
10422680	14.517	1	17	6070.3	116.1	116.6	4.246	0.043	0.043	1.137	0.068	0.076	-999	1	0	-999	0
10422713	10.825	0	17	5758.2	123.8	111.7	3.903	0.116	0.099	1.178	0.118	0.101	-999	1	-999	-999	0
10422748	15.353	3	16	5984.0	190.0	232.0	4.434	0.067	0.202	1.150	0.125	0.152	-999	2	-999	-999	1
10422750	14.953	1	17	6003.0	180.0	198.0	4.361	0.128	0.192	0.962	0.144	0.108	-999	2	-999	-999	1
10422761	14.065	8	13	6412.7	126.4	125.8	4.076	0.043	0.045	1.088	0.084	0.067	-999	3	0	-999	0
10422827	14.805	1	17	6010.4	111.9	112.7	3.975	0.055	0.058	1.244	0.121	0.092	-999	1	0	-999	0
10422837	15.954	2	17	5673.0	118.8	113.1	4.246	0.073	0.071	0.971	0.079	0.074	-999	1	0	-999	0
10422851	15.528	1	17	5589.8	100.5	97.5	4.511	0.030	0.042	0.908	0.046	0.057	7	1	0	-999	0
10422852	15.204	1	17	6134.0	192.0	235.0	4.378	0.124	0.186	0.962	0.140	0.115	3	2	-999	-1	1
10422934	16.029	14	17	5042.8	90.0	83.7	3.174	0.167	0.172	0.953	0.256	0.155	0	2	-999	-999	0
10422952	14.521	1	17	6018.9	124.6	117.8	4.164	0.048	0.047	1.009	0.082	0.071	-999	1	0	-999	0
10422966	15.805	4	17	5926.0	115.7	112.3	4.398	0.052	0.065	1.028	0.068	0.074	-999	1	0	-999	0
10422969	15.268	4	17	5440.2	109.3	95.3	4.264	0.051	0.049	0.894	0.062	0.050	-999	1	0	-999	0
10423083	15.503	1	17	5452.8	121.3	115.2	3.848	0.063	0.061	1.115	0.087	0.087	-999	1	0	-999	0
10423207	15.198	1	17	5102.1	97.4	91.2	4.541	0.035	0.030	0.760	0.045	0.038	0	1	0	-999	0
10423242	15.276	1	17	5595.7	123.0	117.7	3.962	0.057	0.053	1.063	0.074	0.073	-999	1	0	-999	0
10423270	12.667	0	17	6907.5	135.7	143.9	4.034	0.035	0.036	1.482	0.074	0.070	1	2	0	-999	0
10423357	15.898	1	17	5522.2	115.9	108.5	4.294	0.067	0.066	0.914	0.069	0.062	-999	1	0	-999	0
10423364	15.947	4	17	5602.9	110.1	108.9	4.430	0.058	0.067	0.922	0.062	0.062	-999	1	0	-999	0
10423427	15.289	1	17	4405.9	91.3	87.7	4.585	0.027	0.023	0.713	0.029	0.028	0	1	1	-999	0
10423465	12.424	0	17	4618.6	160.4	102.7	4.551	0.040	0.056	0.751	0.057	0.037	2	1	-999	-999	0
10423527	15.187	1	17	5572.5	104.9	102.4	4.490	0.032	0.044	0.918	0.051	0.062	-999	1	0	-999	0
10423655	15.663	1	17	5633.6	103.5	100.1	4.480	0.038	0.051	0.930	0.054	0.062	-999	1	0	-999	0
10423669	15.622	4	17	5775.1	118.1	114.6	4.165	0.126	0.128	1.040	0.105	0.091	-999	1	0	-999	0
10423685	12.417	0	17	5898.6	117.4	106.0	4.453	0.023	0.035	1.008	0.045	0.066	-999	1	0	-999	0
10423755	13.543	0	17	5527.9	96.7	96.8	4.552	0.026	0.037	0.823	0.037	0.047	-999	1	0	-999	0
10423792	14.863	1	17	6079.6	120.6	105.7	4.083	0.048	0.050	1.250	0.071	0.097	-999	1	0	-999	0
10423797	15.552	2	17	5144.8	98.9	90.7	4.505	0.042	0.040	0.826	0.051	0.047	0	1	0	-999	0
10423889	15.145	1	17	5594.3	117.4	114.4	4.370	0.052	0.052	0.930	0.074	0.069	0	1	0	-999	0
10424095	15.424	1	17	5821.0	118.6	115.5	4.190	0.061	0.063	1.050	0.088	0.083	-999	1	0	-999	0
10424192	15.411	1	17	5850.7	113.1	109.0	4.424	0.041	0.053	1.001	0.061	0.071	-999	1	0	-999	0
10424366	15.087	1	17	4730.9	78.8	75.2	4.557	0.029	0.023	0.758	0.037	0.030	1	1	0	-999	0
10424541	15.726	2	17	4652.8	87.9	82.8	4.597	0.023	0.026	0.725	0.034	0.033	0	1	0	-999	0
10424560	15.451	1	17	5702.5	124.3	118.5	4.227	0.057	0.056	0.914	0.070	0.063	-999	1	0	-999	0
10424632	13.797	1	17	6355.6	128.4	123.5	4.002	0.032	0.046	1.302	0.058	0.105	-999	1	0	-999	0
10424717	13.408	0	17	6151.9	129.1	118.3	4.087	0.084	0.090	1.266	0.092	0.103	8	1	-999	-999	0
10424750	13.583	0	17	5919.1	142.4	127.9	4.234	0.038	0.042	1.078	0.081	0.088	-999	1	0	-999	0
10424775	13.815	1	17	6470.3	121.8	118.9	4.374	0.020	0.028	1.166	0.038	0.052	-999	1	0	-999	0
10424786	14.552	1	17	5879.1	125.8	120.6	3.994	0.055	0.046	1.081	0.083	0.069	-999	1	0	-999	0
10424789	14.961	1	17	5795.1	120.5	116.6	4.249	0.047	0.049	0.996	0.076	0.071	-999	1	0	-999	0
10424827	15.622	1	17	5010.0	101.0	94.5	4.565	0.033	0.042	0.783	0.045	0.047	0	1	0	-999	0
10425070	15.204	1	17	5647.8	115.5	109.7	4.299	0.050	0.051	0.952	0.073	0.070	2	1	0	-1	0
10425106	13.761	1	17	5740.5	121.6	118.5	4.014	0.054	0.041	1.086	0.092	0.073	-999	1	0	-999	0
10425177	15.408	1	17	6138.2	119.0	116.2	4.310	0.053	0.057	1.131	0.069	0.079	-999	1	0	-999	0
10425215	15.642	2	3	5887.4	117.8	114.1	4.279	0.064	0.064	1.046	0.078	0.080	-999	1	0	-999	0
10425259	13.672	1	17	5990.1	104.1	115.2	4.062	0.033	0.052	1.205	0.079	0.102	-999	1	0	-999	0
10425332	14.702	1	17	5821.2	111.1	102.5	4.076	0.042	0.055	1.217	0.076	0.105	-999	1	0	-999	0
10425426	14.585	1	17	5686.8	108.1	103.3	4.471	0.029	0.039	0.951	0.052	0.066	1	1	0	-999	0
10425444	15.466	1	17	4893.0	129.9	111.9	3.538	0.072	0.078	1.049	0.218	0.165	2	1	0	-999	0
10425520	13.409	1	17	6692.7	143.5	137.3	3.998	0.033	0.034	1.503	0.075	0.073	-999	1	0	-999	0
10425568	14.933	1	17	6229.8	117.7	114.5	4.377	0.030	0.040	1.129	0.051	0.068	1	1	0	-999	0
10425588	13.405	1	17	5060.1	123.1	109.1	3.744	0.040	0.057	1.156	0.088	0.117	1	1	0	-999	0
10425602	16.203	14	17	4822.0	101.9	95.0	4.515	0.034	0.029	0.784	0.034	0.029	1	1	1	-999	0
10425638	15.567	2	17	4255.3	77.2	58.7	4.618	0.025	0.026	0.663	0.030	0.023	1	1	0	-999	0
10426054	15.513	2	17	5194.3	132.7	121.6	3.928	0.049	0.052	0.940	0.067	0.071	0	1	0	-999	0
10426071	14.715	1	17	6617.7	136.2	144.1	4.173	0.041	0.040	1.354	0.071	0.058	-999	1	0	-999	0
10426081	15.703	2	17	5731.0	108.2	106.8	4.407	0.042	0.052	1.043	0.059	0.067	-999	1	0	-999	0
10426089	14.695	1	17	6098.0	117.6	116.2	3.976	0.044	0.054	1.334	0.082	0.118	-999	1	0	-999	0
10426191	15.864	4	17	5840.9	121.1	118.1	4.255	0.065	0.065	1.034	0.081	0.081	-999	1	0	-999	0
10426250	14.972	1	17	5280.9	85.3	72.2	4.373	0.024	0.022	0.808	0.026	0.021	1	1	1	-999	0
10426296	15.662	2	17	5734.6	110.6	107.7	4.445	0.039	0.050	0.966	0.059	0.069	-999	1	0	-999	0
10426383	13.979	1	17	6065.0	114.7	113.4	4.405	0.034	0.041	1.011	0.058	0.066	-999	1	0	-999	0
10426386	13.214	0	17	5318.0	138.3	121.7	3.539	0.046	0.066	1.145	0.103	0.134	0	1	0	-999	0
10426420	13.389	0	17	4995.2	84.7	79.9	4.589	0.020	0.029	0.768	0.032	0.045	1	1	0	-999	0
10426439	15.866	14	17	5471.1	109.5	106.6	4.533	0.029	0.043	0.875	0.044	0.056	-999	1	0	-999	0
10426514	14.377	17	17	5476.0	109.0	87.0	4.001	0.532	0.190	0.860	0.081	0.099	0	2	-999	-999	1
10426542	15.252	1	17	6109.4	132.6	128.4	4.228	0.049	0.048	1.157	0.071	0.086	-999	1	0	-999	0
10426543	14.965	1	17	6165.0	120.1	119.4	4.352	0.036	0.044	1.126	0.059	0.076	-999	1	0	-999	0
10426632	13.694	1	17	6219.7	122.5	131.8	4.266	0.031	0.037	1.267	0.055	0.070	-999	1	0	-999	0
10426656	15.575	1	17	5512.0	127.9	117.8	4.235	0.044	0.041	0.931	0.069	0.060	2	1	0	0	0
10426691	15.425	1	17	6285.9	135.3	132.3	4.080	0.053	0.054	1.310	0.070	0.084	-999	1	0	-999	0
10426976	13.827	1	17	5888.9	114.3	111.6	4.418	0.040	0.053	1.053	0.059	0.062	1	1	-999	-999	0
10426993	11.71	1	17	6316.1	138.0	136.8	4.293	0.031	0.041	1.211	0.063	0.079	2	3	0	-999	0
10427013	15.655	2	3	5774.4	136.6	128.6	3.877	0.068	0.062	1.201	0.088	0.085	-999	1	0	-999	0
10427034	13.97	1	17	6336.6	127.0	118.9	4.377	0.020	0.031	1.159	0.040	0.060	-999	1	0	-999	0
10427100	14.941	1	17	6065.6	127.2	125.3	4.242	0.045	0.043	1.167	0.064	0.077	-999	1	0	-999	0
10427181	14.698	1	17	5249.3	96.2	93.9	4.579	0.017	0.027	0.829	0.027	0.037	0	1	0	-999	0
10427233	12.91	0	17	5665.1	131.1	123.5	3.967	0.040	0.035	1.142	0.065	0.065	1	1	0	-999	0
10427247	15.651	1	17	6143.8	126.5	128.8	3.890	0.075	0.080	1.387	0.134	0.127	-999	1	0	-999	0
10427298	14.615	4	17	6024.5	120.1	113.0	4.477	0.028	0.035	0.992	0.048	0.056	2	1	0	-999	0
10427325	14.751	1	17	5853.7	123.2	119.2	4.143	0.044	0.050	1.089	0.094	0.088	-999	1	0	-999	0
10427567	15.459	1	3	5605.6	114.8	114.2	4.463	0.039	0.047	0.916	0.058	0.062	-999	1	0	-999	0
10427580	13.612	1	17	6468.3	158.0	147.2	3.833	0.053	0.036	1.285	0.154	0.052	-999	1	0	-999	0
10427630	15.318	1	17	3990.6	77.9	78.6	4.635	0.015	0.015	0.600	0.013	0.014	0	1	0	-999	0
10427700	12.985	0	17	5931.3	103.2	117.7	3.845	0.027	0.053	1.557	0.053	0.161	10	1	0	-1	0
10427772	15.114	1	17	5232.0	156.0	156.0	4.519	0.096	0.072	0.727	0.104	0.052	0	2	-999	-999	1
10427805	13.531	0	17	6113.6	124.9	124.0	3.967	0.035	0.052	1.337	0.077	0.129	-999	1	0	-999	0
10427996	9.472	0	17	7199.8	154.2	146.4	3.873	0.029	0.032	1.791	0.085	0.092	2	2	0	-999	0
10428017	13.828	1	17	6556.5	136.9	122.0	4.398	0.015	0.020	1.164	0.030	0.038	-999	1	0	-999	0
10447342	15.055	1	3	5219.9	105.9	96.4	4.465	0.040	0.034	0.840	0.059	0.046	0	1	0	-999	0
10447485	15.107	1	17	5836.0	112.6	112.8	4.110	0.049	0.056	1.092	0.105	0.084	-999	1	0	-999	0
10447502	15.751	4	17	5245.4	102.6	96.8	4.540	0.032	0.043	0.835	0.044	0.055	0	1	0	-999	0
10447667	15.68	0	17	5196.6	105.8	94.2	3.500	0.060	0.075	1.095	0.140	0.157	2	2	0	-999	0
10447709	15.593	14	17	5781.7	123.2	119.9	4.081	0.066	0.070	1.077	0.108	0.083	-999	1	0	-999	0
10447713	15.542	4	17	5989.8	125.2	118.1	4.291	0.056	0.056	1.082	0.075	0.081	-999	1	0	-999	0
10447721	15.747	2	17	5794.0	123.7	118.3	4.088	0.067	0.073	1.080	0.108	0.084	-999	1	0	-999	0
10447823	15.05	1	17	5642.7	99.5	95.6	4.506	0.026	0.037	0.923	0.042	0.057	-999	1	0	-999	0
10447845	15.546	2	3	5610.9	100.0	95.4	4.527	0.026	0.037	0.900	0.042	0.052	-999	1	0	-999	0
10447877	15.477	1	17	5673.5	108.0	105.0	4.416	0.050	0.057	0.953	0.067	0.070	-999	1	0	-999	0
10447879	13.94	1	17	6184.2	119.2	114.3	3.950	0.053	0.059	1.370	0.092	0.122	-999	1	0	-999	0
10447902	15.531	1	17	5692.3	116.4	111.9	4.180	0.052	0.053	0.996	0.083	0.075	3	1	0	-999	0
10447914	14.333	1	17	5916.5	103.6	100.2	4.468	0.022	0.034	0.998	0.040	0.060	-999	1	0	-999	0
10447920	15.412	1	17	5117.0	90.6	81.5	4.458	0.038	0.029	0.824	0.047	0.033	0	1	1	-999	0
10447933	13.986	1	17	6025.3	131.7	123.1	4.367	0.045	0.041	0.794	0.059	0.051	-999	1	0	-999	0
10447961	15.974	1	17	5852.7	112.2	108.7	4.379	0.059	0.068	1.011	0.069	0.075	-999	1	0	-999	0
10447966	15.699	2	17	5553.9	101.5	97.9	4.509	0.032	0.045	0.903	0.048	0.058	-999	1	0	-999	0
10448090	15.473	1	17	5252.9	100.8	94.8	4.521	0.036	0.043	0.845	0.048	0.056	0	1	0	-999	0
10448108	14.663	1	17	6152.5	123.3	114.1	4.142	0.040	0.045	1.225	0.066	0.088	-999	1	0	-999	0
10448168	13.816	1	17	5679.2	105.1	101.3	4.450	0.034	0.042	0.953	0.059	0.069	-999	1	0	-999	0
10448236	15.219	1	17	3959.6	78.2	77.1	4.649	0.014	0.014	0.587	0.013	0.014	0	1	0	-999	0
10448258	15.054	1	17	4825.8	85.4	83.8	4.643	0.016	0.022	0.686	0.023	0.031	1	1	0	-999	0
10448265	15.028	1	17	5676.4	109.6	106.5	4.395	0.045	0.049	0.955	0.072	0.072	-999	1	0	-999	0
10448279	15.225	1	3	5925.3	114.2	112.3	4.132	0.131	0.129	1.119	0.111	0.100	-999	1	-999	-999	0
10448370	14.328	1	17	4956.6	98.5	88.3	3.636	0.064	0.076	1.051	0.145	0.149	0	1	0	-999	0
10448415	14.736	1	17	5726.8	120.5	103.6	3.898	0.048	0.045	1.166	0.070	0.074	-999	1	0	-999	0
10448473	15.762	1	17	4922.5	91.0	83.7	4.582	0.025	0.032	0.765	0.038	0.042	0	1	0	-999	0
10448506	15.853	1	17	5015.5	92.3	86.4	4.577	0.026	0.034	0.778	0.039	0.046	0	1	0	-999	0
10448508	12.581	0	17	6429.0	179.0	224.0	3.924	0.382	0.153	1.465	0.192	0.356	-999	2	-999	-999	1
10448509	15.195	14	17	5582.7	112.8	109.8	3.879	0.050	0.049	1.130	0.072	0.076	-999	1	0	-999	0
10448548	15.921	2	3	5101.6	92.6	85.0	4.518	0.041	0.041	0.817	0.048	0.046	0	1	0	-999	0
10448607	13.301	0	17	5841.6	118.4	114.6	3.932	0.048	0.037	1.182	0.085	0.073	-999	1	0	-999	0
10448612	16.647	8	8	3723.3	75.4	74.9	4.756	0.012	0.012	0.464	0.013	0.013	0	1	0	-999	0
10448655	15.66	1	17	5415.0	102.4	99.7	4.474	0.046	0.053	0.883	0.058	0.062	-999	1	0	-999	0
10448656	15.253	1	17	5879.8	110.9	109.1	4.350	0.049	0.052	1.026	0.073	0.077	-999	1	0	-999	0
10448712	13.254	0	17	5883.8	105.9	104.3	4.408	0.033	0.041	1.018	0.063	0.074	-999	1	0	-999	0
10448734	14.951	1	17	6082.0	163.0	181.0	4.441	0.070	0.210	1.004	0.143	0.130	-999	2	-999	-999	1
10448735	15.547	2	17	5021.2	95.6	85.7	3.513	0.090	0.105	1.239	0.162	0.203	0	1	0	-999	0
10448757	15.62	1	17	5559.3	97.5	95.4	4.509	0.031	0.044	0.905	0.047	0.058	-999	1	0	-999	0
10448872	14.981	1	17	5938.0	106.2	112.0	4.080	0.047	0.058	1.161	0.096	0.095	-999	1	0	-999	0
10448902	14.59	1	17	5515.1	98.7	98.9	4.482	0.037	0.048	0.907	0.054	0.064	-999	1	0	-999	0
10448933	15.84	1	17	5118.1	92.4	84.4	4.490	0.045	0.039	0.822	0.050	0.042	0	1	0	-999	0
10448961	13.486	0	17	6367.0	117.2	111.0	4.406	0.016	0.025	1.130	0.031	0.049	-999	1	0	-999	0
10448994	15.126	1	17	5687.4	114.5	110.7	4.007	0.056	0.049	1.069	0.079	0.073	-999	1	0	-999	0
10449049	15.206	1	17	5804.1	118.1	111.7	4.033	0.064	0.056	1.106	0.119	0.079	-999	1	0	-999	0
10449173	16.891	8	8	3480.9	75.3	81.6	4.880	0.009	0.010	0.311	0.009	0.009	0	1	0	-999	0
10449202	13.824	1	17	4895.7	92.2	91.7	4.596	0.024	0.016	0.668	0.029	0.019	1	1	0	-999	0
10449242	14.656	1	17	5487.7	95.5	93.2	4.532	0.023	0.037	0.884	0.038	0.056	-999	1	0	-999	0
10449265	14.951	1	17	5001.4	87.0	78.4	3.316	0.067	0.086	1.368	0.182	0.225	2	2	0	-999	0
10449327	15.449	1	17	5112.2	108.0	94.1	3.554	0.086	0.104	1.305	0.146	0.182	0	1	0	-999	0
10449398	14.697	1	17	5790.5	115.2	114.9	3.976	0.055	0.044	1.130	0.095	0.075	-999	1	0	-999	0
10449408	15.446	14	17	5782.7	115.7	112.0	3.978	0.073	0.061	1.127	0.098	0.081	-999	1	0	-999	0
10449425	13.45	0	17	5077.7	96.8	85.5	3.505	0.071	0.079	1.020	0.160	0.152	0	1	0	-999	0
10449431	13.173	0	17	5012.0	79.7	85.0	3.094	0.077	0.100	1.268	0.217	0.247	2	2	0	-999	0
10449441	13.17	0	17	6453.3	128.1	129.5	4.161	0.034	0.035	1.173	0.056	0.076	-999	1	0	-999	0
10449467	14.775	1	17	5766.1	110.1	106.6	4.358	0.045	0.047	0.986	0.074	0.075	-999	1	0	-999	0
10449530	13.984	1	17	5571.5	102.8	101.9	4.462	0.036	0.042	0.909	0.059	0.062	-999	1	0	-999	0
10449562	15.568	2	3	3639.7	77.3	66.8	4.757	0.011	0.011	0.458	0.011	0.011	0	1	0	-999	0
10449573	14.098	1	17	5520.3	107.8	103.7	4.179	0.043	0.041	0.930	0.068	0.062	-999	1	0	-999	0
10449595	14.038	14	17	5648.0	114.0	107.8	3.964	0.040	0.039	1.082	0.068	0.067	-999	1	0	-999	0
10449601	13.511	0	17	5857.6	113.3	112.0	4.196	0.042	0.041	0.982	0.077	0.068	-999	1	0	-999	0
10449711	15.849	1	17	4970.2	84.6	80.7	4.470	0.034	0.028	0.810	0.033	0.026	0	1	0	-999	0
10449726	14.912	1	17	5738.6	109.6	105.4	4.350	0.048	0.048	0.977	0.075	0.074	-999	1	0	-999	0
10449747	15.338	1	17	5208.9	96.3	89.7	4.555	0.027	0.038	0.823	0.040	0.053	0	1	0	-999	0
10449758	15.383	1	17	5326.0	159.0	143.0	4.616	0.032	0.104	0.823	0.078	0.096	0	2	-999	-999	1
10449774	14.622	1	17	5680.4	96.3	93.4	4.517	0.021	0.033	0.921	0.038	0.053	-999	1	0	-999	0
10449786	15.026	1	17	4998.9	106.2	92.8	3.788	0.052	0.056	0.957	0.089	0.090	-999	1	0	-999	0
10449819	15.376	1	17	5546.3	108.9	103.9	4.281	0.055	0.054	0.922	0.069	0.063	-999	1	0	-999	0
10449862	15.228	1	17	4954.0	95.3	84.2	2.838	0.114	0.098	0.996	0.277	0.183	2	2	0	-999	0
10449873	15.707	4	17	5613.2	116.5	111.7	4.076	0.069	0.066	1.004	0.079	0.074	-999	1	0	-999	0
10449904	13.423	0	17	6205.2	133.0	107.4	3.829	0.031	0.034	1.219	0.053	0.056	-999	1	0	-999	0
10449940	15.762	1	17	5501.3	107.1	103.7	4.409	0.057	0.058	0.904	0.067	0.065	-999	1	0	-999	0
10449948	15.991	1	17	4687.2	83.6	79.3	4.579	0.027	0.026	0.741	0.035	0.033	0	1	0	-999	0
10449999	15.847	1	17	5098.8	90.4	82.0	4.472	0.042	0.034	0.821	0.048	0.036	0	1	0	-999	0
10450047	15.661	1	17	5037.4	87.2	81.1	4.475	0.038	0.029	0.813	0.042	0.031	1	1	0	-999	0
10450090	15.784	1	17	5379.8	99.5	94.7	4.560	0.028	0.040	0.837	0.045	0.053	-999	1	0	-999	0
10450138	15.205	1	17	5692.6	97.7	92.4	4.495	0.029	0.040	0.936	0.047	0.058	-999	1	0	-999	0
10450156	15.567	2	17	5278.7	99.0	86.1	4.419	0.050	0.042	0.852	0.057	0.042	0	1	0	-999	0
10450253	13.569	0	17	5798.2	115.8	112.0	4.142	0.044	0.041	0.968	0.076	0.065	1	1	0	-999	0
10450256	12.887	0	17	6103.1	119.1	113.5	3.970	0.055	0.043	1.172	0.118	0.068	-999	1	0	-999	0
10450336	16.203	8	8	3865.5	65.2	69.7	4.731	0.013	0.013	0.502	0.014	0.014	0	1	0	-999	0
10450373	15.479	1	17	5732.1	120.6	117.5	4.006	0.077	0.069	1.091	0.096	0.082	-999	1	0	-999	0
10450408	15.606	2	3	5431.6	118.0	115.8	3.769	0.067	0.066	1.205	0.103	0.107	-999	1	0	-999	0
10450425	15.088	1	17	5277.3	98.6	85.9	4.431	0.046	0.038	0.851	0.059	0.044	1	1	0	-999	0
10450433	11.918	0	17	6359.3	126.9	123.3	4.040	0.030	0.039	1.283	0.054	0.097	-999	1	0	-999	0
10450504	15.864	2	17	4729.2	85.6	79.9	4.575	0.028	0.027	0.748	0.037	0.034	1	1	0	1	0
10450522	13.893	2	17	5903.4	111.0	114.1	4.008	0.056	0.043	1.163	0.131	0.080	-999	1	0	-999	0
10450536	14.317	0	17	7481.5	178.9	166.1	3.967	0.032	0.030	1.935	0.072	0.079	2	2	0	-999	0
10450550	13.218	0	17	4965.1	86.9	83.3	3.428	0.065	0.089	1.204	0.175	0.209	1	2	0	-999	0
10450561	15.125	1	17	5834.3	113.9	110.0	4.263	0.050	0.052	1.029	0.077	0.078	-999	1	0	-999	0
10450605	15.846	1	17	5236.2	106.2	110.7	4.042	0.270	0.168	0.892	0.086	0.052	0	1	-999	-999	0
10450675	12.839	0	17	6383.0	124.3	121.5	3.949	0.034	0.037	1.445	0.074	0.091	-999	1	0	-999	0
10450746	15.663	1	17	4821.3	85.6	81.2	4.537	0.033	0.026	0.775	0.039	0.031	0	1	0	-999	0
10450755	13.855	1	17	4871.7	87.9	75.5	3.115	0.098	0.062	0.942	0.220	0.121	2	2	0	-999	0
10450756	14.91	1	17	5410.1	108.4	95.8	4.386	0.047	0.040	0.879	0.067	0.053	-999	1	0	-999	0
10450776	13.48	1	17	5779.4	119.2	112.1	3.971	0.042	0.036	1.126	0.074	0.066	-999	1	0	-999	0
10450786	15.5	2	3	5789.1	113.0	109.4	4.280	0.060	0.060	1.007	0.077	0.077	-999	1	0	-999	0
10450818	15.348	1	3	5449.5	119.0	112.1	3.769	0.059	0.059	1.216	0.094	0.099	-999	1	0	-999	0
10450860	13.844	4	17	5542.0	199.0	182.0	4.580	0.038	0.152	0.876	0.092	0.102	-999	2	-999	-999	1
10450868	12.649	0	17	6431.7	117.0	116.7	4.343	0.022	0.032	1.215	0.041	0.061	-999	1	0	-999	0
10450953	15.506	1	17	4676.0	83.9	77.7	4.548	0.029	0.021	0.757	0.032	0.026	1	1	0	-999	0
10450969	15.538	1	17	5662.6	104.2	101.5	4.432	0.045	0.053	0.949	0.064	0.069	-999	1	0	-999	0
10450982	14.341	1	17	5927.2	117.6	118.5	3.931	0.057	0.044	1.218	0.143	0.076	-999	1	0	-999	0
10451040	15.0	1	17	5593.0	120.0	115.4	3.986	0.045	0.043	1.044	0.070	0.068	-999	1	0	-999	0
10451070	15.004	1	17	5057.8	96.4	88.4	4.556	0.027	0.034	0.802	0.040	0.049	0	1	0	-999	0
10451135	14.241	1	17	5478.0	110.0	100.1	4.341	0.050	0.045	0.897	0.067	0.057	-999	1	0	-999	0
10451172	14.915	1	17	5786.2	109.6	107.9	4.402	0.041	0.047	0.989	0.068	0.075	-999	1	0	-999	0
10451222	16.195	8	8	4373.1	85.5	80.9	4.600	0.026	0.024	0.697	0.030	0.029	0	1	0	-999	0
10451227	13.419	0	17	5466.2	109.9	108.4	3.920	0.026	0.027	1.169	0.040	0.053	7	1	0	-999	0
10451246	15.201	1	3	5194.0	117.2	109.6	3.792	0.048	0.057	1.074	0.091	0.101	0	1	0	-999	0
10451250	14.118	1	14	5712.9	119.4	110.0	3.964	0.041	0.039	1.108	0.072	0.070	-999	1	0	-999	0
10451251	15.664	4	17	4754.8	105.8	99.0	4.542	0.042	0.040	0.767	0.037	0.037	0	1	-999	-999	0
10451300	12.178	0	17	6472.6	130.2	128.6	4.004	0.029	0.029	1.357	0.061	0.066	-999	1	0	-999	0
10451313	15.225	4	17	5528.2	98.0	92.1	4.530	0.024	0.037	0.890	0.040	0.055	6	1	0	-999	0
10451353	14.03	1	17	5870.5	114.6	111.0	4.316	0.044	0.045	1.028	0.076	0.077	-999	1	0	-999	0
10451382	15.31	1	3	5473.7	95.6	94.6	4.539	0.024	0.038	0.875	0.039	0.054	-999	1	0	-999	0
10451405	14.513	1	17	6086.3	120.6	102.9	4.083	0.035	0.046	1.242	0.065	0.106	-999	1	0	-999	0
10451428	15.328	1	3	5636.2	110.0	105.7	4.277	0.050	0.051	0.951	0.072	0.069	-999	1	0	-999	0
10451437	13.069	0	17	6222.0	124.9	119.0	4.296	0.033	0.028	1.220	0.060	0.061	-999	1	0	-999	0
10451475	11.963	0	1	6284.3	118.9	111.6	3.925	0.027	0.044	1.437	0.064	0.128	-999	1	0	-999	0
10451497	15.2	1	17	5287.0	101.4	90.8	4.467	0.044	0.041	0.855	0.060	0.053	0	1	0	-999	0
10451531	14.983	1	17	5835.9	113.7	109.7	4.307	0.047	0.048	1.018	0.076	0.076	-999	1	0	-999	0
10451891	14.04	1	17	5986.0	116.8	108.8	4.292	0.041	0.043	1.080	0.073	0.079	-999	1	0	-999	0
10451952	13.844	0	17	4889.4	91.4	78.4	3.655	0.064	0.061	1.000	0.131	0.114	2	1	0	-999	0
10452224	15.478	1	3	5768.7	106.2	99.7	4.532	0.025	0.032	0.906	0.042	0.048	-999	1	0	-999	0
10452238	14.828	1	17	5997.8	108.6	111.6	4.018	0.051	0.059	1.223	0.102	0.098	-999	1	0	-999	0
10452246	15.306	1	3	5778.7	114.7	110.6	4.079	0.061	0.062	1.076	0.110	0.080	-999	1	0	-999	0
10452338	15.082	1	17	5982.3	117.8	111.7	4.293	0.049	0.050	1.079	0.074	0.079	-999	1	0	-999	0
10452414	14.906	1	17	5957.3	117.8	112.9	4.295	0.047	0.048	1.068	0.075	0.079	-999	1	0	-999	0
10452471	11.195	0	17	5703.1	104.2	101.0	4.349	0.040	0.039	0.978	0.071	0.067	-999	1	0	-999	0
10452526	14.54	1	17	5109.1	109.7	92.5	3.507	0.061	0.081	1.364	0.138	0.194	0	1	0	-999	0
10452541	14.902	1	17	5931.6	109.3	108.6	4.382	0.041	0.049	1.038	0.067	0.075	-999	1	0	-999	0
10452548	15.648	1	17	5546.7	99.2	95.6	4.544	0.027	0.038	0.874	0.043	0.051	-999	1	0	-999	0
10452556	15.79	1	17	5333.4	100.2	94.5	4.564	0.027	0.039	0.827	0.044	0.053	-999	1	0	-999	0
10452603	12.618	0	17	5618.8	121.2	114.2	3.911	0.035	0.034	0.985	0.060	0.054	-999	1	0	-999	0
10452658	16.115	2	2	4770.0	90.7	85.4	4.517	0.031	0.025	0.779	0.030	0.026	0	1	1	-999	0
10452788	13.283	0	17	6368.1	139.8	121.4	4.270	0.038	0.034	1.162	0.064	0.067	-999	1	0	-999	0
10452825	15.423	1	17	4926.0	148.0	133.0	4.548	0.072	0.044	0.724	0.092	0.054	1	2	-999	-999	1
10452907	13.554	0	17	5716.7	109.6	104.4	4.316	0.041	0.040	0.976	0.071	0.067	-999	1	0	-999	0
10452936	14.812	1	17	5379.5	98.8	83.7	4.285	0.038	0.033	0.879	0.055	0.039	1	1	0	-999	0
10452950	15.665	2	3	5900.3	111.7	109.0	4.132	0.067	0.070	1.112	0.097	0.090	-999	1	0	-999	0
10453018	12.539	1	1	3345.0	118.0	59.0	5.119	0.104	0.127	0.168	0.104	0.042	0	2	-999	-999	1
10453044	14.749	1	17	5810.3	109.6	106.9	4.138	0.047	0.052	1.069	0.098	0.082	-999	1	0	-999	0
10453067	15.918	4	17	5461.6	102.3	99.9	4.531	0.033	0.048	0.873	0.049	0.057	-999	1	0	-999	0
10453090	13.439	0	17	6622.9	133.7	132.5	4.132	0.032	0.031	1.400	0.070	0.059	-999	3	0	-999	0
10453206	15.701	1	17	5817.8	115.0	111.0	4.073	0.077	0.085	1.099	0.107	0.087	-999	1	0	-999	0
10453290	15.596	1	17	4903.5	97.8	83.3	3.720	0.071	0.076	0.942	0.110	0.084	0	1	0	-999	0
10453294	12.428	0	17	5502.1	112.0	102.8	4.317	0.038	0.037	0.901	0.065	0.056	-999	1	0	-999	0
10453300	12.883	0	17	5217.6	113.8	100.5	3.865	0.039	0.040	0.867	0.061	0.056	-999	1	0	-999	0
10453361	14.568	1	17	5810.2	119.9	112.7	3.949	0.055	0.045	1.158	0.091	0.076	-999	1	0	-999	0
10453392	15.586	2	3	4916.7	84.1	82.6	3.120	0.146	0.160	1.376	0.241	0.264	2	2	0	-999	0
10453403	15.25	1	17	5502.5	118.0	113.0	3.873	0.051	0.052	1.108	0.075	0.077	-999	1	0	-999	0
10453475	14.611	1	17	4995.3	91.1	83.8	3.510	0.066	0.090	1.218	0.160	0.206	2	1	0	-999	0
10453479	15.679	2	3	6157.0	184.0	202.0	4.385	0.087	0.203	1.024	0.167	0.125	-999	2	-999	-999	1
10453483	13.452	0	17	6179.9	120.0	114.7	4.105	0.033	0.043	1.175	0.063	0.093	-999	1	0	-999	0
10453511	15.715	1	17	5149.4	96.2	89.9	4.500	0.046	0.045	0.827	0.051	0.046	0	1	0	-999	0
10453516	15.977	2	17	5291.2	98.5	93.3	4.546	0.034	0.048	0.835	0.048	0.056	-999	1	0	-999	0
10453521	14.208	10	10	6351.3	129.4	121.9	4.003	0.038	0.040	1.388	0.072	0.080	-999	1	0	-999	0
10453574	14.639	1	17	4994.1	109.9	100.9	3.820	0.035	0.045	1.151	0.062	0.082	0	1	0	-999	0
10453579	15.379	1	17	5524.6	101.5	101.0	4.458	0.045	0.054	0.911	0.060	0.066	-999	1	0	-999	0
10453588	12.464	0	17	5995.6	119.0	117.0	4.115	0.044	0.040	0.998	0.081	0.066	-999	1	0	0	0
10453617	14.627	1	17	5949.9	112.2	110.6	3.959	0.059	0.052	1.214	0.133	0.082	-999	1	0	-999	0
10453635	13.219	0	17	6529.8	140.0	125.1	4.016	0.029	0.043	1.269	0.052	0.093	-999	3	0	-999	0
10453685	15.281	1	17	5619.5	100.7	97.8	4.454	0.041	0.051	0.935	0.060	0.066	-999	1	0	-999	0
10453729	11.69	0	17	6609.7	131.4	147.5	4.144	0.029	0.028	1.322	0.057	0.046	1	1	0	-999	0
10453731	14.897	1	17	5984.9	104.0	109.7	4.050	0.049	0.062	1.202	0.095	0.100	-999	1	0	-999	0
10453763	15.305	1	3	5082.6	110.8	102.0	3.769	0.057	0.068	1.027	0.104	0.111	0	1	0	-999	0
10453819	14.014	1	17	5279.0	85.1	83.0	4.513	0.027	0.037	0.906	0.044	0.053	1	1	0	-999	0
10453824	13.691	1	17	5539.9	106.1	101.6	4.124	0.041	0.039	0.979	0.066	0.062	-999	1	0	-999	0
10453849	16.34	8	8	4214.8	317.8	78.5	4.538	0.033	1.049	0.656	0.247	0.032	0	1	-999	-999	0
10453990	14.761	1	17	6082.8	131.3	129.9	3.906	0.049	0.047	1.213	0.109	0.076	-999	1	0	-999	0
10453992	15.482	1	17	4984.2	82.7	76.5	4.514	0.037	0.031	0.799	0.045	0.036	1	1	0	-999	0
10454077	15.679	0	17	7192.3	263.6	248.5	3.930	0.195	0.198	1.696	0.299	0.227	-999	2	-999	-999	0
10454119	15.473	1	17	5615.5	100.1	97.2	4.437	0.043	0.051	0.967	0.060	0.063	-999	1	0	-999	0
10454272	13.949	1	17	5719.7	98.0	98.4	4.407	0.035	0.041	1.023	0.062	0.069	-999	1	0	-999	0
10454288	14.69	1	17	5588.8	107.8	104.3	4.332	0.047	0.046	0.929	0.071	0.066	-999	1	0	-999	0
10454313	14.708	1	17	5719.5	110.9	106.1	4.222	0.046	0.048	0.994	0.078	0.075	-999	1	-999	0	0
10454329	15.253	1	17	5753.3	109.5	105.2	4.350	0.054	0.054	0.983	0.074	0.074	-999	1	0	-999	0
10454336	15.211	1	17	5836.1	110.7	107.8	4.232	0.050	0.052	1.040	0.079	0.080	-999	1	0	-999	0
10454401	15.577	1	17	5604.0	108.4	105.9	4.211	0.055	0.055	0.952	0.073	0.068	3	1	0	-1	0
10454416	13.951	1	17	5784.9	112.6	106.8	4.092	0.049	0.045	1.073	0.114	0.079	-999	1	0	-999	0
10454486	14.859	1	17	5424.7	105.4	95.4	4.385	0.063	0.057	0.884	0.065	0.055	-999	1	0	-999	0
10454500	13.381	0	17	6214.4	117.5	110.0	3.952	0.035	0.047	1.393	0.068	0.123	-999	1	0	-999	0
10454518	13.551	0	17	5768.1	101.0	105.6	4.182	0.038	0.043	1.066	0.080	0.077	-999	1	0	-999	0
10454711	15.658	1	17	4603.3	82.5	76.2	4.655	0.021	0.018	0.616	0.021	0.018	1	1	0	-999	0
10454725	15.364	1	10	6635.4	136.5	129.5	3.871	0.048	0.048	1.600	0.089	0.095	3	3	0	-999	0
10454790	15.228	1	3	5947.9	112.4	109.0	4.337	0.051	0.053	1.053	0.072	0.078	-999	1	0	-999	0
10454834	15.708	1	17	5392.4	85.2	78.1	4.316	0.047	0.052	0.806	0.025	0.024	0	1	0	-999	0
10454901	14.945	1	17	5549.1	138.5	125.7	3.610	0.023	0.025	1.353	0.058	0.069	2	1	0	-999	0
10454912	15.289	10	12	6379.3	131.7	124.5	4.043	0.060	0.060	1.363	0.077	0.079	-999	1	0	-999	0
10454913	14.893	1	17	5540.0	95.3	92.2	4.546	0.021	0.033	0.876	0.037	0.049	-999	1	0	-999	0
10454974	15.194	1	17	5372.5	99.2	93.5	4.541	0.031	0.042	0.824	0.043	0.052	-999	1	0	-999	0
10455000	15.631	2	3	5720.6	121.1	118.2	3.768	0.074	0.070	1.013	0.084	0.075	-999	1	0	-999	0
10456424	15.215	2	15	5300.0	96.6	90.9	4.530	0.032	0.043	0.851	0.045	0.057	-999	1	0	-999	0
10456577	15.615	2	3	5571.5	113.1	108.5	4.284	0.060	0.060	0.930	0.071	0.066	-999	1	0	-999	0
10456585	13.753	1	17	6182.5	127.6	121.0	4.288	0.042	0.040	0.897	0.063	0.057	-999	1	0	-999	0
10456604	13.68	1	17	5690.3	108.9	103.0	4.313	0.041	0.040	0.872	0.065	0.057	1	1	0	-999	0
10456637	12.9	0	17	5793.6	122.1	115.8	3.915	0.044	0.043	0.893	0.054	0.050	-999	1	0	-999	0
10456683	13.663	1	17	6164.7	111.1	107.7	4.378	0.026	0.036	1.112	0.049	0.065	-999	1	0	-999	0
10456733	14.087	1	17	5709.5	114.9	110.1	4.059	0.043	0.041	0.984	0.071	0.063	-999	1	0	-999	0
10456737	14.042	10	10	5941.6	115.4	109.3	4.289	0.041	0.044	1.064	0.074	0.078	-999	1	0	-999	0
10456779	16.899	7	7	3630.3	82.4	67.7	4.772	0.012	0.012	0.440	0.013	0.013	1	1	0	-999	0
10456889	15.556	4	17	5224.3	94.4	87.4	4.483	0.044	0.041	0.842	0.055	0.050	-999	1	0	-999	0
10456935	15.974	2	2	5590.0	109.7	98.8	4.558	0.026	0.032	0.860	0.043	0.047	-999	1	0	-999	0
10456954	14.636	1	17	5590.0	105.0	102.7	4.343	0.045	0.044	0.929	0.071	0.066	-999	1	0	-999	0
10456956	13.173	0	17	5999.4	113.0	98.4	4.158	0.037	0.037	1.198	0.064	0.085	-999	1	0	-999	0
10457032	14.6	1	17	6024.6	121.0	130.2	4.173	0.038	0.041	1.152	0.075	0.095	-999	1	0	-999	0
10457101	14.278	1	17	5619.6	104.6	100.9	4.256	0.039	0.041	1.031	0.066	0.066	-999	1	0	-999	0
10457189	13.683	1	17	5863.0	113.4	109.9	4.090	0.042	0.046	1.113	0.107	0.079	-999	1	0	-999	0
10459655	14.405	1	17	5219.1	121.3	113.4	3.742	0.168	0.153	1.111	0.211	0.180	1	1	-999	-999	0
10459749	10.74	1	17	5495.5	110.1	101.4	4.300	0.063	0.062	0.905	0.067	0.059	2	1	0	1	0
10459765	12.786	0	17	5675.3	104.7	101.2	4.437	0.062	0.100	0.999	0.069	0.065	-999	1	-999	-999	0
10459779	15.47	1	3	5743.6	113.7	109.0	4.259	0.053	0.055	0.994	0.077	0.075	-999	1	0	-999	0
10459805	15.69	1	17	4777.9	86.8	81.9	4.656	0.020	0.024	0.659	0.032	0.030	1	1	0	-1	0
10459920	15.814	1	17	5094.6	82.5	72.2	3.410	0.080	0.078	0.853	0.131	0.082	2	2	0	-999	0
10459945	15.234	1	17	5653.4	101.5	99.3	4.418	0.040	0.047	1.002	0.060	0.067	-999	1	0	-999	0
10459959	14.722	1	17	5844.8	112.1	106.5	4.128	0.044	0.051	1.090	0.098	0.084	-999	1	0	-999	0
10459974	15.685	1	17	5013.9	103.0	91.2	3.615	0.080	0.096	1.132	0.153	0.173	0	1	0	-999	0
10459987	10.625	0	17	5227.9	80.9	71.2	4.385	0.031	0.022	0.854	0.045	0.030	8	1	2	-999	0
10460020	15.205	0	17	4736.3	91.6	93.2	2.636	0.096	0.132	1.537	0.305	0.367	2	2	0	-999	0
10460044	14.062	10	10	5991.6	121.0	115.1	4.209	0.042	0.042	0.990	0.075	0.069	-999	1	0	-999	0
10460074	15.704	1	17	4976.3	103.2	90.2	3.706	0.068	0.078	1.003	0.129	0.119	0	1	0	-999	0
10460110	14.791	1	17	5143.1	87.4	77.7	4.449	0.036	0.026	0.828	0.048	0.033	0	1	0	-999	0
10460135	15.317	1	17	5431.1	100.0	99.9	4.420	0.044	0.047	0.965	0.059	0.061	-999	1	0	-999	0
10460213	14.416	1	17	5433.2	101.4	95.9	4.521	0.037	0.039	0.808	0.050	0.053	0	1	0	-999	0
10460230	14.607	1	17	6085.1	116.0	116.1	4.276	0.040	0.044	1.125	0.072	0.079	-999	1	0	-999	0
10460235	15.315	1	17	5886.9	112.3	109.8	4.329	0.050	0.051	1.032	0.074	0.077	-999	1	0	-999	0
10460258	13.555	0	17	6261.8	132.9	128.5	4.214	0.040	0.038	0.791	0.053	0.047	-999	3	0	-999	0
10460317	14.537	10	12	6600.8	145.6	143.5	4.199	0.037	0.041	1.215	0.046	0.062	-999	3	0	-999	0
10460356	15.087	1	17	5565.4	113.4	114.1	3.809	0.042	0.044	1.203	0.070	0.080	-999	1	0	-999	0
10460401	15.359	1	17	5076.6	88.1	79.8	4.497	0.038	0.031	0.815	0.050	0.040	1	1	0	-999	0
10460426	15.534	1	17	5369.0	90.8	89.4	4.535	0.022	0.034	0.906	0.037	0.043	1	1	0	-999	0
10460471	14.751	1	17	5693.9	112.3	107.3	4.190	0.182	0.192	0.974	0.100	0.078	-999	1	-999	-999	0
10460485	15.762	2	17	5628.5	106.5	101.0	4.435	0.034	0.041	1.046	0.054	0.061	-999	1	0	-999	0
10460561	15.132	1	17	5811.6	120.2	110.9	3.914	0.059	0.052	1.184	0.086	0.078	-999	1	0	-999	0
10460629	14.974	1	17	6156.5	110.8	111.9	3.886	0.032	0.049	1.486	0.066	0.149	3	1	0	1	0
10460630	14.94	1	17	4616.4	80.6	72.7	4.608	0.020	0.023	0.712	0.029	0.031	1	1	0	-999	0
10460700	13.091	1	17	5498.6	103.4	100.7	4.402	0.042	0.043	0.903	0.070	0.064	-999	1	0	-999	0
10460721	15.078	1	17	5758.0	113.9	108.6	4.266	0.046	0.049	0.998	0.076	0.076	-999	1	0	-999	0
10460768	14.674	1	17	5273.4	116.3	110.2	3.775	0.038	0.049	1.149	0.077	0.097	0	1	0	-999	0
10460900	12.471	0	17	5774.9	114.9	107.7	4.157	0.039	0.037	0.859	0.060	0.049	-999	1	0	-999	0
10460974	15.81	1	17	5171.5	121.0	112.1	3.811	0.067	0.072	1.031	0.105	0.102	0	1	0	-999	0
10460982	14.972	1	17	5925.4	121.9	120.0	3.851	0.062	0.052	1.279	0.129	0.079	-999	1	0	-999	0
10461041	13.266	0	17	6273.6	121.0	127.1	3.998	0.048	0.037	1.163	0.107	0.064	-999	1	0	-999	0
10461045	13.161	0	17	6393.7	124.9	121.0	4.042	0.038	0.043	1.150	0.088	0.065	-999	1	0	-1	0
10461095	13.142	0	17	6472.0	145.6	125.0	4.237	0.033	0.034	1.237	0.054	0.057	-999	1	0	-999	0
10461178	15.462	1	17	5762.0	100.3	96.1	4.494	0.028	0.040	0.947	0.047	0.058	-999	1	0	-999	0
10461272	15.702	2	17	5603.5	112.3	106.8	3.948	0.068	0.065	1.076	0.080	0.079	-999	1	0	-999	0
10461292	15.148	1	17	5743.2	116.6	112.2	4.068	0.052	0.052	0.909	0.065	0.056	-999	1	0	-999	0
10461299	15.363	1	17	5538.2	106.6	103.8	4.195	0.052	0.050	0.922	0.066	0.059	-999	1	0	-999	0
10461349	15.999	4	17	5127.7	93.2	87.5	4.546	0.034	0.043	0.812	0.045	0.050	1	1	0	-999	0
10461406	15.654	1	17	5226.1	76.7	70.4	4.334	0.037	0.036	0.861	0.032	0.025	0	1	0	-999	0
10461448	14.419	1	17	5173.9	91.3	85.7	4.547	0.028	0.036	0.825	0.040	0.054	1	1	0	-999	0
10461492	15.389	1	17	5313.5	98.5	90.0	4.409	0.050	0.046	0.909	0.060	0.053	-999	1	0	-999	0
10461549	15.319	1	17	5230.9	94.9	87.7	4.506	0.039	0.041	0.843	0.051	0.054	0	1	0	-999	0
10461577	12.434	0	17	5944.5	123.4	121.6	3.716	0.040	0.031	1.417	0.084	0.060	-999	1	0	-999	0
10461580	14.946	1	17	5446.2	110.3	107.6	3.915	0.043	0.044	1.047	0.068	0.070	-999	1	0	-999	0
10461676	12.752	0	17	6477.4	127.1	138.5	4.289	0.030	0.034	1.241	0.056	0.059	-999	1	0	-999	0
10461738	14.461	1	17	5897.5	108.6	113.2	4.071	0.046	0.051	1.140	0.107	0.081	-999	1	0	-999	0
10461795	14.561	1	17	5770.7	115.3	110.3	4.057	0.057	0.047	1.078	0.120	0.077	-999	1	0	-999	0
10461902	14.91	1	17	5778.0	110.6	106.7	4.232	0.044	0.046	1.033	0.076	0.073	-999	1	0	-999	0
10461945	15.186	1	17	4974.6	103.3	90.0	3.699	0.062	0.070	1.011	0.125	0.123	0	1	0	-999	0
10461970	15.769	1	17	5279.0	114.8	108.9	3.700	0.075	0.078	1.137	0.129	0.122	-999	1	0	-999	0
10462132	15.745	1	17	5383.3	103.8	92.5	4.398	0.059	0.052	0.874	0.064	0.052	-999	1	0	-999	0
10462138	14.425	1	17	6397.1	122.3	116.4	4.354	0.028	0.037	1.164	0.048	0.059	-999	1	0	-999	0
10462205	15.995	1	17	5237.8	95.4	85.4	4.443	0.055	0.048	0.844	0.055	0.043	0	1	0	-999	0
10462248	13.968	1	17	6204.3	131.6	116.4	3.479	0.065	0.047	1.805	0.110	0.085	11	2	0	-999	0
10462262	14.478	1	17	5215.3	93.9	89.0	4.515	0.035	0.039	0.842	0.049	0.052	-999	1	0	-999	0
10462310	12.272	0	17	6376.8	113.4	112.8	4.374	0.024	0.031	1.167	0.042	0.051	8	1	0	-999	0
10462374	14.836	1	17	5339.2	95.6	90.7	4.561	0.023	0.037	0.835	0.038	0.053	-999	1	0	-999	0
10462375	15.666	4	17	4613.8	88.8	85.5	4.644	0.029	0.030	0.662	0.042	0.041	1	1	-999	-999	0
10462376	13.995	1	17	5547.3	111.2	109.9	3.750	0.032	0.036	1.279	0.061	0.077	-999	1	0	-999	0
10462433	15.342	1	17	5368.7	96.6	94.2	4.529	0.030	0.044	0.863	0.045	0.058	-999	1	0	-999	0
10462471	13.995	1	17	6268.5	130.0	123.7	4.064	0.036	0.039	1.317	0.064	0.081	-999	1	0	-999	0
10462491	14.868	1	17	5512.1	96.6	98.0	4.472	0.036	0.045	0.927	0.054	0.060	-999	1	0	-999	0
10462493	15.249	4	17	5208.8	113.0	103.2	3.676	0.058	0.070	1.247	0.109	0.137	-999	1	0	-999	0
10462552	12.63	0	17	6364.4	124.7	120.6	3.972	0.032	0.034	1.419	0.068	0.073	-999	1	0	-999	0
10462601	13.898	1	17	5726.7	117.8	111.9	4.017	0.043	0.039	1.042	0.073	0.064	-999	1	0	-999	0
10462730	14.886	1	17	5416.4	105.5	95.5	4.395	0.048	0.043	0.881	0.067	0.055	-999	1	0	-999	0
10462744	12.724	0	17	5486.6	103.3	101.9	4.389	0.039	0.040	0.974	0.062	0.063	-999	1	0	-999	0
10462771	15.094	1	17	5633.4	113.9	111.8	4.029	0.065	0.052	1.092	0.086	0.068	-999	1	0	-999	0
10462806	15.661	1	17	5235.2	99.0	91.5	4.508	0.042	0.046	0.842	0.051	0.053	-999	1	0	-999	0
10462826	14.448	1	17	5698.2	109.7	111.0	3.889	0.050	0.047	1.102	0.070	0.067	20	1	0	-1	0
10462866	14.419	1	17	5733.0	112.4	108.9	3.927	0.046	0.043	1.142	0.071	0.072	-999	1	0	-999	0
10462897	14.778	1	17	5582.4	113.9	108.1	4.039	0.054	0.049	1.008	0.072	0.069	-999	1	0	-999	0
10462898	13.323	0	17	6175.3	122.3	124.7	4.170	0.041	0.036	1.199	0.061	0.078	-999	1	0	-999	0
10462960	15.816	1	17	5601.7	153.8	121.2	4.151	0.092	0.072	0.969	0.100	0.079	-999	1	0	-999	0
10462985	12.903	1	17	5153.8	77.8	79.2	4.510	0.030	0.037	0.898	0.046	0.052	6	1	0	-999	0
10463147	14.742	1	17	5798.8	104.1	99.0	4.156	0.047	0.051	1.101	0.084	0.080	-999	1	0	-999	0
10463168	15.517	4	17	5682.9	101.1	99.3	4.374	0.056	0.060	1.024	0.063	0.068	-999	1	0	-999	0
10463184	12.62	0	17	5984.8	116.1	111.0	4.287	0.040	0.041	1.028	0.072	0.070	-999	1	0	-999	0
10463253	14.308	17	17	5203.7	127.1	110.3	3.448	0.055	0.075	1.241	0.156	0.213	0	2	0	-999	0
10463277	15.101	10	12	5996.5	108.0	104.3	4.414	0.035	0.046	1.045	0.055	0.069	2	1	0	-999	0
10463285	15.525	1	17	5768.4	108.0	105.9	4.263	0.059	0.060	1.066	0.071	0.074	-999	1	0	-999	0
10463353	15.511	1	17	4120.9	70.8	62.9	4.806	0.023	0.024	0.474	0.020	0.018	0	1	-999	-999	0
10463355	15.925	1	17	5616.2	116.5	107.2	4.024	0.040	0.037	0.828	0.051	0.044	2	3	1	-999	0
10463420	15.408	4	17	5705.5	102.2	99.8	4.450	0.040	0.050	0.957	0.058	0.068	-999	1	0	-999	0
10463476	15.27	1	17	5566.6	96.8	96.0	4.496	0.032	0.043	0.910	0.048	0.055	-999	1	0	-999	0
10463600	15.508	1	17	4841.4	85.6	78.3	4.568	0.029	0.029	0.757	0.038	0.036	0	1	0	-999	0
10463702	14.702	1	17	5090.8	104.6	88.0	3.443	0.070	0.084	1.391	0.159	0.204	0	2	0	-999	0
10463836	12.131	0	17	5046.0	109.8	96.7	3.683	0.043	0.062	1.207	0.103	0.136	0	1	0	-999	0
10463863	15.952	1	17	5385.5	106.6	94.8	4.394	0.061	0.054	0.874	0.064	0.052	-999	1	0	-999	0
10463939	11.781	1	17	5928.7	120.1	108.3	4.250	0.041	0.044	1.146	0.067	0.075	2	1	0	-999	0
10463986	13.423	1	17	6595.2	129.3	116.8	4.302	0.023	0.030	1.290	0.044	0.054	-999	3	0	-999	0
10463994	13.264	1	17	6405.4	127.6	121.0	4.237	0.033	0.034	1.267	0.062	0.063	-999	1	0	-999	0
10464029	15.216	1	17	5772.3	102.7	100.1	4.448	0.035	0.045	0.976	0.055	0.068	-999	1	0	-999	0
10464078	15.487	1	17	4915.7	88.8	83.7	3.458	0.088	0.099	1.129	0.192	0.200	20	2	0	-1	0
10464084	12.942	0	17	6389.1	121.5	118.3	4.089	0.033	0.042	1.142	0.068	0.078	-999	1	0	-999	0
10464101	14.036	1	17	5834.0	130.6	117.6	3.765	0.036	0.035	1.330	0.068	0.068	-999	1	0	-999	0
10464113	11.963	0	17	5235.5	82.9	78.2	4.553	0.032	0.028	0.740	0.044	0.038	0	1	0	-999	0
10464199	11.909	0	17	5489.9	110.5	96.5	4.235	0.040	0.035	0.891	0.063	0.050	1	1	0	1	0
10464214	14.188	1	17	5584.5	96.0	93.4	4.527	0.021	0.033	0.902	0.036	0.053	-999	1	0	-999	0
10464249	15.549	2	17	5522.4	110.1	103.7	4.277	0.052	0.050	0.915	0.068	0.061	-999	1	0	-999	0
10464278	14.649	1	17	5575.3	109.6	105.5	4.336	0.046	0.045	0.988	0.065	0.065	8	1	0	-999	0
10464486	13.547	0	17	5974.3	114.2	103.6	4.069	0.027	0.037	1.311	0.050	0.106	-999	1	0	-999	0
10464554	15.561	1	17	4849.6	111.4	102.0	4.495	0.040	0.043	0.796	0.033	0.031	0	1	-999	-999	0
10464619	15.017	1	17	5722.1	113.1	113.2	4.065	0.059	0.052	1.054	0.100	0.076	-999	1	0	-999	0
10464632	13.979	1	17	4953.1	92.3	80.1	3.533	0.073	0.073	1.004	0.167	0.140	0	1	0	-999	0
10464666	13.58	0	17	4933.3	81.3	73.8	4.552	0.027	0.032	0.810	0.039	0.044	3	1	0	-1	0
10464695	14.936	1	17	5910.1	107.2	105.8	4.396	0.038	0.047	1.029	0.063	0.075	-999	1	0	-999	0
10464727	14.331	1	17	5824.3	110.3	107.8	4.346	0.040	0.041	1.058	0.068	0.071	-999	1	0	-999	0
10464784	13.032	0	17	6543.8	144.6	134.5	4.253	0.029	0.033	1.276	0.057	0.051	-999	1	0	-999	0
10464800	14.48	1	17	5642.6	115.1	111.5	3.915	0.038	0.038	0.991	0.061	0.056	6	1	0	-999	0
10464853	14.584	1	17	5931.2	106.9	110.1	4.097	0.041	0.053	1.153	0.088	0.096	-999	1	0	-999	0
10464998	15.099	1	17	5560.6	109.8	101.6	4.384	0.050	0.046	0.860	0.066	0.055	-999	1	0	-999	0
10465008	15.646	1	17	5014.6	88.3	81.0	4.527	0.037	0.034	0.802	0.046	0.042	1	1	0	-999	0
10465038	14.16	10	10	5956.0	118.9	112.3	4.216	0.043	0.044	0.995	0.075	0.070	-999	1	0	-999	0
10465044	15.977	2	3	5691.0	109.5	104.6	4.307	0.073	0.071	0.967	0.074	0.072	-999	1	0	-999	0
10465047	13.102	1	17	6138.0	126.8	118.1	4.007	0.052	0.037	1.118	0.115	0.069	-999	1	0	-999	0
10465054	15.519	1	17	5305.1	101.4	95.2	4.524	0.042	0.058	0.846	0.052	0.056	-999	1	0	-999	0
10465194	15.86	1	17	5385.2	103.8	94.3	4.442	0.056	0.052	0.841	0.058	0.049	-999	1	0	-999	0
10465267	14.967	1	17	5410.7	100.7	86.3	4.290	0.042	0.037	0.884	0.059	0.045	-999	1	0	-999	0
10465268	15.223	1	17	6011.7	116.9	112.2	4.264	0.052	0.055	1.101	0.075	0.082	-999	1	0	-999	0
10467170	15.325	1	17	4876.9	80.0	79.1	4.626	0.022	0.026	0.683	0.029	0.030	1	1	0	-999	0
10467309	13.763	1	17	5788.4	97.1	90.9	4.082	0.028	0.048	1.270	0.048	0.115	6	1	0	-999	0
10467338	15.734	4	17	5593.6	114.0	113.8	4.411	0.054	0.059	0.930	0.069	0.070	-999	1	0	-999	0
10467406	16.907	3	5	4465.0	88.8	84.7	4.608	0.026	0.027	0.696	0.034	0.031	0	1	0	-999	0
10467431	14.322	1	17	5335.9	85.4	74.1	4.251	0.036	0.032	0.877	0.045	0.032	1	1	0	-999	0
10467436	12.85	1	17	6325.0	151.0	189.0	4.255	0.162	0.180	1.025	0.172	0.114	6	2	-999	-999	1
10467444	13.459	0	17	5731.7	110.0	108.0	3.965	0.046	0.034	1.164	0.076	0.066	-999	1	0	-999	0
10467491	15.613	1	17	5589.1	192.9	136.8	4.544	0.022	0.032	0.884	0.039	0.051	-999	1	0	-999	0
10467546	14.499	1	17	5902.9	91.4	101.1	4.385	0.028	0.036	1.143	0.049	0.058	-999	1	0	-999	0
10467547	15.449	1	17	5378.3	99.9	95.8	4.543	0.027	0.041	0.856	0.041	0.056	1	1	0	-999	0
10467607	15.103	1	17	6188.2	117.1	119.0	3.771	0.062	0.068	1.544	0.130	0.153	-999	1	0	-999	0
10467629	15.157	1	17	5978.2	110.9	109.5	4.150	0.050	0.050	1.144	0.077	0.092	-999	1	0	-999	0
10467637	15.154	1	17	5801.6	114.6	110.9	4.312	0.050	0.051	1.004	0.076	0.076	-999	1	0	-999	0
10467714	14.122	1	17	5574.0	166.0	150.0	4.505	0.104	0.127	0.756	0.109	0.047	8	2	-999	1	1
10467718	15.213	4	17	4978.6	92.7	83.3	4.560	0.028	0.032	0.788	0.040	0.045	8	1	0	-999	0
10467769	15.146	1	17	5972.2	119.2	115.6	4.320	0.051	0.050	0.972	0.071	0.068	-999	1	0	-999	0
10467796	11.753	0	17	6794.7	148.9	144.5	4.070	0.033	0.034	1.288	0.050	0.055	-999	2	0	-999	0
10467817	15.597	0	17	6365.2	126.1	139.0	3.777	0.060	0.032	1.357	0.186	0.060	2	1	0	-999	0
10467822	15.36	1	17	4903.6	92.9	88.0	4.612	0.022	0.028	0.728	0.035	0.038	0	1	0	-999	0
10467854	12.339	0	17	6662.0	137.2	130.1	3.862	0.034	0.033	1.620	0.083	0.082	-999	3	0	-999	0
10467859	15.537	4	17	5792.1	111.2	103.8	4.136	0.052	0.058	1.135	0.087	0.085	-999	1	0	-999	0
10468000	13.467	0	17	6543.0	127.6	110.6	4.289	0.021	0.027	1.329	0.044	0.051	-999	3	0	-999	0
10468028	13.672	1	17	5751.3	102.0	110.2	3.899	0.033	0.033	1.131	0.064	0.059	-999	1	0	-999	0
10468120	13.528	0	17	6547.3	135.7	133.0	4.063	0.030	0.032	1.338	0.058	0.056	-999	1	0	-999	0
10468235	14.068	10	10	5950.8	119.3	115.2	4.317	0.038	0.040	1.098	0.069	0.073	-999	1	0	-999	0
10468292	15.867	2	17	5814.8	118.4	114.5	4.094	0.055	0.060	1.088	0.110	0.083	-999	1	0	-999	0
10468360	12.711	1	17	6043.8	115.4	114.7	4.257	0.034	0.042	1.118	0.071	0.081	-999	1	0	-999	0
10468372	15.131	1	17	5098.3	100.0	88.2	3.507	0.064	0.080	1.106	0.152	0.175	2	1	0	-999	0
10468404	13.029	0	17	5738.7	107.4	107.2	4.362	0.033	0.036	1.064	0.062	0.069	-999	1	0	-999	0
10468514	14.213	17	17	5279.0	97.7	84.6	4.402	0.049	0.040	0.852	0.055	0.039	3	1	0	-1	0
10468632	15.196	0	17	4993.5	93.6	86.3	3.479	0.066	0.088	1.180	0.168	0.201	2	2	0	-999	0
10468658	14.359	1	17	5893.5	111.0	115.8	4.064	0.047	0.051	1.138	0.113	0.085	-999	1	0	-999	0
10468671	13.825	1	17	6046.1	115.0	107.5	4.181	0.039	0.043	1.160	0.069	0.089	-999	1	0	-999	0
10468877	12.843	0	17	6005.3	102.5	103.5	4.063	0.031	0.052	1.225	0.069	0.115	-999	3	0	-999	0
10468885	15.645	1	17	5040.9	95.8	85.8	4.496	0.039	0.031	0.810	0.048	0.037	1	1	0	0	0
10468940	14.968	1	17	5329.2	91.8	85.5	4.549	0.034	0.037	0.783	0.043	0.048	1	1	0	0	0
10468944	14.239	1	17	4696.4	80.7	72.6	4.576	0.022	0.014	0.701	0.030	0.020	1	1	0	-999	0
10468957	15.212	1	17	5778.2	121.0	116.4	4.082	0.056	0.057	1.074	0.114	0.081	-999	1	0	-999	0
10468988	14.092	1	17	5889.9	102.5	112.4	4.333	0.034	0.032	1.174	0.056	0.061	-999	1	0	-999	0
10469098	13.508	0	17	6078.6	120.5	103.3	4.081	0.029	0.042	1.250	0.059	0.103	-999	1	0	-999	0
10469125	15.082	1	17	4457.0	72.5	65.6	4.680	0.017	0.014	0.590	0.018	0.015	1	1	0	-999	0
10469305	15.81	1	17	3962.6	79.4	77.9	4.655	0.015	0.015	0.582	0.014	0.014	8	1	0	-999	0
10469346	15.216	4	17	4853.1	85.1	77.4	4.566	0.028	0.029	0.768	0.038	0.039	1	1	0	-999	0
10469349	14.374	1	17	4690.2	74.7	70.6	4.582	0.025	0.022	0.734	0.034	0.031	1	1	0	-999	0
10469385	15.535	1	17	4880.1	85.6	81.0	4.612	0.020	0.027	0.728	0.033	0.037	1	1	0	-999	0
10469521	13.004	0	17	5691.2	142.4	120.6	3.859	0.032	0.031	1.083	0.071	0.061	-999	1	0	-999	0
10469688	13.833	1	17	6586.2	128.1	133.1	4.311	0.026	0.035	1.247	0.044	0.053	-999	3	0	-999	0
10469724	14.687	1	17	6106.8	112.7	107.4	4.456	0.021	0.030	1.031	0.039	0.053	-999	1	0	-999	0
10469771	13.813	1	17	6458.3	134.1	121.6	4.072	0.036	0.044	1.141	0.076	0.068	-999	1	0	-999	0
10469785	13.824	1	17	6374.0	126.1	130.1	4.235	0.033	0.035	1.260	0.057	0.060	-999	1	0	-999	0
10469843	14.876	1	17	5575.0	149.0	149.0	4.542	0.044	0.176	0.932	0.092	0.102	-999	2	-999	-999	1
10469863	15.678	1	17	6132.5	118.4	119.9	4.394	0.041	0.053	1.086	0.063	0.073	-999	1	0	-999	0
10469867	14.732	1	17	5554.6	96.4	95.9	4.482	0.033	0.045	0.916	0.053	0.064	-999	1	0	-999	0
10469898	15.645	1	17	5871.9	120.0	118.9	4.050	0.075	0.082	1.137	0.110	0.092	-999	1	0	-999	0
10469904	15.362	1	3	5864.5	129.3	122.3	3.864	0.071	0.063	1.246	0.102	0.086	1	1	0	-999	0
10469916	15.32	1	17	4336.8	59.7	49.7	4.799	0.016	0.015	0.505	0.012	0.017	1	1	-999	-999	0
10469972	15.793	1	17	5285.3	97.1	91.0	4.583	0.025	0.034	0.798	0.042	0.049	0	1	0	-999	0
10469988	15.291	1	17	5560.5	159.5	118.6	4.511	0.027	0.037	0.908	0.049	0.060	-999	1	0	-999	0
10470078	13.403	0	17	6145.7	127.8	120.5	3.892	0.036	0.035	1.075	0.065	0.059	-999	1	0	-999	0
10470099	12.985	0	17	6455.8	127.9	125.5	3.991	0.033	0.035	1.371	0.064	0.077	-999	3	0	-999	0
10470116	15.533	1	17	5035.6	93.4	85.7	4.518	0.038	0.034	0.807	0.047	0.041	1	1	0	-999	0
10470130	12.009	0	17	6612.0	184.0	253.0	4.160	0.158	0.193	1.359	0.209	0.230	-999	2	-999	-999	1
10470206	13.893	1	17	6629.0	181.0	272.0	4.132	0.209	0.171	1.302	0.172	0.236	1	2	-999	-1	1
10470288	15.208	1	17	6054.1	121.7	117.6	4.223	0.055	0.056	1.136	0.074	0.085	-999	1	0	-999	0
10470309	12.719	1	17	6350.2	120.6	122.8	4.305	0.028	0.036	1.216	0.057	0.064	-999	1	0	-999	0
10470325	13.471	0	17	5496.6	90.7	91.4	4.467	0.033	0.039	0.941	0.054	0.061	-999	1	0	-999	0
10470371	15.509	1	17	5351.0	106.3	101.8	4.561	0.035	0.047	0.825	0.054	0.058	0	1	-999	-999	0
10470373	13.978	1	17	6237.9	143.0	163.5	4.175	0.037	0.040	1.063	0.084	0.088	-999	1	0	-999	0
10470548	14.45	17	17	5481.9	112.7	103.0	4.370	0.046	0.042	0.895	0.068	0.057	1	1	0	-999	0
10470589	15.113	1	17	4796.2	85.2	81.9	4.636	0.022	0.023	0.659	0.027	0.025	1	1	0	-999	0
10470616	12.28	0	17	6470.0	177.0	243.0	4.301	0.090	0.210	1.281	0.196	0.196	1	2	0	-1	1
10470619	13.609	1	17	6324.3	137.6	126.6	4.154	0.033	0.040	1.284	0.060	0.069	-999	1	0	-999	0
10470678	15.345	1	17	5742.0	114.2	110.6	4.236	0.056	0.058	0.999	0.079	0.076	-999	1	0	-999	0
10470702	14.674	10	12	6407.6	126.9	129.1	4.273	0.044	0.046	1.247	0.061	0.070	1	1	0	-999	0
10470780	14.978	1	17	5790.0	122.4	115.6	4.032	0.066	0.058	1.101	0.115	0.080	-999	1	0	-999	0
10470792	13.816	1	17	5833.0	117.8	116.6	4.051	0.041	0.040	0.866	0.055	0.050	-999	1	0	-999	0
10470813	15.634	4	17	5991.0	190.0	232.0	4.484	0.054	0.216	1.063	0.130	0.145	-999	2	-999	-999	1
10470814	15.528	1	17	5865.1	108.1	105.4	4.492	0.030	0.038	0.958	0.049	0.059	-999	1	0	-999	0
10470826	14.005	10	10	5937.6	129.1	110.7	3.792	0.043	0.035	1.294	0.067	0.062	-999	1	0	-999	0
10470882	15.958	4	17	5521.0	105.2	108.3	4.512	0.040	0.055	0.891	0.054	0.063	-999	1	0	-1	0
10470935	15.744	1	17	3758.0	68.0	68.0	4.756	0.036	0.024	0.506	0.028	0.031	1	2	-999	-999	1
10470939	12.984	0	17	5922.7	100.7	99.8	4.064	0.028	0.051	1.264	0.060	0.117	-999	1	0	-999	0
10470968	14.957	1	17	5885.6	115.4	107.1	4.199	0.052	0.055	1.077	0.082	0.084	-999	1	0	-999	0
10470972	14.142	10	10	6609.6	134.2	132.3	4.236	0.036	0.038	1.326	0.063	0.056	-999	1	0	-999	0
10470977	15.534	2	3	5556.4	117.5	111.7	3.928	0.078	0.076	1.075	0.089	0.085	-999	1	0	-999	0
10470993	14.616	1	17	6172.0	132.8	121.7	4.156	0.050	0.046	1.221	0.066	0.086	-999	1	0	-1	0
10471044	13.349	0	17	6083.5	117.6	120.3	4.215	0.037	0.042	1.079	0.072	0.076	-999	1	0	-999	0
10471055	15.024	4	17	5970.0	112.4	110.5	4.162	0.053	0.054	1.132	0.080	0.090	-999	1	0	-1	0
10471090	14.388	1	17	6146.5	119.8	110.2	4.137	0.040	0.046	1.138	0.071	0.085	-999	1	0	-1	0
10471107	15.228	1	17	5684.6	109.2	105.3	4.405	0.050	0.056	0.957	0.068	0.072	-999	1	0	-999	0
10471113	15.317	1	17	5783.0	112.0	107.9	4.303	0.065	0.064	1.000	0.076	0.076	-999	1	0	-1	0
10471167	13.007	1	17	4753.0	170.0	170.0	4.585	0.050	0.036	0.720	0.071	0.058	0	2	-999	-1	1
10471174	15.983	4	17	5392.4	104.4	89.1	4.240	0.072	0.072	0.887	0.058	0.044	-999	1	0	-1	0
10471204	15.824	1	17	5615.3	118.1	111.2	4.180	0.071	0.068	0.903	0.068	0.060	-999	1	0	-1	0
10471235	12.634	0	17	5614.1	110.6	106.2	4.171	0.040	0.038	1.032	0.085	0.068	-999	1	0	-999	0
10471241	12.936	0	17	4903.5	68.2	67.6	4.559	0.020	0.030	0.852	0.031	0.041	2	1	0	-999	0
10471243	15.529	1	17	5347.3	97.0	93.7	4.545	0.029	0.042	0.848	0.043	0.056	-999	1	0	-1	0
10471270	15.697	1	17	5553.9	120.0	125.2	4.543	0.032	0.046	0.842	0.045	0.048	-999	1	0	-999	0
10471296	14.644	1	17	5511.8	98.0	98.5	4.483	0.035	0.043	0.902	0.053	0.059	-999	1	0	-1	0
10471328	15.991	4	17	5258.7	111.4	108.4	4.499	0.046	0.054	0.847	0.055	0.054	0	1	0	-999	0
10471345	13.792	1	17	5649.0	169.0	169.0	4.606	0.036	0.135	0.841	0.079	0.097	-999	2	-999	-1	1
10471377	12.983	0	17	6201.2	120.0	105.4	4.148	0.032	0.040	1.151	0.062	0.084	-999	1	0	-999	0
10471463	13.464	0	17	6098.7	119.9	128.0	4.308	0.036	0.041	1.118	0.072	0.082	-999	1	0	-999	0
10471599	13.252	0	17	6186.9	121.5	130.6	3.884	0.042	0.046	1.351	0.134	0.089	-999	1	0	-999	0
10471601	13.572	0	17	6529.2	135.8	119.9	4.140	0.035	0.036	1.167	0.054	0.072	-999	1	0	-999	0
10471627	12.95	1	17	6529.5	134.0	121.3	4.276	0.031	0.030	1.270	0.053	0.053	1	1	0	-999	0
10471880	15.007	1	17	5472.1	96.8	94.8	4.531	0.025	0.039	0.881	0.041	0.056	-999	1	0	-999	0
10472035	15.097	10	12	6304.4	130.8	119.2	4.256	0.050	0.047	1.134	0.065	0.072	-999	1	0	-999	0
10472112	15.519	1	17	5107.8	95.6	92.2	4.552	0.034	0.034	0.770	0.043	0.042	0	1	0	-999	0
10472121	15.341	1	17	5418.9	135.1	110.2	4.565	0.019	0.031	0.843	0.035	0.051	-999	1	0	-999	0
10472137	13.873	1	17	5240.2	88.1	77.0	4.388	0.038	0.029	0.864	0.050	0.035	6	1	0	-999	0
10472188	14.539	1	17	5388.1	103.9	97.9	4.532	0.029	0.038	0.848	0.044	0.055	-999	1	0	-999	0
10472211	12.562	0	17	5923.1	103.0	105.3	4.054	0.031	0.052	1.233	0.073	0.113	-999	1	0	-999	0
10472255	15.418	1	17	5869.4	115.9	108.5	4.208	0.055	0.057	1.066	0.083	0.084	-999	1	0	-999	0
10472288	13.389	0	17	5624.4	105.0	100.3	4.325	0.036	0.037	1.023	0.063	0.065	-999	1	0	-999	0
10472290	15.304	1	17	5667.9	110.6	107.5	4.397	0.049	0.053	0.952	0.071	0.072	6	1	0	-999	0
10472389	15.544	1	17	5816.8	105.2	102.1	4.459	0.035	0.047	0.978	0.054	0.065	-999	1	0	-999	0
10472404	15.726	1	17	5982.0	112.1	108.9	4.158	0.066	0.062	1.158	0.078	0.087	0	1	0	-999	0
10472446	15.232	1	17	5802.2	115.7	113.7	4.250	0.052	0.054	1.019	0.079	0.078	-999	1	0	-999	0
10472467	12.735	1	17	6315.7	144.2	140.0	4.136	0.030	0.035	1.290	0.062	0.076	-999	1	0	-999	0
10472481	15.405	1	3	5745.6	122.5	115.7	3.930	0.069	0.062	1.146	0.086	0.081	-999	1	0	-999	0
10472503	14.599	1	17	5604.5	119.8	113.4	3.947	0.041	0.041	1.079	0.068	0.068	-999	1	0	-999	0
10472586	15.19	1	17	5017.7	86.0	80.8	4.453	0.026	0.021	0.817	0.033	0.022	1	1	1	-999	0
10472600	15.904	1	17	5774.8	116.8	112.4	4.302	0.072	0.070	0.980	0.074	0.069	-999	1	0	-999	0
10472659	15.423	1	17	5731.1	108.8	105.5	4.423	0.044	0.053	0.969	0.064	0.071	-999	1	0	-999	0
10472727	15.817	4	17	5278.0	185.0	185.0	4.561	0.042	0.105	0.847	0.087	0.087	0	2	-999	-999	1
10472730	14.64	1	17	5838.3	106.7	105.5	4.442	0.032	0.041	0.981	0.054	0.064	-999	1	0	-999	0
10472765	15.683	1	17	5421.3	100.1	96.7	4.534	0.031	0.045	0.867	0.046	0.057	-999	1	0	-999	0
10472917	15.477	1	17	5404.9	108.0	99.7	4.427	0.062	0.062	0.880	0.064	0.057	0	1	0	-999	0
10472934	13.77	1	17	5488.4	100.2	91.1	4.504	0.039	0.039	0.802	0.055	0.050	-999	1	0	-999	0
10472989	15.378	4	17	5761.1	113.8	110.7	4.250	0.055	0.056	1.003	0.079	0.076	-999	1	0	-999	0
10473003	12.513	0	17	6372.5	122.3	110.1	3.838	0.029	0.040	1.568	0.067	0.135	-999	1	0	-999	0
10473048	13.645	1	17	4978.0	151.0	136.0	4.539	0.070	0.070	0.732	0.095	0.055	0	2	-999	-999	1
10473049	13.792	0	17	5329.0	143.0	143.0	4.455	0.117	0.143	0.786	0.113	0.061	2	2	-999	-999	1
10473108	15.341	1	17	5985.0	180.0	198.0	4.468	0.056	0.224	1.030	0.139	0.139	-999	2	-999	-999	1
10473194	15.724	2	17	5157.1	102.8	89.8	4.574	0.026	0.035	0.796	0.044	0.052	-999	1	0	-999	0
10473234	13.554	0	17	6303.2	125.0	122.0	4.001	0.030	0.033	1.462	0.066	0.073	1	1	0	-999	0
10473269	15.593	1	17	5632.6	112.0	109.6	4.257	0.059	0.060	1.030	0.071	0.069	-999	1	0	-999	0
10473272	15.768	2	17	5910.0	158.0	193.0	4.505	0.048	0.192	1.032	0.115	0.140	-999	2	-999	-1	1
10473286	13.482	1	17	5586.9	116.0	102.0	3.976	0.036	0.032	1.144	0.053	0.058	-999	1	0	-999	0
10473298	14.598	1	17	5823.7	96.7	94.7	4.445	0.024	0.035	1.047	0.044	0.056	-999	1	0	-999	0
10473359	15.272	1	17	5099.0	93.6	86.2	4.538	0.034	0.039	0.813	0.045	0.049	1	1	0	-999	0
10473418	15.505	1	17	5981.4	110.6	107.8	4.164	0.063	0.061	1.174	0.073	0.087	-999	1	0	-999	0
10473573	15.758	4	17	5140.7	145.4	153.7	4.538	0.032	0.040	0.820	0.051	0.055	0	1	0	-999	0
10473587	13.792	0	17	6301.5	119.8	119.0	3.956	0.028	0.045	1.382	0.060	0.120	2	1	0	-999	0
10473637	12.466	0	17	6425.9	127.1	126.1	4.299	0.035	0.039	1.128	0.061	0.070	-999	1	0	-999	0
10473651	15.122	1	17	5424.3	102.6	99.2	4.469	0.043	0.049	0.887	0.060	0.063	-999	1	0	-999	0
10473656	15.294	4	17	5263.8	126.3	115.1	3.722	0.050	0.061	1.217	0.096	0.117	1	1	0	-999	0
10473724	15.952	1	17	5338.1	126.6	119.6	3.792	0.081	0.077	1.072	0.115	0.102	0	1	0	-999	0
10473830	13.46	0	17	6374.5	119.4	119.2	4.345	0.031	0.039	1.183	0.051	0.059	-999	1	0	-999	0
10473915	13.33	0	17	5813.0	123.0	117.3	4.167	0.046	0.043	0.912	0.069	0.059	-999	1	0	-999	0
10473929	13.611	0	17	6188.8	115.5	115.2	4.377	0.031	0.038	1.085	0.055	0.067	-999	1	0	-999	0
10474105	13.282	3	16	5891.0	123.9	111.7	4.183	0.039	0.035	0.808	0.051	0.043	-999	1	0	-999	0
10474138	13.172	1	17	6342.3	120.4	111.5	3.869	0.029	0.043	1.523	0.069	0.142	-999	1	0	-999	0
10477502	10.474	2	17	5492.6	91.6	88.9	4.515	0.025	0.039	0.896	0.043	0.059	-999	1	0	-999	0
10477607	16.242	1	17	5262.8	100.0	94.3	4.524	0.032	0.040	0.847	0.047	0.057	2	1	0	-999	0
10477662	13.01	0	17	5480.6	120.8	111.8	3.732	0.026	0.029	1.308	0.051	0.067	1	1	0	-999	0
10477697	14.002	1	17	6148.0	121.5	118.5	4.339	0.038	0.041	1.056	0.068	0.071	-999	1	0	-999	0
10477707	14.113	1	17	6273.2	124.9	119.4	3.997	0.032	0.040	1.369	0.069	0.108	-999	1	0	-999	0
10477733	14.965	0	17	5015.4	89.4	82.0	3.285	0.065	0.081	1.409	0.198	0.228	2	2	0	-999	0
10477794	15.427	1	17	6163.3	112.7	112.3	4.352	0.041	0.050	1.123	0.063	0.074	-999	1	0	-999	0
10477878	15.675	4	17	5796.1	113.7	109.6	4.288	0.060	0.060	1.008	0.077	0.077	0	1	0	-999	0
10480265	13.746	1	17	6028.8	114.4	113.5	4.198	0.035	0.041	1.141	0.068	0.088	-999	1	0	-999	0
10480267	13.29	1	17	5832.5	105.1	106.5	4.101	0.040	0.046	1.117	0.101	0.080	6	3	0	-999	0
10480367	15.41	2	16	4519.8	79.2	74.1	4.616	0.019	0.022	0.696	0.028	0.027	1	1	0	-999	0
10480395	12.785	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10480407	15.653	4	17	5892.0	112.7	109.2	4.177	0.058	0.061	1.088	0.086	0.086	-999	1	0	-999	0
10480436	15.943	2	17	6063.6	112.5	108.4	4.400	0.045	0.058	1.064	0.064	0.070	-999	1	0	-999	0
10480442	15.613	2	17	5971.7	108.4	105.2	4.427	0.036	0.048	1.031	0.056	0.067	-999	1	0	-999	0
10480496	15.498	1	17	5813.9	116.1	110.5	4.098	0.056	0.064	1.086	0.108	0.083	-999	1	0	-999	0
10480507	15.841	1	17	5467.8	107.8	103.3	4.529	0.043	0.063	0.867	0.058	0.063	-999	1	-999	-999	0
10480537	14.018	1	17	5884.6	109.0	107.6	4.357	0.040	0.044	1.027	0.073	0.077	-999	1	0	-999	0
10480542	14.106	1	17	5823.1	113.7	111.4	3.994	0.059	0.042	1.132	0.135	0.076	-999	1	0	-999	0
10480566	15.057	0	17	6056.0	183.0	183.0	4.003	0.266	0.114	1.162	0.189	0.172	-999	2	-999	-999	1
10480567	15.057	0	17	4776.0	83.8	84.0	2.955	0.088	0.109	1.246	0.257	0.260	2	2	0	-999	0
10480582	14.171	1	17	6521.9	144.4	128.9	4.132	0.036	0.037	1.352	0.067	0.060	-999	1	0	-999	0
10480590	15.976	1	17	5221.8	96.4	85.8	4.431	0.050	0.042	0.842	0.052	0.039	-999	1	0	-999	0
10480599	14.316	1	17	6148.6	118.4	109.3	4.011	0.038	0.050	1.315	0.069	0.120	-999	1	0	-999	0
10480629	14.564	1	17	5783.6	106.1	106.3	4.122	0.048	0.049	1.061	0.103	0.080	-999	1	0	-999	0
10480630	15.79	4	17	5403.1	104.5	101.5	4.494	0.042	0.053	0.878	0.054	0.060	-999	1	0	-999	0
10480642	15.974	1	17	5866.5	110.5	106.4	4.131	0.078	0.083	1.096	0.100	0.089	-999	1	0	-999	0
10480702	15.361	1	17	5577.1	102.0	100.9	4.421	0.049	0.054	0.925	0.066	0.068	-999	1	0	-999	0
10480704	14.822	1	17	5250.2	96.2	91.0	4.517	0.035	0.041	0.846	0.049	0.056	0	1	0	-999	0
10480723	14.617	1	17	5398.7	113.6	105.7	4.051	0.222	0.194	0.940	0.132	0.083	0	1	-999	-999	0
10480750	15.495	1	17	5909.1	112.8	113.7	3.992	0.077	0.074	1.183	0.115	0.091	-999	1	0	-999	0
10480793	12.294	1	17	6236.4	114.5	111.5	4.331	0.030	0.039	1.145	0.059	0.069	-999	1	0	-999	0
10480802	13.944	1	17	5524.3	119.1	111.7	3.744	0.032	0.036	1.282	0.061	0.079	1	1	0	-999	0
10480877	11.662	0	17	6088.9	114.2	108.3	4.020	0.027	0.032	1.391	0.055	0.076	8	1	0	-999	0
10480915	14.18	1	17	5713.1	101.9	99.8	4.421	0.037	0.042	0.971	0.064	0.066	-999	1	0	1	0
10480921	14.187	1	17	5997.6	115.0	115.0	3.942	0.053	0.045	1.245	0.141	0.079	-999	1	0	-1	0
10480950	15.414	1	3	5857.6	116.7	113.5	3.982	0.072	0.063	1.160	0.117	0.084	-999	1	0	-999	0
10480952	15.728	0	17	6034.0	122.3	118.7	3.860	0.036	0.034	1.024	0.060	0.053	3	1	0	-1	0
10480982	12.893	1	17	5656.4	115.1	111.1	4.027	0.063	0.054	1.045	0.079	0.073	3	1	0	-1	0
10481018	15.716	1	17	5816.1	106.5	104.6	4.407	0.049	0.059	0.995	0.065	0.073	-999	1	0	-999	0
10481035	14.427	1	17	5517.7	96.8	98.2	4.482	0.033	0.044	0.909	0.054	0.065	-999	1	0	-999	0
10481045	15.047	1	17	5454.6	115.3	109.2	3.908	0.049	0.050	1.057	0.071	0.073	-999	1	0	-1	0
10481046	14.929	1	17	6001.3	117.4	110.8	4.208	0.044	0.049	1.124	0.073	0.086	-999	1	0	-999	0
10481054	13.929	1	17	6338.7	133.0	123.8	4.161	0.033	0.037	1.219	0.053	0.074	-999	1	0	-1	0
10481108	15.203	1	17	6560.8	169.9	135.9	4.383	0.041	0.028	1.174	0.062	0.079	0	1	-999	-999	0
10481177	14.028	10	10	5937.8	103.9	101.8	4.419	0.029	0.040	1.031	0.054	0.071	-999	1	0	-999	0
10481201	14.548	1	17	6000.8	111.5	108.4	4.188	0.041	0.046	1.134	0.072	0.088	-999	1	0	-999	0
10481216	15.311	1	17	5923.7	111.3	110.2	4.131	0.055	0.059	1.127	0.090	0.091	-999	1	0	-999	0
10481219	13.73	1	17	4912.0	77.7	78.3	3.171	0.069	0.087	1.370	0.190	0.230	0	2	0	-999	0
10481233	15.084	1	17	6150.1	126.9	113.2	4.222	0.052	0.054	1.177	0.069	0.085	-999	1	0	-999	0
10481248	14.708	1	17	5790.2	113.6	109.0	4.297	0.045	0.047	1.003	0.075	0.076	-999	1	0	-999	0
10481272	14.662	1	17	5999.1	103.4	101.0	4.114	0.039	0.049	1.181	0.072	0.099	-999	1	0	-999	0
10481317	14.727	1	17	5389.1	104.2	98.2	4.397	0.099	0.152	0.948	0.059	0.058	2	1	-999	-999	0
10481377	15.84	1	17	4748.9	85.6	80.4	4.568	0.029	0.027	0.754	0.037	0.034	0	1	0	-999	0
10481381	14.811	1	17	5427.6	93.3	90.5	4.544	0.023	0.037	0.867	0.037	0.055	-999	1	0	-999	0
10481417	15.385	1	17	5621.7	111.8	108.2	3.990	0.060	0.054	1.053	0.075	0.073	-999	1	0	-999	0
10481438	15.681	1	17	5578.2	96.3	92.6	4.519	0.030	0.042	0.900	0.046	0.055	-999	1	0	-999	0
10481453	15.925	2	17	5863.2	115.4	111.8	4.098	0.102	0.113	1.110	0.108	0.095	-999	1	0	-999	0
10481509	14.697	1	17	5825.4	123.6	118.9	3.936	0.044	0.042	0.976	0.063	0.055	-999	1	0	-999	0
10481510	13.835	1	17	5873.2	113.9	109.6	4.222	0.040	0.043	1.032	0.077	0.073	-999	1	0	-999	0
10481512	13.48	1	17	6748.1	140.6	138.7	4.208	0.034	0.034	1.374	0.071	0.062	-999	3	0	-999	0
10481530	12.807	0	17	6735.4	140.9	133.4	4.013	0.035	0.037	1.502	0.079	0.079	-999	2	0	-999	0
10481614	15.939	2	17	5311.8	121.1	115.5	3.908	0.070	0.070	0.999	0.084	0.082	0	1	0	-999	0
10481645	13.599	0	17	6556.2	130.4	126.8	3.935	0.031	0.045	1.393	0.064	0.117	-999	1	0	-999	0
10481665	12.712	0	17	6218.7	123.1	117.4	4.282	0.037	0.040	1.069	0.069	0.070	-999	1	0	-999	0
10481687	14.324	1	17	5946.7	118.2	112.6	4.254	0.033	0.038	1.210	0.052	0.069	-999	1	0	-999	0
10481729	13.014	1	1	5201.0	202.0	165.0	4.478	0.085	0.114	0.860	0.077	0.070	0	2	-999	-999	1
10481814	14.749	1	17	5251.8	81.4	72.3	4.346	0.030	0.024	0.858	0.038	0.027	0	1	0	-999	0
10481898	15.546	1	17	6095.0	123.2	104.4	4.115	0.062	0.063	1.214	0.078	0.095	-999	1	0	-999	0
10481912	15.606	0	17	6739.7	139.5	136.8	4.060	0.030	0.030	1.425	0.068	0.062	3	1	0	-999	0
10481917	15.739	1	17	5825.0	157.0	174.0	4.562	0.042	0.168	0.917	0.101	0.101	-999	2	-999	-999	1
10481926	14.612	1	17	5970.2	116.9	116.6	3.933	0.058	0.050	1.239	0.142	0.080	-999	1	0	-999	0
10481979	15.878	4	17	5478.6	104.7	102.8	4.449	0.056	0.065	0.898	0.061	0.063	-999	1	0	-999	0
10481993	15.485	1	17	5197.9	110.6	109.8	4.432	0.102	0.417	0.846	0.079	0.059	0	1	-999	-999	0
10482063	15.034	1	17	5569.9	102.1	100.3	4.454	0.041	0.049	0.923	0.060	0.067	-999	1	0	-999	0
10482144	13.924	1	17	5934.1	114.9	114.0	4.420	0.038	0.041	0.921	0.064	0.063	-999	1	0	-999	0
10482160	14.657	1	17	5517.5	96.2	96.5	4.477	0.035	0.045	0.909	0.056	0.065	-999	1	0	1	0
10482190	15.371	4	17	5692.0	186.0	186.0	4.442	0.112	0.182	0.880	0.112	0.082	-999	2	-999	-999	1
10482191	15.397	4	17	5616.5	118.0	119.3	3.823	0.062	0.061	1.198	0.085	0.089	-999	1	0	-999	0
10482234	14.608	1	17	5570.9	101.6	100.5	4.456	0.038	0.047	0.923	0.061	0.067	-999	1	0	-999	0
10482247	15.705	1	17	5504.2	107.3	102.4	4.383	0.062	0.059	0.905	0.068	0.063	-999	1	0	-999	0
10482275	15.525	1	17	5827.4	117.0	109.6	4.455	0.062	0.096	0.968	0.077	0.077	-999	1	-999	-999	0
10482283	14.704	1	17	4973.5	95.0	88.4	3.501	0.074	0.093	1.190	0.171	0.210	2	1	0	-999	0
10482329	14.299	14	17	5739.9	103.2	100.6	4.434	0.036	0.044	0.972	0.061	0.071	-999	1	0	-999	0
10482339	15.166	4	17	4936.8	121.2	95.0	3.611	0.064	0.074	1.051	0.181	0.157	1	1	0	-999	0
10482341	15.995	4	17	4944.9	90.1	84.7	3.402	0.128	0.136	1.206	0.198	0.224	0	2	0	-999	0
10482365	14.88	1	17	6441.1	180.3	160.4	4.227	0.039	0.039	1.282	0.074	0.078	-999	1	0	-999	0
10482368	14.84	1	17	5993.1	115.4	110.1	4.190	0.043	0.048	1.130	0.073	0.089	-999	1	0	-999	0
10482409	13.446	0	17	6791.2	147.9	139.9	4.213	0.031	0.031	1.322	0.058	0.045	-999	3	0	-999	0
10482410	13.651	1	17	5582.6	105.5	102.4	4.298	0.037	0.038	1.015	0.061	0.064	-999	1	0	-999	0
10482423	15.591	2	17	5911.1	114.9	109.4	4.270	0.065	0.066	1.059	0.078	0.081	0	1	0	-999	0
10482429	14.569	1	17	5525.0	95.6	98.0	4.466	0.034	0.042	0.943	0.055	0.061	-999	1	0	-999	0
10482542	12.823	0	17	6328.4	127.0	118.6	3.976	0.032	0.032	1.460	0.069	0.072	-999	1	0	-999	0
10482556	15.115	4	17	6238.3	127.4	123.3	4.238	0.058	0.056	1.202	0.069	0.082	-999	1	0	-999	0
10482616	14.798	1	17	6024.1	113.9	115.5	3.949	0.058	0.059	1.265	0.129	0.092	-999	1	0	-999	0
10482652	15.698	4	17	5775.4	110.5	106.4	4.351	0.063	0.064	0.990	0.073	0.075	-999	1	0	-999	0
10482707	14.298	1	17	5976.1	115.6	113.1	3.995	0.199	0.218	1.180	0.167	0.130	-999	1	-999	-999	0
10482776	15.96	4	17	5402.7	105.3	97.4	4.437	0.059	0.060	0.879	0.063	0.058	-999	1	0	-999	0
10482855	15.663	2	17	5267.4	106.0	107.1	4.033	0.234	0.163	0.902	0.096	0.057	-999	1	-999	-999	0
10482875	14.086	10	10	5690.5	101.4	111.8	4.071	0.052	0.042	1.107	0.118	0.070	-999	1	0	-999	0
10482885	13.946	1	17	6203.1	124.9	121.0	4.292	0.041	0.041	1.014	0.071	0.067	-999	1	0	-999	0
10482897	13.645	1	17	5741.3	123.5	151.3	4.232	0.174	0.194	1.009	0.114	0.100	-999	1	-999	-999	0
10482898	15.61	4	17	6049.1	116.2	107.3	4.174	0.067	0.065	1.158	0.078	0.090	-999	1	0	-999	0
10482899	12.994	1	17	5799.7	110.2	108.4	4.257	0.037	0.041	1.055	0.071	0.074	-999	1	0	-999	0
10482903	13.778	1	17	5791.5	127.1	115.6	3.726	0.033	0.034	1.363	0.064	0.068	-999	1	0	-999	0
10482958	14.985	1	17	5872.5	113.3	109.8	4.289	0.049	0.050	1.036	0.076	0.078	-999	1	0	-999	0
10482962	14.812	1	17	5158.5	102.3	96.1	4.576	0.040	0.053	0.783	0.059	0.061	0	1	-999	-999	0
10482976	13.764	1	17	4815.8	74.8	71.9	4.554	0.029	0.024	0.768	0.040	0.034	1	1	0	-999	0
10483062	13.026	1	17	4967.1	95.1	86.4	3.527	0.080	0.095	1.159	0.167	0.200	2	1	0	-999	0
10483070	13.937	1	17	5041.7	102.0	88.3	3.506	0.059	0.084	1.286	0.148	0.206	2	1	0	-999	0
10483071	14.012	6	10	6368.4	121.3	116.8	4.308	0.031	0.038	1.218	0.058	0.070	-999	1	0	-999	0
10483094	15.445	1	17	5814.3	114.0	109.7	4.420	0.078	0.128	0.981	0.081	0.078	-999	1	-999	-999	0
10483107	15.634	4	17	5585.0	113.7	108.9	4.308	0.163	0.269	0.943	0.104	0.077	-999	1	-999	-999	0
10483133	13.13	0	17	5570.7	117.7	117.4	3.725	0.026	0.025	1.415	0.047	0.050	-999	1	0	-999	0
10483172	13.891	1	17	6462.0	130.8	124.8	3.982	0.052	0.052	1.436	0.080	0.078	1	1	0	-999	0
10483200	15.707	2	17	5633.5	104.8	101.8	4.461	0.044	0.056	0.935	0.058	0.065	-999	1	0	-999	0
10483259	15.441	1	17	5683.7	115.1	114.2	4.083	0.064	0.063	1.030	0.088	0.076	-999	1	0	-999	0
10483267	15.559	2	3	4991.8	92.7	84.7	3.409	0.126	0.135	1.271	0.186	0.223	0	2	0	-999	0
10483301	15.358	1	17	5785.4	111.8	108.3	4.362	0.053	0.055	0.992	0.073	0.076	0	1	0	-999	0
10483326	15.907	1	17	4900.6	94.2	83.1	3.592	0.093	0.101	1.011	0.173	0.133	0	1	0	-999	0
10483332	15.845	1	17	5460.3	111.2	103.0	4.386	0.063	0.059	0.893	0.067	0.059	-999	1	0	-999	0
10483351	15.759	4	17	5654.5	103.5	98.4	4.489	0.037	0.050	0.929	0.053	0.060	-999	1	0	-999	0
10483353	15.082	4	17	5067.1	107.2	90.9	3.547	0.075	0.090	1.273	0.142	0.193	0	1	0	-999	0
10483388	15.898	4	17	5648.3	108.6	101.1	4.565	0.031	0.037	0.853	0.050	0.050	-999	1	0	-999	0
10483391	14.928	1	17	5816.7	110.1	107.2	4.166	0.047	0.052	1.059	0.090	0.082	-999	1	0	-999	0
10483420	15.25	1	17	5570.8	113.0	108.3	4.309	0.051	0.051	0.926	0.071	0.065	-999	1	0	-999	0
10483426	14.999	1	17	5577.3	113.1	108.3	4.298	0.048	0.048	0.929	0.071	0.066	-999	1	0	-999	0
10483455	14.343	1	17	5747.2	117.3	115.5	3.982	0.060	0.048	1.145	0.103	0.071	-999	1	0	-999	0
10483456	15.738	4	17	6082.4	119.7	107.0	4.155	0.074	0.070	1.182	0.080	0.092	6	1	0	-999	0
10483521	14.939	1	17	5612.8	106.6	102.7	4.246	0.040	0.039	0.899	0.066	0.058	2	1	0	-999	0
10483557	13.524	0	17	6099.4	114.9	118.8	3.909	0.042	0.050	1.338	0.128	0.096	-999	1	0	-999	0
10483575	14.31	1	17	6204.8	118.8	121.4	3.692	0.054	0.063	1.642	0.136	0.153	-999	1	0	-999	0
10483644	14.754	1	17	5709.9	114.7	109.4	4.334	0.043	0.042	0.960	0.073	0.066	3	1	0	-1	0
10483657	14.253	1	17	5448.2	119.0	114.8	3.933	0.038	0.040	1.033	0.063	0.067	0	1	0	-999	0
10483673	15.196	1	17	5943.1	120.3	110.8	4.238	0.051	0.052	1.084	0.076	0.083	-999	1	0	-999	0
10483684	15.642	2	17	5597.6	115.9	109.7	4.060	0.074	0.070	1.005	0.078	0.074	-999	1	0	-999	0
10483700	14.428	1	17	6026.9	107.8	105.6	4.397	0.031	0.041	1.064	0.056	0.072	-999	1	0	-999	0
10483711	14.243	1	17	5900.7	113.6	111.6	4.364	0.040	0.045	1.032	0.073	0.078	-999	1	0	-999	0
10483715	15.528	1	17	5991.9	111.0	107.6	4.373	0.048	0.058	1.058	0.066	0.075	-999	1	0	-999	0
10483759	15.831	1	17	4894.5	89.5	82.3	4.570	0.029	0.033	0.769	0.040	0.041	0	1	0	-999	0
10483784	14.851	1	17	5676.9	111.2	106.1	4.277	0.048	0.050	0.965	0.073	0.071	-999	1	0	-999	0
10483795	15.058	1	17	6019.1	115.2	111.7	4.314	0.049	0.052	1.086	0.072	0.079	-999	1	0	-999	0
10483867	14.656	1	17	6222.0	126.0	118.7	4.274	0.039	0.047	1.182	0.067	0.081	-999	1	0	-999	0
10483988	12.032	0	17	6085.7	124.8	116.8	3.865	0.044	0.034	1.246	0.081	0.064	-999	1	0	-999	0
10484003	13.944	1	17	6221.4	116.2	113.8	4.158	0.035	0.041	1.143	0.061	0.085	-999	1	0	-999	0
10484125	14.378	1	17	5633.2	105.8	102.1	4.334	0.045	0.044	0.943	0.072	0.068	-999	1	0	-999	0
10484130	15.597	4	17	5600.9	116.1	112.1	3.612	0.186	0.200	1.429	0.319	0.251	-999	1	-999	-999	0
10484150	11.868	0	17	6264.2	112.2	113.1	4.370	0.026	0.035	1.123	0.048	0.064	0	1	0	-999	0
10484187	15.821	1	17	5170.5	98.0	91.2	4.526	0.039	0.045	0.827	0.048	0.051	0	1	0	-999	0
10484256	14.405	1	17	5830.0	110.4	108.2	4.089	0.049	0.052	1.096	0.113	0.082	-999	1	0	-999	0
10484264	14.942	1	17	5768.7	114.3	102.9	4.245	0.045	0.042	0.818	0.055	0.043	-999	1	0	-999	0
10484337	13.742	1	17	5537.6	103.0	102.2	4.413	0.041	0.045	0.914	0.070	0.068	-999	1	0	-999	0
10484409	15.246	1	17	5312.6	102.3	94.1	4.480	0.044	0.045	0.861	0.058	0.057	1	1	0	-1	0
10484423	15.741	2	3	5818.7	109.9	106.6	4.167	0.066	0.069	1.058	0.092	0.083	-999	1	0	-999	0
10484427	14.278	1	17	5906.8	115.4	108.6	4.265	0.043	0.045	1.058	0.074	0.080	-999	1	0	-999	0
10484457	14.129	1	17	6101.2	126.0	113.9	4.190	0.040	0.044	1.178	0.067	0.089	-999	1	0	-999	0
10484545	15.818	1	17	5555.9	107.7	96.0	4.245	0.066	0.065	0.854	0.059	0.046	-999	1	0	-999	0
10484641	15.308	1	17	5661.8	112.8	107.4	4.191	0.053	0.051	0.946	0.072	0.063	7	1	0	-999	0
10484709	15.068	1	17	6188.6	130.5	116.5	4.119	0.048	0.049	1.254	0.066	0.091	-999	1	0	-999	0
10484728	15.85	2	17	6317.0	133.3	128.6	4.124	0.090	0.088	1.290	0.080	0.088	-999	1	0	-999	0
10484763	15.021	1	17	5658.2	114.3	110.2	3.963	0.049	0.047	1.086	0.072	0.071	-999	1	0	-999	0
10484770	15.264	1	17	5883.2	111.4	111.6	4.072	0.057	0.065	1.132	0.109	0.088	-999	1	0	-999	0
10484818	15.831	2	17	4903.1	88.6	81.6	3.506	0.105	0.116	1.069	0.194	0.170	0	1	0	-999	0
10484834	15.874	2	17	5851.0	109.9	106.8	4.371	0.060	0.067	1.012	0.070	0.075	-999	1	0	-999	0
10484857	15.17	1	17	5422.3	114.9	111.8	3.785	0.050	0.052	1.186	0.084	0.092	-999	1	0	-999	0
10484890	15.698	1	17	5059.3	87.8	85.3	4.595	0.023	0.031	0.762	0.038	0.045	0	1	0	-999	0
10484892	14.52	1	17	6390.7	132.6	124.7	4.245	0.038	0.042	1.131	0.064	0.074	-999	1	0	-999	0
10484900	15.123	1	17	5473.3	97.3	94.0	4.561	0.021	0.032	0.853	0.036	0.048	-999	1	0	-999	0
10484942	15.808	4	17	5753.4	112.4	108.2	4.298	0.075	0.074	0.991	0.076	0.076	-999	1	0	-999	0
10484949	15.612	4	17	5756.4	117.4	112.3	4.009	0.080	0.070	1.100	0.098	0.082	-999	1	0	-999	0
10484958	14.048	1	17	5727.3	114.5	111.3	4.014	0.052	0.040	1.080	0.084	0.072	-999	1	0	-999	0
10484973	12.804	0	17	5666.2	113.2	105.8	3.990	0.039	0.039	1.070	0.070	0.068	-999	1	0	-999	0
10484975	14.83	1	17	5788.9	113.2	108.6	4.313	0.048	0.049	0.999	0.075	0.075	-999	1	0	-999	0
10484988	15.094	1	17	5981.6	108.0	109.1	4.145	0.049	0.050	1.148	0.077	0.093	-999	1	0	-999	0
10485014	13.944	1	17	6180.1	134.1	124.5	4.129	0.145	0.150	1.208	0.128	0.118	-999	1	-999	-999	0
10485032	15.121	1	17	5273.0	158.0	158.0	4.570	0.077	0.063	0.697	0.090	0.045	0	2	-999	-999	1
10485047	15.776	1	17	5514.6	110.7	104.0	4.322	0.062	0.062	0.909	0.069	0.062	-999	1	0	-999	0
10485057	15.474	4	17	5739.7	113.3	109.3	4.197	0.059	0.060	1.011	0.085	0.077	-999	1	0	-999	0
10485065	13.469	0	17	5508.3	98.3	88.5	4.503	0.039	0.034	0.773	0.049	0.045	-999	1	0	-999	0
10485069	15.445	1	17	5868.8	112.7	110.0	4.362	0.049	0.054	1.021	0.072	0.077	3	1	0	-1	0
10485094	13.823	1	17	5990.2	109.5	102.8	4.136	0.028	0.037	1.246	0.055	0.085	-999	1	0	-999	0
10485110	14.524	1	17	6001.5	111.4	104.2	4.142	0.041	0.045	1.163	0.072	0.095	-999	1	0	-999	0
10485116	14.607	1	17	6054.8	112.1	111.2	4.352	0.039	0.045	1.088	0.066	0.077	0	1	0	-999	0
10485122	15.167	4	17	5804.3	114.6	109.9	4.104	0.055	0.061	1.079	0.107	0.082	-999	1	0	-999	0
10485137	14.859	0	17	6274.0	168.0	205.0	4.327	0.108	0.201	1.128	0.185	0.151	3	2	-999	-999	1
10485150	15.471	1	17	5864.3	113.6	106.7	4.175	0.059	0.061	1.077	0.089	0.085	0	1	0	-999	0
10485165	14.511	1	17	6280.0	169.0	225.0	4.412	0.070	0.210	1.065	0.173	0.129	-999	2	-999	-999	1
10485180	14.801	1	17	6016.6	116.3	111.5	4.277	0.046	0.047	1.098	0.074	0.080	-999	1	0	-999	0
10485201	14.255	1	17	5983.7	116.6	113.7	3.915	0.057	0.047	1.256	0.149	0.077	-999	1	0	-999	0
10485205	15.747	2	3	5925.8	111.8	109.7	4.149	0.071	0.071	1.116	0.092	0.090	-999	1	0	-999	0
10485250	15.788	2	17	4833.5	87.9	81.8	3.344	0.126	0.131	1.059	0.226	0.170	3	2	0	-1	0
10485257	15.713	1	17	5065.6	94.6	88.5	4.562	0.029	0.038	0.796	0.041	0.048	1	1	0	-999	0
10485295	15.544	2	17	5679.3	110.5	108.0	4.128	0.062	0.062	1.010	0.085	0.075	-999	1	0	-999	0
10485319	14.918	1	17	5912.1	102.9	99.6	4.455	0.027	0.039	1.004	0.047	0.063	-999	1	0	-999	0
10485320	14.451	1	17	6056.7	111.3	102.2	4.058	0.037	0.052	1.248	0.068	0.113	-999	1	0	-999	0
10485326	15.473	1	17	4842.4	84.8	76.2	3.474	0.096	0.100	1.009	0.192	0.134	1	2	0	-999	0
10485414	14.987	1	17	5764.5	103.2	100.7	4.422	0.042	0.051	0.979	0.063	0.072	-999	1	0	-999	0
10485434	15.942	2	3	5744.8	117.3	113.9	3.852	0.102	0.094	1.209	0.111	0.105	-999	1	0	-999	0
10485483	15.21	1	17	5948.6	107.0	102.5	4.454	0.028	0.039	1.010	0.047	0.061	-999	1	0	-999	0
10485490	14.097	1	17	6440.1	139.8	123.0	4.238	0.034	0.037	1.279	0.062	0.061	-999	1	0	-999	0
10485491	15.083	1	17	5651.8	113.9	113.0	3.780	0.053	0.053	1.259	0.077	0.084	0	1	0	-999	0
10485544	15.787	1	17	5387.4	113.3	106.9	4.050	0.072	0.067	0.931	0.067	0.064	-999	1	0	-999	0
10485560	14.141	1	17	6153.7	134.9	111.9	4.207	0.032	0.045	1.194	0.065	0.088	-999	1	0	-999	0
10485700	14.06	1	17	5344.8	107.5	97.4	4.372	0.045	0.041	0.932	0.059	0.053	1	1	0	-999	0
10485704	14.53	1	17	5202.1	86.3	80.6	4.536	0.020	0.032	0.907	0.035	0.045	1	1	0	-999	0
10485824	15.177	1	17	5668.0	113.8	108.5	4.214	0.053	0.054	0.976	0.077	0.072	-999	1	0	-999	0
10485840	13.347	0	17	5332.0	160.0	144.0	4.513	0.105	0.086	0.721	0.107	0.046	1	2	0	-999	1
10485858	14.589	1	17	5988.3	108.5	111.5	4.022	0.047	0.056	1.214	0.104	0.096	-999	1	0	-999	0
10485867	15.74	4	17	5586.4	117.6	112.5	3.993	0.076	0.069	1.038	0.080	0.077	-999	1	0	-999	0
10485875	15.913	4	17	5805.0	110.1	106.8	4.393	0.058	0.067	0.993	0.068	0.073	-999	1	0	-999	0
10485905	15.698	1	17	5622.5	112.3	107.9	4.277	0.063	0.063	0.947	0.073	0.069	-999	1	0	-999	0
10485915	15.002	1	17	5729.3	114.7	108.8	4.322	0.047	0.047	0.977	0.075	0.074	-999	1	0	-999	0
10485935	15.57	1	17	5782.0	114.8	110.0	4.269	0.059	0.061	1.007	0.078	0.077	-999	1	0	-999	0
10485986	13.741	1	17	4269.9	77.7	62.3	4.642	0.017	0.020	0.647	0.020	0.018	1	1	0	-999	0
10486006	14.859	1	17	6093.0	165.0	201.0	4.458	0.081	0.202	0.951	0.130	0.106	-999	2	-999	-999	1
10486064	15.945	2	3	5541.3	105.3	102.2	4.488	0.042	0.057	0.907	0.055	0.061	-999	1	0	-999	0
10486096	15.751	4	17	5690.0	113.3	108.7	4.355	0.069	0.069	0.962	0.073	0.072	-999	1	0	-999	0
10486136	15.383	1	3	5590.9	117.7	112.1	4.127	0.057	0.056	0.973	0.076	0.070	-999	1	0	-999	0
10486156	14.283	1	17	6242.8	114.4	113.7	4.339	0.031	0.040	1.159	0.058	0.073	-999	1	0	-999	0
10486165	15.592	2	3	5788.0	173.0	173.0	4.410	0.105	0.195	0.943	0.125	0.102	-999	2	-999	-999	1
10486197	15.989	4	17	5272.4	105.1	95.0	4.472	0.053	0.053	0.850	0.057	0.051	-999	1	0	-999	0
10486244	15.768	4	17	5572.1	106.9	105.7	4.446	0.050	0.060	0.922	0.062	0.067	-999	1	0	-999	0
10486326	15.413	1	3	6051.0	122.5	103.7	4.136	0.053	0.054	1.219	0.069	0.088	-999	1	0	-999	0
10486331	14.831	1	17	5448.2	118.9	112.5	3.794	0.041	0.045	1.187	0.074	0.082	-999	1	0	-999	0
10486359	15.265	1	17	5642.5	126.9	128.2	4.024	0.053	0.049	1.041	0.081	0.077	-999	1	0	-999	0
10486380	15.194	1	17	5751.1	113.6	113.5	4.101	0.056	0.057	1.053	0.104	0.079	-999	1	0	-999	0
10487022	15.574	1	17	5345.7	123.8	117.5	3.798	0.060	0.061	1.134	0.097	0.097	0	1	0	-999	0
10487054	15.905	4	17	5977.4	119.4	113.7	4.267	0.075	0.076	1.087	0.080	0.083	-999	1	0	-999	0
10487066	15.546	4	17	4923.0	176.0	176.0	4.585	0.050	0.045	0.731	0.078	0.064	0	2	-999	-999	1
10487080	14.045	1	17	5379.8	94.9	98.6	4.443	0.037	0.040	0.963	0.056	0.059	0	1	0	-999	0
10487083	14.925	1	17	5995.8	120.5	111.7	4.198	0.037	0.047	1.229	0.057	0.075	-999	1	0	-999	0
10487119	14.859	2	14	5655.6	130.8	116.6	3.861	0.087	0.080	1.285	0.107	0.095	3	1	0	-1	0
10487138	14.842	2	14	5968.0	161.0	196.0	4.534	0.048	0.192	0.970	0.115	0.128	-999	2	-999	-999	1
10487156	12.943	0	17	5926.9	101.1	98.3	4.458	0.022	0.032	1.010	0.039	0.055	-999	1	0	-999	0
10487158	14.047	0	17	6034.0	124.5	121.6	4.147	0.043	0.039	0.973	0.078	0.064	2	1	0	-999	0
10487162	14.645	1	17	5911.9	117.0	109.3	4.222	0.070	0.070	1.077	0.083	0.084	-999	1	0	-999	0
10487188	15.508	1	17	5316.5	88.8	76.5	4.232	0.049	0.048	0.879	0.042	0.031	1	1	0	-999	0
10487202	13.958	1	17	6134.8	106.5	105.3	4.395	0.022	0.032	1.122	0.042	0.059	-999	1	0	-999	0
10487203	14.178	1	17	5434.9	96.7	96.6	4.506	0.031	0.043	0.887	0.048	0.062	0	1	0	-999	0
10487228	15.714	1	17	4903.5	88.6	82.8	4.589	0.023	0.032	0.766	0.035	0.040	1	1	0	1	0
10487310	13.468	0	17	6219.2	125.3	118.3	3.994	0.034	0.048	1.273	0.071	0.103	-999	1	0	-999	0
10487318	15.199	4	17	5932.5	117.9	113.9	4.280	0.115	0.123	1.064	0.091	0.086	-999	1	-999	-999	0
10487396	13.692	1	17	6346.4	127.5	123.2	4.008	0.034	0.041	1.326	0.061	0.100	-999	1	0	-999	0
10487428	15.188	1	17	5711.1	119.5	116.7	3.985	0.061	0.049	1.127	0.088	0.070	-999	1	0	-999	0
10487483	15.824	4	17	5625.3	121.5	114.8	4.028	0.081	0.072	1.033	0.082	0.078	-999	1	0	-999	0
10487490	14.781	1	17	6177.8	127.3	113.7	4.119	0.044	0.044	1.206	0.064	0.087	-999	1	0	-999	0
10487512	14.047	1	17	6536.1	140.1	132.1	4.082	0.036	0.037	1.387	0.070	0.065	-999	1	0	-999	0
10487527	15.062	1	17	6047.5	110.6	105.4	4.438	0.027	0.037	1.040	0.047	0.061	-999	1	0	-999	0
10487566	13.592	0	17	6144.0	122.7	117.3	3.948	0.039	0.046	1.304	0.104	0.093	-999	1	0	-999	0
10487583	15.083	4	17	5100.9	111.4	98.7	3.604	0.063	0.077	1.193	0.129	0.158	0	1	0	-999	0
10487606	14.569	1	17	5786.4	110.8	91.3	4.152	0.036	0.040	1.201	0.055	0.088	-999	1	0	-999	0
10487634	9.994	1	17	5576.1	116.7	101.1	3.820	0.041	0.040	0.767	0.044	0.038	2	3	0	-999	0
10487648	10.709	0	1	4210.9	69.8	64.0	1.882	0.069	0.049	0.903	0.140	0.065	2	2	0	-999	0
10487672	15.86	4	17	5758.6	117.1	113.6	3.934	0.097	0.085	1.148	0.100	0.092	-999	1	0	-999	0
10487691	13.782	1	17	5756.0	112.3	107.6	4.255	0.042	0.044	1.000	0.076	0.075	1	1	0	-999	0
10487711	15.639	1	17	6190.0	168.0	186.0	4.550	0.044	0.187	0.923	0.095	0.105	-999	2	-999	-999	1
10487715	13.501	0	17	5554.8	99.4	111.0	4.155	0.183	0.176	0.780	0.037	0.027	-999	1	-999	-999	0
10487728	15.422	1	17	6266.0	175.0	241.0	4.472	0.054	0.216	1.049	0.144	0.144	-999	2	-999	-999	1
10487839	15.446	1	17	5643.6	98.9	96.7	4.480	0.034	0.046	0.934	0.052	0.062	-999	1	0	-999	0
10487866	15.639	1	17	5538.4	102.1	113.1	3.855	0.030	0.032	1.157	0.059	0.060	2	1	0	-999	0
10487967	16.009	14	17	5034.1	92.0	86.6	4.570	0.029	0.038	0.785	0.042	0.047	0	1	0	-999	0
10487984	13.002	0	17	6193.4	119.7	110.5	3.977	0.030	0.047	1.361	0.063	0.120	-999	1	0	-999	0
10488011	15.224	1	17	6391.1	125.5	123.9	4.209	0.052	0.057	1.348	0.061	0.060	-999	1	0	-999	0
10488025	13.53	0	17	5952.9	116.9	107.0	4.198	0.036	0.040	1.105	0.071	0.079	-999	1	0	-999	0
10488091	13.303	1	17	6272.1	125.8	119.1	4.079	0.033	0.035	1.270	0.056	0.087	8	1	0	-999	0
10488195	15.667	1	17	6060.0	189.0	210.0	4.495	0.052	0.208	1.036	0.142	0.142	-999	2	-999	-999	1
10488355	14.64	1	17	6017.8	113.4	109.1	4.347	0.071	0.084	1.072	0.076	0.078	8	1	-999	-999	0
10488376	15.226	1	17	5164.2	86.8	79.2	4.415	0.034	0.027	0.837	0.041	0.028	0	1	0	-999	0
10488419	15.963	2	17	5830.6	119.2	115.7	4.055	0.100	0.106	1.097	0.104	0.087	-999	1	0	-999	0
10488449	13.443	1	17	6334.3	125.1	117.8	4.476	0.014	0.019	1.023	0.025	0.035	-999	3	0	-999	0
10488479	13.735	1	17	5877.0	121.9	118.4	3.744	0.040	0.035	1.366	0.077	0.069	-999	1	0	-999	0
10488527	15.667	1	17	5053.9	73.5	65.8	2.870	0.030	0.043	2.073	0.122	0.095	2	2	0	-999	0
10488647	15.016	1	17	5699.0	122.6	115.7	3.715	0.054	0.053	1.349	0.085	0.086	-999	1	0	-999	0
10488688	13.471	1	17	4775.7	74.8	70.5	4.566	0.027	0.024	0.758	0.037	0.035	1	1	0	-999	0
10488698	15.385	1	17	5054.7	101.0	85.5	3.359	0.076	0.088	1.408	0.186	0.219	2	2	0	-999	0
10488715	14.24	1	17	6009.9	121.8	114.5	4.250	0.041	0.045	1.107	0.073	0.082	-999	1	0	-999	0
10488778	15.319	1	17	5756.5	114.7	110.3	4.351	0.054	0.054	0.983	0.075	0.075	-999	1	0	-999	0
10488780	14.979	1	17	5051.2	103.9	94.1	3.565	0.068	0.085	1.167	0.145	0.174	0	1	0	-999	0
10488856	15.53	1	17	5467.4	117.7	114.4	3.932	0.057	0.056	1.039	0.074	0.075	-999	1	0	-999	0
10488876	15.1	1	17	6305.2	122.0	125.9	4.291	0.040	0.049	1.229	0.060	0.066	-999	1	0	-999	0
10488907	15.795	2	17	5494.9	117.8	115.4	3.913	0.068	0.067	1.064	0.083	0.082	-999	1	0	-999	0
10488927	14.748	1	17	5872.4	99.9	98.5	4.471	0.024	0.034	0.991	0.041	0.053	-999	1	0	-999	0
10489008	13.502	1	17	6146.4	114.3	124.4	4.205	0.033	0.039	1.107	0.071	0.080	1	1	0	-999	0
10489039	13.209	1	17	5103.7	105.9	94.1	3.559	0.063	0.076	1.049	0.140	0.151	0	1	0	-999	0
10489077	15.775	4	17	5298.6	127.0	120.0	3.823	0.107	0.100	1.071	0.140	0.119	-999	1	0	-999	0
10489103	13.951	1	17	5771.0	120.0	117.7	4.064	0.053	0.043	1.108	0.123	0.075	-999	1	0	-999	0
10489119	15.013	4	17	5758.7	101.7	100.8	4.437	0.031	0.041	1.029	0.051	0.062	-999	1	0	-999	0
10489145	15.616	4	17	5079.2	96.4	87.1	4.516	0.039	0.036	0.814	0.048	0.044	0	1	0	-999	0
10489173	15.471	1	17	5467.9	128.5	124.8	3.493	0.034	0.038	1.551	0.077	0.083	-999	2	0	-999	0
10489254	14.941	1	17	5978.0	125.7	118.6	4.222	0.045	0.045	1.070	0.078	0.078	-999	1	0	-999	0
10489279	14.417	1	17	6199.2	125.2	119.0	4.092	0.039	0.042	1.276	0.062	0.092	-999	1	0	-999	0
10489330	15.492	4	17	5690.6	120.8	110.6	4.327	0.055	0.051	0.851	0.066	0.054	-999	1	0	-999	0
10489351	15.89	1	17	5484.4	105.1	104.4	4.504	0.038	0.053	0.891	0.052	0.060	-999	1	0	-999	0
10489384	13.078	0	17	5688.0	108.0	102.4	4.277	0.040	0.040	0.952	0.069	0.065	-999	1	0	-999	0
10489389	15.643	4	17	5677.1	115.8	110.3	4.226	0.063	0.063	0.977	0.078	0.073	-999	1	0	-999	0
10489391	15.93	4	16	5063.0	97.8	90.8	4.560	0.031	0.039	0.796	0.043	0.048	0	1	0	-999	0
10489484	14.28	1	17	5890.3	127.4	133.2	4.414	0.031	0.040	1.019	0.063	0.077	-999	1	0	-999	0
10489521	15.104	10	17	5977.9	140.3	143.3	3.908	0.106	0.123	1.281	0.161	0.144	3	1	0	-1	0
10489525	12.775	0	17	6632.2	133.0	126.6	3.850	0.035	0.036	1.604	0.078	0.080	1	3	0	-1	0
10489539	14.759	0	17	5971.7	107.2	104.1	4.016	0.036	0.049	1.259	0.084	0.107	3	1	0	-1	0
10489633	15.437	1	17	5531.5	116.3	105.2	4.334	0.056	0.050	0.872	0.065	0.052	-999	1	0	-999	0
10489718	11.422	1	17	5635.2	100.8	100.7	4.400	0.040	0.041	0.927	0.069	0.064	-999	1	0	-999	0
10489794	12.079	0	17	6791.7	146.6	137.5	3.946	0.033	0.034	1.513	0.077	0.077	-999	2	0	-999	0
10489831	15.516	1	17	5794.9	128.8	123.9	3.982	0.075	0.064	1.131	0.105	0.083	-999	1	0	-999	0
10489934	14.667	1	17	5823.2	126.4	118.0	4.267	0.040	0.040	1.157	0.061	0.066	-999	1	0	-999	0
10489936	12.265	0	17	6136.3	132.9	117.3	3.995	0.036	0.043	1.245	0.096	0.091	-999	1	0	-999	0
10489954	15.692	2	3	5853.8	121.5	117.8	4.372	0.055	0.058	0.988	0.070	0.070	-999	1	0	-999	0
10489989	12.827	0	17	5842.2	115.8	96.2	4.079	0.030	0.048	1.267	0.053	0.116	-999	1	0	-999	0
10489994	12.919	1	17	5511.3	127.4	112.6	3.631	0.022	0.022	1.512	0.055	0.054	2	1	0	-999	0
10490005	15.454	1	17	6021.2	117.7	112.3	4.442	0.028	0.038	1.032	0.049	0.062	-999	1	0	-999	0
10490089	15.976	4	17	5010.4	90.0	85.9	4.444	0.032	0.030	0.822	0.029	0.024	1	1	1	-999	0
10490097	15.5	1	17	5166.7	104.9	95.0	4.515	0.038	0.040	0.830	0.050	0.051	1	1	0	-999	0
10490114	15.14	1	17	5857.0	109.4	103.6	4.500	0.023	0.032	0.956	0.040	0.054	-999	1	0	-999	0
10490170	14.82	1	17	5824.6	118.4	116.7	4.208	0.045	0.049	1.044	0.082	0.082	-999	1	0	-999	0
10490172	15.774	4	17	5727.9	115.9	112.3	4.389	0.056	0.061	0.971	0.070	0.074	-999	1	0	-999	0
10490178	15.975	4	17	6301.3	123.9	118.9	4.389	0.040	0.048	1.124	0.065	0.070	-999	1	0	-999	0
10490260	15.255	4	17	5911.4	124.2	120.3	4.377	0.050	0.052	0.936	0.070	0.067	-999	1	0	-999	0
10490279	14.824	1	17	5912.9	114.3	121.3	4.036	0.049	0.055	1.178	0.113	0.084	-999	1	0	-999	0
10490381	14.551	1	17	5613.3	120.6	116.0	4.313	0.045	0.045	0.939	0.073	0.069	0	1	0	-999	0
10490394	14.295	14	17	6253.0	126.5	123.1	4.273	0.035	0.042	1.193	0.068	0.080	-999	1	0	-999	0
10490467	15.535	1	17	5056.4	95.7	88.1	4.523	0.035	0.039	0.840	0.046	0.047	1	1	0	-999	0
10490492	15.603	2	17	5803.0	110.4	105.1	4.487	0.029	0.040	0.958	0.048	0.059	-999	1	0	-999	0
10490537	15.738	2	17	6080.8	128.7	121.8	4.203	0.068	0.068	1.157	0.076	0.089	-999	1	0	-999	0
10490561	14.938	0	17	5552.0	83.0	83.0	3.745	0.217	0.093	1.342	0.135	0.316	2	2	-999	-999	1
10490563	13.944	1	17	5985.0	119.8	129.7	4.022	0.056	0.043	1.090	0.121	0.073	-999	1	0	-999	0
10490602	14.179	1	17	5566.9	96.1	92.2	4.543	0.018	0.028	0.890	0.031	0.041	1	1	0	-999	0
10490684	15.665	14	17	5487.2	118.5	109.2	4.247	0.058	0.056	0.920	0.066	0.057	-999	1	0	-999	0
10490899	15.175	1	17	5567.2	180.4	132.4	3.907	0.048	0.041	1.177	0.087	0.074	-999	1	0	-999	0
10490960	14.938	1	17	6136.4	125.1	118.9	3.983	0.056	0.061	1.324	0.091	0.110	3	1	0	-1	0
10491031	13.877	0	17	6597.6	133.3	125.4	3.884	0.034	0.034	1.539	0.075	0.081	3	1	0	-1	0
10491044	15.957	1	17	4922.4	119.0	111.3	4.547	0.051	0.066	0.779	0.053	0.052	0	1	-999	-1	0
10491087	14.975	1	17	6133.5	279.5	190.3	3.894	0.043	0.041	1.260	0.181	0.098	-999	1	0	-999	0
10491153	15.888	4	17	5304.3	122.8	114.1	4.001	0.066	0.066	0.929	0.068	0.065	0	1	0	-999	0
10491232	15.654	2	17	5279.3	113.5	106.1	4.524	0.035	0.044	0.840	0.047	0.053	1	1	0	-999	0
10491239	15.23	1	17	5906.1	111.1	108.8	4.399	0.039	0.048	1.026	0.063	0.074	-999	1	0	-999	0
10491525	13.19	0	17	6255.9	123.5	126.3	4.027	0.041	0.041	1.159	0.098	0.069	-999	1	0	-1	0
10491554	15.744	8	17	6115.2	123.3	123.5	3.939	0.052	0.059	1.339	0.106	0.118	3	1	0	-1	0
10491685	15.537	4	17	5884.3	111.5	107.0	4.456	0.030	0.042	0.996	0.050	0.064	-999	1	0	-999	0
10491699	14.263	1	17	5796.6	130.8	121.9	3.911	0.044	0.039	1.180	0.073	0.072	-999	1	0	-999	0
10491825	14.647	1	17	5839.1	104.4	104.9	4.446	0.026	0.037	1.023	0.046	0.059	-999	1	0	-999	0
10491878	13.061	0	17	6173.5	129.8	128.6	4.171	0.037	0.037	1.151	0.069	0.082	-999	1	0	-999	0
10491926	15.26	1	3	6082.6	122.8	119.2	4.202	0.048	0.055	1.159	0.072	0.088	-999	1	0	-999	0
10491984	15.713	2	3	5546.1	123.5	115.7	4.226	0.058	0.056	0.930	0.072	0.065	1	1	0	-999	0
10492035	15.791	4	17	5885.6	129.8	128.1	3.964	0.080	0.072	1.186	0.117	0.091	-999	1	0	-999	0
10492061	15.535	4	17	6179.1	138.5	129.3	4.161	0.062	0.058	1.222	0.070	0.090	-999	1	0	-999	0
10492095	14.654	1	17	5986.9	118.4	116.4	4.570	0.040	0.042	0.730	0.047	0.046	-999	1	0	-999	0
10492148	13.666	1	17	6377.7	113.6	112.6	4.380	0.018	0.025	1.169	0.033	0.047	-999	1	0	-999	0
10492198	15.224	1	17	6070.5	125.9	125.4	4.290	0.047	0.048	1.113	0.075	0.082	-999	1	0	-999	0
10492280	15.129	1	17	5943.3	125.3	123.9	4.354	0.044	0.049	1.048	0.072	0.080	-999	1	0	-999	0
10492425	13.963	1	17	5831.7	137.2	129.6	3.894	0.040	0.035	1.197	0.068	0.068	1	1	0	-999	0
10492457	14.742	1	17	5493.2	140.9	134.9	3.768	0.034	0.033	1.307	0.055	0.065	0	1	0	-999	0
10492875	13.91	1	17	6018.5	122.3	122.2	4.199	0.032	0.040	1.211	0.056	0.081	-999	1	0	-999	0
10492964	14.373	1	17	6147.7	155.8	126.2	4.175	0.045	0.041	1.202	0.068	0.089	-999	1	0	-999	0
10492985	13.601	0	17	6712.7	130.2	139.8	3.665	0.025	0.051	1.846	0.063	0.186	2	2	0	-999	0
10493228	15.529	2	17	5899.7	132.1	130.7	4.319	0.052	0.054	1.040	0.078	0.081	-999	1	0	-999	0
10493429	14.407	17	17	5889.3	149.4	137.3	3.814	0.053	0.039	1.299	0.097	0.071	0	1	0	-999	0
10493471	13.383	0	17	6727.8	143.8	143.0	4.053	0.199	0.277	1.447	0.268	0.151	10	1	-999	-999	0
10493548	12.977	0	17	6860.6	170.9	135.0	4.372	0.013	0.016	1.248	0.025	0.026	8	1	0	-999	0
10513136	12.853	0	17	5428.1	116.5	114.3	3.864	0.034	0.036	1.022	0.061	0.062	0	1	0	-999	0
10513137	15.531	1	17	5426.1	102.6	100.6	4.516	0.034	0.048	0.877	0.048	0.059	-999	1	0	-999	0
10513142	15.027	1	17	5127.2	73.9	65.8	4.365	0.024	0.022	0.853	0.023	0.018	1	1	1	-999	0
10513190	15.843	2	17	4970.5	109.4	93.6	3.746	0.080	0.087	0.963	0.118	0.098	0	1	0	-999	0
10513218	13.892	1	17	5599.1	121.8	122.7	3.792	0.037	0.036	1.046	0.062	0.059	-999	1	0	-999	0
10513240	14.535	1	17	5777.6	110.5	106.4	4.405	0.039	0.046	0.986	0.068	0.075	-999	1	0	-999	0
10513282	15.321	1	17	5693.0	104.7	100.7	4.468	0.035	0.047	0.949	0.054	0.065	-999	1	0	-999	0
10513289	15.092	1	17	5821.1	112.4	109.2	4.148	0.049	0.054	1.069	0.095	0.083	-999	1	0	-999	0
10513361	14.74	10	13	4563.0	164.0	164.0	4.621	0.048	0.032	0.653	0.071	0.051	0	2	-999	-999	1
10513442	14.157	1	17	5501.9	96.8	92.7	4.520	0.024	0.038	0.894	0.041	0.058	0	1	0	-999	0
10513479	14.972	1	17	6055.8	110.0	108.0	4.396	0.032	0.043	1.072	0.056	0.071	0	1	0	-999	0
10513489	15.592	2	3	5396.8	109.7	99.5	4.420	0.054	0.050	0.878	0.066	0.056	0	1	0	-999	0
10513530	14.68	1	17	5363.2	97.5	91.6	4.567	0.020	0.033	0.834	0.033	0.051	0	1	0	0	0
10513595	15.196	1	17	5731.3	110.9	107.1	4.369	0.049	0.051	0.973	0.074	0.074	-999	1	0	-999	0
10513641	15.778	1	17	4414.0	132.0	132.0	4.589	0.049	0.018	0.701	0.048	0.054	8	2	-999	-999	1
10513671	14.501	1	17	6127.7	113.6	110.3	4.366	0.032	0.041	1.109	0.057	0.075	-999	1	0	-999	0
10513695	14.549	1	17	5824.5	117.7	113.3	4.046	0.057	0.048	1.108	0.125	0.080	-999	1	0	-999	0
10513707	15.495	1	3	5611.9	113.0	108.7	4.344	0.136	0.210	0.942	0.087	0.074	-999	1	-999	-999	0
10513734	15.623	1	17	4992.7	88.0	80.9	3.255	0.121	0.126	1.390	0.200	0.233	0	2	0	-999	0
10513769	15.895	2	3	5615.7	110.1	107.4	4.356	0.064	0.063	0.938	0.072	0.069	0	1	0	-999	0
10513782	15.331	1	17	5787.3	113.6	111.9	4.129	0.108	0.115	1.059	0.102	0.089	-999	1	0	-999	0
10513812	14.406	1	17	5994.2	109.1	107.3	4.390	0.033	0.042	1.057	0.060	0.075	-999	1	0	-999	0
10513844	15.215	1	17	5817.8	114.0	110.6	4.068	0.064	0.067	1.100	0.112	0.083	-999	1	0	-999	0
10513861	14.778	1	17	5758.0	111.8	111.9	4.150	0.067	0.070	1.036	0.093	0.081	-999	1	0	-999	0
10513905	14.476	8	13	6198.3	124.2	117.6	4.072	0.039	0.044	1.288	0.064	0.098	-999	1	0	-999	0
10513938	14.697	1	17	5978.3	114.2	116.3	3.958	0.055	0.049	1.228	0.135	0.081	-999	1	0	-999	0
10513950	15.502	1	17	4931.4	89.9	83.7	4.592	0.022	0.030	0.757	0.035	0.042	0	1	0	-999	0
10513991	15.601	10	17	4697.0	165.0	165.0	4.654	0.036	0.044	0.651	0.069	0.052	0	2	-999	-999	1
10514049	13.113	0	17	6269.4	122.4	117.0	3.992	0.030	0.040	1.371	0.067	0.113	1	1	0	-999	0
10514066	15.945	2	17	4944.7	98.2	85.8	3.702	0.085	0.093	0.975	0.136	0.107	0	1	0	-999	0
10514156	14.115	1	17	5779.4	113.0	109.2	4.244	0.042	0.045	1.012	0.077	0.077	-999	1	0	-999	0
10514220	14.204	1	17	5441.0	99.1	99.5	4.490	0.034	0.044	0.891	0.054	0.064	1	1	0	-999	0
10514223	14.469	1	17	5335.1	99.5	89.8	4.252	0.138	0.161	0.879	0.058	0.044	0	1	-999	-999	0
10514243	14.63	1	17	5883.8	109.4	108.8	4.372	0.040	0.046	1.024	0.071	0.077	-999	1	0	-999	0
10514246	15.911	14	17	5025.3	103.7	93.2	3.635	0.083	0.097	1.119	0.153	0.166	0	1	0	-999	0
10514349	15.242	10	12	6549.8	127.3	125.2	4.323	0.031	0.040	1.256	0.052	0.058	-999	1	0	-999	0
10514382	14.724	1	17	5178.2	93.8	82.1	4.469	0.040	0.032	0.833	0.055	0.042	0	1	0	-999	0
10514429	16.172	1	17	5837.0	105.0	105.0	4.143	0.195	0.105	0.946	0.082	0.067	-999	2	-999	-1	1
10514430	16.172	1	17	5729.0	86.0	68.0	4.058	0.033	0.027	0.994	0.078	0.064	2	2	-999	-1	1
10514455	15.933	1	17	5240.0	91.1	81.9	4.405	0.051	0.044	0.847	0.049	0.036	0	1	0	-999	0
10514541	14.546	1	17	5730.3	112.9	107.5	4.319	0.045	0.046	0.978	0.075	0.073	0	1	0	-999	0
10514546	13.943	1	17	6241.6	112.7	112.0	4.357	0.027	0.036	1.149	0.052	0.071	-999	1	0	-999	0
10514577	15.657	1	17	5600.7	109.4	105.4	4.279	0.061	0.061	0.940	0.072	0.067	-999	1	0	-999	0
10514620	15.39	1	17	5849.3	110.8	106.5	4.135	0.054	0.059	1.088	0.098	0.085	-999	1	0	-999	0
10514649	16.172	0	17	5680.2	113.1	109.7	3.529	0.020	0.019	1.640	0.045	0.058	2	1	0	-999	0
10514656	15.178	1	17	4846.8	86.2	81.2	4.543	0.034	0.029	0.776	0.040	0.034	1	1	0	-999	0
10514657	13.834	1	17	5112.5	109.1	94.3	3.720	0.049	0.053	0.936	0.086	0.089	0	1	0	-999	0
10514710	15.262	1	17	5848.4	113.3	109.9	4.303	0.051	0.052	1.024	0.076	0.077	-999	1	0	-999	0
10514769	15.429	4	17	5518.9	97.2	93.9	4.532	0.026	0.039	0.885	0.042	0.054	0	1	0	-999	0
10514770	16.156	1	17	5231.5	90.7	82.2	4.411	0.049	0.042	0.845	0.049	0.036	3	1	0	-1	0
10514814	14.382	1	17	6086.7	116.0	115.1	4.291	0.043	0.043	1.119	0.072	0.079	-999	1	0	-999	0
10514834	14.865	1	17	4867.8	88.5	82.4	4.588	0.022	0.028	0.755	0.034	0.040	0	1	0	-999	0
10514848	14.803	1	17	5706.7	111.0	105.3	4.278	0.045	0.048	0.976	0.074	0.072	-999	1	0	-999	0
10514862	15.331	14	17	5769.2	109.0	109.5	4.191	0.055	0.058	1.025	0.087	0.079	-999	1	0	-999	0
10514867	14.619	1	17	5503.2	94.9	91.6	4.585	0.016	0.026	0.826	0.027	0.038	-999	1	0	-999	0
10514963	15.774	4	17	5327.8	98.4	94.6	4.512	0.039	0.049	0.859	0.051	0.057	1	1	0	-999	0
10515007	14.813	1	17	5971.0	120.1	108.7	4.223	0.048	0.047	1.103	0.074	0.084	-999	1	0	-999	0
10515127	15.02	1	17	5890.5	114.3	110.0	4.282	0.048	0.050	1.046	0.076	0.078	-999	1	0	-999	0
10515142	14.512	1	17	5896.0	146.0	176.0	4.518	0.037	0.212	1.008	0.115	0.127	-999	2	-999	-999	1
10515196	15.296	1	17	5218.3	91.9	79.7	4.424	0.041	0.031	0.841	0.051	0.036	0	1	0	-999	0
10515200	15.091	1	17	5737.6	111.6	111.8	4.074	0.058	0.053	1.057	0.106	0.077	-999	1	0	-999	0
10515210	13.73	1	17	5834.8	118.4	112.6	4.246	0.042	0.041	0.912	0.068	0.061	-999	1	0	-999	0
10515223	13.737	1	17	5903.4	108.8	107.1	4.468	0.032	0.038	0.920	0.051	0.058	-999	1	0	-999	0
10515235	15.526	2	17	5599.9	99.5	97.5	4.478	0.037	0.049	0.925	0.054	0.063	-999	1	0	-999	0
10515346	15.565	1	17	5605.9	97.9	92.6	4.520	0.027	0.039	0.904	0.044	0.054	-999	1	0	-999	0
10515373	12.97	0	17	5837.6	117.0	112.1	4.132	0.039	0.038	0.870	0.059	0.050	-999	1	0	-999	0
10515393	15.78	14	17	4973.6	87.3	81.4	3.160	0.150	0.170	1.434	0.271	0.253	2	2	0	-999	0
10515423	14.518	1	17	5648.9	102.0	100.3	4.434	0.039	0.045	0.946	0.065	0.070	-999	1	0	-999	0
10515431	16.012	8	8	3722.1	62.5	76.3	4.781	0.011	0.011	0.437	0.012	0.012	0	1	0	-999	0
10515440	14.799	1	17	5589.6	103.4	100.0	4.629	0.024	0.023	0.770	0.031	0.035	-999	1	-999	-999	0
10515461	14.173	1	17	5542.6	91.7	90.6	4.500	0.028	0.040	0.910	0.047	0.061	-999	1	0	-999	0
10515497	13.575	0	17	5473.9	89.8	78.7	4.489	0.032	0.023	0.731	0.040	0.028	-999	1	0	-999	0
10515505	13.988	1	17	4957.2	88.8	82.6	3.462	0.087	0.101	1.193	0.178	0.214	2	2	0	-999	0
10515564	14.811	1	17	5360.8	104.7	97.9	4.472	0.042	0.045	0.872	0.061	0.060	0	1	0	1	0
10515584	15.44	14	17	5874.5	111.7	107.4	4.153	0.054	0.058	1.093	0.091	0.087	-999	1	0	-999	0
10515590	12.294	0	17	5374.6	88.8	87.2	4.590	0.021	0.028	0.810	0.031	0.036	-999	1	-999	-999	0
10515602	15.237	1	17	5260.1	113.5	102.6	4.027	0.047	0.047	0.903	0.057	0.053	1	1	0	-999	0
10515619	14.433	1	17	5419.4	99.9	100.0	4.509	0.031	0.043	0.882	0.048	0.061	-999	1	0	-999	0
10515637	13.918	1	17	6331.1	107.4	113.3	4.343	0.020	0.031	1.238	0.040	0.053	-999	1	0	-999	0
10515652	14.232	10	12	6717.0	146.3	136.0	4.018	0.038	0.040	1.490	0.079	0.080	-999	3	0	-999	0
10515725	15.862	2	15	5127.5	93.7	88.7	4.598	0.023	0.032	0.763	0.039	0.046	0	1	0	-999	0
10515762	15.21	1	17	5001.7	116.8	105.1	4.461	0.080	0.683	0.815	0.104	0.060	1	1	-999	-999	0
10515770	12.985	0	17	6114.0	110.7	109.6	4.394	0.028	0.037	1.067	0.052	0.066	-999	1	0	-999	0
10515836	15.572	1	17	5122.2	113.8	100.0	3.685	0.097	0.110	1.145	0.157	0.160	0	1	0	-999	0
10515951	13.903	1	17	5292.9	92.8	85.5	4.434	0.028	0.019	0.785	0.038	0.026	0	1	0	-999	0
10515969	14.37	1	17	5816.5	112.3	107.9	4.217	0.042	0.046	1.037	0.080	0.080	-999	1	0	-999	0
10515995	14.85	1	17	4993.1	58.1	54.8	4.417	0.017	0.015	0.833	0.017	0.013	8	1	1	-999	0
10516020	15.76	2	17	5623.2	112.9	108.4	4.181	0.066	0.065	0.968	0.077	0.071	-999	1	0	-999	0
10516046	13.333	0	17	5480.3	91.6	94.3	4.467	0.030	0.038	0.964	0.051	0.062	-999	1	0	-999	0
10516136	15.591	1	17	5335.3	105.4	97.2	4.471	0.047	0.048	0.865	0.060	0.057	-999	1	0	-999	0
10516147	14.835	1	17	5595.1	113.2	110.9	4.375	0.046	0.046	0.930	0.074	0.069	-999	1	0	-999	0
10516167	13.861	1	17	5576.6	92.2	89.2	4.516	0.020	0.030	0.928	0.035	0.047	-999	1	0	-999	0
10516173	14.483	1	17	5563.6	119.3	116.5	3.906	0.037	0.038	1.099	0.067	0.067	-999	1	0	-999	0
10516255	15.336	1	17	5599.1	101.5	98.8	4.502	0.028	0.041	0.918	0.046	0.059	-999	1	0	-999	0
10516288	15.75	2	3	5675.5	111.4	107.7	4.386	0.056	0.060	0.955	0.071	0.071	-999	1	0	-999	0
10516305	14.874	1	17	5664.8	100.3	96.6	4.496	0.026	0.038	0.933	0.044	0.059	1	1	0	-999	0
10516331	12.597	0	17	5978.1	119.7	111.4	4.273	0.037	0.039	1.111	0.071	0.073	-999	1	0	-999	0
10516344	15.235	1	17	5685.8	114.8	110.3	4.329	0.050	0.049	0.961	0.075	0.072	-999	1	0	-999	0
10516377	15.304	1	17	5042.0	91.5	89.0	4.600	0.020	0.028	0.757	0.032	0.043	0	1	0	-999	0
10516412	13.925	1	17	5945.2	126.2	120.9	4.051	0.040	0.040	0.890	0.058	0.053	-999	1	0	-999	0
10516481	13.651	1	17	5411.4	120.3	114.6	3.841	0.026	0.030	1.213	0.048	0.063	0	1	0	-999	0
10516516	13.115	0	17	6184.8	102.5	101.4	4.411	0.015	0.024	1.129	0.031	0.045	1	1	0	-999	0
10516536	15.895	1	17	5552.8	104.0	103.0	4.420	0.056	0.062	0.918	0.066	0.067	-999	1	0	-999	0
10516560	14.723	1	17	5940.0	160.0	178.0	4.423	0.087	0.203	0.984	0.132	0.119	-999	2	-999	-999	1
10516564	13.231	0	17	6591.7	134.3	128.8	3.991	0.032	0.033	1.430	0.071	0.067	-999	1	0	-999	0
10516568	15.158	1	17	5664.9	100.3	98.5	4.456	0.036	0.046	0.947	0.058	0.067	-999	1	0	-999	0
10516640	14.468	1	17	5748.4	123.2	117.0	3.859	0.038	0.038	1.208	0.065	0.071	-999	1	0	-999	0
10516759	14.39	1	17	5969.8	145.2	151.2	4.290	0.039	0.041	1.073	0.082	0.087	-999	1	0	-999	0
10516777	14.127	1	17	6213.6	135.0	127.3	4.155	0.036	0.040	1.240	0.060	0.081	-999	1	0	-999	0
10516835	15.929	4	17	5506.8	122.2	118.3	3.869	0.076	0.073	1.109	0.096	0.092	-999	1	0	-999	0
10516843	15.387	1	17	6065.3	113.2	108.5	4.405	0.036	0.047	1.066	0.057	0.068	-999	1	0	-999	0
10516893	15.457	1	17	5251.9	126.1	114.5	3.677	0.056	0.067	1.273	0.105	0.130	0	1	0	-999	0
10516979	14.155	0	17	5923.8	106.5	119.7	3.899	0.034	0.049	1.439	0.078	0.138	2	1	0	-999	0
10517018	17.02	1	17	6071.0	163.0	199.0	4.442	0.072	0.203	0.992	0.143	0.117	-999	2	-999	-999	1
10517020	14.502	3	16	5936.7	113.3	109.3	4.156	0.041	0.047	1.125	0.077	0.091	-999	1	0	-999	0
10517028	13.483	0	17	6760.8	134.4	132.5	4.276	0.023	0.028	1.344	0.049	0.053	-999	3	0	-999	0
10517052	14.885	1	17	5551.6	104.9	105.3	4.458	0.039	0.047	0.919	0.060	0.067	-999	1	0	-999	0
10517358	11.995	1	17	5656.6	100.1	86.7	4.336	0.037	0.028	0.796	0.051	0.035	-999	1	0	-999	0
10517391	15.093	1	17	5836.1	113.7	110.0	4.322	0.051	0.051	1.015	0.076	0.077	-999	1	0	-999	0
10517558	15.78	1	17	4998.0	92.0	85.0	4.536	0.037	0.037	0.797	0.044	0.042	0	1	0	-999	0
10517604	14.046	1	17	5764.1	106.2	103.9	4.449	0.037	0.041	0.920	0.060	0.063	-999	1	0	-999	0
10517650	15.043	1	17	5684.1	116.4	111.3	3.995	0.058	0.051	1.075	0.079	0.073	-999	1	0	-999	0
10517735	15.808	2	17	5661.5	108.8	104.1	4.490	0.039	0.053	0.928	0.055	0.060	-999	1	0	-999	0
10517741	13.069	0	17	6514.0	130.8	125.7	3.974	0.061	0.061	1.385	0.083	0.085	-999	1	-999	-999	0
10517790	15.288	1	17	5588.8	109.4	107.3	4.360	0.051	0.051	0.958	0.069	0.065	-999	1	0	-999	0
10517796	14.97	1	17	5271.9	94.1	89.7	4.582	0.020	0.033	0.803	0.035	0.048	0	1	0	-999	0
10517816	15.503	1	17	5768.4	113.6	110.9	4.235	0.060	0.061	1.010	0.081	0.078	-999	1	0	-999	0
10517849	13.958	1	17	6232.5	125.5	116.6	3.963	0.035	0.050	1.337	0.071	0.116	-999	1	0	-999	0
10517969	13.867	1	17	4850.7	86.8	82.2	3.550	0.061	0.080	1.215	0.148	0.189	0	1	0	-999	0
10518005	15.911	2	3	5457.6	116.5	111.1	3.921	0.080	0.078	1.043	0.091	0.086	-999	1	0	-999	0
10518072	14.346	1	17	5343.3	113.5	106.1	4.540	0.024	0.036	0.858	0.040	0.059	-999	1	0	-999	0
10518095	17.02	0	17	5141.5	102.9	90.1	3.529	0.061	0.076	1.048	0.140	0.151	2	1	0	-999	0
10518114	16.736	2	2	4332.1	83.8	78.0	4.617	0.024	0.024	0.676	0.031	0.028	0	1	0	-999	0
10518174	15.509	2	3	5833.0	112.6	109.3	4.301	0.061	0.061	1.019	0.076	0.077	-999	1	0	-999	0
10518176	15.518	1	17	5506.8	98.1	95.2	4.526	0.030	0.043	0.886	0.045	0.056	-999	1	0	-999	0
10518183	13.628	1	17	5837.2	119.5	112.3	4.289	0.041	0.041	0.858	0.063	0.053	-999	1	0	-999	0
10518200	12.587	0	17	6346.0	124.3	126.5	4.289	0.032	0.040	1.157	0.061	0.070	-999	1	0	-999	0
10518206	15.797	2	2	5010.4	100.5	89.9	3.611	0.089	0.102	1.128	0.159	0.175	0	1	0	-999	0
10518231	14.869	1	17	5397.0	99.9	96.7	4.493	0.037	0.046	0.879	0.054	0.062	-999	1	0	-999	0
10518333	14.519	1	17	6013.6	124.3	119.2	3.882	0.044	0.043	1.026	0.063	0.057	-999	1	0	-999	0
10518365	13.899	1	17	5225.7	96.2	89.9	4.510	0.036	0.038	0.847	0.050	0.053	0	1	0	-999	0
10518399	14.515	1	17	5528.3	116.5	117.9	3.852	0.039	0.040	1.140	0.067	0.073	-999	1	0	-1	0
10518424	15.319	1	17	5838.8	106.1	103.0	4.456	0.033	0.045	0.986	0.052	0.065	-999	1	0	1	0
10518453	15.592	1	17	4245.3	79.4	57.4	4.627	0.025	0.027	0.653	0.029	0.022	1	1	0	-999	0
10518488	14.068	1	17	5575.4	103.5	99.7	4.536	0.041	0.056	0.875	0.061	0.062	-999	1	-999	-999	0
10518504	15.172	8	13	6099.2	114.8	110.3	4.498	0.024	0.029	0.970	0.042	0.046	-999	1	0	-999	0
10518513	15.175	1	17	5795.0	109.9	107.0	4.169	0.083	0.083	1.046	0.093	0.083	-999	1	0	-999	0
10518527	13.368	0	17	5917.5	100.4	109.5	4.117	0.030	0.046	1.184	0.067	0.099	-999	1	0	-999	0
10518544	13.933	1	17	5760.4	108.8	107.6	4.215	0.043	0.045	1.013	0.081	0.077	-999	1	0	-999	0
10518545	15.145	1	17	5261.1	95.4	90.2	4.540	0.030	0.041	0.840	0.043	0.055	0	1	0	-999	0
10518551	16.766	0	17	6271.9	126.1	123.1	3.829	0.059	0.032	1.311	0.167	0.060	2	1	0	-999	0
10518558	14.993	1	17	5470.9	109.3	102.3	4.420	0.050	0.049	0.897	0.068	0.064	-999	1	0	-999	0
10518593	14.172	10	10	5775.3	127.2	118.2	4.205	0.041	0.044	1.024	0.088	0.081	-999	1	0	-999	0
10518600	13.875	1	17	5956.0	117.5	107.4	4.205	0.037	0.043	1.105	0.073	0.084	-999	1	0	-999	0
10518611	15.355	1	17	5974.4	109.3	104.6	4.458	0.030	0.040	1.008	0.050	0.061	-999	1	0	-999	0
10518626	14.052	1	17	5008.9	91.9	84.2	4.554	0.030	0.025	0.747	0.042	0.034	0	1	0	-999	0
10518628	14.35	1	17	5914.0	130.4	158.0	4.173	0.100	0.114	1.100	0.113	0.116	-999	1	-999	-999	0
10518735	14.774	10	17	5349.0	185.0	185.0	4.531	0.045	0.135	0.897	0.082	0.082	3	2	-999	-1	1
10518758	15.127	1	17	4017.6	100.7	103.7	4.637	0.029	0.022	0.599	0.021	0.029	8	1	-999	-999	0
10518773	14.23	1	17	5628.4	110.8	107.2	4.150	0.047	0.044	0.979	0.077	0.070	-999	1	0	-999	0
10518779	15.073	1	17	5026.7	90.1	83.7	4.557	0.029	0.034	0.796	0.040	0.047	1	1	0	-999	0
10518804	13.795	1	17	6135.5	131.3	110.0	4.204	0.030	0.041	1.201	0.060	0.080	-999	1	0	-999	0
10518808	13.956	1	17	5831.7	105.3	94.6	4.167	0.033	0.041	1.154	0.065	0.085	-999	1	0	-999	0
10518835	14.824	1	17	5642.4	113.4	110.2	4.032	0.052	0.046	1.036	0.076	0.070	-999	1	0	-999	0
10518897	15.984	2	17	5504.5	102.2	99.1	4.462	0.054	0.067	0.902	0.059	0.063	-999	1	0	-999	0
10519086	14.739	1	17	6049.1	117.9	115.4	4.290	0.045	0.046	1.105	0.074	0.080	-999	1	0	-999	0
10519173	13.344	0	17	6255.8	139.5	117.6	4.234	0.030	0.039	1.186	0.059	0.073	-999	1	0	-999	0
10519202	15.682	1	17	5528.3	105.9	104.4	4.443	0.052	0.060	0.912	0.063	0.066	-999	1	0	-999	0
10519290	15.047	1	17	5745.2	102.1	100.1	4.435	0.039	0.048	0.971	0.061	0.070	-999	1	0	-999	0
10519332	14.756	10	12	6195.7	113.3	111.2	4.477	0.028	0.037	0.953	0.040	0.049	-999	1	0	-999	0
10519334	15.882	1	17	5022.5	96.8	86.7	3.550	0.102	0.116	1.198	0.167	0.195	0	1	0	-999	0
10519361	14.09	10	10	6001.1	109.7	105.7	4.166	0.040	0.043	1.148	0.072	0.091	-999	1	0	-999	0
10519364	15.525	1	17	5212.5	93.5	89.0	4.575	0.024	0.035	0.802	0.040	0.050	0	1	0	-999	0
10519382	14.757	1	17	5853.8	110.5	108.6	4.343	0.045	0.047	1.018	0.075	0.077	-999	1	0	-999	0
10519409	15.498	1	17	5269.1	81.3	72.6	4.299	0.036	0.034	0.869	0.035	0.026	0	1	1	-999	0
10519460	13.801	1	17	6164.5	110.3	111.4	4.337	0.030	0.035	1.162	0.056	0.068	-999	1	0	-999	0
10519594	13.753	1	17	5174.8	88.3	84.3	4.573	0.021	0.033	0.805	0.034	0.051	-999	1	0	-999	0
10519659	15.213	1	17	5267.2	113.4	100.6	3.470	0.065	0.073	1.378	0.118	0.148	-999	2	0	-999	0
10519694	13.714	1	17	6486.7	119.7	115.9	4.363	0.017	0.027	1.207	0.034	0.052	-999	1	0	-999	0
10519700	14.496	1	17	5885.7	112.5	109.1	4.304	0.057	0.057	1.038	0.076	0.078	-999	1	0	-999	0
10519738	14.012	10	10	6149.6	114.9	111.5	3.971	0.034	0.051	1.351	0.070	0.129	1	1	0	-999	0
10519758	13.866	1	17	5841.5	107.4	93.5	4.103	0.029	0.041	1.262	0.047	0.106	-999	1	0	-999	0
10519805	15.896	1	17	4940.1	87.5	81.2	4.528	0.037	0.033	0.791	0.043	0.037	0	1	0	-999	0
10519819	15.922	4	17	6321.0	174.0	261.0	4.417	0.067	0.202	1.207	0.157	0.188	-999	2	-999	-999	1
10521174	15.924	1	17	4835.5	85.8	80.4	4.592	0.026	0.033	0.744	0.039	0.040	1	1	0	-999	0
10521190	15.725	2	17	5790.9	106.5	103.6	4.438	0.047	0.061	0.978	0.062	0.068	-999	1	0	-999	0
10521307	15.182	1	17	5944.3	107.6	108.3	4.120	0.051	0.058	1.145	0.087	0.094	-999	1	0	-999	0
10521386	13.315	0	17	5863.9	110.9	96.9	4.272	0.036	0.029	0.776	0.045	0.035	-999	1	0	-999	0
10521392	13.505	0	17	5963.1	111.6	97.0	4.091	0.033	0.029	0.745	0.039	0.030	-999	1	0	-999	0
10521401	15.538	1	17	5740.5	102.3	95.9	4.520	0.028	0.037	0.916	0.047	0.052	-999	1	0	-999	0
10521414	15.407	1	17	5834.7	105.7	103.6	4.395	0.048	0.056	1.003	0.066	0.074	-999	1	0	-999	0
10521490	14.815	1	17	5378.0	97.7	94.8	4.523	0.029	0.041	0.870	0.045	0.060	-999	1	0	-999	0
10521501	14.431	1	17	5360.0	137.9	143.4	3.863	0.034	0.039	1.068	0.073	0.083	-999	1	0	-999	0
10521542	15.18	1	17	4991.2	108.2	94.8	3.681	0.064	0.077	1.044	0.135	0.139	0	1	0	-999	0
10521568	16.477	6	9	4691.0	168.0	168.0	4.558	0.059	0.032	0.742	0.063	0.058	0	2	-999	-999	1
10521607	14.684	1	17	5652.3	106.1	101.0	4.219	0.047	0.047	0.968	0.074	0.070	-999	1	0	-999	0
10521735	12.943	0	17	5724.7	104.2	99.9	4.252	0.034	0.040	1.070	0.066	0.071	-999	1	0	-999	0
10521740	15.033	1	17	5272.9	94.5	88.4	4.523	0.033	0.042	0.849	0.047	0.057	-999	1	0	-999	0
10521791	14.774	1	17	5171.7	105.6	85.1	3.357	0.061	0.077	1.370	0.144	0.192	2	2	0	-999	0
10521804	15.709	2	3	5353.7	120.8	116.7	3.880	0.060	0.062	1.043	0.082	0.083	-999	1	0	-999	0
10521813	14.787	1	17	5723.8	106.2	103.8	4.400	0.043	0.048	0.969	0.070	0.073	6	1	0	-999	0
10521817	15.623	1	17	5227.0	81.3	74.3	4.345	0.034	0.031	0.858	0.034	0.026	0	1	0	-999	0
10521860	15.796	2	17	5167.1	96.5	87.4	4.495	0.044	0.042	0.831	0.052	0.047	0	1	0	-999	0
10521907	15.202	1	17	5814.2	108.6	107.5	4.157	0.049	0.054	1.061	0.092	0.083	1	1	0	-999	0
10521908	15.452	1	17	4906.8	77.5	71.2	4.469	0.023	0.018	0.807	0.025	0.019	0	1	1	-999	0
10522156	14.961	1	17	5663.5	102.0	99.7	4.444	0.039	0.048	0.948	0.061	0.068	-999	1	0	-999	0
10522161	13.976	1	17	5850.8	108.0	107.0	4.382	0.039	0.045	1.012	0.071	0.077	-999	1	0	-999	0
10522253	15.681	4	17	4934.9	89.1	85.6	3.369	0.103	0.114	1.219	0.197	0.229	2	2	0	-999	0
10522320	17.888	0	17	5601.9	111.7	105.6	3.944	0.032	0.032	1.109	0.060	0.059	2	1	0	-999	0
10522414	13.512	1	17	5719.0	116.4	111.9	3.679	0.027	0.027	1.357	0.050	0.061	-999	1	0	-999	0
10522558	13.857	1	17	5287.0	115.7	106.0	3.729	0.036	0.042	1.161	0.077	0.085	-999	1	0	-999	0
10522594	15.576	4	17	5910.1	108.4	103.2	4.511	0.028	0.034	0.940	0.048	0.052	-999	1	0	-999	0
10524700	15.964	1	17	5565.6	127.7	113.8	4.029	0.081	0.068	1.004	0.087	0.078	-999	1	0	-999	0
10524720	15.558	1	17	4983.1	83.8	83.6	4.599	0.027	0.027	0.700	0.035	0.031	0	1	0	-999	0
10524739	15.94	1	17	5435.0	109.5	104.2	4.065	0.074	0.069	0.941	0.068	0.066	-999	1	0	-999	0
10524829	14.304	1	17	5464.0	115.9	111.1	3.911	0.036	0.039	1.059	0.064	0.067	-999	1	0	-999	0
10524857	14.228	1	17	5092.7	107.3	89.1	3.531	0.055	0.077	1.326	0.135	0.192	0	1	0	-999	0
10524913	13.641	1	17	6602.0	137.6	147.4	4.168	0.030	0.033	1.257	0.045	0.053	-999	3	0	-999	0
10524967	15.496	1	17	5731.8	110.8	105.9	4.340	0.056	0.056	0.976	0.074	0.074	-999	1	0	-999	0
10525026	14.888	1	17	5633.9	115.5	110.8	4.101	0.047	0.044	0.976	0.073	0.064	-999	1	0	-999	0
10525044	12.462	0	17	6025.2	117.3	116.7	4.043	0.049	0.039	1.056	0.098	0.069	0	1	0	-999	0
10525048	15.368	1	3	5684.9	100.1	96.4	4.485	0.030	0.042	0.940	0.049	0.060	-999	1	0	-999	0
10525074	15.486	1	17	5058.0	97.5	84.5	3.605	0.070	0.077	0.940	0.127	0.109	0	1	0	-999	0
10525077	15.355	1	17	5719.0	112.1	107.0	4.280	0.052	0.054	0.980	0.075	0.073	-999	1	0	1	0
10525138	14.121	1	17	5143.9	89.2	82.3	4.617	0.016	0.026	0.745	0.025	0.040	1	1	0	-999	0
10525149	14.559	1	17	6088.9	115.2	112.1	3.954	0.046	0.054	1.315	0.103	0.111	-999	1	0	-999	0
10525198	14.665	1	17	6088.1	113.7	103.9	4.144	0.039	0.039	1.185	0.064	0.085	-999	1	0	-999	0
10525199	15.989	2	17	3922.2	74.4	78.8	4.686	0.014	0.013	0.550	0.013	0.013	1	1	0	-999	0
10525217	11.497	0	17	6485.3	127.8	115.0	3.799	0.026	0.030	1.650	0.070	0.072	-999	3	0	-999	0
10525330	13.545	0	17	6321.0	120.7	122.6	4.313	0.033	0.032	1.182	0.059	0.067	-999	1	0	-999	0
10525389	15.692	1	17	5541.1	104.5	102.9	4.400	0.054	0.055	0.915	0.069	0.066	-999	1	0	-999	0
10525410	12.422	0	1	6589.5	134.9	128.4	3.863	0.032	0.032	1.596	0.080	0.078	-999	1	0	-999	0
10525421	15.193	1	17	5457.1	105.6	94.2	4.314	0.044	0.041	0.893	0.064	0.053	-999	1	0	-999	0
10525434	15.819	4	17	4904.4	84.1	79.2	4.549	0.032	0.033	0.794	0.041	0.040	1	1	0	-999	0
10525487	13.437	0	17	5785.8	109.8	109.7	4.032	0.056	0.038	1.126	0.129	0.070	-999	1	0	-999	0
10525564	14.836	1	17	5685.1	107.9	104.2	4.366	0.045	0.046	0.958	0.074	0.072	-999	1	0	-999	0
10525614	13.331	0	17	6132.5	125.1	103.3	4.079	0.029	0.042	1.251	0.056	0.102	-999	1	0	-999	0
10525705	15.063	1	17	5099.6	92.2	85.2	4.563	0.025	0.034	0.803	0.038	0.050	0	1	0	-999	0
10525711	13.604	0	17	6026.2	119.7	105.0	4.168	0.038	0.037	1.216	0.061	0.086	-999	1	0	-999	0
10525722	15.292	1	17	5482.8	95.8	98.1	4.497	0.033	0.046	0.897	0.050	0.063	-999	1	0	-999	0
10525728	15.948	1	17	4794.1	86.8	80.0	4.591	0.024	0.029	0.742	0.036	0.038	1	1	0	-999	0
10525789	15.198	1	17	5254.1	89.3	91.3	4.468	0.037	0.042	0.937	0.051	0.055	0	1	0	-999	0
10525803	13.325	0	17	5959.5	109.1	104.1	4.076	0.028	0.030	1.323	0.045	0.077	-999	1	0	-999	0
10525820	14.845	1	17	5466.6	112.5	108.8	3.921	0.041	0.043	1.050	0.066	0.069	-999	1	0	-999	0
10525825	13.352	0	17	5026.9	90.1	83.9	3.513	0.053	0.074	1.274	0.138	0.186	2	1	0	-999	0
10525927	15.666	1	17	5557.7	106.1	103.8	4.385	0.056	0.056	0.920	0.070	0.067	-999	1	0	-999	0
10525999	16.357	0	17	4763.4	73.9	66.5	4.521	0.026	0.016	0.780	0.033	0.021	2	1	0	-999	0
10526010	15.588	1	17	5299.4	93.3	88.2	4.507	0.040	0.033	0.763	0.048	0.037	-999	1	0	-999	0
10526014	13.609	0	17	5605.4	106.6	103.0	4.335	0.040	0.039	0.978	0.068	0.065	-999	1	0	-999	0
10526039	15.595	2	3	5764.3	118.6	112.5	3.994	0.072	0.062	1.110	0.099	0.080	-999	1	0	-999	0
10526114	14.902	1	17	5627.6	118.2	108.7	3.974	0.044	0.041	1.066	0.072	0.070	-999	1	0	-999	0
10526118	11.927	0	17	6729.1	134.4	136.4	4.241	0.025	0.029	1.378	0.061	0.056	-999	3	0	-999	0
10526172	14.914	1	17	5754.3	96.5	102.3	4.030	0.044	0.053	1.242	0.098	0.089	-999	1	0	-999	0
10526176	13.786	1	17	5976.6	130.3	132.1	3.661	0.047	0.035	1.497	0.109	0.079	-999	1	0	-999	0
10526226	12.865	0	17	6211.6	122.7	118.5	4.283	0.037	0.039	1.076	0.068	0.071	-999	1	0	-999	0
10526230	14.368	1	17	5367.2	95.2	96.2	4.521	0.029	0.041	0.869	0.045	0.060	6	1	0	-999	0
10526271	12.842	1	17	6200.8	118.4	113.2	4.251	0.039	0.036	1.152	0.065	0.071	6	1	0	-999	0
10526357	14.327	1	17	5762.9	107.2	104.6	4.391	0.041	0.045	0.983	0.071	0.075	-999	1	0	-999	0
10526446	15.582	1	17	5007.5	87.3	83.9	4.613	0.020	0.027	0.735	0.033	0.039	0	1	0	-999	0
10526547	13.911	1	17	6226.3	127.7	124.1	4.219	0.042	0.042	0.971	0.070	0.064	-999	1	0	-999	0
10526549	15.302	1	17	4710.1	79.0	73.1	4.587	0.024	0.025	0.738	0.034	0.034	0	1	0	0	0
10526585	15.589	2	3	4952.9	83.4	79.8	3.148	0.156	0.180	1.411	0.270	0.257	0	2	-999	-999	0
10526606	16.911	8	8	4203.5	76.5	55.3	4.627	0.030	0.028	0.640	0.030	0.024	0	1	0	-999	0
10526615	14.433	1	17	6149.6	119.0	113.0	4.232	0.041	0.041	1.155	0.064	0.074	-999	1	0	-999	0
10526633	15.341	1	17	5121.9	93.4	88.5	4.567	0.025	0.035	0.801	0.038	0.050	0	1	0	-999	0
10526638	15.079	1	17	5422.2	109.3	101.8	4.118	0.106	0.101	0.920	0.070	0.062	-999	1	-999	-999	0
10526734	15.331	1	17	5638.9	113.2	107.4	4.167	0.060	0.060	0.979	0.079	0.072	-999	1	0	-999	0
10526744	14.631	1	17	5639.8	114.7	111.4	4.069	0.051	0.047	1.017	0.079	0.071	-999	1	0	-999	0
10526805	13.551	0	17	5545.4	100.5	101.4	4.466	0.035	0.042	0.911	0.057	0.062	-999	1	0	-999	0
10526834	13.824	1	17	5709.3	102.3	93.6	4.544	0.016	0.026	0.895	0.030	0.043	-999	1	0	-999	0
10526865	15.118	1	17	5530.7	96.5	90.3	4.544	0.022	0.034	0.877	0.036	0.050	-999	1	0	-999	0
10526878	14.769	1	17	5607.0	152.0	152.0	4.534	0.055	0.165	0.896	0.095	0.095	-999	2	-999	-999	1
10526887	15.369	1	17	5517.1	99.0	99.7	4.463	0.044	0.053	0.908	0.059	0.065	-999	1	0	0	0
10526890	15.546	1	17	5195.5	115.1	105.4	3.710	0.062	0.074	1.185	0.115	0.131	-999	1	0	-999	0
10526899	15.721	1	17	5207.9	96.0	89.7	4.528	0.036	0.044	0.834	0.047	0.054	0	1	0	-999	0
10526926	15.905	1	17	5276.5	80.9	72.2	4.230	0.060	0.063	0.877	0.035	0.027	0	1	0	-999	0
10526951	13.054	0	17	6305.4	120.4	111.7	3.921	0.030	0.033	1.495	0.069	0.082	-999	1	0	-999	0
10526991	14.688	10	12	6160.5	122.0	110.4	4.054	0.047	0.052	1.286	0.069	0.106	1	1	0	-999	0
10527000	10.27	10	17	4707.0	165.0	165.0	4.596	0.048	0.032	0.700	0.071	0.058	0	2	-999	-999	1
10527053	14.633	1	17	5856.3	114.8	110.0	4.332	0.046	0.045	0.968	0.072	0.068	-999	1	0	-999	0
10527055	13.116	0	17	4989.0	98.0	86.6	3.600	0.052	0.073	1.232	0.127	0.172	0	1	0	-999	0
10527172	10.479	0	17	5639.4	105.8	101.3	4.176	0.044	0.041	0.983	0.074	0.065	-999	1	0	-999	0
10527178	15.264	1	17	4714.2	79.5	75.7	4.569	0.027	0.024	0.750	0.036	0.032	1	1	0	-999	0
10527189	13.464	0	17	5912.2	122.5	119.1	4.136	0.039	0.038	0.861	0.057	0.050	-999	1	0	-999	0
10527315	15.226	1	17	5012.0	107.1	94.4	3.744	0.064	0.074	0.999	0.114	0.112	0	1	0	-999	0
10527318	15.76	1	17	5351.2	93.7	79.6	4.247	0.058	0.058	0.879	0.050	0.036	-999	1	0	-999	0
10527343	13.63	1	17	6293.8	122.1	121.1	4.338	0.037	0.040	1.063	0.066	0.069	-999	1	0	-999	0
10527368	12.579	0	17	5924.7	112.6	112.2	3.791	0.034	0.031	1.222	0.057	0.061	1	1	0	-999	0
10527435	14.966	1	17	5384.2	96.9	95.4	4.425	0.044	0.046	0.960	0.056	0.058	-999	1	0	-999	0
10527457	15.612	2	3	5785.9	112.1	108.2	4.288	0.073	0.072	1.005	0.077	0.077	-999	1	0	-999	0
10527523	15.181	1	3	5589.8	116.3	109.1	4.004	0.057	0.053	1.032	0.073	0.071	-999	1	0	-999	0
10527524	15.607	2	3	4858.7	81.5	76.7	4.544	0.033	0.032	0.794	0.041	0.037	0	1	0	-999	0
10527535	15.174	1	17	5118.0	110.5	91.3	3.459	0.089	0.104	1.400	0.166	0.196	0	2	0	-999	0
10527587	15.784	2	3	5544.4	114.4	110.2	3.872	0.082	0.078	1.119	0.099	0.095	-999	1	0	-999	0
10527678	14.719	1	17	5719.6	110.0	104.9	4.282	0.047	0.049	0.980	0.074	0.073	-999	1	0	-999	0
10527687	13.87	1	17	6151.1	107.3	110.4	4.335	0.030	0.038	1.165	0.056	0.069	-999	1	0	-999	0
10527730	15.517	1	17	4817.5	104.9	98.3	4.506	0.040	0.039	0.789	0.032	0.031	0	1	-999	-999	0
10527734	15.063	4	17	5292.3	113.4	108.8	3.846	0.052	0.055	1.054	0.082	0.085	-999	1	0	-999	0
10527793	14.626	1	17	4930.9	86.2	85.2	3.307	0.082	0.098	1.261	0.202	0.243	2	2	0	-999	0
10527883	15.402	1	17	5701.2	109.9	104.9	4.230	0.063	0.064	0.985	0.078	0.074	-999	1	0	-999	0
10527902	15.062	1	17	5232.9	78.9	71.6	4.352	0.032	0.028	0.856	0.036	0.027	-999	1	0	-999	0
10527909	13.929	1	17	5831.7	103.9	94.9	4.097	0.032	0.049	1.233	0.056	0.110	-999	1	0	-999	0
10527939	15.86	1	17	4760.4	84.3	79.5	4.567	0.030	0.027	0.741	0.036	0.032	0	1	0	-999	0
10528039	11.992	0	17	6517.7	132.4	126.6	4.017	0.029	0.031	1.529	0.067	0.070	-999	1	0	-999	0
10528068	12.783	1	17	5993.9	116.9	114.1	4.354	0.041	0.042	0.979	0.071	0.069	-999	1	0	0	0
10528093	14.792	0	17	5219.6	117.7	104.4	3.548	0.039	0.052	1.444	0.095	0.129	2	1	0	-999	0
10528119	15.013	1	17	5821.5	110.7	108.1	4.356	0.047	0.050	1.005	0.074	0.077	-999	1	0	-999	0
10528129	15.147	1	17	5644.2	103.5	101.3	4.374	0.056	0.058	1.005	0.064	0.068	-999	1	0	-999	0
10528137	15.673	2	17	5525.1	100.7	100.9	4.450	0.048	0.057	0.911	0.061	0.066	-999	1	0	-999	0
10528195	15.249	1	17	5736.1	100.3	96.9	4.468	0.033	0.044	0.959	0.052	0.064	-999	1	0	-999	0
10528258	15.759	1	17	5346.4	97.7	92.1	4.497	0.045	0.039	0.771	0.049	0.039	-999	1	0	-999	0
10528299	17.324	1	17	6151.4	129.3	112.0	4.168	0.040	0.036	1.223	0.061	0.076	3	1	0	-999	0
10528302	15.739	0	17	5048.6	105.3	84.3	3.469	0.060	0.065	1.434	0.154	0.176	2	2	0	-999	0
10528334	15.399	1	17	5464.1	102.9	101.4	4.393	0.048	0.049	0.990	0.058	0.059	-999	1	0	-999	0
10528372	13.075	0	17	5886.9	117.8	118.9	3.914	0.040	0.035	1.194	0.073	0.067	-999	1	0	-999	0
10528375	15.093	1	17	5533.0	109.1	103.4	4.279	0.049	0.048	0.918	0.068	0.062	-999	1	0	-999	0
10528400	13.634	1	17	6239.5	114.9	113.6	4.372	0.028	0.037	1.098	0.052	0.067	-999	1	0	-999	0
10528479	13.27	0	17	5185.1	111.0	107.9	3.857	0.028	0.036	1.134	0.051	0.069	0	1	0	-999	0
10528531	14.144	10	10	5992.7	118.3	113.6	4.219	0.040	0.043	1.113	0.073	0.083	-999	1	0	-999	0
10528668	14.335	1	17	5124.5	89.4	85.6	4.568	0.026	0.033	0.783	0.037	0.047	0	1	0	-999	0
10528669	13.952	1	17	6164.1	134.9	102.4	4.217	0.030	0.041	1.171	0.061	0.077	0	1	0	-999	0
10528702	15.316	1	17	5453.5	102.7	101.9	4.487	0.048	0.066	0.901	0.054	0.055	-999	1	0	-999	0
10528764	13.531	0	17	6061.9	109.3	107.9	4.428	0.027	0.037	1.012	0.049	0.062	-999	1	0	-999	0
10528774	15.213	4	17	5305.5	115.3	110.2	3.907	0.046	0.049	1.000	0.067	0.073	0	1	0	-999	0
10528782	13.41	0	17	5962.9	120.4	117.8	4.135	0.041	0.038	0.914	0.065	0.055	-999	1	0	-999	0
10528807	14.567	1	17	5156.3	72.7	64.4	4.352	0.022	0.019	0.860	0.026	0.018	1	1	1	-999	0
10528814	14.42	1	17	5823.8	106.9	104.7	4.391	0.040	0.045	1.002	0.069	0.076	-999	1	0	-999	0
10528868	15.561	1	17	5699.5	109.9	105.3	4.340	0.056	0.055	0.965	0.074	0.072	-999	1	0	-999	0
10528908	14.484	1	17	5065.8	63.4	58.7	4.389	0.017	0.014	0.844	0.019	0.014	1	1	1	-999	0
10528915	15.029	1	17	5534.2	96.3	91.7	4.504	0.029	0.041	0.906	0.046	0.060	-999	1	0	-999	0
10528924	15.82	5	17	5309.1	104.5	96.7	4.491	0.049	0.057	0.857	0.055	0.056	-999	1	0	-999	0
10528990	14.028	1	17	5698.7	110.2	88.0	4.209	0.031	0.037	1.141	0.055	0.073	-999	1	0	-999	0
10529000	15.145	1	17	5831.2	115.8	111.4	4.080	0.219	0.250	1.102	0.172	0.121	-999	1	-999	-999	0
10529056	15.679	2	3	5620.5	99.8	95.0	4.496	0.031	0.044	0.924	0.048	0.060	-999	1	0	-999	0
10529075	15.996	2	17	4678.7	85.0	80.2	4.650	0.022	0.019	0.622	0.022	0.019	0	1	0	-999	0
10529102	15.342	1	17	5645.3	113.1	104.2	4.457	0.048	0.046	0.815	0.059	0.051	-999	1	0	-999	0
10529116	15.604	2	17	5558.4	104.5	104.3	4.425	0.050	0.055	0.920	0.066	0.068	-999	1	0	-999	0
10529117	14.068	10	10	5968.9	115.3	110.9	4.304	0.039	0.039	1.081	0.070	0.072	1	1	0	-999	0
10529145	15.163	1	17	5201.4	97.3	87.5	4.485	0.043	0.039	0.837	0.055	0.048	0	1	0	-999	0
10529163	15.579	4	17	5085.1	109.2	98.6	3.657	0.067	0.082	1.167	0.129	0.159	0	1	0	-999	0
10529165	15.162	1	17	5822.0	157.0	192.0	4.529	0.038	0.200	0.994	0.116	0.127	-999	2	-999	-999	1
10529202	16.752	3	5	4922.7	93.2	87.5	4.618	0.028	0.034	0.717	0.046	0.044	0	1	0	-999	0
10529240	13.934	0	17	5037.6	105.7	92.1	3.621	0.053	0.075	1.150	0.126	0.163	2	1	0	-999	0
10529283	13.26	0	17	6453.3	129.2	129.6	4.062	0.031	0.033	1.376	0.068	0.066	-999	1	0	-999	0
10529318	13.477	0	17	5235.6	90.1	86.7	4.557	0.020	0.031	0.853	0.031	0.045	1	1	0	-999	0
10529352	14.166	17	17	5276.6	112.9	102.6	3.515	0.049	0.069	1.176	0.118	0.146	0	1	0	-999	0
10529466	15.923	2	17	4983.3	94.4	89.7	4.496	0.045	0.040	0.804	0.041	0.035	0	1	0	-999	0
10529542	15.948	2	17	4954.7	86.6	84.3	4.603	0.022	0.030	0.744	0.034	0.036	1	1	0	-999	0
10529552	15.241	1	17	5665.9	113.7	114.9	3.878	0.049	0.046	1.174	0.068	0.069	-999	1	0	-999	0
10529560	13.064	0	17	6155.1	111.4	114.9	4.317	0.035	0.040	1.137	0.067	0.078	-999	1	0	-999	0
10529624	15.494	1	17	5988.2	117.8	110.7	4.208	0.061	0.060	1.117	0.078	0.087	-999	1	0	-999	0
10529664	15.932	2	17	5434.8	116.7	111.7	3.952	0.068	0.065	1.040	0.076	0.073	-999	1	0	-999	0
10532112	13.424	0	17	5988.5	145.0	179.3	3.922	0.046	0.038	1.295	0.147	0.090	-999	1	0	-999	0
10532121	13.215	0	17	6766.9	145.8	146.3	4.188	0.033	0.030	1.325	0.059	0.045	-999	3	0	-999	0
10532131	15.579	4	17	4963.3	106.5	94.0	3.625	0.077	0.089	1.063	0.157	0.156	1	1	0	-999	0
10532138	13.452	0	17	6097.2	123.0	118.6	4.269	0.040	0.040	0.901	0.062	0.057	-999	1	0	-999	0
10532183	14.499	17	17	5640.5	128.6	117.7	3.963	0.042	0.038	1.127	0.065	0.064	0	1	0	-999	0
10532364	15.694	2	3	5777.9	113.7	111.6	4.151	0.067	0.070	1.046	0.095	0.082	1	1	0	-999	0
10532366	15.475	1	3	5607.9	118.9	112.9	3.959	0.064	0.061	1.070	0.078	0.076	-999	1	0	-999	0
10532428	15.468	1	17	5831.9	113.0	108.6	4.213	0.058	0.059	1.046	0.083	0.081	-999	1	0	-999	0
10532561	13.001	0	17	5004.6	104.2	86.8	3.039	0.096	0.088	1.605	0.376	0.252	2	2	0	-999	0
10532598	15.388	0	17	5714.1	107.2	102.6	4.250	0.040	0.040	0.995	0.072	0.069	2	1	0	-999	0
10532674	15.19	4	17	5216.9	90.8	84.6	4.601	0.024	0.032	0.745	0.031	0.040	0	1	0	-999	0
10532755	14.732	1	17	5598.3	102.7	96.6	4.575	0.021	0.032	0.822	0.028	0.038	6	1	0	-999	0
10532770	14.173	0	17	6383.7	124.1	130.9	3.909	0.040	0.044	1.316	0.118	0.076	2	1	0	-999	0
10533214	15.911	2	17	5174.3	101.7	92.9	4.492	0.047	0.045	0.832	0.053	0.046	0	1	0	-999	0
10533290	11.33	0	17	6358.7	118.5	126.8	4.220	0.032	0.037	1.260	0.060	0.068	-999	3	0	-999	0
10533357	14.031	10	10	6023.6	108.9	106.6	4.130	0.032	0.043	1.181	0.065	0.096	-999	1	0	-999	0
10533393	12.536	0	17	5412.0	97.5	93.8	4.477	0.041	0.039	0.840	0.059	0.056	0	1	0	-999	0
10533443	15.052	1	17	5849.1	110.2	107.6	4.393	0.041	0.048	1.010	0.067	0.076	-999	1	0	-999	0
10533463	15.07	1	17	5623.9	111.6	98.4	4.587	0.017	0.023	0.832	0.027	0.034	-999	1	0	-999	0
10533497	15.423	1	17	5787.8	116.8	113.1	4.287	0.054	0.055	1.004	0.077	0.077	-999	1	0	-999	0
10533499	15.646	2	17	5834.8	111.3	109.1	4.378	0.051	0.056	1.007	0.070	0.076	6	1	0	-999	0
10533511	12.791	0	17	5259.4	73.5	65.9	4.290	0.024	0.020	0.870	0.032	0.023	1	1	0	-999	0
10533512	14.336	1	17	6209.5	126.0	116.6	4.259	0.039	0.040	1.154	0.064	0.071	-999	1	0	-999	0
10533538	12.456	0	17	4981.5	117.9	104.3	3.744	0.032	0.049	1.274	0.064	0.111	2	1	0	-999	0
10533553	12.831	0	17	5671.5	98.6	98.9	4.454	0.036	0.041	0.904	0.060	0.062	-999	1	0	-999	0
10533560	15.987	5	17	5690.2	111.9	107.7	4.384	0.064	0.069	0.959	0.070	0.072	-999	1	0	-999	0
10533694	13.545	0	17	6081.5	114.0	113.8	4.299	0.037	0.041	1.114	0.074	0.078	-999	1	0	-999	0
10533748	15.462	1	17	5391.1	105.3	88.4	4.227	0.047	0.044	0.892	0.056	0.042	-999	1	0	-999	0
10533812	14.441	1	17	5970.8	125.2	117.8	4.204	0.040	0.045	1.062	0.078	0.077	-999	1	0	-999	0
10533959	13.657	1	17	6051.3	117.5	112.4	4.314	0.037	0.038	1.105	0.071	0.072	-999	1	0	-999	0
10533970	15.255	4	17	5209.4	93.1	87.6	4.571	0.023	0.034	0.809	0.036	0.051	1	1	0	-999	0
10533987	14.843	1	17	5498.9	100.9	91.8	4.510	0.040	0.037	0.776	0.049	0.046	-999	1	0	-999	0
10534014	13.993	1	17	6382.9	123.7	130.4	4.277	0.028	0.036	1.291	0.053	0.060	-999	1	0	-999	0
10534122	15.098	1	17	5018.9	88.7	83.4	4.584	0.022	0.031	0.774	0.035	0.046	1	1	0	-999	0
10534146	13.862	1	17	6132.1	144.3	153.5	4.257	0.035	0.038	1.152	0.077	0.088	-999	1	0	-999	0
10534150	12.26	0	17	6598.1	129.2	128.4	3.822	0.028	0.044	1.572	0.064	0.149	-999	1	0	-999	0
10534155	15.011	0	17	5419.7	149.0	128.5	4.342	0.153	0.367	0.888	0.116	0.066	3	1	-999	1	0
10534258	15.47	1	17	5957.8	110.0	122.0	3.815	0.053	0.038	1.406	0.168	0.077	2	1	0	-999	0
10534360	15.677	4	17	5268.5	86.1	76.8	4.348	0.044	0.041	0.859	0.042	0.031	0	1	0	-999	0
10534398	15.204	5	17	4959.1	86.8	81.9	3.254	0.156	0.160	1.335	0.213	0.243	2	2	-999	-999	0
10534447	15.979	4	17	5124.4	95.5	90.1	4.618	0.033	0.033	0.677	0.034	0.031	0	1	0	-999	0
10534507	14.729	1	17	6045.1	120.4	116.0	4.256	0.045	0.047	1.055	0.073	0.073	-999	1	0	-999	0
10534529	14.962	1	17	6004.6	126.6	148.3	4.035	0.130	0.144	1.249	0.144	0.137	-999	1	-999	-999	0
10534547	15.917	1	17	4911.1	88.1	82.4	4.557	0.033	0.036	0.777	0.042	0.041	1	1	0	-999	0
10534608	14.775	1	17	5503.2	134.5	143.1	3.934	0.039	0.042	1.052	0.071	0.077	-999	1	0	-999	0
10534631	14.439	1	17	5522.6	94.2	90.8	4.534	0.022	0.035	0.887	0.037	0.053	-999	1	0	-999	0
10534652	15.827	1	17	5654.8	125.1	128.7	4.314	0.063	0.069	0.953	0.077	0.075	-999	1	0	-999	0
10534664	15.49	1	17	4958.3	87.0	84.0	4.607	0.021	0.029	0.739	0.036	0.040	1	1	0	-999	0
10534686	14.86	1	17	6088.2	153.5	126.2	4.297	0.044	0.042	1.030	0.084	0.075	-999	1	0	-999	0
10534938	14.164	1	17	6134.7	115.8	112.7	4.343	0.036	0.042	1.120	0.064	0.077	-999	1	0	-999	0
10535029	13.881	1	17	6022.1	115.4	115.9	4.302	0.036	0.039	1.136	0.067	0.072	-999	1	0	-999	0
10535066	12.766	0	17	6201.3	140.6	125.0	4.227	0.036	0.030	1.260	0.059	0.059	-999	1	0	-999	0
10535090	13.534	0	17	5649.2	112.4	103.3	4.315	0.042	0.038	0.856	0.063	0.053	-999	1	0	-999	0
10535160	14.458	1	17	6040.4	115.7	112.0	4.320	0.041	0.045	1.092	0.071	0.079	-999	1	0	-999	0
10535187	13.66	1	17	5739.6	104.5	102.8	4.493	0.032	0.040	0.879	0.050	0.055	-999	1	0	-999	0
10535247	13.765	1	17	5783.7	117.7	110.2	3.743	0.032	0.032	1.304	0.056	0.063	-999	1	0	-999	0
10535396	16.648	8	8	3954.3	84.9	81.9	4.660	0.018	0.019	0.575	0.019	0.018	1	1	0	-999	0
10535430	14.722	1	17	5973.5	115.5	112.2	4.329	0.045	0.046	1.075	0.070	0.072	-999	1	0	-999	0
10535550	13.164	0	17	5231.6	112.2	104.8	3.677	0.034	0.044	1.295	0.074	0.101	-999	1	0	-999	0
10535560	14.082	1	17	6157.7	121.7	116.4	4.258	0.038	0.041	1.111	0.070	0.072	-999	1	0	-999	0
10535737	15.598	1	17	5675.9	103.5	100.5	4.411	0.056	0.064	0.953	0.067	0.069	-999	1	0	-999	0
10535807	15.954	1	17	6253.4	130.2	126.1	3.997	0.049	0.040	1.086	0.072	0.064	3	1	0	-1	0
10535821	14.845	1	17	5938.3	108.4	109.0	4.143	0.045	0.047	1.144	0.075	0.088	-999	1	0	-999	0
10535882	11.793	0	17	6437.2	113.4	110.9	4.375	0.016	0.021	1.203	0.030	0.039	-999	3	0	-999	0
10535897	13.793	1	17	5966.5	122.1	116.3	4.172	0.044	0.041	0.963	0.075	0.064	1	1	0	-1	0
10535921	14.28	1	17	5750.0	120.4	113.4	4.032	0.051	0.042	1.048	0.079	0.066	-999	1	0	-999	0
10535926	14.92	1	17	5861.7	114.7	114.2	4.013	0.064	0.057	1.144	0.123	0.083	-999	1	0	-1	0
10535937	12.884	0	17	5985.9	109.0	107.1	4.410	0.033	0.039	1.001	0.059	0.067	-999	1	0	-999	0
10535954	11.535	0	1	6395.7	136.0	121.2	4.228	0.029	0.033	1.314	0.057	0.058	-999	1	0	-999	0
10535991	15.767	1	17	5758.3	111.4	110.9	4.134	0.077	0.081	1.044	0.096	0.082	-999	1	0	-1	0
10536006	15.337	1	17	6102.0	114.1	111.3	4.354	0.049	0.059	1.100	0.066	0.075	-999	1	0	-999	0
10536030	14.96	1	17	5378.2	96.7	92.2	4.457	0.045	0.046	0.875	0.063	0.059	-999	1	0	-999	0
10536055	14.607	1	17	5750.2	112.7	112.8	4.181	0.047	0.049	1.020	0.087	0.078	-999	1	0	-999	0
10536216	15.305	1	17	5764.4	110.8	109.3	4.117	0.053	0.062	1.112	0.100	0.081	-999	1	0	-999	0
10536241	14.751	1	17	5495.5	115.6	110.2	3.974	0.044	0.043	0.915	0.060	0.056	-999	1	0	1	0
10536265	15.339	1	17	5324.6	96.7	92.0	4.510	0.033	0.045	0.895	0.047	0.053	-999	1	0	-999	0
10536294	14.618	1	17	6263.0	175.0	219.0	4.322	0.132	0.198	1.029	0.185	0.108	-999	2	-999	-999	1
10536410	15.383	1	17	5907.0	158.0	193.0	4.407	0.105	0.195	0.978	0.140	0.117	-999	2	-999	-999	1
10536416	15.047	1	3	5439.3	110.1	106.9	4.521	0.050	0.069	0.832	0.052	0.051	1	1	-999	-999	0
10536444	13.394	1	17	5713.8	95.8	93.4	4.472	0.023	0.034	0.989	0.043	0.056	-999	1	0	-999	0
10536593	10.129	0	17	6430.4	125.6	116.7	3.889	0.030	0.028	1.557	0.075	0.072	-999	3	0	-999	0
10536648	15.115	1	17	6082.8	112.4	111.5	4.117	0.048	0.054	1.108	0.087	0.082	-999	1	0	-999	0
10536660	15.737	4	17	5810.4	114.3	110.7	4.333	0.063	0.064	1.005	0.074	0.077	-999	1	0	-999	0
10536753	9.489	0	1	6209.9	127.8	109.6	4.236	0.034	0.032	1.160	0.059	0.068	-999	1	0	-999	0
10536761	14.605	1	17	3789.6	82.4	79.8	4.686	0.020	0.020	0.540	0.021	0.021	8	1	-999	-999	0
10537040	14.722	1	17	5575.6	111.7	110.5	4.365	0.043	0.043	1.006	0.066	0.066	-999	1	0	-999	0
10537161	13.237	0	17	5576.7	103.6	99.8	4.216	0.041	0.041	0.941	0.070	0.066	1	1	0	-999	0
10537182	14.966	1	17	5136.9	97.6	84.8	4.511	0.034	0.037	0.865	0.050	0.052	1	1	0	-999	0
10537217	15.491	1	17	5415.4	97.3	91.7	4.586	0.021	0.030	0.812	0.036	0.044	-999	1	0	-999	0
10537223	14.047	10	10	5998.4	113.8	111.4	4.178	0.039	0.043	1.094	0.077	0.080	-999	1	0	-999	0
10537236	13.141	0	17	6252.4	114.2	122.0	4.292	0.030	0.036	1.214	0.056	0.070	-999	1	0	-999	0
10537281	13.032	0	17	6606.8	135.7	135.2	3.958	0.030	0.031	1.653	0.063	0.072	-999	1	0	-999	0
10537332	13.897	1	17	6294.7	129.0	122.2	4.231	0.049	0.054	1.160	0.064	0.075	-999	1	0	-999	0
10537381	12.097	4	17	5282.1	105.0	92.1	4.447	0.047	0.040	0.853	0.061	0.049	2	1	0	-999	0
10537427	16.255	8	8	3558.5	84.9	64.5	4.810	0.010	0.010	0.393	0.011	0.011	0	1	0	-999	0
10537441	15.616	1	17	4819.2	81.6	73.8	4.493	0.023	0.018	0.793	0.025	0.019	0	1	1	-999	0
10537442	10.537	0	17	6230.1	114.2	116.7	3.798	0.030	0.057	1.575	0.068	0.177	2	1	0	-999	0
10537537	13.073	1	17	5764.9	109.1	106.0	4.187	0.043	0.040	0.969	0.075	0.065	-999	1	0	-999	0
10537543	15.762	1	17	5699.5	107.2	103.3	4.436	0.047	0.058	0.957	0.063	0.069	-999	1	0	-999	0
10537589	13.406	0	17	6373.0	130.4	120.6	4.301	0.028	0.037	1.226	0.056	0.065	-999	1	0	-999	0
10537703	15.913	2	17	5496.4	117.0	112.8	3.925	0.070	0.069	1.055	0.084	0.081	-999	1	0	-999	0
10537712	15.024	1	17	5562.2	105.4	104.3	4.488	0.040	0.046	0.856	0.055	0.059	-999	1	0	-999	0
10537752	14.889	1	17	6265.2	124.4	120.1	4.294	0.040	0.045	1.194	0.062	0.069	-999	3	0	-999	0
10537757	13.078	0	17	4943.6	99.6	89.3	3.831	0.040	0.047	0.979	0.072	0.078	-999	1	0	-999	0
10537927	15.2	1	17	5456.2	99.1	96.8	4.449	0.046	0.050	0.894	0.063	0.064	-999	1	0	-999	0
10537943	13.95	1	17	6332.9	125.5	120.8	4.020	0.032	0.044	1.280	0.057	0.103	-999	1	0	-999	0
10538002	16.114	6	9	3000.0	0.0	0.0	5.191	0.000	0.000	0.117	0.000	0.000	8	2	-999	-999	1
10538017	14.068	10	10	5892.6	120.6	111.4	3.912	0.040	0.038	1.152	0.067	0.066	0	1	0	-999	0
10538044	15.815	1	17	5118.3	92.1	85.6	4.467	0.046	0.039	0.824	0.047	0.037	0	1	0	-999	0
10538103	15.855	1	17	5279.6	101.6	96.8	4.564	0.028	0.040	0.820	0.045	0.053	0	1	0	-999	0
10538176	15.824	2	17	5448.1	105.0	98.2	4.568	0.030	0.043	0.808	0.037	0.042	0	1	0	0	0
10538214	15.925	1	17	5323.9	129.1	122.1	3.674	0.083	0.090	1.296	0.134	0.145	0	1	0	-999	0
10538275	15.758	1	17	5069.1	94.0	87.2	4.552	0.032	0.040	0.802	0.043	0.048	0	1	0	-999	0
10538313	14.73	1	17	5769.3	105.7	103.0	4.454	0.032	0.042	0.966	0.053	0.062	-999	1	0	-999	0
10538325	15.317	1	17	5792.8	108.9	104.8	4.463	0.033	0.044	0.973	0.053	0.065	-999	1	0	-999	0
10538394	15.116	1	17	5767.0	156.0	173.0	4.538	0.037	0.200	0.979	0.114	0.114	-999	2	-999	-999	1
10538441	14.595	1	17	5960.2	106.9	105.1	4.121	0.036	0.044	1.215	0.063	0.097	-999	1	0	-999	0
10538446	15.603	4	17	6098.9	115.5	113.4	4.349	0.051	0.061	1.101	0.068	0.076	-999	1	0	-999	0
10538472	14.214	10	10	6280.2	123.7	128.3	4.279	0.035	0.044	1.200	0.069	0.078	-999	1	0	-999	0
10538557	14.041	10	10	6425.5	129.0	129.5	4.033	0.036	0.037	1.442	0.070	0.068	-999	1	0	-999	0
10538582	13.586	0	17	6208.1	114.1	117.4	4.341	0.030	0.037	1.146	0.057	0.069	0	1	0	-999	0
10538733	15.426	1	17	5439.4	180.7	132.6	4.077	0.048	0.043	0.939	0.085	0.069	-999	1	0	-999	0
10538808	16.509	5	5	4694.7	87.3	82.3	4.605	0.026	0.030	0.718	0.037	0.036	0	1	0	-999	0
10538847	15.969	4	17	5197.8	102.3	92.2	4.476	0.049	0.045	0.837	0.054	0.046	0	1	0	-999	0
10538912	14.012	1	17	5573.9	107.3	104.6	4.289	0.040	0.041	0.960	0.066	0.064	-999	1	0	-999	0
10538930	15.524	4	17	5798.2	113.0	109.8	4.351	0.055	0.057	0.998	0.073	0.076	-999	1	0	-999	0
10538993	15.421	1	17	5430.2	110.0	94.6	4.292	0.049	0.045	0.889	0.062	0.048	0	1	0	-999	0
10539020	15.222	1	17	5503.1	92.9	89.2	4.513	0.022	0.033	0.941	0.039	0.046	-999	1	0	-999	0
10539034	15.713	2	3	5744.3	118.0	112.3	4.288	0.059	0.060	0.989	0.077	0.075	1	1	0	-999	0
10539046	13.629	1	17	6834.5	140.0	139.8	4.273	0.025	0.028	1.344	0.051	0.049	-999	1	0	-999	0
10539087	15.036	1	17	5922.2	119.2	113.5	4.285	0.048	0.049	1.057	0.076	0.079	-999	1	0	-999	0
10539142	15.929	2	17	5801.3	115.9	112.0	4.305	0.072	0.071	1.007	0.077	0.077	-999	1	0	-999	0
10539170	13.064	0	17	6434.2	126.7	131.8	4.074	0.028	0.030	1.472	0.061	0.062	-999	1	0	-999	0
10539258	13.443	0	17	6326.7	127.9	116.7	3.970	0.029	0.038	1.390	0.063	0.108	-999	1	0	-999	0
10539348	15.67	1	17	5695.1	101.1	98.1	4.166	0.052	0.054	1.144	0.074	0.079	-999	1	0	-999	0
10539404	15.172	1	17	5482.0	123.4	120.1	3.690	0.048	0.051	1.339	0.086	0.095	-999	1	0	-999	0
10544469	13.304	2	14	6700.3	149.2	137.1	4.076	0.033	0.034	1.370	0.063	0.056	-999	3	0	-999	0
10544503	14.494	1	17	5166.8	115.6	106.4	3.870	0.067	0.069	0.969	0.090	0.086	-999	1	0	-999	0
10544507	13.955	1	17	5224.7	91.7	84.1	4.477	0.037	0.028	0.802	0.050	0.039	-999	1	0	-999	0
10544555	14.483	1	17	5322.3	88.5	75.9	4.267	0.033	0.028	0.875	0.043	0.031	-999	1	0	-999	0
10544659	15.657	1	17	5269.8	100.9	88.5	4.420	0.051	0.044	0.850	0.056	0.042	-999	1	0	-999	0
10544677	14.689	1	17	5849.7	123.0	116.0	3.834	0.053	0.046	1.266	0.080	0.075	-999	1	0	-1	0
10544680	15.312	1	17	5349.9	94.2	79.2	4.238	0.047	0.045	0.880	0.049	0.035	0	1	0	-999	0
10544712	14.649	1	17	5706.0	115.6	112.4	3.921	0.043	0.043	1.104	0.068	0.065	-999	1	0	-999	0
10544739	15.626	1	17	5526.1	115.0	116.3	3.860	0.065	0.062	1.127	0.085	0.085	-999	1	0	-999	0
10544796	15.909	1	17	4849.0	145.0	145.0	4.635	0.054	0.036	0.619	0.071	0.031	0	2	-999	-999	1
10544827	15.399	1	17	5735.7	117.3	112.9	4.177	0.052	0.052	0.992	0.082	0.070	-999	1	0	-999	0
10544834	13.583	0	17	5462.4	108.5	102.0	4.446	0.043	0.040	0.851	0.064	0.056	-999	1	0	-999	0
10544871	15.691	1	17	5750.3	112.7	111.0	4.156	0.068	0.070	1.031	0.092	0.080	-999	1	0	-999	0
10544895	15.109	1	17	5901.9	112.9	114.5	4.006	0.061	0.055	1.167	0.125	0.084	-999	1	0	-999	0
10545011	13.774	1	17	6596.3	141.8	136.4	4.096	0.033	0.034	1.394	0.071	0.063	-999	3	0	-999	0
10545017	15.861	2	17	6051.7	113.1	109.0	4.403	0.043	0.055	1.060	0.062	0.070	-999	1	0	-999	0
10545024	12.533	0	17	6633.9	132.0	130.3	4.336	0.017	0.023	1.268	0.033	0.046	-999	1	0	-999	0
10545043	13.96	1	17	5164.4	114.0	102.1	3.617	0.045	0.065	1.310	0.103	0.160	0	1	0	-999	0
10545058	15.63	2	3	5901.8	116.6	108.3	4.194	0.061	0.062	1.085	0.084	0.085	-999	1	0	-999	0
10545063	15.675	1	17	5509.7	110.0	106.8	4.401	0.057	0.057	0.906	0.068	0.065	-999	1	0	-999	0
10545093	13.987	1	17	5046.4	82.4	79.1	3.305	0.069	0.085	1.323	0.174	0.216	6	2	0	-999	0
10545098	13.954	1	17	5527.9	116.9	112.8	3.772	0.142	0.122	1.119	0.175	0.145	6	1	-999	-999	0
10545104	13.916	1	17	6211.8	128.2	116.1	4.260	0.038	0.041	1.182	0.069	0.079	-999	1	0	-999	0
10545119	14.112	1	17	5737.7	114.6	110.3	4.214	0.044	0.046	1.004	0.081	0.076	-999	1	0	-999	0
10545145	15.503	4	17	5546.1	111.3	107.6	4.230	0.054	0.053	0.929	0.070	0.064	2	1	0	-999	0
10545148	12.066	0	17	6281.2	125.9	119.1	3.961	0.029	0.049	1.359	0.062	0.120	-999	1	0	-999	0
10545172	14.153	1	17	5391.7	115.6	107.5	3.780	0.035	0.040	1.190	0.069	0.081	-999	1	0	-999	0
10545189	15.79	2	17	5802.1	112.5	110.9	4.230	0.069	0.068	1.026	0.083	0.080	-999	1	0	-999	0
10545341	15.377	4	17	6082.2	115.1	110.9	3.997	0.062	0.068	1.280	0.099	0.109	-999	1	0	-999	0
10545353	12.926	1	17	6110.0	193.0	214.0	4.341	0.132	0.198	1.012	0.167	0.125	2	2	-999	-999	1
10545362	15.086	10	12	6490.0	182.0	251.0	4.371	0.120	0.180	0.963	0.123	0.101	-999	2	-999	-999	1
10545366	14.873	1	17	5679.3	114.6	105.0	4.280	0.045	0.043	0.854	0.063	0.053	7	1	0	-999	0
10545392	14.688	1	17	5918.8	106.0	104.5	4.434	0.032	0.041	0.993	0.053	0.063	6	1	0	-999	0
10545459	13.991	1	17	6081.5	124.5	120.0	4.212	0.206	0.280	0.980	0.132	0.082	-999	1	-999	-999	0
10545494	15.476	1	17	4915.3	98.7	84.2	3.779	0.057	0.060	0.920	0.085	0.068	0	1	0	-999	0
10545553	15.646	2	3	5980.1	107.5	110.3	4.102	0.064	0.071	1.168	0.092	0.097	-999	1	0	-999	0
10545651	15.461	1	17	5815.5	108.6	106.4	4.398	0.047	0.055	0.997	0.066	0.074	-999	1	0	-999	0
10545668	15.326	1	17	4962.2	85.7	78.4	4.544	0.033	0.032	0.791	0.043	0.041	1	1	0	-999	0
10545687	14.775	1	17	5628.6	104.0	108.9	4.145	0.043	0.047	1.078	0.094	0.069	-999	1	0	-999	0
10545724	12.926	1	17	5080.3	122.7	110.7	4.322	0.183	0.709	0.851	0.257	0.077	2	1	-999	-999	0
10545765	15.897	2	17	5848.4	113.5	110.0	4.228	0.086	0.082	1.047	0.086	0.083	-999	1	0	-999	0
10545805	15.27	1	17	5651.0	110.6	105.3	4.285	0.053	0.054	0.956	0.073	0.070	-999	1	0	-999	0
10545826	12.83	0	17	6221.6	121.9	116.7	4.233	0.036	0.041	1.058	0.070	0.073	-999	1	0	-999	0
10545906	15.186	1	17	5652.6	114.6	108.3	4.003	0.058	0.052	1.057	0.076	0.072	-999	1	0	-999	0
10545907	15.517	2	3	6051.1	117.1	104.2	4.127	0.064	0.064	1.190	0.079	0.096	0	1	0	-999	0
10545932	15.671	2	17	5912.5	114.5	107.5	4.204	0.067	0.066	1.084	0.084	0.085	-999	1	0	-999	0
10545941	15.494	1	17	5930.7	106.9	100.4	4.480	0.029	0.037	0.980	0.048	0.057	-999	1	0	-999	0
10545948	13.714	1	17	6278.1	112.8	98.8	3.663	0.033	0.032	1.904	0.061	0.070	-999	1	0	-999	0
10546002	15.645	2	17	5564.6	110.3	106.1	4.266	0.064	0.064	0.930	0.070	0.065	-999	1	0	-999	0
10546010	15.366	1	17	4929.0	81.5	78.7	3.135	0.072	0.092	1.397	0.198	0.249	2	2	0	-999	0
10546013	15.951	4	17	5896.8	108.9	108.0	4.126	0.089	0.094	1.111	0.102	0.092	-999	1	0	-999	0
10546063	15.833	1	17	5975.4	115.6	110.6	4.306	0.070	0.073	1.072	0.075	0.080	-999	1	0	1	0
10546072	15.158	1	17	5398.4	122.0	117.5	3.851	0.049	0.051	1.095	0.076	0.081	0	1	0	-999	0
10546075	15.347	1	17	5325.1	94.2	91.2	4.567	0.023	0.035	0.827	0.038	0.052	-999	1	0	-999	0
10546150	15.985	1	17	5225.5	95.9	86.4	4.422	0.052	0.045	0.843	0.051	0.038	0	1	0	-999	0
10546245	11.973	1	17	5146.3	121.6	100.1	3.509	0.061	0.079	1.400	0.137	0.187	2	3	0	-999	0
10546275	15.336	1	17	5934.5	115.9	111.3	4.379	0.081	0.116	1.031	0.083	0.080	-999	1	-999	-999	0
10546277	13.746	1	17	5717.0	117.1	111.2	4.377	0.043	0.044	0.884	0.069	0.063	1	1	0	-999	0
10546292	15.477	4	17	6098.5	117.2	116.1	4.292	0.059	0.060	1.124	0.072	0.081	-999	1	0	-999	0
10546362	15.136	1	17	6138.6	116.0	115.8	3.925	0.062	0.067	1.359	0.115	0.119	-999	1	0	-999	0
10546366	15.2	1	17	5731.6	119.3	115.1	3.780	0.060	0.059	1.280	0.084	0.087	-999	1	0	-999	0
10546383	14.886	1	17	5774.9	107.0	106.3	4.142	0.050	0.053	1.049	0.096	0.080	-999	1	0	-999	0
10546400	15.655	4	17	5927.0	109.7	106.7	4.393	0.049	0.060	1.031	0.065	0.073	-999	1	0	-999	0
10546426	15.479	1	17	5852.5	106.4	103.5	4.401	0.047	0.057	1.008	0.065	0.073	-999	1	0	-999	0
10546439	15.617	1	17	5570.1	111.1	106.8	4.238	0.063	0.062	0.936	0.071	0.066	-999	1	0	-999	0
10546539	14.403	1	17	6141.3	115.4	108.1	4.466	0.018	0.026	1.023	0.034	0.049	-999	1	0	-999	0
10546544	11.995	1	17	5098.8	104.3	86.1	3.375	0.073	0.084	1.450	0.195	0.210	2	2	0	-999	0
10546547	15.772	1	17	5558.6	140.9	138.7	4.036	0.059	0.057	1.001	0.087	0.085	-999	1	0	-999	0
10546563	13.98	1	17	4798.0	85.2	84.0	2.873	0.087	0.108	1.401	0.242	0.283	2	2	0	-999	0
10546566	13.405	0	17	6187.7	134.6	117.8	4.185	0.038	0.036	1.237	0.061	0.072	-999	1	0	-999	0
10546567	15.998	1	17	5897.8	116.3	109.8	4.234	0.080	0.078	1.066	0.084	0.083	-999	1	0	-999	0
10546606	15.015	1	17	5911.0	159.0	177.0	4.517	0.050	0.212	0.997	0.117	0.130	-999	2	-999	-999	1
10546664	15.254	1	17	5995.9	109.7	106.0	4.414	0.035	0.047	1.045	0.057	0.069	-999	1	0	-999	0
10546672	15.72	1	17	5613.0	208.6	155.3	4.049	0.060	0.050	1.016	0.117	0.090	-999	1	0	-999	0
10546682	13.309	1	17	6139.0	111.6	121.6	4.235	0.041	0.039	1.158	0.067	0.079	-999	1	0	-999	0
10546708	15.561	4	17	5908.0	127.3	155.9	4.000	0.059	0.066	1.176	0.128	0.106	-999	1	0	-999	0
10546775	15.431	1	17	5886.2	130.2	115.9	4.127	0.063	0.058	1.021	0.098	0.075	-999	1	0	-999	0
10546806	15.643	1	17	5707.0	247.8	140.6	4.179	0.230	0.199	0.997	0.228	0.102	-999	1	-999	-999	0
10546815	13.73	1	17	6495.8	128.1	118.9	3.795	0.032	0.038	1.638	0.069	0.116	-999	1	0	-999	0
10546845	15.449	1	3	5884.9	105.8	100.7	4.485	0.027	0.037	0.971	0.047	0.057	-999	1	0	-999	0
10546925	15.544	1	17	5519.9	114.0	108.8	4.143	0.059	0.058	0.941	0.070	0.065	-999	1	0	-999	0
10546930	15.198	1	17	5093.0	151.0	136.0	4.640	0.033	0.077	0.757	0.071	0.085	1	2	-999	-999	1
10546952	14.111	1	17	6047.7	117.8	115.5	4.272	0.039	0.044	1.111	0.072	0.080	-999	1	0	-999	0
10547012	15.304	0	17	5950.1	107.4	99.7	4.022	0.027	0.051	1.319	0.057	0.127	2	1	0	-999	0
10547030	15.299	1	17	5393.6	124.5	115.5	3.734	0.055	0.057	1.249	0.093	0.106	-999	1	0	-999	0
10547071	14.059	1	17	5973.6	119.5	115.8	3.896	0.058	0.045	1.264	0.155	0.076	-999	1	0	-999	0
10547072	14.788	1	17	5701.3	113.9	107.9	4.306	0.049	0.049	0.970	0.072	0.067	-999	1	0	-999	0
10547097	14.323	1	17	5104.1	84.9	76.2	4.471	0.036	0.027	0.820	0.049	0.035	1	1	0	-999	0
10547144	15.388	1	17	5852.1	118.0	112.6	4.055	0.065	0.069	1.123	0.113	0.086	-999	1	0	-999	0
10547189	15.634	4	17	5907.5	114.4	109.5	4.223	0.067	0.066	1.074	0.082	0.084	-999	1	0	-999	0
10547205	15.626	2	3	5897.5	114.0	109.7	4.315	0.096	0.106	1.040	0.082	0.080	-999	1	0	-999	0
10547209	14.916	1	17	6439.4	125.9	110.0	3.592	0.036	0.033	2.075	0.069	0.074	3	3	0	-999	0
10547255	14.904	1	17	5875.8	115.7	110.0	4.255	0.047	0.049	1.049	0.076	0.080	-999	1	0	-999	0
10547274	15.68	1	17	5194.2	74.3	70.5	4.205	0.061	0.067	0.883	0.022	0.020	0	1	1	-999	0
10547309	15.223	1	17	5985.6	107.1	102.7	4.431	0.032	0.043	1.033	0.052	0.065	-999	1	0	-999	0
10547352	13.026	0	17	6617.4	134.9	130.7	3.828	0.035	0.037	1.644	0.083	0.083	-999	3	0	-999	0
10547359	15.598	1	17	5942.2	173.7	139.8	4.344	0.051	0.050	1.052	0.087	0.086	-999	1	0	-999	0
10547361	12.876	0	17	6138.8	126.6	107.9	4.155	0.032	0.037	1.214	0.058	0.079	-999	1	0	-999	0
10547394	15.394	1	17	5659.4	102.2	99.0	4.437	0.045	0.053	0.947	0.063	0.068	-999	1	0	-999	0
10547462	14.29	1	17	5887.2	110.5	109.0	4.366	0.041	0.046	1.027	0.072	0.077	0	1	0	-999	0
10547463	16.183	14	17	4960.6	90.8	93.0	4.449	0.038	0.040	0.819	0.028	0.026	0	1	1	-999	0
10547494	12.952	0	17	5798.8	115.7	112.4	3.936	0.042	0.036	1.176	0.073	0.066	-999	1	0	-999	0
10547504	15.704	4	17	4909.4	86.3	79.9	4.535	0.035	0.031	0.786	0.042	0.036	1	1	0	-999	0
10547509	14.874	1	17	5619.5	112.8	112.3	4.075	0.056	0.048	1.061	0.092	0.068	-999	1	0	-999	0
10547517	14.407	1	17	6751.2	147.1	137.8	4.112	0.041	0.043	1.430	0.080	0.074	-999	3	0	-999	0
10547549	15.775	2	17	5859.5	113.2	109.7	4.282	0.072	0.071	1.034	0.078	0.079	-999	1	0	-999	0
10547561	15.786	4	17	5327.0	122.2	104.3	4.070	0.075	0.080	0.908	0.069	0.053	-999	1	0	-999	0
10547606	15.201	1	17	5756.0	106.3	104.0	4.412	0.046	0.054	0.978	0.065	0.073	-999	1	0	-999	0
10547647	15.62	1	17	5171.0	121.4	110.8	3.848	0.058	0.064	0.994	0.085	0.089	0	1	0	-999	0
10547677	15.181	1	17	5990.2	117.3	112.3	4.319	0.050	0.051	1.074	0.073	0.079	-999	1	0	-999	0
10547679	15.877	1	17	5788.0	112.8	108.9	4.467	0.057	0.085	0.955	0.072	0.072	-999	1	-999	-999	0
10547685	13.549	0	17	6075.0	78.0	85.0	4.315	0.132	0.108	0.962	0.065	0.054	20	2	-999	-1	1
10547788	15.24	1	17	5825.9	112.3	108.1	4.119	0.055	0.062	1.084	0.103	0.084	-999	1	0	-999	0
10547837	15.397	1	17	6321.9	137.8	123.9	4.103	0.065	0.065	1.307	0.072	0.079	-999	1	0	-999	0
10547843	14.394	1	17	5595.4	94.8	99.8	4.423	0.035	0.041	1.016	0.057	0.065	-999	1	0	-999	0
10547885	15.991	1	17	5139.1	92.2	88.0	4.569	0.029	0.039	0.798	0.044	0.051	-999	1	0	-999	0
10547933	15.197	1	17	5789.6	106.0	103.7	4.387	0.047	0.053	0.991	0.070	0.074	-999	1	0	-999	0
10547954	15.911	1	17	4378.9	79.9	76.9	4.635	0.019	0.022	0.663	0.026	0.024	1	1	0	-999	0
10548035	15.707	1	17	6370.0	172.0	211.0	4.410	0.060	0.168	1.148	0.150	0.150	-999	2	-999	-999	1
10548041	14.543	1	17	5816.0	107.7	105.5	4.374	0.043	0.048	1.001	0.072	0.076	-999	1	0	-999	0
10548052	15.802	4	17	5683.7	111.0	108.4	4.110	0.084	0.088	1.020	0.088	0.079	-999	1	0	-999	0
10548193	15.221	1	17	6268.2	123.9	117.2	4.310	0.046	0.050	1.178	0.065	0.075	-999	1	0	-999	0
10548195	15.415	1	17	5832.6	110.2	108.7	4.145	0.057	0.062	1.075	0.096	0.085	-999	1	0	-999	0
10548232	14.378	1	17	5758.6	117.3	113.0	4.034	0.059	0.046	1.083	0.122	0.076	-999	1	0	-999	0
10548240	11.609	0	17	6553.7	160.2	147.5	4.146	0.057	0.048	1.383	0.084	0.069	10	1	0	-999	0
10548250	15.088	1	17	5657.7	110.9	105.3	4.283	0.052	0.054	0.958	0.073	0.070	-999	1	0	-999	0
10548259	16.041	5	5	4894.1	87.3	83.0	4.636	0.022	0.027	0.694	0.036	0.037	0	1	0	-999	0
10548265	14.295	17	17	4992.5	105.5	92.7	3.706	0.058	0.067	1.022	0.118	0.126	0	1	0	-999	0
10548350	14.693	1	17	5829.6	102.2	99.0	4.462	0.028	0.040	0.984	0.048	0.064	-999	1	0	-999	0
10548369	15.299	1	17	6009.0	110.9	112.5	3.995	0.066	0.070	1.238	0.110	0.099	-999	1	0	-999	0
10548381	14.667	1	17	5592.4	102.2	101.0	4.515	0.033	0.043	0.852	0.047	0.054	-999	1	0	-999	0
10548382	14.655	1	17	5683.4	114.4	114.9	4.092	0.054	0.049	1.025	0.089	0.075	-999	1	0	-999	0
10548440	12.099	0	17	6430.0	126.9	120.1	3.942	0.031	0.040	1.415	0.064	0.113	-999	1	0	-999	0
10548441	15.671	2	17	6353.0	174.0	239.0	4.397	0.065	0.195	1.174	0.157	0.173	-999	2	-999	-999	1
10548458	14.543	1	17	5954.9	118.5	110.5	4.262	0.045	0.048	1.079	0.074	0.081	-999	1	0	-999	0
10548461	13.549	0	17	4917.2	83.4	82.1	3.284	0.076	0.098	1.254	0.203	0.238	2	2	0	-999	0
10548545	10.738	17	17	4912.8	88.8	82.3	3.473	0.080	0.091	1.118	0.187	0.196	2	2	0	-999	0
10548597	13.454	0	17	5042.3	98.7	88.2	3.534	0.067	0.082	1.070	0.159	0.165	0	1	0	-999	0
10548773	15.322	1	17	4370.3	77.6	74.1	4.645	0.017	0.019	0.652	0.022	0.022	1	1	0	-999	0
10548792	15.355	1	17	5954.5	111.4	109.2	4.156	0.057	0.058	1.128	0.083	0.091	-999	1	0	-999	0
10548840	14.996	1	17	5684.4	107.3	103.0	4.325	0.051	0.051	0.961	0.074	0.071	-999	1	0	-999	0
10548902	15.451	4	17	5950.9	108.8	106.0	4.405	0.042	0.053	1.035	0.061	0.071	-999	1	0	-999	0
10548909	12.745	0	17	6605.0	133.5	129.4	4.028	0.033	0.034	1.492	0.072	0.071	-999	1	0	-999	0
10548910	15.613	4	17	6017.1	112.0	109.0	4.139	0.070	0.066	1.164	0.083	0.095	-999	1	0	-999	0
10548918	15.257	1	17	5290.5	81.1	71.6	4.206	0.043	0.043	0.880	0.037	0.028	-999	1	0	-999	0
10548925	14.242	1	17	5744.5	102.0	99.6	4.462	0.030	0.041	0.966	0.052	0.067	-999	1	0	-999	0
10548951	15.316	1	17	5792.5	114.8	111.1	4.290	0.053	0.054	1.005	0.076	0.076	-999	1	0	-999	0
10548967	15.26	1	17	5762.1	109.9	105.1	4.295	0.055	0.055	0.993	0.075	0.075	1	1	0	-999	0
10548992	19.162	6	9	3251.9	83.9	76.4	4.970	0.017	0.016	0.217	0.013	0.012	0	1	0	-999	0
10549005	14.271	1	17	5459.4	110.6	108.9	3.743	0.038	0.040	1.264	0.069	0.086	-999	1	0	-999	0
10549023	14.612	1	17	6265.7	128.8	133.1	4.187	0.045	0.043	1.294	0.058	0.063	-999	1	0	0	0
10549044	15.18	1	17	5510.0	106.3	99.5	4.212	0.065	0.063	0.921	0.067	0.061	-999	1	0	-999	0
10549046	15.806	1	17	5193.5	102.6	98.0	4.007	0.076	0.074	0.894	0.058	0.046	-999	1	0	-999	0
10549055	11.394	0	17	5200.5	102.5	97.3	3.733	0.035	0.043	1.201	0.074	0.094	2	1	0	-999	0
10549091	15.545	1	17	3860.0	74.4	76.5	4.704	0.013	0.013	0.529	0.013	0.013	1	1	0	-999	0
10549105	15.312	1	17	5554.5	119.6	111.9	4.035	0.059	0.054	1.000	0.072	0.070	-999	1	0	-999	0
10549122	15.696	1	17	5290.0	96.1	84.4	4.410	0.052	0.044	0.854	0.057	0.042	-999	1	0	-999	0
10549126	13.684	1	17	5700.7	106.4	102.4	4.351	0.043	0.041	0.929	0.071	0.063	-999	1	0	-999	0
10549160	15.87	4	17	5865.0	107.1	103.9	4.415	0.050	0.064	1.005	0.064	0.071	-999	1	0	-999	0
10549174	14.723	1	17	6089.7	114.8	105.8	4.032	0.046	0.055	1.273	0.075	0.113	-999	1	0	-999	0
10549206	14.702	1	17	5566.1	115.4	108.0	4.027	0.048	0.045	1.009	0.070	0.068	-999	1	0	-999	0
10549213	14.485	1	17	5883.0	141.0	176.0	4.530	0.035	0.196	0.985	0.108	0.120	-999	2	-999	-999	1
10549217	14.541	1	17	5113.2	112.8	103.4	3.863	0.029	0.032	1.171	0.045	0.057	7	1	0	-999	0
10549218	15.654	2	17	5127.7	110.6	97.7	3.652	0.077	0.091	1.206	0.135	0.159	-999	1	0	-999	0
10549228	14.934	1	17	5932.3	107.2	110.1	4.103	0.047	0.058	1.147	0.092	0.094	-999	1	0	-999	0
10549289	15.526	2	3	6258.0	200.0	301.0	4.378	0.090	0.210	1.034	0.169	0.123	1	2	-999	-999	1
10549374	12.192	1	17	5928.4	113.6	109.8	4.233	0.041	0.042	0.995	0.073	0.069	-999	1	0	-999	0
10549415	12.805	1	17	4965.0	76.4	92.7	2.720	0.153	0.206	2.196	0.507	0.652	0	2	-999	-999	0
10549424	15.223	1	17	5764.3	112.9	108.5	4.269	0.050	0.053	1.000	0.076	0.076	0	1	0	-999	0
10549449	15.834	4	17	5883.7	109.7	107.9	4.139	0.075	0.078	1.101	0.098	0.089	-999	1	0	-999	0
10549455	13.604	0	17	6279.2	113.1	113.3	3.784	0.038	0.053	1.608	0.078	0.172	1	1	0	-999	0
10549497	14.462	1	17	6063.7	118.4	116.0	4.292	0.044	0.044	1.057	0.073	0.071	-999	1	0	-999	0
10549520	14.658	1	17	5978.2	105.2	109.9	4.102	0.043	0.054	1.174	0.080	0.100	-999	1	0	-999	0
10549532	15.339	1	17	5613.3	115.0	110.4	4.077	0.062	0.059	1.003	0.078	0.072	-999	1	0	-999	0
10549562	14.408	1	17	6455.7	192.6	239.9	4.193	0.032	0.034	1.297	0.078	0.090	-999	1	0	-1	0
10549567	11.212	0	17	4855.0	94.7	89.6	3.216	0.079	0.097	1.187	0.237	0.239	2	2	0	-999	0
10549670	13.729	1	17	5443.7	100.8	95.3	4.314	0.036	0.037	0.969	0.055	0.056	-999	1	0	-999	0
10549730	15.179	1	17	6066.7	141.7	130.6	3.999	0.142	0.128	1.254	0.171	0.140	-999	1	-999	-999	0
10549762	14.663	1	17	5096.5	94.6	86.1	3.430	0.072	0.088	1.263	0.155	0.199	0	2	0	-999	0
10549763	14.246	1	17	6289.0	170.0	208.0	4.354	0.101	0.203	1.060	0.182	0.121	-999	2	-999	-999	1
10549776	15.594	0	17	5806.0	116.0	110.9	4.369	0.044	0.042	0.915	0.071	0.065	2	1	0	-999	0
10549818	15.109	1	17	6335.1	147.4	143.5	4.076	0.045	0.048	1.328	0.077	0.083	-999	1	0	-999	0
10549821	11.22	0	17	6232.2	132.6	115.8	4.153	0.028	0.038	1.220	0.056	0.074	6	1	0	-999	0
10549839	13.815	1	17	6011.0	162.0	180.0	4.507	0.052	0.221	1.006	0.131	0.131	8	2	-999	-999	1
10549845	15.527	1	17	6086.9	112.8	109.9	4.385	0.040	0.052	1.082	0.061	0.071	-999	1	0	-999	0
10549902	14.58	1	17	5884.0	113.3	112.3	4.128	0.046	0.048	1.054	0.096	0.074	0	1	0	1	0
10549914	15.805	2	2	6096.5	126.2	121.4	4.279	0.065	0.060	1.126	0.079	0.084	-999	1	0	-999	0
10549925	13.959	1	17	4924.0	83.6	81.0	3.121	0.098	0.107	1.395	0.208	0.253	2	2	0	-999	0
10549932	12.956	0	17	5878.0	110.2	110.5	4.113	0.039	0.048	1.114	0.097	0.088	-999	1	0	-999	0
10549958	15.275	1	17	6131.7	122.1	114.3	4.217	0.060	0.063	1.172	0.071	0.087	-999	1	0	-999	0
10550019	14.996	1	17	5957.2	105.1	104.2	4.441	0.030	0.040	1.016	0.047	0.058	-999	1	0	-999	0
10550203	13.837	1	17	6026.8	118.3	114.3	4.256	0.037	0.041	1.080	0.071	0.074	-999	1	0	-999	0
10550291	14.817	1	17	5856.9	114.1	110.4	4.340	0.045	0.046	1.020	0.076	0.077	-999	1	0	-999	0
10550306	14.412	1	17	5645.4	116.4	112.7	3.789	0.037	0.038	1.251	0.063	0.073	-999	1	0	-999	0
10550319	14.074	1	17	5858.5	113.6	110.6	4.330	0.044	0.045	1.022	0.076	0.077	1	1	0	-999	0
10550349	14.285	17	17	4956.0	101.5	90.8	3.580	0.058	0.077	1.206	0.143	0.186	0	1	0	-999	0
10550352	15.938	1	17	4623.1	83.1	78.2	4.572	0.028	0.024	0.740	0.033	0.029	0	1	0	-999	0
10550397	13.993	1	17	6527.7	130.4	124.7	3.931	0.035	0.040	1.435	0.069	0.107	-999	3	0	-999	0
10550405	13.528	1	17	6463.7	140.8	126.6	4.073	0.033	0.035	1.372	0.068	0.065	-999	3	0	-999	0
10550462	15.797	1	17	5459.2	101.2	98.1	4.537	0.029	0.043	0.870	0.045	0.056	-999	1	0	-999	0
10550494	14.244	1	17	5764.6	117.6	112.6	4.275	0.043	0.046	0.998	0.076	0.076	-999	1	0	-999	0
10550583	15.615	1	17	6022.8	116.1	113.2	4.184	0.064	0.064	1.143	0.078	0.090	-999	1	0	-999	0
10550617	15.61	2	17	6058.7	121.3	114.0	4.203	0.068	0.068	1.148	0.076	0.088	-999	1	0	-999	0
10550625	15.883	1	17	5717.2	114.7	114.3	4.171	0.071	0.072	1.010	0.087	0.078	-999	1	0	-999	0
10550630	14.959	1	17	5580.1	123.8	115.1	3.989	0.051	0.048	1.038	0.071	0.070	-999	1	0	-999	0
10550640	15.319	1	3	5924.9	111.4	111.5	4.144	0.053	0.056	1.122	0.087	0.091	-999	1	0	-999	0
10550660	15.898	4	17	5090.7	98.9	92.2	4.548	0.034	0.041	0.806	0.044	0.048	6	1	0	-999	0
10550720	15.085	1	17	5634.8	102.6	99.3	4.482	0.032	0.044	0.932	0.051	0.062	-999	1	0	-999	0
10551052	15.574	2	17	5474.3	125.3	115.5	4.169	0.048	0.050	0.920	0.070	0.060	-999	1	0	-999	0
10551102	15.24	3	6	5345.3	121.6	116.6	3.910	0.128	0.119	1.003	0.131	0.099	-999	1	-999	-999	0
10551195	16.241	14	17	4980.0	180.0	180.0	4.588	0.072	0.044	0.662	0.088	0.044	0	2	-999	-999	1
10551230	15.127	1	17	4993.2	87.5	87.1	3.232	0.097	0.108	1.189	0.219	0.233	0	2	0	-999	0
10551262	14.598	1	17	5606.7	109.2	107.0	4.217	0.046	0.046	0.951	0.073	0.068	-999	1	0	-999	0
10551274	15.515	1	17	5879.8	114.0	111.4	4.357	0.053	0.057	1.025	0.072	0.077	0	1	0	-999	0
10551301	14.232	1	17	5524.0	163.0	163.0	4.622	0.035	0.112	0.816	0.074	0.091	-999	2	-999	-999	1
10551312	15.196	1	17	5372.9	120.2	105.8	4.039	0.049	0.045	0.931	0.066	0.062	-999	1	0	-999	0
10551346	14.232	1	17	5876.2	103.9	100.7	4.025	0.041	0.048	1.226	0.103	0.089	3	1	0	-1	0
10551369	15.946	1	17	5319.7	93.4	82.2	4.382	0.058	0.050	0.861	0.056	0.042	-999	1	0	-999	0
10551378	13.817	1	17	6489.0	145.0	210.0	4.378	0.070	0.210	1.170	0.173	0.156	-999	2	-999	-999	1
10551427	15.424	1	17	6197.0	130.9	121.7	4.219	0.058	0.060	1.198	0.072	0.089	-999	1	0	-999	0
10551441	12.67	0	17	6068.9	112.4	116.1	3.793	0.047	0.047	1.460	0.158	0.095	-999	1	0	-999	0
10551485	15.169	1	17	5894.3	127.7	120.2	3.797	0.065	0.059	1.319	0.110	0.083	-999	1	0	-999	0
10551510	14.548	1	17	6188.3	223.8	155.7	4.060	0.031	0.039	1.297	0.081	0.118	-999	1	0	-999	0
10551525	15.921	4	17	4964.3	90.6	84.9	3.379	0.125	0.135	1.254	0.193	0.229	0	2	0	-999	0
10551553	15.527	2	17	5901.4	118.7	115.9	3.956	0.073	0.064	1.196	0.120	0.086	-999	1	0	-999	0
10551593	15.457	1	17	5156.4	96.7	87.2	4.493	0.042	0.038	0.829	0.053	0.046	1	1	0	-999	0
10551626	15.929	4	17	5618.7	121.6	116.1	4.077	0.130	0.129	0.994	0.096	0.083	-999	1	0	-999	0
10551663	15.079	1	17	5902.5	118.0	111.2	4.413	0.070	0.100	1.008	0.080	0.078	-999	1	-999	-999	0
10551691	15.928	2	17	4852.8	83.3	78.6	4.536	0.034	0.028	0.772	0.038	0.032	1	1	0	-999	0
10551732	14.189	1	17	5963.2	106.3	104.9	4.047	0.031	0.048	1.293	0.058	0.121	-999	1	0	-999	0
10551761	15.032	1	17	5155.4	117.1	99.8	3.601	0.058	0.076	1.312	0.114	0.164	1	1	0	-999	0
10551787	12.726	0	17	6772.8	139.4	137.2	4.151	0.032	0.033	1.504	0.073	0.072	-999	3	0	-999	0
10551822	15.615	2	17	5273.5	124.9	118.6	3.765	0.056	0.062	1.153	0.098	0.109	0	1	0	-999	0
10551846	13.678	1	17	6523.7	124.4	115.5	3.649	0.031	0.031	1.937	0.072	0.078	-999	3	0	-999	0
10551905	15.257	1	17	6042.3	113.8	104.8	4.076	0.050	0.059	1.222	0.077	0.104	-999	1	0	-999	0
10551906	15.728	2	3	5295.9	133.5	124.7	3.569	0.082	0.095	1.425	0.154	0.153	-999	1	0	-999	0
10551919	15.994	4	17	5767.1	121.4	116.2	4.344	0.065	0.066	0.989	0.075	0.076	-999	1	0	-999	0
10551970	15.751	4	17	5986.0	111.4	113.3	4.019	0.072	0.079	1.213	0.107	0.100	-999	1	0	-999	0
10551994	14.813	1	17	5718.1	110.3	104.8	4.269	0.046	0.048	0.982	0.074	0.073	-999	1	0	-999	0
10552069	15.272	1	17	6020.1	124.9	112.7	4.399	0.037	0.043	1.059	0.062	0.073	-999	1	0	-999	0
10552090	15.57	1	17	5056.3	88.4	81.6	4.533	0.035	0.036	0.808	0.045	0.046	1	1	0	-999	0
10552123	15.869	0	17	5182.2	96.7	84.3	3.682	0.046	0.044	0.840	0.075	0.064	2	1	0	-999	0
10552126	15.108	4	17	6059.9	124.3	111.8	4.146	0.048	0.047	1.184	0.070	0.094	7	1	0	-999	0
10552132	15.289	1	17	6127.7	121.3	120.1	3.789	0.071	0.075	1.471	0.155	0.135	0	1	0	-999	0
10552151	14.519	1	17	5107.8	103.5	93.7	3.526	0.058	0.077	1.236	0.133	0.178	-999	3	0	1	0
10552162	14.272	1	17	5543.2	93.7	92.2	4.495	0.029	0.041	0.912	0.048	0.062	-999	1	0	-999	0
10552163	15.609	1	17	4524.4	78.1	75.6	4.591	0.024	0.021	0.718	0.031	0.027	1	1	0	-999	0
10552180	15.054	4	17	6007.8	133.5	131.7	3.727	0.068	0.059	1.445	0.169	0.096	-999	1	0	-999	0
10552211	13.831	1	17	6341.4	123.1	115.4	3.955	0.033	0.038	1.427	0.072	0.104	-999	1	0	-999	0
10552263	12.41	0	17	5919.9	115.1	105.9	4.266	0.034	0.037	1.131	0.065	0.073	2	1	0	1	0
10552304	14.95	1	17	4967.2	94.0	85.1	3.516	0.083	0.098	1.165	0.172	0.201	0	1	0	-999	0
10552306	15.317	1	17	5858.4	117.1	114.1	4.101	0.056	0.058	1.052	0.099	0.074	-999	1	0	-999	0
10552326	15.618	1	17	5926.3	116.8	111.2	4.194	0.057	0.057	1.181	0.067	0.082	-999	1	0	-999	0
10552338	13.864	1	17	6470.0	123.3	127.0	4.263	0.033	0.033	1.274	0.059	0.062	-999	1	0	-999	0
10552350	15.222	4	17	4973.0	176.0	176.0	4.568	0.055	0.050	0.751	0.079	0.063	1	2	-999	-999	1
10552368	13.087	0	17	6338.5	127.3	120.0	4.192	0.041	0.042	1.124	0.064	0.078	-999	1	0	-999	0
10552388	15.535	1	17	6367.2	124.5	120.7	4.302	0.048	0.059	1.217	0.065	0.074	-999	1	0	-999	0
10552436	15.578	2	17	6124.3	120.5	121.0	4.213	0.060	0.062	1.057	0.078	0.077	-999	1	0	-999	0
10552538	12.5	0	17	5819.1	116.9	113.0	3.892	0.034	0.034	0.972	0.056	0.052	-999	1	0	-999	0
10552554	15.444	1	17	6094.2	178.4	147.1	4.227	0.046	0.046	1.152	0.090	0.096	-999	1	0	-999	0
10552611	13.448	0	17	4836.3	70.2	69.5	4.555	0.024	0.031	0.832	0.035	0.041	2	1	0	0	0
10552696	13.997	1	17	6121.2	118.6	116.8	4.356	0.037	0.041	1.056	0.066	0.070	-999	1	0	-999	0
10552720	14.952	1	17	5501.1	113.3	112.0	4.530	0.047	0.069	0.865	0.056	0.053	-999	1	-999	-999	0
10552767	14.502	1	17	5852.4	112.9	109.0	4.297	0.044	0.046	1.026	0.075	0.077	0	1	0	-999	0
10552808	15.294	1	17	5728.1	114.0	109.5	4.403	0.093	0.152	0.962	0.081	0.076	-999	1	-999	-999	0
10552809	14.829	1	17	5146.7	101.0	88.6	3.380	0.083	0.092	1.010	0.185	0.167	0	2	0	-999	0
10552837	15.556	1	17	5306.0	77.5	71.3	4.349	0.032	0.029	0.810	0.023	0.020	0	1	1	-999	0
10552934	14.005	1	17	5701.7	120.9	109.4	3.747	0.032	0.033	1.300	0.058	0.062	1	1	0	-999	0
10552938	15.204	1	17	4443.4	77.0	74.6	4.633	0.017	0.021	0.671	0.024	0.024	1	1	0	-999	0
10552993	14.236	1	17	6347.2	125.2	123.4	4.302	0.035	0.041	1.186	0.058	0.068	-999	1	0	-999	0
10552995	15.748	4	17	5613.1	104.4	100.4	4.457	0.044	0.056	0.931	0.060	0.065	-999	1	0	-999	0
10553029	15.448	1	17	6167.1	117.4	113.9	4.320	0.050	0.056	1.138	0.066	0.077	-999	1	0	-999	0
10553043	14.403	1	17	6148.3	122.8	115.6	4.243	0.045	0.041	1.163	0.067	0.081	-999	1	0	-999	0
10553116	14.635	1	17	6007.9	109.1	105.3	4.399	0.033	0.043	1.057	0.057	0.072	-999	1	0	-999	0
10553121	15.329	1	17	5847.0	116.6	112.3	4.147	0.054	0.058	1.082	0.095	0.086	-999	1	0	-999	0
10553136	15.607	2	17	5607.0	126.9	120.4	4.028	0.065	0.060	1.026	0.079	0.076	-999	1	0	-999	0
10553155	15.114	1	17	5966.8	117.0	118.4	4.141	0.051	0.054	1.080	0.092	0.079	-999	1	0	-999	0
10553264	15.956	2	17	5717.6	121.6	118.0	4.188	0.073	0.075	1.005	0.089	0.080	-999	1	0	-999	0
10553276	14.932	1	17	6083.0	109.1	107.6	4.353	0.034	0.040	1.163	0.055	0.064	-999	1	0	-999	0
10553315	15.538	14	17	5440.2	117.3	108.8	4.137	0.064	0.064	0.917	0.066	0.059	-999	1	0	-999	0
10553426	15.347	4	17	5989.4	111.9	107.4	4.118	0.054	0.057	1.235	0.071	0.093	-999	1	0	-999	0
10553491	15.022	4	17	5560.0	118.4	118.0	3.821	0.047	0.049	1.186	0.074	0.081	-999	1	0	-999	0
10553513	15.884	1	17	3977.1	79.2	85.5	4.609	0.018	0.017	0.620	0.016	0.017	1	1	-999	-999	0
10553533	15.605	2	3	5994.2	125.3	118.5	4.249	0.062	0.062	1.100	0.078	0.084	-999	1	0	-999	0
10553627	14.97	1	17	5623.5	109.2	108.0	4.412	0.045	0.050	0.939	0.070	0.071	-999	1	0	-999	0
10553628	15.207	1	17	6090.4	121.6	116.9	4.385	0.036	0.046	1.086	0.061	0.073	-999	1	0	-999	0
10553638	15.589	1	17	5328.6	104.5	98.6	4.493	0.043	0.049	0.863	0.055	0.058	-999	1	0	-999	0
10553685	16.396	14	17	4802.9	120.8	108.2	4.512	0.045	0.045	0.792	0.036	0.034	0	1	1	-999	0
10553701	15.321	1	17	5641.8	121.5	112.2	4.416	0.090	0.094	0.838	0.061	0.053	0	1	-999	-999	0
10553824	15.807	1	17	5527.6	114.6	111.8	4.407	0.060	0.063	0.911	0.068	0.066	-999	1	0	-999	0
10553849	12.809	0	17	6306.0	114.6	111.0	3.724	0.030	0.033	1.775	0.064	0.081	-999	1	0	-999	0
10553962	13.605	1	17	6139.1	144.5	148.6	3.446	0.188	0.253	1.920	0.316	0.273	-999	2	-999	-999	0
10553994	14.76	1	17	5764.5	103.2	99.9	4.460	0.030	0.042	0.971	0.052	0.066	-999	1	0	-999	0
10554050	15.466	4	17	5268.0	184.0	184.0	4.585	0.042	0.091	0.812	0.086	0.078	0	2	-999	-999	1
10554116	11.15	0	17	5911.2	111.2	106.7	4.225	0.039	0.041	1.026	0.076	0.072	1	1	0	-999	0
10554188	15.619	4	17	4978.7	99.5	90.3	3.421	0.146	0.156	1.237	0.198	0.226	1	2	-999	-999	0
10554227	15.214	1	17	5750.1	109.4	112.5	3.945	0.056	0.033	1.205	0.135	0.064	2	1	0	-999	0
10554262	15.357	1	17	5284.7	105.1	93.3	4.164	0.162	0.130	0.880	0.056	0.040	1	1	-999	-999	0
10554265	15.445	1	17	5928.5	124.9	120.5	4.301	0.050	0.052	1.055	0.077	0.081	-999	1	0	-999	0
10554364	14.82	1	17	5717.1	132.0	124.4	3.972	0.050	0.044	1.105	0.078	0.073	-999	1	0	-999	0
10554421	14.466	1	17	6176.0	138.0	127.9	4.105	0.039	0.038	1.308	0.056	0.071	-999	1	0	1	0
10554568	15.8	4	17	5036.9	102.6	94.1	4.546	0.033	0.037	0.801	0.043	0.046	1	1	0	-999	0
10554633	14.868	1	17	6198.3	131.4	126.2	4.117	0.042	0.043	1.259	0.064	0.090	-999	1	0	-999	0
10554677	15.129	4	17	5800.0	118.8	111.6	4.080	0.056	0.057	1.085	0.113	0.081	-999	1	0	-999	0
10554689	14.961	1	17	5520.2	110.4	105.0	4.345	0.046	0.044	0.933	0.067	0.062	-999	1	0	-999	0
10554767	15.584	1	17	5637.1	120.2	110.8	4.457	0.062	0.065	0.824	0.058	0.053	-999	1	0	-999	0
10554775	15.861	1	17	4092.4	61.3	78.5	4.658	0.025	0.017	0.588	0.015	0.016	1	1	0	-999	0
10554796	15.281	1	17	6025.0	181.0	181.0	4.484	0.078	0.182	0.850	0.097	0.073	-999	2	-999	-999	1
10554828	13.861	1	17	5419.8	118.1	114.5	3.701	0.028	0.031	1.365	0.053	0.068	-999	1	0	-999	0
10554838	15.555	4	17	6192.4	166.8	140.5	4.213	0.050	0.053	1.200	0.081	0.095	-999	1	0	-999	0
10554967	15.546	1	17	5543.4	124.4	116.3	4.265	0.057	0.056	0.923	0.072	0.064	-999	1	0	-1	0
10554999	14.613	1	17	5137.4	87.2	81.7	4.528	0.030	0.037	0.855	0.044	0.050	1	1	0	0	0
10555059	15.282	0	17	6764.2	142.1	125.9	3.638	0.045	0.044	1.963	0.101	0.112	2	2	0	-999	0
10555097	15.173	1	3	5956.1	121.1	120.5	4.358	0.040	0.046	1.071	0.068	0.073	-999	1	0	-999	0
10555155	14.173	1	17	6141.3	137.2	129.1	4.075	0.031	0.036	1.363	0.058	0.065	-999	1	0	-999	0
10555365	14.094	10	17	5665.0	129.3	126.6	4.183	0.105	0.101	1.013	0.088	0.078	3	1	0	-1	0
10555375	13.752	1	17	6043.0	114.9	114.6	4.056	0.031	0.050	1.247	0.062	0.115	1	1	0	-1	0
10555384	15.765	1	17	4279.6	83.1	79.6	4.661	0.018	0.021	0.627	0.019	0.019	1	1	0	-999	0
10555498	15.47	1	3	6028.2	117.8	117.8	4.160	0.054	0.052	1.159	0.074	0.093	-999	1	0	-999	0
10555520	15.881	1	17	4532.2	93.7	89.8	4.642	0.018	0.021	0.665	0.027	0.026	1	1	0	-999	0
10555543	14.977	3	16	6048.4	123.4	122.0	4.360	0.042	0.047	1.057	0.066	0.072	-999	1	0	-999	0
10555580	14.879	4	17	5957.0	117.4	115.8	4.339	0.042	0.044	1.058	0.071	0.072	-999	1	0	-999	0
10555586	15.578	2	17	5722.4	115.8	111.4	4.368	0.052	0.054	0.971	0.074	0.074	-999	1	0	-999	0
10555736	15.849	1	17	5440.4	110.4	108.4	4.470	0.046	0.054	0.889	0.059	0.063	-999	1	0	-999	0
10555881	14.819	1	17	5652.0	118.2	113.9	4.208	0.046	0.045	0.925	0.070	0.062	-999	1	0	-999	0
10555918	13.535	1	17	6594.6	138.6	130.3	4.161	0.034	0.033	1.385	0.068	0.058	-999	1	0	-999	0
10555940	15.021	1	17	5530.6	106.4	101.2	4.530	0.023	0.037	0.890	0.039	0.054	0	1	0	-999	0
10555960	13.779	1	17	6420.2	179.1	150.5	4.184	0.036	0.030	1.307	0.068	0.060	-999	3	0	-999	0
10556027	14.716	1	17	6552.1	136.6	130.6	3.917	0.045	0.045	1.594	0.082	0.085	-999	1	0	-999	0
10556055	13.816	1	17	5859.5	124.9	116.9	4.275	0.039	0.042	1.036	0.078	0.080	-999	1	0	-999	0
10556082	15.238	1	17	6227.7	130.4	123.1	4.282	0.044	0.050	1.180	0.068	0.081	-999	1	0	-999	0
10556110	15.507	2	17	5762.0	125.3	120.7	4.266	0.161	0.197	1.006	0.109	0.088	-999	1	-999	-999	0
10556111	14.78	1	17	5442.0	164.0	164.0	4.477	0.092	0.150	0.846	0.101	0.073	0	2	-999	-999	1
10556180	15.367	1	17	6312.9	133.7	133.9	4.185	0.056	0.054	1.257	0.067	0.077	-999	1	0	-1	0
10556191	12.567	0	17	6721.4	147.0	139.9	4.095	0.030	0.032	1.276	0.048	0.054	1	1	0	-999	0
10556378	14.904	1	17	6042.3	128.7	125.6	4.041	0.051	0.048	0.983	0.073	0.062	-999	1	0	-999	0
10556404	15.208	4	17	5502.3	147.0	136.4	3.876	0.044	0.043	1.105	0.079	0.080	0	1	0	-999	0
10556414	13.695	1	17	6625.0	138.2	133.7	4.070	0.032	0.035	1.346	0.060	0.055	-999	1	0	-999	0
10556420	15.693	0	17	5728.2	109.0	104.9	4.475	0.039	0.042	0.835	0.057	0.053	2	1	0	-999	0
10556473	15.721	2	17	5446.6	143.7	129.9	4.074	0.064	0.054	1.063	0.072	0.057	1	1	0	-999	0
10556503	15.183	1	17	5597.4	106.6	104.0	4.506	0.026	0.038	0.917	0.044	0.059	-999	1	0	-999	0
10556548	15.703	1	17	5533.3	119.1	112.3	4.498	0.045	0.050	0.822	0.054	0.054	0	1	0	-999	0
10556578	15.594	2	17	5361.3	123.2	105.3	4.140	0.049	0.049	0.896	0.058	0.045	3	1	1	-1	0
10556590	13.684	1	17	6127.4	129.5	118.3	4.044	0.031	0.041	1.321	0.061	0.108	-999	1	0	-999	0
10556632	15.591	4	17	5756.7	117.1	113.2	4.439	0.041	0.051	0.972	0.060	0.070	-999	1	0	-999	0
10556638	12.569	0	17	6668.8	133.3	138.8	4.334	0.022	0.030	1.228	0.038	0.050	-999	1	0	-999	0
10556648	15.27	1	17	5942.3	128.4	123.5	4.296	0.050	0.051	1.062	0.077	0.081	-999	1	0	-999	0
10556709	14.882	1	17	6083.9	129.3	128.5	4.281	0.044	0.045	1.123	0.073	0.082	-999	1	0	-999	0
10556751	15.833	4	17	5599.5	123.4	118.4	4.315	0.060	0.059	0.935	0.074	0.069	-999	1	0	-999	0
10556752	15.854	1	17	5777.6	125.3	123.9	4.168	0.064	0.066	1.038	0.094	0.083	-999	1	0	-999	0
10556768	12.768	0	17	5906.0	160.0	160.0	3.789	0.294	0.126	1.101	0.174	0.213	-999	2	-999	-999	1
10556841	14.87	1	17	5619.0	107.7	106.3	4.475	0.033	0.042	0.922	0.053	0.060	0	1	0	-999	0
10556845	14.09	1	17	6009.2	123.9	120.2	4.348	0.041	0.043	1.035	0.071	0.072	-999	1	0	-999	0
10556891	15.341	4	17	4602.5	79.5	75.6	4.597	0.022	0.023	0.720	0.031	0.030	1	1	0	-1	0
10556903	15.33	1	3	6026.8	127.2	125.4	4.358	0.043	0.051	1.076	0.068	0.079	-999	1	0	-999	0
10556951	15.306	1	3	5627.4	130.0	122.5	4.432	0.083	0.136	0.930	0.078	0.072	-999	1	-999	-999	0
10556967	14.345	1	17	6308.6	129.0	123.3	3.819	0.037	0.050	1.573	0.074	0.161	-999	1	0	-999	0
10557008	13.642	1	17	5238.0	156.0	140.0	4.582	0.077	0.056	0.662	0.080	0.032	3	2	-999	-999	1
10557097	14.596	4	17	5938.2	134.9	131.9	3.964	0.047	0.042	1.086	0.075	0.070	-999	1	0	-999	0
10557130	14.741	1	17	5305.1	91.1	87.9	4.519	0.020	0.032	0.943	0.035	0.047	0	1	0	-999	0
10557411	13.847	2	17	5874.9	137.3	132.6	3.780	0.040	0.037	1.205	0.063	0.066	-999	1	0	-999	0
10557469	14.42	1	17	6436.6	135.0	126.0	4.324	0.029	0.033	1.204	0.049	0.061	-999	1	0	-999	0
10557541	14.72	1	17	6359.5	130.6	120.1	3.799	0.041	0.051	1.586	0.078	0.158	-999	1	0	-999	0
10577606	15.09	1	1	5672.9	101.4	99.1	4.484	0.029	0.041	0.940	0.048	0.062	-999	1	0	-999	0
10577620	13.87	1	17	6024.7	111.9	103.1	4.136	0.030	0.037	1.230	0.057	0.086	-999	1	0	-999	0
10577671	13.642	1	17	5487.5	108.6	94.7	4.259	0.040	0.034	0.878	0.061	0.047	2	1	0	-999	0
10577692	10.292	0	17	5901.3	100.8	110.8	4.104	0.044	0.041	1.074	0.101	0.073	1	1	0	-999	0
10577729	15.694	1	17	4983.3	94.6	88.6	4.579	0.025	0.032	0.773	0.038	0.045	1	1	0	-999	0
10577730	14.842	1	17	5253.2	100.8	94.2	4.554	0.025	0.037	0.833	0.037	0.055	1	1	0	-999	0
10577752	13.807	1	17	5267.1	120.8	112.9	3.787	0.034	0.040	1.140	0.071	0.077	0	1	0	-999	0
10577753	13.087	0	17	6688.4	139.7	133.8	3.847	0.032	0.032	1.639	0.081	0.076	1	2	0	-999	0
10577755	15.788	4	17	5245.4	103.0	94.3	4.506	0.041	0.046	0.844	0.052	0.054	0	1	0	-999	0
10577789	13.824	2	17	6338.1	120.9	112.9	4.077	0.031	0.040	1.217	0.054	0.088	-999	1	0	-999	0
10577817	15.333	1	17	5730.3	115.7	111.7	4.180	0.150	0.148	1.016	0.100	0.087	-999	1	-999	-999	0
10577974	15.469	1	3	5800.7	109.1	108.1	4.172	0.056	0.060	1.048	0.090	0.082	-999	1	0	-999	0
10577992	13.206	0	17	6064.4	120.5	116.7	4.270	0.038	0.040	1.050	0.072	0.071	1	1	0	-999	0
10577994	14.802	1	17	5131.3	89.2	87.3	4.569	0.029	0.031	0.753	0.040	0.041	0	1	0	0	0
10577995	15.562	2	17	5462.0	100.4	98.3	4.486	0.039	0.050	0.894	0.055	0.063	-999	1	0	-999	0
10578006	12.801	0	17	5918.9	102.6	112.7	4.053	0.032	0.051	1.216	0.081	0.104	-999	1	0	-999	0
10578080	14.809	1	17	5547.2	96.6	94.7	4.539	0.021	0.033	0.886	0.035	0.051	-999	1	0	-999	0
10578145	13.273	0	17	6157.3	126.2	116.4	4.246	0.041	0.036	1.164	0.070	0.078	0	1	0	-999	0
10578148	13.219	0	17	6063.6	116.5	100.2	4.111	0.033	0.041	1.213	0.069	0.097	0	1	0	-999	0
10578163	14.516	10	13	4858.0	185.0	168.0	4.507	0.084	0.052	0.806	0.056	0.056	0	2	-999	-999	1
10578262	15.983	2	2	5423.5	111.9	102.5	4.144	0.070	0.070	0.911	0.064	0.056	0	1	0	-999	0
10578284	15.282	1	17	5406.0	98.3	92.6	4.580	0.019	0.030	0.820	0.033	0.044	-999	1	0	-999	0
10578317	14.98	1	17	4720.2	70.7	61.3	4.511	0.019	0.013	0.778	0.022	0.016	0	1	1	-999	0
10578342	15.542	1	17	5672.1	110.9	106.9	4.351	0.058	0.058	0.956	0.073	0.071	-999	1	0	-999	0
10578459	15.866	2	17	5438.0	98.2	96.5	4.553	0.027	0.039	0.852	0.044	0.053	-999	1	0	-999	0
10578502	15.363	1	3	5606.5	113.5	107.7	4.145	0.057	0.056	0.973	0.076	0.070	-999	1	0	-999	0
10578613	15.28	1	17	4940.0	84.7	77.9	4.518	0.034	0.026	0.793	0.044	0.034	0	1	0	-999	0
10578734	14.527	1	17	6135.8	129.5	110.0	4.131	0.038	0.044	1.226	0.066	0.091	-999	1	0	-999	0
10578746	15.329	1	3	5633.1	110.2	106.3	4.341	0.052	0.051	0.943	0.073	0.069	-999	1	0	-999	0
10578852	15.053	14	17	5921.0	121.9	124.7	3.787	0.062	0.052	1.335	0.118	0.080	-999	1	0	-999	0
10578885	14.291	1	17	5745.4	112.8	109.7	4.188	0.044	0.046	1.016	0.085	0.077	-999	1	0	-999	0
10578909	14.456	1	17	5850.1	106.2	96.9	4.512	0.019	0.028	0.943	0.035	0.050	-999	1	0	-999	0
10578922	15.842	4	17	5354.9	102.7	96.8	4.499	0.042	0.051	0.867	0.053	0.059	-999	1	0	-999	0
10578967	15.222	1	17	5714.0	100.2	98.0	4.480	0.030	0.042	0.950	0.049	0.062	-999	1	0	-999	0
10578987	15.965	1	17	4737.8	84.7	80.3	4.554	0.031	0.025	0.760	0.036	0.031	1	1	0	-999	0
10578989	15.647	1	17	5276.3	82.0	72.6	4.219	0.048	0.048	0.879	0.034	0.026	1	1	1	-999	0
10579006	15.128	1	17	5046.2	88.4	86.3	4.606	0.019	0.027	0.749	0.031	0.042	1	1	0	-999	0
10579019	15.83	0	17	5837.1	114.8	118.9	3.917	0.038	0.033	1.190	0.069	0.066	2	1	0	-999	0
10579045	15.839	1	17	6237.0	169.0	206.0	4.295	0.158	0.193	0.991	0.158	0.101	-999	2	-999	-999	1
10579070	13.435	0	17	5779.4	109.2	105.7	4.414	0.038	0.041	0.952	0.066	0.067	-999	1	0	-999	0
10579130	14.742	1	17	5951.7	108.7	106.8	4.385	0.038	0.046	1.045	0.065	0.076	-999	1	0	-999	0
10579148	15.687	10	17	4736.0	167.0	167.0	4.561	0.063	0.032	0.723	0.077	0.058	0	2	-999	-999	1
10579155	15.109	1	17	5734.2	112.7	107.0	4.276	0.050	0.052	0.987	0.075	0.074	-999	1	0	-999	0
10579186	15.867	1	17	5150.0	95.8	88.7	4.512	0.043	0.046	0.825	0.049	0.048	0	1	0	-999	0
10579190	12.881	0	17	6221.8	105.5	107.1	4.357	0.025	0.031	1.166	0.047	0.062	-999	1	0	-999	0
10579249	15.024	1	3	5764.0	109.0	109.3	4.195	0.051	0.053	1.021	0.085	0.078	-999	1	0	-999	0
10579288	15.443	1	17	5753.6	115.2	111.3	4.025	0.076	0.067	1.089	0.100	0.080	-999	1	0	-999	0
10579295	15.767	1	17	5320.2	102.8	93.2	4.466	0.052	0.052	0.861	0.059	0.055	0	1	0	-999	0
10579318	15.42	1	17	5269.7	81.0	72.5	4.312	0.037	0.036	0.866	0.037	0.027	0	1	0	-999	0
10579356	15.114	1	17	5366.5	104.5	92.9	4.410	0.048	0.042	0.869	0.065	0.052	-999	1	0	-999	0
10579424	16.683	8	8	4085.5	63.7	80.3	4.649	0.024	0.020	0.594	0.017	0.018	0	1	0	-999	0
10579444	15.272	1	17	5449.2	106.6	94.2	4.307	0.049	0.045	0.892	0.063	0.052	-999	1	0	-999	0
10579464	16.656	8	8	3973.2	75.3	78.5	4.680	0.017	0.016	0.558	0.016	0.016	0	1	0	-999	0
10579471	13.477	0	17	6053.8	116.4	113.2	4.319	0.038	0.042	1.097	0.073	0.078	-999	1	0	-999	0
10579486	14.795	1	17	6030.1	107.0	104.0	4.418	0.029	0.040	1.054	0.050	0.067	-999	1	0	-999	0
10579554	15.839	0	17	5398.9	123.5	120.1	3.835	0.085	0.097	0.951	0.108	0.095	2	1	-999	-999	0
10579567	15.817	2	2	5742.8	111.6	107.9	4.202	0.073	0.073	1.011	0.085	0.078	-999	1	0	-999	0
10579698	15.594	2	3	5724.6	111.7	106.7	4.288	0.061	0.061	0.982	0.075	0.074	-999	1	0	-999	0
10579731	13.131	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10579741	14.607	1	17	5822.8	111.4	108.2	4.138	0.047	0.052	1.075	0.097	0.083	-999	1	0	-999	0
10579824	15.696	1	17	5057.0	96.6	90.0	4.572	0.026	0.035	0.787	0.039	0.048	1	1	0	-999	0
10579826	13.205	0	17	5987.7	97.4	106.3	4.106	0.032	0.048	1.186	0.070	0.104	-999	1	0	-999	0
10579889	15.832	1	17	5211.7	101.5	93.4	4.504	0.044	0.046	0.838	0.052	0.051	0	1	0	-999	0
10579900	10.77	0	1	6773.7	141.3	148.0	4.067	0.030	0.031	1.466	0.077	0.072	-999	2	0	-999	0
10579913	15.632	2	17	4992.2	105.6	93.5	3.645	0.076	0.091	1.076	0.151	0.155	0	1	0	-999	0
10579980	15.817	2	17	5152.5	118.1	106.7	3.681	0.077	0.091	1.186	0.135	0.151	0	1	0	-999	0
10580036	15.689	1	3	5675.4	109.1	104.8	4.343	0.062	0.061	0.957	0.073	0.071	1	1	0	-999	0
10580168	16.763	14	17	3813.7	78.5	79.2	4.721	0.018	0.018	0.507	0.019	0.020	0	1	-999	-999	0
10580225	13.423	0	17	5568.6	110.9	108.4	4.381	0.044	0.045	0.916	0.070	0.063	-999	1	0	-999	0
10580274	15.247	0	17	5671.9	96.5	122.4	4.018	0.048	0.037	1.199	0.129	0.052	2	1	0	-999	0
10580281	14.541	1	17	5574.1	96.9	92.3	4.541	0.020	0.031	0.886	0.034	0.049	-999	1	0	-999	0
10580309	13.765	2	15	6212.5	124.3	116.4	4.297	0.039	0.038	1.116	0.067	0.070	-999	1	0	-999	0
10580355	14.776	1	17	5541.5	107.4	106.7	4.409	0.046	0.049	0.915	0.070	0.068	-999	1	0	-999	0
10580487	14.677	1	17	5673.8	113.8	107.5	4.283	0.045	0.047	0.963	0.073	0.071	-999	1	0	-999	0
10580615	15.29	1	17	5966.6	118.9	110.8	4.226	0.054	0.055	1.099	0.077	0.084	-999	1	0	-999	0
10580624	13.766	1	17	5772.7	115.6	101.3	4.227	0.035	0.033	1.163	0.054	0.071	-999	1	0	-999	0
10580626	13.015	0	17	6431.8	129.9	125.5	4.306	0.027	0.038	1.245	0.053	0.069	-999	1	0	-999	0
10580677	15.27	1	17	5729.1	106.1	102.9	4.409	0.045	0.051	0.970	0.067	0.073	-999	1	0	-999	0
10580779	15.639	1	17	5245.4	101.4	92.2	4.490	0.044	0.044	0.846	0.055	0.052	0	1	0	-999	0
10580786	15.378	1	3	5776.0	104.4	99.3	4.490	0.027	0.038	0.953	0.045	0.059	0	1	0	-999	0
10580826	14.596	1	17	5318.3	100.5	94.1	4.522	0.031	0.041	0.859	0.046	0.058	1	1	0	-999	0
10580856	13.033	0	17	5999.0	116.3	121.4	4.466	0.036	0.041	0.862	0.055	0.055	-999	1	0	-999	0
10580900	15.871	1	17	4850.1	90.2	82.7	4.575	0.028	0.031	0.761	0.039	0.039	1	1	0	-999	0
10580953	13.6	0	17	6144.0	121.6	118.6	4.332	0.039	0.040	1.035	0.070	0.070	-999	1	0	-999	0
10581011	14.174	1	17	5284.2	92.8	87.8	4.600	0.017	0.028	0.783	0.026	0.042	0	1	0	-999	0
10581136	14.912	1	17	5520.6	117.6	111.6	4.002	0.044	0.043	1.007	0.066	0.066	-999	1	0	-999	0
10581163	13.6	0	17	5885.7	116.2	115.0	4.010	0.054	0.040	1.169	0.133	0.074	-999	1	0	-999	0
10581215	15.851	1	17	5631.1	115.5	110.6	4.266	0.063	0.063	0.952	0.074	0.070	-999	1	0	-999	0
10581263	14.653	1	17	5739.2	111.3	112.3	4.150	0.047	0.047	1.027	0.094	0.077	-999	1	0	-999	0
10581308	13.766	1	17	5450.1	93.5	97.4	4.503	0.025	0.035	0.930	0.043	0.054	0	1	0	1	0
10581353	14.447	1	17	6195.6	136.6	121.9	4.206	0.035	0.047	1.207	0.065	0.085	-999	1	0	-999	0
10581464	15.412	1	17	5972.8	111.6	108.3	4.387	0.044	0.054	1.048	0.064	0.074	-999	1	0	-999	0
10581467	15.7	0	17	4591.9	42.5	44.3	3.292	0.031	0.029	0.928	0.056	0.027	2	2	0	-999	0
10581681	14.618	1	17	5903.3	119.8	114.5	3.958	0.059	0.046	1.190	0.137	0.078	-999	1	0	-999	0
10581693	15.537	2	3	5641.5	106.2	104.0	4.455	0.042	0.053	0.940	0.059	0.067	-999	1	0	-999	0
10581734	13.206	0	17	5790.3	121.1	116.1	4.231	0.042	0.041	0.896	0.068	0.060	0	1	0	-999	0
10581771	14.81	1	17	5530.7	107.1	100.5	4.588	0.029	0.033	0.814	0.046	0.048	-999	1	-999	-999	0
10581794	16.546	0	17	6174.0	170.0	170.0	3.782	0.312	0.098	1.324	0.224	0.274	-999	2	-999	-999	1
10581836	15.386	1	17	4778.1	84.1	78.1	4.571	0.027	0.027	0.756	0.037	0.035	1	1	0	-999	0
10581999	15.521	2	3	5575.5	117.4	113.2	4.262	0.065	0.065	0.934	0.072	0.067	-999	1	0	-999	0
10582036	16.546	0	17	5923.8	116.9	111.7	3.953	0.039	0.037	1.114	0.068	0.068	2	1	0	-999	0
10582320	16.617	2	2	4546.0	123.0	136.0	4.628	0.042	0.032	0.664	0.070	0.052	0	2	-999	-999	1
10582339	15.769	1	17	5668.2	114.1	108.9	4.237	0.073	0.072	0.972	0.077	0.073	1	1	0	-999	0
10582486	15.284	1	17	5847.9	107.9	106.3	4.405	0.045	0.054	1.006	0.064	0.074	-999	1	0	-999	0
10582533	15.392	1	17	4783.4	88.7	88.3	4.654	0.017	0.022	0.664	0.027	0.030	1	1	0	-999	0
10582599	14.632	1	17	5609.9	115.1	106.3	4.159	0.059	0.057	0.864	0.062	0.052	-999	1	0	-999	0
10582625	15.954	14	17	5189.7	120.3	125.8	4.073	0.372	0.388	0.902	0.277	0.076	0	1	-999	-999	0
10582657	15.868	2	2	5544.5	115.0	109.6	4.096	0.081	0.080	0.969	0.076	0.072	-999	1	0	-999	0
10582684	15.81	4	17	5390.5	105.7	94.6	4.389	0.067	0.061	0.876	0.063	0.052	-999	1	0	-999	0
10582721	14.231	1	17	5847.3	115.3	112.2	4.268	0.043	0.045	0.996	0.073	0.069	-999	1	0	-999	0
10582833	13.565	0	17	5704.7	91.7	95.7	4.160	0.029	0.038	1.168	0.056	0.083	-999	1	0	-999	0
10582906	15.35	1	17	5167.7	95.9	91.3	4.552	0.029	0.039	0.818	0.042	0.052	0	1	0	-999	0
10582928	14.784	1	17	4948.2	86.2	78.4	4.527	0.034	0.028	0.793	0.045	0.037	0	1	0	-999	0
10583017	15.755	2	3	5666.4	105.8	100.4	4.473	0.042	0.056	0.938	0.057	0.063	-999	1	0	-999	0
10583019	14.806	1	17	6017.2	113.0	110.1	4.409	0.037	0.046	1.013	0.057	0.065	0	1	0	-999	0
10583022	15.572	1	17	5856.3	113.7	110.1	4.215	0.067	0.067	1.055	0.084	0.083	-999	1	0	-999	0
10583066	15.784	1	17	4435.3	81.9	78.3	4.631	0.019	0.022	0.671	0.026	0.025	1	1	0	0	0
10583098	15.021	1	17	5741.6	115.0	111.2	4.227	0.053	0.054	1.001	0.080	0.076	-999	1	0	-999	0
10583102	15.825	2	3	5747.3	112.0	108.7	4.252	0.069	0.068	1.050	0.076	0.074	-999	1	0	-999	0
10583127	15.427	4	17	5658.3	111.8	107.8	4.356	0.059	0.059	0.951	0.073	0.071	-999	1	0	-999	0
10583136	15.208	1	17	5375.7	106.2	101.1	4.478	0.043	0.048	0.875	0.058	0.061	-999	1	0	-999	0
10583180	15.269	1	17	4790.0	85.4	77.7	4.591	0.023	0.027	0.743	0.034	0.037	3	1	0	-1	0
10583181	15.853	0	17	6706.9	143.4	139.8	4.019	0.030	0.030	1.393	0.065	0.062	20	1	0	-1	0
10583225	15.494	1	17	5252.2	97.7	85.9	4.468	0.042	0.037	0.847	0.059	0.050	3	1	0	-1	0
10583320	13.889	2	17	5810.5	116.6	109.5	4.238	0.043	0.042	0.894	0.067	0.058	-999	1	0	-999	0
10583333	16.163	8	8	4111.5	55.4	80.7	4.650	0.029	0.024	0.597	0.020	0.021	0	1	0	-999	0
10583346	13.869	2	17	6143.7	120.9	114.6	4.292	0.040	0.036	1.152	0.066	0.070	-999	1	0	-999	0
10583356	11.494	0	1	6728.2	137.7	140.8	4.232	0.029	0.028	1.344	0.063	0.051	-999	1	0	-999	0
10583381	14.943	1	17	5433.5	107.5	93.3	4.309	0.044	0.039	0.888	0.062	0.049	-999	1	0	-999	0
10583394	13.807	2	17	5873.4	116.9	114.9	4.021	0.053	0.040	1.141	0.130	0.074	0	1	0	-999	0
10583400	14.857	1	17	4945.3	90.6	83.7	4.681	0.026	0.025	0.645	0.029	0.027	0	1	-999	-999	0
10583451	14.979	0	17	5810.6	118.7	111.4	3.873	0.033	0.033	1.194	0.061	0.063	2	1	0	-999	0
10583494	13.7	1	17	6003.9	118.3	113.1	4.304	0.037	0.039	1.095	0.070	0.072	-999	1	0	-999	0
10583575	15.252	1	17	4801.2	84.5	79.2	4.531	0.030	0.021	0.775	0.038	0.027	1	1	0	-999	0
10583654	13.923	2	17	6268.0	142.4	119.6	3.811	0.049	0.033	1.293	0.108	0.054	-999	1	0	-999	0
10583696	14.238	1	17	5246.1	77.6	71.2	4.303	0.024	0.020	0.868	0.031	0.022	0	1	1	-999	0
10583754	13.94	1	17	4881.1	87.0	81.6	4.581	0.024	0.028	0.754	0.035	0.038	1	1	0	-999	0
10583811	15.745	1	17	5698.8	114.3	113.8	4.093	0.069	0.071	1.033	0.091	0.078	-999	1	0	-999	0
10583818	14.897	1	17	5532.9	113.5	109.0	4.191	0.046	0.045	0.932	0.069	0.063	-999	1	0	-999	0
10583860	15.911	4	17	5222.2	107.6	102.3	4.588	0.024	0.034	0.786	0.043	0.049	0	1	0	-999	0
10583904	14.746	1	17	4921.6	88.2	87.2	4.599	0.025	0.026	0.714	0.034	0.033	1	1	0	-999	0
10583928	13.272	0	17	5800.1	105.2	93.5	4.148	0.030	0.040	1.189	0.057	0.091	-999	1	0	-999	0
10583929	15.859	1	17	5180.6	99.3	92.8	4.542	0.035	0.045	0.822	0.046	0.052	1	1	0	-999	0
10583977	13.103	0	17	6036.0	108.7	111.9	4.124	0.034	0.045	1.126	0.077	0.085	0	1	0	-999	0
10584004	15.22	1	3	5700.8	108.6	105.1	4.395	0.048	0.052	0.962	0.071	0.072	-999	1	0	-999	0
10584083	16.637	17	17	3310.1	86.6	65.4	4.906	0.009	0.009	0.277	0.009	0.009	0	1	0	-999	0
10584090	16.478	8	8	4229.9	84.9	69.1	4.673	0.023	0.030	0.610	0.021	0.022	0	1	0	-999	0
10584140	13.6	1	17	5898.4	106.3	108.6	4.135	0.038	0.047	1.115	0.085	0.089	-999	1	0	1	0
10584172	14.76	1	17	5921.5	115.2	107.1	4.181	0.043	0.049	1.103	0.079	0.087	-999	1	0	-999	0
10584175	14.841	1	17	5883.8	114.2	112.1	4.325	0.047	0.048	1.032	0.076	0.078	-999	1	0	-999	0
10585645	13.5	0	17	5768.5	104.4	91.8	4.048	0.032	0.028	0.754	0.037	0.026	-999	1	0	-999	0
10585649	15.889	1	17	4364.3	81.2	80.8	4.655	0.018	0.020	0.639	0.023	0.023	0	1	0	-999	0
10585738	15.744	1	17	5252.3	99.1	93.0	4.528	0.037	0.048	0.839	0.048	0.054	0	1	0	0	0
10585749	14.487	1	17	5465.9	116.3	113.1	3.801	0.039	0.040	1.087	0.070	0.066	-999	1	0	1	0
10585775	13.252	0	17	4968.4	92.4	79.1	3.642	0.059	0.062	0.979	0.128	0.115	2	1	0	-999	0
10585780	13.941	1	17	6171.3	123.6	115.6	4.278	0.033	0.042	1.159	0.066	0.078	-999	1	0	-999	0
10585793	15.951	1	17	5498.9	109.3	100.8	4.263	0.073	0.073	0.911	0.067	0.060	-999	1	0	-999	0
10585871	13.175	0	17	5747.0	116.7	111.4	3.968	0.038	0.035	0.987	0.064	0.057	-999	1	0	-999	0
10585887	14.872	1	17	5389.1	93.3	90.2	4.539	0.027	0.041	0.862	0.041	0.056	-999	1	0	-1	0
10585987	14.32	1	17	5886.3	110.9	113.2	4.083	0.045	0.054	1.129	0.107	0.087	-999	1	0	-999	0
10586004	15.292	0	17	5208.4	102.1	100.2	3.963	0.028	0.031	1.028	0.040	0.051	2	1	0	0	0
10586062	15.697	2	17	4706.2	80.3	74.9	4.592	0.025	0.027	0.729	0.035	0.033	1	1	0	-999	0
10586102	14.944	1	17	6351.0	150.0	207.0	4.439	0.067	0.202	1.094	0.158	0.143	0	2	-999	-999	1
10586110	15.994	2	17	5215.7	99.8	91.2	4.503	0.045	0.049	0.838	0.052	0.051	-999	1	0	-999	0
10586176	15.856	4	17	5134.0	83.5	75.9	4.410	0.051	0.045	0.862	0.042	0.031	0	1	0	-999	0
10586208	13.971	1	17	5667.4	108.2	106.6	4.119	0.047	0.041	1.015	0.081	0.067	-999	1	0	0	0
10586244	15.721	2	3	5450.5	100.7	90.3	4.281	0.058	0.056	0.895	0.063	0.052	1	1	0	-999	0
10586253	13.423	0	17	5417.6	98.9	100.3	3.939	0.026	0.027	1.144	0.038	0.048	-999	1	0	-999	0
10586309	13.206	0	17	6153.4	113.6	112.8	4.225	0.034	0.038	1.144	0.063	0.073	-999	1	0	-999	0
10586330	14.881	1	17	5381.0	97.6	88.9	4.483	0.042	0.036	0.803	0.056	0.048	-999	1	0	-999	0
10586404	15.625	1	17	5076.9	89.2	84.9	4.582	0.024	0.034	0.780	0.039	0.047	0	1	0	-999	0
10586428	14.54	1	17	6159.1	117.9	116.0	4.242	0.042	0.042	1.081	0.069	0.074	-999	1	0	-999	0
10586432	15.916	4	17	5615.7	130.8	114.3	4.286	0.066	0.057	0.945	0.078	0.071	1	1	0	-999	0
10586457	14.177	10	10	6001.2	127.9	119.4	4.347	0.045	0.041	0.804	0.058	0.050	-999	1	0	-999	0
10586510	15.055	1	17	5618.5	100.2	115.7	4.061	0.055	0.049	1.154	0.113	0.062	-999	1	0	-999	0
10586602	14.135	1	17	5699.0	173.0	155.0	4.563	0.050	0.150	0.810	0.095	0.071	-999	2	-999	-999	1
10586619	15.044	1	17	5883.0	112.8	111.2	4.374	0.045	0.047	0.982	0.069	0.069	-999	1	0	1	0
10586655	13.112	0	17	5563.1	109.9	113.0	4.071	0.054	0.035	1.087	0.115	0.057	-999	1	0	-999	0
10586744	14.143	1	17	5644.9	113.1	110.1	3.752	0.031	0.034	1.297	0.059	0.071	-999	1	0	1	0
10586848	14.436	1	17	5924.8	114.8	118.8	4.197	0.032	0.037	1.239	0.047	0.071	-999	1	0	-999	0
10586874	14.135	1	6	6548.9	132.3	127.1	3.910	0.037	0.039	1.532	0.081	0.084	3	3	0	-999	0
10586948	13.873	1	17	5851.5	110.7	105.6	4.125	0.042	0.048	1.095	0.098	0.084	-999	1	0	-999	0
10586967	14.839	1	17	5388.3	116.2	113.3	3.857	0.039	0.044	1.086	0.071	0.075	-999	1	0	-999	0
10586973	12.657	0	17	5880.8	105.8	104.2	4.417	0.033	0.039	1.000	0.059	0.067	-999	1	0	-999	0
10587105	13.763	1	17	6142.6	127.9	129.7	4.150	0.208	0.234	1.126	0.151	0.123	1	1	-999	0	0
10587146	12.894	0	17	5196.3	120.8	107.5	3.569	0.046	0.062	1.387	0.107	0.164	-999	1	0	-999	0
10587193	14.961	4	17	6072.4	116.9	117.3	4.231	0.046	0.047	1.139	0.070	0.084	6	1	0	-999	0
10587208	14.308	1	17	5401.2	121.2	116.7	4.035	0.324	0.315	0.947	0.272	0.107	0	1	-999	-999	0
10587235	13.917	2	17	6313.6	127.1	125.9	3.938	0.040	0.045	1.283	0.111	0.074	-999	1	0	-999	0
10587321	15.757	1	17	5502.8	105.0	102.8	4.444	0.051	0.057	0.905	0.062	0.065	-999	1	0	-999	0
10587435	14.191	1	17	5027.7	84.7	77.5	4.541	0.031	0.032	0.803	0.043	0.046	1	1	0	-999	0
10587557	14.0	10	10	5822.1	109.8	112.6	4.045	0.035	0.046	1.227	0.092	0.103	-999	1	0	-999	0
10587686	14.011	1	17	5364.0	90.1	76.4	4.272	0.035	0.028	0.878	0.051	0.036	1	1	0	-999	0
10589869	14.885	1	17	5785.9	115.7	112.1	4.232	0.047	0.047	0.946	0.072	0.065	-999	1	0	-999	0
10589920	14.745	1	17	4959.2	100.0	88.9	3.634	0.066	0.078	1.055	0.149	0.151	0	1	0	-999	0
10589928	14.447	1	17	5809.1	114.4	116.3	3.979	0.057	0.042	1.135	0.122	0.076	-999	1	0	-999	0
10589951	15.934	4	17	5681.6	104.0	100.3	4.457	0.044	0.058	0.947	0.059	0.065	-999	1	0	-999	0
10590022	15.431	1	17	5428.1	104.4	100.3	4.498	0.040	0.047	0.856	0.053	0.058	0	1	0	-999	0
10590123	15.074	1	17	6009.8	117.1	117.2	3.970	0.059	0.049	1.141	0.103	0.072	-999	1	0	-999	0
10590162	14.897	10	12	6139.5	114.0	114.1	3.931	0.047	0.057	1.366	0.096	0.125	-999	1	0	-999	0
10590203	15.36	4	17	5730.4	115.1	105.7	3.864	0.056	0.053	1.195	0.075	0.079	-999	1	0	-999	0
10590269	15.337	1	3	5094.8	90.3	83.4	4.529	0.035	0.036	0.815	0.047	0.048	0	1	0	-999	0
10590293	16.934	3	4	4942.5	95.0	89.3	4.552	0.041	0.047	0.781	0.045	0.045	0	1	0	-999	0
10590328	15.52	1	17	5561.3	96.0	90.9	4.546	0.023	0.034	0.876	0.040	0.049	-999	1	0	-999	0
10590401	15.054	1	17	5767.3	105.8	107.7	4.137	0.051	0.053	1.047	0.097	0.079	-999	1	0	-999	0
10590405	16.53	8	8	4187.8	72.5	71.5	4.620	0.032	0.027	0.638	0.033	0.027	0	1	-999	-999	0
10590425	15.64	1	17	5287.2	95.7	90.6	4.560	0.026	0.039	0.828	0.041	0.053	-999	1	0	-999	0
10590442	14.554	1	17	5637.9	113.6	108.2	3.996	0.042	0.041	1.055	0.070	0.068	-999	1	0	-999	0
10590448	14.501	1	17	5987.9	122.9	115.4	3.839	0.062	0.043	1.314	0.171	0.076	-999	1	0	-999	0
10590619	15.293	1	17	5627.6	108.8	104.4	4.454	0.075	0.099	0.866	0.058	0.055	-999	1	-999	-999	0
10590638	15.251	1	17	5356.0	99.3	91.8	4.473	0.044	0.046	0.870	0.060	0.059	-999	1	0	-999	0
10590687	15.339	1	17	5612.5	108.8	104.3	4.241	0.053	0.053	0.949	0.072	0.068	-999	1	0	-999	0
10590695	14.696	1	17	5726.4	104.7	99.9	4.477	0.033	0.041	0.908	0.052	0.059	-999	1	0	-999	0
10590706	15.28	1	17	5712.9	109.9	109.5	4.122	0.056	0.057	1.027	0.092	0.076	-999	1	0	-999	0
10590923	14.015	1	17	5456.3	113.6	110.9	3.912	0.035	0.038	1.056	0.063	0.067	-999	1	0	-999	0
10591013	13.947	2	17	6013.1	115.4	114.1	4.425	0.038	0.042	0.920	0.060	0.060	-999	1	0	-999	0
10591080	15.556	1	17	5163.3	92.8	86.8	4.533	0.034	0.040	0.826	0.045	0.052	1	1	0	-999	0
10591160	15.645	1	17	5672.0	110.7	106.2	4.269	0.060	0.060	0.993	0.072	0.069	-999	1	0	-999	0
10591195	14.667	1	17	5713.7	111.9	106.0	4.282	0.044	0.046	0.978	0.074	0.073	-999	1	0	-999	0
10591221	14.948	1	17	5345.2	114.5	110.4	3.855	0.043	0.046	1.071	0.072	0.078	1	1	0	-999	0
10591329	14.978	1	17	5852.1	111.6	108.2	4.353	0.048	0.049	0.985	0.071	0.069	-999	1	0	-999	0
10591365	13.909	1	17	6005.9	112.7	113.3	4.194	0.037	0.043	1.133	0.071	0.087	-999	1	0	-999	0
10591518	15.434	1	17	5053.0	91.8	86.0	4.583	0.024	0.033	0.777	0.038	0.046	0	1	0	-999	0
10591522	15.326	1	17	3826.1	69.6	78.5	4.723	0.012	0.012	0.508	0.012	0.012	1	1	0	-999	0
10591559	15.967	2	17	5796.0	105.4	102.7	4.452	0.045	0.059	0.973	0.060	0.067	0	1	0	-999	0
10591561	15.893	1	17	5274.0	81.1	72.7	4.261	0.061	0.064	0.874	0.036	0.028	0	1	0	-999	0
10591637	15.746	1	17	5747.8	110.7	107.4	4.231	0.068	0.068	1.004	0.081	0.077	-999	1	0	-999	0
10591668	15.548	1	17	5185.1	93.9	85.0	4.478	0.046	0.040	0.834	0.054	0.045	1	1	0	-999	0
10591797	15.768	0	17	5952.0	187.0	187.0	3.759	0.315	0.105	1.381	0.194	0.292	2	2	-999	-999	1
10591803	15.727	1	17	5270.5	96.7	91.9	4.539	0.032	0.044	0.840	0.045	0.055	-999	1	0	-999	0
10591838	15.036	1	17	5378.0	99.9	97.4	4.491	0.039	0.046	0.875	0.055	0.061	-999	1	0	-999	0
10591840	13.073	0	17	6408.7	117.2	123.6	4.337	0.025	0.034	1.191	0.047	0.062	-999	1	0	-999	0
10591865	15.768	0	17	5707.6	114.4	106.7	3.840	0.029	0.030	1.230	0.057	0.058	2	1	0	-999	0
10591881	15.578	2	17	5751.0	115.9	113.0	3.890	0.083	0.076	1.179	0.094	0.091	-999	1	0	-999	0
10591939	14.788	1	17	5610.9	117.0	111.3	4.053	0.052	0.047	1.013	0.075	0.070	-999	1	0	-999	0
10592061	15.857	2	17	5049.5	92.8	85.3	4.527	0.039	0.039	0.807	0.046	0.044	1	1	0	-999	0
10592163	15.392	1	17	5460.2	115.9	114.8	3.659	0.054	0.059	1.376	0.101	0.105	20	1	0	-1	0
10592193	13.968	1	17	6063.7	124.0	113.9	4.181	0.037	0.039	1.157	0.072	0.083	-999	1	0	-999	0
10592258	13.428	0	17	6559.4	128.5	140.2	4.080	0.034	0.036	1.324	0.057	0.055	-999	1	0	-999	0
10592288	12.885	0	17	6326.0	125.4	126.0	3.927	0.038	0.049	1.353	0.081	0.111	-999	1	0	-999	0
10592301	13.931	1	17	5980.6	107.6	105.3	4.385	0.034	0.042	1.054	0.063	0.075	-999	1	0	-999	0
10592359	15.471	1	17	5721.7	103.2	99.4	4.440	0.044	0.055	0.963	0.061	0.069	-999	1	0	-999	0
10592379	14.453	1	17	5182.6	97.0	81.3	3.489	0.066	0.070	0.913	0.123	0.115	0	2	0	-999	0
10592430	17.089	17	17	3398.0	75.4	63.6	4.851	0.010	0.010	0.336	0.011	0.011	0	1	0	-999	0
10592448	15.835	2	17	5678.2	109.5	104.9	4.292	0.079	0.078	0.965	0.075	0.072	-999	1	0	-999	0
10592500	14.919	1	17	6013.8	113.8	111.5	4.333	0.047	0.048	1.060	0.070	0.071	-999	1	0	-999	0
10592540	15.198	1	17	5806.4	116.7	110.6	4.021	0.069	0.062	1.115	0.113	0.081	-999	1	0	-999	0
10592548	15.968	1	17	5531.8	104.0	101.4	4.433	0.061	0.071	0.911	0.063	0.065	-999	1	0	-999	0
10592664	14.06	1	17	5550.7	111.7	109.2	3.957	0.037	0.038	1.051	0.064	0.066	-999	1	0	-999	0
10592690	13.86	1	17	5112.6	79.9	75.7	4.603	0.024	0.028	0.720	0.032	0.038	1	1	0	-999	0
10592713	15.446	1	17	5779.0	109.4	108.6	4.172	0.058	0.062	1.037	0.090	0.080	-999	1	0	-999	0
10592732	15.831	1	17	5415.7	98.2	95.4	4.539	0.030	0.044	0.861	0.046	0.056	-999	1	0	-999	0
10592862	12.845	1	17	6016.8	117.0	113.2	4.284	0.040	0.042	1.094	0.075	0.078	6	1	0	-999	0
10592986	15.695	2	17	4989.6	85.5	79.9	4.499	0.038	0.030	0.803	0.044	0.033	1	1	0	-999	0
10593036	13.932	1	17	6310.5	131.9	122.6	4.052	0.032	0.035	1.393	0.063	0.064	1	1	0	-999	0
10593048	15.848	2	17	5192.1	114.1	106.1	3.797	0.070	0.074	1.057	0.113	0.108	0	1	0	-999	0
10593243	15.713	4	17	4869.2	87.4	80.5	4.573	0.028	0.031	0.764	0.038	0.040	0	1	0	-999	0
10593260	11.619	0	17	5479.2	88.0	79.2	4.285	0.029	0.022	0.823	0.040	0.029	-999	1	0	-999	0
10593310	13.741	1	17	6134.4	131.4	109.4	4.133	0.031	0.039	1.225	0.064	0.089	-999	1	0	-999	0
10593351	13.362	0	17	6057.3	103.3	116.7	3.711	0.034	0.051	1.645	0.120	0.124	2	1	0	-999	0
10593400	14.163	1	17	5963.5	115.9	109.5	4.181	0.038	0.044	1.124	0.074	0.090	-999	1	0	-999	0
10593438	13.69	1	17	6327.3	122.2	119.7	3.982	0.032	0.042	1.353	0.061	0.109	-999	1	0	-999	0
10593528	15.213	1	17	5987.4	111.9	105.6	4.160	0.054	0.054	1.143	0.076	0.092	-999	1	0	-999	0
10593535	13.966	1	17	6071.9	108.8	113.2	4.331	0.030	0.039	1.159	0.061	0.069	-999	1	0	0	0
10593549	13.104	0	17	6449.4	128.9	122.0	4.034	0.031	0.043	1.251	0.053	0.093	-999	3	0	-999	0
10593587	14.28	1	17	5261.6	78.2	68.9	4.286	0.027	0.022	0.874	0.034	0.024	1	1	0	-999	0
10593632	11.228	0	17	6782.8	146.9	143.7	4.069	0.030	0.030	1.459	0.071	0.065	1	2	0	-999	0
10593680	15.713	1	17	4210.0	77.6	49.6	4.639	0.027	0.031	0.635	0.024	0.020	1	1	0	-999	0
10593759	14.757	0	17	6083.8	112.7	113.4	3.790	0.039	0.053	1.517	0.124	0.128	20	1	0	-1	0
10593868	14.945	1	17	5781.3	108.8	105.5	4.386	0.043	0.047	0.989	0.072	0.076	-999	1	0	-999	0
10593893	13.597	0	17	6140.0	124.0	119.5	4.276	0.039	0.040	0.988	0.070	0.066	-999	1	0	-999	0
10593909	15.353	1	17	5125.7	100.2	85.2	3.607	0.067	0.072	0.904	0.111	0.096	-999	1	0	-999	0
10593961	15.748	2	3	5425.6	99.1	91.5	4.532	0.042	0.046	0.790	0.046	0.048	-999	1	0	-999	0
10593978	15.307	4	17	5903.1	132.9	146.2	4.373	0.040	0.047	1.031	0.075	0.083	-999	1	0	-999	0
10593981	13.801	1	17	4951.5	97.6	86.4	3.534	0.053	0.072	1.350	0.141	0.183	0	1	0	-999	0
10594050	14.743	1	17	5918.7	103.9	99.3	4.476	0.021	0.033	0.990	0.039	0.057	0	1	0	-999	0
10594089	15.387	1	17	5131.9	79.6	72.7	4.408	0.029	0.024	0.837	0.034	0.024	1	1	1	-999	0
10594120	14.915	1	17	5090.1	91.9	86.6	4.565	0.025	0.034	0.800	0.037	0.050	0	1	0	-999	0
10594171	15.349	1	17	4738.1	81.2	75.6	4.571	0.027	0.023	0.740	0.036	0.031	1	1	0	-999	0
10594194	15.844	1	17	5551.2	107.1	104.9	4.396	0.060	0.061	0.918	0.069	0.067	-999	1	0	-999	0
10594197	15.542	1	17	4770.6	85.8	78.5	4.596	0.023	0.027	0.737	0.034	0.036	1	1	0	-999	0
10594239	15.264	1	17	5858.0	119.2	118.5	3.805	0.054	0.051	1.078	0.072	0.065	-999	1	0	-999	0
10594278	14.634	1	17	5116.9	88.7	78.8	4.481	0.037	0.029	0.822	0.052	0.039	1	1	0	-999	0
10594394	14.504	4	17	5018.3	87.0	81.2	4.541	0.032	0.032	0.801	0.044	0.045	1	1	0	-999	0
10594471	15.701	2	3	4946.9	98.6	89.2	3.577	0.083	0.096	1.084	0.171	0.171	0	1	0	-999	0
10596392	14.705	1	17	5190.2	91.8	85.2	4.530	0.032	0.038	0.833	0.045	0.054	0	1	0	-999	0
10596397	15.987	4	17	5385.7	108.8	94.3	4.366	0.062	0.054	0.875	0.062	0.048	-999	1	0	-999	0
10596441	15.728	1	17	5385.4	123.2	137.8	4.410	0.043	0.037	0.799	0.047	0.033	0	1	0	-999	0
10597084	15.938	4	17	4887.1	95.1	87.2	4.486	0.026	0.029	0.786	0.027	0.024	0	1	1	-999	0
10597164	17.806	1	17	5085.8	88.5	86.6	3.270	0.078	0.100	1.190	0.200	0.227	2	2	0	-1	0
10597178	13.471	1	17	6016.0	122.1	121.2	4.318	0.042	0.041	0.854	0.061	0.053	1	1	0	-999	0
10597227	15.671	4	17	6053.6	109.2	106.7	4.385	0.041	0.053	1.114	0.061	0.063	-999	1	0	-999	0
10597467	15.869	4	17	5493.2	115.6	106.6	4.343	0.061	0.056	0.902	0.069	0.060	-999	1	0	-999	0
10597549	15.97	1	17	5493.0	109.7	107.0	4.453	0.051	0.059	0.902	0.062	0.065	-999	1	0	-999	0
10597574	15.529	2	17	4887.8	91.3	82.4	4.565	0.028	0.030	0.773	0.039	0.041	1	1	0	-999	0
10597586	14.62	1	17	5834.5	121.1	117.9	4.124	0.047	0.044	1.004	0.086	0.069	6	1	0	-999	0
10597684	15.358	1	17	5701.8	117.7	115.1	4.170	0.054	0.056	1.004	0.086	0.076	-999	1	0	-999	0
10597848	14.959	1	17	5877.2	112.2	112.8	4.133	0.047	0.049	1.074	0.095	0.078	0	1	0	-999	0
10597857	17.383	0	17	5601.1	121.1	129.5	3.539	0.029	0.034	1.238	0.072	0.073	2	1	0	-999	0
10597877	13.653	1	17	6206.3	122.8	121.8	4.089	0.030	0.034	1.316	0.058	0.067	6	1	0	-999	0
10597927	14.23	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	1	2	-999	-999	1
10598006	13.253	0	17	6072.0	116.4	118.7	4.235	0.040	0.039	1.115	0.072	0.075	1	1	0	-999	0
10598035	15.823	4	17	5057.9	92.3	88.3	4.601	0.022	0.030	0.754	0.037	0.043	0	1	0	-999	0
10598142	15.12	1	17	3508.3	84.9	63.7	4.826	0.009	0.009	0.371	0.010	0.009	0	1	0	-999	0
10598185	14.448	1	17	5984.0	124.5	120.6	3.910	0.081	0.072	1.199	0.094	0.082	-999	1	0	-999	0
10598274	13.999	1	17	5624.7	124.1	118.7	3.482	0.031	0.029	1.628	0.062	0.065	1	2	0	-999	0
10598313	15.791	2	17	5703.3	99.8	96.8	4.471	0.029	0.039	1.009	0.049	0.053	-999	1	0	-999	0
10598495	14.67	1	17	5916.5	100.4	99.2	4.459	0.022	0.033	1.014	0.039	0.053	6	1	0	-999	0
10598572	15.743	0	17	5062.1	121.5	92.7	3.466	0.058	0.068	1.475	0.159	0.181	2	2	0	-999	0
10598718	15.737	4	17	5588.2	102.0	99.0	4.477	0.038	0.050	0.922	0.055	0.063	-999	1	0	-999	0
10598721	14.509	1	17	6224.6	114.9	111.1	4.348	0.032	0.040	1.146	0.055	0.066	-999	1	0	-999	0
10598743	15.27	1	17	5505.6	151.8	150.9	4.519	0.032	0.038	0.838	0.054	0.060	-999	1	0	-999	0
10598760	15.843	1	17	4819.9	106.5	111.5	4.499	0.037	0.034	0.791	0.031	0.029	0	1	1	-999	0
10598772	15.976	1	17	4625.9	85.9	79.1	4.614	0.022	0.026	0.704	0.033	0.032	0	1	0	-999	0
10598829	14.345	1	17	5870.6	121.8	118.8	3.841	0.099	0.093	1.289	0.124	0.102	-999	1	0	-999	0
10598871	15.382	4	17	5861.0	175.0	193.0	4.463	0.094	0.189	0.883	0.119	0.086	-999	2	-999	-999	1
10598881	15.012	1	17	5846.5	113.7	110.4	4.346	0.048	0.050	1.015	0.075	0.077	-999	1	0	-999	0
10598889	14.517	1	17	6012.8	121.6	116.4	4.269	0.043	0.044	1.019	0.073	0.071	-999	1	0	-999	0
10598894	14.783	0	17	7058.8	152.5	149.9	3.888	0.036	0.038	1.745	0.083	0.084	5	2	0	-999	0
10598944	14.572	1	17	4944.0	151.0	136.0	4.542	0.072	0.044	0.731	0.087	0.055	0	2	-999	-999	1
10598945	15.619	1	17	6110.0	182.0	182.0	4.067	0.343	0.147	1.044	0.159	0.143	-999	2	-999	-999	1
10599026	14.867	1	17	5584.5	105.9	103.4	4.427	0.046	0.047	0.869	0.065	0.061	-999	1	0	-999	0
10599192	15.619	0	17	5136.6	111.4	100.0	3.649	0.051	0.059	1.234	0.122	0.141	2	1	-999	-999	0
10599205	14.088	1	17	6450.8	133.3	122.4	4.247	0.034	0.036	1.279	0.061	0.063	-999	1	0	-999	0
10599206	14.958	1	17	5043.3	89.1	87.3	4.577	0.029	0.027	0.729	0.039	0.036	0	1	0	0	0
10599207	15.545	2	3	5526.1	116.3	114.9	3.819	0.104	0.097	1.165	0.131	0.119	-999	1	0	-999	0
10599208	13.945	1	17	5881.8	109.7	99.6	4.073	0.033	0.046	1.273	0.055	0.116	-999	1	0	-999	0
10599224	14.925	1	17	5454.2	97.9	97.3	4.471	0.040	0.047	0.894	0.059	0.064	-999	1	0	-999	0
10599274	15.859	2	17	3211.0	38.0	19.0	5.151	0.063	0.077	0.146	0.041	0.022	0	2	-999	-999	1
10599291	14.86	1	17	6364.1	138.1	133.0	4.163	0.045	0.046	1.299	0.059	0.059	-999	1	0	-999	0
10599318	15.357	1	3	5065.9	93.8	88.5	4.569	0.026	0.035	0.792	0.039	0.048	1	1	0	-999	0
10599331	15.219	1	17	5455.0	164.0	164.0	4.588	0.034	0.136	0.882	0.082	0.101	0	2	-999	-999	1
10599396	15.709	2	17	5793.8	114.3	110.0	4.294	0.069	0.069	1.006	0.077	0.077	-999	1	0	-999	0
10599397	14.55	1	17	5486.0	180.0	180.0	4.527	0.053	0.147	0.877	0.101	0.082	3	2	-999	-1	1
10599417	15.57	1	17	5498.9	86.7	85.5	4.575	0.019	0.023	0.863	0.032	0.031	-999	1	0	-999	0
10599442	15.066	1	17	5746.1	116.0	109.6	4.181	0.052	0.050	0.941	0.072	0.063	1	1	0	-999	0
10599448	13.742	1	17	6050.3	116.8	121.3	4.255	0.034	0.039	1.171	0.059	0.075	-999	1	0	-999	0
10599468	13.861	1	17	5990.2	111.6	112.0	4.003	0.050	0.044	1.181	0.123	0.073	0	1	0	-999	0
10599533	15.35	1	17	5927.5	107.6	111.8	4.057	0.060	0.069	1.163	0.106	0.093	-999	1	0	-999	0
10599542	15.649	2	17	4255.1	89.7	68.1	4.643	0.019	0.026	0.641	0.023	0.018	1	1	0	-999	0
10599566	13.612	1	17	5602.9	115.8	114.5	3.747	0.033	0.033	1.176	0.065	0.064	-999	1	0	-999	0
10599575	11.989	0	17	5845.5	107.1	103.1	4.283	0.036	0.039	1.077	0.068	0.072	-999	1	0	-999	0
10599611	13.646	1	17	6638.7	146.6	136.2	4.044	0.033	0.035	1.419	0.070	0.064	-999	1	0	-999	0
10599703	13.315	0	17	5760.1	128.2	115.1	3.822	0.033	0.030	1.297	0.058	0.058	-999	1	0	-999	0
10599815	14.67	1	17	5604.7	111.5	108.0	4.259	0.047	0.048	0.954	0.069	0.065	-999	1	0	-999	0
10599842	12.7	0	17	5506.7	115.9	101.0	4.218	0.038	0.033	0.890	0.064	0.051	-999	1	0	-999	0
10599933	15.122	1	17	4650.2	14.5	22.3	4.497	0.006	0.006	0.785	0.008	0.007	1	1	1	-999	0
10600007	14.358	1	17	5048.7	83.6	81.1	4.508	0.036	0.039	0.871	0.047	0.047	0	1	0	-999	0
10600122	12.814	0	17	6260.9	123.3	119.2	4.304	0.038	0.039	1.080	0.067	0.071	-999	1	0	-999	0
10600236	12.402	0	1	6885.7	146.4	139.5	4.163	0.033	0.031	1.444	0.077	0.064	-999	2	0	-999	0
10600261	14.915	1	17	5970.0	102.7	100.1	4.454	0.026	0.036	1.016	0.043	0.053	-999	1	0	0	0
10600294	14.579	1	17	5275.0	158.0	142.0	4.566	0.049	0.084	0.796	0.093	0.070	0	2	-999	-999	1
10600319	14.941	1	17	5136.4	85.0	77.0	4.078	0.034	0.034	0.886	0.026	0.025	3	1	1	-999	0
10600320	14.55	0	17	5015.8	102.6	90.6	3.606	0.060	0.081	1.160	0.140	0.183	2	1	0	-999	0
10600354	13.484	0	1	6056.9	111.1	99.2	4.107	0.033	0.044	1.179	0.065	0.095	-999	3	0	-999	0
10600382	15.637	2	17	5823.1	114.5	110.7	4.333	0.066	0.067	1.010	0.074	0.077	-999	1	0	-999	0
10600403	13.4	0	17	6472.3	121.0	128.9	4.267	0.032	0.033	1.272	0.059	0.061	-999	1	0	-999	0
10600524	15.742	4	17	5616.1	116.4	115.7	3.842	0.073	0.069	1.175	0.091	0.092	-999	1	0	-999	0
10600567	15.564	2	3	5556.5	108.2	102.6	4.513	0.037	0.048	0.877	0.049	0.053	-999	1	0	-999	0
10600569	14.933	1	17	6050.8	118.1	111.4	4.189	0.044	0.050	1.155	0.070	0.088	-999	1	0	-999	0
10600618	14.867	1	17	5481.8	98.5	100.0	4.472	0.039	0.048	0.900	0.058	0.065	-999	1	0	-999	0
10600649	14.576	1	17	5659.2	99.4	94.5	4.475	0.031	0.041	0.942	0.051	0.064	-999	1	0	-999	0
10600696	13.062	0	17	5998.7	110.6	107.2	3.955	0.034	0.049	1.338	0.090	0.115	0	1	0	-999	0
10600793	13.606	0	17	5879.6	105.3	104.1	4.113	0.030	0.045	1.205	0.062	0.102	-999	1	0	-999	0
10600817	15.612	1	17	3901.6	73.0	77.9	4.695	0.013	0.013	0.541	0.013	0.013	1	1	0	-999	0
10600855	16.1	0	17	4990.9	97.0	88.1	3.485	0.072	0.084	1.079	0.183	0.181	2	2	0	-999	0
10600857	17.208	17	17	3369.8	75.1	66.2	4.866	0.010	0.011	0.319	0.011	0.011	0	1	0	-999	0
10600955	14.872	1	17	5414.6	93.8	92.7	4.568	0.024	0.036	0.815	0.034	0.043	-999	1	0	0	0
10600970	15.091	1	17	5776.5	106.7	104.3	4.400	0.044	0.051	0.986	0.068	0.074	-999	1	0	-999	0
10601014	15.654	1	17	5702.4	114.4	111.9	4.000	0.076	0.066	1.080	0.088	0.078	-999	1	0	-999	0
10601075	15.754	4	17	4917.4	72.0	74.8	4.443	0.029	0.028	0.826	0.021	0.018	1	1	1	-999	0
10601077	15.195	1	17	5018.0	150.0	150.0	4.630	0.066	0.039	0.620	0.061	0.031	1	2	-999	-999	1
10601148	14.721	1	17	6030.7	110.0	106.8	4.147	0.045	0.045	1.170	0.071	0.093	-999	1	0	-999	0
10601163	14.122	10	10	5650.6	100.0	95.6	4.485	0.029	0.040	0.936	0.049	0.062	-999	1	0	1	0
10601202	15.326	4	17	5659.5	100.5	95.6	4.479	0.034	0.046	0.939	0.051	0.063	-999	1	0	-999	0
10601206	15.833	4	17	5602.2	108.8	106.3	4.352	0.070	0.068	0.934	0.071	0.068	-999	1	0	-999	0
10601214	15.16	1	17	5811.8	112.9	109.5	4.244	0.151	0.157	1.029	0.101	0.087	-999	1	-999	-999	0
10601284	15.416	1	17	5388.8	98.9	95.5	4.505	0.033	0.045	0.903	0.047	0.054	0	1	0	0	0
10601287	15.702	1	17	4988.2	109.5	102.4	4.533	0.054	0.064	0.793	0.048	0.049	1	1	-999	-999	0
10601442	14.97	1	17	5617.7	117.8	113.1	3.955	0.047	0.046	1.077	0.070	0.070	-999	1	0	-999	0
10601465	15.072	1	17	5060.7	91.0	92.6	4.567	0.030	0.023	0.712	0.039	0.029	0	1	0	-1	0
10601466	15.992	4	17	4871.8	91.2	85.9	4.550	0.034	0.032	0.776	0.041	0.037	1	1	0	-999	0
10601538	13.169	1	17	6463.2	148.0	134.4	4.198	0.029	0.037	1.221	0.049	0.065	-999	1	0	-1	0
10601541	15.851	1	17	5407.9	108.5	99.0	4.414	0.060	0.056	0.880	0.065	0.056	0	1	0	-999	0
10601549	13.951	1	17	5312.7	109.7	95.7	4.417	0.037	0.028	0.840	0.057	0.041	3	1	0	-1	0
10601574	14.0	10	10	6651.8	144.8	143.4	4.262	0.033	0.036	1.264	0.051	0.050	-999	1	0	-999	0
10601579	15.32	1	17	6078.8	125.1	115.6	3.745	0.028	0.030	1.253	0.052	0.055	3	1	0	-1	0
10601683	12.331	0	17	6370.9	124.7	119.0	3.930	0.031	0.032	1.542	0.071	0.078	-999	1	0	-999	0
10601693	12.43	1	17	6526.0	181.0	227.0	4.029	0.306	0.165	1.282	0.182	0.251	-999	2	-999	-999	1
10601772	12.562	0	17	6637.6	148.3	137.8	4.080	0.030	0.032	1.321	0.054	0.052	1	1	0	-999	0
10601817	13.463	0	17	6650.5	143.5	137.3	4.041	0.030	0.032	1.298	0.053	0.066	-999	3	0	-999	0
10601824	14.853	1	17	6279.5	124.7	118.2	3.923	0.043	0.050	1.438	0.079	0.128	-999	1	0	-999	0
10602068	14.926	1	17	5497.4	97.4	93.5	4.516	0.027	0.041	0.894	0.044	0.058	-999	1	0	-999	0
10602087	15.298	4	17	5292.4	97.2	82.6	4.395	0.044	0.035	0.854	0.055	0.039	7	1	0	-999	0
10602088	15.985	4	17	4175.4	69.1	61.3	4.641	0.030	0.028	0.621	0.021	0.020	8	1	0	-999	0
10602092	15.384	1	17	5755.0	112.2	107.3	4.339	0.055	0.055	0.984	0.075	0.074	-999	1	0	-999	0
10602120	14.234	1	17	5891.1	104.6	102.8	4.428	0.030	0.041	1.015	0.054	0.071	-999	1	0	-999	0
10602122	12.687	0	17	5260.3	91.6	86.3	4.489	0.038	0.032	0.814	0.053	0.046	0	1	0	-999	0
10602256	13.425	0	17	5974.6	119.0	105.3	4.081	0.028	0.035	1.295	0.054	0.100	-999	1	0	-999	0
10602284	15.52	1	17	5808.8	119.2	113.7	4.051	0.066	0.064	1.103	0.114	0.082	-999	1	0	-999	0
10602291	15.336	1	17	5843.2	123.0	119.1	3.893	0.050	0.043	1.213	0.077	0.069	3	1	0	1	0
10602312	14.387	1	17	5721.6	115.6	108.8	4.339	0.044	0.041	0.860	0.067	0.056	-999	1	0	-999	0
10602350	15.734	2	3	5693.4	115.5	109.7	4.262	0.060	0.061	0.975	0.076	0.073	-999	1	0	-999	0
10602488	13.653	1	17	6049.6	110.6	100.2	4.107	0.035	0.042	1.210	0.067	0.099	-999	1	0	-999	0
10602505	12.82	1	17	6542.5	140.5	138.8	4.347	0.059	0.068	1.215	0.087	0.103	-999	3	-999	-999	0
10602564	12.217	0	17	6824.5	136.7	146.3	3.941	0.034	0.035	1.593	0.082	0.090	-999	2	0	-999	0
10602574	15.606	4	17	4838.8	85.3	74.5	3.554	0.082	0.083	0.973	0.162	0.106	0	1	0	-999	0
10602610	14.723	1	17	5571.1	109.9	106.4	4.145	0.046	0.043	0.999	0.072	0.065	-999	1	0	-999	0
10602905	13.754	1	17	5821.8	126.2	117.2	4.018	0.045	0.038	1.051	0.078	0.067	-999	1	0	-999	0
10602994	14.62	1	17	5944.2	122.6	118.6	4.244	0.046	0.046	0.907	0.067	0.058	-999	1	0	-999	0
10603002	15.585	4	17	4767.2	87.4	80.1	4.582	0.026	0.028	0.748	0.036	0.036	1	1	0	-999	0
10603068	15.244	1	17	5660.1	116.1	110.9	4.227	0.053	0.053	0.969	0.076	0.072	-999	1	0	-999	0
10603076	13.65	1	17	6157.0	120.3	110.9	4.210	0.032	0.042	1.125	0.068	0.076	-999	1	0	-999	0
10603082	14.796	1	17	5302.6	88.4	75.9	4.351	0.036	0.029	0.860	0.048	0.034	1	1	0	-999	0
10603277	15.37	4	17	5747.7	117.5	115.6	4.059	0.065	0.061	1.069	0.105	0.079	-999	1	0	-999	0
10603377	13.591	0	17	6130.7	121.7	118.8	4.286	0.040	0.040	1.062	0.072	0.071	-999	1	0	-999	0
10603416	13.58	0	17	5952.3	107.5	101.4	4.459	0.021	0.034	1.012	0.040	0.060	-999	1	0	-999	0
10603429	14.334	1	17	5855.0	115.9	114.2	4.284	0.043	0.043	1.133	0.063	0.070	2	1	0	-999	0
10603452	15.984	4	17	5315.7	101.0	86.9	4.356	0.056	0.051	0.863	0.052	0.038	0	1	0	-999	0
10603530	15.741	2	3	6124.2	130.3	123.0	4.450	0.036	0.042	1.029	0.059	0.063	1	1	0	-999	0
10603618	15.888	1	17	5882.2	121.3	118.2	4.365	0.062	0.071	1.023	0.072	0.077	-999	1	0	-999	0
10603637	13.661	1	17	5880.1	109.5	110.6	4.354	0.036	0.039	1.090	0.065	0.071	-999	1	0	-999	0
10603673	15.115	1	17	5579.8	107.0	107.2	4.431	0.045	0.052	0.926	0.066	0.069	-999	1	0	-999	0
10603688	15.4	1	3	5847.7	119.3	115.4	4.301	0.057	0.057	1.024	0.077	0.079	-999	1	0	-999	0
10603719	13.659	1	17	5330.1	95.1	92.3	4.543	0.027	0.037	0.835	0.040	0.052	1	1	0	-999	0
10603787	13.621	1	17	6561.0	149.3	126.1	4.265	0.031	0.032	1.255	0.054	0.051	-999	1	0	-999	0
10603815	15.321	1	17	5334.0	159.0	159.0	4.585	0.030	0.112	0.893	0.061	0.104	1	2	-999	-999	1
10603887	15.36	1	17	5801.7	117.9	112.7	4.078	0.059	0.063	1.088	0.112	0.082	-999	1	0	-999	0
10603894	14.427	1	17	6125.6	124.5	119.9	4.308	0.045	0.044	0.961	0.069	0.063	-999	1	0	-999	0
10603964	15.979	1	17	5515.3	117.5	112.2	4.133	0.074	0.073	0.944	0.072	0.067	-999	1	0	-999	0
10604011	14.777	1	17	5557.4	98.5	98.8	4.511	0.027	0.038	0.899	0.043	0.053	-999	1	0	-999	0
10604017	12.429	0	17	6814.0	143.5	141.7	3.950	0.033	0.033	1.448	0.072	0.074	-999	2	0	-999	0
10604031	15.325	4	17	5755.1	109.0	106.1	4.399	0.049	0.055	0.979	0.069	0.074	-999	1	0	-999	0
10604036	15.985	2	17	5236.0	105.4	97.0	4.513	0.043	0.050	0.840	0.051	0.053	0	1	0	-999	0
10604094	15.714	2	3	5815.0	125.0	118.3	3.936	0.075	0.069	0.995	0.075	0.068	-999	1	0	-999	0
10604112	15.424	1	17	5152.5	99.5	91.2	4.543	0.032	0.040	0.820	0.043	0.052	1	1	0	-999	0
10604174	16.547	0	17	5437.0	105.7	102.5	3.780	0.031	0.033	1.124	0.065	0.065	2	1	0	-999	0
10604238	12.972	0	17	5913.4	126.1	112.7	3.672	0.030	0.030	1.291	0.056	0.060	-999	1	0	-999	0
10604354	15.101	1	17	5813.2	111.4	109.4	4.246	0.051	0.053	1.025	0.079	0.078	-999	1	0	-999	0
10604520	15.991	1	17	4606.5	83.9	79.3	4.578	0.027	0.024	0.734	0.033	0.029	0	1	0	-999	0
10604521	15.8	4	17	5765.9	112.4	108.2	4.371	0.059	0.063	0.985	0.071	0.075	-999	1	-999	1	0
10604547	16.994	8	8	4295.1	87.9	84.0	4.640	0.027	0.028	0.648	0.033	0.030	0	1	0	-999	0
10604551	15.535	2	17	5592.8	101.3	99.6	4.491	0.032	0.044	0.930	0.048	0.054	-999	1	0	-999	0
10604601	14.927	1	17	6132.5	106.6	105.7	4.439	0.024	0.033	1.047	0.040	0.050	-999	1	0	-999	0
10604606	15.343	1	17	5731.1	105.7	103.2	4.441	0.042	0.050	0.937	0.059	0.063	-999	1	0	-999	0
10604624	14.137	10	10	6046.9	113.4	112.4	4.357	0.036	0.043	1.084	0.068	0.077	-999	1	0	-999	0
10604629	13.254	0	17	5037.6	104.0	90.4	3.599	0.049	0.066	1.300	0.115	0.156	1	1	0	-999	0
10604641	15.766	1	17	5664.0	114.6	111.4	4.116	0.068	0.070	1.008	0.084	0.076	-999	1	0	-999	0
10604906	15.987	1	17	5399.0	159.0	159.0	4.588	0.032	0.128	0.882	0.070	0.104	7	2	-999	-999	1
10605019	14.959	1	17	5473.3	117.1	103.3	3.962	0.041	0.037	1.156	0.049	0.051	-999	1	0	-999	0
10609402	14.687	1	17	5122.9	89.2	82.4	4.532	0.033	0.036	0.820	0.046	0.050	1	1	0	-999	0
10609487	14.911	1	17	5130.8	113.1	99.4	3.650	0.053	0.065	1.292	0.105	0.128	-999	1	0	-999	0
10609505	15.764	2	2	6273.0	175.0	241.0	4.442	0.054	0.216	1.099	0.154	0.154	-999	2	-999	-999	1
10609528	14.149	1	17	5234.1	112.3	102.5	3.515	0.050	0.068	1.273	0.114	0.156	0	1	0	-999	0
10609561	13.911	1	17	5675.0	76.0	76.0	4.433	0.114	0.076	0.798	0.060	0.035	-999	2	-999	-999	1
10609565	14.834	1	17	6081.3	119.2	115.8	3.877	0.057	0.059	1.351	0.146	0.100	-999	1	0	-999	0
10609567	15.529	2	17	5638.0	117.0	111.9	4.147	0.070	0.070	0.986	0.081	0.074	-999	1	0	-999	0
10609578	15.503	4	17	5705.8	111.5	105.6	4.298	0.058	0.059	0.973	0.075	0.073	-999	1	0	-999	0
10609584	15.749	1	17	5745.0	155.0	172.0	4.559	0.042	0.168	0.928	0.100	0.110	-999	2	-999	-999	1
10609602	14.654	1	17	5225.0	173.0	141.0	4.434	0.126	0.168	0.830	0.091	0.066	0	2	-999	-999	1
10609736	15.244	1	17	5618.0	109.8	107.4	4.376	0.052	0.052	0.937	0.073	0.069	-999	1	0	-999	0
10609814	11.842	0	17	6398.6	160.3	144.4	4.160	0.182	0.323	1.252	0.235	0.146	8	1	-999	-999	0
10609892	14.984	1	17	6050.5	116.9	100.4	4.098	0.046	0.050	1.213	0.072	0.100	-999	1	0	-999	0
10609919	15.117	1	17	5168.8	116.1	106.0	3.723	0.049	0.063	1.158	0.102	0.130	0	1	0	-999	0
10609963	13.56	0	17	6320.0	115.9	123.3	4.060	0.030	0.042	1.244	0.053	0.096	-999	1	0	-999	0
10609974	14.932	1	17	5484.1	108.4	106.9	4.526	0.024	0.037	0.887	0.042	0.058	-999	1	0	-999	0
10610027	9.078	0	17	6739.4	144.0	134.4	4.049	0.030	0.029	1.451	0.071	0.065	10	1	0	-999	0
10610039	14.894	1	17	5778.0	106.4	103.5	4.409	0.041	0.048	0.985	0.066	0.074	-999	1	0	1	0
10610080	14.781	1	17	5691.1	107.8	111.8	4.012	0.060	0.047	1.155	0.121	0.068	-999	1	0	-999	0
10610085	15.749	4	17	4984.4	85.6	78.6	3.220	0.111	0.117	1.406	0.201	0.236	2	2	0	-999	0
10610186	15.521	2	17	5740.3	110.5	105.9	4.361	0.058	0.059	0.977	0.073	0.074	-999	1	0	-999	0
10610212	15.6	2	3	5579.5	96.5	94.0	4.540	0.025	0.036	0.882	0.042	0.050	-999	1	0	-999	0
10610222	15.099	4	17	5846.5	123.9	118.8	3.850	0.062	0.057	1.250	0.090	0.081	-999	1	0	-999	0
10610227	13.36	0	17	4955.2	97.7	87.0	3.566	0.067	0.086	1.113	0.165	0.182	0	1	0	-999	0
10610257	15.721	1	17	5457.5	103.7	101.1	4.517	0.033	0.047	0.883	0.048	0.059	-999	1	0	-999	0
10610263	14.91	1	17	6063.3	113.3	112.9	4.350	0.041	0.047	1.091	0.067	0.077	-999	1	0	-999	0
10610300	15.418	4	17	5485.8	113.9	107.1	4.169	0.056	0.054	0.922	0.067	0.061	-999	1	0	-999	0
10610364	13.417	0	17	6227.8	136.3	126.4	4.193	0.035	0.038	1.250	0.059	0.067	-999	1	0	-999	0
10610401	15.264	1	17	5694.3	116.2	112.1	4.006	0.066	0.055	1.072	0.084	0.075	-999	1	0	-999	0
10610435	14.228	1	17	6092.4	126.8	103.2	4.134	0.033	0.041	1.209	0.064	0.092	-999	1	0	-999	0
10610447	14.187	1	17	5880.5	113.5	106.3	4.215	0.041	0.045	1.068	0.077	0.083	-999	1	0	-999	0
10610524	15.455	1	17	5919.5	108.9	111.5	4.105	0.056	0.066	1.137	0.096	0.093	1	1	0	-999	0
10610534	13.097	0	17	6560.6	125.8	136.0	4.245	0.030	0.031	1.333	0.059	0.054	-999	1	0	-999	0
10610541	13.18	0	17	5733.2	111.8	106.9	4.349	0.043	0.041	0.880	0.068	0.060	1	1	0	-999	0
10610601	15.076	1	17	5958.1	105.3	111.5	4.066	0.052	0.064	1.178	0.097	0.097	-999	1	0	-999	0
10610616	15.884	2	3	5899.1	123.8	120.0	4.132	0.092	0.095	1.110	0.103	0.094	-999	1	0	-999	0
10610653	12.34	1	17	4801.8	84.2	74.8	3.380	0.094	0.091	1.000	0.205	0.127	2	2	0	-999	0
10610675	14.057	1	17	5963.3	166.1	126.6	4.377	0.073	0.076	1.064	0.095	0.077	-999	1	-999	-999	0
10610769	14.254	1	17	6318.6	138.4	132.5	4.156	0.036	0.043	1.279	0.061	0.071	-999	1	0	-999	0
10610770	15.001	4	17	5954.5	118.8	109.2	4.201	0.045	0.050	1.106	0.077	0.085	-999	1	0	-999	0
10610785	15.687	2	17	5636.3	114.8	109.9	3.973	0.073	0.066	1.070	0.082	0.078	-999	1	0	-999	0
10610826	14.956	1	17	6374.0	128.5	123.1	4.287	0.040	0.051	1.232	0.062	0.074	-999	1	0	-999	0
10610855	14.509	1	17	6029.2	112.3	112.4	4.189	0.040	0.044	1.132	0.070	0.080	-999	1	0	-999	0
10610897	15.386	1	17	5875.2	111.7	108.4	4.101	0.066	0.076	1.116	0.104	0.089	-999	1	0	-999	0
10610954	15.724	1	17	5831.2	105.7	103.2	4.455	0.039	0.052	0.981	0.057	0.065	-999	1	0	-999	0
10611034	15.877	4	17	5809.1	111.0	108.6	4.306	0.070	0.070	1.037	0.072	0.072	-999	1	0	-999	0
10611049	14.208	1	17	5897.4	117.2	112.0	4.282	0.042	0.045	1.048	0.075	0.079	-999	1	0	-999	0
10611110	10.731	0	17	5869.3	115.7	111.7	4.064	0.041	0.038	0.996	0.074	0.064	1	1	0	-999	0
10611122	15.839	2	17	4949.7	79.8	78.3	4.452	0.027	0.025	0.817	0.024	0.020	0	1	1	-999	0
10611207	12.755	0	17	6642.0	159.0	199.0	4.303	0.101	0.188	1.196	0.187	0.153	8	2	-999	-999	1
10611213	14.143	10	10	6161.6	111.3	106.5	4.410	0.022	0.034	1.091	0.042	0.063	-999	1	0	-999	0
10611229	15.392	4	17	5559.7	100.5	99.0	4.494	0.033	0.046	0.913	0.050	0.061	-999	1	0	-999	0
10611278	14.44	1	17	6192.5	137.0	118.4	4.194	0.039	0.045	1.211	0.067	0.086	-999	1	0	-999	0
10611354	15.784	1	17	4732.1	64.8	56.5	3.817	0.063	0.061	0.904	0.028	0.021	1	1	-999	-999	0
10611383	15.195	1	17	5750.0	108.6	100.1	4.488	0.029	0.038	0.951	0.049	0.059	-999	1	0	-999	0
10611420	15.191	1	17	5925.9	116.4	106.9	4.223	0.052	0.054	1.083	0.077	0.083	-999	1	0	-1	0
10611443	15.043	4	17	4918.6	98.2	84.5	3.668	0.065	0.069	0.984	0.133	0.113	0	1	0	-999	0
10611450	15.865	1	17	6132.7	115.0	116.2	3.913	0.045	0.055	1.377	0.101	0.125	3	1	0	-999	0
10611506	14.059	1	17	6044.5	116.0	114.7	4.261	0.036	0.043	1.115	0.073	0.080	-999	1	0	-999	0
10611545	15.769	4	17	5476.1	114.9	111.6	3.946	0.072	0.070	1.030	0.082	0.080	-999	1	0	-999	0
10611551	15.602	4	17	5792.5	117.2	113.8	4.000	0.083	0.076	1.121	0.104	0.085	-999	1	0	-999	0
10611687	13.936	1	17	5546.1	122.0	113.5	3.866	0.036	0.038	1.132	0.066	0.069	-999	1	0	-999	0
10611723	14.649	1	17	6056.3	124.1	120.1	4.007	0.056	0.047	1.071	0.083	0.069	-999	1	0	-999	0
10611751	13.019	0	17	5114.1	83.2	84.1	4.484	0.034	0.036	0.903	0.050	0.049	1	1	0	-999	0
10611772	15.264	1	17	5004.4	99.8	90.6	3.545	0.082	0.097	1.191	0.160	0.198	0	1	0	-999	0
10611845	13.39	1	17	6411.6	125.7	137.6	4.268	0.033	0.033	1.251	0.063	0.067	-999	3	0	-999	0
10611850	14.631	1	17	5761.3	117.8	114.7	4.068	0.057	0.049	1.070	0.119	0.078	-999	1	0	-999	0
10611863	15.991	4	17	5371.2	110.0	98.3	4.416	0.065	0.062	0.872	0.063	0.053	-999	1	0	-999	0
10611867	14.758	1	17	5066.1	108.4	95.2	3.590	0.061	0.081	1.235	0.133	0.186	0	1	0	-999	0
10611936	15.996	4	17	5367.4	119.0	114.1	3.902	0.086	0.083	1.024	0.098	0.091	-999	1	0	-999	0
10611985	15.717	4	17	5531.5	104.3	100.3	4.533	0.029	0.041	0.883	0.045	0.055	7	1	0	-999	0
10611988	13.553	0	17	5772.6	95.3	94.3	4.439	0.025	0.034	1.043	0.046	0.061	-999	1	0	-999	0
10612046	14.693	1	17	6112.6	113.5	111.3	4.370	0.033	0.044	1.102	0.058	0.075	-999	1	0	-999	0
10612085	15.986	1	17	5581.1	104.6	101.8	4.459	0.050	0.065	0.921	0.060	0.064	-999	1	0	-999	0
10612097	12.953	0	17	6256.6	130.3	122.9	4.176	0.039	0.037	1.215	0.058	0.071	-999	1	0	-999	0
10612166	13.185	0	17	6100.0	120.5	126.1	3.808	0.062	0.064	1.428	0.157	0.109	-999	1	0	-999	0
10612200	15.728	1	17	5524.7	120.6	115.2	3.966	0.068	0.065	1.033	0.077	0.077	-999	1	0	-999	0
10612249	15.957	2	17	5305.0	174.0	158.0	4.548	0.088	0.072	0.700	0.099	0.040	0	2	-999	-999	1
10612252	15.752	1	17	5950.7	109.1	104.7	4.453	0.037	0.048	1.005	0.056	0.064	-999	1	0	-999	0
10612336	12.892	0	17	5930.4	97.8	95.8	4.398	0.024	0.033	1.117	0.046	0.062	-999	1	0	-999	0
10612339	15.424	4	17	6128.8	114.7	112.7	4.357	0.046	0.056	1.108	0.065	0.074	-999	1	0	-999	0
10612344	14.725	1	17	5731.4	105.1	97.7	4.542	0.019	0.027	0.896	0.034	0.043	-999	1	0	-999	0
10612384	14.539	1	17	5580.5	119.7	113.1	4.075	0.048	0.046	0.990	0.074	0.069	-999	1	0	-999	0
10612398	15.615	1	17	5136.2	95.0	85.9	4.485	0.045	0.038	0.825	0.052	0.042	1	1	0	-999	0
10612401	15.853	1	17	5442.3	113.0	104.1	4.142	0.082	0.081	0.917	0.067	0.060	-999	1	0	-999	0
10612409	14.956	1	17	5969.1	107.1	102.1	4.454	0.028	0.039	1.013	0.048	0.061	-999	1	0	-999	0
10612448	12.494	1	17	3864.1	63.3	73.0	4.729	0.012	0.012	0.504	0.012	0.012	2	1	0	-999	0
10612451	14.222	1	17	5776.8	109.7	110.7	4.169	0.048	0.050	1.038	0.090	0.080	-999	1	0	-999	0
10612505	14.373	1	17	5850.5	115.5	107.4	4.139	0.044	0.050	1.089	0.094	0.085	-999	1	0	-999	0
10612619	15.639	4	17	5859.7	114.0	109.0	4.098	0.075	0.085	1.109	0.105	0.089	-999	1	0	-999	0
10612621	15.916	1	17	5141.1	96.9	89.6	4.552	0.033	0.044	0.810	0.045	0.051	0	1	0	-999	0
10612700	13.492	0	17	5622.5	107.1	103.7	4.347	0.040	0.039	0.990	0.068	0.067	7	1	0	-999	0
10612720	15.534	2	17	5710.3	116.0	113.6	4.041	0.078	0.071	1.062	0.093	0.080	-999	1	0	-999	0
10612792	15.371	1	17	5740.8	111.0	110.9	4.149	0.062	0.065	1.029	0.092	0.079	-999	1	0	-999	0
10612805	15.168	1	17	5984.6	117.2	111.3	4.295	0.056	0.056	1.079	0.074	0.080	-999	1	0	-999	0
10612821	15.341	1	17	5361.3	96.0	80.5	4.259	0.052	0.051	0.880	0.051	0.037	0	1	0	-999	0
10612836	14.112	1	17	5856.4	115.6	111.9	4.308	0.043	0.045	1.025	0.076	0.077	-999	1	0	-999	0
10612865	12.384	1	17	6260.2	127.3	125.7	4.064	0.067	0.065	1.307	0.081	0.093	-999	1	-999	-999	0
10612875	11.34	0	17	6110.0	193.0	236.0	4.327	0.132	0.198	1.026	0.167	0.125	6	2	0	-999	1
10612882	13.621	1	17	6430.3	124.6	124.8	4.321	0.030	0.032	1.191	0.051	0.064	-999	1	0	-999	0
10612952	14.974	1	17	5844.5	112.7	108.9	4.303	0.052	0.052	1.022	0.076	0.077	-999	1	0	-999	0
10612960	14.504	1	17	5925.2	119.8	114.7	3.618	0.054	0.052	1.480	0.088	0.083	-999	1	0	-999	0
10613074	14.512	1	17	5962.8	112.9	108.3	4.169	0.046	0.048	1.127	0.077	0.089	1	1	0	-999	0
10613086	15.253	1	17	5817.7	107.6	103.7	4.436	0.040	0.049	0.989	0.059	0.069	-999	1	0	-999	0
10613105	12.301	0	17	6464.8	142.0	132.1	4.146	0.035	0.035	1.328	0.064	0.058	1	1	0	-999	0
10613182	13.433	0	17	6244.7	127.1	121.9	3.947	0.037	0.038	1.091	0.060	0.062	-999	1	0	-999	0
10613187	14.551	1	17	5237.6	95.8	91.0	4.548	0.027	0.038	0.833	0.039	0.055	0	1	0	-999	0
10613213	15.77	2	2	5913.3	114.8	108.6	4.242	0.076	0.075	1.069	0.082	0.083	-999	1	0	-999	0
10613255	10.8	0	17	5034.0	79.4	74.7	4.536	0.029	0.034	0.833	0.043	0.048	6	1	0	-999	0
10613271	15.716	1	17	5288.4	119.5	113.2	3.952	0.067	0.067	0.955	0.074	0.073	-999	1	0	-999	0
10613286	14.479	17	17	5309.1	121.5	115.2	3.817	0.040	0.046	1.102	0.077	0.086	0	1	0	-999	0
10613301	14.256	1	17	5116.3	91.0	86.1	4.562	0.025	0.034	0.808	0.037	0.051	0	1	0	-999	0
10613337	15.136	1	17	5617.7	109.7	106.9	4.343	0.054	0.053	0.938	0.073	0.068	-999	1	0	-999	0
10613469	14.437	1	17	4595.6	78.5	74.3	4.633	0.017	0.021	0.683	0.024	0.028	1	1	0	-999	0
10613507	14.292	1	17	6043.8	118.6	116.7	4.245	0.041	0.045	1.123	0.072	0.083	-999	1	0	-999	0
10613561	13.504	0	17	4826.0	87.0	81.9	3.199	0.095	0.089	1.091	0.237	0.192	2	2	0	-999	0
10613649	14.96	1	17	5706.4	111.0	104.7	4.247	0.051	0.053	0.983	0.076	0.073	-999	1	0	-999	0
10613665	15.196	1	17	6160.5	120.5	112.9	3.996	0.062	0.066	1.319	0.093	0.111	-999	1	0	-999	0
10613669	15.523	1	17	6137.0	182.0	218.0	4.487	0.050	0.200	1.038	0.139	0.125	0	2	-999	-999	1
10613680	13.106	0	17	6604.5	133.1	128.2	3.902	0.036	0.047	1.400	0.074	0.122	-999	1	0	-999	0
10613717	15.943	4	17	5257.5	97.5	91.6	4.554	0.031	0.044	0.825	0.046	0.054	-999	1	0	-999	0
10613718	15.58	0	17	5181.1	81.7	72.6	4.406	0.033	0.024	0.854	0.046	0.031	3	1	0	-1	0
10613719	14.951	1	17	5627.4	111.0	107.2	4.270	0.051	0.052	0.949	0.073	0.069	-999	1	0	-999	0
10613727	15.304	1	17	4917.9	78.1	88.7	2.620	0.091	0.108	2.379	0.325	0.727	2	2	0	-999	0
10613742	14.355	1	17	5663.5	113.0	111.4	4.027	0.054	0.046	1.047	0.077	0.071	-999	1	0	-999	0
10613855	15.783	1	17	5514.4	111.5	103.9	4.216	0.067	0.065	0.922	0.068	0.062	-999	1	0	-999	0
10613878	15.701	4	17	5946.8	109.4	105.3	4.418	0.043	0.056	1.026	0.061	0.069	-999	1	0	-999	0
10613979	14.235	1	17	5922.5	112.8	109.0	4.299	0.042	0.044	1.053	0.075	0.077	-999	1	0	-999	0
10613999	11.226	0	17	6860.8	151.3	137.5	4.296	0.015	0.018	1.390	0.032	0.037	2	1	0	-999	0
10614087	15.22	1	17	5557.5	106.9	105.3	4.417	0.048	0.051	0.920	0.069	0.068	-999	1	0	-999	0
10614131	14.517	1	17	6051.4	123.8	119.2	4.258	0.045	0.047	0.979	0.073	0.068	-999	1	0	-999	0
10614143	15.159	1	17	5707.4	113.6	110.8	4.134	0.099	0.103	1.021	0.092	0.082	-999	1	-999	-999	0
10614157	15.96	4	17	4598.9	79.0	75.4	4.599	0.024	0.026	0.717	0.033	0.031	1	1	0	-999	0
10614186	15.607	4	17	5505.0	193.0	193.0	4.483	0.112	0.138	0.761	0.112	0.056	-999	2	-999	-999	1
10614194	15.274	1	17	5931.3	109.9	108.2	4.138	0.052	0.055	1.128	0.086	0.091	-999	1	0	-999	0
10614197	14.537	1	17	5797.7	109.4	108.6	4.221	0.044	0.048	1.027	0.080	0.078	-999	1	0	-999	0
10614238	12.691	1	17	5418.0	206.0	187.0	4.493	0.120	0.120	0.730	0.115	0.046	0	2	-999	-999	1
10614303	15.954	1	17	5633.8	102.0	98.5	4.485	0.038	0.053	0.927	0.054	0.061	-999	1	0	-999	0
10614359	12.866	0	17	6530.3	126.4	116.7	4.343	0.022	0.031	1.207	0.039	0.052	-999	1	0	-999	0
10614452	15.607	1	17	4896.4	95.0	81.2	2.623	0.117	0.098	0.950	0.275	0.166	2	2	0	-999	0
10614473	13.558	0	17	6403.8	143.5	133.0	4.269	0.037	0.034	1.191	0.060	0.067	-999	1	0	-999	0
10614500	15.146	1	17	4646.1	77.0	71.4	4.596	0.022	0.024	0.725	0.031	0.032	1	1	0	-999	0
10614542	15.796	4	17	6231.8	127.3	119.2	4.286	0.064	0.072	1.177	0.072	0.081	-999	1	0	-999	0
10614545	14.607	1	17	5787.2	113.1	107.8	4.289	0.044	0.047	1.004	0.075	0.075	-999	1	0	-999	0
10614601	15.094	1	17	6384.0	176.0	220.0	4.419	0.068	0.216	1.129	0.164	0.164	-999	2	-999	-999	1
10614770	12.359	0	17	4552.5	77.1	72.1	4.621	0.018	0.021	0.694	0.025	0.028	0	1	0	-999	0
10614773	14.939	1	17	5849.8	114.5	110.3	4.001	0.064	0.054	1.144	0.125	0.080	-999	1	0	-999	0
10614796	13.524	1	17	6251.6	128.8	122.5	3.964	0.047	0.038	1.210	0.114	0.063	-999	1	0	-999	0
10614799	15.827	1	17	5573.7	110.8	107.5	4.350	0.117	0.136	0.928	0.071	0.067	-999	1	0	-999	0
10614836	12.447	0	17	6704.2	134.5	136.5	4.298	0.021	0.027	1.317	0.043	0.050	8	3	0	-999	0
10614845	14.028	1	17	5175.5	65.5	58.0	4.279	0.030	0.029	0.876	0.019	0.015	8	1	1	-1	0
10614848	15.059	1	17	5220.0	95.0	84.4	4.469	0.043	0.037	0.841	0.057	0.047	1	1	0	-999	0
10614944	13.841	1	17	6222.1	130.1	120.0	4.064	0.054	0.057	1.299	0.071	0.095	-999	1	0	-999	0
10614946	15.495	4	17	5782.5	112.7	109.6	3.974	0.190	0.180	1.133	0.151	0.123	-999	1	-999	-999	0
10615053	14.6	1	17	5474.5	107.8	96.9	4.296	0.042	0.040	0.899	0.064	0.055	-999	1	0	-999	0
10615127	13.084	0	17	6038.0	104.1	96.3	4.113	0.031	0.043	1.202	0.066	0.098	-999	1	0	-999	0
10615160	15.417	1	17	6097.7	111.7	106.3	4.446	0.030	0.038	1.035	0.051	0.059	-999	1	0	-999	0
10615163	14.185	1	17	5792.9	111.9	109.5	4.247	0.043	0.046	1.016	0.078	0.077	-999	1	0	-999	0
10615209	14.349	1	17	5113.6	109.3	90.0	3.427	0.067	0.081	1.431	0.166	0.204	0	2	0	-999	0
10615311	14.843	0	17	8000.3	190.4	181.5	4.278	0.074	0.092	1.440	0.084	0.070	-999	2	-999	-999	0
10615394	15.79	1	17	5317.3	101.8	91.9	4.453	0.054	0.052	0.860	0.060	0.052	-999	1	0	-999	0
10616021	15.766	4	17	6350.8	165.7	203.4	4.359	0.047	0.054	1.167	0.079	0.091	-999	1	0	-999	0
10616040	12.803	3	3	5988.9	109.9	105.5	4.132	0.032	0.043	1.167	0.068	0.098	-999	1	0	-999	0
10616168	15.525	0	17	5042.8	90.5	78.1	3.497	0.069	0.060	0.912	0.138	0.105	2	2	0	-999	0
10616184	15.795	4	17	5921.0	112.2	109.5	4.397	0.050	0.060	1.017	0.062	0.066	-999	1	0	-999	0
10616187	13.811	1	17	5600.7	102.6	103.8	4.418	0.039	0.042	0.948	0.066	0.066	-999	1	0	-999	0
10616294	15.132	4	17	5885.6	106.8	102.4	4.490	0.023	0.033	0.969	0.041	0.054	-999	1	0	-999	0
10616320	15.688	2	3	6001.7	112.7	109.2	4.401	0.041	0.053	1.050	0.061	0.071	-999	1	0	-999	0
10616391	14.458	1	17	6024.7	121.3	117.2	4.295	0.041	0.044	1.094	0.074	0.080	-999	1	0	-999	0
10616434	12.477	1	17	6185.0	168.0	224.0	4.472	0.054	0.216	1.060	0.144	0.144	-999	2	-999	-999	1
10616441	12.048	0	17	5601.3	98.3	98.0	4.428	0.038	0.041	0.938	0.065	0.064	-999	1	0	-999	0
10616516	13.182	0	17	6420.6	127.6	120.3	3.912	0.031	0.035	1.494	0.074	0.101	-999	1	0	-999	0
10616571	12.477	1	17	5662.7	103.7	121.7	4.005	0.055	0.033	1.189	0.135	0.052	3	1	0	-1	0
10616594	14.582	0	17	5432.9	126.4	265.1	2.910	0.016	0.100	2.607	0.075	0.378	2	2	0	-999	0
10616598	14.57	0	17	6404.2	122.4	121.7	3.918	0.028	0.043	1.441	0.064	0.125	2	1	0	-999	0
10616656	15.194	0	17	6117.3	119.9	111.7	3.998	0.029	0.050	1.320	0.063	0.121	3	1	0	-1	0
10616720	15.015	1	17	5938.2	109.2	108.2	4.394	0.038	0.046	1.037	0.063	0.074	-999	1	0	-999	0
10616829	15.997	1	17	6568.0	133.7	126.9	3.865	0.035	0.036	1.589	0.081	0.084	3	3	0	-1	0
10616895	15.923	1	17	5754.3	116.0	111.7	4.360	0.065	0.067	0.982	0.073	0.075	-999	1	0	-999	0
10616973	15.336	4	17	5507.1	102.3	99.5	4.521	0.028	0.042	0.891	0.044	0.057	0	1	0	-999	0
10617029	15.573	2	17	5947.3	111.8	113.9	4.104	0.058	0.066	1.152	0.094	0.096	-999	1	0	-999	0
10617095	15.963	2	17	5750.6	123.0	118.7	4.229	0.067	0.067	1.005	0.083	0.079	-999	1	0	-999	0
10617142	13.866	1	17	6373.9	133.5	121.3	4.297	0.028	0.039	1.229	0.056	0.066	-999	1	0	-999	0
10617170	15.781	4	17	6057.7	121.2	119.2	4.327	0.053	0.059	1.096	0.071	0.079	-999	1	0	-999	0
10617206	13.515	0	17	5931.7	106.8	108.1	4.369	0.032	0.038	1.089	0.063	0.071	-999	1	0	-999	0
10617222	15.847	4	17	5861.4	106.7	102.9	4.467	0.034	0.046	0.980	0.054	0.062	-999	1	0	-999	0
10617255	15.662	1	17	4913.8	85.7	83.5	3.288	0.076	0.098	1.248	0.206	0.240	2	2	0	-999	0
10617259	14.249	1	17	4869.4	83.9	75.9	4.570	0.025	0.028	0.769	0.038	0.041	1	1	0	-999	0
10617268	13.989	1	17	5217.6	95.4	83.0	4.458	0.040	0.032	0.840	0.057	0.044	1	1	0	-999	0
10617271	14.7	1	17	6237.6	123.3	129.4	3.887	0.050	0.054	1.332	0.135	0.084	-999	1	0	-999	0
10617338	15.53	2	17	5751.7	103.0	100.2	4.493	0.029	0.040	0.945	0.047	0.058	-999	1	0	-999	0
10617346	10.67	0	17	6624.7	144.6	128.2	4.226	0.029	0.028	1.337	0.064	0.051	-999	3	0	-999	0
10617348	14.855	1	17	5860.2	116.1	112.7	4.351	0.045	0.046	0.963	0.072	0.068	-999	1	0	-999	0
10617362	12.199	0	17	6368.3	129.9	123.0	4.249	0.033	0.038	1.088	0.065	0.072	0	1	0	-999	0
10617378	14.948	1	17	5657.4	113.2	108.1	4.272	0.052	0.054	0.960	0.074	0.071	-999	1	0	-999	0
10617411	14.107	1	17	5976.8	114.1	113.0	4.343	0.039	0.044	1.062	0.073	0.078	1	1	0	-999	0
10617441	15.107	1	17	5366.4	108.5	94.6	4.404	0.049	0.042	0.869	0.065	0.050	0	1	0	-999	0
10617450	14.902	1	17	5441.1	113.5	107.8	4.253	0.042	0.041	0.987	0.059	0.055	-999	1	0	-999	0
10617519	15.925	2	17	5707.5	117.6	117.1	4.094	0.072	0.074	1.037	0.093	0.079	-999	1	0	-999	0
10617534	15.16	1	17	5455.0	164.0	164.0	4.396	0.144	0.198	0.816	0.119	0.064	0	2	-999	-999	1
10617589	15.309	1	17	5462.6	121.8	115.5	4.104	0.051	0.050	0.934	0.067	0.064	0	1	0	-999	0
10617638	14.55	1	17	5809.0	124.4	102.7	4.176	0.035	0.037	1.216	0.050	0.080	1	1	0	-1	0
10617672	15.35	1	3	5356.8	133.6	135.6	3.528	0.063	0.068	1.528	0.119	0.126	0	1	0	-999	0
10617698	14.747	1	17	5448.2	125.8	119.0	3.716	0.039	0.041	1.222	0.074	0.081	1	1	0	-999	0
10617699	13.539	0	17	6542.7	134.7	122.9	4.331	0.025	0.031	1.203	0.046	0.057	-999	1	0	-999	0
10617727	14.816	1	17	6035.5	131.0	127.8	4.220	0.045	0.043	0.826	0.057	0.050	-999	1	0	-999	0
10617731	15.414	14	17	5252.9	124.5	116.9	3.965	0.052	0.053	0.934	0.065	0.066	-999	1	0	-999	0
10617786	15.471	1	17	5871.3	115.6	111.6	4.265	0.055	0.057	1.043	0.078	0.080	-999	1	0	-999	0
10617821	12.407	0	17	6156.2	118.2	115.3	4.352	0.036	0.040	1.045	0.067	0.070	-999	1	0	-999	0
10617822	13.917	2	17	6002.4	119.6	115.3	4.353	0.042	0.042	0.960	0.070	0.067	-999	1	0	-999	0
10617828	14.822	4	17	5925.9	119.2	116.0	4.317	0.045	0.046	1.052	0.073	0.072	-999	1	0	-999	0
10617848	14.584	1	17	5977.2	117.9	114.1	4.019	0.071	0.075	1.207	0.113	0.101	-999	1	0	-999	0
10617858	14.347	1	17	5953.1	117.2	111.5	4.307	0.040	0.041	1.084	0.071	0.072	-999	1	0	-999	0
10617953	14.206	0	17	4945.5	87.9	84.1	3.434	0.071	0.094	1.200	0.183	0.220	2	2	0	-999	0
10617984	13.644	1	17	6327.4	119.0	121.6	4.069	0.031	0.040	1.233	0.053	0.092	-999	1	0	-999	0
10618044	15.456	1	17	5004.9	103.0	90.7	3.583	0.058	0.078	1.190	0.137	0.179	2	3	0	1	0
10618078	12.719	0	17	6684.1	137.8	130.6	3.813	0.034	0.033	1.685	0.083	0.080	11	2	0	-999	0
10618093	15.595	2	17	5840.1	124.1	119.6	4.041	0.065	0.063	0.919	0.066	0.058	-999	1	0	-999	0
10618095	13.68	1	17	6478.8	154.0	125.1	4.232	0.032	0.034	1.239	0.054	0.057	-999	1	0	-999	0
10618236	15.527	1	17	5717.3	116.1	111.3	4.354	0.057	0.055	0.920	0.070	0.064	-999	1	0	-999	0
10618253	13.784	1	17	6688.0	126.1	123.7	4.210	0.026	0.030	1.465	0.056	0.064	3	1	0	-999	0
10618338	15.184	1	17	5604.0	106.2	105.6	4.426	0.044	0.049	0.953	0.064	0.065	-999	1	0	-999	0
10618471	12.496	0	17	5201.7	115.1	102.4	4.026	0.037	0.037	0.904	0.051	0.046	2	1	1	-999	0
10618505	15.874	4	17	5790.4	119.8	107.2	4.272	0.072	0.071	1.131	0.067	0.070	-999	1	0	-999	0
10618543	15.623	1	17	5188.5	90.1	81.1	4.412	0.042	0.036	0.840	0.044	0.032	0	1	0	-999	0
10618586	15.115	1	17	5694.0	118.7	112.9	4.300	0.050	0.050	0.972	0.072	0.068	-999	1	0	-999	0
10618598	15.382	1	17	5743.4	108.2	104.7	4.432	0.043	0.054	0.970	0.062	0.070	6	1	0	-999	0
10618601	15.392	1	17	5582.3	120.6	116.0	3.897	0.064	0.063	1.111	0.082	0.081	-999	1	0	-999	0
10618745	15.275	1	17	5606.9	119.8	116.1	4.213	0.056	0.055	0.953	0.075	0.069	-999	1	0	-999	0
10618758	15.364	4	17	5724.8	108.4	104.0	4.465	0.035	0.046	0.957	0.054	0.065	-999	1	0	-999	0
10618875	15.457	1	17	5788.4	127.4	122.6	3.880	0.067	0.063	1.115	0.080	0.076	-999	1	0	-999	0
10618881	14.791	1	17	6342.8	133.2	131.5	4.272	0.044	0.040	1.190	0.062	0.070	-999	1	0	-999	0
10618883	14.942	1	17	5873.8	116.1	116.6	4.103	0.055	0.065	1.114	0.104	0.089	1	1	0	-999	0
10618945	15.403	4	17	5709.1	120.5	115.3	4.360	0.052	0.052	0.929	0.072	0.066	1	1	0	-999	0
10618957	14.78	1	17	5779.0	100.0	99.0	4.492	0.023	0.033	0.963	0.038	0.050	-999	1	0	-999	0
10618963	15.494	14	17	4945.4	110.3	95.4	3.663	0.069	0.081	1.068	0.139	0.141	0	1	0	-999	0
10619075	13.824	1	17	6293.2	113.0	108.0	3.802	0.032	0.036	1.654	0.067	0.092	-999	1	0	-999	0
10619109	14.724	0	17	6540.3	134.4	127.4	3.738	0.027	0.031	1.747	0.073	0.077	3	3	0	-1	0
10619285	13.744	1	17	5990.9	112.6	105.5	4.138	0.035	0.043	1.162	0.069	0.095	-999	1	0	-999	0
10619328	15.287	14	17	4900.7	91.9	92.2	3.182	0.295	0.370	1.250	0.661	0.302	2	2	-999	-999	0
10619456	14.613	1	17	5651.9	112.1	115.7	4.170	0.044	0.044	1.052	0.088	0.072	-999	1	0	-999	0
10619481	15.729	1	17	6184.0	172.0	194.0	4.416	0.072	0.203	1.031	0.169	0.113	-999	2	-999	-999	1
10619505	11.974	0	17	5999.8	117.2	110.8	4.284	0.037	0.039	1.053	0.072	0.071	-999	1	0	-999	0
10619506	15.729	1	17	6758.2	141.8	138.1	4.000	0.035	0.034	1.408	0.071	0.064	3	2	0	-999	0
10619632	14.14	1	17	5800.3	117.6	113.3	4.386	0.043	0.045	0.914	0.069	0.066	-999	1	0	-999	0
10619717	15.316	1	17	5903.0	159.0	195.0	4.417	0.105	0.195	0.926	0.131	0.098	-999	2	-999	-999	1
10619737	15.346	1	17	5719.2	122.2	121.3	4.051	0.066	0.059	1.060	0.098	0.077	-999	1	0	-999	0
10619756	14.566	1	17	5667.4	150.3	209.4	4.232	0.202	0.264	0.982	0.161	0.113	-999	1	-999	-999	0
10619771	14.948	1	17	5877.7	121.5	118.6	4.050	0.054	0.057	1.137	0.119	0.085	-999	1	0	-999	0
10619800	11.997	0	17	6320.4	136.9	133.2	4.195	0.035	0.032	1.270	0.062	0.059	8	1	0	-999	0
10619862	14.528	1	17	5783.0	156.0	173.0	4.539	0.035	0.196	0.977	0.102	0.125	-999	2	-999	-999	1
10619908	10.772	0	17	6799.5	162.1	175.7	3.705	0.022	0.027	2.032	0.075	0.093	-999	2	0	-999	0
10619918	15.161	1	17	5967.0	123.2	115.5	4.266	0.048	0.049	1.094	0.072	0.076	-999	1	0	-999	0
10619983	15.92	2	17	5041.0	94.7	92.9	4.451	0.047	0.046	0.822	0.035	0.032	0	1	1	-999	0
10620040	14.792	1	17	5684.0	115.2	123.3	4.039	0.059	0.045	1.124	0.126	0.070	-999	1	0	-999	0
10620051	15.907	0	17	6676.4	142.1	128.0	3.725	0.028	0.031	1.794	0.073	0.068	2	2	0	-999	0
10620064	12.986	0	17	6310.0	134.1	123.7	4.031	0.032	0.035	1.355	0.067	0.075	1	1	0	-999	0
10620095	14.803	1	17	5040.3	85.2	76.9	4.505	0.036	0.029	0.806	0.048	0.038	0	1	0	-999	0
10620098	16.284	14	17	5019.6	97.9	93.8	4.454	0.040	0.039	0.819	0.034	0.029	1	1	1	-999	0
10620357	15.297	1	17	5529.1	110.9	110.2	4.441	0.044	0.050	0.913	0.065	0.068	1	1	0	-999	0
10620363	13.544	0	1	4271.1	103.2	88.4	1.945	0.145	0.143	1.255	0.475	0.324	2	2	0	-999	0
10620381	15.663	1	17	5162.0	99.2	94.1	4.590	0.022	0.032	0.779	0.036	0.047	0	1	0	-999	0
10620386	13.65	1	17	6753.0	136.1	142.5	3.941	0.034	0.036	1.591	0.079	0.082	-999	2	0	-999	0
10620415	14.881	1	17	5269.4	128.3	114.1	3.560	0.057	0.071	1.131	0.120	0.139	0	1	0	-999	0
10620664	15.324	1	17	5990.5	133.5	125.5	4.238	0.047	0.050	1.066	0.077	0.078	-999	1	0	-999	0
10620667	15.916	4	17	5786.3	137.4	131.6	4.037	0.079	0.076	1.100	0.110	0.086	-999	1	0	-999	0
10620759	15.554	4	17	5455.9	118.0	115.3	4.472	0.041	0.050	0.894	0.059	0.065	0	1	0	-999	0
10621256	15.619	1	17	4924.8	96.2	93.0	4.614	0.019	0.026	0.730	0.031	0.038	1	1	0	-999	0
10621394	14.94	1	17	5948.0	118.6	117.4	4.451	0.034	0.041	0.948	0.053	0.062	-999	1	0	-999	0
10621395	13.672	1	17	5778.4	114.3	122.6	4.509	0.026	0.034	0.892	0.043	0.053	-999	1	0	-999	0
10621404	14.992	1	17	5166.3	82.7	79.9	4.407	0.022	0.018	0.817	0.028	0.022	0	1	1	-999	0
10621448	15.545	2	3	6060.4	123.1	116.1	4.133	0.057	0.057	1.126	0.085	0.086	-999	1	0	-999	0
10621588	15.504	2	3	6073.0	128.6	126.3	4.259	0.051	0.054	1.128	0.076	0.086	-999	1	0	-999	0
10621643	13.497	1	17	6853.3	143.1	140.1	3.796	0.034	0.034	1.804	0.084	0.085	-999	2	0	-999	0
10621666	14.598	1	17	6162.8	118.2	114.4	4.417	0.024	0.034	1.082	0.044	0.062	-999	1	0	-1	0
10621774	15.262	14	17	5958.7	134.1	134.8	3.838	0.071	0.064	1.308	0.148	0.089	-999	1	0	-999	0
10621801	13.953	1	17	6207.1	113.0	113.5	4.383	0.026	0.036	1.110	0.047	0.063	-999	1	0	-999	0
10621885	15.654	2	3	5865.3	132.3	127.3	3.981	0.082	0.071	1.131	0.100	0.081	-999	1	0	-999	0
10622048	14.231	1	17	6166.6	132.6	126.2	4.272	0.030	0.043	1.241	0.064	0.067	-999	1	0	-999	0
10622049	15.575	1	17	5804.4	123.0	118.5	4.359	0.053	0.055	0.999	0.074	0.078	-999	1	0	-999	0
10622236	15.721	2	17	5788.7	125.6	120.9	4.313	0.061	0.060	1.000	0.077	0.078	-999	1	0	-999	0
10622240	12.618	0	17	6678.5	145.3	140.9	4.081	0.031	0.030	1.429	0.079	0.071	-999	1	0	-999	0
10622267	13.614	1	17	6158.2	130.7	117.6	4.012	0.032	0.046	1.333	0.063	0.116	-999	1	0	-999	0
10622291	15.307	4	17	5660.7	131.2	124.5	4.168	0.054	0.054	0.987	0.084	0.075	-999	1	0	-999	0
10622376	15.448	1	17	5734.0	174.0	174.0	4.452	0.135	0.165	0.755	0.108	0.046	-999	2	-999	-999	1
10622469	14.568	4	17	5889.2	96.9	94.9	4.524	0.015	0.020	0.951	0.025	0.031	-999	1	0	-999	0
10622477	15.484	1	17	5127.1	177.9	138.7	3.547	0.040	0.069	1.543	0.100	0.177	2	3	0	-999	0
10622644	14.905	1	17	5541.9	94.5	89.9	4.533	0.016	0.022	0.937	0.030	0.035	1	1	0	-999	0
10622651	13.788	1	17	7318.6	165.2	151.9	4.097	0.033	0.034	1.842	0.056	0.062	-999	2	0	-999	0
10622653	13.918	2	17	6266.5	130.7	156.4	4.223	0.032	0.030	1.295	0.058	0.060	-999	1	0	-999	0
10643842	13.393	0	17	5896.7	121.7	117.6	3.825	0.052	0.033	1.309	0.128	0.060	-999	1	0	-999	0
10643939	14.719	1	17	5779.4	109.1	105.9	4.372	0.044	0.047	0.989	0.074	0.076	-999	1	0	-999	0
10643966	14.954	1	17	5809.1	117.1	111.7	3.963	0.059	0.048	1.148	0.101	0.077	-999	1	0	-999	0
10644049	15.685	0	17	4925.7	85.1	82.1	3.351	0.074	0.095	1.221	0.195	0.229	2	2	0	-999	0
10644050	15.965	2	17	5184.1	97.7	90.8	4.518	0.043	0.049	0.829	0.049	0.050	1	1	0	-999	0
10644074	14.468	17	17	5327.6	99.0	95.2	4.499	0.037	0.043	0.864	0.053	0.060	0	1	0	-999	0
10644139	16.738	17	17	3264.5	70.8	80.6	4.925	0.009	0.008	0.256	0.007	0.007	0	1	0	-999	0
10644196	15.797	1	17	5125.0	95.3	89.1	4.558	0.030	0.040	0.805	0.043	0.050	0	1	0	-999	0
10644339	15.569	1	17	5211.4	96.3	87.0	4.484	0.045	0.042	0.839	0.055	0.049	0	1	0	-999	0
10644362	14.037	17	17	4977.9	101.9	89.7	3.798	0.046	0.050	0.940	0.082	0.082	0	1	0	-999	0
10644469	15.329	1	17	5515.4	94.5	93.1	4.544	0.023	0.035	0.875	0.038	0.051	-999	1	0	-999	0
10644539	15.141	1	17	5648.0	108.1	104.7	4.370	0.049	0.050	0.947	0.073	0.070	-999	1	0	-999	0
10644543	15.419	1	17	5739.3	101.4	97.7	4.492	0.029	0.040	0.945	0.047	0.058	-999	1	0	-999	0
10644670	15.399	1	17	5441.8	109.6	101.5	4.404	0.054	0.051	0.888	0.068	0.059	-999	1	0	-999	0
10644694	15.83	1	17	4630.6	81.3	76.9	4.587	0.025	0.024	0.730	0.033	0.031	0	1	0	-999	0
10644697	14.169	1	17	5437.0	111.2	104.5	4.136	0.041	0.041	0.915	0.063	0.058	-999	1	0	-999	0
10644736	15.658	1	17	4570.9	80.7	76.8	4.579	0.026	0.021	0.731	0.032	0.027	1	1	0	-999	0
10644741	14.906	1	17	5841.9	111.0	106.4	4.125	0.046	0.053	1.090	0.099	0.084	-999	1	0	-999	0
10644818	14.329	1	17	5595.8	114.8	110.4	3.991	0.041	0.041	1.042	0.068	0.067	-999	1	0	-999	0
10644890	13.054	0	17	6347.3	116.2	127.6	4.315	0.031	0.031	1.194	0.055	0.064	-999	1	0	-999	0
10644913	15.745	2	3	5759.9	104.5	100.1	4.508	0.029	0.039	0.932	0.048	0.055	-999	1	0	-999	0
10644934	13.992	2	17	6623.1	129.5	140.5	4.121	0.032	0.032	1.352	0.062	0.050	-999	1	0	-999	0
10645024	15.535	2	3	5588.4	102.3	99.2	4.478	0.039	0.051	0.922	0.055	0.063	-999	1	0	-999	0
10645071	15.246	1	17	5722.4	101.1	97.0	4.516	0.025	0.035	0.922	0.043	0.053	1	1	0	-999	0
10645076	16.296	14	17	4742.7	90.1	85.3	4.572	0.031	0.032	0.750	0.038	0.036	0	1	0	-999	0
10645081	15.005	1	17	5290.9	102.3	93.8	4.480	0.043	0.042	0.856	0.059	0.055	1	1	0	-999	0
10645083	15.236	1	3	5881.1	114.8	111.9	4.293	0.053	0.054	1.039	0.076	0.078	-999	1	0	-999	0
10645230	12.664	0	17	7446.1	179.8	158.8	3.992	0.038	0.038	1.489	0.075	0.083	10	2	0	-999	0
10645249	15.433	1	17	5308.1	99.9	92.8	4.515	0.036	0.046	0.856	0.049	0.057	-999	1	0	-999	0
10645310	14.707	1	17	5644.1	110.9	104.4	4.208	0.048	0.049	0.968	0.076	0.070	-999	1	0	-999	0
10645325	16.982	17	17	3260.1	79.5	84.9	5.014	0.010	0.010	0.188	0.006	0.006	0	1	0	-999	0
10645395	15.67	2	3	5465.0	104.7	99.4	4.432	0.057	0.060	0.895	0.064	0.063	-999	1	0	-999	0
10645576	15.062	1	3	5722.1	105.3	102.7	4.439	0.039	0.048	0.964	0.060	0.070	0	1	0	-999	0
10645650	15.613	1	17	5051.4	93.0	85.3	4.644	0.021	0.025	0.695	0.030	0.034	0	1	0	-999	0
10645746	11.594	0	17	6651.0	145.9	137.9	4.059	0.030	0.032	1.379	0.064	0.057	1	1	0	-999	0
10645758	15.754	4	17	5678.6	115.6	110.2	4.233	0.066	0.066	0.976	0.078	0.073	-999	1	0	-999	0
10645808	13.644	1	17	5475.4	95.8	97.6	4.524	0.025	0.037	0.880	0.040	0.053	0	1	0	-999	0
10645813	13.681	1	17	5462.0	146.0	146.0	4.628	0.032	0.097	0.799	0.065	0.090	0	2	-999	-999	1
10645857	14.892	1	17	5282.4	102.3	94.6	4.499	0.039	0.042	0.854	0.054	0.057	0	1	0	-999	0
10645926	14.327	1	17	6088.6	125.5	102.1	4.100	0.040	0.042	1.231	0.064	0.101	-999	1	0	-999	0
10645960	13.511	1	17	5964.5	110.4	113.5	4.139	0.038	0.043	1.081	0.088	0.077	-999	1	0	-999	0
10646023	13.803	1	17	6437.1	122.0	124.5	4.369	0.030	0.037	1.089	0.052	0.064	-999	1	0	-999	0
10646068	17.509	6	9	3814.0	59.8	68.7	4.801	0.022	0.021	0.422	0.024	0.023	0	1	0	-999	0
10646106	15.326	1	17	5368.3	95.7	80.6	4.284	0.044	0.040	0.877	0.053	0.038	-999	1	0	-999	0
10646176	16.452	17	17	3265.6	91.4	80.2	4.970	0.009	0.009	0.219	0.006	0.006	0	1	0	-999	0
10646263	15.557	1	17	5976.5	109.6	106.6	4.398	0.042	0.054	1.045	0.062	0.072	-999	1	0	-999	0
10646279	15.156	1	17	4861.6	91.4	83.2	4.589	0.022	0.028	0.753	0.033	0.040	0	1	0	-999	0
10646283	15.405	1	17	5376.3	104.7	97.0	4.438	0.048	0.045	0.873	0.066	0.057	-999	1	0	-999	0
10646290	12.428	0	17	6301.2	116.8	114.2	4.345	0.022	0.032	1.209	0.044	0.061	-999	1	0	-999	0
10646352	14.641	1	17	5602.6	113.7	108.6	3.893	0.039	0.041	1.124	0.066	0.069	-999	1	0	-999	0
10646360	14.243	1	17	5899.4	102.9	98.8	4.455	0.024	0.037	1.004	0.045	0.064	-999	1	0	-999	0
10646461	15.408	14	17	5730.6	110.8	106.7	4.368	0.063	0.066	0.973	0.072	0.073	-999	1	0	-999	0
10646540	16.7	8	8	3973.9	82.9	82.5	4.642	0.017	0.016	0.593	0.015	0.016	0	1	0	-999	0
10646570	15.635	2	17	5618.0	114.2	110.4	4.313	0.060	0.059	0.941	0.073	0.069	-999	1	0	-999	0
10646589	14.616	1	17	5209.7	94.3	90.1	4.587	0.019	0.031	0.791	0.031	0.047	1	1	0	-999	0
10646635	16.016	14	17	4730.1	71.0	60.7	3.723	0.093	0.109	0.907	0.050	0.031	0	1	-999	-999	0
10646660	15.153	1	17	5833.5	115.7	112.5	4.236	0.048	0.051	1.037	0.079	0.080	-999	1	0	-999	0
10646695	15.437	1	17	5360.8	101.7	99.7	4.526	0.031	0.044	0.863	0.046	0.058	0	1	0	-999	0
10646720	15.611	14	17	5009.6	88.8	81.5	3.134	0.299	0.335	1.488	0.625	0.329	2	2	-999	-999	0
10646821	15.225	1	17	5592.8	96.0	92.6	4.526	0.025	0.037	0.900	0.041	0.053	-999	1	0	-999	0
10646859	13.972	1	17	6255.0	131.8	119.0	4.247	0.042	0.035	1.202	0.071	0.076	-999	1	0	-999	0
10646866	13.643	1	17	5296.0	112.4	107.2	3.799	0.037	0.041	0.980	0.065	0.068	-999	1	0	-999	0
10647036	15.812	2	3	5523.3	102.3	100.8	4.496	0.038	0.052	0.902	0.052	0.061	0	1	0	-999	0
10647071	15.019	1	17	5529.0	112.9	106.6	4.326	0.047	0.045	0.912	0.069	0.062	-999	1	0	-999	0
10647129	13.583	0	17	6324.0	150.0	188.0	4.314	0.128	0.192	1.020	0.172	0.115	-999	2	-999	-999	1
10647165	14.374	1	17	5569.5	110.1	109.3	4.393	0.044	0.046	0.922	0.072	0.068	-999	1	0	-999	0
10647186	13.46	0	17	5019.9	117.5	90.4	3.516	0.055	0.064	1.452	0.145	0.172	0	1	0	-999	0
10647229	15.073	1	17	5288.9	101.2	87.1	4.412	0.045	0.036	0.853	0.058	0.042	0	1	0	-999	0
10647288	13.947	2	17	6119.4	124.4	120.1	4.450	0.040	0.043	0.872	0.055	0.057	-999	1	0	-999	0
10647360	15.525	2	3	5645.5	107.5	104.4	4.411	0.052	0.058	0.945	0.068	0.070	1	1	0	-999	0
10647432	12.182	0	1	6371.3	139.4	126.5	4.084	0.038	0.041	1.325	0.061	0.061	1	1	0	-999	0
10647442	15.993	1	17	4974.8	92.9	87.8	4.599	0.024	0.031	0.749	0.039	0.043	1	1	0	-999	0
10647531	13.104	0	17	6870.9	147.1	140.0	3.905	0.030	0.045	1.447	0.061	0.132	1	2	0	-999	0
10647576	14.443	0	17	6461.5	142.4	137.7	4.154	0.029	0.034	1.271	0.051	0.054	2	1	0	-999	0
10647621	15.606	10	17	4535.0	161.0	161.0	4.645	0.044	0.032	0.621	0.067	0.049	0	2	-999	-999	1
10647667	14.139	1	17	5772.4	123.8	119.9	3.966	0.049	0.040	1.130	0.081	0.074	-999	1	0	-999	0
10647672	15.561	1	17	4475.7	76.4	69.4	4.578	0.024	0.018	0.723	0.028	0.023	1	1	0	-999	0
10647686	12.896	1	17	5615.7	105.1	99.5	4.269	0.037	0.038	1.047	0.061	0.064	2	1	0	-999	0
10647787	14.22	1	17	5738.0	126.4	114.8	4.186	0.042	0.044	1.014	0.090	0.079	-999	1	0	-999	0
10647807	15.12	1	17	5085.0	89.8	83.5	4.533	0.034	0.036	0.813	0.045	0.048	1	1	0	-999	0
10647860	13.323	0	17	5601.7	101.6	103.4	4.451	0.038	0.043	0.896	0.061	0.063	-999	1	0	-999	0
10647893	13.458	0	17	5740.0	114.5	105.2	4.167	0.039	0.035	0.827	0.055	0.043	-999	1	0	-999	0
10648411	15.185	1	3	5299.0	96.9	82.3	4.362	0.041	0.034	0.859	0.050	0.035	0	1	0	-999	0
10648517	13.007	1	17	5587.1	202.2	133.5	3.939	0.032	0.031	1.111	0.076	0.069	-999	1	0	-999	0
10648609	15.456	1	17	5596.6	100.4	96.2	4.511	0.030	0.043	0.910	0.047	0.056	-999	1	0	-999	0
10648615	15.993	1	17	4927.0	146.0	131.0	4.567	0.066	0.060	0.694	0.098	0.053	0	2	-999	-999	1
10648663	15.878	1	17	5559.7	102.8	101.4	4.473	0.044	0.058	0.915	0.057	0.063	-999	1	0	-999	0
10648716	10.919	0	1	6736.4	137.9	131.5	3.963	0.031	0.031	1.432	0.071	0.065	-999	2	0	-999	0
10648896	15.62	4	17	5253.4	100.1	87.6	4.438	0.049	0.041	0.847	0.057	0.044	1	1	0	-999	0
10648926	15.222	1	17	5126.7	100.1	94.2	4.549	0.036	0.047	0.807	0.047	0.051	0	1	-999	-999	0
10648942	14.614	1	17	6411.1	129.7	125.3	4.276	0.051	0.058	1.246	0.063	0.071	-999	1	0	-999	0
10648962	15.589	4	17	5797.5	117.5	113.7	4.470	0.052	0.060	0.855	0.054	0.054	-999	1	0	-999	0
10649070	14.579	1	17	5459.2	116.0	109.0	4.142	0.045	0.045	0.921	0.065	0.060	0	1	0	-999	0
10649230	12.77	0	17	6109.1	113.8	111.6	4.356	0.032	0.038	1.116	0.059	0.069	-999	1	0	-1	0
10649236	13.44	0	17	6439.4	123.4	128.0	4.195	0.034	0.038	1.138	0.059	0.074	-999	1	0	-999	0
10649277	16.311	8	8	3214.5	83.4	75.7	4.950	0.013	0.013	0.231	0.011	0.010	0	1	-999	-999	0
10649356	13.335	0	17	6341.0	127.7	126.2	3.982	0.035	0.034	1.100	0.057	0.061	-999	1	0	-999	0
10649359	13.758	1	17	6065.6	113.9	107.1	3.867	0.034	0.054	1.473	0.078	0.152	1	1	0	-999	0
10649413	12.582	0	17	6175.0	125.7	109.6	4.021	0.028	0.047	1.294	0.059	0.113	-999	1	0	-999	0
10649430	14.793	1	17	5020.8	82.3	77.3	4.624	0.020	0.026	0.703	0.027	0.034	0	1	0	-999	0
10649434	11.4	0	17	6378.0	130.4	118.6	4.045	0.029	0.033	1.298	0.055	0.089	-999	1	0	-999	0
10649444	15.368	4	17	3881.5	81.5	81.6	4.694	0.013	0.013	0.540	0.013	0.014	1	1	0	-999	0
10649471	15.623	2	3	5822.4	118.6	114.0	4.009	0.076	0.069	1.130	0.111	0.084	-999	1	0	-999	0
10649481	15.355	1	17	5651.5	110.5	106.8	4.367	0.053	0.053	0.948	0.073	0.071	-999	1	0	-999	0
10649500	14.931	1	17	5532.3	116.6	116.3	3.859	0.042	0.043	1.134	0.070	0.073	-999	1	0	-999	0
10649503	15.696	1	17	4322.9	73.0	69.6	4.729	0.019	0.017	0.530	0.017	0.015	1	1	0	-999	0
10649508	14.387	1	17	4956.1	85.1	80.9	3.325	0.071	0.093	1.291	0.188	0.233	2	2	0	-999	0
10649533	15.137	1	3	5245.8	100.3	85.8	4.446	0.044	0.036	0.845	0.058	0.045	0	1	0	-999	0
10649541	15.63	1	17	5424.7	104.3	103.9	4.569	0.025	0.035	0.833	0.043	0.050	1	1	0	-999	0
10649561	15.861	2	17	5232.1	97.2	93.1	4.571	0.026	0.038	0.807	0.042	0.052	0	1	0	-999	0
10649581	15.158	1	17	5642.4	99.6	96.5	4.495	0.029	0.041	0.928	0.047	0.059	-999	1	0	-999	0
10649596	15.692	2	3	5716.2	104.1	99.4	4.501	0.031	0.043	0.932	0.050	0.057	-999	1	0	-999	0
10649700	14.478	1	17	5743.5	123.1	120.6	4.027	0.059	0.043	1.079	0.115	0.074	-999	1	0	-999	0
10649810	15.345	1	17	6179.9	115.8	109.4	4.422	0.028	0.036	1.076	0.049	0.060	-999	1	0	-999	0
10649813	15.766	4	17	5549.7	117.1	113.7	4.486	0.036	0.047	0.913	0.055	0.064	-999	1	0	-999	0
10651256	15.338	1	17	5677.8	121.9	114.0	3.942	0.058	0.055	1.110	0.078	0.076	-999	1	0	-999	0
10651264	14.473	2	15	5850.5	124.7	114.7	3.781	0.056	0.049	1.316	0.086	0.077	-999	1	0	-999	0
10651316	14.24	1	17	5903.2	114.8	111.3	4.298	0.042	0.045	1.045	0.075	0.078	1	1	0	-999	0
10651337	15.74	2	3	5452.6	105.2	101.7	4.456	0.052	0.059	0.892	0.061	0.063	-999	1	0	-999	0
10651340	13.37	0	17	5689.1	107.9	103.6	4.355	0.042	0.041	0.939	0.071	0.064	-999	1	0	-999	0
10651343	15.636	1	17	4896.5	82.4	78.4	4.511	0.034	0.026	0.791	0.039	0.029	0	1	1	-999	0
10651344	15.336	1	17	5934.0	159.0	177.0	4.490	0.065	0.208	0.974	0.131	0.119	-999	2	-999	-999	1
10651355	14.077	10	10	6039.9	116.3	112.3	4.272	0.041	0.044	1.109	0.072	0.080	-999	1	0	-999	0
10651385	14.845	10	10	6304.4	125.8	124.9	4.059	0.051	0.051	1.330	0.070	0.082	-999	1	0	-999	0
10651431	14.22	1	17	5851.8	114.9	111.5	4.126	0.047	0.044	0.989	0.079	0.067	-999	1	0	-999	0
10651443	15.768	2	17	5401.8	96.9	91.8	4.573	0.025	0.035	0.824	0.044	0.049	-999	1	0	-999	0
10651453	15.023	1	17	3983.8	71.1	67.3	4.703	0.014	0.013	0.538	0.013	0.013	0	1	0	-999	0
10651468	13.016	0	17	5086.0	97.2	82.9	3.746	0.045	0.046	0.878	0.077	0.068	0	1	0	-999	0
10651488	15.963	2	17	4581.6	81.5	76.8	4.596	0.025	0.026	0.718	0.033	0.031	0	1	0	-999	0
10651514	14.846	1	17	5616.6	116.6	111.6	4.060	0.052	0.047	1.011	0.076	0.070	-999	1	0	-999	0
10651555	15.529	2	17	5993.7	106.3	106.9	4.095	0.064	0.071	1.179	0.090	0.098	-999	1	0	-999	0
10651575	14.728	1	17	5751.3	101.4	98.2	4.467	0.030	0.042	0.965	0.050	0.065	-999	1	0	-999	0
10651618	8.548	4	17	6075.0	189.0	232.0	4.486	0.052	0.208	1.048	0.139	0.139	-999	2	-999	-999	1
10651626	14.816	1	17	6071.8	120.3	118.0	4.057	0.043	0.044	1.415	0.055	0.059	-999	1	0	-999	0
10651752	15.358	1	17	4993.1	92.8	84.9	3.488	0.086	0.101	1.224	0.167	0.210	0	2	0	-999	0
10651800	14.192	1	17	5983.0	118.3	111.6	4.206	0.037	0.044	1.118	0.072	0.086	-999	1	0	-999	0
10651816	14.64	1	17	5363.4	89.5	89.0	4.540	0.018	0.029	0.904	0.032	0.042	8	1	0	-1	0
10651945	8.548	2	17	5780.4	114.0	109.3	4.273	0.058	0.059	1.005	0.078	0.077	3	1	0	-1	0
10651962	10.528	0	17	5857.8	105.6	103.9	4.205	0.039	0.041	1.049	0.077	0.075	-999	1	0	-999	0
10651964	15.718	1	17	5560.7	100.2	97.3	4.499	0.034	0.048	0.909	0.050	0.060	-999	1	0	-999	0
10652047	15.088	1	17	4959.0	76.3	69.1	4.458	0.023	0.018	0.814	0.026	0.019	1	1	1	-999	0
10652082	14.093	10	10	5859.4	107.1	102.5	4.196	0.040	0.045	1.067	0.078	0.082	-999	1	0	-999	0
10652159	13.039	0	17	5610.7	95.8	83.7	4.396	0.035	0.025	0.769	0.044	0.030	-999	1	0	-999	0
10652285	15.584	2	3	5332.3	134.4	119.2	3.870	0.052	0.048	1.042	0.090	0.087	-999	1	0	-999	0
10652337	14.682	1	17	5847.9	110.6	108.9	4.360	0.043	0.047	1.014	0.073	0.077	-999	1	0	-999	0
10652385	14.427	1	17	5898.1	122.0	119.8	4.052	0.054	0.044	1.054	0.104	0.071	-999	1	0	-999	0
10652386	13.2	0	17	6337.0	122.3	124.2	3.999	0.036	0.048	1.256	0.072	0.092	-999	1	0	-999	0
10652397	14.856	1	17	5659.8	110.1	106.2	4.226	0.047	0.047	0.969	0.075	0.071	-999	1	0	-999	0
10652524	15.828	1	17	5274.2	94.3	90.9	4.570	0.025	0.037	0.815	0.041	0.052	-999	1	0	-999	0
10652560	15.864	2	3	5158.8	89.4	80.8	4.450	0.045	0.037	0.831	0.049	0.036	0	1	0	-999	0
10652599	15.92	1	17	4884.1	88.9	82.0	4.571	0.028	0.033	0.768	0.039	0.041	0	1	0	-999	0
10652629	15.062	1	17	5292.7	100.1	90.5	4.461	0.045	0.040	0.856	0.061	0.053	-999	1	0	-999	0
10652658	14.65	1	17	5677.9	102.5	101.1	4.428	0.039	0.045	0.954	0.066	0.071	1	1	0	-999	0
10652678	15.543	1	17	5648.0	112.7	106.6	4.188	0.056	0.056	0.975	0.077	0.072	-999	1	0	-999	0
10652699	13.697	1	17	5763.4	106.1	112.6	4.008	0.056	0.039	1.175	0.135	0.067	-999	1	0	-999	0
10652729	14.296	1	17	6134.3	118.2	114.4	4.227	0.036	0.040	1.169	0.064	0.075	-999	1	0	-999	0
10652780	15.624	2	17	5761.6	108.0	108.0	4.142	0.055	0.059	1.059	0.094	0.076	-999	1	0	-999	0
10652865	15.314	1	17	5448.6	106.1	93.8	4.267	0.048	0.045	0.895	0.063	0.051	-999	1	0	-999	0
10652887	15.36	1	3	5791.1	106.4	105.4	4.405	0.044	0.051	0.990	0.066	0.074	-999	1	0	-999	0
10652904	14.805	1	17	5742.8	107.0	104.1	4.414	0.039	0.046	0.975	0.067	0.074	-999	1	0	-999	0
10652910	14.726	1	17	5764.9	109.2	110.0	4.178	0.045	0.048	1.029	0.088	0.078	-999	1	0	-999	0
10652949	16.836	3	5	4659.1	91.6	86.5	4.579	0.031	0.032	0.737	0.037	0.036	0	1	0	-999	0
10652967	10.813	0	17	5908.1	110.0	106.9	4.387	0.038	0.042	0.976	0.068	0.069	-999	1	0	-999	0
10652995	15.514	2	3	5707.4	111.3	105.8	4.315	0.055	0.055	0.971	0.074	0.072	0	1	0	-999	0
10653032	13.314	0	17	6035.0	112.1	113.7	4.020	0.068	0.065	1.116	0.102	0.076	-999	1	-999	-999	0
10653047	15.202	1	17	5584.4	107.3	102.8	4.492	0.057	0.090	0.903	0.065	0.066	-999	1	-999	-999	0
10653094	12.803	0	17	5717.0	108.9	108.6	4.053	0.054	0.042	1.056	0.099	0.073	-999	1	0	-999	0
10653118	15.147	1	17	5288.3	95.6	89.2	4.566	0.022	0.035	0.825	0.036	0.052	-999	1	0	-999	0
10653132	13.947	1	17	5761.0	111.0	105.6	3.868	0.037	0.035	1.203	0.064	0.070	-999	1	0	-999	0
10653139	13.984	1	17	6464.8	124.0	114.4	3.783	0.033	0.037	1.662	0.073	0.109	-999	1	0	-999	0
10653256	15.639	2	17	4893.4	82.7	77.8	4.553	0.032	0.031	0.778	0.041	0.039	0	1	1	-999	0
10653271	14.201	1	17	5785.5	99.1	97.2	4.483	0.023	0.035	0.965	0.041	0.061	-999	1	0	-999	0
10653300	15.617	6	13	6215.7	131.5	125.4	4.158	0.069	0.066	1.236	0.071	0.089	-999	1	0	-999	0
10653311	15.397	1	17	5890.3	122.7	117.0	3.994	0.060	0.055	1.024	0.075	0.066	-999	1	0	-999	0
10653319	13.289	0	17	5811.1	119.6	118.8	4.050	0.038	0.038	0.889	0.059	0.052	-999	1	0	-999	0
10653322	15.786	4	17	5724.3	112.1	107.5	4.232	0.062	0.063	0.994	0.080	0.075	-999	1	0	-999	0
10653330	15.816	2	2	5733.4	112.3	106.9	4.274	0.061	0.062	0.987	0.076	0.074	-999	1	0	-999	0
10653334	14.866	1	17	5936.7	114.0	111.0	4.312	0.046	0.047	1.055	0.075	0.078	-999	1	0	-999	0
10653458	15.569	1	17	5674.3	101.6	99.6	4.451	0.041	0.051	0.948	0.059	0.067	-999	1	0	-999	0
10653487	14.81	7	15	5584.0	96.8	94.0	4.492	0.029	0.041	0.921	0.048	0.062	-999	1	0	-999	0
10655837	15.253	1	17	5161.5	93.5	83.4	4.497	0.040	0.034	0.813	0.050	0.043	0	1	0	-999	0
10655892	13.687	1	17	6023.1	116.0	113.3	4.344	0.041	0.041	1.007	0.070	0.070	-999	1	0	-999	0
10655922	13.672	1	17	6360.4	127.3	122.9	3.969	0.041	0.035	1.141	0.063	0.058	-999	3	0	-999	0
10655927	15.253	10	12	6118.2	116.4	112.3	4.208	0.052	0.057	1.104	0.075	0.077	-999	1	0	-999	0
10655991	15.457	1	17	5597.9	110.5	110.5	4.420	0.046	0.052	0.932	0.069	0.070	-999	1	0	-999	0
10656017	15.725	4	17	5825.2	109.9	107.1	4.234	0.071	0.070	1.035	0.083	0.080	-999	1	0	-999	0
10656018	14.701	1	17	5732.5	99.4	92.3	4.513	0.022	0.033	0.930	0.038	0.053	0	1	0	-999	0
10656039	13.662	1	17	5309.9	108.1	105.4	3.915	0.033	0.035	1.038	0.056	0.060	0	1	0	-999	0
10656077	15.993	1	17	5023.0	88.6	83.4	4.572	0.029	0.038	0.782	0.042	0.047	0	1	0	-999	0
10656116	15.662	1	17	5198.2	90.8	85.8	4.518	0.037	0.045	0.851	0.047	0.050	-999	1	0	-999	0
10656163	13.593	2	17	6109.0	193.0	214.0	4.455	0.056	0.224	1.099	0.151	0.151	-999	2	-999	-999	1
10656203	15.688	8	13	6028.9	113.8	110.6	4.335	0.056	0.061	1.083	0.071	0.078	-999	1	0	-999	0
10656227	13.029	0	17	6206.7	120.5	118.1	4.001	0.035	0.045	1.250	0.078	0.095	-999	1	0	-999	0
10656272	15.65	4	17	5162.4	87.6	80.4	4.458	0.043	0.035	0.831	0.051	0.038	-999	1	0	-999	0
10656321	14.797	1	17	5832.2	100.7	99.1	4.441	0.032	0.042	0.995	0.053	0.070	-999	1	0	-999	0
10656343	14.766	1	17	5258.4	96.4	86.3	4.474	0.041	0.038	0.849	0.059	0.052	0	1	0	-999	0
10656361	15.425	1	17	5453.9	96.6	95.1	4.504	0.034	0.046	0.889	0.049	0.061	-999	1	0	-999	0
10656370	13.018	1	17	6561.4	136.4	127.5	4.013	0.030	0.037	1.307	0.055	0.089	-999	1	0	-999	0
10656373	16.77	3	17	4915.4	101.9	97.3	4.479	0.043	0.044	0.806	0.033	0.032	0	1	0	-999	0
10656396	14.841	1	17	5606.9	101.7	100.1	4.381	0.043	0.044	0.996	0.065	0.067	-999	1	0	-999	0
10656405	15.183	1	17	5748.4	146.5	151.9	3.741	0.040	0.044	1.065	0.080	0.082	-999	1	0	-999	0
10656411	13.593	0	17	5633.2	109.1	105.8	3.892	0.031	0.032	1.145	0.060	0.060	2	1	0	-999	0
10656508	14.344	1	17	5966.8	106.9	109.9	4.143	0.046	0.048	1.117	0.081	0.084	3	1	0	1	0
10656520	15.916	1	17	4962.3	89.0	82.2	4.555	0.033	0.037	0.785	0.042	0.043	0	1	0	-999	0
10656771	13.744	1	17	6213.8	122.3	111.4	4.016	0.032	0.038	1.353	0.063	0.096	-999	1	0	-999	0
10656775	15.042	1	17	5650.9	109.7	103.2	4.213	0.049	0.049	0.969	0.075	0.071	-999	1	0	-999	0
10656916	15.354	1	17	5594.8	103.9	102.6	4.442	0.048	0.052	0.884	0.062	0.062	-999	1	0	-999	0
10656946	14.925	1	17	5751.7	112.4	106.8	4.269	0.046	0.046	0.924	0.069	0.063	-999	1	0	-999	0
10656956	14.958	1	17	5833.3	112.0	112.8	3.998	0.062	0.053	1.184	0.127	0.077	-999	1	0	-999	0
10656959	14.251	1	17	5843.4	100.3	97.6	4.460	0.025	0.038	0.990	0.046	0.065	-999	1	0	-999	0
10656976	15.377	1	17	5423.0	118.2	113.5	3.827	0.055	0.054	1.131	0.082	0.088	-999	1	0	-999	0
10657008	15.638	2	17	5707.0	113.6	109.1	4.245	0.183	0.242	0.993	0.120	0.088	-999	1	-999	-999	0
10657063	15.629	1	17	5277.0	91.1	90.1	4.487	0.035	0.046	0.935	0.047	0.055	0	1	0	-999	0
10657150	12.271	0	17	6865.1	151.8	141.2	3.921	0.260	0.227	1.545	0.272	0.192	10	2	-999	-999	0
10657235	15.957	2	17	5706.5	104.5	100.9	4.424	0.056	0.068	0.959	0.065	0.069	-999	1	0	-999	0
10657271	13.944	2	17	6208.1	123.2	118.1	3.858	0.043	0.042	1.170	0.058	0.062	-999	1	0	-999	0
10657339	15.121	1	17	4692.3	84.1	81.4	4.650	0.017	0.021	0.665	0.023	0.028	1	1	0	-999	0
10657373	15.03	10	12	6655.0	186.0	255.0	4.295	0.090	0.195	1.235	0.195	0.175	-999	2	-999	-999	1
10657400	15.997	1	17	5231.0	81.0	75.7	4.336	0.054	0.059	0.860	0.035	0.030	0	1	0	-999	0
10657418	15.379	1	17	5718.5	97.0	106.7	4.016	0.065	0.067	1.247	0.103	0.087	-999	1	0	-999	0
10657612	14.109	1	17	5871.3	111.8	114.7	3.743	0.043	0.040	1.323	0.067	0.066	-999	1	0	-999	0
10657631	14.768	1	17	5617.4	114.7	109.8	4.073	0.055	0.051	1.006	0.077	0.071	-999	1	0	-999	0
10657662	13.572	1	17	5770.0	138.0	155.0	4.570	0.044	0.176	0.892	0.091	0.100	-999	2	-999	-999	1
10657673	13.762	1	17	5951.3	107.3	106.2	4.368	0.034	0.040	1.080	0.063	0.070	-999	1	0	-999	0
10657714	14.849	1	17	5106.0	106.9	94.7	3.613	0.066	0.083	1.246	0.129	0.171	0	1	0	-999	0
10657727	15.966	1	17	5047.8	92.2	86.2	4.548	0.034	0.041	0.799	0.044	0.046	0	1	0	-999	0
10657736	15.267	1	17	5732.6	114.6	111.7	4.017	0.072	0.060	1.083	0.094	0.078	-999	1	0	-999	0
10657750	14.851	1	17	5738.9	117.9	113.6	4.069	0.051	0.050	0.947	0.069	0.062	-999	1	0	-999	0
10657754	13.397	1	17	5879.9	126.9	123.5	4.044	0.048	0.039	1.044	0.093	0.071	-999	1	0	-999	0
10657770	14.761	1	17	5966.7	109.4	107.0	4.380	0.040	0.048	1.050	0.065	0.075	1	1	0	-999	0
10657840	14.857	1	17	5961.4	116.4	112.6	4.314	0.048	0.048	1.029	0.073	0.071	-999	1	0	-999	0
10657993	13.873	1	17	6488.8	129.7	124.7	4.004	0.036	0.036	1.360	0.063	0.070	-999	3	0	-999	0
10658045	15.41	1	17	5455.9	98.3	93.8	4.538	0.027	0.040	0.872	0.042	0.056	-999	1	0	-999	0
10658061	13.572	0	17	6219.3	124.6	118.4	3.948	0.038	0.046	1.295	0.103	0.086	2	1	0	-999	0
10658064	13.992	1	17	5892.6	121.0	117.9	4.071	0.041	0.040	0.910	0.062	0.054	-999	1	0	-999	0
10658088	15.744	2	3	5556.8	97.7	94.3	4.533	0.029	0.041	0.885	0.046	0.054	-999	1	0	-999	0
10658152	14.23	1	17	6158.6	122.1	111.8	4.050	0.041	0.048	1.289	0.066	0.109	-999	1	0	-999	0
10658177	13.336	0	17	6209.7	118.4	113.6	4.242	0.038	0.035	1.131	0.065	0.071	-999	1	0	1	0
10658188	13.587	0	17	6692.4	137.3	133.1	3.978	0.032	0.035	1.376	0.062	0.083	11	3	0	-999	0
10658196	13.876	1	17	5845.0	117.7	112.1	4.200	0.043	0.041	0.931	0.070	0.062	-999	1	0	-999	0
10658286	14.861	1	17	5667.5	98.6	93.7	4.514	0.024	0.036	0.920	0.041	0.054	-999	1	0	-999	0
10658300	15.107	4	17	5305.4	99.9	94.5	4.509	0.037	0.044	0.858	0.051	0.058	6	1	0	-999	0
10658327	14.157	1	17	5840.3	110.3	105.6	4.239	0.038	0.042	1.093	0.067	0.076	-999	1	0	-999	0
10658328	14.018	10	10	5948.8	104.1	99.2	4.462	0.022	0.034	1.008	0.041	0.059	-999	1	0	-999	0
10658377	15.22	0	17	5740.1	135.8	119.7	4.079	0.232	0.241	1.131	0.235	0.129	2	1	-999	-999	0
10658469	15.866	1	17	5679.3	112.9	109.9	4.118	0.084	0.088	1.015	0.088	0.079	-999	1	0	-999	0
10658499	15.502	0	17	5717.3	117.6	113.7	3.903	0.034	0.032	1.206	0.061	0.062	2	1	0	-999	0
10658504	15.766	1	17	4620.8	82.4	77.5	4.594	0.024	0.025	0.724	0.033	0.031	1	1	0	-999	0
10658505	15.33	1	17	5896.2	107.7	105.5	4.395	0.043	0.052	1.023	0.064	0.074	-999	1	0	-999	0
10658557	14.127	1	17	5483.7	95.8	98.2	4.434	0.039	0.042	0.957	0.061	0.064	-999	1	0	-999	0
10658566	13.814	1	17	5833.2	110.1	100.2	4.144	0.032	0.034	1.254	0.044	0.081	-999	1	0	-999	0
10658631	14.823	1	17	5792.5	106.5	105.5	4.465	0.036	0.044	0.916	0.055	0.060	-999	1	0	-999	0
10658670	15.977	2	17	5497.9	108.0	103.2	4.400	0.067	0.068	0.903	0.066	0.063	-999	1	0	-999	0
10658795	15.472	1	17	5430.9	86.9	81.9	4.517	0.021	0.029	0.966	0.038	0.043	-999	1	0	-999	0
10658835	13.838	1	17	6193.9	120.3	115.5	4.154	0.038	0.042	1.096	0.074	0.080	-999	1	0	-999	0
10658840	15.315	1	17	5057.4	81.8	77.7	4.549	0.021	0.033	0.879	0.034	0.042	0	1	0	-999	0
10658959	15.267	1	17	5001.0	82.7	83.4	4.606	0.022	0.029	0.727	0.031	0.036	0	1	0	-999	0
10658990	15.319	1	17	5950.7	105.6	109.6	4.105	0.053	0.062	1.155	0.091	0.095	-999	1	0	-999	0
10659013	14.838	1	17	6013.2	114.4	111.7	4.186	0.044	0.049	1.140	0.074	0.089	-999	1	0	-999	0
10659015	11.713	0	17	6731.0	141.5	140.5	4.083	0.031	0.030	1.457	0.074	0.064	1	3	0	-999	0
10659075	15.952	4	17	5004.4	86.0	82.2	4.590	0.025	0.033	0.762	0.041	0.045	7	1	0	-999	0
10659231	14.33	1	17	5092.5	109.7	95.1	3.604	0.056	0.077	1.251	0.122	0.178	0	1	0	-999	0
10659279	15.51	1	17	5909.5	112.4	109.7	4.358	0.053	0.058	1.035	0.070	0.077	-999	1	0	-999	0
10659289	15.65	1	17	5276.9	92.7	88.3	4.540	0.031	0.043	0.841	0.044	0.055	-999	1	0	-999	0
10659292	15.507	1	17	5295.8	98.6	92.5	4.542	0.029	0.042	0.844	0.043	0.056	-999	1	0	-999	0
10659313	15.617	0	17	6168.1	119.0	115.4	3.882	0.042	0.050	1.372	0.124	0.097	20	1	0	-1	0
10659422	12.802	0	17	5217.5	101.0	92.0	3.386	0.059	0.083	1.236	0.151	0.192	2	2	0	-999	0
10659497	15.902	4	17	5554.7	94.7	100.6	4.448	0.036	0.048	1.047	0.047	0.054	-999	1	0	-999	0
10659502	14.328	1	17	5590.7	105.8	102.4	4.272	0.043	0.044	0.936	0.070	0.066	-999	1	0	-999	0
10659529	15.859	1	17	5200.7	121.0	110.4	3.689	0.074	0.086	1.212	0.130	0.143	0	1	0	-999	0
10659619	14.573	1	17	5885.7	95.6	115.8	3.861	0.044	0.052	1.483	0.092	0.128	1	1	0	-999	0
10659624	13.468	0	17	5913.5	111.0	106.5	4.272	0.031	0.033	1.218	0.046	0.060	-999	1	0	1	0
10659744	14.803	1	17	5147.3	117.8	100.4	3.596	0.056	0.076	1.311	0.115	0.167	0	1	0	-999	0
10659794	15.168	1	17	4995.3	87.3	80.9	4.560	0.028	0.033	0.790	0.039	0.046	1	1	0	-999	0
10659827	14.622	1	17	5565.1	105.9	101.7	4.319	0.045	0.045	0.923	0.069	0.064	-999	1	0	-999	0
10659846	15.193	1	17	5035.6	31.4	38.6	4.374	0.018	0.018	0.852	0.013	0.011	0	1	1	-999	0
10659865	14.506	1	17	5048.3	82.7	80.1	4.505	0.035	0.035	0.860	0.049	0.047	1	1	0	-999	0
10661679	14.804	1	17	5383.3	98.9	97.3	4.418	0.042	0.044	0.973	0.055	0.056	-999	1	0	-1	0
10661718	15.277	1	17	5482.2	94.8	94.3	4.528	0.029	0.043	0.881	0.045	0.057	1	1	0	-1	0
10661721	13.282	1	17	6288.2	126.9	127.7	3.891	0.046	0.044	1.314	0.136	0.072	6	3	0	-999	0
10661728	11.998	4	16	5065.2	87.4	81.7	4.478	0.041	0.033	0.815	0.046	0.034	2	1	0	-999	0
10661771	14.97	1	17	5330.6	89.4	77.0	4.315	0.039	0.035	0.875	0.049	0.035	1	1	0	-1	0
10661803	13.781	1	17	5749.0	105.9	103.1	4.247	0.038	0.041	1.060	0.069	0.073	-999	1	0	-999	0
10661901	14.84	1	17	5795.8	99.2	97.6	4.457	0.030	0.042	0.979	0.051	0.067	-999	1	0	-999	0
10661959	12.572	0	17	6519.6	138.8	138.9	4.158	0.032	0.031	1.347	0.064	0.051	-999	3	0	-999	0
10661976	13.74	1	17	6388.3	127.2	125.1	4.272	0.040	0.040	1.064	0.068	0.069	-999	1	0	-1	0
10662021	15.149	1	17	5313.3	110.7	107.7	3.852	0.040	0.041	1.197	0.061	0.070	-999	1	0	-1	0
10662058	14.833	1	17	5236.2	88.9	82.5	4.558	0.034	0.030	0.739	0.043	0.038	1	1	0	-999	0
10662277	15.237	1	17	5337.6	100.7	94.7	4.468	0.045	0.045	0.866	0.061	0.057	-999	1	0	-999	0
10662300	13.988	1	17	5344.8	87.6	84.4	4.555	0.014	0.024	0.895	0.026	0.035	1	1	0	-999	0
10662331	15.452	2	17	8961.1	243.7	212.7	4.408	0.028	0.032	1.567	0.065	0.060	-999	2	0	-999	0
10662445	13.906	1	17	5735.9	114.5	108.1	4.290	0.050	0.048	0.864	0.065	0.056	-999	1	0	-999	0
10662670	14.563	1	17	5677.8	97.1	97.0	4.435	0.034	0.043	1.008	0.055	0.065	-999	1	0	-999	0
10662673	15.064	4	17	5898.9	114.4	116.8	4.024	0.059	0.060	1.159	0.120	0.086	-999	1	0	-999	0
10662704	15.412	1	17	5798.8	102.7	102.1	4.466	0.033	0.044	0.973	0.049	0.057	-999	1	0	-999	0
10662736	14.202	1	17	5828.3	108.1	106.4	4.382	0.040	0.046	1.005	0.071	0.076	-999	1	0	-999	0
10663239	13.642	1	17	6165.1	125.4	121.9	4.329	0.041	0.041	0.950	0.068	0.062	1	1	0	-999	0
10663317	12.307	0	17	6130.7	119.0	118.4	3.943	0.046	0.042	1.261	0.126	0.071	8	1	0	-999	0
10663355	15.464	1	17	5679.9	115.3	110.0	4.125	0.056	0.054	0.965	0.074	0.065	-999	1	0	-999	0
10663379	14.227	1	17	5630.4	110.2	106.5	4.347	0.045	0.044	0.941	0.074	0.069	-999	1	0	-999	0
10663382	14.237	10	10	5775.7	115.5	111.7	4.090	0.065	0.068	1.041	0.091	0.074	-999	1	0	-999	0
10663396	13.153	1	17	5743.8	95.5	96.1	4.118	0.031	0.048	1.175	0.069	0.095	-999	1	0	0	0
10663411	14.856	1	17	6082.0	184.0	202.0	4.342	0.112	0.208	1.054	0.166	0.135	6	2	-999	-1	1
10663501	15.853	2	17	5832.1	114.0	110.1	4.218	0.066	0.066	1.044	0.084	0.082	-999	1	0	-999	0
10663547	14.883	1	17	5615.9	100.5	98.6	4.467	0.035	0.045	0.934	0.056	0.066	-999	1	0	-999	0
10663559	14.13	1	17	4845.5	84.7	78.1	4.570	0.026	0.019	0.717	0.036	0.026	1	1	0	-999	0
10663571	13.023	1	17	6303.8	124.3	119.2	3.987	0.031	0.037	1.387	0.069	0.102	-999	1	0	-999	0
10663699	15.394	1	17	5908.5	114.1	114.5	4.117	0.049	0.058	1.127	0.094	0.091	-999	1	0	-999	0
10663724	15.974	2	17	5126.4	121.0	101.1	3.576	0.091	0.108	1.293	0.144	0.178	0	1	0	-999	0
10663729	14.619	1	17	6370.0	160.0	192.0	4.410	0.054	0.216	1.148	0.169	0.152	1	2	-999	-999	1
10663738	14.765	1	17	6375.1	119.3	119.4	4.335	0.028	0.037	1.203	0.051	0.068	-999	1	0	1	0
10663891	13.888	1	17	6390.6	132.5	128.0	3.937	0.048	0.037	1.223	0.115	0.058	6	3	0	-999	0
10663892	11.807	0	17	5891.3	94.6	91.5	4.472	0.019	0.030	1.001	0.036	0.051	-999	1	0	-999	0
10663921	15.441	1	17	5865.4	110.1	105.4	4.550	0.021	0.026	0.889	0.036	0.039	-999	1	0	-999	0
10663932	14.022	1	17	6028.0	114.6	106.1	4.152	0.036	0.036	1.225	0.059	0.083	1	1	0	-999	0
10663957	15.987	4	17	5518.5	115.6	114.2	3.848	0.074	0.070	1.137	0.095	0.094	6	1	0	-999	0
10663976	14.182	1	17	5453.7	110.3	105.1	4.215	0.040	0.039	0.953	0.062	0.058	1	1	0	1	0
10663998	14.833	1	17	5871.5	158.7	167.6	4.174	0.039	0.043	1.081	0.095	0.100	-999	1	0	-999	0
10664005	15.224	1	17	6225.5	134.8	123.5	4.228	0.052	0.055	1.204	0.069	0.082	6	1	0	-999	0
10664022	14.968	1	17	5564.7	123.6	116.3	3.883	0.041	0.041	0.879	0.054	0.051	-999	1	0	-999	0
10664098	15.77	2	17	5122.8	97.2	90.9	4.525	0.042	0.038	0.769	0.044	0.038	0	1	0	-999	0
10664106	15.774	1	17	5970.7	122.3	117.8	4.302	0.059	0.057	0.999	0.073	0.071	6	1	0	-999	0
10664136	14.567	1	17	5245.6	97.7	91.3	4.572	0.021	0.034	0.815	0.033	0.051	1	1	0	-999	0
10664141	14.226	10	10	6213.6	128.0	123.4	4.331	0.047	0.059	1.150	0.069	0.079	-999	1	0	-999	0
10664150	15.59	2	17	5999.8	111.5	107.4	4.422	0.037	0.048	1.039	0.056	0.067	6	1	0	-1	0
10664227	15.492	4	17	5456.6	96.6	92.6	4.545	0.024	0.037	0.867	0.039	0.053	-999	1	0	-999	0
10664252	14.114	1	17	6058.4	131.9	126.7	3.663	0.110	0.104	1.502	0.150	0.138	-999	1	0	-999	0
10664336	13.552	0	17	6010.6	119.5	117.1	4.381	0.040	0.040	0.900	0.065	0.059	2	1	0	-999	0
10664361	15.559	2	17	5642.8	112.7	107.8	4.286	0.057	0.058	0.953	0.073	0.070	-999	1	0	-999	0
10664416	14.856	1	17	5051.3	102.0	91.0	3.567	0.060	0.075	1.267	0.130	0.172	3	1	0	-1	0
10664637	15.181	1	3	5541.1	108.2	102.3	4.198	0.049	0.047	0.933	0.069	0.064	1	1	0	-999	0
10664639	14.843	1	17	5550.0	166.0	166.0	4.382	0.153	0.187	0.851	0.120	0.074	-999	2	-999	-999	1
10664836	15.739	2	3	5679.7	109.0	105.7	4.348	0.065	0.065	1.000	0.069	0.069	1	1	0	-999	0
10665014	15.643	1	17	5636.6	106.6	104.0	4.342	0.066	0.063	0.910	0.068	0.062	-999	1	0	-999	0
10665040	15.049	1	17	5672.7	112.1	109.8	4.125	0.053	0.052	1.008	0.085	0.074	-999	1	0	-999	0
10665043	15.647	1	17	5000.8	90.6	84.3	4.561	0.030	0.037	0.788	0.042	0.045	0	1	0	-1	0
10665047	14.961	1	17	6023.1	122.7	118.1	4.247	0.043	0.044	1.232	0.055	0.067	-999	1	0	-999	0
10665048	14.21	1	17	6301.1	118.7	119.7	4.334	0.030	0.042	1.180	0.057	0.072	-999	1	0	-999	0
10665101	15.273	3	17	5486.5	99.5	92.5	4.590	0.019	0.027	0.815	0.032	0.040	0	1	0	-999	0
10665142	14.823	1	17	5911.1	120.8	118.4	4.108	0.215	0.249	1.103	0.163	0.114	-999	1	-999	-999	0
10665151	12.66	1	17	4519.6	77.4	72.6	4.642	0.016	0.019	0.666	0.022	0.025	2	3	0	-999	0
10665156	14.229	1	17	6004.8	105.1	112.8	4.023	0.047	0.050	1.187	0.111	0.080	-999	1	0	-999	0
10665208	14.458	1	17	5989.4	127.5	121.0	4.297	0.044	0.043	0.820	0.057	0.050	-999	1	0	-999	0
10665247	13.991	1	17	6010.3	125.1	121.8	4.189	0.042	0.040	0.895	0.064	0.055	-999	1	0	-999	0
10665403	15.145	1	17	4339.9	74.1	67.3	4.626	0.019	0.019	0.670	0.024	0.022	0	1	0	-999	0
10665619	15.794	1	17	3400.6	69.6	57.3	4.995	0.009	0.008	0.206	0.006	0.006	0	1	-999	-999	0
10665632	14.477	1	17	5716.2	110.1	105.9	4.373	0.047	0.046	0.901	0.069	0.063	-999	1	0	-999	0
10665636	13.296	1	17	5980.6	120.4	117.9	4.025	0.043	0.041	1.001	0.073	0.062	-999	1	0	-999	0
10665749	15.504	2	17	5691.3	113.3	108.2	4.336	0.059	0.058	0.963	0.074	0.072	-999	1	0	1	0
10665759	15.496	1	17	5659.4	117.6	115.2	4.044	0.070	0.063	1.038	0.083	0.075	-999	1	0	-999	0
10665760	15.345	4	17	5810.3	105.1	101.1	4.469	0.032	0.045	0.972	0.051	0.063	1	1	0	-999	0
10665916	12.807	0	17	6504.6	143.3	139.0	4.206	0.050	0.050	1.246	0.053	0.060	1	1	0	-999	0
10666035	15.48	1	17	5507.3	104.5	102.0	4.411	0.054	0.055	0.906	0.068	0.065	-999	1	0	-999	0
10666132	15.439	1	17	5633.7	113.7	100.4	4.445	0.052	0.047	0.792	0.055	0.045	-999	1	0	-999	0
10666134	15.856	2	17	5607.5	104.9	102.0	4.452	0.048	0.060	0.930	0.061	0.066	1	1	0	-999	0
10666193	15.748	2	3	5665.7	111.0	106.9	4.345	0.066	0.065	0.954	0.073	0.071	-999	1	0	-999	0
10666195	15.404	1	17	5367.4	97.6	92.9	4.592	0.020	0.030	0.799	0.034	0.043	0	1	0	-999	0
10666213	13.402	1	17	6018.2	121.0	117.7	4.410	0.039	0.040	0.923	0.063	0.062	-999	1	0	-999	0
10666224	14.676	1	17	5703.4	99.2	96.7	4.491	0.026	0.038	0.943	0.045	0.059	1	1	0	-999	0
10666230	17.721	1	17	5846.2	114.4	112.3	4.266	0.050	0.052	1.033	0.077	0.079	3	1	0	-1	0
10666242	15.47	1	17	5654.1	91.1	86.8	4.467	0.021	0.032	1.028	0.040	0.054	3	1	0	-1	0
10666285	14.503	1	17	4969.0	151.0	136.0	4.555	0.072	0.048	0.715	0.093	0.050	0	2	-999	-999	1
10666299	13.626	1	17	6151.7	117.0	120.7	3.906	0.039	0.049	1.355	0.113	0.100	-999	1	0	-999	0
10666312	15.312	1	17	5886.4	124.5	120.3	4.028	0.067	0.061	1.038	0.083	0.071	-999	1	0	-999	0
10666344	15.203	4	17	6370.0	179.0	246.0	4.410	0.065	0.195	1.148	0.162	0.162	-999	2	-999	-999	1
10666349	15.175	1	17	5872.8	111.6	106.5	4.174	0.050	0.054	1.082	0.086	0.085	-999	1	0	-999	0
10666358	14.417	1	17	5882.7	120.3	116.4	3.797	0.040	0.040	1.039	0.061	0.055	-999	1	0	-999	0
10666363	12.893	0	17	5809.4	108.9	107.3	4.162	0.043	0.042	1.018	0.086	0.071	-999	1	0	-999	0
10666440	12.422	0	17	6748.1	142.3	130.6	4.153	0.032	0.032	1.457	0.076	0.067	-999	3	0	-999	0
10666453	15.118	1	17	4826.3	88.1	86.1	3.184	0.105	0.108	1.148	0.241	0.222	2	2	0	-999	0
10666469	14.605	1	17	5597.4	106.3	102.1	4.431	0.044	0.045	0.857	0.065	0.060	-999	1	0	-999	0
10666510	15.766	0	17	4864.4	69.9	64.4	3.698	0.028	0.021	0.850	0.044	0.032	2	3	0	-999	0
10666592	13.522	0	17	6436.5	138.2	126.5	4.015	0.026	0.029	1.515	0.063	0.071	2	1	0	0	0
10666595	15.244	1	17	6253.3	123.2	119.4	4.297	0.044	0.049	1.180	0.065	0.078	-999	1	0	-999	0
10666610	15.701	1	17	5693.6	113.0	108.6	4.360	0.060	0.061	0.962	0.073	0.072	-999	1	0	-999	0
10666631	15.156	1	17	5633.6	99.7	102.0	4.403	0.039	0.045	1.034	0.059	0.066	-999	1	0	-999	0
10666638	15.85	2	17	5397.7	97.8	95.6	4.531	0.032	0.046	0.864	0.047	0.057	-999	1	0	-999	0
10666690	15.794	4	17	5560.1	102.5	100.5	4.455	0.049	0.061	0.918	0.060	0.065	-999	1	0	-999	0
10666710	15.086	1	17	5462.7	113.0	102.2	4.369	0.050	0.044	0.892	0.069	0.058	-999	1	0	-999	0
10666711	14.281	1	17	5781.2	117.5	116.8	4.122	0.048	0.043	1.002	0.085	0.068	-999	1	0	-999	0
10666784	15.238	1	17	5808.1	116.8	112.7	4.208	0.195	0.245	1.040	0.142	0.100	-999	1	-999	-999	0
10666806	15.925	2	17	5685.0	124.5	119.2	4.205	0.077	0.076	0.975	0.079	0.070	-999	1	0	-999	0
10666824	14.052	1	17	6044.1	109.8	107.6	4.385	0.031	0.041	1.075	0.058	0.074	-999	1	0	-999	0
10666924	13.517	0	17	5515.7	106.9	94.8	4.511	0.034	0.028	0.741	0.047	0.039	-999	1	0	-999	0
10666935	15.353	1	17	5350.3	93.4	78.6	4.258	0.041	0.037	0.878	0.049	0.035	-999	1	0	-999	0
10667022	15.509	1	17	4948.9	101.2	88.3	3.674	0.071	0.079	1.006	0.138	0.124	0	1	0	-999	0
10667075	14.853	1	17	5831.5	120.4	119.2	3.906	0.059	0.046	1.257	0.139	0.071	-999	1	0	-999	0
10667119	13.049	0	17	6174.7	119.1	111.0	4.125	0.033	0.043	1.143	0.066	0.089	-999	1	0	-999	0
10667156	12.955	0	17	5825.4	128.1	120.7	3.911	0.037	0.036	0.863	0.050	0.047	-999	1	0	-999	0
10667158	14.993	1	17	5471.3	122.1	111.4	3.900	0.054	0.053	0.833	0.055	0.050	-999	1	0	-999	0
10667267	14.19	10	10	5959.3	120.2	112.2	4.178	0.040	0.045	1.073	0.082	0.077	-999	1	0	-999	0
10667306	14.848	1	17	6022.1	108.5	103.4	4.440	0.027	0.037	1.035	0.046	0.062	-999	1	0	-999	0
10667314	15.718	2	3	5878.1	109.0	105.2	4.466	0.036	0.047	0.983	0.055	0.063	-999	1	0	-999	0
10667335	15.598	1	17	5025.9	102.1	86.7	4.614	0.019	0.026	0.735	0.034	0.040	0	1	0	-999	0
10667370	16.139	5	17	5185.9	130.4	114.2	3.647	0.090	0.098	1.141	0.151	0.148	2	1	0	-999	0
10667464	14.259	1	17	5345.2	101.2	96.7	4.492	0.038	0.042	0.868	0.056	0.060	0	1	0	-999	0
10667519	14.075	1	17	5361.1	90.8	85.0	4.506	0.024	0.035	0.938	0.041	0.053	1	1	0	-999	0
10667585	15.357	1	17	5867.4	112.1	107.7	4.249	0.055	0.057	1.048	0.078	0.080	-999	1	0	-999	0
10667604	15.586	1	17	5934.6	108.3	104.1	4.445	0.034	0.047	1.011	0.054	0.065	-999	1	0	-999	0
10667611	15.324	1	17	5670.1	109.6	107.4	4.400	0.049	0.053	0.953	0.070	0.072	-999	1	0	-999	0
10667657	13.691	1	17	6182.5	110.4	108.9	3.860	0.029	0.042	1.550	0.061	0.142	-999	1	0	-999	0
10667677	15.549	1	17	5104.9	119.5	108.9	3.763	0.058	0.069	1.049	0.106	0.116	0	1	0	-999	0
10667724	15.324	10	12	6205.7	128.1	123.3	3.989	0.131	0.128	1.109	0.091	0.089	-999	1	0	-999	0
10667735	15.258	1	17	5891.4	112.2	115.3	4.084	0.052	0.062	1.132	0.105	0.089	-999	1	0	-999	0
10667738	15.541	2	17	5447.0	101.6	101.1	4.518	0.032	0.046	0.882	0.046	0.059	-999	1	0	-999	0
10667741	13.695	1	17	5435.6	127.4	118.1	3.722	0.036	0.040	1.030	0.067	0.066	-999	1	0	-999	0
10667778	15.591	2	17	5896.8	112.1	114.6	4.089	0.060	0.071	1.132	0.104	0.091	-999	1	0	-999	0
10667806	14.232	1	17	5872.5	115.3	109.0	4.213	0.041	0.046	1.065	0.078	0.083	-999	1	0	-999	0
10667811	15.745	4	17	5837.7	114.6	110.7	4.205	0.056	0.058	1.052	0.084	0.082	2	1	0	-999	0
10667958	15.349	1	17	5078.4	89.3	84.9	4.583	0.023	0.032	0.780	0.037	0.047	0	1	0	-999	0
10667973	14.522	4	17	5778.7	123.6	119.9	3.965	0.052	0.043	1.133	0.085	0.075	-999	1	0	-999	0
10668049	15.107	1	17	5897.6	120.0	114.4	4.251	0.050	0.052	1.059	0.077	0.081	-999	1	0	-999	0
10668074	13.935	1	17	5269.0	111.3	105.7	3.929	0.038	0.042	0.968	0.061	0.068	-999	1	0	-999	0
10668092	16.804	8	8	3531.3	84.3	65.0	4.819	0.011	0.011	0.381	0.012	0.012	1	1	0	-999	0
10668156	15.192	1	17	5899.0	106.7	107.8	4.085	0.050	0.059	1.184	0.087	0.095	-999	1	0	-999	0
10668250	15.752	4	17	5431.1	101.6	98.3	4.483	0.044	0.055	0.886	0.056	0.062	1	1	0	-999	0
10668266	14.43	1	17	5932.8	118.5	113.7	4.223	0.044	0.044	0.986	0.074	0.069	-999	1	0	-999	0
10668311	15.191	1	17	5213.5	96.9	86.1	4.474	0.043	0.038	0.839	0.057	0.047	0	1	0	-999	0
10668322	15.109	4	17	5653.5	103.5	101.1	4.428	0.044	0.051	0.947	0.065	0.070	-999	1	0	-999	0
10668340	12.624	0	17	6420.2	139.7	130.9	4.043	0.030	0.030	1.368	0.067	0.063	8	1	0	-999	0
10668411	14.994	1	17	5696.4	112.5	107.9	4.412	0.048	0.049	0.860	0.066	0.060	-999	1	0	-999	0
10668439	15.124	1	17	5880.1	104.8	102.2	4.444	0.032	0.043	1.003	0.052	0.067	-999	1	0	-999	0
10668552	14.265	1	17	5817.2	112.0	107.8	4.304	0.043	0.045	1.011	0.075	0.076	1	1	0	-999	0
10668553	12.796	1	17	6581.0	181.0	250.0	4.192	0.180	0.180	1.230	0.181	0.201	1	2	-999	-999	1
10668575	14.745	1	17	5326.9	115.2	113.3	3.908	0.031	0.031	1.163	0.042	0.051	0	1	0	-999	0
10668665	15.974	4	17	6377.0	174.0	261.0	4.398	0.062	0.200	1.225	0.152	0.186	-999	2	-999	-1	1
10668705	15.164	1	17	6309.1	123.3	116.3	4.337	0.039	0.047	1.160	0.058	0.064	-999	1	0	-999	0
10668730	15.188	1	17	5721.6	112.0	112.3	4.158	0.051	0.052	1.016	0.090	0.077	-999	1	0	-999	0
10668734	15.314	1	17	5864.7	113.3	110.5	4.345	0.052	0.055	1.022	0.073	0.077	-999	1	0	-999	0
10668884	15.591	1	17	5791.9	109.9	107.7	4.407	0.048	0.057	0.989	0.065	0.073	-999	1	0	-999	0
10668902	15.729	1	17	5737.3	110.4	106.1	4.335	0.063	0.064	1.067	0.062	0.069	-999	1	0	-999	0
10668928	15.528	2	3	5562.1	119.7	115.8	3.934	0.055	0.055	1.073	0.074	0.074	-999	1	0	-999	0
10669005	15.93	2	17	5807.8	114.0	111.1	4.377	0.061	0.068	1.001	0.067	0.069	-999	1	0	-999	0
10669007	14.663	1	17	5911.5	111.2	107.8	4.444	0.039	0.052	1.004	0.059	0.067	-999	1	0	-999	0
10669126	13.94	1	17	6452.9	136.2	131.3	4.257	0.036	0.039	1.157	0.059	0.070	-999	1	0	-999	0
10669232	15.851	2	17	5782.2	119.6	115.7	4.394	0.059	0.069	0.986	0.069	0.074	-999	1	0	-999	0
10669254	14.751	1	17	5748.8	120.5	116.6	4.078	0.053	0.048	1.007	0.080	0.067	-999	1	0	-999	0
10669264	13.473	0	17	6184.2	118.7	116.9	4.098	0.035	0.045	1.135	0.079	0.083	6	3	0	-999	0
10669304	15.459	4	17	5522.6	104.9	103.2	4.421	0.051	0.055	0.910	0.067	0.066	-999	1	0	-999	0
10669441	15.481	1	17	4862.4	88.2	81.4	4.577	0.027	0.031	0.761	0.038	0.040	1	1	0	-999	0
10669516	13.028	1	17	6771.1	144.6	145.7	4.188	0.074	0.075	1.331	0.067	0.053	10	3	-999	-999	0
10669531	14.536	1	17	5880.1	113.7	110.8	4.016	0.058	0.049	1.149	0.129	0.081	-999	1	0	-999	0
10669587	14.335	1	17	5936.0	108.5	99.7	4.037	0.035	0.051	1.301	0.060	0.121	-999	1	0	-999	0
10669680	13.962	1	17	5544.0	106.4	103.6	4.433	0.043	0.044	0.870	0.065	0.061	-999	1	0	-999	0
10669689	15.5	4	17	5152.3	95.7	91.6	4.571	0.026	0.036	0.799	0.040	0.050	7	1	0	-999	0
10669712	14.27	1	17	6231.5	135.1	121.3	4.188	0.042	0.042	1.229	0.064	0.079	-999	1	0	-999	0
10669716	15.056	1	17	5418.6	107.8	91.7	4.242	0.048	0.044	0.892	0.060	0.046	-999	1	0	-999	0
10669721	14.267	1	17	6125.8	115.7	110.5	3.984	0.041	0.053	1.324	0.078	0.122	-999	1	0	-999	0
10669801	15.364	1	17	5992.5	109.9	104.5	4.435	0.033	0.044	1.030	0.053	0.064	-999	1	0	-999	0
10669807	11.636	0	17	6073.8	116.4	115.3	4.361	0.039	0.041	0.987	0.069	0.068	-999	1	0	-999	0
10669822	15.537	1	17	6020.5	112.4	108.8	4.407	0.043	0.055	1.035	0.058	0.063	-999	1	0	-999	0
10669908	15.452	1	17	5881.0	117.5	115.7	4.339	0.056	0.058	1.029	0.074	0.078	-999	1	0	-999	0
10669942	14.752	1	17	6043.4	119.7	108.7	4.144	0.045	0.046	1.178	0.068	0.093	-999	1	0	-999	0
10669944	13.282	0	17	6451.0	130.8	124.3	3.992	0.032	0.031	1.399	0.067	0.064	11	3	0	-999	0
10669947	13.887	1	17	5000.1	94.6	87.5	3.573	0.062	0.079	1.141	0.145	0.175	0	1	0	-999	0
10669994	14.801	1	17	5834.3	99.2	98.3	4.461	0.029	0.039	0.983	0.047	0.058	-999	1	0	0	0
10670013	15.515	1	17	6041.6	120.7	117.9	4.271	0.062	0.065	1.110	0.075	0.082	-999	1	0	-999	0
10670021	15.596	4	17	5810.0	106.1	103.5	4.405	0.049	0.059	0.994	0.065	0.073	-999	1	0	-999	0
10670024	15.466	4	17	5426.7	103.3	89.4	4.280	0.051	0.048	0.889	0.061	0.048	-999	1	0	-999	0
10670035	15.522	2	3	5606.6	109.1	104.1	4.223	0.056	0.056	0.951	0.073	0.068	-999	1	0	-999	0
10670037	14.2	17	17	5122.6	121.1	107.8	3.676	0.049	0.064	1.103	0.108	0.130	0	1	0	-999	0
10670046	14.632	1	17	5375.8	104.9	92.4	4.407	0.045	0.039	0.871	0.066	0.052	-999	1	0	-999	0
10670075	14.929	1	17	6106.0	117.3	114.1	4.243	0.048	0.047	1.148	0.068	0.083	-999	1	0	-999	0
10670080	15.633	2	17	5780.1	111.2	109.2	4.198	0.061	0.063	1.028	0.086	0.080	-999	1	0	-999	0
10670136	13.635	1	17	5436.5	111.6	105.9	3.953	0.028	0.028	1.137	0.040	0.048	0	1	0	-999	0
10670141	15.282	1	17	5950.3	114.7	107.9	4.217	0.083	0.081	1.094	0.085	0.086	-999	1	0	-999	0
10670155	12.514	0	17	6178.7	119.7	113.8	4.076	0.029	0.045	1.229	0.056	0.102	-999	1	0	-999	0
10670158	15.325	1	17	5631.3	100.5	94.6	4.522	0.026	0.037	0.906	0.043	0.053	-999	1	0	-999	0
10670170	15.185	1	17	5616.9	100.2	95.7	4.490	0.031	0.044	0.926	0.049	0.061	-999	1	0	-999	0
10670210	15.252	1	17	5854.8	123.6	114.7	3.819	0.063	0.059	1.282	0.092	0.082	-999	1	0	-999	0
10670215	14.752	1	17	5868.5	105.9	104.1	4.416	0.036	0.045	1.012	0.060	0.073	-999	1	0	-999	0
10670245	14.916	1	17	5807.8	101.4	98.7	4.481	0.027	0.039	0.966	0.045	0.060	-999	1	0	-999	0
10670250	15.209	1	17	5736.1	118.4	112.6	3.788	0.150	0.138	1.175	0.167	0.140	8	1	-999	-999	0
10670259	15.546	1	17	5422.5	100.9	99.0	4.505	0.037	0.051	0.880	0.051	0.060	-999	1	0	-999	0
10670296	14.829	1	17	6088.1	119.5	105.4	4.124	0.040	0.047	1.211	0.068	0.094	-999	1	0	-999	0
10670315	15.94	4	17	4952.0	88.0	82.6	4.491	0.036	0.029	0.802	0.038	0.029	0	1	0	-999	0
10670365	13.929	1	17	6267.1	124.6	116.9	4.006	0.033	0.036	1.369	0.065	0.082	-999	1	0	-999	0
10670370	13.36	0	17	5390.7	90.7	85.0	4.491	0.037	0.029	0.771	0.052	0.039	-999	1	0	-999	0
10670371	15.374	0	17	5152.9	106.9	91.8	3.487	0.047	0.062	1.397	0.119	0.160	2	2	0	-999	0
10670418	14.945	1	17	5920.0	116.3	116.1	3.954	0.064	0.054	1.203	0.130	0.082	-999	1	0	-999	0
10670457	15.419	0	17	5078.2	70.7	68.5	4.440	0.021	0.014	0.808	0.028	0.021	2	1	0	-999	0
10670548	15.503	2	17	6104.3	114.0	113.1	3.949	0.071	0.074	1.332	0.115	0.108	0	1	0	-999	0
10670569	15.805	4	17	5602.9	119.6	114.2	4.037	0.076	0.069	1.019	0.079	0.075	-999	1	0	-999	0
10670585	15.97	1	17	5413.7	109.5	101.2	4.422	0.061	0.059	0.882	0.065	0.058	-999	1	0	-999	0
10670601	15.611	1	17	5349.5	98.1	82.4	4.312	0.048	0.046	0.872	0.052	0.037	0	1	0	-999	0
10670618	15.711	1	17	5198.7	99.2	94.2	4.556	0.029	0.041	0.818	0.043	0.053	1	1	0	-999	0
10670691	15.463	1	17	5429.4	106.2	100.0	4.612	0.020	0.026	0.775	0.033	0.038	-999	1	0	-999	0
10670693	15.147	1	17	6122.3	112.9	109.8	4.380	0.036	0.047	1.097	0.058	0.072	-999	1	0	-999	0
10670842	15.19	1	17	5942.0	160.0	178.0	4.493	0.078	0.182	0.897	0.110	0.090	-999	2	-999	-999	1
10670847	15.422	4	17	6321.0	174.0	261.0	4.417	0.054	0.216	1.207	0.152	0.186	-999	2	-999	-999	1
10670886	15.669	2	3	5653.5	102.3	98.1	4.460	0.041	0.053	0.941	0.058	0.065	-999	1	0	-999	0
10670920	13.882	4	17	6010.0	104.8	106.3	4.052	0.034	0.054	1.235	0.071	0.117	-999	1	0	-999	0
10670928	15.109	1	17	5604.8	158.7	144.4	3.895	0.135	0.117	0.903	0.138	0.105	-999	1	-999	-999	0
10671008	15.808	1	17	5444.9	98.7	97.1	4.476	0.047	0.058	0.889	0.057	0.062	-999	1	0	-999	0
10671015	14.964	1	17	5783.9	123.5	115.7	4.002	0.052	0.046	1.045	0.075	0.066	-999	1	0	-999	0
10671021	15.649	3	16	5235.3	89.6	80.7	4.425	0.047	0.039	0.844	0.053	0.039	-999	1	0	-999	0
10671114	14.967	1	17	6083.4	118.2	117.2	4.270	0.045	0.050	1.127	0.072	0.081	-999	1	0	-999	0
10671120	15.032	1	17	6285.6	121.0	119.7	4.310	0.043	0.046	1.184	0.062	0.075	-999	1	0	-999	0
10671148	14.796	1	17	5779.2	118.7	114.6	4.027	0.061	0.048	1.096	0.121	0.077	-999	1	0	-999	0
10671206	12.11	0	17	6048.7	176.6	129.4	4.235	0.149	0.131	1.052	0.142	0.089	1	1	-999	-999	0
10671321	15.528	3	16	5331.8	110.0	106.7	3.916	0.064	0.063	1.072	0.081	0.076	-999	1	0	-999	0
10671375	13.969	1	17	5437.0	106.8	106.2	3.917	0.032	0.033	1.107	0.054	0.059	0	1	0	-999	0
10671414	15.239	3	16	4920.9	83.4	80.4	3.328	0.142	0.149	1.218	0.211	0.232	0	2	0	-999	0
10674732	15.985	1	17	4787.5	88.3	81.1	4.578	0.028	0.030	0.751	0.038	0.037	1	1	0	-999	0
10674752	15.047	1	17	6141.9	116.9	116.0	4.308	0.048	0.050	1.134	0.068	0.079	-999	1	0	-999	0
10674761	15.365	4	17	5961.1	116.9	112.4	4.312	0.055	0.056	1.065	0.074	0.079	-999	1	0	-999	0
10674882	15.396	1	17	5580.6	110.3	107.5	4.354	0.055	0.053	0.926	0.072	0.067	-999	1	0	-999	0
10675115	15.584	2	3	6414.8	130.6	124.4	3.972	0.087	0.083	1.424	0.107	0.102	-999	1	0	-999	0
10675139	15.678	1	17	4926.8	93.8	82.7	4.568	0.029	0.034	0.775	0.041	0.043	7	1	0	-999	0
10675225	15.257	1	17	5162.7	77.2	71.1	4.336	0.021	0.017	0.861	0.023	0.017	1	1	1	-999	0
10675305	15.534	1	17	5872.4	119.9	116.0	3.955	0.081	0.072	1.185	0.111	0.089	-999	1	0	-999	0
10675342	15.872	1	17	6018.0	112.3	108.9	4.026	0.082	0.089	1.226	0.106	0.103	-999	1	0	-999	0
10675611	14.735	1	17	6014.7	108.2	104.3	4.087	0.045	0.053	1.205	0.075	0.104	-999	1	0	-999	0
10675614	14.187	1	17	4366.0	70.0	66.4	4.602	0.021	0.016	0.696	0.027	0.022	2	1	0	-999	0
10675627	14.233	1	17	5739.8	114.0	110.2	4.225	0.045	0.048	1.001	0.080	0.076	-999	1	0	-999	0
10675663	14.758	1	17	6073.7	112.5	110.7	4.379	0.037	0.045	1.069	0.059	0.067	-999	1	0	-999	0
10675743	15.787	1	17	5581.1	119.5	113.9	4.117	0.074	0.075	0.974	0.077	0.072	-999	1	0	-999	0
10675816	15.213	1	17	5774.9	113.7	109.0	4.420	0.079	0.126	0.971	0.078	0.075	-999	1	-999	-999	0
10675843	15.482	1	17	5795.0	155.0	172.0	4.554	0.033	0.176	0.938	0.098	0.109	-999	2	-999	-999	1
10675942	15.931	2	17	5405.7	105.2	100.9	4.482	0.048	0.059	0.879	0.057	0.060	-999	1	0	-999	0
10676051	13.477	0	17	6264.2	113.1	110.6	4.370	0.024	0.035	1.147	0.047	0.067	-999	1	0	-999	0
10676147	14.258	1	17	6043.9	112.0	101.8	4.122	0.035	0.043	1.196	0.067	0.096	-999	1	0	-999	0
10676157	14.505	1	17	6000.4	117.8	120.0	3.912	0.057	0.050	1.268	0.149	0.080	-999	1	0	-999	0
10676174	15.682	2	3	5368.3	124.1	125.8	3.555	0.103	0.112	1.472	0.196	0.173	-999	1	0	-999	0
10676210	14.973	1	17	6092.7	120.3	116.4	4.366	0.045	0.049	1.004	0.066	0.068	-999	1	0	-999	0
10676217	14.383	1	17	5946.4	117.9	110.0	4.249	0.040	0.043	1.095	0.071	0.076	-999	1	0	-999	0
10676223	15.711	1	17	5743.1	113.1	112.7	4.118	0.069	0.073	1.043	0.096	0.081	-999	1	0	-999	0
10676312	13.53	0	17	5396.8	120.0	114.1	3.739	0.031	0.036	1.186	0.068	0.073	-999	1	0	-999	0
10676324	14.738	1	17	5991.1	119.7	114.2	4.217	0.042	0.046	1.114	0.075	0.085	-999	1	0	-999	0
10676361	15.141	1	17	6078.6	111.5	106.8	4.436	0.027	0.037	1.048	0.047	0.060	-999	1	0	-999	0
10676395	15.436	1	17	5424.4	100.2	96.7	4.532	0.029	0.042	0.871	0.043	0.057	-999	1	0	-999	0
10676469	13.947	1	17	5246.1	93.7	85.5	4.474	0.039	0.038	0.868	0.059	0.053	0	1	0	-999	0
10676488	15.603	1	17	5436.6	105.8	103.2	4.468	0.045	0.052	0.889	0.059	0.063	-999	1	0	-999	0
10676511	13.61	0	17	5114.7	85.9	78.9	4.514	0.035	0.032	0.811	0.049	0.044	0	1	0	-999	0
10676514	15.622	4	17	5947.8	114.4	115.1	3.970	0.098	0.096	1.218	0.116	0.103	-999	1	0	-999	0
10676530	15.151	1	17	5901.5	110.9	108.7	4.385	0.042	0.050	1.028	0.067	0.076	-999	1	0	-999	0
10676607	15.137	1	17	5765.0	109.6	105.9	4.268	0.162	0.201	1.007	0.107	0.087	-999	1	-999	-999	0
10676608	15.73	0	17	4963.1	103.8	87.8	3.710	0.055	0.057	0.985	0.106	0.105	2	1	0	-999	0
10676627	15.975	1	17	5121.7	90.7	83.4	4.499	0.046	0.043	0.822	0.049	0.044	0	1	0	-999	0
10676635	15.936	1	17	5746.6	103.1	99.1	4.442	0.048	0.062	0.965	0.061	0.067	-999	1	0	-999	0
10676654	15.43	4	17	5251.8	100.5	93.9	4.514	0.037	0.043	0.846	0.050	0.055	-999	1	0	-999	0
10676678	14.511	1	17	6133.2	119.8	117.8	4.240	0.045	0.041	1.157	0.068	0.081	-999	1	0	-999	0
10676749	15.603	1	17	5504.1	93.9	91.5	4.551	0.026	0.037	0.863	0.043	0.051	-999	1	0	-999	0
10676750	15.185	1	17	5766.9	110.6	108.6	4.039	0.067	0.058	1.086	0.107	0.078	-999	1	0	1	0
10676757	15.975	4	17	5138.2	99.5	93.1	4.603	0.024	0.032	0.757	0.042	0.046	-999	1	0	-999	0
10676779	14.037	1	17	4978.3	98.7	88.2	3.553	0.066	0.087	1.160	0.157	0.198	0	1	0	-999	0
10676787	14.748	1	17	4896.0	86.4	79.5	3.516	0.079	0.084	1.059	0.182	0.164	0	1	0	-999	0
10676799	15.724	4	17	5670.8	102.8	97.7	4.521	0.028	0.039	0.909	0.046	0.053	-999	1	0	-999	0
10676800	15.638	2	17	6128.6	123.3	113.4	4.209	0.067	0.070	1.174	0.074	0.088	-999	1	0	-999	0
10676862	15.197	1	17	5548.2	117.6	111.7	4.126	0.056	0.056	0.957	0.072	0.067	-999	1	0	-999	0
10676866	15.984	2	3	4589.8	85.4	80.5	4.602	0.023	0.025	0.713	0.033	0.031	0	1	0	-999	0
10676896	15.769	2	3	6060.2	121.8	109.7	4.106	0.070	0.072	1.203	0.086	0.098	-999	1	0	-999	0
10676923	15.131	1	17	5714.7	116.7	113.8	3.817	0.058	0.055	1.235	0.077	0.084	1	1	0	-1	0
10676927	13.183	10	17	5666.0	181.0	202.0	4.601	0.036	0.135	0.841	0.079	0.096	3	2	-999	-1	1
10676959	15.579	14	17	5025.0	176.0	176.0	4.587	0.072	0.048	0.661	0.089	0.041	0	2	-999	-999	1
10676977	15.063	1	17	5330.8	102.1	96.8	4.491	0.040	0.044	0.865	0.056	0.059	-999	1	0	-999	0
10677144	15.738	4	17	5654.8	105.6	102.8	4.431	0.049	0.059	0.946	0.064	0.068	-999	1	0	-999	0
10677153	15.824	1	17	5541.0	183.0	183.0	4.544	0.033	0.187	0.972	0.085	0.113	-999	2	-999	-999	1
10677161	15.712	2	17	5155.6	119.2	103.5	3.659	0.074	0.089	1.222	0.130	0.155	7	1	0	-999	0
10677166	13.316	1	17	5623.1	92.8	105.4	4.387	0.034	0.037	1.067	0.055	0.060	-999	1	0	-999	0
10677186	13.183	4	17	5892.8	112.8	114.6	4.044	0.055	0.058	1.147	0.117	0.086	3	1	0	-1	0
10677218	15.222	1	17	5468.2	94.1	91.6	4.564	0.021	0.032	0.847	0.036	0.047	-999	1	0	-999	0
10677281	13.488	0	17	6498.4	127.0	126.8	3.971	0.031	0.032	1.405	0.066	0.071	-999	3	0	-999	0
10677286	15.653	1	17	5475.0	111.7	104.5	4.154	0.074	0.073	0.924	0.068	0.062	-999	1	0	-999	0
10677340	15.81	1	17	5928.8	124.4	126.5	4.113	0.083	0.089	1.134	0.102	0.097	-999	1	0	-999	0
10677371	15.548	1	17	4852.0	85.1	87.1	2.945	0.090	0.105	1.265	0.247	0.259	2	2	0	-999	0
10677385	14.927	1	17	5546.3	115.3	109.5	4.217	0.049	0.048	0.931	0.071	0.065	-999	1	0	-999	0
10677397	15.296	1	17	3393.0	50.0	50.0	4.935	0.055	0.040	0.306	0.051	0.047	8	2	1	-999	1
10677415	13.995	1	17	5168.3	124.7	102.7	3.506	0.053	0.071	1.430	0.129	0.188	0	1	0	-999	0
10677419	14.703	1	17	6117.5	117.8	118.1	4.229	0.047	0.048	1.112	0.071	0.076	-999	1	0	-999	0
10677427	15.682	4	17	5521.1	113.2	106.1	4.258	0.061	0.060	0.917	0.069	0.061	-999	1	0	-999	0
10677463	15.009	1	17	5809.5	116.5	111.8	4.336	0.052	0.052	1.004	0.075	0.077	6	1	0	-999	0
10677485	15.491	1	17	5339.9	123.7	117.3	3.756	0.062	0.065	1.193	0.105	0.111	-999	1	0	-999	0
10677502	14.223	1	17	5436.2	99.2	98.6	4.516	0.031	0.044	0.882	0.046	0.060	-999	1	0	-999	0
10677558	15.828	2	3	5521.2	118.4	112.9	4.019	0.089	0.081	0.997	0.081	0.078	-999	1	0	-999	0
10677608	16.645	5	5	5289.0	191.0	191.0	4.600	0.035	0.105	0.848	0.070	0.096	0	2	-999	-999	1
10677637	15.032	1	17	4703.2	88.1	85.0	3.134	0.088	0.094	1.185	0.230	0.217	2	2	0	-999	0
10677701	15.451	1	17	5597.0	102.0	96.4	4.536	0.025	0.035	0.888	0.042	0.051	-999	1	0	-999	0
10677713	14.127	1	17	5396.1	121.9	115.1	3.779	0.036	0.042	1.192	0.071	0.082	-999	1	0	-999	0
10677732	13.956	1	17	6507.0	124.6	130.3	4.314	0.025	0.035	1.259	0.047	0.060	-999	1	0	-999	0
10677853	14.911	1	17	6277.2	132.4	123.2	4.070	0.047	0.050	1.315	0.068	0.083	1	1	0	-999	0
10677924	15.342	1	3	5501.2	119.1	114.0	3.906	0.053	0.054	1.076	0.075	0.076	0	1	0	-999	0
10678024	15.746	1	17	6418.6	129.7	124.3	3.962	0.050	0.039	1.180	0.094	0.056	2	3	0	-999	0
10678062	15.959	2	17	4688.0	84.6	80.4	4.581	0.028	0.028	0.740	0.036	0.034	7	1	0	-999	0
10678110	14.739	1	17	6113.6	124.2	112.4	4.170	0.052	0.047	1.191	0.068	0.090	1	1	0	-999	0
10678112	15.759	4	17	5254.0	86.1	80.7	4.166	0.069	0.073	0.881	0.035	0.028	0	1	0	-999	0
10678157	14.959	1	17	5775.7	113.7	108.6	4.311	0.053	0.053	0.995	0.076	0.075	-999	1	0	-999	0
10678168	13.722	1	17	5680.3	100.7	97.5	4.456	0.032	0.039	0.955	0.055	0.062	6	1	0	-999	0
10678201	14.647	1	17	5366.2	106.9	97.9	4.425	0.048	0.045	0.894	0.064	0.057	0	1	0	-999	0
10678238	15.191	1	17	5680.0	117.2	115.4	4.085	0.062	0.059	1.028	0.088	0.076	-999	1	0	-999	0
10678312	14.601	1	17	6157.0	111.9	109.0	4.380	0.031	0.040	1.105	0.052	0.064	-999	1	0	-999	0
10678325	14.777	1	17	5458.3	110.3	101.5	4.386	0.060	0.056	0.892	0.068	0.059	0	1	0	-999	0
10678353	15.647	1	17	5336.5	101.6	96.8	4.555	0.028	0.041	0.837	0.044	0.055	0	1	0	-999	0
10678357	15.225	1	17	5898.2	111.1	113.2	4.098	0.059	0.069	1.129	0.101	0.091	-999	1	0	-999	0
10678401	15.773	4	17	6090.7	118.2	111.2	3.996	0.084	0.087	1.279	0.112	0.109	-999	1	0	-999	0
10678450	14.123	1	17	6081.8	118.5	105.4	4.066	0.038	0.050	1.252	0.066	0.110	-999	1	0	-999	0
10678469	15.441	1	17	6203.2	121.3	116.6	4.291	0.057	0.061	1.163	0.069	0.079	-999	1	0	-999	0
10678482	15.502	4	17	6075.8	110.9	107.9	4.417	0.034	0.045	1.059	0.055	0.065	-999	1	0	-999	0
10678499	15.206	1	17	5683.9	109.9	105.7	4.400	0.048	0.052	0.957	0.070	0.072	-999	1	0	-999	0
10678526	16.087	14	17	4399.8	77.9	74.3	4.615	0.022	0.022	0.685	0.029	0.026	0	1	0	-999	0
10678558	15.589	1	17	5812.7	103.3	100.4	4.432	0.043	0.056	0.987	0.061	0.069	-999	1	0	-999	0
10678584	14.833	1	17	5690.9	117.5	104.6	4.119	0.044	0.043	0.812	0.050	0.039	-999	1	0	-999	0
10678655	15.278	1	17	5662.5	109.2	108.5	3.916	0.061	0.058	1.124	0.077	0.078	-999	1	0	-999	0
10678675	14.765	1	17	5862.7	110.4	104.0	4.170	0.046	0.051	1.081	0.086	0.085	-999	1	0	-999	0
10678680	17.432	4	17	5305.8	83.8	73.2	4.271	0.048	0.048	0.873	0.041	0.030	2	1	0	-999	0
10678694	15.198	1	17	5320.2	98.7	93.0	4.514	0.036	0.045	0.859	0.049	0.058	-999	1	0	-999	0
10678733	15.994	1	17	5550.6	108.1	103.9	4.244	0.078	0.077	0.930	0.070	0.065	-999	1	0	-999	0
10678752	15.423	1	17	5704.0	106.6	102.4	4.348	0.062	0.062	0.966	0.073	0.072	-999	1	0	-999	0
10678754	15.55	1	17	6718.0	184.0	316.0	4.314	0.065	0.195	1.407	0.159	0.219	-999	2	-999	-999	1
10678817	14.199	1	17	6463.0	155.0	194.0	4.436	0.060	0.180	1.086	0.146	0.132	11	2	-999	-999	1
10678834	14.69	1	17	5963.6	106.9	104.4	4.401	0.034	0.045	1.043	0.059	0.073	-999	1	0	-999	0
10678849	15.346	1	17	6315.2	119.5	114.4	4.347	0.039	0.050	1.170	0.061	0.070	-999	1	0	-999	0
10678879	15.498	1	17	6240.6	127.4	121.7	4.236	0.068	0.069	1.203	0.072	0.084	-999	1	0	-999	0
10678891	15.495	1	17	6030.7	109.3	105.5	4.099	0.065	0.069	1.193	0.087	0.098	-999	1	0	-999	0
10678894	14.091	1	17	5833.2	115.6	111.9	3.981	0.059	0.042	1.145	0.133	0.076	-999	1	0	-999	0
10678912	15.499	1	17	5741.8	111.2	106.3	4.264	0.059	0.061	0.993	0.077	0.075	-999	1	0	1	0
10678981	15.698	4	17	5693.0	109.9	104.5	4.323	0.073	0.071	0.966	0.074	0.072	-999	1	0	-999	0
10679119	14.535	1	17	6406.1	131.6	128.2	3.974	0.043	0.052	1.276	0.085	0.089	-999	1	0	-999	0
10679196	14.84	1	17	6182.0	133.5	122.1	4.181	0.049	0.048	1.212	0.066	0.087	-999	1	0	-999	0
10679238	15.652	4	17	5563.9	105.0	102.4	4.384	0.061	0.061	0.922	0.069	0.067	-999	1	0	-999	0
10679396	15.517	1	17	6244.1	115.9	111.9	4.394	0.032	0.042	1.114	0.055	0.064	-999	1	0	-999	0
10679440	13.892	1	17	6806.4	143.4	132.6	4.153	0.036	0.033	1.413	0.073	0.059	-999	2	0	-999	0
10679477	15.457	1	17	5404.1	101.9	97.8	4.456	0.049	0.051	0.881	0.062	0.061	-999	1	0	-999	0
10679499	14.076	1	17	5526.4	99.6	96.1	4.498	0.038	0.042	0.835	0.056	0.056	-999	1	0	-999	0
10679505	16.19	1	17	6485.8	128.4	124.8	3.971	0.033	0.036	1.393	0.065	0.086	3	1	0	-999	0
10679639	13.831	1	17	5712.8	100.2	97.4	4.458	0.031	0.040	0.961	0.054	0.068	-999	1	0	-999	0
10679726	14.508	1	17	6228.1	128.1	120.6	4.240	0.047	0.040	1.197	0.069	0.080	-999	1	0	-999	0
10679763	15.678	0	17	5067.5	98.6	88.5	3.536	0.055	0.076	1.224	0.139	0.180	2	1	0	-999	0
10679790	15.406	4	17	6167.5	131.5	119.8	4.186	0.056	0.057	1.202	0.071	0.087	-999	1	0	-999	0
10679797	12.998	0	17	6145.2	113.7	113.6	4.220	0.036	0.039	1.091	0.067	0.075	1	1	0	-999	0
10679817	15.784	1	17	4810.8	89.6	83.3	4.574	0.030	0.034	0.755	0.040	0.038	1	1	0	-999	0
10679819	14.706	1	17	6370.2	141.3	120.2	4.126	0.044	0.045	1.312	0.063	0.067	-999	1	0	-999	0
10679824	15.086	1	17	5859.9	114.1	110.7	4.322	0.050	0.050	1.024	0.076	0.077	-999	1	0	-999	0
10679844	15.784	1	17	5498.4	102.4	99.7	4.479	0.043	0.055	0.901	0.056	0.063	-999	1	0	-999	0
10679871	15.23	1	17	5223.0	81.6	73.6	4.367	0.033	0.028	0.852	0.038	0.027	1	1	1	-999	0
10679887	14.969	1	17	6258.0	188.0	225.0	4.442	0.054	0.202	1.102	0.158	0.144	-999	2	-999	-999	1
10679891	13.644	1	17	6276.9	121.4	118.9	4.107	0.033	0.041	1.164	0.064	0.088	-999	1	0	-999	0
10679892	16.527	14	17	4457.0	141.0	189.0	4.750	0.068	0.027	0.502	0.037	0.041	0	2	-999	-999	1
10680020	15.443	1	17	6213.0	115.1	115.9	3.861	0.075	0.079	1.455	0.129	0.139	-999	1	0	-999	0
10680068	14.148	4	17	5672.2	102.7	99.8	4.397	0.048	0.052	0.953	0.070	0.071	2	1	0	-999	0
10680099	13.828	1	17	5792.2	118.9	115.1	3.827	0.035	0.034	0.979	0.053	0.051	-999	1	0	-999	0
10680105	12.229	0	17	6325.8	120.7	114.3	3.863	0.051	0.054	1.514	0.092	0.139	8	1	0	-999	0
10680128	14.625	1	17	5710.2	96.3	93.2	4.469	0.026	0.036	0.990	0.046	0.057	-999	1	0	-999	0
10680136	15.753	4	17	5887.1	110.3	106.1	4.470	0.035	0.045	0.982	0.055	0.063	-999	1	0	-999	0
10680175	15.293	1	17	5523.1	104.5	98.4	4.271	0.051	0.050	0.916	0.067	0.061	-999	1	0	-999	0
10680181	15.789	1	17	5713.2	117.1	112.5	3.954	0.085	0.077	1.115	0.092	0.085	-999	1	0	-999	0
10680210	15.462	1	17	5717.9	106.9	106.4	4.146	0.058	0.060	1.020	0.089	0.077	-999	1	0	-999	0
10680216	15.832	4	17	5852.3	109.4	106.1	4.294	0.071	0.070	1.028	0.077	0.078	-999	1	0	-999	0
10680240	15.853	1	17	5652.1	111.4	107.1	4.341	0.065	0.066	0.951	0.073	0.071	-999	1	0	-999	0
10680255	15.943	4	17	6521.0	181.0	249.0	4.352	0.062	0.188	1.334	0.156	0.207	-999	2	-999	-999	1
10680264	15.496	1	17	4735.3	86.9	87.5	2.860	0.095	0.113	1.252	0.274	0.272	2	2	0	-999	0
10680297	15.813	2	17	5340.3	99.7	94.5	4.570	0.029	0.040	0.818	0.048	0.054	-999	1	0	-999	0
10680299	15.544	4	17	6118.6	114.2	112.1	4.345	0.049	0.058	1.109	0.067	0.076	-999	1	0	-999	0
10680310	15.704	2	17	5276.4	101.4	93.0	4.494	0.046	0.051	0.851	0.054	0.054	-999	1	0	-999	0
10680352	15.41	1	17	5011.0	151.0	166.0	4.614	0.030	0.070	0.817	0.050	0.093	0	2	-999	-999	1
10680385	15.811	2	17	6542.0	180.0	270.0	4.368	0.065	0.195	1.286	0.165	0.202	-999	2	-999	-999	1
10680424	16.28	14	17	4446.1	80.7	76.4	4.608	0.024	0.024	0.696	0.031	0.028	0	1	0	1	0
10680445	14.504	1	17	5538.0	149.0	166.0	4.547	0.050	0.150	0.859	0.100	0.083	-999	2	-999	-999	1
10680475	15.667	1	17	6321.9	140.3	122.8	4.270	0.038	0.036	1.194	0.064	0.070	3	1	0	-999	0
10680492	15.899	2	17	5868.6	111.5	107.4	4.286	0.081	0.080	1.037	0.079	0.079	-999	1	0	-999	0
10680532	13.585	0	17	6303.0	172.0	203.0	4.406	0.070	0.210	1.038	0.160	0.120	-999	2	-999	-999	1
10680596	16.692	1	17	4850.0	83.6	82.4	3.250	0.088	0.098	1.172	0.218	0.220	2	2	0	-999	0
10681050	14.665	1	17	6238.1	122.9	116.4	4.290	0.044	0.043	1.110	0.067	0.070	-999	1	0	-999	0
10681055	13.859	1	17	6585.7	138.3	137.9	4.083	0.033	0.035	1.240	0.048	0.075	-999	3	0	-999	0
10681309	13.025	0	17	6553.3	119.2	114.7	4.356	0.016	0.021	1.236	0.029	0.038	-999	1	0	-999	0
10681359	13.217	0	17	6533.9	149.7	146.1	3.797	0.053	0.037	1.374	0.178	0.071	1	3	0	-999	0
10681366	14.199	10	10	6158.5	125.4	127.7	3.878	0.051	0.047	1.320	0.149	0.073	-999	1	0	-999	0
10681475	15.811	4	17	5729.1	107.5	101.9	4.523	0.029	0.038	0.911	0.048	0.052	10	1	0	-999	0
10681550	11.091	0	17	6322.7	161.0	168.9	3.881	0.048	0.031	1.279	0.152	0.069	9	1	0	-999	0
10681783	14.152	1	17	5939.3	116.1	110.7	4.161	0.039	0.046	1.125	0.077	0.092	-999	1	0	-999	0
10681793	14.867	1	17	6243.0	135.3	129.6	4.192	0.044	0.045	1.230	0.065	0.080	-999	1	0	-999	0
10681924	14.994	1	17	5883.4	104.7	99.6	4.478	0.025	0.035	0.981	0.042	0.057	-999	1	0	-999	0
10681939	13.747	1	17	5807.2	111.5	108.0	4.260	0.039	0.041	1.036	0.072	0.073	-999	1	0	-999	0
10681989	11.938	0	17	6370.0	139.0	122.7	4.157	0.029	0.028	1.365	0.057	0.054	-999	1	0	-999	0
10682002	15.369	1	17	6007.4	119.5	122.2	3.909	0.068	0.066	1.280	0.141	0.093	-999	1	0	-999	0
10682033	15.882	2	17	5435.1	106.1	104.1	4.493	0.041	0.053	0.885	0.054	0.062	-999	1	0	-999	0
10682158	14.696	1	17	6024.0	112.4	103.6	4.136	0.036	0.042	1.206	0.063	0.090	-999	1	0	-999	0
10682162	15.652	2	17	5683.8	118.1	110.5	3.828	0.067	0.064	1.213	0.086	0.089	-999	1	0	-999	0
10682176	13.851	1	17	5830.3	101.4	100.5	4.445	0.029	0.040	0.993	0.053	0.069	-999	1	0	-999	0
10682190	15.252	1	17	6113.5	111.8	108.9	4.412	0.030	0.041	1.073	0.052	0.065	-999	1	0	-999	0
10682275	14.947	1	17	6246.3	118.1	119.1	3.725	0.055	0.065	1.642	0.113	0.165	-999	1	0	-999	0
10682308	14.631	1	17	5767.8	117.2	108.8	3.812	0.041	0.041	1.260	0.065	0.072	-999	1	0	-999	0
10682392	14.947	10	12	6808.7	146.9	133.8	4.084	0.051	0.049	1.465	0.084	0.077	-999	2	0	-999	0
10682408	14.926	1	17	5366.5	96.6	94.4	4.502	0.036	0.045	0.872	0.052	0.060	-999	1	0	-999	0
10682428	15.58	1	17	5130.6	89.3	80.8	4.475	0.044	0.036	0.825	0.050	0.039	1	1	0	-999	0
10682562	13.344	1	17	6003.2	114.0	113.6	4.043	0.099	0.111	1.207	0.116	0.111	-999	1	-999	-999	0
10682596	13.629	4	17	6223.0	197.0	241.0	4.422	0.101	0.188	0.943	0.126	0.101	-999	2	-999	-999	1
10682610	15.908	2	17	5839.4	108.0	104.2	4.459	0.038	0.050	0.981	0.056	0.064	-999	1	0	-999	0
10682658	15.259	1	17	5267.6	100.8	94.3	4.544	0.029	0.040	0.839	0.041	0.055	0	1	0	-999	0
10682660	13.629	0	17	5005.5	63.0	67.5	2.881	0.022	0.043	2.060	0.091	0.085	2	2	0	-999	0
10682710	14.177	1	17	5927.0	116.8	121.6	3.959	0.056	0.040	1.200	0.138	0.071	-999	1	0	-999	0
10682736	15.454	1	17	5118.8	95.8	87.4	4.524	0.036	0.037	0.820	0.048	0.048	0	1	0	-999	0
10682772	15.383	1	17	6165.1	127.0	118.7	4.098	0.056	0.056	1.256	0.070	0.097	-999	1	0	-999	0
10682811	15.837	1	17	5307.5	100.9	88.3	4.401	0.055	0.048	0.858	0.058	0.043	0	1	0	-999	0
10682823	14.385	1	17	6397.8	121.2	128.1	4.263	0.034	0.033	1.296	0.056	0.058	-999	1	0	-999	0
10682908	14.697	1	17	6026.3	120.9	118.6	4.199	0.039	0.047	1.138	0.071	0.088	-999	1	0	-999	0
10682918	15.257	1	17	5828.0	106.5	100.4	4.525	0.023	0.030	0.920	0.041	0.047	-999	1	0	-999	0
10682937	15.801	2	17	5346.3	96.0	80.7	4.273	0.055	0.054	0.876	0.050	0.036	-999	1	0	-999	0
10682983	15.784	1	17	5434.6	118.2	115.8	3.910	0.065	0.065	1.045	0.082	0.081	-999	1	0	-999	0
10683189	15.09	1	17	5726.8	121.1	110.3	3.853	0.046	0.044	1.206	0.068	0.076	-999	1	0	-999	0
10683224	13.933	1	17	6539.3	128.8	120.7	3.903	0.033	0.042	1.462	0.067	0.125	-999	1	0	-999	0
10683226	14.845	0	17	5013.4	69.2	85.7	2.816	0.045	0.082	2.096	0.167	0.184	2	2	0	-999	0
10683367	15.453	4	17	5188.8	104.0	102.4	4.533	0.033	0.040	0.831	0.046	0.054	1	1	0	-999	0
10683377	14.394	0	17	5947.7	123.2	115.5	3.567	0.025	0.026	1.580	0.057	0.058	2	1	0	-999	0
10683404	14.545	4	17	5922.8	118.2	111.3	4.244	0.041	0.044	1.067	0.073	0.076	-999	1	0	-999	0
10683407	15.299	1	3	5996.2	113.1	108.8	4.156	0.085	0.079	1.143	0.089	0.093	0	1	0	-999	0
10683445	15.58	1	17	6136.0	184.0	202.0	4.515	0.052	0.208	0.975	0.127	0.127	-999	2	-999	-999	1
10683458	15.371	1	17	5725.8	120.1	113.2	3.984	0.061	0.053	1.100	0.085	0.076	-999	1	0	-999	0
10683580	15.74	2	17	5348.0	99.8	83.6	4.230	0.059	0.059	0.881	0.050	0.036	-999	1	0	-999	0
10683604	15.283	1	17	5796.1	118.6	115.7	4.102	0.059	0.063	1.068	0.103	0.076	7	1	0	-999	0
10683657	15.143	1	17	5531.5	120.6	117.5	3.893	0.048	0.049	1.099	0.071	0.074	-999	1	0	-999	0
10683698	12.511	0	17	6358.6	126.2	133.9	4.160	0.031	0.035	1.290	0.056	0.068	-999	1	0	-999	0
10683701	13.713	1	17	5825.7	122.5	118.8	3.968	0.037	0.036	0.872	0.054	0.048	-999	1	0	-999	0
10683754	15.236	1	17	6334.2	122.6	123.8	4.316	0.041	0.048	1.198	0.061	0.073	-999	1	0	-999	0
10683772	15.583	1	17	5371.5	98.1	83.3	4.314	0.049	0.046	0.875	0.055	0.041	-999	1	0	-999	0
10683905	11.388	0	17	6077.4	112.4	109.8	4.362	0.034	0.038	1.076	0.064	0.070	-999	1	0	-999	0
10683909	14.653	1	17	6004.1	100.8	106.1	4.083	0.042	0.053	1.176	0.081	0.094	-999	1	0	-999	0
10683958	17.534	6	9	3450.2	72.5	58.7	4.961	0.011	0.011	0.232	0.008	0.008	0	1	0	-999	0
10684166	14.93	1	17	5359.6	105.2	101.2	4.410	0.046	0.046	0.949	0.059	0.058	-999	1	0	-999	0
10684182	14.268	1	17	5216.2	100.7	94.1	4.511	0.036	0.039	0.841	0.051	0.054	0	1	0	-999	0
10684214	15.091	4	17	5962.6	120.0	116.3	4.313	0.052	0.052	1.070	0.072	0.073	-999	1	0	-999	0
10684215	15.22	1	17	4982.6	101.4	94.6	4.524	0.038	0.038	0.820	0.047	0.042	0	1	0	-999	0
10684260	15.902	4	17	5238.4	87.9	83.8	4.377	0.043	0.043	0.827	0.033	0.027	0	1	0	-999	0
10684371	13.477	0	17	5244.1	96.2	84.5	3.739	0.036	0.031	0.785	0.050	0.036	-999	1	0	-999	0
10684372	13.735	1	17	5817.3	118.2	112.4	4.224	0.042	0.046	1.035	0.080	0.080	-999	1	0	-999	0
10684437	15.714	4	17	5054.6	98.0	90.0	4.511	0.041	0.037	0.810	0.048	0.041	0	1	0	-999	0
10684441	14.66	1	17	5554.7	106.2	106.6	4.450	0.040	0.047	0.920	0.063	0.068	-999	1	0	-999	0
10684456	15.738	4	17	4033.6	81.2	79.8	4.631	0.016	0.016	0.606	0.015	0.014	2	1	0	-999	0
10684475	13.818	1	17	5879.4	115.4	113.9	4.340	0.039	0.041	1.051	0.072	0.072	1	1	0	-999	0
10684486	15.656	1	17	5330.7	95.3	79.4	4.269	0.052	0.052	0.875	0.047	0.033	-999	1	0	-999	0
10684557	13.799	1	17	5898.7	113.5	108.4	4.123	0.023	0.035	1.270	0.047	0.088	-999	1	0	-999	0
10684568	14.756	1	17	5667.9	124.9	123.6	4.062	0.054	0.048	1.032	0.087	0.075	-999	1	0	-999	0
10684591	15.196	1	17	5750.5	109.7	98.6	4.181	0.043	0.045	1.168	0.062	0.080	-999	1	0	-999	0
10684655	15.023	1	17	5625.3	115.7	111.4	4.329	0.050	0.049	0.941	0.074	0.069	-999	1	0	-999	0
10684676	15.092	1	17	6057.1	117.2	115.3	4.352	0.042	0.049	1.088	0.067	0.077	-999	1	0	-999	0
10684690	15.772	4	17	5949.7	116.9	113.5	4.332	0.059	0.062	1.055	0.073	0.078	-999	1	0	-999	0
10684711	15.165	4	17	6017.4	118.0	115.3	4.345	0.047	0.053	1.076	0.070	0.078	-999	1	0	-999	0
10684751	13.478	0	17	6325.3	127.9	127.7	4.015	0.030	0.045	1.287	0.056	0.105	-999	1	0	-999	0
10684886	15.353	1	17	5921.7	113.7	119.4	4.070	0.055	0.064	1.154	0.107	0.095	-999	1	0	-999	0
10684947	15.839	4	17	5647.3	109.3	104.2	4.487	0.037	0.050	0.928	0.054	0.061	0	1	0	-999	0
10685098	14.156	10	10	6502.9	141.4	143.8	4.158	0.036	0.038	1.266	0.049	0.057	-999	1	0	-999	0
10685124	15.182	1	17	6054.7	122.9	120.2	4.290	0.049	0.050	1.107	0.073	0.081	-999	1	0	-999	0
10685145	14.768	1	17	5937.3	111.0	110.0	4.385	0.040	0.048	1.039	0.064	0.076	-999	1	0	-999	0
10685202	14.86	1	17	6406.1	139.1	134.0	4.207	0.041	0.042	1.304	0.062	0.057	-999	1	0	-999	0
10685271	15.594	1	17	5763.5	121.8	115.5	4.310	0.050	0.051	1.114	0.060	0.065	-999	1	0	-999	0
10685281	15.443	1	17	5923.6	118.6	123.1	4.034	0.060	0.065	1.170	0.114	0.092	-999	1	0	-999	0
10685339	14.928	1	17	6173.9	118.0	118.0	4.351	0.034	0.043	1.128	0.060	0.075	-999	1	0	-999	0
10685362	15.679	4	17	5541.0	119.8	114.2	4.128	0.060	0.059	0.954	0.073	0.068	-999	1	0	-999	0
10685404	13.639	1	17	6497.5	133.7	125.2	4.033	0.032	0.033	1.467	0.070	0.069	-999	1	0	-999	0
10685411	15.474	1	17	5860.8	108.8	108.9	4.427	0.034	0.044	1.025	0.054	0.063	-999	1	0	-999	0
10685433	15.633	2	17	5636.7	122.4	116.8	3.896	0.062	0.060	1.133	0.080	0.083	-999	1	0	-999	0
10685449	15.656	2	17	5883.6	108.4	103.2	4.470	0.031	0.042	0.983	0.050	0.061	-999	1	0	-999	0
10685450	14.61	1	17	5656.1	115.8	112.1	4.348	0.044	0.043	0.955	0.073	0.066	-999	1	0	-999	0
10685453	15.792	2	17	5729.5	130.6	124.3	4.012	0.079	0.068	1.086	0.098	0.081	-999	1	0	-999	0
10685475	15.384	1	17	5698.6	122.5	122.3	3.820	0.053	0.052	1.186	0.073	0.076	-999	1	0	-999	0
10685555	13.979	1	17	6193.7	129.2	124.3	4.363	0.040	0.041	0.944	0.065	0.064	-999	1	0	-999	0
10685598	15.969	4	17	5409.7	112.3	94.5	4.255	0.059	0.057	0.889	0.060	0.045	-999	1	0	-999	0
10685645	15.56	1	17	5078.5	97.7	91.1	4.550	0.030	0.036	0.807	0.042	0.049	0	1	0	-999	0
10685698	14.877	1	17	5992.2	129.9	126.4	3.988	0.047	0.045	1.002	0.071	0.062	-999	1	0	-999	0
10685729	13.613	0	17	6102.9	105.2	111.6	4.335	0.027	0.036	1.195	0.052	0.067	-999	1	0	-999	0
10685849	13.376	1	17	5327.2	76.2	67.4	4.300	0.031	0.030	0.844	0.032	0.024	1	1	1	-999	0
10685898	15.53	1	17	4871.6	114.9	113.5	4.543	0.030	0.026	0.779	0.045	0.037	0	1	0	-999	0
10685907	14.168	1	17	5359.3	105.8	81.4	4.281	0.032	0.027	0.867	0.048	0.032	0	1	0	-999	0
10685934	13.968	1	17	5937.1	136.4	153.1	4.425	0.020	0.029	1.083	0.043	0.064	-999	1	0	-999	0
10686035	15.331	1	17	5758.0	173.0	173.0	4.537	0.055	0.165	0.830	0.105	0.070	-999	2	-999	-999	1
10686078	11.836	1	17	5943.9	120.7	117.2	4.218	0.040	0.039	0.877	0.062	0.053	1	1	0	-999	0
10686322	14.875	1	17	5527.2	99.0	99.7	4.495	0.024	0.035	0.953	0.043	0.053	1	1	0	-999	0
10686814	15.593	1	17	4284.8	94.7	87.8	4.640	0.023	0.025	0.647	0.029	0.026	1	1	0	-1	0
10686909	13.133	1	17	5936.4	111.7	125.6	4.313	0.029	0.035	1.211	0.049	0.066	-999	1	0	-1	0
10686930	15.58	1	17	5075.5	184.8	138.4	3.369	0.049	0.096	1.814	0.122	0.316	2	2	0	-1	0
10686971	15.618	2	3	5072.8	102.5	94.4	4.547	0.031	0.037	0.806	0.044	0.048	0	1	0	-999	0
10687021	15.442	4	17	5832.2	135.8	132.6	3.947	0.070	0.060	1.169	0.109	0.083	1	1	0	-999	0
10687219	15.056	1	17	5963.3	114.3	122.6	4.067	0.046	0.060	1.183	0.094	0.100	-999	1	0	-999	0
10687239	12.298	1	17	6317.7	128.4	120.7	4.096	0.031	0.034	1.238	0.055	0.084	-999	1	0	-999	0
10687245	14.958	1	17	6269.8	127.2	126.3	3.953	0.043	0.040	1.246	0.116	0.067	2	1	0	-999	0
10687291	15.872	4	17	5752.5	133.8	131.1	4.143	0.065	0.065	0.996	0.086	0.073	0	1	0	-999	0
10687326	15.895	1	17	6071.9	129.0	127.1	4.306	0.057	0.062	1.140	0.069	0.075	-999	1	0	-999	0
10687444	12.746	0	17	6384.4	129.8	124.0	4.300	0.031	0.039	1.189	0.059	0.065	-999	1	0	-999	0
10687513	12.632	0	17	6606.5	136.5	128.4	3.992	0.033	0.032	1.415	0.070	0.065	-999	1	0	-999	0
10687523	15.012	1	17	5167.5	145.1	123.6	3.653	0.054	0.072	1.257	0.104	0.153	2	1	0	-999	0
10687524	15.726	2	17	5088.7	102.5	94.1	4.544	0.033	0.039	0.809	0.044	0.049	0	1	0	-999	0
10687529	14.322	1	17	5721.2	124.7	126.0	4.166	0.044	0.044	1.028	0.091	0.075	0	1	0	-999	0
10687813	13.241	1	17	6595.6	142.6	141.1	4.178	0.033	0.032	1.347	0.069	0.059	0	1	0	-999	0
10708747	15.073	1	17	6078.9	115.0	111.0	4.199	0.046	0.054	1.160	0.069	0.087	-999	1	0	-999	0
10708892	15.958	2	17	5144.8	89.9	81.8	4.456	0.049	0.042	0.829	0.048	0.037	0	1	0	-999	0
10708918	14.92	1	17	5846.3	112.6	108.1	4.285	0.046	0.048	1.027	0.076	0.077	0	1	0	-999	0
10708930	13.483	0	17	5792.5	117.5	111.0	3.808	0.032	0.033	1.273	0.061	0.067	-999	1	0	-999	0
10708935	13.922	1	17	6204.5	161.6	168.7	3.841	0.032	0.050	1.515	0.073	0.187	-999	1	0	-999	0
10708974	15.337	1	17	5216.2	93.8	88.6	4.570	0.024	0.036	0.810	0.038	0.051	0	1	0	-999	0
10709010	14.379	1	17	5968.9	108.5	108.4	4.018	0.047	0.051	1.199	0.113	0.087	-999	1	0	-999	0
10709101	10.721	0	1	4163.9	76.4	67.7	1.797	0.097	0.065	0.956	0.217	0.102	2	2	0	-999	0
10709149	14.795	1	17	5217.1	99.9	92.6	4.496	0.058	0.068	0.835	0.052	0.049	0	1	-999	-999	0
10709167	15.756	2	2	5452.3	98.2	95.0	4.541	0.028	0.041	0.866	0.044	0.055	-999	1	0	-999	0
10709178	13.131	0	17	6077.8	107.8	104.3	4.411	0.024	0.036	1.072	0.047	0.068	-999	1	0	-999	0
10709216	13.651	1	17	5697.1	107.2	102.1	4.326	0.043	0.042	0.965	0.074	0.071	-999	1	0	-999	0
10709381	12.903	0	17	5366.0	108.7	104.6	3.935	0.036	0.039	1.000	0.061	0.067	-999	1	0	-999	0
10709439	15.478	1	3	5880.1	111.3	111.9	4.067	0.062	0.070	1.133	0.110	0.088	-999	1	0	-999	0
10709495	14.458	1	17	6134.0	171.0	214.0	4.411	0.072	0.217	1.070	0.166	0.135	-999	2	-999	-999	1
10709505	14.961	1	17	4885.2	90.1	82.5	4.588	0.023	0.029	0.757	0.034	0.041	0	1	0	-999	0
10709509	16.131	14	17	4515.7	81.5	76.3	4.643	0.020	0.023	0.661	0.030	0.029	1	1	0	-999	0
10709541	14.967	1	17	5819.8	110.5	108.0	4.354	0.048	0.050	1.005	0.074	0.076	-999	1	0	-999	0
10709549	13.506	0	17	6180.4	127.7	120.2	3.874	0.113	0.103	1.196	0.087	0.086	-999	1	-999	-999	0
10709622	14.955	1	17	5755.4	113.4	107.7	4.277	0.046	0.049	0.994	0.075	0.075	-999	1	0	0	0
10709655	15.011	1	17	6041.0	110.5	102.7	4.091	0.049	0.054	1.212	0.076	0.102	-999	1	0	-999	0
10709714	15.679	2	3	5667.1	109.7	105.1	4.325	0.063	0.062	0.956	0.073	0.071	-999	1	0	-999	0
10709716	13.942	1	17	6110.9	112.4	110.2	4.374	0.032	0.040	1.073	0.060	0.068	-999	1	0	-999	0
10709719	15.961	1	17	4858.7	85.9	81.0	4.652	0.021	0.024	0.670	0.032	0.032	0	1	0	-999	0
10709756	14.458	0	17	6803.4	145.1	140.0	3.841	0.045	0.041	1.378	0.146	0.074	2	2	0	-999	0
10709789	13.113	0	17	5262.9	91.7	84.3	4.471	0.040	0.036	0.850	0.060	0.052	1	1	0	-999	0
10709809	15.783	14	17	5520.3	111.2	105.2	4.343	0.063	0.059	0.910	0.069	0.063	-999	1	0	-999	0
10709864	15.757	4	17	5578.8	101.8	97.9	4.493	0.037	0.051	0.913	0.052	0.060	-999	1	0	-999	0
10709925	13.658	1	17	6148.3	114.1	114.7	4.343	0.034	0.040	1.124	0.063	0.077	-999	1	0	-999	0
10710001	15.256	1	17	5558.5	104.5	103.2	4.445	0.045	0.052	0.920	0.063	0.067	-999	1	0	-999	0
10710007	12.856	0	17	6083.9	115.2	111.5	3.835	0.078	0.081	1.475	0.136	0.142	-999	1	-999	-999	0
10710018	13.966	1	17	5892.0	115.8	111.1	4.267	0.040	0.042	1.056	0.071	0.073	-999	1	0	-999	0
10710026	14.405	1	17	5835.8	113.5	110.1	4.095	0.046	0.051	1.098	0.111	0.083	-999	1	0	-999	0
10710105	14.611	1	17	5991.6	107.5	101.8	4.446	0.025	0.036	1.026	0.044	0.062	-999	1	0	-999	0
10710223	15.676	2	17	5303.2	100.7	91.8	4.458	0.057	0.057	0.857	0.058	0.051	-999	1	0	-999	0
10710240	12.721	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10710264	13.74	1	17	6475.1	119.6	113.0	3.718	0.037	0.039	1.755	0.076	0.116	-999	3	0	-999	0
10710291	15.534	2	3	5854.9	109.4	106.5	4.401	0.050	0.060	1.008	0.065	0.073	-999	1	0	-999	0
10710334	15.074	1	17	5079.3	94.6	87.8	4.547	0.031	0.036	0.808	0.042	0.049	0	1	0	-999	0
10710365	15.731	0	17	5109.1	131.7	102.9	3.498	0.052	0.060	1.533	0.134	0.170	2	2	0	-999	0
10710369	12.982	0	17	6479.5	135.1	128.8	4.247	0.032	0.038	1.210	0.053	0.063	-999	3	0	-999	0
10710374	13.654	1	13	4564.0	164.0	164.0	4.625	0.054	0.027	0.625	0.077	0.045	0	2	-999	-999	1
10710393	13.767	1	17	5321.8	106.0	96.0	4.346	0.047	0.044	0.941	0.054	0.049	1	1	0	-999	0
10710423	14.875	1	17	5580.9	117.3	110.7	3.966	0.047	0.046	1.055	0.069	0.069	-999	1	0	-999	0
10710426	15.348	1	17	5943.7	113.5	107.2	4.178	0.058	0.060	1.112	0.083	0.088	-999	1	0	-999	0
10710455	15.862	1	17	4896.0	90.5	84.3	4.551	0.035	0.035	0.778	0.042	0.039	0	1	0	-999	0
10710645	15.482	1	17	5179.1	96.7	91.3	4.556	0.028	0.039	0.816	0.041	0.052	1	1	0	-999	0
10710651	15.331	1	17	5643.3	102.4	99.6	4.459	0.040	0.051	0.939	0.058	0.065	-999	1	0	-999	0
10710692	16.419	14	17	4630.1	90.1	85.3	4.558	0.032	0.026	0.749	0.032	0.030	0	1	0	-999	0
10710755	15.117	1	17	5796.0	143.0	158.0	4.472	0.091	0.182	0.885	0.110	0.080	3	2	-999	-1	1
10710761	13.696	1	17	6015.7	125.8	123.3	4.050	0.039	0.039	0.922	0.061	0.055	-999	1	0	-999	0
10710803	13.056	0	1	4219.5	90.7	83.5	1.771	0.135	0.137	1.444	0.466	0.388	2	2	0	-999	0
10710808	12.408	0	17	6109.7	120.5	119.0	4.238	0.042	0.044	1.036	0.072	0.072	1	1	0	-999	0
10710836	15.522	2	17	5679.2	113.9	112.0	4.108	0.062	0.063	1.018	0.087	0.076	-999	1	0	-999	0
10710871	14.797	1	17	5922.7	110.2	107.9	4.142	0.048	0.051	1.122	0.084	0.090	-999	1	0	-999	0
10710930	15.311	14	17	5907.1	106.0	103.9	4.411	0.041	0.051	1.022	0.061	0.071	-999	1	0	-999	0
10710946	13.677	1	17	5381.1	94.0	93.4	4.475	0.033	0.040	0.929	0.054	0.061	1	1	0	-999	0
10711021	15.963	1	17	5021.7	83.7	80.7	4.441	0.034	0.031	0.824	0.029	0.025	7	1	1	-999	0
10711037	15.329	1	17	5834.3	112.7	108.4	4.312	0.054	0.054	1.017	0.075	0.077	-999	1	0	-999	0
10711045	15.875	1	17	4868.2	86.7	81.0	4.562	0.031	0.032	0.770	0.040	0.039	0	1	0	-999	0
10711066	19.043	10	13	6628.0	185.0	277.0	4.136	0.157	0.192	1.504	0.195	0.238	10	2	-999	-999	1
10711088	14.03	6	10	6276.3	126.9	120.9	4.038	0.035	0.039	1.337	0.066	0.084	-999	1	0	-999	0
10711092	15.073	1	17	5569.6	110.3	108.5	3.892	0.047	0.047	1.112	0.071	0.073	-999	1	0	-999	0
10711162	14.933	1	17	5667.8	114.2	110.9	3.951	0.116	0.103	1.099	0.106	0.096	-999	1	-999	-999	0
10711185	15.741	1	17	5393.3	114.8	110.7	3.857	0.062	0.062	1.082	0.088	0.086	0	1	0	-999	0
10711222	15.537	1	17	4813.0	143.0	143.0	4.614	0.024	0.060	0.818	0.036	0.077	0	2	-999	-999	1
10711226	14.552	1	17	6033.5	111.9	110.0	4.168	0.043	0.044	1.158	0.070	0.090	-999	1	0	-999	0
10711259	15.161	1	17	5663.1	99.6	95.5	4.481	0.031	0.043	0.939	0.050	0.062	-999	1	0	-999	0
10711394	15.042	1	3	5827.8	103.1	99.4	4.464	0.029	0.041	0.981	0.048	0.064	-999	1	0	-999	0
10711401	12.776	0	17	5940.8	121.6	116.1	4.206	0.042	0.041	0.956	0.073	0.065	-999	1	0	-999	0
10711406	14.733	1	17	5863.6	114.1	111.4	4.336	0.045	0.047	1.023	0.076	0.077	-999	1	0	-999	0
10711429	15.567	1	17	5206.9	92.0	94.6	4.354	0.085	0.122	0.857	0.039	0.038	0	1	-999	-999	0
10711462	15.365	1	17	5526.9	99.3	94.1	4.560	0.022	0.032	0.857	0.037	0.046	-999	1	0	-999	0
10711473	15.117	0	17	5171.2	77.2	61.8	4.429	0.017	0.013	0.786	0.022	0.018	2	1	1	-999	0
10711510	15.018	1	17	5901.2	105.9	102.7	4.431	0.033	0.044	1.015	0.054	0.069	-999	1	0	-999	0
10711551	15.304	2	17	5803.3	117.0	112.0	4.073	0.068	0.072	1.091	0.109	0.084	3	1	0	-1	0
10711557	15.807	2	3	5728.2	117.6	113.1	3.963	0.080	0.070	1.115	0.091	0.083	-999	1	0	-999	0
10711646	15.787	1	17	4643.1	80.8	73.3	4.543	0.026	0.018	0.757	0.029	0.022	3	1	0	-999	0
10711913	15.574	2	17	5639.3	119.1	113.3	3.962	0.066	0.062	1.080	0.080	0.077	3	1	0	-1	0
10711938	11.804	0	17	6093.3	109.1	105.2	4.125	0.032	0.044	1.141	0.067	0.090	3	1	0	-999	0
10711959	13.008	0	17	6195.2	113.7	111.2	3.866	0.028	0.032	1.587	0.060	0.080	-999	1	0	-999	0
10711977	15.153	1	17	5799.9	109.0	107.2	4.402	0.042	0.050	0.993	0.067	0.075	-999	1	0	-999	0
10712023	14.91	1	17	5747.0	155.0	155.0	4.320	0.195	0.195	0.836	0.127	0.063	-999	2	-999	-999	1
10712030	14.964	1	17	5736.3	106.3	103.9	4.428	0.039	0.047	0.971	0.063	0.071	-999	1	0	-999	0
10712085	15.069	1	17	5864.8	114.5	112.2	4.105	0.049	0.058	1.109	0.104	0.087	-999	1	0	-999	0
10712138	15.8	2	2	5611.1	115.2	110.5	4.203	0.167	0.170	0.966	0.092	0.079	0	1	-999	-999	0
10712196	15.428	1	17	5864.2	114.0	111.3	4.349	0.052	0.055	1.021	0.073	0.077	-999	1	0	-999	0
10712203	15.647	1	17	5641.6	114.9	109.6	4.172	0.061	0.061	0.978	0.079	0.073	-999	1	0	-999	0
10712306	15.252	1	17	5930.7	115.9	112.0	4.301	0.050	0.051	1.056	0.075	0.079	-999	1	0	-999	0
10712331	11.766	0	17	6665.7	139.2	140.8	4.047	0.029	0.029	1.328	0.056	0.054	-999	1	0	-999	0
10712333	14.435	1	17	5870.5	116.1	111.8	4.305	0.043	0.045	1.031	0.076	0.077	-999	1	0	-999	0
10712410	15.945	1	17	4543.1	82.1	77.6	4.594	0.024	0.023	0.716	0.032	0.029	1	1	0	-999	0
10712512	15.165	1	3	5754.5	114.3	111.0	4.068	0.059	0.054	1.068	0.111	0.078	-999	1	0	-999	0
10712534	13.274	0	17	6223.0	140.2	135.3	4.224	0.029	0.035	1.248	0.053	0.065	-999	1	0	-999	0
10712616	15.653	1	17	5846.3	113.4	109.3	4.163	0.057	0.061	1.074	0.091	0.085	-999	1	0	-999	0
10712705	14.763	1	17	4925.3	91.4	83.0	4.572	0.025	0.030	0.775	0.036	0.044	0	1	0	-999	0
10712721	15.573	2	17	5467.0	106.4	103.6	4.462	0.046	0.053	0.896	0.060	0.064	0	1	0	-999	0
10712811	15.114	1	17	5425.6	102.9	101.5	4.490	0.037	0.047	0.886	0.054	0.063	-999	1	0	-999	0
10712873	14.74	1	17	5722.4	112.0	114.6	4.119	0.053	0.052	1.032	0.097	0.077	-999	1	0	-999	0
10712891	14.876	0	17	5157.4	112.3	97.6	3.614	0.110	0.125	1.241	0.167	0.174	2	1	-999	-999	0
10712932	14.087	1	17	6101.0	119.5	112.4	4.069	0.164	0.162	1.226	0.144	0.121	-999	1	-999	-999	0
10712953	14.737	1	17	6012.3	108.0	102.6	4.082	0.043	0.053	1.207	0.075	0.105	-999	1	0	-999	0
10712978	13.396	0	17	6297.4	124.2	113.4	3.956	0.031	0.031	1.460	0.069	0.073	-999	1	0	-999	0
10713045	15.387	1	17	5868.8	114.0	113.1	4.086	0.056	0.066	1.119	0.108	0.088	-999	1	0	-999	0
10713072	13.023	0	17	6499.0	134.1	141.2	4.180	0.032	0.036	1.206	0.050	0.070	-999	1	0	-999	0
10713099	15.313	1	3	5472.2	112.7	102.8	4.184	0.052	0.050	0.915	0.065	0.058	-999	1	0	-999	0
10713121	14.434	1	17	6022.7	120.8	114.9	4.233	0.044	0.045	1.120	0.071	0.084	-999	1	0	-999	0
10713284	15.786	1	17	4455.0	72.3	67.3	4.567	0.025	0.018	0.739	0.026	0.021	1	1	0	-999	0
10713296	14.544	1	17	6049.7	120.6	102.1	4.128	0.038	0.044	1.195	0.068	0.095	-999	1	0	-999	0
10713307	14.286	1	17	5787.0	116.4	110.7	4.305	0.044	0.042	0.891	0.068	0.060	-999	1	0	-999	0
10713325	14.193	10	10	6077.9	114.8	102.2	4.097	0.040	0.043	1.227	0.065	0.101	0	1	0	-999	0
10713347	14.974	1	17	5271.5	98.6	90.9	4.487	0.042	0.042	0.852	0.057	0.054	1	1	0	-999	0
10713383	15.854	1	17	5167.6	99.4	95.6	4.564	0.030	0.041	0.805	0.045	0.053	0	1	0	-999	0
10713384	15.572	1	17	5416.8	101.5	100.1	4.560	0.026	0.037	0.843	0.043	0.052	-999	1	0	-999	0
10713471	15.17	1	17	5734.8	115.8	121.2	3.934	0.066	0.057	1.265	0.123	0.074	-999	1	0	-999	0
10713527	14.73	0	17	5981.8	102.9	102.1	3.822	0.032	0.054	1.555	0.067	0.160	2	1	0	-999	0
10713537	14.499	4	17	5580.5	115.4	114.0	3.911	0.041	0.042	1.099	0.068	0.069	-999	1	0	-999	0
10713616	13.498	0	17	5926.1	115.3	111.5	4.361	0.042	0.042	0.947	0.070	0.067	-999	1	0	1	0
10713910	14.197	1	17	5702.4	114.9	108.8	4.227	0.044	0.046	0.986	0.077	0.074	-999	1	0	-999	0
10713971	14.706	10	12	5843.7	112.9	110.1	4.217	0.045	0.049	1.049	0.080	0.081	-999	1	0	-999	0
10714062	15.691	2	2	5363.9	99.1	83.8	4.307	0.054	0.053	0.875	0.054	0.040	-999	1	0	-999	0
10714071	15.645	2	3	5514.9	108.4	103.9	4.465	0.054	0.058	0.851	0.059	0.057	-999	1	0	-999	0
10714094	15.694	2	3	5734.5	114.5	108.9	4.267	0.068	0.068	0.990	0.078	0.075	0	1	0	-999	0
10714125	15.195	1	17	5887.4	104.7	101.9	4.453	0.030	0.042	0.999	0.050	0.064	-999	1	0	-999	0
10714126	14.752	1	17	5711.5	117.8	110.6	4.533	0.036	0.043	0.806	0.044	0.051	-999	1	0	-999	0
10714156	14.706	1	17	5510.0	163.0	163.0	4.510	0.110	0.110	0.720	0.103	0.037	-999	2	-999	-999	1
10714157	15.908	2	17	5462.0	99.8	96.2	4.542	0.030	0.043	0.865	0.046	0.055	-999	1	0	-999	0
10714212	14.914	1	17	5648.0	115.9	109.5	4.173	0.049	0.048	0.979	0.079	0.072	-999	1	0	-999	0
10714284	12.661	0	17	6600.5	139.0	140.0	4.062	0.031	0.031	1.390	0.068	0.058	-999	1	0	-999	0
10714346	15.867	1	17	5479.1	110.6	101.1	4.319	0.064	0.061	0.900	0.067	0.057	-999	1	0	-999	0
10714459	15.576	2	3	5579.1	109.1	106.6	4.277	0.055	0.055	1.017	0.065	0.065	-999	1	0	-999	0
10714540	12.833	0	17	4872.8	86.1	78.7	4.588	0.026	0.022	0.707	0.036	0.029	1	1	0	-999	0
10714551	14.829	1	17	4384.0	131.0	131.0	4.617	0.053	0.021	0.638	0.068	0.050	2	2	-999	-999	1
10714581	13.952	1	17	4760.7	70.4	61.5	4.501	0.019	0.013	0.787	0.023	0.015	1	1	1	-999	0
10714595	13.884	1	17	5798.2	115.5	111.4	4.292	0.041	0.042	0.995	0.072	0.069	-999	1	0	-999	0
10714680	13.011	0	17	6223.5	125.5	115.8	4.240	0.038	0.032	1.173	0.063	0.070	-999	1	0	-999	0
10714693	14.938	1	17	5750.7	103.7	102.2	4.444	0.035	0.046	0.972	0.057	0.069	-999	1	0	-999	0
10716260	14.731	1	17	5799.9	120.8	120.8	4.260	0.041	0.045	1.016	0.079	0.080	-999	1	0	-999	0
10716291	15.025	1	17	5848.0	118.7	113.0	3.968	0.080	0.069	1.165	0.109	0.087	-999	1	0	-999	0
10716302	14.133	17	17	5485.9	95.2	97.8	4.441	0.038	0.042	0.946	0.061	0.064	0	1	0	-999	0
10716350	13.226	0	17	5104.2	81.7	79.5	4.513	0.032	0.036	0.875	0.047	0.051	1	1	0	-999	0
10716412	14.706	0	17	5856.0	115.6	107.5	3.347	0.026	0.031	1.784	0.064	0.064	2	2	0	-999	0
10716413	15.108	1	17	5236.7	93.3	88.9	4.588	0.021	0.032	0.790	0.035	0.047	1	1	0	-999	0
10716423	14.876	1	17	5839.8	121.5	115.2	3.893	0.089	0.080	1.214	0.104	0.094	-999	1	0	-999	0
10716431	15.263	1	17	5877.0	114.0	110.3	4.300	0.054	0.055	1.036	0.076	0.078	-999	1	0	-999	0
10716468	15.391	1	17	5073.2	93.2	85.2	4.545	0.032	0.037	0.807	0.043	0.048	1	1	0	-999	0
10716520	15.37	1	17	5841.7	117.8	116.0	3.937	0.073	0.064	1.181	0.103	0.084	-999	1	0	-999	0
10716531	14.014	2	3	6184.0	195.0	260.0	4.443	0.054	0.229	1.157	0.158	0.158	-999	2	-999	-999	1
10716533	15.74	4	17	4279.1	72.1	61.7	4.623	0.021	0.021	0.666	0.025	0.020	1	1	0	-999	0
10716552	15.347	1	17	5653.6	102.5	97.1	4.499	0.030	0.042	0.927	0.048	0.058	-999	1	0	-999	0
10716556	16.81	3	17	4574.0	160.0	160.0	4.605	0.052	0.028	0.661	0.073	0.055	0	2	-999	-999	1
10716595	15.949	1	17	5497.9	107.1	103.4	4.421	0.063	0.067	0.903	0.065	0.064	-999	1	0	-999	0
10716604	14.966	1	17	5870.7	112.4	104.2	4.165	0.046	0.052	1.087	0.087	0.086	-999	1	0	-999	0
10716605	13.189	0	17	5431.7	101.9	96.5	4.464	0.041	0.039	0.848	0.062	0.057	-999	1	0	-999	0
10716606	14.486	1	17	5316.2	87.5	75.0	4.335	0.036	0.029	0.864	0.048	0.034	-999	1	0	-999	0
10716664	15.499	1	17	5875.6	121.0	114.7	3.936	0.074	0.067	1.110	0.083	0.076	-999	1	0	-999	0
10716684	15.867	1	17	5247.3	117.9	96.8	4.524	0.040	0.047	0.840	0.053	0.056	0	1	0	-999	0
10716688	15.301	1	17	4785.4	88.4	80.9	4.605	0.021	0.027	0.729	0.033	0.036	1	1	0	-999	0
10716694	15.971	4	17	3813.3	106.2	100.5	4.676	0.038	0.035	0.548	0.037	0.042	1	1	-999	-999	0
10716708	16.35	3	17	5035.9	129.8	98.6	4.577	0.032	0.039	0.777	0.052	0.052	0	1	0	-999	0
10716715	15.798	4	17	5776.5	114.8	112.8	4.192	0.075	0.074	1.029	0.089	0.081	-999	1	0	-999	0
10716733	15.368	1	3	5719.3	111.8	106.7	4.281	0.058	0.059	0.981	0.075	0.074	-999	1	0	-999	0
10716752	15.571	2	3	5545.0	103.0	101.7	4.445	0.050	0.059	0.916	0.062	0.066	-999	1	0	-999	0
10716808	13.932	1	17	5064.9	113.1	92.3	3.572	0.050	0.060	1.413	0.112	0.152	0	1	0	-999	0
10716838	14.065	1	17	6024.0	110.6	109.5	4.162	0.040	0.040	1.168	0.065	0.087	0	1	0	-999	0
10716907	15.06	1	17	5961.4	107.0	102.1	4.464	0.026	0.036	1.004	0.045	0.059	-999	1	0	-999	0
10716928	15.715	2	3	5496.0	108.6	100.8	4.329	0.063	0.059	0.904	0.068	0.059	-999	1	0	-999	0
10716968	13.658	1	17	5204.5	111.4	101.7	3.684	0.039	0.052	1.208	0.086	0.111	0	1	0	-999	0
10716990	14.953	1	17	4806.1	96.7	90.8	4.557	0.039	0.041	0.764	0.041	0.040	1	1	-999	-999	0
10717003	14.966	1	17	5723.1	100.3	95.2	4.485	0.027	0.039	0.950	0.046	0.061	-999	1	0	-999	0
10717021	13.629	1	17	5561.3	96.4	100.1	4.432	0.037	0.041	0.966	0.062	0.065	-999	1	0	-999	0
10717052	13.321	0	17	6056.3	112.9	112.4	3.977	0.030	0.049	1.348	0.066	0.130	-999	1	0	-999	0
10717090	14.014	0	17	5842.8	105.2	100.2	4.151	0.029	0.034	1.238	0.048	0.084	2	1	0	-999	0
10717106	15.611	1	17	5877.4	110.6	108.4	4.329	0.060	0.060	1.033	0.071	0.071	0	1	0	-999	0
10717107	15.281	6	13	6074.1	114.0	104.1	4.063	0.053	0.062	1.242	0.079	0.105	-999	1	0	-999	0
10717144	14.884	1	17	5755.6	100.4	96.6	4.502	0.027	0.038	0.938	0.046	0.056	0	1	0	-999	0
10717228	14.138	1	17	5805.9	111.7	107.1	4.278	0.043	0.044	0.980	0.071	0.068	6	1	0	-999	0
10717233	14.366	10	10	6671.4	139.9	132.7	4.009	0.043	0.043	1.360	0.066	0.066	-999	3	0	-999	0
10717310	14.568	1	17	5042.8	86.4	78.3	4.633	0.017	0.024	0.713	0.025	0.036	0	1	0	-999	0
10717377	13.676	1	17	5732.5	112.2	105.1	4.350	0.043	0.040	0.851	0.066	0.054	-999	1	0	-999	0
10717383	16.97	3	17	4493.6	86.0	81.2	4.658	0.029	0.028	0.636	0.040	0.035	0	1	0	-999	0
10717387	11.904	0	17	6751.5	145.6	139.1	4.194	0.031	0.029	1.356	0.067	0.052	-999	3	0	-999	0
10717390	14.309	10	10	5834.4	120.5	113.1	4.023	0.047	0.042	1.028	0.075	0.065	-999	1	0	-999	0
10717401	14.737	1	17	5803.5	113.8	108.6	4.353	0.044	0.046	0.999	0.076	0.076	-999	1	0	-999	0
10717402	15.161	1	17	5462.0	109.0	100.5	3.974	0.049	0.049	0.829	0.052	0.043	-999	1	0	-999	0
10717453	15.812	1	17	5365.9	105.1	95.6	4.431	0.056	0.053	0.870	0.064	0.054	-999	1	0	-999	0
10717509	14.844	1	17	5866.1	114.4	109.1	4.261	0.045	0.048	1.043	0.076	0.079	-999	1	0	-999	0
10717575	15.931	1	17	4083.1	61.9	78.2	4.654	0.023	0.017	0.590	0.015	0.016	1	1	0	-999	0
10717603	15.518	1	17	5065.8	93.1	87.1	4.565	0.027	0.035	0.796	0.039	0.049	1	1	0	-999	0
10717656	15.131	1	17	5718.6	105.5	102.8	4.419	0.042	0.049	0.966	0.066	0.072	-999	1	0	-999	0
10717693	15.74	1	17	5134.2	93.8	88.4	4.584	0.023	0.033	0.783	0.039	0.048	1	1	0	-999	0
10717706	15.681	1	17	5085.4	94.1	85.3	4.512	0.039	0.036	0.815	0.049	0.044	0	1	0	-999	0
10717724	12.07	1	17	6528.0	129.1	124.7	3.963	0.028	0.037	1.386	0.061	0.100	-999	1	0	-999	0
10717733	13.135	1	17	6428.8	116.7	132.3	4.262	0.032	0.028	1.272	0.059	0.055	-999	1	0	-999	0
10717852	13.582	1	17	5009.0	91.3	81.8	3.423	0.065	0.086	1.305	0.166	0.217	2	2	0	-999	0
10717860	14.992	1	17	4827.0	85.5	77.6	4.571	0.027	0.028	0.762	0.037	0.038	1	1	0	-999	0
10717866	14.778	1	17	5381.1	96.4	93.0	4.551	0.023	0.037	0.853	0.037	0.054	-999	1	0	-999	0
10717968	15.119	1	17	5430.3	97.1	95.5	4.552	0.022	0.036	0.858	0.036	0.053	-999	1	0	-999	0
10717972	13.922	1	17	5970.0	124.5	118.7	4.195	0.043	0.041	0.932	0.070	0.060	-999	1	0	-999	0
10718015	15.974	1	17	5033.2	95.4	88.0	4.562	0.029	0.037	0.792	0.041	0.047	0	1	0	-999	0
10718072	14.912	1	17	5202.4	97.8	92.1	4.537	0.030	0.038	0.832	0.044	0.054	1	1	0	-999	0
10718097	15.843	1	17	5445.3	104.9	102.6	4.462	0.048	0.055	0.891	0.060	0.063	-999	1	0	-999	0
10718112	15.984	2	2	5660.0	101.7	96.5	4.485	0.036	0.049	0.933	0.053	0.060	-999	1	0	-999	0
10718114	14.946	1	17	5619.4	106.3	103.9	4.399	0.045	0.048	0.938	0.071	0.070	-999	1	0	-999	0
10718143	14.471	1	17	5635.9	98.7	90.8	4.538	0.019	0.030	0.895	0.033	0.048	-999	1	0	-999	0
10718198	10.688	0	17	6736.6	137.6	139.1	4.120	0.033	0.032	1.416	0.078	0.065	10	1	0	-999	0
10718221	13.064	0	17	5762.4	123.8	110.1	3.777	0.031	0.029	1.333	0.058	0.057	-999	1	0	-999	0
10718237	15.507	1	17	5613.3	108.7	105.6	4.338	0.053	0.052	0.937	0.072	0.068	-999	1	0	-999	0
10718244	13.947	1	17	5782.0	119.4	116.2	3.757	0.033	0.033	1.124	0.061	0.058	-999	1	0	-999	0
10718252	13.761	1	17	5959.8	113.0	109.6	4.232	0.155	0.189	1.119	0.123	0.095	-999	1	-999	-999	0
10718315	15.731	2	3	5812.1	111.3	106.6	4.130	0.060	0.065	1.072	0.099	0.084	-999	1	0	-999	0
10718342	15.225	1	17	5826.9	114.5	109.7	4.312	0.049	0.048	0.978	0.073	0.068	1	1	0	-999	0
10718363	15.665	2	17	4710.0	127.0	141.0	4.583	0.059	0.032	0.683	0.084	0.052	1	2	-999	-999	1
10718372	12.847	0	17	5937.5	123.9	119.0	4.066	0.041	0.040	0.911	0.061	0.054	-999	1	0	-999	0
10718399	15.323	1	17	5762.1	117.0	111.8	4.156	0.053	0.050	0.907	0.067	0.059	-999	1	0	-999	0
10718475	15.781	1	17	5618.2	114.0	109.2	4.181	0.062	0.061	0.966	0.076	0.071	-999	1	0	-999	0
10718505	13.695	1	17	5351.7	95.7	91.8	4.490	0.038	0.029	0.776	0.052	0.039	0	1	0	-999	0
10718512	10.986	0	17	5883.5	129.8	110.2	3.638	0.031	0.025	1.501	0.062	0.065	-999	1	0	-999	0
10718535	12.75	1	17	6000.9	112.2	109.6	4.190	0.036	0.042	1.134	0.072	0.088	-999	1	0	-999	0
10718575	13.543	0	17	6433.3	135.9	129.4	4.091	0.031	0.033	1.352	0.061	0.055	-999	1	0	-999	0
10718577	14.622	1	17	5541.0	149.0	166.0	4.562	0.040	0.160	0.910	0.081	0.102	-999	2	-999	-999	1
10718639	15.341	1	17	5248.4	106.8	101.2	4.479	0.072	0.096	0.842	0.054	0.052	1	1	-999	-999	0
10718641	15.393	1	17	5409.6	118.2	114.2	3.908	0.052	0.053	1.039	0.073	0.075	0	1	0	-999	0
10718712	14.402	1	17	6095.0	121.9	121.2	3.800	0.054	0.054	1.424	0.167	0.103	1	1	0	-999	0
10718819	16.142	3	5	4780.4	86.4	80.0	4.587	0.026	0.030	0.744	0.037	0.037	0	1	0	-999	0
10718821	15.67	1	17	5533.6	115.9	110.7	4.019	0.065	0.061	1.001	0.073	0.072	-999	1	0	-999	0
10718859	15.709	1	17	3847.4	105.0	98.2	4.665	0.034	0.033	0.561	0.034	0.037	1	1	-999	-999	0
10718976	15.579	0	17	5863.8	107.9	104.4	4.105	0.033	0.050	1.193	0.068	0.104	2	1	0	-999	0
10719064	15.699	2	3	6143.1	118.1	115.4	4.358	0.056	0.063	1.050	0.065	0.068	-999	1	0	-999	0
10719096	15.401	1	17	5794.2	113.2	110.6	4.222	0.058	0.059	1.025	0.083	0.079	-999	1	0	-999	0
10719106	15.445	1	17	5643.1	113.2	107.1	4.206	0.057	0.056	0.968	0.076	0.071	-999	1	0	-999	0
10719224	15.921	3	3	5567.7	108.9	106.8	4.379	0.067	0.067	0.923	0.069	0.067	1	1	0	-999	0
10719244	15.122	1	17	4816.2	84.1	80.2	4.631	0.018	0.024	0.700	0.028	0.033	1	1	0	-999	0
10721647	15.165	1	17	5003.2	78.3	70.8	4.455	0.026	0.020	0.816	0.031	0.022	1	1	0	-999	0
10721710	14.315	0	17	5085.6	103.8	97.2	3.703	0.041	0.057	1.172	0.098	0.122	2	1	0	-999	0
10721830	15.614	1	17	5380.2	94.4	80.5	4.267	0.048	0.046	0.881	0.054	0.040	-999	1	0	-999	0
10721843	15.454	1	3	5619.7	105.8	94.6	4.327	0.051	0.046	0.832	0.060	0.046	-999	1	0	-999	0
10721855	13.859	1	17	5090.0	85.9	77.8	4.499	0.036	0.032	0.828	0.052	0.043	0	1	0	-999	0
10721980	13.492	0	17	5854.0	115.9	113.6	3.975	0.057	0.038	1.152	0.132	0.070	-999	1	0	-999	0
10722020	14.014	1	17	5418.6	105.0	95.0	4.425	0.044	0.037	0.840	0.061	0.049	-999	1	0	-999	0
10722101	14.67	1	17	5934.7	105.3	112.5	4.058	0.044	0.056	1.166	0.105	0.091	-999	1	0	-999	0
10722132	15.262	1	17	5240.5	97.0	89.3	4.484	0.042	0.044	0.870	0.055	0.053	1	1	0	-999	0
10722144	13.981	1	17	5243.6	115.1	107.3	3.767	0.041	0.048	0.947	0.070	0.076	-999	1	0	-999	0
10722210	16.163	8	8	3960.4	82.2	85.2	4.676	0.015	0.014	0.561	0.015	0.016	0	1	0	-999	0
10722214	16.937	8	8	4199.2	84.3	55.9	4.652	0.031	0.033	0.620	0.027	0.025	1	1	0	-999	0
10722221	14.815	1	17	5873.0	109.0	104.0	4.158	0.045	0.051	1.091	0.086	0.086	1	1	0	-999	0
10722313	15.385	1	17	5789.7	104.2	102.5	4.419	0.044	0.054	0.986	0.063	0.071	-999	1	0	-999	0
10722331	15.659	2	3	5060.8	99.0	86.5	3.507	0.101	0.115	1.287	0.161	0.198	0	1	0	-999	0
10722341	13.026	1	17	5003.5	90.6	81.3	3.444	0.066	0.087	1.282	0.165	0.216	2	2	0	-999	0
10722417	13.573	0	17	5218.4	89.9	84.3	4.542	0.032	0.034	0.787	0.046	0.048	1	1	0	-999	0
10722465	15.561	1	17	5589.6	104.0	102.9	4.435	0.050	0.058	0.928	0.063	0.067	-999	1	0	-999	0
10722485	15.187	1	17	5953.0	122.4	114.8	4.157	0.045	0.043	1.014	0.085	0.071	2	1	0	0	0
10722494	14.42	1	17	5748.7	112.2	110.9	4.081	0.054	0.048	1.059	0.112	0.077	-999	1	0	-999	0
10722495	15.376	0	17	5405.2	116.3	107.8	3.680	0.037	0.042	1.023	0.069	0.077	2	1	0	-999	0
10722535	15.835	1	17	5248.8	94.7	89.4	4.581	0.025	0.036	0.797	0.042	0.050	0	1	0	-999	0
10722555	15.878	1	17	5166.1	98.7	92.5	4.588	0.034	0.045	0.747	0.040	0.040	0	1	0	-999	0
10722632	13.287	0	17	6278.3	116.4	107.3	3.855	0.029	0.048	1.525	0.065	0.150	-999	1	0	-999	0
10722659	14.901	4	17	4854.5	82.6	82.0	3.049	0.102	0.113	1.329	0.224	0.266	2	2	0	-999	0
10722715	13.776	1	17	5489.7	110.4	109.5	3.893	0.034	0.035	1.080	0.062	0.059	-999	1	0	-999	0
10722729	14.205	10	10	5960.4	119.7	108.2	4.223	0.044	0.045	1.099	0.074	0.084	-999	1	0	-999	0
10722768	14.207	8	13	6207.7	136.6	122.4	4.221	0.033	0.042	1.230	0.061	0.071	-999	1	0	-999	0
10722772	15.271	1	17	6320.0	169.0	206.0	4.425	0.070	0.210	1.092	0.169	0.139	-999	2	-999	-999	1
10722800	12.046	1	17	5053.3	87.5	85.7	3.110	0.143	0.147	1.102	0.265	0.229	2	2	0	-999	0
10722867	14.572	1	17	5651.3	109.8	106.7	4.148	0.223	0.269	1.043	0.166	0.098	-999	1	-999	-999	0
10722946	14.745	1	17	5453.9	98.4	93.0	4.553	0.034	0.040	0.783	0.040	0.048	-999	1	0	-999	0
10723007	13.353	0	17	5693.6	96.2	101.9	4.132	0.056	0.064	1.118	0.092	0.077	-999	1	0	-999	0
10723034	14.502	1	17	5827.0	119.4	115.5	3.877	0.045	0.044	1.037	0.066	0.059	-999	1	0	-999	0
10723143	13.166	1	17	5357.2	102.3	96.2	4.418	0.052	0.051	0.924	0.060	0.058	3	1	0	-999	0
10723167	14.279	1	17	5794.6	118.0	113.2	3.956	0.054	0.045	1.146	0.086	0.076	-999	1	0	-999	0
10723189	13.918	1	17	5917.6	123.1	118.8	4.057	0.077	0.076	0.923	0.068	0.060	-999	1	0	-999	0
10723200	14.337	1	17	5734.4	100.0	93.4	4.505	0.022	0.033	0.938	0.039	0.055	-999	1	0	-999	0
10723209	15.954	1	17	5173.0	113.6	108.1	4.599	0.050	0.058	0.688	0.041	0.036	0	1	-999	-999	0
10723210	15.604	1	17	5690.6	104.3	99.9	4.443	0.046	0.057	0.953	0.061	0.067	-999	1	0	-999	0
10723321	14.977	1	17	5850.8	112.0	107.0	4.119	0.050	0.057	1.096	0.101	0.085	-999	1	0	-999	0
10723331	13.96	1	17	5228.8	96.6	87.6	4.415	0.060	0.055	0.900	0.054	0.046	0	1	-999	-999	0
10723332	14.973	1	17	5993.8	105.9	105.1	4.104	0.054	0.061	1.177	0.085	0.097	6	1	0	-999	0
10723341	14.657	1	17	5255.0	157.0	141.0	4.608	0.072	0.054	0.641	0.069	0.028	0	2	-999	-999	1
10723367	15.249	1	17	5625.8	98.7	96.0	4.501	0.033	0.045	0.917	0.047	0.051	2	1	0	0	0
10723413	15.114	1	17	6012.0	111.2	108.9	4.359	0.044	0.051	1.070	0.067	0.076	-999	1	0	-999	0
10723415	15.039	1	17	5927.0	112.9	107.6	4.268	0.099	0.100	1.084	0.082	0.078	-999	1	0	-999	0
10723419	17.468	10	17	4418.0	155.0	170.0	4.613	0.052	0.024	0.643	0.070	0.057	0	2	-999	-999	1
10723422	14.369	1	17	5800.7	107.8	106.1	4.399	0.041	0.045	0.978	0.067	0.068	-999	1	0	-999	0
10723424	15.115	1	17	5709.1	114.5	112.5	3.844	0.056	0.053	1.207	0.075	0.081	-999	1	0	-999	0
10723440	15.45	1	17	5106.8	79.1	73.9	4.405	0.030	0.027	0.838	0.029	0.023	0	1	0	-999	0
10723473	15.555	1	17	5114.1	115.1	103.3	3.750	0.071	0.079	1.066	0.122	0.123	0	1	0	-999	0
10723531	14.169	1	17	5806.4	120.8	109.0	3.916	0.054	0.050	1.158	0.075	0.070	2	1	0	-999	0
10723545	15.209	1	3	5122.8	87.5	75.4	3.304	0.093	0.094	0.896	0.175	0.118	0	2	0	-999	0
10723572	15.607	1	17	5935.9	110.3	112.7	4.041	0.066	0.075	1.175	0.109	0.095	-999	1	0	-999	0
10723583	15.2	4	17	5771.4	102.5	100.2	4.432	0.041	0.051	0.979	0.060	0.071	0	1	0	-999	0
10723589	14.989	1	17	5903.8	110.4	108.6	4.355	0.049	0.051	1.011	0.070	0.070	0	1	0	-999	0
10723600	15.096	1	17	5647.5	107.1	103.3	4.349	0.050	0.049	0.947	0.073	0.070	1	1	0	-999	0
10723627	14.604	1	17	5851.9	110.9	104.4	4.149	0.044	0.050	1.085	0.091	0.085	-999	1	0	-999	0
10723718	14.16	1	14	5216.6	119.1	104.0	3.550	0.049	0.067	1.427	0.112	0.162	-999	1	0	-999	0
10723750	14.867	1	17	6161.8	116.1	117.4	4.127	0.036	0.040	1.255	0.060	0.079	2	1	0	0	0
10723755	15.316	1	17	5780.5	114.5	114.9	4.122	0.051	0.058	1.060	0.103	0.083	-999	1	0	-999	0
10723812	14.591	1	17	5629.3	98.9	98.6	4.203	0.039	0.044	1.073	0.073	0.067	-999	1	0	-999	0
10723934	14.219	10	10	5933.1	121.1	115.7	3.887	0.058	0.040	1.251	0.150	0.074	1	1	0	-999	0
10723935	14.939	1	17	5716.8	114.2	110.1	3.854	0.052	0.049	1.191	0.071	0.073	-999	1	0	-999	0
10723938	13.166	0	17	4859.0	85.0	80.2	3.544	0.062	0.080	1.206	0.150	0.190	2	1	0	-999	0
10723940	15.018	1	17	5241.8	77.1	70.5	4.320	0.030	0.028	0.864	0.032	0.024	0	1	0	-999	0
10723963	15.074	1	17	5185.1	94.6	87.2	4.536	0.032	0.040	0.829	0.044	0.053	0	1	0	-999	0
10723980	11.643	17	17	4815.4	90.1	76.9	3.593	0.072	0.071	1.045	0.156	0.134	2	1	0	-999	0
10723981	14.605	17	17	4888.9	82.2	81.6	3.191	0.086	0.104	1.272	0.213	0.249	2	2	0	-999	0
10724016	13.266	0	1	4235.6	102.3	88.1	1.731	0.143	0.148	1.728	0.686	0.463	2	2	0	-999	0
10724054	15.365	1	17	5889.2	105.1	101.5	4.443	0.034	0.046	1.004	0.053	0.066	-999	1	0	-999	0
10724086	15.122	0	17	5604.0	119.4	114.3	3.638	0.027	0.027	1.365	0.059	0.062	2	1	0	-999	0
10724115	15.993	1	17	4977.7	87.9	83.4	4.615	0.023	0.029	0.727	0.039	0.041	0	1	0	-999	0
10724157	15.141	1	17	5357.4	117.1	110.7	3.689	0.050	0.056	0.957	0.078	0.081	-999	1	0	-999	0
10724168	15.594	1	17	5463.5	102.8	99.6	4.468	0.045	0.053	0.895	0.059	0.064	-999	1	0	-999	0
10724170	15.528	4	17	5251.7	88.1	77.6	4.379	0.040	0.033	0.851	0.045	0.032	0	1	0	-999	0
10724210	15.15	1	17	5940.3	124.1	120.2	3.954	0.109	0.102	0.985	0.084	0.075	-999	1	0	-999	0
10724211	13.419	0	17	6150.0	124.0	113.2	4.189	0.040	0.040	1.166	0.067	0.079	-999	1	0	-999	0
10724221	15.559	2	17	5796.0	115.0	110.5	4.378	0.108	0.126	0.890	0.064	0.058	-999	1	-999	-999	0
10724255	13.406	0	17	5886.9	119.7	113.7	4.278	0.040	0.040	0.873	0.063	0.054	-999	1	0	-999	0
10724263	14.598	1	17	6008.6	107.3	105.9	4.401	0.031	0.042	1.057	0.057	0.072	-999	1	0	-999	0
10724284	15.244	1	17	4936.8	97.1	86.6	3.628	0.071	0.079	1.032	0.153	0.142	0	1	0	-999	0
10724285	14.447	1	17	5980.3	103.0	107.1	4.116	0.036	0.048	1.172	0.072	0.101	-999	1	0	-999	0
10724372	14.616	1	17	6198.2	106.7	98.0	4.345	0.022	0.028	1.251	0.041	0.050	-999	1	0	-999	0
10724374	15.678	1	17	5941.1	108.5	102.9	4.491	0.028	0.035	0.968	0.048	0.055	-999	1	0	-999	0
10724393	14.68	1	17	5714.0	152.0	169.0	4.452	0.081	0.189	0.925	0.115	0.094	-999	2	-999	-999	1
10724425	15.717	2	3	5949.4	108.8	105.3	4.426	0.039	0.051	1.024	0.058	0.068	-999	1	0	-999	0
10724429	14.906	1	17	5969.2	120.3	109.4	4.226	0.047	0.047	1.101	0.073	0.083	-999	1	0	-999	0
10724450	13.6	0	17	5673.1	101.4	99.6	4.375	0.040	0.041	0.999	0.069	0.069	-999	1	0	-999	0
10724544	15.009	1	17	5589.0	115.6	110.7	3.915	0.043	0.045	1.100	0.069	0.070	-999	1	0	-999	0
10724551	15.878	1	17	5786.4	114.1	110.6	4.280	0.067	0.067	1.006	0.078	0.077	-999	1	0	-999	0
10724569	15.489	1	17	5281.7	94.4	89.7	4.580	0.022	0.033	0.806	0.036	0.048	1	1	0	-1	0
10724619	15.287	1	17	5830.5	112.3	108.9	4.366	0.064	0.066	0.977	0.068	0.068	-999	1	0	-999	0
10724621	14.62	1	17	5987.6	106.6	107.5	4.126	0.037	0.047	1.168	0.072	0.098	11	1	0	-999	0
10724635	14.544	1	17	5257.2	94.0	80.5	4.407	0.038	0.028	0.847	0.053	0.037	1	1	0	-999	0
10724672	15.166	1	17	5662.4	123.7	117.3	3.948	0.047	0.046	0.862	0.055	0.050	-999	1	0	-999	0
10724761	15.92	1	17	4902.2	86.1	81.8	4.618	0.021	0.028	0.721	0.035	0.037	1	1	0	-999	0
10724784	15.108	1	17	6097.6	117.7	108.6	4.003	0.069	0.072	1.283	0.099	0.109	-999	1	0	-999	0
10724786	15.641	4	17	4662.5	84.0	76.8	4.616	0.020	0.024	0.706	0.030	0.032	1	1	0	-999	0
10724793	12.597	0	17	5090.9	75.9	76.2	3.106	0.065	0.077	1.443	0.183	0.219	2	2	0	-999	0
10724818	14.919	1	17	6070.1	117.4	109.9	4.186	0.044	0.048	1.164	0.069	0.089	-999	1	0	-999	0
10724823	12.948	0	17	5575.1	104.5	98.5	4.505	0.038	0.040	0.806	0.052	0.051	-999	1	0	-999	0
10724828	14.053	1	17	5136.6	70.7	56.2	4.338	0.023	0.018	0.874	0.028	0.017	1	1	0	-999	0
10724855	15.305	1	3	4953.0	89.8	80.2	3.451	0.087	0.088	1.012	0.194	0.152	0	2	0	-999	0
10724906	15.424	1	17	5476.0	102.6	97.7	4.495	0.051	0.056	0.826	0.054	0.053	-999	1	0	-999	0
10725108	12.883	1	17	5001.1	94.6	80.4	3.608	0.063	0.063	0.957	0.130	0.112	2	1	0	-999	0
10726873	15.445	1	17	5873.8	113.0	109.5	4.295	0.055	0.055	1.035	0.076	0.078	-999	1	0	-999	0
10726943	14.221	1	17	6135.2	128.2	107.6	4.157	0.038	0.039	1.204	0.062	0.080	-999	1	0	-999	0
10727045	15.095	1	17	5014.0	89.5	81.4	4.559	0.028	0.034	0.793	0.040	0.046	0	1	0	-999	0
10727131	15.182	1	17	5471.5	108.0	99.6	4.362	0.051	0.047	0.895	0.068	0.058	-999	1	0	-999	0
10727139	15.768	1	17	4764.6	85.2	78.0	4.592	0.024	0.029	0.739	0.036	0.036	1	1	0	-999	0
10727197	15.616	2	17	4507.4	78.6	77.3	4.650	0.020	0.018	0.622	0.021	0.019	1	1	0	-999	0
10727238	14.875	1	17	5101.9	91.5	86.2	4.574	0.023	0.033	0.794	0.036	0.049	0	1	0	-999	0
10727240	15.144	1	3	5654.8	111.7	108.8	3.776	0.087	0.084	1.256	0.115	0.111	0	1	0	-999	0
10727275	15.937	1	17	5139.2	94.8	87.9	4.542	0.034	0.042	0.816	0.045	0.051	0	1	0	-999	0
10727377	15.493	1	17	5384.8	98.1	93.6	4.530	0.030	0.044	0.865	0.045	0.058	-999	1	0	-999	0
10727392	14.81	1	17	6043.9	135.1	124.3	3.917	0.055	0.050	1.313	0.142	0.097	-999	1	0	-999	0
10727496	15.921	10	17	4887.0	175.0	175.0	4.579	0.065	0.040	0.686	0.088	0.047	0	2	-999	-999	1
10727655	15.196	0	17	5076.4	88.9	80.0	3.957	0.032	0.030	0.859	0.039	0.030	3	1	0	-999	0
10727726	13.942	0	17	4922.4	98.1	87.6	3.653	0.058	0.071	1.125	0.131	0.156	2	1	0	-999	0
10727799	15.401	1	17	5640.4	109.4	105.1	4.419	0.051	0.053	0.869	0.065	0.061	-999	1	0	-999	0
10727811	13.14	0	17	6251.3	119.2	120.9	4.137	0.032	0.038	1.189	0.058	0.084	-999	1	0	-999	0
10727829	15.49	1	17	5319.1	101.3	91.4	4.451	0.049	0.046	0.861	0.061	0.053	0	1	0	-999	0
10727850	15.873	2	17	4930.4	95.9	84.1	3.647	0.079	0.089	1.005	0.153	0.127	0	1	0	-999	0
10727881	15.441	1	17	5821.2	128.2	126.7	4.064	0.054	0.058	1.104	0.122	0.089	-999	1	0	-999	0
10728029	15.881	1	17	5575.0	103.2	95.9	4.569	0.026	0.033	0.846	0.042	0.045	-999	1	0	-999	0
10728092	15.208	1	17	5648.2	113.5	107.6	4.246	0.055	0.055	0.961	0.074	0.071	-999	1	0	-999	0
10728097	13.848	10	17	4883.0	174.0	174.0	4.598	0.060	0.040	0.657	0.084	0.042	0	2	-999	-999	1
10728107	13.636	1	17	5669.6	95.4	96.8	4.471	0.028	0.037	0.959	0.049	0.059	-999	1	0	-999	0
10728138	15.703	1	17	5433.2	105.1	97.2	4.453	0.054	0.047	0.807	0.056	0.045	-999	1	0	-999	0
10728181	15.644	1	17	5336.4	103.1	97.9	4.519	0.036	0.048	0.859	0.049	0.057	-999	1	0	-999	0
10728219	15.208	2	17	5331.9	103.5	95.3	4.539	0.041	0.049	0.799	0.046	0.048	3	1	0	-1	0
10728232	15.134	1	17	5031.2	92.5	84.5	4.558	0.027	0.035	0.810	0.038	0.046	0	1	0	-999	0
10728260	15.817	2	2	5050.1	119.2	105.3	3.736	0.071	0.083	1.033	0.127	0.124	0	1	0	-999	0
10728290	14.028	1	17	5723.6	87.7	88.2	4.403	0.027	0.034	1.113	0.039	0.054	-999	1	0	-999	0
10728294	15.687	1	17	5781.8	118.1	115.6	4.109	0.063	0.069	1.066	0.104	0.083	-999	1	0	-999	0
10728328	14.663	1	17	5624.0	106.0	103.7	4.369	0.046	0.047	0.938	0.074	0.069	-999	1	0	-999	0
10728380	14.446	1	17	6200.7	119.4	118.2	3.941	0.037	0.052	1.396	0.075	0.133	-999	1	0	-999	0
10728428	13.317	1	17	6890.6	147.9	141.8	3.970	0.033	0.032	1.436	0.072	0.068	10	2	0	-999	0
10728489	13.466	0	17	6175.0	127.1	114.7	4.289	0.036	0.035	1.171	0.062	0.070	-999	1	0	-999	0
10728519	15.148	1	17	5179.9	156.9	132.0	3.190	0.052	0.113	1.935	0.152	0.429	2	2	0	-999	0
10728522	10.802	1	17	6221.9	121.3	113.2	4.477	0.020	0.025	1.010	0.035	0.043	2	1	0	-999	0
10728600	11.983	0	17	6455.6	128.6	135.2	4.227	0.035	0.036	1.188	0.054	0.067	-999	1	0	-999	0
10728638	15.446	1	17	5427.2	101.1	87.6	4.295	0.049	0.046	0.888	0.060	0.048	-999	1	0	-999	0
10728788	13.324	0	17	5744.2	111.9	101.4	4.331	0.042	0.036	0.820	0.059	0.045	-999	1	0	-999	0
10728950	14.313	3	16	5209.6	141.7	113.2	3.438	0.100	0.110	1.514	0.188	0.171	-999	2	0	-999	0
10729317	15.18	1	17	6042.8	115.2	105.0	4.457	0.021	0.026	1.038	0.039	0.046	-999	1	0	-999	0
10729328	14.96	1	17	6333.9	135.8	128.6	4.175	0.047	0.045	1.272	0.063	0.072	-999	1	0	-999	0
10729437	15.953	4	17	5897.1	110.5	105.0	4.468	0.034	0.044	0.985	0.053	0.062	-999	1	0	-999	0
10729443	15.414	1	17	5461.0	98.1	95.4	4.522	0.029	0.043	0.884	0.044	0.058	-999	1	0	-999	0
10729472	15.271	1	17	5643.4	104.0	103.0	4.425	0.044	0.051	0.944	0.066	0.070	-999	1	0	-1	0
10729529	14.428	1	17	5817.1	103.3	102.1	4.431	0.036	0.043	0.963	0.059	0.065	1	1	0	-999	0
10729607	14.985	1	17	5775.3	125.3	124.0	4.050	0.057	0.052	1.085	0.123	0.081	-999	1	0	-999	0
10729614	15.204	1	17	6124.3	123.8	116.4	4.229	0.050	0.049	1.162	0.069	0.083	6	1	0	-999	0
10729642	14.451	1	17	6068.3	112.1	114.9	4.303	0.041	0.043	1.107	0.074	0.079	6	1	0	-999	0
10729649	14.984	1	17	5911.0	160.0	195.0	4.519	0.048	0.192	1.006	0.119	0.133	-999	2	-999	-999	1
10729675	15.555	1	17	4568.3	76.2	73.3	4.604	0.021	0.023	0.711	0.030	0.029	1	1	0	-999	0
10729676	13.784	1	17	5892.3	112.2	109.0	4.294	0.040	0.041	1.036	0.072	0.070	-999	1	0	-999	0
10729847	15.798	2	17	5689.2	117.1	112.1	4.337	0.138	0.224	0.967	0.100	0.081	-999	1	-999	-999	0
10729867	13.823	1	17	6362.4	119.2	129.2	4.017	0.044	0.039	1.147	0.098	0.062	6	1	0	-999	0
10729899	14.654	1	17	5795.9	117.7	117.1	3.903	0.045	0.041	1.185	0.072	0.073	-999	1	0	-999	0
10729930	12.599	0	17	6254.4	124.3	118.4	4.304	0.036	0.038	1.094	0.067	0.070	-999	1	0	-999	0
10729944	15.562	2	17	4341.7	74.6	68.9	4.622	0.020	0.019	0.674	0.025	0.022	0	1	0	-999	0
10729958	14.269	1	17	5947.5	127.9	123.5	4.053	0.045	0.042	0.978	0.074	0.062	-999	1	0	-999	0
10729981	15.997	2	17	4842.2	88.4	80.0	3.416	0.113	0.117	1.035	0.211	0.154	2	2	0	-999	0
10729990	15.48	1	3	5348.5	99.0	93.1	4.526	0.033	0.045	0.860	0.047	0.057	1	1	0	-999	0
10730000	15.617	1	17	5122.7	98.6	92.6	4.548	0.031	0.039	0.813	0.043	0.051	0	1	0	-999	0
10730006	15.198	1	17	5184.7	87.9	84.7	4.588	0.021	0.032	0.785	0.035	0.047	6	1	0	-999	0
10730009	13.447	0	17	6033.4	113.5	111.6	4.377	0.037	0.041	1.010	0.066	0.069	-999	1	0	-999	0
10730053	14.202	1	17	5816.9	105.2	105.0	4.425	0.037	0.041	0.962	0.062	0.066	-999	1	0	-999	0
10730071	15.194	1	17	5287.4	98.8	89.5	4.458	0.057	0.051	0.819	0.051	0.042	0	1	0	-999	0
10730102	13.526	0	17	6523.5	127.3	125.6	3.946	0.029	0.044	1.389	0.060	0.115	-999	1	0	-999	0
10730162	15.361	1	17	5056.5	73.8	66.9	4.407	0.024	0.022	0.837	0.023	0.018	1	1	1	-999	0
10730166	14.618	1	17	5535.8	92.1	92.6	4.447	0.033	0.041	0.993	0.053	0.062	1	1	0	-999	0
10730192	14.997	1	17	5789.6	114.5	108.4	4.297	0.044	0.046	1.071	0.066	0.071	0	1	0	-999	0
10730196	14.166	1	17	5970.9	113.0	111.1	4.332	0.041	0.041	1.082	0.071	0.072	-999	1	0	-999	0
10730222	14.941	1	17	5941.7	112.2	110.2	4.360	0.043	0.049	1.047	0.070	0.077	-999	1	0	-999	0
10730290	15.583	2	3	5693.0	109.7	104.7	4.390	0.055	0.059	0.960	0.070	0.072	1	1	0	-999	0
10730332	14.438	1	17	5987.1	121.0	111.7	4.286	0.042	0.041	1.108	0.070	0.073	-999	1	0	-999	0
10730483	15.581	2	17	5668.6	163.4	159.6	4.387	0.048	0.046	0.849	0.073	0.061	-999	1	0	-999	0
10730492	15.304	1	17	5819.0	117.0	112.9	4.277	0.053	0.056	1.019	0.078	0.078	-999	1	0	-999	0
10730545	15.595	1	17	5733.1	116.8	114.7	4.047	0.077	0.072	1.070	0.097	0.081	1	1	0	-999	0
10730589	14.306	1	17	5807.3	108.3	106.9	4.367	0.040	0.043	1.036	0.069	0.071	1	1	0	-999	0
10730618	10.45	0	17	6353.2	132.2	128.9	4.068	0.029	0.031	1.326	0.058	0.062	1	1	0	-999	0
10730631	15.245	1	17	6226.9	117.6	111.8	4.354	0.038	0.049	1.142	0.059	0.072	-999	1	0	-999	0
10730703	15.378	1	17	5530.8	99.9	99.4	4.501	0.029	0.041	0.926	0.045	0.052	1	1	0	0	0
10730758	14.664	1	17	6022.5	112.2	118.8	4.102	0.042	0.049	1.087	0.098	0.080	6	1	0	-999	0
10730761	14.105	1	17	6159.9	130.9	110.6	4.230	0.038	0.043	1.179	0.066	0.082	-999	1	0	-999	0
10730822	15.047	1	17	5759.1	119.0	111.6	4.225	0.049	0.049	0.907	0.069	0.061	-999	1	0	-999	0
10730860	15.84	2	17	5402.4	127.3	116.8	3.866	0.066	0.065	0.857	0.066	0.059	-999	1	0	-999	0
10731013	15.433	4	17	5584.8	99.2	96.1	4.504	0.031	0.044	0.912	0.048	0.058	-999	1	0	-999	0
10731025	13.826	1	17	4985.2	102.1	88.8	3.593	0.081	0.091	1.028	0.161	0.143	0	1	0	-999	0
10731040	15.561	1	17	6035.1	121.9	122.2	4.373	0.066	0.066	0.881	0.062	0.057	-999	1	0	-999	0
10731071	15.56	2	17	5667.7	112.8	107.4	4.227	0.065	0.064	0.981	0.074	0.068	-999	1	0	-999	0
10731196	14.085	1	17	6209.2	108.9	111.1	4.362	0.027	0.035	1.151	0.049	0.063	-999	1	0	-999	0
10731202	15.364	1	17	4793.0	86.8	85.2	4.601	0.019	0.014	0.652	0.018	0.015	0	1	0	-999	0
10731228	14.328	1	17	5569.3	114.4	111.4	3.869	0.035	0.034	1.228	0.051	0.061	-999	1	0	-999	0
10731230	13.393	0	17	6549.1	139.5	140.2	4.187	0.031	0.031	1.297	0.055	0.048	1	1	0	-999	0
10731299	13.357	0	17	6114.6	127.9	120.7	4.218	0.042	0.041	0.986	0.074	0.067	-999	1	0	-999	0
10731346	13.784	1	17	6526.2	146.9	129.5	4.090	0.033	0.033	1.359	0.064	0.053	-999	1	0	-999	0
10731364	15.72	1	17	5069.4	101.7	94.7	4.627	0.023	0.029	0.717	0.040	0.041	1	1	0	-999	0
10731424	15.938	0	17	6528.3	128.2	121.6	3.840	0.030	0.031	1.615	0.076	0.072	2	1	0	-999	0
10731562	15.343	1	17	5632.0	113.7	109.3	4.124	0.057	0.056	0.991	0.080	0.072	-999	1	0	-999	0
10731591	15.687	1	17	5401.6	115.3	111.1	3.875	0.066	0.066	1.066	0.089	0.086	-999	1	0	-999	0
10731622	14.659	1	17	5891.6	123.2	118.4	3.995	0.046	0.044	0.936	0.063	0.055	-999	1	0	-999	0
10731675	14.557	1	17	6133.8	129.0	111.3	4.168	0.047	0.040	1.177	0.064	0.084	-999	1	0	-999	0
10731685	15.645	2	17	6031.6	116.7	112.2	4.370	0.048	0.059	1.071	0.067	0.075	-999	1	0	-999	0
10731686	14.291	1	17	5908.3	113.7	109.4	4.285	0.042	0.045	1.052	0.075	0.078	-999	1	0	-999	0
10731740	15.119	1	17	5428.1	123.5	116.8	4.011	0.089	0.083	0.967	0.080	0.075	0	1	0	-999	0
10731798	14.732	1	17	6108.0	168.0	210.0	4.471	0.050	0.200	1.072	0.139	0.139	-999	2	-999	-999	1
10731856	14.732	0	17	5346.5	115.9	110.8	3.684	0.026	0.032	1.366	0.061	0.073	2	1	0	-999	0
10732045	15.727	2	17	5851.5	127.2	123.0	4.142	0.071	0.075	1.084	0.100	0.089	0	1	0	-999	0
10732098	12.098	1	17	5825.9	120.5	119.2	3.987	0.055	0.035	1.137	0.138	0.072	2	1	0	-999	0
10732106	15.022	1	17	5839.7	111.9	109.0	4.235	0.047	0.050	1.041	0.078	0.080	-999	1	0	-999	0
10732111	14.903	1	17	5720.7	116.1	113.8	4.012	0.058	0.047	1.079	0.086	0.074	-999	1	0	-999	0
10732216	14.478	1	17	6270.8	115.2	115.2	4.374	0.030	0.038	1.106	0.050	0.064	-999	1	0	-999	0
10732274	13.783	1	17	6029.7	105.4	105.4	4.060	0.031	0.051	1.231	0.065	0.111	-999	1	0	-999	0
10732401	14.74	1	17	6006.8	111.2	109.8	4.368	0.036	0.043	1.077	0.063	0.070	8	1	0	-1	0
10732402	14.983	2	15	5521.7	97.6	99.8	4.516	0.026	0.038	0.894	0.042	0.053	-999	1	0	-999	0
10732565	13.729	1	17	6268.9	119.0	124.6	3.784	0.055	0.042	1.407	0.175	0.079	-999	1	0	-999	0
10732596	15.5	2	17	5554.8	111.8	108.5	4.371	0.052	0.051	0.918	0.071	0.066	-999	1	0	-999	0
10732636	15.777	1	17	4664.2	83.0	75.6	4.532	0.025	0.020	0.765	0.026	0.022	1	1	0	-999	0
10732653	15.928	4	17	4910.6	87.9	84.0	4.620	0.021	0.027	0.718	0.035	0.037	2	1	0	-999	0
10732673	15.002	1	17	5633.1	110.4	106.8	4.331	0.103	0.106	0.947	0.073	0.070	-999	1	-999	-999	0
10732762	15.529	4	17	5951.3	113.2	109.5	4.158	0.058	0.058	1.125	0.085	0.090	-999	1	0	-999	0
10732771	15.038	1	17	5929.7	108.5	101.2	4.495	0.022	0.030	0.967	0.039	0.051	-999	1	0	-999	0
10732800	14.492	1	17	5817.8	125.0	126.3	3.829	0.057	0.040	1.360	0.161	0.065	-999	1	0	-999	0
10732850	15.216	1	17	5727.3	102.6	98.9	4.535	0.021	0.030	0.903	0.037	0.046	-999	1	0	-999	0
10732853	13.962	1	17	5479.2	94.2	99.0	4.438	0.036	0.040	0.977	0.057	0.063	-999	1	0	-999	0
10733011	15.009	1	17	5651.2	117.6	110.3	3.978	0.049	0.047	1.073	0.073	0.070	-999	1	0	-999	0
10733101	12.2	0	17	6432.8	120.3	113.3	3.736	0.030	0.029	1.798	0.071	0.071	-999	3	0	-999	0
10733152	15.569	1	17	5410.3	116.7	111.7	3.918	0.059	0.059	1.029	0.076	0.077	-999	1	0	-999	0
10733162	10.799	1	17	5003.7	95.6	84.7	3.391	0.205	0.237	1.280	0.248	0.248	2	2	-999	-999	0
10733174	13.608	0	17	5742.8	109.8	103.2	4.280	0.036	0.040	1.053	0.066	0.071	-999	1	0	-1	0
10733177	15.17	4	17	5776.2	122.8	122.0	3.853	0.067	0.059	1.344	0.131	0.081	-999	1	0	-999	0
10733196	12.94	0	17	6302.8	124.9	125.7	3.991	0.046	0.040	1.183	0.104	0.064	-999	1	0	-999	0
10733208	15.653	1	17	5830.0	111.0	107.1	4.294	0.066	0.066	1.020	0.077	0.077	-999	1	0	-999	0
10733245	13.605	0	17	5496.5	117.5	112.7	3.854	0.034	0.034	1.101	0.063	0.061	-999	1	0	-999	0
10733247	14.719	10	12	6405.6	131.3	134.8	4.156	0.043	0.046	1.305	0.062	0.066	-999	1	0	-999	0
10733259	15.664	1	17	5409.1	113.5	110.6	3.938	0.063	0.062	1.011	0.076	0.076	-999	1	0	-999	0
10733406	15.49	1	17	5657.3	116.7	111.4	4.272	0.058	0.057	0.896	0.068	0.060	-999	1	0	-999	0
10733416	15.182	4	17	5578.0	118.4	111.4	4.035	0.054	0.050	1.009	0.072	0.069	-999	1	0	-999	0
10733467	15.637	2	3	5780.7	110.7	109.6	4.130	0.063	0.068	1.056	0.098	0.082	-999	1	0	-999	0
10733507	13.752	1	17	5640.0	104.6	106.4	4.153	0.041	0.042	1.070	0.092	0.070	-999	1	0	-999	0
10733508	15.865	2	3	4920.8	92.1	85.8	4.554	0.033	0.035	0.780	0.042	0.041	0	1	0	-999	0
10733511	14.269	1	17	5872.2	121.7	112.3	3.788	0.036	0.035	1.164	0.064	0.062	-999	1	0	-999	0
10733551	15.116	1	17	5208.0	96.5	90.7	4.567	0.026	0.037	0.810	0.040	0.051	0	1	0	-999	0
10733661	15.07	1	17	5104.1	87.6	73.3	3.084	0.096	0.071	0.879	0.197	0.119	2	2	0	-999	0
10733700	15.629	2	17	5608.4	99.3	95.7	4.462	0.038	0.049	0.969	0.054	0.059	-999	1	0	-999	0
10733713	15.486	4	17	4750.5	86.5	82.4	4.641	0.018	0.023	0.681	0.028	0.031	0	1	0	-999	0
10733754	13.943	1	17	5838.0	116.0	112.9	4.163	0.044	0.041	0.966	0.076	0.065	-999	1	0	-999	0
10733768	14.659	1	17	5720.2	103.8	101.5	4.234	0.039	0.042	1.095	0.063	0.071	-999	1	0	-999	0
10733810	14.772	1	17	5086.6	93.2	84.8	4.528	0.034	0.035	0.814	0.047	0.047	1	1	0	-999	0
10733811	15.755	2	17	5701.4	110.2	105.7	4.355	0.064	0.064	0.965	0.072	0.072	-999	1	0	-999	0
10733832	13.787	1	17	5453.3	89.1	86.8	4.491	0.024	0.034	0.967	0.042	0.055	-999	1	0	-999	0
10733890	14.845	1	17	5802.2	120.6	115.5	3.915	0.056	0.051	1.140	0.074	0.071	-999	1	0	-999	0
10733899	15.459	4	17	5617.6	106.7	104.2	4.433	0.048	0.057	0.936	0.064	0.068	-999	1	0	-999	0
10733987	15.725	1	17	4946.7	91.7	86.9	4.583	0.025	0.032	0.766	0.038	0.044	1	1	0	-999	0
10734021	15.544	2	3	5091.9	110.0	103.0	4.542	0.051	0.071	0.800	0.053	0.056	0	1	-999	-999	0
10734093	15.315	1	17	6011.2	110.8	106.5	4.405	0.038	0.049	1.052	0.059	0.070	-999	1	0	-999	0
10734126	13.176	0	17	5427.7	132.3	161.0	3.246	0.027	0.048	1.906	0.085	0.128	2	2	0	-999	0
10734158	13.78	1	17	5506.1	121.6	113.6	3.842	0.034	0.037	1.147	0.064	0.070	-999	1	0	-999	0
10734376	15.589	1	17	5510.2	112.0	103.4	4.271	0.055	0.054	0.912	0.068	0.060	-999	1	0	-999	0
10734385	13.923	1	17	6325.4	127.2	123.5	4.014	0.033	0.035	1.360	0.064	0.073	-999	1	0	-999	0
10734441	15.78	1	17	5072.9	114.1	100.6	3.664	0.072	0.089	1.143	0.138	0.158	0	1	0	-1	0
10734531	15.437	1	17	5226.0	93.6	89.1	4.503	0.034	0.044	0.905	0.047	0.054	1	1	0	-999	0
10734555	15.667	1	17	5671.8	103.1	98.7	4.493	0.033	0.046	0.931	0.051	0.059	-999	1	0	-999	0
10734598	15.425	0	17	4865.0	101.1	94.0	3.799	0.038	0.044	1.097	0.070	0.091	2	1	0	-999	0
10734625	15.019	0	17	5105.5	94.0	82.2	3.376	0.083	0.079	0.964	0.181	0.146	2	2	0	-999	0
10734653	15.541	2	3	6292.9	129.0	129.0	4.216	0.063	0.066	1.236	0.067	0.082	-999	1	0	-999	0
10734663	15.924	1	17	5783.4	111.4	107.6	4.410	0.056	0.069	0.983	0.066	0.072	-999	1	0	-999	0
10734703	14.877	1	17	5739.9	122.2	100.6	4.268	0.045	0.041	1.134	0.053	0.064	-999	1	0	-999	0
10734719	15.632	4	17	5950.4	118.5	110.0	4.240	0.064	0.063	1.086	0.079	0.083	-999	1	0	-999	0
10734765	15.266	1	17	6159.6	124.6	114.4	4.117	0.056	0.058	1.241	0.072	0.095	-999	1	0	-999	0
10734791	15.273	1	17	6014.0	180.0	198.0	4.494	0.048	0.192	1.043	0.129	0.129	-999	2	-999	-999	1
10734827	15.86	1	17	5119.9	94.8	88.1	4.530	0.039	0.043	0.817	0.047	0.048	1	1	0	-999	0
10734856	12.325	0	17	6837.3	148.4	138.2	4.246	0.028	0.028	1.358	0.060	0.053	8	1	0	-999	0
10734899	14.993	1	17	5425.8	117.2	111.2	3.890	0.045	0.047	1.064	0.070	0.073	-999	1	0	-999	0
10734926	15.072	1	17	5094.4	71.1	57.5	4.366	0.029	0.026	0.866	0.027	0.018	1	1	0	-999	0
10735025	15.541	1	17	6029.0	163.0	181.0	4.523	0.052	0.208	0.972	0.120	0.120	-999	2	-999	-999	1
10735040	15.541	1	17	6084.0	182.0	182.0	4.421	0.087	0.203	0.969	0.142	0.116	-999	2	-999	-999	1
10735054	13.508	0	17	6791.6	141.1	136.9	4.205	0.032	0.031	1.380	0.069	0.056	-999	3	0	-999	0
10735058	14.87	1	17	4810.0	87.6	82.3	4.599	0.024	0.025	0.713	0.033	0.031	1	1	0	-999	0
10735092	13.515	0	17	6309.5	122.9	126.9	4.118	0.033	0.036	1.261	0.055	0.070	-999	1	0	-999	0
10735104	15.421	4	17	5754.0	182.0	202.0	4.534	0.036	0.204	1.021	0.102	0.136	-999	2	-999	-999	1
10735113	13.419	0	17	5967.7	105.5	98.3	3.937	0.028	0.051	1.433	0.057	0.142	-999	1	0	-999	0
10735146	14.531	1	17	5894.4	115.5	114.3	4.433	0.043	0.046	0.882	0.061	0.058	-999	1	0	-999	0
10735279	11.674	1	17	6516.1	181.0	183.6	4.109	0.213	0.290	1.272	0.247	0.165	-999	3	-999	-999	0
10735329	13.287	0	17	6334.3	128.2	122.3	4.152	0.038	0.042	1.074	0.077	0.073	-999	1	0	-999	0
10735360	15.893	2	17	5458.6	89.6	82.4	4.291	0.059	0.065	0.809	0.033	0.027	-999	1	0	-999	0
10735404	14.922	1	17	6090.6	119.9	119.2	3.894	0.056	0.061	1.347	0.137	0.105	-999	1	0	-999	0
10735422	15.541	1	17	5036.9	88.3	76.8	3.487	0.072	0.063	0.925	0.146	0.112	2	2	0	-999	0
10735499	15.397	4	17	5945.8	107.5	112.2	4.049	0.062	0.072	1.177	0.106	0.095	-999	1	0	-999	0
10735542	15.31	1	17	5703.0	101.6	98.4	4.457	0.037	0.048	0.955	0.056	0.067	-999	1	0	-999	0
10735543	14.858	1	17	5665.3	117.8	112.0	3.922	0.048	0.044	1.166	0.066	0.067	-999	1	0	-999	0
10735588	13.373	0	17	5396.9	113.9	113.4	3.694	0.031	0.038	1.227	0.073	0.079	-999	1	0	-999	0
10735648	15.889	1	17	5327.4	103.9	95.7	4.448	0.070	0.075	0.861	0.058	0.051	0	1	0	-999	0
10735674	15.581	1	17	5275.8	102.0	93.8	4.498	0.043	0.047	0.851	0.054	0.055	0	1	0	-999	0
10735714	15.402	1	17	6022.0	118.3	114.0	4.275	0.058	0.060	1.101	0.075	0.082	-999	1	0	-999	0
10735718	15.64	1	17	5757.0	110.3	111.0	4.183	0.060	0.063	1.023	0.088	0.079	-999	1	0	-999	0
10735720	13.339	0	17	6324.7	127.1	128.4	4.220	0.031	0.038	1.236	0.054	0.065	-999	1	0	-999	0
10735756	14.78	1	17	5908.8	119.0	114.6	4.270	0.045	0.046	0.951	0.070	0.066	-999	1	0	-999	0
10735765	15.164	1	17	6034.4	108.2	104.4	4.425	0.031	0.042	1.047	0.052	0.065	-999	1	0	-999	0
10735770	14.735	1	17	5901.7	115.0	107.3	4.158	0.044	0.050	1.105	0.084	0.088	-999	1	0	-999	0
10735805	15.514	1	17	5571.5	104.0	103.7	4.449	0.045	0.054	0.923	0.061	0.067	-999	1	0	-999	0
10735850	15.372	4	17	6067.3	116.7	115.0	3.918	0.068	0.071	1.316	0.134	0.106	-999	1	0	-999	0
10735898	14.35	1	17	5376.9	114.6	107.8	3.846	0.039	0.041	0.918	0.059	0.059	-999	1	0	-999	0
10735903	15.555	4	17	5915.1	117.5	117.0	3.909	0.086	0.080	1.236	0.117	0.095	-999	1	0	-999	0
10735947	14.29	1	17	5527.4	94.4	93.9	4.496	0.030	0.042	0.909	0.048	0.063	-999	1	0	-999	0
10735988	15.706	1	17	5108.2	95.7	87.4	4.503	0.042	0.038	0.820	0.050	0.044	3	1	0	-1	0
10736006	14.764	1	17	6277.8	123.5	118.3	3.919	0.047	0.056	1.385	0.090	0.118	-999	1	0	-999	0
10736041	15.552	1	17	5162.0	98.9	92.9	4.551	0.030	0.040	0.817	0.043	0.052	0	1	0	-999	0
10736051	15.032	1	17	5977.2	120.4	112.4	4.227	0.050	0.050	1.103	0.075	0.084	-999	1	0	-999	0
10736069	15.544	2	17	5312.6	99.0	92.5	4.584	0.022	0.033	0.802	0.038	0.047	0	1	0	-999	0
10736076	15.554	2	17	5910.3	111.8	114.4	4.086	0.063	0.073	1.140	0.103	0.093	0	1	0	-999	0
10736124	15.06	1	17	6304.4	119.4	119.2	4.392	0.038	0.046	1.043	0.054	0.061	-999	1	0	-999	0
10736151	15.332	1	17	5755.8	106.2	102.9	4.419	0.045	0.054	0.977	0.064	0.072	-999	1	0	-999	0
10736157	15.452	1	17	5683.6	113.6	110.2	4.157	0.057	0.058	1.000	0.084	0.075	-999	1	0	-999	0
10736179	15.815	1	17	5251.5	97.3	86.2	4.430	0.054	0.047	0.847	0.055	0.042	1	1	0	-1	0
10736269	15.736	1	17	5322.2	117.5	111.9	3.916	0.067	0.067	0.996	0.080	0.080	-999	1	0	-999	0
10736284	15.376	1	17	5637.4	115.7	111.6	3.993	0.063	0.056	1.057	0.077	0.074	-999	1	0	-999	0
10736303	15.678	1	17	5585.7	101.6	98.3	4.518	0.030	0.043	0.902	0.047	0.055	-999	1	0	-999	0
10736318	15.359	1	17	5925.0	114.8	110.5	4.185	0.057	0.059	1.100	0.083	0.087	-999	1	0	-999	0
10736334	15.627	2	3	5820.8	110.5	108.3	4.209	0.060	0.061	1.042	0.084	0.081	-999	1	0	-999	0
10736391	15.896	4	17	4986.7	91.3	84.6	4.547	0.035	0.037	0.792	0.043	0.043	0	1	0	-999	0
10736412	14.441	1	17	5507.5	88.5	88.0	4.474	0.025	0.035	1.001	0.042	0.056	0	1	0	-999	0
10736435	14.753	1	17	5908.3	108.2	105.7	4.391	0.038	0.047	1.029	0.065	0.075	-999	1	0	-999	0
10736473	15.806	2	17	5878.4	109.9	107.5	4.134	0.072	0.076	1.101	0.098	0.089	-999	1	0	-999	0
10736522	14.352	1	17	4944.0	148.0	133.0	4.576	0.050	0.045	0.731	0.083	0.062	1	2	-999	-999	1
10736539	15.898	2	17	5230.8	96.4	89.1	4.462	0.052	0.051	0.874	0.056	0.050	-999	1	0	-999	0
10736546	14.836	1	17	5962.0	112.3	108.2	4.318	0.040	0.043	1.152	0.063	0.070	-999	1	0	-999	0
10736547	13.41	0	17	5703.6	106.5	102.5	4.327	0.035	0.037	1.066	0.058	0.065	-999	1	0	-999	0
10736587	15.002	1	17	6000.3	110.8	113.5	3.991	0.055	0.059	1.231	0.116	0.093	-999	1	0	-999	0
10736606	15.158	1	17	5892.4	109.6	108.7	4.145	0.049	0.054	1.105	0.089	0.088	-999	1	0	-999	0
10736615	15.624	1	17	5550.5	111.4	107.3	4.401	0.106	0.170	0.916	0.073	0.068	-999	1	-999	-999	0
10736623	19.17	1	17	4896.9	81.5	80.5	3.355	0.066	0.086	1.292	0.182	0.215	2	2	0	-999	0
10736652	15.889	1	17	4799.3	90.6	83.4	4.594	0.024	0.030	0.740	0.036	0.038	1	1	0	-999	0
10736733	15.505	1	17	5922.3	117.1	111.5	4.277	0.059	0.059	1.060	0.076	0.080	-999	1	0	-999	0
10736779	15.716	4	17	5799.2	117.3	112.3	4.084	0.068	0.073	1.084	0.108	0.084	-999	1	0	-999	0
10736799	13.426	0	17	6004.9	100.5	100.4	4.406	0.022	0.032	1.105	0.043	0.059	-999	1	0	-999	0
10736812	15.479	1	17	5305.1	108.3	93.7	4.371	0.040	0.035	0.858	0.054	0.038	-999	1	0	-999	0
10736883	15.207	1	17	6082.5	117.9	116.4	4.280	0.052	0.053	1.122	0.072	0.081	-999	1	0	-999	0
10736912	15.724	1	17	5154.2	97.9	90.4	4.472	0.045	0.039	0.829	0.053	0.041	0	1	0	-999	0
10736916	15.824	2	17	5279.8	99.6	86.8	4.422	0.053	0.045	0.852	0.057	0.043	-999	1	0	-999	0
10736955	13.721	1	17	6491.8	134.5	128.3	4.293	0.040	0.040	1.036	0.067	0.068	-999	1	0	-999	0
10736995	14.915	1	17	5857.7	99.6	99.3	4.523	0.025	0.034	0.898	0.036	0.043	-999	1	0	-999	0
10737034	15.687	1	17	5446.6	107.1	101.2	4.417	0.057	0.057	0.890	0.066	0.061	-999	1	0	-999	0
10737038	13.999	1	17	5296.0	119.4	106.2	3.581	0.040	0.053	1.274	0.092	0.117	-999	1	0	-999	0
10737050	15.127	1	17	5979.3	121.7	119.3	4.119	0.054	0.054	1.008	0.084	0.070	-999	1	0	-999	0
10737051	12.204	0	17	6537.0	132.0	120.4	4.282	0.028	0.029	1.281	0.052	0.052	-999	1	0	-999	0
10737064	14.981	1	17	6018.2	119.1	118.9	3.892	0.061	0.058	1.296	0.151	0.087	-999	1	0	-999	0
10737083	15.635	1	17	5619.2	105.9	103.7	4.428	0.049	0.057	0.936	0.065	0.068	-999	1	0	-999	0
10737087	15.247	1	17	6515.0	158.0	218.0	4.413	0.065	0.195	1.125	0.162	0.146	-999	2	-999	-999	1
10737142	15.651	2	17	5843.8	122.4	117.6	4.131	0.066	0.064	0.901	0.067	0.057	-999	1	0	-999	0
10737227	15.686	1	17	5225.1	116.8	110.6	3.756	0.062	0.069	1.138	0.108	0.118	0	1	0	-999	0
10737306	15.225	1	17	5745.7	115.2	113.4	4.181	0.052	0.055	1.019	0.088	0.078	-999	1	0	-999	0
10737334	14.006	1	17	5424.5	124.1	117.9	3.603	0.039	0.048	1.137	0.082	0.091	1	1	0	-999	0
10737373	16.105	6	9	3534.6	91.2	66.7	4.930	0.009	0.009	0.264	0.008	0.007	0	1	0	-999	0
10737392	14.852	1	17	6030.1	119.1	116.2	4.219	0.048	0.048	1.127	0.073	0.084	-999	1	0	-999	0
10737404	14.946	1	17	5966.8	106.6	111.3	4.125	0.041	0.046	1.185	0.068	0.095	-999	1	0	-999	0
10737493	15.561	2	3	4921.2	93.3	86.1	3.505	0.089	0.099	1.104	0.185	0.188	0	1	0	-999	0
10737516	15.419	1	17	5910.3	112.7	117.2	4.033	0.069	0.075	1.163	0.113	0.092	-999	1	0	-999	0
10737547	12.48	0	17	5796.5	111.3	106.0	4.295	0.040	0.039	0.930	0.068	0.063	-999	1	0	-999	0
10737574	14.689	1	17	5795.5	106.9	104.2	4.215	0.035	0.040	1.103	0.067	0.077	3	1	0	-999	0
10737635	15.892	2	17	5776.6	99.5	97.4	4.446	0.036	0.049	1.038	0.055	0.058	-999	1	0	-999	0
10737769	14.54	1	17	5883.9	118.4	104.6	4.229	0.045	0.043	1.153	0.064	0.076	-999	1	0	-999	0
10741228	14.974	1	17	5853.1	109.4	107.5	4.397	0.042	0.049	1.010	0.066	0.075	-999	1	0	-999	0
10741480	14.221	10	10	6023.3	112.5	109.5	4.436	0.032	0.040	0.981	0.052	0.062	1	1	0	-999	0
10741578	15.43	1	17	5885.3	111.8	110.7	4.146	0.058	0.061	1.100	0.093	0.088	-999	1	0	-999	0
10741613	15.815	1	17	5318.8	108.2	100.5	4.044	0.074	0.070	0.912	0.064	0.057	-999	1	0	-999	0
10741697	13.994	1	17	5165.8	137.8	106.4	3.455	0.060	0.077	1.476	0.162	0.202	1	2	0	-999	0
10741747	15.618	2	17	5500.3	115.5	127.1	4.487	0.038	0.051	0.901	0.056	0.066	-999	1	0	-999	0
10741810	15.181	1	17	5837.6	115.2	113.4	4.379	0.046	0.052	1.008	0.071	0.077	-999	1	0	-999	0
10741816	14.906	1	17	5739.9	118.2	109.5	3.884	0.053	0.049	1.179	0.076	0.076	-999	1	0	-999	0
10741842	14.875	1	17	6174.1	124.1	115.5	4.309	0.041	0.040	1.191	0.059	0.069	-999	1	0	-999	0
10741900	14.806	1	17	5920.8	113.5	118.7	4.015	0.057	0.056	1.173	0.122	0.086	-999	1	0	-999	0
10741902	14.166	1	17	5979.6	112.2	110.3	4.385	0.034	0.043	1.054	0.064	0.076	-999	1	0	-999	0
10741931	14.987	1	17	5716.4	111.5	107.6	4.358	0.050	0.050	0.969	0.074	0.073	-999	1	0	-999	0
10741990	14.668	1	17	5872.3	117.1	110.1	4.218	0.045	0.048	1.063	0.078	0.083	-999	1	0	-999	0
10742010	15.883	2	17	5187.2	99.3	94.7	4.582	0.026	0.035	0.788	0.042	0.049	1	1	0	-999	0
10742032	15.279	1	17	6053.9	123.8	107.9	4.156	0.059	0.054	1.175	0.072	0.093	-999	1	0	-999	0
10742055	15.98	2	17	5765.6	115.8	114.3	4.173	0.082	0.082	1.031	0.092	0.082	-999	1	0	-999	0
10742063	12.741	0	17	6046.7	115.1	113.6	4.328	0.038	0.042	1.092	0.071	0.078	-999	1	0	-999	0
10742066	11.313	0	17	5918.8	115.5	111.5	4.206	0.041	0.040	0.948	0.071	0.063	-999	1	0	-999	0
10742092	14.126	10	10	6565.6	134.3	132.5	4.244	0.035	0.038	1.311	0.061	0.059	-999	1	0	-999	0
10742298	14.455	1	17	5868.9	120.8	121.0	4.099	0.049	0.048	1.057	0.105	0.074	-999	1	0	-999	0
10742481	15.784	1	17	5722.4	111.7	111.2	4.147	0.067	0.069	1.022	0.090	0.079	-999	1	0	-999	0
10742488	15.518	2	17	6017.8	131.0	127.7	4.347	0.059	0.054	0.816	0.059	0.052	-999	1	0	-999	0
10742508	14.634	1	17	5881.4	120.0	115.7	4.092	0.049	0.045	1.011	0.083	0.068	-999	1	0	-999	0
10742593	15.656	4	17	5938.3	111.5	108.9	4.383	0.049	0.059	1.038	0.066	0.074	-999	1	0	-999	0
10742633	15.56	1	17	5818.3	111.5	108.1	4.383	0.051	0.057	1.001	0.069	0.076	-999	1	0	-999	0
10742639	14.187	1	17	6022.4	105.9	101.8	4.430	0.024	0.036	1.046	0.045	0.065	8	1	0	-999	0
10742719	15.581	4	17	5913.8	111.3	114.4	4.063	0.063	0.073	1.153	0.107	0.093	-999	1	0	-999	0
10742724	13.557	0	17	6042.6	111.7	111.2	4.156	0.039	0.042	1.092	0.079	0.079	-999	1	0	-999	0
10742783	14.533	1	17	5817.4	122.2	111.3	4.417	0.046	0.044	0.817	0.059	0.052	-999	1	0	-999	0
10742808	14.962	1	17	6031.0	124.7	124.3	4.353	0.048	0.047	0.879	0.064	0.057	-999	1	0	-999	0
10742821	13.332	0	17	5804.7	109.3	107.5	4.367	0.039	0.042	1.007	0.071	0.071	-999	1	0	-999	0
10742883	15.453	1	17	5771.8	118.5	110.2	3.919	0.066	0.060	1.164	0.086	0.080	-999	1	0	-999	0
10742971	15.93	2	17	5359.2	105.3	93.3	4.396	0.071	0.066	0.869	0.061	0.049	-999	1	0	-999	0
10743027	14.302	14	17	6060.3	122.8	115.5	4.188	0.037	0.042	1.160	0.071	0.090	-999	1	0	-999	0
10743093	13.892	1	17	5578.2	111.6	105.3	4.310	0.041	0.040	0.895	0.066	0.058	-999	1	0	-999	0
10743110	15.504	2	17	5748.4	109.5	107.5	4.421	0.045	0.054	0.974	0.064	0.072	-999	1	0	-999	0
10743117	15.795	2	17	6021.2	112.2	107.8	4.425	0.039	0.051	1.040	0.059	0.067	-999	1	0	-999	0
10743153	15.937	2	17	5835.7	108.7	105.1	4.477	0.036	0.048	0.966	0.056	0.062	-999	1	0	-999	0
10743303	15.557	4	17	5754.1	110.7	107.6	4.371	0.055	0.058	0.981	0.072	0.075	-999	1	0	-999	0
10743319	14.594	1	17	5128.9	116.7	107.7	3.796	0.044	0.058	1.034	0.085	0.102	0	1	0	-999	0
10743322	12.743	0	17	6438.5	132.7	131.2	4.168	0.033	0.037	1.233	0.048	0.066	-999	1	0	-999	0
10743330	14.019	1	17	5725.0	171.0	154.0	4.422	0.170	0.187	0.742	0.107	0.036	-999	2	-999	-999	1
10743378	13.036	0	17	5937.8	120.7	117.4	4.225	0.041	0.040	0.943	0.071	0.064	-999	1	0	-999	0
10743419	15.408	1	17	6053.0	115.0	112.5	4.335	0.051	0.056	1.092	0.069	0.078	-999	1	0	-999	0
10743433	15.46	1	3	5694.1	118.6	112.1	3.958	0.067	0.059	1.104	0.082	0.078	0	1	0	-999	0
10743471	14.812	1	17	5152.9	113.0	97.0	3.865	0.045	0.044	0.875	0.064	0.058	-999	1	0	-999	0
10743519	13.864	1	17	4953.0	88.9	80.6	3.429	0.061	0.078	1.352	0.166	0.195	0	2	0	-999	0
10743554	15.709	2	17	5855.2	106.9	104.5	4.436	0.040	0.053	0.997	0.058	0.069	0	1	0	-999	0
10743570	12.846	0	17	6292.0	174.0	174.0	4.064	0.234	0.126	1.100	0.195	0.146	-999	2	-999	-999	1
10743590	15.689	4	17	5819.8	107.3	103.4	4.443	0.041	0.054	0.985	0.059	0.067	-999	1	0	-999	0
10743597	11.169	1	17	5619.0	169.0	169.0	4.536	0.035	0.196	0.956	0.095	0.104	3	2	-999	-1	1
10743615	15.025	1	17	6037.6	117.0	113.7	4.322	0.051	0.053	1.090	0.071	0.079	-999	1	0	-999	0
10743634	12.051	0	17	6722.8	141.1	155.5	4.165	0.030	0.028	1.368	0.070	0.055	-999	1	0	-999	0
10743645	14.979	1	17	6235.2	115.3	110.0	4.424	0.025	0.032	1.082	0.044	0.056	-999	1	0	-999	0
10743669	14.14	10	10	6438.6	132.6	133.0	4.247	0.034	0.039	1.180	0.056	0.070	-999	1	0	-999	0
10743680	15.117	1	17	5922.0	114.5	109.0	4.182	0.047	0.052	1.102	0.080	0.087	-999	1	0	-999	0
10743684	15.417	1	17	5318.9	103.4	98.0	4.503	0.039	0.046	0.861	0.052	0.058	0	1	0	-999	0
10743846	12.989	0	17	6221.2	113.5	108.9	3.842	0.028	0.033	1.605	0.063	0.094	-999	1	0	-999	0
10743850	15.023	1	17	5015.4	94.2	86.6	4.555	0.029	0.033	0.796	0.041	0.047	0	1	0	-999	0
10743870	14.921	1	17	6007.5	105.6	110.7	4.016	0.053	0.060	1.229	0.101	0.099	-999	1	0	-999	0
10743932	15.56	1	17	5527.1	108.4	101.6	4.251	0.058	0.057	0.920	0.068	0.062	-999	1	0	-999	0
10743946	15.333	1	17	5954.1	106.5	107.1	4.141	0.057	0.057	1.136	0.085	0.092	-999	1	0	-999	0
10743955	12.739	0	17	6481.9	109.6	118.4	3.681	0.031	0.043	1.802	0.071	0.152	11	1	0	-999	0
10744040	13.784	1	17	5776.5	111.3	107.1	4.329	0.043	0.044	0.992	0.076	0.074	-999	1	0	-999	0
10744090	13.99	1	17	6985.7	147.7	142.9	4.238	0.026	0.031	1.460	0.056	0.062	-999	2	0	-999	0
10744119	12.773	0	17	6806.2	142.9	134.5	4.145	0.034	0.035	1.422	0.078	0.068	-999	2	0	-999	0
10744135	15.916	4	17	5046.6	119.3	94.7	3.537	0.413	0.336	1.150	0.332	0.300	0	1	-999	-999	0
10744150	15.878	1	17	5694.4	101.7	98.3	4.580	0.023	0.029	0.843	0.032	0.032	-999	1	0	-999	0
10744152	15.72	1	17	5619.4	115.0	110.0	3.991	0.077	0.069	1.052	0.081	0.078	-999	1	0	-999	0
10744173	13.692	1	17	6416.7	146.4	128.3	4.113	0.032	0.035	1.334	0.064	0.063	-999	1	0	-999	0
10744176	12.973	0	17	5623.0	76.0	84.0	4.442	0.068	0.110	0.970	0.056	0.056	-999	2	-999	-999	1
10744192	15.672	4	17	5813.2	108.6	103.7	4.477	0.033	0.044	0.965	0.052	0.061	-999	1	0	-999	0
10744218	14.689	1	17	6070.1	122.5	120.8	4.234	0.045	0.045	1.136	0.071	0.083	-999	1	0	-999	0
10744246	11.169	0	17	5045.1	150.2	113.0	3.413	0.045	0.081	1.739	0.146	0.266	2	2	0	-999	0
10744320	15.367	1	17	5845.1	120.9	116.2	3.993	0.074	0.067	1.149	0.114	0.085	-999	1	0	-999	0
10744335	15.803	1	17	5817.0	109.3	105.4	4.450	0.041	0.055	0.980	0.058	0.066	-999	1	0	0	0
10744372	15.741	1	17	5760.5	115.8	111.1	4.357	0.117	0.187	0.984	0.093	0.081	-999	1	-999	-999	0
10744414	15.819	1	17	5841.1	114.0	110.3	4.147	0.067	0.070	1.099	0.094	0.083	-999	1	0	-999	0
10744477	15.022	1	3	4920.7	96.0	86.7	3.568	0.078	0.086	1.058	0.172	0.161	0	1	0	-999	0
10744479	15.174	1	17	6401.6	120.6	117.4	4.359	0.031	0.041	1.185	0.054	0.063	-999	1	0	-999	0
10744508	14.945	1	17	6090.3	118.3	116.2	4.313	0.048	0.052	1.113	0.072	0.079	6	1	0	-999	0
10744668	13.478	1	17	6167.9	120.2	119.3	4.185	0.039	0.041	1.038	0.078	0.074	-999	1	0	-999	0
10744713	14.435	1	17	6136.7	113.3	106.1	4.436	0.023	0.032	1.059	0.042	0.057	-999	1	0	-999	0
10744726	14.9	1	17	5388.1	121.5	115.1	3.871	0.045	0.048	1.070	0.072	0.076	0	1	0	-999	0
10744778	15.108	4	17	5364.0	204.0	185.0	4.485	0.099	0.132	0.805	0.113	0.070	0	2	-999	-999	1
10744782	13.542	1	17	5835.0	109.1	104.7	4.137	0.041	0.047	1.082	0.093	0.084	-999	1	0	-999	0
10744786	15.882	2	3	5827.1	108.2	102.6	4.528	0.029	0.035	0.912	0.049	0.051	-999	1	0	-999	0
10744788	15.274	1	17	5152.1	127.1	101.4	3.440	0.089	0.105	1.455	0.182	0.196	0	2	0	-999	0
10744805	14.687	1	17	6060.5	117.5	116.6	4.284	0.046	0.046	1.111	0.073	0.080	-999	1	0	-999	0
10744820	14.886	1	17	5705.4	112.2	108.5	4.191	0.072	0.071	0.998	0.084	0.077	2	1	0	-999	0
10744834	14.128	1	17	6188.1	132.0	118.2	4.132	0.049	0.053	1.246	0.067	0.090	-999	1	0	-999	0
10744851	15.751	2	17	5123.0	92.1	88.0	4.598	0.025	0.033	0.761	0.042	0.046	-999	1	0	-999	0
10744857	14.689	1	17	6124.4	121.6	108.5	4.051	0.042	0.051	1.276	0.068	0.111	-999	1	0	-999	0
10744930	15.616	2	17	5572.4	115.0	110.0	4.112	0.064	0.064	0.972	0.075	0.070	-999	1	0	-999	0
10745005	12.101	0	17	7002.6	158.6	144.6	4.159	0.032	0.031	1.406	0.073	0.059	-999	2	0	-999	0
10745012	14.907	1	17	5486.9	108.4	101.7	4.380	0.055	0.052	0.899	0.069	0.061	-999	1	0	-999	0
10745056	15.206	1	17	5625.4	177.8	189.7	3.814	0.040	0.043	1.213	0.089	0.100	-999	1	0	-999	0
10745059	14.257	1	17	5703.1	110.9	105.7	4.213	0.045	0.046	0.990	0.078	0.074	-999	1	0	-999	0
10745065	13.886	1	17	6281.9	119.5	113.6	3.927	0.034	0.045	1.440	0.071	0.130	1	3	0	-999	0
10745154	15.481	1	17	5894.1	112.3	112.7	4.046	0.063	0.069	1.149	0.113	0.089	-999	1	0	-999	0
10745278	14.146	10	10	6376.3	130.6	122.0	4.204	0.038	0.042	1.114	0.065	0.076	-999	1	0	-999	0
10745334	13.978	1	17	6209.8	119.1	123.6	4.130	0.035	0.041	1.256	0.062	0.086	6	1	0	-999	0
10745365	14.671	1	17	5995.9	108.0	105.3	4.404	0.032	0.043	1.051	0.057	0.071	9	1	-999	1	0
10745390	15.695	2	17	5904.1	109.9	102.8	4.503	0.028	0.035	0.950	0.048	0.054	-999	1	0	-999	0
10745393	15.772	1	17	5686.7	104.2	99.7	4.473	0.039	0.052	0.943	0.055	0.063	-999	1	0	-999	0
10745475	15.567	2	17	5413.5	109.1	96.8	4.378	0.056	0.049	0.880	0.066	0.053	-999	1	0	-999	0
10745501	13.518	0	17	5599.9	104.8	100.3	4.250	0.041	0.040	0.948	0.068	0.063	-999	1	0	-999	0
10745502	15.381	1	17	5538.5	117.0	109.6	4.075	0.055	0.053	0.974	0.071	0.068	-999	1	0	-999	0
10745513	15.114	1	17	5662.4	114.5	110.5	4.170	0.051	0.051	0.987	0.081	0.073	-999	1	0	-999	0
10745527	14.833	1	17	6216.7	134.7	126.4	4.154	0.045	0.047	1.241	0.062	0.083	-999	1	0	-999	0
10745537	15.372	4	17	5552.7	110.4	105.1	4.295	0.052	0.052	0.922	0.069	0.064	1	1	0	-999	0
10745578	15.504	4	17	5909.5	107.8	104.4	4.435	0.039	0.051	1.010	0.058	0.067	-999	1	0	-999	0
10745628	13.776	1	17	6152.0	184.0	220.0	4.464	0.062	0.188	1.079	0.135	0.151	-999	2	-999	-999	1
10745688	14.77	1	17	5675.9	104.2	105.7	4.360	0.042	0.044	1.054	0.061	0.066	-999	1	0	-999	0
10745699	15.658	1	17	5772.4	115.9	110.7	4.285	0.063	0.063	1.000	0.077	0.077	-999	1	0	-999	0
10745746	14.223	1	17	5350.8	120.5	117.0	3.916	0.038	0.042	1.011	0.063	0.069	-999	1	0	-999	0
10745765	14.09	1	17	6511.2	132.0	126.0	3.946	0.104	0.098	1.474	0.123	0.114	-999	1	0	-999	0
10745796	12.649	1	17	6818.0	142.8	143.6	4.210	0.032	0.034	1.391	0.072	0.063	-999	1	0	-999	0
10745797	14.837	1	17	5777.7	113.8	111.2	4.103	0.051	0.052	1.066	0.109	0.080	-999	1	0	-999	0
10745822	15.517	4	17	5115.7	84.5	78.3	4.406	0.037	0.034	0.838	0.031	0.026	-999	1	0	-999	0
10745835	13.776	1	17	4832.0	85.1	85.2	3.021	0.098	0.112	1.310	0.234	0.269	2	2	0	-999	0
10745863	15.201	1	17	5992.0	102.8	109.0	4.102	0.046	0.054	1.180	0.080	0.099	-999	1	0	-999	0
10745876	14.352	1	17	5808.8	108.8	105.1	4.509	0.029	0.038	0.875	0.044	0.050	-999	1	0	-999	0
10745883	15.512	1	17	5878.5	116.2	111.0	4.254	0.057	0.058	1.050	0.078	0.081	0	1	0	-999	0
10745891	14.946	1	17	5036.2	100.7	102.2	4.593	0.020	0.029	0.766	0.033	0.045	0	1	0	-999	0
10745900	15.798	1	17	5637.3	104.0	101.7	4.469	0.041	0.054	0.934	0.057	0.064	-999	1	0	-999	0
10745906	15.437	1	17	5739.1	110.6	107.3	4.380	0.051	0.055	0.975	0.072	0.074	-999	1	0	-999	0
10745996	12.88	17	17	4964.6	94.6	86.0	3.552	0.069	0.086	1.136	0.163	0.190	2	1	0	-999	0
10746090	15.361	1	17	6163.3	124.2	112.9	4.037	0.057	0.060	1.295	0.078	0.107	-999	1	0	-999	0
10746136	15.178	1	17	6273.8	133.8	126.4	4.228	0.050	0.054	1.223	0.067	0.080	6	1	0	-999	0
10746148	15.042	1	17	6402.5	130.6	130.8	4.216	0.046	0.051	1.275	0.062	0.069	-999	1	0	-999	0
10746152	14.648	1	17	5833.8	114.0	116.7	3.951	0.058	0.044	1.211	0.136	0.071	-999	1	0	-999	0
10746200	15.52	4	17	5858.4	110.3	106.0	4.280	0.060	0.060	1.034	0.077	0.078	-999	1	0	-999	0
10746222	15.339	1	17	6114.5	115.1	114.4	4.337	0.046	0.052	1.113	0.066	0.077	-999	1	0	-999	0
10746223	15.356	0	17	4971.9	79.1	69.9	3.349	0.079	0.056	0.895	0.163	0.094	2	2	0	-999	0
10746265	10.565	1	17	4768.7	89.0	88.3	2.984	0.091	0.107	1.242	0.253	0.251	2	2	0	-999	0
10746310	14.491	1	17	5938.0	77.0	83.0	4.240	0.125	0.125	1.185	0.074	0.081	-999	2	-999	-999	1
10746361	14.17	10	10	6555.2	125.3	128.0	4.322	0.023	0.029	1.264	0.043	0.055	-999	1	0	-999	0
10746480	15.66	1	17	5697.2	118.9	113.5	3.968	0.070	0.060	1.128	0.084	0.074	-999	1	0	-999	0
10746973	15.856	4	17	5190.4	95.4	90.7	4.589	0.026	0.035	0.780	0.044	0.049	1	1	0	-999	0
10746982	16.213	8	8	4217.5	78.6	51.2	4.633	0.027	0.030	0.641	0.027	0.021	1	1	0	-999	0
10747051	15.004	1	3	4969.3	94.6	86.2	3.567	0.069	0.088	1.132	0.158	0.188	0	1	0	-999	0
10747081	18.149	6	9	3517.5	76.5	60.1	4.918	0.017	0.017	0.273	0.017	0.016	0	1	0	-999	0
10747162	15.871	1	17	4097.6	54.6	74.5	4.660	0.028	0.017	0.585	0.016	0.016	1	1	0	1	0
10747169	15.161	1	17	5364.1	103.8	94.3	4.431	0.048	0.043	0.870	0.065	0.055	-999	1	0	-999	0
10747199	15.148	1	17	5342.8	106.2	95.2	4.113	0.047	0.048	0.896	0.056	0.047	-999	1	0	-999	0
10747202	14.861	1	17	5855.5	110.4	108.6	4.356	0.045	0.048	1.017	0.073	0.077	6	1	0	-999	0
10747259	15.416	1	17	6146.0	112.7	108.3	4.415	0.032	0.042	1.075	0.054	0.064	-999	1	0	-999	0
10747485	15.869	4	17	5830.6	107.9	104.5	4.476	0.034	0.046	0.967	0.053	0.062	-999	1	0	-999	0
10747501	15.68	2	17	5804.6	107.9	103.7	4.458	0.036	0.049	0.976	0.055	0.065	-999	1	0	1	0
10747517	15.513	1	17	5761.4	113.1	111.2	4.376	0.054	0.059	0.983	0.072	0.075	-999	1	0	-999	0
10747521	15.672	1	17	5566.4	114.5	113.0	3.890	0.065	0.063	1.112	0.082	0.083	-999	1	0	-999	0
10747553	15.146	1	17	4072.0	72.6	77.1	4.627	0.017	0.016	0.612	0.013	0.014	0	1	0	-999	0
10747582	15.568	4	17	5009.0	175.0	175.0	4.584	0.072	0.042	0.666	0.090	0.042	0	2	-999	-999	1
10747652	15.949	14	17	3607.5	63.5	70.5	4.847	0.010	0.010	0.354	0.010	0.010	1	1	0	-999	0
10747676	15.483	4	17	4457.6	92.2	86.8	4.596	0.029	0.028	0.707	0.034	0.033	1	1	-999	-999	0
10747731	14.491	2	17	5201.8	92.9	82.2	4.440	0.044	0.035	0.838	0.052	0.038	2	1	0	-999	0
10747767	15.251	1	17	5896.3	114.1	108.8	4.235	0.051	0.053	1.066	0.078	0.082	-999	1	0	-999	0
10747841	12.678	1	17	6375.2	116.3	120.3	4.333	0.025	0.036	1.205	0.051	0.068	-999	1	0	-999	0
10747847	15.704	4	17	5052.3	95.2	88.2	4.560	0.029	0.037	0.796	0.041	0.048	0	1	0	-999	0
10747887	14.626	1	17	6364.1	140.0	134.7	4.167	0.041	0.042	1.286	0.062	0.067	-999	1	0	-999	0
10747918	15.067	1	17	5834.9	116.4	112.1	4.275	0.048	0.050	1.026	0.077	0.078	-999	1	0	-999	0
10747929	14.976	1	17	6066.5	129.5	114.8	4.011	0.050	0.053	1.271	0.090	0.116	-999	1	0	-999	0
10747962	15.449	1	17	5604.3	114.6	109.3	4.202	0.057	0.057	0.955	0.074	0.069	-999	1	0	-999	0
10748054	15.646	4	17	6310.5	135.6	132.5	4.288	0.054	0.064	1.205	0.070	0.079	-999	1	0	-999	0
10748108	15.706	4	17	5522.0	100.5	98.4	4.514	0.032	0.046	0.895	0.048	0.058	-999	1	0	-999	0
10748115	15.74	4	17	5308.1	88.3	76.5	4.230	0.050	0.050	0.878	0.041	0.030	1	1	0	-999	0
10748175	14.646	1	17	4977.1	116.8	103.5	3.781	0.037	0.052	1.199	0.068	0.101	0	1	0	-999	0
10748190	15.349	1	17	6114.0	124.2	108.2	4.084	0.057	0.061	1.246	0.075	0.101	-999	1	0	-999	0
10748222	13.893	1	17	6207.3	136.7	114.0	4.221	0.032	0.039	1.180	0.059	0.079	-999	1	0	-999	0
10748225	14.433	17	17	4999.2	108.2	96.4	3.700	0.057	0.069	1.036	0.120	0.132	0	1	0	-999	0
10748233	15.351	1	17	5369.9	121.4	118.4	3.691	0.052	0.057	1.306	0.094	0.110	1	1	0	-999	0
10748258	15.57	2	3	5724.7	122.9	113.6	3.922	0.065	0.059	1.144	0.082	0.080	-999	1	0	-999	0
10748278	15.314	1	17	5724.0	117.5	111.3	4.255	0.052	0.054	0.988	0.077	0.075	-999	1	0	-999	0
10748388	12.84	0	17	5195.8	128.2	119.2	3.581	0.035	0.054	1.488	0.086	0.129	0	1	0	-999	0
10748434	15.35	1	17	5807.7	112.8	110.0	4.259	0.110	0.107	1.022	0.086	0.081	-999	1	-999	-999	0
10748435	15.082	1	17	5808.8	117.8	112.5	4.304	0.050	0.051	1.009	0.076	0.077	-999	1	0	-999	0
10748504	15.149	4	17	5793.4	121.3	112.1	4.038	0.063	0.054	1.100	0.119	0.079	-999	1	0	-999	0
10748508	13.801	0	17	5872.7	117.3	118.6	4.134	0.041	0.040	1.050	0.098	0.077	2	1	0	-999	0
10748529	12.891	0	17	5796.3	125.6	117.0	4.042	0.044	0.040	1.013	0.076	0.066	-999	1	0	-999	0
10748568	14.184	1	17	5965.4	115.5	128.8	3.827	0.059	0.039	1.324	0.171	0.065	-999	1	0	-999	0
10748621	13.316	1	17	5714.2	128.6	124.2	4.161	0.213	0.224	1.017	0.154	0.106	3	1	-999	-1	0
10748655	15.908	1	17	5714.0	119.8	119.4	4.138	0.069	0.071	1.021	0.091	0.080	-999	1	0	-999	0
10748664	14.479	1	17	6756.9	139.1	130.3	4.294	0.025	0.031	1.327	0.047	0.049	-999	1	0	-999	0
10748689	15.266	1	17	6003.4	112.0	106.5	4.136	0.052	0.052	1.165	0.076	0.096	-999	1	0	-999	0
10748705	15.589	1	17	5020.7	100.6	87.5	3.424	0.105	0.115	1.308	0.174	0.218	0	2	0	-999	0
10748798	15.168	1	17	5518.1	107.8	107.5	4.438	0.046	0.051	0.910	0.065	0.067	-999	1	0	-999	0
10748845	15.742	2	3	5272.6	123.5	116.7	3.908	0.059	0.060	0.984	0.075	0.078	0	1	0	-999	0
10748871	15.544	2	17	5786.6	106.4	102.8	4.458	0.038	0.050	0.971	0.056	0.066	6	1	0	-999	0
10748981	11.574	0	17	5499.6	103.4	94.2	4.422	0.043	0.038	0.840	0.063	0.053	2	1	0	-999	0
10748982	14.58	1	17	6217.0	115.3	113.0	4.340	0.034	0.042	1.149	0.058	0.074	-999	1	0	-999	0
10749043	15.788	2	17	5100.0	154.0	154.0	4.582	0.072	0.046	0.669	0.087	0.037	8	2	-999	-999	1
10749059	15.707	4	17	5479.7	104.2	104.1	4.545	0.030	0.043	0.843	0.041	0.047	0	1	0	1	0
10749065	15.033	1	17	6083.1	123.4	117.7	3.876	0.147	0.148	1.353	0.192	0.146	-999	1	-999	-999	0
10749166	12.517	0	17	5917.6	150.8	122.6	4.184	0.032	0.039	1.146	0.075	0.091	-999	1	0	-999	0
10749196	15.129	4	17	5864.3	115.1	113.3	4.377	0.045	0.051	1.017	0.070	0.077	-999	1	0	-999	0
10749222	15.676	1	17	5633.1	111.6	109.8	4.388	0.058	0.061	0.942	0.071	0.070	-999	1	0	-999	0
10749277	15.774	2	17	5645.1	118.0	112.8	4.347	0.105	0.116	0.949	0.074	0.071	-999	1	0	-999	0
10749474	15.261	1	17	6279.4	128.8	127.3	4.266	0.048	0.050	1.205	0.068	0.080	-999	1	0	-999	0
10749488	13.915	1	17	5165.6	118.7	107.6	3.710	0.042	0.060	1.184	0.091	0.132	0	1	0	-999	0
10749527	14.362	1	17	6309.0	125.6	125.7	3.980	0.052	0.042	1.168	0.103	0.063	-999	1	0	-999	0
10749554	13.637	1	17	5946.0	120.1	112.0	4.284	0.040	0.043	1.067	0.074	0.079	-999	1	0	-999	0
10749594	13.998	1	17	5759.2	119.2	104.7	4.396	0.044	0.037	0.795	0.056	0.045	-999	1	0	-999	0
10749649	14.889	4	17	5949.4	107.1	112.7	4.072	0.041	0.055	1.212	0.078	0.103	-999	1	0	-999	0
10749659	13.79	1	17	4324.5	276.1	106.8	4.566	0.042	0.786	0.677	0.184	0.045	0	1	-999	-999	0
10749684	13.839	1	17	6383.8	137.0	132.1	4.272	0.039	0.036	1.189	0.061	0.068	-999	1	0	-999	0
10749745	14.047	1	17	5117.6	82.4	73.1	4.414	0.024	0.018	0.834	0.034	0.022	1	1	1	-999	0
10749766	14.64	1	17	5958.1	121.0	112.4	4.249	0.042	0.046	1.086	0.074	0.082	-999	1	0	-999	0
10749775	15.102	4	17	5962.3	107.1	113.3	4.073	0.047	0.060	1.179	0.091	0.099	-999	1	0	-999	0
10749817	15.421	1	17	5117.0	94.1	89.1	4.578	0.024	0.034	0.790	0.038	0.048	0	1	0	-999	0
10749841	14.5	1	17	6031.3	109.6	105.3	4.450	0.023	0.033	1.030	0.042	0.059	-999	1	0	-999	0
10749899	15.586	2	17	6130.8	115.7	110.2	4.434	0.032	0.040	1.052	0.054	0.062	-999	1	0	-999	0
10749916	14.385	1	17	6080.9	116.5	111.7	4.018	0.039	0.054	1.282	0.073	0.119	0	1	0	-999	0
10749934	13.851	1	17	6147.5	122.2	109.3	4.159	0.036	0.040	1.145	0.064	0.083	-999	1	0	-999	0
10750008	15.511	1	17	5799.5	113.6	111.2	4.384	0.051	0.057	0.994	0.070	0.075	-999	1	0	-999	0
10750092	15.162	1	3	5194.0	128.1	111.0	3.605	0.059	0.077	1.333	0.111	0.155	0	1	0	-999	0
10750206	15.579	4	17	5371.0	105.1	100.7	4.561	0.040	0.053	0.825	0.061	0.065	10	1	-999	-999	0
10750236	15.075	1	17	5027.1	95.2	89.1	4.563	0.027	0.034	0.793	0.039	0.047	1	1	0	-999	0
10750373	13.636	1	17	5204.9	120.9	109.1	3.666	0.038	0.054	1.234	0.089	0.118	1	1	0	-999	0
10750407	15.073	1	17	5135.5	124.5	96.6	3.422	0.062	0.076	1.465	0.180	0.206	2	2	0	-999	0
10750439	15.707	2	3	6404.0	157.0	246.0	4.393	0.065	0.195	1.175	0.169	0.152	-999	2	-999	-999	1
10750624	15.237	1	3	5552.8	113.5	108.0	4.270	0.078	0.077	0.927	0.071	0.065	-999	1	0	-999	0
10750629	14.942	1	17	5981.4	109.4	107.2	4.405	0.037	0.045	1.039	0.056	0.065	-999	1	0	-999	0
10750687	13.843	1	17	5806.0	96.5	97.8	4.399	0.030	0.037	1.084	0.051	0.066	-999	1	0	-999	0
10750703	15.211	1	17	5518.8	119.9	113.6	4.014	0.052	0.049	0.998	0.069	0.068	-999	1	0	-999	0
10750714	15.275	4	17	5906.2	125.5	120.4	4.348	0.050	0.050	1.005	0.073	0.072	-999	1	0	-999	0
10750718	14.217	1	17	5806.5	109.5	107.5	4.396	0.040	0.046	0.996	0.069	0.076	-999	1	0	-999	0
10750897	15.804	4	17	4418.5	79.7	76.5	4.637	0.018	0.021	0.664	0.024	0.024	0	1	0	-999	0
10750903	13.222	1	17	6651.6	136.8	128.0	3.939	0.030	0.038	1.421	0.065	0.108	-999	3	0	-999	0
10750908	15.395	1	17	5561.1	111.3	108.6	4.367	0.055	0.053	0.920	0.071	0.066	-999	1	0	-999	0
10750932	14.882	1	17	5075.7	56.5	60.0	4.392	0.017	0.016	0.838	0.018	0.014	0	1	1	-999	0
10750987	15.755	1	17	5757.6	114.6	109.8	4.320	0.067	0.066	0.988	0.075	0.075	-999	1	0	-999	0
10751069	15.678	2	17	5636.3	113.0	107.3	4.202	0.062	0.062	0.967	0.076	0.071	-999	1	0	-999	0
10751103	15.087	4	17	5691.2	123.6	117.0	3.577	0.054	0.054	1.521	0.088	0.095	-999	1	0	-999	0
10751152	15.627	4	17	6244.9	125.4	121.2	4.052	0.072	0.071	1.301	0.082	0.089	-999	1	0	-999	0
10751154	15.209	1	17	5593.2	117.2	112.0	4.018	0.059	0.055	0.901	0.063	0.057	-999	1	0	-999	0
10751261	13.637	1	17	5495.7	103.4	99.1	4.391	0.044	0.043	0.901	0.070	0.063	-999	1	0	-999	0
10751341	14.606	1	17	5833.6	110.9	106.2	4.142	0.045	0.051	1.079	0.094	0.084	-999	1	0	-999	0
10751359	15.12	4	17	6207.6	112.6	109.6	4.394	0.031	0.041	1.109	0.052	0.065	-999	1	0	-999	0
10751410	14.357	1	17	5958.3	108.8	111.1	4.106	0.038	0.050	1.165	0.079	0.100	-999	1	0	-999	0
10751412	13.09	0	17	6684.3	136.0	130.7	3.933	0.034	0.034	1.484	0.074	0.075	-999	3	0	-999	0
10751420	14.857	1	17	5491.9	111.3	101.0	4.301	0.047	0.045	0.904	0.066	0.057	1	1	0	-999	0
10751439	13.402	0	17	4749.5	81.0	73.7	4.582	0.025	0.020	0.715	0.035	0.028	1	1	0	-999	0
10751446	14.082	1	17	6343.1	115.0	109.9	4.307	0.026	0.028	1.271	0.048	0.058	-999	1	0	-999	0
10751467	13.657	1	17	6387.0	171.0	209.0	4.328	0.124	0.186	0.988	0.146	0.110	-999	2	-999	-999	1
10751499	14.252	1	17	5720.1	105.8	101.8	4.205	0.036	0.041	1.104	0.067	0.074	-999	1	0	-999	0
10751515	15.681	4	17	4924.9	101.8	89.4	3.584	0.084	0.095	1.049	0.171	0.155	3	1	0	-1	0
10751529	15.539	1	17	6313.5	134.8	129.3	4.070	0.076	0.073	1.322	0.081	0.086	-999	1	0	-999	0
10751546	12.987	0	17	6515.3	131.7	127.3	3.974	0.033	0.034	1.459	0.075	0.070	2	1	0	-999	0
10751609	15.338	1	17	5909.9	121.1	115.2	4.276	0.054	0.053	1.058	0.075	0.075	-999	1	0	-999	0
10751610	14.016	1	17	6174.4	126.7	113.8	4.018	0.034	0.046	1.321	0.067	0.120	-999	1	0	-999	0
10751638	15.78	2	17	6208.1	131.1	119.1	4.231	0.086	0.090	1.193	0.079	0.088	-999	1	0	-999	0
10751649	15.602	1	17	5962.2	118.4	115.1	4.337	0.058	0.061	1.058	0.072	0.079	-999	1	0	-999	0
10751657	15.65	1	17	5035.9	99.5	91.0	4.550	0.033	0.037	0.795	0.042	0.044	0	1	0	-999	0
10751873	15.47	1	17	5288.7	103.1	93.3	4.471	0.047	0.046	0.855	0.059	0.053	0	1	0	-999	0
10751906	14.796	1	17	5776.4	122.0	117.4	4.084	0.054	0.053	1.072	0.115	0.080	-999	1	0	-999	0
10751908	15.457	1	17	5538.8	112.6	104.4	4.315	0.056	0.053	0.895	0.066	0.056	-999	1	0	1	0
10751916	15.601	1	17	5601.0	100.0	94.5	4.523	0.028	0.039	0.901	0.044	0.054	-999	1	0	-999	0
10751949	15.932	4	17	5757.6	114.2	110.4	4.370	0.066	0.071	0.982	0.072	0.074	-999	1	0	-999	0
10752002	13.539	0	17	6281.5	121.1	118.7	4.321	0.033	0.038	1.180	0.060	0.075	1	1	0	-999	0
10752004	15.329	1	17	5375.8	125.5	121.5	3.778	0.051	0.054	1.181	0.087	0.099	0	1	0	-999	0
10752032	15.361	1	17	5742.8	138.6	133.6	3.825	0.069	0.062	1.380	0.126	0.085	-999	1	0	-999	0
10752037	14.153	1	17	6062.9	118.3	117.3	3.979	0.047	0.050	1.240	0.115	0.081	-999	1	0	-999	0
10752067	15.891	4	17	5777.5	114.7	110.3	4.383	0.061	0.068	0.987	0.070	0.074	-999	1	0	-999	0
10752149	14.597	1	17	5841.8	106.9	106.3	4.427	0.034	0.043	1.002	0.057	0.073	-999	1	0	-999	0
10752294	13.87	1	17	5910.0	107.0	115.8	4.064	0.033	0.053	1.225	0.073	0.110	1	1	0	-999	0
10752308	13.879	1	17	6200.1	122.9	126.9	4.274	0.030	0.043	1.227	0.067	0.066	-999	1	0	-999	0
10752318	13.283	1	17	6723.4	136.4	142.6	4.149	0.033	0.032	1.440	0.074	0.065	6	3	0	-999	0
10752339	14.285	1	17	5881.9	125.1	110.3	4.252	0.038	0.041	1.149	0.065	0.073	-999	1	0	-999	0
10752363	13.608	1	17	6226.4	119.1	112.2	4.329	0.022	0.035	1.247	0.047	0.058	-999	1	0	-999	0
10752381	14.193	1	17	6249.7	127.6	118.4	4.000	0.036	0.047	1.328	0.064	0.110	-999	1	0	-999	0
10752521	13.989	1	17	5851.7	90.6	107.8	3.864	0.034	0.050	1.531	0.057	0.142	-999	1	0	-999	0
10752537	15.17	1	17	5800.1	122.1	117.0	4.078	0.058	0.061	1.086	0.115	0.082	-999	1	0	-999	0
10752579	15.954	1	17	5006.2	100.9	93.6	4.570	0.030	0.036	0.764	0.041	0.041	0	1	0	-999	0
10752590	13.544	1	17	6222.7	126.0	116.0	3.969	0.032	0.033	1.487	0.063	0.073	-999	1	0	-999	0
10752703	13.979	1	17	6400.5	127.2	118.4	3.915	0.034	0.040	1.485	0.075	0.107	11	1	0	-999	0
10752789	15.624	1	17	4827.3	93.4	89.7	4.625	0.020	0.025	0.707	0.031	0.034	1	1	0	-999	0
10752815	13.213	0	17	5938.7	147.6	162.0	4.190	0.040	0.038	0.934	0.079	0.071	2	1	0	-999	0
10752816	15.497	1	17	4641.8	113.3	110.7	4.663	0.035	0.036	0.632	0.039	0.035	0	1	-999	-999	0
10752844	14.986	1	17	5237.0	112.3	101.1	4.498	0.039	0.040	0.845	0.056	0.054	8	1	0	-999	0
10752850	15.405	1	17	6206.6	139.5	125.3	4.182	0.055	0.053	1.220	0.068	0.087	-999	1	0	-999	0
10752907	15.043	1	17	6444.8	136.2	131.1	4.306	0.036	0.045	1.214	0.054	0.063	-999	1	0	-999	0
10752922	15.425	1	17	4864.2	90.7	81.7	4.558	0.030	0.029	0.773	0.040	0.038	1	1	0	-999	0
10752926	13.53	1	17	6431.8	118.2	115.7	4.382	0.018	0.026	1.171	0.035	0.051	-999	1	0	-999	0
10753181	14.505	0	17	6659.6	138.7	133.4	4.007	0.032	0.033	1.462	0.073	0.071	2	1	0	-999	0
10753210	12.249	0	17	6956.6	149.5	141.9	3.731	0.031	0.033	1.998	0.075	0.090	-999	2	0	-999	0
10753363	15.121	1	17	5590.7	131.3	117.0	4.291	0.049	0.045	0.868	0.066	0.052	-999	1	0	-999	0
10753369	13.376	0	17	6223.1	144.2	130.9	4.102	0.032	0.035	1.288	0.057	0.070	-999	1	0	-999	0
10753392	15.878	2	17	5528.9	129.4	121.6	4.351	0.062	0.058	0.912	0.073	0.064	0	1	0	-999	0
10753401	13.55	1	17	6184.2	121.6	117.5	3.818	0.026	0.045	1.611	0.058	0.150	-999	1	0	-999	0
10753410	15.451	1	17	5367.9	116.7	113.0	4.549	0.025	0.038	0.851	0.040	0.055	0	1	0	-999	0
10753423	15.609	2	3	5782.0	138.4	133.2	3.955	0.072	0.064	1.144	0.099	0.083	-999	1	0	-999	0
10753427	14.648	1	17	5276.0	98.6	91.8	4.502	0.040	0.034	0.797	0.052	0.045	0	1	0	-999	0
10753577	15.912	2	3	5653.0	115.1	111.1	4.498	0.032	0.046	0.925	0.050	0.059	-999	1	0	-999	0
10753610	15.889	4	17	5975.0	119.7	124.2	4.132	0.068	0.069	1.149	0.090	0.096	-999	1	0	-999	0
10753641	14.097	1	17	5950.5	146.6	136.8	3.989	0.044	0.041	0.952	0.068	0.059	-999	1	0	-999	0
10753642	14.228	10	10	7035.6	147.6	142.5	3.791	0.038	0.040	1.717	0.080	0.092	10	2	0	-999	0
10753646	15.32	1	17	6591.7	146.2	138.1	4.104	0.054	0.054	1.387	0.078	0.068	-999	1	0	-999	0
10753670	14.799	1	17	5653.0	152.0	152.0	4.265	0.236	0.193	0.878	0.125	0.073	-999	2	-999	-999	1
10753734	14.799	0	17	5991.3	122.9	118.5	4.244	0.038	0.039	1.132	0.068	0.077	3	1	0	-1	0
10753744	13.252	0	17	6494.0	141.1	141.2	4.191	0.029	0.030	1.298	0.058	0.053	-999	1	0	-999	0
10753751	15.361	1	17	6122.1	131.8	133.4	4.438	0.065	0.071	1.032	0.088	0.096	3	1	-999	-999	0
10753889	15.306	1	17	5948.0	128.8	121.9	4.294	0.068	0.068	1.087	0.074	0.076	-999	1	0	-999	0
10753922	15.418	1	17	5440.0	164.0	164.0	4.444	0.075	0.175	0.972	0.074	0.082	0	2	-999	-1	1
10753974	14.026	1	17	6020.0	118.1	116.5	4.040	0.037	0.054	1.244	0.075	0.118	-999	1	0	-999	0
10753997	15.014	1	17	5107.4	88.2	85.1	4.598	0.020	0.030	0.765	0.033	0.044	0	1	0	-999	0
10754044	14.479	1	17	5414.9	155.3	139.0	3.748	0.044	0.049	0.893	0.064	0.069	2	1	0	-999	0
10754065	15.656	1	17	6192.8	140.1	127.1	4.084	0.066	0.066	1.274	0.076	0.099	-999	1	0	-999	0
10754101	15.636	2	3	6361.1	140.9	138.3	4.234	0.062	0.067	1.251	0.067	0.078	-999	1	0	-999	0
10754133	15.409	1	17	6114.4	142.9	132.0	4.209	0.050	0.056	1.171	0.072	0.089	-999	1	0	-999	0
10754146	13.121	0	17	6592.1	140.7	141.4	4.031	0.032	0.032	1.465	0.073	0.068	11	1	0	-999	0
10754150	14.678	1	17	5847.6	112.9	113.6	4.516	0.029	0.038	0.870	0.042	0.049	-999	1	0	-999	0
10775531	15.346	1	17	5739.0	200.0	220.0	4.518	0.037	0.213	1.021	0.110	0.122	-999	2	-999	-999	1
10775599	13.989	2	17	6114.7	117.4	112.6	4.284	0.035	0.036	1.186	0.059	0.071	-999	1	0	-999	0
10775631	13.886	2	17	5648.3	116.0	109.3	3.960	0.039	0.039	1.085	0.068	0.068	-999	1	0	-999	0
10775669	12.134	0	17	5114.1	102.2	87.2	3.569	0.062	0.065	0.954	0.124	0.119	2	3	0	-999	0
10775736	14.803	1	17	5799.6	111.3	107.3	4.436	0.065	0.097	0.973	0.073	0.073	-999	1	-999	-999	0
10775808	14.019	17	17	5448.4	116.3	113.3	3.707	0.031	0.037	1.318	0.063	0.084	0	1	0	-999	0
10775894	12.629	0	17	6334.4	127.6	117.6	4.156	0.034	0.040	1.149	0.061	0.081	-999	1	0	-999	0
10775913	15.23	1	17	5853.7	111.6	107.3	4.171	0.070	0.070	1.072	0.092	0.085	-999	1	0	-999	0
10776015	15.449	1	17	5498.6	102.4	100.6	4.460	0.044	0.052	0.905	0.060	0.065	-999	1	0	-999	0
10776017	15.757	1	17	5025.4	92.7	87.0	4.569	0.028	0.036	0.785	0.041	0.047	0	1	0	-999	0
10776313	15.072	1	17	5559.8	102.8	102.6	4.438	0.045	0.051	0.921	0.064	0.068	-999	1	0	-999	0
10776435	14.005	1	17	5751.6	103.7	101.4	4.442	0.034	0.041	0.969	0.057	0.064	-999	1	0	-999	0
10776469	15.029	1	17	6015.6	119.6	113.1	3.467	0.052	0.053	1.555	0.085	0.088	-999	2	0	-999	0
10776617	15.239	1	1	5503.8	117.8	112.6	3.875	0.056	0.056	1.106	0.078	0.080	-999	1	0	-999	0
10776624	13.58	1	17	5195.2	115.7	105.3	3.733	0.047	0.053	0.946	0.079	0.086	2	1	0	-999	0
10776664	15.499	1	17	4677.5	89.2	82.6	4.627	0.020	0.024	0.693	0.031	0.032	1	1	0	-999	0
10776801	14.597	1	17	5734.7	103.2	99.7	4.450	0.045	0.058	0.961	0.060	0.066	-999	1	0	-999	0
10776854	14.793	0	17	5755.6	102.0	92.0	4.207	0.028	0.034	1.171	0.049	0.074	2	1	0	-999	0
10776938	16.001	14	17	4736.2	87.7	81.9	4.615	0.023	0.028	0.712	0.035	0.035	0	1	0	-999	0
10776993	14.028	1	17	6022.2	123.2	127.8	3.775	0.061	0.046	1.391	0.189	0.080	-999	1	0	-999	0
10776995	15.633	1	17	5333.7	103.7	92.8	4.431	0.055	0.050	0.863	0.062	0.051	-999	1	0	-999	0
10776999	15.375	1	17	5043.6	86.0	79.6	4.488	0.039	0.030	0.811	0.046	0.035	1	1	0	-999	0
10777009	14.513	0	17	6256.6	127.7	122.7	3.812	0.040	0.031	1.285	0.077	0.053	2	1	0	-999	0
10777015	14.378	1	17	5565.7	107.9	103.8	4.328	0.044	0.044	0.923	0.070	0.065	-999	1	0	-999	0
10777082	14.542	1	17	5643.1	96.8	93.8	4.505	0.025	0.036	0.924	0.042	0.057	-999	1	0	-999	0
10777361	13.492	1	17	6187.5	122.9	119.7	4.321	0.039	0.040	1.027	0.071	0.068	-999	1	0	-999	0
10777487	14.667	1	17	5680.8	104.5	103.2	4.408	0.043	0.047	0.956	0.070	0.072	-999	1	0	-999	0
10777559	14.598	1	17	5173.2	102.0	95.9	4.444	0.069	0.072	0.836	0.047	0.041	1	1	-999	-999	0
10777591	13.328	0	17	6024.0	197.0	197.0	4.309	0.253	0.207	0.756	0.105	0.035	-999	2	-999	0	1
10777639	15.686	1	17	4538.9	79.9	74.4	4.619	0.019	0.023	0.694	0.028	0.028	1	1	0	-999	0
10777698	15.496	1	17	5492.7	99.5	97.3	4.514	0.031	0.044	0.892	0.046	0.059	-999	1	0	-999	0
10777728	15.148	1	17	5983.0	120.7	112.7	4.274	0.051	0.052	1.086	0.075	0.081	-999	1	0	-999	0
10777965	15.026	1	17	5242.4	95.8	82.4	4.421	0.042	0.033	0.845	0.054	0.038	0	1	0	-999	0
10778016	15.237	1	17	5906.0	110.4	107.6	4.384	0.043	0.051	1.029	0.067	0.075	-999	1	0	-999	0
10778047	15.102	1	17	5602.8	105.2	104.9	4.426	0.044	0.050	0.933	0.066	0.069	-999	1	0	-999	0
10778094	14.482	17	17	5572.2	102.9	103.8	4.449	0.039	0.046	0.924	0.063	0.068	1	1	0	-999	0
10778205	14.839	1	17	4640.4	97.9	97.0	4.617	0.020	0.024	0.704	0.031	0.032	1	1	0	-999	0
10778224	16.713	8	8	4297.4	87.1	78.0	4.619	0.026	0.026	0.670	0.032	0.029	0	1	0	-999	0
10778294	12.467	0	17	6395.3	121.3	120.8	4.349	0.024	0.033	1.183	0.044	0.060	-999	1	0	-999	0
10778298	13.654	1	17	5428.1	104.7	93.2	4.396	0.041	0.031	0.822	0.054	0.039	0	1	0	-999	0
10778346	15.263	1	17	5816.3	127.2	134.2	4.159	0.043	0.048	1.061	0.098	0.090	-999	1	0	-999	0
10778380	15.867	2	3	5677.1	113.5	108.9	4.348	0.066	0.066	0.958	0.073	0.072	-999	1	0	-999	0
10778427	15.67	1	17	5956.3	119.4	119.4	3.907	0.084	0.080	1.259	0.128	0.097	-999	1	0	-999	0
10778514	13.054	0	17	5720.0	110.9	114.1	4.123	0.053	0.052	1.029	0.095	0.077	-999	1	-999	-999	0
10778548	15.716	2	3	5838.0	157.0	175.0	4.523	0.052	0.208	0.982	0.116	0.116	-999	2	-999	-999	1
10778579	12.646	0	17	5936.1	103.6	105.9	4.153	0.036	0.040	1.154	0.069	0.087	-999	1	0	-999	0
10778584	14.77	1	17	4897.8	88.8	85.3	4.617	0.018	0.025	0.726	0.028	0.036	0	1	0	-999	0
10778640	13.767	1	17	6426.8	135.8	131.6	4.251	0.031	0.040	1.156	0.058	0.072	-999	1	0	-999	0
10778645	15.735	1	17	5155.3	96.0	91.1	4.574	0.025	0.036	0.796	0.040	0.050	0	1	0	-999	0
10778664	14.132	10	10	5861.2	110.9	108.9	4.374	0.040	0.045	1.017	0.072	0.078	-999	1	0	-999	0
10778887	14.176	10	10	6249.2	120.4	112.3	3.943	0.034	0.047	1.414	0.070	0.129	-999	1	0	-999	0
10778965	14.61	1	17	5757.9	113.8	109.9	4.193	0.204	0.254	1.026	0.143	0.098	-999	1	-999	-999	0
10779047	14.257	1	17	5535.7	112.7	104.8	4.211	0.043	0.042	0.929	0.069	0.063	-999	1	0	-999	0
10779094	13.554	0	17	6443.5	129.0	124.8	4.298	0.034	0.038	1.124	0.060	0.069	-999	1	0	-999	0
10779122	13.182	0	17	5306.7	98.0	94.0	4.454	0.025	0.017	0.761	0.035	0.024	0	1	0	-999	0
10779201	15.605	2	17	5315.0	99.3	94.9	4.520	0.036	0.047	0.856	0.048	0.057	0	1	0	-999	0
10779265	15.534	2	17	5213.1	96.7	91.8	4.567	0.025	0.037	0.811	0.040	0.052	0	1	0	-999	0
10779358	15.711	0	17	5819.0	155.3	140.8	4.326	0.040	0.038	0.902	0.077	0.066	2	1	0	-999	0
10779381	15.357	1	17	4520.6	83.6	78.3	4.634	0.018	0.021	0.674	0.026	0.026	1	1	0	-999	0
10779416	14.904	1	17	5589.7	97.6	94.3	4.511	0.026	0.039	0.911	0.043	0.057	-999	1	0	-999	0
10779479	15.134	0	17	5112.2	106.5	99.6	3.602	0.054	0.072	1.134	0.126	0.153	2	1	0	-999	0
10779481	14.085	17	17	5332.3	118.3	115.1	3.704	0.034	0.045	1.286	0.073	0.101	0	1	0	-999	0
10779585	15.301	1	17	5743.8	113.3	112.5	4.149	0.053	0.056	1.031	0.093	0.079	1	1	0	-999	0
10779738	14.262	17	17	5426.9	111.3	97.5	4.362	0.045	0.037	0.883	0.066	0.052	0	1	0	-999	0
10779762	15.487	1	17	5607.4	118.2	113.1	4.009	0.074	0.065	1.036	0.079	0.076	-999	1	0	-999	0
10779870	15.243	1	3	5692.3	101.6	97.8	4.508	0.027	0.038	0.926	0.045	0.055	1	1	0	-999	0
10779917	15.023	1	3	5020.4	79.8	74.2	4.478	0.033	0.024	0.810	0.042	0.029	1	1	0	-999	0
10780032	14.651	1	17	5621.0	113.8	105.7	4.410	0.042	0.045	0.939	0.072	0.071	-999	1	0	-999	0
10780088	15.076	1	17	5089.0	84.3	83.1	4.572	0.031	0.027	0.722	0.039	0.033	0	1	0	-999	0
10780580	14.417	1	17	5153.3	100.3	90.0	4.486	0.036	0.029	0.807	0.051	0.039	0	1	0	-999	0
10780620	15.795	1	17	5779.3	111.9	110.2	4.151	0.068	0.071	1.046	0.095	0.082	-999	1	0	-999	0
10780632	15.978	0	17	5104.3	111.7	99.6	3.657	0.039	0.057	1.292	0.089	0.134	2	1	0	-999	0
10780670	14.975	2	17	5694.6	96.5	96.0	4.430	0.030	0.039	1.028	0.054	0.065	2	1	0	-999	0
10782318	14.759	1	17	5774.1	103.8	101.6	4.435	0.036	0.046	0.980	0.059	0.071	-999	1	0	-999	0
10782396	14.861	1	17	5819.2	110.9	106.7	4.122	0.048	0.054	1.079	0.102	0.083	-999	1	0	-999	0
10782410	16.5	3	17	4956.8	95.7	89.9	4.574	0.033	0.042	0.770	0.045	0.046	0	1	0	-999	0
10782541	15.869	1	17	5210.5	100.4	90.7	4.467	0.052	0.048	0.839	0.054	0.045	6	1	0	-999	0
10782578	15.35	1	3	6087.7	118.3	112.5	4.265	0.130	0.189	1.127	0.120	0.101	-999	1	-999	-999	0
10782640	15.673	1	17	4679.1	82.4	78.4	4.563	0.029	0.024	0.750	0.035	0.030	1	1	0	-999	0
10782672	14.524	1	17	6176.7	117.9	113.1	4.000	0.044	0.052	1.331	0.075	0.117	-999	1	0	-999	0
10782704	13.737	1	17	6004.7	117.2	112.5	4.270	0.038	0.040	1.098	0.071	0.074	-999	1	0	-999	0
10782763	15.215	1	17	5647.4	122.7	116.2	3.893	0.050	0.049	0.891	0.057	0.054	-999	1	0	-999	0
10782780	13.479	0	17	6201.1	130.5	120.3	3.918	0.044	0.035	1.195	0.075	0.066	-999	1	0	-999	0
10782786	15.952	1	17	4781.3	91.2	87.4	4.618	0.027	0.026	0.668	0.030	0.026	1	1	0	-999	0
10782843	15.719	1	17	4989.2	91.9	84.5	4.556	0.032	0.037	0.789	0.042	0.044	1	1	0	-999	0
10782863	15.116	1	17	5758.0	108.5	104.9	4.380	0.051	0.055	0.981	0.071	0.074	-999	1	0	-999	0
10782875	13.773	1	17	5685.6	104.7	101.3	4.300	0.030	0.040	1.104	0.054	0.059	-999	1	0	-999	0
10782880	14.788	6	13	6372.9	132.8	122.6	3.713	0.062	0.055	1.365	0.093	0.067	-999	1	0	-999	0
10782949	13.751	1	17	5596.4	117.9	106.2	3.873	0.034	0.036	1.144	0.063	0.069	-999	1	0	-999	0
10783068	13.491	0	17	5805.4	98.0	98.2	4.473	0.025	0.035	0.964	0.045	0.057	-999	1	0	-999	0
10783081	15.507	0	17	5687.9	110.7	110.2	4.167	0.196	0.188	1.125	0.151	0.098	2	1	-999	-999	0
10783282	13.805	1	17	5870.6	118.3	113.4	3.900	0.040	0.036	1.200	0.069	0.065	-999	1	0	-999	0
10783298	14.005	1	17	6069.1	114.1	117.4	4.278	0.041	0.044	1.117	0.073	0.079	-999	1	0	-999	0
10783333	15.808	1	17	5601.2	114.3	107.5	3.995	0.087	0.074	1.085	0.084	0.077	-999	1	0	-999	0
10783387	13.111	0	17	5178.3	119.0	104.7	3.589	0.042	0.056	1.338	0.099	0.134	1	1	0	-999	0
10783415	14.131	1	17	6176.1	131.4	129.9	4.175	0.044	0.039	1.236	0.061	0.073	-999	1	0	-999	0
10783579	14.92	1	17	5374.0	91.6	84.3	4.387	0.038	0.033	0.801	0.038	0.028	-999	1	0	-999	0
10783633	13.526	0	17	6191.9	119.8	115.0	4.172	0.038	0.038	1.119	0.069	0.078	-999	1	0	-999	0
10783665	13.694	1	17	6422.4	132.7	125.2	4.032	0.033	0.034	1.334	0.060	0.066	-999	1	0	-999	0
10783683	15.897	1	17	5915.0	116.7	111.9	4.306	0.070	0.071	1.049	0.076	0.079	-999	1	0	-999	0
10783694	15.5	2	3	5831.5	153.0	142.8	4.573	0.019	0.029	0.859	0.038	0.035	-999	1	0	-999	0
10783729	15.188	1	17	5568.5	105.9	104.4	4.396	0.052	0.054	0.923	0.070	0.068	-999	1	0	-999	0
10783770	13.464	0	17	5800.6	103.1	100.1	4.205	0.031	0.037	1.161	0.058	0.076	-999	1	0	-999	0
10783778	15.541	1	17	4632.5	83.5	78.4	4.588	0.024	0.019	0.700	0.031	0.024	1	1	0	-999	0
10783781	14.303	1	17	6206.2	115.5	123.7	3.835	0.046	0.055	1.455	0.115	0.130	-999	1	0	-999	0
10783812	15.348	1	17	4985.1	90.3	85.2	4.580	0.024	0.032	0.773	0.038	0.045	0	1	0	-999	0
10783851	14.824	1	17	5919.4	110.4	108.9	4.376	0.041	0.048	1.036	0.068	0.077	-999	1	0	-999	0
10783906	13.885	2	17	6304.8	124.2	126.9	4.026	0.049	0.040	1.094	0.097	0.066	-999	1	0	-999	0
10783919	15.229	1	17	5904.6	111.5	114.4	4.075	0.051	0.061	1.143	0.106	0.090	-999	1	0	-999	0
10783929	16.144	14	17	3857.2	75.2	79.0	4.706	0.014	0.014	0.526	0.014	0.014	0	1	0	-999	0
10783945	15.066	4	17	5298.5	120.2	115.4	3.855	0.168	0.147	1.024	0.187	0.128	0	1	-999	-999	0
10783964	12.021	0	17	6177.2	135.6	115.6	4.148	0.028	0.038	1.227	0.057	0.077	1	1	0	-999	0
10783977	14.409	1	17	5851.9	114.2	109.7	4.295	0.044	0.046	1.026	0.075	0.077	-999	1	0	-999	0
10783986	14.476	1	17	5629.8	114.6	108.9	3.945	0.041	0.040	1.090	0.068	0.068	1	1	0	-999	0
10784114	15.291	1	17	5452.2	104.5	95.4	4.483	0.045	0.041	0.807	0.057	0.050	-999	1	0	-999	0
10784141	13.44	1	17	6402.7	127.0	136.1	4.182	0.036	0.033	1.289	0.060	0.064	-999	1	0	-999	0
10784143	15.121	0	17	6200.0	197.0	241.0	4.154	0.279	0.172	1.039	0.169	0.139	-999	2	-999	-999	1
10784210	15.681	1	17	5520.8	98.0	97.9	4.464	0.038	0.049	0.957	0.054	0.060	-999	1	0	-999	0
10784235	15.864	2	3	5516.7	105.6	104.3	4.438	0.053	0.059	0.909	0.064	0.066	-999	1	0	-999	0
10784394	15.113	1	17	5702.0	102.2	95.5	4.510	0.024	0.036	0.928	0.042	0.054	-999	1	0	-999	0
10784425	15.121	0	17	6398.0	119.1	119.8	3.848	0.027	0.049	1.526	0.062	0.152	2	1	0	-999	0
10784433	15.771	4	17	5037.5	91.4	84.3	4.525	0.037	0.037	0.816	0.046	0.043	0	1	0	-999	0
10784473	13.44	0	17	6571.3	138.3	131.8	4.005	0.035	0.037	1.449	0.074	0.069	1	1	0	-999	0
10784565	15.811	1	17	5501.9	103.7	94.5	4.414	0.052	0.044	0.798	0.054	0.039	-999	1	0	-999	0
10784585	15.865	4	17	5075.5	95.4	91.5	4.450	0.051	0.049	0.825	0.039	0.034	0	1	0	-999	0
10784711	14.734	1	17	6001.5	113.0	110.0	4.415	0.036	0.043	0.993	0.058	0.065	-999	1	0	-999	0
10784718	15.292	1	17	5748.0	118.8	114.4	3.936	0.060	0.055	1.141	0.081	0.077	-999	1	0	-999	0
10784761	13.56	0	17	5493.8	113.0	109.2	4.192	0.041	0.038	0.987	0.065	0.060	-999	1	0	-999	0
10784819	14.284	1	17	5733.9	110.6	112.5	4.111	0.050	0.047	1.040	0.102	0.077	-999	1	0	-999	0
10784883	15.284	1	17	5637.0	109.7	106.5	4.352	0.051	0.051	0.944	0.073	0.069	-999	1	0	-999	0
10785100	15.565	2	17	5748.9	106.1	109.9	4.033	0.073	0.072	1.177	0.108	0.083	-999	1	0	-999	0
10785190	14.368	1	17	5589.0	149.0	149.0	4.482	0.084	0.168	0.864	0.111	0.074	-999	2	-999	-999	1
10785195	14.867	1	17	6077.0	189.0	232.0	4.345	0.116	0.198	1.013	0.165	0.120	-999	2	-999	-999	1
10785253	14.867	0	17	5014.7	102.8	90.3	3.605	0.053	0.072	1.215	0.125	0.168	2	1	0	-999	0
10785296	15.801	2	5	4949.0	87.7	83.5	4.589	0.022	0.031	0.784	0.035	0.040	1	1	0	-999	0
10785305	15.433	1	17	5943.9	110.0	106.6	4.389	0.047	0.058	1.038	0.065	0.073	-999	1	0	-999	0
10785310	15.941	4	17	5841.0	164.0	205.0	4.520	0.037	0.213	1.047	0.115	0.140	-999	2	-999	-999	1
10785357	15.361	1	17	5813.4	118.0	103.7	4.184	0.051	0.051	1.214	0.054	0.079	1	1	0	-999	0
10785411	15.71	1	17	5830.5	119.3	114.4	4.401	0.065	0.065	0.857	0.062	0.056	-999	1	0	-999	0
10785457	15.319	1	17	5845.6	110.7	108.3	4.376	0.049	0.055	1.011	0.070	0.076	-999	1	0	-999	0
10785497	15.69	1	17	5270.0	94.6	89.3	4.583	0.024	0.034	0.797	0.041	0.049	0	1	0	-999	0
10785550	12.463	3	15	5885.5	112.6	104.2	4.163	0.040	0.044	1.070	0.085	0.077	-999	1	0	-999	0
10788348	14.761	1	17	5944.5	112.5	110.4	4.339	0.044	0.047	1.051	0.074	0.078	-999	1	0	-999	0
10788412	13.849	1	17	6190.1	130.2	116.4	3.777	0.036	0.034	1.154	0.057	0.056	-999	1	0	-999	0
10788468	15.247	1	17	5745.1	117.2	112.0	3.981	0.055	0.051	0.957	0.066	0.059	-999	1	0	-999	0
10788492	14.767	1	17	6099.7	124.7	118.4	4.201	0.046	0.046	0.970	0.074	0.064	-999	1	0	-999	0
10788514	14.656	1	17	5699.8	113.4	109.7	4.022	0.060	0.050	1.065	0.084	0.073	-999	1	0	-999	0
10788536	15.676	1	17	5211.8	94.4	90.2	4.555	0.028	0.039	0.821	0.041	0.053	0	1	0	-999	0
10788808	14.543	1	17	5522.5	109.4	102.4	4.256	0.044	0.043	0.917	0.068	0.061	-999	1	0	-999	0
10788887	11.184	0	17	6271.6	121.5	120.2	4.315	0.034	0.033	1.183	0.060	0.068	6	1	0	-999	0
10788890	15.112	1	17	5383.7	105.6	93.6	4.154	0.049	0.049	0.897	0.058	0.048	-999	1	0	-999	0
10788902	12.625	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10788911	15.736	2	17	5454.8	103.1	100.2	4.463	0.050	0.059	0.892	0.059	0.063	-999	1	0	-999	0
10788963	15.578	2	17	5592.6	109.3	105.8	4.282	0.061	0.061	0.937	0.071	0.067	-999	1	0	-999	0
10788980	13.976	1	17	6094.6	112.2	111.9	4.335	0.034	0.038	1.145	0.062	0.070	-999	1	0	-999	0
10789131	12.652	0	17	5866.3	111.4	105.3	4.135	0.038	0.046	1.100	0.091	0.086	-999	1	0	-999	0
10789138	12.812	1	17	6546.8	134.1	127.8	3.967	0.037	0.038	1.478	0.079	0.080	-999	3	0	-999	0
10789292	15.037	4	17	5823.5	117.8	107.4	4.424	0.037	0.044	0.997	0.062	0.073	6	1	0	-999	0
10789395	14.696	1	17	6227.7	124.1	117.6	4.284	0.045	0.051	1.178	0.067	0.079	-999	1	0	-999	0
10789402	14.86	1	17	6084.9	117.8	116.7	4.289	0.048	0.049	1.119	0.072	0.080	-999	1	0	-999	0
10789419	14.04	0	17	6403.2	146.5	136.1	3.999	0.030	0.031	1.406	0.077	0.073	2	1	0	-999	0
10789421	15.785	0	17	6895.5	148.0	141.8	3.935	0.033	0.035	1.505	0.078	0.076	3	2	0	-999	0
10789476	15.119	1	17	5806.3	120.3	114.1	3.899	0.056	0.054	1.016	0.069	0.063	-999	1	0	-999	0
10789702	13.589	0	17	5978.6	98.7	115.3	4.075	0.044	0.048	1.116	0.103	0.079	-999	1	0	-999	0
10789803	13.579	0	17	4952.4	80.1	78.1	4.624	0.016	0.024	0.720	0.026	0.036	1	1	0	-999	0
10789827	15.594	1	17	5103.6	71.2	61.6	4.369	0.030	0.029	0.859	0.025	0.018	0	1	0	-999	0
10789916	13.442	0	17	6541.3	138.6	129.2	4.047	0.032	0.032	1.305	0.056	0.060	-999	3	0	-999	0
10790067	15.341	1	17	5807.1	111.2	110.4	4.232	0.055	0.057	1.027	0.081	0.079	0	1	0	-999	0
10790120	13.854	1	17	6057.0	115.5	108.0	4.013	0.047	0.050	1.377	0.068	0.096	8	1	0	-999	0
10790149	15.633	2	17	5734.8	115.6	112.6	4.022	0.074	0.065	1.082	0.095	0.079	-999	1	0	-999	0
10790191	14.701	1	17	6087.0	120.9	108.8	4.176	0.045	0.044	1.176	0.069	0.088	-999	1	0	-999	0
10790238	13.532	0	17	6716.1	146.9	145.6	4.096	0.031	0.032	1.337	0.057	0.051	-999	3	0	-999	0
10790262	15.215	1	3	5652.8	113.4	106.0	4.393	0.054	0.052	0.851	0.066	0.057	1	1	0	-999	0
10790349	14.497	1	17	5936.3	114.7	110.1	4.301	0.043	0.045	1.058	0.075	0.078	-999	1	0	-999	0
10790365	15.116	1	17	5676.3	106.8	103.8	4.367	0.050	0.051	0.956	0.073	0.071	-999	1	0	-999	0
10790387	14.776	1	17	6124.4	115.8	114.0	4.322	0.044	0.049	1.122	0.068	0.078	2	1	0	0	0
10790457	15.954	2	2	5853.6	108.7	106.0	4.369	0.062	0.069	1.013	0.070	0.075	-999	1	0	-999	0
10790476	15.902	2	17	5644.2	105.4	102.6	4.425	0.054	0.064	0.943	0.065	0.068	-999	1	0	-999	0
10790570	15.692	2	17	5922.7	113.5	115.4	3.978	0.080	0.076	1.197	0.115	0.093	-999	1	0	-999	0
10790587	14.878	1	17	4727.3	95.5	90.2	4.540	0.036	0.031	0.766	0.034	0.031	1	1	-999	-999	0
10790659	13.542	0	17	6351.9	125.2	124.8	4.312	0.033	0.035	1.165	0.058	0.069	-999	1	0	-999	0
10790668	15.612	2	17	5359.1	110.4	100.2	4.213	0.053	0.050	0.958	0.053	0.050	-999	1	0	-999	0
10790728	15.49	1	17	5909.7	114.1	110.7	4.311	0.055	0.056	1.045	0.075	0.078	1	1	0	-999	0
10790748	15.845	1	17	4806.7	88.1	81.8	4.591	0.024	0.030	0.744	0.036	0.038	0	1	0	-999	0
10790750	14.898	1	17	5888.2	112.5	110.3	4.346	0.045	0.048	1.030	0.074	0.077	-999	1	0	-999	0
10790838	15.941	1	17	4184.9	37.4	65.3	4.576	0.025	0.009	0.657	0.013	0.005	8	1	-999	-999	0
10790856	15.632	1	17	5614.9	106.5	104.2	4.404	0.053	0.057	0.936	0.069	0.069	-999	1	0	-999	0
10790868	13.979	1	17	5955.5	113.6	110.9	4.162	0.043	0.046	1.075	0.084	0.077	-999	1	0	-999	0
10792730	15.601	1	17	5458.0	115.8	112.2	4.477	0.094	0.441	0.768	0.065	0.046	-999	1	-999	-999	0
10793000	15.106	1	17	5723.3	112.1	106.2	4.303	0.049	0.050	0.978	0.075	0.073	-999	1	0	-999	0
10793067	15.168	4	17	5752.5	104.0	90.3	4.150	0.042	0.044	1.211	0.055	0.085	-999	1	0	-999	0
10793079	13.121	0	17	5955.9	101.4	105.4	4.101	0.034	0.051	1.174	0.075	0.104	-999	1	0	-999	0
10793105	15.05	1	17	5989.3	126.0	122.9	4.180	0.049	0.047	0.831	0.056	0.049	-999	1	0	-999	0
10793166	15.605	1	17	4945.0	111.9	103.8	4.563	0.041	0.042	0.705	0.038	0.035	1	1	-999	-999	0
10793172	14.754	1	17	5492.3	89.7	85.5	4.529	0.019	0.029	0.921	0.034	0.041	-999	1	0	1	0
10793185	14.675	8	13	6419.2	142.3	124.0	4.088	0.043	0.045	1.349	0.068	0.066	-999	3	0	-999	0
10793237	14.723	1	17	5780.3	113.7	109.3	4.085	0.053	0.051	1.074	0.114	0.079	-999	1	0	-999	0
10793362	13.729	1	17	6024.3	109.6	109.1	3.999	0.036	0.050	1.290	0.078	0.114	-999	1	0	-999	0
10793381	15.346	1	17	5480.1	94.8	96.4	4.512	0.031	0.045	0.891	0.046	0.060	-999	1	0	-999	0
10793412	14.084	10	10	6086.5	110.2	110.1	4.360	0.034	0.042	1.097	0.063	0.076	-999	1	0	-999	0
10793422	13.343	0	17	6516.1	148.0	133.9	4.167	0.032	0.031	1.309	0.057	0.048	-999	1	0	-999	0
10793445	14.864	1	17	5541.2	91.7	89.7	4.467	0.030	0.040	0.984	0.048	0.059	-999	1	0	-999	0
10793466	15.226	1	17	5006.0	84.2	79.9	4.526	0.033	0.036	0.837	0.045	0.046	1	1	0	-999	0
10793542	15.605	2	17	5588.3	108.7	104.2	4.244	0.058	0.058	0.941	0.071	0.067	-999	1	0	-999	0
10793576	14.056	6	17	6067.6	109.0	105.6	4.395	0.028	0.039	1.078	0.053	0.072	-999	1	0	1	0
10793596	15.246	10	17	4707.0	165.0	165.0	4.591	0.054	0.032	0.692	0.079	0.058	0	2	-999	-999	1
10793609	15.008	1	17	5617.5	109.3	104.8	4.203	0.048	0.047	0.959	0.074	0.069	-999	1	0	-999	0
10793674	15.389	1	3	5810.2	109.1	106.4	4.361	0.053	0.055	1.002	0.069	0.070	1	1	0	-999	0
10793757	14.829	1	17	3848.0	77.1	79.4	4.658	0.013	0.013	0.572	0.013	0.013	8	1	0	-999	0
10793844	14.605	1	17	6004.2	128.2	129.6	3.960	0.033	0.042	1.413	0.070	0.143	-999	1	0	-999	0
10793851	13.444	1	17	6042.1	117.8	114.0	4.276	0.039	0.040	1.080	0.071	0.072	-999	1	0	-999	0
10794046	15.716	2	3	4773.3	82.6	78.1	4.564	0.029	0.027	0.759	0.038	0.034	0	1	0	-999	0
10794087	15.283	0	17	5929.3	109.4	97.9	4.031	0.026	0.037	1.368	0.047	0.110	2	1	0	1	0
10794240	14.081	10	10	6435.9	120.4	114.9	4.378	0.020	0.028	1.174	0.039	0.052	-999	1	0	-999	0
10794242	15.936	1	17	5599.1	89.1	98.0	4.144	0.035	0.044	1.116	0.083	0.065	3	1	0	-1	0
10794260	15.056	1	17	5975.6	113.3	109.0	3.984	0.046	0.056	1.328	0.085	0.119	-999	1	0	-999	0
10794271	15.028	1	17	5608.0	107.8	104.6	4.347	0.049	0.048	0.935	0.072	0.068	-999	1	0	-999	0
10794278	15.62	4	17	5428.6	128.6	125.9	3.940	0.053	0.056	1.018	0.085	0.086	-999	1	0	-999	0
10794405	13.828	1	17	5362.1	88.2	86.4	4.554	0.018	0.028	0.880	0.031	0.038	3	1	0	-1	0
10794487	15.171	1	17	5662.5	114.6	108.6	4.263	0.051	0.052	0.963	0.074	0.071	-999	1	0	-999	0
10794509	12.619	0	17	6363.5	120.8	124.0	3.870	0.041	0.049	1.386	0.113	0.104	-999	3	0	-1	0
10794548	15.713	2	3	6015.1	128.9	126.6	4.360	0.045	0.054	1.072	0.073	0.081	1	1	0	-999	0
10794552	13.603	0	17	6019.3	135.0	118.0	3.838	0.059	0.036	1.295	0.165	0.063	-999	1	0	-999	0
10794559	15.132	0	17	5420.7	90.6	87.5	4.557	0.016	0.025	0.885	0.027	0.036	2	1	0	-999	0
10794573	15.544	1	17	5365.7	107.0	100.0	4.466	0.047	0.049	0.872	0.061	0.059	-999	1	0	-999	0
10794584	15.642	2	17	5333.7	97.3	95.4	4.477	0.039	0.049	0.929	0.052	0.058	-999	1	0	-999	0
10794596	13.642	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
10794657	14.891	1	17	5600.1	113.1	109.0	4.323	0.050	0.049	0.934	0.072	0.067	-999	1	0	-999	0
10794768	13.79	1	17	6180.9	134.2	126.2	3.968	0.045	0.038	1.127	0.075	0.068	-999	1	0	-999	0
10794816	12.476	1	17	4945.8	82.9	79.9	3.410	0.073	0.092	1.163	0.188	0.206	2	2	0	-999	0
10794878	11.199	0	17	5408.3	106.5	107.8	4.498	0.037	0.052	0.986	0.052	0.056	3	1	-999	-999	0
10794879	13.103	0	17	6503.3	148.1	130.2	4.140	0.033	0.037	1.231	0.049	0.068	-999	1	0	-999	0
10794915	12.231	0	17	6097.0	114.6	115.6	3.899	0.038	0.048	1.372	0.114	0.104	-999	1	0	-999	0
10794990	14.666	1	17	5964.9	129.0	125.0	4.311	0.047	0.045	0.876	0.065	0.056	-999	1	0	-999	0
10795008	12.052	0	17	5848.9	123.2	119.1	3.879	0.036	0.034	0.864	0.048	0.044	2	1	0	-999	0
10795039	12.833	0	17	5899.3	132.8	129.6	3.841	0.037	0.036	0.891	0.050	0.046	-999	1	0	-999	0
10795150	14.062	1	17	5959.0	160.0	177.0	4.435	0.084	0.210	1.022	0.142	0.129	-999	2	-999	-999	1
10795187	15.342	10	17	4647.0	163.0	163.0	4.633	0.052	0.032	0.620	0.074	0.046	0	2	-999	-999	1
10795398	13.557	1	17	5818.6	125.2	111.8	4.418	0.047	0.043	0.806	0.058	0.051	1	1	0	-999	0
10795668	15.216	4	16	4254.6	40.3	51.7	4.706	0.016	0.017	0.552	0.017	0.017	1	1	0	-999	0
10795906	13.964	1	17	6159.8	128.9	124.2	4.232	0.042	0.041	0.930	0.066	0.060	-999	1	0	-999	0
10796176	11.221	0	1	6117.7	106.4	116.9	3.683	0.053	0.065	1.700	0.116	0.144	-999	1	-999	-999	0
10796226	14.946	1	17	5217.7	87.7	84.5	4.590	0.021	0.032	0.781	0.030	0.040	0	1	0	-999	0
10796303	12.843	0	17	5730.6	111.0	104.8	4.153	0.042	0.039	0.933	0.069	0.060	-999	1	0	-999	0
10796473	15.018	1	17	6007.6	132.8	124.2	4.359	0.047	0.045	0.942	0.072	0.067	0	1	0	-999	0
10796477	15.516	1	17	6638.5	140.9	136.8	4.052	0.034	0.033	1.470	0.073	0.068	3	1	0	-999	0
10796480	15.329	1	17	6107.8	126.6	121.7	4.316	0.057	0.055	0.951	0.069	0.063	-999	1	0	-999	0
10796560	13.604	0	17	5442.0	115.1	108.0	4.221	0.039	0.037	0.977	0.060	0.056	6	1	0	-999	0
10796627	15.11	1	17	5715.8	114.2	110.3	4.246	0.051	0.052	0.986	0.077	0.075	-999	1	0	-999	0
10796677	15.103	1	17	6013.2	119.7	128.6	3.836	0.064	0.061	1.336	0.166	0.088	6	1	0	-999	0
10796683	14.684	1	17	4894.5	88.1	84.2	4.611	0.023	0.030	0.746	0.038	0.036	0	1	-999	-999	0
10796783	14.737	1	17	5601.8	97.3	93.4	4.507	0.026	0.038	0.917	0.043	0.058	-999	1	0	-999	0
10796824	14.896	1	17	6081.6	122.1	116.4	4.264	0.039	0.047	1.211	0.060	0.071	-999	1	0	-999	0
10796844	15.807	1	17	4276.2	79.4	59.5	4.591	0.025	0.021	0.692	0.026	0.028	0	1	0	-999	0
10796981	13.611	0	17	6214.9	119.4	131.5	3.779	0.056	0.045	1.418	0.175	0.084	-999	1	0	-999	0
10797088	14.742	1	17	5548.5	105.2	104.8	4.405	0.046	0.048	0.917	0.070	0.068	-999	1	0	-999	0
10797126	15.204	1	17	6282.3	133.0	122.5	4.089	0.034	0.037	1.311	0.058	0.065	3	1	0	-999	0
10797168	13.473	0	17	4971.3	97.2	83.3	3.568	0.070	0.070	0.995	0.153	0.133	0	1	0	-999	0
10797218	14.817	1	17	4532.0	136.0	136.0	4.617	0.056	0.024	0.634	0.071	0.051	1	2	-999	-999	1
10797266	15.078	1	17	5741.5	117.7	113.6	4.029	0.064	0.053	1.080	0.101	0.076	-999	1	0	-999	0
10797269	15.095	1	17	5555.5	107.5	105.9	4.418	0.047	0.051	0.920	0.069	0.068	-999	1	0	-999	0
10797318	13.578	1	17	5856.2	123.5	115.7	4.368	0.044	0.042	0.848	0.064	0.054	-999	1	0	-999	0
10797322	15.429	1	17	5710.2	110.7	106.7	4.342	0.057	0.056	0.970	0.071	0.067	-999	1	0	-999	0
10797350	14.972	1	17	6012.9	117.8	113.8	4.320	0.049	0.049	1.047	0.072	0.071	1	1	0	-999	0
10797372	15.967	1	17	4925.1	87.8	83.3	4.636	0.024	0.029	0.676	0.030	0.030	1	1	0	-999	0
10797395	14.611	1	17	5974.2	124.1	112.7	4.217	0.043	0.046	1.108	0.074	0.084	-999	1	0	-999	0
10797462	14.249	1	17	4880.6	83.9	77.6	4.564	0.028	0.021	0.730	0.038	0.029	1	1	0	-999	0
10797684	13.712	1	17	5095.6	120.6	114.2	3.804	0.032	0.045	1.171	0.063	0.089	0	1	0	-999	0
10797777	14.007	1	17	5600.0	150.0	166.0	4.370	0.108	0.186	1.016	0.094	0.094	1	2	-999	-999	1
10797779	15.349	4	17	5798.5	124.5	119.4	4.078	0.057	0.056	0.909	0.067	0.057	-999	1	0	-999	0
10797786	14.07	6	10	6532.2	123.9	129.6	4.366	0.024	0.032	1.161	0.042	0.055	-999	1	0	-999	0
10797819	15.802	4	17	5300.5	86.1	74.9	4.287	0.054	0.055	0.871	0.041	0.031	0	1	0	-999	0
10797849	15.909	0	17	6276.0	170.0	170.0	4.176	0.192	0.128	1.074	0.167	0.121	2	2	-999	-999	1
10797899	14.634	4	17	5915.9	111.6	111.3	3.995	0.050	0.052	1.230	0.119	0.084	-999	1	0	-999	0
10797920	14.427	1	17	5891.2	102.3	102.3	4.476	0.027	0.037	0.949	0.044	0.056	-999	1	0	-999	0
10797961	14.05	1	17	5851.0	158.0	158.0	4.462	0.094	0.189	0.887	0.119	0.079	-999	2	-999	-999	1
10797982	13.935	1	17	5437.0	122.6	121.1	3.677	0.030	0.033	1.350	0.062	0.074	0	1	0	-999	0
10798016	15.04	1	17	6239.6	115.7	110.0	4.402	0.028	0.037	1.108	0.049	0.061	-999	1	0	-999	0
10798038	14.985	1	17	5766.6	112.0	112.8	4.135	0.051	0.054	1.047	0.099	0.080	1	1	0	-999	0
10798078	15.012	1	17	5803.3	113.7	111.1	4.362	0.048	0.050	0.998	0.074	0.077	0	1	0	-999	0
10798083	15.76	2	2	4858.3	87.2	78.3	3.509	0.094	0.099	1.011	0.189	0.135	0	1	0	-999	0
10798122	13.693	1	17	5922.2	122.2	116.8	3.748	0.033	0.031	1.292	0.058	0.060	-999	1	0	-999	0
10798143	13.038	0	17	6114.5	126.9	122.1	3.990	0.038	0.038	1.025	0.066	0.063	-999	1	0	-999	0
10798155	14.19	2	15	5438.0	97.5	98.0	4.503	0.033	0.042	0.875	0.050	0.058	7	1	0	-999	0
10798229	16.485	5	5	4749.6	96.5	91.2	4.598	0.031	0.037	0.728	0.044	0.042	0	1	0	-999	0
10798273	15.083	1	17	5999.7	111.6	108.6	4.375	0.040	0.048	1.062	0.065	0.076	-999	1	0	-999	0
10798331	14.685	1	17	5781.5	114.6	111.5	4.211	0.044	0.046	1.023	0.080	0.073	-999	1	0	1	0
10798332	15.497	1	17	5376.0	100.9	94.5	4.562	0.032	0.041	0.788	0.038	0.046	-999	1	0	-999	0
10798338	13.167	0	17	6381.1	123.8	125.1	4.300	0.032	0.038	1.157	0.058	0.070	-999	1	0	-999	0
10798371	12.726	0	17	5573.2	79.0	81.7	4.255	0.023	0.020	0.786	0.029	0.022	-999	1	0	-999	0
10798376	15.267	1	17	6027.1	114.0	111.3	4.169	0.057	0.055	1.153	0.076	0.091	-999	1	0	-999	0
10798480	15.528	4	17	5551.6	119.1	112.9	4.033	0.086	0.078	1.001	0.080	0.077	-999	1	0	-999	0
10798486	15.51	4	17	5813.6	105.0	99.3	4.059	0.058	0.066	1.257	0.083	0.103	-999	1	0	-999	0
10798493	14.289	1	17	5844.0	115.8	111.1	4.102	0.044	0.050	1.099	0.105	0.084	-999	1	0	-999	0
10798605	15.909	1	17	5239.6	76.3	67.1	4.258	0.028	0.027	0.877	0.027	0.021	3	1	0	-1	0
10798658	15.678	2	3	5921.1	115.9	111.5	4.174	0.062	0.063	1.057	0.088	0.077	-999	1	0	-999	0
10798720	12.82	0	17	5370.0	193.0	144.0	3.857	0.240	0.160	1.019	0.180	0.111	0	2	-999	-999	1
10798800	15.329	1	17	5769.4	123.8	116.0	3.955	0.066	0.058	1.138	0.091	0.079	-999	1	0	-999	0
10798819	14.635	1	17	6241.4	123.2	116.6	3.949	0.041	0.051	1.361	0.079	0.116	1	1	0	-999	0
10798838	14.677	1	17	5345.6	94.5	78.9	4.300	0.037	0.031	0.873	0.050	0.035	3	1	0	-1	0
10798856	14.044	1	17	5446.8	108.9	97.7	4.285	0.040	0.038	0.920	0.062	0.055	-999	1	0	-999	0
10798883	13.573	1	17	6002.5	117.4	112.1	4.297	0.039	0.040	1.053	0.072	0.070	-999	1	0	-999	0
10798957	15.516	1	17	5876.9	123.8	114.2	4.191	0.056	0.056	1.233	0.055	0.075	-999	1	0	-999	0
10799038	15.879	4	17	6343.0	174.0	261.0	4.408	0.054	0.202	1.213	0.169	0.169	-999	2	-999	-999	1
10799084	14.98	1	17	5656.7	135.4	130.6	4.305	0.042	0.041	0.927	0.074	0.066	-999	1	0	-999	0
10799179	15.426	1	17	5749.8	110.1	108.1	4.213	0.058	0.059	1.009	0.082	0.077	-999	1	0	-999	0
10799232	13.359	0	17	6110.7	125.0	120.2	4.289	0.041	0.041	1.018	0.072	0.069	1	1	0	-999	0
10799248	14.659	1	17	5615.1	96.9	93.8	4.473	0.028	0.038	0.975	0.047	0.058	-999	1	0	-999	0
10799261	15.296	1	17	5837.4	111.6	109.5	4.170	0.054	0.058	1.067	0.089	0.084	-999	1	0	-999	0
10799302	15.682	2	17	5669.1	111.6	107.6	4.356	0.064	0.064	0.955	0.073	0.071	-999	1	0	-999	0
10799304	15.364	1	17	5885.0	119.1	112.7	4.249	0.058	0.058	1.055	0.079	0.081	-999	1	0	-999	0
10799444	14.865	1	17	5017.9	96.9	89.3	4.575	0.024	0.032	0.783	0.036	0.046	0	1	0	-999	0
10799532	15.777	2	17	5492.3	109.9	101.7	4.335	0.064	0.060	0.902	0.068	0.059	-999	1	0	-999	0
10799558	15.998	1	17	6132.5	114.8	119.6	4.120	0.042	0.045	1.070	0.090	0.076	3	1	0	-999	0
10799603	14.903	1	17	5050.8	108.3	96.4	3.644	0.062	0.075	1.055	0.132	0.138	0	1	0	-999	0
10799676	13.311	0	17	6442.8	144.2	130.9	4.210	0.036	0.037	1.239	0.053	0.058	-999	1	0	-999	0
10799691	15.979	1	17	5529.7	108.4	105.2	4.446	0.061	0.076	0.909	0.063	0.064	-999	1	0	-999	0
10799735	15.214	1	17	6023.1	113.6	111.8	4.332	0.048	0.053	1.111	0.066	0.072	3	1	0	-1	0
10799760	15.305	4	17	5108.4	91.4	89.4	4.586	0.022	0.032	0.780	0.036	0.047	8	1	0	-999	0
10799761	14.135	1	17	5526.6	87.6	84.0	4.212	0.037	0.037	0.804	0.032	0.026	0	1	0	-999	0
10799785	15.574	1	17	6012.9	114.3	111.3	4.354	0.056	0.065	1.070	0.070	0.076	-999	1	0	-999	0
10799799	15.509	2	17	5550.8	101.5	99.4	4.494	0.036	0.049	0.909	0.051	0.061	-999	1	0	-999	0
10799866	13.53	1	17	5533.4	112.7	107.0	3.965	0.032	0.032	1.123	0.050	0.057	-999	1	0	-999	0
10799911	14.927	1	17	5240.8	92.4	88.1	4.553	0.032	0.037	0.785	0.043	0.048	0	1	0	-999	0
10799943	13.698	1	17	5955.8	124.4	120.0	3.758	0.036	0.034	1.026	0.055	0.050	0	1	0	-999	0
10800030	14.721	1	17	6096.2	108.6	108.0	4.442	0.030	0.039	1.000	0.046	0.057	-999	1	0	-999	0
10800297	15.705	2	3	5999.8	124.1	118.8	4.438	0.039	0.051	1.024	0.061	0.067	-999	1	0	-999	0
10800345	15.851	1	17	5659.2	114.2	110.5	3.991	0.085	0.075	1.069	0.088	0.081	-999	1	0	-999	0
10800411	12.995	0	17	6110.4	124.9	119.3	4.262	0.040	0.040	0.955	0.069	0.063	-999	1	0	-999	0
10800497	12.852	0	17	6345.0	132.1	131.8	4.339	0.035	0.038	1.029	0.068	0.069	-999	1	0	-999	0
10800504	15.292	1	17	5753.6	114.9	111.6	4.058	0.067	0.063	1.073	0.105	0.079	-999	1	0	-999	0
10800512	13.662	1	17	5284.8	84.6	87.1	4.491	0.030	0.038	0.938	0.046	0.056	1	1	0	-999	0
10800534	15.882	4	17	5406.1	105.2	100.2	4.494	0.047	0.056	0.854	0.053	0.055	-999	1	0	-999	0
10800625	15.609	1	17	4794.1	83.6	77.8	4.573	0.028	0.029	0.756	0.038	0.037	1	1	0	-999	0
10800640	14.017	1	17	5245.3	98.7	88.3	4.496	0.038	0.038	0.847	0.056	0.054	-999	1	0	-999	0
10800683	15.408	4	17	5518.9	113.3	112.2	3.780	0.046	0.047	1.226	0.075	0.086	2	1	0	-999	0
10800697	15.079	1	17	5038.9	92.3	86.3	4.588	0.022	0.031	0.771	0.035	0.045	7	1	0	-999	0
10800717	13.914	1	17	5370.6	109.2	106.5	3.940	0.027	0.030	1.121	0.041	0.051	-999	1	0	-999	0
10800824	15.435	0	17	5511.0	74.0	83.0	4.262	0.150	0.100	1.022	0.053	0.048	-999	2	-999	-999	1
10800830	15.52	1	17	5325.1	88.8	76.7	4.204	0.052	0.052	0.881	0.045	0.033	-999	1	0	-999	0
10800899	14.127	17	17	4904.6	89.4	77.9	2.920	0.107	0.085	0.950	0.247	0.144	2	2	0	-999	0
10801059	14.912	1	17	5837.5	107.3	105.7	4.385	0.043	0.050	1.007	0.069	0.076	-999	1	0	-999	0
10801090	15.324	4	17	5468.0	105.3	103.3	4.470	0.044	0.053	0.896	0.059	0.064	-999	1	0	-999	0
10801148	15.435	4	17	5260.0	184.0	184.0	4.528	0.072	0.088	0.780	0.103	0.069	2	2	-999	-999	1
10801154	14.211	10	10	6384.5	126.5	123.7	4.185	0.037	0.042	1.131	0.063	0.076	1	1	0	-999	0
10801232	14.046	10	10	6035.1	110.7	108.8	4.392	0.030	0.041	1.069	0.058	0.074	-999	1	0	-999	0
10801247	15.088	1	17	5534.1	119.8	112.9	4.078	0.055	0.053	0.971	0.072	0.068	-999	1	0	-999	0
10801289	15.371	1	17	5274.8	101.1	97.2	4.543	0.029	0.041	0.840	0.042	0.055	0	1	0	-999	0
10801381	14.804	1	17	5873.1	117.4	114.5	4.457	0.044	0.048	0.855	0.057	0.055	-999	1	0	-999	0
10801395	13.709	1	17	6252.1	127.6	129.5	4.254	0.036	0.033	1.266	0.058	0.064	-999	1	0	-999	0
10801418	15.838	1	17	5263.0	79.9	71.6	4.291	0.054	0.057	0.869	0.035	0.028	0	1	0	-999	0
10801463	15.261	1	17	6096.9	115.3	113.4	4.320	0.051	0.054	1.113	0.070	0.078	-999	1	0	-999	0
10801534	15.626	1	17	5994.6	117.9	113.2	4.301	0.062	0.063	1.081	0.074	0.080	-999	1	0	-999	0
10801578	13.425	0	17	6427.7	139.6	119.0	4.162	0.033	0.035	1.312	0.060	0.061	-999	3	0	-999	0
10801619	13.051	0	17	6464.2	124.9	127.8	4.335	0.029	0.036	1.153	0.053	0.066	-999	1	0	-999	0
10801631	14.901	1	17	6106.7	116.0	108.1	4.027	0.048	0.056	1.281	0.076	0.113	6	1	0	-999	0
10801647	13.69	1	17	5883.0	158.0	176.0	4.206	0.220	0.180	1.050	0.138	0.138	8	2	-999	-999	1
10801688	13.718	1	17	6353.0	125.9	125.3	3.936	0.035	0.036	1.105	0.055	0.059	-999	1	0	-999	0
10801703	15.435	1	17	5400.5	103.5	88.4	4.189	0.039	0.034	0.889	0.056	0.043	3	1	0	-999	0
10801733	13.76	1	17	6370.8	135.7	132.0	3.979	0.033	0.037	1.414	0.075	0.085	6	1	0	-999	0
10801738	11.779	0	17	6021.3	100.8	97.6	4.107	0.032	0.044	1.182	0.066	0.095	-999	1	0	-999	0
10801790	15.471	4	17	5043.2	90.2	82.8	4.529	0.036	0.035	0.806	0.046	0.044	8	1	0	-999	0
10801792	12.65	1	17	4894.8	84.1	84.2	3.177	0.075	0.099	1.299	0.209	0.255	2	2	0	-999	0
10801806	15.073	4	17	6020.5	112.2	107.1	4.122	0.047	0.053	1.181	0.076	0.097	-999	1	0	-999	0
10801819	13.894	1	17	5831.9	121.3	108.3	3.851	0.038	0.033	1.253	0.066	0.062	-999	1	0	-999	0
10801923	11.635	0	17	7095.5	192.7	145.8	4.348	0.016	0.018	1.315	0.027	0.031	-999	2	0	-999	0
10801951	14.512	1	17	5412.4	102.4	94.3	4.411	0.045	0.042	0.884	0.066	0.055	-999	1	0	-1	0
10801991	13.239	0	17	6402.0	128.1	123.2	3.993	0.030	0.045	1.310	0.057	0.104	-999	1	0	-999	0
10801997	15.194	1	17	6089.8	116.3	113.9	4.317	0.050	0.053	1.111	0.070	0.079	-999	1	0	-999	0
10802032	15.681	1	17	5666.7	96.6	93.6	4.450	0.039	0.051	0.999	0.055	0.060	-999	1	0	-999	0
10802150	12.945	0	17	5902.3	116.9	108.7	4.162	0.043	0.042	1.024	0.085	0.071	-999	1	0	-999	0
10802185	14.422	1	17	5991.4	102.2	104.1	4.096	0.039	0.050	1.189	0.074	0.102	-999	1	0	-999	0
10802203	12.835	0	17	6305.1	118.4	126.7	4.043	0.042	0.043	1.133	0.095	0.070	-999	1	0	-999	0
10802237	14.306	1	17	5940.2	115.0	111.9	4.333	0.043	0.045	1.051	0.075	0.078	-999	1	0	-999	0
10802238	15.336	1	17	5895.6	125.2	120.1	4.151	0.055	0.053	0.860	0.059	0.051	-999	1	0	-999	0
10802274	13.212	0	17	4983.2	87.3	79.8	3.274	0.068	0.087	1.371	0.190	0.232	2	2	0	-999	0
10802444	13.099	0	17	6222.8	112.1	109.5	3.874	0.025	0.053	1.500	0.063	0.153	2	1	0	-999	0
10802460	15.149	1	17	5585.5	108.0	104.3	4.497	0.042	0.048	0.828	0.054	0.054	-999	1	0	-999	0
10802495	15.59	2	17	5865.5	118.0	113.9	3.870	0.077	0.074	1.167	0.085	0.083	-999	1	0	-999	0
10802633	15.135	1	17	5586.7	111.4	102.0	4.345	0.051	0.045	0.864	0.065	0.054	-999	1	0	-999	0
10802659	15.592	2	3	5341.1	102.7	88.8	4.386	0.052	0.044	0.864	0.060	0.045	-999	1	0	-999	0
10802661	13.98	2	17	6378.0	181.0	227.0	3.991	0.357	0.153	1.146	0.188	0.188	-999	2	-999	-999	1
10802680	14.613	1	17	5626.2	117.4	110.9	4.018	0.046	0.043	1.036	0.073	0.068	-999	1	0	-999	0
10802689	15.537	2	3	6039.9	118.3	112.3	4.208	0.068	0.067	1.138	0.077	0.087	-999	1	0	-999	0
10802738	15.973	2	17	5019.6	87.9	76.5	3.487	0.107	0.114	0.902	0.155	0.098	0	2	0	-999	0
10802747	14.718	1	17	5284.2	99.5	94.1	4.526	0.036	0.038	0.810	0.048	0.052	0	1	0	-999	0
10802873	14.851	1	17	5956.9	120.7	111.8	4.265	0.047	0.049	1.079	0.075	0.081	-999	1	0	-999	0
10802884	12.497	1	17	5588.0	185.0	151.0	3.751	0.624	0.156	1.389	0.143	0.430	-999	2	-999	-999	1
10802917	15.867	2	17	4906.4	88.7	86.4	4.471	0.031	0.030	0.807	0.027	0.024	3	1	0	-999	0
10802958	14.173	10	12	6113.5	119.6	118.4	4.250	0.041	0.043	1.046	0.071	0.072	-999	1	0	-999	0
10803099	13.188	0	17	5726.5	96.5	104.0	4.121	0.038	0.045	1.107	0.097	0.077	-999	1	0	-999	0
10803118	15.702	4	17	5573.2	110.1	106.2	4.223	0.113	0.110	0.944	0.075	0.070	-999	1	0	-999	0
10803137	15.973	4	17	5877.4	206.8	135.8	4.351	0.070	0.059	1.027	0.096	0.084	-999	1	0	-999	0
10803140	15.819	1	17	5245.6	87.6	79.2	4.378	0.048	0.043	0.851	0.044	0.033	0	1	0	-999	0
10803150	15.676	4	17	5564.8	105.0	103.8	4.411	0.057	0.061	0.922	0.067	0.067	-999	1	0	-999	0
10803163	15.752	4	17	5598.4	105.1	103.3	4.411	0.057	0.062	0.931	0.067	0.068	-999	1	0	-999	0
10803227	15.593	4	17	5968.9	178.2	230.7	4.138	0.056	0.061	1.139	0.119	0.136	-999	1	0	-999	0
10803236	15.477	1	17	5091.0	94.9	86.1	4.517	0.038	0.037	0.816	0.048	0.046	1	1	0	-999	0
10803237	12.735	0	17	6488.5	120.8	116.6	3.662	0.031	0.039	1.859	0.075	0.123	8	3	0	-999	0
10803244	15.498	1	17	5721.6	142.5	115.7	4.128	0.064	0.058	1.029	0.111	0.083	-999	1	0	-999	0
10803288	15.383	1	3	5161.3	155.1	165.9	3.759	0.045	0.056	1.098	0.117	0.148	0	1	0	-999	0
10803317	12.226	0	17	6404.7	123.8	136.5	4.120	0.030	0.031	1.342	0.060	0.055	1	1	0	-999	0
10803333	12.73	0	17	5943.0	118.4	112.9	3.885	0.058	0.038	1.255	0.157	0.072	-999	1	0	-999	0
10803384	15.642	1	17	5787.4	106.6	103.4	4.362	0.061	0.064	0.993	0.071	0.075	-999	1	0	-999	0
10803401	15.112	1	17	5493.1	99.8	97.1	4.468	0.057	0.074	0.897	0.059	0.062	-999	1	-999	-999	0
10803532	15.874	4	17	5111.8	95.5	90.1	4.556	0.031	0.040	0.805	0.043	0.049	0	1	0	-999	0
10807982	16.09	14	17	4747.5	83.1	77.5	4.588	0.026	0.030	0.740	0.037	0.036	0	1	0	-999	0
10808224	15.584	2	17	6108.4	117.8	108.4	4.021	0.067	0.072	1.277	0.094	0.108	-999	1	0	-999	0
10808350	15.285	1	17	6194.5	114.2	107.8	4.414	0.029	0.038	1.086	0.050	0.061	-999	1	0	-999	0
10808429	15.222	1	17	5117.1	94.1	89.5	4.564	0.026	0.035	0.804	0.038	0.050	0	1	0	-999	0
10808527	14.946	1	17	5495.9	124.1	117.0	3.841	0.044	0.044	0.899	0.057	0.056	-999	1	0	-999	0
10808604	15.821	2	17	4865.0	145.0	145.0	4.537	0.072	0.039	0.753	0.073	0.054	0	2	-999	-999	1
10808740	14.861	1	17	6252.8	115.4	113.1	4.349	0.031	0.044	1.156	0.056	0.071	-999	1	0	-999	0
10808753	13.32	0	17	6416.3	138.3	123.6	4.065	0.030	0.032	1.285	0.053	0.074	-999	1	0	-999	0
10808803	15.225	1	17	5344.0	106.9	100.5	4.490	0.040	0.045	0.868	0.056	0.060	1	1	0	-999	0
10809041	14.552	1	17	6152.2	126.7	110.1	4.064	0.036	0.041	1.297	0.060	0.095	-999	1	0	-999	0
10809088	15.316	1	17	5645.0	98.8	98.4	4.428	0.036	0.045	1.020	0.055	0.065	1	1	1	-999	0
10809099	15.668	1	17	5765.9	115.6	114.8	4.204	0.059	0.061	1.019	0.085	0.079	1	1	0	-999	0
10809164	10.873	0	17	5945.1	118.4	114.1	3.943	0.049	0.046	1.012	0.067	0.060	-999	1	0	-999	0
10809295	15.611	4	17	5818.9	104.9	100.9	4.474	0.032	0.044	0.969	0.051	0.061	-999	1	0	-999	0
10809316	15.223	1	17	6053.5	116.3	114.4	4.091	0.052	0.058	1.085	0.098	0.078	0	1	0	-999	0
10809372	15.68	2	17	5260.5	99.7	86.8	4.428	0.049	0.041	0.848	0.057	0.042	1	1	0	-999	0
10809373	15.642	1	17	5144.4	92.0	88.8	4.582	0.023	0.033	0.787	0.038	0.048	0	1	0	-999	0
10809413	13.991	1	17	6073.0	112.5	110.9	4.362	0.034	0.042	1.092	0.064	0.076	-999	1	0	-999	0
10809426	15.43	1	17	5837.3	115.3	112.2	4.319	0.056	0.056	1.016	0.076	0.077	-999	1	0	-999	0
10809427	15.263	1	17	5790.1	124.4	118.0	3.986	0.070	0.058	1.126	0.105	0.080	-999	1	0	-999	0
10809441	14.304	17	17	5163.0	121.1	110.8	3.829	0.041	0.052	1.018	0.075	0.091	0	1	0	-999	0
10809549	15.019	1	17	5426.5	98.5	95.8	4.535	0.025	0.040	0.872	0.040	0.057	1	1	0	-999	0
10809551	14.362	1	17	6221.8	134.5	124.8	4.082	0.034	0.037	1.344	0.059	0.065	-999	1	0	-999	0
10809571	15.562	1	17	5638.8	115.8	111.0	4.236	0.057	0.057	0.960	0.075	0.071	-999	1	0	-999	0
10809588	15.5	2	17	6118.3	114.0	114.1	4.349	0.045	0.054	1.109	0.065	0.076	0	1	0	-999	0
10809602	13.659	1	17	6031.8	114.9	111.5	4.364	0.034	0.041	1.078	0.066	0.078	-999	1	0	-999	0
10809648	14.975	1	17	6135.5	117.2	113.9	4.397	0.054	0.072	1.077	0.069	0.066	-999	1	-999	-999	0
10809668	14.888	1	17	5906.2	112.0	110.6	4.374	0.042	0.048	1.032	0.070	0.077	-999	1	0	-999	0
10809671	12.497	1	17	6081.0	168.0	232.0	4.471	0.056	0.224	1.062	0.150	0.150	-999	2	-999	-999	1
10809763	15.179	1	17	6231.0	134.8	127.9	4.167	0.053	0.051	1.239	0.064	0.084	-999	1	0	-999	0
10809821	15.293	1	3	5802.1	108.9	107.4	4.568	0.021	0.026	0.863	0.033	0.035	-999	1	0	-999	0
10809835	14.085	17	17	5501.8	122.4	119.9	3.704	0.031	0.035	1.336	0.060	0.080	1	1	0	-999	0
10809837	13.187	0	17	5631.6	94.9	91.5	4.494	0.026	0.037	0.930	0.044	0.061	1	1	0	-999	0
10809859	15.458	1	17	5057.3	35.0	44.3	4.366	0.024	0.024	0.854	0.015	0.013	0	1	1	-999	0
10809930	15.451	1	17	5834.6	108.4	105.2	4.458	0.033	0.045	0.984	0.052	0.065	-999	1	0	-999	0
10809965	15.367	1	17	5957.8	111.1	106.0	4.480	0.026	0.034	0.985	0.044	0.055	-999	1	0	-999	0
10809970	12.497	0	17	6129.1	141.9	142.6	4.086	0.240	0.269	1.219	0.264	0.169	3	1	-999	-999	0
10809989	14.649	1	17	5420.7	99.1	86.8	4.264	0.060	0.058	0.889	0.060	0.047	-999	1	0	-999	0
10809996	14.672	1	17	6415.0	130.6	126.0	3.988	0.043	0.044	1.418	0.077	0.082	-999	1	0	-999	0
10810116	13.374	0	17	5971.8	113.9	108.9	4.285	0.037	0.039	1.087	0.070	0.072	-999	1	0	-999	0
10810121	13.871	1	17	5352.9	94.8	81.1	4.367	0.040	0.030	0.866	0.058	0.042	-999	1	0	-999	0
10810147	15.032	1	17	5205.9	92.2	85.6	4.514	0.037	0.040	0.838	0.049	0.053	7	1	0	-999	0
10810197	15.304	4	17	5402.0	100.3	88.3	4.183	0.047	0.046	0.896	0.058	0.047	-999	1	0	-999	0
10810259	14.736	1	17	5045.9	109.9	96.3	3.617	0.060	0.082	1.182	0.134	0.179	0	1	0	-999	0
10810288	15.963	4	17	5935.2	110.0	104.5	4.473	0.035	0.045	0.984	0.055	0.062	-999	1	0	-999	0
10810290	15.236	1	17	6140.6	113.0	108.1	4.407	0.032	0.042	1.083	0.053	0.065	-999	1	0	-999	0
10810413	15.861	2	17	5906.3	109.8	104.1	4.528	0.028	0.033	0.916	0.048	0.049	-999	1	0	-999	0
10810426	15.625	2	17	5344.2	105.3	99.5	4.502	0.040	0.049	0.865	0.052	0.059	-999	1	0	-999	0
10810446	14.643	1	17	5966.0	121.7	110.6	4.247	0.042	0.046	1.090	0.075	0.082	-999	1	0	-999	0
10810475	13.312	0	17	6187.2	115.0	113.5	3.890	0.028	0.048	1.486	0.063	0.146	-999	1	0	-999	0
10810521	13.303	0	17	5642.2	113.5	125.1	3.968	0.058	0.030	1.213	0.138	0.047	-999	1	0	-999	0
10810617	14.852	1	17	6017.0	105.5	102.4	4.104	0.041	0.047	1.194	0.069	0.096	-999	1	0	-999	0
10810676	13.993	1	17	6305.2	131.0	127.1	4.076	0.044	0.044	1.080	0.091	0.070	-999	1	0	-999	0
10810702	14.214	1	17	5926.4	109.2	110.6	4.133	0.038	0.048	1.131	0.083	0.092	-999	1	0	-999	0
10810703	15.931	1	17	5514.9	115.7	111.1	3.917	0.078	0.076	1.067	0.090	0.086	-999	1	0	-999	0
10810767	15.929	1	17	5811.8	114.9	110.8	4.321	0.069	0.069	1.008	0.076	0.077	-999	1	0	-999	0
10810836	11.147	0	17	6338.3	125.5	122.0	3.975	0.027	0.042	1.366	0.060	0.110	-999	1	0	-999	0
10810838	13.779	1	17	4846.9	78.2	72.0	4.532	0.022	0.015	0.744	0.030	0.021	1	1	-999	0	0
10810855	14.826	1	17	6061.9	117.3	114.9	4.206	0.042	0.048	1.149	0.069	0.087	-999	1	0	-999	0
10810859	15.202	4	17	6085.4	110.2	108.1	4.431	0.032	0.042	1.029	0.049	0.057	-999	1	0	1	0
10810885	13.285	1	17	5042.7	98.8	82.8	3.403	0.064	0.081	1.367	0.173	0.217	1	2	0	-999	0
10810938	15.419	1	17	5771.7	115.8	111.5	4.274	0.057	0.058	1.001	0.077	0.076	-999	1	0	-999	0
10810946	15.478	1	17	6244.0	126.9	123.7	4.084	0.071	0.070	1.290	0.077	0.093	-999	1	0	-999	0
10810949	15.187	1	17	5989.4	118.9	117.6	3.912	0.066	0.064	1.268	0.140	0.089	-999	1	0	-999	0
10810961	11.296	0	1	4293.9	67.4	61.2	2.414	0.059	0.044	0.945	0.106	0.046	2	2	0	-999	0
10810986	15.631	1	17	5695.6	114.0	107.8	4.218	0.061	0.062	0.986	0.079	0.074	-999	1	0	-999	0
10811013	14.666	1	17	6139.2	112.1	107.5	4.398	0.028	0.039	1.093	0.049	0.067	-999	1	0	-999	0
10811015	15.834	1	17	5307.5	106.1	98.1	4.495	0.045	0.051	0.858	0.054	0.057	0	1	0	-999	0
10811063	13.045	0	17	6073.1	117.7	102.7	4.164	0.037	0.038	1.133	0.071	0.082	-999	1	0	-999	0
10811068	15.76	1	17	4906.2	86.5	82.7	4.603	0.023	0.030	0.739	0.037	0.040	0	1	0	-999	0
10811086	15.302	4	17	5694.4	117.3	115.3	4.022	0.067	0.057	1.064	0.086	0.075	-999	1	0	-999	0
10811138	13.826	2	17	5683.7	118.6	114.6	3.772	0.030	0.030	1.240	0.057	0.062	-999	1	0	-999	0
10811252	15.918	4	17	5521.7	110.7	105.2	4.238	0.098	0.097	0.923	0.070	0.064	-999	1	0	-999	0
10811319	15.759	1	17	5316.0	88.5	76.6	4.233	0.056	0.057	0.878	0.043	0.031	-999	1	0	-999	0
10811321	15.232	1	17	5682.7	116.7	110.4	3.986	0.060	0.054	1.080	0.079	0.074	-999	1	0	-999	0
10811411	15.611	1	17	5909.0	106.7	102.1	4.469	0.033	0.043	0.986	0.052	0.061	-999	1	0	-999	0
10811453	15.413	1	17	5725.2	112.7	107.4	4.298	0.056	0.057	0.980	0.075	0.074	-999	1	0	-999	0
10811557	15.839	1	17	6225.0	174.0	239.0	4.450	0.062	0.200	1.091	0.145	0.145	-999	2	-999	-999	1
10811628	14.092	1	17	5612.8	120.8	115.3	4.092	0.251	0.242	0.998	0.177	0.105	-999	1	-999	-999	0
10811642	15.586	1	17	5338.9	103.9	98.0	4.527	0.033	0.045	0.858	0.046	0.058	-999	1	0	-999	0
10811659	12.835	0	17	4367.9	68.8	80.5	4.674	0.016	0.013	0.593	0.017	0.014	2	1	0	-999	0
10811661	14.408	1	17	5795.8	123.2	113.0	4.041	0.058	0.046	1.098	0.127	0.078	-999	1	0	-999	0
10811679	15.839	1	17	6242.0	168.0	224.0	4.442	0.058	0.232	1.104	0.156	0.140	-999	2	-999	-999	1
10811688	14.711	1	17	4819.2	87.7	82.5	4.621	0.017	0.024	0.714	0.028	0.034	1	1	0	-999	0
10811694	15.297	1	17	5861.5	116.0	112.2	4.314	0.054	0.054	1.027	0.076	0.078	-999	1	0	-999	0
10811722	15.896	1	17	4811.9	84.3	89.9	4.484	0.028	0.026	0.798	0.022	0.022	0	1	0	-999	0
10811736	15.067	1	17	5887.6	114.9	109.4	4.209	0.049	0.051	1.073	0.079	0.084	1	1	0	-999	0
10811784	15.584	1	17	6011.3	112.0	109.1	4.384	0.044	0.055	1.060	0.064	0.073	-999	1	0	-999	0
10811787	15.839	0	17	4796.0	84.3	85.7	3.127	0.082	0.098	1.257	0.226	0.241	2	2	0	-999	0
10811813	15.909	1	17	5403.3	104.6	101.7	4.503	0.042	0.055	0.874	0.053	0.059	-999	1	0	-999	0
10811887	14.079	1	17	6261.8	134.9	133.7	4.234	0.041	0.033	1.252	0.058	0.066	-999	1	0	-999	0
10812191	14.853	3	3	6264.5	129.7	130.0	4.123	0.044	0.047	1.278	0.063	0.082	-999	1	0	-999	0
10812516	11.261	0	17	6514.9	125.4	118.3	3.660	0.025	0.020	1.946	0.066	0.064	2	1	0	-999	0
10812519	12.49	1	17	6669.6	136.2	130.4	4.009	0.036	0.036	1.483	0.077	0.080	1	3	0	-999	0
10812526	15.925	4	17	5906.0	120.9	116.6	4.146	0.072	0.073	1.108	0.095	0.091	-999	1	0	-999	0
10812533	14.037	1	17	5907.3	103.5	99.9	4.466	0.022	0.034	0.998	0.041	0.061	-999	1	0	-999	0
10812537	15.234	4	17	6161.0	128.3	116.7	4.169	0.058	0.053	1.209	0.069	0.087	-999	1	0	-999	0
10812638	15.47	1	17	5894.5	108.9	110.0	4.127	0.054	0.060	1.114	0.095	0.089	-999	1	0	-999	0
10812649	14.879	1	17	5377.0	119.1	114.9	3.818	0.041	0.044	1.129	0.072	0.082	-999	1	0	-999	0
10812693	14.994	1	17	6146.9	127.7	111.9	4.205	0.042	0.052	1.186	0.068	0.085	1	1	0	-999	0
10812728	14.834	1	17	5769.3	113.2	108.8	4.311	0.058	0.057	0.993	0.075	0.075	-999	1	0	-999	0
10812774	14.836	1	17	5540.1	99.2	93.0	4.572	0.018	0.028	0.847	0.030	0.041	-999	1	0	-999	0
10812916	15.491	4	17	6300.5	125.2	118.3	4.406	0.032	0.039	1.108	0.055	0.062	-999	1	0	-999	0
10812955	15.416	1	17	5976.2	112.2	108.7	4.417	0.036	0.047	1.038	0.057	0.069	-999	1	0	-999	0
10813063	13.772	1	17	4975.5	108.3	93.0	3.708	0.058	0.062	1.006	0.117	0.120	0	1	0	-999	0
10813113	15.208	1	17	4914.5	83.1	77.1	4.535	0.033	0.028	0.786	0.043	0.036	1	1	0	-999	0
10813189	14.282	1	17	5655.5	120.8	113.4	3.917	0.038	0.038	1.123	0.067	0.068	-999	1	0	-999	0
10813283	13.934	1	17	5093.5	117.8	100.4	3.621	0.048	0.068	1.240	0.110	0.154	0	1	0	-999	0
10813374	15.045	1	17	5988.6	120.5	120.3	3.907	0.060	0.056	1.267	0.147	0.082	-999	1	0	-999	0
10813405	15.373	4	17	5783.9	119.7	114.7	4.295	0.054	0.055	1.001	0.077	0.077	-999	1	0	-999	0
10813423	16.62	1	17	6079.0	163.0	200.0	4.401	0.105	0.195	0.971	0.142	0.116	2	2	-999	-999	1
10813496	15.325	1	17	5970.7	113.1	110.9	4.369	0.047	0.055	1.053	0.068	0.076	-999	1	0	-999	0
10813519	14.519	1	17	6009.6	109.6	104.3	4.478	0.020	0.029	0.996	0.037	0.052	-999	1	0	-999	0
10813522	12.015	0	17	6731.0	139.3	133.2	3.960	0.032	0.032	1.512	0.076	0.077	-999	2	0	-999	0
10813562	13.612	0	17	6589.7	130.6	122.8	3.883	0.032	0.034	1.535	0.073	0.086	-999	1	0	-999	0
10813597	13.551	1	17	5448.6	113.1	105.3	4.147	0.040	0.039	0.916	0.064	0.058	-999	1	0	-999	0
10813652	13.173	0	17	6681.9	137.0	128.4	4.089	0.032	0.032	1.424	0.074	0.067	-999	1	0	-999	0
10813657	14.351	14	17	6073.7	130.1	124.5	4.167	0.043	0.041	0.865	0.060	0.052	-999	1	0	-999	0
10813668	15.463	4	17	5407.0	103.0	102.0	4.510	0.035	0.047	0.877	0.049	0.060	0	1	0	-999	0
10813885	15.009	1	17	4225.5	79.8	54.2	4.656	0.018	0.032	0.627	0.016	0.017	1	1	0	-999	0
10813888	12.244	0	17	6514.1	128.5	121.4	4.329	0.018	0.023	1.268	0.035	0.047	-999	1	0	-999	0
10813910	13.684	1	17	6224.0	129.3	120.7	4.301	0.066	0.076	1.165	0.077	0.083	-999	1	-999	-999	0
10813983	15.468	1	17	6106.0	190.0	232.0	4.487	0.054	0.216	1.043	0.140	0.140	0	2	-999	-999	1
10813984	15.089	1	17	5717.8	104.5	100.6	4.517	0.023	0.034	0.922	0.040	0.052	-999	1	0	-999	0
10814068	14.019	1	17	5652.1	101.4	96.7	4.497	0.025	0.036	0.932	0.044	0.059	-999	1	0	-999	0
10814073	15.368	1	17	5896.0	120.2	115.5	4.294	0.056	0.056	1.045	0.077	0.080	-999	1	0	-999	0
10814098	14.549	1	17	6296.2	117.7	113.3	4.367	0.027	0.035	1.157	0.048	0.066	-999	1	0	-999	0
10814121	13.1	1	17	6820.1	146.5	137.7	4.255	0.026	0.029	1.368	0.058	0.058	1	3	0	-999	0
10814146	13.367	1	17	6121.4	120.1	114.9	4.338	0.035	0.040	1.117	0.067	0.079	-999	1	0	-999	0
10814170	14.595	1	17	5331.8	78.4	77.0	4.511	0.019	0.029	0.976	0.032	0.044	1	1	0	-999	0
10814316	13.82	1	17	6666.1	135.4	130.4	4.006	0.038	0.040	1.484	0.079	0.080	1	3	0	-999	0
10814321	13.661	1	17	5863.4	110.3	112.7	4.008	0.051	0.042	1.200	0.126	0.075	-999	1	0	-999	0
10814391	15.701	2	3	5826.0	106.9	103.3	4.473	0.035	0.047	0.970	0.053	0.062	-999	1	0	-999	0
10814424	13.521	0	17	6059.3	111.8	108.5	3.934	0.028	0.049	1.443	0.059	0.140	-999	1	0	-999	0
10814446	14.88	1	17	5078.1	97.7	93.5	4.489	0.046	0.041	0.786	0.039	0.034	0	1	-999	-999	0
10814462	15.469	1	17	4784.1	82.3	77.3	4.566	0.029	0.027	0.759	0.038	0.035	0	1	0	-999	0
10814467	15.679	1	17	6135.1	131.3	126.3	4.268	0.065	0.069	1.148	0.073	0.084	-999	1	0	-999	0
10814557	14.865	1	17	6056.4	122.0	111.7	4.176	0.049	0.049	1.164	0.070	0.090	-999	1	0	-999	0
10814622	13.197	0	17	6025.3	132.4	105.2	3.800	0.034	0.031	1.271	0.061	0.059	1	1	0	-999	0
10814683	14.621	1	17	5817.6	115.5	112.8	4.152	0.048	0.045	0.960	0.075	0.065	-999	1	0	-999	0
10814691	14.989	1	17	5677.8	120.4	115.2	4.191	0.192	0.203	0.944	0.099	0.076	-999	1	-999	-999	0
10814701	16.62	1	17	6063.0	182.0	200.0	4.525	0.048	0.192	0.976	0.119	0.119	-999	2	-999	-999	1
10814738	15.147	1	17	5885.0	112.8	114.3	4.098	0.051	0.062	1.123	0.103	0.089	-999	1	0	-999	0
10814839	14.33	1	17	6115.7	121.4	118.9	4.266	0.036	0.045	1.142	0.070	0.081	-999	1	0	-999	0
10814900	15.169	1	17	6423.6	129.3	126.5	4.274	0.047	0.051	1.253	0.060	0.070	-999	1	0	-999	0
10814956	15.397	1	17	6287.0	168.0	224.0	4.418	0.062	0.188	1.143	0.145	0.159	-999	2	-999	-999	1
10815019	14.787	1	17	5739.3	101.7	98.1	4.484	0.026	0.039	0.953	0.045	0.061	-999	1	0	-999	0
10815050	14.766	1	17	5487.7	108.9	106.2	4.430	0.046	0.048	0.902	0.067	0.066	-999	1	0	-999	0
10815079	15.893	4	17	5371.2	106.7	102.7	4.562	0.029	0.041	0.831	0.049	0.055	-999	1	0	-999	0
10815193	16.62	0	17	5683.7	119.2	113.9	3.485	0.017	0.030	1.703	0.061	0.068	-999	2	0	-999	0
10815194	15.209	4	17	5225.5	131.0	116.6	3.653	0.064	0.077	1.287	0.113	0.143	0	1	0	-999	0
10815213	11.818	0	17	6689.6	144.8	132.8	4.186	0.031	0.030	1.370	0.072	0.060	-999	1	0	-999	0
10815263	13.729	1	17	6176.8	126.9	121.9	3.849	0.054	0.041	1.327	0.162	0.069	-999	1	0	-999	0
10815295	15.918	4	17	5883.0	185.0	206.0	4.530	0.036	0.204	0.985	0.120	0.120	-999	2	-999	-999	1
10815314	15.32	1	17	5166.6	97.1	88.8	4.510	0.040	0.041	0.830	0.050	0.050	0	1	0	-999	0
10815317	14.338	1	17	6168.1	118.1	114.6	3.950	0.040	0.051	1.356	0.080	0.120	-999	1	0	-999	0
10815379	15.979	0	17	6498.6	128.3	119.6	3.737	0.026	0.053	1.677	0.058	0.184	20	1	0	-999	0
10815444	13.769	1	17	6378.1	137.0	122.8	4.159	0.035	0.037	1.297	0.060	0.064	-999	1	0	-999	0
10815478	15.329	1	17	5274.2	94.5	80.8	4.381	0.039	0.030	0.853	0.050	0.034	2	3	0	-999	0
10815535	15.441	1	3	6256.5	118.4	114.1	4.375	0.037	0.045	1.132	0.059	0.068	-999	1	0	-999	0
10815659	14.196	1	17	5732.7	105.5	100.4	4.510	0.029	0.039	0.927	0.047	0.055	7	1	0	-999	0
10815677	15.674	1	17	5825.2	109.4	105.5	4.463	0.038	0.050	0.975	0.057	0.065	-999	1	0	1	0
10815701	14.882	1	17	6060.3	119.4	118.0	4.251	0.045	0.045	1.176	0.065	0.076	-999	1	0	-999	0
10815705	15.055	1	17	5919.5	117.0	118.5	3.965	0.064	0.058	1.197	0.128	0.083	-999	1	0	-999	0
10815722	15.003	1	17	4992.1	91.9	85.1	4.568	0.026	0.033	0.785	0.038	0.045	1	1	0	-999	0
10815745	14.99	1	17	5830.0	106.8	105.3	4.415	0.040	0.049	0.999	0.062	0.073	-999	1	0	-999	0
10815824	15.983	2	17	5521.4	115.3	107.7	4.253	0.076	0.076	0.919	0.070	0.063	-999	1	0	-999	0
10815861	15.493	4	17	5609.9	102.3	97.9	4.496	0.035	0.048	0.919	0.051	0.059	-999	1	0	-999	0
10815879	15.525	2	17	5733.9	105.3	101.2	4.483	0.034	0.047	0.948	0.052	0.061	-999	1	0	-999	0
10815899	15.454	1	17	6067.1	117.0	106.7	4.039	0.061	0.070	1.250	0.090	0.105	-999	1	0	-999	0
10815916	13.753	1	17	6277.6	122.6	115.3	3.927	0.033	0.045	1.439	0.070	0.133	-999	1	0	-1	0
10815956	15.958	2	17	5682.0	110.5	106.1	4.455	0.049	0.065	0.945	0.062	0.065	6	1	0	-999	0
10816043	15.724	2	3	5979.9	115.4	115.0	4.412	0.044	0.057	1.037	0.063	0.071	-999	1	0	-999	0
10816089	15.69	1	17	4762.6	87.5	80.9	4.597	0.024	0.028	0.734	0.035	0.037	1	1	0	-999	0
10816107	15.826	1	17	5888.0	177.0	159.0	4.167	0.364	0.196	0.796	0.110	0.047	3	2	-999	-1	1
10816108	14.927	1	17	5335.9	130.9	123.0	3.814	0.044	0.047	0.974	0.068	0.070	0	1	0	-999	0
10816114	14.454	1	17	5200.8	93.3	88.8	4.562	0.024	0.036	0.818	0.037	0.053	0	1	0	-999	0
10816149	14.842	1	17	6086.8	126.9	120.5	3.821	0.060	0.062	1.403	0.162	0.106	-999	1	0	-999	0
10816156	14.68	1	17	5368.8	95.6	91.4	4.559	0.022	0.036	0.844	0.036	0.053	1	1	0	-999	0
10816221	13.813	1	17	6124.6	116.6	117.3	3.967	0.040	0.048	1.291	0.096	0.098	-999	1	0	-999	0
10816332	13.106	0	17	6573.6	145.0	123.8	4.112	0.032	0.030	1.428	0.070	0.061	-999	3	0	-999	0
10816339	15.657	1	17	5193.9	108.8	106.0	4.029	0.093	0.083	0.889	0.053	0.040	0	1	0	-999	0
10816348	14.73	1	17	5788.9	115.5	112.1	4.261	0.058	0.060	1.012	0.079	0.078	-999	1	0	-999	0
10816399	15.873	2	17	6044.1	115.2	108.1	4.073	0.083	0.092	1.212	0.099	0.102	-999	1	0	-999	0
10816490	15.883	4	17	5577.7	110.2	108.1	4.379	0.066	0.066	0.926	0.070	0.068	-999	1	0	-999	0
10816498	15.178	1	17	5902.5	117.3	111.5	4.234	0.052	0.054	1.068	0.078	0.083	-999	1	0	-999	0
10816511	14.545	1	17	5806.6	117.5	113.2	4.292	0.045	0.048	1.010	0.076	0.077	-999	1	0	-999	0
10816655	15.557	2	17	6016.7	110.8	107.7	4.103	0.063	0.068	1.185	0.087	0.098	-999	1	0	-999	0
10816685	15.474	4	17	5940.7	116.1	110.0	4.187	0.063	0.064	1.105	0.084	0.087	-999	1	0	-999	0
10816692	14.935	1	17	4980.2	86.4	78.7	4.515	0.035	0.027	0.798	0.045	0.035	0	1	0	-999	0
10816700	12.174	0	17	6072.5	139.3	140.0	4.273	0.027	0.037	1.152	0.067	0.080	0	1	0	-999	0
10816733	15.288	4	17	5664.9	105.0	101.9	4.445	0.041	0.050	0.948	0.061	0.068	-999	1	0	-999	0
10816741	14.83	1	17	6229.8	135.0	127.0	4.146	0.045	0.050	1.254	0.064	0.084	-999	1	0	-999	0
10816792	14.876	1	17	5340.7	91.3	78.3	4.366	0.031	0.026	0.818	0.036	0.026	1	1	0	-999	0
10816987	15.12	1	17	6479.4	138.5	128.0	4.092	0.067	0.066	1.361	0.078	0.071	1	1	0	-999	0
10817029	15.441	1	17	5926.0	160.0	178.0	4.532	0.048	0.192	0.978	0.107	0.131	-999	2	-999	-999	1
10817074	16.344	14	17	4776.1	94.1	89.0	3.155	0.215	0.217	1.068	0.273	0.181	0	2	-999	-999	0
10817100	14.977	1	17	5484.2	111.7	102.3	4.351	0.048	0.044	0.898	0.068	0.059	-999	1	0	-999	0
10817103	15.726	2	17	5937.5	113.1	109.5	4.410	0.042	0.054	1.029	0.061	0.071	-999	1	0	-999	0
10817120	15.826	1	17	5770.9	113.5	109.0	4.393	0.043	0.044	0.928	0.069	0.066	2	1	0	-999	0
10817155	14.26	1	17	6100.0	114.1	113.5	4.349	0.036	0.043	1.105	0.064	0.077	-999	1	0	-999	0
10817206	15.757	1	17	5712.1	121.4	115.4	4.228	0.062	0.063	0.990	0.081	0.076	-999	1	0	-999	0
10817254	14.981	1	17	6277.0	175.0	219.0	4.449	0.056	0.210	1.085	0.154	0.139	-999	2	-999	-999	1
10817328	15.596	1	17	5446.7	113.0	98.4	4.286	0.053	0.051	0.894	0.064	0.051	0	1	0	-999	0
10817370	15.862	1	17	5880.1	118.6	113.5	4.218	0.068	0.066	1.064	0.086	0.085	-999	1	0	-999	0
10817459	14.116	1	17	5929.1	122.2	108.7	4.203	0.038	0.045	1.097	0.075	0.086	-999	1	0	-999	0
10817548	13.145	0	17	6622.6	151.9	135.2	4.275	0.030	0.032	1.233	0.049	0.055	-999	3	0	-999	0
10817567	14.892	1	17	6302.6	126.2	127.4	4.073	0.048	0.050	1.320	0.067	0.079	-999	1	0	-999	0
10817603	13.862	2	17	5172.6	80.4	82.2	4.545	0.029	0.021	0.719	0.039	0.027	0	1	0	-999	0
10817608	14.9	1	17	4979.3	84.2	78.3	4.484	0.033	0.024	0.805	0.039	0.028	0	1	1	-999	0
10817734	11.999	0	17	5902.9	120.4	111.4	4.292	0.040	0.039	0.837	0.057	0.050	-999	1	0	-999	0
10817769	15.913	4	17	4945.3	93.5	86.7	4.560	0.031	0.036	0.781	0.041	0.043	0	1	0	-999	0
10817785	13.043	0	17	6523.1	142.7	129.2	4.052	0.034	0.036	1.405	0.072	0.069	-999	1	0	-999	0
10817841	15.887	4	17	5582.0	110.8	108.0	4.433	0.053	0.062	0.926	0.065	0.068	-999	1	0	-999	0
10817863	15.195	1	17	5344.2	124.2	115.9	3.780	0.048	0.053	1.167	0.085	0.096	1	1	0	-999	0
10817896	15.41	4	17	4929.7	86.1	83.6	3.271	0.116	0.123	1.280	0.204	0.243	0	2	0	-999	0
10817979	15.593	1	17	5656.2	117.9	113.3	4.157	0.114	0.112	0.992	0.088	0.080	-999	1	0	-999	0
10818127	15.817	4	17	4303.2	80.9	74.6	4.643	0.018	0.021	0.648	0.023	0.021	0	1	0	-999	0
10818153	14.415	1	17	6015.4	124.7	125.3	4.164	0.044	0.044	1.045	0.085	0.076	-999	1	0	-999	0
10818272	15.838	1	17	5602.8	118.0	115.3	4.363	0.060	0.059	0.933	0.073	0.069	-999	1	0	-999	0
10818301	13.648	1	17	6500.9	128.9	132.0	4.269	0.032	0.030	1.252	0.054	0.056	0	1	0	-999	0
10818330	14.205	10	10	6256.1	122.5	129.0	3.861	0.048	0.054	1.381	0.132	0.099	-999	1	0	-999	0
10818350	14.04	1	17	5228.2	87.0	82.5	4.596	0.018	0.030	0.781	0.029	0.044	-999	1	0	-999	0
10818383	14.739	1	17	5413.3	135.4	165.2	4.381	0.118	0.184	0.885	0.075	0.066	1	1	-999	-999	0
10818409	15.818	4	17	4188.0	71.4	49.0	4.642	0.031	0.031	0.625	0.021	0.020	0	1	0	-999	0
10818760	14.845	1	17	5241.3	92.7	87.4	4.540	0.034	0.028	0.735	0.044	0.033	0	1	0	-999	0
10818849	15.803	4	17	5113.1	106.6	87.6	3.450	0.089	0.093	0.907	0.156	0.115	2	2	0	-999	0
10818889	13.172	1	17	5994.5	270.4	199.0	4.047	0.271	0.276	1.170	0.374	0.192	1	1	-999	-999	0
10819040	12.986	1	17	6594.0	139.3	142.3	4.059	0.032	0.031	1.429	0.070	0.063	11	1	0	-999	0
10819216	15.154	1	17	5198.1	89.0	76.3	4.345	0.031	0.028	0.865	0.033	0.023	7	1	1	-999	0
10841541	15.537	0	17	5763.3	103.6	98.5	4.101	0.032	0.050	1.173	0.081	0.093	2	1	0	-999	0
10841548	14.855	1	17	5889.0	118.7	117.5	3.917	0.063	0.055	1.214	0.116	0.080	-999	1	0	-999	0
10841578	14.272	1	17	6058.7	117.0	114.7	4.305	0.042	0.044	1.104	0.072	0.079	-999	1	0	-999	0
10841602	15.256	1	3	5770.0	108.6	108.6	4.165	0.056	0.059	1.036	0.091	0.080	-999	1	0	-999	0
10841614	15.013	1	17	5809.6	111.7	106.3	4.116	0.049	0.053	1.077	0.104	0.082	-999	1	0	-999	0
10841615	14.801	1	17	4892.7	83.7	77.2	4.543	0.032	0.027	0.782	0.043	0.037	1	1	0	-999	0
10841624	14.774	1	17	5940.4	117.5	108.6	4.244	0.048	0.050	1.080	0.075	0.082	-999	1	0	-999	0
10841628	15.672	4	17	5465.6	107.2	100.3	4.401	0.061	0.059	0.895	0.067	0.061	-999	1	0	-999	0
10841791	18.87	6	9	3258.4	59.8	79.6	5.062	0.013	0.013	0.161	0.006	0.006	0	1	0	-999	0
10841821	14.604	1	17	5607.4	109.8	105.4	4.231	0.047	0.047	0.949	0.072	0.068	-999	1	0	-999	0
10841824	12.605	0	17	6328.8	127.2	131.2	4.220	0.031	0.036	1.227	0.054	0.068	-999	1	0	-999	0
10841876	13.576	0	17	6027.4	121.7	115.3	3.960	0.040	0.039	1.110	0.068	0.070	-999	1	0	-999	0
10841929	15.508	4	17	5311.7	101.7	96.9	4.520	0.036	0.047	0.855	0.048	0.057	0	1	0	-999	0
10841941	17.31	11	17	5262.0	184.0	184.0	4.563	0.049	0.084	0.791	0.095	0.069	1	2	-999	-999	1
10841970	14.278	1	17	5759.3	121.5	120.9	4.323	0.042	0.043	0.986	0.078	0.076	-999	1	0	-999	0
10842017	14.707	1	17	5891.9	115.0	113.4	4.011	0.058	0.053	1.159	0.126	0.083	-999	1	0	-999	0
10842050	15.805	4	17	5287.2	101.6	96.1	4.530	0.035	0.047	0.845	0.048	0.056	6	1	0	-999	0
10842053	15.289	1	17	5641.6	111.2	107.1	4.349	0.053	0.053	0.946	0.073	0.070	-999	1	0	-999	0
10842055	14.449	1	17	5872.4	120.9	117.4	4.071	0.053	0.046	1.057	0.108	0.072	-999	1	0	-999	0
10842229	14.506	0	17	6200.0	194.0	237.0	4.160	0.240	0.180	1.105	0.176	0.158	-999	2	-999	-999	1
10842232	14.855	1	17	5866.6	113.2	112.8	4.015	0.061	0.054	1.145	0.125	0.082	-999	1	0	-999	0
10842249	14.697	1	17	5907.9	104.0	98.5	4.474	0.024	0.034	0.988	0.042	0.058	-999	1	0	-999	0
10842250	15.108	1	17	5274.2	87.5	78.1	4.150	0.040	0.041	0.883	0.039	0.030	0	1	0	-999	0
10842273	15.468	1	17	5842.6	104.3	101.1	4.439	0.040	0.052	0.993	0.058	0.068	0	1	0	-999	0
10842284	15.973	2	17	5270.9	90.5	81.3	4.379	0.058	0.053	0.854	0.048	0.037	0	1	0	-999	0
10842320	15.627	1	17	4540.7	80.1	76.4	4.608	0.022	0.024	0.704	0.031	0.029	0	1	0	-999	0
10842346	14.122	1	17	6068.9	109.6	108.4	4.372	0.033	0.043	1.087	0.061	0.075	-999	1	0	-999	0
10842438	15.809	1	17	5008.9	89.8	84.6	4.663	0.028	0.029	0.667	0.036	0.032	0	1	0	-999	0
10842562	14.19	1	17	5505.5	94.7	93.6	4.504	0.028	0.041	0.902	0.046	0.062	1	1	0	-999	0
10842585	13.933	1	17	5331.1	87.9	87.4	4.480	0.033	0.039	0.929	0.052	0.059	-999	1	0	-999	0
10842658	15.275	1	17	5061.0	88.6	82.4	4.530	0.035	0.036	0.809	0.046	0.045	1	1	0	-999	0
10842687	13.194	0	17	5899.3	122.0	117.4	3.827	0.060	0.034	1.337	0.173	0.064	-999	1	0	-999	0
10842736	15.601	2	3	5558.3	105.8	104.0	4.371	0.062	0.060	0.920	0.069	0.066	-999	1	0	-999	0
10842861	14.829	1	17	5724.1	111.2	106.2	4.251	0.047	0.048	0.988	0.076	0.074	-999	1	0	-999	0
10842888	15.239	1	3	5817.8	109.6	106.9	4.201	0.051	0.054	1.044	0.083	0.081	-999	1	0	-999	0
10842924	14.506	1	17	5503.6	115.6	111.0	3.751	0.025	0.027	1.339	0.048	0.057	2	1	0	-999	0
10842934	14.508	1	17	5649.3	113.7	109.9	3.942	0.039	0.039	1.099	0.068	0.068	-999	1	0	-999	0
10842948	14.323	1	17	5577.3	113.4	109.6	3.995	0.040	0.040	1.032	0.068	0.066	-999	1	0	-999	0
10843006	14.842	1	17	5733.5	112.5	106.8	4.289	0.046	0.048	0.984	0.075	0.074	-999	1	0	-999	0
10843203	15.91	4	17	5343.8	104.0	89.7	4.377	0.058	0.050	0.865	0.059	0.044	0	1	0	-1	0
10843238	15.454	1	17	5673.6	119.5	114.3	3.992	0.062	0.054	1.073	0.080	0.074	-999	1	0	-999	0
10843249	14.527	14	17	5939.7	113.8	110.9	4.318	0.043	0.045	1.054	0.075	0.078	-999	1	0	-999	0
10843332	15.837	1	17	5309.2	100.6	96.3	4.560	0.027	0.040	0.829	0.043	0.053	0	1	0	-999	0
10843345	14.862	1	17	5762.8	110.7	103.1	4.559	0.018	0.024	0.875	0.031	0.037	0	1	0	-999	0
10843350	13.432	0	17	5854.3	118.3	114.4	4.251	0.038	0.040	1.026	0.075	0.073	-999	1	0	-999	0
10843358	13.916	1	17	5740.0	119.4	115.4	3.997	0.046	0.040	1.096	0.080	0.071	-999	1	0	-999	0
10843404	13.534	0	17	6510.6	145.6	138.9	4.180	0.032	0.035	1.224	0.049	0.063	-999	1	0	-999	0
10843535	15.695	2	3	5962.1	119.5	111.5	4.226	0.063	0.062	1.096	0.079	0.085	-999	1	0	-999	0
10843561	14.785	8	13	6309.0	131.8	133.6	4.189	0.044	0.041	1.254	0.064	0.073	-999	1	0	-999	0
10843590	14.262	1	17	5165.4	87.0	83.9	4.591	0.019	0.030	0.782	0.031	0.047	1	1	0	0	0
10843766	16.499	8	8	3635.8	78.5	66.0	4.764	0.011	0.011	0.450	0.013	0.013	0	1	0	-999	0
10843779	14.059	1	17	5535.8	106.2	101.8	4.236	0.043	0.042	0.924	0.068	0.062	-999	1	0	-999	0
10843831	14.833	1	17	5862.0	114.0	111.2	4.337	0.046	0.048	1.022	0.076	0.077	-999	1	0	-999	0
10843835	14.182	10	10	6632.4	140.4	130.3	4.043	0.210	0.251	1.423	0.240	0.139	-999	1	-999	-999	0
10843864	14.405	1	17	5239.5	111.9	95.6	4.462	0.039	0.033	0.845	0.061	0.049	-999	1	0	-999	0
10843889	15.186	1	17	5681.4	102.4	96.9	4.520	0.024	0.035	0.915	0.041	0.052	-999	1	0	-999	0
10843923	13.691	1	17	5815.6	130.2	125.1	4.117	0.047	0.043	0.984	0.084	0.071	-999	1	0	-999	0
10843928	15.306	1	17	4698.4	82.5	78.1	4.565	0.028	0.023	0.750	0.036	0.030	0	1	0	-999	0
10843930	13.604	0	17	5489.9	109.7	102.0	4.360	0.042	0.040	0.906	0.067	0.058	-999	1	0	-999	0
10843984	15.913	2	3	4704.1	84.9	79.6	4.579	0.027	0.027	0.742	0.036	0.034	0	1	0	-999	0
10844029	15.083	1	17	6054.8	122.6	108.5	4.164	0.053	0.049	1.171	0.070	0.092	-999	1	0	-999	0
10844053	14.889	1	17	5693.0	107.7	100.0	4.539	0.019	0.028	0.898	0.034	0.046	-999	1	0	-999	0
10844056	14.202	1	17	5606.9	97.3	92.1	4.539	0.018	0.030	0.893	0.033	0.049	-999	1	0	-999	0
10844136	13.302	0	17	5611.2	118.8	113.2	4.025	0.059	0.052	1.028	0.074	0.071	-999	1	0	-999	0
10844170	13.45	1	17	5466.0	179.0	163.0	3.753	0.816	0.255	1.038	0.205	0.250	2	2	-999	-999	1
10844206	15.651	2	17	5454.9	105.8	102.8	4.456	0.049	0.055	0.893	0.061	0.063	-999	1	0	-999	0
10844211	13.832	1	17	4973.1	82.2	77.8	4.562	0.024	0.032	0.807	0.035	0.045	1	1	0	-999	0
10844217	14.652	1	17	5985.1	111.3	108.3	4.374	0.040	0.048	1.058	0.065	0.076	-999	1	0	-999	0
10844250	14.105	1	17	5879.4	108.5	107.7	4.131	0.040	0.048	1.107	0.090	0.087	-999	1	0	-999	0
10844288	13.45	1	17	5137.2	118.8	85.8	3.381	0.060	0.067	1.490	0.164	0.178	2	2	0	-999	0
10844310	14.739	1	17	5411.0	98.6	97.7	4.526	0.027	0.041	0.875	0.042	0.059	-999	1	0	-999	0
10844373	15.858	1	17	5468.6	98.4	95.2	4.539	0.029	0.043	0.869	0.045	0.055	-999	1	0	-999	0
10844388	14.968	1	17	5064.0	89.5	81.0	4.502	0.038	0.030	0.813	0.050	0.040	1	1	0	-999	0
10844393	14.833	1	17	5713.0	113.8	107.2	4.255	0.046	0.048	0.983	0.075	0.074	-999	1	0	-999	0
10844413	13.923	1	17	5620.2	102.9	101.2	4.408	0.041	0.042	0.939	0.068	0.065	-999	1	0	-999	0
10844428	14.239	1	17	5686.7	100.3	95.9	4.482	0.027	0.038	0.946	0.047	0.062	-999	1	0	-999	0
10844456	14.822	1	17	5041.5	84.3	83.4	4.605	0.019	0.027	0.751	0.030	0.042	0	1	0	-999	0
10844462	13.365	0	17	6140.7	123.7	122.3	4.197	0.041	0.040	0.983	0.075	0.065	-999	1	0	-999	0
10844549	15.445	1	17	5646.9	102.0	98.6	4.453	0.041	0.052	0.941	0.059	0.066	-999	1	0	-999	0
10844564	15.623	1	17	5544.6	110.5	106.9	4.360	0.060	0.058	0.916	0.070	0.065	-999	1	0	-999	0
10844590	14.889	1	17	5775.1	115.4	112.8	4.010	0.064	0.051	1.104	0.108	0.077	-999	1	0	-999	0
10844609	14.716	1	17	5806.8	115.3	109.3	4.080	0.053	0.052	1.088	0.117	0.081	-999	1	0	-999	0
10844621	15.384	4	17	5893.0	181.6	178.8	4.391	0.037	0.044	1.026	0.079	0.088	-999	1	0	-999	0
10844708	14.943	1	17	5272.1	100.5	90.8	4.475	0.043	0.041	0.852	0.059	0.053	0	1	0	-999	0
10844724	13.995	2	17	6081.1	122.7	120.5	4.062	0.047	0.041	1.006	0.077	0.063	-999	1	0	-999	0
10844728	15.151	1	17	5527.1	108.6	104.6	4.212	0.052	0.050	0.926	0.068	0.063	-999	1	0	-999	0
10844738	15.26	1	17	5528.7	97.4	95.5	4.504	0.032	0.045	0.903	0.048	0.060	-999	1	0	-999	0
10844748	15.526	2	17	5598.7	110.8	106.0	4.205	0.063	0.062	0.953	0.073	0.069	8	1	0	-999	0
10844751	15.164	14	17	5874.3	115.3	114.0	3.957	0.070	0.060	1.181	0.118	0.082	-999	1	0	-999	0
10844829	15.351	1	17	5019.9	88.6	80.3	4.514	0.038	0.032	0.805	0.047	0.039	0	1	0	-999	0
10844881	15.831	2	17	5114.7	113.8	102.3	3.751	0.079	0.087	1.062	0.132	0.125	0	1	0	-999	0
10844890	14.469	4	17	5566.0	103.9	103.7	4.430	0.042	0.047	0.923	0.067	0.069	6	1	0	1	0
10844932	14.218	1	17	5855.1	113.9	110.0	4.315	0.044	0.045	1.023	0.076	0.077	-999	1	0	-999	0
10844977	15.351	1	3	5752.2	120.1	113.6	3.810	0.064	0.063	1.254	0.085	0.087	-999	1	0	-999	0
10845027	14.412	1	17	4565.0	137.0	137.0	4.661	0.052	0.028	0.578	0.061	0.033	1	2	-999	-999	1
10845110	14.507	1	17	5450.3	130.2	139.2	4.276	0.141	0.173	0.904	0.081	0.068	-999	1	-999	-999	0
10845188	15.624	1	17	5767.0	118.5	114.9	4.089	0.043	0.041	0.949	0.070	0.062	3	1	0	-1	0
10845199	15.791	1	17	4376.7	76.9	72.8	4.619	0.021	0.021	0.680	0.027	0.024	0	1	0	-999	0
10845204	16.626	8	8	4377.1	84.1	79.5	4.606	0.025	0.023	0.687	0.030	0.027	0	1	0	-999	0
10845221	14.538	1	17	5754.9	115.1	104.9	4.315	0.039	0.039	1.108	0.059	0.062	-999	1	0	-999	0
10845341	15.385	1	3	5844.5	108.3	100.1	4.512	0.026	0.033	0.936	0.044	0.051	-999	1	0	-999	0
10845383	13.947	1	17	5703.2	102.0	97.8	4.267	0.035	0.034	1.115	0.051	0.064	-999	1	0	-999	0
10845540	15.187	1	17	4919.5	97.8	83.5	3.795	0.058	0.063	0.915	0.082	0.064	-999	1	0	-999	0
10845570	13.857	2	17	5827.7	119.3	114.9	4.163	0.042	0.039	0.917	0.069	0.059	-999	1	0	-999	0
10845572	14.423	1	17	5606.1	98.4	98.2	4.474	0.032	0.042	0.931	0.053	0.066	-999	1	0	-999	0
10845608	15.268	1	17	5709.0	154.0	154.0	4.540	0.055	0.165	0.845	0.098	0.080	-999	2	-999	-999	1
10845650	14.438	1	17	4697.0	139.0	139.0	4.679	0.052	0.028	0.565	0.047	0.027	1	2	-999	-999	1
10845676	15.368	1	17	5381.3	103.3	88.1	4.329	0.058	0.055	0.876	0.058	0.044	0	1	0	-999	0
10846926	14.715	1	17	5784.0	114.8	108.4	4.303	0.046	0.044	0.851	0.063	0.052	-999	1	0	-999	0
10847020	13.497	0	17	6130.8	112.8	112.0	4.357	0.033	0.039	1.097	0.061	0.069	-999	1	0	-999	0
10847040	14.143	10	10	5995.7	106.7	101.7	4.443	0.023	0.036	1.031	0.044	0.062	-999	1	0	-999	0
10847049	16.552	6	6	4189.1	73.4	53.0	4.640	0.031	0.030	0.626	0.024	0.022	0	1	0	-999	0
10847070	14.485	1	17	5429.9	109.5	99.7	4.346	0.043	0.041	0.936	0.062	0.058	0	1	0	-999	0
10847088	15.557	2	17	5714.7	108.5	105.0	4.381	0.059	0.062	0.967	0.070	0.072	-999	1	0	-999	0
10847107	15.586	2	17	5754.1	105.4	102.6	4.439	0.045	0.058	0.970	0.061	0.068	-999	1	0	-999	0
10847118	13.932	1	17	5635.4	112.6	101.1	4.347	0.067	0.061	0.837	0.063	0.050	3	1	-999	-999	0
10847177	14.135	10	10	5987.7	123.5	121.2	4.061	0.045	0.041	0.979	0.075	0.061	-999	1	0	-999	0
10847180	14.393	6	13	6365.4	118.7	112.6	4.402	0.021	0.028	1.131	0.039	0.052	-999	1	0	-999	0
10847223	12.368	0	17	6468.5	146.9	127.6	4.163	0.030	0.034	1.257	0.047	0.058	-999	1	0	-999	0
10847240	15.576	1	17	5367.0	115.2	110.7	3.926	0.068	0.068	1.005	0.080	0.080	-999	1	0	-999	0
10847304	15.589	2	17	5780.3	107.4	104.5	4.398	0.053	0.062	0.986	0.067	0.073	-999	1	0	-999	0
10847349	15.201	1	3	5016.3	98.7	87.8	3.579	0.076	0.091	1.177	0.151	0.188	0	1	0	-999	0
10847439	14.874	1	17	5813.6	110.5	105.8	4.128	0.049	0.054	1.075	0.100	0.083	-999	1	0	-999	0
10847459	13.889	0	17	5578.0	150.0	150.0	4.003	0.528	0.132	0.835	0.092	0.092	-999	2	-999	-999	1
10847511	15.613	1	17	5488.8	110.7	110.0	3.900	0.069	0.068	1.073	0.086	0.084	-999	1	0	-999	0
10847625	13.795	1	17	5917.8	105.6	104.2	4.045	0.031	0.052	1.270	0.061	0.121	-999	1	0	-999	0
10847653	15.742	2	3	5336.0	101.1	95.9	4.549	0.029	0.043	0.842	0.045	0.055	-999	1	0	-999	0
10847658	15.458	1	17	4152.0	57.9	93.8	4.625	0.028	0.020	0.625	0.019	0.017	0	1	0	-999	0
10847722	15.968	1	17	5404.1	106.1	101.0	4.474	0.053	0.063	0.878	0.058	0.060	-999	1	0	-999	0
10847732	14.868	1	17	5726.2	113.5	114.0	4.074	0.061	0.059	1.053	0.099	0.077	1	1	0	-999	0
10847862	15.723	1	17	4741.8	88.9	82.3	4.569	0.026	0.021	0.718	0.033	0.026	0	1	0	-999	0
10847881	14.681	4	17	5164.7	116.8	101.9	3.636	0.050	0.068	1.281	0.105	0.155	-999	1	0	-999	0
10847883	12.499	0	17	6225.6	135.3	129.7	4.182	0.039	0.033	1.268	0.063	0.065	-999	1	0	-999	0
10847886	15.801	1	17	4925.4	92.5	84.9	4.561	0.031	0.035	0.778	0.041	0.042	0	1	0	-999	0
10847913	14.138	1	17	5350.2	95.4	80.6	4.308	0.035	0.028	0.872	0.051	0.036	1	1	0	-999	0
10847914	16.316	3	3	5092.2	94.6	88.8	4.595	0.028	0.036	0.760	0.048	0.049	0	1	0	-999	0
10847936	15.341	1	3	5836.0	104.6	104.3	4.442	0.037	0.050	0.991	0.056	0.068	-999	1	0	-999	0
10847960	14.608	1	17	5954.5	120.5	110.7	4.217	0.045	0.047	1.099	0.074	0.084	-999	1	0	-999	0
10847966	15.084	1	17	5389.6	120.4	114.9	3.847	0.047	0.049	1.097	0.075	0.080	-999	1	0	-999	0
10847991	13.633	1	17	6142.5	125.2	106.2	4.044	0.033	0.047	1.291	0.062	0.116	-999	1	0	-999	0
10848007	12.541	0	17	6535.9	135.2	135.3	3.856	0.048	0.041	1.329	0.150	0.064	-999	1	0	-999	0
10848050	12.443	0	17	5708.4	103.9	102.5	4.363	0.036	0.039	1.056	0.062	0.067	-999	1	0	-999	0
10848064	12.126	0	17	6565.0	146.0	178.0	4.156	0.186	0.124	1.151	0.177	0.145	11	2	-999	-999	1
10848065	15.233	1	17	4977.7	89.1	81.9	4.541	0.033	0.032	0.794	0.043	0.042	1	1	0	-999	0
10848088	16.935	3	3	5186.0	179.0	179.0	4.512	0.093	0.085	0.743	0.106	0.057	0	2	-999	-999	1
10848097	14.801	1	17	5385.2	101.2	98.5	4.501	0.034	0.044	0.884	0.050	0.057	1	1	0	1	0
10848108	14.969	1	17	5681.4	118.3	115.8	4.277	0.177	0.266	0.979	0.122	0.088	-999	1	-999	-999	0
10848218	14.285	1	17	5849.0	119.1	114.2	4.067	0.051	0.050	1.114	0.118	0.083	-999	1	0	-999	0
10848246	12.354	0	17	6160.2	113.7	116.3	4.322	0.033	0.037	1.134	0.065	0.071	-999	1	0	-999	0
10848334	12.992	0	17	5869.9	117.9	113.9	4.103	0.043	0.040	0.976	0.075	0.064	-999	1	0	-999	0
10848372	15.406	1	17	4991.9	85.8	79.3	4.513	0.037	0.030	0.801	0.046	0.037	1	1	0	-999	0
10848443	14.954	1	17	5447.5	108.3	98.4	4.173	0.047	0.045	0.909	0.063	0.055	8	1	0	-999	0
10848459	13.889	1	17	5454.7	109.9	103.5	4.116	0.065	0.065	0.928	0.066	0.062	3	1	0	-1	0
10848460	13.788	1	17	6213.2	118.1	129.2	4.116	0.036	0.035	1.305	0.056	0.066	-999	1	0	-999	0
10848465	15.975	2	2	5672.7	111.0	106.5	4.251	0.075	0.074	0.938	0.071	0.064	-999	1	0	-999	0
10848574	14.68	1	17	5664.4	106.8	103.1	4.359	0.047	0.047	0.952	0.074	0.070	-999	1	0	-999	0
10848591	14.723	1	17	5643.1	103.3	101.7	4.419	0.043	0.048	0.945	0.067	0.070	-999	1	0	-999	0
10848611	15.282	1	17	5867.4	113.5	110.3	4.133	0.046	0.043	1.008	0.086	0.069	2	1	0	-999	0
10848659	15.57	1	17	5934.2	112.4	110.0	4.365	0.055	0.061	1.033	0.067	0.069	-999	1	0	-999	0
10848709	16.588	6	6	3468.0	75.6	83.0	4.886	0.010	0.010	0.303	0.010	0.009	2	1	0	-999	0
10848737	14.772	0	17	5014.3	101.7	94.3	3.812	0.036	0.048	1.083	0.074	0.092	2	1	0	-999	0
10848756	14.116	1	17	5821.5	120.4	117.0	4.079	0.041	0.041	0.892	0.061	0.053	-999	1	0	-999	0
10848778	12.491	0	17	6150.2	112.1	114.5	3.912	0.035	0.052	1.422	0.075	0.137	-999	1	0	-999	0
10848807	13.224	2	17	6102.0	165.0	220.0	4.461	0.056	0.224	1.075	0.153	0.153	3	2	-999	-999	1
10848815	15.601	1	17	4729.7	80.1	76.2	4.572	0.028	0.027	0.750	0.036	0.033	0	1	0	-999	0
10848829	14.544	1	17	5823.4	111.8	109.3	4.104	0.048	0.053	1.088	0.108	0.083	-999	1	0	-999	0
10848841	15.24	6	13	6215.6	124.4	118.5	3.681	0.082	0.077	1.346	0.098	0.084	-999	1	0	-999	0
10848859	14.97	1	17	5648.1	140.9	140.4	4.281	0.083	0.086	0.893	0.075	0.066	-999	1	-999	-999	0
10848874	14.917	1	17	5477.2	108.5	100.2	4.364	0.049	0.045	0.896	0.068	0.059	-999	1	0	-999	0
10848880	14.039	1	17	5139.6	91.1	84.6	4.552	0.027	0.036	0.816	0.040	0.052	1	1	0	-999	0
10848882	15.858	1	17	5079.3	16.8	123.8	4.269	0.128	0.031	0.878	0.010	0.037	1	1	1	-999	0
10849033	15.463	1	17	5774.7	108.4	105.0	4.395	0.049	0.055	0.985	0.068	0.074	-999	1	0	-999	0
10849124	14.773	1	17	5986.3	113.1	110.8	4.340	0.044	0.047	1.067	0.072	0.078	-999	1	0	-999	0
10849222	15.111	1	17	5678.4	119.0	115.9	4.174	0.234	0.280	0.926	0.130	0.082	-999	1	-999	-999	0
10849244	13.224	0	17	6095.4	110.6	104.3	4.139	0.031	0.036	1.181	0.061	0.084	3	1	0	-1	0
10849365	15.468	1	17	5874.6	114.2	110.9	4.266	0.056	0.057	1.044	0.078	0.079	7	1	0	-999	0
10849378	14.93	1	17	6070.2	125.8	120.4	4.208	0.048	0.047	0.947	0.071	0.062	-999	1	0	-999	0
10849586	14.874	1	17	5990.4	116.6	117.8	4.235	0.045	0.041	1.191	0.059	0.076	-999	1	0	-999	0
10849632	14.807	1	17	5689.7	111.0	107.0	4.368	0.048	0.049	0.960	0.074	0.072	-999	1	0	-999	0
10849674	15.966	2	17	5188.8	93.5	87.0	4.608	0.022	0.030	0.756	0.037	0.043	-999	1	0	-999	0
10849686	14.742	1	17	6091.6	116.2	116.5	4.221	0.044	0.046	1.152	0.068	0.084	-999	1	0	-999	0
10849702	15.811	1	17	5441.5	102.1	99.9	4.470	0.047	0.055	0.889	0.059	0.063	-999	1	0	-999	0
10849726	14.663	1	17	5809.4	107.0	95.0	4.150	0.037	0.041	1.190	0.059	0.089	-999	1	0	-999	0
10849730	15.053	1	17	5550.1	100.3	102.2	4.405	0.044	0.047	0.983	0.062	0.066	-999	1	0	-999	0
10849740	15.303	1	17	5462.2	108.0	100.4	4.389	0.051	0.048	0.893	0.069	0.060	-999	1	0	-999	0
10849771	15.732	1	17	5819.3	112.6	108.7	4.277	0.063	0.064	1.020	0.078	0.078	-999	1	0	-999	0
10849820	15.493	1	17	5594.4	114.3	109.2	3.954	0.059	0.057	1.068	0.075	0.074	-999	1	0	-999	0
10849926	15.708	1	17	5048.3	92.8	86.5	4.558	0.030	0.037	0.797	0.041	0.048	1	1	0	-999	0
10849955	14.467	1	17	5045.5	118.4	104.6	3.662	0.052	0.072	1.132	0.133	0.170	0	1	0	-999	0
10849973	15.4	1	17	5247.9	76.9	70.1	4.282	0.042	0.042	0.872	0.030	0.024	-999	1	0	-999	0
10849994	14.955	1	17	4933.7	102.3	88.0	3.695	0.063	0.068	0.980	0.124	0.109	0	1	0	-999	0
10850024	15.576	1	17	5235.9	100.5	92.4	4.512	0.041	0.046	0.842	0.050	0.054	0	1	0	-999	0
10850025	15.693	1	17	5436.9	99.5	97.0	4.481	0.046	0.056	0.887	0.056	0.062	-999	1	0	-999	0
10850155	12.925	0	17	6093.0	186.9	161.6	4.395	0.072	0.102	1.048	0.104	0.085	-999	1	-999	-999	0
10850281	14.107	1	17	5732.7	104.6	99.8	4.456	0.043	0.056	0.958	0.059	0.065	-999	1	-999	-999	0
10850300	15.525	1	17	5936.0	164.0	205.0	4.501	0.046	0.184	1.075	0.115	0.127	-999	2	-999	-999	1
10850311	15.247	4	17	5965.6	116.7	111.4	4.281	0.056	0.057	1.076	0.076	0.081	-999	1	0	-999	0
10850366	13.947	1	17	6322.0	128.3	122.8	3.920	0.042	0.042	1.086	0.059	0.059	-999	1	0	-999	0
10850448	15.246	1	17	5152.2	86.7	78.9	4.471	0.044	0.037	0.828	0.051	0.040	0	1	0	-999	0
10850449	14.79	1	17	5634.3	114.1	108.0	3.887	0.051	0.051	1.141	0.072	0.077	-999	1	0	-999	0
10850519	15.34	1	17	5739.9	111.2	106.6	4.243	0.063	0.063	0.997	0.079	0.076	-999	1	0	-999	0
10850617	14.788	1	17	5404.1	111.2	104.6	4.105	0.082	0.079	0.960	0.065	0.062	1	1	0	-999	0
10850658	13.797	1	17	5670.6	108.8	105.6	4.381	0.043	0.043	0.916	0.069	0.064	-999	1	0	-999	0
10850820	15.134	1	17	5889.7	116.7	114.4	3.940	0.071	0.062	1.219	0.119	0.080	-999	1	0	-999	0
10850824	14.849	1	17	6513.5	177.1	144.2	4.251	0.042	0.039	1.191	0.064	0.073	-999	1	0	-999	0
10850846	14.289	1	17	5934.5	112.1	110.4	4.340	0.043	0.046	1.047	0.074	0.078	-999	1	0	-999	0
10853545	13.939	1	17	5644.2	98.8	99.7	4.400	0.038	0.041	1.005	0.065	0.068	-999	1	0	-999	0
10853566	15.815	2	2	5556.4	97.3	96.0	4.497	0.036	0.051	0.908	0.052	0.059	-999	1	0	-999	0
10853667	13.995	1	17	5629.4	102.9	100.4	4.249	0.055	0.054	1.043	0.069	0.067	-999	1	0	-999	0
10853698	14.831	1	17	5542.6	95.4	94.1	4.490	0.032	0.044	0.912	0.050	0.063	-999	1	0	-999	0
10853762	13.593	1	17	5864.1	108.2	107.1	4.350	0.038	0.041	1.053	0.069	0.071	-999	1	0	-999	0
10853832	16.895	8	8	4118.0	51.8	77.6	4.654	0.032	0.024	0.594	0.020	0.021	0	1	0	-999	0
10853840	15.509	2	3	5617.6	120.7	109.7	4.096	0.062	0.059	0.952	0.075	0.064	-999	1	0	-999	0
10853908	11.905	0	17	6493.5	131.6	124.0	3.629	0.042	0.060	1.774	0.122	0.161	-999	1	0	-999	0
10853911	15.31	1	17	5079.1	80.7	81.1	3.162	0.078	0.093	1.334	0.192	0.234	2	2	0	-999	0
10853932	15.698	2	17	5300.3	97.1	90.6	4.532	0.034	0.046	0.847	0.047	0.056	-999	1	0	-999	0
10854064	12.76	0	17	6051.6	115.9	109.9	4.031	0.031	0.033	1.401	0.051	0.067	-999	1	0	-999	0
10854089	14.065	1	17	5707.7	112.0	109.7	4.099	0.045	0.041	0.983	0.075	0.064	-999	1	0	-999	0
10854096	15.577	2	3	5749.2	145.8	170.3	4.025	0.056	0.054	1.084	0.125	0.098	-999	1	0	-999	0
10854104	15.729	1	17	5467.1	113.2	98.4	4.496	0.051	0.048	0.795	0.053	0.048	-999	1	0	-999	0
10854117	15.47	0	17	5044.3	93.4	83.8	3.455	0.058	0.078	1.297	0.152	0.194	2	2	0	-999	0
10854121	15.534	1	17	5737.8	110.8	107.0	4.186	0.056	0.058	1.013	0.086	0.077	-999	1	0	-999	0
10854124	14.868	1	17	5973.4	127.9	113.0	4.424	0.029	0.038	1.038	0.055	0.070	-999	1	0	-999	0
10854166	11.981	0	17	7135.0	162.9	155.5	3.851	0.035	0.035	1.813	0.084	0.087	-999	2	0	-999	0
10854167	15.006	1	17	5629.9	101.0	98.5	4.430	0.042	0.048	0.940	0.066	0.069	-999	1	0	-999	0
10854172	13.567	0	17	5592.8	109.6	105.3	4.129	0.043	0.041	0.972	0.073	0.068	-999	1	0	-999	0
10854285	13.694	1	17	5817.0	116.1	110.9	4.331	0.044	0.041	0.906	0.070	0.062	-999	1	0	-999	0
10854297	12.889	0	17	6262.2	122.5	120.7	4.144	0.041	0.042	1.050	0.085	0.071	-999	1	0	-999	0
10854310	15.144	1	17	5613.8	106.1	100.6	4.574	0.027	0.039	0.801	0.032	0.042	-999	1	0	-999	0
10854363	13.675	1	17	5948.4	112.2	110.1	4.328	0.039	0.040	1.081	0.071	0.072	1	1	0	-999	0
10854403	11.815	0	17	6516.9	142.4	117.3	4.268	0.030	0.029	1.277	0.054	0.051	-999	1	0	-999	0
10854500	14.96	1	17	5212.0	114.1	107.8	3.917	0.093	0.091	0.947	0.092	0.078	1	1	0	-999	0
10854512	14.854	1	17	5474.6	115.0	112.5	3.819	0.151	0.131	1.138	0.178	0.147	-999	1	-999	-999	0
10854546	15.212	1	17	5710.4	98.3	93.3	4.521	0.023	0.034	0.917	0.041	0.051	2	1	0	0	0
10854555	15.859	2	17	5660.0	100.7	95.2	4.486	0.033	0.045	0.934	0.050	0.061	2	1	0	0	0
10854583	14.085	1	17	5385.0	89.0	89.2	4.484	0.029	0.037	0.953	0.047	0.057	1	1	0	-999	0
10854613	15.196	1	17	5730.0	107.7	106.2	4.482	0.040	0.048	0.866	0.053	0.056	-999	1	0	-999	0
10854621	13.253	1	17	5976.1	115.2	110.5	4.296	0.054	0.053	1.051	0.073	0.072	3	1	0	-999	0
10854643	15.625	1	17	5531.6	103.4	101.5	4.414	0.053	0.056	0.913	0.067	0.066	-999	1	0	-999	0
10854716	16.967	3	5	4834.1	93.3	88.2	4.571	0.036	0.042	0.758	0.043	0.043	0	1	0	-999	0
10854768	14.104	1	17	6951.9	154.0	144.8	4.144	0.037	0.033	1.417	0.071	0.062	2	2	0	0	0
10854805	14.999	1	17	5643.9	113.2	108.5	4.524	0.052	0.083	0.845	0.050	0.046	-999	1	-999	-999	0
10854840	13.855	2	17	6505.5	135.4	133.0	3.941	0.044	0.041	1.256	0.110	0.060	-999	1	0	-999	0
10854915	14.945	1	17	5480.4	113.3	111.1	3.904	0.038	0.040	1.099	0.062	0.063	-999	1	0	-999	0
10854919	15.455	1	17	5640.9	115.6	112.1	4.035	0.067	0.058	1.034	0.079	0.073	-999	1	0	-999	0
10854921	14.021	1	17	5848.0	95.2	93.0	4.499	0.018	0.029	0.961	0.033	0.046	-999	1	0	-999	0
10854957	13.995	1	17	5923.9	120.9	107.6	4.233	0.039	0.038	1.163	0.064	0.075	-999	1	0	-999	0
10855102	13.926	1	17	6193.5	112.2	112.4	4.397	0.028	0.037	1.064	0.050	0.063	-999	1	0	-999	0
10855156	15.517	1	17	6101.3	106.0	103.0	4.453	0.027	0.034	1.034	0.043	0.047	-999	1	0	-999	0
10855200	12.32	0	17	5493.9	97.3	96.5	4.429	0.039	0.042	0.929	0.064	0.064	-999	1	0	-999	0
10855313	12.777	0	17	4824.2	82.1	80.3	3.303	0.077	0.093	1.208	0.202	0.218	2	2	0	-999	0
10855323	15.237	1	17	5597.9	112.6	107.7	4.429	0.122	0.316	0.796	0.062	0.045	-999	1	-999	-999	0
10855345	15.955	1	17	5209.7	98.7	92.9	4.546	0.032	0.043	0.825	0.045	0.053	0	1	0	-999	0
10855358	15.651	1	17	4733.5	82.5	78.7	4.629	0.021	0.025	0.680	0.027	0.028	0	1	0	-999	0
10855399	12.991	0	17	5566.4	111.8	106.5	3.985	0.039	0.038	0.950	0.060	0.056	-999	1	0	-999	0
10855438	14.297	1	17	5391.8	123.5	122.7	3.536	0.036	0.042	1.496	0.083	0.091	-999	1	0	-999	0
10855545	15.769	4	17	5675.0	114.1	112.3	4.097	0.066	0.066	1.021	0.086	0.076	-999	1	0	1	0
10857220	15.678	0	17	5897.1	105.0	101.5	4.168	0.037	0.042	1.135	0.070	0.085	2	1	0	-999	0
10857250	14.635	1	17	6379.1	144.9	172.9	3.917	0.034	0.040	1.465	0.082	0.130	-999	1	0	-999	0
10857284	13.918	1	17	5240.5	106.1	101.1	3.880	0.034	0.038	1.023	0.061	0.065	-999	1	0	-999	0
10857470	15.788	4	17	5193.1	93.5	87.6	4.537	0.034	0.042	0.828	0.045	0.053	-999	1	0	-999	0
10857519	14.297	0	17	6043.1	118.4	112.6	4.291	0.040	0.040	1.074	0.072	0.071	3	1	0	0	0
10857545	15.966	1	17	5680.3	109.5	104.6	4.198	0.072	0.072	0.986	0.080	0.074	-999	1	0	-999	0
10857589	14.672	1	17	5700.2	123.4	119.7	3.645	0.061	0.059	1.219	0.098	0.096	3	1	0	-1	0
10857670	13.374	0	17	6561.0	126.9	144.4	4.119	0.031	0.031	1.361	0.063	0.052	-999	3	0	-999	0
10857784	15.989	1	17	4527.3	81.4	77.7	4.618	0.021	0.024	0.693	0.030	0.028	1	1	0	-999	0
10857879	15.8	2	17	5116.0	93.0	87.1	4.571	0.027	0.037	0.794	0.042	0.049	1	1	0	-999	0
10857890	15.163	1	17	5798.4	127.6	116.3	3.951	0.060	0.052	1.151	0.102	0.080	0	1	0	-999	0
10857973	14.855	1	17	5712.1	104.7	101.9	4.226	0.042	0.044	1.075	0.069	0.073	-999	1	0	-999	0
10857982	16.625	8	8	3684.2	82.4	72.6	4.763	0.012	0.012	0.454	0.014	0.014	0	1	0	-999	0
10857998	14.472	1	17	5853.0	111.2	105.9	4.312	0.118	0.175	1.083	0.101	0.083	-999	1	-999	-999	0
10858036	15.699	1	17	6005.4	134.1	154.0	4.075	0.054	0.066	1.200	0.100	0.122	-999	1	0	-999	0
10858041	14.666	10	17	4650.0	163.0	163.0	4.611	0.052	0.032	0.649	0.080	0.046	0	2	-999	-999	1
10858117	14.279	1	17	5456.1	165.8	128.0	4.274	0.163	0.136	0.904	0.090	0.067	3	1	-999	-999	0
10858125	15.845	4	17	5152.7	92.2	84.4	4.451	0.047	0.039	0.830	0.048	0.036	0	1	0	-999	0
10858135	14.969	1	17	6010.8	106.2	104.7	4.067	0.045	0.058	1.213	0.081	0.105	-999	1	0	-999	0
10858270	15.989	4	17	4264.5	81.6	77.4	4.671	0.019	0.022	0.615	0.019	0.021	0	1	0	-999	0
10858274	14.244	10	10	6065.1	119.6	110.5	4.207	0.031	0.041	1.192	0.059	0.080	-999	1	0	-999	0
10858280	15.908	4	17	5362.6	87.9	84.4	4.514	0.024	0.033	0.970	0.040	0.045	-999	1	0	-999	0
10858311	15.136	1	17	6132.7	117.3	114.9	4.309	0.045	0.049	1.131	0.068	0.079	-999	1	0	-999	0
10858324	14.375	1	17	5439.2	97.9	83.2	4.255	0.038	0.032	0.867	0.055	0.039	-999	1	0	-999	0
10858420	13.953	1	17	5332.5	93.6	80.1	3.635	0.041	0.038	0.778	0.058	0.047	-999	1	0	-999	0
10858437	15.244	1	17	5802.0	106.0	104.8	4.423	0.041	0.051	0.990	0.061	0.072	-999	1	0	-999	0
10858454	14.577	8	13	6321.1	120.6	118.7	4.329	0.032	0.039	1.186	0.054	0.065	-999	1	0	-999	0
10858512	15.114	1	17	5810.7	108.0	104.9	4.134	0.052	0.057	1.070	0.098	0.083	-999	1	0	-999	0
10858656	15.588	1	17	5790.3	103.2	101.4	4.414	0.043	0.054	1.031	0.060	0.065	-999	1	0	-999	0
10858659	15.565	4	17	5610.8	99.2	95.6	4.507	0.031	0.043	0.914	0.047	0.057	-999	1	0	-999	0
10858672	14.411	1	17	5865.7	109.1	105.1	4.552	0.017	0.023	0.890	0.029	0.036	-999	1	0	-999	0
10858714	15.465	1	3	5797.9	117.6	110.4	4.148	0.062	0.061	1.056	0.101	0.085	-999	1	0	-999	0
10858719	14.416	0	17	4847.9	99.2	87.3	2.559	0.123	0.101	0.972	0.292	0.180	2	2	0	-999	0
10858720	13.769	0	17	6479.4	127.3	122.6	3.862	0.030	0.033	1.566	0.076	0.089	3	1	0	-999	0
10858737	13.541	0	17	6624.0	146.2	138.6	4.271	0.034	0.039	1.175	0.051	0.064	-999	3	0	-1	0
10858758	14.578	1	17	6021.4	112.5	102.6	4.487	0.020	0.028	0.985	0.037	0.049	-999	1	0	-999	0
10858760	15.44	4	17	5203.8	95.7	91.3	4.563	0.026	0.038	0.813	0.040	0.052	-999	1	0	-999	0
10858780	15.612	0	17	5610.2	108.9	104.9	4.025	0.038	0.036	0.959	0.064	0.057	2	1	0	-999	0
10858785	15.868	1	17	5695.3	111.2	104.2	4.388	0.068	0.065	0.841	0.064	0.054	6	1	0	-1	0
10858803	15.611	1	17	4675.8	80.0	76.1	4.565	0.028	0.023	0.748	0.035	0.029	1	1	0	-1	0
10858817	15.573	1	17	5753.5	107.3	100.8	4.543	0.025	0.031	0.891	0.042	0.045	-999	1	0	-999	0
10858844	14.58	1	17	5675.3	99.6	98.0	4.479	0.029	0.040	0.944	0.049	0.063	-999	1	0	-999	0
10858868	11.811	0	17	6092.7	112.1	111.7	3.436	0.025	0.025	1.711	0.062	0.054	2	2	0	-999	0
10858875	15.35	1	17	5430.1	95.8	94.8	4.537	0.030	0.042	0.847	0.042	0.052	-999	1	0	-999	0
10858932	15.053	1	17	5827.5	108.3	106.2	4.406	0.040	0.048	1.001	0.064	0.075	-999	1	0	-999	0
10859058	15.899	0	17	5137.7	112.7	107.4	3.734	0.040	0.054	1.118	0.089	0.108	2	1	0	-999	0
10859076	15.912	2	2	5863.1	117.0	121.0	4.168	0.064	0.071	1.079	0.094	0.092	-999	1	0	-999	0
10859099	15.539	2	17	5537.2	102.5	98.7	4.464	0.049	0.054	0.865	0.059	0.060	-999	1	0	-999	0
10859145	15.329	1	17	5099.8	113.6	106.1	3.757	0.057	0.068	1.053	0.106	0.118	0	1	0	-999	0
10859403	15.473	4	17	5347.7	103.7	97.5	4.477	0.045	0.049	0.868	0.058	0.058	-999	1	0	-999	0
10859464	13.429	0	17	6272.4	138.9	124.2	4.141	0.029	0.036	1.304	0.056	0.062	-999	1	0	-999	0
10859526	15.156	1	17	5494.7	113.0	103.3	4.305	0.046	0.044	0.904	0.067	0.058	0	1	0	-999	0
10859546	13.156	1	17	6112.0	169.0	190.0	4.433	0.072	0.217	1.003	0.153	0.111	-999	2	-999	-999	1
10859551	13.994	1	17	5452.2	101.5	100.0	4.502	0.043	0.067	0.925	0.056	0.053	7	1	-999	-999	0
10859590	15.895	2	17	5721.6	116.1	113.0	4.191	0.070	0.070	1.005	0.085	0.078	-999	1	0	-999	0
10859591	13.62	1	17	5874.4	115.8	112.3	4.349	0.042	0.042	0.967	0.072	0.069	-999	1	0	-999	0
10859637	13.471	0	17	5806.5	122.7	115.7	3.894	0.236	0.240	1.191	0.251	0.172	-999	1	-999	-999	0
10859641	14.696	1	17	5718.0	135.0	169.0	4.549	0.035	0.196	0.960	0.094	0.115	-999	2	-999	-999	1
10859657	12.44	0	17	6866.5	149.4	138.5	4.209	0.031	0.032	1.404	0.072	0.065	1	2	0	-999	0
10859669	15.878	1	17	5733.3	115.5	109.8	4.293	0.064	0.064	1.068	0.067	0.072	-999	1	0	-999	0
10859673	14.98	1	17	5742.6	150.8	146.1	4.155	0.044	0.045	1.027	0.108	0.088	-999	1	0	-999	0
10859747	15.19	1	17	5461.0	98.3	95.5	4.525	0.027	0.042	0.883	0.043	0.057	0	1	0	-999	0
10859754	15.506	4	17	5633.5	123.2	119.6	4.069	0.063	0.059	1.015	0.081	0.074	-999	1	0	-999	0
10859770	13.526	0	17	5916.7	100.4	101.8	4.465	0.024	0.035	0.976	0.043	0.057	1	1	0	-999	0
10859771	13.85	1	17	5709.9	121.2	111.1	4.042	0.040	0.038	0.877	0.060	0.050	-999	1	0	-999	0
10859832	15.28	1	17	5947.7	123.3	114.3	4.254	0.051	0.053	1.079	0.076	0.082	-999	1	0	-999	0
10859843	14.833	1	17	5668.5	111.3	109.5	4.211	0.044	0.047	1.035	0.078	0.072	-999	1	0	-999	0
10859896	13.941	1	17	6080.8	127.1	124.9	4.087	0.046	0.042	0.982	0.076	0.062	-999	1	0	-999	0
10859956	15.77	4	17	5383.9	108.1	92.6	4.357	0.056	0.049	0.874	0.062	0.047	-999	1	0	-999	0
10859966	15.908	4	17	5942.1	112.7	111.4	4.142	0.080	0.078	1.126	0.095	0.092	-999	1	0	-999	0
10859984	15.766	2	17	5487.6	104.8	104.9	4.473	0.045	0.057	0.899	0.057	0.064	-999	1	0	-999	0
10860034	12.575	0	1	4142.9	93.0	83.4	1.632	0.142	0.139	1.508	0.436	0.403	2	2	0	-999	0
10860098	12.775	0	17	5767.9	114.7	110.0	4.188	0.053	0.051	0.898	0.066	0.058	-999	1	0	-999	0
10860108	15.59	1	17	5541.9	99.6	94.8	4.539	0.029	0.040	0.877	0.046	0.053	-999	1	0	-999	0
10860124	15.423	1	17	6267.3	124.1	118.0	4.314	0.050	0.057	1.174	0.067	0.076	-999	1	0	-999	0
10860156	13.364	0	17	6022.6	117.6	113.8	4.280	0.040	0.041	1.098	0.075	0.079	-999	1	0	-999	0
10860250	14.956	1	17	5721.6	122.2	117.3	3.973	0.058	0.051	1.104	0.082	0.075	-999	1	0	-999	0
10860496	14.657	1	17	6053.3	128.3	124.8	4.169	0.044	0.041	0.806	0.054	0.046	-999	1	0	-999	0
10860523	13.827	1	17	6249.5	122.4	115.3	4.151	0.038	0.042	1.188	0.060	0.081	-999	1	0	-999	0
10860629	15.767	1	17	4530.3	82.3	79.6	4.636	0.020	0.020	0.653	0.025	0.022	1	1	0	-999	0
10860741	16.144	6	9	3237.6	70.1	77.7	5.054	0.009	0.009	0.165	0.004	0.004	1	1	0	-999	0
10860895	14.847	1	17	5909.2	109.7	113.4	4.106	0.043	0.054	1.138	0.091	0.087	-999	1	0	-999	0
10860939	13.926	1	17	6239.8	123.5	117.9	4.191	0.041	0.041	1.077	0.072	0.076	-999	1	0	-999	0
10860941	15.523	4	17	5914.0	184.0	205.0	4.457	0.070	0.210	1.019	0.127	0.127	-999	2	-999	-999	1
10860996	15.731	1	17	5516.3	101.5	101.5	4.491	0.040	0.052	0.897	0.051	0.057	-999	1	0	-999	0
10861001	15.295	1	17	5845.9	101.1	99.3	4.472	0.029	0.039	0.976	0.045	0.054	1	1	0	-999	0
10861017	15.466	1	17	5328.8	96.0	81.8	4.345	0.045	0.039	0.865	0.052	0.037	0	1	0	-999	0
10861036	15.434	1	17	5622.3	120.0	115.2	4.058	0.065	0.060	1.015	0.079	0.073	-999	1	0	-999	0
10861042	15.024	1	17	5175.4	99.1	92.0	4.542	0.031	0.039	0.825	0.043	0.053	0	1	0	-999	0
10861046	15.048	1	17	6185.6	118.0	115.5	4.342	0.042	0.048	1.103	0.061	0.070	-999	1	0	-999	0
10861170	15.262	1	17	5820.2	114.9	99.3	4.355	0.050	0.044	0.770	0.048	0.037	-999	1	0	-999	0
10861217	11.345	0	1	4266.3	101.4	87.7	1.835	0.130	0.135	1.768	0.597	0.451	2	2	0	-999	0
10861220	15.924	1	17	5946.6	117.6	117.2	3.964	0.098	0.094	1.222	0.117	0.102	-999	1	0	-999	0
10861231	15.445	4	17	5997.2	105.0	108.2	4.084	0.062	0.070	1.187	0.091	0.099	6	1	0	-999	0
10861280	15.896	1	17	5405.1	99.1	96.1	4.546	0.030	0.044	0.853	0.047	0.056	-999	1	0	-999	0
10861301	15.218	1	17	5837.2	107.2	104.8	4.462	0.030	0.042	0.983	0.050	0.064	1	1	0	-999	0
10861313	15.574	2	3	5536.4	112.5	111.1	3.894	0.057	0.055	1.130	0.075	0.074	1	1	0	-999	0
10861332	15.42	1	17	6060.3	119.5	115.0	4.204	0.054	0.056	1.109	0.075	0.079	-999	1	0	-999	0
10861340	14.098	1	17	6130.0	110.2	109.6	4.149	0.036	0.041	1.148	0.066	0.085	-999	1	0	-999	0
10861387	13.156	0	17	5010.3	128.1	90.1	3.132	0.084	0.080	1.735	0.316	0.261	2	2	0	-999	0
10861608	15.246	1	17	5061.0	181.0	181.0	4.619	0.035	0.075	0.788	0.071	0.085	0	2	-999	-1	1
10861613	15.394	4	17	5673.6	111.9	109.5	4.403	0.053	0.055	0.906	0.067	0.064	-999	1	0	-999	0
10861684	15.781	10	17	4795.0	172.0	172.0	4.593	0.045	0.041	0.723	0.079	0.059	0	2	-999	-999	1
10861715	15.309	1	17	5886.2	115.2	109.3	4.215	0.055	0.056	1.069	0.080	0.083	-999	1	0	-1	0
10861723	15.022	1	17	5083.0	90.2	84.6	4.560	0.027	0.035	0.803	0.039	0.049	0	1	0	-999	0
10861746	13.459	0	17	6270.0	122.7	117.0	3.893	0.036	0.051	1.412	0.078	0.132	6	1	0	-999	0
10861754	13.731	1	17	6339.3	126.2	125.8	4.293	0.029	0.039	1.228	0.058	0.068	6	1	0	-999	0
10861770	15.338	1	17	5903.4	113.8	111.8	4.314	0.052	0.053	1.107	0.067	0.072	-999	1	0	-999	0
10861822	15.498	1	17	5744.2	117.9	113.1	3.960	0.068	0.061	1.062	0.078	0.071	-999	1	0	-999	0
10861842	15.712	1	17	6725.7	143.8	137.1	4.021	0.039	0.040	1.439	0.072	0.070	3	3	0	-999	0
10861893	10.363	0	17	6134.7	109.4	108.7	3.958	0.025	0.049	1.392	0.061	0.130	-999	1	0	-999	0
10861973	14.381	1	17	5985.6	99.8	110.8	4.089	0.040	0.051	1.161	0.084	0.091	-999	1	0	-999	0
10862071	13.82	1	17	5733.8	117.0	111.8	3.940	0.037	0.035	1.037	0.065	0.059	-999	1	0	-999	0
10862083	15.829	1	17	5614.2	107.2	104.7	4.367	0.063	0.062	0.937	0.071	0.069	-999	1	0	-999	0
10862088	15.117	1	17	5486.4	108.1	98.8	4.345	0.050	0.045	0.899	0.067	0.058	-999	1	0	-999	0
10862109	15.648	2	3	4965.3	109.8	103.6	4.561	0.044	0.057	0.776	0.050	0.053	0	1	-999	-999	0
10862131	13.508	0	17	6363.7	126.5	122.0	4.332	0.034	0.038	1.087	0.063	0.070	-999	1	0	-999	0
10862192	15.273	1	17	5732.2	108.9	106.5	4.470	0.040	0.048	0.883	0.056	0.059	-999	1	0	-999	0
10862232	14.492	1	17	5888.1	122.2	117.6	4.134	0.044	0.041	0.931	0.070	0.059	-999	1	0	-999	0
10862284	15.884	4	17	5603.5	116.7	112.4	3.891	0.082	0.078	1.123	0.095	0.092	-999	1	0	-1	0
10862293	12.514	1	17	5989.2	95.7	92.6	4.453	0.016	0.023	1.070	0.032	0.040	2	1	0	-999	0
10862300	12.022	0	17	6107.4	115.1	121.1	3.886	0.048	0.054	1.374	0.126	0.105	6	1	0	-999	0
10862302	14.733	1	17	5454.1	124.9	117.3	3.853	0.040	0.043	1.116	0.069	0.075	-999	1	0	-999	0
10862354	14.29	0	17	6720.9	136.2	134.3	4.140	0.036	0.038	1.504	0.072	0.072	5	3	0	-999	0
10862364	14.791	1	17	5951.4	115.7	114.0	4.413	0.041	0.045	0.940	0.064	0.064	-999	1	0	-999	0
10862368	14.292	1	17	6227.2	136.0	122.5	4.238	0.043	0.038	1.199	0.068	0.080	-999	1	0	-999	0
10862378	14.282	1	17	6337.6	118.3	113.2	4.378	0.021	0.032	1.157	0.042	0.059	-999	1	0	-999	0
10862396	14.595	1	17	6100.5	118.7	106.3	4.128	0.037	0.044	1.162	0.065	0.089	-999	1	0	-999	0
10862411	13.928	1	17	6406.6	127.0	121.3	4.057	0.036	0.045	1.151	0.080	0.069	-999	1	0	-999	0
10862421	13.768	1	17	6091.4	116.3	116.0	4.302	0.036	0.039	1.119	0.070	0.072	-999	1	0	-999	0
10862423	14.005	1	17	5143.5	107.8	95.9	4.572	0.021	0.032	0.803	0.034	0.051	0	1	0	-999	0
10862426	14.821	1	17	5483.8	111.6	103.3	4.198	0.046	0.044	0.915	0.066	0.058	0	1	0	-999	0
10862432	15.349	4	17	5882.6	116.8	114.8	4.019	0.102	0.106	1.159	0.110	0.099	-999	1	0	-999	0
10862451	15.434	1	17	5894.7	107.3	103.9	4.438	0.034	0.045	1.009	0.054	0.067	-999	1	0	-999	0
10862453	14.004	1	17	5754.8	121.8	114.4	4.006	0.042	0.039	1.053	0.073	0.065	-999	1	0	-999	0
10862490	14.937	1	17	5492.0	166.0	166.0	4.414	0.144	0.198	0.792	0.129	0.055	0	2	-999	-999	1
10862520	14.132	1	17	5747.2	106.6	89.0	4.149	0.031	0.039	1.195	0.053	0.089	-999	1	0	-999	0
10862580	13.414	0	17	6370.7	135.7	140.5	4.254	0.034	0.030	1.236	0.063	0.061	-999	1	0	-999	0
10862662	14.777	1	17	6177.4	129.9	128.5	4.298	0.046	0.046	0.834	0.059	0.053	-999	1	0	-999	0
10862759	13.783	1	17	6745.3	139.1	133.2	4.063	0.033	0.034	1.524	0.077	0.071	1	3	0	1	0
10862796	13.786	1	17	6516.6	138.7	134.1	4.118	0.034	0.034	1.358	0.067	0.060	-999	1	0	-999	0
10862827	15.549	4	17	5805.4	113.2	109.4	4.318	0.058	0.058	1.005	0.075	0.076	0	1	0	-999	0
10862833	13.906	2	17	5887.3	109.8	112.6	4.098	0.040	0.052	1.125	0.100	0.088	-999	1	0	-999	0
10862857	15.299	1	17	6276.7	135.7	130.9	4.227	0.053	0.057	1.225	0.067	0.081	-999	1	0	-999	0
10862878	15.678	2	3	5755.3	114.7	114.8	4.189	0.064	0.066	1.020	0.088	0.080	-999	1	0	-999	0
10863007	14.984	1	17	5927.9	120.2	112.3	4.259	0.047	0.049	1.069	0.075	0.081	-999	1	0	-999	0
10863015	12.978	0	17	5071.4	87.6	84.6	4.548	0.028	0.020	0.728	0.040	0.028	1	1	0	-999	0
10863020	15.445	1	17	5870.6	112.6	110.2	4.372	0.050	0.057	1.019	0.070	0.076	-999	1	0	-999	0
10863068	15.319	1	17	6190.3	117.2	112.8	4.348	0.042	0.053	1.133	0.062	0.074	-999	1	0	-999	0
10863084	15.4	1	17	5654.5	119.5	116.9	4.055	0.065	0.058	1.030	0.083	0.074	-999	1	0	-999	0
10863130	15.124	1	17	5862.0	113.4	107.0	4.151	0.050	0.053	1.116	0.083	0.084	1	1	0	-999	0
10863200	13.892	1	17	6476.2	121.3	121.7	4.339	0.025	0.033	1.197	0.044	0.058	-999	1	0	-999	0
10863219	15.827	1	17	6128.0	190.0	274.0	4.401	0.056	0.224	1.237	0.147	0.180	-999	2	-999	-999	1
10863322	14.899	1	17	5614.7	105.7	103.2	4.279	0.043	0.046	1.049	0.062	0.064	-999	1	0	-999	0
10863357	13.626	1	17	5854.7	112.6	114.8	3.986	0.054	0.039	1.195	0.135	0.071	6	1	0	-999	0
10863371	15.099	1	17	5792.9	120.5	111.7	4.019	0.065	0.055	1.109	0.115	0.079	-999	1	0	-999	0
10863501	12.32	0	1	6598.9	136.3	131.6	3.710	0.041	0.051	1.619	0.121	0.146	-999	2	0	-999	0
10863520	14.529	1	17	5890.1	107.6	110.9	4.479	0.034	0.041	0.903	0.050	0.055	-999	1	0	-999	0
10863556	14.75	1	17	4795.3	83.6	76.8	4.565	0.028	0.026	0.761	0.038	0.035	1	1	0	-999	0
10863565	13.271	0	17	6342.8	126.7	121.5	4.033	0.067	0.068	1.287	0.078	0.087	-999	1	-999	-999	0
10863580	15.887	2	17	5106.3	114.7	102.5	3.741	0.093	0.100	1.061	0.148	0.133	0	1	0	-999	0
10863608	15.553	2	17	5464.0	106.5	101.7	4.436	0.055	0.059	0.895	0.064	0.063	-999	1	0	0	0
10863618	15.073	1	17	5731.8	115.4	113.1	4.013	0.066	0.056	1.085	0.092	0.076	-999	1	0	-999	0
10863631	14.056	1	17	5132.2	111.9	101.3	3.644	0.053	0.068	1.060	0.112	0.130	0	1	0	-999	0
10863708	14.769	1	17	5310.1	97.3	92.8	4.517	0.039	0.036	0.789	0.051	0.047	0	1	0	-999	0
10863720	14.531	1	17	6182.6	120.5	119.1	4.119	0.046	0.049	1.058	0.090	0.074	-999	1	0	-999	0
10863736	13.97	2	17	6296.4	120.4	122.1	4.320	0.034	0.038	1.183	0.060	0.074	-999	1	0	-999	0
10863899	15.073	1	17	5137.9	106.7	102.4	4.495	0.068	0.089	0.823	0.050	0.050	0	1	-999	-999	0
10863910	14.768	1	17	5940.2	106.5	113.3	4.066	0.049	0.058	1.158	0.102	0.086	-999	1	0	-999	0
10863950	15.264	1	17	5779.9	113.0	107.7	4.275	0.055	0.057	1.004	0.077	0.076	-999	1	0	-999	0
10864015	14.06	1	17	5736.6	114.5	107.6	4.216	0.044	0.043	0.966	0.074	0.066	-999	1	0	-999	0
10864016	15.94	2	17	5309.2	122.6	110.6	3.572	0.099	0.103	1.055	0.166	0.141	0	1	0	-999	0
10864019	15.018	1	17	5884.4	112.9	110.6	4.328	0.049	0.051	1.032	0.075	0.077	-999	1	0	-999	0
10864034	15.665	4	17	5540.2	106.5	104.9	4.404	0.060	0.062	0.915	0.068	0.066	-999	1	0	-999	0
10864035	16.2	5	17	4843.3	90.8	85.7	4.598	0.024	0.032	0.756	0.038	0.039	1	1	0	-999	0
10864149	13.943	1	17	5729.0	108.9	106.7	4.499	0.034	0.042	0.854	0.050	0.053	-999	1	0	-999	0
10864265	13.738	1	17	6290.8	117.5	122.5	4.297	0.034	0.039	1.195	0.062	0.076	-999	1	0	-999	0
10864305	14.115	1	17	6103.6	132.2	108.9	4.141	0.028	0.041	1.281	0.054	0.075	-999	1	0	-999	0
10864379	15.781	2	3	5690.1	108.5	104.6	4.385	0.061	0.065	0.959	0.070	0.071	-999	1	0	-999	0
10864498	13.23	0	17	5667.8	115.8	110.1	3.964	0.037	0.035	0.863	0.051	0.046	-999	1	0	-999	0
10864502	15.72	4	17	5313.3	112.9	107.1	3.743	0.083	0.081	1.239	0.131	0.130	-999	1	0	-999	0
10864550	15.116	1	17	5171.0	92.2	84.5	4.503	0.041	0.040	0.831	0.051	0.049	0	1	0	-999	0
10864594	13.177	0	17	6298.3	124.4	126.4	4.067	0.033	0.035	1.355	0.062	0.062	-999	1	0	-999	0
10864650	15.02	4	17	6035.4	117.3	115.4	4.315	0.049	0.052	1.091	0.072	0.079	-999	1	0	-999	0
10864680	15.495	1	17	5900.4	115.8	110.6	4.190	0.063	0.063	1.086	0.086	0.086	-999	1	0	-999	0
10864696	13.879	0	17	6175.2	112.4	108.7	3.930	0.029	0.035	1.485	0.062	0.107	2	1	0	-999	0
10864709	13.132	0	17	5838.3	164.7	177.1	3.978	0.053	0.035	1.128	0.145	0.082	-999	1	0	-999	0
10864744	14.669	1	17	5844.6	108.1	107.6	4.412	0.038	0.047	1.005	0.062	0.074	-999	1	0	-999	0
10864752	15.868	5	5	4796.4	88.5	84.3	3.157	0.150	0.150	1.108	0.254	0.204	2	2	0	-999	0
10864789	15.921	4	17	5421.0	112.2	105.0	4.091	0.210	0.189	0.934	0.110	0.077	-999	1	-999	-999	0
10864819	15.871	1	17	4993.2	91.3	85.2	4.516	0.041	0.037	0.801	0.045	0.038	1	1	0	-999	0
10864868	14.997	1	17	5364.6	105.6	92.7	4.405	0.048	0.041	0.869	0.065	0.050	-999	1	0	-999	0
10864877	14.131	1	17	5918.5	111.9	109.9	4.355	0.041	0.045	1.039	0.073	0.078	-999	1	0	-999	0
10864894	15.305	1	17	5385.5	102.7	92.8	4.408	0.053	0.047	0.874	0.065	0.053	-999	1	0	-999	0
10864905	15.74	4	17	5405.3	115.0	109.2	4.050	0.071	0.066	0.938	0.068	0.065	0	1	0	-999	0
10864944	14.076	1	17	5654.6	96.6	82.5	4.224	0.033	0.028	0.792	0.041	0.027	-999	1	0	-999	0
10864981	15.262	1	17	5512.1	112.0	104.9	4.221	0.056	0.054	0.920	0.068	0.061	-999	1	0	-999	0
10865000	15.321	1	17	5370.5	114.2	104.0	4.100	0.058	0.056	0.907	0.061	0.054	-999	1	0	-999	0
10865011	15.818	4	17	5930.9	114.4	110.0	4.198	0.077	0.075	1.086	0.086	0.081	-999	1	0	-999	0
10865043	13.762	1	17	5795.1	118.7	113.4	4.036	0.042	0.039	0.923	0.064	0.055	-999	1	0	1	0
10865116	15.796	2	17	5640.1	112.6	106.9	4.182	0.075	0.073	0.975	0.078	0.073	-999	1	0	-999	0
10865221	15.306	4	17	5965.7	108.8	110.7	4.149	0.054	0.055	1.137	0.082	0.092	-999	1	0	-999	0
10865276	15.459	1	17	5726.4	120.9	107.0	3.903	0.066	0.061	1.160	0.083	0.081	-999	1	0	-999	0
10865347	13.612	0	17	6037.8	115.3	114.6	3.899	0.036	0.036	1.105	0.066	0.060	-999	1	0	-999	0
10865411	15.443	1	3	5143.8	100.5	90.7	3.446	0.085	0.099	1.112	0.177	0.184	0	2	0	-999	0
10865422	14.521	1	17	6033.0	115.7	112.2	4.300	0.043	0.043	1.085	0.070	0.072	-999	1	0	-999	0
10865447	15.568	1	17	4970.0	84.7	78.5	4.633	0.019	0.025	0.706	0.030	0.036	1	1	0	-999	0
10865466	15.433	4	17	5431.6	138.0	110.2	4.365	0.142	0.280	0.891	0.103	0.067	-999	1	-999	-999	0
10865587	14.841	1	17	5665.5	109.3	102.6	4.492	0.051	0.074	0.920	0.066	0.066	-999	1	-999	-999	0
10865615	15.469	1	3	5820.8	114.0	110.8	4.077	0.063	0.069	1.098	0.110	0.084	-999	1	0	-999	0
10865652	15.471	1	17	5424.1	107.7	99.9	4.180	0.045	0.043	0.977	0.056	0.054	2	1	0	-999	0
10865666	15.958	4	17	6268.0	196.0	261.0	4.429	0.052	0.208	1.188	0.157	0.157	-999	2	-999	-999	1
10865676	13.384	0	17	5873.0	116.1	117.9	3.891	0.036	0.035	1.059	0.067	0.056	-999	1	0	-999	0
10865713	15.977	1	17	4985.5	93.2	87.5	4.567	0.030	0.037	0.782	0.041	0.045	0	1	0	-999	0
10865759	15.624	2	17	5791.6	110.8	109.4	4.165	0.064	0.067	1.046	0.092	0.082	-999	1	0	-999	0
10865793	14.684	1	17	6021.9	117.9	114.2	4.269	0.045	0.047	1.103	0.074	0.081	-999	1	0	-999	0
10865815	15.848	4	17	5679.5	112.3	108.8	4.162	0.076	0.076	0.998	0.084	0.076	-999	1	0	-999	0
10865894	13.276	0	17	6112.0	117.2	118.8	3.882	0.046	0.045	1.340	0.143	0.080	-999	1	0	-999	0
10865896	14.775	1	17	5831.3	113.9	110.7	4.244	0.046	0.048	1.033	0.078	0.079	-999	1	0	-999	0
10865919	15.364	1	17	5591.8	107.6	104.3	4.319	0.055	0.054	0.932	0.071	0.067	-999	1	0	-999	0
10865960	14.09	1	17	6329.0	150.0	188.0	4.440	0.052	0.208	1.095	0.158	0.144	-999	2	-999	-999	1
10866031	15.504	0	17	5746.0	207.0	173.0	3.842	0.640	0.200	1.015	0.150	0.200	-999	2	-999	-999	1
10866303	14.546	1	17	5549.7	110.0	102.9	4.458	0.045	0.044	0.838	0.063	0.057	-999	1	0	-999	0
10866328	11.677	0	17	6141.9	120.4	110.6	4.261	0.033	0.039	1.157	0.063	0.073	-999	1	0	-999	0
10866369	15.803	2	17	5561.7	110.8	105.3	4.173	0.071	0.068	0.901	0.066	0.058	-999	1	0	-999	0
10866542	14.807	1	17	6343.3	127.6	126.0	4.028	0.048	0.049	1.364	0.073	0.081	-999	1	0	-999	0
10866545	15.504	0	17	6035.2	126.8	122.0	3.593	0.039	0.028	1.608	0.084	0.065	2	1	0	-999	0
10866562	12.905	0	17	5631.0	112.0	107.9	4.000	0.038	0.036	0.915	0.060	0.052	-999	1	0	-999	0
10866622	14.537	1	17	5766.6	104.5	101.7	4.162	0.039	0.046	1.117	0.078	0.082	-999	1	0	-999	0
10866659	15.121	1	17	6096.8	121.9	119.1	4.303	0.054	0.054	1.053	0.072	0.072	-999	1	0	-999	0
10866696	13.606	0	17	6414.7	127.6	123.0	4.032	0.048	0.054	1.167	0.084	0.066	-999	1	0	-999	0
10866713	14.122	10	10	6309.2	130.3	128.2	3.935	0.052	0.043	1.195	0.097	0.062	-999	1	0	-999	0
10866722	15.757	1	17	5979.6	111.5	111.6	4.118	0.072	0.074	1.157	0.092	0.096	-999	1	0	-999	0
10866755	15.971	2	17	5905.8	121.0	119.4	3.927	0.117	0.109	1.224	0.122	0.109	0	1	0	-999	0
10866787	15.898	1	17	5178.5	138.8	168.3	4.573	0.027	0.038	0.797	0.051	0.054	0	1	0	-999	0
10866828	15.149	1	17	5509.8	114.4	105.0	4.104	0.216	0.211	0.959	0.125	0.086	1	1	-999	-999	0
10866917	13.841	1	17	6634.0	198.0	218.0	4.264	0.252	0.168	0.800	0.082	0.041	-999	2	-999	-999	1
10866939	15.973	2	17	5755.2	113.9	108.4	4.284	0.087	0.086	0.995	0.080	0.077	-999	1	0	-999	0
10866983	11.799	1	17	3760.7	85.4	71.1	0.911	0.139	0.138	1.761	0.850	0.405	2	2	0	-999	0
10867009	14.649	1	17	5138.1	115.1	102.5	3.637	0.051	0.071	1.256	0.109	0.157	0	1	0	-999	0
10867017	14.978	1	17	5587.0	94.8	91.6	4.539	0.022	0.033	0.887	0.038	0.050	6	1	0	-1	0
10867018	15.775	4	17	6005.8	112.4	109.0	4.391	0.049	0.062	1.053	0.066	0.072	-999	1	0	-999	0
10867062	14.965	1	17	5331.8	123.3	126.9	3.306	0.078	0.077	1.993	0.119	0.140	0	2	0	1	0
10867073	15.982	4	17	5407.1	108.6	94.4	4.209	0.073	0.073	0.894	0.060	0.048	0	1	0	-999	0
10872983	15.714	2	17	5850.0	118.7	115.1	4.349	0.056	0.059	1.017	0.074	0.078	-999	1	0	0	0
10872987	15.28	1	17	5749.7	124.2	119.9	3.971	0.061	0.052	1.118	0.087	0.077	-999	1	0	-999	0
10873010	15.001	0	17	6230.8	131.5	129.8	4.022	0.033	0.043	1.281	0.062	0.112	2	1	0	-999	0
10873011	15.358	4	17	3604.0	48.0	48.0	4.773	0.027	0.022	0.503	0.024	0.030	1	2	-999	-999	1
10873082	15.264	1	17	5642.0	109.5	108.0	4.412	0.047	0.052	0.944	0.068	0.071	-999	1	0	-999	0
10873176	14.73	0	17	6649.5	143.1	138.3	3.879	0.029	0.030	1.093	0.053	0.043	2	1	0	-999	0
10873178	14.639	1	17	6066.7	118.5	120.0	4.251	0.040	0.044	1.128	0.071	0.082	1	1	0	1	0
10873199	15.52	1	17	5465.3	125.1	121.4	3.791	0.057	0.057	1.191	0.088	0.094	0	1	0	-999	0
10873213	13.294	0	17	6079.8	113.7	115.1	3.990	0.033	0.052	1.304	0.076	0.122	-999	1	0	-999	0
10873242	15.767	4	17	4497.4	80.4	76.0	4.626	0.019	0.022	0.682	0.027	0.027	0	1	0	-999	0
10873254	15.526	1	17	5834.5	116.5	112.8	4.123	0.059	0.065	1.086	0.102	0.086	-999	1	0	-999	0
10873260	14.434	1	17	5952.5	112.0	112.4	4.106	0.034	0.039	1.284	0.051	0.092	-999	1	0	0	0
10873293	14.816	1	17	6274.6	122.7	133.8	4.242	0.043	0.034	1.290	0.058	0.061	-999	1	0	-999	0
10873316	15.982	2	17	5459.8	101.4	98.2	4.547	0.029	0.041	0.860	0.045	0.054	-999	1	0	-999	0
10873427	15.996	1	17	5248.1	98.6	91.7	4.613	0.023	0.030	0.754	0.039	0.043	-999	1	0	-999	0
10873435	12.532	0	17	6253.1	121.1	114.5	3.936	0.029	0.044	1.424	0.065	0.127	-999	1	0	-999	0
10873457	15.481	1	17	5969.7	122.2	114.6	4.243	0.055	0.057	1.093	0.078	0.084	-999	1	0	-999	0
10873472	15.111	1	3	5806.8	117.6	113.1	4.292	0.051	0.052	1.011	0.077	0.077	-999	1	0	-999	0
10873476	13.479	1	17	6319.7	144.5	129.2	4.174	0.033	0.036	1.222	0.054	0.070	-999	1	0	-999	0
10873537	15.013	1	17	5429.3	100.5	97.9	4.502	0.034	0.046	0.885	0.050	0.062	7	1	0	-999	0
10873561	13.13	0	17	5696.6	96.6	96.1	4.396	0.036	0.040	1.027	0.064	0.069	-999	1	0	-999	0
10873577	14.583	1	17	5881.0	79.0	79.0	4.225	0.156	0.104	1.042	0.086	0.070	-999	2	-999	-999	1
10873604	15.549	2	17	5900.6	117.2	113.8	4.324	0.056	0.058	1.039	0.075	0.078	-999	1	0	-999	0
10873657	15.981	1	17	4178.1	58.6	53.2	4.632	0.033	0.027	0.627	0.020	0.019	1	1	0	-999	0
10873702	15.616	2	3	5606.0	121.3	118.2	3.797	0.065	0.063	1.224	0.089	0.094	-999	1	0	-999	0
10873787	15.766	4	17	5900.9	114.8	115.0	4.088	0.062	0.073	1.135	0.103	0.092	-999	1	0	-999	0
10873856	14.583	0	17	5036.0	105.4	87.3	3.506	0.056	0.074	1.314	0.142	0.184	2	3	0	-999	0
10873924	15.637	1	17	5987.6	121.7	115.1	4.256	0.058	0.059	1.095	0.076	0.083	-999	1	0	-999	0
10873944	15.471	1	17	5565.3	114.7	114.0	4.389	0.051	0.052	0.922	0.072	0.068	-999	1	0	-999	0
10873967	15.331	1	17	5354.5	99.5	89.3	4.424	0.049	0.044	0.867	0.064	0.052	-999	1	0	-999	0
10873974	14.086	10	10	5933.6	109.9	99.4	4.485	0.019	0.030	0.983	0.035	0.054	1	1	0	-999	0
10873975	15.949	17	17	5022.1	100.6	91.3	3.511	0.060	0.089	1.256	0.156	0.209	2	1	0	-999	0
10874007	14.15	10	10	6024.1	123.6	126.6	4.069	0.051	0.044	1.034	0.095	0.071	-999	1	0	-999	0
10874073	14.755	1	17	5529.2	119.7	114.3	3.936	0.040	0.042	1.060	0.066	0.068	-999	1	0	-999	0
10874085	15.457	1	17	5471.4	102.6	101.7	4.488	0.038	0.050	0.895	0.054	0.063	-999	1	0	-999	0
10874088	15.742	2	3	5572.1	120.7	114.8	3.988	0.069	0.063	1.035	0.077	0.075	-999	1	0	-999	0
10874149	15.631	1	17	5193.3	94.4	91.9	4.467	0.043	0.044	0.911	0.052	0.053	1	1	0	-999	0
10874182	13.25	0	17	6377.1	123.3	128.7	3.923	0.031	0.048	1.384	0.066	0.124	-999	1	0	-999	0
10874226	15.386	1	17	5936.2	113.0	107.9	4.166	0.049	0.052	1.118	0.080	0.090	3	1	0	-1	0
10874230	15.95	4	17	5436.2	109.4	103.7	4.440	0.057	0.059	0.888	0.064	0.062	-999	1	0	-999	0
10874349	15.55	2	17	4971.1	95.4	88.0	3.506	0.089	0.103	1.177	0.174	0.206	0	1	0	-999	0
10874376	15.947	1	17	5937.4	128.2	119.6	4.212	0.076	0.075	1.092	0.086	0.087	-999	1	0	-999	0
10874402	14.785	1	17	6478.8	119.0	118.1	4.383	0.025	0.033	1.141	0.041	0.050	-999	1	0	-999	0
10874422	14.767	1	17	6050.6	110.6	104.2	4.463	0.021	0.031	1.017	0.039	0.054	-999	1	0	-999	0
10874430	15.917	1	17	5129.1	97.2	90.2	4.546	0.034	0.043	0.813	0.045	0.050	0	1	0	-999	0
10874438	14.893	1	17	5502.3	96.7	93.8	4.546	0.021	0.034	0.873	0.035	0.051	0	1	0	-999	0
10874448	14.946	1	17	5394.8	125.3	138.4	3.484	0.028	0.037	1.682	0.066	0.091	-999	2	0	-999	0
10874458	15.558	4	17	5855.0	113.1	110.8	4.172	0.057	0.060	1.073	0.090	0.085	-999	1	0	-999	0
10874493	15.779	2	3	6408.5	147.9	144.2	4.237	0.068	0.077	1.264	0.071	0.077	-999	1	0	-999	0
10874551	14.962	1	17	5784.6	114.3	109.4	4.295	0.048	0.048	0.995	0.073	0.070	-999	1	0	-999	0
10874557	14.998	1	17	5082.4	119.0	107.3	3.834	0.139	0.141	0.943	0.146	0.085	2	1	-999	-999	0
10874573	15.369	1	17	5511.8	117.5	108.0	4.120	0.185	0.178	0.953	0.103	0.080	-999	1	-999	-999	0
10874586	15.004	1	17	6441.3	130.8	130.0	4.067	0.056	0.057	1.366	0.075	0.072	-999	1	0	-999	0
10874602	15.959	1	17	5089.6	105.0	100.9	4.018	0.072	0.067	0.885	0.034	0.030	0	1	1	-999	0
10874614	13.303	0	17	5741.4	112.7	107.5	4.283	0.034	0.035	1.122	0.053	0.065	-999	1	0	0	0
10874648	12.687	0	17	5903.6	114.5	105.7	4.169	0.032	0.038	1.194	0.057	0.086	-999	1	0	-999	0
10874722	15.256	1	17	5748.9	118.5	114.2	4.007	0.068	0.057	1.095	0.097	0.078	-999	1	0	-999	0
10874727	15.284	1	17	4978.1	101.8	90.4	3.668	0.068	0.078	1.041	0.140	0.140	0	1	0	-999	0
10874780	13.751	1	17	5736.0	113.0	106.6	4.323	0.043	0.041	0.948	0.072	0.065	-999	1	0	-999	0
10874877	15.177	1	17	5594.4	106.6	101.9	4.515	0.048	0.069	0.893	0.064	0.065	-999	1	-999	-999	0
10874926	15.204	1	17	5690.8	105.9	102.7	4.404	0.045	0.050	0.959	0.070	0.072	3	1	0	-1	0
10874956	15.22	1	17	5143.4	95.7	85.0	4.487	0.041	0.034	0.827	0.053	0.043	0	1	0	-999	0
10875007	14.718	1	17	5890.6	107.5	107.4	4.074	0.063	0.072	1.189	0.096	0.094	-999	1	-999	1	0
10875065	15.392	1	17	4287.0	115.0	141.0	4.609	0.052	0.016	0.656	0.050	0.056	1	2	1	-999	1
10875198	13.05	0	17	5722.6	118.5	113.7	4.000	0.123	0.111	0.879	0.078	0.065	-999	1	-999	-999	0
10875245	12.487	0	17	5971.2	116.2	114.4	4.213	0.031	0.031	1.245	0.047	0.060	1	1	0	0	0
10875282	15.468	1	17	4501.0	79.9	77.3	4.621	0.021	0.019	0.666	0.025	0.021	1	1	0	-999	0
10875717	15.08	1	17	5861.0	123.3	117.8	3.854	0.061	0.052	1.252	0.091	0.079	-999	1	0	-999	0
10875786	14.692	1	17	5846.5	104.0	101.3	4.453	0.029	0.040	0.993	0.049	0.066	-999	1	0	-999	0
10875904	15.617	1	17	5830.6	108.3	105.8	4.418	0.045	0.057	0.997	0.063	0.072	-999	1	0	-999	0
10875915	15.868	4	17	6521.0	181.0	272.0	4.352	0.052	0.208	1.334	0.157	0.192	-999	2	-999	-999	1
10875992	15.648	2	17	6187.4	115.5	112.1	4.389	0.038	0.050	1.104	0.060	0.068	-999	1	0	-999	0
10876016	15.424	1	17	6157.4	130.2	117.8	4.177	0.061	0.058	1.203	0.071	0.088	0	1	0	-999	0
10876069	14.411	1	17	5990.4	122.1	116.6	3.762	0.065	0.063	1.273	0.081	0.078	-999	1	0	-999	0
10876120	13.889	1	17	6072.3	105.1	103.6	4.434	0.022	0.032	1.047	0.041	0.056	1	1	0	-999	0
10876179	15.277	1	17	5660.1	117.7	115.9	4.048	0.062	0.054	1.036	0.082	0.073	-999	1	0	-999	0
10876186	12.126	0	17	5496.9	100.4	98.3	4.396	0.040	0.041	0.931	0.066	0.063	-999	1	0	-999	0
10876290	15.698	4	17	5746.9	105.4	103.1	4.428	0.046	0.056	0.971	0.063	0.070	6	1	0	-999	0
10876316	14.195	1	17	5335.2	126.0	119.5	3.619	0.035	0.042	1.359	0.077	0.093	0	1	0	-999	0
10876332	15.229	1	3	5068.8	106.9	86.6	3.293	0.098	0.105	1.470	0.222	0.222	0	2	0	-999	0
10876355	15.381	1	17	5923.3	112.7	117.5	4.077	0.053	0.064	1.153	0.102	0.094	-999	1	0	-999	0
10876397	15.209	1	17	5967.0	104.6	114.2	4.093	0.049	0.059	1.171	0.088	0.099	-999	1	0	-999	0
10876402	14.724	1	17	5251.8	90.2	86.1	4.567	0.023	0.035	0.818	0.036	0.052	-999	1	0	-999	0
10876447	14.747	1	17	6122.9	121.7	118.5	4.278	0.042	0.046	1.139	0.071	0.080	-999	1	0	-999	0
10876483	14.892	1	17	5524.5	104.1	97.3	4.589	0.017	0.025	0.822	0.028	0.037	1	1	0	-999	0
10876487	14.185	10	10	6405.8	132.4	114.7	4.116	0.037	0.037	1.204	0.055	0.078	-999	1	0	-999	0
10876514	14.271	0	17	6218.0	167.0	186.0	3.938	0.266	0.114	1.264	0.212	0.190	-999	2	-999	-999	1
10876520	15.682	1	17	5137.2	96.9	91.4	4.582	0.024	0.034	0.786	0.040	0.048	0	1	0	-999	0
10876534	15.088	1	17	5485.4	125.0	123.5	3.890	0.044	0.046	1.086	0.069	0.073	0	1	0	-999	0
10876614	15.768	1	17	5435.5	109.2	105.4	4.486	0.043	0.054	0.886	0.055	0.062	1	1	0	-999	0
10876754	13.923	1	17	6208.3	131.4	127.3	4.245	0.040	0.041	0.948	0.068	0.063	-999	1	0	-999	0
10876854	14.271	0	17	5201.6	120.2	102.6	3.544	0.044	0.066	1.282	0.106	0.155	2	1	0	-999	0
10876940	15.218	1	17	5924.2	114.0	119.1	4.031	0.056	0.062	1.171	0.116	0.090	-999	1	0	-999	0
10876944	13.339	1	17	6397.5	129.3	115.4	3.899	0.031	0.038	1.501	0.074	0.118	-999	1	0	-999	0
10877024	13.504	0	17	6378.2	137.9	122.8	4.074	0.031	0.034	1.305	0.057	0.064	-999	1	0	-1	0
10877091	14.206	10	10	6279.7	137.2	124.8	4.095	0.036	0.039	1.314	0.059	0.064	-999	1	0	-999	0
10877126	15.286	1	17	5671.2	106.5	103.7	4.466	0.038	0.050	0.944	0.056	0.065	-999	1	0	-999	0
10877149	15.679	2	3	5540.5	103.6	98.6	4.550	0.026	0.035	0.867	0.043	0.050	-999	1	0	-999	0
10877235	15.621	4	17	5907.0	111.3	109.4	4.127	0.064	0.068	1.119	0.096	0.091	0	1	0	-999	0
10877329	15.091	1	17	5974.2	117.2	111.8	4.289	0.052	0.051	1.076	0.076	0.080	-999	1	0	-999	0
10877341	15.147	1	17	4977.4	82.9	85.0	3.102	0.096	0.106	1.325	0.211	0.248	2	2	0	-999	0
10877353	15.762	4	17	6095.3	137.4	129.7	4.241	0.074	0.074	1.144	0.077	0.087	0	1	0	-999	0
10877354	14.232	1	17	5792.8	112.2	109.8	4.244	0.043	0.046	1.017	0.078	0.077	0	1	0	-999	0
10877367	12.643	0	17	6408.9	122.0	113.1	3.832	0.031	0.039	1.584	0.072	0.132	9	1	0	-999	0
10877396	15.786	2	17	5563.4	123.1	117.0	4.085	0.092	0.090	0.982	0.081	0.076	-999	1	0	-999	0
10877432	14.954	1	17	3650.9	61.9	86.9	4.944	0.010	0.009	0.257	0.007	0.007	2	1	0	-999	0
10877467	15.758	1	17	5680.0	154.0	188.0	4.544	0.038	0.152	1.000	0.080	0.120	-999	2	-999	-999	1
10877481	15.115	1	17	5629.0	124.6	118.0	4.009	0.056	0.050	1.044	0.076	0.072	-999	1	0	-999	0
10877508	14.289	1	17	5853.3	113.1	109.9	4.165	0.041	0.049	1.079	0.087	0.085	1	1	0	-999	0
10877551	14.66	1	17	5804.1	113.4	113.3	4.173	0.046	0.049	1.049	0.090	0.082	-999	1	0	-999	0
10877703	15.449	1	17	5807.8	107.2	91.9	4.072	0.036	0.046	1.284	0.051	0.115	3	1	0	-999	0
10877746	13.717	1	17	6251.2	122.5	114.2	3.964	0.032	0.045	1.393	0.069	0.123	8	3	0	-999	0
10877749	13.504	0	17	5800.9	124.8	116.6	4.018	0.060	0.041	1.108	0.132	0.076	-999	1	0	-999	0
10877794	15.348	1	17	5597.8	111.1	109.6	4.402	0.054	0.058	0.931	0.070	0.069	-999	1	0	-999	0
10877951	13.129	2	17	6164.0	194.0	216.0	4.541	0.039	0.208	0.950	0.115	0.115	-999	2	-999	-999	1
10877960	13.129	1	17	5599.7	124.4	117.5	3.684	0.029	0.034	1.382	0.061	0.075	2	1	0	-999	0
10878028	13.35	1	17	5023.7	105.7	86.4	3.148	0.084	0.087	1.523	0.276	0.235	2	2	0	-999	0
10878041	15.125	1	17	5900.5	131.7	129.0	4.338	0.047	0.049	1.037	0.079	0.082	-999	1	0	-999	0
10878070	13.225	0	17	6413.4	123.2	109.0	3.768	0.030	0.035	1.682	0.067	0.110	-999	1	0	-999	0
10878073	15.93	2	17	4799.3	98.9	93.1	4.610	0.033	0.038	0.717	0.049	0.047	0	1	-999	-999	0
10878105	13.709	1	17	5193.9	133.6	115.1	3.546	0.049	0.069	1.410	0.115	0.173	0	1	0	-999	0
10878117	15.261	4	17	5917.4	127.3	121.6	4.400	0.036	0.042	1.076	0.062	0.069	-999	1	0	1	0
10878128	14.9	1	17	5425.2	123.6	123.8	3.547	0.081	0.084	1.551	0.155	0.146	-999	1	0	-999	0
10878162	13.572	0	17	6409.5	139.4	130.9	4.218	0.033	0.039	1.279	0.062	0.064	-999	1	0	-999	0
10878197	15.833	4	17	4655.1	87.6	82.3	4.608	0.023	0.027	0.713	0.034	0.033	0	1	0	-999	0
10878295	14.476	17	17	5189.0	126.7	117.0	3.717	0.044	0.062	1.186	0.091	0.127	1	1	0	-999	0
10878300	14.084	1	17	6027.8	105.1	103.2	4.413	0.025	0.035	1.073	0.047	0.060	-999	1	0	-999	0
10878303	14.807	1	17	5883.2	107.6	104.3	4.433	0.033	0.045	1.010	0.054	0.070	-999	1	0	-999	0
10878343	14.281	1	17	6016.3	117.2	110.7	4.170	0.041	0.041	1.180	0.066	0.085	1	1	0	-999	0
10878352	12.406	0	17	6390.2	121.9	111.3	3.778	0.031	0.034	1.689	0.070	0.079	-999	1	0	-999	0
10878366	13.572	0	17	6807.0	140.0	139.0	4.253	0.036	0.041	1.351	0.059	0.051	-999	3	0	-999	0
10878392	15.469	1	17	6148.8	120.6	116.7	3.965	0.091	0.092	1.325	0.126	0.115	-999	1	0	-999	0
10878531	13.84	1	17	6410.0	136.3	126.8	4.080	0.035	0.036	1.384	0.065	0.059	0	1	0	-999	0
10878568	12.28	0	17	6183.2	124.5	113.5	4.187	0.039	0.038	1.144	0.067	0.078	0	1	0	-999	0
10878684	15.827	4	17	5548.2	109.3	106.3	4.367	0.073	0.071	0.918	0.069	0.066	-999	1	0	-999	0
10878700	14.98	10	12	6363.4	127.8	125.7	4.275	0.047	0.051	1.232	0.063	0.075	-999	1	0	-999	0
10878758	14.029	1	17	5804.0	156.0	156.0	4.550	0.036	0.204	0.951	0.110	0.110	-999	2	-999	-999	1
10878819	15.037	1	17	6392.1	123.9	120.7	4.328	0.037	0.046	1.209	0.060	0.068	-999	1	0	-999	0
10878869	15.761	2	17	5389.5	105.1	101.0	4.513	0.039	0.053	0.869	0.052	0.059	1	1	0	-999	0
10878882	13.987	1	17	6438.0	131.2	129.9	4.191	0.039	0.037	1.297	0.062	0.061	1	1	0	-999	0
10878916	15.44	1	17	4707.3	84.4	76.9	4.602	0.022	0.026	0.725	0.033	0.034	1	1	0	-999	0
10879038	14.971	1	17	5919.2	97.7	94.0	4.492	0.021	0.025	1.001	0.036	0.039	-999	1	0	0	0
10879134	14.374	1	17	6010.3	106.3	106.0	4.065	0.038	0.055	1.220	0.075	0.110	-999	1	0	-999	0
10879208	15.905	2	17	5251.1	120.1	113.0	3.850	0.083	0.083	1.024	0.110	0.099	-999	1	0	-1	0
10879229	11.705	0	17	5696.0	109.4	99.7	4.440	0.042	0.039	0.801	0.056	0.048	-999	1	0	-999	0
10879295	12.747	1	17	6362.3	126.7	117.6	3.938	0.032	0.038	1.450	0.073	0.110	-999	1	0	-999	0
10879311	14.368	1	17	6150.8	113.7	114.7	4.335	0.037	0.044	1.128	0.064	0.077	-999	1	0	-999	0
10879328	14.891	1	17	6160.2	119.3	115.9	4.296	0.048	0.048	1.145	0.069	0.079	-999	1	0	-999	0
10879349	15.831	4	17	4395.4	79.1	76.3	4.638	0.019	0.022	0.661	0.026	0.025	0	1	0	-999	0
10879350	13.554	0	17	6298.5	129.1	117.8	4.002	0.034	0.037	1.370	0.066	0.082	-999	1	0	-999	0
10879368	14.709	1	17	5877.5	119.1	116.8	3.994	0.062	0.051	1.159	0.131	0.080	-999	1	0	-999	0
10879492	15.816	4	17	5167.2	100.7	92.3	4.470	0.050	0.045	0.831	0.052	0.042	8	1	0	-999	0
10879536	14.549	1	17	5483.1	92.0	95.0	4.425	0.038	0.041	0.993	0.056	0.061	-999	1	0	-999	0
10879549	12.94	1	17	5889.3	126.2	109.9	3.728	0.033	0.031	1.357	0.063	0.059	-999	1	0	-999	0
10879559	13.939	1	17	6674.0	179.0	239.0	4.348	0.084	0.196	1.145	0.168	0.153	-999	2	-999	-999	1
10879592	13.646	1	17	6465.1	189.7	160.2	4.006	0.029	0.030	1.464	0.085	0.080	-999	3	0	-999	0
10879597	13.051	0	17	6623.4	133.3	128.8	4.109	0.034	0.033	1.394	0.071	0.063	-999	1	0	-999	0
10879637	15.712	1	17	5480.6	123.1	117.4	4.024	0.096	0.088	0.979	0.082	0.078	1	1	0	-999	0
10879667	14.239	1	17	6140.2	117.8	109.1	3.990	0.037	0.051	1.330	0.072	0.124	9	1	0	-999	0
10879677	13.015	0	17	5470.8	110.4	108.7	3.732	0.030	0.036	1.287	0.064	0.080	-999	1	0	-999	0
10879699	15.21	1	17	6059.7	117.7	113.4	4.212	0.052	0.055	1.145	0.071	0.086	-999	1	0	-999	0
10879703	15.689	2	3	6315.1	131.7	125.4	4.054	0.091	0.086	1.330	0.093	0.093	-999	1	0	-999	0
10879756	14.626	1	17	6057.2	112.8	109.5	4.020	0.045	0.055	1.260	0.081	0.106	-999	1	0	-999	0
10879774	14.176	1	17	5506.7	117.2	109.8	4.058	0.043	0.042	0.969	0.068	0.065	-999	1	0	-999	0
10879821	12.18	1	17	6635.0	164.0	258.0	4.194	0.153	0.187	1.311	0.200	0.220	-999	2	-999	-999	1
10879850	14.747	0	17	6182.3	112.2	113.4	3.944	0.029	0.039	1.447	0.063	0.121	2	1	0	-999	0
10879879	15.162	4	17	6405.1	135.3	134.1	4.169	0.060	0.058	1.297	0.066	0.068	-999	1	0	-999	0
10879897	15.531	4	17	5077.2	96.8	89.8	4.560	0.028	0.036	0.801	0.040	0.049	0	1	0	-999	0
10879978	12.692	14	17	6198.0	197.0	241.0	4.263	0.180	0.180	1.019	0.173	0.115	-999	2	-999	-999	1
10880020	14.478	1	17	4265.1	79.9	73.0	4.660	0.017	0.020	0.628	0.017	0.018	1	1	0	-999	0
10880072	15.574	2	3	5596.6	121.6	115.8	4.036	0.071	0.064	1.016	0.078	0.074	-999	1	0	-999	0
10880096	15.47	1	17	5338.0	103.7	99.3	4.525	0.032	0.044	0.859	0.045	0.058	0	1	0	-999	0
10880135	14.7	1	17	5184.3	89.9	84.5	4.587	0.025	0.032	0.753	0.034	0.042	0	1	0	-999	0
10880137	15.402	1	17	5410.5	109.0	103.9	4.453	0.048	0.051	0.882	0.063	0.061	0	1	0	-999	0
10880183	12.302	0	17	6684.7	139.6	132.5	4.159	0.033	0.032	1.381	0.073	0.061	-999	1	0	-999	0
10880190	13.983	1	17	4760.8	74.4	71.6	4.556	0.028	0.023	0.767	0.038	0.032	1	1	0	-999	0
10880192	14.106	1	17	6746.9	133.9	136.2	4.356	0.029	0.034	1.152	0.041	0.052	8	1	0	-999	0
10880209	14.117	1	17	6601.0	126.3	127.0	4.334	0.020	0.028	1.263	0.038	0.048	-999	1	0	-999	0
10880210	14.465	1	17	5451.7	102.9	104.0	4.487	0.035	0.045	0.893	0.054	0.064	0	1	0	-999	0
10880282	15.344	4	17	5778.6	114.8	111.1	4.378	0.050	0.054	0.988	0.072	0.076	-999	1	0	-999	0
10880305	15.992	1	17	5986.2	115.5	112.4	4.438	0.042	0.053	1.020	0.061	0.068	-999	1	0	-999	0
10880317	15.754	1	17	6222.6	132.8	123.8	4.071	0.079	0.079	1.289	0.085	0.098	-999	1	0	-999	0
10880351	15.264	4	17	6192.1	128.5	117.5	4.246	0.053	0.052	1.180	0.070	0.082	-999	1	0	-999	0
10880360	13.862	1	17	6669.6	135.8	135.5	3.921	0.036	0.039	1.634	0.077	0.084	-999	1	0	-999	0
10880378	15.48	1	3	5680.6	115.1	110.2	4.381	0.056	0.059	0.957	0.072	0.072	-999	1	0	-999	0
10880387	13.608	0	17	6735.8	139.0	134.1	4.166	0.035	0.033	1.391	0.075	0.064	1	3	0	-999	0
10880393	15.168	1	17	6516.4	135.0	129.2	4.308	0.042	0.050	1.205	0.053	0.063	-999	1	0	-999	0
10880399	15.437	1	17	6248.3	130.7	128.5	4.110	0.060	0.061	1.277	0.070	0.089	0	1	0	-999	0
10880425	15.709	2	3	5990.8	113.9	114.5	4.067	0.072	0.080	1.191	0.101	0.102	-999	1	0	-999	0
10880460	14.338	1	17	5881.6	113.6	114.2	4.102	0.041	0.052	1.121	0.101	0.089	-999	1	0	-999	0
10880464	14.73	1	17	5700.0	112.4	108.4	4.263	0.043	0.045	1.053	0.068	0.071	-999	1	0	-999	0
10880479	13.89	1	17	5536.9	96.5	92.4	4.519	0.022	0.032	0.917	0.037	0.049	0	1	0	-999	0
10880482	14.568	1	17	5944.2	122.4	114.0	4.230	0.044	0.046	1.089	0.076	0.084	-999	1	0	-999	0
10880490	12.692	1	17	6053.0	163.0	199.0	4.568	0.035	0.196	0.923	0.089	0.119	3	2	-999	-999	1
10880501	15.276	1	17	5507.5	102.7	99.9	4.512	0.029	0.043	0.897	0.046	0.059	1	1	0	-999	0
10880507	14.421	1	17	5565.5	95.6	97.2	4.464	0.033	0.040	0.950	0.054	0.061	0	1	0	0	0
10880639	12.692	0	17	5020.7	95.0	86.9	3.257	0.095	0.085	1.002	0.234	0.171	2	2	0	-999	0
10880654	15.141	1	17	5098.1	78.9	73.6	4.421	0.028	0.023	0.832	0.033	0.024	1	1	0	-999	0
10880696	15.288	1	17	5618.1	123.2	119.9	3.909	0.102	0.094	1.113	0.105	0.098	-999	1	0	-999	0
10880699	15.584	4	17	6181.3	118.8	112.5	4.358	0.043	0.055	1.124	0.064	0.073	-999	1	0	-999	0
10880719	15.854	4	17	5798.0	120.5	116.3	4.086	0.076	0.084	1.084	0.105	0.086	-999	1	0	-999	0
10880730	15.184	1	17	5868.6	115.8	110.5	4.196	0.051	0.055	1.071	0.084	0.084	-999	1	0	-999	0
10880767	14.465	1	17	6389.9	125.5	115.1	4.091	0.040	0.041	1.199	0.057	0.083	1	1	0	-999	0
10880887	12.934	0	17	5640.6	119.6	111.9	3.817	0.055	0.054	1.253	0.076	0.079	2	1	-999	-999	0
10880895	12.161	0	17	6668.2	134.3	144.2	4.097	0.032	0.032	1.428	0.071	0.062	1	1	0	-999	0
10880896	15.247	1	17	5806.2	121.1	115.2	4.042	0.066	0.061	1.104	0.116	0.082	-999	1	0	-999	0
10880910	11.898	0	17	5336.7	83.9	82.9	4.495	0.028	0.037	0.936	0.046	0.056	0	1	0	-999	0
10880924	12.644	0	17	5411.9	107.6	102.1	3.976	0.036	0.036	0.866	0.055	0.050	-999	1	0	-999	0
10881071	15.093	1	17	6351.0	169.0	207.0	4.439	0.062	0.188	1.094	0.143	0.143	-999	2	-999	-999	1
10881072	15.07	1	3	5183.0	155.0	155.0	4.557	0.080	0.080	0.687	0.101	0.043	0	2	-999	-999	1
10881104	11.748	0	17	5055.4	72.9	68.3	2.796	0.049	0.059	2.194	0.172	0.201	2	2	0	-999	0
10881110	14.721	1	17	5836.0	156.0	174.0	4.489	0.065	0.195	0.940	0.110	0.110	1	2	-999	-999	1
10881111	15.22	1	17	5493.5	101.8	99.2	4.519	0.028	0.042	0.891	0.044	0.058	-999	1	0	-999	0
10881170	15.95	1	17	4796.0	102.8	87.7	4.582	0.027	0.031	0.749	0.040	0.038	0	1	0	-999	0
10881184	13.906	1	17	5807.5	165.1	127.1	4.274	0.076	0.060	1.037	0.094	0.082	-999	1	-999	-999	0
10881189	13.286	1	17	5766.0	121.5	117.9	3.973	0.047	0.039	1.123	0.080	0.074	-999	1	0	-999	0
10881208	15.124	1	17	6155.2	119.3	117.1	4.305	0.047	0.048	1.140	0.068	0.078	-999	1	0	-999	0
10881217	12.215	0	17	6092.2	126.0	120.5	4.210	0.040	0.039	0.880	0.062	0.055	-999	1	0	-999	0
10881228	14.058	1	17	6243.6	119.2	115.0	3.919	0.036	0.049	1.437	0.072	0.138	-999	1	0	-999	0
10881251	14.275	1	17	5819.5	121.5	128.9	3.622	0.038	0.036	1.419	0.067	0.069	-999	1	0	-999	0
10881254	15.547	1	17	5185.3	86.3	80.4	4.371	0.039	0.039	0.850	0.033	0.027	1	1	1	-999	0
10881346	13.792	1	17	5897.9	117.4	124.0	4.083	0.042	0.053	1.136	0.104	0.091	-999	1	0	-999	0
10881418	12.609	0	17	6276.1	119.3	122.5	4.293	0.033	0.038	1.192	0.065	0.078	-999	1	0	-999	0
10881433	13.205	0	17	5311.4	94.6	88.5	4.532	0.028	0.039	0.855	0.043	0.058	-999	1	0	-999	0
10881457	15.169	4	17	6331.8	135.0	127.1	4.243	0.054	0.054	1.142	0.065	0.075	-999	1	0	0	0
10881565	15.348	1	17	5613.2	120.5	116.3	4.439	0.044	0.051	0.935	0.066	0.070	-999	1	0	-999	0
10881584	13.732	1	17	5211.6	144.3	124.1	3.627	0.038	0.061	1.334	0.095	0.150	0	3	0	-999	0
10881592	13.701	1	17	5369.9	128.3	123.7	3.837	0.036	0.042	1.102	0.070	0.076	0	1	0	-999	0
10881629	15.779	4	17	5829.5	128.3	124.1	4.313	0.064	0.064	1.015	0.078	0.079	-999	1	0	-999	0
10881757	15.519	1	17	5510.4	119.8	116.2	4.408	0.052	0.053	0.907	0.070	0.066	0	1	0	-999	0
10881762	13.35	1	17	6377.1	130.3	115.7	3.820	0.029	0.041	1.594	0.069	0.143	0	1	0	-999	0
10881767	12.954	1	17	6520.7	135.6	128.5	3.843	0.033	0.032	1.624	0.079	0.076	-999	3	0	-999	0
10902610	15.289	14	17	5914.7	114.8	106.2	4.204	0.058	0.059	1.087	0.082	0.085	-999	1	0	-999	0
10902676	15.482	1	17	5061.4	86.5	79.9	4.512	0.040	0.036	0.811	0.048	0.042	0	1	0	-999	0
10902706	14.972	1	17	5286.7	93.4	89.9	4.524	0.033	0.042	0.851	0.047	0.057	-999	1	0	-999	0
10902788	15.666	4	17	5844.7	107.8	101.9	4.514	0.028	0.035	0.931	0.048	0.053	-999	1	0	-999	0
10902804	13.805	1	17	6048.6	116.2	116.9	3.804	0.034	0.033	1.203	0.057	0.059	-999	1	0	-999	0
10902813	14.239	0	17	4771.7	86.5	78.2	3.610	0.062	0.066	1.098	0.144	0.145	2	3	0	-999	0
10902821	15.002	1	17	5820.7	115.3	110.9	4.269	0.049	0.052	1.022	0.077	0.078	-999	1	0	-999	0
10902852	14.808	1	17	5895.9	117.6	114.2	3.966	0.129	0.124	1.195	0.121	0.110	-999	1	0	-999	0
10902933	14.531	1	17	5116.5	88.5	81.6	4.522	0.035	0.035	0.821	0.048	0.049	1	1	0	-999	0
10902935	14.448	1	17	5595.6	111.7	107.9	4.253	0.044	0.045	0.941	0.071	0.067	-999	1	0	-999	0
10902956	15.97	1	17	5294.6	99.5	93.8	4.579	0.026	0.037	0.804	0.044	0.050	0	1	0	-999	0
10902973	14.889	1	17	5420.2	118.5	112.3	3.894	0.042	0.044	1.059	0.067	0.071	0	1	0	-999	0
10902984	13.903	1	17	5858.8	123.8	118.0	4.029	0.040	0.039	0.901	0.059	0.053	-999	1	0	-999	0
10903003	15.827	2	3	5803.0	113.7	110.7	4.275	0.068	0.067	1.014	0.079	0.078	-999	1	0	-999	0
10903020	15.273	1	17	5903.6	105.7	103.1	4.422	0.037	0.049	1.017	0.058	0.070	-999	1	0	-999	0
10903027	13.563	0	17	6412.9	124.5	126.6	3.906	0.067	0.073	1.351	0.116	0.096	-999	1	0	-999	0
10903031	14.231	1	17	5386.3	92.7	78.4	4.218	0.046	0.044	0.878	0.052	0.037	2	1	0	-999	0
10903034	15.567	1	17	5057.8	109.9	99.4	3.759	0.061	0.071	1.018	0.109	0.113	0	1	0	-999	0
10903061	14.659	1	17	5062.5	100.0	87.6	3.527	0.074	0.090	1.286	0.144	0.196	0	1	0	-999	0
10903062	15.076	1	3	5092.1	111.0	102.1	3.748	0.052	0.065	1.062	0.101	0.120	0	1	0	-999	0
10903065	14.802	10	12	6410.2	135.4	127.9	4.051	0.048	0.050	1.368	0.073	0.071	-999	1	0	-999	0
10903132	14.704	1	17	5721.3	112.1	106.9	4.283	0.046	0.048	0.980	0.074	0.073	-999	1	0	-999	0
10903133	15.857	2	3	5870.5	121.4	118.5	4.083	0.084	0.095	1.121	0.107	0.094	-999	1	0	-999	0
10903134	12.526	0	17	6123.6	118.0	118.5	4.267	0.032	0.042	1.146	0.068	0.081	-999	1	0	-999	0
10903136	14.126	1	17	5751.4	108.6	105.3	4.383	0.043	0.046	0.979	0.073	0.075	-999	1	0	-999	0
10903206	14.563	1	17	5630.9	98.7	92.5	4.508	0.024	0.036	0.921	0.042	0.056	-999	1	0	-999	0
10903221	15.614	1	17	5348.6	101.9	96.2	4.503	0.041	0.050	0.865	0.052	0.059	-999	1	0	-999	0
10903229	15.001	1	17	5698.8	112.7	112.4	4.064	0.059	0.052	1.044	0.091	0.074	-999	1	0	-999	0
10903269	16.094	14	17	4857.3	91.2	87.3	4.516	0.037	0.030	0.786	0.036	0.031	0	1	1	-999	0
10903305	15.275	1	17	6091.1	116.6	107.6	4.031	0.057	0.065	1.266	0.087	0.107	-999	1	0	-999	0
10903339	15.099	1	17	4840.6	88.4	79.6	4.575	0.025	0.028	0.762	0.038	0.039	1	1	0	-999	0
10903367	15.618	2	3	5583.0	110.4	106.9	4.230	0.064	0.064	0.942	0.072	0.067	-999	1	0	-999	0
10903371	13.956	1	17	4911.3	28.2	41.3	4.443	0.011	0.011	0.815	0.011	0.010	0	1	1	-999	0
10903557	15.674	1	17	5251.7	94.3	82.7	4.417	0.048	0.040	0.847	0.053	0.039	0	1	0	-999	0
10903567	15.899	2	2	4901.0	81.1	77.3	4.470	0.026	0.023	0.807	0.025	0.021	0	1	1	-999	0
10903586	15.602	1	17	5530.6	114.7	108.8	3.999	0.065	0.060	1.012	0.073	0.072	-999	1	0	-999	0
10903641	14.931	1	17	5617.5	116.0	110.7	4.085	0.053	0.050	1.001	0.077	0.071	-999	1	0	-999	0
10903651	15.318	1	3	5644.1	101.3	98.8	4.456	0.039	0.049	0.941	0.058	0.067	-999	1	0	-999	0
10903659	15.745	2	17	5659.0	152.0	169.0	4.517	0.060	0.180	0.913	0.104	0.095	-999	2	-999	-999	1
10903675	14.86	1	17	5154.2	119.8	97.3	3.473	0.080	0.094	1.431	0.162	0.189	0	2	0	-999	0
10903741	15.479	1	17	5185.9	116.7	108.8	3.763	0.056	0.066	1.105	0.103	0.114	0	1	0	-999	0
10903747	14.645	1	17	5662.3	106.4	102.8	4.411	0.042	0.045	0.951	0.070	0.072	-999	1	0	-999	0
10903803	13.755	1	17	5991.4	125.5	122.1	4.087	0.046	0.040	0.997	0.080	0.065	-999	1	0	-999	0
10903882	13.851	1	17	5794.5	112.3	108.7	4.353	0.041	0.042	0.993	0.073	0.070	-999	1	0	-999	0
10903977	14.024	17	17	5468.7	117.0	117.3	3.788	0.032	0.038	1.205	0.064	0.078	0	1	0	-999	0
10904004	14.48	1	17	4808.0	83.0	76.9	4.570	0.024	0.017	0.710	0.034	0.024	1	1	0	1	0
10904019	15.27	1	17	5196.4	122.3	112.7	3.863	0.050	0.055	0.994	0.075	0.083	-999	1	0	-999	0
10904078	14.769	1	17	5741.9	108.3	105.6	4.400	0.043	0.048	0.975	0.070	0.074	-999	1	0	-999	0
10904186	15.851	2	2	4932.5	88.4	82.4	4.528	0.036	0.031	0.790	0.043	0.036	0	1	0	-999	0
10904196	15.55	1	17	5353.0	96.1	79.6	4.273	0.048	0.046	0.877	0.050	0.036	1	1	0	-999	0
10904285	14.394	1	17	5796.8	122.8	112.2	3.693	0.037	0.037	1.405	0.068	0.074	0	1	0	-999	0
10904332	14.946	4	17	5744.5	98.0	95.0	4.493	0.025	0.037	0.949	0.043	0.058	-999	1	0	-999	0
10904376	15.244	0	17	5670.5	108.3	107.1	3.796	0.026	0.026	1.282	0.051	0.057	2	1	0	-999	0
10904413	9.066	1	17	5484.5	96.0	97.8	4.489	0.035	0.046	0.900	0.052	0.064	2	1	0	-999	0
10904426	14.549	1	17	4688.3	76.7	71.2	4.583	0.024	0.023	0.739	0.034	0.032	1	1	0	-999	0
10904518	16.955	8	8	4441.7	92.1	85.1	4.573	0.026	0.023	0.724	0.027	0.027	0	1	1	-999	0
10904605	15.558	1	17	5254.3	101.3	95.6	4.545	0.031	0.043	0.834	0.044	0.055	-999	1	0	-999	0
10904637	15.848	1	17	5066.7	91.0	86.2	4.460	0.044	0.038	0.820	0.040	0.032	0	1	0	-999	0
10904738	15.061	1	17	5787.4	115.4	110.0	4.309	0.050	0.051	1.000	0.076	0.076	-999	1	0	-999	0
10904751	14.863	1	17	6188.5	129.9	117.9	4.221	0.048	0.053	1.194	0.067	0.086	-999	1	0	-999	0
10904791	13.899	1	17	6155.7	119.3	113.0	4.074	0.034	0.049	1.203	0.063	0.101	-999	1	0	-999	0
10904808	16.61	14	17	4235.2	85.6	67.3	4.659	0.026	0.030	0.622	0.025	0.024	1	1	0	-999	0
10904857	13.8	1	17	6106.5	110.0	106.9	4.413	0.027	0.039	1.073	0.048	0.065	3	1	0	0	0
10904866	14.595	1	17	5888.9	118.0	122.8	4.054	0.050	0.041	1.110	0.120	0.077	2	1	0	-999	0
10904870	15.281	1	17	5236.1	118.5	111.1	3.759	0.051	0.060	1.143	0.096	0.109	0	1	0	-999	0
10904883	15.302	1	17	5591.8	101.9	100.5	4.456	0.041	0.051	0.928	0.059	0.066	-999	1	0	-999	0
10904900	13.481	0	17	6190.2	123.6	120.3	4.308	0.040	0.041	1.030	0.071	0.069	-999	1	0	-999	0
10904961	15.673	14	17	5648.4	114.2	109.2	4.214	0.071	0.070	0.969	0.077	0.072	-999	1	0	-999	0
10904965	9.912	1	17	5720.0	155.0	155.0	4.551	0.044	0.176	0.887	0.100	0.100	-999	2	-999	-999	1
10904979	14.832	1	17	5752.1	110.6	107.5	4.379	0.047	0.050	0.980	0.072	0.075	-999	1	0	-999	0
10905024	15.026	1	17	5761.5	111.0	102.0	4.234	0.046	0.044	1.125	0.061	0.072	-999	1	0	-999	0
10905066	15.171	1	17	6025.2	108.9	106.8	4.115	0.046	0.052	1.188	0.075	0.099	-999	1	0	-999	0
10905111	14.908	1	17	5611.0	97.5	95.1	4.461	0.037	0.047	0.933	0.058	0.066	-999	1	0	-999	0
10905127	14.077	10	10	5659.3	107.0	101.4	4.452	0.043	0.043	0.831	0.062	0.054	-999	1	0	-999	0
10905141	15.829	1	17	5465.0	94.9	91.3	4.539	0.031	0.044	0.867	0.047	0.056	-999	1	0	-999	0
10905239	13.77	1	17	5497.7	122.5	104.9	4.021	0.036	0.030	1.122	0.049	0.044	-999	1	0	0	0
10905255	15.465	1	17	5257.7	94.2	88.8	4.532	0.034	0.045	0.841	0.045	0.055	-999	1	0	-999	0
10905270	15.285	1	17	5855.4	117.8	114.2	4.079	0.060	0.068	1.114	0.110	0.087	-999	1	0	-999	0
10905320	14.256	1	17	3976.0	63.0	71.0	4.698	0.024	0.020	0.572	0.023	0.026	0	2	1	-999	1
10905456	15.307	1	17	5780.7	109.3	109.2	4.145	0.055	0.059	1.050	0.096	0.081	-999	1	0	-999	0
10905553	15.231	1	17	5734.7	113.6	107.4	4.280	0.051	0.053	0.986	0.075	0.074	-999	1	0	-999	0
10905579	15.265	1	3	5733.0	117.8	109.0	3.885	0.057	0.053	1.178	0.076	0.078	-999	1	0	-999	0
10905589	14.697	1	17	5757.2	110.4	107.5	4.474	0.055	0.078	0.945	0.070	0.071	1	1	-999	-999	0
10905590	14.54	1	17	5112.0	70.9	72.3	4.175	0.107	0.086	0.894	0.021	0.018	1	1	-999	-999	0
10905610	13.811	1	17	6084.9	108.8	117.0	4.195	0.037	0.040	1.122	0.068	0.081	-999	1	0	-999	0
10905625	14.914	1	17	5924.7	109.6	108.8	4.134	0.046	0.051	1.128	0.085	0.092	-999	1	0	-999	0
10905637	15.808	4	17	5760.2	113.2	108.3	4.294	0.072	0.071	0.994	0.077	0.076	-999	1	0	-999	0
10905649	13.739	1	17	5809.7	108.7	105.5	4.431	0.039	0.042	0.924	0.063	0.065	-999	1	0	-999	0
10905664	15.401	1	17	5702.6	101.4	95.8	4.498	0.028	0.040	0.936	0.046	0.058	-999	1	0	-999	0
10905678	14.973	1	17	5932.6	105.6	102.9	4.428	0.032	0.043	1.024	0.053	0.068	-999	1	0	-999	0
10905711	14.428	1	17	5757.9	117.8	111.8	3.747	0.035	0.034	1.226	0.062	0.064	1	1	0	-999	0
10905743	13.246	0	17	5212.8	104.4	91.6	3.433	0.062	0.084	1.092	0.154	0.170	0	2	0	-999	0
10905744	15.483	1	17	5628.7	110.6	106.5	4.306	0.058	0.058	0.945	0.072	0.069	-999	1	0	-999	0
10905746	13.496	0	17	3609.0	72.0	81.0	4.843	0.050	0.055	0.452	0.044	0.066	8	2	-999	0	1
10905766	14.736	10	12	6313.9	124.5	122.2	4.290	0.039	0.049	1.207	0.065	0.075	-999	1	0	-999	0
10905787	14.403	1	17	5965.7	119.2	118.3	3.910	0.059	0.046	1.251	0.149	0.077	-999	1	0	-999	0
10905827	12.581	0	17	6336.6	129.4	121.4	4.190	0.131	0.134	1.145	0.091	0.089	-999	1	-999	-999	0
10905839	15.622	2	3	5852.1	112.9	108.9	4.209	0.064	0.064	1.056	0.084	0.083	-999	1	0	-999	0
10905861	12.525	0	17	5973.3	118.1	114.7	4.353	0.041	0.042	0.979	0.071	0.069	-999	1	0	-999	0
10905870	15.511	4	17	5775.2	108.1	105.3	4.397	0.052	0.060	0.984	0.068	0.073	-999	1	0	-999	0
10905880	14.098	1	17	6169.0	110.3	109.4	4.389	0.026	0.038	1.109	0.048	0.069	-999	1	0	-999	0
10905942	14.735	1	17	5926.4	105.8	102.9	4.424	0.032	0.043	1.025	0.054	0.070	-999	1	0	-999	0
10905978	15.114	1	17	5491.7	117.8	114.5	3.867	0.049	0.048	0.997	0.067	0.063	-999	1	0	-999	0
10907059	14.496	1	17	5983.8	111.0	109.3	4.349	0.039	0.042	1.084	0.067	0.071	-999	1	0	-999	0
10907132	15.683	2	17	5771.6	109.3	105.5	4.410	0.050	0.059	0.982	0.066	0.072	-999	1	0	1	0
10907184	15.696	1	17	5394.0	94.4	92.2	4.562	0.026	0.038	0.837	0.044	0.052	-999	1	0	-999	0
10907210	15.874	1	17	5023.3	90.1	84.0	4.547	0.034	0.039	0.797	0.044	0.045	0	1	0	-999	0
10907307	12.349	1	17	5976.6	111.6	109.1	4.347	0.038	0.042	1.061	0.072	0.078	1	1	0	1	0
10907312	9.912	0	17	5853.0	162.0	203.0	4.454	0.054	0.216	1.080	0.125	0.137	2	2	-999	-999	1
10907349	9.912	0	17	5076.5	88.2	82.6	3.350	0.084	0.089	1.060	0.201	0.185	2	2	0	-999	0
10907399	14.985	1	17	5226.3	126.8	122.3	3.731	0.048	0.060	1.184	0.102	0.132	0	1	0	-999	0
10907424	15.774	1	17	5530.0	165.0	165.0	4.592	0.043	0.128	0.810	0.088	0.079	-999	2	-999	-999	1
10907456	14.215	10	10	5848.5	104.0	102.5	4.402	0.038	0.046	1.008	0.066	0.074	-999	1	0	-999	0
10907471	14.87	1	17	5618.7	101.0	98.6	4.417	0.046	0.051	0.937	0.068	0.069	-999	1	0	-999	0
10907483	14.866	1	17	5625.3	109.4	98.4	4.509	0.043	0.037	0.749	0.048	0.043	-999	1	0	-999	0
10907519	16.266	3	17	4964.8	91.9	87.7	4.503	0.048	0.043	0.801	0.040	0.036	0	1	0	-999	0
10907520	14.675	1	17	5009.8	83.1	75.3	4.514	0.036	0.029	0.803	0.047	0.038	0	1	0	-999	0
10907567	12.88	0	17	6413.1	118.0	111.6	4.379	0.018	0.026	1.171	0.035	0.053	-999	1	0	-999	0
10907594	13.978	1	17	5720.2	113.8	107.3	4.285	0.043	0.042	0.869	0.065	0.057	-999	1	0	-999	0
10907628	12.549	0	17	6319.4	119.7	114.0	3.919	0.032	0.042	1.458	0.071	0.128	-999	1	0	-999	0
10907719	15.829	2	3	5841.5	119.5	116.2	4.185	0.081	0.080	1.060	0.093	0.086	-999	1	0	-999	0
10907735	15.218	1	17	5743.5	115.8	112.1	3.937	0.064	0.059	1.139	0.083	0.079	-999	1	0	-999	0
10907744	15.056	1	17	5418.6	115.3	111.9	3.875	0.047	0.049	1.076	0.072	0.076	-999	1	0	-999	0
10907766	14.807	1	17	5643.8	102.8	101.3	4.408	0.042	0.047	0.994	0.064	0.068	-999	1	0	-999	0
10907799	15.2	1	17	5889.8	106.2	105.0	4.414	0.039	0.047	1.015	0.058	0.066	-999	1	0	-999	0
10907823	14.275	1	17	5930.0	117.3	110.1	4.251	0.040	0.046	1.073	0.074	0.081	-999	1	0	-999	0
10907964	14.709	1	17	5829.3	110.6	108.0	4.381	0.043	0.048	1.005	0.071	0.077	-999	1	0	-999	0
10908054	13.436	0	17	6261.9	120.4	122.3	4.309	0.035	0.032	1.192	0.060	0.066	-999	1	0	-999	0
10908075	14.257	1	17	5810.0	118.0	110.8	4.046	0.058	0.047	1.102	0.126	0.078	-999	1	0	-999	0
10908076	13.681	1	17	6492.8	144.2	128.8	4.245	0.034	0.035	1.266	0.057	0.054	1	1	0	-999	0
10908100	15.117	1	17	5043.1	101.4	88.4	3.572	0.074	0.090	1.219	0.145	0.189	0	1	0	-999	0
10908116	15.198	1	17	5405.5	106.1	96.7	4.412	0.052	0.047	0.879	0.067	0.056	-999	1	0	-999	0
10908135	13.973	1	17	6240.6	125.7	127.5	3.850	0.103	0.103	1.330	0.143	0.100	-999	1	0	-999	0
10908163	15.762	2	17	5407.6	101.8	99.1	4.486	0.045	0.055	0.880	0.056	0.061	-999	1	0	-999	0
10908248	14.131	1	17	5742.5	99.0	97.8	4.117	0.034	0.049	1.163	0.077	0.090	-999	1	0	0	0
10908294	15.857	2	3	5291.7	124.7	119.2	3.581	0.137	0.159	1.379	0.221	0.206	0	1	-999	-999	0
10908318	14.06	1	17	5938.9	116.1	109.2	4.234	0.041	0.044	1.085	0.075	0.082	-999	1	0	-999	0
10908333	14.019	10	10	6025.1	105.9	101.8	4.439	0.022	0.034	1.040	0.042	0.062	-999	1	0	-999	0
10908342	14.616	1	17	5759.8	108.7	104.4	4.421	0.065	0.087	0.970	0.068	0.070	1	1	-999	-999	0
10908349	13.605	0	17	6428.9	137.7	132.5	4.293	0.030	0.038	1.221	0.058	0.064	-999	1	0	-999	0
10908361	14.318	1	17	5460.0	162.0	146.0	4.413	0.156	0.253	0.801	0.125	0.062	0	2	-999	-999	1
10908376	15.998	1	17	5151.3	91.6	86.3	4.589	0.034	0.034	0.710	0.037	0.034	0	1	0	-999	0
10908456	13.647	1	17	5064.2	100.1	90.6	3.578	0.055	0.079	1.250	0.131	0.189	0	1	0	-999	0
10908520	15.003	1	17	5934.7	117.3	107.3	4.231	0.049	0.051	1.084	0.075	0.083	-999	1	0	-999	0
10908541	15.41	1	17	5773.2	111.8	107.5	4.331	0.055	0.055	0.991	0.075	0.075	-999	1	0	-999	0
10908547	15.385	1	17	5799.2	102.6	98.4	4.500	0.027	0.037	0.947	0.044	0.056	-999	1	0	-999	0
10908565	15.36	1	17	5771.0	117.1	110.3	3.953	0.071	0.063	1.140	0.092	0.081	-999	1	0	-999	0
10908622	15.063	1	17	5839.6	161.1	179.5	4.397	0.038	0.042	0.964	0.077	0.079	-999	1	0	-999	0
10908685	15.774	1	17	4874.0	82.8	78.9	3.376	0.065	0.082	1.327	0.175	0.208	2	2	0	-999	0
10908687	16.566	3	5	3692.1	75.0	72.8	4.769	0.012	0.012	0.449	0.014	0.013	1	1	0	-999	0
10908719	14.68	1	17	6148.4	135.3	115.3	4.169	0.050	0.042	1.242	0.060	0.076	-999	1	0	-999	0
10908724	15.073	1	17	5887.2	114.8	106.2	4.185	0.048	0.053	1.085	0.083	0.085	-999	1	0	-999	0
10908772	15.542	1	17	5152.4	120.8	100.7	3.540	0.093	0.109	1.355	0.148	0.179	1	1	0	-999	0
10908802	14.086	1	17	4856.0	82.1	77.4	4.607	0.020	0.027	0.732	0.029	0.035	1	1	0	-999	0
10908811	15.929	1	17	4978.3	86.1	81.7	4.619	0.023	0.029	0.723	0.038	0.040	0	1	0	-999	0
10908833	15.544	1	17	5827.3	106.1	102.8	4.443	0.039	0.051	0.988	0.057	0.068	-999	1	0	-999	0
10908854	14.98	1	17	5864.3	114.8	111.7	4.309	0.050	0.051	1.028	0.076	0.078	-999	1	0	-999	0
10908861	15.114	1	17	6355.0	160.0	208.0	4.418	0.056	0.224	1.134	0.172	0.157	-999	2	-999	-999	1
10908897	15.286	1	3	5924.9	113.0	116.0	3.990	0.076	0.074	1.192	0.115	0.092	-999	1	0	-999	0
10908948	15.622	3	5	5019.2	105.9	92.7	3.709	0.075	0.083	0.995	0.127	0.111	0	1	0	-999	0
10908996	14.895	1	17	5660.4	111.0	106.3	4.257	0.050	0.051	0.963	0.074	0.071	-999	1	0	-999	0
10909025	15.131	1	17	5751.7	104.1	102.4	4.428	0.043	0.053	0.973	0.062	0.071	-999	1	0	-999	0
10909051	15.915	1	17	5185.8	98.1	91.3	4.539	0.037	0.047	0.823	0.047	0.052	0	1	0	-999	0
10909094	13.899	0	17	5184.8	113.6	106.1	3.762	0.030	0.039	1.262	0.062	0.086	2	1	0	-999	0
10909142	14.942	1	17	5327.7	94.5	80.3	4.352	0.039	0.031	0.863	0.052	0.037	0	1	0	-999	0
10909209	14.736	1	17	5368.1	94.9	96.1	4.534	0.027	0.041	0.862	0.041	0.057	-999	1	0	-999	0
10909251	12.523	0	17	6055.6	109.7	107.8	4.429	0.029	0.038	1.003	0.051	0.062	-999	1	0	-999	0
10909274	18.95	0	17	6552.6	131.8	126.1	3.904	0.033	0.034	1.560	0.078	0.077	3	1	0	-1	0
10909297	13.451	0	17	6392.0	128.5	124.8	3.977	0.121	0.122	1.291	0.120	0.096	-999	1	-999	-999	0
10909391	15.92	2	3	5188.6	97.5	88.4	4.489	0.046	0.043	0.834	0.053	0.047	0	1	0	-999	0
10909406	14.917	1	17	6003.2	108.2	103.5	4.131	0.040	0.047	1.171	0.071	0.096	-999	1	0	-999	0
10909409	15.406	1	17	5611.9	115.7	112.8	3.903	0.057	0.056	1.118	0.075	0.078	-999	1	0	-999	0
10909445	15.55	1	17	5470.4	109.7	99.7	4.351	0.053	0.048	0.895	0.067	0.057	-999	1	0	-999	0
10909456	14.0	1	17	5328.2	120.0	112.6	3.862	0.037	0.040	0.969	0.061	0.063	-999	1	0	-999	0
10909478	15.748	2	3	5906.3	108.5	108.9	4.324	0.056	0.058	1.122	0.065	0.070	-999	1	0	-999	0
10909487	13.991	1	17	5660.9	96.6	98.3	4.415	0.034	0.040	1.023	0.059	0.067	-999	1	0	-999	0
10909516	12.508	0	17	6105.7	129.8	125.5	4.037	0.052	0.052	0.894	0.060	0.054	0	1	0	-999	0
10909535	15.903	2	2	5928.4	112.8	109.7	4.186	0.082	0.078	1.098	0.090	0.088	-999	1	0	-999	0
10909558	15.556	1	17	5046.3	90.1	81.6	4.512	0.039	0.034	0.809	0.048	0.041	1	1	0	-999	0
10909600	15.077	6	13	6062.2	115.0	113.6	4.309	0.057	0.060	1.103	0.072	0.080	-999	1	0	-999	0
10909624	15.509	2	17	5767.3	112.0	110.0	4.081	0.068	0.072	1.070	0.104	0.081	-999	1	0	-999	0
10909625	15.473	1	17	5308.7	89.2	86.5	4.549	0.020	0.030	0.895	0.035	0.039	1	1	0	-999	0
10909629	12.826	0	17	6464.0	128.3	115.7	3.911	0.027	0.042	1.450	0.064	0.126	2	1	0	-999	0
10909646	15.015	1	17	5853.6	109.5	107.3	4.359	0.045	0.049	1.016	0.073	0.077	-999	1	0	-999	0
10909661	15.36	1	17	5914.3	110.8	114.8	3.996	0.072	0.069	1.182	0.117	0.089	-999	1	0	-999	0
10909684	14.476	1	17	5817.5	109.9	106.0	4.119	0.046	0.050	1.080	0.103	0.082	-999	1	0	-999	0
10909688	17.029	3	5	4345.0	137.0	168.0	4.727	0.045	0.054	0.568	0.048	0.053	0	2	-999	-999	1
10909738	14.871	1	17	5885.2	113.2	109.9	4.313	0.047	0.048	1.035	0.076	0.077	-999	1	0	-999	0
10909819	14.696	1	17	5617.2	110.0	104.8	4.122	0.048	0.046	0.985	0.077	0.070	-999	1	0	-999	0
10909837	15.151	1	17	5632.2	107.6	103.8	4.158	0.052	0.051	0.978	0.077	0.071	-999	1	0	-999	0
10909885	14.593	1	17	5623.7	107.3	103.3	4.285	0.045	0.046	0.946	0.071	0.068	-999	1	0	-999	0
10909921	14.628	1	17	5774.5	109.1	104.3	4.292	0.039	0.042	1.076	0.065	0.070	-999	1	0	-999	0
10909922	15.174	1	17	4889.0	86.2	79.2	4.588	0.023	0.030	0.756	0.035	0.041	1	1	0	-999	0
10909933	15.941	0	17	5524.7	108.4	106.3	3.866	0.030	0.031	1.140	0.059	0.059	2	1	0	-999	0
10909935	13.845	1	17	5163.0	114.4	97.0	3.525	0.051	0.068	1.405	0.121	0.181	2	1	0	-999	0
10909963	15.671	1	17	4246.9	82.2	78.7	4.679	0.026	0.028	0.591	0.025	0.025	0	1	-999	-999	0
10909964	15.057	4	17	5251.7	93.8	87.6	4.501	0.039	0.041	0.848	0.053	0.055	-999	1	0	-999	0
10909974	12.857	0	17	5452.1	89.3	78.7	4.497	0.026	0.018	0.713	0.034	0.022	-999	1	0	-999	0
10910180	13.585	1	17	5544.5	96.9	96.4	4.465	0.033	0.041	0.932	0.056	0.061	-999	1	0	-999	0
10910183	13.566	1	17	6699.2	149.0	146.4	4.214	0.031	0.031	1.283	0.050	0.044	-999	3	0	-999	0
10910277	18.3	6	9	3375.7	78.4	66.1	4.869	0.011	0.011	0.317	0.012	0.011	0	1	0	-999	0
10910293	16.952	3	5	4540.1	90.2	83.9	4.644	0.028	0.030	0.658	0.041	0.040	1	1	0	-999	0
10910319	13.959	1	17	6011.2	104.6	110.5	4.181	0.038	0.042	1.139	0.068	0.083	-999	1	0	-999	0
10910336	14.677	1	17	5327.2	98.5	86.4	4.404	0.055	0.048	0.861	0.060	0.046	0	1	0	-999	0
10910343	15.46	1	17	5641.0	169.0	152.0	4.575	0.040	0.160	0.888	0.088	0.107	-999	2	-999	-999	1
10910356	14.796	1	17	5860.5	123.1	117.5	3.988	0.052	0.046	1.057	0.076	0.067	-999	1	0	-999	0
10910367	14.782	1	17	4899.5	83.1	77.4	4.563	0.028	0.030	0.775	0.039	0.041	1	1	0	-999	0
10910382	15.829	1	17	5119.6	116.2	104.3	3.764	0.079	0.086	1.048	0.128	0.120	0	1	0	-999	0
10910442	15.686	1	17	5661.3	114.4	110.5	4.200	0.068	0.069	0.978	0.080	0.074	-999	1	0	-999	0
10910447	15.254	1	17	5326.3	118.2	113.0	3.852	0.051	0.055	1.064	0.081	0.083	0	1	0	-999	0
10910448	14.843	1	17	5574.0	97.2	91.5	4.566	0.020	0.028	0.854	0.034	0.041	-999	1	0	-999	0
10910494	15.713	1	17	5568.7	108.8	105.1	4.289	0.066	0.066	0.928	0.070	0.066	-999	1	0	-999	0
10910504	13.71	1	17	6721.5	143.5	143.7	4.232	0.033	0.031	1.312	0.057	0.047	-999	3	0	-999	0
10910510	15.594	1	17	5322.1	90.1	77.3	4.334	0.047	0.043	0.865	0.049	0.036	0	1	0	-999	0
10910532	14.896	1	17	5914.2	110.4	114.5	4.024	0.055	0.056	1.166	0.120	0.085	-999	1	0	-999	0
10910550	15.439	1	17	5998.9	116.5	111.8	4.220	0.058	0.058	1.115	0.076	0.085	-999	1	0	-999	0
10910557	15.46	1	3	6110.0	183.0	201.0	4.381	0.124	0.186	0.939	0.130	0.106	-999	2	-999	-999	1
10910559	14.915	1	17	5301.8	96.1	91.7	4.526	0.030	0.040	0.864	0.043	0.053	1	1	0	-999	0
10910625	15.411	1	17	5895.7	109.9	107.6	4.374	0.048	0.055	1.028	0.069	0.076	-999	1	0	-999	0
10910705	14.149	1	17	4855.4	37.9	42.7	4.453	0.014	0.012	0.814	0.012	0.011	1	1	1	-999	0
10910719	15.783	2	3	5182.6	118.5	110.7	3.863	0.065	0.070	0.984	0.087	0.087	0	1	0	-999	0
10910878	15.841	1	17	4851.2	81.3	76.7	4.587	0.024	0.032	0.765	0.036	0.039	0	1	-999	0	0
10910921	16.612	3	5	4682.9	85.3	80.1	4.591	0.029	0.032	0.730	0.038	0.037	0	1	0	-999	0
10910924	15.766	2	3	4772.1	79.6	75.7	4.562	0.030	0.028	0.760	0.038	0.034	0	1	0	-999	0
10910932	15.934	1	17	5024.0	151.0	151.0	4.501	0.088	0.064	0.789	0.078	0.057	1	2	-999	-999	1
10910933	13.007	0	17	5833.1	112.7	110.7	3.939	0.124	0.110	1.179	0.115	0.104	-999	1	-999	-999	0
10910935	13.989	1	17	5036.3	93.4	81.3	3.515	0.064	0.055	0.900	0.136	0.097	0	1	0	-999	0
10910958	15.443	4	17	5696.1	115.8	109.2	4.250	0.054	0.055	0.978	0.076	0.073	-999	1	0	-999	0
10910961	13.055	0	17	5325.0	112.9	109.6	3.913	0.036	0.041	1.005	0.061	0.068	-999	1	0	-999	0
10910973	14.23	1	17	6134.4	128.0	108.1	4.129	0.034	0.040	1.200	0.065	0.088	-999	1	0	-999	0
10911018	15.031	6	9	3286.7	95.9	65.1	4.959	0.008	0.008	0.229	0.006	0.006	0	1	0	-999	0
10911022	15.905	2	17	5676.9	107.8	103.6	4.428	0.051	0.061	0.952	0.064	0.069	-999	1	0	-999	0
10911060	16.702	17	17	3336.8	79.7	66.2	4.888	0.009	0.009	0.295	0.009	0.008	0	1	0	-999	0
10911073	13.976	1	17	6190.5	108.6	106.6	4.375	0.024	0.034	1.146	0.045	0.060	-999	1	0	-999	0
10911088	13.011	0	17	5453.2	116.8	112.2	3.707	0.034	0.038	1.046	0.065	0.068	-999	1	0	-999	0
10911099	14.757	1	17	5912.4	118.5	112.9	4.353	0.041	0.044	1.038	0.075	0.079	-999	1	0	-999	0
10913459	13.805	1	17	5677.8	105.2	108.3	4.109	0.048	0.041	1.054	0.102	0.071	-999	1	0	-999	0
10913504	14.942	1	17	5002.0	93.9	87.2	3.548	0.070	0.088	1.191	0.154	0.199	0	1	0	-999	0
10913550	14.909	1	17	4811.8	86.9	82.8	4.610	0.025	0.019	0.666	0.030	0.021	1	1	0	-999	0
10913621	12.84	0	17	5780.7	101.2	100.5	4.367	0.035	0.039	1.079	0.058	0.068	-999	1	0	-999	0
10913668	15.848	1	17	5266.4	82.6	73.6	4.322	0.044	0.044	0.864	0.038	0.029	0	1	0	-999	0
10913681	14.403	1	17	5611.9	111.4	110.5	3.907	0.036	0.037	1.080	0.064	0.060	-999	1	0	-999	0
10913696	14.162	1	17	5772.9	105.5	103.7	4.360	0.040	0.042	1.021	0.070	0.071	-999	1	0	-999	0
10913702	14.359	1	17	5233.1	92.0	87.7	4.551	0.026	0.037	0.832	0.038	0.055	-999	1	0	-999	0
10913774	13.991	1	17	6520.5	136.5	129.0	4.039	0.035	0.045	1.201	0.064	0.075	11	3	0	-999	0
10913780	15.853	2	17	5603.3	113.9	109.2	3.930	0.067	0.064	1.069	0.079	0.074	-999	1	0	-999	0
10913787	15.901	1	17	5198.5	100.1	103.6	4.414	0.096	0.157	0.847	0.048	0.047	0	1	-999	-999	0
10913789	14.271	1	17	5778.2	114.2	110.1	4.254	0.041	0.045	1.009	0.077	0.077	-999	1	0	-999	0
10913790	15.423	1	17	5751.8	102.5	101.7	4.437	0.039	0.049	0.972	0.060	0.070	-999	1	0	-999	0
10913836	15.484	1	17	5900.0	109.9	107.3	4.370	0.049	0.056	1.030	0.069	0.076	-999	1	0	-999	0
10913842	15.821	1	17	5332.0	88.7	76.6	4.339	0.046	0.044	0.845	0.043	0.031	0	1	0	-999	0
10913936	15.675	1	17	5302.9	100.7	94.5	4.503	0.040	0.046	0.857	0.052	0.057	0	1	0	-999	0
10914023	13.814	1	17	5855.5	106.7	106.1	4.418	0.036	0.041	0.978	0.062	0.067	1	1	0	-999	0
10914038	15.756	1	17	5692.0	108.8	103.4	4.308	0.065	0.064	0.967	0.074	0.072	-999	1	0	-999	0
10914042	13.912	1	17	5762.6	101.7	98.0	4.091	0.033	0.052	1.197	0.075	0.100	-999	1	0	-999	0
10914071	14.676	1	17	5576.6	93.1	90.5	4.529	0.030	0.033	0.912	0.044	0.046	-999	1	-999	-999	0
10914096	14.339	1	17	5758.3	107.7	106.6	4.446	0.040	0.044	0.901	0.061	0.062	-999	1	0	-999	0
10914134	12.982	0	17	6076.9	116.7	114.0	4.359	0.038	0.041	1.023	0.068	0.070	-999	1	0	-999	0
10914153	14.462	1	17	5823.3	110.4	110.8	4.523	0.032	0.042	0.849	0.042	0.048	-999	1	0	-999	0
10914393	15.485	1	17	5838.1	117.2	100.5	4.181	0.048	0.050	1.194	0.060	0.082	-999	1	0	-999	0
10914413	15.889	1	17	5157.8	76.2	70.6	4.358	0.037	0.037	0.855	0.026	0.023	0	1	0	-999	0
10914481	15.46	1	17	6029.0	162.0	180.0	4.494	0.052	0.208	1.040	0.139	0.139	-999	2	-999	-999	1
10914510	12.867	0	17	5994.2	118.8	114.9	4.243	0.040	0.040	0.940	0.069	0.062	-999	1	0	-999	0
10914514	15.0	1	17	5926.6	107.9	114.3	4.070	0.047	0.059	1.158	0.103	0.092	-999	1	0	-999	0
10914532	15.308	1	17	5554.0	110.5	108.2	4.382	0.051	0.052	0.918	0.071	0.067	-999	1	0	-999	0
10914539	13.754	1	17	5479.2	117.4	116.2	3.674	0.025	0.027	1.428	0.051	0.063	-999	1	0	-999	0
10914553	15.974	4	17	4695.9	81.9	78.0	4.635	0.023	0.024	0.661	0.027	0.025	1	1	0	-999	0
10916194	15.022	1	17	5534.1	108.4	101.6	4.199	0.048	0.047	0.931	0.069	0.063	-999	1	0	-999	0
10916322	14.783	1	17	6116.2	116.0	114.2	4.282	0.042	0.045	1.170	0.062	0.072	-999	1	0	-999	0
10916373	13.865	1	17	5733.7	100.5	110.9	4.035	0.055	0.039	1.151	0.127	0.068	-999	1	0	-999	0
10916434	13.99	1	17	5725.2	105.2	111.5	4.064	0.054	0.042	1.108	0.123	0.072	-999	1	0	-999	0
10916437	15.964	1	17	5387.6	100.8	86.2	4.243	0.070	0.070	0.886	0.057	0.043	0	1	0	-999	0
10916447	13.451	0	17	6009.1	109.7	110.9	4.404	0.034	0.040	1.007	0.060	0.067	-999	1	0	-999	0
10916509	14.142	1	17	6150.6	114.5	113.6	3.933	0.038	0.053	1.382	0.080	0.134	-999	1	0	-999	0
10916551	14.669	1	17	5471.3	114.3	108.2	3.925	0.041	0.043	1.048	0.066	0.068	0	1	0	-999	0
10916557	15.257	1	17	5619.3	98.0	97.6	4.532	0.028	0.039	0.866	0.040	0.047	-999	1	0	-999	0
10916575	15.374	1	17	5507.7	92.8	91.4	4.528	0.027	0.040	0.887	0.042	0.055	-999	1	0	-999	0
10916655	14.838	1	17	5754.3	106.2	106.3	4.122	0.050	0.050	1.047	0.101	0.078	-999	1	0	-999	0
10916675	15.46	0	17	6448.2	126.8	121.7	3.838	0.041	0.053	1.506	0.080	0.151	3	1	0	-999	0
10916678	14.064	10	10	6375.6	141.8	131.7	4.254	0.037	0.035	1.195	0.059	0.069	-999	1	0	-999	0
10916734	14.421	1	17	5621.2	104.6	98.6	4.520	0.021	0.033	0.912	0.038	0.054	-999	1	0	-999	0
10916860	15.53	1	17	5217.3	87.3	84.6	4.548	0.032	0.027	0.703	0.035	0.025	1	1	0	-999	0
10916882	15.99	1	17	5369.9	103.9	89.7	4.371	0.060	0.052	0.871	0.061	0.047	-999	1	0	-999	0
10916940	15.555	1	17	6143.8	118.1	115.3	4.372	0.049	0.056	1.029	0.063	0.067	-999	1	0	-999	0
10916995	15.749	1	17	5691.0	154.0	188.0	4.544	0.031	0.189	1.003	0.089	0.111	-999	2	-999	-999	1
10917027	15.97	1	17	5570.6	99.9	95.7	4.515	0.033	0.047	0.900	0.050	0.057	-999	1	0	-999	0
10917043	15.558	1	17	4474.8	80.0	74.8	4.621	0.019	0.022	0.686	0.027	0.026	1	1	0	1	0
10917078	14.351	1	17	5517.1	108.9	101.4	4.304	0.043	0.043	0.910	0.067	0.060	-999	1	0	-999	0
10917085	15.958	4	17	5704.5	112.5	110.9	4.087	0.080	0.083	1.039	0.092	0.080	-999	1	0	-999	0
10917097	13.279	0	17	5135.9	112.0	97.8	3.705	0.048	0.055	0.966	0.089	0.097	0	1	0	-999	0
10917104	15.802	8	13	6152.5	125.5	120.3	4.297	0.076	0.074	0.951	0.068	0.063	0	1	0	-999	0
10917168	14.974	1	17	5864.1	116.8	112.9	3.924	0.062	0.052	1.197	0.107	0.079	-999	1	0	-999	0
10917179	15.774	1	17	5903.9	108.0	104.3	4.427	0.046	0.061	1.010	0.063	0.069	1	1	0	-999	0
10917221	14.734	1	17	6130.4	119.2	119.7	4.138	0.047	0.048	1.035	0.086	0.072	-999	1	0	-999	0
10917271	15.307	1	17	5167.8	90.8	84.8	4.603	0.020	0.029	0.762	0.033	0.043	-999	1	0	-999	0
10917284	15.025	1	17	5629.8	115.9	111.2	4.103	0.053	0.052	0.999	0.080	0.072	-999	1	0	-999	0
10917322	13.39	0	17	5491.8	115.8	111.9	3.934	0.036	0.036	0.953	0.058	0.056	-999	1	0	-999	0
10917336	13.098	0	17	6001.9	106.1	109.3	4.362	0.034	0.039	1.094	0.063	0.071	-999	1	0	-999	0
10917363	13.398	0	17	5180.6	104.9	92.7	3.498	0.058	0.079	1.142	0.142	0.169	0	2	0	-999	0
10917372	15.094	1	17	4298.6	75.7	67.6	4.632	0.019	0.019	0.659	0.023	0.020	1	1	0	-999	0
10917395	14.864	1	17	5895.3	104.5	100.0	4.451	0.028	0.040	1.004	0.048	0.065	-999	1	0	-999	0
10917424	14.99	1	17	5813.0	117.5	111.6	4.277	0.047	0.047	0.933	0.070	0.064	-999	1	0	-999	0
10917430	15.417	1	17	5025.5	88.9	81.5	4.519	0.038	0.033	0.805	0.047	0.041	0	1	0	-999	0
10917433	12.419	0	17	5900.5	109.9	108.7	4.368	0.038	0.041	1.026	0.069	0.071	-999	1	0	1	0
10917437	15.435	1	17	5634.9	110.7	106.5	4.327	0.055	0.054	0.945	0.073	0.069	-999	1	0	-999	0
10917462	13.834	1	17	5780.5	96.1	99.9	4.059	0.033	0.051	1.247	0.068	0.112	-999	1	0	-999	0
10917481	15.4	1	17	5781.3	114.2	110.2	4.084	0.060	0.064	1.075	0.109	0.081	-999	1	0	-999	0
10917510	15.414	1	17	5730.2	110.2	105.9	4.383	0.050	0.054	0.972	0.071	0.074	-999	1	0	-999	0
10917547	15.055	1	17	4832.1	102.6	94.2	4.582	0.035	0.041	0.749	0.046	0.045	1	1	-999	-999	0
10917571	15.269	1	17	5668.2	118.8	112.8	3.987	0.055	0.050	1.074	0.076	0.072	-999	1	0	-999	0
10917625	15.748	1	17	5660.7	125.7	114.0	3.879	0.083	0.072	1.268	0.098	0.087	-999	1	0	-999	0
10917689	15.481	1	17	5804.1	119.3	114.6	3.961	0.073	0.063	1.148	0.101	0.082	-999	1	0	-999	0
10917785	15.198	1	17	5865.9	110.1	107.4	4.375	0.048	0.054	1.017	0.070	0.076	-999	1	0	-999	0
10917788	16.821	5	5	5191.0	181.0	181.0	4.573	0.024	0.096	0.925	0.047	0.093	0	2	-999	-999	1
10917812	14.538	1	17	5699.5	115.9	110.9	4.180	0.185	0.188	0.910	0.087	0.070	-999	1	-999	-999	0
10917838	15.643	1	17	5390.7	106.5	96.6	4.415	0.058	0.054	0.876	0.065	0.055	0	1	0	-999	0
10917931	15.65	4	17	5577.1	102.0	100.4	4.470	0.040	0.051	0.926	0.054	0.058	-999	1	0	-999	0
10917991	14.787	1	17	5876.5	97.7	95.8	4.454	0.023	0.033	1.035	0.042	0.052	-999	1	0	-999	0
10918054	15.011	1	17	6038.3	117.4	114.1	4.302	0.048	0.048	1.097	0.073	0.080	-999	1	0	-999	0
10918086	15.55	2	17	5032.1	126.0	108.0	3.856	0.170	0.151	0.907	0.120	0.063	0	1	-999	-999	0
10918094	15.995	1	17	5285.4	103.2	96.0	4.500	0.045	0.052	0.852	0.054	0.055	0	1	0	-999	0
10918100	13.26	0	17	6520.3	152.3	132.5	4.223	0.035	0.030	1.243	0.053	0.053	-999	1	0	-999	0
10918126	15.665	2	17	5936.3	111.4	108.0	4.171	0.064	0.063	1.109	0.085	0.082	-999	1	0	-999	0
10918134	15.572	2	17	5726.3	118.2	113.3	3.751	0.148	0.148	1.299	0.205	0.155	-999	1	-999	-999	0
10918139	14.608	1	17	5608.8	103.5	101.4	4.448	0.038	0.046	0.934	0.062	0.068	-999	1	0	-999	0
10918326	14.013	17	17	5148.0	114.4	107.4	3.818	0.032	0.041	1.165	0.062	0.081	0	1	0	-999	0
10918331	13.664	1	17	6153.2	127.6	121.9	4.250	0.039	0.032	1.227	0.067	0.066	1	1	0	-999	0
10918347	15.194	1	17	5901.5	115.0	113.3	4.339	0.050	0.052	1.036	0.074	0.078	-999	1	0	-999	0
10918351	14.802	1	17	5894.8	111.7	110.9	4.457	0.039	0.044	0.895	0.056	0.057	-999	1	0	-999	0
10918355	14.837	1	17	5958.9	113.9	111.0	4.318	0.045	0.046	1.062	0.075	0.078	-999	1	0	-999	0
10918405	13.687	1	17	6186.6	128.5	118.9	4.086	0.030	0.035	1.345	0.055	0.064	-999	1	0	-999	0
10918471	14.202	1	17	5876.2	103.3	102.1	4.427	0.031	0.041	1.011	0.056	0.071	-999	1	0	-999	0
10918488	14.962	1	17	5396.6	97.7	95.4	4.500	0.035	0.045	0.879	0.052	0.061	-999	1	0	-999	0
10918511	15.462	1	3	5288.8	132.0	124.2	3.794	0.054	0.059	1.121	0.089	0.100	0	1	0	-999	0
10918547	13.838	1	17	6006.0	118.1	112.4	4.257	0.037	0.043	1.102	0.073	0.081	-999	1	0	-999	0
10918554	14.143	1	17	6389.8	128.8	119.2	4.111	0.038	0.039	1.232	0.052	0.077	-999	1	0	-999	0
10918556	14.788	1	17	5788.1	105.9	104.1	4.466	0.036	0.042	0.913	0.054	0.060	-999	1	0	-999	0
10918566	14.133	17	17	5007.5	123.1	100.4	3.707	0.053	0.066	1.040	0.123	0.134	0	1	0	-999	0
10918577	15.262	4	17	6191.8	127.6	120.7	4.273	0.047	0.053	1.169	0.068	0.081	-999	1	0	-999	0
10918636	14.837	1	17	5293.6	102.5	94.4	4.481	0.042	0.041	0.857	0.059	0.056	0	1	0	-999	0
10918688	13.566	0	17	6282.0	133.3	113.7	4.157	0.033	0.038	1.201	0.055	0.078	-999	1	0	-999	0
10918690	12.412	1	17	6168.0	193.0	257.0	4.270	0.175	0.193	1.052	0.178	0.130	-999	2	-999	-999	1
10918691	12.86	1	17	5926.0	187.0	207.0	4.287	0.185	0.185	0.976	0.147	0.110	10	2	-999	-999	1
10918729	14.374	1	17	5791.1	119.2	117.4	3.911	0.046	0.041	1.176	0.073	0.073	-999	1	0	-999	0
10918773	15.442	1	17	5595.7	111.7	105.0	4.509	0.051	0.078	0.896	0.066	0.067	-999	1	-999	-999	0
10918774	15.333	4	17	6131.4	119.3	114.8	4.211	0.054	0.058	1.135	0.071	0.078	-999	1	0	-999	0
10918805	15.951	2	3	5609.8	113.7	110.2	4.330	0.070	0.068	0.938	0.072	0.069	-999	1	0	-999	0
10918852	15.346	1	17	5819.5	122.4	116.4	4.247	0.054	0.057	0.927	0.071	0.065	-999	1	0	-999	0
10918854	15.96	4	17	6113.0	130.8	127.8	4.353	0.059	0.073	1.100	0.074	0.078	-999	1	0	-999	0
10918865	12.638	0	17	6404.2	134.1	136.7	4.174	0.032	0.033	1.289	0.055	0.053	-999	1	0	-999	0
10918869	14.328	1	17	5151.6	118.1	101.5	3.660	0.053	0.063	0.989	0.101	0.112	0	1	0	-999	0
10918898	15.368	1	17	5871.2	113.6	111.5	4.123	0.055	0.062	1.105	0.099	0.088	-999	1	0	-999	0
10918940	14.194	1	17	5363.3	90.8	85.1	4.512	0.023	0.034	0.932	0.040	0.051	-999	1	0	-999	0
10918958	15.126	1	17	5448.3	113.8	102.5	4.377	0.053	0.047	0.889	0.068	0.057	-999	1	0	-999	0
10918997	15.532	1	17	5394.7	102.2	87.8	4.317	0.062	0.060	0.879	0.059	0.045	-999	1	0	-999	0
10918999	14.379	1	17	5815.8	118.0	112.5	4.035	0.059	0.047	1.109	0.127	0.079	-999	1	0	-999	0
10919032	14.976	1	17	5716.7	132.0	117.5	4.271	0.045	0.046	0.982	0.080	0.076	-999	1	0	-999	0
10919052	14.244	1	17	5735.2	104.3	101.6	4.428	0.037	0.043	0.971	0.064	0.072	-999	1	0	-999	0
10919163	15.488	1	17	5572.9	100.4	97.6	4.485	0.038	0.051	0.916	0.054	0.062	-999	1	0	-999	0
10919180	14.337	1	17	5490.8	98.7	100.1	4.467	0.038	0.046	0.903	0.059	0.066	-999	1	0	-999	0
10919195	15.924	2	17	5144.2	107.5	98.5	4.528	0.053	0.073	0.814	0.052	0.054	0	1	-999	-999	0
10919201	15.712	1	17	5818.7	106.7	103.7	4.423	0.050	0.064	0.990	0.063	0.070	-999	1	0	-999	0
10919211	13.65	1	17	6192.2	129.2	118.3	3.758	0.032	0.033	1.207	0.051	0.056	-999	1	0	-999	0
10919232	15.518	4	17	5772.8	106.4	103.0	4.434	0.045	0.054	0.961	0.059	0.064	-999	1	0	-999	0
10919325	17.038	5	5	5150.0	180.0	180.0	4.590	0.026	0.097	0.878	0.057	0.092	1	2	-999	-999	1
10919338	15.719	4	17	5776.8	114.9	111.3	4.226	0.065	0.065	1.017	0.083	0.079	-999	1	0	-999	0
10919340	14.323	1	17	5761.5	116.8	115.0	4.066	0.056	0.046	1.070	0.120	0.077	-999	1	0	-999	0
10919386	15.701	4	17	5641.9	119.5	113.8	4.034	0.072	0.063	1.036	0.081	0.075	-999	1	0	-999	0
10919404	14.886	1	17	6057.4	124.1	117.0	3.866	0.057	0.050	1.223	0.075	0.069	-999	1	0	-999	0
10919412	14.93	1	17	5956.0	103.6	109.7	4.085	0.046	0.057	1.172	0.088	0.099	-999	1	0	-999	0
10919442	15.023	1	17	5941.7	106.3	109.8	4.084	0.055	0.065	1.160	0.097	0.095	0	1	0	-999	0
10919462	14.895	1	17	5863.4	104.5	103.4	4.395	0.037	0.044	1.046	0.061	0.068	-999	1	0	-999	0
10919495	14.563	3	16	6077.2	114.6	115.3	4.286	0.045	0.044	1.118	0.071	0.080	-999	1	0	-999	0
10919514	14.79	1	17	5868.3	112.5	110.5	4.098	0.045	0.055	1.114	0.105	0.086	-999	1	0	-999	0
10919535	14.64	3	16	5947.0	125.4	118.3	3.755	0.058	0.049	1.379	0.143	0.078	-999	1	0	-999	0
10919564	12.412	1	17	5548.1	110.2	105.5	4.297	0.064	0.064	0.921	0.070	0.064	3	1	0	-999	0
10919565	12.793	0	17	6589.1	126.0	144.6	4.317	0.026	0.035	1.217	0.046	0.060	-999	1	0	-999	0
10919644	14.813	1	17	5723.0	118.2	112.4	3.908	0.043	0.041	1.044	0.066	0.061	-999	1	0	-999	0
10919650	13.897	1	17	6406.7	120.7	128.7	4.189	0.035	0.039	1.159	0.058	0.075	-999	1	0	-999	0
10919939	14.272	1	17	5231.5	125.2	114.7	3.662	0.042	0.051	1.307	0.085	0.108	-999	1	0	-999	0
10919955	15.278	1	17	5267.9	105.4	97.9	4.512	0.037	0.044	0.849	0.050	0.056	0	1	0	-999	0
10919987	15.032	1	17	5835.8	118.1	114.4	4.272	0.049	0.052	1.027	0.077	0.079	-999	1	0	-999	0
10919995	15.463	1	17	5055.5	111.2	99.7	3.659	0.067	0.083	1.136	0.133	0.161	0	1	0	-999	0
10920015	14.715	1	17	6136.5	122.1	119.7	4.371	0.040	0.045	1.024	0.065	0.069	-999	1	0	-999	0
10920022	15.988	2	17	5475.6	115.1	104.4	4.207	0.070	0.068	0.912	0.067	0.058	-999	1	0	-999	0
10920040	15.976	1	17	5597.2	108.8	106.9	4.388	0.061	0.065	0.974	0.065	0.066	-999	1	0	-999	0
10920065	15.459	1	17	5037.3	94.5	88.6	4.588	0.023	0.032	0.770	0.037	0.045	1	1	0	-999	0
10920086	13.791	0	17	6721.7	138.1	144.7	4.149	0.033	0.031	1.442	0.075	0.065	3	1	0	-1	0
10920157	15.015	1	17	5836.0	119.1	114.9	4.038	0.077	0.077	1.123	0.111	0.088	-999	1	0	-999	0
10920188	15.3	1	17	5729.6	113.7	113.9	4.083	0.060	0.060	1.051	0.100	0.078	-999	1	0	-999	0
10920192	14.381	1	17	5595.2	111.7	107.8	4.321	0.045	0.045	0.932	0.071	0.067	-999	1	0	-999	0
10920258	15.477	1	17	6075.0	163.0	199.0	4.495	0.052	0.208	1.033	0.126	0.140	-999	2	-999	-999	1
10920273	15.477	0	17	5910.1	119.5	119.3	3.975	0.042	0.037	1.100	0.074	0.069	2	1	0	-999	0
10920299	15.868	1	17	5523.0	194.0	174.0	4.398	0.162	0.198	0.798	0.129	0.065	-999	2	-999	-999	1
10920314	15.868	0	17	6724.4	154.0	136.9	4.196	0.029	0.033	1.224	0.043	0.050	3	3	0	-999	0
10920396	13.811	1	17	6396.3	126.3	124.6	3.971	0.031	0.046	1.336	0.061	0.109	6	1	0	-999	0
10920437	15.015	0	17	5107.8	99.8	87.3	2.622	0.122	0.106	0.987	0.299	0.202	2	2	0	-999	0
10920456	15.377	1	17	4963.0	93.3	82.4	2.997	0.108	0.085	0.973	0.257	0.163	2	2	0	-999	0
10920471	15.219	0	17	6519.4	131.5	122.4	3.789	0.028	0.029	1.669	0.072	0.067	2	1	0	-999	0
10920494	13.888	1	17	4888.9	98.2	85.7	3.625	0.066	0.073	1.087	0.147	0.153	0	1	0	-999	0
10920504	15.823	2	3	5970.4	112.6	108.7	4.410	0.037	0.049	1.100	0.059	0.061	-999	1	0	-999	0
10920533	15.954	0	17	6143.0	164.0	200.0	4.344	0.128	0.192	1.001	0.166	0.111	-999	2	-999	-999	1
10920557	15.062	10	12	6083.2	116.8	109.1	4.161	0.053	0.048	1.182	0.069	0.091	-999	1	0	-999	0
10920559	13.828	1	17	6365.0	160.0	192.0	4.381	0.070	0.210	1.110	0.172	0.125	1	2	-999	-999	1
10920578	15.901	1	17	5557.1	109.3	106.5	4.377	0.069	0.069	0.920	0.069	0.066	-999	1	0	-999	0
10920656	13.775	1	17	5971.1	115.3	117.1	3.779	0.033	0.033	1.183	0.059	0.061	-999	1	0	-999	0
10920686	15.491	4	17	5023.3	110.3	96.9	3.791	0.061	0.068	0.966	0.096	0.094	6	1	0	-999	0
10920761	15.954	0	17	4687.4	82.2	83.2	3.058	0.078	0.100	1.277	0.225	0.238	2	2	0	-999	0
10920813	15.828	1	17	5132.1	129.9	128.9	3.191	0.047	0.081	2.037	0.146	0.289	20	2	0	-1	0
10920829	14.408	1	17	5513.9	84.3	89.7	4.453	0.027	0.035	1.023	0.045	0.057	-999	1	0	-999	0
10920874	16.117	8	8	4308.0	73.1	66.6	4.614	0.021	0.019	0.679	0.026	0.022	0	1	0	-999	0
10920884	15.191	1	17	5843.4	104.0	99.7	4.475	0.027	0.039	0.976	0.046	0.060	-999	1	0	-999	0
10920916	15.135	10	13	4548.0	164.0	164.0	4.610	0.052	0.028	0.654	0.077	0.051	0	2	-999	-999	1
10920919	15.932	4	17	5918.2	121.5	114.9	4.476	0.037	0.047	0.977	0.058	0.064	-999	1	0	-999	0
10920929	15.844	4	17	5742.1	109.0	105.8	4.403	0.056	0.063	0.960	0.065	0.065	-999	1	0	-999	0
10920940	15.723	2	3	4911.7	98.4	84.4	3.713	0.073	0.080	0.950	0.117	0.090	0	1	0	-999	0
10920955	14.844	1	17	5076.9	101.6	86.6	3.773	0.047	0.049	0.876	0.075	0.064	6	1	0	-999	0
10921004	15.486	1	17	5633.9	103.1	101.5	4.452	0.041	0.051	0.939	0.059	0.067	-999	1	0	-999	0
10921007	14.74	1	17	5812.6	131.5	121.8	3.726	0.055	0.044	1.461	0.104	0.073	-999	1	0	-999	0
10921009	16.172	6	9	3224.4	76.6	74.0	5.056	0.010	0.010	0.164	0.005	0.005	0	1	0	-999	0
10921036	13.084	0	17	5824.7	114.9	107.7	4.340	0.035	0.036	1.108	0.066	0.065	-999	1	0	-999	0
10921045	15.907	1	17	4972.4	90.0	83.7	4.548	0.034	0.036	0.790	0.043	0.042	0	1	0	-999	0
10921058	15.787	1	17	5525.4	98.7	96.9	4.513	0.034	0.048	0.895	0.049	0.058	-999	1	0	-999	0
10921076	14.76	1	17	3574.9	62.8	75.8	4.861	0.009	0.009	0.337	0.009	0.009	1	1	0	-999	0
10921115	14.913	1	17	5044.2	92.9	79.4	3.480	0.077	0.072	0.927	0.152	0.115	0	2	0	-999	0
10921123	14.422	1	17	5945.7	105.0	102.8	4.453	0.026	0.036	0.997	0.045	0.059	-999	1	0	-999	0
10921131	13.73	1	17	6774.6	148.7	151.8	4.197	0.031	0.031	1.261	0.044	0.043	-999	3	0	-999	0
10921177	15.687	1	17	5616.7	105.3	102.6	4.449	0.046	0.056	0.933	0.061	0.066	-999	1	0	-999	0
10921212	14.783	1	17	5003.4	101.1	85.5	3.714	0.054	0.059	0.950	0.099	0.095	0	1	0	-999	0
10921238	15.242	4	17	5182.7	115.7	110.1	3.734	0.054	0.065	1.147	0.103	0.123	7	1	0	-999	0
10921267	13.339	0	17	4942.5	112.7	94.0	3.694	0.038	0.056	1.299	0.084	0.132	0	1	0	-999	0
10921429	13.282	0	17	5444.1	108.9	101.9	4.228	0.042	0.040	0.950	0.061	0.057	-999	1	0	-999	0
10921472	15.607	1	17	5626.4	105.9	102.9	4.386	0.058	0.060	0.940	0.070	0.069	-999	1	0	-999	0
10921511	15.305	1	17	5716.2	109.9	108.9	4.163	0.054	0.056	1.012	0.087	0.076	-999	1	0	-999	0
10921535	15.906	2	17	5129.4	93.0	84.1	4.466	0.045	0.037	0.826	0.049	0.037	0	1	0	-999	0
10921551	15.407	1	17	5768.7	110.7	107.8	4.245	0.058	0.059	1.008	0.079	0.077	-999	1	0	-999	0
10921559	13.87	1	17	6187.6	119.1	117.9	4.305	0.038	0.040	1.079	0.070	0.071	-999	1	0	-999	0
10921594	14.288	1	17	5874.9	114.0	106.5	4.214	0.041	0.046	1.066	0.078	0.083	-999	1	0	-999	0
10921624	15.627	1	17	5707.6	114.1	111.4	4.164	0.070	0.072	1.009	0.087	0.078	-999	1	0	-999	0
10921645	14.122	1	17	6113.0	104.0	103.3	4.386	0.022	0.032	1.142	0.043	0.058	-999	1	0	-999	0
10921671	15.875	1	17	5786.0	172.0	190.0	4.484	0.065	0.195	0.929	0.112	0.102	2	2	-999	-999	1
10921673	15.888	1	17	5692.5	115.7	113.2	4.078	0.084	0.085	1.038	0.091	0.081	-999	1	0	-999	0
10921693	15.165	1	17	5579.3	105.4	104.6	4.430	0.046	0.053	0.926	0.066	0.069	-999	1	0	-999	0
10921704	15.127	1	17	5437.5	113.7	106.3	4.166	0.227	0.252	0.924	0.116	0.075	1	1	-999	-999	0
10921735	15.137	4	17	5965.2	119.5	118.3	3.903	0.066	0.061	1.260	0.140	0.085	-999	1	0	-999	0
10921737	13.586	1	17	6163.0	122.5	119.2	4.268	0.038	0.040	1.062	0.070	0.072	-999	1	0	-999	0
10921830	13.472	0	17	5891.1	104.2	100.8	4.449	0.027	0.039	1.006	0.047	0.066	-999	1	0	-999	0
10921843	13.76	1	17	5540.0	117.4	114.1	3.736	0.030	0.031	1.262	0.060	0.066	-999	1	0	-999	0
10921876	15.773	2	17	5027.3	101.5	91.5	3.581	0.095	0.112	1.177	0.163	0.187	0	1	0	-999	0
10921901	13.946	1	17	5645.4	118.3	110.2	3.934	0.038	0.034	1.186	0.056	0.062	-999	1	0	-999	0
10921914	14.737	1	17	5041.1	112.3	100.5	3.746	0.052	0.065	1.024	0.104	0.117	0	1	0	-999	0
10921958	14.893	1	17	6025.5	105.1	103.9	4.447	0.027	0.037	1.016	0.044	0.055	-999	1	0	-999	0
10921983	12.642	1	17	6470.3	122.4	119.3	4.334	0.023	0.031	1.213	0.043	0.055	-999	1	0	-999	0
10922041	14.035	10	10	6312.0	120.8	114.4	4.342	0.032	0.040	1.134	0.056	0.068	-999	1	0	-999	0
10922063	15.468	1	3	5774.8	104.2	101.4	4.430	0.044	0.055	0.979	0.061	0.070	-999	1	0	-999	0
10922137	15.875	1	17	4838.4	90.5	93.5	2.581	0.132	0.139	1.788	0.647	0.472	2	2	0	-999	0
10922139	15.442	1	17	4950.1	86.3	79.9	4.560	0.030	0.034	0.783	0.040	0.043	0	1	0	-999	0
10922159	15.668	4	17	5864.8	111.8	107.8	4.414	0.077	0.126	0.996	0.083	0.080	-999	1	-999	-999	0
10922160	14.824	1	17	5003.3	85.9	83.0	3.428	0.070	0.090	1.153	0.181	0.203	2	2	0	-999	0
10922189	15.885	2	17	5542.6	109.6	106.6	4.057	0.181	0.181	1.110	0.143	0.101	-999	1	-999	-999	0
10922239	13.239	1	17	5819.7	110.3	105.6	4.237	0.040	0.044	1.031	0.077	0.078	7	1	0	-999	0
10922255	13.148	1	17	6756.9	140.0	136.6	4.199	0.041	0.043	1.407	0.071	0.062	6	3	0	-999	0
10922262	13.589	1	17	6413.3	120.9	119.3	3.900	0.030	0.044	1.459	0.065	0.132	-999	1	0	-999	0
10922422	14.782	1	17	5175.1	86.5	83.7	4.558	0.033	0.031	0.747	0.043	0.039	0	1	0	-999	0
10922427	15.264	1	17	5798.2	101.7	104.5	4.577	0.023	0.027	0.850	0.035	0.036	-999	1	0	-999	0
10922494	13.133	0	17	6819.3	145.6	137.4	4.312	0.022	0.027	1.288	0.039	0.041	-999	3	0	-999	0
10922506	14.792	1	17	5431.0	115.6	107.8	4.067	0.046	0.042	0.891	0.060	0.053	0	1	0	-999	0
10922590	15.375	1	17	6415.3	135.0	128.6	4.095	0.092	0.089	1.338	0.087	0.081	-999	1	0	-999	0
10922610	13.393	0	17	6438.5	131.3	126.8	4.174	0.032	0.031	1.355	0.061	0.054	8	1	0	-999	0
10922659	15.82	4	17	6055.3	119.1	115.1	4.347	0.061	0.072	1.086	0.072	0.077	1	1	-999	1	0
10922679	15.407	4	17	5726.2	100.8	98.8	4.408	0.050	0.058	0.986	0.063	0.066	-999	1	0	-999	0
10922705	15.117	1	17	6128.3	116.3	114.3	4.309	0.047	0.051	1.129	0.069	0.079	0	1	0	-999	0
10922787	15.341	4	17	4985.4	91.0	84.0	4.573	0.026	0.033	0.779	0.038	0.045	1	1	0	-999	0
10922838	13.211	1	17	5098.0	89.1	79.9	3.302	0.089	0.086	0.966	0.199	0.154	2	2	0	-999	0
10922854	15.187	1	17	5072.2	111.3	100.6	3.804	0.057	0.065	0.984	0.092	0.096	0	1	0	-999	0
10922873	14.997	1	17	5635.8	100.4	99.1	4.486	0.034	0.043	0.907	0.050	0.057	-999	1	0	-999	0
10922889	14.708	1	17	5599.4	95.9	104.5	4.200	0.039	0.044	1.068	0.075	0.065	-999	1	0	-999	0
10922957	13.099	0	17	6526.2	138.9	131.7	4.059	0.031	0.031	1.446	0.069	0.064	-999	1	0	-999	0
10923014	15.701	2	3	5751.3	113.8	108.4	4.322	0.071	0.069	0.940	0.071	0.065	-999	1	0	-999	0
10923034	15.824	1	17	5888.6	123.0	118.6	4.318	0.079	0.082	1.036	0.078	0.080	-999	1	0	-999	0
10923052	15.956	1	17	5778.0	154.0	188.0	4.531	0.031	0.178	1.028	0.090	0.120	-999	2	-999	-999	1
10923081	15.21	1	17	5759.5	103.9	101.2	4.436	0.041	0.052	0.974	0.060	0.069	-999	1	0	-999	0
10923103	13.532	1	17	6072.1	112.5	112.0	4.298	0.077	0.082	1.132	0.075	0.075	-999	1	-999	-999	0
10923175	15.043	1	17	5719.0	116.1	112.1	3.686	0.061	0.061	1.388	0.099	0.094	-999	1	0	-999	0
10923197	14.906	1	17	5848.4	112.3	109.3	4.307	0.051	0.051	1.023	0.076	0.077	-999	1	0	-999	0
10923201	15.598	1	17	5876.1	112.0	112.2	4.036	0.081	0.084	1.146	0.110	0.092	-999	1	0	-999	0
10923202	14.037	1	17	6108.0	184.0	221.0	4.466	0.050	0.200	1.132	0.141	0.141	-999	2	-999	-999	1
10923223	15.313	1	17	5046.8	107.2	96.1	3.664	0.069	0.086	1.120	0.135	0.159	0	1	0	-999	0
10923225	15.46	4	17	5934.6	106.3	107.8	4.109	0.072	0.078	1.141	0.097	0.094	-999	1	0	-999	0
10923260	14.037	1	17	5936.1	110.9	109.8	4.430	0.040	0.045	0.938	0.060	0.062	3	1	0	-1	0
10923270	13.017	0	17	5490.5	90.5	92.1	4.455	0.034	0.040	0.953	0.057	0.063	-999	1	0	-999	0
10923282	13.77	1	17	5972.8	126.3	126.9	3.773	0.055	0.036	1.355	0.147	0.060	11	1	0	-999	0
10923323	15.041	1	17	5959.7	106.0	102.6	4.429	0.034	0.045	1.028	0.054	0.066	8	1	0	-999	0
10923376	15.442	4	17	5863.6	113.0	107.7	4.231	0.063	0.063	1.053	0.081	0.082	-999	1	0	-999	0
10923391	15.292	1	3	5146.7	110.5	103.9	3.762	0.059	0.069	1.079	0.106	0.116	-999	1	0	-999	0
10923402	15.555	1	17	5749.8	112.8	111.4	4.090	0.070	0.074	1.058	0.099	0.081	-999	1	0	-999	0
10923476	14.977	1	17	5875.7	109.0	107.7	4.128	0.046	0.052	1.107	0.092	0.082	-999	1	0	-999	0
10923480	15.71	2	3	5902.1	112.7	112.9	4.008	0.080	0.080	1.172	0.112	0.093	-999	1	0	-999	0
10923549	15.986	1	17	5446.6	99.9	96.8	4.536	0.033	0.048	0.866	0.049	0.057	1	1	0	-999	0
10923560	14.905	1	17	5978.7	105.3	108.3	4.057	0.045	0.060	1.197	0.092	0.100	-999	1	0	-999	0
10923615	13.579	0	17	6371.0	137.1	126.2	4.230	0.034	0.040	1.176	0.058	0.074	-999	1	0	-999	0
10923629	14.425	0	17	6198.9	109.1	101.3	3.818	0.022	0.046	1.606	0.056	0.150	2	1	0	-999	0
10923633	13.046	0	17	6145.3	108.1	109.3	4.377	0.027	0.038	1.109	0.053	0.072	-999	1	0	-999	0
10923636	13.758	10	10	5989.0	189.0	210.0	4.211	0.236	0.172	0.951	0.144	0.108	-999	2	-999	-999	1
10923642	14.02	1	17	6281.2	113.8	109.7	4.379	0.023	0.034	1.144	0.044	0.063	-999	1	0	-999	0
10923649	15.379	4	17	5763.3	104.6	101.7	4.458	0.035	0.047	0.969	0.054	0.066	-999	1	0	-999	0
10923679	15.006	1	17	5731.2	118.8	115.2	4.027	0.062	0.051	1.076	0.096	0.076	-999	1	0	-999	0
10923702	14.994	1	17	5170.7	81.2	72.7	4.383	0.027	0.022	0.846	0.033	0.024	1	1	1	-999	0
10923732	12.778	0	17	6286.0	126.0	122.5	4.342	0.039	0.041	1.000	0.067	0.065	-999	1	0	-999	0
10923745	14.977	1	17	5086.6	117.8	105.7	3.843	0.049	0.056	0.961	0.078	0.085	-999	1	0	-999	0
10923751	15.53	2	17	5743.5	96.1	93.8	4.428	0.033	0.044	1.075	0.049	0.058	-999	1	0	-999	0
10923764	13.428	0	17	5903.0	101.0	107.1	4.361	0.033	0.038	1.115	0.060	0.068	-999	1	0	-999	0
10923772	15.412	1	17	5967.6	104.9	112.6	4.089	0.057	0.066	1.170	0.093	0.097	-999	1	0	-999	0
10923781	15.052	1	17	5770.4	111.7	107.6	4.353	0.050	0.051	0.988	0.075	0.075	-999	1	0	-999	0
10923829	13.713	1	17	6370.0	153.0	192.0	4.410	0.067	0.202	1.148	0.157	0.141	-999	2	-999	-999	1
10923855	14.613	1	17	6197.7	119.7	115.5	4.258	0.043	0.043	1.122	0.067	0.072	-999	1	0	-999	0
10923921	14.75	1	17	6320.2	120.0	118.0	4.328	0.033	0.041	1.189	0.057	0.071	-999	1	0	-999	0
10923944	14.742	1	17	5791.6	110.6	113.4	3.935	0.052	0.046	1.159	0.078	0.076	-999	1	0	-999	0
10923954	15.653	1	17	5558.3	112.6	106.2	4.085	0.069	0.068	0.977	0.075	0.071	-999	1	0	-999	0
10924002	13.758	0	17	6267.4	127.9	130.2	3.979	0.046	0.053	1.297	0.086	0.105	2	1	0	-999	0
10924008	13.884	1	17	5892.7	109.9	107.9	4.321	0.041	0.041	1.026	0.073	0.070	-999	1	0	-999	0
10924032	13.671	1	17	5621.5	90.5	91.7	4.528	0.020	0.032	0.906	0.035	0.052	-999	1	0	-999	0
10924058	15.406	1	17	5728.3	111.6	103.3	4.315	0.056	0.052	0.840	0.063	0.051	-999	1	0	-999	0
10924078	13.829	1	17	6185.1	133.2	110.4	4.225	0.032	0.039	1.194	0.061	0.075	-999	1	0	-999	0
10924142	13.915	1	17	5637.1	110.8	104.5	4.026	0.040	0.038	0.835	0.052	0.045	-999	1	0	-999	0
10924146	15.094	1	17	5805.4	109.7	110.5	4.211	0.049	0.052	1.034	0.083	0.080	-999	1	0	-999	0
10924149	15.33	4	17	5132.2	100.9	87.6	3.486	0.082	0.093	1.267	0.148	0.178	1	2	0	-999	0
10924216	14.76	1	17	6173.9	119.0	114.6	4.190	0.044	0.044	1.102	0.072	0.079	-999	1	0	-999	0
10924221	15.72	1	17	5739.6	113.3	108.3	4.278	0.062	0.063	0.989	0.077	0.075	-999	1	0	-999	0
10924229	14.466	1	17	5835.3	109.4	107.5	4.192	0.042	0.048	1.057	0.082	0.082	-999	1	0	-999	0
10924257	15.52	1	17	5305.9	91.6	87.6	4.577	0.023	0.035	0.811	0.039	0.049	-999	1	0	-999	0
10924259	15.07	1	17	6310.0	168.0	224.0	4.417	0.065	0.208	1.143	0.169	0.152	-999	2	-999	-999	1
10924274	14.23	10	10	6366.8	130.0	124.8	4.018	0.038	0.040	1.380	0.071	0.074	-999	1	0	-999	0
10924286	15.985	4	17	5843.1	115.1	111.7	4.347	0.070	0.074	1.014	0.074	0.077	-999	1	0	-999	0
10924340	13.941	1	17	5864.2	108.5	104.2	4.136	0.039	0.047	1.097	0.092	0.085	-999	1	0	-1	0
10924362	15.699	1	17	5772.7	105.3	101.7	4.447	0.043	0.057	0.972	0.060	0.067	-999	1	0	-999	0
10924365	15.246	1	17	6419.0	153.0	211.0	4.402	0.062	0.188	1.156	0.162	0.146	-999	2	-999	-999	1
10924402	13.396	1	17	6400.5	124.5	126.6	3.951	0.031	0.047	1.360	0.062	0.115	-999	1	0	-999	0
10924414	15.436	1	17	5921.2	108.4	113.5	4.088	0.056	0.067	1.145	0.100	0.093	-999	1	0	-999	0
10924437	14.466	1	17	5878.9	107.2	107.1	4.383	0.038	0.043	1.039	0.065	0.070	-999	1	0	-999	0
10924462	13.398	0	17	5142.1	39.1	46.1	4.312	0.015	0.015	0.866	0.014	0.011	3	1	1	-999	0
10924469	15.353	1	17	5504.8	117.1	112.7	3.853	0.060	0.058	1.128	0.083	0.084	-999	1	0	-999	0
10924487	15.856	4	17	5586.9	97.0	111.6	4.138	0.061	0.069	1.104	0.091	0.067	-999	1	0	-999	0
10924562	15.665	4	17	6318.7	133.3	130.3	4.223	0.073	0.076	1.242	0.070	0.083	-999	1	0	0	0
10924563	15.614	2	3	5791.9	111.2	111.0	4.193	0.061	0.063	1.035	0.088	0.081	-999	1	0	-999	0
10924572	14.412	1	17	5055.3	122.8	109.6	3.721	0.036	0.048	1.358	0.062	0.099	0	1	0	-999	0
10924589	15.639	1	17	5991.4	120.5	118.3	3.891	0.093	0.085	1.220	0.099	0.088	-999	1	0	-999	0
10924592	15.564	1	17	5456.5	111.0	103.5	4.408	0.057	0.056	0.892	0.067	0.061	-999	1	0	-999	0
10924656	15.226	1	17	5616.4	101.6	96.5	4.504	0.029	0.042	0.918	0.047	0.057	-999	1	0	-999	0
10924670	13.796	1	17	5492.2	116.8	115.0	3.924	0.037	0.037	1.056	0.062	0.060	-999	1	0	-999	0
10924672	15.484	0	17	6219.5	129.6	122.0	3.873	0.052	0.039	1.310	0.149	0.068	2	1	0	-999	0
10924684	15.157	1	17	5674.2	116.0	114.2	4.131	0.058	0.058	1.006	0.086	0.075	-999	1	0	-999	0
10924719	15.689	2	3	5840.5	119.5	115.8	3.963	0.086	0.077	1.166	0.107	0.089	-999	1	0	-999	0
10924761	14.558	1	17	6149.5	116.9	117.6	3.910	0.045	0.056	1.392	0.097	0.131	-999	1	0	-999	0
10924778	15.788	1	17	4326.1	76.1	71.2	4.613	0.022	0.019	0.671	0.026	0.022	1	1	0	-999	0
10924794	14.382	1	17	6001.1	107.0	105.4	4.135	0.041	0.046	1.114	0.083	0.082	-999	1	0	-999	0
10924833	13.896	1	17	5717.9	114.0	105.6	3.933	0.038	0.036	1.138	0.064	0.063	-999	1	0	-999	0
10924853	15.639	1	17	5710.5	103.6	100.6	4.428	0.048	0.058	0.961	0.064	0.069	3	1	0	-1	0
10924895	15.095	1	17	5271.1	85.7	78.0	4.179	0.069	0.074	0.880	0.038	0.029	1	1	0	-999	0
10924961	15.746	0	17	4900.9	98.2	88.9	3.765	0.040	0.053	1.140	0.078	0.111	2	1	0	-999	0
10924995	14.347	1	17	5684.6	115.8	109.5	3.982	0.046	0.042	1.083	0.073	0.070	-999	1	0	-999	0
10925002	14.322	0	17	5404.3	118.2	118.2	3.161	0.028	0.030	2.201	0.073	0.088	2	2	0	-999	0
10925099	14.987	1	17	5436.3	95.5	94.5	4.409	0.037	0.033	0.777	0.040	0.028	-999	1	0	-999	0
10925101	14.862	1	17	5413.7	105.9	93.0	4.361	0.048	0.042	0.880	0.064	0.051	-999	1	0	-999	0
10925104	13.738	1	17	4472.5	69.9	61.3	4.578	0.024	0.017	0.731	0.029	0.022	3	1	0	0	0
10925113	15.005	4	17	4761.3	99.3	88.8	4.554	0.039	0.040	0.761	0.040	0.038	1	1	-999	-1	0
10925114	15.995	4	17	5540.1	112.4	107.7	4.033	0.103	0.094	0.996	0.085	0.080	-999	1	0	-999	0
10927198	15.32	1	3	5655.4	103.6	99.4	4.470	0.036	0.048	0.940	0.055	0.064	-999	1	0	-999	0
10927402	13.769	1	17	6635.4	145.1	127.3	4.134	0.036	0.035	1.382	0.073	0.061	-999	1	0	-999	0
10927412	14.902	1	17	6180.6	113.8	111.1	4.369	0.034	0.044	1.121	0.056	0.071	-999	1	0	-999	0
10927420	15.394	4	17	6333.0	119.5	115.9	4.364	0.037	0.048	1.159	0.060	0.067	-999	1	0	-999	0
10927549	15.492	4	17	6459.6	129.6	127.3	4.268	0.053	0.058	1.264	0.064	0.068	-999	1	0	-999	0
10927552	14.366	2	17	6108.0	196.0	245.0	4.466	0.056	0.224	1.132	0.151	0.166	-999	2	-999	-999	1
10927575	15.071	1	17	5640.5	111.5	107.7	4.339	0.050	0.049	0.945	0.073	0.070	-999	1	0	-999	0
10927600	15.856	4	17	6773.0	189.0	297.0	4.306	0.062	0.188	1.427	0.159	0.218	-999	2	-999	-999	1
10927670	14.822	1	17	5456.5	109.9	96.4	4.296	0.048	0.045	0.895	0.064	0.052	-999	1	0	-999	0
10927728	13.408	0	17	5375.2	107.0	99.4	4.439	0.043	0.040	0.873	0.066	0.057	7	1	0	-999	0
10927733	14.242	6	10	6259.8	119.8	109.1	4.346	0.029	0.039	1.162	0.054	0.071	9	1	0	-999	0
10927753	13.872	1	17	5853.3	121.0	113.9	3.860	0.245	0.263	1.236	0.278	0.171	-999	1	-999	-999	0
10927756	13.945	1	17	5191.3	117.8	110.2	3.776	0.040	0.054	1.101	0.083	0.106	0	1	0	-999	0
10927766	15.187	1	17	5185.6	118.9	105.9	3.634	0.071	0.087	1.281	0.125	0.154	1	1	0	-999	0
10927792	13.438	0	17	5885.9	110.3	105.8	4.277	0.039	0.043	1.045	0.074	0.078	-999	1	0	-999	0
10927796	14.366	1	17	4991.8	88.2	80.6	3.251	0.100	0.108	1.395	0.195	0.232	2	2	0	-999	0
10927813	14.931	1	17	5521.7	95.8	96.5	4.462	0.041	0.050	0.911	0.059	0.066	10	1	0	-999	0
10927832	15.99	1	17	5261.8	80.0	73.8	4.329	0.059	0.063	0.862	0.039	0.031	0	1	0	-999	0
10927840	14.747	1	17	4820.0	82.6	69.6	3.488	0.072	0.059	0.944	0.160	0.088	0	2	0	-999	0
10927844	13.669	1	17	5678.2	98.7	107.3	4.027	0.057	0.035	1.153	0.129	0.061	2	1	0	-999	0
10927910	15.569	1	17	5663.2	119.2	115.3	3.918	0.066	0.062	1.123	0.082	0.081	-999	1	0	-999	0
10927966	15.503	1	17	6049.5	111.2	106.2	4.393	0.042	0.054	1.067	0.063	0.071	-999	1	0	-999	0
10928013	15.587	1	17	5685.8	118.4	114.5	4.008	0.071	0.061	1.069	0.085	0.076	-999	1	0	-999	0
10928043	12.718	1	17	6303.9	111.9	102.2	4.366	0.020	0.027	1.184	0.038	0.052	2	1	0	1	0
10928090	15.239	1	17	4987.0	109.1	94.8	3.744	0.058	0.065	0.983	0.107	0.106	0	1	0	-999	0
10928113	15.226	3	16	5188.2	119.0	110.5	3.744	0.049	0.062	1.140	0.096	0.118	0	1	0	-999	0
10928172	14.101	1	17	6163.8	117.6	114.4	3.966	0.034	0.052	1.361	0.071	0.129	0	1	0	-999	0
10931217	12.948	1	17	6130.3	117.2	114.9	3.997	0.031	0.051	1.324	0.067	0.126	-999	1	0	-999	0
10931319	13.58	0	17	6400.4	131.4	126.6	3.989	0.046	0.035	1.144	0.097	0.058	1	1	0	-999	0
10931353	11.654	0	17	6856.3	145.0	140.5	4.133	0.031	0.031	1.486	0.077	0.071	-999	2	0	-999	0
10931406	14.028	1	17	5906.7	115.6	108.9	4.227	0.041	0.044	1.075	0.076	0.083	-999	1	0	-999	0
10931437	15.909	1	17	5807.6	123.0	117.3	4.117	0.069	0.067	0.911	0.069	0.060	0	1	0	-999	0
10931452	12.745	0	17	6666.0	189.0	260.0	4.123	0.246	0.164	1.143	0.193	0.158	1	2	-999	-999	1
10931498	13.487	0	17	6118.5	107.9	107.7	4.357	0.028	0.033	1.158	0.053	0.064	-999	1	0	-999	0
10931507	13.778	1	17	6619.3	133.6	128.2	3.933	0.031	0.041	1.416	0.065	0.114	1	1	0	-999	0
10931512	13.221	1	17	6509.0	146.0	194.0	4.418	0.052	0.208	1.115	0.146	0.146	11	2	-999	-999	1
10931514	13.333	1	17	5916.0	120.5	115.6	4.312	0.061	0.058	0.906	0.069	0.060	-999	1	-999	-999	0
10931521	14.461	1	17	6046.5	109.0	103.4	4.438	0.023	0.034	1.043	0.043	0.061	-999	1	0	-999	0
10931554	14.212	1	17	6498.2	120.9	117.5	4.365	0.018	0.026	1.205	0.036	0.051	-999	1	0	-999	0
10931566	15.967	1	17	5302.5	107.1	100.3	4.519	0.038	0.048	0.852	0.050	0.056	0	1	0	-999	0
10931598	15.93	4	17	6168.5	115.1	112.9	4.360	0.049	0.062	1.116	0.067	0.074	-999	1	0	-999	0
10931611	14.142	1	17	6269.8	133.0	124.8	4.071	0.034	0.037	1.326	0.060	0.066	1	1	0	-999	0
10931679	12.122	0	17	6366.2	115.5	118.3	4.319	0.028	0.032	1.210	0.054	0.069	-999	1	0	-999	0
10931697	14.512	1	17	6221.3	126.9	117.3	4.030	0.039	0.045	1.325	0.067	0.107	-999	1	0	-999	0
10931717	13.489	0	17	6198.5	124.9	121.3	4.010	0.040	0.043	1.195	0.101	0.072	-999	1	0	-999	0
10931768	15.953	1	17	5813.4	112.7	111.0	4.201	0.070	0.069	1.041	0.087	0.082	1	1	0	-999	0
10931856	11.952	0	17	6723.4	141.7	133.8	3.981	0.031	0.033	1.524	0.077	0.076	-999	2	0	-999	0
10931935	13.572	0	17	6540.1	129.3	122.3	3.902	0.031	0.046	1.425	0.065	0.131	-999	1	0	-999	0
10931937	14.753	1	17	5051.2	101.1	88.7	3.512	0.065	0.086	1.292	0.148	0.203	2	1	0	-999	0
10931959	15.148	6	9	3387.0	45.0	45.0	4.933	0.049	0.040	0.306	0.057	0.038	0	2	-999	-999	1
10931995	14.503	1	17	6325.0	117.2	112.3	4.364	0.025	0.034	1.165	0.046	0.064	-999	1	0	-999	0
10931998	14.803	1	17	5968.5	112.9	111.0	4.367	0.040	0.047	1.054	0.068	0.077	-999	1	0	-999	0
10932025	14.884	1	17	6233.9	118.3	115.7	3.901	0.046	0.054	1.443	0.085	0.138	-999	1	0	-999	0
10932051	15.261	1	17	5783.5	116.8	111.1	4.288	0.051	0.053	1.003	0.076	0.076	-999	1	0	-999	0
10932144	15.619	1	17	5368.0	101.8	97.9	4.557	0.025	0.038	0.842	0.041	0.053	1	1	0	-999	0
10932159	14.536	1	17	5878.4	115.9	113.2	4.325	0.043	0.044	1.030	0.077	0.078	-999	1	0	-999	0
10932200	15.557	2	17	5420.7	110.0	93.5	4.258	0.049	0.046	0.890	0.060	0.046	0	1	0	-999	0
10932221	14.963	1	17	6196.0	119.2	117.2	4.355	0.041	0.046	1.075	0.061	0.069	-999	1	0	-999	0
10932284	12.273	0	17	6112.6	118.3	115.0	4.331	0.039	0.040	1.033	0.070	0.070	-999	1	0	-999	0
10932377	13.789	1	17	6245.8	119.7	122.5	4.423	0.032	0.038	0.980	0.053	0.060	0	1	0	-999	0
10932379	14.557	1	17	5681.9	114.1	109.5	4.366	0.046	0.046	0.957	0.075	0.072	-999	1	0	-999	0
10932405	15.834	1	17	5901.4	124.2	119.7	4.149	0.078	0.079	1.103	0.097	0.091	-999	1	0	-999	0
10932417	14.978	1	17	3513.6	86.2	64.1	4.826	0.009	0.009	0.372	0.010	0.010	0	1	-999	-999	0
10932440	14.572	1	17	5367.9	104.4	87.4	4.190	0.039	0.035	0.889	0.053	0.040	9	1	1	-999	0
10932453	13.539	1	17	6473.8	135.0	130.2	3.943	0.045	0.037	1.237	0.111	0.057	-999	1	0	-999	0
10932532	14.747	1	17	5561.2	125.2	114.0	3.814	0.041	0.042	0.817	0.051	0.049	-999	1	0	-999	0
10932560	13.162	1	17	6655.5	139.1	132.0	4.010	0.032	0.033	1.434	0.071	0.068	-999	3	0	-999	0
10932589	14.037	10	10	6232.8	127.5	119.7	4.045	0.035	0.041	1.318	0.064	0.101	1	1	0	-999	0
10932930	13.794	2	14	6109.5	122.5	122.5	3.861	0.038	0.037	1.066	0.064	0.057	-999	1	0	-999	0
10933028	15.548	2	17	5878.4	115.1	110.2	4.160	0.058	0.061	1.090	0.090	0.087	0	1	0	-999	0
10933037	14.549	1	17	6147.7	124.3	108.6	4.058	0.039	0.047	1.273	0.062	0.103	-999	1	0	-999	0
10933053	15.368	1	17	5476.4	117.0	110.4	4.057	0.056	0.053	0.959	0.068	0.066	-999	1	0	-999	0
10933056	14.896	1	17	6058.8	112.3	105.5	4.458	0.023	0.032	1.022	0.042	0.055	-999	1	0	-999	0
10933067	15.532	2	17	5669.7	104.1	100.8	4.452	0.043	0.054	0.947	0.059	0.067	-999	1	0	-999	0
10933072	13.402	0	17	5911.4	111.6	108.6	4.389	0.037	0.041	1.011	0.066	0.070	-999	1	0	-999	0
10933083	14.227	1	17	6574.3	141.1	130.8	4.174	0.038	0.038	1.343	0.069	0.057	-999	1	0	-999	0
10933119	15.663	1	17	5016.9	92.1	89.2	4.606	0.023	0.030	0.743	0.038	0.042	0	1	0	-999	0
10933124	14.235	10	10	6278.3	132.0	132.3	4.216	0.032	0.047	1.235	0.062	0.079	-999	1	0	-999	0
10933188	13.547	1	17	6369.8	126.7	131.4	4.245	0.035	0.035	1.249	0.063	0.066	-999	1	0	-999	0
10933196	13.627	1	17	6275.8	124.3	123.0	4.268	0.037	0.039	1.201	0.071	0.075	-999	1	0	-999	0
10933222	13.999	1	17	6480.3	134.3	136.2	4.267	0.036	0.035	1.211	0.055	0.063	-999	1	0	-999	0
10933283	12.912	17	17	4934.2	84.5	79.5	3.083	0.083	0.094	1.448	0.209	0.249	2	2	0	-999	0
10933306	14.753	1	17	6102.3	120.8	112.9	4.194	0.042	0.049	1.174	0.069	0.088	-999	1	0	1	0
10933309	14.152	1	17	4909.0	80.5	86.9	2.457	0.122	0.083	1.334	0.411	0.315	2	2	0	-999	0
10933414	13.132	0	17	6693.8	135.4	128.7	4.248	0.028	0.031	1.343	0.060	0.056	-999	1	0	-999	0
10933421	15.044	1	17	5697.4	114.9	113.0	4.113	0.081	0.085	1.025	0.090	0.080	-999	1	0	-999	0
10933525	13.354	1	17	6337.7	130.1	121.3	4.011	0.032	0.035	1.379	0.068	0.074	-999	1	0	-999	0
10933532	15.574	4	17	5845.0	185.0	205.0	4.541	0.048	0.192	0.968	0.108	0.120	-999	2	-999	-999	1
10933533	15.606	0	17	6257.4	241.4	200.9	4.360	0.068	0.085	1.110	0.117	0.103	2	1	-999	-999	0
10933534	15.936	1	17	5681.0	152.0	169.0	4.551	0.040	0.160	0.957	0.083	0.115	-999	2	-999	-999	1
10933535	14.095	1	17	5950.8	106.0	100.3	4.459	0.021	0.034	1.011	0.040	0.061	-999	1	0	-999	0
10933541	15.767	1	17	4898.0	145.0	131.0	4.671	0.030	0.065	0.693	0.066	0.060	0	2	-999	-999	1
10933561	12.848	0	17	5808.8	110.2	94.8	4.112	0.030	0.041	1.239	0.054	0.103	-999	1	0	0	0
10933601	15.529	1	17	4682.4	89.6	81.0	4.608	0.021	0.025	0.717	0.031	0.033	1	1	0	-999	0
10933676	12.968	0	17	5715.2	105.7	107.5	4.058	0.053	0.042	1.052	0.099	0.073	-999	1	0	-999	0
10933692	13.245	0	17	6646.7	135.4	128.0	3.936	0.032	0.033	1.503	0.076	0.075	-999	3	0	-999	0
10933707	15.602	1	17	5619.0	152.0	169.0	4.560	0.032	0.168	0.938	0.085	0.114	-999	2	-999	-999	1
10933763	15.648	2	17	6207.4	117.6	114.7	3.920	0.078	0.080	1.394	0.122	0.123	-999	1	0	-999	0
10933765	14.898	1	17	5895.6	112.6	110.8	4.349	0.046	0.049	1.032	0.074	0.078	-999	1	0	-999	0
10933783	15.953	4	17	5099.4	98.0	91.0	4.557	0.033	0.042	0.801	0.045	0.049	0	1	0	-999	0
10933842	13.864	1	17	6182.3	121.1	115.1	4.004	0.032	0.048	1.336	0.065	0.122	-999	1	0	-999	0
10933861	11.249	0	17	6489.4	116.5	119.9	3.567	0.039	0.040	2.086	0.089	0.111	10	3	0	-999	0
10933870	15.012	1	17	6580.9	134.3	129.1	3.946	0.039	0.040	1.508	0.081	0.084	5	3	0	-999	0
10933876	14.658	1	17	6084.0	117.1	105.3	4.137	0.039	0.045	1.200	0.067	0.092	-999	1	0	-999	0
10933878	15.842	1	17	5504.7	120.5	150.0	4.513	0.035	0.048	0.891	0.054	0.063	-999	1	0	-999	0
10933897	13.95	1	17	5433.1	100.7	93.3	4.579	0.030	0.036	0.750	0.037	0.046	0	1	0	-999	0
10933906	15.992	2	17	5279.5	90.9	81.3	4.359	0.058	0.055	0.858	0.046	0.035	-999	1	0	-999	0
10934077	16.493	9	9	4653.7	51.7	51.5	4.514	0.014	0.014	0.774	0.017	0.014	8	1	1	-999	0
10934192	14.238	1	17	5615.4	107.4	104.7	4.385	0.042	0.044	0.936	0.073	0.070	-999	1	0	-999	0
10934272	12.348	1	17	6319.3	120.5	110.4	3.903	0.028	0.044	1.466	0.066	0.133	-999	1	0	-999	0
10934282	13.611	0	17	6629.5	132.8	130.5	3.785	0.030	0.049	1.619	0.064	0.163	-999	1	0	-999	0
10934287	13.26	2	17	4671.6	79.4	74.3	4.603	0.023	0.026	0.720	0.033	0.033	2	3	0	-999	0
10934295	14.302	1	17	5538.2	108.2	102.6	4.382	0.043	0.043	0.914	0.071	0.066	1	1	0	-999	0
10934311	15.318	1	17	6333.1	117.5	111.5	3.828	0.066	0.068	1.552	0.108	0.143	-999	1	0	-999	0
10934313	14.809	1	17	6487.2	127.9	123.2	4.319	0.030	0.039	1.246	0.051	0.061	-999	1	0	-1	0
10934406	14.87	1	17	5267.1	112.7	112.7	4.497	0.037	0.040	0.851	0.057	0.057	0	1	0	-999	0
10934460	14.16	6	10	7095.7	139.2	156.1	4.000	0.040	0.043	1.535	0.079	0.080	-999	2	0	-999	0
10934492	15.595	1	17	6025.4	120.2	116.8	4.247	0.063	0.062	1.113	0.076	0.084	-999	1	0	-999	0
10934586	10.488	0	17	6165.4	120.8	110.8	4.269	0.028	0.039	1.183	0.060	0.075	-999	1	0	-999	0
10934612	15.589	1	3	6033.0	198.0	198.0	4.430	0.084	0.196	0.992	0.143	0.117	-999	2	-999	-999	1
10934629	13.728	1	17	6487.7	128.8	124.9	3.968	0.031	0.036	1.382	0.063	0.097	-999	1	0	-999	0
10934637	13.196	0	17	5827.4	105.0	103.2	4.376	0.039	0.044	1.005	0.072	0.077	1	1	0	-999	0
10934648	15.756	4	17	5079.5	116.1	92.4	3.364	0.166	0.178	1.409	0.234	0.222	0	2	-999	-999	0
10934653	10.54	0	17	5917.2	109.8	106.2	4.416	0.036	0.040	0.956	0.063	0.066	-999	1	0	-999	0
10934659	14.7	1	17	5422.8	118.2	109.2	4.122	0.185	0.170	0.925	0.093	0.070	1	1	-999	-999	0
10934661	14.792	1	17	6807.0	142.5	135.8	3.914	0.052	0.054	1.456	0.085	0.107	-999	2	0	-999	0
10934699	14.911	1	17	6360.7	132.1	131.5	4.220	0.039	0.046	1.260	0.063	0.070	-999	1	0	-999	0
10934716	14.892	1	17	5853.4	105.6	103.4	4.458	0.029	0.041	0.990	0.049	0.064	-999	1	0	-999	0
10934734	14.414	1	17	6004.0	105.2	107.3	4.096	0.041	0.050	1.195	0.072	0.104	-999	1	0	-999	0
10934753	14.659	1	17	5672.3	119.8	115.7	4.312	0.156	0.255	0.968	0.112	0.084	0	1	-999	-999	0
10934768	15.49	1	17	5059.0	105.8	87.8	3.345	0.121	0.130	1.412	0.198	0.218	2	2	0	-999	0
10934775	15.948	2	17	5041.9	95.5	88.8	4.568	0.030	0.040	0.786	0.044	0.048	0	1	0	-999	0
10934799	15.603	4	17	4904.9	89.3	86.0	3.360	0.112	0.121	1.174	0.208	0.224	2	2	0	-999	0
10934819	15.589	4	17	5291.8	104.3	97.2	4.490	0.058	0.072	0.850	0.055	0.053	2	1	0	-999	0
10934843	14.217	1	17	5580.6	122.4	117.8	3.830	0.035	0.038	1.185	0.065	0.073	0	1	0	-999	0
10934898	12.356	4	17	6060.0	192.0	241.0	4.495	0.052	0.157	1.036	0.129	0.129	-999	2	-999	-999	1
10934917	12.538	1	17	6233.8	130.7	125.2	4.186	0.038	0.038	1.228	0.065	0.078	-999	1	0	-999	0
10935013	15.295	1	17	5875.1	135.8	158.9	4.135	0.044	0.050	1.100	0.101	0.103	-999	1	0	-999	0
10935014	15.104	1	17	5845.9	115.2	112.8	4.270	0.056	0.057	1.032	0.078	0.079	-999	1	0	-999	0
10935102	13.837	1	17	5078.6	110.5	98.6	3.639	0.052	0.075	1.198	0.120	0.171	0	1	0	-999	0
10935119	12.356	1	17	6126.0	182.0	182.0	4.378	0.149	0.182	0.852	0.108	0.063	-999	2	-999	-999	1
10935147	12.356	1	17	5107.2	86.1	80.3	3.242	0.066	0.085	1.363	0.172	0.218	2	2	0	-999	0
10935170	13.442	0	17	5238.9	124.5	103.4	3.493	0.048	0.069	1.288	0.112	0.164	0	2	0	-999	0
10935173	15.131	1	17	5298.8	87.7	75.5	4.209	0.041	0.040	0.881	0.039	0.029	0	1	0	-999	0
10935187	15.56	1	17	5774.7	117.1	114.3	4.039	0.090	0.088	1.094	0.104	0.087	-999	1	0	-999	0
10935232	15.755	2	17	5557.0	107.0	104.7	4.441	0.054	0.064	0.918	0.063	0.066	-999	1	0	-999	0
10935252	15.171	1	17	5718.8	109.6	106.2	4.398	0.053	0.059	0.967	0.069	0.072	-999	1	0	-999	0
10935260	14.769	1	17	5426.2	94.3	80.4	4.259	0.040	0.037	0.844	0.043	0.030	-999	1	0	-999	0
10935310	14.775	0	17	5371.1	99.8	83.7	4.332	0.038	0.030	0.873	0.056	0.041	3	1	0	-1	0
10935337	14.575	1	17	5913.4	120.4	116.4	4.359	0.046	0.048	0.960	0.071	0.069	-999	1	0	-999	0
10935400	15.441	1	3	5541.7	138.0	140.5	3.941	0.053	0.059	1.060	0.088	0.092	-999	1	0	-999	0
10935436	15.2	1	17	6212.9	127.0	122.3	4.065	0.067	0.068	1.292	0.079	0.098	-999	1	0	-999	0
10935485	14.52	1	17	5847.5	145.9	171.7	3.821	0.042	0.043	1.422	0.186	0.100	-999	1	0	-999	0
10935494	15.196	1	17	5210.0	158.0	158.0	4.509	0.085	0.076	0.760	0.101	0.062	1	2	-999	-999	1
10935506	14.252	1	17	6342.5	115.2	120.2	4.336	0.029	0.038	1.216	0.049	0.060	-999	1	0	-999	0
10935532	15.189	1	17	5546.8	106.3	105.4	4.403	0.053	0.055	0.917	0.069	0.067	-999	1	0	-999	0
10935594	14.974	1	17	5894.8	126.1	116.5	3.813	0.069	0.061	1.301	0.113	0.085	-999	1	0	-999	0
10935639	15.24	1	3	5773.5	112.1	110.4	4.192	0.061	0.062	1.027	0.087	0.080	-999	1	0	-999	0
10935656	15.22	1	17	6224.1	134.4	122.6	4.135	0.073	0.071	1.254	0.073	0.090	-999	1	0	-999	0
10935663	14.255	1	17	6048.6	108.8	103.6	4.427	0.025	0.037	1.052	0.046	0.064	-999	1	0	-999	0
10935688	14.886	1	17	5755.3	116.7	110.3	3.559	0.068	0.073	1.575	0.113	0.115	-999	1	0	-999	0
10935728	15.256	1	17	5311.9	103.3	96.5	4.506	0.039	0.047	0.858	0.051	0.057	0	1	0	-999	0
10935819	15.427	1	17	6155.3	115.5	113.1	4.344	0.049	0.059	1.122	0.067	0.075	-999	1	0	-999	0
10935876	13.585	0	17	6000.1	105.3	101.7	4.116	0.033	0.046	1.185	0.069	0.101	-999	1	0	-999	0
10935878	14.976	1	17	5925.6	111.9	110.2	4.361	0.049	0.054	1.040	0.070	0.077	-999	1	0	-999	0
10935893	15.589	2	17	5324.3	104.3	92.7	4.433	0.057	0.052	0.861	0.061	0.050	0	1	0	-999	0
10935908	14.165	10	10	6777.1	143.1	133.8	4.298	0.026	0.032	1.326	0.048	0.048	-999	3	0	-999	0
10935993	15.056	1	17	6053.8	121.9	118.4	4.248	0.049	0.052	1.124	0.074	0.083	-999	1	0	1	0
10936009	15.253	1	17	5248.7	125.6	115.6	3.695	0.058	0.069	1.243	0.105	0.127	1	1	0	-999	0
10936034	15.175	1	17	5214.7	93.1	81.6	4.442	0.045	0.036	0.840	0.054	0.040	1	1	0	-999	0
10936065	15.072	1	17	5080.3	118.5	103.6	3.673	0.109	0.121	1.116	0.170	0.164	2	1	0	-999	0
10936077	15.384	1	17	5938.0	116.0	112.8	4.330	0.056	0.058	1.051	0.073	0.078	-999	1	0	-999	0
10936091	15.331	4	17	4974.0	88.2	83.0	3.269	0.110	0.117	1.354	0.196	0.237	2	2	0	-999	0
10936103	14.038	10	10	6044.2	109.3	102.9	4.455	0.021	0.031	1.028	0.039	0.057	-999	1	0	-999	0
10936226	14.622	1	17	5530.0	180.0	163.0	4.474	0.135	0.135	0.731	0.111	0.044	-999	2	-999	-999	1
10936247	15.509	2	17	6265.3	135.6	130.9	4.163	0.073	0.071	1.251	0.072	0.086	-999	1	0	-999	0
10936251	14.703	1	17	6182.1	120.8	115.4	3.969	0.047	0.055	1.355	0.083	0.121	-999	1	0	-999	0
10936256	15.094	1	17	5324.3	103.2	99.6	4.559	0.024	0.037	0.835	0.039	0.053	8	1	0	-999	0
10936275	15.61	1	17	5125.0	153.0	153.0	4.621	0.033	0.077	0.794	0.066	0.088	0	2	-999	-999	1
10936280	14.696	1	17	6033.1	109.8	106.9	4.107	0.043	0.049	1.199	0.071	0.100	-999	1	0	-999	0
10936304	14.689	1	17	6038.5	109.3	105.4	4.102	0.042	0.049	1.205	0.071	0.101	-999	1	0	-999	0
10936308	15.251	1	17	6107.1	115.1	112.5	4.383	0.037	0.049	1.090	0.059	0.071	-999	1	0	-999	0
10936332	15.798	1	17	5842.3	119.2	115.8	4.312	0.070	0.070	1.020	0.077	0.079	-999	1	0	-999	0
10936336	14.917	1	17	6255.0	116.5	112.5	4.369	0.033	0.043	1.139	0.055	0.067	-999	1	0	-999	0
10936427	15.686	1	17	5353.3	130.3	121.9	3.694	0.039	0.048	1.306	0.076	0.103	3	1	0	-1	0
10936462	14.929	1	17	5043.6	88.4	82.0	4.560	0.026	0.034	0.810	0.037	0.046	0	1	0	-999	0
10936530	14.884	1	17	5638.3	121.7	114.2	3.860	0.043	0.043	1.169	0.069	0.074	-999	1	0	-999	0
10936612	15.149	1	17	5988.4	201.2	140.1	3.777	0.074	0.056	1.373	0.224	0.104	-999	1	0	-999	0
10936633	15.283	4	17	6195.0	198.5	264.5	3.811	0.053	0.052	1.490	0.157	0.209	-999	1	0	-999	0
10936634	14.724	1	17	5905.6	106.2	99.7	4.017	0.043	0.054	1.313	0.070	0.120	-999	1	0	-999	0
10936662	15.81	1	17	5785.6	106.7	103.1	4.428	0.048	0.060	0.981	0.063	0.070	-999	1	0	-999	0
10936676	15.213	1	17	6014.3	117.9	113.7	4.266	0.053	0.055	1.102	0.075	0.082	-999	1	0	-999	0
10936755	14.549	1	17	5903.8	114.9	109.1	4.214	0.042	0.046	1.079	0.076	0.084	-999	1	0	-999	0
10936786	13.333	0	17	5761.9	115.0	112.0	4.235	0.042	0.044	1.007	0.079	0.076	-999	1	0	-1	0
10936845	15.459	1	17	5790.6	105.3	102.7	4.469	0.031	0.043	0.970	0.050	0.064	-999	1	0	-999	0
10936862	15.873	1	17	5635.1	123.6	115.9	3.813	0.081	0.078	1.213	0.101	0.102	-999	1	0	-999	0
10936866	15.704	4	17	5729.0	115.0	110.4	4.359	0.057	0.058	0.974	0.074	0.074	-999	1	0	-999	0
10936875	15.561	2	3	6014.0	146.3	143.4	3.921	0.063	0.064	1.280	0.159	0.118	-999	1	0	-999	0
10936885	14.702	1	17	6076.9	104.8	107.8	4.355	0.030	0.035	1.176	0.050	0.064	-999	1	0	-999	0
10936968	15.443	1	17	5944.9	109.3	114.6	4.066	0.057	0.068	1.170	0.100	0.096	-999	1	0	-999	0
10937029	14.924	1	17	5316.6	93.6	90.3	4.546	0.019	0.030	0.894	0.033	0.041	0	1	0	0	0
10937039	14.569	1	17	6176.1	114.7	114.0	4.347	0.034	0.043	1.132	0.059	0.076	1	1	0	-999	0
10937057	14.253	1	17	6746.6	140.8	135.6	4.236	0.032	0.035	1.361	0.064	0.058	-999	1	0	-999	0
10937125	14.932	1	17	6179.3	119.2	115.3	4.337	0.039	0.046	1.137	0.062	0.077	-999	1	0	-999	0
10937129	15.377	1	17	5822.9	121.8	117.3	4.092	0.057	0.064	1.093	0.111	0.085	-999	1	0	-999	0
10937133	14.297	1	17	5726.4	111.7	107.9	4.378	0.044	0.047	0.971	0.074	0.074	-999	1	0	-999	0
10937134	15.403	1	17	5715.0	122.8	120.4	4.165	0.073	0.076	1.012	0.092	0.081	-999	1	0	-999	0
10937154	15.35	1	17	6053.1	113.4	108.9	4.425	0.031	0.042	1.051	0.052	0.065	-999	1	0	-999	0
10937185	15.767	1	17	6034.5	115.4	114.3	4.036	0.072	0.080	1.230	0.100	0.104	-999	1	0	-999	0
10937287	14.961	1	17	5821.7	109.7	111.2	4.502	0.032	0.042	0.881	0.045	0.052	-999	1	0	-999	0
10937326	15.768	2	17	6045.1	116.9	113.7	4.356	0.055	0.065	1.080	0.069	0.076	0	1	0	-999	0
10937329	13.736	1	17	6543.4	137.9	122.1	4.272	0.029	0.031	1.294	0.056	0.057	-999	1	0	-999	0
10937331	14.639	1	17	6108.0	118.1	116.6	3.947	0.048	0.057	1.333	0.100	0.117	-999	1	0	-999	0
10937370	15.96	1	17	5234.6	107.1	97.6	4.492	0.049	0.050	0.842	0.054	0.051	0	1	0	-999	0
10937386	15.831	1	17	5473.0	128.1	123.3	3.904	0.068	0.067	1.065	0.085	0.083	0	1	0	-999	0
10937520	15.885	1	17	5056.3	98.6	89.9	4.513	0.042	0.039	0.810	0.048	0.042	0	1	0	-999	0
10937526	13.911	1	17	6651.3	128.8	124.9	4.304	0.021	0.028	1.316	0.040	0.045	-999	1	0	-999	0
10937571	15.17	1	17	5198.9	125.3	113.6	3.693	0.057	0.071	1.217	0.108	0.135	7	1	0	-999	0
10937609	14.635	0	17	6383.8	118.9	112.9	3.775	0.029	0.042	1.655	0.066	0.148	3	1	0	-1	0
10937613	14.956	4	17	6037.3	123.9	120.1	4.341	0.049	0.050	0.992	0.071	0.069	-999	1	0	-999	0
10937714	15.271	1	17	5896.9	121.8	120.8	3.964	0.069	0.062	1.189	0.122	0.085	-999	1	0	-999	0
10937717	15.101	1	17	5921.2	119.2	110.9	4.179	0.048	0.053	1.104	0.081	0.088	-999	1	0	-999	0
10937740	15.034	1	17	5903.3	134.8	126.1	3.755	0.067	0.058	1.363	0.118	0.086	-999	1	0	-999	0
10937749	14.652	1	17	5975.3	108.8	105.5	4.435	0.027	0.039	1.031	0.048	0.066	-999	1	0	1	0
10937761	13.057	0	17	7167.9	156.2	157.8	4.173	0.036	0.038	1.505	0.082	0.081	-999	2	0	-999	0
10937766	13.894	1	17	5002.0	92.2	82.9	3.305	0.070	0.088	1.375	0.185	0.230	0	2	0	-999	0
10937793	12.901	1	17	6687.4	134.1	129.2	4.268	0.027	0.032	1.331	0.055	0.054	1	1	0	-999	0
10937795	15.21	1	17	5976.6	120.9	112.1	4.186	0.048	0.053	1.125	0.077	0.089	-999	1	0	-999	0
10937816	13.362	0	17	5857.0	140.0	158.0	4.565	0.035	0.184	0.912	0.099	0.109	-999	2	-999	-999	1
10937858	15.073	1	17	4996.6	90.3	83.1	4.494	0.037	0.028	0.805	0.044	0.032	1	1	0	-999	0
10937913	14.324	1	17	5951.7	123.3	112.0	4.229	0.044	0.045	1.094	0.074	0.084	-999	1	0	-999	0
10937914	14.375	1	17	4397.2	71.6	65.0	4.594	0.022	0.016	0.705	0.027	0.021	0	1	0	-999	0
10937963	15.706	4	17	5389.6	103.0	100.7	4.567	0.025	0.036	0.832	0.041	0.050	0	1	0	-999	0
10938095	14.961	1	17	5786.8	124.4	121.0	4.100	0.052	0.055	1.071	0.111	0.082	-999	1	0	-999	0
10938141	14.972	1	17	5791.7	108.4	104.1	4.506	0.022	0.033	0.942	0.039	0.053	-999	1	0	-999	0
10938196	14.55	1	17	5998.5	128.0	117.0	4.205	0.040	0.046	1.124	0.074	0.087	-999	1	0	-999	0
10938215	13.362	0	17	5854.0	121.5	118.1	2.898	0.233	0.234	2.596	0.529	0.434	2	2	-999	-999	0
10938339	15.397	1	17	5344.7	110.1	104.6	4.486	0.042	0.047	0.867	0.057	0.059	1	1	0	-999	0
10938384	14.406	1	17	5631.8	104.1	103.3	4.477	0.031	0.041	0.936	0.052	0.065	-999	1	0	-999	0
10958648	15.719	2	3	5559.3	97.9	93.4	4.533	0.029	0.041	0.886	0.045	0.054	0	1	0	-999	0
10958780	13.809	1	17	5519.1	110.9	105.3	3.924	0.031	0.032	1.135	0.052	0.060	-999	1	0	-999	0
10958814	15.47	1	17	5603.3	100.1	98.6	4.458	0.043	0.054	0.929	0.059	0.065	-999	1	0	-999	0
10958877	13.94	1	17	6084.4	103.0	103.0	4.420	0.022	0.032	1.081	0.041	0.055	-999	1	0	-999	0
10958931	13.353	0	3	4437.8	94.3	95.0	2.226	0.114	0.132	1.371	0.389	0.339	2	2	0	-999	0
10958951	12.666	0	17	6165.8	125.1	119.8	4.266	0.040	0.040	0.942	0.066	0.061	-999	1	0	-999	0
10958976	14.724	1	17	4852.4	83.5	77.9	4.614	0.019	0.025	0.725	0.029	0.036	1	1	0	-999	0
10959110	13.95	1	17	5840.4	101.3	101.6	4.391	0.033	0.039	1.067	0.059	0.069	-999	1	0	-999	0
10959127	10.687	0	17	6579.8	145.3	124.3	4.166	0.030	0.030	1.349	0.069	0.056	-999	1	0	-999	0
10959159	14.37	1	17	6070.0	118.2	106.7	4.102	0.039	0.043	1.221	0.067	0.102	-999	1	0	-999	0
10959162	11.845	0	1	4903.2	78.0	90.8	2.803	0.044	0.100	2.113	0.195	0.240	2	2	0	-999	0
10959203	13.268	0	17	6206.5	119.7	123.7	4.127	0.035	0.038	1.253	0.059	0.079	-999	3	0	-999	0
10959377	12.611	0	17	6181.9	129.4	128.9	4.200	0.033	0.043	1.204	0.062	0.089	8	1	0	-999	0
10959393	14.172	1	17	5306.0	83.2	72.6	4.262	0.029	0.024	0.875	0.039	0.028	1	1	1	-999	0
10959405	15.808	2	17	5788.7	104.1	101.5	4.451	0.042	0.055	0.974	0.058	0.067	-999	1	0	-999	0
10959419	15.295	1	17	5418.9	100.1	99.1	4.498	0.037	0.048	0.883	0.052	0.061	1	1	0	-999	0
10959439	13.486	0	17	6302.6	137.2	126.3	4.256	0.039	0.037	1.217	0.071	0.074	-999	1	0	-999	0
10959445	13.985	1	17	5377.5	100.8	97.7	4.480	0.035	0.042	0.902	0.056	0.060	0	1	0	-999	0
10959494	13.849	1	17	6177.3	123.5	116.7	4.164	0.178	0.225	1.203	0.163	0.121	-999	1	-999	-999	0
10959532	14.015	10	10	5976.5	113.7	111.8	4.331	0.041	0.044	1.065	0.075	0.078	-999	1	0	-999	0
10959533	15.075	1	17	5698.8	113.7	109.6	4.175	0.050	0.051	1.000	0.084	0.075	-999	1	0	-999	0
10959566	13.233	0	17	3747.1	61.9	78.2	4.766	0.011	0.010	0.455	0.011	0.011	2	1	0	-999	0
10959642	12.937	0	17	5088.9	85.6	82.4	4.564	0.020	0.030	0.838	0.031	0.043	1	1	0	-999	0
10959654	15.508	2	17	5275.0	95.0	90.2	4.584	0.022	0.033	0.799	0.037	0.048	-999	1	0	-999	0
10959701	13.874	1	17	5658.3	116.4	112.1	3.717	0.064	0.062	1.330	0.091	0.095	-999	1	0	-999	0
10959713	13.826	1	17	5727.7	97.8	95.6	4.442	0.028	0.037	1.019	0.050	0.064	-999	1	0	-999	0
10959715	15.01	1	17	5072.6	104.5	104.9	4.446	0.063	0.072	0.827	0.040	0.039	1	1	-999	-999	0
10959734	15.244	4	17	5641.3	115.8	109.9	3.983	0.051	0.049	1.066	0.073	0.071	-999	1	0	-999	0
10959784	14.13	10	10	6373.2	117.2	119.0	4.330	0.028	0.038	1.205	0.052	0.068	-999	1	0	-999	0
10959840	15.402	14	17	5559.0	114.8	111.0	3.938	0.050	0.049	1.069	0.071	0.072	-999	1	0	-999	0
10960089	15.63	2	17	4959.0	164.0	149.0	4.510	0.084	0.056	0.786	0.074	0.055	1	2	-999	-999	1
10960093	16.306	6	9	3563.0	73.8	75.2	4.834	0.009	0.009	0.366	0.009	0.009	1	1	0	-999	0
10960193	15.636	2	3	6075.7	118.5	116.2	4.281	0.061	0.063	1.119	0.074	0.081	-999	1	0	-999	0
10960205	14.053	1	17	5915.6	113.0	105.0	4.196	0.034	0.039	1.148	0.063	0.082	-999	1	0	-999	0
10960242	13.682	1	17	5634.5	98.8	105.0	4.372	0.036	0.038	1.059	0.057	0.062	-999	1	0	-999	0
10960303	16.128	14	17	4787.4	89.6	83.2	4.595	0.026	0.031	0.737	0.038	0.038	0	1	0	-999	0
10960347	15.997	4	17	5057.8	94.1	86.4	4.530	0.039	0.040	0.807	0.046	0.045	1	1	0	-999	0
10960369	14.962	1	17	5725.4	110.8	112.0	4.108	0.055	0.054	1.038	0.098	0.077	-999	1	0	-999	0
10960374	14.14	1	17	5686.8	113.1	107.5	4.230	0.044	0.045	0.978	0.076	0.073	-999	1	0	-999	0
10960393	15.841	4	17	5208.2	88.9	82.3	4.395	0.053	0.050	0.846	0.042	0.034	0	1	0	-999	0
10960422	15.992	1	17	4137.3	56.3	80.9	4.611	0.025	0.018	0.630	0.016	0.015	1	1	0	-999	0
10960429	16.442	9	9	4117.2	76.3	89.4	4.593	0.019	0.016	0.642	0.015	0.015	0	1	0	-999	0
10960450	15.546	2	3	5637.6	103.3	100.6	4.456	0.041	0.052	0.938	0.059	0.066	-999	1	0	-999	0
10960481	15.245	1	17	5320.7	102.0	96.4	4.500	0.040	0.047	0.861	0.053	0.058	0	1	0	-999	0
10960501	13.833	1	17	6282.4	113.5	110.4	4.369	0.025	0.033	1.150	0.044	0.059	-999	1	0	-999	0
10960504	15.816	1	17	4545.6	81.1	75.3	4.576	0.026	0.020	0.731	0.031	0.026	0	1	0	-999	0
10960568	15.411	14	17	5617.3	100.8	95.3	4.551	0.024	0.032	0.874	0.040	0.046	-999	1	0	-999	0
10960583	15.09	4	17	5051.9	88.2	85.8	4.602	0.020	0.029	0.755	0.033	0.042	0	1	0	-999	0
10960591	15.918	2	17	5106.4	94.6	87.0	4.504	0.045	0.042	0.819	0.049	0.043	0	1	0	-999	0
10960705	15.431	1	3	6140.3	109.2	107.7	4.381	0.035	0.045	1.130	0.055	0.060	-999	1	0	-999	0
10960730	15.335	1	17	5807.9	120.4	115.5	3.992	0.072	0.062	1.131	0.110	0.081	-999	1	0	-999	0
10960733	17.862	10	17	4488.0	161.0	161.0	4.607	0.052	0.024	0.660	0.067	0.054	0	2	-999	-999	1
10960799	15.647	2	3	6034.7	117.8	114.4	4.301	0.065	0.066	1.096	0.075	0.080	-999	1	0	-999	0
10960808	13.766	1	17	5976.7	117.4	113.9	4.303	0.042	0.040	0.919	0.068	0.059	-999	1	0	-999	0
10960822	12.551	0	17	5498.8	85.9	88.0	4.462	0.030	0.037	0.973	0.052	0.061	-999	1	0	-999	0
10960842	15.875	1	17	5305.0	96.4	90.6	4.520	0.039	0.051	0.851	0.050	0.056	0	1	0	-999	0
10960865	14.156	14	17	5241.3	120.8	112.1	3.761	0.037	0.051	1.152	0.081	0.099	-999	1	0	-999	0
10960887	14.572	1	17	5624.3	116.9	110.7	4.155	0.045	0.043	0.928	0.069	0.060	-999	1	0	-999	0
10960935	13.622	1	17	5764.9	109.2	105.0	4.343	0.035	0.038	1.081	0.058	0.067	-999	1	0	-999	0
10960993	14.183	0	17	6226.6	108.4	114.0	3.786	0.024	0.054	1.625	0.059	0.173	2	1	0	-1	0
10960994	12.575	0	17	5890.8	117.1	111.6	4.406	0.041	0.042	0.874	0.063	0.057	-999	1	0	-999	0
10960995	14.498	4	17	5178.3	72.6	64.5	4.324	0.021	0.019	0.865	0.023	0.017	3	1	1	-1	0
10961042	16.345	9	9	4198.3	83.8	55.0	4.681	0.022	0.037	0.600	0.018	0.021	0	1	0	-999	0
10961077	15.332	0	17	4989.5	101.0	85.1	3.536	0.051	0.068	1.387	0.138	0.169	2	3	0	-999	0
10961108	15.105	1	17	5033.9	93.3	84.6	4.556	0.028	0.034	0.797	0.040	0.047	1	1	0	-999	0
10961178	14.148	10	10	6525.9	133.9	134.0	4.231	0.034	0.036	1.305	0.064	0.061	-999	1	0	-999	0
10961321	14.311	0	17	5732.6	128.9	114.8	3.821	0.037	0.028	1.342	0.059	0.055	2	1	0	-999	0
10961587	12.083	1	17	6272.3	126.2	119.2	4.040	0.030	0.036	1.312	0.059	0.095	-999	1	0	-999	0
10962699	13.614	1	17	6045.2	117.0	117.0	4.063	0.049	0.042	1.048	0.101	0.071	-999	1	0	-999	0
10962725	14.801	1	17	6085.8	119.3	109.9	4.188	0.043	0.047	1.171	0.067	0.090	-999	1	0	-999	0
10962748	13.678	1	17	5047.6	99.5	85.6	3.513	0.053	0.075	1.294	0.138	0.184	0	1	0	-999	0
10962771	15.353	1	17	5286.9	90.9	86.4	4.541	0.021	0.031	0.904	0.036	0.041	1	1	0	-999	0
10962826	15.178	1	17	5854.0	106.9	104.0	4.406	0.044	0.052	1.008	0.063	0.073	-999	1	0	-999	0
10962927	14.474	1	17	5633.7	103.8	101.4	4.404	0.043	0.047	0.942	0.071	0.070	-999	1	0	-999	0
10963012	14.017	1	17	5859.8	110.9	106.1	4.254	0.040	0.043	1.056	0.070	0.074	-999	1	0	-999	0
10963029	15.493	1	17	5091.5	91.2	83.2	4.510	0.041	0.038	0.816	0.049	0.044	0	1	0	-999	0
10963078	14.834	2	3	6090.0	190.0	253.0	4.447	0.054	0.229	1.173	0.136	0.166	-999	2	-999	-999	1
10963085	13.232	0	17	5864.7	108.1	107.1	3.784	0.031	0.031	1.226	0.058	0.061	-999	1	0	-999	0
10963135	16.255	6	13	6437.0	181.0	227.0	4.237	0.153	0.187	1.180	0.192	0.174	1	2	-999	-999	1
10963139	15.414	1	17	4925.0	91.6	85.8	4.608	0.035	0.042	0.727	0.054	0.052	1	1	-999	-999	0
10963198	15.581	2	17	5889.6	135.1	202.1	4.115	0.049	0.061	1.114	0.110	0.121	-999	1	0	-999	0
10963242	14.834	1	17	6226.5	232.7	224.3	4.033	0.033	0.041	1.361	0.099	0.109	3	1	0	0	0
10963245	16.077	3	17	4939.6	98.5	88.8	3.560	0.113	0.126	1.074	0.190	0.170	0	1	0	-999	0
10963250	15.527	1	17	5282.1	95.7	89.9	4.521	0.038	0.049	0.847	0.049	0.056	-999	1	0	-999	0
10963257	15.184	1	17	5809.4	113.0	108.4	4.218	0.055	0.055	0.941	0.071	0.064	6	1	0	-999	0
10963270	14.767	1	17	5776.4	117.5	114.4	3.957	0.057	0.048	1.137	0.086	0.075	-999	1	0	-999	0
10963281	15.635	2	3	4974.7	90.5	84.1	3.270	0.145	0.149	1.348	0.205	0.239	2	2	0	-999	0
10963358	14.602	1	17	5504.3	117.1	112.7	3.984	0.042	0.042	1.013	0.065	0.066	-999	1	0	-999	0
10963376	15.469	1	17	5327.3	121.2	114.1	3.849	0.055	0.058	1.067	0.082	0.086	0	1	0	-999	0
10963451	13.978	1	17	6155.9	138.1	131.5	4.383	0.030	0.036	1.050	0.064	0.072	-999	1	0	-999	0
10963459	14.75	1	17	6255.4	121.3	114.6	3.951	0.052	0.056	1.398	0.086	0.116	-999	1	0	-999	0
10963497	13.342	0	17	6577.9	140.0	132.7	4.277	0.036	0.037	1.115	0.061	0.067	-999	1	0	-999	0
10963500	16.574	3	17	4744.6	91.1	86.0	4.608	0.030	0.035	0.717	0.043	0.042	0	1	0	-999	0
10963524	15.71	1	17	5831.2	111.2	109.0	4.211	0.070	0.070	1.046	0.086	0.082	-999	1	0	-999	0
10963527	14.477	1	17	5037.9	99.0	92.9	4.511	0.055	0.058	0.806	0.045	0.043	1	1	-999	-999	0
10963530	13.185	0	17	5841.7	121.7	115.2	4.066	0.053	0.042	1.073	0.117	0.072	-999	1	0	-999	0
10963535	14.432	1	17	5776.6	107.6	103.8	4.392	0.060	0.069	0.984	0.069	0.072	-999	1	0	-999	0
10963537	17.782	6	9	3391.1	56.0	55.4	5.127	0.016	0.014	0.139	0.005	0.005	0	1	-999	-999	0
10963620	16.901	3	3	5310.0	185.0	185.0	4.585	0.032	0.128	0.895	0.070	0.104	0	2	-999	-999	1
10963751	14.073	1	17	5270.8	97.3	91.2	4.524	0.035	0.037	0.812	0.049	0.052	0	1	0	-999	0
10963844	13.624	1	1	6063.9	121.1	120.7	4.175	0.047	0.048	1.018	0.080	0.072	-999	1	0	-999	0
10963857	15.625	2	17	5356.9	97.2	93.6	4.532	0.031	0.044	0.859	0.044	0.057	-999	1	0	-999	0
10963878	13.756	1	17	5786.5	110.7	107.1	4.393	0.042	0.043	0.934	0.069	0.066	-999	1	0	-999	0
10963911	14.64	1	17	5200.6	115.0	105.7	3.849	0.043	0.051	1.014	0.074	0.084	0	1	0	-999	0
10963951	15.747	2	17	5614.6	114.2	109.0	4.003	0.077	0.068	1.042	0.080	0.077	-999	1	0	-999	0
10963998	15.645	1	17	5439.3	106.1	96.2	4.374	0.056	0.050	0.887	0.067	0.056	-999	1	0	-999	0
10964025	14.496	1	17	5819.9	106.9	104.3	4.164	0.043	0.049	1.063	0.088	0.082	-999	1	0	-999	0
10964058	15.14	1	17	5736.1	112.2	105.9	4.244	0.049	0.051	0.995	0.077	0.075	-999	1	0	-999	0
10964086	13.806	1	17	5986.5	117.0	114.8	4.369	0.041	0.043	0.959	0.069	0.067	-999	1	0	-999	0
10964183	12.073	0	17	5273.8	80.2	70.3	4.351	0.030	0.022	0.858	0.043	0.029	0	1	0	-999	0
10964190	15.077	1	3	4937.8	81.6	79.1	3.261	0.095	0.107	1.304	0.199	0.240	0	2	0	-999	0
10964196	15.334	4	17	5066.9	98.1	84.4	3.440	0.090	0.102	1.357	0.161	0.206	0	2	0	-999	0
10964205	15.536	4	17	5068.6	90.2	83.6	4.530	0.036	0.036	0.810	0.046	0.046	0	1	0	-999	0
10964249	16.366	3	3	4724.2	84.0	79.2	4.559	0.033	0.030	0.756	0.036	0.033	0	1	0	-999	0
10964265	15.315	1	17	6077.7	117.6	114.8	4.268	0.049	0.055	1.169	0.063	0.075	-999	1	0	-1	0
10964291	13.082	0	17	6145.1	129.5	120.3	4.007	0.050	0.038	1.085	0.097	0.066	-999	1	0	-999	0
10964312	15.662	1	17	5387.5	101.1	87.4	4.344	0.055	0.049	0.875	0.060	0.046	-999	1	0	-999	0
10964387	13.596	0	17	6263.5	117.4	120.0	4.100	0.033	0.042	1.176	0.060	0.091	-999	1	0	-999	0
10964390	14.438	6	13	6419.2	134.7	127.0	4.046	0.042	0.044	1.376	0.071	0.070	-999	1	0	-999	0
10964422	12.421	0	17	6938.4	151.2	150.9	4.053	0.034	0.035	1.528	0.083	0.079	1	2	0	-999	0
10964437	12.942	0	17	5685.8	103.9	90.4	4.411	0.039	0.031	0.773	0.048	0.038	-999	1	0	-999	0
10964440	14.569	1	17	5739.9	252.7	136.6	4.317	0.151	0.134	0.950	0.136	0.079	0	1	-999	0	0
10964465	15.705	1	17	5227.5	77.1	70.4	4.285	0.033	0.042	0.873	0.027	0.021	0	1	1	-999	0
10964504	14.977	1	17	5258.0	120.4	112.1	3.772	0.046	0.053	1.137	0.088	0.100	0	1	0	-999	0
10964533	13.225	0	17	4931.0	83.0	79.0	3.456	0.062	0.084	1.240	0.164	0.203	0	2	0	-999	0
10964580	15.073	1	17	5816.7	110.4	107.0	4.267	0.050	0.053	1.021	0.077	0.077	-999	1	0	-999	0
10964647	15.904	1	17	5008.0	151.0	136.0	4.642	0.030	0.070	0.753	0.064	0.085	1	2	-999	-999	1
10964674	15.606	1	17	5163.7	118.1	107.9	3.748	0.062	0.072	1.109	0.113	0.123	0	1	0	-999	0
10964682	13.957	2	17	5767.6	122.0	116.8	3.905	0.037	0.036	0.826	0.047	0.045	-999	1	0	-999	0
10964703	14.237	1	17	5639.4	94.7	93.5	4.481	0.029	0.040	0.936	0.050	0.063	-999	1	0	-999	0
10964727	15.469	1	17	5597.1	101.4	100.6	4.450	0.044	0.054	0.929	0.060	0.067	-999	1	0	-999	0
10964743	13.035	0	17	5790.6	99.9	101.5	4.520	0.026	0.035	0.872	0.040	0.048	-999	1	0	-999	0
10964747	15.023	1	17	5214.2	115.8	106.0	3.725	0.051	0.062	1.182	0.101	0.120	0	1	0	-1	0
10964790	15.226	1	17	5892.3	118.9	113.8	3.945	0.060	0.055	1.069	0.074	0.068	-999	1	0	-999	0
10964814	15.858	1	17	5284.8	93.9	89.3	4.596	0.023	0.034	0.779	0.032	0.037	-999	1	0	-999	0
10964868	15.979	2	3	5571.7	104.4	102.1	4.446	0.052	0.064	0.922	0.062	0.066	-999	1	0	-999	0
10964875	15.923	2	3	4690.7	85.2	79.2	4.608	0.022	0.026	0.717	0.033	0.034	0	1	0	-999	0
10964876	15.382	1	3	6001.0	106.4	106.1	4.137	0.064	0.063	1.159	0.083	0.094	-999	1	0	-999	0
10964907	15.718	1	17	5421.1	117.1	112.0	3.907	0.065	0.065	1.043	0.082	0.081	-999	1	0	-999	0
10964922	14.097	6	10	6342.5	109.5	122.2	4.320	0.027	0.031	1.236	0.050	0.059	1	1	0	-999	0
10964938	14.365	1	17	4966.2	87.1	79.0	4.551	0.029	0.031	0.791	0.041	0.044	0	1	0	-999	0
10965001	15.522	2	17	5742.1	103.9	101.7	4.422	0.046	0.055	0.972	0.064	0.071	-999	1	0	-999	0
10965063	13.439	1	17	6461.2	142.7	138.0	4.178	0.031	0.035	1.257	0.050	0.055	-999	1	0	-999	0
10965080	14.332	1	17	5626.2	117.7	111.2	4.024	0.045	0.041	1.032	0.074	0.068	-999	1	0	-999	0
10965091	15.28	1	17	5122.7	76.0	83.5	4.338	0.065	0.084	0.861	0.025	0.028	3	1	1	-999	0
10965192	15.545	4	17	4860.6	85.1	81.1	4.627	0.019	0.025	0.708	0.030	0.034	7	1	0	-999	0
10965267	15.749	4	17	5689.4	103.0	89.9	4.373	0.055	0.048	0.772	0.045	0.033	-999	1	0	-999	0
10965328	15.323	1	17	6047.8	109.9	104.3	4.470	0.026	0.033	1.004	0.045	0.054	-999	1	0	-999	0
10965364	15.572	2	17	5300.7	94.8	88.5	4.607	0.025	0.035	0.743	0.031	0.039	1	1	0	-999	0
10965400	14.903	1	17	5579.1	100.6	98.6	4.460	0.037	0.046	0.925	0.059	0.066	-999	1	0	-999	0
10965410	14.753	10	10	6095.5	116.4	114.1	4.306	0.044	0.045	1.117	0.072	0.079	-999	1	0	-999	0
10965417	15.452	1	3	6022.8	111.6	108.6	4.028	0.058	0.067	1.242	0.093	0.099	-999	1	0	-999	0
10965485	14.787	1	17	5073.8	114.2	99.6	3.779	0.048	0.058	1.014	0.096	0.107	-999	1	0	-999	0
10965502	15.388	1	3	5998.6	149.0	173.6	4.255	0.040	0.046	1.097	0.087	0.097	-999	1	0	-999	0
10965581	15.42	1	17	5283.9	120.6	114.8	3.770	0.053	0.059	1.150	0.097	0.103	0	1	0	-999	0
10965647	15.643	2	3	5382.1	100.6	92.3	4.426	0.054	0.051	0.874	0.064	0.055	-999	1	0	-999	0
10965665	14.514	1	17	5427.4	95.3	92.0	4.507	0.031	0.043	0.885	0.048	0.062	-999	1	0	-999	0
10965667	13.677	1	17	5722.1	109.5	97.6	4.283	0.040	0.035	0.823	0.057	0.044	-999	1	0	-999	0
10965716	15.405	1	17	5419.9	120.8	104.4	4.321	0.050	0.045	0.925	0.064	0.057	-999	1	0	-999	0
10965740	15.498	0	17	5362.7	120.9	121.3	3.576	0.030	0.047	1.492	0.074	0.120	2	1	0	-1	0
10965744	13.947	1	17	5694.7	102.4	96.7	4.220	0.038	0.042	1.068	0.070	0.072	-999	1	0	-999	0
10965775	15.937	2	2	5767.9	153.1	193.7	4.288	0.049	0.055	0.995	0.091	0.091	-999	1	0	-999	0
10965810	15.042	1	17	5121.1	103.3	96.5	3.969	0.080	0.079	0.893	0.059	0.044	0	1	0	-999	0
10965812	15.622	3	5	4982.8	91.4	85.5	3.426	0.101	0.112	1.253	0.179	0.221	0	2	0	-999	0
10965846	15.878	2	17	5885.4	118.4	122.3	4.305	0.060	0.066	1.153	0.066	0.074	-999	1	0	-999	0
10965870	14.751	1	17	5748.5	96.0	95.2	4.487	0.026	0.037	0.953	0.044	0.060	-999	1	0	-999	0
10965936	15.775	1	17	5604.4	102.5	99.6	4.386	0.059	0.062	0.969	0.066	0.065	-999	1	0	-999	0
10965963	15.364	1	17	5976.1	115.2	116.4	3.953	0.056	0.038	1.199	0.136	0.070	3	1	0	-1	0
10966031	15.643	2	3	5910.5	113.4	106.8	4.174	0.063	0.064	1.098	0.088	0.087	-999	1	0	-999	0
10966035	14.359	1	17	6052.3	113.0	112.2	4.376	0.038	0.042	1.037	0.064	0.069	-999	1	0	-999	0
10966041	15.463	1	3	5659.8	112.9	109.9	4.137	0.061	0.061	0.998	0.083	0.074	-999	1	0	-999	0
10966058	15.378	1	17	5902.9	106.4	100.3	4.485	0.028	0.037	0.972	0.048	0.056	-999	1	0	-999	0
10966125	16.34	3	9	3791.1	64.2	71.7	4.761	0.012	0.012	0.464	0.013	0.013	0	1	0	-999	0
10966156	15.829	2	17	4974.6	82.4	77.3	4.465	0.031	0.026	0.812	0.031	0.025	0	1	0	-999	0
10966246	13.0	0	17	6406.8	124.3	118.0	3.668	0.033	0.031	1.958	0.061	0.070	-999	1	0	-999	0
10966317	15.137	1	17	5512.1	103.7	103.5	4.454	0.042	0.049	0.909	0.062	0.067	-999	1	0	-999	0
10966320	15.558	1	17	5173.9	76.7	69.7	4.347	0.031	0.031	0.858	0.026	0.021	1	1	1	-999	0
10966321	15.226	1	17	4977.3	90.5	85.9	4.593	0.022	0.030	0.759	0.035	0.043	1	1	0	-999	0
10966360	15.028	1	17	6051.7	116.6	100.5	4.097	0.048	0.052	1.212	0.074	0.100	-999	1	0	-999	0
10966449	15.602	2	3	5860.7	111.4	107.0	4.189	0.057	0.060	1.069	0.085	0.084	-999	1	0	-999	0
10966511	15.606	2	3	5584.1	115.4	110.0	3.963	0.058	0.055	1.058	0.074	0.073	-999	1	0	-999	0
10966593	11.882	0	1	4429.2	96.2	88.4	1.925	0.151	0.149	1.356	0.466	0.375	2	2	0	-999	0
10966665	15.833	4	17	5447.2	120.3	118.7	4.494	0.037	0.047	0.890	0.056	0.064	-999	1	0	-999	0
10966668	14.767	1	17	5547.2	89.5	86.4	4.297	0.031	0.026	0.800	0.039	0.028	1	1	0	-999	0
10966754	15.567	1	17	5223.4	95.9	90.4	4.566	0.025	0.037	0.814	0.040	0.052	1	1	0	-999	0
10966777	14.536	1	17	5858.9	120.3	115.8	4.158	0.044	0.041	0.885	0.063	0.053	-999	1	0	-999	0
10966899	13.919	2	17	6644.5	143.1	149.2	4.238	0.033	0.031	1.255	0.050	0.050	-999	1	0	-999	0
10966939	13.309	4	17	5662.5	111.0	107.1	4.356	0.052	0.051	0.952	0.074	0.071	2	1	0	-999	0
10966961	13.279	0	17	5883.1	112.4	108.5	4.016	0.048	0.043	1.192	0.122	0.076	-999	1	0	-999	0
10966986	15.907	1	17	5105.9	92.9	87.3	4.416	0.068	0.064	0.871	0.043	0.033	1	1	0	-999	0
10966988	15.94	2	3	5596.7	100.8	98.0	4.503	0.034	0.047	0.912	0.050	0.058	0	1	0	-999	0
10966994	12.944	0	17	5951.0	124.3	118.7	4.108	0.042	0.039	0.957	0.073	0.060	-999	1	0	-999	0
10967002	15.968	1	17	4906.9	90.6	86.3	4.614	0.021	0.027	0.726	0.035	0.038	0	1	0	-999	0
10967004	15.702	1	17	5446.7	110.4	100.1	4.376	0.057	0.051	0.889	0.067	0.057	-999	1	0	-999	0
10967057	12.157	0	17	5300.4	93.1	86.7	4.524	0.036	0.036	0.807	0.049	0.052	1	1	0	-999	0
10967124	15.198	4	17	5703.3	101.0	97.2	4.488	0.029	0.042	0.943	0.048	0.060	-999	1	0	-999	0
10967125	12.196	1	17	5963.4	118.3	117.7	3.906	0.058	0.037	1.249	0.155	0.074	-999	1	0	-999	0
10967145	15.999	1	17	5186.0	121.0	113.0	3.823	0.070	0.074	1.024	0.103	0.099	0	1	0	-999	0
10969346	15.347	2	2	5754.6	102.5	99.4	4.452	0.036	0.047	0.969	0.055	0.067	-999	1	0	-999	0
10969400	11.463	0	17	5009.7	80.6	88.2	2.450	0.098	0.066	1.280	0.349	0.255	2	2	0	-999	0
10969472	16.164	3	5	4982.0	87.1	80.2	3.309	0.169	0.177	0.967	0.238	0.146	0	2	-999	-999	0
10969649	15.841	1	17	5129.6	102.5	94.6	2.439	0.321	0.055	1.078	0.807	0.250	2	2	0	-999	0
10969669	14.873	1	17	5804.0	106.7	107.9	4.185	0.043	0.048	1.058	0.081	0.077	-999	1	0	-999	0
10969688	13.879	1	17	6256.5	123.0	115.2	3.985	0.035	0.043	1.374	0.069	0.114	-999	1	0	-999	0
10969738	14.792	1	17	5611.2	95.9	92.0	4.526	0.021	0.033	0.905	0.037	0.053	-999	1	0	-999	0
10969787	14.331	1	17	5884.6	130.4	111.8	3.722	0.039	0.034	1.396	0.078	0.068	2	1	0	-999	0
10969800	14.317	1	17	6165.3	116.5	114.3	3.935	0.040	0.051	1.360	0.086	0.118	-999	1	0	-999	0
10969826	15.682	4	17	5914.6	105.0	100.9	4.470	0.031	0.042	0.987	0.051	0.060	-999	1	0	-999	0
10969853	10.614	0	1	3981.1	78.0	70.3	1.483	0.117	0.091	1.069	0.305	0.180	2	2	0	-999	0
10969855	13.679	1	17	6721.5	137.6	129.7	4.226	0.029	0.031	1.403	0.062	0.061	1	3	0	-999	0
10969870	15.721	1	17	5074.2	90.2	86.0	4.573	0.026	0.035	0.788	0.039	0.048	0	1	0	-999	0
10969877	15.954	2	17	5030.7	89.8	84.5	4.590	0.025	0.033	0.764	0.041	0.046	0	1	0	-999	0
10969916	14.256	1	17	5029.5	84.6	81.4	4.598	0.026	0.032	0.732	0.035	0.037	1	1	-999	-999	0
10970009	15.884	1	17	5214.7	95.6	86.9	4.489	0.046	0.045	0.840	0.054	0.049	0	1	0	-999	0
10971642	14.474	10	12	6076.6	113.6	114.1	4.307	0.042	0.045	1.110	0.072	0.079	1	1	0	-999	0
10971650	15.491	1	17	5044.3	100.9	90.1	3.521	0.085	0.097	1.157	0.164	0.186	0	1	0	-999	0
10971672	15.446	1	3	5123.8	117.7	96.4	3.522	0.085	0.101	1.352	0.145	0.186	0	1	0	-999	0
10971674	13.802	1	17	5812.3	122.7	117.7	3.548	0.049	0.049	1.498	0.083	0.084	1	1	0	-1	0
10971717	15.647	1	17	5641.4	133.6	139.4	4.104	0.054	0.060	1.004	0.093	0.084	-999	1	0	-999	0
10971746	11.064	0	17	4836.0	84.1	82.1	3.185	0.088	0.101	1.171	0.233	0.230	2	2	0	-999	0
10971769	14.73	10	12	6236.0	124.3	111.8	4.158	0.049	0.050	1.124	0.072	0.081	-999	1	0	-999	0
10971826	14.708	1	17	4966.0	100.6	89.4	3.613	0.064	0.078	1.085	0.157	0.168	0	1	0	-999	0
10971845	13.474	1	17	4925.1	81.2	81.0	2.908	0.079	0.093	1.445	0.215	0.258	2	2	0	-999	0
10971860	14.111	0	17	6387.0	125.6	125.0	3.695	0.054	0.032	1.414	0.144	0.060	2	1	0	-999	0
10971913	15.16	1	17	5484.3	136.9	135.5	3.899	0.042	0.047	1.076	0.081	0.086	-999	1	0	-999	0
10971925	12.898	1	17	6373.7	116.7	109.6	3.786	0.035	0.044	1.636	0.070	0.147	-999	1	0	-999	0
10972021	15.213	1	17	5711.1	118.7	114.0	3.951	0.063	0.057	1.115	0.081	0.077	-999	1	0	-999	0
10972076	14.203	1	17	5864.2	112.7	103.1	4.246	0.038	0.040	1.106	0.067	0.075	-999	1	0	-999	0
10972077	15.956	4	17	5167.1	96.7	88.7	4.491	0.047	0.041	0.800	0.047	0.039	0	1	0	-999	0
10972093	15.759	1	17	5153.5	95.5	89.6	4.543	0.033	0.042	0.819	0.044	0.051	0	1	0	-999	0
10972146	15.932	1	17	5418.6	119.8	108.9	4.104	0.072	0.069	1.033	0.062	0.057	-999	1	0	-999	0
10972165	15.058	4	17	6038.7	117.6	114.6	4.301	0.048	0.049	1.098	0.073	0.080	0	1	0	-999	0
10972171	12.419	0	17	6407.2	144.0	125.4	4.173	0.034	0.037	1.200	0.052	0.073	-999	1	0	-999	0
10972174	16.922	5	5	4988.2	113.7	107.6	4.489	0.058	0.062	0.808	0.042	0.040	0	1	1	-999	0
10972177	14.795	1	17	5653.0	100.6	97.9	4.457	0.036	0.045	0.944	0.058	0.067	-999	1	0	-999	0
10972214	14.89	1	17	5794.0	109.1	109.8	4.149	0.047	0.051	1.055	0.095	0.081	-999	1	0	-999	0
10972252	13.413	0	17	6216.5	115.1	120.8	3.827	0.056	0.036	1.342	0.168	0.067	2	1	0	-999	0
10972263	13.507	1	17	5896.7	101.2	99.0	4.445	0.026	0.038	1.009	0.048	0.066	-999	1	0	-999	0
10972268	15.671	2	17	5667.9	114.5	110.6	3.951	0.068	0.062	1.105	0.080	0.074	-999	1	0	-999	0
10972301	13.472	0	17	6230.0	117.8	121.4	4.049	0.033	0.047	1.197	0.070	0.092	-999	1	0	-999	0
10972357	13.058	0	17	5838.5	130.1	108.1	3.776	0.029	0.030	1.296	0.058	0.059	-999	1	0	-999	0
10972427	14.134	1	17	5483.2	110.9	102.9	4.213	0.089	0.082	0.922	0.067	0.059	-999	1	-999	-999	0
10972430	15.047	1	17	5433.2	115.2	112.0	3.923	0.046	0.047	1.035	0.068	0.071	-999	1	0	-999	0
10972440	13.904	1	17	6063.9	114.2	109.9	4.076	0.041	0.048	1.120	0.098	0.079	-999	3	0	-999	0
10972445	15.251	1	17	4979.6	88.0	79.4	3.395	0.063	0.077	1.345	0.167	0.198	2	2	0	-999	0
10972469	14.502	0	17	5137.6	88.3	78.1	3.812	0.034	0.029	0.804	0.044	0.030	2	1	0	-999	0
10972490	15.997	1	17	5846.2	117.9	114.4	3.978	0.101	0.092	1.162	0.108	0.095	-999	1	0	-999	0
10972494	14.077	1	17	5080.9	92.1	83.4	4.529	0.034	0.032	0.801	0.046	0.044	1	1	0	-999	0
10972507	11.587	0	17	5407.4	99.6	92.1	4.361	0.123	0.185	0.827	0.052	0.043	0	1	-999	-999	0
10972594	14.867	1	17	5898.3	109.5	106.9	4.022	0.048	0.056	1.223	0.105	0.092	-999	1	0	-999	0
10972628	13.352	1	17	5519.0	94.3	89.6	4.551	0.018	0.031	0.872	0.031	0.049	1	1	0	-999	0
10972634	14.253	1	17	5751.7	113.8	107.7	4.312	0.044	0.042	0.935	0.071	0.064	-999	1	0	-999	0
10972639	14.861	1	17	5853.1	114.3	110.5	4.304	0.047	0.048	1.025	0.076	0.077	-999	1	0	-999	0
10972655	16.243	1	17	6134.0	190.0	232.0	4.340	0.128	0.192	1.009	0.168	0.126	-999	2	-999	-999	1
10972762	14.685	1	17	5605.6	118.4	116.3	3.955	0.039	0.039	1.043	0.065	0.062	-999	1	0	-999	0
10972770	15.621	1	17	4753.7	84.5	77.1	4.592	0.024	0.027	0.738	0.035	0.036	1	1	0	-999	0
10972775	15.047	1	17	5871.5	125.5	127.6	4.191	0.043	0.046	1.006	0.086	0.076	-999	1	0	-999	0
10972778	15.859	1	17	5195.1	98.5	90.6	4.508	0.043	0.046	0.834	0.050	0.051	1	1	0	-999	0
10972813	14.022	1	17	5924.8	111.6	104.0	4.178	0.039	0.045	1.108	0.078	0.087	-999	1	0	-999	0
10972830	16.243	0	17	6361.7	126.5	126.8	3.781	0.032	0.026	1.186	0.048	0.051	20	1	0	-999	0
10972834	12.938	0	17	6505.1	131.3	126.9	3.982	0.031	0.037	1.359	0.060	0.093	-999	1	0	-999	0
10972835	13.439	0	17	5442.6	111.6	103.0	4.204	0.042	0.039	1.001	0.058	0.052	-999	1	0	-999	0
10972836	14.907	1	17	5838.5	124.7	119.8	3.851	0.053	0.047	1.245	0.079	0.075	-999	1	0	-999	0
10972873	13.649	0	17	5702.9	110.7	103.6	3.958	0.035	0.033	1.068	0.066	0.060	2	1	0	-999	0
10972878	13.547	0	17	5405.6	112.9	109.4	3.799	0.054	0.053	1.316	0.083	0.085	-999	1	-999	-999	0
10972880	15.646	2	3	5796.4	117.4	118.4	4.363	0.053	0.058	0.996	0.074	0.078	-999	1	0	-999	0
10972892	15.276	1	17	5640.5	110.1	106.8	4.202	0.050	0.051	1.014	0.077	0.070	-999	1	0	-999	0
10972900	15.784	1	17	5582.0	106.4	104.9	4.400	0.059	0.062	0.927	0.068	0.068	-999	1	0	-999	0
10972902	14.766	1	17	5833.6	143.5	143.2	4.102	0.043	0.040	0.977	0.085	0.073	-999	1	0	1	0
10972907	14.828	1	17	5922.5	121.0	118.3	3.878	0.062	0.052	1.269	0.134	0.073	-999	1	0	-999	0
10972909	15.511	2	17	4974.7	86.3	80.0	4.507	0.037	0.029	0.800	0.044	0.034	1	1	0	-999	0
10972921	16.098	5	5	4919.4	90.0	84.3	4.548	0.035	0.036	0.782	0.042	0.040	0	1	0	-999	0
10972981	13.642	0	17	5102.0	138.0	138.0	3.825	0.770	0.330	0.938	0.245	0.183	2	2	-999	-999	1
10973027	14.598	1	17	5897.4	110.7	105.5	4.193	0.041	0.047	1.086	0.078	0.085	-999	1	0	-999	0
10973060	14.725	1	17	5694.8	110.1	106.0	4.353	0.047	0.047	0.980	0.071	0.068	-999	1	0	-999	0
10973068	13.536	1	17	6359.8	133.2	124.5	4.037	0.033	0.036	1.365	0.068	0.070	-999	1	0	-999	0
10973151	15.759	2	17	5923.1	116.1	109.1	4.221	0.069	0.068	1.082	0.082	0.084	-999	1	0	-999	0
10973248	13.642	0	17	5276.3	102.0	95.2	2.463	0.083	0.072	1.650	0.451	0.261	2	2	0	-999	0
10973267	15.914	2	17	4995.1	115.7	95.1	4.493	0.041	0.038	0.796	0.041	0.033	0	1	0	-999	0
10973280	14.667	1	17	5093.4	109.9	91.5	3.546	0.062	0.079	1.311	0.135	0.190	0	1	0	-999	0
10973325	15.504	4	17	5178.8	88.6	84.9	4.577	0.029	0.037	0.767	0.038	0.043	0	1	1	-999	0
10973398	15.03	1	17	4725.3	78.8	74.8	4.557	0.029	0.022	0.757	0.037	0.029	1	1	0	-999	0
10973563	15.215	1	17	5814.7	116.2	112.1	4.268	0.050	0.052	1.020	0.078	0.078	-999	1	0	-999	0
10973568	14.426	1	17	5633.7	100.7	93.2	4.541	0.018	0.029	0.892	0.032	0.047	-999	1	0	-999	0
10973576	13.916	2	17	6386.3	126.3	125.0	3.935	0.038	0.049	1.373	0.072	0.115	-999	1	0	-999	0
10973583	14.939	2	17	5657.6	115.8	111.1	4.191	0.064	0.064	0.979	0.079	0.073	3	1	0	-1	0
10973588	13.188	1	17	6687.8	135.0	132.4	4.093	0.032	0.031	1.383	0.065	0.055	-999	1	0	-999	0
10973734	13.626	1	17	5952.4	104.5	106.5	4.479	0.029	0.036	0.924	0.045	0.055	-999	1	0	-999	0
10973867	12.86	0	17	6853.6	150.2	139.4	3.902	0.033	0.035	1.625	0.082	0.085	-999	2	0	-999	0
10973947	13.818	2	17	6433.8	129.5	122.6	4.004	0.033	0.033	1.411	0.069	0.066	-999	1	0	-999	0
10974004	12.858	1	17	5482.6	112.5	112.3	3.906	0.035	0.037	1.070	0.064	0.067	0	1	0	-999	0
10974025	13.461	1	17	6231.7	128.1	123.1	3.952	0.048	0.041	1.149	0.074	0.064	-999	1	0	-999	0
10974047	13.838	2	17	5743.3	119.0	111.6	4.157	0.058	0.056	0.876	0.064	0.054	-999	1	0	-999	0
10974076	15.422	1	17	4708.3	80.0	76.5	4.556	0.029	0.022	0.756	0.036	0.029	1	1	0	-999	0
10974139	15.296	1	17	5760.8	105.0	102.9	4.427	0.042	0.051	0.977	0.061	0.072	-999	1	0	-999	0
10974141	15.985	4	17	4222.6	80.2	52.6	4.652	0.020	0.034	0.630	0.017	0.018	6	1	0	-999	0
10974184	14.764	1	17	6198.8	124.4	129.0	4.364	0.035	0.041	1.075	0.061	0.072	-999	1	0	-999	0
10974202	12.831	0	17	4969.0	87.0	76.3	3.689	0.118	0.140	0.864	0.097	0.053	2	3	-999	-999	0
10974394	13.319	0	17	6227.4	128.4	126.1	4.253	0.040	0.041	0.957	0.067	0.063	-999	1	0	-999	0
10974397	15.368	1	17	5835.3	110.3	105.7	4.150	0.059	0.063	1.074	0.094	0.085	-999	1	0	-999	0
10974449	13.159	0	17	6255.9	118.0	112.2	4.341	0.030	0.036	1.144	0.056	0.068	-999	1	0	-999	0
10974457	13.404	0	17	6474.0	143.1	126.8	4.140	0.032	0.032	1.351	0.063	0.052	-999	1	0	-999	0
10974499	12.388	0	17	6245.0	138.5	139.5	4.275	0.032	0.035	1.143	0.071	0.076	-999	1	0	-999	0
10974551	13.389	0	17	5766.5	119.0	112.0	3.912	0.063	0.060	1.039	0.075	0.068	-999	1	0	-999	0
10974581	15.797	2	17	5114.3	91.2	85.2	4.467	0.049	0.042	0.824	0.047	0.037	1	1	0	-999	0
10974590	15.933	1	17	4865.4	33.5	40.3	4.451	0.011	0.014	0.817	0.013	0.010	1	1	1	-999	0
10974622	15.139	1	17	5708.6	111.7	105.7	4.306	0.052	0.053	0.972	0.074	0.073	-999	1	0	-999	0
10974630	12.03	0	17	6263.3	122.6	126.2	4.032	0.045	0.039	1.123	0.103	0.069	-999	1	0	-999	0
10974641	15.466	1	17	5273.4	96.1	90.8	4.569	0.024	0.036	0.817	0.040	0.051	-999	1	0	-999	0
10974658	15.911	1	17	4883.4	104.0	93.8	4.466	0.078	0.946	0.795	0.192	0.067	0	1	-999	-999	0
10974772	15.605	2	3	5841.5	120.4	116.6	3.967	0.080	0.074	0.979	0.074	0.067	-999	1	0	-999	0
10974811	15.281	1	17	5701.7	100.7	95.8	4.504	0.028	0.039	0.931	0.046	0.056	1	1	0	-999	0
10974826	15.256	1	17	6063.0	181.0	199.0	4.476	0.048	0.204	1.117	0.130	0.145	-999	2	-999	-999	1
10974863	15.539	1	17	5401.7	99.5	98.3	4.508	0.036	0.048	0.876	0.050	0.060	-999	1	0	-999	0
10974950	15.727	1	17	4432.9	74.8	72.9	4.675	0.018	0.016	0.595	0.019	0.017	1	1	0	-999	0
10974969	15.256	0	17	5976.5	114.9	129.3	3.656	0.027	0.024	1.393	0.058	0.052	2	1	0	-999	0
10974974	15.646	2	3	5930.9	114.8	110.1	4.279	0.072	0.071	1.063	0.078	0.081	-999	1	0	-999	0
10974975	14.936	1	17	5690.7	101.0	96.3	4.519	0.024	0.035	0.917	0.041	0.052	-999	1	0	-999	0
10975017	14.209	1	17	5656.2	98.7	94.0	4.523	0.021	0.032	0.913	0.037	0.052	-999	1	0	-999	0
10975024	15.02	1	17	6065.5	118.7	117.6	4.247	0.053	0.054	1.048	0.075	0.073	-999	1	0	-999	0
10975044	15.327	1	17	5820.3	109.8	107.7	4.187	0.057	0.060	1.051	0.087	0.082	1	1	0	-999	0
10975101	13.185	0	17	5493.9	118.6	114.6	3.839	0.034	0.034	1.055	0.060	0.059	-999	1	0	-999	0
10975213	14.559	1	17	5410.6	119.7	114.5	3.866	0.041	0.043	1.085	0.069	0.074	0	1	0	-999	0
10975265	15.992	2	3	5956.1	125.5	121.1	4.360	0.064	0.074	1.048	0.074	0.077	-999	1	0	-999	0
10975279	13.872	1	17	5655.6	121.9	116.0	3.935	0.038	0.036	0.904	0.054	0.051	-999	1	0	-999	0
10975292	14.672	1	17	5928.2	108.4	106.8	4.396	0.037	0.045	1.034	0.062	0.075	-999	1	0	-999	0
10975347	14.669	10	12	6010.2	106.9	102.5	4.440	0.026	0.037	1.034	0.045	0.063	-999	1	0	-999	0
10975354	15.216	1	17	6092.1	117.1	114.6	4.199	0.051	0.058	1.165	0.070	0.087	-999	1	0	-999	0
10975374	14.589	1	17	5952.0	100.7	98.2	4.404	0.026	0.036	1.102	0.047	0.061	-999	1	0	-999	0
10975400	13.592	0	17	6371.2	136.7	124.4	4.231	0.034	0.039	1.136	0.064	0.074	-999	1	0	-999	0
10975443	15.55	2	3	5569.0	180.0	163.0	4.476	0.140	0.186	0.726	0.111	0.044	-999	2	-999	-999	1
10975463	15.74	10	17	4235.0	134.0	164.0	4.671	0.063	0.027	0.559	0.062	0.051	0	2	-999	-999	1
10975553	14.942	1	17	5932.4	116.2	115.0	4.139	0.049	0.050	1.034	0.090	0.073	-999	1	0	-999	0
10975610	14.33	3	16	5716.7	127.3	123.2	3.893	0.040	0.039	0.886	0.053	0.050	-999	1	0	-999	0
10975613	12.446	0	17	7289.0	166.5	155.8	4.183	0.031	0.031	1.384	0.066	0.053	-999	2	0	-999	0
10975635	13.548	0	17	5331.4	202.1	183.5	3.494	0.026	0.044	1.542	0.094	0.155	2	2	0	-999	0
10975684	15.654	1	17	5314.7	100.1	93.2	4.491	0.042	0.050	0.877	0.053	0.055	-999	1	0	-999	0
10975761	14.59	3	16	5970.0	188.0	209.0	4.521	0.050	0.213	0.996	0.134	0.121	6	2	-999	-999	1
10976054	12.664	0	17	6752.8	151.2	130.2	4.096	0.033	0.032	1.405	0.069	0.059	1	1	0	-999	0
10976135	14.0	1	17	5951.4	119.7	113.5	3.898	0.038	0.037	1.114	0.066	0.064	-999	1	0	-999	0
10976168	12.552	0	17	5920.0	123.3	115.1	3.713	0.032	0.031	1.160	0.059	0.058	-999	1	0	-999	0
10976209	14.502	1	17	5856.8	110.6	107.3	4.197	0.043	0.047	1.065	0.081	0.083	-999	1	0	-999	0
10976241	14.834	1	17	5949.5	106.0	107.6	4.515	0.029	0.038	0.885	0.039	0.047	-999	1	0	-999	0
10976269	13.423	1	17	5744.8	107.5	102.5	4.231	0.036	0.040	1.068	0.069	0.074	-999	1	0	-999	0
10976280	13.751	1	17	5087.5	94.9	82.8	3.524	0.069	0.071	0.979	0.146	0.134	0	1	0	-999	0
10976295	15.799	1	17	5164.5	93.0	88.2	4.557	0.029	0.040	0.812	0.042	0.052	1	1	0	-999	0
10976315	15.305	1	3	5413.0	111.2	102.8	4.125	0.051	0.051	0.911	0.062	0.056	-999	1	0	-999	0
10976375	15.829	1	17	5440.3	115.6	112.2	3.924	0.076	0.075	1.033	0.087	0.084	-999	1	0	-999	0
10976409	13.9	1	17	6676.3	143.3	132.3	3.929	0.034	0.036	1.696	0.068	0.079	-999	1	0	-999	0
10976412	14.118	0	17	4976.0	124.0	112.0	3.534	0.997	0.332	0.868	0.275	0.160	2	2	-999	-1	1
10976418	13.123	0	17	5953.6	112.8	122.8	3.732	0.031	0.032	1.262	0.055	0.060	1	3	0	-999	0
10976432	15.811	1	17	5179.2	105.9	98.9	4.024	0.062	0.061	0.888	0.050	0.039	-999	1	0	-999	0
10976514	15.495	1	17	5733.3	120.3	115.1	4.043	0.063	0.059	0.993	0.074	0.066	-999	1	0	-999	0
10976543	15.82	4	17	4888.6	85.4	74.7	3.494	0.091	0.094	0.941	0.166	0.100	0	2	0	-999	0
10976613	15.535	2	17	5536.0	106.6	101.9	4.349	0.055	0.052	0.913	0.069	0.064	-999	1	0	-999	0
10976644	15.195	1	17	5691.6	109.9	105.3	4.226	0.050	0.051	0.982	0.077	0.073	-999	1	0	-999	0
10976678	15.534	2	17	5163.5	111.1	102.8	3.886	0.058	0.062	0.957	0.076	0.078	-999	1	0	-999	0
10976858	15.883	4	17	5151.0	116.5	104.8	3.660	0.080	0.094	1.213	0.136	0.157	0	1	0	-999	0
10976878	15.515	1	17	5428.6	116.8	115.6	3.826	0.064	0.062	1.131	0.091	0.093	-999	1	0	-999	0
10976896	14.118	0	17	5450.0	81.0	81.0	3.820	0.066	0.060	1.028	0.136	0.099	2	2	-999	-999	1
10976902	14.765	1	17	5886.1	112.5	109.7	4.316	0.045	0.047	1.035	0.075	0.077	1	1	0	-999	0
10976920	15.632	4	17	5708.2	96.5	97.6	4.118	0.055	0.066	1.177	0.083	0.085	-999	1	0	-999	0
10976930	14.118	0	17	6190.5	124.2	124.8	3.574	0.064	0.029	1.648	0.211	0.064	2	1	0	-999	0
10976968	14.404	17	17	5335.0	95.0	106.0	3.978	0.615	0.246	0.884	0.077	0.115	0	2	-999	-999	1
10976993	12.431	0	17	6188.6	132.1	106.4	4.171	0.040	0.035	1.214	0.059	0.074	-999	1	0	-999	0
10977028	15.745	2	3	5772.9	114.0	109.2	4.001	0.088	0.078	1.112	0.101	0.085	-999	1	0	-999	0
10977137	12.955	0	17	5884.8	117.1	116.0	4.045	0.051	0.041	1.122	0.122	0.074	-999	1	0	-999	0
10977235	15.736	2	17	5901.7	107.2	103.9	4.423	0.045	0.058	1.013	0.062	0.069	-999	1	0	-999	0
10977247	15.649	1	17	5618.3	111.0	106.4	4.323	0.148	0.219	0.948	0.091	0.075	-999	1	-999	-999	0
10977250	14.9	1	17	5790.8	107.4	106.3	4.170	0.044	0.049	1.078	0.084	0.079	-999	1	0	-999	0
10977261	13.784	1	17	5019.1	107.1	90.5	3.652	0.045	0.060	1.285	0.103	0.147	0	1	0	-999	0
10977291	15.23	1	17	6011.9	118.6	112.3	4.243	0.051	0.053	1.109	0.075	0.083	-999	1	0	-999	0
10977293	15.116	1	17	5640.0	109.5	105.5	4.311	0.052	0.052	0.948	0.073	0.069	-999	1	0	-999	0
10977323	15.393	1	17	5607.6	110.3	105.8	4.394	0.107	0.177	0.932	0.077	0.070	-999	1	-999	-999	0
10977328	15.986	1	17	4972.9	89.2	84.7	4.501	0.041	0.034	0.801	0.042	0.034	1	1	0	-999	0
10977343	15.276	1	17	5522.1	112.7	109.6	3.924	0.052	0.052	1.066	0.073	0.073	-999	1	0	-999	0
10977395	14.076	10	10	6845.0	216.0	288.0	4.269	0.105	0.195	1.244	0.185	0.203	-999	2	-999	-999	1
10977398	14.075	10	10	6239.7	123.6	122.0	3.887	0.038	0.038	1.157	0.057	0.062	-999	1	0	-999	0
10977404	15.796	0	17	5347.1	116.7	107.4	3.695	0.032	0.039	1.217	0.070	0.085	2	1	0	-999	0
10977410	15.539	4	17	6022.3	114.8	112.3	4.309	0.060	0.062	1.088	0.073	0.079	1	1	0	-999	0
10977427	15.288	1	17	5964.8	107.4	102.6	4.452	0.032	0.042	1.012	0.051	0.062	-999	1	0	-999	0
10977453	15.537	4	17	5112.5	113.2	103.7	3.822	0.064	0.071	0.988	0.095	0.095	1	1	0	-999	0
10977454	15.165	1	17	5349.2	114.7	109.0	3.954	0.050	0.052	0.977	0.066	0.069	-999	1	0	-999	0
10977457	14.904	1	17	5301.8	114.5	107.5	3.821	0.038	0.038	1.271	0.059	0.067	1	1	0	-999	0
10977488	13.579	0	17	6241.4	119.6	120.4	3.875	0.036	0.052	1.445	0.079	0.143	-999	1	0	-999	0
10977537	15.786	1	17	5383.0	159.0	159.0	4.587	0.030	0.127	0.885	0.070	0.104	0	2	-999	-999	1
10977553	14.736	1	17	5694.0	116.5	112.1	4.018	0.058	0.048	1.066	0.082	0.073	-999	1	0	-999	0
10977562	15.724	2	3	5463.6	113.4	107.7	3.935	0.073	0.071	1.034	0.083	0.081	2	1	0	-999	0
10977563	15.274	1	17	5891.6	103.9	99.8	4.453	0.032	0.044	0.998	0.052	0.064	-999	1	0	-999	0
10977587	15.786	4	17	5244.0	95.7	89.9	4.572	0.027	0.038	0.807	0.044	0.052	-999	1	0	-999	0
10977608	15.248	1	17	5682.6	109.0	104.0	4.335	0.054	0.053	0.960	0.074	0.071	-999	1	0	-999	0
10977627	13.14	0	17	5100.2	113.1	106.1	3.796	0.023	0.031	1.284	0.037	0.065	0	1	0	-999	0
10977635	14.389	10	12	6251.1	127.5	123.0	4.123	0.047	0.046	1.021	0.082	0.067	-999	1	0	-999	0
10977652	12.2	0	17	4992.8	83.6	83.6	3.267	0.079	0.097	1.179	0.210	0.225	2	2	0	-999	0
10977655	14.883	1	17	5096.2	116.1	105.7	3.820	0.048	0.057	0.986	0.082	0.092	0	1	0	-999	0
10977671	14.323	1	17	5157.0	77.0	141.0	3.541	0.168	0.112	1.496	0.166	0.388	1	2	-999	1	1
10977690	15.182	1	17	5331.9	92.8	90.9	4.546	0.024	0.036	0.869	0.037	0.045	-999	1	0	-999	0
10977703	13.937	1	17	6033.5	107.7	108.9	4.018	0.037	0.050	1.276	0.072	0.114	-999	1	0	-999	0
10977706	13.371	0	17	6063.5	121.9	116.5	3.839	0.035	0.035	1.079	0.062	0.056	-999	1	0	-999	0
10977740	15.067	1	17	5859.5	107.3	106.0	4.391	0.044	0.051	1.013	0.067	0.075	-999	1	0	-999	0
10977792	13.75	1	17	5962.0	161.0	179.0	4.464	0.054	0.216	1.102	0.137	0.137	-999	2	-999	-999	1
10977805	14.906	1	17	5398.1	96.0	97.5	4.437	0.041	0.045	0.962	0.056	0.060	-999	1	0	-999	0
10977923	14.341	1	17	5854.8	98.6	97.0	4.505	0.020	0.030	0.947	0.034	0.046	-999	1	0	-999	0
10977941	14.181	1	17	5911.2	111.6	111.4	4.301	0.038	0.040	1.152	0.065	0.068	-999	1	0	-999	0
10978007	13.791	1	17	6300.2	131.6	131.8	4.189	0.037	0.035	1.271	0.060	0.062	-999	1	0	-999	0
10978025	14.139	1	17	5859.2	93.6	90.9	4.445	0.018	0.026	1.084	0.035	0.047	-999	1	0	-999	0
10978059	15.6	2	3	5855.8	117.1	112.1	3.955	0.093	0.082	1.179	0.108	0.092	-999	1	0	-999	0
10978099	15.57	1	17	5262.2	98.2	88.2	4.455	0.050	0.045	0.849	0.058	0.048	-999	1	0	-999	0
10978115	13.723	1	17	6448.6	132.4	124.2	4.054	0.034	0.034	1.304	0.055	0.067	-999	1	0	-999	0
10978144	13.428	0	17	6474.2	127.1	122.1	3.961	0.033	0.033	1.436	0.071	0.070	-999	1	0	-999	0
10978167	11.876	0	17	6419.0	120.7	122.7	3.906	0.027	0.046	1.453	0.063	0.133	1	1	0	-999	0
10978189	14.016	1	17	6004.5	98.6	105.8	4.079	0.035	0.047	1.230	0.063	0.106	-999	1	0	-999	0
10978250	15.746	2	17	5569.6	97.5	93.2	4.533	0.030	0.042	0.885	0.047	0.054	-999	1	0	-999	0
10978270	13.747	1	17	6523.5	128.9	123.2	3.946	0.037	0.038	1.442	0.072	0.083	6	1	0	-999	0
10978319	13.91	1	17	5927.2	117.9	113.6	4.130	0.047	0.044	0.995	0.080	0.067	-999	1	0	-999	0
10978350	13.477	1	17	6125.2	125.0	121.8	4.165	0.043	0.041	0.954	0.072	0.061	-999	1	0	-999	0
10978362	15.474	17	17	4857.4	83.1	82.3	3.240	0.088	0.100	1.188	0.218	0.224	2	2	0	-999	0
10978390	15.352	1	17	5033.9	87.9	80.9	4.517	0.039	0.035	0.806	0.047	0.041	0	1	0	-999	0
10978393	13.11	0	17	5824.1	113.9	93.1	4.168	0.030	0.036	1.213	0.051	0.082	-999	1	0	-999	0
10978401	15.804	4	17	5662.0	169.0	186.0	4.539	0.046	0.184	0.922	0.104	0.104	-999	2	-999	-999	1
10978430	15.411	1	17	4445.6	83.5	81.9	4.612	0.021	0.022	0.692	0.029	0.026	1	1	0	-999	0
10978455	14.151	1	17	5237.5	98.7	93.1	4.520	0.033	0.039	0.843	0.049	0.056	1	1	0	-999	0
10978473	15.161	1	17	5032.0	90.8	83.6	4.528	0.036	0.035	0.805	0.046	0.043	1	1	0	-999	0
10978487	15.532	2	3	5648.7	109.8	104.5	4.218	0.074	0.072	0.948	0.072	0.065	-999	1	0	-999	0
10978552	15.542	4	17	5672.8	114.0	110.2	4.153	0.074	0.075	0.998	0.084	0.076	-999	1	0	-999	0
10978677	15.932	1	17	5437.7	103.0	101.0	4.502	0.044	0.060	0.880	0.055	0.060	-999	1	0	-999	0
10978688	15.846	2	17	4964.4	90.1	84.2	4.572	0.030	0.037	0.775	0.042	0.045	0	1	0	-999	0
10978736	15.641	1	17	5687.1	110.7	105.8	4.224	0.074	0.073	0.982	0.079	0.074	-999	1	0	-999	0
10978761	15.235	1	17	5302.3	99.8	90.3	4.376	0.058	0.052	0.920	0.056	0.049	0	1	0	-999	0
10978776	15.757	4	17	5378.8	99.7	86.3	4.326	0.063	0.061	0.876	0.058	0.044	-999	1	0	-999	0
10978793	13.398	0	17	5604.9	112.7	106.4	3.985	0.036	0.034	1.084	0.062	0.060	-999	1	0	-999	0
10978898	14.51	0	17	6272.2	123.6	113.3	3.835	0.040	0.048	1.422	0.130	0.107	2	1	0	-999	0
10978916	13.032	0	17	5159.2	103.0	93.9	3.711	0.046	0.053	0.954	0.085	0.091	2	1	0	-999	0
10978983	15.876	1	17	5259.0	94.8	88.9	4.552	0.032	0.045	0.826	0.047	0.055	-999	1	0	-999	0
10979030	15.828	1	17	5673.6	104.7	101.0	4.432	0.054	0.065	0.949	0.064	0.068	-999	1	0	-999	0
10979053	8.784	0	17	5216.3	114.2	107.0	3.775	0.031	0.038	1.222	0.066	0.083	2	1	0	-999	0
10979091	15.475	1	3	5465.6	116.3	112.4	3.945	0.057	0.056	0.955	0.067	0.064	-999	1	0	-999	0
10979116	15.838	1	17	5701.4	109.6	104.5	4.345	0.071	0.070	0.966	0.073	0.072	-999	1	0	-999	0
10979135	15.748	2	3	5905.3	110.5	107.2	4.388	0.055	0.068	1.025	0.068	0.074	-999	1	0	-999	0
10979252	15.686	1	17	5189.9	98.2	92.0	4.533	0.037	0.046	0.827	0.047	0.052	1	1	0	-999	0
10979289	14.659	1	17	5983.9	115.6	108.6	4.167	0.043	0.047	1.140	0.073	0.091	-999	1	0	-999	0
10979300	15.204	1	17	6445.3	131.1	128.6	4.208	0.058	0.060	1.312	0.063	0.060	-999	1	0	-999	0
10979322	14.243	1	17	5234.3	119.7	112.6	3.729	0.043	0.051	1.062	0.083	0.094	0	1	0	-999	0
10979337	15.476	1	17	6237.3	128.0	121.5	4.242	0.065	0.066	1.199	0.071	0.083	-999	1	0	-999	0
10979346	15.44	1	17	5731.7	118.0	109.9	3.911	0.078	0.070	1.155	0.090	0.086	-999	1	0	-999	0
10979431	15.615	2	17	5992.1	114.3	110.7	4.357	0.052	0.060	1.063	0.069	0.076	-999	1	0	-999	0
10979462	13.127	17	17	5085.0	106.3	93.3	3.555	0.055	0.078	1.296	0.131	0.191	2	1	0	-999	0
10979464	15.914	1	17	5000.6	95.2	89.6	4.570	0.028	0.036	0.782	0.040	0.046	0	1	0	-999	0
10979469	14.776	1	17	6027.1	107.4	103.7	4.412	0.030	0.042	1.056	0.053	0.069	-999	1	0	-999	0
10979484	12.735	0	17	6920.3	144.9	138.9	4.180	0.033	0.033	1.423	0.074	0.062	1	2	0	-999	0
10979513	15.23	1	17	5438.0	163.0	163.0	4.574	0.034	0.136	0.920	0.074	0.101	0	2	-999	-999	1
10979606	15.654	1	17	5400.8	121.9	113.9	3.783	0.061	0.061	1.115	0.096	0.092	-999	1	0	-999	0
10979628	14.692	1	17	5158.6	116.3	100.7	3.600	0.080	0.097	1.298	0.138	0.165	0	1	0	-999	0
10979633	13.596	0	17	5888.4	115.4	105.2	4.203	0.038	0.044	1.078	0.077	0.084	-999	1	0	-999	0
10979641	15.626	1	17	5412.6	107.6	97.9	4.408	0.055	0.051	0.881	0.066	0.056	-999	1	0	-999	0
10979644	15.691	4	17	4554.4	82.8	77.4	4.621	0.020	0.023	0.693	0.028	0.029	1	1	0	-999	0
10979651	15.971	1	17	6392.0	176.0	221.0	4.399	0.050	0.200	1.232	0.150	0.167	-999	2	-999	-999	1
10979654	15.55	1	17	5844.5	120.2	114.3	4.260	0.057	0.057	0.886	0.067	0.057	-999	1	0	-999	0
10979661	15.944	2	17	5676.9	102.6	97.1	4.519	0.031	0.042	0.909	0.050	0.054	-999	1	0	-999	0
10979691	14.797	1	17	6065.1	115.8	110.7	4.186	0.152	0.159	1.152	0.117	0.104	-999	1	-999	-999	0
10979711	15.718	1	17	5274.7	107.9	103.2	4.491	0.071	0.113	0.843	0.057	0.057	-999	1	-999	-999	0
10979716	15.774	1	17	4303.5	81.0	69.8	4.589	0.024	0.020	0.699	0.025	0.027	3	1	0	-1	0
10979720	15.112	1	17	5894.0	114.0	107.4	4.186	0.048	0.052	1.087	0.082	0.085	-999	1	0	-999	0
10979729	14.924	1	17	4835.7	84.8	73.3	3.560	0.072	0.065	0.969	0.156	0.103	0	1	0	-999	0
10979795	13.374	0	17	6291.0	137.4	130.0	4.245	0.036	0.032	1.195	0.062	0.071	-999	1	0	-999	0
10979800	15.347	1	17	5637.9	99.2	93.8	4.524	0.025	0.036	0.907	0.041	0.052	-999	1	0	-999	0
10979838	13.807	1	17	4886.5	91.7	80.8	3.555	0.073	0.074	1.041	0.170	0.147	0	1	0	-999	0
10979896	15.241	1	17	5793.8	110.1	107.7	4.367	0.049	0.053	0.995	0.072	0.076	-999	1	0	-999	0
10979910	15.313	4	17	5770.3	114.3	111.5	4.210	0.052	0.052	0.987	0.078	0.069	-999	1	0	-999	0
10979926	14.956	2	17	6225.0	275.0	413.0	4.461	0.072	0.217	1.070	0.157	0.175	-999	2	-999	-999	1
10979952	13.789	1	17	5251.0	174.0	142.0	3.872	0.728	0.312	0.891	0.197	0.131	1	2	-999	1	1
10980020	15.437	1	17	5654.6	115.2	110.2	4.177	0.056	0.056	0.981	0.079	0.073	-999	1	0	-999	0
10980026	14.754	1	17	5743.8	99.1	98.2	4.450	0.027	0.038	1.015	0.048	0.061	-999	1	0	-999	0
10980086	14.85	1	17	5593.0	113.6	109.3	3.993	0.044	0.042	0.955	0.063	0.058	-999	1	0	-999	0
10980099	13.91	1	17	5971.3	116.0	113.5	3.926	0.055	0.040	1.253	0.145	0.070	-999	1	0	-999	0
10980103	15.055	4	17	4780.4	84.2	77.3	3.368	0.230	0.256	0.972	0.219	0.106	1	2	-999	-999	0
10980148	14.956	1	17	4995.2	72.5	75.3	2.717	0.078	0.115	2.272	0.248	0.408	2	2	0	-999	0
10980153	11.746	0	17	6640.6	139.4	134.3	4.007	0.030	0.033	1.498	0.075	0.072	-999	1	0	-999	0
10980199	12.594	0	17	6035.3	134.3	126.5	3.812	0.094	0.108	1.309	0.158	0.121	-999	1	-999	-999	0
10980225	15.04	1	17	5778.1	97.6	95.8	4.387	0.037	0.045	1.103	0.048	0.061	-999	1	0	-999	0
10980239	15.972	1	17	4555.1	82.2	77.7	4.612	0.022	0.025	0.701	0.031	0.030	1	1	0	-999	0
10980281	14.634	1	17	4975.0	80.8	72.5	4.486	0.036	0.027	0.837	0.046	0.033	0	1	0	-999	0
10980291	15.296	1	17	5211.4	75.8	68.6	4.321	0.033	0.033	0.864	0.028	0.022	-999	1	0	-999	0
10980298	13.029	0	17	5110.0	96.5	86.7	3.478	0.060	0.082	1.189	0.151	0.188	0	2	0	-999	0
10980330	15.856	1	17	4955.9	88.1	83.4	4.526	0.039	0.035	0.793	0.044	0.037	0	1	0	-999	0
10980353	14.369	1	17	5156.0	111.3	122.8	4.394	0.102	0.260	0.845	0.048	0.048	1	1	-999	-999	0
10980383	14.28	1	17	5914.9	118.2	115.3	3.943	0.044	0.040	1.039	0.070	0.060	-999	1	0	-999	0
10982327	15.474	2	15	5405.2	95.9	94.4	4.545	0.026	0.040	0.858	0.041	0.055	-999	1	0	-999	0
10982334	14.604	1	17	6256.0	131.4	119.0	4.247	0.046	0.040	1.204	0.068	0.077	-999	1	0	-999	0
10982407	14.687	1	17	5796.1	113.5	109.0	4.281	0.046	0.049	1.009	0.076	0.076	-999	1	0	-999	0
10982413	15.653	1	17	5416.7	98.9	95.3	4.531	0.030	0.044	0.869	0.045	0.057	-999	1	0	-999	0
10982450	14.734	1	17	5290.3	100.2	87.8	4.441	0.044	0.037	0.854	0.062	0.048	-999	1	0	-999	0
10982484	14.059	1	17	5832.9	110.2	105.5	4.129	0.045	0.052	1.113	0.091	0.083	-999	1	0	-999	0
10982558	15.522	1	17	5759.1	118.7	114.4	3.972	0.070	0.060	1.121	0.092	0.079	-999	1	0	-999	0
10982677	15.411	1	17	5667.9	117.2	113.8	4.025	0.067	0.058	1.052	0.082	0.075	-999	1	0	-999	0
10982702	14.581	1	17	5296.0	66.4	67.2	4.710	0.010	0.012	0.670	0.010	0.014	-999	1	-999	-999	0
10982703	14.224	1	17	6085.3	120.0	113.3	4.229	0.159	0.241	1.139	0.153	0.112	-999	1	-999	-999	0
10982761	14.972	1	17	5509.0	108.5	106.0	4.411	0.048	0.049	0.906	0.070	0.066	-999	1	0	-999	0
10982781	15.649	1	17	4896.8	93.5	85.9	4.586	0.024	0.031	0.758	0.037	0.041	1	1	0	-999	0
10982792	14.369	1	17	5747.3	100.3	99.5	4.479	0.026	0.038	0.959	0.046	0.063	-999	1	0	-999	0
10982831	14.382	1	17	5962.7	114.8	115.9	3.966	0.056	0.049	1.215	0.134	0.080	-999	1	0	-999	0
10982861	15.433	1	17	5294.5	102.1	92.2	4.460	0.049	0.045	0.856	0.060	0.052	-999	1	0	-999	0
10982872	13.203	0	17	5893.5	106.5	106.9	4.374	0.036	0.040	1.049	0.067	0.071	1	1	0	0	0
10982874	15.623	2	3	5081.5	110.2	96.7	3.592	0.082	0.099	1.233	0.145	0.180	0	1	0	-999	0
10982894	14.534	1	17	5896.0	140.0	192.0	4.518	0.048	0.204	1.008	0.113	0.126	-999	2	-999	-999	1
10982912	13.909	1	17	6152.7	120.8	113.8	4.289	0.041	0.039	1.145	0.071	0.077	-999	1	0	-999	0
10982957	14.072	1	17	6094.8	118.2	117.0	4.291	0.042	0.042	1.122	0.072	0.078	-999	1	0	-999	0
10983057	15.67	1	17	4753.8	86.2	79.5	4.582	0.026	0.027	0.746	0.036	0.035	1	1	0	-999	0
10983089	14.28	1	17	6213.6	124.3	119.8	4.290	0.039	0.041	1.169	0.065	0.078	-999	1	0	-999	0
10983101	15.465	1	17	5918.0	106.5	103.0	4.445	0.033	0.045	1.008	0.053	0.065	-999	1	0	-999	0
10983198	13.835	1	17	6146.6	110.6	108.2	4.379	0.027	0.038	1.109	0.052	0.071	-999	1	0	-999	0
10983203	13.069	0	17	6770.9	139.9	131.3	4.300	0.021	0.026	1.327	0.041	0.048	-999	3	0	-999	0
10983205	13.515	0	17	6330.5	124.0	125.5	3.991	0.031	0.047	1.296	0.061	0.106	-999	1	0	-999	0
10983221	15.609	1	17	5608.4	114.7	110.3	4.283	0.057	0.057	0.942	0.072	0.068	-999	1	0	-999	0
10983245	13.652	1	17	6267.2	135.7	131.8	4.162	0.031	0.038	1.257	0.061	0.075	-999	1	0	-999	0
10983360	16.547	5	17	4859.8	91.9	85.9	4.582	0.030	0.037	0.754	0.042	0.042	1	1	0	-999	0
10983376	15.653	4	17	5526.5	113.0	109.5	3.941	0.059	0.058	1.053	0.075	0.075	-999	1	0	-999	0
10983389	15.525	1	17	5726.4	120.3	113.6	3.941	0.067	0.061	1.130	0.084	0.079	-999	1	0	-999	0
10983523	15.812	4	17	5570.6	106.0	104.7	4.408	0.058	0.062	0.923	0.068	0.068	-999	1	0	-999	0
10983528	14.127	1	17	4967.6	89.4	81.5	4.570	0.025	0.031	0.782	0.037	0.045	6	1	0	-999	0
10983613	13.827	1	17	6501.4	129.7	132.2	4.059	0.033	0.035	1.391	0.072	0.067	-999	1	0	-999	0
10983756	15.587	2	17	5720.6	114.8	111.6	4.199	0.060	0.061	1.002	0.084	0.076	-999	1	0	-999	0
10983822	15.156	1	17	5640.8	118.0	115.1	4.085	0.057	0.054	1.011	0.082	0.073	-999	1	0	-999	0
10983878	13.241	0	17	5960.1	101.5	113.5	4.056	0.034	0.051	1.186	0.096	0.096	-999	1	0	-999	0
10983941	15.42	4	17	5611.2	112.4	108.5	4.206	0.056	0.055	0.956	0.074	0.069	-999	1	0	-999	0
10983948	15.819	3	16	5007.3	91.1	82.7	3.439	0.061	0.087	1.291	0.168	0.218	2	2	0	-999	0
10984090	12.772	0	17	5960.2	128.2	164.1	4.475	0.046	0.047	0.990	0.062	0.065	-999	1	-999	0	0
10987383	13.462	1	17	6417.1	112.3	113.8	4.378	0.019	0.028	1.161	0.035	0.050	-999	1	0	-999	0
10987402	15.547	1	17	5912.9	118.2	114.8	4.335	0.056	0.056	1.023	0.072	0.071	-999	1	0	-999	0
10987439	10.582	1	17	6243.5	125.3	112.6	3.996	0.029	0.030	1.419	0.065	0.069	3	1	0	-1	0
10987465	15.165	1	17	5938.0	121.5	120.5	3.900	0.065	0.058	1.248	0.135	0.083	2	1	0	-999	0
10987833	14.824	1	17	5811.6	116.4	120.2	3.997	0.059	0.049	1.186	0.130	0.075	-999	1	0	-999	0
10987907	14.143	1	17	5679.6	98.6	99.6	4.498	0.026	0.036	0.922	0.043	0.054	-999	1	0	-999	0
10987947	13.352	0	17	6403.7	127.5	131.5	4.081	0.031	0.033	1.373	0.064	0.058	-999	1	0	-999	0
10987979	14.942	2	14	5794.0	156.0	173.0	4.526	0.037	0.213	0.991	0.114	0.125	-999	2	-999	-999	1
10987981	15.095	1	17	5988.7	112.5	108.9	4.374	0.041	0.050	1.059	0.065	0.076	-999	1	0	-999	0
10987984	13.826	1	17	6267.4	114.8	113.0	4.373	0.023	0.034	1.146	0.046	0.067	-999	1	0	-999	0
10987988	15.385	4	17	6307.0	130.4	126.4	4.067	0.065	0.066	1.323	0.077	0.085	-999	1	0	-999	0
10987991	15.801	2	17	5625.0	107.2	102.9	4.444	0.051	0.064	0.935	0.062	0.066	-999	1	0	-999	0
10988040	15.827	4	17	5424.1	100.2	96.3	4.555	0.027	0.039	0.849	0.044	0.053	-999	1	0	-999	0
10988162	15.753	2	17	5173.6	100.0	94.2	4.561	0.029	0.040	0.810	0.043	0.052	0	1	0	-999	0
10988180	14.849	1	17	5564.6	118.0	111.2	4.168	0.051	0.049	0.895	0.065	0.056	-999	1	0	-999	0
10988192	15.295	1	17	5540.6	99.2	94.8	4.530	0.026	0.039	0.889	0.042	0.054	-999	1	0	-999	0
10988222	15.403	2	17	5116.9	95.6	86.8	4.507	0.041	0.039	0.821	0.050	0.045	2	3	0	-999	0
10988223	15.802	2	17	5671.0	105.7	103.2	4.485	0.038	0.052	0.933	0.055	0.061	-999	1	0	-999	0
10988226	13.634	1	17	5401.6	120.1	115.3	3.903	0.036	0.040	1.045	0.063	0.069	0	1	0	-999	0
10988298	14.488	1	17	6204.8	128.4	125.4	3.565	0.089	0.080	1.730	0.153	0.121	-999	1	0	-999	0
10988353	13.938	1	17	6417.0	134.4	128.9	4.050	0.200	0.185	1.316	0.172	0.123	1	1	-999	-999	0
10988362	12.548	0	17	6116.4	120.0	121.0	3.850	0.035	0.035	1.125	0.062	0.060	-999	1	0	-999	0
10988367	15.576	1	17	5926.5	116.4	119.0	3.988	0.084	0.082	1.196	0.114	0.096	-999	1	0	-999	0
10988390	14.729	1	17	6153.7	112.7	109.0	4.406	0.027	0.037	1.089	0.049	0.065	-999	1	0	-999	0
10988457	15.497	1	17	5572.0	116.2	118.7	3.828	0.068	0.066	1.177	0.091	0.091	-999	1	0	-999	0
10988469	13.439	1	17	5750.0	155.0	155.0	4.554	0.036	0.204	0.945	0.098	0.109	2	2	-999	-999	1
10988494	15.633	2	3	5900.6	117.4	112.1	4.258	0.065	0.065	1.058	0.079	0.081	-999	1	0	-999	0
10988514	13.131	0	17	5926.6	108.3	107.3	4.349	0.039	0.041	1.049	0.071	0.071	-999	1	0	-999	0
10988530	15.159	1	17	5876.3	122.2	118.4	3.925	0.071	0.062	1.204	0.112	0.084	-999	1	0	-999	0
10988567	14.693	1	17	6085.4	158.3	136.3	4.178	0.040	0.040	1.176	0.078	0.097	-999	1	0	-999	0
10988583	13.439	4	17	5987.5	116.8	113.3	4.130	0.192	0.202	1.144	0.146	0.117	4	1	-999	-999	0
10988654	12.242	0	17	5747.6	108.3	107.4	4.367	0.037	0.039	1.028	0.069	0.071	-999	1	0	-999	0
10988667	14.936	1	17	6264.6	132.5	126.9	4.152	0.051	0.052	1.217	0.062	0.080	-999	1	0	-999	0
10988712	14.118	1	17	6039.9	111.3	111.3	4.363	0.036	0.042	1.080	0.066	0.077	-999	1	0	-999	0
10988727	13.996	1	17	5798.8	122.1	113.2	4.254	0.033	0.035	1.163	0.057	0.067	-999	1	0	-999	0
10988839	14.852	1	17	6130.3	122.9	112.0	4.202	0.041	0.050	1.182	0.066	0.088	-999	1	0	-999	0
10988876	10.432	0	17	6237.4	114.9	114.3	4.361	0.030	0.037	1.104	0.055	0.068	-999	1	0	-999	0
10988886	15.373	1	17	6139.1	129.7	108.3	4.107	0.060	0.063	1.239	0.076	0.096	-999	1	0	-999	0
10988955	15.289	1	3	5473.0	121.7	117.3	3.932	0.053	0.053	1.042	0.072	0.073	-999	1	0	-999	0
10989117	14.359	1	17	6446.4	127.1	136.3	4.109	0.035	0.037	1.355	0.064	0.057	1	1	0	-999	0
10989166	14.151	1	17	5971.8	118.7	114.8	4.336	0.043	0.043	0.982	0.072	0.069	-999	1	0	-999	0
10989167	15.675	1	17	5315.6	106.7	99.7	4.490	0.060	0.077	0.854	0.056	0.055	0	1	-999	-999	0
10989213	15.513	2	3	5783.3	115.2	110.9	4.312	0.061	0.060	0.998	0.076	0.076	-999	1	0	-999	0
10989230	12.453	0	17	6661.5	148.0	150.4	4.232	0.029	0.030	1.256	0.047	0.049	-999	1	0	-999	0
10989274	14.472	1	17	5813.6	111.2	108.9	4.147	0.045	0.050	1.066	0.094	0.083	1	1	0	0	0
10989278	14.862	1	17	5839.8	97.4	96.4	4.461	0.021	0.029	1.045	0.039	0.047	-999	1	0	-999	0
10989281	11.402	1	17	4950.6	90.8	85.4	3.471	0.075	0.094	1.179	0.179	0.213	2	2	0	-999	0
10989302	12.912	1	17	6138.6	114.7	112.2	4.313	0.034	0.039	1.157	0.064	0.070	-999	1	0	-999	0
10989338	13.763	1	17	5588.6	88.9	120.5	4.107	0.039	0.044	1.129	0.103	0.059	-999	1	0	-999	0
10989345	12.732	0	17	6747.9	138.7	134.4	3.851	0.030	0.030	1.636	0.082	0.076	2	2	0	-999	0
10989352	15.116	1	17	5795.9	161.0	157.9	4.473	0.026	0.036	0.972	0.051	0.068	-999	1	0	-999	0
10989358	14.484	0	17	6588.4	138.5	131.8	3.700	0.040	0.054	1.640	0.119	0.152	2	1	0	-999	0
10989391	15.921	3	17	5236.6	103.2	94.4	4.499	0.047	0.051	0.842	0.053	0.052	1	1	0	-999	0
10989414	13.295	0	17	5804.1	113.8	112.5	4.096	0.050	0.042	1.056	0.109	0.072	-999	1	0	-999	0
10989427	15.004	1	17	6007.4	110.1	105.5	4.440	0.027	0.038	1.032	0.047	0.062	-999	1	0	-999	0
10989436	13.276	1	17	5350.1	94.1	85.0	4.447	0.038	0.028	0.806	0.052	0.040	0	1	0	-999	0
10989484	14.282	1	17	6307.2	127.5	131.9	4.208	0.035	0.045	1.245	0.062	0.074	-999	1	0	-999	0
10989521	14.219	1	17	5828.4	105.3	102.0	4.468	0.025	0.037	0.982	0.045	0.064	-999	1	0	-999	0
10989524	15.374	1	17	6389.8	128.9	127.6	4.284	0.048	0.057	1.236	0.064	0.073	-999	1	0	-999	0
10989556	15.517	2	17	5298.9	129.2	119.7	3.808	0.055	0.057	1.105	0.089	0.096	0	1	0	-999	0
10989589	13.953	1	17	6302.5	115.4	109.8	4.404	0.019	0.029	1.122	0.038	0.055	-999	1	0	-999	0
10989612	15.87	1	17	5780.1	120.2	116.1	4.261	0.076	0.075	1.009	0.082	0.079	1	1	0	-999	0
10989620	14.489	1	17	5670.6	122.2	120.4	3.687	0.042	0.043	1.387	0.069	0.083	-999	1	0	1	0
10989622	11.296	0	17	6338.4	121.0	128.4	3.878	0.040	0.047	1.360	0.123	0.088	-999	1	0	-999	0
10989651	14.732	1	17	6115.0	125.7	114.0	4.154	0.046	0.045	1.202	0.067	0.091	-999	1	0	-999	0
10989654	15.898	4	17	5445.0	107.8	102.5	4.429	0.065	0.069	0.889	0.063	0.060	-999	1	0	-999	0
10989682	15.146	1	17	5770.5	116.9	111.6	4.315	0.053	0.053	0.993	0.076	0.076	1	1	0	-999	0
10989686	15.427	1	17	5698.1	104.2	99.4	4.482	0.033	0.046	0.943	0.051	0.061	-999	1	0	-999	0
10989699	15.444	1	17	5310.4	93.8	80.6	4.346	0.049	0.045	0.863	0.049	0.036	0	1	0	-999	0
10989734	15.445	1	17	5664.3	103.9	100.2	4.481	0.035	0.048	0.936	0.053	0.061	-999	1	0	-999	0
10989846	15.278	1	17	5414.5	113.1	105.4	4.411	0.109	0.185	0.882	0.068	0.060	-999	1	-999	-999	0
10989905	13.886	1	17	6609.8	132.8	132.0	4.053	0.037	0.038	1.428	0.074	0.071	-999	1	0	-999	0
10989967	14.32	1	17	6052.3	115.6	105.9	4.141	0.042	0.045	1.142	0.072	0.087	0	1	0	-999	0
10989971	15.457	1	17	5682.7	107.6	100.4	4.549	0.025	0.032	0.879	0.042	0.046	-999	1	0	-999	0
10990012	13.991	1	17	6309.8	120.9	113.3	4.345	0.027	0.039	1.177	0.052	0.069	-999	1	0	-999	0
10990019	15.104	1	17	5237.9	125.3	114.4	3.628	0.057	0.071	1.335	0.104	0.142	0	1	0	-999	0
10990099	12.372	1	17	5508.3	120.9	118.5	3.908	0.044	0.045	1.077	0.068	0.071	2	1	0	-999	0
10990128	14.438	1	17	5179.7	69.2	60.8	4.292	0.024	0.023	0.873	0.020	0.016	0	1	1	-999	0
10990178	13.676	0	17	5035.3	102.7	92.7	3.548	0.063	0.082	1.146	0.147	0.184	2	3	0	-999	0
10990186	15.901	1	17	5799.7	114.5	111.0	4.336	0.075	0.077	1.001	0.075	0.076	-999	1	0	-999	0
10990248	14.94	1	17	5955.0	160.0	178.0	4.534	0.044	0.187	0.972	0.119	0.119	-999	2	-999	-999	1
10990277	15.192	1	17	5631.1	120.1	115.5	3.876	0.052	0.050	1.149	0.073	0.077	1	1	0	-999	0
10990284	14.076	10	10	6787.2	140.4	134.5	4.268	0.028	0.034	1.352	0.054	0.055	-999	1	0	-999	0
10990346	14.613	1	17	6608.9	139.8	177.7	4.130	0.037	0.042	1.374	0.077	0.073	-999	1	0	-999	0
10990374	15.216	4	17	5867.3	127.3	119.3	3.882	0.071	0.062	1.233	0.103	0.085	-999	1	0	-999	0
10990379	15.337	1	17	5503.0	104.0	102.3	4.467	0.043	0.053	0.905	0.058	0.065	-999	1	0	-999	0
10990380	15.947	2	17	5923.8	133.6	128.4	4.418	0.050	0.064	1.017	0.067	0.072	-999	1	0	-999	0
10990414	13.248	0	17	5283.0	96.2	87.3	4.461	0.040	0.036	0.853	0.061	0.052	0	1	0	-999	0
10990430	14.603	1	17	6359.8	130.3	123.4	3.994	0.046	0.046	1.397	0.076	0.086	0	1	0	-999	0
10990444	15.327	1	17	5825.7	103.8	100.8	4.487	0.029	0.039	0.961	0.048	0.058	-999	1	0	-999	0
10990455	14.48	1	17	5987.5	100.6	105.4	4.103	0.038	0.049	1.188	0.071	0.097	-999	1	0	-999	0
10990463	15.793	4	17	6699.0	157.0	315.0	4.287	0.062	0.175	1.462	0.164	0.200	-999	2	-999	-999	1
10990482	15.599	1	17	5862.6	115.6	111.3	4.157	0.064	0.063	1.083	0.095	0.088	-999	1	0	-999	0
10990484	14.163	10	10	6208.9	112.0	107.9	4.423	0.021	0.030	1.084	0.040	0.056	1	1	0	-999	0
10990554	12.637	0	17	6262.9	126.6	134.0	4.155	0.033	0.036	1.300	0.057	0.062	6	1	0	-999	0
10990613	15.613	2	17	5473.7	105.7	96.9	4.335	0.062	0.058	0.897	0.066	0.057	-999	1	0	-999	0
10990672	14.741	10	12	5995.4	114.5	110.4	4.314	0.047	0.049	1.077	0.074	0.079	-999	1	0	-999	0
10990695	14.992	1	17	6013.7	116.3	111.9	4.264	0.056	0.058	1.102	0.075	0.082	-999	1	0	-999	0
10990711	15.045	4	17	6118.8	125.1	109.6	4.206	0.052	0.057	1.173	0.071	0.087	1	1	0	-999	0
10990723	13.507	0	17	5657.3	104.8	90.7	4.417	0.040	0.031	0.776	0.049	0.038	1	1	0	-999	0
10990762	14.68	1	17	5845.2	103.9	102.2	4.436	0.034	0.045	0.999	0.055	0.070	1	1	0	-999	0
10990795	14.541	1	17	6153.8	114.4	109.9	3.924	0.044	0.050	1.449	0.077	0.126	-999	1	0	-999	0
10990806	16.915	0	17	6057.6	120.8	118.8	3.881	0.055	0.041	1.290	0.157	0.067	2	1	0	-999	0
10990865	15.164	1	17	6302.7	112.4	115.0	4.316	0.035	0.039	1.276	0.054	0.061	-999	1	0	-999	0
10990885	15.65	0	17	5595.6	118.0	114.1	3.561	0.067	0.075	1.571	0.121	0.124	2	1	0	-999	0
10990889	15.041	6	9	3715.4	80.9	68.6	4.734	0.011	0.011	0.488	0.012	0.012	0	1	0	-999	0
10990917	14.681	1	17	6100.0	111.6	108.3	4.395	0.033	0.044	1.083	0.055	0.069	-999	1	0	0	0
10990942	14.763	1	17	5341.9	95.9	90.9	4.558	0.023	0.036	0.840	0.038	0.053	-999	1	0	-999	0
10990965	11.409	0	17	5838.7	124.8	106.7	3.654	0.031	0.030	1.399	0.057	0.059	2	1	0	-999	0
10990966	15.554	2	17	6002.1	118.7	113.8	4.276	0.068	0.069	1.092	0.077	0.082	-999	1	0	-999	0
10990980	11.726	4	17	6099.1	122.2	108.0	4.091	0.080	0.083	1.227	0.090	0.100	2	1	0	-999	0
10990992	15.275	1	17	6055.1	115.5	107.2	4.490	0.027	0.032	0.977	0.046	0.051	0	1	0	-999	0
10991015	15.274	1	17	5955.4	116.6	112.2	4.444	0.054	0.070	1.004	0.072	0.076	-999	1	-999	-999	0
10991019	15.159	1	17	6181.0	133.1	119.4	4.148	0.058	0.057	1.231	0.069	0.089	-999	1	0	-999	0
10991024	15.677	1	17	5411.7	103.3	100.7	4.543	0.030	0.043	0.857	0.046	0.056	-999	1	0	-999	0
10991068	14.284	1	17	5684.7	109.6	104.5	4.457	0.060	0.082	0.917	0.060	0.057	-999	1	-999	-999	0
10991084	13.981	1	17	6246.4	136.7	127.4	4.235	0.042	0.041	1.207	0.069	0.079	-999	1	0	-999	0
10991088	15.375	4	17	6205.1	123.5	117.0	4.292	0.055	0.059	1.163	0.068	0.079	-999	1	0	-999	0
10991096	15.49	1	17	5438.7	120.6	117.2	3.910	0.062	0.062	1.047	0.079	0.079	0	1	0	-999	0
10991114	14.108	1	17	5620.5	98.6	94.7	4.517	0.022	0.034	0.914	0.038	0.055	0	1	0	1	0
10991127	15.813	1	17	5719.9	115.1	112.9	4.098	0.086	0.092	1.042	0.095	0.083	-999	1	0	-999	0
10991138	15.524	2	3	5984.0	116.7	112.7	4.375	0.086	0.138	1.045	0.093	0.086	-999	1	-999	-999	0
10991184	15.415	1	17	5662.7	119.9	116.8	3.908	0.064	0.061	1.130	0.081	0.080	-999	1	0	-999	0
10991216	15.363	1	17	5957.0	178.0	196.0	4.506	0.042	0.168	1.026	0.122	0.134	-999	2	-999	-999	1
10991237	14.795	4	17	5412.9	110.6	95.4	4.225	0.067	0.066	0.893	0.062	0.048	-999	1	0	-999	0
10991314	14.213	1	17	5619.6	125.6	103.7	4.534	0.018	0.029	0.900	0.034	0.051	-999	1	0	-999	0
10991332	15.27	1	17	6096.2	114.5	111.7	4.380	0.041	0.052	1.087	0.062	0.072	-999	1	0	-999	0
10991350	15.625	2	17	6312.8	156.8	151.6	4.281	0.062	0.074	1.208	0.075	0.085	-999	1	0	-999	0
10991354	15.46	1	17	5068.6	101.6	87.7	3.415	0.062	0.081	1.386	0.165	0.212	2	2	0	-999	0
10991360	13.554	1	17	6526.0	155.0	214.0	4.182	0.180	0.180	1.223	0.188	0.188	-999	2	-999	-999	1
10991389	14.897	1	17	5872.9	109.2	107.2	4.403	0.036	0.045	1.053	0.059	0.067	-999	1	0	1	0
10991390	14.234	10	10	6622.0	126.9	133.5	4.112	0.041	0.041	1.391	0.073	0.065	-999	1	0	-999	0
10991405	13.717	1	17	6272.8	140.5	130.8	4.165	0.032	0.037	1.256	0.057	0.067	-999	1	0	-999	0
10991431	14.718	1	17	5926.0	115.2	115.9	4.018	0.055	0.055	1.175	0.121	0.086	-999	1	0	1	0
10991489	13.045	0	17	6017.4	118.8	113.4	4.257	0.037	0.043	1.108	0.072	0.082	-999	1	0	-999	0
10991510	14.23	10	10	6601.1	137.4	137.7	4.122	0.041	0.040	1.378	0.073	0.063	1	1	0	-999	0
10991512	14.662	1	17	6402.0	136.7	134.7	4.185	0.046	0.045	1.288	0.063	0.068	-999	1	0	-999	0
10991522	15.213	1	17	5483.1	118.7	115.1	3.904	0.056	0.057	1.070	0.077	0.078	-999	1	0	-999	0
10991544	14.695	1	17	6423.8	128.1	126.9	4.309	0.037	0.044	1.175	0.056	0.067	-999	1	0	-999	0
10991562	12.082	0	17	6674.6	135.1	137.9	4.095	0.034	0.033	1.416	0.074	0.066	-999	1	0	-999	0
10991568	13.805	1	17	6273.2	128.2	122.4	4.049	0.034	0.036	1.391	0.063	0.066	-999	1	0	-999	0
10991588	15.528	4	17	5349.1	102.4	97.2	4.519	0.036	0.048	0.862	0.048	0.058	0	1	0	-999	0
10991658	15.834	4	17	5868.0	115.6	111.6	4.140	0.074	0.079	1.093	0.100	0.091	-999	1	0	-999	0
10991711	15.566	4	17	6073.4	118.8	112.5	4.187	0.065	0.066	1.162	0.076	0.089	-999	1	0	-999	0
10991759	12.256	0	17	5098.6	109.6	101.7	2.486	0.284	0.107	1.150	0.758	0.324	2	2	0	-999	0
10991789	15.523	2	17	5289.4	115.3	102.6	4.507	0.037	0.043	0.855	0.054	0.058	-999	1	0	-999	0
10991803	14.111	10	10	6218.3	137.6	125.5	4.221	0.035	0.045	1.207	0.067	0.084	-999	1	0	-999	0
10991816	14.42	1	17	5965.3	107.5	114.3	4.068	0.038	0.055	1.188	0.089	0.102	-999	1	0	-999	0
10991819	15.865	1	17	5042.0	91.3	86.9	4.609	0.023	0.030	0.741	0.039	0.043	0	1	0	-999	0
10991861	13.274	1	17	5538.8	102.3	97.1	4.272	0.040	0.041	0.920	0.067	0.062	1	1	0	-999	0
10991875	13.248	1	17	5789.6	112.0	107.2	4.251	0.041	0.040	0.872	0.064	0.055	-999	1	0	-999	0
10991897	15.651	4	17	5333.8	107.0	97.0	4.452	0.051	0.048	0.864	0.062	0.054	-999	1	0	-999	0
10991905	14.515	1	17	5371.8	145.5	126.6	4.394	0.040	0.035	0.870	0.070	0.051	-999	1	0	-999	0
10991953	15.62	2	3	5530.8	117.5	111.7	4.179	0.063	0.061	0.935	0.071	0.065	-999	1	0	-999	0
10991966	13.847	1	17	5483.9	125.2	116.8	3.836	0.036	0.039	0.928	0.056	0.057	-999	1	0	-999	0
10992120	15.484	1	17	5311.8	105.1	98.8	4.518	0.035	0.045	0.856	0.049	0.058	-999	1	0	-999	0
10992131	12.83	1	17	5879.1	116.4	117.9	4.014	0.055	0.043	1.147	0.133	0.079	-999	1	0	-999	0
10992134	12.549	1	17	6583.6	120.8	130.1	4.330	0.019	0.026	1.265	0.037	0.050	-999	1	0	-999	0
10992218	13.422	0	17	6257.3	119.2	115.5	4.339	0.030	0.038	1.137	0.056	0.069	-999	1	0	-999	0
10992224	15.729	1	17	5696.9	114.9	110.0	4.321	0.065	0.063	0.967	0.075	0.073	-999	1	0	-999	0
10992252	13.864	1	17	6272.5	126.1	115.3	3.968	0.034	0.043	1.396	0.070	0.117	-999	1	0	-999	0
10992340	15.168	1	17	6100.1	130.1	125.8	4.204	0.042	0.041	0.871	0.063	0.055	2	1	0	-999	0
10992352	15.5	1	17	5783.3	120.8	118.7	4.114	0.056	0.063	1.064	0.106	0.084	-999	1	0	-999	0
10992367	15.385	1	17	5733.6	124.9	116.1	3.907	0.067	0.060	1.160	0.084	0.082	-999	1	0	-999	0
10992421	15.197	4	17	5567.6	108.1	107.3	4.461	0.040	0.050	0.922	0.059	0.067	-999	1	0	-999	0
10992468	15.164	1	17	6151.6	117.1	111.0	4.424	0.029	0.037	1.068	0.050	0.061	-999	1	0	-999	0
10992477	14.282	1	17	5397.1	103.3	95.1	4.429	0.045	0.043	0.878	0.067	0.058	-999	1	0	-999	0
10992509	12.341	1	17	5492.9	90.0	90.4	4.466	0.032	0.039	0.948	0.054	0.061	-999	1	0	-999	0
10992510	15.372	4	17	5752.5	126.2	120.3	3.944	0.067	0.059	1.137	0.088	0.080	-999	1	0	-999	0
10992525	11.866	1	17	6167.0	128.2	121.3	4.049	0.040	0.037	1.015	0.072	0.063	-999	1	0	-999	0
10992537	12.777	1	17	6410.6	138.7	128.9	4.038	0.034	0.035	1.379	0.071	0.069	-999	1	0	-999	0
10992548	14.375	0	17	5925.6	130.7	122.2	3.833	0.048	0.033	1.292	0.106	0.063	2	1	0	-999	0
10992587	13.168	0	17	6457.5	141.9	126.9	4.043	0.033	0.035	1.390	0.072	0.067	-999	1	0	-999	0
10992617	15.491	4	17	5671.8	110.0	103.2	4.534	0.024	0.033	0.898	0.042	0.049	-999	1	0	-999	0
10992641	14.201	1	17	5911.0	158.0	176.0	4.443	0.084	0.196	0.985	0.128	0.117	-999	2	-999	-999	1
10992661	14.814	1	17	5661.2	123.0	120.4	3.794	0.043	0.043	1.249	0.067	0.076	-999	1	0	-999	0
10992683	15.978	2	17	4670.4	87.5	81.5	4.599	0.024	0.027	0.723	0.035	0.033	1	1	0	-999	0
10992733	14.822	1	17	5518.2	125.0	117.4	4.071	0.052	0.049	0.968	0.071	0.068	3	1	0	-1	0
10992745	15.244	1	17	4622.6	86.6	81.9	4.599	0.024	0.026	0.719	0.034	0.032	0	1	0	-999	0
10992747	15.91	4	17	5783.8	116.6	115.5	4.150	0.073	0.076	1.048	0.096	0.084	-999	1	0	-999	0
10992756	14.192	10	10	6116.9	125.3	110.9	4.052	0.036	0.049	1.277	0.064	0.115	-999	1	0	-999	0
10992934	15.794	2	3	5514.6	123.2	119.1	3.957	0.070	0.068	1.036	0.080	0.079	-999	1	0	-999	0
10992981	15.926	4	17	5534.4	119.4	112.3	4.197	0.074	0.072	0.933	0.072	0.066	-999	1	0	-999	0
10992996	15.457	1	17	6039.4	113.2	110.4	4.390	0.040	0.052	1.066	0.061	0.072	1	1	0	-999	0
10993048	15.718	4	17	5692.4	111.1	108.2	4.521	0.030	0.039	0.911	0.049	0.054	-999	1	0	-999	0
11012801	10.521	1	17	5870.3	114.2	115.2	4.065	0.049	0.050	1.125	0.117	0.084	3	1	0	-999	0
11012818	15.364	1	17	4282.0	80.3	70.4	4.646	0.018	0.020	0.643	0.021	0.019	0	1	0	-999	0
11012825	14.434	1	17	5982.3	113.4	110.9	4.356	0.040	0.045	1.062	0.070	0.078	-999	1	0	-999	0
11012931	15.59	2	17	5504.0	98.1	94.7	4.567	0.023	0.032	0.844	0.039	0.046	0	1	0	-999	0
11012976	15.063	1	17	5557.7	106.2	104.7	4.400	0.048	0.050	0.920	0.070	0.068	-999	1	0	-999	0
11013026	14.798	1	17	5006.3	119.6	101.8	4.522	0.060	0.084	0.799	0.054	0.051	1	1	-999	-999	0
11013069	15.512	2	3	5873.7	110.6	106.0	4.193	0.059	0.060	1.073	0.084	0.084	-999	1	0	-999	0
11013100	15.527	2	3	5869.7	104.1	101.5	4.455	0.035	0.047	0.991	0.054	0.064	-999	1	0	-999	0
11013117	15.181	1	3	5880.9	115.3	108.6	4.162	0.047	0.053	1.093	0.086	0.087	-999	1	0	-999	0
11013155	13.112	0	17	5827.7	131.0	120.2	3.991	0.038	0.036	1.050	0.075	0.068	-999	1	0	-999	0
11013233	13.103	0	17	5519.1	96.5	97.1	4.535	0.025	0.036	0.859	0.039	0.051	-999	1	0	-999	0
11013290	15.036	1	17	5130.5	115.3	104.4	3.836	0.049	0.056	0.989	0.079	0.089	0	1	0	-999	0
11013291	14.106	1	17	5591.5	97.6	96.5	4.476	0.032	0.042	0.927	0.053	0.065	-999	1	0	-999	0
11013340	14.185	10	10	6193.2	117.2	112.6	3.948	0.036	0.051	1.388	0.073	0.132	-999	1	0	-999	0
11013413	14.258	1	17	6076.9	119.0	114.8	4.223	0.041	0.043	1.146	0.069	0.084	-999	1	0	-999	0
11013454	15.46	1	17	5569.9	111.0	107.1	4.156	0.056	0.054	0.955	0.072	0.067	-999	1	0	-999	0
11013550	15.206	1	17	5759.1	112.9	108.6	4.342	0.053	0.054	0.985	0.075	0.075	-999	1	0	-999	0
11013561	14.66	1	17	5906.1	109.9	108.7	4.377	0.041	0.047	1.031	0.069	0.077	-999	1	0	-999	0
11013570	12.259	0	17	7021.0	172.7	145.5	4.311	0.021	0.025	1.332	0.039	0.043	-999	2	0	-999	0
11013594	12.481	1	17	5146.8	98.2	92.9	2.566	0.202	0.175	1.541	0.431	0.653	2	2	0	-999	0
11013595	14.716	1	17	5916.0	116.9	107.3	4.215	0.044	0.046	1.084	0.076	0.083	-999	1	0	-999	0
11013608	12.566	0	17	6507.0	165.8	246.6	4.273	0.150	0.274	1.166	0.130	0.161	-999	1	-999	-999	0
11013662	14.801	1	17	5237.6	101.3	91.5	4.491	0.040	0.039	0.845	0.056	0.053	1	1	0	-999	0
11013720	13.28	0	17	6247.3	126.0	114.9	4.004	0.031	0.041	1.355	0.066	0.114	-999	1	0	-999	0
11013738	15.557	1	17	5670.3	113.7	108.3	4.263	0.181	0.263	0.978	0.120	0.085	-999	1	-999	-999	0
11013742	13.867	1	17	6361.1	128.4	126.2	3.917	0.091	0.086	1.101	0.068	0.067	-999	1	-999	-999	0
11013781	15.29	1	3	5862.9	110.9	109.0	4.360	0.050	0.054	1.019	0.072	0.077	-999	1	0	-999	0
11013837	14.971	1	17	5852.6	126.6	113.7	3.812	0.057	0.050	1.287	0.087	0.077	-999	1	0	-999	0
11013843	15.019	14	17	5857.9	112.0	106.3	4.161	0.047	0.053	1.082	0.089	0.085	-999	1	0	-999	0
11013917	16.164	9	9	3998.5	73.9	78.0	4.674	0.016	0.015	0.566	0.015	0.015	0	1	0	-999	0
11014078	15.894	1	17	5055.7	92.0	86.4	4.570	0.029	0.039	0.786	0.044	0.048	0	1	0	-999	0
11014143	15.813	2	2	5217.0	104.1	92.0	4.578	0.025	0.034	0.798	0.043	0.051	0	1	0	-999	0
11014172	16.595	9	9	4202.8	69.9	54.3	4.619	0.031	0.027	0.644	0.029	0.021	0	1	0	-999	0
11014173	15.363	1	17	5390.9	100.9	95.0	4.507	0.037	0.047	0.875	0.051	0.060	-999	1	0	-999	0
11014246	15.454	1	17	5517.0	124.6	123.7	4.515	0.029	0.041	0.896	0.049	0.060	-999	1	0	-999	0
11014290	13.663	1	17	6181.1	118.6	115.9	4.324	0.037	0.040	1.093	0.067	0.071	-999	1	0	-999	0
11014304	14.776	1	17	5101.6	90.2	85.6	4.577	0.022	0.033	0.790	0.036	0.049	0	1	0	-999	0
11014364	15.785	2	3	5691.6	104.4	98.7	4.519	0.030	0.040	0.912	0.049	0.054	-999	1	0	-999	0
11014375	15.392	1	17	5099.0	88.4	84.0	4.611	0.020	0.028	0.744	0.034	0.041	0	1	0	-999	0
11014389	13.744	1	17	6282.5	125.1	120.7	4.266	0.040	0.040	1.086	0.069	0.072	-999	1	0	-999	0
11014390	15.416	1	17	5510.6	103.2	101.9	4.458	0.046	0.054	0.907	0.060	0.065	-999	1	0	-999	0
11014400	15.688	2	17	5068.9	113.3	101.6	3.806	0.071	0.078	0.976	0.103	0.096	0	1	0	-999	0
11014619	13.298	0	17	5740.8	102.9	101.0	4.411	0.039	0.041	0.954	0.067	0.066	-999	1	0	-999	0
11014623	15.166	1	17	5405.0	120.6	117.2	3.701	0.080	0.083	1.289	0.126	0.135	0	1	0	-999	0
11014717	14.019	1	17	5994.4	118.4	114.5	4.301	0.041	0.042	1.032	0.073	0.070	-999	1	0	-999	0
11014761	14.612	1	17	4435.7	75.0	68.9	4.620	0.019	0.020	0.685	0.026	0.024	1	1	0	-999	0
11014767	14.936	0	17	5487.0	106.3	105.5	3.886	0.033	0.033	1.035	0.059	0.058	2	1	0	-999	0
11014774	14.326	1	17	6008.8	111.9	112.4	4.401	0.037	0.048	1.054	0.059	0.072	-999	1	0	-999	0
11014791	14.937	1	17	5691.7	106.6	104.1	4.427	0.042	0.049	0.958	0.065	0.071	-999	1	0	-999	0
11014803	12.506	0	17	6088.7	116.6	113.9	4.401	0.037	0.040	0.968	0.061	0.064	-999	1	0	-999	0
11014843	15.365	14	17	5850.9	122.5	117.8	4.059	0.066	0.065	0.946	0.071	0.062	-999	1	0	-999	0
11014901	12.055	0	17	5644.2	119.3	109.9	3.931	0.053	0.029	1.248	0.131	0.043	2	1	0	-999	0
11014907	13.653	1	17	5092.3	68.6	64.5	3.511	0.034	0.028	0.776	0.048	0.029	0	1	0	-999	0
11014932	15.017	1	17	5494.6	98.9	96.8	4.407	0.047	0.049	0.942	0.065	0.063	-999	1	0	0	0
11014952	15.204	1	17	5446.2	117.7	110.9	4.323	0.113	0.134	0.867	0.064	0.051	1	1	-999	-999	0
11014965	14.988	1	17	5557.2	95.3	92.9	4.515	0.027	0.040	0.904	0.043	0.056	-999	1	0	-999	0
11014969	12.82	0	17	6198.5	117.4	108.2	4.217	0.032	0.041	1.116	0.066	0.074	-999	1	0	-999	0
11015029	15.517	1	17	5265.6	91.7	82.7	4.448	0.050	0.044	0.849	0.058	0.047	-999	1	0	-999	0
11015043	14.648	10	12	6367.7	140.2	125.9	4.131	0.047	0.046	1.307	0.063	0.068	-999	1	0	-999	0
11015048	15.57	2	3	5712.6	105.9	102.5	4.432	0.051	0.063	0.960	0.063	0.069	-999	1	0	-999	0
11015073	15.228	1	17	4778.8	88.3	81.3	4.585	0.026	0.021	0.703	0.034	0.026	0	1	0	-999	0
11015143	13.347	0	17	5890.1	114.6	112.2	4.206	0.042	0.041	0.972	0.075	0.067	-999	1	0	-999	0
11015166	15.719	1	17	4894.8	89.4	81.2	4.571	0.028	0.032	0.769	0.039	0.041	0	1	0	-999	0
11015206	15.703	2	3	5514.5	104.9	104.0	4.444	0.051	0.059	0.908	0.063	0.066	-999	1	0	-999	0
11015239	13.94	2	17	5761.1	121.2	114.5	4.049	0.053	0.040	1.053	0.094	0.068	-999	1	0	-999	0
11015292	13.648	1	17	5218.2	121.3	106.6	3.611	0.040	0.059	1.358	0.095	0.145	0	1	0	-999	0
11015323	14.106	1	17	5618.6	100.8	98.0	4.463	0.035	0.041	0.917	0.057	0.061	-999	1	0	0	0
11015351	15.745	1	17	5355.9	100.7	97.9	4.527	0.034	0.047	0.859	0.047	0.057	-999	1	0	-999	0
11015367	15.569	2	3	5968.9	113.7	117.1	3.985	0.081	0.075	1.180	0.106	0.085	-999	1	0	-999	0
11016473	15.365	1	17	5565.6	108.4	105.1	4.334	0.057	0.055	0.923	0.070	0.066	-999	1	0	-999	0
11016503	13.857	1	17	5845.4	117.5	111.3	4.347	0.043	0.042	0.914	0.071	0.063	-999	1	0	-999	0
11016546	13.321	0	17	5986.2	114.1	112.3	4.419	0.037	0.041	0.946	0.062	0.063	-999	1	0	-999	0
11016687	13.472	0	17	5930.3	118.9	116.5	4.197	0.042	0.040	0.918	0.069	0.058	-999	1	0	-999	0
11017016	14.817	1	17	5776.9	102.9	100.2	4.438	0.037	0.047	0.979	0.058	0.070	-999	1	0	-999	0
11017070	15.419	1	3	5743.4	101.8	98.8	4.460	0.038	0.050	0.962	0.056	0.065	-999	1	0	-999	0
11017077	15.738	1	17	5879.4	96.0	112.4	3.911	0.039	0.047	1.377	0.118	0.092	3	1	0	-999	0
11017081	14.068	10	10	5963.1	108.5	100.5	4.496	0.018	0.027	0.972	0.034	0.049	9	1	0	-999	0
11017094	15.017	1	17	5292.4	91.3	78.3	4.374	0.041	0.033	0.856	0.051	0.036	6	1	0	-1	0
11017115	14.77	10	10	6714.6	139.0	143.6	4.192	0.048	0.050	1.372	0.072	0.062	-999	3	0	-999	0
11017134	15.87	1	17	5571.2	101.1	95.0	4.557	0.028	0.037	0.859	0.046	0.049	-999	1	0	-999	0
11017143	14.745	1	17	5928.4	115.1	116.5	4.076	0.056	0.055	1.052	0.099	0.073	-999	1	0	-999	0
11017181	14.533	1	17	5311.9	92.9	87.4	4.583	0.020	0.032	0.808	0.032	0.047	-999	1	0	-999	0
11017183	14.964	1	17	5410.4	104.1	91.7	4.320	0.087	0.086	0.889	0.061	0.049	1	1	-999	-999	0
11017250	15.371	1	17	5237.3	97.9	89.9	4.515	0.038	0.044	0.843	0.049	0.055	0	1	0	-999	0
11017264	15.31	1	17	4048.9	72.0	78.2	4.652	0.016	0.015	0.589	0.014	0.014	0	1	0	-999	0
11017292	13.001	0	17	6079.8	117.5	118.3	4.134	0.041	0.042	1.042	0.087	0.074	-999	1	0	-999	0
11017302	15.837	1	17	5401.8	102.7	90.1	4.344	0.067	0.062	0.879	0.062	0.049	-999	1	0	-999	0
11017320	13.774	1	17	5863.1	120.4	116.0	4.119	0.042	0.039	0.917	0.066	0.056	-999	1	0	-999	0
11017334	12.778	0	17	4681.4	73.1	63.5	4.530	0.020	0.013	0.759	0.024	0.017	2	1	1	-999	0
11017377	15.331	1	17	5875.0	103.2	105.8	4.350	0.046	0.050	1.125	0.059	0.065	-999	1	0	-999	0
11017393	15.662	4	17	5503.7	104.0	101.7	4.440	0.054	0.061	0.905	0.062	0.065	6	1	0	-999	0
11017397	13.485	0	17	5904.5	118.2	116.8	3.900	0.058	0.037	1.253	0.152	0.066	0	1	0	-999	0
11017407	13.784	1	17	5429.8	113.6	111.9	3.762	0.029	0.032	1.254	0.059	0.069	-999	1	0	-999	0
11017497	14.827	1	17	5540.2	95.6	92.0	4.523	0.024	0.038	0.897	0.041	0.055	-999	1	0	-999	0
11017498	14.649	1	17	5758.0	110.7	107.8	4.372	0.046	0.049	0.982	0.074	0.075	-999	1	0	-999	0
11017525	13.173	0	17	5033.0	104.6	92.6	3.654	0.054	0.076	1.131	0.126	0.165	0	1	0	-999	0
11017575	15.453	1	17	4894.7	85.2	81.4	4.616	0.020	0.027	0.723	0.033	0.037	0	1	0	-999	0
11017620	10.632	1	17	5939.1	109.6	105.1	3.652	0.025	0.025	1.376	0.057	0.051	-999	1	0	-999	0
11017626	13.976	1	17	6221.5	127.7	122.9	3.958	0.050	0.034	1.187	0.118	0.064	2	1	0	-999	0
11017746	14.538	1	17	5218.7	94.2	82.7	4.461	0.042	0.034	0.840	0.057	0.045	1	1	0	-999	0
11017775	15.41	1	17	5921.2	111.8	107.8	4.165	0.063	0.064	1.107	0.088	0.088	-999	1	0	-999	0
11017815	14.657	1	17	4770.8	84.0	76.8	4.595	0.022	0.026	0.738	0.033	0.036	1	1	0	-999	0
11017853	14.448	1	17	5591.8	108.2	104.3	4.314	0.045	0.045	0.932	0.070	0.066	-999	1	0	-999	0
11017883	14.825	1	17	5557.4	106.2	102.5	4.451	0.046	0.047	0.853	0.063	0.060	-999	1	0	-999	0
11017931	15.952	1	17	5030.9	91.6	85.6	4.638	0.024	0.027	0.700	0.036	0.037	0	1	0	-999	0
11018040	15.978	1	17	4944.9	92.4	86.8	4.581	0.027	0.034	0.766	0.040	0.044	0	1	0	-999	0
11018058	15.645	2	17	5899.0	113.8	109.9	4.306	0.062	0.062	1.043	0.076	0.079	-999	1	0	-999	0
11018071	14.355	10	10	6379.7	120.5	119.0	4.319	0.031	0.035	1.216	0.052	0.070	-999	1	0	-999	0
11018096	12.533	0	17	6215.6	110.2	113.1	4.363	0.028	0.036	1.137	0.053	0.071	-999	1	0	-999	0
11018099	15.766	4	17	4967.6	84.9	79.9	4.467	0.031	0.026	0.811	0.031	0.024	1	1	1	-999	0
11018182	15.076	1	17	5407.5	96.5	90.5	4.598	0.018	0.027	0.796	0.030	0.039	-999	1	0	-999	0
11018232	13.866	1	17	5788.1	119.3	100.7	4.262	0.035	0.037	1.130	0.058	0.068	-999	1	0	-999	0
11018253	14.4	1	17	4521.8	76.4	73.8	4.599	0.022	0.021	0.711	0.030	0.027	1	1	0	-999	0
11018273	15.359	1	3	5639.7	101.0	98.6	4.448	0.040	0.049	0.941	0.060	0.067	-999	1	0	-999	0
11018285	15.583	1	17	4948.9	83.9	80.9	3.383	0.102	0.113	1.232	0.190	0.226	2	2	0	-999	0
11018329	15.089	1	17	5265.7	97.7	90.4	4.524	0.033	0.042	0.847	0.046	0.056	-999	1	0	-999	0
11018371	15.906	1	17	5380.4	103.9	95.4	4.434	0.058	0.057	0.874	0.063	0.056	-999	1	0	-999	0
11018522	14.816	1	17	6033.8	112.5	109.6	4.165	0.046	0.046	1.160	0.070	0.091	-999	1	0	-999	0
11018628	15.605	1	17	5125.9	73.6	89.4	2.871	0.035	0.096	1.913	0.101	0.563	2	2	0	-999	0
11018636	13.609	0	17	5604.6	107.0	103.2	4.301	0.042	0.043	0.937	0.070	0.067	-999	1	0	-999	0
11018648	15.082	1	17	5270.5	92.7	90.3	4.561	0.024	0.037	0.826	0.038	0.053	-999	1	0	0	0
11018664	15.543	2	17	5249.3	99.3	85.3	3.338	0.096	0.104	0.933	0.168	0.140	0	2	0	-999	0
11018717	14.929	0	17	4937.7	90.0	82.0	3.553	0.060	0.080	1.190	0.149	0.184	2	1	0	-999	0
11018728	14.54	1	17	4983.2	85.1	77.0	4.528	0.034	0.030	0.798	0.046	0.040	1	1	0	-999	0
11018744	13.903	1	17	5461.3	102.2	98.9	4.448	0.041	0.045	0.896	0.066	0.065	-999	1	0	-999	0
11018774	14.025	1	17	5747.0	108.4	106.9	4.173	0.045	0.046	1.023	0.088	0.077	-999	1	0	-999	0
11018983	15.654	1	17	5104.9	72.6	67.8	4.381	0.029	0.029	0.845	0.022	0.020	0	1	1	-999	0
11018985	15.746	2	17	5296.8	97.0	86.2	4.397	0.055	0.048	0.856	0.056	0.041	-999	1	0	-999	0
11019028	15.625	2	3	5468.4	107.1	99.5	4.375	0.059	0.055	0.895	0.068	0.059	-999	1	0	-999	0
11019111	13.934	1	17	5852.8	119.5	115.3	3.849	0.048	0.037	1.281	0.084	0.063	1	1	0	-999	0
11019147	15.938	1	17	4760.8	84.3	79.1	4.574	0.028	0.029	0.751	0.037	0.036	1	1	0	-999	0
11019250	14.521	1	17	6078.4	109.7	107.6	4.373	0.033	0.044	1.090	0.060	0.075	-999	1	0	-999	0
11019271	13.698	1	17	5426.4	119.4	126.3	3.401	0.034	0.047	1.805	0.076	0.130	-999	2	0	-999	0
11019284	15.548	2	17	5060.7	85.2	80.0	4.567	0.020	0.031	0.842	0.034	0.040	1	1	0	-999	0
11019287	15.159	1	17	5477.9	100.3	99.9	4.488	0.039	0.047	0.878	0.053	0.059	-999	1	0	-999	0
11019298	15.448	1	3	5324.7	101.3	90.6	4.442	0.052	0.047	0.862	0.062	0.052	-999	1	0	-999	0
11019309	12.992	0	17	6234.0	106.1	108.8	4.358	0.024	0.031	1.175	0.045	0.060	-999	1	0	-999	0
11019317	14.822	1	17	5419.0	94.4	95.2	4.492	0.032	0.042	0.918	0.049	0.057	-999	1	0	-999	0
11019371	14.895	1	17	5479.7	97.1	96.9	4.536	0.030	0.041	0.840	0.042	0.052	-999	1	0	-999	0
11019383	15.901	2	3	5722.9	108.1	104.1	4.351	0.070	0.071	0.973	0.072	0.073	-999	1	0	-999	0
11019427	14.857	1	17	6068.6	113.9	114.3	4.296	0.047	0.047	1.110	0.073	0.079	-999	1	0	-999	0
11019521	13.959	1	17	5607.8	111.7	106.0	4.006	0.039	0.037	0.971	0.063	0.058	-999	1	0	-999	0
11019556	15.802	1	17	5497.1	100.8	98.5	4.469	0.047	0.058	0.902	0.058	0.064	-999	1	0	-999	0
11019612	15.903	1	17	5149.6	94.7	88.6	4.550	0.032	0.041	0.814	0.044	0.051	0	1	0	-999	0
11019624	15.707	2	3	5491.2	112.7	109.1	3.877	0.065	0.065	1.097	0.086	0.084	-999	1	0	-999	0
11019633	15.875	1	17	5013.9	87.7	81.0	4.534	0.037	0.037	0.800	0.045	0.043	0	1	0	-999	0
11019642	15.244	1	17	5623.7	107.4	103.1	4.398	0.050	0.050	0.874	0.066	0.061	-999	1	0	-999	0
11019650	15.339	1	17	6120.6	192.4	145.4	4.360	0.036	0.041	1.111	0.077	0.085	-999	1	0	-999	0
11019657	15.488	1	3	5805.9	110.5	108.3	4.254	0.059	0.060	1.020	0.079	0.078	-999	1	0	-999	0
11019790	13.801	1	17	5555.4	106.0	102.2	4.448	0.042	0.044	0.866	0.063	0.061	-999	1	0	-999	0
11019829	14.784	1	17	5721.9	113.2	102.2	4.338	0.047	0.041	0.825	0.062	0.047	-999	1	0	-999	0
11019909	14.484	0	17	5780.8	114.5	91.4	4.179	0.030	0.033	1.204	0.047	0.077	2	1	0	-999	0
11019910	15.682	2	3	5213.3	131.4	112.9	3.520	0.088	0.105	1.430	0.155	0.174	-999	1	0	-999	0
11019912	15.137	1	17	5663.9	121.1	113.0	3.985	0.051	0.046	1.073	0.075	0.071	-999	1	0	-999	0
11019927	14.522	1	17	6204.7	118.6	115.3	4.160	0.038	0.041	1.158	0.063	0.083	-999	1	0	-999	0
11019953	12.06	0	17	6356.0	132.4	127.1	4.133	0.030	0.035	1.269	0.053	0.065	-999	1	0	-999	0
11020028	13.015	0	17	4764.4	83.7	72.4	3.569	0.097	0.106	1.015	0.169	0.111	8	1	-999	-999	0
11020075	16.082	3	5	4953.2	86.4	81.2	4.642	0.024	0.028	0.667	0.029	0.029	0	1	0	-999	0
11020090	15.738	1	17	5853.6	112.6	108.9	4.265	0.062	0.062	1.036	0.078	0.079	-999	1	0	-999	0
11020104	13.17	1	17	6276.4	133.3	127.6	4.134	0.033	0.038	1.278	0.061	0.074	1	1	0	-999	0
11020106	12.752	1	17	6476.8	141.0	126.9	4.228	0.034	0.034	1.293	0.063	0.061	-999	1	0	-999	0
11020114	14.911	4	17	5618.0	111.4	109.5	3.912	0.045	0.045	1.112	0.069	0.071	-999	1	0	-999	0
11020169	13.91	1	17	5672.1	90.6	96.8	4.398	0.031	0.038	1.070	0.054	0.063	-999	1	0	-999	0
11020193	14.096	10	10	6216.8	120.3	120.5	4.100	0.034	0.038	1.230	0.057	0.091	-999	1	0	-999	0
11020208	15.926	6	13	6079.7	117.2	110.9	4.451	0.035	0.043	1.024	0.057	0.062	-999	1	0	-999	0
11020285	14.483	1	17	6078.4	114.2	113.1	3.940	0.047	0.053	1.308	0.118	0.100	-999	1	0	-999	0
11020325	14.933	1	17	5798.5	113.5	110.1	4.362	0.109	0.170	0.994	0.090	0.081	-999	1	-999	-999	0
11020366	15.939	1	17	4888.0	91.7	87.2	4.610	0.022	0.029	0.729	0.036	0.039	0	1	0	-999	0
11020400	15.011	1	17	6695.0	268.0	436.0	4.323	0.108	0.201	1.251	0.192	0.235	-999	2	-999	-999	1
11020426	15.854	2	17	4930.0	76.0	69.2	4.715	0.014	0.017	0.623	0.013	0.017	-999	1	-999	-999	0
11020434	14.557	1	17	4933.0	83.9	80.4	4.630	0.017	0.024	0.708	0.027	0.035	1	1	0	-999	0
11020439	15.126	1	17	5003.6	91.7	84.5	3.480	0.083	0.096	1.224	0.163	0.197	2	2	0	-999	0
11020441	15.336	1	17	5858.0	107.2	104.9	4.408	0.042	0.052	1.009	0.063	0.073	-999	1	0	-999	0
11020444	15.019	1	17	5572.2	106.2	104.5	4.414	0.047	0.051	0.924	0.069	0.069	-999	1	0	-999	0
11020567	15.362	1	17	5860.2	113.4	107.9	4.118	0.054	0.062	1.101	0.099	0.087	-999	1	0	-999	0
11020662	13.796	1	17	5554.4	99.2	100.1	4.525	0.029	0.040	0.854	0.044	0.054	-999	1	0	-999	0
11020668	14.852	1	17	5125.2	92.5	80.4	4.488	0.036	0.027	0.796	0.047	0.034	1	1	0	-999	0
11020675	11.579	0	17	6091.5	128.3	106.9	4.158	0.034	0.035	1.224	0.061	0.077	6	1	0	-999	0
11020747	14.697	1	17	5770.9	103.2	95.2	4.526	0.020	0.029	0.919	0.036	0.048	-999	1	0	-999	0
11020789	15.747	1	17	5348.1	94.2	92.8	4.493	0.035	0.048	0.929	0.049	0.055	-999	1	0	-999	0
11020795	15.614	1	17	5086.7	91.1	86.8	4.600	0.029	0.025	0.670	0.033	0.025	0	1	0	-999	0
11020799	15.429	1	17	5935.0	111.6	109.1	4.344	0.052	0.055	1.047	0.072	0.077	-999	1	0	-999	0
11020858	15.805	4	17	5648.4	105.4	102.6	4.422	0.054	0.063	0.944	0.065	0.069	-999	1	0	-999	0
11020870	15.342	1	17	5852.7	109.7	107.7	4.181	0.051	0.055	1.069	0.086	0.084	-999	1	0	-999	0
11020890	16.712	3	5	4879.0	96.2	90.6	4.559	0.037	0.041	0.771	0.043	0.041	0	1	0	-999	0
11020891	15.701	5	17	5256.0	83.0	80.5	4.568	0.014	0.018	0.891	0.028	0.029	2	1	0	-999	0
11020899	13.578	0	17	5673.3	111.4	111.2	4.054	0.047	0.041	1.037	0.082	0.072	-999	1	0	-999	0
11020915	15.607	1	17	5877.8	108.4	107.0	4.350	0.052	0.056	1.078	0.065	0.070	-999	1	0	-999	0
11020999	14.599	1	17	5150.3	115.3	107.3	3.808	0.045	0.056	1.031	0.082	0.098	0	1	0	-999	0
11021069	15.981	1	17	5582.1	100.1	96.2	4.532	0.031	0.042	0.887	0.048	0.054	-999	1	0	-999	0
11021078	12.291	0	17	6388.2	123.5	111.3	3.839	0.029	0.031	1.612	0.073	0.073	-999	1	0	-999	0
11021080	15.517	1	17	5726.3	113.3	109.0	4.207	0.058	0.059	1.002	0.082	0.076	-999	1	0	-999	0
11021087	15.17	1	17	5867.4	108.9	106.5	4.388	0.044	0.052	1.016	0.067	0.076	-999	1	0	-999	0
11021198	13.14	0	17	5598.9	104.2	103.4	4.454	0.038	0.044	0.892	0.061	0.063	-999	1	0	-999	0
11021220	14.374	1	17	5397.3	101.7	87.2	4.340	0.041	0.034	0.877	0.060	0.045	-999	1	0	-999	0
11021252	14.2	1	17	6198.0	124.4	118.5	4.277	0.039	0.046	1.169	0.067	0.079	3	1	0	-1	0
11021266	15.583	4	17	5786.1	118.4	114.6	4.068	0.063	0.064	1.084	0.110	0.081	-999	1	0	1	0
11021377	15.012	4	17	5534.1	105.8	103.7	4.389	0.048	0.048	0.912	0.071	0.066	-999	1	0	-999	0
11021379	13.582	0	17	5765.6	114.6	107.9	4.256	0.042	0.041	0.921	0.068	0.063	-999	1	0	-999	0
11021413	14.544	0	17	5325.7	107.8	101.8	3.830	0.033	0.036	1.063	0.064	0.066	2	1	0	-999	0
11021425	15.725	2	3	6297.0	119.3	116.5	4.351	0.041	0.051	1.159	0.059	0.062	-999	1	0	-999	0
11021440	15.472	6	13	6311.4	131.9	126.0	4.056	0.059	0.059	1.332	0.075	0.083	-999	1	0	-999	0
11021497	15.171	1	17	4947.8	88.1	84.0	3.402	0.084	0.099	1.221	0.187	0.225	0	2	0	-999	0
11021510	14.381	1	17	5860.2	116.6	112.5	4.167	0.038	0.045	1.082	0.086	0.088	-999	1	0	-999	0
11021638	14.076	1	17	6297.0	119.6	123.5	4.306	0.036	0.037	1.189	0.061	0.075	-999	1	0	-999	0
11021676	15.847	4	17	4939.9	90.8	85.4	3.441	0.107	0.116	1.173	0.192	0.214	0	2	0	1	0
11023993	13.843	1	17	5547.8	86.5	87.0	4.512	0.018	0.027	0.958	0.033	0.044	1	1	0	-999	0
11025541	14.351	1	17	6068.6	113.3	111.2	3.971	0.042	0.052	1.318	0.087	0.113	1	1	0	-999	0
11025583	14.849	1	17	5633.0	102.0	100.0	4.453	0.038	0.047	0.939	0.060	0.067	-999	1	0	-999	0
11025639	15.044	1	17	5894.0	113.7	111.3	4.335	0.050	0.051	1.034	0.074	0.078	-999	1	0	-999	0
11025641	15.401	0	17	6014.5	121.7	110.6	3.768	0.030	0.029	1.274	0.054	0.058	2	1	0	-999	0
11025723	15.96	1	17	5003.6	93.1	88.1	4.586	0.026	0.035	0.766	0.041	0.045	0	1	0	-999	0
11025811	15.026	1	17	5711.2	137.0	144.9	3.914	0.058	0.064	1.094	0.092	0.097	-999	1	0	-999	0
11025838	14.053	1	17	5543.3	88.7	87.8	4.485	0.024	0.034	0.974	0.043	0.055	-999	1	0	-999	0
11025840	14.905	1	17	5690.5	92.0	92.2	4.137	0.037	0.046	1.185	0.062	0.088	-999	1	0	-999	0
11025929	14.491	1	17	5895.2	116.1	111.0	3.973	0.060	0.048	1.178	0.135	0.078	-999	1	0	-999	0
11025977	15.451	10	12	6434.4	133.9	125.6	4.193	0.063	0.063	1.295	0.065	0.069	-999	1	0	-999	0
11025982	14.011	6	10	6011.1	108.7	106.9	4.427	0.030	0.039	1.007	0.052	0.063	-999	1	0	-999	0
11026007	13.761	1	17	6790.0	139.1	132.3	4.289	0.024	0.027	1.326	0.046	0.045	-999	1	0	-999	0
11026045	15.048	0	17	6490.9	129.9	118.9	3.691	0.032	0.029	1.888	0.072	0.074	5	3	0	-999	0
11026055	14.824	1	17	5488.0	107.6	103.7	4.273	0.042	0.042	0.985	0.060	0.060	-999	1	0	-999	0
11026086	15.528	2	3	5832.9	113.8	111.2	4.081	0.065	0.073	1.102	0.110	0.086	-999	1	0	-999	0
11026089	15.359	1	17	5727.7	96.9	96.1	4.059	0.054	0.063	1.248	0.084	0.096	-999	1	0	-999	0
11026153	15.895	1	17	4884.2	90.7	82.9	4.544	0.030	0.024	0.741	0.036	0.028	0	1	0	-999	0
11026179	13.917	1	17	5943.3	105.6	105.7	4.118	0.027	0.040	1.231	0.056	0.099	-999	1	0	-999	0
11026400	12.978	0	17	5655.1	112.3	106.7	4.250	0.050	0.050	0.964	0.071	0.066	-999	1	-999	-999	0
11026409	11.499	0	17	6364.6	142.6	129.9	4.164	0.029	0.034	1.277	0.053	0.059	8	1	0	-999	0
11026436	13.378	1	17	6459.1	133.2	125.8	3.965	0.044	0.032	1.173	0.094	0.054	-999	1	0	-999	0
11026449	15.568	2	17	5773.4	103.8	98.3	4.102	0.053	0.066	1.179	0.089	0.090	-999	1	0	-999	0
11026457	12.61	0	17	6198.3	119.6	113.1	4.032	0.031	0.042	1.305	0.060	0.109	-999	1	0	-999	0
11026489	13.302	1	17	5852.3	99.4	98.0	4.012	0.026	0.051	1.343	0.051	0.131	-999	1	0	-999	0
11026515	13.82	2	17	6514.1	142.6	131.6	4.069	0.033	0.034	1.341	0.060	0.056	-999	1	0	-999	0
11026556	12.249	0	17	6455.2	126.1	107.3	3.751	0.027	0.029	1.726	0.070	0.069	1	1	0	-999	0
11026579	14.887	1	17	5977.4	114.1	111.1	4.336	0.046	0.049	1.064	0.073	0.078	1	1	0	-999	0
11026582	14.466	1	17	6057.6	110.8	108.8	4.397	0.031	0.039	1.061	0.055	0.065	-999	1	0	1	0
11026663	15.613	2	17	5070.3	91.3	85.3	3.333	0.105	0.112	1.059	0.217	0.190	0	2	0	-999	0
11026665	15.158	1	17	5792.8	102.9	100.5	4.462	0.031	0.043	0.974	0.051	0.065	-999	1	0	-999	0
11026710	14.112	10	10	6186.8	114.3	105.1	3.841	0.033	0.037	1.614	0.063	0.092	-999	1	0	-999	0
11026745	15.196	1	17	5837.7	110.7	108.3	4.374	0.047	0.052	1.008	0.071	0.076	-999	1	0	-999	0
11026764	15.561	0	17	5918.8	102.5	106.6	4.034	0.041	0.046	1.188	0.115	0.081	2	1	0	-999	0
11026777	15.448	1	17	5578.0	105.2	102.9	4.412	0.050	0.054	0.926	0.068	0.068	-999	1	0	-999	0
11026855	15.167	1	17	5517.0	95.7	95.5	4.506	0.031	0.044	0.901	0.047	0.060	-999	1	0	-999	0
11026915	12.273	0	1	4192.4	103.9	87.6	1.656	0.157	0.144	1.696	0.717	0.441	2	2	0	-999	0
11026961	12.51	0	17	6761.1	145.5	139.3	4.096	0.166	0.246	1.427	0.227	0.125	8	1	-999	-999	0
11026972	12.927	0	17	5952.7	126.5	118.5	4.112	0.038	0.035	0.794	0.049	0.043	0	1	0	-999	0
11026975	13.306	1	17	6793.6	143.5	136.4	4.181	0.032	0.030	1.360	0.067	0.052	-999	1	0	-999	0
11026979	15.58	2	3	5689.6	118.0	111.4	3.865	0.065	0.060	1.178	0.082	0.084	-999	1	0	-999	0
11027073	14.012	17	17	5393.5	120.4	116.7	3.656	0.032	0.036	1.350	0.063	0.080	0	1	0	-999	0
11027076	12.681	0	17	6312.0	132.3	125.9	4.133	0.033	0.036	1.237	0.055	0.074	1	1	0	-999	0
11027098	14.293	1	17	5957.9	118.8	109.1	4.218	0.042	0.045	1.100	0.074	0.084	-999	1	0	-999	0
11027179	15.564	1	17	5171.4	99.8	93.6	4.575	0.033	0.045	0.790	0.052	0.055	1	1	-999	-999	0
11027253	15.126	0	17	5110.3	96.8	89.0	3.564	0.053	0.072	1.194	0.126	0.164	2	1	0	-999	0
11027270	11.299	0	17	6803.5	140.8	139.1	4.268	0.024	0.028	1.358	0.052	0.051	-999	3	0	-1	0
11027284	15.717	2	3	5633.8	112.7	109.1	4.422	0.060	0.062	0.873	0.063	0.061	-999	1	0	-999	0
11027318	15.684	1	17	5775.2	108.4	104.6	4.428	0.048	0.060	0.978	0.063	0.070	-999	1	0	-999	0
11027335	13.923	2	17	5680.1	101.7	117.0	4.065	0.052	0.044	1.128	0.119	0.068	-999	1	0	-999	0
11027362	13.716	1	17	5763.0	107.1	101.6	4.265	0.035	0.037	1.123	0.052	0.067	-999	1	0	-999	0
11027406	10.369	0	17	5992.1	118.7	112.7	4.194	0.041	0.040	0.980	0.075	0.067	-999	1	0	-999	0
11027476	15.834	1	17	5299.5	93.9	81.6	4.351	0.049	0.045	0.861	0.048	0.035	0	1	0	-999	0
11027577	15.431	1	17	5250.2	102.3	94.1	4.496	0.042	0.044	0.847	0.054	0.054	1	1	0	-999	0
11027591	13.528	0	17	5663.1	105.8	102.6	4.313	0.036	0.038	1.057	0.058	0.064	-999	1	0	-999	0
11027601	15.98	1	17	4813.2	87.6	82.5	4.536	0.034	0.028	0.775	0.038	0.031	0	1	0	-999	0
11027639	11.843	0	17	6314.6	124.9	121.8	3.917	0.035	0.048	1.360	0.083	0.112	-999	1	0	-999	0
11027644	13.225	0	17	6164.8	121.4	118.7	4.275	0.038	0.040	1.055	0.070	0.071	-999	1	0	-999	0
11027669	15.923	4	17	5577.5	115.3	114.4	4.364	0.069	0.070	0.927	0.072	0.068	-999	1	0	-999	0
11027681	13.787	1	17	5896.4	112.3	109.9	4.385	0.039	0.042	0.991	0.068	0.070	-999	1	0	-999	0
11027722	16.799	1	17	6143.4	118.1	115.1	4.256	0.039	0.042	1.113	0.070	0.072	3	1	0	-1	0
11027741	13.741	1	17	5775.8	101.8	107.4	4.043	0.050	0.043	1.164	0.121	0.072	-999	1	0	-999	0
11027775	15.377	1	3	5751.6	104.0	100.4	4.443	0.041	0.051	0.970	0.059	0.068	-999	1	0	-999	0
11027832	15.699	1	17	4252.9	79.6	60.3	4.623	0.025	0.027	0.658	0.030	0.023	1	1	0	-999	0
11027861	13.375	0	17	5890.9	99.2	96.3	4.484	0.020	0.030	0.978	0.035	0.050	-999	1	0	-999	0
11027938	14.815	1	17	5100.3	88.4	79.1	2.939	0.086	0.085	1.542	0.267	0.246	2	2	0	-999	0
11027942	15.567	1	17	5301.7	96.6	90.8	4.533	0.041	0.041	0.782	0.047	0.046	0	1	0	-999	0
11027971	14.847	1	17	5115.1	85.1	85.9	4.565	0.029	0.021	0.704	0.037	0.026	0	1	0	-999	0
11027977	15.278	1	17	5941.0	127.1	141.6	4.112	0.043	0.051	1.149	0.094	0.108	-999	1	0	-999	0
11028012	12.125	0	17	6731.0	140.3	136.1	4.006	0.032	0.033	1.439	0.071	0.071	-999	2	0	-999	0
11028013	15.473	1	17	6016.2	108.4	104.7	4.421	0.036	0.048	1.043	0.056	0.066	-999	1	0	-999	0
11028047	13.072	0	17	6062.6	124.4	122.4	4.045	0.042	0.040	0.959	0.066	0.059	-999	1	0	-999	0
11028061	15.676	1	17	5816.9	121.4	115.7	3.971	0.091	0.080	1.150	0.105	0.089	-999	1	0	-999	0
11028079	13.791	1	17	6168.7	118.5	115.2	4.254	0.038	0.039	1.134	0.067	0.072	-999	1	0	-999	0
11028128	13.745	1	17	5843.8	113.3	108.8	4.271	0.037	0.038	1.123	0.063	0.070	-999	1	0	-999	0
11028146	15.258	1	17	5817.9	108.4	103.2	4.325	0.052	0.051	1.124	0.060	0.063	-999	1	0	-999	0
11028153	14.324	1	17	4937.3	87.9	78.0	3.217	0.097	0.080	0.971	0.227	0.145	2	2	0	-999	0
11028159	15.561	1	17	5662.2	108.8	105.7	4.387	0.056	0.059	0.951	0.071	0.071	-999	1	0	-999	0
11028184	15.294	4	17	3656.3	80.0	66.4	4.759	0.011	0.011	0.457	0.012	0.012	1	1	0	-999	0
11028193	13.041	1	17	5930.4	110.6	108.4	4.350	0.039	0.043	1.045	0.074	0.078	6	1	0	-999	0
11028271	14.216	1	17	5426.0	146.0	162.0	4.628	0.032	0.104	0.785	0.075	0.075	0	2	-999	-999	1
11028299	15.223	1	17	5786.7	107.4	104.5	4.395	0.048	0.054	0.989	0.068	0.074	-999	1	0	-999	0
11028338	15.447	1	17	5389.4	100.4	96.9	4.505	0.037	0.047	0.872	0.049	0.056	-999	1	0	-999	0
11028355	14.387	1	17	6062.3	127.8	122.8	4.306	0.040	0.040	1.105	0.078	0.081	-999	1	0	-999	0
11028375	13.469	0	17	6167.1	112.6	106.7	4.134	0.035	0.042	1.151	0.065	0.086	-999	1	0	-999	0
11028411	15.251	1	17	5389.7	95.2	91.5	4.541	0.027	0.041	0.860	0.042	0.056	1	1	0	-999	0
11028426	14.988	1	17	5951.0	117.8	113.9	4.139	0.053	0.054	1.036	0.090	0.074	-999	1	0	-999	0
11028459	14.901	1	17	4755.4	81.2	77.7	3.427	0.072	0.082	1.174	0.179	0.187	2	2	0	-999	0
11028488	14.576	1	17	5917.3	110.1	108.6	4.353	0.044	0.049	1.039	0.072	0.077	-999	1	0	-999	0
11028600	14.721	1	17	6153.3	111.4	109.0	4.377	0.032	0.043	1.110	0.054	0.072	-999	1	0	-999	0
11028665	12.127	0	17	6238.3	136.5	123.4	4.241	0.038	0.030	1.220	0.068	0.064	1	1	0	-999	0
11028683	15.467	4	17	5638.0	101.1	100.1	4.492	0.039	0.052	0.895	0.051	0.055	-999	1	0	-999	0
11028704	15.16	1	17	5572.9	99.1	97.1	4.481	0.036	0.048	0.919	0.053	0.063	-999	1	0	-999	0
11028712	13.957	1	17	6429.3	140.8	123.4	4.145	0.034	0.035	1.301	0.056	0.052	-999	3	0	-999	0
11028761	15.769	4	17	5465.8	108.1	97.4	4.315	0.067	0.064	0.896	0.066	0.055	-999	1	0	-999	0
11028812	13.611	1	17	5046.1	81.8	76.3	4.553	0.025	0.033	0.824	0.037	0.047	1	1	0	-999	0
11028874	14.673	1	17	6221.8	131.2	124.3	4.241	0.048	0.038	1.246	0.061	0.068	-999	1	0	-999	0
11028883	15.259	1	17	4975.0	89.1	81.9	4.547	0.033	0.033	0.791	0.043	0.043	1	1	0	-999	0
11028946	13.866	1	17	5708.9	102.4	114.1	4.020	0.053	0.038	1.175	0.130	0.062	-999	1	0	-999	0
11029103	15.4	4	17	6055.2	116.4	113.9	4.293	0.061	0.062	1.106	0.074	0.081	-999	1	0	-999	0
11029109	13.917	1	17	6361.4	129.1	121.2	3.985	0.035	0.037	1.539	0.063	0.073	-999	3	0	-999	0
11029119	14.92	1	17	6007.9	122.2	104.3	4.118	0.039	0.046	1.272	0.060	0.086	-999	1	0	-999	0
11029121	13.781	1	17	6513.2	120.2	131.7	4.308	0.024	0.034	1.271	0.045	0.053	-999	1	0	-999	0
11029122	13.378	0	17	5894.2	109.8	107.4	4.311	0.034	0.038	1.147	0.063	0.066	-999	1	0	-999	0
11029137	15.589	4	17	5770.0	103.0	99.2	4.148	0.059	0.063	1.132	0.085	0.083	-999	1	0	-999	0
11029145	15.7	4	17	5750.1	113.0	108.2	4.329	0.067	0.067	0.984	0.075	0.075	-999	1	0	-999	0
11029161	14.266	1	17	5427.1	117.1	115.5	3.656	0.024	0.028	1.428	0.062	0.064	2	1	0	-999	0
11029162	13.539	0	17	6805.3	139.1	134.6	4.290	0.025	0.029	1.317	0.046	0.045	1	3	0	-999	0
11029226	15.957	0	17	5610.4	97.2	119.5	4.067	0.050	0.036	1.135	0.119	0.054	2	1	0	-999	0
11029268	14.943	1	17	4960.1	89.8	83.0	3.433	0.084	0.092	1.075	0.196	0.182	0	2	0	-999	0
11029331	12.907	0	17	5451.0	112.6	112.6	3.860	0.032	0.033	1.144	0.059	0.063	0	1	0	-999	0
11029344	14.811	1	17	6263.0	169.0	206.0	4.460	0.054	0.216	1.068	0.158	0.144	-999	2	-999	-999	1
11029358	15.039	1	17	5376.0	100.3	97.1	4.551	0.024	0.037	0.852	0.039	0.055	-999	1	0	-999	0
11029388	13.086	0	17	6753.4	144.8	144.4	3.989	0.028	0.042	1.323	0.053	0.094	-999	2	0	-999	0
11029407	14.54	1	17	6023.3	114.1	111.8	4.390	0.040	0.044	0.976	0.065	0.067	-999	1	0	-999	0
11029428	14.584	1	17	5056.7	90.5	86.4	4.578	0.022	0.031	0.786	0.035	0.048	0	1	0	-999	0
11029439	15.768	1	17	5050.9	81.5	77.1	4.459	0.037	0.031	0.818	0.038	0.029	1	1	0	-999	0
11029478	14.928	1	17	5744.1	107.2	106.0	4.140	0.052	0.054	1.034	0.094	0.078	-999	1	0	-999	0
11029491	14.964	1	17	5413.2	93.3	89.1	4.554	0.023	0.036	0.853	0.037	0.052	-999	1	0	-999	0
11029496	12.836	0	17	6022.6	120.8	116.3	4.277	0.038	0.040	0.989	0.071	0.068	-999	1	0	-999	0
11029555	15.603	1	17	5320.5	98.0	95.2	4.549	0.028	0.042	0.841	0.043	0.055	0	1	0	-999	0
11029588	12.921	0	17	6331.0	125.9	121.0	4.032	0.032	0.041	1.294	0.057	0.098	-999	1	0	-999	0
11029615	10.248	0	1	5920.6	124.9	112.1	3.507	0.025	0.023	1.457	0.055	0.054	-999	1	0	-999	0
11029619	15.089	1	17	5894.9	116.1	111.8	3.965	0.064	0.055	1.185	0.127	0.081	6	1	0	-999	0
11029873	15.375	1	17	5872.4	104.4	100.4	4.454	0.033	0.045	0.994	0.052	0.064	-999	1	0	-999	0
11029877	13.681	1	17	6650.3	127.1	126.2	4.341	0.017	0.023	1.266	0.032	0.038	-999	1	0	-1	0
11029922	15.917	4	17	5336.6	101.3	95.8	4.606	0.024	0.031	0.772	0.041	0.045	-999	1	0	-999	0
11029931	15.795	4	17	5471.1	104.8	100.1	4.500	0.049	0.057	0.829	0.053	0.053	-999	1	0	-999	0
11029949	15.716	2	17	5568.6	101.2	100.5	4.441	0.046	0.055	0.958	0.059	0.062	-999	1	0	-999	0
11029974	13.195	0	17	6325.6	116.2	117.4	4.072	0.030	0.042	1.209	0.055	0.091	-999	1	0	-999	0
11029983	13.979	4	16	6053.3	125.5	125.1	4.393	0.041	0.042	0.886	0.063	0.059	-999	1	0	-999	0
11030209	15.206	1	17	5623.7	109.1	104.4	4.326	0.150	0.249	0.950	0.100	0.077	-999	1	-999	-999	0
11030249	14.711	1	17	5840.6	109.3	107.1	4.117	0.084	0.093	1.090	0.102	0.089	-999	1	0	-999	0
11030255	16.806	5	5	5236.0	184.0	184.0	4.570	0.035	0.105	0.871	0.074	0.090	0	2	-999	-999	1
11030515	15.09	1	17	5653.4	111.4	107.7	4.034	0.055	0.047	1.046	0.074	0.066	-999	1	0	-999	0
11030578	15.22	1	17	5148.3	88.6	78.4	4.474	0.040	0.033	0.830	0.052	0.040	0	1	0	-999	0
11030636	15.73	1	17	5255.2	85.9	82.0	4.146	0.078	0.078	0.882	0.038	0.030	0	1	0	-999	0
11030653	15.423	1	17	5395.1	101.8	94.0	4.432	0.049	0.047	0.878	0.065	0.058	-999	1	0	-999	0
11030658	15.514	1	17	6036.0	82.0	82.0	4.063	0.182	0.098	1.100	0.128	0.093	-999	2	-999	-999	1
11030711	15.531	1	17	5413.0	100.3	94.1	4.297	0.053	0.053	0.964	0.054	0.054	-999	1	0	1	0
11030741	15.994	1	17	5040.9	84.4	78.9	4.498	0.044	0.037	0.810	0.046	0.037	1	1	0	-999	0
11030747	14.286	1	17	5999.8	116.0	112.1	4.296	0.042	0.042	0.997	0.071	0.068	-999	1	0	-999	0
11030812	15.906	1	17	5377.3	104.4	98.4	4.318	0.066	0.064	0.987	0.050	0.048	-999	1	0	-999	0
11030828	15.108	1	17	5653.0	104.8	101.8	4.472	0.042	0.047	0.857	0.058	0.058	-999	1	0	-999	0
11030831	14.802	1	17	5596.0	92.1	98.0	4.192	0.040	0.044	1.080	0.075	0.064	-999	1	0	-999	0
11030870	15.66	1	17	5601.6	127.5	126.9	3.832	0.060	0.061	1.186	0.085	0.090	-999	1	0	-999	0
11030872	15.626	1	17	5654.1	106.9	102.7	4.295	0.060	0.060	0.955	0.073	0.070	-999	1	0	-999	0
11030931	13.002	0	17	6019.0	117.0	113.4	4.323	0.040	0.041	0.994	0.072	0.068	-999	1	0	-999	0
11030946	15.566	2	17	5693.4	106.9	102.1	4.391	0.054	0.059	0.960	0.070	0.072	-999	1	0	-999	0
11031021	15.338	4	17	5705.3	98.7	95.6	4.485	0.031	0.043	0.944	0.049	0.060	-999	1	0	-999	0
11031153	15.714	2	17	5745.6	117.0	104.6	4.338	0.064	0.069	1.119	0.057	0.061	-999	1	0	-999	0
11031161	11.199	0	17	6224.2	111.8	108.8	3.841	0.026	0.051	1.547	0.060	0.161	-999	1	0	-999	0
11031230	15.514	1	17	4815.1	87.6	76.6	2.742	0.109	0.084	0.966	0.253	0.153	2	2	0	-999	0
11031269	13.839	1	17	5990.4	115.7	103.5	4.171	0.037	0.039	1.200	0.062	0.085	-999	1	0	-999	0
11031297	14.581	10	17	4733.0	170.0	170.0	4.610	0.050	0.036	0.681	0.076	0.055	0	2	-999	-999	1
11031431	15.88	4	17	5427.6	109.7	101.7	4.124	0.082	0.080	0.918	0.066	0.060	-999	1	0	-999	0
11031473	14.241	1	17	5444.8	114.7	108.2	4.240	0.037	0.036	0.946	0.063	0.058	-999	1	0	-999	0
11031495	15.174	4	17	5612.0	114.3	111.0	3.924	0.057	0.056	1.099	0.076	0.076	-999	1	0	-999	0
11031580	14.056	1	17	5669.8	112.6	111.3	3.881	0.039	0.037	1.074	0.066	0.060	-999	1	0	-999	0
11031642	14.852	1	17	4981.7	98.0	89.7	3.576	0.071	0.085	1.143	0.152	0.175	0	1	0	-999	0
11031693	14.965	1	17	5146.5	121.3	98.5	3.517	0.073	0.091	1.385	0.139	0.183	-999	1	0	-999	0
11031702	15.895	2	17	4641.5	46.7	52.8	4.515	0.014	0.015	0.774	0.017	0.014	8	1	1	-999	0
11031710	15.356	1	17	5546.7	112.0	108.0	4.491	0.054	0.080	0.899	0.064	0.064	-999	1	-999	-999	0
11031716	12.538	1	17	6461.1	130.8	123.7	3.917	0.034	0.036	1.548	0.077	0.080	-999	1	0	-999	0
11031719	15.945	8	13	6784.0	189.0	284.0	4.205	0.153	0.187	1.248	0.189	0.208	-999	2	-999	-999	1
11031743	12.405	1	17	6919.2	138.4	148.1	4.018	0.044	0.045	1.470	0.077	0.074	-999	2	0	-999	0
11031771	15.07	1	17	5600.0	109.1	105.5	4.302	0.054	0.054	0.936	0.071	0.067	-999	1	0	-999	0
11031828	15.698	1	17	5453.0	106.0	95.6	4.333	0.064	0.059	0.892	0.065	0.054	-999	1	0	-999	0
11031840	15.002	1	17	5617.5	112.1	108.3	3.921	0.053	0.052	1.103	0.074	0.074	-999	1	0	-999	0
11031891	13.973	1	17	4859.9	82.0	80.7	3.426	0.069	0.089	1.215	0.180	0.207	0	2	0	-999	0
11032005	13.578	0	17	5967.5	113.5	111.0	4.318	0.040	0.040	1.054	0.072	0.071	-999	1	0	-999	0
11032025	15.96	2	17	4916.5	89.8	82.4	3.528	0.107	0.118	1.071	0.191	0.169	0	1	0	-999	0
11032140	15.763	2	3	5469.5	108.0	100.6	4.033	0.078	0.071	0.837	0.055	0.042	-999	1	0	-999	0
11032215	15.968	4	17	5286.8	100.9	95.0	4.512	0.044	0.055	0.849	0.052	0.055	-999	1	0	-999	0
11032227	15.451	1	17	5854.6	112.0	108.3	4.296	0.062	0.061	1.028	0.076	0.078	-999	1	0	0	0
11032239	15.172	1	17	5289.1	96.1	90.5	4.568	0.024	0.036	0.820	0.039	0.051	7	1	0	-999	0
11032240	14.721	1	17	5904.7	106.9	100.0	4.493	0.023	0.032	0.967	0.041	0.053	1	1	0	-999	0
11032264	12.892	0	17	6156.5	118.2	117.6	4.303	0.037	0.039	1.087	0.070	0.071	-999	1	0	-999	0
11032283	13.743	1	17	6022.7	125.9	122.6	4.089	0.040	0.039	0.855	0.055	0.050	-999	1	0	-999	0
11032305	15.44	4	17	5538.9	106.6	104.1	4.390	0.058	0.058	0.914	0.069	0.066	-999	1	0	-999	0
11032318	15.521	2	3	5654.4	114.1	111.2	4.034	0.073	0.065	1.041	0.082	0.076	-999	1	0	-999	0
11032346	12.774	0	17	5395.6	117.2	110.7	3.797	0.038	0.041	0.910	0.058	0.061	0	1	0	-999	0
11032364	13.632	1	17	6120.4	110.8	104.0	4.120	0.036	0.044	1.143	0.068	0.090	-999	1	0	-999	0
11032475	14.759	1	17	5916.7	107.3	112.4	4.041	0.053	0.059	1.161	0.115	0.088	-999	1	0	-999	0
11032501	14.947	1	17	4859.0	85.9	95.3	2.477	0.108	0.107	1.553	0.370	0.349	2	2	0	-999	0
11032531	12.27	0	1	4148.2	88.4	78.6	1.572	0.136	0.131	1.483	0.387	0.376	2	2	0	-999	0
11032550	15.236	1	17	5302.6	97.0	92.5	4.520	0.036	0.045	0.853	0.048	0.057	-999	1	0	-999	0
11032565	13.97	2	17	5307.2	111.7	107.9	3.821	0.037	0.041	0.989	0.064	0.067	-999	1	0	-999	0
11032593	13.445	0	1	6010.9	108.6	120.0	3.809	0.044	0.050	1.475	0.138	0.109	-999	1	0	-999	0
11032667	15.958	4	17	5074.9	95.2	82.2	3.575	0.111	0.119	0.916	0.151	0.104	0	1	0	-999	0
11032691	15.449	1	17	5993.9	112.8	109.0	4.336	0.059	0.064	1.069	0.072	0.077	-999	1	0	-999	0
11032748	14.685	1	17	5604.9	106.1	98.6	4.552	0.033	0.042	0.801	0.038	0.047	-999	1	0	1	0
11032780	14.511	1	17	5774.1	109.1	105.2	4.352	0.047	0.048	0.989	0.074	0.075	-999	1	0	-999	0
11032800	15.219	1	17	5623.2	106.8	103.7	4.222	0.057	0.057	0.957	0.073	0.069	-999	1	0	-999	0
11032805	14.224	1	17	5988.1	104.3	104.4	4.469	0.029	0.038	0.949	0.045	0.055	-999	1	0	-999	0
11032823	13.959	1	17	5448.1	100.4	100.4	4.407	0.039	0.040	0.983	0.058	0.060	-999	1	0	-999	0
11032850	15.534	1	17	5655.8	101.8	97.5	4.438	0.050	0.062	0.944	0.062	0.067	-999	1	0	-999	0
11032856	14.307	1	17	5868.2	110.2	105.6	4.135	0.043	0.050	1.100	0.091	0.086	-999	1	0	-999	0
11032884	15.102	1	17	5500.8	104.9	101.6	4.451	0.047	0.050	0.875	0.061	0.060	-999	1	0	-999	0
11032898	15.094	1	17	5899.9	105.1	102.9	4.414	0.040	0.051	1.018	0.060	0.071	0	1	0	-999	0
11032944	13.684	1	17	5810.1	104.5	101.2	4.480	0.033	0.039	0.895	0.052	0.056	-999	1	0	-999	0
11033016	14.693	1	17	5379.3	94.7	90.2	4.538	0.026	0.040	0.862	0.040	0.057	-999	1	0	-999	0
11033154	14.927	1	17	5623.2	102.6	88.8	4.215	0.044	0.042	0.815	0.051	0.035	-999	1	0	-999	0
11033167	14.937	1	17	6029.0	168.0	210.0	4.494	0.054	0.216	1.040	0.129	0.142	-999	2	-999	-999	1
11033186	15.658	2	3	4946.0	84.4	76.0	3.315	0.137	0.144	0.948	0.214	0.127	0	2	0	-999	0
11033235	15.133	1	17	5457.5	114.7	114.1	3.653	0.092	0.094	1.367	0.158	0.147	-999	1	0	-999	0
11033251	15.158	1	17	4027.6	77.4	78.4	4.635	0.016	0.015	0.603	0.014	0.014	0	1	0	-999	0
11033260	15.957	4	17	5690.4	114.5	109.3	4.322	0.081	0.080	0.966	0.074	0.073	-999	1	0	-999	0
11033268	15.443	1	17	5415.7	98.4	95.6	4.519	0.034	0.047	0.874	0.048	0.059	-999	1	0	-999	0
11033275	15.536	2	17	4850.4	84.3	78.3	4.539	0.034	0.028	0.777	0.040	0.034	0	1	0	-999	0
11033307	14.876	1	17	5651.5	110.2	106.3	4.303	0.046	0.046	0.922	0.069	0.062	6	1	0	-999	0
11033330	13.962	1	17	6170.1	120.8	108.0	4.212	0.034	0.043	1.118	0.066	0.075	-999	1	0	-999	0
11033373	15.342	1	17	5851.0	110.8	106.2	4.398	0.069	0.091	1.002	0.072	0.073	-999	1	-999	-999	0
11033398	14.156	10	10	6192.9	124.5	121.0	3.927	0.043	0.039	1.159	0.063	0.066	-999	1	0	-999	0
11033410	15.546	1	17	5797.1	113.9	109.6	4.037	0.074	0.071	1.138	0.110	0.081	-999	1	0	-999	0
11033446	14.622	1	17	5844.6	122.4	117.0	4.013	0.049	0.045	1.025	0.074	0.066	-999	1	0	-999	0
11033460	15.845	2	3	6021.5	125.4	123.6	4.196	0.081	0.078	1.105	0.086	0.083	-999	1	0	-999	0
11033465	15.671	1	17	5891.9	106.4	102.7	4.447	0.039	0.052	0.998	0.058	0.065	-999	1	0	-999	0
11033475	14.946	1	17	6082.2	116.6	115.2	4.229	0.051	0.050	1.144	0.072	0.083	-999	1	0	-999	0
11033483	15.392	1	17	4856.1	85.2	78.9	4.554	0.030	0.028	0.773	0.040	0.037	0	1	0	-999	0
11033522	15.474	1	17	5154.3	92.9	84.9	4.494	0.043	0.039	0.828	0.052	0.046	0	1	0	-999	0
11033526	14.901	1	17	5233.6	81.2	71.5	3.223	0.080	0.075	0.827	0.137	0.087	-999	2	0	-999	0
11033549	14.937	17	17	4937.2	84.2	81.9	3.310	0.077	0.098	1.271	0.195	0.238	2	2	0	-999	0
11033623	13.813	2	17	6643.7	146.9	137.5	4.048	0.033	0.034	1.376	0.065	0.059	-999	1	0	-999	0
11033663	13.424	0	17	6588.9	141.1	131.8	4.283	0.033	0.034	1.236	0.050	0.054	-999	1	0	-999	0
11033704	14.576	1	17	6228.9	123.8	115.2	3.973	0.041	0.050	1.349	0.073	0.113	-999	1	0	-999	0
11033731	14.998	1	17	5795.9	103.0	99.4	4.512	0.022	0.032	0.935	0.040	0.051	-999	1	0	-999	0
11033733	14.354	1	17	6273.0	136.6	131.6	4.228	0.035	0.044	1.225	0.063	0.080	-999	1	0	-999	0
11033741	14.758	1	17	5001.4	89.2	80.3	3.258	0.102	0.109	1.403	0.195	0.230	2	2	0	-999	0
11033763	15.018	1	17	4713.6	79.7	73.3	4.587	0.024	0.025	0.739	0.034	0.034	1	1	0	-999	0
11033777	15.937	1	17	5196.1	99.3	91.5	4.513	0.043	0.047	0.833	0.050	0.051	-999	1	0	-999	0
11033824	15.748	1	17	5550.5	111.2	106.8	4.200	0.071	0.069	0.937	0.071	0.066	-999	1	0	-999	0
11033826	14.547	1	17	5044.8	114.6	98.9	3.612	0.060	0.072	1.072	0.157	0.158	0	1	0	-999	0
11033931	12.823	0	17	5570.8	108.3	106.6	3.891	0.034	0.033	1.036	0.060	0.058	1	1	0	-999	0
11033987	13.624	1	17	5756.4	118.6	124.0	3.916	0.058	0.034	1.259	0.149	0.059	-999	1	0	-999	0
11034066	15.898	0	17	4953.5	81.2	79.6	3.319	0.068	0.091	1.294	0.186	0.234	2	2	0	-999	0
11034093	14.268	1	17	5519.4	89.7	89.2	4.531	0.022	0.036	0.890	0.037	0.055	-999	1	0	-999	0
11034108	12.576	0	17	6608.7	146.1	148.4	4.249	0.031	0.033	1.256	0.052	0.051	-999	3	0	-999	0
11034127	12.23	0	17	5358.3	98.2	87.8	4.136	0.035	0.033	0.897	0.053	0.045	0	1	0	-999	0
11034139	17.415	6	9	3676.3	62.7	60.9	4.928	0.013	0.012	0.274	0.011	0.011	0	1	0	-999	0
11034150	14.602	1	17	5610.3	112.6	107.7	4.046	0.047	0.043	1.015	0.073	0.069	-999	1	0	-999	0
11034152	15.509	1	17	5818.2	106.3	102.9	4.445	0.037	0.049	0.986	0.056	0.068	-999	1	0	-999	0
11034195	13.858	2	17	5379.2	101.2	86.4	4.355	0.041	0.033	0.872	0.060	0.045	0	1	0	-999	0
11036155	15.164	1	17	5440.3	111.2	100.5	4.388	0.049	0.045	0.887	0.069	0.057	0	1	0	-999	0
11036158	15.005	1	3	5294.0	175.0	159.0	4.075	0.455	0.195	0.938	0.071	0.097	0	2	-999	-999	1
11036169	15.926	4	17	5180.0	118.4	110.2	3.767	0.074	0.080	1.087	0.122	0.121	0	1	0	-999	0
11036202	15.867	4	17	5880.3	107.1	104.7	4.432	0.043	0.057	1.003	0.061	0.068	-999	1	0	-999	0
11036245	13.579	0	17	4669.3	78.4	71.9	4.606	0.020	0.023	0.719	0.029	0.033	1	1	0	-999	0
11036288	15.882	2	17	5522.8	106.5	100.2	4.336	0.069	0.066	0.911	0.069	0.063	-999	1	0	-999	0
11036290	15.106	1	17	6284.8	119.4	119.8	4.309	0.044	0.047	1.185	0.062	0.075	-999	1	0	-999	0
11036301	15.121	1	17	5214.7	73.0	65.7	4.254	0.028	0.028	0.878	0.023	0.018	3	1	1	-999	0
11036326	14.692	1	17	5714.6	97.7	111.7	4.032	0.043	0.049	1.224	0.108	0.075	-999	1	0	-999	0
11036358	15.656	1	17	5988.5	109.9	113.3	4.018	0.070	0.076	1.215	0.107	0.099	-999	1	0	-999	0
11036375	15.308	1	17	4702.2	81.2	75.2	4.578	0.025	0.024	0.744	0.035	0.033	1	1	0	-999	0
11036455	15.467	1	17	6019.6	114.4	111.8	4.360	0.048	0.056	1.072	0.067	0.076	-999	1	0	-999	0
11036476	14.765	1	17	5653.3	89.2	85.6	4.508	0.017	0.025	0.977	0.033	0.040	1	3	1	-999	0
11036524	15.383	1	17	5970.5	117.0	112.5	4.317	0.053	0.054	1.067	0.074	0.079	-999	1	0	-999	0
11036603	15.798	2	3	5520.1	119.6	120.1	4.349	0.052	0.054	0.908	0.072	0.064	-999	1	0	-999	0
11036642	15.265	1	17	5768.9	113.1	108.4	4.324	0.051	0.051	0.991	0.075	0.075	-999	1	0	-999	0
11036692	9.426	4	17	5616.5	109.2	105.0	4.380	0.090	0.103	0.936	0.070	0.068	3	1	-999	-999	0
11036826	15.171	4	17	5520.3	104.2	99.9	4.625	0.019	0.023	0.769	0.025	0.030	-999	1	0	-999	0
11036843	13.486	0	17	6309.7	131.6	120.8	4.027	0.031	0.033	1.371	0.064	0.064	-999	1	0	-999	0
11036888	14.756	1	17	5275.2	120.8	114.8	3.711	0.041	0.053	1.246	0.084	0.111	0	1	0	-999	0
11036936	14.96	1	17	5097.6	110.3	91.1	3.571	0.062	0.079	1.290	0.130	0.181	1	1	0	-999	0
11036966	12.442	1	17	6205.8	122.0	125.9	3.553	0.067	0.037	1.706	0.219	0.076	8	1	0	-999	0
11036974	15.22	1	17	5972.9	115.8	108.9	4.190	0.049	0.052	1.120	0.077	0.088	-999	1	0	-999	0
11037136	15.257	1	17	5825.9	113.3	109.9	4.244	0.052	0.053	1.031	0.079	0.079	-999	1	0	-999	0
11037201	15.852	1	17	6092.0	117.2	114.8	4.327	0.057	0.065	1.107	0.071	0.078	-999	1	0	-999	0
11037213	15.899	1	17	4921.8	97.3	99.8	4.564	0.030	0.035	0.775	0.042	0.043	0	1	0	-999	0
11037244	13.57	0	17	6482.4	139.3	125.4	4.181	0.032	0.033	1.316	0.064	0.057	-999	1	0	-999	0
11037335	14.201	1	17	6060.2	115.9	117.9	4.210	0.033	0.044	1.148	0.067	0.087	-999	1	0	0	0
11037364	14.763	1	17	5798.6	104.5	104.0	4.408	0.040	0.047	0.992	0.066	0.074	-999	1	0	-999	0
11037412	14.053	1	17	5409.3	103.3	88.3	4.338	0.041	0.034	0.880	0.061	0.047	-999	1	0	-999	0
11037462	13.915	1	17	6209.7	111.6	109.8	4.369	0.027	0.037	1.133	0.051	0.071	-999	1	0	-999	0
11037507	14.124	10	10	6114.0	116.2	111.6	3.929	0.041	0.052	1.356	0.096	0.121	-999	1	0	-999	0
11037566	13.02	0	17	6405.0	133.5	125.9	4.302	0.027	0.039	1.221	0.057	0.064	-999	3	0	-999	0
11037674	15.481	1	17	5911.9	110.8	116.0	4.069	0.059	0.068	1.148	0.106	0.092	-999	1	0	-999	0
11037719	15.58	2	17	6066.9	115.1	109.9	4.530	0.027	0.030	0.924	0.043	0.042	-999	1	0	-999	0
11037755	15.157	1	17	5687.3	111.5	107.9	4.373	0.050	0.051	0.959	0.073	0.072	-999	1	0	-999	0
11037801	15.65	1	17	5335.7	102.2	91.0	4.421	0.053	0.047	0.863	0.062	0.050	0	1	0	-999	0
11037818	15.108	1	17	5781.1	126.0	116.1	4.019	0.051	0.045	1.035	0.076	0.066	2	1	0	0	0
11037915	14.166	10	10	6149.5	122.3	115.7	4.282	0.038	0.042	1.148	0.069	0.078	-999	1	0	-999	0
11037929	14.199	1	17	5489.5	112.4	109.6	3.926	0.036	0.038	1.054	0.063	0.066	-999	1	0	-999	0
11037935	15.912	4	17	4342.4	82.2	78.8	4.639	0.020	0.022	0.656	0.026	0.024	1	1	0	-999	0
11038031	13.259	1	17	5541.7	119.7	114.8	3.780	0.029	0.034	1.237	0.059	0.074	-999	1	0	-999	0
11038071	14.448	10	12	6441.7	135.0	125.1	4.236	0.037	0.042	1.279	0.063	0.062	-999	1	0	-999	0
11038123	13.887	1	17	5097.5	110.3	91.6	3.587	0.051	0.075	1.281	0.124	0.182	0	1	0	-999	0
11038129	14.46	1	17	5682.1	110.1	106.4	4.382	0.044	0.046	0.957	0.074	0.072	-999	1	0	-999	0
11038176	15.559	1	17	5994.6	107.9	111.3	4.035	0.064	0.074	1.211	0.102	0.099	-999	1	0	-999	0
11038198	15.539	2	17	5534.8	116.1	111.9	3.961	0.058	0.056	1.041	0.073	0.073	-999	1	0	-999	0
11038230	14.271	1	17	5865.3	103.1	102.2	4.438	0.029	0.041	1.004	0.053	0.069	-999	1	0	-999	0
11038309	15.482	1	17	5982.0	189.0	232.0	4.493	0.054	0.216	1.047	0.139	0.139	-999	2	-999	-999	1
11038340	13.61	1	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
11038366	14.598	1	17	5746.7	114.6	108.9	4.310	0.045	0.046	0.985	0.075	0.074	-999	1	0	-999	0
11038372	13.893	1	17	6130.8	117.0	117.0	3.934	0.036	0.053	1.372	0.081	0.131	7	1	0	-999	0
11038376	13.676	1	17	4990.6	78.2	80.1	3.050	0.072	0.088	1.431	0.196	0.237	2	2	0	-999	0
11038404	15.728	1	17	4954.4	90.7	83.2	4.553	0.032	0.034	0.786	0.042	0.042	1	1	0	-999	0
11038497	14.85	1	17	5687.0	108.9	106.0	4.390	0.045	0.048	0.958	0.072	0.072	-999	1	0	-999	0
11038512	15.73	4	17	5512.3	111.6	104.4	4.201	0.062	0.060	0.924	0.068	0.062	-999	1	0	-999	0
11038543	10.84	0	17	6729.5	139.2	150.4	4.146	0.031	0.031	1.400	0.075	0.063	-999	3	0	-999	0
11038580	13.846	3	16	5004.5	109.0	101.8	3.825	0.036	0.047	1.072	0.069	0.088	0	1	0	-1	0
11038626	15.969	4	17	5821.0	163.0	204.0	4.514	0.050	0.200	1.011	0.116	0.127	-999	2	-999	-999	1
11042201	15.093	1	17	5785.6	120.4	114.2	4.314	0.050	0.050	0.998	0.077	0.077	-999	1	0	-999	0
11042241	13.84	1	17	6730.8	137.0	146.4	4.142	0.035	0.035	1.402	0.076	0.064	-999	1	0	-999	0
11042329	15.115	1	17	6089.0	114.9	113.6	4.317	0.043	0.047	1.162	0.061	0.071	-999	1	0	-999	0
11042348	15.874	2	17	5457.2	113.0	100.2	4.254	0.067	0.066	0.900	0.065	0.054	-999	1	0	-999	0
11042487	15.89	4	17	5309.3	109.5	99.5	4.467	0.054	0.054	0.858	0.059	0.054	0	1	0	-999	0
11042584	15.975	1	17	5563.0	107.7	105.6	4.451	0.054	0.067	0.918	0.061	0.065	-999	1	0	-999	0
11042622	16.159	14	17	3901.0	122.0	150.0	4.669	0.068	0.024	0.592	0.046	0.070	0	2	-999	-999	1
11042665	15.507	1	17	6194.4	129.7	118.4	4.221	0.066	0.068	1.195	0.071	0.086	-999	1	0	-999	0
11042667	15.889	2	17	5068.1	95.7	90.7	4.596	0.025	0.033	0.760	0.041	0.045	0	1	0	-999	0
11042701	14.463	1	17	5740.5	134.7	127.1	3.856	0.056	0.038	1.325	0.142	0.059	-999	1	0	-999	0
11042714	13.372	0	17	5666.8	104.3	103.0	4.410	0.039	0.041	0.974	0.067	0.068	-999	1	0	-999	0
11042875	15.411	1	17	4206.0	54.4	60.8	4.596	0.030	0.021	0.657	0.030	0.017	8	1	0	-999	0
11042888	14.591	1	17	6076.8	128.4	114.7	3.830	0.056	0.055	1.385	0.165	0.097	-999	1	0	-999	0
11042897	13.714	1	17	6160.1	114.0	113.2	4.394	0.026	0.036	1.083	0.049	0.063	-999	1	0	-999	0
11042922	14.418	1	17	6078.1	117.2	114.2	4.370	0.033	0.043	1.091	0.061	0.077	-999	1	0	-999	0
11042923	14.279	1	17	6701.0	187.0	280.0	4.245	0.128	0.192	1.261	0.189	0.208	3	2	-999	-999	1
11042978	15.321	1	17	5919.7	119.8	112.3	4.204	0.054	0.055	1.089	0.081	0.085	-999	1	0	-999	0
11043024	15.22	1	17	5310.2	129.6	142.1	4.460	0.087	0.150	0.854	0.064	0.060	0	1	-999	-999	0
11043057	14.231	1	17	6243.1	135.2	131.5	3.867	0.040	0.039	0.910	0.048	0.046	-999	1	0	-999	0
11043074	14.021	10	10	6192.1	124.3	113.6	3.996	0.035	0.048	1.345	0.068	0.121	1	1	0	-999	0
11043138	13.594	0	17	6144.0	132.5	110.4	4.209	0.031	0.044	1.187	0.065	0.087	-999	1	0	-999	0
11043167	13.949	1	17	6299.7	125.0	116.3	3.939	0.036	0.037	1.485	0.071	0.081	-999	1	0	0	0
11043202	13.96	1	17	5424.1	117.0	102.4	4.166	0.038	0.035	0.905	0.063	0.052	1	1	0	-999	0
11043236	14.279	17	17	4963.6	99.2	87.7	3.571	0.067	0.083	1.108	0.156	0.173	2	1	0	-999	0
11043237	13.544	1	17	6429.0	131.1	131.0	4.045	0.033	0.036	1.379	0.071	0.068	-999	1	0	-999	0
11043247	11.415	0	17	5991.0	189.0	232.0	4.456	0.070	0.210	1.024	0.139	0.139	-999	2	-999	-999	1
11043307	15.588	2	3	5975.4	107.8	112.4	4.126	0.065	0.067	1.152	0.088	0.095	-999	1	0	-999	0
11043414	13.711	1	17	6252.0	130.3	117.5	4.029	0.033	0.040	1.337	0.065	0.102	-999	1	0	-999	0
11043475	13.705	1	17	6330.3	128.6	137.2	4.223	0.035	0.039	1.249	0.058	0.074	0	1	0	-999	0
11043525	13.416	0	17	5889.1	114.7	113.4	4.058	0.047	0.047	1.136	0.116	0.083	-999	1	0	-999	0
11043582	13.538	1	17	4964.1	87.9	84.6	3.458	0.065	0.088	1.211	0.169	0.205	0	2	0	-999	0
11043583	13.69	1	17	5914.3	107.7	106.2	4.134	0.041	0.043	1.212	0.061	0.095	-999	1	0	-999	0
11043643	15.828	4	17	5639.5	111.5	108.1	4.423	0.055	0.064	0.941	0.066	0.069	-999	1	0	-999	0
11043699	13.082	0	17	6268.3	139.3	134.7	4.154	0.028	0.040	1.265	0.058	0.077	-999	1	0	-999	0
11043808	13.818	1	17	5947.4	123.0	122.1	3.869	0.059	0.041	1.270	0.156	0.074	-999	1	0	-999	0
11043815	13.132	0	17	5821.1	114.0	110.1	4.355	0.041	0.044	1.005	0.075	0.077	-999	1	0	-999	0
11043855	14.911	1	17	6100.6	123.6	114.9	4.206	0.047	0.055	1.166	0.069	0.087	-999	1	0	-999	0
11043891	15.569	2	17	5669.4	104.4	100.1	4.498	0.034	0.047	0.926	0.052	0.058	-999	1	0	-999	0
11043962	12.903	0	17	6143.3	111.0	108.5	4.392	0.025	0.037	1.102	0.048	0.070	-999	1	0	-999	0
11043997	11.955	0	17	6296.0	177.0	243.0	4.210	0.162	0.198	1.233	0.189	0.189	8	2	-999	-999	1
11044001	15.839	1	17	6077.0	190.0	211.0	4.471	0.054	0.216	1.077	0.145	0.145	-999	2	-999	-999	1
11044079	15.555	2	3	5968.0	179.0	214.0	4.433	0.084	0.196	0.988	0.132	0.119	-999	2	-999	-999	1
11044103	14.747	1	17	5320.3	121.4	117.2	3.860	0.043	0.048	1.055	0.071	0.079	0	1	0	-999	0
11044207	15.882	1	17	5044.5	95.4	90.4	4.594	0.026	0.033	0.760	0.042	0.046	0	1	0	-999	0
11044226	15.006	1	17	6068.7	118.4	118.8	4.293	0.050	0.051	1.111	0.075	0.081	-999	1	0	-999	0
11044229	13.009	0	17	6633.1	130.9	124.9	3.826	0.029	0.035	1.598	0.069	0.115	-999	1	0	-999	0
11044251	14.504	1	17	5660.6	95.3	90.2	4.510	0.020	0.028	0.955	0.035	0.043	-999	1	0	-999	0
11044297	14.608	1	17	4875.4	81.8	76.8	4.529	0.032	0.024	0.783	0.042	0.032	1	1	0	-999	0
11044314	15.323	1	17	6129.2	121.5	113.1	4.009	0.059	0.064	1.298	0.089	0.111	-999	1	0	-999	0
11044326	13.838	1	17	6140.9	113.4	112.4	4.415	0.029	0.038	1.026	0.051	0.062	1	1	0	-999	0
11044392	15.331	1	17	5722.1	119.9	117.9	4.054	0.065	0.058	1.060	0.098	0.077	-999	1	0	-999	0
11044446	15.616	1	17	5864.8	113.7	110.9	4.380	0.053	0.061	1.016	0.069	0.076	-999	1	0	-999	0
11044449	15.149	1	17	4654.5	82.9	76.0	4.609	0.020	0.024	0.714	0.031	0.031	0	1	0	-999	0
11044527	12.974	1	17	6806.7	151.6	145.7	4.267	0.030	0.031	1.240	0.042	0.047	0	3	0	-999	0
11044548	15.54	1	17	5461.2	99.6	96.3	4.496	0.039	0.053	0.890	0.052	0.061	-999	1	0	-999	0
11044576	15.967	1	17	4242.3	84.0	61.8	4.634	0.025	0.028	0.646	0.028	0.023	1	1	0	-999	0
11044695	15.243	1	17	5402.3	107.3	91.7	4.208	0.049	0.046	0.893	0.058	0.045	0	1	0	-999	0
11044726	14.204	10	10	6319.8	121.5	113.9	4.429	0.018	0.025	1.090	0.035	0.048	-999	1	0	-999	0
11044731	15.747	4	17	4266.3	77.6	57.5	4.591	0.023	0.021	0.689	0.026	0.027	1	1	0	-999	0
11044779	15.839	4	17	5377.3	125.0	120.0	3.646	0.082	0.088	1.357	0.142	0.141	3	1	0	-1	0
11044826	13.533	0	17	6398.9	133.2	126.2	4.285	0.031	0.040	1.243	0.061	0.071	-999	1	0	-1	0
11044886	14.106	1	17	5760.8	108.1	105.6	4.375	0.043	0.044	0.975	0.070	0.069	1	1	0	-999	0
11044914	15.088	1	17	6245.0	116.0	112.6	4.386	0.031	0.041	1.122	0.053	0.065	1	1	0	-999	0
11044965	13.113	0	17	5639.7	112.2	110.2	4.098	0.059	0.057	1.028	0.081	0.069	-999	1	0	-999	0
11044979	12.981	0	1	5033.8	75.7	73.8	2.707	0.058	0.087	2.336	0.196	0.421	2	2	0	-999	0
11044980	15.364	1	3	5796.0	116.4	111.8	4.086	0.066	0.073	1.083	0.108	0.084	-999	1	0	-999	0
11045005	15.158	1	17	5945.8	117.6	110.1	4.260	0.057	0.057	1.076	0.077	0.082	-999	1	0	-999	0
11045008	15.162	1	17	5726.2	102.8	100.1	4.443	0.040	0.050	0.964	0.059	0.068	-999	1	0	-999	0
11045053	13.573	1	17	6620.0	159.0	227.0	4.091	0.225	0.164	1.330	0.182	0.251	-999	2	-999	-999	1
11045061	14.742	1	17	6003.0	180.0	198.0	4.221	0.220	0.180	1.013	0.153	0.126	-999	2	-999	-999	1
11045172	15.609	2	17	5963.6	109.6	104.8	4.443	0.037	0.049	1.016	0.057	0.065	-999	1	0	-999	0
11045187	15.65	1	17	6206.9	152.5	138.1	4.157	0.089	0.085	1.231	0.083	0.096	-999	1	0	-999	0
11045302	15.341	1	17	5639.8	101.2	98.4	4.485	0.035	0.048	0.930	0.052	0.061	-999	1	0	-999	0
11045365	14.777	1	17	5286.3	114.0	109.6	4.475	0.078	0.125	0.848	0.059	0.056	0	1	-999	-999	0
11045382	13.407	1	17	5778.7	125.0	118.1	3.942	0.038	0.036	0.973	0.062	0.054	-999	1	0	-999	0
11045383	13.418	0	17	5315.5	87.6	76.6	4.311	0.031	0.024	0.868	0.045	0.031	3	1	0	-1	0
11045404	15.327	1	17	5646.6	103.1	99.3	4.468	0.039	0.050	0.938	0.056	0.064	-999	1	0	-999	0
11045409	12.566	0	17	5479.9	100.6	97.2	4.374	0.038	0.038	0.989	0.058	0.058	-999	1	0	-999	0
11045421	14.51	1	17	6088.4	109.2	106.5	4.414	0.029	0.039	1.061	0.048	0.059	6	1	0	-999	0
11045449	14.897	1	17	4925.9	88.1	84.6	3.374	0.090	0.103	1.204	0.196	0.227	2	2	0	-999	0
11045472	15.196	1	17	6086.4	113.8	110.7	4.380	0.041	0.052	1.085	0.061	0.072	-999	1	0	-999	0
11045522	12.971	0	17	4974.4	76.9	72.7	4.500	0.032	0.022	0.800	0.044	0.031	1	1	0	-999	0
11045536	14.426	1	17	6268.0	117.1	113.4	3.870	0.055	0.060	1.484	0.097	0.142	1	1	0	-999	0
11045544	14.423	1	17	5624.4	120.7	114.8	3.839	0.041	0.043	1.186	0.068	0.074	-999	1	0	-999	0
11045551	15.797	4	17	5805.7	121.9	117.6	4.360	0.072	0.080	0.999	0.074	0.076	-999	1	0	-999	0
11045592	15.542	2	17	5845.6	115.9	113.2	4.289	0.069	0.068	1.027	0.078	0.079	-999	1	0	-999	0
11045600	14.201	10	10	6233.7	159.8	159.0	4.315	0.032	0.036	1.168	0.072	0.088	-999	1	0	-999	0
11045601	15.732	4	17	5955.7	116.9	112.1	4.321	0.071	0.074	1.060	0.075	0.079	-999	1	0	-999	0
11045659	14.342	17	17	5500.8	124.6	117.7	3.949	0.038	0.036	1.137	0.052	0.058	1	1	0	-999	0
11045737	15.133	1	17	6081.9	116.9	115.7	4.323	0.049	0.052	1.106	0.070	0.079	-999	1	0	-999	0
11045757	15.391	1	17	5314.4	90.0	77.5	4.231	0.045	0.043	0.879	0.042	0.030	0	1	1	-999	0
11045795	14.738	1	17	5210.7	99.1	93.5	4.563	0.024	0.036	0.819	0.037	0.052	1	1	0	-999	0
11045833	15.263	1	3	5851.6	107.8	103.0	4.466	0.030	0.041	0.983	0.049	0.062	-999	1	0	-999	0
11045836	14.454	1	17	6175.0	176.7	151.6	3.783	0.049	0.048	1.538	0.122	0.174	-999	1	0	-999	0
11045844	15.759	1	17	5640.8	110.2	107.7	4.398	0.057	0.061	0.944	0.069	0.070	-999	1	0	-999	0
11045845	14.828	1	17	5942.1	123.7	124.4	3.896	0.063	0.053	1.251	0.141	0.080	-999	1	0	-999	0
11045872	15.156	1	17	5484.6	106.7	107.1	4.462	0.042	0.050	0.901	0.061	0.066	0	1	0	-999	0
11045946	15.593	2	3	5745.8	106.8	102.5	4.477	0.034	0.046	0.954	0.052	0.062	1	1	0	-999	0
11045947	14.634	1	17	5707.6	110.0	120.9	4.064	0.055	0.048	1.111	0.120	0.073	-999	1	0	-999	0
11045985	14.742	0	17	5965.1	118.1	113.0	3.725	0.032	0.031	1.243	0.058	0.058	2	1	0	-999	0
11045986	15.729	2	17	5358.7	108.5	91.9	4.364	0.056	0.048	0.869	0.060	0.044	0	1	0	-999	0
11046000	14.602	1	17	5869.2	124.5	120.1	4.102	0.050	0.046	0.987	0.079	0.067	-999	1	0	-999	0
11046021	15.587	4	17	5946.5	116.1	109.0	4.220	0.065	0.065	1.092	0.081	0.085	-999	1	0	-999	0
11046026	15.058	4	17	5930.1	114.0	118.2	4.032	0.055	0.061	1.173	0.114	0.090	-999	1	0	-999	0
11046052	15.392	1	17	6194.2	115.6	110.4	4.420	0.030	0.038	1.078	0.051	0.060	-999	1	0	-999	0
11046135	13.964	2	17	5700.1	120.9	115.1	3.921	0.076	0.071	1.134	0.092	0.089	1	1	0	-999	0
11046145	14.655	1	17	5815.4	111.3	110.3	4.188	0.045	0.050	1.049	0.085	0.082	-999	1	0	-999	0
11046180	12.989	0	17	6362.1	131.7	126.6	4.184	0.035	0.040	1.187	0.054	0.073	-999	1	0	-999	0
11046213	13.508	0	17	6150.1	119.0	111.7	3.982	0.033	0.051	1.342	0.069	0.127	-999	1	0	-999	0
11046245	15.564	2	3	5416.3	106.3	91.5	4.310	0.054	0.051	0.884	0.061	0.047	0	1	0	-999	0
11046314	13.691	1	17	6226.1	136.9	123.9	4.160	0.034	0.042	1.244	0.061	0.079	-999	1	0	-999	0
11046355	15.366	1	17	5239.2	101.5	96.6	4.570	0.024	0.036	0.812	0.039	0.051	0	1	0	-999	0
11046358	13.572	0	17	5873.5	121.5	116.9	3.922	0.054	0.039	1.200	0.123	0.076	-999	1	0	-999	0
11046425	14.84	1	17	6011.3	103.2	102.3	4.471	0.023	0.031	1.001	0.038	0.047	-999	1	0	-999	0
11046434	14.418	1	17	5940.1	123.4	120.1	3.866	0.059	0.049	1.272	0.147	0.077	-999	1	0	-999	0
11046516	16.516	0	17	6598.0	132.5	123.0	3.862	0.030	0.031	1.564	0.074	0.078	2	1	0	-999	0
11046541	13.873	1	17	6705.4	137.0	134.3	4.233	0.030	0.030	1.372	0.062	0.057	-999	1	0	-999	0
11046579	15.558	1	17	5263.3	86.0	76.0	4.316	0.039	0.039	0.865	0.036	0.027	0	1	1	-999	0
11046616	15.26	1	17	5534.4	124.8	120.6	3.841	0.057	0.056	1.153	0.080	0.084	-999	1	0	-999	0
11046699	15.339	1	17	5449.4	127.4	118.5	4.246	0.214	0.315	0.915	0.135	0.078	-999	1	-999	-999	0
11046702	13.747	1	17	5831.0	113.2	110.9	4.187	0.039	0.045	1.057	0.083	0.083	-999	1	0	-999	0
11046718	15.051	1	17	5581.5	117.4	113.2	4.275	0.053	0.054	0.933	0.072	0.067	-999	1	0	-999	0
11046723	13.583	0	17	6402.4	122.5	127.0	4.175	0.035	0.039	1.151	0.060	0.077	-999	1	0	1	0
11046728	14.026	1	17	5384.6	121.8	116.8	4.043	0.041	0.041	0.933	0.063	0.061	-999	1	0	-999	0
11046778	15.244	1	17	5825.2	116.3	113.7	4.115	0.055	0.063	1.085	0.105	0.085	-999	1	0	-999	0
11046786	15.808	4	17	5461.6	121.9	119.2	3.917	0.067	0.067	1.049	0.083	0.081	-999	1	0	-999	0
11046799	15.146	1	17	5331.6	107.0	91.6	4.149	0.048	0.049	0.888	0.051	0.039	-999	1	0	-999	0
11046836	15.349	4	17	5731.9	124.5	118.1	3.943	0.063	0.057	1.130	0.083	0.078	-999	1	0	-999	0
11046937	15.49	1	3	5955.3	116.0	112.6	4.385	0.046	0.055	1.044	0.066	0.075	-999	1	0	-999	0
11046983	15.921	1	17	5889.6	117.6	117.8	4.084	0.077	0.088	1.130	0.106	0.094	-999	1	0	-999	0
11047112	15.224	4	17	5427.5	118.8	101.3	4.337	0.049	0.043	0.885	0.065	0.050	1	1	0	-999	0
11047118	15.334	4	17	6296.8	130.1	128.1	4.037	0.059	0.060	1.340	0.078	0.089	-999	1	0	-999	0
11067693	13.053	0	17	6424.3	132.0	124.9	4.039	0.032	0.034	1.309	0.056	0.078	-999	1	0	-999	0
11067721	13.289	1	17	5905.3	106.5	104.3	4.380	0.034	0.039	1.052	0.065	0.070	-999	1	0	-999	0
11067728	15.245	1	17	5508.3	95.1	92.9	4.539	0.024	0.037	0.879	0.039	0.053	-999	1	0	-999	0
11067732	10.044	0	1	6277.4	131.6	126.1	4.074	0.030	0.035	1.315	0.062	0.075	-999	1	0	-999	0
11067843	14.433	1	17	5758.6	102.2	96.1	4.485	0.025	0.037	0.958	0.043	0.061	-999	1	0	-999	0
11067851	15.75	1	17	5596.2	106.6	105.1	4.400	0.058	0.062	0.931	0.069	0.068	-999	1	0	-999	0
11067861	14.255	1	17	5841.2	118.4	116.3	3.998	0.061	0.046	1.139	0.131	0.078	-999	1	0	-999	0
11067943	15.87	2	17	5384.8	99.9	95.9	4.532	0.033	0.048	0.861	0.047	0.057	-999	1	0	-999	0
11067972	14.255	1	17	5924.1	117.3	116.9	3.908	0.058	0.043	1.232	0.143	0.076	-999	1	0	-999	0
11068015	13.632	1	17	6028.7	111.5	115.1	3.999	0.052	0.041	1.164	0.122	0.071	-999	1	0	-999	0
11068048	15.312	14	17	5836.0	117.5	113.8	4.065	0.060	0.064	1.110	0.115	0.084	-999	1	0	-999	0
11068058	14.845	1	17	5042.5	92.5	86.1	4.586	0.021	0.031	0.775	0.034	0.046	1	1	0	-999	0
11068088	13.919	2	17	5660.1	103.6	93.3	4.080	0.058	0.058	0.780	0.039	0.028	-999	1	0	-999	0
11068105	13.206	0	17	5131.8	110.0	100.6	3.734	0.046	0.053	0.971	0.085	0.093	0	1	0	-999	0
11068227	15.294	1	17	5500.0	119.6	114.7	3.889	0.051	0.052	1.091	0.074	0.076	-999	1	0	-999	0
11068249	13.083	0	17	6296.0	173.0	154.0	3.745	0.320	0.080	1.360	0.253	0.279	-999	2	-999	-999	1
11068322	15.428	1	3	5849.8	114.6	109.0	4.125	0.056	0.063	1.093	0.100	0.086	-999	1	0	-999	0
11068470	13.57	0	17	5416.1	80.8	82.1	4.539	0.013	0.021	0.936	0.027	0.034	-999	1	0	-999	0
11068494	13.934	1	17	5792.6	105.4	90.8	4.145	0.031	0.035	1.221	0.051	0.088	-999	1	0	-999	0
11068549	14.038	1	17	5298.6	99.8	93.9	4.491	0.043	0.046	0.857	0.055	0.056	0	1	0	-999	0
11068630	15.591	1	17	5530.5	130.3	109.5	4.288	0.059	0.052	0.918	0.074	0.064	-999	1	0	1	0
11068632	15.215	10	12	6314.3	129.6	131.6	4.216	0.051	0.058	1.245	0.065	0.078	-999	1	0	-999	0
11068661	15.598	1	17	4795.3	80.7	68.6	3.639	0.067	0.070	0.924	0.103	0.062	2	1	0	-999	0
11068692	15.702	1	17	5232.8	93.7	88.1	4.548	0.031	0.043	0.827	0.044	0.054	0	1	0	-999	0
11068719	14.17	1	17	5868.7	110.7	109.5	4.084	0.045	0.051	1.119	0.110	0.085	-999	1	0	-999	0
11068758	15.352	1	17	5556.2	98.2	97.8	4.444	0.047	0.055	0.919	0.062	0.067	-999	1	0	-999	0
11068763	13.844	1	17	6110.5	115.6	115.6	4.225	0.039	0.041	1.079	0.070	0.075	-999	1	0	-999	0
11068775	14.826	1	17	6314.2	191.0	149.9	4.287	0.033	0.038	1.213	0.078	0.087	-999	1	0	-999	0
11068817	15.186	1	17	5269.2	121.7	112.2	3.661	0.054	0.066	1.309	0.102	0.128	0	1	0	-999	0
11068837	14.457	1	17	5670.3	142.7	144.2	3.899	0.033	0.035	1.141	0.076	0.077	-999	1	0	-999	0
11068871	14.963	1	17	5769.0	102.1	95.7	4.529	0.021	0.030	0.913	0.038	0.047	-999	1	0	-999	0
11068957	14.822	10	12	6428.4	122.3	118.6	4.343	0.029	0.036	1.208	0.050	0.062	-999	1	0	-999	0
11068968	14.278	1	17	5031.5	100.0	91.7	3.584	0.060	0.082	1.199	0.140	0.190	0	1	0	-999	0
11068996	14.709	1	17	4809.4	83.8	81.9	4.640	0.016	0.023	0.689	0.024	0.031	1	1	0	-999	0
11069019	15.551	1	17	5706.0	102.4	98.8	4.469	0.037	0.050	0.950	0.054	0.064	-999	1	0	-999	0
11069026	13.693	1	17	5764.8	113.4	105.1	4.317	0.037	0.038	1.071	0.060	0.068	-999	1	0	-999	0
11069036	14.85	1	17	5069.3	92.3	86.8	4.566	0.025	0.034	0.797	0.038	0.049	0	1	0	-999	0
11069041	15.431	1	3	6068.1	111.3	107.8	4.398	0.040	0.051	1.069	0.060	0.069	-999	1	0	-999	0
11069068	14.469	1	17	5786.6	105.4	103.9	4.405	0.040	0.046	0.989	0.067	0.075	-999	1	0	-999	0
11069073	13.754	1	17	6222.1	134.4	127.3	4.155	0.035	0.041	1.244	0.062	0.080	-999	1	0	-999	0
11069103	14.697	1	17	5142.9	91.7	82.9	4.622	0.018	0.026	0.736	0.027	0.038	1	1	0	-999	0
11069175	13.056	0	17	5718.0	143.0	158.0	4.497	0.070	0.130	0.895	0.100	0.090	2	2	-999	-999	1
11069176	13.056	0	17	5945.8	96.0	93.4	4.454	0.017	0.027	1.048	0.033	0.048	3	1	0	0	0
11069279	14.514	1	17	5651.2	115.1	112.5	4.102	0.051	0.047	1.008	0.082	0.073	-999	1	0	-999	0
11069385	14.183	10	10	6085.9	115.5	116.2	3.938	0.043	0.051	1.316	0.115	0.101	-999	1	0	-999	0
11069476	15.149	1	17	5334.6	104.2	104.1	4.533	0.028	0.039	0.865	0.042	0.053	-999	1	0	-999	0
11069521	15.962	2	17	5283.7	121.7	116.7	3.804	0.088	0.085	1.091	0.126	0.116	0	1	0	-999	0
11069584	14.168	10	10	6333.4	126.9	118.9	3.970	0.037	0.041	1.411	0.072	0.098	-999	1	0	-999	0
11069597	15.151	17	17	5016.0	122.1	116.0	3.778	0.032	0.046	1.245	0.062	0.103	2	1	0	-999	0
11069607	15.938	1	17	5360.2	100.9	86.3	4.280	0.063	0.068	0.877	0.053	0.039	0	1	0	-999	0
11069609	15.906	1	17	5004.2	84.2	80.7	4.480	0.043	0.037	0.810	0.039	0.032	0	1	0	-999	0
11069659	15.464	1	17	5154.2	91.7	87.6	4.593	0.023	0.032	0.772	0.040	0.047	1	1	0	-999	0
11069662	12.856	1	17	5821.1	111.2	106.5	4.356	0.042	0.042	0.916	0.070	0.063	-999	1	0	-999	0
11069677	11.258	0	17	6346.1	117.8	121.6	4.162	0.032	0.039	1.139	0.061	0.083	2	1	0	-999	0
11069753	15.521	2	17	5490.7	106.2	97.6	4.300	0.054	0.053	0.904	0.066	0.057	-999	1	0	-999	0
11069798	13.806	1	17	6017.6	115.4	114.5	4.295	0.038	0.038	1.127	0.070	0.071	-999	1	0	-999	0
11069818	15.402	1	17	5603.3	118.6	115.7	3.931	0.049	0.048	0.953	0.064	0.058	-999	1	0	-999	0
11070858	13.012	2	15	5353.8	101.6	96.6	3.973	0.024	0.023	1.132	0.030	0.034	-999	1	0	-999	0
11070944	13.031	1	17	6254.9	122.3	117.1	4.173	0.034	0.036	1.198	0.056	0.074	-999	1	0	-999	0
11070991	14.542	1	17	5979.2	118.1	111.4	4.253	0.044	0.048	1.092	0.075	0.081	-999	1	0	-999	0
11070995	14.953	1	6	5655.6	97.1	94.7	4.538	0.021	0.031	0.895	0.037	0.047	0	1	0	-999	0
11071009	15.39	1	17	5558.3	98.7	93.0	4.540	0.025	0.036	0.881	0.041	0.051	-999	1	0	-999	0
11071011	15.265	1	17	5314.2	114.3	109.2	3.950	0.050	0.052	0.967	0.066	0.069	0	1	0	-999	0
11071038	11.965	0	17	6323.5	130.9	119.6	4.076	0.031	0.033	1.273	0.054	0.081	-999	1	0	-999	0
11071054	15.792	1	17	5315.6	97.4	84.7	4.382	0.057	0.049	0.860	0.056	0.041	-999	1	0	-999	0
11071140	14.083	10	10	6252.1	127.8	125.1	4.169	0.043	0.038	1.244	0.061	0.078	1	1	0	-999	0
11071149	13.024	0	17	6107.3	112.9	104.4	3.949	0.032	0.036	1.467	0.059	0.104	-999	1	0	-999	0
11071161	15.783	4	17	5150.3	95.9	89.8	4.549	0.032	0.042	0.815	0.044	0.051	0	1	0	-999	0
11071207	15.264	1	17	6425.4	134.4	131.7	3.863	0.052	0.041	1.273	0.140	0.054	3	1	0	-1	0
11071209	13.674	1	17	5572.2	104.2	103.3	4.383	0.041	0.043	0.997	0.065	0.066	1	1	0	-999	0
11071247	15.993	1	17	4412.7	80.9	78.0	4.633	0.019	0.022	0.667	0.026	0.025	1	1	0	-999	0
11071254	13.192	1	17	5538.9	93.7	90.1	4.551	0.019	0.031	0.873	0.033	0.048	2	1	0	-999	0
11071278	15.129	0	17	5903.4	120.2	122.0	3.719	0.037	0.029	1.406	0.078	0.059	3	1	0	-999	0
11071342	14.9	1	17	5447.5	96.4	98.2	4.485	0.037	0.046	0.892	0.055	0.064	-999	1	0	-999	0
11071395	14.102	17	17	5171.4	112.3	99.1	3.593	0.048	0.067	1.340	0.108	0.161	0	1	0	-999	0
11071399	15.447	4	17	5380.0	101.3	96.3	4.470	0.046	0.050	0.875	0.060	0.060	-999	1	0	-999	0
11071404	14.062	1	17	5054.7	89.1	83.4	3.417	0.074	0.092	1.130	0.182	0.197	1	2	0	-999	0
11071405	14.883	1	17	5574.6	106.6	103.2	4.343	0.049	0.048	0.925	0.071	0.066	-999	1	0	-999	0
11071432	15.44	1	17	5090.4	87.9	82.5	4.540	0.031	0.039	0.832	0.042	0.048	0	1	0	-999	0
11071445	13.906	1	17	5841.4	121.1	114.6	4.132	0.040	0.039	0.853	0.056	0.048	-999	1	0	-999	0
11071471	14.328	1	17	4964.7	85.4	82.3	3.456	0.073	0.093	1.212	0.173	0.216	0	2	0	-999	0
11071514	14.85	1	17	5854.5	111.2	112.2	3.997	0.060	0.055	1.199	0.124	0.079	-999	1	0	-999	0
11071518	15.218	1	17	5436.5	102.1	98.0	4.442	0.051	0.053	0.888	0.064	0.062	-999	1	0	-999	0
11071544	14.045	1	17	6308.9	121.0	112.1	3.905	0.038	0.047	1.470	0.074	0.132	-999	1	0	-999	0
11071860	15.239	1	17	5310.5	122.4	116.1	3.862	0.049	0.054	1.048	0.077	0.082	0	1	0	-999	0
11071895	14.768	1	17	5516.5	117.3	112.9	3.925	0.041	0.040	1.066	0.064	0.062	-999	1	0	-999	0
11072016	14.457	1	17	5874.3	115.0	108.6	4.215	0.042	0.046	1.065	0.078	0.083	-999	1	0	1	0
11072035	15.559	2	17	5880.7	110.9	108.6	4.386	0.048	0.057	1.020	0.067	0.075	-999	1	0	-999	0
11072054	15.313	1	17	5755.9	109.7	106.9	4.397	0.047	0.053	0.980	0.069	0.074	-999	1	0	-999	0
11072072	15.819	1	17	5346.1	103.2	92.1	4.417	0.058	0.052	0.865	0.062	0.050	-999	1	0	-999	0
11072091	13.826	1	17	4789.4	81.3	78.0	4.620	0.023	0.018	0.655	0.028	0.020	1	1	0	-999	0
11072105	12.025	0	17	6188.1	118.6	113.8	4.215	0.088	0.087	1.091	0.081	0.079	1	1	-999	-999	0
11072129	15.914	2	17	5441.7	101.7	96.3	4.598	0.031	0.044	0.754	0.034	0.041	-999	1	0	-999	0
11072189	13.891	1	17	5702.3	102.1	99.3	4.401	0.040	0.042	0.954	0.068	0.066	-999	1	0	-999	0
11072206	14.412	1	17	5806.3	108.8	107.1	4.107	0.047	0.049	1.078	0.108	0.081	-999	1	0	-999	0
11072219	11.993	0	17	6738.5	153.9	148.8	4.224	0.027	0.027	1.383	0.069	0.058	-999	3	0	-999	0
11072292	14.858	1	17	5515.9	97.9	99.1	4.476	0.037	0.047	0.909	0.055	0.065	-999	1	0	-999	0
11072304	15.275	1	17	5696.5	113.3	108.4	3.907	0.055	0.053	1.145	0.075	0.077	-999	1	0	-999	0
11072330	15.776	1	17	5261.7	98.7	91.5	4.495	0.047	0.049	0.838	0.052	0.050	-999	1	0	-999	0
11072353	14.502	1	17	5713.1	105.2	103.7	4.370	0.042	0.044	1.012	0.069	0.070	-999	1	0	-999	0
11072394	14.782	1	17	4882.6	80.4	73.9	4.553	0.030	0.028	0.777	0.041	0.039	0	1	0	-999	0
11072442	15.082	4	17	5716.4	116.1	111.0	3.811	0.052	0.051	1.244	0.073	0.080	-999	1	0	-999	0
11072471	14.965	1	17	6140.5	123.0	119.2	4.266	0.049	0.049	1.012	0.073	0.069	-999	1	0	-999	0
11072481	15.616	1	17	4675.3	67.2	65.9	4.514	0.020	0.017	0.775	0.020	0.017	0	1	1	-999	0
11072519	12.938	0	17	5809.2	118.4	106.4	4.276	0.036	0.035	1.143	0.059	0.065	-999	1	0	-999	0
11072604	15.444	1	17	5504.9	109.3	103.8	4.357	0.106	0.113	0.907	0.067	0.063	-999	1	-999	-999	0
11072605	13.41	0	17	5420.9	104.5	101.3	3.898	0.023	0.025	1.206	0.033	0.045	-999	1	0	-999	0
11072635	13.901	1	17	6350.5	125.8	123.9	4.233	0.039	0.042	1.034	0.070	0.069	-999	1	0	-999	0
11072666	15.621	2	3	5642.1	109.2	100.2	4.596	0.022	0.026	0.816	0.034	0.036	-999	1	0	-999	0
11072681	14.951	1	17	5526.6	105.3	103.5	4.410	0.046	0.047	0.911	0.070	0.067	-999	1	0	-999	0
11072687	14.615	1	17	5143.8	92.9	85.4	4.552	0.027	0.036	0.816	0.040	0.052	0	1	0	-999	0
11072819	12.82	0	17	6243.0	114.8	115.0	3.870	0.030	0.052	1.497	0.067	0.158	-999	1	0	-999	0
11072943	14.766	1	17	5454.0	109.7	107.0	3.969	0.040	0.042	1.005	0.063	0.065	-999	1	0	-999	0
11072982	12.835	0	17	5001.2	89.6	82.9	3.053	0.106	0.092	1.006	0.254	0.182	2	2	0	1	0
11073029	12.714	0	17	5829.6	101.3	100.2	4.399	0.033	0.039	1.045	0.061	0.069	-999	1	0	-999	0
11073099	12.581	0	17	6016.3	120.1	116.0	4.323	0.044	0.042	0.962	0.071	0.066	-999	1	0	-999	0
11073118	13.088	0	17	6608.0	141.9	137.1	3.996	0.043	0.039	1.186	0.089	0.054	-999	3	0	-999	0
11073124	15.073	1	17	5702.2	115.0	110.8	4.337	0.047	0.049	0.966	0.075	0.073	-999	1	0	-999	0
11073181	14.76	1	17	5805.5	101.9	100.8	4.433	0.035	0.046	0.989	0.058	0.071	-999	1	0	-999	0
11073211	15.297	0	17	5371.1	86.4	79.1	4.379	0.021	0.016	0.788	0.028	0.022	2	1	0	-999	0
11073223	14.947	1	17	5723.4	115.5	114.1	4.058	0.061	0.052	1.057	0.100	0.076	3	1	0	-1	0
11073237	14.81	1	17	5280.5	101.3	92.6	4.409	0.044	0.039	0.912	0.058	0.051	-999	1	0	-999	0
11073242	15.784	4	17	5969.9	109.4	106.2	4.421	0.042	0.055	1.030	0.060	0.068	-999	1	0	-999	0
11073289	15.186	4	17	4968.5	83.4	77.2	4.511	0.036	0.028	0.798	0.045	0.034	2	3	0	-999	0
11073351	14.665	1	17	5998.4	108.7	107.2	4.349	0.036	0.042	1.121	0.062	0.070	0	1	0	0	0
11073392	14.515	1	17	5774.8	114.3	111.9	4.011	0.053	0.039	1.095	0.093	0.068	2	1	0	-999	0
11073408	15.869	2	17	5328.7	96.7	82.8	4.239	0.062	0.061	0.902	0.051	0.040	-999	1	0	-999	0
11073540	15.829	1	17	5071.9	69.3	75.8	4.414	0.030	0.030	0.823	0.022	0.022	1	1	1	-999	0
11073549	14.419	1	17	5920.8	100.2	100.0	4.396	0.030	0.038	1.088	0.053	0.066	-999	1	0	-999	0
11073559	12.78	1	17	5247.6	85.3	71.7	4.411	0.029	0.022	0.807	0.036	0.025	-999	1	0	-999	0
11073567	10.579	0	17	6469.0	146.0	179.0	3.924	0.266	0.114	1.450	0.198	0.297	2	2	-999	-999	1
11073569	14.821	1	17	5342.7	100.9	93.6	4.461	0.043	0.042	0.867	0.063	0.057	-999	1	0	-999	0
11073621	15.148	1	17	4983.6	84.4	80.8	4.618	0.019	0.026	0.728	0.031	0.038	1	1	0	-999	0
11073622	10.579	4	17	5383.9	90.9	89.5	4.540	0.023	0.034	0.886	0.036	0.044	2	3	1	-999	0
11073656	15.198	4	17	5523.0	97.5	96.4	4.521	0.032	0.044	0.867	0.044	0.053	-999	1	-999	1	0
11073659	15.014	1	17	5099.1	89.2	85.4	4.589	0.021	0.031	0.776	0.035	0.047	1	1	0	-999	0
11073672	15.565	4	17	4961.3	97.7	92.1	4.538	0.046	0.054	0.800	0.044	0.043	1	1	-999	-999	0
11073691	15.489	1	3	5286.2	101.9	91.7	4.081	0.054	0.051	0.891	0.053	0.043	-999	1	0	-999	0
11073723	15.809	2	2	5647.9	101.0	96.4	4.466	0.042	0.056	0.937	0.057	0.064	-999	1	0	-999	0
11073754	13.237	0	17	6502.7	134.1	128.4	4.145	0.034	0.038	1.205	0.052	0.072	-999	1	0	-999	0
11073818	13.877	1	17	5228.0	83.4	75.8	4.565	0.031	0.024	0.711	0.040	0.032	-999	1	0	-999	0
11073830	15.358	1	17	4509.6	77.0	73.4	4.599	0.023	0.021	0.710	0.030	0.027	1	1	0	-999	0
11073839	15.151	1	17	5541.5	95.3	93.3	4.497	0.031	0.044	0.909	0.049	0.061	-999	1	0	-999	0
11073849	14.837	1	17	5592.6	98.8	86.5	4.387	0.041	0.032	0.784	0.049	0.033	-999	1	0	-999	0
11073906	15.533	1	17	5014.5	89.3	82.5	4.553	0.031	0.035	0.795	0.041	0.046	0	1	0	-999	0
11073910	11.701	0	17	5532.8	112.7	108.9	3.795	0.114	0.102	1.149	0.147	0.126	8	1	-999	-999	0
11073945	14.647	1	17	6007.2	117.2	112.0	4.218	0.046	0.047	1.120	0.073	0.085	-999	1	0	-999	0
11073958	14.206	1	17	5893.8	114.8	102.2	4.200	0.035	0.039	1.170	0.060	0.080	-999	1	0	-999	0
11073977	15.396	1	17	5103.3	109.4	100.5	3.698	0.065	0.080	1.129	0.126	0.143	-999	1	0	-999	0
11074010	15.724	2	17	5292.7	94.5	89.4	4.574	0.026	0.038	0.805	0.037	0.042	-999	1	0	-999	0
11074022	15.462	10	10	5984.8	116.3	109.6	4.229	0.061	0.061	1.104	0.078	0.084	-999	1	0	-999	0
11074048	15.372	1	17	4716.1	80.8	76.3	4.554	0.029	0.022	0.758	0.036	0.029	0	1	0	-999	0
11074063	14.028	1	17	5602.9	114.8	106.0	4.003	0.041	0.040	1.037	0.069	0.066	-999	1	0	-999	0
11074087	13.501	1	17	5363.7	93.1	91.6	4.519	0.027	0.038	0.887	0.043	0.053	1	1	0	-999	0
11074131	15.964	0	17	5788.6	112.2	109.7	3.292	0.030	0.031	1.826	0.068	0.064	2	2	0	-999	0
11074134	15.477	1	17	5261.0	98.9	91.9	4.500	0.047	0.052	0.847	0.053	0.053	-999	1	0	-999	0
11074140	12.892	0	17	6631.4	141.1	146.6	4.264	0.031	0.033	1.269	0.052	0.051	-999	1	0	-999	0
11074160	15.403	1	17	4621.2	83.6	78.8	4.621	0.022	0.020	0.666	0.027	0.022	1	1	0	-999	0
11074168	14.65	1	17	5903.6	112.3	109.0	4.312	0.047	0.048	1.042	0.075	0.077	-999	1	0	-999	0
11074197	13.385	0	17	5115.8	90.3	83.1	3.401	0.058	0.077	1.314	0.151	0.195	2	2	0	-999	0
11074251	12.939	0	17	5909.0	112.7	108.2	4.114	0.027	0.036	1.292	0.046	0.076	9	1	0	-999	0
11074255	15.477	1	3	5972.0	108.1	106.1	4.386	0.043	0.053	1.049	0.064	0.074	-999	1	0	-999	0
11074374	14.588	1	17	5841.4	122.9	114.6	3.807	0.153	0.151	1.284	0.180	0.140	-999	1	-999	-999	0
11074378	14.688	1	17	5345.7	117.4	111.5	3.804	0.039	0.045	1.137	0.076	0.084	0	1	0	-999	0
11074380	13.989	0	17	5074.3	110.3	99.2	3.644	0.040	0.059	1.316	0.094	0.139	2	1	0	-999	0
11074531	15.679	1	17	5491.6	108.8	103.0	4.384	0.062	0.059	0.901	0.068	0.062	-999	1	0	-999	0
11074612	15.062	1	17	5136.1	94.5	87.9	4.548	0.029	0.037	0.817	0.041	0.051	0	1	0	-999	0
11074631	14.715	1	17	5725.0	110.5	112.2	4.105	0.051	0.047	1.039	0.102	0.076	-999	1	0	-999	0
11074643	15.283	1	17	4987.1	81.1	78.1	4.555	0.022	0.033	0.856	0.035	0.043	1	1	0	-999	0
11074681	13.797	1	17	5677.1	117.3	113.0	3.971	0.037	0.036	0.909	0.057	0.050	-999	1	0	-999	0
11074732	15.699	1	17	4416.9	80.6	73.8	4.606	0.022	0.020	0.695	0.029	0.025	1	1	0	-999	0
11074776	16.776	3	5	4488.8	86.6	82.5	4.600	0.027	0.027	0.706	0.033	0.032	0	1	0	-999	0
11074804	14.527	1	17	5759.6	107.4	104.4	4.394	0.042	0.047	0.981	0.071	0.075	-999	1	0	-999	0
11074835	14.499	1	17	4971.5	94.6	84.8	3.540	0.058	0.081	1.213	0.148	0.188	2	3	0	0	0
11074880	15.024	1	17	4996.3	83.3	86.7	3.025	0.084	0.107	1.228	0.241	0.249	2	2	0	-999	0
11075008	15.203	1	17	5526.1	112.8	111.3	3.830	0.046	0.047	1.164	0.073	0.080	-999	1	0	-999	0
11075018	15.872	2	2	5486.5	104.8	101.8	4.427	0.058	0.061	0.901	0.065	0.064	0	1	0	-999	0
11075038	14.039	1	17	5587.5	93.6	93.7	4.521	0.023	0.033	0.902	0.038	0.049	-999	1	0	-999	0
11075043	15.696	1	17	5519.4	93.1	92.0	4.469	0.033	0.045	0.988	0.049	0.057	-999	1	0	-999	0
11075054	13.814	1	17	5734.2	110.3	105.9	4.247	0.037	0.041	1.050	0.071	0.073	-999	1	0	-999	0
11075089	15.999	4	17	5221.9	85.9	77.6	4.385	0.045	0.039	0.848	0.042	0.031	0	1	0	-999	0
11075095	14.915	1	17	6306.8	119.6	120.2	4.319	0.037	0.041	1.189	0.058	0.073	-999	1	0	-999	0
11075102	13.947	1	17	5449.2	94.0	88.0	4.553	0.020	0.032	0.859	0.032	0.045	-999	1	0	-999	0
11075176	15.626	1	17	5518.5	96.5	95.6	4.529	0.027	0.040	0.886	0.043	0.055	-999	1	0	-999	0
11075209	15.031	1	3	5138.0	110.8	102.3	3.697	0.050	0.069	1.173	0.106	0.140	0	1	0	-999	0
11075390	15.915	1	17	5710.8	106.7	98.7	4.544	0.026	0.033	0.886	0.045	0.047	-999	1	0	-999	0
11075397	15.255	1	17	5877.2	119.8	116.4	3.905	0.067	0.058	1.217	0.108	0.082	-999	1	0	-999	0
11075435	15.865	1	17	4823.6	87.0	80.6	4.593	0.024	0.029	0.744	0.036	0.038	0	1	0	-999	0
11075446	13.298	0	17	6241.8	127.1	124.7	4.008	0.038	0.037	1.009	0.064	0.060	-999	1	0	-999	0
11075448	10.347	1	17	6466.4	141.7	120.0	4.181	0.030	0.028	1.326	0.060	0.050	-999	1	0	-999	0
11075456	10.499	1	17	6424.1	148.1	124.5	4.222	0.032	0.031	1.277	0.060	0.055	-999	1	0	-999	0
11075483	14.765	1	17	6004.1	118.5	114.5	4.261	0.042	0.047	1.099	0.074	0.082	-999	1	0	-999	0
11075488	15.562	1	17	5404.2	107.5	94.5	4.366	0.054	0.046	0.878	0.064	0.050	0	1	0	-999	0
11075499	14.834	1	17	5771.3	112.7	107.5	4.437	0.034	0.042	0.980	0.060	0.072	-999	1	0	-999	0
11075500	16.161	3	5	4723.6	87.7	83.2	4.628	0.022	0.026	0.694	0.034	0.035	1	1	0	-999	0
11075504	16.052	3	5	4682.7	85.6	79.9	4.623	0.021	0.026	0.698	0.033	0.033	0	1	0	-999	0
11075506	15.213	1	17	5607.1	116.3	112.0	3.921	0.049	0.050	1.101	0.072	0.073	-999	1	0	-999	0
11075520	15.367	1	17	5138.3	88.4	83.4	4.557	0.020	0.031	0.867	0.035	0.041	1	1	0	-999	0
11075529	13.352	1	17	4921.0	84.5	82.2	3.397	0.068	0.090	1.239	0.179	0.215	2	2	0	-999	0
11075616	15.667	1	17	5226.4	97.1	90.5	4.557	0.027	0.039	0.822	0.041	0.053	0	1	0	-999	0
11075624	13.33	0	17	6129.7	119.7	120.1	4.180	0.042	0.041	0.996	0.079	0.067	-999	1	0	-999	0
11075688	16.538	3	17	3665.7	133.7	111.7	4.743	0.064	0.062	0.463	0.072	0.078	0	1	-999	-999	0
11075720	15.529	1	17	4666.6	81.5	74.9	4.599	0.022	0.025	0.724	0.032	0.033	0	1	0	-999	0
11075759	14.501	1	17	6059.3	116.5	115.4	4.219	0.041	0.044	1.141	0.069	0.085	-999	1	0	-999	0
11075788	15.818	1	17	5068.2	92.9	87.7	4.576	0.025	0.035	0.785	0.040	0.048	1	1	0	-999	0
11075853	14.119	10	10	6165.8	124.7	116.8	3.962	0.049	0.043	1.220	0.120	0.067	-999	1	0	-999	0
11075871	13.551	0	17	6261.6	122.9	120.3	4.281	0.032	0.041	1.172	0.062	0.070	-999	1	0	-999	0
11075917	15.801	1	17	3976.0	79.6	77.7	4.644	0.015	0.015	0.592	0.014	0.014	1	1	0	-999	0
11075949	15.582	2	3	5776.1	111.1	109.4	4.181	0.058	0.061	1.033	0.089	0.080	-999	1	0	-999	0
11075987	15.716	1	17	4859.0	86.0	78.7	4.559	0.030	0.030	0.771	0.040	0.038	0	1	0	-999	0
11075997	14.54	6	13	6407.4	134.9	134.9	4.182	0.040	0.037	1.292	0.062	0.064	-999	1	0	-999	0
11076052	15.928	2	3	5811.1	111.0	108.7	4.153	0.068	0.071	1.060	0.095	0.084	-999	1	0	-999	0
11076084	15.651	1	17	5701.6	115.4	110.0	4.289	0.097	0.096	0.952	0.073	0.067	-999	1	0	-999	0
11076135	15.441	1	17	5074.1	105.7	87.2	3.354	0.099	0.109	1.429	0.194	0.215	0	2	0	-999	0
11076168	14.637	1	14	6489.4	129.1	123.2	3.895	0.043	0.045	1.530	0.083	0.097	-999	3	0	-999	0
11076176	14.907	1	17	5255.4	79.5	72.1	4.269	0.038	0.040	0.874	0.031	0.024	3	1	0	-1	0
11076199	14.209	1	17	5434.7	100.7	105.3	4.413	0.034	0.037	1.011	0.054	0.054	-999	1	0	-999	0
11076257	13.221	2	17	4921.6	82.3	80.0	3.252	0.150	0.154	1.276	0.215	0.246	2	2	-999	-999	0
11076263	12.023	0	17	4974.2	85.8	81.2	3.481	0.063	0.090	1.210	0.168	0.213	2	2	0	-999	0
11076275	13.551	0	17	5973.2	101.5	102.0	4.402	0.027	0.037	1.074	0.052	0.064	-999	1	0	-999	0
11076276	15.117	1	17	5752.6	110.7	106.3	4.248	0.050	0.052	1.000	0.077	0.075	-999	1	0	-1	0
11076279	15.87	1	10	6533.1	131.1	125.3	3.905	0.040	0.042	1.532	0.082	0.089	3	3	0	-1	0
11076304	13.968	1	17	5547.6	112.1	102.0	3.966	0.033	0.032	1.130	0.051	0.057	-999	1	0	-999	0
11076333	15.171	1	17	5632.3	108.1	104.3	4.226	0.052	0.052	0.959	0.073	0.069	-999	1	0	-999	0
11076344	15.113	1	17	5267.4	95.4	89.7	4.547	0.028	0.039	0.837	0.041	0.055	1	1	0	-999	0
11076346	13.988	1	17	6131.7	120.2	118.3	4.219	0.041	0.043	1.017	0.074	0.071	1	1	0	-999	0
11076347	14.978	1	17	5466.1	113.5	109.8	2.533	0.435	0.079	0.905	0.887	0.164	2	2	0	-999	0
11076400	14.288	1	17	4845.3	84.6	79.5	4.597	0.021	0.027	0.742	0.031	0.037	1	1	0	1	0
11076477	15.082	1	17	5662.1	110.3	103.4	4.480	0.048	0.049	0.815	0.054	0.051	-999	1	0	-999	0
11076488	12.72	0	17	4813.0	83.9	78.5	3.383	0.080	0.084	1.113	0.204	0.185	2	2	0	-999	0
11076500	13.868	1	17	6395.6	125.5	120.6	3.955	0.034	0.042	1.396	0.065	0.108	-999	1	0	-999	0
11076566	15.015	1	17	5619.1	105.4	102.0	4.356	0.052	0.051	0.938	0.072	0.068	-999	1	0	-999	0
11079785	14.451	1	17	5661.8	104.5	95.8	4.261	0.041	0.040	1.090	0.059	0.064	-999	1	0	-999	0
11079859	15.025	1	17	5813.7	118.7	115.0	4.039	0.063	0.057	1.108	0.120	0.081	-999	1	0	-999	0
11079903	13.584	0	17	6298.0	126.3	114.7	4.213	0.038	0.041	1.083	0.068	0.075	-999	1	0	-999	0
11079970	14.742	10	12	6266.4	124.3	122.3	3.905	0.049	0.057	1.448	0.092	0.137	-999	1	0	-999	0
11079971	11.55	0	17	6569.4	139.1	130.8	3.996	0.032	0.033	1.499	0.072	0.074	-999	3	0	-999	0
11079982	12.966	0	17	6754.3	141.3	138.7	4.247	0.028	0.030	1.362	0.060	0.053	-999	3	0	-999	0
11080002	15.865	1	17	5309.4	121.6	109.2	4.016	0.074	0.062	0.920	0.075	0.062	-999	1	0	-999	0
11080007	13.786	1	17	6230.4	121.4	116.4	4.164	0.038	0.042	1.099	0.072	0.079	-999	1	0	-999	0
11080011	14.79	1	17	5277.9	97.3	92.7	4.534	0.030	0.041	0.847	0.043	0.057	0	1	0	-999	0
11080035	15.942	2	17	5312.4	129.6	122.5	3.942	0.058	0.064	0.973	0.084	0.083	-999	1	0	-999	0
11080130	15.965	1	17	5507.7	131.2	124.2	4.021	0.135	0.133	0.995	0.122	0.105	0	1	-999	-999	0
11080173	14.628	1	17	5662.8	112.2	111.1	3.917	0.042	0.041	1.093	0.067	0.063	-999	1	0	-999	0
11080186	15.903	2	17	5311.3	100.7	93.9	4.528	0.043	0.049	0.805	0.048	0.049	-999	1	0	-999	0
11080229	15.268	1	17	5044.5	43.4	55.5	4.470	0.018	0.016	0.763	0.015	0.015	0	1	1	-999	0
11080257	15.774	1	17	5192.6	87.8	80.9	4.407	0.045	0.039	0.841	0.043	0.032	2	1	0	-999	0
11080292	15.954	4	17	5651.8	106.6	102.4	4.399	0.064	0.071	0.946	0.068	0.069	-999	1	0	-999	0
11080366	14.915	1	17	5916.2	104.4	108.5	4.333	0.042	0.044	1.155	0.060	0.065	-999	1	0	-999	0
11080405	15.629	2	17	5080.0	91.0	85.0	4.521	0.038	0.040	0.827	0.047	0.045	1	1	0	0	0
11080408	15.594	2	3	5708.0	113.0	107.9	4.231	0.066	0.066	0.988	0.079	0.075	-999	1	0	-999	0
11080437	15.21	1	17	5612.2	103.0	100.6	4.449	0.040	0.049	0.934	0.061	0.068	-999	1	0	-999	0
11080533	13.729	1	17	6509.4	135.5	130.0	4.250	0.035	0.040	1.139	0.059	0.068	-999	1	0	-999	0
11080536	15.765	4	17	6010.2	110.7	107.7	4.128	0.092	0.089	1.163	0.095	0.097	-999	1	0	-999	0
11080562	13.18	1	17	6359.0	142.2	128.6	4.155	0.032	0.038	1.240	0.053	0.070	-999	1	0	-999	0
11080618	12.656	0	17	6416.9	131.2	127.3	4.021	0.035	0.036	1.393	0.071	0.070	-999	1	0	-999	0
11080768	14.093	1	17	5970.0	161.0	179.0	4.521	0.040	0.216	0.996	0.122	0.122	-999	2	-999	-999	1
11080816	15.109	1	17	5913.8	125.3	119.9	4.071	0.055	0.052	0.998	0.079	0.067	-999	1	0	-999	0
11080827	14.856	1	17	5307.8	120.2	113.0	3.730	0.047	0.052	0.942	0.072	0.079	-999	1	0	-999	0
11080880	13.653	1	17	6097.6	115.5	117.5	4.296	0.039	0.038	1.125	0.069	0.071	-999	1	0	-999	0
11080894	12.901	0	17	5383.9	99.9	96.8	4.534	0.027	0.038	0.854	0.041	0.054	1	1	0	-999	0
11080913	12.884	0	17	5939.6	123.0	115.4	3.917	0.038	0.037	1.094	0.067	0.065	-999	1	0	-999	0
11080924	14.989	1	17	5637.4	118.3	113.2	3.985	0.049	0.045	1.062	0.073	0.070	-999	1	0	-999	0
11080945	13.175	0	17	6636.6	134.3	125.7	3.907	0.031	0.034	1.503	0.073	0.082	1	3	0	-999	0
11081036	14.847	1	17	5479.3	109.1	101.9	4.443	0.046	0.043	0.848	0.063	0.056	-999	1	0	-999	0
11081042	14.363	1	17	5682.5	102.0	102.4	4.397	0.039	0.042	1.013	0.065	0.070	-999	1	0	-999	0
11081103	15.523	1	17	5729.2	120.6	112.7	3.935	0.066	0.062	1.136	0.084	0.080	-999	1	0	-999	0
11081109	13.882	1	17	6154.5	119.4	119.5	4.218	0.038	0.042	1.064	0.071	0.076	-999	1	0	-999	0
11081113	15.693	4	17	4740.2	29.9	43.7	4.499	0.013	0.013	0.777	0.012	0.012	1	1	1	-999	0
11081133	15.62	1	17	5368.0	103.5	87.5	4.339	0.048	0.044	0.872	0.057	0.042	0	1	0	-999	0
11081147	15.439	1	3	5889.9	115.7	112.6	4.314	0.055	0.055	1.037	0.076	0.078	1	1	0	-999	0
11081151	15.042	1	17	6064.0	118.5	117.3	4.248	0.043	0.045	1.136	0.069	0.076	-999	1	0	-999	0
11081196	13.745	1	17	6329.4	117.3	121.8	4.299	0.031	0.037	1.210	0.059	0.066	-999	1	0	-999	0
11081201	15.266	1	17	5924.8	109.4	112.3	4.120	0.049	0.056	1.134	0.090	0.093	-999	1	0	-999	0
11081207	14.357	0	17	4975.9	91.8	86.8	3.532	0.066	0.085	1.137	0.163	0.184	2	3	0	-999	0
11081247	16.576	5	17	4530.5	86.6	82.8	4.617	0.024	0.028	0.693	0.035	0.033	0	1	0	-999	0
11081252	15.379	1	17	5652.1	116.8	106.3	4.386	0.065	0.060	0.831	0.064	0.052	-999	1	0	-999	0
11081282	15.431	1	17	5227.5	90.3	79.7	4.403	0.041	0.034	0.845	0.047	0.033	0	1	0	-999	0
11081305	12.785	0	17	6472.4	149.9	123.5	4.195	0.030	0.036	1.220	0.048	0.066	-999	1	0	-999	0
11081351	16.098	5	5	4870.3	86.5	85.4	3.176	0.173	0.182	1.239	0.249	0.256	0	2	-999	-999	0
11081404	15.359	1	17	3867.2	20.5	13.8	4.981	0.018	0.010	0.312	0.011	0.010	0	1	0	-999	0
11081423	15.562	1	17	5048.6	95.1	87.9	4.542	0.033	0.036	0.805	0.044	0.047	1	1	0	-999	0
11081468	13.925	2	17	6323.1	116.3	116.7	4.365	0.028	0.035	1.124	0.049	0.065	-999	1	0	-999	0
11081521	14.086	10	10	6215.6	131.8	125.9	4.091	0.043	0.041	0.965	0.069	0.059	-999	1	0	-999	0
11081526	15.957	4	17	5082.7	96.0	90.3	4.569	0.028	0.037	0.792	0.042	0.049	1	1	0	-999	0
11081539	15.303	1	17	5763.8	115.3	109.8	4.295	0.051	0.052	0.994	0.076	0.075	1	1	0	-999	0
11081546	14.667	1	17	5946.9	111.9	110.1	4.363	0.040	0.046	1.048	0.070	0.078	-999	1	0	-999	0
11081547	15.824	1	17	5518.3	100.7	100.0	4.495	0.038	0.051	0.901	0.052	0.061	1	1	0	-999	0
11081572	14.61	1	17	6219.1	124.5	115.8	4.250	0.043	0.041	1.129	0.066	0.072	1	1	0	-999	0
11081599	15.963	4	17	5138.8	98.1	91.6	4.555	0.031	0.042	0.809	0.044	0.051	6	1	0	-999	0
11081602	13.142	0	17	5756.1	108.6	119.3	3.875	0.034	0.034	1.141	0.064	0.060	6	1	0	-999	0
11081611	14.892	1	17	5556.5	111.0	106.9	4.323	0.044	0.044	0.979	0.065	0.065	-999	1	0	-999	0
11081617	15.352	1	17	5398.7	104.6	99.6	4.458	0.045	0.050	0.903	0.060	0.060	6	1	0	-999	0
11081697	13.716	1	17	5331.4	86.3	70.9	3.069	0.085	0.070	0.872	0.162	0.125	1	2	0	-999	0
11081723	15.21	1	17	5520.0	166.0	166.0	4.572	0.036	0.153	0.917	0.083	0.102	-999	2	-999	-999	1
11081776	15.216	1	17	5484.3	93.6	97.3	4.517	0.027	0.039	0.902	0.042	0.050	-999	1	0	-999	0
11081806	14.049	1	17	5921.9	106.7	105.8	4.402	0.034	0.043	1.031	0.061	0.074	-999	1	0	-999	0
11081830	15.736	2	17	5631.9	102.2	97.9	4.511	0.035	0.048	0.910	0.052	0.057	-999	1	0	-999	0
11081845	14.756	1	17	5798.0	119.1	115.3	3.938	0.042	0.041	1.022	0.066	0.060	-999	1	0	-999	0
11081854	15.45	1	17	5744.8	113.0	108.4	4.238	0.054	0.056	1.000	0.079	0.076	-999	1	0	-999	0
11081874	15.049	1	17	4870.5	71.1	70.5	4.597	0.013	0.019	0.813	0.025	0.033	1	1	-999	-999	0
11081962	15.18	1	17	5619.3	114.4	110.5	4.036	0.192	0.181	1.028	0.138	0.103	-999	1	-999	-999	0
11082020	15.856	1	17	5897.2	116.0	111.4	4.307	0.066	0.066	1.042	0.076	0.079	-999	1	0	-999	0
11082029	15.966	4	17	5208.4	91.1	81.7	4.414	0.046	0.039	0.842	0.047	0.034	0	1	0	-999	0
11082044	15.525	1	17	5451.4	97.7	93.5	4.555	0.023	0.035	0.855	0.039	0.051	-999	1	0	-999	0
11082056	13.819	1	17	5670.6	120.2	113.1	3.977	0.038	0.037	0.945	0.062	0.054	-999	1	0	-999	0
11082087	15.755	1	17	5253.6	96.5	83.8	4.415	0.048	0.039	0.847	0.054	0.039	0	1	0	-999	0
11082093	14.283	1	17	5834.4	118.2	113.0	4.269	0.043	0.043	0.944	0.070	0.066	-999	1	0	-999	0
11082098	15.388	1	17	5509.6	102.3	101.3	4.472	0.039	0.049	0.907	0.057	0.065	-999	1	0	-999	0
11082111	13.508	0	17	5111.1	117.9	105.4	3.720	0.045	0.060	1.086	0.092	0.116	0	1	0	-999	0
11082123	14.598	1	17	5910.2	108.0	115.0	4.096	0.042	0.055	1.138	0.097	0.092	-999	1	0	-999	0
11082135	15.673	0	17	5141.6	99.3	90.6	3.450	0.062	0.083	1.192	0.152	0.191	2	2	0	-999	0
11082138	15.909	1	17	4883.3	90.7	85.7	4.599	0.026	0.031	0.726	0.035	0.035	1	1	0	-999	0
11082315	15.387	4	17	5874.2	103.4	100.6	4.450	0.032	0.044	0.998	0.051	0.065	-999	1	0	-999	0
11082324	14.055	1	17	5509.0	105.8	102.8	4.404	0.044	0.045	0.906	0.070	0.065	-999	1	0	-999	0
11082360	12.843	0	17	6001.5	122.0	118.2	4.172	0.043	0.041	0.976	0.076	0.066	-999	1	0	-999	0
11082391	15.303	1	17	5529.9	103.6	99.5	4.503	0.038	0.052	0.899	0.053	0.060	-999	1	0	-999	0
11082397	15.335	1	17	5971.0	161.0	179.0	4.381	0.149	0.182	0.873	0.120	0.080	-999	2	-999	-999	1
11082403	12.606	0	17	6829.8	142.3	137.3	4.229	0.028	0.031	1.410	0.063	0.062	-999	1	0	-999	0
11082428	15.365	1	17	5555.4	107.2	105.9	4.397	0.052	0.053	0.919	0.070	0.067	-999	1	0	-999	0
11082474	13.797	10	17	4509.0	157.0	157.0	4.612	0.052	0.024	0.656	0.073	0.053	0	2	-999	-999	1
11082552	15.869	4	17	5755.7	114.2	111.1	4.080	0.080	0.083	1.064	0.095	0.078	-999	1	0	-999	0
11082639	14.956	1	17	5805.6	111.3	108.4	4.359	0.049	0.052	0.999	0.074	0.076	-999	1	0	-999	0
11082647	12.103	0	17	6462.5	131.9	135.5	4.215	0.080	0.084	1.282	0.067	0.066	1	1	-999	-999	0
11082696	12.707	0	17	5826.0	103.4	101.1	4.391	0.037	0.041	1.024	0.066	0.070	-999	1	0	-999	0
11082699	14.577	1	17	6116.1	76.2	60.5	4.628	0.014	0.013	0.828	0.016	0.016	-999	1	0	-999	0
11082730	14.914	1	17	5847.3	110.1	99.4	4.175	0.043	0.046	1.155	0.068	0.082	-999	1	0	-999	0
11082738	16.092	5	5	5173.3	92.8	86.8	4.672	0.024	0.026	0.678	0.029	0.029	0	1	0	-999	0
11082759	15.782	1	17	5477.0	164.0	180.0	4.578	0.036	0.135	0.876	0.082	0.101	0	2	-999	-999	1
11082762	14.915	1	17	5881.5	111.2	112.1	4.077	0.053	0.062	1.129	0.109	0.087	1	1	0	-999	0
11082784	14.051	0	17	5950.8	112.0	115.0	3.884	0.033	0.033	1.140	0.064	0.066	2	1	0	-999	0
11082795	13.791	1	17	5040.6	112.4	103.5	3.775	0.040	0.052	1.129	0.082	0.105	0	1	0	1	0
11082831	15.219	1	17	6153.6	115.2	110.9	3.973	0.065	0.067	1.371	0.095	0.107	-999	1	0	-999	0
11082923	13.241	0	17	6029.7	121.4	116.6	3.964	0.041	0.039	1.082	0.068	0.067	-999	1	0	-999	0
11082933	15.96	1	17	5841.7	111.2	108.4	4.237	0.082	0.079	1.041	0.084	0.081	-999	1	0	-999	0
11082989	15.393	1	17	5391.9	97.4	94.5	4.530	0.030	0.045	0.866	0.044	0.057	-999	1	0	-999	0
11083030	15.11	1	17	5639.8	102.8	100.6	4.439	0.042	0.050	0.942	0.063	0.069	-999	1	0	-999	0
11083068	15.328	1	17	6103.6	117.8	111.0	4.278	0.103	0.149	1.173	0.098	0.089	-999	1	-999	-999	0
11083084	13.587	0	17	6235.6	125.2	118.0	4.283	0.101	0.152	1.166	0.099	0.087	-999	1	-999	-999	0
11083086	15.7	4	17	5440.8	102.3	98.2	4.596	0.028	0.033	0.795	0.046	0.050	-999	1	0	-999	0
11083109	14.296	1	17	5230.3	112.1	104.6	3.708	0.039	0.049	1.203	0.084	0.099	-999	1	0	-999	0
11083149	15.632	2	3	5612.6	99.3	95.6	4.498	0.036	0.049	0.917	0.052	0.059	-999	1	0	-999	0
11083170	11.332	0	17	5957.1	117.5	110.3	3.887	0.035	0.034	1.117	0.067	0.061	0	1	0	-999	0
11083200	15.008	1	17	6022.1	108.0	101.9	4.065	0.049	0.058	1.247	0.075	0.101	-999	1	0	-999	0
11083227	15.012	1	17	5517.8	108.4	100.7	4.281	0.051	0.050	0.911	0.065	0.057	-999	1	0	-999	0
11083236	12.027	0	17	5219.5	108.6	103.2	3.797	0.031	0.036	1.178	0.067	0.074	2	1	0	-999	0
11083240	13.39	1	17	5492.6	107.7	104.1	3.961	0.030	0.032	1.090	0.053	0.058	-999	1	0	-999	0
11083249	14.602	1	17	5754.4	113.4	110.9	4.124	0.051	0.048	0.984	0.078	0.066	-999	1	0	-999	0
11083282	15.104	1	17	5728.6	111.9	105.4	4.247	0.053	0.055	0.991	0.077	0.075	-999	1	0	-999	0
11083288	15.447	1	17	5508.8	102.2	100.5	4.447	0.050	0.057	0.907	0.062	0.065	-999	1	0	-999	0
11083366	12.015	0	17	6370.8	132.6	121.8	4.207	0.038	0.040	1.147	0.060	0.077	-999	1	0	-999	0
11083379	15.264	1	17	5584.8	112.7	106.8	4.080	0.072	0.070	0.991	0.076	0.073	-999	1	0	-999	0
11083412	11.53	0	17	6654.7	129.3	136.3	3.921	0.032	0.033	1.640	0.074	0.080	1	1	0	-999	0
11083439	13.229	0	17	5040.6	80.7	76.1	4.501	0.035	0.032	0.848	0.051	0.044	0	1	0	-999	0
11083470	14.49	1	17	6265.3	123.0	119.5	3.940	0.045	0.053	1.357	0.084	0.113	-999	1	0	-999	0
11083549	14.179	1	17	5740.5	112.0	105.6	4.271	0.045	0.047	0.990	0.074	0.074	-999	1	0	-999	0
11083623	14.127	1	17	5929.6	112.1	108.9	4.172	0.037	0.041	1.191	0.058	0.086	-999	1	0	-999	0
11083642	15.178	1	17	5032.1	92.5	83.7	3.480	0.089	0.104	1.282	0.162	0.206	0	2	0	-999	0
11083648	15.478	1	17	6007.8	114.9	110.9	4.331	0.057	0.061	1.076	0.072	0.078	-999	1	0	-999	0
11083719	15.682	1	17	5032.4	96.0	93.3	4.562	0.032	0.027	0.721	0.039	0.030	0	1	0	-999	0
11083867	14.715	1	17	5862.5	126.1	115.6	3.972	0.048	0.044	1.004	0.070	0.060	-999	1	0	-999	0
11083888	15.749	1	17	6169.4	127.4	116.7	4.230	0.056	0.059	1.180	0.070	0.083	3	1	0	-999	0
11083922	14.83	1	17	6014.2	113.6	104.6	3.991	0.044	0.050	1.396	0.068	0.108	-999	1	0	-999	0
11083931	15.604	1	17	5599.2	100.6	96.7	4.509	0.031	0.044	0.910	0.048	0.057	-999	1	0	-999	0
11083935	15.334	1	17	5519.1	106.1	104.3	4.422	0.051	0.054	0.910	0.067	0.066	-999	1	0	-999	0
11083965	13.884	1	17	6653.6	132.8	134.7	3.920	0.038	0.049	1.384	0.074	0.113	-999	1	0	-999	0
11083996	13.487	0	17	6071.0	163.0	163.0	4.231	0.198	0.132	0.968	0.142	0.103	-999	2	-999	-999	1
11084032	15.389	4	17	5964.3	104.6	111.7	4.068	0.061	0.071	1.179	0.098	0.097	-999	1	0	-999	0
11084070	15.642	1	17	5549.3	116.8	111.8	3.980	0.069	0.064	1.033	0.077	0.076	-999	1	0	-999	0
11084073	15.213	1	17	5230.3	110.0	116.5	4.675	0.021	0.021	0.683	0.030	0.030	-999	1	-999	-999	0
11084099	14.542	1	17	5875.8	120.3	114.3	4.332	0.048	0.046	0.918	0.071	0.063	-999	1	0	-999	0
11084107	14.613	1	17	5995.8	125.2	120.7	4.084	0.050	0.047	0.988	0.078	0.064	-999	1	0	-999	0
11084129	14.962	1	17	5616.8	100.1	96.4	4.494	0.030	0.042	0.924	0.048	0.060	-999	1	0	-999	0
11084160	14.121	17	17	5308.6	126.6	113.9	3.679	0.044	0.054	0.950	0.077	0.088	0	1	0	-999	0
11084251	15.66	1	17	5759.4	111.4	112.0	4.152	0.063	0.066	1.036	0.093	0.080	-999	1	0	-999	0
11084256	15.13	10	12	6257.4	124.5	120.0	4.031	0.057	0.058	1.332	0.077	0.095	-999	1	0	-999	0
11084262	15.471	4	17	5073.3	84.7	78.9	4.541	0.031	0.039	0.829	0.042	0.047	0	1	0	-999	0
11084266	15.668	2	17	5446.4	110.6	100.4	4.379	0.058	0.052	0.889	0.067	0.057	-999	1	0	-999	0
11084399	14.458	1	17	6007.9	105.0	101.4	4.426	0.026	0.038	1.045	0.048	0.066	-999	1	0	-999	0
11084431	16.925	5	5	5045.0	181.0	181.0	4.613	0.033	0.077	0.812	0.063	0.095	0	2	-999	-999	1
11084459	15.252	1	17	5856.5	115.8	110.9	4.075	0.056	0.062	1.117	0.112	0.085	-999	1	0	-999	0
11084474	14.501	1	17	4977.0	98.5	88.8	3.656	0.056	0.072	1.141	0.123	0.153	2	1	0	-999	0
11084548	15.387	1	17	5562.1	98.2	97.3	4.470	0.041	0.052	0.918	0.057	0.064	-999	1	0	-999	0
11084549	13.805	1	17	5663.2	111.4	107.4	4.184	0.043	0.041	0.998	0.077	0.068	-999	1	0	-999	0
11084637	15.78	4	17	5685.8	118.9	110.3	3.917	0.072	0.068	1.133	0.086	0.084	-999	1	0	-999	0
11084647	11.635	1	17	5371.5	124.6	96.4	4.164	0.041	0.038	0.895	0.060	0.043	3	1	0	-999	0
11084736	13.154	1	17	6401.0	179.0	246.0	4.240	0.153	0.187	1.189	0.181	0.163	-999	2	0	-999	1
11084738	14.902	1	17	5817.7	134.8	146.1	4.167	0.106	0.125	0.870	0.076	0.068	-999	1	-999	-999	0
11084762	15.452	1	17	6008.3	116.7	112.2	4.202	0.055	0.058	1.128	0.076	0.087	-999	1	0	-999	0
11084804	14.763	1	17	5840.8	114.2	118.3	3.909	0.052	0.043	1.196	0.082	0.073	-999	1	0	-999	0
11084812	15.802	1	17	5848.7	106.0	102.1	4.426	0.044	0.056	0.999	0.061	0.070	-999	1	0	-999	0
11084816	15.268	1	17	5585.5	112.0	108.5	3.918	0.048	0.050	1.095	0.071	0.072	-999	1	0	-999	0
11084834	15.4	0	17	5117.6	92.8	80.8	3.383	0.058	0.075	1.353	0.146	0.190	2	2	0	-999	0
11084869	14.179	1	17	5197.8	82.9	81.9	4.518	0.026	0.036	0.910	0.041	0.052	1	1	0	-999	0
11084921	15.387	1	17	5545.4	114.7	108.3	4.035	0.057	0.053	0.996	0.070	0.069	-999	1	0	-999	0
11084928	13.927	1	17	5054.9	108.2	97.4	3.779	0.045	0.051	0.978	0.083	0.090	0	1	0	-999	0
11085157	14.291	4	16	5548.7	103.4	99.9	4.366	0.040	0.040	0.998	0.062	0.063	1	1	0	-999	0
11085247	14.698	4	16	5620.2	117.1	110.2	4.027	0.048	0.041	1.053	0.070	0.064	-999	1	0	-999	0
11085412	15.376	1	17	5663.8	110.9	103.9	4.451	0.052	0.051	0.826	0.060	0.053	-999	1	0	-999	0
11085446	15.389	1	17	5886.7	106.6	105.5	4.151	0.058	0.059	1.112	0.087	0.083	-999	1	0	-999	0
11085528	15.334	1	17	4890.8	79.6	70.2	3.455	0.087	0.084	0.929	0.162	0.095	0	2	0	-999	0
11085540	14.126	6	10	6333.0	136.5	127.6	4.255	0.040	0.037	1.182	0.061	0.069	-999	1	0	-999	0
11085552	12.298	1	17	6138.6	122.1	118.1	3.935	0.052	0.038	1.223	0.130	0.066	-999	1	0	-999	0
11085668	14.701	1	17	5401.6	105.9	103.0	3.802	0.035	0.035	1.321	0.053	0.060	-999	1	0	-999	0
11085671	15.649	1	17	5839.6	110.5	97.3	4.290	0.059	0.056	0.777	0.046	0.036	-999	1	0	-999	0
11085762	15.469	1	2	5702.7	96.9	96.0	4.392	0.048	0.054	1.042	0.060	0.066	-999	1	0	-999	0
11085764	15.671	1	17	5461.0	96.2	92.5	4.502	0.039	0.053	0.888	0.052	0.060	-999	1	0	-999	0
11085807	14.765	1	17	5157.6	105.2	88.3	3.530	0.066	0.072	0.938	0.126	0.120	0	1	0	-999	0
11085844	15.88	1	17	4980.6	85.6	81.5	4.603	0.025	0.032	0.744	0.042	0.043	1	1	0	-999	0
11085926	13.361	0	17	6495.5	129.7	139.1	4.152	0.029	0.034	1.268	0.050	0.054	2	1	0	-999	0
11085966	15.144	1	17	5876.1	116.8	112.5	4.374	0.051	0.052	0.924	0.069	0.065	-999	1	0	-999	0
11086022	13.716	1	17	6555.4	140.3	131.1	3.658	0.049	0.043	1.452	0.090	0.070	-999	1	0	-999	0
11086024	15.692	4	17	5937.0	115.8	108.2	4.231	0.077	0.073	1.151	0.073	0.080	-999	1	0	-999	0
11086050	15.548	1	17	5627.0	113.1	107.8	4.179	0.064	0.063	0.970	0.077	0.071	-999	1	0	-999	0
11086111	14.836	1	17	6246.8	120.8	131.3	4.257	0.042	0.041	1.268	0.059	0.065	-999	1	0	-999	0
11086115	14.93	1	17	5933.3	109.8	106.1	4.098	0.044	0.049	1.256	0.063	0.100	-999	1	0	-999	0
11086127	15.075	1	17	5239.9	118.4	109.9	3.700	0.051	0.063	1.235	0.100	0.126	0	1	0	-999	0
11086270	13.384	0	17	6211.4	118.0	116.3	4.313	0.037	0.038	1.121	0.067	0.070	3	1	0	0	0
11086326	15.96	2	17	5221.5	90.3	87.5	4.509	0.031	0.046	0.941	0.041	0.047	-999	1	0	-999	0
11086359	15.833	4	17	5256.0	78.0	71.8	4.247	0.064	0.068	0.875	0.032	0.026	0	1	0	-999	0
11086491	15.24	1	17	5596.3	104.4	103.4	4.416	0.052	0.057	0.931	0.067	0.069	-999	1	0	-999	0
11086499	15.075	1	17	5310.4	100.9	92.7	4.469	0.047	0.046	0.859	0.059	0.055	-999	1	0	-999	0
11086520	13.041	0	17	6011.1	123.9	120.4	3.958	0.040	0.037	0.992	0.065	0.057	-999	1	0	-999	0
11086542	12.511	0	17	6165.8	126.9	102.7	4.204	0.034	0.040	1.127	0.069	0.076	6	1	0	-999	0
11086545	14.481	1	17	5595.6	105.6	102.3	4.416	0.079	0.099	0.926	0.066	0.066	-999	1	-999	-999	0
11086548	15.811	4	17	5366.4	103.1	92.6	4.143	0.074	0.074	0.896	0.058	0.047	6	1	0	-999	0
11086570	15.273	1	17	5197.0	90.1	84.2	4.580	0.029	0.037	0.758	0.037	0.042	-999	1	0	-999	0
11086581	13.194	0	17	6451.1	130.3	131.7	4.222	0.036	0.036	1.191	0.054	0.067	-999	1	0	-999	0
11086594	13.576	0	17	6475.6	143.9	131.2	4.081	0.035	0.037	1.316	0.057	0.057	-999	1	0	-999	0
11086601	15.21	1	17	5552.3	103.1	100.9	4.374	0.055	0.054	0.918	0.070	0.066	-999	1	0	-999	0
11086624	14.88	10	12	5975.9	122.1	116.9	3.824	0.069	0.062	1.342	0.153	0.084	-999	1	0	-999	0
11086661	15.235	1	17	5047.3	100.5	94.5	4.512	0.058	0.067	0.807	0.046	0.046	0	1	-999	-999	0
11086683	14.982	1	17	5763.7	111.4	105.1	3.839	0.053	0.050	1.187	0.071	0.073	-999	1	0	-999	0
11086711	15.121	1	17	5750.7	108.7	104.8	4.230	0.052	0.053	1.004	0.079	0.076	-999	1	0	-999	0
11086731	15.407	1	17	5836.8	111.9	109.2	4.051	0.074	0.078	1.118	0.109	0.087	-999	1	0	-999	0
11086775	13.425	1	17	5038.0	94.5	82.8	3.309	0.119	0.125	1.411	0.200	0.222	2	2	0	-999	0
11086819	15.091	1	17	5956.4	118.1	109.4	4.252	0.051	0.053	1.084	0.075	0.082	-999	1	0	-999	0
11086821	12.466	0	17	6131.6	124.5	116.3	4.285	0.035	0.036	1.164	0.063	0.071	-999	1	0	-999	0
11086841	15.72	1	17	4886.9	86.4	80.1	4.492	0.030	0.024	0.797	0.032	0.025	0	1	1	-999	0
11086854	13.429	0	17	5714.9	101.0	107.5	4.089	0.050	0.042	1.079	0.114	0.072	-999	1	0	-999	0
11086874	15.721	1	17	5844.1	111.8	108.8	4.273	0.077	0.076	1.031	0.080	0.079	-999	1	0	-999	0
11086878	15.069	1	17	5697.7	109.9	104.8	4.314	0.054	0.054	0.968	0.074	0.072	-999	1	0	-999	0
11086904	15.547	1	17	5392.0	114.5	111.1	3.828	0.067	0.065	1.113	0.098	0.095	-999	1	0	-999	0
11086969	15.486	1	17	5496.4	93.5	83.6	4.228	0.056	0.056	0.828	0.043	0.031	-999	1	0	-999	0
11087017	14.187	10	10	6076.6	110.5	112.8	4.286	0.043	0.039	1.159	0.064	0.072	-999	1	0	-999	0
11087129	12.771	0	17	6017.2	109.3	113.3	3.812	0.034	0.036	1.186	0.060	0.061	-999	1	0	-999	0
11087147	12.399	0	17	5958.5	121.7	118.0	3.997	0.040	0.039	0.983	0.068	0.058	-999	1	0	-999	0
11087163	15.74	2	17	5463.5	109.4	104.0	4.018	0.078	0.073	0.975	0.074	0.073	-999	1	0	-999	0
11087179	14.266	8	13	6153.3	113.6	119.8	3.810	0.051	0.058	1.489	0.122	0.138	-999	1	0	-999	0
11087188	14.725	1	17	5327.9	90.7	90.7	4.539	0.023	0.035	0.879	0.036	0.047	0	1	0	-999	0
11087231	14.981	1	17	5417.0	161.0	161.0	4.520	0.063	0.126	0.847	0.099	0.081	0	2	-999	-999	1
11087252	15.517	2	17	5111.6	113.2	103.9	3.836	0.058	0.065	0.976	0.087	0.089	0	1	0	-999	0
11087275	14.353	1	17	5576.5	82.6	89.2	4.439	0.027	0.036	1.050	0.044	0.056	-999	1	0	-999	0
11087283	15.959	4	17	5350.4	99.4	86.7	4.375	0.062	0.054	0.867	0.059	0.045	-999	1	0	-999	0
11087299	15.305	1	17	5113.6	90.8	87.9	4.578	0.024	0.034	0.789	0.038	0.049	0	1	0	-999	0
11087311	13.937	2	17	6620.9	148.3	144.8	4.256	0.035	0.037	1.235	0.049	0.054	-999	3	0	-999	0
11087336	14.444	1	17	5514.9	92.0	94.6	4.511	0.027	0.038	0.901	0.043	0.053	-999	1	0	-999	0
11087362	15.413	1	3	5937.5	114.9	107.5	4.254	0.060	0.060	1.075	0.077	0.082	-999	1	0	-999	0
11087416	12.92	0	17	4491.0	136.0	149.0	4.745	0.056	0.028	0.508	0.037	0.029	2	2	1	-999	1
11087438	15.773	1	17	5447.2	100.4	97.7	4.463	0.052	0.061	0.890	0.060	0.062	-999	1	0	-999	0
11087480	15.323	1	17	5927.1	112.8	109.2	4.160	0.056	0.057	1.114	0.086	0.089	-999	1	0	-999	0
11087487	16.897	5	17	5118.0	179.0	179.0	4.603	0.030	0.090	0.844	0.065	0.098	1	2	-999	-999	1
11087519	13.945	1	17	5085.6	91.3	81.0	3.434	0.077	0.080	0.991	0.174	0.149	0	2	0	-999	0
11087556	15.699	1	17	5452.7	104.3	94.2	4.341	0.064	0.059	0.891	0.065	0.055	-999	1	0	-999	0
11087575	15.453	1	17	5677.8	106.8	102.1	4.338	0.060	0.059	0.959	0.073	0.071	-999	1	0	-999	0
11087586	14.944	1	17	5752.5	97.4	95.7	4.107	0.043	0.055	1.155	0.090	0.085	-999	1	0	-999	0
11087604	14.851	1	17	5884.2	112.2	108.6	4.255	0.046	0.049	1.052	0.076	0.080	-999	1	0	-999	0
11087640	15.87	2	17	5399.6	100.9	94.8	4.450	0.056	0.059	0.879	0.061	0.059	-999	1	0	-999	0
11087662	13.328	1	17	6526.7	150.1	128.1	4.168	0.031	0.031	1.278	0.051	0.049	-999	1	0	-1	0
11087666	15.618	1	17	5707.9	109.3	109.6	4.129	0.063	0.065	1.022	0.090	0.077	-999	1	0	-999	0
11087693	13.791	1	17	6343.4	122.1	115.5	4.075	0.033	0.038	1.230	0.053	0.088	-999	1	0	-999	0
11087702	15.679	4	17	5474.9	93.0	93.1	4.528	0.030	0.045	0.879	0.046	0.057	-999	1	0	-999	0
11087722	15.346	1	17	5629.5	97.3	106.9	4.105	0.051	0.060	1.114	0.101	0.068	-999	1	0	-999	0
11087728	15.394	1	17	6074.3	110.3	109.1	4.371	0.044	0.055	1.085	0.064	0.074	-999	1	0	-999	0
11087762	15.441	1	17	6335.0	175.0	219.0	4.427	0.067	0.216	1.120	0.164	0.148	-999	2	-999	-999	1
11087802	14.868	1	17	5162.9	86.5	78.0	4.451	0.039	0.029	0.836	0.051	0.037	0	1	0	-999	0
11087815	16.735	5	5	5075.0	176.0	176.0	4.629	0.033	0.077	0.785	0.063	0.087	0	2	-999	-999	1
11087847	14.466	10	12	6027.9	104.3	103.0	4.070	0.037	0.053	1.225	0.071	0.109	-999	1	0	-999	0
11087859	15.692	2	17	5464.9	109.7	105.1	3.942	0.066	0.064	1.028	0.078	0.077	-999	1	0	-999	0
11087864	15.9	2	17	5076.7	88.7	84.0	4.592	0.025	0.033	0.765	0.042	0.046	0	1	0	-999	0
11087957	15.805	1	17	5793.0	112.8	109.8	4.260	0.072	0.072	1.014	0.080	0.078	-999	1	0	-999	0
11088038	15.914	1	17	5681.2	108.4	104.8	4.389	0.065	0.071	0.956	0.069	0.070	-999	1	0	-999	0
11088082	13.804	2	17	6210.2	126.0	123.3	4.255	0.040	0.041	0.979	0.069	0.064	-999	1	0	-999	0
11088313	13.55	0	17	5885.3	121.0	114.5	4.187	0.040	0.038	0.843	0.057	0.048	-999	1	0	-999	0
11090287	15.484	1	17	5606.0	111.3	106.2	4.243	0.058	0.058	0.947	0.073	0.068	-999	1	0	-999	0
11090362	15.67	2	3	6157.6	207.1	166.8	4.442	0.029	0.042	1.049	0.068	0.063	-999	1	0	-999	0
11090396	14.709	1	17	5095.0	145.9	120.8	3.757	0.045	0.058	1.056	0.114	0.126	0	1	0	-999	0
11090484	15.634	2	3	5893.2	109.9	110.1	4.092	0.066	0.077	1.129	0.104	0.091	-999	1	0	-999	0
11090496	15.222	1	17	4932.7	97.4	85.8	3.662	0.065	0.074	1.001	0.138	0.123	0	1	0	-999	0
11090511	15.084	1	17	5695.8	110.6	105.5	4.335	0.051	0.051	0.964	0.074	0.072	0	1	0	-999	0
11090516	15.434	1	17	5477.2	112.5	101.1	4.248	0.055	0.053	0.906	0.066	0.056	-999	1	0	-999	0
11090537	15.549	1	17	5380.3	102.3	88.2	4.354	0.054	0.047	0.873	0.060	0.046	1	1	0	-999	0
11090556	13.71	1	17	6092.0	119.8	116.6	4.270	0.034	0.039	1.114	0.068	0.073	-999	1	0	0	0
11090571	15.284	1	17	5441.8	103.9	103.2	4.530	0.027	0.041	0.876	0.043	0.058	-999	1	0	-999	0
11090628	14.143	10	10	6727.0	188.0	282.0	4.298	0.087	0.203	1.253	0.190	0.190	-999	2	-999	-999	1
11090678	15.989	1	17	5191.5	97.2	91.2	4.616	0.023	0.030	0.744	0.038	0.043	0	1	0	-999	0
11090687	13.087	0	17	5907.3	109.8	100.9	4.153	0.034	0.039	1.167	0.065	0.090	-999	1	0	-999	0
11090688	15.473	1	17	5660.1	112.7	110.2	4.102	0.064	0.064	1.012	0.083	0.075	-999	1	0	-999	0
11090719	14.844	1	17	6154.4	121.6	109.5	4.053	0.045	0.051	1.284	0.068	0.107	-999	1	0	-999	0
11090765	14.56	1	17	5864.6	100.2	99.3	4.416	0.030	0.039	1.050	0.053	0.065	6	1	0	0	0
11090781	14.465	1	17	5602.0	121.0	113.5	4.016	0.043	0.040	1.029	0.071	0.068	-999	1	0	-999	0
11090885	15.669	2	3	5939.3	108.3	104.3	4.436	0.037	0.049	1.016	0.056	0.066	-999	1	0	-999	0
11090977	14.713	1	17	5238.0	158.0	142.0	4.472	0.110	0.110	0.784	0.112	0.060	0	2	-999	-999	1
11091008	14.414	1	17	5713.5	102.4	99.3	4.463	0.031	0.041	0.958	0.053	0.066	-999	1	0	-999	0
11091009	14.678	1	17	5886.5	106.2	105.6	4.421	0.032	0.043	1.016	0.057	0.073	-999	1	0	-999	0
11091029	12.767	0	17	6207.0	169.0	188.0	4.434	0.077	0.143	0.984	0.124	0.113	11	2	-999	-999	1
11091049	15.812	4	17	5015.5	91.4	87.3	4.598	0.023	0.031	0.755	0.038	0.044	0	1	0	-999	0
11091052	12.287	0	17	6791.1	142.4	137.2	4.256	0.026	0.029	1.362	0.058	0.056	-999	3	0	-999	0
11091072	15.213	1	17	5730.7	110.7	107.3	4.066	0.120	0.125	1.063	0.105	0.092	0	1	-999	-999	0
11091082	13.584	1	17	5910.9	105.8	108.7	4.108	0.044	0.055	1.133	0.093	0.091	3	1	0	-999	0
11091109	15.059	1	17	5515.0	165.0	165.0	4.605	0.034	0.128	0.812	0.088	0.080	-999	2	-999	-999	1
11091117	14.664	1	17	5783.5	115.6	109.1	3.892	0.045	0.040	1.190	0.069	0.073	-999	1	0	-999	0
11091314	15.778	1	17	5580.9	105.8	103.4	4.402	0.057	0.061	0.926	0.068	0.068	-999	1	0	-999	0
11091341	12.944	0	17	6717.5	138.3	138.2	4.213	0.031	0.031	1.387	0.068	0.058	-999	3	0	-999	0
11091360	15.059	1	17	4865.2	90.5	84.2	2.922	0.080	0.095	1.491	0.240	0.273	2	2	0	-999	0
11091365	13.916	1	17	6355.5	117.9	122.1	4.313	0.031	0.034	1.210	0.056	0.071	-999	1	0	-999	0
11091386	15.936	1	17	5288.0	99.9	90.1	4.461	0.055	0.053	0.854	0.058	0.051	-999	1	0	-999	0
11091448	14.957	1	17	4944.0	81.8	76.6	4.512	0.034	0.025	0.795	0.044	0.032	1	1	0	-999	0
11091481	14.886	1	17	5814.8	115.0	111.0	4.123	0.048	0.053	1.077	0.101	0.083	-999	1	0	-999	0
11091553	13.047	0	17	5506.1	126.2	121.6	3.676	0.025	0.032	1.377	0.061	0.080	1	1	0	-999	0
11091555	15.773	4	17	5671.3	110.4	105.9	4.237	0.110	0.107	0.975	0.080	0.075	-999	1	0	-999	0
11091566	15.429	4	17	5969.4	107.5	115.0	4.066	0.056	0.066	1.183	0.096	0.098	-999	1	0	-999	0
11091607	15.875	1	17	4919.8	92.0	86.3	4.593	0.025	0.032	0.752	0.039	0.042	0	1	0	-999	0
11091627	15.098	1	17	5787.0	155.0	155.0	4.499	0.075	0.175	0.882	0.110	0.090	-999	2	-999	-999	1
11091660	11.323	0	17	6109.2	119.6	121.2	3.866	0.047	0.047	1.360	0.148	0.084	-999	1	0	-999	0
11091664	14.16	6	10	6509.5	124.3	129.3	4.308	0.026	0.037	1.263	0.049	0.060	-999	1	0	-999	0
11091754	13.695	1	17	6322.2	116.4	123.7	4.059	0.031	0.043	1.227	0.055	0.094	-999	1	0	-999	0
11091807	15.426	1	3	5771.6	104.2	99.6	4.490	0.029	0.041	0.950	0.048	0.058	-999	1	0	-999	0
11091831	15.25	1	17	5911.5	116.3	115.8	3.964	0.156	0.154	1.203	0.140	0.123	-999	1	-999	-999	0
11091846	15.535	1	17	5119.8	92.5	87.1	4.604	0.021	0.029	0.756	0.035	0.043	1	1	0	-999	0
11091965	12.734	0	17	5912.9	112.9	111.4	4.344	0.040	0.043	1.039	0.075	0.078	-999	1	0	-999	0
11092040	14.755	1	17	5811.2	120.5	111.9	3.936	0.056	0.046	1.168	0.087	0.076	-999	1	0	-1	0
11092182	14.198	10	10	6125.7	122.5	113.7	4.223	0.037	0.041	1.166	0.066	0.083	-999	1	0	-999	0
11092203	14.979	1	17	5336.5	86.8	73.4	4.329	0.032	0.028	0.844	0.040	0.028	1	1	0	-999	0
11092227	15.513	2	3	5631.0	169.0	169.0	4.347	0.167	0.185	0.868	0.125	0.073	-999	2	-999	-999	1
11092239	15.398	1	3	5795.5	103.4	99.8	4.482	0.030	0.041	0.961	0.048	0.060	-999	1	0	-999	0
11092269	15.365	1	17	5717.8	106.9	102.1	4.311	0.057	0.057	0.975	0.074	0.073	-999	1	0	-999	0
11092314	11.162	0	17	6182.4	116.2	121.2	4.171	0.041	0.041	1.032	0.078	0.071	-999	1	0	-999	0
11092351	15.563	4	17	5272.5	81.5	72.5	4.280	0.044	0.045	0.872	0.035	0.027	0	1	0	-999	0
11092359	13.259	0	17	4985.8	105.0	95.2	3.822	0.039	0.047	1.028	0.073	0.087	0	1	0	-999	0
11092432	15.369	1	17	4481.9	81.8	77.0	4.630	0.018	0.021	0.677	0.026	0.026	1	1	0	-999	0
11092463	15.815	1	17	5258.2	102.1	93.2	4.484	0.047	0.048	0.848	0.055	0.052	1	1	0	-999	0
11092489	15.411	1	17	5773.0	106.6	103.7	4.456	0.040	0.049	0.940	0.055	0.061	-999	1	0	-999	0
11092613	15.72	4	17	5890.5	112.8	107.9	4.180	0.072	0.071	1.085	0.089	0.086	-999	1	0	-999	0
11092646	15.297	1	17	6232.1	120.2	114.2	4.318	0.046	0.052	1.161	0.064	0.075	-999	1	0	-999	0
11092650	15.411	1	17	5680.6	111.3	107.1	4.355	0.054	0.054	0.958	0.074	0.071	-999	1	0	-999	0
11092659	15.489	1	3	5329.7	90.0	76.0	4.254	0.046	0.044	0.877	0.045	0.032	-999	1	0	-999	0
11092696	12.787	0	17	5844.9	114.9	108.9	4.343	0.043	0.041	0.873	0.067	0.056	-999	1	0	-999	0
11092801	14.131	1	17	5993.3	103.9	110.1	4.052	0.038	0.055	1.216	0.081	0.109	-999	1	0	-999	0
11093009	15.195	1	17	4012.7	73.6	77.9	4.659	0.015	0.014	0.580	0.013	0.013	2	1	0	-999	0
11093064	15.262	1	17	5556.2	111.5	106.1	3.938	0.036	0.034	1.061	0.062	0.059	2	1	0	-999	0
11093325	15.601	2	17	5792.9	113.9	109.4	4.343	0.056	0.057	0.997	0.075	0.076	-999	1	0	-999	0
11093406	15.522	4	17	5883.6	107.3	103.8	4.441	0.035	0.048	1.003	0.055	0.067	-999	1	0	-999	0
11093538	15.696	4	16	5870.0	121.8	116.9	4.404	0.060	0.062	0.869	0.063	0.057	-999	1	0	-1	0
11093545	13.136	0	17	5123.2	68.5	61.8	2.820	0.079	0.106	2.082	0.221	0.185	2	2	-999	-999	0
11096831	14.103	1	17	6089.6	127.7	123.0	3.886	0.056	0.042	1.260	0.145	0.066	-999	1	0	-999	0
11097270	15.617	1	17	5178.2	76.8	70.3	4.331	0.040	0.042	0.863	0.025	0.022	0	1	0	-999	0
11097416	14.471	1	17	5838.7	117.1	114.7	4.110	0.050	0.047	1.038	0.097	0.072	-999	1	0	-999	0
11097448	13.431	0	17	6584.0	135.9	116.7	4.290	0.026	0.030	1.295	0.049	0.055	-999	1	0	-999	0
11097455	12.269	0	17	6556.3	128.7	135.3	4.069	0.031	0.032	1.399	0.066	0.059	-999	1	0	-999	0
11097489	15.275	1	17	5299.9	107.4	99.3	4.496	0.041	0.046	0.857	0.054	0.057	0	1	0	-999	0
11097544	14.031	17	17	5515.5	119.3	114.4	3.951	0.036	0.038	1.043	0.065	0.066	0	1	0	-999	0
11097666	15.774	1	17	5643.2	98.7	95.4	4.534	0.027	0.034	0.912	0.043	0.043	-999	1	0	-999	0
11097670	15.537	1	17	5370.2	113.4	107.1	4.512	0.058	0.095	0.854	0.062	0.063	-999	1	-999	-999	0
11097678	15.533	0	17	6634.0	79.0	79.0	3.934	0.202	0.109	1.622	0.130	0.194	3	2	-999	-999	1
11097714	13.738	1	17	6251.7	125.3	116.6	4.020	0.034	0.045	1.299	0.060	0.107	-999	1	0	-999	0
11097748	14.816	1	17	6212.0	123.9	117.2	4.301	0.044	0.045	1.163	0.066	0.077	-999	1	0	-999	0
11097771	15.533	1	14	4482.5	105.2	95.4	2.022	0.153	0.165	1.339	0.470	0.372	2	2	0	-999	0
11097783	14.845	1	17	6451.7	127.9	124.0	4.294	0.039	0.049	1.252	0.058	0.067	-999	1	0	-999	0
11097818	15.634	1	17	6052.3	119.8	107.0	4.137	0.074	0.067	1.181	0.082	0.095	-999	1	0	-999	0
11097844	15.626	2	17	5820.1	112.1	108.7	4.266	0.070	0.070	1.023	0.080	0.078	-999	1	0	-999	0
11097895	15.271	17	17	4885.0	84.2	82.5	3.340	0.084	0.097	1.157	0.207	0.218	2	2	0	-999	0
11097917	15.465	4	17	4791.4	85.2	78.0	4.572	0.028	0.028	0.756	0.037	0.036	0	1	0	-999	0
11097928	13.751	1	17	5025.6	87.0	85.0	4.588	0.020	0.029	0.771	0.033	0.045	1	1	0	-999	0
11097947	14.332	1	17	5384.9	116.8	113.7	3.668	0.035	0.037	1.382	0.071	0.078	0	1	0	-999	0
11097973	15.421	1	17	5804.8	108.5	105.1	4.363	0.057	0.060	0.999	0.072	0.075	-999	1	0	-999	0
11097985	15.553	1	17	5728.7	116.5	112.6	4.011	0.081	0.070	1.086	0.095	0.080	-999	1	0	-999	0
11098004	11.878	1	17	6052.6	120.4	117.3	4.242	0.037	0.033	1.197	0.062	0.071	-999	1	0	-1	0
11098006	15.307	1	17	5572.3	105.7	103.3	4.345	0.062	0.059	0.925	0.070	0.066	-999	1	0	-999	0
11098007	15.846	4	17	5285.2	98.7	90.5	4.464	0.058	0.058	0.853	0.057	0.050	-999	1	0	-999	0
11098023	15.811	1	17	5112.0	167.0	167.0	4.597	0.022	0.093	0.895	0.045	0.097	2	2	-999	-999	1
11098033	13.158	0	17	6264.7	126.4	121.7	3.920	0.040	0.044	1.310	0.116	0.079	2	1	0	-999	0
11098081	14.872	1	17	6002.3	110.4	110.2	4.024	0.053	0.060	1.224	0.100	0.102	-999	1	0	-999	0
11098097	14.979	1	17	6042.1	111.5	108.6	4.363	0.045	0.053	1.079	0.065	0.076	-999	1	0	-999	0
11098140	15.297	4	17	5591.9	101.2	97.0	4.539	0.026	0.035	0.885	0.042	0.051	-999	1	0	-999	0
11098213	15.687	1	17	5152.3	93.5	89.7	4.583	0.025	0.035	0.785	0.042	0.049	7	1	0	-999	0
11098260	14.034	10	10	6745.0	142.4	130.3	4.092	0.037	0.038	1.369	0.065	0.054	1	1	0	-999	0
11098353	15.844	2	17	5742.9	115.7	112.8	4.204	0.080	0.076	1.010	0.088	0.080	-999	1	0	-999	0
11098385	12.853	0	17	6002.8	110.0	116.0	4.492	0.017	0.026	0.974	0.031	0.046	-999	1	0	-999	0
11098408	13.652	1	17	6035.7	123.7	121.0	3.752	0.088	0.087	1.453	0.154	0.122	-999	1	0	-999	0
11098412	13.896	1	17	6402.0	133.3	126.4	4.019	0.036	0.037	1.412	0.069	0.066	-999	1	0	-999	0
11098471	15.792	4	17	5659.0	171.0	188.0	4.528	0.037	0.213	1.005	0.100	0.122	-999	2	-999	-999	1
11098494	15.471	1	3	5937.0	116.4	111.6	4.312	0.063	0.064	1.056	0.075	0.079	-999	1	0	-999	0
11098520	15.98	2	17	5541.9	96.1	92.7	4.387	0.059	0.057	0.771	0.039	0.029	-999	1	0	-999	0
11098573	15.281	4	17	5779.5	116.5	112.6	4.073	0.065	0.067	1.080	0.109	0.082	-999	1	0	-1	0
11098577	13.667	1	17	6527.4	127.0	120.5	4.336	0.021	0.027	1.241	0.038	0.050	-999	1	0	-999	0
11098624	15.149	1	17	5918.0	175.0	175.0	4.354	0.175	0.193	0.873	0.119	0.079	-999	2	-999	-999	1
11098704	13.787	1	17	6336.0	129.1	125.8	4.054	0.035	0.038	1.345	0.066	0.071	-999	1	-999	1	0
11098865	12.634	0	17	6081.4	119.3	116.1	4.307	0.040	0.039	1.004	0.072	0.068	-999	1	0	-999	0
11098877	15.283	1	3	5862.7	113.1	111.1	4.356	0.051	0.055	1.019	0.073	0.077	-999	1	0	-999	0
11098894	15.471	1	3	5981.8	117.5	112.6	4.307	0.058	0.059	1.074	0.074	0.080	-999	1	0	-999	0
11098989	15.137	4	17	5874.0	106.1	103.1	4.448	0.034	0.046	0.997	0.053	0.066	-999	1	0	-999	0
11099013	14.91	1	17	6130.8	118.0	109.6	4.303	0.040	0.037	1.233	0.057	0.062	-999	1	0	-999	0
11099031	10.022	0	17	6436.5	133.6	119.0	4.039	0.028	0.026	1.537	0.057	0.061	10	1	0	-999	0
11099043	15.458	1	17	6411.8	129.7	124.6	4.396	0.032	0.037	1.137	0.058	0.062	-999	1	0	-999	0
11099123	14.455	1	17	5900.9	125.4	123.0	3.726	0.042	0.041	1.077	0.064	0.057	-999	1	0	-999	0
11099157	15.933	4	17	5835.0	119.3	114.9	4.179	0.084	0.083	1.060	0.094	0.086	-999	1	0	-999	0
11099229	15.721	4	17	5402.8	103.8	101.5	4.515	0.036	0.050	0.873	0.049	0.060	0	1	0	-999	0
11099233	14.454	1	17	6072.7	113.6	108.8	4.423	0.024	0.035	1.061	0.046	0.065	-999	1	0	-999	0
11099257	15.129	1	17	5795.8	113.2	110.0	4.129	0.053	0.058	1.065	0.101	0.082	-999	1	0	-999	0
11099298	15.56	4	17	5351.0	204.0	185.0	4.466	0.117	0.143	0.770	0.122	0.061	0	2	-999	-999	1
11099335	15.028	1	17	5978.1	108.1	111.9	4.050	0.053	0.065	1.198	0.098	0.099	-999	1	0	-999	0
11099444	15.272	1	17	5848.9	108.0	102.0	4.519	0.025	0.032	0.928	0.044	0.050	-999	1	0	-999	0
11099493	12.688	0	17	6147.1	122.3	120.2	3.906	0.048	0.043	1.300	0.137	0.072	-999	1	0	-999	0
11099518	14.123	1	17	6392.6	127.3	135.5	4.240	0.037	0.040	1.259	0.064	0.070	-999	1	0	-999	0
11099531	15.799	4	17	5781.6	110.2	104.9	4.490	0.035	0.047	0.947	0.055	0.060	-999	1	0	-999	0
11099591	13.252	0	17	6219.5	118.4	121.8	3.748	0.057	0.064	1.598	0.117	0.165	1	1	0	-999	0
11099671	13.853	1	17	6118.6	114.3	112.1	3.914	0.042	0.053	1.365	0.105	0.118	-999	1	0	-999	0
11099672	13.56	1	17	6110.0	119.2	114.5	3.994	0.052	0.041	1.155	0.117	0.068	-999	1	0	-999	0
11099685	15.474	4	17	5244.1	109.1	102.8	3.974	0.056	0.058	0.925	0.064	0.064	0	1	0	-999	0
11099706	15.304	4	17	6420.6	150.3	208.0	4.066	0.050	0.061	1.360	0.085	0.108	-999	1	0	-999	0
11099760	14.124	1	17	6230.3	124.4	122.8	4.259	0.041	0.041	1.189	0.070	0.080	-999	1	0	-999	0
11099818	15.216	1	17	5104.2	84.7	81.4	4.586	0.029	0.027	0.712	0.037	0.033	0	1	0	-999	0
11099854	14.696	1	17	6227.9	124.2	125.5	4.266	0.039	0.045	1.231	0.064	0.067	-999	1	0	-999	0
11099905	13.959	1	17	4848.0	81.8	73.7	4.575	0.024	0.028	0.768	0.035	0.039	0	1	0	-999	0
11100024	15.622	1	17	5562.6	103.2	102.8	4.444	0.048	0.057	0.921	0.062	0.067	-999	1	0	-999	0
11100057	14.855	1	17	6097.0	156.6	222.9	3.800	0.060	0.068	1.432	0.187	0.171	-999	1	0	-999	0
11100174	14.927	1	17	6144.6	123.4	112.7	4.130	0.043	0.049	1.138	0.073	0.086	-999	1	0	-999	0
11100176	14.679	1	17	6124.4	124.4	122.5	4.240	0.046	0.043	1.154	0.069	0.082	-999	1	0	-999	0
11100262	15.573	2	3	5704.0	169.0	186.0	4.416	0.120	0.195	0.922	0.125	0.094	0	2	0	-999	1
11100340	14.236	1	17	5924.4	109.7	117.6	3.909	0.046	0.048	1.342	0.136	0.084	1	1	0	-999	0
11100404	15.6	2	17	5446.4	112.1	104.1	4.404	0.054	0.051	0.889	0.068	0.060	-999	1	0	-999	0
11100448	15.644	1	17	5864.1	107.4	104.6	4.441	0.037	0.049	0.998	0.056	0.068	-999	1	0	-999	0
11100500	14.867	1	17	5861.1	107.1	103.5	4.443	0.031	0.042	1.000	0.052	0.068	-999	1	0	-999	0
11100527	14.224	1	17	5537.9	123.3	123.1	3.854	0.036	0.037	1.143	0.065	0.070	0	1	0	-999	0
11100557	14.857	1	17	6227.7	126.1	117.7	4.004	0.045	0.050	1.346	0.073	0.110	-999	1	0	-999	0
11100569	15.701	1	17	5801.9	107.3	104.1	4.449	0.038	0.051	0.980	0.057	0.067	-999	1	0	-999	0
11100573	15.407	1	17	5297.0	159.0	143.0	4.626	0.030	0.096	0.800	0.071	0.086	0	2	-999	-999	1
11100591	15.703	4	17	5713.0	160.0	200.0	4.541	0.035	0.196	1.010	0.100	0.122	-999	2	-999	-999	1
11100657	15.123	4	17	5328.0	101.1	95.7	4.565	0.025	0.037	0.827	0.041	0.052	3	1	0	-1	0
11100670	13.776	1	17	5710.3	120.1	117.0	3.905	0.037	0.037	1.152	0.066	0.069	-999	1	0	-1	0
11121214	15.544	1	17	5217.7	98.4	91.5	4.541	0.032	0.042	0.831	0.044	0.054	1	1	0	-999	0
11121345	15.386	1	17	5523.7	95.7	94.5	4.497	0.034	0.048	0.904	0.050	0.061	-999	1	0	-999	0
11121362	15.193	1	17	5363.3	114.9	109.6	4.038	0.049	0.048	0.928	0.062	0.061	-999	1	0	-999	0
11121401	14.991	1	17	5674.1	96.6	95.2	4.475	0.032	0.043	0.944	0.051	0.063	-999	1	0	-999	0
11121466	12.677	1	17	5838.9	104.4	95.4	4.170	0.034	0.041	1.137	0.067	0.084	-999	1	0	-999	0
11121505	14.185	1	17	4559.4	73.1	70.8	4.591	0.023	0.020	0.720	0.031	0.027	1	1	0	-999	0
11121604	15.727	1	17	5408.8	96.8	92.9	4.568	0.026	0.037	0.832	0.044	0.050	-999	1	0	-999	0
11121652	13.893	1	17	6286.0	158.0	205.0	4.286	0.128	0.208	1.148	0.181	0.148	-999	2	-999	-999	1
11121673	14.848	1	17	5160.4	89.3	79.9	4.466	0.041	0.032	0.830	0.053	0.040	0	1	0	-999	0
11121752	13.652	1	17	6027.8	117.9	114.1	4.251	0.040	0.042	1.042	0.073	0.072	-999	1	0	0	0
11121754	15.441	1	17	5955.1	107.6	111.9	4.055	0.060	0.070	1.180	0.103	0.096	-999	1	0	-999	0
11121763	15.207	1	3	5973.2	116.7	112.3	4.300	0.052	0.054	1.073	0.075	0.079	-999	1	0	-999	0
11121901	14.235	10	10	5963.8	119.6	117.5	3.965	0.043	0.040	1.009	0.068	0.059	-999	1	0	-999	0
11121922	16.334	9	9	3772.3	78.0	73.7	4.731	0.013	0.013	0.495	0.014	0.014	1	1	0	-999	0
11121967	15.506	1	17	5639.9	100.8	98.6	4.418	0.052	0.059	0.943	0.066	0.069	-999	1	0	-999	0
11122024	14.308	10	12	6365.9	138.0	133.6	4.190	0.043	0.041	1.277	0.061	0.069	-999	1	0	-999	0
11122061	15.607	1	17	4755.0	86.2	80.7	4.631	0.019	0.025	0.694	0.030	0.033	1	1	0	-999	0
11122078	15.361	1	17	5730.5	107.3	102.6	4.383	0.053	0.057	0.972	0.071	0.073	-999	1	0	-999	0
11122091	13.962	0	17	6211.3	132.9	127.6	3.860	0.056	0.034	1.284	0.154	0.063	2	1	0	-999	0
11122096	15.089	1	17	5744.8	114.2	106.8	4.229	0.053	0.053	1.002	0.081	0.077	-999	1	0	-999	0
11122293	15.838	1	17	5194.8	96.1	90.9	4.603	0.026	0.034	0.759	0.045	0.048	1	1	1	-999	0
11122304	15.678	2	3	5595.1	109.8	101.8	4.493	0.038	0.049	0.917	0.054	0.061	-999	1	0	-999	0
11122308	13.728	1	17	6042.1	114.2	103.2	4.177	0.039	0.041	1.160	0.070	0.089	-999	1	0	-999	0
11122352	16.385	14	17	4338.4	82.5	79.4	4.641	0.021	0.024	0.652	0.028	0.026	0	1	0	-999	0
11122369	13.937	1	17	6343.0	151.0	189.0	4.473	0.054	0.216	1.037	0.143	0.129	-999	2	-999	-999	1
11122397	13.379	0	17	6388.0	127.0	124.7	4.289	0.034	0.039	1.116	0.063	0.070	-999	3	0	-999	0
11122417	15.062	1	17	5869.6	112.9	112.0	4.112	0.049	0.059	1.109	0.101	0.087	-999	1	0	-999	0
11122431	15.42	0	17	5389.4	117.0	111.7	3.685	0.028	0.033	1.333	0.062	0.074	2	1	0	-999	0
11122456	15.193	4	17	5822.9	110.5	109.5	4.149	0.053	0.058	1.069	0.095	0.084	-999	1	0	-999	0
11122458	13.494	1	17	6277.9	136.0	125.0	4.248	0.041	0.034	1.210	0.073	0.076	-999	1	0	-999	0
11122461	15.243	1	17	4966.3	93.0	86.1	3.495	0.067	0.092	1.189	0.172	0.211	2	2	0	-999	0
11122479	13.146	0	17	5878.4	116.8	113.3	4.176	0.042	0.040	0.956	0.073	0.064	-999	1	0	-999	0
11122493	15.266	1	17	5406.9	117.1	113.9	3.686	0.058	0.062	1.323	0.100	0.114	-999	1	0	-999	0
11122552	12.593	0	17	6540.5	115.5	119.6	4.304	0.021	0.029	1.300	0.043	0.048	1	1	0	-999	0
11122621	15.251	1	17	6023.3	118.7	115.4	4.314	0.052	0.054	1.088	0.073	0.080	1	1	0	-999	0
11122679	14.234	10	12	6381.4	134.1	127.5	4.270	0.038	0.037	1.242	0.062	0.071	-999	1	0	-999	0
11122687	14.906	1	17	6091.5	121.5	98.8	4.087	0.033	0.043	1.243	0.063	0.105	2	1	0	-999	0
11122751	14.677	1	17	5497.9	93.7	87.6	4.585	0.017	0.026	0.825	0.028	0.039	1	1	0	-999	0
11122763	13.911	1	17	6399.3	125.3	127.5	4.215	0.039	0.040	1.114	0.063	0.075	-999	1	0	-999	0
11122894	14.232	1	17	5761.9	94.9	94.9	4.512	0.022	0.032	0.925	0.036	0.047	-999	1	0	0	0
11124095	13.769	1	17	6405.9	129.6	126.2	3.973	0.039	0.047	1.269	0.084	0.084	-999	1	0	-999	0
11124215	13.771	1	17	5702.7	113.1	109.3	4.061	0.041	0.039	0.946	0.066	0.060	-999	1	0	-999	0
11124260	15.519	1	17	5826.2	109.5	106.0	4.360	0.055	0.057	0.998	0.069	0.069	-999	1	0	-999	0
11124271	15.745	2	3	5730.9	101.4	97.4	4.468	0.038	0.051	0.955	0.055	0.064	-999	1	0	-999	0
11124274	13.104	0	17	5801.4	102.2	101.7	4.390	0.036	0.040	1.027	0.066	0.070	-999	1	0	-999	0
11124287	14.997	1	17	5982.7	116.8	109.6	4.278	0.048	0.049	1.084	0.074	0.080	-999	1	0	-999	0
11124303	14.466	1	17	5745.9	115.8	109.4	4.449	0.043	0.044	0.826	0.059	0.053	-999	1	0	-999	0
11124332	14.087	1	17	5749.0	105.3	103.4	4.391	0.041	0.045	0.978	0.071	0.075	-999	1	0	-999	0
11124335	12.091	0	17	6042.6	107.5	104.6	4.176	0.038	0.040	1.159	0.070	0.088	-999	1	0	-999	0
11124340	14.653	1	17	5104.6	87.5	79.5	4.627	0.017	0.025	0.726	0.026	0.037	0	1	0	-999	0
11124353	15.969	2	17	4681.1	86.7	81.6	4.639	0.022	0.025	0.676	0.034	0.034	-999	1	0	-1	0
11124366	15.708	1	17	5255.9	96.3	90.9	4.534	0.034	0.045	0.839	0.047	0.055	-999	1	0	-999	0
11124409	15.232	1	17	5718.2	110.2	105.2	4.236	0.052	0.054	0.990	0.077	0.074	-999	1	0	-999	0
11124436	14.305	1	17	5708.4	112.1	109.6	3.822	0.104	0.098	1.196	0.120	0.110	-999	1	-999	1	0
11124496	15.547	2	3	5318.3	99.5	94.1	4.503	0.040	0.048	0.859	0.052	0.057	0	1	0	-999	0
11124509	12.93	1	17	5350.0	113.5	110.0	3.910	0.043	0.045	1.016	0.066	0.071	3	1	0	-1	0
11124511	14.57	1	17	5847.0	157.0	175.0	4.344	0.165	0.182	0.937	0.139	0.092	-999	2	-999	-999	1
11124514	13.756	1	17	6313.0	158.0	189.0	4.208	0.204	0.185	1.093	0.181	0.131	-999	2	-999	-999	1
11124553	13.047	0	17	5949.1	110.4	108.3	4.383	0.036	0.041	1.025	0.065	0.069	-999	1	0	-999	0
11124556	15.338	1	17	5493.4	102.9	93.8	4.426	0.049	0.040	0.808	0.058	0.044	-999	1	0	-999	0
11124578	13.493	1	17	5042.4	77.6	78.1	3.123	0.094	0.102	1.362	0.192	0.236	2	2	0	-999	0
11124690	14.909	1	17	5690.3	110.1	103.3	4.251	0.049	0.051	0.976	0.075	0.072	-999	1	0	-999	0
11124703	15.319	1	17	4974.6	88.1	81.4	4.563	0.028	0.033	0.785	0.039	0.045	0	1	0	-1	0
11124797	12.786	0	17	6232.3	122.5	119.4	4.330	0.082	0.087	1.006	0.069	0.065	-999	1	-999	-999	0
11124817	15.092	1	17	5286.1	120.9	115.3	3.641	0.051	0.062	1.348	0.095	0.127	0	1	0	-999	0
11124841	15.66	2	3	5868.4	109.3	104.3	4.542	0.027	0.031	0.897	0.044	0.044	-999	1	0	-999	0
11124842	13.186	1	17	5001.8	89.4	88.1	3.102	0.099	0.104	1.095	0.252	0.217	2	2	0	-999	0
11124860	15.424	1	17	5383.0	159.0	143.0	4.614	0.035	0.105	0.824	0.078	0.087	0	2	-999	-999	1
11124904	11.086	0	17	6709.1	137.9	136.7	4.161	0.032	0.032	1.451	0.073	0.067	11	1	0	-999	0
11124940	14.265	1	17	5835.7	109.4	109.7	4.108	0.045	0.050	1.093	0.104	0.083	-999	1	0	-999	0
11125012	14.505	1	17	5716.9	109.3	103.5	4.289	0.044	0.046	0.978	0.073	0.073	-999	1	0	-999	0
11125072	13.538	0	17	5231.5	86.8	81.4	4.556	0.034	0.030	0.738	0.043	0.038	0	1	0	-999	0
11125105	15.822	1	17	4610.6	80.9	76.8	4.613	0.021	0.025	0.705	0.032	0.031	0	1	0	-999	0
11125136	15.33	1	17	5576.4	81.7	94.1	4.212	0.043	0.045	1.115	0.059	0.064	1	1	0	-999	0
11125244	15.368	1	17	5629.6	118.0	113.8	4.043	0.062	0.052	1.050	0.077	0.068	-999	1	0	-999	0
11125263	14.57	1	17	5065.3	83.3	75.2	4.492	0.036	0.028	0.813	0.050	0.037	1	1	0	-999	0
11125436	14.888	1	17	5787.8	115.4	109.5	4.084	0.052	0.052	1.078	0.116	0.080	-999	1	0	-999	0
11125500	16.576	3	17	4960.8	97.8	96.1	4.477	0.044	0.042	0.809	0.035	0.032	0	1	0	-999	0
11125546	15.929	1	17	4793.6	84.6	81.2	4.649	0.033	0.033	0.666	0.048	0.044	0	1	-999	-999	0
11125615	14.945	1	17	5390.8	95.5	92.5	4.525	0.029	0.042	0.871	0.044	0.059	-999	1	0	-999	0
11125640	15.705	1	17	5056.6	98.4	86.4	3.526	0.090	0.104	1.270	0.153	0.196	0	1	0	-999	0
11125666	13.551	0	17	6167.2	130.0	121.2	4.026	0.050	0.038	1.075	0.106	0.068	-999	1	0	-999	0
11125706	11.214	0	17	6713.0	109.8	111.1	2.850	0.380	0.036	0.745	0.883	0.029	12	2	0	-999	0
11125725	15.482	10	10	6241.6	118.2	113.7	4.393	0.035	0.045	1.112	0.058	0.066	-999	1	0	-999	0
11125757	15.328	1	17	5569.4	95.8	91.4	4.518	0.027	0.040	0.902	0.044	0.055	-999	1	0	-999	0
11125784	15.877	2	2	5707.7	111.9	106.7	4.258	0.066	0.067	0.981	0.077	0.074	-999	1	0	-999	0
11125802	14.21	1	17	5147.0	86.6	81.2	4.557	0.020	0.031	0.857	0.032	0.042	0	1	0	-999	0
11125936	15.371	2	17	5756.5	111.6	106.9	4.280	0.054	0.056	0.995	0.076	0.075	3	1	0	-1	0
11125980	15.441	1	17	5811.9	115.7	110.6	3.977	0.068	0.058	1.141	0.106	0.080	0	1	0	-999	0
11125992	13.277	0	17	5594.0	112.8	110.9	3.757	0.028	0.030	1.243	0.057	0.063	-999	1	0	-999	0
11125998	14.614	1	17	5329.5	100.0	92.4	4.452	0.065	0.068	0.862	0.058	0.052	-999	1	-999	-999	0
11126004	15.674	1	17	5390.3	98.8	95.2	4.507	0.036	0.048	0.875	0.050	0.060	-999	1	0	-999	0
11126047	15.439	1	17	5464.7	114.5	108.1	3.885	0.050	0.051	1.083	0.073	0.076	-999	1	0	-999	0
11126129	15.233	1	3	4949.7	81.4	76.9	3.132	0.102	0.110	1.428	0.206	0.245	0	2	0	-999	0
11126131	16.744	3	3	4557.4	86.9	82.6	4.594	0.028	0.029	0.717	0.035	0.033	1	1	0	-999	0
11126153	14.158	1	17	5723.9	114.5	109.9	3.971	0.043	0.039	1.106	0.073	0.070	-999	1	0	-999	0
11126178	15.787	1	17	5226.2	92.1	90.5	4.507	0.035	0.029	0.745	0.040	0.030	-999	1	0	-999	0
11126267	14.28	1	17	5460.1	96.0	93.0	4.538	0.029	0.040	0.836	0.042	0.052	1	1	0	-999	0
11126269	15.455	4	17	5662.2	99.6	94.6	4.506	0.031	0.042	0.904	0.045	0.051	-999	1	0	-999	0
11126314	15.631	1	17	5588.8	103.7	102.1	4.390	0.057	0.059	0.929	0.069	0.068	-999	1	0	-999	0
11126330	14.192	1	17	5656.8	99.1	96.6	4.445	0.036	0.043	0.947	0.061	0.069	-999	1	0	-999	0
11126334	15.119	1	17	5841.5	114.0	110.6	4.274	0.049	0.051	1.028	0.077	0.078	-999	1	0	-999	0
11126349	14.315	1	17	5741.2	106.8	103.6	4.371	0.043	0.046	0.976	0.074	0.074	-999	1	0	-999	0
11126390	13.823	1	17	5755.6	93.6	93.0	4.433	0.027	0.036	1.043	0.049	0.063	-999	1	0	-999	0
11126480	15.183	1	17	5184.0	87.9	78.3	4.450	0.042	0.033	0.834	0.052	0.038	0	1	0	-999	0
11126488	16.414	3	5	4935.3	93.6	89.4	4.498	0.041	0.035	0.799	0.038	0.032	0	1	0	-999	0
11126579	15.08	1	17	5905.2	117.2	120.4	4.251	0.140	0.140	1.063	0.101	0.093	-999	1	-999	-999	0
11126676	14.703	1	17	5804.3	116.2	110.8	4.357	0.045	0.044	0.918	0.071	0.064	-999	1	0	-999	0
11126701	15.674	0	17	5657.2	113.3	115.8	3.783	0.029	0.031	1.193	0.059	0.066	2	1	0	-999	0
11126719	13.895	1	17	5839.6	121.7	112.6	4.272	0.041	0.040	0.853	0.062	0.052	-999	1	0	-999	0
11126758	15.661	2	3	5841.3	105.5	102.8	4.462	0.038	0.050	0.946	0.053	0.059	-999	1	0	-999	0
11126785	13.161	0	17	6345.5	126.0	122.7	4.148	0.032	0.036	1.200	0.054	0.079	-999	1	0	-999	0
11126844	14.932	1	17	5791.6	118.7	110.6	4.036	0.062	0.051	1.099	0.121	0.078	-999	1	0	-999	0
11126886	13.823	1	17	5769.9	100.6	100.8	4.185	0.036	0.042	1.095	0.075	0.079	-999	1	0	-999	0
11126912	14.329	1	17	5423.4	106.2	95.6	4.386	0.045	0.039	0.882	0.067	0.055	-999	1	0	-999	0
11126914	15.709	2	17	5576.4	105.5	102.3	4.426	0.057	0.060	0.879	0.063	0.061	-999	1	0	-999	0
11126936	14.407	1	17	5669.5	111.7	108.0	4.175	0.046	0.045	0.987	0.080	0.072	6	1	0	-999	0
11127005	14.286	1	17	4915.0	89.5	81.2	3.526	0.074	0.082	1.086	0.174	0.170	0	1	0	-999	0
11127048	12.066	1	17	5478.3	108.4	97.4	4.275	0.051	0.048	0.903	0.065	0.056	3	1	0	-999	0
11127059	14.39	1	17	6191.5	123.1	118.8	4.262	0.038	0.043	1.172	0.067	0.080	-999	1	0	-999	0
11127101	17.222	6	9	3711.1	58.8	66.2	4.890	0.012	0.011	0.315	0.011	0.011	0	1	0	-999	0
11127129	14.062	1	17	3850.0	52.0	52.0	4.734	0.030	0.017	0.515	0.025	0.023	1	2	-999	-999	1
11127135	14.512	1	17	5722.7	119.3	112.4	3.805	0.041	0.041	1.254	0.065	0.073	-999	1	0	-999	0
11127140	15.496	1	17	5288.9	115.2	110.5	3.771	0.061	0.065	1.146	0.105	0.108	-999	1	0	-999	0
11127185	15.39	1	17	5352.4	93.5	92.4	4.552	0.026	0.039	0.845	0.040	0.054	-999	1	0	-999	0
11127209	15.298	1	17	5223.2	94.5	88.7	4.547	0.029	0.039	0.831	0.041	0.054	0	1	0	-999	0
11127216	15.238	4	17	5244.2	92.2	88.2	4.570	0.023	0.036	0.813	0.038	0.051	-999	1	0	-999	0
11127255	15.525	6	9	3684.9	59.3	72.8	4.900	0.010	0.009	0.303	0.008	0.009	0	1	0	-999	0
11127282	11.538	1	17	5096.5	105.1	89.5	3.492	0.057	0.077	1.364	0.144	0.199	2	2	0	-999	0
11127309	14.378	1	17	5414.0	116.5	115.5	3.651	0.041	0.046	1.385	0.077	0.099	-999	1	0	-999	0
11127317	14.025	10	10	6060.7	111.9	112.4	3.994	0.039	0.051	1.283	0.085	0.116	-999	1	0	-999	0
11127318	15.021	4	17	5983.8	118.1	111.3	4.245	0.049	0.052	1.098	0.075	0.083	1	1	0	-999	0
11127335	13.652	1	17	6336.8	112.0	121.8	4.305	0.027	0.031	1.258	0.051	0.061	-999	1	0	-999	0
11127419	15.582	2	3	5492.2	106.3	102.3	4.473	0.068	0.110	0.890	0.064	0.064	-999	1	-999	-999	0
11127436	15.791	1	17	5508.5	101.7	99.4	4.457	0.050	0.060	0.905	0.060	0.064	-999	1	0	-999	0
11127465	14.056	1	17	5441.8	82.7	90.1	4.452	0.030	0.036	1.015	0.045	0.053	1	1	0	-999	0
11127493	13.889	1	17	6298.7	123.4	113.2	3.961	0.034	0.042	1.410	0.071	0.114	-999	1	0	-999	0
11127502	15.481	1	3	5681.2	104.1	102.0	4.465	0.044	0.054	0.901	0.055	0.060	-999	1	0	-999	0
11127623	13.903	0	17	4844.0	86.0	81.6	3.390	0.079	0.087	1.132	0.201	0.196	2	2	0	-999	0
11127629	14.949	1	17	4704.8	83.4	75.9	4.589	0.023	0.025	0.736	0.033	0.034	1	1	0	-999	0
11127739	15.348	1	17	5536.4	97.0	93.6	4.504	0.030	0.043	0.906	0.047	0.060	-999	1	0	-999	0
11127779	13.53	0	17	6463.0	146.0	178.0	4.436	0.060	0.180	1.086	0.146	0.132	2	2	-999	-999	1
11127791	14.684	1	17	5648.8	97.8	95.0	4.534	0.020	0.030	0.900	0.035	0.049	-999	1	0	-999	0
11127804	14.713	1	17	5718.9	99.3	98.1	4.501	0.023	0.036	0.939	0.041	0.057	-999	1	0	-999	0
11127825	12.714	0	17	5887.7	100.5	95.5	4.455	0.024	0.036	1.003	0.044	0.065	-999	1	0	-999	0
11127831	15.05	1	17	5709.5	112.4	109.6	4.184	0.048	0.050	1.001	0.084	0.075	-999	1	0	-999	0
11127860	14.459	17	17	5175.6	119.5	107.9	3.658	0.044	0.064	1.264	0.097	0.146	0	1	0	-999	0
11127863	16.19	3	5	4826.2	87.5	81.9	3.298	0.140	0.145	1.072	0.234	0.179	2	2	0	-999	0
11127881	15.122	1	17	5966.4	113.8	111.2	4.327	0.048	0.049	1.062	0.074	0.078	-999	1	0	-999	0
11127945	14.211	1	17	6041.0	114.6	111.1	4.196	0.036	0.044	1.149	0.067	0.089	-999	1	0	-999	0
11128005	13.069	0	17	6269.6	129.2	127.3	3.873	0.038	0.033	1.227	0.060	0.059	-999	1	0	-999	0
11128006	15.663	1	17	4941.6	111.3	99.3	3.625	0.068	0.078	1.042	0.171	0.152	0	1	0	-999	0
11128035	15.411	1	17	5292.0	175.0	159.0	4.588	0.032	0.104	0.887	0.061	0.096	7	2	-999	-999	1
11128040	14.096	10	10	5958.8	120.1	115.5	4.240	0.050	0.051	0.955	0.072	0.066	1	1	0	-999	0
11128058	14.541	1	17	5969.0	104.6	102.2	4.440	0.030	0.040	1.012	0.048	0.059	-999	1	0	-999	0
11128059	14.259	1	17	5276.8	117.5	109.8	3.907	0.038	0.043	0.990	0.063	0.071	-999	1	0	-999	0
11128093	15.517	1	17	4978.5	14.4	24.6	4.389	0.013	0.014	0.846	0.009	0.009	1	1	1	-999	0
11128126	14.839	0	17	6331.3	124.1	120.9	4.028	0.052	0.057	1.275	0.070	0.092	2	1	-999	-999	0
11128163	15.79	1	17	5666.6	117.1	115.1	4.099	0.065	0.065	1.016	0.086	0.076	-999	1	0	-999	0
11128211	12.941	0	17	6311.9	131.5	128.2	4.085	0.032	0.036	1.318	0.062	0.072	1	1	0	-999	0
11128223	15.608	2	3	5830.8	119.7	116.8	3.969	0.073	0.063	1.155	0.109	0.083	-999	1	0	-999	0
11128273	13.957	1	17	6160.6	118.6	113.4	3.978	0.037	0.049	1.294	0.081	0.106	-999	1	0	-999	0
11128278	13.957	1	17	6084.1	126.9	101.4	4.108	0.036	0.040	1.224	0.066	0.099	-999	1	0	-999	0
11128395	15.083	1	17	5861.4	114.5	113.0	4.038	0.058	0.055	1.132	0.122	0.083	-999	1	0	-999	0
11128400	15.996	1	17	4793.7	89.1	83.8	4.617	0.022	0.028	0.713	0.035	0.036	1	1	0	-999	0
11128472	15.608	1	17	5221.9	101.4	93.7	4.501	0.042	0.043	0.841	0.053	0.052	-999	1	0	-999	0
11128513	16.673	3	5	5006.1	101.7	96.0	4.554	0.042	0.042	0.744	0.041	0.037	0	1	0	-999	0
11128516	15.923	1	17	5642.4	104.2	100.6	4.481	0.039	0.053	0.930	0.055	0.061	-999	1	0	-999	0
11128565	14.766	1	17	5063.4	107.6	95.0	3.597	0.060	0.081	1.225	0.132	0.184	0	1	0	-999	0
11128566	13.934	0	17	5495.0	103.6	102.7	3.934	0.032	0.033	1.066	0.059	0.057	2	1	0	-999	0
11128600	15.97	1	17	4667.7	81.6	75.3	4.595	0.025	0.027	0.727	0.035	0.033	0	1	0	-999	0
11128615	15.456	1	17	5968.2	107.0	103.5	4.511	0.029	0.039	0.914	0.040	0.044	-999	1	0	-999	0
11128616	15.291	10	10	6103.1	115.2	114.1	4.340	0.045	0.051	1.107	0.067	0.077	-999	1	0	-999	0
11128648	14.738	1	17	5953.0	111.7	109.6	4.373	0.039	0.046	1.048	0.067	0.077	-999	1	0	-999	0
11128651	15.835	1	17	4463.0	78.0	73.7	4.596	0.024	0.021	0.708	0.030	0.027	0	1	0	-999	0
11128654	13.787	1	17	5367.6	121.2	114.9	3.623	0.033	0.041	1.285	0.078	0.090	1	1	0	-999	0
11128659	14.49	6	13	6250.9	115.0	110.7	4.356	0.029	0.038	1.152	0.052	0.070	-999	1	0	-999	0
11128745	13.694	1	17	6770.5	144.0	151.0	4.139	0.031	0.033	1.270	0.045	0.046	-999	3	0	-999	0
11128836	12.898	0	17	5663.7	109.4	105.9	4.389	0.043	0.044	0.880	0.068	0.062	-999	1	0	-999	0
11128948	15.259	1	3	5593.8	98.5	94.7	4.501	0.029	0.041	0.917	0.046	0.059	-999	1	0	-999	0
11128979	14.877	1	17	5814.0	104.5	103.0	4.464	0.035	0.042	0.930	0.053	0.060	-999	1	0	-999	0
11129044	14.842	1	17	5756.8	112.0	107.7	4.346	0.047	0.048	0.984	0.075	0.075	-999	1	0	-999	0
11129083	14.588	1	17	5760.1	100.2	99.1	4.404	0.034	0.041	1.051	0.059	0.068	-999	1	0	-999	0
11129112	14.458	1	17	5924.2	118.9	107.4	4.239	0.040	0.041	1.122	0.067	0.076	-999	1	0	-999	0
11129134	15.567	1	17	5371.7	106.1	97.4	4.450	0.050	0.049	0.873	0.063	0.058	1	1	0	-999	0
11129172	15.509	1	17	5435.8	96.9	96.1	4.528	0.029	0.043	0.875	0.044	0.057	-999	1	0	-999	0
11129198	15.231	1	17	5812.3	116.0	110.3	4.076	0.057	0.060	1.094	0.115	0.082	-999	1	0	-999	0
11129260	15.745	2	3	5455.0	108.1	95.1	4.309	0.054	0.051	0.887	0.062	0.050	-999	1	0	-999	0
11129275	15.077	1	17	5938.7	115.5	107.9	4.230	0.048	0.050	1.086	0.076	0.083	-999	1	0	-999	0
11129289	12.895	0	17	6264.1	125.1	121.3	4.331	0.037	0.040	1.042	0.069	0.069	2	1	0	-999	0
11129444	12.426	0	17	6636.3	140.1	127.3	4.307	0.027	0.032	1.238	0.045	0.053	-999	1	0	-999	0
11129515	14.983	1	17	5698.9	103.1	101.7	4.381	0.043	0.046	1.017	0.066	0.069	-999	1	0	-999	0
11129543	15.827	2	3	5297.6	98.6	87.5	4.418	0.054	0.046	0.855	0.059	0.045	-999	1	0	-999	0
11129582	14.706	1	17	5536.9	105.1	99.8	4.509	0.040	0.054	0.896	0.055	0.060	-999	1	-999	-999	0
11129596	14.985	1	17	5837.9	108.8	106.2	4.214	0.049	0.052	1.048	0.081	0.081	-999	1	0	-999	0
11129611	13.386	0	17	5722.7	113.5	100.9	3.870	0.033	0.032	1.195	0.059	0.063	-999	1	0	-999	0
11129640	16.721	3	5	4448.2	87.7	84.0	4.600	0.028	0.027	0.702	0.034	0.033	0	1	0	-999	0
11129645	15.714	1	17	5775.2	114.6	110.6	4.133	0.075	0.073	0.957	0.075	0.067	-999	1	0	-999	0
11129658	14.54	1	17	5651.7	113.6	110.2	4.120	0.050	0.047	1.001	0.082	0.072	-999	1	0	-999	0
11129698	15.543	1	17	4824.2	86.0	77.8	3.545	0.093	0.099	1.073	0.175	0.152	2	1	0	-999	0
11129766	13.563	0	17	6294.4	124.9	128.7	4.249	0.053	0.050	1.246	0.062	0.067	1	1	0	-999	0
11129832	15.205	1	17	5236.9	94.0	86.2	4.481	0.041	0.033	0.793	0.049	0.038	0	1	0	-999	0
11129833	14.664	1	17	5804.8	105.1	103.8	4.380	0.042	0.046	1.016	0.068	0.070	-999	1	0	-999	0
11129908	15.117	1	17	6022.4	118.4	112.3	4.209	0.054	0.055	1.130	0.074	0.086	-999	1	0	-999	0
11129920	15.838	1	17	5623.5	115.0	112.3	3.913	0.086	0.081	1.110	0.095	0.090	-999	1	0	-999	0
11129954	14.748	4	17	4873.0	168.0	168.0	4.507	0.084	0.063	0.792	0.066	0.054	1	2	-999	-999	1
11133193	14.821	1	17	5128.7	79.5	74.5	4.549	0.017	0.027	0.908	0.030	0.038	8	1	0	-999	0
11133224	13.791	1	17	6546.7	127.4	125.6	4.347	0.027	0.035	1.161	0.046	0.061	-999	1	0	-999	0
11133251	15.419	1	17	4972.0	107.4	92.7	3.731	0.070	0.079	0.979	0.120	0.106	0	1	0	-999	0
11133273	15.718	2	17	5488.9	116.4	110.4	4.470	0.072	0.115	0.889	0.067	0.066	-999	1	-999	-999	0
11133306	11.854	0	17	5945.0	111.5	108.1	4.308	0.040	0.039	1.050	0.072	0.071	-999	1	0	0	0
11133313	13.53	0	17	6035.7	121.9	118.2	3.904	0.055	0.040	1.269	0.148	0.068	3	1	0	-999	0
11133331	15.333	1	17	5764.9	111.5	108.3	4.403	0.048	0.056	0.982	0.068	0.074	-999	1	0	-999	0
11133405	15.35	1	17	5483.0	118.0	108.6	4.042	0.067	0.058	1.051	0.067	0.064	-999	1	0	-999	0
11133416	14.585	1	17	5315.8	121.1	111.4	3.622	0.047	0.056	1.155	0.099	0.110	1	1	0	-999	0
11133447	15.042	1	17	5920.0	117.6	113.3	4.301	0.050	0.052	1.052	0.076	0.079	0	1	0	-999	0
11133464	13.769	1	17	5096.7	89.9	82.5	3.239	0.094	0.093	1.005	0.221	0.176	2	2	0	-999	0
11133467	14.605	1	17	5600.5	105.4	105.6	4.420	0.045	0.050	0.932	0.068	0.070	-999	1	0	-999	0
11133468	15.753	1	17	5336.9	101.9	97.2	4.535	0.033	0.047	0.851	0.047	0.057	-999	1	0	-999	0
11133514	14.562	0	17	5497.1	128.2	125.6	3.921	0.025	0.028	1.149	0.054	0.062	2	1	0	-999	0
11133541	13.774	1	17	6360.2	137.6	134.1	4.198	0.037	0.035	1.276	0.060	0.058	-999	3	0	-999	0
11133558	12.751	1	1	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
11133565	13.801	1	17	5999.4	114.0	117.9	4.090	0.045	0.046	1.070	0.104	0.076	-999	1	0	-999	0
11133615	13.876	1	17	6534.3	140.4	132.1	4.252	0.034	0.036	1.274	0.056	0.052	-999	3	0	-999	0
11133635	15.426	1	17	5875.5	110.6	108.0	4.356	0.056	0.060	1.024	0.071	0.076	-999	1	0	-999	0
11133684	15.709	1	17	5327.8	102.4	93.4	4.457	0.052	0.051	0.863	0.060	0.054	0	1	0	-999	0
11133762	15.355	1	17	5680.0	118.3	112.1	3.978	0.059	0.052	1.085	0.078	0.074	-999	1	0	-999	0
11133774	15.869	2	17	5604.4	115.4	109.0	4.077	0.080	0.077	0.985	0.075	0.069	-999	1	0	-999	0
11133816	15.415	1	17	5921.4	111.9	108.0	4.152	0.054	0.057	1.115	0.086	0.089	-999	1	0	-999	0
11133917	13.682	1	17	5653.2	104.3	102.3	4.425	0.039	0.042	0.934	0.066	0.064	-999	1	0	-999	0
11133951	13.883	1	17	6673.1	137.7	138.7	4.095	0.031	0.034	1.282	0.048	0.054	-999	1	0	-999	0
11134002	15.449	1	17	5452.9	96.3	92.7	4.555	0.023	0.036	0.856	0.039	0.051	-999	1	0	-999	0
11134030	15.064	1	17	5776.2	104.8	103.5	4.412	0.041	0.049	0.984	0.065	0.073	-999	1	0	-999	0
11134051	14.698	1	17	5866.6	115.2	111.1	4.302	0.044	0.044	0.991	0.073	0.069	-999	1	0	-999	0
11134058	15.506	4	17	5871.1	111.4	109.9	4.100	0.055	0.066	1.114	0.104	0.088	-999	1	0	-999	0
11134079	15.224	1	17	5383.4	99.1	83.5	4.226	0.040	0.036	0.886	0.054	0.040	3	1	0	-1	0
11134094	12.776	0	17	5652.2	114.8	107.9	4.383	0.041	0.041	0.903	0.070	0.064	-999	1	0	-999	0
11134101	14.754	10	12	6063.9	112.6	103.4	4.126	0.039	0.046	1.150	0.071	0.088	-999	1	0	-999	0
11134107	13.942	1	17	5747.3	113.9	108.2	4.296	0.042	0.042	0.925	0.069	0.063	-999	1	0	-999	0
11134131	15.407	1	17	5631.0	106.0	104.3	4.384	0.054	0.056	0.941	0.071	0.070	-999	1	0	-999	0
11134195	13.708	1	17	5954.5	117.6	110.3	4.301	0.037	0.039	1.083	0.071	0.072	-999	1	0	-999	0
11134208	15.101	1	17	6016.2	117.7	113.4	4.235	0.050	0.051	1.115	0.075	0.083	-999	1	0	-999	0
11134272	11.187	0	17	6561.4	136.4	157.2	4.096	0.028	0.026	1.417	0.070	0.064	-999	1	0	-999	0
11134282	13.602	0	17	5719.9	116.2	110.3	3.902	0.145	0.126	1.116	0.129	0.110	-999	1	-999	-999	0
11134336	15.553	1	17	5232.0	112.8	106.6	3.958	0.070	0.070	0.930	0.071	0.067	-999	1	0	-999	0
11134392	15.301	1	17	4971.2	79.4	81.6	3.083	0.075	0.095	1.332	0.209	0.245	2	2	0	-999	0
11134394	13.138	0	17	5578.0	122.3	111.8	3.831	0.035	0.036	0.825	0.048	0.047	-999	1	0	-999	0
11134457	14.485	1	17	5878.0	110.0	104.4	4.008	0.046	0.049	1.233	0.112	0.085	-999	1	0	-999	0
11134460	12.969	17	17	4888.2	86.5	84.7	3.331	0.082	0.099	1.168	0.210	0.223	2	2	0	-999	0
11134461	14.976	1	17	5385.3	95.2	92.7	4.570	0.020	0.033	0.832	0.034	0.049	0	1	0	-999	0
11134473	15.474	4	17	5613.1	104.7	104.0	4.304	0.064	0.064	1.064	0.060	0.062	2	1	0	-999	0
11134479	15.022	1	17	5818.0	104.3	101.0	4.451	0.031	0.043	0.986	0.053	0.067	-999	1	0	-999	0
11134502	15.498	1	17	5866.4	115.8	112.3	4.302	0.054	0.054	1.031	0.076	0.078	-999	1	0	-999	0
11134573	15.565	1	17	5800.5	104.3	101.2	4.474	0.031	0.043	0.967	0.050	0.061	-999	1	0	-999	0
11134661	14.334	1	17	6111.0	113.0	110.1	4.364	0.033	0.041	1.104	0.059	0.075	-999	1	0	-999	0
11134670	15.398	1	17	5871.2	114.1	111.6	4.343	0.051	0.053	1.025	0.074	0.078	-999	1	0	-999	0
11134675	14.95	1	17	6096.2	126.2	119.0	3.953	0.067	0.060	1.112	0.078	0.071	-999	1	0	-999	0
11134726	14.182	1	17	6259.9	111.7	112.1	4.389	0.025	0.034	1.106	0.044	0.060	-999	1	0	-999	0
11134805	14.274	1	17	5782.4	119.3	111.3	4.064	0.056	0.046	1.082	0.124	0.078	-999	1	0	-999	0
11134820	13.465	0	17	5631.0	119.0	111.3	4.007	0.041	0.035	1.099	0.066	0.063	-999	1	0	-999	0
11134843	13.62	1	17	6423.6	125.3	124.6	3.976	0.029	0.039	1.366	0.060	0.103	-999	1	0	-999	0
11134951	13.077	0	17	6675.9	159.3	137.0	4.154	0.029	0.034	1.259	0.045	0.050	-999	1	0	-999	0
11134954	14.918	1	17	5436.4	101.9	95.0	4.434	0.042	0.033	0.797	0.054	0.039	-999	1	0	-999	0
11134973	13.701	1	17	5939.8	108.1	108.2	4.363	0.036	0.040	1.075	0.066	0.071	-999	1	0	-999	0
11134994	13.965	1	17	5544.1	117.6	110.4	3.942	0.038	0.038	1.090	0.061	0.062	1	1	0	-999	0
11135043	14.919	1	17	5764.3	103.3	98.0	4.500	0.023	0.035	0.946	0.040	0.056	-999	1	0	-999	0
11135065	15.982	1	17	5177.9	98.0	92.5	4.578	0.026	0.037	0.793	0.043	0.050	1	1	0	-999	0
11135081	12.058	0	17	6430.0	147.8	122.0	4.191	0.030	0.038	1.209	0.050	0.067	-999	1	0	-999	0
11135095	15.541	4	17	4989.9	109.1	95.4	3.798	0.056	0.062	0.944	0.089	0.084	0	1	0	-999	0
11135100	14.464	1	17	5920.2	99.3	102.7	4.370	0.029	0.038	1.144	0.053	0.063	-999	1	0	-999	0
11135119	12.114	0	17	4995.7	82.7	85.1	3.156	0.076	0.099	1.272	0.209	0.242	2	2	0	-1	0
11135189	14.63	1	17	5826.4	120.0	113.7	4.022	0.059	0.047	1.121	0.129	0.079	-999	1	0	-999	0
11135297	13.082	0	17	6259.2	120.7	113.0	3.931	0.031	0.047	1.430	0.068	0.133	-999	1	0	-999	0
11135308	13.295	0	17	6165.6	123.1	120.6	4.274	0.039	0.040	1.039	0.071	0.070	-999	1	0	0	0
11135372	15.821	2	17	5582.8	112.1	101.1	4.298	0.058	0.055	0.856	0.062	0.050	-999	1	0	-999	0
11135407	15.839	10	17	4491.0	161.0	161.0	4.607	0.056	0.024	0.651	0.072	0.054	0	2	-999	-999	1
11135417	15.726	2	17	5945.0	117.6	109.9	4.219	0.065	0.065	1.092	0.081	0.085	-999	1	0	-999	0
11135438	14.987	1	17	5777.7	118.2	114.5	4.036	0.062	0.052	1.092	0.118	0.078	-999	1	0	-999	0
11135445	13.62	1	17	6563.2	128.0	144.5	4.110	0.032	0.033	1.325	0.056	0.050	-999	1	0	-999	0
11135482	13.716	1	17	6322.5	137.7	129.8	4.224	0.043	0.041	0.869	0.062	0.055	-999	1	0	-999	0
11135495	14.632	1	17	5427.2	110.3	100.5	4.240	0.053	0.051	0.933	0.061	0.055	1	1	0	-999	0
11135650	15.456	1	17	6102.6	117.7	116.8	4.274	0.056	0.057	1.133	0.072	0.082	-999	1	0	-999	0
11135674	15.843	1	17	4723.6	87.0	82.0	4.638	0.023	0.024	0.654	0.026	0.024	1	1	0	-999	0
11135675	15.639	2	17	5487.3	113.3	103.9	4.220	0.056	0.054	0.913	0.067	0.058	-999	1	0	-999	0
11135694	15.451	1	17	5831.5	113.0	108.2	4.134	0.055	0.061	1.080	0.098	0.085	-999	1	0	1	0
11135705	13.722	1	17	5667.2	120.0	119.9	3.983	0.058	0.033	1.174	0.134	0.060	-999	1	0	-999	0
11135751	12.701	0	17	6033.3	100.9	110.0	4.121	0.033	0.043	1.154	0.068	0.092	11	1	0	-999	0
11135824	14.76	1	17	5448.3	120.7	115.8	3.901	0.043	0.044	1.009	0.064	0.063	0	1	0	-999	0
11135880	11.555	0	17	5612.8	117.8	109.8	4.203	0.039	0.037	0.908	0.069	0.060	9	1	0	-999	0
11135893	13.32	0	17	6478.6	125.2	117.6	3.876	0.030	0.047	1.487	0.065	0.141	-999	1	0	-999	0
11135939	14.145	17	17	5030.4	90.7	93.4	3.141	1.248	0.535	1.164	0.864	0.435	0	2	-999	-999	0
11135942	14.083	1	17	5772.2	112.4	101.3	4.262	0.036	0.039	1.099	0.061	0.071	-999	1	0	-999	0
11135974	13.247	1	17	6082.0	121.2	112.4	4.230	0.036	0.037	1.183	0.062	0.077	-999	1	0	-999	0
11135991	14.942	1	17	6077.2	110.2	102.3	4.098	0.045	0.052	1.171	0.076	0.090	-999	1	0	-999	0
11136012	15.562	1	17	5640.2	110.7	106.6	4.316	0.060	0.059	0.948	0.073	0.070	-999	1	0	-999	0
11136114	14.705	1	17	5175.4	88.6	85.3	4.579	0.022	0.033	0.797	0.035	0.049	1	1	0	-999	0
11136118	15.652	1	17	5518.1	113.3	109.2	3.928	0.074	0.071	1.076	0.084	0.078	-999	1	0	-999	0
11136121	15.311	4	17	5313.6	99.5	94.5	4.532	0.031	0.042	0.852	0.045	0.057	-999	1	0	-999	0
11136130	15.978	1	17	4943.0	91.5	85.5	4.564	0.032	0.037	0.777	0.042	0.043	0	1	0	-999	0
11136151	15.945	1	17	5262.0	158.0	158.0	4.590	0.032	0.104	0.875	0.062	0.093	0	2	-999	-999	1
11136189	15.799	2	17	5000.3	91.7	84.0	3.453	0.123	0.135	1.248	0.182	0.215	0	2	0	-999	0
11136279	15.278	1	17	5469.4	113.9	108.8	3.966	0.060	0.059	1.013	0.072	0.073	-999	1	0	-999	0
11136302	15.33	1	17	5790.5	112.2	110.0	4.227	0.055	0.057	1.022	0.081	0.078	-999	1	0	-999	0
11136332	14.682	1	17	5059.2	104.4	93.3	3.561	0.059	0.080	1.254	0.144	0.196	0	1	0	-999	0
11136376	13.765	1	17	5989.7	121.7	118.8	4.360	0.044	0.043	0.899	0.067	0.059	-999	1	0	-999	0
11136379	14.119	10	10	5999.3	100.0	104.8	4.092	0.041	0.050	1.195	0.073	0.104	-999	1	0	-999	0
11136403	15.765	1	17	5759.8	105.0	99.9	4.223	0.079	0.072	1.114	0.075	0.075	-999	1	0	-999	0
11136412	15.175	1	17	5540.2	104.3	103.1	4.422	0.055	0.059	0.915	0.066	0.067	-999	1	0	-999	0
11136434	16.954	5	5	4983.0	176.0	176.0	4.596	0.040	0.060	0.769	0.071	0.071	0	2	-999	-999	1
11136471	14.205	1	17	5789.4	113.5	110.9	4.207	0.044	0.044	0.985	0.077	0.068	-999	1	0	-999	0
11136482	14.104	1	17	5770.3	110.8	109.1	4.210	0.044	0.046	1.019	0.082	0.078	-999	1	0	-999	0
11136494	12.489	0	17	6099.1	125.1	103.2	4.133	0.031	0.039	1.238	0.060	0.081	-999	1	0	-999	0
11136513	15.468	0	17	5304.5	117.0	113.1	3.681	0.028	0.034	1.404	0.060	0.075	2	1	0	-999	0
11136533	15.584	1	17	5069.6	112.2	100.1	3.804	0.066	0.073	0.979	0.099	0.097	0	1	0	-999	0
11136627	13.695	1	17	6526.0	132.1	127.8	4.327	0.028	0.035	1.209	0.046	0.057	-999	1	0	-999	0
11136662	14.12	1	17	6321.2	132.4	130.3	4.203	0.038	0.042	1.254	0.063	0.070	-999	1	0	-999	0
11136675	13.72	1	17	5911.1	110.0	110.4	4.316	0.034	0.039	1.153	0.063	0.066	-999	1	0	-999	0
11136697	14.424	1	17	6003.1	105.0	106.1	4.045	0.039	0.052	1.270	0.068	0.112	-999	1	0	-999	0
11136713	15.563	1	17	5517.6	115.5	110.7	3.973	0.066	0.063	1.025	0.076	0.075	-999	1	0	-999	0
11136719	10.935	0	17	6526.0	135.4	133.6	4.062	0.031	0.030	1.483	0.068	0.067	-999	1	0	-999	0
11136731	12.502	0	17	6221.8	134.6	120.0	4.135	0.033	0.037	1.228	0.058	0.081	-999	1	0	-999	0
11136762	14.931	1	17	5122.0	92.3	82.5	4.473	0.039	0.030	0.823	0.051	0.037	1	1	0	-999	0
11136767	14.237	1	17	5752.5	110.7	109.6	4.112	0.050	0.048	1.050	0.104	0.078	-999	1	0	-999	0
11136812	13.547	0	17	5804.7	118.3	113.7	4.468	0.038	0.042	0.860	0.057	0.056	-999	1	0	-999	0
11136816	15.575	4	17	5701.9	106.4	110.3	4.136	0.070	0.076	1.088	0.096	0.079	-999	1	0	-999	0
11136831	15.202	1	17	5749.0	111.7	106.9	4.354	0.053	0.054	0.981	0.074	0.074	-999	1	0	-999	0
11136899	15.773	2	17	5346.6	118.8	113.1	3.776	0.076	0.077	1.161	0.119	0.117	-999	1	0	-999	0
11136900	12.974	0	17	5514.9	94.2	96.1	4.438	0.037	0.041	0.945	0.062	0.064	-999	1	0	-999	0
11136902	15.29	1	17	5306.2	101.6	94.5	4.489	0.043	0.046	0.859	0.056	0.057	-999	1	0	-999	0
11136956	14.601	1	17	5948.3	105.4	111.7	4.071	0.043	0.056	1.174	0.093	0.097	-999	1	0	-999	0
11136960	14.003	10	10	6242.4	117.3	112.7	3.935	0.035	0.049	1.418	0.073	0.131	-999	1	0	-999	0
11137056	13.915	1	17	4814.4	93.6	81.7	3.673	0.058	0.064	1.046	0.129	0.121	0	1	0	-999	0
11137075	15.286	0	17	5523.0	106.5	103.2	3.986	0.035	0.035	0.961	0.058	0.057	2	1	0	-999	0
11137128	14.507	1	17	5408.3	108.6	98.0	4.232	0.041	0.039	0.933	0.059	0.053	-999	1	0	-999	0
11137143	15.533	1	17	5802.3	110.4	116.9	3.950	0.058	0.036	1.225	0.144	0.065	3	1	0	-999	0
11137302	14.102	1	17	5858.6	127.2	122.1	4.061	0.040	0.040	0.819	0.052	0.047	-999	1	0	-999	0
11137327	14.815	1	17	5470.6	112.5	110.5	3.740	0.046	0.049	1.267	0.079	0.093	1	1	0	-999	0
11137332	14.612	1	17	5703.0	107.9	101.5	4.285	0.037	0.041	1.099	0.057	0.064	-999	1	0	-999	0
11137358	15.523	2	17	5449.9	100.7	99.6	4.501	0.038	0.051	0.886	0.051	0.061	-999	1	0	-999	0
11137377	12.755	1	17	6431.3	138.8	124.2	4.134	0.035	0.035	1.325	0.064	0.060	-999	3	0	-999	0
11137433	15.182	1	17	5685.7	106.7	103.1	4.368	0.051	0.052	0.959	0.073	0.071	-999	1	0	-999	0
11137503	15.923	1	17	5756.1	116.4	116.7	4.145	0.071	0.076	1.038	0.095	0.083	-999	1	0	-999	0
11137508	14.438	1	17	5811.5	119.3	113.0	3.997	0.045	0.041	1.028	0.071	0.063	-999	1	0	-999	0
11137646	13.799	1	17	5860.1	112.4	106.9	4.231	0.039	0.042	1.051	0.074	0.075	-999	1	0	-999	0
11137668	15.216	1	17	5260.3	79.2	70.1	4.263	0.034	0.033	0.876	0.032	0.023	0	1	1	-999	0
11137708	15.815	4	17	5726.0	117.5	105.2	4.166	0.064	0.062	0.821	0.054	0.043	7	1	0	-999	0
11137895	15.541	1	17	5845.1	115.7	112.5	4.292	0.058	0.058	1.025	0.077	0.078	-999	1	0	-999	0
11137929	13.799	1	17	5909.3	118.2	120.3	3.896	0.105	0.103	1.302	0.141	0.114	-999	1	-999	-999	0
11137956	16.798	5	5	5356.0	185.0	185.0	4.583	0.032	0.128	0.901	0.070	0.096	0	2	-999	-999	1
11137995	15.196	1	17	5431.8	95.3	94.1	4.538	0.026	0.040	0.869	0.041	0.056	8	1	0	-999	0
11138047	10.68	0	17	6857.8	156.5	141.5	3.702	0.023	0.027	1.848	0.063	0.072	-999	2	0	-999	0
11138101	15.354	0	17	6161.5	113.6	139.5	3.814	0.056	0.035	1.368	0.172	0.070	2	1	0	-999	0
11138114	14.686	1	17	5155.7	106.2	90.5	3.617	0.057	0.061	0.914	0.099	0.099	0	1	0	-999	0
11138117	14.644	1	17	5004.8	92.6	86.2	3.491	0.068	0.090	1.246	0.161	0.211	2	2	0	-999	0
11138140	15.624	17	17	4894.5	85.6	89.2	2.878	0.097	0.112	1.272	0.260	0.269	2	2	0	-999	0
11138155	13.46	1	17	5853.4	100.7	99.6	4.423	0.034	0.045	1.041	0.054	0.062	3	1	0	1	0
11138175	13.833	1	17	6131.4	117.3	112.0	4.105	0.041	0.045	1.091	0.090	0.078	-999	1	0	-999	0
11138211	14.347	1	17	5616.9	100.2	98.6	4.407	0.043	0.046	0.937	0.069	0.070	-999	1	0	-999	0
11138236	15.941	1	17	5293.8	100.7	101.7	4.494	0.041	0.053	0.900	0.052	0.055	0	1	0	-999	0
11138237	15.407	1	17	5616.4	110.1	106.0	4.218	0.053	0.053	0.955	0.073	0.069	1	1	0	-999	0
11138239	15.689	1	17	5692.3	111.9	110.7	4.123	0.066	0.068	1.018	0.088	0.077	-999	1	0	-999	0
11138257	13.936	1	17	6432.2	134.5	125.2	4.021	0.047	0.038	1.112	0.091	0.060	-999	1	0	-999	0
11138282	12.575	0	17	6040.8	144.5	116.3	3.961	0.169	0.195	1.277	0.224	0.137	9	3	-999	-999	0
11138304	14.03	1	17	5637.7	95.2	94.3	4.424	0.037	0.040	0.979	0.063	0.066	-999	1	0	-999	0
11138312	15.965	2	17	5260.4	93.3	89.9	4.520	0.032	0.046	0.892	0.046	0.050	-999	1	0	-999	0
11138318	14.874	1	17	4952.4	100.0	86.3	3.748	0.054	0.057	0.956	0.099	0.093	0	1	0	-999	0
11138336	14.032	10	10	5910.1	110.9	106.4	4.140	0.039	0.047	1.120	0.082	0.090	-999	1	0	-999	0
11138341	13.464	1	17	6344.6	133.0	128.9	3.826	0.055	0.034	1.305	0.164	0.057	-999	3	0	-999	0
11138352	14.842	1	17	5720.1	98.5	106.7	4.089	0.047	0.051	1.116	0.110	0.074	-999	1	0	-999	0
11138363	14.963	1	17	5740.2	111.6	107.0	4.220	0.048	0.049	1.003	0.080	0.076	-999	1	0	-999	0
11138392	14.261	1	17	5785.0	114.1	108.4	4.298	0.043	0.042	0.924	0.069	0.063	-999	1	0	-999	0
11138418	12.554	0	17	5997.5	120.3	118.9	3.807	0.060	0.037	1.372	0.178	0.071	-999	1	0	-999	0
11138612	14.209	10	10	5515.0	93.2	90.3	4.544	0.019	0.033	0.879	0.034	0.052	-999	1	0	-999	0
11138712	14.602	1	17	6012.2	102.5	100.8	4.090	0.042	0.050	1.203	0.072	0.104	-999	1	0	-999	0
11138766	13.943	1	17	6500.4	147.1	132.1	4.231	0.035	0.035	1.223	0.051	0.060	-999	1	0	-999	0
11138842	15.019	1	17	5575.0	101.3	89.6	4.477	0.039	0.031	0.745	0.045	0.035	-999	1	0	-999	0
11139495	15.976	1	17	5536.0	99.9	97.1	4.431	0.053	0.067	0.991	0.057	0.061	-999	1	0	-999	0
11139577	13.929	1	17	6375.2	130.2	116.0	4.061	0.035	0.038	1.267	0.054	0.087	-999	1	0	-999	0
11139610	14.718	1	17	5837.0	117.8	116.1	3.960	0.059	0.045	1.160	0.117	0.077	-999	1	0	-999	0
11139627	13.627	1	17	6401.1	126.4	127.0	4.360	0.037	0.041	1.010	0.062	0.065	-999	1	0	-999	0
11139631	15.455	1	17	5215.8	99.3	85.7	4.387	0.048	0.041	0.903	0.052	0.041	0	1	0	-999	0
11139682	15.267	1	17	6141.8	120.6	115.3	4.258	0.055	0.056	1.154	0.070	0.081	-999	1	0	1	0
11139696	15.687	2	3	6051.7	114.5	108.5	4.438	0.036	0.046	1.034	0.057	0.064	-999	1	0	-999	0
11139703	14.82	1	17	5886.9	126.8	121.5	4.004	0.047	0.044	0.869	0.056	0.050	-999	1	0	-999	0
11139706	15.719	4	17	5368.3	105.6	97.8	4.100	0.064	0.062	0.906	0.061	0.053	-999	1	0	-999	0
11139767	15.277	4	17	4896.1	86.7	79.4	4.561	0.029	0.031	0.776	0.040	0.041	1	1	0	-999	0
11139788	14.801	1	17	5437.8	109.1	104.2	4.250	0.042	0.042	0.985	0.057	0.054	-999	1	0	-999	0
11139816	13.952	2	17	6581.6	135.8	125.1	3.984	0.033	0.035	1.584	0.071	0.075	-999	3	0	-999	0
11139844	15.836	4	17	5577.5	105.4	102.8	4.337	0.069	0.067	0.950	0.067	0.064	-999	1	0	-999	0
11139898	15.834	1	17	5443.1	97.5	95.1	4.556	0.028	0.040	0.849	0.045	0.053	-999	1	0	-999	0
11139998	14.722	1	17	5412.4	94.1	85.5	4.533	0.041	0.036	0.746	0.044	0.040	-999	1	0	-999	0
11140006	14.44	1	17	5618.9	106.9	93.0	4.424	0.044	0.036	0.791	0.055	0.042	-999	1	0	-999	0
11140031	15.323	4	17	5703.2	109.3	107.5	3.915	0.065	0.061	1.140	0.081	0.080	-999	1	0	-999	0
11140035	13.553	0	17	5757.1	112.1	106.9	4.215	0.078	0.077	0.951	0.075	0.066	-999	1	-999	-999	0
11140044	14.822	1	17	5977.0	111.9	112.5	3.957	0.059	0.056	1.231	0.132	0.084	-999	1	0	-999	0
11140093	15.987	1	17	5640.5	113.0	108.5	4.092	0.094	0.095	1.010	0.086	0.079	-999	1	0	-999	0
11140107	13.123	0	17	5940.2	107.2	105.1	4.037	0.032	0.052	1.261	0.068	0.119	-999	1	0	-999	0
11140119	15.903	1	17	4719.5	83.6	79.4	4.572	0.029	0.028	0.749	0.037	0.034	1	1	0	-999	0
11140128	14.383	1	17	5951.2	108.5	103.3	4.006	0.040	0.052	1.322	0.071	0.122	-999	1	0	-999	0
11140151	15.237	1	17	5706.2	100.5	97.9	4.463	0.036	0.048	0.953	0.055	0.065	-999	1	0	-999	0
11140190	14.7	1	17	5485.0	114.8	113.8	3.597	0.041	0.043	1.376	0.077	0.089	-999	1	0	-999	0
11140222	11.344	0	17	5952.9	118.3	115.4	4.231	0.040	0.038	0.895	0.065	0.055	0	1	0	-999	0
11140228	15.788	4	17	5021.2	88.7	82.5	4.490	0.040	0.032	0.809	0.044	0.034	0	1	0	-999	0
11140232	13.738	1	17	5067.4	94.9	85.7	3.547	0.066	0.072	0.994	0.144	0.136	0	1	0	-999	0
11140242	14.242	1	17	6057.7	103.5	101.5	4.436	0.022	0.032	1.052	0.039	0.054	-999	1	0	-999	0
11140256	14.077	1	17	5906.1	103.4	103.5	4.405	0.031	0.040	1.049	0.057	0.067	-999	1	0	-999	0
11140291	14.68	1	17	5399.4	89.0	90.4	4.561	0.017	0.027	0.869	0.029	0.038	-999	1	0	-999	0
11140353	15.775	4	17	5219.0	184.0	184.0	4.497	0.104	0.095	0.757	0.112	0.060	0	2	-999	-999	1
11140381	13.817	1	17	6574.5	137.0	128.6	3.999	0.035	0.034	1.408	0.069	0.065	-999	3	0	-999	0
11140397	14.001	10	10	5772.6	119.0	109.9	4.363	0.045	0.041	0.835	0.064	0.051	1	1	0	-999	0
11140447	14.813	1	17	5654.1	105.2	102.8	4.340	0.044	0.043	1.033	0.064	0.066	-999	1	0	-999	0
11140474	15.188	1	17	5849.9	125.9	114.4	3.769	0.065	0.059	1.329	0.095	0.086	-999	1	0	-999	0
11140482	12.916	0	17	5682.7	123.7	111.0	3.906	0.039	0.030	1.237	0.057	0.057	-999	1	0	-999	0
11140495	15.328	1	3	5494.0	96.4	93.2	4.522	0.028	0.042	0.889	0.044	0.057	-999	1	0	-999	0
11140497	15.565	2	17	5153.8	101.6	90.6	3.516	0.081	0.095	1.089	0.162	0.162	-999	1	0	-999	0
11140573	15.254	1	17	5083.6	90.4	85.1	4.554	0.029	0.036	0.805	0.040	0.049	0	1	0	-999	0
11140607	15.661	1	17	5526.1	98.5	97.1	4.490	0.038	0.051	0.906	0.053	0.062	-999	1	0	-999	0
11140627	15.469	1	17	5455.3	101.5	100.0	4.474	0.043	0.052	0.893	0.058	0.063	1	1	0	-999	0
11140637	12.773	0	17	6006.1	123.1	96.3	4.083	0.028	0.033	1.300	0.055	0.093	-999	1	0	-999	0
11140640	12.281	0	17	5891.9	122.9	125.1	4.084	0.100	0.123	1.064	0.106	0.097	-999	1	-999	-999	0
11140687	15.424	4	17	5381.1	94.2	91.7	4.555	0.025	0.038	0.845	0.041	0.053	0	1	0	-999	0
11140720	15.274	4	17	5782.4	108.4	105.4	4.378	0.050	0.054	0.990	0.071	0.075	-999	1	0	-999	0
11140739	14.803	1	17	5712.4	108.7	103.8	4.323	0.045	0.045	0.998	0.070	0.069	-999	1	0	-999	0
11140804	15.551	1	17	5096.7	96.1	89.6	4.573	0.025	0.034	0.793	0.038	0.049	1	1	0	-999	0
11140852	15.96	1	17	5314.1	116.0	109.6	3.774	0.076	0.074	1.134	0.118	0.110	-999	1	0	-999	0
11140858	15.184	1	17	5464.7	103.7	91.5	4.357	0.043	0.034	0.828	0.052	0.037	1	1	0	-999	0
11140934	15.057	1	17	5808.6	108.3	105.9	4.371	0.047	0.051	0.999	0.072	0.076	-999	1	0	-999	0
11140954	15.104	1	17	6128.6	111.3	107.5	4.388	0.033	0.045	1.094	0.056	0.069	-999	1	0	-999	0
11140972	14.983	1	17	6031.9	104.5	102.8	4.427	0.028	0.038	1.052	0.047	0.057	-999	1	0	-999	0
11141029	15.387	4	17	4786.9	89.9	82.6	3.220	0.111	0.108	1.051	0.239	0.166	2	2	0	-999	0
11141035	14.636	1	17	5616.5	121.8	112.9	3.972	0.042	0.040	1.069	0.066	0.062	-999	1	0	-999	0
11141039	15.748	1	17	5563.0	108.3	106.6	4.438	0.053	0.062	0.920	0.063	0.067	-999	1	0	-999	0
11141103	15.164	1	17	5789.8	110.5	107.7	4.117	0.054	0.060	1.067	0.103	0.081	-999	1	0	-999	0
11141134	13.274	1	17	6573.8	141.1	133.8	3.889	0.048	0.035	1.287	0.135	0.055	-999	3	0	-999	0
11141166	13.076	0	17	5846.1	114.2	118.8	3.930	0.058	0.035	1.226	0.146	0.068	-999	1	0	-999	0
11141211	12.464	0	17	6199.0	121.1	114.1	4.066	0.031	0.046	1.224	0.057	0.101	-999	1	0	-999	0
11141247	15.632	2	3	5859.3	112.2	106.9	4.137	0.068	0.072	1.090	0.098	0.087	-999	1	0	-999	0
11141320	15.731	1	17	5237.1	86.3	77.6	4.377	0.045	0.039	0.851	0.042	0.032	0	1	0	-999	0
11141326	15.528	0	17	4877.9	79.9	79.0	3.281	0.080	0.098	1.183	0.214	0.226	2	2	0	-999	0
11143330	14.794	2	15	5764.6	115.5	109.1	4.309	0.047	0.048	0.991	0.075	0.075	-999	1	0	-999	0
11143381	15.251	2	15	5841.0	115.1	111.7	4.275	0.052	0.054	1.028	0.077	0.078	-999	1	0	-999	0
11143501	14.921	1	17	6310.1	126.6	121.2	4.180	0.048	0.048	1.168	0.061	0.080	-999	1	0	-999	0
11143573	15.501	2	17	5952.4	112.0	108.7	4.373	0.053	0.062	1.045	0.068	0.075	-999	1	0	-999	0
11143588	15.918	2	17	5516.6	112.4	105.8	4.215	0.079	0.077	0.924	0.069	0.063	-999	1	0	-999	0
11143592	15.789	1	17	6003.3	118.3	113.7	4.280	0.070	0.071	1.091	0.077	0.082	-999	1	0	-999	0
11143606	15.644	4	17	5205.8	119.7	108.9	3.724	0.067	0.076	1.169	0.120	0.130	1	1	0	-999	0
11143612	15.208	1	17	5904.7	117.4	109.5	4.237	0.052	0.054	1.068	0.078	0.082	-999	1	0	-999	0
11143666	14.602	1	17	6256.0	109.3	106.8	4.404	0.023	0.031	1.116	0.040	0.050	-999	1	0	-999	0
11143694	15.962	4	17	5597.4	104.2	101.4	4.468	0.047	0.061	0.923	0.059	0.063	-999	1	0	-999	0
11143744	14.775	1	17	5874.1	115.8	112.4	4.286	0.047	0.048	1.038	0.077	0.079	-999	1	0	-999	0
11143893	15.278	4	17	5387.6	109.8	103.2	4.312	0.173	0.372	0.893	0.114	0.067	-999	1	-999	-999	0
11143939	15.537	1	17	5348.2	104.3	94.2	4.128	0.094	0.090	0.896	0.060	0.047	-999	1	0	-999	0
11143944	14.217	1	17	5638.0	106.5	104.3	4.403	0.044	0.046	0.943	0.071	0.071	-999	1	0	-999	0
11143965	14.556	1	17	5772.9	110.2	107.1	4.234	0.045	0.048	1.012	0.078	0.077	-999	1	0	-999	0
11143972	15.583	1	17	5232.1	98.2	89.3	4.481	0.047	0.044	0.843	0.056	0.050	0	1	0	-999	0
11144072	15.204	4	17	5441.8	93.2	94.2	4.524	0.029	0.043	0.879	0.044	0.058	-999	1	0	-999	0
11144105	12.973	0	17	5768.7	117.2	110.4	4.297	0.041	0.041	0.870	0.065	0.057	-999	1	0	-999	0
11144185	15.34	1	17	5659.8	107.9	103.5	4.324	0.054	0.054	0.953	0.073	0.070	-999	1	0	-999	0
11144223	15.467	1	17	5762.6	116.5	106.6	3.943	0.084	0.075	1.145	0.095	0.087	-999	1	0	-999	0
11144279	14.064	10	10	6372.6	119.3	114.3	3.816	0.109	0.106	1.536	0.156	0.154	-999	1	-999	-999	0
11144281	15.622	4	17	4726.0	170.0	170.0	4.587	0.059	0.032	0.682	0.083	0.055	0	2	-999	-999	1
11144321	13.887	1	17	5983.2	105.0	113.5	4.039	0.045	0.046	1.157	0.113	0.077	-999	1	0	-999	0
11144422	12.179	0	17	6133.3	113.2	100.1	3.807	0.024	0.039	1.639	0.053	0.143	-999	1	0	-999	0
11144439	15.64	4	17	5111.4	94.3	86.3	4.508	0.042	0.040	0.820	0.049	0.045	1	1	0	-1	0
11144443	15.162	1	17	5618.5	109.0	106.3	4.371	0.050	0.050	0.937	0.072	0.069	-999	1	0	-999	0
11144556	13.569	0	17	6432.7	126.1	120.5	3.852	0.032	0.032	1.648	0.073	0.080	3	1	0	-999	0
11144607	15.801	1	17	5710.5	108.4	103.8	4.378	0.059	0.063	0.966	0.071	0.072	0	1	0	-999	0
11144620	15.535	2	17	5573.2	120.9	117.1	3.855	0.193	0.163	1.132	0.194	0.149	-999	1	-999	-999	0
11144673	15.589	1	17	5411.0	102.9	102.1	4.526	0.032	0.046	0.870	0.046	0.058	-999	1	0	-999	0
11144679	15.759	1	17	5032.9	88.9	84.5	4.466	0.041	0.035	0.816	0.038	0.031	0	1	0	-999	0
11144713	13.74	1	17	6500.7	138.5	125.8	4.019	0.033	0.035	1.422	0.073	0.072	-999	3	0	-999	0
11144725	14.416	1	17	6283.4	132.8	124.3	4.100	0.035	0.038	1.368	0.061	0.060	-999	1	0	-999	0
11144782	15.698	1	17	5314.6	98.4	95.1	4.544	0.030	0.043	0.844	0.044	0.056	-999	1	0	-999	0
11144819	14.955	1	17	5848.0	111.1	106.2	4.159	0.045	0.051	1.078	0.089	0.084	-999	1	0	-999	0
11144866	14.196	1	17	6196.4	125.2	120.8	4.327	0.041	0.042	0.988	0.069	0.065	-999	1	0	-999	0
11144943	15.638	2	17	5763.0	156.0	190.0	4.481	0.065	0.195	0.972	0.114	0.114	-999	2	-999	-999	1
11144951	15.605	1	17	5490.5	105.3	101.7	4.411	0.054	0.055	0.901	0.067	0.064	-999	1	0	-999	0
11145162	13.521	0	17	5717.4	97.0	97.1	4.488	0.024	0.036	0.949	0.043	0.061	-999	1	0	-999	0
11145166	14.681	1	17	5485.3	94.1	91.9	4.539	0.022	0.036	0.878	0.037	0.054	-999	1	0	-999	0
11145214	15.6	2	3	5319.0	185.0	167.0	4.472	0.117	0.156	0.770	0.122	0.061	0	2	-999	-999	1
11145224	15.704	2	3	5664.7	110.6	105.4	4.283	0.068	0.068	0.961	0.074	0.071	-999	1	0	-999	0
11145230	15.909	0	17	5382.7	101.1	92.0	4.390	0.040	0.038	0.925	0.061	0.057	2	1	0	-999	0
11145242	12.989	0	17	5040.0	63.4	65.9	4.453	0.016	0.012	0.790	0.020	0.017	2	1	1	-999	0
11145255	13.403	1	17	6337.3	137.0	132.3	4.263	0.036	0.031	1.234	0.066	0.064	-999	1	0	-999	0
11145266	14.627	1	17	5896.4	106.0	103.9	4.509	0.028	0.038	0.887	0.041	0.049	-999	1	0	-999	0
11145298	15.986	4	17	5388.3	106.0	99.7	4.465	0.053	0.060	0.876	0.060	0.059	-999	1	0	-999	0
11145305	13.803	1	17	5978.1	121.1	113.6	4.196	0.031	0.038	1.229	0.052	0.076	-999	1	0	-999	0
11145344	15.074	1	17	5751.7	114.5	112.9	4.071	0.059	0.056	1.066	0.108	0.078	-999	1	0	-999	0
11145393	13.13	0	17	6000.8	108.5	109.6	4.187	0.037	0.043	1.136	0.070	0.088	-999	1	0	-999	0
11145408	12.37	0	17	6878.3	149.2	140.8	4.123	0.033	0.029	1.400	0.068	0.057	1	2	0	-999	0
11145436	14.908	1	17	5766.3	113.1	108.8	4.258	0.049	0.051	1.003	0.077	0.076	-999	1	0	-999	0
11145635	15.129	1	17	5582.4	115.8	113.5	3.897	0.052	0.051	1.112	0.074	0.074	-999	1	0	-999	0
11145673	12.869	0	17	6768.2	142.9	143.7	4.171	0.034	0.032	1.385	0.071	0.056	8	3	0	-999	0
11145732	15.005	1	17	5626.5	104.1	102.0	4.461	0.037	0.047	0.936	0.058	0.066	-999	1	0	-999	0
11145751	14.766	1	17	5694.2	95.9	106.0	4.084	0.048	0.060	1.171	0.097	0.079	-999	1	0	-999	0
11145769	15.284	1	17	5741.8	104.3	101.6	4.450	0.038	0.050	0.965	0.058	0.067	-999	1	0	-999	0
11145824	14.101	1	17	5450.9	113.5	107.5	4.130	0.042	0.042	0.921	0.064	0.060	0	1	0	-999	0
11145831	15.167	1	17	5876.1	113.3	111.1	4.339	0.051	0.052	1.027	0.075	0.077	1	1	0	-1	0
11145891	14.715	1	17	5838.2	103.7	103.7	4.437	0.033	0.043	0.997	0.055	0.070	-999	1	0	-999	0
11145900	14.142	10	10	6054.1	108.8	104.9	4.415	0.026	0.038	1.063	0.048	0.067	1	1	0	-999	0
11145959	13.23	0	17	6467.3	128.2	126.0	3.944	0.030	0.046	1.380	0.060	0.116	-999	1	0	-999	0
11145973	15.956	1	17	5249.2	98.1	90.2	4.429	0.068	0.064	0.848	0.052	0.043	-999	1	0	-999	0
11146047	14.707	4	17	4938.7	76.3	83.8	2.827	0.198	0.158	2.000	0.281	0.660	2	2	-999	-999	0
11146058	12.072	0	17	6378.8	130.7	126.3	4.383	0.038	0.045	1.188	0.075	0.066	8	3	-999	-999	0
11146156	15.807	2	17	5853.1	112.8	109.6	4.341	0.067	0.070	1.019	0.074	0.077	-999	1	0	-999	0
11146162	15.267	1	17	5335.1	126.7	112.6	3.532	0.068	0.077	1.268	0.126	0.142	0	1	0	-999	0
11146207	13.676	1	17	6122.6	133.6	119.2	4.018	0.053	0.040	1.101	0.115	0.070	-999	1	0	-999	0
11146235	15.555	1	17	5660.7	117.0	112.2	4.204	0.083	0.081	0.978	0.080	0.075	-999	1	0	-999	0
11146247	15.523	4	17	5637.8	119.8	115.8	4.089	0.066	0.065	1.008	0.082	0.075	0	1	0	-999	0
11146261	15.798	1	17	5032.0	87.7	76.7	3.413	0.081	0.069	0.930	0.168	0.120	2	2	0	-999	0
11146264	13.519	0	17	5130.5	117.4	97.1	3.582	0.046	0.064	1.301	0.107	0.152	0	1	0	-999	0
11146313	14.088	1	17	5559.0	131.4	137.2	4.062	0.048	0.039	1.092	0.125	0.071	-999	1	0	-999	0
11146379	15.465	1	17	4958.3	100.0	90.2	3.568	0.080	0.093	1.108	0.167	0.181	0	1	0	-999	0
11146406	15.107	1	17	5343.8	113.2	107.2	4.452	0.043	0.041	0.866	0.066	0.057	0	1	0	-999	0
11146427	15.093	1	17	5113.3	111.0	99.2	3.677	0.056	0.074	1.175	0.116	0.150	0	1	0	-999	0
11146462	15.187	1	17	5566.4	105.2	104.6	4.401	0.050	0.053	0.922	0.069	0.068	-999	1	0	-999	0
11146607	13.665	1	17	5651.0	124.5	118.1	3.717	0.029	0.032	1.346	0.058	0.070	-999	1	0	-999	0
11146611	13.636	1	17	5991.0	108.6	107.9	4.367	0.035	0.043	1.110	0.058	0.069	-999	1	0	-999	0
11146670	15.117	1	17	5893.5	107.8	110.7	4.077	0.054	0.064	1.136	0.107	0.089	-999	1	0	-999	0
11146702	15.012	1	17	5988.0	188.0	208.0	4.507	0.052	0.221	1.021	0.132	0.132	-999	2	-999	-999	1
11146710	14.846	1	17	5701.0	154.0	171.0	4.501	0.072	0.168	0.877	0.109	0.079	-999	2	-999	-999	1
11146736	14.0	6	10	6154.1	117.9	119.5	3.911	0.044	0.047	1.319	0.128	0.083	-999	1	0	-999	0
11146998	13.096	0	17	5851.8	106.6	105.6	4.342	0.039	0.040	1.035	0.071	0.070	-999	1	0	-999	0
11147150	14.525	1	17	4572.4	74.7	71.2	4.588	0.023	0.017	0.704	0.030	0.023	1	1	0	-999	0
11147155	15.008	1	17	5510.0	106.0	101.1	4.384	0.049	0.048	0.906	0.070	0.064	-999	1	0	-999	0
11147170	15.243	1	17	5169.3	89.8	82.4	4.610	0.019	0.028	0.753	0.031	0.041	-999	1	0	-999	0
11147276	15.115	1	17	5673.3	111.6	110.4	4.108	0.049	0.043	1.014	0.086	0.073	3	1	0	-1	0
11147298	15.885	1	17	5275.1	80.1	71.4	4.272	0.054	0.056	0.872	0.036	0.028	0	1	0	-999	0
11147304	15.778	2	17	5524.8	110.5	105.7	4.133	0.080	0.079	0.948	0.072	0.068	-999	1	0	-999	0
11147416	15.394	4	17	4867.0	101.4	88.5	3.739	0.058	0.068	1.050	0.111	0.113	0	1	0	-999	0
11147489	11.783	0	17	6739.0	150.4	135.4	4.147	0.028	0.029	1.311	0.051	0.045	-999	3	0	-999	0
11147507	15.833	2	3	5787.5	149.0	181.1	3.983	0.063	0.067	1.128	0.127	0.112	-999	1	0	-999	0
11147511	15.331	1	17	5992.0	168.0	189.0	4.521	0.040	0.216	0.981	0.121	0.133	-999	2	-999	-999	1
11147515	15.913	3	16	5425.4	92.4	89.4	4.530	0.024	0.032	0.931	0.042	0.042	1	1	0	-999	0
11147664	14.604	1	17	6201.2	128.9	115.8	4.244	0.047	0.042	1.186	0.068	0.082	-999	1	0	-999	0
11147772	14.163	10	10	6001.0	107.1	105.5	4.420	0.031	0.039	1.015	0.053	0.064	-999	1	0	-999	0
11147814	14.401	1	17	4609.0	67.2	58.2	4.536	0.019	0.013	0.758	0.023	0.016	20	1	0	-1	0
11147884	15.847	4	17	5762.7	112.5	107.8	4.320	0.074	0.073	0.990	0.075	0.075	-999	1	0	-999	0
11147996	14.094	1	17	5440.2	105.5	100.6	4.437	0.043	0.045	0.889	0.067	0.063	-999	1	0	-999	0
11148210	15.755	4	17	5655.4	118.5	114.6	4.045	0.078	0.071	1.037	0.085	0.077	-999	1	0	-999	0
11151496	13.901	1	17	6297.5	130.7	130.2	3.820	0.054	0.042	1.275	0.083	0.058	-999	1	0	-999	0
11151570	15.41	1	17	5942.1	110.6	107.2	4.390	0.047	0.058	1.037	0.065	0.073	-999	1	0	-999	0
11151573	15.364	1	17	5855.1	113.7	110.9	4.274	0.063	0.063	1.034	0.078	0.079	-999	1	0	-999	0
11151623	12.472	0	17	6596.7	129.9	129.8	4.247	0.030	0.031	1.343	0.059	0.053	-999	1	0	-999	0
11151639	15.386	1	17	5465.0	162.0	146.0	4.598	0.035	0.112	0.857	0.080	0.096	1	2	-999	-999	1
11151677	14.828	1	17	5876.7	199.6	143.3	3.892	0.049	0.043	1.228	0.170	0.091	-999	1	0	-1	0
11151688	13.607	0	17	5331.4	91.3	87.7	4.572	0.019	0.033	0.826	0.032	0.050	-999	1	0	-999	0
11151718	12.756	2	17	6063.0	190.0	232.0	4.470	0.062	0.188	1.079	0.130	0.145	-999	2	-999	-999	1
11151812	15.17	1	17	5544.7	118.1	111.3	4.050	0.078	0.072	0.989	0.076	0.074	-999	1	0	-999	0
11151826	15.416	1	3	4736.6	85.2	78.1	4.604	0.022	0.026	0.726	0.032	0.035	1	1	0	-999	0
11151833	9.473	0	1	4273.7	104.0	86.6	1.948	0.146	0.145	1.277	0.496	0.346	2	2	0	-999	0
11151930	15.46	1	17	5760.3	103.3	99.3	4.491	0.031	0.043	0.947	0.049	0.059	-999	1	0	-999	0
11151954	15.452	1	17	4636.3	85.5	80.2	4.621	0.020	0.024	0.698	0.030	0.031	1	1	0	-999	0
11151970	12.756	0	17	5353.0	186.0	168.0	3.697	0.802	0.267	1.231	0.161	0.403	3	2	-999	-999	1
11152016	15.307	1	17	5469.1	99.7	97.6	4.506	0.035	0.049	0.889	0.050	0.060	-999	1	0	-999	0
11152029	13.238	1	17	6707.6	146.1	138.7	4.282	0.061	0.089	1.313	0.085	0.080	-999	3	-999	-999	0
11152044	15.397	1	17	5552.6	98.6	96.6	4.525	0.027	0.040	0.893	0.044	0.054	-999	1	0	-999	0
11152066	15.501	1	17	5423.3	91.5	89.8	4.491	0.031	0.043	0.962	0.046	0.053	1	1	0	-999	0
11152133	14.671	1	17	5727.2	102.0	98.4	4.524	0.020	0.031	0.918	0.036	0.050	-999	1	0	-999	0
11152157	12.756	1	17	5129.1	86.4	107.4	2.454	0.122	0.060	1.213	0.367	0.246	2	2	0	-999	0
11152159	15.54	2	17	5388.3	102.1	97.9	4.519	0.035	0.048	0.869	0.048	0.058	-999	1	0	-1	0
11152166	13.69	1	17	5869.5	101.2	99.2	4.459	0.024	0.037	0.996	0.045	0.064	-999	1	0	-999	0
11152189	15.85	1	17	3801.0	68.0	76.0	4.752	0.042	0.024	0.499	0.028	0.031	1	2	-999	-999	1
11152200	14.8	1	17	5820.9	104.2	102.4	4.428	0.037	0.048	0.994	0.059	0.071	-999	1	0	-999	0
11152254	14.783	1	17	4932.8	85.4	78.2	4.568	0.024	0.031	0.797	0.035	0.043	1	1	0	-999	0
11152272	15.579	2	17	5912.1	108.0	104.4	4.445	0.037	0.049	1.004	0.056	0.066	-999	1	0	-999	0
11152273	15.688	2	3	6026.3	113.8	110.7	4.375	0.048	0.059	1.068	0.066	0.074	-999	1	0	-999	0
11152308	14.744	1	17	5852.8	109.0	101.6	4.530	0.019	0.026	0.918	0.034	0.044	-999	1	0	-999	0
11152368	14.082	10	10	6080.2	114.2	108.8	4.043	0.038	0.052	1.267	0.068	0.116	-999	1	0	-999	0
11152428	13.83	1	17	6642.2	141.1	133.3	4.009	0.035	0.037	1.473	0.077	0.079	-999	1	0	-999	0
11152458	13.128	0	17	5770.4	114.7	124.0	3.600	0.026	0.026	1.399	0.056	0.058	2	1	0	-999	0
11152463	12.496	0	17	5722.2	86.8	85.5	4.468	0.018	0.027	1.038	0.035	0.050	1	1	0	-999	0
11152575	15.28	1	3	6015.7	124.8	120.4	4.298	0.049	0.051	1.090	0.076	0.082	-999	1	0	-999	0
11152597	15.287	1	17	5857.2	114.9	110.7	4.182	0.053	0.057	1.071	0.086	0.085	-999	1	0	-999	0
11152623	14.932	1	17	5652.9	102.2	96.5	4.551	0.020	0.028	0.878	0.035	0.043	-999	1	0	-999	0
11152638	15.252	4	17	6387.7	121.8	121.7	4.339	0.035	0.044	1.199	0.057	0.068	-999	1	0	-999	0
11152641	14.665	1	17	6006.4	119.2	119.3	4.356	0.038	0.045	1.070	0.071	0.080	-999	1	0	-999	0
11152685	14.357	1	17	5630.8	122.1	118.6	3.882	0.039	0.040	1.144	0.067	0.070	-999	1	0	-999	0
11152711	15.185	1	17	5962.1	117.0	113.9	4.323	0.051	0.052	1.062	0.074	0.079	-999	1	0	-999	0
11152745	14.565	1	17	5979.2	126.3	121.3	4.107	0.048	0.044	0.978	0.078	0.064	-999	1	0	-999	0
11152759	16.256	0	17	5010.8	101.0	90.7	3.556	0.059	0.085	1.203	0.150	0.201	2	1	0	-999	0
11152781	15.384	1	17	5472.0	178.0	162.0	4.489	0.120	0.108	0.725	0.112	0.045	0	2	-999	-999	1
11152819	14.547	1	17	5450.6	104.5	95.6	4.603	0.016	0.025	0.795	0.027	0.036	-999	1	0	-999	0
11152920	15.046	1	17	5529.6	117.4	113.7	3.953	0.046	0.046	1.045	0.068	0.069	-999	1	0	-999	0
11152962	15.9	1	17	5268.0	158.0	158.0	4.623	0.032	0.091	0.777	0.084	0.076	0	2	-999	-999	1
11152970	14.546	1	17	5540.7	92.4	89.2	4.530	0.023	0.035	0.892	0.038	0.054	-999	1	0	-999	0
11153054	14.265	1	17	5823.0	175.0	192.0	4.331	0.158	0.193	0.935	0.139	0.088	-999	2	-999	-999	1
11153066	15.304	1	17	6088.2	159.2	137.0	4.064	0.045	0.053	1.250	0.089	0.119	-999	1	0	-999	0
11153121	14.167	1	17	5622.6	103.6	109.9	4.128	0.064	0.065	1.091	0.103	0.074	-999	1	-999	0	0
11153122	14.162	10	10	6411.1	123.1	114.3	4.320	0.028	0.033	1.226	0.051	0.066	-999	1	0	-999	0
11153154	15.742	4	17	5274.0	104.3	98.6	4.544	0.031	0.044	0.836	0.045	0.055	0	1	0	-999	0
11153180	14.567	1	17	5930.6	101.9	101.0	4.484	0.023	0.034	0.963	0.038	0.051	-999	1	0	-999	0
11153204	15.168	1	17	5343.6	97.2	94.4	4.577	0.021	0.033	0.818	0.035	0.048	0	1	0	-999	0
11153240	13.019	0	17	6299.3	122.5	119.6	4.331	0.029	0.038	1.171	0.057	0.066	-999	1	0	-999	0
11153271	14.236	10	10	6766.9	137.6	131.5	4.293	0.024	0.030	1.330	0.045	0.049	-999	1	0	-999	0
11153296	13.107	0	17	6475.6	128.8	127.0	3.946	0.032	0.033	1.475	0.078	0.076	-999	1	0	-999	0
11153307	15.067	1	17	5718.4	118.8	116.2	4.014	0.057	0.046	1.077	0.087	0.073	-999	1	0	-999	0
11153320	13.851	1	17	6336.9	131.5	123.2	3.994	0.034	0.036	1.392	0.070	0.082	-999	1	0	-999	0
11153364	15.544	2	3	4957.8	88.4	84.1	3.254	0.119	0.127	1.339	0.201	0.241	2	2	0	-999	0
11153474	15.191	4	17	5462.4	102.8	95.0	4.589	0.018	0.027	0.814	0.029	0.040	-999	1	0	-999	0
11153476	13.757	1	17	6470.1	112.9	116.9	4.293	0.021	0.028	1.329	0.043	0.051	-999	1	0	1	0
11153493	14.177	10	10	6103.0	110.6	106.1	4.422	0.023	0.034	1.068	0.043	0.063	-999	1	0	-999	0
11153539	15.395	1	17	5945.4	119.2	114.9	4.317	0.051	0.051	1.057	0.075	0.079	-999	1	0	0	0
11153553	15.326	1	17	5912.7	124.7	120.4	3.904	0.067	0.058	1.234	0.124	0.083	-999	1	0	-999	0
11153557	15.541	2	17	5106.8	98.5	91.1	4.554	0.028	0.037	0.809	0.041	0.050	1	1	0	-999	0
11153561	12.732	0	17	6753.9	143.9	134.6	4.102	0.033	0.033	1.531	0.074	0.073	1	1	0	-999	0
11153598	12.27	0	17	5951.0	197.0	197.0	4.319	0.185	0.185	0.906	0.129	0.094	-999	2	0	-999	1
11153627	15.069	1	17	5425.0	125.1	121.3	3.904	0.030	0.032	1.149	0.048	0.059	3	1	0	-999	0
11153695	14.041	1	17	5804.1	115.3	97.1	4.171	0.035	0.039	1.172	0.060	0.084	1	1	0	-999	0
11153822	15.638	1	17	6106.0	121.1	110.6	4.033	0.065	0.071	1.269	0.091	0.106	-999	1	0	-999	0
11153838	15.8	4	17	6016.9	113.5	110.4	4.087	0.067	0.074	1.194	0.091	0.100	-999	1	0	-999	0
11153860	14.816	1	17	5813.1	125.6	117.3	3.930	0.055	0.046	1.172	0.087	0.076	-999	1	0	-999	0
11153867	15.563	4	17	5364.2	102.9	99.2	4.558	0.024	0.037	0.841	0.039	0.052	1	1	0	-999	0
11153914	14.65	1	17	5995.3	129.9	127.8	4.248	0.045	0.044	0.846	0.060	0.052	-999	1	0	-999	0
11153944	14.095	1	17	5899.0	158.0	175.0	4.457	0.094	0.189	0.917	0.119	0.097	-999	2	-999	-999	1
11153981	15.026	1	17	5705.0	154.0	172.0	4.522	0.066	0.165	0.844	0.098	0.079	-999	2	-999	-999	1
11154012	13.619	1	17	5678.7	127.8	126.1	3.709	0.030	0.033	1.362	0.060	0.069	-999	1	0	-999	0
11154032	15.502	1	17	5385.1	135.7	128.4	3.684	0.055	0.061	1.321	0.096	0.113	0	1	0	-999	0
11154062	15.686	1	17	5397.3	133.2	127.6	3.861	0.057	0.058	1.081	0.081	0.084	0	1	0	-999	0
11154102	12.948	1	17	5976.5	119.8	112.4	4.200	0.035	0.043	1.118	0.071	0.087	6	1	0	-999	0
11154196	15.479	1	17	5724.9	115.2	110.1	4.383	0.052	0.053	0.931	0.070	0.066	-999	1	0	-999	0
11175034	13.488	1	17	5673.6	116.7	112.1	3.926	0.035	0.034	0.960	0.059	0.052	-999	1	0	-999	0
11175075	13.505	2	17	5379.9	115.7	109.6	3.823	0.034	0.036	1.079	0.064	0.065	2	1	0	-999	0
11175114	14.815	1	17	5623.9	100.7	100.6	4.433	0.042	0.048	0.939	0.065	0.069	-999	1	0	-999	0
11175154	13.701	1	17	6403.2	118.4	123.4	4.174	0.037	0.042	1.144	0.060	0.078	-999	1	0	-999	0
11175155	12.619	0	17	5800.0	119.5	109.3	4.010	0.053	0.038	1.098	0.104	0.067	2	1	0	-999	0
11175181	13.758	1	17	6369.4	121.5	123.4	4.304	0.033	0.039	1.149	0.059	0.070	-999	1	0	-999	0
11175295	14.723	1	17	5634.4	116.9	109.5	3.894	0.044	0.044	1.135	0.068	0.072	-999	1	0	-999	0
11175359	14.658	1	17	5876.5	113.9	111.2	4.279	0.045	0.048	1.041	0.076	0.078	-999	1	0	-999	0
11175387	15.939	1	17	5426.2	100.0	96.8	4.535	0.033	0.047	0.864	0.048	0.057	-999	1	0	-999	0
11175475	15.288	1	17	5743.2	113.1	108.2	4.301	0.055	0.055	0.985	0.075	0.074	-999	1	0	-999	0
11175567	15.361	1	17	5522.5	109.9	104.1	4.259	0.054	0.052	0.917	0.068	0.061	-999	1	0	-999	0
11175568	14.005	1	17	5597.8	102.7	101.4	4.447	0.038	0.045	0.931	0.063	0.068	-999	1	0	-999	0
11175588	14.733	1	17	5878.0	114.4	111.1	4.289	0.046	0.048	1.038	0.075	0.078	-999	1	0	-999	0
11175626	14.195	1	17	5467.0	109.1	98.1	4.328	0.043	0.039	0.895	0.065	0.055	-999	1	0	-999	0
11175630	15.226	1	3	5849.6	105.1	99.1	4.487	0.028	0.038	0.963	0.047	0.057	-999	1	0	-999	0
11175723	13.973	1	17	5294.5	81.9	71.7	4.302	0.028	0.022	0.864	0.038	0.027	0	1	1	-999	0
11175767	15.458	4	17	4836.0	86.8	79.5	4.582	0.025	0.029	0.755	0.036	0.039	1	1	0	-999	0
11175774	15.409	1	17	6036.0	163.0	181.0	4.335	0.175	0.175	0.891	0.119	0.087	-999	2	-999	-999	1
11175782	16.166	14	17	4785.1	91.3	86.3	4.551	0.035	0.032	0.766	0.038	0.035	1	1	0	-999	0
11175895	15.895	2	3	5196.8	94.4	89.5	4.570	0.028	0.040	0.802	0.045	0.052	0	1	0	-999	0
11175896	13.472	1	17	5299.7	114.5	107.1	3.756	0.041	0.047	0.947	0.067	0.074	-999	3	0	-999	0
11175925	15.08	1	17	5771.5	119.6	114.7	3.978	0.064	0.053	1.122	0.095	0.077	-999	1	0	-999	0
11175934	18.112	6	9	3261.5	91.1	69.9	4.979	0.011	0.010	0.212	0.007	0.007	1	1	0	-999	0
11176011	15.667	2	3	5127.7	93.2	87.4	4.571	0.026	0.036	0.797	0.040	0.050	0	1	0	-999	0
11176026	15.132	1	17	4737.8	86.6	79.8	4.608	0.020	0.025	0.722	0.031	0.034	0	1	0	-999	0
11176052	12.896	0	17	6332.2	118.4	122.1	4.037	0.031	0.046	1.234	0.057	0.097	-999	1	0	-999	0
11176077	13.822	1	17	5600.2	110.9	106.1	4.090	0.044	0.042	0.991	0.074	0.069	-999	1	0	-999	0
11176090	15.139	1	17	4986.8	99.0	88.9	3.525	0.078	0.093	1.188	0.164	0.204	2	1	0	-999	0
11176094	13.208	0	17	6361.2	136.1	121.7	4.133	0.032	0.035	1.244	0.052	0.072	-999	3	0	-999	0
11176115	13.534	0	17	6013.6	104.9	113.4	4.167	0.038	0.043	1.087	0.080	0.078	-999	1	0	-999	0
11176127	15.415	1	17	4543.0	79.0	74.7	4.623	0.021	0.020	0.665	0.026	0.022	1	1	0	0	0
11176156	15.186	1	17	5986.7	117.5	116.9	4.260	0.044	0.048	1.242	0.048	0.060	-999	1	0	-999	0
11176166	14.496	10	12	6041.9	105.8	102.3	4.421	0.026	0.038	1.055	0.048	0.065	-999	1	0	0	0
11176179	15.724	4	17	5195.9	118.5	120.9	3.977	0.156	0.135	0.905	0.090	0.054	0	1	-999	-999	0
11176201	15.422	10	12	6395.2	129.5	130.1	4.221	0.061	0.063	1.269	0.065	0.072	-999	1	0	-999	0
11176249	14.401	1	17	5434.9	154.0	125.1	3.936	0.035	0.037	1.026	0.073	0.072	-999	1	0	-999	0
11176259	13.908	1	17	5819.3	110.5	105.8	4.320	0.042	0.044	1.009	0.075	0.075	-999	1	0	-999	0
11176345	13.816	1	17	6115.8	119.7	111.9	4.005	0.049	0.041	1.166	0.113	0.069	-999	1	0	-999	0
11177385	15.488	1	3	5734.2	118.5	112.8	3.980	0.071	0.062	1.107	0.090	0.079	-999	1	0	-999	0
11177405	14.425	1	17	5606.4	112.5	105.1	3.877	0.039	0.039	1.142	0.065	0.070	-999	1	0	-999	0
11177423	14.388	1	17	5520.4	114.6	113.6	3.817	0.035	0.036	1.178	0.069	0.074	-999	1	0	-999	0
11177483	13.825	1	17	5207.7	112.8	107.1	3.821	0.024	0.028	1.264	0.038	0.057	7	1	0	-999	0
11177498	11.022	0	1	6438.0	181.0	250.0	4.034	0.336	0.144	1.128	0.188	0.188	-999	2	-999	-999	1
11177506	14.106	1	17	5795.6	113.2	110.3	4.124	0.047	0.043	1.008	0.086	0.068	-999	1	0	-999	0
11177543	14.31	1	17	5229.0	78.0	78.0	4.441	0.105	0.042	0.821	0.059	0.032	1	2	-999	1	1
11177707	15.74	1	17	5142.6	87.9	83.1	4.548	0.028	0.040	0.846	0.040	0.046	0	1	0	0	0
11177708	15.44	1	17	5672.2	105.4	101.2	4.351	0.057	0.057	0.955	0.073	0.070	-999	1	0	-999	0
11177716	15.063	1	17	5339.6	94.9	91.9	4.511	0.035	0.045	0.864	0.049	0.059	-999	1	0	-999	0
11177753	13.429	0	17	6323.4	128.1	118.7	4.157	0.035	0.039	1.157	0.059	0.081	-999	1	0	-999	0
11177822	14.167	1	17	6048.8	116.4	116.6	4.232	0.043	0.043	1.130	0.071	0.084	-999	1	0	-999	0
11177890	13.481	0	17	5111.8	107.0	94.7	3.647	0.050	0.066	1.118	0.112	0.140	0	1	0	-999	0
11177950	14.295	1	17	5603.1	107.0	103.2	4.284	0.043	0.045	0.939	0.070	0.067	-999	1	0	-999	0
11177958	15.272	1	17	5662.5	113.2	110.7	4.119	0.058	0.057	1.006	0.084	0.074	-999	1	0	-999	0
11177986	11.687	0	17	5920.9	101.7	102.5	4.100	0.031	0.047	1.229	0.058	0.108	6	1	0	-999	0
11178007	16.948	6	17	5944.0	187.0	207.0	4.402	0.105	0.195	0.954	0.129	0.116	-999	2	-999	-999	1
11178008	13.974	1	17	6141.8	117.4	113.6	4.336	0.078	0.091	1.068	0.073	0.071	-999	1	-999	-999	0
11178049	15.943	1	17	4993.5	108.4	98.0	4.486	0.058	0.063	0.809	0.044	0.040	0	1	-999	-999	0
11178059	15.409	0	17	6211.0	197.0	241.0	4.171	0.276	0.161	0.929	0.140	0.105	-999	2	0	-999	1
11178069	15.312	1	17	5372.8	92.9	91.5	4.521	0.033	0.045	0.867	0.047	0.059	-999	1	0	-999	0
11178071	15.122	4	17	5195.0	91.2	85.1	4.535	0.032	0.040	0.831	0.044	0.054	-999	1	0	-999	0
11178099	12.614	0	17	5974.6	111.8	110.9	3.961	0.053	0.042	1.221	0.136	0.077	-999	1	0	-999	0
11178117	15.409	1	17	5774.2	118.5	110.4	3.823	0.060	0.056	1.249	0.080	0.083	2	1	0	-999	0
11178132	15.319	1	3	5932.6	114.4	107.5	4.203	0.061	0.061	1.095	0.082	0.086	-999	1	0	-999	0
11178143	14.518	1	17	5733.5	106.1	104.7	4.173	0.047	0.048	1.016	0.087	0.076	-999	1	0	-999	0
11178155	15.474	1	17	5417.6	100.9	92.0	4.397	0.058	0.053	0.882	0.065	0.056	-999	1	0	-999	0
11178166	15.932	2	17	5255.7	94.0	83.5	4.425	0.061	0.055	0.848	0.054	0.042	-999	1	0	-999	0
11178256	15.067	1	17	5382.5	105.3	98.1	4.457	0.068	0.080	0.872	0.060	0.056	0	1	-999	-999	0
11178331	14.452	1	17	5466.8	95.4	92.5	4.550	0.021	0.034	0.867	0.034	0.052	-999	1	0	-999	0
11178343	15.524	1	17	5034.7	88.9	82.0	4.505	0.040	0.034	0.808	0.047	0.038	1	1	0	-999	0
11178353	15.511	1	17	5640.0	92.4	95.5	4.417	0.039	0.049	1.054	0.052	0.060	-999	1	0	-999	0
11178356	15.068	1	17	5861.7	112.2	109.5	4.335	0.050	0.051	1.022	0.074	0.077	-999	1	0	-999	0
11178449	13.639	1	17	6173.8	111.4	113.8	4.334	0.031	0.038	1.135	0.060	0.071	-999	1	0	-999	0
11178491	15.505	1	17	5310.8	102.4	94.2	4.484	0.045	0.048	0.860	0.056	0.056	-999	1	0	-999	0
11178728	13.149	0	17	5761.3	105.4	103.0	4.386	0.039	0.042	0.947	0.070	0.067	-999	1	0	-999	0
11178834	15.098	1	17	5019.0	12.4	14.1	4.447	0.006	0.006	0.788	0.005	0.003	1	1	1	-999	0
11178914	15.188	1	17	5689.0	109.4	107.2	4.427	0.048	0.051	0.880	0.064	0.063	-999	1	0	-999	0
11179077	15.508	1	17	5139.8	86.6	78.0	4.442	0.039	0.031	0.829	0.045	0.032	0	1	0	-999	0
11179286	14.989	1	17	4999.0	91.5	81.5	3.016	0.107	0.090	0.979	0.255	0.170	2	2	0	-999	0
11179320	15.978	2	17	5203.2	95.8	90.3	4.559	0.032	0.042	0.802	0.042	0.047	-999	1	0	-999	0
11179325	15.498	4	17	5480.0	91.4	93.9	4.468	0.035	0.047	0.977	0.050	0.058	-999	1	0	-999	0
11179336	13.621	1	17	5862.8	106.3	103.7	4.455	0.032	0.039	0.938	0.054	0.062	-999	1	0	-999	0
11179410	15.303	1	17	5787.0	109.6	108.2	4.212	0.053	0.055	1.026	0.083	0.078	-999	1	0	-999	0
11179498	15.4	1	17	4911.4	88.7	83.6	4.605	0.021	0.027	0.740	0.032	0.039	1	1	0	-999	0
11179525	15.385	1	17	5666.3	106.0	103.2	4.385	0.052	0.054	0.952	0.071	0.071	-999	1	0	-999	0
11179546	15.745	1	17	5770.8	102.5	98.9	4.472	0.036	0.049	0.961	0.054	0.063	-999	1	0	-999	0
11179654	13.64	1	17	6638.7	150.3	130.3	4.089	0.033	0.032	1.409	0.070	0.059	1	1	0	-999	0
11179702	14.468	1	17	6951.6	85.0	48.5	4.513	0.011	0.012	1.037	0.016	0.016	-999	1	0	-999	0
11179739	14.351	1	17	6123.6	118.7	108.0	4.040	0.038	0.049	1.285	0.066	0.115	-999	1	0	-999	0
11179760	15.165	1	17	5224.1	100.7	94.2	4.532	0.051	0.076	0.823	0.055	0.058	-999	1	-999	-999	0
11179761	14.254	17	17	5243.0	116.8	106.4	3.638	0.040	0.057	1.336	0.089	0.131	0	1	0	-999	0
11179789	15.097	1	17	5762.0	108.3	109.1	4.120	0.052	0.055	1.051	0.101	0.079	-999	1	0	-999	0
11179800	15.826	1	17	5443.7	93.7	95.4	4.520	0.031	0.044	0.909	0.046	0.048	0	1	0	-999	0
11179824	13.901	2	17	5978.5	114.3	111.3	4.207	0.182	0.244	1.106	0.155	0.110	-999	1	-999	-999	0
11179832	13.008	0	17	5976.8	109.9	122.9	3.734	0.058	0.036	1.492	0.178	0.079	2	1	0	-999	0
11179889	15.64	1	17	6110.9	112.6	112.7	4.337	0.053	0.061	1.109	0.069	0.076	-999	1	0	-999	0
11179897	15.658	4	17	4835.2	81.3	76.5	4.528	0.033	0.025	0.779	0.038	0.030	0	1	0	-999	0
11179913	15.558	1	17	5500.7	114.1	108.8	4.047	0.060	0.056	0.973	0.069	0.068	-999	1	0	-999	0
11179938	13.755	1	17	5770.4	116.0	108.2	4.139	0.039	0.037	0.841	0.055	0.046	-999	1	0	-999	0
11179966	13.776	1	17	5767.3	107.4	105.7	4.242	0.039	0.042	1.027	0.074	0.072	-999	1	0	-999	0
11180002	15.336	1	17	6010.4	115.8	114.9	4.279	0.141	0.211	1.091	0.128	0.103	-999	1	-999	-999	0
11180057	15.884	4	17	5890.6	106.2	102.0	4.448	0.039	0.051	0.998	0.057	0.066	-999	1	0	-999	0
11180075	13.912	1	17	5760.0	107.4	105.2	4.223	0.084	0.078	1.064	0.081	0.077	-999	1	-999	-999	0
11180103	15.058	1	17	4654.2	82.6	76.6	4.607	0.020	0.024	0.716	0.030	0.032	0	1	0	-999	0
11180121	13.523	0	17	6185.9	130.8	120.1	4.063	0.044	0.042	1.094	0.102	0.072	-999	1	0	-999	0
11180128	14.495	4	17	5416.2	95.7	93.3	4.530	0.026	0.039	0.875	0.040	0.059	-999	1	0	-999	0
11180130	11.434	0	17	5806.7	99.9	99.3	4.419	0.033	0.040	0.998	0.061	0.066	-999	1	0	-999	0
11180164	15.469	1	17	5388.3	104.0	90.4	4.178	0.050	0.048	0.894	0.057	0.045	-999	1	0	-999	0
11180206	13.281	0	17	5950.4	107.2	107.4	4.358	0.035	0.039	1.087	0.066	0.071	-999	1	0	-999	0
11180211	15.908	4	17	5537.8	102.4	100.4	4.459	0.049	0.061	0.912	0.060	0.065	-999	1	0	-999	0
11180222	15.244	0	17	6215.3	131.6	126.8	4.072	0.039	0.037	0.890	0.058	0.051	2	1	0	-999	0
11180250	14.182	1	17	5339.5	96.7	91.7	4.542	0.025	0.038	0.855	0.039	0.057	0	1	0	-999	0
11180271	15.34	1	17	5958.7	110.3	107.7	4.366	0.046	0.052	1.050	0.068	0.076	-999	1	0	-999	0
11180277	15.625	1	17	5634.0	109.8	105.4	4.289	0.060	0.061	0.949	0.073	0.069	-999	1	0	-999	0
11180284	14.641	1	17	5534.7	108.9	100.2	4.419	0.046	0.040	0.834	0.064	0.053	-999	1	0	-999	0
11180329	15.224	1	17	5532.7	111.5	105.2	4.308	0.050	0.049	0.915	0.069	0.062	1	1	0	-999	0
11180379	13.356	0	17	5140.1	96.9	88.8	2.431	0.319	0.046	1.067	0.819	0.225	2	2	0	-999	0
11180402	14.657	1	17	5585.9	117.8	110.4	3.963	0.043	0.043	1.060	0.068	0.068	-999	1	0	-999	0
11180430	15.702	1	17	5745.2	114.4	113.3	4.080	0.073	0.076	1.060	0.099	0.081	-999	1	0	-999	0
11180440	13.679	1	17	5851.2	103.6	101.3	4.408	0.035	0.043	1.009	0.064	0.074	-999	1	0	-999	0
11180452	15.161	4	17	5285.3	83.3	73.4	4.230	0.046	0.045	0.878	0.036	0.027	0	1	0	-999	0
11180465	15.123	1	17	6244.7	127.0	122.6	4.136	0.054	0.055	1.043	0.085	0.072	-999	1	0	-999	0
11180608	15.638	1	17	4963.6	92.3	83.7	4.587	0.024	0.032	0.769	0.037	0.041	1	1	0	-999	0
11180609	14.927	1	17	5600.8	105.4	106.1	4.433	0.043	0.050	0.932	0.066	0.069	-999	1	0	-999	0
11180635	12.241	0	17	5965.8	100.1	99.7	4.121	0.028	0.039	1.214	0.059	0.096	-999	1	0	-999	0
11180680	15.781	1	17	4657.8	39.7	49.7	4.507	0.015	0.014	0.779	0.015	0.014	0	1	1	-999	0
11180685	15.467	1	3	5776.1	105.2	102.4	4.412	0.048	0.057	0.983	0.065	0.072	-999	1	0	-999	0
11180691	15.937	4	17	4967.9	91.2	84.6	4.537	0.039	0.039	0.792	0.044	0.041	0	1	0	-999	0
11180695	14.675	1	17	5609.9	114.5	108.5	4.009	0.051	0.047	1.036	0.072	0.070	-999	1	0	-999	0
11180710	15.625	1	17	5360.8	96.2	94.0	4.530	0.031	0.044	0.868	0.043	0.050	-999	1	0	-999	0
11180737	13.422	0	17	5901.9	117.1	111.6	4.268	0.041	0.041	0.916	0.067	0.061	-999	1	0	-999	0
11180918	14.443	1	17	5868.7	112.6	112.8	4.033	0.055	0.049	1.136	0.126	0.081	-999	1	0	-999	0
11180950	16.159	3	5	4808.4	65.8	63.3	4.727	0.014	0.016	0.605	0.012	0.016	0	1	-999	-999	0
11180972	15.47	4	17	4969.2	88.6	84.7	4.602	0.021	0.029	0.747	0.035	0.041	0	1	0	-999	0
11181080	13.354	0	17	6206.9	123.5	117.7	4.078	0.032	0.035	1.296	0.059	0.075	-999	1	0	-999	0
11181089	15.837	1	17	5885.6	102.8	102.5	4.540	0.028	0.036	0.888	0.038	0.038	-999	1	0	-999	0
11181257	15.328	4	17	5644.2	99.7	96.3	4.501	0.028	0.041	0.925	0.046	0.058	-999	1	0	-999	0
11181258	15.421	1	17	5679.7	103.4	99.6	4.485	0.031	0.043	0.939	0.050	0.061	-999	1	0	-999	0
11181260	13.52	0	17	6477.2	142.9	121.4	4.248	0.032	0.031	1.282	0.057	0.054	-999	1	-999	1	0
11181296	14.505	1	17	6045.9	119.3	104.1	4.131	0.035	0.045	1.191	0.067	0.095	-999	1	0	-999	0
11181373	16.029	9	9	3753.7	77.1	74.5	4.705	0.013	0.013	0.521	0.013	0.014	0	1	0	-999	0
11181388	15.719	2	17	5303.8	123.1	117.8	3.899	0.057	0.059	1.005	0.076	0.079	0	1	0	-999	0
11181418	15.895	1	17	5161.0	99.6	94.0	4.556	0.029	0.039	0.813	0.042	0.051	0	1	0	-999	0
11181420	15.133	1	17	5872.9	115.7	108.1	4.198	0.046	0.050	1.073	0.080	0.084	-999	1	0	-999	0
11181441	11.684	4	17	5848.6	107.4	105.9	4.421	0.037	0.048	1.003	0.060	0.072	2	1	0	-999	0
11181454	15.842	1	17	5058.1	111.2	98.3	3.637	0.077	0.093	1.158	0.144	0.169	0	1	0	-999	0
11181468	15.306	1	17	4882.3	96.1	90.2	4.573	0.026	0.030	0.768	0.038	0.041	0	1	0	-999	0
11181476	12.349	0	1	4508.0	161.0	161.0	4.600	0.042	0.028	0.717	0.052	0.063	0	2	-999	-999	1
11181529	14.355	0	17	5242.5	103.3	91.9	3.357	0.071	0.084	1.011	0.155	0.162	2	2	0	-999	0
11181537	12.801	0	17	5905.0	107.3	106.9	4.130	0.038	0.047	1.121	0.086	0.090	-999	1	0	-999	0
11181628	15.599	1	17	5163.8	95.9	86.0	4.469	0.045	0.037	0.831	0.053	0.041	0	1	0	-999	0
11181653	15.25	1	17	5692.2	106.1	103.7	4.431	0.041	0.049	0.958	0.064	0.071	-999	1	0	-999	0
11181676	15.57	4	17	5703.2	114.2	108.8	4.323	0.057	0.056	0.968	0.075	0.072	-999	1	0	-999	0
11181745	15.848	1	17	5632.4	103.6	101.4	4.468	0.041	0.054	0.933	0.057	0.064	-999	1	0	-999	0
11181758	14.473	1	17	5191.1	100.4	83.9	3.493	0.065	0.068	0.915	0.121	0.116	0	2	0	-999	0
11181842	15.942	4	17	4971.4	91.2	83.4	4.533	0.036	0.034	0.794	0.044	0.040	0	1	0	-999	0
11181897	14.789	1	17	5327.9	98.4	95.3	4.549	0.025	0.038	0.847	0.038	0.055	0	1	0	-999	0
11181940	15.954	4	17	5243.5	120.1	113.0	3.809	0.072	0.073	1.070	0.109	0.105	0	1	0	-999	0
11182003	15.849	2	17	5663.4	102.8	97.1	4.521	0.028	0.039	0.908	0.046	0.053	-999	1	0	-999	0
11182025	15.268	1	17	5282.8	96.8	92.5	4.568	0.023	0.036	0.821	0.037	0.051	-999	1	0	-999	0
11182036	14.922	1	17	5832.0	102.7	100.1	4.464	0.027	0.040	0.983	0.047	0.064	-999	1	0	-999	0
11182073	12.863	0	17	6323.4	111.3	112.5	3.778	0.030	0.048	1.634	0.066	0.163	-999	1	0	-999	0
11182097	15.406	1	17	5259.7	98.1	92.9	4.550	0.028	0.039	0.834	0.040	0.054	1	1	0	-999	0
11182164	15.849	1	17	5078.4	93.5	88.1	4.589	0.024	0.033	0.770	0.040	0.046	1	1	0	-999	0
11182213	15.242	1	17	5578.4	105.4	100.6	4.554	0.031	0.042	0.805	0.038	0.047	-999	1	0	1	0
11182239	15.482	1	17	4562.7	81.1	75.4	4.609	0.021	0.023	0.706	0.030	0.029	1	1	0	-999	0
11182240	13.832	1	17	5109.0	89.2	77.5	3.485	0.067	0.059	0.886	0.128	0.098	0	2	0	-999	0
11182260	13.238	0	17	5045.9	84.6	77.5	4.484	0.037	0.029	0.833	0.050	0.037	3	1	0	1	0
11182331	13.257	0	17	6226.0	121.0	114.9	4.338	0.033	0.039	1.104	0.062	0.070	-999	1	0	-999	0
11182338	14.35	1	17	5670.0	186.0	186.0	4.263	0.259	0.212	0.833	0.127	0.068	-999	2	-999	-999	1
11182432	14.629	1	17	5771.2	107.5	109.8	4.163	0.046	0.048	1.038	0.091	0.079	-999	1	0	-999	0
11182440	13.137	0	17	5939.3	103.7	101.8	4.410	0.029	0.038	1.042	0.054	0.066	-999	1	0	-999	0
11182570	11.996	0	17	6568.2	132.0	129.5	3.943	0.033	0.032	1.490	0.075	0.073	-999	1	0	-999	0
11182611	15.16	1	17	5736.8	104.6	101.1	4.436	0.039	0.049	0.969	0.061	0.070	-999	1	0	-999	0
11182716	11.994	0	17	5456.6	100.0	95.7	4.406	0.040	0.041	0.937	0.064	0.062	-999	1	0	-999	0
11182742	15.735	1	17	5484.6	98.8	98.4	4.493	0.040	0.054	0.895	0.053	0.062	-999	1	0	-999	0
11182758	14.35	1	17	4913.8	82.6	81.1	3.343	0.074	0.098	1.206	0.199	0.227	2	2	0	-999	0
11182776	14.816	1	17	4832.0	145.0	130.0	4.585	0.044	0.040	0.743	0.068	0.061	1	2	-999	-999	1
11182787	12.93	0	17	4955.0	149.0	134.0	4.583	0.066	0.039	0.670	0.092	0.042	2	2	-999	-999	1
11182818	14.888	1	17	5819.4	101.1	100.8	4.445	0.032	0.042	0.997	0.051	0.061	-999	1	0	-999	0
11182832	14.262	1	17	5883.3	107.9	108.8	4.106	0.040	0.051	1.119	0.098	0.088	-999	1	0	-999	0
11182840	12.839	0	17	6625.6	144.4	136.0	3.977	0.055	0.056	1.378	0.086	0.083	1	1	0	-999	0
11182890	15.454	4	17	4499.5	77.2	72.6	4.585	0.024	0.019	0.720	0.030	0.025	1	1	0	-999	0
11182920	14.056	10	10	6078.6	114.7	116.3	4.299	0.040	0.042	1.113	0.072	0.079	1	1	0	-999	0
11182925	15.145	1	17	5911.7	115.4	108.2	4.259	0.050	0.052	1.062	0.076	0.080	-999	1	0	-999	0
11182927	14.292	1	17	5640.5	104.7	100.9	4.434	0.052	0.061	0.941	0.064	0.067	-999	1	-999	-999	0
11182997	15.755	1	17	5569.9	110.0	101.5	4.392	0.066	0.061	0.850	0.064	0.054	-999	1	0	-999	0
11183049	13.825	2	17	5790.2	125.1	116.8	3.995	0.045	0.043	0.807	0.049	0.045	-999	1	0	-999	0
11183050	15.88	1	17	4705.5	86.8	82.3	4.566	0.030	0.027	0.750	0.036	0.032	1	1	0	-999	0
11183052	13.163	1	17	5962.5	114.3	119.8	4.085	0.046	0.042	1.068	0.107	0.075	-999	1	0	-999	0
11183145	15.065	1	17	5730.3	106.7	103.7	4.398	0.047	0.052	0.971	0.069	0.073	-999	1	0	-999	0
11183195	15.719	2	17	5151.2	81.6	76.2	4.396	0.038	0.035	0.842	0.033	0.027	0	1	1	-999	0
11183276	15.581	2	17	5635.0	103.7	105.3	4.194	0.064	0.064	1.050	0.082	0.071	-999	1	0	-999	0
11183289	15.224	1	17	5898.5	112.7	107.1	4.206	0.063	0.063	1.078	0.083	0.084	-999	1	0	-999	0
11183363	14.916	1	17	5989.7	113.9	111.0	4.332	0.052	0.054	1.070	0.069	0.072	-999	1	0	-999	0
11183371	13.678	1	17	5525.8	114.8	110.5	3.764	0.036	0.037	1.139	0.069	0.066	-999	1	0	-999	0
11183423	12.358	0	17	6681.5	133.0	129.8	4.077	0.035	0.034	1.433	0.076	0.069	-999	1	0	-999	0
11183567	15.37	4	17	5754.5	111.0	106.9	4.385	0.058	0.058	0.896	0.067	0.063	-999	1	0	-999	0
11183591	15.599	1	17	5520.0	102.5	93.7	4.030	0.053	0.055	0.789	0.037	0.026	-999	1	0	-999	0
11183596	14.418	17	17	5018.2	103.5	92.9	3.656	0.061	0.077	1.102	0.133	0.157	0	1	0	-999	0
11183605	13.258	0	17	6313.6	141.0	122.9	4.244	0.034	0.034	1.183	0.060	0.070	-999	1	0	-999	0
11183663	14.483	1	17	6000.5	122.7	116.0	4.293	0.044	0.043	0.993	0.073	0.070	-999	1	0	-999	0
11183673	14.103	10	10	6671.2	136.0	134.6	3.922	0.043	0.043	1.667	0.077	0.084	-999	3	0	-999	0
11183737	12.453	0	17	6346.1	127.3	123.7	3.941	0.035	0.034	1.152	0.054	0.059	-999	1	0	-999	0
11183781	15.113	1	17	5811.4	116.3	110.6	4.049	0.065	0.062	1.104	0.116	0.081	-999	1	0	-999	0
11183795	14.647	1	17	4800.1	85.3	79.2	4.581	0.026	0.021	0.710	0.035	0.027	1	1	0	-999	0
11186366	11.757	0	17	5754.1	104.2	100.3	4.196	0.034	0.041	1.098	0.070	0.077	-999	1	0	-999	0
11186424	15.477	1	17	5766.6	114.5	112.8	4.098	0.065	0.070	1.063	0.103	0.082	-999	1	0	-999	0
11186438	15.461	1	17	5723.7	114.3	114.1	4.116	0.063	0.066	1.035	0.095	0.079	-999	1	0	-999	0
11186455	15.452	1	17	5684.3	112.9	108.9	4.362	0.055	0.057	0.959	0.074	0.072	-999	1	0	-999	0
11186590	13.923	1	17	6812.6	149.0	141.2	4.363	0.037	0.048	1.210	0.051	0.057	-999	3	0	-999	0
11186615	15.576	4	17	5767.0	161.0	202.0	4.538	0.036	0.204	0.979	0.102	0.125	6	2	-999	-999	1
11186618	14.583	1	17	5076.8	70.6	79.3	4.358	0.056	0.073	0.864	0.025	0.025	8	1	-999	-999	0
11186757	15.402	4	17	4953.5	100.3	88.7	3.629	0.079	0.090	1.046	0.158	0.148	0	1	0	-999	0
11186769	15.68	4	17	5576.0	107.9	106.7	4.390	0.063	0.065	0.925	0.069	0.068	-999	1	0	-999	0
11186794	14.63	1	17	6073.0	115.1	104.0	4.149	0.044	0.044	1.187	0.067	0.092	-999	1	0	-999	0
11186809	14.613	1	17	5834.6	117.7	114.7	4.143	0.048	0.045	0.984	0.080	0.067	-999	1	0	-999	0
11186870	15.986	1	17	5486.4	112.1	106.5	4.390	0.115	0.180	0.906	0.069	0.059	0	1	-999	-999	0
11186899	12.572	0	17	5180.8	68.0	63.7	4.415	0.018	0.014	0.797	0.023	0.018	1	1	1	-999	0
11186920	15.829	1	17	5010.6	95.8	93.7	4.454	0.037	0.032	0.818	0.033	0.027	0	1	1	-999	0
11186983	11.961	0	17	6386.2	126.8	123.3	4.168	0.033	0.038	1.162	0.057	0.079	-999	1	0	-999	0
11187021	14.823	1	17	5649.6	96.9	103.1	4.408	0.034	0.041	1.059	0.056	0.064	-999	1	0	-999	0
11187024	13.931	1	17	6160.9	128.4	118.6	4.258	0.036	0.038	1.166	0.066	0.075	-999	1	0	-999	0
11187118	14.506	0	17	5174.0	112.4	107.1	3.709	0.041	0.054	1.139	0.088	0.111	2	1	0	-999	0
11187255	13.978	1	17	5746.6	112.9	106.5	4.290	0.042	0.041	0.858	0.063	0.054	-999	1	0	-999	0
11187274	15.273	1	17	6034.8	108.3	103.1	4.087	0.052	0.057	1.209	0.078	0.101	-999	1	0	-999	0
11187320	18.355	6	9	3325.9	66.5	63.6	5.034	0.014	0.014	0.178	0.008	0.007	0	1	0	-999	0
11187332	15.168	1	17	5593.6	107.4	105.9	4.428	0.046	0.050	0.891	0.065	0.063	-999	1	0	-999	0
11187337	15.573	2	3	5448.0	164.0	147.0	4.311	0.190	0.190	0.922	0.090	0.074	0	2	-999	-999	1
11187382	14.159	1	17	5335.9	86.9	73.7	4.221	0.032	0.027	0.877	0.043	0.031	0	1	0	-999	0
11187438	14.42	1	17	5830.4	108.3	105.5	4.378	0.042	0.046	1.006	0.071	0.076	-999	1	0	-999	0
11187499	15.836	4	17	5439.0	97.4	96.4	4.542	0.028	0.042	0.864	0.044	0.055	-999	1	0	-999	0
11187513	15.549	2	17	5082.1	92.3	84.3	4.533	0.036	0.038	0.812	0.046	0.047	0	1	0	-999	0
11187567	15.867	1	17	5251.6	80.3	73.7	4.234	0.067	0.072	0.877	0.032	0.026	0	1	0	-999	0
11187588	14.183	0	17	6489.1	126.3	122.2	3.840	0.028	0.036	1.572	0.069	0.124	2	1	0	-999	0
11187608	13.746	1	17	5872.6	114.5	111.7	4.322	0.040	0.041	1.043	0.073	0.071	-999	1	0	-999	0
11187624	15.383	1	17	5189.0	93.5	90.8	4.558	0.032	0.038	0.780	0.042	0.046	0	1	0	-999	0
11187707	15.864	1	17	5138.0	109.7	111.9	4.371	0.126	0.430	0.859	0.067	0.053	1	1	-999	-999	0
11187717	15.596	2	17	5450.7	99.0	99.9	4.501	0.037	0.051	0.900	0.049	0.054	-999	1	0	-999	0
11187729	13.908	1	17	5440.8	110.7	99.2	4.160	0.047	0.044	0.900	0.061	0.051	0	1	0	-999	0
11187754	14.046	6	13	6513.8	132.5	139.3	4.133	0.036	0.038	1.347	0.067	0.059	-999	1	0	-999	0
11187773	16.842	5	17	5328.0	185.0	185.0	4.588	0.035	0.105	0.876	0.070	0.104	0	2	-999	-999	1
11187792	15.193	1	17	6151.7	113.0	110.6	4.363	0.038	0.047	1.114	0.060	0.073	-999	1	0	-999	0
11187813	11.6	0	17	6789.0	145.4	157.6	4.136	0.030	0.026	1.366	0.068	0.051	-999	3	0	-999	0
11187837	15.613	1	17	3990.4	78.2	79.6	4.629	0.015	0.015	0.605	0.014	0.014	3	1	0	1	0
11187885	15.616	1	17	5461.0	100.0	90.9	4.099	0.061	0.058	0.824	0.044	0.032	-999	1	0	-999	0
11187895	12.397	0	17	6341.4	120.6	119.5	3.885	0.032	0.051	1.441	0.069	0.142	-999	1	0	-999	0
11187898	14.815	1	17	5619.0	116.5	112.3	4.087	0.052	0.046	1.016	0.076	0.067	-999	1	0	-999	0
11187906	13.047	0	17	5918.2	123.5	124.4	4.397	0.039	0.040	0.922	0.069	0.066	-999	1	0	-999	0
11187972	15.558	0	17	5706.9	125.9	120.4	3.891	0.053	0.028	1.273	0.126	0.055	2	1	0	1	0
11188013	15.659	1	17	5394.4	101.4	89.6	4.387	0.048	0.040	0.825	0.050	0.037	-999	1	0	-999	0
11188061	15.817	1	17	5665.8	107.2	103.8	4.415	0.052	0.059	0.950	0.067	0.070	-999	1	0	-999	0
11188090	15.102	1	17	5624.6	109.3	107.1	4.392	0.056	0.059	0.939	0.071	0.070	-999	1	0	-999	0
11188109	15.111	1	17	5205.7	94.5	88.0	4.584	0.021	0.032	0.792	0.035	0.048	0	1	0	-999	0
11188159	15.351	1	17	4950.1	78.6	72.4	4.456	0.023	0.019	0.815	0.025	0.019	0	1	1	-999	0
11188163	14.027	1	17	5830.4	112.4	107.6	4.227	0.038	0.038	1.146	0.062	0.074	-999	1	0	-999	0
11188172	14.179	1	17	6108.3	123.4	119.5	4.355	0.042	0.043	0.982	0.069	0.067	-999	1	0	-999	0
11188219	11.05	0	17	5861.6	107.0	100.1	4.242	0.033	0.039	1.109	0.066	0.074	-999	1	0	-999	0
11188249	13.883	2	17	6362.4	129.5	126.2	4.030	0.032	0.034	1.422	0.066	0.067	-999	1	0	-1	0
11188254	14.059	10	10	6322.1	130.9	123.8	4.269	0.038	0.037	1.219	0.069	0.075	-999	1	0	-1	0
11188256	15.391	1	17	5567.9	107.1	104.6	4.387	0.053	0.054	0.923	0.070	0.067	-999	1	0	-999	0
11188310	12.618	0	17	6417.2	134.2	124.7	4.263	0.037	0.038	1.123	0.062	0.069	-999	1	0	-999	0
11188345	15.362	1	17	5758.0	112.8	107.5	4.297	0.053	0.054	0.991	0.076	0.075	-999	1	0	-999	0
11188378	13.775	1	17	6260.8	120.3	121.6	4.049	0.035	0.042	1.285	0.058	0.099	-999	1	0	-999	0
11188381	15.975	1	17	4387.4	78.8	73.8	4.623	0.020	0.021	0.677	0.027	0.025	1	1	0	-999	0
11188388	15.397	1	17	6034.3	108.8	104.9	4.423	0.034	0.045	1.047	0.055	0.066	-999	1	0	-999	0
11188401	14.147	1	17	5392.4	114.2	109.8	3.814	0.032	0.033	1.275	0.051	0.062	-999	1	0	-999	0
11188460	14.992	1	17	5551.8	89.6	86.5	4.497	0.022	0.032	0.972	0.040	0.049	-999	1	0	-999	0
11188464	14.599	1	17	5642.2	109.0	114.3	4.030	0.059	0.040	1.139	0.124	0.061	-999	1	0	-999	0
11188512	13.399	0	17	5790.0	119.2	110.8	3.956	0.038	0.036	1.053	0.068	0.061	-999	1	0	-999	0
11188542	15.704	2	3	5637.6	99.6	95.6	4.491	0.033	0.046	0.928	0.050	0.060	-999	1	0	-999	0
11188601	15.531	2	17	4651.7	107.3	98.4	4.564	0.039	0.039	0.746	0.038	0.039	1	1	-999	-999	0
11188628	15.033	1	17	5327.9	107.7	95.4	4.434	0.045	0.038	0.862	0.064	0.052	1	1	0	-999	0
11188795	15.357	1	17	5536.0	109.0	103.4	4.307	0.051	0.050	0.916	0.069	0.062	6	1	0	-999	0
11188801	15.424	1	17	5955.7	117.3	113.7	4.354	0.052	0.054	1.001	0.069	0.070	-999	1	0	-999	0
11188817	15.14	1	17	5310.6	100.5	93.8	4.531	0.030	0.042	0.853	0.044	0.057	0	1	0	-999	0
11188907	15.379	1	3	5640.2	116.9	109.9	3.821	0.057	0.056	1.209	0.079	0.085	-999	1	0	-999	0
11188947	15.186	1	17	5798.8	125.3	117.4	4.044	0.074	0.071	0.842	0.058	0.051	-999	1	0	-999	0
11189005	14.94	1	17	5863.8	104.0	100.9	4.442	0.031	0.043	1.001	0.053	0.068	-999	1	0	-999	0
11189015	15.103	1	17	4986.7	101.9	90.9	3.627	0.065	0.080	1.135	0.137	0.161	0	1	0	-999	0
11189063	14.552	1	17	6442.4	123.7	118.5	4.355	0.030	0.038	1.155	0.048	0.060	-999	1	0	-999	0
11189065	11.775	1	17	5001.9	93.5	88.5	3.555	0.057	0.078	1.223	0.141	0.183	2	1	0	-999	0
11189107	10.838	0	17	6597.3	135.6	122.9	3.879	0.028	0.035	1.519	0.069	0.121	-999	1	0	-999	0
11189108	14.453	1	17	5881.0	147.0	162.0	4.388	0.124	0.186	0.944	0.132	0.096	2	2	-999	-999	1
11189127	15.668	0	17	5852.5	126.8	128.7	4.214	0.181	0.259	1.169	0.215	0.113	3	1	-999	-1	0
11189183	15.792	1	17	5209.0	98.0	91.6	4.543	0.033	0.044	0.826	0.046	0.053	-999	1	0	-999	0
11189202	15.81	1	17	5682.1	103.1	98.3	4.487	0.037	0.050	0.935	0.054	0.061	0	1	0	-999	0
11189297	15.729	2	17	5751.0	171.0	171.0	4.508	0.037	0.213	1.038	0.110	0.122	-999	2	-999	-999	1
11189336	15.854	1	17	5226.8	93.5	88.8	4.578	0.026	0.037	0.798	0.043	0.051	0	1	0	-999	0
11189426	14.974	1	17	5989.0	111.5	108.4	4.345	0.047	0.050	1.069	0.067	0.070	0	1	0	-999	0
11189451	15.287	1	17	5162.7	94.6	89.7	4.555	0.028	0.038	0.815	0.041	0.051	0	1	0	-999	0
11189468	15.524	2	17	5597.9	99.1	96.4	4.487	0.041	0.055	0.918	0.055	0.061	-999	1	0	-999	0
11189488	15.058	1	17	4937.5	82.2	82.6	4.608	0.025	0.027	0.698	0.032	0.031	1	1	0	-999	0
11189500	14.755	1	17	5117.8	116.5	102.6	3.613	0.058	0.075	1.257	0.139	0.177	0	1	0	-999	0
11189528	14.612	1	17	5832.8	106.8	104.9	4.140	0.047	0.052	1.079	0.094	0.084	-999	1	0	-999	0
11189583	11.703	0	17	6369.9	119.5	118.9	4.279	0.029	0.040	1.304	0.052	0.056	-999	1	0	-999	0
11189590	14.401	17	17	5402.2	112.4	107.6	3.914	0.031	0.032	1.161	0.044	0.054	0	1	0	-999	0
11189642	14.097	1	17	6352.2	129.0	121.9	4.031	0.039	0.041	1.325	0.062	0.081	-999	1	0	-999	0
11189695	15.861	0	17	5373.4	109.6	111.7	3.545	0.041	0.052	1.197	0.094	0.113	2	3	0	-999	0
11189873	14.804	1	17	5901.0	108.5	106.5	4.392	0.040	0.048	1.026	0.065	0.075	-999	1	0	-999	0
11189880	15.208	1	17	5209.8	90.8	82.6	4.583	0.032	0.029	0.708	0.038	0.034	0	1	0	-999	0
11189908	14.807	1	17	5667.0	88.3	93.0	4.421	0.031	0.040	1.067	0.049	0.060	-999	1	0	-999	0
11190012	15.099	1	17	5921.4	117.4	108.5	4.240	0.050	0.053	1.075	0.076	0.082	-999	1	0	-999	0
11190040	15.618	1	17	5433.0	99.1	97.7	4.533	0.032	0.045	0.859	0.043	0.051	-999	1	0	-999	0
11190062	15.764	4	17	5711.2	106.2	99.1	4.540	0.029	0.037	0.889	0.049	0.050	-999	1	0	-999	0
11190063	15.418	4	17	5790.0	104.9	103.4	4.436	0.042	0.054	0.981	0.060	0.069	1	1	0	-999	0
11190105	15.763	1	17	5741.3	112.5	110.4	4.152	0.074	0.077	1.029	0.092	0.081	-999	1	0	-999	0
11190111	15.049	1	17	6015.5	107.9	103.4	4.459	0.026	0.036	1.015	0.045	0.058	-999	1	0	-999	0
11190129	13.54	0	17	6354.3	126.2	127.1	4.134	0.033	0.036	1.264	0.053	0.064	-999	1	0	-999	0
11190137	15.083	4	17	5382.9	102.8	97.3	4.519	0.038	0.042	0.818	0.050	0.054	-999	1	0	-999	0
11190163	15.102	1	17	5180.6	90.7	86.8	4.592	0.021	0.031	0.780	0.034	0.046	0	1	0	-999	0
11190229	13.591	0	17	6092.6	124.8	122.1	3.863	0.038	0.034	1.220	0.062	0.065	-999	1	0	-999	0
11190233	12.553	0	17	5908.4	110.8	103.6	4.222	0.038	0.041	1.079	0.071	0.077	-999	1	0	-999	0
11190290	14.908	1	17	5927.1	111.4	109.8	4.376	0.041	0.048	1.039	0.068	0.077	-999	1	0	-999	0
11190306	14.582	1	17	5746.8	117.7	111.3	4.298	0.043	0.045	0.987	0.076	0.075	-999	1	0	-999	0
11190339	14.456	1	17	5384.7	123.2	114.7	3.821	0.207	0.177	1.099	0.249	0.200	2	1	-999	-999	0
11190367	14.478	17	17	4951.4	101.7	89.5	3.651	0.065	0.072	1.031	0.142	0.139	2	1	0	-999	0
11190395	15.286	1	17	5629.3	117.0	111.9	3.913	0.054	0.052	1.114	0.074	0.075	-999	1	0	-999	0
11190511	15.967	4	17	5517.5	100.0	97.6	4.531	0.033	0.047	0.879	0.049	0.057	-999	1	0	-999	0
11190513	15.524	4	17	5404.7	99.5	92.8	4.601	0.021	0.028	0.790	0.034	0.041	-999	1	0	-999	0
11190519	14.655	1	17	5885.2	107.8	107.7	4.379	0.040	0.045	1.029	0.066	0.070	-999	1	0	-999	0
11190522	15.871	1	17	5545.4	108.6	105.0	4.357	0.069	0.065	0.917	0.070	0.065	-999	1	0	-999	0
11190551	15.935	2	17	5678.1	115.8	109.6	3.947	0.092	0.084	1.106	0.095	0.088	-999	1	0	-999	0
11190555	15.517	1	17	5745.5	113.7	109.0	4.346	0.059	0.059	0.981	0.074	0.075	-999	1	0	-999	0
11190691	14.363	1	17	5986.8	128.6	125.1	4.030	0.043	0.042	0.934	0.063	0.057	-999	1	0	-999	0
11190713	13.139	0	17	4897.7	51.1	54.7	4.448	0.016	0.014	0.817	0.015	0.012	2	1	3	-999	0
11190734	15.023	1	17	5971.1	125.4	126.6	3.772	0.067	0.058	1.373	0.158	0.089	-999	1	0	-999	0
11190743	12.796	1	17	6328.1	141.1	126.2	4.254	0.037	0.034	1.179	0.062	0.068	-999	1	0	-999	0
11190759	15.649	1	17	4938.8	88.9	82.4	4.522	0.037	0.030	0.792	0.043	0.035	1	1	0	-999	0
11190767	14.31	1	17	5177.7	85.6	73.7	4.457	0.032	0.022	0.801	0.043	0.030	0	1	0	-999	0
11190828	14.541	1	17	5863.1	98.6	101.8	4.500	0.024	0.034	0.929	0.039	0.050	-999	1	0	-999	0
11190836	15.719	1	17	5759.0	120.0	116.6	3.896	0.068	0.061	1.177	0.084	0.082	3	1	0	-999	0
11190906	15.443	1	17	5713.8	111.1	105.7	4.316	0.057	0.057	0.973	0.075	0.073	-999	1	0	-999	0
11190938	14.309	1	17	5719.9	104.3	101.6	4.414	0.037	0.042	0.990	0.064	0.068	-999	1	0	-999	0
11190968	13.923	1	17	6054.4	115.0	107.1	4.153	0.037	0.042	1.115	0.075	0.080	-999	1	0	-999	0
11190988	14.365	1	17	5184.3	92.7	86.6	4.507	0.037	0.038	0.841	0.051	0.050	8	1	0	-999	0
11191023	15.643	2	17	5679.3	102.3	94.1	4.221	0.057	0.056	1.120	0.064	0.069	-999	1	0	-999	0
11191032	15.799	4	17	4997.9	97.5	88.7	3.566	0.092	0.105	1.156	0.165	0.190	0	1	0	-999	0
11191052	13.599	0	17	6569.1	130.7	131.2	4.348	0.029	0.037	1.129	0.049	0.063	-999	1	0	-999	0
11191170	15.468	1	3	5633.6	109.5	102.9	4.504	0.046	0.049	0.798	0.049	0.050	-999	1	0	-999	0
11191181	14.532	1	17	5139.1	112.8	108.8	3.872	0.032	0.038	1.113	0.054	0.066	-999	1	0	-999	0
11191184	14.464	1	17	4560.6	74.7	70.6	4.607	0.020	0.022	0.708	0.029	0.028	1	1	0	-999	0
11191198	14.967	1	17	5495.5	114.5	108.9	4.085	0.046	0.045	0.975	0.065	0.061	-999	1	0	-999	0
11191210	13.605	0	17	6012.8	109.6	99.3	4.129	0.032	0.040	1.195	0.063	0.091	1	1	0	-999	0
11191213	15.114	1	17	5617.8	117.8	112.7	4.053	0.056	0.050	1.016	0.076	0.071	-999	1	0	-999	0
11191281	15.548	1	17	5528.6	104.8	103.7	4.437	0.050	0.056	0.912	0.064	0.067	-999	1	0	-999	0
11191304	15.171	1	17	4935.9	106.2	90.4	3.746	0.054	0.058	0.950	0.100	0.089	0	1	0	-999	0
11191314	15.25	4	17	5526.6	95.4	86.2	4.421	0.042	0.035	0.766	0.043	0.030	-999	1	0	-999	0
11191327	15.948	1	17	5396.6	102.2	87.1	4.265	0.061	0.060	0.885	0.058	0.044	-999	1	0	-999	0
11191356	14.238	17	17	4988.6	106.3	92.5	3.685	0.059	0.071	1.040	0.124	0.136	0	1	0	-999	0
11191359	15.422	1	17	6094.1	124.3	112.7	4.176	0.056	0.056	1.178	0.072	0.090	-999	1	0	-999	0
11191364	15.784	4	17	5099.4	89.6	76.4	3.571	0.080	0.084	0.846	0.104	0.069	0	1	0	1	0
11191393	13.79	1	17	5949.2	109.7	104.2	4.175	0.036	0.040	1.164	0.063	0.085	-999	1	0	-999	0
11191464	15.977	1	17	5476.3	97.2	95.7	4.533	0.032	0.046	0.873	0.048	0.057	-999	1	0	-999	0
11191478	15.514	1	17	5478.9	108.5	103.4	4.316	0.155	0.254	0.949	0.090	0.068	-999	1	-999	-999	0
11191514	14.254	1	17	5227.9	91.5	84.2	4.458	0.040	0.037	0.874	0.059	0.051	-999	1	0	-999	0
11191522	15.522	4	17	5987.6	109.7	105.8	4.386	0.046	0.058	1.052	0.065	0.073	-999	1	0	-999	0
11191523	15.261	1	17	5745.9	108.8	109.2	4.129	0.055	0.057	1.040	0.097	0.078	-999	1	0	-999	0
11191524	15.864	1	17	5091.1	91.8	84.2	4.510	0.042	0.040	0.816	0.048	0.044	0	1	0	-999	0
11191633	15.993	2	17	5675.4	109.0	104.9	4.368	0.071	0.073	0.956	0.071	0.071	-999	1	0	-999	0
11191644	13.879	1	17	6372.3	133.2	126.1	4.222	0.036	0.037	1.206	0.055	0.068	-999	1	0	-999	0
11191709	13.104	0	17	5898.7	121.4	119.1	4.004	0.046	0.040	1.071	0.080	0.068	-999	1	0	-999	0
11191728	15.0	1	17	5593.6	100.6	99.0	4.484	0.035	0.045	0.902	0.051	0.059	-999	1	0	-999	0
11191763	15.535	1	17	5558.8	114.1	110.1	3.875	0.059	0.057	1.125	0.079	0.081	-999	1	0	-999	0
11191868	15.923	2	17	5094.2	93.3	84.4	3.438	0.109	0.120	1.009	0.199	0.160	0	2	0	-999	0
11191936	15.591	4	17	4997.6	95.2	87.1	3.546	0.090	0.104	1.176	0.165	0.195	7	1	0	-999	0
11192032	14.053	1	17	5929.0	160.0	178.0	4.432	0.101	0.188	0.922	0.120	0.098	-999	2	-999	-999	1
11192037	14.386	1	17	6106.8	113.8	113.5	4.335	0.039	0.043	1.112	0.067	0.078	-999	1	0	-999	0
11192065	15.516	2	17	5829.3	104.3	99.9	4.512	0.027	0.035	0.934	0.046	0.052	-999	1	0	-999	0
11192135	13.279	4	16	6608.7	132.7	128.8	3.915	0.031	0.033	1.490	0.071	0.081	-999	3	0	-999	0
11192350	14.642	1	17	5965.9	108.2	107.8	4.381	0.037	0.043	1.052	0.063	0.069	-999	1	0	-999	0
11192481	15.982	4	16	5544.3	97.7	94.9	4.502	0.035	0.050	0.924	0.050	0.051	-999	1	0	-999	0
11192639	15.702	4	17	5130.2	88.0	86.5	4.502	0.037	0.047	0.906	0.045	0.049	0	1	0	-999	0
11192842	14.678	1	17	6041.2	114.8	107.9	4.168	0.046	0.042	1.193	0.063	0.085	-999	1	0	-999	0
11192936	15.658	1	17	5982.0	177.0	213.0	4.493	0.052	0.208	1.047	0.126	0.140	-999	2	-999	-999	1
11192956	11.977	0	17	5827.7	120.1	118.7	3.854	0.060	0.031	1.314	0.162	0.062	0	1	0	-999	0
11192963	13.526	0	17	6663.5	136.8	150.1	4.177	0.032	0.031	1.309	0.055	0.044	-999	3	0	-999	0
11192972	15.834	4	17	4850.6	91.1	84.2	4.592	0.025	0.031	0.747	0.038	0.039	0	1	0	-999	0
11192996	14.838	1	17	5791.8	114.4	110.3	4.322	0.047	0.048	0.999	0.076	0.076	-999	1	0	-999	0
11192998	14.701	1	17	5256.3	95.1	89.9	4.565	0.023	0.035	0.822	0.036	0.052	1	1	0	0	0
11193017	15.913	1	17	6287.0	168.0	224.0	4.418	0.062	0.188	1.143	0.157	0.157	-999	2	-999	-999	1
11193066	14.191	1	17	5586.3	108.5	106.0	4.350	0.044	0.044	0.928	0.072	0.067	-999	1	0	-999	0
11193079	14.016	10	10	5923.2	111.3	104.7	4.170	0.037	0.042	1.144	0.070	0.086	-999	1	0	-999	0
11193087	15.213	4	17	5600.9	107.1	104.2	4.357	0.053	0.052	0.932	0.072	0.068	-999	1	0	-999	0
11193097	14.017	10	10	6003.4	105.4	103.7	4.111	0.041	0.050	1.183	0.074	0.099	-999	1	0	-999	0
11193115	14.877	1	17	6016.4	110.9	109.0	4.370	0.039	0.047	1.069	0.065	0.076	-999	1	0	-999	0
11193161	15.667	1	17	5805.3	109.4	104.2	4.237	0.066	0.062	1.104	0.071	0.076	-999	1	0	-999	0
11193263	14.056	1	17	5670.4	118.2	112.4	3.897	0.036	0.031	1.235	0.053	0.059	-999	1	0	0	0
11193272	15.269	1	17	5344.5	71.2	68.1	4.333	0.037	0.040	0.805	0.021	0.020	-999	1	0	-999	0
11193300	13.805	1	17	5664.4	130.8	116.6	3.876	0.032	0.030	1.268	0.050	0.056	-999	1	0	-999	0
11193334	15.915	2	17	5238.1	92.6	87.8	4.552	0.032	0.045	0.823	0.047	0.054	-999	1	0	-999	0
11193344	15.35	1	17	5492.3	119.5	114.7	3.981	0.051	0.050	1.010	0.068	0.069	-999	1	0	-999	0
11193447	13.016	0	17	6286.0	197.0	241.0	4.312	0.132	0.198	1.051	0.185	0.123	3	2	-999	-1	1
11193505	13.822	1	17	6165.1	116.4	117.2	4.299	0.039	0.039	1.085	0.069	0.071	-999	1	0	-999	0
11193546	12.054	0	17	6127.5	124.2	116.9	3.982	0.052	0.038	1.157	0.119	0.066	-999	1	0	-999	0
11193567	15.359	1	3	5270.4	118.2	110.9	3.728	0.048	0.052	1.301	0.087	0.095	-999	1	0	-999	0
11193578	12.764	0	17	5438.7	92.2	92.9	4.482	0.033	0.041	0.903	0.055	0.059	-999	1	0	-999	0
11193603	15.772	1	17	5331.6	99.4	88.8	4.359	0.089	0.092	0.867	0.055	0.043	-999	1	0	-999	0
11193658	13.873	1	17	5969.7	110.5	104.9	3.975	0.032	0.051	1.365	0.065	0.133	-999	1	0	-999	0
11193659	13.47	0	17	6415.3	132.2	125.6	4.287	0.038	0.039	1.068	0.067	0.068	-999	1	0	-999	0
11193672	15.897	4	17	5782.6	112.8	110.5	4.149	0.069	0.073	1.049	0.096	0.083	-999	1	0	-999	0
11193676	14.107	17	17	5063.1	113.5	100.1	3.757	0.049	0.061	1.032	0.097	0.116	0	1	0	-999	0
11193681	13.016	0	17	5596.1	110.1	101.9	3.809	0.022	0.023	1.330	0.036	0.051	2	1	0	-999	0
11193692	15.615	2	3	5512.2	103.6	102.7	4.462	0.048	0.058	0.906	0.059	0.065	-999	1	0	-999	0
11193703	11.735	0	17	6613.0	188.0	235.0	4.142	0.214	0.175	1.148	0.196	0.147	1	2	-999	-999	1
11193727	13.606	1	17	6547.2	129.6	127.9	4.337	0.029	0.037	1.150	0.049	0.064	-999	1	0	-999	0
11193785	15.213	1	17	5542.5	149.7	129.1	3.883	0.041	0.038	0.853	0.065	0.058	-999	1	0	-999	0
11193827	14.696	0	17	5081.9	104.8	88.1	3.544	0.049	0.060	1.351	0.125	0.160	2	1	0	-999	0
11193832	14.247	1	17	5500.7	102.4	89.8	4.254	0.040	0.034	0.853	0.055	0.039	-999	1	0	-999	0
11193835	15.253	1	17	5656.1	136.8	136.1	3.969	0.043	0.045	1.081	0.081	0.080	-999	1	0	-999	0
11193839	15.062	1	17	5688.4	122.3	115.8	3.831	0.045	0.044	1.215	0.068	0.077	-999	1	0	-999	0
11193854	15.498	1	3	5131.5	112.8	96.2	3.538	0.083	0.099	1.342	0.146	0.180	-999	1	0	-999	0
11193876	15.886	1	17	5097.3	88.6	76.2	3.503	0.094	0.099	0.870	0.131	0.088	0	1	0	-999	0
11193939	14.36	1	17	5930.5	115.9	107.1	4.236	0.041	0.042	1.092	0.070	0.076	-999	1	0	-999	0
11193989	12.293	1	17	6657.9	132.4	137.9	4.289	0.023	0.027	1.314	0.045	0.049	-999	1	0	-999	0
11194036	15.645	1	17	5910.5	117.4	112.7	4.210	0.072	0.071	1.028	0.084	0.074	1	1	0	-999	0
11196002	15.556	2	3	6166.2	126.1	118.6	4.254	0.133	0.229	1.160	0.142	0.110	-999	1	-999	-999	0
11196089	14.44	1	17	5825.1	103.3	100.5	4.430	0.035	0.046	1.033	0.054	0.061	-999	1	0	-999	0
11196121	13.642	1	17	6368.7	134.5	127.5	4.236	0.031	0.038	1.220	0.056	0.065	-999	1	0	-999	0
11196209	15.198	1	17	5879.0	116.9	115.4	3.989	0.067	0.059	1.165	0.124	0.083	-999	1	0	-999	0
11196226	12.581	0	17	6377.2	139.3	121.1	4.118	0.032	0.034	1.288	0.054	0.062	-999	1	0	-999	0
11196236	13.082	0	17	6566.8	133.1	133.4	3.904	0.038	0.046	1.349	0.101	0.090	2	1	0	-999	0
11196395	13.777	1	17	6058.1	114.7	115.5	3.975	0.049	0.041	1.210	0.124	0.069	-999	1	0	-999	0
11196410	15.188	1	17	6200.8	113.9	111.2	4.381	0.033	0.043	1.117	0.054	0.068	-999	1	0	-999	0
11196422	14.155	1	17	5655.7	107.1	104.6	4.398	0.043	0.047	0.949	0.072	0.071	1	1	0	-999	0
11196519	14.131	1	17	4884.2	86.5	79.1	4.576	0.024	0.029	0.767	0.036	0.042	0	1	0	-999	0
11196543	15.022	1	3	5011.4	103.7	92.2	3.618	0.068	0.087	1.135	0.145	0.176	0	1	0	-999	0
11196553	15.768	1	17	5344.3	101.7	97.0	4.537	0.032	0.046	0.851	0.046	0.057	1	1	0	-999	0
11196584	14.883	1	17	5465.0	90.6	88.5	4.489	0.027	0.038	0.962	0.045	0.055	-999	1	0	-999	0
11196613	13.413	0	17	5848.8	101.0	99.4	4.457	0.025	0.036	0.992	0.045	0.060	-999	1	0	-999	0
11196655	14.888	1	17	5674.2	110.0	106.5	4.385	0.047	0.049	0.954	0.070	0.067	-999	1	0	-999	0
11196681	15.286	4	17	5202.2	95.5	90.3	4.572	0.024	0.035	0.805	0.038	0.051	1	1	0	-999	0
11196718	14.858	1	17	5026.9	83.1	79.6	4.614	0.022	0.028	0.715	0.030	0.035	1	1	0	-999	0
11196766	14.166	1	17	5684.9	120.4	108.9	3.860	0.036	0.035	1.187	0.063	0.064	-999	1	0	-999	0
11196794	14.026	1	17	5762.0	99.8	89.3	4.092	0.028	0.047	1.265	0.047	0.110	7	1	0	-999	0
11196855	15.962	4	17	5330.3	101.4	97.6	4.549	0.032	0.046	0.839	0.048	0.057	-999	1	0	-999	0
11196884	13.762	1	17	4825.4	77.0	71.3	4.551	0.029	0.024	0.771	0.040	0.034	1	1	0	-999	0
11196913	15.079	1	17	6085.2	116.6	114.8	4.224	0.055	0.056	1.149	0.070	0.085	-999	1	0	-999	0
11196928	15.946	1	17	5172.5	96.6	95.9	4.539	0.032	0.030	0.706	0.032	0.025	0	1	0	-999	0
11196937	12.182	0	17	6858.2	143.9	141.0	3.823	0.036	0.036	1.734	0.084	0.085	1	2	0	-999	0
11196966	14.767	1	17	6231.7	114.9	110.0	4.361	0.033	0.042	1.141	0.054	0.070	-999	1	0	-999	0
11197050	15.046	1	3	5328.2	117.6	112.4	3.959	0.047	0.048	0.966	0.064	0.067	-999	1	0	-999	0
11197061	13.291	0	17	5754.8	106.0	105.4	4.080	0.049	0.044	1.101	0.116	0.074	-999	1	0	-999	0
11197126	15.419	0	17	4806.4	86.2	77.4	3.627	0.057	0.070	1.123	0.136	0.152	20	1	0	-1	0
11197145	15.615	1	17	5640.7	118.9	110.2	3.911	0.067	0.065	1.121	0.082	0.081	-999	1	0	-999	0
11197151	14.577	1	17	5774.9	118.3	112.8	4.074	0.054	0.046	1.062	0.109	0.071	-999	1	0	-999	0
11197194	13.478	0	17	5666.9	108.3	104.4	4.159	0.045	0.042	0.991	0.080	0.071	-999	1	0	-999	0
11197216	14.412	1	17	5668.0	108.1	105.4	4.384	0.045	0.048	0.952	0.073	0.072	-999	1	0	-999	0
11197312	15.586	1	17	5738.2	113.0	112.6	4.074	0.069	0.069	1.059	0.099	0.080	-999	1	0	-999	0
11197319	13.875	4	17	4901.9	88.3	81.0	4.558	0.031	0.032	0.777	0.040	0.040	2	3	0	-999	0
11197344	15.267	1	17	5513.5	114.5	114.2	3.321	0.112	0.119	1.903	0.178	0.192	2	2	0	-999	0
11197351	15.094	1	17	5998.3	110.2	107.1	4.384	0.039	0.049	1.059	0.063	0.075	-999	1	0	-999	0
11197355	15.989	1	17	4555.3	81.5	77.8	4.590	0.027	0.025	0.721	0.033	0.031	0	1	0	-999	0
11197360	14.351	1	17	5416.0	119.9	113.0	3.827	0.038	0.041	0.923	0.057	0.059	-999	1	0	-999	0
11197434	15.731	2	3	5413.4	112.7	106.3	4.087	0.066	0.063	0.924	0.065	0.061	-999	1	0	-999	0
11197468	15.251	1	17	5538.9	107.0	105.0	4.402	0.053	0.054	0.914	0.069	0.067	-999	1	0	-999	0
11197476	14.705	1	17	5747.5	107.5	105.4	4.381	0.042	0.045	1.003	0.069	0.070	-999	1	0	-999	0
11197496	15.677	2	3	5758.9	115.7	113.7	4.078	0.068	0.069	1.068	0.104	0.081	-999	1	0	-999	0
11197511	15.129	1	17	6252.3	119.2	112.7	4.453	0.024	0.029	1.043	0.044	0.049	-999	1	0	-999	0
11197512	15.951	2	17	5370.0	212.0	191.0	4.534	0.072	0.108	0.787	0.104	0.070	0	2	0	-999	1
11197528	13.889	0	17	6061.0	82.0	82.0	4.186	0.162	0.108	1.063	0.097	0.077	-999	2	-999	-999	1
11197533	17.696	6	9	3692.5	60.5	61.2	4.914	0.017	0.016	0.289	0.016	0.015	0	1	0	-999	0
11197553	14.536	1	17	5728.1	115.6	112.4	4.005	0.053	0.043	1.086	0.083	0.072	0	1	0	-999	0
11197580	14.576	1	17	5354.7	103.2	100.0	4.516	0.032	0.042	0.867	0.047	0.060	0	1	0	-999	0
11197659	15.179	1	17	5882.8	111.7	111.2	4.125	0.048	0.056	1.110	0.095	0.088	-999	1	0	-999	0
11197687	13.618	1	17	6407.7	139.1	125.9	4.047	0.033	0.035	1.373	0.069	0.067	-999	1	0	-999	0
11197838	15.446	1	17	5691.8	112.8	106.7	4.282	0.056	0.057	0.970	0.074	0.072	-999	1	0	-999	0
11197846	15.422	1	17	5283.2	102.8	95.0	4.500	0.041	0.046	0.853	0.054	0.056	1	1	0	-999	0
11197859	14.582	1	17	5833.5	109.2	107.2	4.383	0.042	0.047	1.007	0.070	0.077	-999	1	0	-999	0
11197911	15.168	1	17	5264.7	95.9	90.8	4.546	0.028	0.039	0.837	0.041	0.055	1	1	0	-999	0
11197980	14.824	1	17	5418.2	103.4	89.7	4.216	0.043	0.039	0.894	0.059	0.047	0	1	0	-999	0
11197991	15.107	1	17	5152.0	89.6	86.0	4.593	0.021	0.031	0.776	0.034	0.046	0	1	0	-999	0
11198006	14.607	1	17	5914.0	158.0	175.0	4.364	0.153	0.187	0.902	0.129	0.086	-999	2	-999	-999	1
11198007	14.164	10	10	6235.0	124.8	123.4	4.248	0.043	0.037	1.194	0.071	0.078	-999	1	0	-999	0
11198011	13.905	2	17	6463.5	134.0	116.1	4.098	0.030	0.037	1.181	0.055	0.076	-999	1	0	-999	0
11198035	15.422	1	3	4879.1	105.3	98.6	4.532	0.048	0.050	0.782	0.042	0.042	1	1	-999	-999	0
11198068	15.509	1	17	5206.7	77.5	71.3	4.168	0.043	0.048	0.885	0.024	0.021	3	1	1	-999	0
11198087	15.59	2	17	4758.2	89.6	84.1	4.617	0.021	0.026	0.713	0.032	0.034	1	1	0	-999	0
11198108	13.889	1	17	5072.5	92.3	84.5	3.129	0.206	0.206	1.399	0.255	0.264	2	2	-999	-999	0
11198183	15.672	4	17	5377.1	108.0	100.9	4.459	0.050	0.052	0.874	0.061	0.059	-999	1	0	-999	0
11198229	13.261	1	17	6021.0	108.7	101.4	4.468	0.017	0.029	1.012	0.034	0.054	-999	1	0	-999	0
11198230	12.902	1	17	6750.4	138.4	134.7	4.063	0.034	0.034	1.465	0.078	0.072	-999	1	0	-999	0
11198252	15.629	2	3	5586.4	111.5	107.5	4.289	0.059	0.059	0.934	0.071	0.067	1	1	0	-999	0
11198352	15.524	0	17	4987.1	84.9	81.1	3.312	0.063	0.084	1.331	0.180	0.217	2	2	0	-999	0
11198379	15.592	1	17	4146.4	52.5	79.9	4.610	0.027	0.018	0.633	0.016	0.014	0	1	0	-999	0
11198449	15.604	2	17	5669.1	116.9	111.0	4.321	0.059	0.056	0.884	0.067	0.060	-999	1	0	-999	0
11198452	15.728	2	3	6045.0	115.4	109.5	4.463	0.033	0.040	1.008	0.054	0.060	-999	1	0	-999	0
11198505	15.371	1	3	5740.5	117.1	111.6	4.245	0.056	0.057	0.996	0.079	0.076	-999	1	0	-999	0
11198524	15.01	1	17	5386.6	97.9	82.8	4.299	0.043	0.038	0.879	0.056	0.041	-999	1	0	-999	0
11198578	13.312	0	17	5805.5	121.9	101.2	3.915	0.036	0.034	1.167	0.066	0.063	-999	1	0	-999	0
11198716	15.051	1	17	5493.6	100.4	101.0	4.488	0.035	0.047	0.901	0.053	0.063	-999	1	0	-999	0
11198723	13.13	1	17	5576.8	111.9	107.5	4.122	0.059	0.059	0.970	0.074	0.069	3	1	0	-1	0
11198829	14.691	1	17	5620.9	84.9	96.3	4.422	0.031	0.039	1.069	0.048	0.057	-999	1	0	-999	0
11198836	13.286	0	17	6785.3	148.0	144.3	4.056	0.032	0.032	1.333	0.058	0.053	-999	2	0	-999	0
11198864	15.218	1	17	5037.1	92.9	88.5	4.521	0.051	0.055	0.803	0.046	0.044	0	1	-999	-999	0
11198878	12.47	0	17	6038.5	114.9	111.6	4.274	0.038	0.040	1.100	0.070	0.072	8	1	0	-999	0
11198894	15.508	4	17	5301.5	120.8	114.7	3.908	0.065	0.065	0.995	0.080	0.080	-999	1	0	-999	0
11198914	13.666	1	17	6283.0	126.6	124.7	4.006	0.043	0.043	1.179	0.101	0.066	-999	1	0	-999	0
11198938	14.604	1	17	6107.3	133.0	144.4	4.307	0.117	0.165	1.118	0.111	0.115	-999	1	-999	-999	0
11199062	14.0	1	17	5762.8	112.4	106.9	4.274	0.042	0.045	0.998	0.075	0.075	-999	1	0	-999	0
11199124	15.947	1	17	5217.3	90.7	83.2	4.399	0.052	0.047	0.846	0.044	0.034	0	1	0	-999	0
11199125	15.1	1	17	5230.5	94.0	90.5	4.558	0.025	0.038	0.823	0.039	0.053	-999	1	0	-999	0
11199135	15.619	1	17	5523.7	117.5	111.1	4.081	0.065	0.063	0.966	0.072	0.069	-999	1	0	-999	0
11199158	15.162	1	17	6045.8	118.2	109.7	4.186	0.049	0.054	1.154	0.072	0.088	-999	1	0	-999	0
11199181	13.955	2	17	6199.6	129.9	124.6	4.194	0.044	0.043	0.946	0.069	0.061	-999	1	0	-999	0
11199188	13.872	1	17	5974.1	119.8	109.2	4.211	0.039	0.043	1.069	0.076	0.076	-999	1	0	-999	0
11199232	14.371	1	17	5941.3	109.6	111.8	4.016	0.051	0.053	1.183	0.122	0.085	-999	1	0	-999	0
11199233	14.166	4	17	6029.8	108.4	102.1	4.101	0.041	0.048	1.203	0.070	0.101	-999	1	0	-1	0
11199330	14.784	1	17	5790.5	110.3	109.9	4.189	0.047	0.051	1.036	0.086	0.080	-999	1	0	-999	0
11199421	11.868	1	3	6033.0	190.0	211.0	4.374	0.105	0.210	1.041	0.159	0.130	-999	2	-999	-999	1
11199438	15.719	2	17	5659.5	103.4	97.9	4.542	0.028	0.036	0.884	0.046	0.049	-999	1	0	-999	0
11199467	13.286	0	17	6553.1	151.8	134.1	4.245	0.032	0.035	1.220	0.052	0.058	-999	1	0	-999	0
11199470	15.471	4	17	5465.9	103.5	100.5	4.470	0.044	0.053	0.896	0.058	0.064	-999	1	0	-999	0
11199506	15.576	2	17	5939.9	113.3	108.9	4.178	0.064	0.065	1.109	0.085	0.088	0	1	0	-999	0
11199540	14.996	1	17	5936.2	117.2	109.6	4.257	0.047	0.048	1.073	0.073	0.075	-999	1	0	-999	0
11199572	13.486	0	17	6334.6	121.8	126.5	4.294	0.030	0.039	1.213	0.056	0.069	-999	1	0	-999	0
11199598	15.66	4	17	5665.0	110.1	105.7	4.345	0.063	0.062	0.954	0.073	0.071	-999	1	0	-999	0
11199607	12.163	0	17	6355.9	124.6	123.1	3.988	0.032	0.034	1.402	0.071	0.077	-999	1	0	-999	0
11199608	15.839	1	17	5853.6	112.6	109.6	4.265	0.078	0.076	1.037	0.081	0.080	-999	1	0	-999	0
11199686	15.956	4	17	5453.9	108.5	98.3	4.344	0.070	0.065	0.892	0.066	0.056	-999	1	0	-999	0
11199764	12.015	0	17	7452.2	194.4	139.5	4.041	0.034	0.033	1.704	0.087	0.089	-999	2	0	-999	0
11199772	15.363	1	17	6286.5	126.7	126.8	4.254	0.058	0.059	1.212	0.068	0.081	-999	1	0	-999	0
11199801	12.324	1	17	6498.3	132.8	115.3	3.708	0.037	0.034	1.834	0.076	0.080	1	3	0	-999	0
11199821	15.563	4	17	4938.8	80.2	75.7	4.545	0.030	0.038	0.838	0.039	0.043	1	1	0	-999	0
11199830	15.852	4	17	6025.3	120.4	116.3	4.375	0.054	0.067	1.065	0.070	0.075	-999	1	0	-999	0
11199958	14.851	1	17	6321.9	120.3	119.7	4.420	0.034	0.043	1.007	0.049	0.058	-999	1	0	-999	0
11199992	15.336	1	3	5694.9	104.0	97.4	4.529	0.024	0.033	0.906	0.041	0.050	-999	1	0	-999	0
11200017	14.058	1	17	5876.9	116.3	111.9	4.399	0.042	0.044	0.925	0.068	0.065	-999	1	0	-999	0
11200049	13.516	0	17	5777.7	112.3	112.1	4.170	0.044	0.042	1.019	0.086	0.072	-999	1	0	-999	0
11200069	15.792	2	17	3823.7	77.7	77.8	4.676	0.013	0.013	0.554	0.013	0.013	1	1	0	-999	0
11200073	15.3	4	17	5345.9	100.8	85.7	4.361	0.046	0.038	0.866	0.057	0.041	6	1	0	-999	0
11200133	14.999	1	17	5530.0	110.1	104.0	4.303	0.050	0.049	0.914	0.068	0.062	-999	1	0	-999	0
11200191	11.063	1	17	5068.1	79.7	76.0	4.547	0.026	0.034	0.839	0.039	0.048	8	1	0	-999	0
11200192	14.473	1	17	5711.4	105.3	107.0	4.192	0.042	0.046	1.054	0.081	0.074	-999	1	0	-999	0
11200200	13.59	1	17	6212.4	126.1	127.2	4.123	0.036	0.040	1.260	0.062	0.084	-999	1	0	-999	0
11200213	15.501	4	17	5013.8	91.7	85.2	4.541	0.034	0.036	0.799	0.044	0.045	8	1	0	-999	0
11200222	15.48	1	17	5698.2	110.3	105.8	4.351	0.059	0.059	0.964	0.073	0.072	-999	1	0	-999	0
11200241	11.905	0	17	6139.6	131.6	109.9	4.182	0.038	0.040	1.161	0.068	0.081	-999	1	0	-999	0
11200358	14.775	1	17	5190.7	86.8	84.5	4.588	0.020	0.031	0.787	0.033	0.047	1	1	0	-999	0
11200365	14.416	1	17	6031.5	108.3	106.7	4.376	0.033	0.042	1.101	0.057	0.068	-999	1	0	-999	0
11200373	15.424	1	17	5964.4	109.4	104.5	4.448	0.032	0.043	1.015	0.052	0.063	-999	1	0	-999	0
11200405	11.868	10	17	6078.0	200.0	200.0	4.223	0.270	0.180	0.868	0.119	0.079	3	2	-999	-1	1
11200415	12.057	0	17	6787.1	143.8	137.2	4.063	0.031	0.031	1.570	0.073	0.074	11	2	0	-1	0
11200427	14.806	1	17	5815.0	146.0	175.0	4.540	0.035	0.196	0.973	0.104	0.127	-999	2	-999	-999	1
11200448	14.854	1	17	5633.9	117.6	117.4	3.707	0.050	0.051	1.346	0.079	0.087	-999	1	0	-999	0
11200458	11.868	17	17	5065.2	114.5	100.2	3.672	0.056	0.077	1.138	0.122	0.157	2	1	0	-999	0
11200489	15.92	1	17	5536.9	120.9	117.2	3.891	0.228	0.186	1.083	0.212	0.145	-999	1	-999	-999	0
11200608	13.541	0	17	6244.3	120.9	119.0	4.368	0.035	0.040	1.041	0.062	0.067	-999	1	0	-999	0
11200767	13.368	1	17	6056.5	111.9	101.4	4.063	0.031	0.048	1.262	0.059	0.111	1	1	0	-1	0
11200773	12.289	1	17	6075.3	111.9	116.4	3.962	0.043	0.052	1.298	0.105	0.106	3	1	0	-1	0
11201321	15.8	2	17	4926.1	101.0	88.0	4.562	0.032	0.031	0.756	0.042	0.038	1	1	0	-999	0
11201477	14.852	3	16	6159.5	121.9	115.9	3.985	0.055	0.060	1.272	0.095	0.097	-999	1	0	-999	0
11204557	15.139	1	17	5714.0	169.0	186.0	4.431	0.101	0.188	0.935	0.115	0.094	-999	2	-999	-999	1
11204769	14.998	1	17	5957.5	121.3	114.0	4.265	0.047	0.050	1.079	0.076	0.082	-999	1	0	-999	0
11204881	14.851	1	17	5791.5	116.9	114.3	4.460	0.043	0.047	0.858	0.058	0.056	-999	1	0	-999	0
11204882	15.11	1	17	5215.8	98.9	92.0	4.558	0.026	0.037	0.822	0.039	0.053	1	1	0	-999	0
11204886	15.605	4	17	5884.8	114.9	111.9	4.346	0.062	0.066	1.028	0.073	0.077	-999	1	0	-999	0
11204905	13.089	0	17	5534.1	119.0	114.8	3.744	0.031	0.035	1.285	0.060	0.078	1	1	0	-999	0
11205230	14.778	1	17	6219.5	127.1	118.4	4.276	0.042	0.045	1.141	0.066	0.072	6	1	0	-999	0
11205231	12.619	0	17	5974.4	99.1	108.1	4.144	0.034	0.042	1.139	0.073	0.086	-999	1	0	-999	0
11205269	14.226	10	10	6491.5	133.4	133.0	4.155	0.039	0.039	1.330	0.066	0.058	-999	1	0	-999	0
11205401	14.937	1	17	6298.1	125.4	126.3	4.288	0.042	0.049	1.196	0.062	0.070	-999	1	0	-999	0
11205503	15.03	1	17	6087.0	117.5	115.5	4.356	0.040	0.047	1.098	0.063	0.077	-999	1	0	-999	0
11205720	15.949	2	17	5307.0	185.0	185.0	4.535	0.064	0.096	0.803	0.096	0.070	0	2	0	-999	1
11205724	15.756	4	17	4956.0	89.1	84.3	3.379	0.114	0.123	1.244	0.191	0.229	2	2	0	-999	0
11205823	13.752	1	17	5741.8	114.3	112.0	4.247	0.038	0.041	1.039	0.073	0.073	-999	1	0	-999	0
11205828	13.891	1	17	5111.3	100.4	96.2	4.574	0.021	0.032	0.798	0.035	0.050	1	1	0	-999	0
11205830	14.958	1	17	5880.6	117.7	115.2	4.171	0.047	0.048	1.021	0.086	0.072	-999	1	0	-999	0
11205918	15.045	1	17	5051.8	93.1	82.8	4.515	0.036	0.032	0.810	0.049	0.042	1	1	0	-999	0
11205962	15.444	1	17	4991.6	90.4	85.4	4.614	0.019	0.027	0.734	0.032	0.039	0	1	0	-999	0
11205984	14.847	1	17	6072.8	120.7	120.7	4.251	0.043	0.045	1.130	0.072	0.083	-999	1	0	-999	0
11205986	13.91	1	17	6177.5	119.4	115.5	3.995	0.032	0.047	1.337	0.064	0.118	-999	1	0	-999	0
11205992	13.891	1	17	6390.5	124.9	115.3	3.852	0.032	0.040	1.555	0.072	0.134	1	1	0	-999	0
11206016	13.957	2	17	6184.9	132.8	117.9	4.105	0.035	0.035	1.248	0.059	0.087	-999	3	0	-999	0
11206075	15.663	0	17	4792.8	107.5	103.9	3.844	0.692	0.265	0.839	0.141	0.111	2	3	-999	-999	0
11206203	13.647	1	17	6340.7	112.1	111.5	4.395	0.020	0.029	1.122	0.037	0.052	-999	1	0	-999	0
11206240	14.906	1	17	5754.7	123.4	120.9	4.053	0.057	0.047	1.081	0.118	0.073	-999	1	0	-999	0
11206340	15.248	4	17	6108.0	189.0	232.0	4.471	0.052	0.208	1.072	0.139	0.153	-999	2	-999	-999	1
11206376	14.061	1	17	5502.7	97.3	98.5	4.479	0.033	0.041	0.915	0.054	0.060	-999	1	0	-999	0
11206454	15.705	1	17	5071.4	97.5	90.0	4.563	0.027	0.036	0.797	0.041	0.049	0	1	0	-999	0
11206505	15.331	1	1	5863.7	114.3	101.8	4.161	0.048	0.048	1.183	0.066	0.087	-999	1	0	-999	0
11228389	14.209	1	17	5610.7	114.3	110.7	3.913	0.037	0.038	1.109	0.067	0.068	-999	1	0	-999	0
11228432	15.636	2	3	5026.0	104.7	94.4	3.654	0.078	0.092	1.103	0.147	0.159	0	1	0	-999	0
11228550	14.706	1	17	5509.8	109.8	103.9	4.221	0.047	0.045	0.918	0.067	0.060	-999	1	0	-999	0
11228602	14.147	10	12	6295.3	124.0	132.9	4.212	0.033	0.045	1.241	0.060	0.076	-999	1	0	-999	0
11228612	15.248	1	17	5774.6	114.5	109.7	4.256	0.047	0.050	1.007	0.077	0.076	3	1	0	-1	0
11228805	15.63	2	3	5320.2	100.4	93.9	4.488	0.046	0.051	0.861	0.056	0.056	1	1	0	-999	0
11228848	14.194	1	17	5071.5	88.9	81.2	4.513	0.036	0.031	0.813	0.049	0.043	1	1	0	-999	0
11228905	14.648	1	17	5101.6	109.1	102.1	3.768	0.048	0.062	1.045	0.094	0.112	0	1	0	-999	0
11228933	15.643	1	17	4307.3	73.8	66.9	4.621	0.020	0.019	0.672	0.026	0.021	1	1	0	-999	0
11228984	11.027	0	17	5626.0	113.9	110.9	4.022	0.038	0.033	1.076	0.068	0.064	-999	1	0	-999	0
11229032	14.659	1	17	5621.1	109.1	105.0	4.228	0.046	0.047	0.954	0.073	0.069	-999	1	0	-999	0
11229047	14.822	1	17	5945.1	116.2	107.1	4.216	0.046	0.049	1.095	0.075	0.084	-999	1	0	-999	0
11229188	14.488	0	17	5101.4	82.4	94.0	2.465	0.081	0.084	1.433	0.298	0.274	2	2	0	-999	0
11229200	15.311	1	17	4998.8	103.9	91.5	3.722	0.062	0.071	1.010	0.119	0.119	0	1	0	-999	0
11229246	15.24	1	17	5028.8	103.4	93.6	3.677	0.061	0.077	1.089	0.127	0.150	0	1	0	-999	0
11230453	14.999	1	17	5469.9	108.2	101.8	4.161	0.046	0.044	0.918	0.065	0.059	-999	1	0	-999	0
11230515	13.061	0	17	6197.6	123.7	119.5	4.102	0.032	0.034	1.263	0.058	0.078	-999	1	0	-999	0
11230518	13.639	1	17	6041.0	105.4	96.7	4.109	0.033	0.043	1.185	0.066	0.093	-999	1	0	-999	0
11230525	15.635	1	17	4486.6	78.8	74.6	4.629	0.019	0.022	0.678	0.026	0.026	1	1	0	-999	0
11230536	14.766	1	17	5638.0	103.7	101.9	4.415	0.044	0.048	0.943	0.068	0.070	-999	1	0	-999	0
11230551	14.847	1	17	5651.1	109.1	104.7	4.290	0.045	0.045	0.969	0.069	0.066	-999	1	0	-999	0
11230598	15.439	1	17	5474.8	92.3	91.1	4.543	0.026	0.039	0.868	0.042	0.053	-999	1	0	-999	0
11230624	13.834	1	17	5844.1	116.0	110.5	4.018	0.056	0.043	1.129	0.132	0.078	-999	1	0	-999	0
11230626	14.878	1	17	5831.5	106.8	105.4	4.396	0.041	0.048	1.004	0.067	0.076	-999	1	0	-999	0
11230667	15.68	4	17	4673.8	84.1	76.9	4.606	0.022	0.026	0.718	0.032	0.033	1	1	0	-999	0
11230686	15.759	2	17	5083.0	91.3	84.9	4.537	0.036	0.041	0.809	0.045	0.047	6	1	0	-999	0
11230741	14.447	1	17	5616.5	103.1	101.4	4.407	0.044	0.047	0.937	0.070	0.070	-999	1	0	-999	0
11230746	14.924	1	17	5588.7	95.8	93.1	4.513	0.026	0.039	0.910	0.043	0.056	-999	1	0	-999	0
11230763	14.701	1	17	5415.4	95.3	96.6	4.497	0.033	0.043	0.895	0.050	0.057	0	1	0	-999	0
11230780	15.939	1	17	4883.2	88.5	83.4	4.600	0.025	0.032	0.741	0.039	0.041	0	1	0	-999	0
11230799	15.089	1	17	5753.0	108.2	108.9	4.098	0.056	0.057	1.055	0.104	0.078	-999	1	0	-999	0
11230805	14.877	1	17	5869.6	110.7	105.9	4.244	0.047	0.050	1.050	0.077	0.080	-999	1	0	-999	0
11230816	15.556	0	17	5909.8	102.4	103.5	4.130	0.033	0.042	1.154	0.072	0.091	2	1	0	-999	0
11230837	12.598	1	17	5506.8	92.2	85.4	4.296	0.057	0.059	0.812	0.041	0.031	3	1	0	-999	0
11230841	14.967	1	17	5805.1	117.1	108.3	3.935	0.062	0.053	1.166	0.090	0.077	-999	1	0	-999	0
11230855	12.402	0	17	5697.8	108.3	102.7	4.436	0.042	0.041	0.826	0.062	0.053	1	1	0	-999	0
11230860	15.437	10	10	6054.0	116.5	107.5	4.186	0.065	0.066	1.155	0.076	0.089	-999	1	0	-999	0
11230884	14.321	1	17	4983.0	84.4	77.6	4.543	0.031	0.031	0.795	0.043	0.044	1	1	0	-999	0
11230901	13.855	1	17	5672.2	109.1	106.8	3.798	0.032	0.032	1.282	0.055	0.059	-999	1	0	-999	0
11230913	15.982	1	17	4653.6	82.7	77.4	4.533	0.026	0.021	0.764	0.026	0.023	1	1	1	-999	0
11230926	14.719	1	17	5841.8	107.7	105.1	4.149	0.046	0.052	1.079	0.092	0.084	-999	1	0	-999	0
11230957	15.421	1	17	5739.0	109.8	109.5	4.094	0.061	0.062	1.051	0.100	0.078	-999	1	0	-999	0
11230975	13.868	1	17	6005.0	117.1	113.5	4.337	0.041	0.042	1.007	0.071	0.070	-999	1	0	-999	0
11231004	14.761	1	17	5803.1	106.3	108.1	4.177	0.044	0.049	1.047	0.087	0.081	-999	1	0	-999	0
11231042	15.575	2	3	5448.4	93.5	83.2	4.177	0.055	0.056	0.841	0.044	0.032	-999	1	0	-999	0
11231061	14.035	1	17	6011.7	112.1	109.9	4.343	0.038	0.044	1.075	0.072	0.078	-999	1	0	-999	0
11231092	14.564	1	17	5920.7	116.1	105.4	4.211	0.044	0.047	1.088	0.076	0.084	-999	1	0	-999	0
11231113	16.778	9	9	4369.5	84.4	79.8	4.603	0.026	0.024	0.695	0.030	0.029	0	1	0	-999	0
11231142	14.824	1	17	5231.5	93.1	82.5	4.452	0.042	0.034	0.842	0.058	0.044	1	1	0	-999	0
11231150	11.804	0	1	5005.7	69.0	70.8	2.675	0.050	0.067	2.477	0.173	0.330	2	2	0	-999	0
11231162	14.148	1	17	5767.4	110.3	105.6	4.336	0.044	0.045	0.988	0.075	0.074	-999	1	0	-999	0
11231202	15.953	2	3	5265.6	92.0	81.3	4.361	0.063	0.059	0.877	0.050	0.038	-999	1	0	-999	0
11231211	15.094	1	17	5770.4	107.7	107.5	4.150	0.056	0.059	1.043	0.094	0.080	-999	1	0	-999	0
11231311	15.801	1	17	5331.7	90.3	77.3	4.279	0.058	0.059	0.874	0.047	0.034	1	1	0	-999	0
11231334	15.594	0	17	6304.3	119.6	111.0	3.751	0.025	0.024	1.805	0.055	0.068	3	1	0	-1	0
11231339	15.318	1	17	5708.4	103.5	101.1	4.431	0.043	0.052	0.961	0.063	0.070	-999	1	0	-999	0
11231362	15.155	1	17	4327.8	74.5	67.8	4.627	0.019	0.019	0.668	0.024	0.021	1	1	0	-999	0
11231385	15.131	1	17	5124.8	116.9	91.2	3.406	0.089	0.102	1.455	0.190	0.204	0	2	0	-999	0
11231419	14.768	1	17	5123.8	90.5	86.8	4.567	0.024	0.034	0.806	0.035	0.046	0	1	0	-999	0
11231436	10.956	0	17	6408.4	138.1	123.2	4.063	0.031	0.033	1.363	0.066	0.066	1	1	0	-999	0
11231459	15.139	1	17	5606.7	97.4	92.5	4.237	0.042	0.045	1.089	0.061	0.062	-999	1	0	-999	0
11231494	13.909	1	17	6172.4	121.6	114.1	4.241	0.042	0.035	1.165	0.063	0.074	-999	1	0	-999	0
11231501	15.279	4	17	5030.3	100.5	91.6	3.613	0.072	0.089	1.160	0.144	0.177	0	1	0	-999	0
11231502	14.783	0	17	6141.0	184.0	165.0	3.928	0.308	0.123	1.038	0.178	0.146	-999	2	-999	-999	1
11231576	14.788	1	17	5040.6	105.7	93.5	3.657	0.060	0.077	1.129	0.128	0.162	0	1	0	-999	0
11231601	14.783	0	17	5683.9	120.2	118.2	3.857	0.035	0.035	0.978	0.056	0.055	2	1	0	-999	0
11231623	15.567	1	17	4812.7	86.8	81.7	3.247	0.125	0.128	1.079	0.238	0.184	2	2	0	-999	0
11231635	14.669	1	17	5672.5	110.9	105.2	4.300	0.046	0.047	0.960	0.073	0.071	1	1	0	-999	0
11231640	14.234	10	10	6003.9	117.4	112.6	4.301	0.041	0.044	1.084	0.074	0.078	-999	1	0	-999	0
11231698	15.121	1	17	4803.5	85.3	82.9	4.628	0.018	0.024	0.703	0.028	0.033	1	1	0	-999	0
11231723	13.943	1	17	5529.4	102.5	98.6	4.292	0.037	0.039	1.001	0.059	0.061	-999	1	0	-999	0
11231726	15.6	1	17	4826.0	87.0	81.9	4.496	0.027	0.024	0.790	0.026	0.023	1	1	1	-999	0
11231730	15.733	1	17	5448.7	110.4	102.0	4.167	0.078	0.077	0.913	0.066	0.058	0	1	0	-999	0
11231750	12.617	0	17	6515.2	135.0	119.5	4.261	0.028	0.030	1.312	0.056	0.052	-999	1	0	-999	0
11231816	15.931	1	17	5146.6	107.5	103.1	4.502	0.058	0.059	0.757	0.040	0.039	0	1	-999	-999	0
11231836	15.896	1	17	4906.8	90.9	84.3	4.588	0.025	0.033	0.757	0.038	0.042	0	1	0	-999	0
11231898	13.978	1	17	5796.7	113.0	111.7	4.015	0.053	0.041	1.161	0.133	0.070	-999	1	0	-999	0
11231975	15.813	1	17	4962.7	109.3	97.0	4.442	0.090	0.981	0.810	0.289	0.071	0	1	-999	-999	0
11231999	15.296	4	17	5387.2	99.0	94.5	4.502	0.036	0.046	0.876	0.051	0.061	-999	1	0	-999	0
11232042	12.731	0	17	6410.3	129.9	134.3	4.114	0.032	0.035	1.330	0.062	0.062	1	1	0	-999	0
11232085	15.968	2	17	5281.8	100.8	94.3	4.514	0.041	0.051	0.848	0.051	0.055	0	1	0	-999	0
11232091	15.793	1	17	4631.3	83.3	77.9	4.623	0.022	0.023	0.672	0.029	0.025	0	1	0	-999	0
11232125	14.261	1	17	5574.2	107.1	103.5	4.243	0.056	0.055	0.936	0.070	0.066	-999	1	0	-999	0
11232221	13.688	1	17	6106.5	115.0	114.9	4.324	0.034	0.041	1.116	0.070	0.078	-999	1	0	-999	0
11232235	13.396	0	17	6008.5	137.2	132.0	4.188	0.037	0.039	1.033	0.084	0.078	-999	1	0	-999	0
11232298	15.063	1	17	5612.1	109.6	101.1	4.371	0.050	0.045	0.854	0.066	0.055	-999	1	0	-999	0
11232720	14.751	1	17	5729.3	113.1	110.0	4.037	0.059	0.047	1.069	0.099	0.075	-999	1	0	-999	0
11232745	15.407	1	17	5244.0	93.5	83.7	4.424	0.054	0.046	0.846	0.053	0.040	3	1	0	-1	0
11232834	16.627	3	3	4847.9	92.3	87.1	4.567	0.035	0.039	0.763	0.042	0.041	0	1	0	-999	0
11232888	14.759	1	17	5606.2	117.1	116.9	3.750	0.040	0.041	1.288	0.066	0.079	-999	1	0	-999	0
11232922	14.12	1	14	5994.0	116.7	111.8	4.245	0.038	0.042	1.103	0.073	0.082	-999	1	0	-999	0
11232969	15.471	4	17	5652.0	115.0	110.8	3.748	0.060	0.059	1.295	0.088	0.092	-999	1	0	-999	0
11232984	14.639	1	17	5520.7	103.9	109.5	4.202	0.042	0.042	1.023	0.070	0.059	-999	1	0	-999	0
11232989	15.033	1	17	5929.7	107.6	106.1	4.392	0.041	0.050	1.035	0.064	0.074	-999	1	0	-999	0
11232997	15.213	1	17	6042.6	117.1	113.7	4.289	0.050	0.051	1.103	0.073	0.080	1	1	0	-999	0
11233021	13.808	1	17	5700.5	113.6	109.2	4.222	0.042	0.041	0.888	0.066	0.059	-999	1	0	-999	0
11233025	15.764	2	17	5858.1	105.1	100.8	4.505	0.029	0.037	0.944	0.049	0.055	-999	1	0	-999	0
11233035	14.997	1	17	5217.7	96.4	90.5	4.521	0.035	0.040	0.839	0.048	0.055	1	1	0	-999	0
11233078	14.979	1	17	5902.6	108.1	106.6	4.386	0.042	0.050	1.028	0.066	0.075	-999	1	0	-999	0
11233099	15.373	1	17	5445.7	102.2	100.5	4.465	0.046	0.052	0.891	0.060	0.063	-999	1	0	-999	0
11233137	15.665	1	17	5333.7	98.8	85.7	4.378	0.055	0.047	0.863	0.058	0.043	1	1	0	-999	0
11233159	12.193	0	17	6433.3	127.2	115.6	4.321	0.025	0.030	1.235	0.047	0.064	-999	1	0	-999	0
11233168	15.913	2	17	5341.1	98.0	93.0	4.565	0.027	0.039	0.826	0.045	0.053	-999	1	0	-999	0
11233180	11.621	0	17	5099.9	80.8	78.9	4.501	0.034	0.036	0.880	0.049	0.050	0	1	0	-999	0
11233189	13.474	0	17	5816.7	117.4	112.4	4.202	0.042	0.041	0.931	0.071	0.063	-999	1	0	-999	0
11233398	13.77	1	17	6100.6	118.9	118.2	4.226	0.040	0.043	1.055	0.072	0.074	-999	1	0	-999	0
11233494	15.709	1	17	4468.6	80.2	75.2	4.622	0.020	0.022	0.684	0.027	0.026	1	1	0	-999	0
11233507	15.542	1	17	5494.2	102.7	100.7	4.443	0.051	0.057	0.903	0.063	0.065	-999	1	0	-999	0
11233526	15.438	4	17	5305.6	100.1	87.3	4.419	0.049	0.041	0.856	0.060	0.045	-999	1	0	-999	0
11233540	13.712	1	17	6186.6	111.4	109.4	4.422	0.026	0.035	1.037	0.044	0.059	1	1	0	-999	0
11233546	15.391	1	3	5862.5	111.6	107.7	4.237	0.055	0.057	1.050	0.079	0.081	-999	1	0	-999	0
11233552	14.813	1	17	5743.0	113.1	108.2	4.344	0.048	0.046	0.909	0.070	0.063	-999	1	0	-999	0
11233594	14.042	1	17	5852.9	113.4	108.9	4.326	0.043	0.042	0.974	0.073	0.068	-999	1	0	-999	0
11233596	14.717	1	17	5527.2	109.2	104.1	4.220	0.045	0.044	0.924	0.068	0.062	-999	1	0	-999	0
11233644	15.098	1	17	5649.8	106.6	103.2	4.398	0.048	0.051	0.947	0.070	0.071	-999	1	0	-999	0
11233667	15.405	1	17	5141.0	86.8	85.3	4.561	0.033	0.029	0.727	0.041	0.033	0	1	0	-999	0
11233674	14.115	6	13	6259.7	113.1	116.2	3.727	0.039	0.058	1.672	0.083	0.183	-999	1	0	-999	0
11233704	15.282	1	17	5615.3	105.7	103.6	4.364	0.053	0.053	0.937	0.072	0.069	-999	1	0	-999	0
11233739	13.627	1	17	5755.7	100.7	99.0	4.115	0.039	0.045	1.109	0.099	0.078	-999	1	0	-999	0
11233782	14.348	1	17	5751.0	110.7	97.2	4.425	0.041	0.033	0.767	0.049	0.041	-999	1	0	-999	0
11233786	15.22	1	17	5559.8	109.1	104.6	4.324	0.049	0.048	0.921	0.070	0.065	-999	1	0	-999	0
11233789	15.19	1	17	5064.8	81.7	76.1	4.446	0.036	0.030	0.823	0.036	0.028	1	1	0	-999	0
11233803	15.751	1	17	4689.4	100.7	95.6	2.604	0.281	0.216	1.018	0.331	0.167	2	2	-999	-999	0
11233822	14.062	10	10	6089.0	119.5	103.4	4.075	0.032	0.047	1.251	0.063	0.109	-999	1	0	-999	0
11233834	15.144	1	17	5605.0	105.6	106.6	4.471	0.035	0.045	0.931	0.055	0.066	-999	1	0	-999	0
11233852	13.14	0	17	6008.6	129.6	122.0	3.889	0.040	0.033	1.221	0.079	0.069	-999	1	0	-999	0
11233878	15.153	1	17	5457.5	115.9	111.6	4.454	0.040	0.044	0.896	0.065	0.066	-999	1	0	-999	0
11233898	12.082	0	17	5618.9	106.2	105.6	4.140	0.044	0.039	1.022	0.082	0.067	-999	1	0	-999	0
11233911	12.893	1	17	5386.5	116.3	110.0	3.924	0.040	0.043	1.018	0.064	0.068	3	1	0	-1	0
11234024	15.787	1	17	5505.3	110.2	104.9	4.091	0.073	0.071	0.955	0.071	0.068	-999	1	0	-999	0
11234058	13.967	2	17	5969.2	97.4	109.2	4.090	0.038	0.052	1.181	0.080	0.103	-999	1	0	-999	0
11234101	13.409	0	17	5081.4	99.0	87.8	3.555	0.056	0.079	1.289	0.133	0.186	0	1	0	-999	0
11234114	13.947	0	17	5090.2	102.7	94.6	3.638	0.051	0.068	1.086	0.122	0.142	2	1	0	-999	0
11234125	15.984	1	17	5124.3	94.2	87.9	4.518	0.043	0.046	0.819	0.048	0.047	0	1	0	-999	0
11234174	15.837	1	17	4664.7	84.7	79.8	4.635	0.023	0.021	0.643	0.025	0.021	1	1	0	-999	0
11234197	15.608	1	17	4974.5	85.6	79.6	4.519	0.037	0.032	0.797	0.045	0.037	0	1	0	-999	0
11234219	12.593	0	17	5779.7	99.2	97.0	4.419	0.033	0.040	1.014	0.060	0.066	-999	1	0	-999	0
11234225	15.037	6	13	6326.2	136.8	122.5	4.139	0.055	0.057	1.290	0.065	0.075	-999	1	0	-999	0
11234264	15.152	1	17	6020.1	111.7	109.0	4.380	0.039	0.048	1.067	0.062	0.075	-999	1	0	-999	0
11234268	15.537	2	3	5835.9	111.6	110.2	4.150	0.061	0.065	1.074	0.095	0.085	-999	1	0	-999	0
11234284	15.813	0	17	5460.1	114.4	108.0	3.850	0.028	0.031	1.177	0.056	0.062	2	1	0	-999	0
11234289	15.399	1	17	4951.0	88.0	82.4	4.573	0.026	0.032	0.775	0.038	0.044	0	1	0	-999	0
11234319	15.418	1	17	4913.0	101.6	88.5	3.673	0.053	0.071	1.120	0.125	0.150	2	1	0	-999	0
11234329	13.541	0	17	6007.8	111.9	111.0	4.279	0.032	0.037	1.190	0.057	0.068	-999	1	0	-999	0
11234362	15.408	1	17	5925.7	118.4	119.5	4.441	0.046	0.053	0.903	0.058	0.059	-999	1	0	-999	0
11234405	14.975	10	10	6108.6	131.3	118.8	4.512	0.017	0.022	0.957	0.031	0.040	-999	1	0	-999	0
11234431	15.244	1	17	5906.5	117.0	111.9	4.280	0.052	0.054	1.053	0.076	0.080	-999	1	0	-999	0
11234571	14.962	0	17	5652.3	113.4	106.0	3.997	0.038	0.036	1.068	0.067	0.062	2	1	0	-999	0
11234583	14.792	1	17	5894.1	112.9	109.9	3.992	0.066	0.060	1.172	0.123	0.084	-999	1	0	-999	0
11234599	14.924	1	17	5820.8	117.4	107.2	3.895	0.057	0.051	1.202	0.082	0.078	-999	1	0	-999	0
11234613	13.73	1	17	5620.0	107.2	103.5	4.256	0.043	0.044	0.949	0.072	0.068	1	1	0	-999	0
11234616	15.786	2	17	5478.3	104.9	99.2	4.384	0.062	0.058	0.897	0.067	0.061	-999	1	0	-999	0
11234677	14.967	0	17	6196.6	130.0	111.2	4.232	0.035	0.041	1.193	0.066	0.081	3	1	0	-1	0
11234678	15.603	2	17	5457.6	111.5	105.1	4.014	0.059	0.057	0.976	0.068	0.068	-999	1	0	-999	0
11234704	15.561	2	17	5238.3	123.7	115.6	3.776	0.062	0.068	1.114	0.107	0.109	0	1	0	-999	0
11234755	12.753	0	17	6612.9	132.1	131.8	4.050	0.034	0.036	1.432	0.075	0.071	8	1	0	-999	0
11234767	14.919	1	17	5533.0	104.9	102.6	4.375	0.049	0.048	0.912	0.070	0.065	-999	1	0	-999	0
11234776	13.453	0	17	6463.1	129.9	123.1	3.962	0.033	0.034	1.458	0.076	0.076	-999	3	0	-999	0
11234784	15.631	1	17	5398.1	100.9	100.5	4.521	0.032	0.045	0.872	0.046	0.059	7	1	0	-999	0
11234785	15.885	0	17	4991.9	88.9	85.1	3.336	0.085	0.093	1.078	0.214	0.194	2	2	0	-999	0
11234843	15.158	1	17	5413.0	104.6	89.6	4.266	0.045	0.041	0.887	0.059	0.045	0	1	0	-999	0
11234847	14.467	1	17	6149.7	113.5	112.1	4.352	0.034	0.042	1.121	0.060	0.076	-999	1	0	-999	0
11234888	13.39	0	17	6227.7	132.9	122.5	3.815	0.042	0.031	1.283	0.082	0.053	2	1	0	-999	0
11234918	14.897	1	17	6084.6	111.2	110.6	4.362	0.037	0.045	1.096	0.062	0.076	-999	1	0	-999	0
11234945	13.877	1	17	5475.6	117.4	114.2	3.912	0.271	0.217	1.039	0.244	0.140	-999	1	-999	-999	0
11234949	12.998	0	17	6339.2	125.8	119.0	4.159	0.036	0.041	1.094	0.071	0.076	-999	1	0	-999	0
11235009	15.517	1	17	5332.8	99.6	95.6	4.538	0.029	0.042	0.852	0.044	0.056	0	1	0	-999	0
11235079	14.959	1	17	5330.9	95.4	93.2	4.537	0.028	0.040	0.854	0.042	0.057	0	1	0	-999	0
11235105	15.335	1	17	5754.9	109.2	109.7	4.135	0.053	0.056	1.042	0.097	0.079	-999	1	0	-999	0
11235120	15.872	2	2	5639.6	110.2	105.2	4.280	0.063	0.063	0.953	0.073	0.070	-999	1	0	-999	0
11235130	13.893	1	17	6002.7	118.9	111.5	4.206	0.035	0.042	1.126	0.070	0.086	-999	1	0	-999	0
11235147	14.066	1	17	6007.4	125.4	121.2	4.330	0.148	0.169	0.894	0.071	0.059	-999	1	-999	-999	0
11235183	15.612	1	17	5368.2	109.4	103.0	4.338	0.158	0.351	0.885	0.098	0.063	-999	1	-999	-999	0
11235200	12.574	1	17	5014.9	85.6	75.7	3.271	0.090	0.071	0.921	0.197	0.122	2	2	0	-999	0
11235257	14.515	1	17	5424.8	97.3	93.3	4.518	0.029	0.042	0.881	0.044	0.060	-999	1	0	-999	0
11235265	15.017	1	17	5876.2	110.5	108.9	4.375	0.043	0.049	1.021	0.070	0.077	-999	1	0	-999	0
11235323	13.479	0	17	5022.7	86.4	84.1	3.301	0.076	0.099	1.170	0.203	0.219	3	2	0	-1	0
11235397	12.083	0	17	6414.3	115.1	117.7	4.328	0.026	0.032	1.202	0.049	0.060	-999	1	0	-999	0
11235421	15.633	2	17	5436.3	104.4	100.2	4.444	0.050	0.053	0.888	0.064	0.062	-999	1	0	-999	0
11235426	12.576	0	17	5830.4	116.0	109.1	4.289	0.040	0.042	1.006	0.072	0.070	-999	1	0	-999	0
11235431	14.256	1	17	5890.8	111.9	109.2	4.347	0.042	0.045	1.031	0.074	0.077	-999	1	0	-999	0
11235442	15.076	1	17	5840.2	102.2	99.1	4.456	0.030	0.042	0.989	0.050	0.066	-999	1	0	-999	0
11235473	15.672	1	17	4927.8	89.1	81.6	4.545	0.034	0.032	0.785	0.042	0.040	1	1	0	-999	0
11235536	15.522	1	17	5462.0	108.3	101.7	4.396	0.054	0.051	0.893	0.068	0.060	-999	1	0	-999	0
11235607	15.752	1	17	4694.7	88.4	84.0	4.637	0.019	0.023	0.682	0.029	0.031	1	1	0	-999	0
11235643	15.693	2	3	5295.4	98.4	94.3	4.553	0.028	0.041	0.833	0.043	0.054	1	1	0	-999	0
11235645	12.966	0	17	6123.5	122.4	120.8	4.211	0.041	0.042	1.014	0.075	0.070	-999	1	0	-999	0
11235704	15.103	1	17	5193.6	122.6	107.4	3.613	0.059	0.075	1.323	0.113	0.151	0	1	0	-999	0
11235750	14.621	1	17	5864.8	104.4	103.1	4.406	0.037	0.045	1.013	0.063	0.075	-999	1	0	-999	0
11235785	15.051	1	17	5302.2	138.9	126.0	3.862	0.040	0.043	1.043	0.081	0.086	-999	1	0	-999	0
11235803	14.202	1	17	5942.9	112.6	108.1	4.349	0.097	0.138	1.043	0.090	0.083	-999	1	-999	-999	0
11235929	15.749	2	3	5449.3	106.4	102.7	4.490	0.057	0.082	0.880	0.059	0.062	1	1	-999	-999	0
11235946	15.168	1	17	5457.8	116.2	109.1	4.037	0.049	0.047	0.962	0.066	0.065	-999	1	0	-999	0
11235965	13.587	1	17	4801.1	17.0	29.2	4.460	0.011	0.010	0.809	0.009	0.009	2	3	1	-999	0
11235984	15.9	2	17	5548.2	111.3	106.8	4.201	0.075	0.073	0.937	0.071	0.066	-999	1	0	-999	0
11236007	15.922	2	17	5314.0	159.0	159.0	4.507	0.081	0.090	0.774	0.104	0.061	0	2	-999	-999	1
11236052	13.515	0	17	5833.8	116.0	110.4	4.165	0.045	0.044	1.021	0.090	0.073	-999	1	0	-999	0
11236058	15.01	1	17	5775.3	116.4	113.3	4.032	0.064	0.053	1.093	0.115	0.078	-999	1	0	-999	0
11236063	14.704	1	17	5950.1	116.0	114.8	3.938	0.060	0.051	1.226	0.139	0.080	-999	1	0	-999	0
11236073	15.73	2	3	5493.6	116.8	112.3	3.835	0.075	0.070	1.141	0.099	0.096	-999	1	0	-999	0
11236100	15.496	1	17	5540.2	108.8	105.4	4.372	0.058	0.055	0.915	0.070	0.065	-999	1	0	-999	0
11236173	15.709	2	17	4882.1	96.0	97.0	4.544	0.034	0.033	0.779	0.043	0.038	0	1	0	-999	0
11236188	14.701	1	17	5445.5	119.3	113.6	3.813	0.046	0.047	0.984	0.066	0.066	-999	1	0	-999	0
11236198	12.836	0	17	5023.6	105.9	97.5	3.876	0.035	0.042	1.005	0.059	0.070	-999	1	0	-999	0
11236206	15.905	1	17	5802.0	112.6	109.2	4.293	0.077	0.076	1.010	0.078	0.077	-999	1	0	-999	0
11236244	15.006	1	17	4541.1	84.0	79.1	4.604	0.021	0.016	0.665	0.024	0.018	1	1	-999	0	0
11236253	15.353	0	17	5775.8	95.6	85.1	4.182	0.026	0.022	0.762	0.033	0.023	2	1	0	-999	0
11236329	13.821	1	17	5626.5	94.7	102.8	4.150	0.039	0.043	1.092	0.089	0.067	-999	1	0	-999	0
11236375	15.024	1	17	6004.9	108.1	102.3	4.472	0.024	0.033	1.000	0.043	0.055	-999	1	0	-999	0
11236406	14.599	1	17	5874.5	114.7	111.0	4.296	0.045	0.046	1.014	0.074	0.070	-999	1	0	-999	0
11236408	15.78	2	17	5107.9	113.4	102.9	3.789	0.072	0.078	1.015	0.114	0.107	0	1	0	-999	0
11236460	15.153	1	17	5552.1	116.8	110.6	3.818	0.055	0.054	1.185	0.080	0.087	-999	1	0	-999	0
11236516	15.004	1	17	4840.7	85.6	87.4	2.878	0.094	0.110	1.269	0.258	0.266	2	2	0	-999	0
11236533	15.859	4	17	5141.4	99.7	94.0	4.547	0.034	0.043	0.814	0.046	0.051	1	1	0	-999	0
11236577	15.274	1	17	5650.3	100.9	97.6	4.203	0.049	0.051	1.085	0.074	0.070	-999	1	0	-999	0
11236578	15.766	4	17	5531.6	108.3	105.2	4.404	0.061	0.062	0.900	0.065	0.061	-999	1	0	-999	0
11236593	15.397	1	17	5845.6	110.9	107.0	4.138	0.062	0.067	1.084	0.097	0.086	-999	1	0	-999	0
11236630	14.568	1	17	6162.0	119.8	115.3	4.142	0.102	0.100	1.097	0.092	0.085	-999	1	-999	-999	0
11236633	14.554	1	17	5660.5	106.2	95.3	4.567	0.018	0.025	0.860	0.030	0.037	-999	1	0	-999	0
11236707	15.554	4	17	5857.6	111.4	104.4	4.125	0.063	0.069	1.137	0.092	0.087	-999	1	0	-999	0
11236715	13.835	1	17	5354.1	93.9	94.0	4.550	0.023	0.037	0.851	0.036	0.055	-999	1	0	-999	0
11236729	15.674	2	17	5613.7	110.5	99.4	4.479	0.054	0.050	0.780	0.050	0.045	-999	1	0	-999	0
11236730	14.611	1	17	5694.9	120.9	114.3	3.946	0.045	0.044	0.882	0.054	0.050	-999	1	0	-999	0
11236745	11.379	0	17	6706.0	189.0	260.0	4.248	0.144	0.176	1.183	0.175	0.175	1	2	-999	-999	1
11236774	12.771	1	17	6326.8	141.5	127.4	4.241	0.033	0.038	1.184	0.061	0.069	-999	1	0	-999	0
11236786	13.962	2	17	6268.7	138.5	127.3	4.234	0.035	0.040	1.205	0.062	0.071	-999	1	0	-999	0
11236851	15.06	1	17	5645.9	112.4	106.9	4.192	0.053	0.053	0.973	0.077	0.071	-999	1	0	-999	0
11236884	13.94	1	17	5940.2	109.7	107.0	4.410	0.036	0.042	0.994	0.060	0.067	-999	1	0	-999	0
11236926	14.483	1	17	6072.7	136.2	137.2	3.975	0.041	0.040	1.086	0.074	0.076	-999	1	0	-999	0
11236952	15.757	2	17	5330.9	98.0	93.8	4.517	0.039	0.052	0.857	0.050	0.057	-999	1	0	-999	0
11236965	15.392	1	17	5822.8	117.7	113.9	4.252	0.051	0.054	1.028	0.081	0.080	-999	1	0	-999	0
11236968	15.109	1	17	5766.7	137.8	133.2	4.182	0.044	0.045	1.028	0.097	0.086	-999	1	0	-999	0
11236987	16.82	9	9	4225.9	73.3	53.8	4.600	0.029	0.024	0.664	0.034	0.023	0	1	0	-999	0
11236989	15.665	1	17	5712.1	118.4	114.3	4.039	0.088	0.082	1.064	0.091	0.078	-999	1	0	-999	0
11237004	15.463	1	17	5913.2	124.7	126.6	4.291	0.052	0.056	1.053	0.080	0.084	-999	1	0	-999	0
11237054	15.137	1	17	5813.7	111.8	107.7	4.314	0.054	0.054	1.009	0.076	0.076	-999	1	0	-999	0
11237067	14.796	1	17	5627.5	117.0	105.7	4.340	0.150	0.203	0.852	0.069	0.055	-999	1	-999	-999	0
11237082	16.632	6	9	3396.6	84.4	69.5	4.920	0.009	0.009	0.266	0.008	0.008	0	1	0	-999	0
11237089	15.544	1	17	6161.3	116.3	117.1	4.371	0.043	0.055	1.110	0.063	0.074	-999	1	0	-999	0
11237173	15.336	1	17	5907.1	111.3	113.2	4.104	0.054	0.064	1.131	0.098	0.092	-999	1	0	-999	0
11237218	14.817	1	17	5522.6	105.3	102.9	4.171	0.047	0.045	1.003	0.067	0.062	-999	1	0	-999	0
11237263	13.364	0	17	5909.4	111.5	105.6	4.304	0.037	0.039	1.100	0.067	0.072	-999	1	0	-999	0
11237274	15.974	1	17	5158.1	85.7	81.5	4.408	0.046	0.042	0.839	0.038	0.031	0	1	0	-999	0
11237299	15.964	4	17	5188.3	146.2	111.3	4.459	0.088	0.377	0.836	0.084	0.060	-999	1	-999	-999	0
11237330	14.887	1	17	5162.3	88.7	73.8	4.381	0.038	0.030	0.886	0.044	0.031	1	1	0	-999	0
11237332	12.506	0	17	5765.2	103.4	97.2	4.316	0.098	0.117	1.105	0.072	0.070	-999	1	-999	-1	0
11237342	14.122	1	17	5702.5	108.7	105.8	3.911	0.038	0.036	1.068	0.065	0.060	-999	1	0	-999	0
11237346	14.07	1	17	5443.8	107.7	103.1	3.999	0.038	0.040	0.981	0.062	0.063	-999	1	0	-999	0
11237365	15.625	2	17	5810.2	149.0	197.6	4.132	0.047	0.052	1.065	0.118	0.108	-999	1	0	-999	0
11237410	15.135	1	17	5350.9	179.4	164.5	3.844	0.037	0.042	1.084	0.090	0.099	-999	1	0	-999	0
11237428	14.813	1	17	5457.9	103.0	92.7	4.341	0.046	0.041	0.891	0.065	0.054	-999	1	0	-999	0
11237462	15.618	1	17	4848.4	83.5	76.1	4.576	0.026	0.030	0.761	0.038	0.039	0	1	0	-999	0
11237466	12.518	0	17	5988.6	118.5	114.4	4.277	0.041	0.040	0.949	0.069	0.063	-999	1	0	-999	0
11237501	13.661	1	17	6261.1	117.7	120.3	4.132	0.034	0.039	1.189	0.058	0.084	-999	1	0	-999	0
11237536	13.397	0	17	6329.1	132.2	132.3	3.853	0.053	0.037	1.288	0.154	0.058	-999	1	0	-999	0
11237612	13.313	0	17	6100.5	126.3	110.2	4.198	0.033	0.041	1.181	0.061	0.083	-999	1	0	-999	0
11237625	14.393	1	17	5704.9	109.4	122.7	3.952	0.057	0.036	1.238	0.138	0.054	-999	1	0	-999	0
11240723	14.386	0	17	5925.8	121.3	115.4	3.984	0.048	0.039	1.108	0.087	0.070	2	1	0	-999	0
11240775	15.761	4	17	5761.1	105.5	102.0	4.492	0.031	0.042	0.946	0.050	0.059	-999	1	0	-999	0
11240798	14.952	1	17	5159.9	86.1	83.0	4.565	0.032	0.030	0.737	0.041	0.037	0	1	0	-999	0
11240905	14.788	1	17	6090.6	117.0	111.8	4.448	0.036	0.042	0.932	0.053	0.057	-999	1	0	-999	0
11240918	14.533	1	17	5634.0	100.9	99.7	4.443	0.038	0.045	0.941	0.063	0.069	-999	1	0	-999	0
11240942	15.799	1	17	5803.4	105.1	100.4	4.515	0.027	0.035	0.929	0.046	0.052	-999	1	0	-999	0
11241010	14.981	1	17	5179.0	133.5	103.5	3.409	0.073	0.092	1.527	0.186	0.208	0	2	0	-999	0
11241021	13.857	1	17	5848.8	118.1	114.3	4.195	0.042	0.040	0.896	0.067	0.056	-999	1	0	-999	0
11241086	14.913	1	17	4974.0	94.8	86.3	2.856	0.119	0.114	1.016	0.286	0.197	2	2	0	-999	0
11241088	15.638	4	17	5745.1	106.7	110.3	4.068	0.062	0.067	1.142	0.108	0.080	-999	1	0	-999	0
11241094	15.285	1	17	6027.8	114.5	111.5	4.187	0.048	0.054	1.144	0.073	0.088	-999	1	0	-999	0
11241147	15.139	4	17	5829.5	113.2	109.8	4.335	0.049	0.050	1.011	0.075	0.077	-999	1	0	-999	0
11241207	14.174	10	10	6101.8	125.7	120.2	3.868	0.215	0.196	1.113	0.152	0.124	-999	1	-999	-999	0
11241236	14.073	10	10	6552.0	138.0	144.6	4.183	0.036	0.037	1.256	0.048	0.054	-999	1	0	-999	0
11241280	14.163	1	17	4988.3	89.5	82.1	3.402	0.077	0.094	1.286	0.174	0.224	2	2	0	-999	0
11241281	14.413	1	17	6164.0	111.6	112.1	4.325	0.032	0.041	1.172	0.059	0.069	-999	1	0	-999	0
11241295	13.87	2	17	6322.0	199.0	221.0	4.023	0.299	0.161	1.378	0.190	0.285	-999	2	-999	-999	1
11241326	15.207	1	17	5575.4	113.4	108.4	4.183	0.051	0.049	0.949	0.072	0.067	-999	1	0	-999	0
11241330	14.815	1	17	5448.0	109.3	96.1	4.322	0.044	0.039	0.890	0.064	0.052	0	1	0	-999	0
11241343	15.167	0	17	5334.4	122.9	143.2	3.129	0.045	0.063	1.987	0.132	0.151	2	2	0	-999	0
11241419	14.274	1	17	5670.9	119.3	116.6	3.979	0.039	0.038	0.903	0.058	0.051	-999	1	0	-999	0
11241432	13.35	0	17	5817.8	125.2	114.9	3.995	0.040	0.037	1.018	0.070	0.063	-999	1	0	-999	0
11241486	13.895	1	17	5981.2	118.0	110.1	4.177	0.039	0.043	1.100	0.075	0.081	1	1	0	-999	0
11241491	15.322	1	17	5678.0	115.0	110.5	4.176	0.054	0.054	0.991	0.082	0.074	-999	1	0	-999	0
11241498	15.482	1	17	5925.6	116.2	111.5	4.289	0.057	0.058	1.058	0.076	0.080	-999	1	0	-999	0
11241621	14.087	10	10	6584.6	141.9	149.3	4.247	0.031	0.031	1.279	0.057	0.053	-999	3	0	-999	0
11241638	15.796	2	17	5247.1	98.8	92.1	4.512	0.040	0.047	0.844	0.051	0.054	-999	1	0	-999	0
11241661	15.243	1	17	5572.2	104.3	103.2	4.423	0.048	0.053	0.924	0.067	0.068	-999	1	0	-999	0
11241678	14.17	17	17	5138.3	91.2	84.5	4.437	0.052	0.047	0.837	0.043	0.035	0	1	-999	-999	0
11241682	15.862	2	17	5744.6	114.1	113.2	4.086	0.074	0.077	1.058	0.099	0.081	-999	1	0	-999	0
11241726	14.262	1	17	5627.9	113.9	109.2	4.172	0.046	0.044	0.971	0.077	0.070	-999	1	0	-999	0
11241767	14.562	1	17	5321.1	103.1	88.0	4.331	0.038	0.034	0.909	0.055	0.044	-999	1	0	-999	0
11241782	12.62	0	17	6388.5	130.1	123.2	4.054	0.031	0.033	1.304	0.055	0.071	11	1	0	-999	0
11241808	14.356	1	17	5209.6	105.7	93.2	4.114	0.035	0.032	0.931	0.042	0.037	-999	1	0	-999	0
11241814	13.231	1	17	5629.4	119.9	113.6	4.064	0.049	0.047	0.904	0.064	0.057	3	1	0	-1	0
11241842	15.72	1	17	4842.6	59.6	63.3	4.469	0.016	0.022	0.807	0.018	0.015	1	1	1	-999	0
11241864	15.607	1	17	4943.3	88.4	81.5	4.547	0.034	0.034	0.786	0.042	0.041	0	1	0	-999	0
11241902	13.057	1	17	6571.9	130.8	118.9	4.288	0.023	0.028	1.317	0.046	0.051	-999	1	0	-999	0
11241912	13.359	1	17	6173.9	110.1	109.3	4.371	0.027	0.037	1.120	0.051	0.065	-999	1	0	0	0
11241977	15.457	4	17	5702.6	106.0	102.3	4.467	0.035	0.047	0.952	0.055	0.065	-999	1	0	-999	0
11241988	14.139	1	17	6149.9	119.5	114.3	4.226	0.035	0.039	1.156	0.062	0.075	-999	1	0	-999	0
11242100	15.499	1	17	5412.5	104.3	101.7	4.477	0.043	0.050	0.883	0.058	0.062	0	1	0	-999	0
11242160	14.65	1	17	6139.1	111.7	111.7	4.375	0.030	0.041	1.108	0.055	0.073	-999	1	0	-999	0
11242222	15.409	1	3	5833.9	113.7	109.8	4.134	0.055	0.060	1.081	0.098	0.085	-999	1	0	-999	0
11242232	14.092	10	10	5896.2	112.6	110.3	4.389	0.041	0.044	0.969	0.068	0.069	-999	1	0	-999	0
11242244	15.53	1	17	5496.7	117.7	115.6	4.494	0.086	0.145	0.772	0.046	0.042	-999	1	-999	-999	0
11242276	14.909	1	17	5340.2	101.8	96.3	4.486	0.040	0.044	0.867	0.057	0.059	1	1	0	-999	0
11242284	13.83	2	17	6626.6	139.4	132.2	4.113	0.032	0.031	1.355	0.061	0.051	10	3	0	-999	0
11242297	15.179	1	17	5642.9	120.3	116.1	4.011	0.055	0.048	1.048	0.076	0.071	-999	1	0	-999	0
11242299	15.479	1	17	5923.7	118.6	113.1	4.282	0.057	0.057	1.059	0.076	0.080	-999	1	0	-999	0
11242357	14.712	1	17	5705.4	106.2	103.4	4.414	0.041	0.045	0.952	0.066	0.066	-999	1	0	-999	0
11242368	15.724	1	17	5637.3	116.1	110.2	4.035	0.072	0.063	1.034	0.080	0.075	-999	1	0	-999	0
11242474	15.768	1	17	5005.0	79.6	75.2	4.437	0.028	0.026	0.825	0.025	0.021	1	1	1	-999	0
11242483	15.782	1	17	5344.9	96.5	92.3	4.582	0.028	0.040	0.776	0.034	0.042	1	1	0	-999	0
11242501	12.996	0	17	5597.7	135.7	115.4	3.934	0.046	0.027	1.235	0.064	0.041	1	1	0	-999	0
11242578	15.806	10	17	4255.0	121.0	182.0	4.944	0.060	0.090	0.402	0.059	0.079	0	2	-999	-999	1
11242592	13.087	0	17	5925.3	128.6	120.3	3.665	0.037	0.030	1.484	0.074	0.063	2	1	0	-999	0
11242594	13.659	1	17	6350.7	129.0	127.9	4.332	0.041	0.041	0.968	0.066	0.063	-999	1	0	-999	0
11242686	12.972	1	17	6468.0	129.2	125.6	3.959	0.031	0.047	1.340	0.062	0.108	-999	1	0	-999	0
11242721	14.95	2	17	5759.7	110.4	110.6	4.155	0.057	0.061	1.035	0.093	0.080	3	1	0	-1	0
11242724	15.481	1	17	3646.3	57.6	59.8	4.989	0.014	0.012	0.220	0.008	0.009	1	1	-999	-999	0
11242758	14.262	1	17	5032.1	88.8	84.9	3.333	0.086	0.093	1.065	0.211	0.191	2	2	0	-999	0
11242765	15.994	1	17	5753.6	114.3	113.2	4.031	0.093	0.088	1.088	0.101	0.086	-999	1	0	-999	0
11242874	14.826	1	17	5689.2	116.5	104.7	4.510	0.043	0.042	0.779	0.049	0.050	-999	1	0	-999	0
11242884	12.669	0	17	6335.3	120.0	124.1	4.017	0.039	0.042	1.182	0.093	0.068	-999	1	0	-999	0
11242910	15.256	1	17	5845.2	117.7	114.6	3.910	0.067	0.059	1.200	0.097	0.082	-999	1	0	-999	0
11242967	13.619	1	17	6154.1	126.6	126.6	4.255	0.041	0.041	0.838	0.058	0.052	-999	1	0	-999	0
11242995	15.148	1	17	5724.1	101.3	97.0	4.458	0.034	0.045	0.961	0.055	0.066	-999	1	0	-999	0
11243026	15.711	2	3	6004.9	110.9	114.1	3.955	0.092	0.091	1.256	0.123	0.105	0	1	0	-999	0
11243050	15.243	1	17	5788.1	115.7	104.6	4.325	0.053	0.049	0.818	0.057	0.046	-999	1	0	-999	0
11243079	13.931	1	17	5885.5	118.0	117.5	4.479	0.039	0.043	0.840	0.054	0.054	-999	1	0	-999	0
11243114	15.962	0	17	5300.2	113.6	102.9	3.592	0.040	0.054	1.183	0.093	0.117	2	1	0	-999	0
11243121	15.649	2	3	5692.9	109.2	104.6	4.374	0.061	0.063	0.946	0.068	0.065	1	1	0	-999	0
11243200	15.449	4	17	5747.0	110.3	107.5	4.198	0.062	0.063	1.013	0.085	0.078	-999	1	0	-999	0
11243211	15.729	1	17	4911.6	93.5	89.9	4.593	0.029	0.024	0.683	0.033	0.025	0	1	0	-999	0
11243300	15.39	1	17	5751.1	101.6	97.7	4.494	0.031	0.042	0.944	0.049	0.058	-999	1	0	-999	0
11243329	15.811	2	17	6021.5	130.4	128.2	4.397	0.070	0.077	0.915	0.063	0.061	-999	1	0	-999	0
11243350	17.771	4	17	5586.3	93.6	90.1	4.496	0.027	0.037	0.954	0.044	0.050	2	3	1	-999	0
11243375	15.893	4	17	5411.5	93.3	95.0	4.511	0.032	0.047	0.918	0.048	0.050	-999	1	0	-999	0
11243452	15.593	1	17	5128.9	88.5	84.1	4.529	0.031	0.042	0.870	0.043	0.049	0	1	0	-999	0
11243455	15.206	1	17	5467.9	106.5	98.4	4.203	0.050	0.048	0.909	0.064	0.056	-999	1	0	-999	0
11243466	15.795	1	17	4949.5	89.8	83.6	3.508	0.100	0.112	1.138	0.182	0.196	0	1	0	-999	0
11243567	14.379	1	17	5924.5	112.3	109.7	3.998	0.055	0.048	1.180	0.129	0.080	-999	1	0	-999	0
11243623	15.431	1	17	4732.1	88.5	76.6	2.918	0.101	0.078	0.994	0.246	0.141	2	2	0	-999	0
11243645	15.415	1	17	5637.4	104.7	103.6	4.213	0.051	0.053	1.042	0.077	0.070	6	1	0	-999	0
11243680	15.699	1	17	5246.0	78.3	71.4	4.210	0.053	0.056	0.880	0.029	0.024	0	1	0	-999	0
11243689	15.348	1	17	5626.8	104.9	103.4	4.418	0.049	0.054	0.933	0.065	0.064	-999	1	0	-999	0
11243691	13.922	1	17	6430.8	115.4	124.5	4.334	0.026	0.034	1.200	0.046	0.060	-999	1	0	-999	0
11243752	15.595	1	17	5802.1	111.7	108.8	4.271	0.074	0.073	1.015	0.080	0.078	-999	1	0	-999	0
11243764	15.147	1	17	5371.9	98.4	82.9	4.211	0.043	0.039	0.886	0.053	0.039	0	1	0	-999	0
11243765	14.059	1	17	5168.0	115.1	105.9	3.759	0.041	0.057	1.110	0.087	0.112	0	1	0	-999	0
11243793	14.649	1	17	5768.2	112.0	106.1	4.309	0.041	0.042	1.070	0.063	0.069	-999	1	0	-999	0
11243821	14.712	0	17	5558.2	120.3	121.1	3.945	0.161	0.150	1.097	0.162	0.138	2	1	-999	-999	0
11243841	13.873	1	17	5373.0	113.3	101.6	3.744	0.040	0.042	0.834	0.060	0.058	0	1	0	-999	0
11243885	15.774	2	17	5800.5	117.9	114.4	4.105	0.071	0.078	1.076	0.104	0.085	-999	1	0	-999	0
11243941	15.771	4	17	5379.2	122.9	119.4	3.919	0.062	0.062	1.016	0.077	0.078	0	1	0	-999	0
11243944	14.772	1	17	6013.5	113.4	118.9	4.079	0.048	0.052	1.100	0.103	0.079	-999	1	0	-999	0
11244023	15.817	1	17	4499.2	80.9	76.6	4.613	0.021	0.023	0.696	0.030	0.028	0	1	0	-999	0
11244028	15.658	1	17	5652.2	111.1	106.9	4.347	0.063	0.061	0.950	0.073	0.070	-999	1	0	-999	0
11244030	15.377	1	17	5760.9	115.9	99.3	4.210	0.052	0.051	1.173	0.061	0.073	-999	1	0	-999	0
11244118	14.5	0	17	5730.1	87.5	83.2	4.123	0.026	0.040	1.222	0.046	0.100	2	1	0	-999	0
11244137	14.621	1	17	5455.3	114.0	107.6	3.949	0.032	0.031	1.153	0.043	0.049	0	1	0	0	0
11244157	15.2	1	17	5690.7	114.8	110.6	4.177	0.053	0.054	0.996	0.083	0.075	-999	1	0	-999	0
11244180	14.189	1	17	6333.8	126.9	125.9	4.044	0.037	0.040	1.351	0.068	0.073	-999	1	0	-999	0
11244184	15.328	1	17	5035.9	97.5	85.2	3.470	0.086	0.099	1.298	0.161	0.208	0	2	0	-999	0
11244203	14.817	2	17	5059.5	104.0	90.4	3.534	0.093	0.109	1.265	0.156	0.195	2	1	0	-999	0
11244208	13.864	1	17	5854.4	119.4	112.9	4.097	0.047	0.043	1.066	0.106	0.074	-999	1	0	-999	0
11244237	15.167	1	17	5385.0	160.0	160.0	4.583	0.065	0.071	0.713	0.086	0.043	0	2	-999	-999	1
11244238	13.81	1	17	5716.3	119.8	110.6	3.944	0.039	0.035	1.163	0.065	0.065	-999	1	0	-999	0
11244261	15.368	1	17	5897.5	114.3	108.7	4.262	0.062	0.062	1.056	0.078	0.081	-999	1	0	-999	0
11244306	15.443	1	17	5034.1	95.8	85.8	3.512	0.088	0.101	1.257	0.156	0.202	0	1	0	-999	0
11244330	14.257	17	17	5201.0	114.8	108.5	3.898	0.030	0.034	1.100	0.048	0.059	0	1	0	-999	0
11244396	13.028	0	17	6247.1	124.5	118.5	4.231	0.102	0.111	1.183	0.083	0.084	-999	1	-999	-999	0
11244454	13.885	1	17	5080.3	110.1	99.1	3.678	0.040	0.056	1.260	0.093	0.133	2	1	0	-999	0
11244474	14.505	1	17	5807.3	102.8	100.7	4.466	0.031	0.040	0.946	0.050	0.060	-999	1	0	-999	0
11244481	15.795	1	17	5181.3	96.7	88.5	4.499	0.046	0.046	0.832	0.052	0.048	0	1	0	-999	0
11244501	14.695	0	17	5332.2	90.6	77.0	4.239	0.033	0.027	0.901	0.049	0.038	3	1	0	-999	0
11244513	15.44	1	17	5701.0	102.7	99.1	4.448	0.041	0.052	0.956	0.060	0.067	-999	1	0	-999	0
11244546	14.28	0	17	5957.6	115.8	115.6	3.939	0.050	0.040	1.269	0.140	0.074	2	1	0	-999	0
11244547	13.504	1	17	5657.7	117.8	114.6	4.001	0.041	0.039	1.059	0.072	0.068	-999	1	0	-999	0
11244571	13.954	1	17	6278.8	124.5	127.3	3.969	0.044	0.044	1.232	0.108	0.069	-999	1	0	1	0
11244688	15.661	2	17	5995.8	105.2	107.4	4.099	0.065	0.072	1.177	0.090	0.097	-999	1	0	-999	0
11244693	15.109	1	17	5654.2	118.5	114.3	3.997	0.054	0.048	1.061	0.075	0.071	-999	1	0	-999	0
11244735	11.632	1	17	5017.0	138.0	100.0	3.518	0.889	0.317	0.897	0.286	0.154	2	2	-999	-999	1
11244749	14.72	1	17	5247.4	98.6	90.7	4.501	0.039	0.040	0.847	0.054	0.055	0	1	0	-999	0
11244753	13.722	1	17	5920.1	114.9	109.4	4.298	0.039	0.040	1.064	0.072	0.072	-999	1	0	-999	0
11244793	15.613	2	3	5845.9	114.1	110.1	4.076	0.065	0.073	1.112	0.109	0.086	0	1	0	-999	0
11244804	14.282	1	17	5573.0	97.9	99.3	4.430	0.037	0.042	0.976	0.061	0.066	-999	1	0	-999	0
11244870	14.074	10	10	5800.6	106.4	103.7	4.145	0.043	0.046	1.061	0.094	0.081	-999	1	0	-999	0
11244871	13.45	1	17	6425.6	141.6	123.1	4.110	0.032	0.034	1.338	0.064	0.061	-999	1	0	-999	0
11244873	15.286	1	17	5506.4	118.8	113.7	3.986	0.052	0.051	1.012	0.069	0.070	-999	1	0	-999	0
11244934	15.948	2	17	5409.9	110.0	106.9	3.916	0.081	0.079	1.027	0.093	0.086	-999	1	0	-999	0
11244935	15.547	4	17	5146.6	102.1	89.1	3.687	0.065	0.071	0.903	0.096	0.086	-999	1	0	-999	0
11244945	12.962	0	17	6388.6	124.4	118.3	4.054	0.031	0.040	1.247	0.052	0.092	-999	1	0	-999	0
11244955	13.853	1	17	6459.7	143.4	128.4	4.080	0.034	0.035	1.293	0.054	0.063	1	3	0	-999	0
11244972	11.632	0	17	5935.4	109.0	106.4	3.277	0.070	0.079	1.940	0.124	0.124	2	2	0	-999	0
11244992	13.642	1	17	6573.0	147.0	196.0	4.420	0.060	0.180	1.106	0.149	0.135	-999	2	-999	-999	1
11245012	15.38	4	17	5586.5	106.0	103.4	4.224	0.056	0.056	0.943	0.071	0.067	-999	1	0	-999	0
11245038	14.088	1	17	5635.5	108.9	98.8	4.351	0.045	0.039	0.846	0.065	0.052	-999	1	0	-999	0
11245074	15.477	0	17	6176.5	96.1	85.3	3.645	0.027	0.031	1.926	0.051	0.067	2	1	0	-999	0
11245090	15.089	10	12	6131.0	126.3	109.0	4.120	0.049	0.051	1.229	0.069	0.094	-999	1	0	-999	0
11245100	13.631	1	17	6125.3	117.3	117.2	4.237	0.039	0.040	1.098	0.069	0.075	-999	1	0	-999	0
11245106	14.319	1	17	5076.1	47.5	57.3	4.388	0.020	0.019	0.839	0.017	0.015	1	1	1	-999	0
11245168	14.994	1	17	5925.4	109.4	113.4	4.111	0.045	0.056	1.139	0.091	0.093	-999	1	0	-999	0
11245174	15.077	1	17	5627.5	106.1	102.2	4.218	0.050	0.050	0.959	0.073	0.069	-999	1	0	-999	0
11245201	15.306	1	17	5342.8	120.7	113.5	3.889	0.051	0.054	1.032	0.074	0.078	1	1	0	-999	0
11245226	13.445	0	17	5683.7	112.5	107.1	4.236	0.042	0.041	0.921	0.069	0.062	-999	1	0	-999	0
11245257	15.94	4	17	4854.3	85.4	78.9	4.579	0.028	0.033	0.758	0.039	0.040	1	1	0	-999	0
11245270	13.452	0	17	5772.7	121.7	116.5	3.862	0.034	0.033	1.024	0.060	0.054	-999	1	0	-999	0
11245312	16.865	9	9	3488.9	64.4	80.0	4.905	0.010	0.010	0.285	0.009	0.009	0	1	0	-999	0
11245315	14.382	1	17	5307.0	185.0	167.0	4.516	0.090	0.090	0.763	0.110	0.063	0	2	-999	-999	1
11245381	14.709	0	17	5361.1	85.7	73.0	4.304	0.030	0.024	0.854	0.044	0.030	3	1	0	-999	0
11245412	15.561	2	3	5582.6	108.4	104.7	4.169	0.059	0.058	0.956	0.073	0.068	-999	1	0	-999	0
11245422	15.047	10	12	5899.2	116.8	115.0	3.874	0.063	0.052	1.250	0.111	0.079	-999	1	0	-999	0
11245482	16.93	9	9	3758.5	67.8	77.4	4.755	0.014	0.014	0.468	0.015	0.015	0	1	0	-999	0
11245525	13.419	0	17	5043.2	76.9	67.4	3.568	0.044	0.030	0.813	0.072	0.042	1	1	0	-999	0
11245571	14.205	10	10	6366.4	117.2	118.8	4.342	0.026	0.037	1.195	0.048	0.067	-999	1	0	-999	0
11245707	15.41	4	17	5417.4	108.9	103.6	4.354	0.052	0.049	0.986	0.055	0.054	-999	1	0	-999	0
11245771	15.158	1	17	5720.8	112.4	107.5	4.257	0.049	0.051	0.985	0.076	0.074	-999	1	0	-999	0
11245777	12.748	0	17	5682.1	104.4	101.3	4.363	0.042	0.041	0.938	0.071	0.064	-999	1	0	-999	0
11245866	15.202	1	17	4730.2	68.6	59.1	3.706	0.097	0.110	0.908	0.054	0.032	1	1	-999	-999	0
11245876	15.294	1	17	6032.4	110.1	109.6	3.992	0.063	0.068	1.254	0.107	0.102	-999	1	0	-999	0
11245913	13.83	2	17	6032.0	189.0	210.0	4.485	0.050	0.200	1.055	0.126	0.139	-999	2	-999	-999	1
11245929	15.846	1	17	5046.9	89.0	82.4	4.514	0.041	0.038	0.809	0.047	0.041	1	1	0	-999	0
11245969	15.697	1	17	5318.8	96.2	91.7	4.561	0.027	0.039	0.829	0.043	0.053	-999	1	0	-999	0
11246002	13.758	1	17	5806.4	105.9	97.4	4.146	0.031	0.036	1.211	0.053	0.089	-999	1	0	-999	0
11246056	15.973	4	17	5669.6	106.7	102.2	4.457	0.046	0.061	0.943	0.060	0.065	-999	1	0	-999	0
11246059	15.701	1	17	5028.8	89.2	84.7	4.600	0.022	0.030	0.752	0.038	0.043	0	1	0	-999	0
11246077	15.435	1	17	5410.0	103.4	88.2	4.266	0.049	0.045	0.887	0.059	0.045	0	1	0	-999	0
11246099	14.812	1	17	5923.6	123.4	118.3	3.961	0.046	0.043	0.994	0.067	0.058	7	1	0	-999	0
11246113	14.66	1	17	4510.8	79.1	75.2	4.629	0.017	0.021	0.681	0.024	0.026	2	1	0	-999	0
11246147	15.415	1	17	5943.8	110.3	108.9	4.119	0.112	0.115	1.136	0.107	0.099	-999	1	0	-999	0
11246158	14.211	10	10	6600.1	145.9	135.7	4.258	0.035	0.040	1.186	0.052	0.062	-999	1	0	-999	0
11246161	14.832	1	17	5949.3	104.6	103.4	4.419	0.032	0.041	1.036	0.052	0.064	-999	1	0	1	0
11246163	13.83	1	17	5355.7	109.0	97.5	4.348	0.038	0.036	0.922	0.058	0.052	3	1	0	-999	0
11246192	15.414	1	17	5955.9	107.3	103.7	4.427	0.035	0.047	1.027	0.055	0.067	-999	1	0	-999	0
11246207	15.656	1	17	5247.3	94.1	88.6	4.580	0.024	0.034	0.799	0.040	0.049	-999	1	0	-999	0
11246275	15.51	1	17	4885.8	81.3	81.5	3.365	0.071	0.090	1.248	0.183	0.217	2	2	0	-999	0
11246364	14.133	1	17	5731.6	109.1	105.5	4.207	0.040	0.044	1.044	0.078	0.074	6	1	0	-1	0
11246414	14.062	10	10	6426.0	119.9	120.3	4.354	0.025	0.034	1.183	0.043	0.056	-999	1	0	-999	0
11246426	15.339	1	17	4838.8	90.0	82.9	4.599	0.022	0.028	0.740	0.034	0.039	0	1	0	-999	0
11246438	15.283	1	17	5429.9	100.3	96.5	4.557	0.032	0.042	0.795	0.039	0.047	-999	1	0	-999	0
11246481	13.342	0	17	6704.2	146.9	141.5	4.047	0.032	0.032	1.441	0.071	0.064	-999	3	0	-999	0
11246515	15.272	1	17	5471.8	114.3	109.3	3.850	0.052	0.051	1.122	0.076	0.081	-999	1	0	-999	0
11246607	13.169	0	17	6337.9	125.6	115.2	4.142	0.035	0.036	1.177	0.059	0.081	1	1	0	-999	0
11246638	15.08	1	17	5575.9	106.9	103.3	4.336	0.048	0.047	0.990	0.065	0.065	-999	1	0	-999	0
11246898	14.155	10	10	6272.8	113.4	110.9	3.827	0.035	0.037	1.647	0.068	0.081	-999	1	0	-999	0
11247045	15.806	1	17	5577.3	105.5	104.2	4.466	0.050	0.059	0.885	0.057	0.060	-999	1	0	-999	0
11247108	15.413	1	17	5672.2	107.4	103.1	4.168	0.058	0.059	0.992	0.081	0.073	0	1	0	-999	0
11247147	13.266	1	17	5832.7	112.6	96.6	4.165	0.043	0.044	1.210	0.056	0.084	8	1	0	-999	0
11247172	15.005	1	17	5479.8	86.6	89.4	4.524	0.021	0.030	0.927	0.037	0.043	-999	1	0	-999	0
11247222	15.832	2	3	6321.0	174.0	239.0	4.417	0.056	0.210	1.207	0.152	0.169	-999	2	-999	-999	1
11247347	15.019	1	17	5667.1	112.3	107.9	4.178	0.049	0.049	0.985	0.080	0.072	-999	1	0	-999	0
11247355	13.811	1	17	6573.3	139.4	130.8	4.018	0.034	0.033	1.392	0.067	0.063	-999	1	0	-999	0
11247377	14.805	1	17	5923.4	114.7	105.9	4.188	0.043	0.048	1.101	0.078	0.086	6	1	0	-999	0
11247423	15.734	2	3	5679.0	111.1	106.2	4.329	0.063	0.062	0.960	0.074	0.071	-999	1	0	-999	0
11247424	14.726	1	17	5458.9	104.9	90.9	4.311	0.041	0.036	0.866	0.058	0.044	-999	1	0	-999	0
11247430	14.66	1	17	5921.8	107.6	107.6	4.338	0.040	0.041	1.115	0.064	0.070	-999	1	0	-999	0
11247456	14.444	1	17	5799.4	109.4	100.4	4.205	0.034	0.038	1.156	0.060	0.076	-999	1	0	-999	0
11247475	15.275	4	17	5928.9	107.6	112.4	4.081	0.050	0.062	1.155	0.098	0.094	-999	1	0	-999	0
11247487	13.33	0	17	6031.3	146.4	136.0	4.295	0.038	0.037	0.965	0.077	0.070	-999	1	0	-999	0
11247513	15.623	1	17	4968.0	98.8	89.0	3.613	0.077	0.090	1.079	0.157	0.163	0	1	0	-999	0
11247541	15.207	1	3	5324.7	95.2	89.0	3.037	0.103	0.115	1.095	0.250	0.221	-999	2	0	-999	0
11247581	13.954	1	17	5155.3	99.3	83.8	3.612	0.052	0.052	0.864	0.092	0.079	0	1	0	-999	0
11247623	13.117	1	17	5695.7	94.1	101.4	4.063	0.042	0.043	1.171	0.112	0.067	1	1	0	-999	0
11247681	14.766	1	17	5414.0	160.0	144.0	4.620	0.035	0.105	0.802	0.084	0.084	1	2	-999	-999	1
11249624	14.092	1	17	5334.9	116.4	110.5	3.994	0.060	0.060	0.944	0.067	0.067	3	1	0	-1	0
11249675	15.853	8	13	6110.6	118.2	111.6	3.970	0.091	0.092	1.304	0.124	0.113	-999	1	0	-999	0
11249684	14.787	1	17	4345.8	77.0	72.0	4.640	0.017	0.019	0.656	0.022	0.021	1	1	0	-999	0
11249688	14.828	1	17	5912.8	117.5	107.5	4.229	0.044	0.047	1.076	0.076	0.082	-999	1	0	-999	0
11249833	15.046	4	17	5104.5	92.2	85.7	4.529	0.035	0.036	0.817	0.046	0.049	1	1	0	-999	0
11249836	15.481	1	17	5972.2	106.1	110.6	4.065	0.060	0.071	1.184	0.098	0.097	-999	1	0	-999	0
11249864	15.89	2	17	5743.6	107.4	103.5	4.410	0.055	0.065	0.972	0.067	0.071	-999	1	0	-999	0
11249898	14.857	1	17	6352.4	129.8	128.5	4.256	0.045	0.042	1.238	0.063	0.074	-999	1	0	-999	0
11249936	15.721	4	17	5638.6	118.3	114.3	4.104	0.067	0.067	1.002	0.082	0.075	-999	1	0	-999	0
11249951	13.292	0	17	5064.3	84.0	78.6	4.538	0.031	0.032	0.802	0.044	0.046	1	1	0	-999	0
11249970	15.921	4	17	5154.9	97.9	90.8	4.540	0.035	0.044	0.819	0.045	0.051	0	1	0	-999	0
11249974	14.589	1	17	5911.1	111.8	112.8	4.465	0.037	0.043	0.896	0.054	0.056	-999	1	0	-999	0
11249991	14.181	1	17	6108.4	114.0	111.7	4.356	0.034	0.042	1.107	0.062	0.077	-999	1	0	-999	0
11249994	15.343	1	17	5324.0	91.9	78.0	4.215	0.041	0.039	0.881	0.044	0.032	0	1	0	-999	0
11250066	15.035	1	17	6030.7	117.6	113.1	4.341	0.043	0.047	1.083	0.070	0.079	-999	1	0	-999	0
11250105	15.694	1	17	5344.5	104.7	99.7	4.512	0.038	0.049	0.863	0.050	0.059	-999	1	0	-999	0
11250116	14.457	1	17	5363.1	93.6	90.4	4.519	0.023	0.034	0.916	0.039	0.050	1	1	0	-999	0
11250119	15.307	1	17	5861.2	119.4	114.4	3.958	0.068	0.057	1.174	0.117	0.081	-999	1	0	-999	0
11250200	13.777	1	17	6386.7	128.4	123.3	4.217	0.036	0.038	1.167	0.058	0.076	-999	1	0	-999	0
11250237	15.465	1	17	5814.5	112.0	112.6	3.974	0.069	0.063	1.213	0.119	0.082	-999	1	0	-999	0
11250251	15.302	1	17	5709.8	106.8	103.6	4.405	0.048	0.053	0.964	0.068	0.072	-999	1	0	-999	0
11250290	15.933	1	17	5371.6	102.7	98.9	4.499	0.044	0.055	0.869	0.054	0.059	-999	1	0	-999	0
11250335	14.867	1	17	5346.8	114.6	109.5	3.995	0.042	0.044	0.948	0.061	0.063	8	1	0	-999	0
11250338	15.638	1	17	5094.5	111.1	102.7	3.723	0.047	0.059	1.054	0.097	0.112	2	3	0	-999	0
11250365	15.806	0	17	5082.3	88.4	86.6	3.199	0.089	0.101	1.118	0.228	0.219	2	2	0	-999	0
11250385	15.071	1	17	5605.6	114.2	108.5	4.151	0.050	0.049	0.970	0.076	0.070	-999	1	0	-999	0
11250408	15.452	4	17	5710.0	169.0	186.0	4.462	0.081	0.175	0.897	0.112	0.092	-999	2	-999	-999	1
11250413	15.324	1	17	5867.0	121.0	119.9	3.787	0.065	0.061	1.316	0.100	0.084	-999	1	0	-999	0
11250428	15.83	1	17	5023.7	86.7	81.4	4.572	0.028	0.037	0.783	0.041	0.047	-999	1	0	-999	0
11250437	15.498	1	17	5174.4	95.6	90.1	4.572	0.026	0.036	0.800	0.041	0.051	1	1	0	-999	0
11250455	14.643	1	17	5526.4	106.5	100.6	4.319	0.045	0.044	0.912	0.067	0.061	-999	1	0	-999	0
11250456	15.507	2	17	5238.6	99.2	92.8	4.527	0.035	0.043	0.840	0.047	0.055	1	1	0	-999	0
11250564	14.657	1	17	5732.4	136.2	140.7	4.093	0.039	0.038	0.927	0.073	0.067	-999	1	0	-999	0
11250572	15.136	1	17	5353.4	93.9	91.3	4.550	0.025	0.039	0.848	0.039	0.055	-999	1	0	-999	0
11250605	15.194	1	17	5424.6	103.1	97.1	4.436	0.050	0.050	0.885	0.065	0.061	-999	1	0	-999	0
11250620	15.545	2	17	5627.0	169.0	169.0	4.591	0.036	0.135	0.845	0.089	0.089	-999	2	-999	-999	1
11250662	15.321	4	17	5366.3	118.6	114.5	3.891	0.051	0.053	1.039	0.074	0.077	-999	1	0	-999	0
11250684	14.122	1	17	6022.6	116.9	109.4	4.173	0.040	0.041	1.199	0.060	0.086	-999	1	0	-999	0
11250701	16.415	9	9	4170.9	55.4	101.8	4.581	0.019	0.016	0.656	0.019	0.015	0	1	1	-999	0
11250726	13.576	0	17	6208.7	122.4	115.2	4.065	0.035	0.043	1.245	0.057	0.100	-999	3	0	-999	0
11250743	15.545	1	17	4864.1	85.2	87.6	2.853	0.090	0.109	1.321	0.249	0.274	2	2	0	-999	0
11250788	10.825	0	17	4790.2	85.9	74.3	3.107	0.097	0.071	0.981	0.227	0.129	2	2	0	-999	0
11250801	15.86	1	17	5521.2	101.1	98.2	4.538	0.031	0.044	0.875	0.048	0.055	1	1	0	-999	0
11250823	13.193	0	17	6374.3	140.6	128.4	4.268	0.034	0.034	1.240	0.065	0.071	-999	1	0	-999	0
11250839	15.994	4	17	5289.0	190.0	190.0	4.649	0.030	0.090	0.753	0.073	0.073	0	2	-999	-999	1
11250867	14.805	0	17	5932.9	116.9	103.6	4.242	0.037	0.039	1.126	0.066	0.075	3	1	0	-1	0
11250868	15.243	1	17	5796.5	106.0	104.9	4.486	0.028	0.039	0.959	0.048	0.059	-999	1	0	-999	0
11250887	15.163	4	17	5642.9	123.1	109.3	4.499	0.027	0.037	0.928	0.049	0.060	6	1	0	-999	0
11250894	14.859	1	17	4835.4	87.5	80.4	4.585	0.026	0.021	0.702	0.035	0.027	1	1	0	-999	0
11251006	15.444	1	17	6277.5	125.8	125.2	4.285	0.051	0.058	1.194	0.068	0.078	-999	1	0	-999	0
11251095	15.565	2	17	5817.0	113.6	110.6	4.199	0.059	0.061	1.045	0.086	0.082	-999	1	0	-999	0
11251118	14.836	1	17	6199.4	122.6	115.6	4.290	0.044	0.047	1.163	0.067	0.078	-999	1	0	-999	0
11251166	15.195	1	17	5713.6	110.0	104.7	4.289	0.052	0.053	0.977	0.074	0.073	-999	1	0	-999	0
11251266	15.165	1	17	5833.1	119.0	115.4	3.993	0.066	0.055	1.141	0.121	0.081	-999	1	0	-999	0
11251273	14.63	1	17	6002.2	113.6	111.3	4.338	0.042	0.046	1.073	0.072	0.078	-999	1	0	-999	0
11251292	14.528	1	17	5891.1	107.6	106.2	4.451	0.034	0.041	0.945	0.054	0.061	-999	1	0	-999	0
11251391	15.284	1	17	5980.9	110.1	111.0	4.012	0.063	0.069	1.214	0.109	0.096	-999	1	0	-999	0
11251419	14.957	1	17	5477.2	115.4	113.8	3.799	0.045	0.046	1.187	0.075	0.082	-999	1	0	-999	0
11251424	14.698	1	17	5726.0	116.4	115.0	4.064	0.058	0.050	1.056	0.105	0.076	1	1	0	-999	0
11251425	15.301	1	17	5735.3	104.3	100.4	4.444	0.039	0.050	0.966	0.058	0.068	-999	1	0	-999	0
11251444	15.673	1	17	5378.6	99.9	96.3	4.511	0.038	0.051	0.869	0.051	0.059	-999	1	0	-999	0
11251466	15.688	1	17	5799.3	109.8	106.8	4.340	0.063	0.064	1.000	0.074	0.076	-999	1	0	-999	0
11251473	14.766	1	17	5905.4	105.1	112.2	4.096	0.044	0.057	1.135	0.099	0.090	-999	1	0	-999	0
11251484	15.174	1	17	6214.9	132.8	124.9	4.188	0.054	0.055	1.219	0.068	0.085	-999	1	0	-999	0
11251490	15.801	1	17	5325.0	175.0	191.0	4.571	0.032	0.128	0.929	0.063	0.094	0	2	-999	-999	1
11251501	14.585	1	17	5625.0	104.8	100.2	4.275	0.040	0.041	1.056	0.061	0.063	-999	1	0	-999	0
11251575	14.977	1	17	5864.9	121.3	112.5	3.919	0.062	0.052	1.201	0.107	0.079	-999	1	0	-999	0
11251673	15.148	1	17	6114.0	170.0	166.5	3.927	0.048	0.049	1.345	0.127	0.141	-999	1	0	-999	0
11251684	15.995	2	17	5586.8	115.9	107.0	4.156	0.087	0.086	0.963	0.079	0.072	-999	1	0	-999	0
11251705	14.176	10	10	6098.5	117.9	117.1	4.254	0.037	0.040	1.135	0.069	0.074	1	1	0	-999	0
11251780	12.215	0	17	6365.2	126.8	114.1	3.849	0.027	0.034	1.571	0.070	0.120	-999	3	0	-999	0
11251840	14.286	1	17	5625.4	106.7	104.9	4.382	0.044	0.045	0.939	0.073	0.070	-999	1	0	-999	0
11251843	15.456	4	17	5798.6	111.9	111.3	4.157	0.058	0.062	1.053	0.094	0.082	-999	1	0	-999	0
11251900	14.995	1	17	5929.8	115.2	114.3	3.984	0.063	0.054	1.167	0.120	0.075	-999	1	0	-999	0
11251907	12.992	0	17	5104.5	106.9	99.6	3.849	0.035	0.043	1.042	0.065	0.075	0	1	0	-999	0
11251909	15.288	1	17	5477.9	108.0	104.5	4.419	0.050	0.051	0.898	0.068	0.064	-999	1	0	-999	0
11251919	15.336	1	17	5594.8	103.7	101.2	4.469	0.038	0.048	0.927	0.056	0.065	-999	1	0	-999	0
11251991	11.083	0	17	6822.9	147.1	144.2	4.233	0.029	0.028	1.361	0.064	0.053	-999	3	0	1	0
11252054	13.542	1	17	6198.0	185.0	222.0	4.464	0.054	0.216	1.072	0.155	0.141	-999	2	-999	-999	1
11252091	15.384	4	17	5901.5	114.5	108.4	4.189	0.054	0.057	1.088	0.084	0.086	-999	1	0	-999	0
11252177	13.873	1	17	4993.3	107.7	93.6	3.656	0.051	0.069	1.198	0.117	0.154	0	1	0	-999	0
11252201	13.207	0	17	5967.5	121.3	116.2	4.111	0.042	0.039	0.975	0.076	0.062	-999	1	0	-999	0
11252208	13.542	4	17	5721.3	114.8	113.8	4.088	0.061	0.060	1.045	0.098	0.077	2	1	0	-999	0
11252322	15.728	1	17	5126.7	88.4	81.9	4.448	0.040	0.032	0.827	0.045	0.033	0	1	0	-999	0
11252325	15.665	1	17	6054.7	116.0	105.1	4.089	0.066	0.072	1.212	0.086	0.100	-999	1	0	-999	0
11252342	12.941	0	17	5519.0	83.0	74.0	4.481	0.064	0.088	0.877	0.055	0.046	-999	2	-999	-999	1
11252350	14.99	1	17	5887.6	115.9	110.8	4.244	0.046	0.049	1.058	0.076	0.081	-999	1	0	-999	0
11252366	13.738	1	17	6045.4	113.3	111.8	4.341	0.037	0.042	1.088	0.070	0.079	-999	1	0	-999	0
11252376	15.08	1	17	5625.5	101.1	96.8	4.483	0.032	0.044	0.931	0.051	0.062	-999	1	0	-999	0
11252455	14.186	1	17	5799.0	119.3	113.0	3.966	0.042	0.038	1.091	0.072	0.065	-999	1	0	-999	0
11252467	15.608	1	17	6147.1	118.6	115.5	4.301	0.057	0.060	1.138	0.069	0.079	0	1	0	-999	0
11252471	12.941	0	17	5012.2	99.6	88.5	3.563	0.059	0.085	1.200	0.147	0.198	2	1	0	-999	0
11252510	15.408	0	17	4918.6	79.2	81.2	3.230	0.067	0.090	1.334	0.194	0.230	2	2	0	-999	0
11252512	13.185	0	17	6065.7	120.5	121.8	4.277	0.036	0.038	1.069	0.072	0.073	-999	1	0	-999	0
11252533	14.471	1	17	5445.7	114.4	109.8	4.010	0.039	0.040	0.973	0.063	0.063	-999	1	0	-999	0
11252589	14.565	1	17	5999.4	100.1	108.1	4.094	0.039	0.050	1.168	0.078	0.094	-999	1	0	-999	0
11252617	15.642	2	17	6127.6	113.8	109.9	4.377	0.041	0.052	1.097	0.061	0.071	3	1	0	-1	0
11252704	14.028	1	17	5707.7	114.7	113.5	4.061	0.088	0.087	1.053	0.094	0.083	-999	1	-999	-999	0
11252738	15.23	1	17	5871.1	119.1	116.3	3.883	0.068	0.060	1.231	0.101	0.082	-999	1	0	-999	0
11252790	14.383	1	17	5739.1	110.0	106.7	4.377	0.044	0.047	0.976	0.074	0.075	-999	1	0	-999	0
11252832	15.881	1	17	5886.3	113.4	110.3	4.192	0.078	0.076	1.078	0.090	0.086	-999	1	0	-999	0
11252840	16.314	2	17	6057.0	181.0	199.0	4.477	0.081	0.189	0.890	0.109	0.089	-999	2	-999	-999	1
11252960	12.639	0	17	6417.5	137.4	128.4	4.295	0.032	0.039	1.216	0.057	0.065	-999	1	0	-999	0
11252981	14.621	1	17	6116.0	123.7	109.8	4.179	0.050	0.050	1.187	0.068	0.089	-999	1	0	-999	0
11253002	13.973	1	17	5652.3	112.7	111.3	3.833	0.034	0.036	1.203	0.063	0.071	-999	1	0	-999	0
11253013	13.172	1	17	5889.6	117.7	116.2	3.987	0.052	0.038	1.113	0.101	0.070	-999	1	0	-999	0
11253027	14.012	1	17	6125.6	111.5	109.2	4.380	0.029	0.040	1.102	0.054	0.073	-999	1	0	-999	0
11253031	14.185	1	17	6371.5	117.5	113.7	4.372	0.022	0.032	1.169	0.043	0.058	-999	1	0	-999	0
11253036	15.154	1	17	5872.5	110.7	108.5	4.386	0.046	0.054	1.018	0.067	0.075	-999	1	0	-999	0
11253050	14.026	1	17	6252.6	151.5	195.0	3.925	0.035	0.043	1.424	0.083	0.156	-999	1	0	-999	0
11253104	15.153	1	17	5424.0	108.4	97.0	4.141	0.057	0.056	0.910	0.064	0.056	-999	1	0	-999	0
11253124	14.95	1	17	5133.2	112.0	104.7	3.777	0.050	0.055	1.170	0.092	0.099	0	1	0	-999	0
11253130	15.459	1	17	5910.5	111.6	113.8	3.990	0.083	0.081	1.186	0.113	0.094	-999	1	0	-999	0
11253134	14.761	1	17	5564.2	103.9	99.6	4.296	0.049	0.049	0.925	0.068	0.064	-999	1	0	-999	0
11253145	14.908	1	17	5184.1	85.9	76.4	4.443	0.041	0.032	0.834	0.051	0.037	-999	1	0	-999	0
11253316	14.216	1	17	6271.4	124.3	118.7	4.012	0.041	0.045	1.354	0.070	0.098	-999	1	0	-999	0
11253368	15.045	1	17	5723.2	112.5	107.2	4.314	0.057	0.056	0.977	0.075	0.074	-999	1	0	-999	0
11253406	15.323	1	17	5217.9	114.0	106.0	3.968	0.058	0.059	0.920	0.065	0.063	-999	1	0	-999	0
11253449	14.88	1	17	5933.1	107.9	105.6	4.404	0.038	0.048	1.032	0.060	0.072	-999	1	0	-999	0
11253495	14.943	1	17	5186.3	97.3	89.0	4.504	0.039	0.038	0.834	0.053	0.051	1	1	0	-999	0
11253612	14.811	1	17	5778.4	107.1	105.3	4.419	0.040	0.049	0.984	0.063	0.073	-999	1	0	-999	0
11253616	15.532	2	17	5638.6	105.9	103.2	4.402	0.062	0.068	0.942	0.068	0.069	-999	1	0	-999	0
11253619	14.611	1	17	6083.6	110.5	106.8	4.391	0.033	0.044	1.082	0.056	0.071	-999	1	0	-999	0
11253627	16.314	0	17	4921.8	82.5	81.8	3.228	0.071	0.094	1.304	0.205	0.245	2	2	0	-999	0
11253711	15.405	1	17	5980.9	121.6	118.9	3.941	0.189	0.175	1.106	0.134	0.115	2	1	-999	1	0
11253716	15.712	1	17	4322.4	88.3	79.9	4.591	0.026	0.022	0.700	0.027	0.029	1	1	0	-999	0
11253752	15.95	2	17	5657.6	107.0	103.4	4.450	0.053	0.069	0.940	0.062	0.066	-999	1	0	-999	0
11253782	13.896	1	17	6435.4	124.9	125.8	4.208	0.042	0.043	1.097	0.065	0.073	-999	1	0	-999	0
11253811	13.499	1	17	5878.9	111.6	108.2	4.314	0.043	0.044	1.032	0.075	0.076	-999	1	0	-999	0
11253847	14.569	1	17	6175.4	110.8	110.7	4.368	0.034	0.042	1.117	0.054	0.065	-999	1	0	-999	0
11253855	15.433	1	3	4583.8	82.3	75.7	4.627	0.019	0.023	0.688	0.029	0.029	0	1	0	-999	0
11253946	15.569	2	17	5873.1	113.7	113.1	4.078	0.068	0.078	1.125	0.108	0.090	-999	1	0	-999	0
11254028	14.623	1	17	5899.5	114.0	105.9	4.162	0.046	0.051	1.102	0.084	0.087	-999	1	0	-999	0
11254042	15.52	4	17	4657.4	94.3	82.7	4.632	0.019	0.023	0.686	0.030	0.031	1	1	0	-999	0
11254094	15.155	1	17	5337.2	93.1	78.6	4.310	0.043	0.040	0.870	0.049	0.035	0	1	0	-999	0
11254103	13.547	0	17	5955.8	105.3	112.6	4.494	0.028	0.036	0.907	0.043	0.052	-999	1	0	-999	0
11254120	13.827	1	17	5934.3	109.2	111.4	4.092	0.036	0.050	1.216	0.065	0.108	2	1	0	-999	0
11254137	15.717	1	17	5657.9	113.7	109.6	4.166	0.074	0.074	0.987	0.081	0.075	-999	1	0	-999	0
11254164	13.383	0	17	6400.3	128.6	123.5	4.331	0.034	0.040	1.124	0.058	0.069	-999	1	0	-999	0
11254168	14.795	1	17	6064.3	120.4	104.8	4.117	0.045	0.049	1.206	0.071	0.097	-999	1	0	-999	0
11254250	15.475	1	17	5874.1	119.0	114.6	4.281	0.067	0.067	1.040	0.079	0.080	-999	1	0	-999	0
11254262	14.1	10	10	6020.9	115.9	111.3	4.469	0.044	0.059	0.972	0.057	0.054	-999	1	-999	-999	0
11254268	15.57	1	17	5944.0	116.4	109.9	4.204	0.073	0.072	1.098	0.085	0.086	-999	1	0	-999	0
11254309	15.698	1	17	5062.3	98.4	89.6	4.500	0.043	0.036	0.813	0.048	0.039	0	1	0	-999	0
11254423	14.829	1	17	5215.0	120.5	111.2	3.737	0.046	0.059	1.169	0.093	0.114	0	1	0	-999	0
11254441	13.725	1	17	6362.3	129.9	118.7	4.290	0.031	0.043	1.230	0.061	0.074	-999	1	0	-999	0
11254446	14.118	6	10	6572.9	140.9	128.8	4.182	0.039	0.038	1.340	0.068	0.058	-999	1	0	-999	0
11254475	13.928	1	17	6575.6	147.6	135.0	4.078	0.036	0.037	1.310	0.054	0.056	-999	1	0	-999	0
11254504	13.972	2	17	6519.0	130.3	126.7	3.983	0.035	0.037	1.378	0.064	0.078	-999	1	0	-999	0
11254569	14.103	1	17	5830.7	109.3	107.7	4.353	0.039	0.041	1.051	0.069	0.072	-999	1	0	-999	0
11254576	15.698	4	17	5259.7	128.9	120.6	3.756	0.064	0.069	1.154	0.109	0.116	0	1	0	-999	0
11254622	15.546	2	3	6256.8	130.2	135.0	4.326	0.047	0.058	1.166	0.068	0.081	-999	1	0	-999	0
11254698	14.61	1	17	6141.5	109.6	106.4	4.418	0.025	0.035	1.077	0.045	0.062	-999	1	0	-999	0
11254750	13.261	2	17	5177.0	69.0	62.0	3.594	0.100	0.150	0.917	0.190	0.063	2	2	-999	-999	1
11255197	12.62	1	17	6040.6	115.0	118.4	3.995	0.042	0.046	1.231	0.112	0.080	-999	1	0	-999	0
11255208	13.541	2	15	5146.7	131.7	120.5	3.762	0.125	0.123	1.177	0.173	0.163	1	1	-999	-999	0
11255231	14.818	1	17	6036.6	105.9	104.7	4.416	0.026	0.036	1.079	0.046	0.058	-999	1	0	-1	0
11255378	13.261	1	17	5833.5	132.9	129.0	3.743	0.045	0.032	1.421	0.084	0.062	2	1	0	-999	0
11255392	15.044	1	17	6110.2	119.3	106.3	4.070	0.045	0.057	1.196	0.076	0.095	-999	1	0	-999	0
11255402	15.382	1	17	5997.9	112.4	110.6	4.373	0.043	0.053	1.061	0.066	0.075	-999	1	0	-999	0
11255419	15.103	1	17	6306.8	128.9	124.6	4.279	0.042	0.049	1.210	0.066	0.077	-999	1	0	-999	0
11255427	13.911	1	17	6386.8	134.0	128.8	4.169	0.035	0.038	1.294	0.061	0.065	-999	1	0	-999	0
11255630	15.218	1	17	5515.3	120.9	116.5	3.858	0.048	0.049	1.129	0.072	0.077	-999	1	0	-999	0
11255640	15.766	4	17	5211.3	100.1	96.0	4.459	0.074	0.081	0.839	0.050	0.046	-999	1	-999	-999	0
11255655	14.931	1	17	5136.6	98.2	88.8	4.512	0.038	0.037	0.825	0.050	0.048	0	1	0	-999	0
11255667	11.859	0	17	6717.0	130.6	140.2	3.715	0.026	0.028	1.801	0.070	0.064	3	2	0	-999	0
11255707	14.862	1	17	6136.6	126.7	108.9	4.080	0.041	0.047	1.250	0.063	0.098	-999	1	0	-999	0
11255714	15.811	2	2	5883.0	159.0	194.0	4.530	0.039	0.221	0.985	0.120	0.120	-999	2	-999	-999	1
11255761	15.699	1	17	5575.3	99.9	97.3	4.475	0.035	0.046	0.922	0.055	0.065	3	1	0	-1	0
11255851	15.459	1	17	5883.0	159.0	177.0	4.585	0.032	0.179	0.872	0.087	0.096	0	2	-999	-999	1
11255877	15.459	1	17	6134.0	129.0	112.0	4.123	0.068	0.068	1.225	0.077	0.096	-999	1	0	-999	0
11255926	14.22	1	17	6445.0	114.5	112.2	4.371	0.017	0.025	1.202	0.034	0.043	-999	1	0	-999	0
11256096	15.06	1	17	6086.1	119.2	113.2	4.200	0.049	0.056	1.162	0.070	0.087	-999	1	0	-999	0
11256100	13.83	2	17	5422.7	97.6	86.2	4.518	0.036	0.029	0.743	0.046	0.037	-999	1	0	-999	0
11256116	14.489	1	17	5996.5	112.3	113.8	3.968	0.054	0.054	1.235	0.128	0.086	-999	1	0	-999	0
11256119	15.013	4	17	5759.7	129.2	124.2	3.777	0.052	0.051	1.294	0.079	0.083	-999	1	0	-999	0
11256244	12.919	1	17	6543.9	132.9	136.2	4.062	0.035	0.036	1.401	0.072	0.067	10	3	0	-999	0
11256444	13.274	3	16	5176.8	116.7	106.9	3.760	0.032	0.042	1.220	0.068	0.091	2	1	0	-999	0
11259646	13.679	1	17	6532.6	124.1	128.3	4.301	0.025	0.032	1.274	0.049	0.059	-999	1	0	-999	0
11259679	15.363	1	17	5702.2	102.4	99.9	4.504	0.028	0.039	0.926	0.043	0.050	-999	1	0	-999	0
11259736	12.647	1	17	5812.2	126.7	118.0	4.025	0.044	0.039	1.028	0.075	0.066	-999	1	0	-999	0
11259741	15.529	4	17	5999.5	114.2	111.3	4.132	0.060	0.060	1.163	0.082	0.095	-999	1	0	-999	0
11259749	14.153	1	17	6293.2	120.6	117.0	3.852	0.036	0.049	1.527	0.072	0.154	-999	1	0	-999	0
11259843	15.63	2	3	5018.3	100.7	93.4	4.573	0.025	0.034	0.783	0.040	0.047	0	1	0	-999	0
11259997	15.568	4	17	6229.9	133.0	127.0	4.144	0.064	0.062	1.252	0.070	0.088	-999	1	0	-999	0
11260021	14.943	1	17	5942.4	112.1	110.4	4.390	0.037	0.046	1.040	0.064	0.076	-999	1	0	-999	0
11260044	14.91	1	17	5513.8	129.8	126.2	4.330	0.158	0.278	0.919	0.109	0.078	-999	1	-999	-999	0
11260078	15.43	1	17	5762.4	110.1	107.5	4.428	0.040	0.050	0.977	0.062	0.072	-999	1	0	-999	0
11260100	15.284	1	17	5838.2	125.1	119.4	4.026	0.065	0.060	1.128	0.120	0.083	1	1	0	-999	0
11260104	15.771	2	17	5722.1	114.2	109.1	4.353	0.058	0.059	0.972	0.074	0.074	-999	1	0	-999	0
11260114	15.662	1	17	5566.5	102.6	102.2	4.483	0.036	0.049	0.917	0.053	0.063	-999	1	0	-999	0
11260130	15.493	1	17	6068.7	121.2	109.9	4.049	0.052	0.057	1.309	0.072	0.102	-999	1	0	-999	0
11260146	14.847	10	12	6362.9	121.7	124.2	4.097	0.043	0.050	1.144	0.072	0.080	-999	1	0	-999	0
11260190	15.514	1	17	6513.5	135.0	140.1	4.195	0.064	0.066	1.316	0.069	0.065	-999	1	0	-999	0
11260194	15.745	1	17	5215.9	129.5	120.4	3.810	0.060	0.065	1.059	0.098	0.100	0	1	0	-999	0
11260320	15.742	4	17	5568.0	182.0	182.0	4.535	0.055	0.165	0.898	0.092	0.102	-999	2	0	-999	1
11260342	13.352	0	17	6407.5	145.8	131.9	4.207	0.030	0.035	1.227	0.052	0.063	6	1	0	-999	0
11282144	15.443	1	3	5689.1	112.9	110.6	4.118	0.064	0.066	1.018	0.088	0.076	-999	1	0	-999	0
11282223	11.93	0	17	5783.5	107.4	109.0	3.952	0.039	0.037	1.144	0.072	0.072	-999	1	0	-999	0
11282228	13.344	0	17	6070.8	118.7	113.0	3.830	0.055	0.045	1.371	0.169	0.085	-999	1	0	-999	0
11282349	14.46	0	17	5974.0	188.0	209.0	4.303	0.185	0.185	0.952	0.145	0.109	-999	2	-999	-999	1
11282352	14.399	1	17	4753.7	89.1	89.7	4.663	0.015	0.021	0.651	0.022	0.026	0	1	0	-999	0
11282406	14.703	1	17	5312.7	103.0	91.5	4.470	0.042	0.040	0.861	0.061	0.056	-999	1	0	-999	0
11282411	14.271	1	17	5473.8	112.9	111.8	3.832	0.036	0.038	1.146	0.066	0.073	-999	1	0	-999	0
11282447	14.139	1	17	5848.6	110.6	107.8	4.185	0.054	0.058	1.065	0.086	0.084	-999	1	0	-999	0
11282500	15.642	2	3	6064.0	115.1	114.0	4.304	0.062	0.065	1.105	0.073	0.080	-999	1	0	-999	0
11282503	14.673	1	17	5928.7	108.0	113.8	4.038	0.049	0.054	1.168	0.116	0.087	-999	1	0	-999	0
11282518	15.215	1	3	5788.8	103.1	100.2	4.459	0.033	0.046	0.974	0.053	0.065	-999	1	0	-999	0
11282540	15.325	1	17	5176.2	108.9	113.9	4.558	0.026	0.036	0.816	0.041	0.053	1	1	0	-999	0
11282587	13.867	1	17	5178.6	85.6	81.0	4.528	0.028	0.036	0.864	0.043	0.051	0	1	0	-999	0
11283638	14.15	1	17	5903.8	112.7	110.8	4.307	0.043	0.044	1.043	0.075	0.077	-999	1	0	-999	0
11283681	12.769	0	17	6097.6	118.8	115.0	4.221	0.053	0.053	1.189	0.064	0.078	1	1	-999	-999	0
11283692	11.159	0	1	6457.4	145.0	141.6	4.173	0.028	0.029	1.280	0.054	0.054	-999	1	0	-999	0
11283700	14.386	1	17	5738.0	110.7	106.0	4.323	0.045	0.045	0.979	0.075	0.073	1	1	0	-999	0
11283744	14.881	1	17	5904.6	106.8	105.5	4.390	0.040	0.048	1.028	0.065	0.075	-999	1	0	-999	0
11283893	15.774	2	3	5623.7	114.7	109.3	4.051	0.077	0.071	1.020	0.080	0.075	-999	1	0	-999	0
11283905	14.267	1	17	5853.4	105.8	99.4	4.520	0.027	0.033	0.926	0.046	0.050	-999	1	0	-999	0
11283989	14.09	10	10	5980.1	118.0	111.2	4.267	0.034	0.041	1.150	0.065	0.074	1	1	0	-999	0
11284004	13.584	0	17	4940.1	84.9	81.9	3.444	0.067	0.088	1.219	0.172	0.208	0	2	0	-999	0
11284051	14.107	1	17	5879.8	113.9	111.9	4.067	0.047	0.050	1.131	0.114	0.084	0	1	0	-999	0
11284111	14.345	1	17	6120.9	106.2	106.6	4.379	0.028	0.038	1.123	0.049	0.064	1	1	0	-999	0
11284169	15.559	4	17	4836.4	87.9	81.7	4.593	0.024	0.030	0.745	0.036	0.039	1	1	0	-999	0
11284239	11.788	0	17	5477.2	96.2	97.6	4.422	0.039	0.042	0.930	0.065	0.063	-999	1	0	-999	0
11284296	15.426	1	17	5543.3	110.7	106.1	4.132	0.057	0.056	0.953	0.071	0.067	-999	1	0	-999	0
11284302	15.711	4	17	4923.9	89.9	84.1	3.495	0.096	0.106	1.111	0.189	0.189	1	2	0	-999	0
11284307	14.517	1	17	5896.7	105.6	103.4	4.417	0.033	0.043	1.020	0.058	0.072	-999	1	0	-999	0
11284332	15.741	2	3	5557.7	100.0	93.9	4.539	0.027	0.038	0.881	0.043	0.052	-999	1	0	-999	0
11284343	15.154	1	17	5147.8	11.5	3.2	4.804	0.004	0.001	0.601	0.001	0.002	-999	1	-999	-999	0
11284371	12.877	0	17	6173.8	122.8	113.9	4.080	0.033	0.039	1.258	0.057	0.097	-999	1	0	-999	0
11284410	15.216	1	17	5746.7	113.3	112.0	4.069	0.069	0.070	1.065	0.101	0.080	-999	1	0	-999	0
11284441	15.245	1	17	5811.1	111.0	105.4	4.121	0.053	0.060	1.076	0.102	0.083	-999	1	0	-999	0
11284475	14.553	1	17	5582.5	96.3	95.0	4.457	0.034	0.041	0.957	0.056	0.062	-999	1	0	-999	0
11284487	14.792	1	17	5803.8	112.1	110.8	4.243	0.045	0.048	1.022	0.078	0.078	-999	1	0	-999	0
11284547	14.46	1	17	5183.4	74.7	68.3	4.349	0.032	0.031	0.857	0.028	0.022	3	1	0	-999	0
11284551	15.696	2	17	5478.0	98.5	98.1	4.466	0.048	0.058	0.898	0.059	0.063	-999	1	0	-999	0
11284598	15.857	2	2	5036.9	95.3	90.9	4.523	0.051	0.056	0.803	0.046	0.045	0	1	-999	-999	0
11284608	13.708	1	17	5894.3	126.8	109.5	3.777	0.056	0.046	1.338	0.099	0.076	-999	1	0	-999	0
11284612	15.703	1	17	5080.2	88.9	81.3	4.508	0.042	0.038	0.815	0.048	0.042	1	1	0	-999	0
11284663	15.736	2	3	5662.5	105.6	101.7	4.363	0.064	0.064	0.948	0.069	0.065	-999	1	0	-999	0
11284664	13.42	0	17	5886.7	117.6	111.9	4.100	0.044	0.040	0.989	0.077	0.065	-999	1	0	-999	0
11284671	14.46	1	17	5703.8	107.0	102.4	4.358	0.047	0.047	0.965	0.074	0.072	-999	1	0	-999	0
11284704	15.485	1	17	5377.4	100.1	87.9	4.380	0.052	0.044	0.871	0.063	0.048	-999	1	0	-999	0
11284727	15.766	2	3	5380.4	115.9	108.9	3.777	0.072	0.073	0.911	0.082	0.076	0	1	0	-999	0
11284733	14.549	1	17	5733.1	108.8	104.2	4.366	0.047	0.049	0.974	0.074	0.074	-999	1	0	-999	0
11284754	14.266	10	10	6054.3	111.7	109.5	4.357	0.037	0.044	1.087	0.066	0.077	-999	1	0	-999	0
11284770	13.768	1	17	5641.6	107.8	104.5	4.360	0.044	0.044	0.944	0.073	0.070	-999	1	0	-999	0
11284834	15.492	1	17	4427.4	76.1	70.8	4.610	0.021	0.020	0.693	0.028	0.025	1	1	0	-999	0
11284855	15.471	1	3	5860.9	111.6	107.5	4.275	0.130	0.139	1.038	0.094	0.084	-999	1	-999	-999	0
11284894	14.152	1	17	5695.5	112.7	108.8	3.901	0.038	0.038	1.150	0.066	0.070	-999	1	0	-999	0
11284895	12.801	0	17	5695.6	107.6	104.4	4.467	0.040	0.042	0.836	0.059	0.055	-999	1	0	-999	0
11284916	15.855	1	17	4428.5	80.2	78.3	4.658	0.018	0.020	0.637	0.025	0.024	0	1	0	-999	0
11284931	14.355	1	17	5144.6	95.4	84.4	3.409	0.077	0.084	1.004	0.171	0.159	0	2	0	-999	0
11285018	13.815	1	17	5766.3	100.2	98.9	4.417	0.036	0.041	0.995	0.061	0.068	-999	1	0	-999	0
11285045	12.133	0	17	6528.1	131.7	122.7	4.137	0.034	0.038	1.117	0.064	0.070	-999	1	0	-999	0
11285053	15.583	2	17	5658.3	109.9	104.0	4.472	0.052	0.055	0.825	0.056	0.053	-999	1	0	-999	0
11285120	14.058	1	17	5587.1	95.4	101.2	4.162	0.041	0.040	1.069	0.088	0.063	-999	1	0	-999	0
11285136	15.606	2	17	5763.6	109.8	110.5	4.160	0.060	0.063	1.035	0.092	0.080	3	1	0	-1	0
11285144	15.608	2	3	5578.3	130.0	104.7	4.542	0.025	0.033	0.881	0.043	0.052	1	1	0	-999	0
11285180	15.541	2	3	4878.7	86.7	83.1	3.370	0.101	0.106	1.122	0.212	0.202	2	2	0	-999	0
11285181	15.18	1	17	5436.6	91.8	88.7	4.569	0.022	0.033	0.837	0.037	0.047	-999	1	0	-999	0
11285197	15.607	1	17	5549.8	117.5	124.4	4.267	0.141	0.146	0.948	0.077	0.071	-999	1	-999	-999	0
11285200	13.814	2	17	6236.8	117.9	116.5	4.346	0.034	0.038	1.095	0.061	0.070	-999	1	0	-999	0
11285201	13.593	0	17	5816.0	115.6	109.1	4.205	0.041	0.038	0.840	0.058	0.047	-999	1	0	-999	0
11285203	15.86	2	3	5420.8	110.3	103.3	4.399	0.061	0.059	0.883	0.067	0.057	-999	1	0	-999	0
11285206	11.437	0	17	6183.3	112.8	115.3	3.880	0.027	0.053	1.477	0.063	0.155	-999	1	0	-999	0
11285218	15.669	2	3	5412.0	100.3	91.6	4.399	0.060	0.055	0.880	0.065	0.055	-999	1	0	-999	0
11285226	15.642	2	17	5300.2	87.9	77.4	4.368	0.048	0.042	0.858	0.051	0.037	-999	1	0	-999	0
11285241	15.453	1	17	5099.5	82.8	75.6	4.463	0.039	0.030	0.821	0.046	0.033	0	1	0	-999	0
11285270	15.567	1	17	5036.3	112.5	100.3	3.714	0.062	0.076	1.052	0.124	0.133	0	1	0	-999	0
11285295	15.875	1	17	5743.0	156.0	190.0	4.534	0.033	0.176	1.018	0.091	0.136	-999	2	-999	-999	1
11285303	14.606	1	17	5362.8	94.5	87.3	4.441	0.040	0.031	0.808	0.052	0.040	-999	1	0	-999	0
11285384	15.302	1	17	5620.7	117.0	115.3	3.912	0.050	0.049	1.113	0.072	0.073	-999	1	0	-999	0
11285388	15.035	1	17	5664.3	101.0	99.0	4.409	0.046	0.051	0.951	0.068	0.071	1	1	0	-999	0
11285403	14.991	1	17	5066.8	106.6	90.0	3.519	0.068	0.086	1.302	0.147	0.198	0	1	0	-999	0
11285416	14.39	1	17	5635.2	105.7	102.1	4.217	0.044	0.045	0.962	0.073	0.069	-999	1	0	-999	0
11285429	15.47	1	17	5097.9	92.4	85.8	4.561	0.028	0.037	0.802	0.041	0.050	1	1	0	-999	0
11285430	15.038	1	17	5797.6	107.6	105.3	4.236	0.049	0.051	1.022	0.079	0.077	-999	1	0	-999	0
11285486	14.686	1	17	5833.2	105.4	103.2	4.401	0.040	0.047	1.004	0.066	0.074	-999	1	0	-999	0
11285524	13.281	0	17	5863.6	115.5	110.1	4.370	0.042	0.041	0.885	0.068	0.059	-999	1	0	-999	0
11285542	14.853	1	17	5583.4	119.9	108.4	4.020	0.050	0.041	1.081	0.067	0.063	-999	1	0	-999	0
11285543	14.2	10	10	6036.6	105.6	102.5	4.427	0.024	0.036	1.052	0.045	0.066	-999	1	0	-999	0
11285544	15.733	1	3	5488.2	101.0	101.2	4.466	0.047	0.057	0.901	0.058	0.064	-999	1	0	-999	0
11285566	14.84	1	17	6032.2	108.9	107.9	4.381	0.036	0.045	1.071	0.060	0.074	-999	1	0	-999	0
11285578	14.459	1	17	5900.9	111.1	110.2	4.349	0.042	0.046	1.034	0.074	0.077	-999	1	0	-999	0
11285639	14.914	1	17	6029.7	109.2	111.6	4.297	0.040	0.039	1.216	0.052	0.067	-999	1	0	-999	0
11285663	9.21	0	17	5653.0	114.1	103.4	3.888	0.030	0.030	1.233	0.048	0.061	2	1	0	-999	0
11285731	14.339	1	17	5917.6	112.8	105.1	4.161	0.040	0.046	1.113	0.079	0.089	-999	1	0	-999	0
11285870	14.879	1	17	5869.9	110.5	108.4	4.332	0.046	0.048	1.025	0.075	0.077	-999	1	0	0	0
11285877	16.982	9	9	4171.8	57.8	70.1	4.622	0.032	0.025	0.631	0.024	0.021	8	1	0	-999	0
11285886	13.837	3	15	5666.3	111.7	106.0	4.479	0.041	0.042	0.819	0.057	0.053	-999	1	0	-999	0
11285935	15.028	1	17	5582.3	113.1	108.9	3.963	0.043	0.045	1.057	0.068	0.068	-999	1	0	-999	0
11286311	15.007	1	17	5105.8	169.3	145.7	3.784	0.041	0.053	1.034	0.112	0.123	0	1	0	1	0
11286496	12.874	0	17	5991.7	113.6	111.4	4.374	0.039	0.042	0.999	0.067	0.070	-999	1	0	-999	0
11286519	15.272	1	17	5456.6	89.6	87.4	4.514	0.025	0.035	0.939	0.041	0.046	-999	1	0	-999	0
11286549	16.999	9	9	4184.2	65.5	66.9	4.621	0.032	0.027	0.636	0.028	0.023	0	1	0	-999	0
11286550	15.744	2	17	5351.6	103.6	94.2	4.385	0.061	0.056	0.916	0.060	0.054	-999	1	0	-999	0
11286634	12.298	0	17	6503.9	148.2	136.3	4.218	0.032	0.033	1.229	0.050	0.058	-999	1	0	-999	0
11286695	15.33	1	17	5802.6	118.8	108.6	4.209	0.060	0.057	0.831	0.057	0.047	-999	1	0	-999	0
11286701	15.535	2	3	5629.5	98.5	94.9	4.484	0.035	0.048	0.928	0.052	0.061	1	1	0	-999	0
11286729	15.795	1	17	4932.1	87.7	85.2	4.599	0.027	0.029	0.710	0.034	0.033	0	1	0	-999	0
11286772	15.413	4	17	5801.1	105.7	103.3	4.396	0.048	0.055	0.993	0.067	0.074	7	1	0	-999	0
11286796	15.294	1	17	5515.3	106.5	99.8	4.282	0.052	0.051	0.912	0.067	0.060	-999	1	0	-999	0
11286815	15.236	1	17	5864.9	111.3	108.0	4.197	0.051	0.053	1.026	0.082	0.073	-999	1	0	-999	0
11286817	15.013	1	17	4937.9	83.1	80.4	3.387	0.086	0.101	1.215	0.189	0.224	0	2	0	-999	0
11286822	13.471	0	17	5162.3	92.6	80.1	4.415	0.037	0.030	0.890	0.050	0.039	-999	1	0	-999	0
11286923	14.699	10	10	6116.6	117.3	118.2	4.190	0.046	0.048	1.031	0.078	0.073	-999	1	0	-999	0
11286939	14.454	1	17	5000.3	102.9	90.2	3.697	0.055	0.070	1.040	0.123	0.133	0	1	0	-999	0
11286975	15.708	4	4	4623.9	147.2	87.6	2.586	0.198	0.119	1.180	0.764	0.282	2	2	0	-999	0
11287017	15.204	4	17	5444.9	107.5	94.9	4.217	0.048	0.045	0.901	0.062	0.051	-999	1	0	-999	0
11287028	13.606	1	17	5841.9	109.5	108.3	4.219	0.040	0.045	1.048	0.078	0.081	-999	1	0	-999	0
11287053	14.193	1	17	5887.7	114.2	110.9	4.307	0.043	0.044	1.037	0.076	0.077	-999	1	0	-999	0
11287104	15.566	2	17	5754.1	101.8	98.7	4.483	0.032	0.044	0.953	0.050	0.060	-999	1	0	-999	0
11287114	14.811	1	17	5671.7	110.5	105.6	4.321	0.047	0.047	0.957	0.074	0.070	-999	1	0	-999	0
11287138	15.959	1	17	4796.9	86.1	82.0	4.555	0.032	0.029	0.765	0.038	0.034	0	1	0	-999	0
11287147	15.418	1	17	5753.5	116.4	113.3	3.953	0.069	0.061	1.131	0.088	0.080	-999	1	0	-999	0
11287191	13.493	0	17	4925.9	89.2	83.6	3.512	0.071	0.088	1.111	0.179	0.189	0	1	0	-999	0
11287199	15.132	1	17	4925.4	80.6	75.0	4.492	0.030	0.021	0.798	0.036	0.025	1	1	0	-999	0
11287255	14.426	1	17	5697.5	108.7	108.5	4.131	0.050	0.048	1.016	0.089	0.074	-999	1	0	-999	0
11287318	7.962	0	1	4088.6	79.9	73.7	1.728	0.104	0.076	1.054	0.259	0.154	2	2	0	-999	0
11287418	13.858	2	17	5887.9	111.8	108.0	4.176	0.041	0.043	1.048	0.084	0.075	-999	1	0	-999	0
11287467	15.126	1	3	5386.2	117.1	109.5	3.768	0.053	0.056	0.895	0.069	0.067	-999	1	0	-999	0
11287496	13.507	0	17	6317.6	137.1	121.0	4.110	0.032	0.036	1.267	0.053	0.071	-999	1	0	-999	0
11287500	14.903	1	17	5857.1	113.2	109.8	4.312	0.049	0.050	1.025	0.076	0.077	-999	1	0	-999	0
11287515	13.528	0	17	5216.7	114.0	104.4	3.692	0.035	0.045	1.270	0.078	0.101	0	1	0	-999	0
11287601	15.241	1	17	6057.8	108.6	106.5	4.419	0.034	0.045	1.038	0.052	0.060	-999	1	0	-999	0
11287652	15.148	1	17	4749.7	71.9	65.9	4.503	0.019	0.015	0.784	0.021	0.016	1	1	1	-999	0
11287661	13.156	0	17	6223.0	118.2	117.4	4.068	0.032	0.040	1.251	0.056	0.099	-999	1	0	-999	0
11287702	13.805	1	17	5738.4	115.4	107.3	4.219	0.042	0.041	0.944	0.072	0.064	-999	1	0	-999	0
11287713	15.246	1	17	5855.3	108.5	106.5	4.385	0.047	0.054	1.013	0.068	0.076	-999	1	0	-999	0
11287716	15.699	1	17	5538.1	116.2	111.1	3.737	0.077	0.076	1.277	0.112	0.115	-999	1	0	-999	0
11287717	14.942	1	17	5785.2	112.4	109.2	4.263	0.050	0.052	1.009	0.077	0.077	-999	1	0	-999	0
11287726	16.114	1	17	5424.1	114.7	110.9	3.765	0.036	0.040	1.221	0.070	0.084	3	1	0	-1	0
11287742	14.883	1	17	5832.8	112.0	108.2	4.304	0.045	0.046	1.067	0.068	0.072	0	1	0	-999	0
11287749	15.434	4	17	5454.5	113.7	108.7	3.989	0.054	0.053	0.991	0.067	0.069	-999	1	0	-999	0
11287750	15.337	1	17	5048.9	107.1	96.0	3.787	0.057	0.065	0.986	0.096	0.100	0	1	0	-999	0
11287828	12.37	0	17	4832.8	76.7	73.5	4.524	0.026	0.018	0.763	0.032	0.024	1	1	0	-999	0
11287837	12.762	0	17	6278.8	134.7	121.9	4.236	0.033	0.040	1.161	0.059	0.072	-999	1	0	-999	0
11287920	15.094	1	17	5278.6	94.4	89.7	4.595	0.019	0.030	0.786	0.032	0.043	0	1	0	-999	0
11287923	15.889	1	17	5018.0	151.0	151.0	4.610	0.028	0.072	0.825	0.050	0.085	0	2	-999	-999	1
11287956	15.582	1	17	5364.8	103.1	99.2	4.488	0.043	0.050	0.871	0.056	0.060	1	1	0	-999	0
11288017	13.591	0	17	6207.8	132.8	128.0	4.209	0.032	0.045	1.212	0.062	0.086	-999	1	0	-999	0
11288051	14.139	1	17	5112.4	82.3	82.9	4.561	0.029	0.022	0.715	0.039	0.028	0	1	0	0	0
11288092	15.794	1	17	5400.5	99.2	94.0	4.574	0.023	0.034	0.825	0.040	0.048	-999	1	0	-999	0
11288112	15.998	4	17	5007.8	107.3	95.1	3.692	0.080	0.093	1.040	0.146	0.136	0	1	0	-999	0
11288155	13.787	1	17	5779.6	126.6	122.4	4.345	0.040	0.041	0.992	0.079	0.078	-999	1	0	-999	0
11288168	14.355	1	17	6272.6	129.4	123.5	4.255	0.041	0.038	1.206	0.070	0.077	-999	1	0	-999	0
11288238	14.517	1	17	6075.3	116.6	115.8	4.259	0.037	0.042	1.137	0.068	0.075	-999	1	0	-999	0
11288249	13.309	0	1	6478.5	139.9	124.5	4.312	0.029	0.035	1.203	0.051	0.063	-999	1	0	-999	0
11288253	15.166	1	17	5650.6	99.3	95.7	4.494	0.028	0.040	0.931	0.046	0.060	-999	1	0	-999	0
11288305	15.847	2	17	5432.7	103.8	99.3	4.456	0.051	0.057	0.888	0.061	0.062	-999	1	0	-999	0
11288312	15.758	1	17	4860.7	89.3	84.8	4.603	0.022	0.029	0.737	0.035	0.039	0	1	0	-999	0
11288329	13.975	2	17	5672.1	121.5	116.7	3.912	0.041	0.041	0.851	0.051	0.048	1	1	0	-999	0
11288333	15.68	2	17	5623.3	104.6	102.8	4.412	0.051	0.057	0.938	0.068	0.069	1	1	0	-999	0
11288350	16.698	3	5	4884.5	87.7	81.9	3.440	0.166	0.179	1.071	0.227	0.178	0	2	-999	-999	0
11288382	15.466	1	17	5239.5	86.1	76.4	4.379	0.040	0.034	0.850	0.043	0.031	-999	1	0	-999	0
11288404	14.823	1	17	5790.1	101.6	101.1	4.441	0.034	0.044	0.983	0.056	0.070	-999	1	0	-999	0
11288441	14.897	1	17	5010.1	91.9	82.3	3.455	0.064	0.089	1.283	0.163	0.216	2	2	0	-999	0
11288471	15.243	4	17	6062.2	118.4	100.0	4.121	0.046	0.050	1.202	0.070	0.096	-999	1	0	-999	0
11288478	14.893	0	17	4921.5	82.1	81.4	3.311	0.074	0.097	1.245	0.198	0.236	2	2	0	-999	0
11288490	15.368	1	17	5001.5	88.3	81.9	4.562	0.028	0.035	0.789	0.040	0.046	0	1	0	-999	0
11288505	15.65	1	17	5487.0	98.1	96.6	4.518	0.032	0.045	0.888	0.046	0.058	-999	1	0	0	0
11288534	16.082	3	5	4293.5	75.3	68.2	4.627	0.020	0.021	0.664	0.026	0.021	0	1	0	-999	0
11288574	13.463	0	17	5079.9	105.6	98.0	3.737	0.047	0.064	1.071	0.098	0.125	1	1	0	-999	0
11288580	15.613	2	3	5695.2	112.6	108.5	4.183	0.058	0.059	0.996	0.083	0.075	-999	1	0	-999	0
11288624	15.194	1	17	4855.6	82.6	82.4	3.306	0.083	0.096	1.195	0.206	0.219	2	2	0	-999	0
11288642	13.388	0	17	5456.2	109.7	108.0	3.934	0.036	0.036	0.969	0.057	0.058	-999	1	0	-999	0
11288659	15.108	1	17	3976.6	79.0	80.9	4.630	0.014	0.015	0.604	0.013	0.014	1	1	0	-999	0
11288684	13.753	1	17	6352.0	132.0	130.3	3.873	0.052	0.039	1.290	0.146	0.061	3	1	0	-999	0
11288700	15.106	1	17	5705.9	109.0	105.0	4.366	0.049	0.050	0.965	0.074	0.073	-999	1	0	-999	0
11288729	15.266	1	17	4958.1	91.9	85.7	3.531	0.080	0.093	1.140	0.170	0.194	0	1	0	-999	0
11288734	15.663	1	17	4867.4	97.3	91.1	4.586	0.037	0.045	0.748	0.048	0.049	1	1	-999	-999	0
11288755	15.629	2	17	4986.9	89.6	82.8	3.361	0.112	0.121	1.305	0.186	0.228	0	2	0	-999	0
11288761	13.958	1	17	6606.9	143.0	128.6	3.912	0.038	0.038	1.616	0.079	0.084	-999	1	0	-999	0
11288767	12.723	0	17	6279.6	127.2	121.0	4.049	0.032	0.033	1.336	0.062	0.066	-999	1	0	-999	0
11288822	15.316	1	17	5804.3	115.0	113.4	4.364	0.050	0.054	0.999	0.074	0.077	-999	1	0	-999	0
11288829	14.451	1	17	5084.2	108.7	96.6	3.588	0.057	0.078	1.259	0.127	0.185	0	1	0	-999	0
11288876	13.344	1	17	6427.8	126.6	123.5	3.907	0.028	0.044	1.450	0.065	0.130	-999	1	0	-999	0
11288883	15.761	2	17	5271.9	103.0	92.3	4.496	0.046	0.049	0.851	0.054	0.055	-999	1	0	-999	0
11288932	15.714	1	17	5375.9	93.4	90.3	4.415	0.045	0.043	0.779	0.036	0.030	-999	1	0	-999	0
11288956	14.76	1	17	5631.0	152.0	152.0	4.557	0.030	0.170	0.946	0.085	0.114	-999	2	-999	-999	1
11289003	14.087	2	3	6074.0	183.0	183.0	4.355	0.149	0.182	0.926	0.130	0.095	3	2	-999	-999	1
11289047	15.72	2	17	5278.0	157.0	157.0	4.564	0.082	0.060	0.676	0.090	0.034	0	2	-999	-999	1
11289062	14.294	1	17	6029.1	108.8	107.0	3.941	0.037	0.052	1.406	0.071	0.135	-999	1	0	-999	0
11289136	15.418	1	17	5869.7	114.8	111.1	4.295	0.059	0.058	1.016	0.074	0.071	-999	1	0	-999	0
11289151	14.944	1	17	5910.9	115.2	110.9	4.289	0.049	0.050	1.052	0.076	0.079	-999	1	0	-999	0
11289187	15.373	1	17	5499.6	117.5	112.4	3.819	0.059	0.059	1.166	0.086	0.091	-999	1	0	-999	0
11289217	12.869	0	17	5364.7	125.7	123.9	3.642	0.040	0.046	1.116	0.092	0.107	0	1	0	-999	0
11289252	13.464	0	17	6320.9	120.8	126.5	4.005	0.043	0.042	1.179	0.100	0.065	-999	1	0	-999	0
11289292	14.087	0	17	4823.6	78.3	77.7	3.001	0.074	0.087	1.465	0.208	0.244	2	2	0	-999	0
11289351	13.639	1	17	6678.8	135.7	138.3	4.102	0.033	0.033	1.359	0.062	0.052	-999	3	0	-999	0
11289360	14.53	1	17	4907.1	77.8	70.4	4.485	0.025	0.018	0.800	0.031	0.021	1	1	0	-999	0
11289385	15.507	1	17	5571.4	100.5	98.9	4.469	0.042	0.053	0.920	0.056	0.064	-999	1	0	-999	0
11289403	15.721	2	17	5395.6	117.2	114.8	3.662	0.086	0.091	1.340	0.145	0.142	-999	1	0	-999	0
11289409	13.947	1	17	6382.5	124.0	116.0	3.905	0.037	0.041	1.491	0.074	0.105	-999	1	0	-999	0
11289546	15.223	1	17	5152.9	118.3	96.9	3.530	0.081	0.098	1.372	0.144	0.178	0	1	0	-999	0
11289563	15.062	1	17	5686.6	114.3	110.8	4.040	0.062	0.052	1.047	0.079	0.068	-999	1	0	-999	0
11289594	15.571	1	17	5307.1	120.4	113.1	3.783	0.069	0.070	1.137	0.109	0.110	-999	1	0	-999	0
11289660	15.123	1	17	5997.0	148.8	138.6	4.379	0.039	0.042	1.036	0.073	0.076	-999	1	0	-999	0
11289667	15.507	1	17	5454.7	100.1	99.7	4.497	0.038	0.050	0.889	0.052	0.061	-999	1	0	-999	0
11289685	14.973	1	17	5362.5	102.3	96.1	4.470	0.044	0.046	0.872	0.061	0.060	0	1	0	-999	0
11289717	15.377	1	17	5500.1	121.9	115.1	3.874	0.056	0.055	0.879	0.061	0.057	-999	1	0	-999	0
11289770	14.688	1	17	5867.2	116.0	114.9	3.993	0.064	0.053	1.156	0.127	0.081	-999	1	0	-999	0
11289771	15.841	1	17	4591.5	82.6	77.0	4.610	0.021	0.024	0.706	0.031	0.030	0	1	0	-999	0
11289778	15.81	2	3	5841.1	112.2	109.6	4.344	0.073	0.075	0.999	0.071	0.069	-999	1	0	-999	0
11289799	15.555	1	17	5828.6	115.2	112.3	4.068	0.067	0.073	1.106	0.111	0.086	-999	1	0	-999	0
11289852	12.971	14	17	4995.0	71.0	73.8	2.741	0.084	0.125	2.233	0.262	0.323	2	2	0	-999	0
11289888	15.696	1	17	4676.6	83.6	77.4	4.602	0.022	0.026	0.722	0.033	0.033	1	1	0	-999	0
11289893	15.568	2	3	5681.8	118.5	111.3	3.939	0.069	0.064	1.113	0.084	0.080	1	1	0	-999	0
11289899	13.689	1	17	5141.7	99.6	90.0	3.489	0.064	0.083	1.085	0.155	0.169	0	2	0	-999	0
11289922	14.998	1	17	5995.2	118.1	115.0	4.278	0.045	0.044	1.137	0.071	0.075	-999	1	0	-999	0
11289984	15.751	2	3	5539.9	117.8	113.9	3.804	0.072	0.070	1.194	0.098	0.101	-999	1	0	-999	0
11290006	15.055	1	17	5628.6	111.0	107.5	4.192	0.049	0.047	0.929	0.069	0.061	-999	1	0	-999	0
11290011	15.628	1	17	5244.1	77.5	71.1	4.206	0.047	0.050	0.881	0.029	0.023	0	1	0	-999	0
11290106	15.848	1	17	5029.6	88.9	83.0	4.482	0.039	0.031	0.811	0.044	0.032	1	1	0	-999	0
11290141	14.463	1	17	5908.2	112.3	108.2	4.139	0.041	0.048	1.118	0.083	0.090	-999	1	0	-999	0
11290167	13.788	1	17	6060.4	127.5	124.4	4.014	0.040	0.040	0.947	0.063	0.056	-999	1	0	-999	0
11290178	15.214	1	17	5975.8	118.7	111.9	4.200	0.053	0.054	1.058	0.081	0.076	-999	1	0	-999	0
11290225	15.159	1	17	5288.0	143.0	159.0	4.613	0.030	0.096	0.828	0.071	0.094	6	2	-999	-999	1
11290291	13.796	1	17	6407.0	136.7	126.3	4.054	0.035	0.037	1.369	0.066	0.060	-999	1	0	-999	0
11290297	15.215	1	17	4664.8	83.7	76.6	4.601	0.021	0.024	0.722	0.032	0.032	0	1	0	-999	0
11290367	-999.0	6	9	3885.0	122.0	163.0	4.762	0.112	0.056	0.492	0.060	0.090	0	2	-999	-999	1
11290411	15.875	2	17	4942.5	96.3	83.2	3.580	0.093	0.101	0.982	0.165	0.123	0	1	0	-999	0
11290469	13.859	2	17	5000.0	82.7	72.1	3.516	0.067	0.056	0.903	0.132	0.093	0	1	0	-999	0
11290476	13.723	1	17	5607.3	102.2	98.9	4.308	0.035	0.037	1.052	0.054	0.060	0	1	0	-999	0
11290545	14.822	1	17	4947.5	80.7	75.1	4.506	0.033	0.024	0.796	0.043	0.031	1	1	0	-999	0
11290555	14.813	1	17	5742.0	114.1	101.8	4.277	0.043	0.040	0.822	0.057	0.044	0	1	0	-999	0
11290580	11.726	1	17	6256.2	122.0	116.7	3.987	0.028	0.045	1.345	0.060	0.115	-999	1	0	-999	0
11293821	12.497	1	17	5706.9	110.4	105.4	4.330	0.041	0.040	0.915	0.069	0.062	-999	1	0	-999	0
11293827	15.41	4	17	5625.1	121.9	116.9	3.857	0.056	0.054	1.065	0.075	0.070	-999	1	0	-999	0
11293829	15.159	1	17	5348.7	104.2	93.8	4.439	0.048	0.044	0.867	0.064	0.054	0	1	0	-999	0
11293927	14.484	1	17	5788.3	113.3	111.2	4.193	0.045	0.045	1.002	0.082	0.070	-999	1	0	-999	0
11294004	16.405	5	5	5024.3	102.4	103.6	4.560	0.033	0.044	0.796	0.045	0.045	0	1	0	-999	0
11294032	15.221	1	17	5721.8	115.6	110.8	4.217	0.052	0.054	0.997	0.080	0.075	-999	1	0	-999	0
11294088	15.256	1	17	5026.3	101.3	92.4	3.577	0.073	0.089	1.193	0.146	0.191	0	1	0	-999	0
11294128	15.77	1	17	5463.2	110.7	104.1	4.398	0.059	0.057	0.894	0.068	0.061	-999	1	0	-999	0
11294153	15.169	1	17	4659.3	78.1	74.0	4.559	0.027	0.020	0.750	0.034	0.026	1	1	0	-999	0
11294154	15.661	1	17	5629.9	103.1	96.4	4.533	0.028	0.038	0.893	0.046	0.052	-999	1	0	-999	0
11294155	14.625	1	17	5378.9	98.5	95.6	4.480	0.039	0.044	0.876	0.059	0.061	-999	1	0	-999	0
11294224	14.911	1	17	6052.5	113.5	116.0	3.885	0.045	0.054	1.451	0.091	0.144	-999	1	0	-999	0
11294249	15.302	1	17	5132.8	93.1	84.0	4.501	0.040	0.034	0.812	0.050	0.042	0	1	0	-999	0
11294250	15.593	8	13	6053.8	134.3	122.0	4.227	0.059	0.052	1.132	0.082	0.088	-999	1	0	-999	0
11294380	13.555	1	17	6115.4	111.6	116.7	4.305	0.037	0.041	1.125	0.071	0.078	2	1	0	-999	0
11294384	10.36	0	1	4134.0	131.0	160.0	4.661	0.059	0.027	0.585	0.059	0.065	2	2	-999	-999	1
11294407	15.893	4	17	5615.8	128.3	130.6	3.970	0.054	0.060	1.003	0.076	0.076	-999	1	0	-999	0
11294416	14.978	1	17	5964.7	109.1	112.3	4.029	0.050	0.058	1.196	0.109	0.093	-999	1	0	-999	0
11294425	15.837	2	17	5817.4	128.4	136.2	4.082	0.057	0.071	1.096	0.117	0.097	-999	1	0	-999	0
11294453	13.87	0	17	5965.5	105.0	119.5	4.080	0.045	0.044	1.095	0.105	0.077	2	1	0	-999	0
11294471	13.49	0	17	5651.6	116.4	114.2	3.806	0.031	0.033	1.164	0.063	0.063	-999	1	0	-999	0
11294495	15.386	1	17	5597.9	118.6	112.7	4.095	0.056	0.054	0.988	0.077	0.071	-999	1	0	-999	0
11294506	15.41	1	17	5682.7	110.0	104.3	4.305	0.054	0.055	0.963	0.074	0.071	-999	1	0	-999	0
11294574	15.771	2	17	5643.6	122.1	117.3	4.027	0.071	0.061	1.040	0.081	0.075	-999	1	0	-999	0
11294663	15.096	1	17	5602.8	123.2	116.3	3.997	0.050	0.046	1.040	0.072	0.069	-999	1	0	-999	0
11294688	15.242	1	17	5636.3	97.0	96.1	4.478	0.034	0.046	0.934	0.053	0.063	-999	1	0	-999	0
11294717	15.745	0	17	5744.5	114.1	108.8	3.906	0.034	0.032	1.190	0.061	0.063	2	1	0	-999	0
11294788	15.176	1	17	5296.8	125.0	118.5	3.794	0.045	0.051	1.124	0.083	0.092	0	1	0	-999	0
11294811	13.976	1	17	6151.1	117.7	112.9	4.078	0.034	0.047	1.182	0.068	0.098	-999	1	0	-999	0
11294883	13.776	1	17	5325.0	159.0	159.0	4.004	0.553	0.237	0.900	0.077	0.115	1	2	-999	-1	1
11294938	15.752	4	17	5011.1	102.0	90.4	3.544	0.088	0.102	1.199	0.161	0.198	0	1	0	-999	0
11295004	15.92	2	17	5358.2	100.4	96.5	4.510	0.037	0.050	0.878	0.048	0.053	-999	1	0	-999	0
11295026	12.81	0	17	5224.0	69.5	64.0	4.230	0.023	0.022	0.882	0.024	0.018	3	1	1	-999	0
11295063	15.325	4	17	5948.5	105.0	110.7	4.088	0.051	0.061	1.163	0.093	0.097	0	1	0	-999	0
11295104	15.1	1	17	5368.9	89.9	86.7	4.529	0.019	0.029	0.933	0.035	0.042	1	1	0	-999	0
11295109	14.171	1	17	6180.9	123.8	118.7	4.250	0.040	0.042	1.075	0.070	0.074	-999	1	0	-999	0
11295125	14.559	1	17	5001.5	98.2	86.7	3.520	0.075	0.081	1.031	0.170	0.156	2	1	0	-999	0
11295144	15.18	1	17	5055.2	111.9	105.2	4.495	0.065	0.080	0.813	0.049	0.047	0	1	-999	-999	0
11295149	14.956	1	17	5918.7	111.2	111.9	4.322	0.040	0.042	1.159	0.060	0.067	-999	1	0	-999	0
11295159	15.209	1	17	4711.5	86.2	79.0	4.608	0.020	0.025	0.720	0.030	0.033	1	1	0	-999	0
11295197	14.114	1	17	6201.4	118.7	114.6	3.947	0.036	0.050	1.393	0.072	0.132	-999	1	0	-999	0
11295217	15.385	1	17	5974.8	108.0	111.6	4.038	0.059	0.069	1.199	0.103	0.097	-999	1	0	-999	0
11295277	13.103	0	17	6574.4	145.2	133.1	3.993	0.043	0.034	1.174	0.092	0.052	-999	1	0	-999	0
11295283	15.407	1	17	5891.4	107.2	105.7	4.400	0.044	0.054	1.020	0.064	0.073	-999	1	0	-999	0
11295349	14.67	1	17	6104.1	119.0	108.4	4.057	0.038	0.044	1.303	0.061	0.101	9	1	0	-999	0
11295382	13.677	1	17	6456.4	130.5	135.9	4.175	0.032	0.030	1.356	0.063	0.054	6	1	0	-999	0
11295401	14.469	1	17	5457.7	100.3	100.0	4.503	0.031	0.042	0.883	0.048	0.058	-999	1	0	-999	0
11295417	14.386	1	17	5340.4	104.5	98.9	4.490	0.038	0.042	0.867	0.057	0.060	1	1	0	-999	0
11295426	9.997	0	17	5811.0	105.1	103.3	4.277	0.037	0.039	1.075	0.066	0.072	-999	1	0	0	0
11295471	15.732	1	17	4858.8	86.7	75.9	3.259	0.093	0.067	0.961	0.212	0.121	2	2	0	-999	0
11295541	15.373	1	17	5398.3	112.3	107.8	3.948	0.124	0.116	0.994	0.116	0.093	-999	1	-999	-999	0
11295551	15.509	1	17	5624.4	103.2	96.8	4.541	0.037	0.037	0.877	0.053	0.059	-999	1	-999	-999	0
11295558	14.924	1	17	5814.1	117.0	112.1	3.832	0.048	0.044	1.254	0.072	0.074	-999	1	0	-999	0
11295569	14.247	1	17	5890.6	115.3	111.5	4.271	0.042	0.044	1.001	0.073	0.070	1	1	0	-999	0
11295573	14.408	1	17	5119.4	108.1	97.1	3.684	0.047	0.066	1.178	0.106	0.145	0	1	0	-999	0
11295607	14.129	10	10	5854.3	116.0	110.7	4.350	0.044	0.043	0.919	0.071	0.064	-999	1	0	-999	0
11295627	15.241	1	17	5727.3	110.6	105.3	4.321	0.053	0.052	0.977	0.075	0.073	-999	1	0	-999	0
11295642	13.732	1	17	4657.8	82.6	75.2	3.244	0.087	0.076	1.098	0.206	0.156	2	2	0	-999	0
11295650	14.012	1	17	6166.8	119.4	116.8	4.289	0.041	0.040	1.089	0.068	0.071	-999	1	0	-999	0
11295657	17.146	6	9	3295.0	113.0	72.0	5.071	0.099	0.132	0.196	0.116	0.058	0	2	0	-999	1
11295719	14.888	1	17	5277.0	88.6	75.2	4.293	0.036	0.031	0.892	0.045	0.031	1	1	0	-999	0
11295759	15.35	1	17	5409.1	107.3	97.3	4.223	0.048	0.046	0.940	0.058	0.054	-999	1	0	-999	0
11295802	15.059	1	17	5256.8	96.7	87.4	4.460	0.045	0.039	0.848	0.059	0.049	1	1	0	-999	0
11295823	15.328	1	17	5654.6	107.1	103.8	4.364	0.055	0.056	0.949	0.073	0.070	-999	1	0	-999	0
11295831	15.204	1	17	5607.3	115.0	107.7	3.988	0.055	0.051	1.049	0.072	0.071	-999	1	0	-999	0
11295834	15.847	1	17	5276.4	99.8	90.9	4.475	0.049	0.049	0.852	0.057	0.052	-999	1	0	-999	0
11295903	16.884	5	5	4673.4	91.7	86.0	4.595	0.030	0.034	0.725	0.040	0.038	0	1	0	-999	0
11295919	15.798	2	17	5288.2	113.9	108.7	3.816	0.071	0.070	1.084	0.104	0.103	-999	1	0	-999	0
11295930	15.037	1	17	5115.9	69.6	61.9	4.365	0.022	0.020	0.853	0.021	0.016	0	1	1	-999	0
11295933	15.63	1	17	5286.3	100.6	92.7	4.487	0.046	0.048	0.854	0.056	0.055	1	1	0	-999	0
11295949	15.923	2	17	5330.7	91.7	78.4	4.251	0.071	0.074	0.877	0.048	0.035	-999	1	0	-999	0
11296117	12.945	0	17	4643.2	34.5	42.0	4.533	0.010	0.008	0.742	0.011	0.011	2	1	1	-999	0
11296164	15.898	4	17	5400.9	114.2	110.0	3.931	0.072	0.070	1.013	0.083	0.080	-999	1	0	-999	0
11296182	15.008	1	17	5514.6	109.0	101.5	4.298	0.047	0.046	0.910	0.067	0.060	-999	1	0	-999	0
11296198	15.542	4	17	5129.0	110.9	98.9	3.638	0.067	0.084	1.234	0.127	0.161	0	1	0	-999	0
11296205	14.44	1	17	6057.7	108.2	107.3	4.393	0.029	0.041	1.075	0.055	0.072	-999	1	0	1	0
11296248	14.19	1	17	5413.0	123.0	117.4	3.811	0.036	0.039	1.027	0.064	0.063	0	1	0	-999	0
11296251	15.237	1	17	5018.0	95.3	87.3	4.565	0.026	0.033	0.791	0.038	0.047	0	1	0	-999	0
11296266	10.249	0	17	6445.2	127.5	132.8	3.584	0.064	0.027	1.632	0.219	0.079	10	1	0	-999	0
11296306	13.943	1	17	5104.8	98.5	88.0	3.492	0.062	0.083	1.172	0.150	0.185	0	2	0	-999	0
11296368	15.497	1	17	5640.9	109.6	104.5	4.272	0.055	0.055	0.986	0.070	0.068	-999	1	0	-999	0
11296384	14.984	1	17	6078.8	114.5	111.5	4.353	0.040	0.046	1.096	0.065	0.077	-999	1	0	-999	0
11296401	14.702	1	17	5046.0	85.5	79.5	3.300	0.065	0.077	1.405	0.178	0.202	2	2	0	-999	0
11296410	15.548	1	17	5843.2	121.2	116.2	4.124	0.064	0.062	0.948	0.073	0.064	-999	1	0	-999	0
11296413	15.74	2	17	5988.3	109.7	106.3	4.434	0.037	0.049	1.027	0.057	0.066	-999	1	0	-999	0
11296436	14.658	1	17	5909.2	115.0	106.9	4.204	0.042	0.046	1.072	0.077	0.077	0	1	0	-999	0
11296482	15.227	4	17	5178.8	114.6	106.9	3.875	0.079	0.081	0.969	0.095	0.086	1	1	0	-999	0
11296512	13.525	0	17	5180.4	108.5	101.7	3.652	0.042	0.057	1.204	0.099	0.125	0	1	0	-999	0
11296561	10.481	0	17	5944.0	148.0	163.0	4.492	0.052	0.208	0.970	0.119	0.119	2	2	-999	-999	1
11296574	10.481	0	17	5643.1	128.6	120.9	3.511	0.039	0.046	0.885	0.052	0.067	2	1	0	-999	0
11296608	15.225	1	17	4993.3	97.9	87.9	3.567	0.075	0.091	1.159	0.158	0.190	0	1	0	-999	0
11296612	15.86	1	17	4824.0	84.1	82.5	3.256	0.084	0.092	1.149	0.222	0.210	2	2	0	-999	0
11296653	15.187	1	17	6066.7	117.0	111.1	4.196	0.051	0.057	1.156	0.072	0.087	-999	1	0	-999	0
11296675	13.698	1	17	5874.0	111.4	102.1	4.221	0.038	0.041	1.094	0.070	0.078	-999	1	0	-999	0
11296684	14.269	1	17	5130.6	84.0	79.8	4.529	0.027	0.037	0.880	0.041	0.050	1	1	0	-999	0
11296724	15.512	1	17	5761.6	113.6	108.9	4.376	0.059	0.059	0.912	0.068	0.064	-999	1	0	1	0
11296748	14.987	1	17	5920.7	116.0	109.8	4.289	0.047	0.047	1.066	0.072	0.073	-999	1	0	-999	0
11296798	14.967	0	17	6243.3	127.3	120.8	3.595	0.027	0.027	1.521	0.072	0.058	2	1	0	-1	0
11296807	15.06	1	17	5759.1	113.7	108.8	4.289	0.050	0.052	0.993	0.076	0.075	-999	1	0	-999	0
11296813	14.935	1	17	5799.3	114.7	109.6	4.086	0.053	0.054	1.082	0.114	0.081	-999	1	0	-999	0
11296814	15.534	2	17	5692.3	103.3	110.4	4.102	0.059	0.067	1.098	0.103	0.075	-999	1	0	-999	0
11296894	13.728	1	17	6223.3	126.7	120.7	3.976	0.049	0.042	1.201	0.112	0.066	-999	1	0	-999	0
11296901	14.77	1	17	5623.6	112.2	110.4	3.898	0.041	0.041	1.021	0.063	0.059	-999	1	0	-999	0
11296911	13.342	0	17	6565.5	134.7	137.9	4.172	0.033	0.031	1.373	0.068	0.055	-999	1	0	-999	0
11296913	12.344	1	17	4789.8	76.1	95.4	2.579	0.075	0.091	2.706	0.232	0.823	2	2	0	-999	0
11296946	15.496	1	17	5529.0	98.7	93.3	4.557	0.024	0.033	0.859	0.040	0.048	-999	1	0	-999	0
11296968	13.865	1	17	6196.9	122.7	112.2	4.145	0.034	0.039	1.188	0.059	0.082	-999	1	0	-999	0
11297004	15.695	1	17	5077.0	115.8	103.0	3.786	0.061	0.070	1.003	0.102	0.104	0	1	0	-999	0
11297039	15.285	1	17	5757.0	111.3	106.8	4.444	0.064	0.094	0.960	0.071	0.071	-999	1	-999	-999	0
11297051	14.445	1	17	5266.7	125.9	116.9	3.545	0.043	0.054	1.437	0.093	0.118	1	1	0	-999	0
11297190	14.453	1	17	6015.8	103.7	105.0	4.351	0.032	0.038	1.151	0.058	0.068	-999	1	0	-999	0
11297233	14.373	1	17	5728.9	110.5	105.0	4.344	0.045	0.045	0.974	0.075	0.073	-999	1	0	-999	0
11297295	15.142	1	17	5706.0	110.9	105.5	4.328	0.053	0.052	0.969	0.074	0.072	1	1	0	-999	0
11297360	12.729	0	17	6196.7	121.8	118.7	4.247	0.042	0.032	1.199	0.068	0.071	-999	1	0	-999	0
11297367	15.174	1	17	5515.7	102.7	101.9	4.432	0.048	0.052	0.909	0.065	0.067	-999	1	0	-999	0
11297375	15.912	1	17	5768.6	108.2	102.3	4.324	0.071	0.071	1.081	0.063	0.069	-999	1	0	-999	0
11297413	15.136	1	17	5800.6	122.9	115.0	4.017	0.061	0.053	1.044	0.079	0.068	-999	1	0	-999	0
11297420	15.429	1	17	6024.7	111.9	109.5	4.160	0.062	0.058	1.155	0.077	0.091	-999	1	0	-999	0
11297421	15.848	1	17	4603.2	82.3	78.5	4.585	0.026	0.024	0.729	0.033	0.030	1	1	0	-999	0
11297437	12.586	0	17	5838.0	106.9	102.0	4.085	0.035	0.052	1.195	0.076	0.105	-999	1	0	-999	0
11297440	15.998	4	17	5093.8	90.4	83.9	4.458	0.045	0.038	0.823	0.043	0.034	1	1	0	-999	0
11297477	15.852	1	17	5023.1	87.5	83.6	3.272	0.132	0.137	1.050	0.238	0.191	0	2	0	-999	0
11297486	15.75	1	17	5097.1	94.4	87.8	4.534	0.038	0.042	0.812	0.046	0.048	0	1	0	-999	0
11297521	13.602	0	17	5795.5	122.8	109.2	3.725	0.028	0.029	1.359	0.052	0.059	-999	1	0	-999	0
11297569	13.375	0	17	5998.5	99.0	106.0	4.082	0.037	0.048	1.144	0.090	0.085	-999	1	0	-999	0
11297580	11.785	1	17	5650.4	117.2	115.8	3.509	0.032	0.033	1.407	0.067	0.070	2	1	0	-999	0
11297653	15.466	1	17	5633.2	104.1	102.0	4.372	0.053	0.054	0.994	0.066	0.068	-999	1	0	-999	0
11297682	14.926	1	17	5521.9	96.4	86.5	4.280	0.035	0.035	0.809	0.039	0.028	-999	1	0	-999	0
11297699	15.753	2	17	5868.2	113.0	107.0	4.165	0.066	0.068	1.083	0.092	0.086	-999	1	0	-999	0
11297740	15.664	1	17	4643.9	79.2	73.7	4.602	0.022	0.025	0.719	0.032	0.032	0	1	0	-999	0
11297757	10.977	1	17	4856.5	78.6	79.5	3.180	0.073	0.090	1.368	0.193	0.229	2	2	0	-999	0
11297793	15.324	1	17	5349.6	95.3	89.2	4.506	0.044	0.041	0.800	0.052	0.048	-999	1	0	-999	0
11297818	13.466	0	17	5986.5	117.8	112.8	4.304	0.041	0.040	0.967	0.071	0.066	-999	1	0	-999	0
11297897	14.045	1	17	6058.4	116.2	113.6	4.257	0.035	0.040	1.124	0.068	0.075	-999	1	0	-999	0
11297902	14.713	1	17	5921.0	115.0	111.5	4.415	0.042	0.045	0.913	0.064	0.061	-999	1	0	-999	0
11297910	15.533	1	17	5342.7	99.7	87.5	4.400	0.054	0.046	0.864	0.061	0.047	-999	1	0	-999	0
11297931	14.776	1	17	5706.1	109.8	105.0	4.251	0.046	0.048	0.981	0.075	0.073	-999	1	0	-999	0
11297989	15.541	1	17	5186.8	76.8	70.7	4.351	0.034	0.034	0.857	0.029	0.023	0	1	0	-999	0
11298024	15.749	2	17	5369.6	114.2	110.0	3.768	0.061	0.060	1.158	0.100	0.097	-999	1	0	-999	0
11298038	15.866	4	17	5319.1	86.7	74.7	4.254	0.054	0.055	0.876	0.043	0.032	-999	1	0	-999	0
11298044	15.283	1	17	5785.6	114.0	110.3	3.925	0.237	0.233	1.161	0.216	0.148	-999	1	-999	-999	0
11298123	14.695	1	17	5452.8	105.7	100.3	4.418	0.045	0.045	0.891	0.068	0.062	-999	1	0	-999	0
11298139	14.851	1	17	5559.3	101.9	101.5	4.397	0.042	0.044	0.983	0.064	0.066	-999	1	0	-999	0
11298160	14.773	1	17	5842.1	114.8	111.4	4.302	0.047	0.047	1.013	0.073	0.070	1	1	0	-999	0
11298254	14.836	1	17	5731.5	112.3	108.6	4.392	0.046	0.047	0.877	0.067	0.062	-999	1	0	-999	0
11298255	15.677	1	17	5413.5	104.1	92.0	4.356	0.056	0.049	0.881	0.064	0.050	-999	1	0	-999	0
11298256	14.804	1	17	5946.6	117.0	108.2	4.252	0.044	0.048	1.080	0.074	0.081	-999	1	0	-999	0
11298288	13.595	1	17	6389.5	117.6	116.1	4.361	0.020	0.031	1.190	0.040	0.061	-999	3	0	-999	0
11298299	13.541	0	17	4938.3	118.3	101.5	3.798	0.034	0.046	1.174	0.058	0.091	0	1	0	-999	0
11298350	15.497	1	17	5572.5	111.5	107.2	4.152	0.065	0.063	0.958	0.073	0.069	-999	1	0	-999	0
11298428	15.56	2	17	5784.3	98.6	108.6	3.966	0.067	0.069	1.319	0.109	0.100	-999	1	0	-999	0
11298457	13.798	1	17	5790.0	119.5	114.2	4.085	0.057	0.055	0.983	0.076	0.066	-999	1	0	-999	0
11298478	14.22	1	17	5668.5	106.1	114.0	3.882	0.036	0.034	1.152	0.062	0.063	-999	1	0	-999	0
11298526	15.467	1	3	5892.2	109.1	110.3	4.112	0.056	0.065	1.120	0.099	0.090	-999	1	0	-999	0
11298583	15.62	2	3	5440.2	107.4	102.2	4.459	0.068	0.090	0.884	0.061	0.060	-999	1	-999	-999	0
11298595	13.308	1	17	6480.3	137.9	130.1	4.075	0.031	0.032	1.366	0.063	0.057	-999	3	0	-999	0
11298701	15.115	1	17	5669.3	100.6	97.8	4.444	0.040	0.048	0.950	0.060	0.068	-999	1	0	-999	0
11298762	15.972	1	17	4828.0	144.0	144.0	4.602	0.054	0.036	0.680	0.080	0.051	0	2	-999	-999	1
11298772	13.825	5	17	5250.0	184.0	184.0	4.547	0.060	0.090	0.799	0.093	0.070	2	2	-999	-999	1
11298773	14.219	10	10	6040.2	124.6	123.4	4.235	0.043	0.042	0.852	0.059	0.052	-999	1	0	-999	0
11298781	11.72	1	2	4736.7	136.9	98.7	2.162	0.093	0.100	2.733	0.528	0.542	2	2	0	-999	0
11298815	15.51	1	17	3993.7	76.5	77.6	4.652	0.015	0.014	0.586	0.013	0.014	1	1	0	-1	0
11298869	15.395	4	17	5698.0	117.8	112.4	4.095	0.057	0.057	0.875	0.063	0.053	-999	1	0	-999	0
11298941	14.225	10	10	6206.4	129.1	131.7	3.933	0.034	0.046	1.407	0.075	0.143	1	1	0	-999	0
11298945	14.499	1	17	5684.2	97.9	93.7	4.481	0.028	0.039	0.945	0.048	0.062	-999	1	0	-999	0
11298999	15.465	1	17	5246.3	82.7	74.7	4.366	0.043	0.039	0.853	0.041	0.031	1	1	0	-999	0
11299032	16.805	9	9	3773.1	81.0	76.0	4.729	0.014	0.014	0.498	0.015	0.015	1	1	0	-999	0
11299059	15.035	1	17	5847.2	114.9	109.8	4.094	0.050	0.058	1.105	0.108	0.084	-999	1	0	-999	0
11299145	15.202	8	13	6671.0	187.0	257.0	4.259	0.124	0.186	1.258	0.189	0.189	-999	2	-999	-999	1
11299155	14.465	1	17	5464.0	102.5	95.9	4.537	0.036	0.039	0.793	0.045	0.049	0	1	0	-999	0
11299157	14.977	1	17	6008.7	116.6	117.7	3.782	0.050	0.049	1.183	0.066	0.067	-999	1	0	-999	0
11299196	13.457	0	17	6303.2	115.7	119.7	4.070	0.031	0.042	1.221	0.055	0.092	-999	1	0	-999	0
11299201	15.661	2	17	5420.2	109.7	103.1	4.354	0.146	0.296	0.893	0.089	0.065	-999	1	-999	-999	0
11299239	15.666	4	17	5699.9	98.8	94.5	4.499	0.030	0.041	0.942	0.046	0.050	-999	1	0	-999	0
11299242	15.577	4	17	5801.7	110.4	107.2	4.355	0.057	0.060	0.999	0.073	0.076	-999	1	0	-999	0
11299263	14.132	10	10	6293.6	123.7	123.3	4.302	0.037	0.039	1.143	0.063	0.069	-999	1	0	-999	0
11299265	15.036	4	17	5398.6	106.4	94.9	4.398	0.048	0.042	0.876	0.066	0.053	-999	1	0	-999	0
11299294	15.641	1	17	5747.4	102.8	101.3	4.411	0.046	0.056	1.021	0.061	0.066	-999	1	0	-999	0
11299380	14.123	17	17	5075.9	75.8	78.1	3.036	0.079	0.091	1.371	0.198	0.242	0	2	0	-999	0
11299447	15.538	1	17	4844.8	88.0	81.6	3.373	0.102	0.104	1.063	0.218	0.172	0	2	0	-999	0
11299524	13.825	0	17	5291.7	111.5	108.2	3.860	0.027	0.033	1.155	0.052	0.063	2	1	0	-999	0
11299541	15.503	1	17	5922.0	113.5	107.5	4.203	0.061	0.062	1.090	0.082	0.085	-999	1	0	-999	0
11299568	14.929	1	17	6099.4	127.9	112.0	4.170	0.053	0.046	1.231	0.063	0.079	-999	1	0	-999	0
11299610	14.176	4	16	5827.4	112.7	107.9	4.338	0.044	0.043	0.942	0.071	0.065	1	1	0	-999	0
11299616	10.867	3	17	5855.8	99.5	97.5	4.092	0.030	0.049	1.238	0.056	0.113	-999	1	0	-999	0
11299631	15.73	1	17	4878.1	91.3	82.6	3.493	0.104	0.111	1.044	0.197	0.157	0	2	0	-999	0
11299665	15.324	1	17	5715.5	117.4	114.9	4.038	0.069	0.060	1.065	0.093	0.077	-999	1	0	-999	0
11299693	14.27	1	17	5822.4	120.7	117.5	4.046	0.057	0.044	1.097	0.123	0.073	-999	1	0	-999	0
11299725	15.995	1	17	5439.0	110.3	96.8	4.273	0.072	0.073	0.894	0.063	0.051	-999	1	0	-999	0
11299859	15.414	4	16	5189.4	75.1	73.5	4.394	0.028	0.026	0.819	0.027	0.023	0	1	0	-999	0
11299873	15.671	2	17	5702.7	102.9	109.2	4.102	0.066	0.076	1.100	0.100	0.078	-999	1	0	-999	0
11299879	15.376	1	17	4999.8	86.2	80.9	4.511	0.038	0.037	0.846	0.046	0.043	1	1	0	-999	0
11300012	13.417	0	17	6578.1	148.7	133.6	4.086	0.031	0.033	1.338	0.058	0.053	1	3	0	-999	0
11300338	15.764	1	17	5310.2	100.2	93.9	4.598	0.023	0.032	0.781	0.040	0.045	-999	1	0	-999	0
11300346	14.83	1	17	6072.4	111.0	102.5	4.109	0.044	0.050	1.155	0.076	0.089	-999	1	0	-999	0
11302187	15.478	4	17	5544.4	105.1	103.6	4.438	0.050	0.057	0.916	0.064	0.067	-999	1	0	-999	0
11302221	15.032	1	17	5411.0	105.4	90.1	4.231	0.047	0.043	0.891	0.059	0.045	-999	1	0	-999	0
11302230	15.517	4	17	5520.8	110.9	105.6	4.357	0.062	0.058	0.910	0.069	0.063	-999	1	0	-999	0
11302265	15.585	2	3	5048.9	113.9	101.2	3.806	0.067	0.074	0.966	0.097	0.093	-999	1	0	-999	0
11302357	14.559	1	17	5853.2	119.5	114.4	3.976	0.060	0.046	1.153	0.120	0.072	-999	1	0	-999	0
11302395	12.625	0	17	6353.0	132.0	122.9	4.034	0.035	0.037	1.365	0.069	0.071	-999	1	0	-999	0
11302397	15.073	0	17	4970.3	94.2	86.5	3.514	0.065	0.091	1.178	0.168	0.205	2	1	0	-999	0
11302399	14.876	1	17	5966.1	117.9	109.9	4.238	0.049	0.051	1.094	0.075	0.083	-999	1	0	-999	0
11302415	14.859	1	17	5443.0	117.1	110.1	3.751	0.045	0.047	1.245	0.078	0.092	-999	1	0	-999	0
11302458	14.936	1	17	5650.6	110.0	103.7	4.236	0.049	0.050	0.964	0.074	0.070	-999	1	0	-999	0
11302497	13.718	1	17	6067.3	115.3	99.9	4.096	0.038	0.042	1.225	0.065	0.102	-999	1	0	-999	0
11302567	14.129	10	10	5817.0	108.8	105.2	4.124	0.044	0.048	1.078	0.099	0.082	-999	1	0	-999	0
11302585	14.534	1	17	5533.9	118.1	108.1	4.052	0.046	0.044	0.983	0.069	0.067	-999	1	0	-999	0
11302625	15.847	1	17	5431.7	117.3	114.0	3.739	0.076	0.075	1.244	0.116	0.121	-999	1	0	-999	0
11302636	14.057	1	17	5817.1	108.2	106.8	4.379	0.041	0.045	1.001	0.072	0.076	-999	1	0	-999	0
11302654	15.77	2	17	5362.8	102.1	88.6	4.366	0.057	0.049	0.870	0.060	0.045	-999	1	0	-999	0
11302663	14.94	1	17	6024.5	110.6	106.8	4.132	0.062	0.061	1.173	0.080	0.095	-999	1	0	-999	0
11302720	15.067	1	17	5603.7	116.9	111.7	4.076	0.055	0.051	0.999	0.077	0.071	-999	1	0	-999	0
11302787	15.297	1	3	4986.6	86.3	79.9	3.311	0.098	0.107	1.343	0.187	0.231	0	2	0	-999	0
11302824	15.529	2	17	6054.4	119.7	104.7	4.102	0.059	0.063	1.207	0.081	0.099	-999	1	0	-999	0
11302871	15.763	1	17	5128.6	90.0	85.9	4.601	0.023	0.031	0.759	0.039	0.045	0	1	0	-999	0
11302891	15.979	2	3	5769.8	107.9	103.8	4.420	0.054	0.068	0.977	0.065	0.070	-999	1	0	-999	0
11302899	13.221	0	17	6947.7	147.4	147.2	4.233	0.030	0.031	1.347	0.065	0.049	-999	2	0	-999	0
11302907	14.054	10	12	6465.6	140.7	122.6	4.194	0.035	0.039	1.163	0.055	0.073	-999	1	0	-999	0
11302930	16.942	1	17	5429.2	114.3	111.8	3.874	0.037	0.038	0.946	0.059	0.057	2	3	0	-999	0
11302995	15.418	1	17	6481.5	122.2	138.2	4.295	0.027	0.036	1.263	0.053	0.065	2	1	0	-999	0
11303012	15.249	1	17	5470.1	95.1	94.0	4.523	0.028	0.042	0.885	0.043	0.058	-999	1	0	-999	0
11303061	13.346	0	17	6144.4	133.3	133.3	4.267	0.031	0.040	1.155	0.071	0.084	-999	1	0	-999	0
11303084	13.517	1	17	6236.4	125.7	117.5	4.300	0.039	0.039	1.173	0.065	0.077	-999	1	0	-999	0
11303100	13.947	1	17	5601.6	116.0	108.1	3.894	0.035	0.035	1.122	0.062	0.061	-999	1	0	-999	0
11303114	14.764	1	17	5692.5	101.6	95.5	4.486	0.027	0.039	0.945	0.046	0.061	-999	1	0	-999	0
11303115	15.365	1	17	5649.1	112.6	107.8	4.300	0.053	0.054	0.953	0.073	0.070	1	1	0	-999	0
11303133	15.114	1	17	4814.9	80.3	72.8	4.574	0.026	0.028	0.759	0.036	0.038	1	1	0	-999	0
11303142	15.505	1	17	5880.8	110.5	108.9	4.131	0.056	0.060	1.105	0.095	0.088	-999	1	0	-999	0
11303181	15.243	1	17	5712.5	117.3	110.2	3.983	0.059	0.052	1.094	0.081	0.074	-999	1	0	-999	0
11303188	15.183	1	17	5752.7	115.4	111.2	4.035	0.065	0.054	1.082	0.106	0.077	-999	1	0	-999	0
11303322	15.544	1	17	6076.8	117.2	107.6	4.170	0.048	0.045	1.175	0.069	0.090	2	1	0	0	0
11303355	15.21	1	17	5752.0	110.8	109.8	4.161	0.054	0.057	1.029	0.091	0.079	-999	1	0	-999	0
11303368	14.877	1	17	5888.7	118.5	113.8	4.258	0.046	0.047	0.981	0.073	0.069	-999	1	0	-999	0
11303388	14.935	1	17	5876.0	109.8	107.3	4.130	0.046	0.053	1.104	0.094	0.087	-999	1	0	-999	0
11303416	15.023	1	17	5112.0	84.9	77.2	4.070	0.034	0.034	0.888	0.024	0.024	3	1	1	-999	0
11303433	13.97	1	17	6228.4	117.0	116.7	4.360	0.032	0.039	1.101	0.057	0.068	-999	1	0	-999	0
11303442	14.139	1	17	5831.8	117.3	116.7	3.955	0.054	0.041	1.160	0.113	0.075	-999	1	0	-999	0
11303492	15.311	1	17	5219.9	96.0	84.2	4.441	0.043	0.034	0.840	0.055	0.040	8	1	0	-999	0
11303521	15.589	2	17	5624.0	117.7	111.5	4.029	0.070	0.061	1.031	0.079	0.074	-999	1	0	-999	0
11303526	15.352	0	17	6718.8	137.6	138.4	3.768	0.037	0.039	1.953	0.065	0.071	3	2	0	-999	0
11303532	15.272	1	17	6202.0	174.0	239.0	4.436	0.062	0.200	1.122	0.145	0.159	-999	2	-999	-999	1
11303539	15.425	1	17	5180.4	94.2	82.4	4.447	0.043	0.033	0.834	0.052	0.038	0	1	0	-999	0
11303565	13.32	0	17	5975.3	125.9	120.6	4.074	0.039	0.038	0.915	0.062	0.054	0	1	0	-999	0
11303575	14.701	1	17	5899.8	114.4	108.0	4.211	0.044	0.047	1.078	0.077	0.084	-999	1	0	-999	0
11303590	15.205	1	17	5816.5	120.1	112.7	3.838	0.063	0.056	1.248	0.084	0.081	-999	1	0	-999	0
11303615	15.727	4	17	5664.6	103.9	99.5	4.486	0.036	0.050	0.932	0.054	0.061	-999	1	0	-999	0
11303627	15.475	1	17	5653.1	100.9	96.5	4.525	0.026	0.036	0.905	0.043	0.052	-999	1	0	-999	0
11303766	13.765	1	17	6549.6	136.7	141.6	4.166	0.034	0.035	1.291	0.054	0.048	-999	1	0	-999	0
11303781	14.428	1	17	5442.5	93.9	95.9	4.430	0.040	0.043	0.958	0.060	0.062	-999	1	0	-999	0
11303811	15.77	4	17	5216.9	83.6	76.6	4.345	0.031	0.035	0.858	0.032	0.025	3	1	1	-1	0
11303815	15.272	1	17	5025.2	86.8	83.0	4.590	0.022	0.031	0.766	0.036	0.045	6	1	0	-1	0
11303819	14.227	1	17	5784.0	156.0	173.0	4.491	0.050	0.200	1.004	0.114	0.114	-999	2	-999	-999	1
11303871	15.5	2	17	5993.3	119.5	118.2	3.922	0.074	0.072	1.268	0.133	0.096	-999	1	0	-999	0
11303891	15.655	2	17	5167.1	87.7	80.8	4.473	0.046	0.040	0.831	0.052	0.042	-999	1	0	-999	0
11303893	15.397	1	3	5002.5	46.3	54.5	4.403	0.022	0.022	0.840	0.016	0.014	0	1	1	-999	0
11303897	15.894	2	17	5618.2	119.5	114.3	4.120	0.072	0.073	0.988	0.081	0.074	-999	1	0	-999	0
11303912	15.653	2	3	5947.9	143.7	122.9	4.324	0.064	0.056	1.057	0.082	0.082	-999	1	0	-999	0
11303920	15.518	1	17	6124.5	139.5	147.5	4.200	0.050	0.065	1.179	0.081	0.102	-999	1	0	-999	0
11303943	14.348	1	17	5937.4	112.3	108.0	4.307	0.041	0.042	1.080	0.070	0.072	-999	1	0	-999	0
11303973	15.8	4	17	5358.0	94.2	80.0	4.296	0.053	0.053	0.875	0.053	0.038	-999	1	0	-999	0
11303994	14.919	1	17	5692.0	152.0	152.0	4.547	0.038	0.152	0.965	0.083	0.115	-999	2	-999	-999	1
11304006	15.713	4	17	6015.3	118.6	113.4	4.279	0.067	0.066	1.097	0.076	0.082	-999	1	0	-999	0
11304014	15.342	1	17	5319.7	106.5	100.4	4.002	0.054	0.054	0.934	0.064	0.064	-999	1	0	-999	0
11304031	15.534	4	17	5239.5	118.5	111.1	3.653	0.074	0.087	1.290	0.126	0.146	-999	1	0	-999	0
11304041	15.964	1	17	4937.9	83.4	79.5	4.632	0.023	0.028	0.702	0.037	0.038	0	1	0	-999	0
11304044	15.201	1	17	5900.5	109.8	106.9	4.312	0.056	0.057	1.042	0.075	0.078	-999	1	0	-999	0
11304046	14.742	1	17	6076.2	140.4	149.6	3.906	0.048	0.045	1.222	0.130	0.086	-999	1	0	-999	0
11304093	14.385	1	17	6032.8	119.5	115.8	4.304	0.043	0.045	1.094	0.074	0.079	-999	1	0	-999	0
11304151	15.611	1	17	5851.7	114.1	108.3	4.130	0.064	0.071	1.091	0.100	0.087	-999	1	0	-999	0
11304194	13.208	0	17	5663.9	86.8	77.4	4.232	0.026	0.021	0.778	0.033	0.022	-999	1	0	-999	0
11304241	15.568	2	17	5366.8	107.5	98.4	4.448	0.052	0.051	0.872	0.063	0.057	-999	1	0	-999	0
11304242	13.475	0	17	5814.5	114.0	110.0	4.280	0.040	0.044	1.016	0.075	0.076	-999	1	0	-999	0
11304269	13.513	0	17	6497.5	129.9	129.8	4.042	0.033	0.035	1.403	0.072	0.068	-999	3	0	-999	0
11304273	14.959	8	13	6042.6	118.4	118.0	3.768	0.060	0.057	1.252	0.070	0.072	-999	1	0	-999	0
11304304	15.34	1	17	5566.9	108.9	104.9	4.259	0.056	0.056	0.931	0.070	0.065	-999	1	0	-999	0
11304326	15.131	1	17	5850.7	115.6	109.3	4.124	0.053	0.059	1.094	0.099	0.086	-999	1	0	-999	0
11304358	16.116	6	9	4622.4	92.4	87.5	4.603	0.029	0.034	0.713	0.040	0.039	0	1	0	-999	0
11304375	15.564	1	17	5390.1	103.6	97.4	4.460	0.052	0.055	0.877	0.060	0.060	-999	1	0	-999	0
11304436	13.097	0	17	5868.8	220.7	133.8	4.152	0.201	0.175	1.074	0.218	0.107	11	1	-999	-999	0
11304477	13.991	1	17	6019.7	118.7	113.6	4.245	0.041	0.043	1.010	0.072	0.070	-999	1	0	-999	0
11304518	13.169	0	17	6182.6	138.2	120.4	4.220	0.026	0.040	1.221	0.055	0.073	-999	1	0	-999	0
11304578	15.979	2	17	5083.3	91.3	85.5	4.546	0.036	0.043	0.805	0.045	0.048	-999	1	0	-999	0
11304601	13.356	0	17	6559.8	138.9	129.1	4.043	0.032	0.034	1.489	0.070	0.070	-999	1	0	-999	0
11304647	15.272	1	17	4779.1	104.0	97.6	3.059	0.088	0.099	1.156	0.275	0.238	2	2	0	-999	0
11304663	15.157	0	17	4916.6	79.3	74.6	3.183	0.070	0.071	1.513	0.215	0.203	2	2	0	-999	0
11304675	12.294	1	17	4850.3	83.3	82.7	3.012	0.084	0.105	1.361	0.225	0.269	2	2	0	-999	0
11304690	15.352	4	17	5681.1	117.5	112.7	4.001	0.070	0.061	1.071	0.084	0.076	-999	1	0	-999	0
11304728	14.139	1	17	4954.2	98.3	87.9	3.597	0.068	0.082	1.083	0.156	0.168	0	1	0	-999	0
11304756	12.654	0	17	5784.3	96.5	92.8	4.415	0.027	0.034	1.075	0.051	0.065	-999	1	0	-999	0
11304758	15.709	1	17	4552.8	84.2	79.0	4.626	0.020	0.023	0.685	0.029	0.029	2	1	0	-999	0
11304772	15.009	1	17	5753.1	116.4	116.8	3.914	0.054	0.048	1.158	0.076	0.076	-999	1	0	-999	0
11304779	15.335	1	17	5888.2	113.3	107.2	4.195	0.054	0.057	1.079	0.082	0.085	-999	1	0	-999	0
11304797	13.828	1	17	6125.5	108.9	103.5	3.724	0.033	0.052	1.720	0.063	0.169	-999	1	0	-999	0
11304813	15.224	1	17	4657.1	82.1	75.6	4.597	0.022	0.024	0.726	0.032	0.033	0	1	0	-999	0
11304867	14.786	1	17	5648.8	101.2	97.3	4.478	0.031	0.042	0.938	0.051	0.063	-999	1	0	-999	0
11304881	15.433	1	17	4973.2	92.9	85.2	4.554	0.030	0.033	0.789	0.041	0.044	1	1	0	-999	0
11304915	15.575	2	17	5897.5	108.3	108.9	4.127	0.064	0.068	1.114	0.097	0.090	-999	1	0	-999	0
11304931	13.146	0	17	6051.9	124.9	122.5	4.049	0.037	0.037	0.848	0.052	0.048	-999	1	0	-999	0
11304958	13.036	1	17	5223.0	119.4	111.7	3.787	0.055	0.061	1.093	0.096	0.103	2	1	0	0	0
11304987	14.929	1	17	5489.2	109.7	104.6	4.160	0.056	0.054	0.926	0.067	0.062	3	1	0	-1	0
11305049	14.75	4	17	5654.6	117.0	112.9	3.993	0.047	0.044	1.064	0.073	0.070	6	1	0	-999	0
11305087	13.929	1	17	5479.3	110.6	99.9	4.268	0.050	0.048	0.903	0.065	0.055	3	1	0	-999	0
11305110	14.729	1	17	6049.8	112.4	101.8	4.063	0.044	0.057	1.237	0.074	0.108	1	1	0	-999	0
11305153	15.296	1	17	5994.3	108.4	105.4	4.411	0.036	0.048	1.045	0.057	0.070	-999	1	0	-999	0
11305188	15.244	1	17	5350.3	117.0	112.4	3.864	0.049	0.052	1.062	0.075	0.080	-999	1	0	-999	0
11305193	15.165	1	3	5092.7	107.1	91.7	3.578	0.070	0.087	1.270	0.134	0.181	1	1	0	-999	0
11305210	15.687	1	17	4700.1	85.0	77.2	4.597	0.023	0.026	0.728	0.034	0.034	0	1	0	-999	0
11305234	13.159	0	17	5883.0	117.8	109.1	3.981	0.057	0.040	1.168	0.139	0.076	-999	1	0	-999	0
11305261	15.495	4	17	5995.3	113.8	114.9	3.942	0.083	0.082	1.258	0.125	0.101	-999	1	0	-999	0
11305311	14.918	1	17	6250.4	120.4	118.2	4.324	0.042	0.046	1.125	0.062	0.070	-999	1	0	-999	0
11305378	15.464	1	3	5945.1	111.2	108.5	4.366	0.052	0.059	1.045	0.069	0.076	-999	1	0	-999	0
11305395	15.639	1	17	5245.8	115.6	108.8	3.896	0.095	0.093	0.977	0.104	0.089	-999	1	0	-999	0
11305408	15.348	4	17	4948.5	106.6	96.8	4.550	0.030	0.030	0.788	0.044	0.044	1	1	0	-999	0
11305424	14.34	1	17	5281.7	92.0	78.0	4.379	0.036	0.026	0.853	0.051	0.034	1	1	0	-999	0
11305427	14.846	0	17	5637.8	121.4	109.2	3.786	0.031	0.032	1.134	0.063	0.060	2	1	0	-999	0
11305436	12.807	1	17	5063.4	99.2	83.7	3.418	0.068	0.084	1.377	0.163	0.209	2	2	0	-999	0
11305467	16.789	9	9	3593.0	43.0	43.0	5.031	0.032	0.052	0.273	0.036	0.040	0	2	-999	-999	1
11305499	14.981	1	17	5908.7	114.7	106.2	4.219	0.049	0.051	1.078	0.077	0.083	-999	1	0	-999	0
11305518	14.353	1	17	5892.4	113.9	114.7	4.047	0.050	0.051	1.143	0.120	0.083	-999	1	0	-999	0
11305524	14.172	1	17	5940.7	121.2	115.7	4.187	0.044	0.043	0.956	0.074	0.064	-999	1	0	-999	0
11305530	15.611	1	17	5575.6	100.0	96.3	4.499	0.035	0.049	0.910	0.051	0.059	-999	1	0	-999	0
11305532	15.378	1	17	5723.6	103.0	99.0	4.471	0.034	0.047	0.954	0.053	0.063	-999	1	0	-999	0
11305543	15.235	1	17	6068.6	116.1	113.0	4.204	0.052	0.056	1.152	0.072	0.087	-999	1	0	-999	0
11305577	15.489	1	17	6025.6	116.5	112.8	4.218	0.065	0.066	1.126	0.078	0.086	-999	1	0	-999	0
11305580	15.355	1	17	5621.8	117.0	112.2	4.117	0.059	0.058	0.990	0.079	0.072	-999	1	0	-999	0
11305587	15.991	4	17	5115.2	97.7	92.2	4.558	0.032	0.043	0.802	0.045	0.050	0	1	0	-999	0
11305631	13.01	0	17	5546.0	99.8	99.5	4.409	0.041	0.045	0.916	0.070	0.067	-999	1	0	-999	0
11305670	15.78	1	17	5816.6	116.3	112.7	4.164	0.078	0.079	1.058	0.095	0.085	-999	1	0	-999	0
11305739	15.939	17	17	4983.7	85.4	79.0	3.180	0.077	0.088	1.440	0.199	0.235	2	2	0	-999	0
11305762	15.374	4	17	5450.9	101.4	98.1	4.433	0.054	0.057	0.892	0.064	0.062	-999	1	0	-999	0
11305767	15.034	1	17	5688.0	154.0	154.0	4.585	0.040	0.160	0.865	0.089	0.098	-999	2	-999	-999	1
11305793	13.279	0	17	6528.7	143.1	122.2	4.167	0.035	0.034	1.337	0.064	0.058	-999	3	0	-999	0
11305837	13.871	1	17	6098.0	165.0	183.0	4.435	0.087	0.203	0.936	0.119	0.097	1	2	-999	-999	1
11305861	14.475	1	17	5510.1	117.1	109.9	4.024	0.047	0.045	0.989	0.067	0.066	7	1	0	-999	0
11305872	15.034	0	17	4935.1	93.5	76.6	2.680	0.110	0.086	0.908	0.249	0.139	2	2	0	-999	0
11305939	13.908	1	17	6334.6	125.2	125.6	3.933	0.041	0.051	1.347	0.084	0.108	-999	1	0	-999	0
11305996	14.807	1	17	4143.0	46.0	68.7	4.639	0.037	0.020	0.610	0.016	0.016	1	1	0	-1	0
11306097	15.367	4	17	5039.4	91.5	78.9	3.538	0.089	0.096	0.923	0.147	0.107	-999	1	0	-999	0
11306173	15.646	4	17	5015.3	92.2	85.4	4.542	0.036	0.039	0.798	0.044	0.044	0	1	0	-999	0
11306180	15.924	2	2	5258.2	120.8	112.4	3.687	0.122	0.128	1.226	0.180	0.181	-999	1	-999	-999	0
11306183	15.5	2	17	5467.8	114.3	111.3	3.844	0.082	0.078	1.121	0.106	0.099	-999	1	0	-999	0
11306215	15.983	1	17	5215.7	97.6	92.0	4.570	0.030	0.042	0.803	0.048	0.053	0	1	0	-999	0
11306282	15.643	2	17	5782.4	109.6	108.6	4.179	0.072	0.073	1.036	0.090	0.081	8	1	0	-999	0
11306286	14.909	1	17	5714.4	105.7	103.7	4.455	0.043	0.050	0.907	0.058	0.061	-999	1	0	-999	0
11306302	14.883	1	17	5134.3	95.4	88.7	4.529	0.035	0.038	0.822	0.047	0.050	0	1	0	-999	0
11306380	15.128	1	17	5475.0	103.7	101.2	4.442	0.050	0.054	0.898	0.064	0.064	-999	1	0	-999	0
11306392	14.522	1	17	5736.9	116.8	116.6	4.076	0.058	0.054	1.056	0.107	0.078	-999	1	0	-999	0
11306461	14.518	1	17	5865.5	113.9	109.8	4.291	0.048	0.050	1.033	0.076	0.078	-999	1	0	-999	0
11306470	15.532	2	17	5733.1	108.1	102.8	4.461	0.041	0.053	0.958	0.058	0.065	-999	1	0	-999	0
11306572	15.918	1	17	5104.8	98.5	91.5	4.555	0.034	0.044	0.803	0.046	0.050	0	1	0	-999	0
11306693	15.305	1	17	5694.8	105.5	102.1	4.436	0.045	0.054	0.957	0.062	0.069	-999	1	0	-999	0
11306764	15.68	4	17	5320.3	119.9	114.5	3.845	0.075	0.074	1.063	0.103	0.097	0	1	0	-999	0
11306782	14.379	1	17	6058.6	114.1	110.9	4.375	0.034	0.043	1.082	0.061	0.075	-999	1	0	-999	0
11306840	15.615	4	17	4798.4	85.5	80.3	4.559	0.030	0.028	0.764	0.039	0.035	6	1	0	-999	0
11306862	15.72	2	17	5520.0	98.3	96.7	4.510	0.036	0.051	0.895	0.050	0.059	-999	1	0	-999	0
11306883	15.586	1	17	5961.6	117.6	112.1	4.187	0.064	0.064	1.115	0.083	0.088	-999	1	0	-999	0
11306896	15.426	1	17	5616.4	108.8	105.3	4.244	0.065	0.065	0.951	0.073	0.069	-999	1	0	-999	0
11306907	15.407	4	17	5509.7	118.6	114.5	3.891	0.064	0.064	1.091	0.083	0.083	-999	1	0	-999	0
11306974	15.09	4	17	5838.7	112.3	108.8	4.180	0.051	0.055	1.063	0.087	0.083	-999	1	0	-999	0
11306994	14.188	10	10	6322.2	129.4	119.8	4.266	0.041	0.040	1.136	0.064	0.070	-999	1	0	-999	0
11307041	14.949	1	17	5662.0	90.8	96.0	4.412	0.033	0.042	1.071	0.050	0.061	-999	1	0	-999	0
11307435	14.608	1	17	6200.0	175.0	197.0	4.417	0.087	0.203	0.997	0.147	0.120	-999	2	-999	-999	1
11307462	15.671	1	17	5752.4	113.7	112.5	4.213	0.061	0.062	1.010	0.083	0.078	-999	1	0	-999	0
11307528	14.229	10	10	6022.3	120.5	117.3	4.409	0.037	0.040	0.949	0.064	0.064	-999	1	0	-999	0
11307564	13.543	0	17	6467.6	138.1	130.6	4.286	0.034	0.036	1.155	0.060	0.067	1	1	0	-999	0
11307602	13.204	0	17	6530.7	130.1	139.1	4.236	0.031	0.034	1.305	0.062	0.062	-999	1	0	-999	0
11307659	14.435	1	17	6100.5	128.2	104.8	4.116	0.037	0.041	1.225	0.066	0.095	-999	1	0	-999	0
11307665	12.614	0	17	6588.8	126.5	122.9	4.357	0.028	0.034	1.207	0.045	0.049	-999	1	0	-999	0
11307771	13.645	1	17	5775.9	115.3	111.0	4.235	0.040	0.043	1.025	0.076	0.073	-999	1	0	-999	0
11307783	15.33	1	17	6027.3	121.0	117.7	4.296	0.049	0.050	1.095	0.073	0.081	-999	1	0	-999	0
11307788	15.572	4	17	5240.1	101.1	96.8	4.546	0.030	0.041	0.833	0.042	0.054	0	1	0	-999	0
11307847	14.608	0	17	5707.6	100.4	87.9	4.112	0.032	0.027	0.781	0.039	0.029	2	1	0	-999	0
11308067	14.898	1	17	6153.1	125.7	114.5	4.121	0.042	0.044	1.240	0.065	0.092	-999	1	0	-999	0
11308086	13.964	1	17	6271.5	123.9	117.5	4.138	0.042	0.045	1.138	0.066	0.084	8	1	0	-999	0
11308093	15.039	1	17	5768.7	120.9	110.2	3.896	0.056	0.051	1.181	0.077	0.077	-999	1	0	-999	0
11308133	13.853	1	17	5798.9	122.2	111.1	4.045	0.058	0.043	1.097	0.129	0.077	-999	1	0	-999	0
11308186	14.786	1	17	5807.5	123.5	114.1	3.763	0.043	0.042	1.323	0.070	0.073	-999	1	0	-999	0
11308238	15.833	1	17	5772.5	113.4	109.1	4.322	0.066	0.066	0.993	0.075	0.076	-999	1	0	-999	0
11308284	14.883	1	17	5734.0	117.5	113.7	3.936	0.048	0.044	1.136	0.073	0.072	-999	1	0	-999	0
11308321	14.426	1	17	5806.2	114.4	110.1	4.337	0.044	0.045	1.002	0.076	0.076	-999	1	0	-999	0
11308331	13.961	1	17	6235.9	120.8	119.5	4.403	0.033	0.039	1.006	0.055	0.063	-999	1	0	-999	0
11308366	15.018	1	17	6023.5	114.8	115.3	3.972	0.053	0.058	1.254	0.119	0.094	-999	1	0	-999	0
11308368	15.724	1	17	5883.8	110.5	110.0	4.133	0.059	0.063	1.105	0.096	0.088	-999	1	0	-999	0
11308380	15.392	1	17	6220.8	117.5	110.7	4.365	0.036	0.046	1.133	0.057	0.069	-999	1	0	-999	0
11308439	15.262	1	3	5550.9	119.8	118.7	3.714	0.047	0.049	1.323	0.080	0.089	1	1	0	-999	0
11308457	12.374	0	17	7463.6	169.4	172.8	4.184	0.033	0.034	1.532	0.080	0.075	-999	2	0	-999	0
11308489	15.339	1	17	5892.3	109.3	102.1	4.514	0.023	0.030	0.938	0.040	0.048	-999	1	0	-999	0
11308499	15.707	1	17	6002.0	109.3	115.1	4.021	0.057	0.061	1.181	0.108	0.083	2	1	0	0	0
11308564	13.639	1	17	5466.0	112.9	99.2	4.258	0.066	0.069	0.889	0.063	0.050	0	1	-999	-999	0
11308573	15.937	2	17	5397.9	108.1	101.3	4.459	0.055	0.060	0.878	0.061	0.060	-999	1	0	-999	0
11308578	14.31	4	17	4941.1	87.2	82.0	3.102	0.110	0.119	1.438	0.219	0.252	2	2	0	-999	0
11308587	14.824	1	17	4805.8	88.6	80.2	4.585	0.024	0.027	0.751	0.034	0.039	6	1	0	-999	0
11308649	15.372	1	17	5465.2	113.6	106.9	4.410	0.052	0.051	0.895	0.069	0.062	-999	1	0	-999	0
11308669	15.481	1	17	5901.1	117.6	114.3	4.316	0.058	0.059	1.041	0.075	0.079	-999	1	0	-999	0
11308712	15.383	4	17	5296.5	103.6	97.4	4.512	0.037	0.046	0.855	0.050	0.057	-999	1	0	-999	0
11308764	11.556	0	17	5330.4	122.7	103.7	4.040	0.076	0.064	0.980	0.074	0.064	1	1	-999	-999	0
11308785	15.382	1	17	5949.9	108.7	114.5	4.070	0.057	0.067	1.171	0.098	0.097	-999	1	0	-999	0
11308802	15.481	1	3	5766.8	108.3	102.6	4.538	0.023	0.030	0.900	0.040	0.046	-999	1	0	-999	0
11308818	15.819	1	17	5815.4	117.4	113.6	4.215	0.061	0.062	1.038	0.085	0.081	-999	1	0	-999	0
11308876	15.146	1	17	6053.5	114.9	110.3	4.036	0.050	0.061	1.250	0.084	0.109	-999	1	0	-999	0
11308901	14.916	1	17	5872.4	119.1	118.8	4.061	0.053	0.056	1.129	0.116	0.085	0	1	0	-999	0
11308999	15.364	1	17	5920.4	124.5	121.6	4.340	0.051	0.054	1.043	0.075	0.080	-999	1	0	-999	0
11309089	13.606	3	16	5935.0	129.5	122.0	3.945	0.040	0.037	0.959	0.062	0.053	-999	1	0	-999	0
11309209	13.974	1	17	6292.1	125.5	119.5	3.956	0.032	0.042	1.413	0.069	0.120	-999	1	0	-999	0
11309244	12.898	0	17	6053.3	116.0	106.3	4.127	0.068	0.064	1.188	0.083	0.097	-999	1	-999	-999	0
11309346	13.32	1	17	5083.0	179.0	179.0	4.555	0.058	0.058	0.748	0.090	0.065	2	2	-999	-999	1
11309388	15.507	2	17	5562.1	127.9	151.8	4.482	0.033	0.044	0.917	0.057	0.068	-999	1	0	-999	0
11309500	13.778	3	16	6206.9	131.7	119.2	3.518	0.046	0.037	1.700	0.085	0.068	-999	1	0	-999	0
11312673	15.443	1	17	5110.7	98.2	91.6	4.557	0.027	0.036	0.808	0.039	0.050	0	1	0	-999	0
11312702	14.732	1	17	5579.6	93.2	89.4	4.466	0.025	0.035	1.013	0.043	0.057	0	1	0	-999	0
11336418	12.999	1	17	5246.0	72.6	70.1	4.278	0.042	0.052	0.865	0.026	0.023	1	1	-999	-999	0
11336508	15.528	2	3	5915.0	116.2	112.3	4.281	0.148	0.212	1.056	0.125	0.096	-999	1	-999	-999	0
11336572	15.272	1	17	5998.7	125.1	121.4	3.795	0.074	0.068	1.364	0.153	0.089	-999	1	0	-999	0
11336577	15.455	1	17	5203.4	105.6	105.2	4.604	0.021	0.030	0.764	0.037	0.044	0	1	0	-999	0
11336587	15.075	1	17	5586.2	112.9	107.3	4.081	0.116	0.113	0.993	0.089	0.081	-999	1	-999	-999	0
11336614	11.461	0	17	6722.8	138.6	149.8	4.215	0.030	0.028	1.328	0.062	0.047	1	1	0	-999	0
11336621	15.223	1	17	5481.7	114.8	112.8	3.900	0.045	0.045	1.111	0.066	0.067	-999	1	0	-999	0
11336663	15.899	1	17	4967.2	83.4	81.0	4.450	0.031	0.030	0.819	0.026	0.023	0	1	1	-999	0
11336707	14.804	1	17	4919.3	85.6	81.3	4.482	0.032	0.027	0.803	0.031	0.026	3	1	1	-999	0
11336711	15.506	2	3	5843.8	114.9	111.3	4.284	0.059	0.059	1.027	0.077	0.078	-999	1	0	-999	0
11336814	15.433	1	3	5754.5	111.2	106.4	4.304	0.058	0.058	0.989	0.075	0.075	-999	1	0	-999	0
11336849	15.602	1	17	5284.6	100.8	91.5	4.476	0.048	0.047	0.854	0.057	0.053	1	1	0	-999	0
11336853	14.209	1	17	5843.2	113.1	109.2	4.298	0.044	0.046	1.022	0.075	0.076	-999	1	0	-999	0
11336883	12.32	0	17	6600.6	124.3	129.3	4.265	0.024	0.027	1.355	0.051	0.052	1	1	0	0	0
11336909	15.225	1	17	5783.3	116.0	110.8	4.045	0.066	0.060	1.092	0.113	0.080	-999	1	0	-999	0
11336916	15.54	1	17	5466.0	104.1	100.3	4.453	0.050	0.057	0.896	0.062	0.064	-999	1	0	-999	0
11336923	13.814	1	17	6396.4	127.8	130.8	4.095	0.034	0.037	1.336	0.065	0.065	-999	1	0	-999	0
11337012	15.355	1	17	5451.4	118.0	112.7	3.839	0.052	0.052	0.928	0.065	0.063	-999	1	0	1	0
11337052	15.316	1	17	5368.3	97.5	82.4	4.313	0.045	0.042	0.874	0.054	0.040	-999	1	0	-999	0
11337108	14.811	1	17	5934.5	109.9	108.4	4.157	0.044	0.048	1.122	0.079	0.090	-999	1	0	-999	0
11337297	14.996	1	17	5607.9	101.5	100.1	4.458	0.038	0.048	0.932	0.059	0.067	-999	1	0	-999	0
11337372	15.28	4	17	5417.3	99.4	98.3	4.458	0.041	0.047	0.931	0.057	0.061	0	1	0	0	0
11337453	15.697	2	3	5424.4	98.1	93.1	4.572	0.023	0.034	0.830	0.040	0.048	-999	1	0	-999	0
11337459	15.642	2	17	5505.0	165.0	148.0	4.465	0.130	0.143	0.751	0.113	0.052	-999	2	-999	-999	1
11337538	11.748	0	17	5560.7	118.2	112.9	3.928	0.036	0.036	0.960	0.059	0.055	-999	1	0	-999	0
11337566	15.642	0	17	6519.8	130.4	125.0	3.932	0.030	0.030	1.489	0.075	0.071	2	1	0	0	0
11337572	13.155	0	17	6028.9	119.1	115.4	4.224	0.038	0.040	1.096	0.071	0.076	1	1	0	-999	0
11337581	15.19	1	17	4836.4	86.7	78.8	4.574	0.026	0.028	0.762	0.037	0.039	1	1	0	-999	0
11337634	15.061	1	17	5830.0	111.5	106.8	4.291	0.051	0.053	1.020	0.076	0.077	-999	1	0	-999	0
11337680	14.647	1	17	6142.3	117.0	114.8	4.247	0.042	0.042	1.119	0.068	0.073	-999	1	0	-999	0
11337725	13.982	1	17	4825.9	84.8	75.3	4.583	0.023	0.027	0.755	0.035	0.039	0	1	0	-999	0
11337734	14.902	1	17	5090.8	106.8	95.6	3.660	0.057	0.074	1.175	0.121	0.157	0	1	0	-999	0
11337773	14.019	1	17	5015.1	106.4	94.0	3.718	0.051	0.063	1.027	0.109	0.114	0	1	0	-999	0
11337801	14.986	1	17	5766.2	110.2	107.8	4.225	0.055	0.056	1.013	0.081	0.077	-999	1	0	-999	0
11337811	14.318	1	17	5972.8	101.0	109.8	4.066	0.038	0.055	1.193	0.088	0.102	-999	1	0	-999	0
11337825	15.738	1	17	5121.3	94.3	85.9	4.506	0.043	0.041	0.821	0.050	0.045	1	1	0	-999	0
11337831	15.978	2	17	4784.7	85.8	80.6	4.562	0.031	0.030	0.760	0.038	0.035	1	1	0	-999	0
11337833	14.739	1	17	5637.5	111.0	100.2	4.361	0.048	0.042	0.838	0.064	0.051	-999	1	0	0	0
11337847	12.29	0	17	5716.2	118.9	115.1	3.838	0.033	0.033	1.017	0.059	0.052	-999	1	0	-999	0
11337859	15.122	1	17	5955.7	117.1	108.9	4.268	0.050	0.053	1.077	0.075	0.080	-999	1	0	-999	0
11337923	11.359	0	17	6302.2	133.0	128.7	4.157	0.039	0.038	1.029	0.084	0.071	-999	1	0	-999	0
11337944	15.49	6	13	6078.1	112.3	109.3	4.361	0.048	0.057	1.089	0.066	0.074	-999	1	0	-999	0
11338002	15.174	4	17	5696.3	99.9	94.6	4.487	0.030	0.042	0.942	0.048	0.060	-999	1	0	-999	0
11338056	14.712	1	17	4956.7	87.7	82.8	4.586	0.024	0.029	0.752	0.035	0.040	1	1	0	1	0
11338064	15.089	1	17	5864.6	110.7	108.0	4.346	0.050	0.053	1.021	0.074	0.077	-999	1	0	-999	0
11338089	14.871	1	17	5724.8	114.2	109.2	4.014	0.057	0.047	1.080	0.087	0.073	-999	1	0	-999	0
11338091	11.097	0	17	6293.4	124.7	127.7	3.903	0.047	0.037	1.286	0.133	0.064	1	1	0	1	0
11338099	15.519	1	17	5554.9	98.2	96.7	4.488	0.037	0.050	0.913	0.052	0.062	-999	1	0	-999	0
11338102	15.825	2	17	5266.1	114.7	109.3	3.834	0.070	0.071	1.052	0.101	0.098	-999	1	0	-999	0
11338111	15.702	1	17	5054.7	88.5	84.2	4.611	0.022	0.029	0.739	0.038	0.042	0	1	0	-999	0
11338113	14.654	1	17	5599.3	96.3	94.9	4.486	0.031	0.042	0.925	0.050	0.062	-999	1	0	-999	0
11338121	15.192	1	17	4365.4	78.7	79.3	4.649	0.016	0.019	0.647	0.021	0.022	1	1	0	-999	0
11338131	15.971	2	17	4902.6	86.1	80.9	4.642	0.022	0.026	0.686	0.035	0.036	0	1	0	-999	0
11338199	13.917	1	17	6003.5	127.9	138.1	4.052	0.033	0.048	1.231	0.073	0.128	-999	1	0	-999	0
11338234	13.166	0	17	5758.4	113.9	107.0	4.038	0.058	0.041	1.080	0.127	0.075	-999	1	0	-999	0
11338287	15.8	1	17	5547.9	115.9	125.6	4.429	0.050	0.060	0.917	0.068	0.070	-999	1	0	-999	0
11338305	13.994	1	17	5966.1	113.7	103.6	4.022	0.029	0.046	1.350	0.055	0.123	-999	1	0	-999	0
11338306	13.478	0	17	5490.6	102.3	95.8	4.434	0.043	0.039	0.842	0.063	0.055	-999	1	0	-999	0
11338358	14.344	1	17	6137.6	195.7	155.8	3.942	0.035	0.046	1.376	0.082	0.152	-999	1	0	-999	0
11338364	13.46	0	17	5666.6	113.8	109.1	4.048	0.039	0.037	0.887	0.061	0.051	-999	1	0	-999	0
11338399	15.575	2	3	5840.6	136.4	182.0	4.144	0.045	0.049	1.076	0.108	0.105	-999	1	0	-999	0
11338438	13.493	4	17	4473.9	86.5	81.4	4.640	0.024	0.027	0.660	0.035	0.034	2	3	-999	-999	0
11338530	14.207	1	17	5631.0	106.2	104.6	4.388	0.044	0.046	0.941	0.072	0.070	-999	1	0	-999	0
11338569	14.917	1	17	5821.2	111.5	109.1	4.133	0.116	0.121	1.073	0.104	0.092	-999	1	-999	-999	0
11338612	15.442	1	17	5755.9	104.2	101.5	4.431	0.042	0.052	0.974	0.061	0.070	1	1	0	-999	0
11338623	15.598	1	17	4715.2	82.0	78.2	4.564	0.029	0.024	0.753	0.036	0.031	1	1	0	-999	0
11338698	15.059	1	17	5523.7	105.4	104.4	4.417	0.047	0.050	0.911	0.068	0.067	-999	1	0	-999	0
11338773	15.378	1	3	5996.8	112.5	110.7	4.186	0.052	0.056	1.132	0.078	0.088	-999	1	0	-999	0
11338847	13.12	0	1	4849.3	81.8	81.3	2.434	0.160	0.072	1.210	0.503	0.269	2	2	0	-999	0
11338851	13.874	2	17	5954.9	116.9	108.4	4.240	0.038	0.043	1.089	0.073	0.083	-999	1	0	-999	0
11338918	13.714	1	17	5051.3	85.1	79.6	4.553	0.023	0.033	0.844	0.035	0.046	1	1	0	-1	0
11338942	13.489	0	17	6054.2	124.3	120.0	3.970	0.039	0.037	0.978	0.064	0.055	-999	1	0	-999	0
11338963	15.137	1	17	5805.8	112.1	107.1	4.285	0.045	0.045	1.125	0.060	0.067	-999	1	0	-999	0
11339102	15.278	1	17	5420.5	114.0	111.7	3.627	0.057	0.059	1.416	0.104	0.116	-999	1	0	-999	0
11339121	15.485	1	17	5725.9	112.3	109.6	4.075	0.064	0.063	1.053	0.097	0.078	-999	1	0	-999	0
11339214	13.952	1	17	5329.0	175.0	143.0	4.295	0.220	0.220	0.909	0.076	0.069	1	2	-999	-999	1
11339222	15.368	1	17	5853.8	121.5	116.4	4.060	0.055	0.055	0.899	0.062	0.055	-999	1	0	-999	0
11339246	15.456	1	17	5753.3	114.0	111.7	3.888	0.063	0.059	1.182	0.081	0.082	-999	1	0	-999	0
11339249	15.59	2	17	5778.5	109.6	107.6	4.118	0.064	0.070	1.060	0.100	0.082	-999	1	0	-999	0
11339345	13.293	0	17	6197.5	125.9	122.2	4.245	0.041	0.041	0.967	0.068	0.063	-999	1	0	-999	0
11339421	15.551	1	17	4992.3	90.8	82.8	4.548	0.034	0.031	0.771	0.042	0.039	1	1	0	-999	0
11339456	14.851	1	17	5821.3	112.6	108.4	4.307	0.047	0.048	1.012	0.075	0.076	-999	1	0	-999	0
11339509	15.999	0	17	4985.9	99.7	89.2	3.642	0.051	0.070	1.194	0.121	0.158	2	1	0	-999	0
11339561	15.237	1	17	5887.8	115.8	110.0	4.267	0.049	0.050	1.171	0.061	0.071	-999	1	0	-999	0
11339859	15.869	4	17	5086.8	87.5	88.3	4.413	0.048	0.051	0.837	0.031	0.030	0	1	1	-999	0
11339888	15.895	1	17	5449.9	108.4	101.2	4.154	0.072	0.071	0.922	0.064	0.057	-999	1	0	-999	0
11339898	15.292	1	17	5174.1	94.6	87.0	4.516	0.038	0.040	0.831	0.049	0.051	0	1	0	-999	0
11339969	15.203	1	17	5528.0	98.0	98.4	4.448	0.046	0.053	0.912	0.062	0.066	-999	1	0	-999	0
11339973	15.886	4	17	5249.2	93.2	82.9	4.418	0.053	0.045	0.847	0.053	0.039	0	1	0	-999	0
11340000	14.641	1	17	5773.2	116.4	113.7	3.989	0.057	0.046	1.115	0.097	0.075	-999	1	0	-999	0
11340043	14.813	1	17	5758.4	121.6	113.4	3.666	0.054	0.052	1.425	0.091	0.088	-999	1	0	-999	0
11340058	15.827	2	17	5253.2	98.8	93.4	4.526	0.037	0.047	0.841	0.048	0.055	-999	1	0	-999	0
11340082	13.972	1	17	4991.3	102.9	91.8	3.605	0.052	0.070	1.243	0.128	0.173	0	1	0	-999	0
11340104	13.831	2	17	5886.4	117.1	113.5	4.092	0.043	0.040	0.965	0.072	0.062	-999	1	0	-999	0
11340105	15.877	2	17	5776.9	107.4	105.3	4.439	0.048	0.061	0.974	0.062	0.069	-999	1	0	-999	0
11340173	15.383	1	17	5585.3	117.3	111.4	4.059	0.060	0.055	0.993	0.071	0.065	-999	1	0	-999	0
11340197	15.177	1	3	5081.6	98.7	92.6	4.589	0.037	0.048	0.762	0.058	0.057	0	1	-999	-999	0
11340204	15.742	1	17	5092.6	85.5	80.1	4.446	0.039	0.032	0.825	0.040	0.030	1	1	0	-999	0
11340242	15.849	2	17	5208.7	91.5	83.1	4.430	0.047	0.039	0.840	0.051	0.037	0	1	0	-999	0
11340255	14.937	1	17	5063.1	86.9	77.8	4.487	0.037	0.028	0.814	0.048	0.036	1	1	0	-999	0
11340382	13.909	1	17	5296.2	90.3	81.2	4.222	0.103	0.107	0.885	0.048	0.036	0	1	-999	-999	0
11340427	15.86	1	17	5438.8	106.4	101.0	4.434	0.055	0.057	0.889	0.064	0.062	-999	1	0	-999	0
11340576	14.752	1	17	5743.2	116.6	111.6	4.024	0.059	0.046	1.082	0.103	0.074	-999	1	0	-999	0
11340584	15.468	4	17	5541.6	111.3	104.0	4.373	0.057	0.052	0.875	0.067	0.056	-999	1	0	-999	0
11340604	15.483	1	3	5919.9	111.1	114.0	4.034	0.088	0.096	1.170	0.109	0.098	-999	1	0	-999	0
11340620	13.889	2	17	5978.3	124.9	114.1	3.868	0.036	0.035	1.146	0.065	0.063	-999	1	0	-999	0
11340630	15.261	1	17	5954.2	116.4	114.7	3.937	0.071	0.067	1.236	0.127	0.090	-999	1	0	-999	0
11340663	15.75	1	17	5942.3	107.9	112.1	4.066	0.074	0.086	1.166	0.103	0.097	-999	1	0	-999	0
11340713	13.468	0	17	6981.3	150.2	146.8	3.883	0.042	0.043	1.705	0.089	0.094	5	2	0	-999	0
11340743	13.44	0	17	6051.9	115.7	99.1	4.098	0.038	0.043	1.218	0.066	0.102	-999	1	0	-999	0
11340789	12.869	0	17	6378.1	138.2	120.7	4.111	0.032	0.036	1.290	0.055	0.062	-999	1	0	-999	0
11340855	14.307	1	17	5822.6	106.2	105.7	4.174	0.042	0.048	1.059	0.086	0.082	-999	1	0	-999	0
11340905	12.953	0	17	5952.7	113.3	111.8	4.379	0.034	0.041	1.047	0.069	0.078	-999	1	0	-999	0
11340971	14.697	1	17	6086.9	118.7	107.4	4.162	0.050	0.047	1.184	0.068	0.090	-999	1	0	-999	0
11340972	13.597	0	17	5946.3	111.1	109.0	4.348	0.040	0.043	1.050	0.073	0.078	-999	1	0	-999	0
11341000	15.644	1	17	5418.9	125.8	127.4	4.388	0.130	0.317	0.853	0.086	0.060	-999	1	-999	-999	0
11341017	15.74	1	17	5718.7	114.5	106.5	4.339	0.065	0.061	0.973	0.075	0.074	-999	1	0	-999	0
11341020	14.021	1	17	5817.6	105.6	101.5	4.218	0.037	0.042	1.090	0.069	0.077	-999	1	0	-999	0
11341064	15.609	1	17	5247.9	97.1	87.5	4.476	0.047	0.045	0.846	0.056	0.050	-999	1	0	-999	0
11341103	15.091	6	13	6004.1	117.2	110.7	4.260	0.048	0.051	1.099	0.074	0.081	-999	1	0	-999	0
11341107	15.107	1	17	5670.1	106.1	102.4	4.374	0.050	0.052	0.953	0.072	0.071	-999	1	0	-999	0
11341164	12.366	0	17	6793.1	144.5	148.3	4.101	0.031	0.031	1.344	0.059	0.049	11	2	0	1	0
11341237	13.69	0	17	5989.5	107.6	110.0	3.994	0.046	0.039	1.203	0.123	0.070	2	1	0	-999	0
11341270	14.723	1	17	6001.7	103.1	110.3	4.054	0.041	0.057	1.217	0.082	0.107	-999	1	0	-999	0
11341314	12.792	0	17	6227.4	107.0	105.5	4.412	0.019	0.029	1.103	0.036	0.051	-999	1	0	-1	0
11341320	15.629	1	17	5791.2	103.2	100.6	4.478	0.033	0.045	0.961	0.051	0.061	-999	1	0	-999	0
11341335	14.588	1	17	5273.0	117.7	112.5	3.793	0.043	0.050	1.117	0.080	0.094	-999	1	0	-999	0
11341417	15.597	1	17	5072.6	93.3	85.7	4.546	0.032	0.037	0.807	0.043	0.048	0	1	0	-999	0
11341446	13.417	0	17	5233.5	86.4	85.9	4.474	0.037	0.039	0.900	0.056	0.055	-999	1	0	-999	0
11341458	15.693	1	17	5468.8	109.4	103.1	4.440	0.089	0.146	0.890	0.066	0.063	-999	1	-999	-999	0
11341459	14.557	1	17	6145.2	111.0	108.8	4.377	0.029	0.041	1.110	0.053	0.073	-999	1	0	-999	0
11341475	15.224	1	17	5940.2	113.3	107.0	4.182	0.049	0.054	1.110	0.081	0.087	-999	1	0	-999	0
11341498	15.119	1	17	5338.8	92.8	84.8	4.573	0.031	0.038	0.760	0.037	0.044	-999	1	0	-999	0
11341501	15.1	1	17	5062.4	89.2	84.8	3.349	0.080	0.094	1.107	0.200	0.201	2	2	0	-999	0
11341514	15.667	2	3	5410.3	113.7	111.0	3.950	0.059	0.059	1.002	0.072	0.073	-999	1	0	-999	0
11341546	16.298	9	9	4108.4	62.2	80.1	4.630	0.023	0.019	0.613	0.017	0.017	0	1	0	-999	0
11341654	15.109	1	17	5051.3	99.4	82.2	3.239	0.094	0.101	1.485	0.236	0.226	0	2	0	-999	0
11341657	16.753	3	5	5110.8	128.9	120.8	3.881	0.576	0.339	0.901	0.312	0.103	0	1	-999	-999	0
11341708	15.78	1	17	4991.0	87.2	81.0	4.540	0.035	0.036	0.795	0.044	0.042	0	1	0	-999	0
11341730	13.833	0	17	5138.1	101.2	86.5	3.522	0.064	0.071	0.964	0.134	0.129	2	3	0	-999	0
11341742	15.186	1	17	5594.9	99.9	99.4	4.434	0.044	0.051	0.930	0.065	0.068	-999	1	0	-999	0
11341773	15.687	1	17	6020.1	118.1	112.5	4.250	0.068	0.068	1.110	0.078	0.083	-999	1	0	-999	0
11341843	12.904	0	17	6352.2	123.4	121.7	4.000	0.030	0.047	1.301	0.056	0.106	-999	1	0	-999	0
11341911	15.656	2	3	5728.3	107.8	103.3	4.409	0.052	0.061	0.969	0.067	0.071	-999	1	0	-999	0
11341920	13.941	1	17	5719.9	104.2	97.1	4.549	0.016	0.025	0.889	0.029	0.041	-999	1	0	-999	0
11341928	15.284	1	17	5722.8	105.6	103.1	4.420	0.043	0.051	0.967	0.065	0.072	-999	1	0	-999	0
11341950	12.347	1	17	5600.5	106.2	105.0	4.408	0.046	0.050	0.932	0.070	0.070	3	1	0	-999	0
11341989	13.619	1	17	6313.1	136.2	162.2	3.906	0.087	0.106	1.338	0.141	0.124	-999	1	-999	-999	0
11342032	12.758	0	17	6203.4	123.6	116.1	4.083	0.032	0.036	1.280	0.058	0.085	9	1	0	-999	0
11342052	15.918	2	2	5163.4	105.2	91.7	3.776	0.072	0.072	0.841	0.073	0.054	0	1	0	-999	0
11342078	15.739	2	17	5802.0	112.8	108.9	4.311	0.067	0.066	1.006	0.076	0.077	-999	1	0	-999	0
11342105	13.516	0	17	6489.2	129.9	124.1	4.221	0.037	0.037	1.108	0.063	0.070	-999	1	0	-999	0
11342127	13.651	1	17	6000.7	113.6	102.6	4.140	0.033	0.036	1.225	0.058	0.085	-999	1	0	-999	0
11342166	16.85	3	5	5149.5	101.0	97.1	4.480	0.065	0.068	0.827	0.048	0.044	0	1	0	-999	0
11342244	15.657	1	17	5817.4	126.1	120.2	4.008	0.071	0.066	0.901	0.064	0.057	-999	1	0	-999	0
11342379	14.617	1	17	5193.4	97.4	88.8	3.370	0.076	0.092	1.154	0.175	0.194	0	2	0	-999	0
11342416	12.476	0	17	6381.2	116.0	119.8	4.335	0.025	0.033	1.213	0.046	0.059	-999	1	0	0	0
11342420	14.78	1	17	5675.0	95.0	93.4	4.508	0.025	0.035	0.923	0.040	0.049	1	1	0	-999	0
11342464	15.756	2	3	5592.4	100.1	97.1	4.494	0.037	0.051	0.916	0.052	0.060	-999	1	0	-999	0
11342473	15.72	1	17	5185.4	95.5	90.4	4.563	0.028	0.039	0.810	0.042	0.052	0	1	0	-999	0
11342503	15.329	1	3	5846.9	114.4	110.5	4.329	0.056	0.054	0.965	0.072	0.068	-999	1	0	-999	0
11342550	15.305	1	17	5690.6	105.5	102.2	4.402	0.049	0.054	0.973	0.066	0.067	-999	1	0	1	0
11342569	15.165	1	17	5667.6	100.1	95.6	4.479	0.033	0.044	0.941	0.051	0.063	-999	1	0	-999	0
11342573	16.169	2	17	5841.2	113.2	109.3	4.091	0.099	0.111	1.103	0.107	0.093	3	1	0	-1	0
11342578	15.545	1	17	4959.0	148.0	148.0	4.510	0.084	0.052	0.786	0.073	0.055	1	2	-999	-999	1
11342588	15.595	2	3	5314.2	100.4	95.2	4.523	0.037	0.049	0.853	0.049	0.057	-999	1	0	-999	0
11342674	15.544	1	17	5681.6	117.1	113.1	4.021	0.077	0.067	1.060	0.087	0.078	-999	1	0	-999	0
11342687	15.877	1	17	5395.7	126.6	106.8	4.463	0.054	0.053	0.880	0.063	0.062	-999	1	0	-999	0
11342709	15.237	1	17	5791.1	110.6	97.0	4.374	0.053	0.047	0.770	0.048	0.038	-999	1	0	-999	0
11342763	15.975	0	17	5650.9	118.9	106.3	3.552	0.028	0.029	1.394	0.061	0.065	2	1	0	-999	0
11342883	13.343	0	17	4755.6	31.2	42.4	4.518	0.010	0.009	0.748	0.011	0.011	2	1	1	-999	0
11342885	12.372	0	17	6570.0	142.0	132.5	3.955	0.064	0.062	1.413	0.092	0.091	-999	1	0	-999	0
11342897	15.752	4	17	5661.9	113.4	108.6	4.257	0.078	0.078	0.965	0.076	0.072	7	1	0	-999	0
11342919	13.737	1	17	5016.4	80.4	73.0	4.512	0.035	0.028	0.807	0.047	0.038	1	1	0	-999	0
11342962	16.497	3	5	4619.3	98.7	92.8	4.572	0.036	0.035	0.739	0.036	0.037	1	1	1	-999	0
11343013	13.934	1	17	6049.5	108.0	100.2	4.111	0.038	0.046	1.160	0.071	0.091	-999	1	0	-999	0
11343105	13.978	1	17	6100.6	120.5	115.7	4.267	0.033	0.043	1.136	0.070	0.080	-999	1	0	-999	0
11343120	15.235	4	17	5826.5	112.5	108.0	4.269	0.052	0.054	1.024	0.077	0.078	-999	1	0	-999	0
11343148	15.464	1	3	5466.4	106.6	98.9	4.361	0.101	0.104	0.897	0.065	0.059	-999	1	-999	-999	0
11343152	14.453	1	17	6027.9	113.0	111.0	4.334	0.042	0.045	1.083	0.071	0.078	-999	1	0	-999	0
11343239	15.805	4	17	5201.1	92.5	87.9	4.567	0.028	0.039	0.807	0.043	0.052	-999	1	0	-999	0
11343294	12.795	0	17	6321.5	142.0	118.6	4.123	0.033	0.036	1.282	0.054	0.064	-999	1	0	-999	0
11343309	14.879	1	17	5798.8	116.9	109.1	4.173	0.045	0.043	0.832	0.055	0.046	-999	1	0	-999	0
11343315	16.387	3	5	4691.8	85.7	81.5	4.634	0.023	0.027	0.683	0.036	0.036	0	1	0	-999	0
11343326	15.765	2	3	5755.8	160.0	136.9	4.217	0.058	0.052	1.012	0.101	0.087	-999	1	0	-999	0
11343348	15.589	2	3	5795.5	130.2	140.3	4.080	0.053	0.062	1.084	0.118	0.094	-999	1	0	-999	0
11343396	15.536	1	17	5729.6	110.0	104.7	4.272	0.057	0.057	0.967	0.072	0.066	-999	1	0	-999	0
11343426	14.295	0	17	5142.9	88.2	80.5	3.345	0.060	0.079	1.300	0.155	0.205	2	2	0	-999	0
11343486	15.736	2	17	5466.0	164.0	164.0	4.456	0.088	0.162	0.892	0.092	0.083	0	2	-999	-999	1
11343523	15.082	1	17	5588.7	106.9	104.6	4.401	0.065	0.071	0.928	0.068	0.067	1	1	0	-999	0
11343643	14.621	1	17	5228.0	88.3	84.7	4.545	0.033	0.025	0.727	0.042	0.031	0	1	0	-999	0
11347515	15.373	1	17	5801.2	105.4	103.6	4.444	0.036	0.047	0.983	0.056	0.069	-999	1	0	-999	0
11347582	13.415	0	17	5577.5	108.5	99.3	4.124	0.038	0.036	0.848	0.057	0.047	-999	1	0	-999	0
11347657	15.426	8	13	6172.0	111.8	108.9	4.384	0.035	0.046	1.107	0.057	0.068	-999	1	0	-999	0
11347684	13.19	0	17	6171.9	140.1	116.4	3.775	0.033	0.029	1.299	0.066	0.051	2	1	0	-999	0
11347716	15.238	1	17	5004.7	88.6	80.5	4.536	0.034	0.033	0.799	0.045	0.043	0	1	0	-999	0
11347735	14.181	1	17	6259.6	123.6	126.7	3.984	0.050	0.041	1.175	0.108	0.065	6	1	0	-999	0
11347746	15.433	1	3	5152.4	93.5	85.9	4.515	0.039	0.039	0.827	0.049	0.050	0	1	0	-999	0
11347750	15.273	1	17	5742.1	116.9	112.3	4.119	0.053	0.050	0.971	0.076	0.065	-999	1	0	-999	0
11347754	15.72	1	17	5377.8	102.3	96.8	4.473	0.047	0.052	0.874	0.059	0.059	-999	1	0	-999	0
11347789	13.177	0	17	5920.3	122.3	115.9	4.355	0.042	0.041	0.872	0.065	0.056	-999	1	0	-999	0
11347792	12.663	0	17	5485.9	120.4	114.5	3.509	0.030	0.033	1.502	0.068	0.076	-999	1	0	-999	0
11347828	16.099	9	9	4078.1	70.5	78.8	4.632	0.019	0.016	0.608	0.014	0.015	0	1	0	-999	0
11347859	15.067	1	17	5647.3	112.6	108.1	3.988	0.047	0.042	1.070	0.069	0.064	-999	1	0	-999	0
11347968	13.987	1	17	5520.8	89.5	90.3	4.498	0.023	0.033	0.952	0.041	0.052	-999	1	0	-999	0
11347999	15.187	1	17	5652.4	96.7	93.4	4.459	0.026	0.035	1.034	0.045	0.056	-999	1	0	-999	0
11348010	15.688	1	17	5620.2	108.5	106.8	4.361	0.054	0.055	1.005	0.066	0.067	-999	1	0	-999	0
11348086	12.879	0	17	5994.7	109.5	109.8	4.347	0.036	0.040	1.087	0.068	0.071	7	1	0	-1	0
11348236	15.263	1	17	5187.0	82.9	74.3	4.426	0.025	0.022	0.791	0.026	0.021	1	1	0	-999	0
11348323	15.726	1	17	5620.3	97.7	93.4	4.485	0.032	0.044	0.965	0.050	0.053	-999	1	0	-999	0
11348435	15.307	1	17	4885.4	82.8	78.4	4.529	0.033	0.025	0.784	0.042	0.033	1	1	0	-999	0
11348529	15.564	1	17	5804.2	113.5	110.3	4.276	0.056	0.057	1.013	0.078	0.077	-999	1	0	-999	0
11348598	13.462	0	17	6306.8	126.3	121.0	4.196	0.037	0.037	1.185	0.058	0.076	-999	1	0	-999	0
11348610	15.491	1	17	5287.9	91.9	87.8	4.583	0.021	0.032	0.806	0.032	0.039	0	1	0	1	0
11348796	15.554	1	17	4939.6	86.1	85.9	4.604	0.026	0.026	0.695	0.033	0.030	1	1	0	-999	0
11348797	15.249	1	17	6070.5	109.3	106.2	4.402	0.033	0.044	1.071	0.055	0.068	-999	1	0	-999	0
11348838	16.178	0	17	6493.7	133.3	131.3	3.472	0.083	0.052	1.901	0.172	0.098	2	2	0	-999	0
11348849	15.292	1	17	5710.1	102.1	99.4	4.452	0.037	0.047	0.959	0.057	0.068	-999	1	0	-999	0
11348884	15.254	1	17	5244.7	118.9	114.1	3.866	0.045	0.048	1.015	0.070	0.072	0	1	0	-999	0
11348928	15.52	2	17	5630.2	103.5	100.4	4.439	0.046	0.055	0.939	0.063	0.068	-999	1	0	-999	0
11348988	13.202	0	17	5645.2	97.1	96.0	4.470	0.031	0.038	0.942	0.052	0.060	-999	1	0	-999	0
11349011	15.062	4	17	4675.6	81.6	74.3	4.598	0.022	0.024	0.726	0.031	0.033	10	1	0	-999	0
11349012	11.469	0	17	6927.9	137.8	149.8	4.062	0.034	0.033	1.515	0.082	0.076	-999	2	0	-999	0
11349024	14.273	1	17	5940.0	122.2	116.5	4.162	0.048	0.046	0.953	0.073	0.063	-999	1	0	-999	0
11349051	15.102	1	17	5371.8	95.2	94.1	4.527	0.030	0.043	0.866	0.044	0.058	-999	1	0	-999	0
11349072	13.843	1	17	5834.5	117.9	113.1	4.123	0.043	0.040	0.962	0.074	0.064	-999	1	0	-999	0
11349080	15.869	4	17	5616.7	100.6	96.8	4.484	0.038	0.051	0.924	0.054	0.061	-999	1	0	-999	0
11349111	13.637	1	17	6612.1	133.1	135.4	4.077	0.034	0.033	1.428	0.070	0.062	6	1	0	-999	0
11349235	14.477	1	17	5782.5	117.4	110.9	3.833	0.044	0.042	1.244	0.067	0.073	-999	1	0	-999	0
11349248	15.517	2	15	5829.7	112.6	108.5	4.173	0.057	0.061	1.062	0.090	0.084	-999	1	0	-999	0
11349265	14.715	1	17	5493.4	88.8	80.1	4.261	0.031	0.029	0.813	0.034	0.026	-999	1	0	-999	0
11349323	13.621	1	2	4283.3	98.0	85.6	1.902	0.152	0.155	1.339	0.470	0.360	2	2	0	-999	0
11349480	15.264	1	17	5211.8	96.9	86.3	4.474	0.045	0.040	0.839	0.056	0.047	-999	1	0	-999	0
11349523	15.174	1	17	5632.3	115.1	106.6	3.829	0.050	0.050	1.199	0.073	0.080	-999	1	0	-999	0
11349569	14.154	1	17	4924.2	86.3	79.6	4.563	0.028	0.026	0.754	0.040	0.036	0	1	0	-999	0
11349578	14.176	1	17	5834.2	113.0	115.3	3.926	0.041	0.039	1.145	0.067	0.065	-999	1	0	-999	0
11349613	15.45	1	3	6167.0	116.6	113.1	4.324	0.051	0.058	1.136	0.067	0.077	-999	1	0	-999	0
11349649	13.462	0	17	5704.1	97.3	97.0	4.453	0.032	0.038	0.958	0.056	0.062	-999	1	0	-999	0
11349665	15.448	1	17	4538.9	95.2	85.7	4.569	0.029	0.029	0.736	0.031	0.030	1	1	-999	-999	0
11349678	15.869	4	17	5486.8	114.2	109.3	3.966	0.073	0.070	1.018	0.080	0.078	-999	1	0	-999	0
11349682	11.671	0	1	7891.9	186.2	176.4	4.256	0.025	0.029	1.614	0.063	0.072	-999	2	0	-999	0
11349692	15.356	4	17	5579.1	109.0	105.1	4.286	0.054	0.054	0.931	0.070	0.066	-999	1	0	-999	0
11349707	15.582	2	17	5940.0	113.0	111.1	4.150	0.064	0.065	1.066	0.092	0.078	-999	1	0	-999	0
11349716	14.958	1	17	5788.7	117.2	111.6	4.038	0.062	0.052	1.096	0.119	0.079	-999	1	0	-999	0
11349727	15.272	1	17	5690.5	101.0	96.1	4.485	0.031	0.043	0.942	0.049	0.061	-999	1	0	-999	0
11349736	15.552	2	3	5637.9	110.4	107.1	4.237	0.058	0.059	0.959	0.074	0.070	-999	1	0	-999	0
11349851	15.458	1	3	5756.0	104.3	99.0	4.535	0.025	0.032	0.902	0.042	0.047	-999	1	0	-999	0
11349868	15.669	2	17	5731.6	114.0	111.2	3.981	0.082	0.072	1.105	0.093	0.082	-999	1	0	-999	0
11349888	15.607	1	17	5888.1	113.6	109.1	4.265	0.063	0.063	1.050	0.078	0.080	-999	1	0	-999	0
11349939	15.199	4	17	5417.6	97.1	94.5	4.535	0.027	0.041	0.870	0.041	0.057	-999	1	0	-999	0
11350057	12.977	0	17	6570.0	132.1	127.3	3.845	0.030	0.029	1.609	0.076	0.070	2	1	0	-999	0
11350118	15.675	1	17	4382.1	78.1	73.4	4.624	0.020	0.020	0.676	0.026	0.024	1	1	0	1	0
11350150	15.985	2	17	5966.9	132.0	125.9	4.221	0.083	0.081	1.110	0.084	0.083	-999	1	0	-999	0
11350169	13.202	0	17	6293.9	115.3	115.4	4.368	0.028	0.036	1.115	0.050	0.065	-999	1	0	-999	0
11350196	15.649	2	3	5235.0	118.1	110.2	3.697	0.073	0.082	1.223	0.127	0.137	1	1	0	-999	0
11350232	15.202	1	3	5503.7	114.2	109.3	4.013	0.050	0.048	0.993	0.067	0.067	-999	1	0	-999	0
11350245	15.435	1	17	5882.2	108.8	106.6	4.385	0.048	0.056	1.021	0.067	0.075	-999	1	0	-999	0
11350364	15.329	1	17	5970.0	161.0	179.0	4.521	0.046	0.184	0.996	0.121	0.121	-999	2	-999	-999	1
11350389	11.903	1	17	5044.2	104.0	97.5	4.520	0.057	0.066	0.801	0.046	0.045	3	1	-999	-1	0
11350459	15.16	4	17	6468.0	180.0	248.0	4.363	0.067	0.216	1.313	0.167	0.204	-999	2	-999	-999	1
11350468	15.81	2	17	5744.3	105.5	103.0	4.441	0.045	0.057	0.967	0.060	0.068	-999	1	0	-999	0
11350488	14.532	10	10	6079.0	212.0	233.0	4.291	0.180	0.180	0.980	0.153	0.125	-999	2	-999	-999	1
11350500	15.323	1	17	5857.7	104.8	101.3	4.458	0.031	0.043	0.989	0.050	0.064	-999	1	0	-999	0
11350511	15.895	2	17	5739.5	120.1	115.7	4.097	0.079	0.079	0.987	0.080	0.071	-999	1	0	-999	0
11350582	15.62	2	17	5720.8	110.0	105.2	4.254	0.065	0.065	0.987	0.077	0.074	-999	1	0	-999	0
11350606	15.068	4	17	5820.0	118.0	110.8	4.241	0.052	0.050	0.843	0.060	0.049	-999	1	0	-999	0
11350608	13.593	1	17	5181.0	79.7	82.0	4.541	0.027	0.018	0.713	0.037	0.024	1	1	0	-999	0
11350643	14.898	1	17	5697.0	111.6	106.0	4.201	0.049	0.048	0.982	0.075	0.068	-999	1	0	-999	0
11350655	15.015	1	17	5573.5	108.8	104.5	4.182	0.049	0.048	0.948	0.072	0.066	-999	1	0	-999	0
11350707	15.157	1	17	5559.6	119.1	111.9	4.018	0.052	0.048	1.012	0.070	0.069	-999	1	0	-999	0
11350865	15.477	1	17	6173.5	124.7	114.8	4.051	0.066	0.069	1.287	0.082	0.102	-999	1	0	-999	0
11350888	15.648	2	3	6240.7	151.9	141.3	4.235	0.070	0.072	1.187	0.072	0.081	-999	1	0	-999	0
11351119	15.43	1	17	5241.6	95.7	90.5	4.527	0.035	0.043	0.841	0.047	0.055	6	1	0	-999	0
11351130	15.633	2	3	5845.1	111.1	108.2	4.287	0.076	0.075	1.028	0.078	0.079	-999	1	0	-999	0
11351200	15.561	1	17	5545.1	104.0	101.7	4.394	0.062	0.062	0.916	0.068	0.066	1	1	0	-999	0
11351205	15.283	4	17	5920.6	108.6	106.5	4.366	0.051	0.058	1.037	0.069	0.076	-999	1	0	-999	0
11351249	15.559	2	3	5545.6	99.0	97.9	4.440	0.049	0.056	0.916	0.063	0.066	-999	1	0	-999	0
11351268	15.891	2	17	5186.0	94.1	88.7	4.533	0.037	0.045	0.827	0.047	0.052	6	1	0	-999	0
11351281	12.962	0	17	6339.2	124.2	116.0	3.862	0.037	0.051	1.458	0.077	0.146	1	1	0	-999	0
11351299	15.901	2	17	5385.0	86.0	84.3	4.493	0.030	0.044	0.975	0.043	0.050	-999	1	0	-999	0
11351396	13.768	1	17	6259.4	131.5	130.5	4.216	0.029	0.044	1.228	0.055	0.072	-999	1	0	-999	0
11351399	14.532	0	17	6120.1	134.4	114.9	4.136	0.025	0.040	1.269	0.052	0.080	2	1	0	-999	0
11351454	15.429	4	17	5830.2	103.7	101.9	4.380	0.047	0.056	1.068	0.061	0.068	-999	1	0	1	0
11351466	13.627	1	17	6279.5	102.5	117.9	4.325	0.021	0.031	1.266	0.043	0.054	-999	1	0	-999	0
11351493	14.505	1	17	5882.9	111.9	104.4	4.212	0.043	0.046	1.070	0.077	0.083	-999	1	0	-999	0
11351509	15.585	4	17	4521.4	82.2	77.2	4.577	0.027	0.022	0.728	0.030	0.027	1	1	0	-999	0
11351516	11.913	0	17	5812.8	96.7	97.0	4.426	0.027	0.035	1.044	0.051	0.064	-999	1	0	-999	0
11351604	15.544	2	17	5762.8	115.8	109.8	3.961	0.080	0.070	1.131	0.094	0.084	-999	1	0	-999	0
11351694	13.386	0	17	5604.6	110.7	108.4	3.926	0.036	0.035	1.054	0.062	0.059	-999	1	0	-999	0
11351724	14.024	1	17	5885.9	97.9	98.6	4.420	0.027	0.037	1.054	0.051	0.063	-999	1	0	-999	0
11351772	15.549	2	3	4871.7	85.4	82.3	3.335	0.112	0.118	1.131	0.219	0.208	0	2	0	-999	0
11351820	14.641	1	17	5786.8	113.9	108.5	4.085	0.052	0.052	1.077	0.114	0.079	-999	1	0	-999	0
11351828	15.817	2	17	5701.1	105.5	102.4	4.413	0.056	0.066	0.960	0.066	0.070	-999	1	0	-999	0
11351829	14.999	1	17	5908.7	120.0	114.9	4.275	0.061	0.061	0.915	0.069	0.061	-999	1	0	-999	0
11351830	15.789	1	17	4734.9	125.2	118.2	4.540	0.051	0.956	0.703	0.148	0.052	1	1	-999	-999	0
11351872	13.888	1	17	5592.2	106.3	96.3	4.254	0.041	0.036	0.860	0.061	0.049	-999	1	0	-999	0
11351888	14.517	1	17	5659.2	112.2	110.0	3.919	0.043	0.042	1.121	0.068	0.071	-999	1	0	-999	0
11351907	15.703	2	3	5461.6	104.2	101.1	4.452	0.053	0.059	0.894	0.062	0.063	-999	1	0	-999	0
11351919	14.636	1	17	5963.4	114.7	112.9	4.400	0.044	0.046	0.934	0.065	0.064	-999	1	0	-999	0
11351921	13.606	0	17	3487.0	123.0	110.0	5.074	0.099	0.121	0.200	0.102	0.055	0	2	-999	-999	1
11351951	15.307	1	17	5476.8	110.7	104.1	4.387	0.051	0.049	0.897	0.069	0.061	-999	1	0	-999	0
11351999	15.558	2	17	5778.8	109.3	108.7	4.161	0.060	0.063	1.042	0.092	0.081	-999	1	0	-999	0
11352110	15.868	1	17	5210.7	100.3	92.7	4.508	0.043	0.047	0.837	0.051	0.052	1	1	0	-999	0
11352124	15.871	1	17	5244.0	94.0	83.7	4.412	0.052	0.045	0.847	0.051	0.038	0	1	0	-999	0
11352162	14.775	1	17	5122.1	94.7	86.0	4.521	0.035	0.036	0.822	0.048	0.049	1	1	0	-999	0
11352168	13.365	0	17	5822.2	116.6	115.4	4.507	0.035	0.042	0.832	0.049	0.052	-999	1	0	-999	0
11352176	14.991	1	17	5712.6	111.4	114.2	3.871	0.049	0.047	1.182	0.071	0.076	-999	1	0	-999	0
11352219	15.654	2	17	5446.8	93.8	90.0	4.565	0.028	0.041	0.823	0.038	0.041	-999	1	0	-999	0
11352239	14.447	1	17	5715.6	128.5	133.0	3.938	0.039	0.037	1.178	0.071	0.072	-999	1	0	-999	0
11352278	13.966	1	17	5953.0	117.6	113.1	4.317	0.043	0.041	0.907	0.068	0.058	-999	1	0	-999	0
11352361	14.228	1	17	6153.9	111.3	115.0	4.329	0.034	0.044	1.132	0.066	0.077	-999	1	0	-999	0
11352367	15.805	2	17	5838.0	157.0	175.0	4.529	0.039	0.221	0.992	0.113	0.126	-999	2	-999	-999	1
11352412	14.866	1	17	5434.4	114.2	111.2	3.834	0.042	0.043	1.129	0.071	0.077	-999	1	0	-999	0
11352420	14.544	1	17	5709.3	111.6	108.3	4.239	0.045	0.047	0.985	0.076	0.074	-999	1	0	-999	0
11352448	15.338	4	17	5718.8	109.8	110.9	4.136	0.058	0.059	1.024	0.091	0.077	-999	1	0	-999	0
11352457	13.943	1	17	5901.6	110.0	107.5	4.411	0.037	0.042	0.973	0.063	0.068	-999	1	0	-999	0
11352569	14.624	1	17	5710.9	112.4	109.8	4.454	0.043	0.046	0.852	0.062	0.058	-999	1	0	-999	0
11352577	15.489	1	17	5940.1	116.3	108.1	4.211	0.060	0.059	1.094	0.080	0.085	-999	1	0	-999	0
11352602	15.569	2	17	6377.0	176.0	243.0	4.398	0.056	0.224	1.225	0.162	0.180	-999	2	-999	-999	1
11352682	15.694	1	17	5603.3	109.6	106.5	4.339	0.064	0.061	0.935	0.072	0.068	-999	1	0	-999	0
11352775	14.062	10	10	6350.2	130.9	123.1	4.017	0.036	0.038	1.376	0.070	0.075	-999	1	0	-999	0
11352791	12.169	2	3	5840.2	117.5	113.8	4.032	0.087	0.087	1.130	0.109	0.090	3	1	0	-999	0
11352830	15.263	1	17	5683.5	119.0	113.4	3.986	0.057	0.051	1.081	0.078	0.074	-999	1	0	-999	0
11352843	14.848	1	17	5593.4	104.6	104.8	4.433	0.042	0.048	0.930	0.066	0.069	-999	1	0	-999	0
11352863	15.503	2	3	5584.8	109.3	108.3	4.397	0.052	0.055	0.927	0.070	0.069	0	1	0	-999	0
11352903	14.85	1	17	5905.0	104.9	99.9	4.468	0.025	0.036	0.994	0.044	0.060	-999	1	0	-999	0
11352908	13.677	1	17	5706.2	108.1	102.7	4.273	0.037	0.040	1.023	0.069	0.070	-999	1	0	-999	0
11352914	14.132	1	17	5719.9	111.1	103.3	4.317	0.043	0.040	0.849	0.064	0.053	-999	1	0	-999	0
11352986	15.297	1	17	5237.9	91.5	91.8	4.331	0.121	0.219	0.862	0.047	0.043	0	1	-999	-999	0
11353038	14.005	1	17	5004.9	46.3	49.2	4.659	0.008	0.009	0.718	0.007	0.011	-999	1	-999	-999	0
11353049	15.862	2	17	4888.2	84.5	83.5	3.163	0.184	0.203	1.281	0.262	0.266	0	2	-999	-999	0
11353121	12.937	0	17	6540.3	129.7	130.9	4.235	0.030	0.032	1.344	0.061	0.055	-999	3	0	-999	0
11353262	14.229	1	17	4984.4	86.6	79.4	4.537	0.031	0.030	0.796	0.045	0.043	1	1	0	-999	0
11353273	15.163	1	17	5358.2	116.9	112.7	3.911	0.046	0.048	1.018	0.068	0.072	-999	1	0	-999	0
11353275	13.662	1	17	6109.5	134.1	121.8	3.829	0.037	0.033	1.244	0.061	0.061	-999	1	0	-999	0
11353284	13.895	1	17	6366.9	127.7	127.6	3.978	0.037	0.046	1.261	0.085	0.084	-999	1	0	-999	0
11353325	15.312	1	17	5841.0	116.0	113.6	4.222	0.052	0.054	1.046	0.080	0.081	-999	1	0	-999	0
11353374	15.817	1	17	5322.6	93.5	79.2	4.261	0.056	0.057	0.876	0.045	0.033	0	1	0	-999	0
11353395	12.525	0	17	5968.4	110.0	106.8	4.189	0.035	0.039	1.159	0.066	0.082	-999	1	0	-999	0
11353420	15.83	2	17	5385.0	105.8	88.7	4.271	0.062	0.061	0.882	0.057	0.042	-999	1	0	-999	0
11353426	15.312	1	17	5572.0	119.3	113.8	4.145	0.056	0.055	0.959	0.074	0.069	-999	1	0	-999	0
11353436	15.76	2	17	5289.0	81.3	71.9	4.262	0.052	0.053	0.874	0.037	0.028	-999	1	0	-999	0
11353513	15.915	4	17	6030.0	190.0	232.0	4.471	0.052	0.208	1.081	0.130	0.145	-999	2	-999	-999	1
11353515	15.302	1	17	5761.6	109.8	105.7	4.325	0.055	0.055	0.988	0.075	0.075	-999	1	0	-999	0
11353554	13.287	4	16	4872.6	90.6	79.6	2.856	0.111	0.094	0.972	0.260	0.157	2	2	0	-999	0
11355373	15.322	6	15	5788.6	106.1	100.3	4.529	0.024	0.031	0.912	0.041	0.048	-999	1	0	-999	0
11355405	15.768	2	17	6181.1	128.2	117.2	4.062	0.088	0.087	1.277	0.095	0.103	-999	1	0	-999	0
11355469	15.875	1	17	5974.9	124.2	118.1	4.293	0.078	0.079	1.076	0.079	0.082	-999	1	0	-999	0
11355525	13.996	1	17	5775.1	98.6	97.4	4.425	0.030	0.039	1.029	0.055	0.066	-999	1	0	-999	0
11355566	14.803	10	12	6375.0	122.8	120.2	4.313	0.038	0.045	1.215	0.058	0.071	0	1	0	-999	0
11355579	14.884	1	17	5529.8	107.9	102.1	4.332	0.051	0.049	0.912	0.069	0.062	-999	1	0	-999	0
11355603	15.643	4	17	5581.1	103.4	101.1	4.437	0.053	0.063	0.925	0.063	0.066	-999	1	0	-999	0
11355633	15.795	2	17	6130.7	122.0	117.6	4.345	0.060	0.072	1.110	0.074	0.078	-999	1	0	-999	0
11355746	14.64	1	17	5694.2	103.8	111.0	4.612	0.022	0.020	0.803	0.026	0.035	-999	1	-999	-999	0
11355861	15.566	2	17	5148.5	82.4	77.5	4.392	0.041	0.039	0.844	0.032	0.027	1	1	0	-999	0
11355886	14.302	17	17	5133.6	150.0	120.7	4.451	0.087	0.127	0.832	0.049	0.049	0	1	-999	-999	0
11355925	14.225	1	17	5490.5	99.2	85.8	4.201	0.038	0.033	0.843	0.049	0.035	-999	1	0	1	0
11355950	15.49	1	17	5717.0	154.0	171.0	4.518	0.036	0.192	1.022	0.100	0.120	-999	2	-999	-999	1
11356016	14.292	17	17	5268.2	117.3	112.1	3.755	0.039	0.050	1.174	0.082	0.103	0	1	0	-999	0
11356061	15.945	1	17	5411.5	116.6	108.8	4.368	0.059	0.062	0.880	0.066	0.053	-999	1	0	-999	0
11356072	14.248	10	10	6184.7	126.4	117.2	4.221	0.038	0.045	1.193	0.066	0.083	-999	1	0	-999	0
11356088	14.703	1	17	5751.1	98.9	96.6	4.109	0.040	0.054	1.179	0.078	0.092	-999	1	0	-999	0
11356102	15.534	2	3	5599.7	115.3	109.6	3.884	0.072	0.068	1.129	0.088	0.086	-999	1	0	-999	0
11356160	15.044	1	17	5649.6	104.3	101.1	4.426	0.044	0.050	0.946	0.066	0.070	-999	1	0	-999	0
11356182	13.884	1	17	6126.9	114.5	120.5	4.212	0.037	0.044	1.088	0.071	0.075	-999	1	0	-999	0
11356192	15.151	1	3	5171.4	113.6	105.3	3.727	0.052	0.065	1.150	0.104	0.124	1	1	0	-999	0
11356201	14.007	1	17	6074.5	122.7	127.2	3.688	0.073	0.068	1.529	0.169	0.116	-999	1	0	-999	0
11356302	14.356	1	17	5802.7	119.9	115.6	4.078	0.043	0.042	0.930	0.067	0.058	-999	1	0	-999	0
11356359	15.652	1	17	5242.0	424.0	424.0	4.530	0.088	0.143	0.789	0.136	0.094	0	2	0	-999	1
11356439	15.018	1	17	5334.5	101.2	87.8	4.409	0.047	0.040	0.862	0.062	0.047	-999	1	0	-999	0
11356602	13.011	0	17	6100.3	101.6	99.1	4.412	0.017	0.026	1.122	0.035	0.050	-999	1	0	-1	0
11356648	13.244	0	17	5883.1	118.6	113.5	4.147	0.043	0.040	0.964	0.075	0.064	-999	1	0	-999	0
11356663	14.061	17	17	5068.7	109.5	98.4	3.703	0.048	0.063	1.088	0.104	0.124	0	1	0	-999	0
11356734	14.726	1	17	5255.8	120.4	110.1	3.751	0.042	0.052	1.175	0.083	0.106	0	1	0	-999	0
11356773	14.975	1	17	5143.2	99.3	85.6	3.352	0.151	0.163	1.286	0.204	0.226	0	2	-999	-999	0
11356784	15.523	2	3	5999.9	104.7	109.7	4.075	0.063	0.072	1.194	0.092	0.099	-999	1	0	-999	0
11356807	15.764	2	3	5363.9	120.9	117.4	3.694	0.081	0.086	1.286	0.129	0.138	-999	1	0	-999	0
11356809	15.686	1	17	4739.5	84.3	77.0	4.601	0.023	0.028	0.728	0.035	0.035	1	1	0	-999	0
11356952	18.827	6	9	3096.1	87.3	84.0	5.123	0.011	0.011	0.133	0.004	0.004	0	1	-999	-999	0
11356964	15.137	1	3	5429.6	112.3	103.7	4.198	0.048	0.046	0.977	0.058	0.055	-999	1	0	-999	0
11357016	15.145	0	17	6198.7	128.9	122.5	3.608	0.062	0.030	1.574	0.187	0.074	2	1	0	-999	0
11357078	13.553	0	17	6196.6	122.3	115.0	4.073	0.032	0.037	1.284	0.057	0.093	-999	1	0	-999	0
11357185	13.753	1	17	6218.0	173.0	239.0	4.417	0.058	0.232	1.219	0.153	0.187	-999	2	-999	-1	1
11357192	13.753	0	17	5034.2	44.1	42.9	4.382	0.015	0.014	0.849	0.015	0.011	3	1	1	-1	0
11357198	14.601	1	17	5644.3	112.7	108.5	3.994	0.046	0.044	1.059	0.072	0.069	-999	1	0	-999	0
11357252	14.975	1	17	5619.3	100.0	95.5	4.494	0.030	0.041	0.925	0.047	0.060	-999	1	0	-999	0
11357260	14.144	1	17	6046.9	115.9	111.3	4.257	0.078	0.080	1.118	0.079	0.084	-999	1	-999	-999	0
11357262	13.109	0	17	6049.6	102.4	94.1	4.470	0.035	0.025	0.685	0.041	0.023	-999	1	0	-999	0
11357263	15.308	1	17	5138.4	104.1	104.9	4.507	0.038	0.038	0.825	0.053	0.048	0	1	0	-999	0
11357302	14.972	1	17	6027.2	107.1	105.2	4.051	0.047	0.061	1.229	0.084	0.106	-999	1	0	-999	0
11357322	15.488	4	17	5981.2	106.3	108.3	4.086	0.061	0.070	1.178	0.093	0.097	-999	1	0	-999	0
11357366	12.968	0	17	5916.1	121.1	112.7	3.913	0.057	0.039	1.226	0.145	0.074	-999	1	0	-999	0
11357449	13.312	0	17	5978.0	113.1	110.2	4.347	0.038	0.043	1.062	0.072	0.078	-999	1	0	-999	0
11357464	14.922	1	17	5943.8	103.8	111.2	4.080	0.050	0.061	1.164	0.096	0.095	-999	1	0	-999	0
11357509	13.022	0	17	5088.3	108.0	96.6	3.649	0.048	0.074	1.198	0.115	0.164	0	1	0	-999	0
11357534	15.345	1	17	5841.4	121.3	118.8	3.906	0.080	0.072	1.203	0.101	0.089	-999	1	0	-999	0
11357548	15.486	1	17	5644.2	115.6	111.3	4.114	0.064	0.064	1.000	0.082	0.074	-999	1	0	-999	0
11357555	13.971	1	17	5884.1	129.5	117.2	3.700	0.045	0.039	1.419	0.084	0.072	-999	1	0	-999	0
11357580	15.815	2	17	5052.7	96.5	90.5	4.513	0.042	0.039	0.810	0.048	0.042	0	1	0	-999	0
11357625	15.592	4	17	5403.1	122.0	117.0	3.767	0.085	0.083	1.192	0.127	0.123	0	1	0	-999	0
11357632	15.227	1	17	4933.0	93.2	85.7	3.493	0.097	0.106	1.127	0.186	0.196	0	2	0	-999	0
11357639	14.45	1	17	5998.4	103.4	106.2	4.106	0.039	0.049	1.186	0.072	0.102	-999	1	0	-999	0
11357644	15.321	1	17	4739.9	78.0	74.0	4.544	0.030	0.022	0.764	0.036	0.028	1	1	0	-999	0
11357657	15.219	4	17	5752.0	114.4	109.5	4.340	0.056	0.056	0.983	0.075	0.075	-999	1	0	-999	0
11357680	15.506	2	17	5667.7	106.4	102.3	4.461	0.041	0.054	0.944	0.058	0.065	-999	1	0	-999	0
11357748	14.351	1	17	5917.7	117.8	116.6	3.911	0.079	0.073	1.235	0.119	0.091	-999	1	0	-999	0
11357758	14.079	1	17	6056.1	117.3	116.2	4.261	0.037	0.044	1.120	0.072	0.081	1	1	0	-999	0
11357792	14.583	1	17	6072.9	113.3	116.6	4.271	0.044	0.049	1.122	0.072	0.081	-999	1	0	-999	0
11357874	13.223	0	17	5895.4	116.0	106.3	4.207	0.038	0.044	1.079	0.076	0.084	-999	1	0	-999	0
11357896	15.24	1	17	5578.8	96.8	93.4	4.546	0.023	0.033	0.877	0.039	0.048	-999	1	0	-999	0
11357942	15.692	1	17	5226.6	110.4	112.8	4.546	0.052	0.077	0.814	0.060	0.069	-999	1	-999	-999	0
11357968	12.489	0	17	6160.5	119.4	114.3	4.090	0.034	0.038	1.264	0.061	0.099	-999	1	0	-999	0
11358062	14.282	1	17	5630.2	114.4	113.8	4.053	0.056	0.041	1.083	0.111	0.066	-999	1	0	-999	0
11358072	14.713	1	17	5700.0	117.2	113.9	3.664	0.045	0.045	1.253	0.078	0.076	-999	1	0	-999	0
11358150	13.018	0	17	6428.4	136.8	127.6	4.301	0.029	0.038	1.225	0.055	0.064	-999	1	0	-999	0
11358268	15.76	1	17	5596.9	99.6	97.5	4.484	0.040	0.055	0.919	0.055	0.061	-999	1	0	-999	0
11358299	15.409	4	17	5844.3	107.2	105.1	4.391	0.049	0.058	1.007	0.067	0.074	-999	1	0	-999	0
11358391	15.111	1	17	5802.4	105.3	100.0	4.478	0.028	0.039	0.967	0.047	0.061	-999	1	0	-999	0
11358392	14.496	0	17	6221.6	128.6	122.9	3.930	0.052	0.035	1.211	0.122	0.064	3	1	0	-1	0
11358396	14.35	1	17	5804.2	103.8	96.7	4.518	0.018	0.029	0.932	0.034	0.049	-999	1	0	-999	0
11358442	15.617	1	17	4653.6	91.0	85.2	4.545	0.031	0.026	0.758	0.030	0.028	1	1	1	-999	0
11358479	13.462	0	17	6314.0	117.2	127.0	3.780	0.034	0.033	1.191	0.050	0.054	-999	1	0	-999	0
11358496	15.533	1	17	5346.3	95.3	91.2	4.589	0.021	0.031	0.800	0.037	0.045	-999	1	0	-999	0
11358550	15.588	1	17	5732.8	110.7	106.4	4.373	0.057	0.060	0.974	0.072	0.073	-999	1	0	-999	0
11358743	13.938	1	17	5554.1	94.1	94.5	4.508	0.025	0.035	0.914	0.041	0.053	-999	1	0	-999	0
11358760	14.917	1	17	6123.4	129.9	119.9	4.211	0.040	0.049	1.258	0.057	0.068	-999	1	0	-999	0
11358780	15.495	1	17	6041.7	116.9	105.0	4.151	0.064	0.059	1.172	0.075	0.094	-999	1	0	-999	0
11358960	13.636	1	17	6489.7	128.0	122.0	3.913	0.033	0.039	1.469	0.069	0.114	-999	3	0	-999	0
11359021	15.133	1	17	5498.0	99.7	101.6	4.425	0.042	0.047	0.982	0.059	0.063	-999	1	0	-999	0
11359023	12.668	0	17	5982.1	114.8	114.3	4.420	0.038	0.040	0.903	0.062	0.059	-999	1	0	-999	0
11359056	15.964	0	17	6138.3	127.4	125.0	3.879	0.055	0.036	1.267	0.151	0.065	2	1	0	-999	0
11359075	16.832	5	5	4889.8	108.2	96.0	4.461	0.084	0.893	0.801	0.170	0.068	0	1	-999	-999	0
11359140	15.239	1	17	6001.8	109.1	106.5	4.404	0.036	0.047	1.052	0.058	0.071	-999	1	0	-999	0
11359152	15.9	2	17	5776.7	114.4	111.7	4.094	0.079	0.087	1.070	0.102	0.085	-999	1	0	-999	0
11359182	13.288	0	17	5949.5	114.7	112.4	4.375	0.040	0.042	0.957	0.069	0.068	-999	1	0	-999	0
11359224	15.175	1	17	5579.5	111.6	107.8	4.321	0.051	0.050	0.928	0.071	0.066	-999	1	0	-999	0
11359305	14.559	1	17	6261.5	132.6	127.1	4.167	0.058	0.058	1.232	0.064	0.080	3	1	0	-1	0
11359336	15.301	4	17	5103.3	92.0	89.2	4.584	0.023	0.032	0.780	0.037	0.047	0	1	0	-999	0
11359348	14.641	1	17	5782.1	107.6	104.3	4.390	0.044	0.048	0.989	0.070	0.075	-999	1	0	-999	0
11359382	13.163	0	17	6856.8	144.8	136.9	4.231	0.042	0.051	1.443	0.073	0.068	-999	2	0	-999	0
11359383	15.513	2	3	5863.5	112.0	108.4	4.181	0.064	0.065	1.073	0.089	0.085	-999	1	0	-999	0
11359417	14.947	1	17	4816.8	80.1	76.7	4.691	0.021	0.022	0.602	0.020	0.020	1	1	0	-999	0
11359454	14.512	10	17	4545.0	162.0	162.0	4.669	0.052	0.032	0.575	0.062	0.038	0	2	-999	-999	1
11359508	14.142	10	10	5659.3	111.9	106.4	4.270	0.044	0.045	0.960	0.073	0.071	-999	1	0	-999	0
11359576	15.924	4	17	5478.3	116.3	110.3	4.040	0.106	0.096	0.970	0.083	0.077	-999	1	0	-999	0
11359606	13.592	0	17	6449.9	119.6	117.6	4.275	0.029	0.033	1.308	0.052	0.055	-999	1	0	-999	0
11359625	14.999	1	17	5352.3	99.2	92.9	4.510	0.035	0.045	0.867	0.050	0.059	0	1	0	-999	0
11359681	15.18	4	17	5926.8	115.8	108.8	4.208	0.065	0.065	1.089	0.083	0.085	-999	1	0	-999	0
11359755	15.938	2	17	5484.0	109.1	100.2	4.239	0.079	0.078	0.910	0.067	0.059	-999	1	0	-999	0
11359879	13.758	1	17	5734.7	110.2	104.1	4.302	0.033	0.039	1.085	0.060	0.066	-999	1	0	0	0
11359944	14.82	1	17	5613.2	102.6	99.9	4.469	0.035	0.045	0.932	0.055	0.065	-999	1	0	-999	0
11359963	14.254	1	17	5284.5	97.3	121.4	4.679	0.022	0.023	0.688	0.023	0.034	-999	1	0	-999	0
11359966	14.482	1	17	5993.4	117.2	112.3	4.327	0.045	0.046	1.073	0.073	0.079	-999	1	0	-999	0
11360039	14.679	1	17	5656.3	122.5	116.5	3.916	0.124	0.110	1.212	0.119	0.107	-999	1	-999	-999	0
11360488	7.789	0	17	5274.1	115.1	108.2	3.647	0.036	0.046	1.244	0.082	0.107	2	1	0	-999	0
11360543	13.879	1	17	5455.5	128.9	128.1	3.597	0.029	0.040	1.489	0.072	0.095	-999	1	0	-999	0
11360571	16.534	1	17	6553.7	133.1	132.0	3.964	0.029	0.033	1.598	0.067	0.076	2	1	-999	0	0
11360575	14.659	1	17	5358.6	104.3	90.5	4.392	0.045	0.036	0.867	0.063	0.047	8	1	0	-999	0
11360610	14.515	1	17	5876.9	119.2	114.5	4.321	0.045	0.044	0.977	0.073	0.068	-999	1	0	-999	0
11360625	15.08	1	17	5867.2	108.7	106.5	4.432	0.035	0.047	1.005	0.056	0.070	-999	1	0	-999	0
11360805	14.803	1	17	5277.8	92.0	90.7	4.567	0.021	0.033	0.831	0.032	0.044	1	1	0	0	0
11360860	12.119	0	17	6425.5	140.2	129.5	4.213	0.031	0.032	1.297	0.059	0.056	8	1	0	-999	0
11360880	14.876	4	17	5550.8	111.9	106.6	4.321	0.047	0.046	0.919	0.070	0.064	-999	1	0	-999	0
11360916	14.053	10	10	5766.2	110.1	111.5	4.180	0.043	0.045	1.028	0.087	0.079	-999	1	0	-999	0
11360947	14.832	1	17	5791.1	113.9	110.5	4.091	0.052	0.052	1.077	0.114	0.080	-999	1	0	-999	0
11360970	15.588	1	17	6103.6	116.4	111.6	3.979	0.066	0.071	1.300	0.106	0.111	-999	1	0	-999	0
11361088	14.811	1	17	6290.9	128.7	120.8	4.194	0.042	0.043	1.132	0.065	0.079	-999	1	0	-999	0
11361156	11.479	0	1	4139.2	89.6	80.6	1.638	0.128	0.136	1.473	0.439	0.385	2	2	0	-999	0
11361158	15.468	1	17	5967.5	104.2	111.4	4.086	0.052	0.062	1.173	0.090	0.098	-999	1	0	-999	0
11361189	15.363	1	17	5578.1	110.2	106.3	4.320	0.051	0.051	0.927	0.071	0.066	-999	1	0	-999	0
11361216	14.01	1	17	6273.8	121.3	117.9	4.320	0.035	0.040	1.177	0.061	0.074	-999	1	0	-999	0
11361281	15.456	4	17	5762.5	109.9	111.0	4.149	0.055	0.058	1.039	0.095	0.080	-999	1	0	-999	0
11361295	14.986	1	17	5702.1	117.1	112.8	3.833	0.117	0.110	1.209	0.129	0.119	-999	1	0	-999	0
11361306	12.71	0	17	5093.6	87.7	81.4	4.526	0.031	0.023	0.760	0.045	0.033	1	1	0	-999	0
11361338	15.429	1	17	5523.9	114.5	110.1	3.957	0.051	0.050	1.040	0.070	0.070	-999	1	0	-999	0
11361341	14.257	1	17	5161.5	92.4	88.0	4.578	0.021	0.032	0.797	0.033	0.050	0	1	0	-999	0
11361378	11.853	0	17	7006.4	151.5	147.0	4.245	0.027	0.029	1.390	0.063	0.057	-999	2	0	-999	0
11361380	12.272	0	1	7209.1	162.5	162.8	4.170	0.031	0.034	1.579	0.077	0.078	1	2	0	-999	0
11361457	15.964	1	17	5694.2	111.4	105.7	4.386	0.062	0.067	0.960	0.070	0.071	-999	1	0	-999	0
11361496	14.167	1	17	6085.8	104.0	103.2	4.441	0.020	0.030	1.050	0.037	0.051	-999	1	0	-999	0
11361537	15.338	1	17	5706.3	115.4	109.4	4.269	0.063	0.064	0.979	0.077	0.074	-999	1	0	-999	0
11361646	9.825	1	17	6009.9	112.1	105.2	4.112	0.032	0.042	1.199	0.064	0.097	2	1	0	0	0
11361659	12.707	0	17	6258.6	117.4	112.3	3.899	0.029	0.040	1.499	0.067	0.126	-999	1	0	-999	0
11361741	14.085	1	17	5717.6	120.1	114.6	4.127	0.046	0.042	0.961	0.075	0.064	-999	1	0	-999	0
11361789	15.376	4	17	5753.0	120.7	117.2	3.889	0.060	0.054	1.180	0.079	0.080	-999	1	0	-999	0
11361809	14.433	1	17	5456.4	129.3	123.3	3.679	0.027	0.030	1.351	0.060	0.068	2	1	0	-999	0
11361908	15.82	4	17	5288.0	185.0	185.0	4.502	0.085	0.104	0.784	0.104	0.070	0	2	-999	-999	1
11361979	14.519	1	17	5795.0	116.7	112.1	4.333	0.045	0.046	0.998	0.076	0.076	-999	1	0	-999	0
11362000	13.522	1	17	6441.9	126.2	137.7	4.277	0.031	0.033	1.253	0.058	0.058	-999	1	0	-999	0
11362043	15.816	1	17	5932.0	109.9	103.5	4.472	0.032	0.041	0.987	0.052	0.059	-999	1	0	-999	0
11362071	13.135	0	17	6065.1	124.5	145.8	4.116	0.037	0.042	1.084	0.094	0.087	-999	1	0	-999	0
11362126	14.65	1	17	6253.6	124.3	121.3	4.301	0.038	0.039	1.176	0.061	0.070	-999	1	0	-999	0
11362225	12.009	0	17	6865.4	160.3	138.7	4.016	0.030	0.031	1.558	0.076	0.072	-999	2	0	-999	0
11362263	15.297	1	3	6210.5	134.3	126.1	4.140	0.051	0.054	1.247	0.068	0.088	-999	1	0	-999	0
11362287	14.541	1	17	6620.4	132.5	145.9	4.132	0.038	0.037	1.357	0.063	0.053	-999	1	0	-999	0
11362324	13.354	0	17	6589.7	123.2	115.1	4.312	0.019	0.025	1.296	0.038	0.045	-999	1	0	-999	0
11362370	13.75	1	17	6395.5	139.7	129.8	4.123	0.031	0.037	1.270	0.053	0.067	-999	1	0	-999	0
11362564	14.907	1	17	5957.0	162.0	223.0	4.476	0.052	0.208	1.126	0.109	0.163	-999	2	-999	-999	1
11362567	13.929	1	17	6799.5	144.4	139.2	4.094	0.035	0.034	1.448	0.073	0.064	8	2	0	-999	0
11362917	11.281	0	1	4648.9	136.1	116.6	2.186	0.103	0.114	2.843	0.638	0.614	2	2	0	-999	0
11363010	15.748	2	17	6111.8	129.9	115.3	4.179	0.072	0.068	1.183	0.077	0.091	-999	1	0	-999	0
11363023	15.854	1	17	4558.0	134.0	134.0	4.636	0.028	0.042	0.699	0.060	0.060	0	2	-999	-999	1
11363340	12.102	0	17	6357.4	130.4	123.9	4.026	0.029	0.038	1.306	0.057	0.098	-999	1	0	-999	0
11363582	15.992	4	17	4678.5	87.9	90.1	4.577	0.021	0.018	0.684	0.023	0.020	1	1	1	-999	0
11389173	12.52	0	17	6502.8	131.7	128.7	4.037	0.030	0.033	1.307	0.055	0.070	-999	1	0	-999	0
11389279	13.308	0	17	5444.7	94.4	94.6	4.521	0.031	0.040	0.848	0.047	0.056	-999	1	0	-999	0
11389296	13.551	0	17	6313.2	127.6	123.0	3.942	0.029	0.048	1.367	0.063	0.122	2	1	0	-999	0
11389332	13.969	1	17	5355.0	175.0	159.0	3.859	0.679	0.291	0.958	0.192	0.157	0	2	-999	-999	1
11389393	10.557	0	17	6102.0	112.1	109.1	4.020	0.026	0.042	1.342	0.060	0.116	-999	1	0	-999	0
11389418	15.807	2	17	5173.6	99.2	91.1	4.520	0.041	0.046	0.828	0.048	0.051	0	1	0	-999	0
11389447	15.859	2	3	5182.6	96.4	89.9	4.588	0.024	0.034	0.782	0.041	0.048	0	1	0	-999	0
11389491	14.984	1	17	5463.9	104.9	107.0	4.535	0.024	0.038	0.877	0.040	0.056	-999	1	0	-999	0
11389591	12.257	0	17	6298.9	104.6	121.0	4.328	0.021	0.032	1.248	0.044	0.058	-999	1	0	-999	0
11389595	14.314	1	17	5625.7	103.5	101.9	4.391	0.043	0.046	0.939	0.073	0.070	-999	1	0	-999	0
11389635	13.735	1	17	5763.5	127.7	116.0	3.808	0.093	0.087	1.051	0.103	0.088	-999	1	-999	-999	0
11389684	15.39	1	3	5707.1	127.2	109.5	4.290	0.057	0.053	0.976	0.080	0.075	-999	1	0	-999	0
11389702	12.683	0	17	4835.3	82.1	75.6	4.574	0.026	0.021	0.726	0.037	0.030	2	1	0	-999	0
11389717	14.046	10	10	6025.4	105.6	101.1	4.120	0.034	0.043	1.189	0.066	0.098	1	1	0	-999	0
11389740	11.574	0	17	6446.0	124.9	121.7	3.881	0.031	0.034	1.533	0.075	0.108	-999	1	0	-999	0
11389741	15.446	1	3	6093.6	123.1	124.6	3.786	0.096	0.099	1.450	0.166	0.142	-999	1	0	-999	0
11389762	13.527	0	17	6066.4	115.4	112.6	4.389	0.071	0.104	1.062	0.086	0.085	-999	1	-999	-999	0
11389804	14.029	1	17	6372.3	139.4	122.5	4.093	0.035	0.038	1.332	0.064	0.067	-999	1	0	-999	0
11389820	12.35	0	17	6299.4	113.3	109.3	4.403	0.017	0.028	1.124	0.034	0.055	-999	1	0	-999	0
11389889	9.058	0	17	6333.4	123.1	124.6	3.994	0.040	0.040	1.201	0.100	0.064	2	1	0	-999	0
11389908	13.87	1	17	6179.6	125.1	113.1	4.236	0.044	0.039	1.179	0.069	0.081	-999	1	0	-999	0
11389916	13.647	1	17	5459.4	94.6	89.8	4.535	0.023	0.037	0.879	0.038	0.056	1	1	0	-999	0
11389952	14.806	1	17	5647.3	92.7	88.3	4.471	0.025	0.035	1.008	0.044	0.055	-999	1	0	-999	0
11389955	15.123	1	17	5763.0	119.3	109.1	3.891	0.063	0.056	1.182	0.081	0.079	-999	1	0	-999	0
11389968	15.774	2	3	5970.0	161.0	179.0	4.531	0.052	0.208	0.953	0.118	0.118	-999	2	-999	-999	1
11389976	15.384	1	17	5648.7	106.4	103.9	4.404	0.052	0.057	0.946	0.069	0.070	-999	1	0	-999	0
11389990	15.129	1	17	5307.6	103.5	92.6	4.450	0.047	0.042	0.858	0.062	0.052	0	1	0	-999	0
11389996	14.021	1	17	6183.4	125.7	115.2	4.064	0.038	0.044	1.290	0.063	0.104	-999	1	0	-999	0
11390020	15.529	2	17	5728.8	108.2	103.8	4.399	0.054	0.062	0.970	0.068	0.072	-999	1	0	-999	0
11390043	15.145	1	17	5142.4	113.2	101.6	3.626	0.062	0.079	1.265	0.120	0.159	0	1	0	-999	0
11390044	12.989	0	17	6026.0	115.1	113.8	4.307	0.037	0.039	1.117	0.070	0.071	-999	1	0	-999	0
11390061	14.952	1	17	4984.5	92.1	87.3	4.589	0.022	0.030	0.765	0.034	0.044	1	1	0	-999	0
11390076	13.939	1	17	5298.8	84.9	73.8	4.314	0.031	0.026	0.866	0.041	0.029	1	1	1	-999	0
11390109	15.244	1	17	6261.0	168.0	205.0	4.417	0.070	0.224	1.131	0.157	0.141	-999	2	-999	-1	1
11390121	14.982	1	17	5794.9	122.4	114.4	3.846	0.054	0.050	1.235	0.075	0.078	-999	1	0	-999	0
11390143	13.334	0	17	5689.2	91.7	95.2	4.086	0.028	0.052	1.237	0.054	0.110	-999	1	0	-999	0
11390183	15.51	0	17	5586.8	114.4	107.0	3.901	0.030	0.031	1.161	0.054	0.062	2	1	0	-999	0
11390258	12.187	0	17	5124.0	81.2	69.2	4.466	0.025	0.017	0.781	0.034	0.023	2	1	0	-999	0
11390265	15.492	1	3	5781.7	109.7	108.8	4.173	0.059	0.062	1.038	0.090	0.081	-999	1	0	-999	0
11390309	15.879	2	3	4853.3	100.1	93.2	4.581	0.036	0.035	0.709	0.038	0.034	0	1	0	-999	0
11390340	13.743	1	17	5965.3	121.7	118.0	4.248	0.042	0.041	0.918	0.068	0.060	-999	1	0	-999	0
11390381	15.288	1	17	5459.7	105.2	101.6	4.452	0.045	0.050	0.895	0.063	0.065	-999	1	0	-999	0
11390390	15.66	1	17	5237.6	87.0	77.3	4.379	0.040	0.033	0.850	0.043	0.031	0	1	0	-999	0
11390418	13.369	0	17	6190.7	119.2	110.7	3.996	0.030	0.045	1.348	0.062	0.116	-999	1	0	-999	0
11390474	11.133	0	17	6555.8	162.9	164.0	4.304	0.020	0.029	1.280	0.050	0.065	-999	1	0	-999	0
11390479	10.133	0	1	6102.4	116.6	102.5	4.065	0.030	0.046	1.265	0.062	0.114	-999	1	0	-999	0
11390511	12.786	0	17	5092.2	93.6	83.4	3.421	0.078	0.081	0.998	0.176	0.156	2	2	0	-999	0
11390595	13.028	0	17	6429.7	136.3	121.3	3.713	0.050	0.029	1.394	0.113	0.060	2	1	0	-999	0
11390627	15.164	1	17	5502.6	113.0	105.9	4.322	0.048	0.048	0.905	0.068	0.060	-999	1	0	-999	0
11390860	15.773	1	17	4694.3	79.2	74.2	4.546	0.033	0.027	0.783	0.036	0.029	0	1	0	-999	0
11390888	15.415	6	13	5935.9	116.3	110.8	4.171	0.060	0.061	1.030	0.086	0.074	-999	1	0	-999	0
11390907	14.997	1	17	5890.0	113.9	110.0	4.275	0.049	0.051	1.047	0.076	0.079	0	1	0	-999	0
11390919	12.663	0	17	6180.9	130.3	127.5	4.201	0.032	0.044	1.203	0.064	0.087	-999	1	0	-999	0
11390932	15.948	1	17	5041.4	91.9	85.2	4.510	0.043	0.039	0.808	0.047	0.040	1	1	0	-999	0
11391018	14.388	1	17	4887.8	84.3	76.6	4.557	0.029	0.028	0.777	0.040	0.040	1	1	0	0	0
11391021	14.036	6	10	6514.9	132.2	140.0	4.127	0.035	0.036	1.351	0.067	0.060	-999	1	0	-999	0
11391045	12.989	1	17	5427.0	100.3	89.3	4.243	0.038	0.035	0.910	0.059	0.050	-999	1	0	-999	0
11391056	14.777	1	17	5384.9	98.1	94.7	4.514	0.031	0.044	0.874	0.047	0.060	-999	1	0	-999	0
11391125	15.243	1	17	6101.6	118.7	117.2	4.283	0.050	0.052	1.128	0.072	0.080	-999	1	0	-999	0
11391181	13.382	1	17	5387.1	132.5	105.9	4.223	0.037	0.036	0.889	0.060	0.040	3	1	0	-1	0
11391184	15.73	2	17	5253.3	95.2	88.0	4.489	0.048	0.044	0.820	0.051	0.046	-999	1	0	-999	0
11391189	14.013	10	10	6208.0	119.9	124.2	4.128	0.035	0.040	1.255	0.064	0.087	1	1	0	-999	0
11391212	13.578	0	17	6459.7	136.9	140.4	4.187	0.032	0.034	1.271	0.054	0.052	-999	3	0	-999	0
11391259	16.82	9	9	4327.7	84.2	79.5	4.622	0.024	0.025	0.671	0.031	0.028	0	1	0	-999	0
11391275	13.959	1	17	5389.1	120.4	115.5	3.687	0.036	0.042	1.096	0.075	0.082	-999	1	0	-999	0
11391367	15.402	1	17	5496.0	100.9	99.6	4.472	0.042	0.052	0.903	0.057	0.064	-999	1	0	-999	0
11391462	14.225	1	17	5745.6	110.8	109.2	4.162	0.046	0.046	1.026	0.091	0.077	-999	1	0	-999	0
11391493	15.981	1	17	4908.6	95.4	85.9	4.506	0.038	0.033	0.794	0.038	0.031	1	1	0	-999	0
11391575	13.829	1	17	5959.6	117.7	110.9	4.088	0.034	0.031	1.305	0.051	0.084	-999	1	0	-999	0
11391629	14.459	1	17	5317.2	100.7	86.4	4.408	0.043	0.033	0.858	0.061	0.045	-999	1	0	-999	0
11391636	13.311	0	17	4755.9	80.5	71.7	4.569	0.025	0.018	0.722	0.035	0.025	6	1	0	-999	0
11391667	15.342	0	17	5528.5	107.4	102.4	4.344	0.039	0.039	0.992	0.062	0.062	3	3	0	-1	0
11391725	15.783	4	17	5099.4	89.9	87.2	4.595	0.023	0.031	0.766	0.038	0.046	0	1	0	-999	0
11391755	12.586	2	17	5838.9	117.5	113.0	4.000	0.074	0.067	1.143	0.114	0.084	3	1	0	1	0
11391789	15.793	2	17	4906.3	85.0	83.1	3.298	0.129	0.136	1.217	0.213	0.236	0	2	0	-999	0
11391790	13.838	1	17	5962.7	118.0	113.3	4.277	0.041	0.041	1.011	0.072	0.070	-999	1	0	-999	0
11391811	15.631	2	17	5098.1	95.0	87.5	4.545	0.032	0.038	0.810	0.043	0.049	0	1	0	-999	0
11391813	15.869	2	17	5832.0	116.6	114.7	3.976	0.093	0.084	1.155	0.107	0.091	-999	1	0	-999	0
11391840	14.337	1	17	6117.3	123.9	111.2	4.167	0.044	0.042	1.195	0.065	0.090	1	1	0	-999	0
11391882	15.238	1	17	5694.3	115.3	113.2	4.090	0.055	0.051	1.002	0.078	0.067	-999	1	0	-999	0
11391889	15.383	1	17	5883.6	114.1	106.7	4.207	0.053	0.055	1.072	0.080	0.083	1	1	0	-999	0
11391916	15.928	1	17	5040.9	95.4	88.4	4.555	0.033	0.041	0.795	0.044	0.047	0	1	0	-999	0
11391978	14.891	1	17	5769.9	113.9	109.0	4.297	0.046	0.047	0.995	0.075	0.075	-999	1	0	-999	0
11391985	13.203	0	17	6295.1	113.1	112.2	4.454	0.023	0.033	0.995	0.037	0.052	-999	1	0	-999	0
11392017	15.948	0	17	4889.6	91.3	85.7	2.798	0.111	0.106	1.073	0.287	0.216	2	2	0	-1	0
11392057	14.237	1	17	5951.0	105.1	104.2	4.374	0.033	0.040	1.088	0.061	0.069	-999	1	0	-999	0
11392071	14.182	1	17	4876.7	87.7	80.9	4.587	0.022	0.028	0.758	0.033	0.041	1	1	0	-999	0
11392082	14.814	1	17	5340.7	100.8	92.0	4.439	0.060	0.058	0.865	0.060	0.053	-999	1	0	-999	0
11392110	15.698	1	17	5147.2	90.5	82.8	4.481	0.045	0.038	0.827	0.052	0.042	0	1	0	-999	0
11392136	14.002	1	17	5865.0	146.0	175.0	4.518	0.050	0.200	1.012	0.113	0.126	-999	2	-999	-999	1
11392358	14.815	1	17	5905.7	113.4	104.6	4.172	0.042	0.045	1.209	0.057	0.085	-999	1	0	-999	0
11392362	14.863	1	17	5988.1	116.2	110.5	4.238	0.047	0.049	1.102	0.074	0.082	-999	1	0	1	0
11392409	15.247	1	17	6234.3	117.6	112.7	4.332	0.043	0.052	1.156	0.063	0.074	-999	1	0	-999	0
11392434	15.134	1	17	6283.7	115.0	110.4	4.379	0.030	0.040	1.138	0.052	0.064	-999	1	0	-999	0
11392445	14.606	1	17	5981.5	118.0	110.2	4.267	0.044	0.047	1.088	0.074	0.080	-999	1	0	-999	0
11392454	15.902	5	17	5237.7	78.0	71.8	4.220	0.067	0.072	0.879	0.029	0.024	0	1	0	-999	0
11392471	13.259	2	15	5911.1	115.5	105.1	4.269	0.035	0.038	1.125	0.067	0.071	1	1	0	-999	0
11392542	13.731	1	17	5838.8	111.3	108.3	4.384	0.042	0.044	0.945	0.069	0.067	1	1	0	-999	0
11392618	15.579	0	17	5738.0	112.2	110.7	4.046	0.056	0.039	1.075	0.118	0.069	20	1	0	-1	0
11392624	14.988	3	15	4974.8	85.3	80.9	4.561	0.024	0.036	0.843	0.039	0.042	1	1	-999	-999	0
11392833	13.992	2	14	5927.9	146.8	139.4	3.894	0.033	0.033	1.042	0.076	0.066	-999	1	0	-999	0
11392945	14.839	1	17	5753.3	117.0	113.7	3.999	0.062	0.051	1.101	0.094	0.075	-999	1	0	-999	0
11392965	9.18	2	3	5026.3	93.2	82.0	3.260	0.187	0.229	1.420	0.326	0.245	2	2	-999	-999	0
11392990	15.822	1	17	5529.6	112.3	104.5	4.236	0.085	0.085	0.888	0.065	0.055	-999	1	0	-999	0
11392997	15.872	1	17	5397.9	129.5	109.3	4.465	0.052	0.052	0.880	0.063	0.062	-999	1	0	-999	0
11393095	14.318	10	10	6403.4	124.3	132.7	4.092	0.041	0.043	1.340	0.066	0.066	-999	3	0	-999	0
11393100	14.94	1	17	5725.1	99.4	94.5	4.482	0.028	0.040	0.951	0.047	0.061	-999	1	0	-999	0
11393119	12.31	0	17	6329.9	128.8	123.8	3.735	0.107	0.108	1.461	0.163	0.133	-999	1	-999	-999	0
11393144	13.411	0	17	5595.7	106.9	103.2	4.309	0.041	0.043	0.934	0.070	0.066	-999	1	0	-999	0
11393162	14.596	1	17	5680.0	96.1	92.2	4.521	0.022	0.032	0.917	0.038	0.052	-999	1	0	-999	0
11393185	14.144	10	10	6002.9	107.6	114.1	4.004	0.053	0.047	1.169	0.120	0.074	1	1	0	-999	0
11393194	14.033	1	17	5983.9	121.9	117.4	4.101	0.045	0.042	0.963	0.073	0.060	-999	1	0	-999	0
11393248	15.337	1	17	5373.9	98.3	91.3	4.535	0.036	0.042	0.810	0.046	0.051	0	1	0	1	0
11393259	14.727	1	17	5514.6	107.8	103.8	4.146	0.046	0.045	0.937	0.068	0.063	-999	1	0	-999	0
11393272	13.027	0	17	5738.2	98.5	99.9	4.170	0.035	0.043	1.107	0.075	0.078	-999	1	0	-999	0
11393319	14.788	1	17	5845.8	108.5	105.9	4.384	0.042	0.048	1.010	0.069	0.076	-999	1	0	-999	0
11393328	15.392	1	17	5501.2	113.1	109.8	3.946	0.056	0.055	1.040	0.072	0.073	-999	1	0	-999	0
11393360	14.556	1	17	5698.7	100.0	106.3	4.139	0.043	0.047	1.084	0.095	0.075	-999	1	0	-999	0
11393439	13.395	0	17	5736.7	100.2	99.6	4.395	0.035	0.040	1.040	0.063	0.070	-999	1	0	-999	0
11393465	12.319	0	17	6353.2	134.1	119.3	4.267	0.039	0.033	1.169	0.064	0.067	-999	1	0	-999	0
11393472	16.562	3	9	3721.5	78.3	75.9	4.755	0.013	0.013	0.465	0.015	0.014	1	1	0	-999	0
11393482	14.058	1	17	6021.4	120.3	117.1	4.152	0.043	0.044	1.032	0.086	0.073	-999	1	0	-999	0
11393595	15.444	1	17	5552.5	99.0	97.2	4.496	0.033	0.046	0.910	0.050	0.060	-999	1	0	-999	0
11393633	15.006	1	17	5412.7	105.5	89.0	4.286	0.042	0.038	0.885	0.060	0.045	-999	1	0	1	0
11393653	15.876	2	17	5813.5	110.8	109.2	4.211	0.074	0.073	1.038	0.087	0.081	-999	1	0	-999	0
11393668	15.286	6	13	6242.1	114.1	112.4	4.368	0.037	0.047	1.135	0.058	0.069	-999	1	0	-999	0
11393675	13.935	2	17	6098.6	120.9	116.3	4.276	0.040	0.042	1.030	0.072	0.070	-999	1	0	-999	0
11393701	15.718	1	17	5617.5	111.7	107.1	4.250	0.067	0.067	0.950	0.073	0.069	-999	1	0	-999	0
11393710	15.132	1	17	5124.9	85.1	81.7	4.586	0.027	0.033	0.748	0.035	0.041	0	1	0	-999	0
11393725	13.979	1	17	6257.0	140.4	117.6	4.227	0.033	0.038	1.133	0.070	0.076	-999	1	0	-999	0
11393732	15.219	1	17	5979.6	116.3	110.4	4.200	0.058	0.059	1.117	0.078	0.087	-999	1	0	-999	0
11393815	15.995	4	17	5648.9	100.4	95.5	4.458	0.044	0.060	0.986	0.058	0.059	-999	1	0	-999	0
11393818	13.662	1	17	5167.4	84.0	73.5	4.459	0.035	0.025	0.815	0.047	0.034	-999	1	0	-999	0
11393874	15.522	4	17	5984.3	117.1	109.4	4.254	0.064	0.064	1.094	0.077	0.083	0	1	0	-999	0
11393878	15.28	1	17	5347.8	95.2	92.3	4.554	0.025	0.039	0.842	0.040	0.054	-999	1	0	-999	0
11393913	15.708	1	17	5434.8	105.4	97.4	4.403	0.059	0.055	0.886	0.066	0.058	-999	1	0	-999	0
11393936	14.419	1	17	5639.5	119.7	114.1	3.892	0.041	0.041	0.895	0.054	0.051	-999	1	0	-999	0
11393948	15.339	1	3	5659.5	115.7	112.7	4.049	0.071	0.064	1.036	0.083	0.076	-999	1	0	-999	0
11393949	16.927	3	5	4855.3	100.4	94.5	4.538	0.044	0.044	0.778	0.040	0.040	0	1	0	-999	0
11393952	14.467	1	17	6202.0	172.0	216.0	4.436	0.054	0.216	1.122	0.153	0.153	-999	2	-999	-999	1
11393958	14.467	1	17	5063.7	87.7	86.0	3.265	0.080	0.100	1.156	0.212	0.222	2	2	0	-999	0
11393970	15.448	1	17	5207.7	97.7	90.9	4.525	0.037	0.045	0.834	0.048	0.053	0	1	0	-999	0
11393983	15.827	0	17	4973.6	90.6	79.5	3.510	0.076	0.073	0.999	0.171	0.142	2	1	0	-999	0
11393993	14.618	1	17	6180.3	123.8	114.4	4.250	0.091	0.099	1.171	0.082	0.087	-999	1	-999	-999	0
11393998	15.242	1	17	5882.6	121.2	117.0	3.882	0.115	0.106	1.243	0.125	0.109	-999	1	0	-999	0
11394048	14.34	1	17	5847.2	110.3	108.1	4.209	0.041	0.044	1.055	0.078	0.076	-999	1	0	-999	0
11394058	15.178	1	17	4635.7	82.2	77.3	4.633	0.020	0.022	0.669	0.026	0.025	1	1	0	-999	0
11394070	15.529	1	17	5305.5	99.2	93.2	4.520	0.036	0.047	0.854	0.048	0.057	-999	1	0	-999	0
11394073	15.409	1	17	5592.5	109.5	106.0	4.316	0.064	0.064	0.933	0.071	0.067	-999	1	0	-999	0
11394184	15.247	4	17	5282.9	92.9	89.1	4.547	0.028	0.040	0.838	0.042	0.055	-999	1	0	-999	0
11394216	12.044	0	17	5165.7	78.0	74.3	4.533	0.022	0.033	0.899	0.036	0.048	1	1	0	-999	0
11394272	15.787	2	17	5731.6	116.0	102.9	4.430	0.060	0.055	0.786	0.052	0.045	-999	1	0	-999	0
11394401	14.869	1	17	5652.3	113.0	108.0	4.334	0.071	0.070	0.951	0.074	0.071	-999	1	0	-999	0
11394434	15.899	1	17	5277.1	101.1	95.9	4.542	0.033	0.046	0.838	0.046	0.055	0	1	0	-999	0
11394505	15.488	1	17	5695.8	103.5	100.5	4.514	0.034	0.046	0.880	0.045	0.050	-999	1	0	-999	0
11394522	15.559	2	3	5955.9	115.5	111.3	4.317	0.058	0.059	1.061	0.074	0.079	-999	1	0	-999	0
11394527	15.488	1	17	5072.5	112.8	101.8	3.755	0.064	0.075	1.032	0.115	0.117	0	1	0	-999	0
11394542	13.356	0	17	6362.1	118.3	109.8	4.392	0.018	0.028	1.148	0.035	0.053	-999	1	0	-999	0
11394591	13.74	1	17	6355.4	119.0	124.6	4.134	0.033	0.038	1.222	0.053	0.077	-999	1	0	-999	0
11394600	14.102	1	17	5801.4	120.6	111.1	4.064	0.055	0.045	1.091	0.124	0.079	-999	1	0	-999	0
11394608	13.882	1	17	5867.7	112.2	114.8	3.995	0.059	0.043	1.151	0.137	0.078	-999	1	0	-999	0
11394612	15.142	1	17	5132.8	130.8	99.1	3.249	0.109	0.113	1.604	0.304	0.249	0	2	0	-999	0
11394655	15.987	2	17	5393.9	113.3	107.1	4.030	0.119	0.107	0.944	0.085	0.073	-999	1	0	-999	0
11394665	15.801	2	2	5841.0	112.6	109.9	4.252	0.067	0.067	1.035	0.081	0.080	-999	1	0	-999	0
11394704	13.468	0	17	6288.2	123.5	124.5	4.026	0.030	0.043	1.292	0.056	0.105	-999	1	0	-999	0
11394708	14.017	1	17	5772.1	111.3	107.3	4.349	0.043	0.044	0.993	0.072	0.070	-999	1	0	-999	0
11394762	12.339	0	17	5508.7	86.7	93.6	4.443	0.031	0.037	1.014	0.050	0.059	-999	1	0	-999	0
11394802	15.255	1	17	5352.9	101.4	96.0	4.495	0.039	0.046	0.869	0.054	0.060	7	1	0	-999	0
11394866	15.205	1	17	5767.6	111.9	112.0	4.140	0.053	0.056	1.046	0.097	0.080	-999	1	0	-999	0
11394891	13.776	1	17	6267.8	127.3	122.1	3.990	0.031	0.037	1.370	0.066	0.106	-999	1	0	-999	0
11394939	13.833	1	17	5524.7	93.1	93.6	4.468	0.030	0.038	0.965	0.052	0.061	-999	1	0	-999	0
11395018	14.86	0	17	5869.0	122.4	119.3	3.852	0.037	0.031	1.269	0.071	0.061	2	1	0	-999	0
11395028	14.607	0	17	5703.2	117.7	111.9	3.566	0.027	0.024	1.497	0.061	0.055	2	1	0	-999	0
11395046	15.706	2	3	5659.9	102.4	98.5	4.468	0.039	0.052	0.940	0.056	0.064	-999	1	0	-999	0
11395049	14.286	1	17	5167.9	89.1	84.8	4.565	0.018	0.029	0.852	0.030	0.039	1	1	0	-999	0
11395052	14.202	1	17	5888.5	116.5	113.4	4.019	0.054	0.046	1.151	0.130	0.080	-999	1	0	-999	0
11395063	15.525	2	3	5243.1	118.9	111.4	3.841	0.057	0.062	1.037	0.087	0.090	-999	1	0	-999	0
11395079	15.149	1	17	5470.7	108.4	117.4	4.182	0.048	0.046	1.049	0.079	0.050	-999	1	0	-999	0
11395117	14.993	1	17	5135.9	72.0	71.2	4.129	0.035	0.033	0.891	0.017	0.016	3	1	1	-999	0
11395188	12.623	0	17	5262.6	92.7	87.3	4.645	0.028	0.026	0.642	0.033	0.025	2	1	0	-999	0
11395214	15.889	2	3	6131.5	117.6	114.5	4.399	0.054	0.065	1.005	0.060	0.062	-999	1	0	-999	0
11395271	16.807	3	5	5366.0	204.0	185.0	4.519	0.067	0.124	0.832	0.096	0.078	0	2	-999	-999	1
11395274	14.598	1	17	5081.7	99.8	91.0	3.526	0.071	0.085	1.080	0.159	0.166	0	1	0	-999	0
11395343	14.557	1	17	5723.2	104.5	101.3	4.392	0.042	0.045	0.978	0.068	0.068	-999	1	0	-999	0
11395403	14.68	1	17	5248.6	109.6	93.5	3.684	0.051	0.054	0.845	0.076	0.068	0	1	0	-999	0
11395466	15.453	1	3	5833.2	105.9	103.0	4.439	0.047	0.056	0.948	0.058	0.062	-999	1	0	-999	0
11395469	14.965	1	17	5465.2	110.1	97.1	4.275	0.047	0.044	0.899	0.064	0.053	-999	1	0	-999	0
11395478	13.945	1	17	5532.3	124.1	111.2	3.774	0.035	0.035	1.147	0.065	0.066	-999	1	0	-999	0
11395530	15.443	1	3	5900.2	115.6	108.8	4.209	0.061	0.059	1.047	0.083	0.076	-999	1	0	-999	0
11395532	14.594	10	10	6066.0	120.5	115.9	4.304	0.047	0.046	0.975	0.071	0.066	-999	1	0	-999	0
11395645	11.594	14	17	6560.5	135.8	127.4	3.949	0.055	0.055	1.497	0.088	0.093	3	1	0	-999	0
11395732	15.478	1	17	5626.6	118.8	111.7	3.986	0.063	0.057	1.058	0.077	0.074	-999	1	0	-999	0
11395749	14.81	1	17	5893.8	116.4	111.1	4.273	0.045	0.048	1.050	0.075	0.079	-999	1	0	-999	0
11395832	15.687	2	3	5532.1	115.2	108.7	4.027	0.070	0.064	0.996	0.073	0.072	-999	1	0	-999	0
11395866	15.743	2	3	5593.7	104.1	94.2	4.576	0.022	0.029	0.840	0.037	0.041	-999	1	0	-999	0
11395869	14.573	1	17	6007.4	109.8	100.0	4.136	0.037	0.041	1.196	0.065	0.090	-999	1	0	-999	0
11395905	15.848	1	17	5207.3	96.2	90.5	4.560	0.029	0.040	0.815	0.043	0.053	0	1	0	-999	0
11395914	14.148	1	17	5594.0	92.1	87.8	4.496	0.022	0.032	0.963	0.039	0.051	-999	1	0	-999	0
11395921	13.926	1	17	6002.7	121.2	113.8	3.922	0.045	0.039	1.178	0.073	0.068	-999	1	0	-999	0
11395951	14.508	1	17	5905.4	112.5	108.7	3.966	0.061	0.047	1.187	0.133	0.078	-999	1	0	-999	0
11395967	15.187	1	17	5663.3	110.6	112.7	3.891	0.052	0.049	1.115	0.071	0.069	-999	1	0	-999	0
11396056	13.263	1	17	5203.8	109.9	101.3	3.805	0.039	0.044	0.941	0.069	0.072	-999	1	0	-999	0
11396108	14.853	0	17	6407.9	123.5	130.2	3.565	0.051	0.040	1.792	0.197	0.106	2	1	0	-999	0
11397419	14.576	10	12	6279.5	167.0	148.7	3.919	0.044	0.033	1.206	0.123	0.072	-999	1	0	-999	0
11397541	10.866	0	17	6441.1	113.8	114.5	3.694	0.024	0.022	1.831	0.066	0.059	11	1	0	-999	0
11397582	15.751	4	17	5169.6	95.0	86.4	4.503	0.043	0.042	0.831	0.051	0.048	6	1	0	-999	0
11397590	14.403	1	17	5930.7	117.8	110.2	4.185	0.043	0.044	1.017	0.081	0.071	-999	1	0	-999	0
11397593	13.861	1	17	6404.4	134.0	127.7	4.019	0.043	0.036	1.080	0.064	0.060	-999	3	0	-999	0
11397627	14.764	1	17	5684.1	110.9	106.0	4.232	0.046	0.047	0.977	0.076	0.072	-999	1	0	-999	0
11397659	13.651	1	17	5851.8	109.0	107.6	4.317	0.033	0.035	1.150	0.060	0.062	-999	1	0	-999	0
11397675	15.547	1	17	5653.9	98.1	96.1	4.523	0.026	0.037	0.908	0.043	0.053	-999	1	0	-999	0
11397877	15.256	1	17	6065.9	101.1	98.2	4.403	0.026	0.031	1.133	0.045	0.052	-999	1	0	-999	0
11400356	15.721	2	17	5372.8	106.6	95.0	4.165	0.058	0.058	0.913	0.057	0.049	6	1	0	-1	0
11400413	10.053	2	14	6636.3	147.6	123.7	4.292	0.027	0.028	1.259	0.048	0.049	-999	3	0	-999	0
11400462	14.601	1	17	5770.6	120.3	112.5	4.034	0.052	0.044	1.043	0.080	0.066	-999	1	0	-999	0
11400630	14.579	1	17	5249.9	118.2	109.2	3.839	0.040	0.048	1.049	0.073	0.084	-999	1	0	-999	0
11400665	15.379	8	13	6212.0	121.8	118.7	4.361	0.054	0.059	1.004	0.063	0.065	-999	1	0	-999	0
11400725	12.431	0	17	6152.7	140.2	122.9	4.302	0.034	0.032	1.178	0.067	0.074	-999	1	0	-999	0
11400731	15.832	1	17	5231.0	97.6	90.0	4.489	0.050	0.051	0.842	0.053	0.050	-999	1	0	-999	0
11400814	15.558	1	17	5001.9	87.6	76.9	3.438	0.092	0.095	0.939	0.178	0.121	0	2	0	-999	0
11400842	9.912	1	17	6452.7	127.4	125.1	4.007	0.028	0.042	1.297	0.054	0.099	2	1	0	-999	0
11400901	15.306	1	17	5893.5	113.5	106.8	4.223	0.051	0.053	1.069	0.078	0.082	-999	1	0	-999	0
11400906	15.274	4	17	6116.4	118.2	114.1	4.237	0.054	0.051	1.154	0.069	0.083	-999	1	0	-999	0
11400907	12.334	0	17	5678.5	109.1	103.3	4.159	0.041	0.038	0.928	0.068	0.060	-999	1	0	-999	0
11400922	14.218	1	17	5180.2	105.2	90.7	3.494	0.052	0.069	1.318	0.118	0.163	1	2	0	-999	0
11400966	15.195	1	17	6055.5	117.5	114.8	4.261	0.051	0.053	1.120	0.074	0.082	0	1	0	-999	0
11400988	14.801	1	17	5229.7	115.5	108.1	3.776	0.043	0.049	1.061	0.084	0.085	0	1	0	-999	0
11401021	17.04	5	5	4643.5	94.6	89.7	4.586	0.032	0.035	0.730	0.039	0.038	0	1	0	-999	0
11401060	15.355	1	17	5772.9	113.0	108.0	4.273	0.053	0.055	1.002	0.077	0.076	-999	1	0	-999	0
11401062	15.961	2	17	5420.6	117.6	112.3	3.764	0.083	0.080	1.016	0.112	0.094	-999	1	0	-999	0
11401089	14.444	1	17	5460.0	107.4	102.8	4.431	0.045	0.047	0.894	0.067	0.064	-999	1	0	-999	0
11401109	14.525	1	17	5830.9	113.9	109.0	4.271	0.044	0.047	1.025	0.076	0.077	-999	1	0	-999	0
11401156	15.426	0	17	5004.8	96.7	86.0	3.661	0.051	0.068	1.136	0.113	0.150	2	1	0	-999	0
11401160	15.295	1	17	5069.1	92.5	86.7	4.564	0.026	0.035	0.798	0.038	0.049	1	1	0	-999	0
11401235	15.778	4	17	5363.1	117.9	114.6	3.756	0.152	0.127	1.119	0.195	0.165	-999	1	-999	-999	0
11401245	13.861	1	17	6372.3	133.6	126.6	4.223	0.038	0.039	1.167	0.058	0.076	-999	1	0	-999	0
11401254	15.424	1	17	5694.5	114.3	111.7	4.018	0.070	0.060	1.066	0.086	0.076	-999	1	0	-999	0
11401296	15.537	1	17	4420.4	76.7	72.7	4.611	0.021	0.020	0.691	0.027	0.025	1	1	0	-999	0
11401300	15.027	1	17	4988.6	100.9	90.9	3.653	0.065	0.079	1.070	0.139	0.152	1	1	0	-999	0
11401313	14.475	1	17	5948.6	121.5	118.9	4.235	0.044	0.043	0.892	0.065	0.056	-999	1	0	-999	0
11401385	15.399	1	17	5820.6	111.9	108.3	4.328	0.053	0.053	1.022	0.071	0.071	-999	1	0	-999	0
11401502	15.192	1	17	5735.9	109.5	102.1	4.556	0.021	0.027	0.876	0.036	0.040	-999	1	0	-999	0
11401523	15.295	1	17	5741.6	113.8	111.4	4.041	0.066	0.057	1.074	0.101	0.077	-999	1	0	-999	0
11401542	15.194	2	15	5836.1	113.4	109.8	4.291	0.051	0.052	1.022	0.076	0.077	7	1	0	-999	0
11401548	15.724	1	17	4552.3	80.9	75.4	4.620	0.019	0.023	0.694	0.028	0.028	0	1	0	-999	0
11401578	14.061	1	17	6354.9	131.2	133.6	4.259	0.038	0.038	1.238	0.064	0.072	-999	1	0	-999	0
11401612	15.405	3	3	5833.1	101.8	100.7	4.441	0.035	0.045	1.002	0.053	0.061	-999	1	0	-999	0
11401620	13.951	1	17	6036.2	101.8	106.5	4.115	0.037	0.045	1.145	0.074	0.089	-999	1	0	-999	0
11401692	15.131	1	17	6006.5	115.6	111.9	4.322	0.048	0.050	1.079	0.073	0.078	-999	1	0	-999	0
11401700	14.493	1	17	6582.2	140.0	132.0	4.056	0.041	0.041	1.461	0.073	0.069	-999	1	0	-999	0
11401708	15.719	0	17	5824.2	135.5	109.8	3.727	0.052	0.027	1.466	0.148	0.063	2	1	0	-999	0
11401731	14.118	17	17	5084.8	106.3	95.8	3.611	0.053	0.077	1.236	0.122	0.177	0	1	0	-999	0
11401748	14.987	1	17	5671.8	109.0	105.8	4.373	0.048	0.049	0.954	0.073	0.071	-999	1	0	-999	0
11401755	11.866	0	17	5804.2	119.4	109.1	4.007	0.040	0.037	1.033	0.071	0.063	-999	1	0	0	0
11401761	14.779	4	17	5643.6	100.7	94.1	4.490	0.028	0.039	0.932	0.048	0.060	-999	1	0	-999	0
11401762	10.068	1	17	5893.6	108.3	107.1	4.139	0.043	0.042	1.053	0.093	0.074	2	1	0	-999	0
11401767	14.881	1	17	6230.2	125.1	115.4	4.280	0.044	0.046	1.130	0.066	0.071	-999	1	0	0	0
11401784	15.737	2	17	5998.3	107.5	109.8	4.081	0.065	0.075	1.189	0.093	0.099	-999	1	0	-999	0
11401822	15.986	2	17	5300.9	107.8	100.4	4.513	0.052	0.073	0.845	0.056	0.057	1	1	0	-1	0
11401869	12.784	2	17	6047.0	198.0	216.0	4.422	0.087	0.203	0.988	0.143	0.117	-999	2	-999	-1	1
11401890	15.559	1	17	5667.4	103.5	100.4	4.385	0.054	0.057	0.991	0.066	0.067	-999	1	0	-999	0
11401954	13.208	0	17	5968.6	122.2	111.6	3.887	0.051	0.035	1.235	0.110	0.066	-999	1	0	-999	0
11401988	10.779	0	1	3900.8	72.5	64.0	1.512	0.101	0.074	1.043	0.252	0.138	2	2	0	-999	0
11401990	14.718	1	17	5229.6	93.9	90.0	4.555	0.025	0.037	0.828	0.038	0.054	0	1	0	-999	0
11402186	15.259	1	17	5753.9	100.4	99.5	4.418	0.039	0.048	1.024	0.058	0.066	-999	1	0	-999	0
11402209	15.933	1	17	5382.1	104.0	92.0	4.382	0.064	0.057	0.874	0.063	0.050	-999	1	0	-999	0
11402237	15.43	1	17	5974.1	112.4	109.4	4.339	0.055	0.059	1.062	0.072	0.077	-999	1	0	-999	0
11402256	15.685	4	17	5627.6	100.4	97.7	4.465	0.042	0.054	0.933	0.058	0.064	-999	1	0	-999	0
11402266	14.557	1	17	5869.0	176.0	193.0	4.407	0.105	0.195	1.008	0.127	0.127	-999	2	-999	-999	1
11402268	15.747	1	17	5046.7	80.3	76.2	4.431	0.031	0.028	0.828	0.029	0.023	1	1	1	-999	0
11402367	15.693	1	17	5847.3	112.4	109.1	4.147	0.064	0.068	1.080	0.096	0.086	-999	1	0	-999	0
11402381	12.784	0	17	6357.6	119.7	110.7	4.083	0.032	0.036	1.219	0.054	0.084	3	1	0	-999	0
11402469	13.784	1	17	6129.5	127.7	110.2	4.084	0.030	0.035	1.292	0.058	0.082	-999	1	0	-999	0
11402522	15.524	2	17	5528.3	110.9	109.3	3.925	0.060	0.059	1.067	0.077	0.077	-999	1	0	-999	0
11402528	13.612	0	17	6257.7	121.9	118.1	4.324	0.036	0.039	1.101	0.065	0.070	-999	1	0	-999	0
11402605	16.911	9	9	3730.0	66.0	74.0	4.768	0.039	0.025	0.495	0.027	0.034	0	2	-999	-999	1
11402627	14.374	17	17	4956.6	82.3	82.7	3.125	0.157	0.181	1.378	0.260	0.255	0	2	-999	-999	0
11402689	15.342	1	17	5509.3	100.4	99.0	4.464	0.044	0.053	0.907	0.059	0.065	-999	1	0	-999	0
11402818	13.251	0	17	5735.0	117.5	108.2	3.967	0.037	0.036	1.058	0.068	0.062	-999	1	0	-999	0
11402826	15.092	1	17	5618.9	106.6	93.9	4.443	0.047	0.040	0.778	0.051	0.041	-999	1	0	-999	0
11402830	13.242	0	17	5550.6	101.2	98.6	4.477	0.024	0.032	0.981	0.046	0.059	-999	1	0	-999	0
11402850	13.943	1	17	5690.4	111.8	108.3	4.155	0.049	0.048	1.015	0.084	0.070	-999	1	0	-999	0
11402883	14.451	1	17	5252.2	99.6	88.1	4.472	0.042	0.038	0.848	0.059	0.051	0	1	0	-999	0
11402894	15.675	4	17	5740.0	107.7	103.8	4.392	0.061	0.069	0.973	0.069	0.072	-999	1	0	-999	0
11402898	14.15	1	17	5908.6	109.9	107.9	4.372	0.040	0.046	1.033	0.069	0.077	-999	1	0	-999	0
11402915	14.227	1	17	5817.7	117.1	115.3	3.985	0.060	0.047	1.136	0.121	0.077	-999	1	0	-999	0
11402932	15.21	1	17	5360.4	116.9	110.4	3.748	0.056	0.059	1.215	0.097	0.105	-999	1	0	-999	0
11402987	14.343	1	17	5927.6	99.0	98.3	4.434	0.024	0.035	1.050	0.044	0.058	-999	1	0	-999	0
11402995	13.844	1	17	5820.8	113.0	109.4	4.265	0.040	0.043	1.025	0.073	0.072	1	1	0	0	0
11403021	15.7	1	17	5947.0	112.3	108.1	4.356	0.058	0.067	1.088	0.067	0.070	-999	1	0	-999	0
11403025	14.413	1	17	5640.9	90.4	94.6	4.425	0.032	0.040	1.041	0.053	0.062	-999	1	0	-999	0
11403044	15.506	2	17	5969.1	116.3	109.4	4.231	0.068	0.067	1.097	0.080	0.084	1	1	0	0	0
11403138	15.792	4	17	4855.3	109.7	87.4	4.646	0.016	0.022	0.692	0.027	0.028	7	1	0	-999	0
11403171	15.486	1	17	5000.1	89.0	81.1	4.532	0.036	0.034	0.799	0.045	0.042	0	1	0	-999	0
11403193	15.085	1	17	5631.1	101.6	99.7	4.457	0.039	0.049	0.938	0.058	0.067	1	1	0	-999	0
11403216	13.991	4	17	5758.4	103.6	91.3	4.160	0.057	0.055	1.194	0.066	0.082	3	1	0	-1	0
11403266	14.652	1	17	5620.5	110.1	103.7	4.363	0.047	0.043	0.865	0.067	0.057	-999	1	0	-999	0
11403354	15.796	2	17	5763.4	111.3	107.0	4.372	0.065	0.070	0.984	0.071	0.074	-999	1	0	-999	0
11403364	15.524	2	17	5894.9	115.3	109.5	4.249	0.071	0.070	1.059	0.081	0.082	-999	1	0	-999	0
11403367	15.2	0	17	4827.7	84.4	80.0	3.538	0.062	0.082	1.181	0.155	0.184	2	3	0	-999	0
11403380	13.823	1	17	6157.5	124.6	122.4	4.180	0.043	0.041	0.944	0.069	0.060	-999	1	0	-999	0
11403530	13.219	0	17	5942.2	103.4	103.6	4.137	0.035	0.044	1.120	0.079	0.083	-999	1	0	0	0
11403555	15.65	4	17	5899.0	117.7	114.4	3.895	0.091	0.083	1.239	0.114	0.096	-999	1	0	-999	0
11403564	15.5	1	17	5447.5	113.8	109.7	3.984	0.054	0.053	0.925	0.063	0.060	-999	1	0	-999	0
11403751	15.462	1	17	4927.0	85.0	80.3	4.500	0.033	0.025	0.796	0.039	0.028	1	1	0	-999	0
11403775	14.074	10	12	6299.9	130.8	124.8	4.158	0.043	0.043	1.023	0.078	0.069	-999	1	0	-999	0
11403776	12.317	2	17	5373.5	116.3	112.2	3.778	0.082	0.081	1.169	0.124	0.121	3	1	0	-999	0
11403780	14.714	1	17	5766.7	113.7	107.8	4.226	0.047	0.047	0.963	0.073	0.066	-999	1	0	-999	0
11403784	15.888	4	17	5781.2	111.7	109.3	4.159	0.079	0.082	1.044	0.094	0.083	-999	1	0	-999	0
11403812	15.385	1	17	5485.3	97.4	85.4	4.269	0.045	0.042	0.836	0.047	0.034	-999	1	0	-999	0
11403834	15.201	1	17	6064.4	116.9	102.5	4.136	0.052	0.053	1.191	0.073	0.094	-999	1	0	-999	0
11403844	15.28	1	17	5778.6	113.4	108.8	4.311	0.061	0.060	0.997	0.076	0.076	-999	1	0	-999	0
11403876	14.959	1	17	4892.3	85.6	79.2	4.560	0.030	0.027	0.760	0.040	0.036	1	1	0	-999	0
11403885	15.529	1	17	5689.5	113.2	110.1	4.132	0.061	0.062	1.013	0.087	0.076	-999	1	0	-999	0
11403907	15.831	4	17	5337.5	95.5	93.3	4.491	0.039	0.052	0.918	0.051	0.055	-999	1	0	-999	0
11403972	11.737	0	17	5732.0	106.9	104.7	4.397	0.041	0.043	0.889	0.067	0.063	1	1	0	-999	0
11403978	12.872	0	17	6449.0	129.4	132.4	4.108	0.041	0.042	1.294	0.056	0.060	-999	3	0	-999	0
11403979	14.886	4	17	6190.5	116.1	113.3	4.360	0.037	0.044	1.101	0.057	0.068	-999	1	0	-999	0
11404033	12.081	0	17	6416.5	124.9	110.0	3.791	0.031	0.032	1.679	0.073	0.073	1	1	0	-999	0
11404037	14.382	1	17	6001.2	117.0	112.9	4.260	0.039	0.044	1.098	0.074	0.081	0	1	0	-999	0
11404041	15.269	4	17	5785.2	108.0	108.6	4.153	0.053	0.057	1.049	0.094	0.081	-999	1	0	-999	0
11404042	13.929	1	17	6443.5	122.9	127.4	4.203	0.038	0.043	1.069	0.068	0.072	-999	3	0	-999	0
11404103	14.149	1	17	5545.2	110.6	98.7	4.103	0.039	0.036	0.839	0.055	0.044	-999	1	0	-999	0
11404118	14.628	1	17	5293.1	91.7	88.2	4.536	0.028	0.040	0.849	0.042	0.057	-999	1	0	-999	0
11404125	14.639	8	13	5911.7	104.5	102.9	4.400	0.036	0.046	1.028	0.062	0.074	-999	1	0	-999	0
11404156	13.623	1	17	5033.6	99.6	88.1	3.670	0.053	0.074	1.113	0.120	0.157	1	1	0	-999	0
11404307	15.562	2	3	5726.5	113.0	106.8	4.290	0.064	0.064	0.946	0.071	0.065	-999	1	0	-999	0
11404475	15.148	1	17	6077.7	116.4	112.9	4.187	0.051	0.056	1.165	0.071	0.089	-999	1	0	-999	0
11404479	14.906	1	17	5680.4	116.7	115.4	4.046	0.059	0.050	1.045	0.084	0.073	-999	1	0	-999	0
11404488	15.078	1	17	6037.9	109.4	107.4	4.059	0.050	0.062	1.227	0.085	0.104	-999	1	0	-999	0
11404503	15.387	4	17	5761.4	110.5	109.1	4.219	0.059	0.060	1.012	0.082	0.078	-999	1	0	-999	0
11404523	15.628	1	17	5511.3	108.3	106.5	4.388	0.056	0.058	0.967	0.064	0.064	-999	1	0	-999	0
11404617	15.419	1	17	5843.7	111.6	108.4	4.314	0.060	0.059	1.020	0.075	0.077	-999	1	0	-999	0
11404644	13.938	1	17	5714.3	115.4	109.3	3.997	0.062	0.052	1.086	0.084	0.074	3	1	0	1	0
11404652	14.85	1	17	5831.2	104.6	103.5	4.413	0.039	0.047	1.001	0.063	0.073	-999	1	0	-999	0
11404661	14.377	1	17	4753.3	96.8	96.2	4.555	0.034	0.033	0.761	0.038	0.035	1	1	-999	-999	0
11404698	14.854	1	17	4541.8	86.8	85.2	4.550	0.024	0.021	0.747	0.025	0.023	3	1	-999	-999	0
11404710	14.407	4	17	5021.1	97.4	85.0	3.515	0.120	0.132	1.222	0.177	0.203	2	1	0	-999	0
11404758	14.294	1	17	6146.9	123.4	115.0	4.060	0.039	0.048	1.142	0.096	0.078	3	1	0	-999	0
11404785	12.388	0	17	6204.5	124.8	123.7	4.378	0.040	0.041	0.916	0.062	0.061	-999	1	0	-999	0
11404874	15.575	1	17	5535.0	118.6	116.4	3.892	0.060	0.059	1.099	0.080	0.079	-999	1	0	-999	0
11404889	15.201	1	17	5299.0	158.0	158.0	3.865	0.749	0.321	0.837	0.105	0.141	2	2	-999	-999	1
11405025	14.282	1	17	6153.0	120.9	118.7	4.300	0.042	0.042	1.046	0.072	0.070	-999	1	0	-999	0
11405030	13.863	1	17	4906.2	87.1	84.2	3.515	0.067	0.086	1.159	0.170	0.191	0	1	0	-999	0
11405042	15.659	4	17	5872.5	110.5	106.7	4.137	0.065	0.069	1.097	0.097	0.087	-999	1	0	-999	0
11405069	13.758	1	17	6265.6	125.5	122.1	4.325	0.040	0.040	1.015	0.069	0.066	7	1	0	-999	0
11405111	14.94	1	17	5758.0	155.0	172.0	4.524	0.050	0.200	0.940	0.111	0.100	-999	2	-999	-999	1
11405119	15.654	2	17	5715.6	108.6	104.7	4.370	0.059	0.061	0.969	0.072	0.073	-999	1	0	-999	0
11405188	14.896	1	17	5276.3	84.0	89.0	4.485	0.031	0.039	0.953	0.045	0.053	1	1	0	-999	0
11405211	15.569	2	3	5541.6	119.9	113.3	3.880	0.057	0.057	1.114	0.079	0.080	-999	1	0	-999	0
11405271	15.201	2	17	6108.0	193.0	236.0	4.466	0.052	0.208	1.132	0.141	0.156	-999	2	-999	-999	1
11405325	12.749	0	17	6251.5	122.5	121.3	4.065	0.032	0.036	1.290	0.057	0.090	-999	1	0	-999	0
11405412	15.715	2	17	5359.9	92.0	90.6	4.451	0.039	0.034	0.766	0.040	0.030	-999	1	0	-999	0
11405445	15.201	1	17	4902.8	84.7	84.3	3.087	0.109	0.114	1.175	0.246	0.236	2	2	0	-999	0
11405476	13.091	0	17	5985.7	114.8	114.7	4.088	0.123	0.134	1.071	0.104	0.090	-999	1	-999	-999	0
11405495	12.78	0	17	6035.8	120.9	118.2	4.351	0.041	0.041	0.930	0.069	0.062	-999	1	0	-999	0
11405536	15.129	1	17	4990.4	82.6	81.9	4.606	0.025	0.027	0.703	0.033	0.032	1	1	0	-999	0
11405559	15.221	1	17	5305.2	88.3	74.8	4.308	0.032	0.025	0.877	0.046	0.032	3	1	0	-999	0
11405708	15.379	1	3	5578.9	109.8	106.4	4.295	0.052	0.053	0.975	0.067	0.066	-999	1	0	-999	0
11405709	15.429	1	17	5742.1	105.8	101.9	4.428	0.043	0.053	0.971	0.062	0.071	1	1	0	-999	0
11405760	14.905	1	17	5028.4	81.2	78.6	4.610	0.024	0.027	0.703	0.032	0.034	1	1	0	-999	0
11405833	14.244	10	10	6016.3	111.0	110.2	4.356	0.038	0.044	1.074	0.069	0.078	-999	1	0	-999	0
11407569	14.594	1	17	4978.0	175.0	175.0	4.511	0.084	0.063	0.772	0.085	0.056	0	2	-999	-999	1
11407593	12.711	2	15	6459.1	127.8	125.8	3.946	0.033	0.048	1.359	0.065	0.112	-999	1	0	-999	0
11407745	13.728	1	17	6061.9	119.4	114.3	4.272	0.040	0.041	1.041	0.072	0.071	-999	1	0	-999	0
11407804	13.396	0	17	5719.1	106.7	102.5	4.377	0.039	0.041	0.983	0.071	0.069	-999	1	0	-999	0
11407828	14.48	1	17	6039.5	118.4	115.0	4.220	0.050	0.048	1.131	0.073	0.084	-999	1	0	-999	0
11407847	15.088	1	17	5255.7	119.7	111.7	3.786	0.061	0.066	1.111	0.102	0.107	2	1	-999	1	0
11407891	14.756	1	17	5415.7	94.8	91.7	4.572	0.020	0.032	0.834	0.034	0.047	6	1	0	-999	0
11407947	16.364	1	17	4878.4	85.9	83.0	3.447	0.071	0.090	1.208	0.176	0.208	2	2	0	-999	0
11407975	15.115	1	17	5793.7	105.1	103.6	4.405	0.047	0.055	0.990	0.066	0.074	-999	1	0	-999	0
11407994	14.591	1	17	5938.0	160.0	178.0	4.532	0.048	0.192	0.966	0.107	0.119	1	2	-999	-999	1
11408030	13.205	0	17	6287.5	121.6	114.6	3.955	0.033	0.040	1.412	0.067	0.111	-999	1	0	-999	0
11408066	14.826	1	17	5083.5	108.1	96.8	3.632	0.066	0.083	1.199	0.130	0.169	0	1	0	-999	0
11408101	15.934	1	17	5229.4	102.0	94.5	4.514	0.045	0.055	0.837	0.051	0.052	0	1	0	-999	0
11408127	15.991	4	17	5861.0	183.0	203.0	4.546	0.036	0.204	0.957	0.107	0.119	-999	2	-999	-999	1
11408180	14.974	1	17	6129.4	118.3	113.1	4.254	0.142	0.219	1.124	0.130	0.096	-999	1	-999	-999	0
11408192	13.575	0	17	5695.5	104.2	115.1	4.016	0.054	0.041	1.176	0.129	0.063	-999	1	0	-999	0
11408211	15.826	4	17	5453.9	103.3	98.8	4.446	0.067	0.080	0.890	0.061	0.061	-999	1	0	-999	0
11408245	14.51	1	17	6052.6	106.6	104.6	4.410	0.030	0.040	1.071	0.050	0.060	-999	1	0	-999	0
11408283	13.17	0	17	5995.0	112.3	104.7	4.438	0.022	0.034	1.037	0.044	0.066	-999	1	0	-999	0
11408304	10.751	0	17	5888.3	109.3	107.3	4.217	0.040	0.041	1.023	0.077	0.072	6	1	0	-999	0
11408371	14.897	1	17	5791.1	101.4	98.7	4.465	0.032	0.044	0.972	0.051	0.064	6	1	0	-999	0
11408376	15.042	1	17	5665.0	116.1	111.9	3.990	0.064	0.056	1.070	0.079	0.075	-999	1	0	-999	0
11408424	15.822	4	17	5626.3	112.8	108.0	4.112	0.094	0.095	0.996	0.084	0.078	-999	1	0	-999	0
11408425	15.242	10	12	6316.8	127.9	125.5	4.268	0.059	0.063	1.216	0.068	0.079	-999	3	0	-999	0
11408437	15.678	4	17	5768.3	103.3	99.6	4.463	0.040	0.054	0.964	0.057	0.065	-999	1	0	-999	0
11408445	15.699	4	17	5762.0	104.7	99.6	4.530	0.030	0.037	0.906	0.049	0.051	-999	1	0	-999	0
11408450	15.359	1	3	5855.7	111.3	108.2	4.339	0.063	0.064	1.020	0.073	0.077	-999	1	0	-999	0
11408467	14.18	10	10	5973.1	109.3	108.2	4.374	0.038	0.045	1.054	0.066	0.076	1	1	0	-999	0
11408474	15.409	4	17	5865.5	109.8	107.2	4.355	0.057	0.061	1.020	0.072	0.076	-999	1	0	-999	0
11408503	12.668	0	17	6711.9	141.0	139.7	4.130	0.037	0.036	1.405	0.076	0.064	-999	1	0	-999	0
11408528	14.168	1	17	5892.2	112.4	105.9	4.210	0.042	0.046	1.075	0.076	0.083	-999	1	0	-999	0
11408686	15.329	4	17	5853.2	117.4	110.9	3.914	0.077	0.069	1.203	0.103	0.087	-999	1	0	-999	0
11408694	15.267	1	17	5772.6	112.2	107.4	4.265	0.057	0.058	1.004	0.077	0.076	-999	1	0	-999	0
11408695	15.386	1	17	5835.8	109.5	107.4	4.220	0.065	0.065	1.044	0.083	0.081	-999	1	0	-999	0
11408718	15.639	2	17	4930.0	148.0	133.0	4.578	0.066	0.044	0.679	0.095	0.047	0	2	-999	-999	1
11408719	14.996	0	17	4963.2	85.2	84.5	3.213	0.093	0.097	1.098	0.236	0.208	2	2	0	-999	0
11408757	15.812	2	17	6062.7	122.3	115.3	4.032	0.102	0.106	1.241	0.114	0.109	-999	1	0	-999	0
11408779	14.323	1	17	5797.9	111.5	108.3	4.260	0.044	0.047	1.015	0.076	0.077	-999	1	0	-999	0
11408806	14.284	17	17	5079.2	112.9	101.0	3.789	0.046	0.058	1.009	0.088	0.103	0	1	0	-999	0
11408824	13.602	0	17	5985.0	102.8	107.7	4.117	0.033	0.046	1.175	0.069	0.101	-999	1	0	-999	0
11408833	14.584	1	17	5698.3	110.0	103.6	4.275	0.042	0.043	1.071	0.062	0.068	-999	1	0	-999	0
11408888	15.382	1	17	5681.2	116.4	113.6	4.066	0.070	0.066	1.037	0.088	0.077	-999	1	0	-999	0
11408935	11.239	1	17	5732.7	118.3	112.1	3.959	0.077	0.067	1.119	0.090	0.082	3	1	0	-1	0
11408961	15.801	4	17	5333.4	120.1	115.6	3.735	0.084	0.086	1.211	0.135	0.134	1	1	0	-999	0
11408968	15.137	1	17	5560.4	106.0	102.3	4.474	0.044	0.049	0.860	0.058	0.060	-999	1	0	-999	0
11409020	15.483	1	17	4987.2	83.7	79.7	4.471	0.033	0.026	0.810	0.035	0.026	1	1	0	-999	0
11409027	15.681	2	3	5984.4	117.1	111.5	4.266	0.068	0.070	1.089	0.078	0.082	-999	1	0	-999	0
11409085	13.193	1	17	6452.8	125.9	136.0	4.167	0.031	0.031	1.327	0.060	0.051	8	1	0	-999	0
11409105	16.839	5	5	5352.0	185.0	185.0	4.599	0.035	0.112	0.857	0.078	0.104	0	2	-999	-999	1
11409225	15.715	2	3	5835.0	105.0	101.6	4.480	0.032	0.044	0.966	0.052	0.060	-999	1	0	-999	0
11409282	13.739	1	17	6022.0	110.7	102.4	4.471	0.018	0.029	1.009	0.034	0.054	-999	1	0	-999	0
11409331	13.672	1	17	6244.8	111.6	110.3	4.419	0.023	0.033	1.058	0.041	0.056	-999	1	0	-999	0
11409346	13.945	1	17	5832.6	116.0	106.7	4.253	0.035	0.039	1.122	0.063	0.072	-999	1	0	-999	0
11409376	12.625	0	17	6359.9	119.9	113.1	3.881	0.031	0.039	1.514	0.068	0.127	-999	1	0	-999	0
11409382	14.284	1	17	5961.9	112.7	115.4	3.987	0.057	0.057	1.208	0.123	0.086	-999	1	0	-999	0
11409427	13.936	1	17	6020.4	117.6	113.8	4.297	0.040	0.043	1.091	0.074	0.079	-999	1	0	-999	0
11409444	14.583	1	17	5221.1	118.0	101.3	3.513	0.053	0.066	1.375	0.110	0.146	-999	1	0	-999	0
11409514	13.567	0	17	5559.0	100.6	100.3	4.506	0.030	0.041	0.877	0.048	0.058	-999	1	0	-999	0
11409583	14.477	1	17	5707.7	122.6	115.1	3.712	0.041	0.041	1.358	0.069	0.079	-999	1	0	-999	0
11409605	13.634	1	17	6161.6	135.6	111.8	4.189	0.040	0.039	1.167	0.068	0.081	-999	1	0	-999	0
11409645	15.437	1	17	5595.2	109.3	105.3	4.302	0.056	0.056	0.935	0.071	0.067	-999	1	0	-999	0
11409650	13.796	1	17	6194.5	133.5	114.6	4.158	0.033	0.038	1.241	0.059	0.074	-999	1	0	-999	0
11409698	13.015	1	17	6230.0	130.4	125.0	4.185	0.038	0.039	1.228	0.063	0.080	3	1	0	-1	0
11409725	15.034	1	17	5801.0	109.2	108.8	4.149	0.051	0.056	1.058	0.095	0.082	-999	1	0	-999	0
11409798	13.496	0	17	6517.8	130.3	120.8	3.866	0.034	0.036	1.572	0.078	0.085	-999	3	0	-999	0
11409983	15.761	1	17	5529.4	112.3	106.5	4.006	0.073	0.067	1.007	0.075	0.074	-999	1	0	-999	0
11410089	14.978	1	17	5762.0	113.1	109.8	4.049	0.062	0.054	1.079	0.112	0.077	-999	1	0	-999	0
11410091	15.548	1	17	5696.6	113.0	108.7	4.228	0.065	0.066	0.984	0.079	0.074	-999	1	0	-999	0
11410137	15.202	1	17	5927.5	110.3	101.6	4.510	0.025	0.031	0.944	0.042	0.049	-999	1	0	-999	0
11410204	15.26	1	17	5573.8	108.6	106.5	4.369	0.055	0.054	0.924	0.071	0.067	-999	1	0	-999	0
11410287	15.809	2	17	5819.7	111.6	108.3	4.352	0.063	0.066	1.005	0.073	0.076	-999	1	0	-999	0
11410323	15.727	2	17	5354.0	103.7	90.0	4.267	0.057	0.056	0.917	0.055	0.046	-999	1	0	-999	0
11410393	14.412	1	17	5057.3	84.0	86.3	3.177	0.079	0.100	1.236	0.211	0.240	2	2	0	-999	0
11410448	14.638	1	17	5900.5	114.0	107.2	4.155	0.043	0.049	1.106	0.084	0.088	-999	1	0	-999	0
11410450	15.907	1	17	5021.9	90.3	80.1	3.289	0.066	0.082	1.416	0.193	0.226	2	2	0	-999	0
11410485	15.127	1	17	6515.8	141.9	128.0	4.042	0.033	0.034	1.398	0.068	0.062	3	3	0	-999	0
11410530	13.705	1	17	6247.4	139.2	133.0	4.221	0.032	0.042	1.220	0.061	0.081	-999	1	0	-999	0
11410643	14.829	1	17	5947.0	164.0	205.0	4.469	0.054	0.216	1.035	0.140	0.127	-999	2	-999	-999	1
11410668	13.065	1	17	6156.0	171.0	214.0	4.424	0.070	0.224	1.102	0.166	0.135	-999	2	-999	-999	1
11410753	13.691	1	17	4874.4	82.7	76.8	3.508	0.073	0.080	1.090	0.178	0.170	0	1	0	-999	0
11410798	13.353	0	17	6714.3	143.4	142.1	4.300	0.026	0.028	1.261	0.044	0.048	-999	1	0	-999	0
11410811	15.211	4	17	5273.5	118.5	113.9	3.761	0.048	0.056	1.163	0.089	0.104	0	1	0	-999	0
11410827	15.926	4	17	5654.2	111.2	106.0	4.390	0.100	0.145	0.945	0.075	0.071	-999	1	-999	-999	0
11410910	15.914	4	17	5589.2	116.6	110.3	3.969	0.093	0.084	1.055	0.091	0.085	-999	1	0	-999	0
11410924	15.07	1	17	5488.0	117.5	112.8	3.905	0.044	0.046	1.073	0.069	0.071	-999	1	0	-999	0
11410948	13.065	0	17	5701.0	107.5	101.4	4.259	0.040	0.038	0.859	0.063	0.053	2	1	0	-999	0
11410960	15.658	1	17	4728.6	85.2	78.2	4.592	0.024	0.027	0.735	0.035	0.035	0	1	0	-999	0
11410991	15.088	4	17	5790.2	112.2	108.5	4.345	0.051	0.052	0.996	0.074	0.076	-999	1	0	-999	0
11411013	12.791	0	17	6697.2	147.2	131.9	4.138	0.034	0.031	1.401	0.072	0.058	-999	3	0	-999	0
11411028	13.586	1	17	6033.1	122.5	119.2	3.857	0.058	0.041	1.321	0.168	0.076	-999	1	0	-999	0
11411029	14.317	1	17	5902.3	112.7	111.5	4.339	0.042	0.045	1.036	0.075	0.078	-999	1	0	-999	0
11411033	15.209	4	17	6086.6	119.5	109.8	4.177	0.053	0.052	1.175	0.070	0.090	-999	1	0	-999	0
11411041	14.782	1	17	4461.0	134.0	121.0	4.612	0.052	0.024	0.652	0.072	0.054	0	2	-999	-999	1
11411155	14.203	1	17	5154.5	93.6	85.4	4.513	0.036	0.036	0.828	0.050	0.050	1	1	0	-999	0
11411214	14.892	1	17	5324.1	90.9	88.6	4.553	0.018	0.027	0.887	0.030	0.038	0	1	0	-999	0
11411282	15.046	1	17	5265.0	94.2	88.2	4.600	0.018	0.029	0.779	0.031	0.043	8	1	0	-999	0
11411359	15.33	1	17	5640.2	108.0	103.9	4.352	0.111	0.131	0.947	0.073	0.070	-999	1	-999	-999	0
11411382	15.839	1	17	5490.8	107.0	100.5	4.373	0.064	0.060	0.901	0.068	0.061	-999	1	0	-999	0
11411425	15.372	1	17	5341.1	95.8	81.7	4.352	0.046	0.039	0.866	0.055	0.040	-999	1	0	-999	0
11411442	13.492	0	17	6474.6	126.8	127.9	4.259	0.031	0.033	1.251	0.057	0.055	-999	3	0	-999	0
11411477	15.169	0	17	5432.5	107.2	98.6	3.967	0.026	0.027	1.113	0.043	0.050	2	1	0	-999	0
11411512	14.233	1	17	5606.9	115.2	110.5	3.861	0.045	0.044	1.234	0.062	0.067	-999	1	0	-999	0
11411575	15.515	1	17	5442.5	101.7	99.1	4.461	0.046	0.053	0.890	0.060	0.063	-999	1	0	-999	0
11411576	14.198	1	17	5894.6	103.8	103.8	4.464	0.030	0.038	0.947	0.050	0.059	-999	1	0	-999	0
11411607	15.742	4	17	5334.7	105.1	99.0	4.504	0.041	0.050	0.862	0.052	0.058	0	1	0	-999	0
11411611	15.751	17	17	4973.0	87.4	82.8	3.375	0.071	0.092	1.282	0.182	0.228	2	2	0	-999	0
11411613	13.925	1	17	5826.0	116.4	110.0	4.331	0.036	0.037	1.100	0.066	0.068	-999	1	0	-999	0
11411624	12.836	0	17	6679.2	137.0	130.8	4.171	0.032	0.032	1.423	0.073	0.064	-999	1	0	-999	0
11411636	13.823	1	17	5906.7	111.5	116.7	4.043	0.047	0.046	1.149	0.120	0.083	-999	1	0	-999	0
11411656	13.526	0	17	5643.6	108.8	104.6	4.267	0.042	0.043	0.955	0.072	0.070	-999	1	0	-999	0
11411665	13.883	1	17	6234.6	122.2	115.3	3.989	0.033	0.044	1.364	0.067	0.119	-999	1	0	-999	0
11411668	15.188	1	17	5866.3	116.5	114.2	3.956	0.069	0.059	1.178	0.116	0.082	-999	1	0	-999	0
11411791	14.406	1	17	5796.1	111.8	109.9	4.230	0.043	0.047	1.023	0.080	0.078	-999	1	0	-999	0
11411800	15.425	1	3	5829.0	113.9	108.5	4.093	0.058	0.065	1.096	0.108	0.084	-999	1	0	-999	0
11411816	13.955	1	17	5399.8	79.7	71.9	4.176	0.040	0.041	0.836	0.032	0.025	1	1	0	-999	0
11411840	15.191	1	17	5668.9	111.8	107.3	4.273	0.052	0.053	0.963	0.074	0.071	-999	1	0	-999	0
11411900	14.472	1	17	5686.4	118.2	112.0	4.024	0.044	0.041	1.006	0.070	0.062	-999	1	0	-999	0
11411943	15.272	1	17	4837.6	93.4	86.2	2.700	0.116	0.107	1.058	0.300	0.213	2	2	0	-999	0
11412031	13.879	1	17	6207.0	172.0	216.0	4.432	0.070	0.224	1.072	0.168	0.137	-999	2	-999	-999	1
11412044	15.56	1	17	4525.6	80.6	76.1	4.630	0.018	0.022	0.680	0.026	0.027	1	1	0	-999	0
11412048	15.14	1	17	5485.4	113.1	112.5	3.848	0.051	0.050	1.129	0.076	0.080	-999	1	0	-999	0
11412050	15.593	1	17	5564.7	111.2	107.7	3.956	0.076	0.073	1.055	0.084	0.081	-999	1	0	-999	0
11412085	14.187	1	17	6016.9	107.6	103.2	4.455	0.021	0.032	1.024	0.039	0.058	-999	1	0	-999	0
11412091	15.761	4	17	5460.7	114.6	104.3	4.366	0.066	0.061	0.893	0.068	0.058	6	1	0	-999	0
11412096	15.311	4	17	4089.8	88.3	92.7	4.598	0.020	0.018	0.636	0.017	0.018	2	1	-999	-999	0
11412198	14.877	1	17	5570.7	117.1	111.7	3.926	0.044	0.045	1.083	0.069	0.070	-999	1	0	-999	0
11412206	15.078	1	17	6001.6	120.0	114.3	4.201	0.046	0.051	1.127	0.075	0.087	-999	1	0	-999	0
11412270	14.532	1	17	6017.3	112.1	109.8	4.405	0.034	0.042	1.024	0.057	0.066	-999	1	0	-999	0
11412753	14.813	1	17	5843.9	115.7	111.2	4.310	0.048	0.048	1.020	0.076	0.077	-999	1	0	-999	0
11412774	14.124	10	10	6322.6	121.9	122.1	4.317	0.039	0.040	1.104	0.064	0.070	1	1	0	-999	0
11412806	13.849	1	17	6539.3	139.8	134.4	4.188	0.032	0.034	1.286	0.054	0.048	-999	1	0	-999	0
11412812	15.001	4	17	6508.0	159.0	250.0	4.402	0.065	0.195	1.146	0.155	0.170	-999	2	-999	-999	1
11412843	15.253	1	17	6139.4	112.2	107.3	4.410	0.031	0.041	1.079	0.052	0.064	-999	1	0	-999	0
11412845	15.24	1	17	5819.9	117.1	113.5	4.236	0.053	0.055	1.032	0.081	0.080	-999	1	0	-999	0
11412927	15.591	2	17	5670.6	121.3	117.1	4.035	0.071	0.062	1.048	0.085	0.076	-999	1	0	-999	0
11412936	15.404	1	17	5916.8	114.2	108.3	4.173	0.055	0.058	1.102	0.085	0.087	-999	1	0	-999	0
11412950	15.425	1	3	5888.0	114.7	112.8	4.359	0.051	0.055	1.028	0.071	0.077	-999	1	0	-999	0
11412987	15.123	1	17	4904.4	83.7	76.4	4.570	0.027	0.030	0.772	0.038	0.042	1	1	0	-999	0
11413063	13.879	4	17	4899.0	91.7	86.0	4.622	0.022	0.025	0.684	0.030	0.030	2	3	0	-999	0
11413123	15.091	1	17	5838.2	122.6	118.5	3.979	0.065	0.053	1.150	0.122	0.080	-999	1	0	-999	0
11413146	14.932	1	17	6151.4	112.7	108.1	4.403	0.028	0.039	1.091	0.050	0.065	-999	1	0	-999	0
11413175	17.069	15	17	4406.1	113.7	106.3	4.621	0.039	0.041	0.676	0.050	0.050	-999	1	-999	-999	0
11413203	13.915	1	17	6279.0	170.0	207.0	4.265	0.185	0.185	0.973	0.159	0.106	-999	2	-999	-999	1
11413213	15.861	4	17	4774.4	86.6	81.5	4.503	0.025	0.021	0.786	0.025	0.021	3	1	1	-999	0
11413223	15.196	1	3	5808.0	121.5	115.8	4.057	0.061	0.058	1.098	0.118	0.082	-999	1	0	-999	0
11413234	15.631	2	17	5896.6	120.6	118.4	3.954	0.078	0.071	1.197	0.116	0.089	-999	1	0	-999	0
11413355	14.784	1	17	5447.8	105.7	94.1	4.514	0.040	0.038	0.788	0.052	0.048	-999	1	0	-999	0
11413433	15.089	1	17	6358.0	177.0	222.0	4.498	0.052	0.208	1.003	0.119	0.132	-999	2	-999	-999	1
11413435	15.428	4	17	5749.6	107.5	104.7	4.383	0.049	0.053	0.979	0.071	0.074	-999	1	0	-999	0
11413440	14.841	1	17	5982.0	109.0	110.4	4.131	0.040	0.046	1.159	0.074	0.096	-999	1	0	-999	0
11413449	14.948	1	17	6275.6	141.2	124.7	4.150	0.039	0.046	1.270	0.061	0.078	-999	1	0	-999	0
11413562	15.025	1	17	5900.6	106.9	105.2	4.423	0.032	0.043	1.018	0.056	0.071	-999	1	0	-999	0
11413575	14.923	1	17	5594.5	119.7	112.9	4.136	0.048	0.047	0.971	0.076	0.069	-999	1	0	-999	0
11413595	14.395	1	17	6108.1	124.9	122.7	4.092	0.048	0.043	1.023	0.090	0.068	-999	1	0	-999	0
11413597	13.577	0	17	5939.4	108.2	112.5	4.335	0.037	0.038	1.106	0.067	0.071	-999	1	0	-999	0
11413617	15.046	1	17	6146.3	130.1	119.7	3.506	0.093	0.072	1.752	0.126	0.114	-999	1	0	-999	0
11413620	15.207	1	17	5223.4	97.2	91.7	4.389	0.054	0.051	0.847	0.044	0.034	1	1	0	-999	0
11413639	15.516	2	17	4782.9	83.0	79.6	4.621	0.020	0.026	0.709	0.032	0.035	1	1	0	-999	0
11413653	14.612	1	17	6015.0	163.0	181.0	4.391	0.149	0.182	0.831	0.105	0.065	-999	2	-999	-999	1
11413663	15.3	1	17	5527.7	116.3	108.3	4.307	0.048	0.046	0.913	0.069	0.062	-999	1	0	-999	0
11413666	15.392	1	17	5835.6	105.7	104.4	4.439	0.034	0.046	0.994	0.055	0.069	-999	1	0	-999	0
11413698	14.339	1	17	5667.5	117.7	111.5	4.216	0.044	0.045	0.975	0.078	0.073	-999	1	0	-999	0
11413752	13.64	1	17	6064.7	106.0	106.1	4.373	0.026	0.037	1.130	0.052	0.066	-999	1	0	-999	0
11413761	15.349	1	17	5858.4	113.3	109.1	4.175	0.051	0.055	1.075	0.086	0.085	-999	1	0	-999	0
11413789	15.607	0	17	4968.7	79.8	83.0	3.156	0.068	0.091	1.354	0.199	0.236	2	2	0	-999	0
11413812	13.821	1	17	6038.1	117.0	115.3	4.335	0.041	0.044	1.087	0.071	0.079	2	1	0	0	0
11413865	15.245	4	17	5648.2	122.8	114.9	3.963	0.052	0.049	1.083	0.074	0.072	-999	1	0	-999	0
11413928	15.892	1	17	4603.8	89.7	84.6	4.589	0.025	0.021	0.706	0.032	0.026	1	1	0	-999	0
11414016	13.584	0	17	6085.2	117.5	112.1	4.017	0.033	0.052	1.290	0.067	0.123	-999	1	0	-999	0
11414170	15.276	1	3	5748.6	115.8	111.4	4.351	0.050	0.051	0.981	0.075	0.075	-999	1	0	-999	0
11414228	14.353	1	17	5976.0	122.9	119.9	4.327	0.043	0.043	1.014	0.073	0.071	-999	1	0	-999	0
11414368	14.578	1	17	5811.4	126.5	122.5	4.172	0.057	0.055	0.950	0.076	0.066	2	1	0	1	0
11414483	15.169	1	17	5180.7	104.2	96.1	4.545	0.029	0.038	0.826	0.042	0.054	1	1	0	-999	0
11414712	12.215	0	17	5623.9	107.4	104.7	3.778	0.029	0.030	1.190	0.058	0.066	2	1	0	-999	0
11414728	14.292	4	17	5292.0	95.6	91.1	4.545	0.026	0.038	0.844	0.039	0.056	-999	1	0	-999	0
11414796	14.77	1	17	6359.0	127.6	116.8	3.802	0.051	0.050	1.724	0.080	0.088	8	1	0	-999	0
11414821	12.688	0	17	6730.8	124.3	130.1	4.364	0.015	0.021	1.229	0.025	0.035	-999	1	0	-999	0
11414828	15.432	1	3	6197.1	134.3	124.1	4.249	0.054	0.054	1.181	0.070	0.083	-999	1	0	-999	0
11414879	14.92	1	17	5842.6	108.3	103.3	4.481	0.024	0.035	0.973	0.042	0.059	-999	1	0	-999	0
11414964	14.248	1	17	6285.3	131.6	128.5	4.038	0.035	0.039	1.341	0.067	0.084	-999	1	0	-999	0
11414985	14.726	1	17	6005.1	123.5	120.8	4.352	0.038	0.044	1.072	0.072	0.080	-999	1	0	-999	0
11414990	15.511	2	3	6429.6	135.4	130.6	4.024	0.062	0.061	1.391	0.083	0.081	-999	1	0	-999	0
11415217	14.057	1	17	6041.3	123.1	122.3	4.256	0.036	0.044	1.117	0.073	0.083	-999	1	0	-999	0
11415236	14.344	1	17	5854.8	125.1	122.4	4.079	0.047	0.050	1.112	0.114	0.085	-999	1	0	-999	0
11415278	15.696	4	17	5478.8	100.2	99.3	4.588	0.021	0.032	0.810	0.030	0.035	-999	1	0	-999	0
11415300	14.543	1	17	5308.0	95.7	92.4	4.580	0.019	0.032	0.812	0.032	0.047	1	1	0	-999	0
11415338	15.165	1	17	6346.6	118.5	115.9	3.795	0.066	0.068	1.596	0.111	0.145	0	1	0	-999	0
11415360	15.498	4	17	5709.4	111.9	108.2	4.448	0.041	0.053	0.957	0.060	0.068	-999	1	0	-999	0
11415453	13.888	2	17	6283.8	113.2	109.2	3.810	0.035	0.040	1.627	0.069	0.116	-999	1	0	-999	0
11415454	12.756	1	17	6481.5	120.8	122.4	4.338	0.025	0.033	1.193	0.044	0.060	-999	1	0	-999	0
11415489	14.847	1	17	6293.9	111.8	120.6	4.300	0.033	0.037	1.274	0.051	0.062	-999	1	0	-999	0
11415507	15.584	0	17	6171.0	185.0	185.0	3.633	0.337	0.112	1.326	0.217	0.326	-999	2	-999	-999	1
11415539	14.829	1	17	6075.6	118.6	118.7	4.289	0.045	0.046	1.116	0.073	0.080	-999	1	0	-999	0
11415573	13.998	2	17	5970.4	130.7	127.9	3.727	0.073	0.066	1.423	0.151	0.098	-999	1	0	-999	0
11415670	15.261	1	17	5698.1	106.0	101.3	4.477	0.032	0.044	0.947	0.051	0.063	-999	1	0	-999	0
11415705	15.625	2	3	6036.0	118.4	116.7	3.961	0.077	0.078	1.271	0.121	0.105	-999	1	0	-999	0
11415731	15.584	1	17	5958.1	127.6	116.6	4.216	0.043	0.046	1.101	0.075	0.086	2	1	0	-999	0
11415997	13.779	1	17	6624.8	150.6	139.0	4.100	0.033	0.035	1.278	0.049	0.055	-999	1	0	-999	0
11416086	13.135	0	17	6029.1	123.8	116.3	4.295	0.039	0.040	1.068	0.072	0.072	8	1	0	-999	0
11416119	13.202	0	17	6375.0	76.0	82.0	4.152	0.162	0.122	1.151	0.121	0.081	-999	2	-999	-999	1
11416179	15.254	1	17	5600.6	108.8	107.4	4.469	0.037	0.048	0.928	0.056	0.066	-999	1	0	-999	0
11416210	13.147	0	17	6754.6	142.1	131.7	3.875	0.033	0.033	1.588	0.076	0.076	1	2	0	-999	0
11416223	15.29	1	17	5225.8	110.5	98.6	4.450	0.042	0.036	0.841	0.058	0.044	1	1	0	-999	0
11416319	12.817	0	17	6624.3	138.0	132.8	3.994	0.031	0.031	1.382	0.065	0.062	-999	1	0	-999	0
11416320	15.358	1	17	4500.0	40.2	45.4	4.542	0.012	0.012	0.748	0.016	0.013	1	1	1	-999	0
11416384	15.849	0	17	5174.3	139.1	106.4	3.516	0.047	0.061	1.452	0.106	0.155	2	1	0	-999	0
11416388	15.507	2	16	5087.9	120.5	98.5	3.532	0.054	0.079	1.323	0.136	0.196	2	3	0	-999	0
11416410	15.934	4	16	5613.1	109.2	104.9	4.498	0.036	0.049	0.917	0.052	0.059	-999	1	0	-999	0
11416524	14.366	1	17	5871.3	133.6	127.8	4.072	0.047	0.044	0.962	0.074	0.063	-999	1	0	-999	0
11416536	13.509	3	16	6620.2	132.0	129.9	4.343	0.016	0.024	1.258	0.034	0.045	-999	1	0	-999	0
11416582	15.186	4	17	5670.8	107.1	105.4	4.452	0.040	0.049	0.948	0.059	0.068	0	1	0	-999	0
11416613	15.332	1	17	5972.9	115.2	112.2	4.396	0.042	0.052	1.045	0.062	0.073	-999	1	0	-999	0
11416729	14.697	1	17	6515.0	152.1	140.4	4.159	0.041	0.043	1.282	0.054	0.053	1	1	0	-999	0
11441424	14.988	1	17	5947.8	107.7	103.7	4.449	0.027	0.038	1.015	0.047	0.063	-999	1	0	-999	0
11441470	14.907	1	17	5896.6	104.9	99.5	4.504	0.021	0.030	0.955	0.038	0.051	-999	1	0	-999	0
11441474	13.407	0	17	5495.3	122.8	105.0	4.022	0.035	0.030	1.105	0.050	0.047	-999	1	0	-999	0
11441506	16.264	9	9	3620.3	67.0	59.9	4.848	0.011	0.010	0.354	0.011	0.011	1	1	0	-999	0
11441512	15.345	1	17	5526.6	100.1	96.0	4.515	0.029	0.041	0.898	0.045	0.058	-999	1	0	-999	0
11441514	14.398	1	17	6085.1	117.3	114.3	4.352	0.035	0.041	1.100	0.066	0.079	-999	1	0	-999	0
11441565	15.001	1	17	5254.3	87.9	84.0	4.576	0.022	0.034	0.804	0.033	0.043	-999	1	0	-999	0
11441599	13.29	0	17	6633.0	139.3	127.3	3.928	0.032	0.035	1.543	0.081	0.084	-999	3	0	-999	0
11441635	14.435	1	17	5218.8	90.4	86.9	4.399	0.068	0.066	0.848	0.044	0.037	1	1	-999	-999	0
11441711	15.596	2	3	4638.5	86.3	80.6	4.646	0.018	0.022	0.665	0.027	0.029	0	1	0	-999	0
11441758	14.294	1	17	5919.7	114.2	110.4	4.352	0.042	0.043	0.999	0.071	0.070	1	1	0	-999	0
11441878	14.042	10	10	5912.1	112.9	104.1	4.230	0.041	0.044	1.076	0.074	0.082	1	1	0	-999	0
11441882	14.709	1	17	4790.6	79.0	74.4	4.558	0.028	0.024	0.764	0.039	0.033	1	1	0	-999	0
11441883	13.366	0	17	6051.3	115.1	96.0	4.124	0.031	0.040	1.202	0.064	0.094	-999	1	0	-999	0
11441905	13.653	1	17	5594.9	115.3	106.3	4.013	0.040	0.039	1.028	0.069	0.065	-999	1	0	-999	0
11441910	13.694	1	17	5731.1	95.7	102.1	4.125	0.041	0.045	1.105	0.095	0.077	-999	1	0	-999	0
11441953	13.643	1	17	5225.0	184.0	184.0	4.531	0.067	0.082	0.798	0.095	0.069	1	2	-999	-999	1
11441976	15.106	1	17	5377.1	94.1	90.8	4.550	0.024	0.038	0.851	0.039	0.055	-999	1	0	-999	0
11441999	14.914	1	17	5101.3	95.2	89.5	4.599	0.035	0.038	0.752	0.055	0.056	0	1	-999	-999	0
11442049	15.616	2	3	6114.6	121.8	119.3	4.240	0.066	0.065	1.078	0.076	0.077	-999	1	0	-999	0
11442071	15.686	2	17	5604.8	114.2	111.4	4.223	0.061	0.063	0.959	0.072	0.066	-999	1	0	-999	0
11442084	15.535	1	17	4540.6	80.7	76.2	4.628	0.019	0.022	0.683	0.027	0.028	0	1	0	-999	0
11442094	13.462	0	17	5869.2	113.5	109.2	4.303	0.046	0.045	1.002	0.073	0.069	-999	1	0	-999	0
11442185	15.58	1	17	5196.5	90.1	85.1	4.596	0.023	0.032	0.772	0.039	0.046	-999	1	0	-999	0
11442224	15.598	2	3	5817.7	117.8	114.1	4.016	0.084	0.079	1.125	0.108	0.087	-999	1	0	-999	0
11442238	10.159	1	17	5605.4	99.7	98.6	4.457	0.036	0.045	0.933	0.059	0.067	2	1	0	-999	0
11442256	14.238	1	17	5727.5	107.1	102.6	4.349	0.046	0.046	0.973	0.075	0.073	-999	1	0	-999	0
11442288	13.954	1	17	5077.4	110.0	99.8	3.632	0.055	0.076	1.200	0.122	0.172	0	1	0	-999	0
11442307	14.903	1	17	5848.3	109.7	105.1	4.160	0.047	0.052	1.086	0.086	0.080	-999	1	0	-999	0
11442347	13.335	0	17	6725.1	169.3	159.5	4.152	0.031	0.028	1.390	0.075	0.061	-999	3	0	-999	0
11442348	13.76	1	17	5538.4	109.2	105.6	4.189	0.045	0.044	0.934	0.069	0.063	3	1	0	-999	0
11442381	15.148	1	3	5853.8	109.3	106.9	4.375	0.048	0.054	1.014	0.070	0.076	-999	1	0	-999	0
11442403	15.871	1	17	4955.8	88.5	84.3	4.463	0.034	0.031	0.813	0.029	0.025	0	1	1	-999	0
11442416	14.554	1	17	5321.2	79.1	67.1	4.335	0.024	0.022	0.824	0.028	0.022	0	1	1	-999	0
11442465	15.716	1	17	4959.8	109.2	100.4	4.550	0.049	0.063	0.781	0.049	0.052	3	1	-999	-1	0
11442472	14.385	1	17	5861.5	114.6	109.6	4.255	0.042	0.046	1.043	0.076	0.080	-999	1	0	-999	0
11442502	15.072	1	17	5172.8	116.2	107.6	3.764	0.054	0.064	1.099	0.099	0.115	-999	1	0	-999	0
11442515	14.191	1	17	5585.2	94.4	95.1	4.448	0.032	0.040	0.984	0.055	0.064	-999	1	0	-999	0
11442552	15.281	1	17	5470.1	109.8	103.0	4.178	0.050	0.048	0.915	0.065	0.058	-999	1	0	-999	0
11442567	16.683	17	17	3452.4	74.6	69.8	4.810	0.012	0.012	0.384	0.013	0.013	0	1	-999	-999	0
11442571	15.668	2	17	5328.0	175.0	175.0	4.450	0.096	0.156	0.908	0.079	0.071	0	2	-999	-999	1
11442616	15.676	2	17	5261.8	107.3	102.2	4.041	0.089	0.081	0.898	0.061	0.048	1	1	0	-999	0
11442647	13.787	1	17	4867.6	90.0	76.2	3.603	0.068	0.061	0.989	0.148	0.113	1	1	0	-999	0
11442659	15.511	1	17	4798.0	87.1	81.8	4.549	0.034	0.029	0.768	0.038	0.033	0	1	0	-999	0
11442687	15.089	1	17	5695.9	116.2	110.2	3.977	0.055	0.050	1.092	0.078	0.073	-999	1	0	-999	0
11442740	15.738	2	3	5840.0	110.2	108.0	4.211	0.063	0.063	1.049	0.084	0.082	-999	1	0	-999	0
11442766	13.228	1	17	6063.0	164.0	182.0	4.525	0.048	0.192	0.976	0.119	0.131	-999	2	-999	-999	1
11442793	13.228	1	17	6226.1	106.8	104.9	4.359	0.023	0.029	1.183	0.043	0.057	3	1	0	0	0
11442832	14.868	1	17	5877.7	103.4	100.9	4.445	0.029	0.041	1.004	0.051	0.067	-999	1	0	-999	0
11442840	15.07	1	17	5252.8	96.6	91.0	4.545	0.026	0.037	0.848	0.038	0.050	0	1	0	-999	0
11442900	15.745	4	17	5329.0	185.0	185.0	4.525	0.063	0.117	0.850	0.086	0.078	0	2	-999	-999	1
11442936	13.659	1	17	5801.4	114.3	109.7	4.459	0.038	0.042	0.874	0.059	0.058	-999	1	0	-999	0
11442979	14.962	1	17	5882.1	127.7	112.2	4.406	0.049	0.045	0.794	0.056	0.049	-999	1	0	-999	0
11443034	15.539	1	17	5812.2	112.4	108.2	4.291	0.151	0.216	1.018	0.115	0.090	-999	1	-999	-999	0
11443060	14.287	1	17	5411.9	100.7	87.0	4.293	0.040	0.034	0.884	0.059	0.045	0	1	0	-999	0
11443084	14.906	10	10	6434.6	125.4	124.4	4.177	0.045	0.049	1.124	0.064	0.075	1	1	0	-999	0
11443087	13.396	0	17	5710.1	120.2	114.2	4.008	0.038	0.036	0.833	0.051	0.046	-999	1	0	-999	0
11443138	14.278	1	17	5005.1	104.4	92.5	3.751	0.051	0.060	0.992	0.100	0.108	0	1	0	-999	0
11443155	13.824	1	17	5672.7	97.3	96.9	4.459	0.033	0.042	0.950	0.056	0.067	-999	1	0	-999	0
11443175	13.535	0	17	5864.9	100.0	103.5	4.486	0.028	0.036	0.919	0.046	0.055	-999	1	0	-999	0
11443219	14.745	1	17	5758.9	118.6	114.4	4.102	0.047	0.046	0.936	0.069	0.061	-999	1	0	-999	0
11443227	15.334	1	3	5904.2	107.7	110.4	4.044	0.061	0.067	1.155	0.113	0.089	0	1	0	-999	0
11443290	14.87	10	10	5833.6	114.2	110.7	3.983	0.062	0.051	1.145	0.121	0.078	1	1	0	-999	0
11443309	15.471	1	3	5392.1	101.9	87.4	4.329	0.050	0.046	0.877	0.059	0.045	-999	1	0	-999	0
11443320	15.13	1	3	5808.0	110.6	107.5	4.354	0.051	0.053	1.001	0.074	0.076	-999	1	0	-999	0
11443322	13.877	2	17	6097.8	113.6	105.5	4.050	0.037	0.050	1.204	0.076	0.099	-999	1	0	-999	0
11443337	14.081	1	17	5209.4	83.6	81.2	4.519	0.027	0.037	0.898	0.042	0.053	0	1	0	-999	0
11443347	15.239	1	17	4895.6	80.9	76.5	4.517	0.033	0.025	0.788	0.041	0.030	1	1	0	-999	0
11443366	12.283	0	17	5946.1	118.4	115.4	4.215	0.041	0.040	0.920	0.069	0.059	-999	1	0	-999	0
11443433	13.219	1	17	4832.9	89.5	83.9	3.030	0.104	0.102	1.091	0.261	0.205	2	2	0	-999	0
11443447	13.995	1	17	6161.4	124.0	106.6	4.209	0.032	0.042	1.129	0.069	0.075	-999	1	0	-999	0
11443520	12.191	0	17	6137.5	129.5	109.9	4.206	0.028	0.040	1.216	0.057	0.077	2	1	0	-999	0
11443523	14.168	1	17	5046.5	108.0	98.2	3.720	0.051	0.067	1.059	0.111	0.131	0	1	0	-999	0
11443531	15.911	1	17	4661.5	107.7	96.5	4.565	0.040	0.042	0.746	0.041	0.041	0	1	-999	-999	0
11443607	14.662	1	17	5082.1	87.9	83.2	4.584	0.022	0.031	0.781	0.034	0.047	1	1	0	-999	0
11443679	14.812	1	17	5326.7	140.6	134.7	3.444	0.039	0.070	1.675	0.101	0.200	2	2	0	-999	0
11443704	15.318	1	17	5526.1	94.4	90.4	4.524	0.027	0.041	0.892	0.043	0.056	-999	1	0	-999	0
11443748	15.826	1	17	5794.9	107.3	105.8	4.468	0.039	0.051	0.966	0.057	0.065	-999	1	0	-999	0
11443763	13.388	0	17	6058.2	121.6	116.8	3.999	0.040	0.039	1.031	0.069	0.063	-999	1	0	-999	0
11443809	13.59	0	17	6235.9	124.0	115.3	4.128	0.038	0.043	1.081	0.083	0.076	-999	1	0	-999	0
11443812	15.71	4	17	5261.8	103.3	97.7	4.479	0.070	0.088	0.844	0.054	0.051	0	1	-999	-999	0
11443817	15.78	4	17	5280.7	100.8	89.6	4.453	0.053	0.049	0.852	0.058	0.049	0	1	0	-999	0
11443853	15.649	2	3	5704.7	112.4	107.7	4.357	0.062	0.062	0.947	0.070	0.066	-999	1	0	-999	0
11443867	14.904	1	17	5440.8	96.0	96.8	4.491	0.036	0.047	0.889	0.053	0.063	1	1	0	-999	0
11443875	14.895	1	17	5188.9	91.4	86.5	4.590	0.020	0.031	0.783	0.034	0.047	0	1	0	-999	0
11443895	15.791	1	17	5070.8	91.0	85.7	4.579	0.026	0.035	0.781	0.041	0.048	0	1	0	-999	0
11443914	15.787	2	17	5484.5	97.6	93.4	4.557	0.027	0.038	0.853	0.044	0.051	0	1	0	-999	0
11443926	12.48	0	17	5299.4	111.0	105.3	3.717	0.034	0.042	1.175	0.078	0.086	2	1	0	-999	0
11443988	13.975	1	17	6308.7	127.1	130.7	4.120	0.068	0.068	1.290	0.071	0.083	0	1	0	-999	0
11443994	15.642	4	17	5774.9	113.0	110.5	4.210	0.114	0.108	1.023	0.091	0.083	-999	1	0	-999	0
11444016	14.018	1	17	5684.6	117.1	112.1	3.989	0.042	0.039	1.078	0.073	0.069	-999	1	0	-999	0
11444050	13.061	0	17	5748.7	96.2	97.5	4.188	0.030	0.035	1.175	0.051	0.077	-999	1	0	-999	0
11444085	15.898	4	17	5183.8	114.5	103.0	3.631	0.093	0.109	1.269	0.150	0.166	0	1	0	-999	0
11444168	14.828	1	17	5687.2	103.7	101.5	4.433	0.039	0.046	0.956	0.064	0.070	-999	1	0	-999	0
11444221	15.718	1	17	5113.8	91.5	83.2	4.481	0.043	0.035	0.822	0.050	0.039	0	1	0	-999	0
11444238	15.737	4	17	5093.1	92.4	79.1	3.549	0.081	0.087	0.881	0.122	0.089	0	1	0	-999	0
11444389	13.765	1	17	5307.6	116.9	111.7	3.686	0.035	0.047	1.304	0.076	0.106	1	1	0	-999	0
11444409	15.255	1	17	5564.7	97.7	98.0	4.456	0.042	0.050	0.917	0.058	0.061	-999	1	0	-999	0
11444412	14.567	1	17	5817.8	102.3	98.5	4.482	0.024	0.036	0.970	0.042	0.060	-999	1	0	-999	0
11444514	15.37	1	17	5681.4	111.7	107.9	4.014	0.070	0.060	1.063	0.083	0.076	-999	1	0	0	0
11444530	14.382	1	17	5313.8	111.5	105.9	3.817	0.039	0.043	1.103	0.076	0.083	-999	1	0	-999	0
11444544	15.737	2	17	5929.7	115.9	110.6	4.274	0.074	0.073	1.065	0.079	0.082	-999	1	0	-999	0
11444629	13.84	1	17	5492.1	111.5	107.3	3.894	0.037	0.037	0.951	0.058	0.055	-999	1	0	-999	0
11444685	15.052	1	17	5456.8	110.5	108.5	3.913	0.047	0.048	1.053	0.069	0.072	-999	1	0	-999	0
11444687	15.093	1	17	5732.8	128.8	126.6	4.001	0.043	0.044	0.880	0.060	0.055	-999	1	0	-999	0
11444724	14.678	1	17	5668.1	114.6	108.2	3.947	0.045	0.043	1.102	0.070	0.070	-999	1	0	-999	0
11444750	15.112	1	17	5412.1	117.5	119.6	3.538	0.066	0.073	1.543	0.133	0.141	-999	1	0	-999	0
11444756	14.178	1	17	6112.1	111.5	113.7	4.339	0.037	0.042	1.112	0.066	0.077	-999	1	0	-999	0
11444757	15.15	1	17	5703.3	100.2	93.7	4.513	0.025	0.036	0.924	0.042	0.054	-999	1	0	-999	0
11444764	14.742	1	17	5744.5	114.0	110.8	4.033	0.060	0.049	1.078	0.104	0.076	-999	1	0	-999	0
11444769	14.259	1	17	5243.9	119.0	108.4	3.677	0.041	0.055	1.282	0.085	0.126	0	1	0	-999	0
11444772	15.921	1	17	4599.2	80.8	76.2	4.574	0.028	0.026	0.751	0.033	0.030	1	1	0	1	0
11444780	15.732	1	17	4689.5	88.3	83.2	4.518	0.026	0.026	0.775	0.025	0.023	3	1	1	-999	0
11444820	17.104	0	17	5126.5	103.6	92.3	3.569	0.053	0.071	1.191	0.123	0.161	2	1	0	-999	0
11444834	12.84	0	17	6044.1	107.2	105.5	4.379	0.033	0.040	1.077	0.061	0.075	-999	1	0	-999	0
11444868	12.82	0	17	5403.4	95.5	93.1	4.470	0.039	0.043	0.882	0.061	0.062	-999	1	0	-999	0
11444940	15.462	1	3	5736.3	110.5	109.8	4.092	0.068	0.071	1.051	0.097	0.080	-999	1	0	-999	0
11444945	12.695	0	17	5856.4	115.9	111.4	4.029	0.054	0.044	1.130	0.129	0.079	-999	1	0	-999	0
11444974	13.717	1	17	5322.9	115.1	106.1	3.686	0.037	0.045	1.139	0.082	0.089	1	1	0	1	0
11444994	15.93	2	3	5435.0	180.0	180.0	4.530	0.032	0.168	1.000	0.074	0.110	0	2	-999	-999	1
11445058	13.797	1	17	5020.1	95.5	85.7	3.563	0.063	0.085	1.206	0.147	0.193	0	1	0	-999	0
11445121	13.747	1	17	6378.4	128.5	117.9	4.141	0.038	0.040	1.163	0.058	0.082	-999	1	0	-999	0
11445189	11.335	0	17	6153.0	119.7	106.9	4.109	0.033	0.040	1.190	0.062	0.091	-999	1	0	-999	0
11445205	14.029	1	17	4653.9	79.0	74.8	4.618	0.018	0.023	0.705	0.027	0.031	1	1	0	-999	0
11445209	14.604	4	17	5524.6	94.1	89.7	4.562	0.019	0.030	0.858	0.033	0.045	-999	1	0	-999	0
11445255	14.817	1	17	5937.3	111.6	108.6	4.143	0.181	0.187	1.116	0.134	0.108	-999	1	-999	-999	0
11445318	15.664	1	17	5616.4	102.1	96.0	4.552	0.028	0.036	0.868	0.047	0.048	-999	1	0	-999	0
11445408	15.66	1	17	5301.4	99.3	94.2	4.529	0.034	0.046	0.850	0.046	0.057	0	1	0	-999	0
11445521	15.655	1	17	5820.1	106.1	101.9	4.436	0.044	0.057	0.987	0.060	0.068	-999	1	0	-999	0
11445771	14.63	1	17	5678.7	100.7	97.5	4.468	0.031	0.041	0.949	0.053	0.066	-999	1	0	-999	0
11445795	15.763	1	17	5801.4	121.1	116.6	3.945	0.084	0.073	1.159	0.100	0.087	-999	1	0	-999	0
11445811	15.719	1	17	5347.2	94.6	81.4	4.209	0.057	0.057	0.883	0.050	0.036	-999	1	0	-999	0
11445844	15.735	1	17	5769.9	118.6	109.1	3.886	0.083	0.076	1.191	0.094	0.091	-999	1	0	-999	0
11445924	15.612	2	3	5623.8	106.5	103.9	4.389	0.059	0.062	0.939	0.069	0.069	0	1	0	-999	0
11445961	12.901	0	17	6054.2	111.5	114.4	4.203	0.032	0.042	1.150	0.066	0.088	-999	1	0	-999	0
11445985	11.556	0	17	5846.1	104.8	103.8	4.361	0.037	0.040	1.041	0.069	0.071	1	1	0	-999	0
11446006	15.396	1	17	5806.7	114.2	109.5	4.298	0.054	0.054	1.009	0.076	0.076	-999	1	0	-999	0
11446037	15.084	1	17	5805.3	118.3	113.8	4.014	0.063	0.052	1.115	0.120	0.078	-999	1	0	-999	0
11446065	15.628	2	17	5639.3	111.5	105.4	4.471	0.052	0.055	0.827	0.057	0.053	-999	1	0	-999	0
11446068	15.689	1	17	5225.9	77.7	70.7	4.308	0.040	0.041	0.867	0.029	0.024	0	1	1	-999	0
11446107	15.104	1	17	5190.6	97.2	89.9	4.541	0.030	0.039	0.829	0.043	0.054	0	1	0	-999	0
11446130	13.784	1	17	6080.1	115.2	104.2	4.074	0.032	0.048	1.248	0.063	0.110	-999	1	0	-999	0
11446143	11.826	0	17	4667.7	60.4	59.8	4.513	0.018	0.015	0.775	0.018	0.015	2	1	-999	-999	0
11446171	13.766	1	17	6339.0	139.8	125.1	4.344	0.045	0.041	0.779	0.056	0.050	-999	1	0	-999	0
11446197	14.159	6	10	6257.3	121.8	119.4	4.312	0.038	0.039	1.174	0.063	0.075	-999	1	0	-999	0
11446230	15.314	1	17	6154.2	121.5	130.3	4.445	0.036	0.046	0.989	0.050	0.059	-999	1	0	-999	0
11446241	13.033	0	17	5167.7	103.1	92.2	3.446	0.063	0.084	1.162	0.155	0.189	2	2	0	-999	0
11446252	14.861	1	17	6076.7	114.1	109.3	4.015	0.049	0.057	1.274	0.084	0.112	-999	1	0	-999	0
11446313	13.315	0	17	5873.8	107.0	105.3	4.409	0.037	0.041	0.971	0.064	0.067	-999	1	0	-999	0
11446398	14.863	1	17	5777.9	114.4	111.8	4.001	0.061	0.049	1.110	0.106	0.076	-999	1	0	-999	0
11446401	15.701	1	17	5228.6	97.0	89.6	4.494	0.045	0.045	0.842	0.053	0.051	0	1	0	-999	0
11446422	12.864	0	17	5897.0	114.1	103.5	4.266	0.038	0.040	1.095	0.067	0.073	-999	1	0	-999	0
11446424	15.968	2	17	5247.7	114.2	108.6	3.863	0.074	0.075	1.012	0.098	0.092	0	1	0	1	0
11446440	14.216	1	17	5812.0	111.8	108.0	4.327	0.044	0.045	1.005	0.076	0.075	-999	1	0	-999	0
11446443	11.338	0	17	5730.0	102.6	100.8	4.383	0.040	0.041	0.978	0.070	0.068	-999	1	-999	0	0
11446449	14.008	1	17	5466.7	115.2	115.5	3.554	0.033	0.039	1.558	0.073	0.102	-999	1	0	-999	0
11446455	14.153	1	17	5693.6	106.4	101.4	4.290	0.043	0.045	0.969	0.073	0.071	-999	1	0	-999	0
11446456	15.513	2	3	5599.3	98.5	92.1	4.550	0.023	0.032	0.874	0.039	0.046	-999	1	0	-999	0
11446458	15.841	2	17	5476.3	97.0	96.4	4.508	0.036	0.050	0.889	0.050	0.060	-999	1	0	-999	0
11446478	15.309	1	17	5500.1	97.3	95.7	4.458	0.044	0.052	0.905	0.061	0.065	-999	1	0	-999	0
11446484	15.431	1	3	5712.3	107.2	104.1	4.390	0.051	0.056	0.966	0.071	0.073	-999	1	0	-999	0
11446504	15.595	2	3	5824.7	141.1	190.8	4.190	0.045	0.050	1.048	0.100	0.102	-999	1	0	-999	0
11446524	14.917	1	17	5620.9	97.2	93.3	4.519	0.024	0.036	0.911	0.040	0.054	-999	1	0	-999	0
11446540	15.27	1	17	5555.9	98.5	97.4	4.474	0.038	0.049	0.917	0.055	0.064	-999	1	0	-999	0
11446630	15.909	2	17	5817.7	110.4	108.3	4.231	0.074	0.073	1.033	0.084	0.080	-999	1	0	-999	0
11446665	14.146	1	17	5860.0	111.3	110.2	4.191	0.043	0.044	1.010	0.082	0.071	-999	1	0	-999	0
11446673	12.985	1	17	5288.5	110.5	104.7	4.013	0.038	0.039	0.918	0.058	0.058	-999	1	0	-999	0
11446674	13.513	1	17	5339.6	104.9	95.0	4.224	0.037	0.033	0.946	0.051	0.046	1	1	0	-999	0
11446701	15.599	2	3	5700.8	106.2	102.5	4.404	0.053	0.060	0.961	0.067	0.071	-999	1	0	-999	0
11446707	13.945	1	17	5927.6	120.8	114.6	3.889	0.042	0.038	1.180	0.066	0.066	-999	1	0	-999	0
11446746	15.287	1	17	5544.5	111.8	106.7	4.143	0.056	0.055	0.950	0.071	0.066	-999	1	0	-999	0
11446747	14.349	1	17	5543.7	103.3	102.9	4.423	0.043	0.047	0.917	0.068	0.068	-999	1	0	-999	0
11446815	15.629	1	17	5616.2	108.5	106.1	4.390	0.057	0.059	0.937	0.070	0.069	-999	1	0	-999	0
11446833	15.81	2	17	5599.5	100.0	96.5	4.495	0.036	0.050	0.916	0.052	0.059	-999	1	0	-999	0
11446845	14.936	1	17	5759.2	112.6	107.8	4.249	0.048	0.050	1.002	0.077	0.076	-999	1	0	-999	0
11446864	15.201	1	17	5410.5	108.5	103.5	4.479	0.058	0.075	0.876	0.060	0.060	0	1	-999	-999	0
11446876	15.68	2	17	5733.0	112.5	107.4	4.252	0.066	0.066	0.992	0.078	0.075	0	1	0	-999	0
11446877	15.724	2	17	5466.3	99.8	97.5	4.516	0.033	0.048	0.885	0.048	0.059	-999	1	0	-999	0
11446884	14.841	1	17	5820.9	100.3	97.7	4.455	0.026	0.035	1.020	0.045	0.056	-999	1	0	-999	0
11446909	15.35	1	17	5434.6	106.2	100.9	4.442	0.046	0.048	0.888	0.065	0.062	2	1	0	-999	0
11446958	14.976	1	17	6110.5	121.3	104.6	4.103	0.049	0.050	1.234	0.069	0.098	-999	1	0	-999	0
11446959	15.538	4	17	5595.8	100.0	98.0	4.475	0.039	0.052	0.924	0.055	0.063	-999	1	0	-999	0
11447063	13.267	0	17	5506.7	115.7	111.2	3.942	0.036	0.035	1.006	0.060	0.058	-999	1	0	-999	0
11447088	14.2	1	17	5812.1	103.6	102.6	4.437	0.032	0.040	0.984	0.056	0.065	-999	1	0	-999	0
11447094	15.419	1	17	5669.9	110.3	96.0	4.352	0.051	0.044	0.805	0.056	0.041	-999	1	0	-999	0
11447098	14.982	1	17	5524.5	110.4	104.8	4.350	0.050	0.047	0.910	0.070	0.063	-999	1	0	-999	0
11447105	15.11	1	17	5107.6	109.3	96.8	3.584	0.063	0.081	1.282	0.128	0.179	0	1	0	-999	0
11447112	14.818	1	17	6093.8	111.4	111.2	4.359	0.038	0.046	1.099	0.062	0.076	-999	1	0	-999	0
11447128	15.345	1	17	5690.1	114.0	108.1	4.203	0.055	0.056	0.988	0.080	0.074	-999	1	0	-999	0
11447182	15.371	1	3	5300.3	102.4	91.5	4.450	0.048	0.042	0.857	0.062	0.051	-999	1	0	-999	0
11447195	15.611	1	17	5975.8	109.8	110.8	4.012	0.069	0.073	1.210	0.109	0.097	-999	1	0	-999	0
11447244	15.597	1	17	5615.7	108.7	106.6	4.428	0.051	0.055	0.887	0.064	0.063	-999	1	0	-999	0
11447253	13.552	0	17	5898.6	108.1	103.1	4.017	0.032	0.052	1.293	0.069	0.120	-999	1	0	-999	0
11447270	15.218	1	17	5390.0	103.8	88.0	4.342	0.044	0.037	0.876	0.060	0.045	0	1	0	-999	0
11447305	15.164	1	17	6196.4	130.5	121.0	4.219	0.048	0.054	1.198	0.067	0.085	-999	1	0	-999	0
11447309	16.303	9	9	4402.6	77.6	73.3	4.608	0.023	0.021	0.692	0.029	0.026	0	1	0	-999	0
11447335	14.909	4	17	5493.6	106.2	100.0	4.396	0.046	0.044	0.897	0.067	0.059	-999	1	0	-999	0
11447337	15.862	0	17	5877.0	176.0	193.0	4.045	0.368	0.147	1.079	0.143	0.159	-999	2	-999	-999	1
11447360	15.712	2	3	5159.3	73.6	66.2	4.329	0.020	0.018	0.864	0.022	0.016	0	1	1	-999	0
11447410	15.142	1	17	5379.7	94.5	93.0	4.515	0.032	0.044	0.872	0.047	0.060	-999	1	0	-999	0
11447443	13.311	0	17	6630.5	136.5	126.4	3.919	0.034	0.033	1.511	0.076	0.076	-999	1	0	-999	0
11447451	14.958	1	17	5674.5	122.3	118.2	3.910	0.047	0.045	1.006	0.065	0.060	-999	1	0	-999	0
11447469	13.868	1	17	5532.6	105.5	99.7	4.341	0.043	0.041	0.908	0.066	0.058	-999	1	0	-999	0
11447496	15.244	1	17	5310.1	89.4	78.9	4.262	0.031	0.030	0.875	0.041	0.029	0	1	0	-999	0
11447526	14.964	1	17	5058.8	85.4	79.9	4.543	0.031	0.035	0.810	0.042	0.046	0	1	0	-999	0
11447536	12.421	0	17	5496.0	149.0	133.0	4.405	0.143	0.117	0.798	0.116	0.058	1	2	-999	-999	1
11447557	15.961	1	17	5631.5	105.3	102.6	4.467	0.043	0.057	0.932	0.058	0.064	-999	1	0	-999	0
11447603	15.574	1	17	5274.5	107.7	97.0	4.111	0.054	0.052	0.923	0.051	0.045	0	1	0	-999	0
11447606	12.893	0	17	6308.0	126.3	127.7	4.225	0.032	0.034	1.257	0.056	0.062	-999	1	0	-999	0
11447608	15.679	1	17	5094.3	113.6	93.4	3.490	0.096	0.111	1.345	0.156	0.197	0	2	0	-999	0
11447609	13.927	1	17	5763.3	119.7	109.6	3.879	0.036	0.034	1.173	0.063	0.063	-999	1	0	-999	0
11447613	15.535	4	17	5907.4	112.4	110.3	4.375	0.049	0.056	1.031	0.068	0.076	-999	1	0	-999	0
11447622	15.552	1	17	5678.4	112.6	107.4	4.315	0.058	0.058	0.961	0.074	0.071	-999	1	0	-999	0
11447718	13.921	1	17	5294.9	117.3	109.7	3.725	0.043	0.051	0.930	0.072	0.078	0	1	0	-999	0
11447720	15.11	1	17	5771.3	110.8	110.4	4.126	0.054	0.057	1.054	0.100	0.080	-999	1	0	-999	0
11447735	14.385	1	17	5635.7	103.8	90.3	4.386	0.043	0.035	0.796	0.055	0.040	-999	1	0	-999	0
11447756	15.992	1	17	5069.8	94.3	87.0	4.505	0.044	0.039	0.813	0.048	0.041	0	1	0	-999	0
11447804	13.352	0	17	6332.1	124.9	123.1	4.017	0.030	0.038	1.325	0.058	0.099	-999	1	0	-999	0
11447816	13.171	0	17	5609.3	95.5	91.2	4.530	0.019	0.032	0.902	0.035	0.051	-999	1	0	-999	0
11447858	14.912	1	17	6150.0	122.0	118.0	4.302	0.047	0.047	1.032	0.071	0.070	-999	1	0	-999	0
11447863	14.994	1	17	5151.5	115.9	107.7	3.741	0.051	0.065	1.117	0.102	0.122	0	1	0	-999	0
11447879	15.862	1	17	4936.3	87.5	84.2	4.623	0.021	0.027	0.715	0.035	0.038	2	1	0	-999	0
11447888	14.596	1	17	5799.1	117.6	112.8	4.132	0.048	0.046	0.903	0.066	0.056	-999	1	0	-999	0
11447890	14.589	1	17	6133.3	127.8	106.9	4.139	0.037	0.045	1.220	0.063	0.082	-999	1	0	-999	0
11447924	15.254	1	17	5625.2	98.9	93.4	4.511	0.027	0.039	0.915	0.044	0.056	-999	1	0	-999	0
11447953	15.871	0	17	6495.1	131.2	128.6	3.934	0.030	0.031	1.543	0.075	0.080	3	1	0	-999	0
11448075	15.05	1	17	5831.8	113.9	109.9	4.324	0.050	0.048	0.958	0.072	0.067	-999	1	0	-999	0
11448080	15.253	1	17	5908.6	112.1	115.2	4.007	0.064	0.062	1.172	0.121	0.086	-999	1	0	-999	0
11448086	14.048	1	17	5876.4	114.3	111.6	4.218	0.043	0.043	0.989	0.076	0.069	-999	1	0	-999	0
11448110	15.025	1	17	5370.1	94.6	80.5	4.282	0.043	0.038	0.878	0.053	0.038	-999	1	0	-999	0
11448162	15.674	1	17	5263.4	84.4	74.6	4.352	0.040	0.036	0.857	0.042	0.030	1	1	0	-999	0
11448209	15.839	1	17	5465.1	96.8	94.8	4.480	0.039	0.052	0.931	0.053	0.056	-999	1	0	-999	0
11448240	14.943	1	17	5954.0	114.4	114.0	3.975	0.058	0.052	1.207	0.131	0.082	-999	1	0	-999	0
11448251	13.239	0	17	6206.4	132.1	111.0	4.247	0.041	0.032	1.187	0.070	0.068	-999	1	0	-999	0
11448256	15.437	1	3	5795.0	120.6	127.1	4.177	0.045	0.051	1.043	0.094	0.087	-999	1	0	-999	0
11448287	15.771	1	17	5057.0	120.4	101.3	3.696	0.251	0.212	1.020	0.252	0.164	0	1	-999	-999	0
11449642	15.057	1	17	5813.6	110.1	110.8	4.202	0.047	0.051	1.041	0.084	0.080	-999	1	0	-999	0
11449696	15.026	2	15	5819.4	119.5	110.7	3.834	0.059	0.057	1.168	0.075	0.075	2	1	0	-1	0
11449795	15.906	1	17	5209.0	92.1	75.9	4.216	0.054	0.053	0.914	0.039	0.027	0	1	0	-999	0
11449844	13.917	1	17	5355.1	87.6	84.8	4.548	0.016	0.026	0.897	0.029	0.038	3	1	0	0	0
11449915	15.213	1	17	5733.6	116.2	109.7	4.269	0.049	0.052	0.988	0.076	0.075	-999	1	0	-999	0
11449918	14.878	1	17	5278.1	123.0	113.1	3.874	0.043	0.046	0.897	0.063	0.061	0	1	0	-1	0
11449924	15.037	4	17	5679.0	110.2	105.5	4.273	0.047	0.049	0.967	0.073	0.071	-999	1	0	-999	0
11449931	12.144	0	17	6060.2	115.9	111.9	4.272	0.028	0.040	1.149	0.065	0.074	-999	1	0	-999	0
11449976	13.723	1	17	6079.8	118.1	115.3	4.374	0.039	0.042	0.984	0.067	0.067	-999	1	0	-999	0
11450006	15.801	1	17	5142.9	92.3	84.9	4.474	0.050	0.043	0.827	0.050	0.041	0	1	0	-999	0
11450013	16.586	9	9	3658.8	63.3	70.0	4.819	0.011	0.011	0.390	0.012	0.011	0	1	0	-999	0
11450047	14.18	1	17	5062.3	88.8	79.9	4.508	0.036	0.030	0.812	0.050	0.042	1	1	0	-999	0
11450048	12.659	0	17	6111.3	118.4	110.6	4.018	0.046	0.042	1.168	0.109	0.072	-999	1	0	-999	0
11450098	15.519	2	3	6109.1	124.2	123.3	4.192	0.174	0.218	1.166	0.149	0.122	-999	1	-999	-999	0
11450146	15.42	1	17	5692.9	123.3	119.7	3.808	0.055	0.053	1.065	0.074	0.068	-999	1	0	-999	0
11450188	14.507	1	17	5664.0	98.7	97.2	4.502	0.032	0.041	0.876	0.048	0.055	-999	1	0	-999	0
11450209	13.599	0	17	5071.7	92.7	98.4	3.102	0.087	0.105	1.166	0.250	0.255	2	2	0	-999	0
11450258	15.961	4	17	4826.7	83.2	77.1	4.581	0.027	0.031	0.754	0.038	0.039	1	1	0	-999	0
11450274	13.191	0	17	5983.4	116.9	116.5	3.984	0.038	0.038	1.035	0.069	0.062	1	1	0	-999	0
11450299	15.934	1	17	5357.9	90.8	89.1	4.550	0.023	0.037	0.851	0.037	0.055	2	1	0	-999	0
11450313	13.413	4	17	5617.1	87.2	85.1	4.504	0.020	0.029	0.965	0.036	0.046	2	3	1	-999	0
11450317	14.621	1	17	5860.5	114.4	109.4	4.275	0.044	0.044	0.924	0.068	0.063	-999	1	0	-999	0
11450405	15.613	2	3	5691.9	157.7	185.5	4.245	0.046	0.049	0.976	0.093	0.087	-999	1	0	-999	0
11450414	14.513	1	17	5929.7	113.5	113.4	4.142	0.044	0.044	1.049	0.092	0.075	-999	1	0	0	0
11450483	15.55	1	17	5530.4	94.0	94.5	4.450	0.043	0.051	0.950	0.057	0.061	-999	1	0	-999	0
11450489	15.289	1	17	5100.6	92.2	84.9	4.521	0.037	0.036	0.817	0.048	0.047	1	1	0	-999	0
11450551	14.809	1	17	6288.2	124.5	116.3	3.964	0.044	0.049	1.401	0.077	0.110	-999	1	0	-999	0
11450589	15.162	1	17	5920.9	111.0	109.2	4.368	0.043	0.049	1.037	0.070	0.077	-999	1	0	-999	0
11450729	13.13	0	17	6072.6	125.9	120.6	4.147	0.041	0.038	0.914	0.064	0.055	-999	1	0	-999	0
11450763	15.706	3	16	4903.2	79.4	79.7	4.475	0.024	0.022	0.796	0.023	0.021	1	1	1	-999	0
11453136	15.523	2	14	5511.9	101.1	98.8	4.522	0.038	0.049	0.837	0.047	0.053	-999	1	0	-999	0
11453164	15.832	2	17	5403.0	191.0	191.0	4.502	0.063	0.158	0.928	0.082	0.090	0	2	-999	-999	1
11453200	15.886	1	17	5491.8	105.2	100.9	4.414	0.065	0.068	0.902	0.065	0.063	-999	1	0	-999	0
11453219	14.49	1	17	5414.2	98.1	97.1	4.488	0.037	0.045	0.884	0.055	0.063	-999	1	0	-999	0
11453264	15.818	2	17	4777.8	86.5	80.3	4.515	0.029	0.023	0.781	0.030	0.024	8	1	3	-999	0
11453311	15.48	1	17	5763.6	108.6	105.6	4.371	0.056	0.060	0.984	0.071	0.074	-999	1	0	-999	0
11453349	14.689	1	17	5805.6	116.6	111.4	3.899	0.046	0.042	1.179	0.069	0.067	-999	1	0	1	0
11453362	15.968	1	17	5383.5	103.3	98.4	4.474	0.052	0.061	0.874	0.058	0.059	-999	1	0	-999	0
11453400	15.375	1	17	5357.9	97.8	94.9	4.526	0.032	0.045	0.862	0.046	0.058	7	1	0	-999	0
11453421	15.544	2	3	5705.9	101.9	99.0	4.464	0.039	0.052	0.951	0.056	0.064	-999	1	0	-999	0
11453431	15.646	1	17	5556.9	100.2	99.7	4.471	0.043	0.056	0.916	0.057	0.064	-999	1	0	-999	0
11453479	13.483	1	17	6656.0	180.0	240.0	4.233	0.128	0.192	1.249	0.189	0.189	-999	2	-999	-999	1
11453481	13.814	1	17	6582.0	159.0	227.0	4.239	0.128	0.192	1.226	0.188	0.188	-999	2	-999	-999	1
11453521	15.294	1	17	5743.0	109.8	110.2	4.115	0.057	0.060	1.044	0.099	0.079	-999	1	0	-999	0
11453558	15.69	2	3	5746.1	111.4	106.7	4.343	0.064	0.064	0.981	0.074	0.074	-999	1	0	-999	0
11453575	15.033	1	17	5699.1	112.7	110.9	4.152	0.054	0.054	1.009	0.087	0.075	-999	1	0	-999	0
11453692	15.281	1	17	5323.6	91.1	90.3	4.481	0.034	0.044	0.955	0.046	0.055	-999	1	0	-999	0
11453783	15.424	4	17	5866.3	104.8	102.7	4.436	0.037	0.049	1.001	0.056	0.068	-999	1	0	-999	0
11453788	15.079	1	17	4756.1	80.9	72.2	4.520	0.025	0.017	0.776	0.030	0.021	1	1	1	-999	0
11453791	13.687	1	17	5438.3	96.1	91.3	4.609	0.027	0.030	0.776	0.043	0.043	1	1	-999	-999	0
11453830	14.251	1	17	5636.6	111.1	101.5	4.386	0.046	0.041	0.837	0.066	0.053	-999	1	0	-999	0
11453851	14.729	1	17	5967.1	103.9	110.7	4.066	0.046	0.059	1.185	0.094	0.098	-999	1	0	-999	0
11453902	15.294	4	17	5596.7	113.2	105.7	3.973	0.059	0.055	1.055	0.074	0.073	1	1	0	-999	0
11453913	15.913	2	17	5190.5	111.8	98.3	3.794	0.071	0.075	0.868	0.079	0.065	0	1	0	-999	0
11453915	10.354	0	17	6339.0	128.5	124.6	4.317	0.034	0.034	1.155	0.060	0.068	11	1	0	-999	0
11453930	13.127	1	17	6543.1	145.6	125.7	4.263	0.030	0.032	1.271	0.055	0.053	-999	1	0	1	0
11453933	13.6	0	17	5748.1	113.9	110.3	4.070	0.051	0.043	1.028	0.083	0.067	-999	1	0	-999	0
11453937	14.696	1	17	5057.0	107.2	95.6	3.852	0.045	0.050	0.939	0.072	0.077	0	1	0	-999	0
11453944	15.665	2	17	5063.7	103.0	91.0	3.674	0.074	0.083	0.998	0.132	0.117	0	1	0	-999	0
11453952	15.626	4	17	5576.4	105.1	94.0	4.338	0.059	0.053	0.831	0.059	0.045	-999	1	0	-999	0
11453958	15.235	1	17	5762.3	114.8	109.9	4.148	0.054	0.052	0.932	0.070	0.062	-999	1	0	-999	0
11453973	15.97	4	17	5919.0	182.0	203.0	4.485	0.048	0.192	1.114	0.109	0.150	-999	2	-999	-999	1
11453975	14.897	1	17	5272.1	97.0	89.3	4.468	0.042	0.038	0.851	0.060	0.052	2	1	0	-999	0
11454033	15.383	1	17	5900.8	111.8	106.4	4.232	0.054	0.056	1.068	0.079	0.082	-999	1	0	-999	0
11454041	15.034	1	17	5591.4	111.7	107.0	3.956	0.049	0.048	1.065	0.070	0.070	7	1	0	-999	0
11454060	15.551	2	17	6136.8	119.9	109.3	4.030	0.070	0.072	1.283	0.091	0.106	-999	1	0	-999	0
11454149	10.478	0	17	6270.1	118.3	116.9	4.353	0.031	0.037	1.106	0.057	0.069	-999	1	0	-999	0
11454186	15.383	1	17	5434.7	103.5	100.0	4.460	0.046	0.051	0.889	0.061	0.063	-999	1	0	-999	0
11454219	14.287	1	17	5387.4	95.2	92.2	4.529	0.027	0.040	0.870	0.042	0.059	-999	1	0	-999	0
11454238	13.205	0	17	5124.0	87.2	79.5	4.500	0.033	0.024	0.781	0.046	0.034	0	1	0	-999	0
11454268	13.896	1	17	5720.1	110.6	105.4	4.327	0.048	0.046	0.968	0.072	0.067	8	1	0	-999	0
11454306	15.265	1	17	5225.2	114.7	108.6	3.752	0.053	0.063	1.145	0.101	0.111	0	1	0	-999	0
11454308	15.201	1	17	5882.7	113.1	106.1	4.216	0.051	0.053	1.068	0.079	0.083	-999	1	0	-999	0
11454331	15.567	1	17	5278.7	101.6	95.1	4.504	0.044	0.044	0.809	0.051	0.048	0	1	0	-999	0
11454373	15.165	1	17	6188.6	130.7	116.0	4.209	0.050	0.058	1.201	0.068	0.085	-999	1	0	-999	0
11454376	15.036	1	17	6201.0	150.0	206.0	4.444	0.084	0.196	0.968	0.136	0.111	-999	2	-999	-999	1
11454382	14.618	1	17	4963.4	100.1	89.2	3.640	0.056	0.073	1.198	0.126	0.160	0	1	0	-999	0
11454389	15.261	1	17	6007.4	110.5	109.7	4.177	0.051	0.052	1.141	0.075	0.090	-999	1	0	-999	0
11454392	15.28	4	17	5921.3	106.0	101.2	4.502	0.025	0.032	0.955	0.043	0.051	-999	1	0	-999	0
11454395	14.514	1	17	5687.2	111.9	105.9	4.283	0.043	0.045	0.968	0.073	0.072	-999	1	0	-999	0
11454460	15.561	1	17	5709.0	111.3	109.3	4.159	0.060	0.061	1.011	0.087	0.077	-999	1	0	-999	0
11454495	12.984	0	17	5563.0	93.4	93.3	4.485	0.028	0.036	0.939	0.048	0.057	-999	1	0	-999	0
11454497	15.036	1	17	5194.0	77.8	70.5	4.368	0.028	0.024	0.851	0.033	0.024	1	1	0	-999	0
11454502	13.709	1	17	5442.1	104.7	94.2	4.191	0.039	0.035	0.897	0.060	0.049	7	1	0	-999	0
11454527	15.247	1	17	5620.0	116.3	110.5	4.065	0.063	0.058	1.011	0.078	0.072	-999	1	0	-999	0
11454529	15.469	1	17	5500.6	101.1	99.6	4.472	0.041	0.051	0.904	0.057	0.064	-999	1	0	-999	0
11454531	15.739	4	17	5504.9	97.0	94.1	4.531	0.030	0.043	0.881	0.045	0.055	-999	1	0	-999	0
11454575	15.519	2	17	5785.5	111.4	107.7	4.243	0.058	0.059	1.015	0.080	0.077	-999	1	0	-999	0
11454583	13.856	1	17	5440.3	94.2	86.5	4.473	0.037	0.028	0.769	0.050	0.037	1	1	0	-999	0
11454602	14.015	1	17	5715.7	110.2	104.8	4.321	0.041	0.041	1.007	0.070	0.069	6	1	0	-999	0
11454610	15.924	2	2	5052.8	90.0	83.0	4.507	0.043	0.038	0.810	0.047	0.040	0	1	0	-999	0
11454620	15.717	1	17	5563.4	100.4	99.0	4.464	0.045	0.056	0.918	0.058	0.064	-999	1	0	-999	0
11454643	15.145	1	17	5877.4	124.8	113.7	4.365	0.052	0.048	0.828	0.060	0.051	-999	1	0	-999	0
11454647	14.849	1	17	5395.8	98.2	88.8	4.526	0.039	0.036	0.775	0.048	0.046	-999	1	0	-999	0
11454662	11.183	0	1	6741.1	136.1	137.8	3.972	0.045	0.047	1.536	0.085	0.088	1	2	0	-999	0
11454670	15.2	1	17	5602.4	96.7	91.1	4.510	0.027	0.039	0.913	0.044	0.056	-999	1	0	-999	0
11454675	13.657	1	17	6300.0	125.8	126.6	4.082	0.039	0.042	1.314	0.065	0.075	-999	1	0	-999	0
11454688	15.617	2	17	5449.0	112.3	107.4	3.985	0.057	0.057	0.992	0.069	0.070	-999	1	0	-999	0
11454749	13.476	0	17	6074.2	119.6	117.6	4.233	0.039	0.042	1.019	0.073	0.071	-999	1	0	-999	0
11454760	13.212	0	17	6456.1	131.2	127.3	4.005	0.044	0.035	1.159	0.095	0.055	-999	3	0	-999	0
11454800	15.822	4	17	5569.5	106.3	102.9	4.439	0.078	0.114	0.915	0.066	0.065	-999	1	-999	-999	0
11454943	15.198	1	17	5978.4	109.5	111.0	4.008	0.061	0.065	1.213	0.111	0.094	-999	1	0	-999	0
11454979	15.437	1	17	5783.9	103.7	96.9	4.509	0.026	0.036	0.935	0.045	0.053	-999	1	0	-999	0
11454984	12.755	0	17	6479.6	128.1	118.0	4.419	0.014	0.020	1.122	0.028	0.038	-999	1	0	-999	0
11455060	14.503	1	17	5495.8	93.2	94.3	4.478	0.031	0.040	0.941	0.051	0.059	-999	1	0	-999	0
11455072	15.441	1	17	5504.4	116.4	111.8	3.751	0.060	0.060	1.255	0.094	0.100	-999	1	0	-999	0
11455094	15.415	1	17	5843.9	124.4	115.4	4.450	0.053	0.055	0.819	0.056	0.053	0	1	0	-999	0
11455181	15.591	2	17	5540.3	113.8	108.5	4.051	0.102	0.095	0.988	0.083	0.079	-999	1	0	0	0
11455182	14.799	1	17	5646.6	108.0	104.4	4.447	0.044	0.047	0.860	0.063	0.060	-999	1	0	-999	0
11455210	14.313	1	17	4907.5	83.2	78.7	4.583	0.024	0.028	0.751	0.035	0.039	0	1	0	-999	0
11455266	15.108	1	17	5471.8	108.9	100.2	4.201	0.046	0.043	0.911	0.065	0.057	-999	1	0	-999	0
11455347	13.416	0	17	6415.2	137.1	120.6	4.100	0.030	0.032	1.406	0.063	0.059	-999	1	0	-999	0
11455441	14.673	1	17	5761.8	105.9	103.0	4.377	0.043	0.046	1.010	0.069	0.070	-999	1	0	-999	0
11455491	13.45	0	17	6454.1	128.2	134.4	4.291	0.028	0.036	1.255	0.053	0.059	1	1	0	-1	0
11455507	14.616	1	17	5537.9	112.8	111.2	3.947	0.040	0.038	1.106	0.059	0.061	-999	1	0	-999	0
11455548	15.459	1	17	5780.4	108.1	105.0	4.388	0.054	0.060	0.988	0.069	0.074	-999	1	0	-999	0
11455577	14.634	1	17	6240.9	128.4	124.4	4.219	0.046	0.046	0.967	0.070	0.063	6	1	0	-999	0
11455596	13.869	1	17	4923.9	96.2	81.3	3.680	0.065	0.069	0.961	0.119	0.099	0	1	0	-999	0
11455640	12.82	0	17	5587.6	98.5	97.4	4.393	0.038	0.040	0.989	0.064	0.066	-999	1	0	-999	0
11455642	11.655	0	17	6400.1	146.9	129.5	4.265	0.037	0.034	1.169	0.063	0.066	11	1	0	-999	0
11455746	14.757	1	17	5592.2	98.2	99.3	4.416	0.039	0.045	1.001	0.060	0.066	-999	1	0	-999	0
11455777	14.666	1	17	5639.7	115.9	108.1	3.926	0.043	0.044	1.108	0.070	0.070	-999	1	0	-999	0
11455795	15.414	1	17	4302.3	123.0	108.0	4.672	0.044	0.042	0.608	0.054	0.048	3	1	-999	-1	0
11455812	15.294	1	17	5348.3	83.8	71.3	4.220	0.042	0.042	0.861	0.038	0.028	-999	1	0	-999	0
11455888	15.001	1	17	5816.2	112.1	107.4	4.316	0.046	0.046	1.048	0.070	0.071	-999	1	0	-999	0
11455907	15.036	14	17	3599.4	72.3	75.3	4.749	0.011	0.011	0.463	0.012	0.012	2	3	0	-999	0
11455909	14.665	1	17	5971.4	117.9	110.8	4.271	0.040	0.044	1.164	0.062	0.073	-999	1	0	-999	0
11455950	15.546	1	17	5627.7	110.0	105.5	4.261	0.062	0.063	0.952	0.073	0.069	7	1	0	-999	0
11455976	15.442	1	17	4679.3	79.1	74.1	4.549	0.028	0.020	0.757	0.033	0.025	0	1	0	-999	0
11455993	14.259	1	17	5197.3	94.8	79.7	3.560	0.056	0.053	0.844	0.092	0.078	0	1	0	-999	0
11456040	15.723	1	17	5808.4	109.8	107.3	4.172	0.065	0.067	1.051	0.091	0.083	-999	1	0	-999	0
11456062	15.615	2	17	5765.1	112.7	109.2	4.231	0.064	0.064	0.986	0.077	0.069	-999	1	0	-999	0
11456083	15.127	1	17	5538.9	112.2	109.3	3.949	0.048	0.048	1.052	0.069	0.070	-999	1	0	-999	0
11456115	15.673	2	17	5717.6	109.8	104.8	4.354	0.062	0.063	0.970	0.073	0.073	-999	1	0	-999	0
11456170	13.021	0	17	5193.4	109.4	96.7	3.601	0.053	0.066	1.012	0.111	0.122	0	1	0	-999	0
11456206	15.977	2	17	5587.4	111.9	107.0	4.164	0.091	0.089	0.961	0.077	0.072	-999	1	0	-999	0
11456229	13.746	1	17	5528.3	101.4	98.5	4.437	0.041	0.043	0.884	0.064	0.061	1	1	0	-999	0
11456256	12.332	0	17	6451.0	129.7	129.4	4.052	0.033	0.033	1.330	0.058	0.060	-999	1	0	1	0
11456277	14.957	1	17	6007.4	106.7	102.5	4.426	0.028	0.040	1.044	0.050	0.066	1	1	0	-999	0
11456314	15.796	1	17	5662.4	108.2	104.2	4.335	0.066	0.064	0.983	0.069	0.068	-999	1	0	-999	0
11456352	14.819	1	17	6010.2	118.9	116.6	3.922	0.060	0.052	1.213	0.116	0.072	-999	1	0	-999	0
11456382	11.751	0	17	6021.1	110.2	109.2	4.369	0.034	0.039	1.052	0.065	0.070	1	1	0	-1	0
11456402	12.978	0	17	5747.5	103.3	101.5	4.183	0.044	0.048	1.097	0.077	0.078	-999	1	0	-999	0
11456405	15.367	1	17	5267.1	98.8	92.4	4.531	0.032	0.042	0.845	0.045	0.056	-999	1	0	-1	0
11456429	15.014	1	17	5718.6	110.3	111.3	4.135	0.051	0.049	1.019	0.087	0.070	-999	1	0	-999	0
11456434	14.875	1	17	5834.0	121.4	114.6	3.987	0.051	0.046	1.051	0.074	0.066	-999	1	0	-999	0
11456435	15.802	4	17	5742.8	108.5	102.2	4.311	0.065	0.065	1.078	0.062	0.069	-999	1	0	-999	0
11456481	15.344	4	17	5467.0	99.2	95.6	4.554	0.031	0.042	0.851	0.049	0.054	-999	1	0	-999	0
11456483	14.007	1	17	5711.9	100.2	99.8	4.455	0.032	0.039	0.957	0.054	0.062	1	1	0	-999	0
11456490	12.937	0	17	6408.1	131.0	125.0	4.005	0.034	0.035	1.403	0.072	0.071	-999	1	0	-999	0
11456508	13.592	0	17	6181.5	123.1	113.7	4.270	0.032	0.043	1.167	0.065	0.078	-999	1	0	-999	0
11456532	13.74	1	17	6367.2	133.0	125.0	4.058	0.031	0.034	1.414	0.064	0.064	-999	1	0	-999	0
11456639	15.79	4	17	5480.6	101.5	98.9	4.539	0.030	0.042	0.870	0.047	0.055	-999	1	0	-999	0
11456650	15.27	4	17	5151.7	88.7	80.2	4.447	0.041	0.032	0.830	0.048	0.034	2	1	0	-999	0
11456663	13.734	1	17	6275.4	127.1	124.0	4.313	0.040	0.040	1.013	0.070	0.066	-999	1	0	-999	0
11456796	13.58	1	17	6235.9	116.2	122.3	3.786	0.044	0.053	1.506	0.123	0.132	-999	1	0	-999	0
11456804	14.823	1	17	5208.6	115.7	108.2	3.844	0.045	0.053	1.022	0.076	0.086	0	1	0	-999	0
11456810	13.888	2	17	5717.6	102.9	100.7	4.519	0.027	0.037	0.873	0.042	0.050	-999	1	0	-999	0
11456818	15.214	1	17	5559.4	104.1	103.5	4.423	0.049	0.054	0.921	0.067	0.068	-999	1	0	-999	0
11456868	13.586	1	17	5661.8	92.8	99.5	4.387	0.033	0.037	1.073	0.054	0.062	-999	1	0	-999	0
11456884	14.142	1	17	6040.5	110.8	106.3	4.166	0.041	0.040	1.166	0.066	0.085	-999	1	0	-999	0
11456895	15.184	4	17	5503.1	96.1	93.1	4.573	0.021	0.030	0.839	0.035	0.044	-999	1	0	-999	0
11456896	13.336	0	17	5859.5	115.9	110.1	4.272	0.041	0.041	0.932	0.068	0.064	-999	1	0	-999	0
11456910	11.303	0	17	6120.6	129.1	109.2	4.043	0.045	0.041	1.126	0.108	0.073	-999	1	0	-999	0
11456957	15.989	1	17	4867.0	146.0	131.0	4.584	0.060	0.035	0.684	0.088	0.047	1	2	-999	-999	1
11456993	14.954	8	13	6486.4	137.9	128.3	4.091	0.054	0.052	1.265	0.055	0.072	1	3	0	-999	0
11457002	15.09	2	2	5120.0	116.7	96.0	3.476	0.143	0.160	1.360	0.195	0.205	-999	2	-999	-999	0
11457020	14.902	1	17	5828.6	108.0	105.8	4.152	0.048	0.053	1.071	0.093	0.083	-999	1	0	-999	0
11457043	15.724	2	17	5423.2	105.5	93.4	4.344	0.064	0.059	0.884	0.064	0.051	-999	1	0	-999	0
11457082	13.828	1	17	6260.5	124.0	121.1	4.318	0.040	0.041	1.060	0.069	0.070	-999	1	0	-999	0
11457184	15.741	2	17	5067.1	110.5	97.4	3.675	0.075	0.090	1.121	0.139	0.155	0	1	0	-999	0
11457191	10.251	1	17	5526.7	120.1	115.4	3.690	0.039	0.043	0.961	0.061	0.064	3	1	0	-1	0
11457208	14.693	1	17	5869.1	101.1	99.5	4.457	0.027	0.038	0.991	0.046	0.058	-999	1	0	-999	0
11457254	15.041	1	17	6284.0	169.0	225.0	4.420	0.070	0.210	1.036	0.158	0.115	-999	2	-999	-999	1
11457264	13.298	0	17	6137.9	114.8	111.3	4.009	0.030	0.048	1.316	0.062	0.118	-999	1	0	-999	0
11457277	15.137	1	17	5533.2	109.8	105.5	4.319	0.044	0.044	1.027	0.057	0.058	-999	1	0	-999	0
11457312	12.254	1	17	4937.7	82.6	82.5	3.283	0.075	0.096	1.239	0.199	0.227	2	2	0	-999	0
11457373	14.328	1	17	5298.7	94.5	91.6	4.531	0.029	0.039	0.853	0.043	0.058	0	1	0	-999	0
11457469	14.651	1	17	5964.3	105.3	114.1	4.100	0.042	0.051	1.122	0.094	0.083	-999	1	0	-999	0
11457477	15.442	1	17	5477.7	95.5	92.9	4.564	0.022	0.033	0.847	0.038	0.048	-999	1	0	-999	0
11457490	13.64	1	17	6162.7	120.2	109.3	4.009	0.031	0.048	1.325	0.065	0.121	-999	1	0	-999	0
11457596	13.894	1	17	6544.7	139.9	139.4	4.171	0.044	0.041	0.840	0.060	0.050	-999	3	0	-999	0
11457600	14.855	1	17	5730.0	114.7	107.0	4.454	0.046	0.046	0.822	0.058	0.053	-999	1	0	-999	0
11457605	14.835	1	17	6030.4	120.5	116.8	4.326	0.046	0.046	1.019	0.072	0.070	-999	1	0	-999	0
11457608	13.417	0	17	6513.0	162.0	194.0	3.979	0.259	0.130	1.375	0.182	0.273	-999	2	-999	-999	1
11457664	14.396	1	17	5838.1	115.4	114.9	4.073	0.050	0.047	1.105	0.116	0.076	0	1	0	1	0
11457665	15.773	1	17	5842.5	117.1	113.9	4.166	0.067	0.066	0.981	0.079	0.069	-999	1	0	-999	0
11457705	12.113	1	17	4956.2	96.4	84.1	2.963	0.092	0.086	1.597	0.353	0.252	2	2	0	-999	0
11457726	13.977	1	17	6264.9	117.8	111.6	4.343	0.030	0.036	1.153	0.053	0.066	1	1	0	0	0
11457773	13.334	1	17	6139.8	103.9	104.7	4.356	0.024	0.029	1.192	0.043	0.062	-999	1	0	-999	0
11457806	15.526	2	17	5975.8	109.7	108.2	4.451	0.040	0.050	0.951	0.052	0.058	-999	1	0	-999	0
11457906	15.619	4	17	5558.8	102.5	101.9	4.471	0.042	0.053	0.913	0.055	0.059	7	1	0	-999	0
11459571	14.873	2	15	4170.5	57.5	47.7	4.637	0.031	0.024	0.619	0.017	0.017	1	1	0	-999	0
11459696	12.351	0	17	5746.9	112.8	107.2	4.222	0.041	0.040	0.967	0.074	0.067	-999	1	0	-999	0
11459732	15.948	2	17	5591.3	113.5	108.5	4.337	0.143	0.222	0.938	0.089	0.074	-999	1	-999	-999	0
11459782	15.922	2	17	5388.0	159.0	159.0	4.602	0.037	0.105	0.814	0.087	0.087	0	2	-999	-999	1
11459796	14.393	1	17	5822.9	112.0	103.2	4.106	0.037	0.052	1.160	0.086	0.092	1	1	0	-999	0
11459978	13.449	0	17	6134.0	124.4	118.2	3.816	0.034	0.034	1.166	0.057	0.061	-999	1	0	-999	0
11460018	15.356	1	17	5514.0	101.5	100.3	4.430	0.051	0.056	0.908	0.065	0.066	-999	1	0	0	0
11460073	15.334	1	17	5689.4	103.0	98.4	4.469	0.037	0.049	0.947	0.055	0.064	-999	1	0	-999	0
11460094	15.729	1	17	5307.9	95.4	91.0	4.571	0.028	0.039	0.815	0.046	0.052	-999	1	0	-999	0
11460100	15.586	1	17	5419.6	94.0	92.3	4.475	0.036	0.049	0.972	0.048	0.055	-999	1	0	-999	0
11460113	15.987	1	17	5724.1	108.6	104.0	4.411	0.064	0.078	0.964	0.067	0.070	-999	1	0	-999	0
11460115	13.861	0	17	5199.5	82.3	70.0	2.960	0.093	0.068	0.841	0.179	0.106	2	2	0	-999	0
11460119	14.801	1	17	6063.1	119.6	103.7	4.128	0.039	0.046	1.247	0.064	0.085	-999	1	0	-999	0
11460132	15.214	1	17	5412.9	102.8	90.6	4.351	0.054	0.047	0.881	0.063	0.050	-999	1	0	-999	0
11460213	14.138	10	10	6396.0	179.0	246.0	4.327	0.105	0.195	1.123	0.185	0.152	-999	2	-999	-999	1
11460222	11.618	0	17	5927.9	113.9	109.7	4.258	0.039	0.041	0.985	0.071	0.068	-999	1	0	-999	0
11460246	15.395	1	17	5178.3	120.6	111.4	3.794	0.067	0.073	1.054	0.110	0.108	0	1	0	-999	0
11460250	15.273	1	17	5425.2	110.2	101.9	4.414	0.054	0.051	0.884	0.067	0.059	0	1	0	-999	0
11460291	13.972	1	17	5991.0	127.8	124.6	4.089	0.044	0.043	0.855	0.056	0.051	-999	1	0	-999	0
11460304	13.763	1	17	5798.2	108.0	99.6	4.220	0.037	0.039	1.140	0.062	0.073	-999	1	0	-999	0
11460346	12.814	1	17	6000.5	104.4	105.7	4.076	0.068	0.078	1.192	0.095	0.099	3	1	0	-999	0
11460350	14.815	1	17	4702.9	121.5	110.0	4.617	0.034	0.038	0.701	0.052	0.050	1	1	-999	-999	0
11460356	15.293	1	17	5479.9	105.0	97.4	4.355	0.062	0.057	0.898	0.067	0.059	-999	1	0	-999	0
11460366	15.894	2	17	4471.1	81.2	76.9	4.626	0.021	0.025	0.679	0.031	0.028	1	1	0	-999	0
11460372	15.651	2	3	5908.2	112.5	113.4	4.061	0.087	0.100	1.150	0.108	0.097	-999	1	0	-999	0
11460373	15.637	1	17	5125.7	122.7	81.3	2.887	0.278	0.084	2.020	0.193	0.353	2	2	0	-999	0
11460389	14.498	1	17	5891.3	124.9	112.5	3.792	0.077	0.073	1.322	0.121	0.094	-999	1	0	-999	0
11460417	12.858	0	17	6491.3	133.4	132.9	4.086	0.039	0.042	1.370	0.071	0.065	-999	1	0	-999	0
11460439	13.543	1	17	6129.0	164.0	200.0	4.458	0.056	0.224	1.002	0.152	0.124	-999	2	-999	-999	1
11460523	15.489	4	17	5897.8	113.2	109.4	4.350	0.063	0.068	1.032	0.072	0.077	-999	1	0	-999	0
11460561	15.519	2	3	5941.5	107.2	102.9	4.470	0.034	0.043	0.989	0.054	0.061	-999	1	0	-999	0
11460564	15.826	1	17	5873.3	108.1	104.6	4.420	0.050	0.064	1.005	0.064	0.070	-999	1	0	-999	0
11460589	15.335	4	17	5925.1	115.5	108.3	4.201	0.059	0.060	1.092	0.082	0.085	-999	1	0	-999	0
11460603	14.926	1	17	6053.8	113.2	112.6	3.982	0.057	0.063	1.272	0.106	0.105	-999	1	0	-999	0
11460626	13.543	0	17	6188.7	124.9	126.5	3.886	0.049	0.039	1.307	0.146	0.069	2	1	0	-999	0
11460635	12.991	0	17	6421.9	124.8	120.6	3.912	0.039	0.042	1.492	0.078	0.102	-999	1	0	-999	0
11460697	15.919	1	17	4838.6	87.7	83.5	4.630	0.022	0.027	0.699	0.037	0.037	1	1	0	-999	0
11460716	13.597	0	17	4965.2	111.0	91.2	3.650	0.044	0.060	1.326	0.103	0.151	0	1	0	-999	0
11460730	14.035	1	17	5710.2	104.1	102.9	4.417	0.039	0.042	0.963	0.065	0.067	-999	1	0	-999	0
11460780	15.42	1	17	5116.8	96.7	92.6	4.576	0.026	0.035	0.790	0.041	0.050	1	1	0	-999	0
11460803	14.656	1	17	5703.0	116.9	111.2	3.984	0.051	0.047	1.090	0.077	0.072	-999	1	0	-999	0
11460819	15.997	1	17	5717.4	110.6	110.5	4.130	0.088	0.093	1.027	0.092	0.082	-999	1	0	-999	0
11460856	13.816	1	17	6108.0	115.9	109.4	4.159	0.039	0.043	1.097	0.077	0.078	-999	1	0	-999	0
11460873	14.04	1	17	5877.6	100.4	96.9	4.471	0.023	0.035	0.989	0.042	0.061	6	1	0	-999	0
11460875	15.783	1	17	5846.7	119.8	115.7	4.180	0.089	0.087	1.064	0.095	0.087	-999	1	0	-999	0
11460894	14.78	1	17	5247.4	115.6	111.4	3.886	0.154	0.142	0.976	0.159	0.102	0	1	-999	-999	0
11460921	17.208	1	17	4872.4	86.6	81.6	3.400	0.095	0.100	1.094	0.209	0.189	2	2	0	-999	0
11460955	14.673	1	17	5587.8	111.0	105.4	3.909	0.044	0.045	1.104	0.069	0.070	-999	1	0	-999	0
11461006	14.009	10	10	6092.2	109.6	106.6	4.424	0.024	0.035	1.063	0.044	0.063	1	1	0	-999	0
11461091	14.122	0	17	5746.8	98.9	122.9	3.918	0.054	0.032	1.297	0.147	0.050	2	1	0	-999	0
11461112	14.819	1	17	6050.5	109.6	107.3	4.396	0.034	0.044	1.070	0.057	0.071	-999	1	0	-999	0
11461158	14.781	1	17	6080.4	107.9	107.1	4.394	0.031	0.041	1.086	0.053	0.062	-999	1	0	-999	0
11461247	15.781	2	17	5397.4	98.9	85.4	4.289	0.061	0.061	0.882	0.058	0.044	-999	1	0	-999	0
11461255	15.303	1	17	5402.8	115.8	111.1	3.944	0.053	0.053	1.005	0.069	0.072	-999	1	0	-999	0
11461265	12.141	0	17	5378.3	83.2	71.3	4.277	0.030	0.023	0.855	0.043	0.030	0	1	0	-999	0
11461387	14.923	1	17	6052.4	117.5	113.3	4.315	0.047	0.048	1.054	0.071	0.071	-999	1	0	-999	0
11461392	14.087	10	10	6093.1	124.0	100.5	4.120	0.035	0.041	1.218	0.066	0.093	-999	1	0	-999	0
11461415	15.841	1	17	4581.9	80.3	76.0	4.601	0.023	0.024	0.714	0.032	0.030	0	1	0	-999	0
11461430	14.329	1	17	5590.9	95.0	92.8	4.527	0.021	0.033	0.902	0.037	0.053	-999	1	0	-999	0
11461458	15.237	1	17	5891.5	109.4	111.9	4.103	0.051	0.062	1.124	0.100	0.089	-999	1	0	-999	0
11461475	15.385	4	17	5731.0	105.5	101.1	4.484	0.032	0.044	0.949	0.051	0.061	-999	1	0	-999	0
11461477	11.95	0	17	6988.8	148.0	141.0	4.127	0.032	0.032	1.457	0.074	0.065	-999	2	0	-999	0
11461516	13.566	0	17	5845.8	119.6	115.3	3.943	0.039	0.036	1.024	0.068	0.058	-999	1	0	-999	0
11461566	14.886	1	17	6352.5	127.1	123.6	4.274	0.048	0.048	1.064	0.070	0.070	0	1	0	-999	0
11461672	15.311	1	17	5757.3	102.1	100.2	4.461	0.034	0.046	0.967	0.053	0.066	-999	1	0	-999	0
11461696	13.69	1	17	5717.9	110.6	105.9	4.343	0.042	0.041	0.985	0.072	0.068	-999	1	0	-999	0
11461708	15.617	2	3	5638.0	99.3	97.0	4.495	0.033	0.046	0.925	0.050	0.059	-999	1	0	-999	0
11461814	15.696	2	17	5990.4	108.6	110.3	4.050	0.071	0.081	1.200	0.101	0.100	-999	1	0	-999	0
11461844	15.702	1	17	5982.0	116.3	115.8	3.949	0.055	0.048	1.234	0.139	0.080	2	1	0	0	0
11461860	15.671	1	17	5547.1	103.2	101.4	4.439	0.052	0.060	0.917	0.063	0.067	-999	1	0	-999	0
11461893	15.966	1	17	5521.0	114.6	108.8	4.140	0.069	0.068	0.943	0.071	0.066	-999	1	0	-999	0
11462020	15.045	1	17	5713.3	113.0	108.8	4.026	0.060	0.050	1.069	0.087	0.074	-999	1	0	-999	0
11462025	14.434	1	17	5795.9	119.7	112.8	3.983	0.057	0.045	1.128	0.110	0.075	-999	1	0	-999	0
11462055	13.992	1	17	5416.2	112.4	109.6	3.648	0.032	0.036	1.298	0.069	0.082	-999	1	0	-999	0
11462081	15.431	1	17	5067.7	97.1	83.4	3.426	0.089	0.101	1.369	0.166	0.207	0	2	0	-999	0
11462113	14.706	1	17	4971.3	87.5	78.7	4.538	0.033	0.030	0.794	0.044	0.042	1	1	0	-999	0
11462186	15.314	10	12	6221.0	112.8	110.2	4.384	0.033	0.043	1.119	0.054	0.067	-999	1	0	-999	0
11462203	15.597	4	17	5924.9	107.1	101.2	4.493	0.029	0.037	0.964	0.049	0.056	1	1	0	-999	0
11462221	14.479	0	17	4827.2	86.0	83.5	3.176	0.103	0.110	1.157	0.238	0.225	2	2	0	-999	0
11462444	14.21	10	12	6523.5	136.0	126.2	4.254	0.034	0.037	1.296	0.059	0.059	-999	3	0	-999	0
11462446	15.987	1	17	5361.9	97.3	82.4	4.264	0.065	0.066	0.879	0.053	0.039	-999	1	0	-999	0
11462549	15.766	4	17	5302.4	103.0	92.2	4.451	0.051	0.047	0.857	0.060	0.051	-999	1	0	-999	0
11462612	14.844	1	17	5853.3	114.9	109.6	4.141	0.047	0.053	1.088	0.094	0.085	-999	1	0	-999	0
11462647	14.048	17	17	5153.4	117.9	106.1	3.670	0.043	0.066	1.230	0.099	0.145	0	1	0	-999	0
11462661	15.06	1	17	5220.5	92.2	86.0	4.596	0.020	0.030	0.778	0.033	0.044	-999	1	0	-999	0
11462672	15.519	4	17	4862.0	168.0	168.0	4.481	0.106	0.265	0.812	0.056	0.046	1	2	-999	-999	1
11462721	13.858	1	17	5911.6	116.6	108.0	4.164	0.038	0.046	1.109	0.081	0.089	-999	1	0	-999	0
11462752	14.667	1	17	5536.4	114.9	105.2	4.145	0.047	0.046	0.874	0.061	0.051	-999	1	0	-999	0
11462825	15.883	4	17	4856.8	90.3	83.9	4.579	0.028	0.033	0.759	0.039	0.040	0	1	0	-999	0
11462904	15.652	4	17	5338.6	113.8	107.3	4.020	0.065	0.064	0.930	0.066	0.064	-999	1	0	-999	0
11462967	15.806	4	17	4388.7	79.5	74.5	4.604	0.023	0.020	0.695	0.028	0.025	0	1	0	-999	0
11462968	15.226	4	17	5990.0	120.9	115.3	4.285	0.057	0.056	1.085	0.074	0.081	-999	1	0	-999	0
11462969	13.653	1	17	5516.8	111.9	109.4	3.922	0.033	0.034	1.100	0.058	0.059	2	1	0	1	0
11462990	15.875	1	17	5675.8	114.8	111.8	4.075	0.085	0.086	1.032	0.089	0.080	-999	1	0	-999	0
11462996	15.198	1	17	5652.2	110.2	107.6	4.418	0.047	0.053	0.947	0.067	0.070	-999	1	0	-999	0
11463059	14.25	1	17	5886.7	114.4	102.7	4.177	0.040	0.046	1.090	0.080	0.086	-999	1	0	-999	0
11463197	13.621	1	17	5177.4	120.5	105.3	3.599	0.059	0.076	1.330	0.114	0.159	2	1	0	-999	0
11463211	14.777	1	17	5618.3	115.9	115.1	3.865	0.063	0.060	1.155	0.081	0.084	3	1	0	-1	0
11463229	14.121	1	17	5507.4	95.3	92.3	4.518	0.025	0.038	0.897	0.041	0.059	1	1	0	-999	0
11463291	12.429	0	17	5271.5	105.7	93.5	3.815	0.038	0.040	0.854	0.057	0.057	2	1	0	-999	0
11463314	15.624	1	17	5862.9	117.1	115.8	3.994	0.077	0.072	1.157	0.114	0.087	-999	1	0	-999	0
11463337	14.923	1	17	5382.6	117.2	115.4	3.821	0.042	0.046	1.125	0.076	0.081	0	1	0	-999	0
11463358	14.174	1	17	5995.0	108.4	104.4	4.472	0.025	0.035	0.960	0.042	0.054	-999	1	0	-999	0
11463393	14.825	1	17	5186.0	157.0	141.0	4.581	0.078	0.052	0.664	0.088	0.032	1	2	-999	-999	1
11463399	15.797	2	17	5937.2	110.5	110.2	4.123	0.066	0.069	1.136	0.093	0.093	-999	1	0	-999	0
11463423	15.668	4	17	6023.2	111.5	108.1	4.045	0.069	0.079	1.221	0.098	0.102	-999	1	0	-999	0
11463424	15.884	1	17	5964.5	115.5	111.5	4.336	0.064	0.069	1.059	0.073	0.078	-999	1	0	-999	0
11463448	14.886	1	17	5924.4	108.4	106.5	4.417	0.033	0.043	1.027	0.057	0.071	6	1	0	-999	0
11463468	14.351	1	17	5736.4	101.1	95.3	4.491	0.024	0.036	0.950	0.042	0.059	-999	1	0	-999	0
11463497	14.855	1	17	6484.2	131.0	124.5	4.250	0.042	0.044	1.285	0.061	0.062	-999	1	0	-999	0
11463553	15.325	4	17	5093.7	132.1	110.0	3.715	0.724	0.376	0.983	0.390	0.187	2	3	-999	-999	0
11463610	15.124	1	17	5687.4	111.8	106.6	4.322	0.052	0.051	0.963	0.074	0.072	-999	1	0	-999	0
11463615	15.75	1	17	5268.0	101.2	93.8	4.608	0.021	0.029	0.764	0.036	0.043	0	1	0	-999	0
11463634	15.324	1	17	5618.3	101.4	96.2	4.538	0.023	0.033	0.890	0.039	0.049	-999	1	0	-999	0
11463642	15.688	1	17	5490.0	102.5	102.8	4.482	0.041	0.053	0.899	0.055	0.063	-999	1	0	-999	0
11463673	15.808	4	17	5229.7	98.9	92.6	4.600	0.022	0.031	0.771	0.038	0.045	0	1	0	-999	0
11463674	14.52	1	17	5868.3	122.8	118.5	4.098	0.048	0.045	0.954	0.072	0.062	-999	1	0	-999	0
11463711	15.358	1	17	5665.2	123.3	128.8	4.467	0.070	0.104	0.928	0.076	0.080	-999	1	-999	-999	0
11463718	15.789	1	17	5653.5	107.8	103.2	4.429	0.051	0.061	0.945	0.064	0.068	-999	1	0	-999	0
11463757	14.876	1	17	4961.2	75.4	73.3	4.543	0.026	0.035	0.862	0.037	0.044	1	1	0	-999	0
11463782	14.615	1	17	5542.0	116.8	109.3	3.907	0.034	0.033	1.210	0.046	0.054	-999	1	0	-999	0
11463818	13.2	1	17	5944.0	187.0	229.0	4.287	0.153	0.187	1.130	0.148	0.163	0	2	-999	-999	1
11463868	15.332	4	17	6095.2	111.2	107.3	4.402	0.035	0.045	1.075	0.056	0.068	-999	1	0	-999	0
11463891	14.727	1	17	5978.2	107.5	103.2	4.468	0.022	0.033	1.004	0.040	0.057	-999	1	0	-999	0
11463968	15.974	1	17	6108.4	145.0	122.3	4.125	0.086	0.080	1.212	0.087	0.099	-999	1	0	-999	0
11464030	14.109	1	17	5764.5	106.6	109.8	4.192	0.038	0.044	1.077	0.078	0.077	-999	1	0	-999	0
11464180	14.489	1	17	6248.4	136.2	136.3	4.232	0.041	0.034	1.271	0.059	0.063	-999	1	0	-999	0
11464203	15.624	1	17	5631.9	104.0	98.3	4.522	0.027	0.038	0.906	0.044	0.054	-999	1	0	-999	0
11464250	15.54	1	17	5703.4	121.0	116.3	3.918	0.066	0.060	1.138	0.082	0.081	-999	1	0	-999	0
11464327	13.317	0	17	6216.7	113.2	106.1	4.424	0.018	0.028	1.088	0.034	0.055	-999	1	0	-999	0
11464714	15.112	1	3	5713.3	104.0	99.8	4.459	0.035	0.046	0.958	0.055	0.067	-999	1	0	-999	0
11464720	15.438	1	17	5675.0	109.5	106.1	4.394	0.051	0.055	0.954	0.070	0.072	-999	1	0	-999	0
11464780	13.149	0	17	5436.8	100.3	93.0	4.387	0.043	0.039	0.885	0.067	0.056	-999	1	0	-999	0
11464785	15.407	2	15	5829.1	107.8	105.7	4.427	0.040	0.051	0.995	0.060	0.071	-999	1	0	-999	0
11464793	15.722	4	17	5949.0	108.0	112.3	4.089	0.066	0.075	1.159	0.098	0.096	-999	1	0	-999	0
11464794	13.947	1	17	5853.6	109.9	108.4	4.356	0.041	0.043	1.003	0.072	0.070	-999	1	0	-999	0
11464795	14.797	1	17	5797.6	117.5	112.0	4.287	0.046	0.046	0.981	0.073	0.069	-999	1	0	-999	0
11464821	14.027	1	17	6133.4	131.4	121.9	4.264	0.033	0.040	1.211	0.063	0.070	-999	1	0	-999	0
11464832	15.29	1	17	6030.7	114.1	112.7	4.180	0.053	0.055	1.149	0.073	0.090	-999	1	0	-999	0
11464857	15.189	1	17	5761.9	112.3	113.7	4.157	0.051	0.054	1.036	0.093	0.080	-999	1	0	-999	0
11464866	15.557	4	17	5974.6	108.8	113.1	4.056	0.063	0.074	1.191	0.099	0.099	-999	1	0	-999	0
11464899	15.567	1	17	6052.9	117.9	115.5	4.278	0.060	0.061	1.111	0.074	0.081	-999	1	0	-999	0
11464936	14.562	1	17	5280.6	91.0	86.3	4.588	0.019	0.031	0.798	0.031	0.046	0	1	0	-999	0
11464972	15.695	1	17	5618.0	111.5	109.4	4.464	0.050	0.058	0.872	0.058	0.061	-999	1	0	-999	0
11464973	15.642	1	17	5921.2	125.2	111.5	4.226	0.043	0.045	1.082	0.076	0.084	2	1	0	-999	0
11464977	15.76	1	17	5390.8	112.4	100.8	4.417	0.057	0.053	0.876	0.066	0.055	0	1	0	-999	0
11465046	15.679	1	17	5870.4	115.6	109.6	4.176	0.062	0.064	1.079	0.090	0.086	-999	1	0	-999	0
11465098	15.734	2	17	5690.3	105.9	100.8	4.450	0.044	0.055	0.951	0.060	0.066	-999	1	0	-999	0
11465107	14.86	1	17	5726.2	109.8	106.2	4.446	0.035	0.045	0.965	0.059	0.070	-999	1	0	-999	0
11465133	14.227	1	17	6124.4	120.6	126.9	4.184	0.040	0.043	1.043	0.079	0.076	-999	1	0	-999	0
11465159	14.841	1	17	6054.2	120.4	118.4	4.256	0.042	0.047	1.122	0.072	0.082	-999	1	0	-999	0
11465161	15.268	1	17	5494.0	181.0	164.0	4.441	0.145	0.174	0.766	0.122	0.049	0	2	-999	-999	1
11465175	15.266	1	17	6393.4	123.7	119.9	4.331	0.036	0.044	1.207	0.058	0.068	-999	1	0	-999	0
11465207	12.514	0	17	6732.2	137.0	131.0	4.245	0.042	0.052	1.385	0.068	0.060	-999	1	0	-999	0
11465386	13.022	0	17	6494.5	117.2	116.3	4.363	0.016	0.023	1.213	0.032	0.044	-999	1	0	-999	0
11465454	14.255	1	17	6161.5	135.2	121.6	3.717	0.043	0.037	1.351	0.071	0.058	-999	1	0	-999	0
11465466	15.203	1	17	5675.1	107.9	103.8	4.333	0.050	0.049	1.000	0.069	0.069	-999	1	0	-999	0
11465620	13.839	1	17	6394.2	125.5	122.8	4.057	0.043	0.047	1.123	0.086	0.067	-999	1	0	-999	0
11465645	14.68	1	17	5466.5	119.3	119.0	3.677	0.040	0.043	1.361	0.074	0.089	-999	1	0	-999	0
11465651	14.681	1	17	6353.9	129.6	129.6	4.249	0.044	0.039	1.242	0.062	0.074	-999	1	0	1	0
11465658	15.327	1	17	5223.1	100.2	91.3	4.496	0.042	0.042	0.841	0.054	0.052	0	1	0	1	0
11465678	15.193	1	17	5888.8	131.6	117.4	3.776	0.062	0.055	1.337	0.108	0.082	-999	1	0	-999	0
11465813	14.932	1	17	5809.4	91.3	88.5	4.519	0.017	0.021	0.967	0.031	0.034	20	1	0	-1	0
11465814	14.982	1	17	5733.3	101.9	97.1	4.482	0.027	0.039	0.954	0.046	0.062	-999	1	0	-999	0
11465824	15.563	2	17	6107.4	119.0	119.1	4.310	0.051	0.054	1.120	0.070	0.080	-999	1	0	-999	0
11465869	11.697	0	17	5287.4	90.5	83.6	4.533	0.034	0.034	0.786	0.049	0.048	1	1	0	-1	0
11465879	14.557	1	17	5035.7	93.4	78.0	3.598	0.059	0.054	0.881	0.106	0.080	0	1	0	-999	0
11465888	15.194	4	17	5871.8	117.8	116.3	4.024	0.066	0.065	1.146	0.119	0.086	-999	1	0	-999	0
11465921	15.117	1	17	6059.0	115.9	114.5	4.362	0.040	0.048	1.086	0.064	0.077	-999	1	0	-999	0
11465923	15.471	1	17	5348.7	101.5	97.8	4.533	0.030	0.043	0.858	0.044	0.057	0	1	0	-999	0
11465929	15.569	1	17	5545.9	102.6	101.7	4.474	0.040	0.051	0.914	0.056	0.064	-999	1	0	-999	0
11465941	15.625	2	17	5661.5	118.5	117.6	4.060	0.067	0.062	1.031	0.084	0.075	-999	1	0	-999	0
11465950	15.076	1	17	5644.0	152.0	152.0	4.575	0.036	0.144	0.900	0.088	0.107	-999	2	-999	1	1
11465959	13.873	1	17	5870.4	117.0	116.2	3.777	0.034	0.033	1.217	0.058	0.063	6	1	0	-999	0
11465986	15.659	1	17	6028.1	109.7	107.0	4.099	0.058	0.063	1.195	0.083	0.099	1	1	0	-999	0
11466031	14.291	1	17	5754.2	121.3	118.1	3.997	0.051	0.041	1.102	0.086	0.073	-999	1	0	-999	0
11466152	15.076	0	17	5081.7	123.0	83.7	3.183	0.075	0.071	1.600	0.255	0.208	2	2	0	-999	0
11466153	13.984	1	17	6122.7	124.2	123.4	4.123	0.045	0.043	1.012	0.086	0.068	-999	1	0	-999	0
11466154	15.828	1	17	5003.5	92.2	85.7	4.513	0.039	0.033	0.803	0.046	0.038	0	1	0	-999	0
11466183	15.433	1	17	5785.5	109.4	107.7	4.392	0.049	0.055	0.989	0.069	0.075	-999	1	0	-999	0
11466186	14.123	1	17	5841.5	124.4	116.9	4.080	0.046	0.042	0.998	0.078	0.066	-999	1	0	-999	0
11466189	15.228	1	17	5222.0	158.0	142.0	4.592	0.042	0.078	0.770	0.085	0.070	0	2	-999	-999	1
11466221	15.037	1	17	5942.7	106.9	114.8	4.065	0.048	0.059	1.169	0.101	0.095	-999	1	0	-999	0
11466315	15.095	1	17	5250.4	100.3	93.5	4.511	0.037	0.042	0.847	0.050	0.056	0	1	0	-999	0
11466369	14.44	1	17	5655.6	110.7	96.6	4.396	0.046	0.037	0.795	0.056	0.041	-999	1	0	-999	0
11466380	15.425	1	17	5751.9	116.7	114.2	4.175	0.056	0.055	0.978	0.078	0.068	-999	1	0	-999	0
11466384	15.574	1	17	5245.0	155.6	128.9	3.684	0.052	0.058	1.257	0.117	0.142	0	1	0	-999	0
11466388	15.52	4	17	5429.2	110.1	107.4	4.524	0.048	0.072	0.862	0.060	0.065	-999	1	-999	-999	0
11466486	14.154	1	17	6187.7	127.1	116.0	4.297	0.039	0.039	1.156	0.069	0.077	-999	1	0	-999	0
11466596	14.939	1	17	5037.1	88.5	80.9	4.528	0.034	0.034	0.816	0.045	0.045	1	1	0	-999	0
11466635	15.694	2	17	5330.4	107.6	102.5	4.511	0.038	0.048	0.861	0.050	0.058	0	1	0	-999	0
11466648	15.478	1	17	6011.5	121.4	116.7	4.256	0.058	0.060	1.104	0.077	0.083	-999	1	0	-999	0
11466767	15.704	2	17	5374.4	105.7	102.2	4.516	0.035	0.047	0.868	0.049	0.059	0	1	0	-999	0
11466814	13.016	1	17	6356.9	128.8	121.2	3.954	0.031	0.036	1.433	0.073	0.099	-999	1	0	-999	0
11466937	15.993	4	17	5367.8	110.3	91.4	4.226	0.070	0.070	0.885	0.055	0.040	7	1	0	-999	0
11466960	13.496	0	17	7003.7	139.4	143.8	4.089	0.033	0.034	1.518	0.084	0.078	-999	2	0	-1	0
11466983	15.231	1	3	5892.7	124.3	118.3	4.264	0.049	0.051	1.053	0.077	0.081	1	1	0	-999	0
11467054	14.262	1	17	5799.6	125.0	119.2	4.293	0.046	0.048	1.008	0.077	0.077	-999	1	0	-999	0
11467070	15.807	4	17	6162.9	123.3	119.7	3.937	0.086	0.088	1.355	0.129	0.119	-999	1	0	-999	0
11467241	14.953	1	17	5822.8	119.4	114.4	4.156	0.045	0.050	1.092	0.086	0.082	-999	1	0	-999	0
11467242	15.452	1	17	5904.6	125.2	117.0	4.191	0.053	0.056	1.089	0.083	0.087	-999	1	0	-999	0
11467269	13.962	1	17	6316.3	134.5	144.5	4.240	0.036	0.031	1.255	0.059	0.062	-999	1	0	-999	0
11467284	16.407	5	5	4739.6	96.4	89.2	4.521	0.031	0.027	0.776	0.029	0.026	0	1	1	-999	0
11467331	15.358	1	17	5658.2	128.9	123.8	4.161	0.075	0.075	0.989	0.085	0.077	0	1	0	-999	0
11467342	12.528	2	17	6106.0	190.0	211.0	4.487	0.052	0.208	1.043	0.140	0.140	-999	2	-999	-999	1
11467381	14.59	1	17	5935.5	121.2	117.6	4.306	0.044	0.045	1.056	0.076	0.079	-999	1	0	-999	0
11467393	15.583	2	17	5724.2	118.2	114.6	4.195	0.057	0.058	1.005	0.085	0.077	-999	1	0	-999	0
11467405	15.895	1	17	4701.0	90.6	84.0	4.619	0.021	0.026	0.705	0.032	0.033	1	1	0	-999	0
11467440	14.329	1	17	5518.0	112.2	107.2	4.383	0.046	0.045	0.907	0.071	0.064	0	1	0	-999	0
11467484	14.9	1	17	6021.3	114.8	111.1	4.418	0.028	0.039	1.052	0.051	0.068	-999	1	0	-999	0
11467485	14.839	1	17	5943.3	116.4	116.0	4.436	0.039	0.045	0.934	0.059	0.063	-999	1	0	-999	0
11467550	12.528	0	17	6530.5	133.3	125.4	4.002	0.030	0.031	1.447	0.070	0.069	2	1	0	-999	0
11467650	15.28	1	17	5359.2	108.7	104.0	4.505	0.036	0.045	0.869	0.051	0.060	1	1	0	-999	0
11467729	15.728	0	17	5121.4	91.8	77.1	3.185	0.093	0.073	0.897	0.196	0.127	2	2	0	-999	0
11467749	15.484	1	17	5930.5	132.3	126.0	3.797	0.080	0.072	1.333	0.137	0.094	-999	1	0	-999	0
11467837	12.761	0	17	6675.0	136.1	128.5	3.817	0.031	0.037	1.610	0.068	0.120	-999	2	0	-999	0
11467839	15.062	1	17	5782.3	108.2	103.1	4.497	0.025	0.035	0.949	0.042	0.057	-999	1	0	-999	0
11468157	14.976	1	17	6026.1	128.9	122.7	4.274	0.049	0.049	0.991	0.073	0.070	-999	1	0	-999	0
11468231	15.135	1	17	6069.4	116.2	115.0	4.374	0.039	0.049	1.084	0.062	0.075	-999	1	0	-999	0
11468291	15.115	1	17	5229.9	100.5	96.4	4.565	0.024	0.036	0.817	0.037	0.052	0	1	0	-999	0
11468350	15.924	4	17	5783.7	129.8	123.3	3.931	0.099	0.087	1.162	0.104	0.095	-999	1	0	-999	0
11468364	15.451	4	17	5445.6	108.1	106.1	4.507	0.035	0.048	0.885	0.050	0.061	1	1	0	-999	0
11468385	14.623	1	17	5666.7	109.3	107.4	4.430	0.040	0.047	0.951	0.066	0.071	-999	1	0	-999	0
11468431	15.675	2	17	6056.2	122.2	119.4	4.247	0.068	0.065	1.151	0.070	0.080	-999	1	0	-999	0
11468434	15.826	1	17	5885.8	112.8	108.8	4.442	0.040	0.053	0.999	0.059	0.067	-999	1	0	-999	0
11468469	12.892	0	17	4968.5	121.4	110.7	3.675	0.047	0.065	1.212	0.120	0.162	2	1	0	-999	0
11468477	15.731	2	3	5798.8	119.8	119.7	4.175	0.064	0.064	1.045	0.095	0.085	-999	1	0	-999	0
11468487	15.873	1	17	5385.3	124.0	117.5	4.156	0.265	0.335	0.916	0.169	0.078	0	1	-999	-999	0
11468538	15.112	1	17	5515.0	103.1	100.8	4.511	0.029	0.043	0.898	0.045	0.060	0	1	0	-999	0
11468556	15.579	2	17	5776.7	129.0	119.7	3.882	0.077	0.070	1.198	0.093	0.089	-999	1	0	-999	0
11468595	15.864	1	17	5873.5	121.1	117.2	4.318	0.072	0.074	1.031	0.077	0.079	-999	1	0	-999	0
11468640	15.61	2	3	5852.6	118.7	112.6	4.128	0.064	0.069	1.092	0.100	0.088	-999	1	0	-999	0
11468677	15.535	4	17	5017.0	179.0	179.0	4.672	0.032	0.063	0.662	0.065	0.047	1	2	-999	-999	1
11468678	15.672	2	17	5534.5	123.7	120.2	3.885	0.066	0.065	1.105	0.085	0.084	-999	1	0	-999	0
11468690	15.266	4	17	5600.1	122.6	116.4	3.878	0.053	0.051	1.137	0.073	0.078	-999	1	0	-999	0
11468754	15.565	1	17	5821.6	123.1	118.1	4.320	0.058	0.056	1.011	0.078	0.079	-999	1	0	-999	0
11468834	16.058	9	9	4008.0	124.0	152.0	4.658	0.064	0.024	0.593	0.056	0.068	1	2	-999	-999	1
11468902	13.438	0	17	6117.1	122.0	120.7	3.931	0.036	0.052	1.363	0.089	0.126	-999	1	0	-999	0
11468956	15.759	2	17	5689.6	104.1	102.5	4.499	0.027	0.034	0.983	0.048	0.048	-999	1	0	-999	0
11469139	13.276	0	17	5199.3	89.6	81.1	4.474	0.039	0.033	0.837	0.057	0.046	0	1	0	-999	0
11469163	14.402	1	17	5870.5	123.6	117.7	4.383	0.045	0.045	0.868	0.066	0.058	-999	1	0	-999	0
11469199	15.138	1	17	6326.2	124.8	117.7	4.333	0.035	0.045	1.187	0.058	0.071	-999	1	0	-999	0
11469237	15.141	1	17	5766.3	120.2	119.1	4.208	0.051	0.053	1.018	0.085	0.079	-999	1	0	-999	0
11469366	15.317	1	3	5844.9	125.7	121.8	4.002	0.068	0.061	1.143	0.121	0.084	-999	1	0	-999	0
11469384	14.824	3	16	5611.9	127.5	119.8	3.965	0.045	0.044	1.068	0.071	0.069	-999	1	0	-999	0
11469425	15.341	2	17	5541.0	166.0	166.0	4.600	0.040	0.120	0.791	0.087	0.069	-999	2	-999	-999	1
11469465	14.111	1	17	6173.3	139.7	135.1	4.278	0.028	0.040	1.199	0.068	0.075	-999	1	0	-999	0
11493321	15.365	1	3	5702.1	99.2	94.8	4.492	0.031	0.043	0.938	0.049	0.059	0	1	0	-999	0
11493349	14.892	1	17	5331.8	122.1	112.1	3.668	0.049	0.056	0.967	0.081	0.087	1	1	0	-999	0
11493378	13.951	1	17	5637.0	111.7	106.5	4.177	0.042	0.040	0.924	0.068	0.060	-999	1	0	1	0
11493431	14.782	1	17	4798.0	76.0	86.0	4.533	0.060	0.016	0.761	0.047	0.027	1	2	-999	0	1
11493452	14.544	1	17	5695.1	102.1	100.5	4.431	0.038	0.046	0.959	0.064	0.071	-999	1	0	-999	0
11493572	16.383	9	9	4056.9	74.2	78.9	4.644	0.019	0.017	0.597	0.015	0.016	0	1	0	-999	0
11493608	14.739	1	17	5943.7	112.3	105.4	4.150	0.043	0.048	1.131	0.078	0.092	-999	1	0	-999	0
11493656	15.306	1	3	5926.2	111.3	109.6	4.384	0.045	0.053	1.035	0.066	0.075	-999	1	0	-999	0
11493667	15.073	1	17	4214.9	51.1	66.1	4.583	0.025	0.018	0.666	0.033	0.016	8	1	0	-999	0
11493673	15.568	2	17	5625.6	101.5	96.6	4.513	0.029	0.041	0.911	0.046	0.055	-999	1	0	-999	0
11493732	15.25	1	17	5995.6	108.1	106.3	4.139	0.056	0.054	1.157	0.079	0.094	-999	1	0	-1	0
11493733	13.497	0	17	6393.0	124.5	125.0	4.194	0.032	0.037	1.186	0.053	0.072	-999	1	0	-999	0
11493764	13.547	0	17	6421.3	123.5	115.3	4.409	0.017	0.023	1.130	0.033	0.046	-999	1	0	-999	0
11493883	15.278	1	3	5903.6	115.0	106.5	4.174	0.053	0.056	1.097	0.084	0.086	-999	1	0	-999	0
11493904	14.99	1	17	5552.4	98.7	96.1	4.553	0.021	0.032	0.869	0.036	0.047	-999	1	0	-999	0
11494005	15.438	1	3	5607.3	173.0	151.2	4.117	0.253	0.208	0.983	0.187	0.110	-999	1	-999	-999	0
11494025	15.142	1	3	5815.4	140.5	154.3	4.334	0.044	0.044	0.874	0.072	0.063	0	1	0	-999	0
11494056	15.437	1	17	4550.4	78.6	75.1	4.589	0.025	0.023	0.721	0.032	0.028	0	1	0	-999	0
11494130	15.341	0	17	6478.4	139.5	125.3	4.070	0.035	0.038	1.265	0.052	0.079	3	1	0	-1	0
11494138	15.198	1	17	5843.7	117.9	113.7	4.062	0.062	0.066	1.116	0.114	0.085	-999	1	0	-999	0
11494148	15.456	4	17	5270.4	124.7	118.3	3.626	0.077	0.089	1.340	0.130	0.148	0	1	0	-999	0
11494188	15.318	1	17	6066.0	114.4	103.7	4.114	0.058	0.062	1.176	0.080	0.089	-999	1	0	-999	0
11494190	14.879	1	17	5701.5	120.2	115.3	3.953	0.054	0.049	1.110	0.076	0.074	-999	1	0	-999	0
11494191	11.59	0	17	6036.8	106.0	103.8	4.131	0.033	0.042	1.186	0.065	0.094	-999	1	0	-999	0
11494217	15.194	1	17	5352.7	100.9	89.2	4.409	0.052	0.045	0.866	0.063	0.050	-999	1	0	-999	0
11494254	14.846	1	17	4873.3	87.6	82.5	4.608	0.020	0.027	0.733	0.032	0.038	0	1	0	-999	0
11494307	13.911	1	3	6227.0	173.0	239.0	4.421	0.056	0.224	1.128	0.158	0.158	-999	2	-999	-999	1
11494313	15.613	1	17	5082.2	88.2	82.6	4.553	0.027	0.040	0.841	0.040	0.044	0	1	0	-999	0
11494411	14.552	1	17	5667.0	108.3	103.4	4.323	0.047	0.047	0.955	0.073	0.070	-999	1	0	-999	0
11494442	13.212	0	17	6047.4	110.3	109.2	4.343	0.037	0.042	1.088	0.070	0.078	-999	1	0	-999	0
11494491	15.312	1	17	5829.1	108.6	107.0	4.124	0.052	0.059	1.083	0.102	0.084	-999	1	0	-999	0
11494494	14.388	1	17	6131.4	114.5	114.5	3.943	0.042	0.053	1.357	0.088	0.125	-999	1	0	-999	0
11494551	11.838	0	17	6994.3	136.3	151.5	4.018	0.034	0.034	1.577	0.083	0.083	-999	2	0	-999	0
11494562	14.454	1	17	6182.8	129.9	118.2	4.105	0.040	0.040	1.262	0.061	0.093	-999	1	0	-999	0
11494571	15.57	1	17	5408.7	102.6	88.6	4.234	0.051	0.048	0.890	0.058	0.045	-999	1	0	-999	0
11494583	15.439	1	17	5007.8	56.0	59.9	4.408	0.023	0.023	0.837	0.018	0.015	3	1	1	-999	0
11494620	15.088	1	17	5804.3	114.1	108.9	4.314	0.049	0.048	0.979	0.072	0.068	-999	1	0	-999	0
11494672	13.393	0	17	6336.9	132.1	128.5	4.273	0.035	0.038	1.223	0.069	0.074	-999	1	0	-999	0
11494701	15.826	2	17	5295.1	104.3	96.9	4.531	0.034	0.044	0.847	0.048	0.057	7	1	0	-999	0
11494703	14.826	1	17	5547.0	105.8	103.1	4.376	0.047	0.046	0.916	0.071	0.066	-999	1	0	-999	0
11494709	14.462	1	17	5701.8	92.5	93.4	4.462	0.026	0.036	1.004	0.046	0.058	-999	1	0	-999	0
11494717	13.911	0	17	6206.6	118.0	136.0	3.759	0.048	0.029	1.344	0.103	0.058	2	1	0	-999	0
11494719	15.567	1	17	5602.8	109.4	105.8	4.271	0.058	0.059	0.941	0.072	0.068	-999	1	0	-999	0
11494721	15.586	2	3	5905.7	108.2	101.7	4.503	0.027	0.034	0.951	0.046	0.053	-999	1	0	-999	0
11494741	15.412	4	17	5770.2	108.8	108.6	4.149	0.060	0.064	1.043	0.094	0.081	-999	1	0	-999	0
11494748	15.643	1	17	5300.0	93.9	90.3	4.568	0.025	0.037	0.820	0.041	0.052	-999	1	0	-999	0
11494775	13.661	1	17	5571.5	108.8	104.8	4.190	0.196	0.215	0.959	0.104	0.080	1	1	-999	-999	0
11494781	14.526	1	17	6088.4	113.1	107.4	4.005	0.044	0.055	1.289	0.081	0.116	-999	1	0	-999	0
11494807	15.725	2	3	5666.8	107.7	103.5	4.322	0.063	0.061	0.957	0.073	0.071	-999	1	0	-999	0
11494888	15.153	1	17	5545.8	108.8	103.7	4.171	0.128	0.123	0.948	0.078	0.072	-999	1	-999	-999	0
11494920	14.499	1	17	5903.4	119.2	113.0	4.128	0.047	0.044	0.990	0.079	0.067	-999	1	0	-999	0
11494950	15.668	1	17	4691.0	80.2	77.4	4.573	0.028	0.025	0.745	0.035	0.032	1	1	0	-999	0
11494951	15.193	1	17	4936.1	86.2	78.7	4.551	0.031	0.031	0.785	0.042	0.041	1	1	0	-999	0
11494974	12.995	0	17	5889.0	106.6	105.8	4.383	0.035	0.040	1.039	0.066	0.070	-999	1	0	-999	0
11494990	14.432	1	17	5657.1	104.6	102.5	4.391	0.044	0.047	0.949	0.072	0.071	-999	1	0	-999	0
11494997	13.348	0	17	5802.9	115.8	109.7	4.236	0.079	0.078	0.895	0.068	0.059	-999	1	-999	-999	0
11495006	14.166	1	17	4929.1	91.2	91.4	4.587	0.023	0.015	0.670	0.027	0.018	1	1	0	-999	0
11495018	15.879	1	17	4973.4	87.5	81.0	4.532	0.039	0.037	0.794	0.044	0.040	0	1	0	-999	0
11495066	13.783	1	17	5270.4	94.8	89.3	4.508	0.034	0.039	0.864	0.050	0.054	0	1	0	-999	0
11495089	13.69	1	17	6323.0	142.2	111.6	3.723	0.033	0.032	1.296	0.052	0.049	-999	1	0	-999	0
11495215	14.109	10	10	6209.0	126.4	114.0	4.251	0.042	0.038	1.183	0.070	0.080	-999	1	0	-999	0
11495219	14.348	1	17	5649.8	112.5	106.9	4.032	0.048	0.042	1.039	0.075	0.069	-999	1	0	-999	0
11495286	14.696	1	17	5619.5	106.4	103.2	4.237	0.047	0.048	0.952	0.072	0.068	-999	1	0	-999	0
11495297	15.48	1	17	5368.5	93.9	91.4	4.556	0.027	0.040	0.841	0.044	0.054	-999	1	0	-999	0
11495350	13.754	1	17	5713.8	105.7	102.1	4.380	0.042	0.042	0.941	0.071	0.065	-999	1	0	-999	0
11495358	14.746	1	17	4973.6	81.8	82.3	4.607	0.019	0.027	0.743	0.030	0.040	0	1	0	-999	0
11495359	15.509	2	3	5713.3	110.6	105.7	4.327	0.061	0.060	0.972	0.074	0.073	-999	1	0	-999	0
11495368	15.219	1	17	5691.6	112.9	108.0	4.185	0.056	0.057	0.994	0.082	0.075	-999	1	0	-999	0
11495381	14.684	1	17	6076.9	111.2	110.1	4.361	0.037	0.046	1.092	0.064	0.075	-999	1	0	-999	0
11495402	15.694	2	3	5717.0	116.0	109.8	3.905	0.080	0.073	1.153	0.091	0.088	-999	1	0	-999	0
11495417	14.755	1	17	5201.0	105.2	89.6	3.579	0.061	0.068	0.918	0.105	0.105	0	1	0	-999	0
11495429	15.567	1	17	6011.5	112.6	108.4	4.164	0.068	0.065	1.147	0.081	0.091	-999	1	0	-999	0
11495493	14.068	1	17	5703.2	114.7	110.8	4.023	0.050	0.043	1.065	0.081	0.071	-999	1	0	-999	0
11495496	14.194	1	17	5671.4	112.5	104.8	4.294	0.042	0.043	0.961	0.074	0.071	-999	1	0	-999	0
11495513	12.861	0	17	5963.7	112.8	105.6	4.505	0.042	0.047	0.944	0.067	0.064	-999	1	-999	-999	0
11495523	14.073	1	17	5956.5	109.3	107.6	4.350	0.042	0.045	1.054	0.072	0.077	-999	1	0	-999	0
11495591	15.876	1	17	3410.0	101.0	101.0	4.921	0.104	0.076	0.323	0.096	0.096	0	2	0	-999	1
11495613	14.365	1	17	6019.1	106.5	101.1	4.443	0.024	0.035	1.034	0.043	0.061	-999	1	0	-999	0
11495686	15.858	2	2	5157.3	115.0	105.8	3.835	0.072	0.075	0.997	0.100	0.095	0	1	0	-999	0
11495694	13.633	1	17	6137.7	125.0	111.1	4.157	0.036	0.038	1.206	0.064	0.085	-999	1	0	-999	0
11495710	10.932	0	17	5744.9	108.5	102.6	4.305	0.040	0.039	0.955	0.070	0.065	2	1	0	-999	0
11495712	13.967	1	17	5540.9	117.3	121.5	4.027	0.057	0.033	1.155	0.126	0.043	-999	1	0	-999	0
11495738	15.066	1	17	5964.4	106.1	110.8	4.130	0.048	0.053	1.149	0.081	0.095	-999	1	0	-999	0
11495745	15.815	2	3	5571.1	98.8	94.2	4.541	0.029	0.039	0.877	0.046	0.052	-999	1	0	-999	0
11495766	12.937	0	17	5821.2	101.8	119.5	3.903	0.049	0.039	1.340	0.144	0.063	3	1	0	-1	0
11495795	15.676	2	3	5646.9	109.1	99.9	4.592	0.025	0.029	0.821	0.038	0.039	-999	1	0	-999	0
11495906	11.599	0	17	6324.9	121.9	116.4	3.786	0.052	0.043	1.412	0.168	0.084	1	1	0	-999	0
11495966	15.34	1	17	5695.6	109.3	104.3	4.338	0.056	0.055	0.964	0.074	0.072	-999	1	0	-999	0
11496000	11.577	0	17	6345.5	132.6	117.2	4.255	0.036	0.036	1.138	0.062	0.068	-999	1	0	-999	0
11496078	15.038	0	17	6143.5	127.3	123.7	3.669	0.068	0.055	1.499	0.155	0.091	3	1	0	-999	0
11496119	15.813	2	3	5714.5	105.5	102.7	4.425	0.050	0.061	0.962	0.064	0.070	-999	1	0	-999	0
11496190	14.948	1	17	5919.8	116.7	109.6	4.268	0.048	0.050	1.062	0.075	0.080	0	1	0	-999	0
11496192	15.316	1	3	5333.3	118.4	113.2	3.825	0.053	0.054	1.099	0.085	0.089	0	1	0	-999	0
11496199	14.967	1	17	5169.9	84.9	80.7	4.582	0.016	0.026	0.826	0.027	0.036	2	1	0	-999	0
11496224	15.603	1	17	5526.0	107.3	104.7	4.407	0.055	0.057	0.911	0.068	0.066	-999	1	0	-999	0
11496257	14.103	10	10	6120.5	119.1	112.1	4.224	0.041	0.042	1.163	0.067	0.083	-999	1	0	-999	0
11496292	15.012	1	17	5819.8	116.4	114.7	3.973	0.063	0.051	1.149	0.105	0.073	-999	1	0	-999	0
11496329	12.826	0	17	5340.5	110.7	103.7	3.740	0.032	0.038	1.189	0.070	0.078	-999	1	0	-999	0
11496339	15.16	1	17	5367.7	109.9	109.1	3.908	0.041	0.040	1.181	0.053	0.058	-999	1	0	-999	0
11496366	12.94	0	17	5266.5	90.8	85.2	4.546	0.022	0.034	0.865	0.035	0.047	6	1	0	-999	0
11496395	12.781	0	17	6376.2	115.9	120.3	4.341	0.025	0.033	1.204	0.045	0.058	8	1	0	-999	0
11496396	14.695	1	17	5523.8	104.6	98.5	4.255	0.045	0.044	0.918	0.067	0.061	-999	1	0	-999	0
11496398	14.623	1	17	5332.5	118.0	103.4	4.161	0.288	0.372	0.893	0.235	0.072	-999	1	-999	-999	0
11496405	13.426	0	17	5839.6	116.0	110.0	4.264	0.041	0.040	0.861	0.062	0.052	-999	1	0	-999	0
11496476	14.916	1	17	5498.2	116.3	112.2	3.990	0.046	0.047	1.007	0.067	0.068	-999	1	0	-999	0
11496482	15.279	1	17	5112.9	87.0	80.3	4.505	0.041	0.037	0.820	0.050	0.044	-999	1	0	-999	0
11496490	13.866	1	17	6332.0	158.0	205.0	4.311	0.112	0.192	1.080	0.197	0.115	-999	2	-999	-1	1
11496543	13.953	1	17	5522.3	105.7	104.0	3.929	0.037	0.038	1.064	0.063	0.066	-999	1	0	-999	0
11496554	15.707	2	17	5445.2	110.2	99.5	4.201	0.066	0.066	0.905	0.064	0.054	-999	1	0	-999	0
11496601	15.095	1	17	4975.2	86.8	81.7	3.369	0.097	0.106	1.284	0.183	0.228	0	2	0	-999	0
11496604	13.731	1	3	5532.9	115.7	114.0	3.419	0.132	0.142	1.745	0.229	0.230	2	2	-999	-999	0
11496613	15.763	2	17	5145.8	79.9	76.1	4.405	0.042	0.039	0.840	0.035	0.029	-999	1	0	-999	0
11496622	14.287	1	17	5262.0	108.8	104.1	3.876	0.040	0.045	1.013	0.067	0.076	-999	1	0	-999	0
11496679	14.519	1	17	5545.8	103.4	98.9	4.292	0.045	0.045	0.920	0.068	0.063	-999	1	0	-999	0
11496683	15.601	2	3	5646.6	143.5	113.3	4.439	0.049	0.051	0.945	0.069	0.070	-999	1	0	-999	0
11496701	14.821	1	17	5393.5	104.1	90.1	4.360	0.047	0.039	0.875	0.062	0.047	-999	1	0	-999	0
11496705	15.16	1	3	5604.1	103.3	100.6	4.353	0.058	0.056	0.934	0.071	0.068	-999	1	0	-999	0
11496728	14.679	1	17	5310.1	99.1	94.1	4.524	0.032	0.042	0.856	0.046	0.058	-999	1	0	-999	0
11496782	15.505	2	3	5553.7	115.4	109.3	4.037	0.065	0.060	0.998	0.073	0.071	-999	1	0	-999	0
11496904	12.891	0	1	6327.1	117.9	109.5	3.830	0.038	0.048	1.564	0.075	0.153	-999	1	0	-999	0
11496917	15.118	1	17	4989.1	77.0	74.1	4.699	0.015	0.019	0.640	0.016	0.019	0	1	0	-999	0
11497067	13.262	0	17	5802.7	105.1	103.6	4.243	0.036	0.039	1.096	0.062	0.073	-999	1	0	-999	0
11497085	15.934	4	17	5586.3	101.7	98.8	4.534	0.033	0.047	0.867	0.044	0.046	-999	1	0	-999	0
11497102	14.19	1	17	5335.9	119.2	110.9	3.718	0.037	0.046	1.264	0.076	0.101	0	1	0	-999	0
11497131	15.336	1	17	5160.0	78.1	75.6	4.135	0.045	0.047	0.889	0.020	0.019	0	1	1	-999	0
11497135	13.365	0	9	6098.9	118.9	121.6	3.796	0.053	0.049	1.426	0.168	0.096	-999	1	0	-999	0
11497141	15.318	1	17	5609.5	97.7	97.9	4.518	0.029	0.040	0.895	0.043	0.050	-999	1	0	-999	0
11497150	14.566	1	17	5661.0	97.6	90.9	4.526	0.022	0.032	0.908	0.038	0.051	-999	1	0	-999	0
11497252	15.438	1	17	5284.7	117.6	110.7	3.783	0.059	0.062	0.985	0.087	0.082	-999	1	0	-999	0
11497304	11.195	0	17	6418.8	127.4	134.3	4.251	0.031	0.033	1.229	0.054	0.060	-999	1	0	-999	0
11497361	14.299	1	17	6075.8	115.2	113.2	4.199	0.036	0.045	1.158	0.070	0.086	-999	1	0	-999	0
11497383	15.615	2	3	5916.0	111.8	111.1	4.113	0.058	0.067	1.131	0.096	0.092	-999	1	0	-999	0
11497418	13.678	1	17	5754.7	123.3	113.9	3.859	0.064	0.057	1.254	0.084	0.077	-999	1	0	-999	0
11497443	12.199	0	17	5105.9	92.1	78.3	3.566	0.116	0.110	0.848	0.133	0.072	2	1	-999	-999	0
11497461	15.566	1	17	5644.5	116.5	113.0	4.076	0.065	0.062	1.017	0.082	0.074	-999	1	0	-999	0
11497597	15.54	1	17	5749.6	103.3	100.0	4.478	0.032	0.044	0.955	0.051	0.062	1	1	0	-999	0
11497623	15.615	2	17	5207.9	83.9	69.7	4.304	0.037	0.036	0.885	0.036	0.023	1	1	1	-999	0
11497880	14.153	10	10	6083.5	122.5	118.0	4.284	0.042	0.041	0.923	0.066	0.059	-999	1	0	-999	0
11497887	13.638	1	17	6136.7	116.4	115.8	4.312	0.038	0.040	1.094	0.069	0.071	-999	1	0	-999	0
11497891	15.527	1	17	4999.2	88.4	80.6	3.327	0.075	0.091	1.355	0.183	0.228	2	2	0	-999	0
11497909	14.624	1	17	5739.4	96.9	93.8	4.486	0.026	0.037	0.953	0.044	0.061	-999	1	0	-999	0
11497926	14.81	1	17	5542.3	133.5	124.9	4.300	0.039	0.039	0.919	0.073	0.065	-999	1	0	-999	0
11497958	15.921	1	17	3526.0	71.0	78.0	4.866	0.066	0.044	0.394	0.055	0.067	0	2	-999	0	1
11497977	14.675	1	17	5371.1	92.4	94.2	4.501	0.035	0.043	0.873	0.052	0.061	-999	1	0	0	0
11498014	14.974	1	17	5385.4	97.6	94.1	4.529	0.028	0.042	0.868	0.043	0.058	-999	1	0	-999	0
11498051	13.057	1	17	6577.9	130.3	138.3	4.235	0.032	0.034	1.318	0.063	0.058	-999	1	0	-999	0
11498085	15.726	1	17	4742.7	84.1	77.6	4.583	0.026	0.027	0.744	0.036	0.035	1	1	0	-999	0
11498102	15.189	1	17	6000.4	118.8	114.4	4.244	0.049	0.052	1.105	0.075	0.083	-999	1	0	-999	0
11498106	15.238	1	17	3939.7	92.5	90.0	4.643	0.026	0.024	0.589	0.024	0.026	8	1	-999	-999	0
11498109	13.851	1	17	5848.7	110.0	97.2	4.206	0.036	0.038	1.147	0.063	0.077	-999	1	0	-999	0
11498120	13.921	1	17	5731.0	117.4	110.6	4.057	0.041	0.040	0.872	0.059	0.050	-999	1	0	-999	0
11498128	14.552	1	17	5725.2	136.8	145.6	4.090	0.046	0.040	1.043	0.116	0.079	-999	1	0	0	0
11498131	15.293	1	17	5523.1	93.8	89.4	4.544	0.023	0.035	0.875	0.039	0.051	-999	1	0	-999	0
11498136	15.621	2	3	5895.7	102.7	100.4	4.420	0.035	0.046	1.059	0.054	0.061	-999	1	0	-999	0
11498154	15.792	1	17	5267.1	91.5	85.7	4.547	0.038	0.032	0.722	0.041	0.032	0	1	0	-999	0
11498214	13.013	0	17	5674.4	100.4	99.1	4.327	0.033	0.035	1.074	0.051	0.061	-999	1	0	-999	0
11498218	15.342	4	17	4960.4	88.4	81.6	4.552	0.031	0.032	0.788	0.041	0.043	0	1	0	-999	0
11498312	13.383	0	17	5697.6	106.5	106.8	4.127	0.048	0.043	1.017	0.089	0.074	-999	1	0	-999	0
11498329	13.893	1	17	4936.2	90.6	78.3	3.693	0.055	0.055	0.958	0.108	0.096	0	1	0	-999	0
11498393	15.932	4	17	5280.7	92.5	88.5	4.558	0.030	0.042	0.825	0.046	0.054	-999	1	0	-999	0
11498408	15.589	2	17	5289.0	122.1	114.5	3.696	0.066	0.074	1.257	0.116	0.129	0	1	0	-999	0
11498439	15.85	1	17	5852.7	115.6	109.8	4.146	0.070	0.074	1.084	0.097	0.088	-999	1	0	-999	0
11498457	15.227	1	17	5959.5	110.6	107.2	4.395	0.046	0.052	0.991	0.062	0.067	-999	1	0	-999	0
11498521	15.314	1	17	5102.0	153.0	138.0	4.549	0.060	0.060	0.755	0.090	0.065	2	2	-999	-999	1
11498538	7.335	0	17	6554.1	112.3	130.6	3.645	0.021	0.035	1.900	0.056	0.147	1	1	0	-999	0
11498548	15.461	1	17	5680.4	112.4	106.5	4.209	0.055	0.056	0.982	0.078	0.073	-999	1	0	-999	0
11498549	15.928	1	17	5404.0	162.0	162.0	4.638	0.032	0.104	0.789	0.074	0.090	0	2	-999	-999	1
11498627	13.904	1	17	5786.2	117.3	109.8	4.206	0.045	0.043	0.918	0.069	0.061	-999	1	0	-999	0
11498661	14.176	1	17	5187.9	100.6	101.2	4.433	0.090	0.145	0.843	0.049	0.048	0	1	-999	-999	0
11498681	14.827	1	17	5653.7	113.6	110.4	4.125	0.051	0.048	1.000	0.082	0.073	-999	1	0	-999	0
11498689	15.509	1	17	5458.0	107.4	94.8	4.310	0.046	0.043	0.894	0.064	0.053	3	1	0	-999	0
11498695	14.527	1	17	5968.6	112.4	113.7	3.985	0.054	0.051	1.210	0.127	0.083	-999	1	0	-999	0
11498764	13.466	0	17	6510.8	152.5	138.4	4.136	0.031	0.036	1.272	0.048	0.058	-999	1	0	-999	0
11498806	11.08	4	17	5331.1	98.0	94.5	4.549	0.028	0.041	0.843	0.043	0.055	2	1	0	-999	0
11498855	14.716	1	17	5434.6	94.5	92.7	4.554	0.021	0.035	0.857	0.036	0.052	-999	1	0	-999	0
11498878	15.628	1	17	5022.3	90.3	83.4	4.539	0.032	0.038	0.831	0.043	0.046	0	1	0	-999	0
11498918	15.023	1	17	5741.3	109.9	106.1	4.356	0.049	0.050	0.978	0.074	0.074	-999	1	0	-999	0
11498934	15.946	1	17	4930.4	85.5	81.2	3.394	0.069	0.088	1.265	0.175	0.213	2	2	0	-999	0
11498956	13.54	0	17	5094.5	112.2	90.0	3.532	0.052	0.076	1.332	0.138	0.193	0	1	0	-999	0
11498962	14.053	1	17	5584.6	97.8	96.2	4.471	0.032	0.039	0.939	0.053	0.059	-999	1	0	-999	0
11498978	14.986	1	17	5791.3	123.9	113.3	4.016	0.087	0.085	0.804	0.057	0.047	-999	1	0	-999	0
11499045	15.844	2	3	5180.2	100.4	93.5	4.545	0.032	0.042	0.822	0.045	0.053	-999	1	0	-999	0
11499064	15.127	1	17	5781.3	119.5	115.1	3.990	0.064	0.052	1.119	0.102	0.078	-999	1	0	-999	0
11499087	15.644	1	17	5569.2	115.8	111.7	4.184	0.192	0.209	0.960	0.106	0.083	-999	1	-999	-999	0
11499097	14.38	1	17	5929.5	115.1	112.2	4.316	0.041	0.043	1.050	0.076	0.078	-999	1	0	-999	0
11499131	15.682	1	17	5392.1	104.8	99.0	4.464	0.050	0.054	0.878	0.061	0.060	0	1	0	-999	0
11499159	14.11	1	17	5828.8	99.5	98.1	4.462	0.027	0.036	0.978	0.046	0.059	-999	1	0	-999	0
11499162	16.882	3	5	4834.3	91.2	86.3	4.592	0.031	0.037	0.741	0.044	0.043	0	1	0	-999	0
11499170	15.0	1	17	5580.2	115.3	114.4	3.875	0.042	0.042	1.135	0.067	0.071	-999	1	0	-999	0
11499192	14.826	1	17	6091.4	125.5	122.5	3.722	0.124	0.120	1.419	0.166	0.134	-999	1	-999	0	0
11499203	13.802	1	17	5633.2	116.5	111.7	3.858	0.033	0.034	1.074	0.063	0.059	-999	1	0	-999	0
11499232	15.274	1	17	5128.0	153.0	153.0	4.516	0.082	0.067	0.770	0.098	0.065	0	2	-999	-999	1
11499249	14.247	1	17	5446.0	164.0	147.0	4.374	0.171	0.209	0.837	0.119	0.064	0	2	-999	-999	1
11499252	14.932	1	17	5271.2	93.4	85.1	4.446	0.033	0.024	0.791	0.043	0.030	1	1	0	-999	0
11499263	14.566	1	17	5520.9	109.3	103.1	4.187	0.049	0.048	0.929	0.068	0.062	3	1	0	-1	0
11499324	14.812	1	17	4228.3	90.1	67.1	4.648	0.025	0.024	0.622	0.022	0.021	1	1	0	-999	0
11499351	13.849	1	17	5549.5	106.8	103.2	4.429	0.043	0.043	0.860	0.065	0.060	-999	1	0	-999	0
11499354	12.042	0	17	5854.8	109.7	104.8	4.288	0.035	0.038	1.087	0.067	0.072	-999	1	0	-999	0
11499478	13.668	1	17	4887.3	83.7	79.1	4.606	0.019	0.026	0.739	0.030	0.039	1	1	0	-999	0
11499527	14.466	1	17	6008.3	103.6	105.5	4.104	0.037	0.047	1.178	0.071	0.095	-999	1	0	-999	0
11499550	14.893	1	17	5452.1	102.7	98.4	4.364	0.042	0.041	0.987	0.056	0.056	-999	1	0	-999	0
11499576	15.761	1	17	5441.1	104.8	94.8	4.364	0.059	0.053	0.887	0.066	0.055	-999	1	0	-999	0
11499594	11.002	0	17	4793.7	85.3	75.0	3.590	0.065	0.068	1.065	0.151	0.139	2	3	0	-999	0
11499606	14.723	1	17	6079.1	116.5	112.6	4.197	0.038	0.046	1.162	0.069	0.087	-999	1	0	-999	0
11499619	15.473	1	17	5322.9	96.2	91.3	4.502	0.039	0.046	0.862	0.052	0.058	-999	1	0	-999	0
11499622	13.869	1	17	6274.0	125.6	119.4	4.013	0.032	0.034	1.400	0.066	0.068	-999	1	0	-999	0
11499639	13.688	1	17	6738.9	155.2	130.0	4.152	0.030	0.030	1.321	0.054	0.046	-999	1	0	-999	0
11499715	15.321	4	17	5576.5	107.8	103.8	4.269	0.050	0.050	0.932	0.070	0.066	-999	1	0	-999	0
11499756	15.097	1	17	5954.5	130.9	127.1	3.702	0.070	0.059	1.473	0.137	0.091	-999	1	0	-999	0
11499757	15.554	1	17	5893.3	146.9	137.6	4.016	0.045	0.038	1.031	0.087	0.074	3	1	0	-1	0
11499839	12.247	0	17	6016.3	133.3	111.9	3.828	0.042	0.030	1.273	0.077	0.060	-999	1	0	-999	0
11499840	14.059	1	17	6470.2	129.8	120.8	3.918	0.033	0.037	1.481	0.073	0.090	-999	1	0	-999	0
11499859	13.583	0	17	6079.2	105.5	105.3	4.372	0.027	0.037	1.119	0.053	0.068	-999	1	0	-999	0
11499890	14.786	1	17	5221.4	91.0	86.4	4.499	0.034	0.041	0.895	0.049	0.055	1	1	0	-999	0
11499912	15.651	1	17	5667.9	134.8	134.6	4.242	0.048	0.051	0.970	0.083	0.077	-999	1	0	-999	0
11499944	14.396	17	17	5073.9	104.0	88.7	3.513	0.068	0.071	0.987	0.163	0.142	0	1	0	-999	0
11499947	13.716	1	1	4652.0	168.0	168.0	4.538	0.070	0.030	0.770	0.044	0.049	0	2	-999	-999	1
11500013	15.317	1	17	5526.9	120.7	112.1	4.058	0.055	0.049	1.019	0.067	0.064	-999	1	0	-999	0
11500015	13.656	1	17	6049.5	122.4	121.1	3.997	0.195	0.187	1.297	0.209	0.159	-999	1	-999	-999	0
11500026	15.331	1	17	5010.8	107.8	96.4	3.702	0.064	0.076	1.041	0.125	0.133	0	1	0	-999	0
11500028	15.31	1	17	5674.2	103.2	100.4	4.426	0.044	0.051	0.953	0.065	0.070	-999	1	0	-999	0
11500076	14.978	1	17	5220.5	86.7	82.2	4.578	0.029	0.033	0.750	0.037	0.043	0	1	0	-999	0
11501492	15.155	1	17	5891.8	111.0	109.6	4.150	0.051	0.054	1.058	0.091	0.076	-999	1	0	-1	0
11501504	15.274	1	17	5393.7	109.7	102.9	4.252	0.206	0.337	0.902	0.119	0.068	-999	1	-999	-999	0
11501515	12.27	0	17	6527.6	134.9	128.6	3.919	0.033	0.034	1.569	0.076	0.081	1	1	0	-999	0
11501581	14.26	1	17	5913.8	103.6	100.0	4.459	0.024	0.035	1.004	0.042	0.063	1	1	0	-999	0
11501635	15.994	1	17	4933.1	122.6	110.7	4.577	0.047	0.053	0.704	0.044	0.039	0	1	-999	-999	0
11501678	15.49	1	17	5182.2	118.4	105.5	3.650	0.065	0.078	1.261	0.116	0.149	0	1	0	-999	0
11501697	15.103	1	17	5147.1	93.5	86.3	4.549	0.026	0.037	0.839	0.038	0.048	0	1	0	-999	0
11501733	14.014	1	17	5887.1	127.6	125.7	3.928	0.039	0.038	0.825	0.048	0.044	-999	1	0	-999	0
11501756	15.258	1	17	5916.6	113.5	109.9	4.145	0.049	0.053	1.117	0.086	0.090	-999	1	0	-999	0
11501781	15.682	1	17	5118.4	90.4	82.8	4.527	0.037	0.041	0.818	0.047	0.048	0	1	0	-999	0
11501813	12.835	0	17	5681.3	93.3	87.2	4.158	0.029	0.037	1.173	0.053	0.083	-999	1	0	-999	0
11501844	15.378	1	17	5789.9	113.2	111.8	4.201	0.053	0.056	1.031	0.085	0.080	-999	1	0	-999	0
11501862	15.872	4	17	5313.9	112.9	104.8	4.053	0.084	0.078	0.908	0.064	0.055	1	1	0	-999	0
11501893	14.857	1	17	6082.3	130.3	122.7	4.133	0.048	0.045	0.907	0.064	0.056	-999	1	0	-999	0
11501916	15.451	1	17	5875.7	102.8	100.9	4.458	0.031	0.042	1.001	0.048	0.055	-999	1	0	-999	0
11501949	13.672	0	17	5813.1	108.9	129.9	3.852	0.056	0.031	1.366	0.161	0.054	2	1	0	-999	0
11501958	15.546	1	17	4451.0	133.0	133.0	4.609	0.056	0.021	0.648	0.070	0.051	0	2	-999	-999	1
11501963	14.993	1	17	5908.9	111.9	117.1	4.028	0.055	0.057	1.161	0.120	0.086	-999	1	0	-999	0
11501966	13.782	1	2	4329.3	68.3	64.6	4.604	0.019	0.014	0.678	0.023	0.018	2	1	0	-999	0
11501980	13.036	0	17	5947.9	116.4	110.6	4.256	0.038	0.041	1.046	0.072	0.073	-999	1	0	-999	0
11501997	13.67	1	17	5348.5	116.6	112.0	3.887	0.029	0.032	1.129	0.051	0.061	1	1	0	-999	0
11501999	14.561	1	17	5622.5	115.3	110.9	4.172	0.046	0.045	0.969	0.077	0.070	-999	1	0	-999	0
11502003	14.98	1	17	5762.3	98.7	97.4	4.504	0.024	0.034	0.935	0.039	0.049	-999	1	0	-999	0
11502055	16.691	9	9	4171.9	54.6	72.5	4.617	0.032	0.024	0.634	0.022	0.020	1	1	0	-999	0
11502085	15.369	1	17	5194.4	90.6	85.4	4.573	0.023	0.035	0.804	0.037	0.051	-999	1	0	-999	0
11502172	12.684	1	17	5817.1	110.2	96.9	4.135	0.034	0.043	1.177	0.066	0.093	3	1	0	-1	0
11502179	13.035	1	17	5536.4	84.3	80.8	4.486	0.020	0.029	1.025	0.036	0.045	-999	1	0	-1	0
11502183	15.4	1	3	6091.5	120.1	111.5	4.165	0.061	0.057	1.183	0.072	0.091	-999	1	0	-999	0
11502187	13.598	1	17	5929.9	118.6	114.1	4.168	0.042	0.040	0.943	0.071	0.061	-999	1	0	-999	0
11502305	15.37	1	17	5502.6	92.5	88.4	4.520	0.028	0.042	0.892	0.044	0.057	-999	1	0	-999	0
11502357	14.723	1	17	5706.8	107.4	101.7	4.282	0.045	0.047	0.975	0.073	0.072	-999	1	0	-999	0
11502412	16.107	5	5	4509.9	76.3	74.2	4.638	0.020	0.022	0.658	0.026	0.024	1	1	0	-999	0
11502453	15.056	1	17	5790.6	119.0	118.6	3.965	0.058	0.049	1.138	0.094	0.077	-999	1	0	-999	0
11502460	15.463	1	17	5607.9	135.8	154.5	4.113	0.047	0.049	0.985	0.088	0.081	-999	1	0	-999	0
11502464	13.769	1	17	5917.9	109.6	106.8	4.310	0.038	0.039	1.093	0.068	0.072	-999	1	0	-999	0
11502470	15.108	1	17	5696.4	118.6	112.4	3.924	0.049	0.047	1.131	0.072	0.073	-999	1	0	-999	0
11502491	14.156	1	17	5466.4	84.9	84.4	4.484	0.026	0.035	0.969	0.044	0.056	-999	1	0	-999	0
11502551	14.812	1	17	5719.5	121.5	110.6	3.887	0.043	0.041	1.172	0.067	0.073	-999	1	0	-999	0
11502569	15.406	1	17	5158.6	118.1	108.7	3.788	0.053	0.064	1.056	0.096	0.106	0	1	0	-999	0
11502579	13.147	0	17	6781.9	142.0	141.4	4.180	0.033	0.032	1.411	0.073	0.062	-999	3	0	-999	0
11502581	12.963	1	17	5706.3	113.9	115.2	4.070	0.056	0.048	1.045	0.097	0.075	3	1	0	-999	0
11502588	14.986	1	17	5798.5	114.8	111.0	4.349	0.047	0.047	0.962	0.072	0.068	-999	1	0	-999	0
11502592	13.667	1	17	6010.7	101.1	100.8	4.410	0.023	0.034	1.086	0.045	0.060	1	1	0	-999	0
11502597	15.399	0	17	5865.7	114.1	110.1	4.110	0.046	0.042	1.052	0.100	0.072	2	1	0	-999	0
11502626	15.557	2	3	4967.7	89.4	84.2	3.438	0.092	0.106	1.224	0.179	0.220	0	2	0	-999	0
11502642	12.252	0	17	5970.5	109.7	107.0	4.327	0.034	0.037	1.124	0.068	0.070	-999	1	0	-999	0
11502646	14.371	1	17	6247.8	132.9	128.4	4.222	0.037	0.044	1.217	0.064	0.080	-999	1	0	-999	0
11502652	12.872	0	17	6639.4	146.2	136.5	4.101	0.033	0.034	1.246	0.046	0.065	-999	3	0	-999	0
11502699	15.288	1	3	5947.4	119.4	109.0	4.229	0.050	0.049	1.115	0.072	0.078	0	1	0	-999	0
11502703	15.47	1	17	5587.8	106.9	99.4	4.505	0.029	0.040	0.915	0.047	0.059	-999	1	0	-999	0
11502735	13.829	1	17	6196.6	120.7	126.5	3.770	0.067	0.069	1.475	0.156	0.121	-999	1	0	-999	0
11502741	15.959	1	17	4671.5	83.2	77.8	4.548	0.029	0.022	0.757	0.032	0.026	0	1	1	-999	0
11502776	14.464	1	17	5472.0	96.6	95.2	4.640	0.022	0.022	0.747	0.026	0.034	-999	1	-999	-999	0
11502867	14.835	1	17	5609.0	104.9	102.9	4.479	0.037	0.044	0.880	0.056	0.061	-999	1	0	0	0
11502906	15.089	1	3	5355.6	117.5	113.0	3.935	0.043	0.046	0.996	0.064	0.069	-999	1	0	-999	0
11502932	15.338	1	17	5598.1	117.6	110.8	3.882	0.049	0.049	1.133	0.072	0.075	-999	1	0	-999	0
11502977	13.959	1	17	5586.0	99.9	94.0	4.583	0.020	0.031	0.812	0.026	0.037	-999	1	0	-999	0
11502979	14.516	1	17	5413.8	103.8	98.9	4.460	0.063	0.076	0.879	0.060	0.059	-999	1	-999	-999	0
11503111	14.169	14	17	3600.9	77.6	70.5	4.808	0.010	0.010	0.398	0.010	0.010	2	3	0	-999	0
11503114	15.6	4	17	5553.0	108.9	104.6	4.188	0.061	0.059	0.940	0.071	0.066	-999	1	0	-999	0
11503141	14.699	1	17	6248.4	122.1	119.1	4.280	0.041	0.044	1.099	0.068	0.071	-999	1	0	-999	0
11505566	15.062	4	17	5084.6	93.2	83.0	3.431	0.085	0.091	0.982	0.180	0.148	2	2	0	-999	0
11505725	15.99	1	17	5936.0	184.0	226.0	4.501	0.037	0.200	1.075	0.124	0.152	-999	2	-999	-999	1
11505727	11.104	0	17	6380.4	126.4	120.8	4.025	0.028	0.042	1.280	0.053	0.100	-999	1	0	-999	0
11505763	15.28	1	17	5763.9	111.6	109.6	4.210	0.106	0.100	1.018	0.089	0.081	-999	1	0	-999	0
11505792	15.774	1	17	5391.4	104.7	98.6	4.467	0.050	0.055	0.878	0.060	0.060	-999	1	0	-999	0
11505795	15.387	1	17	5092.0	109.1	93.5	3.582	0.084	0.100	1.256	0.144	0.180	0	1	0	-999	0
11505810	15.583	2	17	5653.7	116.2	112.0	4.052	0.071	0.065	1.032	0.083	0.076	-999	1	0	-999	0
11505877	11.459	1	17	6560.2	139.1	138.3	4.180	0.032	0.031	1.335	0.068	0.055	-999	1	0	-999	0
11505891	14.952	1	17	5578.6	118.1	111.7	4.070	0.050	0.048	0.992	0.074	0.069	-999	1	0	-999	0
11505957	15.464	1	17	6225.7	126.5	121.6	3.909	0.073	0.077	1.304	0.126	0.091	-999	1	0	-999	0
11505976	14.03	6	10	6555.2	124.0	121.3	4.297	0.025	0.031	1.289	0.047	0.051	-999	1	0	-999	0
11506033	14.45	1	17	5993.9	116.4	110.6	4.211	0.040	0.044	1.119	0.073	0.085	-999	1	0	-999	0
11506075	14.814	1	17	5942.1	114.1	110.9	4.319	0.044	0.046	1.055	0.075	0.078	-999	1	0	-999	0
11506120	15.182	4	17	5787.2	115.0	109.8	4.268	0.048	0.051	1.009	0.078	0.077	-999	1	0	-999	0
11506224	14.193	1	17	5490.3	111.1	111.9	3.843	0.035	0.038	1.139	0.066	0.071	-999	1	0	-999	0
11506235	15.695	1	17	5547.4	98.1	98.1	4.472	0.037	0.045	0.903	0.055	0.060	3	1	0	-1	0
11506249	15.559	1	17	5320.8	96.4	89.5	4.570	0.031	0.040	0.776	0.038	0.045	-999	1	0	-999	0
11506281	15.078	1	17	6055.2	141.8	154.3	3.930	0.047	0.050	1.295	0.144	0.112	-999	1	0	-999	0
11506287	14.175	10	10	6392.7	130.8	128.8	4.282	0.034	0.041	1.241	0.061	0.071	-999	1	0	-999	0
11506309	16.452	1	17	4767.5	79.7	78.1	3.400	0.074	0.084	1.173	0.187	0.192	2	2	0	-999	0
11506331	15.513	4	17	5880.9	113.4	109.1	4.270	0.058	0.059	1.046	0.077	0.080	-999	1	0	-999	0
11506347	14.374	1	17	5725.7	110.7	104.0	4.257	0.044	0.047	0.988	0.075	0.074	-999	1	0	-999	0
11506361	15.919	1	17	5371.3	98.8	86.0	4.354	0.060	0.053	0.872	0.059	0.045	-999	1	0	-999	0
11506428	11.599	0	17	6402.1	137.8	137.0	4.182	0.030	0.029	1.271	0.055	0.054	8	1	0	-999	0
11506433	13.591	0	17	6443.8	131.5	129.8	3.879	0.046	0.045	1.325	0.136	0.070	-999	3	0	-999	0
11506510	15.364	1	17	5478.2	113.4	109.6	3.973	0.050	0.050	1.011	0.068	0.069	-999	1	0	-999	0
11506536	13.768	1	17	5941.4	104.1	101.3	4.481	0.031	0.036	1.003	0.049	0.050	8	1	-999	-999	0
11506537	11.389	0	1	7017.3	155.1	152.3	3.898	0.031	0.032	1.691	0.080	0.085	-999	2	0	-999	0
11506548	15.89	1	17	4561.1	80.4	76.4	4.597	0.024	0.024	0.716	0.032	0.030	1	1	0	-999	0
11506598	14.229	1	17	5621.9	105.7	102.1	4.486	0.039	0.043	0.836	0.057	0.055	-999	1	0	-999	0
11506602	15.645	1	17	5964.0	108.8	113.0	4.004	0.072	0.075	1.207	0.112	0.096	-999	1	0	-999	0
11506654	14.39	1	17	5894.1	114.8	108.1	4.286	0.040	0.041	1.091	0.068	0.073	-999	1	0	1	0
11506663	13.953	1	17	6105.0	193.0	236.0	4.364	0.108	0.201	1.042	0.166	0.135	-999	2	-999	-999	1
11506665	15.588	4	17	5994.6	114.8	110.2	4.324	0.058	0.060	1.074	0.072	0.078	-999	1	0	-999	0
11506671	15.249	4	17	5811.1	109.4	105.4	4.162	0.050	0.055	1.059	0.091	0.082	-999	1	0	-999	0
11506699	10.864	0	17	4734.5	77.5	70.9	4.601	0.020	0.024	0.733	0.029	0.035	2	1	0	-999	0
11506702	13.569	0	17	6147.8	122.5	108.5	4.139	0.030	0.036	1.194	0.060	0.082	-999	1	0	-999	0
11506715	15.682	1	17	5107.4	113.5	102.6	3.773	0.061	0.070	1.038	0.107	0.112	0	1	0	-999	0
11506721	15.312	1	17	5776.4	108.9	106.7	4.544	0.041	0.045	0.882	0.063	0.059	-999	1	-999	-999	0
11506790	15.539	1	17	5434.2	97.3	96.0	4.564	0.024	0.035	0.841	0.040	0.050	-999	1	0	-999	0
11506807	15.958	2	2	5443.3	106.9	94.7	4.319	0.063	0.060	0.890	0.064	0.052	1	1	0	-999	0
11506859	7.903	0	17	4891.5	23.3	33.7	4.432	0.012	0.011	0.826	0.009	0.009	1	1	-999	-999	0
11506938	14.687	0	17	6610.0	135.1	134.0	3.991	0.262	0.241	1.390	0.257	0.140	3	1	-999	-1	0
11506988	9.731	0	17	6559.3	128.4	129.6	3.873	0.025	0.046	1.487	0.061	0.145	-999	1	0	-999	0
11507053	15.838	4	17	5220.7	114.2	106.2	3.746	0.069	0.075	1.144	0.119	0.125	0	1	0	-999	0
11507101	15.172	1	17	5580.7	96.8	95.3	4.455	0.036	0.044	0.961	0.056	0.062	0	1	0	0	0
11507139	15.94	2	17	5476.0	99.9	97.2	4.563	0.032	0.046	0.812	0.039	0.043	-999	1	0	-999	0
11507239	15.588	1	17	5501.5	95.6	92.9	4.555	0.025	0.036	0.859	0.041	0.049	-999	1	0	-999	0
11507284	13.983	1	17	6043.6	121.4	117.4	4.318	0.043	0.041	0.957	0.071	0.064	-999	1	0	-999	0
11507316	14.241	1	17	5739.2	114.0	112.9	3.932	0.040	0.039	1.141	0.070	0.071	-999	1	0	-999	0
11507382	15.879	4	17	5888.9	120.5	117.4	4.453	0.051	0.064	0.926	0.057	0.059	-999	1	0	-999	0
11507400	13.715	1	17	5168.7	87.3	84.0	3.241	0.068	0.094	1.260	0.183	0.225	-999	2	0	-999	0
11507402	15.742	2	17	4948.1	100.8	87.5	3.733	0.071	0.078	0.960	0.114	0.097	0	1	0	-999	0
11507416	15.413	1	17	5313.6	99.5	92.4	4.497	0.041	0.047	0.860	0.054	0.057	-999	1	0	-999	0
11507424	15.616	2	17	5931.4	113.5	108.9	4.298	0.063	0.063	1.058	0.075	0.079	-999	1	0	-999	0
11507463	14.666	1	17	6136.8	119.4	106.1	4.104	0.040	0.046	1.188	0.067	0.091	-999	1	0	-999	0
11507468	15.835	4	17	5525.3	106.7	105.4	4.491	0.040	0.053	0.905	0.055	0.063	-999	1	0	-999	0
11507559	12.356	0	17	6456.9	124.5	116.1	3.659	0.029	0.026	1.925	0.069	0.070	-999	1	0	-999	0
11507595	12.636	0	17	6085.8	120.8	107.2	4.072	0.030	0.035	1.312	0.055	0.084	-999	1	0	-999	0
11507653	11.414	0	17	5768.1	101.1	102.1	4.034	0.053	0.038	1.152	0.126	0.069	-999	1	0	-999	0
11507666	14.537	1	17	5458.4	106.8	100.2	4.308	0.041	0.042	0.959	0.059	0.059	-999	1	0	-999	0
11507704	14.098	1	17	5779.6	121.3	104.9	4.468	0.043	0.038	0.764	0.051	0.046	-999	1	0	-999	0
11507785	15.576	1	17	5654.5	112.0	108.7	4.120	0.066	0.067	1.003	0.083	0.075	-999	1	0	-999	0
11507791	15.144	1	17	5616.8	109.7	105.3	4.297	0.156	0.201	0.951	0.088	0.075	-999	1	-999	-999	0
11507895	12.218	0	17	5356.4	104.7	97.2	4.064	0.042	0.040	0.919	0.057	0.054	2	1	0	-999	0
11507906	15.661	1	17	4843.8	85.4	79.3	4.556	0.032	0.030	0.770	0.040	0.037	1	1	0	-999	0
11507950	15.806	2	17	5348.1	113.1	108.6	4.491	0.083	0.459	0.769	0.068	0.047	-999	1	-999	-999	0
11507958	13.335	0	17	5905.0	99.3	89.0	3.963	0.023	0.043	1.445	0.044	0.130	2	1	0	-999	0
11507960	15.264	1	17	5740.5	106.7	102.8	4.213	0.050	0.052	1.062	0.077	0.075	-999	1	0	-999	0
11508003	14.207	10	10	5963.6	110.8	108.4	4.334	0.042	0.044	1.060	0.074	0.078	-999	1	0	-999	0
11508041	15.446	1	17	4773.7	80.7	76.2	4.549	0.030	0.023	0.760	0.037	0.029	0	1	0	-999	0
11508079	15.057	1	17	5483.2	92.6	89.8	4.544	0.022	0.036	0.873	0.037	0.053	-999	1	0	-999	0
11508104	14.326	10	12	6251.3	118.4	123.6	4.099	0.037	0.040	1.252	0.058	0.085	-999	1	0	-999	0
11508144	15.012	1	17	4981.1	92.5	83.4	3.594	0.069	0.087	1.120	0.154	0.177	0	1	0	-999	0
11508352	12.847	0	17	5853.9	112.1	99.8	4.152	0.035	0.041	1.156	0.067	0.089	-999	1	0	-999	0
11508373	13.133	0	17	6573.0	150.7	119.4	4.132	0.032	0.031	1.368	0.069	0.059	-999	1	0	-999	0
11508399	15.704	1	17	5339.4	92.9	78.6	4.227	0.051	0.051	0.881	0.047	0.034	-999	1	0	-999	0
11508423	15.826	1	17	5650.1	100.2	98.2	4.420	0.047	0.058	1.021	0.058	0.064	-999	1	0	-999	0
11508446	15.924	4	17	5497.6	105.9	103.2	4.440	0.056	0.063	0.903	0.063	0.064	-999	1	0	-999	0
11508509	15.38	1	17	5734.4	106.9	102.5	4.441	0.039	0.049	0.967	0.060	0.069	-999	1	0	-999	0
11508585	13.714	1	17	6282.0	125.5	119.1	4.002	0.034	0.035	1.418	0.067	0.070	1	1	0	-999	0
11508616	12.645	0	17	6864.5	158.0	148.3	4.331	0.022	0.027	1.249	0.036	0.041	-999	1	0	-999	0
11508627	14.402	1	17	5616.0	169.0	152.0	4.474	0.075	0.175	0.913	0.104	0.094	-999	2	-999	-999	1
11508644	15.192	1	17	5718.7	108.9	103.9	4.522	0.045	0.057	0.902	0.067	0.065	-999	1	-999	0	0
11508648	15.372	1	17	5090.7	92.4	83.7	4.514	0.039	0.037	0.816	0.049	0.044	1	1	0	-999	0
11508655	14.196	10	10	6361.9	124.4	122.4	4.312	0.039	0.041	1.136	0.061	0.068	-999	1	0	-999	0
11508693	14.404	1	17	5823.5	110.2	107.5	4.363	0.044	0.047	1.005	0.074	0.077	-999	1	0	-999	0
11508733	14.806	1	17	5643.4	106.1	103.3	4.311	0.045	0.045	1.018	0.065	0.067	-999	1	0	-999	0
11508754	14.886	1	17	5902.2	126.5	115.1	4.341	0.052	0.048	0.819	0.058	0.050	-999	1	0	-999	0
11508759	15.323	1	17	5524.7	98.0	95.5	4.515	0.030	0.044	0.896	0.046	0.057	-999	1	0	-999	0
11508799	15.276	1	17	5944.3	109.5	108.1	4.156	0.066	0.065	1.122	0.088	0.090	-999	1	0	-999	0
11508836	11.4	0	17	6235.1	108.0	109.6	3.809	0.027	0.034	1.641	0.060	0.111	2	1	0	-999	0
11508874	13.738	1	17	6619.1	134.2	136.3	4.067	0.035	0.035	1.322	0.058	0.054	1	3	0	-999	0
11508916	15.073	4	17	5972.3	107.4	103.3	4.426	0.033	0.045	1.033	0.054	0.067	-999	1	0	-999	0
11508964	15.474	1	17	5910.4	117.2	110.7	4.185	0.066	0.067	1.093	0.087	0.087	-999	1	0	-999	0
11508969	15.023	1	17	5047.3	79.9	84.6	2.973	0.083	0.102	1.357	0.214	0.258	2	2	0	-999	0
11508984	15.521	1	17	5684.9	116.7	110.7	3.809	0.072	0.069	1.204	0.091	0.090	-999	1	0	-999	0
11509063	14.196	1	17	5580.0	117.2	112.7	3.938	0.040	0.040	1.077	0.067	0.067	-999	1	0	-999	0
11509073	12.973	0	17	5125.1	132.9	107.0	3.576	0.045	0.060	1.462	0.105	0.143	0	1	0	-999	0
11509147	15.598	2	3	6198.0	194.0	237.0	4.375	0.090	0.210	1.032	0.169	0.113	-999	2	-999	-999	1
11509271	15.297	1	3	5426.3	115.8	112.9	3.803	0.062	0.061	1.160	0.093	0.096	-999	1	0	-999	0
11509274	14.673	1	17	5779.6	117.0	111.4	4.166	0.048	0.045	0.928	0.070	0.061	-999	1	0	-999	0
11509276	15.259	1	17	5544.9	96.1	93.7	4.527	0.026	0.039	0.892	0.042	0.054	-999	1	0	-999	0
11509282	11.783	1	17	6369.0	127.1	129.5	3.778	0.037	0.036	1.266	0.053	0.051	3	3	0	-999	0
11509311	15.567	2	17	4797.9	84.1	79.1	4.537	0.034	0.028	0.785	0.039	0.031	1	1	0	-999	0
11509336	14.767	1	17	5397.3	114.4	104.5	4.458	0.041	0.035	0.818	0.060	0.049	-999	1	0	-999	0
11509464	15.024	1	3	5578.1	111.8	110.0	3.944	0.049	0.047	1.070	0.070	0.071	-999	1	0	-999	0
11509504	15.18	1	17	5736.5	112.9	107.3	4.260	0.053	0.055	0.991	0.076	0.075	-999	1	0	0	0
11509572	15.71	1	17	5710.2	101.8	99.4	4.487	0.037	0.050	0.932	0.051	0.053	-999	1	0	-999	0
11509573	14.586	1	17	5899.0	141.0	177.0	4.574	0.040	0.160	0.889	0.088	0.097	1	2	-999	-999	1
11509592	15.697	2	17	5237.5	91.2	86.7	4.541	0.024	0.036	0.892	0.040	0.044	1	1	0	-999	0
11509623	15.68	4	17	5895.1	112.2	108.7	4.333	0.060	0.062	1.035	0.074	0.077	-999	1	0	-999	0
11509651	13.831	1	17	5471.5	98.5	89.2	4.457	0.038	0.029	0.779	0.052	0.039	-999	1	0	-999	0
11509659	15.256	1	17	5809.6	115.3	110.5	4.080	0.058	0.062	1.091	0.112	0.082	-999	1	0	-999	0
11509686	14.722	1	17	5967.8	112.0	109.2	4.317	0.041	0.043	1.120	0.068	0.071	-999	1	0	-999	0
11509697	12.769	0	17	6886.3	149.5	144.4	4.276	0.036	0.044	1.375	0.063	0.055	8	2	0	-999	0
11509700	15.981	2	17	5462.3	100.1	96.4	4.530	0.035	0.049	0.872	0.050	0.057	-999	1	0	-999	0
11509757	15.26	1	17	5804.0	157.0	175.0	4.464	0.078	0.195	0.945	0.127	0.104	-999	2	-999	-999	1
11509767	14.869	1	17	5753.0	104.3	102.8	4.418	0.040	0.048	0.976	0.065	0.072	-999	1	0	-999	0
11512042	13.418	0	17	5858.6	117.9	112.3	3.857	0.090	0.085	1.216	0.097	0.092	-999	1	-999	-999	0
11512054	13.942	1	17	5700.0	120.4	120.5	3.764	0.035	0.034	1.095	0.062	0.059	-999	1	0	-999	0
11512103	15.088	4	17	5237.8	93.6	89.6	4.555	0.024	0.037	0.846	0.037	0.045	2	1	0	-999	0
11512120	13.767	1	15	4958.3	86.6	73.9	3.585	0.062	0.055	0.907	0.119	0.085	0	3	0	-999	0
11512204	13.553	0	17	5555.0	101.5	100.8	4.514	0.032	0.041	0.847	0.049	0.056	-999	1	0	-999	0
11512246	15.514	0	17	5879.2	111.0	111.1	4.109	0.045	0.043	1.064	0.102	0.074	2	1	0	0	0
11512413	13.301	0	17	6032.2	98.8	101.3	4.361	0.025	0.035	1.168	0.051	0.064	-999	1	0	-999	0
11512416	15.529	2	3	5491.8	118.1	112.4	3.773	0.067	0.066	1.220	0.099	0.103	-999	1	0	-999	0
11512473	15.369	1	17	5196.9	116.8	106.3	3.683	0.064	0.076	1.225	0.115	0.138	0	1	0	-999	0
11512552	15.84	10	14	5963.9	116.7	112.7	4.357	0.064	0.074	1.052	0.072	0.076	-999	1	0	-999	0
11512558	15.556	2	3	5567.9	110.3	106.7	4.225	0.062	0.062	0.937	0.071	0.066	-999	1	0	-999	0
11512566	12.803	1	17	5740.5	113.2	112.5	4.137	0.050	0.048	1.003	0.084	0.069	2	1	0	-999	0
11512576	14.795	1	17	5911.8	111.6	110.0	4.326	0.045	0.045	1.080	0.070	0.072	-999	1	0	-999	0
11512610	11.448	0	17	5969.7	115.0	108.8	4.259	0.037	0.040	1.050	0.072	0.072	-999	1	0	-999	0
11512649	13.081	0	17	6131.0	128.5	119.9	4.069	0.028	0.032	1.384	0.052	0.062	-999	1	0	-999	0
11512686	14.981	1	17	4961.0	88.6	84.5	3.382	0.084	0.100	1.257	0.184	0.228	2	2	0	-999	0
11512719	13.37	1	17	6727.3	142.1	137.0	4.068	0.034	0.035	1.451	0.077	0.071	-999	1	0	-999	0
11512758	15.729	1	17	5367.5	107.1	98.6	4.454	0.059	0.062	0.871	0.060	0.056	0	1	0	-999	0
11512760	15.861	4	17	6051.7	121.8	117.2	4.382	0.056	0.072	1.068	0.072	0.075	-999	1	0	-999	0
11512763	13.718	1	17	6562.4	139.8	130.1	4.303	0.038	0.040	1.112	0.059	0.067	-999	1	0	-999	0
11512787	14.526	1	17	5664.9	117.3	113.0	3.936	0.047	0.047	1.110	0.071	0.071	-999	1	0	-999	0
11512789	15.706	1	17	5986.8	114.2	110.5	4.379	0.055	0.068	1.052	0.069	0.074	-999	1	0	-999	0
11512815	14.477	1	17	5306.6	105.5	95.5	4.470	0.043	0.042	0.859	0.060	0.055	0	1	0	-999	0
11512820	10.741	0	17	6457.2	107.4	106.4	4.418	0.012	0.018	1.128	0.023	0.032	8	1	0	-999	0
11512828	14.096	1	17	5914.3	95.6	110.8	4.356	0.031	0.037	1.154	0.054	0.066	-999	1	0	-999	0
11512881	13.079	0	17	6651.0	128.3	119.3	4.257	0.023	0.029	1.392	0.049	0.055	1	1	0	-999	0
11512897	14.926	1	17	5611.3	120.2	114.3	4.329	0.151	0.246	0.946	0.105	0.079	-999	1	-999	-999	0
11512953	14.416	1	17	5818.7	112.4	110.1	4.123	0.046	0.050	1.079	0.101	0.083	1	1	0	-999	0
11512961	12.833	0	17	6541.4	138.1	129.1	4.057	0.034	0.035	1.278	0.051	0.075	-999	1	0	-999	0
11512979	14.489	1	17	5941.4	121.2	110.5	4.237	0.043	0.043	1.124	0.068	0.077	-999	1	0	-999	0
11513005	15.41	1	3	5864.9	110.9	108.4	4.350	0.058	0.061	1.021	0.072	0.077	-999	1	0	-999	0
11513070	15.632	1	17	5761.6	106.1	103.3	4.427	0.048	0.060	0.975	0.063	0.070	-999	1	0	-999	0
11513080	15.907	4	17	5514.8	110.4	103.3	4.283	0.075	0.075	0.913	0.068	0.061	-999	1	0	-999	0
11513102	15.133	1	17	5918.6	110.1	111.9	4.098	0.058	0.069	1.139	0.099	0.093	-999	1	0	-999	0
11513197	15.231	10	12	6100.8	125.5	110.9	4.176	0.057	0.056	1.181	0.071	0.089	-999	1	0	-999	0
11513218	12.659	0	17	5729.7	104.5	98.5	4.305	0.034	0.038	1.075	0.056	0.066	-999	1	0	-999	0
11513227	14.31	17	17	5206.6	128.5	117.6	3.769	0.038	0.047	1.142	0.080	0.091	0	1	0	-999	0
11513252	14.818	1	17	5746.6	101.6	99.8	4.082	0.044	0.057	1.234	0.072	0.102	-999	1	0	-999	0
11513267	15.28	1	17	5977.6	126.0	140.2	4.371	0.042	0.053	1.056	0.071	0.083	-999	1	0	-999	0
11513268	15.077	1	17	6176.1	122.9	115.2	4.282	0.052	0.055	1.158	0.067	0.080	-999	1	0	-999	0
11513425	15.485	1	17	5961.4	109.7	113.8	3.998	0.084	0.087	1.210	0.111	0.099	-999	1	0	-999	0
11513441	12.02	1	17	5126.6	105.8	90.3	3.751	0.047	0.045	0.879	0.074	0.070	2	1	0	-1	0
11513443	15.319	1	17	5786.6	109.7	108.7	4.133	0.061	0.066	1.058	0.098	0.082	-999	1	0	-999	0
11513465	13.983	1	17	5688.8	115.0	110.9	3.962	0.041	0.038	1.098	0.070	0.069	-999	1	0	-999	0
11513498	15.842	1	17	5478.5	106.8	101.1	4.393	0.064	0.062	0.898	0.067	0.061	-999	1	0	-999	0
11513524	15.988	1	17	4624.7	85.1	78.9	4.543	0.026	0.020	0.756	0.027	0.023	1	1	0	-999	0
11513530	13.548	0	17	5941.3	117.7	117.5	3.911	0.051	0.037	1.212	0.109	0.068	-999	1	0	-999	0
11513597	11.957	0	17	6104.8	106.5	112.9	4.189	0.037	0.041	1.081	0.074	0.077	-999	1	0	-999	0
11513603	15.349	1	17	5726.2	108.3	104.6	4.377	0.054	0.056	0.971	0.072	0.073	-999	1	0	-999	0
11513662	15.29	1	17	6034.9	118.4	115.0	4.261	0.055	0.057	1.111	0.076	0.082	-999	1	0	-999	0
11513711	14.07	10	10	6115.7	112.7	118.5	4.313	0.038	0.043	1.122	0.070	0.079	-999	1	0	-999	0
11513713	15.458	4	17	6103.0	211.0	232.0	4.496	0.054	0.216	1.028	0.140	0.140	-999	2	-999	-999	1
11513720	14.625	1	17	5289.2	91.0	86.5	4.603	0.020	0.031	0.761	0.027	0.039	1	1	0	-999	0
11513739	11.905	0	17	6260.4	126.1	124.3	4.213	0.039	0.039	0.986	0.072	0.065	-999	1	0	-999	0
11513790	14.336	4	17	5576.4	103.2	101.9	4.433	0.042	0.048	0.926	0.066	0.069	-999	1	0	-999	0
11513896	15.516	1	17	5860.2	113.1	109.7	4.220	0.057	0.058	1.055	0.082	0.082	-999	1	0	-999	0
11513919	14.069	10	10	6138.2	119.7	111.3	4.021	0.034	0.049	1.305	0.066	0.120	-999	1	0	-999	0
11513926	14.73	1	17	6174.5	126.6	115.1	4.072	0.043	0.049	1.280	0.065	0.102	-999	1	0	-999	0
11513950	15.777	1	17	6726.0	164.0	258.0	4.335	0.058	0.173	1.354	0.150	0.206	-999	2	-999	-999	1
11513952	15.904	4	17	5773.7	115.6	110.8	4.313	0.072	0.070	0.974	0.073	0.069	-999	1	0	-999	0
11513978	13.647	1	17	6033.1	117.1	118.9	3.935	0.049	0.043	1.269	0.141	0.081	-999	1	0	-999	0
11513984	14.053	1	17	5791.0	108.4	106.8	4.378	0.041	0.045	0.993	0.073	0.076	-999	1	0	-999	0
11513987	15.723	1	17	5189.1	88.2	80.0	4.399	0.039	0.034	0.843	0.040	0.029	0	1	0	-999	0
11514131	15.746	1	17	5071.9	93.3	85.3	4.509	0.041	0.037	0.813	0.049	0.042	1	1	0	-999	0
11514173	15.183	0	17	5086.4	108.2	97.5	3.652	0.047	0.063	1.192	0.109	0.143	2	1	0	-999	0
11514205	15.886	1	17	5274.6	96.6	91.3	4.580	0.026	0.038	0.794	0.037	0.041	0	1	0	-999	0
11514273	14.468	1	17	5250.3	112.8	106.3	3.915	0.039	0.044	0.973	0.062	0.070	0	1	0	-999	0
11514300	13.489	0	17	5574.0	108.8	102.3	4.459	0.042	0.042	0.840	0.063	0.058	0	1	0	-999	0
11514395	15.665	4	17	6102.1	116.0	114.3	4.320	0.056	0.060	1.114	0.070	0.079	-999	1	0	-999	0
11514468	15.766	1	17	5795.0	108.6	104.6	4.557	0.025	0.030	0.875	0.041	0.041	-999	1	0	-999	0
11514540	15.644	4	17	5611.7	114.2	108.8	4.126	0.062	0.061	0.982	0.078	0.071	-999	1	0	-999	0
11514562	14.33	1	17	5937.1	120.5	119.1	4.176	0.030	0.037	1.273	0.044	0.060	-999	1	0	-999	0
11514586	14.603	1	17	6144.9	119.7	114.9	4.291	0.043	0.043	1.142	0.071	0.078	-999	1	0	-999	0
11514629	15.679	1	17	5593.1	107.0	105.0	4.366	0.063	0.061	0.930	0.071	0.068	-999	1	0	-999	0
11514642	15.565	1	17	4840.5	84.9	78.4	4.562	0.029	0.029	0.768	0.039	0.037	0	1	0	-999	0
11514654	15.579	4	17	6054.0	117.1	108.8	4.184	0.065	0.065	1.156	0.077	0.089	-999	1	0	-999	0
11514663	15.802	1	17	5606.9	108.6	104.8	4.200	0.063	0.062	0.957	0.074	0.069	-999	1	0	-999	0
11514771	13.141	1	17	5869.4	108.0	107.1	4.314	0.035	0.036	1.113	0.063	0.068	-999	1	0	-999	0
11514808	15.148	4	17	5829.5	102.2	100.3	4.435	0.035	0.046	0.995	0.055	0.071	-999	1	0	-999	0
11514812	15.17	1	17	5319.0	105.7	93.5	4.110	0.044	0.042	0.891	0.054	0.043	-999	1	0	-999	0
11514859	15.375	1	17	5526.2	98.2	97.8	4.499	0.032	0.046	0.905	0.049	0.061	-999	1	0	-999	0
11514879	15.105	1	17	4963.6	87.0	76.8	3.382	0.089	0.081	0.959	0.194	0.131	0	2	0	-999	0
11514911	13.842	1	17	6134.3	111.7	111.7	4.360	0.032	0.040	1.113	0.059	0.076	-999	1	0	-999	0
11514919	15.704	1	17	5359.9	97.0	93.0	4.572	0.025	0.036	0.821	0.042	0.050	-999	1	0	-999	0
11514936	15.571	1	17	5066.4	94.6	88.6	4.558	0.029	0.036	0.800	0.041	0.048	0	1	0	-999	0
11514960	15.08	4	17	5709.1	116.4	113.8	4.035	0.061	0.050	1.063	0.090	0.074	-999	1	0	-999	0
11514970	15.047	1	17	5928.6	114.1	109.7	4.358	0.077	0.092	1.038	0.076	0.077	-999	1	-999	-999	0
11514977	15.16	1	17	5332.0	159.0	159.0	4.568	0.032	0.128	0.905	0.066	0.090	0	2	-999	-999	1
11514978	15.152	1	17	6122.2	118.9	114.9	3.878	0.099	0.102	1.379	0.156	0.129	-999	1	0	-999	0
11515010	15.527	2	17	5926.8	106.7	111.5	4.088	0.055	0.066	1.149	0.099	0.094	-999	1	0	-999	0
11515028	15.704	1	17	5560.4	115.5	109.2	4.030	0.068	0.061	1.005	0.074	0.072	-999	1	0	-999	0
11515041	15.195	1	17	5846.0	112.7	110.1	4.352	0.049	0.052	1.014	0.073	0.077	-999	1	0	-999	0
11515093	14.527	1	17	5048.2	98.3	83.6	3.603	0.062	0.063	0.936	0.120	0.107	0	1	0	-999	0
11515109	15.374	1	17	4777.6	90.0	84.7	4.619	0.019	0.025	0.713	0.030	0.033	0	1	0	-999	0
11515146	15.741	2	3	5805.8	107.0	103.9	4.437	0.041	0.053	0.985	0.059	0.069	-999	1	0	-999	0
11515246	15.443	1	17	5590.5	109.8	108.7	4.386	0.053	0.054	0.929	0.071	0.069	-999	1	0	-999	0
11515249	13.839	1	17	5919.7	106.1	109.4	4.120	0.037	0.048	1.133	0.086	0.092	-999	1	0	-999	0
11515280	15.615	4	17	5969.9	147.1	170.2	4.218	0.046	0.052	1.101	0.091	0.101	-999	1	0	-999	0
11515456	14.493	1	17	5613.0	106.8	103.4	4.331	0.045	0.045	0.937	0.072	0.067	-999	1	0	-999	0
11515538	12.543	0	17	6668.7	135.9	145.0	4.092	0.031	0.031	1.415	0.069	0.060	-999	1	0	-999	0
11515541	13.965	1	17	6202.3	123.0	117.9	4.022	0.035	0.048	1.247	0.066	0.103	-999	1	0	-999	0
11515572	14.903	1	17	6147.2	125.8	120.6	3.940	0.113	0.101	1.084	0.085	0.081	-999	1	0	-999	0
11515610	15.201	1	17	6592.0	184.0	230.0	4.358	0.054	0.216	1.305	0.163	0.199	-999	2	-999	-999	1
11515669	13.797	1	17	5686.1	109.9	108.9	4.558	0.023	0.033	0.833	0.033	0.044	-999	1	0	-999	0
11515679	13.952	1	17	5523.5	95.2	96.2	4.475	0.035	0.044	0.911	0.057	0.065	-999	1	0	-999	0
11515703	13.714	1	17	6250.2	119.1	113.0	4.162	0.031	0.037	1.180	0.058	0.080	-999	3	0	-999	0
11515713	13.337	1	17	5203.5	119.1	115.0	3.618	0.033	0.046	1.496	0.075	0.106	2	3	0	-999	0
11515758	15.501	2	17	5882.6	113.5	110.7	4.293	0.057	0.057	1.040	0.076	0.079	-999	1	0	-999	0
11515772	15.19	1	17	5895.5	109.0	110.0	4.126	0.050	0.057	1.116	0.094	0.089	11	1	0	-999	0
11515797	15.68	2	17	5905.2	115.5	110.3	4.225	0.063	0.062	1.073	0.081	0.084	-999	1	0	-999	0
11515848	15.878	2	3	6072.0	117.7	112.1	4.049	0.142	0.142	1.228	0.134	0.117	-999	1	-999	-999	0
11515908	15.103	1	17	5713.1	111.0	104.3	4.362	0.052	0.052	0.968	0.074	0.073	-999	1	0	-999	0
11515915	15.054	1	17	5734.2	113.4	108.7	4.268	0.048	0.051	0.988	0.076	0.074	-999	1	0	-999	0
11515925	13.862	2	17	4434.1	80.1	77.8	4.626	0.019	0.014	0.645	0.020	0.015	1	1	0	-999	0
11515931	14.597	1	17	3913.3	79.8	74.3	4.673	0.013	0.013	0.562	0.013	0.013	1	1	0	-999	0
11515938	14.656	1	17	5739.0	113.7	109.5	4.248	0.045	0.047	0.995	0.076	0.075	-999	1	0	-999	0
11515942	13.849	1	17	6213.8	127.6	122.0	4.330	0.040	0.041	0.986	0.068	0.065	-999	1	0	-999	0
11515975	14.866	1	17	5288.1	98.3	93.8	4.536	0.034	0.039	0.811	0.046	0.052	-999	1	0	-999	0
11515985	15.239	1	17	5728.8	117.1	114.0	4.008	0.064	0.054	1.086	0.090	0.076	-999	1	0	-999	0
11516011	15.784	2	17	5452.6	109.1	102.8	4.414	0.058	0.057	0.891	0.067	0.061	-999	1	0	-999	0
11516031	15.977	1	17	5477.8	105.7	102.8	4.433	0.060	0.066	0.898	0.064	0.063	-999	1	0	-999	0
11516110	11.882	0	17	6648.0	141.3	143.7	4.236	0.031	0.029	1.280	0.053	0.046	1	1	0	-999	0
11516149	14.81	1	17	5944.6	117.7	109.1	4.224	0.049	0.050	1.091	0.076	0.084	-999	1	0	-999	0
11516160	14.976	1	17	5845.7	108.4	100.0	4.150	0.044	0.047	1.164	0.071	0.089	-999	1	0	-999	0
11516174	15.267	1	17	6042.0	164.0	182.0	4.308	0.180	0.180	0.929	0.131	0.095	-999	2	-999	-999	1
11516176	13.556	0	17	5454.0	98.9	87.9	4.489	0.041	0.037	0.802	0.057	0.050	-999	1	0	-999	0
11516293	15.227	1	17	5797.7	112.3	109.4	4.379	0.047	0.052	0.995	0.072	0.076	-999	1	0	-999	0
11516301	15.555	2	17	5751.1	109.1	105.9	4.430	0.049	0.062	0.971	0.064	0.070	-999	1	0	-999	0
11516340	15.866	4	17	5335.3	96.4	82.6	4.205	0.060	0.060	0.882	0.048	0.035	0	1	0	-999	0
11516366	15.866	1	17	5628.9	102.5	99.9	4.501	0.035	0.048	0.918	0.052	0.059	-999	1	0	-999	0
11516382	15.772	1	17	5103.9	95.7	89.4	4.547	0.033	0.040	0.809	0.044	0.049	0	1	0	-999	0
11516401	15.439	1	17	5054.9	90.9	85.4	4.576	0.025	0.034	0.785	0.039	0.048	0	1	0	-999	0
11516483	15.134	1	17	5412.4	113.9	107.1	4.107	0.049	0.049	0.916	0.063	0.058	-999	1	0	-999	0
11516787	15.324	1	3	5361.1	112.1	102.3	4.299	0.048	0.046	0.956	0.055	0.051	-999	1	0	-999	0
11516913	12.977	1	17	5534.4	100.8	98.7	4.400	0.042	0.044	0.913	0.070	0.066	-999	1	0	-999	0
11516919	11.784	0	17	6271.3	126.8	129.1	4.200	0.035	0.038	1.185	0.063	0.077	-999	1	0	-999	0
11516930	15.267	1	17	5204.2	117.6	110.5	3.709	0.041	0.058	1.210	0.088	0.125	2	1	0	-1	0
11516943	12.179	0	17	6322.2	125.7	117.6	4.261	0.038	0.037	1.130	0.064	0.069	0	1	0	-999	0
11516975	15.117	1	17	5765.2	119.1	115.0	4.014	0.065	0.053	1.098	0.106	0.077	-999	1	0	-999	0
11516997	13.054	0	17	6522.5	130.0	128.2	3.954	0.029	0.045	1.361	0.059	0.111	-999	1	0	-999	0
11517039	11.37	0	1	6474.5	125.1	117.5	3.782	0.028	0.032	1.666	0.071	0.105	-999	3	0	-999	0
11517106	12.699	0	17	6134.7	116.3	116.6	4.236	0.042	0.039	1.157	0.067	0.079	-999	1	0	-999	0
11517199	12.301	0	17	5438.8	66.0	61.0	3.515	0.031	0.025	0.731	0.041	0.027	-999	1	0	-999	0
11517306	13.014	0	17	5877.5	123.0	129.3	3.885	0.056	0.034	1.295	0.163	0.069	1	1	0	-999	0
11517307	15.337	4	17	5505.7	107.6	106.3	4.472	0.040	0.050	0.906	0.058	0.065	-999	1	0	-999	0
11517321	12.76	0	17	5678.5	110.2	103.1	4.298	0.054	0.055	0.997	0.072	0.069	-999	1	-999	-999	0
11517324	15.763	2	17	5710.9	113.7	108.8	4.508	0.048	0.064	0.914	0.068	0.067	-999	1	-999	-999	0
11517366	13.639	1	17	5804.6	109.5	112.8	4.169	0.041	0.046	1.051	0.088	0.081	-999	1	0	-999	0
11517398	15.276	1	17	5483.3	123.2	116.9	4.086	0.053	0.051	0.949	0.069	0.066	-999	1	0	-999	0
11517457	15.621	4	17	5471.3	124.9	122.2	3.798	0.057	0.057	1.185	0.087	0.093	0	1	0	-999	0
11517463	15.578	4	17	5750.0	114.6	113.7	4.202	0.058	0.060	1.013	0.085	0.078	-999	1	0	-999	0
11517525	15.352	1	3	5880.8	112.7	112.8	4.091	0.054	0.064	1.123	0.105	0.089	-999	1	0	-999	0
11517719	13.612	1	17	6013.5	124.9	124.4	4.092	0.062	0.064	1.027	0.089	0.073	20	1	0	0	0
11517732	15.445	4	17	5853.0	163.0	204.0	4.524	0.050	0.213	0.979	0.113	0.126	-999	2	-999	-999	1
11517764	15.596	4	17	5389.4	102.7	96.6	4.593	0.020	0.029	0.800	0.034	0.042	1	1	0	-999	0
11517816	15.053	1	17	5766.7	105.6	100.1	4.527	0.020	0.030	0.916	0.037	0.047	-999	1	0	-999	0
11517853	14.448	1	17	6061.3	109.9	107.2	4.409	0.027	0.039	1.068	0.049	0.069	-999	1	0	-999	0
11517857	15.455	1	3	6131.0	121.4	117.2	4.277	0.054	0.058	1.142	0.072	0.081	-999	1	0	-999	0
11517861	15.912	4	17	6157.8	119.2	121.5	3.773	0.149	0.157	1.502	0.196	0.188	-999	1	-999	-999	0
11517908	15.986	4	17	5726.7	113.3	112.4	4.134	0.080	0.083	1.029	0.092	0.081	-999	1	0	-999	0
11517945	15.963	4	17	5354.2	100.4	97.4	4.543	0.031	0.045	0.849	0.046	0.056	6	1	0	-999	0
11517948	15.125	1	17	6158.0	112.7	109.4	4.384	0.033	0.044	1.104	0.055	0.069	-999	1	0	-999	0
11517956	14.483	1	17	6039.2	110.8	106.3	4.163	0.043	0.043	1.141	0.071	0.084	-999	1	0	-999	0
11518140	13.785	1	17	6185.9	115.7	109.7	3.967	0.030	0.047	1.370	0.064	0.123	-999	1	0	-999	0
11518142	15.412	1	17	5628.6	114.2	111.4	4.036	0.047	0.043	0.939	0.065	0.059	2	1	0	0	0
11518251	15.29	1	17	5832.5	121.4	115.1	3.779	0.068	0.062	1.310	0.094	0.087	-999	1	0	-999	0
11518314	15.593	2	17	5296.6	82.7	71.9	4.233	0.047	0.047	0.878	0.038	0.028	0	1	0	-999	0
11518386	15.523	4	17	5882.1	118.3	116.3	3.967	0.078	0.070	1.182	0.114	0.088	-999	1	0	-999	0
11518445	14.735	1	17	5755.5	113.3	112.4	4.196	0.046	0.048	1.017	0.084	0.078	-999	1	0	-999	0
11518487	15.094	1	17	5167.3	96.6	91.5	4.561	0.026	0.037	0.813	0.039	0.052	0	1	0	-999	0
11518599	15.748	1	17	5756.5	108.9	105.2	4.405	0.052	0.061	0.978	0.067	0.072	-999	1	0	-999	0
11518700	14.273	1	17	5818.8	118.4	113.6	4.076	0.051	0.048	1.095	0.118	0.081	-999	1	0	-999	0
11518741	13.889	1	17	6009.3	109.3	107.7	4.364	0.036	0.042	1.069	0.067	0.077	-999	1	0	-999	0
11518769	15.643	4	17	6144.6	125.8	111.6	4.109	0.066	0.066	1.238	0.077	0.097	-999	1	0	-999	0
11518778	13.023	1	17	5057.0	89.2	116.5	2.443	0.105	0.062	1.191	0.349	0.227	2	2	0	-999	0
11518870	15.888	1	17	4272.5	79.8	67.4	4.639	0.019	0.022	0.648	0.023	0.019	0	1	0	-999	0
11518950	13.569	0	17	6512.8	159.9	152.2	4.042	0.029	0.031	1.409	0.078	0.075	-999	1	0	-999	0
11518961	13.797	1	17	5919.6	117.5	114.7	4.125	0.121	0.118	1.119	0.117	0.103	-999	1	-999	-999	0
11518974	15.613	1	17	5897.3	114.2	111.7	4.356	0.056	0.062	1.031	0.072	0.077	-999	1	0	-999	0
11518989	15.535	1	17	5238.2	98.5	92.8	4.540	0.032	0.042	0.835	0.044	0.054	-999	1	0	-999	0
11518996	14.456	1	17	4516.9	74.0	69.7	4.608	0.020	0.021	0.703	0.028	0.027	1	1	0	-999	0
11519003	12.923	0	17	5939.6	109.5	113.7	4.028	0.045	0.045	1.175	0.118	0.084	-999	1	0	-999	0
11519020	15.723	1	17	5967.8	112.0	116.3	4.024	0.069	0.076	1.200	0.108	0.097	-999	1	0	-999	0
11519057	14.881	1	17	5697.0	122.6	115.1	3.942	0.047	0.045	1.117	0.072	0.072	-999	1	0	-999	0
11519134	14.114	0	17	6404.4	134.7	125.1	4.021	0.032	0.033	1.390	0.070	0.069	20	1	0	-1	0
11519182	13.549	0	17	6415.1	120.2	116.8	3.840	0.031	0.039	1.575	0.072	0.130	-999	1	0	-999	0
11519187	15.877	4	17	4587.3	150.5	131.0	4.524	0.047	0.975	0.730	0.168	0.052	0	1	-999	1	0
11519226	15.739	0	17	5890.6	108.9	114.4	4.087	0.039	0.049	1.131	0.104	0.089	3	1	0	-1	0
11519372	15.442	1	17	5670.0	124.6	117.4	4.222	0.054	0.055	0.975	0.078	0.074	-999	1	0	-999	0
11519466	12.88	1	17	6084.2	119.9	110.1	4.057	0.032	0.049	1.264	0.063	0.117	6	1	0	-999	0
11519516	13.272	1	17	6128.4	140.6	120.5	4.142	0.026	0.037	1.292	0.053	0.073	-999	1	0	-999	0
11519568	14.376	1	17	6324.9	129.7	123.1	3.978	0.037	0.041	1.401	0.072	0.096	-999	1	0	-999	0
11519606	15.662	2	17	6307.8	133.8	130.7	4.092	0.071	0.071	1.307	0.076	0.086	-999	1	0	-999	0
11519666	13.369	0	17	4985.3	83.9	75.6	4.531	0.030	0.022	0.762	0.043	0.031	0	1	0	-999	0
11519685	14.306	1	17	5806.6	112.1	109.9	4.384	0.042	0.046	0.997	0.072	0.077	-999	1	0	-999	0
11519688	13.743	1	17	6001.7	109.7	106.9	4.408	0.028	0.039	1.054	0.053	0.072	-999	1	0	-999	0
11519790	13.095	0	17	6443.3	133.5	121.8	4.247	0.032	0.033	1.276	0.062	0.062	-999	1	0	-999	0
11519884	13.065	0	17	6529.2	147.0	131.1	4.084	0.030	0.030	1.385	0.064	0.056	-999	1	0	-999	0
11519927	14.938	1	17	5882.6	109.1	104.8	4.474	0.024	0.036	0.985	0.043	0.060	-999	1	0	-999	0
11519952	10.386	0	17	5968.0	107.0	105.6	4.373	0.036	0.040	1.052	0.065	0.069	-999	1	0	-999	0
11519971	15.958	4	17	5803.6	121.4	120.0	4.117	0.073	0.080	1.072	0.103	0.086	-999	1	0	-999	0
11519978	14.166	1	17	6215.7	134.4	118.2	4.244	0.044	0.038	1.192	0.069	0.080	-999	1	0	-999	0
11520141	14.935	1	17	5615.1	118.9	113.1	4.140	0.054	0.051	0.940	0.071	0.062	-999	1	0	-999	0
11520221	15.493	1	17	4720.4	93.5	86.4	4.623	0.019	0.024	0.703	0.029	0.032	0	1	0	-999	0
11520236	13.873	1	17	6100.4	107.5	105.5	4.401	0.022	0.032	1.107	0.042	0.059	-999	1	0	-999	0
11520344	14.937	1	17	5740.1	126.4	120.6	3.982	0.055	0.048	1.106	0.085	0.074	-999	1	0	-999	0
11520366	13.252	0	17	5914.7	126.2	122.6	4.056	0.040	0.038	0.923	0.064	0.057	-999	1	0	-999	0
11520401	15.282	1	17	5475.8	136.1	128.4	4.294	0.180	0.288	0.915	0.116	0.078	-999	1	-999	-999	0
11520459	15.338	4	17	5285.5	105.3	95.7	4.478	0.045	0.044	0.854	0.058	0.054	0	1	0	1	0
11520465	13.89	1	17	6488.5	138.8	126.3	4.055	0.034	0.035	1.298	0.053	0.068	-999	1	0	1	0
11520502	14.548	1	17	5870.1	105.3	100.3	4.484	0.022	0.034	0.975	0.040	0.057	-999	1	0	-999	0
11520515	14.565	1	17	6009.4	112.5	118.6	4.074	0.045	0.052	1.119	0.102	0.081	-999	1	0	-999	0
11520535	15.049	0	17	5640.5	91.8	106.1	4.121	0.033	0.045	1.131	0.091	0.070	2	1	0	-999	0
11520577	14.13	1	17	5964.7	110.6	121.3	4.020	0.055	0.043	1.125	0.123	0.074	-999	1	0	-999	0
11520596	15.299	4	17	5925.5	115.2	109.7	4.464	0.046	0.059	0.985	0.066	0.070	-999	1	-999	-999	0
11520636	13.768	1	17	6163.3	136.1	113.7	4.188	0.040	0.039	1.156	0.068	0.080	-999	1	0	-999	0
11520670	14.897	1	17	5643.0	105.1	103.0	4.471	0.034	0.045	0.938	0.054	0.065	-999	1	0	-999	0
11520765	14.013	1	17	5264.9	97.3	92.2	4.536	0.035	0.032	0.766	0.048	0.043	0	1	0	-999	0
11520778	12.693	1	17	6451.4	134.5	131.9	4.138	0.192	0.288	1.274	0.208	0.125	1	1	-999	-999	0
11520787	14.002	4	17	6376.0	121.4	120.8	4.344	0.025	0.036	1.197	0.046	0.067	-999	1	0	-999	0
11520822	15.259	1	3	5741.6	126.1	122.6	4.021	0.068	0.057	1.085	0.101	0.078	-999	1	0	-999	0
11520827	15.748	1	17	6215.0	172.0	237.0	4.440	0.056	0.224	1.111	0.153	0.153	-999	2	-999	-999	1
11520913	13.952	1	17	5895.3	124.8	122.0	3.962	0.059	0.042	1.183	0.141	0.076	-999	1	0	-999	0
11520977	13.93	1	17	6220.1	125.0	121.0	4.053	0.033	0.047	1.243	0.058	0.103	-999	1	0	-999	0
11520992	15.857	4	17	5571.8	125.5	118.5	4.227	0.070	0.069	0.939	0.074	0.068	-999	1	0	-999	0
11521015	14.12	10	10	6054.6	131.4	114.3	4.171	0.043	0.042	1.170	0.069	0.092	-999	1	0	-999	0
11521026	13.863	1	17	6340.0	131.5	139.6	4.237	0.034	0.036	1.240	0.058	0.066	-999	1	0	-999	0
11521048	15.748	1	17	5641.6	125.1	118.3	4.319	0.152	0.241	0.962	0.107	0.075	3	1	-999	-1	0
11521071	14.711	1	17	6182.9	128.8	121.3	4.346	0.078	0.115	1.120	0.093	0.091	-999	1	-999	-999	0
11521112	15.26	1	17	5704.9	115.8	112.7	4.417	0.046	0.054	0.962	0.067	0.072	-999	1	0	-999	0
11521116	15.435	1	17	5891.3	125.7	124.2	3.919	0.073	0.067	1.216	0.115	0.087	-999	1	0	-999	0
11521144	14.068	10	10	6626.5	132.6	131.5	4.338	0.024	0.029	1.230	0.038	0.049	-999	1	0	-999	0
11521146	15.763	1	17	5199.2	107.6	101.9	4.564	0.028	0.039	0.810	0.043	0.052	0	1	0	-999	0
11521233	14.16	10	10	6624.3	129.6	131.7	3.858	0.040	0.049	1.493	0.076	0.143	-999	1	0	-999	0
11521293	14.943	1	17	5900.7	119.6	118.0	4.345	0.047	0.050	1.035	0.075	0.079	-999	1	0	-999	0
11521412	14.675	1	17	5548.8	108.0	108.0	4.473	0.035	0.045	0.917	0.057	0.066	0	1	0	-999	0
11521488	15.123	1	17	6191.2	123.4	118.0	4.409	0.050	0.062	1.079	0.075	0.077	0	1	0	-999	0
11521527	14.337	1	17	6099.5	118.4	116.0	3.935	0.056	0.061	1.406	0.094	0.124	-999	1	0	-999	0
11521537	15.129	1	17	5880.0	158.0	193.0	4.518	0.039	0.221	1.010	0.127	0.127	-999	2	-999	-999	1
11521600	12.906	0	17	6263.6	121.8	114.0	4.240	0.037	0.037	1.114	0.064	0.072	-999	1	0	-999	0
11521637	13.665	1	17	6426.6	195.5	242.8	4.139	0.028	0.032	1.319	0.075	0.087	-999	1	0	-999	0
11521665	14.292	1	17	5753.9	89.2	84.0	4.440	0.019	0.029	1.095	0.035	0.051	-999	1	0	-999	0
11521678	15.244	1	17	5383.2	109.1	89.8	4.227	0.045	0.042	0.887	0.056	0.040	0	1	0	-999	0
11521694	15.476	1	3	5480.7	134.6	131.0	3.659	0.073	0.075	1.375	0.119	0.124	-999	1	0	-999	0
11521747	15.946	2	17	6392.0	154.0	243.0	4.399	0.062	0.188	1.232	0.150	0.183	-999	2	-999	-999	1
11521791	15.014	1	3	5525.0	183.0	150.0	4.415	0.144	0.216	0.782	0.127	0.054	-999	2	-999	-999	1
11521793	13.77	1	17	6023.0	120.0	116.5	4.249	0.037	0.041	1.110	0.070	0.076	-999	1	0	0	0
11521813	10.98	0	17	6032.0	118.0	113.2	4.288	0.039	0.039	0.995	0.071	0.067	-999	1	0	-999	0
11521870	15.127	1	17	6352.4	119.4	114.7	4.372	0.029	0.038	1.160	0.051	0.062	-999	1	0	-999	0
11521919	13.196	0	17	5333.9	112.5	105.8	3.840	0.034	0.041	1.086	0.069	0.076	-999	1	0	-999	0
11521925	15.63	1	17	5439.1	205.7	139.9	4.474	0.039	0.044	0.894	0.069	0.069	-999	1	0	-999	0
11521972	14.031	1	17	5619.3	106.3	102.9	4.308	0.043	0.044	0.941	0.071	0.067	-999	1	0	-999	0
11546023	15.194	1	17	4531.3	78.2	73.8	4.628	0.018	0.022	0.684	0.026	0.027	0	1	0	-999	0
11546079	15.156	4	17	5938.6	108.5	105.3	4.422	0.034	0.046	1.027	0.055	0.070	-999	1	0	-999	0
11546117	15.03	1	17	6120.4	124.5	120.5	4.394	0.046	0.049	0.935	0.062	0.062	-999	1	0	-999	0
11546211	15.155	1	17	3497.0	62.0	55.0	4.920	0.055	0.040	0.339	0.051	0.051	3	2	-999	-1	1
11546259	15.208	1	17	5744.7	101.7	95.1	4.522	0.024	0.033	0.918	0.041	0.050	-999	1	0	-999	0
11546290	14.885	1	17	5759.2	99.9	96.5	4.476	0.028	0.040	0.961	0.047	0.063	-999	1	0	-999	0
11546374	15.736	1	17	4022.9	81.0	84.9	4.612	0.015	0.015	0.621	0.013	0.014	1	1	0	-999	0
11546397	15.994	1	17	4614.3	86.0	79.5	4.622	0.024	0.023	0.658	0.027	0.023	0	1	0	-999	0
11546447	12.668	0	17	5718.3	100.4	102.5	4.195	0.035	0.041	1.075	0.076	0.074	-999	1	0	-999	0
11546462	14.176	1	17	5950.1	105.7	104.4	4.438	0.031	0.040	0.985	0.052	0.063	-999	1	0	-999	0
11546526	13.475	0	17	6125.4	114.5	111.2	4.339	0.036	0.041	1.118	0.066	0.078	-999	1	0	-999	0
11546534	14.765	1	17	5332.4	141.3	140.3	3.790	0.036	0.044	1.148	0.085	0.101	0	1	0	-999	0
11546546	14.375	1	17	5101.0	89.8	81.3	4.633	0.017	0.024	0.717	0.025	0.036	0	1	0	-999	0
11546578	11.449	0	1	5961.2	101.2	108.9	4.133	0.032	0.042	1.133	0.077	0.086	-999	1	0	-999	0
11546620	15.381	1	17	4538.1	78.1	74.0	4.603	0.022	0.023	0.709	0.030	0.029	1	1	0	-999	0
11546639	15.252	1	17	6011.4	109.6	108.2	4.020	0.058	0.066	1.230	0.100	0.101	-999	1	0	-999	0
11546652	13.73	1	17	5636.5	85.1	91.4	4.425	0.029	0.037	1.061	0.049	0.060	-999	1	0	-999	0
11546675	15.597	2	17	5315.4	96.1	90.9	4.549	0.035	0.044	0.805	0.043	0.049	-999	1	0	-999	0
11546696	15.21	4	17	5330.3	94.7	92.5	4.539	0.029	0.042	0.851	0.043	0.056	-999	1	0	-999	0
11546698	13.525	0	17	5887.9	109.2	99.6	4.075	0.032	0.049	1.250	0.059	0.115	-999	1	0	-999	0
11546710	15.014	1	17	5062.9	89.9	84.8	3.388	0.072	0.092	1.179	0.183	0.210	2	2	0	-999	0
11546755	15.737	2	3	5521.2	113.5	107.6	4.563	0.025	0.034	0.849	0.044	0.049	-999	1	0	-999	0
11546766	15.235	1	17	5835.2	110.7	107.5	4.325	0.057	0.056	1.015	0.075	0.077	-999	1	0	-999	0
11546788	15.557	1	17	4532.0	80.4	77.6	4.628	0.021	0.019	0.654	0.024	0.020	1	1	0	-999	0
11546819	14.163	1	17	5823.1	116.0	109.0	3.917	0.047	0.041	1.185	0.077	0.072	-999	1	0	-999	0
11546841	15.952	2	3	4969.7	91.8	84.1	3.450	0.137	0.147	1.203	0.195	0.217	0	2	0	-999	0
11546946	11.225	0	17	6096.0	195.0	238.0	4.002	0.350	0.150	1.191	0.179	0.198	-999	2	-999	-999	1
11546949	15.237	1	17	5278.9	101.1	91.2	4.477	0.044	0.042	0.853	0.058	0.054	0	1	0	-999	0
11546965	12.093	0	17	4922.0	72.5	64.3	4.468	0.022	0.015	0.809	0.027	0.018	8	1	0	-999	0
11547024	14.439	17	17	5417.3	100.2	98.7	4.491	0.035	0.044	0.885	0.055	0.063	0	1	0	-999	0
11547043	14.868	1	17	5645.9	105.7	102.3	4.407	0.044	0.049	0.946	0.069	0.071	-999	1	0	-999	0
11547097	15.494	1	17	5721.4	116.4	110.1	3.950	0.069	0.061	1.121	0.085	0.079	-999	1	0	-999	0
11547102	15.215	1	3	5951.1	117.7	110.2	4.272	0.051	0.051	1.070	0.072	0.074	-999	1	0	-999	0
11547187	14.125	10	10	6035.7	108.1	103.8	4.416	0.026	0.037	1.058	0.049	0.068	-999	1	0	-999	0
11547198	15.949	1	17	4577.9	78.4	71.3	4.550	0.024	0.018	0.749	0.026	0.021	1	1	1	-999	0
11547205	15.026	1	3	5734.3	114.0	107.4	4.263	0.048	0.050	0.990	0.076	0.075	-999	1	0	-999	0
11547239	11.55	0	17	6013.6	124.3	116.7	4.420	0.022	0.032	1.057	0.048	0.064	1	1	0	-999	0
11547264	13.34	1	17	6658.9	138.2	130.4	3.998	0.030	0.032	1.347	0.059	0.075	-999	1	0	-999	0
11547271	10.795	0	17	7132.0	158.1	148.5	3.879	0.031	0.034	1.763	0.084	0.093	1	2	0	-999	0
11547274	15.768	4	17	4580.2	84.6	76.9	4.622	0.020	0.023	0.693	0.029	0.029	1	1	0	-999	0
11547316	13.593	0	17	6301.6	124.5	127.8	4.087	0.032	0.037	1.313	0.062	0.073	-999	1	0	-999	0
11547327	14.816	1	17	5876.4	105.6	99.3	4.063	0.039	0.053	1.263	0.065	0.114	-999	1	0	-999	0
11547328	14.961	1	17	5798.8	107.8	105.9	4.398	0.043	0.049	0.993	0.068	0.075	-999	1	0	-999	0
11547330	14.625	1	17	5431.6	96.0	94.2	4.504	0.032	0.044	0.887	0.049	0.062	-999	1	0	-999	0
11547380	14.773	1	17	5510.3	110.5	106.7	3.940	0.041	0.043	1.049	0.066	0.068	-999	1	0	-999	0
11547393	13.771	1	17	5130.9	74.0	69.7	4.410	0.021	0.016	0.823	0.027	0.021	-999	1	0	-999	0
11547438	14.011	1	17	5994.7	117.1	113.0	3.923	0.052	0.038	1.202	0.123	0.067	1	1	0	-999	0
11547470	14.159	1	17	5854.4	109.5	108.0	4.219	0.041	0.046	1.054	0.078	0.081	-999	1	0	-999	0
11547501	14.089	1	17	6071.5	110.3	110.4	4.347	0.037	0.043	1.096	0.067	0.078	-999	1	0	-999	0
11547505	13.757	1	17	5625.1	98.9	94.9	4.483	0.031	0.039	0.915	0.050	0.059	0	1	0	0	0
11547586	15.576	2	17	5811.3	105.2	102.1	4.416	0.048	0.059	0.991	0.064	0.071	-999	1	0	-999	0
11547589	11.225	1	17	5126.9	150.6	111.4	3.346	0.052	0.082	1.758	0.149	0.262	2	2	0	-999	0
11547800	15.556	2	17	5505.6	113.5	108.0	3.873	0.066	0.064	1.106	0.087	0.085	-999	1	0	-999	0
11547806	15.088	1	17	6013.0	113.3	111.6	4.328	0.049	0.051	1.079	0.072	0.078	-999	1	0	-999	0
11547856	13.935	2	17	5845.2	108.9	108.3	4.169	0.041	0.044	1.046	0.086	0.074	-999	1	0	-999	0
11547869	16.415	9	9	3711.1	72.7	74.4	4.714	0.014	0.014	0.508	0.015	0.015	3	1	0	1	0
11547878	15.501	1	17	5238.1	96.5	89.4	4.430	0.074	0.074	0.871	0.053	0.044	0	1	0	-999	0
11547906	15.134	1	17	5554.6	109.3	104.3	4.301	0.051	0.051	0.922	0.069	0.064	-999	1	0	-999	0
11547946	14.663	1	17	5729.3	110.8	105.0	4.312	0.058	0.057	0.979	0.075	0.073	-999	1	0	-999	0
11547951	14.405	1	17	6045.2	117.4	103.2	4.147	0.042	0.043	1.178	0.069	0.093	-999	1	0	-999	0
11547978	13.631	1	17	6192.2	115.8	119.5	4.292	0.032	0.031	1.251	0.058	0.059	-999	1	0	-999	0
11548028	14.588	1	17	5423.9	102.7	98.7	4.455	0.043	0.046	0.886	0.064	0.062	-999	1	0	-999	0
11548102	15.808	1	17	5212.0	98.2	91.3	4.512	0.043	0.049	0.836	0.050	0.052	0	1	0	-999	0
11548108	15.64	1	17	5135.0	88.4	81.7	4.496	0.039	0.033	0.773	0.041	0.032	0	1	0	-999	0
11548124	14.255	1	17	5745.5	102.0	99.1	4.402	0.041	0.046	0.976	0.069	0.073	1	1	0	-999	0
11548140	15.373	1	17	3591.4	47.3	37.7	4.706	0.011	0.011	0.507	0.012	0.012	3	1	0	-1	0
11548157	15.106	1	17	5717.0	97.8	95.7	4.456	0.033	0.043	0.988	0.051	0.060	-999	1	0	-999	0
11548180	15.982	4	17	4923.3	83.9	79.0	4.579	0.027	0.037	0.782	0.039	0.042	0	1	0	-999	0
11548188	14.63	1	17	5335.1	106.2	101.3	3.934	0.042	0.044	0.989	0.063	0.068	-999	1	0	-999	0
11548212	13.793	1	17	5890.4	111.2	97.9	4.239	0.037	0.031	0.772	0.044	0.035	-999	1	0	-999	0
11548330	14.775	1	17	5649.5	117.3	108.7	4.042	0.051	0.044	1.030	0.077	0.066	-999	1	0	-999	0
11548501	15.21	1	17	5092.7	91.4	85.4	4.553	0.029	0.036	0.807	0.041	0.050	0	1	0	-999	0
11548531	15.029	1	17	5021.5	86.1	83.8	4.597	0.020	0.029	0.759	0.033	0.044	0	1	0	-999	0
11548599	15.113	1	17	5491.9	99.9	94.7	4.514	0.037	0.046	0.839	0.050	0.055	-999	1	0	-999	0
11548705	14.089	1	17	5552.0	94.1	92.2	4.513	0.024	0.038	0.906	0.042	0.058	-999	1	0	-999	0
11548729	15.443	1	17	5325.8	100.1	91.7	4.464	0.047	0.046	0.863	0.060	0.056	-999	1	0	-999	0
11548750	15.381	1	17	5936.9	107.0	111.2	4.058	0.060	0.072	1.169	0.104	0.094	-999	1	0	-999	0
11548766	14.801	1	17	5713.6	104.1	100.9	4.409	0.042	0.047	0.966	0.068	0.072	-999	1	0	-999	0
11548813	12.205	0	17	6554.2	125.1	125.6	4.332	0.019	0.026	1.257	0.038	0.052	-999	1	0	-999	0
11548820	16.36	3	5	5122.9	93.0	94.8	4.408	0.060	0.067	0.840	0.036	0.034	0	1	0	-999	0
11548829	15.802	1	17	5219.7	92.4	88.3	4.578	0.025	0.036	0.799	0.041	0.050	0	1	0	-999	0
11548856	14.453	1	17	5770.7	111.7	109.7	4.108	0.049	0.048	1.060	0.108	0.079	-999	1	0	-999	0
11548869	14.572	1	17	5815.9	109.5	109.9	4.195	0.043	0.048	1.046	0.083	0.081	-999	1	0	-999	0
11548870	11.322	0	17	6005.5	114.4	112.2	3.946	0.052	0.041	1.244	0.140	0.076	-999	1	0	-999	0
11548890	14.63	1	17	5420.7	104.0	94.3	4.384	0.076	0.071	0.883	0.064	0.055	0	1	-999	-999	0
11548895	15.521	1	17	5366.0	160.0	144.0	4.628	0.032	0.104	0.793	0.076	0.084	0	2	-999	-999	1
11549086	14.52	1	17	5373.2	112.1	108.7	4.004	0.041	0.042	0.951	0.061	0.062	-999	1	0	-999	0
11549196	12.618	0	17	6426.6	116.5	119.4	4.360	0.019	0.028	1.195	0.037	0.053	-999	1	0	-999	0
11549240	15.534	1	17	5489.9	110.7	103.8	4.193	0.058	0.056	0.941	0.065	0.060	-999	1	0	-999	0
11549259	15.375	1	17	5091.9	86.1	80.9	4.426	0.041	0.038	0.831	0.034	0.028	1	1	1	-999	0
11549355	15.173	1	17	5396.0	104.3	97.8	4.446	0.046	0.045	0.879	0.065	0.060	-999	1	0	-999	0
11549391	15.769	2	17	5627.8	111.7	106.0	4.220	0.060	0.058	0.891	0.066	0.058	-999	1	0	-999	0
11549425	13.95	1	17	5919.9	110.1	112.6	4.004	0.054	0.045	1.173	0.131	0.079	-999	1	0	-999	0
11549459	14.543	1	17	5312.7	99.6	92.3	4.489	0.039	0.042	0.861	0.057	0.058	-999	1	0	-999	0
11549550	15.584	2	3	5327.2	101.5	93.3	4.448	0.048	0.048	0.886	0.061	0.055	0	1	0	-999	0
11549586	13.591	0	17	5211.4	82.1	72.2	4.392	0.030	0.021	0.844	0.042	0.028	1	1	0	-999	0
11549659	14.286	1	17	5761.1	119.7	110.7	3.803	0.037	0.036	1.267	0.062	0.070	-999	1	0	-999	0
11549691	14.59	1	17	5752.4	117.1	115.1	3.935	0.046	0.043	1.143	0.073	0.073	-999	1	0	-999	0
11549810	15.729	0	17	4863.0	87.9	81.8	3.530	0.101	0.106	1.156	0.177	0.185	2	3	-999	-999	0
11549815	14.13	1	17	5997.7	107.2	105.4	4.397	0.032	0.039	1.047	0.057	0.067	-999	1	0	-999	0
11549880	15.011	1	17	5778.2	123.0	121.2	4.388	0.042	0.044	0.938	0.072	0.068	-999	1	0	-999	0
11549893	14.507	1	17	6023.0	125.6	125.0	4.361	0.035	0.041	1.075	0.071	0.081	-999	1	0	-999	0
11549921	14.257	1	17	5781.6	114.5	104.5	4.235	0.041	0.037	0.821	0.055	0.044	-999	1	0	-999	0
11549981	15.157	1	17	5843.0	113.8	109.7	4.295	0.049	0.051	1.023	0.076	0.077	-999	1	0	-999	0
11549997	16.672	9	9	4114.4	55.2	80.0	4.635	0.026	0.020	0.609	0.016	0.017	1	1	0	-999	0
11550055	12.796	0	17	5392.4	83.6	70.8	4.263	0.070	0.021	0.806	0.017	0.015	2	1	-999	-999	0
11550076	16.763	3	5	4759.5	92.5	86.9	4.579	0.032	0.036	0.746	0.041	0.040	0	1	0	-999	0
11550078	15.216	1	17	5459.6	115.4	113.1	3.684	0.061	0.063	1.337	0.105	0.109	-999	1	0	-999	0
11550183	14.471	1	17	5676.9	108.0	103.2	4.205	0.045	0.045	0.981	0.077	0.072	-999	1	0	-999	0
11550399	11.194	0	17	6216.1	122.3	121.2	4.193	0.041	0.041	1.015	0.077	0.069	0	1	0	-999	0
11550440	13.949	2	14	6202.3	120.2	116.7	4.275	0.032	0.043	1.172	0.067	0.079	-999	1	0	-999	0
11550442	15.496	5	17	5388.8	102.2	97.5	4.484	0.042	0.049	0.877	0.056	0.061	-999	1	0	-999	0
11550445	14.084	1	17	5687.5	99.3	98.6	4.426	0.035	0.040	0.998	0.060	0.067	-999	1	0	-999	0
11550481	14.661	1	17	5546.8	104.8	99.0	4.253	0.045	0.044	0.925	0.069	0.063	-999	1	0	-999	0
11550559	14.435	1	17	5316.5	86.6	77.7	4.244	0.098	0.108	0.875	0.048	0.036	-999	1	-999	-999	0
11550629	11.012	0	17	5933.9	116.0	113.7	4.068	0.059	0.057	1.014	0.081	0.068	2	1	0	-999	0
11550644	15.265	1	17	5285.2	115.8	110.1	3.820	0.052	0.055	1.083	0.085	0.091	0	1	0	-999	0
11550755	15.328	1	17	5851.6	113.1	109.2	4.274	0.054	0.055	1.032	0.077	0.078	-999	1	0	-999	0
11550783	15.79	1	17	4805.0	83.9	76.7	4.507	0.027	0.021	0.786	0.029	0.023	1	1	0	-999	0
11550801	13.28	0	17	6060.5	117.3	98.1	4.082	0.030	0.046	1.236	0.063	0.109	-999	1	0	-999	0
11550861	14.959	1	17	5126.3	80.9	74.0	4.431	0.031	0.023	0.828	0.039	0.027	1	1	0	-999	0
11550886	14.836	1	17	5878.5	113.2	110.4	4.284	0.046	0.048	1.040	0.075	0.078	-999	1	0	-999	0
11550910	15.865	1	17	4184.9	50.3	82.3	4.589	0.025	0.017	0.654	0.024	0.015	1	1	0	-999	0
11550961	13.882	0	17	5319.9	125.1	117.9	3.513	0.037	0.047	1.458	0.085	0.108	2	1	0	-999	0
11550989	14.983	1	17	5844.8	108.3	100.7	4.157	0.045	0.048	1.138	0.076	0.085	-999	1	0	-999	0
11551001	15.893	2	17	5062.2	85.7	74.0	3.605	0.084	0.090	0.837	0.093	0.057	0	1	0	-999	0
11551025	14.673	1	17	5846.5	107.1	100.4	4.530	0.019	0.027	0.918	0.034	0.044	-999	1	0	-999	0
11551062	12.789	0	17	5757.0	109.7	106.2	4.251	0.042	0.045	1.001	0.076	0.075	-999	1	0	-999	0
11551108	16.215	3	5	5090.0	117.0	108.6	4.373	0.138	0.743	0.846	0.231	0.071	0	1	-999	-999	0
11551135	13.271	0	17	7055.4	154.6	150.8	4.219	0.030	0.033	1.447	0.066	0.067	-999	2	0	-999	0
11551162	15.1	1	17	5516.1	98.8	100.3	4.473	0.039	0.049	0.908	0.056	0.065	-999	1	0	-999	0
11551165	16.411	9	9	3467.1	63.0	89.4	4.905	0.009	0.009	0.284	0.009	0.009	0	1	0	-999	0
11551166	14.469	1	17	4926.7	140.2	122.7	4.557	0.048	0.769	0.670	0.104	0.036	1	1	-999	-999	0
11551167	15.007	1	17	5610.4	109.7	105.9	4.418	0.048	0.049	0.877	0.066	0.062	-999	1	0	-999	0
11551196	12.11	1	17	5580.9	112.8	123.4	2.948	0.101	0.150	2.467	0.211	0.260	2	2	0	-999	0
11551213	15.497	4	17	5707.4	112.0	98.6	4.262	0.056	0.054	0.820	0.057	0.042	-999	1	0	-999	0
11551222	15.244	4	17	6090.0	190.0	253.0	4.447	0.054	0.216	1.173	0.136	0.166	-999	2	-999	-999	1
11551226	14.949	1	17	5134.2	113.0	105.3	3.723	0.049	0.067	1.131	0.104	0.130	0	1	0	-999	0
11551264	15.07	1	17	5779.9	110.2	109.7	4.188	0.048	0.051	1.031	0.087	0.079	-999	1	0	-999	0
11551360	14.92	1	17	5985.1	111.6	107.9	4.433	0.027	0.038	1.035	0.049	0.066	-999	1	0	-999	0
11551362	15.698	1	17	5310.6	105.5	96.4	4.494	0.043	0.048	0.859	0.055	0.057	-999	1	0	-999	0
11551404	15.244	0	17	4909.1	84.3	72.9	3.548	0.068	0.052	0.930	0.140	0.093	2	3	0	-999	0
11551423	14.788	1	17	5767.5	115.3	105.0	4.322	0.045	0.041	0.826	0.060	0.047	-999	1	0	-999	0
11551452	14.146	1	17	5802.3	109.1	106.0	4.405	0.043	0.044	0.906	0.067	0.064	-999	1	0	-999	0
11551500	15.994	1	17	3726.0	99.0	99.0	4.764	0.056	0.032	0.492	0.039	0.044	1	2	-999	-999	1
11551558	15.725	1	17	5404.2	108.1	88.5	4.246	0.055	0.051	0.894	0.059	0.045	-999	1	0	-999	0
11551617	15.946	1	17	5352.4	153.5	132.2	4.432	0.048	0.045	0.869	0.070	0.057	-999	1	0	-999	0
11551622	13.941	1	17	5749.1	95.8	97.4	4.399	0.033	0.039	1.060	0.058	0.068	-999	1	0	-999	0
11551634	15.784	1	17	4967.9	102.8	91.5	3.620	0.081	0.094	1.072	0.159	0.160	0	1	0	-999	0
11551635	15.596	4	17	5320.1	95.6	92.3	4.535	0.030	0.043	0.851	0.044	0.056	1	1	0	-999	0
11551672	15.42	4	17	5383.1	101.2	95.8	4.469	0.046	0.049	0.876	0.060	0.060	-999	1	0	-999	0
11551686	15.673	2	17	5926.1	110.5	115.2	4.076	0.064	0.076	1.153	0.104	0.094	-999	1	0	-999	0
11551709	15.055	1	17	5239.7	127.9	124.7	3.816	0.042	0.050	1.071	0.084	0.098	0	1	0	-999	0
11551715	15.333	1	17	5137.1	120.3	108.4	3.727	0.054	0.069	1.127	0.105	0.131	0	1	0	-1	0
11551749	15.57	1	17	5695.6	107.7	105.9	4.437	0.050	0.055	0.893	0.062	0.063	-999	1	0	-999	0
11551771	15.599	1	17	5505.3	110.1	103.5	4.181	0.054	0.052	0.925	0.067	0.062	-999	1	0	-999	0
11551834	16.44	3	5	5217.3	95.1	89.4	4.509	0.036	0.053	0.915	0.046	0.050	0	1	0	-999	0
11551859	14.945	1	17	5901.0	113.3	108.6	4.237	0.045	0.047	1.052	0.075	0.074	-999	1	0	-999	0
11551865	15.592	1	17	4892.9	78.0	73.3	4.469	0.024	0.020	0.807	0.023	0.019	0	1	1	-999	0
11551962	12.669	0	17	6728.0	189.0	260.0	4.161	0.180	0.180	1.300	0.194	0.216	-999	2	-999	-999	1
11551993	14.91	1	17	5582.3	108.8	104.4	4.204	0.052	0.052	0.946	0.072	0.067	-999	1	0	-999	0
11552016	14.972	1	17	5660.9	148.7	129.8	3.920	0.038	0.036	0.829	0.059	0.053	-999	1	0	-999	0
11553341	15.696	2	3	5103.5	94.1	89.2	4.545	0.036	0.033	0.764	0.044	0.040	1	1	0	-999	0
11553370	12.951	4	17	5240.0	98.5	87.3	4.443	0.051	0.044	0.844	0.056	0.043	2	1	0	-999	0
11553560	15.843	4	17	5029.4	88.9	81.7	4.486	0.044	0.038	0.846	0.048	0.038	1	1	0	-999	0
11553574	12.784	0	17	6048.8	112.7	112.3	4.440	0.034	0.039	0.941	0.055	0.060	-999	1	0	-999	0
11553598	15.045	1	17	6039.0	111.6	109.0	4.363	0.041	0.049	1.079	0.065	0.076	-999	1	0	-1	0
11553620	12.995	0	17	5463.7	115.4	109.3	3.775	0.037	0.038	1.309	0.061	0.069	0	1	0	-999	0
11553627	14.686	4	17	4379.0	157.0	157.0	4.654	0.056	0.028	0.577	0.070	0.041	7	2	-999	-999	1
11553634	10.612	0	17	6078.2	115.5	105.6	4.149	0.094	0.088	1.221	0.086	0.089	-999	1	-999	-999	0
11553706	13.123	0	17	6106.9	112.8	110.9	4.400	0.033	0.039	1.021	0.057	0.066	1	1	0	-1	0
11553717	12.851	1	17	6315.1	119.9	112.4	3.921	0.034	0.043	1.455	0.071	0.128	1	1	0	-999	0
11553761	15.715	2	3	5849.3	116.3	111.3	4.087	0.076	0.085	1.109	0.106	0.089	-999	1	0	-999	0
11553853	15.884	1	17	4480.2	79.1	76.1	4.642	0.018	0.022	0.662	0.027	0.027	1	1	0	-999	0
11553856	14.293	1	17	5627.2	105.3	101.6	4.333	0.046	0.046	0.941	0.072	0.068	-999	1	0	-999	0
11554022	13.089	1	17	6228.9	116.0	122.9	3.711	0.035	0.058	1.682	0.082	0.191	-999	1	0	-999	0
11554045	14.698	1	17	6122.6	104.9	103.5	4.466	0.021	0.029	1.014	0.036	0.044	-999	1	0	-999	0
11554061	15.868	1	17	5423.7	100.6	96.8	4.522	0.034	0.049	0.873	0.048	0.059	-999	1	0	-999	0
11554089	13.616	1	17	6395.7	130.2	120.1	4.046	0.032	0.038	1.277	0.054	0.091	-999	1	0	-999	0
11554141	13.752	0	17	5270.8	101.1	100.8	3.928	0.022	0.023	1.144	0.031	0.037	2	1	0	-999	0
11554142	14.761	1	17	5718.4	112.9	107.3	4.309	0.047	0.048	0.975	0.075	0.073	-999	1	0	-999	0
11554145	15.845	1	17	4572.0	82.3	78.1	4.604	0.024	0.021	0.682	0.029	0.023	1	1	0	-999	0
11554209	13.947	0	17	5552.6	92.3	101.9	4.219	0.038	0.039	1.035	0.069	0.060	2	1	0	-999	0
11554233	14.79	1	17	5641.2	98.3	120.4	4.054	0.053	0.050	1.172	0.113	0.064	-999	1	0	-999	0
11554283	15.151	0	17	5802.9	124.2	112.0	3.812	0.031	0.030	1.300	0.061	0.058	2	1	0	-999	0
11554300	15.694	4	17	5075.1	89.6	84.4	4.582	0.025	0.034	0.778	0.041	0.047	0	1	0	-999	0
11554313	15.921	1	17	5806.0	112.9	108.9	4.363	0.066	0.071	0.999	0.072	0.075	-999	1	0	-999	0
11554336	15.069	1	17	6078.8	122.0	109.1	4.080	0.050	0.050	1.299	0.064	0.091	-999	1	0	-999	0
11554384	15.629	1	17	5399.2	94.9	92.1	4.502	0.030	0.043	0.932	0.045	0.053	-999	1	0	-999	0
11554396	15.975	0	17	5181.9	106.5	92.8	3.471	0.050	0.069	1.328	0.116	0.175	2	2	0	-999	0
11554403	15.336	1	3	5789.1	122.3	114.9	4.158	0.060	0.057	0.858	0.061	0.051	-999	1	0	-999	0
11554421	15.456	1	17	5055.8	93.3	85.5	4.541	0.034	0.037	0.806	0.044	0.047	1	1	0	-999	0
11554435	11.582	0	17	5485.7	82.1	82.4	4.506	0.019	0.029	0.966	0.036	0.048	1	1	0	0	0
11554449	15.909	4	17	5683.1	114.8	109.0	4.342	0.135	0.220	0.964	0.097	0.079	-999	1	-999	-999	0
11554517	14.295	1	17	5765.2	115.4	110.1	4.259	0.044	0.046	1.002	0.077	0.076	-999	1	0	-999	0
11554521	15.209	1	17	5730.9	103.2	97.5	4.516	0.024	0.034	0.924	0.041	0.052	-999	1	0	-999	0
11554546	14.632	1	17	5826.5	120.7	116.0	3.966	0.049	0.043	1.107	0.076	0.068	-999	1	0	-999	0
11554608	13.906	1	17	6056.6	122.1	118.1	4.271	0.041	0.043	0.995	0.072	0.068	-999	1	0	-999	0
11554665	13.894	1	17	5974.4	105.9	104.7	4.451	0.028	0.037	0.975	0.048	0.059	-999	1	0	-999	0
11554673	14.917	1	17	5015.0	110.6	97.3	3.736	0.056	0.066	1.013	0.109	0.117	0	1	0	-999	0
11554681	14.159	1	17	5245.7	97.2	91.7	4.528	0.031	0.038	0.847	0.044	0.053	0	1	0	-999	0
11554687	15.193	1	17	5832.4	117.3	110.8	4.309	0.051	0.050	0.911	0.069	0.062	-999	1	0	-999	0
11554769	15.513	1	17	5101.2	91.0	86.8	4.567	0.029	0.035	0.778	0.040	0.045	0	1	0	-999	0
11554897	14.413	1	17	4728.7	91.0	82.8	4.621	0.017	0.023	0.709	0.027	0.033	0	1	0	-999	0
11554913	15.89	4	17	4605.3	81.3	76.8	4.603	0.023	0.025	0.715	0.033	0.031	1	1	0	-999	0
11554918	15.359	1	17	5975.0	117.7	112.2	4.268	0.051	0.055	1.156	0.065	0.075	-999	1	0	-999	0
11554926	13.119	1	17	6314.5	137.0	129.4	4.232	0.031	0.041	1.176	0.058	0.075	-999	1	0	-999	0
11554927	15.064	1	17	5840.0	102.6	98.1	4.488	0.024	0.034	0.966	0.042	0.057	-999	1	0	-999	0
11554954	15.111	1	17	5477.5	97.7	94.5	4.549	0.022	0.035	0.866	0.037	0.052	-999	1	0	-999	0
11554974	14.79	1	17	5719.2	85.4	73.8	4.282	0.028	0.026	0.750	0.024	0.018	-999	1	0	-999	0
11555085	14.053	1	17	5827.6	114.7	107.2	4.037	0.055	0.050	1.148	0.121	0.077	-999	1	0	-999	0
11555103	14.147	10	10	6266.1	123.2	117.4	4.149	0.039	0.045	1.090	0.077	0.077	-999	1	0	-999	0
11555132	15.384	1	17	5683.0	108.9	104.4	4.339	0.057	0.056	0.960	0.074	0.071	-999	1	0	-999	0
11555165	15.314	4	17	5659.4	113.7	108.3	4.192	0.052	0.052	0.978	0.078	0.072	-999	1	0	-999	0
11555168	13.905	1	17	5734.3	108.4	104.4	4.269	0.038	0.040	1.075	0.065	0.070	-999	1	0	-999	0
11555171	13.464	1	17	5780.7	117.2	111.4	3.802	0.035	0.035	1.274	0.062	0.068	-999	1	0	-999	0
11555173	16.942	5	9	4175.4	84.7	51.4	4.678	0.031	0.034	0.593	0.023	0.023	0	1	0	-999	0
11555361	13.634	1	17	4887.5	70.8	63.4	4.472	0.019	0.014	0.805	0.023	0.016	8	1	3	-999	0
11555403	13.294	0	17	5176.6	109.8	103.4	3.662	0.036	0.048	1.298	0.082	0.118	0	1	0	-999	0
11555407	14.061	1	17	6372.0	127.9	121.4	3.755	0.052	0.040	1.345	0.109	0.056	-999	1	0	-999	0
11555552	15.86	4	16	5291.8	96.5	90.5	4.581	0.024	0.035	0.803	0.042	0.049	-999	1	0	-999	0
11555640	15.696	3	16	5463.3	101.0	97.9	4.509	0.034	0.048	0.888	0.049	0.060	-999	1	0	-999	0
11558025	14.861	1	17	5968.7	108.0	106.4	4.383	0.037	0.045	1.046	0.063	0.068	-999	1	0	-999	0
11558207	13.581	0	17	5978.6	119.1	112.8	3.819	0.034	0.033	1.223	0.057	0.062	-999	1	0	-999	0
11558211	15.081	1	17	5298.7	94.9	90.9	4.525	0.033	0.043	0.853	0.046	0.057	-999	1	0	-999	0
11558217	13.503	0	17	6288.9	131.6	126.0	3.814	0.058	0.034	1.311	0.168	0.058	-999	1	0	-1	0
11558238	14.787	1	17	5929.4	113.8	108.9	4.270	0.046	0.048	1.065	0.074	0.080	-999	1	0	-999	0
11558249	15.167	1	17	5792.0	157.0	175.0	4.547	0.036	0.204	0.959	0.104	0.116	-999	2	-999	-999	1
11558268	14.853	1	17	5651.2	107.0	94.0	4.361	0.045	0.037	0.806	0.057	0.041	-999	1	0	-999	0
11558366	14.091	10	10	6350.9	133.5	126.7	4.078	0.049	0.047	1.038	0.076	0.066	-999	1	0	-999	0
11558400	15.913	2	17	5476.0	164.0	164.0	4.511	0.063	0.137	0.854	0.101	0.082	0	2	-999	-999	1
11558496	13.962	1	17	5833.7	113.8	110.2	4.452	0.039	0.042	0.872	0.060	0.057	-999	1	0	-999	0
11558543	15.63	2	17	5744.8	112.0	107.6	4.228	0.059	0.059	0.952	0.073	0.065	1	1	0	-999	0
11558557	15.559	4	17	5923.6	114.8	114.0	3.924	0.079	0.072	1.229	0.119	0.091	-999	1	0	-999	0
11558593	14.037	0	17	5177.3	117.3	70.6	2.829	0.351	0.130	1.995	0.224	0.474	2	2	-999	-999	0
11558660	15.537	4	17	5881.7	110.5	108.6	4.105	0.059	0.068	1.117	0.102	0.089	-999	1	0	-999	0
11558686	14.327	1	17	5874.0	110.3	106.0	4.187	0.075	0.074	1.075	0.090	0.085	-999	1	-999	-999	0
11558709	14.661	1	17	5956.6	113.3	111.4	4.334	0.043	0.044	1.038	0.072	0.071	-999	1	0	-999	0
11558713	13.901	1	17	5112.2	96.3	87.1	3.453	0.065	0.083	1.182	0.160	0.193	0	2	0	-999	0
11558724	14.675	10	12	6148.3	126.8	113.9	4.266	0.035	0.045	1.189	0.062	0.073	-999	1	0	-999	0
11558793	15.511	1	17	5821.2	112.0	108.2	4.243	0.056	0.058	1.030	0.080	0.079	-999	1	0	-999	0
11558847	14.229	1	17	5222.0	156.0	140.0	4.553	0.082	0.067	0.688	0.100	0.036	1	2	-999	-999	1
11558882	14.777	1	17	5983.0	115.0	115.5	4.115	0.054	0.057	1.050	0.094	0.075	3	1	0	-1	0
11558911	13.084	1	17	6369.5	123.0	122.7	4.112	0.040	0.044	1.133	0.070	0.078	-999	1	0	-999	0
11558929	15.715	1	17	5441.3	95.0	93.2	4.557	0.025	0.037	0.849	0.042	0.052	-999	1	0	-999	0
11558963	15.217	1	17	5598.5	111.6	106.4	4.146	0.052	0.050	0.969	0.075	0.069	-999	1	0	-999	0
11558964	15.745	1	17	5454.1	106.6	97.2	4.313	0.103	0.105	0.896	0.065	0.057	-999	1	-999	-999	0
11558979	15.437	1	17	5239.6	116.0	106.1	3.641	0.060	0.073	1.315	0.113	0.137	0	1	0	-999	0
11559016	15.129	1	17	6111.0	112.8	111.8	4.426	0.037	0.046	0.990	0.053	0.060	-999	1	0	-999	0
11559059	13.906	1	17	5804.1	104.6	90.7	4.136	0.031	0.035	1.237	0.048	0.090	-999	1	0	-999	0
11559093	13.882	1	17	5862.0	176.0	193.0	4.416	0.101	0.188	0.956	0.128	0.105	-999	2	-999	-999	1
11559094	15.56	1	17	5676.3	109.4	104.4	4.290	0.084	0.083	0.965	0.075	0.072	-999	1	0	-999	0
11559164	15.327	1	17	5617.8	108.2	111.5	3.857	0.052	0.051	1.163	0.074	0.078	-999	1	0	-999	0
11559234	15.929	2	17	5198.1	96.8	89.7	4.522	0.040	0.048	0.832	0.049	0.052	-999	1	0	-999	0
11559255	14.062	1	17	5919.4	102.6	103.2	4.476	0.028	0.036	0.939	0.045	0.055	-999	1	0	-999	0
11559273	14.919	1	17	5615.2	103.4	101.9	4.370	0.044	0.045	1.001	0.066	0.067	-999	1	0	-999	0
11559276	12.884	0	17	6348.2	126.6	120.2	3.898	0.034	0.034	1.182	0.050	0.059	-999	1	0	-999	0
11559314	14.609	1	17	5107.3	86.2	80.8	4.616	0.017	0.027	0.741	0.027	0.040	0	1	0	-999	0
11559331	15.525	2	17	5685.1	100.0	96.1	4.488	0.034	0.047	0.937	0.051	0.060	-999	1	0	-999	0
11559338	15.676	4	17	5748.6	110.2	106.3	4.391	0.060	0.062	0.916	0.066	0.064	6	1	0	-999	0
11559354	14.85	1	17	6072.9	117.2	114.6	4.381	0.046	0.050	0.981	0.065	0.066	-999	1	0	-999	0
11559387	14.558	1	17	5860.1	109.9	97.9	4.106	0.033	0.041	1.271	0.051	0.098	-999	1	0	-999	0
11559441	14.179	1	17	5643.6	99.3	98.6	4.142	0.157	0.155	1.145	0.120	0.088	-999	1	-999	-999	0
11559493	15.388	4	17	5812.8	101.9	98.3	4.480	0.031	0.043	0.964	0.050	0.060	0	1	0	1	0
11559513	14.67	1	17	5497.0	95.1	91.5	4.591	0.021	0.032	0.794	0.027	0.037	-999	1	0	-999	0
11559535	13.999	1	17	5803.1	113.0	108.3	4.330	0.044	0.042	0.921	0.071	0.063	-999	1	0	-999	0
11559536	15.295	1	17	5572.6	97.5	92.3	4.559	0.022	0.031	0.861	0.038	0.045	-999	1	0	-999	0
11559568	13.614	1	17	6282.9	131.8	120.9	4.192	0.036	0.037	1.237	0.058	0.065	-999	3	0	-999	0
11559627	15.936	2	3	5548.5	103.0	101.0	4.433	0.059	0.068	0.916	0.064	0.065	-999	1	0	-999	0
11559655	13.385	1	17	6152.4	118.2	114.2	4.341	0.057	0.065	1.121	0.073	0.078	6	1	-999	-999	0
11559711	15.268	4	17	5791.9	111.1	107.6	4.245	0.052	0.054	1.017	0.079	0.077	-999	1	0	-999	0
11559726	14.374	1	17	6017.0	162.0	180.0	4.427	0.087	0.203	0.974	0.143	0.117	-999	2	-999	-999	1
11559779	15.421	1	17	5545.4	98.5	96.2	4.487	0.038	0.050	0.910	0.053	0.062	-999	1	0	-999	0
11559782	15.845	1	17	4986.1	88.6	82.2	4.527	0.039	0.035	0.797	0.045	0.040	0	1	0	-999	0
11559864	15.206	1	17	5752.2	100.1	103.4	4.093	0.043	0.047	1.117	0.108	0.076	3	1	0	-999	0
11559900	13.658	1	17	5147.5	109.2	102.5	3.783	0.028	0.037	1.262	0.052	0.083	0	1	0	-999	0
11559967	14.469	1	17	5814.0	108.5	102.2	4.245	0.039	0.041	1.090	0.065	0.074	-999	1	0	-999	0
11559974	15.901	1	17	5090.3	109.7	98.7	3.734	0.126	0.128	1.043	0.179	0.141	0	1	0	-999	0
11559981	15.123	1	17	5486.5	106.2	100.1	4.192	0.050	0.049	0.917	0.066	0.059	-999	1	0	-999	0
11560003	13.395	0	17	6052.5	92.5	107.4	3.717	0.032	0.053	1.730	0.060	0.166	-999	1	0	-999	0
11560037	13.658	1	17	5405.0	96.1	95.3	4.516	0.035	0.048	0.873	0.049	0.059	3	1	0	-1	0
11560049	14.951	1	17	5825.8	118.3	112.3	4.171	0.052	0.050	0.879	0.064	0.053	-999	1	0	-999	0
11560107	14.689	1	17	5654.8	113.1	107.1	4.003	0.048	0.044	1.048	0.070	0.063	-999	1	0	-999	0
11560117	15.125	1	17	5718.9	101.7	99.1	4.438	0.040	0.050	0.964	0.060	0.069	-999	1	0	-999	0
11560118	13.511	0	17	5668.7	114.1	106.3	4.011	0.042	0.036	1.081	0.070	0.064	-999	1	0	-999	0
11560169	14.277	1	17	6113.4	121.4	104.3	4.104	0.040	0.041	1.234	0.063	0.091	-999	1	0	-999	0
11560185	15.401	1	17	5287.7	120.6	109.6	3.714	0.070	0.071	1.225	0.123	0.133	-999	1	0	-999	0
11560290	14.139	1	17	5604.4	116.5	112.1	3.935	0.040	0.039	0.997	0.062	0.058	-999	1	0	-999	0
11560365	15.301	1	17	5859.9	112.3	109.6	4.356	0.056	0.060	1.018	0.072	0.077	-999	1	0	-999	0
11560382	15.356	1	17	5610.9	118.1	112.4	4.011	0.063	0.058	0.977	0.070	0.065	-999	1	0	-1	0
11560417	13.194	0	17	6828.6	151.9	144.0	4.236	0.031	0.030	1.295	0.052	0.043	-999	3	0	-999	0
11560441	14.729	1	17	5648.9	119.5	116.8	3.752	0.046	0.044	1.164	0.074	0.073	-999	1	0	-999	0
11560447	15.784	0	17	5202.2	82.2	71.6	4.391	0.032	0.023	0.862	0.046	0.031	20	1	0	-1	0
11560508	15.4	1	17	4871.6	87.5	83.3	4.616	0.020	0.026	0.722	0.033	0.036	1	1	0	-999	0
11560632	15.287	1	3	5732.7	102.4	96.0	4.515	0.028	0.038	0.923	0.046	0.054	-999	1	0	-999	0
11560647	15.991	4	17	5522.5	116.2	110.1	4.140	0.086	0.085	0.945	0.073	0.068	-999	1	0	-999	0
11560717	15.503	2	17	5559.4	101.0	99.9	4.456	0.042	0.054	0.966	0.056	0.060	-999	1	0	-999	0
11560730	14.243	10	10	6322.7	112.7	108.9	4.387	0.023	0.031	1.143	0.041	0.051	-999	1	0	-999	0
11560780	15.521	1	17	5952.0	116.8	111.6	4.312	0.073	0.075	1.061	0.076	0.079	-999	1	0	-999	0
11560815	15.946	8	13	5930.8	129.7	123.4	4.202	0.101	0.096	1.092	0.095	0.091	-999	1	0	-999	0
11560897	13.848	1	17	5890.4	115.9	102.1	4.225	0.038	0.039	1.159	0.062	0.075	-999	1	0	0	0
11560955	14.785	1	17	5687.1	110.2	105.8	4.362	0.050	0.051	0.959	0.074	0.072	6	1	0	-999	0
11560990	15.35	1	17	5703.3	107.4	101.4	4.312	0.055	0.054	1.080	0.058	0.065	-999	1	0	-999	0
11561158	14.212	10	12	6561.5	130.3	126.2	4.341	0.024	0.032	1.215	0.042	0.051	-999	3	0	-999	0
11561190	14.141	1	17	5662.4	113.0	108.1	4.014	0.047	0.042	1.053	0.075	0.069	-999	1	0	-999	0
11561198	14.098	1	17	5896.8	113.1	109.6	4.312	0.038	0.040	1.110	0.066	0.071	-999	1	0	-999	0
11561205	15.947	2	17	4937.3	89.2	82.9	4.559	0.030	0.040	0.808	0.041	0.042	0	1	0	-999	0
11561257	14.421	1	17	5408.8	112.4	108.1	3.957	0.070	0.069	0.996	0.077	0.076	11	1	0	-999	0
11561259	13.204	0	17	5790.8	113.1	115.1	3.885	0.037	0.037	1.071	0.066	0.058	-999	1	0	-999	0
11561309	13.733	1	17	5477.6	107.6	97.5	4.231	0.041	0.039	0.917	0.063	0.055	-999	1	0	-999	0
11563049	15.857	1	17	5355.5	103.8	98.5	4.550	0.030	0.043	0.843	0.047	0.056	-999	1	0	-999	0
11563119	14.797	1	17	5844.9	109.8	108.3	4.367	0.041	0.044	1.056	0.067	0.071	-999	1	0	-999	0
11563130	14.01	10	10	6081.6	110.1	103.5	4.449	0.020	0.031	1.039	0.038	0.056	-999	1	0	-999	0
11563221	15.319	1	3	5648.8	117.3	113.6	4.127	0.057	0.056	0.997	0.082	0.074	-999	1	0	-999	0
11563223	15.223	1	17	5281.5	102.0	96.4	4.518	0.040	0.040	0.806	0.050	0.050	-999	1	0	-999	0
11563248	13.888	1	17	6526.8	119.7	122.3	4.372	0.021	0.029	1.169	0.037	0.050	-999	1	0	-999	0
11563270	13.487	0	17	5190.0	91.6	83.6	4.507	0.036	0.032	0.806	0.051	0.045	0	1	0	-999	0
11563280	13.846	1	17	6619.3	149.0	136.5	4.270	0.033	0.037	1.210	0.050	0.059	-999	1	0	-999	0
11563355	14.775	1	17	5844.4	123.8	118.7	4.154	0.047	0.045	0.883	0.064	0.053	-999	1	0	-999	0
11563395	13.482	0	17	5384.4	123.3	115.5	3.688	0.043	0.050	0.978	0.072	0.079	-999	1	0	-999	0
11563401	12.981	0	17	5621.1	98.7	97.2	4.489	0.032	0.040	0.885	0.052	0.060	-999	1	0	-999	0
11563425	14.108	10	10	6186.9	117.3	118.3	3.787	0.043	0.057	1.551	0.098	0.165	-999	1	0	-999	0
11563572	13.512	0	17	6036.7	117.3	115.6	4.193	0.040	0.042	1.059	0.076	0.075	-999	1	0	-999	0
11563664	16.295	5	17	4430.5	78.9	76.3	4.631	0.021	0.024	0.671	0.030	0.028	1	1	0	-999	0
11563679	13.769	1	17	5271.2	108.4	103.6	4.509	0.029	0.037	0.890	0.049	0.057	-999	1	0	-999	0
11563741	15.748	1	17	4225.4	71.9	47.4	4.615	0.028	0.027	0.656	0.030	0.021	1	1	0	-999	0
11563802	12.707	0	17	5591.4	106.2	108.4	4.061	0.055	0.036	1.099	0.119	0.059	-999	1	0	-999	0
11563818	14.889	1	17	4781.2	76.4	73.1	4.542	0.031	0.024	0.779	0.039	0.031	1	1	0	-999	0
11563822	14.087	1	17	5116.1	42.6	40.9	4.312	0.020	0.019	0.870	0.014	0.011	1	1	1	-999	0
11563864	13.42	0	17	5599.0	112.1	102.4	3.986	0.035	0.032	1.135	0.055	0.058	-999	1	0	-999	0
11563895	13.626	1	17	6154.8	128.2	118.4	3.959	0.052	0.040	1.194	0.120	0.066	-999	1	0	-999	0
11563931	15.633	1	17	4471.9	75.6	71.8	4.599	0.023	0.021	0.706	0.030	0.026	1	1	0	-999	0
11563937	15.279	1	17	5123.8	91.8	87.6	4.593	0.022	0.031	0.770	0.037	0.046	-999	1	0	-999	0
11563984	13.358	0	17	5832.3	125.8	125.4	3.906	0.034	0.033	1.051	0.068	0.061	-999	1	0	-999	0
11564013	15.853	4	17	5398.8	104.4	87.9	4.258	0.047	0.044	0.886	0.057	0.043	20	1	0	-1	0
11564037	12.958	1	17	6601.7	136.1	133.0	4.232	0.031	0.030	1.327	0.062	0.052	-999	1	0	-999	0
11564041	15.284	1	17	5355.0	159.0	159.0	4.472	0.099	0.132	0.844	0.096	0.070	0	2	-999	-999	1
11564068	13.637	1	17	6740.0	189.0	259.0	4.137	0.158	0.193	1.398	0.196	0.239	-999	2	-999	-999	1
11564072	15.162	1	17	5680.7	114.5	108.7	4.234	0.055	0.055	0.976	0.076	0.073	-999	1	0	-999	0
11564102	14.771	1	17	5600.3	106.1	113.1	4.121	0.047	0.049	1.079	0.101	0.066	-999	1	0	-999	0
11564115	14.981	1	17	5829.7	115.0	111.9	4.250	0.046	0.048	1.034	0.075	0.073	-999	1	0	-999	0
11564218	13.544	0	17	6022.2	116.5	119.4	4.225	0.032	0.034	1.243	0.053	0.062	-999	1	0	-999	0
11564247	14.937	1	17	5858.7	109.2	116.1	3.944	0.055	0.052	1.275	0.136	0.079	-999	1	0	-999	0
11564248	15.149	1	17	5639.3	99.1	96.4	4.490	0.031	0.043	0.930	0.049	0.061	-999	1	0	-999	0
11564264	13.931	2	17	6431.9	135.6	117.1	4.058	0.032	0.036	1.273	0.052	0.084	-999	1	0	-999	0
11564362	15.368	1	17	5458.5	100.1	98.5	4.488	0.038	0.049	0.893	0.054	0.063	-999	1	0	-999	0
11564366	15.627	2	17	5785.6	108.7	105.3	4.382	0.055	0.060	0.990	0.070	0.074	-999	1	0	-999	0
11564376	15.123	1	17	6079.7	113.2	109.6	4.008	0.053	0.061	1.276	0.090	0.110	-999	1	0	-999	0
11564439	15.033	1	17	5303.3	102.3	95.0	4.481	0.042	0.043	0.859	0.059	0.056	0	1	0	-999	0
11564484	15.62	4	17	5170.6	99.2	93.0	4.543	0.032	0.041	0.822	0.044	0.052	1	1	0	-999	0
11564534	14.284	1	17	5800.0	122.3	114.4	4.009	0.058	0.043	1.114	0.130	0.076	-999	1	0	-999	0
11564562	15.631	1	17	6023.3	119.2	115.3	4.306	0.060	0.062	1.090	0.073	0.080	-999	1	0	-999	0
11564592	14.088	17	17	5243.9	122.7	115.8	3.792	0.035	0.041	1.203	0.067	0.080	0	1	0	-999	0
11564614	15.024	1	17	6233.0	120.9	115.2	4.318	0.043	0.049	1.162	0.063	0.076	-999	1	0	-999	0
11564636	13.172	0	17	6422.6	127.2	116.1	4.065	0.029	0.040	1.223	0.052	0.088	-999	1	0	-999	0
11564638	13.732	1	17	5161.0	154.0	154.0	4.422	0.140	0.280	0.851	0.072	0.059	1	2	-999	-999	1
11564712	14.218	1	17	6127.8	118.7	111.5	4.025	0.040	0.049	1.218	0.084	0.092	-999	1	0	-999	0
11564930	14.287	1	17	5539.2	95.0	94.1	4.489	0.031	0.042	0.912	0.051	0.063	-999	1	0	-999	0
11564948	14.036	10	10	5817.0	111.1	107.0	4.104	0.046	0.048	1.085	0.107	0.082	-999	1	0	-999	0
11564957	14.614	1	17	5510.2	109.0	100.8	4.308	0.044	0.043	0.908	0.067	0.059	8	1	0	-999	0
11564991	14.573	1	17	5703.1	111.0	105.9	4.267	0.044	0.046	0.977	0.074	0.073	-999	1	0	-999	0
11565013	15.315	1	17	5880.0	184.0	205.0	4.483	0.052	0.208	1.027	0.127	0.127	-999	2	-999	-999	1
11565027	15.601	4	17	5708.2	110.8	105.7	4.325	0.060	0.059	0.970	0.074	0.073	-999	1	0	-999	0
11565032	14.801	1	17	5849.2	101.7	98.6	4.473	0.025	0.037	0.980	0.044	0.061	-999	1	0	-999	0
11565040	15.064	1	17	5749.8	109.5	109.3	4.124	0.054	0.056	1.044	0.099	0.079	-999	1	0	-999	0
11565045	14.063	1	17	5412.3	112.0	106.6	4.086	0.042	0.041	0.923	0.063	0.060	-999	1	0	-999	0
11565079	12.562	0	17	5933.6	123.6	111.7	3.625	0.031	0.028	1.507	0.070	0.057	-999	1	0	-999	0
11565082	13.68	1	17	5863.5	117.3	113.7	4.216	0.041	0.041	0.913	0.068	0.060	-999	1	0	-999	0
11565158	9.798	0	17	5846.0	113.1	114.2	3.809	0.032	0.031	1.098	0.064	0.052	0	1	0	-999	0
11565242	15.301	4	17	5194.1	105.2	102.1	4.570	0.023	0.035	0.808	0.039	0.052	0	1	0	-999	0
11565273	15.277	1	17	5439.7	108.5	94.7	4.310	0.048	0.044	0.889	0.063	0.050	0	1	0	-999	0
11565286	15.617	2	17	5218.9	98.4	91.7	4.548	0.030	0.041	0.827	0.043	0.054	-999	1	0	-999	0
11565328	13.068	0	17	5499.9	90.4	86.2	4.537	0.020	0.034	0.884	0.035	0.055	1	1	0	-999	0
11565339	14.846	1	17	6042.4	111.7	112.7	4.302	0.046	0.045	1.157	0.063	0.072	-999	1	0	-999	0
11565395	12.97	1	17	6478.4	129.0	124.2	3.994	0.033	0.032	1.398	0.067	0.064	-999	1	0	-999	0
11565405	12.927	1	17	6244.7	119.2	117.3	4.107	0.034	0.038	1.205	0.057	0.089	-999	3	0	-999	0
11565418	12.926	0	17	5790.2	112.7	106.7	4.257	0.041	0.039	0.853	0.062	0.051	-999	1	0	-999	0
11565434	15.344	1	17	4275.6	79.0	65.2	4.606	0.025	0.023	0.679	0.029	0.026	1	1	0	-999	0
11565461	14.365	1	17	5863.0	114.7	108.9	4.116	0.042	0.051	1.104	0.099	0.086	-999	1	0	-999	0
11565510	13.409	0	17	6335.3	140.8	129.3	4.259	0.035	0.035	1.181	0.063	0.070	-999	1	0	-999	0
11565511	15.801	1	17	5755.7	123.9	123.2	4.020	0.053	0.038	1.087	0.123	0.077	2	1	0	-999	0
11565516	13.472	1	17	4874.3	91.0	92.9	2.631	0.126	0.168	1.877	0.520	0.511	2	2	0	-999	0
11565542	15.234	4	17	5681.7	113.6	113.5	4.069	0.062	0.057	1.035	0.087	0.075	-999	1	0	-999	0
11565555	15.976	4	17	4887.4	91.3	88.0	4.500	0.034	0.027	0.794	0.034	0.027	0	1	0	-999	0
11565571	15.957	1	17	5927.6	118.1	113.5	4.456	0.039	0.050	0.997	0.058	0.065	-999	1	0	-999	0
11565665	15.165	1	17	5574.0	169.0	169.0	4.583	0.043	0.128	0.817	0.096	0.080	-999	2	-999	-999	1
11565685	13.511	0	17	6370.6	140.2	121.6	4.139	0.032	0.036	1.265	0.053	0.064	-999	1	0	-999	0
11565690	15.746	1	17	5629.3	113.5	109.1	4.157	0.067	0.067	0.978	0.079	0.073	-999	1	0	-999	0
11565779	14.235	1	17	5621.9	109.6	107.7	4.211	0.045	0.044	0.958	0.074	0.069	-999	1	0	-999	0
11565780	13.071	0	17	5961.2	100.1	99.2	4.407	0.024	0.033	1.093	0.046	0.062	-999	1	0	-999	0
11565788	15.569	1	17	6070.7	113.4	107.8	4.006	0.069	0.073	1.267	0.101	0.107	-999	1	0	-999	0
11565792	15.138	1	17	5835.5	109.2	110.6	4.104	0.050	0.056	1.093	0.106	0.084	-999	1	0	-999	0
11565850	14.565	1	17	5540.5	90.5	88.3	4.515	0.022	0.032	0.925	0.038	0.047	-999	1	0	-999	0
11565871	15.176	1	3	5298.6	98.3	93.4	4.500	0.037	0.044	0.871	0.052	0.055	-999	1	0	-999	0
11565902	15.01	1	17	5803.2	103.2	100.8	4.449	0.032	0.044	0.984	0.053	0.068	-999	1	0	-999	0
11565993	15.692	1	17	5942.5	117.1	110.2	4.252	0.060	0.060	1.078	0.077	0.082	-999	1	0	-999	0
11565994	15.457	1	17	5890.8	114.3	107.9	4.227	0.052	0.054	1.066	0.078	0.082	-999	1	0	-999	0
11566002	15.412	1	17	5796.5	110.9	108.2	4.243	0.053	0.055	1.019	0.079	0.078	-999	1	0	-999	0
11566030	15.608	2	17	4424.2	75.0	69.4	4.582	0.023	0.016	0.716	0.026	0.022	1	1	0	-999	0
11566080	15.536	1	17	5962.0	107.1	103.0	4.445	0.032	0.043	1.017	0.051	0.063	1	1	0	-999	0
11566082	15.473	4	17	5751.9	104.2	97.8	4.530	0.027	0.035	0.905	0.046	0.050	-999	1	0	-999	0
11566090	13.725	1	17	5688.3	112.9	109.3	4.030	0.048	0.040	1.055	0.080	0.070	-999	1	0	-999	0
11566121	15.593	4	17	5739.3	108.5	104.4	4.356	0.057	0.058	0.978	0.073	0.074	0	1	0	-999	0
11566147	14.758	1	17	6242.3	113.3	130.2	4.269	0.033	0.043	1.289	0.052	0.063	-999	1	0	-999	0
11566155	15.87	2	3	5437.2	122.8	118.4	3.957	0.057	0.057	1.008	0.072	0.074	-999	1	0	-999	0
11566174	15.165	1	17	5250.8	78.8	71.3	4.284	0.029	0.026	0.872	0.031	0.023	3	1	0	-999	0
11566233	12.772	0	17	6589.3	153.5	131.9	4.262	0.030	0.033	1.226	0.050	0.056	-999	1	0	-999	0
11566246	15.178	1	17	5440.0	94.4	93.1	4.551	0.022	0.035	0.860	0.037	0.053	-999	1	0	-999	0
11566265	15.772	4	17	5721.1	122.8	117.2	3.778	0.073	0.070	1.277	0.096	0.096	1	1	0	-999	0
11566303	15.734	1	17	5942.2	115.5	112.1	4.343	0.055	0.059	1.050	0.072	0.078	-999	1	0	-999	0
11566317	15.571	2	3	5878.2	117.5	112.2	4.260	0.056	0.058	1.048	0.078	0.081	-999	1	0	-999	0
11566351	15.168	1	17	5583.6	107.4	105.6	4.368	0.050	0.050	0.927	0.072	0.067	-999	1	0	-999	0
11566395	13.506	1	17	5715.8	110.7	105.9	4.354	0.043	0.041	0.908	0.070	0.063	-999	1	0	-999	0
11566426	13.977	1	17	6584.9	134.6	145.2	3.797	0.053	0.043	1.385	0.169	0.073	-999	3	0	-999	0
11566500	15.65	1	17	5098.9	94.2	87.4	4.560	0.029	0.037	0.802	0.041	0.049	0	1	0	-999	0
11566510	15.736	2	3	5591.4	107.5	105.1	4.418	0.052	0.057	0.930	0.067	0.069	-999	1	0	-999	0
11566591	15.656	1	17	5941.0	177.0	159.0	4.128	0.370	0.199	0.823	0.105	0.061	-999	2	-999	-999	1
11566595	12.285	0	17	5925.0	126.8	127.2	4.335	0.037	0.038	1.026	0.077	0.074	-999	1	0	-999	0
11566601	13.253	1	17	6422.4	128.7	123.3	3.937	0.031	0.034	1.468	0.075	0.081	-999	1	0	-999	0
11566630	13.136	0	17	6445.3	137.5	135.3	4.297	0.028	0.036	1.236	0.054	0.063	-999	1	0	-999	0
11566649	14.576	1	17	5779.7	111.2	106.9	4.455	0.024	0.033	1.015	0.046	0.061	-999	1	0	-999	0
11566772	15.145	1	17	5897.5	117.1	107.5	4.201	0.047	0.051	1.082	0.079	0.085	-999	1	0	-999	0
11566822	13.229	0	17	6576.3	137.7	128.0	4.015	0.033	0.032	1.541	0.069	0.073	-999	3	0	-999	0
11566836	15.649	1	17	5512.7	111.6	107.3	4.349	0.056	0.054	0.950	0.066	0.063	-999	1	0	-999	0
11566909	15.458	1	17	5925.7	117.0	109.0	4.208	0.057	0.057	1.090	0.080	0.085	-999	1	0	-999	0
11567018	12.857	0	17	5407.5	99.8	90.1	4.391	0.044	0.039	0.878	0.066	0.054	1	1	0	-999	0
11567023	13.089	0	17	6012.6	126.0	109.2	4.113	0.029	0.038	1.229	0.065	0.097	-999	1	0	-999	0
11567095	15.556	1	17	5489.0	164.0	164.0	4.530	0.048	0.143	0.872	0.091	0.091	0	2	-999	-999	1
11567106	15.74	2	17	5387.7	108.0	99.1	4.468	0.078	0.130	0.868	0.063	0.059	-999	1	-999	-999	0
11567134	15.729	4	17	6218.0	126.8	117.6	4.290	0.059	0.064	1.170	0.070	0.080	-999	1	0	-999	0
11567136	14.49	1	17	5991.9	114.3	110.0	4.177	0.042	0.045	1.138	0.074	0.091	-999	1	0	-999	0
11567149	14.155	1	17	5827.6	100.2	97.1	4.460	0.026	0.038	0.986	0.048	0.065	-999	1	0	-999	0
11567160	14.417	8	13	6076.1	121.3	119.3	4.180	0.045	0.044	0.984	0.077	0.066	-999	1	0	-999	0
11567229	15.893	2	17	4966.2	91.3	85.1	4.634	0.021	0.026	0.702	0.034	0.037	1	1	0	-999	0
11567253	15.309	1	17	5785.0	113.7	109.0	4.314	0.053	0.053	0.998	0.075	0.076	-999	1	0	-999	0
11567254	15.656	0	17	5550.5	80.2	84.5	4.281	0.045	0.048	0.784	0.029	0.023	2	1	-999	-999	0
11567399	15.916	1	17	5344.4	97.1	92.3	4.537	0.034	0.048	0.850	0.048	0.057	-999	1	0	-999	0
11567523	15.8	1	17	5304.9	89.4	79.3	4.382	0.055	0.048	0.858	0.054	0.040	-999	1	0	-999	0
11567618	14.498	1	17	4851.1	76.2	71.3	4.518	0.029	0.020	0.781	0.037	0.026	0	1	0	-999	0
11567668	15.5	2	17	5841.3	102.8	102.6	4.424	0.039	0.051	1.022	0.057	0.063	-999	1	0	-999	0
11567687	15.949	2	2	5484.6	90.4	89.4	4.495	0.033	0.046	0.961	0.049	0.052	1	1	0	-999	0
11568224	15.039	1	17	5971.2	120.9	121.7	4.268	0.081	0.084	1.084	0.083	0.088	8	1	0	-1	0
11568248	15.622	2	17	6009.4	113.6	109.9	4.369	0.048	0.058	1.065	0.067	0.075	-999	1	0	-999	0
11568301	14.097	1	17	6084.7	115.4	118.5	3.962	0.048	0.044	1.239	0.124	0.073	7	1	0	-999	0
11568363	12.708	0	17	5991.9	116.9	111.2	4.252	0.039	0.042	1.010	0.072	0.070	1	1	0	-999	0
11568408	13.484	0	17	5908.8	108.2	108.4	3.969	0.040	0.049	1.301	0.109	0.095	1	1	0	-999	0
11568428	15.056	0	17	6581.8	139.6	134.9	4.030	0.033	0.035	1.437	0.075	0.073	3	3	0	-999	0
11568512	15.813	2	17	5744.8	114.1	108.3	4.300	0.068	0.067	0.987	0.076	0.075	-999	1	0	-999	0
11568545	15.128	1	17	4100.2	65.4	77.5	4.620	0.020	0.016	0.619	0.014	0.014	1	1	0	-999	0
11568559	14.562	1	17	5648.1	111.6	107.5	4.359	0.046	0.046	0.947	0.074	0.070	-999	1	0	-999	0
11568566	15.118	1	17	5539.1	118.6	115.4	3.861	0.050	0.049	1.133	0.075	0.077	-999	1	0	-999	0
11568652	13.774	1	17	5952.8	115.8	114.5	3.978	0.053	0.040	1.202	0.132	0.072	-999	1	0	-999	0
11568657	10.721	0	17	6373.4	124.1	111.6	3.836	0.029	0.042	1.572	0.070	0.141	3	3	0	-999	0
11568795	14.959	1	17	5943.9	121.0	115.8	4.307	0.046	0.048	1.059	0.075	0.079	-999	1	0	-999	0
11568819	15.929	2	17	5199.0	155.0	155.0	4.564	0.039	0.091	0.858	0.072	0.080	0	2	-999	-999	1
11568825	15.51	2	3	5382.4	108.8	104.6	4.483	0.042	0.049	0.876	0.057	0.061	0	1	0	-999	0
11568845	14.172	10	10	5954.6	120.3	119.2	4.120	0.213	0.236	1.134	0.168	0.124	-999	1	-999	-999	0
11568872	15.732	2	17	5241.4	83.3	75.7	4.321	0.044	0.045	0.864	0.033	0.027	-999	1	0	-999	0
11568912	14.987	1	17	5970.2	108.2	106.3	4.466	0.028	0.038	0.975	0.044	0.055	-999	1	0	-999	0
11568986	15.314	1	17	5304.1	107.5	98.7	4.478	0.045	0.045	0.858	0.058	0.056	0	1	0	-999	0
11568987	13.865	1	17	5936.0	94.0	130.0	4.501	0.019	0.110	1.075	0.053	0.090	3	2	-999	0	1
11569133	14.748	1	17	5771.8	99.6	99.2	4.456	0.029	0.039	0.989	0.049	0.060	-999	1	0	-999	0
11569145	13.865	17	17	5033.4	89.2	86.4	3.387	0.075	0.093	1.165	0.187	0.209	2	2	0	-999	0
11569238	15.373	1	17	5870.7	114.4	108.8	4.231	0.053	0.055	1.056	0.079	0.082	-999	1	0	-999	0
11569260	15.001	1	17	5921.6	110.1	108.2	4.398	0.038	0.047	1.031	0.063	0.074	-999	1	0	-999	0
11569261	13.556	0	17	4928.5	102.5	88.8	3.592	0.055	0.073	1.280	0.132	0.172	7	1	0	-999	0
11569319	13.113	1	17	5024.3	93.3	86.5	3.449	0.063	0.084	1.256	0.158	0.205	2	2	0	-999	0
11569383	15.228	1	17	6236.7	124.5	119.7	4.284	0.045	0.051	1.181	0.067	0.079	-999	1	0	-999	0
11569475	13.449	0	17	6669.0	137.8	128.1	4.252	0.028	0.030	1.346	0.058	0.053	1	3	0	-1	0
11569507	12.553	0	17	6472.7	142.0	129.7	4.070	0.031	0.033	1.349	0.061	0.056	-999	1	0	-999	0
11569578	15.301	1	17	6103.2	129.4	113.2	4.180	0.051	0.050	1.214	0.065	0.081	-999	1	0	-999	0
11569621	15.757	1	17	5049.7	102.9	90.0	3.498	0.062	0.083	1.302	0.151	0.206	2	2	0	-999	0
11569681	14.168	1	17	4733.7	75.9	71.9	4.543	0.028	0.019	0.763	0.036	0.026	1	1	0	-999	0
11569761	12.35	0	17	6070.3	119.7	101.3	4.157	0.036	0.038	1.147	0.069	0.083	-999	1	0	-999	0
11569769	12.359	0	17	6187.8	117.9	111.1	4.223	0.033	0.037	1.151	0.062	0.073	-999	1	0	-999	0
11569877	15.352	4	17	5873.9	115.7	110.3	4.244	0.053	0.055	1.052	0.078	0.081	-999	1	0	-999	0
11569879	15.381	1	17	5656.3	118.0	115.6	4.026	0.064	0.055	1.045	0.080	0.074	-999	1	0	-999	0
11569959	14.977	1	17	6038.4	118.3	115.7	4.294	0.047	0.048	1.099	0.074	0.080	-999	1	0	-999	0
11569971	15.603	1	17	5843.1	116.1	111.3	4.116	0.061	0.069	1.093	0.103	0.086	-999	1	0	-999	0
11569977	14.969	1	17	6040.0	118.3	114.2	4.311	0.045	0.049	1.095	0.072	0.079	-999	1	0	-999	0
11570023	14.354	1	17	5288.6	123.1	114.8	3.783	0.037	0.046	1.144	0.073	0.093	0	1	0	-999	0
11570033	14.741	1	17	6160.6	117.2	114.2	3.949	0.049	0.056	1.362	0.089	0.124	-999	1	0	-999	0
11570092	15.098	1	17	5618.9	101.2	96.8	4.518	0.025	0.037	0.910	0.042	0.054	-999	1	0	-999	0
11570282	15.809	2	17	4811.1	88.5	83.3	3.234	0.136	0.141	1.085	0.242	0.189	2	2	0	-999	0
11570317	14.376	1	17	5578.8	94.6	92.3	4.556	0.017	0.028	0.870	0.031	0.044	-999	1	0	-999	0
11570427	15.718	1	17	5484.7	106.9	104.1	4.434	0.055	0.059	0.900	0.064	0.064	-999	1	0	-999	0
11570454	15.606	4	17	5848.1	112.4	109.0	4.354	0.066	0.071	1.014	0.072	0.076	-999	1	0	-999	0
11570460	13.34	0	17	6495.6	129.3	134.0	4.058	0.043	0.043	1.389	0.075	0.070	-999	1	0	-999	0
11570517	12.873	0	17	5769.6	118.9	112.8	4.059	0.056	0.042	1.077	0.125	0.077	-999	1	0	-999	0
11570555	14.955	1	17	5824.2	117.9	113.7	4.283	0.048	0.050	1.019	0.077	0.078	-999	1	0	-999	0
11570565	14.466	1	17	5279.0	105.5	92.1	4.438	0.041	0.034	0.851	0.061	0.047	1	1	0	-999	0
11570652	13.057	0	17	6497.2	132.8	127.8	3.978	0.033	0.033	1.452	0.077	0.074	-999	1	0	-999	0
11570735	15.721	2	17	5217.4	101.2	95.7	4.566	0.026	0.038	0.811	0.042	0.052	0	1	0	-999	0
11570953	13.005	0	17	6234.9	115.5	111.6	4.333	0.029	0.040	1.160	0.060	0.074	-999	1	0	-999	0
11570999	13.23	0	17	5906.2	119.3	120.0	3.776	0.031	0.030	1.221	0.058	0.060	-999	1	0	-999	0
11571090	14.623	1	17	5664.8	101.7	95.2	4.506	0.024	0.036	0.928	0.041	0.057	-999	1	0	-999	0
11571184	15.296	1	3	5884.6	117.0	112.0	4.166	0.051	0.055	1.092	0.087	0.087	-999	1	0	-999	0
11571247	15.53	1	17	4678.0	92.7	87.7	4.605	0.021	0.025	0.719	0.033	0.033	1	1	0	-999	0
11571254	15.243	1	3	5745.0	155.0	172.0	4.373	0.180	0.180	0.830	0.118	0.063	1	2	-999	-999	1
11571308	14.667	1	17	4825.1	88.3	78.9	4.582	0.024	0.027	0.755	0.035	0.039	0	1	0	-999	0
11571345	15.676	0	17	6056.7	118.6	121.3	3.928	0.049	0.040	1.276	0.137	0.071	2	1	0	-999	0
11571442	14.296	17	17	5304.1	100.0	94.6	4.533	0.035	0.048	0.847	0.047	0.056	0	1	-999	-999	0
11571504	16.337	5	5	5348.5	126.7	118.1	4.037	0.092	0.084	0.926	0.072	0.064	0	1	0	-999	0
11571508	12.817	1	17	6104.9	118.3	117.2	3.966	0.042	0.045	1.264	0.114	0.081	-999	1	0	-999	0
11571521	13.526	0	17	5363.1	99.4	98.0	4.436	0.038	0.040	0.942	0.060	0.060	0	1	0	-999	0
11571564	13.277	0	17	6437.5	131.1	134.3	4.288	0.029	0.035	1.254	0.055	0.062	0	1	0	-999	0
11571669	14.776	1	17	4990.9	89.9	84.0	4.565	0.021	0.032	0.828	0.033	0.043	0	1	0	-999	0
11571677	12.459	0	17	6182.5	134.2	120.3	4.240	0.040	0.029	1.233	0.067	0.065	-999	1	0	-999	0
11571744	12.922	0	17	6338.5	119.1	112.8	4.378	0.020	0.030	1.159	0.038	0.060	-999	1	0	-999	0
11571745	15.454	1	17	5608.0	116.0	113.8	4.394	0.054	0.057	0.934	0.071	0.070	-999	1	0	-999	0
11571984	14.73	1	17	5517.1	126.4	118.2	4.382	0.086	0.085	0.916	0.068	0.062	0	1	-999	-999	0
11571989	13.643	1	17	5175.7	89.1	86.2	4.591	0.019	0.030	0.783	0.030	0.047	1	1	0	-999	0
11571990	13.618	1	17	5186.4	109.3	95.8	3.562	0.057	0.072	1.038	0.121	0.139	0	3	0	-999	0
11572165	13.083	0	17	5871.0	111.5	106.4	4.162	0.039	0.046	1.091	0.084	0.087	-999	1	0	-999	0
11572193	10.62	1	17	6094.7	113.5	111.3	3.811	0.032	0.053	1.578	0.066	0.168	2	1	0	0	0
11572233	12.841	0	17	6036.7	120.4	118.3	3.960	0.053	0.037	1.177	0.129	0.069	-999	1	0	-999	0
11572263	13.416	0	17	5519.2	126.3	125.1	3.771	0.031	0.032	1.254	0.058	0.066	10	1	0	-999	0
11572289	14.903	1	17	6115.3	118.4	119.7	4.309	0.045	0.047	1.138	0.066	0.073	-999	1	0	-999	0
11572363	15.931	0	17	6300.0	173.0	173.0	3.852	0.293	0.098	1.216	0.224	0.224	3	2	-999	-999	1
11572409	14.976	1	17	6040.4	120.6	118.9	4.346	0.043	0.049	1.085	0.068	0.079	-999	1	0	-999	0
11572474	13.901	1	17	5424.9	130.0	121.1	3.972	0.031	0.030	1.128	0.042	0.045	0	1	0	-999	0
11572643	15.931	0	17	6192.8	122.8	114.1	3.991	0.062	0.062	1.446	0.082	0.087	3	1	-999	-999	0
11572654	15.324	1	3	5819.1	119.6	116.3	4.131	0.055	0.061	1.075	0.099	0.085	-999	1	0	-999	0
11572737	15.748	2	3	6238.9	120.7	116.3	4.407	0.037	0.045	1.096	0.061	0.067	-999	1	0	-999	0
11572744	15.693	4	17	5957.4	115.6	119.0	4.050	0.072	0.082	1.200	0.102	0.096	-999	1	0	-999	0
11572873	14.481	17	17	5727.4	124.2	118.2	4.273	0.046	0.048	0.985	0.076	0.075	1	1	0	-999	0
11572957	13.608	1	17	5059.7	132.6	117.4	3.687	0.050	0.069	1.161	0.109	0.141	2	3	0	-999	0
11572960	15.895	1	17	4729.3	92.5	84.4	4.579	0.028	0.028	0.745	0.037	0.035	1	1	0	-999	0
11573062	15.677	2	17	5018.6	99.7	93.5	4.615	0.020	0.027	0.733	0.035	0.040	0	1	0	-999	0
11573114	15.64	2	17	5849.3	121.0	118.7	4.201	0.064	0.064	1.058	0.087	0.084	-999	1	0	-999	0
11573119	14.623	1	17	5326.4	101.9	99.9	4.530	0.029	0.041	0.857	0.044	0.058	0	1	0	-999	0
11573151	15.468	1	3	6022.4	118.2	115.5	4.162	0.084	0.079	1.150	0.087	0.093	-999	1	0	-999	0
11597671	15.681	1	17	5560.5	107.1	101.2	4.441	0.057	0.057	0.842	0.062	0.056	-999	1	0	-999	0
11597698	12.562	1	17	6278.2	118.4	123.6	4.276	0.028	0.041	1.275	0.053	0.069	-999	1	0	-999	0
11597700	15.597	1	17	5533.5	110.0	105.3	4.160	0.197	0.201	0.944	0.101	0.075	-999	1	-999	-999	0
11597719	14.314	1	17	6061.5	114.9	114.5	4.274	0.039	0.041	1.134	0.068	0.074	-999	1	0	-999	0
11597729	15.804	1	17	5269.3	95.4	91.5	4.563	0.028	0.040	0.820	0.044	0.053	-999	1	0	-999	0
11597738	16.354	9	9	3834.2	74.4	75.9	4.714	0.013	0.014	0.517	0.014	0.014	1	1	0	-999	0
11597779	15.269	1	17	5562.4	94.3	91.4	4.499	0.028	0.039	0.937	0.045	0.051	-999	1	0	-999	0
11597810	15.838	1	17	5652.8	103.6	100.2	4.443	0.051	0.064	0.942	0.062	0.066	-999	1	0	-999	0
11597874	15.332	1	17	4723.9	82.1	75.4	4.592	0.024	0.026	0.728	0.034	0.033	1	1	0	-999	0
11597927	15.873	2	17	4948.6	92.0	86.1	4.588	0.027	0.034	0.758	0.041	0.044	1	1	0	-999	0
11597938	14.777	1	17	5610.3	105.9	103.3	4.362	0.048	0.048	0.935	0.072	0.068	-999	1	0	-999	0
11597971	15.523	1	17	5739.7	110.5	109.0	4.167	0.059	0.062	1.022	0.089	0.078	-999	1	0	-999	0
11598004	14.581	1	17	5954.7	102.3	109.5	4.077	0.041	0.055	1.177	0.088	0.100	-999	1	0	-999	0
11598033	14.337	1	17	5932.8	108.5	119.3	4.078	0.045	0.049	1.113	0.107	0.079	-999	1	0	-999	0
11598067	12.644	0	17	6198.9	121.6	114.6	4.061	0.032	0.035	1.334	0.061	0.070	-999	1	0	-999	0
11598079	13.857	1	17	5671.0	106.8	103.3	4.207	0.044	0.043	0.978	0.076	0.072	-999	1	0	-999	0
11598092	13.685	1	17	5823.0	139.0	156.0	4.355	0.158	0.193	0.899	0.132	0.088	-999	2	-999	-999	1
11598103	14.454	1	17	4938.0	84.0	81.0	4.615	0.018	0.025	0.730	0.029	0.037	0	1	0	-999	0
11598104	14.531	1	17	5691.7	111.9	104.4	4.486	0.042	0.043	0.809	0.053	0.051	-999	1	0	-999	0
11598117	15.891	4	17	4539.7	79.3	75.0	4.581	0.026	0.022	0.726	0.031	0.028	1	1	0	-999	0
11598118	15.395	1	17	5984.3	109.3	108.6	4.143	0.064	0.061	1.148	0.084	0.093	0	1	0	-999	0
11598151	15.346	1	17	5902.4	115.6	110.4	4.272	0.053	0.054	1.054	0.076	0.080	-999	1	0	-999	0
11598165	14.322	1	17	5339.4	121.7	114.7	3.777	0.036	0.043	1.175	0.073	0.086	0	1	0	-999	0
11598181	14.823	1	17	4950.0	83.5	77.2	4.545	0.031	0.030	0.790	0.042	0.042	1	1	0	-999	0
11598231	13.797	1	17	4673.9	73.6	71.4	4.572	0.025	0.021	0.744	0.035	0.030	1	1	0	-999	0
11598308	13.023	1	2	5860.0	212.0	177.0	3.638	0.799	0.188	1.200	0.169	0.393	2	2	-999	-999	1
11598320	15.296	1	17	4868.3	87.9	81.9	4.584	0.027	0.025	0.719	0.036	0.032	0	1	0	-999	0
11598407	13.023	0	17	4982.3	86.4	79.8	3.231	0.128	0.133	1.392	0.204	0.237	2	2	0	-999	0
11598423	14.126	1	17	5703.7	92.5	102.6	4.127	0.035	0.048	1.140	0.083	0.080	-999	1	0	-999	0
11598425	13.937	1	17	5105.5	109.2	93.6	3.567	0.052	0.072	1.304	0.126	0.183	0	1	0	-999	0
11598442	15.111	1	17	5498.5	117.7	113.8	3.789	0.137	0.123	1.183	0.174	0.149	-999	1	-999	-999	0
11598451	14.229	1	17	5547.3	117.8	110.8	4.071	0.045	0.044	0.979	0.071	0.067	-999	1	0	-999	0
11598454	15.386	1	3	5783.0	112.2	108.3	4.338	0.055	0.055	0.994	0.075	0.075	-999	1	0	-999	0
11598554	15.567	1	17	4747.2	89.7	82.4	4.618	0.020	0.025	0.711	0.030	0.034	0	1	0	-999	0
11598638	13.728	1	1	6306.8	125.8	119.5	4.271	0.038	0.036	1.162	0.064	0.068	-999	1	0	1	0
11598682	13.884	0	17	4726.6	83.9	83.9	3.001	0.081	0.101	1.302	0.237	0.252	2	2	0	-999	0
11598697	13.401	0	17	6472.0	148.1	132.4	4.125	0.030	0.033	1.307	0.054	0.052	1	3	0	-999	0
11598724	15.426	1	3	5721.3	101.2	98.5	4.498	0.034	0.045	0.908	0.047	0.053	-999	1	0	-999	0
11598732	14.862	1	17	5469.8	105.8	97.2	4.234	0.046	0.043	0.905	0.064	0.054	-999	1	0	-999	0
11598739	16.959	0	17	5184.5	109.3	101.5	3.650	0.036	0.052	1.304	0.082	0.117	2	1	0	-999	0
11598742	15.943	1	17	5338.3	101.1	91.9	4.131	0.089	0.086	0.892	0.057	0.045	-999	1	0	-999	0
11598776	15.318	1	17	5041.5	92.6	87.1	4.563	0.027	0.035	0.794	0.040	0.047	1	1	0	-999	0
11598787	15.951	1	17	4334.9	81.0	80.0	4.665	0.018	0.020	0.626	0.023	0.022	0	1	0	-999	0
11598806	14.853	1	17	5817.9	114.0	109.1	4.076	0.236	0.284	1.097	0.197	0.125	-999	1	-999	-999	0
11598823	14.514	1	17	5487.7	93.2	89.6	4.572	0.017	0.029	0.843	0.030	0.044	-999	1	0	-999	0
11598837	15.619	2	3	5475.7	106.0	100.3	4.394	0.059	0.056	0.897	0.068	0.061	-999	1	0	-999	0
11598852	15.484	10	10	6286.9	124.1	120.5	4.331	0.044	0.055	1.172	0.065	0.073	1	1	0	-999	0
11598864	15.263	0	17	6187.0	198.0	220.0	3.885	0.472	0.118	1.190	0.180	0.240	-999	2	-999	-999	1
11598882	15.877	2	3	5595.0	101.8	100.6	4.378	0.059	0.062	1.008	0.062	0.065	-999	1	0	-999	0
11598894	15.409	1	17	5858.0	157.0	174.0	4.518	0.050	0.200	0.927	0.110	0.110	-999	2	-999	1	1
11598943	16.953	9	9	4303.3	85.4	83.7	4.659	0.026	0.027	0.628	0.031	0.029	0	1	0	-999	0
11598982	14.551	1	17	5513.8	105.3	102.9	4.403	0.046	0.046	0.907	0.070	0.065	-999	1	0	-999	0
11599038	15.28	1	17	5775.3	105.7	103.0	4.404	0.046	0.053	0.985	0.067	0.074	-999	1	0	1	0
11599057	15.263	2	17	4867.9	82.9	79.0	4.527	0.031	0.023	0.785	0.042	0.031	2	3	0	-999	0
11599062	15.5	2	3	5613.4	107.7	104.2	4.322	0.056	0.055	0.962	0.069	0.065	-999	1	0	-999	0
11599099	15.435	4	17	5048.3	107.8	97.4	3.754	0.062	0.072	1.016	0.113	0.114	0	1	0	-999	0
11599176	15.115	1	17	5846.9	135.1	155.7	4.073	0.047	0.050	1.109	0.122	0.097	-999	1	0	-999	0
11599182	16.609	9	9	3905.7	82.8	82.3	4.683	0.023	0.023	0.551	0.023	0.024	0	1	-999	-999	0
11599191	13.338	0	17	5665.7	131.2	114.4	3.787	0.290	0.217	0.980	0.266	0.159	-999	1	-999	-999	0
11599233	15.639	2	3	5754.5	115.0	110.8	4.357	0.140	0.241	0.906	0.084	0.063	-999	1	-999	-999	0
11599264	15.499	4	17	5456.6	107.2	96.1	4.290	0.068	0.067	0.896	0.064	0.054	3	1	0	-1	0
11599387	14.861	1	17	5808.0	114.1	113.8	3.774	0.045	0.044	1.185	0.069	0.069	-999	1	0	-999	0
11599424	15.696	2	17	5256.1	116.6	107.9	3.764	0.069	0.073	1.138	0.117	0.116	0	1	0	-999	0
11599440	15.878	1	17	5250.9	97.2	90.8	4.573	0.027	0.038	0.806	0.044	0.052	0	1	0	-999	0
11599479	15.825	1	17	5630.1	100.9	96.5	4.502	0.035	0.048	0.916	0.052	0.058	-999	1	0	-999	0
11599492	14.749	1	17	5716.9	112.1	105.9	4.266	0.047	0.049	0.983	0.075	0.074	-999	1	0	-999	0
11599520	14.411	1	17	5511.4	93.9	92.6	4.532	0.023	0.036	0.887	0.038	0.054	-999	1	0	-999	0
11599533	15.692	2	17	5668.6	101.1	97.4	4.495	0.036	0.050	0.927	0.053	0.059	-999	1	0	-999	0
11599539	15.421	1	17	5752.8	114.1	100.3	4.270	0.053	0.053	1.130	0.059	0.064	-999	1	0	-999	0
11599571	14.875	1	17	5971.0	122.0	116.6	3.852	0.051	0.049	1.070	0.068	0.062	1	1	0	-999	0
11599583	14.974	1	17	5791.1	112.9	108.2	4.320	0.051	0.051	0.999	0.075	0.076	-999	1	0	-999	0
11599627	15.731	2	17	5099.1	93.8	88.5	4.573	0.027	0.037	0.790	0.041	0.049	0	1	0	-999	0
11599652	15.9	1	17	5130.4	100.2	96.0	4.604	0.039	0.041	0.688	0.036	0.033	0	1	0	-999	0
11599738	14.746	1	17	4866.3	80.2	76.1	4.515	0.030	0.021	0.786	0.039	0.027	1	1	0	-999	0
11599769	14.378	2	15	5837.0	101.9	101.7	4.420	0.034	0.044	1.002	0.060	0.073	-999	1	0	-999	0
11599789	15.68	4	17	5323.3	89.3	76.7	4.324	0.047	0.045	0.867	0.048	0.035	0	1	0	-999	0
11599800	15.17	4	17	5887.3	105.0	104.2	4.402	0.040	0.050	1.019	0.063	0.073	1	1	0	-1	0
11599899	15.813	1	17	4911.9	88.8	82.5	4.589	0.025	0.032	0.756	0.038	0.042	1	1	0	-999	0
11599937	15.013	1	17	5874.0	141.0	177.0	4.542	0.034	0.184	0.963	0.110	0.121	-999	2	-999	1	1
11599945	14.858	1	17	5623.6	98.1	94.4	4.475	0.033	0.043	0.933	0.053	0.064	-999	1	0	-999	0
11599949	15.668	2	17	4946.4	88.6	83.8	4.583	0.025	0.032	0.766	0.038	0.043	1	1	0	-999	0
11600006	10.244	0	1	6403.4	102.1	101.0	3.561	0.020	0.023	2.101	0.047	0.068	-999	1	0	-999	0
11600009	14.113	10	10	6339.5	117.8	118.0	4.079	0.037	0.046	1.151	0.072	0.080	-999	1	0	-999	0
11600064	14.584	1	17	4866.3	81.0	74.4	4.545	0.031	0.026	0.777	0.042	0.035	1	1	0	-999	0
11600149	13.89	2	17	6008.4	109.9	103.6	4.098	0.039	0.035	1.270	0.056	0.096	-999	1	0	-999	0
11600184	16.86	3	5	4721.1	92.2	86.6	4.578	0.033	0.036	0.743	0.040	0.039	0	1	0	-999	0
11600211	15.862	2	17	5541.9	106.6	102.6	4.338	0.062	0.058	0.922	0.067	0.061	-999	1	0	-999	0
11600216	13.989	2	17	6340.4	117.4	113.7	4.358	0.023	0.034	1.179	0.044	0.065	-999	1	0	-999	0
11600243	15.819	1	17	4714.0	107.7	102.2	4.544	0.040	0.038	0.763	0.036	0.036	1	1	-999	-999	0
11600244	15.913	1	17	4588.8	81.2	77.0	4.580	0.027	0.024	0.732	0.033	0.030	1	1	0	-999	0
11600247	12.915	0	17	5559.3	111.7	112.4	4.063	0.055	0.039	1.095	0.112	0.056	-999	1	0	-999	0
11600281	14.849	1	17	5194.8	118.0	107.3	3.659	0.047	0.063	1.272	0.097	0.141	0	1	0	-999	0
11600297	14.495	1	17	4948.2	84.3	77.4	4.542	0.032	0.029	0.790	0.043	0.041	1	1	0	-999	0
11600324	15.322	1	17	5973.8	104.3	111.7	4.106	0.048	0.057	1.167	0.083	0.098	-999	1	0	-999	0
11600346	15.74	1	17	5268.9	102.6	94.4	4.504	0.042	0.047	0.850	0.052	0.055	0	1	0	-999	0
11600369	14.312	1	17	5789.6	103.5	98.8	4.519	0.019	0.029	0.929	0.035	0.049	-999	1	0	-999	0
11600473	14.472	1	17	5385.2	113.3	103.0	4.196	0.046	0.044	0.979	0.054	0.051	0	1	0	-999	0
11600499	15.54	1	17	5690.9	107.8	102.7	4.391	0.052	0.056	0.960	0.070	0.072	-999	1	0	-999	0
11600503	14.78	1	17	5791.3	103.6	102.5	4.424	0.037	0.045	0.988	0.061	0.073	-999	1	0	-999	0
11600533	15.644	1	17	5279.0	99.2	93.4	4.528	0.035	0.045	0.846	0.047	0.056	0	1	0	-999	0
11600552	11.87	0	17	6733.2	135.5	149.4	4.153	0.031	0.028	1.349	0.064	0.048	-999	3	0	-999	0
11600599	15.411	1	17	5580.5	102.5	101.6	4.448	0.043	0.051	0.926	0.062	0.067	-999	1	0	-999	0
11600633	15.378	1	17	5042.5	110.8	98.9	3.755	0.056	0.066	1.014	0.104	0.113	0	1	0	-999	0
11600688	15.077	1	17	5703.6	122.1	114.4	4.017	0.047	0.043	0.882	0.059	0.051	-999	1	0	-999	0
11600698	11.531	0	17	6253.5	123.9	121.3	4.330	0.037	0.040	1.034	0.069	0.068	1	1	0	-999	0
11600737	13.389	0	17	5775.3	115.5	110.4	4.059	0.056	0.042	1.079	0.126	0.077	-999	1	0	-999	0
11600744	15.508	1	17	3740.9	74.4	77.4	4.753	0.012	0.012	0.469	0.014	0.012	0	1	0	-999	0
11600802	14.364	1	17	5593.3	107.5	104.8	4.360	0.045	0.045	0.929	0.072	0.067	-999	1	0	-999	0
11600841	12.83	0	17	5412.9	104.4	98.1	4.434	0.043	0.042	0.882	0.068	0.060	0	1	0	-999	0
11600916	14.734	1	17	4839.4	82.3	73.6	4.567	0.027	0.027	0.767	0.037	0.039	1	1	0	-999	0
11600941	14.727	1	17	5715.8	109.6	103.0	4.244	0.045	0.047	0.986	0.076	0.073	-999	1	0	-999	0
11600945	14.67	1	17	5432.0	162.0	146.0	4.446	0.124	0.155	0.775	0.125	0.054	1	2	-999	-999	1
11600954	14.202	1	17	6153.9	124.9	111.2	4.136	0.035	0.044	1.232	0.065	0.089	-999	1	0	-999	0
11601046	16.477	1	3	6187.0	169.0	187.0	4.409	0.105	0.195	0.917	0.118	0.086	-999	2	-999	-999	1
11601139	15.269	1	17	4947.4	87.5	83.2	4.589	0.022	0.030	0.761	0.035	0.043	1	1	0	-999	0
11601176	15.364	1	17	5843.2	102.9	101.2	4.422	0.038	0.048	1.002	0.060	0.072	-999	1	0	-999	0
11601187	15.798	1	17	5292.4	95.2	83.9	4.420	0.050	0.042	0.854	0.058	0.044	-999	1	0	-999	0
11601213	11.442	0	1	6032.9	115.5	114.6	4.224	0.036	0.038	1.122	0.066	0.077	-999	1	0	-999	0
11601306	15.05	1	17	5460.7	96.5	94.2	4.502	0.031	0.042	0.890	0.047	0.057	-999	1	0	-999	0
11601357	15.81	4	17	5245.5	102.8	94.9	4.484	0.045	0.046	0.846	0.056	0.052	0	1	0	-1	0
11601368	14.875	1	17	5636.8	114.8	111.0	4.354	0.043	0.043	0.943	0.075	0.070	-999	1	0	-999	0
11601382	15.222	1	17	5352.0	95.5	91.1	4.526	0.030	0.042	0.863	0.045	0.058	-999	1	0	-999	0
11601410	12.114	0	17	6344.1	126.6	124.5	4.138	0.031	0.036	1.239	0.054	0.071	-999	1	0	-999	0
11601419	14.482	1	17	6005.8	106.5	102.6	4.073	0.033	0.053	1.215	0.071	0.110	2	1	0	-999	0
11601425	14.847	1	17	5536.8	111.0	106.8	4.141	0.046	0.045	0.947	0.070	0.065	-999	1	0	1	0
11601463	15.596	1	17	4781.6	79.7	75.7	4.561	0.029	0.026	0.761	0.038	0.034	7	1	0	-999	0
11601480	14.598	1	17	5747.3	102.0	99.4	4.421	0.038	0.045	0.975	0.065	0.072	-999	1	0	-999	0
11601524	15.113	1	17	5534.0	110.6	103.9	4.205	0.048	0.047	0.930	0.069	0.063	-999	1	0	-999	0
11601544	15.26	1	17	5716.1	114.5	110.8	4.016	0.060	0.050	1.075	0.086	0.074	1	1	0	-999	0
11601547	14.221	1	17	5800.9	110.8	109.7	4.233	0.042	0.045	1.024	0.079	0.078	-999	1	0	-999	0
11601584	14.122	1	17	5274.8	90.4	85.8	4.537	0.021	0.033	0.894	0.035	0.046	3	1	0	0	0
11601592	14.723	1	17	5815.2	109.4	105.4	4.134	0.046	0.050	1.073	0.097	0.083	-999	1	0	-999	0
11601609	15.14	4	17	5737.6	114.5	116.4	4.112	0.053	0.053	1.042	0.102	0.078	-999	1	0	-999	0
11601620	13.88	1	17	5739.0	96.9	92.9	4.481	0.025	0.037	0.957	0.045	0.062	0	1	0	-999	0
11601641	15.622	2	3	5080.1	115.1	102.0	3.672	0.065	0.082	1.146	0.127	0.156	0	1	0	-999	0
11601688	14.763	1	17	4994.8	82.8	75.2	4.534	0.033	0.031	0.798	0.045	0.042	0	1	0	-999	0
11601706	15.933	2	3	5859.8	119.6	148.5	4.492	0.038	0.043	0.954	0.059	0.065	-999	1	0	-999	0
11601714	15.64	2	3	5375.8	102.7	97.9	4.478	0.044	0.050	0.874	0.058	0.060	-999	1	0	-999	0
11601748	12.627	0	17	4370.0	69.8	63.3	4.592	0.019	0.013	0.692	0.022	0.019	2	1	-999	-999	0
11601750	15.457	1	17	5640.2	115.9	108.3	4.077	0.085	0.082	0.855	0.063	0.052	-999	1	0	-999	0
11601776	14.277	1	17	5379.4	164.9	113.5	3.994	0.259	0.172	0.942	0.202	0.091	-999	1	-999	-999	0
11601833	14.149	1	17	6590.6	128.5	126.7	3.908	0.035	0.037	1.494	0.074	0.092	-999	1	0	-999	0
11601882	15.622	2	3	4855.9	84.5	80.3	3.347	0.111	0.115	1.095	0.220	0.191	0	2	0	-999	0
11601947	13.645	1	17	4948.5	89.7	83.4	3.575	0.067	0.082	1.092	0.160	0.174	0	1	0	-999	0
11601972	13.511	1	17	6184.2	121.3	114.5	4.078	0.032	0.047	1.187	0.064	0.099	-999	1	0	1	0
11601979	14.464	1	17	6266.0	169.0	206.0	4.472	0.056	0.224	1.049	0.147	0.134	1	2	-999	-999	1
11601984	15.514	2	3	4961.2	97.5	86.2	3.760	0.062	0.068	0.951	0.100	0.090	0	1	0	-999	0
11602014	15.54	1	17	5087.5	89.9	83.3	4.545	0.032	0.038	0.809	0.043	0.049	0	1	0	-999	0
11602041	14.907	1	17	5257.1	110.1	104.3	3.687	0.048	0.059	1.267	0.097	0.122	-999	1	0	-999	0
11602191	14.897	1	17	5684.9	111.0	105.5	4.318	0.046	0.047	0.962	0.074	0.071	-999	1	0	-999	0
11602404	13.524	0	17	5765.0	138.0	155.0	4.504	0.062	0.188	0.928	0.112	0.102	-999	2	-999	-999	1
11602513	15.356	1	17	5592.9	132.3	141.3	4.514	0.032	0.041	0.861	0.051	0.058	-999	1	0	-999	0
11602515	15.618	1	17	3525.2	61.1	88.3	4.876	0.009	0.009	0.317	0.009	0.009	1	1	0	-999	0
11602555	15.043	1	17	6303.2	126.1	121.0	4.295	0.044	0.047	1.153	0.063	0.069	-999	1	0	-999	0
11602561	16.034	6	9	3354.7	65.3	65.5	4.989	0.009	0.009	0.207	0.006	0.006	0	1	0	-999	0
11602598	15.764	1	17	5826.0	119.0	113.3	4.354	0.071	0.067	0.866	0.065	0.056	-999	1	0	-999	0
11602601	13.346	0	17	5882.5	116.6	114.8	4.041	0.053	0.041	1.058	0.102	0.069	-999	1	0	-999	0
11602613	14.918	1	17	5777.3	117.5	110.8	3.908	0.057	0.050	1.173	0.079	0.077	-999	1	0	-999	0
11602643	15.11	1	17	4976.4	85.6	79.9	4.558	0.031	0.036	0.786	0.041	0.044	1	1	0	-999	0
11602733	12.313	0	17	6155.2	113.4	112.9	3.918	0.029	0.050	1.438	0.064	0.141	-999	1	0	-999	0
11602735	15.59	2	3	5893.2	109.6	105.2	4.151	0.060	0.059	1.150	0.081	0.087	-999	1	0	-999	0
11602741	13.73	1	17	5907.2	116.0	116.2	4.458	0.038	0.042	0.861	0.057	0.055	-999	1	0	-999	0
11602747	14.296	1	17	5606.6	116.8	111.5	4.125	0.047	0.045	0.980	0.077	0.070	-999	1	0	-999	0
11602762	15.465	1	17	5836.8	103.4	100.4	4.487	0.028	0.038	0.963	0.047	0.058	-999	1	0	-999	0
11602869	15.377	1	3	5726.2	105.9	102.6	4.452	0.037	0.048	0.963	0.057	0.068	-999	1	0	-999	0
11602935	15.382	4	17	6013.7	122.4	121.8	4.038	0.066	0.063	1.029	0.081	0.070	-999	1	0	-999	0
11602940	15.182	1	17	5927.5	123.2	143.4	4.207	0.109	0.114	1.090	0.103	0.105	-999	1	-999	-999	0
11602962	15.691	2	17	4895.0	146.0	131.0	4.561	0.066	0.039	0.706	0.095	0.047	1	2	-999	-999	1
11602988	15.356	1	17	4447.1	81.7	77.7	4.630	0.019	0.016	0.635	0.018	0.016	1	1	0	-999	0
11603014	15.7	1	17	5304.9	93.4	89.5	4.537	0.032	0.045	0.845	0.046	0.056	-999	1	0	-999	0
11603024	15.064	1	17	5656.4	103.1	89.4	4.360	0.045	0.037	0.796	0.053	0.038	-999	1	0	-999	0
11603054	14.739	1	17	5351.1	97.1	90.0	4.502	0.040	0.041	0.829	0.053	0.054	-999	1	0	-999	0
11603061	13.803	1	17	5499.7	107.0	103.2	3.982	0.036	0.036	0.960	0.059	0.057	-999	1	0	-999	0
11603076	16.477	2	17	6051.7	123.9	119.4	4.259	0.062	0.062	0.960	0.072	0.065	2	1	0	-999	0
11603084	15.511	1	17	5234.8	119.9	112.8	3.821	0.063	0.067	1.054	0.099	0.098	0	1	0	-999	0
11603095	15.083	1	17	5639.8	100.9	98.8	4.408	0.046	0.050	0.944	0.069	0.070	-999	1	0	-999	0
11603102	15.383	10	10	6551.7	135.2	150.5	4.443	0.053	0.062	1.003	0.054	0.064	-999	3	0	-999	0
11603121	14.799	1	17	5558.9	115.9	112.1	3.958	0.042	0.043	1.054	0.067	0.068	-999	1	0	-999	0
11603126	14.672	1	17	5602.1	116.7	108.6	3.940	0.041	0.040	1.122	0.063	0.064	-999	1	0	-999	0
11603131	15.775	1	17	5785.5	112.9	109.7	4.337	0.067	0.067	0.996	0.074	0.076	-999	1	0	-999	0
11603155	14.761	1	17	5991.2	118.9	125.3	4.186	0.039	0.046	1.131	0.076	0.094	-999	1	0	-999	0
11603169	16.508	9	9	3553.7	66.9	65.8	4.880	0.010	0.010	0.315	0.010	0.009	0	1	0	-999	0
11603218	15.693	1	17	5667.2	109.5	105.0	4.339	0.060	0.059	0.955	0.073	0.071	-999	1	0	-999	0
11603298	13.731	1	17	6511.3	133.1	139.6	4.095	0.032	0.034	1.330	0.058	0.054	-999	1	0	-1	0
11603391	15.852	1	17	4918.6	85.0	80.1	4.562	0.027	0.035	0.807	0.038	0.042	1	1	0	-999	0
11603414	15.141	4	4	4933.7	85.2	79.9	4.555	0.030	0.031	0.783	0.041	0.042	0	1	0	-999	0
11604691	15.491	1	17	5707.0	111.5	105.8	4.309	0.057	0.057	0.971	0.074	0.073	-999	1	0	-999	0
11604710	15.835	1	17	4457.2	78.8	74.4	4.614	0.021	0.022	0.691	0.029	0.027	0	1	0	-999	0
11604826	15.378	1	17	5625.1	108.9	107.1	4.388	0.054	0.055	0.924	0.068	0.064	-999	1	0	-999	0
11604839	15.954	0	17	4832.3	85.7	86.9	3.020	0.088	0.104	1.223	0.249	0.247	2	2	0	-999	0
11604958	14.756	1	17	5327.9	112.1	106.3	4.034	0.064	0.060	0.975	0.061	0.061	3	1	-999	-999	0
11604963	14.528	1	17	5848.1	120.8	117.1	3.870	0.050	0.042	1.232	0.078	0.073	-999	1	0	-999	0
11604979	14.695	1	17	5752.4	117.5	112.6	4.065	0.055	0.047	1.051	0.096	0.070	-999	1	0	-999	0
11605005	14.991	1	17	5896.9	123.3	119.1	4.012	0.057	0.051	1.042	0.079	0.068	-999	1	0	-999	0
11605006	14.538	1	17	5979.0	113.3	111.3	4.334	0.044	0.046	1.065	0.073	0.078	-999	1	0	-999	0
11605014	15.035	1	17	5837.8	105.9	105.3	4.422	0.037	0.048	1.001	0.060	0.073	-999	1	0	-999	0
11605065	14.604	0	17	5094.3	60.3	55.7	2.875	0.027	0.041	2.029	0.096	0.083	2	2	0	-999	0
11605087	14.643	1	17	5718.2	116.5	112.3	3.831	0.042	0.041	1.225	0.066	0.074	-999	1	0	-999	0
11605157	15.136	1	17	5819.6	126.5	162.3	4.503	0.027	0.035	0.943	0.049	0.056	-999	1	0	-999	0
11605214	15.123	1	17	5829.5	106.8	105.8	4.415	0.042	0.052	0.999	0.062	0.073	-999	1	0	-999	0
11605221	14.178	1	17	5706.7	107.0	100.9	4.296	0.042	0.042	0.956	0.070	0.065	-999	1	0	-999	0
11605226	15.414	1	17	5895.4	108.4	105.8	4.436	0.040	0.051	0.981	0.055	0.062	-999	1	0	-999	0
11605230	14.363	1	17	5057.1	87.2	80.6	4.568	0.025	0.033	0.794	0.037	0.048	0	1	0	-999	0
11605242	15.666	2	17	5403.8	104.8	89.3	4.302	0.053	0.050	0.882	0.059	0.045	0	1	0	-999	0
11605252	15.253	1	17	4995.9	82.0	75.2	4.521	0.037	0.031	0.800	0.046	0.039	0	1	0	-999	0
11605303	15.278	1	17	5374.0	141.8	110.3	4.494	0.036	0.042	0.876	0.059	0.063	-999	1	0	-999	0
11605306	14.855	1	17	5548.9	100.5	117.3	4.136	0.046	0.047	1.071	0.096	0.060	-999	1	0	-999	0
11605313	15.725	2	17	4871.0	87.8	79.6	3.317	0.119	0.123	1.004	0.223	0.147	0	2	0	-999	0
11605364	15.003	1	17	5928.1	108.0	106.7	4.400	0.039	0.049	1.032	0.061	0.073	-999	1	0	-999	0
11605444	16.14	5	5	5159.1	74.7	69.5	4.322	0.053	0.064	0.865	0.024	0.024	0	1	1	-999	0
11605455	14.542	1	17	5293.6	99.4	85.4	4.228	0.058	0.056	0.922	0.049	0.040	-999	1	0	-999	0
11605464	14.351	1	17	5071.4	84.1	72.8	3.511	0.061	0.055	0.847	0.107	0.070	0	1	0	-999	0
11605481	12.857	0	17	6650.7	145.1	141.0	4.100	0.034	0.033	1.333	0.059	0.051	-999	3	0	-999	0
11605515	15.91	2	17	5470.4	103.6	100.7	4.457	0.053	0.062	0.896	0.060	0.063	-999	1	0	-999	0
11605533	13.42	0	17	5802.2	112.4	108.4	4.375	0.042	0.043	0.932	0.071	0.066	-999	1	0	-999	0
11605589	15.597	2	17	5527.0	110.2	104.3	4.285	0.063	0.063	0.916	0.069	0.062	-999	1	0	-999	0
11605610	16.456	9	9	3846.7	81.0	76.5	4.680	0.014	0.015	0.551	0.015	0.015	0	1	0	-999	0
11605617	14.629	1	17	5738.1	97.6	94.9	4.426	0.031	0.040	1.041	0.053	0.065	-999	1	0	-999	0
11605637	14.591	0	17	5938.3	117.8	113.5	3.578	0.030	0.027	1.524	0.056	0.062	2	1	0	-999	0
11605672	15.21	1	3	5169.3	118.0	102.5	3.569	0.070	0.085	1.348	0.132	0.166	0	1	0	-999	0
11605673	15.416	1	17	5172.8	94.5	87.7	4.531	0.035	0.041	0.827	0.046	0.052	0	1	0	-999	0
11605694	14.685	1	17	5847.2	111.8	101.7	4.196	0.041	0.043	1.136	0.067	0.080	-999	1	0	-999	0
11605711	14.631	1	17	6107.9	121.2	112.3	4.054	0.042	0.044	1.354	0.061	0.078	-999	1	0	-999	0
11605726	15.038	1	17	5513.2	104.4	102.4	4.422	0.049	0.051	0.908	0.068	0.066	-999	1	0	-999	0
11605783	13.869	1	17	6672.5	135.7	144.7	4.286	0.029	0.032	1.277	0.048	0.049	-999	1	0	-999	0
11605814	14.862	1	17	5758.2	115.8	112.0	3.995	0.069	0.058	1.106	0.096	0.078	-999	1	0	-999	0
11605843	15.294	1	17	5285.4	93.6	89.1	4.563	0.025	0.037	0.825	0.040	0.052	-999	1	0	-999	0
11605847	13.729	1	17	6286.2	123.9	125.0	3.907	0.042	0.048	1.331	0.116	0.087	-999	1	0	-999	0
11605850	13.604	0	17	5805.0	114.9	112.9	3.689	0.030	0.031	1.293	0.058	0.060	-999	1	0	-999	0
11605887	14.256	1	17	5674.1	113.2	114.6	4.453	0.032	0.040	0.951	0.061	0.070	-999	1	0	-999	0
11605901	13.673	1	17	5062.5	80.6	71.9	4.488	0.034	0.024	0.805	0.047	0.033	1	1	0	-999	0
11605959	14.722	1	17	5852.7	120.1	115.8	4.150	0.047	0.044	0.890	0.064	0.054	-999	1	0	-999	0
11605995	15.503	2	17	5800.2	111.6	108.6	4.307	0.063	0.062	1.005	0.076	0.077	-999	1	0	-999	0
11606076	15.089	1	17	5484.9	103.4	101.4	4.433	0.048	0.051	0.901	0.066	0.065	-999	1	0	-999	0
11606085	15.658	2	3	5744.1	110.9	106.3	4.326	0.066	0.065	0.983	0.074	0.074	-999	1	0	-999	0
11606106	15.79	4	17	5373.8	107.9	98.4	4.115	0.068	0.068	0.904	0.061	0.052	-999	1	0	-999	0
11606216	16.776	6	9	3585.0	81.0	99.0	4.846	0.060	0.049	0.428	0.043	0.070	0	2	0	-999	1
11606228	14.886	1	17	5542.7	90.7	91.8	4.493	0.027	0.037	0.939	0.045	0.054	-999	1	0	-999	0
11606272	15.711	2	17	5819.3	110.1	107.7	4.183	0.061	0.063	1.052	0.089	0.082	-999	1	0	-999	0
11606407	14.706	1	17	6178.9	132.6	120.1	4.133	0.038	0.045	1.242	0.062	0.089	-999	1	0	-999	0
11606526	15.389	1	17	5354.0	104.7	95.7	4.443	0.049	0.045	0.868	0.064	0.055	0	1	0	-999	0
11606547	15.332	1	17	5978.9	115.1	108.9	4.175	0.052	0.054	1.130	0.078	0.089	-999	1	0	-999	0
11606556	15.999	1	17	4706.5	81.4	77.1	4.579	0.027	0.028	0.752	0.035	0.034	0	1	0	-999	0
11606597	12.726	0	17	6448.8	132.3	138.8	4.269	0.036	0.032	1.222	0.058	0.061	6	1	0	-999	0
11606620	14.395	1	17	5771.1	116.0	114.4	3.970	0.051	0.042	1.127	0.082	0.074	-999	1	0	-999	0
11606627	15.27	1	17	5575.2	113.4	112.6	3.894	0.052	0.052	1.113	0.074	0.076	-999	1	0	-999	0
11606633	15.151	1	17	4325.5	71.5	66.9	4.621	0.020	0.018	0.673	0.025	0.021	1	1	0	-999	0
11606668	14.198	10	10	6454.0	158.0	249.0	4.368	0.072	0.217	1.149	0.173	0.156	-999	2	-999	-999	1
11606719	15.171	1	17	6002.7	104.5	109.3	4.053	0.050	0.063	1.211	0.091	0.102	-999	1	0	-999	0
11606731	14.383	1	17	5764.7	116.2	114.6	4.021	0.059	0.044	1.092	0.118	0.075	-999	1	0	-999	0
11606736	14.459	1	17	5659.8	98.8	93.0	4.485	0.028	0.039	0.939	0.047	0.062	-999	1	0	-999	0
11606749	11.532	0	17	5991.3	110.3	98.5	4.147	0.033	0.038	1.172	0.065	0.088	-999	1	0	-999	0
11606820	15.677	1	17	5062.5	88.6	82.7	4.471	0.041	0.033	0.817	0.044	0.033	1	1	0	-999	0
11606854	17.75	6	17	6620.0	186.0	255.0	4.267	0.108	0.186	1.220	0.183	0.183	0	2	-999	-999	1
11606875	15.784	1	17	4253.0	82.8	79.0	4.683	0.018	0.021	0.603	0.017	0.019	0	1	0	-999	0
11606884	13.488	0	17	6777.7	141.8	151.9	4.193	0.031	0.029	1.308	0.055	0.043	-999	1	0	-999	0
11607008	12.229	1	17	5260.9	82.2	71.8	4.377	0.032	0.023	0.851	0.046	0.031	6	1	0	-999	0
11607054	13.595	0	17	6019.3	103.8	112.0	4.180	0.038	0.043	1.148	0.069	0.091	-999	1	0	-999	0
11607062	15.639	2	3	5546.1	114.6	109.2	4.117	0.060	0.059	0.960	0.072	0.068	-999	1	0	-999	0
11607091	14.225	1	17	6092.4	117.2	114.5	4.330	0.040	0.041	1.067	0.070	0.071	-999	1	0	-999	0
11607102	15.208	4	17	5936.5	106.4	112.4	4.058	0.050	0.063	1.168	0.104	0.093	-999	1	0	-999	0
11607124	15.332	1	17	5304.4	95.0	91.7	4.576	0.021	0.033	0.814	0.036	0.049	0	1	0	-999	0
11607176	14.518	1	17	5731.3	114.7	109.2	4.282	0.054	0.056	0.985	0.076	0.074	1	1	0	-1	0
11607200	12.193	0	17	6159.2	126.2	121.6	4.254	0.041	0.040	0.955	0.068	0.062	-999	1	0	-999	0
11607244	15.843	4	17	5485.2	107.3	104.3	4.437	0.053	0.058	0.901	0.064	0.065	-999	1	0	-999	0
11607248	15.209	4	17	5224.4	98.0	90.7	4.514	0.037	0.042	0.841	0.050	0.054	0	1	0	-999	0
11607255	13.978	2	17	6013.0	119.0	110.5	4.175	0.036	0.039	1.207	0.060	0.084	-999	1	0	-999	0
11607356	15.647	2	3	5927.0	110.6	109.3	4.141	0.063	0.063	1.122	0.091	0.090	-999	1	0	-999	0
11607378	13.754	1	17	6285.3	117.1	110.7	3.875	0.031	0.049	1.501	0.069	0.149	-999	1	0	-999	0
11607385	15.194	1	17	5805.3	116.2	110.4	4.093	0.054	0.059	1.083	0.111	0.082	-999	1	0	-999	0
11607386	15.828	2	17	6026.0	116.0	112.1	4.330	0.059	0.064	1.083	0.071	0.078	0	1	0	-999	0
11607417	15.02	1	17	5758.3	111.4	107.0	4.337	0.048	0.049	0.985	0.075	0.074	-999	1	0	-999	0
11607457	14.998	3	16	5951.3	108.7	108.4	4.353	0.039	0.043	1.102	0.063	0.071	-999	1	0	-999	0
11607466	15.382	1	17	5787.2	116.8	111.0	4.290	0.053	0.052	0.952	0.072	0.066	-999	1	0	-999	0
11607501	15.252	1	17	5767.9	102.9	102.4	4.180	0.044	0.049	1.104	0.076	0.079	-999	1	0	-999	0
11607521	14.616	1	17	6619.2	130.1	129.8	3.667	0.132	0.132	1.826	0.199	0.193	2	2	-999	-999	0
11609937	14.561	1	17	5914.0	115.4	104.7	4.255	0.039	0.043	1.110	0.068	0.074	-999	1	0	-999	0
11610042	15.44	5	17	5685.5	112.9	112.2	4.083	0.061	0.058	1.031	0.088	0.075	-999	1	0	-999	0
11610111	15.809	1	17	5425.4	106.9	96.9	4.390	0.059	0.053	0.884	0.066	0.056	-999	1	0	-999	0
11610133	15.177	1	17	5897.4	121.2	114.2	3.842	0.066	0.059	1.277	0.109	0.082	-999	1	0	-999	0
11610220	13.223	2	14	6475.4	140.6	123.4	4.165	0.031	0.031	1.336	0.062	0.052	-999	3	0	-999	0
11610226	13.541	0	17	6757.0	182.0	223.0	4.165	0.180	0.180	1.256	0.189	0.189	-999	2	-999	-999	1
11610255	15.26	1	17	5440.6	110.8	104.4	4.121	0.051	0.052	0.921	0.064	0.060	-999	1	0	-999	0
11610349	14.913	17	17	4909.7	89.4	81.8	3.153	0.102	0.093	1.024	0.246	0.174	2	2	0	-999	0
11610352	15.137	1	17	4903.1	82.3	82.4	3.264	0.098	0.110	1.240	0.210	0.240	0	2	0	-999	0
11610440	14.86	1	17	5227.0	114.7	108.9	3.867	0.033	0.035	1.177	0.051	0.062	1	1	0	-999	0
11610447	15.207	1	17	5746.9	111.7	105.9	4.296	0.054	0.055	0.988	0.075	0.074	-999	1	0	-999	0
11610483	15.079	8	13	6541.4	130.9	126.4	3.903	0.061	0.060	1.534	0.094	0.104	-999	3	0	-999	0
11610496	14.977	1	17	5376.6	99.2	83.6	4.325	0.042	0.036	0.874	0.056	0.041	-999	1	0	-999	0
11610499	14.296	1	17	6291.8	126.9	123.7	4.260	0.041	0.043	1.021	0.071	0.068	-999	1	0	-999	0
11610545	15.242	1	17	5243.7	98.3	90.6	4.505	0.040	0.043	0.845	0.052	0.054	0	1	0	-999	0
11610548	15.402	4	17	5640.1	113.6	111.0	3.724	0.059	0.058	1.322	0.089	0.094	-999	1	0	-999	0
11610551	11.864	0	17	6413.5	128.0	118.8	3.926	0.133	0.122	1.490	0.150	0.130	8	1	-999	-999	0
11610555	15.637	1	17	4893.6	89.4	83.8	4.583	0.025	0.031	0.760	0.037	0.041	1	1	0	-999	0
11610637	14.993	1	17	5398.8	104.2	90.6	4.355	0.051	0.044	0.877	0.062	0.048	-999	1	0	-999	0
11610675	14.782	1	17	5024.6	110.0	99.2	3.735	0.048	0.062	1.117	0.101	0.121	0	1	0	-999	0
11610707	15.838	1	17	5424.7	98.2	92.7	4.581	0.023	0.033	0.817	0.041	0.046	-999	1	0	-999	0
11610734	15.971	1	17	4747.1	90.1	85.6	4.555	0.028	0.023	0.729	0.031	0.027	0	1	0	-999	0
11611013	15.405	1	17	4874.0	87.4	81.6	4.608	0.021	0.027	0.733	0.032	0.038	0	1	0	-999	0
11611030	12.666	0	17	6379.0	128.8	123.9	3.911	0.039	0.034	1.203	0.059	0.057	-999	1	0	-999	0
11611054	14.823	1	17	6071.2	124.4	119.4	4.201	0.049	0.047	0.893	0.063	0.055	-999	1	0	-999	0
11611079	15.253	1	17	5515.1	94.0	93.4	4.522	0.028	0.041	0.892	0.043	0.057	-999	1	0	-999	0
11611112	15.183	1	17	5697.7	110.6	106.8	4.165	0.054	0.055	1.003	0.084	0.075	-999	1	0	-999	0
11611149	13.82	1	17	5817.4	107.5	103.5	4.140	0.043	0.047	1.072	0.094	0.082	-999	1	0	-999	0
11611198	14.96	1	17	5014.4	96.9	80.9	3.393	0.234	0.524	1.354	0.628	0.277	2	2	-999	-999	0
11611208	14.074	17	17	5091.1	110.9	99.8	3.696	0.048	0.069	1.138	0.110	0.148	0	1	0	-999	0
11611265	15.531	2	17	6124.9	123.9	114.6	4.215	0.065	0.068	1.171	0.072	0.088	-999	1	0	-999	0
11611275	15.158	1	17	5905.4	114.8	112.0	4.335	0.051	0.053	1.038	0.075	0.078	-999	1	0	0	0
11611278	14.5	1	17	5814.7	116.5	112.0	4.231	0.045	0.045	0.945	0.071	0.065	-999	1	0	-999	0
11611291	14.959	1	17	5593.4	115.9	108.6	3.932	0.044	0.043	1.143	0.062	0.065	-999	1	0	-999	0
11611313	15.619	1	17	5128.1	114.0	104.9	3.737	0.067	0.079	1.096	0.121	0.129	0	1	0	-999	0
11611400	13.892	2	17	5615.7	117.5	112.2	3.827	0.035	0.035	1.001	0.059	0.054	-999	1	0	-999	0
11611482	14.942	1	17	5830.7	113.5	110.2	4.098	0.053	0.058	1.090	0.106	0.078	-999	1	0	-999	0
11611504	15.764	1	17	5089.0	101.8	94.5	3.995	0.058	0.057	0.885	0.042	0.034	1	1	0	-999	0
11611507	14.565	1	17	5764.9	119.7	112.7	4.155	0.044	0.042	0.877	0.064	0.053	-999	1	0	-999	0
11611553	9.535	0	17	5879.8	116.7	115.6	3.782	0.031	0.032	1.237	0.056	0.061	2	1	0	-999	0
11611600	15.127	1	17	4735.8	84.5	76.9	4.592	0.023	0.026	0.737	0.034	0.035	1	1	0	0	0
11611614	14.556	1	17	5795.0	124.3	114.7	3.980	0.046	0.042	0.982	0.067	0.059	-999	1	0	-999	0
11611646	15.383	1	17	5172.4	100.3	93.9	4.557	0.027	0.038	0.815	0.041	0.052	0	1	0	-999	0
11611698	13.348	0	17	6420.0	132.6	127.1	3.898	0.045	0.033	1.227	0.092	0.054	-999	1	0	-999	0
11611738	15.647	2	3	5810.2	106.5	99.8	4.509	0.030	0.038	0.934	0.050	0.055	-999	1	0	-999	0
11611768	14.087	1	17	4774.5	77.1	70.7	4.564	0.027	0.021	0.742	0.037	0.030	0	1	0	-999	0
11611775	14.274	1	17	6167.8	131.8	122.0	4.194	0.038	0.044	1.201	0.064	0.088	-999	1	0	-999	0
11611832	15.873	1	17	4784.3	85.1	79.4	4.671	0.023	0.024	0.641	0.031	0.027	1	1	1	-999	0
11611844	15.186	1	17	6007.9	120.2	113.4	4.251	0.051	0.053	1.105	0.075	0.082	-999	1	0	-999	0
11611923	13.934	1	17	6025.0	116.3	114.3	4.207	0.035	0.042	1.171	0.062	0.080	-999	1	0	-999	0
11611926	15.881	4	17	5529.2	93.7	90.9	4.486	0.030	0.042	0.986	0.048	0.052	-999	1	0	-999	0
11611977	13.373	0	17	6032.6	114.0	114.2	4.438	0.034	0.039	0.938	0.056	0.061	-999	1	0	-999	0
11611982	15.6	2	17	5847.2	113.6	110.8	4.249	0.061	0.061	1.039	0.080	0.080	-999	1	0	-999	0
11611987	15.417	1	17	5529.3	111.7	104.9	4.275	0.053	0.052	0.917	0.068	0.062	6	1	0	-999	0
11612043	15.358	1	17	5835.1	111.7	108.4	4.340	0.056	0.057	1.012	0.074	0.077	-999	1	0	-999	0
11612085	14.841	1	17	5486.7	108.1	102.5	4.276	0.044	0.044	0.950	0.063	0.060	-999	1	0	-999	0
11612144	14.81	1	17	5573.2	110.1	105.7	4.179	0.051	0.050	0.949	0.072	0.067	-999	1	0	-999	0
11612164	15.309	1	17	5636.4	102.5	101.3	4.434	0.046	0.054	0.941	0.063	0.069	-999	1	0	-999	0
11612173	15.412	1	17	5421.8	95.6	92.8	4.557	0.024	0.037	0.848	0.040	0.051	-999	1	0	-999	0
11612198	15.063	1	17	5150.5	115.7	103.0	3.647	0.059	0.076	1.248	0.115	0.153	0	1	0	-999	0
11612209	14.483	1	17	5414.3	95.1	82.5	4.330	0.035	0.028	0.836	0.046	0.032	-999	1	0	-999	0
11612221	15.578	1	17	4940.6	89.2	81.9	4.537	0.035	0.032	0.789	0.043	0.039	1	1	0	-999	0
11612234	13.243	1	17	5813.1	95.7	93.8	4.468	0.022	0.032	1.003	0.040	0.054	6	1	0	-999	0
11612241	14.095	1	17	5607.8	113.2	109.7	3.815	0.297	0.267	1.164	0.355	0.202	-999	1	-999	-1	0
11612280	14.09	1	17	5943.3	116.3	106.5	4.212	0.037	0.040	1.122	0.068	0.079	-999	1	0	0	0
11612309	14.341	1	17	5720.9	118.8	115.1	4.019	0.056	0.044	1.075	0.087	0.073	-999	1	0	-999	0
11612326	14.306	1	17	6153.0	184.0	202.0	4.471	0.052	0.208	1.065	0.139	0.153	-999	2	-999	-999	1
11612340	14.921	1	17	5877.9	120.0	115.3	4.021	0.061	0.051	1.076	0.096	0.071	-999	1	0	-999	0
11612371	13.401	0	17	5996.1	117.1	119.9	4.451	0.038	0.041	0.879	0.056	0.057	1	1	0	-999	0
11612393	15.043	1	17	5834.3	116.8	113.5	4.071	0.058	0.063	1.107	0.114	0.084	-999	1	0	-999	0
11612402	15.743	2	17	5057.0	110.0	99.2	3.656	0.081	0.094	1.129	0.147	0.161	0	1	0	-999	0
11612429	14.605	1	17	5864.1	105.1	101.1	4.502	0.021	0.031	0.955	0.038	0.052	-999	1	0	-999	0
11612436	14.306	4	17	5243.7	101.4	94.6	4.546	0.033	0.045	0.829	0.046	0.054	2	3	0	-999	0
11612454	14.74	1	17	5923.8	122.7	113.3	3.862	0.046	0.046	1.149	0.067	0.068	-999	1	0	-999	0
11612464	14.307	1	17	5539.3	118.4	115.2	3.903	0.036	0.039	1.093	0.067	0.069	-999	1	0	-999	0
11612549	15.902	4	17	5054.3	107.3	97.3	3.670	0.085	0.100	1.107	0.152	0.156	0	1	0	-999	0
11612551	14.975	1	17	5252.8	99.2	86.7	4.447	0.045	0.037	0.847	0.059	0.045	1	1	0	-999	0
11612557	15.626	4	17	5673.7	113.0	107.7	4.233	0.064	0.064	0.974	0.077	0.073	-999	1	0	-999	0
11612627	15.074	1	17	5689.8	117.4	112.4	3.936	0.054	0.052	1.119	0.075	0.075	-999	1	0	-999	0
11612629	13.783	0	17	6463.9	130.9	130.9	4.010	0.029	0.031	1.456	0.070	0.070	2	1	0	-999	0
11612686	15.306	1	17	5443.7	119.1	113.8	3.833	0.055	0.054	1.131	0.082	0.085	-999	1	0	-999	0
11612707	15.097	1	17	5186.2	119.2	112.0	3.838	0.045	0.049	1.080	0.076	0.080	0	1	0	-999	0
11612754	14.076	1	17	5885.9	117.5	114.2	4.200	0.043	0.043	0.970	0.075	0.067	-999	1	0	-999	0
11612843	15.639	4	17	5412.2	111.3	102.6	4.196	0.062	0.059	0.954	0.059	0.056	8	1	0	-999	0
11614470	13.526	0	17	6007.6	126.0	120.3	4.188	0.041	0.039	0.954	0.074	0.064	-999	1	0	-999	0
11614528	15.546	4	17	6155.0	118.1	118.8	3.875	0.102	0.105	1.401	0.158	0.136	-999	1	0	-1	0
11614536	15.339	1	17	5744.4	116.0	111.7	4.321	0.052	0.051	1.016	0.071	0.071	-999	1	0	-999	0
11614580	15.795	1	17	5248.7	102.9	98.1	4.416	0.043	0.040	0.846	0.054	0.039	0	1	0	-999	0
11614617	11.718	1	17	6044.4	113.9	103.4	4.090	0.040	0.046	1.219	0.067	0.105	2	1	0	0	0
11614671	15.304	1	17	5729.0	117.5	111.5	4.318	0.055	0.055	0.978	0.076	0.074	-999	1	0	-999	0
11614672	15.942	2	2	6008.6	124.2	118.7	4.418	0.043	0.056	1.039	0.063	0.070	-999	1	0	-999	0
11614704	15.793	1	17	5493.2	104.5	102.7	4.503	0.037	0.052	0.893	0.052	0.060	0	1	0	-999	0
11614748	15.36	1	17	5167.4	99.3	85.2	3.360	0.081	0.086	0.967	0.174	0.153	2	2	0	-999	0
11614761	14.097	1	17	5865.0	105.0	108.5	4.031	0.039	0.050	1.222	0.102	0.090	-999	1	0	-999	0
11614932	17.874	14	17	5947.0	188.0	209.0	4.395	0.124	0.186	0.961	0.131	0.118	-999	2	-999	-999	1
11614966	15.611	2	3	5731.8	105.6	100.9	4.448	0.041	0.053	0.963	0.058	0.067	-999	1	0	-999	0
11615033	14.753	1	17	6156.7	114.8	113.8	4.393	0.034	0.043	1.048	0.055	0.065	-999	1	0	-999	0
11615035	13.807	1	17	6156.7	122.1	118.8	4.296	0.040	0.040	1.074	0.071	0.071	6	1	0	-999	0
11615042	15.39	1	17	5566.8	99.2	97.1	4.500	0.031	0.045	0.912	0.048	0.060	-999	1	0	-999	0
11615048	15.657	1	17	5472.5	93.3	93.5	4.454	0.037	0.048	1.005	0.048	0.056	-999	1	0	-999	0
11615075	15.321	1	17	6009.2	113.3	110.0	4.357	0.045	0.052	1.070	0.068	0.077	0	1	0	-999	0
11615088	15.371	1	3	6332.0	175.0	219.0	4.408	0.070	0.210	1.103	0.169	0.139	-999	2	-999	-999	1
11615118	15.159	1	17	5648.8	115.4	109.9	4.227	0.051	0.051	0.965	0.075	0.071	-999	1	0	-999	0
11615206	15.514	2	17	5726.8	112.2	109.9	4.162	0.058	0.059	1.017	0.089	0.078	-999	1	0	-999	0
11615247	14.948	1	17	6237.1	129.4	118.8	4.236	0.053	0.050	1.170	0.065	0.075	-999	1	0	-999	0
11615258	12.682	1	17	6228.8	126.1	112.1	4.153	0.041	0.044	1.157	0.063	0.084	2	1	0	1	0
11615325	14.514	1	17	6006.4	112.5	110.7	4.191	0.040	0.044	1.125	0.071	0.082	-999	1	0	-999	0
11615335	15.151	1	17	4815.0	86.4	78.8	3.329	0.096	0.090	1.039	0.221	0.157	2	2	0	-999	0
11615354	15.812	2	17	5501.1	109.6	103.0	4.357	0.065	0.060	0.904	0.068	0.061	-999	1	0	-999	0
11615358	15.748	1	17	4985.6	89.6	82.6	4.530	0.037	0.034	0.797	0.045	0.040	0	1	0	-999	0
11615408	15.182	1	17	4909.8	88.9	85.6	3.460	0.071	0.090	1.186	0.179	0.205	2	2	0	-999	0
11615423	15.075	1	17	5524.2	118.4	116.7	3.870	0.045	0.045	1.119	0.071	0.074	-999	1	0	-999	0
11615457	15.576	1	17	5372.9	95.4	91.3	4.601	0.032	0.036	0.779	0.051	0.052	-999	1	-999	-999	0
11615460	13.774	1	17	6279.0	123.1	117.5	3.941	0.031	0.048	1.391	0.065	0.126	-999	1	0	-999	0
11615481	14.269	2	3	5773.6	116.9	109.9	3.856	0.074	0.069	1.218	0.089	0.090	3	1	0	-1	0
11615485	15.739	1	17	5967.2	111.5	107.4	4.415	0.043	0.056	1.033	0.062	0.069	-999	1	0	-999	0
11615509	13.111	1	17	4985.9	84.0	83.9	3.262	0.071	0.094	1.281	0.193	0.231	2	2	0	-999	0
11615563	15.937	1	17	5545.7	98.8	96.2	4.518	0.034	0.049	0.894	0.050	0.057	-999	1	0	-999	0
11615659	14.436	1	17	6313.7	133.7	137.9	4.181	0.042	0.034	1.285	0.059	0.061	-999	1	0	-999	0
11615714	14.834	1	17	5851.9	115.4	117.5	4.248	0.038	0.042	1.179	0.057	0.071	-999	1	0	-999	0
11615729	15.247	1	17	5772.5	111.4	106.3	4.288	0.051	0.053	0.998	0.076	0.075	-999	1	0	-999	0
11615799	15.779	2	3	5424.4	102.7	97.2	4.443	0.054	0.057	0.885	0.063	0.061	-999	1	0	-999	0
11615872	18.451	15	17	4412.0	155.0	155.0	4.623	0.048	0.024	0.638	0.070	0.057	1	2	-999	-999	1
11615924	15.938	4	17	5804.0	172.0	207.0	4.550	0.046	0.196	0.951	0.106	0.118	-999	2	-999	-999	1
11615978	14.145	1	17	5652.3	107.0	104.8	4.391	0.043	0.045	0.947	0.073	0.071	-999	1	0	-999	0
11615998	14.969	1	17	5744.2	105.0	102.1	4.419	0.040	0.048	0.974	0.065	0.073	-999	1	0	-999	0
11616021	15.736	2	17	5655.9	105.1	102.4	4.411	0.054	0.061	0.948	0.066	0.070	-999	1	0	-999	0
11616045	14.755	1	17	5935.9	123.3	114.6	3.705	0.101	0.094	1.434	0.152	0.127	-999	1	0	-999	0
11616061	13.576	1	17	6460.6	129.7	131.1	4.227	0.036	0.036	1.185	0.055	0.067	-999	1	0	-999	0
11616076	15.629	0	17	5286.9	106.6	100.0	3.687	0.034	0.042	1.187	0.080	0.093	2	1	0	-999	0
11616137	15.732	2	17	5908.0	114.9	111.9	4.323	0.061	0.062	1.042	0.074	0.078	-999	1	0	-999	0
11616198	13.544	0	17	5976.1	109.9	107.3	4.397	0.033	0.039	1.024	0.061	0.068	-999	1	0	-999	0
11616200	12.346	0	17	6097.2	113.5	100.2	4.127	0.032	0.041	1.174	0.062	0.089	3	1	0	-1	0
11616330	13.623	1	17	6338.1	130.7	122.4	4.160	0.029	0.032	1.321	0.055	0.055	-999	1	0	-999	0
11616343	12.754	0	17	6342.7	133.5	124.6	4.237	0.036	0.041	1.147	0.062	0.073	-999	1	0	-999	0
11616353	15.235	1	17	5613.3	109.8	108.2	4.389	0.050	0.051	0.936	0.072	0.070	-999	1	0	-999	0
11616425	15.958	1	17	5378.1	100.0	96.7	4.525	0.035	0.049	0.863	0.048	0.058	-999	1	0	-999	0
11616436	15.487	1	17	5875.3	120.9	117.1	3.824	0.074	0.064	1.282	0.107	0.087	0	1	0	-999	0
11616488	13.546	1	17	6719.7	138.8	131.7	4.248	0.028	0.031	1.349	0.061	0.057	-999	3	0	-999	0
11616526	15.34	1	17	6035.2	117.1	114.2	4.257	0.054	0.055	1.113	0.075	0.082	-999	1	0	-999	0
11616535	13.486	0	17	6544.6	125.8	121.7	4.289	0.026	0.032	1.284	0.052	0.058	-999	3	0	-999	0
11616596	12.616	1	17	5994.7	98.3	101.1	4.117	0.032	0.045	1.180	0.066	0.100	1	1	0	-1	0
11616663	14.973	1	17	5583.4	105.7	100.7	4.217	0.050	0.049	0.944	0.071	0.066	1	1	0	-1	0
11616679	14.022	1	17	5139.9	83.0	72.2	4.465	0.032	0.023	0.796	0.041	0.029	0	1	0	-999	0
11616696	14.408	1	17	5911.7	113.3	105.0	4.169	0.040	0.047	1.105	0.080	0.087	-999	1	0	-999	0
11616711	15.593	1	17	5531.9	95.9	94.3	4.486	0.039	0.052	0.908	0.053	0.062	-999	1	0	-999	0
11616719	14.419	17	17	5063.8	166.7	117.5	3.698	0.046	0.068	1.117	0.129	0.161	0	1	0	-999	0
11616740	15.744	1	17	5383.5	102.7	88.1	4.337	0.057	0.052	0.875	0.059	0.045	-999	1	0	-999	0
11616832	13.482	0	17	6738.6	140.1	131.7	4.263	0.026	0.029	1.343	0.055	0.051	-999	3	0	-999	0
11616884	12.856	0	17	6151.9	116.8	113.3	4.351	0.035	0.040	1.078	0.064	0.069	-999	1	0	-999	0
11616901	15.348	1	17	5017.9	91.8	82.8	3.372	0.100	0.110	1.343	0.180	0.222	0	2	0	-999	0
11616914	13.974	1	17	6248.8	124.3	115.4	4.205	0.037	0.042	1.062	0.072	0.075	-999	1	0	-999	0
11616955	14.282	1	17	4943.3	102.1	87.2	3.702	0.059	0.061	0.982	0.117	0.110	0	1	0	-999	0
11616984	15.49	1	17	5156.0	83.4	77.0	4.395	0.034	0.031	0.842	0.034	0.026	1	1	0	-999	0
11617017	14.587	10	12	6154.0	126.7	121.9	4.249	0.045	0.046	0.954	0.068	0.062	-999	1	0	-999	0
11617026	15.366	1	17	5313.0	91.6	88.1	4.572	0.024	0.035	0.817	0.039	0.050	-999	1	0	-999	0
11617030	14.655	1	17	6380.7	119.9	118.1	3.636	0.040	0.065	1.831	0.097	0.182	5	3	0	-999	0
11617043	14.687	1	17	5583.8	116.5	110.4	4.102	0.049	0.047	0.980	0.074	0.070	6	1	0	-999	0
11617065	14.06	3	16	5165.9	103.5	92.0	3.988	0.038	0.039	0.895	0.054	0.049	-999	1	0	-999	0
11617074	14.667	1	17	3866.5	70.9	77.2	4.708	0.012	0.012	0.525	0.012	0.012	1	1	0	-999	0
11617090	13.6	0	17	5864.6	118.3	111.3	3.787	0.035	0.036	1.205	0.061	0.064	-999	1	0	-999	0
11617094	14.905	4	17	5699.8	113.9	109.0	4.196	0.050	0.051	0.993	0.081	0.074	-999	1	0	-999	0
11617235	12.503	0	17	6545.5	127.3	132.7	4.233	0.031	0.031	1.331	0.061	0.054	-999	1	0	-999	0
11617286	14.149	10	10	6315.8	123.8	121.7	4.137	0.044	0.046	1.145	0.065	0.083	-999	1	0	-999	0
11617424	15.701	2	17	5729.8	112.2	107.1	4.268	0.063	0.063	0.987	0.077	0.075	-999	1	0	-999	0
11617443	15.881	2	17	5564.0	106.2	104.3	4.395	0.063	0.065	0.922	0.068	0.067	-999	1	0	-999	0
11617448	14.276	1	17	5092.2	91.3	80.3	4.502	0.037	0.031	0.818	0.051	0.043	1	1	0	-999	0
11617451	12.715	0	17	5978.6	100.3	113.7	4.072	0.038	0.048	1.142	0.100	0.082	-999	1	0	-999	0
11617525	15.893	1	17	4966.1	85.4	87.5	3.075	0.091	0.105	1.188	0.241	0.243	2	2	0	-999	0
11617607	15.52	1	17	5974.0	108.8	105.8	4.402	0.042	0.054	1.042	0.062	0.071	-999	1	0	-999	0
11617618	13.282	0	17	5930.9	110.8	106.0	4.136	0.030	0.037	1.215	0.056	0.092	-999	1	0	-999	0
11617661	15.115	1	17	5561.7	114.8	111.0	3.897	0.045	0.046	1.106	0.070	0.072	-999	1	0	-999	0
11617671	15.008	1	17	5143.8	124.9	97.8	3.429	0.076	0.091	1.463	0.180	0.201	0	2	0	-999	0
11617694	15.746	1	17	5589.2	113.0	109.1	4.302	0.060	0.059	0.933	0.072	0.067	-999	1	0	-999	0
11617716	15.721	1	17	6056.5	117.7	116.0	4.280	0.063	0.064	1.111	0.075	0.081	-999	1	0	-999	0
11617780	15.853	1	17	6053.4	119.1	116.3	4.354	0.053	0.062	1.084	0.068	0.077	-999	1	0	-999	0
11617781	15.659	1	17	5720.0	122.1	111.6	3.813	0.066	0.064	1.242	0.086	0.090	-999	1	0	-999	0
11617810	15.496	1	17	5985.1	120.7	112.8	4.263	0.056	0.057	1.091	0.076	0.082	-999	1	0	-999	0
11617903	15.21	1	17	5731.8	99.2	97.0	4.454	0.035	0.046	0.964	0.055	0.067	-999	1	0	-999	0
11617933	15.839	1	17	5264.8	96.2	90.1	4.509	0.042	0.049	0.847	0.051	0.055	0	1	0	-999	0
11617938	14.688	1	17	4641.5	78.1	69.9	4.604	0.020	0.023	0.719	0.029	0.032	1	1	0	-999	0
11617968	15.367	1	3	5813.6	144.2	133.3	4.127	0.045	0.048	1.074	0.111	0.093	-999	1	0	-999	0
11617984	13.269	0	17	5487.4	106.5	104.2	4.194	0.039	0.038	0.950	0.063	0.059	1	1	0	-999	0
11617993	15.507	4	17	5720.2	108.4	104.5	4.372	0.054	0.057	0.970	0.072	0.073	1	1	0	-999	0
11618000	12.66	0	17	5830.0	115.6	113.9	3.858	0.034	0.033	1.031	0.061	0.052	-999	1	0	-999	0
11618063	14.678	1	17	5613.9	128.0	122.3	3.753	0.039	0.039	0.976	0.057	0.058	-999	1	0	-999	0
11618096	13.516	0	17	6164.8	133.5	111.2	4.219	0.025	0.037	1.207	0.057	0.078	-999	1	0	-999	0
11618166	15.426	1	17	4987.3	151.1	126.5	3.611	0.060	0.075	1.117	0.184	0.196	0	1	0	-999	0
11618192	14.756	1	17	4782.4	81.0	71.1	3.094	0.093	0.059	0.943	0.204	0.103	2	2	0	-999	0
11618223	15.602	2	3	4894.6	87.5	85.5	3.317	0.109	0.117	1.185	0.213	0.228	2	2	0	-999	0
11618306	15.998	1	17	5492.4	109.2	102.7	4.370	0.065	0.061	0.901	0.068	0.061	-999	1	0	-999	0
11618355	14.007	10	10	5989.6	116.1	115.4	3.942	0.054	0.043	1.240	0.142	0.077	-999	1	0	-999	0
11618417	14.919	1	17	5337.3	116.7	111.4	3.780	0.041	0.047	1.166	0.079	0.090	-999	1	0	-999	0
11618494	15.637	1	17	5044.5	89.1	83.2	4.585	0.024	0.032	0.774	0.038	0.047	1	1	0	-999	0
11618549	15.643	4	17	5734.7	113.4	111.2	4.187	0.062	0.063	1.012	0.086	0.078	-999	1	0	-999	0
11618567	15.32	1	17	5807.4	119.3	114.2	4.057	0.062	0.059	1.099	0.117	0.081	-999	1	0	-999	0
11618568	13.006	0	17	5727.9	105.9	92.7	4.302	0.038	0.031	0.804	0.051	0.039	-999	1	0	-999	0
11618578	14.661	1	17	5649.6	105.5	91.1	4.260	0.078	0.080	0.812	0.054	0.038	-999	1	-999	-999	0
11618638	14.902	1	17	5852.2	112.7	107.8	4.151	0.045	0.051	1.084	0.090	0.085	-999	1	0	-999	0
11618681	13.497	1	3	6078.0	191.0	212.0	4.371	0.128	0.192	0.957	0.142	0.103	-999	2	-999	-999	1
11618693	14.648	1	17	6310.5	126.6	132.1	4.209	0.038	0.047	1.246	0.063	0.074	-999	1	0	-999	0
11618709	13.497	0	17	5783.0	117.0	106.9	3.852	0.030	0.030	1.225	0.059	0.061	2	1	0	-999	0
11618746	12.343	0	17	6047.7	106.1	105.9	4.161	0.037	0.041	1.099	0.077	0.079	-999	1	0	-999	0
11618798	15.395	4	17	5423.5	109.0	100.7	4.423	0.052	0.050	0.884	0.067	0.059	-999	1	0	-1	0
11618807	13.675	1	17	6358.1	124.3	116.1	3.915	0.031	0.042	1.458	0.067	0.123	-999	1	0	-999	0
11618842	13.898	1	17	6167.2	131.8	112.4	4.235	0.043	0.031	1.222	0.067	0.065	-999	1	0	-999	0
11618847	13.684	1	17	5982.4	108.4	114.1	4.470	0.032	0.038	0.900	0.052	0.055	-999	1	0	-999	0
11618859	13.771	1	17	5075.0	106.7	89.6	3.407	0.064	0.079	1.400	0.179	0.212	0	2	0	-999	0
11618886	14.856	1	17	5935.9	117.4	107.8	4.201	0.042	0.047	1.100	0.075	0.086	-999	1	0	-999	0
11618913	14.426	1	17	6092.7	118.8	115.6	4.130	0.043	0.045	1.042	0.087	0.073	-999	1	0	-999	0
11618916	15.831	2	17	4971.1	103.7	90.7	3.664	0.077	0.087	1.034	0.148	0.138	0	1	0	-999	0
11618937	14.238	1	17	5612.3	100.8	98.9	4.451	0.036	0.043	0.935	0.062	0.068	-999	1	0	-999	0
11618965	15.747	1	17	5565.3	107.7	103.7	4.308	0.060	0.059	0.925	0.070	0.065	-999	1	0	-999	0
11619000	15.636	1	17	5963.8	115.0	108.2	4.208	0.063	0.062	1.106	0.080	0.085	-999	1	0	-999	0
11619011	12.402	1	17	5844.3	127.3	120.3	3.807	0.046	0.031	1.333	0.085	0.059	-999	1	0	-999	0
11619032	15.909	2	17	4974.2	88.6	81.9	4.531	0.038	0.035	0.795	0.044	0.040	1	1	0	-999	0
11619049	15.637	4	17	5705.5	109.7	110.6	4.106	0.063	0.064	1.030	0.091	0.077	-999	1	0	-999	0
11619075	14.966	1	17	5468.3	115.0	114.6	4.511	0.028	0.040	0.892	0.048	0.062	-999	1	0	-999	0
11619120	14.343	1	17	6039.9	112.1	106.7	4.181	0.041	0.045	1.156	0.070	0.089	6	1	0	-999	0
11619193	15.666	1	17	5900.1	105.5	102.5	4.430	0.040	0.053	1.010	0.059	0.068	-999	1	0	-999	0
11619236	15.204	4	17	4531.2	73.7	65.1	4.563	0.024	0.016	0.737	0.027	0.020	1	1	0	-999	0
11619239	15.471	1	17	5293.8	110.6	106.1	3.718	0.059	0.066	1.232	0.104	0.120	-999	1	0	-999	0
11619285	13.85	1	17	6158.1	105.4	102.4	3.683	0.037	0.053	1.779	0.074	0.164	-999	1	0	-999	0
11619294	15.6	4	17	5469.4	114.3	109.4	3.753	0.065	0.064	0.976	0.082	0.077	-999	1	0	-999	0
11619622	14.084	10	10	6245.3	127.6	123.3	3.829	0.039	0.037	1.152	0.057	0.059	-999	1	0	-999	0
11619735	15.932	2	17	5831.3	119.2	114.3	3.952	0.101	0.090	1.170	0.106	0.095	-999	1	0	-999	0
11619768	14.936	1	17	5705.2	110.8	106.3	4.361	0.048	0.049	0.965	0.075	0.073	1	1	0	-999	0
11619840	15.894	1	17	5994.7	116.6	111.1	4.190	0.085	0.080	1.126	0.086	0.090	-999	1	0	-999	0
11619893	15.442	1	3	5748.1	100.7	98.0	4.431	0.045	0.056	0.971	0.062	0.069	0	1	0	-999	0
11619940	14.575	1	17	6032.0	113.1	110.1	4.353	0.039	0.045	1.080	0.068	0.077	-999	1	0	-999	0
11619950	15.236	1	17	5632.9	105.5	103.1	4.418	0.047	0.053	0.941	0.067	0.070	-999	1	0	-999	0
11619952	15.765	2	17	5723.4	104.5	102.0	4.447	0.045	0.059	0.959	0.060	0.067	-999	1	0	-999	0
11619964	15.716	1	17	5429.1	89.2	79.3	4.146	0.039	0.039	0.843	0.044	0.032	3	1	0	-1	0
11619971	15.567	2	3	6046.7	111.9	109.0	4.375	0.047	0.059	1.074	0.065	0.074	-999	1	0	-999	0
11620000	15.272	1	3	5826.0	158.7	206.9	4.195	0.040	0.044	1.045	0.101	0.102	-999	1	0	-999	0
11620025	15.842	2	17	5277.2	90.1	81.0	4.186	0.036	0.044	0.882	0.037	0.028	1	1	1	-999	0
11620044	13.98	1	17	5088.1	81.4	76.7	4.533	0.029	0.036	0.847	0.043	0.049	0	1	0	-999	0
11620113	15.542	4	17	5026.4	94.0	87.3	4.578	0.025	0.033	0.780	0.038	0.046	8	1	0	-999	0
11620118	13.942	1	17	5927.9	104.7	106.2	4.366	0.033	0.039	1.102	0.061	0.070	-999	1	0	-999	0
11620170	15.731	1	17	5666.6	113.6	109.2	4.214	0.092	0.089	0.978	0.080	0.075	-999	1	0	-999	0
11620177	15.0	1	17	5560.7	99.3	96.5	4.512	0.026	0.039	0.907	0.044	0.057	-999	1	0	-999	0
11620231	15.868	2	17	5644.2	112.0	107.3	4.314	0.071	0.070	0.951	0.073	0.070	-999	1	0	-999	0
11620245	13.994	1	17	5006.2	80.1	83.0	3.078	0.076	0.098	1.325	0.206	0.248	2	2	0	-999	0
11620256	15.549	2	17	5643.8	104.0	102.2	4.406	0.053	0.058	0.944	0.068	0.070	-999	1	0	-999	0
11620315	14.871	1	17	6140.9	114.7	114.3	4.216	0.045	0.048	1.085	0.071	0.076	-999	1	0	-999	0
11620566	14.433	1	17	5781.2	120.9	113.1	3.976	0.046	0.041	1.093	0.074	0.066	-999	1	0	-999	0
11620568	15.857	4	17	5366.4	123.3	118.5	3.843	0.072	0.071	1.085	0.099	0.095	-999	1	0	-999	0
11620605	15.576	4	17	5799.4	111.6	108.3	4.140	0.064	0.069	1.061	0.097	0.083	-999	1	0	-999	0
11620611	14.203	1	17	5031.6	82.4	79.7	4.586	0.026	0.031	0.744	0.036	0.039	1	1	0	-999	0
11620613	15.036	1	17	6086.8	115.6	114.8	3.943	0.058	0.063	1.314	0.117	0.109	-999	1	0	-999	0
11620741	15.171	1	17	5921.8	108.5	102.6	4.504	0.023	0.030	0.953	0.040	0.050	-999	1	0	-999	0
11620809	13.734	1	17	5679.0	112.7	114.2	4.139	0.047	0.043	1.040	0.094	0.072	-999	1	0	-999	0
11620831	14.481	1	17	5644.1	119.1	113.6	3.945	0.040	0.040	1.094	0.069	0.068	-999	1	0	-999	0
11620833	15.514	0	17	4866.6	85.2	78.2	3.563	0.059	0.080	1.179	0.152	0.180	2	3	-999	-999	0
11621034	15.793	2	17	5328.7	123.9	117.1	3.816	0.068	0.068	1.103	0.101	0.099	0	1	0	-999	0
11621052	14.642	1	17	6128.9	118.7	111.1	4.102	0.041	0.049	1.127	0.083	0.083	-999	1	0	-999	0
11621078	13.968	1	17	5674.7	106.1	102.8	4.295	0.036	0.040	1.045	0.061	0.067	-999	1	0	-999	0
11621124	14.889	1	17	5373.9	102.6	87.0	4.217	0.050	0.048	0.886	0.054	0.040	1	1	0	-999	0
11621155	15.51	1	17	6008.0	180.0	180.0	4.243	0.214	0.175	1.002	0.155	0.116	2	2	-999	-999	1
11621160	15.648	2	3	5373.2	118.8	114.6	3.882	0.188	0.160	1.030	0.194	0.130	-999	1	-999	-999	0
11621220	14.548	1	17	4947.7	102.4	90.2	4.572	0.024	0.029	0.778	0.037	0.045	1	1	0	-999	0
11621277	15.685	2	17	5222.6	84.0	75.7	4.381	0.039	0.033	0.848	0.041	0.030	0	1	0	-999	0
11621279	14.404	1	17	5716.0	100.5	101.8	4.408	0.036	0.042	1.023	0.062	0.068	-999	1	0	-999	0
11621283	13.639	1	17	6170.9	127.0	119.0	4.008	0.066	0.062	1.131	0.097	0.074	-999	1	0	-999	0
11621302	15.03	4	17	5895.2	117.2	113.3	3.939	0.062	0.052	1.200	0.127	0.079	-999	1	0	-999	0
11621306	13.255	0	17	6672.3	133.7	150.3	4.112	0.032	0.032	1.404	0.074	0.064	-999	3	0	-999	0
11621468	15.875	1	17	5251.9	100.4	94.5	4.536	0.033	0.044	0.838	0.046	0.055	1	1	0	-999	0
11621497	13.163	0	17	6177.3	123.9	118.4	4.243	0.042	0.035	1.171	0.071	0.080	-999	1	0	-999	0
11621522	15.459	1	17	5788.3	122.2	115.4	4.034	0.067	0.059	1.099	0.114	0.080	-999	1	0	-999	0
11621534	15.695	2	3	5259.7	98.2	86.9	4.401	0.048	0.041	0.849	0.052	0.037	0	1	0	-999	0
11621561	14.44	1	17	6113.7	115.1	111.9	4.357	0.034	0.041	1.108	0.062	0.077	-999	1	0	-999	0
11621563	13.907	1	17	6648.4	138.0	136.9	4.187	0.035	0.034	1.357	0.071	0.058	-999	1	0	-999	0
11621644	14.964	1	17	5844.0	122.4	118.4	4.285	0.154	0.229	1.032	0.128	0.097	-999	1	-999	-999	0
11621651	15.751	1	17	5855.2	114.6	111.6	4.227	0.065	0.065	1.050	0.083	0.082	-999	1	0	-999	0
11621653	14.209	1	17	6242.4	113.0	108.2	4.403	0.021	0.031	1.113	0.040	0.059	-999	1	0	-999	0
11621659	14.97	1	17	5952.0	117.6	114.3	4.318	0.046	0.048	1.059	0.075	0.079	-999	1	0	-999	0
11621701	14.519	1	17	5821.6	116.0	110.7	4.062	0.054	0.049	1.101	0.122	0.080	-999	1	0	-999	0
11621745	15.26	1	17	5880.6	117.6	112.9	4.264	0.052	0.054	1.048	0.077	0.080	1	1	0	-999	0
11621813	15.07	1	17	5282.0	100.7	88.4	4.458	0.045	0.040	0.853	0.060	0.051	1	1	0	-999	0
11621817	14.073	1	17	5856.7	114.5	107.3	4.109	0.042	0.049	1.103	0.103	0.085	8	1	0	-999	0
11621819	12.69	0	17	6373.2	140.3	122.2	4.118	0.033	0.036	1.318	0.062	0.065	-999	1	0	-999	0
11621892	13.667	1	17	6306.7	122.7	131.0	4.208	0.033	0.043	1.245	0.062	0.074	-999	1	0	-999	0
11621897	14.491	1	17	6106.3	114.7	112.9	3.940	0.058	0.064	1.329	0.113	0.113	-999	1	0	-1	0
11622035	14.325	1	17	5947.3	121.4	113.8	4.271	0.042	0.045	1.072	0.074	0.080	-999	1	0	-999	0
11622054	14.698	1	17	6014.7	124.0	121.2	3.865	0.060	0.055	1.312	0.163	0.082	-999	1	0	-999	0
11622065	14.552	1	17	4935.3	105.9	89.2	3.750	0.053	0.053	0.947	0.095	0.088	0	1	0	-999	0
11622191	12.534	0	17	6375.3	132.7	128.4	4.050	0.033	0.035	1.360	0.067	0.068	-999	1	0	-999	0
11622303	13.758	1	17	6761.6	140.2	137.8	4.226	0.032	0.034	1.369	0.068	0.059	-999	3	0	-999	0
11622315	15.645	2	3	5550.0	116.0	110.5	4.152	0.063	0.061	0.949	0.072	0.067	-999	1	0	-999	0
11622371	14.382	1	17	5772.8	121.1	117.4	4.071	0.056	0.049	1.074	0.119	0.079	-999	1	0	-999	0
11622386	15.209	1	17	5658.9	118.3	115.3	4.013	0.062	0.054	1.053	0.079	0.073	-999	1	0	-999	0
11622535	15.51	0	17	6550.3	136.0	129.4	4.054	0.024	0.024	1.640	0.045	0.048	5	3	0	-999	0
11622544	14.375	1	17	4785.9	76.5	71.5	4.570	0.026	0.025	0.758	0.037	0.036	1	1	0	-999	0
11622555	14.072	10	10	6298.1	128.9	129.1	4.089	0.036	0.039	1.310	0.063	0.074	-999	1	0	-999	0
11622600	15.187	1	17	4269.4	81.0	75.8	4.651	0.024	0.022	0.616	0.021	0.021	1	1	0	0	0
11622628	13.848	1	17	6219.0	138.4	132.1	4.144	0.033	0.041	1.253	0.059	0.086	-999	1	0	-999	0
11622637	15.481	4	17	5199.8	101.9	96.9	4.564	0.026	0.037	0.813	0.039	0.052	0	1	0	-999	0
11622645	14.863	1	17	5868.9	117.7	114.8	4.355	0.045	0.049	1.022	0.074	0.078	-999	1	0	-999	0
11622703	14.115	1	17	5737.9	105.5	102.7	4.452	0.032	0.041	0.967	0.055	0.069	-999	1	0	-999	0
11622718	13.447	0	17	6452.9	131.1	124.2	3.950	0.038	0.039	1.464	0.078	0.082	-999	3	0	-999	0
11622723	11.444	0	1	4420.7	107.1	97.3	1.794	0.098	0.103	3.452	0.705	0.623	2	2	0	-999	0
11622738	15.879	4	17	5577.8	110.0	108.0	4.442	0.053	0.064	0.923	0.063	0.067	-999	1	0	-999	0
11622804	14.693	1	17	6464.0	141.6	134.2	4.151	0.047	0.048	1.325	0.065	0.062	-999	1	0	-999	0
11622876	14.332	1	17	6277.4	119.9	114.9	4.342	0.030	0.041	1.168	0.055	0.071	-999	1	0	-999	0
11622977	14.452	1	17	6311.6	133.7	132.3	4.224	0.043	0.047	1.240	0.063	0.076	-999	1	0	-999	0
11622985	15.419	1	17	5903.1	111.0	104.9	4.486	0.028	0.036	0.971	0.047	0.056	-999	1	0	1	0
11623009	12.467	0	17	5805.2	120.5	115.7	3.747	0.031	0.030	1.256	0.060	0.064	-999	1	0	-999	0
11623026	14.513	1	17	6292.6	119.0	114.2	3.838	0.046	0.053	1.536	0.086	0.152	-999	1	0	-999	0
11623030	15.437	4	17	6330.1	128.1	125.4	4.290	0.052	0.061	1.211	0.068	0.077	-999	1	0	-999	0
11623095	13.69	1	17	5894.3	114.4	105.4	4.189	0.038	0.044	1.087	0.077	0.085	1	1	0	-999	0
11623173	13.036	0	17	6914.0	135.3	142.4	4.084	0.034	0.033	1.495	0.082	0.076	-999	2	0	-999	0
11623232	15.57	2	17	5857.6	119.4	116.3	4.380	0.055	0.063	1.013	0.070	0.076	-999	1	0	-999	0
11623246	14.637	1	17	5281.5	92.7	89.7	4.554	0.019	0.031	0.872	0.032	0.041	0	1	0	-999	0
11623268	15.19	1	17	6005.8	125.3	120.7	4.296	0.054	0.054	1.087	0.074	0.081	-999	1	0	-999	0
11623363	14.884	1	17	5077.0	96.0	90.4	4.589	0.021	0.030	0.774	0.033	0.046	1	1	0	-999	0
11623406	14.158	10	10	6667.1	134.5	134.3	3.986	0.042	0.044	1.501	0.081	0.084	1	1	0	-999	0
11623468	15.242	1	3	6661.5	137.7	130.4	4.437	0.034	0.034	1.098	0.059	0.054	-999	1	0	-999	0
11623528	15.555	2	3	6231.5	120.3	115.7	4.403	0.038	0.046	1.099	0.060	0.067	-999	1	0	-999	0
11623530	14.882	1	17	4956.2	89.7	82.6	4.557	0.029	0.032	0.792	0.039	0.043	1	1	0	-999	0
11623535	15.694	2	17	6007.2	122.5	115.9	4.172	0.070	0.067	1.142	0.082	0.092	-999	1	0	-999	0
11623583	15.436	1	17	5793.2	124.2	120.1	4.289	0.065	0.065	1.007	0.079	0.078	-999	1	0	-999	0
11623640	13.913	1	17	5739.4	135.3	129.8	3.924	0.040	0.039	1.147	0.072	0.073	-999	1	0	-999	0
11623764	14.032	17	17	5498.6	130.1	120.9	4.015	0.038	0.037	1.010	0.064	0.061	0	1	0	-999	0
11623784	15.56	1	17	5833.0	158.0	158.0	4.012	0.420	0.140	0.998	0.140	0.140	-999	2	-999	-999	1
11623878	15.56	0	17	7115.3	154.4	153.0	3.967	0.033	0.034	1.614	0.081	0.083	5	2	0	-999	0
11624034	14.564	1	17	6471.1	131.7	124.5	4.324	0.025	0.030	1.257	0.045	0.052	-999	1	0	-999	0
11624214	15.274	0	17	6163.0	188.0	169.0	3.630	0.345	0.115	1.472	0.226	0.366	-999	2	-999	-999	1
11624249	13.807	1	17	5449.6	107.0	107.9	4.468	0.041	0.049	0.912	0.057	0.061	0	1	-999	0	0
11624294	15.042	1	17	5575.0	167.0	167.0	4.402	0.153	0.187	0.815	0.118	0.063	-999	2	-999	-999	1
11624314	14.327	1	17	6229.8	133.8	131.6	4.097	0.043	0.044	1.070	0.095	0.075	-999	1	0	-999	0
11624339	15.358	1	17	6305.3	140.1	141.0	3.903	0.076	0.074	1.263	0.113	0.078	-999	1	0	-999	0
11624636	13.889	1	17	5179.2	132.5	115.0	3.699	0.049	0.059	0.984	0.088	0.103	0	1	0	-999	0
11624702	15.231	1	17	5452.0	105.8	104.2	4.550	0.023	0.036	0.861	0.039	0.053	0	1	0	-999	0
11649147	15.024	1	17	5601.0	101.6	100.2	4.449	0.041	0.049	0.932	0.061	0.068	-999	1	0	-999	0
11649278	15.369	1	17	5452.2	147.9	128.6	4.455	0.037	0.041	0.935	0.065	0.067	-999	1	0	-999	0
11649344	15.896	2	17	4622.9	79.5	75.1	4.588	0.025	0.025	0.728	0.034	0.031	0	1	0	-999	0
11649375	14.722	1	17	5716.1	113.9	113.3	4.174	0.049	0.049	1.008	0.086	0.076	-999	1	0	-999	0
11649480	14.033	17	17	5351.4	122.9	113.5	3.618	0.043	0.054	1.018	0.083	0.094	0	1	0	-999	0
11649510	15.356	1	17	5101.8	115.2	104.2	3.714	0.058	0.074	1.112	0.114	0.138	0	1	0	-999	0
11649579	13.17	0	17	6283.7	123.6	116.3	4.273	0.034	0.037	1.171	0.065	0.069	-999	1	0	-999	0
11649590	14.787	1	17	5761.1	101.0	96.3	4.510	0.021	0.032	0.937	0.038	0.053	-999	1	0	-999	0
11649614	15.076	1	17	5951.9	117.9	107.3	4.245	0.046	0.049	1.085	0.074	0.082	-999	1	0	-999	0
11649691	14.852	1	17	5695.3	101.9	100.0	4.435	0.038	0.046	0.959	0.062	0.070	-999	1	0	-999	0
11649692	14.227	1	17	5676.6	112.6	109.2	4.125	0.048	0.044	1.009	0.086	0.073	-999	1	0	-999	0
11649703	14.599	1	17	5744.7	111.8	106.5	4.283	0.044	0.046	0.989	0.074	0.074	-999	1	0	-999	0
11649744	13.885	1	17	5077.0	91.9	80.5	4.505	0.031	0.022	0.771	0.042	0.030	1	1	0	-999	0
11649799	15.774	1	17	5673.8	107.6	104.3	4.394	0.059	0.064	0.954	0.069	0.070	-999	1	0	-999	0
11649818	14.422	1	17	5851.3	109.4	106.9	4.242	0.039	0.043	1.074	0.070	0.075	-999	1	0	-999	0
11649819	14.734	1	17	5924.0	110.7	109.2	4.364	0.042	0.047	1.040	0.070	0.077	-999	1	0	-999	0
11649824	14.654	1	17	5486.5	116.3	112.0	3.820	0.038	0.041	1.165	0.069	0.076	1	1	0	-999	0
11649847	15.94	4	17	5442.0	103.9	95.5	4.491	0.056	0.053	0.783	0.050	0.043	-999	1	0	-999	0
11649937	15.506	1	17	5432.1	93.2	80.9	4.251	0.050	0.049	0.843	0.043	0.031	-999	1	0	-999	0
11649945	15.81	4	17	5328.9	98.6	94.8	4.505	0.041	0.049	0.861	0.052	0.058	-999	1	0	-999	0
11649959	13.141	0	17	5720.5	122.5	116.1	3.926	0.036	0.034	0.883	0.051	0.048	-999	1	0	-999	0
11649962	15.274	0	17	6803.5	149.8	138.7	4.059	0.030	0.031	1.397	0.066	0.060	3	2	0	-999	0
11649966	15.698	2	17	5614.4	107.7	105.0	4.385	0.059	0.061	0.936	0.070	0.069	-999	1	0	-999	0
11650001	15.577	2	17	5614.1	100.6	95.6	4.544	0.026	0.035	0.880	0.043	0.049	-999	1	0	-999	0
11650071	12.648	1	17	6416.7	129.6	125.3	3.900	0.035	0.033	1.210	0.054	0.055	-999	1	0	-999	0
11650076	12.926	1	17	6008.5	123.4	113.5	3.879	0.054	0.036	1.253	0.147	0.063	-999	1	0	-999	0
11650107	13.515	1	17	4978.2	82.3	77.6	3.306	0.065	0.088	1.341	0.187	0.227	2	2	0	-999	0
11650133	15.447	4	17	5737.6	108.8	104.2	4.337	0.058	0.058	0.979	0.074	0.074	0	1	0	-999	0
11650152	15.521	4	17	5848.7	118.0	110.2	3.919	0.187	0.177	1.200	0.164	0.134	-999	1	-999	-999	0
11650156	15.109	1	17	6142.2	130.0	108.6	4.171	0.056	0.049	1.201	0.069	0.088	-999	1	0	-999	0
11650159	13.93	1	17	6164.0	127.5	108.0	4.188	0.039	0.039	1.147	0.067	0.079	-999	1	0	-999	0
11650175	15.52	0	17	6126.0	164.0	182.0	4.281	0.180	0.180	0.999	0.152	0.111	-999	2	-999	-999	1
11650213	12.085	0	17	6267.6	139.6	133.0	4.241	0.037	0.027	1.263	0.061	0.058	1	1	0	-999	0
11650260	12.569	0	17	6506.2	126.4	129.1	3.819	0.030	0.048	1.562	0.064	0.156	-999	1	0	-999	0
11650280	13.393	0	17	6034.6	118.9	117.5	4.103	0.045	0.042	1.021	0.088	0.069	-999	1	0	-999	0
11650294	13.944	1	17	6272.4	125.3	123.0	3.960	0.039	0.038	1.113	0.058	0.063	-999	1	0	-999	0
11650335	14.949	1	17	5547.9	101.8	101.9	4.420	0.044	0.048	0.939	0.065	0.064	-999	1	0	-999	0
11650400	14.715	1	17	5568.4	115.9	109.4	4.036	0.049	0.042	1.055	0.067	0.063	-999	1	0	-999	0
11650401	15.923	1	17	5171.6	90.4	83.9	4.450	0.049	0.042	0.833	0.050	0.038	0	1	0	0	0
11650409	14.69	1	17	5779.4	109.9	106.4	4.221	0.043	0.045	1.042	0.077	0.074	-999	1	0	-999	0
11650420	12.883	0	17	6219.6	116.1	110.9	3.943	0.029	0.047	1.409	0.064	0.128	-999	1	0	-999	0
11650423	13.55	0	17	5971.4	102.6	101.1	4.384	0.029	0.037	1.096	0.055	0.068	-999	1	0	-999	0
11650442	14.255	1	17	5953.2	110.7	111.7	3.991	0.052	0.047	1.197	0.129	0.080	-999	1	0	-999	0
11650462	12.692	0	17	6604.1	134.7	142.5	4.137	0.032	0.031	1.349	0.063	0.050	-999	3	0	-999	0
11650490	14.642	1	17	5979.7	259.8	134.1	4.220	0.183	0.225	1.090	0.249	0.113	-999	1	-999	-999	0
11650543	13.553	0	17	5714.2	103.8	101.6	4.365	0.040	0.041	1.003	0.070	0.069	-999	1	0	1	0
11650576	15.211	1	17	5177.3	90.7	85.0	4.565	0.025	0.036	0.810	0.038	0.051	0	1	0	-999	0
11650678	15.484	4	17	4933.0	90.0	82.6	4.563	0.029	0.032	0.779	0.040	0.043	2	1	0	-999	0
11650691	15.259	1	17	5243.2	114.2	96.7	3.412	0.091	0.102	1.252	0.162	0.189	0	2	0	-999	0
11650753	15.745	4	17	5108.4	110.9	98.8	3.671	0.071	0.088	1.168	0.132	0.155	0	1	0	-999	0
11650756	13.707	1	17	5416.4	105.9	93.0	4.348	0.043	0.038	0.902	0.062	0.052	-999	1	0	-999	0
11650768	15.117	4	17	5325.4	96.3	91.5	4.561	0.024	0.037	0.833	0.038	0.052	0	1	0	-999	0
11650769	14.116	1	17	5683.0	114.9	108.9	4.006	0.045	0.041	1.067	0.075	0.069	-999	1	0	-999	0
11650871	15.881	2	3	5384.9	98.2	94.8	4.553	0.029	0.042	0.844	0.046	0.055	0	1	0	-999	0
11650873	15.325	1	17	4570.5	78.8	75.2	4.583	0.025	0.021	0.728	0.032	0.027	1	1	0	-999	0
11650896	15.02	1	17	5810.4	118.5	107.1	4.307	0.049	0.046	0.818	0.057	0.046	-999	1	0	-999	0
11650922	15.258	1	17	5706.3	114.4	111.0	4.015	0.067	0.056	1.072	0.087	0.075	-999	1	0	-999	0
11650923	15.395	1	17	5884.2	112.5	109.5	4.314	0.060	0.060	1.035	0.075	0.078	-999	1	0	-999	0
11650953	14.87	1	17	5785.1	109.1	105.2	4.342	0.050	0.051	0.994	0.075	0.075	-999	1	0	-999	0
11650966	15.333	1	17	5486.1	113.2	110.4	3.865	0.056	0.055	1.109	0.079	0.080	-999	1	0	-999	0
11651030	14.645	1	17	6055.0	133.5	133.4	4.222	0.039	0.043	1.136	0.078	0.089	-999	1	0	-999	0
11651068	15.23	4	17	5964.7	118.3	109.2	4.206	0.051	0.053	1.107	0.078	0.085	-999	1	0	-999	0
11651083	15.52	0	17	5680.4	117.3	108.5	3.835	0.032	0.032	1.073	0.060	0.056	2	1	0	-999	0
11651105	14.756	1	17	5522.7	115.4	110.9	3.892	0.041	0.042	1.098	0.068	0.070	11	1	0	-1	0
11651107	15.326	1	17	5587.6	94.6	93.0	4.535	0.025	0.035	0.889	0.041	0.051	-999	1	0	-999	0
11651147	13.818	1	17	6053.9	130.4	127.1	3.951	0.046	0.038	1.246	0.135	0.077	-999	1	0	-999	0
11651150	15.298	1	17	5945.2	106.0	110.8	4.087	0.056	0.067	1.160	0.096	0.096	-999	1	0	-999	0
11651169	14.333	1	17	5515.9	103.3	100.9	4.378	0.040	0.039	1.007	0.059	0.059	-999	1	0	-999	0
11651240	12.979	0	17	5280.0	106.0	108.0	3.862	0.031	0.035	1.100	0.060	0.066	-999	1	0	1	0
11651299	15.686	2	17	5738.2	177.8	145.3	4.391	0.046	0.049	0.978	0.082	0.081	-999	1	0	-999	0
11651336	12.584	0	17	6168.9	121.9	117.6	3.931	0.047	0.042	1.269	0.128	0.069	-999	1	0	-999	0
11651370	13.698	1	17	5003.7	84.3	78.7	4.557	0.029	0.034	0.792	0.040	0.046	2	1	0	-999	0
11651383	15.221	1	17	6001.4	176.6	166.6	4.300	0.041	0.042	1.084	0.091	0.093	-999	1	0	-999	0
11651447	15.893	1	17	5217.7	93.8	84.2	4.457	0.050	0.044	0.840	0.055	0.043	-999	1	0	-999	0
11651472	15.558	2	3	5516.3	101.5	97.7	4.376	0.056	0.054	0.908	0.068	0.063	-999	1	0	-999	0
11651490	13.893	0	17	4826.1	84.2	72.9	3.691	0.109	0.120	0.957	0.132	0.079	2	3	-999	-999	0
11651536	14.502	1	17	5856.4	106.9	105.0	4.430	0.032	0.041	1.005	0.057	0.072	1	1	0	-999	0
11651554	16.271	9	9	4199.2	56.4	63.6	4.601	0.031	0.022	0.652	0.029	0.018	1	1	0	-999	0
11651563	15.353	1	17	5544.5	95.4	94.5	4.466	0.035	0.045	0.963	0.053	0.059	-999	1	0	-999	0
11651588	13.711	1	17	6161.8	130.2	126.5	4.171	0.042	0.040	0.913	0.066	0.057	-999	1	0	-999	0
11651643	12.988	1	17	4887.0	84.0	84.0	3.246	0.079	0.101	1.227	0.215	0.241	2	2	0	-999	0
11651667	15.108	1	17	6158.6	119.7	116.4	4.009	0.241	0.234	1.275	0.243	0.157	-999	1	-999	-999	0
11651692	15.183	1	17	5877.7	114.7	109.3	4.240	0.048	0.051	1.055	0.077	0.081	-999	1	0	-999	0
11651712	13.785	1	17	5914.4	115.0	112.2	4.322	0.042	0.044	1.044	0.075	0.078	-999	1	0	0	0
11651715	14.832	1	17	5699.0	152.0	152.0	4.553	0.033	0.198	0.950	0.104	0.104	-999	2	-999	-999	1
11651737	14.924	1	17	4695.5	88.1	82.7	4.627	0.018	0.023	0.696	0.027	0.031	1	1	0	-999	0
11651738	14.986	1	17	5225.4	80.0	72.4	4.339	0.031	0.028	0.860	0.032	0.024	0	1	1	-999	0
11651755	13.325	0	17	6600.0	135.0	132.5	4.043	0.038	0.039	1.432	0.076	0.072	-999	1	0	-999	0
11651823	14.204	1	17	5554.7	93.0	90.7	4.498	0.028	0.041	0.913	0.048	0.061	-999	1	0	-999	0
11651824	15.962	1	17	4827.0	144.0	144.0	4.615	0.024	0.060	0.817	0.036	0.084	1	2	-999	-999	1
11651861	14.358	0	17	5065.4	89.7	79.4	3.502	0.051	0.067	1.337	0.126	0.174	2	1	0	-999	0
11651905	13.957	2	17	6263.9	140.3	144.5	4.303	0.037	0.038	0.996	0.074	0.071	-999	1	0	-999	0
11651921	14.864	1	17	5296.7	83.7	73.5	4.285	0.042	0.042	0.871	0.040	0.029	1	1	0	-999	0
11651972	15.634	2	3	4953.1	85.2	80.8	3.350	0.109	0.118	1.262	0.192	0.231	0	2	0	-999	0
11651989	14.043	1	17	5375.0	160.0	144.0	4.531	0.108	0.081	0.700	0.093	0.043	0	2	-999	-999	1
11652242	15.325	1	17	5047.6	84.0	78.7	4.514	0.036	0.037	0.840	0.048	0.046	1	1	0	-999	0
11652260	15.0	1	17	6073.5	120.0	115.2	3.939	0.105	0.104	1.304	0.142	0.119	-999	1	0	-999	0
11652298	15.905	1	17	5498.2	101.6	99.0	4.433	0.054	0.059	0.904	0.064	0.065	-999	1	0	-999	0
11652321	13.968	1	17	5869.9	108.5	102.2	4.184	0.038	0.045	1.079	0.079	0.084	-999	1	0	-999	0
11652334	15.411	1	3	5812.9	121.0	117.0	4.003	0.067	0.060	1.127	0.115	0.082	-999	1	0	-999	0
11652344	12.207	0	17	5924.3	117.2	112.9	3.957	0.149	0.138	1.108	0.116	0.105	-999	1	-999	-999	0
11652367	13.493	1	17	6001.2	120.2	116.5	4.303	0.042	0.040	0.902	0.065	0.057	-999	1	0	-999	0
11652377	13.477	1	17	5820.4	115.2	109.4	4.299	0.041	0.040	0.879	0.066	0.057	-999	1	0	-999	0
11652381	14.448	1	17	5648.7	142.4	125.2	3.836	0.032	0.033	1.199	0.069	0.078	-999	1	0	-999	0
11652428	14.275	1	17	5639.1	94.7	96.8	4.464	0.033	0.042	0.939	0.057	0.066	-999	1	0	-999	0
11652474	15.188	1	17	5754.2	109.2	109.6	4.134	0.051	0.052	1.042	0.097	0.079	-999	1	0	-999	0
11652491	14.479	1	17	4860.3	82.3	80.2	2.988	0.076	0.096	1.412	0.215	0.270	2	2	0	-999	0
11652521	15.529	1	17	5385.7	95.9	91.8	4.574	0.021	0.033	0.825	0.037	0.047	-999	1	0	-999	0
11652545	13.915	0	17	5566.0	166.0	150.0	4.617	0.032	0.128	0.824	0.077	0.095	3	2	-999	-999	1
11652593	15.634	1	17	5870.5	108.5	106.4	4.388	0.048	0.056	1.016	0.067	0.075	-999	1	0	-999	0
11652610	15.196	1	17	5657.4	113.8	111.0	4.019	0.055	0.047	1.049	0.076	0.071	-999	1	0	-999	0
11652625	14.651	1	17	5887.3	106.0	106.9	4.133	0.040	0.049	1.110	0.088	0.088	-999	1	0	-999	0
11652704	16.818	9	9	3518.0	61.2	86.8	4.881	0.009	0.010	0.311	0.010	0.009	0	1	0	-999	0
11652732	15.765	6	9	3474.4	61.5	80.7	4.905	0.009	0.009	0.284	0.008	0.008	0	1	0	-999	0
11652751	14.696	1	17	5858.4	117.1	115.6	4.032	0.057	0.049	1.131	0.126	0.081	-999	1	0	-999	0
11652765	14.841	1	17	5457.9	99.8	98.1	4.474	0.039	0.045	0.884	0.057	0.060	-999	1	0	-999	0
11652797	15.688	1	17	5023.4	92.3	84.9	4.535	0.036	0.036	0.802	0.045	0.044	1	1	0	-999	0
11652838	15.876	3	5	5048.4	95.7	88.7	4.513	0.040	0.037	0.809	0.048	0.041	0	1	0	-999	0
11652846	14.801	1	17	5968.0	105.1	103.9	4.408	0.030	0.039	1.060	0.052	0.064	-999	1	0	-999	0
11652848	14.205	1	17	5972.8	104.9	103.6	4.415	0.029	0.040	1.042	0.054	0.071	-999	1	0	-999	0
11652855	15.483	4	17	5195.4	93.9	84.6	4.431	0.042	0.034	0.837	0.050	0.036	0	1	0	-999	0
11652866	13.53	0	17	5521.8	112.5	111.1	3.868	0.028	0.031	1.200	0.052	0.059	-999	1	0	-999	0
11652880	15.564	2	3	5989.7	108.8	104.6	4.457	0.031	0.040	1.010	0.050	0.060	1	1	0	-999	0
11652890	15.813	2	17	5545.1	99.6	96.8	4.519	0.032	0.045	0.894	0.047	0.057	-999	1	0	-999	0
11652921	15.921	1	17	5418.6	103.7	101.3	4.491	0.044	0.056	0.881	0.055	0.061	0	1	0	-999	0
11652934	15.42	1	3	5702.6	106.0	103.2	4.424	0.045	0.053	0.961	0.064	0.071	-999	1	0	-999	0
11652948	12.532	0	17	6433.0	121.2	122.1	4.374	0.028	0.036	1.101	0.047	0.062	-999	1	0	-999	0
11652951	13.96	1	17	6128.4	116.5	110.5	4.017	0.035	0.050	1.304	0.067	0.121	-999	1	0	-999	0
11653002	15.836	1	17	5363.4	96.8	93.2	4.572	0.025	0.036	0.822	0.043	0.050	-999	1	0	-999	0
11653009	15.715	1	17	5446.5	98.7	94.9	4.552	0.025	0.038	0.856	0.041	0.052	-999	1	0	-999	0
11653013	16.107	3	5	4692.8	87.2	84.3	4.541	0.023	0.020	0.741	0.025	0.023	0	1	1	-999	0
11653059	13.136	0	17	5948.0	125.2	126.3	4.287	0.043	0.044	1.126	0.072	0.078	9	1	0	-999	0
11653065	14.471	1	17	5292.9	109.1	98.8	4.074	0.059	0.056	0.895	0.056	0.046	1	1	0	-999	0
11653076	13.996	1	17	4960.7	86.0	82.1	4.575	0.026	0.028	0.756	0.037	0.040	1	1	0	-999	0
11653116	15.667	1	17	5288.8	88.5	80.3	4.159	0.061	0.064	0.882	0.042	0.032	-999	1	0	-999	0
11653149	14.605	1	17	5376.5	101.8	95.4	4.457	0.043	0.044	0.875	0.063	0.060	-999	1	0	-999	0
11653159	15.621	2	3	5373.0	87.8	79.1	4.356	0.037	0.035	0.808	0.033	0.026	-999	1	0	-999	0
11653190	11.304	0	17	6673.5	129.6	152.6	4.143	0.030	0.029	1.347	0.061	0.049	-999	3	0	-999	0
11653227	15.794	2	2	5651.6	108.4	103.3	4.285	0.067	0.068	0.956	0.073	0.070	0	1	0	-999	0
11653237	15.172	1	17	5521.0	108.3	103.7	4.324	0.159	0.286	0.923	0.099	0.073	-999	1	-999	-999	0
11653250	15.113	1	17	5408.9	103.6	91.3	4.179	0.048	0.047	0.898	0.059	0.049	-999	1	0	-999	0
11653255	13.915	0	17	4975.2	81.4	77.8	3.357	0.064	0.090	1.300	0.182	0.225	2	2	0	-999	0
11653320	14.515	1	17	5968.2	106.4	110.7	4.143	0.045	0.048	1.144	0.077	0.093	-999	1	0	-999	0
11653344	15.122	0	17	5975.0	143.0	161.0	4.578	0.033	0.187	0.879	0.081	0.099	-999	2	-999	-999	1
11653362	13.464	0	17	5860.5	115.1	110.0	4.083	0.048	0.044	1.088	0.110	0.074	-999	3	0	-999	0
11653366	15.099	1	17	5885.1	108.5	108.9	4.115	0.049	0.059	1.116	0.098	0.089	0	1	0	-999	0
11653375	15.959	2	2	5399.2	102.4	95.1	4.599	0.038	0.043	0.714	0.037	0.039	0	1	0	-999	0
11653430	12.158	3	15	5683.3	114.1	100.1	3.895	0.039	0.039	1.151	0.066	0.069	-999	1	0	-999	0
11653447	13.5	0	17	5811.3	117.8	113.6	4.039	0.039	0.038	0.907	0.061	0.053	-999	1	0	-999	0
11653463	14.724	1	17	5725.9	136.4	113.0	3.974	0.046	0.040	1.106	0.085	0.075	-999	1	0	-999	0
11653493	15.248	1	3	5011.4	89.9	80.6	3.390	0.097	0.108	1.322	0.175	0.220	0	2	0	-999	0
11653495	15.518	1	17	6170.5	149.3	170.1	4.343	0.039	0.051	1.131	0.073	0.090	-999	1	0	-999	0
11653864	14.856	1	17	5759.2	111.5	110.6	4.203	0.064	0.064	1.021	0.083	0.073	-999	1	0	-999	0
11653914	14.338	1	17	5747.9	117.5	112.1	3.848	0.041	0.041	1.218	0.065	0.073	1	1	0	-999	0
11653956	14.789	1	17	5660.9	108.5	112.4	4.036	0.064	0.052	1.113	0.107	0.069	-999	1	0	-999	0
11653972	14.574	1	17	5280.3	81.5	82.4	4.504	0.026	0.037	0.943	0.041	0.052	0	1	0	-999	0
11653985	14.131	2	2	6081.8	124.1	116.8	3.888	0.057	0.047	1.276	0.149	0.069	-999	1	0	-999	0
11654022	15.122	1	17	5412.1	138.6	166.1	3.015	0.251	0.336	2.115	0.322	0.334	2	2	-999	-999	0
11654034	13.525	0	17	6562.9	147.5	144.0	4.123	0.032	0.036	1.273	0.048	0.057	-999	1	0	-999	0
11654039	13.298	0	17	5809.1	101.1	100.0	4.455	0.029	0.037	0.970	0.051	0.062	-999	1	0	-1	0
11654046	14.843	1	17	4404.5	79.5	74.2	4.633	0.017	0.020	0.668	0.023	0.023	1	1	0	-999	0
11654049	14.79	1	17	5896.2	121.0	115.6	4.300	0.048	0.046	0.912	0.069	0.061	-999	1	0	-999	0
11654113	10.101	0	17	6319.6	114.8	111.2	3.858	0.025	0.051	1.516	0.062	0.156	6	1	0	-999	0
11654124	15.332	1	17	5860.9	104.6	101.4	4.449	0.034	0.046	0.995	0.053	0.066	-999	1	0	-999	0
11654154	15.705	4	17	5484.0	99.0	99.7	4.521	0.035	0.051	0.884	0.047	0.050	-999	1	0	-999	0
11654168	15.014	1	17	5127.9	88.7	83.0	4.609	0.019	0.028	0.752	0.030	0.041	0	1	0	-999	0
11654195	15.62	1	17	5342.3	95.2	80.7	4.319	0.051	0.049	0.870	0.051	0.037	0	1	0	-999	0
11654210	11.853	0	17	6092.2	104.2	103.2	4.367	0.026	0.034	1.148	0.050	0.065	-999	1	0	-999	0
11654237	16.366	3	5	4905.3	90.2	85.2	4.556	0.030	0.042	0.828	0.040	0.042	0	1	0	-999	0
11654281	16.04	3	5	4841.0	87.9	82.6	4.567	0.028	0.037	0.797	0.039	0.040	0	1	0	-999	0
11654324	14.606	2	3	6218.0	173.0	260.0	4.406	0.070	0.224	1.177	0.170	0.170	-999	2	-999	-999	1
11654367	14.553	1	17	5576.9	105.5	104.7	4.376	0.043	0.044	0.977	0.067	0.066	-999	1	0	-999	0
11655693	14.593	2	15	5824.1	115.3	105.4	4.305	0.036	0.040	1.128	0.061	0.066	-999	1	0	-999	0
11655730	15.603	1	17	5176.5	80.8	74.0	4.378	0.032	0.029	0.848	0.032	0.025	1	1	0	-999	0
11655782	14.723	1	17	5185.4	90.3	87.3	4.588	0.020	0.031	0.786	0.032	0.047	0	1	0	-999	0
11655802	13.47	0	17	6558.7	146.2	123.9	4.225	0.036	0.036	1.161	0.054	0.067	-999	1	0	-999	0
11655864	15.7	2	17	5680.8	95.8	94.1	4.445	0.036	0.047	1.030	0.053	0.059	-999	1	0	-999	0
11655945	11.572	0	17	5630.5	102.1	99.8	4.411	0.040	0.042	0.926	0.067	0.064	-999	1	0	-999	0
11655948	14.887	4	17	5797.8	120.6	112.4	4.036	0.060	0.049	1.101	0.124	0.078	-999	1	0	-999	0
11655970	15.33	1	17	5681.6	105.1	103.4	4.457	0.041	0.049	0.915	0.057	0.061	-999	1	0	-999	0
11655994	13.861	1	17	5982.5	106.5	104.7	4.427	0.029	0.037	1.017	0.050	0.063	-999	1	0	-999	0
11656075	14.806	1	17	4901.9	88.7	89.9	2.462	0.173	0.092	1.276	0.477	0.332	2	2	0	-999	0
11656137	12.803	0	17	6896.6	148.3	145.9	4.208	0.033	0.032	1.364	0.066	0.054	-999	2	0	-999	0
11656152	15.196	1	17	5797.1	117.7	111.5	4.239	0.052	0.052	0.920	0.069	0.063	-999	1	0	-999	0
11656155	14.094	1	17	5620.1	107.9	94.5	4.402	0.046	0.038	0.806	0.060	0.045	-999	1	0	-999	0
11656172	14.606	1	17	5033.5	89.0	81.7	4.548	0.030	0.034	0.801	0.042	0.047	2	1	0	-999	0
11656191	17.062	5	5	5345.0	204.0	185.0	4.500	0.084	0.116	0.799	0.104	0.070	0	2	-999	-999	1
11656246	12.841	1	17	6403.1	115.1	124.4	4.270	0.028	0.034	1.308	0.054	0.058	1	1	0	0	0
11656255	15.699	2	3	5610.4	104.6	102.3	4.432	0.050	0.057	0.934	0.064	0.068	-999	1	0	-999	0
11656267	14.515	1	17	5426.3	102.9	100.0	4.473	0.039	0.045	0.888	0.059	0.064	-999	1	0	-999	0
11656276	13.762	1	17	5159.0	92.4	86.5	3.329	0.070	0.091	1.208	0.180	0.210	0	2	0	-999	0
11656285	14.517	1	17	5419.1	114.4	112.9	3.740	0.033	0.036	1.284	0.064	0.073	-999	1	0	-999	0
11656300	15.696	1	17	4942.4	83.3	77.1	4.469	0.028	0.023	0.809	0.029	0.022	1	1	1	-999	0
11656302	14.285	1	17	5681.0	169.0	152.0	4.566	0.042	0.179	0.888	0.097	0.097	3	2	-999	-1	1
11656327	14.702	1	17	5801.5	121.0	115.3	3.851	0.072	0.067	1.232	0.091	0.088	-999	1	0	-999	0
11656505	15.331	1	17	5574.7	112.5	107.3	4.157	0.055	0.053	0.956	0.073	0.068	-999	1	0	-999	0
11656527	13.833	1	17	6098.0	125.3	120.1	4.289	0.043	0.041	0.930	0.067	0.060	-999	1	0	-999	0
11656582	13.797	1	17	5910.4	112.9	104.6	4.172	0.034	0.039	1.204	0.058	0.085	-999	1	0	-999	0
11656608	14.904	1	17	5927.1	124.3	120.1	4.091	0.050	0.049	0.894	0.061	0.054	-999	1	0	-999	0
11656619	15.173	1	17	6061.5	116.2	115.1	4.302	0.049	0.050	1.106	0.073	0.080	-999	1	0	-999	0
11656624	14.812	1	17	6149.2	121.0	109.7	4.066	0.048	0.057	1.212	0.073	0.095	-999	1	0	-999	0
11656663	14.285	1	17	4980.1	94.0	100.5	2.457	0.097	0.100	1.538	0.492	0.347	2	2	0	-999	0
11656683	12.963	1	17	5658.0	152.0	152.0	4.567	0.031	0.168	0.895	0.093	0.102	-999	2	-999	-999	1
11656694	15.145	1	17	5539.3	112.4	110.6	3.924	0.049	0.049	1.073	0.071	0.072	-999	1	0	-999	0
11656700	13.924	1	17	5832.7	117.7	113.3	3.947	0.040	0.037	1.091	0.070	0.064	-999	1	0	-999	0
11656701	16.654	5	5	4698.6	115.4	105.7	4.571	0.040	0.045	0.745	0.043	0.045	1	1	-999	-999	0
11656702	15.149	1	17	5945.2	115.6	112.4	4.299	0.119	0.145	1.061	0.096	0.088	-999	1	-999	-999	0
11656712	15.99	1	17	5512.4	107.9	102.6	4.355	0.070	0.066	0.908	0.068	0.063	-999	1	0	-999	0
11656721	14.748	1	17	5418.6	105.0	98.6	4.459	0.045	0.044	0.858	0.061	0.056	-999	1	-999	0	0
11656804	14.057	1	17	6415.7	122.7	112.9	3.740	0.046	0.056	1.646	0.089	0.166	-999	1	0	-999	0
11656811	15.551	2	17	5120.6	93.6	87.8	4.561	0.029	0.039	0.803	0.042	0.050	0	1	0	-999	0
11656840	12.963	1	17	5762.8	108.7	109.7	4.172	0.056	0.059	1.030	0.090	0.079	3	1	0	-1	0
11656879	14.44	1	17	5670.6	115.1	111.9	3.920	0.041	0.041	1.055	0.066	0.062	-999	1	0	-999	0
11656880	13.831	1	17	5060.6	92.9	83.0	3.449	0.065	0.078	1.319	0.144	0.191	0	2	0	-999	0
11656884	15.397	1	17	5578.8	100.7	96.9	4.502	0.032	0.044	0.913	0.049	0.059	-999	1	0	-999	0
11656903	15.62	1	17	5766.6	109.6	109.2	4.143	0.072	0.077	1.044	0.095	0.082	-999	1	0	-999	0
11656914	15.767	2	17	5198.6	95.8	90.8	4.573	0.026	0.037	0.801	0.043	0.051	-999	1	0	-999	0
11656918	14.52	1	17	5334.7	88.8	90.2	4.476	0.034	0.042	0.939	0.051	0.058	1	1	0	0	0
11656938	14.014	1	17	5933.0	123.4	118.7	3.984	0.043	0.041	1.005	0.070	0.060	-999	1	0	-999	0
11656946	13.42	0	17	6139.4	127.4	117.9	4.264	0.031	0.040	1.210	0.064	0.070	-999	1	0	-999	0
11656981	13.723	1	17	6644.4	149.9	134.8	4.114	0.034	0.034	1.346	0.061	0.050	-999	1	0	-999	0
11656998	13.982	1	17	5935.6	113.6	113.1	3.959	0.057	0.045	1.203	0.139	0.078	-999	1	0	-999	0
11657012	15.803	2	17	5333.3	93.6	80.4	4.322	0.059	0.058	0.869	0.051	0.037	-999	1	0	-999	0
11657020	14.361	1	17	6183.7	116.9	112.7	4.327	0.039	0.046	1.133	0.062	0.069	-999	1	0	-999	0
11657030	15.719	4	17	5732.1	108.0	103.4	4.392	0.064	0.072	0.971	0.069	0.072	-999	1	0	-999	0
11657072	15.044	1	17	5890.3	105.1	103.0	4.424	0.036	0.047	1.014	0.057	0.070	-999	1	0	-999	0
11657150	14.686	1	17	5862.9	106.2	100.5	4.465	0.027	0.038	0.988	0.047	0.063	-999	1	0	-999	0
11657153	13.433	0	17	6670.1	136.4	131.2	4.071	0.036	0.037	1.460	0.073	0.067	-999	3	0	-999	0
11657167	15.605	2	3	5764.2	111.7	108.4	4.258	0.068	0.068	1.003	0.079	0.077	-999	1	0	-999	0
11657205	15.917	1	17	5527.8	114.1	109.6	3.981	0.089	0.081	1.023	0.085	0.082	-999	1	0	-999	0
11657330	14.966	1	17	6044.2	108.8	106.4	4.401	0.033	0.042	1.062	0.054	0.063	-999	1	0	-999	0
11657343	15.072	1	17	5215.2	76.7	71.0	4.183	0.040	0.042	0.885	0.024	0.021	1	1	1	-999	0
11657373	15.156	1	17	5694.1	96.2	98.1	4.390	0.041	0.047	1.067	0.055	0.064	-999	1	0	-999	0
11657383	15.821	1	17	5433.6	108.2	98.3	4.272	0.064	0.063	0.931	0.061	0.056	-999	1	0	-999	0
11657394	15.094	1	17	5963.1	104.9	110.5	4.070	0.050	0.062	1.180	0.095	0.097	-999	1	0	-999	0
11657396	15.165	1	17	5950.5	113.3	110.8	4.334	0.050	0.053	1.055	0.073	0.078	-999	1	0	-999	0
11657411	14.529	1	17	6010.2	109.4	109.2	3.897	0.046	0.055	1.414	0.100	0.128	-999	1	0	-999	0
11657448	15.047	1	17	5758.6	103.6	102.9	4.432	0.039	0.048	0.976	0.060	0.071	-999	1	0	-999	0
11657472	14.535	1	17	5531.6	109.6	112.6	4.469	0.035	0.043	0.914	0.060	0.067	-999	1	0	-999	0
11657526	14.554	1	17	4978.8	102.8	92.3	3.667	0.057	0.073	1.149	0.123	0.150	7	1	0	-999	0
11657585	15.499	1	17	5805.2	114.1	110.5	4.110	0.062	0.069	1.077	0.103	0.084	-999	1	0	-999	0
11657606	14.276	1	17	6013.8	106.2	102.0	4.447	0.023	0.034	1.030	0.041	0.061	0	1	0	-999	0
11657624	14.689	1	17	5886.1	114.7	109.9	4.239	0.043	0.047	1.059	0.076	0.081	-999	1	0	-999	0
11657653	14.95	1	17	5817.6	102.1	98.3	4.460	0.029	0.041	0.982	0.049	0.065	-999	1	0	-999	0
11657674	15.245	1	17	5449.6	119.2	112.4	3.819	0.050	0.050	1.152	0.078	0.085	-999	1	0	-999	0
11657679	13.941	1	17	6376.9	137.1	133.2	4.248	0.035	0.036	1.204	0.058	0.069	-999	1	0	-999	0
11657689	15.918	1	17	5645.9	105.2	102.1	4.432	0.053	0.064	0.942	0.064	0.067	-999	1	0	-999	0
11657757	15.146	1	17	5360.1	100.0	97.0	4.503	0.036	0.044	0.870	0.052	0.060	-999	1	0	-999	0
11657763	15.556	1	17	5677.0	106.2	102.8	4.415	0.048	0.055	0.954	0.067	0.071	-999	1	0	-999	0
11657804	15.003	1	17	5478.9	106.7	103.1	4.450	0.070	0.092	0.894	0.062	0.062	-999	1	-999	-999	0
11657825	15.237	1	17	5135.3	72.8	64.0	4.357	0.024	0.023	0.856	0.022	0.018	1	1	1	-999	0
11657840	15.025	1	17	6094.8	124.4	120.1	4.331	0.051	0.049	0.932	0.067	0.061	-999	1	0	-999	0
11657886	15.667	2	3	5783.7	106.4	104.1	4.418	0.046	0.057	0.984	0.064	0.072	-999	1	0	-999	0
11657888	14.858	1	17	4948.7	85.1	82.1	3.373	0.086	0.099	1.243	0.187	0.229	2	2	0	-999	0
11657889	14.95	1	17	5683.2	106.7	102.7	4.293	0.039	0.043	1.086	0.057	0.063	-999	1	0	-999	0
11657891	14.325	1	17	5268.6	97.3	91.2	4.485	0.040	0.039	0.851	0.058	0.054	-999	1	0	0	0
11657894	14.438	1	17	5534.1	114.5	108.9	4.062	0.044	0.042	0.977	0.069	0.066	-999	1	0	-999	0
11657898	14.809	1	17	5834.7	111.2	108.4	4.248	0.044	0.048	1.034	0.077	0.079	-999	1	0	-999	0
11657933	14.986	1	17	5850.4	108.3	106.5	4.192	0.048	0.052	1.063	0.083	0.083	-999	1	0	-999	0
11657981	15.069	1	17	5781.4	113.2	111.4	3.951	0.061	0.052	1.143	0.087	0.077	-999	1	0	-999	0
11658036	13.964	1	17	6296.0	137.0	135.1	4.242	0.039	0.035	1.223	0.068	0.075	-999	1	0	1	0
11658084	11.751	0	17	6126.2	134.8	123.8	4.276	0.026	0.040	1.205	0.067	0.073	1	1	0	-999	0
11658157	14.659	1	17	5793.0	109.6	109.1	4.187	0.043	0.048	1.039	0.086	0.080	1	1	0	-999	0
11658167	13.659	1	17	5867.5	123.3	117.1	3.995	0.043	0.039	1.064	0.076	0.066	-999	1	0	-999	0
11658189	13.181	0	17	6004.9	108.3	106.0	4.044	0.029	0.050	1.286	0.058	0.119	-999	1	0	-999	0
11658209	15.053	1	17	5555.6	116.3	113.2	3.904	0.046	0.044	1.011	0.064	0.061	-999	1	0	-999	0
11658259	14.281	1	17	5576.3	108.3	103.7	4.325	0.039	0.039	1.022	0.060	0.062	-999	1	0	-999	0
11658349	15.132	1	17	5085.1	85.9	80.7	4.546	0.025	0.035	0.852	0.038	0.047	0	1	0	-999	0
11658351	15.643	2	17	5530.1	98.8	97.9	4.489	0.038	0.050	0.907	0.053	0.062	-999	1	0	-999	0
11658444	14.097	1	17	4971.6	65.6	64.7	2.870	0.027	0.047	2.099	0.116	0.095	2	2	0	-999	0
11658596	15.482	1	17	5871.1	114.1	110.1	4.261	0.053	0.053	1.052	0.074	0.074	-999	1	0	-999	0
11658609	13.105	0	17	6471.7	126.2	125.0	4.205	0.031	0.040	1.112	0.060	0.073	-999	1	0	-999	0
11658644	15.561	1	17	5559.7	116.2	112.2	3.962	0.054	0.052	1.049	0.072	0.072	-999	1	0	-999	0
11658718	14.877	1	17	5818.6	112.8	110.0	4.354	0.045	0.048	1.004	0.075	0.077	6	1	0	-999	0
11658730	13.916	1	17	6425.1	130.1	118.2	4.128	0.035	0.038	1.172	0.056	0.078	-999	1	0	-999	0
11658784	14.938	1	17	5910.4	104.8	114.0	4.068	0.044	0.055	1.180	0.094	0.092	-999	1	0	-999	0
11658814	13.644	1	17	6141.9	113.6	113.4	3.913	0.030	0.051	1.442	0.067	0.143	-999	1	0	-999	0
11658832	14.472	1	17	6067.8	115.9	114.7	4.207	0.034	0.044	1.152	0.067	0.087	-999	1	0	-999	0
11658848	13.21	0	17	5684.0	153.0	153.0	4.545	0.060	0.140	0.800	0.097	0.065	-999	2	-999	-999	1
11658869	14.522	1	17	5397.3	122.7	114.8	3.583	0.042	0.050	1.177	0.090	0.103	-999	1	0	-999	0
11658871	14.422	1	17	5038.1	99.1	83.4	3.614	0.061	0.060	0.928	0.116	0.102	0	1	0	-999	0
11658893	15.042	1	17	5178.5	93.2	87.1	4.562	0.025	0.035	0.815	0.037	0.052	-999	1	0	-999	0
11658969	15.001	4	17	6010.5	109.7	105.5	4.131	0.044	0.051	1.173	0.073	0.096	-999	1	0	-999	0
11659011	14.591	1	17	5748.4	117.7	113.3	4.037	0.059	0.046	1.077	0.115	0.075	-999	1	0	-999	0
11661684	14.249	1	17	5779.4	109.7	106.7	4.219	0.041	0.044	1.041	0.077	0.074	-999	1	0	-999	0
11661685	20.025	0	17	5983.1	91.2	84.7	3.811	0.022	0.037	1.648	0.041	0.136	2	1	0	-999	0
11661734	13.654	0	17	5588.9	119.1	115.1	3.416	0.027	0.027	1.643	0.062	0.074	2	2	0	-999	0
11661785	14.936	1	17	4986.6	86.1	79.4	3.246	0.090	0.100	1.393	0.197	0.233	0	2	0	-999	0
11661803	15.279	1	17	5850.5	111.7	109.5	4.226	0.051	0.053	1.048	0.079	0.081	-999	1	0	-1	0
11661814	13.734	1	17	5613.2	83.2	83.8	4.450	0.023	0.033	1.046	0.041	0.057	-999	1	0	-999	0
11661852	13.778	1	17	5109.0	81.4	80.0	4.535	0.025	0.034	0.878	0.038	0.049	1	1	0	-999	0
11661898	13.505	0	17	5829.4	104.8	97.2	4.144	0.033	0.043	1.147	0.070	0.090	-999	1	0	-999	0
11661910	15.926	4	17	5782.7	118.6	115.3	4.239	0.073	0.072	1.016	0.083	0.079	-999	1	0	-999	0
11661913	15.67	1	17	6244.0	168.0	224.0	4.380	0.087	0.203	1.074	0.173	0.129	-999	2	-999	-999	1
11661923	12.51	0	17	6360.8	125.5	126.9	3.955	0.036	0.046	1.291	0.089	0.086	1	3	0	-999	0
11661948	13.654	1	17	6613.9	136.6	127.5	4.003	0.031	0.031	1.361	0.062	0.060	-999	3	0	-999	0
11662049	15.562	4	17	5113.2	86.9	82.2	4.444	0.045	0.039	0.827	0.042	0.032	0	1	0	-999	0
11662070	15.604	2	3	5717.8	106.9	105.9	4.503	0.032	0.044	0.925	0.048	0.051	-999	1	0	-999	0
11662076	15.67	1	17	4839.1	76.1	72.2	4.544	0.030	0.024	0.774	0.041	0.033	2	1	0	-999	0
11662107	13.104	0	17	6070.2	114.0	106.9	4.018	0.029	0.042	1.352	0.059	0.118	-999	1	0	-999	0
11662132	14.218	1	17	5882.8	104.9	106.2	4.371	0.036	0.041	1.068	0.065	0.071	-999	1	0	-999	0
11662164	14.525	1	17	5080.0	96.3	88.0	3.463	0.067	0.085	1.237	0.155	0.195	0	2	0	-999	0
11662169	15.458	1	17	5457.9	118.5	117.1	3.889	0.052	0.054	1.076	0.075	0.077	-999	1	0	-999	0
11662184	14.718	1	17	5916.3	115.4	111.0	4.267	0.044	0.046	1.021	0.074	0.071	-999	1	0	0	0
11662242	16.974	5	5	4918.0	178.0	178.0	4.617	0.025	0.070	0.809	0.054	0.081	0	2	-999	-999	1
11662300	15.411	4	17	5011.3	116.8	103.6	4.517	0.059	0.076	0.801	0.050	0.049	0	1	-999	-999	0
11662302	15.387	1	17	4756.9	81.5	77.6	4.552	0.030	0.024	0.763	0.038	0.030	0	1	0	-999	0
11662308	15.714	2	17	5786.6	111.0	108.6	4.380	0.056	0.062	0.990	0.070	0.075	-999	1	0	-999	0
11662316	13.1	1	17	6057.9	110.8	110.2	4.373	0.031	0.038	1.076	0.061	0.069	-999	1	0	-999	0
11662318	15.98	4	17	4871.0	89.9	86.2	4.485	0.031	0.027	0.800	0.028	0.024	1	1	0	-999	0
11662335	10.047	1	17	4986.0	87.5	88.0	3.222	0.086	0.102	1.135	0.230	0.221	2	2	0	-999	0
11662406	15.39	1	17	5645.6	104.6	100.1	4.439	0.043	0.051	0.944	0.063	0.068	-999	1	0	-999	0
11662413	15.108	1	17	5647.4	113.0	116.0	4.076	0.058	0.050	1.063	0.098	0.070	-999	1	0	-999	0
11662440	12.08	2	17	5296.4	111.7	97.8	4.439	0.055	0.049	0.855	0.061	0.049	3	1	0	-1	0
11662514	15.706	0	17	6444.3	129.4	124.5	3.983	0.032	0.030	1.398	0.066	0.066	2	1	0	-999	0
11662543	13.903	1	17	6541.7	136.2	129.6	4.312	0.034	0.038	1.134	0.057	0.066	-999	3	0	-999	0
11662573	14.727	1	17	5828.6	113.7	113.1	3.963	0.058	0.045	1.162	0.112	0.070	-999	1	0	-999	0
11662577	13.052	0	17	6447.0	136.4	129.2	3.763	0.057	0.041	1.407	0.182	0.075	1	1	0	-999	0
11662594	17.017	5	5	4715.2	97.8	92.5	4.562	0.037	0.038	0.753	0.038	0.038	0	1	0	-999	0
11662682	15.584	4	17	5565.7	104.8	104.0	4.429	0.051	0.057	0.922	0.065	0.067	-999	1	0	-999	0
11662719	15.698	1	17	5987.4	116.1	110.5	4.239	0.077	0.076	1.101	0.081	0.084	-999	1	0	-999	0
11662738	14.957	1	17	4757.5	87.0	76.6	3.222	0.099	0.088	1.008	0.222	0.132	2	2	0	-999	0
11662790	14.573	1	17	5633.8	117.6	114.2	4.080	0.051	0.046	1.010	0.080	0.072	-999	1	0	-999	0
11662820	15.098	4	17	5354.4	108.1	102.2	4.101	0.250	0.226	0.912	0.118	0.069	-999	1	-999	-999	0
11662826	14.188	1	17	5758.0	112.8	107.7	4.310	0.043	0.043	0.973	0.072	0.067	2	1	0	-999	0
11662827	14.136	1	17	5592.4	110.1	107.0	4.185	0.043	0.041	0.921	0.068	0.059	0	1	0	-999	0
11662844	15.989	4	17	4676.7	84.5	79.4	4.565	0.030	0.025	0.749	0.035	0.031	0	1	0	-999	0
11662919	15.147	1	17	5661.2	114.1	111.5	4.083	0.060	0.057	1.020	0.083	0.074	-999	1	0	-999	0
11662929	15.261	1	17	5701.3	107.8	104.0	4.361	0.053	0.054	0.964	0.073	0.072	-999	1	0	-999	0
11662938	12.197	0	17	6481.6	132.6	128.2	3.962	0.031	0.034	1.519	0.073	0.077	1	1	0	-999	0
11663001	14.489	1	17	5414.5	95.5	97.1	4.518	0.029	0.040	0.880	0.044	0.054	-999	1	0	-999	0
11663072	14.296	1	17	5839.8	113.8	109.2	4.301	0.041	0.043	1.067	0.069	0.072	1	1	0	-999	0
11663079	14.417	4	17	5465.2	107.4	96.2	4.308	0.049	0.046	0.896	0.064	0.054	2	1	0	-999	0
11663086	15.774	2	17	5323.8	97.0	85.1	4.178	0.069	0.071	0.884	0.048	0.036	0	1	0	-999	0
11663228	13.014	0	17	6301.5	119.9	124.5	4.009	0.030	0.047	1.289	0.057	0.107	6	1	0	-999	0
11663291	15.94	1	17	5309.6	103.5	98.3	4.532	0.035	0.049	0.847	0.049	0.056	-999	1	0	-999	0
11663304	13.697	1	17	5219.1	98.9	93.9	4.564	0.050	0.055	0.723	0.040	0.036	0	1	-999	-999	0
11663366	15.617	1	17	5733.1	110.4	106.3	4.374	0.060	0.063	0.974	0.071	0.073	-999	1	0	-999	0
11663384	14.526	1	17	5966.9	118.2	110.6	4.213	0.039	0.042	1.145	0.067	0.080	-999	1	0	-999	0
11663405	15.01	1	17	5679.7	118.8	113.9	4.091	0.050	0.048	0.948	0.070	0.063	-999	1	0	-999	0
11663408	15.284	1	17	5866.6	113.5	106.4	4.156	0.052	0.057	1.088	0.089	0.086	-999	1	0	-999	0
11663418	15.884	1	17	5542.9	111.6	107.2	4.234	0.070	0.068	0.928	0.070	0.064	-999	1	0	-999	0
11663437	15.996	2	3	5539.8	102.1	98.5	4.505	0.038	0.053	0.899	0.052	0.059	0	1	0	-999	0
11663487	11.841	0	17	6272.4	116.8	115.3	4.340	0.030	0.038	1.129	0.057	0.069	-999	1	0	-999	0
11663494	14.406	1	17	5702.0	154.0	154.0	4.490	0.084	0.168	0.832	0.107	0.071	-999	2	-999	-999	1
11663554	15.452	1	17	5733.5	116.3	116.4	4.119	0.058	0.059	1.038	0.097	0.079	-999	1	0	-999	0
11663657	15.091	1	17	5103.5	115.3	104.3	3.798	0.051	0.060	1.013	0.090	0.101	0	1	0	-999	0
11663688	15.767	2	17	5189.8	96.6	88.2	4.480	0.048	0.043	0.835	0.053	0.046	0	1	0	-999	0
11665237	15.281	2	15	5259.3	100.9	89.1	4.453	0.046	0.039	0.848	0.059	0.047	1	1	0	-999	0
11665322	15.647	2	15	5857.1	120.5	116.0	3.953	0.081	0.072	1.179	0.103	0.083	-999	1	0	-999	0
11665331	14.638	1	17	5764.0	110.2	105.7	4.236	0.039	0.041	1.104	0.063	0.073	-999	1	0	-999	0
11665332	15.894	4	17	5898.2	119.3	116.4	4.400	0.051	0.064	1.019	0.066	0.073	-999	1	0	-999	0
11665383	15.899	1	17	5371.1	110.0	98.2	4.137	0.064	0.065	0.898	0.059	0.048	-999	1	0	-999	0
11665401	15.07	4	17	5911.0	117.9	109.7	4.239	0.046	0.050	1.070	0.077	0.082	-999	1	0	-999	0
11665406	13.794	1	17	5735.4	146.8	128.3	4.073	0.038	0.036	0.897	0.070	0.059	-999	1	0	-999	0
11665408	14.923	1	17	5521.2	114.9	106.4	3.933	0.038	0.038	1.140	0.055	0.061	-999	1	0	-999	0
11665416	15.49	1	17	5808.5	108.0	104.0	4.485	0.036	0.047	0.911	0.049	0.054	-999	1	0	-999	0
11665446	14.071	10	12	6255.0	121.5	129.4	4.104	0.036	0.039	1.286	0.059	0.077	-999	1	0	-999	0
11665544	13.471	1	17	5376.4	125.6	135.5	3.359	0.060	0.057	1.867	0.103	0.128	0	2	0	-999	0
11665547	15.294	1	17	5972.5	108.3	102.5	4.468	0.027	0.037	0.999	0.046	0.058	-999	1	0	-999	0
11665556	14.848	1	17	5650.2	94.6	90.5	4.478	0.024	0.035	0.988	0.043	0.055	-999	1	0	-999	0
11665604	14.067	1	17	5436.3	117.0	115.1	3.778	0.030	0.033	1.240	0.059	0.068	-999	1	0	-999	0
11665656	15.641	1	17	5400.1	118.9	113.7	3.865	0.062	0.062	1.076	0.086	0.086	-999	1	0	-999	0
11665675	15.876	1	17	5744.5	107.8	104.6	4.411	0.054	0.064	0.972	0.066	0.071	-999	1	0	-999	0
11665727	14.62	1	17	5974.2	122.5	113.4	3.850	0.046	0.043	1.226	0.067	0.067	-999	1	0	-999	0
11665748	12.587	0	17	6063.6	121.5	116.9	4.262	0.041	0.042	1.016	0.072	0.070	-999	1	0	-999	0
11665758	14.737	4	17	5938.1	111.2	114.1	4.017	0.052	0.052	1.181	0.122	0.084	-999	1	0	-999	0
11665777	15.903	1	17	6241.9	146.8	140.9	4.287	0.066	0.075	1.179	0.076	0.085	-999	1	0	-999	0
11665779	13.84	1	17	5629.0	169.0	152.0	4.586	0.036	0.144	0.875	0.089	0.097	-999	2	-999	-999	1
11665792	14.841	1	17	6292.3	122.3	120.2	3.939	0.211	0.177	1.384	0.219	0.160	-999	1	-999	-999	0
11665823	13.783	1	17	6013.1	113.6	111.6	4.388	0.036	0.041	1.008	0.064	0.069	-999	1	0	-999	0
11665852	15.315	1	17	5712.5	98.1	95.9	4.505	0.027	0.038	0.931	0.045	0.056	-999	1	0	-999	0
11665882	13.84	0	17	4959.1	97.1	87.3	3.617	0.058	0.078	1.131	0.138	0.164	2	1	0	-999	0
11665907	13.809	1	17	5959.2	119.3	115.5	3.897	0.055	0.036	1.240	0.142	0.065	-999	1	0	-999	0
11665925	14.811	1	17	5840.8	111.3	108.7	4.247	0.045	0.048	1.036	0.077	0.079	-999	1	0	-999	0
11665935	14.702	1	17	5866.0	115.7	110.8	4.347	0.046	0.045	0.941	0.071	0.066	-999	1	0	-999	0
11665973	15.28	1	17	5385.5	95.2	93.8	4.528	0.026	0.038	0.892	0.040	0.049	-999	1	0	-999	0
11666005	15.247	1	17	6280.4	130.2	126.9	4.284	0.055	0.054	0.973	0.068	0.064	-999	1	0	-999	0
11666059	15.628	1	17	5299.8	102.8	97.6	4.520	0.037	0.047	0.852	0.049	0.057	0	1	0	-999	0
11666141	13.263	0	17	6867.1	141.0	147.2	3.959	0.031	0.045	1.357	0.060	0.103	11	2	0	-999	0
11666256	15.662	1	17	5533.6	103.1	101.1	4.380	0.058	0.060	1.014	0.058	0.061	-999	1	0	-999	0
11666274	15.125	4	17	4864.8	81.4	76.5	4.538	0.032	0.026	0.779	0.042	0.034	1	1	0	-999	0
11666292	13.618	1	17	5758.8	115.3	110.0	3.913	0.036	0.035	1.104	0.067	0.061	1	1	0	-999	0
11666328	11.013	0	17	6705.9	145.8	134.8	4.256	0.029	0.030	1.295	0.054	0.048	-999	1	0	-999	0
11666333	15.925	1	17	5052.4	89.1	78.9	3.380	0.084	0.076	0.955	0.186	0.138	2	2	0	-999	0
11666358	15.51	1	17	5117.3	84.8	77.3	4.444	0.038	0.030	0.827	0.043	0.031	0	1	0	-999	0
11666400	15.434	1	17	5708.9	106.4	113.3	4.052	0.072	0.072	1.137	0.105	0.078	-999	1	0	-999	0
11666412	15.396	1	17	5433.5	95.8	92.3	4.581	0.021	0.031	0.821	0.036	0.044	0	1	0	-999	0
11666454	15.664	1	17	5279.7	83.5	74.4	4.321	0.042	0.041	0.865	0.040	0.030	0	1	0	-999	0
11666455	15.111	4	17	5537.5	114.0	109.1	3.996	0.047	0.045	0.999	0.065	0.061	-999	1	0	-999	0
11666471	15.681	1	17	5721.1	111.7	112.8	4.146	0.063	0.065	1.021	0.090	0.078	-999	1	0	-999	0
11666519	14.854	1	17	5978.9	110.3	106.5	4.485	0.038	0.045	0.973	0.061	0.063	-999	1	-999	-999	0
11666523	13.711	1	17	6050.6	109.8	107.5	4.446	0.028	0.037	0.979	0.047	0.060	-999	1	0	-999	0
11666534	13.22	0	17	6044.0	111.5	105.1	4.034	0.028	0.046	1.312	0.059	0.119	-999	1	0	-999	0
11666550	15.48	1	17	5854.4	113.0	109.3	4.213	0.060	0.062	1.055	0.083	0.082	-999	1	0	-999	0
11666727	15.04	1	17	5453.9	109.2	101.2	4.400	0.048	0.045	0.891	0.069	0.060	-999	1	0	-999	0
11666806	15.723	2	3	4819.7	85.7	74.5	3.495	0.092	0.092	0.978	0.177	0.109	0	2	0	-999	0
11666839	15.248	1	17	6097.4	114.1	112.9	4.358	0.042	0.050	1.099	0.063	0.075	-999	1	0	-999	0
11666874	14.755	1	17	5701.2	110.6	105.0	4.280	0.045	0.047	0.974	0.074	0.072	-999	1	0	-999	0
11666881	13.273	0	17	6357.7	116.7	135.6	4.237	0.034	0.029	1.273	0.057	0.058	-999	1	0	0	0
11666944	13.482	0	17	5486.5	109.7	105.5	3.907	0.029	0.031	1.155	0.048	0.059	-999	1	0	-999	0
11666971	14.678	1	17	6009.7	113.4	110.4	4.330	0.044	0.046	1.078	0.072	0.078	-999	1	0	-999	0
11667000	13.224	0	1	4245.1	73.3	65.9	1.934	0.085	0.069	0.922	0.174	0.082	2	2	0	-999	0
11667008	11.621	0	17	5908.1	115.4	110.7	3.924	0.057	0.033	1.226	0.147	0.068	-999	1	0	-999	0
11667023	12.973	1	17	5685.1	115.7	112.6	3.875	0.039	0.038	0.852	0.048	0.047	-999	1	0	-999	0
11667032	14.843	1	17	5702.0	106.9	105.5	4.141	0.050	0.049	1.014	0.088	0.075	-999	1	0	-999	0
11667120	14.365	1	17	5585.8	96.6	95.4	4.482	0.029	0.038	0.933	0.050	0.057	-999	1	0	-999	0
11667132	13.654	1	17	6130.9	117.3	116.6	3.974	0.036	0.049	1.311	0.079	0.112	-999	1	0	-999	0
11667181	13.859	1	17	5955.6	117.4	109.3	4.300	0.035	0.038	1.126	0.068	0.070	-999	1	0	-999	0
11667257	15.313	1	17	5887.5	105.8	104.6	4.411	0.039	0.050	1.017	0.061	0.072	-999	1	0	-999	0
11667277	15.642	1	17	5536.3	98.8	95.9	4.501	0.035	0.049	0.903	0.050	0.060	-999	1	0	-999	0
11667280	11.735	0	17	6180.9	121.6	115.8	4.022	0.030	0.034	1.365	0.062	0.080	-999	1	0	-999	0
11667289	15.988	4	17	5530.8	104.9	103.1	4.487	0.042	0.057	0.905	0.055	0.062	-999	1	0	-999	0
11667293	15.573	2	17	5421.6	120.6	116.7	3.950	0.056	0.056	1.007	0.071	0.073	0	1	0	-999	0
11667297	15.914	1	17	4951.0	97.4	90.1	4.544	0.038	0.041	0.787	0.044	0.041	1	1	0	-999	0
11667387	15.607	2	3	4978.4	89.3	83.8	3.361	0.103	0.115	1.295	0.186	0.229	0	2	0	-999	0
11667406	15.216	1	17	5843.7	116.3	113.8	4.260	0.050	0.052	1.033	0.078	0.079	-999	1	0	-999	0
11667415	13.996	1	17	5865.7	101.5	100.8	4.438	0.029	0.040	1.005	0.052	0.070	-999	1	0	-999	0
11667548	15.61	2	17	5891.4	105.9	102.6	4.434	0.039	0.052	1.007	0.058	0.068	1	1	0	-1	0
11667555	13.675	1	17	6325.0	119.2	121.0	4.032	0.029	0.045	1.264	0.055	0.101	-999	1	0	-999	0
11667560	14.913	1	17	6044.3	109.0	100.5	4.083	0.046	0.054	1.221	0.073	0.104	-999	1	0	-999	0
11667625	15.005	1	17	5138.8	92.9	82.8	4.479	0.039	0.032	0.826	0.053	0.041	1	1	0	-999	0
11667636	14.445	1	17	5848.4	114.0	107.0	3.935	0.054	0.043	1.182	0.100	0.075	-999	1	0	-999	0
11667710	14.121	6	10	5886.2	109.2	105.1	3.978	0.054	0.042	1.206	0.135	0.072	-999	1	0	-999	0
11667813	13.23	0	17	5288.2	95.0	86.2	4.481	0.039	0.039	0.856	0.059	0.055	1	1	0	-999	0
11667837	15.879	1	17	5387.2	106.0	97.2	4.428	0.058	0.056	0.875	0.064	0.056	-999	1	0	-999	0
11667840	14.877	1	17	5800.2	259.2	127.6	4.177	0.209	0.210	1.035	0.243	0.104	-999	1	-999	-999	0
11667866	15.966	1	17	5437.2	97.9	95.4	4.570	0.026	0.036	0.831	0.045	0.050	-999	1	0	-999	0
11667912	14.673	1	17	4899.4	92.2	85.8	3.517	0.071	0.086	1.182	0.166	0.195	0	1	0	-999	0
11667914	15.435	1	17	4948.4	85.9	82.3	3.369	0.104	0.113	1.241	0.191	0.229	0	2	0	-999	0
11668007	15.884	1	17	4863.6	88.9	82.4	4.565	0.030	0.032	0.768	0.039	0.039	0	1	0	-999	0
11668035	14.411	1	17	5973.1	114.7	110.6	4.322	0.039	0.040	1.112	0.068	0.072	-999	1	0	-999	0
11668043	13.759	1	17	6128.6	114.4	113.8	4.293	0.041	0.040	1.134	0.070	0.078	-999	1	0	-999	0
11668112	15.72	2	3	6007.9	136.0	219.9	4.124	0.049	0.060	1.167	0.097	0.133	-999	1	0	-999	0
11668135	14.635	1	17	4954.3	90.1	92.2	4.454	0.038	0.038	0.817	0.028	0.026	0	1	-999	-999	0
11668136	15.947	1	17	4956.3	86.1	80.6	4.552	0.035	0.038	0.785	0.042	0.042	0	1	0	-999	0
11668146	15.296	1	17	5507.0	106.2	102.3	4.158	0.056	0.055	0.932	0.067	0.063	-999	1	0	-999	0
11668194	15.832	2	17	5156.2	127.4	129.1	4.532	0.034	0.040	0.825	0.050	0.054	-999	1	0	-999	0
11668241	16.077	1	17	5304.8	107.8	99.5	4.492	0.066	0.100	0.849	0.059	0.057	2	3	-999	-999	0
11668312	14.119	10	10	6243.5	126.1	120.7	4.132	0.036	0.039	1.233	0.057	0.080	-999	1	0	-999	0
11668499	15.293	1	3	5648.4	105.9	102.1	4.421	0.047	0.053	0.946	0.067	0.070	-999	1	0	-999	0
11668545	15.987	2	17	6434.0	172.0	211.0	4.394	0.069	0.173	1.169	0.150	0.150	-999	2	-999	-999	1
11668660	13.252	0	17	6127.7	113.8	112.9	3.984	0.031	0.051	1.333	0.068	0.128	-999	1	0	-999	0
11668687	15.475	1	17	5703.0	108.6	106.6	4.166	0.057	0.058	1.005	0.085	0.075	-999	1	0	-999	0
11668704	15.54	1	17	5336.8	93.6	89.8	4.577	0.023	0.034	0.814	0.039	0.049	-999	1	0	-999	0
11668721	14.65	1	17	5925.6	111.1	108.8	4.324	0.043	0.044	1.063	0.071	0.071	-999	1	0	-999	0
11668770	15.297	1	17	5680.3	98.6	95.4	4.497	0.029	0.042	0.932	0.047	0.058	-999	1	0	-999	0
11668791	13.802	2	14	5808.6	99.7	106.7	3.998	0.046	0.043	1.229	0.125	0.070	-999	1	0	-999	0
11668807	15.797	4	17	5216.0	82.9	81.1	4.143	0.065	0.066	0.883	0.030	0.025	0	1	0	-999	0
11668851	15.759	2	17	5596.4	100.1	93.2	4.557	0.026	0.034	0.863	0.043	0.047	-999	1	0	-999	0
11668853	12.487	0	17	6193.0	125.2	118.4	4.034	0.037	0.044	1.173	0.095	0.075	2	1	0	-999	0
11668893	15.104	1	17	5684.6	120.6	113.4	3.953	0.084	0.077	1.105	0.092	0.085	-999	1	0	-999	0
11668898	15.116	1	17	5277.3	98.6	84.8	4.434	0.043	0.035	0.851	0.060	0.046	2	3	0	-999	0
11668932	15.41	1	3	5837.6	120.6	117.8	3.959	0.068	0.056	1.163	0.111	0.081	-999	1	0	-999	0
11668950	15.954	0	17	6511.7	130.6	134.0	3.577	0.062	0.038	1.728	0.208	0.096	2	1	0	-999	0
11669001	14.585	1	17	5474.2	127.5	111.7	3.960	0.034	0.031	1.161	0.043	0.047	0	1	0	-999	0
11669043	15.434	1	17	5589.9	116.9	110.7	4.008	0.057	0.052	1.029	0.073	0.070	-999	1	0	-999	0
11669050	15.466	1	3	4914.2	90.9	83.4	3.501	0.086	0.095	1.097	0.186	0.184	0	1	0	-999	0
11669091	15.958	4	17	4816.7	87.5	83.1	3.232	0.142	0.145	1.096	0.242	0.195	2	2	0	-999	0
11669097	15.722	1	17	5350.6	99.1	95.6	4.574	0.023	0.035	0.819	0.040	0.049	-999	1	0	-999	0
11669118	15.354	4	17	5615.3	107.6	105.2	4.371	0.053	0.053	0.936	0.072	0.069	-999	1	0	-999	0
11669125	13.046	0	17	5767.5	106.6	104.3	4.450	0.039	0.042	0.873	0.061	0.058	-999	1	0	0	0
11669131	15.922	4	17	5131.3	80.7	75.2	4.382	0.040	0.039	0.847	0.028	0.025	0	1	0	-999	0
11669152	15.148	1	17	5625.2	133.8	143.2	3.874	0.040	0.045	1.151	0.078	0.087	-999	1	0	-999	0
11669183	14.743	1	17	5300.4	88.4	85.4	4.511	0.028	0.039	0.911	0.043	0.053	-999	1	0	-999	0
11669239	14.35	1	17	5436.1	101.8	96.5	4.429	0.044	0.044	0.888	0.068	0.061	-999	1	0	0	0
11669268	14.691	1	17	5811.8	100.8	99.5	4.434	0.034	0.043	0.991	0.058	0.070	-999	1	0	-999	0
11669286	15.906	2	17	5414.9	103.8	91.7	4.343	0.069	0.064	0.882	0.063	0.050	-999	1	0	-999	0
11669308	14.859	1	17	5942.1	116.6	107.4	4.227	0.047	0.048	1.089	0.075	0.083	-999	1	0	-999	0
11669352	15.377	1	17	4010.4	78.8	78.9	4.627	0.015	0.015	0.609	0.013	0.013	0	1	0	-999	0
11669404	15.595	2	3	5542.1	117.8	110.9	4.084	0.065	0.063	0.972	0.073	0.070	-999	1	0	-999	0
11669411	14.859	1	17	5679.3	114.2	112.3	4.071	0.055	0.049	1.032	0.088	0.074	-999	1	0	-999	0
11669434	14.021	10	10	6432.5	136.8	121.4	4.162	0.034	0.036	1.312	0.061	0.059	-999	1	0	-999	0
11669475	11.877	0	17	5337.5	88.7	89.2	4.469	0.036	0.040	0.912	0.057	0.060	-999	1	0	-999	0
11669522	15.394	1	17	5935.6	121.9	116.4	4.260	0.051	0.055	1.072	0.078	0.084	-999	1	0	-999	0
11669612	14.41	1	17	5241.7	108.7	103.8	3.815	0.040	0.047	1.073	0.077	0.088	-999	1	0	-999	0
11669710	14.78	1	17	5657.2	131.0	114.8	3.787	0.043	0.039	1.253	0.072	0.079	-999	1	0	-999	0
11669973	15.829	2	17	5166.5	119.5	109.4	3.812	0.069	0.074	1.026	0.105	0.102	-999	1	0	-999	0
11670060	14.849	1	17	5649.1	100.0	97.9	4.437	0.039	0.045	0.948	0.061	0.064	-999	1	0	-999	0
11670076	14.156	1	17	5514.0	165.0	149.0	4.516	0.085	0.114	0.762	0.112	0.056	1	2	-999	-999	1
11670205	13.283	0	17	6079.0	105.6	104.6	4.406	0.025	0.037	1.075	0.049	0.069	-999	1	0	-999	0
11670296	15.417	1	17	6058.7	122.5	115.3	4.203	0.053	0.058	1.149	0.073	0.087	-999	1	0	-999	0
11670322	14.055	1	17	6044.1	107.9	102.4	4.456	0.020	0.030	1.027	0.038	0.056	-999	1	0	-999	0
11670369	12.229	0	17	6271.1	109.9	108.3	3.774	0.027	0.029	1.713	0.062	0.071	-999	1	0	-999	0
11670406	15.576	1	17	5385.2	100.4	96.2	4.500	0.039	0.049	0.875	0.052	0.060	-999	1	0	-999	0
11670457	14.501	1	17	5566.0	94.8	92.1	4.505	0.026	0.039	0.913	0.044	0.060	6	1	0	-999	0
11670465	15.917	1	17	4772.2	85.4	79.3	4.580	0.027	0.030	0.748	0.038	0.037	0	1	0	-999	0
11670498	15.122	1	17	6094.5	124.4	103.8	4.102	0.050	0.051	1.228	0.071	0.099	-999	1	0	-999	0
11670501	13.982	2	17	6527.9	132.8	130.7	3.877	0.046	0.049	1.356	0.123	0.087	-999	1	0	-999	0
11670519	14.59	10	12	6733.9	136.7	142.3	4.133	0.044	0.042	1.408	0.076	0.068	-999	3	0	-999	0
11670599	14.263	1	17	5888.8	105.7	109.3	4.087	0.043	0.053	1.129	0.105	0.087	1	1	0	-1	0
11670605	12.828	1	17	6029.0	163.0	199.0	4.370	0.105	0.195	1.033	0.159	0.130	-999	2	-999	-999	1
11670635	15.74	1	17	5930.1	117.1	111.8	4.293	0.067	0.067	1.059	0.077	0.080	-999	1	0	-999	0
11670697	15.268	1	17	5692.9	115.2	109.7	4.206	0.055	0.056	0.988	0.080	0.074	-999	1	0	-999	0
11670712	15.273	1	17	6166.6	112.5	108.1	4.408	0.030	0.040	1.088	0.051	0.064	-999	1	0	-999	0
11670715	15.546	1	17	5714.9	109.2	105.1	4.354	0.057	0.058	0.969	0.073	0.073	-999	1	0	-999	0
11670737	13.717	1	17	6374.3	117.8	118.3	4.323	0.029	0.034	1.210	0.052	0.068	-999	1	0	-999	0
11670802	15.207	1	17	5877.6	116.0	115.6	4.066	0.056	0.062	1.131	0.112	0.087	-999	1	0	-999	0
11670824	14.525	1	17	5922.7	119.5	111.6	4.239	0.042	0.046	1.076	0.075	0.083	-999	1	0	-999	0
11670853	14.021	1	17	5671.2	108.2	106.6	4.418	0.040	0.045	0.953	0.069	0.072	-999	1	0	-999	0
11670878	14.99	1	17	5623.7	114.8	109.9	4.274	0.047	0.049	0.948	0.072	0.069	-999	1	0	-999	0
11670887	15.272	4	17	6136.7	111.7	106.8	4.412	0.031	0.041	1.077	0.052	0.064	-999	1	0	-999	0
11670902	15.147	1	17	5229.0	91.3	86.1	4.590	0.020	0.031	0.786	0.034	0.046	-999	1	0	-999	0
11670921	14.534	1	17	6110.6	123.2	117.3	4.246	0.043	0.043	1.148	0.069	0.082	-999	1	0	-999	0
11670946	14.911	1	17	5804.9	103.7	101.3	4.465	0.028	0.040	0.977	0.048	0.064	-999	1	0	-999	0
11671003	15.752	2	17	5003.1	92.6	85.1	4.566	0.029	0.036	0.785	0.041	0.045	0	1	0	-999	0
11671005	12.771	0	17	6086.4	117.1	114.6	4.266	0.036	0.040	1.098	0.070	0.072	-999	1	0	-999	0
11671034	14.904	1	17	6116.3	120.9	113.2	4.209	0.046	0.054	1.171	0.069	0.086	-999	1	0	-999	0
11671073	12.896	0	17	6768.6	140.2	143.1	4.175	0.032	0.031	1.392	0.073	0.057	-999	3	0	-999	0
11671108	14.194	10	10	6207.7	133.5	114.8	4.233	0.041	0.041	1.196	0.067	0.081	-999	1	0	-999	0
11671122	15.261	1	17	5148.7	61.5	56.3	4.313	0.026	0.026	0.869	0.018	0.015	8	1	1	-999	0
11671135	15.083	1	17	6274.0	168.0	205.0	4.434	0.054	0.202	1.115	0.158	0.144	-999	2	-999	-999	1
11671236	14.461	1	17	6030.2	126.5	112.5	3.821	0.062	0.058	1.362	0.172	0.091	-999	1	0	-999	0
11671262	12.828	1	17	5594.0	101.7	102.2	4.429	0.040	0.045	0.931	0.068	0.069	2	1	0	-999	0
11671267	15.764	2	3	5986.7	107.9	110.3	4.042	0.076	0.086	1.202	0.104	0.100	-999	1	0	-999	0
11671301	14.468	1	17	6068.5	114.7	116.8	4.292	0.042	0.041	1.105	0.071	0.072	-999	1	0	-999	0
11671354	15.68	1	17	4886.0	88.7	83.3	4.652	0.031	0.031	0.668	0.045	0.039	0	1	-999	-999	0
11671406	12.719	0	17	6398.8	124.3	115.7	3.856	0.032	0.034	1.640	0.072	0.079	-999	1	0	-999	0
11671447	14.909	1	17	5671.4	112.9	112.4	4.531	0.029	0.039	0.847	0.042	0.049	-999	1	0	-999	0
11671465	14.594	1	17	6104.5	119.5	118.7	4.278	0.042	0.045	1.132	0.072	0.080	-999	1	0	-999	0
11671504	14.894	1	17	5918.0	113.4	114.2	4.120	0.045	0.054	1.131	0.090	0.092	-999	1	0	-999	0
11671579	10.417	1	17	5559.7	132.4	133.2	4.236	0.215	0.302	0.972	0.166	0.092	2	1	-999	0	0
11671646	13.87	1	17	5015.8	103.3	90.5	4.515	0.036	0.031	0.807	0.049	0.040	1	1	1	1	0
11671658	15.407	1	17	5675.7	121.1	112.3	3.916	0.058	0.056	1.130	0.076	0.077	-999	1	0	-999	0
11671692	14.974	1	17	6249.5	125.9	121.1	4.040	0.050	0.052	1.325	0.072	0.095	-999	1	0	-999	0
11671775	15.342	15	17	6096.0	193.0	236.0	4.341	0.132	0.198	1.015	0.167	0.125	-999	2	-999	-999	1
11671776	12.82	0	17	6251.5	133.1	124.2	4.315	0.032	0.032	1.171	0.063	0.071	-999	1	0	-999	0
11671785	15.331	1	17	6115.6	123.6	108.7	4.127	0.051	0.055	1.219	0.071	0.094	-999	1	0	-999	0
11671815	14.494	1	17	5655.5	123.1	115.9	3.979	0.053	0.037	1.165	0.104	0.062	-999	1	0	-999	0
11671847	15.399	1	17	5131.0	95.9	88.9	4.530	0.035	0.038	0.821	0.046	0.050	1	1	0	-999	0
11671884	15.484	4	17	5197.7	94.8	90.3	4.581	0.023	0.033	0.795	0.037	0.049	0	1	0	-999	0
11671937	15.63	1	17	5425.8	110.8	101.4	4.413	0.054	0.051	0.884	0.067	0.059	-999	1	0	-999	0
11671999	15.84	2	17	5646.8	121.6	117.0	4.029	0.081	0.071	1.041	0.085	0.078	-999	1	0	-999	0
11672033	15.342	4	17	5572.6	113.2	108.5	4.260	0.056	0.056	0.933	0.071	0.066	2	1	0	-999	0
11672040	15.385	1	17	5286.1	103.8	92.0	4.447	0.047	0.041	0.853	0.061	0.049	1	1	0	-999	0
11672060	15.517	2	3	6591.8	137.8	128.5	4.356	0.046	0.050	1.216	0.074	0.083	-999	1	0	-999	0
11672101	14.88	1	17	4474.0	121.0	147.0	4.690	0.058	0.027	0.545	0.046	0.031	1	2	-999	-999	1
11672198	13.117	0	17	6046.5	113.2	109.1	3.886	0.027	0.051	1.504	0.056	0.155	-999	1	0	-999	0
11672206	15.596	4	17	5844.9	117.5	115.3	4.194	0.060	0.061	1.059	0.086	0.084	-999	1	0	-999	0
11672254	14.831	1	17	4542.2	95.5	91.0	4.623	0.018	0.021	0.691	0.027	0.028	0	1	0	-999	0
11672319	14.404	1	17	5772.5	113.5	112.3	4.201	0.043	0.046	1.023	0.084	0.078	3	1	0	-999	0
11672412	14.533	1	17	6081.7	116.8	115.0	4.317	0.041	0.045	1.109	0.071	0.079	-999	1	0	-999	0
11672433	13.825	1	17	6323.7	116.2	113.4	3.793	0.033	0.047	1.614	0.069	0.160	-999	1	0	-999	0
11672434	14.58	1	17	5904.0	109.3	102.7	4.501	0.020	0.029	0.959	0.036	0.051	-999	1	0	-999	0
11672448	15.414	1	17	5501.6	107.3	98.7	4.337	0.056	0.051	0.904	0.068	0.060	-999	1	0	-999	0
11672461	14.556	1	17	5622.2	113.2	114.2	3.905	0.040	0.041	1.120	0.068	0.069	-999	1	0	-999	0
11672489	14.592	1	17	6239.2	116.8	113.8	4.350	0.031	0.043	1.151	0.055	0.072	-999	1	0	-999	0
11672504	13.01	0	17	6087.9	108.0	108.4	4.150	0.032	0.038	1.190	0.063	0.090	-999	1	0	-999	0
11672740	14.326	1	17	5869.8	120.4	118.0	3.926	0.056	0.042	1.196	0.117	0.076	-999	1	0	-999	0
11672934	14.491	1	17	6096.2	126.3	103.9	4.078	0.038	0.048	1.250	0.065	0.107	-999	1	0	-999	0
11673012	13.438	0	17	6054.6	112.0	113.0	4.007	0.035	0.052	1.278	0.077	0.118	-999	1	0	-999	0
11673108	14.802	1	17	6134.5	131.2	113.1	4.149	0.047	0.047	1.211	0.068	0.089	-999	1	0	-999	0
11673212	15.554	2	17	5687.9	127.9	120.5	3.800	0.080	0.077	1.244	0.102	0.101	-999	1	0	-999	0
11673380	12.989	0	17	6779.1	143.8	145.5	4.049	0.035	0.035	1.450	0.072	0.067	-999	2	0	-999	0
11673533	15.959	1	17	5909.9	120.2	121.3	4.068	0.097	0.109	1.147	0.109	0.100	-999	1	0	-999	0
11673558	14.083	10	10	6618.7	117.7	115.8	4.439	0.017	0.022	1.085	0.028	0.033	-999	1	0	-999	0
11673617	15.673	1	17	5530.9	122.6	116.4	4.346	0.066	0.062	0.913	0.071	0.064	-999	1	0	-999	0
11673664	15.738	4	17	3995.6	85.7	81.6	4.638	0.016	0.017	0.598	0.016	0.015	0	1	0	-999	0
11673686	15.807	0	17	6213.4	125.9	121.1	3.899	0.031	0.033	1.169	0.056	0.063	3	1	0	-1	0
11673819	14.608	1	17	5019.0	26.4	37.1	4.384	0.016	0.015	0.848	0.013	0.011	1	1	1	-999	0
11673825	14.417	1	17	6041.7	115.2	116.2	4.121	0.040	0.048	1.114	0.085	0.084	1	1	0	-999	0
11673870	15.478	1	3	5967.5	116.8	119.9	4.050	0.081	0.092	1.187	0.105	0.101	0	1	0	-999	0
11673912	15.262	1	17	4854.4	88.6	81.7	4.584	0.026	0.032	0.754	0.039	0.040	0	1	0	-999	0
11673952	14.071	17	17	5913.6	121.4	135.1	4.076	0.049	0.049	1.106	0.110	0.081	9	1	0	-999	0
11673985	14.488	1	17	6369.7	125.6	125.0	4.350	0.026	0.037	1.190	0.049	0.066	-999	1	0	-999	0
11674085	15.784	2	3	5677.5	127.6	121.2	4.243	0.080	0.079	0.974	0.080	0.075	-999	1	0	-999	0
11674142	12.315	0	17	5333.6	88.2	75.7	4.361	0.035	0.026	0.854	0.051	0.036	1	1	0	-999	0
11674236	14.07	0	17	5391.5	107.7	102.1	3.875	0.026	0.030	1.175	0.045	0.061	2	1	0	-999	0
11674448	14.085	10	10	6652.1	134.0	135.3	4.265	0.030	0.035	1.324	0.056	0.055	-999	1	0	-999	0
11674662	15.586	2	3	5859.3	132.5	133.6	3.930	0.075	0.069	1.248	0.124	0.088	-999	1	0	-999	0
11674744	15.153	1	17	6126.5	137.8	119.7	4.104	0.050	0.051	1.239	0.070	0.099	-999	1	0	-999	0
11674809	14.303	0	17	6617.9	143.2	136.2	3.953	0.032	0.031	1.589	0.073	0.078	2	1	0	-999	0
11674825	13.537	0	17	6773.2	143.6	140.0	4.062	0.032	0.033	1.559	0.074	0.074	-999	2	0	-999	0
11674884	14.368	1	17	5501.0	98.8	94.1	4.538	0.022	0.035	0.881	0.036	0.054	1	1	0	-999	0
11674901	13.261	0	17	6935.6	149.5	140.6	4.280	0.021	0.026	1.382	0.045	0.049	-999	2	0	-999	0
11674903	14.864	1	17	5749.5	94.9	91.0	4.470	0.018	0.025	1.052	0.036	0.043	-999	1	0	-999	0
11700035	14.499	1	17	5237.4	113.1	106.3	3.784	0.039	0.050	1.117	0.078	0.098	0	1	0	-999	0
11700111	15.049	1	17	4865.2	86.1	76.7	4.574	0.026	0.029	0.766	0.037	0.040	0	1	0	-999	0
11700133	14.248	2	14	6788.6	146.6	144.0	4.052	0.034	0.035	1.482	0.079	0.076	3	2	0	-999	0
11700149	15.476	1	3	5592.0	98.5	94.2	4.494	0.032	0.045	0.918	0.050	0.060	-999	1	0	-999	0
11700257	11.792	0	17	6329.9	122.3	118.8	3.939	0.028	0.044	1.410	0.062	0.123	6	1	0	-999	0
11700278	15.68	2	17	5062.4	90.2	83.2	4.541	0.033	0.037	0.807	0.044	0.047	0	1	0	-999	0
11700323	15.385	1	3	5732.2	108.8	104.0	4.344	0.054	0.054	0.976	0.074	0.073	-999	1	0	-999	0
11700334	13.937	2	17	6368.0	125.2	117.9	4.299	0.030	0.041	1.227	0.060	0.072	-999	1	0	-999	0
11700391	15.048	1	17	5764.4	121.4	114.8	3.990	0.048	0.044	0.938	0.064	0.056	-999	1	0	-999	0
11700397	15.075	1	17	5934.1	109.8	108.2	4.359	0.045	0.050	1.044	0.070	0.077	-999	1	0	-999	0
11700423	13.82	1	17	4911.0	83.4	76.3	4.545	0.031	0.028	0.784	0.042	0.039	0	1	0	-999	0
11700477	12.428	0	17	5467.5	106.2	103.1	4.223	0.041	0.040	0.964	0.061	0.058	1	1	0	-999	0
11700478	13.94	1	17	4969.0	94.8	86.5	3.598	0.064	0.082	1.103	0.152	0.173	0	1	0	-999	0
11700481	14.159	1	17	5879.8	115.4	111.2	4.247	0.042	0.043	0.982	0.073	0.068	-999	1	0	-999	0
11700591	15.127	1	17	5524.9	102.4	101.3	4.380	0.047	0.048	0.982	0.063	0.063	-999	1	0	-999	0
11700623	13.401	0	17	6154.0	120.7	117.5	4.319	0.040	0.039	1.037	0.070	0.070	-999	1	0	-999	0
11700640	15.235	1	17	5760.7	110.8	105.7	4.365	0.053	0.053	0.929	0.069	0.065	-999	1	0	-999	0
11700647	15.794	1	17	5397.6	102.7	92.1	4.390	0.061	0.054	0.877	0.064	0.052	-999	1	0	-999	0
11700656	15.267	1	17	6148.0	164.0	200.0	4.340	0.132	0.198	1.006	0.166	0.124	-999	2	-999	-999	1
11700681	14.533	1	17	4987.9	83.9	75.8	4.492	0.036	0.029	0.838	0.048	0.037	0	1	0	-999	0
11700697	15.515	1	17	4840.0	82.5	78.6	4.648	0.018	0.023	0.677	0.028	0.032	0	1	0	-999	0
11700713	14.723	1	17	6080.1	113.5	112.8	3.938	0.052	0.058	1.313	0.119	0.104	-999	1	0	-999	0
11700722	13.209	1	17	6033.7	113.3	115.7	4.246	0.036	0.039	1.124	0.068	0.076	-999	1	0	-999	0
11700733	14.634	1	17	5310.7	92.5	88.1	4.570	0.021	0.034	0.824	0.034	0.051	-999	1	0	-999	0
11700737	13.156	0	17	6451.5	132.1	131.5	4.240	0.034	0.038	1.160	0.058	0.071	-999	1	0	-999	0
11700751	15.314	1	17	5566.3	105.4	103.2	4.364	0.057	0.055	0.922	0.070	0.066	-999	1	0	-999	0
11700763	13.581	0	17	5722.0	104.6	102.7	4.352	0.037	0.039	1.058	0.063	0.067	-999	1	0	-999	0
11700784	13.227	0	17	5320.2	106.5	93.5	3.715	0.041	0.042	0.827	0.063	0.060	-999	1	0	-999	0
11700925	16.522	17	17	3246.7	92.1	78.7	4.988	0.009	0.009	0.205	0.006	0.006	0	1	0	-999	0
11700965	15.492	1	17	5475.9	107.3	100.0	4.250	0.121	0.122	0.910	0.069	0.061	-999	1	-999	-999	0
11700990	15.106	1	17	5521.5	101.6	94.4	4.593	0.019	0.026	0.814	0.031	0.038	-999	1	0	-999	0
11701000	13.475	0	17	6385.3	135.0	123.4	4.110	0.035	0.038	1.282	0.054	0.064	-999	3	0	-999	0
11701053	15.169	1	17	5921.2	107.1	113.3	4.053	0.056	0.065	1.161	0.107	0.091	-999	1	0	-999	0
11701150	15.025	4	17	5585.8	93.9	91.9	4.509	0.029	0.042	0.910	0.046	0.057	-999	1	0	-999	0
11701159	15.48	4	17	5870.6	111.9	108.0	4.122	0.062	0.069	1.104	0.100	0.088	-999	1	0	-999	0
11701174	14.783	1	17	5157.4	88.0	84.2	4.572	0.023	0.034	0.802	0.037	0.050	0	1	0	-999	0
11701207	13.067	0	17	5882.6	110.2	96.8	4.084	0.034	0.046	1.253	0.056	0.113	-999	1	0	-999	0
11701228	15.034	4	17	5623.7	98.5	96.4	4.457	0.036	0.046	0.957	0.055	0.061	-999	1	0	-999	0
11701229	13.962	1	17	5848.5	106.8	104.9	4.366	0.042	0.046	1.013	0.072	0.077	-999	1	0	-999	0
11701238	13.624	1	17	5955.6	118.5	117.3	3.884	0.059	0.044	1.264	0.154	0.075	-999	1	0	-999	0
11701292	13.944	1	17	5968.5	110.1	108.4	4.338	0.041	0.044	1.060	0.073	0.078	1	1	0	-999	0
11701310	14.021	1	17	5575.9	113.7	110.2	3.968	0.187	0.163	1.047	0.151	0.113	-999	1	-999	-999	0
11701333	15.362	1	17	4837.5	81.5	74.5	4.657	0.019	0.022	0.663	0.027	0.030	1	1	0	-999	0
11701418	15.169	1	17	4684.0	78.3	73.1	4.574	0.026	0.021	0.731	0.034	0.028	0	1	0	-999	0
11701494	14.724	1	17	5435.4	109.3	106.7	3.834	0.049	0.049	1.129	0.076	0.083	-999	1	0	-999	0
11701556	15.142	10	10	5863.7	117.7	115.6	3.750	0.071	0.066	1.352	0.108	0.091	-999	1	0	-999	0
11701589	16.263	3	17	3611.8	77.9	65.7	4.773	0.011	0.012	0.438	0.013	0.012	0	1	0	-999	0
11701618	13.371	0	17	5897.3	111.7	110.5	4.005	0.057	0.043	1.162	0.133	0.079	-999	1	0	-999	0
11701712	14.993	1	17	4945.6	60.2	59.9	4.436	0.020	0.019	0.824	0.018	0.015	1	1	1	-999	0
11701718	14.201	1	17	5943.1	122.3	117.0	3.939	0.043	0.040	1.004	0.066	0.058	-999	1	0	-999	0
11701742	15.463	1	3	5373.6	105.0	95.2	4.426	0.054	0.050	0.872	0.064	0.055	-999	1	0	-999	0
11701843	15.911	2	2	5448.3	103.9	100.7	4.499	0.048	0.061	0.855	0.052	0.055	-999	1	0	-999	0
11701911	15.381	1	17	5720.1	98.2	96.0	4.540	0.025	0.034	0.883	0.036	0.039	-999	1	0	-999	0
11701967	15.463	1	3	5556.4	114.9	109.2	3.906	0.061	0.060	1.094	0.079	0.078	-999	1	0	-999	0
11701976	13.403	0	17	5980.3	112.8	110.1	4.355	0.040	0.042	1.001	0.070	0.070	-999	1	0	-999	0
11702003	14.065	1	17	5119.2	84.5	81.2	4.613	0.021	0.029	0.753	0.032	0.034	0	1	-999	-999	0
11702135	15.198	4	17	5841.1	112.0	108.5	4.095	0.055	0.064	1.101	0.108	0.085	6	1	0	-999	0
11702154	12.967	0	17	6388.0	125.4	121.1	4.309	0.032	0.038	1.204	0.055	0.063	-999	1	0	-999	0
11702186	15.638	2	3	5578.6	113.1	109.6	3.871	0.069	0.066	1.134	0.087	0.087	0	1	0	-999	0
11702193	15.246	1	17	4831.3	88.1	80.7	4.584	0.024	0.029	0.754	0.036	0.038	1	1	0	-999	0
11702196	13.991	1	17	5975.5	115.3	111.6	4.285	0.038	0.038	1.158	0.065	0.072	-999	1	0	-999	0
11702200	14.487	1	17	5677.4	111.8	107.8	4.231	0.045	0.046	0.975	0.075	0.072	-999	1	0	-999	0
11702248	13.125	0	17	6092.1	107.6	104.5	4.454	0.023	0.033	1.003	0.040	0.054	-999	1	0	-999	0
11702259	15.637	2	3	5790.6	116.2	112.9	3.956	0.088	0.077	1.146	0.100	0.088	-999	1	0	-999	0
11702277	15.306	1	3	5682.9	104.1	101.3	4.421	0.046	0.053	0.955	0.066	0.071	1	1	0	-999	0
11702293	13.292	0	17	5674.9	107.0	103.5	4.353	0.044	0.043	0.955	0.074	0.070	-999	1	0	-999	0
11702311	14.692	1	17	5415.1	86.3	88.0	4.481	0.029	0.039	0.965	0.046	0.056	-999	1	0	-999	0
11702366	11.753	0	17	6616.7	128.9	134.8	4.092	0.032	0.032	1.402	0.071	0.064	-999	1	0	-999	0
11702373	18.641	6	9	3363.1	69.0	56.1	5.022	0.015	0.015	0.186	0.009	0.009	0	1	-999	-999	0
11702435	13.98	2	17	5951.0	101.2	107.6	4.088	0.037	0.052	1.176	0.080	0.104	-999	1	0	-999	0
11702531	14.418	1	17	5742.4	110.2	109.2	3.913	0.039	0.038	1.098	0.067	0.062	-999	1	0	-999	0
11702548	13.758	1	17	6403.0	129.3	125.6	3.998	0.047	0.036	1.147	0.098	0.057	-999	1	0	-999	0
11702617	15.844	2	3	5440.9	97.2	96.3	4.531	0.031	0.046	0.870	0.047	0.057	-999	1	0	-999	0
11702676	15.77	1	17	5227.1	95.4	88.4	4.527	0.036	0.045	0.837	0.047	0.054	-999	1	0	-999	0
11702817	15.281	1	17	5525.3	106.6	102.8	4.155	0.053	0.052	0.939	0.069	0.064	-999	1	0	-999	0
11702878	15.555	1	17	4988.7	80.3	76.7	4.541	0.028	0.038	0.856	0.039	0.045	1	1	0	-999	0
11702884	16.813	9	9	4185.8	71.4	51.9	4.640	0.032	0.030	0.625	0.024	0.022	0	1	0	-999	0
11702891	14.537	1	17	6022.3	131.7	138.1	3.874	0.053	0.044	1.305	0.167	0.085	-999	1	0	-999	0
11702897	15.321	1	17	4649.9	52.9	53.4	4.515	0.015	0.012	0.773	0.017	0.014	1	1	1	-999	0
11702899	12.995	0	17	5241.4	86.8	89.3	4.475	0.033	0.037	0.926	0.053	0.055	1	1	0	-999	0
11702981	14.818	1	17	5771.9	119.2	112.5	4.147	0.047	0.045	1.019	0.093	0.073	-999	1	0	-999	0
11702983	14.073	1	17	5465.1	89.8	89.2	4.551	0.020	0.033	0.867	0.033	0.052	-999	1	0	-999	0
11703020	15.285	1	17	5127.6	89.0	84.5	4.546	0.030	0.037	0.816	0.042	0.051	0	1	0	-999	0
11703047	15.083	1	3	5686.1	107.4	103.7	4.348	0.048	0.046	0.911	0.069	0.062	-999	1	0	-999	0
11703086	16.127	6	17	5190.4	98.3	102.9	4.355	0.116	0.276	0.856	0.046	0.046	0	1	-999	-999	0
11703099	13.171	0	17	6160.1	120.5	109.0	4.037	0.030	0.045	1.282	0.058	0.110	-999	1	0	-999	0
11703188	12.781	0	17	5943.6	120.4	113.9	4.098	0.043	0.039	0.976	0.074	0.062	-999	1	0	-999	0
11703207	14.381	1	17	4759.6	80.3	77.3	4.624	0.023	0.019	0.656	0.027	0.021	1	1	0	-999	0
11703279	13.787	1	17	6152.3	106.5	103.3	4.335	0.024	0.035	1.218	0.047	0.063	-999	1	0	-999	0
11703288	14.353	17	17	5172.5	118.0	107.2	3.670	0.043	0.064	1.246	0.097	0.143	0	1	0	-999	0
11703323	15.531	2	17	5582.1	102.6	96.4	4.562	0.023	0.031	0.858	0.039	0.045	-999	1	0	-999	0
11703335	14.533	1	17	4500.1	77.8	72.6	4.644	0.016	0.019	0.661	0.022	0.024	0	1	0	-999	0
11703357	14.623	1	17	5522.6	94.3	95.4	4.510	0.026	0.037	0.911	0.042	0.052	-999	1	0	-999	0
11703363	14.404	1	17	5976.9	119.3	112.2	4.252	0.040	0.045	1.092	0.074	0.082	-999	1	0	-999	0
11703375	16.998	9	9	4006.5	79.4	80.3	4.660	0.020	0.019	0.578	0.019	0.019	0	1	0	-999	0
11703420	13.545	0	17	5968.9	125.3	120.8	3.977	0.038	0.037	0.996	0.069	0.059	-999	1	0	-999	0
11703468	15.952	4	17	5579.2	107.2	105.5	4.408	0.061	0.066	0.926	0.067	0.068	-999	1	0	-999	0
11703484	15.302	1	3	5725.5	116.2	113.8	4.026	0.068	0.057	1.075	0.094	0.076	-999	1	0	-999	0
11703495	12.762	0	17	5005.4	85.6	80.4	4.570	0.028	0.026	0.740	0.039	0.037	1	1	0	-999	0
11703518	15.88	1	17	5285.7	96.5	90.2	4.556	0.040	0.038	0.736	0.041	0.038	-999	1	0	-999	0
11703587	15.11	1	17	5502.3	117.5	110.6	4.082	0.052	0.050	0.957	0.069	0.066	-999	1	0	-999	0
11703627	15.77	1	17	5401.3	98.9	96.9	4.546	0.028	0.041	0.855	0.043	0.055	-999	1	0	-999	0
11703671	15.559	2	3	5906.7	117.4	117.2	3.820	0.077	0.073	1.148	0.084	0.082	-999	1	0	-999	0
11703713	14.327	1	17	5143.5	86.9	76.8	4.454	0.036	0.026	0.827	0.050	0.035	1	1	0	-999	0
11703716	14.761	1	17	4816.6	76.2	72.6	4.537	0.027	0.018	0.753	0.035	0.025	1	1	0	-999	0
11703756	15.267	0	17	5064.2	106.3	97.4	3.685	0.038	0.055	1.292	0.089	0.127	2	1	0	-999	0
11703823	15.866	1	17	5136.8	93.1	87.1	4.551	0.032	0.041	0.812	0.043	0.051	1	1	0	-999	0
11703862	15.522	1	17	5576.8	100.1	99.0	4.506	0.039	0.050	0.855	0.050	0.055	-999	1	0	-999	0
11703884	15.453	1	3	5188.0	153.0	153.0	4.522	0.090	0.090	0.729	0.106	0.049	0	2	-999	-999	1
11703960	13.357	1	17	6920.4	148.4	143.1	3.821	0.051	0.058	1.490	0.118	0.129	3	2	0	-999	0
11703979	15.92	1	17	5010.8	91.7	84.5	4.540	0.036	0.038	0.798	0.044	0.044	0	1	0	-999	0
11703990	15.375	1	17	5308.0	109.9	96.3	3.574	0.069	0.075	0.903	0.101	0.098	-999	1	0	-999	0
11703993	15.611	1	17	4672.8	92.3	83.5	4.581	0.026	0.025	0.738	0.036	0.033	0	1	0	-999	0
11704032	15.624	3	5	4903.0	80.7	84.2	2.977	0.202	0.159	1.465	0.589	0.329	0	2	-999	-999	0
11704044	15.135	2	17	5385.6	99.3	84.2	4.277	0.056	0.054	0.881	0.056	0.042	3	1	0	-1	0
11704054	13.629	1	17	5979.4	96.1	106.8	4.089	0.036	0.049	1.177	0.075	0.098	-999	1	0	-999	0
11704056	15.989	2	17	5614.1	104.3	101.6	4.389	0.066	0.069	0.936	0.069	0.068	-999	1	0	-999	0
11704068	14.763	1	17	5884.4	111.2	101.9	4.185	0.044	0.049	1.085	0.081	0.085	-999	1	0	-999	0
11704101	12.081	6	13	6027.8	115.0	112.3	4.235	0.060	0.059	1.119	0.076	0.084	5	3	0	-999	0
11704114	13.829	0	17	5854.2	109.5	117.3	3.833	0.033	0.033	1.147	0.063	0.061	2	1	0	-999	0
11704148	15.087	1	17	5692.1	98.9	94.1	4.513	0.024	0.035	0.924	0.041	0.054	-999	1	0	-999	0
11704155	15.867	0	17	5473.2	86.0	80.6	4.106	0.029	0.026	0.808	0.035	0.026	20	1	0	-999	0
11704169	14.36	1	17	5962.0	109.7	111.6	3.996	0.051	0.049	1.200	0.126	0.082	-999	1	0	-999	0
11704204	14.015	10	10	6126.2	133.8	115.5	3.788	0.039	0.036	1.284	0.065	0.057	-999	1	0	-999	0
11704208	15.039	1	17	4994.1	82.1	78.9	4.523	0.034	0.037	0.851	0.044	0.046	1	1	0	-999	0
11704293	15.676	1	17	5872.4	111.0	105.4	4.128	0.061	0.066	1.132	0.092	0.086	-999	1	0	-999	0
11704305	8.499	0	17	5009.9	88.0	79.4	3.384	0.085	0.080	0.997	0.196	0.156	2	2	0	-999	0
11704489	15.853	1	17	5735.4	120.4	114.8	3.968	0.086	0.080	0.950	0.075	0.068	-999	1	0	-999	0
11704651	14.999	1	17	5925.6	109.3	108.1	4.133	0.052	0.056	1.127	0.089	0.091	-999	1	0	-999	0
11704977	15.34	1	17	5533.9	99.4	87.9	4.446	0.045	0.038	0.766	0.047	0.034	-999	1	0	-999	0
11706296	13.816	2	17	6887.2	147.0	138.8	4.290	0.021	0.026	1.359	0.041	0.045	-999	2	0	-999	0
11706396	14.996	1	17	5802.5	104.7	102.9	4.436	0.035	0.046	0.987	0.058	0.070	0	1	0	-999	0
11706453	14.966	1	17	6327.1	124.0	117.0	3.949	0.037	0.042	1.429	0.073	0.111	2	1	0	-999	0
11706465	13.805	2	17	6568.7	134.2	132.9	4.263	0.030	0.033	1.305	0.057	0.058	-999	1	0	-999	0
11706475	15.199	1	17	4827.3	88.7	82.7	4.601	0.021	0.027	0.737	0.033	0.037	1	1	0	-999	0
11706483	14.446	1	17	5428.5	108.4	95.7	4.078	0.040	0.036	0.857	0.055	0.044	-999	1	0	-999	0
11706518	13.48	1	17	6698.4	139.8	131.8	3.949	0.034	0.034	1.458	0.073	0.073	11	3	0	-999	0
11706658	14.614	1	17	4580.3	77.2	73.6	4.580	0.023	0.016	0.710	0.029	0.023	3	1	0	-1	0
11706757	15.242	1	17	5695.0	101.2	96.9	4.488	0.030	0.042	0.940	0.049	0.060	-999	1	0	-999	0
11706761	16.405	5	5	4861.6	87.9	79.1	3.513	0.141	0.154	1.002	0.203	0.130	1	1	-999	-999	0
11706776	13.814	2	17	5642.7	119.2	114.5	3.880	0.036	0.036	0.840	0.048	0.047	-999	1	0	-999	0
11706804	12.708	0	17	6006.5	117.9	114.8	4.360	0.041	0.042	0.967	0.069	0.068	-999	1	0	-999	0
11706885	15.774	2	3	5947.2	113.1	107.8	4.195	0.076	0.073	1.103	0.086	0.087	-999	1	0	-999	0
11706963	15.296	1	17	4644.5	79.5	74.8	4.590	0.024	0.024	0.729	0.033	0.031	1	1	0	-999	0
11707000	13.593	0	17	6090.1	124.8	114.7	4.229	0.036	0.031	1.260	0.054	0.058	-999	1	0	-999	0
11707004	16.137	14	17	3751.0	75.7	74.2	4.744	0.012	0.012	0.480	0.013	0.013	0	1	0	-999	0
11707083	13.655	1	17	5767.4	97.1	98.5	4.396	0.032	0.038	1.073	0.055	0.067	-999	1	0	-999	0
11707087	15.084	1	17	6050.8	121.8	117.0	4.289	0.052	0.051	0.984	0.072	0.068	-999	1	0	-999	0
11707135	14.896	1	17	5779.2	116.5	113.4	3.918	0.059	0.048	1.228	0.107	0.071	-999	1	0	-999	0
11707198	13.735	1	17	6083.8	110.6	106.3	4.141	0.035	0.043	1.127	0.074	0.083	-999	1	0	-999	0
11707249	15.258	1	17	5843.9	113.1	109.5	4.285	0.054	0.055	1.026	0.077	0.078	-999	1	0	-999	0
11707263	15.93	2	17	5405.4	107.8	97.5	4.160	0.078	0.078	0.902	0.062	0.052	-999	1	0	-999	0
11707337	14.337	1	17	5554.7	113.6	108.8	3.960	0.041	0.042	1.049	0.067	0.067	-999	1	0	-999	0
11707366	15.302	1	17	5231.6	93.3	82.6	4.438	0.045	0.037	0.843	0.055	0.041	0	1	0	-999	0
11707369	15.926	4	17	4926.4	91.3	85.4	4.593	0.025	0.033	0.752	0.039	0.042	0	1	0	-999	0
11707393	14.989	1	17	5414.8	102.0	98.9	4.465	0.043	0.048	0.884	0.061	0.062	-999	1	0	-999	0
11707410	16.596	5	5	4852.0	154.0	173.0	4.708	0.022	0.063	0.637	0.054	0.049	0	2	-999	-999	1
11707471	14.676	1	17	5622.0	112.0	107.7	4.214	0.054	0.053	0.947	0.072	0.064	-999	1	0	-999	0
11707491	12.226	1	17	6063.0	164.0	182.0	4.525	0.038	0.200	0.976	0.119	0.119	-999	2	-999	-999	1
11707509	15.112	1	17	5507.2	103.5	101.4	4.442	0.046	0.050	0.907	0.065	0.066	-999	1	0	-999	0
11707549	15.951	4	17	5237.1	99.1	91.9	4.495	0.049	0.052	0.842	0.053	0.051	0	1	0	-999	0
11707556	15.484	4	17	5182.5	115.4	106.7	3.749	0.078	0.085	1.112	0.131	0.129	-999	1	0	-999	0
11707558	12.226	0	17	5967.3	102.0	104.7	4.063	0.028	0.052	1.243	0.065	0.114	2	1	0	-999	0
11707605	15.688	1	17	5042.7	92.0	86.7	4.553	0.034	0.038	0.787	0.042	0.044	0	1	0	-999	0
11707637	14.773	1	17	5026.3	90.1	85.4	4.573	0.026	0.032	0.770	0.037	0.043	0	1	0	-999	0
11707662	15.018	10	12	6024.7	110.5	110.4	3.993	0.059	0.064	1.248	0.108	0.100	-999	1	0	-999	0
11707677	15.709	4	17	5340.8	101.9	96.2	4.520	0.040	0.052	0.849	0.048	0.052	-999	1	0	-999	0
11707741	15.361	1	17	5934.0	184.0	226.0	4.483	0.054	0.216	1.056	0.138	0.138	-999	2	-999	-999	1
11707846	15.473	1	17	4930.0	88.9	83.3	4.587	0.024	0.031	0.761	0.037	0.042	0	1	0	-999	0
11707856	15.642	0	17	5470.1	130.6	107.5	3.396	0.045	0.060	1.095	0.093	0.116	-999	2	0	-999	0
11707874	13.121	1	17	5606.8	113.1	109.1	3.856	0.043	0.041	1.170	0.065	0.067	-999	1	0	-999	0
11707934	15.499	4	17	5758.3	117.8	111.7	3.880	0.077	0.070	1.189	0.091	0.088	-999	1	0	-999	0
11707950	15.628	1	17	5016.1	88.2	82.8	4.555	0.031	0.036	0.794	0.042	0.046	1	1	0	-999	0
11707999	15.384	1	17	5617.3	102.9	110.3	4.120	0.054	0.062	1.089	0.098	0.069	-999	1	0	-999	0
11708030	14.018	1	17	5297.2	90.2	89.3	4.523	0.030	0.039	0.865	0.044	0.053	1	1	0	-999	0
11708039	16.388	5	5	4992.7	94.2	88.5	4.575	0.032	0.041	0.773	0.045	0.047	1	1	0	-999	0
11708170	7.211	0	17	6932.5	147.7	147.3	4.070	0.030	0.029	1.492	0.074	0.067	1	2	0	-999	0
11708246	15.296	1	17	5985.0	114.2	110.5	4.326	0.053	0.056	1.070	0.073	0.078	-999	1	0	-999	0
11708267	15.465	1	17	5783.9	131.1	122.3	4.557	0.029	0.036	0.834	0.038	0.042	-999	1	0	-999	0
11708273	13.659	0	17	5985.4	118.4	110.2	4.098	0.037	0.032	1.302	0.052	0.077	2	1	0	-999	0
11708413	15.825	1	17	4980.3	92.3	85.1	4.570	0.028	0.035	0.779	0.040	0.045	0	1	0	-999	0
11708440	15.775	2	17	5505.0	109.2	105.4	4.457	0.048	0.054	0.906	0.061	0.065	-999	1	0	-999	0
11708467	15.077	1	17	5765.8	113.0	108.1	4.319	0.050	0.049	0.990	0.076	0.075	-999	1	0	-999	0
11708484	14.552	1	17	3360.0	84.0	84.0	4.961	0.094	0.077	0.274	0.085	0.077	0	2	0	-999	1
11708527	15.078	1	17	5069.4	88.3	85.1	4.597	0.020	0.029	0.763	0.033	0.044	0	1	0	-999	0
11708554	13.682	1	17	5479.9	96.7	86.4	4.316	0.038	0.033	0.828	0.047	0.034	-999	1	0	-999	0
11708559	14.649	1	17	4926.9	88.6	86.9	3.159	0.094	0.103	1.127	0.240	0.221	2	2	0	-999	0
11708608	15.778	1	17	4561.5	102.0	96.4	4.602	0.036	0.039	0.708	0.044	0.046	0	1	-999	-999	0
11708634	15.837	2	17	5973.0	110.9	113.4	4.133	0.074	0.073	1.145	0.092	0.095	-999	1	0	-999	0
11708696	13.611	0	17	5979.9	116.1	111.4	4.202	0.030	0.037	1.207	0.056	0.077	0	1	0	-999	0
11708698	14.204	1	17	5666.8	89.8	87.4	4.466	0.021	0.032	1.027	0.040	0.055	-999	1	0	-999	0
11708764	15.209	1	17	5546.6	112.5	108.5	3.914	0.046	0.048	1.085	0.069	0.072	-999	1	0	-999	0
11708834	13.272	0	17	5542.8	118.1	113.9	3.732	0.032	0.033	1.094	0.062	0.062	-999	1	0	-999	0
11708889	15.573	2	17	5075.0	109.6	95.0	3.573	0.082	0.097	1.250	0.144	0.186	0	1	0	-999	0
11708908	15.789	4	17	5239.9	98.1	90.1	4.502	0.044	0.047	0.844	0.052	0.053	-999	1	0	-999	0
11708923	15.682	1	17	5158.0	95.0	86.9	4.522	0.037	0.041	0.826	0.048	0.050	-999	1	0	-999	0
11708956	15.669	1	17	5077.4	89.1	82.7	4.480	0.045	0.037	0.817	0.046	0.036	0	1	0	-999	0
11708987	12.447	0	17	5550.7	99.6	97.9	4.460	0.038	0.043	0.879	0.060	0.062	-999	1	0	-999	0
11709006	8.777	0	17	5623.5	99.2	98.0	4.407	0.038	0.041	0.958	0.068	0.066	8	1	0	-1	0
11709022	12.902	1	17	4196.6	69.2	57.2	4.622	0.031	0.028	0.640	0.030	0.023	8	1	-999	-1	0
11709026	15.41	1	17	4910.9	89.0	84.4	4.583	0.028	0.028	0.731	0.037	0.035	1	1	0	-999	0
11709054	14.366	1	17	5809.3	114.3	104.1	4.257	0.036	0.039	1.127	0.061	0.070	-999	1	0	-999	0
11709059	15.296	4	17	5675.5	111.1	105.6	4.256	0.053	0.054	0.969	0.075	0.072	-999	1	0	-999	0
11709090	15.847	1	17	4888.8	86.5	82.1	4.525	0.035	0.029	0.786	0.041	0.033	0	1	0	-999	0
11709097	14.473	1	17	5295.0	100.2	95.9	4.518	0.033	0.041	0.855	0.049	0.058	-999	1	0	-999	0
11709124	14.534	1	17	5745.8	108.7	106.2	4.380	0.043	0.045	0.986	0.070	0.069	-999	1	0	0	0
11709132	14.895	1	17	5599.0	109.0	98.7	4.472	0.044	0.040	0.794	0.054	0.048	-999	1	0	-999	0
11709188	15.336	1	17	5466.7	118.6	113.5	3.870	0.052	0.053	1.098	0.076	0.079	-999	1	0	-999	0
11709198	14.62	1	17	5750.0	122.3	117.4	4.010	0.045	0.041	0.915	0.063	0.054	-999	1	0	-999	0
11709268	14.338	1	17	5545.4	119.9	111.6	3.820	0.035	0.036	1.076	0.066	0.059	-999	1	0	-999	0
11709274	15.758	1	17	5138.0	94.6	89.4	4.555	0.030	0.040	0.810	0.043	0.051	0	1	0	-999	0
11709275	16.898	9	9	4094.4	63.3	80.6	4.645	0.026	0.021	0.599	0.019	0.020	0	1	0	-999	0
11709280	15.335	1	17	5927.8	112.8	116.5	4.020	0.059	0.061	1.177	0.117	0.089	-999	1	0	-999	0
11709297	13.98	2	17	6407.7	130.7	123.0	4.296	0.034	0.038	1.160	0.059	0.068	-999	1	0	-999	0
11709330	15.861	0	17	5477.9	109.1	107.0	3.834	0.023	0.026	1.284	0.035	0.052	2	1	0	-999	0
11709331	15.36	1	17	5160.0	120.7	110.0	3.744	0.053	0.066	1.118	0.102	0.122	0	1	0	-999	0
11709343	15.319	1	17	5169.7	81.5	75.0	4.399	0.031	0.025	0.841	0.037	0.026	0	1	1	-999	0
11709386	12.369	0	17	6158.5	110.9	106.4	4.414	0.020	0.032	1.088	0.040	0.063	-999	1	0	-999	0
11709399	15.709	2	17	5268.3	105.9	103.0	4.063	0.106	0.091	0.894	0.059	0.044	-999	1	0	-999	0
11709423	15.503	4	17	5064.7	80.8	75.9	4.431	0.030	0.026	0.828	0.031	0.024	0	1	0	-1	0
11709473	16.143	9	9	3572.8	72.2	73.6	4.772	0.011	0.011	0.435	0.012	0.012	0	1	0	-999	0
11709482	15.869	2	17	5413.6	109.6	100.6	4.412	0.057	0.055	0.881	0.066	0.057	6	1	0	-999	0
11709498	15.326	1	17	5766.4	119.7	113.5	3.792	0.053	0.050	1.277	0.073	0.073	-999	1	0	-999	0
11709602	15.509	4	17	5054.6	89.1	81.9	4.491	0.040	0.032	0.812	0.048	0.036	0	1	0	-999	0
11709612	13.42	0	17	6338.3	126.8	122.5	4.298	0.033	0.037	1.169	0.059	0.070	-999	1	0	-999	0
11709619	15.611	0	17	5054.3	141.7	104.6	3.528	0.044	0.065	1.576	0.114	0.190	2	1	0	-999	0
11709623	14.369	1	17	5570.7	94.0	90.0	4.515	0.023	0.033	0.913	0.038	0.050	6	1	0	-999	0
11709680	14.735	1	17	5863.8	115.0	110.5	4.287	0.044	0.047	1.033	0.076	0.078	1	1	0	-999	0
11709694	15.643	1	17	5835.9	113.6	109.2	4.108	0.060	0.068	1.093	0.104	0.086	-999	1	0	-999	0
11709707	15.801	2	3	5295.7	101.2	95.8	4.513	0.038	0.051	0.870	0.049	0.052	1	1	0	-999	0
11709823	13.679	1	17	5407.1	118.3	111.4	3.813	0.028	0.032	1.214	0.057	0.066	-999	1	0	-999	0
11709836	15.026	1	17	4640.7	77.1	73.4	4.584	0.024	0.023	0.734	0.033	0.030	6	1	0	-999	0
11709859	15.565	1	17	5698.4	103.3	107.1	4.149	0.053	0.058	1.080	0.093	0.076	-999	1	0	-999	0
11709894	15.261	1	17	4812.0	79.6	76.0	4.540	0.032	0.027	0.792	0.040	0.034	1	1	0	-999	0
11709909	13.88	1	17	5617.3	104.0	102.3	4.346	0.038	0.039	1.030	0.062	0.063	-999	1	0	-999	0
11709917	15.4	4	17	5759.3	112.3	107.7	4.293	0.058	0.058	0.993	0.076	0.075	-999	1	0	-999	0
11709980	15.57	1	17	5440.2	96.2	94.2	4.550	0.025	0.037	0.858	0.040	0.053	-999	1	0	-999	0
11709982	15.27	1	17	5813.0	114.2	109.6	4.313	0.052	0.053	1.009	0.076	0.076	-999	1	0	-999	0
11709999	15.809	4	17	4719.1	81.9	77.8	4.562	0.030	0.026	0.754	0.036	0.031	1	1	0	-999	0
11710022	14.482	1	17	5831.6	122.0	113.4	3.822	0.044	0.041	1.271	0.071	0.071	-999	1	0	-999	0
11710034	15.414	1	17	5157.7	67.3	60.5	4.318	0.027	0.028	0.867	0.020	0.016	0	1	1	-999	0
11710063	15.543	2	3	5866.6	111.5	108.6	4.358	0.054	0.058	1.020	0.072	0.076	-999	1	0	-999	0
11710075	15.764	1	17	5216.8	111.9	114.5	4.390	0.128	0.543	0.856	0.126	0.063	0	1	-999	-999	0
11710084	15.839	1	17	5281.9	102.3	94.3	4.496	0.045	0.049	0.852	0.053	0.055	0	1	0	-999	0
11710106	14.929	1	17	5079.1	94.5	84.9	3.448	0.080	0.090	1.047	0.180	0.170	0	2	0	-999	0
11710139	15.643	1	17	5312.5	116.2	110.4	3.958	0.054	0.056	0.961	0.067	0.070	-999	1	0	-999	0
11710147	14.764	1	17	4281.9	79.2	65.5	4.639	0.018	0.020	0.651	0.021	0.019	0	1	0	-999	0
11710154	15.233	1	17	5747.2	102.0	99.4	4.462	0.034	0.046	0.964	0.053	0.066	-999	1	0	-999	0
11710163	16.713	9	9	3526.1	75.3	70.6	4.772	0.011	0.011	0.432	0.013	0.012	8	1	0	-999	0
11710168	12.397	0	17	6661.9	131.2	137.5	4.047	0.030	0.041	1.208	0.054	0.075	-999	3	0	-999	0
11710199	15.014	1	17	5706.9	105.1	102.5	4.414	0.044	0.050	0.963	0.067	0.072	-999	1	0	-999	0
11710256	14.439	1	17	5943.7	117.8	108.2	4.246	0.039	0.042	1.123	0.068	0.075	-999	1	0	-999	0
11710281	15.235	3	16	5615.9	99.5	95.9	4.506	0.028	0.040	0.917	0.045	0.057	-999	1	0	-999	0
11710285	10.629	0	17	6191.2	125.4	111.0	4.137	0.031	0.039	1.148	0.066	0.088	-999	1	0	-999	0
11710345	15.297	0	17	5002.0	118.5	95.9	4.512	0.056	0.072	0.814	0.045	0.043	2	3	-999	-999	0
11710363	13.463	1	2	4115.1	117.5	95.5	1.472	0.160	0.163	1.910	1.529	0.512	2	2	0	-999	0
11710373	14.715	1	17	5781.7	105.5	102.0	4.396	0.043	0.048	0.988	0.069	0.075	-999	1	0	-999	0
11710465	15.47	10	12	6578.9	134.1	131.3	4.332	0.041	0.048	1.248	0.062	0.071	-999	3	0	-999	0
11712887	15.091	1	17	5718.8	110.6	106.4	4.385	0.046	0.049	0.969	0.073	0.074	-999	1	0	-999	0
11712896	15.336	2	14	5634.3	112.1	108.2	4.197	0.055	0.054	0.967	0.076	0.071	-999	1	0	-999	0
11712914	14.626	1	17	5604.7	94.7	96.8	4.424	0.036	0.042	1.009	0.058	0.066	-999	1	0	-999	0
11712934	15.524	1	17	5773.0	156.0	191.0	4.480	0.050	0.200	1.086	0.102	0.136	-999	2	-999	-999	1
11713018	15.666	4	17	5669.8	115.7	111.8	4.011	0.074	0.063	1.060	0.083	0.076	-999	1	0	-999	0
11713046	11.719	1	2	4071.8	81.6	76.0	1.347	0.124	0.114	1.126	0.348	0.241	2	2	0	-999	0
11713048	15.276	1	17	5465.8	116.3	111.7	3.731	0.051	0.053	1.276	0.086	0.097	-999	1	0	-999	0
11713080	15.843	2	17	5719.1	111.0	110.1	4.162	0.068	0.071	1.014	0.088	0.078	-999	1	0	-999	0
11713114	14.478	1	17	6112.5	121.4	117.1	4.307	0.042	0.043	1.046	0.071	0.071	-999	1	0	-999	0
11713168	15.48	1	17	5878.3	111.0	108.0	4.104	0.059	0.069	1.116	0.102	0.089	-999	1	0	-999	0
11713222	13.049	0	17	5032.0	70.7	66.2	2.780	0.445	0.160	2.153	0.376	0.677	0	2	-999	-999	0
11713226	15.146	1	17	5765.7	101.4	96.3	4.487	0.027	0.039	0.955	0.045	0.060	-999	1	0	-999	0
11713258	14.594	1	17	5660.5	92.7	91.1	4.538	0.019	0.028	0.899	0.031	0.040	-999	1	0	-999	0
11713289	15.778	2	17	5886.8	108.7	104.8	4.450	0.039	0.052	0.995	0.058	0.066	-999	1	0	-999	0
11713314	15.699	2	17	5479.8	113.5	110.5	3.873	0.065	0.064	1.097	0.086	0.084	-999	1	0	-999	0
11713369	14.131	1	17	5977.0	116.5	111.5	4.293	0.039	0.040	1.090	0.071	0.073	-999	1	0	-999	0
11713393	14.489	17	17	5141.2	99.5	88.7	3.442	0.073	0.086	1.047	0.168	0.169	0	2	0	-999	0
11713414	14.593	0	17	5907.4	108.6	110.9	3.933	0.051	0.039	1.278	0.143	0.070	2	1	0	-999	0
11713421	15.203	1	17	5230.8	117.2	111.4	3.714	0.052	0.063	1.208	0.101	0.122	0	1	0	-999	0
11713434	15.357	10	12	6094.4	120.2	109.8	4.019	0.064	0.070	1.202	0.097	0.088	-999	1	0	-999	0
11713453	15.999	2	17	5320.1	109.6	100.6	4.079	0.075	0.069	0.900	0.060	0.050	-999	1	0	-999	0
11713454	15.675	1	17	4666.4	94.7	91.1	4.594	0.023	0.024	0.729	0.034	0.033	1	1	0	-999	0
11713497	14.872	1	17	5720.8	109.2	100.3	4.232	0.038	0.039	1.115	0.057	0.070	-999	1	0	-999	0
11713510	10.796	0	17	5854.7	122.4	113.1	4.049	0.047	0.039	1.033	0.083	0.067	2	1	0	-999	0
11713555	14.016	1	17	6036.2	120.7	116.3	3.929	0.054	0.040	1.241	0.140	0.069	-999	1	0	-999	0
11713590	15.191	1	17	5839.0	106.0	104.7	4.421	0.037	0.047	1.002	0.060	0.073	-999	1	0	-999	0
11713671	11.836	0	17	5959.3	105.9	94.0	3.990	0.025	0.045	1.397	0.050	0.128	-999	1	0	-999	0
11713685	12.794	0	17	5659.3	113.9	109.0	3.660	0.025	0.017	1.510	0.038	0.053	2	1	0	-999	0
11713694	11.584	0	17	6533.4	137.1	125.7	4.265	0.033	0.034	1.295	0.055	0.054	1	3	0	-999	0
11713727	13.021	0	17	5959.3	105.1	103.5	4.054	0.028	0.050	1.280	0.056	0.122	-999	1	0	-999	0
11713741	15.719	2	3	5785.7	104.2	98.7	4.502	0.031	0.041	0.939	0.050	0.057	0	1	0	-999	0
11713770	15.125	1	17	5284.8	97.5	84.0	4.394	0.044	0.036	0.871	0.057	0.042	-999	1	0	-999	0
11713841	14.769	1	17	5610.5	110.7	105.6	4.150	0.048	0.045	0.999	0.075	0.067	-999	1	0	-999	0
11713858	15.398	1	17	5342.4	113.8	108.3	3.978	0.055	0.056	0.957	0.067	0.068	-999	1	0	-999	0
11713892	14.829	1	17	5622.1	97.6	93.5	4.497	0.028	0.040	0.925	0.046	0.059	-999	1	0	-999	0
11713981	13.014	0	17	6906.1	147.9	142.8	3.821	0.033	0.033	1.721	0.083	0.079	-999	2	0	-999	0
11714042	15.398	1	3	5568.5	113.7	111.9	3.925	0.061	0.061	1.082	0.078	0.078	-999	1	0	-999	0
11714107	15.328	1	17	5455.3	103.5	102.0	4.463	0.045	0.052	0.894	0.061	0.064	-999	1	0	1	0
11714120	14.406	1	17	5530.1	108.9	106.2	4.412	0.044	0.045	0.898	0.067	0.062	-999	1	0	-999	0
11714144	15.847	2	17	5659.4	115.4	112.0	4.011	0.086	0.075	1.056	0.087	0.080	-999	1	0	-999	0
11714164	15.45	1	17	5465.9	116.0	112.8	3.845	0.060	0.058	1.123	0.085	0.085	-999	1	0	-999	0
11714276	11.951	0	17	6019.0	106.7	105.9	4.401	0.030	0.037	1.049	0.055	0.066	-999	1	0	-999	0
11714290	15.524	2	3	5694.2	103.9	100.4	4.446	0.043	0.054	0.954	0.060	0.067	-999	1	0	-999	0
11714291	14.252	1	17	4936.8	84.6	76.5	4.554	0.029	0.030	0.785	0.041	0.042	1	1	0	-999	0
11714324	15.385	1	17	5834.1	111.6	108.2	4.214	0.055	0.056	1.046	0.082	0.081	-999	1	0	-999	0
11714337	13.557	0	17	5450.5	89.3	86.9	4.369	0.054	0.055	0.782	0.034	0.029	9	1	-999	-999	0
11714385	15.224	1	17	5663.0	105.2	104.5	4.431	0.047	0.051	0.900	0.063	0.064	-999	1	0	-999	0
11714421	13.288	1	17	6293.9	117.7	124.0	4.035	0.035	0.045	1.176	0.088	0.075	-999	1	0	-999	0
11714473	11.917	0	17	6860.4	143.5	142.3	4.194	0.027	0.030	1.466	0.071	0.070	-999	2	0	-999	0
11716065	13.98	1	17	6452.0	134.5	122.8	4.063	0.038	0.045	1.132	0.082	0.065	-999	1	0	-999	0
11716086	15.9	6	15	5329.0	124.2	117.1	3.811	0.070	0.070	1.110	0.104	0.103	-999	1	0	-999	0
11716087	12.682	0	17	5718.4	103.6	101.8	4.287	0.031	0.036	1.092	0.059	0.066	-999	1	0	-999	0
11716169	14.874	1	17	5310.5	97.4	83.8	4.137	0.038	0.036	0.886	0.047	0.036	-999	1	0	-999	0
11716210	15.428	2	15	5632.8	112.4	107.5	4.276	0.053	0.054	0.951	0.073	0.069	-999	1	0	-999	0
11716231	11.348	0	17	4725.5	83.3	71.7	3.094	0.088	0.058	0.960	0.199	0.100	2	2	0	-999	0
11716294	14.21	10	10	5958.3	118.8	117.2	3.903	0.058	0.043	1.251	0.152	0.075	-999	1	0	-999	0
11716315	15.483	4	17	5359.4	119.6	116.7	3.705	0.156	0.148	1.240	0.215	0.204	-999	1	-999	-999	0
11716321	15.984	4	17	5355.9	102.6	96.5	4.499	0.045	0.057	0.865	0.054	0.058	-999	1	0	-999	0
11716345	15.722	1	17	5759.8	111.8	111.3	4.189	0.064	0.065	1.022	0.088	0.079	-999	1	0	-999	0
11716486	15.491	1	17	5874.5	112.0	107.2	4.163	0.056	0.060	1.088	0.089	0.086	-999	1	0	-999	0
11716512	15.25	1	17	5500.4	110.4	101.5	4.431	0.050	0.045	0.835	0.063	0.053	-999	1	0	-999	0
11716586	15.666	1	17	5323.4	102.8	95.1	4.483	0.046	0.050	0.862	0.056	0.057	-999	1	0	-999	0
11716601	15.918	1	17	5669.0	152.0	169.0	4.591	0.034	0.136	0.862	0.078	0.097	-999	2	-999	-999	1
11716606	15.028	1	17	5459.8	107.2	101.6	4.430	0.063	0.067	0.893	0.064	0.062	-999	1	0	-999	0
11716624	14.015	6	10	5871.2	112.2	110.7	4.100	0.041	0.051	1.115	0.102	0.086	-999	1	0	-999	0
11716644	13.773	1	17	6583.6	134.6	146.7	4.223	0.033	0.031	1.283	0.055	0.049	-999	3	0	-999	0
11716647	13.79	1	17	5427.1	117.7	101.7	4.579	0.037	0.054	0.781	0.042	0.042	-999	1	-999	-999	0
11716673	12.761	0	17	6042.8	107.3	98.0	4.097	0.033	0.044	1.184	0.068	0.096	-999	1	0	-999	0
11716678	15.228	1	17	5932.6	116.4	110.6	4.278	0.054	0.054	1.064	0.076	0.080	-999	1	0	-999	0
11716688	15.918	1	17	5000.5	104.6	91.8	3.867	0.073	0.079	0.902	0.074	0.053	3	3	-999	-999	0
11716703	15.525	1	17	6063.0	181.0	199.0	4.470	0.052	0.208	1.079	0.130	0.145	-999	2	-999	-999	1
11716705	14.222	1	17	5877.9	120.6	114.8	4.373	0.044	0.044	0.887	0.068	0.059	-999	1	0	-999	0
11716775	15.653	2	17	5883.3	113.8	108.2	4.223	0.067	0.066	1.064	0.082	0.083	-999	1	0	-999	0
11716844	15.525	0	17	4897.0	82.0	81.2	3.397	0.065	0.087	1.266	0.176	0.213	2	2	0	-999	0
11716879	14.493	1	17	5578.1	111.8	106.7	4.220	0.051	0.051	0.941	0.071	0.066	-999	1	0	-999	0
11717013	15.363	4	17	4937.0	176.0	176.0	4.575	0.055	0.045	0.734	0.085	0.064	2	2	-999	-999	1
11717068	18.015	6	9	3412.0	73.1	57.6	4.986	0.014	0.013	0.212	0.010	0.009	0	1	0	-999	0
11717102	14.188	10	10	5984.3	111.1	108.8	4.384	0.039	0.044	1.000	0.065	0.069	-999	1	0	-999	0
11717107	13.507	1	17	5788.7	113.4	102.1	4.341	0.042	0.036	0.812	0.057	0.045	-999	1	0	-999	0
11717120	15.222	0	17	5078.9	87.6	77.3	3.644	0.051	0.049	0.880	0.093	0.078	2	1	0	-999	0
11717235	14.912	1	17	5720.9	111.7	109.2	4.465	0.041	0.046	0.872	0.058	0.059	-999	1	0	-999	0
11717268	14.848	1	17	5977.8	125.9	123.0	4.183	0.048	0.047	0.849	0.058	0.050	-999	1	0	-999	0
11717289	18.978	6	9	3377.4	59.5	59.1	5.122	0.018	0.017	0.140	0.006	0.006	0	1	-999	-999	0
11717393	15.444	1	17	5075.0	107.0	94.7	3.898	0.051	0.053	0.893	0.063	0.054	0	1	0	-999	0
11717407	15.351	1	17	5589.6	108.0	105.6	4.356	0.055	0.053	0.929	0.072	0.067	-999	1	0	-999	0
11717487	14.514	1	17	5834.8	102.8	98.3	4.508	0.020	0.030	0.946	0.036	0.051	-999	1	0	-999	0
11717526	15.951	2	17	5759.3	109.4	105.0	4.468	0.041	0.056	0.957	0.059	0.064	-999	1	0	-999	0
11717618	13.639	1	17	5892.7	126.9	122.1	4.429	0.042	0.044	0.833	0.060	0.055	0	1	0	-999	0
11717654	15.849	1	17	5432.0	162.0	146.0	4.597	0.037	0.112	0.861	0.071	0.098	0	2	-999	-999	1
11717659	15.881	1	17	5162.9	111.3	104.1	3.827	0.070	0.074	1.008	0.102	0.097	0	1	0	-999	0
11717683	15.082	1	17	4701.6	83.3	76.0	4.621	0.019	0.024	0.704	0.028	0.032	1	1	0	-999	0
11717691	15.751	4	17	5522.1	100.5	98.4	4.521	0.032	0.046	0.890	0.048	0.057	0	1	0	-999	0
11717698	13.885	1	17	5812.3	119.2	114.2	4.017	0.056	0.041	1.116	0.127	0.071	-999	1	0	-999	0
11717702	14.744	4	17	6039.4	109.3	107.7	4.390	0.036	0.043	1.049	0.058	0.067	-999	1	0	-999	0
11717726	15.098	4	17	5930.3	101.2	98.8	4.428	0.027	0.037	1.064	0.047	0.057	-999	1	0	-999	0
11717777	14.531	1	17	6044.2	112.8	98.9	4.093	0.039	0.042	1.226	0.064	0.098	1	1	0	-999	0
11717783	14.23	10	10	6159.2	124.3	117.6	4.166	0.042	0.036	1.195	0.059	0.082	-999	1	0	-999	0
11717798	14.68	1	17	5027.0	106.7	98.1	4.015	0.028	0.027	0.955	0.032	0.033	3	1	0	-999	0
11717799	13.898	1	17	5086.2	85.5	74.7	3.375	0.078	0.069	0.913	0.166	0.118	0	2	0	-999	0
11717899	13.633	1	17	4948.4	91.4	91.2	2.906	0.103	0.112	1.140	0.275	0.241	2	2	0	-999	0
11717914	14.753	1	17	5639.6	92.0	94.5	4.431	0.031	0.040	1.038	0.052	0.062	-999	1	0	-999	0
11717942	15.127	1	17	3827.2	83.1	76.6	1.458	0.161	0.158	0.961	0.151	0.065	2	2	-999	-999	0
11718053	13.191	0	17	6852.2	146.4	137.9	4.198	0.032	0.032	1.362	0.065	0.053	1	2	0	-999	0
11718071	15.403	1	17	5905.4	114.3	115.9	3.932	0.072	0.070	1.267	0.127	0.091	-999	1	0	-999	0
11718119	14.008	10	10	6177.3	122.6	112.2	4.266	0.035	0.040	1.144	0.068	0.070	1	1	0	-999	0
11718144	14.64	1	17	5678.8	93.4	93.0	4.500	0.021	0.031	0.958	0.038	0.049	1	1	0	1	0
11718183	14.443	1	17	6248.8	114.9	113.9	4.348	0.030	0.038	1.152	0.053	0.065	-999	1	0	-999	0
11718226	14.552	4	17	5558.5	116.9	112.8	3.967	0.213	0.184	1.039	0.170	0.117	-999	1	-999	-999	0
11718250	14.071	1	17	5933.0	158.0	193.0	4.306	0.175	0.175	0.984	0.153	0.115	-999	2	-999	-999	1
11718315	14.505	1	17	5779.4	96.3	92.1	4.519	0.020	0.029	0.930	0.033	0.043	-999	1	0	-999	0
11718347	13.709	1	17	5976.7	104.0	104.3	4.389	0.028	0.036	1.098	0.053	0.067	-999	1	0	-999	0
11718358	14.977	1	17	6167.0	190.0	253.0	4.428	0.056	0.210	1.200	0.147	0.164	-999	2	-999	-999	1
11718362	14.827	1	17	5863.6	111.6	108.2	4.223	0.046	0.049	1.056	0.078	0.082	1	1	0	-999	0
11718406	16.563	9	9	4340.1	87.2	82.6	4.601	0.027	0.024	0.694	0.030	0.030	1	1	0	-999	0
11718469	15.414	1	3	6077.3	116.7	107.1	4.053	0.056	0.065	1.249	0.083	0.105	-999	1	0	-999	0
11718514	13.278	1	17	6314.6	132.7	118.0	4.222	0.035	0.039	1.118	0.066	0.075	-999	1	0	-999	0
11718530	14.348	1	17	5499.3	113.9	114.4	4.151	0.271	0.356	0.949	0.210	0.094	-999	1	-999	-999	0
11718537	14.661	1	17	6048.1	108.9	107.0	4.383	0.034	0.044	1.076	0.059	0.074	-999	1	0	-999	0
11718578	14.069	10	10	5978.7	97.0	105.0	4.096	0.037	0.050	1.184	0.075	0.103	-999	1	0	-999	0
11718618	15.227	1	17	5125.8	117.7	104.7	3.677	0.058	0.075	1.184	0.116	0.149	0	1	0	-999	0
11718619	15.286	1	17	5836.3	161.9	120.5	4.274	0.049	0.047	1.030	0.090	0.083	-999	1	0	-999	0
11718652	14.729	1	17	6204.6	120.9	121.6	4.101	0.042	0.044	1.360	0.059	0.062	-999	1	0	-999	0
11718715	15.249	1	17	5310.3	98.8	91.9	4.530	0.032	0.043	0.853	0.045	0.057	0	1	0	-999	0
11718740	14.737	1	17	5951.6	116.8	108.7	4.221	0.045	0.046	1.060	0.076	0.075	-999	1	0	-999	0
11718750	13.561	0	17	5893.8	120.1	113.0	3.857	0.049	0.035	1.260	0.087	0.069	-999	1	0	-999	0
11718860	11.681	0	17	5457.1	98.4	96.0	4.439	0.040	0.042	0.901	0.064	0.061	0	1	0	-999	0
11718886	15.334	1	17	5872.0	110.4	105.8	4.183	0.054	0.058	1.078	0.085	0.085	-999	1	0	-999	0
11718924	15.973	1	17	5393.2	107.4	96.8	4.152	0.072	0.073	0.900	0.061	0.050	-999	1	0	-999	0
11718952	15.089	1	17	5826.0	108.6	101.5	4.500	0.024	0.032	0.952	0.042	0.054	1	1	0	-999	0
11718973	14.324	1	17	5836.1	101.9	101.0	4.424	0.034	0.044	1.001	0.059	0.072	-999	1	0	-999	0
11719003	15.659	2	3	5277.5	108.7	96.4	4.509	0.041	0.046	0.851	0.052	0.057	-999	1	0	-999	0
11719033	15.514	2	3	5023.6	94.7	84.3	3.442	0.108	0.119	1.294	0.172	0.213	0	2	0	-999	0
11719059	15.304	1	17	5449.0	102.8	97.8	4.413	0.051	0.049	0.890	0.067	0.061	-999	1	0	-999	0
11719089	14.972	1	17	5376.3	94.4	86.0	4.548	0.037	0.037	0.760	0.043	0.044	-999	1	0	-999	0
11719144	13.734	1	17	5616.5	98.1	85.3	4.412	0.035	0.026	0.765	0.045	0.032	1	1	0	-999	0
11719151	14.977	4	17	5228.8	98.6	91.0	4.502	0.045	0.047	0.841	0.052	0.052	2	3	0	-999	0
11719162	14.929	1	17	5732.4	100.9	94.3	4.501	0.024	0.036	0.940	0.042	0.057	-999	1	0	-999	0
11719185	13.606	0	17	5348.1	113.4	111.2	3.812	0.034	0.041	1.129	0.069	0.082	-999	1	0	-999	0
11719190	14.211	10	10	6178.0	129.7	119.7	4.162	0.042	0.040	1.220	0.063	0.085	-999	1	0	-999	0
11719207	14.832	1	17	6042.2	115.5	111.7	4.204	0.043	0.049	1.143	0.072	0.087	-999	1	0	-999	0
11719233	14.062	10	10	6546.4	133.9	134.7	4.134	0.038	0.037	1.355	0.068	0.059	-999	3	0	-999	0
11719287	15.609	1	17	5478.7	97.3	95.1	4.536	0.029	0.042	0.873	0.044	0.055	-999	1	0	-999	0
11719528	13.172	0	17	5017.2	117.0	103.1	3.750	0.030	0.044	1.308	0.051	0.096	2	1	0	-999	0
11719593	15.063	1	17	5819.3	110.0	108.0	4.201	0.048	0.052	1.045	0.083	0.081	-999	1	0	-999	0
11719649	15.391	1	17	5712.6	106.3	103.4	4.410	0.049	0.056	0.965	0.067	0.072	-999	1	0	-999	0
11719651	13.285	1	17	6780.6	139.2	136.8	4.171	0.032	0.034	1.483	0.071	0.071	-999	3	0	-999	0
11719688	15.585	1	17	6132.1	115.7	112.5	4.334	0.054	0.063	1.118	0.069	0.077	-999	1	0	-999	0
11719760	12.42	0	17	6721.7	146.7	146.2	4.076	0.032	0.032	1.354	0.060	0.054	-999	3	0	-999	0
11719780	15.421	1	17	5998.4	116.3	112.5	4.338	0.055	0.059	1.071	0.071	0.078	-999	1	0	-999	0
11719787	15.314	1	17	5734.1	117.9	111.7	4.239	0.056	0.057	0.995	0.079	0.076	-999	1	0	-999	0
11719895	15.05	4	17	5919.6	116.4	109.1	4.162	0.047	0.053	1.112	0.083	0.089	-999	1	0	-999	0
11719930	10.42	0	17	6210.2	126.7	108.1	4.237	0.033	0.033	1.149	0.062	0.068	-999	1	0	-999	0
11719944	15.493	1	17	6057.8	114.4	106.1	4.477	0.030	0.036	0.993	0.050	0.056	-999	1	0	-999	0
11720020	15.046	1	17	5387.0	107.1	100.5	4.447	0.083	0.114	0.871	0.061	0.057	-999	1	-999	-999	0
11720076	15.639	2	3	4999.3	134.4	136.4	3.717	0.056	0.071	1.022	0.150	0.139	0	1	0	-999	0
11720207	16.71	9	9	4180.2	58.3	64.4	4.621	0.032	0.026	0.634	0.024	0.021	0	1	0	-999	0
11720208	13.449	0	17	5742.2	103.0	100.4	4.403	0.039	0.044	0.975	0.070	0.074	-999	1	0	-999	0
11720261	15.835	4	17	5681.3	120.8	114.3	3.935	0.088	0.081	1.117	0.094	0.089	-999	1	0	-999	0
11720343	15.186	1	17	5806.7	107.6	104.9	4.346	0.053	0.054	1.001	0.074	0.076	-999	1	0	-999	0
11720349	15.296	4	17	5519.5	93.3	91.7	4.549	0.022	0.031	0.883	0.035	0.040	-999	1	0	-999	0
11720365	13.667	1	17	5361.4	93.8	90.5	4.492	0.039	0.036	0.812	0.056	0.051	-999	1	0	-999	0
11720406	13.923	2	17	6602.7	125.6	120.8	4.277	0.021	0.026	1.380	0.045	0.049	-999	1	0	-999	0
11720424	14.801	1	17	6070.7	116.2	103.8	4.136	0.062	0.060	1.192	0.075	0.094	2	1	0	0	0
11720456	15.468	1	17	5754.5	109.1	104.3	4.305	0.045	0.046	0.988	0.074	0.074	2	1	0	-999	0
11720487	15.627	4	17	5337.7	95.6	92.2	4.481	0.042	0.045	0.866	0.058	0.058	2	1	0	-999	0
11720592	14.931	1	17	5724.1	113.5	108.7	4.228	0.054	0.056	0.994	0.079	0.075	-999	1	0	-999	0
11720760	15.755	2	17	5380.0	97.6	87.7	4.394	0.059	0.052	0.872	0.063	0.051	-999	1	0	-999	0
11721159	15.456	3	15	5207.1	96.0	90.1	4.603	0.020	0.029	0.766	0.034	0.044	-999	1	0	-999	0
11721187	15.748	3	15	5559.0	108.0	105.1	4.352	0.062	0.059	0.921	0.070	0.066	-999	1	0	-999	0
11721376	15.809	0	17	5541.4	99.8	92.7	4.544	0.037	0.033	0.735	0.046	0.043	2	1	0	-999	0
11721379	13.77	1	17	4241.7	82.9	71.3	4.677	0.016	0.020	0.609	0.015	0.018	0	1	0	-999	0
11721440	15.179	1	17	5390.7	99.4	96.8	4.534	0.028	0.042	0.865	0.043	0.057	-999	1	0	-999	0
11721462	15.613	2	17	4380.7	79.1	75.8	4.639	0.018	0.020	0.659	0.023	0.023	0	1	0	-999	0
11721546	12.88	0	17	6561.8	147.4	128.5	4.200	0.033	0.037	1.164	0.053	0.069	-999	3	0	-999	0
11721577	14.782	1	17	5615.0	106.2	102.5	4.325	0.047	0.047	0.938	0.071	0.067	-999	1	0	-999	0
11721583	15.049	1	17	5746.9	114.3	113.9	3.866	0.057	0.052	1.198	0.076	0.079	-999	1	0	-999	0
11721584	14.163	10	10	5837.8	138.5	129.5	4.434	0.040	0.039	0.820	0.061	0.055	-999	1	0	-999	0
11721594	15.121	1	17	5582.8	114.1	111.6	3.868	0.058	0.056	1.139	0.078	0.081	-999	1	0	-999	0
11721605	14.404	1	17	6116.0	120.4	113.0	4.218	0.036	0.046	1.167	0.066	0.085	-999	1	0	-999	0
11721637	14.478	1	17	5005.4	85.9	80.5	4.574	0.024	0.031	0.784	0.036	0.047	0	1	0	-999	0
11721744	15.143	1	17	5495.0	199.6	128.2	4.446	0.080	0.091	0.918	0.082	0.064	-999	1	-999	-999	0
11721756	13.596	1	17	5026.7	97.2	90.2	3.540	0.061	0.085	1.236	0.147	0.201	2	1	0	-999	0
11721893	12.758	0	17	6637.5	135.1	129.2	4.225	0.031	0.031	1.359	0.064	0.054	-999	1	0	-999	0
11721952	12.761	0	17	5441.4	99.3	87.8	4.316	0.040	0.035	0.889	0.061	0.051	-999	1	0	-999	0
11721978	14.109	10	10	6340.5	129.8	121.6	4.207	0.040	0.042	1.095	0.070	0.074	-999	1	0	-999	0
11721990	15.266	1	17	5967.2	108.0	103.9	4.438	0.032	0.043	1.024	0.052	0.065	-999	1	0	-999	0
11722058	12.893	0	17	6309.0	115.4	104.3	3.640	0.065	0.061	1.913	0.111	0.121	1	1	0	-999	0
11722077	13.308	1	17	5765.6	111.7	106.4	4.218	0.042	0.041	0.935	0.070	0.063	-999	1	0	-999	0
11722078	15.162	4	17	5810.5	108.1	102.7	4.490	0.025	0.035	0.959	0.044	0.058	6	1	0	-999	0
11722118	14.99	1	17	5780.3	119.2	115.2	3.783	0.055	0.053	1.292	0.080	0.081	0	1	0	-999	0
11722138	15.105	1	17	6142.3	130.5	107.9	4.128	0.046	0.051	1.231	0.068	0.093	-999	1	0	-999	0
11722156	15.488	1	3	4897.8	86.0	83.9	3.353	0.103	0.111	1.167	0.208	0.220	2	2	0	-999	0
11722170	14.502	1	17	5734.0	113.1	108.1	4.205	0.046	0.047	1.005	0.082	0.076	-999	1	0	-999	0
11722183	14.576	1	17	5863.6	110.9	106.0	4.195	0.043	0.048	1.069	0.080	0.083	1	1	0	-999	0
11722233	15.133	1	17	5395.3	117.0	110.9	3.751	0.052	0.054	1.226	0.089	0.100	-999	1	0	-999	0
11722237	15.485	1	17	5362.8	103.7	94.1	4.431	0.053	0.049	0.870	0.064	0.054	-999	1	0	-999	0
11722268	13.668	1	17	5782.4	121.4	111.5	3.866	0.037	0.035	1.213	0.066	0.069	-999	1	0	-999	0
11722277	14.888	1	17	6217.9	112.7	108.3	4.412	0.025	0.035	1.095	0.046	0.059	1	1	0	-999	0
11722303	14.94	1	17	5851.5	111.9	109.1	4.325	0.045	0.045	1.086	0.066	0.071	-999	1	0	-999	0
11722336	15.131	1	17	6278.0	174.0	240.0	4.425	0.056	0.224	1.132	0.168	0.151	-999	2	-999	-999	1
11722345	13.163	1	17	5782.5	119.5	110.3	3.968	0.037	0.035	1.014	0.066	0.059	-999	1	0	-999	0
11722362	13.034	0	17	6376.7	123.8	119.8	3.902	0.033	0.034	1.572	0.072	0.078	-999	1	0	-999	0
11722387	15.089	1	17	5851.4	114.1	109.2	4.174	0.074	0.075	1.070	0.092	0.086	-999	1	0	-999	0
11722475	15.836	2	17	5883.7	113.5	109.9	4.276	0.072	0.072	1.046	0.078	0.080	0	1	0	-999	0
11722487	14.323	1	17	5262.5	96.6	90.4	4.537	0.029	0.039	0.843	0.042	0.056	1	1	0	-999	0
11722494	15.976	2	2	5932.3	122.2	117.0	4.422	0.047	0.063	1.018	0.065	0.071	-999	1	0	-999	0
11722498	14.264	1	17	6071.4	124.6	121.6	3.743	0.060	0.053	1.461	0.188	0.097	-999	1	0	-999	0
11722522	15.759	4	17	5547.3	112.7	108.5	4.183	0.066	0.064	0.940	0.071	0.066	-999	1	0	-999	0
11722551	13.534	0	17	4877.4	95.9	88.5	3.787	0.030	0.050	1.142	0.064	0.096	2	1	0	-999	0
11722584	15.26	4	17	5846.7	113.9	110.8	4.280	0.055	0.056	1.029	0.077	0.078	-999	1	0	-999	0
11722585	15.901	4	17	5596.7	116.6	110.8	4.041	0.088	0.080	1.015	0.082	0.078	-999	1	0	-999	0
11722596	13.853	2	17	6632.4	142.5	148.6	4.227	0.035	0.033	1.253	0.047	0.050	-999	3	0	-999	0
11722649	14.822	1	17	5712.5	119.8	115.8	4.017	0.058	0.046	1.075	0.083	0.068	-999	1	0	-999	0
11722654	14.624	1	17	5833.8	111.6	111.0	4.376	0.043	0.048	1.007	0.072	0.077	-999	1	0	-999	0
11722655	15.044	1	17	6025.0	122.8	108.0	4.093	0.048	0.050	1.202	0.082	0.104	-999	1	0	-999	0
11722714	13.746	1	17	6205.4	125.6	116.8	4.028	0.033	0.044	1.322	0.065	0.114	-999	1	0	-999	0
11722719	13.087	0	17	5916.4	119.2	114.3	4.101	0.046	0.044	0.964	0.073	0.062	-999	1	0	-999	0
11722762	15.522	1	17	5638.1	98.8	95.5	4.491	0.034	0.047	0.927	0.051	0.060	-999	1	0	-999	0
11722767	15.642	2	3	5912.7	114.4	110.1	4.160	0.064	0.065	1.105	0.090	0.089	-999	1	0	-999	0
11722812	12.727	0	17	5835.0	108.1	104.9	4.339	0.040	0.041	1.018	0.072	0.070	-999	1	0	-999	0
11722816	14.739	1	17	6010.3	109.3	104.3	4.113	0.035	0.047	1.190	0.068	0.101	3	1	0	-999	0
11722849	14.525	1	17	5827.0	139.0	191.0	4.492	0.054	0.216	1.051	0.112	0.137	-999	2	-999	-999	1
11722906	12.51	0	17	6572.0	72.0	85.0	4.200	0.115	0.115	1.274	0.096	0.107	8	2	-999	-999	1
11722951	15.686	4	17	5560.3	110.6	107.1	4.351	0.063	0.061	0.921	0.071	0.066	-999	1	0	-999	0
11723091	12.185	0	17	6222.2	119.5	118.0	4.384	0.028	0.036	1.067	0.056	0.066	-999	1	0	-999	0
11723106	13.18	0	17	6286.5	118.0	109.5	3.857	0.030	0.050	1.525	0.068	0.155	-999	1	0	-999	0
11723110	14.605	1	17	5741.0	107.7	104.8	4.402	0.044	0.046	0.926	0.067	0.065	-999	1	0	-999	0
11723201	14.986	1	17	6169.2	132.7	123.8	4.168	0.057	0.051	1.212	0.069	0.087	-999	1	0	-999	0
11723207	15.334	1	3	5765.7	101.7	98.0	4.464	0.038	0.051	0.964	0.055	0.065	0	1	0	-999	0
11723230	15.574	1	17	6080.0	115.9	113.6	4.258	0.069	0.069	1.129	0.075	0.083	-999	1	0	-999	0
11723253	13.052	0	17	6073.3	106.1	106.9	4.463	0.026	0.035	0.975	0.042	0.054	-999	1	0	-999	0
11723286	15.084	1	3	5712.7	119.4	120.3	4.084	0.058	0.056	1.042	0.098	0.077	1	1	0	-999	0
11723355	14.277	1	17	5869.4	106.3	105.1	4.391	0.034	0.041	1.061	0.059	0.069	-999	1	0	-999	0
11723429	15.445	1	17	5849.0	113.2	114.9	3.981	0.062	0.062	1.250	0.118	0.090	2	1	0	-999	0
11723472	15.742	2	17	5683.4	119.6	113.3	4.313	0.067	0.065	0.964	0.075	0.073	-999	1	0	-999	0
11723490	15.3	1	3	6131.2	126.9	115.9	4.206	0.056	0.060	1.179	0.070	0.089	-999	1	0	-999	0
11723497	13.472	0	17	5670.8	112.2	108.2	4.081	0.041	0.039	0.970	0.071	0.063	-999	1	0	-999	0
11723573	14.114	1	17	6066.5	108.7	108.7	4.179	0.041	0.043	1.125	0.073	0.079	-999	1	0	-999	0
11723575	15.327	1	17	5451.4	99.5	99.3	4.517	0.031	0.045	0.883	0.046	0.059	-999	1	0	-999	0
11723586	15.464	1	17	6010.9	113.9	109.4	4.166	0.062	0.059	1.147	0.078	0.092	-999	1	0	-999	0
11723633	15.557	4	17	5424.2	102.1	99.4	4.504	0.038	0.051	0.881	0.051	0.060	-999	1	0	-999	0
11723674	13.695	0	17	6391.9	126.6	109.0	3.820	0.027	0.046	1.576	0.063	0.154	2	1	0	-999	0
11723689	15.988	4	17	5290.0	187.0	187.0	4.669	0.030	0.084	0.723	0.064	0.064	0	2	-999	-999	1
11723746	14.538	1	17	4989.8	84.4	82.7	3.291	0.067	0.087	1.335	0.181	0.221	2	2	0	-999	0
11723748	15.262	1	17	6027.2	114.1	113.8	4.190	0.052	0.057	1.142	0.075	0.089	-999	1	0	-999	0
11723789	15.983	1	17	5758.3	106.4	102.6	4.490	0.037	0.050	0.944	0.056	0.061	-999	1	0	-999	0
11723854	15.066	1	17	6025.3	115.0	111.9	4.397	0.036	0.046	1.062	0.059	0.073	-999	1	0	-999	0
11723857	15.574	4	17	6009.1	122.3	116.1	4.236	0.067	0.067	1.111	0.078	0.085	-999	1	0	-999	0
11723874	15.262	1	17	5184.7	126.0	111.7	3.659	0.065	0.079	1.252	0.117	0.148	0	1	0	-999	0
11723913	15.938	4	17	5876.2	114.9	110.9	4.297	0.078	0.077	1.037	0.078	0.079	-999	1	0	-999	0
11723979	15.169	1	17	6173.0	131.2	117.9	4.067	0.056	0.060	1.279	0.075	0.102	-999	1	0	-999	0
11723989	13.973	1	17	5248.3	103.3	85.1	4.228	0.034	0.029	0.925	0.045	0.033	1	1	0	-999	0
11723998	15.056	1	17	6257.0	119.7	114.7	4.344	0.038	0.049	1.156	0.060	0.072	-999	1	0	-999	0
11723999	10.704	0	17	5698.6	110.0	107.6	3.861	0.033	0.032	1.049	0.062	0.054	-999	1	0	-999	0
11724006	15.016	1	17	6088.8	111.8	107.1	4.400	0.032	0.043	1.078	0.054	0.069	-999	1	0	-999	0
11724024	15.534	2	17	5996.1	107.4	111.2	4.060	0.066	0.076	1.199	0.097	0.100	-999	1	0	-999	0
11724091	12.472	0	17	6621.7	136.9	129.7	3.893	0.037	0.037	1.573	0.083	0.085	3	3	0	-1	0
11724150	15.003	1	17	5810.8	109.8	107.3	4.409	0.043	0.051	0.995	0.064	0.074	-999	1	0	-999	0
11724195	14.769	1	17	5771.0	115.4	112.3	4.396	0.089	0.136	0.978	0.081	0.077	-999	1	-999	-999	0
11724210	14.143	1	17	5794.3	120.7	121.2	3.924	0.057	0.050	1.167	0.084	0.078	20	1	0	-1	0
11724211	13.677	1	17	6114.9	149.9	122.2	3.900	0.157	0.174	1.314	0.209	0.135	-999	1	-999	-999	0
11724229	14.224	1	17	6049.3	184.2	153.4	3.831	0.048	0.046	1.361	0.194	0.098	-999	1	0	-999	0
11724235	14.322	1	17	6254.3	134.4	136.3	4.125	0.038	0.043	1.272	0.067	0.085	-999	1	0	-999	0
11724277	14.714	1	17	6029.5	127.7	123.9	4.002	0.051	0.050	0.979	0.068	0.060	-999	1	0	-999	0
11724308	14.187	10	10	5896.8	105.1	99.8	4.479	0.021	0.033	0.984	0.039	0.057	-999	1	0	-999	0
11724338	15.834	2	3	5230.8	98.1	88.9	4.437	0.056	0.049	0.843	0.053	0.041	-999	1	0	-999	0
11724414	13.889	1	17	6208.7	124.2	117.3	4.307	0.039	0.039	1.159	0.067	0.077	-999	1	0	-999	0
11724443	13.812	1	17	6040.3	119.2	119.7	3.921	0.051	0.049	1.285	0.143	0.083	-999	1	0	-999	0
11724450	12.844	0	17	6234.7	121.1	112.7	3.965	0.032	0.035	1.441	0.067	0.082	-999	1	0	-999	0
11724498	15.364	1	17	5905.3	130.1	126.2	3.822	0.081	0.076	1.307	0.121	0.091	-999	1	0	-999	0
11724582	16.036	6	9	3530.3	66.9	62.3	5.036	0.010	0.010	0.185	0.005	0.005	0	1	0	-999	0
11724627	15.469	4	17	5363.0	102.9	96.6	4.574	0.023	0.034	0.821	0.039	0.049	-999	1	0	-999	0
11724885	14.495	1	17	5557.8	104.7	101.9	4.514	0.025	0.039	0.906	0.042	0.058	1	1	0	-999	0
11724888	13.622	1	17	5891.8	123.2	117.6	4.243	0.041	0.046	1.060	0.076	0.082	-999	1	0	-999	0
11724917	13.642	1	17	5847.0	126.5	125.3	3.829	0.041	0.034	1.268	0.071	0.069	-999	1	0	-999	0
11724932	13.965	1	17	5761.3	114.4	110.5	4.191	0.042	0.040	0.891	0.066	0.057	2	1	0	-999	0
11724978	15.046	1	17	5987.2	130.4	124.2	4.300	0.051	0.053	1.078	0.076	0.081	-999	1	0	-999	0
11725093	12.887	0	17	6959.2	159.7	143.9	4.238	0.035	0.034	1.298	0.052	0.042	-999	2	0	-999	0
11725128	15.43	1	17	5605.4	116.2	114.3	4.437	0.050	0.059	0.932	0.064	0.069	1	1	0	-999	0
11725154	15.211	1	3	6555.2	135.3	135.5	4.045	0.080	0.078	1.413	0.092	0.083	-999	1	0	-999	0
11725182	14.676	1	17	4761.0	143.0	143.0	4.543	0.063	0.032	0.761	0.056	0.056	1	2	0	-999	1
11725277	15.061	4	17	5957.4	117.6	113.9	4.420	0.036	0.048	1.032	0.056	0.070	-999	1	0	-999	0
11725336	13.722	1	17	5891.0	124.0	127.7	4.052	0.048	0.050	1.140	0.119	0.086	1	1	0	-999	0
11725348	15.008	1	17	5925.0	118.8	122.3	4.119	0.053	0.061	1.134	0.093	0.094	-999	1	0	-999	0
11725389	15.181	1	17	5228.1	104.0	99.7	4.580	0.023	0.034	0.799	0.038	0.049	1	1	0	-999	0
11725411	15.645	2	3	5849.1	122.6	119.4	4.163	0.065	0.068	1.074	0.095	0.087	-999	1	0	-999	0
11725475	13.571	1	17	6421.2	138.9	130.4	4.293	0.028	0.039	1.249	0.057	0.071	-999	1	0	-999	0
11725478	15.629	1	17	5788.6	123.9	111.8	4.244	0.075	0.071	1.127	0.073	0.075	-999	1	0	-999	0
11725501	13.883	1	17	5965.5	113.3	124.4	4.058	0.041	0.056	1.189	0.096	0.101	-999	1	0	-999	0
11725643	14.893	1	17	5706.5	105.7	102.2	4.486	0.028	0.040	0.946	0.046	0.061	-999	1	0	-999	0
11725696	15.038	1	17	5808.5	125.8	121.0	4.271	0.049	0.052	1.016	0.078	0.079	-999	1	0	-999	0
11725724	15.152	1	3	5948.6	130.5	131.4	4.201	0.168	0.174	1.099	0.125	0.109	-999	1	-999	-999	0
11725814	15.323	4	17	5430.3	121.0	103.9	4.349	0.052	0.044	0.885	0.066	0.052	7	1	0	-999	0
11726029	12.839	0	17	6311.2	129.1	129.0	3.609	0.059	0.035	1.551	0.167	0.068	-999	1	0	-999	0
11726050	14.868	4	17	5543.0	175.0	195.0	4.587	0.034	0.127	0.867	0.080	0.100	-999	2	-999	-999	1
11751202	14.073	1	17	5140.1	95.8	87.9	4.556	0.026	0.036	0.814	0.039	0.052	0	1	0	-999	0
11751338	13.952	1	17	6359.1	121.8	124.0	4.309	0.033	0.037	1.173	0.057	0.069	-999	1	0	-999	0
11751378	15.394	1	17	5341.2	98.0	91.7	4.465	0.046	0.046	0.866	0.060	0.057	-999	1	0	-999	0
11751454	14.404	1	17	5485.1	108.0	99.7	4.182	0.043	0.041	0.919	0.065	0.059	-999	1	0	-999	0
11751511	14.68	1	17	5333.3	94.8	89.5	4.554	0.024	0.037	0.843	0.037	0.054	-999	1	0	-999	0
11751719	12.733	0	17	6559.7	135.9	131.5	3.995	0.035	0.036	1.459	0.077	0.077	-999	1	0	-999	0
11751763	12.807	0	17	5649.4	112.4	110.6	3.923	0.037	0.037	1.115	0.067	0.067	0	1	0	-999	0
11751776	15.358	1	17	5687.6	112.8	111.7	4.071	0.062	0.058	1.037	0.088	0.075	-999	1	0	-999	0
11751804	14.868	0	17	5033.7	91.1	80.2	3.346	0.065	0.081	1.389	0.184	0.218	2	2	0	-999	0
11751814	14.015	1	17	5794.8	121.1	112.8	3.651	0.040	0.039	1.454	0.073	0.074	-999	1	0	-999	0
11751847	12.491	1	17	6133.5	126.8	108.2	4.152	0.034	0.040	1.210	0.064	0.086	3	1	0	-999	0
11751855	16.633	9	9	4242.3	103.4	84.4	4.635	0.038	0.034	0.641	0.044	0.042	0	1	-999	-999	0
11751875	14.979	1	17	6184.9	112.6	109.5	4.381	0.032	0.043	1.114	0.054	0.068	-999	1	0	-999	0
11751902	13.816	1	17	5952.0	102.6	100.9	4.442	0.025	0.037	1.023	0.045	0.065	-999	1	0	-999	0
11751918	15.695	2	17	5942.5	114.2	109.6	4.305	0.069	0.070	1.060	0.075	0.079	-999	1	0	-999	0
11751922	14.307	1	17	5049.7	87.1	83.7	4.608	0.018	0.027	0.748	0.030	0.041	1	1	0	-999	0
11751952	15.541	1	17	5281.2	101.6	95.2	4.518	0.051	0.072	0.840	0.054	0.056	0	1	-999	-999	0
11752076	14.594	1	17	5490.6	103.0	94.9	4.316	0.045	0.043	0.902	0.065	0.057	-999	1	0	-999	0
11752083	10.475	2	15	6204.4	127.9	126.4	3.770	0.128	0.124	1.097	0.107	0.095	-999	1	-999	-999	0
11752135	15.373	1	17	5445.8	107.3	95.1	4.230	0.053	0.051	0.899	0.063	0.052	-999	1	0	-999	0
11752141	14.688	1	17	5591.8	111.6	105.0	3.941	0.044	0.043	1.079	0.068	0.068	-999	1	0	-999	0
11752199	14.086	1	17	6006.9	106.7	100.9	4.445	0.022	0.035	1.032	0.043	0.062	-999	1	0	-999	0
11752222	15.24	2	17	6049.0	211.0	211.0	4.173	0.279	0.172	0.994	0.154	0.126	-999	2	-999	-999	1
11752247	14.747	1	17	5758.0	108.2	107.3	4.193	0.047	0.050	1.019	0.085	0.077	-999	1	0	-999	0
11752271	15.838	2	3	5448.6	98.6	95.8	4.530	0.032	0.046	0.872	0.047	0.057	0	1	0	-999	0
11752388	15.524	1	17	4481.8	82.7	80.3	4.705	0.024	0.025	0.588	0.024	0.023	1	1	-999	-999	0
11752407	13.079	0	17	5412.1	96.5	95.0	4.572	0.017	0.031	0.835	0.030	0.048	-999	1	0	-999	0
11752414	14.656	1	17	5750.1	94.4	92.7	4.446	0.028	0.037	1.028	0.047	0.059	-999	1	0	-999	0
11752420	11.905	0	17	6061.0	115.4	114.7	4.279	0.038	0.040	1.113	0.072	0.079	-999	1	0	-999	0
11752464	14.071	1	17	5946.2	114.5	111.7	4.340	0.043	0.042	0.959	0.071	0.067	-999	1	0	-999	0
11752484	15.24	1	17	5167.2	89.2	74.9	2.839	0.107	0.084	0.888	0.224	0.139	2	2	0	-999	0
11752492	14.56	1	17	5514.0	103.2	96.5	4.264	0.044	0.043	0.914	0.066	0.060	-999	1	0	-999	0
11752508	15.785	4	17	4917.2	82.5	77.2	4.541	0.034	0.032	0.785	0.042	0.038	0	1	0	-999	0
11752521	15.253	1	17	5010.1	84.1	80.6	4.604	0.021	0.028	0.746	0.035	0.042	0	1	0	-999	0
11752592	14.58	1	17	5558.5	112.8	109.4	3.956	0.041	0.043	1.055	0.066	0.067	-999	1	0	-999	0
11752619	15.368	1	17	5706.0	171.0	188.0	4.525	0.033	0.187	1.048	0.090	0.120	-999	2	-999	-999	1
11752632	13.835	1	17	5767.8	110.9	105.7	4.299	0.041	0.041	0.868	0.064	0.056	-999	1	0	0	0
11752652	14.566	1	17	4796.3	80.5	72.3	4.578	0.025	0.027	0.754	0.036	0.037	0	1	0	-999	0
11752671	14.592	1	17	5698.3	106.4	102.0	4.511	0.036	0.043	0.832	0.048	0.051	-999	1	0	-999	0
11752697	14.316	1	17	5559.7	104.0	99.4	4.330	0.045	0.044	0.921	0.069	0.064	-999	1	0	-999	0
11752765	15.742	2	3	5468.8	103.6	98.8	4.524	0.042	0.054	0.828	0.048	0.051	-999	1	0	-999	0
11752776	12.692	0	17	6759.0	141.3	130.7	4.325	0.019	0.025	1.296	0.034	0.039	-999	1	0	-999	0
11752832	16.081	3	3	4952.4	83.8	88.2	4.447	0.033	0.034	0.820	0.025	0.023	0	1	1	-999	0
11752859	13.671	1	17	5543.0	109.4	110.7	3.925	0.035	0.035	1.094	0.061	0.060	-999	1	0	-999	0
11752862	13.535	0	17	5879.7	110.3	110.9	4.106	0.039	0.049	1.117	0.099	0.087	-999	1	0	-999	0
11752884	15.056	6	9	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
11752933	16.106	3	5	4406.2	78.9	72.9	4.602	0.023	0.020	0.698	0.028	0.025	0	1	0	-999	0
11753117	15.185	1	3	5670.5	109.6	106.1	4.151	0.055	0.054	0.996	0.082	0.073	-999	1	0	-999	0
11753140	13.825	1	17	4974.5	84.2	79.4	3.429	0.064	0.090	1.248	0.175	0.219	0	2	0	-999	0
11753176	15.465	1	17	5063.9	86.5	79.9	4.474	0.043	0.035	0.816	0.044	0.034	0	1	0	-999	0
11753183	13.525	0	17	6722.0	141.2	134.9	4.299	0.041	0.050	1.307	0.063	0.061	-999	1	0	-999	0
11753239	15.934	2	3	5409.9	102.1	94.9	4.421	0.062	0.060	0.881	0.064	0.057	0	1	0	-999	0
11753268	14.8	10	10	6295.4	158.6	181.3	4.074	0.033	0.042	1.317	0.076	0.092	-999	1	0	-999	0
11753291	13.274	0	17	5759.4	106.8	103.6	4.346	0.042	0.043	0.984	0.075	0.074	-999	1	0	-999	0
11753314	15.214	1	17	5327.2	92.7	88.8	4.490	0.040	0.032	0.783	0.052	0.041	-999	1	0	-999	0
11753318	15.449	1	17	5857.3	116.8	121.2	4.154	0.046	0.054	1.084	0.093	0.091	-999	1	0	-999	0
11753326	15.529	4	17	5821.0	111.0	108.1	4.361	0.052	0.055	1.004	0.072	0.076	-999	1	0	-999	0
11753343	15.407	1	17	5807.8	122.4	116.2	3.983	0.067	0.056	1.136	0.110	0.080	-999	1	0	-999	0
11753346	15.79	1	17	5057.6	85.5	78.6	4.497	0.041	0.034	0.812	0.048	0.038	1	1	0	-999	0
11753352	15.033	1	17	5683.5	105.9	104.6	4.408	0.043	0.048	0.957	0.069	0.072	-999	1	0	-999	0
11753371	15.423	1	17	5192.3	146.2	112.9	4.494	0.069	0.082	0.830	0.058	0.054	0	1	-999	-999	0
11753409	15.861	1	17	5204.6	91.6	82.7	4.426	0.051	0.045	0.883	0.054	0.044	0	1	0	-999	0
11753413	15.567	2	17	5571.2	99.7	97.8	4.488	0.036	0.049	0.916	0.052	0.062	-999	1	0	-999	0
11753422	13.266	0	17	6134.4	121.8	119.5	3.821	0.039	0.032	1.267	0.067	0.059	-999	1	0	-999	0
11753434	15.705	1	17	5901.5	114.1	110.6	4.313	0.060	0.060	1.042	0.075	0.078	-999	1	0	-999	0
11753582	14.858	1	17	5656.9	107.1	104.5	4.386	0.046	0.048	0.949	0.073	0.071	1	1	0	-999	0
11753594	15.613	4	17	5213.9	87.6	78.6	4.399	0.039	0.032	0.844	0.044	0.031	0	1	0	-999	0
11753634	15.782	2	2	5702.3	113.9	112.3	3.950	0.074	0.067	1.113	0.086	0.082	-999	1	0	-999	0
11753666	15.677	1	17	4606.4	79.6	74.9	4.569	0.027	0.021	0.740	0.032	0.027	0	1	0	-999	0
11753698	14.284	1	17	5626.0	115.7	111.0	4.093	0.047	0.044	1.001	0.078	0.071	-999	1	0	-999	0
11753718	14.798	1	17	5805.9	110.1	109.7	4.227	0.045	0.048	1.028	0.080	0.079	-999	1	0	-999	0
11753780	14.494	1	17	5598.0	116.5	113.3	4.035	0.053	0.037	1.091	0.081	0.063	6	1	0	-999	0
11753805	14.429	1	17	5266.6	128.5	101.3	2.450	0.103	0.121	1.640	0.450	0.411	2	2	0	-999	0
11753833	13.512	0	17	5876.5	107.9	95.8	4.018	0.037	0.050	1.278	0.076	0.114	1	1	0	-999	0
11753882	13.942	1	17	6006.6	114.8	111.7	4.292	0.039	0.039	1.101	0.071	0.071	-999	1	0	-999	0
11754041	14.62	1	17	5902.0	99.5	95.9	4.464	0.021	0.031	1.017	0.038	0.051	-999	1	0	-999	0
11754139	14.816	1	17	5971.5	119.2	111.1	4.184	0.043	0.047	1.082	0.079	0.078	-999	1	0	-999	0
11754152	15.566	2	3	5837.4	106.3	102.8	4.456	0.036	0.049	0.983	0.055	0.065	-999	1	0	-999	0
11754184	15.81	1	17	5212.6	101.2	93.9	4.522	0.038	0.044	0.836	0.048	0.053	0	1	0	-999	0
11754232	16.895	0	17	6870.7	162.9	142.0	4.046	0.036	0.035	1.489	0.076	0.071	5	2	0	-999	0
11754263	15.638	2	3	5082.2	106.3	94.9	3.648	0.072	0.089	1.172	0.137	0.163	0	1	0	-999	0
11754289	16.681	3	5	4798.9	96.8	96.0	4.549	0.039	0.038	0.768	0.039	0.038	0	1	0	-999	0
11754294	15.301	1	17	5151.9	90.3	85.4	4.558	0.031	0.042	0.808	0.044	0.052	-999	1	0	-999	0
11754299	15.256	10	10	6243.1	120.8	118.0	4.305	0.048	0.051	1.171	0.065	0.076	-999	1	0	-999	0
11754368	15.476	1	17	5775.8	111.2	106.7	4.317	0.060	0.060	0.995	0.075	0.075	-999	1	0	-999	0
11754372	14.979	1	17	4965.3	96.9	87.4	3.621	0.069	0.082	1.072	0.149	0.159	0	1	0	-999	0
11754374	15.479	1	17	5877.5	115.9	114.6	3.935	0.082	0.074	1.200	0.110	0.090	-999	1	0	-999	0
11754421	14.54	10	10	6350.6	130.3	122.3	3.818	0.048	0.041	1.220	0.052	0.056	-999	1	0	-999	0
11754430	13.102	0	17	5829.7	106.9	112.4	3.953	0.057	0.035	1.220	0.143	0.068	-999	1	0	0	0
11754431	15.612	2	3	4988.5	93.4	85.1	3.471	0.106	0.115	1.224	0.176	0.213	0	2	0	-999	0
11754565	14.642	10	10	6560.5	135.5	129.6	4.007	0.047	0.047	1.447	0.081	0.078	-999	1	0	-999	0
11754589	15.852	2	17	5133.9	93.8	87.9	4.545	0.033	0.041	0.815	0.044	0.051	1	1	0	-999	0
11754621	15.263	1	17	5155.6	94.0	87.5	4.537	0.033	0.039	0.823	0.044	0.052	0	1	0	-999	0
11754686	15.694	2	3	5058.5	86.7	83.9	3.227	0.121	0.129	1.090	0.238	0.211	0	2	0	-999	0
11754705	14.172	10	10	6393.7	128.0	124.9	4.321	0.040	0.041	1.037	0.066	0.067	-999	1	0	-999	0
11754743	15.219	1	17	5841.0	158.0	193.0	4.520	0.039	0.221	1.047	0.117	0.128	1	2	-999	-999	1
11754745	15.745	4	17	5813.1	115.7	109.7	4.005	0.088	0.080	1.130	0.106	0.088	-999	1	0	-999	0
11754765	13.82	1	17	5216.6	95.5	88.6	4.539	0.029	0.038	0.835	0.042	0.055	1	1	0	-999	0
11754769	15.516	1	17	5873.6	111.8	110.5	4.054	0.073	0.080	1.136	0.110	0.090	-999	1	0	-999	0
11754789	14.805	1	17	5725.7	108.7	104.6	4.364	0.047	0.048	0.972	0.074	0.073	-999	1	0	-999	0
11754795	11.981	17	17	4891.0	87.6	80.8	3.489	0.078	0.083	1.071	0.189	0.173	2	2	0	-999	0
11754803	14.162	1	17	5740.1	98.9	93.4	4.504	0.021	0.033	0.941	0.038	0.056	-999	1	0	-999	0
11754818	15.67	2	3	5661.3	110.1	105.3	4.208	0.065	0.065	0.975	0.077	0.072	-999	1	0	-999	0
11754823	15.907	4	17	4927.0	91.9	79.4	3.619	0.086	0.093	0.970	0.149	0.111	0	1	0	-999	0
11754885	15.494	1	17	5525.8	109.3	105.2	4.327	0.156	0.274	0.923	0.096	0.073	-999	1	-999	-999	0
11754891	15.989	2	17	5595.2	102.0	100.7	4.442	0.055	0.066	0.927	0.062	0.066	-999	1	0	-999	0
11754896	15.882	1	17	4993.7	91.4	84.9	4.564	0.030	0.037	0.784	0.042	0.045	0	1	0	-999	0
11754923	15.996	2	17	5336.5	96.6	90.3	4.565	0.044	0.044	0.730	0.040	0.038	-999	1	0	-999	0
11754955	14.661	1	17	4920.6	88.8	84.0	3.434	0.082	0.098	1.155	0.192	0.211	0	2	0	-999	0
11754973	17.113	6	9	3723.3	57.2	57.3	4.890	0.013	0.011	0.317	0.011	0.011	0	1	0	-999	0
11754993	14.999	1	17	5053.7	76.0	70.0	2.721	0.065	0.080	2.315	0.200	0.313	2	2	0	-999	0
11755005	15.81	1	17	4903.0	86.6	82.6	4.615	0.025	0.031	0.722	0.042	0.041	0	1	0	-999	0
11755069	13.46	0	17	5817.9	112.9	108.9	4.248	0.040	0.045	1.027	0.077	0.078	-999	1	0	-999	0
11755114	14.762	1	17	5517.9	93.3	94.6	4.504	0.027	0.038	0.920	0.043	0.052	-999	1	0	-999	0
11755332	15.163	4	4	5570.3	105.6	95.6	4.441	0.052	0.047	0.811	0.060	0.048	-999	1	0	-999	0
11756739	15.933	2	17	5605.2	109.5	104.5	4.416	0.059	0.064	0.933	0.067	0.068	-999	1	0	-999	0
11756792	11.899	0	17	5978.4	129.4	121.3	4.226	0.052	0.050	1.157	0.079	0.084	8	1	0	-999	0
11756794	15.276	4	17	4259.9	80.0	71.0	4.653	0.018	0.020	0.627	0.017	0.017	6	1	0	-999	0
11756796	15.517	0	17	6060.0	182.0	164.0	3.802	0.323	0.108	1.129	0.179	0.219	-999	2	-999	-999	1
11756797	13.197	1	17	6015.1	120.2	112.0	3.897	0.038	0.036	1.163	0.062	0.067	-999	1	0	-999	0
11756821	15.187	2	15	4464.3	74.5	70.3	4.603	0.022	0.020	0.699	0.029	0.025	1	1	0	-1	0
11756861	13.594	0	17	5958.1	102.0	100.9	4.110	0.031	0.042	1.219	0.062	0.100	-999	1	0	-999	0
11756885	15.392	4	17	5699.3	102.1	94.4	4.529	0.025	0.035	0.906	0.043	0.050	-999	1	0	-999	0
11757027	14.975	1	17	4991.4	91.5	87.5	4.587	0.022	0.030	0.768	0.034	0.044	1	1	0	-999	0
11757071	14.717	1	17	5629.3	101.0	94.4	4.525	0.021	0.033	0.908	0.037	0.052	-999	1	0	-999	0
11757163	15.517	1	17	5125.0	160.0	178.0	3.535	0.904	0.226	1.567	0.220	0.660	2	2	-999	-999	1
11757166	13.739	1	17	6340.0	150.0	188.0	4.371	0.087	0.203	1.041	0.172	0.115	-999	2	-999	-999	1
11757180	14.789	1	17	5429.3	116.7	110.2	4.139	0.042	0.040	0.980	0.059	0.057	-999	1	0	-999	0
11757229	14.78	10	17	4779.0	168.0	168.0	4.605	0.054	0.036	0.672	0.079	0.053	0	2	-999	-999	1
11757246	15.333	1	17	5161.5	119.2	110.2	3.836	0.051	0.058	1.004	0.081	0.090	0	1	0	-999	0
11757353	15.471	1	17	5663.7	101.5	98.1	4.447	0.043	0.053	0.947	0.060	0.067	-999	1	0	-999	0
11757361	12.54	0	17	6266.7	133.2	125.2	4.123	0.033	0.035	1.290	0.055	0.065	-999	1	0	-999	0
11757370	13.432	0	17	5495.4	79.1	78.5	4.103	0.026	0.022	0.793	0.029	0.021	-999	1	0	-999	0
11757408	15.209	1	17	5802.3	111.0	108.6	4.251	0.053	0.055	1.019	0.079	0.077	-999	1	0	-999	0
11757422	15.435	1	17	4222.2	78.0	48.2	4.645	0.020	0.034	0.636	0.018	0.016	1	1	0	-1	0
11757451	15.891	1	17	4789.9	83.8	78.3	4.597	0.023	0.030	0.741	0.034	0.036	0	1	0	0	0
11757481	14.159	1	17	5870.3	113.5	109.6	4.269	0.041	0.043	1.038	0.072	0.072	-999	1	0	-999	0
11757572	14.211	1	17	6031.7	111.3	109.5	4.167	0.053	0.050	1.156	0.072	0.091	-999	1	0	-999	0
11757589	14.02	10	10	5885.7	102.2	98.2	4.464	0.023	0.036	0.996	0.043	0.062	-999	1	0	-999	0
11757712	14.339	1	17	5875.7	114.6	111.3	4.301	0.044	0.045	1.034	0.076	0.077	-999	1	0	-999	0
11757723	15.766	1	17	5253.5	84.8	76.8	4.350	0.045	0.043	0.858	0.040	0.030	0	1	0	-999	0
11757758	14.121	1	17	6222.2	123.9	112.3	4.315	0.037	0.040	1.162	0.064	0.076	-999	1	0	-999	0
11757802	14.842	1	17	5749.3	103.3	102.6	4.396	0.040	0.046	1.027	0.063	0.070	-999	1	0	-999	0
11757831	10.886	0	17	6927.0	133.9	146.9	4.062	0.030	0.032	1.490	0.076	0.068	-999	2	0	-999	0
11757853	15.206	1	17	4998.8	96.0	87.8	3.565	0.079	0.094	1.165	0.158	0.190	0	1	0	-999	0
11757856	13.029	0	17	5961.7	123.6	122.1	3.991	0.041	0.039	0.974	0.066	0.057	-999	1	0	-999	0
11757864	15.506	1	17	5644.5	110.0	105.0	4.320	0.061	0.060	0.949	0.073	0.070	-999	1	0	-999	0
11757909	14.304	10	12	6336.8	131.6	124.2	4.142	0.040	0.043	1.259	0.056	0.067	-999	1	0	-999	0
11757984	13.964	2	17	6355.9	130.2	136.5	4.165	0.033	0.037	1.270	0.055	0.061	-999	1	0	-999	0
11758061	14.583	1	17	5622.6	97.2	96.5	4.435	0.036	0.042	0.983	0.059	0.065	-999	1	0	-999	0
11758089	14.393	1	17	6061.3	119.2	117.7	4.123	0.046	0.046	1.032	0.088	0.072	-999	1	0	-999	0
11758114	15.178	1	17	5808.4	113.4	107.8	4.086	0.064	0.071	1.088	0.108	0.083	-999	1	0	-999	0
11758118	12.434	0	17	6437.0	132.0	122.0	4.313	0.028	0.035	1.229	0.050	0.060	-999	1	0	-999	0
11758132	15.506	1	17	5179.5	90.8	86.7	4.591	0.022	0.032	0.779	0.038	0.047	-999	1	0	-999	0
11758146	14.623	1	17	5840.5	115.7	120.2	3.880	0.065	0.057	1.302	0.139	0.078	-999	1	0	-999	0
11758154	15.141	1	17	5921.4	117.4	117.5	3.876	0.078	0.072	1.262	0.121	0.091	0	1	0	-999	0
11758160	15.9	4	17	5699.6	108.3	103.9	4.342	0.078	0.078	0.966	0.073	0.072	-999	1	0	-999	0
11758171	13.752	1	17	5920.0	115.1	109.2	4.282	0.041	0.044	1.057	0.075	0.079	-999	1	0	-999	0
11758182	14.662	1	17	5519.5	110.0	104.9	4.144	0.047	0.047	0.940	0.068	0.064	-999	1	0	-999	0
11758191	15.29	1	17	5460.6	106.4	99.7	4.402	0.052	0.050	0.893	0.068	0.061	-999	1	0	-999	0
11758232	15.102	1	17	5695.3	109.2	104.4	4.330	0.055	0.054	0.965	0.074	0.072	-999	1	0	-999	0
11758270	15.682	4	17	4454.3	78.2	72.9	4.597	0.023	0.020	0.706	0.029	0.026	2	1	0	-999	0
11758274	13.863	1	17	5027.0	92.2	77.6	3.619	0.059	0.053	0.903	0.108	0.089	0	1	0	-999	0
11758292	15.989	1	17	5086.4	93.1	90.1	4.579	0.036	0.035	0.708	0.037	0.032	0	1	0	-999	0
11758342	14.725	1	17	5751.4	116.2	110.9	4.151	0.051	0.049	0.958	0.074	0.065	-999	1	0	-999	0
11758487	15.53	1	17	5617.2	112.5	108.6	4.336	0.059	0.058	0.939	0.073	0.069	-999	1	0	-999	0
11758501	14.416	1	17	5622.5	113.6	105.1	4.021	0.046	0.041	1.041	0.069	0.063	-999	1	0	-999	0
11758519	15.16	1	3	5563.5	113.4	105.2	4.197	0.053	0.050	0.941	0.073	0.066	0	1	0	-999	0
11758541	14.077	1	17	6109.0	126.4	120.9	4.303	0.044	0.042	0.905	0.065	0.058	-999	1	0	-999	0
11758549	16.867	17	17	3523.4	73.4	74.8	4.785	0.011	0.011	0.417	0.012	0.012	0	1	0	-999	0
11758555	15.477	4	17	5643.8	120.4	116.9	4.133	0.059	0.060	0.993	0.083	0.075	-999	1	0	-999	0
11758573	14.84	1	17	5428.6	101.6	99.3	4.474	0.038	0.045	0.903	0.056	0.060	-999	1	0	-999	0
11758607	14.178	1	17	5925.5	108.0	106.9	4.135	0.045	0.050	1.127	0.086	0.090	-999	1	0	-999	0
11758629	9.514	0	17	5914.7	113.8	117.6	3.737	0.030	0.026	1.356	0.060	0.057	-999	1	0	-999	0
11758671	14.429	1	17	5267.2	87.9	80.8	4.581	0.025	0.033	0.771	0.033	0.044	-999	1	0	-999	0
11758683	15.517	0	1	6445.3	127.7	119.6	3.841	0.031	0.037	1.583	0.076	0.116	2	1	0	-999	0
11758876	15.603	2	17	5769.8	113.9	109.5	4.351	0.059	0.058	0.955	0.071	0.067	-999	1	0	-999	0
11758890	15.66	2	17	5895.2	114.3	110.8	4.289	0.059	0.060	1.149	0.065	0.071	-999	1	0	-999	0
11758908	15.353	1	17	5860.1	114.2	108.5	4.134	0.055	0.060	1.093	0.097	0.086	-999	1	0	-999	0
11758985	14.483	1	17	5991.4	121.3	113.8	4.318	0.042	0.043	1.074	0.076	0.080	0	1	0	-999	0
11759051	15.245	1	17	5959.7	108.9	110.3	4.139	0.055	0.056	1.140	0.083	0.093	-999	1	0	-999	0
11759076	14.948	1	17	5642.7	109.7	105.2	4.270	0.049	0.049	0.922	0.068	0.062	-999	1	0	-999	0
11759174	14.04	1	17	5600.5	112.7	107.9	3.907	0.038	0.039	1.110	0.067	0.068	-999	1	0	-999	0
11759188	14.64	1	17	6108.9	120.8	108.8	4.142	0.041	0.045	1.207	0.066	0.090	-999	1	0	-999	0
11759192	15.93	2	17	5570.0	98.6	94.4	4.513	0.034	0.048	0.901	0.050	0.057	-999	1	0	-999	0
11759246	15.185	1	17	5993.6	122.3	120.4	3.930	0.060	0.057	1.038	0.072	0.065	-999	1	0	-999	0
11759247	15.66	1	17	4949.6	89.7	82.2	4.561	0.030	0.035	0.781	0.040	0.043	1	1	0	-999	0
11759319	15.461	4	17	5327.0	101.2	88.6	4.246	0.051	0.048	0.926	0.052	0.044	-999	1	0	-999	0
11759326	15.173	1	17	5414.2	104.3	94.4	4.363	0.089	0.087	0.883	0.063	0.053	1	1	-999	-999	0
11759341	14.667	1	17	4899.2	103.7	97.2	4.566	0.045	0.050	0.741	0.044	0.042	1	1	-999	-999	0
11759358	14.399	1	17	6142.6	112.3	112.5	4.347	0.035	0.043	1.120	0.062	0.076	-999	1	0	-999	0
11759372	14.563	1	17	4927.2	96.0	89.1	3.491	0.073	0.087	1.128	0.189	0.200	0	2	0	-999	0
11759453	14.742	1	17	5883.8	122.6	118.8	4.135	0.047	0.045	0.911	0.067	0.057	-999	1	0	-999	0
11759455	14.644	1	17	5667.0	152.0	152.0	4.587	0.043	0.128	0.873	0.078	0.097	1	2	-999	-999	1
11759529	15.425	1	17	5464.2	102.9	100.4	4.472	0.042	0.051	0.896	0.058	0.064	-999	1	0	-999	0
11759543	15.479	1	3	5477.0	116.6	114.2	3.886	0.057	0.058	1.085	0.078	0.079	-999	1	0	-999	0
11759590	14.035	1	17	6093.4	124.2	119.2	4.300	0.042	0.042	0.968	0.070	0.064	-999	1	0	-999	0
11759596	13.316	0	17	5683.7	125.6	112.8	3.801	0.034	0.032	1.113	0.063	0.057	-999	1	0	-999	0
11759605	16.989	9	9	3770.8	79.7	75.3	4.730	0.014	0.014	0.496	0.015	0.016	0	1	0	-999	0
11759613	15.375	1	17	5340.6	100.9	86.2	4.377	0.046	0.037	0.864	0.059	0.043	-999	1	0	-999	0
11759718	17.564	6	9	3997.0	229.0	255.0	4.755	0.088	0.072	0.530	0.079	0.087	0	2	0	-999	1
11759756	13.449	0	17	6153.2	124.6	116.0	4.248	0.040	0.035	1.181	0.065	0.075	-999	1	0	-999	0
11759820	15.013	1	17	6112.7	127.4	131.3	4.152	0.209	0.242	1.182	0.182	0.136	-999	1	-999	-999	0
11759838	14.435	0	17	5349.7	114.9	111.9	3.613	0.022	0.033	1.495	0.057	0.078	2	1	0	-999	0
11759848	15.9	2	17	5792.5	121.5	115.1	3.991	0.092	0.081	1.078	0.091	0.079	-999	1	0	-999	0
11759952	14.128	1	17	6108.5	125.7	117.9	3.950	0.054	0.041	1.186	0.119	0.068	-999	1	0	-999	0
11759981	13.732	1	17	5042.9	113.1	100.4	3.716	0.039	0.054	1.249	0.084	0.121	1	1	0	-999	0
11760021	15.827	2	17	3713.0	75.3	74.5	4.720	0.012	0.012	0.503	0.013	0.013	8	1	0	-999	0
11760030	14.012	1	17	5729.7	105.8	102.6	4.420	0.038	0.044	0.970	0.066	0.073	-999	1	0	-999	0
11760039	14.022	1	17	5869.6	110.2	104.7	4.195	0.039	0.046	1.073	0.079	0.084	6	1	0	-999	0
11760048	12.241	0	17	6097.2	109.2	109.8	4.443	0.026	0.036	0.994	0.046	0.059	-999	1	0	-999	0
11760060	13.572	1	17	5961.7	117.0	114.7	4.366	0.040	0.042	0.970	0.070	0.069	-999	1	0	-999	0
11760088	14.429	1	17	5888.0	108.0	110.7	4.097	0.037	0.051	1.170	0.083	0.097	-999	1	0	-999	0
11760148	13.022	0	17	5955.8	108.4	101.1	4.042	0.029	0.046	1.321	0.053	0.120	-999	1	0	-999	0
11760164	15.774	1	17	5283.7	96.0	91.5	4.565	0.025	0.038	0.822	0.041	0.052	-999	1	0	-999	0
11760165	13.075	0	17	6197.1	142.1	119.8	4.226	0.030	0.036	1.232	0.059	0.066	-999	1	0	-999	0
11760186	15.671	2	17	5566.1	110.5	106.2	4.177	0.061	0.060	0.948	0.072	0.067	-999	1	0	-999	0
11760187	15.063	1	17	5698.8	105.6	102.2	4.424	0.041	0.047	0.960	0.066	0.071	-999	1	0	-999	0
11760204	14.892	1	17	5718.6	111.2	105.6	4.339	0.048	0.047	0.971	0.075	0.073	-999	1	0	-999	0
11760276	14.901	1	17	5624.4	98.2	94.5	4.522	0.022	0.034	0.909	0.039	0.053	-999	1	0	-999	0
11760280	15.395	1	17	5593.3	100.2	98.8	4.461	0.039	0.049	0.928	0.058	0.066	-999	1	0	-999	0
11760335	11.541	1	17	5166.2	96.2	87.5	3.375	0.074	0.090	1.136	0.177	0.195	-999	2	0	-999	0
11760417	14.01	1	17	4968.9	93.8	85.9	3.615	0.065	0.079	1.086	0.150	0.165	0	1	0	-999	0
11760565	15.876	1	17	5802.8	111.5	110.6	4.182	0.065	0.067	1.044	0.090	0.082	-999	1	0	-999	0
11760596	11.251	0	17	5224.9	95.1	87.2	2.835	0.046	0.365	1.809	0.127	1.048	2	2	0	-999	0
11760598	15.171	1	17	5348.0	120.2	112.0	3.780	0.046	0.051	1.168	0.083	0.094	0	1	0	-999	0
11760633	13.871	2	17	6349.8	129.4	125.4	4.037	0.034	0.037	1.362	0.068	0.070	-999	1	0	-999	0
11760660	15.396	1	17	5714.9	111.2	112.7	4.058	0.066	0.060	1.055	0.093	0.077	-999	1	0	-999	0
11760693	13.731	1	17	5726.9	106.0	106.7	4.070	0.052	0.039	1.103	0.120	0.072	2	1	0	-999	0
11760727	13.678	1	17	5898.2	105.5	104.3	4.394	0.036	0.041	1.023	0.063	0.068	-999	1	0	-999	0
11760771	15.786	2	3	6215.5	132.5	124.2	4.196	0.073	0.073	1.215	0.073	0.089	-999	1	0	-999	0
11760860	12.737	0	17	5687.1	88.7	88.3	4.443	0.025	0.035	1.042	0.046	0.061	-999	1	0	0	0
11760893	15.592	1	17	5750.9	112.2	106.3	4.315	0.064	0.061	0.987	0.076	0.075	-999	1	0	-999	0
11760930	14.965	1	17	5219.6	91.0	81.7	4.601	0.030	0.030	0.702	0.036	0.036	0	1	0	-999	0
11760931	14.209	1	17	5830.8	100.2	99.9	4.427	0.030	0.039	1.026	0.054	0.065	-999	1	0	-1	0
11760956	13.931	1	17	6090.0	114.1	106.3	4.486	0.017	0.025	0.993	0.032	0.045	-999	1	0	-999	0
11760959	15.305	4	17	4818.6	88.4	84.3	4.517	0.036	0.029	0.783	0.033	0.029	6	1	0	-1	0
11761030	14.585	1	17	5859.4	112.8	108.3	4.081	0.047	0.055	1.137	0.106	0.082	-999	1	0	-999	0
11761035	13.406	0	17	5861.4	118.2	111.3	4.263	0.040	0.041	0.911	0.068	0.061	-999	1	0	-999	0
11761036	14.318	1	17	5589.6	107.6	106.1	4.219	0.045	0.045	0.945	0.072	0.067	-999	1	0	-999	0
11761046	13.058	0	17	4969.8	92.1	80.3	3.512	0.055	0.068	1.367	0.143	0.174	2	3	0	-999	0
11761051	15.396	4	17	5479.5	112.5	106.5	4.030	0.060	0.056	0.974	0.069	0.068	1	1	0	-999	0
11761070	13.584	0	1	6510.9	132.7	136.6	4.207	0.038	0.038	1.311	0.064	0.060	1	3	0	-999	0
11761162	15.273	0	17	4881.5	92.0	81.4	3.583	0.055	0.070	1.307	0.128	0.168	2	1	0	-999	0
11761169	13.857	1	17	5480.5	116.5	109.8	3.645	0.030	0.036	1.420	0.065	0.087	1	1	0	-999	0
11761186	15.156	1	3	5830.9	114.6	110.3	4.026	0.065	0.060	1.123	0.119	0.082	-999	1	0	-999	0
11761199	15.886	1	17	5931.0	160.0	178.0	4.554	0.033	0.176	0.933	0.098	0.109	3	2	-999	-1	1
11761212	15.137	1	17	5558.5	108.5	103.6	4.237	0.052	0.052	0.932	0.070	0.065	-999	1	0	-999	0
11761224	12.769	0	17	5720.6	116.5	106.4	3.926	0.036	0.036	1.112	0.066	0.062	-999	1	0	-999	0
11761299	14.109	1	17	5652.4	117.1	106.4	3.919	0.035	0.034	1.192	0.055	0.061	-999	1	0	-999	0
11761312	12.968	0	17	6126.4	116.4	108.1	3.985	0.030	0.033	1.441	0.058	0.075	-999	1	0	-999	0
11763683	15.466	1	17	5068.5	83.0	74.5	4.429	0.029	0.025	0.829	0.031	0.023	1	1	1	-999	0
11763730	15.393	1	17	5888.5	119.5	117.0	3.935	0.069	0.060	1.203	0.117	0.083	-999	1	0	-999	0
11763808	14.734	1	17	6117.1	112.2	112.3	4.437	0.032	0.040	0.979	0.050	0.059	-999	1	0	-999	0
11763874	10.095	0	17	5815.4	107.2	104.6	4.139	0.045	0.041	1.037	0.093	0.071	1	1	0	-999	0
11763907	14.54	1	17	5904.5	104.7	102.3	4.432	0.029	0.040	1.017	0.052	0.069	-999	1	0	-999	0
11763910	13.725	1	17	6585.7	145.3	134.1	4.070	0.032	0.033	1.360	0.062	0.056	6	1	0	-1	0
11763924	13.864	1	17	5823.0	122.4	109.6	3.893	0.047	0.041	1.202	0.070	0.069	-999	1	0	-999	0
11763980	15.494	1	17	5903.7	104.7	102.7	4.428	0.037	0.047	1.023	0.054	0.061	-999	1	0	-999	0
11763983	13.644	1	17	6455.9	129.6	127.2	4.223	0.037	0.038	1.136	0.061	0.072	-999	1	0	-999	0
11764053	13.411	0	17	5879.5	112.6	106.2	4.221	0.039	0.043	1.065	0.076	0.082	-999	1	0	-999	0
11764110	13.547	0	17	6098.1	126.1	117.0	4.246	0.039	0.033	1.201	0.065	0.072	-999	1	0	-999	0
11764130	15.433	4	17	4627.9	79.8	75.0	4.569	0.027	0.021	0.742	0.033	0.028	7	1	0	-999	0
11764132	15.646	4	17	5314.0	204.0	185.0	4.490	0.105	0.116	0.750	0.122	0.052	0	2	-999	-999	1
11764250	13.599	0	17	5182.1	90.5	86.4	4.560	0.025	0.034	0.812	0.036	0.049	1	1	0	-999	0
11764265	15.398	1	17	5807.8	111.6	107.9	4.356	0.052	0.055	1.001	0.073	0.076	-999	1	0	-999	0
11764283	15.131	1	17	4932.8	91.1	82.8	4.542	0.034	0.032	0.787	0.043	0.039	1	1	0	-999	0
11764296	15.333	1	17	5909.6	119.3	113.2	4.257	0.054	0.055	1.062	0.077	0.082	-999	1	0	-999	0
11764324	14.953	1	17	5821.4	109.8	98.1	4.082	0.042	0.054	1.248	0.066	0.108	-999	1	0	-999	0
11764349	15.493	1	17	5893.9	116.3	110.0	4.201	0.057	0.058	1.079	0.082	0.085	-999	1	0	-999	0
11764387	14.819	1	17	5389.1	98.9	96.6	4.516	0.032	0.044	0.873	0.047	0.060	-999	1	0	-999	0
11764405	15.672	4	17	5720.2	121.1	115.2	3.907	0.067	0.063	1.080	0.080	0.074	-999	1	0	-999	0
11764487	15.649	1	17	5520.6	121.4	115.2	4.157	0.060	0.058	0.937	0.071	0.065	0	1	0	-999	0
11764493	15.055	1	17	6108.3	118.4	120.2	4.305	0.046	0.048	1.123	0.069	0.080	-999	1	0	-999	0
11764520	13.745	1	17	5392.4	91.4	83.0	4.539	0.034	0.026	0.723	0.043	0.034	-999	1	0	-999	0
11764532	12.666	0	17	6209.9	121.7	114.3	3.994	0.031	0.032	1.425	0.063	0.072	-999	1	0	-999	0
11764590	15.437	1	17	6040.7	123.4	118.5	4.271	0.059	0.059	0.999	0.074	0.070	-999	1	0	-999	0
11764636	15.051	1	17	5663.3	102.3	99.4	4.629	0.023	0.025	0.779	0.031	0.032	-999	1	-999	-999	0
11764671	14.692	1	17	5684.8	100.5	97.1	4.458	0.032	0.041	0.969	0.053	0.061	-999	1	0	-999	0
11764714	15.86	1	17	4718.7	75.5	74.1	4.508	0.019	0.014	0.780	0.021	0.016	0	1	1	-999	0
11766331	15.254	1	17	5669.9	98.9	95.5	4.505	0.030	0.041	0.909	0.044	0.051	1	1	0	-999	0
11766354	15.077	1	17	5416.2	100.4	99.4	4.495	0.036	0.045	0.884	0.053	0.062	-999	1	0	-999	0
11766365	15.777	1	17	5963.1	118.6	110.4	4.501	0.030	0.036	0.956	0.050	0.054	-999	1	0	-999	0
11766419	14.778	1	17	5939.0	98.8	96.1	4.428	0.022	0.031	1.093	0.041	0.052	-999	1	0	-999	0
11766420	15.444	1	17	5856.4	116.5	113.2	4.342	0.054	0.056	1.020	0.074	0.078	1	1	0	-999	0
11766432	15.668	1	17	6115.2	116.6	117.5	4.302	0.058	0.060	1.125	0.071	0.080	-999	1	0	-999	0
11766505	15.148	1	17	5319.5	117.0	110.9	3.838	0.061	0.062	1.074	0.090	0.091	-999	1	0	-999	0
11766556	15.732	2	3	5797.2	113.6	109.5	4.083	0.070	0.076	1.085	0.106	0.084	-999	1	0	-999	0
11766571	14.899	1	17	5376.3	96.2	90.9	4.475	0.038	0.030	0.772	0.049	0.036	-999	1	0	-999	0
11766578	14.363	1	17	5611.9	114.2	108.2	3.920	0.038	0.039	1.103	0.067	0.068	-999	1	0	-999	0
11766595	15.948	2	17	5704.6	107.9	109.8	4.181	0.071	0.071	1.069	0.087	0.077	-999	1	0	-999	0
11766619	13.486	0	17	6010.8	118.8	114.9	4.391	0.039	0.042	0.943	0.066	0.065	-999	1	0	-999	0
11766625	15.486	1	17	6103.4	121.7	107.4	4.074	0.061	0.066	1.246	0.080	0.102	-999	1	0	-999	0
11766658	15.076	1	17	5946.8	114.0	110.9	4.165	0.095	0.088	1.115	0.096	0.092	-999	1	0	-999	0
11766691	15.535	1	17	5315.7	123.3	118.0	3.897	0.050	0.053	1.013	0.072	0.077	0	1	0	-999	0
11766702	12.664	1	17	6490.1	132.5	116.7	3.759	0.031	0.030	1.750	0.076	0.072	-999	1	0	-999	0
11766714	15.972	4	17	5003.4	94.5	88.9	4.569	0.029	0.037	0.782	0.042	0.046	0	1	0	-999	0
11766734	15.574	1	17	5726.4	115.1	109.9	4.336	0.059	0.059	0.975	0.075	0.074	-999	1	0	-999	0
11766750	14.211	1	17	5484.0	117.8	114.7	3.903	0.035	0.035	1.087	0.061	0.060	0	1	0	-999	0
11766805	15.437	1	17	5914.7	109.7	104.3	4.499	0.026	0.033	0.957	0.045	0.053	-999	1	0	-999	0
11766879	14.999	1	17	5851.4	120.7	115.2	4.229	0.050	0.050	0.935	0.071	0.064	-999	1	0	-999	0
11766896	15.569	2	17	5409.1	111.6	100.9	4.404	0.053	0.049	0.880	0.067	0.056	-999	1	0	-999	0
11766906	14.407	1	17	5904.4	119.1	111.5	3.951	0.058	0.044	1.194	0.140	0.077	-999	1	0	-999	0
11766988	15.89	4	17	4600.6	81.2	76.2	4.567	0.028	0.023	0.741	0.032	0.028	1	1	0	-999	0
11766999	15.663	1	17	5746.0	120.0	115.5	3.974	0.075	0.065	1.115	0.092	0.081	-999	1	0	-999	0
11767017	14.787	1	17	5083.3	101.0	92.3	3.521	0.081	0.094	1.183	0.157	0.182	0	1	0	-999	0
11767033	15.465	1	17	5553.0	119.6	117.3	3.648	0.065	0.063	1.411	0.106	0.112	-999	1	0	-999	0
11767038	15.951	1	17	4804.4	84.4	78.5	4.562	0.031	0.031	0.769	0.038	0.036	0	1	0	-999	0
11767084	12.764	0	17	6585.5	135.3	128.2	3.994	0.032	0.032	1.571	0.069	0.074	-999	3	0	-999	0
11767085	14.976	1	17	5314.2	98.2	94.4	4.541	0.027	0.040	0.849	0.041	0.056	0	1	0	-999	0
11767112	13.343	0	17	6485.8	135.7	125.2	4.254	0.031	0.033	1.244	0.054	0.055	-999	1	0	-999	0
11767119	13.393	0	17	5412.4	108.7	103.3	4.305	0.035	0.036	0.992	0.052	0.052	-999	1	0	-999	0
11767147	13.026	0	17	6297.4	120.0	122.9	4.330	0.026	0.037	1.196	0.054	0.065	-999	1	0	-999	0
11767157	13.403	0	17	4989.9	88.7	81.6	3.396	0.065	0.087	1.297	0.172	0.226	0	2	0	-999	0
11767213	13.864	1	17	6421.6	128.2	123.1	3.847	0.043	0.050	1.402	0.124	0.103	-999	1	0	-999	0
11767236	13.537	0	17	6211.3	116.8	112.9	3.895	0.033	0.051	1.432	0.072	0.142	-999	1	0	-999	0
11767251	15.886	0	17	5648.2	100.6	105.3	3.023	0.012	0.018	2.392	0.058	0.068	2	2	0	-999	0
11767299	13.928	1	17	5572.1	103.3	100.5	4.359	0.039	0.038	1.017	0.061	0.062	-999	1	0	-999	0
11767315	14.343	1	17	6091.5	111.8	115.7	4.194	0.039	0.043	1.144	0.068	0.080	-999	1	0	-999	0
11767317	14.349	1	17	5961.1	104.9	102.0	4.426	0.028	0.040	1.033	0.051	0.068	-999	1	0	-999	0
11767321	14.38	1	17	5902.9	112.0	109.1	4.136	0.039	0.046	1.123	0.083	0.086	-999	1	0	-999	0
11767325	13.89	1	17	6559.7	135.4	128.0	4.286	0.031	0.032	1.254	0.050	0.054	-999	1	0	-999	0
11767422	15.727	1	17	5634.6	103.1	100.8	4.463	0.042	0.055	0.935	0.058	0.065	-999	1	0	-999	0
11767436	15.811	4	17	5639.5	103.1	99.9	4.472	0.041	0.055	0.933	0.056	0.063	-999	1	0	-999	0
11767567	14.531	1	17	6162.8	127.7	119.6	4.115	0.039	0.040	1.277	0.060	0.077	-999	1	0	-999	0
11767569	13.861	1	17	6439.8	140.5	125.4	4.284	0.035	0.038	1.146	0.060	0.068	-999	1	0	-999	0
11767579	15.02	1	17	4962.6	88.0	84.6	3.440	0.070	0.091	1.193	0.178	0.208	2	2	0	-999	0
11767585	15.922	4	17	5749.2	113.5	110.4	4.239	0.076	0.075	1.002	0.082	0.077	-999	1	0	-999	0
11767675	12.576	0	17	6125.2	127.1	124.8	4.274	0.025	0.042	1.189	0.060	0.076	-999	1	0	-999	0
11767684	15.304	1	17	5680.6	110.5	102.4	4.574	0.021	0.026	0.850	0.034	0.038	-999	1	0	-999	0
11767901	14.172	10	10	6131.6	111.6	105.2	4.137	0.034	0.038	1.181	0.062	0.084	-999	1	0	-999	0
11767908	13.864	1	17	5077.5	78.1	73.1	4.598	0.027	0.025	0.700	0.035	0.032	1	1	0	-999	0
11768033	15.498	4	17	5670.3	95.1	98.1	4.140	0.050	0.057	1.128	0.087	0.076	1	1	0	-999	0
11768167	14.872	1	17	5815.2	110.3	108.1	4.410	0.042	0.047	0.960	0.065	0.067	6	1	0	-999	0
11768170	15.092	1	17	4833.8	88.2	86.9	3.113	0.092	0.103	1.178	0.243	0.233	2	2	0	-999	0
11768282	14.853	1	17	5611.5	93.1	93.5	4.535	0.024	0.034	0.882	0.036	0.045	-999	1	0	-999	0
11768293	13.367	1	17	5900.6	119.3	114.5	4.377	0.041	0.042	0.891	0.067	0.060	-999	1	0	-999	0
11768317	12.828	0	17	5976.7	105.6	117.4	4.050	0.047	0.043	1.117	0.113	0.075	-999	1	0	-999	0
11768350	14.909	1	17	5729.9	106.9	104.7	4.352	0.045	0.046	1.048	0.065	0.069	-999	1	0	-999	0
11768389	15.671	1	17	5764.0	173.0	173.0	4.548	0.036	0.204	0.959	0.103	0.114	-999	2	-999	-999	1
11768443	15.669	2	3	4798.0	143.0	143.0	4.533	0.071	0.052	0.761	0.065	0.053	8	2	-999	-999	1
11768451	14.591	1	17	6306.0	174.0	217.0	4.405	0.067	0.216	1.166	0.157	0.157	-999	2	-999	-999	1
11768453	15.64	1	17	5841.0	156.0	191.0	4.536	0.048	0.204	0.958	0.110	0.121	-999	2	-999	-999	1
11768473	15.769	10	17	4811.0	172.0	172.0	4.546	0.066	0.039	0.744	0.075	0.054	0	2	-999	-999	1
11768535	13.918	1	17	5458.1	107.9	98.1	4.285	0.040	0.038	0.922	0.062	0.056	-999	1	0	-999	0
11768606	14.178	1	17	6245.9	124.1	123.2	4.155	0.043	0.044	1.026	0.082	0.069	-999	1	0	-999	0
11768620	14.193	1	17	5911.0	158.0	176.0	4.519	0.037	0.213	1.006	0.115	0.127	-999	2	-999	-999	1
11768658	15.443	0	17	5071.0	86.3	82.2	3.371	0.061	0.082	1.298	0.160	0.208	2	2	0	-999	0
11768665	13.935	1	17	5992.0	111.8	107.6	4.058	0.029	0.040	1.324	0.051	0.106	-999	1	0	-999	0
11768672	15.813	2	17	5936.9	116.6	109.1	4.245	0.068	0.067	1.078	0.079	0.083	1	1	0	-999	0
11768684	14.723	1	17	5383.9	124.5	117.3	3.793	0.042	0.044	0.954	0.063	0.067	0	1	0	-999	0
11768756	15.977	0	17	5400.4	99.7	90.5	4.197	0.037	0.034	0.921	0.057	0.050	2	1	0	-999	0
11768763	15.613	1	17	4653.8	86.1	80.8	4.590	0.023	0.017	0.685	0.028	0.021	0	1	0	-999	0
11768769	15.664	4	17	5602.5	119.7	114.4	3.934	0.061	0.059	1.087	0.078	0.077	-999	1	0	-999	0
11768783	15.535	2	3	6190.7	126.9	115.2	4.234	0.063	0.064	1.185	0.071	0.083	-999	1	0	-999	0
11768820	15.424	1	17	5232.0	93.3	87.4	4.595	0.021	0.031	0.780	0.035	0.045	-999	1	0	-999	0
11768840	14.835	1	17	6173.6	134.9	125.3	4.229	0.046	0.042	1.233	0.064	0.071	-999	1	0	-999	0
11768885	15.615	2	3	5975.0	109.4	109.4	4.157	0.064	0.062	1.134	0.085	0.091	-999	1	0	-999	0
11768970	15.788	0	17	5145.5	107.2	96.0	3.630	0.063	0.075	1.054	0.130	0.131	20	3	0	-1	0
11768980	12.771	0	17	6544.5	129.7	126.8	4.030	0.032	0.032	1.515	0.070	0.069	-999	1	0	-999	0
11769010	13.765	1	17	6097.8	84.0	85.4	3.639	0.028	0.036	1.913	0.052	0.113	-999	1	0	-999	0
11769071	14.448	1	17	5803.1	117.2	110.6	4.005	0.058	0.045	1.119	0.127	0.076	-999	1	0	-999	0
11769102	15.493	1	17	4741.6	78.4	74.2	4.581	0.026	0.027	0.745	0.036	0.035	0	1	0	-999	0
11769138	15.541	1	17	5638.6	103.8	101.5	4.413	0.055	0.062	0.942	0.067	0.069	-999	1	0	-999	0
11769146	15.472	1	17	5773.6	118.0	117.4	4.223	0.038	0.040	1.020	0.080	0.074	3	1	0	-1	0
11769220	14.767	1	17	6019.9	106.4	101.8	4.090	0.044	0.051	1.205	0.073	0.103	-999	1	0	-999	0
11769226	14.008	1	17	6357.7	127.6	134.0	4.203	0.046	0.047	1.264	0.064	0.070	-999	1	0	-999	0
11769282	14.964	1	17	4957.3	87.0	79.5	4.542	0.033	0.032	0.791	0.043	0.041	1	1	0	-999	0
11769293	14.086	1	17	5548.0	113.5	108.1	3.885	0.036	0.038	1.114	0.065	0.068	-999	1	0	-999	0
11769309	13.886	1	17	6674.0	161.0	221.0	4.345	0.065	0.195	1.335	0.168	0.224	1	2	-999	-999	1
11769335	15.259	1	17	5964.0	114.1	114.4	3.954	0.065	0.062	1.228	0.128	0.087	-999	1	0	-999	0
11769364	11.677	0	17	5892.4	103.6	102.5	4.153	0.035	0.043	1.113	0.079	0.084	-999	1	0	-999	0
11769457	13.788	1	17	5928.7	106.6	106.0	4.150	0.035	0.039	1.179	0.065	0.089	-999	1	0	-999	0
11769543	14.251	1	17	6142.8	120.1	117.0	4.247	0.042	0.041	1.159	0.067	0.080	0	1	0	-999	0
11769553	14.272	1	17	6128.0	116.8	113.8	4.325	0.036	0.043	1.124	0.068	0.078	-999	1	0	-999	0
11769585	15.974	4	17	5550.5	102.0	97.1	4.539	0.030	0.042	0.877	0.048	0.054	-999	1	0	-999	0
11769590	15.442	4	17	5693.1	106.5	102.6	4.430	0.044	0.053	0.957	0.063	0.070	-999	1	0	-999	0
11769613	14.975	1	17	4413.7	80.5	74.5	4.608	0.021	0.019	0.694	0.028	0.024	8	1	0	-999	0
11769620	13.818	1	17	6034.5	119.8	121.8	4.145	0.044	0.042	1.005	0.083	0.069	-999	1	0	-999	0
11769645	14.399	1	17	5421.9	107.5	91.5	4.322	0.041	0.036	0.884	0.061	0.048	0	1	0	-999	0
11769651	14.553	1	17	5605.9	98.4	96.7	4.479	0.034	0.045	0.928	0.052	0.063	-999	1	0	-999	0
11769682	13.561	0	17	5566.6	131.9	114.9	4.526	0.035	0.035	0.781	0.050	0.051	-999	1	0	-999	0
11769683	15.695	4	17	5459.5	111.0	98.6	4.232	0.060	0.058	0.903	0.064	0.054	-999	1	0	-999	0
11769689	14.537	1	17	5830.1	114.9	114.1	3.963	0.058	0.044	1.154	0.116	0.076	2	1	0	1	0
11769704	14.247	1	17	5830.3	111.8	108.9	4.228	0.041	0.045	1.039	0.078	0.080	-999	1	0	-999	0
11769719	13.957	1	17	5950.7	104.4	105.5	4.145	0.038	0.045	1.137	0.076	0.092	-999	1	0	-999	0
11769720	15.105	1	17	5480.6	108.0	97.6	4.299	0.047	0.045	0.901	0.065	0.056	-999	1	0	-999	0
11769739	13.294	1	17	5202.3	115.5	108.2	3.816	0.047	0.055	1.049	0.084	0.093	3	1	0	-999	0
11769760	15.329	1	17	5221.9	93.2	89.6	4.578	0.023	0.034	0.802	0.037	0.050	1	1	0	-999	0
11769778	15.293	1	17	5540.4	108.8	104.2	4.340	0.052	0.049	0.915	0.070	0.064	-999	1	0	-999	0
11769789	12.878	0	17	6254.2	123.5	112.7	4.219	0.038	0.044	1.112	0.066	0.075	-999	1	0	-999	0
11769796	15.742	1	17	4884.1	88.6	81.0	4.568	0.029	0.032	0.770	0.039	0.040	0	1	0	-999	0
11769801	14.434	0	17	6466.5	124.8	117.2	3.823	0.028	0.034	1.611	0.072	0.106	3	1	0	-1	0
11769803	15.178	4	17	5820.4	109.4	106.8	4.181	0.062	0.065	1.053	0.089	0.083	-999	1	0	-999	0
11769835	15.777	4	17	5417.6	95.0	91.0	4.543	0.030	0.044	0.858	0.046	0.056	-999	1	0	-999	0
11769871	12.617	0	17	6264.4	114.3	106.6	3.806	0.029	0.030	1.673	0.063	0.073	-999	1	0	-999	0
11769875	14.571	1	17	5629.2	106.1	103.7	4.379	0.045	0.045	0.894	0.068	0.062	-999	1	0	-999	0
11769893	15.4	1	17	5794.1	114.4	109.6	4.075	0.063	0.066	1.085	0.110	0.082	-999	1	0	-999	0
11769900	15.55	4	17	5584.2	102.8	101.1	4.424	0.051	0.057	0.927	0.066	0.068	1	1	0	-999	0
11769989	13.906	1	17	6170.0	111.1	113.6	4.342	0.034	0.040	1.132	0.061	0.076	-999	1	0	-999	0
11769999	14.153	1	17	5687.0	114.5	107.7	4.177	0.045	0.042	0.963	0.074	0.065	-999	1	0	-999	0
11770035	15.675	1	17	5372.8	98.1	95.8	4.524	0.035	0.048	0.863	0.048	0.058	-999	1	0	-999	0
11770077	14.885	1	17	6276.8	136.2	129.5	4.186	0.050	0.049	1.247	0.064	0.079	-999	1	0	-999	0
11770112	12.532	0	17	4780.8	80.6	79.9	3.280	0.068	0.086	1.298	0.190	0.222	2	2	0	-999	0
11770122	15.651	1	17	5533.0	194.0	174.0	4.473	0.087	0.163	0.872	0.112	0.081	-999	2	-999	-999	1
11770241	14.044	17	17	5054.6	97.2	83.1	3.411	0.065	0.083	1.372	0.166	0.211	1	2	0	-999	0
11770245	13.718	1	17	5009.2	92.5	81.8	3.455	0.062	0.088	1.282	0.163	0.216	0	2	0	-999	0
11770270	14.558	1	17	5751.2	108.4	103.2	4.305	0.048	0.049	0.987	0.074	0.074	-999	1	0	-999	0
11770299	14.145	10	10	6472.1	126.7	127.2	4.266	0.034	0.036	1.274	0.059	0.062	-999	1	0	-999	0
11770337	15.266	1	17	5739.6	100.3	95.7	4.497	0.029	0.040	0.941	0.047	0.057	-999	1	0	-999	0
11770350	12.23	0	17	6297.3	137.3	137.5	4.233	0.031	0.040	1.196	0.060	0.074	-999	1	0	-999	0
11770358	14.187	10	10	6162.4	121.0	110.1	4.033	0.038	0.048	1.304	0.066	0.115	-999	1	0	-999	0
11770464	15.766	4	17	5537.8	103.5	100.7	4.442	0.059	0.070	0.912	0.062	0.065	-999	1	0	-999	0
11770467	13.591	0	17	5938.8	109.4	115.2	4.016	0.056	0.041	1.117	0.125	0.072	-999	1	0	-999	0
11770482	14.945	1	17	6280.9	119.0	117.4	4.315	0.044	0.050	1.180	0.064	0.074	-999	1	0	-999	0
11770509	14.991	1	17	5641.6	109.3	105.1	4.290	0.079	0.081	0.954	0.074	0.071	-999	1	0	-999	0
11770584	15.006	4	17	5748.8	104.4	102.4	4.372	0.050	0.051	0.990	0.069	0.069	-999	1	0	-999	0
11770622	14.915	1	17	5610.9	111.9	108.0	3.969	0.049	0.046	1.063	0.070	0.070	-999	1	0	-999	0
11770691	14.853	1	17	5599.7	97.3	97.1	4.494	0.034	0.043	0.890	0.049	0.058	-999	1	0	-999	0
11770764	15.054	1	17	5825.1	108.7	107.2	4.196	0.051	0.054	1.050	0.084	0.082	-999	1	0	-999	0
11770806	15.002	1	17	6125.9	121.5	117.3	4.294	0.050	0.052	1.133	0.072	0.080	-999	1	0	-999	0
11771084	15.419	2	17	5437.5	105.9	102.2	4.466	0.049	0.056	0.888	0.059	0.063	-999	1	0	-999	0
11771107	15.074	1	17	5932.0	106.4	99.7	4.479	0.025	0.034	0.983	0.044	0.056	-999	1	0	-999	0
11771139	13.707	1	17	5091.9	90.6	85.7	3.447	0.065	0.086	1.217	0.158	0.196	0	2	0	-999	0
11771158	15.453	1	17	5841.0	184.0	205.0	4.520	0.037	0.213	1.047	0.115	0.140	-999	2	-999	-999	1
11771210	15.37	1	2	5576.1	95.0	91.2	4.529	0.027	0.038	0.893	0.043	0.053	-999	1	0	-999	0
11771245	15.438	1	17	6012.9	154.0	193.8	3.933	0.053	0.058	1.268	0.156	0.127	-999	1	0	-999	0
11771313	14.969	1	17	6096.5	123.0	108.8	4.166	0.055	0.050	1.185	0.070	0.090	-999	1	0	-999	0
11771358	15.945	4	17	5616.6	99.9	95.7	4.502	0.038	0.053	0.913	0.054	0.059	1	1	0	-999	0
11771370	15.377	1	17	5664.9	121.1	116.6	3.916	0.062	0.059	1.125	0.079	0.079	-999	1	0	-999	0
11771375	14.381	2	9	6363.7	137.8	133.1	4.165	0.039	0.042	1.288	0.061	0.068	-999	3	0	-999	0
11771410	14.05	1	17	5587.5	108.1	108.5	3.849	0.036	0.036	1.162	0.064	0.067	-999	1	0	-999	0
11771413	15.856	1	17	5288.1	99.1	90.7	4.474	0.053	0.054	0.854	0.057	0.052	8	1	0	-999	0
11771451	14.939	1	17	6242.4	120.1	116.9	4.378	0.026	0.032	1.161	0.048	0.057	-999	1	0	-999	0
11771491	15.568	1	17	5895.2	355.6	186.7	3.970	0.054	0.050	1.200	0.197	0.127	-999	1	0	-999	0
11771578	13.065	0	17	5761.1	111.6	110.4	4.076	0.039	0.038	0.925	0.065	0.058	2	1	0	-999	0
11771617	14.067	1	17	5434.6	88.9	85.3	4.536	0.017	0.027	0.913	0.031	0.040	1	1	0	-999	0
11771656	15.081	1	17	5979.9	120.5	111.8	4.225	0.054	0.054	1.105	0.077	0.084	-999	1	0	-999	0
11771660	13.61	0	17	6511.5	133.4	135.8	4.205	0.034	0.033	1.312	0.064	0.059	-999	1	0	-999	0
11771760	14.718	0	17	6052.1	123.1	125.4	3.643	0.041	0.029	1.516	0.093	0.066	2	1	0	-999	0
11771765	14.14	10	10	6108.5	116.2	116.0	3.944	0.040	0.052	1.342	0.092	0.121	-999	1	0	-999	0
11771777	13.394	1	17	5323.3	83.5	71.9	4.293	0.033	0.029	0.871	0.045	0.032	-999	1	0	-999	0
11771797	15.336	1	17	5843.1	113.0	109.7	4.109	0.055	0.062	1.094	0.102	0.080	-999	1	0	-999	0
11771826	12.669	0	17	5926.3	118.1	113.8	4.234	0.040	0.038	0.888	0.064	0.055	-999	1	0	-999	0
11771857	15.661	2	17	5708.0	152.0	186.0	4.521	0.048	0.192	0.967	0.104	0.104	-999	2	-999	-999	1
11771862	13.296	0	17	6140.6	117.3	111.0	4.158	0.037	0.041	1.105	0.075	0.078	-999	3	0	-999	0
11771873	15.487	4	17	4921.0	84.5	82.7	3.216	0.112	0.119	1.308	0.206	0.247	2	2	0	-999	0
11771954	14.75	1	17	5682.9	174.7	188.4	4.282	0.068	0.069	0.969	0.098	0.088	-999	1	-999	-999	0
11771958	15.499	1	17	5239.4	108.6	105.2	4.349	0.044	0.036	0.855	0.041	0.028	1	1	0	-999	0
11772010	12.873	0	17	6023.2	105.2	97.8	4.092	0.034	0.044	1.210	0.063	0.100	-999	1	0	-999	0
11772016	14.922	1	17	5997.3	352.5	186.1	3.953	0.045	0.038	1.083	0.132	0.098	-999	1	0	-999	0
11772060	15.6	1	17	5448.9	100.7	99.4	4.547	0.027	0.039	0.861	0.043	0.054	-999	1	0	-999	0
11772065	15.036	1	17	5358.5	110.8	103.6	3.922	0.065	0.064	1.004	0.080	0.079	-999	1	0	-999	0
11772164	15.423	1	17	5878.5	111.8	108.3	4.152	0.054	0.059	1.095	0.091	0.087	-999	1	0	-999	0
11772198	14.571	1	17	6202.4	113.5	109.2	4.421	0.022	0.032	1.085	0.042	0.057	1	1	0	-999	0
11772227	15.506	1	17	5411.3	121.0	117.4	3.692	0.061	0.064	1.313	0.101	0.114	0	1	0	-999	0
11772254	15.866	1	17	5404.4	107.3	102.1	4.467	0.051	0.057	0.880	0.059	0.061	0	1	0	-999	0
11772270	14.974	1	17	5676.0	123.6	129.6	4.413	0.098	0.156	0.946	0.084	0.078	-999	1	-999	-999	0
11772273	14.902	1	17	6065.0	121.5	120.7	4.144	0.048	0.049	1.015	0.084	0.070	6	1	0	-999	0
11772386	15.57	2	17	6000.6	106.1	105.9	4.104	0.059	0.065	1.178	0.087	0.097	-999	1	0	-999	0
11772410	14.583	1	17	6035.1	108.7	103.4	4.125	0.036	0.045	1.190	0.068	0.096	-999	1	0	-999	0
11772594	15.662	1	17	4984.2	90.1	82.7	4.518	0.038	0.033	0.799	0.045	0.038	1	1	0	-999	0
11772682	14.52	1	17	5589.4	98.0	93.5	4.514	0.024	0.036	0.911	0.041	0.056	-999	1	0	-999	0
11772692	15.596	4	17	5770.2	111.2	111.0	4.141	0.064	0.068	1.046	0.096	0.082	0	1	0	-999	0
11772697	14.319	1	17	5658.6	118.3	117.6	3.831	0.037	0.039	1.207	0.064	0.073	-999	1	0	-999	0
11772702	13.79	1	17	5579.4	110.3	117.3	3.861	0.034	0.037	1.147	0.065	0.067	-999	1	0	-999	0
11772717	12.988	0	17	5926.2	111.2	104.8	4.314	0.034	0.038	1.142	0.064	0.069	-999	1	0	-999	0
11772752	15.425	1	17	5303.2	103.9	96.3	4.489	0.043	0.046	0.858	0.056	0.057	0	1	0	-999	0
11772804	14.639	1	17	5944.8	108.5	108.2	4.332	0.041	0.042	1.133	0.063	0.070	-999	1	0	-999	0
11772920	9.659	0	17	5378.9	96.4	91.7	4.504	0.036	0.039	0.847	0.052	0.057	1	1	0	-999	0
11772951	13.405	1	17	5800.2	129.1	113.0	3.770	0.033	0.033	1.316	0.062	0.068	1	1	0	-999	0
11772977	14.232	1	17	5207.5	122.0	110.3	3.682	0.042	0.060	1.253	0.091	0.131	0	1	0	-999	0
11773025	14.654	1	17	5783.9	111.7	108.4	4.214	0.127	0.120	1.026	0.093	0.084	-999	1	-999	-999	0
11773027	15.273	4	17	5535.5	103.9	102.9	4.433	0.048	0.054	0.914	0.065	0.067	-999	1	0	-999	0
11773055	13.05	0	17	4844.1	88.2	84.4	3.290	0.088	0.094	1.113	0.225	0.203	2	2	0	-999	0
11773084	14.965	1	17	5667.6	111.8	106.5	4.214	0.052	0.053	0.976	0.077	0.072	-999	1	0	-999	0
11773092	15.265	1	17	4786.0	81.9	78.7	4.635	0.018	0.024	0.692	0.028	0.032	0	1	0	-999	0
11773132	13.504	1	17	5867.7	118.8	111.5	3.803	0.034	0.031	1.240	0.057	0.061	2	1	0	-999	0
11773164	15.746	2	3	5911.0	159.0	195.0	4.450	0.081	0.189	0.942	0.131	0.098	0	2	-999	-999	1
11773174	15.286	0	17	6603.8	133.4	129.0	3.852	0.032	0.033	1.645	0.081	0.078	2	1	0	1	0
11773196	13.513	0	17	5936.3	123.5	119.7	4.185	0.042	0.040	0.903	0.067	0.056	-999	1	0	-999	0
11773300	14.915	0	17	5214.0	120.3	102.1	3.586	0.036	0.051	1.401	0.087	0.123	2	1	0	-999	0
11773328	14.816	1	17	5293.7	94.2	80.9	4.371	0.042	0.034	0.857	0.051	0.035	1	1	0	1	0
11773331	13.373	1	17	5864.1	115.0	113.6	4.035	0.054	0.045	1.131	0.127	0.080	2	1	0	-999	0
11773332	15.091	1	17	4913.5	87.2	81.6	3.275	0.092	0.091	1.060	0.229	0.185	2	2	0	-999	0
11773375	14.886	1	17	6356.4	133.1	133.9	4.123	0.046	0.048	1.308	0.063	0.071	-999	1	0	-999	0
11773377	15.608	1	17	5244.0	81.9	74.5	4.345	0.041	0.039	0.858	0.037	0.028	0	1	0	-999	0
11773387	15.534	2	17	5415.4	107.0	103.0	4.459	0.049	0.053	0.883	0.062	0.062	-999	1	0	-999	0
11773460	13.086	0	17	6368.2	126.2	125.3	4.009	0.033	0.034	1.388	0.070	0.072	11	1	0	-999	0
11773464	15.238	1	17	5897.3	113.3	111.2	4.406	0.040	0.050	1.021	0.062	0.074	-999	1	0	-999	0
11773467	15.819	1	17	5923.4	124.7	123.7	3.907	0.109	0.103	1.246	0.126	0.108	-999	1	0	-999	0
11773515	15.938	1	17	5756.4	113.6	111.8	4.179	0.084	0.083	1.025	0.090	0.081	-999	1	0	-999	0
11773579	15.445	1	17	5545.3	100.1	97.5	4.512	0.031	0.044	0.901	0.047	0.058	-999	1	0	-999	0
11773625	14.93	0	17	5827.9	108.9	118.4	3.994	0.056	0.039	1.183	0.135	0.071	2	1	0	1	0
11773637	14.941	1	17	6166.8	115.6	113.4	4.353	0.039	0.047	1.125	0.061	0.074	0	1	0	-999	0
11773691	14.926	1	17	5845.0	145.0	174.0	4.558	0.033	0.176	0.926	0.101	0.111	-999	2	-999	-999	1
11773696	15.073	1	17	6025.3	120.6	116.8	4.229	0.166	0.225	1.114	0.154	0.110	-999	1	-999	-999	0
11773701	15.76	2	3	6180.0	133.0	123.2	4.124	0.091	0.084	1.239	0.084	0.096	-999	1	0	-999	0
11773733	15.422	1	17	6054.7	119.9	112.8	4.026	0.066	0.074	1.249	0.098	0.105	-999	1	0	-999	0
11773736	14.885	1	17	6087.0	116.2	113.1	4.001	0.053	0.061	1.279	0.091	0.104	-999	1	0	-999	0
11773752	15.719	2	3	5433.7	121.4	117.6	3.860	0.069	0.068	1.094	0.092	0.090	1	1	0	-999	0
11773775	14.771	1	17	5761.0	104.9	100.0	4.512	0.022	0.032	0.932	0.039	0.052	-999	1	0	-999	0
11773830	13.391	0	17	6519.8	135.1	122.6	3.738	0.034	0.034	1.740	0.074	0.085	1	3	0	-999	0
11773865	14.948	1	17	5805.5	120.3	112.5	4.240	0.154	0.160	1.027	0.105	0.088	-999	1	-999	-999	0
11773880	15.928	4	17	5988.3	124.0	118.5	4.275	0.081	0.082	1.087	0.081	0.083	-999	1	0	-999	0
11773903	15.653	4	17	6125.8	120.0	117.0	4.356	0.050	0.061	1.106	0.067	0.076	-999	1	0	-999	0
11773905	15.073	1	17	4886.2	83.1	76.2	4.578	0.025	0.030	0.765	0.036	0.041	1	1	0	-999	0
11773911	15.647	1	17	6188.6	120.2	114.6	4.417	0.037	0.046	1.076	0.061	0.067	-999	1	0	-999	0
11773946	15.076	4	17	6286.9	130.8	123.6	4.005	0.061	0.062	1.360	0.084	0.096	-999	1	0	-999	0
11773953	13.802	1	17	5134.7	109.0	103.2	3.826	0.040	0.051	1.003	0.077	0.091	0	1	0	-999	0
11773979	14.52	1	17	6040.5	202.6	203.2	3.865	0.043	0.042	1.324	0.185	0.106	-999	1	0	-999	0
11774083	15.527	1	17	5525.6	118.7	114.9	4.392	0.056	0.056	0.911	0.071	0.066	0	1	0	-999	0
11774278	14.056	10	10	6388.1	119.5	112.6	4.392	0.018	0.027	1.150	0.036	0.051	-999	1	0	-999	0
11774291	14.838	1	17	6299.0	182.5	170.6	3.983	0.039	0.044	1.384	0.093	0.119	-999	1	0	-999	0
11774298	15.495	1	17	5680.4	105.1	100.1	4.494	0.033	0.045	0.932	0.051	0.058	-999	1	0	-999	0
11774303	14.344	1	17	6668.1	136.6	143.3	4.123	0.062	0.060	1.396	0.079	0.070	2	1	0	-1	0
11774313	14.476	4	17	4896.8	99.5	85.7	3.509	0.065	0.075	1.358	0.153	0.183	2	1	0	-999	0
11774370	14.21	1	17	5861.7	118.5	115.2	4.339	0.044	0.046	1.021	0.076	0.078	-999	1	0	-999	0
11774387	15.632	2	17	5791.3	115.6	109.9	4.558	0.026	0.029	0.873	0.042	0.042	-999	1	0	-1	0
11774444	14.426	1	17	6115.7	111.6	104.8	4.434	0.022	0.033	1.058	0.042	0.059	-999	1	0	-999	0
11774488	15.743	1	17	4568.1	84.0	79.6	4.623	0.020	0.024	0.691	0.030	0.030	1	1	0	-999	0
11774639	13.139	0	17	6276.0	176.0	242.0	4.068	0.264	0.176	1.209	0.196	0.176	-999	2	0	-999	1
11774657	15.362	1	17	5711.9	122.1	114.8	4.185	0.058	0.057	1.002	0.088	0.077	-999	1	0	-999	0
11774670	14.7	1	17	5324.9	100.1	83.9	4.369	0.041	0.032	0.861	0.056	0.039	0	1	0	-999	0
11774718	15.622	2	17	4904.0	148.0	148.0	4.535	0.072	0.044	0.745	0.081	0.054	0	2	-999	-999	1
11774758	13.718	1	17	5991.4	123.0	118.9	4.349	0.043	0.043	0.959	0.071	0.067	1	1	0	-999	0
11774795	15.633	1	17	5856.8	111.0	106.4	4.491	0.031	0.040	0.959	0.050	0.058	-999	1	0	-999	0
11774845	15.469	0	17	6351.4	118.2	114.8	4.075	0.029	0.044	1.167	0.066	0.083	2	1	0	-999	0
11774907	14.949	1	17	6120.3	120.7	117.4	4.342	0.042	0.049	1.113	0.065	0.077	-999	1	0	-999	0
11774917	13.665	1	17	5909.3	108.8	106.7	4.454	0.023	0.035	1.008	0.044	0.065	-999	1	0	-999	0
11774918	15.07	1	17	5872.3	110.3	106.7	4.448	0.031	0.043	0.999	0.051	0.066	-999	1	0	-999	0
11774946	15.773	2	3	5740.5	125.5	119.5	4.325	0.063	0.062	0.982	0.077	0.076	-999	1	0	-999	0
11774965	14.692	1	17	5488.3	98.1	93.5	4.552	0.021	0.034	0.865	0.036	0.050	-999	1	0	-999	0
11775022	14.771	1	17	5133.1	98.7	92.5	4.569	0.024	0.034	0.802	0.036	0.050	1	1	0	-999	0
11775069	15.558	1	17	5616.6	111.6	106.4	4.512	0.029	0.041	0.911	0.047	0.056	0	1	0	-999	0
11775132	15.527	1	17	5833.7	133.7	125.9	3.901	0.076	0.068	1.205	0.101	0.088	-999	1	0	-999	0
11775185	15.265	1	17	6304.3	135.0	133.7	4.290	0.046	0.055	1.202	0.068	0.079	-999	1	0	-999	0
11775231	14.671	1	17	5939.4	114.7	123.5	4.079	0.042	0.055	1.182	0.086	0.097	-999	1	0	-999	0
11775331	14.889	1	17	5718.0	152.0	152.0	4.527	0.046	0.184	0.921	0.102	0.102	-999	2	-999	-999	1
11775369	13.111	0	1	4652.0	170.5	125.1	2.390	0.167	0.140	1.816	0.978	0.417	2	2	0	-999	0
11775456	15.112	1	3	5890.8	125.3	117.7	4.231	0.052	0.054	1.065	0.079	0.084	-999	1	0	-999	0
11775507	14.845	0	17	6520.7	139.8	129.5	3.543	0.059	0.048	1.845	0.202	0.106	2	2	0	-1	0
11775709	15.562	2	17	5387.7	106.5	104.5	4.538	0.030	0.044	0.859	0.045	0.056	0	1	0	-999	0
11775770	14.984	1	17	5943.4	121.4	117.8	4.323	0.048	0.049	1.055	0.075	0.079	-999	1	0	-999	0
11775880	14.131	10	10	6209.8	129.8	119.1	4.263	0.037	0.041	1.204	0.065	0.071	-999	1	0	-999	0
11775929	14.828	1	17	5954.1	119.6	117.6	4.321	0.046	0.048	1.059	0.076	0.079	-999	1	0	-999	0
11775946	15.666	2	17	5766.5	138.6	128.6	3.723	0.077	0.074	1.353	0.115	0.102	-999	1	0	-999	0
11775986	15.53	1	17	4637.6	86.0	79.7	4.601	0.022	0.024	0.720	0.032	0.032	1	1	0	-999	0
11776014	15.043	1	17	6448.7	134.8	136.8	4.173	0.047	0.042	1.341	0.067	0.059	-999	1	0	-999	0
11776022	15.061	1	17	5505.0	102.3	98.5	4.529	0.025	0.039	0.887	0.041	0.055	0	1	0	-999	0
11776039	15.627	1	17	5807.9	126.8	135.8	4.133	0.054	0.063	1.068	0.103	0.091	-999	1	0	-999	0
11776110	14.474	1	17	5541.7	93.6	91.6	4.531	0.021	0.031	0.901	0.035	0.046	-999	1	0	-999	0
11802159	15.62	2	3	5793.9	102.7	99.6	4.478	0.034	0.046	0.961	0.052	0.061	-999	1	0	-999	0
11802174	15.334	1	17	4922.7	84.5	78.2	4.533	0.034	0.028	0.788	0.044	0.036	1	1	0	-999	0
11802245	15.218	1	17	6004.9	103.2	106.3	4.067	0.055	0.066	1.204	0.090	0.100	-999	1	0	-999	0
11802256	15.113	1	17	5476.3	111.5	110.1	3.833	0.047	0.048	1.144	0.075	0.080	-999	1	0	-999	0
11802431	14.239	0	17	6204.9	125.1	111.6	4.010	0.030	0.033	1.377	0.063	0.077	2	1	0	-999	0
11802438	15.224	2	15	5233.8	93.6	90.4	4.562	0.025	0.037	0.820	0.039	0.052	0	1	0	-999	0
11802481	15.871	1	17	5386.4	101.0	88.4	4.360	0.062	0.055	0.875	0.061	0.048	-999	1	0	-999	0
11802513	13.175	1	17	5738.7	98.2	94.6	4.487	0.024	0.035	0.954	0.043	0.061	-999	1	0	-999	0
11802533	14.066	1	17	5945.9	111.5	107.8	4.203	0.124	0.118	1.096	0.100	0.091	-999	1	-999	-999	0
11802548	15.602	2	3	4980.9	101.0	89.5	3.685	0.073	0.084	1.025	0.142	0.131	0	1	0	-999	0
11802605	15.196	1	17	5829.2	106.9	104.1	4.170	0.052	0.056	1.063	0.088	0.083	-999	1	0	-999	0
11802615	12.935	0	17	5967.8	110.0	110.5	4.383	0.037	0.041	1.010	0.066	0.069	-999	1	0	0	0
11802689	14.642	1	17	5249.1	95.8	89.9	4.546	0.028	0.039	0.836	0.041	0.055	0	1	0	-999	0
11802780	15.945	1	17	4915.9	85.6	81.5	4.471	0.030	0.027	0.808	0.027	0.023	0	1	1	-999	0
11802860	15.402	0	17	6213.6	115.0	113.6	3.212	0.044	0.045	2.196	0.097	0.098	4	2	0	-999	0
11802861	12.164	0	17	4807.5	67.0	67.5	4.553	0.024	0.031	0.842	0.033	0.040	1	1	0	-999	0
11802875	15.369	1	17	5565.0	106.9	104.9	4.387	0.055	0.055	0.922	0.070	0.067	-999	1	0	-999	0
11802939	13.862	0	17	6047.7	119.4	117.5	3.737	0.059	0.036	1.475	0.184	0.079	2	1	0	-999	0
11802960	14.457	1	17	5393.4	97.8	93.1	4.490	0.037	0.044	0.880	0.055	0.062	-999	1	0	-999	0
11802968	15.709	0	17	4933.2	95.3	86.1	3.668	0.056	0.070	1.077	0.124	0.139	2	1	0	-999	0
11802969	15.42	1	17	5172.1	92.2	86.0	4.519	0.038	0.041	0.830	0.048	0.051	-999	1	0	-999	0
11802970	15.781	2	17	4450.4	79.2	74.5	4.620	0.021	0.023	0.685	0.028	0.026	1	1	0	-999	0
11802998	13.539	0	17	6166.1	122.0	110.5	4.066	0.037	0.043	1.281	0.063	0.106	-999	1	0	-999	0
11803002	13.305	0	17	5878.3	113.8	104.1	4.244	0.035	0.037	1.137	0.063	0.073	-999	1	0	-999	0
11803021	11.918	0	17	5888.8	107.1	105.9	4.344	0.036	0.039	1.083	0.067	0.071	-999	1	0	-999	0
11803035	13.711	1	17	5824.3	108.3	105.2	4.347	0.042	0.044	1.007	0.075	0.076	-999	1	0	-999	0
11803074	15.887	1	17	5400.7	116.6	111.9	3.797	0.073	0.072	1.156	0.108	0.107	-999	1	0	1	0
11803147	15.185	1	17	5492.5	119.0	107.7	4.293	0.043	0.042	0.905	0.068	0.058	-999	1	0	-999	0
11803149	14.819	1	17	5696.3	95.6	104.2	4.125	0.042	0.050	1.119	0.094	0.075	-999	1	0	-999	0
11803186	14.43	1	17	5700.1	98.6	96.8	4.439	0.037	0.044	0.959	0.061	0.069	-999	1	0	-999	0
11803211	14.73	1	17	6099.0	164.0	200.0	4.511	0.048	0.192	1.000	0.119	0.130	-999	2	-999	-999	1
11803214	15.958	1	17	4484.6	92.3	86.6	4.570	0.029	0.025	0.730	0.029	0.029	1	1	-999	-999	0
11803315	13.656	1	17	5007.5	105.3	85.2	3.498	0.058	0.064	1.444	0.151	0.174	0	2	0	-999	0
11803333	15.101	1	17	5704.3	102.4	100.2	4.441	0.040	0.049	0.959	0.060	0.069	-999	1	0	-999	0
11803334	12.804	0	17	5671.8	112.5	106.4	3.933	0.036	0.037	1.114	0.067	0.067	-999	1	0	-999	0
11803346	15.475	1	17	5184.5	109.7	99.1	4.519	0.035	0.039	0.833	0.051	0.053	0	1	0	-999	0
11803354	16.27	3	17	4323.1	76.5	71.2	4.622	0.021	0.021	0.672	0.027	0.023	1	1	0	-999	0
11803358	15.463	1	17	5296.4	84.0	72.9	4.294	0.042	0.041	0.870	0.040	0.029	1	1	0	-999	0
11803373	14.556	6	13	6196.4	123.9	111.2	4.179	0.043	0.043	1.152	0.065	0.080	-999	1	0	-999	0
11803443	14.73	0	17	5249.5	113.4	104.2	3.678	0.036	0.047	1.237	0.082	0.103	2	1	0	-999	0
11803458	14.235	10	10	6011.4	118.9	118.1	4.046	0.052	0.044	1.045	0.089	0.070	-999	1	0	-999	0
11803516	13.426	0	17	5911.0	118.1	112.9	4.311	0.043	0.041	0.944	0.071	0.065	-999	1	0	-999	0
11803520	16.134	3	5	5027.1	93.1	88.0	4.560	0.032	0.040	0.790	0.044	0.046	1	1	0	-999	0
11803536	14.304	17	17	5460.2	154.3	138.7	3.682	0.029	0.031	1.310	0.068	0.082	1	1	0	-999	0
11803544	15.143	1	17	4844.3	86.4	79.7	4.593	0.024	0.029	0.746	0.036	0.039	1	1	0	-999	0
11803563	12.407	0	17	6309.2	126.5	121.9	4.313	0.091	0.151	1.151	0.099	0.086	-999	1	-999	-999	0
11803574	14.332	1	17	4523.6	78.8	77.5	4.595	0.022	0.020	0.715	0.031	0.027	0	1	0	-999	0
11803584	15.438	1	3	5806.3	113.8	112.1	4.146	0.060	0.061	1.002	0.084	0.070	1	1	0	-999	0
11803727	14.792	1	17	5543.6	105.1	100.7	4.308	0.045	0.045	0.918	0.068	0.063	-999	1	0	-999	0
11803734	12.644	6	13	6251.1	170.0	156.2	3.877	0.032	0.032	1.118	0.073	0.074	5	1	0	-999	0
11803746	15.438	1	3	5806.5	122.3	118.7	4.029	0.066	0.064	1.112	0.117	0.084	-999	1	0	-999	0
11803752	15.758	1	17	5476.1	97.2	90.1	4.448	0.047	0.040	0.772	0.048	0.035	-999	1	0	-999	0
11803858	15.16	4	17	5704.0	186.0	186.0	4.438	0.098	0.182	0.897	0.115	0.083	-999	2	-999	-999	1
11803863	15.645	1	17	5028.5	95.5	85.1	3.474	0.088	0.094	0.995	0.184	0.148	0	2	0	-999	0
11803903	15.962	1	17	4750.6	81.7	77.2	4.562	0.031	0.028	0.757	0.037	0.033	1	1	0	-999	0
11803911	15.019	1	17	5203.0	140.0	140.0	4.661	0.028	0.083	0.726	0.071	0.064	0	2	-999	-999	1
11804004	15.681	0	17	4825.7	80.5	69.9	3.093	0.091	0.056	0.918	0.191	0.095	2	2	0	-999	0
11804076	15.012	1	17	5113.7	113.5	101.1	3.591	0.059	0.078	1.282	0.121	0.176	2	1	0	-999	0
11804114	15.795	1	17	5183.0	80.6	74.2	4.366	0.040	0.039	0.852	0.032	0.026	0	1	1	-999	0
11804115	14.16	1	17	5498.6	94.3	93.3	4.481	0.034	0.044	0.905	0.055	0.065	-999	1	0	-999	0
11804158	13.719	1	17	5752.9	121.9	116.9	3.843	0.035	0.034	0.993	0.054	0.053	6	1	0	-999	0
11804176	12.664	1	17	5745.0	155.0	155.0	4.559	0.033	0.176	0.928	0.100	0.110	-999	2	-999	-999	1
11804184	14.886	1	17	5264.7	95.5	82.3	4.420	0.042	0.032	0.848	0.056	0.041	-999	1	0	-999	0
11804215	13.813	1	17	5625.1	126.2	115.5	4.374	0.040	0.039	0.899	0.072	0.063	-999	1	0	-999	0
11804309	15.959	2	17	5387.2	101.7	87.2	4.250	0.061	0.060	0.896	0.057	0.044	-999	1	0	-999	0
11804320	15.64	1	17	5564.0	98.1	93.0	4.518	0.029	0.042	0.900	0.045	0.056	-999	1	0	-999	0
11804331	13.971	1	17	5256.5	91.1	84.0	4.554	0.024	0.036	0.834	0.036	0.055	-999	1	0	-999	0
11804339	16.956	3	5	4845.1	87.8	79.7	3.469	0.197	0.217	0.995	0.228	0.128	0	2	-999	-999	0
11804350	15.1	1	17	5333.8	118.9	112.2	3.858	0.043	0.048	1.063	0.072	0.078	0	1	0	-999	0
11804422	16.652	9	9	4017.5	98.3	97.7	4.632	0.030	0.027	0.603	0.026	0.029	1	1	-999	-999	0
11804437	12.291	0	17	5906.2	111.3	108.8	4.385	0.039	0.042	0.978	0.068	0.069	-999	1	0	1	0
11804450	15.991	1	17	5126.6	99.2	93.0	4.563	0.030	0.040	0.801	0.044	0.051	-999	1	0	-999	0
11804465	13.438	0	17	5911.5	102.0	104.1	4.129	0.033	0.045	1.146	0.074	0.090	-999	1	0	0	0
11804499	15.902	1	17	5147.3	90.2	82.0	4.480	0.046	0.039	0.827	0.051	0.042	0	1	0	-999	0
11804553	13.84	2	17	5589.0	109.4	100.9	4.096	0.039	0.036	0.835	0.056	0.044	-999	1	0	-999	0
11804597	13.631	1	17	6012.7	126.7	111.1	4.267	0.040	0.036	0.780	0.051	0.043	-999	1	0	-999	0
11804762	12.995	0	17	6732.6	137.5	132.9	4.254	0.028	0.031	1.349	0.059	0.056	8	3	0	-999	0
11804797	13.944	1	17	5840.3	100.6	101.3	4.378	0.033	0.038	1.093	0.057	0.068	-999	1	0	-999	0
11804800	12.615	0	17	6052.5	102.7	103.0	4.391	0.025	0.035	1.105	0.049	0.064	-999	1	0	-999	0
11804868	14.489	1	17	5664.6	88.6	83.4	4.140	0.030	0.041	1.191	0.055	0.088	-999	1	0	-999	0
11804892	15.572	1	17	5619.4	100.0	95.2	4.554	0.023	0.031	0.870	0.039	0.044	-999	1	0	-999	0
11804906	15.001	1	17	5354.1	99.0	89.7	4.444	0.047	0.044	0.868	0.064	0.056	-999	1	0	-999	0
11804916	13.178	0	17	6099.7	117.1	130.5	3.825	0.045	0.033	1.278	0.084	0.060	-999	1	0	-999	0
11804931	15.55	1	17	5786.0	109.5	106.1	4.301	0.058	0.058	1.044	0.070	0.072	-999	1	0	-999	0
11805022	13.714	1	17	6058.6	122.9	122.9	4.279	0.041	0.041	0.870	0.061	0.054	-999	1	0	-999	0
11805024	15.274	1	17	6260.9	118.0	120.8	4.082	0.053	0.057	1.199	0.068	0.089	-999	1	0	-999	0
11805067	15.534	4	17	5605.3	102.8	102.0	4.469	0.044	0.053	0.891	0.056	0.060	-999	1	0	-999	0
11805075	12.664	1	17	5357.5	95.1	80.5	4.202	0.038	0.034	0.885	0.050	0.037	3	1	0	1	0
11805150	15.912	1	17	5481.9	106.0	96.7	4.320	0.044	0.042	0.899	0.065	0.057	2	1	0	-999	0
11805165	16.294	3	9	4534.4	76.2	72.9	4.548	0.022	0.019	0.747	0.023	0.021	1	1	1	-999	0
11805171	13.043	0	17	6085.0	120.2	116.4	4.006	0.053	0.039	1.119	0.118	0.070	-999	1	0	-999	0
11805204	12.427	0	17	6444.8	132.9	134.6	4.175	0.030	0.034	1.264	0.051	0.056	-999	1	0	-999	0
11805235	15.857	1	17	5458.9	125.9	119.4	3.863	0.039	0.040	1.098	0.066	0.065	3	1	0	-999	0
11805240	15.887	1	17	5002.9	90.3	84.1	4.566	0.029	0.037	0.784	0.042	0.046	1	1	0	-999	0
11805248	15.98	4	17	5630.1	101.1	98.1	4.469	0.045	0.059	0.931	0.058	0.063	-999	1	0	-999	0
11805342	14.073	1	17	5829.2	105.8	104.5	4.144	0.041	0.047	1.076	0.094	0.083	-999	1	0	-999	0
11805351	14.643	10	10	6634.7	146.6	129.4	4.082	0.043	0.043	1.415	0.077	0.069	-999	1	0	-999	0
11805353	15.655	1	17	4894.0	86.1	84.0	4.617	0.020	0.027	0.722	0.033	0.037	0	1	0	-999	0
11805378	13.291	1	17	5902.4	106.4	102.7	4.018	0.034	0.051	1.275	0.077	0.114	-999	1	0	-999	0
11805428	14.984	1	17	5840.0	106.7	105.1	4.175	0.046	0.051	1.067	0.085	0.083	-999	1	0	-999	0
11805438	14.815	1	17	5567.1	90.4	82.6	4.597	0.013	0.017	0.830	0.019	0.025	-999	1	-999	-999	0
11805440	13.708	1	17	5838.5	107.3	106.3	4.104	0.044	0.047	1.095	0.106	0.082	-999	1	0	-999	0
11805445	15.925	1	17	4671.4	84.6	77.9	4.610	0.022	0.026	0.713	0.033	0.033	0	1	0	-999	0
11805449	12.487	0	17	5026.9	120.6	101.6	4.528	0.045	0.057	0.731	0.043	0.038	2	3	-999	-999	0
11805456	15.79	1	17	5590.6	121.4	115.4	4.120	0.069	0.068	0.976	0.078	0.072	0	1	0	-999	0
11805480	15.602	4	17	5563.1	111.2	107.0	3.968	0.038	0.040	1.046	0.065	0.065	2	1	0	-999	0
11805520	15.656	1	17	4743.2	80.9	77.2	4.565	0.030	0.027	0.755	0.037	0.033	1	1	0	-999	0
11805536	14.923	1	17	6016.6	115.0	115.2	3.943	0.058	0.059	1.264	0.132	0.091	-999	1	0	-999	0
11805554	15.643	1	17	4839.2	84.7	78.6	4.580	0.026	0.030	0.757	0.037	0.039	0	1	0	-999	0
11805569	16.02	3	5	5000.0	89.3	83.4	4.537	0.039	0.041	0.796	0.044	0.043	0	1	0	-999	0
11805577	15.913	1	17	5600.6	98.5	101.2	4.228	0.070	0.066	1.073	0.072	0.065	-999	1	0	-999	0
11805614	15.35	1	17	5844.3	128.4	136.1	4.137	0.049	0.054	1.084	0.105	0.096	-999	1	0	-999	0
11805683	12.808	0	17	6172.5	106.9	106.9	4.352	0.028	0.035	1.164	0.051	0.065	-999	1	0	-999	0
11805689	15.745	0	17	6128.5	136.9	116.1	3.748	0.055	0.047	1.325	0.083	0.063	2	1	0	-999	0
11805690	15.802	1	17	5417.9	102.6	92.9	4.381	0.065	0.058	0.882	0.065	0.054	-999	1	0	-999	0
11805796	14.513	1	17	6041.5	117.7	112.1	4.358	0.042	0.045	1.038	0.068	0.071	-999	1	0	-999	0
11805823	15.714	2	3	5385.2	186.9	117.1	4.532	0.049	0.060	0.852	0.073	0.071	-999	1	-999	-999	0
11805933	15.778	4	17	4872.3	84.3	80.0	4.615	0.022	0.028	0.722	0.035	0.038	1	1	0	-999	0
11807274	10.421	0	17	6402.4	141.9	140.2	4.156	0.027	0.030	1.274	0.054	0.058	1	1	0	0	0
11807282	13.751	1	17	6671.0	135.6	148.2	4.174	0.034	0.032	1.343	0.065	0.048	-999	3	0	-999	0
11807302	15.667	1	17	5495.6	100.7	100.2	4.403	0.051	0.055	0.995	0.057	0.061	-999	1	0	-999	0
11807310	15.82	2	17	4845.2	83.3	78.6	4.553	0.032	0.030	0.772	0.040	0.036	1	1	0	-999	0
11807313	12.268	2	15	6203.4	119.7	117.7	4.357	0.036	0.040	1.041	0.065	0.069	-999	1	0	-999	0
11807331	15.945	4	17	5399.7	113.1	104.4	4.196	0.066	0.063	0.974	0.057	0.055	-999	1	0	-999	0
11807396	15.252	1	17	4740.6	81.5	75.5	4.573	0.027	0.023	0.738	0.036	0.031	1	1	0	-999	0
11807411	13.296	0	17	6262.0	120.2	117.1	4.168	0.033	0.037	1.182	0.055	0.079	-999	3	0	-999	0
11807415	15.655	1	17	4786.5	81.9	78.0	4.540	0.032	0.024	0.770	0.038	0.030	1	1	0	-999	0
11807416	14.842	1	17	5454.1	105.4	98.9	4.454	0.046	0.042	0.843	0.061	0.055	-999	1	0	-999	0
11807529	13.884	2	17	6082.0	119.0	113.2	4.318	0.037	0.042	1.109	0.072	0.078	-999	1	0	-999	0
11807560	13.142	1	17	5217.1	89.2	77.0	4.393	0.033	0.024	0.862	0.048	0.033	1	1	0	-999	0
11807585	15.639	1	17	5032.9	88.1	81.3	4.505	0.040	0.033	0.808	0.047	0.038	6	1	0	-999	0
11807626	16.278	9	9	3626.9	79.4	69.8	4.793	0.011	0.010	0.417	0.011	0.011	0	1	0	-999	0
11807655	15.661	1	17	4327.5	74.5	68.6	4.624	0.020	0.019	0.671	0.025	0.022	1	1	0	-999	0
11807710	14.659	1	17	5717.9	122.7	117.8	3.948	0.054	0.040	1.193	0.103	0.066	-999	1	0	-999	0
11807721	12.612	0	17	6427.4	132.3	129.0	4.055	0.033	0.034	1.372	0.068	0.067	-999	1	0	-999	0
11807732	15.842	1	17	5261.8	123.0	132.4	4.520	0.035	0.045	0.846	0.052	0.058	1	1	0	-999	0
11807808	15.836	4	17	5143.6	138.3	113.1	4.536	0.032	0.038	0.823	0.050	0.053	1	1	0	-999	0
11807816	13.396	0	17	5215.3	122.7	109.9	3.656	0.036	0.048	1.305	0.079	0.110	0	1	0	-999	0
11807892	14.509	1	17	6161.5	124.3	116.1	4.101	0.040	0.041	1.256	0.063	0.096	-999	1	0	-999	0
11807974	15.528	2	17	5978.6	117.7	110.6	4.225	0.062	0.062	1.104	0.078	0.084	-999	1	0	-999	0
11808036	11.726	0	17	5619.6	96.7	84.0	4.143	0.036	0.032	0.802	0.044	0.030	-999	1	0	-999	0
11808054	15.351	1	17	5697.1	111.8	112.6	4.120	0.058	0.058	1.020	0.090	0.076	-999	1	0	-999	0
11808122	13.861	1	17	5959.5	111.6	110.4	4.391	0.037	0.042	1.000	0.065	0.069	-999	1	0	-999	0
11808243	12.768	0	17	6420.3	135.8	133.4	4.186	0.035	0.034	1.295	0.060	0.060	-999	1	0	-999	0
11808254	14.634	10	12	6075.7	112.2	101.7	4.127	0.042	0.048	1.172	0.069	0.089	-999	1	0	-999	0
11808256	14.611	1	17	4596.4	85.4	79.2	4.649	0.016	0.020	0.659	0.023	0.026	1	1	0	-999	0
11808259	14.024	0	17	5946.5	116.3	114.4	4.136	0.042	0.041	1.052	0.093	0.075	2	1	0	-999	0
11808305	16.773	0	17	4957.1	98.1	83.3	3.574	0.051	0.069	1.322	0.130	0.170	2	3	0	-999	0
11808316	15.881	2	17	5792.7	112.4	108.9	4.086	0.090	0.099	1.082	0.103	0.088	-999	1	0	-999	0
11808323	15.348	1	17	4386.0	118.0	131.0	4.629	0.052	0.024	0.616	0.067	0.050	1	2	1	-999	1
11808350	14.953	1	17	5629.3	105.2	104.2	4.410	0.046	0.051	0.940	0.070	0.070	-999	1	0	-999	0
11808394	15.582	1	17	5507.9	115.2	110.8	3.943	0.062	0.061	1.045	0.076	0.076	-999	1	0	-999	0
11808451	15.189	1	17	5449.3	108.2	101.6	4.409	0.051	0.049	0.890	0.068	0.060	-999	1	0	-999	0
11808506	15.951	2	2	5418.9	97.3	83.6	4.286	0.064	0.067	0.849	0.049	0.035	-999	1	0	-999	0
11808529	15.211	1	17	6085.8	115.4	109.3	4.009	0.063	0.068	1.275	0.095	0.109	-999	1	0	-999	0
11808534	15.54	2	17	5526.6	99.3	98.1	4.502	0.036	0.050	0.901	0.051	0.060	-999	1	0	-999	0
11808583	13.902	1	17	5027.3	91.6	88.9	4.584	0.021	0.030	0.776	0.033	0.046	0	1	0	-999	0
11808603	14.842	1	17	5850.4	111.7	106.6	4.156	0.048	0.054	1.080	0.091	0.085	-999	1	0	-999	0
11808693	14.951	1	17	5894.0	114.4	111.3	4.302	0.051	0.052	1.041	0.076	0.078	-999	1	0	-999	0
11808713	14.403	1	17	5447.4	97.2	91.3	4.557	0.020	0.034	0.857	0.033	0.051	-999	1	0	-999	0
11808738	14.899	1	17	5479.8	89.8	90.8	4.541	0.021	0.030	0.895	0.034	0.041	6	1	0	-999	0
11808767	14.044	1	17	5275.8	94.6	88.5	4.089	0.080	0.072	0.888	0.051	0.040	0	1	-999	-999	0
11808778	14.202	1	17	6340.8	127.3	130.0	4.227	0.037	0.041	1.273	0.059	0.061	-999	1	0	-999	0
11808793	12.447	0	17	6483.5	139.7	130.2	4.081	0.034	0.035	1.281	0.052	0.065	-999	3	0	-999	0
11808798	13.243	0	17	6181.9	130.4	122.6	4.210	0.029	0.043	1.212	0.058	0.077	8	1	0	-999	0
11808864	14.505	1	17	6187.3	123.0	114.6	4.094	0.042	0.049	1.174	0.071	0.090	-999	1	0	-999	0
11808946	16.827	9	9	4343.8	85.5	81.5	4.595	0.027	0.023	0.699	0.029	0.030	0	1	1	-999	0
11808959	14.682	1	17	5084.2	83.6	81.8	4.598	0.020	0.029	0.763	0.033	0.044	1	1	0	-999	0
11808972	15.359	1	17	5001.9	84.9	83.7	4.582	0.029	0.027	0.712	0.038	0.031	0	1	0	-999	0
11809032	15.894	1	17	5420.3	106.0	96.5	4.166	0.082	0.081	0.905	0.063	0.054	-999	1	0	-999	0
11809035	15.804	4	17	5496.4	112.7	106.4	4.054	0.077	0.071	0.968	0.073	0.071	-999	1	0	-999	0
11809058	15.441	1	3	4970.0	103.1	91.5	3.618	0.078	0.092	1.077	0.158	0.161	0	1	0	-999	0
11809071	13.742	1	17	6076.5	111.2	113.0	4.332	0.034	0.041	1.135	0.064	0.071	-999	1	0	-999	0
11809134	14.486	10	12	6318.4	129.9	122.9	4.182	0.042	0.046	1.066	0.076	0.074	-999	1	0	-999	0
11809167	15.638	2	17	5317.4	134.2	110.6	4.491	0.039	0.042	0.863	0.059	0.060	1	1	0	-999	0
11809168	15.562	4	17	4995.8	85.7	79.4	4.551	0.029	0.036	0.815	0.040	0.044	1	1	0	-999	0
11809183	14.547	1	17	5895.6	114.1	117.6	4.047	0.052	0.051	1.130	0.118	0.077	-999	1	0	-999	0
11809222	13.275	0	17	5786.2	117.3	108.5	4.389	0.043	0.040	0.820	0.060	0.050	1	1	0	-999	0
11809231	15.399	1	3	5932.8	117.7	113.7	4.311	0.054	0.054	1.054	0.075	0.079	-999	1	0	-999	0
11809247	15.979	1	17	5610.0	109.7	107.8	4.292	0.081	0.080	1.015	0.069	0.068	-999	1	0	-999	0
11809278	15.688	4	17	5558.1	100.9	98.8	4.496	0.034	0.047	0.911	0.050	0.060	-999	1	0	-999	0
11809283	13.589	0	17	6184.8	122.9	116.4	4.052	0.036	0.048	1.259	0.061	0.103	-999	1	0	-999	0
11809340	15.552	1	17	5665.2	105.7	104.5	4.452	0.045	0.051	0.902	0.059	0.062	-999	1	0	-999	0
11809346	13.753	1	17	5989.6	108.9	106.2	4.112	0.030	0.037	1.242	0.060	0.097	1	1	0	-999	0
11809352	14.311	1	17	5803.0	116.4	112.3	4.237	0.047	0.047	0.973	0.074	0.068	-999	1	0	-999	0
11809353	15.673	4	17	4860.3	90.9	83.0	4.589	0.024	0.030	0.752	0.036	0.040	1	1	0	-999	0
11809354	15.222	1	17	5232.3	88.9	79.7	4.397	0.042	0.035	0.846	0.046	0.033	0	1	0	-999	0
11809434	14.551	1	17	5777.0	122.6	109.5	3.853	0.050	0.046	1.223	0.071	0.077	-999	1	0	-999	0
11809442	15.861	1	17	4667.0	85.7	79.1	4.605	0.023	0.026	0.718	0.033	0.033	0	1	0	-999	0
11809494	13.166	0	17	5761.1	116.6	105.0	4.322	0.036	0.033	1.103	0.061	0.060	-999	1	0	-999	0
11809495	11.742	0	17	5779.5	111.7	106.4	4.232	0.041	0.040	0.948	0.071	0.064	-999	1	0	-999	0
11809558	15.465	0	17	4963.3	102.5	86.8	3.636	0.043	0.065	1.295	0.112	0.156	2	1	0	-999	0
11809560	14.348	1	17	5962.8	117.1	110.8	4.247	0.040	0.044	1.089	0.074	0.082	-999	1	0	-999	0
11809581	14.095	10	10	6264.3	111.1	111.9	4.418	0.024	0.033	1.061	0.041	0.055	-999	1	0	-999	0
11809584	14.19	1	17	6108.4	121.8	118.5	4.285	0.041	0.042	1.026	0.072	0.070	-999	1	0	-999	0
11809656	15.082	1	17	5581.7	112.0	107.3	4.311	0.160	0.251	0.941	0.097	0.076	-999	1	-999	-999	0
11809669	16.227	5	5	4991.5	92.2	86.8	4.517	0.042	0.038	0.800	0.045	0.038	0	1	0	-999	0
11809766	15.363	1	17	5621.5	107.6	105.5	4.393	0.051	0.053	0.938	0.071	0.070	-999	1	0	-999	0
11809788	15.862	2	17	4886.1	89.4	83.1	4.549	0.034	0.033	0.778	0.041	0.038	1	1	0	-999	0
11809801	15.997	2	3	5809.6	130.0	119.9	4.071	0.072	0.072	0.817	0.055	0.047	-999	1	0	-999	0
11809921	15.053	1	17	5120.4	87.4	78.2	4.452	0.036	0.026	0.825	0.046	0.032	1	1	0	-999	0
11809948	14.456	1	17	5682.3	109.7	110.6	4.040	0.057	0.042	1.081	0.104	0.068	-999	1	0	-999	0
11809978	14.901	1	17	5430.3	103.3	90.1	4.242	0.044	0.040	0.894	0.061	0.048	-999	1	0	-999	0
11809996	15.0	1	17	5811.1	111.1	110.1	4.239	0.044	0.048	1.052	0.075	0.075	-999	1	0	-999	0
11810007	15.378	1	17	5274.5	120.2	113.4	3.821	0.053	0.057	1.077	0.088	0.092	0	1	0	-999	0
11810045	15.822	1	17	5668.2	115.8	113.3	4.098	0.071	0.073	1.018	0.086	0.077	-999	1	0	-999	0
11810056	15.607	1	17	5838.8	115.7	111.7	4.265	0.059	0.060	1.030	0.079	0.079	-999	1	0	-999	0
11810124	15.254	1	17	5495.1	96.4	94.9	4.503	0.033	0.045	0.893	0.047	0.056	-999	1	0	1	0
11810155	15.873	1	17	5298.7	97.1	91.3	4.577	0.025	0.036	0.808	0.043	0.050	-999	1	0	-999	0
11810161	13.479	0	17	6146.0	122.7	118.8	4.344	0.039	0.040	1.002	0.071	0.068	-999	1	0	-999	0
11810176	14.334	1	17	5712.0	109.6	110.5	4.091	0.052	0.046	1.039	0.100	0.075	-999	1	0	-999	0
11810217	12.782	0	17	6109.9	115.7	116.6	4.236	0.037	0.041	1.091	0.071	0.074	-999	1	0	-999	0
11810247	12.079	0	17	5251.0	112.2	105.8	3.773	0.021	0.025	1.360	0.032	0.053	2	1	0	-999	0
11810311	15.49	1	17	5538.9	107.3	97.0	4.450	0.052	0.047	0.813	0.060	0.050	-999	1	0	-999	0
11810329	15.564	2	3	5145.2	90.7	81.5	4.478	0.044	0.037	0.827	0.052	0.041	0	1	0	-999	0
11810346	13.436	1	17	4841.8	85.3	79.4	3.417	0.082	0.084	1.096	0.199	0.179	2	2	0	-999	0
11810359	13.681	0	17	5009.4	87.2	76.8	3.437	0.079	0.069	0.947	0.171	0.126	2	2	0	-999	0
11810396	14.105	10	12	6599.8	136.6	125.9	3.910	0.035	0.037	1.743	0.060	0.069	-999	3	0	-999	0
11810437	15.164	1	17	5596.2	109.6	100.8	4.246	0.047	0.044	0.871	0.063	0.052	-999	1	0	-999	0
11810442	15.447	1	3	5737.7	113.1	113.9	4.070	0.065	0.063	1.060	0.101	0.079	1	1	0	-999	0
11810473	15.676	2	3	5615.4	117.2	112.0	3.976	0.063	0.059	1.061	0.077	0.075	-999	1	0	-999	0
11810476	15.634	2	3	5765.3	119.1	115.5	4.011	0.074	0.064	1.102	0.102	0.080	1	1	0	-999	0
11810496	13.709	1	17	5783.2	108.0	85.6	4.128	0.030	0.039	1.216	0.052	0.097	-999	1	0	-999	0
11810517	14.513	1	17	5640.2	107.8	104.7	4.366	0.044	0.043	0.943	0.071	0.065	-999	1	0	-999	0
11810628	15.776	4	17	4166.8	77.3	46.8	4.670	0.032	0.034	0.599	0.018	0.021	7	1	0	-999	0
11810629	14.332	1	17	5078.2	85.4	81.0	4.592	0.027	0.022	0.690	0.036	0.028	1	1	0	-999	0
11810655	15.601	2	3	5934.2	115.6	112.5	4.317	0.057	0.057	1.053	0.075	0.079	-999	1	0	-999	0
11810731	13.546	0	17	5545.3	101.7	101.2	4.492	0.034	0.043	0.878	0.052	0.060	-999	1	0	-999	0
11810746	15.264	1	17	5249.3	93.0	88.5	4.575	0.022	0.034	0.809	0.036	0.050	0	1	0	-999	0
11810749	16.167	5	5	4993.8	93.8	84.1	3.372	0.146	0.153	1.298	0.195	0.228	0	2	-999	-999	0
11810753	15.943	4	17	3807.6	77.9	77.7	4.681	0.013	0.014	0.548	0.014	0.014	0	1	0	-999	0
11810758	15.202	1	3	4945.3	94.4	87.1	3.537	0.076	0.092	1.119	0.173	0.189	0	1	0	-999	0
11810795	15.274	1	17	4969.4	79.7	72.5	4.466	0.026	0.019	0.810	0.031	0.022	0	1	1	-999	0
11810830	15.642	1	17	5933.5	111.5	105.8	4.082	0.060	0.063	1.284	0.073	0.098	-999	1	0	-999	0
11810886	15.805	1	17	5779.5	111.3	106.9	4.361	0.057	0.059	0.990	0.073	0.075	-999	1	0	-999	0
11810889	15.475	1	17	5590.1	118.1	110.4	3.990	0.056	0.053	1.041	0.073	0.071	-999	1	0	-999	0
11810891	14.514	1	17	5983.4	123.0	118.5	3.870	0.060	0.046	1.289	0.162	0.077	6	1	0	-999	0
11810899	15.477	1	17	5518.7	97.2	93.9	4.548	0.023	0.034	0.870	0.038	0.050	-999	1	0	-999	0
11810913	13.144	0	17	6263.9	105.8	100.3	4.370	0.017	0.025	1.199	0.035	0.047	-999	1	0	-999	0
11810940	16.871	5	5	4700.5	94.7	89.0	4.566	0.034	0.034	0.750	0.037	0.036	0	1	0	-999	0
11810957	15.447	1	3	5818.9	112.8	109.1	4.259	0.072	0.071	1.025	0.081	0.079	-999	1	0	-999	0
11810965	14.851	1	17	6065.1	108.2	105.6	4.410	0.028	0.040	1.067	0.051	0.068	-999	1	0	-999	0
11810969	15.304	1	17	5058.4	93.8	86.0	4.551	0.030	0.036	0.803	0.042	0.048	1	1	0	-999	0
11811001	15.431	1	3	6021.0	111.8	108.6	4.101	0.104	0.105	1.181	0.103	0.101	-999	1	0	-999	0
11811032	15.23	1	17	5841.3	114.3	110.3	4.309	0.050	0.050	1.020	0.076	0.077	-999	1	0	-999	0
11811057	13.955	1	17	6414.5	142.5	127.9	4.202	0.033	0.036	1.212	0.052	0.064	-999	1	0	-999	0
11811096	15.247	1	17	5670.8	113.1	106.6	4.236	0.054	0.055	0.972	0.076	0.072	-999	1	0	-999	0
11811119	15.301	1	17	4854.7	85.1	78.3	4.593	0.022	0.028	0.749	0.033	0.040	1	1	0	-999	0
11811135	13.058	0	17	5987.6	107.4	104.4	4.345	0.033	0.037	1.130	0.063	0.070	-999	1	0	-999	0
11811178	13.805	2	17	6667.8	136.5	134.9	4.053	0.034	0.035	1.446	0.075	0.072	-999	3	0	-999	0
11811193	12.168	0	17	6338.5	128.3	127.7	4.291	0.027	0.040	1.236	0.059	0.068	-999	1	0	0	0
11811215	13.422	0	17	6069.1	109.2	109.1	4.355	0.034	0.039	1.093	0.063	0.071	-999	1	0	-999	0
11811252	14.98	1	17	4659.2	81.9	76.1	4.652	0.020	0.016	0.618	0.022	0.017	1	1	0	-999	0
11811350	15.809	2	3	5610.6	102.3	98.6	4.437	0.049	0.059	0.933	0.063	0.067	-999	1	0	-999	0
11811364	15.413	1	17	5454.0	92.7	88.3	4.432	0.041	0.033	0.779	0.048	0.033	-999	1	0	-999	0
11811382	13.891	1	17	5208.0	87.7	82.8	4.510	0.032	0.038	0.880	0.048	0.054	8	1	0	1	0
11811399	15.384	1	17	5185.1	97.3	90.0	4.517	0.037	0.041	0.833	0.049	0.052	0	1	0	-999	0
11811404	14.606	1	17	5829.0	145.0	174.0	4.500	0.062	0.200	0.933	0.110	0.099	-999	2	-999	-999	1
11811454	15.117	0	17	6482.2	127.9	121.8	3.852	0.038	0.040	1.578	0.079	0.101	3	1	0	-1	0
11811474	15.729	1	17	4325.6	79.7	73.1	4.638	0.018	0.020	0.656	0.023	0.021	0	1	0	-999	0
11811494	14.28	1	17	5222.7	138.0	113.5	3.462	0.052	0.076	1.536	0.144	0.199	0	2	0	-999	0
11811564	14.706	1	17	5500.3	90.2	83.7	4.545	0.017	0.024	0.907	0.030	0.035	-999	1	0	-999	0
11811573	13.592	0	17	6065.3	105.6	106.4	4.362	0.031	0.037	1.122	0.056	0.069	-999	1	0	-999	0
11811582	14.658	1	17	5283.9	137.5	126.0	3.649	0.041	0.050	1.114	0.099	0.121	0	1	0	-999	0
11811621	15.373	1	17	5178.0	80.2	72.6	4.389	0.032	0.027	0.844	0.035	0.026	0	1	1	-999	0
11811649	15.955	1	17	4967.3	89.5	84.7	3.406	0.075	0.094	1.252	0.179	0.227	2	2	0	-999	0
11811715	15.566	2	17	5862.3	110.1	107.7	4.362	0.054	0.059	1.018	0.071	0.076	-999	1	0	-999	0
11811725	14.183	1	17	6358.3	133.3	125.6	4.269	0.040	0.036	1.192	0.062	0.068	-999	1	0	-999	0
11811727	12.955	0	17	5707.9	114.0	109.1	3.772	0.032	0.032	1.254	0.057	0.063	-999	1	0	-999	0
11811730	15.871	4	17	5851.1	111.5	108.5	4.441	0.056	0.066	0.900	0.059	0.057	-999	1	0	-999	0
11811809	15.205	1	17	6309.0	169.0	225.0	4.441	0.054	0.216	1.096	0.144	0.144	-999	2	-999	-999	1
11811882	12.789	0	17	5670.4	102.1	101.6	4.203	0.067	0.067	1.070	0.080	0.073	-999	1	-999	-999	0
11811931	13.977	1	17	5530.1	86.2	81.6	4.505	0.017	0.026	0.985	0.033	0.045	1	1	0	-999	0
11812003	15.254	1	17	5725.1	118.1	107.0	3.933	0.051	0.048	1.110	0.072	0.068	-999	1	0	-999	0
11812019	14.869	1	17	5036.7	105.1	92.3	3.647	0.058	0.074	1.115	0.128	0.146	0	1	0	-999	0
11812062	15.523	1	17	5330.4	98.9	94.5	4.539	0.029	0.042	0.851	0.043	0.056	0	1	0	0	0
11812199	14.917	1	17	5729.1	100.0	97.3	4.455	0.032	0.040	0.965	0.054	0.068	2	1	0	-1	0
11812201	12.788	1	17	5095.8	84.1	82.7	3.243	0.073	0.095	1.237	0.193	0.230	2	2	0	-999	0
11812233	14.81	1	17	5589.7	108.3	104.2	4.306	0.045	0.046	0.932	0.070	0.066	-999	1	0	-999	0
11812354	14.314	1	17	5880.0	115.3	112.9	3.998	0.059	0.046	1.158	0.134	0.079	-999	1	0	-999	0
11812431	14.586	1	17	5782.4	96.4	93.9	4.525	0.021	0.030	0.908	0.033	0.043	-999	1	0	-999	0
11812436	15.684	1	17	5658.5	102.2	97.6	4.483	0.035	0.048	0.934	0.053	0.061	-999	1	0	-999	0
11815000	15.614	1	17	5552.8	113.8	108.1	4.223	0.062	0.061	0.933	0.071	0.065	-999	1	0	-999	0
11815033	13.961	1	17	6319.9	131.9	120.1	4.148	0.036	0.040	1.159	0.060	0.083	-999	1	0	-999	0
11815194	15.293	1	17	6219.1	133.2	128.1	4.321	0.053	0.052	0.949	0.067	0.064	0	1	0	-999	0
11815218	14.511	1	17	5883.2	124.4	118.6	4.294	0.044	0.044	0.907	0.069	0.061	-999	1	0	-999	0
11815304	15.312	1	17	5604.3	121.7	118.5	3.876	0.052	0.050	1.141	0.073	0.077	-999	1	0	-999	0
11816963	15.132	4	17	6019.1	113.1	109.5	4.381	0.040	0.049	1.066	0.063	0.074	-999	1	0	-999	0
11816973	15.288	1	17	5495.7	105.5	91.5	4.282	0.045	0.041	0.843	0.052	0.037	0	1	0	-999	0
11816975	15.539	2	17	4264.0	85.3	71.6	4.647	0.018	0.023	0.639	0.021	0.018	1	1	0	-999	0
11817124	14.051	1	17	6402.5	128.2	124.1	3.983	0.034	0.035	1.429	0.072	0.069	-999	1	0	-999	0
11817137	13.198	0	17	6309.8	126.1	122.6	4.386	0.036	0.040	0.991	0.059	0.064	-999	1	0	-999	0
11817138	14.882	1	17	5783.8	117.6	112.6	4.265	0.047	0.048	0.960	0.072	0.067	-999	1	0	-999	0
11817380	15.724	1	17	5700.0	112.5	111.1	4.135	0.068	0.070	1.016	0.088	0.078	-999	1	0	-999	0
11817397	15.161	1	17	5741.4	113.3	108.9	4.248	0.054	0.055	0.996	0.078	0.075	-999	1	0	-999	0
11817444	15.841	1	17	4843.2	89.1	82.8	4.585	0.027	0.032	0.752	0.038	0.040	1	1	0	-999	0
11817498	14.686	1	17	5835.8	111.2	105.3	4.055	0.047	0.058	1.193	0.102	0.090	9	1	0	-999	0
11817500	14.871	1	17	4915.3	87.5	84.0	3.453	0.062	0.085	1.265	0.165	0.207	2	2	0	-999	0
11817562	12.551	0	17	6442.0	127.9	116.9	3.842	0.029	0.028	1.623	0.074	0.071	2	1	0	-999	0
11817571	15.775	2	17	5549.2	105.1	101.4	4.509	0.045	0.057	0.842	0.050	0.053	-999	1	0	-999	0
11817587	12.435	0	17	5932.7	108.1	106.2	4.284	0.083	0.091	1.169	0.071	0.075	-999	1	-999	-999	0
11817665	15.904	2	17	5105.9	95.0	89.3	4.575	0.030	0.040	0.786	0.046	0.050	0	1	0	-999	0
11817675	12.808	1	17	6816.1	142.6	131.2	4.252	0.022	0.028	1.425	0.050	0.057	-999	3	0	-999	0
11817687	12.902	1	17	4887.7	75.8	69.4	4.573	0.021	0.029	0.807	0.031	0.042	1	1	0	-999	0
11817692	14.984	1	17	6193.2	119.4	117.3	4.218	0.047	0.050	1.080	0.071	0.076	-999	1	0	-999	0
11817703	15.911	1	17	5360.1	111.3	103.3	4.384	0.125	0.226	0.874	0.069	0.056	1	1	-999	-999	0
11817875	15.185	1	17	5681.9	110.4	105.4	4.331	0.052	0.052	0.960	0.074	0.071	-999	1	0	-999	0
11817895	15.229	1	17	5877.8	111.4	107.8	4.193	0.103	0.096	1.072	0.095	0.087	1	1	0	-999	0
11817938	15.816	1	17	5414.9	106.9	93.6	4.215	0.065	0.064	0.895	0.060	0.048	-999	1	0	-999	0
11817955	15.391	1	17	5626.9	120.6	117.7	3.971	0.067	0.054	1.193	0.095	0.067	1	1	0	-999	0
11817957	15.848	2	17	5423.1	110.2	105.5	4.003	0.068	0.066	0.970	0.071	0.071	-999	1	0	-999	0
11818016	15.164	1	17	5456.8	120.4	113.1	3.815	0.045	0.047	1.161	0.076	0.082	-999	1	0	-999	0
11818125	14.369	1	17	5696.5	114.1	107.1	4.225	0.045	0.046	0.984	0.077	0.074	-999	1	0	-999	0
11818176	15.658	4	17	4905.8	89.6	86.2	4.482	0.030	0.025	0.802	0.030	0.024	1	1	1	-999	0
11818188	13.768	1	17	5728.4	112.4	116.6	3.573	0.028	0.028	1.624	0.057	0.056	-999	1	0	-999	0
11818196	15.444	1	17	5708.2	100.5	97.7	4.470	0.036	0.048	0.950	0.054	0.063	1	1	0	-999	0
11818237	16.443	9	9	4120.3	49.6	76.2	4.654	0.035	0.021	0.593	0.017	0.018	8	1	0	-999	0
11818296	13.698	1	17	5882.2	112.0	109.2	4.309	0.041	0.041	1.006	0.073	0.069	-999	1	0	-999	0
11818327	12.25	1	17	5641.0	152.0	152.0	4.575	0.040	0.160	0.888	0.088	0.097	-999	2	-999	-999	1
11818333	15.631	1	17	5478.3	106.1	105.0	4.466	0.046	0.055	0.898	0.059	0.064	-999	1	0	-999	0
11818363	15.941	1	17	5064.5	118.0	104.8	3.817	0.073	0.079	0.964	0.099	0.092	0	1	0	-999	0
11818367	12.25	0	17	4944.8	79.9	78.3	3.356	0.066	0.089	1.277	0.179	0.213	2	2	0	-999	0
11818423	15.763	1	17	5410.0	101.6	98.3	4.541	0.029	0.043	0.859	0.045	0.056	0	1	0	-999	0
11818446	15.905	0	17	4989.8	90.7	85.3	3.339	0.087	0.090	1.062	0.214	0.189	2	2	0	-999	0
11818455	13.011	17	17	4877.0	84.4	82.2	3.340	0.071	0.091	1.272	0.188	0.221	2	2	0	-999	0
11818464	15.961	4	17	5908.7	119.8	113.7	4.263	0.076	0.075	1.060	0.081	0.082	-999	1	0	-999	0
11818536	14.757	1	17	4906.5	90.4	87.3	3.218	0.100	0.104	1.102	0.240	0.206	2	2	0	-999	0
11818541	14.28	1	17	5809.6	108.4	106.3	4.293	0.132	0.156	1.047	0.093	0.080	-999	1	-999	-999	0
11818548	15.433	1	17	5704.6	120.9	118.7	3.991	0.066	0.057	1.086	0.085	0.077	-999	1	0	-999	0
11818586	12.848	0	17	6542.7	128.1	130.5	4.280	0.031	0.030	1.253	0.053	0.053	-999	1	0	-999	0
11818607	14.63	1	17	5680.6	112.5	106.4	4.205	0.046	0.047	0.983	0.078	0.073	-999	1	0	1	0
11818715	15.944	4	17	5218.2	100.9	94.3	4.567	0.029	0.040	0.808	0.045	0.053	1	1	0	-999	0
11818787	14.097	8	13	6703.0	142.2	138.1	4.029	0.034	0.036	1.298	0.053	0.076	-999	3	0	-999	0
11818800	15.084	1	17	5225.3	120.8	113.1	3.770	0.051	0.060	1.121	0.096	0.106	2	1	0	1	0
11818809	14.591	1	17	5867.0	101.8	98.5	4.465	0.026	0.038	0.990	0.045	0.062	-999	1	0	-999	0
11818853	12.243	0	17	5965.3	118.0	105.7	4.224	0.037	0.038	1.108	0.068	0.077	-999	1	0	-999	0
11818878	15.263	1	17	5185.0	132.3	106.2	3.378	0.091	0.109	1.555	0.218	0.216	0	2	0	-999	0
11818884	14.281	1	17	5134.2	86.4	82.9	4.519	0.030	0.038	0.880	0.045	0.052	1	1	0	-999	0
11818900	15.646	1	17	5038.2	91.2	83.0	4.522	0.039	0.036	0.806	0.046	0.042	0	1	0	-999	0
11818946	15.473	4	17	5833.1	115.8	112.2	4.281	0.057	0.058	1.024	0.077	0.078	-999	1	0	-999	0
11818959	15.318	1	17	5332.7	116.3	111.1	4.001	0.113	0.104	0.938	0.086	0.072	0	1	-999	-999	0
11818983	14.271	1	3	5062.4	100.0	83.3	3.317	0.109	0.118	1.439	0.206	0.217	2	2	0	-999	0
11819008	15.163	1	17	5501.6	90.3	89.0	4.567	0.021	0.031	0.847	0.035	0.045	-999	1	0	-999	0
11819020	14.762	1	17	6159.5	115.6	108.5	3.911	0.044	0.045	1.531	0.069	0.093	1	1	0	-999	0
11819042	14.369	10	12	6106.1	121.1	111.2	4.010	0.054	0.045	1.141	0.112	0.072	-999	1	0	-999	0
11819078	14.317	1	17	4961.6	89.1	81.7	4.563	0.027	0.020	0.719	0.038	0.028	1	1	0	-999	0
11819101	13.804	1	17	5753.2	108.9	107.7	3.950	0.109	0.094	1.170	0.103	0.093	-999	1	-999	-999	0
11819129	13.251	0	17	5520.5	99.0	88.5	4.158	0.053	0.052	0.844	0.053	0.041	-999	1	-999	-999	0
11819135	13.912	10	12	6119.3	118.4	113.4	3.854	0.057	0.063	1.406	0.137	0.120	3	3	0	-1	0
11819147	13.664	1	17	6019.9	104.7	103.8	4.095	0.035	0.047	1.164	0.074	0.094	-999	1	0	-999	0
11819153	14.112	10	10	6268.8	124.2	118.1	4.011	0.034	0.044	1.316	0.061	0.106	-999	1	0	-999	0
11819235	15.836	2	17	5672.4	108.4	104.8	4.412	0.058	0.067	0.951	0.067	0.069	-999	1	0	-999	0
11819303	15.07	1	17	5414.2	109.7	99.2	4.152	0.049	0.048	0.905	0.061	0.053	-999	1	0	-999	0
11819311	15.076	1	17	5956.0	111.1	108.5	4.368	0.045	0.052	1.049	0.067	0.077	-999	1	0	-999	0
11819322	14.261	1	17	5080.2	105.2	96.1	3.581	0.062	0.078	1.100	0.137	0.161	0	1	0	-999	0
11819339	15.639	2	3	6287.0	199.0	298.0	4.418	0.072	0.217	1.143	0.169	0.169	-999	2	-999	-999	1
11819375	14.527	1	17	5667.5	115.7	112.8	3.933	0.178	0.154	1.054	0.147	0.112	-999	1	-999	-999	0
11819493	14.069	1	17	5932.0	159.0	177.0	4.580	0.042	0.168	0.882	0.087	0.096	-999	2	-999	-999	1
11819520	14.833	1	17	5990.5	113.6	107.5	4.118	0.036	0.044	1.268	0.057	0.089	9	1	0	-999	0
11819537	15.621	1	17	5584.9	117.2	112.1	3.893	0.071	0.068	1.116	0.087	0.085	-999	1	0	-999	0
11819598	14.493	1	17	5748.1	116.9	111.3	3.857	0.044	0.041	1.209	0.066	0.074	-999	1	0	-999	0
11819602	15.145	1	17	5944.4	110.9	116.6	4.023	0.057	0.061	1.185	0.114	0.090	-999	1	0	-999	0
11819622	14.594	1	17	6092.2	115.0	108.8	4.164	0.046	0.044	1.141	0.070	0.082	-999	1	0	-999	0
11819631	15.364	1	17	5507.6	108.6	103.1	4.205	0.056	0.054	0.921	0.067	0.061	-999	1	0	-999	0
11819706	15.078	1	17	5277.6	85.2	75.6	4.173	0.043	0.043	0.882	0.037	0.029	-999	1	0	-999	0
11819767	15.765	1	17	5387.2	101.3	96.7	4.490	0.044	0.054	0.875	0.055	0.060	-999	1	0	-999	0
11819768	15.883	4	17	6367.0	175.0	241.0	4.419	0.065	0.182	1.131	0.144	0.158	-999	2	-999	-999	1
11819770	15.62	1	17	4695.7	86.2	80.4	4.617	0.021	0.025	0.708	0.031	0.033	2	1	0	-999	0
11819788	14.637	1	17	4896.9	84.8	82.1	3.409	0.084	0.097	1.130	0.202	0.203	0	2	0	-999	0
11819837	14.069	2	3	6164.0	193.0	236.0	4.446	0.056	0.210	1.109	0.146	0.146	-999	2	-999	-999	1
11819838	15.587	1	17	5459.9	101.6	99.0	4.467	0.047	0.056	0.894	0.059	0.063	-999	1	0	-999	0
11819854	15.046	4	17	6177.2	119.1	112.5	4.323	0.042	0.049	1.142	0.065	0.077	-999	1	0	-999	0
11819900	15.301	1	17	5386.1	100.6	98.1	4.519	0.033	0.046	0.871	0.047	0.059	-999	1	0	-999	0
11819921	15.707	2	17	5874.4	113.2	111.2	4.087	0.067	0.078	1.122	0.106	0.090	-999	1	0	-999	0
11819942	14.796	1	17	6007.5	107.2	107.6	4.040	0.044	0.058	1.225	0.088	0.106	-999	1	0	-999	0
11819962	15.169	1	17	5764.1	113.0	109.0	4.339	0.051	0.052	0.987	0.075	0.075	-999	1	0	-999	0
11819972	13.076	0	17	6599.3	134.5	128.6	4.074	0.030	0.032	1.533	0.066	0.068	1	1	0	-999	0
11819982	14.36	1	17	5793.0	110.8	108.5	4.123	0.047	0.049	1.066	0.103	0.081	-999	1	0	-999	0
11820002	15.373	1	17	6031.9	109.3	106.6	4.098	0.060	0.065	1.197	0.084	0.099	-999	1	0	-999	0
11820056	15.697	1	17	4815.2	84.5	79.4	4.579	0.026	0.030	0.754	0.038	0.038	1	1	0	-999	0
11820060	15.12	1	17	5667.6	115.7	110.3	3.950	0.053	0.050	1.099	0.074	0.073	-999	1	0	-999	0
11820093	15.485	1	17	5834.9	105.4	100.8	4.510	0.026	0.035	0.937	0.046	0.052	0	1	0	-999	0
11820168	15.781	1	17	4740.9	86.7	80.2	4.597	0.024	0.028	0.731	0.036	0.035	0	1	0	-999	0
11820191	15.786	2	2	5607.3	115.3	112.8	3.803	0.081	0.078	1.213	0.105	0.105	-999	1	0	-999	0
11820231	15.536	1	17	5826.1	104.6	101.7	4.450	0.037	0.049	0.985	0.055	0.067	-999	1	0	-999	0
11820238	14.02	6	10	6105.1	115.0	111.9	4.358	0.033	0.040	1.090	0.061	0.071	-999	1	0	-999	0
11820270	9.324	0	1	4069.5	67.3	61.2	1.753	0.067	0.042	0.928	0.139	0.063	2	2	0	-999	0
11820280	15.687	1	17	5940.7	109.6	112.1	4.075	0.069	0.080	1.162	0.102	0.097	-999	1	0	-999	0
11820346	15.833	1	17	5497.2	113.0	103.9	4.299	0.071	0.069	0.907	0.068	0.059	-999	1	0	-999	0
11820364	15.529	1	17	5571.9	103.7	103.4	4.260	0.054	0.054	1.031	0.065	0.063	-999	1	0	-999	0
11820409	15.705	2	17	5840.5	109.1	103.1	4.517	0.029	0.036	0.928	0.049	0.052	0	1	0	-999	0
11820444	14.069	1	17	4993.5	92.1	79.1	2.997	0.108	0.082	0.938	0.242	0.146	2	2	0	-999	0
11820486	13.398	1	17	5566.0	166.0	150.0	4.626	0.035	0.112	0.798	0.077	0.085	-999	2	-999	-999	1
11820504	15.832	4	17	5839.5	115.7	114.5	4.216	0.068	0.069	1.048	0.086	0.084	-999	1	0	-999	0
11820524	15.348	4	17	6124.5	128.5	123.0	4.219	0.055	0.059	1.169	0.072	0.090	-999	1	0	-999	0
11820549	15.986	2	17	6321.0	174.0	239.0	4.417	0.052	0.208	1.207	0.157	0.173	-999	2	-999	-999	1
11820590	15.328	1	17	5749.9	111.7	107.0	4.344	0.053	0.053	0.982	0.074	0.075	-999	1	0	-999	0
11820595	14.706	1	17	5350.9	112.2	107.9	3.900	0.040	0.041	1.004	0.062	0.063	-999	1	0	-999	0
11820637	15.62	2	17	5553.2	106.1	101.7	4.339	0.062	0.059	0.919	0.070	0.065	-999	1	0	-999	0
11820646	14.805	1	17	6019.5	118.2	113.9	4.258	0.042	0.049	1.107	0.074	0.082	-999	1	0	-999	0
11820763	12.028	0	17	5288.0	93.7	86.4	4.480	0.039	0.033	0.820	0.054	0.048	0	1	0	-999	0
11820764	14.551	1	17	5708.5	101.7	99.1	4.457	0.033	0.042	0.959	0.055	0.068	-999	1	0	-999	0
11820766	13.245	0	17	6562.7	127.7	139.4	4.104	0.033	0.032	1.378	0.070	0.061	-999	3	0	-999	0
11820779	14.059	1	17	5856.3	114.0	110.2	4.142	0.045	0.041	0.977	0.076	0.065	-999	1	0	-999	0
11820798	15.641	1	17	5091.6	109.5	97.3	3.646	0.074	0.090	1.184	0.137	0.164	0	1	0	-999	0
11820800	15.409	1	17	5262.6	89.9	78.3	4.377	0.041	0.034	0.852	0.047	0.033	0	1	0	-999	0
11820806	15.157	1	17	5764.4	123.6	132.2	4.108	0.048	0.055	1.057	0.111	0.087	-999	1	0	-999	0
11820820	13.467	0	17	6572.2	131.2	127.0	3.805	0.061	0.060	1.623	0.100	0.118	-999	3	0	-999	0
11820843	15.663	1	17	5488.9	95.5	91.6	4.538	0.029	0.042	0.873	0.045	0.055	-999	1	0	-999	0
11820845	15.743	2	3	5475.0	110.6	107.2	3.716	0.099	0.099	1.282	0.149	0.145	0	1	0	-999	0
11820861	15.747	2	3	6036.6	217.0	248.0	4.172	0.050	0.053	1.152	0.113	0.133	-999	1	0	-999	0
11820864	14.37	1	17	5876.6	109.5	102.6	4.209	0.042	0.046	1.069	0.076	0.083	-999	1	0	-999	0
11820878	14.919	1	17	5447.6	104.7	95.8	4.384	0.049	0.044	0.888	0.068	0.057	-999	1	0	-999	0
11820921	13.157	1	17	6461.3	137.1	135.7	4.138	0.032	0.034	1.331	0.063	0.059	-999	3	0	-999	0
11820937	14.925	1	17	5643.6	109.8	104.2	4.145	0.051	0.050	0.988	0.079	0.071	-999	1	0	-999	0
11820938	15.595	1	17	5544.2	162.8	116.2	4.026	0.064	0.054	1.000	0.093	0.076	-999	1	0	-999	0
11820946	15.077	1	17	5325.0	183.8	210.9	3.673	0.038	0.050	1.314	0.100	0.153	-999	1	0	-999	0
11820955	15.602	2	3	4963.8	89.5	84.1	3.248	0.121	0.128	1.352	0.201	0.241	2	2	0	-999	0
11820982	15.497	1	17	5033.5	120.9	106.3	4.475	0.074	0.587	0.813	0.087	0.059	0	1	-999	-999	0
11820983	15.822	1	17	5029.7	85.3	80.2	4.483	0.043	0.035	0.811	0.043	0.034	0	1	0	-999	0
11820988	14.906	1	17	6136.9	124.6	120.8	3.856	0.059	0.055	1.221	0.070	0.068	-999	1	0	-999	0
11821048	15.823	1	17	5578.4	120.7	101.3	4.474	0.046	0.052	0.920	0.061	0.064	-999	1	0	-999	0
11821054	14.503	1	17	5927.7	107.2	113.3	4.096	0.040	0.054	1.149	0.092	0.095	-999	1	0	-999	0
11821071	13.071	0	17	5829.7	102.1	101.4	4.394	0.035	0.040	1.026	0.065	0.070	-999	1	0	-999	0
11821076	14.454	1	17	5934.9	106.2	106.3	4.141	0.041	0.047	1.131	0.080	0.092	-999	1	0	-999	0
11821078	14.336	1	17	5699.5	107.7	104.3	4.194	0.043	0.047	1.048	0.081	0.073	-999	1	0	-999	0
11821104	15.108	1	17	5661.3	99.7	96.9	4.450	0.040	0.050	0.947	0.059	0.068	-999	1	0	-999	0
11821115	15.598	1	17	5948.5	117.6	111.7	4.171	0.068	0.067	1.116	0.087	0.090	-999	1	0	-999	0
11821155	14.944	1	17	6170.2	112.0	108.4	4.383	0.036	0.046	1.107	0.056	0.069	-999	1	0	-999	0
11821198	13.305	0	17	5724.1	104.1	100.6	4.289	0.033	0.039	1.071	0.060	0.068	-999	1	0	-999	0
11821202	15.702	1	17	5719.2	218.9	130.6	4.424	0.047	0.047	0.971	0.081	0.077	-999	1	0	-999	0
11821227	13.778	1	17	5760.6	111.4	106.5	4.055	0.056	0.045	1.075	0.122	0.077	1	1	0	-999	0
11821233	14.33	1	17	6037.9	110.9	108.8	4.368	0.035	0.041	1.075	0.063	0.070	-999	1	0	-999	0
11821363	15.858	1	17	4631.7	81.9	77.6	4.563	0.029	0.023	0.746	0.033	0.028	0	1	0	1	0
11821474	15.213	1	17	5598.8	201.3	192.9	3.946	0.043	0.042	1.075	0.103	0.096	-999	1	0	-999	0
11821825	14.047	10	10	6303.4	132.4	133.5	4.348	0.038	0.040	0.988	0.067	0.067	-999	1	0	-999	0
11821929	15.449	1	17	6125.2	115.8	111.7	4.359	0.046	0.056	1.106	0.065	0.074	-999	1	0	-999	0
11822002	15.029	1	17	5902.4	106.5	104.5	4.398	0.043	0.053	1.025	0.064	0.074	-999	1	0	-999	0
11822015	14.98	1	17	4961.0	107.1	107.4	3.532	0.165	0.232	1.136	0.251	0.249	0	1	-999	-999	0
11822039	15.328	1	17	5097.4	117.1	102.1	3.641	0.071	0.088	1.198	0.133	0.166	0	1	0	-999	0
11822082	13.501	0	17	5632.4	105.3	101.2	4.193	0.042	0.040	0.978	0.073	0.065	-999	1	0	-999	0
11822085	15.58	2	3	5302.5	94.2	89.1	4.562	0.028	0.040	0.824	0.045	0.054	-999	1	0	-999	0
11822090	14.648	1	17	5622.3	104.8	100.6	4.305	0.048	0.049	0.943	0.071	0.068	-999	1	0	-999	0
11822100	15.549	1	17	5602.5	116.2	110.0	4.068	0.071	0.068	1.003	0.078	0.074	-999	1	0	-999	0
11822124	13.06	1	17	6597.1	131.1	126.5	3.824	0.043	0.051	1.442	0.120	0.116	-999	1	0	-999	0
11822155	15.713	1	17	5287.4	109.8	105.9	4.445	0.095	0.177	0.854	0.061	0.055	1	1	-999	-999	0
11822191	13.621	1	17	6664.3	149.2	139.2	4.231	0.033	0.031	1.289	0.054	0.047	-999	1	0	-999	0
11822193	14.589	1	17	5195.1	86.9	84.5	4.571	0.027	0.034	0.775	0.038	0.046	0	1	0	-999	0
11822196	13.398	1	17	5136.6	102.0	91.6	3.485	0.068	0.084	1.072	0.157	0.169	2	2	0	-999	0
11822200	15.035	1	17	5674.6	98.8	94.7	4.516	0.025	0.037	0.918	0.043	0.054	-999	1	0	-999	0
11822234	15.061	1	17	5749.3	104.0	102.7	4.426	0.046	0.055	0.972	0.063	0.070	-999	1	0	-999	0
11822328	15.28	1	17	5698.8	111.0	106.2	4.363	0.053	0.055	0.964	0.074	0.072	-999	1	0	-999	0
11822392	13.822	1	17	5963.4	122.3	118.3	4.297	0.042	0.041	0.861	0.061	0.053	-999	1	0	-999	0
11822489	14.633	1	17	5516.6	105.8	98.8	4.332	0.046	0.044	0.908	0.068	0.061	-999	1	0	-999	0
11822501	15.431	1	17	5877.0	105.7	102.9	4.452	0.036	0.048	0.994	0.055	0.065	-999	1	0	-999	0
11822524	17.105	16	17	4711.6	78.9	78.5	3.504	0.235	0.255	0.915	0.109	0.058	0	1	-999	-999	0
11822632	14.693	1	17	4452.1	94.4	91.1	4.621	0.034	0.036	0.680	0.043	0.045	2	1	-999	-999	0
11822650	13.843	1	17	6602.0	158.0	218.0	4.217	0.175	0.175	1.153	0.178	0.162	8	2	-999	-999	1
11822711	14.516	1	17	5711.6	112.9	114.0	3.907	0.045	0.043	1.149	0.069	0.072	1	1	0	-999	0
11822758	13.228	1	17	6769.1	145.8	135.8	4.278	0.027	0.029	1.301	0.050	0.047	-999	3	0	-999	0
11822759	15.628	2	17	5897.6	106.8	101.5	4.475	0.033	0.043	0.979	0.052	0.061	-999	1	0	-999	0
11822776	15.323	1	17	5329.5	96.9	90.7	4.602	0.020	0.029	0.781	0.033	0.041	-999	1	0	-999	0
11822786	14.993	1	17	5209.0	77.7	70.4	4.336	0.029	0.027	0.860	0.029	0.022	0	1	0	-999	0
11822902	15.943	1	17	4232.2	58.8	42.6	4.588	0.028	0.022	0.673	0.031	0.017	1	1	1	-999	0
11822956	14.965	1	17	5868.1	192.8	143.2	4.182	0.041	0.044	1.082	0.102	0.099	-999	1	0	-999	0
11822977	15.941	1	17	5549.1	98.4	95.8	4.536	0.030	0.042	0.880	0.047	0.054	-999	1	0	-999	0
11822989	15.956	2	17	5881.4	171.3	341.6	4.199	0.074	0.080	1.064	0.127	0.149	-999	1	0	-999	0
11822990	15.285	1	17	5831.7	116.8	113.2	4.068	0.059	0.063	1.107	0.115	0.084	-999	1	0	-999	0
11823015	15.594	2	3	5564.8	102.4	99.2	4.332	0.062	0.060	0.923	0.069	0.065	0	1	0	-999	0
11823054	14.707	1	17	5238.5	93.1	90.4	4.558	0.025	0.036	0.823	0.036	0.049	1	1	0	0	0
11823146	16.054	5	5	4182.4	51.6	66.3	4.611	0.033	0.022	0.640	0.022	0.017	0	1	0	-999	0
11823195	15.281	1	17	5867.3	120.4	117.3	3.817	0.070	0.063	1.287	0.102	0.085	-999	1	0	-999	0
11823214	13.855	1	17	6102.0	118.1	127.3	3.838	0.050	0.049	1.389	0.157	0.094	-999	1	0	-999	0
11823244	15.555	2	17	5554.7	104.7	100.3	4.540	0.039	0.052	0.870	0.058	0.060	-999	1	-999	-999	0
11823261	14.334	17	17	5168.8	118.1	104.4	3.589	0.051	0.070	1.340	0.112	0.165	0	1	0	-999	0
11823271	14.478	1	17	4904.0	91.5	81.5	3.573	0.073	0.075	1.034	0.166	0.147	0	1	0	-999	0
11823281	15.629	1	17	5573.4	97.4	93.2	4.515	0.031	0.044	0.902	0.048	0.056	-999	1	0	-999	0
11823287	15.156	1	17	6021.0	109.7	106.3	4.416	0.032	0.044	1.050	0.054	0.067	-999	1	0	-999	0
11823335	13.887	1	17	6449.6	123.1	128.5	3.876	0.033	0.049	1.474	0.068	0.143	-999	1	0	-999	0
11823337	14.195	10	10	5997.8	119.3	119.6	4.041	0.048	0.043	1.018	0.078	0.065	0	1	0	-999	0
11823339	14.841	1	17	5980.5	107.4	106.1	4.389	0.038	0.047	1.052	0.062	0.074	-999	1	0	-999	0
11823355	15.889	1	17	5627.5	108.3	105.0	4.289	0.075	0.075	0.948	0.073	0.069	-999	1	0	-999	0
11823435	15.305	1	17	5605.4	104.2	103.2	4.403	0.051	0.055	0.933	0.070	0.069	-999	1	0	-999	0
11823467	13.312	0	17	5851.1	117.2	107.3	4.127	0.041	0.046	1.094	0.097	0.085	-999	1	0	-999	0
11823471	15.429	1	17	5173.2	118.8	117.3	4.526	0.055	0.076	0.818	0.056	0.059	1	1	-999	-999	0
11823488	15.386	1	3	5761.4	96.1	93.3	4.522	0.019	0.023	0.961	0.035	0.036	-999	1	0	-999	0
11823502	15.732	1	17	5618.6	117.8	109.9	4.104	0.071	0.071	0.994	0.082	0.074	-999	1	0	-999	0
11823503	11.862	0	17	5883.0	108.8	106.4	4.331	0.039	0.039	1.050	0.071	0.071	-999	1	0	-999	0
11823613	15.43	1	17	5804.7	113.4	104.4	4.207	0.054	0.052	1.156	0.066	0.077	-999	1	0	-999	0
11823786	15.036	1	17	6170.9	116.2	113.7	4.371	0.034	0.045	1.117	0.056	0.072	-999	1	0	-999	0
11823793	15.0	1	17	6143.5	125.4	111.2	4.058	0.051	0.057	1.276	0.073	0.105	-999	1	0	-999	0
11823814	14.323	1	17	5892.7	113.5	118.2	4.115	0.040	0.051	1.120	0.095	0.090	-999	1	0	-999	0
11823855	14.101	10	10	5950.0	111.4	106.1	4.522	0.016	0.024	0.936	0.030	0.042	-999	1	0	-999	0
11823868	15.84	0	17	5502.1	100.8	101.6	3.929	0.029	0.032	1.094	0.056	0.058	2	1	0	-999	0
11823879	15.229	1	17	6248.9	121.4	117.0	4.312	0.047	0.052	1.169	0.064	0.076	-999	1	0	-999	0
11823885	12.877	0	17	6483.6	130.8	126.9	4.016	0.035	0.035	1.418	0.074	0.072	1	1	0	-999	0
11823898	14.636	1	17	5785.4	113.0	113.8	4.135	0.047	0.049	1.056	0.099	0.081	-999	1	0	-999	0
11823953	14.222	1	17	6120.8	120.8	117.7	4.261	0.038	0.045	1.145	0.071	0.080	1	1	0	-999	0
11824000	15.435	1	17	5548.5	104.7	103.7	4.453	0.045	0.053	0.917	0.061	0.067	-999	1	0	-999	0
11824062	14.721	1	17	4947.4	81.4	76.0	4.503	0.032	0.023	0.797	0.042	0.030	1	1	0	-999	0
11824093	15.814	1	17	5011.1	98.1	89.1	4.533	0.036	0.035	0.800	0.046	0.043	1	1	0	-999	0
11824150	14.08	10	10	6131.1	127.3	109.4	4.073	0.037	0.047	1.266	0.064	0.106	-999	1	0	-999	0
11824195	14.518	1	17	5828.1	120.5	120.4	3.969	0.058	0.044	1.150	0.123	0.078	-999	1	0	-999	0
11824222	14.497	1	17	5284.1	96.9	80.7	4.262	0.035	0.029	0.898	0.046	0.031	20	1	1	1	0
11824233	14.803	1	17	5890.8	119.9	116.3	3.976	0.062	0.051	1.176	0.132	0.080	-999	1	0	-999	0
11824258	13.49	0	17	6489.9	140.9	138.5	4.292	0.037	0.039	1.068	0.067	0.073	-999	1	0	-999	0
11824326	15.336	1	17	5690.5	119.8	113.9	4.303	0.054	0.054	0.966	0.076	0.073	-999	1	0	-999	0
11824363	15.524	2	3	5948.7	108.7	115.3	4.068	0.058	0.070	1.171	0.101	0.096	-999	1	0	-999	0
11824364	15.285	1	17	6077.0	121.3	121.2	4.239	0.053	0.052	1.136	0.073	0.084	-999	1	0	-999	0
11824372	15.553	1	17	5603.9	121.4	115.5	4.114	0.058	0.057	0.984	0.078	0.072	-999	1	0	-999	0
11824467	15.622	4	17	5896.8	109.4	103.9	4.460	0.031	0.043	0.994	0.051	0.062	-999	1	0	-999	0
11824484	14.792	1	17	5927.3	123.2	119.5	4.371	0.048	0.048	0.887	0.066	0.059	-999	1	0	-999	0
11824488	15.757	4	17	4951.9	96.6	90.3	4.567	0.030	0.036	0.778	0.042	0.044	0	1	0	-999	0
11824495	13.478	1	17	5523.4	97.3	113.3	4.152	0.042	0.037	1.066	0.093	0.054	1	1	0	-999	0
11824498	14.235	1	17	5685.5	119.3	113.1	3.986	0.043	0.041	1.081	0.073	0.069	-999	1	0	-999	0
11824499	13.493	0	17	6241.5	120.1	113.0	3.955	0.032	0.033	1.508	0.063	0.074	-999	1	0	-999	0
11824524	13.46	0	17	5806.2	104.1	102.5	4.411	0.036	0.043	0.994	0.065	0.074	-999	1	0	-999	0
11824538	14.937	1	17	5283.7	104.4	96.9	4.552	0.024	0.036	0.838	0.039	0.055	-999	1	0	-999	0
11824554	15.084	1	17	5791.4	115.3	111.0	4.328	0.052	0.052	0.998	0.076	0.076	-999	1	0	-999	0
11824564	14.906	1	17	5320.4	79.8	70.0	4.257	0.030	0.029	0.857	0.031	0.025	0	1	0	-999	0
11824579	14.823	1	17	5786.8	123.3	114.2	3.849	0.050	0.046	1.230	0.072	0.076	-999	1	0	-999	0
11824583	13.252	0	17	5778.9	104.8	106.3	4.176	0.043	0.045	1.036	0.086	0.079	-999	1	0	-999	0
11824786	13.517	1	17	6218.7	125.0	122.9	4.352	0.042	0.048	1.057	0.064	0.070	2	1	0	0	0
11824865	15.707	2	3	6295.6	122.3	117.4	4.426	0.041	0.032	1.077	0.057	0.073	-999	1	-999	-999	0
11824896	12.907	0	17	5820.1	105.3	104.0	4.462	0.033	0.039	0.914	0.056	0.060	-999	1	0	-999	0
11824897	15.706	4	17	5924.6	116.3	112.9	4.438	0.039	0.051	1.012	0.058	0.067	-999	1	0	-999	0
11824912	12.88	0	1	4221.3	93.9	86.6	1.780	0.133	0.136	1.420	0.466	0.373	2	2	0	-999	0
11824922	15.912	4	17	4607.0	162.0	178.0	4.713	0.052	0.028	0.534	0.039	0.031	0	2	-999	-999	1
11824938	12.461	0	17	6628.0	155.0	233.0	4.166	0.180	0.180	1.278	0.181	0.221	-999	2	-999	-999	1
11824986	13.969	1	17	5711.6	98.3	98.9	4.119	0.031	0.047	1.206	0.056	0.102	0	1	0	-999	0
11825008	15.687	1	17	5277.1	138.6	132.0	3.587	0.038	0.057	1.425	0.087	0.145	2	1	0	-999	0
11825010	13.901	1	17	6071.2	112.1	109.6	4.397	0.028	0.038	1.078	0.052	0.071	-999	1	0	-999	0
11825011	15.488	4	17	6026.5	120.0	117.6	4.314	0.049	0.053	1.144	0.066	0.073	-999	1	0	-999	0
11825056	15.35	1	3	6222.8	120.5	117.2	4.385	0.031	0.042	1.120	0.052	0.066	9	1	0	-999	0
11825089	15.06	1	17	6043.7	122.1	120.2	4.320	0.046	0.049	1.093	0.072	0.080	-999	1	0	-999	0
11825120	15.749	1	17	5807.5	123.0	118.7	4.301	0.064	0.064	1.010	0.078	0.078	-999	1	0	-999	0
11825139	13.474	0	17	5915.2	100.3	100.3	4.382	0.029	0.036	1.115	0.053	0.067	-999	1	0	-999	0
11825241	12.944	0	17	6364.3	122.5	124.1	4.332	0.029	0.037	1.164	0.054	0.067	-999	1	0	-999	0
11825439	15.136	1	17	6480.9	144.4	142.6	4.232	0.047	0.054	1.294	0.064	0.069	-999	1	0	-999	0
11825585	14.624	1	17	6127.4	137.4	121.1	4.186	0.043	0.045	1.206	0.062	0.082	-999	1	0	-999	0
11825658	14.09	1	17	6342.1	140.8	141.5	4.171	0.038	0.038	1.277	0.061	0.071	-999	1	0	-999	0
11825721	15.341	1	17	6060.9	125.5	125.0	4.269	0.053	0.056	1.119	0.075	0.083	-999	1	0	-999	0
11825790	15.64	1	17	6121.1	119.9	117.1	4.382	0.042	0.053	1.092	0.063	0.072	-999	1	0	-999	0
11825802	15.894	1	17	6079.6	122.9	115.8	4.536	0.029	0.032	0.916	0.045	0.043	-999	1	0	-999	0
11825862	14.811	1	17	4587.6	83.9	77.3	4.637	0.017	0.021	0.677	0.025	0.027	0	1	0	-999	0
11825945	15.391	1	17	6319.7	139.9	136.9	4.211	0.055	0.061	1.250	0.068	0.078	-999	1	0	-999	0
11825950	13.7	1	17	6181.7	127.0	125.6	4.205	0.040	0.040	0.983	0.075	0.066	-999	1	0	-999	0
11825996	13.282	0	17	6319.9	133.2	133.6	3.880	0.042	0.051	1.396	0.102	0.119	2	1	0	1	0
11826021	13.824	1	17	5800.3	122.5	114.1	4.014	0.057	0.040	1.109	0.124	0.070	-999	1	0	-999	0
11826202	13.961	1	17	6218.5	141.5	144.3	4.209	0.028	0.042	1.263	0.061	0.067	-999	1	0	-999	0
11826241	15.701	4	17	5653.6	115.3	109.5	4.523	0.029	0.039	0.905	0.047	0.054	10	1	0	-999	0
11826256	15.763	1	17	4447.1	77.9	74.0	4.602	0.023	0.021	0.702	0.029	0.026	1	1	0	-999	0
11826272	10.212	0	17	6756.7	149.2	138.0	4.083	0.033	0.033	1.451	0.078	0.070	10	3	0	-999	0
11826312	15.114	4	17	5963.2	131.2	120.1	4.194	0.046	0.051	1.115	0.078	0.089	-999	1	0	-999	0
11826337	14.711	1	17	6078.0	141.8	126.6	4.137	0.034	0.045	1.290	0.057	0.076	-999	1	0	-999	0
11826427	15.852	4	17	5006.8	123.4	105.0	3.670	0.094	0.108	1.057	0.161	0.148	2	1	0	-999	0
11826451	15.01	1	17	5570.9	102.4	97.3	4.534	0.023	0.034	0.891	0.039	0.052	6	1	0	-999	0
11826462	15.174	1	17	4278.6	137.6	116.0	4.731	0.024	0.032	0.551	0.034	0.025	1	1	-999	-999	0
11826491	11.85	0	17	6113.3	128.9	127.9	3.871	0.057	0.033	1.258	0.148	0.063	2	1	0	-999	0
11826496	14.587	1	17	4371.4	76.6	71.5	4.636	0.017	0.019	0.663	0.023	0.022	1	1	0	-999	0
11826547	15.26	1	17	5619.6	106.2	100.2	4.543	0.023	0.032	0.884	0.040	0.048	0	1	0	-999	0
11826609	13.827	1	17	6951.5	154.0	157.8	4.207	0.029	0.030	1.301	0.054	0.042	1	2	0	-999	0
11826698	15.326	1	17	6430.5	140.4	128.0	4.186	0.061	0.060	1.298	0.065	0.068	-999	1	0	-999	0
11852808	13.588	0	17	5715.9	123.2	113.2	4.267	0.039	0.041	0.982	0.076	0.075	-999	1	0	-999	0
11852816	13.662	1	17	6150.9	110.8	114.6	4.327	0.033	0.042	1.131	0.066	0.078	-999	1	0	-999	0
11852825	15.407	1	3	5584.0	107.3	104.4	4.326	0.057	0.055	0.929	0.071	0.066	-999	1	0	-999	0
11852839	12.405	0	17	7079.0	159.7	151.4	4.207	0.032	0.034	1.458	0.073	0.073	-999	2	0	-999	0
11852849	15.588	2	3	5764.1	102.3	98.7	4.481	0.034	0.047	0.953	0.053	0.061	-999	1	0	-999	0
11852890	14.07	1	17	6064.6	112.5	109.0	3.996	0.042	0.053	1.282	0.087	0.114	0	1	0	-999	0
11852910	13.731	1	17	5216.8	113.6	109.1	3.782	0.038	0.051	1.108	0.078	0.101	0	1	0	-999	0
11852922	14.254	1	17	5864.0	106.3	105.4	4.391	0.039	0.046	1.015	0.067	0.076	-999	1	0	-999	0
11852931	14.839	1	17	5214.8	113.8	103.8	3.625	0.052	0.067	1.327	0.104	0.142	-999	1	0	-999	0
11853004	15.374	1	17	5866.5	105.9	103.3	4.414	0.043	0.053	1.009	0.061	0.072	-999	1	0	-999	0
11853084	15.169	4	17	5494.9	107.5	100.1	4.333	0.053	0.049	0.902	0.067	0.059	-999	1	0	-999	0
11853088	14.43	1	17	5776.7	114.3	108.6	4.056	0.058	0.049	1.083	0.121	0.078	-999	1	0	-999	0
11853130	15.949	1	17	4106.3	75.2	85.3	4.593	0.015	0.014	0.641	0.013	0.013	3	1	-999	1	0
11853190	16.006	3	3	4648.1	84.1	79.9	4.577	0.028	0.027	0.738	0.035	0.032	0	1	0	-999	0
11853223	15.547	2	3	5607.2	111.8	106.5	4.148	0.063	0.062	0.972	0.076	0.071	-999	1	0	-999	0
11853301	15.866	1	17	5431.0	105.5	92.0	4.297	0.063	0.061	0.889	0.062	0.050	-999	1	0	-999	0
11853330	16.992	3	3	5320.0	191.0	191.0	4.589	0.035	0.112	0.882	0.070	0.104	1	2	-999	-999	1
11853338	14.811	1	17	5470.4	112.3	108.1	4.093	0.052	0.051	0.940	0.067	0.063	-999	1	0	-999	0
11853350	14.67	1	17	4790.8	85.2	76.6	4.582	0.026	0.024	0.732	0.036	0.032	1	1	0	-999	0
11853377	12.585	0	17	5932.9	109.2	110.1	4.117	0.041	0.044	1.083	0.095	0.076	-999	1	0	-999	0
11853404	15.813	1	17	4240.3	79.6	77.9	4.686	0.022	0.025	0.581	0.021	0.021	1	1	0	-999	0
11853552	16.551	3	3	4916.0	93.3	82.1	3.669	0.138	0.148	0.959	0.170	0.100	0	1	-999	-999	0
11853603	14.729	1	17	5636.1	112.9	108.0	4.070	0.045	0.044	0.914	0.064	0.057	-999	1	0	-999	0
11853632	15.248	1	17	5636.1	103.3	100.6	4.397	0.050	0.053	0.943	0.070	0.070	-999	1	0	-999	0
11853647	13.207	0	17	5768.6	111.7	108.8	4.126	0.044	0.040	0.985	0.079	0.065	-999	1	0	-999	0
11853658	15.945	1	17	5036.3	15.2	20.0	4.050	0.019	0.003	0.888	0.006	0.008	1	1	1	-999	0
11853667	14.854	1	17	5865.0	101.1	97.9	4.453	0.029	0.041	0.996	0.049	0.065	-999	1	0	-999	0
11853692	15.822	2	2	5291.0	111.5	106.1	3.795	0.072	0.073	1.112	0.113	0.109	0	1	0	-999	0
11853712	15.392	1	17	5066.6	88.3	80.9	4.525	0.037	0.036	0.811	0.047	0.045	1	1	0	-999	0
11853726	15.509	2	3	5677.7	108.5	103.2	4.244	0.064	0.064	0.973	0.075	0.072	-999	1	0	-999	0
11853732	13.178	1	17	5074.1	71.1	67.1	2.754	0.087	0.117	2.243	0.258	0.243	2	2	-999	-999	0
11853788	13.029	0	17	6096.7	119.4	117.2	3.928	0.053	0.037	1.216	0.131	0.066	-999	1	0	-999	0
11853859	12.847	0	17	6388.8	121.8	126.6	3.988	0.033	0.046	1.300	0.060	0.103	-999	1	0	-999	0
11853905	12.211	0	17	5968.2	107.9	112.5	4.165	0.034	0.037	1.216	0.059	0.083	-999	1	0	0	0
11854114	15.057	1	3	5873.0	111.2	108.3	4.317	0.048	0.048	1.070	0.069	0.072	-999	1	0	-999	0
11854122	15.21	0	17	5974.5	124.5	121.9	4.019	0.039	0.038	0.919	0.060	0.054	2	1	0	-999	0
11854129	12.326	0	17	6618.2	151.8	141.6	4.192	0.031	0.031	1.283	0.051	0.046	-999	3	0	-999	0
11854149	15.315	1	17	5216.0	115.5	106.5	3.742	0.053	0.064	1.155	0.103	0.115	0	1	0	-999	0
11854209	15.754	2	17	5892.4	112.4	108.9	4.327	0.064	0.065	1.035	0.074	0.078	-999	1	0	-999	0
11854275	14.135	10	10	6203.5	131.4	120.9	4.170	0.048	0.041	1.226	0.062	0.083	-999	1	0	-999	0
11854331	14.996	1	17	5566.4	102.7	103.0	4.435	0.043	0.048	0.923	0.066	0.069	-999	1	0	-999	0
11854369	15.529	2	3	5687.5	105.2	98.6	4.279	0.048	0.050	1.091	0.059	0.065	-999	1	0	-999	0
11854585	14.273	1	17	5763.4	112.5	109.1	4.121	0.133	0.140	1.053	0.107	0.092	-999	1	-999	-999	0
11854616	15.988	2	17	5329.2	96.3	92.5	4.584	0.025	0.034	0.802	0.042	0.048	0	1	0	-999	0
11854618	15.649	2	17	5496.7	101.5	99.7	4.470	0.043	0.053	0.903	0.057	0.065	-999	1	0	-999	0
11854620	14.317	1	17	5681.2	108.6	103.2	4.324	0.044	0.044	0.960	0.074	0.070	-999	1	0	-999	0
11854636	15.424	1	17	5557.0	102.1	102.0	4.440	0.045	0.052	0.920	0.064	0.068	-999	1	0	1	0
11854673	14.921	1	17	5125.0	169.0	154.0	4.423	0.129	0.301	0.855	0.072	0.059	1	2	-999	-999	1
11854674	10.095	0	17	5892.3	119.2	114.7	4.010	0.040	0.038	1.036	0.073	0.065	1	1	0	-999	0
11854679	15.041	0	17	6103.3	107.4	98.4	3.839	0.024	0.046	1.583	0.053	0.153	2	1	0	-999	0
11854743	14.125	1	17	5849.2	115.9	112.9	4.071	0.050	0.048	1.112	0.117	0.082	-999	1	0	-999	0
11854813	15.33	4	17	5735.5	111.3	112.1	4.100	0.056	0.056	1.046	0.101	0.078	7	1	0	-999	0
11854849	13.292	0	17	6112.7	111.6	113.7	4.342	0.036	0.040	1.112	0.065	0.078	-999	1	0	-999	0
11854859	15.036	1	17	5822.3	117.4	112.8	4.034	0.060	0.051	1.114	0.125	0.079	-999	1	0	-999	0
11854900	13.527	0	17	5696.2	87.1	93.6	4.395	0.029	0.034	1.101	0.039	0.058	-999	1	0	-999	0
11854973	14.941	1	17	4731.9	85.8	78.8	4.604	0.021	0.026	0.726	0.032	0.035	1	1	0	-999	0
11855045	15.167	1	17	5542.5	106.8	103.6	4.379	0.052	0.051	0.915	0.070	0.066	-999	1	0	-999	0
11855068	15.676	1	17	5416.0	98.2	96.4	4.526	0.031	0.045	0.872	0.045	0.058	-999	1	0	-999	0
11855099	15.511	1	17	5485.2	99.8	99.9	4.469	0.044	0.054	0.900	0.058	0.064	-999	1	0	-999	0
11855129	15.091	1	17	5714.7	110.7	111.2	4.063	0.061	0.056	1.052	0.095	0.076	-999	1	0	-999	0
11855257	15.631	1	17	5086.1	92.0	87.2	4.558	0.034	0.033	0.756	0.042	0.040	0	1	0	-999	0
11855343	13.281	0	17	6014.5	116.2	111.8	4.297	0.038	0.039	1.078	0.071	0.071	-999	1	0	-999	0
11855348	15.206	4	17	5400.5	95.4	94.2	4.523	0.030	0.044	0.873	0.045	0.059	-999	1	0	-999	0
11855373	13.662	1	17	6960.0	152.0	149.2	4.224	0.036	0.037	1.088	0.055	0.051	-999	2	0	-999	0
11855375	16.898	9	9	4064.2	74.5	81.1	4.645	0.022	0.020	0.596	0.018	0.019	0	1	0	-999	0
11855433	15.369	1	17	5121.9	122.1	108.2	3.781	0.654	0.374	0.951	0.394	0.149	0	1	-999	-999	0
11855464	15.329	1	3	5900.1	117.0	113.9	4.412	0.050	0.052	0.901	0.064	0.060	-999	1	0	-999	0
11855473	15.568	1	17	5532.9	106.7	104.3	4.416	0.053	0.057	0.913	0.067	0.067	-999	1	0	-999	0
11855538	15.53	0	17	5990.1	105.8	103.9	4.030	0.049	0.058	1.296	0.076	0.111	2	1	-999	-1	0
11855590	15.076	1	17	5816.4	115.2	110.4	4.076	0.073	0.080	1.097	0.108	0.086	6	1	0	-999	0
11855639	15.49	1	3	6245.9	123.6	120.2	4.283	0.054	0.063	1.184	0.069	0.080	-999	1	0	-999	0
11855665	11.919	0	17	5784.7	105.9	110.2	3.931	0.037	0.034	1.161	0.065	0.065	-999	1	0	-999	0
11855684	15.805	4	17	5621.4	103.3	99.5	4.471	0.042	0.055	0.930	0.057	0.063	-999	1	0	-999	0
11855694	15.72	0	17	5878.4	113.0	113.9	3.632	0.028	0.027	1.436	0.052	0.059	2	1	0	-999	0
11855718	15.246	0	17	4980.0	99.7	92.1	3.423	0.074	0.088	1.116	0.204	0.203	2	2	0	-999	0
11855743	14.81	1	17	5625.6	206.5	161.4	4.262	0.183	0.196	1.030	0.183	0.097	-999	1	-999	-999	0
11855747	13.857	1	17	4856.0	83.8	76.0	4.560	0.026	0.019	0.726	0.036	0.026	1	1	0	-999	0
11855749	13.395	0	17	5125.0	153.0	138.0	4.513	0.094	0.094	0.751	0.103	0.059	1	2	-999	-999	1
11855777	14.654	1	17	5950.8	159.9	131.9	4.304	0.039	0.041	1.065	0.085	0.084	0	1	0	-999	0
11855806	13.834	1	17	5929.1	110.0	111.6	4.029	0.048	0.048	1.170	0.120	0.084	-999	1	0	-999	0
11855807	15.447	1	17	4974.5	90.9	84.4	3.367	0.100	0.110	1.285	0.185	0.229	2	2	0	-999	0
11855833	15.627	4	17	5725.8	112.6	109.7	4.181	0.062	0.064	1.010	0.086	0.077	-999	1	0	-999	0
11855836	14.084	1	17	5314.0	95.5	89.4	4.530	0.029	0.040	0.856	0.043	0.058	-999	1	0	-999	0
11855851	15.407	1	17	5188.9	96.2	84.1	4.457	0.040	0.032	0.808	0.046	0.033	0	1	0	-999	0
11855852	15.223	1	17	5684.3	110.3	106.0	4.359	0.053	0.053	0.959	0.074	0.072	-999	1	0	-999	0
11855882	15.316	1	17	5098.3	91.6	85.6	4.538	0.035	0.030	0.760	0.045	0.037	0	1	0	-999	0
11855898	15.328	1	17	5445.3	110.5	101.3	4.384	0.052	0.049	0.888	0.068	0.057	-999	1	0	-999	0
11856042	13.183	0	17	6188.0	121.1	110.2	4.204	0.036	0.043	1.134	0.068	0.074	-999	1	0	-999	0
11856053	13.339	0	17	5878.8	110.3	108.5	4.370	0.040	0.043	0.989	0.070	0.070	-999	1	0	-999	0
11856074	15.308	1	17	5592.0	100.3	99.3	4.491	0.034	0.047	0.919	0.051	0.061	-999	1	0	-999	0
11856094	15.396	1	17	5863.6	110.1	106.1	4.195	0.065	0.065	1.067	0.086	0.084	-999	1	0	-999	0
11856095	15.143	1	17	5726.8	113.5	110.5	3.997	0.066	0.056	1.092	0.087	0.076	-999	1	0	-999	0
11856101	15.876	2	17	5208.9	97.8	91.2	4.533	0.039	0.051	0.828	0.049	0.053	0	1	0	-999	0
11856130	14.456	1	17	5752.9	96.5	94.0	4.471	0.025	0.036	0.987	0.044	0.056	-999	1	0	-999	0
11856151	16.582	3	5	4905.4	96.7	91.1	4.530	0.044	0.043	0.786	0.041	0.039	0	1	0	-999	0
11856169	14.142	10	10	6130.3	108.1	107.2	4.375	0.028	0.039	1.126	0.051	0.064	-999	1	0	-999	0
11856190	15.481	3	17	4937.0	80.9	75.9	4.642	0.020	0.026	0.684	0.027	0.030	1	1	0	-999	0
11857453	14.607	1	17	5674.4	104.7	103.1	4.447	0.038	0.043	0.928	0.060	0.063	-999	1	0	-999	0
11857560	13.872	1	17	5871.0	109.2	101.2	4.147	0.034	0.037	1.212	0.056	0.090	-999	1	0	-999	0
11857642	14.958	1	17	5459.9	110.2	103.3	4.146	0.047	0.046	0.919	0.064	0.059	-999	1	0	-999	0
11857676	14.793	1	17	5904.5	114.1	112.0	3.969	0.062	0.051	1.181	0.124	0.074	-999	1	0	-999	0
11857723	15.639	1	17	5335.9	99.6	94.6	4.555	0.027	0.039	0.839	0.042	0.054	-999	1	0	-999	0
11857821	16.275	4	17	4460.5	80.9	76.9	4.591	0.026	0.022	0.712	0.030	0.028	1	1	0	-999	0
11857874	14.502	8	13	6328.7	129.7	121.2	4.288	0.110	0.174	1.139	0.102	0.088	-999	3	-999	-999	0
11857890	15.357	1	3	5530.6	114.9	113.2	3.886	0.051	0.053	1.105	0.075	0.076	-999	1	0	-999	0
11857906	14.763	1	17	5674.9	98.8	96.0	4.493	0.026	0.038	0.937	0.044	0.060	6	1	0	-999	0
11857920	14.664	1	17	5373.2	93.0	95.9	4.519	0.026	0.038	0.898	0.041	0.052	-999	1	0	-999	0
11857969	14.069	1	17	5748.1	109.3	106.2	4.415	0.040	0.043	0.944	0.067	0.066	-999	1	0	-999	0
11858054	15.085	1	17	5829.0	114.5	110.0	4.253	0.048	0.050	1.030	0.078	0.078	-999	1	0	-999	0
11858217	14.753	1	17	5783.0	99.4	96.4	4.492	0.023	0.035	0.956	0.041	0.058	-999	1	0	-999	0
11858228	15.588	1	17	5322.7	94.0	91.2	4.572	0.023	0.035	0.819	0.040	0.050	1	1	0	-999	0
11858236	14.627	1	17	6059.8	110.9	107.3	4.032	0.044	0.054	1.221	0.086	0.096	-999	1	0	-999	0
11858253	14.089	10	10	5992.2	121.6	118.7	4.228	0.043	0.041	0.898	0.065	0.056	-999	1	0	-999	0
11858254	13.898	1	17	5698.4	114.3	106.9	4.014	0.045	0.038	1.084	0.075	0.065	-999	1	0	-999	0
11858257	14.867	1	17	4634.7	78.1	75.4	4.573	0.026	0.021	0.740	0.034	0.028	1	1	0	-999	0
11858267	13.117	1	17	6017.4	102.9	100.4	4.429	0.022	0.033	1.055	0.042	0.058	-999	1	0	-999	0
11858309	12.306	0	17	5428.0	82.0	89.0	2.470	0.313	0.031	0.834	0.992	0.065	2	2	0	-999	0
11858346	15.152	4	17	5596.4	99.1	99.0	4.456	0.038	0.048	0.930	0.060	0.067	-999	1	0	-999	0
11858373	15.103	1	17	5900.3	108.7	110.2	4.118	0.050	0.058	1.122	0.095	0.090	-999	1	0	-999	0
11858431	14.667	1	17	5377.9	115.1	103.9	3.812	0.044	0.045	0.828	0.056	0.053	-999	1	0	-999	0
11858482	17.017	5	5	5257.0	184.0	184.0	4.584	0.035	0.105	0.858	0.078	0.095	1	2	-999	-999	1
11858517	14.109	1	17	5958.3	99.8	96.8	4.436	0.022	0.032	1.054	0.041	0.055	-999	1	0	-999	0
11858541	15.507	1	17	5360.7	112.5	112.1	3.614	0.167	0.193	1.530	0.323	0.273	3	1	-999	-1	0
11858617	11.556	0	17	6729.6	140.5	139.3	4.073	0.030	0.030	1.469	0.074	0.065	-999	3	0	-999	0
11858649	15.968	4	17	5046.3	87.3	79.7	4.488	0.029	0.023	0.775	0.035	0.026	2	3	0	-999	0
11858687	15.678	4	17	5728.2	121.8	117.0	3.948	0.062	0.060	0.886	0.060	0.055	-999	1	0	-999	0
11858748	15.516	2	17	5592.8	99.6	96.5	4.504	0.031	0.044	0.913	0.047	0.058	-999	1	0	-1	0
11858770	13.452	1	17	6535.0	162.0	178.0	4.093	0.204	0.136	1.178	0.193	0.145	-999	2	-999	-999	1
11858842	14.535	10	12	6759.5	141.2	137.4	4.272	0.035	0.040	1.310	0.052	0.047	-999	3	0	-999	0
11858886	15.463	1	17	5888.2	115.0	112.1	4.321	0.058	0.059	1.035	0.075	0.078	-999	1	0	-999	0
11858932	15.853	1	17	5526.7	117.7	109.7	4.033	0.076	0.067	1.048	0.073	0.070	-999	1	0	-999	0
11858951	14.419	1	17	5664.2	119.4	114.3	3.979	0.044	0.041	1.077	0.071	0.069	-999	1	0	-999	0
11858979	13.872	10	10	6249.8	127.8	122.2	4.256	0.040	0.037	1.207	0.068	0.070	3	1	0	-1	0
11858995	15.771	1	17	5559.8	112.9	108.4	4.290	0.064	0.064	0.926	0.071	0.065	-999	1	0	-999	0
11859034	12.24	0	17	6316.0	116.9	117.7	3.792	0.059	0.064	1.513	0.123	0.145	2	1	0	-999	0
11859035	14.368	1	17	6658.9	140.8	146.3	4.153	0.044	0.045	1.217	0.046	0.062	-999	1	0	-999	0
11859056	13.436	0	17	6413.1	137.5	127.8	4.056	0.031	0.033	1.338	0.061	0.059	-999	1	0	-999	0
11859200	15.044	1	17	5571.2	96.0	90.7	4.521	0.025	0.037	0.901	0.041	0.054	-999	1	0	-999	0
11859254	13.097	0	17	5453.1	99.8	97.5	4.432	0.041	0.042	0.899	0.065	0.060	-999	1	0	-999	0
11859258	14.729	1	17	6027.4	120.4	116.5	4.279	0.043	0.044	1.099	0.072	0.074	-999	1	0	-999	0
11859330	14.589	1	17	6140.0	121.9	118.1	4.246	0.045	0.043	1.159	0.068	0.081	-999	1	0	-999	0
11859355	15.458	1	17	5244.0	96.0	83.4	4.448	0.046	0.039	0.845	0.058	0.045	-999	1	0	-999	0
11859368	16.072	5	5	4586.1	80.1	77.3	4.588	0.026	0.024	0.726	0.033	0.030	0	1	0	-999	0
11859396	13.237	0	17	6100.8	114.8	113.6	4.327	0.035	0.041	1.113	0.070	0.078	-999	1	0	-999	0
11859423	14.97	1	17	5168.4	93.0	81.7	4.484	0.040	0.034	0.831	0.054	0.045	1	1	0	-999	0
11859425	14.569	1	17	6131.7	120.7	117.0	4.232	0.045	0.044	1.162	0.067	0.082	-999	1	0	-999	0
11859648	14.741	1	17	5175.3	93.9	87.4	4.567	0.023	0.034	0.810	0.036	0.052	0	1	0	-999	0
11859743	13.803	1	17	5502.7	121.9	110.0	4.056	0.050	0.034	1.084	0.067	0.051	-999	1	0	-999	0
11859791	15.338	1	17	4491.8	77.1	73.9	4.618	0.018	0.022	0.705	0.027	0.027	1	1	0	-999	0
11859811	15.239	0	17	6275.4	125.3	118.9	4.033	0.029	0.043	1.286	0.054	0.105	3	1	0	-999	0
11859878	15.863	4	17	5046.5	89.5	83.6	4.574	0.025	0.036	0.794	0.037	0.043	0	1	0	-999	0
11859949	15.817	1	17	4511.4	79.8	75.2	4.619	0.020	0.022	0.691	0.028	0.027	1	1	0	-999	0
11859956	13.378	0	17	6171.6	126.2	114.2	4.289	0.034	0.035	1.186	0.061	0.070	-999	1	0	-999	0
11860007	15.74	1	17	5517.2	102.6	99.0	4.514	0.043	0.051	0.825	0.050	0.052	-999	1	0	-999	0
11860075	14.495	1	17	5176.0	92.4	85.9	4.518	0.034	0.038	0.846	0.048	0.051	1	1	0	-999	0
11860107	14.947	4	17	5615.3	99.3	96.6	4.468	0.036	0.046	0.933	0.055	0.066	-999	1	0	-999	0
11860178	14.217	17	17	5102.6	103.8	90.2	3.470	0.060	0.080	1.282	0.141	0.191	0	2	0	-999	0
11860245	13.764	1	17	6036.4	112.3	116.4	4.206	0.027	0.038	1.211	0.055	0.079	-999	1	0	-999	0
11860252	13.471	0	17	5087.1	133.3	88.6	3.285	0.193	0.339	1.600	0.441	0.272	1	2	-999	-999	0
11860294	12.812	0	17	6142.8	101.3	104.4	4.342	0.026	0.031	1.198	0.050	0.064	-999	1	0	1	0
11860362	14.58	1	17	4896.5	86.2	76.9	4.564	0.027	0.029	0.775	0.038	0.042	0	1	0	-999	0
11860374	15.991	1	17	4297.9	81.6	79.3	4.657	0.018	0.021	0.633	0.021	0.021	1	1	0	-999	0
11860395	15.654	1	17	5554.0	120.0	110.3	3.932	0.062	0.057	1.151	0.073	0.073	-999	1	0	0	0
11860475	15.002	4	17	5729.6	109.4	105.0	4.537	0.032	0.042	0.834	0.039	0.047	-999	1	0	-999	0
11860483	14.718	1	17	5833.8	122.5	117.1	4.081	0.052	0.046	1.029	0.090	0.070	-999	1	0	-999	0
11860497	15.768	1	17	5651.6	118.4	114.9	4.068	0.073	0.069	1.024	0.084	0.076	-999	1	0	-999	0
11860498	14.444	1	17	6172.0	104.4	104.7	4.463	0.021	0.029	1.012	0.034	0.045	-999	1	0	-999	0
11860515	14.617	1	17	4939.9	89.1	84.8	3.252	0.092	0.096	1.082	0.231	0.200	2	2	0	-999	0
11860522	13.494	0	17	5956.0	121.0	117.3	4.035	0.042	0.039	0.992	0.074	0.062	-999	1	0	-999	0
11860542	14.685	1	17	5759.3	116.7	112.3	4.065	0.055	0.048	1.071	0.120	0.078	-999	1	0	-999	0
11860562	13.263	0	17	5784.1	109.8	106.5	4.474	0.036	0.042	0.865	0.056	0.055	-999	1	0	-999	0
11860607	15.956	4	17	4587.8	85.3	79.2	4.624	0.020	0.024	0.690	0.030	0.030	1	1	0	-999	0
11860805	11.957	0	17	6502.8	135.6	129.7	4.096	0.031	0.033	1.266	0.049	0.067	-999	1	0	-999	0
11860863	15.254	1	17	5251.8	96.8	90.3	4.471	0.038	0.029	0.790	0.047	0.035	1	1	0	-999	0
11860921	13.457	0	17	5535.2	98.6	94.8	4.492	0.035	0.042	0.865	0.054	0.060	-999	1	0	-999	0
11860976	15.544	1	17	5160.4	93.4	88.8	4.577	0.023	0.034	0.795	0.038	0.049	0	1	0	-999	0
11861034	15.113	1	17	5550.8	106.5	96.0	4.483	0.044	0.039	0.786	0.053	0.046	-999	1	0	-999	0
11861059	13.641	1	17	5977.0	107.5	103.5	4.047	0.031	0.051	1.261	0.062	0.119	-999	1	0	-999	0
11861060	15.461	1	17	5590.1	98.5	94.2	4.533	0.024	0.035	0.892	0.040	0.051	-999	1	0	-999	0
11861081	17.404	6	9	3388.0	110.0	110.0	4.939	0.132	0.088	0.301	0.107	0.107	0	2	0	-999	1
11861198	12.542	0	17	6428.1	129.9	119.9	3.914	0.033	0.034	1.567	0.074	0.079	1	3	0	-999	0
11861241	15.806	4	17	5174.6	92.8	87.3	4.549	0.031	0.041	0.819	0.043	0.053	-999	1	0	-999	0
11861260	13.95	1	17	6710.1	142.3	148.2	3.965	0.045	0.041	1.232	0.097	0.056	11	3	0	-999	0
11861324	15.839	4	17	5888.0	141.8	145.2	4.311	0.051	0.055	1.038	0.085	0.087	-999	1	0	-999	0
11861348	13.359	0	17	6083.0	115.8	104.4	4.090	0.033	0.033	1.266	0.059	0.093	-999	1	0	-999	0
11861369	14.833	1	17	5863.6	110.4	105.6	4.153	0.045	0.050	1.089	0.088	0.085	-999	1	0	-999	0
11861371	15.116	1	17	5589.6	106.1	101.8	4.267	0.048	0.048	0.937	0.070	0.066	-999	1	0	-999	0
11861388	14.51	1	17	5921.3	100.3	100.4	4.413	0.029	0.038	1.054	0.052	0.064	-999	1	0	-999	0
11861420	13.37	0	17	6485.7	125.1	122.9	4.357	0.025	0.033	1.160	0.043	0.059	-999	3	0	-999	0
11861454	14.668	1	17	5536.5	100.6	99.5	4.451	0.040	0.046	0.915	0.063	0.067	-999	1	0	-999	0
11861469	14.632	1	17	5637.8	111.4	106.2	4.264	0.047	0.048	0.954	0.073	0.070	-999	1	0	-999	0
11861504	15.685	1	17	5338.4	99.1	84.2	4.352	0.047	0.040	0.866	0.055	0.039	0	1	0	-999	0
11861572	13.837	2	17	6782.5	146.3	141.8	4.041	0.034	0.033	1.485	0.075	0.068	1	2	0	-999	0
11861595	14.14	1	17	5234.1	89.4	84.4	4.530	0.023	0.035	0.900	0.038	0.049	0	1	0	-999	0
11861606	14.582	1	17	6192.2	126.2	117.5	4.239	0.049	0.044	1.183	0.070	0.082	-999	1	0	-999	0
11861640	13.887	1	17	6042.9	117.5	102.2	4.135	0.029	0.037	1.231	0.058	0.085	-999	1	0	-999	0
11861667	15.753	1	17	5297.7	98.8	94.4	4.550	0.029	0.041	0.836	0.043	0.055	-999	1	0	-999	0
11861676	15.275	1	17	5554.9	101.2	101.7	4.458	0.041	0.050	0.919	0.060	0.066	-999	1	0	-999	0
11861681	13.776	1	17	5826.0	95.9	93.7	4.483	0.020	0.030	0.986	0.036	0.049	-999	1	0	-999	0
11861688	15.72	1	17	5440.3	108.7	94.6	4.267	0.059	0.057	0.894	0.063	0.050	-999	1	0	-999	0
11861703	15.622	1	17	5087.0	151.0	151.0	4.625	0.040	0.060	0.721	0.078	0.064	1	2	-999	-999	1
11861704	14.664	1	17	6081.0	117.0	117.0	4.277	0.043	0.046	1.123	0.071	0.080	-999	1	0	-999	0
11861732	15.184	1	17	5762.2	117.2	113.3	4.050	0.062	0.054	1.079	0.114	0.077	-999	1	0	-999	0
11861747	15.154	1	17	5978.7	110.3	108.5	4.385	0.039	0.048	1.052	0.063	0.075	-999	1	0	-999	0
11861766	13.613	1	17	6154.0	117.8	134.1	3.761	0.053	0.033	1.348	0.143	0.060	-999	1	0	-999	0
11861842	15.587	2	3	5904.4	108.3	105.7	4.506	0.035	0.046	0.894	0.043	0.047	-999	1	0	-999	0
11861882	15.589	2	3	5871.6	113.8	110.0	4.291	0.059	0.059	1.036	0.077	0.078	-999	1	0	-999	0
11861969	13.974	1	17	6051.4	121.7	116.9	4.309	0.042	0.042	0.988	0.072	0.068	-999	1	0	-999	0
11862036	15.067	1	17	6031.0	107.2	103.6	4.094	0.046	0.051	1.206	0.073	0.102	-999	1	0	-999	0
11862051	13.712	1	17	6050.8	110.9	109.8	4.190	0.038	0.042	1.156	0.069	0.088	-999	1	0	-999	0
11862062	14.817	1	17	5565.0	166.0	149.0	4.496	0.069	0.161	0.861	0.102	0.083	-999	2	-999	-999	1
11862063	15.764	2	17	5318.4	131.2	126.3	3.814	0.055	0.061	1.105	0.104	0.113	-999	1	0	-999	0
11862082	15.696	1	17	5551.8	110.2	105.5	4.313	0.056	0.055	0.920	0.070	0.064	-999	1	0	-999	0
11862099	16.37	9	9	4117.7	80.5	108.1	4.634	0.039	0.033	0.612	0.033	0.039	1	1	-999	-999	0
11862119	15.834	0	17	6169.0	140.6	135.6	4.136	0.037	0.039	1.052	0.093	0.080	2	1	0	-999	0
11862175	13.821	1	17	5967.8	111.8	101.4	4.506	0.016	0.026	0.959	0.031	0.046	-999	1	0	-999	0
11862180	12.418	0	17	6010.1	116.3	129.1	3.800	0.063	0.037	1.354	0.188	0.071	-999	1	0	-999	0
11862225	14.846	1	17	6021.9	115.5	112.6	4.317	0.044	0.046	1.086	0.072	0.079	-999	1	0	-999	0
11862285	13.434	0	17	5942.8	118.1	114.2	4.215	0.042	0.042	0.982	0.074	0.068	-999	1	0	-999	0
11862288	15.688	1	17	5450.4	125.1	116.9	3.920	0.061	0.054	1.038	0.084	0.080	-999	1	0	-999	0
11862331	15.417	1	17	5759.1	113.0	108.2	4.314	0.057	0.056	0.989	0.075	0.075	-999	1	0	-999	0
11862357	13.823	2	17	6492.8	131.0	132.0	4.072	0.072	0.071	1.376	0.083	0.076	-999	1	-999	-999	0
11862370	13.282	1	17	5969.7	126.9	120.6	3.830	0.061	0.037	1.311	0.176	0.070	1	1	0	-999	0
11862482	14.534	1	17	5570.8	113.2	108.2	4.026	0.044	0.042	1.011	0.069	0.066	-999	1	0	-999	0
11862484	14.499	17	17	4946.1	95.8	85.0	3.652	0.066	0.070	1.023	0.140	0.135	0	1	0	-999	0
11862515	13.283	0	17	4927.9	86.2	81.1	3.470	0.072	0.092	1.146	0.182	0.205	2	2	0	-999	0
11862524	15.401	1	17	5551.0	95.6	91.9	4.544	0.023	0.035	0.876	0.040	0.049	-999	1	0	-999	0
11862598	12.786	0	17	5461.6	101.6	97.1	4.433	0.042	0.043	0.895	0.068	0.064	-999	1	0	-999	0
11862609	17.848	6	9	3429.5	66.6	74.3	4.950	0.010	0.010	0.241	0.008	0.008	0	1	0	-999	0
11862614	13.565	0	17	6832.1	143.7	152.0	4.169	0.031	0.030	1.355	0.063	0.051	-999	2	0	-999	0
11862616	14.298	1	17	5529.8	112.7	107.6	3.761	0.034	0.037	1.258	0.064	0.077	-999	1	0	-999	0
11862647	15.88	1	17	5269.6	94.4	84.6	4.425	0.054	0.047	0.850	0.056	0.043	-999	1	0	-999	0
11862668	14.611	1	17	5922.3	106.9	106.1	4.380	0.039	0.047	1.036	0.067	0.076	-999	1	0	-999	0
11862673	14.402	1	17	5337.6	93.6	89.9	4.542	0.025	0.039	0.854	0.039	0.057	1	1	0	-999	0
11862674	15.8	4	17	4689.6	46.9	55.8	4.503	0.017	0.015	0.783	0.016	0.015	1	1	1	-999	0
11862687	14.616	1	17	5554.4	114.4	106.7	4.031	0.046	0.043	1.001	0.069	0.066	-999	1	0	-999	0
11862711	15.173	1	3	5079.2	111.9	101.2	3.728	0.055	0.069	1.076	0.109	0.130	0	1	0	-999	0
11862753	15.972	1	17	5522.1	119.8	101.5	4.511	0.036	0.045	0.895	0.054	0.059	-999	1	0	-999	0
11862792	15.429	1	17	5658.9	110.6	106.2	4.335	0.058	0.057	0.952	0.073	0.071	-999	1	0	-999	0
11862833	12.055	0	17	4901.3	82.0	97.3	2.806	0.042	0.105	2.104	0.192	0.374	2	2	0	-999	0
11862880	13.877	1	17	5289.8	92.6	78.9	4.281	0.035	0.029	0.908	0.048	0.036	1	1	0	-999	0
11862915	15.281	0	17	4809.9	81.0	70.6	3.514	0.074	0.052	0.963	0.159	0.097	2	1	0	-999	0
11862963	14.163	1	17	5723.0	109.9	105.2	4.284	0.041	0.042	0.894	0.066	0.060	-999	1	0	-999	0
11863023	15.666	3	3	6163.4	122.7	119.3	4.284	0.069	0.068	1.073	0.071	0.074	-999	1	0	-999	0
11866846	13.555	0	17	6302.2	123.9	129.7	3.858	0.048	0.044	1.340	0.148	0.073	-999	1	0	-999	0
11866859	10.988	0	1	4077.8	68.1	63.7	1.724	0.061	0.046	0.908	0.115	0.055	2	2	0	-999	0
11866905	13.897	2	17	5427.3	94.2	90.5	4.530	0.034	0.039	0.808	0.048	0.052	-999	1	0	-999	0
11866917	15.764	1	17	5526.8	101.7	100.9	4.455	0.043	0.056	0.957	0.057	0.060	-999	1	0	-999	0
11866921	15.773	2	3	5586.1	109.2	106.9	4.461	0.052	0.061	0.875	0.058	0.060	-999	1	0	-999	0
11867071	15.603	10	12	6279.0	130.9	123.2	4.148	0.118	0.118	1.261	0.093	0.099	3	1	-999	-1	0
11867129	13.241	0	17	6059.1	116.6	111.6	4.079	0.037	0.045	1.123	0.095	0.080	-999	1	0	-999	0
11867144	13.453	0	17	6588.6	134.6	130.4	3.997	0.033	0.035	1.501	0.074	0.073	-999	3	0	-999	0
11867177	15.053	1	17	5904.0	160.0	178.0	4.543	0.037	0.213	0.958	0.119	0.119	-999	2	-999	-999	1
11867336	14.781	1	17	5797.2	99.2	96.7	4.469	0.026	0.036	0.993	0.044	0.055	-999	1	0	-999	0
11867355	12.957	0	17	5984.4	111.4	114.5	4.455	0.036	0.040	0.885	0.056	0.056	-999	1	0	-999	0
11867464	13.129	1	17	6294.6	125.9	120.4	3.984	0.031	0.038	1.386	0.069	0.108	-999	1	0	-999	0
11867466	15.448	1	17	5372.4	109.6	101.9	4.482	0.047	0.049	0.848	0.056	0.055	-999	1	0	-999	0
11867531	15.586	2	3	5767.0	116.0	112.8	4.241	0.066	0.066	1.008	0.081	0.078	-999	1	0	-999	0
11867575	14.354	1	17	5787.6	110.3	105.4	4.336	0.045	0.044	0.956	0.072	0.066	-999	1	0	-999	0
11867577	13.443	1	17	5696.7	102.1	99.0	4.390	0.040	0.041	0.974	0.069	0.068	-999	1	0	-999	0
11867608	13.607	0	17	6327.5	128.5	122.4	4.265	0.039	0.037	1.125	0.063	0.071	-999	1	0	-1	0
11867620	15.481	1	17	5427.1	111.2	97.9	4.356	0.053	0.047	0.884	0.065	0.052	-999	1	0	-999	0
11867666	13.443	0	17	5872.6	113.5	108.0	4.315	0.042	0.040	0.935	0.070	0.064	-999	1	0	-999	0
11867733	14.391	1	17	5664.4	121.3	112.9	3.966	0.041	0.038	1.086	0.067	0.062	-999	1	0	-1	0
11867762	13.324	0	17	6421.9	128.1	127.4	4.005	0.031	0.030	1.371	0.065	0.064	-999	1	0	-999	0
11867767	13.293	0	17	6147.8	123.9	114.1	3.966	0.041	0.043	1.253	0.113	0.075	-999	1	0	-999	0
11867780	15.35	1	17	5379.9	99.1	96.7	4.566	0.023	0.035	0.833	0.039	0.051	-999	1	0	-999	0
11867853	15.482	1	17	5242.7	97.2	92.9	4.568	0.024	0.037	0.814	0.039	0.052	0	1	0	-999	0
11867926	15.743	1	17	4432.4	61.6	54.7	4.789	0.013	0.014	0.525	0.010	0.015	0	1	-999	-999	0
11867939	15.196	1	17	5125.5	85.6	81.5	4.604	0.020	0.029	0.757	0.034	0.044	0	1	0	-999	0
11867952	15.295	0	17	6278.5	121.3	135.4	3.544	0.046	0.058	1.895	0.160	0.127	2	1	0	-999	0
11867974	14.186	17	17	5311.6	123.6	118.7	3.795	0.033	0.036	1.213	0.062	0.074	0	1	0	-999	0
11868047	12.075	0	17	7768.8	328.5	245.6	4.280	0.025	0.027	1.503	0.084	0.079	-999	2	0	-999	0
11868051	13.094	1	17	5501.2	104.2	104.5	3.917	0.028	0.030	1.159	0.046	0.058	-999	1	0	-999	0
11868070	13.351	1	17	4745.3	81.1	72.9	4.599	0.020	0.025	0.733	0.030	0.036	0	1	0	-999	0
11868076	12.055	0	17	5617.7	101.4	98.5	4.468	0.036	0.042	0.882	0.059	0.062	-999	1	0	-999	0
11868122	13.889	2	17	6016.7	116.5	112.4	4.275	0.036	0.040	1.147	0.066	0.073	-999	1	0	-1	0
11868132	12.636	0	17	5537.6	101.0	98.5	4.364	0.038	0.038	0.989	0.062	0.062	-999	1	0	-999	0
11868144	15.586	4	17	5805.4	114.5	110.8	4.109	0.070	0.079	1.077	0.103	0.085	-999	1	0	-999	0
11868158	15.692	4	17	5706.8	114.4	110.4	4.134	0.073	0.073	0.986	0.079	0.070	-999	1	0	-999	0
11868250	13.712	1	17	5713.7	104.0	103.4	4.379	0.039	0.042	1.024	0.067	0.070	2	1	0	-999	0
11868257	15.575	2	3	5599.4	110.4	106.5	4.290	0.065	0.065	0.938	0.072	0.068	-999	1	0	-999	0
11868290	13.761	1	17	6525.4	143.3	133.3	4.072	0.031	0.033	1.297	0.053	0.059	-999	1	0	-999	0
11868330	13.312	0	17	6135.5	118.6	116.6	4.216	0.039	0.042	1.036	0.073	0.073	-999	1	0	-999	0
11868385	15.528	1	17	5104.8	87.6	84.7	4.599	0.021	0.031	0.763	0.032	0.038	7	1	0	-999	0
11868431	13.287	0	17	5250.1	68.6	65.7	4.314	0.020	0.017	0.853	0.025	0.022	1	1	0	-999	0
11868434	15.309	1	17	5361.0	98.8	82.4	4.230	0.056	0.055	0.883	0.052	0.038	0	1	0	-999	0
11868578	12.181	0	17	6003.5	109.5	106.6	4.336	0.038	0.038	1.102	0.067	0.071	1	1	0	-999	0
11868738	15.992	1	17	5327.4	100.3	96.9	4.574	0.028	0.039	0.813	0.047	0.054	0	1	0	-999	0
11868778	13.936	1	17	6296.0	142.6	136.5	4.272	0.036	0.036	1.093	0.074	0.078	-999	1	0	-999	0
11868792	14.766	1	17	5338.3	96.1	93.5	4.492	0.038	0.042	0.869	0.055	0.056	-999	1	0	-999	0
11868854	15.931	2	17	5519.2	110.3	103.7	4.310	0.069	0.067	0.912	0.068	0.062	-999	1	0	-999	0
11868876	12.836	0	17	6557.7	140.7	128.5	4.058	0.032	0.031	1.462	0.072	0.068	-999	3	0	-999	0
11868910	14.215	17	17	5169.3	117.9	108.3	3.655	0.044	0.065	1.264	0.099	0.152	0	1	0	-999	0
11868941	13.724	1	17	6130.5	112.1	104.8	4.359	0.028	0.035	1.148	0.054	0.065	-999	1	0	1	0
11869008	14.67	1	17	5004.0	82.0	76.2	4.541	0.030	0.034	0.822	0.042	0.046	0	1	0	-999	0
11869012	14.631	1	17	5667.5	98.6	96.0	4.481	0.029	0.038	0.939	0.048	0.056	-999	1	0	-999	0
11869021	15.56	1	17	4413.1	78.6	73.4	4.609	0.022	0.020	0.693	0.028	0.025	0	1	0	-999	0
11869048	13.268	0	17	6181.1	114.6	110.9	4.338	0.044	0.050	1.134	0.060	0.068	-999	1	0	-999	0
11869052	15.793	0	17	6656.4	141.2	136.9	4.020	0.038	0.037	1.355	0.063	0.061	3	1	-999	-1	0
11869191	15.95	2	17	5480.6	96.4	95.2	4.541	0.030	0.043	0.868	0.046	0.055	-999	1	0	-999	0
11869244	15.772	8	13	5814.8	118.2	106.7	4.141	0.067	0.066	0.801	0.050	0.041	-999	1	0	-999	0
11869257	15.442	1	17	4740.1	84.7	78.4	4.616	0.020	0.025	0.712	0.031	0.033	1	1	0	-999	0
11869310	15.167	1	17	5311.7	98.0	95.3	4.548	0.026	0.039	0.843	0.040	0.055	0	1	0	-999	0
11869365	11.575	1	17	5530.0	147.0	180.0	4.567	0.029	0.162	0.961	0.074	0.101	-999	2	-999	-999	1
11869477	15.615	1	17	5725.0	97.7	97.3	4.526	0.026	0.035	0.915	0.040	0.043	-999	1	0	-999	0
11869507	15.54	1	17	5821.4	109.1	106.4	4.189	0.058	0.060	1.051	0.087	0.082	-999	1	0	-999	0
11869665	14.546	1	17	4767.1	75.4	65.5	3.546	0.058	0.045	0.933	0.119	0.065	0	1	0	-999	0
11869668	15.677	2	3	5632.0	121.3	115.9	3.985	0.064	0.060	0.916	0.065	0.059	-999	1	0	-999	0
11869740	14.55	1	17	5916.2	115.0	106.4	4.253	0.043	0.047	1.067	0.074	0.081	-999	1	0	-999	0
11869745	15.816	1	17	4939.3	91.8	87.4	4.576	0.028	0.035	0.770	0.041	0.043	0	1	0	-999	0
11869778	15.352	1	17	6092.7	118.8	103.8	4.074	0.061	0.066	1.240	0.081	0.101	-999	1	0	-999	0
11869791	15.156	1	17	4039.3	76.5	76.7	4.639	0.016	0.015	0.600	0.013	0.014	1	1	0	-999	0
11869800	15.537	1	17	5197.9	94.6	89.8	4.557	0.028	0.040	0.818	0.042	0.053	0	1	0	-999	0
11869808	15.881	1	17	5749.9	110.0	105.6	4.317	0.078	0.077	0.987	0.075	0.075	-999	1	0	-999	0
11869828	13.612	1	17	5230.7	68.8	63.6	4.253	0.022	0.019	0.879	0.025	0.018	1	1	0	-999	0
11869835	14.358	1	17	5897.0	105.1	110.1	4.075	0.042	0.053	1.162	0.098	0.088	-999	1	0	-999	0
11869872	15.6	2	3	5917.3	108.2	104.9	4.382	0.053	0.063	1.031	0.067	0.074	-999	1	0	-999	0
11869931	14.357	1	17	5449.3	91.6	95.4	4.517	0.027	0.039	0.885	0.043	0.053	-999	1	0	-999	0
11869947	15.418	1	17	5288.2	94.8	91.0	4.529	0.033	0.044	0.848	0.046	0.057	-999	1	0	-999	0
11869967	15.589	1	17	4536.6	79.9	75.5	4.630	0.018	0.022	0.680	0.027	0.027	1	1	0	-999	0
11869986	15.492	1	17	5667.3	111.4	107.3	4.231	0.058	0.059	0.971	0.076	0.072	-999	1	0	-999	0
11869992	15.432	1	17	5057.9	109.9	98.8	3.745	0.059	0.071	1.035	0.112	0.119	0	1	0	-999	0
11870025	15.441	1	17	5189.8	114.7	103.9	3.679	0.060	0.073	1.229	0.114	0.139	1	1	0	-999	0
11870069	11.575	4	17	5542.3	112.7	108.4	4.317	0.142	0.178	0.925	0.078	0.070	2	1	-999	-999	0
11870136	14.055	1	17	5831.0	113.7	108.4	4.304	0.043	0.044	1.017	0.075	0.076	-999	1	0	-999	0
11870175	15.566	4	17	5589.7	112.1	103.9	4.590	0.021	0.027	0.821	0.036	0.039	-999	1	0	-999	0
11870231	15.537	1	17	5285.5	87.6	76.1	4.332	0.039	0.037	0.863	0.042	0.031	0	1	0	-999	0
11870252	15.712	1	17	5426.3	107.7	101.3	4.434	0.058	0.060	0.885	0.064	0.060	-999	1	0	-999	0
11870277	15.024	1	17	5830.8	117.1	113.7	3.825	0.058	0.053	1.266	0.082	0.079	-999	1	0	-999	0
11870278	15.002	1	17	5748.2	107.4	104.0	4.366	0.048	0.050	0.979	0.073	0.074	-999	1	0	-999	0
11870297	14.702	1	17	5826.4	107.6	104.4	4.119	0.047	0.052	1.084	0.103	0.083	-999	1	0	-999	0
11870319	10.656	0	17	5701.9	110.3	106.3	3.991	0.041	0.039	0.997	0.065	0.059	-999	1	0	-999	0
11870325	14.967	1	17	5731.3	115.9	106.3	3.853	0.049	0.047	1.207	0.070	0.077	-999	1	0	-999	0
11870421	15.869	4	17	4982.5	92.9	86.8	4.565	0.030	0.037	0.782	0.041	0.045	0	1	0	-999	0
11870439	13.073	0	17	6026.1	110.3	110.6	3.987	0.042	0.047	1.242	0.116	0.087	-999	1	0	-999	0
11870493	15.386	1	17	5517.3	99.2	98.1	4.508	0.031	0.045	0.899	0.048	0.060	-999	1	0	-999	0
11870504	14.522	1	17	5812.5	102.1	99.5	4.442	0.032	0.043	0.989	0.055	0.069	-999	1	0	-999	0
11870545	15.929	2	17	4848.9	88.0	84.8	4.631	0.021	0.026	0.699	0.033	0.035	1	1	0	1	0
11870704	13.805	1	17	5423.6	102.2	96.6	4.175	0.052	0.050	0.938	0.059	0.055	1	1	0	-999	0
11870870	14.136	1	17	6067.9	114.4	106.0	4.178	0.118	0.112	1.159	0.097	0.096	-999	1	-999	-999	0
11870891	14.932	1	17	5178.9	118.0	106.5	3.644	0.052	0.069	1.278	0.104	0.148	1	1	0	-999	0
11870897	13.915	1	17	6174.6	120.9	114.8	4.294	0.039	0.038	1.123	0.067	0.070	-999	1	0	-999	0
11870911	14.626	1	17	5626.4	330.7	181.3	3.830	0.039	0.034	1.211	0.104	0.097	-999	1	0	-999	0
11870975	15.171	1	17	5946.0	117.7	107.9	4.191	0.053	0.055	1.171	0.069	0.084	-999	1	0	-999	0
11870986	14.894	1	17	5551.1	98.4	94.4	4.532	0.024	0.036	0.890	0.040	0.053	-999	1	0	-999	0
11871007	12.845	0	17	5306.5	82.3	71.2	4.328	0.031	0.024	0.864	0.045	0.031	1	1	0	-999	0
11871664	15.702	1	17	5007.5	91.7	86.6	4.596	0.027	0.035	0.753	0.044	0.046	1	1	0	-999	0
11871679	14.62	1	17	4920.2	84.6	79.7	4.597	0.020	0.028	0.751	0.033	0.041	0	1	0	-999	0
11871701	14.339	1	17	5550.6	103.5	108.2	4.529	0.022	0.035	0.894	0.039	0.055	-999	1	0	-999	0
11871723	14.326	1	17	4926.0	148.0	133.0	4.522	0.075	0.067	0.763	0.083	0.056	1	2	-999	-999	1
11871775	14.667	1	17	6180.5	122.0	117.2	4.305	0.049	0.048	1.100	0.068	0.072	-999	1	0	-999	0
11871850	14.422	1	17	5901.6	116.1	111.0	4.143	0.048	0.050	1.052	0.094	0.075	6	1	0	-999	0
11871867	13.981	1	17	5828.1	119.7	114.5	4.079	0.045	0.043	0.962	0.071	0.062	-999	1	0	-999	0
11872044	15.063	1	17	6258.6	122.2	121.2	4.026	0.072	0.072	1.292	0.086	0.093	-999	1	0	-999	0
11872046	15.86	2	17	5627.4	106.2	106.8	4.525	0.035	0.045	0.897	0.053	0.060	-999	1	0	-999	0
11872055	14.745	1	17	5764.2	103.6	101.9	4.375	0.039	0.044	1.082	0.055	0.067	6	1	0	-999	0
11872120	15.601	1	17	5117.4	86.9	81.1	4.475	0.047	0.039	0.823	0.048	0.038	0	1	0	-999	0
11872224	15.455	1	17	5835.6	112.4	109.8	4.154	0.064	0.068	1.072	0.095	0.085	-999	1	0	-999	0
11872232	15.627	2	3	5606.9	150.3	191.6	4.184	0.049	0.054	0.960	0.093	0.083	1	1	0	-999	0
11872275	15.873	2	17	5242.3	94.3	86.0	4.427	0.059	0.052	0.846	0.053	0.041	0	1	0	-999	0
11872303	14.601	1	17	5756.6	114.1	101.4	4.387	0.046	0.039	0.791	0.053	0.043	-999	1	0	-999	0
11872333	13.719	1	17	6287.0	126.4	125.2	4.050	0.035	0.037	1.353	0.065	0.066	-999	1	0	-999	0
11872342	12.748	1	17	5896.7	101.2	98.4	4.438	0.027	0.039	1.013	0.050	0.068	-999	1	0	-999	0
11872493	13.614	1	17	5363.8	89.7	75.8	4.291	0.033	0.026	0.864	0.047	0.032	1	1	0	-999	0
11872498	13.287	1	17	5997.2	106.0	109.3	4.023	0.033	0.050	1.283	0.066	0.120	-999	1	0	-999	0
11872534	15.678	1	17	5255.8	107.3	106.8	4.340	0.155	0.410	0.867	0.091	0.057	0	1	-999	-999	0
11872545	13.987	1	17	6368.8	126.2	132.2	4.239	0.040	0.041	1.252	0.062	0.070	1	1	0	-999	0
11872552	14.386	1	17	6060.0	163.0	181.0	4.181	0.306	0.165	0.896	0.119	0.087	-999	2	-999	-999	1
11872558	14.649	4	17	5068.4	98.8	79.1	3.341	0.079	0.074	0.888	0.196	0.108	0	2	0	-999	0
11872559	14.742	4	17	5803.1	111.5	110.5	4.225	0.050	0.052	1.028	0.081	0.079	-999	1	0	-999	0
11872569	14.557	1	17	5024.1	84.4	77.9	4.543	0.031	0.033	0.801	0.043	0.046	1	1	0	-999	0
11872573	13.093	0	17	5966.7	117.9	114.8	3.874	0.059	0.038	1.274	0.162	0.073	-999	1	0	-999	0
11872596	15.582	2	17	5424.8	169.9	132.1	3.922	0.069	0.054	1.023	0.108	0.090	-999	1	0	-999	0
11872605	14.225	1	17	5630.3	106.7	103.3	4.245	0.045	0.045	0.954	0.072	0.069	-999	1	0	-999	0
11872718	15.815	1	17	5039.8	89.9	83.7	4.548	0.034	0.040	0.799	0.044	0.046	0	1	0	-999	0
11872736	14.386	1	17	4828.1	82.3	74.3	3.461	0.082	0.070	0.999	0.191	0.126	2	2	0	-999	0
11872874	14.151	1	17	5692.6	99.7	96.2	4.516	0.027	0.037	0.881	0.042	0.051	-999	1	0	-999	0
11872973	15.129	1	17	6002.7	109.3	105.3	4.411	0.035	0.046	1.048	0.056	0.069	-999	1	0	-999	0
11873022	15.718	2	17	5687.8	115.1	113.5	4.101	0.071	0.073	1.025	0.089	0.078	-999	1	0	-999	0
11873113	14.847	10	12	6186.1	133.5	116.2	4.158	0.053	0.049	1.228	0.066	0.086	-999	1	0	-999	0
11873115	14.836	1	17	6078.0	120.7	116.9	4.264	0.039	0.047	1.204	0.060	0.072	-999	1	0	-999	0
11873143	13.473	0	17	6152.4	113.9	113.7	4.420	0.029	0.036	1.014	0.050	0.062	-999	1	0	-999	0
11873159	14.774	1	17	5973.0	119.0	118.1	3.898	0.060	0.052	1.264	0.149	0.079	-999	1	0	-999	0
11873166	13.826	0	17	6045.3	116.2	112.7	4.213	0.033	0.042	1.140	0.068	0.085	3	1	0	-1	0
11873171	15.588	1	17	6062.5	112.1	106.7	4.423	0.036	0.047	1.049	0.057	0.065	-999	1	0	-1	0
11873179	15.019	1	17	4349.9	114.0	98.4	4.610	0.034	0.036	0.683	0.044	0.041	8	1	-999	-999	0
11873181	16.306	0	17	5439.0	104.1	102.6	3.806	0.025	0.029	1.244	0.051	0.063	2	1	0	-999	0
11873184	15.414	1	17	5456.6	110.4	101.9	4.397	0.054	0.050	0.892	0.068	0.060	-999	1	0	-999	0
11873390	13.332	0	17	6478.6	117.0	113.6	4.342	0.021	0.030	1.221	0.038	0.051	-999	3	0	-999	0
11873402	14.701	1	17	5875.2	119.9	117.0	3.997	0.080	0.071	1.101	0.094	0.077	-999	1	0	-999	0
11873409	15.685	1	17	5594.8	115.2	108.4	3.829	0.073	0.070	1.182	0.095	0.095	-999	1	0	-999	0
11873410	14.695	1	17	5643.2	110.2	106.3	4.356	0.047	0.047	0.945	0.074	0.070	-999	1	0	-999	0
11873413	15.872	2	17	5503.4	105.3	102.4	4.446	0.054	0.062	0.905	0.062	0.065	-999	1	0	-999	0
11873428	14.053	1	17	4905.8	82.1	82.9	3.266	0.076	0.100	1.248	0.208	0.242	2	2	0	-999	0
11873436	12.673	1	17	4717.1	82.9	84.7	3.838	0.681	0.173	0.880	0.058	0.126	1	1	-999	-999	0
11873453	15.504	1	17	5652.6	115.2	110.7	3.929	0.060	0.058	1.110	0.078	0.077	-999	1	0	-999	0
11873504	15.721	1	17	5244.7	111.2	102.4	4.525	0.045	0.059	0.834	0.054	0.055	0	1	-999	-999	0
11873512	15.315	1	17	5175.2	93.8	90.0	4.578	0.023	0.033	0.796	0.037	0.049	1	1	0	-999	0
11873516	15.882	4	17	5730.4	117.2	111.5	4.308	0.071	0.070	0.981	0.076	0.075	-999	1	0	-999	0
11873605	14.855	1	17	5855.6	117.5	113.8	4.319	0.047	0.047	1.022	0.076	0.077	-999	1	0	-999	0
11873640	15.406	4	17	6140.0	122.4	120.3	4.286	0.052	0.055	1.143	0.070	0.082	-999	1	0	-999	0
11873674	13.964	1	17	5241.0	88.5	84.9	4.470	0.039	0.038	0.879	0.058	0.054	11	1	0	-999	0
11873697	15.321	4	17	5676.3	120.8	115.0	4.175	0.052	0.052	0.991	0.083	0.074	-999	1	0	-999	0
11873721	15.982	1	17	5459.2	103.1	99.1	4.553	0.027	0.039	0.855	0.044	0.052	-999	1	0	-999	0
11873734	15.165	1	17	6072.2	116.0	114.7	4.350	0.042	0.048	1.095	0.065	0.078	-999	1	0	-999	0
11873761	15.056	1	17	6130.7	121.3	114.2	4.010	0.047	0.056	1.304	0.078	0.117	-999	1	0	-999	0
11873883	15.86	4	17	5969.7	113.5	107.8	4.465	0.032	0.042	0.998	0.052	0.061	-999	1	0	-999	0
11873903	15.992	1	17	5056.8	88.6	89.3	3.194	0.080	0.104	1.204	0.220	0.237	2	2	0	-999	0
11873904	15.578	1	17	5089.1	92.7	84.5	4.522	0.038	0.038	0.815	0.047	0.046	1	1	0	-999	0
11873908	13.87	1	17	6212.4	126.4	123.6	3.845	0.034	0.036	1.151	0.057	0.060	-999	1	0	-999	0
11874112	13.281	0	17	6177.9	116.5	115.3	3.806	0.034	0.058	1.540	0.082	0.171	-999	1	0	-999	0
11874189	13.357	0	17	5707.3	92.5	96.4	4.404	0.031	0.038	1.061	0.057	0.066	-999	1	0	-999	0
11874221	14.842	1	17	5150.9	87.4	80.3	4.542	0.021	0.032	0.890	0.035	0.045	1	1	0	-999	0
11874229	15.838	2	17	5099.6	127.6	121.1	4.576	0.024	0.034	0.791	0.041	0.051	1	1	0	-999	0
11874251	14.086	6	10	6734.0	138.9	128.9	4.265	0.027	0.032	1.343	0.055	0.053	1	3	0	-999	0
11874260	15.114	1	17	6165.0	171.0	214.0	4.378	0.090	0.210	1.071	0.166	0.120	2	2	-999	-999	1
11874336	15.338	1	17	5969.9	122.5	115.8	4.188	0.049	0.053	1.120	0.078	0.089	-999	1	0	-999	0
11874337	13.017	0	17	5428.0	129.1	129.2	3.660	0.019	0.028	1.460	0.052	0.063	0	1	0	-999	0
11874338	15.114	1	17	5032.6	103.5	90.0	3.493	0.057	0.078	1.303	0.144	0.190	20	2	0	-1	0
11874465	15.993	4	17	5935.9	112.3	110.0	4.379	0.048	0.060	1.097	0.063	0.067	-999	1	0	-999	0
11874517	13.818	1	17	5983.6	110.9	107.9	4.158	0.038	0.044	1.146	0.071	0.092	-999	1	0	-999	0
11874549	14.455	1	17	6188.1	129.9	117.7	4.065	0.038	0.044	1.290	0.064	0.103	-999	1	0	-999	0
11874577	14.148	1	17	6087.7	124.7	111.8	4.149	0.069	0.064	1.190	0.078	0.094	2	1	-999	1	0
11874623	11.944	0	17	6770.2	144.3	141.6	4.002	0.031	0.032	1.453	0.072	0.071	-999	2	0	-999	0
11874669	14.452	1	17	5786.7	111.8	103.1	4.121	0.036	0.049	1.146	0.083	0.089	-999	1	0	-999	0
11874744	15.412	1	17	5935.4	110.7	109.1	4.077	0.053	0.059	1.236	0.077	0.103	-999	1	0	-999	0
11874889	14.264	0	17	5050.8	103.7	93.2	3.651	0.047	0.067	1.183	0.114	0.147	2	1	0	-999	0
11874938	15.21	1	3	5959.6	120.4	118.3	4.355	0.046	0.052	1.054	0.071	0.079	-999	1	0	-999	0
11875079	12.937	1	17	5945.0	177.0	160.0	3.789	0.308	0.103	1.256	0.188	0.282	-999	2	-999	-999	1
11875251	13.87	1	17	5006.3	88.8	75.3	3.586	0.055	0.043	0.861	0.099	0.065	2	3	0	-999	0
11875268	14.627	1	17	6319.0	140.5	127.5	4.155	0.039	0.044	1.214	0.056	0.076	-999	1	0	-999	0
11875370	15.351	1	17	4406.1	76.8	72.1	4.613	0.021	0.020	0.688	0.027	0.024	1	1	0	-999	0
11875376	13.753	1	17	6240.8	121.2	121.4	4.443	0.036	0.040	0.915	0.054	0.057	-999	1	0	-999	0
11875408	15.083	1	17	5799.7	163.1	124.2	4.299	0.046	0.047	1.010	0.090	0.081	-999	1	0	-999	0
11875511	14.801	1	17	4847.0	134.0	122.0	3.726	0.840	0.360	0.930	0.224	0.183	20	2	1	-1	1
11875630	12.803	0	17	6338.1	123.7	120.1	4.285	0.028	0.037	1.282	0.051	0.065	-999	1	0	-999	0
11875647	14.386	1	17	6072.0	132.5	122.4	4.195	0.038	0.047	1.163	0.070	0.091	-999	1	0	-999	0
11875673	13.478	0	17	5719.2	141.6	114.6	4.212	0.036	0.040	1.062	0.082	0.078	-999	1	0	-999	0
11875706	14.801	1	17	7191.8	167.0	158.0	4.148	0.039	0.037	1.401	0.068	0.057	3	2	0	-999	0
11875734	14.126	1	17	5635.0	128.2	121.9	4.159	0.048	0.045	0.979	0.082	0.073	2	1	0	0	0
11875753	15.86	1	17	5086.8	105.3	101.9	4.585	0.025	0.035	0.776	0.041	0.048	0	1	0	-999	0
11875883	15.823	4	17	6022.6	128.9	137.6	4.394	0.047	0.060	1.056	0.067	0.079	-999	1	0	-999	0
11875934	15.958	1	17	4299.5	90.2	84.6	4.622	0.024	0.024	0.667	0.031	0.027	0	1	0	-999	0
11875945	15.92	1	17	6121.5	134.3	136.6	4.433	0.041	0.047	1.047	0.064	0.073	-999	1	0	-999	0
11876082	12.764	0	17	6027.4	113.3	110.2	4.345	0.036	0.041	1.081	0.071	0.079	-999	1	0	-999	0
11876098	13.113	1	17	6916.4	143.3	151.3	3.941	0.030	0.032	1.689	0.076	0.077	11	2	0	-999	0
11876150	12.892	0	17	6668.7	142.3	127.9	4.243	0.029	0.031	1.340	0.062	0.059	-999	3	0	-999	0
11876163	14.515	1	17	6151.9	161.6	147.8	4.181	0.040	0.039	1.215	0.067	0.090	-999	1	0	-999	0
11876220	15.199	1	17	3635.7	82.0	64.1	4.773	0.011	0.011	0.440	0.012	0.012	8	1	0	-999	0
11876227	15.712	4	17	3551.1	70.0	74.1	4.780	0.010	0.010	0.426	0.011	0.011	8	1	0	-999	0
11876270	14.507	4	17	5911.7	126.7	124.1	4.308	0.045	0.047	1.046	0.077	0.080	-999	1	0	-999	0
11876275	13.081	0	17	5990.6	209.7	139.2	4.246	0.034	0.035	1.199	0.078	0.083	-999	1	0	-999	0
11876278	15.493	0	17	6301.8	119.1	95.2	3.614	0.021	0.051	1.945	0.052	0.187	2	1	0	-999	0
11876290	15.067	1	17	6010.8	136.9	132.2	4.285	0.047	0.049	1.093	0.077	0.084	-999	1	0	-999	0
11876336	14.695	1	17	6115.9	109.1	114.5	4.353	0.031	0.037	1.164	0.054	0.065	-999	1	0	-999	0
11876347	14.014	1	17	5859.5	131.5	126.7	3.844	0.036	0.035	1.197	0.061	0.065	-999	1	0	-999	0
11876398	15.904	1	17	5068.3	111.1	100.7	4.578	0.026	0.035	0.783	0.042	0.049	1	1	0	-999	0
11876496	15.618	4	17	6232.2	121.2	116.0	4.338	0.046	0.055	1.150	0.064	0.074	-999	1	0	-999	0
11903128	12.926	0	17	6560.7	134.0	114.8	4.287	0.026	0.032	1.291	0.051	0.057	-999	1	0	-999	0
11903173	14.987	1	17	5078.7	89.8	81.3	4.505	0.038	0.033	0.815	0.050	0.042	0	1	0	-999	0
11903341	15.629	4	17	4587.0	164.0	164.0	4.643	0.054	0.032	0.596	0.071	0.038	1	2	-999	-999	1
11903365	15.916	2	3	5057.2	89.5	85.4	2.981	0.212	0.222	0.979	0.321	0.186	0	2	-999	-999	0
11903507	13.89	1	17	5913.5	106.1	102.1	4.109	0.031	0.040	1.257	0.055	0.101	-999	1	0	-999	0
11903508	15.105	1	17	5657.4	100.4	96.5	4.482	0.037	0.048	0.918	0.050	0.057	-999	1	0	-999	0
11903523	15.644	4	17	4903.4	87.6	81.6	4.570	0.029	0.033	0.770	0.040	0.041	0	1	0	-999	0
11903531	14.961	1	17	5495.0	164.0	164.0	4.375	0.120	0.180	0.999	0.083	0.083	1	2	-999	-999	1
11903584	12.355	0	17	5910.9	118.4	113.1	4.151	0.042	0.039	0.931	0.069	0.058	-999	1	0	-999	0
11903627	15.061	6	13	6117.6	112.3	108.7	4.397	0.045	0.058	1.078	0.066	0.071	-999	1	0	-999	0
11903647	14.41	1	17	5368.0	110.5	108.7	3.908	0.039	0.042	1.025	0.064	0.070	-999	1	0	-999	0
11903674	12.444	0	17	5978.8	119.9	114.4	4.174	0.043	0.040	0.964	0.074	0.064	1	1	0	-999	0
11903689	16.158	3	9	4281.9	72.6	68.6	4.733	0.020	0.018	0.527	0.018	0.016	0	1	0	-999	0
11903692	15.466	1	17	5448.2	98.6	98.2	4.481	0.041	0.051	0.891	0.056	0.063	-999	1	0	-999	0
11903729	15.702	1	17	5519.5	96.8	95.7	4.518	0.034	0.049	0.890	0.049	0.058	-999	1	0	-999	0
11903757	13.97	1	17	5457.5	94.6	84.7	4.505	0.037	0.030	0.751	0.046	0.038	-999	1	0	-999	0
11903759	16.004	3	3	4640.2	83.4	79.0	4.568	0.029	0.025	0.743	0.034	0.030	0	1	0	-999	0
11903824	13.544	0	17	6032.6	111.8	110.3	4.337	0.038	0.039	1.091	0.068	0.071	-999	1	0	-999	0
11903836	15.179	0	17	6235.0	150.0	187.0	4.534	0.037	0.200	0.946	0.094	0.115	-999	2	-999	-999	1
11903848	15.366	1	17	6016.4	109.7	106.7	4.400	0.041	0.052	1.054	0.061	0.070	-999	1	0	-999	0
11903855	15.927	6	17	3931.0	110.0	152.0	4.836	0.123	0.066	0.425	0.054	0.100	0	2	-999	-999	1
11903880	15.378	1	17	4941.2	87.4	80.3	4.542	0.034	0.032	0.788	0.043	0.040	1	1	0	-999	0
11903954	15.724	1	17	5679.2	100.9	97.0	4.505	0.031	0.042	0.924	0.048	0.057	-999	1	0	-999	0
11903992	15.781	2	2	5738.0	156.0	173.0	4.497	0.050	0.200	0.961	0.114	0.103	-999	2	-999	-999	1
11904071	13.908	2	17	6160.8	121.7	121.4	3.893	0.050	0.044	1.300	0.145	0.070	-999	1	0	-999	0
11904090	14.382	1	17	4883.1	85.2	80.9	4.515	0.035	0.028	0.788	0.038	0.030	1	1	-999	-999	0
11904101	15.085	1	17	4994.6	83.8	80.9	4.594	0.022	0.029	0.759	0.035	0.043	1	1	0	-999	0
11904148	15.375	1	17	5139.9	96.8	95.6	4.584	0.023	0.033	0.783	0.040	0.049	0	1	0	-999	0
11904151	10.961	0	17	5730.1	107.0	102.9	4.348	0.042	0.040	0.930	0.071	0.063	1	1	0	0	0
11904248	14.131	10	10	6181.8	130.7	119.6	4.168	0.046	0.039	1.218	0.063	0.085	-999	1	0	-999	0
11904255	15.083	1	17	5219.2	99.8	93.9	4.521	0.035	0.041	0.839	0.048	0.055	0	1	0	-999	0
11904336	15.395	1	17	6000.0	162.0	180.0	4.493	0.054	0.202	0.982	0.133	0.133	-999	2	-999	-999	1
11904343	13.062	0	17	6170.0	119.4	118.0	4.277	0.038	0.040	1.065	0.070	0.071	-999	1	0	-999	0
11904384	14.055	1	17	6006.2	105.6	102.6	4.423	0.027	0.038	1.046	0.048	0.067	-999	1	0	-999	0
11904425	14.04	1	17	5402.8	89.1	81.5	4.495	0.036	0.026	0.752	0.046	0.034	-999	1	0	-999	0
11904426	13.472	1	17	5841.1	101.5	100.8	4.387	0.035	0.040	1.049	0.064	0.070	-999	1	0	-999	0
11904446	14.398	1	17	6079.7	112.3	106.8	4.032	0.041	0.053	1.272	0.071	0.116	-999	1	0	-999	0
11904450	15.154	1	17	5845.6	108.6	106.4	4.170	0.050	0.054	1.071	0.088	0.084	-999	1	0	-999	0
11904451	14.852	1	17	6004.7	109.0	105.5	4.044	0.043	0.053	1.295	0.069	0.110	-999	1	0	-999	0
11904512	14.674	1	17	5695.0	114.2	108.0	3.883	0.045	0.043	1.166	0.069	0.073	-999	1	0	-999	0
11904526	14.256	1	17	6278.1	116.9	125.5	4.287	0.031	0.045	1.217	0.062	0.067	-999	1	0	-999	0
11904544	14.428	1	17	6153.4	126.5	123.2	4.067	0.045	0.042	0.973	0.069	0.059	1	1	0	-999	0
11904636	15.633	1	17	5131.6	86.8	80.4	4.441	0.041	0.034	0.829	0.044	0.032	0	1	0	-999	0
11904669	14.197	1	17	5302.6	95.1	81.5	4.317	0.051	0.048	0.901	0.051	0.040	1	1	-999	-999	0
11904679	14.618	1	17	5298.2	96.3	89.9	4.536	0.028	0.040	0.850	0.042	0.057	0	1	0	-999	0
11904702	15.179	0	17	6607.5	131.5	139.5	4.058	0.030	0.030	1.434	0.068	0.063	2	1	0	-999	0
11904719	13.396	0	17	6104.6	119.4	101.4	4.085	0.033	0.046	1.165	0.074	0.092	-999	1	0	-999	0
11904750	15.747	1	17	5071.5	91.6	84.4	4.545	0.034	0.039	0.806	0.044	0.048	0	1	0	-999	0
11904770	15.579	1	17	5422.4	105.1	97.2	4.411	0.054	0.051	0.883	0.067	0.058	-999	1	0	-999	0
11904777	15.199	1	17	5811.9	110.7	107.6	4.354	0.050	0.052	1.002	0.074	0.076	-999	1	0	-999	0
11904835	15.807	1	17	5650.6	114.4	110.3	3.893	0.090	0.084	1.138	0.099	0.095	-999	1	0	1	0
11904915	13.986	1	17	6267.0	124.9	116.6	4.157	0.036	0.041	1.156	0.061	0.083	-999	1	0	-999	0
11904934	14.65	1	17	6046.5	111.0	111.5	3.986	0.046	0.055	1.267	0.103	0.103	-999	1	0	-999	0
11904984	12.825	0	17	5827.1	115.1	108.2	4.013	0.057	0.042	1.124	0.134	0.076	-999	1	0	-999	0
11905002	15.999	2	17	5148.5	97.7	95.5	4.045	0.068	0.065	0.884	0.038	0.031	0	1	0	-999	0
11905077	15.604	3	17	5020.4	89.8	85.9	4.591	0.023	0.032	0.765	0.037	0.045	0	1	0	-999	0
11905163	15.676	2	3	5388.6	95.2	92.0	4.542	0.029	0.042	0.857	0.043	0.055	-999	1	0	-999	0
11905230	14.028	1	17	5252.0	97.4	86.0	4.455	0.042	0.034	0.846	0.060	0.047	1	1	0	-999	0
11905258	15.396	4	17	5358.2	113.8	110.0	3.895	0.061	0.062	1.030	0.080	0.081	-999	1	0	-999	0
11905280	12.528	0	17	6364.9	126.5	121.5	4.004	0.032	0.046	1.280	0.058	0.102	-999	1	0	-999	0
11905283	13.651	1	17	6280.4	123.9	119.9	4.298	0.040	0.040	1.085	0.067	0.070	-999	1	0	-999	0
11905298	13.176	0	17	5705.6	111.1	112.5	3.678	0.031	0.031	1.179	0.062	0.062	1	1	0	-999	0
11905318	12.128	0	17	7147.9	165.0	148.8	4.147	0.033	0.033	1.574	0.080	0.078	-999	2	0	-999	0
11905369	13.744	1	17	4144.7	48.1	72.5	4.624	0.032	0.019	0.622	0.015	0.015	1	1	0	-999	0
11905398	14.647	4	17	5188.3	91.2	84.4	4.609	0.021	0.029	0.754	0.035	0.043	2	1	0	1	0
11905409	15.739	1	17	5583.8	102.4	99.2	4.410	0.061	0.071	0.976	0.062	0.064	-999	1	0	1	0
11905418	13.695	1	17	6192.7	125.1	123.2	4.212	0.041	0.041	0.982	0.072	0.065	-999	1	0	-999	0
11905419	12.966	0	17	5957.4	118.8	118.5	3.709	0.152	0.187	1.565	0.194	0.206	1	1	-999	-999	0
11905424	12.659	0	17	5751.6	112.6	94.8	4.222	0.032	0.034	1.144	0.057	0.070	1	1	0	-999	0
11905431	14.381	1	17	5732.1	111.3	110.2	4.073	0.068	0.068	1.057	0.098	0.079	1	1	0	-999	0
11905451	14.785	1	17	5707.2	99.2	97.3	4.486	0.028	0.039	0.945	0.047	0.061	-999	1	0	-999	0
11905558	13.671	1	17	5948.7	120.8	118.2	4.384	0.042	0.043	0.875	0.064	0.057	-999	1	0	-999	0
11905562	15.405	0	17	6349.5	117.8	116.0	3.789	0.040	0.055	1.553	0.087	0.164	2	1	0	-999	0
11905597	15.278	1	17	5277.1	98.4	90.3	4.497	0.041	0.044	0.853	0.053	0.056	-999	1	0	-999	0
11905622	13.485	0	17	5442.0	113.1	108.1	3.804	0.032	0.036	1.174	0.066	0.075	-999	1	0	-999	0
11905633	14.177	1	17	5768.3	101.4	111.8	3.995	0.052	0.045	1.224	0.128	0.068	-999	1	0	-999	0
11905638	14.72	1	17	4979.5	84.2	82.1	4.613	0.018	0.026	0.735	0.029	0.039	0	1	0	-999	0
11905727	15.11	1	17	5724.2	112.0	108.4	4.199	0.051	0.052	1.003	0.083	0.076	-999	1	0	-999	0
11905730	12.182	0	17	5886.1	116.8	110.5	3.910	0.065	0.056	1.195	0.088	0.075	0	1	0	-999	0
11905750	13.364	0	17	4988.3	90.0	80.3	3.525	0.070	0.081	1.087	0.165	0.173	2	1	0	-999	0
11905755	13.925	2	17	6228.4	127.3	127.3	4.063	0.031	0.040	1.258	0.059	0.101	-999	1	0	-999	0
11905765	15.271	1	17	3936.2	68.4	70.3	4.709	0.013	0.013	0.529	0.013	0.013	1	1	0	-999	0
11905831	13.668	1	17	6159.4	119.5	115.7	4.326	0.039	0.041	1.063	0.069	0.070	-999	1	0	-999	0
11905866	13.627	1	17	6492.6	130.4	123.4	4.268	0.032	0.033	1.280	0.058	0.060	-999	1	0	-999	0
11905872	16.916	3	5	4721.6	97.6	91.7	4.579	0.034	0.038	0.742	0.041	0.041	0	1	0	-999	0
11905940	13.974	1	17	6180.8	117.8	108.2	4.335	0.026	0.037	1.211	0.053	0.064	-999	1	0	-999	0
11905942	14.862	1	17	5648.3	111.5	106.8	4.283	0.049	0.050	0.954	0.073	0.070	-999	1	0	-999	0
11905966	16.34	1	17	5569.0	182.0	182.0	4.566	0.038	0.152	0.928	0.081	0.112	-999	2	-999	-999	1
11905998	14.956	10	10	6528.5	131.7	125.2	3.912	0.061	0.060	1.521	0.094	0.103	-999	1	0	-999	0
11906015	15.128	1	17	5760.7	115.7	109.5	4.296	0.057	0.056	0.921	0.070	0.063	-999	1	0	-999	0
11906082	13.99	1	17	6411.6	143.8	130.1	4.148	0.039	0.041	1.252	0.053	0.065	-999	1	0	-999	0
11906098	15.824	1	17	5426.5	111.1	102.2	4.133	0.079	0.078	0.915	0.065	0.058	-999	1	0	-999	0
11906139	14.26	1	17	5857.6	121.6	115.7	4.010	0.054	0.044	1.077	0.088	0.069	-999	1	0	-999	0
11906148	13.772	1	17	6373.5	130.2	115.2	4.089	0.037	0.037	1.237	0.053	0.082	-999	1	0	-999	0
11906151	13.866	2	17	6573.1	141.0	133.7	4.009	0.044	0.044	1.185	0.083	0.057	-999	1	0	-999	0
11906217	14.43	1	17	4881.4	81.6	74.5	4.499	0.028	0.019	0.792	0.035	0.023	3	1	1	-1	0
11906271	16.34	1	17	5435.5	108.9	104.4	3.836	0.033	0.034	1.025	0.060	0.059	2	1	0	-999	0
11907403	15.61	1	17	5891.6	105.6	100.5	4.502	0.027	0.034	0.952	0.046	0.053	-999	1	0	-999	0
11907467	15.205	1	17	5091.7	88.0	85.1	4.598	0.020	0.030	0.762	0.034	0.044	0	1	0	-999	0
11907500	15.57	2	3	5431.7	97.5	95.0	4.532	0.029	0.043	0.872	0.044	0.057	-999	1	0	-999	0
11907516	15.778	1	17	5397.5	96.3	92.5	4.570	0.024	0.035	0.829	0.041	0.049	-999	1	0	-999	0
11907522	14.943	1	17	5707.0	97.0	97.8	4.409	0.035	0.042	1.042	0.058	0.067	-999	1	0	-999	0
11907526	15.657	2	3	5687.7	102.5	98.1	4.469	0.039	0.052	0.945	0.055	0.064	-999	1	0	-999	0
11907558	14.126	1	17	5627.0	101.9	100.9	4.401	0.040	0.042	0.988	0.066	0.068	-999	1	0	-999	0
11907617	15.137	1	17	5516.1	103.5	103.3	4.443	0.044	0.051	0.910	0.065	0.067	-999	1	0	-999	0
11907632	15.333	1	17	5515.9	101.3	101.7	4.453	0.044	0.052	0.909	0.061	0.066	-999	1	0	-999	0
11907847	12.93	0	17	5248.9	105.5	91.2	3.448	0.054	0.071	1.208	0.132	0.166	2	2	0	-999	0
11908070	15.727	1	17	5442.5	111.3	102.7	4.153	0.058	0.057	0.913	0.062	0.054	0	1	0	-999	0
11908369	14.894	1	17	5858.7	111.6	109.4	4.353	0.044	0.047	1.021	0.071	0.071	-999	1	0	-999	0
11908383	15.125	4	17	5333.6	97.6	92.8	4.556	0.024	0.038	0.841	0.038	0.054	-999	1	0	-999	0
11908428	14.187	1	17	5964.7	110.7	109.0	4.368	0.038	0.045	1.053	0.069	0.077	-999	1	0	-999	0
11908440	14.185	1	17	6094.8	114.3	111.5	4.346	0.036	0.043	1.104	0.066	0.077	1	1	0	-999	0
11908546	14.988	1	17	6009.5	124.7	119.8	4.174	0.049	0.047	0.932	0.070	0.059	-999	1	0	-999	0
11908565	15.493	1	3	5938.5	114.0	110.8	4.326	0.055	0.056	1.053	0.074	0.078	-999	1	0	-999	0
11908574	14.526	1	17	5860.8	110.0	102.2	4.157	0.038	0.044	1.126	0.075	0.085	-999	1	0	-999	0
11908604	14.542	1	17	5178.3	89.1	87.5	4.569	0.026	0.034	0.786	0.037	0.047	0	1	0	-999	0
11908629	13.919	0	17	6026.3	110.8	114.6	3.999	0.052	0.039	1.157	0.124	0.070	2	1	0	-999	0
11908631	13.641	1	17	5811.3	128.4	115.9	3.797	0.050	0.031	1.364	0.109	0.060	-999	1	0	-999	0
11908654	15.544	1	17	5067.3	108.3	97.3	3.723	0.063	0.075	1.067	0.121	0.131	0	1	0	-999	0
11908656	12.196	1	17	5560.7	110.2	105.6	4.145	0.044	0.043	0.954	0.071	0.066	2	1	0	-999	0
11908711	14.091	1	17	4893.8	79.9	74.1	4.560	0.026	0.031	0.804	0.037	0.043	1	1	0	-999	0
11908869	13.254	0	17	6434.9	127.1	126.0	4.194	0.032	0.029	1.329	0.061	0.052	-999	1	0	-999	0
11908902	13.98	1	17	5471.8	83.9	86.0	4.478	0.025	0.035	0.988	0.043	0.056	-999	1	0	-999	0
11908909	13.001	1	17	5700.5	92.7	102.3	4.133	0.035	0.044	1.121	0.087	0.076	-999	1	0	-999	0
11908911	11.966	0	17	6451.7	129.2	122.1	3.982	0.029	0.038	1.358	0.059	0.099	-999	1	0	-999	0
11908919	12.229	0	17	5976.1	103.2	117.5	4.060	0.050	0.042	1.082	0.110	0.074	-999	1	0	-999	0
11908947	10.627	0	17	6410.0	131.4	136.2	4.172	0.030	0.030	1.306	0.057	0.050	-999	1	0	-999	0
11908974	15.995	2	17	5504.0	111.3	105.4	4.159	0.072	0.071	0.997	0.068	0.064	-999	1	0	-999	0
11909002	15.676	2	3	5464.5	98.1	92.6	4.577	0.022	0.031	0.828	0.037	0.044	-999	1	0	-999	0
11909054	15.327	1	3	5862.2	110.1	108.5	4.369	0.047	0.052	1.017	0.071	0.076	-999	1	0	-999	0
11909073	13.969	1	17	5778.0	97.5	98.0	4.414	0.030	0.039	1.051	0.055	0.067	-999	1	0	-999	0
11909085	15.682	2	3	5080.9	111.1	98.6	3.602	0.081	0.098	1.221	0.143	0.179	0	1	0	-999	0
11909095	15.058	1	17	5356.3	127.2	106.0	4.564	0.020	0.032	0.838	0.035	0.053	-999	1	0	-999	0
11909146	15.439	1	3	5741.8	108.7	102.5	4.566	0.022	0.027	0.862	0.035	0.038	-999	1	0	-999	0
11909188	14.168	1	17	5841.5	158.1	141.3	4.399	0.034	0.038	0.991	0.074	0.076	-999	1	0	-999	0
11909271	15.708	2	3	6092.7	127.1	122.7	4.189	0.064	0.063	0.967	0.076	0.065	-999	1	0	-999	0
11909366	14.363	1	17	5554.4	97.8	96.3	4.541	0.019	0.032	0.886	0.034	0.051	-999	1	0	-999	0
11909385	14.927	1	17	5681.9	94.0	91.9	4.461	0.027	0.037	1.010	0.046	0.058	-999	1	0	-999	0
11909396	15.999	0	17	5014.9	91.5	86.9	3.512	0.055	0.080	1.227	0.150	0.193	2	3	0	-999	0
11909399	14.136	1	17	5632.5	96.6	95.4	4.437	0.033	0.040	0.999	0.056	0.066	-999	1	0	-999	0
11909465	15.51	1	17	5737.2	120.2	113.9	3.922	0.061	0.055	1.148	0.079	0.078	-999	1	0	-999	0
11909489	14.446	1	17	5655.8	106.0	103.0	4.408	0.042	0.046	0.948	0.071	0.071	-999	1	0	-999	0
11909513	14.954	1	17	5720.0	100.3	96.7	4.477	0.029	0.041	0.954	0.048	0.064	-999	1	0	-999	0
11909538	13.848	1	17	5734.0	114.5	126.0	3.977	0.055	0.034	1.195	0.141	0.066	-999	1	0	-999	0
11909552	13.016	0	17	5309.2	71.1	66.0	4.260	0.022	0.019	0.857	0.029	0.023	1	1	0	-999	0
11909578	15.303	1	17	5916.3	117.7	110.0	4.203	0.051	0.053	1.088	0.080	0.085	-999	1	0	-999	0
11909674	13.856	2	17	6461.1	128.3	122.8	3.895	0.033	0.048	1.422	0.069	0.133	-999	1	0	-999	0
11909686	10.614	1	17	5904.4	119.2	113.7	4.188	0.032	0.039	1.225	0.052	0.076	3	1	0	-1	0
11909721	14.974	1	17	5793.2	115.8	111.9	4.092	0.052	0.053	1.077	0.113	0.081	-999	1	0	-999	0
11909733	15.12	1	17	5348.9	122.7	115.2	3.897	0.045	0.046	0.938	0.063	0.063	0	1	0	-999	0
11909740	15.223	1	17	5775.7	116.1	111.5	4.257	0.051	0.053	1.007	0.078	0.077	-999	1	0	-999	0
11909743	15.317	1	17	5204.0	90.6	86.8	4.578	0.022	0.034	0.799	0.036	0.050	0	1	0	-999	0
11909796	15.015	1	17	5549.3	93.4	92.5	4.522	0.025	0.037	0.899	0.040	0.056	-999	1	0	-999	0
11909839	14.474	2	17	5698.5	119.4	115.6	4.053	0.062	0.056	1.018	0.078	0.068	3	1	0	-1	0
11909855	15.899	1	17	5270.2	109.4	94.8	4.586	0.022	0.032	0.794	0.040	0.048	-999	1	0	-999	0
11909877	14.108	1	17	6658.6	129.4	121.0	4.315	0.021	0.027	1.292	0.039	0.043	8	1	0	-999	0
11909902	12.023	1	2	4267.8	99.0	85.7	1.637	0.138	0.130	1.564	0.407	0.388	2	2	0	-999	0
11909913	15.946	1	17	4916.1	87.3	81.6	4.551	0.033	0.034	0.782	0.041	0.040	1	1	0	-999	0
11909943	13.549	0	17	4852.3	84.1	77.3	4.563	0.026	0.018	0.719	0.035	0.025	1	1	0	-999	0
11909955	17.008	5	5	5371.0	187.0	187.0	4.581	0.025	0.144	0.922	0.072	0.108	0	2	-999	-999	1
11909972	14.202	1	17	5905.7	114.6	108.6	4.220	0.094	0.085	1.073	0.091	0.087	-999	1	-999	-999	0
11910027	15.454	1	17	5698.8	115.7	115.4	4.086	0.060	0.058	1.036	0.092	0.076	-999	1	0	-999	0
11910076	12.104	1	17	5668.1	93.6	110.2	4.075	0.036	0.050	1.200	0.089	0.082	3	1	0	-999	0
11910106	15.538	0	17	5539.6	115.4	110.2	3.784	0.027	0.028	1.255	0.055	0.060	2	1	0	-999	0
11910132	12.638	0	17	5577.9	132.8	109.4	3.942	0.035	0.026	1.214	0.047	0.043	-999	1	0	-999	0
11910180	15.154	1	17	5599.2	106.1	110.1	4.179	0.046	0.047	1.045	0.083	0.067	-999	1	0	-999	0
11910185	14.475	1	17	5928.5	107.1	106.4	4.383	0.037	0.045	1.038	0.066	0.076	-999	1	0	-999	0
11910195	14.13	1	17	5608.6	95.6	95.3	4.442	0.033	0.039	0.988	0.056	0.065	-999	1	0	-999	0
11910220	12.412	0	17	6415.8	124.5	120.8	3.903	0.032	0.033	1.584	0.071	0.080	1	1	0	-999	0
11910232	15.899	2	2	5391.5	102.1	96.5	4.470	0.049	0.055	0.877	0.059	0.060	1	1	0	-999	0
11910251	15.101	1	17	5726.8	124.3	118.8	4.024	0.057	0.046	1.154	0.133	0.075	0	1	0	-999	0
11910311	14.332	1	17	5685.4	117.5	109.9	4.328	0.163	0.302	0.893	0.097	0.065	-999	1	-999	-999	0
11910366	15.659	2	3	5812.7	125.7	119.8	4.056	0.060	0.058	0.952	0.071	0.062	-999	1	0	-999	0
11910475	16.922	0	17	4985.3	89.4	80.9	3.242	0.066	0.084	1.397	0.199	0.234	2	2	0	-999	0
11910483	15.057	1	17	5690.0	112.1	106.6	4.307	0.048	0.049	0.966	0.074	0.072	-999	1	0	-999	0
11910626	15.641	2	3	5733.4	125.1	116.2	4.287	0.069	0.062	0.986	0.081	0.078	1	1	0	-999	0
11910632	14.919	0	17	5084.9	146.6	131.4	3.378	0.090	0.109	1.816	0.176	0.272	2	2	-999	-999	0
11910680	15.761	4	17	5557.5	95.5	95.4	4.452	0.038	0.050	0.996	0.052	0.060	-999	1	0	-999	0
11910896	13.813	2	17	6770.7	140.7	140.4	4.154	0.034	0.033	1.436	0.076	0.064	1	1	0	-999	0
11910959	15.265	1	17	5891.9	113.5	111.2	4.348	0.051	0.054	1.031	0.073	0.078	-999	1	0	-999	0
11910978	14.35	1	17	5800.1	128.5	111.7	4.349	0.068	0.062	1.014	0.075	0.072	-999	1	-999	-999	0
11911006	14.925	1	17	5200.4	89.1	85.9	4.576	0.022	0.033	0.804	0.035	0.050	-999	1	0	-999	0
11911008	15.689	2	5	5118.4	78.9	70.8	3.456	0.081	0.082	0.808	0.096	0.054	0	2	0	-999	0
11911092	15.546	2	3	5422.1	121.2	114.9	3.875	0.057	0.058	1.076	0.080	0.081	-999	1	0	-999	0
11911106	15.254	1	17	5631.4	117.0	111.2	3.950	0.052	0.050	1.086	0.073	0.072	-999	1	0	-999	0
11911107	11.587	4	17	5569.0	182.0	182.0	4.463	0.078	0.182	0.921	0.102	0.091	2	2	-999	-999	1
11911208	11.587	1	17	6105.0	165.0	220.0	4.453	0.056	0.224	1.088	0.153	0.139	-999	2	-999	-999	1
11911214	13.178	0	17	6493.8	149.0	131.4	4.220	0.032	0.032	1.221	0.050	0.059	-999	1	0	-999	0
11911230	15.65	2	17	4182.0	69.7	48.3	4.645	0.031	0.031	0.621	0.020	0.019	6	1	0	-999	0
11911285	15.419	1	17	4929.5	93.2	85.1	3.523	0.088	0.099	1.101	0.182	0.183	2	1	0	-999	0
11911291	14.674	1	17	6034.1	110.0	109.7	4.148	0.041	0.044	1.125	0.077	0.083	0	1	0	-999	0
11911293	11.587	0	17	6153.8	134.9	136.6	4.390	0.037	0.039	0.909	0.065	0.064	2	1	0	-999	0
11911415	15.18	1	17	6039.1	163.5	148.6	4.232	0.042	0.043	1.126	0.087	0.094	-999	1	0	-999	0
11911418	13.547	0	17	5555.4	120.8	114.6	3.681	0.032	0.034	1.112	0.065	0.063	2	1	0	-999	0
11911439	14.966	1	17	5866.0	107.2	105.3	4.383	0.043	0.050	1.016	0.069	0.076	-999	1	0	-999	0
11911449	13.171	0	17	6509.0	145.8	120.8	4.150	0.032	0.037	1.190	0.052	0.073	-999	1	0	-999	0
11911554	14.813	1	17	5749.5	108.4	107.1	4.163	0.047	0.049	1.028	0.090	0.077	-999	1	0	-999	0
11911561	14.766	1	17	5499.0	110.7	107.0	3.960	0.036	0.037	1.029	0.063	0.064	3	1	0	-1	0
11911574	16.584	5	17	4018.8	82.9	83.3	4.628	0.019	0.018	0.607	0.016	0.017	0	1	0	-999	0
11911580	13.906	1	17	6094.3	105.7	107.0	4.364	0.030	0.037	1.131	0.054	0.067	-999	1	0	-1	0
11911594	13.819	1	17	6195.2	124.3	113.4	4.184	0.037	0.040	1.127	0.071	0.076	-999	1	0	-999	0
11911619	14.884	1	17	5511.2	99.3	100.2	4.401	0.041	0.044	0.984	0.061	0.064	-999	1	0	-999	0
11911633	15.49	1	17	5184.5	74.9	68.1	4.345	0.030	0.030	0.859	0.027	0.022	1	1	0	-999	0
11911699	16.276	1	17	4796.3	84.8	85.9	3.092	0.082	0.102	1.282	0.228	0.247	2	2	0	-999	0
11911760	13.3	0	17	5780.3	98.0	98.3	4.474	0.026	0.036	0.963	0.045	0.057	-999	1	0	-999	0
11911799	15.922	1	17	5035.1	91.4	86.8	4.574	0.027	0.036	0.782	0.040	0.047	1	1	0	-999	0
11911809	14.881	1	17	5948.1	117.7	109.5	4.259	0.042	0.045	1.097	0.070	0.075	-999	1	0	-999	0
11911823	15.23	1	17	6032.2	116.6	115.3	4.278	0.052	0.053	1.103	0.074	0.081	-999	1	0	-999	0
11911870	15.139	4	17	5771.2	110.9	109.7	4.108	0.053	0.055	1.060	0.106	0.080	-999	1	0	-999	0
11911877	14.721	1	17	5916.6	104.1	109.6	4.068	0.039	0.052	1.225	0.073	0.108	-999	1	0	-999	0
11911919	13.951	1	17	6053.7	124.4	120.8	4.208	0.041	0.040	0.889	0.063	0.055	-999	1	0	-999	0
11911942	15.922	8	13	6570.0	184.0	253.0	4.223	0.128	0.192	1.289	0.188	0.209	-999	2	-999	-999	1
11911969	14.746	1	17	5986.9	117.6	112.3	4.296	0.045	0.046	1.079	0.075	0.079	-999	1	0	-999	0
11912015	14.408	1	17	5478.0	91.6	87.7	4.635	0.017	0.017	0.765	0.021	0.026	-999	1	-999	-999	0
11912104	15.45	1	17	4656.4	81.7	76.0	4.590	0.024	0.020	0.699	0.031	0.025	1	1	0	-999	0
11912108	15.41	1	17	5971.2	105.4	110.5	4.118	0.052	0.058	1.157	0.085	0.095	-999	1	0	-999	0
11912131	15.417	1	17	5703.0	171.0	188.0	4.498	0.035	0.196	1.091	0.089	0.133	-999	2	-999	-999	1
11912137	15.745	2	3	5899.0	176.0	211.0	4.480	0.054	0.202	0.996	0.127	0.127	0	2	-999	-999	1
11912142	15.686	1	17	5703.1	76.3	77.4	4.653	0.012	0.014	0.764	0.014	0.021	-999	1	-999	-999	0
11912168	15.301	1	17	6157.0	121.5	112.2	4.085	0.055	0.056	1.262	0.072	0.099	-999	1	0	-999	0
11912181	13.644	1	17	6396.8	125.9	132.6	4.135	0.032	0.033	1.311	0.056	0.055	-999	1	0	-999	0
11912204	15.508	1	17	5523.7	99.3	100.3	4.483	0.038	0.050	0.908	0.053	0.064	-999	1	0	-999	0
11912240	15.228	1	17	5678.4	111.7	106.8	4.313	0.050	0.051	0.960	0.074	0.071	-999	1	0	-999	0
11912260	14.71	1	17	5307.5	117.2	111.5	3.749	0.039	0.048	1.203	0.078	0.101	-999	1	0	-999	0
11912281	13.082	0	17	5900.0	107.7	105.4	4.501	0.029	0.037	0.882	0.045	0.050	-999	1	0	-999	0
11912284	13.971	1	17	5974.9	113.2	109.1	4.177	0.038	0.041	1.138	0.069	0.085	-999	1	0	-999	0
11912294	13.536	0	17	5049.0	108.5	98.9	3.706	0.043	0.061	1.180	0.098	0.128	2	1	0	-999	0
11912337	15.418	1	17	5352.5	97.7	95.4	4.535	0.029	0.043	0.857	0.043	0.057	1	1	0	-999	0
11912380	14.174	1	17	5622.5	113.7	108.5	4.254	0.050	0.051	0.950	0.073	0.069	1	1	0	-999	0
11912404	13.828	1	17	6051.4	120.2	118.6	3.886	0.053	0.045	1.312	0.155	0.079	-999	1	0	-999	0
11912433	15.978	2	3	5539.0	167.0	167.0	4.521	0.063	0.137	0.829	0.100	0.072	-999	2	-999	-999	1
11912437	13.249	0	17	6011.5	107.9	102.6	4.071	0.030	0.052	1.224	0.066	0.114	-999	1	0	-999	0
11912464	14.496	17	17	5401.0	107.0	96.0	3.942	0.667	0.267	0.849	0.080	0.119	0	2	0	-999	1
11912472	16.809	9	9	3866.3	86.4	84.9	4.652	0.019	0.018	0.577	0.018	0.019	0	1	0	-999	0
11912522	15.253	1	3	5850.7	108.0	106.4	4.424	0.036	0.047	1.004	0.058	0.072	1	1	0	-999	0
11912536	15.885	4	17	5227.0	80.3	73.6	4.344	0.039	0.038	0.858	0.034	0.027	0	1	0	-999	0
11912577	15.789	1	17	4756.8	87.3	83.4	4.547	0.030	0.024	0.764	0.037	0.030	1	1	0	-999	0
11912606	13.188	0	17	6262.5	116.6	110.2	3.884	0.029	0.050	1.486	0.067	0.151	-999	1	0	-999	0
11912696	15.229	1	17	5334.7	103.1	90.6	4.414	0.046	0.039	0.862	0.063	0.049	-999	1	0	-999	0
11912703	13.817	1	17	4914.9	89.9	82.6	3.498	0.075	0.087	1.104	0.183	0.188	0	2	0	-999	0
11912816	14.197	10	10	5959.2	116.1	113.3	4.324	0.040	0.042	1.060	0.076	0.079	-999	1	0	-999	0
11912830	15.743	2	3	4837.5	86.4	80.1	4.586	0.025	0.030	0.752	0.037	0.039	0	1	0	-999	0
11912911	15.527	1	17	5116.9	94.2	87.5	4.551	0.030	0.038	0.811	0.042	0.051	1	1	0	-1	0
11912916	15.817	1	17	5790.1	111.3	109.0	4.115	0.067	0.075	1.067	0.102	0.083	-999	1	0	-1	0
11912932	14.323	1	17	5572.0	97.7	96.6	4.471	0.034	0.043	0.923	0.056	0.065	-999	1	0	-1	0
11912941	15.13	1	17	5900.7	115.3	109.8	4.276	0.048	0.050	1.052	0.075	0.079	6	1	0	-1	0
11913012	15.14	1	17	5919.5	116.4	124.8	3.804	0.056	0.046	1.315	0.110	0.074	3	1	0	-1	0
11913072	14.416	1	17	6039.3	115.8	115.0	4.239	0.043	0.044	1.123	0.071	0.083	1	1	0	-1	0
11913073	13.496	0	17	5324.9	95.0	82.7	4.402	0.041	0.032	0.859	0.060	0.045	-999	1	0	-1	0
11913116	14.428	1	17	5575.8	94.7	90.9	4.518	0.023	0.036	0.907	0.040	0.056	-999	1	0	-999	0
11913170	14.482	1	17	6081.6	112.2	109.7	4.360	0.036	0.043	1.095	0.064	0.076	1	1	0	-999	0
11913330	15.933	1	3	6140.0	193.0	257.0	4.378	0.090	0.210	1.035	0.167	0.125	-999	2	-999	-999	1
11913389	13.907	2	17	6694.4	151.2	130.7	4.156	0.033	0.031	1.324	0.056	0.046	-999	1	0	-999	0
11913563	15.73	4	17	5753.8	114.3	112.4	4.081	0.074	0.078	1.065	0.100	0.082	-999	1	0	-999	0
11913589	15.321	1	17	5819.4	110.3	109.3	4.191	0.054	0.057	1.049	0.086	0.082	-999	1	0	-999	0
11913594	15.478	1	17	5491.6	125.8	112.6	4.509	0.031	0.041	0.895	0.051	0.061	-999	1	0	-999	0
11913656	13.931	1	17	5870.0	158.0	158.0	4.465	0.094	0.189	0.879	0.108	0.090	-999	2	-999	-999	1
11913742	15.171	3	16	5600.9	102.5	104.5	4.347	0.047	0.046	1.045	0.060	0.061	-999	1	0	-999	0
11913835	12.183	0	17	7097.4	166.7	156.2	4.107	0.030	0.030	1.380	0.064	0.053	1	2	0	-999	0
11913847	15.88	4	17	5582.5	108.0	105.1	4.380	0.066	0.067	0.927	0.069	0.067	-999	1	0	-999	0
11916932	12.836	0	17	6306.6	132.1	118.6	4.263	0.038	0.036	1.176	0.065	0.069	6	1	0	-999	0
11916956	14.612	1	17	5772.7	110.2	108.1	4.440	0.040	0.044	0.920	0.061	0.064	-999	1	0	-999	0
11916978	14.926	1	17	6034.1	121.5	116.6	4.294	0.047	0.047	1.066	0.073	0.072	-999	1	0	-999	0
11917058	15.756	1	17	5064.9	96.2	88.6	4.494	0.043	0.036	0.814	0.048	0.038	1	1	0	-999	0
11917071	15.058	1	17	5110.1	96.4	90.6	4.450	0.049	0.044	0.826	0.043	0.034	1	1	0	-999	0
11917097	15.564	1	17	5859.9	116.7	112.3	4.134	0.061	0.066	1.093	0.098	0.087	-999	1	0	-999	0
11917128	14.702	1	17	5854.8	111.9	110.8	4.374	0.042	0.046	1.008	0.070	0.070	-999	1	0	-999	0
11917138	15.933	1	17	4886.6	87.8	87.1	3.229	0.087	0.100	1.166	0.226	0.224	2	2	0	-999	0
11917250	15.027	1	3	4889.6	95.9	83.4	3.598	0.073	0.074	1.001	0.161	0.127	0	1	0	-999	0
11917313	13.499	0	17	5142.0	79.2	68.1	4.423	0.030	0.021	0.838	0.042	0.028	-999	1	0	-999	0
11917366	14.482	1	17	4914.6	81.9	79.1	4.613	0.018	0.026	0.732	0.029	0.038	6	1	0	-999	0
11917397	15.981	2	2	5418.6	103.4	99.9	4.521	0.036	0.051	0.871	0.049	0.059	-999	1	0	-999	0
11917470	13.916	1	17	5319.2	114.7	100.2	3.703	0.043	0.046	0.838	0.066	0.064	0	1	0	-999	0
11917515	13.842	1	17	6406.4	127.7	123.0	4.037	0.032	0.043	1.261	0.053	0.095	0	1	0	-999	0
11917550	11.116	0	17	6474.4	145.5	126.8	4.108	0.029	0.030	1.351	0.060	0.053	10	3	0	-999	0
11917557	13.022	0	17	5821.7	100.9	107.8	4.029	0.034	0.050	1.278	0.069	0.118	-999	1	0	-999	0
11917560	15.422	1	17	5418.1	104.7	104.2	4.510	0.035	0.048	0.879	0.050	0.061	-999	1	0	-999	0
11917590	12.707	0	17	6062.8	116.6	114.5	4.304	0.038	0.038	1.053	0.072	0.070	-999	1	0	-999	0
11917624	15.592	1	17	5897.4	114.8	116.1	4.059	0.071	0.081	1.146	0.109	0.093	-999	1	0	-999	0
11917643	15.339	1	3	5893.0	113.7	116.2	4.053	0.064	0.071	1.146	0.111	0.090	-999	1	0	-999	0
11917703	15.692	2	3	5783.4	120.8	117.3	4.026	0.086	0.079	1.104	0.105	0.086	-999	1	0	-999	0
11917708	14.794	5	17	5736.5	107.6	104.1	4.386	0.057	0.063	0.974	0.069	0.073	2	1	0	-999	0
11917709	13.423	1	17	5638.2	116.0	114.0	4.069	0.046	0.042	1.016	0.079	0.072	2	1	0	-999	0
11917725	14.644	1	17	5938.9	109.1	114.4	4.031	0.052	0.058	1.178	0.114	0.089	-999	1	0	-999	0
11917796	14.938	1	17	4469.7	76.2	71.0	4.608	0.021	0.017	0.678	0.026	0.021	1	1	0	-999	0
11917859	14.069	10	10	6153.1	125.2	122.2	4.094	0.046	0.042	0.986	0.075	0.062	-999	1	0	-999	0
11917872	15.502	1	17	4683.6	84.0	77.7	4.632	0.019	0.024	0.687	0.030	0.031	1	1	0	-999	0
11917875	14.775	1	17	4943.2	87.1	74.9	3.500	0.078	0.072	0.942	0.159	0.109	0	2	0	-999	0
11917931	15.451	4	17	5304.7	86.9	75.3	4.255	0.054	0.054	0.875	0.041	0.030	0	1	0	-999	0
11917985	14.599	1	17	5746.3	111.0	107.0	4.369	0.045	0.046	0.970	0.071	0.068	-999	1	0	-999	0
11918073	15.567	1	17	4481.1	56.7	48.9	4.793	0.012	0.013	0.528	0.008	0.012	0	1	-999	-999	0
11918088	12.299	0	17	5378.3	113.2	106.7	3.780	0.024	0.026	1.345	0.040	0.053	2	1	0	-999	0
11918092	14.572	1	17	5481.0	97.3	99.0	4.483	0.036	0.046	0.900	0.054	0.064	-999	1	0	-999	0
11918095	15.889	4	17	5505.7	117.1	111.4	3.982	0.092	0.085	1.014	0.086	0.082	-999	1	0	-999	0
11918099	15.334	1	17	4801.7	77.8	74.5	4.556	0.030	0.029	0.782	0.038	0.036	1	1	0	0	0
11918109	13.43	1	17	6554.9	133.7	127.6	4.034	0.035	0.037	1.427	0.074	0.072	1	1	0	-999	0
11918113	14.535	1	17	4979.5	90.0	84.4	4.526	0.038	0.033	0.750	0.036	0.032	1	1	-999	-999	0
11918116	14.894	1	17	5075.0	86.9	79.9	4.529	0.035	0.035	0.812	0.046	0.047	0	1	0	-999	0
11918132	12.314	0	17	6118.7	112.9	107.5	4.023	0.030	0.047	1.292	0.062	0.116	-999	3	0	-999	0
11918136	13.906	2	17	6218.2	117.1	116.4	4.393	0.035	0.043	1.037	0.055	0.064	1	1	0	-999	0
11918196	16.951	6	9	4071.0	127.0	159.0	4.681	0.063	0.032	0.575	0.059	0.065	0	2	-999	-999	1
11918213	13.115	0	17	7242.7	162.6	163.9	3.962	0.035	0.037	1.711	0.084	0.089	-999	2	0	-999	0
11918288	15.799	1	17	5635.0	151.0	168.0	4.612	0.037	0.112	0.839	0.069	0.103	-999	2	-999	-999	1
11918317	13.4	0	17	5517.8	96.0	77.6	4.621	0.034	0.024	0.642	0.033	0.021	1	1	0	-999	0
11918336	14.336	1	17	6277.0	125.2	125.8	3.995	0.054	0.044	1.109	0.085	0.065	-999	1	0	-999	0
11918396	15.629	2	17	5515.3	109.6	124.5	4.556	0.028	0.036	0.854	0.048	0.054	-999	1	0	-999	0
11918407	15.799	1	17	5143.5	87.3	79.2	4.499	0.040	0.033	0.811	0.049	0.042	2	1	0	-999	0
11918457	17.242	6	9	4477.0	156.0	156.0	4.604	0.052	0.024	0.656	0.074	0.054	2	2	-999	-999	1
11918466	15.918	2	17	5463.5	95.0	91.0	4.523	0.037	0.052	0.876	0.051	0.059	-999	1	0	-999	0
11918473	15.169	1	17	5062.0	151.0	151.0	4.569	0.050	0.061	0.767	0.085	0.064	1	2	-999	-999	1
11918482	13.497	0	1	3246.0	0.0	0.0	5.087	0.000	0.000	0.178	0.000	0.000	0	2	-999	-1	1
11918494	14.828	1	17	4887.7	89.6	88.1	4.601	0.026	0.020	0.674	0.031	0.022	0	1	0	-999	0
11918529	14.774	1	17	5377.1	93.4	80.5	4.204	0.043	0.040	0.887	0.053	0.041	-999	1	0	-999	0
11918618	15.403	1	3	5619.0	101.4	99.4	4.375	0.057	0.057	0.938	0.071	0.068	-999	1	0	-999	0
11918625	15.022	1	3	5803.3	117.4	110.8	3.900	0.056	0.050	1.191	0.080	0.077	-999	1	0	-999	0
11918668	12.341	0	17	6617.5	129.8	149.5	4.113	0.031	0.031	1.328	0.056	0.050	-999	1	0	-999	0
11918687	13.925	1	17	5687.0	105.4	102.7	4.455	0.040	0.044	0.862	0.061	0.059	-999	1	0	-999	0
11918744	15.966	1	17	5689.5	104.8	100.1	4.479	0.042	0.057	0.938	0.057	0.063	-999	1	0	-999	0
11918775	15.195	1	17	4932.5	79.3	80.6	3.233	0.082	0.099	1.239	0.207	0.229	2	2	0	-999	0
11918816	14.474	1	17	5447.7	112.4	109.3	3.661	0.033	0.041	1.383	0.074	0.087	-999	1	0	-999	0
11918972	13.808	1	17	5916.4	109.2	108.7	4.104	0.088	0.096	1.132	0.104	0.095	-999	1	-999	-999	0
11919013	15.942	1	17	5094.6	111.2	99.4	3.675	0.085	0.098	1.141	0.147	0.156	-999	1	0	-999	0
11919019	13.618	1	17	6252.5	128.6	129.8	3.852	0.055	0.040	1.296	0.156	0.063	-999	1	0	-999	0
11919042	14.066	1	17	4960.3	75.9	73.0	4.538	0.028	0.033	0.842	0.041	0.046	0	1	0	-999	0
11919044	15.523	1	17	4985.4	86.8	86.6	4.613	0.025	0.028	0.693	0.033	0.032	0	1	0	-999	0
11919056	15.826	4	17	5503.4	98.0	94.8	4.488	0.043	0.058	0.899	0.055	0.061	-999	1	0	-999	0
11919108	13.763	1	17	5198.0	105.8	103.7	3.768	0.036	0.045	1.119	0.075	0.090	-999	1	0	-999	0
11919126	13.157	0	17	6738.7	162.1	127.9	4.166	0.030	0.029	1.305	0.052	0.044	-999	3	0	-999	0
11919145	13.75	1	17	5838.9	108.5	106.8	4.226	0.039	0.042	1.046	0.074	0.074	-999	1	0	-999	0
11919192	15.632	0	17	6547.5	132.9	129.2	3.874	0.028	0.051	1.452	0.062	0.146	2	1	0	-999	0
11919197	15.998	2	17	5295.6	95.5	83.6	4.388	0.056	0.048	0.856	0.054	0.040	-999	1	0	-999	0
11919227	13.412	0	17	6243.8	106.5	107.4	4.429	0.018	0.028	1.072	0.034	0.049	-999	1	0	-999	0
11919293	14.575	10	12	6177.2	110.3	108.8	4.401	0.026	0.037	1.085	0.047	0.059	-999	1	0	-999	0
11919294	15.093	1	17	5917.4	115.5	107.3	4.214	0.049	0.051	1.084	0.077	0.084	-999	1	0	-999	0
11919302	14.588	1	17	5810.8	115.6	110.3	4.322	0.045	0.046	1.006	0.076	0.076	-999	1	0	-999	0
11919365	14.917	1	17	5796.8	106.7	109.3	4.030	0.051	0.052	1.193	0.118	0.080	-999	1	0	-999	0
11919388	14.57	1	17	5970.6	113.9	109.9	4.314	0.040	0.043	1.098	0.069	0.072	-999	1	0	-999	0
11919389	13.028	0	17	5830.8	116.5	113.4	4.055	0.055	0.044	1.108	0.125	0.080	-999	1	0	-999	0
11919479	15.319	1	17	5686.0	104.0	99.6	4.438	0.042	0.051	0.955	0.062	0.069	-999	1	0	-999	0
11919480	15.632	1	17	5274.8	89.0	86.5	4.527	0.025	0.037	0.917	0.040	0.046	0	1	0	-999	0
11919507	12.424	0	17	6656.0	147.6	145.6	4.178	0.030	0.038	1.195	0.046	0.063	0	1	0	-999	0
11919579	14.9	0	17	5675.9	114.9	105.4	3.331	0.031	0.024	1.848	0.064	0.063	2	2	0	-999	0
11919649	13.604	0	17	5326.5	108.2	102.5	3.828	0.031	0.034	1.136	0.063	0.067	-999	1	0	-999	0
11919751	15.17	1	17	5926.0	110.8	108.4	4.148	0.052	0.055	1.120	0.085	0.090	-999	1	0	-999	0
11919794	14.802	1	17	5431.3	117.5	107.9	4.022	0.041	0.037	1.067	0.051	0.052	-999	1	0	-999	0
11919825	15.785	1	17	4768.6	84.8	77.6	4.604	0.023	0.028	0.728	0.034	0.036	1	1	0	-999	0
11919902	15.044	1	17	5706.3	109.1	104.3	4.383	0.065	0.070	0.964	0.070	0.072	-999	1	0	-999	0
11919934	15.289	4	17	5009.5	104.8	93.0	3.723	0.062	0.073	1.017	0.120	0.121	0	1	0	-999	0
11919938	14.029	1	17	6091.3	117.6	116.0	4.268	0.034	0.043	1.132	0.071	0.080	-999	1	0	-999	0
11919939	13.962	1	17	5902.2	112.1	106.4	4.187	0.046	0.051	1.122	0.075	0.083	-999	1	0	-999	0
11919955	14.465	1	17	5744.2	111.8	106.3	4.289	0.044	0.047	0.988	0.074	0.074	-999	1	0	-999	0
11919957	15.17	1	17	5328.5	86.9	74.6	4.253	0.040	0.038	0.877	0.044	0.032	0	1	0	-999	0
11919983	14.825	1	17	5752.6	110.5	107.3	4.240	0.047	0.050	1.002	0.078	0.076	-999	1	0	-999	0
11919997	15.641	1	17	5300.2	99.8	94.7	4.076	0.102	0.090	0.897	0.061	0.047	-999	1	0	-999	0
11920015	15.389	1	3	5862.9	112.6	108.2	4.134	0.057	0.062	1.094	0.096	0.087	-999	1	0	-999	0
11920025	15.108	1	17	5841.2	108.3	105.8	4.356	0.051	0.054	1.012	0.073	0.076	-999	1	0	-999	0
11920065	15.298	1	17	5351.5	92.9	87.1	4.593	0.020	0.030	0.796	0.034	0.043	-999	1	0	-999	0
11920147	15.762	1	17	5524.6	111.7	107.3	4.344	0.146	0.251	0.920	0.089	0.072	-999	1	-999	-999	0
11920266	15.165	0	17	6211.0	195.0	260.0	4.269	0.158	0.193	1.114	0.187	0.153	3	2	-999	-999	1
11920377	15.576	2	17	5424.9	97.7	94.5	4.485	0.044	0.055	0.884	0.056	0.061	-999	1	0	-999	0
11920441	15.732	1	17	5616.4	100.0	96.4	4.447	0.050	0.062	0.933	0.061	0.065	-999	1	0	-999	0
11920458	13.1	0	17	5939.9	104.3	115.2	4.057	0.038	0.050	1.167	0.104	0.089	-999	1	0	-999	0
11920468	15.807	2	17	5033.5	96.0	89.6	4.574	0.026	0.035	0.783	0.040	0.047	8	1	0	-999	0
11920493	14.835	1	17	5775.4	105.2	103.5	4.384	0.039	0.045	1.056	0.061	0.070	6	1	0	-999	0
11920497	15.719	2	17	5158.3	96.0	89.8	4.555	0.030	0.040	0.813	0.043	0.051	-999	1	0	-999	0
11920505	9.881	0	17	6672.1	134.9	147.3	4.136	0.030	0.027	1.374	0.067	0.053	10	1	0	-999	0
11920515	13.278	0	17	6666.2	138.5	131.1	4.000	0.030	0.034	1.339	0.057	0.081	1	3	0	-999	0
11920542	14.77	1	17	4765.5	77.0	73.0	4.538	0.029	0.020	0.769	0.037	0.027	7	1	0	-999	0
11920547	14.928	4	17	6057.4	114.2	106.1	4.040	0.052	0.062	1.249	0.084	0.107	-999	1	0	-999	0
11920586	15.464	1	3	5498.2	117.8	114.1	3.939	0.056	0.055	1.044	0.073	0.074	-999	1	0	-999	0
11920652	13.653	1	17	5915.8	144.1	154.2	4.295	0.158	0.270	0.998	0.138	0.097	-999	1	-999	-999	0
11920660	15.631	2	3	5655.5	104.2	100.6	4.458	0.042	0.054	0.942	0.058	0.066	-999	1	0	-999	0
11920700	14.373	1	17	5604.4	119.8	108.4	3.945	0.039	0.035	1.154	0.056	0.063	-999	1	0	-999	0
11920739	15.64	1	17	4732.2	50.9	57.4	4.494	0.017	0.015	0.789	0.016	0.014	1	1	1	-999	0
11920779	15.551	1	17	5809.8	127.5	117.7	3.783	0.077	0.074	1.300	0.106	0.094	-999	1	0	-999	0
11920784	15.632	1	17	5679.2	102.0	98.9	4.490	0.033	0.045	0.934	0.051	0.059	-999	1	0	-999	0
11920816	15.346	1	17	5293.7	101.4	95.5	4.526	0.034	0.044	0.851	0.046	0.057	0	1	0	-999	0
11920842	13.516	0	17	6317.7	229.9	152.2	4.271	0.032	0.034	1.200	0.080	0.081	-999	1	0	-999	0
11920858	13.936	1	17	5447.5	96.1	95.3	4.462	0.039	0.044	0.893	0.062	0.064	-999	1	0	-999	0
11920904	13.764	1	17	5574.8	84.9	90.0	4.435	0.030	0.037	1.031	0.050	0.060	-999	1	0	-999	0
11920962	15.322	1	17	5571.7	106.0	108.3	4.488	0.033	0.044	0.920	0.050	0.057	-999	1	0	-999	0
11920973	13.871	1	17	5811.7	101.9	100.1	4.408	0.037	0.043	0.996	0.066	0.074	-999	1	0	-999	0
11920975	12.843	0	17	5684.8	106.0	101.8	4.358	0.045	0.045	0.958	0.074	0.071	-999	1	0	-999	0
11921009	15.43	4	17	5697.0	169.0	186.0	4.531	0.046	0.184	0.908	0.100	0.100	-999	2	-999	-999	1
11921010	14.976	1	17	6250.0	129.8	125.8	3.936	0.071	0.072	1.249	0.108	0.080	-999	1	0	-999	0
11921134	14.764	1	17	4992.9	90.5	80.1	4.524	0.033	0.026	0.779	0.044	0.034	1	1	0	-999	0
11921149	15.337	1	17	5749.1	113.2	108.4	4.331	0.060	0.060	0.983	0.075	0.074	-999	1	0	-999	0
11921155	13.021	0	17	6569.1	141.3	134.6	3.909	0.039	0.034	1.214	0.055	0.051	-999	3	0	-999	0
11921496	15.661	1	17	5139.0	94.2	85.4	4.493	0.045	0.041	0.826	0.051	0.044	0	1	0	-999	0
11921511	13.799	1	17	5781.9	120.1	128.0	4.427	0.080	0.109	0.930	0.068	0.065	-999	1	-999	-999	0
11921699	15.354	4	17	6125.2	116.7	113.8	4.321	0.059	0.067	1.121	0.071	0.078	-999	1	0	-999	0
11921752	14.168	10	10	5808.6	113.3	111.8	4.395	0.041	0.045	0.976	0.068	0.069	-999	1	0	-999	0
11921763	15.027	1	17	5955.8	111.2	107.3	4.453	0.027	0.037	1.013	0.046	0.062	-999	1	0	-999	0
11921774	15.122	1	17	5740.5	119.4	117.7	4.100	0.103	0.112	1.051	0.101	0.088	-999	1	0	-999	0
11921780	13.993	1	17	5541.6	108.1	102.8	4.354	0.044	0.043	0.914	0.070	0.064	1	1	0	-999	0
11921798	15.774	1	17	5372.6	101.8	86.9	4.292	0.077	0.080	0.878	0.056	0.042	0	1	0	-999	0
11921830	12.192	0	17	6660.3	135.2	132.0	3.980	0.034	0.033	1.461	0.073	0.073	-999	1	0	-999	0
11921843	15.165	0	17	5945.3	107.6	100.5	4.049	0.029	0.044	1.321	0.051	0.117	2	1	0	-999	0
11921962	14.88	1	17	5452.6	98.0	99.0	4.493	0.036	0.047	0.891	0.053	0.063	0	1	0	-999	0
11921969	15.105	1	17	5950.0	118.6	111.5	4.269	0.053	0.054	1.075	0.075	0.081	-999	1	0	-999	0
11921971	15.569	2	17	5508.8	104.5	97.9	4.606	0.025	0.028	0.790	0.039	0.040	-999	1	0	-999	0
11921992	15.641	1	17	5060.4	89.4	84.1	3.440	0.071	0.089	1.157	0.173	0.198	2	2	0	-999	0
11922015	15.04	1	17	5203.6	130.2	119.8	3.763	0.052	0.062	1.120	0.096	0.113	0	1	0	-999	0
11922159	15.627	2	3	5976.3	119.2	116.6	4.348	0.057	0.064	1.060	0.071	0.078	-999	1	0	-999	0
11922173	15.724	2	3	5954.4	121.1	115.9	4.226	0.092	0.089	1.092	0.087	0.087	-999	1	0	-999	0
11922229	13.405	0	17	5016.2	100.3	89.3	3.586	0.059	0.083	1.181	0.144	0.189	0	1	0	-999	0
11922256	15.844	1	17	5414.3	106.8	93.0	4.240	0.073	0.073	0.892	0.061	0.048	7	1	0	-999	0
11922347	15.883	1	17	5082.2	96.4	89.5	4.540	0.036	0.041	0.808	0.045	0.047	0	1	0	-999	0
11922377	15.58	2	3	5839.1	119.5	116.0	3.952	0.090	0.080	1.173	0.106	0.091	0	1	0	-999	0
11922547	13.302	0	17	6420.2	128.2	126.8	4.352	0.037	0.040	1.024	0.062	0.066	-999	3	0	-999	0
11922611	15.527	4	17	5807.2	104.9	102.0	4.427	0.045	0.057	0.987	0.062	0.070	-999	1	0	-999	0
11922615	15.168	1	3	5497.1	158.9	163.4	3.940	0.039	0.040	1.043	0.082	0.084	-999	1	0	-999	0
11922624	12.604	0	17	5186.2	111.9	103.8	3.741	0.041	0.049	1.016	0.083	0.092	2	1	0	-999	0
11922625	14.691	1	17	5784.8	214.0	132.1	4.070	0.183	0.156	1.173	0.257	0.126	-999	1	-999	-999	0
11922678	13.51	0	17	6203.9	128.7	110.1	4.218	0.034	0.044	1.166	0.064	0.076	-999	1	0	-1	0
11922683	14.124	10	10	5862.2	110.7	107.6	4.326	0.070	0.071	1.025	0.075	0.077	-999	1	-999	-999	0
11922778	14.243	1	17	5582.9	115.3	109.5	4.066	0.050	0.047	0.995	0.073	0.069	2	1	0	1	0
11922782	13.855	0	17	5713.4	111.0	103.7	3.967	0.036	0.034	1.017	0.064	0.058	3	1	0	-1	0
11922827	12.762	0	17	7002.0	155.1	145.9	4.198	0.040	0.040	1.408	0.070	0.062	-999	2	0	-999	0
11922901	15.273	1	17	5241.0	102.4	96.1	4.531	0.038	0.050	0.836	0.049	0.055	1	1	0	-999	0
11922969	13.872	1	17	5816.5	114.5	113.8	3.958	0.049	0.039	1.153	0.092	0.075	-999	1	0	-999	0
11923007	13.957	2	17	6493.8	130.4	123.9	3.890	0.037	0.039	1.616	0.076	0.083	-999	1	0	-999	0
11923022	13.234	0	17	6253.5	124.3	121.1	4.055	0.032	0.036	1.318	0.063	0.087	-999	1	0	-999	0
11923068	14.34	1	17	6297.2	119.5	115.5	4.349	0.029	0.038	1.153	0.052	0.064	-999	1	0	-999	0
11923194	15.804	2	17	5249.5	97.1	92.5	4.550	0.029	0.042	0.830	0.043	0.054	-999	1	0	-999	0
11923210	15.301	1	17	5841.0	110.8	108.6	4.225	0.052	0.054	1.045	0.080	0.080	-999	1	0	-999	0
11923255	15.571	2	17	6197.0	194.0	237.0	4.449	0.062	0.187	1.096	0.141	0.141	-999	2	-999	-999	1
11923263	15.568	4	17	6301.0	127.9	127.2	4.254	0.060	0.062	1.217	0.069	0.080	-999	1	0	-999	0
11923295	15.914	0	17	4897.8	84.9	75.9	3.470	0.080	0.074	1.033	0.190	0.154	2	2	0	-999	0
11923394	14.295	1	17	4901.2	89.0	90.9	2.644	0.103	0.153	1.970	0.508	0.491	2	2	0	-999	0
11923396	13.181	0	17	6385.1	127.1	127.0	4.226	0.039	0.040	1.016	0.070	0.068	-999	3	0	-999	0
11923405	14.744	1	17	5789.4	110.2	107.4	4.368	0.043	0.045	1.017	0.070	0.071	-999	1	0	-999	0
11923464	15.431	1	17	5960.9	115.3	111.4	4.324	0.054	0.056	1.061	0.073	0.079	-999	1	0	-999	0
11923519	13.325	0	17	5915.2	120.6	106.4	4.225	0.034	0.036	1.189	0.056	0.076	-999	1	0	-999	0
11923629	15.774	0	17	6231.0	132.4	124.3	4.112	0.034	0.035	1.279	0.057	0.070	3	1	0	-999	0
11923686	14.884	1	17	5449.0	123.4	117.3	3.683	0.043	0.047	1.047	0.076	0.075	-999	1	0	-999	0
11923715	12.863	0	17	6356.4	136.3	124.7	4.098	0.030	0.035	1.284	0.056	0.066	-999	1	0	-999	0
11923717	15.543	4	17	5800.5	112.9	111.8	4.212	0.057	0.059	1.032	0.084	0.080	-999	1	0	-999	0
11923739	13.004	0	17	5952.4	115.6	107.3	4.260	0.036	0.040	1.073	0.070	0.074	-999	1	0	-999	0
11923775	15.204	4	17	5694.9	102.0	96.6	4.494	0.028	0.040	0.938	0.046	0.059	6	1	0	-999	0
11923803	13.895	1	17	6032.0	181.0	181.0	4.147	0.306	0.165	0.954	0.142	0.103	-999	2	-999	-999	1
11923846	14.466	1	17	6114.3	110.6	109.4	4.383	0.029	0.040	1.097	0.053	0.073	-999	1	0	-999	0
11923876	15.597	2	17	5221.0	155.0	155.0	4.590	0.026	0.097	0.868	0.057	0.092	0	2	-999	-999	1
11923891	15.42	1	3	5617.2	125.4	118.8	4.013	0.057	0.051	1.037	0.075	0.072	-999	1	0	-999	0
11923937	13.64	1	17	6147.6	109.4	117.9	4.220	0.033	0.038	1.131	0.067	0.073	-999	1	0	-999	0
11924004	15.733	2	3	5627.2	109.2	107.3	4.423	0.048	0.055	0.939	0.066	0.070	-999	1	0	-999	0
11924047	14.831	1	17	5962.8	121.5	115.8	4.245	0.041	0.042	1.188	0.058	0.075	-999	1	0	-999	0
11924102	15.48	1	17	5076.2	104.3	89.6	3.389	0.062	0.078	1.416	0.181	0.215	2	2	0	-999	0
11924162	14.61	1	17	6118.2	119.0	116.5	3.953	0.041	0.054	1.342	0.088	0.123	-999	1	0	-999	0
11924188	15.283	1	3	5617.4	86.5	100.2	4.414	0.031	0.040	1.079	0.047	0.057	-999	1	0	-999	0
11924257	15.1	1	3	5843.4	118.4	114.8	4.314	0.047	0.048	1.019	0.076	0.077	-999	1	0	-999	0
11924268	15.04	0	17	5473.6	113.8	102.2	4.034	0.035	0.029	1.091	0.047	0.045	2	1	0	-999	0
11924283	15.875	4	17	5903.9	110.3	108.4	4.143	0.062	0.064	1.109	0.092	0.089	-999	1	0	-999	0
11924295	13.908	1	17	6170.2	114.9	112.9	3.974	0.032	0.051	1.358	0.067	0.128	-999	1	0	-999	0
11924311	14.369	1	17	6570.0	148.0	214.0	4.301	0.087	0.203	1.271	0.195	0.175	3	2	-999	-999	1
11924349	15.108	1	17	5909.6	110.7	113.5	4.007	0.058	0.052	1.169	0.127	0.083	-999	1	0	-999	0
11924404	15.476	4	17	6146.0	192.0	234.0	4.497	0.054	0.216	1.020	0.138	0.138	-999	2	-999	-999	1
11924426	14.369	1	17	6178.9	116.7	110.0	4.141	0.034	0.038	1.165	0.059	0.087	20	1	0	-1	0
11924433	14.767	1	17	5864.5	117.4	105.4	4.238	0.039	0.041	1.135	0.065	0.075	1	1	0	-999	0
11924589	11.857	0	17	6126.2	118.8	117.4	4.246	0.036	0.040	1.069	0.070	0.074	-999	1	0	-999	0
11924620	13.934	1	17	6537.5	130.1	140.3	4.224	0.033	0.033	1.310	0.065	0.059	-999	1	0	-999	0
11924661	15.48	4	17	6086.8	113.1	106.9	4.430	0.030	0.040	1.051	0.051	0.061	-999	1	0	-999	0
11924729	15.981	4	17	5815.5	123.1	118.5	4.281	0.070	0.070	1.018	0.080	0.079	-999	1	0	-999	0
11924745	13.758	1	17	6074.9	121.6	118.3	4.256	0.040	0.042	1.016	0.072	0.070	-999	1	0	-999	0
11924789	15.335	1	17	6513.0	139.9	137.9	4.165	0.055	0.055	1.331	0.068	0.062	-999	1	0	-999	0
11924795	14.781	1	17	6181.1	121.6	119.3	3.875	0.078	0.080	1.443	0.129	0.131	-999	1	0	-999	0
11924852	14.761	1	17	4955.6	87.4	83.7	4.603	0.019	0.027	0.747	0.031	0.040	0	1	0	-999	0
11925056	15.274	1	3	5745.1	105.3	101.6	4.483	0.028	0.040	0.954	0.046	0.062	-999	1	0	-999	0
11925068	12.686	1	17	6716.9	132.9	135.6	3.702	0.044	0.045	1.822	0.089	0.103	-999	2	0	-999	0
11925127	13.81	1	17	5885.7	103.7	100.7	4.441	0.027	0.039	1.009	0.050	0.068	-999	1	0	-999	0
11925251	13.963	1	17	6057.9	147.2	174.4	4.412	0.071	0.106	1.047	0.092	0.087	-999	1	-999	-999	0
11925380	12.219	0	17	6276.6	130.9	123.2	4.064	0.030	0.035	1.296	0.058	0.081	-999	1	0	-999	0
11925542	13.281	0	17	5439.5	116.8	111.4	4.011	0.038	0.038	0.910	0.059	0.055	0	1	0	-999	0
11925546	13.854	1	17	5981.0	117.0	114.8	4.347	0.041	0.042	1.011	0.071	0.071	-999	1	0	-999	0
11925579	13.713	1	17	5096.6	114.9	104.1	3.673	0.043	0.063	1.200	0.099	0.138	0	1	0	-999	0
11925765	11.331	0	1	4834.1	67.3	83.9	1.831	0.094	0.102	0.877	0.210	0.139	2	2	0	-999	0
11925796	15.447	1	17	4744.6	94.7	89.1	4.551	0.035	0.031	0.762	0.036	0.033	0	1	1	-999	0
11925921	13.007	0	17	5527.2	97.0	80.1	4.623	0.035	0.026	0.647	0.035	0.023	-999	1	0	-999	0
11925973	14.181	10	10	6651.6	143.5	142.4	4.070	0.040	0.040	1.427	0.076	0.071	1	1	0	-999	0
11925997	15.725	2	17	5517.5	103.8	101.6	4.485	0.029	0.040	0.978	0.048	0.054	8	1	0	-999	0
11926093	14.427	1	17	6371.5	129.0	133.8	4.233	0.036	0.041	1.258	0.061	0.070	-999	1	0	-999	0
11926129	15.73	1	17	5533.5	104.7	101.2	4.522	0.030	0.043	0.892	0.045	0.056	-999	1	0	-999	0
11926181	13.709	1	17	6015.0	147.4	152.4	3.939	0.092	0.103	1.134	0.110	0.115	-999	1	-999	-999	0
11926299	15.762	4	17	5126.5	100.1	93.7	4.584	0.020	0.028	0.816	0.034	0.039	0	1	0	-999	0
11926345	15.002	1	3	6058.8	128.0	131.2	3.840	0.077	0.078	1.369	0.160	0.112	-999	1	0	-999	0
11952981	15.749	2	17	5797.6	114.8	112.5	4.226	0.077	0.075	1.026	0.085	0.080	-999	1	0	-999	0
11953147	12.913	0	17	6070.0	182.0	164.0	3.799	0.304	0.095	1.402	0.211	0.258	-999	2	-999	-999	1
11953188	14.423	1	17	5599.5	110.0	105.3	4.125	0.047	0.046	0.977	0.074	0.069	-999	1	0	-999	0
11953323	14.502	1	17	5799.8	108.3	105.3	4.366	0.045	0.047	0.997	0.074	0.076	-999	1	0	-999	0
11953347	14.768	1	17	5848.3	111.1	107.4	4.300	0.046	0.046	1.054	0.070	0.072	0	1	0	-999	0
11953348	15.826	2	2	5629.0	183.0	166.0	4.502	0.115	0.115	0.705	0.091	0.032	-999	2	-999	-999	1
11953412	15.021	1	17	5021.0	41.5	49.3	4.393	0.020	0.019	0.844	0.015	0.013	0	1	1	-999	0
11953435	13.811	2	17	6088.4	123.1	101.7	4.088	0.036	0.044	1.240	0.064	0.105	-999	1	0	-999	0
11953525	14.512	1	17	5259.2	117.6	108.9	3.715	0.042	0.053	1.231	0.085	0.115	0	1	0	-999	0
11953601	15.904	4	17	5192.1	93.9	89.6	4.488	0.044	0.053	0.902	0.049	0.052	0	1	0	-999	0
11953623	13.159	0	17	6301.6	125.4	119.0	3.997	0.031	0.037	1.358	0.063	0.100	-999	1	0	-999	0
11953662	14.441	1	17	5653.9	116.6	109.6	3.949	0.041	0.041	1.095	0.069	0.068	-999	1	0	-999	0
11953694	14.697	1	17	4919.0	148.0	133.0	4.530	0.078	0.048	0.751	0.081	0.060	1	2	-999	-999	1
11953712	15.16	1	17	5587.4	100.5	98.7	4.466	0.039	0.049	0.926	0.057	0.065	-999	1	0	-999	0
11953727	14.114	1	17	5425.7	100.5	93.7	4.410	0.044	0.042	0.898	0.066	0.058	-999	1	0	-999	0
11953728	15.227	1	17	5947.5	105.8	110.3	4.076	0.061	0.072	1.166	0.099	0.096	-999	1	0	-999	0
11953741	15.765	2	17	4562.4	78.5	75.2	4.586	0.026	0.024	0.724	0.032	0.030	1	1	0	-999	0
11953746	15.863	1	17	5157.5	99.3	97.1	4.557	0.032	0.043	0.809	0.046	0.053	1	1	0	-999	0
11953757	15.947	2	17	5209.1	99.3	102.6	4.374	0.113	0.252	0.854	0.049	0.047	0	1	-999	-999	0
11953858	14.523	1	17	5925.4	109.8	110.3	4.384	0.039	0.046	1.036	0.066	0.077	-999	1	0	-999	0
11953883	14.655	1	17	6035.1	106.8	104.0	4.450	0.024	0.035	1.029	0.044	0.059	-999	1	0	-999	0
11953902	15.784	1	17	5077.2	108.9	112.9	4.529	0.036	0.040	0.806	0.048	0.046	0	1	0	-999	0
11953919	15.258	1	17	5815.2	116.3	108.3	3.917	0.071	0.063	1.184	0.093	0.084	-999	1	0	-999	0
11953923	15.374	1	17	5404.7	95.3	95.0	4.518	0.033	0.047	0.874	0.047	0.059	-999	1	0	-999	0
11953957	11.978	0	17	5567.3	101.1	98.6	4.317	0.036	0.038	1.010	0.059	0.062	-999	1	0	-999	0
11953973	15.326	1	17	5298.9	112.6	102.3	3.711	0.060	0.064	0.877	0.078	0.075	0	1	0	-999	0
11953977	15.29	1	17	4970.0	85.9	85.6	4.593	0.028	0.024	0.691	0.035	0.027	0	1	0	-999	0
11954009	12.781	0	17	6273.3	123.7	116.6	4.143	0.039	0.043	1.093	0.077	0.077	-999	1	0	-999	0
11954040	14.71	1	17	5140.8	88.0	77.7	4.462	0.038	0.029	0.827	0.051	0.037	1	1	0	-999	0
11954050	15.86	1	17	5548.9	107.2	104.5	4.359	0.069	0.066	0.918	0.069	0.065	-999	1	0	-999	0
11954054	15.925	1	17	5812.9	105.8	102.1	4.420	0.051	0.065	0.989	0.064	0.070	-999	1	0	-999	0
11954127	15.492	1	17	5677.0	106.7	102.2	4.401	0.055	0.061	0.955	0.068	0.071	-999	1	0	-999	0
11954133	15.63	1	17	4309.2	78.9	78.1	4.665	0.018	0.019	0.625	0.020	0.021	1	1	0	-999	0
11954159	13.949	2	17	5354.6	78.7	67.2	4.332	0.021	0.018	0.815	0.027	0.021	-999	1	0	-999	0
11954246	-999.0	17	17	5160.0	102.0	102.0	3.915	0.693	0.297	0.893	0.178	0.134	2	2	0	-999	1
11954257	15.716	2	3	5024.2	83.8	73.9	3.412	0.102	0.107	0.897	0.163	0.101	0	2	0	-999	0
11954332	14.512	1	17	5737.1	114.5	111.5	4.027	0.058	0.046	1.078	0.098	0.074	-999	1	0	-999	0
11954348	15.118	1	17	5813.4	109.6	106.4	4.216	0.052	0.054	1.036	0.082	0.080	-999	1	0	-999	0
11954357	14.412	17	17	5292.0	106.0	95.0	3.929	0.665	0.285	0.867	0.122	0.122	0	2	0	-999	1
11954372	13.778	1	17	6087.8	115.9	114.1	4.368	0.037	0.042	1.032	0.065	0.070	-999	1	0	-999	0
11954390	15.059	1	17	5432.6	96.5	98.8	4.415	0.042	0.045	1.015	0.050	0.052	-999	1	0	-999	0
11954416	15.663	2	3	5482.1	95.0	92.8	4.554	0.025	0.036	0.858	0.041	0.051	-999	1	0	-999	0
11954424	16.71	3	5	4854.2	94.9	89.7	4.557	0.039	0.042	0.769	0.042	0.041	0	1	0	-999	0
11954475	15.653	1	17	4974.6	85.1	74.2	3.434	0.080	0.065	0.929	0.168	0.111	2	2	0	-999	0
11954488	16.354	9	9	4240.1	78.9	73.6	4.675	0.021	0.023	0.597	0.020	0.019	0	1	0	-999	0
11954503	14.042	1	17	5524.7	105.7	102.4	4.196	0.043	0.041	0.944	0.066	0.060	-999	1	0	-999	0
11954546	16.766	3	5	4801.7	90.6	85.1	4.588	0.033	0.039	0.742	0.043	0.043	0	1	0	-999	0
11954564	15.038	1	17	5844.4	127.7	123.0	4.145	0.044	0.047	1.082	0.098	0.091	-999	1	0	-999	0
11954580	15.516	1	17	5020.5	79.9	76.0	4.457	0.032	0.026	0.817	0.034	0.026	0	1	1	-999	0
11954582	13.874	0	17	5943.6	124.0	112.5	4.288	0.040	0.038	0.815	0.054	0.048	2	1	0	-999	0
11954604	14.621	1	17	5829.5	99.5	96.2	4.483	0.024	0.036	0.970	0.042	0.059	-999	1	0	-999	0
11954610	15.904	1	17	5163.7	90.4	84.4	4.592	0.034	0.032	0.695	0.036	0.032	0	1	0	-999	0
11954611	14.789	1	17	5869.3	104.4	103.1	4.404	0.039	0.047	1.015	0.063	0.074	-999	1	0	-999	0
11954636	14.882	1	17	5713.0	106.0	101.7	4.380	0.050	0.052	0.967	0.072	0.073	-999	1	0	-999	0
11954642	15.801	2	17	5473.1	96.0	94.2	4.512	0.036	0.051	0.886	0.050	0.059	-999	1	0	-999	0
11954665	15.97	4	17	5042.4	107.8	95.4	3.662	0.088	0.102	1.104	0.155	0.158	0	1	0	-999	0
11954671	15.738	1	17	5395.6	116.0	112.6	3.884	0.066	0.067	1.055	0.087	0.085	-999	1	0	-999	0
11954683	13.919	1	17	5647.0	96.8	98.5	4.480	0.035	0.042	0.885	0.055	0.060	-999	1	0	-999	0
11954810	15.023	6	17	4857.0	175.0	175.0	4.593	0.041	0.045	0.748	0.075	0.068	0	2	-999	-999	1
11954812	12.242	1	17	4890.2	82.3	84.2	3.185	0.075	0.098	1.287	0.205	0.240	2	2	0	-999	0
11954841	14.489	1	17	5684.4	107.3	104.8	4.483	0.039	0.045	0.854	0.055	0.056	-999	1	0	-999	0
11954842	13.029	0	17	6208.5	124.5	121.6	4.264	0.040	0.040	0.996	0.070	0.066	0	1	0	0	0
11954883	15.41	1	17	5438.0	94.8	93.2	4.569	0.022	0.033	0.837	0.038	0.048	-999	1	0	-999	0
11954899	13.694	1	17	6007.5	121.1	110.1	4.221	0.039	0.040	1.098	0.071	0.077	-999	1	0	-999	0
11954925	14.908	10	10	6337.8	122.4	119.2	3.825	0.062	0.062	1.742	0.082	0.086	-999	1	0	-999	0
11954944	15.656	1	17	4575.6	80.4	74.8	4.572	0.027	0.021	0.735	0.031	0.027	0	1	0	-999	0
11954967	15.432	1	3	5851.4	106.6	104.5	4.396	0.047	0.055	1.009	0.065	0.074	-999	1	0	-999	0
11955029	13.583	0	17	5914.7	114.4	104.7	4.174	0.038	0.045	1.105	0.078	0.087	-999	1	0	-999	0
11955082	14.458	1	17	5691.5	111.0	111.9	4.023	0.051	0.044	1.060	0.079	0.071	-999	1	0	-999	0
11955107	14.324	1	17	5887.2	114.8	115.4	4.053	0.055	0.047	1.088	0.117	0.073	-999	1	0	-999	0
11955136	14.898	1	17	5654.9	98.9	94.3	4.473	0.033	0.043	0.941	0.052	0.064	-999	1	0	-999	0
11955142	14.976	1	17	5796.2	111.4	106.7	4.305	0.051	0.052	1.004	0.075	0.076	-999	1	0	-999	0
11955225	13.9	1	17	6225.7	127.7	113.1	4.140	0.035	0.038	1.188	0.059	0.083	-999	1	0	-999	0
11955266	13.209	1	17	6261.9	126.8	123.8	4.082	0.042	0.042	1.085	0.094	0.071	-999	1	0	-999	0
11955267	14.465	1	17	6232.9	121.4	112.1	3.965	0.040	0.049	1.383	0.074	0.121	-999	1	0	-999	0
11955275	15.263	1	17	5173.0	155.0	155.0	4.499	0.072	0.088	0.854	0.073	0.067	1	2	-999	-999	1
11955294	15.073	4	17	5080.8	87.4	82.6	4.576	0.024	0.033	0.788	0.037	0.048	1	1	0	-999	0
11955309	15.355	4	17	5028.9	121.2	103.0	4.128	0.389	0.674	0.844	0.415	0.097	1	1	-999	-999	0
11955317	15.602	2	3	5740.6	114.5	111.6	4.010	0.078	0.068	1.091	0.096	0.080	-999	1	0	-999	0
11955318	13.369	0	17	6068.6	113.3	104.2	4.056	0.030	0.043	1.297	0.058	0.110	-999	1	0	-999	0
11955353	15.305	1	17	5793.8	120.1	114.4	4.063	0.056	0.054	0.928	0.067	0.059	-999	1	0	-999	0
11955367	15.722	1	17	5326.2	101.1	90.9	4.130	0.063	0.063	0.890	0.053	0.041	0	1	0	-999	0
11955475	14.16	1	17	6120.4	123.7	110.6	4.220	0.038	0.042	1.167	0.065	0.084	-999	1	0	-999	0
11955499	14.88	1	17	5237.0	157.0	157.0	4.572	0.028	0.112	0.927	0.046	0.093	0	2	-999	-1	1
11955535	15.987	1	17	5349.7	113.0	106.5	4.005	0.080	0.077	0.942	0.073	0.069	-999	1	0	-999	0
11955592	15.725	2	17	5862.5	117.4	112.2	4.289	0.070	0.068	0.927	0.070	0.064	-999	1	0	-999	0
11955601	13.803	1	17	6469.5	135.0	129.7	4.250	0.035	0.041	1.145	0.061	0.070	-999	1	0	-999	0
11955627	14.061	10	10	5924.9	114.1	111.1	3.500	0.048	0.047	1.590	0.084	0.081	-999	2	0	-999	0
11956777	15.724	1	17	5311.4	88.8	87.6	4.518	0.028	0.042	0.923	0.043	0.048	1	1	0	-999	0
11956862	15.498	1	17	4865.9	82.4	77.8	4.546	0.032	0.028	0.777	0.041	0.036	1	1	0	-999	0
11956891	15.691	2	3	4818.8	82.0	71.0	3.583	0.081	0.086	0.948	0.139	0.085	0	1	0	-999	0
11956947	15.944	4	17	5140.3	85.0	81.1	4.430	0.046	0.041	0.828	0.039	0.031	-999	1	0	-999	0
11956980	15.779	1	17	4969.2	88.0	80.1	4.543	0.035	0.035	0.791	0.043	0.042	0	1	0	-999	0
11957067	14.916	1	17	5450.2	105.2	99.0	4.363	0.045	0.043	0.939	0.063	0.060	-999	1	0	-999	0
11957128	15.889	1	17	5293.3	114.6	98.2	4.417	0.053	0.045	0.854	0.060	0.046	-999	1	0	-999	0
11957140	15.374	1	17	5337.1	100.6	96.2	4.490	0.041	0.046	0.866	0.056	0.059	0	1	0	-999	0
11957179	14.411	1	17	5569.9	112.3	115.0	3.826	0.036	0.039	1.186	0.065	0.072	1	1	0	-999	0
11957202	15.204	1	17	5128.0	113.4	94.2	3.540	0.070	0.086	1.346	0.133	0.180	0	1	0	-999	0
11957218	13.696	1	17	6211.3	131.7	110.1	4.237	0.037	0.034	1.180	0.063	0.071	-999	1	0	-999	0
11957224	14.858	1	17	5674.9	101.6	114.0	4.051	0.056	0.050	1.150	0.118	0.067	-999	1	0	-999	0
11957238	15.968	1	17	4949.8	88.1	82.1	4.542	0.036	0.036	0.788	0.043	0.040	1	1	0	-999	0
11957291	13.931	1	17	6232.7	115.0	124.5	4.286	0.030	0.041	1.227	0.063	0.065	-999	1	0	-999	0
11957317	14.86	1	17	5874.3	107.1	106.0	4.379	0.041	0.047	1.020	0.070	0.076	-999	1	0	-999	0
11957318	15.302	1	17	5428.7	99.6	95.8	4.479	0.041	0.050	0.887	0.057	0.063	-999	1	0	-999	0
11957363	15.442	10	12	6239.8	123.1	118.4	4.265	0.059	0.056	1.087	0.069	0.073	-999	1	0	-999	0
11957435	15.438	1	3	5902.3	122.9	118.9	4.186	0.056	0.054	0.904	0.068	0.057	-999	1	0	-999	0
11957449	15.711	2	17	5991.0	115.6	111.6	4.348	0.056	0.060	1.040	0.068	0.070	-999	1	0	-999	0
11957459	14.909	1	17	5662.7	92.0	94.5	4.137	0.035	0.047	1.157	0.071	0.083	-999	1	0	-999	0
11957504	15.172	1	3	5853.4	109.4	106.1	4.472	0.046	0.062	0.967	0.065	0.069	1	1	-999	-999	0
11957542	14.644	1	17	5751.3	104.8	104.0	4.423	0.038	0.045	0.975	0.064	0.072	-999	1	0	-999	0
11957588	15.531	2	17	5112.1	92.5	83.4	4.484	0.041	0.033	0.821	0.051	0.040	1	1	0	-999	0
11957672	15.94	2	17	5223.7	100.8	93.1	4.490	0.051	0.053	0.840	0.053	0.050	0	1	0	-999	0
11958062	11.668	0	17	6538.0	162.0	162.0	3.851	0.300	0.100	1.299	0.220	0.242	1	2	-999	-999	1
11958066	14.127	1	17	5053.0	176.0	176.0	4.512	0.082	0.067	0.761	0.095	0.055	1	2	-999	-999	1
11958136	15.98	4	17	4672.4	95.2	88.3	4.528	0.029	0.027	0.768	0.028	0.025	0	1	1	-999	0
11958143	15.572	2	17	4451.2	76.7	72.5	4.605	0.022	0.020	0.699	0.029	0.026	1	1	0	-999	0
11958146	14.139	1	17	6085.5	131.3	118.1	4.085	0.029	0.034	1.303	0.061	0.082	-999	1	0	-999	0
11958203	14.645	1	17	5714.3	120.8	114.8	3.951	0.045	0.039	1.143	0.068	0.067	-999	1	0	-999	0
11958251	15.064	1	17	5395.6	106.1	94.8	4.398	0.047	0.041	0.875	0.067	0.053	-999	1	0	-999	0
11958257	13.663	1	17	6554.3	144.7	130.9	3.976	0.036	0.044	1.262	0.082	0.075	-999	1	0	-999	0
11958300	15.056	1	17	5808.4	115.7	101.6	4.290	0.044	0.039	0.800	0.051	0.041	-999	1	0	-999	0
11958305	14.632	8	13	6545.0	183.0	252.0	4.333	0.105	0.195	1.066	0.160	0.131	-999	2	-999	-999	1
11958342	15.207	1	3	5812.2	110.8	107.8	4.373	0.048	0.051	1.000	0.072	0.076	-999	1	0	-999	0
11958413	15.982	0	17	4959.1	94.2	81.5	3.546	0.074	0.075	1.031	0.164	0.150	2	3	0	-999	0
11958419	13.501	0	17	5046.5	100.3	90.4	3.618	0.049	0.070	1.215	0.121	0.159	2	1	0	-999	0
11958431	15.757	1	17	5224.3	99.0	93.4	4.537	0.033	0.043	0.833	0.045	0.054	0	1	0	-999	0
11958456	15.96	4	17	5197.5	88.5	86.6	4.506	0.032	0.046	0.932	0.042	0.049	0	1	0	-999	0
11958472	15.859	1	17	5500.1	105.0	100.6	4.499	0.040	0.052	0.879	0.051	0.057	-999	1	0	-999	0
11958512	14.882	1	17	5866.2	105.4	104.3	4.388	0.038	0.044	1.052	0.062	0.069	-999	1	0	-999	0
11958537	13.76	1	17	6319.0	118.9	116.6	4.369	0.028	0.035	1.110	0.050	0.064	-999	1	0	-999	0
11958553	14.222	1	17	5911.2	113.9	105.3	4.205	0.039	0.045	1.087	0.076	0.084	1	1	0	-999	0
11958629	14.362	1	17	5623.9	110.9	105.4	4.308	0.042	0.041	0.890	0.066	0.058	1	1	0	-999	0
11958630	15.485	4	17	5041.4	91.2	83.5	4.539	0.033	0.035	0.804	0.044	0.046	0	1	0	-999	0
11958737	15.712	1	17	5044.7	128.2	102.8	3.660	0.596	0.274	1.023	0.301	0.199	1	1	-999	-999	0
11958741	14.693	1	17	5867.5	115.4	108.9	4.223	0.042	0.046	1.059	0.077	0.082	-999	1	0	-999	0
11958782	13.906	1	17	5510.7	105.0	97.6	4.471	0.043	0.041	0.825	0.061	0.055	-999	1	0	-999	0
11958854	14.625	1	17	5807.8	118.2	111.3	4.337	0.043	0.044	1.003	0.077	0.077	-999	1	0	-999	0
11958856	13.751	1	17	6113.4	116.0	117.2	4.222	0.039	0.039	1.086	0.070	0.075	-999	1	0	-999	0
11958896	13.919	1	17	6189.8	111.6	111.4	4.378	0.028	0.036	1.100	0.051	0.065	-999	1	0	-999	0
11958904	15.139	1	17	5802.4	109.7	102.2	4.196	0.044	0.046	1.118	0.070	0.079	-999	1	0	-999	0
11958925	13.869	1	17	5906.4	115.4	111.2	4.239	0.041	0.043	1.006	0.074	0.070	-999	1	0	-999	0
11958928	14.914	1	17	5489.2	115.4	109.3	4.199	0.043	0.043	0.946	0.066	0.060	-999	1	0	-999	0
11958946	15.834	1	17	5908.9	111.7	107.3	4.437	0.049	0.066	1.003	0.066	0.070	-999	1	0	-999	0
11958959	15.469	1	17	5056.5	95.5	83.2	3.473	0.083	0.089	0.965	0.171	0.135	0	2	0	-999	0
11958977	15.097	1	17	5936.5	112.6	111.3	4.360	0.043	0.049	1.044	0.071	0.078	-999	1	0	-999	0
11959023	15.459	1	17	5849.8	112.0	109.4	4.176	0.051	0.056	1.070	0.087	0.084	-999	1	0	-999	0
11959047	13.677	1	17	5927.1	117.3	113.0	4.205	0.042	0.042	0.983	0.076	0.068	-999	1	0	-999	0
11959057	15.657	1	17	5742.1	114.7	111.8	4.196	0.059	0.060	1.012	0.085	0.078	-999	1	0	-999	0
11959133	14.382	1	17	6034.9	113.0	109.9	4.371	0.034	0.042	1.075	0.062	0.069	-999	1	0	-999	0
11959161	15.134	1	17	5876.2	114.2	106.8	4.189	0.045	0.051	1.078	0.081	0.085	-999	1	0	-999	0
11959189	15.232	1	17	5971.8	111.3	109.3	4.377	0.040	0.049	1.052	0.065	0.076	-999	1	0	-999	0
11959194	15.664	2	3	5717.7	100.0	96.9	4.565	0.022	0.028	0.864	0.032	0.032	-999	1	0	-999	0
11959215	15.012	1	17	6125.2	116.8	113.9	4.337	0.041	0.046	1.118	0.066	0.078	-999	1	0	-999	0
11959445	14.654	1	17	5023.7	97.7	86.1	3.512	0.062	0.080	1.268	0.144	0.188	0	1	0	-999	0
11959459	15.58	2	17	5761.4	104.5	100.6	4.468	0.033	0.046	0.963	0.052	0.064	-999	1	0	-999	0
11959468	15.215	1	17	5918.1	115.9	112.6	4.320	0.051	0.052	1.046	0.075	0.078	-999	1	0	-999	0
11959511	15.467	1	17	5228.0	103.4	96.3	4.575	0.037	0.050	0.793	0.058	0.060	0	1	-999	-999	0
11959569	14.541	0	17	5297.9	115.8	112.9	3.721	0.020	0.022	1.444	0.032	0.053	20	1	0	-1	0
11959670	14.45	1	17	5630.3	120.3	111.9	3.975	0.041	0.039	1.063	0.067	0.062	-999	1	0	-999	0
11959685	15.075	1	17	5943.7	120.2	111.8	4.266	0.048	0.051	1.073	0.075	0.081	-999	1	0	-999	0
11959703	15.262	1	17	6198.1	119.7	115.7	4.508	0.022	0.026	0.963	0.036	0.038	-999	1	0	-999	0
11959714	15.941	2	17	5421.4	100.9	97.0	4.545	0.028	0.042	0.858	0.044	0.055	-999	1	0	-999	0
11959721	16.704	5	9	4451.8	86.7	81.0	4.587	0.027	0.023	0.715	0.030	0.028	0	1	0	-999	0
11959756	15.831	1	17	5693.9	109.0	105.7	4.435	0.050	0.058	0.927	0.061	0.063	-999	1	0	-999	0
11959890	12.58	0	17	6313.8	125.1	115.1	3.970	0.029	0.039	1.390	0.064	0.108	-999	1	0	-999	0
11959893	12.717	0	17	6383.8	124.0	122.3	3.716	0.052	0.047	1.515	0.174	0.098	1	1	0	1	0
11959898	15.649	1	17	5262.5	83.4	74.4	4.318	0.039	0.038	0.865	0.036	0.027	0	1	0	-999	0
11959940	14.793	1	17	5440.9	105.6	96.8	4.533	0.037	0.039	0.792	0.047	0.050	0	1	0	-999	0
11959943	15.99	4	17	5514.0	103.7	102.8	4.477	0.044	0.057	0.904	0.056	0.063	-999	1	0	-999	0
11959975	15.355	1	17	5715.8	114.5	109.1	4.360	0.053	0.051	0.875	0.068	0.061	-999	1	0	-999	0
11959990	13.142	0	17	5365.5	116.5	113.6	3.852	0.033	0.036	1.072	0.062	0.063	0	1	0	-999	0
11959991	14.522	1	17	5306.5	95.8	91.1	4.526	0.037	0.033	0.774	0.050	0.044	0	1	0	-999	0
11960120	14.089	10	10	6180.7	132.8	117.1	4.467	0.043	0.042	0.764	0.053	0.051	-999	1	0	-999	0
11960128	14.608	1	17	5763.7	105.5	104.1	4.525	0.027	0.037	0.867	0.039	0.047	-999	1	0	-999	0
11960152	12.318	0	17	6651.8	136.4	133.5	4.020	0.051	0.051	1.565	0.079	0.081	8	1	0	-999	0
11960193	15.901	4	17	5364.8	115.4	107.2	4.068	0.067	0.063	0.916	0.064	0.058	-999	1	0	-999	0
11960197	13.713	1	17	5530.1	89.5	91.0	4.571	0.017	0.027	0.845	0.026	0.036	-999	1	0	-999	0
11960235	14.07	17	17	5242.0	105.0	94.0	3.991	0.560	0.240	0.914	0.072	0.108	0	2	0	-999	1
11960266	15.731	1	17	4867.3	90.1	81.9	4.558	0.031	0.031	0.773	0.040	0.038	0	1	0	-999	0
11960274	14.794	1	17	5205.2	121.8	112.9	3.768	0.042	0.050	1.081	0.082	0.091	0	1	0	-999	0
11960277	15.385	10	12	6181.4	127.1	114.6	4.044	0.052	0.056	1.299	0.073	0.105	-999	1	0	-999	0
11960356	14.883	1	17	5864.7	116.4	112.3	4.269	0.042	0.042	1.153	0.063	0.069	-999	1	0	-999	0
11960383	15.782	2	17	5667.4	110.3	106.9	4.383	0.058	0.061	0.952	0.071	0.071	-999	1	0	-999	0
11960423	15.178	1	17	5718.5	110.6	106.9	4.414	0.042	0.048	0.967	0.068	0.073	-999	1	0	-999	0
11960477	15.522	1	17	5388.8	104.6	99.6	4.477	0.044	0.049	0.878	0.058	0.061	-999	1	0	-999	0
11960525	16.528	5	5	4941.2	93.3	86.3	3.464	0.156	0.170	1.142	0.214	0.208	0	2	-999	-999	0
11960609	15.908	2	17	4886.4	93.3	90.3	4.482	0.034	0.031	0.802	0.029	0.026	1	1	1	-999	0
11960626	13.128	0	17	6399.5	131.8	136.0	4.168	0.032	0.035	1.246	0.052	0.063	-999	1	0	-999	0
11960627	14.234	10	10	6007.3	106.3	110.6	4.054	0.035	0.055	1.226	0.076	0.113	-999	1	0	-999	0
11960645	15.934	1	17	5050.3	94.7	87.0	4.494	0.044	0.037	0.812	0.047	0.037	6	1	0	-999	0
11960681	15.17	1	17	5770.6	112.9	109.2	4.362	0.049	0.051	0.987	0.074	0.075	-999	1	0	-999	0
11960691	14.306	1	17	6087.5	117.9	102.1	4.090	0.036	0.046	1.187	0.067	0.098	-999	1	0	-999	0
11960722	14.903	1	17	5447.7	117.1	110.7	4.096	0.046	0.046	0.932	0.066	0.062	-999	1	0	-999	0
11960805	13.704	1	17	5824.6	108.2	102.3	4.231	0.035	0.036	1.147	0.061	0.073	-999	1	0	-999	0
11960854	14.364	2	15	5944.4	123.3	124.2	3.735	0.040	0.038	1.138	0.064	0.060	-999	1	0	-999	0
11960862	15.312	1	17	5779.7	121.8	116.0	4.053	0.063	0.060	1.088	0.115	0.081	1	1	0	0	0
11960863	15.037	1	17	5658.0	111.6	107.7	4.180	0.051	0.050	0.981	0.079	0.072	-999	1	0	-999	0
11960929	15.534	2	3	5497.4	103.8	100.3	4.418	0.054	0.056	0.904	0.066	0.065	1	1	0	-999	0
11960971	15.772	1	17	3748.5	81.8	69.4	4.723	0.013	0.013	0.502	0.014	0.014	1	1	0	-999	0
11961033	14.819	1	17	4566.9	76.5	72.3	4.576	0.025	0.020	0.735	0.031	0.026	1	1	0	-999	0
11961057	14.501	1	17	4966.8	85.8	77.8	4.551	0.030	0.031	0.790	0.041	0.043	1	1	0	-999	0
11961087	15.092	1	17	5203.9	123.4	111.5	3.747	0.049	0.061	1.147	0.094	0.117	0	1	0	-999	0
11961090	15.828	4	17	5550.1	97.6	94.6	4.543	0.029	0.040	0.874	0.046	0.053	-999	1	0	-999	0
11961109	14.189	10	10	6040.9	118.9	115.7	3.850	0.037	0.038	1.180	0.061	0.064	-999	1	0	-999	0
11961148	14.943	1	17	4863.4	85.5	79.5	4.594	0.021	0.028	0.749	0.033	0.040	0	1	0	-999	0
11961178	15.818	1	17	5687.0	154.0	154.0	4.582	0.036	0.144	0.882	0.089	0.098	-999	2	-999	-999	1
11961181	13.799	1	17	5905.9	121.3	114.6	4.209	0.041	0.040	0.848	0.058	0.049	-999	1	0	-999	0
11961195	15.269	1	17	5241.6	100.1	88.0	4.396	0.067	0.070	0.849	0.049	0.038	1	1	-999	-999	0
11961244	14.668	1	17	5856.9	114.3	112.7	4.194	0.046	0.045	0.987	0.078	0.069	-999	1	0	-999	0
11961297	15.98	2	17	3534.3	61.4	90.1	4.868	0.009	0.009	0.326	0.009	0.009	0	1	0	-999	0
11961303	15.754	1	17	5158.6	89.6	82.9	4.617	0.022	0.029	0.739	0.036	0.042	-999	1	0	-999	0
11961324	14.166	1	17	5619.1	94.1	90.8	4.506	0.024	0.036	0.922	0.042	0.058	1	1	0	-999	0
11961349	14.497	1	17	5897.0	114.2	106.1	4.213	0.043	0.047	1.076	0.076	0.083	-999	1	0	-999	0
11961351	12.091	0	17	6440.5	123.8	122.1	3.904	0.030	0.042	1.463	0.066	0.126	1	1	0	-999	0
11961359	15.239	1	17	5777.4	107.3	103.3	4.402	0.053	0.062	0.984	0.067	0.072	-999	1	0	-999	0
11961411	15.981	1	17	6036.5	111.1	107.1	4.429	0.037	0.047	1.057	0.056	0.057	-999	1	0	-999	0
11961570	15.261	1	17	5976.8	115.5	112.2	4.172	0.053	0.054	1.131	0.078	0.090	-999	1	0	-999	0
11961579	14.903	1	17	5788.4	120.5	116.7	3.849	0.042	0.042	1.058	0.066	0.060	-999	1	0	-999	0
11961583	15.732	2	17	5333.8	124.0	117.1	3.903	0.062	0.063	1.013	0.080	0.080	0	1	0	-999	0
11961606	15.257	1	17	5036.1	88.8	81.0	4.529	0.036	0.035	0.805	0.046	0.044	8	1	0	-999	0
11961621	13.835	1	17	6002.4	119.0	113.4	4.307	0.040	0.040	1.046	0.073	0.071	-999	1	0	-999	0
11961631	13.699	1	17	6119.3	122.2	114.6	3.992	0.052	0.041	1.154	0.116	0.069	-999	1	0	-999	0
11961641	14.94	1	17	5094.9	89.5	77.2	3.411	0.079	0.075	0.904	0.155	0.112	2	2	0	-999	0
11961646	15.074	1	17	5966.6	118.8	111.9	4.276	0.049	0.051	1.078	0.075	0.080	-999	1	0	-999	0
11961656	15.186	1	17	5737.6	113.3	112.3	4.074	0.058	0.054	1.058	0.106	0.077	-999	1	0	-999	0
11961695	14.922	1	17	6038.5	111.7	112.5	3.998	0.045	0.049	1.224	0.110	0.081	3	1	0	-999	0
11961705	15.275	1	17	5931.2	118.9	108.8	4.231	0.050	0.051	1.082	0.076	0.083	-999	1	0	-999	0
11961757	13.705	1	17	6395.9	130.5	134.4	4.186	0.036	0.035	1.285	0.061	0.064	-999	1	0	-999	0
11961765	14.915	1	17	5830.2	119.2	116.3	3.994	0.063	0.050	1.137	0.127	0.078	-999	1	0	-999	0
11961850	15.574	1	17	6273.9	118.3	113.0	4.369	0.037	0.047	1.141	0.060	0.067	-999	1	0	-999	0
11961855	15.519	2	17	5711.6	117.7	116.8	4.049	0.069	0.062	1.058	0.094	0.077	-999	1	0	-999	0
11961909	14.618	1	17	6050.3	119.5	101.4	4.110	0.039	0.044	1.207	0.067	0.098	-999	1	0	-999	0
11961910	13.087	0	17	5405.6	95.7	93.4	4.471	0.038	0.043	0.883	0.061	0.063	-999	1	0	-999	0
11961918	13.587	0	17	5956.1	111.4	103.6	4.517	0.016	0.024	0.944	0.029	0.043	-999	1	0	-999	0
11961919	15.345	1	17	5364.4	99.0	96.7	4.551	0.025	0.038	0.848	0.039	0.054	-999	1	0	-999	0
11961955	13.109	0	17	6908.2	149.9	141.5	4.166	0.035	0.034	1.439	0.078	0.072	-999	2	0	-999	0
11961989	13.665	1	17	5365.3	123.1	117.2	3.713	0.031	0.041	1.286	0.067	0.093	0	1	0	-999	0
11962014	15.632	4	17	4960.5	90.8	85.0	4.587	0.023	0.031	0.763	0.037	0.043	7	1	0	-999	0
11962180	14.783	0	17	6278.8	124.7	112.5	3.972	0.030	0.031	1.429	0.067	0.072	2	1	0	-999	0
11962182	16.716	4	5	5875.0	182.0	203.0	4.481	0.054	0.216	1.066	0.125	0.137	-999	2	-999	-999	1
11962258	15.844	1	17	5753.5	113.7	108.8	4.309	0.065	0.065	0.989	0.075	0.075	-999	1	0	-999	0
11962284	15.102	1	17	5090.1	86.2	83.8	4.581	0.026	0.031	0.752	0.037	0.041	1	1	0	0	0
11962313	15.991	2	17	5333.4	102.1	90.4	4.406	0.061	0.053	0.863	0.060	0.047	-999	1	0	-999	0
11962379	14.812	1	17	6035.8	130.1	128.1	3.758	0.063	0.055	1.425	0.183	0.097	-999	1	0	-999	0
11962403	15.584	2	17	5276.4	88.1	77.1	4.354	0.041	0.036	0.858	0.044	0.032	1	1	0	-999	0
11962418	15.258	1	17	5571.9	120.1	113.1	4.015	0.055	0.051	1.018	0.072	0.070	-999	1	0	-999	0
11962496	13.181	0	17	6286.3	121.8	120.6	4.322	0.031	0.037	1.180	0.061	0.074	-999	1	0	-999	0
11962646	15.36	1	17	5226.3	78.0	70.7	4.320	0.033	0.032	0.864	0.030	0.023	0	1	0	-999	0
11962666	15.775	1	17	4888.5	91.2	85.9	4.599	0.024	0.030	0.742	0.037	0.040	1	1	0	-999	0
11962670	15.469	1	17	4851.9	81.2	75.4	4.663	0.018	0.022	0.657	0.026	0.028	0	1	0	-999	0
11962740	15.655	2	3	6210.0	169.0	225.0	4.467	0.056	0.224	1.035	0.147	0.134	-999	2	-999	-999	1
11962749	15.162	1	17	5682.4	96.9	94.2	4.512	0.025	0.036	0.923	0.042	0.054	-999	1	0	-999	0
11962761	14.8	1	17	5684.2	106.1	102.9	4.376	0.047	0.049	0.958	0.073	0.072	-999	1	0	-999	0
11962791	15.4	4	17	5045.2	88.8	81.5	4.515	0.038	0.034	0.809	0.048	0.042	0	1	0	-999	0
11962801	14.921	1	17	5830.4	131.0	122.0	4.448	0.029	0.039	0.993	0.055	0.071	-999	1	0	-999	0
11962817	15.914	1	17	4826.3	91.4	87.2	4.615	0.022	0.028	0.719	0.036	0.037	0	1	0	-999	0
11962845	12.785	0	1	4428.4	94.5	95.2	2.273	0.113	0.128	1.329	0.368	0.316	2	2	0	-999	0
11962875	15.338	1	17	5621.6	123.5	125.2	4.470	0.034	0.044	0.935	0.058	0.068	-999	1	0	-999	0
11963037	15.5	1	17	6072.8	112.5	109.6	4.397	0.039	0.051	1.071	0.060	0.070	-999	1	0	-999	0
11963055	15.465	1	17	5740.7	109.0	105.8	4.375	0.053	0.056	0.976	0.072	0.074	-999	1	0	-999	0
11963187	14.021	1	17	5640.7	132.6	114.8	4.274	0.039	0.041	0.955	0.076	0.072	-999	1	0	-999	0
11963205	15.825	1	17	5350.9	104.0	96.7	4.480	0.049	0.055	0.867	0.057	0.058	0	1	0	-999	0
11963212	15.533	2	17	5723.4	115.3	112.1	4.187	0.058	0.060	1.007	0.085	0.077	-999	1	0	-999	0
11963217	15.213	1	17	4892.3	82.7	75.5	4.657	0.017	0.022	0.668	0.025	0.029	0	1	0	-999	0
11963243	14.978	1	17	4779.3	84.5	75.6	4.593	0.022	0.026	0.741	0.033	0.037	1	1	0	-999	0
11963255	15.128	4	17	5907.8	121.7	119.4	4.087	0.054	0.055	1.048	0.100	0.073	-999	1	0	-999	0
11963267	15.56	1	17	5458.0	111.0	103.3	4.406	0.059	0.058	0.893	0.067	0.061	1	1	0	-999	0
11963272	14.487	1	17	5669.0	116.5	112.4	4.156	0.078	0.078	1.003	0.082	0.072	-999	1	-999	-999	0
11963389	13.824	1	17	6293.8	137.6	132.4	4.239	0.039	0.037	1.225	0.066	0.076	-999	1	0	-999	0
11963581	15.916	1	17	5362.7	103.9	105.3	4.466	0.048	0.059	0.925	0.056	0.059	-999	1	0	-999	0
11963601	14.805	1	17	5662.5	99.7	115.2	4.066	0.049	0.052	1.163	0.111	0.068	-999	1	0	-999	0
11963685	14.972	12	12	6365.7	137.7	130.4	4.150	0.050	0.053	1.297	0.064	0.070	-999	1	0	-999	0
11966085	15.256	1	17	5751.6	111.6	111.1	4.158	0.053	0.055	1.031	0.092	0.079	-999	1	0	-999	0
11966108	14.189	1	17	5636.5	90.2	89.4	4.452	0.028	0.038	1.040	0.045	0.056	-999	1	0	-999	0
11966253	14.658	1	17	5507.1	122.6	118.3	3.840	0.040	0.040	1.001	0.062	0.059	1	1	0	-1	0
11966261	14.825	1	17	5766.3	102.8	108.1	4.037	0.045	0.053	1.237	0.094	0.093	-999	1	0	-999	0
11966265	14.555	1	17	5850.4	115.5	111.6	4.174	0.089	0.086	1.085	0.092	0.083	-999	1	-999	-999	0
11966305	14.351	1	17	5997.3	113.1	108.6	4.192	0.036	0.041	1.175	0.061	0.083	-999	1	0	-999	0
11966335	14.059	1	17	5788.1	124.8	120.5	3.998	0.059	0.040	1.114	0.126	0.075	-999	1	0	-999	0
11966336	14.307	0	17	5025.6	98.3	85.0	3.463	0.055	0.076	1.331	0.147	0.190	2	2	0	-999	0
11966339	15.456	1	17	5858.2	117.1	105.0	4.146	0.056	0.052	1.231	0.062	0.088	-999	1	0	-999	0
11966373	15.62	1	17	5365.0	104.8	100.1	4.486	0.044	0.051	0.871	0.056	0.059	-999	1	0	-999	0
11966414	14.376	1	17	6146.5	112.2	107.3	4.419	0.022	0.033	1.079	0.042	0.062	-999	1	0	-999	0
11966430	14.183	1	17	5454.4	96.3	96.3	4.468	0.038	0.045	0.895	0.061	0.064	-999	1	0	-999	0
11966507	12.357	1	17	5919.1	97.2	93.3	3.939	0.026	0.048	1.458	0.049	0.139	6	1	0	-999	0
11966515	12.214	1	17	6493.9	133.4	135.1	4.099	0.032	0.035	1.285	0.051	0.062	-999	1	0	-999	0
11966526	13.046	0	17	6212.7	126.3	116.0	4.271	0.033	0.041	1.181	0.064	0.080	-999	1	0	-999	0
11966557	13.481	2	3	5661.5	119.8	118.2	4.075	0.070	0.067	1.024	0.085	0.076	3	1	0	-1	0
11966615	15.161	1	17	5611.9	115.4	110.6	4.116	0.055	0.054	0.986	0.077	0.071	-999	1	0	-999	0
11966638	14.818	1	17	6052.9	124.8	103.0	4.134	0.039	0.047	1.244	0.063	0.084	-999	1	0	-999	0
11966643	13.612	0	17	6043.7	103.1	101.7	4.111	0.033	0.045	1.162	0.068	0.093	-999	1	0	1	0
11966668	15.693	1	17	4957.8	90.0	84.3	4.599	0.023	0.030	0.748	0.038	0.042	0	1	0	-1	0
11966726	14.343	1	17	5694.3	123.0	116.1	3.968	0.040	0.038	0.931	0.060	0.053	-999	1	0	-999	0
11966728	16.266	9	9	4215.1	56.3	110.4	4.591	0.020	0.025	0.667	0.031	0.027	1	1	0	-999	0
11966731	14.349	1	17	5954.8	108.9	106.6	4.427	0.031	0.040	1.006	0.053	0.064	-999	1	0	-999	0
11966745	15.7	2	3	5119.4	97.7	89.1	4.515	0.041	0.041	0.820	0.049	0.046	1	1	0	-999	0
11966762	14.713	1	17	5808.0	157.0	157.0	4.583	0.032	0.168	0.871	0.086	0.095	-999	2	-999	-999	1
11966791	13.875	1	17	5759.4	121.7	113.9	3.872	0.037	0.035	1.119	0.065	0.061	-999	1	0	-999	0
11966794	15.281	1	17	5299.0	91.6	78.7	4.342	0.038	0.033	0.862	0.046	0.033	0	1	0	-999	0
11966795	13.914	1	17	6099.5	126.9	125.3	3.741	0.155	0.148	1.321	0.173	0.129	-999	1	-999	-999	0
11966809	14.649	1	17	5481.8	125.0	120.7	3.830	0.062	0.059	1.138	0.087	0.083	0	1	0	-999	0
11966832	15.257	1	17	5201.5	84.8	76.1	4.391	0.035	0.029	0.845	0.040	0.028	0	1	0	-999	0
11966862	15.041	1	17	4791.2	84.1	78.6	4.621	0.019	0.025	0.711	0.029	0.034	1	1	0	-999	0
11966876	11.153	0	17	6404.7	128.5	121.6	4.029	0.029	0.033	1.317	0.056	0.087	-999	1	0	-999	0
11966917	15.27	1	3	6072.0	182.0	200.0	4.344	0.136	0.187	0.961	0.143	0.107	-999	2	-999	-999	1
11966970	14.157	1	17	4411.6	75.3	74.8	4.638	0.016	0.019	0.663	0.022	0.023	1	1	0	-999	0
11967004	15.57	1	17	6361.1	132.2	130.0	4.253	0.036	0.039	1.105	0.067	0.074	3	1	0	-1	0
11967033	13.857	1	17	4947.0	90.7	83.7	3.280	0.099	0.097	1.036	0.232	0.177	2	2	0	-999	0
11967057	14.293	1	17	5176.9	106.0	87.4	3.536	0.062	0.065	0.906	0.116	0.106	0	1	0	-999	0
11967064	15.637	1	17	5917.9	116.4	110.7	4.246	0.077	0.074	1.070	0.081	0.083	-999	1	0	-999	0
11967067	14.67	1	17	6260.0	174.0	217.0	4.433	0.056	0.210	1.118	0.157	0.157	-999	2	-999	-999	1
11967133	12.744	0	17	6104.2	112.3	104.2	4.137	0.032	0.040	1.154	0.063	0.087	-999	1	0	-999	0
11967134	14.492	1	17	5398.4	122.0	116.2	3.844	0.041	0.042	1.082	0.069	0.068	0	1	0	-999	0
11967153	15.012	1	17	6387.4	131.0	130.2	4.242	0.055	0.058	1.257	0.063	0.072	-999	1	0	-999	0
11967167	15.697	1	17	5121.3	96.3	91.4	4.578	0.027	0.037	0.786	0.043	0.049	0	1	0	-999	0
11967207	12.982	0	17	5887.6	111.8	107.9	4.299	0.042	0.042	1.000	0.072	0.069	-999	1	0	-999	0
11967224	14.547	1	17	5944.0	117.0	114.2	4.342	0.045	0.048	1.051	0.074	0.078	-999	1	0	-999	0
11967291	14.436	1	17	5914.8	116.5	112.3	4.260	0.045	0.047	1.018	0.074	0.071	-999	1	0	-999	0
11967365	15.69	1	17	5557.6	100.3	99.3	4.483	0.043	0.058	0.911	0.056	0.062	-999	1	0	-999	0
11967386	-999.0	17	17	5134.0	102.0	92.0	3.816	0.791	0.339	0.859	0.225	0.131	2	2	0	-999	1
11967438	15.143	1	17	5816.0	122.9	117.1	3.995	0.062	0.058	0.940	0.067	0.059	-999	1	0	-999	0
11967587	15.916	2	17	5269.7	118.5	112.4	3.916	0.097	0.094	0.971	0.100	0.086	-999	1	0	-999	0
11967650	15.529	1	17	5712.0	104.4	98.8	4.521	0.030	0.039	0.912	0.049	0.053	-999	1	0	-999	0
11967655	14.891	1	17	5592.1	122.6	113.4	3.841	0.048	0.047	1.173	0.073	0.079	-999	1	0	-999	0
11967657	13.982	1	17	6255.7	125.7	134.2	4.199	0.032	0.043	1.326	0.053	0.059	-999	1	0	-999	0
11967661	13.684	1	17	5064.1	95.9	88.5	3.549	0.057	0.079	1.274	0.139	0.193	2	1	0	-999	0
11967664	14.788	1	17	5594.4	112.8	103.2	4.395	0.047	0.044	0.854	0.067	0.057	-999	1	0	-999	0
11967665	14.961	4	17	5755.0	101.3	97.3	4.374	0.045	0.051	1.086	0.052	0.065	-999	1	0	-999	0
11967670	15.878	2	17	5514.8	110.0	103.0	4.516	0.049	0.056	0.802	0.048	0.049	-999	1	0	-999	0
11967705	14.579	1	17	5342.3	76.9	68.2	4.247	0.028	0.027	0.850	0.030	0.024	0	1	0	-999	0
11967722	13.978	1	17	5753.6	115.9	113.1	3.928	0.110	0.096	1.150	0.106	0.098	-999	1	-999	-999	0
11967767	15.161	1	17	5734.9	113.8	110.5	4.173	0.054	0.053	0.981	0.078	0.068	-999	1	0	-999	0
11967788	13.166	0	17	7363.2	171.6	162.6	4.086	0.148	0.236	1.620	0.227	0.155	8	2	-999	1	0
11967801	13.336	0	17	6141.7	119.9	107.9	4.039	0.031	0.040	1.316	0.060	0.108	-999	1	0	-999	0
11967811	15.49	1	17	4995.1	89.3	81.7	4.537	0.036	0.035	0.797	0.044	0.042	0	1	0	-999	0
11967858	15.171	1	17	5509.0	108.0	103.9	4.336	0.051	0.050	0.980	0.062	0.062	-999	1	0	-999	0
11967872	15.541	4	17	5462.5	113.1	107.6	4.058	0.069	0.065	0.954	0.069	0.068	-999	1	0	-1	0
11967875	13.802	1	17	5225.6	91.0	83.7	4.483	0.039	0.037	0.852	0.056	0.051	-999	1	0	-999	0
11967893	14.219	1	17	6106.7	120.4	112.5	4.222	0.041	0.045	1.159	0.068	0.083	-999	1	0	-999	0
11967942	13.747	1	17	6143.3	123.6	117.8	3.921	0.038	0.040	1.100	0.064	0.062	-999	1	0	-999	0
11968002	15.944	0	17	5720.5	102.5	105.9	4.058	0.055	0.040	1.098	0.124	0.070	2	1	0	-999	0
11968025	12.021	1	17	4906.9	85.7	83.7	3.338	0.077	0.099	1.196	0.204	0.228	2	2	0	-999	0
11968061	15.19	1	17	5717.5	116.7	113.5	4.018	0.067	0.057	1.076	0.090	0.076	-999	1	0	-999	0
11968091	15.179	1	17	5177.1	89.2	83.4	4.533	0.033	0.040	0.829	0.045	0.053	0	1	0	-999	0
11968117	14.583	10	12	5990.5	118.7	117.3	3.996	0.051	0.046	1.047	0.074	0.066	-999	1	0	-999	0
11968148	15.661	2	17	5807.4	117.1	110.9	4.018	0.112	0.111	1.122	0.109	0.096	-999	1	0	-999	0
11968174	15.85	4	17	5235.9	109.4	97.2	3.754	0.073	0.076	0.844	0.078	0.062	1	1	0	-999	0
11968180	13.321	0	17	5923.0	130.2	115.8	3.649	0.037	0.031	1.499	0.075	0.074	-999	1	0	-999	0
11968301	12.874	0	17	5948.6	98.6	96.6	4.393	0.022	0.032	1.133	0.045	0.062	-999	1	0	-999	0
11968335	12.831	0	17	6554.4	123.7	137.6	4.298	0.028	0.033	1.246	0.049	0.055	-999	1	0	-999	0
11968452	14.397	1	17	5617.3	110.7	114.5	3.873	0.036	0.036	1.117	0.064	0.062	-999	1	0	-999	0
11968463	14.657	4	17	6035.6	110.2	107.9	4.381	0.039	0.049	1.071	0.062	0.074	2	1	0	0	0
11968490	12.533	1	17	6625.0	131.2	134.0	4.074	0.033	0.033	1.358	0.061	0.054	3	1	0	-1	0
11968505	15.766	1	17	4867.7	88.6	79.1	2.892	0.107	0.089	0.997	0.259	0.168	2	2	0	-999	0
11968551	15.058	1	17	6203.5	120.2	116.3	4.310	0.044	0.047	1.156	0.065	0.077	-999	1	0	-999	0
11968575	15.971	2	17	5460.8	106.9	98.4	4.392	0.065	0.061	0.883	0.064	0.055	-999	1	0	-999	0
11968619	15.846	1	17	5352.8	102.0	98.6	4.514	0.036	0.049	0.880	0.047	0.053	1	1	0	-999	0
11968622	15.838	4	17	5776.8	115.0	111.1	4.229	0.069	0.069	1.016	0.083	0.079	-999	1	0	-999	0
11968623	13.299	0	17	5784.6	117.5	111.8	4.013	0.038	0.035	0.879	0.056	0.048	2	1	0	-999	0
11968625	14.853	1	17	5830.1	114.0	113.4	4.519	0.035	0.044	0.837	0.044	0.050	-999	1	0	-999	0
11968678	15.634	1	17	5975.7	117.6	110.1	4.258	0.062	0.063	1.089	0.078	0.082	-999	1	0	-999	0
11968715	14.263	1	17	5846.1	109.1	105.6	4.126	0.043	0.049	1.092	0.097	0.084	1	1	0	-999	0
11968724	14.757	1	17	6048.9	116.0	113.6	4.297	0.046	0.046	1.103	0.073	0.079	-999	1	0	-999	0
11968731	15.368	1	17	5076.0	87.0	79.7	4.527	0.036	0.037	0.812	0.046	0.046	0	1	0	-999	0
11968760	15.349	1	17	5840.0	115.8	116.4	3.899	0.068	0.061	1.207	0.094	0.083	-999	1	0	-999	0
11968772	15.432	1	17	5646.6	110.9	106.7	4.238	0.056	0.056	0.962	0.074	0.071	-999	1	0	-999	0
11968915	15.168	1	17	4983.2	79.6	73.7	4.629	0.017	0.024	0.715	0.025	0.031	1	1	0	-999	0
11968985	12.945	0	17	6667.5	141.0	147.0	4.282	0.029	0.031	1.261	0.048	0.050	11	3	0	-999	0
11969002	14.947	1	17	5797.1	128.4	117.7	4.020	0.056	0.048	1.051	0.081	0.068	-999	1	0	-999	0
11969038	14.518	1	17	5625.8	111.2	108.5	4.367	0.045	0.046	0.939	0.075	0.069	-999	1	0	-999	0
11969067	14.024	10	10	5913.2	102.6	100.8	4.427	0.029	0.040	1.021	0.053	0.070	-999	1	0	-999	0
11969092	15.23	1	17	4873.4	80.5	75.6	4.537	0.033	0.027	0.780	0.042	0.034	1	1	0	-1	0
11969199	15.191	1	17	5142.4	105.5	91.6	4.558	0.026	0.035	0.813	0.041	0.052	1	1	0	-999	0
11969216	15.927	1	17	4529.3	85.0	77.4	4.647	0.019	0.021	0.656	0.029	0.028	1	1	0	-999	0
11969224	13.811	1	17	6530.0	135.4	128.1	4.018	0.046	0.047	1.311	0.063	0.079	8	1	0	-999	0
11969262	14.953	1	17	5511.4	106.4	99.0	4.471	0.046	0.044	0.820	0.060	0.053	-999	1	0	-999	0
11969393	14.906	1	17	5372.1	172.0	163.0	4.483	0.090	0.095	0.754	0.046	0.041	-999	1	-999	-999	0
11969414	14.278	1	17	6160.4	119.1	117.6	4.331	0.038	0.042	1.093	0.065	0.071	-999	1	0	-999	0
11969467	12.357	0	17	6589.2	144.8	131.7	3.932	0.047	0.034	1.219	0.104	0.052	-999	1	0	-999	0
11969475	15.001	1	17	5416.1	115.4	111.8	3.942	0.050	0.051	1.012	0.068	0.071	-999	1	0	-999	0
11969477	15.428	1	17	5345.2	97.3	92.5	4.552	0.026	0.040	0.843	0.041	0.055	-999	1	0	-999	0
11969484	15.847	4	17	5595.2	103.0	101.1	4.385	0.067	0.069	0.931	0.069	0.068	-999	1	0	-999	0
11969539	15.691	1	17	5062.1	95.7	88.2	4.559	0.029	0.037	0.798	0.041	0.048	1	1	0	-999	0
11969553	15.319	1	17	5711.9	111.9	107.7	4.227	0.070	0.069	0.990	0.080	0.075	-999	1	0	-999	0
11969558	15.104	1	17	5396.1	106.3	91.2	4.352	0.047	0.039	0.876	0.062	0.047	-999	1	0	-999	0
11969574	15.857	1	17	5168.0	95.9	90.3	4.563	0.029	0.040	0.807	0.044	0.052	0	1	0	-999	0
11969587	13.555	1	17	6724.9	139.8	155.3	4.174	0.032	0.031	1.304	0.051	0.044	-999	3	0	-999	0
11969591	15.102	1	17	5874.0	114.0	107.4	4.216	0.050	0.052	1.064	0.079	0.083	-999	1	0	-999	0
11969606	13.527	0	17	5445.7	89.4	93.2	4.514	0.028	0.041	0.887	0.045	0.061	-999	1	0	-999	0
11969618	12.369	0	17	6538.8	130.8	125.1	3.808	0.031	0.033	1.649	0.078	0.078	-999	1	0	-999	0
11969641	13.999	1	17	6374.0	179.0	224.0	4.309	0.108	0.201	1.147	0.185	0.152	-999	2	-999	-999	1
11969755	15.407	1	17	5906.1	110.4	107.8	4.383	0.047	0.055	1.029	0.066	0.075	-999	1	0	-999	0
11969758	15.81	4	17	4920.3	90.4	83.8	4.566	0.029	0.034	0.775	0.040	0.042	7	1	0	-999	0
11969772	14.402	1	17	5074.6	95.5	79.7	3.654	0.052	0.048	0.868	0.090	0.072	2	1	0	-999	0
11969783	13.921	1	17	6126.3	107.7	101.1	4.373	0.021	0.033	1.170	0.044	0.059	-999	1	0	-999	0
11969859	14.112	10	10	6024.0	127.2	116.4	3.668	0.157	0.152	1.440	0.194	0.168	-999	1	-999	-999	0
11969944	14.24	1	17	4953.0	84.7	80.1	4.563	0.029	0.024	0.741	0.040	0.034	1	1	0	-999	0
11969988	12.521	0	17	5977.0	121.2	119.8	4.278	0.030	0.034	1.158	0.065	0.074	-999	1	0	-1	0
11970037	15.176	1	17	5992.4	124.7	114.9	4.308	0.051	0.049	1.078	0.077	0.081	-999	1	0	-999	0
11970064	15.524	4	17	5384.6	104.8	97.0	4.444	0.052	0.051	0.876	0.064	0.058	-999	1	0	-999	0
11970070	15.13	1	17	5868.0	104.9	103.3	4.420	0.038	0.048	1.009	0.059	0.072	-999	1	0	-999	0
11970072	14.246	10	10	6123.9	124.3	121.9	4.082	0.047	0.043	0.997	0.077	0.063	-999	1	0	-999	0
11970087	13.542	0	17	4712.3	55.2	51.8	4.502	0.015	0.011	0.783	0.017	0.013	2	1	1	-999	0
11970159	13.51	0	17	6069.4	106.9	104.5	4.375	0.026	0.037	1.120	0.052	0.067	-999	1	0	-999	0
11970178	15.737	2	3	6035.1	109.8	107.2	4.103	0.073	0.077	1.191	0.089	0.098	-999	1	0	-999	0
11970190	15.75	1	17	5818.7	119.8	113.8	3.906	0.094	0.085	1.195	0.103	0.095	-999	1	0	-999	0
11970223	14.45	1	17	5880.5	106.1	105.7	4.114	0.042	0.053	1.115	0.097	0.087	-999	1	0	-999	0
11970262	13.957	1	17	6317.9	117.7	120.5	4.311	0.033	0.032	1.203	0.056	0.065	-999	1	0	-999	0
11970276	14.89	1	17	5634.5	115.4	107.6	4.105	0.054	0.051	0.999	0.082	0.073	-999	1	0	-999	0
11970685	15.086	1	17	5035.6	110.0	98.9	3.798	0.053	0.062	0.969	0.090	0.093	0	1	0	-999	0
11970742	14.4	1	17	4846.0	85.5	84.1	3.201	0.090	0.101	1.177	0.232	0.232	2	2	0	-999	0
11970860	15.472	1	17	5316.1	93.3	90.3	4.560	0.025	0.038	0.831	0.040	0.053	-999	1	0	-999	0
11970988	15.214	1	17	5002.0	77.0	73.1	4.563	0.020	0.030	0.835	0.032	0.043	2	1	0	1	0
11971032	14.909	1	17	5812.0	112.3	109.9	4.368	0.045	0.049	1.001	0.073	0.076	-999	1	0	-999	0
11971086	14.919	1	17	6054.5	119.8	103.5	4.155	0.054	0.050	1.176	0.070	0.092	1	1	0	-999	0
11971107	15.244	1	17	4594.2	78.4	73.5	4.619	0.019	0.023	0.698	0.029	0.029	1	1	0	-999	0
11971139	15.797	4	17	5535.7	121.4	116.0	3.698	0.091	0.090	1.325	0.140	0.134	0	1	0	-999	0
11971253	15.662	1	17	5632.3	123.1	119.7	4.057	0.073	0.068	1.021	0.082	0.076	-999	1	0	-999	0
11971281	14.51	1	17	5740.7	103.7	99.1	4.164	0.036	0.041	1.170	0.060	0.084	-999	1	0	-999	0
11971432	13.912	1	17	7435.2	172.9	172.7	4.235	0.038	0.036	1.333	0.056	0.043	-999	2	0	-999	0
11971634	15.405	1	17	5194.5	124.3	127.5	4.529	0.032	0.040	0.833	0.050	0.055	0	1	0	-999	0
11971676	15.585	2	17	5737.1	106.1	101.9	4.442	0.043	0.055	0.965	0.060	0.068	-999	1	0	-999	0
11971700	15.397	1	3	6359.9	121.0	115.0	4.406	0.030	0.036	1.117	0.054	0.059	1	1	0	-999	0
11971717	15.232	1	17	5244.1	93.7	85.7	4.490	0.042	0.042	0.846	0.055	0.052	-999	1	0	-999	0
11971728	12.361	1	17	6256.2	123.4	121.5	4.054	0.034	0.039	1.318	0.064	0.087	-999	1	0	-999	0
11971746	10.716	0	17	5886.8	113.4	96.7	4.223	0.033	0.036	1.148	0.064	0.075	8	1	0	-999	0
11971826	15.823	2	17	5769.7	118.7	114.8	4.047	0.082	0.081	1.088	0.104	0.085	-999	1	0	-999	0
11971851	14.464	1	17	5928.7	122.7	120.2	4.400	0.046	0.047	0.859	0.062	0.056	-999	1	0	-999	0
11971879	12.611	0	17	6227.2	117.1	113.6	3.949	0.034	0.048	1.399	0.070	0.130	-999	1	0	-999	0
11971952	15.922	2	17	5049.2	84.4	79.5	4.485	0.044	0.037	0.813	0.044	0.035	0	1	0	-999	0
11971961	14.466	1	17	5646.3	118.3	113.1	3.950	0.041	0.041	1.091	0.069	0.068	-999	1	0	-999	0
11972024	13.291	0	17	5737.8	118.6	114.9	3.915	0.036	0.034	1.069	0.065	0.060	-999	1	0	-999	0
11972026	13.375	0	17	6475.8	142.9	126.9	4.163	0.032	0.037	1.212	0.049	0.072	-999	3	0	-999	0
11972085	14.911	2	3	6238.0	175.0	219.0	4.423	0.070	0.210	1.052	0.158	0.129	-999	2	-999	-999	1
11972108	12.56	0	17	6686.7	136.5	131.6	4.091	0.031	0.031	1.390	0.066	0.056	1	3	0	-999	0
11972167	14.729	1	17	5865.9	157.5	179.6	4.141	0.035	0.040	1.134	0.088	0.108	-999	1	0	-999	0
11972266	13.558	1	17	5991.2	108.7	106.4	3.980	0.032	0.050	1.355	0.064	0.131	1	1	0	-999	0
11972353	14.076	1	17	5764.3	98.7	98.0	4.433	0.034	0.043	0.978	0.061	0.071	-999	1	0	-999	0
11972366	14.746	1	17	5407.6	102.2	89.5	4.251	0.080	0.081	0.889	0.060	0.047	-999	1	-999	-999	0
11972378	15.082	4	17	5902.7	103.3	100.6	4.439	0.032	0.043	1.011	0.053	0.067	0	1	0	-999	0
11972381	14.549	1	17	5569.1	97.0	96.1	4.499	0.031	0.040	0.897	0.047	0.057	-999	1	0	-999	0
11972387	14.911	0	17	6601.0	137.1	139.0	4.142	0.033	0.033	1.367	0.070	0.059	3	3	0	-999	0
11972396	15.366	1	3	5514.6	102.3	96.6	4.314	0.073	0.070	0.910	0.067	0.061	1	1	0	-999	0
11972411	13.582	1	17	4870.3	79.3	78.1	3.344	0.079	0.092	1.148	0.204	0.204	2	2	0	-999	0
11972427	15.747	2	3	5397.9	96.4	83.1	4.286	0.062	0.062	0.882	0.058	0.044	-999	1	0	-999	0
11972496	15.103	1	17	5477.4	94.4	92.2	4.548	0.023	0.036	0.867	0.037	0.052	-999	1	0	-999	0
11972553	13.599	0	17	5751.0	95.6	93.7	4.116	0.030	0.048	1.183	0.067	0.098	-999	1	0	-999	0
11972575	15.195	1	17	5408.9	103.2	100.6	4.489	0.040	0.046	0.874	0.053	0.058	-999	1	0	-999	0
11972637	15.306	1	17	4647.7	81.6	77.0	4.568	0.027	0.021	0.744	0.034	0.028	1	1	0	-999	0
11972645	14.785	1	17	5851.8	112.9	107.3	4.140	0.046	0.052	1.088	0.093	0.085	-999	1	0	-999	0
11972681	15.606	1	17	5391.7	100.0	96.2	4.516	0.035	0.048	0.872	0.048	0.059	-999	1	0	-999	0
11972762	15.351	1	17	5542.2	106.8	105.1	4.423	0.050	0.054	0.916	0.067	0.067	-999	1	0	-999	0
11972848	15.357	1	17	6132.3	124.7	113.3	4.189	0.053	0.057	1.186	0.071	0.087	0	1	0	-999	0
11972850	15.509	2	17	5997.1	120.2	114.0	4.256	0.054	0.056	1.098	0.076	0.082	-999	1	0	-999	0
11972867	12.934	0	17	5449.2	100.7	91.5	4.194	0.039	0.035	0.901	0.060	0.050	1	1	0	-999	0
11972872	15.169	1	17	5173.6	60.0	55.4	4.252	0.027	0.027	0.881	0.017	0.014	1	1	1	-1	0
11972900	14.803	1	17	5212.3	120.5	109.8	3.754	0.042	0.055	1.147	0.084	0.113	0	1	0	-999	0
11972921	15.326	1	17	5642.1	119.3	111.5	3.922	0.049	0.048	1.113	0.072	0.073	-999	1	0	-999	0
11972938	13.737	1	17	6323.9	117.7	109.1	4.365	0.022	0.031	1.168	0.042	0.064	-999	1	0	-999	0
11972943	13.782	1	17	5231.0	119.9	110.2	3.685	0.036	0.055	1.267	0.085	0.127	0	1	0	-999	0
11972977	15.039	4	17	6241.9	125.2	116.2	4.011	0.045	0.050	1.345	0.072	0.105	-999	1	0	-999	0
11972984	13.889	1	17	6248.2	113.7	110.8	3.809	0.029	0.031	1.673	0.062	0.073	-999	1	0	-999	0
11973017	13.088	0	17	4903.1	81.8	81.7	3.294	0.071	0.092	1.276	0.193	0.227	2	2	0	-999	0
11973071	14.053	1	17	5067.0	100.3	84.7	3.348	0.068	0.080	1.434	0.195	0.217	-999	2	0	-999	0
11973095	12.161	0	17	5931.4	121.9	115.2	4.216	0.039	0.037	0.831	0.056	0.048	-999	1	0	-999	0
11973141	14.579	1	17	5791.1	107.3	88.9	4.129	0.034	0.040	1.215	0.056	0.096	-999	1	0	-999	0
11973142	15.475	1	3	6105.3	126.8	110.8	4.157	0.059	0.053	1.195	0.070	0.092	0	1	0	-999	0
11973145	15.809	1	17	5231.6	85.4	77.5	4.363	0.044	0.041	0.854	0.039	0.030	0	1	0	-999	0
11973153	15.781	2	17	5826.9	118.9	114.6	3.960	0.083	0.073	1.161	0.104	0.087	-999	1	0	-999	0
11973157	15.827	1	17	5731.8	116.3	112.5	4.379	0.054	0.060	0.974	0.073	0.074	-999	1	0	-999	0
11973236	15.607	1	17	4301.0	109.4	83.8	4.580	0.027	0.020	0.703	0.027	0.036	0	1	0	-999	0
11973321	15.6	4	17	4740.1	158.7	108.7	4.638	0.037	0.036	0.676	0.056	0.055	2	1	-999	-999	0
11973324	13.849	1	17	6226.0	137.0	124.6	4.102	0.031	0.035	1.302	0.057	0.066	-999	1	0	-999	0
11973386	15.443	1	17	5277.4	96.9	94.3	4.554	0.026	0.038	0.833	0.040	0.055	0	1	0	-999	0
11973489	13.849	1	17	6177.9	125.4	108.0	4.177	0.036	0.030	0.745	0.044	0.035	-999	1	0	-999	0
11973520	14.258	1	17	6223.4	116.7	111.7	4.348	0.028	0.038	1.149	0.056	0.074	-999	1	0	-999	0
11973552	15.086	1	17	6139.1	116.2	111.4	3.964	0.047	0.055	1.340	0.087	0.122	-999	1	0	-999	0
11973594	14.016	1	17	6024.2	121.0	113.6	4.232	0.041	0.042	1.121	0.072	0.083	0	1	0	-999	0
11973697	15.824	2	17	5478.3	108.1	98.6	4.248	0.057	0.055	0.906	0.065	0.056	-999	1	0	-999	0
11973786	15.875	1	17	5214.0	97.7	91.2	4.518	0.039	0.045	0.837	0.049	0.053	1	1	0	-999	0
11973794	15.051	1	17	6252.3	133.0	127.6	4.184	0.047	0.044	1.237	0.063	0.080	-999	1	0	-999	0
11973805	13.602	0	17	6666.6	136.1	132.6	3.966	0.033	0.036	1.519	0.080	0.085	11	3	0	-999	0
11973966	13.586	1	17	5524.0	165.0	149.0	4.562	0.059	0.110	0.770	0.093	0.062	-999	2	-999	-999	1
11974026	13.745	1	17	4934.1	94.4	81.4	3.517	0.078	0.073	1.010	0.173	0.143	0	1	0	-999	0
11974047	14.496	1	17	5824.9	126.0	117.2	3.812	0.042	0.039	1.279	0.069	0.072	-999	1	0	-999	0
11974123	14.783	1	17	6018.4	117.4	116.0	4.203	0.039	0.046	1.132	0.072	0.087	-999	1	0	-999	0
11974247	13.33	1	17	6997.6	144.9	149.0	3.966	0.033	0.036	1.627	0.084	0.088	-999	2	0	-999	0
11974264	15.378	1	17	4923.0	97.4	91.2	4.593	0.022	0.030	0.755	0.035	0.042	0	1	0	-999	0
11974307	13.681	1	17	5787.2	142.1	227.2	4.178	0.248	0.028	0.718	0.018	0.017	0	1	-999	-999	0
11974368	13.385	0	17	6301.4	139.2	137.9	4.233	0.033	0.039	1.234	0.062	0.076	-999	1	0	-999	0
11974540	13.586	0	17	6678.3	150.6	131.7	4.182	0.030	0.029	1.329	0.062	0.046	3	3	-999	0	0
11974548	15.441	1	17	5972.8	119.7	111.7	4.204	0.058	0.058	1.112	0.079	0.086	-999	1	0	-999	0
11974560	14.695	1	17	6574.8	140.9	131.2	4.027	0.044	0.045	1.457	0.076	0.071	-999	1	0	-999	0
11974695	14.977	1	17	6056.9	115.4	106.7	4.468	0.022	0.030	1.011	0.040	0.053	-999	1	0	-999	0
11974803	15.831	1	17	4931.6	92.9	88.4	3.384	0.123	0.133	1.199	0.203	0.227	2	2	0	-999	0
11974930	13.364	0	17	6124.3	110.1	110.6	4.317	0.031	0.036	1.179	0.062	0.072	-999	1	0	-999	0
11974942	13.206	0	17	6400.5	129.9	115.7	3.842	0.031	0.031	1.647	0.072	0.076	1	3	0	-999	0
11974973	14.545	1	17	5637.3	106.8	102.5	4.518	0.034	0.041	0.828	0.048	0.051	-999	1	0	-999	0
11975005	13.893	1	17	5907.4	177.5	139.8	4.356	0.030	0.037	1.107	0.074	0.079	-999	1	0	-999	0
11975185	14.327	1	17	6093.6	127.7	107.1	4.137	0.034	0.042	1.206	0.064	0.091	-999	1	0	-999	0
11975239	14.632	1	17	6071.8	117.9	118.5	4.319	0.041	0.045	1.104	0.072	0.079	-999	1	0	-999	0
11975245	13.099	0	17	6219.1	126.5	117.0	3.975	0.029	0.046	1.375	0.066	0.127	-999	1	0	-999	0
11975253	14.843	1	17	5822.3	129.9	122.9	4.010	0.049	0.045	0.962	0.069	0.060	-999	1	0	-999	0
11975271	14.558	0	1	7325.5	175.9	155.8	4.085	0.034	0.034	1.439	0.070	0.064	5	2	0	-999	0
11975307	15.191	1	17	5854.7	112.1	108.3	4.442	0.034	0.046	0.997	0.054	0.068	-999	1	0	-999	0
11975363	13.923	1	17	5918.0	115.1	119.9	4.052	0.059	0.067	1.160	0.110	0.092	20	1	0	-1	0
11975475	15.363	1	17	5515.3	124.2	115.5	4.284	0.050	0.049	0.932	0.068	0.061	0	1	0	-999	0
12003190	15.988	1	17	5625.3	102.3	98.6	4.440	0.054	0.067	0.935	0.063	0.066	-999	1	0	-999	0
12003347	13.469	0	17	5843.6	120.7	114.2	3.997	0.050	0.046	1.024	0.072	0.064	0	1	0	-999	0
12003354	15.197	4	17	5851.8	103.4	99.5	4.466	0.028	0.040	0.984	0.047	0.062	-999	1	0	-999	0
12003362	15.122	1	17	5017.3	103.1	92.6	3.712	0.058	0.071	1.038	0.118	0.129	0	1	0	-999	0
12003431	15.701	4	17	5555.0	182.0	199.0	4.557	0.040	0.160	0.942	0.081	0.112	-999	2	-999	-999	1
12003435	15.701	0	17	5064.2	82.4	86.5	3.073	0.079	0.105	1.245	0.226	0.248	2	2	0	-999	0
12003447	15.687	2	3	5095.0	110.0	96.2	3.626	0.076	0.091	1.211	0.136	0.169	-999	1	0	-999	0
12003557	16.438	9	9	3920.1	68.7	76.4	4.705	0.015	0.015	0.531	0.015	0.016	0	1	0	-999	0
12003559	15.674	2	3	5616.8	110.7	106.5	4.305	0.060	0.060	0.942	0.072	0.068	-999	1	0	-999	0
12003563	15.812	2	17	5036.0	105.7	108.0	4.612	0.029	0.036	0.731	0.053	0.048	0	1	-999	-999	0
12003623	15.183	1	17	6116.0	169.0	232.0	4.440	0.054	0.216	1.181	0.138	0.152	-999	2	-999	-999	1
12003669	15.94	1	17	4847.5	88.3	83.0	4.656	0.026	0.022	0.609	0.024	0.019	0	1	0	-999	0
12003725	15.595	2	3	5663.3	106.5	103.3	4.393	0.060	0.065	0.950	0.069	0.070	-999	1	0	-999	0
12003746	15.566	1	17	4610.0	80.1	76.0	4.576	0.027	0.023	0.737	0.033	0.029	1	1	0	-999	0
12003756	14.615	1	17	4925.6	109.3	105.7	3.684	0.825	0.549	0.898	0.494	0.171	-999	1	-999	-999	0
12003757	15.313	1	17	5525.1	106.2	101.0	4.260	0.057	0.056	0.918	0.067	0.061	-999	1	0	-999	0
12003789	15.486	1	17	5017.3	90.3	83.1	4.514	0.040	0.035	0.804	0.046	0.039	1	1	0	-999	0
12003800	14.901	1	17	5178.1	93.7	87.2	4.546	0.029	0.038	0.824	0.041	0.053	0	1	0	-999	0
12003810	13.25	0	17	5992.3	110.8	107.1	4.343	0.037	0.040	1.073	0.069	0.071	-999	1	0	-999	0
12003812	14.299	1	17	5426.6	114.5	106.8	4.008	0.049	0.045	1.078	0.055	0.056	-999	1	0	-999	0
12003816	14.978	1	17	4915.1	85.5	80.3	3.291	0.100	0.102	1.062	0.226	0.185	0	2	0	-999	0
12003833	12.877	0	17	5886.4	117.1	116.6	3.791	0.034	0.033	1.135	0.063	0.058	-999	1	0	-999	0
12003834	15.414	1	17	5403.2	103.0	88.7	4.322	0.054	0.051	0.880	0.060	0.046	-999	1	0	-999	0
12003852	15.494	1	17	5550.2	98.6	97.0	4.470	0.041	0.052	0.916	0.057	0.064	-999	1	0	-999	0
12003861	13.558	0	17	5488.9	91.1	86.8	4.536	0.021	0.035	0.883	0.036	0.055	-999	1	0	-999	0
12003865	13.547	0	17	6296.6	108.0	124.6	4.309	0.031	0.027	1.237	0.054	0.059	-999	1	0	-999	0
12003876	15.185	1	17	5835.1	104.5	103.9	4.400	0.044	0.052	1.003	0.066	0.074	-999	1	0	-999	0
12003895	15.703	1	17	3529.4	66.9	88.5	4.861	0.009	0.009	0.333	0.009	0.009	0	1	0	-999	0
12003907	13.914	2	17	6202.0	124.0	122.7	4.104	0.035	0.035	1.288	0.057	0.070	-999	1	0	-999	0
12004030	13.967	1	17	5852.1	118.9	114.4	4.080	0.042	0.040	0.938	0.068	0.058	0	1	0	-999	0
12004060	15.167	1	17	5724.4	104.0	100.9	4.412	0.045	0.052	0.969	0.067	0.072	-999	1	0	-999	0
12004107	13.94	1	17	6288.1	129.6	115.4	4.244	0.036	0.037	1.148	0.062	0.070	-999	1	0	-999	0
12004108	15.454	1	3	5643.3	110.2	105.6	4.158	0.059	0.059	1.016	0.080	0.070	-999	1	0	-999	0
12004175	14.962	1	17	5829.0	158.0	158.0	4.535	0.058	0.184	0.879	0.099	0.089	-999	2	-999	-999	1
12004247	15.595	1	17	5154.8	89.2	85.5	4.585	0.024	0.034	0.784	0.040	0.048	0	1	0	-999	0
12004263	12.996	0	17	6145.1	109.8	106.1	3.872	0.030	0.045	1.526	0.063	0.145	-999	1	0	-999	0
12004361	14.757	1	17	5645.5	112.6	105.9	4.201	0.048	0.047	0.970	0.076	0.071	-999	1	0	-999	0
12004377	13.418	0	17	5686.9	100.5	95.2	4.229	0.035	0.040	1.072	0.067	0.071	-999	1	0	-999	0
12004528	13.854	2	17	6330.0	138.3	130.3	4.120	0.038	0.036	0.762	0.045	0.040	-999	1	0	-999	0
12004592	14.063	1	17	5364.1	110.4	105.2	3.988	0.067	0.066	0.958	0.071	0.070	0	1	-999	-999	0
12004594	14.592	1	17	5539.4	123.1	116.2	3.843	0.038	0.038	1.125	0.065	0.064	-999	1	0	-999	0
12004620	15.136	1	17	5097.0	136.0	151.0	4.680	0.028	0.077	0.698	0.061	0.061	1	2	-999	-999	1
12004643	14.127	1	17	5564.0	105.9	103.6	4.371	0.045	0.045	0.921	0.072	0.066	-999	1	0	-999	0
12004651	16.865	9	9	4190.6	71.3	57.8	4.629	0.032	0.028	0.633	0.028	0.023	0	1	0	-999	0
12004654	15.183	1	17	5521.0	148.0	148.0	4.613	0.037	0.112	0.821	0.078	0.086	-999	2	-999	-999	1
12004679	15.183	0	17	5559.3	106.2	105.0	4.226	0.041	0.040	0.933	0.067	0.061	3	1	0	-1	0
12004680	15.301	1	17	5326.7	99.9	91.7	4.461	0.048	0.046	0.863	0.061	0.055	-999	1	0	-1	0
12004689	15.894	2	17	5018.5	126.1	108.9	4.392	0.135	0.803	0.831	0.292	0.082	0	1	-999	-1	0
12004699	15.835	1	17	5421.7	101.2	97.0	4.468	0.051	0.058	0.884	0.058	0.061	-999	1	0	-999	0
12004757	15.889	1	17	5130.3	90.4	82.5	4.481	0.046	0.039	0.824	0.050	0.041	0	1	0	-999	0
12004773	15.51	1	17	5055.5	104.4	91.6	3.550	0.080	0.097	1.252	0.148	0.194	0	1	0	-999	0
12004789	14.477	1	17	5496.0	85.7	80.0	4.504	0.019	0.029	0.978	0.036	0.046	-999	1	0	-999	0
12004795	16.8	9	9	3680.6	85.2	78.7	4.707	0.019	0.015	0.513	0.017	0.023	0	1	0	-999	0
12004819	13.926	1	17	5531.2	102.6	96.4	4.534	0.036	0.039	0.789	0.045	0.049	-999	1	0	-999	0
12004834	14.718	1	17	3332.0	55.0	50.0	4.987	0.054	0.054	0.248	0.059	0.044	3	2	-999	-999	1
12004848	14.162	10	10	6267.1	134.5	126.7	4.097	0.036	0.040	1.296	0.062	0.077	-999	1	0	-999	0
12004855	14.657	1	17	5484.0	164.0	164.0	4.475	0.084	0.156	0.878	0.101	0.082	0	2	-999	-999	1
12004856	14.937	1	17	5865.0	158.0	193.0	4.518	0.039	0.221	1.012	0.115	0.127	-999	2	-999	-999	1
12004861	15.633	3	17	4978.0	90.9	83.7	4.580	0.025	0.033	0.772	0.038	0.045	0	1	0	-999	0
12004872	14.151	1	17	3854.1	83.7	81.8	4.655	0.018	0.018	0.574	0.018	0.018	8	1	-999	-999	0
12004886	15.491	4	17	4199.4	121.7	88.6	4.617	0.035	0.028	0.643	0.049	0.038	8	1	-999	-999	0
12004891	15.463	1	17	5225.7	95.5	87.7	4.623	0.019	0.027	0.741	0.030	0.038	-999	1	0	-999	0
12004899	14.191	1	17	5617.9	101.4	101.8	4.426	0.040	0.046	0.937	0.068	0.070	6	1	0	-999	0
12004906	15.546	2	17	5527.7	102.0	101.0	4.430	0.051	0.057	0.912	0.065	0.066	-999	1	0	-999	0
12004959	15.245	1	17	5310.1	92.7	88.1	4.580	0.022	0.033	0.808	0.037	0.048	0	1	0	-999	0
12004971	11.487	0	17	6614.5	129.5	139.3	4.146	0.032	0.030	1.447	0.069	0.066	1	1	0	-1	0
12004984	12.404	0	17	6115.1	112.4	110.1	4.350	0.034	0.041	1.111	0.064	0.077	-999	1	0	-999	0
12005008	14.76	1	17	5937.5	114.6	109.2	4.285	0.047	0.048	1.063	0.075	0.079	-999	1	0	-999	0
12005151	12.249	1	17	6117.3	139.1	106.3	3.802	0.041	0.034	1.286	0.072	0.058	-999	1	0	-999	0
12005182	15.101	1	17	5585.8	105.4	103.3	4.377	0.050	0.051	0.928	0.071	0.068	-999	1	0	-999	0
12005201	15.663	2	17	5666.6	106.9	103.1	4.267	0.064	0.064	1.019	0.071	0.070	-999	1	0	-999	0
12006293	15.296	1	17	5254.7	88.5	83.9	4.552	0.018	0.028	0.894	0.033	0.038	-999	1	0	-999	0
12006388	15.849	1	17	4895.9	87.2	80.7	4.541	0.035	0.031	0.782	0.042	0.037	1	1	0	-999	0
12006409	14.831	1	17	5639.8	108.0	104.2	4.355	0.047	0.047	0.944	0.073	0.069	-999	1	0	-999	0
12006417	16.774	9	9	4232.6	83.3	57.4	4.624	0.028	0.028	0.651	0.033	0.025	0	1	0	-999	0
12006455	14.803	1	17	5154.1	87.4	87.6	4.486	0.037	0.040	0.907	0.049	0.052	1	1	0	-999	0
12006463	14.946	1	17	3663.4	73.8	75.4	4.735	0.011	0.011	0.482	0.012	0.011	1	1	0	-999	0
12006548	14.845	1	17	5581.4	109.6	105.1	4.314	0.161	0.276	0.941	0.105	0.077	-999	1	-999	-999	0
12006603	12.504	0	17	6209.2	125.3	131.2	4.352	0.028	0.034	1.126	0.059	0.073	-999	1	0	-999	0
12006667	13.267	0	17	5890.9	121.4	116.6	4.362	0.041	0.041	0.920	0.072	0.065	-999	1	0	-999	0
12006670	14.166	1	17	5375.3	84.0	92.0	4.461	0.030	0.036	0.995	0.046	0.053	-999	1	0	-999	0
12006700	15.449	1	17	5597.6	105.6	103.4	4.371	0.051	0.051	0.988	0.066	0.066	-999	1	0	-999	0
12006763	12.548	0	17	6686.1	142.9	125.0	4.137	0.033	0.030	1.411	0.070	0.060	-999	1	0	-999	0
12006872	15.679	2	3	5853.7	109.8	106.7	4.370	0.056	0.062	1.014	0.070	0.076	-999	1	0	-999	0
12006873	12.999	0	17	5864.2	119.8	116.3	3.946	0.039	0.036	1.004	0.066	0.055	-999	1	0	-999	0
12006922	15.114	1	17	5536.0	99.5	99.7	4.471	0.038	0.048	0.913	0.057	0.065	0	1	0	-999	0
12006932	13.44	0	1	3343.0	118.0	69.0	5.101	0.103	0.126	0.176	0.105	0.045	0	2	-999	-999	1
12007016	13.724	1	17	5072.4	107.1	97.3	3.666	0.046	0.064	1.191	0.106	0.140	0	1	0	-999	0
12007057	12.399	0	17	6677.2	145.2	154.4	4.253	0.032	0.032	1.250	0.047	0.052	-999	3	0	-999	0
12007066	15.846	1	17	3635.7	71.8	74.0	4.801	0.010	0.010	0.409	0.011	0.011	1	1	0	-999	0
12007084	13.857	1	17	5623.2	113.5	108.1	3.921	0.033	0.033	1.170	0.055	0.062	-999	1	0	-999	0
12007213	14.973	1	17	5204.2	93.9	82.8	4.464	0.042	0.034	0.834	0.054	0.042	-999	1	0	-999	0
12007288	14.741	1	17	5626.5	110.7	106.1	4.254	0.045	0.044	0.906	0.067	0.060	-999	1	0	-999	0
12007323	15.562	1	17	5315.2	89.6	77.3	4.326	0.043	0.040	0.866	0.047	0.034	0	1	0	-999	0
12007329	14.605	0	17	5324.1	109.5	77.7	2.774	0.075	0.315	1.816	0.144	1.076	2	2	0	-999	0
12007354	12.373	10	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
12007484	11.939	0	17	6014.7	112.9	111.1	3.961	0.041	0.045	1.280	0.118	0.083	-999	1	0	-999	0
12007532	15.448	1	17	5388.3	97.1	94.8	4.543	0.027	0.041	0.858	0.041	0.055	-999	1	0	-999	0
12007574	13.401	1	17	5493.0	104.3	98.5	4.481	0.041	0.041	0.836	0.060	0.057	-999	1	0	-999	0
12007645	15.47	1	17	5484.5	98.4	99.0	4.504	0.034	0.048	0.894	0.049	0.061	-999	1	0	-999	0
12007697	15.456	1	17	5571.8	114.1	109.7	3.897	0.058	0.055	1.181	0.072	0.074	-999	1	0	-999	0
12007823	14.714	1	17	5758.6	118.9	113.7	3.945	0.051	0.043	1.152	0.075	0.068	-999	1	0	-999	0
12007831	15.549	2	17	5608.4	113.8	108.7	4.201	0.060	0.059	0.957	0.074	0.069	-999	1	0	-999	0
12007875	13.27	1	17	6427.0	111.1	107.9	4.456	0.018	0.026	1.033	0.028	0.040	-999	1	0	-999	0
12007931	13.692	3	15	5788.9	121.1	115.1	3.974	0.052	0.040	1.132	0.092	0.074	1	1	0	-999	0
12008278	15.502	1	17	4768.4	87.6	83.1	4.625	0.018	0.024	0.704	0.029	0.033	1	1	0	-999	0
12008313	14.863	1	17	6153.3	120.7	116.6	4.086	0.047	0.053	1.116	0.092	0.079	-999	1	0	-999	0
12008401	15.359	1	17	5922.0	116.8	113.5	4.378	0.040	0.047	1.043	0.066	0.071	-999	1	0	-999	0
12008455	15.383	1	17	5667.8	116.8	108.7	4.384	0.052	0.049	0.853	0.067	0.057	-999	1	0	-999	0
12008461	15.827	2	3	5144.3	94.0	90.2	4.578	0.024	0.034	0.798	0.037	0.043	1	1	0	-999	0
12008549	13.919	1	17	5779.2	114.4	109.0	4.309	0.043	0.044	0.996	0.075	0.075	-999	1	0	-999	0
12008576	15.126	1	17	5102.0	94.6	86.6	4.648	0.017	0.023	0.698	0.024	0.032	1	1	0	-999	0
12008718	15.425	1	17	5379.9	99.0	96.5	4.534	0.026	0.038	0.879	0.040	0.049	0	1	0	-999	0
12008762	15.711	1	17	5257.0	158.0	158.0	4.596	0.032	0.104	0.865	0.060	0.103	0	2	-999	-999	1
12008801	14.476	1	17	6005.1	117.9	114.9	4.364	0.042	0.044	0.982	0.069	0.069	-999	1	0	-999	0
12008802	13.673	1	17	5869.3	112.6	114.8	4.072	0.047	0.047	1.122	0.114	0.084	-999	1	0	-999	0
12008807	13.914	1	17	6090.4	128.1	107.0	4.114	0.035	0.036	1.258	0.061	0.087	-999	1	0	-999	0
12008811	15.283	1	17	5552.8	97.3	94.2	4.530	0.024	0.036	0.893	0.040	0.053	-999	1	0	-999	0
12008823	14.547	1	17	6111.3	120.2	116.5	4.245	0.043	0.042	1.148	0.069	0.081	-999	1	0	-999	0
12008832	15.364	1	17	5835.4	108.7	102.7	4.520	0.022	0.030	0.928	0.039	0.048	-999	1	0	-999	0
12008872	13.497	1	17	6143.0	164.0	200.0	4.344	0.132	0.198	1.001	0.166	0.111	-999	2	-999	0	1
12008886	13.215	0	17	6205.7	116.2	117.2	4.413	0.032	0.038	0.997	0.054	0.062	-999	1	0	-999	0
12008887	16.909	5	5	4002.6	74.9	75.3	4.689	0.019	0.018	0.552	0.017	0.018	0	1	0	-999	0
12008893	12.557	0	17	6070.4	110.9	107.5	4.376	0.031	0.040	1.086	0.060	0.075	-999	1	0	-999	0
12008985	15.943	1	17	5221.8	102.3	94.2	4.525	0.037	0.045	0.836	0.048	0.053	0	1	0	-999	0
12008993	13.842	1	17	5643.9	91.5	85.7	4.472	0.020	0.031	1.020	0.038	0.054	-999	1	0	-999	0
12009027	15.586	4	17	5148.6	97.5	88.8	4.504	0.041	0.038	0.825	0.050	0.046	0	1	0	-999	0
12009044	15.617	8	13	6188.8	114.8	110.7	4.369	0.039	0.050	1.120	0.060	0.071	-999	1	0	-999	0
12009093	14.91	1	17	5929.9	113.4	111.6	4.350	0.043	0.046	1.057	0.069	0.071	0	1	0	-999	0
12009113	15.723	2	3	5952.5	128.5	124.4	3.917	0.074	0.071	0.960	0.069	0.063	-999	1	0	-999	0
12009141	14.372	1	17	5539.2	121.2	117.8	3.943	0.040	0.039	0.898	0.057	0.052	-999	1	0	-999	0
12009167	15.697	1	17	5567.5	111.7	108.1	4.250	0.060	0.059	0.933	0.071	0.066	-999	1	0	-999	0
12009211	15.279	1	17	5816.7	115.6	111.8	4.318	0.054	0.053	1.009	0.076	0.077	-999	1	0	-999	0
12009215	15.31	1	17	5291.8	106.9	106.6	4.584	0.020	0.030	0.804	0.033	0.041	1	1	0	-999	0
12009233	11.137	0	1	6617.4	135.5	123.8	3.593	0.022	0.022	2.092	0.060	0.059	-999	2	0	-999	0
12009240	14.355	1	17	6119.3	136.3	115.4	4.121	0.033	0.039	1.290	0.057	0.078	-999	1	0	-999	0
12009270	14.289	1	17	6008.1	108.5	104.5	4.112	0.035	0.046	1.189	0.068	0.101	-999	1	0	-999	0
12009274	14.664	1	17	5122.6	87.6	84.4	4.589	0.020	0.031	0.779	0.033	0.047	0	1	0	-999	0
12009407	14.743	1	17	5865.7	128.2	122.6	3.987	0.044	0.042	0.846	0.053	0.048	-999	1	0	-999	0
12009458	14.484	1	17	5904.7	125.3	120.1	4.022	0.046	0.043	1.001	0.074	0.064	-999	1	0	-999	0
12009496	15.771	2	17	5876.4	120.9	116.7	4.148	0.067	0.065	0.949	0.074	0.065	-999	1	0	-999	0
12009595	16.872	5	5	4882.3	95.2	85.2	3.501	0.221	0.229	1.010	0.246	0.150	0	1	-999	-999	0
12009641	14.189	1	17	5588.5	117.8	118.1	3.632	0.032	0.034	1.275	0.069	0.073	-999	1	0	-999	0
12009847	15.207	1	17	5058.9	103.8	88.5	3.498	0.074	0.090	1.308	0.150	0.203	0	2	0	-999	0
12009882	14.651	1	17	5868.3	109.4	110.3	4.316	0.036	0.041	1.155	0.060	0.063	6	1	0	-999	0
12009888	15.417	1	17	5764.0	155.0	155.0	4.495	0.062	0.188	0.925	0.112	0.102	-999	2	-999	-999	1
12009917	13.295	0	17	5976.6	115.4	114.3	4.402	0.038	0.041	0.953	0.065	0.066	-999	1	0	1	0
12010024	12.669	0	17	6243.6	130.8	128.5	4.070	0.244	0.287	1.264	0.296	0.157	-999	1	-999	-999	0
12010065	15.057	1	17	5555.2	117.3	113.3	3.970	0.045	0.044	1.042	0.068	0.068	-999	1	0	-999	0
12010086	15.859	1	17	4450.4	79.5	77.2	4.634	0.018	0.022	0.669	0.026	0.025	0	1	0	-999	0
12010137	14.802	1	17	5500.1	89.7	93.6	4.446	0.033	0.040	1.008	0.050	0.059	-999	1	0	-999	0
12010152	15.001	1	17	5837.1	109.4	107.3	4.150	0.046	0.052	1.077	0.093	0.084	-999	1	0	-999	0
12010156	14.16	10	10	6259.7	123.8	129.5	4.075	0.036	0.045	1.126	0.089	0.079	-999	1	0	-999	0
12010161	15.627	2	3	5456.1	111.8	104.4	4.438	0.050	0.050	0.894	0.066	0.064	-999	1	0	-999	0
12010242	14.917	1	17	5748.2	112.7	107.2	4.321	0.046	0.045	0.888	0.067	0.060	-999	1	0	-999	0
12010312	15.525	2	3	5297.9	99.5	92.1	4.575	0.027	0.037	0.809	0.046	0.051	-999	1	0	-999	0
12010329	13.184	0	17	6303.4	115.4	112.3	3.800	0.027	0.051	1.605	0.063	0.167	-999	1	0	-999	0
12010335	15.506	2	3	5821.0	111.1	112.1	4.430	0.040	0.052	0.993	0.060	0.072	-999	1	0	-999	0
12010343	15.363	1	17	6228.2	131.9	122.5	4.092	0.058	0.058	1.283	0.070	0.091	-999	1	0	-999	0
12010397	15.911	2	17	5148.3	92.2	83.0	4.421	0.045	0.044	0.836	0.040	0.032	0	1	0	-999	0
12010425	15.982	1	17	5522.2	103.4	103.1	4.474	0.045	0.058	0.906	0.057	0.063	-999	1	0	-999	0
12010430	15.354	1	17	5721.9	109.2	108.8	4.165	0.056	0.058	1.014	0.087	0.077	-999	1	0	-999	0
12010468	13.095	0	17	6495.3	127.3	119.4	4.112	0.033	0.034	1.193	0.053	0.073	-999	1	0	-999	0
12010483	14.706	1	17	5748.3	111.1	107.1	4.231	0.046	0.048	1.003	0.078	0.076	-999	1	0	-999	0
12010507	14.316	1	17	5372.1	105.6	93.8	4.083	0.040	0.035	0.870	0.054	0.043	0	1	0	-999	0
12010510	14.178	17	17	5283.1	114.3	107.4	3.752	0.041	0.047	1.010	0.077	0.077	0	1	0	-999	0
12010534	13.497	1	17	5544.8	114.7	108.3	4.040	0.057	0.053	0.993	0.071	0.069	3	1	0	-1	0
12010605	15.348	1	17	5637.4	98.0	95.7	4.496	0.030	0.042	0.926	0.048	0.059	-999	1	0	-999	0
12010615	15.702	1	17	4768.0	143.0	129.0	4.628	0.020	0.068	0.815	0.036	0.076	2	2	-999	-999	1
12010626	15.331	1	17	5736.7	112.2	106.6	4.292	0.057	0.057	0.985	0.075	0.074	-999	1	0	-999	0
12010678	15.71	1	17	5501.8	106.4	101.1	4.375	0.063	0.060	0.904	0.068	0.062	-999	1	0	-999	0
12010720	14.779	1	17	5046.9	90.6	84.5	4.561	0.027	0.034	0.797	0.039	0.048	1	1	0	-999	0
12010736	16.554	9	9	3891.3	80.3	77.6	4.676	0.016	0.015	0.557	0.015	0.016	1	1	0	-999	0
12010740	16.726	9	9	4021.3	85.1	86.8	4.624	0.019	0.018	0.611	0.016	0.017	1	1	0	-999	0
12010751	15.584	2	3	5406.2	103.0	90.7	4.196	0.060	0.058	0.895	0.059	0.047	-999	1	0	-999	0
12010807	13.042	0	17	6727.2	138.9	145.2	4.147	0.036	0.034	1.408	0.073	0.061	-999	3	0	-999	0
12010827	13.955	1	17	6038.4	113.1	110.5	4.339	0.039	0.043	1.086	0.070	0.078	-999	1	0	-999	0
12010836	15.417	1	17	5181.7	84.5	77.4	4.412	0.039	0.033	0.839	0.042	0.031	8	1	0	-999	0
12010862	11.295	0	17	3729.8	71.1	64.9	0.971	0.126	0.130	1.415	0.376	0.354	2	2	0	-999	0
12010864	15.845	1	17	4939.1	46.0	60.8	4.430	0.022	0.028	0.828	0.017	0.016	0	1	1	-999	0
12010949	13.722	1	17	5118.6	112.4	107.7	3.937	0.210	0.134	0.896	0.097	0.053	0	1	-999	-999	0
12011007	15.31	1	17	5083.1	109.4	98.8	3.727	0.065	0.077	1.073	0.123	0.130	-999	1	0	-999	0
12011011	15.569	2	3	5287.1	112.2	106.3	3.952	0.068	0.069	0.954	0.074	0.073	-999	1	0	-999	0
12011020	13.904	1	17	5143.3	83.5	73.9	4.430	0.034	0.024	0.840	0.045	0.030	-999	1	0	-999	0
12011035	14.693	1	17	5404.1	113.1	110.4	3.887	0.046	0.049	1.058	0.072	0.074	-999	1	0	-999	0
12011055	14.068	1	17	5152.2	107.0	94.5	3.854	0.053	0.055	0.870	0.066	0.057	-999	1	0	-999	0
12011062	13.809	1	17	5914.7	104.3	103.6	4.407	0.033	0.042	1.028	0.060	0.073	1	1	0	-999	0
12011069	13.731	1	17	5181.8	112.2	106.1	3.934	0.036	0.039	0.964	0.056	0.061	-999	1	0	-999	0
12011099	15.06	1	17	5440.9	115.1	110.5	3.976	0.054	0.054	0.995	0.068	0.070	-999	1	0	-999	0
12011110	14.735	1	17	5620.0	116.0	112.1	4.101	0.052	0.049	0.995	0.078	0.072	-999	1	0	-999	0
12011111	15.85	2	3	5079.4	108.3	94.2	3.581	0.117	0.135	1.223	0.173	0.192	-999	1	0	-999	0
12011124	15.055	1	17	5926.0	160.0	178.0	4.519	0.048	0.204	1.004	0.119	0.132	-999	2	-999	-999	1
12011134	15.164	1	17	5351.1	102.2	96.4	4.482	0.044	0.049	0.869	0.057	0.059	-999	1	0	-999	0
12011140	15.188	1	17	5575.9	96.7	92.4	4.527	0.025	0.038	0.896	0.042	0.053	-999	1	0	-999	0
12011163	14.832	1	17	5716.4	112.2	109.9	4.188	0.050	0.052	1.003	0.084	0.076	-999	1	0	-999	0
12011164	15.736	1	17	5749.0	153.0	170.0	4.547	0.035	0.184	0.961	0.095	0.116	-999	2	-999	-999	1
12011205	14.03	1	17	5636.9	112.5	108.7	4.120	0.048	0.044	0.994	0.080	0.071	-999	1	0	-999	0
12011246	13.68	1	17	6628.0	134.5	121.3	4.307	0.026	0.032	1.270	0.044	0.048	-999	1	0	-999	0
12011247	15.135	1	17	5906.3	113.8	107.9	4.209	0.059	0.059	1.080	0.081	0.084	-999	1	0	-999	0
12011263	13.906	1	17	6206.2	134.0	119.6	4.210	0.035	0.047	1.208	0.066	0.085	-999	1	0	-999	0
12011271	14.642	1	17	5913.8	112.8	110.1	4.319	0.045	0.046	1.044	0.075	0.077	-999	1	0	-999	0
12011290	15.176	1	17	5917.4	112.3	110.3	4.345	0.050	0.053	1.041	0.073	0.077	-999	1	0	-999	0
12011307	15.449	0	17	5106.0	124.2	91.7	3.275	0.079	0.081	1.545	0.256	0.229	2	2	0	-999	0
12011313	15.947	4	17	5073.4	111.3	95.7	3.565	0.106	0.123	1.241	0.164	0.191	0	1	0	-999	0
12011315	15.332	1	17	5967.1	106.0	113.7	4.102	0.051	0.060	1.164	0.088	0.097	-999	1	0	-999	0
12011348	15.505	2	3	5048.9	108.1	97.9	3.626	0.073	0.089	1.164	0.142	0.172	0	1	0	-999	0
12011381	15.121	1	17	5962.4	111.3	112.8	4.154	0.051	0.052	1.133	0.080	0.091	1	1	0	-999	0
12011388	14.234	1	17	5575.5	93.2	90.1	4.507	0.025	0.038	0.914	0.043	0.059	-999	1	0	-999	0
12011409	15.362	1	17	5523.8	102.0	94.2	4.604	0.020	0.025	0.797	0.032	0.036	-999	1	0	-999	0
12011440	15.623	2	17	5519.2	95.3	91.2	4.554	0.025	0.036	0.861	0.042	0.050	-999	1	0	-999	0
12011457	15.801	1	17	5185.4	93.8	86.9	4.520	0.041	0.046	0.830	0.049	0.051	1	1	0	-999	0
12011501	15.446	1	3	5998.8	129.9	167.6	4.417	0.037	0.049	1.042	0.062	0.077	-999	1	0	-999	0
12011530	15.495	1	17	5668.2	118.5	115.3	4.037	0.071	0.062	1.045	0.084	0.076	-999	1	0	-999	0
12011535	13.441	0	17	5135.1	105.5	91.1	3.508	0.051	0.070	1.313	0.127	0.170	0	1	0	-999	0
12011563	15.107	1	17	6061.9	113.2	110.3	4.363	0.041	0.049	1.086	0.064	0.076	-999	1	0	-999	0
12011580	13.963	1	17	6097.1	118.2	113.9	4.198	0.034	0.044	1.172	0.065	0.089	-999	1	0	-999	0
12011620	15.234	1	17	6800.2	142.3	136.1	4.202	0.045	0.048	1.389	0.073	0.065	-999	1	0	-999	0
12011630	10.176	0	17	5706.7	105.7	101.6	4.378	0.041	0.042	0.932	0.070	0.065	-999	1	0	-999	0
12011640	13.743	1	17	5474.4	119.7	115.1	3.591	0.030	0.038	1.504	0.062	0.092	-999	1	0	-999	0
12011654	15.455	1	17	4637.1	78.2	73.5	4.595	0.023	0.025	0.725	0.032	0.032	1	1	0	-999	0
12011692	14.986	1	17	5736.3	114.2	110.7	4.182	0.049	0.051	1.014	0.086	0.077	-999	1	0	-999	0
12011736	15.808	1	17	5876.5	106.5	103.7	4.443	0.040	0.052	0.998	0.058	0.067	-999	1	0	-999	0
12011746	15.402	4	17	5566.1	98.9	93.2	4.540	0.024	0.035	0.883	0.039	0.050	-999	1	0	-999	0
12011749	15.426	1	17	4675.7	83.1	76.9	4.586	0.025	0.024	0.736	0.034	0.032	1	1	0	-999	0
12011758	16.569	5	17	4969.6	113.3	97.0	3.733	0.111	0.119	0.963	0.146	0.100	0	1	0	-999	0
12011767	13.835	1	17	6297.8	119.5	119.4	4.365	0.032	0.039	1.079	0.056	0.067	-999	1	0	-999	0
12011804	15.591	2	17	5803.8	107.2	103.9	4.441	0.039	0.051	0.983	0.058	0.068	-999	1	0	-999	0
12011857	15.129	1	17	5080.5	119.1	104.9	3.868	0.047	0.052	0.939	0.071	0.076	0	1	0	-999	0
12011888	14.843	1	17	5575.0	99.5	98.4	4.484	0.032	0.043	0.921	0.051	0.064	-999	1	0	-999	0
12011890	15.65	1	17	5444.8	114.0	104.2	4.568	0.022	0.032	0.838	0.039	0.048	-999	1	0	-999	0
12011950	12.987	1	17	5764.0	157.0	157.0	4.610	0.032	0.136	0.831	0.077	0.085	-999	2	-999	-999	1
12012006	15.541	1	17	4602.8	82.0	75.0	4.624	0.019	0.023	0.693	0.028	0.029	1	1	0	-999	0
12012008	15.574	1	17	4648.8	88.9	80.2	4.625	0.019	0.023	0.695	0.028	0.030	1	1	0	-999	0
12012025	12.987	1	17	5682.0	152.0	169.0	4.573	0.040	0.160	0.883	0.097	0.097	-999	2	-999	-999	1
12012033	14.504	1	17	6136.9	116.6	120.0	3.871	0.047	0.056	1.411	0.117	0.126	0	1	0	-999	0
12012035	13.574	0	17	6573.8	137.2	125.8	4.126	0.032	0.032	1.409	0.069	0.060	-999	1	0	-999	0
12012039	15.826	1	17	5481.8	107.4	105.8	4.544	0.042	0.059	0.855	0.061	0.065	-999	1	-999	-999	0
12012052	15.102	1	17	5401.9	106.3	91.4	4.198	0.044	0.041	0.894	0.058	0.045	0	1	0	-999	0
12012080	15.495	1	17	5818.0	118.8	114.2	3.995	0.072	0.063	1.134	0.111	0.083	-999	1	0	-999	0
12012101	12.987	1	17	5981.7	140.0	124.6	4.296	0.037	0.039	1.079	0.079	0.082	2	1	0	-999	0
12012118	15.147	1	17	6156.7	114.0	112.0	4.361	0.037	0.045	1.117	0.059	0.073	-999	1	0	-999	0
12012119	15.062	1	17	5343.3	103.8	99.5	4.512	0.034	0.044	0.866	0.049	0.060	1	1	0	-999	0
12012121	15.415	1	17	5246.9	85.6	76.0	4.356	0.034	0.029	0.855	0.039	0.028	1	1	0	-999	0
12012132	15.101	1	17	5866.8	114.5	111.0	4.262	0.048	0.051	1.042	0.077	0.079	-999	1	0	-999	0
12012133	13.961	2	17	6367.3	137.9	126.8	4.149	0.033	0.037	1.300	0.060	0.065	-999	1	0	-999	0
12012172	14.606	1	17	6004.0	181.0	181.0	4.359	0.132	0.198	0.940	0.132	0.096	-999	2	-999	-999	1
12012219	14.716	1	17	5503.9	96.2	93.7	4.538	0.021	0.031	0.889	0.035	0.045	-999	1	0	-999	0
12012281	15.524	1	17	3592.5	60.9	77.8	4.847	0.010	0.009	0.353	0.010	0.010	0	1	0	-999	0
12012400	15.317	1	17	5732.1	116.5	110.3	4.241	0.053	0.054	0.994	0.078	0.076	-999	1	0	-999	0
12012413	15.28	1	17	5604.4	118.8	113.4	4.116	0.053	0.051	0.983	0.077	0.071	-999	1	0	-999	0
12012450	13.832	1	17	6378.4	132.2	123.3	4.295	0.030	0.041	1.233	0.059	0.073	-999	1	0	-999	0
12012477	13.026	0	17	5912.3	118.4	117.0	4.348	0.039	0.041	0.997	0.073	0.071	-999	1	0	-999	0
12012495	12.973	1	17	6470.7	129.5	114.7	4.264	0.026	0.028	1.328	0.054	0.056	-999	1	0	-999	0
12012517	15.705	2	17	5785.8	114.1	109.8	4.342	0.061	0.062	0.995	0.074	0.076	-999	1	0	-999	0
12012533	11.029	0	17	6675.3	135.6	141.9	4.094	0.030	0.029	1.386	0.065	0.055	-999	3	0	-999	0
12012569	15.088	1	17	5388.0	99.0	97.5	4.572	0.020	0.032	0.829	0.035	0.048	-999	1	0	-999	0
12012580	15.991	2	17	4654.3	27.2	16.0	4.826	0.006	0.007	0.530	0.004	0.006	-999	1	-999	-999	0
12012668	15.322	1	17	5878.0	164.0	184.0	4.512	0.039	0.221	1.058	0.115	0.140	-999	2	-999	-999	1
12012687	15.318	1	17	5763.4	116.2	110.9	4.331	0.056	0.055	0.988	0.075	0.075	-999	1	0	-999	0
12012753	13.615	1	17	5894.0	107.9	103.1	4.147	0.033	0.039	1.191	0.060	0.092	-999	1	0	-999	0
12012767	13.853	1	17	6326.7	122.2	116.2	4.343	0.031	0.038	1.133	0.055	0.067	-999	1	0	-999	0
12012777	14.21	17	17	5414.3	95.6	96.8	4.510	0.030	0.042	0.882	0.047	0.062	0	1	0	-999	0
12012832	14.993	1	17	5820.5	103.9	104.0	4.425	0.029	0.039	1.061	0.051	0.063	-999	1	0	-999	0
12012852	14.585	1	17	6093.9	122.1	106.7	4.075	0.063	0.068	1.240	0.082	0.102	-999	1	0	-999	0
12012873	15.357	4	17	3589.0	85.1	61.0	4.889	0.009	0.009	0.308	0.008	0.008	0	1	0	-999	0
12012883	14.103	1	17	5978.9	127.8	131.5	3.959	0.197	0.234	1.245	0.229	0.169	-999	1	-999	-999	0
12012885	13.935	1	17	5945.7	118.0	109.7	4.165	0.040	0.044	1.070	0.085	0.077	-999	1	0	-999	0
12012930	15.713	2	3	5469.1	99.9	97.8	4.506	0.037	0.051	0.888	0.050	0.060	-999	1	0	-999	0
12012950	14.74	1	17	4835.5	78.1	72.8	4.553	0.030	0.026	0.771	0.040	0.035	2	1	0	-999	0
12012984	14.657	1	17	6069.3	117.3	117.6	4.190	0.043	0.045	1.094	0.075	0.078	-999	1	0	-999	0
12013013	15.453	4	17	5751.9	111.5	110.4	4.118	0.064	0.069	1.047	0.098	0.080	0	1	0	-999	0
12013018	14.806	1	17	5866.1	110.5	110.9	3.994	0.058	0.054	1.208	0.125	0.079	-999	1	0	-999	0
12013048	16.627	6	9	4034.1	45.8	51.8	4.747	0.043	0.017	0.501	0.015	0.022	0	1	0	-999	0
12013055	14.063	6	10	6547.6	133.4	127.7	3.936	0.041	0.041	1.506	0.081	0.086	-999	1	0	-999	0
12013069	12.659	1	17	5744.1	102.1	112.7	4.020	0.051	0.037	1.175	0.131	0.066	-999	1	0	-999	0
12013074	12.862	0	17	5822.4	110.4	96.0	4.243	0.037	0.030	0.788	0.046	0.036	-999	1	0	-999	0
12013097	13.527	0	17	6495.1	137.6	127.3	4.307	0.031	0.040	1.166	0.057	0.065	-999	1	0	-999	0
12013111	15.705	1	17	4587.1	77.1	74.4	4.596	0.024	0.024	0.719	0.032	0.030	0	1	0	-999	0
12013186	13.782	1	17	5734.9	100.1	97.1	4.476	0.026	0.038	0.958	0.047	0.063	1	1	0	-999	0
12013202	14.87	1	17	5904.1	105.5	104.1	4.428	0.032	0.044	1.017	0.054	0.070	-999	1	0	-999	0
12013214	14.968	1	17	5768.2	111.9	112.3	4.200	0.047	0.050	1.021	0.084	0.078	-999	1	0	-999	0
12013222	15.615	2	3	5834.1	111.0	107.9	4.429	0.052	0.059	0.908	0.061	0.061	0	1	0	-999	0
12013259	15.134	1	17	5820.7	113.1	110.2	4.099	0.053	0.060	1.089	0.109	0.083	1	1	0	-999	0
12013277	15.178	1	17	6181.8	117.0	112.1	4.350	0.040	0.050	1.130	0.062	0.073	-999	1	0	-999	0
12013283	14.948	1	17	5562.9	102.7	101.7	4.403	0.047	0.050	0.921	0.069	0.068	-999	1	0	-999	0
12013351	15.765	2	17	5350.1	114.7	106.3	4.470	0.053	0.058	0.867	0.059	0.057	0	1	0	-999	0
12013421	15.35	1	3	5732.2	112.3	110.0	4.451	0.039	0.049	0.943	0.057	0.063	-999	1	0	-999	0
12013490	15.609	1	17	5507.4	121.3	115.7	4.115	0.063	0.063	0.947	0.071	0.067	0	1	0	-999	0
12013517	14.762	3	16	5171.1	86.8	86.4	4.483	0.036	0.040	0.912	0.049	0.052	1	1	0	-999	0
12013518	14.682	1	17	5568.2	117.2	112.3	4.301	0.046	0.046	0.926	0.071	0.065	-999	1	0	-999	0
12013523	13.43	0	17	4871.1	90.3	80.8	4.581	0.025	0.017	0.693	0.034	0.022	1	1	0	-999	0
12013524	14.774	1	17	5985.8	116.4	114.7	4.151	0.055	0.055	1.096	0.087	0.081	-999	1	0	-999	0
12013615	14.377	1	17	6023.7	123.2	122.4	3.884	0.056	0.047	1.298	0.159	0.078	3	1	0	-1	0
12013663	14.776	1	17	5273.9	111.0	97.3	4.527	0.045	0.059	0.838	0.056	0.057	-999	1	-999	-999	0
12013700	13.322	0	17	5582.3	98.5	97.6	4.451	0.037	0.042	0.916	0.061	0.063	-999	1	0	-999	0
12013781	15.946	2	3	5335.8	100.8	96.1	4.475	0.050	0.064	0.913	0.054	0.055	-999	1	0	-999	0
12015943	15.567	1	17	5543.0	182.0	182.0	4.549	0.040	0.160	0.883	0.102	0.092	-999	2	-999	-999	1
12016068	14.31	1	17	5315.6	97.3	94.5	4.477	0.035	0.041	0.916	0.055	0.059	1	1	0	-999	0
12016105	14.025	1	17	5763.4	110.5	105.9	4.346	0.042	0.042	0.997	0.072	0.069	-999	1	0	-999	0
12016126	15.058	1	17	5365.5	95.7	95.5	4.517	0.033	0.044	0.869	0.047	0.060	-999	1	0	-999	0
12016163	15.043	2	2	5812.8	115.3	109.4	4.309	0.051	0.049	0.923	0.070	0.064	-999	1	0	-999	0
12016243	15.193	1	17	5727.5	184.6	149.2	4.042	0.052	0.046	1.068	0.140	0.090	-999	1	0	1	0
12016267	11.638	0	17	6370.9	124.8	116.4	3.937	0.029	0.034	1.447	0.070	0.102	1	1	0	-1	0
12016271	13.434	1	17	5682.6	111.7	105.9	4.207	0.043	0.043	0.982	0.075	0.067	-999	1	0	-999	0
12016289	13.77	1	17	6185.7	130.0	126.7	3.820	0.054	0.037	1.288	0.138	0.060	-999	1	0	-999	0
12016304	13.259	1	17	6707.3	133.8	129.6	3.633	0.041	0.040	2.061	0.082	0.090	3	2	0	-999	0
12016318	12.48	0	17	5559.0	105.4	100.3	4.313	0.040	0.040	0.906	0.065	0.058	-999	1	0	-999	0
12016425	14.407	1	17	5874.8	103.7	95.5	4.037	0.037	0.052	1.282	0.066	0.119	-999	1	0	-999	0
12016504	16.435	5	5	5310.0	185.0	185.0	4.585	0.030	0.120	0.895	0.070	0.104	0	2	-999	-999	1
12016513	14.395	17	17	5424.8	123.7	119.6	3.850	0.035	0.035	1.177	0.058	0.065	0	1	0	-999	0
12016517	15.629	1	17	4641.3	81.6	76.8	4.595	0.024	0.025	0.725	0.033	0.032	0	1	0	-999	0
12016558	13.935	1	17	6469.8	139.2	128.6	4.039	0.035	0.036	1.353	0.063	0.060	-999	1	0	-999	0
12016608	15.324	1	17	5059.4	92.6	85.2	4.571	0.026	0.034	0.791	0.038	0.048	0	1	0	-999	0
12016664	14.479	1	17	6258.9	136.0	122.0	4.152	0.039	0.042	1.112	0.076	0.085	-999	1	0	-999	0
12016666	13.24	0	17	5732.7	108.9	103.9	4.237	0.038	0.040	1.026	0.075	0.072	-999	1	0	-999	0
12016759	15.699	1	17	5695.0	113.1	110.7	4.101	0.077	0.080	1.029	0.090	0.079	-999	1	0	-999	0
12016798	14.019	1	17	5685.6	112.2	104.7	4.316	0.042	0.042	0.963	0.074	0.071	-999	1	0	-999	0
12016804	15.912	1	17	5771.2	118.4	114.4	3.998	0.120	0.111	1.116	0.109	0.097	-999	1	0	-999	0
12016892	14.271	0	17	4937.6	79.3	79.8	3.301	0.070	0.088	1.300	0.184	0.220	2	2	0	-999	0
12016929	15.273	1	17	5598.6	100.9	98.5	4.475	0.038	0.050	0.926	0.054	0.063	-999	1	0	-999	0
12016951	14.784	1	17	5888.9	109.9	108.1	4.373	0.043	0.047	1.033	0.067	0.070	-999	1	0	-999	0
12016956	15.497	1	17	4677.7	85.1	80.3	4.574	0.032	0.032	0.743	0.036	0.035	1	1	0	-999	0
12016961	13.99	1	17	6299.9	120.5	121.0	4.039	0.037	0.049	1.237	0.062	0.095	-999	1	0	-999	0
12016972	14.007	1	17	5628.0	114.3	108.9	3.973	0.041	0.040	1.068	0.068	0.067	-999	1	0	-999	0
12017014	15.66	1	17	5831.6	111.8	108.3	4.281	0.078	0.077	1.024	0.079	0.079	-999	1	0	-999	0
12017034	15.728	1	17	5665.3	109.0	104.7	4.410	0.061	0.071	0.949	0.068	0.069	-999	1	0	-999	0
12017043	14.913	1	17	6030.5	115.6	113.8	4.248	0.054	0.054	1.151	0.068	0.078	-999	1	0	-999	0
12017046	15.154	1	17	5653.9	105.1	101.3	4.444	0.043	0.053	0.945	0.061	0.068	-999	1	0	-999	0
12017062	15.429	1	17	5750.3	102.9	98.8	4.490	0.034	0.046	0.944	0.052	0.060	-999	1	0	-999	0
12017080	15.419	1	17	5945.6	123.4	116.2	4.256	0.060	0.064	1.078	0.082	0.085	-999	1	0	-999	0
12017082	15.823	1	17	5123.6	92.8	87.5	4.599	0.025	0.033	0.760	0.043	0.046	0	1	0	-999	0
12017089	14.435	4	17	5838.7	120.5	112.2	4.285	0.047	0.045	0.851	0.062	0.052	-999	1	0	-999	0
12017116	15.329	1	17	5359.8	103.9	95.3	4.433	0.075	0.080	0.868	0.060	0.053	0	1	-999	-999	0
12017140	14.85	1	17	6067.2	116.2	116.0	4.283	0.041	0.041	1.095	0.071	0.072	3	1	0	-1	0
12017194	13.73	1	17	6159.8	115.5	115.8	4.317	0.038	0.041	1.129	0.064	0.071	1	1	0	-999	0
12017199	13.933	1	17	6356.0	134.4	127.4	4.246	0.039	0.040	1.177	0.061	0.072	-999	1	0	-999	0
12017282	12.207	0	17	5184.6	112.1	99.6	3.616	0.044	0.056	1.309	0.092	0.129	2	1	0	-999	0
12017340	15.603	1	17	5044.4	113.3	101.2	4.548	0.032	0.036	0.801	0.046	0.048	0	1	0	-999	0
12017411	14.683	1	17	5636.0	109.0	106.1	4.240	0.050	0.050	0.958	0.073	0.070	-999	1	0	-999	0
12017450	15.077	4	17	5883.9	112.9	108.2	4.254	0.055	0.056	1.052	0.077	0.080	-999	1	0	-999	0
12017461	12.868	0	17	6122.2	119.9	117.0	4.375	0.040	0.042	0.972	0.065	0.065	-999	1	0	-999	0
12017468	15.395	1	17	5359.7	91.8	78.1	4.257	0.056	0.055	0.879	0.051	0.037	-999	1	0	-999	0
12017473	13.941	1	17	5730.9	116.0	112.3	4.062	0.049	0.043	1.018	0.078	0.066	-999	1	0	-999	0
12017486	15.741	2	17	5410.7	101.8	94.5	4.415	0.067	0.065	0.881	0.063	0.056	-999	1	0	-999	0
12017549	15.899	2	17	5560.3	110.3	106.1	4.203	0.093	0.090	0.942	0.073	0.068	-999	1	0	-999	0
12017599	13.913	1	17	5868.5	121.3	113.1	4.002	0.044	0.041	1.001	0.070	0.062	-999	1	0	-999	0
12017722	15.741	1	17	5366.8	96.6	95.1	4.524	0.036	0.051	0.861	0.049	0.058	-999	1	0	-999	0
12017740	15.838	4	17	5805.9	162.0	154.4	4.432	0.045	0.055	0.988	0.073	0.077	-999	1	0	-999	0
12017750	12.25	0	17	6446.9	128.0	114.6	3.769	0.036	0.035	1.757	0.074	0.079	10	1	0	-999	0
12017796	14.555	1	17	5899.2	110.6	108.1	4.371	0.042	0.046	1.004	0.069	0.070	-999	1	0	-999	0
12017811	15.032	1	17	5195.8	90.9	84.1	4.484	0.041	0.041	0.866	0.055	0.051	1	1	0	-999	0
12017817	13.419	0	17	5237.3	90.1	88.9	4.503	0.031	0.021	0.750	0.042	0.029	-999	1	0	-999	0
12017881	14.667	1	17	4935.8	94.1	85.9	3.517	0.077	0.091	1.121	0.178	0.193	0	1	0	-999	0
12017941	14.463	1	17	4861.7	79.8	71.1	3.269	0.076	0.056	0.886	0.146	0.071	2	2	0	-999	0
12017946	14.564	1	17	4624.9	74.7	74.0	4.575	0.025	0.021	0.738	0.034	0.028	1	1	0	-999	0
12017956	14.221	1	17	5442.2	113.5	104.4	4.318	0.041	0.040	0.948	0.061	0.059	-999	1	0	-999	0
12018062	13.777	1	17	4871.2	87.0	79.2	3.497	0.079	0.075	1.036	0.187	0.149	0	2	0	-999	0
12018074	12.573	0	17	6358.3	124.4	122.0	3.994	0.031	0.034	1.377	0.065	0.076	-999	1	0	-999	0
12018090	15.622	1	17	4793.5	82.8	77.6	4.521	0.029	0.021	0.778	0.033	0.025	1	1	0	-999	0
12018106	13.166	0	17	6050.1	96.9	98.7	4.368	0.023	0.032	1.173	0.047	0.061	-999	1	0	-999	0
12018193	15.39	1	17	5437.2	94.6	95.0	4.539	0.026	0.040	0.869	0.041	0.055	-999	1	0	-999	0
12018283	14.928	1	17	6033.5	114.8	106.4	4.512	0.020	0.026	0.951	0.035	0.042	-999	1	0	-999	0
12018342	13.475	0	17	6480.7	140.2	124.7	4.117	0.032	0.031	1.374	0.064	0.055	8	3	0	-999	0
12018353	14.337	1	17	5987.2	107.3	105.1	4.353	0.034	0.040	1.126	0.061	0.070	-999	1	0	-999	0
12018363	15.411	1	3	5960.5	110.9	109.6	4.164	0.054	0.055	1.126	0.082	0.089	1	1	0	-999	0
12018390	15.739	1	3	5516.4	104.2	102.7	4.428	0.054	0.059	0.909	0.065	0.066	-999	1	0	-999	0
12018440	15.846	2	17	5436.0	100.6	98.8	4.543	0.033	0.047	0.858	0.049	0.057	-999	1	0	-999	0
12018457	14.678	1	17	5987.1	106.8	103.4	4.127	0.035	0.042	1.227	0.060	0.091	-999	1	0	-999	0
12018463	15.791	1	17	5748.4	102.3	98.1	4.495	0.033	0.045	0.941	0.052	0.059	-999	1	0	-999	0
12018480	15.43	1	17	5577.5	114.7	109.1	4.056	0.059	0.055	0.998	0.073	0.070	-999	1	0	-999	0
12018482	13.688	1	17	6203.7	115.3	108.8	3.951	0.030	0.044	1.414	0.064	0.125	-999	1	0	-999	0
12018517	13.532	0	17	5993.2	102.3	109.8	4.077	0.028	0.048	1.233	0.061	0.109	-999	1	0	-999	0
12018528	14.25	1	17	5587.9	97.4	97.1	4.519	0.022	0.032	0.909	0.038	0.049	-999	1	0	-999	0
12018564	13.638	1	17	6037.8	109.5	99.9	3.908	0.028	0.050	1.479	0.057	0.147	-999	1	0	-999	0
12018594	14.972	1	17	5665.1	110.8	106.3	4.242	0.047	0.047	0.904	0.067	0.060	1	1	0	-999	0
12018625	13.351	0	17	5690.4	120.5	113.3	3.830	0.027	0.028	1.272	0.052	0.057	-999	1	0	-999	0
12018660	15.461	1	3	5780.1	104.6	100.6	4.357	0.047	0.051	1.107	0.054	0.062	1	1	0	-999	0
12018730	15.533	1	3	5846.1	109.1	107.0	4.395	0.049	0.058	1.007	0.067	0.074	-999	1	0	-999	0
12018746	13.986	1	17	6393.6	121.8	109.9	4.304	0.022	0.029	1.296	0.044	0.055	-999	1	0	-999	0
12018754	13.555	0	17	5943.2	117.5	113.2	4.270	0.040	0.039	0.918	0.067	0.060	-999	1	0	-999	0
12018798	13.862	1	17	6564.7	132.8	130.2	4.066	0.036	0.036	1.407	0.073	0.068	8	1	0	-999	0
12018817	14.496	1	17	6025.9	113.4	111.0	4.344	0.038	0.042	1.087	0.066	0.071	-999	1	0	-999	0
12018825	13.869	2	17	6021.7	106.8	107.8	4.360	0.034	0.040	1.109	0.060	0.070	-999	1	0	-999	0
12018855	13.711	1	17	5394.4	133.8	108.5	4.329	0.035	0.030	0.879	0.063	0.045	2	3	0	-999	0
12018864	14.815	4	17	5487.5	113.5	112.7	3.846	0.044	0.045	1.132	0.071	0.076	-999	1	0	-999	0
12018889	15.486	1	3	5787.4	103.0	100.3	4.485	0.029	0.041	0.958	0.048	0.060	-999	1	0	-999	0
12018947	13.351	0	17	6302.5	133.8	134.6	4.161	0.030	0.037	1.243	0.055	0.070	-999	1	0	-999	0
12018989	14.929	1	17	5453.9	98.2	95.0	4.532	0.025	0.039	0.878	0.040	0.057	-999	1	0	-999	0
12019018	15.538	2	17	5929.5	117.5	113.3	4.303	0.058	0.059	1.055	0.076	0.079	-999	1	0	-999	0
12019041	14.232	1	17	5017.6	89.6	87.2	4.560	0.027	0.019	0.712	0.037	0.026	1	1	0	-999	0
12019151	13.06	0	17	5624.4	89.7	91.4	4.211	0.032	0.038	1.085	0.064	0.064	-999	1	0	-999	0
12019164	15.637	2	3	5741.3	104.3	100.9	4.438	0.044	0.055	0.968	0.061	0.069	-999	1	0	-999	0
12019268	12.982	0	17	6138.9	111.0	110.2	3.947	0.030	0.050	1.392	0.066	0.132	-999	1	0	-999	0
12019421	15.847	1	17	5219.5	100.8	88.5	4.445	0.050	0.042	0.841	0.055	0.041	0	1	0	-999	0
12019524	15.365	1	17	5719.8	99.7	97.7	4.476	0.028	0.039	0.981	0.046	0.055	-999	1	0	-999	0
12019541	13.073	0	17	6052.5	135.3	115.0	4.163	0.038	0.031	1.294	0.053	0.058	-999	1	0	-999	0
12019566	13.425	0	1	6548.7	130.4	124.6	4.306	0.037	0.045	1.314	0.062	0.060	1	1	-999	-999	0
12019674	13.838	0	17	5729.3	119.4	115.3	4.046	0.039	0.037	0.859	0.056	0.048	3	1	0	-999	0
12019675	15.364	4	17	5190.4	92.6	87.0	4.599	0.024	0.032	0.767	0.041	0.046	2	1	0	-999	0
12020005	13.158	1	17	6529.7	139.3	122.4	4.040	0.030	0.034	1.286	0.053	0.084	-999	1	0	-999	0
12020017	13.981	2	17	6645.7	142.2	149.5	4.250	0.031	0.033	1.262	0.052	0.049	-999	1	0	-999	0
12020102	15.398	1	17	5850.6	127.0	115.7	3.823	0.070	0.065	1.277	0.099	0.086	-999	1	0	-999	0
12020119	13.323	0	17	5709.8	106.4	104.6	4.429	0.041	0.043	0.883	0.065	0.063	-999	3	0	-999	0
12020194	15.534	2	3	5279.0	191.0	159.0	4.468	0.117	0.143	0.782	0.113	0.061	0	2	-999	-999	1
12020218	15.158	1	17	5761.9	106.4	103.2	4.400	0.048	0.053	0.965	0.066	0.067	2	1	0	0	0
12020251	11.753	0	17	5073.5	66.8	78.7	2.733	0.135	0.186	2.243	0.400	0.347	2	2	-999	-999	0
12020265	15.2	1	17	5944.7	107.7	103.6	4.439	0.032	0.043	1.019	0.052	0.065	-999	1	0	-999	0
12020329	15.609	1	17	5536.7	122.9	119.8	3.910	0.046	0.047	1.085	0.070	0.072	2	1	0	0	0
12020365	12.876	0	17	6766.7	146.0	134.9	3.912	0.037	0.037	1.575	0.081	0.083	8	2	0	-999	0
12020367	15.159	1	3	5554.3	123.0	117.9	3.880	0.050	0.049	1.120	0.073	0.076	-999	1	0	-999	0
12020376	13.718	1	17	5307.2	81.4	70.4	4.320	0.029	0.022	0.862	0.041	0.029	1	1	0	1	0
12020377	15.238	4	17	5707.1	115.5	109.5	4.257	0.052	0.054	0.981	0.076	0.074	-999	1	0	-999	0
12020478	14.452	1	17	5161.3	85.6	85.2	4.538	0.032	0.024	0.740	0.044	0.032	1	1	0	-999	0
12020494	15.341	1	17	6092.4	125.7	107.8	4.146	0.037	0.041	1.198	0.066	0.091	2	1	0	-999	0
12020545	14.582	1	17	5436.0	119.3	116.1	3.790	0.038	0.042	1.190	0.070	0.083	-999	1	0	-999	0
12020675	15.48	1	17	6189.8	118.0	111.9	4.337	0.046	0.054	1.138	0.064	0.075	-999	1	0	-999	0
12020732	15.428	1	17	5881.4	107.3	104.9	4.426	0.039	0.051	1.009	0.058	0.070	-999	1	0	-999	0
12020760	14.643	1	17	6227.3	132.7	121.2	4.089	0.041	0.042	1.285	0.059	0.078	-999	1	0	-999	0
12020768	15.342	1	3	5653.6	119.6	113.6	4.000	0.059	0.052	1.060	0.077	0.073	-999	1	0	-999	0
12020773	15.274	1	17	5179.7	136.6	109.9	3.484	0.077	0.094	1.447	0.155	0.186	0	2	0	-999	0
12020814	14.369	1	17	5715.4	113.2	108.1	4.216	0.045	0.046	0.994	0.079	0.075	-999	1	0	-999	0
12020853	15.203	1	17	4942.3	85.3	80.2	4.511	0.035	0.026	0.795	0.043	0.032	1	1	0	-999	0
12020941	13.278	0	1	4841.0	174.0	174.0	4.626	0.050	0.041	0.664	0.080	0.047	0	2	-999	-999	1
12020947	15.752	1	17	5686.2	100.1	96.5	4.506	0.031	0.042	0.924	0.049	0.057	-999	1	0	-999	0
12020954	12.915	0	17	6587.2	134.8	124.7	3.807	0.034	0.031	1.676	0.078	0.074	-999	1	0	-999	0
12020983	14.854	1	17	5488.1	130.3	122.6	3.773	0.041	0.042	1.027	0.069	0.063	-999	1	0	-999	0
12021035	14.199	1	17	6043.2	107.3	107.5	4.027	0.038	0.053	1.260	0.074	0.117	-999	1	0	-999	0
12021084	15.354	1	3	5778.4	105.9	103.6	4.410	0.044	0.052	0.985	0.065	0.073	-999	1	0	-999	0
12021094	11.051	10	17	4851.0	174.0	174.0	4.565	0.059	0.041	0.742	0.075	0.061	0	2	-999	-999	1
12021189	15.904	4	17	5417.9	100.4	97.3	4.517	0.037	0.052	0.873	0.050	0.059	-999	1	0	-999	0
12021227	15.395	1	17	5343.8	103.5	96.0	4.478	0.044	0.048	0.867	0.059	0.058	-999	1	0	-999	0
12021288	13.735	1	17	6193.1	115.7	110.2	3.969	0.031	0.040	1.404	0.064	0.116	1	1	0	-999	0
12021325	15.217	1	17	5508.0	115.8	109.9	3.923	0.045	0.046	1.064	0.069	0.071	-999	1	0	-999	0
12021361	13.986	1	17	4977.5	84.3	77.0	4.538	0.030	0.023	0.757	0.042	0.032	0	1	0	-999	0
12021442	15.887	1	17	4160.1	70.2	43.9	4.674	0.028	0.037	0.598	0.012	0.017	1	1	0	-999	0
12021532	13.52	0	17	5770.3	100.3	97.2	4.080	0.030	0.053	1.235	0.061	0.115	-999	1	0	-999	0
12021533	14.093	1	17	5888.3	105.9	99.1	4.512	0.017	0.027	0.947	0.032	0.048	-999	1	0	-999	0
12021600	15.524	2	17	5558.4	106.6	102.8	4.294	0.055	0.055	0.924	0.069	0.064	-999	1	0	-999	0
12021604	14.905	1	17	5614.3	107.4	103.7	4.287	0.046	0.046	0.940	0.068	0.063	-999	1	0	-999	0
12021653	14.618	1	17	5723.6	112.9	107.5	4.383	0.045	0.045	0.893	0.069	0.063	-999	1	0	-999	0
12021732	14.897	4	17	5636.9	109.0	104.5	4.299	0.053	0.053	0.949	0.072	0.069	2	1	0	-999	0
12021749	15.237	1	17	5759.4	118.6	108.9	4.253	0.174	0.231	1.008	0.121	0.089	-999	1	-999	-999	0
12021795	14.523	1	17	5066.0	92.3	88.3	4.574	0.022	0.031	0.791	0.035	0.049	0	1	0	-999	0
12021811	15.962	1	17	4158.1	48.0	71.8	4.618	0.033	0.020	0.629	0.017	0.016	6	1	0	-1	0
12021829	15.366	1	17	6123.0	165.0	220.0	4.427	0.070	0.210	1.050	0.151	0.135	-999	2	-999	-999	1
12021858	15.366	0	17	5620.0	75.0	75.0	3.957	0.217	0.093	1.117	0.111	0.147	2	2	-999	-999	1
12021891	13.807	1	17	5967.5	117.1	106.4	4.233	0.039	0.042	1.066	0.074	0.075	-999	1	0	-999	0
12021900	15.818	1	17	4483.3	81.9	76.7	4.589	0.024	0.020	0.716	0.030	0.026	1	1	0	-999	0
12021939	14.947	1	17	5538.9	106.9	102.1	3.978	0.045	0.044	0.965	0.062	0.059	-999	1	0	-999	0
12021943	13.723	1	17	5804.6	110.7	106.2	4.297	0.035	0.040	1.077	0.067	0.071	-999	1	0	-1	0
12021997	14.672	1	17	5393.8	98.5	87.9	4.383	0.045	0.038	0.874	0.064	0.050	-999	1	0	-999	0
12022014	15.188	1	17	5885.4	106.8	102.7	4.448	0.031	0.043	1.002	0.051	0.065	-999	1	0	-999	0
12022132	13.901	1	17	6528.0	120.7	114.6	4.363	0.017	0.025	1.214	0.034	0.048	-999	1	0	-999	0
12022150	15.417	1	17	5713.6	114.2	108.5	4.266	0.056	0.057	0.981	0.076	0.074	-999	1	0	-999	0
12022185	15.624	2	17	5527.7	98.6	96.9	4.497	0.036	0.050	0.904	0.051	0.061	-999	1	0	-999	0
12022187	15.635	1	17	5506.8	98.5	95.7	4.522	0.031	0.045	0.887	0.047	0.057	-999	1	0	-999	0
12022207	13.67	1	17	5287.7	88.0	87.5	4.542	0.026	0.036	0.848	0.038	0.051	-999	1	0	-999	0
12022277	15.595	1	17	5893.8	114.9	111.0	4.165	0.060	0.063	1.095	0.090	0.088	-999	1	0	-999	0
12022345	15.273	4	17	5134.0	118.9	106.7	3.695	0.060	0.075	1.166	0.115	0.143	0	1	0	-999	0
12022354	15.18	4	17	5866.1	119.1	115.7	3.979	0.069	0.059	1.165	0.121	0.083	-999	1	0	-999	0
12022407	16.631	4	9	4072.9	80.3	85.0	4.616	0.020	0.018	0.621	0.016	0.016	8	1	0	-999	0
12022428	15.789	4	17	5743.2	126.3	125.9	3.814	0.145	0.145	1.241	0.168	0.143	-999	1	-999	-999	0
12022517	15.366	2	17	5505.2	124.3	121.2	3.749	0.067	0.066	1.257	0.100	0.107	3	1	0	-1	0
12022718	15.569	1	17	5590.6	113.4	110.7	4.208	0.046	0.045	0.931	0.069	0.061	3	1	0	-1	0
12022722	14.543	1	17	5622.8	108.4	104.3	4.308	0.042	0.043	1.007	0.065	0.067	0	1	0	-999	0
12022738	15.486	1	17	5181.2	97.2	90.9	4.527	0.036	0.041	0.830	0.047	0.052	-999	1	0	-999	0
12022744	15.668	4	5	6234.0	195.0	260.0	4.351	0.105	0.210	1.097	0.189	0.142	-999	2	-999	-999	1
12022761	13.253	1	17	6126.4	120.4	115.7	4.278	0.034	0.040	1.141	0.069	0.079	-999	1	0	-999	0
12022772	12.644	1	17	5357.6	87.9	75.8	4.302	0.034	0.027	0.873	0.051	0.037	-999	1	0	-999	0
12022785	14.911	1	17	5979.8	105.1	111.2	4.115	0.042	0.052	1.168	0.078	0.099	-999	1	0	-999	0
12022902	13.794	1	17	5979.3	111.1	114.3	4.020	0.050	0.041	1.154	0.122	0.074	-999	1	0	-999	0
12022933	14.427	1	17	5884.3	108.6	107.2	4.379	0.039	0.045	1.024	0.069	0.077	-999	1	0	-999	0
12022967	12.862	0	17	5795.4	119.8	114.1	3.874	0.034	0.032	1.214	0.063	0.063	1	3	0	-999	0
12023008	15.668	0	17	5837.3	109.1	112.9	3.923	0.035	0.035	1.127	0.067	0.062	2	1	0	-999	0
12023035	14.729	1	17	5083.3	92.3	86.7	4.590	0.020	0.030	0.775	0.032	0.046	1	1	0	-999	0
12023060	15.171	1	3	5840.8	113.2	109.6	4.334	0.050	0.051	1.015	0.075	0.077	-999	1	0	-999	0
12023078	14.255	0	17	5196.9	141.6	117.8	3.507	0.039	0.060	1.577	0.106	0.158	2	1	0	-1	0
12023087	15.705	2	3	5661.7	114.2	110.9	4.135	0.063	0.064	1.000	0.083	0.075	-999	1	0	-999	0
12023089	15.312	4	17	5080.3	125.1	108.4	3.781	0.242	0.197	0.963	0.225	0.116	3	1	-999	-1	0
12023169	15.329	4	17	6122.8	126.3	112.5	4.192	0.047	0.054	1.183	0.069	0.088	-999	1	0	-999	0
12023175	15.07	1	17	5392.3	105.2	97.9	4.476	0.040	0.044	0.880	0.060	0.062	-999	1	0	-999	0
12023218	12.944	1	17	6520.4	134.4	129.7	4.005	0.032	0.032	1.418	0.069	0.065	1	1	0	-999	0
12023220	13.203	1	17	6257.3	121.7	117.4	4.273	0.034	0.040	1.195	0.069	0.078	-999	1	0	-999	0
12023282	15.767	2	17	5280.3	97.1	85.3	4.406	0.053	0.045	0.853	0.055	0.040	-999	1	0	-999	0
12023317	14.723	1	17	5745.0	114.0	109.5	4.368	0.044	0.047	0.978	0.074	0.075	-999	1	0	-999	0
12023321	14.535	1	17	6011.7	110.9	106.5	4.007	0.034	0.046	1.360	0.060	0.122	-999	1	0	-999	0
12023343	14.261	1	17	6036.4	117.5	114.3	4.205	0.037	0.042	1.097	0.072	0.078	-999	1	0	-999	0
12023347	15.619	1	17	5533.9	120.6	113.5	4.077	0.081	0.077	0.973	0.076	0.073	-999	1	0	-999	0
12023377	15.84	1	17	5722.8	101.2	99.1	4.466	0.034	0.045	0.987	0.051	0.056	-999	1	0	-999	0
12023467	14.862	0	17	4932.9	81.5	81.2	3.287	0.064	0.086	1.337	0.182	0.221	2	2	0	-999	0
12023498	12.205	0	17	6476.4	149.1	122.8	4.230	0.033	0.032	1.227	0.054	0.059	-999	1	0	-999	0
12023514	15.882	1	17	5564.9	99.3	93.8	4.542	0.029	0.039	0.876	0.046	0.052	-999	1	0	-999	0
12023619	14.148	1	17	5585.9	93.7	107.8	4.139	0.040	0.042	1.090	0.094	0.062	-999	1	0	-999	0
12023641	14.771	1	17	5707.8	115.2	115.7	4.122	0.050	0.047	1.024	0.095	0.076	-999	1	0	-999	0
12023645	14.713	1	17	5450.8	106.2	94.6	4.339	0.044	0.039	0.890	0.065	0.053	0	1	0	-999	0
12023653	15.039	1	17	5578.8	114.3	109.6	4.272	0.048	0.048	0.933	0.071	0.066	-999	1	0	-999	0
12023663	15.364	1	17	4389.3	79.8	75.3	4.601	0.022	0.018	0.698	0.027	0.023	1	1	0	-999	0
12023673	15.218	4	17	5747.7	115.9	112.8	4.186	0.050	0.052	1.018	0.087	0.078	-999	1	0	-999	0
12023684	13.249	0	17	6255.3	124.2	121.5	4.305	0.038	0.039	1.078	0.068	0.071	-999	1	0	-999	0
12023702	15.488	1	17	5321.2	107.9	95.3	4.121	0.053	0.054	0.891	0.054	0.042	0	1	0	-999	0
12023775	13.123	0	17	5597.7	121.0	108.6	3.879	0.032	0.035	1.139	0.064	0.068	0	1	0	-999	0
12023862	14.787	1	17	6148.6	121.1	119.7	4.298	0.043	0.043	1.111	0.068	0.072	-999	1	0	-999	0
12023938	13.871	1	17	6833.5	139.7	133.4	4.314	0.020	0.024	1.316	0.036	0.039	1	3	0	-999	0
12023989	15.439	1	17	5871.5	108.0	101.5	4.493	0.026	0.035	0.961	0.045	0.055	-999	1	0	-999	0
12024018	12.299	0	17	6873.0	147.1	134.7	3.722	0.031	0.030	1.862	0.082	0.073	-999	2	0	-999	0
12024021	13.222	1	17	6062.5	121.4	114.7	3.131	0.069	0.068	2.280	0.143	0.134	2	2	0	-999	0
12024023	15.978	2	17	5579.3	109.9	108.7	4.448	0.050	0.061	0.924	0.062	0.067	-999	1	0	-999	0
12024024	14.173	1	17	5770.7	100.2	98.1	4.466	0.028	0.039	0.970	0.049	0.065	-999	1	0	-999	0
12024035	14.741	1	17	5678.0	169.0	152.0	4.388	0.149	0.182	0.880	0.125	0.083	-999	2	-999	-999	1
12024043	15.56	2	3	5707.3	120.8	114.3	4.296	0.056	0.057	0.974	0.076	0.074	1	1	0	-999	0
12024062	15.536	2	17	5836.1	110.5	108.9	4.429	0.040	0.052	0.996	0.059	0.071	-999	1	0	-999	0
12024077	14.873	1	17	6242.7	132.0	132.1	4.109	0.045	0.045	1.280	0.063	0.085	-999	1	0	-999	0
12024120	11.994	0	17	6021.2	112.5	111.7	4.287	0.037	0.034	1.158	0.066	0.071	-999	1	0	0	0
12024149	15.439	1	3	6143.1	130.6	113.7	4.167	0.063	0.059	1.202	0.073	0.090	-999	1	0	-999	0
12024171	15.608	4	17	5107.9	124.0	109.3	3.699	0.065	0.080	1.135	0.123	0.144	0	1	0	-999	0
12024173	12.476	0	17	5965.6	102.1	108.9	4.124	0.031	0.042	1.171	0.067	0.096	-999	1	0	-999	0
12024248	15.562	4	17	5696.0	173.0	190.0	4.491	0.062	0.188	0.965	0.114	0.103	-999	2	-999	-999	1
12024267	14.838	1	17	5435.3	89.8	84.3	4.511	0.019	0.028	0.972	0.035	0.045	-999	1	0	-999	0
12024430	15.099	1	17	5826.1	116.6	114.4	4.216	0.049	0.052	1.042	0.082	0.081	-999	1	0	-999	0
12024466	13.856	1	17	5739.7	120.0	109.4	4.299	0.040	0.042	0.985	0.076	0.075	-999	1	0	-999	0
12024497	13.828	0	17	5299.6	99.5	85.5	3.643	0.043	0.044	0.820	0.070	0.064	2	1	0	-999	0
12024507	15.596	1	17	5155.1	96.8	92.2	4.587	0.023	0.033	0.782	0.039	0.048	0	1	0	-999	0
12024518	13.637	1	17	6308.1	129.4	133.1	4.105	0.031	0.034	1.331	0.059	0.059	-999	1	0	-999	0
12024525	15.878	3	3	5822.3	128.8	124.5	4.264	0.068	0.069	1.025	0.082	0.081	-999	1	0	-999	0
12024554	13.947	1	17	5579.4	99.7	94.8	4.510	0.024	0.037	0.912	0.042	0.058	0	1	0	-999	0
12024593	15.383	1	3	6306.5	119.1	114.6	3.847	0.071	0.073	1.516	0.115	0.141	-999	1	0	-999	0
12024634	11.963	1	17	6593.8	134.0	129.0	3.831	0.031	0.032	1.635	0.081	0.077	1	1	0	-999	0
12024670	15.469	4	17	5300.2	104.6	90.5	4.418	0.051	0.043	0.856	0.060	0.045	0	1	0	-999	0
12024799	13.924	4	16	6330.2	123.7	115.5	4.357	0.023	0.034	1.177	0.045	0.066	-999	1	0	-999	0
12052435	15.158	1	17	5815.3	103.0	100.1	4.444	0.036	0.047	0.986	0.056	0.067	0	1	0	-999	0
12052443	15.254	1	17	5969.0	107.2	110.2	4.146	0.055	0.055	1.139	0.081	0.092	-999	1	0	-999	0
12052452	15.2	1	17	5732.7	111.0	105.9	4.473	0.059	0.091	0.940	0.072	0.072	-999	1	-999	-999	0
12052475	13.724	1	17	6073.4	116.2	115.3	4.406	0.039	0.042	0.926	0.062	0.061	-999	1	0	-999	0
12052491	15.652	1	17	6170.0	168.0	205.0	4.472	0.052	0.208	1.063	0.145	0.145	-999	2	-999	-999	1
12052493	15.232	1	17	5548.4	114.7	107.3	3.871	0.051	0.050	1.126	0.073	0.076	-999	1	0	-999	0
12052540	14.953	1	17	5773.6	101.9	95.6	4.508	0.024	0.034	0.936	0.042	0.053	1	1	0	-999	0
12052557	15.254	10	10	6128.5	114.9	112.2	4.326	0.047	0.053	1.123	0.068	0.078	-999	1	0	-999	0
12052604	14.967	1	17	5926.1	108.2	106.3	4.389	0.041	0.049	1.035	0.064	0.075	-999	1	0	-999	0
12052625	15.842	1	17	5495.0	166.0	166.0	4.584	0.034	0.136	0.879	0.083	0.102	0	2	-999	-999	1
12052637	11.566	0	17	5178.9	113.5	105.0	3.689	0.046	0.058	1.024	0.096	0.106	-999	1	0	-999	0
12052643	15.92	2	17	5437.5	107.1	100.4	4.427	0.060	0.061	0.888	0.064	0.060	1	1	0	-999	0
12052668	15.652	0	17	5040.4	106.0	85.1	3.517	0.054	0.066	1.389	0.133	0.171	2	3	0	-999	0
12052739	14.827	1	17	4198.4	77.0	56.5	4.620	0.030	0.024	0.641	0.028	0.019	1	1	0	-999	0
12052789	13.935	1	17	5873.1	103.1	98.0	4.492	0.019	0.031	0.969	0.036	0.055	-999	1	0	-999	0
12052841	13.806	1	17	5736.0	155.0	155.0	4.576	0.040	0.160	0.892	0.091	0.100	-999	2	-999	-999	1
12052874	13.97	2	17	5270.8	77.9	68.3	4.250	0.028	0.023	0.884	0.036	0.025	0	1	0	-999	0
12052931	13.641	1	17	6396.0	133.6	123.3	4.011	0.033	0.035	1.445	0.070	0.069	-999	1	0	-999	0
12052964	13.405	0	17	5858.4	111.2	107.9	4.378	0.041	0.042	0.934	0.070	0.066	-999	1	0	-999	0
12052975	15.521	1	17	5418.4	106.7	97.2	4.402	0.055	0.050	0.882	0.067	0.056	1	1	0	-999	0
12053071	15.476	1	17	5083.0	151.0	151.0	4.600	0.072	0.044	0.647	0.076	0.032	0	2	-999	-999	1
12053096	16.821	9	9	3656.3	64.2	77.4	4.807	0.012	0.013	0.403	0.014	0.014	0	1	0	-999	0
12053169	13.806	0	17	5824.3	109.1	87.9	4.184	0.031	0.038	1.148	0.062	0.081	2	1	0	-999	0
12053175	15.17	4	17	5139.2	54.3	61.4	4.384	0.021	0.020	0.829	0.018	0.018	0	1	1	-999	0
12053194	13.204	0	17	5663.9	101.1	99.4	4.327	0.035	0.037	1.050	0.060	0.064	-999	1	0	-999	0
12053217	15.601	4	17	6272.1	126.5	118.6	4.174	0.067	0.066	1.112	0.076	0.080	-999	1	0	-999	0
12053234	14.239	1	17	6078.5	124.3	136.3	4.212	0.031	0.043	1.152	0.071	0.091	-999	1	0	-999	0
12053346	14.701	1	17	6423.6	124.9	115.7	4.415	0.019	0.024	1.118	0.036	0.045	0	1	0	-999	0
12053356	15.442	1	3	5197.8	122.6	114.0	3.792	0.053	0.062	1.075	0.094	0.104	0	1	0	-999	0
12053365	15.222	1	17	5499.2	94.1	89.0	4.519	0.028	0.042	0.892	0.044	0.058	-999	1	0	-999	0
12053377	14.337	1	17	6034.5	128.0	130.7	4.227	0.041	0.041	1.126	0.074	0.089	-999	1	0	-999	0
12053379	14.416	1	17	5315.2	124.7	115.9	3.700	0.037	0.048	1.285	0.077	0.107	0	1	0	-999	0
12053400	13.282	0	17	5619.8	90.8	109.1	4.103	0.044	0.040	1.112	0.107	0.062	-999	1	0	-999	0
12053405	14.866	1	17	5423.9	96.8	93.6	4.509	0.031	0.041	0.883	0.047	0.056	-999	1	0	-999	0
12053419	15.783	0	17	6630.1	145.0	137.0	3.968	0.039	0.031	1.165	0.060	0.052	2	1	0	-999	0
12053498	14.902	1	17	5069.2	78.4	75.5	4.453	0.024	0.021	0.794	0.027	0.022	1	1	1	-999	0
12053552	15.276	1	17	5972.0	113.7	113.0	4.398	0.040	0.051	1.045	0.062	0.074	-999	1	0	-999	0
12053573	15.659	2	17	5055.4	91.3	84.8	4.544	0.034	0.038	0.804	0.044	0.047	0	1	0	-999	0
12053587	13.257	0	17	6418.8	129.5	126.9	4.225	0.039	0.041	1.016	0.069	0.068	-999	1	0	-999	0
12053666	14.814	1	17	5683.0	108.4	103.7	4.348	0.046	0.045	0.976	0.071	0.067	-999	1	0	-999	0
12053670	15.444	1	17	5514.4	113.0	110.8	3.748	0.063	0.062	1.260	0.096	0.102	-999	1	0	-999	0
12053690	15.988	1	17	4470.7	77.5	76.7	4.654	0.019	0.019	0.624	0.021	0.019	0	1	0	-999	0
12053767	15.925	4	17	4997.8	83.0	79.6	4.545	0.024	0.038	0.884	0.036	0.041	1	1	0	-999	0
12053770	13.872	2	17	6276.9	128.1	125.7	4.192	0.042	0.041	0.979	0.072	0.065	-999	1	0	-999	0
12053791	15.462	1	17	5370.2	115.1	100.4	4.556	0.024	0.035	0.845	0.041	0.054	-999	1	0	-999	0
12053794	15.399	1	3	5136.6	115.2	107.8	3.752	0.063	0.074	1.083	0.115	0.121	0	1	0	-999	0
12053797	15.508	2	3	5088.8	88.4	81.3	4.519	0.039	0.038	0.815	0.048	0.045	0	1	0	-999	0
12053806	13.385	1	17	5575.4	102.5	99.4	4.318	0.034	0.034	1.056	0.051	0.055	1	1	0	-999	0
12053823	13.57	0	17	6331.2	132.8	121.3	4.251	0.035	0.037	1.144	0.063	0.069	-999	1	0	-1	0
12053834	13.812	2	17	5986.1	122.7	119.6	3.989	0.039	0.037	0.963	0.063	0.056	7	1	0	-999	0
12055001	14.03	1	17	5368.9	135.3	131.9	3.470	0.035	0.046	1.607	0.081	0.110	0	2	0	-999	0
12055014	14.883	1	17	6657.5	131.8	130.9	3.972	0.034	0.035	1.555	0.076	0.077	3	1	0	-999	0
12055025	10.827	0	17	5918.8	123.1	112.9	4.064	0.022	0.046	1.290	0.056	0.124	2	1	0	-999	0
12055090	10.735	1	17	2904.0	0.0	0.0	5.222	0.000	0.000	0.107	0.000	0.000	0	2	-999	-999	1
12055107	15.219	4	17	5762.3	118.4	114.5	4.074	0.058	0.053	1.055	0.100	0.072	-999	1	0	-999	0
12055127	13.954	1	17	5456.1	120.6	115.9	3.698	0.034	0.036	1.202	0.069	0.077	-999	1	0	-999	0
12055142	15.616	2	3	5701.1	104.3	100.8	4.405	0.051	0.057	0.961	0.068	0.071	1	1	0	-999	0
12055158	14.95	10	12	6736.7	144.8	139.9	4.171	0.050	0.048	1.314	0.058	0.047	-999	3	0	-999	0
12055176	15.162	1	17	5449.2	111.3	107.7	3.868	0.049	0.050	1.095	0.074	0.077	-999	1	0	-999	0
12055197	14.92	1	17	5459.9	105.8	97.9	4.389	0.052	0.048	0.892	0.068	0.059	-999	1	0	-999	0
12055208	15.416	1	17	5188.3	89.1	83.7	4.602	0.020	0.030	0.767	0.033	0.044	-999	1	0	-999	0
12055210	13.783	1	17	5977.0	112.3	109.4	4.320	0.039	0.039	1.074	0.071	0.071	-999	1	0	-999	0
12055238	14.024	1	17	5658.3	94.4	116.9	4.017	0.051	0.038	1.198	0.127	0.052	1	1	0	-999	0
12055255	15.866	1	17	4219.0	129.0	142.0	4.619	0.046	0.018	0.652	0.052	0.052	3	2	1	-999	1
12055354	13.47	0	17	5708.9	101.7	100.8	4.448	0.037	0.041	0.906	0.061	0.063	-999	1	0	-999	0
12055375	11.431	0	17	5684.0	112.5	107.4	4.031	0.039	0.035	0.895	0.061	0.050	-999	1	0	-999	0
12055401	15.384	1	17	5500.1	95.6	90.9	4.517	0.029	0.043	0.892	0.045	0.058	-999	1	0	-999	0
12055421	14.412	0	17	6221.7	139.6	153.8	4.099	0.212	0.265	1.165	0.163	0.151	3	1	-999	-999	0
12055464	14.013	10	10	6227.3	130.9	129.1	4.188	0.039	0.040	1.225	0.063	0.081	0	1	0	-999	0
12055484	13.606	0	17	6336.2	138.5	124.7	4.164	0.031	0.037	1.229	0.053	0.068	-999	1	0	-999	0
12055506	15.162	1	17	5479.0	99.5	100.0	4.476	0.038	0.047	0.900	0.057	0.065	-999	1	0	-999	0
12055514	15.13	1	17	6087.4	118.5	116.0	4.386	0.044	0.049	0.972	0.064	0.065	-999	1	0	-999	0
12055517	15.879	2	17	4959.6	95.6	86.3	3.955	0.054	0.054	0.888	0.032	0.029	3	1	1	-999	0
12055524	15.005	1	17	5616.8	105.3	104.0	4.392	0.047	0.049	0.937	0.071	0.070	-999	1	0	-999	0
12055530	14.494	1	17	6217.5	123.9	116.8	4.300	0.039	0.040	1.166	0.065	0.077	-999	1	0	-999	0
12055539	14.411	1	17	5787.7	94.6	96.9	4.495	0.022	0.032	0.955	0.038	0.051	6	1	0	0	0
12055571	15.257	1	17	5630.5	98.5	94.7	4.491	0.030	0.042	0.929	0.048	0.061	-999	1	0	-999	0
12055599	15.133	1	17	5226.5	115.4	106.8	3.656	0.054	0.066	1.292	0.102	0.136	0	1	0	-999	0
12055630	14.87	1	17	5235.0	81.7	84.3	4.500	0.029	0.038	0.937	0.042	0.052	1	1	0	-999	0
12055666	13.901	1	17	4927.6	79.1	96.4	2.444	0.104	0.074	1.282	0.366	0.267	2	2	0	-999	0
12055693	13.789	1	17	5181.7	88.8	79.8	4.488	0.038	0.036	0.855	0.055	0.050	1	1	0	-999	0
12055766	15.244	1	17	5413.3	106.4	92.0	4.275	0.046	0.042	0.905	0.060	0.049	0	1	0	-999	0
12055778	14.081	17	17	5479.3	113.0	113.4	3.852	0.032	0.033	1.174	0.058	0.062	0	1	0	-999	0
12055815	13.681	1	17	6633.2	137.5	131.0	3.997	0.031	0.032	1.572	0.070	0.075	-999	1	0	-999	0
12055877	13.974	1	17	5687.6	108.0	105.5	4.469	0.038	0.043	0.862	0.059	0.059	-999	1	0	-999	0
12055913	14.807	1	17	5435.1	97.2	95.8	4.480	0.034	0.043	0.920	0.053	0.059	-999	1	0	-999	0
12055961	14.983	1	17	5978.0	111.2	111.9	3.992	0.068	0.070	1.220	0.114	0.095	-999	1	0	-999	0
12056014	14.408	1	17	6055.3	124.2	106.1	4.164	0.044	0.043	1.171	0.070	0.091	-999	1	0	-999	0
12056015	13.966	1	17	5971.9	112.5	111.9	3.987	0.050	0.045	1.207	0.129	0.079	-999	1	0	-999	0
12056058	14.417	1	17	5907.6	116.2	112.1	4.280	0.042	0.045	1.053	0.075	0.079	-999	1	0	-999	0
12056066	15.946	1	17	5425.0	106.7	97.0	4.177	0.070	0.068	0.904	0.062	0.053	-999	1	0	-999	0
12056094	13.57	0	17	5694.4	111.3	105.4	4.216	0.042	0.042	1.008	0.076	0.070	-999	1	0	-999	0
12056139	15.05	1	17	6064.2	117.1	101.5	4.081	0.045	0.052	1.232	0.071	0.105	-999	1	0	0	0
12056150	12.655	0	17	6465.3	128.9	120.7	3.851	0.031	0.033	1.589	0.075	0.078	-999	1	0	-999	0
12056151	13.737	1	17	6075.6	120.5	120.4	4.234	0.042	0.042	1.137	0.071	0.082	1	1	0	-999	0
12056158	15.228	1	3	5850.4	120.1	116.3	3.933	0.064	0.054	1.185	0.106	0.079	-999	1	0	-999	0
12056178	15.458	1	17	5185.9	89.1	82.5	4.577	0.033	0.030	0.719	0.039	0.035	0	1	0	-999	0
12056193	14.958	1	17	5738.1	102.0	98.8	4.455	0.034	0.044	0.965	0.055	0.067	-999	1	0	-999	0
12056196	13.645	1	17	5863.7	115.2	111.4	4.099	0.044	0.044	1.084	0.106	0.076	7	1	0	-999	0
12056198	15.682	1	17	5351.3	102.0	96.6	4.488	0.044	0.050	0.868	0.056	0.059	-999	1	0	-999	0
12056277	15.399	1	17	5517.1	107.6	103.8	4.385	0.052	0.051	0.908	0.070	0.064	-999	1	0	-999	0
12056331	15.614	1	17	5524.5	104.6	103.8	4.407	0.054	0.057	0.938	0.065	0.064	-999	1	0	-999	0
12056420	15.184	1	17	5532.3	99.6	98.6	4.467	0.039	0.048	0.913	0.058	0.066	-999	1	0	-999	0
12056502	15.195	1	3	5703.1	98.9	93.8	4.504	0.026	0.038	0.931	0.044	0.056	-999	1	0	-999	0
12056513	13.553	1	17	5712.9	109.0	109.5	4.119	0.048	0.042	1.040	0.098	0.071	-999	1	0	-999	0
12056593	15.782	4	17	5379.1	103.6	96.2	4.449	0.054	0.055	0.874	0.062	0.058	-999	1	0	-999	0
12056635	13.797	1	17	5330.0	94.1	93.1	4.519	0.029	0.039	0.871	0.045	0.055	1	1	0	-999	0
12056740	14.037	10	10	5920.2	116.2	106.8	4.197	0.038	0.044	1.095	0.075	0.085	-999	1	0	-999	0
12056777	13.08	0	17	5577.1	80.3	75.0	4.480	0.016	0.026	1.040	0.031	0.045	-999	1	0	-999	0
12056795	14.123	17	17	5231.2	121.2	110.9	3.588	0.043	0.059	1.290	0.094	0.132	0	1	0	-999	0
12056809	15.795	2	17	5324.6	99.3	95.1	4.526	0.035	0.048	0.853	0.048	0.057	-999	1	0	-999	0
12056993	12.258	1	1	4455.3	103.3	96.2	2.046	0.126	0.152	1.874	0.605	0.477	2	2	0	-999	0
12057069	13.827	1	17	5885.3	110.4	108.1	4.307	0.037	0.039	1.105	0.066	0.071	-999	1	0	-999	0
12057324	13.435	0	17	5926.3	115.4	118.2	3.958	0.056	0.037	1.189	0.138	0.069	-999	1	0	-999	0
12057340	14.499	1	17	5778.6	119.4	113.3	4.059	0.057	0.046	1.081	0.125	0.078	-999	1	0	-999	0
12057413	15.2	4	17	5975.7	117.0	113.4	4.314	0.048	0.050	1.069	0.074	0.079	-999	1	0	-999	0
12057603	15.575	1	17	4900.7	90.0	86.1	4.606	0.021	0.028	0.738	0.033	0.039	0	1	0	-999	0
12057731	15.073	0	17	5770.0	113.6	109.3	3.667	0.024	0.029	1.435	0.058	0.064	2	1	0	-999	0
12057739	12.671	0	17	5244.8	87.6	87.2	4.539	0.031	0.036	0.814	0.044	0.052	0	1	0	-999	0
12057784	15.52	1	17	5946.6	118.6	111.3	4.282	0.057	0.058	1.069	0.076	0.081	-999	1	0	-999	0
12057828	13.665	1	17	5116.6	101.5	85.4	3.624	0.053	0.056	0.893	0.098	0.089	0	1	0	-999	0
12057840	14.786	1	17	6014.9	107.5	103.8	4.097	0.042	0.050	1.198	0.073	0.102	-999	1	0	-999	0
12057875	15.626	1	17	4694.0	139.0	139.0	4.680	0.050	0.032	0.575	0.051	0.028	0	2	-999	-999	1
12057915	15.714	1	17	5235.8	86.3	77.2	4.369	0.040	0.035	0.852	0.041	0.030	0	1	0	-999	0
12057982	13.215	0	17	5830.6	122.1	104.8	4.391	0.042	0.034	0.776	0.052	0.043	-999	1	0	-999	0
12057990	13.769	1	17	6687.1	131.7	128.4	4.271	0.026	0.031	1.330	0.052	0.051	-999	3	0	-999	0
12058007	15.795	1	17	5365.1	100.2	97.8	4.496	0.038	0.050	0.893	0.051	0.056	-999	1	0	-999	0
12058008	15.07	4	17	5814.9	113.5	113.6	3.966	0.063	0.053	1.205	0.127	0.075	-999	1	0	-999	0
12058022	15.604	1	17	5680.4	114.3	108.0	4.244	0.061	0.062	0.974	0.076	0.073	-999	1	0	-999	0
12058029	15.416	1	3	5931.3	117.8	116.0	3.945	0.077	0.071	1.220	0.120	0.091	-999	1	0	-999	0
12058077	15.954	1	17	5160.5	98.8	90.1	4.499	0.047	0.046	0.828	0.051	0.046	0	1	0	-999	0
12058081	15.528	1	17	5603.3	102.0	90.6	4.445	0.045	0.039	0.751	0.043	0.032	-999	1	0	-999	0
12058147	13.38	0	17	6146.8	117.5	115.6	4.237	0.039	0.037	1.111	0.070	0.073	-999	1	0	0	0
12058150	15.501	1	17	5218.5	97.3	90.1	4.504	0.037	0.044	0.871	0.051	0.053	0	1	0	-999	0
12058229	15.314	1	3	5611.1	118.1	112.9	4.089	0.061	0.058	0.997	0.078	0.072	-999	1	0	-999	0
12058236	14.97	1	17	6032.7	122.0	117.5	4.245	0.047	0.048	1.016	0.074	0.071	-999	1	0	-999	0
12058248	14.053	1	17	5904.8	104.8	103.6	4.418	0.031	0.042	1.022	0.057	0.072	-999	1	0	-999	0
12058273	14.145	10	10	6223.1	124.0	120.4	4.262	0.039	0.041	1.185	0.070	0.080	-999	1	0	-999	0
12058374	15.902	4	17	5374.6	103.2	99.9	4.514	0.038	0.052	0.867	0.050	0.059	-999	1	0	-999	0
12058382	14.579	1	17	5804.4	100.7	98.9	4.494	0.026	0.036	0.928	0.043	0.053	-999	1	0	-999	0
12058416	15.378	1	17	5668.0	101.6	99.7	4.449	0.035	0.045	0.991	0.054	0.062	-999	1	0	-999	0
12058427	14.774	1	17	5188.2	109.8	98.1	3.550	0.060	0.077	1.115	0.132	0.153	0	1	0	-999	0
12058435	13.68	1	17	5659.7	88.1	76.9	4.229	0.028	0.023	0.779	0.033	0.022	-999	1	0	-999	0
12058453	11.018	0	17	5945.8	114.5	105.0	4.239	0.037	0.038	1.125	0.066	0.076	-999	1	0	-999	0
12058474	15.95	1	17	4250.6	83.5	66.3	4.652	0.019	0.026	0.633	0.021	0.019	1	1	0	-999	0
12058510	15.186	1	17	5686.2	119.0	108.7	3.888	0.054	0.051	1.158	0.073	0.077	-999	1	0	-999	0
12058578	14.871	1	17	5420.3	117.8	113.3	3.923	0.042	0.045	1.031	0.066	0.069	-999	1	0	-999	0
12058612	15.477	0	17	5035.8	81.0	81.6	3.239	0.067	0.088	1.319	0.183	0.227	2	2	0	-999	0
12058615	14.555	1	17	5922.3	105.5	110.4	4.494	0.032	0.040	0.889	0.045	0.051	-999	1	0	-999	0
12058629	15.004	1	17	5761.4	115.5	109.5	4.266	0.049	0.051	0.999	0.076	0.076	-999	1	0	-999	0
12058644	15.467	1	17	5617.5	95.9	94.9	4.438	0.036	0.047	1.026	0.052	0.061	-999	1	0	-999	0
12058739	15.157	1	17	5860.8	103.9	102.0	4.421	0.038	0.049	1.007	0.059	0.071	-999	1	0	-999	0
12058751	15.365	1	17	5862.2	134.7	136.2	3.968	0.057	0.051	1.168	0.137	0.093	-999	1	0	-999	0
12058798	15.183	1	17	5622.8	101.4	99.7	4.302	0.044	0.046	1.059	0.057	0.061	-999	1	0	-999	0
12058799	14.975	1	17	4693.1	84.4	79.8	4.622	0.018	0.023	0.703	0.027	0.031	1	1	0	-999	0
12058818	13.947	1	17	6075.0	163.0	199.0	4.495	0.054	0.216	1.033	0.140	0.140	-999	2	-999	-999	1
12058849	15.638	4	17	5681.6	111.2	107.5	4.153	0.064	0.064	1.001	0.084	0.075	-999	1	0	-999	0
12058865	14.415	1	17	5806.5	104.4	102.8	4.401	0.037	0.043	1.009	0.064	0.069	-999	1	0	-999	0
12058879	13.947	1	17	4952.9	85.5	74.8	3.177	0.096	0.072	0.932	0.215	0.125	2	2	0	-999	0
12058904	14.883	1	17	5053.6	90.7	83.4	4.569	0.025	0.033	0.792	0.037	0.048	0	1	0	-999	0
12058931	14.896	1	17	5974.9	119.0	108.8	4.222	0.047	0.045	1.142	0.066	0.079	1	1	0	0	0
12058999	12.724	0	17	6136.7	124.5	118.4	3.842	0.037	0.033	1.234	0.059	0.062	-999	1	0	-999	0
12059150	12.768	0	17	5247.1	122.5	98.8	3.534	0.039	0.056	1.349	0.098	0.136	2	1	0	-999	0
12059161	15.419	1	3	6151.6	126.1	114.4	4.227	0.058	0.060	1.175	0.070	0.085	-999	1	0	-999	0
12059318	14.126	1	17	6294.7	126.4	122.3	4.277	0.040	0.042	1.052	0.070	0.069	-999	1	0	-999	0
12059335	15.701	1	17	5666.1	113.1	108.4	4.200	0.065	0.065	0.979	0.079	0.073	-999	1	0	-999	0
12059338	15.632	2	17	5669.3	107.9	103.7	4.351	0.062	0.061	0.955	0.072	0.071	-999	1	0	-999	0
12059412	15.378	1	17	5653.0	114.4	108.1	4.001	0.065	0.056	1.073	0.076	0.070	-999	1	0	-999	0
12059428	15.416	1	17	5388.1	100.2	93.5	4.450	0.049	0.050	0.877	0.063	0.059	-999	1	0	-999	0
12059493	13.985	1	17	6126.8	117.7	113.5	3.829	0.046	0.052	1.428	0.141	0.108	-999	1	0	-999	0
12059593	15.604	1	17	5416.5	116.1	111.6	3.829	0.074	0.071	1.119	0.103	0.097	-999	1	0	-999	0
12059645	15.476	1	17	5347.0	94.3	91.0	4.544	0.029	0.043	0.850	0.043	0.056	-999	1	0	-999	0
12059655	15.973	1	17	5315.4	119.8	112.0	4.448	0.054	0.056	0.860	0.063	0.053	0	1	0	-999	0
12059719	13.781	1	17	6363.8	145.2	155.9	4.262	0.035	0.038	1.239	0.070	0.082	-999	1	0	-999	0
12059771	15.159	1	17	5802.2	119.5	112.4	3.888	0.084	0.077	1.202	0.098	0.092	-999	1	0	-999	0
12059810	15.506	2	17	5797.9	110.8	107.9	4.279	0.073	0.072	1.011	0.078	0.078	-999	1	0	-999	0
12059812	13.947	1	17	5632.2	118.5	111.0	4.048	0.067	0.058	0.863	0.064	0.054	-999	1	0	-999	0
12059847	14.608	1	17	5595.9	117.0	109.5	3.877	0.043	0.045	1.138	0.069	0.073	-999	1	0	-999	0
12059848	15.198	1	17	5899.7	113.7	108.0	4.206	0.057	0.058	1.079	0.081	0.084	-999	1	0	-999	0
12059857	15.471	1	17	4613.5	81.8	77.4	4.538	0.025	0.021	0.758	0.025	0.022	1	1	1	-999	0
12059875	15.198	1	17	5793.6	112.8	108.7	4.331	0.057	0.057	0.999	0.075	0.076	-999	1	0	-999	0
12059877	15.619	1	17	5024.6	89.8	83.2	4.481	0.039	0.032	0.811	0.043	0.032	1	1	0	-999	0
12059904	15.264	1	17	5635.6	100.5	98.1	4.483	0.035	0.048	0.930	0.053	0.062	-999	1	0	-999	0
12059940	15.431	1	17	5329.2	97.7	94.0	4.545	0.030	0.043	0.845	0.044	0.056	-999	1	0	-999	0
12060015	15.583	1	17	5573.0	107.1	105.7	4.390	0.062	0.063	0.924	0.069	0.067	-999	1	0	-999	0
12060059	14.447	1	17	5855.2	102.1	99.3	4.483	0.023	0.035	0.973	0.041	0.058	-999	1	0	-999	0
12060118	15.71	2	17	5769.1	111.4	109.7	4.157	0.074	0.076	1.039	0.093	0.082	-999	1	0	-999	0
12060163	14.572	1	17	6083.9	115.8	113.5	4.398	0.035	0.042	1.024	0.059	0.067	-999	1	0	-999	0
12060165	15.953	1	17	6033.6	117.2	111.3	4.465	0.037	0.045	1.003	0.059	0.064	-999	1	0	-999	0
12060189	13.486	0	17	5936.0	113.8	120.8	4.040	0.054	0.042	1.078	0.116	0.072	-999	1	0	-999	0
12060281	12.857	0	17	6348.3	125.3	122.4	4.298	0.032	0.038	1.200	0.059	0.066	-999	1	0	-999	0
12060302	14.066	1	17	5847.1	114.7	113.9	4.243	0.036	0.037	1.180	0.056	0.070	-999	1	0	-999	0
12060326	13.609	1	17	6382.2	127.1	125.0	4.016	0.035	0.037	1.387	0.070	0.072	-999	1	0	-999	0
12060344	13.054	1	17	5637.3	110.3	120.3	3.982	0.092	0.086	1.246	0.102	0.087	-999	1	-999	-999	0
12060363	15.152	1	17	5777.3	114.1	109.4	4.293	0.053	0.054	0.999	0.076	0.076	-999	1	0	-999	0
12060391	14.994	1	17	5419.5	96.4	90.2	4.591	0.019	0.028	0.808	0.031	0.041	-999	1	0	-999	0
12060416	15.5	1	17	5877.9	115.2	109.2	4.222	0.058	0.059	1.062	0.081	0.083	-999	1	0	-999	0
12060423	15.189	1	3	5609.8	116.8	111.8	4.068	0.062	0.059	1.006	0.077	0.072	-999	1	0	-999	0
12060431	15.142	1	17	5649.7	118.0	113.4	4.193	0.052	0.052	0.974	0.078	0.072	-999	1	0	-999	0
12060455	15.293	1	17	5694.2	118.3	111.3	4.261	0.053	0.055	0.975	0.076	0.073	7	1	0	-999	0
12060458	15.716	1	17	4625.7	80.6	77.1	4.582	0.026	0.025	0.733	0.034	0.031	1	1	0	-999	0
12060493	15.414	1	17	5669.0	101.5	95.8	4.521	0.026	0.036	0.910	0.044	0.052	-999	1	0	-999	0
12060513	13.847	1	17	6397.0	162.0	194.0	4.125	0.246	0.164	1.121	0.192	0.139	-999	2	-999	-999	1
12060523	13.411	0	17	5814.6	105.1	101.8	4.162	0.037	0.043	1.083	0.083	0.079	-999	1	0	-999	0
12060535	14.075	10	10	6403.1	139.3	132.9	4.275	0.038	0.035	1.218	0.059	0.066	-999	1	0	-999	0
12060564	15.751	1	17	4547.0	134.0	148.0	4.668	0.054	0.027	0.568	0.054	0.032	8	2	-999	-999	1
12060596	14.87	1	17	5008.7	90.2	78.1	4.507	0.031	0.022	0.773	0.040	0.028	1	1	0	-999	0
12060783	15.184	1	17	6051.5	114.0	103.1	4.084	0.049	0.056	1.222	0.075	0.103	-999	1	0	-999	0
12060793	15.455	1	17	5829.5	118.7	112.7	4.042	0.068	0.065	1.117	0.115	0.084	-999	1	0	-999	0
12060806	12.002	0	17	6474.2	129.2	120.3	3.768	0.029	0.030	1.778	0.070	0.079	-999	1	0	-999	0
12060841	16.499	5	5	3683.0	58.0	66.0	4.854	0.036	0.044	0.437	0.028	0.045	0	2	-999	-999	1
12060881	15.11	1	17	5932.0	108.5	108.1	4.141	0.049	0.052	1.127	0.084	0.091	-999	1	0	-999	0
12060942	15.491	1	17	5669.5	113.7	108.4	4.230	0.056	0.057	0.973	0.076	0.072	-999	1	0	-999	0
12060965	14.099	1	17	6108.4	107.0	104.1	4.408	0.023	0.033	1.088	0.043	0.058	-999	1	0	-999	0
12061000	14.264	1	17	5236.1	84.4	80.5	4.558	0.013	0.020	0.907	0.026	0.030	1	1	0	-999	0
12061002	16.778	5	17	4999.1	98.3	92.5	4.563	0.037	0.046	0.781	0.047	0.048	0	1	0	-999	0
12061036	12.579	0	17	6294.0	126.0	127.8	3.972	0.048	0.038	1.197	0.110	0.063	-999	1	0	-999	0
12061057	15.996	1	17	4138.2	57.1	87.9	4.617	0.026	0.020	0.627	0.017	0.017	1	1	0	-999	0
12061096	15.612	1	17	5549.0	111.5	107.4	4.242	0.058	0.057	0.928	0.070	0.064	-999	1	0	-1	0
12061113	15.667	2	3	5810.9	110.9	110.1	4.197	0.059	0.061	1.042	0.086	0.081	-999	1	0	-999	0
12061133	13.285	0	17	6323.7	133.8	123.2	4.066	0.033	0.036	1.334	0.064	0.070	-999	1	0	-999	0
12061203	13.964	1	17	5844.7	103.3	99.3	4.466	0.024	0.037	0.986	0.045	0.063	-999	1	0	-999	0
12061222	14.472	1	17	5112.8	92.6	89.6	4.566	0.025	0.033	0.794	0.037	0.047	1	1	0	0	0
12061238	15.202	1	17	5096.6	87.7	85.4	4.593	0.022	0.031	0.762	0.033	0.040	0	1	0	-1	0
12061241	14.09	1	17	6324.4	113.3	111.0	4.361	0.021	0.029	1.191	0.041	0.054	-999	1	0	-999	0
12061242	13.559	0	17	5987.9	118.8	115.9	4.335	0.045	0.046	0.999	0.072	0.070	8	1	0	-999	0
12061258	14.059	1	17	4938.7	84.7	78.5	4.587	0.021	0.029	0.764	0.033	0.043	1	1	0	-999	0
12061297	15.929	2	2	5788.3	113.9	112.2	4.127	0.077	0.083	1.060	0.099	0.085	-999	1	0	-999	0
12061382	15.282	1	17	4817.5	82.6	78.0	4.610	0.020	0.026	0.726	0.031	0.036	1	1	0	-999	0
12061408	14.729	1	17	5436.9	100.8	102.2	4.406	0.041	0.042	0.995	0.056	0.057	-999	1	0	-999	0
12061501	14.132	1	17	6140.0	122.4	115.7	4.283	0.039	0.039	1.142	0.068	0.071	-999	1	0	-999	0
12061549	14.674	1	17	5615.5	95.6	92.5	4.537	0.021	0.031	0.893	0.036	0.049	-999	1	0	-999	0
12061564	13.698	1	17	5900.0	103.0	106.2	4.117	0.028	0.045	1.203	0.061	0.102	-999	1	0	-999	0
12061605	13.708	1	17	5816.5	114.7	111.6	4.197	0.042	0.041	0.941	0.072	0.064	11	1	0	-999	0
12061606	15.376	1	17	5163.8	93.4	84.4	4.466	0.044	0.035	0.830	0.053	0.040	0	1	0	-999	0
12061608	15.971	1	17	5582.3	116.4	111.1	4.051	0.089	0.082	1.004	0.081	0.077	-999	1	0	-999	0
12061650	15.12	10	12	6374.2	122.5	120.9	4.309	0.039	0.045	1.217	0.059	0.071	-999	1	0	-999	0
12061652	15.18	4	17	5087.3	90.0	85.9	4.563	0.026	0.035	0.800	0.039	0.049	0	1	0	-999	0
12061725	13.968	1	17	5411.0	146.0	146.0	4.595	0.038	0.120	0.856	0.080	0.098	0	2	-999	-999	1
12061765	15.236	4	17	5223.6	89.7	79.8	4.408	0.040	0.031	0.843	0.048	0.033	6	1	0	-999	0
12061770	14.718	1	17	5773.7	111.8	107.3	4.287	0.041	0.043	1.075	0.066	0.071	-999	1	0	-999	0
12061772	15.48	1	3	5784.6	117.7	112.7	3.865	0.065	0.062	1.126	0.080	0.077	-999	1	0	-999	0
12061776	13.462	1	17	5898.9	126.0	118.8	3.724	0.034	0.032	1.065	0.056	0.053	-999	1	0	-999	0
12061802	15.457	4	17	5743.2	110.1	106.0	4.365	0.057	0.060	0.978	0.072	0.074	-999	1	0	-999	0
12061810	15.969	4	17	6014.0	190.0	232.0	4.486	0.052	0.208	1.101	0.130	0.159	-999	2	-999	-999	1
12061826	15.034	1	17	5170.9	114.6	103.7	3.650	0.054	0.071	1.264	0.107	0.150	0	1	0	-999	0
12061860	15.562	1	17	4932.0	86.0	89.3	2.809	0.094	0.112	1.268	0.265	0.274	2	2	0	-999	0
12061872	14.979	1	17	5195.6	93.7	82.4	4.452	0.041	0.032	0.836	0.054	0.040	0	1	0	-999	0
12061901	14.759	1	17	5737.9	113.6	108.7	4.218	0.048	0.051	1.003	0.081	0.076	-999	1	0	-999	0
12061918	11.916	0	17	6531.3	118.4	129.8	4.295	0.025	0.031	1.271	0.049	0.055	8	1	0	-999	0
12061926	15.194	1	17	5640.6	114.8	107.0	3.841	0.055	0.053	1.187	0.076	0.082	-999	1	0	-999	0
12061932	15.808	1	17	4963.0	89.7	82.2	4.540	0.037	0.035	0.783	0.042	0.039	0	1	0	-999	0
12061935	13.833	1	17	5629.8	125.2	111.3	3.782	0.030	0.029	1.383	0.046	0.050	-999	1	0	-999	0
12061970	15.105	1	17	5620.9	109.2	104.4	4.218	0.055	0.055	0.957	0.074	0.069	-999	1	0	-999	0
12062045	15.282	4	17	5599.0	113.7	108.7	4.018	0.061	0.054	1.027	0.074	0.072	-999	1	0	-999	0
12062068	15.013	1	17	5911.0	116.5	109.8	4.264	0.049	0.051	1.060	0.075	0.080	-999	1	0	-999	0
12062085	15.83	1	17	4388.5	79.0	75.3	4.641	0.018	0.021	0.657	0.025	0.024	1	1	0	-999	0
12062200	15.084	4	17	4522.8	77.7	72.5	4.625	0.018	0.022	0.686	0.026	0.027	1	1	0	-999	0
12062201	12.588	0	17	5423.3	102.4	90.9	4.365	0.041	0.036	0.893	0.064	0.053	-999	1	0	-999	0
12062217	14.544	1	17	5493.0	104.6	99.0	4.535	0.032	0.039	0.818	0.045	0.052	-999	1	0	-999	0
12062251	14.609	0	17	6224.6	118.2	109.9	4.330	0.029	0.039	1.150	0.060	0.069	2	1	0	-999	0
12062252	15.216	1	17	5781.5	128.0	122.3	4.051	0.063	0.058	1.088	0.118	0.081	-999	1	0	-999	0
12062303	15.594	1	17	5312.9	98.0	94.5	4.567	0.025	0.037	0.823	0.041	0.052	0	1	0	-999	0
12062319	15.482	1	17	5167.3	99.1	90.3	4.512	0.039	0.041	0.830	0.050	0.050	0	1	0	-999	0
12062328	15.339	1	17	5616.4	118.1	112.6	4.098	0.058	0.056	0.995	0.079	0.072	-999	1	0	-999	0
12062381	13.288	0	17	6548.4	129.9	123.9	3.797	0.037	0.054	1.557	0.074	0.168	-999	3	0	-999	0
12062409	14.568	1	17	5800.6	104.7	103.3	4.432	0.035	0.046	0.989	0.058	0.072	-999	1	0	-999	0
12062468	14.391	1	17	5362.0	160.0	144.0	4.570	0.027	0.144	0.954	0.055	0.103	1	2	-999	-999	1
12062470	14.875	1	17	5589.9	102.9	101.8	4.463	0.039	0.049	0.927	0.058	0.066	-999	1	0	-999	0
12062484	13.06	0	17	5707.4	108.1	102.6	4.269	0.038	0.040	1.041	0.067	0.070	-999	1	0	-999	0
12062592	15.879	1	17	5139.7	108.3	110.7	4.354	0.140	0.441	0.890	0.105	0.053	0	1	-999	-999	0
12062614	13.369	0	17	6291.6	125.4	117.8	3.984	0.036	0.041	1.386	0.070	0.105	-999	1	0	-999	0
12062654	15.506	2	3	5968.7	110.6	107.8	4.351	0.058	0.066	1.091	0.067	0.070	-999	1	0	-999	0
12062667	12.674	0	17	6390.7	160.0	144.7	4.136	0.064	0.053	1.305	0.081	0.078	-999	1	-999	-1	0
12062701	15.775	1	17	5159.4	95.5	89.2	4.597	0.025	0.033	0.766	0.043	0.047	0	1	0	-999	0
12065399	15.62	1	17	5945.1	117.8	109.7	4.218	0.066	0.066	1.093	0.081	0.085	-999	1	0	-999	0
12065572	14.717	1	17	5675.5	110.0	104.7	4.304	0.046	0.046	0.959	0.070	0.065	-999	1	0	-999	0
12065687	14.223	10	10	6143.4	120.6	117.2	4.266	0.041	0.043	1.064	0.070	0.072	1	1	0	-999	0
12065754	15.381	1	3	5772.4	98.6	96.3	4.067	0.059	0.068	1.218	0.091	0.094	-999	1	0	-999	0
12065769	15.268	1	17	4941.9	87.9	81.0	4.568	0.027	0.032	0.778	0.039	0.043	1	1	0	-999	0
12065795	15.394	1	17	5376.4	96.3	93.4	4.532	0.031	0.045	0.862	0.045	0.057	-999	1	0	-999	0
12065824	13.895	1	17	6221.7	117.5	115.5	4.126	0.041	0.044	1.170	0.064	0.085	-999	1	0	-999	0
12065851	14.918	1	17	5677.5	106.3	113.5	4.001	0.061	0.049	1.180	0.119	0.066	-999	1	0	-999	0
12065938	12.088	0	17	6200.4	135.5	108.4	4.230	0.031	0.039	1.192	0.060	0.073	-999	1	0	-999	0
12066026	13.142	0	17	5051.8	87.8	87.8	3.128	0.091	0.104	1.152	0.238	0.232	2	2	0	-999	0
12066137	15.786	4	17	5267.8	81.9	73.2	4.302	0.047	0.049	0.868	0.036	0.028	1	1	0	-999	0
12066140	15.119	1	17	5845.5	106.7	104.9	4.402	0.044	0.052	1.006	0.064	0.074	-999	1	0	-999	0
12066210	13.388	0	17	6448.2	131.5	125.6	3.812	0.038	0.052	1.516	0.078	0.162	-999	1	0	-999	0
12066239	15.379	1	3	6017.7	116.0	112.6	4.303	0.059	0.061	1.088	0.073	0.079	-999	1	0	-999	0
12066247	14.669	1	17	6382.0	150.0	207.0	4.432	0.056	0.210	1.104	0.154	0.138	-999	2	-999	-999	1
12066259	15.909	1	17	5000.2	82.9	86.0	3.026	0.083	0.105	1.259	0.231	0.254	2	2	0	-999	0
12066279	13.555	1	17	6342.4	117.5	117.0	4.376	0.028	0.036	1.095	0.050	0.064	-999	1	0	-999	0
12066460	15.746	1	17	5240.5	96.0	85.8	4.446	0.052	0.045	0.844	0.056	0.044	0	1	0	-999	0
12066509	14.7	1	17	5856.1	110.5	105.2	4.253	0.043	0.044	1.122	0.066	0.073	-999	1	0	-999	0
12066541	14.967	1	17	5833.2	121.4	116.1	4.076	0.056	0.053	0.999	0.078	0.067	-999	1	0	-999	0
12066583	13.518	0	17	5410.4	104.9	104.2	3.938	0.025	0.026	1.167	0.034	0.042	-999	1	0	-999	0
12066620	15.001	4	17	4980.3	71.6	73.7	2.866	0.163	0.086	2.021	0.194	0.553	9	2	0	-999	0
12066629	15.069	1	17	5569.6	108.3	103.6	4.264	0.054	0.054	0.931	0.070	0.065	-999	1	0	-999	0
12066633	13.733	1	17	6420.0	133.4	126.6	4.178	0.034	0.033	1.324	0.059	0.053	-999	1	0	-999	0
12066646	14.626	1	17	5818.2	106.1	100.8	4.232	0.043	0.044	1.103	0.067	0.075	-999	1	0	-999	0
12066652	15.217	1	17	5647.7	100.1	99.3	4.218	0.052	0.054	1.061	0.075	0.069	-999	1	0	-999	0
12066665	13.781	1	17	6139.2	114.5	119.0	4.170	0.041	0.043	1.063	0.077	0.075	-999	1	0	-999	0
12066672	15.12	4	17	5194.3	93.8	90.4	4.568	0.024	0.036	0.810	0.038	0.051	1	1	0	-999	0
12066676	15.943	14	17	3418.3	96.4	68.6	4.871	0.009	0.009	0.317	0.009	0.009	0	1	0	-999	0
12066702	15.542	1	17	5412.0	98.7	98.3	4.527	0.032	0.046	0.870	0.046	0.058	-999	1	0	-999	0
12066714	15.995	2	17	5101.6	93.8	88.6	4.561	0.032	0.042	0.799	0.045	0.050	-999	1	0	-999	0
12066717	13.997	1	17	5874.1	115.4	105.3	4.248	0.035	0.038	1.164	0.060	0.073	7	1	0	-999	0
12066721	13.546	0	17	5982.2	113.7	110.7	4.416	0.036	0.041	0.958	0.062	0.065	-999	1	0	-999	0
12066763	15.389	1	17	5736.3	111.1	111.6	4.089	0.065	0.067	1.052	0.098	0.079	-999	1	0	-999	0
12066855	15.289	1	17	5715.7	107.8	104.0	4.379	0.054	0.057	0.968	0.071	0.073	-999	1	0	-999	0
12066885	15.79	2	17	5519.0	103.9	102.4	4.434	0.057	0.065	0.909	0.063	0.065	-999	1	0	-999	0
12066920	15.389	1	17	5334.5	99.4	96.3	4.509	0.038	0.048	0.863	0.051	0.059	1	1	0	-999	0
12066922	15.306	1	17	5195.3	119.0	106.8	3.668	0.061	0.076	1.249	0.113	0.143	0	1	0	-999	0
12066972	15.605	2	3	5580.2	118.9	113.9	3.749	0.119	0.112	1.237	0.162	0.146	0	1	-999	-999	0
12066985	14.65	1	17	5821.1	113.8	109.9	4.334	0.115	0.150	1.008	0.088	0.081	-999	1	-999	-999	0
12067065	13.714	1	17	6458.1	123.6	128.2	4.320	0.033	0.035	1.164	0.053	0.066	-999	1	0	-999	0
12067095	15.84	2	17	5671.4	101.0	97.6	4.480	0.039	0.053	0.936	0.055	0.062	-999	1	0	-999	0
12067104	14.232	1	17	5813.7	102.8	99.7	4.438	0.032	0.042	0.991	0.056	0.070	-999	1	0	-999	0
12067111	14.471	1	17	5738.4	114.7	109.1	4.175	0.046	0.043	0.949	0.073	0.064	-999	1	0	-999	0
12067121	13.093	0	17	6243.3	118.0	112.7	4.238	0.035	0.036	1.113	0.064	0.072	-999	1	0	-999	0
12067132	15.291	1	17	5194.6	95.8	89.3	4.539	0.032	0.041	0.829	0.044	0.053	0	1	0	-999	0
12067144	15.356	1	17	5426.7	105.6	95.4	4.379	0.052	0.046	0.883	0.067	0.054	-999	1	0	-999	0
12067166	13.837	1	17	5786.9	104.8	96.4	4.547	0.016	0.024	0.895	0.028	0.040	-999	1	0	-999	0
12067173	15.866	4	17	5549.7	106.7	102.6	4.251	0.070	0.070	0.927	0.069	0.064	-999	1	0	-999	0
12067181	14.66	1	17	6023.1	122.7	123.6	3.735	0.067	0.056	1.439	0.180	0.095	1	1	0	-999	0
12067213	15.82	1	3	4810.1	83.9	75.8	3.372	0.103	0.102	1.013	0.209	0.137	2	2	0	-999	0
12067219	15.624	1	17	4939.6	81.8	81.1	4.487	0.023	0.020	0.777	0.025	0.021	1	1	1	-999	0
12067286	14.063	1	17	5822.3	104.9	94.5	4.154	0.035	0.042	1.153	0.067	0.088	-999	1	0	-999	0
12067295	14.515	1	17	5512.8	100.9	99.9	4.445	0.041	0.047	0.909	0.064	0.067	-999	1	0	-999	0
12067343	15.001	1	17	6030.8	112.6	109.7	4.175	0.049	0.050	1.152	0.072	0.090	-999	1	0	-999	0
12067356	15.595	4	17	7385.9	205.6	189.1	4.381	0.024	0.022	1.293	0.038	0.041	-999	2	0	-999	0
12067363	14.459	1	17	5751.3	89.0	85.3	4.533	0.015	0.016	0.948	0.025	0.033	-999	1	-999	-999	0
12067431	16.037	5	5	4578.6	81.6	78.0	4.601	0.023	0.025	0.714	0.033	0.030	0	1	0	-999	0
12067476	15.643	4	17	5214.6	77.5	70.2	4.313	0.036	0.037	0.866	0.028	0.022	0	1	0	-999	0
12067511	15.42	2	17	6057.0	200.0	200.0	4.109	0.351	0.162	0.886	0.119	0.086	-999	2	-999	-999	1
12067526	15.23	1	17	5958.0	126.3	121.9	4.319	0.057	0.054	0.854	0.062	0.054	-999	1	0	-999	0
12067577	15.938	2	17	5275.5	103.1	92.3	4.455	0.054	0.051	0.851	0.058	0.049	1	1	0	-999	0
12067593	15.636	2	3	5968.3	120.0	118.2	3.958	0.080	0.070	1.093	0.083	0.075	-999	1	0	-999	0
12067616	15.007	1	17	6031.2	107.1	104.4	4.101	0.044	0.050	1.201	0.073	0.100	-999	1	0	-999	0
12067702	15.42	1	17	6046.0	180.0	198.0	4.486	0.046	0.184	1.053	0.129	0.142	-999	2	-999	-999	1
12067721	14.384	1	17	6048.9	109.6	107.2	4.390	0.031	0.041	1.074	0.057	0.073	-999	1	0	-999	0
12067748	15.96	1	17	5679.9	105.7	102.3	4.427	0.054	0.066	0.951	0.065	0.068	-999	1	0	-999	0
12067767	14.306	1	17	5739.0	155.0	155.0	4.496	0.087	0.163	0.832	0.105	0.070	-999	2	-999	-999	1
12067769	14.327	1	17	6331.5	116.3	111.4	4.368	0.024	0.033	1.165	0.045	0.062	-999	1	0	-999	0
12067789	15.437	1	17	5645.8	111.4	106.5	4.284	0.056	0.057	0.954	0.073	0.070	-999	1	0	-999	0
12067803	14.021	1	17	5782.1	121.5	110.2	3.842	0.038	0.036	1.235	0.065	0.071	-999	1	0	-999	0
12067843	14.729	1	17	5372.1	109.0	110.9	3.596	0.035	0.038	1.613	0.070	0.078	-999	1	0	-999	0
12067859	14.646	1	17	5694.5	100.7	96.5	4.538	0.019	0.029	0.899	0.034	0.046	-999	1	0	-999	0
12067876	13.735	1	17	6518.9	131.6	127.0	4.207	0.034	0.033	1.356	0.063	0.056	-999	1	0	-999	0
12067886	11.406	0	1	4226.4	91.2	83.6	1.780	0.126	0.139	1.470	0.463	0.387	2	2	0	-999	0
12067900	15.548	2	3	5774.7	105.5	98.4	4.525	0.026	0.033	0.915	0.044	0.049	-999	1	0	-999	0
12067905	15.088	1	17	6130.8	111.5	108.0	4.392	0.032	0.044	1.092	0.055	0.068	-999	1	0	-999	0
12067937	14.246	1	17	5333.7	93.4	92.0	4.479	0.035	0.042	0.916	0.054	0.059	-999	1	0	-999	0
12067938	14.177	1	17	6011.1	105.8	106.9	4.035	0.038	0.053	1.238	0.078	0.112	-999	1	0	-999	0
12067954	15.442	1	17	5076.4	95.3	89.6	4.566	0.027	0.036	0.796	0.040	0.049	-999	1	0	-999	0
12067960	15.289	1	17	5505.8	111.1	108.5	4.434	0.092	0.155	0.899	0.069	0.066	-999	1	-999	1	0
12067973	14.113	10	10	6061.3	108.5	102.1	4.452	0.020	0.031	1.033	0.038	0.056	-999	1	0	-999	0
12067978	15.98	1	17	5462.8	109.4	99.7	4.221	0.077	0.075	0.907	0.065	0.056	-999	1	0	-999	0
12067989	15.646	2	3	6497.0	158.0	226.0	4.396	0.065	0.195	1.158	0.162	0.162	-999	2	-999	-999	1
12068007	14.136	1	17	5920.3	105.9	114.7	4.066	0.041	0.052	1.153	0.107	0.088	-999	1	0	-999	0
12068012	14.372	1	17	5827.8	111.5	108.4	4.350	0.043	0.046	1.008	0.075	0.077	-999	1	0	-999	0
12068016	14.772	1	17	5251.2	95.5	85.5	4.468	0.043	0.038	0.847	0.059	0.050	-999	1	0	-999	0
12068039	15.795	1	17	5001.0	105.9	93.3	3.773	0.066	0.074	0.965	0.103	0.096	0	1	0	-999	0
12068149	14.333	1	17	5347.3	125.7	118.0	3.799	0.043	0.048	1.142	0.079	0.088	0	1	0	-999	0
12068240	14.703	1	17	4823.5	79.3	72.8	4.550	0.030	0.025	0.771	0.040	0.034	1	1	0	-999	0
12068252	15.041	1	17	5859.3	102.5	99.1	4.473	0.026	0.038	0.981	0.045	0.061	-999	1	0	-999	0
12068263	15.699	4	17	5542.9	106.0	104.1	4.488	0.037	0.050	0.910	0.053	0.063	-999	1	0	-999	0
12068271	14.715	1	17	6323.0	168.0	224.0	4.418	0.067	0.202	1.140	0.151	0.151	-999	2	-999	-999	1
12068294	15.688	1	17	4995.3	89.2	82.4	4.545	0.034	0.036	0.794	0.043	0.043	0	1	0	-999	0
12068325	17.354	6	9	3223.3	64.0	71.2	5.106	0.011	0.011	0.142	0.004	0.004	0	1	0	-999	0
12068351	15.439	1	17	4800.1	84.9	77.6	4.582	0.025	0.028	0.752	0.035	0.038	0	1	0	-999	0
12068372	15.19	1	17	5189.5	95.4	87.4	4.515	0.038	0.040	0.834	0.050	0.052	1	1	0	-999	0
12068407	13.034	0	17	5839.2	123.6	119.7	3.974	0.038	0.035	0.902	0.057	0.050	-999	1	0	-999	0
12068416	15.014	1	3	4866.8	89.5	77.3	3.687	0.059	0.056	0.939	0.109	0.081	0	1	0	-999	0
12068478	13.919	1	17	6309.4	127.3	129.4	4.105	0.033	0.036	1.312	0.058	0.061	-999	3	0	-999	0
12068515	15.603	1	17	5896.4	110.2	110.9	4.055	0.067	0.075	1.147	0.110	0.091	-999	1	0	-999	0
12068524	15.285	1	17	5984.9	108.3	104.1	4.142	0.053	0.052	1.151	0.078	0.093	-999	1	0	-999	0
12068858	15.598	1	17	5604.2	108.0	106.8	4.409	0.052	0.057	0.933	0.068	0.069	-999	1	0	-999	0
12068910	15.855	2	17	5986.8	122.4	117.2	4.303	0.067	0.068	1.078	0.076	0.082	-999	1	0	-999	0
12068928	14.818	1	17	5987.7	106.3	105.3	4.133	0.041	0.048	1.162	0.075	0.096	-999	1	0	-999	0
12068946	15.712	2	3	6078.1	121.7	116.0	3.868	0.219	0.236	1.349	0.271	0.182	-999	1	-999	-999	0
12068971	14.555	4	17	4441.4	75.9	73.6	4.650	0.016	0.018	0.649	0.022	0.022	1	1	0	-999	0
12068975	11.811	1	17	6147.8	122.6	118.7	4.311	0.041	0.039	0.971	0.070	0.063	-999	1	0	0	0
12069039	13.912	1	17	5828.1	125.1	119.3	4.031	0.040	0.038	0.826	0.053	0.047	-999	1	0	-999	0
12069051	15.126	1	17	5955.6	105.3	103.2	4.421	0.033	0.045	1.032	0.055	0.069	-999	1	0	-999	0
12069084	14.187	10	12	6487.0	183.0	252.0	4.130	0.264	0.154	1.013	0.149	0.135	-999	2	-999	-999	1
12069138	15.639	1	17	5678.9	109.6	106.1	4.406	0.053	0.059	0.955	0.068	0.071	-999	1	0	-999	0
12069156	15.424	1	17	5568.4	112.0	108.7	4.365	0.054	0.053	0.923	0.072	0.067	-999	1	0	-999	0
12069188	14.381	1	17	5676.3	108.7	103.3	4.358	0.044	0.044	0.956	0.075	0.071	-999	1	0	-999	0
12069209	15.608	1	17	4949.2	84.1	77.8	4.537	0.035	0.032	0.790	0.043	0.039	0	1	0	-999	0
12069286	15.142	1	17	5675.1	105.7	101.7	4.389	0.049	0.051	0.955	0.071	0.071	-999	1	0	-999	0
12069306	15.795	2	17	4938.0	173.0	156.0	4.600	0.065	0.040	0.649	0.087	0.040	1	2	-999	-999	1
12069414	15.42	4	17	4871.6	96.5	91.6	4.631	0.035	0.042	0.667	0.037	0.034	2	1	-999	-1	0
12069424	5.864	0	5	5775.0	78.0	78.0	4.294	0.030	0.027	0.973	0.081	0.059	0	2	-999	-999	1
12069449	6.095	0	7	5745.0	77.0	77.0	4.359	0.033	0.027	0.952	0.063	0.057	-999	2	-999	-999	1
12069474	15.178	1	17	6112.6	122.8	108.6	4.058	0.054	0.061	1.263	0.077	0.107	-999	1	0	-999	0
12069477	13.681	1	17	6194.1	123.8	114.6	4.068	0.033	0.043	1.241	0.057	0.101	-999	1	0	-999	0
12069563	14.159	1	17	5697.4	118.4	111.4	3.928	0.040	0.040	1.128	0.068	0.069	-999	1	0	-999	0
12069569	12.298	0	17	6234.4	115.3	117.0	3.852	0.032	0.054	1.476	0.075	0.153	2	1	0	-999	0
12069600	15.002	1	17	5976.9	114.8	111.7	4.328	0.048	0.050	1.066	0.073	0.079	-999	1	0	-999	0
12069687	14.575	1	17	6065.0	120.5	116.2	4.291	0.044	0.044	1.034	0.072	0.071	-999	1	0	-999	0
12069747	15.659	2	17	5006.5	89.7	82.6	4.529	0.039	0.037	0.800	0.045	0.041	1	1	0	-999	0
12069766	13.246	0	17	5765.7	100.5	98.5	4.421	0.035	0.043	0.981	0.064	0.073	-999	1	0	-999	0
12069770	13.657	1	17	6095.8	126.7	119.8	4.422	0.021	0.032	1.070	0.043	0.066	-999	1	0	-999	0
12069776	12.849	1	17	4950.2	83.8	85.2	3.189	0.088	0.100	1.162	0.229	0.227	2	2	0	-999	0
12069827	12.913	0	17	4841.1	82.9	78.4	3.513	0.056	0.076	1.286	0.149	0.186	2	3	0	-999	0
12069831	15.63	2	17	5842.6	104.2	98.9	4.476	0.033	0.045	0.971	0.052	0.062	-999	1	0	-999	0
12069836	14.6	1	17	5940.4	116.8	114.2	4.350	0.046	0.046	0.938	0.071	0.065	-999	1	0	-999	0
12069856	12.887	0	17	6293.4	130.8	129.1	4.177	0.040	0.037	1.254	0.063	0.072	-999	3	0	-999	0
12069878	13.761	1	17	6168.6	106.7	102.6	4.361	0.024	0.030	1.179	0.044	0.060	-999	1	0	-999	0
12069952	15.854	1	17	4771.0	86.0	81.0	4.505	0.027	0.023	0.785	0.026	0.022	1	1	0	-999	0
12069979	15.226	1	17	5582.9	112.2	108.3	4.118	0.251	0.285	0.985	0.176	0.097	-999	1	-999	-999	0
12069980	14.391	1	17	5743.2	102.1	99.5	4.462	0.030	0.041	0.966	0.052	0.067	-999	1	0	-999	0
12069999	12.389	0	17	5855.5	119.2	111.7	4.061	0.048	0.040	1.030	0.084	0.067	-999	1	0	-999	0
12070041	15.866	1	17	5663.0	116.0	113.5	4.085	0.074	0.074	1.022	0.086	0.077	-999	1	0	-999	0
12070083	15.412	1	17	5176.0	95.3	88.7	4.514	0.038	0.040	0.831	0.050	0.051	0	1	0	-999	0
12070121	15.256	1	17	5713.4	115.2	114.0	4.176	0.052	0.054	1.006	0.086	0.076	-999	1	0	-999	0
12070176	15.93	2	3	5436.8	103.2	101.2	4.541	0.033	0.047	0.860	0.050	0.057	-999	1	0	-999	0
12070304	13.962	1	17	5999.3	115.3	104.3	4.134	0.035	0.042	1.170	0.068	0.097	-999	1	0	-999	0
12070325	15.692	0	17	5062.1	85.6	86.6	3.181	0.080	0.101	1.207	0.216	0.238	2	2	0	-999	0
12070350	15.785	1	17	4428.7	78.3	74.4	4.620	0.020	0.022	0.684	0.027	0.025	1	1	0	-999	0
12070356	14.98	1	17	5634.9	104.8	101.1	4.423	0.071	0.114	0.990	0.068	0.065	-999	1	-999	-999	0
12070394	13.735	1	17	5825.8	118.4	109.6	3.893	0.040	0.035	1.205	0.070	0.071	-999	1	0	-999	0
12070426	15.747	2	17	5078.6	129.7	132.9	3.656	0.064	0.081	1.165	0.150	0.197	0	1	0	-999	0
12070478	14.796	1	17	6229.1	134.6	123.8	4.112	0.044	0.044	1.294	0.059	0.072	-999	1	0	-999	0
12070491	13.974	1	17	5954.9	120.2	120.1	4.084	0.039	0.039	0.857	0.054	0.050	-999	1	0	-999	0
12070558	15.308	1	17	5151.2	95.4	86.8	4.514	0.038	0.038	0.827	0.050	0.049	1	1	0	-999	0
12070588	15.876	1	17	5155.9	89.4	82.3	4.479	0.048	0.043	0.829	0.051	0.042	0	1	0	-999	0
12070629	15.4	1	17	5116.3	114.2	103.9	3.806	0.055	0.064	1.010	0.092	0.099	0	1	0	-999	0
12070651	15.755	1	17	5756.1	109.6	105.9	4.377	0.058	0.063	0.981	0.071	0.074	-999	1	0	-999	0
12070716	12.54	0	17	6020.5	119.8	109.7	3.790	0.032	0.031	1.204	0.057	0.059	-999	3	0	-999	0
12070729	10.406	0	17	6528.0	182.0	251.0	3.921	0.343	0.172	1.570	0.192	0.356	-999	2	-999	-999	1
12070731	13.25	1	17	5194.1	88.4	81.9	4.468	0.051	0.046	0.836	0.053	0.043	6	1	-999	-999	0
12070736	14.719	1	17	5563.7	113.6	114.0	3.783	0.037	0.039	1.236	0.065	0.078	-999	1	0	-999	0
12070748	14.017	1	17	5376.1	126.2	139.0	3.501	0.204	0.323	1.519	0.496	0.326	-999	1	-999	-999	0
12070785	15.324	1	3	6098.2	111.6	106.5	4.433	0.030	0.039	1.051	0.051	0.061	-999	1	0	-999	0
12070798	15.852	1	17	5512.2	111.3	119.2	4.516	0.033	0.047	0.892	0.050	0.060	-999	1	0	-999	0
12070810	15.667	1	17	5440.3	105.6	98.3	4.402	0.060	0.056	0.888	0.067	0.059	-999	1	0	-999	0
12070811	13.805	1	17	5166.3	89.0	84.1	4.529	0.036	0.042	0.827	0.046	0.052	2	1	0	0	0
12070815	15.851	4	17	5402.2	110.8	102.0	4.113	0.079	0.077	0.913	0.065	0.057	-999	1	0	-999	0
12070818	15.331	1	17	5983.0	111.8	109.3	4.358	0.047	0.054	1.060	0.069	0.076	-999	1	0	-999	0
12070840	14.863	1	17	5975.6	125.9	118.7	3.809	0.064	0.055	1.339	0.165	0.082	-999	1	0	-999	0
12070858	14.61	1	17	5853.6	107.9	106.3	4.197	0.043	0.048	1.063	0.080	0.083	-999	1	0	-999	0
12070996	12.754	0	17	5734.8	109.6	110.0	4.081	0.053	0.043	1.052	0.112	0.075	-999	1	0	-999	0
12071037	14.104	1	17	5587.6	108.9	105.8	4.189	0.044	0.043	0.951	0.072	0.067	1	1	0	-1	0
12071045	15.211	1	3	5446.3	116.2	115.7	3.641	0.053	0.057	1.405	0.093	0.109	-999	1	0	-999	0
12071067	15.927	1	17	4737.4	92.3	89.3	4.627	0.022	0.027	0.697	0.035	0.035	0	1	0	-999	0
12071107	13.639	1	17	4997.6	102.6	91.1	3.636	0.052	0.069	1.210	0.121	0.158	0	1	0	-999	0
12071132	13.838	1	17	6034.5	118.2	114.8	4.288	0.043	0.043	1.100	0.074	0.079	-999	1	0	-999	0
12071169	15.57	1	17	5005.9	94.7	88.7	4.570	0.027	0.035	0.784	0.040	0.046	1	1	0	-999	0
12071209	15.033	4	17	6478.6	126.9	120.6	3.828	0.067	0.066	1.598	0.104	0.122	-999	1	0	-999	0
12071213	15.967	4	17	5761.1	111.6	109.6	4.227	0.080	0.078	1.010	0.084	0.078	-999	1	0	-999	0
12071217	13.698	1	17	5751.1	104.8	107.1	4.152	0.045	0.045	1.032	0.092	0.077	-999	1	0	-999	0
12071242	15.364	1	17	5736.1	101.9	97.2	4.482	0.031	0.043	0.951	0.050	0.061	-999	1	0	-999	0
12071256	13.243	1	17	6009.5	107.7	108.6	4.448	0.031	0.038	0.951	0.053	0.059	-999	1	0	-999	0
12071350	15.993	4	17	5478.5	98.5	97.0	4.542	0.030	0.043	0.866	0.047	0.055	-999	1	0	-999	0
12071408	15.92	2	2	5739.6	101.9	96.5	4.506	0.027	0.038	0.933	0.045	0.055	-999	1	0	-999	0
12071430	14.477	1	17	6073.3	115.3	99.4	4.115	0.038	0.043	1.213	0.066	0.096	-999	1	0	-999	0
12071443	15.069	1	17	5972.3	116.6	111.7	4.170	0.049	0.051	1.131	0.077	0.090	-999	1	0	-999	0
12071456	15.675	2	3	5941.3	116.5	109.4	4.228	0.068	0.067	1.087	0.081	0.084	0	1	0	-999	0
12071463	15.476	1	3	5967.1	113.9	115.9	3.993	0.075	0.076	1.214	0.114	0.097	-999	1	0	-999	0
12071598	15.909	1	17	4644.6	82.1	76.3	4.601	0.023	0.026	0.719	0.033	0.033	1	1	0	-999	0
12071614	13.021	0	17	5817.8	96.2	96.4	4.054	0.025	0.052	1.291	0.051	0.123	-999	1	0	-999	0
12071632	15.431	4	17	5125.5	91.5	87.0	4.549	0.031	0.039	0.813	0.042	0.051	1	1	0	-999	0
12071713	15.366	1	17	5689.6	105.2	101.1	4.444	0.042	0.051	0.954	0.060	0.068	-999	1	0	-999	0
12071741	12.423	1	17	5471.5	120.8	114.5	4.048	0.049	0.046	0.961	0.067	0.065	3	1	0	-999	0
12071754	14.211	1	17	5800.3	109.3	104.1	4.342	0.039	0.040	1.069	0.064	0.070	-999	1	0	1	0
12071802	14.324	1	17	5812.5	122.0	117.6	4.026	0.058	0.046	1.111	0.129	0.078	-999	1	0	-999	0
12071828	15.18	1	17	5950.8	110.2	114.8	4.031	0.057	0.065	1.187	0.110	0.093	-999	1	0	-999	0
12071873	15.564	2	17	3754.0	77.0	72.2	4.677	0.013	0.012	0.548	0.013	0.013	8	1	0	-999	0
12071879	15.321	1	17	5684.3	117.8	110.8	4.233	0.054	0.055	0.978	0.077	0.073	-999	1	0	-999	0
12071890	13.817	1	17	6272.4	120.0	112.5	4.335	0.029	0.040	1.172	0.057	0.073	-999	1	0	-999	0
12071891	15.839	2	17	5459.1	108.4	105.1	4.460	0.051	0.059	0.893	0.061	0.063	-999	1	0	-999	0
12071892	15.001	1	17	5895.0	162.0	203.0	4.489	0.050	0.213	1.105	0.109	0.150	-999	2	-999	-999	1
12071939	14.425	1	17	5935.7	98.0	94.5	4.461	0.019	0.026	1.042	0.035	0.044	1	1	0	-999	0
12071976	13.905	1	17	6039.7	100.6	100.3	4.408	0.022	0.032	1.104	0.043	0.057	-999	1	0	-999	0
12072000	13.625	1	17	6283.3	116.4	118.7	3.688	0.035	0.058	1.737	0.078	0.185	-999	1	0	-999	0
12072006	13.745	1	17	5936.2	112.2	110.7	4.155	0.041	0.043	1.058	0.089	0.075	-999	1	0	-999	0
12072033	15.983	1	17	5386.9	103.9	97.9	4.472	0.053	0.060	0.875	0.058	0.059	-999	1	0	-999	0
12072048	13.653	1	17	6714.1	136.4	133.5	4.294	0.022	0.028	1.322	0.046	0.050	8	3	0	-999	0
12072100	15.989	2	17	5424.9	112.1	102.3	4.146	0.077	0.076	0.911	0.065	0.056	-999	1	0	-999	0
12072109	15.201	1	17	5735.1	153.5	128.3	4.017	0.056	0.047	1.083	0.116	0.083	-999	1	0	-999	0
12072152	14.996	1	17	5819.6	109.2	106.7	4.433	0.041	0.046	0.934	0.061	0.064	-999	1	0	-999	0
12072169	15.198	1	17	6009.9	115.1	112.3	4.306	0.051	0.052	1.085	0.073	0.079	-999	1	0	-999	0
12072180	14.912	1	17	6321.0	145.1	160.3	4.046	0.039	0.046	1.344	0.077	0.092	-999	1	0	-999	0
12072182	15.092	1	17	6351.6	127.2	132.4	4.181	0.057	0.055	1.273	0.064	0.073	-999	1	0	-999	0
12072247	15.454	1	17	5927.1	108.9	112.9	4.094	0.053	0.064	1.146	0.098	0.093	-999	1	0	-999	0
12072252	15.264	1	17	6064.9	116.0	113.8	3.938	0.067	0.071	1.302	0.126	0.106	-999	1	0	-999	0
12072253	15.056	1	17	5892.3	114.2	110.2	4.291	0.049	0.050	1.043	0.076	0.078	-999	1	0	-999	0
12072270	14.883	1	17	5355.7	97.5	92.3	4.489	0.034	0.043	0.907	0.052	0.058	-999	1	0	-999	0
12072280	14.586	1	17	6115.3	113.7	105.9	4.462	0.021	0.029	1.024	0.038	0.051	-999	1	0	-999	0
12072362	14.128	1	17	5941.1	117.5	110.1	4.282	0.040	0.043	1.066	0.074	0.079	-999	1	0	-999	0
12072363	16.735	0	17	5002.6	100.1	90.9	3.648	0.049	0.071	1.171	0.120	0.156	2	1	0	-999	0
12072367	15.647	2	3	5867.7	117.4	112.3	4.262	0.063	0.063	0.970	0.074	0.068	-999	1	0	-999	0
12072388	15.148	1	17	5744.0	112.5	107.5	4.258	0.049	0.051	0.994	0.076	0.075	-999	1	0	-999	0
12072495	14.426	1	17	5837.6	106.9	104.4	4.012	0.049	0.049	1.220	0.117	0.079	-999	1	0	-999	0
12072531	15.038	1	17	5802.0	119.4	115.0	3.940	0.059	0.050	1.160	0.089	0.077	-999	1	0	-999	0
12072545	15.157	4	17	6028.6	110.3	109.9	4.154	0.054	0.051	1.162	0.074	0.093	-999	1	0	-999	0
12072596	13.472	0	17	5425.8	105.8	90.1	4.260	0.037	0.032	0.891	0.061	0.047	1	1	0	-999	0
12072603	15.711	2	17	5877.5	106.8	104.3	4.435	0.041	0.053	1.002	0.058	0.068	-999	1	0	-999	0
12072608	14.792	1	17	5962.3	110.6	109.1	4.374	0.040	0.047	1.050	0.067	0.076	-999	1	0	-999	0
12072626	15.616	4	17	5522.1	97.8	94.5	4.533	0.029	0.041	0.882	0.045	0.055	-999	1	0	-999	0
12072662	15.243	1	17	5873.4	146.2	153.3	4.326	0.042	0.045	1.028	0.084	0.086	6	1	0	-999	0
12072696	15.909	1	17	4645.4	83.6	77.9	4.605	0.023	0.026	0.716	0.034	0.033	0	1	0	-999	0
12072748	14.006	1	17	5195.7	91.7	83.9	4.499	0.038	0.036	0.836	0.054	0.051	0	1	0	-999	0
12072762	13.478	1	17	5676.3	104.9	101.3	4.375	0.042	0.044	0.955	0.073	0.071	-999	1	0	-999	0
12072771	13.827	1	17	5474.7	89.7	91.0	4.505	0.026	0.037	0.911	0.044	0.054	-999	1	0	-999	0
12072801	14.893	1	17	5830.2	115.7	107.9	4.391	0.042	0.047	1.005	0.070	0.077	-999	1	0	-999	0
12072802	14.497	1	17	4978.2	99.8	83.8	3.667	0.058	0.057	0.934	0.109	0.093	0	1	0	-999	0
12072811	15.479	4	17	5054.0	107.7	95.7	3.597	0.077	0.094	1.202	0.144	0.183	0	1	0	-999	0
12072872	13.308	0	17	5512.0	100.1	97.6	4.467	0.040	0.042	0.853	0.061	0.059	-999	1	0	1	0
12072980	15.592	2	17	6040.6	115.8	112.5	4.371	0.046	0.057	1.075	0.066	0.075	-999	1	0	-999	0
12073053	13.382	1	17	5910.5	117.2	115.6	3.978	0.056	0.039	1.180	0.138	0.076	-999	1	0	-999	0
12073130	14.399	1	17	6005.4	109.8	111.5	4.410	0.025	0.035	1.078	0.048	0.063	-999	1	0	-999	0
12073147	13.566	1	17	5687.9	107.6	102.7	4.219	0.042	0.043	0.981	0.076	0.072	-999	1	0	-999	0
12073148	15.095	1	17	4947.2	81.1	75.2	4.539	0.033	0.031	0.790	0.043	0.039	-999	1	0	-999	0
12073171	15.415	1	17	6145.5	120.5	118.0	4.311	0.051	0.055	1.134	0.068	0.079	-999	1	0	-999	0
12073212	14.056	1	17	6318.6	129.0	127.4	4.401	0.037	0.042	0.963	0.058	0.062	-999	1	0	-999	0
12073219	13.646	1	17	5906.4	171.6	132.6	3.992	0.051	0.040	1.176	0.145	0.086	-999	1	0	-999	0
12073340	15.674	4	17	5477.0	102.5	101.4	4.545	0.026	0.039	0.867	0.042	0.053	6	1	0	-999	0
12073354	15.199	1	17	5648.7	121.3	114.8	4.202	0.054	0.054	0.971	0.078	0.072	7	1	0	-999	0
12073402	15.242	4	17	5360.1	106.3	103.1	4.519	0.033	0.046	0.865	0.047	0.059	1	1	0	-999	0
12073410	12.812	0	17	5687.5	117.2	113.0	4.168	0.043	0.042	0.998	0.086	0.076	-999	1	0	-999	0
12073425	14.852	1	17	6041.3	128.6	122.9	4.186	0.045	0.047	1.147	0.070	0.085	-999	1	0	-999	0
12073606	14.65	1	17	5403.8	99.4	99.2	4.503	0.025	0.035	0.940	0.043	0.054	-999	1	0	-999	0
12073609	14.039	1	17	5148.7	61.9	57.7	4.192	0.051	0.056	0.888	0.016	0.014	1	1	1	-999	0
12073650	12.555	0	17	6259.0	122.7	119.4	3.955	0.029	0.045	1.386	0.064	0.123	-999	1	0	-999	0
12101912	15.183	1	17	4859.2	83.2	76.2	4.531	0.032	0.025	0.780	0.041	0.032	0	1	0	-999	0
12101934	16.432	6	9	3420.4	84.8	73.5	4.907	0.009	0.009	0.280	0.008	0.008	0	1	0	-999	0
12101976	15.013	1	17	5665.5	111.7	105.5	4.232	0.049	0.050	0.970	0.075	0.071	-999	1	0	-999	0
12102022	14.549	1	17	5608.3	114.8	107.3	3.961	0.041	0.042	1.069	0.068	0.067	-999	1	0	-999	0
12102117	15.91	1	17	4783.8	87.2	80.4	4.584	0.026	0.029	0.747	0.037	0.037	0	1	0	-999	0
12102121	12.906	0	17	5619.4	116.3	109.0	3.728	0.032	0.033	1.083	0.060	0.057	-999	1	0	-999	0
12102151	13.875	1	17	5676.9	99.0	97.4	4.488	0.026	0.037	0.941	0.046	0.061	-999	1	0	-999	0
12102165	12.98	0	17	5792.7	114.1	108.6	4.019	0.057	0.041	1.104	0.129	0.075	-999	1	0	-999	0
12102254	15.601	2	3	5621.6	136.8	122.4	4.374	0.051	0.049	0.940	0.077	0.073	-999	1	0	-999	0
12102284	14.377	1	17	5412.1	110.0	106.6	3.915	0.037	0.040	1.036	0.064	0.068	-999	1	0	-999	0
12102325	14.093	1	17	5770.0	102.8	104.9	4.160	0.043	0.045	1.039	0.091	0.078	-999	1	0	-999	0
12102344	14.056	10	10	6123.1	123.0	111.5	4.223	0.036	0.041	1.164	0.066	0.083	-999	1	0	-999	0
12102385	13.86	1	17	5436.5	94.6	93.6	4.491	0.034	0.044	0.890	0.054	0.063	-999	1	0	-999	0
12102418	15.549	1	17	6250.0	149.0	205.0	4.405	0.072	0.217	1.106	0.171	0.140	-999	2	-999	-999	1
12102433	15.428	1	17	5668.5	115.6	112.3	4.030	0.067	0.058	1.049	0.082	0.074	-999	1	0	-999	0
12102482	15.435	1	17	5376.1	112.0	106.4	3.869	0.054	0.055	1.064	0.080	0.081	-999	1	0	-999	0
12102530	15.466	1	3	5835.6	102.1	97.3	4.497	0.028	0.037	0.952	0.047	0.056	-999	1	0	-999	0
12102551	13.101	0	17	5194.7	88.1	80.2	4.453	0.039	0.033	0.863	0.057	0.046	1	1	0	-999	0
12102556	15.706	1	17	4288.6	72.1	63.4	4.616	0.021	0.019	0.674	0.026	0.021	0	1	0	-999	0
12102567	15.47	1	17	5214.9	92.1	81.2	4.453	0.045	0.037	0.839	0.055	0.042	0	1	0	-999	0
12102615	15.686	1	17	5338.8	112.1	106.6	3.852	0.063	0.063	1.020	0.085	0.079	0	1	0	-999	0
12102634	15.714	1	17	5485.2	109.3	107.0	3.888	0.073	0.072	1.083	0.090	0.088	-999	1	0	-999	0
12102640	14.087	1	17	5815.8	113.7	108.3	4.084	0.050	0.043	1.062	0.109	0.071	-999	1	0	-999	0
12102690	15.741	1	17	4889.6	73.0	76.7	4.458	0.024	0.032	0.814	0.022	0.020	1	1	1	-999	0
12102736	13.368	0	17	5853.1	112.9	109.7	4.284	0.041	0.044	1.030	0.075	0.077	0	1	0	-999	0
12102769	14.949	1	17	5235.8	119.4	104.7	3.674	0.052	0.061	0.930	0.088	0.091	0	1	0	-999	0
12102775	15.479	1	17	5094.5	88.7	79.8	4.481	0.041	0.032	0.819	0.049	0.037	0	1	0	1	0
12102859	15.417	1	17	5261.3	96.3	91.2	4.519	0.035	0.044	0.851	0.047	0.053	0	1	0	-999	0
12102913	15.986	1	17	4958.4	91.0	84.9	4.570	0.029	0.037	0.776	0.041	0.044	0	1	0	-999	0
12102920	15.062	1	17	5476.3	100.9	100.4	4.458	0.042	0.049	0.900	0.062	0.065	1	1	0	-999	0
12102936	15.064	1	17	4909.5	87.6	78.8	4.569	0.026	0.030	0.774	0.037	0.043	1	1	0	-999	0
12102952	13.665	1	17	5478.4	92.2	93.0	4.535	0.022	0.036	0.882	0.037	0.056	1	1	0	-999	0
12104068	15.526	1	17	5922.6	108.4	113.2	4.090	0.054	0.066	1.145	0.099	0.093	-999	1	0	-999	0
12104085	14.85	2	15	6081.3	121.5	123.5	4.403	0.032	0.040	1.031	0.059	0.068	-999	1	0	-999	0
12104150	14.933	1	17	5874.3	117.7	115.4	3.982	0.060	0.048	1.134	0.110	0.072	10	1	0	-999	0
12104177	15.858	1	17	4609.6	80.5	75.6	4.613	0.021	0.025	0.704	0.032	0.031	0	1	0	-999	0
12104191	15.711	2	3	6054.1	124.2	119.4	4.129	0.068	0.068	0.980	0.079	0.066	-999	1	0	-999	0
12104197	14.224	1	17	5572.0	98.2	97.6	4.465	0.036	0.043	0.911	0.057	0.061	-999	1	0	-999	0
12104253	14.154	1	17	6414.3	137.4	140.3	4.338	0.027	0.033	1.167	0.057	0.070	-999	1	0	-999	0
12104257	14.536	1	17	6114.3	113.2	115.8	4.307	0.042	0.044	1.124	0.070	0.078	-999	1	0	-999	0
12104285	15.841	1	17	4924.4	86.3	83.2	4.498	0.034	0.027	0.797	0.037	0.029	3	1	1	-999	0
12104296	15.549	0	17	6077.1	108.4	95.0	4.124	0.031	0.040	1.180	0.063	0.088	2	1	0	-999	0
12104401	12.841	0	17	5507.1	102.6	99.2	3.924	0.029	0.030	1.133	0.050	0.058	2	1	0	-999	0
12104404	15.325	1	17	5564.6	96.7	95.4	4.483	0.035	0.047	0.917	0.053	0.063	-999	1	0	-999	0
12104511	15.336	1	17	5246.8	113.7	104.8	3.795	0.053	0.058	1.098	0.092	0.100	-999	1	0	-999	0
12104555	14.899	1	17	5781.5	115.6	109.3	4.403	0.048	0.048	0.848	0.064	0.055	-999	1	0	-999	0
12104563	13.654	1	17	6019.7	114.5	111.4	4.302	0.040	0.040	1.043	0.072	0.070	-999	1	0	-999	0
12104568	15.177	4	17	5101.8	87.2	82.9	4.574	0.024	0.034	0.792	0.037	0.049	1	1	0	-999	0
12104601	15.878	1	17	4693.3	57.6	67.9	4.528	0.016	0.015	0.749	0.018	0.017	1	1	1	-999	0
12104678	15.397	1	17	5519.4	120.4	116.2	3.896	0.057	0.055	0.915	0.063	0.060	-999	1	0	-999	0
12104691	15.617	1	17	5056.8	79.2	75.9	4.564	0.020	0.031	0.834	0.032	0.043	2	1	0	-999	0
12104746	15.642	1	17	5571.7	102.0	101.0	4.443	0.047	0.055	0.923	0.062	0.067	-999	1	0	-999	0
12104759	13.687	1	17	5517.5	113.5	112.2	3.823	0.033	0.034	1.105	0.062	0.062	-999	1	0	-999	0
12104762	15.377	1	17	5874.6	110.3	107.3	4.368	0.049	0.053	1.022	0.071	0.076	-999	1	0	-999	0
12104765	15.289	1	17	6111.2	118.4	119.2	4.280	0.050	0.053	1.134	0.071	0.083	-999	1	0	-999	0
12104777	12.432	0	17	5923.2	94.8	95.9	4.389	0.024	0.034	1.133	0.047	0.062	-999	1	0	-999	0
12104810	13.939	1	17	5131.4	88.6	85.0	4.543	0.028	0.036	0.836	0.040	0.049	1	1	0	-999	0
12104817	15.845	4	17	4666.7	81.7	77.0	4.595	0.023	0.026	0.728	0.034	0.033	1	1	0	-999	0
12104819	14.528	1	17	5896.1	101.9	100.7	4.436	0.029	0.039	1.007	0.050	0.062	1	1	0	-999	0
12104823	14.67	1	17	6205.6	122.1	116.3	4.291	0.040	0.042	1.200	0.062	0.069	-999	1	0	-999	0
12104833	15.948	1	17	5457.0	100.0	96.6	4.504	0.039	0.054	0.886	0.052	0.060	-999	1	0	-999	0
12104855	14.772	1	17	5549.6	118.1	111.6	3.940	0.041	0.041	0.877	0.055	0.051	-999	1	0	-999	0
12104896	14.243	1	17	5926.5	145.5	145.3	4.076	0.037	0.047	1.162	0.099	0.107	-999	1	0	-999	0
12104897	10.95	6	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
12104918	15.944	2	17	5182.8	122.8	114.4	3.804	0.069	0.074	1.045	0.108	0.106	0	1	0	-999	0
12104982	12.686	0	17	5766.0	94.8	94.0	4.443	0.025	0.035	1.029	0.048	0.061	-999	1	0	-999	0
12104989	15.562	1	17	5486.9	101.7	98.7	4.479	0.042	0.051	0.900	0.056	0.064	-999	1	0	-999	0
12105000	13.903	1	17	5905.7	113.4	104.2	4.156	0.038	0.046	1.111	0.082	0.089	-999	1	0	-999	0
12105021	15.895	4	17	5351.6	121.1	116.4	3.951	0.063	0.063	0.980	0.073	0.074	0	1	0	-999	0
12105165	15.794	1	17	5750.0	155.0	155.0	4.554	0.040	0.160	0.945	0.092	0.112	-999	2	-999	-999	1
12105245	15.001	1	17	5790.1	116.3	110.3	4.056	0.062	0.057	1.090	0.116	0.080	-999	1	0	-999	0
12105255	14.622	1	17	6268.5	120.0	114.1	3.917	0.040	0.050	1.443	0.076	0.133	-999	1	0	-999	0
12105275	14.35	17	17	5041.8	104.5	92.6	3.584	0.059	0.083	1.215	0.137	0.191	0	1	0	-999	0
12105285	14.371	1	17	5441.0	108.3	98.3	4.372	0.044	0.040	0.900	0.066	0.056	-999	1	0	-999	0
12105340	13.096	0	17	6193.3	116.5	115.3	4.309	0.036	0.039	1.115	0.067	0.071	-999	1	0	-999	0
12105345	14.638	1	17	5485.4	116.4	115.4	3.898	0.041	0.042	1.078	0.067	0.070	-999	1	0	-999	0
12105347	15.201	1	17	5983.6	114.0	111.5	4.152	0.143	0.136	1.134	0.112	0.101	-999	1	-999	-999	0
12105368	14.904	1	17	5975.9	116.0	112.7	4.320	0.044	0.044	1.077	0.071	0.072	-999	1	0	-999	0
12105447	15.381	1	17	4727.3	87.7	79.2	4.610	0.020	0.025	0.720	0.031	0.034	1	1	0	-999	0
12105500	13.863	1	17	6028.9	109.5	108.4	4.036	0.034	0.051	1.256	0.068	0.114	-999	1	0	-999	0
12105526	15.777	2	17	5480.1	101.8	100.0	4.538	0.028	0.041	0.873	0.044	0.055	-999	1	0	-999	0
12105549	15.244	10	12	6216.1	124.0	115.7	4.289	0.050	0.055	1.170	0.067	0.078	-999	1	0	-999	0
12105553	15.562	2	3	5669.6	109.5	105.3	4.334	0.058	0.057	0.956	0.074	0.071	-999	1	0	-999	0
12105641	15.819	1	17	5228.5	96.9	90.3	4.531	0.033	0.045	0.858	0.045	0.049	0	1	0	-999	0
12105679	13.619	1	17	6168.9	132.5	121.0	4.193	0.038	0.044	1.202	0.066	0.088	-999	1	0	-999	0
12105689	14.542	1	17	4870.0	78.9	74.8	4.563	0.026	0.030	0.790	0.037	0.041	1	1	0	-999	0
12105694	15.808	1	17	4213.6	57.9	58.7	4.593	0.029	0.021	0.662	0.032	0.017	8	1	0	-999	0
12105744	12.17	0	17	5703.3	120.0	116.6	4.209	0.040	0.039	0.986	0.078	0.070	11	1	0	-999	0
12105750	15.31	4	17	5905.2	114.6	106.5	4.229	0.053	0.054	1.072	0.078	0.082	-999	1	0	-999	0
12105770	12.238	0	17	6549.1	135.9	124.8	4.213	0.034	0.035	1.120	0.058	0.069	-999	3	0	-999	0
12105785	14.816	0	17	5519.8	113.9	108.4	3.767	0.058	0.055	1.388	0.086	0.082	3	1	0	-1	0
12105795	14.943	1	17	5933.5	106.3	111.2	4.082	0.051	0.062	1.157	0.098	0.094	-999	1	0	-999	0
12105825	15.588	1	17	5302.6	97.8	92.6	4.552	0.028	0.041	0.836	0.043	0.054	-999	1	0	-999	0
12105870	15.626	2	3	5503.0	98.8	95.0	4.517	0.031	0.045	0.891	0.047	0.058	0	1	0	-999	0
12105881	16.795	5	5	4979.0	99.3	92.7	4.654	0.031	0.036	0.654	0.033	0.029	1	1	0	-999	0
12105959	15.283	1	17	5094.4	83.2	86.3	3.094	0.079	0.102	1.299	0.211	0.248	2	2	0	-999	0
12105960	14.479	1	17	6345.7	121.8	127.9	4.258	0.039	0.037	1.286	0.058	0.060	-999	1	0	-999	0
12105984	15.233	1	17	5635.1	124.9	120.2	3.959	0.053	0.051	0.899	0.061	0.055	-999	1	0	-999	0
12105997	15.241	1	17	5025.2	82.0	78.8	4.616	0.022	0.028	0.712	0.029	0.035	1	1	0	-999	0
12106058	15.516	1	17	5379.9	100.3	97.6	4.505	0.037	0.048	0.873	0.051	0.060	-999	1	0	-999	0
12106092	13.652	0	17	5928.4	124.0	119.6	4.022	0.039	0.038	0.930	0.062	0.055	2	1	0	-999	0
12106112	14.001	1	17	5501.3	88.1	91.4	4.459	0.030	0.038	0.986	0.050	0.061	-999	1	0	-999	0
12106141	14.463	1	17	5292.6	88.2	86.0	4.538	0.021	0.033	0.891	0.035	0.045	1	1	0	-999	0
12106159	12.84	1	2	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
12106170	12.646	0	17	6073.8	122.0	117.7	4.366	0.040	0.041	0.916	0.065	0.061	-999	1	0	-999	0
12106298	14.221	1	17	5958.2	117.9	115.5	4.222	0.037	0.040	1.201	0.057	0.076	-999	1	0	-999	0
12106304	16.958	9	9	4353.8	81.6	75.2	4.583	0.022	0.020	0.710	0.025	0.023	0	1	1	-999	0
12106368	13.453	0	17	5843.2	112.1	107.1	4.252	0.034	0.037	1.113	0.064	0.073	-999	1	0	-999	0
12106385	15.072	1	17	5482.9	97.3	98.6	4.529	0.025	0.040	0.884	0.041	0.057	-999	1	0	-999	0
12106387	13.336	0	17	5066.3	113.5	97.9	3.726	0.049	0.056	0.978	0.092	0.100	0	1	0	-999	0
12106541	15.351	1	17	5930.8	110.2	115.3	4.066	0.052	0.063	1.162	0.103	0.094	-999	1	0	-999	0
12106550	15.699	1	17	5133.0	118.1	103.6	3.624	0.077	0.093	1.249	0.133	0.165	0	1	0	-999	0
12106575	14.47	1	17	4969.8	88.2	82.9	4.576	0.027	0.026	0.734	0.038	0.035	0	1	0	-999	0
12106635	14.342	1	17	5339.8	99.4	98.2	4.456	0.038	0.042	0.929	0.058	0.061	0	1	0	-999	0
12106929	13.799	1	17	5929.9	111.2	112.5	4.120	0.040	0.045	1.092	0.094	0.078	1	1	0	-1	0
12107008	14.702	1	17	5422.0	96.4	82.2	4.312	0.032	0.024	0.838	0.045	0.031	1	1	0	-1	0
12107021	13.021	1	17	5951.1	117.4	112.8	4.304	0.040	0.040	1.024	0.073	0.070	-999	1	0	-1	0
12107090	15.767	4	17	5451.7	109.9	97.4	4.322	0.057	0.054	0.892	0.065	0.053	-999	1	0	-999	0
12107179	13.349	1	17	5755.2	99.6	99.2	4.520	0.025	0.034	0.885	0.038	0.048	-999	1	0	-999	0
12107210	14.05	10	10	6273.2	137.0	135.3	4.157	0.032	0.040	1.264	0.060	0.076	-999	1	0	-999	0
12107224	11.541	0	17	5530.4	103.3	99.1	4.348	0.037	0.037	0.990	0.061	0.061	-999	1	0	-999	0
12107276	15.377	1	17	5531.5	99.3	97.8	4.499	0.032	0.045	0.906	0.048	0.061	-999	1	0	-999	0
12107301	15.353	1	3	5933.7	117.2	108.7	4.215	0.053	0.053	1.091	0.078	0.084	-999	1	0	-999	0
12107308	14.179	1	17	5834.9	100.3	103.8	3.987	0.036	0.051	1.343	0.069	0.123	-999	1	0	-999	0
12107363	15.873	1	17	5171.0	88.5	82.5	4.421	0.043	0.037	0.837	0.043	0.032	0	1	0	-999	0
12107401	14.936	1	17	5853.1	113.0	109.6	4.218	0.057	0.059	1.053	0.082	0.082	-999	1	0	-999	0
12107406	11.905	0	17	6145.8	120.9	104.4	4.131	0.032	0.038	1.184	0.061	0.085	-999	1	0	-999	0
12107457	14.454	1	17	4876.8	94.4	84.3	3.590	0.058	0.076	1.239	0.138	0.176	2	1	0	-999	0
12107499	15.78	1	17	4958.6	88.7	81.9	4.534	0.036	0.032	0.792	0.044	0.039	1	1	0	-999	0
12107578	15.196	1	17	4954.7	84.2	77.6	4.525	0.034	0.028	0.794	0.045	0.037	1	1	0	-999	0
12107622	13.524	1	17	4890.0	79.2	79.8	3.156	0.071	0.091	1.371	0.199	0.232	2	2	0	-999	0
12107624	12.41	0	17	6367.1	126.1	123.8	4.003	0.031	0.045	1.277	0.059	0.101	-999	1	0	-999	0
12107680	15.587	1	17	5293.4	104.7	92.4	4.433	0.051	0.045	0.854	0.061	0.048	-999	1	0	-999	0
12107695	15.68	4	17	5502.4	110.7	104.3	4.357	0.059	0.055	0.904	0.069	0.061	-999	1	0	-999	0
12107732	14.61	1	17	5459.2	108.0	98.7	4.351	0.092	0.090	0.901	0.064	0.056	-999	1	-999	-999	0
12107738	15.653	1	17	5344.7	120.3	113.3	3.805	0.059	0.061	0.919	0.074	0.071	-999	1	0	-999	0
12107755	15.299	1	17	5821.6	105.6	103.8	4.434	0.037	0.049	0.992	0.058	0.070	-999	1	0	-999	0
12107857	15.463	2	3	6009.5	117.4	113.3	4.294	0.056	0.057	1.089	0.074	0.080	-999	1	0	-999	0
12107914	14.521	1	17	5839.9	105.4	104.3	4.401	0.038	0.046	1.006	0.066	0.075	-999	1	0	-999	0
12107925	11.837	0	17	6997.5	136.3	164.3	4.361	0.014	0.017	1.277	0.025	0.026	-999	2	0	-999	0
12107926	14.853	4	17	5704.8	114.0	109.9	4.243	0.048	0.049	0.983	0.076	0.074	-999	1	0	-999	0
12107953	15.063	1	17	5651.3	112.4	109.1	4.357	0.049	0.049	0.948	0.074	0.071	-999	1	0	-999	0
12107978	12.416	0	17	6594.4	134.5	131.0	3.968	0.034	0.035	1.520	0.076	0.077	-999	1	0	-999	0
12107979	14.752	1	17	5781.2	109.5	107.0	4.205	0.045	0.048	1.026	0.083	0.078	-999	1	0	-999	0
12108043	15.579	1	17	5806.9	112.7	108.8	4.350	0.058	0.059	1.001	0.074	0.076	-999	1	0	-999	0
12108184	15.052	1	17	5881.0	114.6	110.4	4.272	0.049	0.051	1.045	0.076	0.079	-999	1	0	-999	0
12108254	16.223	5	9	3689.0	58.0	66.0	4.817	0.039	0.035	0.461	0.030	0.041	0	2	-999	-999	1
12108260	15.971	4	17	4819.4	88.6	82.9	4.562	0.031	0.030	0.765	0.039	0.037	1	1	0	-999	0
12108293	14.837	1	17	5307.7	102.0	93.0	4.464	0.043	0.041	0.864	0.060	0.053	0	1	0	-1	0
12108310	15.598	1	17	5730.8	102.8	99.5	4.465	0.036	0.048	0.957	0.055	0.064	-999	1	0	-999	0
12108312	12.514	1	17	5717.0	155.0	172.0	4.564	0.042	0.168	0.917	0.090	0.110	-999	2	-999	-1	1
12108333	12.514	0	17	5991.0	163.0	163.0	4.212	0.258	0.172	0.928	0.144	0.096	3	2	-999	-999	1
12108364	15.826	1	17	5541.0	107.7	105.3	4.386	0.062	0.061	0.915	0.069	0.066	-999	1	0	-1	0
12108376	15.174	1	17	5984.0	118.7	110.1	4.216	0.051	0.052	1.112	0.076	0.085	-999	1	0	-999	0
12108387	17.451	6	9	3501.1	28.7	22.3	5.238	0.015	0.015	0.128	0.004	0.004	0	1	0	-999	0
12108392	15.122	1	17	5336.6	107.3	99.8	4.533	0.042	0.058	0.846	0.055	0.059	1	1	-999	-999	0
12108400	12.514	0	17	4751.7	78.3	78.4	3.349	0.067	0.083	1.274	0.180	0.202	2	2	0	-999	0
12108430	14.426	1	17	5923.7	114.1	112.3	3.996	0.056	0.047	1.181	0.130	0.080	-999	1	0	-999	0
12108442	14.921	1	17	5454.9	87.9	88.1	4.482	0.026	0.036	0.985	0.043	0.055	-999	1	0	-999	0
12108491	15.573	1	17	5069.4	94.3	85.7	4.515	0.039	0.036	0.812	0.049	0.044	0	1	0	-999	0
12108539	13.615	1	17	6186.6	119.1	116.3	4.341	0.035	0.039	1.085	0.064	0.070	-999	1	0	-999	0
12108612	13.109	0	17	5642.9	92.3	99.6	4.391	0.034	0.038	1.060	0.058	0.063	9	1	0	-999	0
12108680	15.37	1	17	5751.6	111.0	106.0	4.313	0.056	0.056	0.987	0.075	0.074	-999	1	0	-999	0
12108684	12.854	0	17	5863.6	119.5	113.1	4.265	0.040	0.039	0.860	0.062	0.053	-999	1	0	-999	0
12108685	14.282	1	17	5621.2	94.0	92.9	4.441	0.034	0.041	0.988	0.057	0.064	-999	1	0	-999	0
12108701	13.83	2	17	6550.1	131.1	135.7	4.149	0.036	0.034	1.346	0.064	0.051	-999	1	0	-999	0
12108703	15.735	1	17	4755.8	86.6	81.2	4.624	0.020	0.026	0.703	0.032	0.033	0	1	0	-999	0
12108711	14.896	1	17	5328.2	93.0	79.6	4.369	0.046	0.038	0.862	0.055	0.040	-999	1	0	-999	0
12108746	14.541	1	17	5406.4	98.1	83.4	4.236	0.040	0.036	0.877	0.054	0.039	-999	1	0	-999	0
12108885	15.637	1	17	5524.1	110.4	104.3	4.261	0.073	0.072	0.919	0.069	0.062	-999	1	0	-999	0
12108941	14.782	1	17	5775.5	117.2	109.5	3.848	0.052	0.049	1.221	0.070	0.072	1	1	0	-999	0
12108955	13.136	0	17	6259.0	129.1	119.7	4.290	0.035	0.037	1.134	0.064	0.070	-999	1	0	-999	0
12109011	14.53	1	17	6036.9	115.1	115.4	4.042	0.056	0.053	1.099	0.109	0.075	-999	1	0	-999	0
12109018	14.592	1	17	6123.9	120.0	113.0	4.153	0.047	0.045	1.205	0.066	0.090	-999	1	0	-999	0
12109060	14.115	1	17	5834.0	116.7	111.0	4.275	0.043	0.042	0.912	0.068	0.062	-999	1	0	-999	0
12109071	15.491	1	17	5729.4	104.7	100.1	4.451	0.042	0.054	0.961	0.058	0.067	-999	1	0	-999	0
12109090	14.235	1	17	5112.8	95.9	87.1	3.419	0.072	0.089	1.102	0.175	0.189	2	2	0	-999	0
12109094	16.255	5	5	5034.1	102.5	99.0	4.623	0.035	0.038	0.714	0.056	0.052	0	1	-999	-999	0
12109100	16.703	5	17	5019.0	181.0	181.0	4.612	0.027	0.077	0.822	0.055	0.095	0	2	-999	-999	1
12109101	15.171	1	17	5266.5	118.8	111.5	3.840	0.052	0.057	1.051	0.083	0.088	0	1	0	-999	0
12109105	14.987	1	17	5991.3	109.6	108.6	4.115	0.087	0.087	1.163	0.095	0.098	-999	1	0	-999	0
12109107	12.593	1	17	5838.4	108.7	106.6	4.378	0.047	0.052	1.008	0.070	0.076	2	1	0	-999	0
12109154	15.722	2	17	5889.7	110.2	107.8	4.363	0.060	0.066	1.027	0.070	0.076	-999	1	0	-999	0
12109177	15.669	1	17	5585.8	114.6	109.9	3.838	0.083	0.079	1.168	0.103	0.100	-999	1	0	-999	0
12109237	14.721	1	17	5141.0	153.0	138.0	4.549	0.085	0.094	0.701	0.114	0.041	0	2	-999	-999	1
12109262	14.968	1	17	5792.5	109.6	106.8	4.140	0.051	0.055	1.058	0.097	0.081	-999	1	0	-999	0
12109267	12.959	1	17	6116.4	120.3	118.4	4.279	0.050	0.050	1.056	0.072	0.073	3	1	0	1	0
12109328	15.848	2	17	5738.8	106.0	101.7	4.425	0.053	0.065	0.968	0.064	0.069	-999	1	0	-999	0
12109335	15.324	1	17	5627.4	105.2	103.5	4.462	0.046	0.052	0.878	0.059	0.061	-999	1	0	-999	0
12109402	13.933	2	17	6532.4	134.9	127.3	4.244	0.051	0.057	1.306	0.061	0.057	-999	1	0	-999	0
12109426	15.226	8	13	6196.8	129.8	120.3	4.188	0.058	0.059	1.213	0.069	0.087	-999	1	0	-999	0
12109430	12.815	0	17	4660.1	67.8	64.1	3.036	0.038	0.049	0.896	0.087	0.044	2	2	0	-999	0
12109432	15.033	1	17	5755.5	106.7	105.1	4.401	0.045	0.052	0.979	0.068	0.074	-999	1	0	-999	0
12109449	14.278	1	17	6135.7	128.8	124.4	4.327	0.046	0.044	0.883	0.064	0.057	-999	1	0	-999	0
12109451	13.848	1	17	6014.8	129.3	131.8	4.418	0.025	0.035	1.052	0.052	0.072	-999	1	0	-999	0
12109479	15.597	1	17	4224.9	78.3	50.4	4.647	0.020	0.033	0.634	0.019	0.017	1	1	0	-999	0
12109560	15.689	1	17	4770.2	86.0	78.7	4.608	0.021	0.027	0.724	0.032	0.035	8	1	0	-999	0
12109575	13.296	0	17	4755.1	44.5	50.7	4.493	0.013	0.011	0.785	0.015	0.012	3	1	1	-999	0
12109594	13.805	2	17	7185.4	154.5	151.4	3.923	0.036	0.035	1.814	0.079	0.082	-999	2	0	-999	0
12109628	15.273	1	3	5915.8	116.6	108.2	4.172	0.052	0.055	1.103	0.084	0.087	-999	1	0	-999	0
12109635	15.862	2	3	5988.8	110.9	112.5	4.064	0.074	0.086	1.192	0.100	0.101	-999	1	0	-999	0
12109654	15.598	2	17	5786.9	121.4	115.0	3.899	0.101	0.091	1.187	0.105	0.098	-999	1	0	-999	0
12109658	14.802	1	17	6100.8	117.6	117.0	4.325	0.041	0.046	1.113	0.069	0.079	-999	1	0	-999	0
12109682	14.79	1	17	5388.1	87.2	87.9	4.484	0.028	0.038	0.968	0.044	0.055	-999	1	0	-999	0
12109689	15.784	4	17	4803.9	86.9	81.6	4.608	0.022	0.028	0.726	0.034	0.037	1	1	0	-999	0
12109702	15.235	1	17	5676.7	105.2	104.9	4.487	0.037	0.046	0.879	0.053	0.058	-999	1	0	-999	0
12109724	15.78	2	17	5664.3	114.2	108.9	4.227	0.062	0.062	0.972	0.076	0.072	-999	1	0	-999	0
12109777	13.619	1	17	5996.5	98.0	113.3	4.069	0.030	0.051	1.203	0.071	0.105	-999	1	0	-999	0
12109780	15.709	2	3	5531.5	111.8	105.5	4.311	0.058	0.056	0.915	0.069	0.063	-999	1	0	-999	0
12109809	15.654	1	17	5803.7	114.8	110.3	4.104	0.062	0.068	1.079	0.106	0.083	-999	1	0	-999	0
12109810	14.512	1	17	6181.9	118.6	113.0	3.973	0.039	0.051	1.359	0.073	0.125	-999	1	0	-999	0
12109845	16.44	5	13	4882.7	94.8	91.3	4.481	0.033	0.031	0.802	0.028	0.025	3	1	1	-1	0
12109849	15.713	4	17	5091.0	106.0	109.7	4.540	0.034	0.040	0.811	0.046	0.050	0	1	0	-999	0
12109851	14.196	10	10	6074.3	123.6	120.7	4.251	0.039	0.042	1.132	0.072	0.083	-999	1	0	-999	0
12109897	15.234	1	17	5857.0	119.9	116.0	4.068	0.056	0.060	1.119	0.115	0.086	-999	1	0	-999	0
12109940	14.952	1	17	5669.9	101.5	96.8	4.505	0.025	0.037	0.927	0.042	0.056	-999	1	0	-999	0
12109950	15.937	4	17	5348.2	107.6	100.9	4.480	0.049	0.054	0.867	0.057	0.058	0	1	0	-999	0
12109965	14.992	1	17	4949.4	111.5	104.9	4.579	0.023	0.029	0.773	0.036	0.045	0	1	0	-999	0
12109981	15.971	1	17	4797.1	89.2	83.8	4.525	0.032	0.025	0.777	0.035	0.028	1	1	0	-999	0
12110009	13.07	1	17	4959.2	89.6	81.9	3.399	0.086	0.086	1.041	0.206	0.170	2	2	0	-999	0
12110038	14.858	1	17	5523.3	97.7	95.4	4.524	0.025	0.038	0.894	0.041	0.056	-999	1	0	-999	0
12110041	13.885	1	17	6076.0	102.5	100.4	4.476	0.018	0.027	0.995	0.031	0.046	-999	1	0	-999	0
12110079	14.633	1	17	5467.3	87.0	86.4	4.486	0.025	0.035	0.979	0.042	0.055	1	1	0	-999	0
12110081	13.987	1	17	5757.8	102.9	102.0	4.376	0.036	0.039	1.073	0.058	0.068	-999	1	0	-999	0
12110109	14.51	1	17	5411.0	143.0	159.0	4.595	0.035	0.105	0.867	0.070	0.104	1	2	-999	-999	1
12110207	13.996	1	17	5965.0	116.5	116.0	4.239	0.037	0.037	1.194	0.057	0.074	-999	1	0	-999	0
12110209	14.546	1	17	4885.5	86.3	83.1	3.342	0.086	0.098	1.157	0.208	0.218	0	2	0	-999	0
12110218	15.142	1	17	5441.9	110.7	97.7	4.352	0.048	0.042	0.887	0.066	0.053	-999	1	0	-999	0
12110224	14.406	1	17	5565.2	84.1	82.4	4.473	0.021	0.031	1.022	0.038	0.053	1	1	0	-999	0
12110255	15.33	1	17	5460.1	109.7	96.8	4.301	0.042	0.038	0.895	0.064	0.053	2	1	0	-999	0
12110258	12.875	1	17	3343.0	118.0	69.0	5.101	0.103	0.126	0.176	0.105	0.045	0	2	-999	-999	1
12110264	14.108	1	17	5695.4	115.2	112.4	3.918	0.037	0.036	1.106	0.066	0.061	-999	1	0	-999	0
12110279	15.573	2	17	5142.3	66.8	60.8	4.331	0.031	0.032	0.864	0.020	0.017	0	1	0	-999	0
12110311	16.02	5	5	5061.7	111.2	99.3	3.721	0.075	0.087	1.058	0.135	0.132	0	1	0	-999	0
12110321	13.78	1	17	5995.7	114.8	115.5	4.127	0.043	0.043	1.042	0.088	0.073	-999	1	0	-999	0
12110350	13.933	1	17	6518.9	142.3	133.2	4.104	0.033	0.032	1.359	0.063	0.054	-999	1	0	-999	0
12110369	14.977	1	17	5971.0	179.0	197.0	4.365	0.124	0.186	0.989	0.145	0.119	-999	2	-999	-999	1
12110413	15.94	1	17	5346.8	98.1	93.5	4.571	0.026	0.037	0.820	0.044	0.051	0	1	0	-999	0
12110428	15.774	2	17	5697.8	112.9	107.3	4.242	0.069	0.069	0.998	0.076	0.071	-999	1	0	-999	0
12110502	14.25	1	17	5891.9	105.4	107.5	4.131	0.040	0.048	1.114	0.089	0.089	-999	1	0	-999	0
12110505	14.996	1	17	5386.5	95.1	92.0	4.578	0.019	0.031	0.822	0.032	0.046	-999	1	0	-999	0
12110512	14.25	10	12	6518.7	122.5	124.0	4.290	0.029	0.035	1.276	0.052	0.061	-999	1	0	-999	0
12110531	15.722	1	17	5326.1	99.4	92.3	4.614	0.022	0.028	0.761	0.036	0.040	0	1	0	-999	0
12110544	15.003	1	17	5922.2	119.4	116.2	3.926	0.063	0.053	1.221	0.133	0.080	-999	1	0	-999	0
12110564	15.067	1	17	5814.2	113.7	110.5	4.336	0.049	0.050	1.005	0.075	0.076	-999	1	0	-999	0
12110595	14.446	1	17	6022.2	117.8	114.9	4.207	0.038	0.044	1.131	0.072	0.085	-999	1	0	-999	0
12110626	15.694	2	17	4814.4	85.3	80.9	4.567	0.030	0.033	0.773	0.038	0.038	1	1	0	-999	0
12110653	15.585	1	17	5675.6	119.4	110.5	3.879	0.063	0.059	1.161	0.081	0.082	-999	1	0	-999	0
12110669	13.125	0	17	6327.7	125.6	120.4	4.068	0.031	0.035	1.257	0.053	0.091	-999	1	0	-999	0
12110694	12.547	0	17	6085.3	128.3	109.8	4.170	0.040	0.037	1.211	0.061	0.084	-999	1	0	-999	0
12110699	15.168	4	17	6065.7	110.7	108.3	4.389	0.035	0.046	1.077	0.058	0.072	0	1	0	-999	0
12110711	14.83	1	17	5536.3	112.5	107.9	4.187	0.057	0.055	0.934	0.070	0.065	-999	1	0	-999	0
12110751	14.796	1	17	5981.8	104.3	107.1	4.114	0.040	0.051	1.172	0.075	0.100	-999	1	0	-999	0
12110764	15.092	1	17	6015.0	109.2	104.2	4.107	0.045	0.052	1.190	0.074	0.100	-999	1	0	-999	0
12110767	15.554	1	17	4903.0	84.0	79.9	4.508	0.033	0.025	0.792	0.039	0.029	1	1	0	-999	0
12110790	14.962	1	17	5730.2	101.9	101.6	4.181	0.041	0.047	1.101	0.077	0.077	-999	1	0	-999	0
12110806	15.482	4	17	5736.8	113.7	113.0	4.096	0.075	0.081	1.050	0.097	0.082	2	1	0	-999	0
12110824	15.735	1	17	4348.3	78.8	72.5	4.630	0.019	0.020	0.666	0.025	0.023	0	1	0	-999	0
12110839	15.933	2	17	6002.4	132.5	125.8	4.144	0.084	0.080	1.153	0.092	0.098	-999	1	0	-999	0
12110842	13.317	0	17	6594.3	133.9	128.5	3.966	0.033	0.031	1.460	0.072	0.070	-999	3	0	-999	0
12110862	15.705	1	17	5459.0	107.0	105.7	4.489	0.041	0.053	0.891	0.055	0.062	-999	1	0	-999	0
12110866	15.774	1	17	5812.4	112.5	108.7	4.330	0.066	0.066	1.006	0.074	0.077	-999	1	0	-999	0
12110876	15.135	1	17	4965.9	84.2	87.0	3.048	0.087	0.106	1.222	0.240	0.249	2	2	0	-999	0
12110905	14.326	1	17	6026.3	115.1	118.0	4.455	0.021	0.031	1.025	0.039	0.060	-999	1	0	-999	0
12110942	15.242	1	17	5887.9	115.6	111.8	4.301	0.052	0.053	1.039	0.076	0.078	-999	1	0	0	0
12110945	15.107	1	17	5872.2	108.8	106.8	4.393	0.042	0.050	1.017	0.066	0.075	-999	1	0	-999	0
12110946	15.881	2	17	5823.8	108.5	104.6	4.425	0.049	0.063	0.991	0.063	0.070	-999	1	0	-999	0
12110950	15.47	1	17	5299.0	159.0	159.0	4.597	0.032	0.104	0.856	0.070	0.096	0	2	-999	-999	1
12111042	15.647	1	17	5562.2	108.4	107.2	4.410	0.057	0.060	0.921	0.068	0.068	-999	1	0	-999	0
12111079	14.27	1	17	5783.0	138.0	173.0	4.539	0.035	0.196	0.977	0.102	0.125	-999	2	-999	-999	1
12111084	16.414	2	2	6078.0	193.0	214.0	4.456	0.054	0.216	1.102	0.151	0.151	-999	2	-999	-999	1
12111096	14.912	1	17	5364.6	87.1	73.8	4.312	0.033	0.029	0.841	0.039	0.028	0	1	0	-999	0
12111106	16.427	5	5	5285.0	202.0	184.0	4.568	0.063	0.077	0.743	0.099	0.061	0	2	-999	-999	1
12111121	14.797	1	17	5741.6	111.5	107.0	4.352	0.048	0.049	0.978	0.075	0.074	-999	1	0	-999	0
12111207	13.884	2	17	6466.1	139.5	142.8	4.142	0.032	0.033	1.322	0.057	0.052	-999	1	0	-999	0
12111340	14.331	1	17	5982.3	109.2	107.5	4.394	0.033	0.043	1.052	0.060	0.074	-999	1	0	-999	0
12111421	15.715	2	17	5229.5	100.6	93.1	4.521	0.040	0.049	0.837	0.050	0.053	-999	1	0	-999	0
12111454	15.951	2	17	4921.5	96.7	91.4	4.580	0.028	0.035	0.764	0.041	0.043	0	1	0	-999	0
12111460	13.636	1	17	6035.0	129.6	116.4	3.860	0.048	0.039	1.239	0.075	0.066	-999	1	0	-999	0
12111558	15.329	1	17	5271.2	98.0	93.1	4.559	0.027	0.040	0.826	0.042	0.053	-999	1	0	-999	0
12111574	15.028	1	17	5631.0	109.9	107.3	4.382	0.050	0.051	0.941	0.072	0.070	-999	1	0	-999	0
12111580	14.713	1	17	5381.9	85.7	88.4	4.489	0.028	0.038	0.965	0.043	0.055	-999	1	0	-999	0
12111583	15.037	1	17	5748.2	115.3	110.1	4.310	0.052	0.052	0.986	0.075	0.075	-999	1	0	-999	0
12114920	13.521	1	17	5581.9	107.8	104.9	4.199	0.043	0.042	0.940	0.068	0.061	-999	1	0	-999	0
12115229	14.554	1	17	6377.6	135.4	124.4	4.231	0.040	0.046	1.171	0.060	0.073	-999	1	0	-999	0
12115279	15.598	2	3	5774.6	112.9	111.3	4.128	0.070	0.077	1.054	0.098	0.083	-999	1	0	-999	0
12115283	14.872	1	17	5743.9	121.1	115.9	3.981	0.049	0.045	0.966	0.066	0.058	0	1	0	-999	0
12115393	14.087	1	17	6232.9	115.9	114.5	3.898	0.038	0.051	1.453	0.076	0.144	-999	1	0	-999	0
12115424	15.357	1	17	5777.0	115.1	111.0	4.038	0.071	0.065	1.093	0.108	0.081	-999	1	0	-999	0
12115428	15.475	1	17	5725.9	101.0	96.9	4.470	0.035	0.048	0.954	0.054	0.063	-999	1	0	-999	0
12115447	14.755	1	17	5834.4	109.9	112.5	3.988	0.061	0.054	1.206	0.126	0.078	-999	1	0	-999	0
12115507	13.541	0	17	6868.1	154.5	139.9	4.154	0.032	0.032	1.318	0.053	0.044	1	2	0	-999	0
12115520	15.984	4	17	5368.6	100.2	85.7	4.321	0.065	0.063	0.874	0.056	0.042	-999	1	0	-999	0
12115592	15.749	1	17	5763.3	113.0	108.6	4.381	0.065	0.067	0.915	0.067	0.064	-999	1	0	-999	0
12115598	13.764	1	17	5658.9	99.1	96.2	4.488	0.032	0.039	0.893	0.051	0.059	-999	1	0	-999	0
12115630	14.043	1	17	5468.0	162.0	146.0	4.590	0.052	0.097	0.762	0.090	0.060	0	2	-999	-999	1
12115710	13.97	1	17	6104.2	113.7	109.4	4.008	0.035	0.044	1.354	0.063	0.115	-999	1	0	-999	0
12115757	14.667	1	17	5849.0	108.8	114.3	3.940	0.058	0.050	1.261	0.139	0.075	-999	1	0	-999	0
12115780	14.841	1	17	5460.7	115.7	111.5	3.788	0.043	0.046	1.198	0.074	0.084	1	1	0	-999	0
12115811	14.961	1	17	5602.3	101.3	100.7	4.282	0.043	0.046	1.064	0.058	0.060	-999	1	0	-999	0
12115826	16.414	1	17	4799.7	86.1	81.2	3.161	0.093	0.098	1.111	0.243	0.202	2	2	0	-999	0
12115834	14.99	1	17	6033.0	108.3	103.5	4.111	0.045	0.051	1.195	0.073	0.098	-999	1	0	-999	0
12115851	15.529	2	17	5846.7	116.2	112.6	3.941	0.081	0.070	1.159	0.093	0.080	-999	1	0	-999	0
12115877	12.461	0	17	6367.1	139.2	123.4	4.141	0.031	0.037	1.304	0.060	0.065	-999	3	0	-999	0
12115899	13.508	0	17	6144.0	165.0	183.0	4.499	0.054	0.216	1.004	0.128	0.128	-999	2	-999	-999	1
12115957	14.154	1	17	5928.5	113.4	107.1	4.169	0.039	0.046	1.114	0.078	0.089	-999	1	0	-999	0
12115962	15.059	1	17	5880.0	109.3	102.0	4.524	0.019	0.027	0.928	0.034	0.044	-999	1	0	-999	0
12115983	14.475	1	17	5658.2	112.7	106.7	4.232	0.063	0.063	0.977	0.073	0.068	-999	1	0	-999	0
12116001	15.687	1	17	5364.6	105.5	95.8	4.436	0.056	0.053	0.870	0.063	0.055	1	1	0	-999	0
12116009	15.661	1	17	3827.4	81.1	71.5	4.696	0.013	0.013	0.535	0.013	0.013	1	1	0	-999	0
12116041	15.565	4	17	5665.3	112.7	111.6	3.830	0.070	0.068	1.204	0.089	0.092	1	1	0	-999	0
12116078	13.139	0	17	5318.2	100.2	96.9	4.518	0.030	0.040	0.873	0.046	0.054	1	1	0	-999	0
12116211	15.86	1	17	5078.2	94.5	88.0	4.566	0.029	0.039	0.793	0.043	0.049	0	1	0	-999	0
12116233	15.887	2	17	5592.6	110.4	106.6	4.202	0.074	0.072	0.952	0.074	0.069	-999	1	0	-999	0
12116251	13.263	0	17	6612.9	146.9	147.6	4.205	0.030	0.032	1.252	0.046	0.050	-999	3	0	-999	0
12116272	14.128	1	17	5357.3	95.7	97.6	4.442	0.037	0.041	0.953	0.057	0.059	0	1	0	-999	0
12116298	11.319	0	17	5792.7	107.8	103.8	4.339	0.039	0.040	1.007	0.072	0.069	0	1	0	-999	0
12116354	15.082	1	17	6052.2	119.1	115.2	4.237	0.054	0.054	1.129	0.073	0.084	-999	1	0	-999	0
12116370	14.207	1	17	5805.0	113.6	110.2	4.091	0.049	0.047	1.082	0.113	0.080	-999	1	0	-999	0
12116380	14.822	1	17	5427.8	88.5	88.0	4.561	0.016	0.024	0.878	0.028	0.034	0	1	0	0	0
12116465	15.257	1	17	5610.1	101.5	97.8	4.483	0.033	0.045	0.927	0.051	0.063	-999	1	0	-999	0
12116489	14.773	1	17	5184.8	88.8	83.8	4.537	0.023	0.034	0.891	0.037	0.047	0	1	0	0	0
12116495	14.491	1	17	6109.7	106.8	106.8	4.418	0.024	0.034	1.073	0.043	0.056	-999	1	0	-999	0
12116533	13.508	4	17	5441.7	124.3	112.6	3.784	0.039	0.040	1.095	0.070	0.068	2	3	0	-999	0
12116565	15.415	1	17	5850.1	108.0	105.4	4.394	0.048	0.057	1.009	0.067	0.074	-999	1	0	-999	0
12116640	13.71	1	17	6092.1	115.6	111.8	3.810	0.041	0.051	1.489	0.121	0.129	-999	1	0	-999	0
12116688	14.259	1	17	5558.7	124.4	101.9	3.961	0.037	0.030	1.176	0.048	0.051	-999	1	0	-999	0
12116722	15.661	1	17	5154.4	90.8	86.9	4.570	0.026	0.036	0.800	0.041	0.050	1	1	0	-999	0
12116724	14.96	1	17	5821.9	116.4	112.1	4.324	0.047	0.046	1.004	0.073	0.070	-999	1	0	-999	0
12116753	13.543	0	17	6152.2	118.8	113.3	4.151	0.033	0.039	1.152	0.063	0.084	-999	1	0	-999	0
12116785	15.743	2	3	6027.6	110.9	107.1	4.081	0.067	0.074	1.203	0.091	0.100	-999	1	0	-999	0
12116793	15.797	4	17	5924.5	109.1	105.3	4.429	0.041	0.054	1.016	0.059	0.068	1	1	0	-999	0
12116797	14.891	1	17	5987.1	99.6	98.1	4.400	0.026	0.035	1.122	0.047	0.058	-999	1	0	-999	0
12116828	13.014	0	17	5555.3	90.9	94.5	4.420	0.034	0.037	1.016	0.056	0.062	-999	1	0	-999	0
12116840	15.55	2	17	5461.1	111.5	98.9	4.258	0.055	0.053	0.900	0.064	0.053	1	1	0	-999	0
12116858	14.178	10	10	6040.3	106.6	102.8	4.444	0.021	0.033	1.039	0.040	0.060	-999	1	0	-999	0
12116875	14.88	1	17	5991.8	118.3	113.1	4.230	0.046	0.044	1.132	0.068	0.078	-999	1	0	-999	0
12116900	15.416	1	17	5938.3	106.5	105.0	4.412	0.038	0.049	1.030	0.059	0.070	-999	1	0	-999	0
12116909	13.78	1	17	6424.1	127.9	127.6	4.293	0.026	0.037	1.270	0.052	0.061	-999	1	0	-999	0
12116913	15.034	1	17	6022.2	110.6	110.8	4.158	0.047	0.048	1.158	0.072	0.091	-999	1	0	-999	0
12116927	13.483	0	17	6471.1	130.1	130.0	3.947	0.035	0.046	1.310	0.082	0.092	-999	3	0	-999	0
12116955	13.812	1	17	6308.6	117.5	111.5	4.350	0.027	0.036	1.152	0.051	0.065	-999	1	0	-999	0
12116986	14.363	1	17	5921.9	119.9	113.3	4.267	0.042	0.045	1.064	0.074	0.080	-999	1	0	-999	0
12116995	15.246	1	17	5424.0	95.2	91.8	4.534	0.027	0.041	0.870	0.042	0.056	-999	1	0	-999	0
12116997	15.048	1	17	5809.2	118.7	113.3	4.085	0.052	0.055	1.088	0.114	0.081	-999	1	0	-999	0
12117025	15.499	1	17	5397.8	110.9	101.7	4.437	0.051	0.050	0.879	0.065	0.059	0	1	0	-999	0
12117029	14.96	1	17	5720.4	113.7	103.1	3.855	0.047	0.044	1.201	0.068	0.075	-999	1	0	-999	0
12117034	14.816	1	17	6069.3	110.2	110.8	4.367	0.034	0.041	1.105	0.058	0.069	0	1	0	-999	0
12117042	15.934	2	17	5437.9	102.3	100.5	4.530	0.033	0.047	0.871	0.047	0.057	-999	1	0	-999	0
12117058	14.46	1	17	5857.4	122.8	116.7	4.090	0.050	0.046	1.057	0.107	0.073	-999	1	0	-999	0
12117090	15.923	0	17	4813.3	79.7	81.3	3.153	0.070	0.091	1.341	0.204	0.235	2	2	0	-999	0
12117154	15.745	4	17	5662.1	106.5	102.7	4.397	0.053	0.058	0.950	0.069	0.070	2	1	0	-999	0
12117173	14.792	1	17	4952.8	111.6	99.3	3.632	0.058	0.074	1.174	0.138	0.172	0	1	0	-999	0
12117193	15.149	1	17	5584.8	129.4	132.7	3.939	0.041	0.044	1.078	0.073	0.075	-999	1	0	-999	0
12117215	15.111	1	17	5527.5	97.2	91.5	4.544	0.023	0.034	0.877	0.038	0.051	-999	1	0	-1	0
12117243	15.533	4	17	5729.0	160.0	200.0	4.509	0.048	0.204	1.037	0.097	0.134	-999	2	-999	-999	1
12117252	15.259	1	17	4969.1	105.5	93.6	3.597	0.073	0.087	1.101	0.157	0.175	0	1	0	-999	0
12117299	15.174	1	17	5864.1	102.6	98.3	4.481	0.025	0.036	0.975	0.044	0.058	-999	1	0	-999	0
12117603	15.921	2	17	4374.1	80.7	78.2	4.638	0.018	0.021	0.659	0.025	0.024	1	1	0	-999	0
12117642	15.049	1	17	5561.2	121.2	114.0	4.060	0.053	0.050	0.989	0.073	0.069	-999	1	0	-999	0
12117658	15.413	1	17	4899.6	89.9	81.8	4.567	0.028	0.031	0.773	0.039	0.042	0	1	0	-999	0
12117672	18.023	6	9	3258.9	61.3	84.4	5.054	0.012	0.012	0.165	0.006	0.006	0	1	0	-999	0
12117676	15.046	1	17	5873.4	116.0	109.9	4.239	0.047	0.050	1.054	0.078	0.081	-999	1	0	-999	0
12117684	15.434	1	17	5664.4	115.2	109.6	4.257	0.056	0.057	0.965	0.075	0.072	-999	1	0	-999	0
12117721	15.65	2	17	5477.8	96.8	95.3	4.531	0.029	0.043	0.878	0.044	0.056	-999	1	0	-999	0
12117733	15.838	1	17	5313.4	104.0	93.8	4.454	0.053	0.050	0.859	0.060	0.053	6	1	0	-999	0
12117742	13.966	1	17	5562.0	83.0	75.0	3.943	0.217	0.093	1.122	0.106	0.145	2	2	-999	-999	1
12117747	13.746	1	17	5858.7	117.4	108.9	4.224	0.195	0.270	1.002	0.136	0.086	-999	1	-999	-999	0
12117764	15.417	1	17	5404.8	113.9	101.5	4.049	0.053	0.049	0.937	0.067	0.063	-999	1	0	-999	0
12117823	15.52	1	17	5965.6	160.5	242.7	4.161	0.043	0.045	1.123	0.100	0.123	-999	1	0	-999	0
12117829	15.328	1	17	5493.3	116.1	114.2	3.654	0.056	0.057	1.392	0.096	0.106	-999	1	0	-999	0
12117889	14.637	1	17	5437.2	120.8	112.4	3.807	0.035	0.037	1.131	0.066	0.067	1	1	0	-999	0
12117987	15.404	1	3	5904.8	114.8	107.6	4.174	0.052	0.056	1.097	0.084	0.086	-999	1	0	-999	0
12118048	15.835	1	17	6049.4	122.8	118.4	4.409	0.043	0.056	1.055	0.063	0.070	-999	1	0	-999	0
12118083	15.098	1	17	6115.0	111.9	112.7	4.336	0.044	0.050	1.114	0.066	0.078	-999	1	0	-999	0
12118096	15.246	1	17	5704.8	111.9	112.3	4.072	0.061	0.056	1.044	0.092	0.075	-999	1	0	-999	0
12118106	14.116	10	10	6358.3	119.4	118.2	4.310	0.033	0.038	1.213	0.056	0.072	-999	3	0	-999	0
12118152	13.307	1	17	4950.1	78.4	73.0	4.538	0.031	0.030	0.806	0.043	0.042	1	1	0	-999	0
12118164	13.844	1	17	5229.9	78.4	72.3	4.315	0.043	0.043	0.865	0.031	0.025	1	1	-999	-999	0
12118177	13.705	1	17	5831.8	111.5	108.5	4.336	0.042	0.044	1.011	0.076	0.076	-999	1	0	-999	0
12118322	12.169	1	17	4805.3	84.3	81.3	2.791	0.090	0.104	1.515	0.254	0.292	2	2	0	-999	0
12118331	14.855	1	17	5602.6	92.1	93.3	4.446	0.029	0.038	1.029	0.048	0.061	-999	1	0	-999	0
12118338	15.087	0	17	4811.4	86.8	84.5	3.009	0.093	0.105	1.192	0.250	0.240	2	2	0	-999	0
12118340	15.576	1	17	5687.3	115.6	110.7	4.171	0.060	0.061	0.997	0.083	0.075	-999	1	0	-999	0
12118372	15.415	4	17	5889.9	113.4	110.9	4.340	0.055	0.057	1.032	0.073	0.078	-999	1	0	-999	0
12118435	13.56	1	2	6720.7	137.8	134.7	4.250	0.029	0.033	1.348	0.061	0.056	-999	3	0	-999	0
12118441	15.601	4	17	5789.0	113.5	109.7	4.329	0.061	0.060	0.998	0.075	0.076	-999	1	0	-999	0
12118443	14.468	4	17	5740.2	113.8	110.1	4.036	0.058	0.045	1.074	0.108	0.074	-999	1	0	-999	0
12118455	15.12	1	17	5698.3	118.7	112.5	3.958	0.054	0.048	1.105	0.076	0.073	1	1	0	-999	0
12118515	14.736	1	17	5698.2	112.7	111.4	3.874	0.041	0.042	1.175	0.067	0.071	-999	1	0	-999	0
12118584	15.03	1	17	4850.2	85.0	76.9	4.558	0.029	0.028	0.771	0.040	0.038	0	1	0	-999	0
12118602	15.735	2	3	5697.0	106.6	102.4	4.405	0.054	0.062	0.960	0.068	0.071	-999	1	0	-999	0
12118644	14.203	1	17	5866.9	110.1	103.1	4.166	0.038	0.045	1.096	0.079	0.081	-999	1	0	-999	0
12118736	13.683	1	17	6151.0	127.3	118.4	3.798	0.033	0.033	1.199	0.055	0.058	-999	1	0	-999	0
12118815	14.549	1	17	5073.9	87.0	86.5	4.580	0.028	0.027	0.728	0.038	0.036	1	1	0	-999	0
12118824	12.375	0	17	6365.0	154.0	173.0	4.093	0.210	0.123	1.160	0.197	0.148	1	2	-999	-999	1
12118843	14.114	10	10	6455.5	117.2	116.3	4.345	0.022	0.032	1.218	0.042	0.059	1	1	0	-999	0
12118883	15.317	1	3	5954.2	116.5	111.8	4.312	0.055	0.055	1.062	0.074	0.079	-999	1	0	-999	0
12118957	14.726	1	17	5662.0	119.5	114.8	4.004	0.071	0.065	0.939	0.069	0.063	-999	1	0	-999	0
12119050	15.205	1	17	5729.5	102.3	99.8	4.423	0.043	0.051	0.969	0.064	0.071	-999	1	0	-999	0
12119053	14.88	1	17	5852.5	108.7	106.4	4.231	0.047	0.050	1.048	0.078	0.080	-999	1	0	-999	0
12119055	14.768	1	17	5406.8	115.6	108.6	4.083	0.045	0.044	0.922	0.063	0.060	1	1	0	-999	0
12119076	18.03	4	5	5763.0	172.0	190.0	4.450	0.098	0.182	0.920	0.123	0.102	-999	2	-999	-999	1
12119111	13.996	1	17	5653.0	111.8	106.4	4.009	0.040	0.036	1.029	0.068	0.060	-999	1	0	-999	0
12119122	15.693	4	17	5052.8	109.0	96.8	3.632	0.077	0.092	1.158	0.145	0.170	0	1	0	-999	0
12119139	15.227	1	17	4985.0	99.5	91.1	3.493	0.242	0.297	1.170	0.292	0.281	1	2	-999	-999	0
12119218	13.899	1	17	6208.0	169.0	225.0	4.467	0.054	0.216	1.051	0.144	0.144	-999	2	-999	-999	1
12119239	15.529	1	17	5821.6	112.2	109.5	4.110	0.076	0.086	1.085	0.103	0.087	-999	1	0	-999	0
12119254	14.417	1	17	6271.2	130.6	119.5	4.124	0.038	0.040	1.218	0.056	0.084	-999	1	0	-999	0
12119305	15.755	2	17	6126.4	129.4	134.6	4.282	0.064	0.069	1.140	0.075	0.089	-999	1	0	-999	0
12119320	15.617	2	3	5439.8	121.2	118.6	3.914	0.057	0.059	1.045	0.077	0.078	-999	1	0	-999	0
12119326	15.832	4	17	5127.4	96.2	89.5	4.556	0.030	0.040	0.808	0.043	0.051	0	1	0	-999	0
12119356	14.778	1	17	5002.8	91.1	91.7	4.047	0.054	0.058	0.914	0.032	0.019	2	1	-999	-999	0
12119370	14.25	1	17	6671.9	137.1	153.5	4.101	0.035	0.037	1.412	0.076	0.070	-999	1	0	-999	0
12119424	15.865	4	17	5263.2	101.6	100.4	4.603	0.024	0.032	0.768	0.043	0.046	0	1	0	-999	0
12119443	13.792	1	17	6316.7	127.3	121.9	3.887	0.034	0.036	1.167	0.053	0.060	-999	1	0	-999	0
12119451	15.206	4	17	5791.1	115.5	110.2	4.258	0.051	0.051	1.013	0.079	0.078	-999	1	0	-999	0
12119468	15.298	1	17	5678.2	119.5	113.0	3.977	0.057	0.051	1.085	0.077	0.073	-999	1	0	-999	0
12119472	17.816	4	5	5995.0	190.0	211.0	4.371	0.108	0.201	1.025	0.159	0.116	1	2	-999	-999	1
12119508	15.27	4	17	5823.9	109.8	106.3	4.372	0.050	0.054	1.004	0.071	0.076	-999	1	0	-999	0
12119527	12.833	0	17	5847.6	96.7	96.1	4.421	0.028	0.036	1.045	0.052	0.064	6	1	0	-999	0
12119587	15.501	2	17	5050.0	106.6	96.8	3.631	0.073	0.088	1.160	0.140	0.171	0	1	0	-999	0
12119621	15.396	1	17	5287.7	104.1	95.0	4.486	0.044	0.045	0.855	0.057	0.055	1	1	0	-999	0
12119636	13.44	0	17	6504.6	129.0	121.0	3.805	0.042	0.045	1.643	0.082	0.103	-999	3	0	-999	0
12119668	14.848	1	17	5231.0	96.7	91.3	4.573	0.022	0.034	0.810	0.035	0.050	1	1	0	-999	0
12119800	14.118	10	10	6277.0	127.1	121.0	4.033	0.036	0.040	1.341	0.067	0.087	-999	1	0	-999	0
12119805	15.738	1	17	5757.3	109.4	105.2	4.368	0.061	0.065	0.982	0.071	0.074	-999	1	0	-999	0
12119816	13.072	0	17	6374.5	127.1	125.8	4.023	0.034	0.035	1.379	0.070	0.070	-999	1	0	-999	0
12119861	15.425	1	17	5454.4	95.9	92.9	4.565	0.023	0.034	0.844	0.039	0.048	-999	1	0	-999	0
12119917	14.031	1	17	5935.3	105.2	106.9	4.137	0.038	0.045	1.118	0.081	0.083	-999	1	0	-999	0
12119940	15.288	1	17	6417.8	121.3	117.7	4.371	0.030	0.037	1.172	0.054	0.061	-999	1	0	-999	0
12119949	14.945	1	17	5924.8	108.0	106.4	4.390	0.039	0.048	1.034	0.064	0.075	-999	1	0	-999	0
12120023	12.484	0	17	5970.0	109.0	108.3	4.001	0.049	0.048	1.203	0.122	0.082	-999	1	0	-999	0
12120025	13.689	1	17	6421.7	142.5	126.2	4.132	0.033	0.035	1.325	0.062	0.062	-999	1	0	-999	0
12120039	13.542	0	17	5086.4	110.1	98.5	3.777	0.046	0.056	1.025	0.089	0.106	0	1	0	-999	0
12120053	15.271	1	17	6012.7	107.4	104.2	4.413	0.035	0.046	1.049	0.056	0.068	-999	1	0	-999	0
12120070	14.801	1	17	5802.3	102.4	100.9	4.426	0.037	0.045	0.990	0.060	0.072	-999	1	0	-999	0
12120080	15.926	4	17	5004.9	104.1	92.7	3.731	0.081	0.090	0.998	0.134	0.115	0	1	0	-999	0
12120107	15.077	1	17	5303.8	100.1	89.7	4.447	0.046	0.040	0.857	0.062	0.051	0	1	0	-999	0
12120205	14.886	1	17	5971.7	100.9	109.8	4.074	0.048	0.061	1.183	0.091	0.099	-999	1	0	-999	0
12120211	13.899	1	17	4935.2	92.1	87.0	2.952	0.113	0.111	1.073	0.276	0.214	2	2	0	-999	0
12120246	14.686	0	17	5040.0	150.0	135.0	3.793	0.763	0.327	1.045	0.227	0.227	2	2	-999	-999	1
12120261	13.9	1	17	6319.3	137.4	125.6	4.118	0.036	0.039	1.301	0.060	0.071	-999	1	0	-999	0
12120271	12.723	0	17	6398.6	122.5	130.3	4.243	0.036	0.035	1.260	0.060	0.066	-999	1	0	-999	0
12120286	14.633	1	17	5980.0	116.1	115.2	3.925	0.058	0.052	1.249	0.144	0.081	-999	1	0	-999	0
12120304	15.641	1	17	5149.2	80.1	74.1	4.371	0.034	0.032	0.850	0.028	0.023	0	1	1	-999	0
12120307	14.79	1	17	6010.2	107.7	101.9	4.445	0.025	0.036	1.030	0.045	0.061	0	1	0	0	0
12120376	14.186	1	17	5393.6	115.1	113.6	3.820	0.037	0.040	1.133	0.069	0.077	0	1	0	-999	0
12120409	14.686	1	17	4892.6	82.5	80.6	3.041	0.075	0.094	1.417	0.216	0.260	2	2	0	-999	0
12120423	13.858	1	17	6220.5	140.0	116.8	4.233	0.038	0.040	1.201	0.067	0.079	-999	1	0	-999	0
12120456	14.18	1	17	6289.3	123.0	122.5	4.287	0.033	0.046	1.200	0.066	0.076	-999	1	0	-999	0
12120484	15.511	1	17	5979.7	118.2	114.2	4.176	0.040	0.043	1.225	0.059	0.081	2	1	0	0	0
12120529	15.616	1	17	4947.0	136.0	136.0	4.621	0.027	0.063	0.800	0.050	0.085	0	2	-999	-999	1
12120544	15.994	4	17	5799.5	119.0	114.1	4.066	0.095	0.102	1.094	0.105	0.091	-999	1	0	-999	0
12120606	14.156	1	17	6102.3	121.0	104.8	4.065	0.035	0.049	1.262	0.064	0.111	8	1	0	-999	0
12120684	15.806	1	17	5745.3	114.7	109.8	4.342	0.070	0.070	0.981	0.074	0.074	-999	1	0	-999	0
12120720	13.194	0	17	6598.6	136.0	135.5	3.973	0.092	0.090	1.482	0.110	0.107	-999	1	-999	-999	0
12120723	13.472	0	17	5643.6	104.5	100.5	4.341	0.042	0.042	0.946	0.073	0.068	-999	1	0	-999	0
12120761	15.049	1	17	5984.2	117.8	111.1	4.179	0.048	0.051	1.131	0.076	0.089	-999	1	0	-999	0
12120812	13.1	0	17	6678.3	134.8	132.5	4.059	0.033	0.033	1.431	0.070	0.064	-999	1	0	-999	0
12120907	15.026	1	17	5722.3	109.4	106.0	4.388	0.046	0.050	0.970	0.072	0.074	-999	1	0	-999	0
12120933	13.566	1	17	5221.0	90.7	81.4	4.473	0.041	0.035	0.841	0.057	0.048	8	1	0	-999	0
12120938	13.22	1	17	6074.1	113.6	100.3	4.079	0.029	0.046	1.243	0.061	0.109	8	1	0	-999	0
12120943	15.703	4	17	5627.4	131.3	107.8	4.239	0.066	0.059	0.957	0.083	0.072	-999	1	0	1	0
12120995	14.172	1	17	5533.7	109.5	104.1	4.306	0.137	0.154	0.921	0.074	0.067	-999	1	-999	-999	0
12121031	14.671	1	17	6141.0	129.9	111.3	4.198	0.037	0.047	1.213	0.061	0.078	-999	1	0	-999	0
12121056	15.667	2	3	5041.3	109.8	94.5	3.549	0.090	0.106	1.231	0.156	0.196	0	1	0	-999	0
12121075	15.996	2	3	4725.7	83.7	79.1	4.541	0.032	0.025	0.765	0.033	0.028	0	1	0	-999	0
12121099	13.569	1	17	6643.5	130.9	134.2	4.260	0.028	0.034	1.325	0.058	0.055	-999	1	0	-999	0
12121101	12.082	0	17	6254.6	119.1	110.4	4.337	0.028	0.039	1.166	0.056	0.073	-999	1	0	-999	0
12121118	14.116	1	17	5969.2	107.4	101.4	4.457	0.022	0.033	1.015	0.041	0.061	-999	1	0	-1	0
12121123	13.082	1	17	5142.5	105.5	89.2	3.461	0.052	0.071	1.346	0.132	0.179	2	2	0	-999	0
12121178	15.346	1	3	5038.3	102.3	88.6	3.512	0.095	0.109	1.260	0.161	0.203	0	1	0	-999	0
12121183	14.808	1	17	5785.0	122.8	114.4	4.001	0.061	0.048	1.113	0.115	0.076	-999	1	0	-999	0
12121267	15.593	2	17	5804.6	105.3	100.4	4.486	0.030	0.041	0.958	0.049	0.059	-999	1	0	-999	0
12121268	15.426	1	17	5539.5	98.7	94.6	4.538	0.025	0.036	0.882	0.040	0.052	-999	1	0	-999	0
12121270	15.393	1	17	5616.9	99.7	95.8	4.510	0.029	0.042	0.913	0.047	0.056	-999	1	0	-999	0
12121279	15.434	1	17	5932.2	115.7	108.1	4.225	0.057	0.057	1.085	0.078	0.083	-999	1	0	-999	0
12121293	15.59	1	17	5314.3	111.7	108.2	4.414	0.112	0.251	0.863	0.071	0.058	0	1	-999	-999	0
12121318	15.451	1	17	5704.4	106.7	103.5	4.408	0.050	0.056	0.962	0.068	0.071	-999	1	0	-999	0
12121324	15.479	1	3	5651.7	106.0	101.7	4.447	0.044	0.052	0.944	0.061	0.068	-999	1	0	-999	0
12121331	15.519	2	17	5597.0	169.0	169.0	4.556	0.033	0.176	0.933	0.085	0.104	-999	2	-999	-999	1
12121345	14.816	1	17	4799.4	78.3	71.8	4.575	0.026	0.028	0.761	0.036	0.037	1	1	0	-999	0
12121350	15.841	2	17	5749.4	115.0	111.4	4.244	0.068	0.068	1.001	0.080	0.077	-999	1	0	-999	0
12121357	14.987	1	17	6036.9	123.2	120.3	3.760	0.075	0.072	1.430	0.169	0.111	-999	1	0	-999	0
12121366	13.668	1	17	5691.0	112.5	107.3	4.288	0.041	0.040	0.948	0.070	0.065	-999	1	0	-999	0
12121392	15.743	1	17	5810.6	114.7	110.9	4.324	0.065	0.064	1.006	0.075	0.077	-999	1	0	-999	0
12121398	15.095	1	17	5658.7	118.2	115.7	4.017	0.057	0.050	1.051	0.078	0.072	-999	1	0	-999	0
12121403	15.91	1	17	3922.3	72.2	80.1	4.691	0.014	0.014	0.546	0.013	0.013	1	1	0	-999	0
12121413	13.745	1	17	5261.7	93.8	89.7	4.576	0.020	0.032	0.811	0.032	0.050	0	1	0	-999	0
12121470	14.688	1	17	6188.3	132.8	115.3	4.143	0.038	0.044	1.236	0.061	0.079	-999	1	0	-1	0
12121480	14.739	1	17	5932.9	108.5	115.4	4.052	0.045	0.056	1.167	0.109	0.090	-999	1	0	-999	0
12121514	14.153	10	10	6260.7	123.6	119.5	4.305	0.037	0.039	1.179	0.064	0.076	-999	1	0	-999	0
12121525	15.752	4	17	5533.0	199.0	182.0	4.538	0.053	0.147	0.854	0.102	0.083	-999	2	-999	-999	1
12121531	14.704	1	17	5695.7	105.6	99.4	4.483	0.034	0.042	0.990	0.055	0.054	-999	1	-999	-999	0
12121533	15.504	4	17	6101.4	123.6	136.8	4.457	0.036	0.038	1.020	0.057	0.065	-999	1	0	-999	0
12121557	15.857	2	17	5376.5	113.5	99.7	4.397	0.058	0.051	0.872	0.065	0.051	1	1	0	-999	0
12121570	14.447	1	17	4944.0	75.3	74.2	4.617	0.020	0.026	0.710	0.028	0.033	1	1	0	1	0
12121605	15.537	2	17	6324.7	122.9	114.5	4.427	0.029	0.033	1.084	0.051	0.056	-999	1	0	-999	0
12121632	12.948	0	17	6335.4	139.3	133.3	4.248	0.034	0.033	1.197	0.061	0.069	-999	3	0	-999	0
12121635	15.354	4	17	6048.3	120.7	112.6	4.116	0.117	0.114	1.183	0.105	0.103	-999	1	0	-999	0
12121676	10.286	0	17	4780.8	65.7	57.4	3.848	0.030	0.030	0.895	0.027	0.025	2	1	0	-999	0
12121694	15.244	1	17	5825.2	109.1	102.5	4.531	0.022	0.029	0.912	0.039	0.045	-999	1	0	-999	0
12121701	15.611	2	17	5996.6	111.3	113.9	4.010	0.071	0.077	1.223	0.108	0.100	-999	1	0	1	0
12121738	12.611	0	17	5886.0	113.1	110.6	4.196	0.041	0.040	0.997	0.079	0.070	6	3	0	-999	0
12121750	14.809	1	17	5711.6	97.7	95.4	4.443	0.028	0.038	1.031	0.048	0.062	-999	1	0	-999	0
12121754	15.915	4	17	5222.4	87.9	81.1	4.365	0.044	0.043	0.853	0.038	0.029	1	1	0	-999	0
12121763	15.086	4	17	6000.0	119.5	115.0	4.330	0.046	0.049	1.075	0.073	0.080	0	1	0	-999	0
12121764	13.607	0	17	6070.2	121.2	122.3	4.202	0.039	0.042	1.030	0.076	0.073	-999	1	0	-999	0
12121802	15.244	1	17	5764.6	115.9	111.5	4.338	0.053	0.053	0.988	0.075	0.075	-999	1	0	-999	0
12121817	13.632	1	17	6233.7	138.0	129.2	4.223	0.032	0.041	1.214	0.062	0.084	-999	1	0	-999	0
12121822	14.431	1	17	6341.5	127.9	128.5	4.115	0.039	0.041	1.309	0.062	0.069	-999	1	0	-999	0
12121853	15.26	1	3	5803.3	116.5	113.3	4.388	0.046	0.052	0.996	0.071	0.076	1	1	0	-999	0
12121864	14.034	10	10	6272.3	142.9	137.8	4.169	0.037	0.032	1.277	0.060	0.062	-999	1	0	-999	0
12121922	14.791	1	17	6080.9	121.4	117.7	4.208	0.040	0.048	1.156	0.069	0.087	-999	1	0	-999	0
12121936	12.569	0	17	4979.7	65.1	55.7	4.426	0.018	0.013	0.832	0.021	0.014	2	1	3	-999	0
12121986	14.668	1	17	5689.6	122.9	119.2	4.026	0.056	0.045	1.058	0.083	0.073	-999	1	0	-999	0
12122000	15.245	1	17	5703.6	113.5	107.9	4.480	0.045	0.062	0.937	0.062	0.064	-999	1	-999	-999	0
12122008	14.354	1	17	5233.7	90.4	81.1	4.465	0.041	0.035	0.843	0.058	0.047	-999	1	0	-999	0
12122050	12.624	0	17	6728.2	145.3	145.1	4.063	0.030	0.030	1.321	0.056	0.053	-999	1	0	-999	0
12122067	14.411	1	17	5858.5	125.7	126.0	4.004	0.060	0.045	1.143	0.135	0.080	-999	1	0	-999	0
12122083	14.525	1	17	5243.7	99.9	86.1	4.468	0.041	0.035	0.846	0.059	0.050	-999	1	0	-999	0
12122091	11.718	0	17	5926.1	121.5	114.9	4.348	0.041	0.040	0.845	0.062	0.052	0	1	0	-999	0
12122131	14.958	1	17	6034.4	117.0	110.3	4.071	0.041	0.055	1.226	0.074	0.109	6	1	0	-999	0
12122161	12.567	0	17	6484.7	137.9	157.6	4.047	0.040	0.047	1.446	0.081	0.083	8	1	0	-999	0
12122194	12.331	0	17	4908.1	98.1	88.5	3.533	0.075	0.083	1.069	0.179	0.170	2	3	0	-999	0
12122200	14.534	1	17	5495.6	103.8	100.2	4.516	0.026	0.039	0.895	0.043	0.060	0	1	0	-999	0
12122236	15.446	4	17	6161.0	118.7	116.0	4.387	0.035	0.046	1.101	0.057	0.069	-999	1	0	-999	0
12122276	14.074	4	16	5442.8	115.3	99.0	4.304	0.043	0.039	0.891	0.064	0.051	-999	1	0	-999	0
12150762	15.625	2	17	5036.9	90.8	83.2	3.409	0.098	0.105	1.020	0.201	0.166	0	2	0	-999	0
12150876	13.614	0	17	4891.5	81.1	72.2	3.245	0.094	0.070	0.958	0.209	0.127	2	2	0	-999	0
12150921	15.358	1	17	5607.6	102.9	99.9	4.334	0.055	0.053	0.936	0.071	0.067	-999	1	0	-999	0
12150934	15.879	2	17	5071.9	87.2	81.9	4.558	0.031	0.039	0.799	0.042	0.048	0	1	0	-999	0
12150968	13.769	1	17	6074.4	113.7	104.5	4.186	0.038	0.041	1.166	0.065	0.082	-999	1	0	-999	0
12150999	14.918	1	17	5032.6	100.0	88.1	3.828	0.047	0.047	0.933	0.072	0.073	0	1	0	-999	0
12151033	14.128	1	17	5717.6	109.0	106.3	4.040	0.055	0.043	1.063	0.091	0.073	-999	1	0	-999	0
12151043	13.597	1	17	5781.5	110.5	104.1	3.700	0.029	0.030	1.317	0.057	0.062	-999	1	0	-999	0
12151107	13.529	0	17	5961.4	122.1	110.0	4.114	0.028	0.037	1.311	0.046	0.067	-999	1	0	-999	0
12151137	14.249	1	17	5795.8	109.3	108.5	4.207	0.042	0.046	1.032	0.081	0.079	-999	1	0	-999	0
12151205	13.229	0	17	5740.0	103.7	102.0	4.598	0.014	0.019	0.828	0.020	0.028	-999	1	0	-999	0
12151306	14.059	10	10	6003.9	117.4	123.6	3.816	0.053	0.036	1.301	0.108	0.063	-999	1	0	-999	0
12151347	14.855	1	17	5126.1	77.9	80.6	4.517	0.027	0.037	0.915	0.039	0.049	1	1	0	-999	0
12152443	12.779	0	17	6448.7	125.7	114.5	4.322	0.020	0.025	1.276	0.039	0.050	-999	1	0	-999	0
12152476	15.624	1	17	5548.6	121.1	116.4	3.894	0.057	0.056	1.024	0.072	0.068	-999	1	0	-999	0
12152507	15.038	1	17	6106.3	122.7	110.4	4.163	0.052	0.047	1.193	0.067	0.091	-999	1	0	-999	0
12152547	13.903	1	17	5881.2	109.8	113.8	3.975	0.051	0.042	1.232	0.133	0.072	-999	1	0	-999	0
12152558	15.341	1	17	4950.3	86.1	84.3	4.632	0.018	0.024	0.706	0.030	0.035	0	1	0	-999	0
12152590	13.674	1	17	6558.4	131.3	130.1	4.288	0.031	0.033	1.237	0.051	0.055	-999	1	0	-999	0
12152604	14.133	1	17	5741.8	109.3	106.2	4.513	0.032	0.041	0.852	0.046	0.051	-999	1	0	-999	0
12152614	15.637	1	17	5583.8	98.5	95.7	4.512	0.030	0.042	0.907	0.046	0.057	-999	1	0	-999	0
12152616	15.287	8	13	6299.4	117.4	112.4	4.366	0.034	0.042	1.152	0.055	0.066	-999	1	0	-999	0
12152617	12.82	0	17	5893.8	102.2	101.8	4.399	0.030	0.037	1.073	0.055	0.068	-999	1	0	-999	0
12152627	14.01	6	10	6625.0	131.7	129.1	3.816	0.035	0.038	1.621	0.073	0.097	1	1	0	-999	0
12152632	15.807	1	17	5364.4	100.1	86.0	4.316	0.075	0.076	0.875	0.056	0.042	-999	1	0	-999	0
12152638	15.531	1	17	4428.5	80.2	75.0	4.623	0.019	0.021	0.680	0.026	0.025	1	1	0	-999	0
12152650	14.342	1	17	5548.5	117.1	111.0	4.026	0.043	0.041	1.002	0.069	0.066	1	1	0	-999	0
12152663	14.951	1	17	5969.3	106.0	102.8	4.425	0.030	0.041	1.035	0.052	0.067	-999	1	0	-999	0
12152669	15.72	1	17	5619.0	152.0	152.0	4.560	0.036	0.153	0.938	0.083	0.115	-999	2	-999	-999	1
12152670	15.436	1	17	5659.2	105.7	97.2	4.563	0.021	0.028	0.862	0.035	0.040	-999	1	0	-999	0
12152708	14.909	1	17	4961.0	89.4	80.5	4.533	0.032	0.025	0.768	0.042	0.033	1	1	0	-999	0
12152713	14.04	10	10	6186.6	111.2	111.5	4.378	0.029	0.037	1.099	0.050	0.066	-999	1	0	-999	0
12152766	14.967	1	17	5152.1	76.0	73.3	4.539	0.019	0.030	0.918	0.032	0.042	1	1	0	-999	0
12152781	14.836	1	17	5565.9	100.3	101.3	4.457	0.038	0.047	0.922	0.060	0.067	-999	1	0	-999	0
12152796	15.222	1	17	5016.0	150.0	150.0	4.685	0.036	0.044	0.623	0.048	0.035	0	2	-999	-999	1
12152860	16.417	4	4	4976.2	86.8	77.0	3.444	0.146	0.156	0.929	0.195	0.112	0	2	-999	-999	0
12152870	12.65	0	17	6477.7	144.5	120.2	4.219	0.035	0.035	1.182	0.054	0.067	-999	3	0	-999	0
12152898	15.649	2	3	5853.2	112.6	108.9	4.266	0.063	0.063	1.036	0.078	0.079	-999	1	0	-999	0
12152967	14.647	1	17	5895.5	122.3	116.2	3.878	0.042	0.041	1.008	0.060	0.056	-999	1	0	-999	0
12153000	15.583	8	13	6393.5	127.8	124.8	3.952	0.092	0.082	1.185	0.073	0.068	-999	3	0	-999	0
12153077	14.269	1	17	5842.1	118.8	127.8	4.176	0.156	0.152	1.066	0.113	0.103	-999	1	-999	-999	0
12153083	14.048	1	17	5468.4	166.8	118.4	4.315	0.168	0.218	0.906	0.110	0.071	-999	1	-999	-999	0
12153117	15.109	1	17	4773.4	77.5	71.3	4.524	0.028	0.019	0.775	0.033	0.024	1	1	0	-999	0
12153134	14.226	1	17	5808.4	118.5	109.6	4.396	0.037	0.042	0.998	0.071	0.077	-999	1	0	-999	0
12153135	15.185	1	17	5774.3	111.5	108.6	4.226	0.056	0.057	1.016	0.081	0.078	-999	1	0	-999	0
12153147	14.984	1	17	5715.0	116.9	109.8	3.869	0.050	0.046	1.222	0.069	0.070	7	1	0	-999	0
12153224	13.855	1	17	5941.0	148.0	163.0	4.519	0.042	0.168	1.001	0.110	0.122	-999	2	-999	-999	1
12153260	10.929	0	17	6531.0	144.0	134.1	4.198	0.029	0.029	1.340	0.065	0.056	8	1	0	-999	0
12153263	15.547	1	17	4497.3	77.5	73.8	4.605	0.022	0.022	0.703	0.029	0.027	1	1	0	-999	0
12153292	14.884	1	17	6050.0	116.9	113.9	4.289	0.046	0.047	1.106	0.074	0.080	-999	1	0	-999	0
12153297	15.237	4	17	5810.5	109.9	106.7	4.355	0.049	0.052	1.001	0.074	0.076	-999	1	0	-999	0
12153320	13.84	1	17	6095.8	122.1	113.9	3.646	0.036	0.033	1.431	0.066	0.064	-999	1	0	-999	0
12153332	15.487	0	17	5614.4	108.2	106.6	4.245	0.041	0.040	0.945	0.069	0.063	3	1	0	-999	0
12153342	12.434	4	17	5611.3	109.3	105.2	4.252	0.058	0.057	0.919	0.068	0.061	2	1	0	-999	0
12153367	15.557	1	17	5561.1	112.9	107.3	4.106	0.059	0.058	0.970	0.073	0.069	-999	1	0	-999	0
12153508	15.094	1	17	5316.6	94.1	85.1	4.573	0.034	0.034	0.732	0.040	0.041	-999	1	0	-999	0
12153556	13.195	0	17	6302.6	121.5	126.2	4.076	0.039	0.043	1.102	0.091	0.072	-999	1	0	-999	0
12153602	14.915	1	17	5648.6	100.4	95.9	4.472	0.032	0.043	0.940	0.053	0.064	-999	1	0	-999	0
12153613	14.962	1	17	5693.1	94.7	105.9	4.072	0.047	0.056	1.173	0.103	0.076	-999	1	0	-999	0
12153707	14.675	1	17	5594.3	107.3	102.5	4.483	0.043	0.044	0.819	0.058	0.053	-999	1	0	-999	0
12153753	14.861	1	17	5868.4	101.6	99.5	4.453	0.028	0.040	0.997	0.048	0.065	-999	1	0	-999	0
12153777	14.422	1	17	6114.4	114.7	104.7	4.108	0.040	0.048	1.148	0.073	0.088	-999	1	0	-999	0
12153887	14.226	1	17	5396.4	98.3	96.0	4.532	0.033	0.040	0.821	0.046	0.054	-999	1	0	-999	0
12153975	15.041	1	17	5864.1	114.5	110.8	4.311	0.049	0.050	1.028	0.076	0.077	-999	1	0	-999	0
12154005	15.848	1	17	4866.4	81.8	77.6	4.477	0.026	0.023	0.803	0.024	0.020	0	1	1	-999	0
12154092	15.78	2	17	4990.9	91.6	77.4	3.637	0.080	0.085	0.894	0.113	0.079	0	1	0	-999	0
12154108	13.934	1	17	5924.5	123.7	117.2	3.997	0.043	0.040	1.030	0.073	0.064	-999	1	0	-999	0
12154112	16.315	4	4	4364.8	83.0	80.1	4.641	0.020	0.023	0.654	0.027	0.025	0	1	0	-999	0
12154130	15.677	1	17	5083.0	107.7	88.7	3.374	0.143	0.154	1.411	0.208	0.214	0	2	-999	-999	0
12154135	14.127	1	17	5941.4	104.7	104.0	4.117	0.030	0.042	1.218	0.060	0.099	-999	1	0	-999	0
12154154	13.822	1	17	5829.1	125.5	122.1	3.766	0.045	0.038	1.353	0.073	0.064	-999	1	0	-999	0
12154162	14.315	1	17	6163.2	121.9	119.9	3.688	0.060	0.063	1.597	0.162	0.130	-999	1	0	-999	0
12154192	13.61	0	17	6318.6	115.3	115.0	3.829	0.040	0.054	1.489	0.089	0.150	-999	1	0	-999	0
12154215	13.644	1	17	5375.6	94.9	86.2	4.527	0.032	0.024	0.726	0.043	0.032	0	1	0	-999	0
12154228	15.92	1	17	5302.7	102.3	96.8	4.531	0.035	0.048	0.847	0.048	0.056	-999	1	0	-999	0
12154253	16.358	5	5	5032.4	98.0	91.4	4.536	0.042	0.047	0.800	0.046	0.044	0	1	0	-999	0
12154300	13.655	1	17	5801.0	119.7	116.0	3.925	0.040	0.034	1.174	0.069	0.065	-999	1	0	-999	0
12154301	15.183	4	17	5756.5	112.7	110.6	4.205	0.052	0.054	1.015	0.084	0.078	-999	1	0	-999	0
12154349	13.965	1	17	5765.4	120.3	109.3	3.913	0.038	0.037	1.166	0.070	0.071	-999	1	0	-999	0
12154361	13.888	1	17	6281.6	137.5	122.1	4.166	0.032	0.036	1.253	0.055	0.066	-999	1	0	-999	0
12154392	14.618	1	17	5528.3	114.6	109.8	4.102	0.046	0.046	0.958	0.070	0.066	-999	1	0	-999	0
12154413	15.46	4	17	5474.1	119.4	115.4	3.875	0.054	0.053	1.001	0.070	0.067	-999	1	0	-999	0
12154420	14.746	1	17	5811.9	114.5	110.4	4.303	0.046	0.047	1.010	0.076	0.076	-999	1	0	-999	0
12154421	13.34	0	17	6282.0	173.0	173.0	3.867	0.292	0.097	1.286	0.225	0.225	-999	2	-999	-999	1
12154445	15.738	2	3	5704.6	112.0	107.2	4.339	0.063	0.062	0.968	0.074	0.073	1	1	0	-999	0
12154484	14.837	1	17	5412.3	119.0	116.1	3.875	0.042	0.042	1.025	0.065	0.064	-999	1	0	-999	0
12154526	13.351	0	17	5782.9	133.1	125.1	4.107	0.024	0.045	1.238	0.058	0.121	1	1	0	0	0
12154587	15.487	1	17	5542.4	106.9	107.4	4.436	0.048	0.054	0.916	0.065	0.068	-999	1	0	-999	0
12154739	15.85	1	17	4874.3	122.4	98.7	4.615	0.021	0.027	0.714	0.034	0.034	1	1	0	-999	0
12154741	14.33	1	17	6333.1	127.2	125.3	4.042	0.038	0.040	1.352	0.068	0.074	-999	1	0	-999	0
12154832	15.587	1	17	5603.2	108.2	106.1	4.369	0.058	0.057	0.948	0.069	0.065	-999	1	0	-999	0
12154883	14.145	1	17	5561.4	94.0	99.3	4.418	0.034	0.039	1.027	0.056	0.061	-999	1	0	-999	0
12154888	14.971	1	17	6030.8	122.9	118.4	4.287	0.048	0.048	1.020	0.073	0.071	-999	1	0	-999	0
12154907	11.228	0	17	6403.5	123.8	113.8	4.314	0.024	0.028	1.248	0.046	0.060	-999	1	0	-999	0
12154913	15.593	1	17	3810.7	80.1	74.2	4.692	0.013	0.013	0.537	0.013	0.013	1	1	0	-999	0
12154930	14.647	1	17	6109.0	115.0	117.8	4.307	0.042	0.042	1.122	0.068	0.072	-999	1	0	-999	0
12154932	15.608	1	17	5860.0	116.2	112.4	4.112	0.061	0.071	1.103	0.104	0.088	-999	1	0	-999	0
12154938	15.924	4	17	4506.6	81.6	78.0	4.599	0.023	0.022	0.709	0.031	0.028	1	1	0	-999	0
12154943	14.909	1	17	5862.3	126.4	121.5	4.440	0.082	0.095	0.837	0.055	0.052	-999	1	-999	-999	0
12154945	13.868	1	17	5128.9	98.2	83.7	3.430	0.074	0.077	0.956	0.162	0.139	2	2	0	-999	0
12154966	15.753	1	17	5273.1	106.0	96.2	4.482	0.045	0.045	0.852	0.057	0.054	0	1	0	-999	0
12154967	14.22	10	10	6067.6	109.9	107.8	4.421	0.030	0.039	1.023	0.051	0.062	-999	1	0	-999	0
12154980	12.008	0	17	6382.9	129.9	125.6	4.305	0.039	0.040	1.031	0.068	0.066	-999	1	0	-999	0
12154992	15.177	4	17	5807.6	109.3	109.5	4.194	0.050	0.054	1.042	0.085	0.081	-999	1	0	-999	0
12155004	16.929	5	5	5053.0	176.0	176.0	4.562	0.078	0.048	0.698	0.100	0.050	0	2	-999	-999	1
12155009	12.533	0	17	6342.3	120.7	112.0	3.821	0.030	0.029	1.666	0.069	0.073	-999	1	0	-999	0
12155020	15.757	2	3	5976.5	110.0	112.6	4.122	0.070	0.072	1.154	0.091	0.095	-999	1	0	-999	0
12155031	15.249	1	17	5894.3	117.5	113.2	4.255	0.053	0.053	0.976	0.073	0.068	-999	1	0	-999	0
12155068	14.355	1	17	5551.1	108.2	108.6	4.577	0.022	0.032	0.807	0.030	0.042	-999	1	0	-999	0
12155087	15.363	1	17	5552.2	100.8	97.2	4.529	0.025	0.037	0.892	0.040	0.054	-999	1	0	-999	0
12155157	13.865	1	17	6111.2	115.4	112.8	4.223	0.032	0.037	1.184	0.060	0.076	-999	1	0	-999	0
12155200	14.077	1	17	4941.5	100.6	84.9	3.669	0.037	0.054	1.342	0.087	0.132	2	1	0	-999	0
12155271	15.498	1	17	5797.9	124.1	123.9	4.288	0.049	0.054	1.008	0.079	0.079	-999	1	0	-999	0
12155278	13.801	1	17	6074.5	110.7	111.1	4.017	0.035	0.049	1.256	0.075	0.107	-999	1	0	-999	0
12155344	15.551	3	16	5810.7	127.3	119.7	3.871	0.070	0.064	1.220	0.090	0.085	-999	1	0	-999	0
12155345	11.922	0	17	6701.3	139.1	136.6	4.234	0.029	0.030	1.360	0.064	0.054	-999	3	0	-999	0
12155405	8.924	0	1	3907.8	76.4	68.2	1.377	0.119	0.096	1.106	0.323	0.204	2	2	0	-999	0
12155411	15.383	4	17	5499.7	110.1	101.6	4.320	0.054	0.051	0.905	0.067	0.059	-999	1	0	-999	0
12155444	13.825	1	17	5977.3	122.2	121.7	4.034	0.044	0.041	1.002	0.075	0.064	-999	1	0	-999	0
12155570	15.742	2	17	4926.8	85.4	74.4	3.486	0.091	0.094	0.931	0.162	0.102	0	2	0	-999	0
12155790	15.07	1	17	5810.7	109.9	110.6	4.201	0.047	0.051	1.041	0.084	0.081	-999	1	0	-999	0
12155868	13.598	0	17	6203.5	119.6	120.8	4.129	0.042	0.042	1.048	0.089	0.072	-999	1	0	-999	0
12155886	15.774	1	17	5076.9	113.8	101.4	3.754	0.069	0.078	1.035	0.119	0.118	0	1	0	-999	0
12155937	15.007	1	17	5846.2	112.7	110.2	4.332	0.049	0.050	1.017	0.075	0.077	-999	1	0	-999	0
12155945	14.951	1	17	5864.6	114.0	111.4	4.208	0.048	0.049	1.013	0.080	0.072	-999	1	0	-999	0
12156005	15.265	1	17	5683.3	107.7	104.5	4.395	0.049	0.053	0.957	0.071	0.072	-999	1	0	-999	0
12156008	14.676	1	17	4824.2	81.7	82.9	4.623	0.021	0.025	0.684	0.028	0.029	1	1	0	-999	0
12156010	15.923	2	17	5953.3	114.9	109.7	4.400	0.069	0.100	1.028	0.079	0.078	-999	1	-999	-999	0
12156037	13.857	1	17	5527.1	122.0	115.8	3.464	0.034	0.036	1.376	0.077	0.087	-999	2	0	-999	0
12156099	14.827	1	17	5742.6	102.9	101.2	4.445	0.035	0.043	0.970	0.057	0.069	-999	1	0	-999	0
12156136	13.711	1	17	5726.0	155.0	155.0	4.564	0.042	0.168	0.923	0.090	0.110	-999	2	-999	-999	1
12156156	13.711	1	17	5020.6	84.3	79.3	2.452	0.141	0.065	1.260	0.444	0.272	2	2	0	-999	0
12156174	14.682	1	17	5706.4	95.3	93.3	4.461	0.027	0.037	1.001	0.047	0.058	-999	1	0	0	0
12156197	13.304	2	15	5872.9	113.2	108.7	4.232	0.039	0.042	1.041	0.074	0.074	1	1	0	-999	0
12156202	14.823	1	17	5316.8	100.4	94.6	4.499	0.037	0.043	0.861	0.054	0.058	1	1	0	-999	0
12156220	15.613	1	17	5210.9	100.2	93.8	4.534	0.041	0.054	0.827	0.050	0.053	-999	1	-999	-999	0
12156268	14.046	1	17	4698.8	87.4	85.3	4.527	0.023	0.024	0.758	0.025	0.023	1	1	-999	-999	0
12156288	17.453	6	9	3819.5	37.6	37.9	4.953	0.020	0.032	0.333	0.020	0.021	0	1	0	-999	0
12156298	15.914	2	17	5517.9	111.0	110.5	4.464	0.045	0.057	0.908	0.060	0.066	-999	1	0	-999	0
12156373	13.156	0	17	6555.3	140.0	139.3	4.165	0.032	0.036	1.199	0.049	0.071	-999	3	0	-999	0
12156378	14.431	1	17	5720.0	104.0	102.8	4.428	0.039	0.042	0.939	0.064	0.065	-999	1	0	-999	0
12156416	15.68	4	17	5840.4	112.9	109.5	4.348	0.062	0.065	1.013	0.073	0.076	-999	1	0	-999	0
12156465	15.902	4	17	4611.8	78.9	75.4	4.583	0.026	0.028	0.751	0.033	0.032	1	1	0	-999	0
12156492	15.468	1	17	4980.5	91.0	86.4	4.593	0.021	0.030	0.761	0.035	0.043	1	1	0	-999	0
12156552	15.923	4	17	4779.7	88.1	81.9	4.542	0.035	0.039	0.823	0.038	0.034	-999	3	0	-999	0
12156560	15.515	0	17	4924.9	117.1	85.8	3.535	0.054	0.064	1.473	0.143	0.171	2	3	0	-999	0
12156648	14.311	1	17	6142.7	134.2	121.7	4.176	0.041	0.037	1.311	0.053	0.060	-999	1	0	-999	0
12156652	15.379	1	17	5748.3	112.1	107.1	4.338	0.057	0.056	0.982	0.074	0.074	-999	1	0	-999	0
12156742	12.872	1	17	5188.1	90.3	82.0	4.542	0.028	0.036	0.829	0.042	0.054	2	1	0	-999	0
12156805	12.235	0	17	5097.3	83.0	77.8	4.495	0.036	0.034	0.861	0.052	0.048	0	1	0	-1	0
12156809	13.283	0	17	5661.9	99.3	95.3	4.478	0.029	0.039	0.942	0.049	0.064	-999	1	0	-999	0
12156835	14.835	10	12	6247.0	120.7	117.8	4.311	0.041	0.043	1.171	0.063	0.076	-999	1	0	-999	0
12156854	13.582	0	17	6375.1	136.3	135.1	4.253	0.034	0.033	1.221	0.060	0.065	-999	1	0	-999	0
12156859	13.637	1	17	6111.8	123.7	116.6	3.903	0.038	0.036	1.181	0.061	0.067	-999	1	0	-999	0
12156880	12.418	1	17	6122.1	115.4	118.1	4.179	0.040	0.043	1.054	0.076	0.075	-999	1	0	-999	0
12156885	15.039	1	17	5453.0	112.8	107.4	4.116	0.047	0.047	0.926	0.065	0.061	-999	1	0	-999	0
12156892	15.334	1	17	4845.7	87.4	76.4	3.573	0.077	0.076	0.971	0.156	0.105	2	1	0	-999	0
12156916	10.136	0	17	6418.0	137.4	115.0	4.140	0.033	0.035	1.169	0.056	0.080	-999	1	0	-999	0
12156918	15.656	1	17	5608.1	106.8	104.7	4.397	0.058	0.062	0.934	0.069	0.069	-999	1	0	-999	0
12156930	13.74	1	17	6100.6	120.1	117.8	4.419	0.038	0.041	0.921	0.060	0.060	1	1	0	1	0
12156938	14.64	1	17	4491.5	80.8	76.0	4.598	0.021	0.016	0.685	0.027	0.020	1	1	0	-999	0
12157042	14.791	1	17	4993.6	88.3	81.4	4.559	0.028	0.032	0.791	0.039	0.046	0	1	0	-999	0
12157048	15.562	1	17	5261.1	108.2	110.2	4.340	0.160	0.514	0.868	0.148	0.063	-999	1	-999	-999	0
12157242	14.884	1	17	5015.5	96.2	85.1	3.528	0.073	0.088	1.227	0.149	0.186	0	1	0	-999	0
12157252	14.607	1	17	6104.5	114.9	115.4	4.304	0.043	0.045	1.121	0.070	0.079	-999	1	0	-999	0
12157294	16.385	9	9	4000.4	81.5	77.6	4.705	0.016	0.017	0.538	0.018	0.015	0	1	0	-999	0
12157311	14.766	1	17	5064.3	83.4	79.2	4.560	0.020	0.031	0.852	0.032	0.042	1	1	0	-999	0
12157358	13.913	2	17	6853.3	147.9	140.3	4.006	0.037	0.036	1.361	0.063	0.065	-999	2	0	-999	0
12157362	15.955	4	17	5476.7	110.1	103.6	4.153	0.076	0.075	0.925	0.068	0.062	-999	1	0	-999	0
12157366	12.466	0	17	4470.0	104.3	100.8	2.352	0.100	0.083	1.040	0.264	0.153	2	2	0	-999	0
12157369	14.965	1	17	5372.0	115.9	112.2	3.851	0.045	0.047	1.084	0.074	0.078	-999	1	0	-999	0
12157472	15.835	1	17	5612.3	100.6	95.2	4.543	0.029	0.038	0.878	0.047	0.051	-999	1	0	-999	0
12157481	15.755	1	17	4550.4	85.4	80.2	4.559	0.028	0.022	0.742	0.028	0.025	1	1	0	-999	0
12157485	14.504	1	17	5839.5	125.2	119.4	3.932	0.042	0.041	0.887	0.054	0.049	-999	1	0	-999	0
12157512	15.73	1	17	5569.6	113.6	111.8	3.904	0.070	0.067	1.099	0.085	0.083	-999	1	0	-999	0
12157515	15.882	4	17	5053.8	92.6	87.9	4.584	0.027	0.035	0.773	0.042	0.047	0	1	0	-999	0
12157537	14.601	1	17	5893.9	114.0	108.5	4.238	0.045	0.048	1.063	0.076	0.081	-999	1	0	-999	0
12157559	15.709	1	17	4673.3	87.2	82.1	4.545	0.030	0.023	0.759	0.031	0.026	0	1	1	-999	0
12157577	14.776	1	17	5600.5	86.9	90.6	4.437	0.029	0.038	1.049	0.046	0.058	1	1	0	-999	0
12157609	14.303	1	17	5271.5	91.5	78.5	4.369	0.037	0.028	0.864	0.049	0.034	1	1	0	-999	0
12157624	13.819	2	17	5709.6	98.4	84.2	4.266	0.047	0.045	0.779	0.039	0.027	-999	1	0	-999	0
12157668	14.672	1	17	6257.9	111.8	109.6	4.387	0.026	0.036	1.129	0.046	0.063	-999	1	0	-999	0
12157674	14.086	1	17	6040.8	113.6	105.8	4.172	0.042	0.043	1.161	0.069	0.089	-999	1	0	-999	0
12157685	15.854	1	17	5787.5	112.8	109.8	4.116	0.074	0.081	1.065	0.101	0.084	0	1	0	-999	0
12157687	14.355	1	17	5653.6	116.5	111.3	3.960	0.042	0.042	1.087	0.070	0.069	-999	1	0	-999	0
12157730	14.674	1	17	5815.0	115.1	110.8	4.154	0.217	0.269	1.062	0.166	0.109	-999	1	-999	-999	0
12157736	14.368	1	17	4943.6	92.4	89.4	4.487	0.041	0.035	0.804	0.035	0.031	1	1	-999	-999	0
12157780	15.722	1	17	5467.1	98.4	95.1	4.517	0.034	0.048	0.884	0.048	0.058	-999	1	0	-999	0
12157784	15.728	1	17	5440.6	97.4	95.1	4.552	0.027	0.039	0.854	0.043	0.053	0	1	0	-999	0
12157799	13.737	1	17	6013.2	118.3	114.6	4.308	0.042	0.042	1.032	0.072	0.070	-999	1	0	-999	0
12157851	15.7	2	3	5749.4	114.3	112.4	4.194	0.068	0.068	1.016	0.087	0.079	0	1	0	-999	0
12157893	15.053	1	17	5940.1	106.9	101.4	4.466	0.027	0.038	0.998	0.046	0.059	-999	1	0	-999	0
12157961	14.618	1	17	5738.7	94.2	91.9	4.504	0.019	0.028	0.967	0.034	0.043	-999	1	0	-999	0
12157967	12.619	0	17	6114.5	114.8	115.2	4.129	0.039	0.043	1.076	0.085	0.077	-999	1	0	-999	0
12157998	15.734	2	3	5178.4	122.0	113.4	3.788	0.070	0.075	1.061	0.112	0.112	0	1	0	-999	0
12158066	15.021	1	17	5779.8	116.4	111.8	4.268	0.049	0.051	1.006	0.077	0.076	-999	1	0	-999	0
12158075	15.864	4	17	5194.7	96.0	88.8	4.612	0.022	0.030	0.751	0.037	0.043	-999	1	0	-999	0
12158083	15.984	1	17	5129.8	96.4	91.0	4.589	0.025	0.034	0.774	0.042	0.048	0	1	0	-999	0
12158103	15.426	1	17	5276.7	119.4	106.9	3.562	0.070	0.081	1.181	0.137	0.143	-999	1	0	-999	0
12158124	15.731	0	17	5043.8	101.7	86.7	3.514	0.054	0.072	1.326	0.135	0.181	2	3	0	-999	0
12158152	15.239	1	17	5932.7	111.2	112.3	4.005	0.068	0.069	1.189	0.117	0.091	-999	1	0	-999	0
12158160	16.112	5	5	4934.3	92.7	86.4	4.558	0.032	0.035	0.780	0.041	0.042	1	1	0	-999	0
12158162	13.204	0	17	5980.2	101.4	101.6	4.385	0.028	0.037	1.105	0.052	0.067	-999	1	0	-999	0
12158178	14.6	1	17	5390.1	121.6	129.4	3.256	0.138	0.113	1.946	0.204	0.277	2	2	0	-999	0
12158227	15.779	4	17	5031.3	93.0	88.4	4.576	0.026	0.035	0.780	0.040	0.047	0	1	0	-999	0
12158245	13.72	1	17	6099.8	109.7	114.2	4.323	0.031	0.038	1.170	0.061	0.070	-999	1	0	-999	0
12158257	15.795	2	2	6029.4	111.0	106.3	4.031	0.087	0.086	1.309	0.103	0.105	-999	1	0	-999	0
12158270	15.361	1	17	5697.7	115.2	110.5	3.958	0.059	0.055	1.105	0.079	0.075	-999	1	0	-999	0
12158351	14.997	1	17	5627.3	111.0	112.9	4.088	0.054	0.048	1.063	0.100	0.069	-999	1	0	-999	0
12158357	15.163	1	17	4855.2	84.6	77.8	4.575	0.026	0.029	0.763	0.037	0.039	0	1	0	-999	0
12158395	15.071	4	17	3821.0	45.0	49.0	4.745	0.022	0.022	0.530	0.022	0.026	8	2	-999	-999	1
12158421	17.236	17	17	3722.0	100.0	111.0	4.689	0.063	0.018	0.569	0.032	0.060	0	2	-999	-999	1
12158441	15.256	1	17	5932.5	111.6	111.9	4.008	0.063	0.064	1.186	0.118	0.089	-999	1	0	-999	0
12158458	15.358	1	17	5991.7	118.2	112.3	4.273	0.052	0.054	1.090	0.075	0.081	-999	1	0	-999	0
12158463	14.88	1	17	5866.6	107.3	107.0	4.500	0.032	0.041	0.886	0.044	0.050	-999	1	0	-999	0
12158478	15.694	2	17	5799.8	111.8	108.5	4.344	0.061	0.062	0.999	0.074	0.076	-999	1	0	-999	0
12158501	16.021	5	5	4617.8	82.1	79.0	4.582	0.026	0.024	0.733	0.033	0.030	1	1	0	-999	0
12158513	15.226	1	17	5803.5	111.9	108.6	4.348	0.050	0.052	1.000	0.075	0.076	-999	1	0	-999	0
12158522	13.915	1	17	5906.9	124.4	120.6	4.022	0.041	0.040	0.942	0.065	0.056	-999	1	0	-999	0
12158537	15.196	1	17	6031.5	108.4	103.9	4.431	0.030	0.040	1.042	0.050	0.064	-999	1	0	-999	0
12158538	15.552	2	3	5751.8	106.1	103.3	4.418	0.046	0.055	0.976	0.064	0.072	-999	1	0	-999	0
12158560	15.277	1	17	5742.4	101.5	97.8	4.478	0.030	0.042	0.956	0.049	0.062	-999	1	0	-999	0
12158561	15.807	1	17	5422.4	105.6	90.8	4.287	0.057	0.056	0.888	0.061	0.048	-999	1	0	-999	0
12158563	14.468	1	17	5421.7	113.9	107.9	4.091	0.043	0.042	0.924	0.064	0.060	0	1	0	-999	0
12158565	16.522	5	9	4167.7	53.9	65.6	4.626	0.034	0.024	0.627	0.020	0.018	1	1	0	-999	0
12158654	15.437	1	17	5463.5	114.1	110.8	3.947	0.051	0.051	1.025	0.069	0.071	1	1	0	-999	0
12158714	14.218	1	17	6065.6	118.3	108.7	4.189	0.039	0.043	1.163	0.068	0.089	-999	1	0	-999	0
12158729	13.837	2	17	5420.8	119.1	114.9	3.678	0.039	0.043	1.014	0.069	0.076	-999	1	0	-999	0
12158738	16.985	9	9	4114.5	59.4	83.7	4.637	0.028	0.023	0.607	0.020	0.020	0	1	0	-999	0
12158765	11.144	10	17	3327.0	118.0	59.0	5.114	0.103	0.126	0.169	0.108	0.036	0	2	-999	-999	1
12158828	14.067	1	17	6156.2	125.2	118.4	4.439	0.039	0.042	0.885	0.057	0.057	-999	1	0	-999	0
12158850	13.105	0	17	5780.4	117.9	112.8	4.033	0.058	0.042	1.092	0.131	0.076	-999	1	0	-999	0
12158867	14.791	1	17	5509.5	104.6	104.4	4.434	0.043	0.047	0.908	0.067	0.067	-999	1	0	-999	0
12158893	12.375	0	17	6404.7	109.7	104.3	4.339	0.016	0.026	1.264	0.035	0.045	-999	1	0	-999	0
12158992	14.221	10	10	6448.2	127.6	122.3	3.954	0.076	0.075	1.417	0.100	0.095	-999	1	0	-999	0
12159013	14.529	1	17	6135.5	129.2	108.3	4.133	0.034	0.043	1.236	0.062	0.083	-999	1	0	-999	0
12159020	15.415	1	17	5914.5	115.7	108.4	4.239	0.056	0.058	1.071	0.079	0.082	-999	1	0	-999	0
12159032	12.536	0	17	6520.6	119.3	125.5	4.287	0.027	0.033	1.278	0.053	0.060	-999	1	0	-999	0
12159070	14.693	1	17	5905.6	103.9	102.2	4.428	0.032	0.043	1.018	0.054	0.070	-999	1	0	-999	0
12159104	14.753	1	17	5833.1	111.5	108.6	4.227	0.046	0.049	1.041	0.078	0.080	-999	1	0	-999	0
12159108	12.543	0	17	6376.0	132.8	115.7	4.137	0.033	0.037	1.172	0.058	0.080	-999	1	0	-999	0
12159137	16.659	9	9	4205.8	72.1	54.0	4.619	0.030	0.027	0.645	0.030	0.022	0	1	0	-999	0
12159144	15.597	1	17	4744.8	82.4	77.4	4.572	0.028	0.026	0.751	0.036	0.034	0	1	0	-999	0
12159151	15.693	2	3	5692.4	102.9	98.9	4.488	0.034	0.046	0.937	0.051	0.060	-999	1	0	-999	0
12159241	14.131	1	17	5751.4	101.3	98.8	4.524	0.026	0.035	0.875	0.038	0.048	-999	1	0	-999	0
12159243	13.972	1	17	5216.9	94.8	88.8	4.511	0.036	0.038	0.840	0.051	0.054	1	1	0	-999	0
12159260	15.257	1	17	5647.5	116.0	113.5	4.095	0.057	0.055	1.009	0.082	0.073	-999	1	0	-999	0
12159261	14.979	1	17	5990.0	128.4	116.4	3.741	0.090	0.084	1.342	0.118	0.098	-999	1	0	-999	0
12159266	15.555	2	17	5135.8	86.4	82.7	4.426	0.042	0.037	0.833	0.040	0.031	6	1	1	-999	0
12159281	13.939	1	17	6011.8	129.3	114.1	4.179	0.032	0.038	1.273	0.050	0.064	-999	1	0	-999	0
12159299	15.504	1	17	5528.8	101.0	100.4	4.464	0.043	0.054	0.911	0.058	0.065	-999	1	0	-999	0
12159343	15.236	1	17	5865.6	111.4	108.0	4.122	0.053	0.060	1.102	0.099	0.087	-999	1	0	-999	0
12159344	13.592	0	17	6197.8	156.6	155.7	4.102	0.029	0.035	1.262	0.063	0.093	-999	1	0	-999	0
12159361	14.17	10	10	5857.4	108.3	105.0	4.513	0.041	0.048	0.926	0.065	0.063	-999	1	-999	-999	0
12159380	14.564	1	17	5955.8	105.2	100.0	4.486	0.021	0.030	0.981	0.039	0.053	-999	1	0	-999	0
12159383	13.353	0	17	5277.9	109.5	106.1	3.826	0.031	0.037	1.135	0.064	0.070	-999	1	0	-999	0
12159425	15.406	1	17	5682.2	106.9	103.6	4.458	0.039	0.051	0.949	0.057	0.066	-999	1	0	-999	0
12159447	14.485	1	17	6060.7	119.1	118.5	4.251	0.041	0.045	1.126	0.072	0.083	-999	1	0	-999	0
12159470	14.262	1	17	5419.4	126.1	121.3	3.730	0.038	0.043	1.028	0.071	0.070	0	1	0	-999	0
12159489	13.074	0	17	5445.8	105.7	99.6	3.953	0.026	0.025	1.158	0.036	0.042	-999	1	0	-999	0
12159580	15.512	2	17	6158.2	130.0	129.2	4.236	0.061	0.060	0.821	0.057	0.051	-999	1	0	-999	0
12159586	15.967	2	2	5592.8	107.5	103.7	4.476	0.056	0.083	0.914	0.063	0.064	-999	1	0	-999	0
12159596	13.357	0	17	6290.3	107.3	107.0	4.396	0.017	0.027	1.141	0.033	0.048	0	1	0	-999	0
12159612	12.877	0	17	6394.9	125.2	137.2	4.264	0.034	0.031	1.258	0.059	0.061	-999	1	0	-999	0
12159617	14.983	1	17	5970.6	119.6	111.7	4.274	0.048	0.050	1.081	0.075	0.080	-999	1	0	-999	0
12159696	15.771	2	2	6228.0	172.0	237.0	4.441	0.067	0.216	1.107	0.153	0.153	1	2	-999	-999	1
12159704	15.351	1	17	5117.4	92.9	87.9	4.566	0.026	0.035	0.802	0.039	0.050	0	1	0	-999	0
12159747	15.943	1	17	5465.4	108.0	104.0	4.448	0.055	0.062	0.895	0.062	0.063	-999	1	0	-999	0
12159752	15.738	2	3	5703.5	111.7	107.3	4.365	0.062	0.063	0.965	0.072	0.073	-999	1	0	-999	0
12159756	14.257	1	17	5524.7	117.3	113.2	3.931	0.037	0.040	1.063	0.065	0.067	-999	1	0	-999	0
12159758	15.741	2	17	5350.5	106.1	91.6	4.387	0.055	0.047	0.866	0.061	0.046	-999	1	0	-999	0
12159777	15.804	2	3	5590.8	102.0	99.9	4.452	0.043	0.054	0.963	0.057	0.061	-999	1	0	-999	0
12159810	15.542	2	3	6071.1	110.7	108.3	4.399	0.042	0.055	1.068	0.062	0.069	0	1	0	-999	0
12159971	14.262	1	17	6024.1	157.6	201.1	4.169	0.039	0.041	1.150	0.086	0.110	-999	1	0	-999	0
12160023	13.209	1	17	5657.0	152.0	152.0	4.567	0.038	0.161	0.919	0.083	0.115	-999	2	-999	-999	1
12164241	12.319	0	17	6416.9	130.1	122.5	3.928	0.031	0.032	1.561	0.070	0.080	-999	1	0	-999	0
12164319	15.487	1	17	4896.5	83.8	81.2	3.323	0.107	0.113	1.184	0.210	0.225	0	2	0	-999	0
12164392	15.612	1	17	4674.3	81.5	76.0	4.597	0.023	0.025	0.726	0.033	0.033	0	1	0	-999	0
12164458	13.209	1	17	4847.9	83.1	80.5	3.390	0.068	0.086	1.273	0.179	0.211	2	2	0	-999	0
12164475	14.273	10	12	6178.0	123.8	119.3	3.861	0.036	0.037	1.166	0.058	0.061	1	3	0	-999	0
12164492	14.678	1	17	5718.2	104.6	101.7	4.402	0.043	0.047	0.967	0.070	0.073	-999	1	0	-999	0
12164520	15.89	1	17	5850.9	123.3	118.1	4.113	0.073	0.081	1.097	0.103	0.090	6	1	0	-999	0
12164564	15.526	2	17	5790.3	111.8	108.9	4.239	0.061	0.061	1.018	0.081	0.078	-999	1	0	0	0
12164571	15.812	1	17	5677.9	101.3	97.4	4.477	0.039	0.053	0.939	0.055	0.062	6	1	0	-999	0
12164593	15.102	1	17	5901.8	104.1	101.6	4.429	0.034	0.045	1.016	0.055	0.070	-999	1	0	-999	0
12164605	13.699	1	17	5813.8	110.0	120.9	3.902	0.055	0.042	1.300	0.151	0.066	-999	1	0	-999	0
12164634	14.604	1	17	6404.7	125.0	133.8	4.096	0.031	0.033	1.350	0.061	0.056	3	3	0	-1	0
12164713	13.999	1	17	6343.2	112.5	109.4	4.370	0.021	0.029	1.176	0.039	0.052	-999	1	0	-999	0
12164745	15.647	1	17	5092.1	118.4	107.0	3.752	0.067	0.078	1.049	0.117	0.121	0	1	0	-999	0
12164751	13.783	2	13	5037.2	80.8	79.1	3.281	0.074	0.092	1.285	0.182	0.222	3	2	0	-1	0
12164768	15.723	2	3	5660.7	111.5	108.8	3.805	0.085	0.081	1.227	0.107	0.105	-999	1	0	-999	0
12164811	15.41	0	17	5126.6	153.3	99.0	3.322	0.066	0.077	1.636	0.195	0.218	2	2	0	-999	0
12164840	14.876	1	17	5209.0	93.5	84.8	4.452	0.044	0.039	0.873	0.058	0.048	-999	1	0	-999	0
12164849	15.184	1	17	5786.0	114.9	110.4	4.327	0.052	0.052	0.997	0.076	0.076	-999	1	0	-999	0
12164865	14.966	1	17	5668.3	98.7	94.8	4.520	0.028	0.039	0.885	0.041	0.049	-999	1	0	-999	0
12164911	15.636	2	3	5833.8	118.0	114.6	3.876	0.081	0.074	1.223	0.100	0.091	-999	1	0	-999	0
12164921	14.84	1	17	5178.8	76.0	74.1	4.535	0.018	0.029	0.930	0.031	0.041	1	1	0	-999	0
12164981	15.12	1	17	5891.6	116.7	112.7	4.297	0.051	0.052	1.042	0.076	0.078	-999	1	0	-999	0
12164998	14.891	1	17	5779.6	111.9	108.5	4.343	0.048	0.049	0.992	0.075	0.075	-999	1	0	-999	0
12165024	14.596	1	17	6088.4	114.0	111.3	4.343	0.039	0.043	1.098	0.064	0.070	-999	1	0	-999	0
12165038	14.092	10	10	6200.3	123.5	117.6	4.089	0.034	0.039	1.279	0.060	0.092	-999	1	0	-999	0
12165068	15.489	1	17	5473.4	105.4	103.0	4.437	0.050	0.053	0.898	0.065	0.064	-999	1	0	-999	0
12165069	13.099	0	17	5947.5	99.4	106.5	4.116	0.027	0.041	1.222	0.057	0.100	1	1	0	-999	0
12165075	15.992	2	17	5714.8	111.5	107.3	4.248	0.081	0.080	0.987	0.079	0.075	-999	1	0	-999	0
12165132	14.631	1	17	5735.8	96.8	97.6	4.398	0.036	0.043	1.054	0.059	0.068	-999	1	0	-999	0
12165158	15.162	1	17	6057.7	117.4	116.2	4.241	0.048	0.050	1.129	0.073	0.083	0	1	0	-999	0
12165171	16.846	5	5	5012.0	181.0	161.0	4.628	0.035	0.070	0.772	0.071	0.087	0	2	-999	-999	1
12165188	13.929	1	17	5203.3	115.2	108.5	3.806	0.039	0.046	0.989	0.070	0.078	0	1	0	-999	0
12165226	12.792	0	17	5717.7	98.8	99.0	4.382	0.035	0.039	1.038	0.066	0.070	-999	1	0	-999	0
12165244	13.599	0	17	6180.8	121.7	121.1	3.922	0.044	0.046	1.297	0.127	0.076	-999	1	0	-999	0
12165246	14.531	1	17	6030.3	106.7	106.3	4.451	0.028	0.038	0.991	0.045	0.057	-999	1	0	-999	0
12165279	14.215	10	10	6267.8	126.2	115.5	4.263	0.040	0.040	1.154	0.064	0.069	-999	1	0	-999	0
12165320	14.032	1	17	5288.7	89.9	87.9	4.541	0.022	0.034	0.878	0.035	0.047	0	1	0	-999	0
12165407	15.864	4	17	5580.0	98.7	95.1	4.524	0.032	0.045	0.893	0.050	0.055	-999	1	0	-999	0
12165518	13.859	1	17	5634.5	81.2	89.8	4.431	0.025	0.034	1.072	0.045	0.056	-999	1	0	-999	0
12165596	14.594	1	17	6061.9	108.4	105.0	4.424	0.026	0.037	1.057	0.046	0.064	-999	1	0	-999	0
12165609	14.213	10	10	6289.4	128.1	125.7	4.076	0.036	0.040	1.316	0.063	0.076	1	1	0	-999	0
12165642	14.904	1	17	5893.2	109.5	104.9	4.112	0.038	0.046	1.243	0.059	0.100	-999	1	0	-999	0
12165656	13.231	0	17	6473.1	136.9	130.9	4.057	0.031	0.032	1.405	0.067	0.062	1	1	0	-999	0
12165672	15.3	1	17	5526.4	116.5	112.1	3.980	0.053	0.052	1.024	0.070	0.070	-999	1	0	-999	0
12165681	15.639	1	17	5890.8	108.8	106.2	4.148	0.065	0.068	1.101	0.094	0.088	0	1	0	-999	0
12165712	14.375	1	17	5577.0	166.0	166.0	4.573	0.038	0.152	0.900	0.081	0.102	-999	2	-999	-999	1
12165727	13.726	1	17	6019.3	112.3	114.7	3.814	0.035	0.035	1.161	0.062	0.062	1	1	0	-999	0
12165783	15.404	1	17	5832.6	101.9	98.0	4.480	0.029	0.040	0.969	0.047	0.060	-999	1	0	-999	0
12166048	14.908	3	15	5799.7	104.1	103.2	4.423	0.037	0.046	0.990	0.061	0.073	-999	1	0	-999	0
12166136	15.311	1	17	5490.6	120.1	116.8	4.396	0.049	0.049	0.900	0.072	0.064	-999	1	0	-999	0
12166191	14.827	1	17	5721.3	97.3	96.4	4.444	0.033	0.041	0.996	0.054	0.063	-999	1	0	-999	0
12166199	14.393	17	17	5397.9	131.2	122.1	3.623	0.043	0.054	0.996	0.076	0.090	0	1	0	-999	0
12166207	14.382	1	17	6290.7	114.7	110.4	4.365	0.027	0.035	1.157	0.048	0.066	-999	1	0	-999	0
12166330	13.256	0	17	6258.2	130.1	125.0	4.193	0.035	0.037	1.242	0.061	0.066	-999	1	0	-999	0
12166438	15.646	1	17	5475.4	99.8	97.6	4.480	0.049	0.062	0.893	0.057	0.062	-999	1	0	-999	0
12166451	15.216	1	17	5665.5	106.7	103.4	4.399	0.049	0.053	0.951	0.070	0.071	-999	1	0	-999	0
12166456	15.346	4	17	6452.6	130.8	135.5	4.167	0.059	0.060	1.312	0.068	0.065	-999	1	0	-999	0
12166468	12.349	1	17	5710.4	98.6	99.8	4.479	0.033	0.040	0.885	0.055	0.059	-999	1	0	-999	0
12166503	13.837	1	17	5975.6	115.1	107.8	4.251	0.035	0.039	1.111	0.069	0.075	-999	1	0	-999	0
12166504	14.639	1	17	5455.3	92.9	89.9	4.521	0.027	0.041	0.886	0.043	0.059	-999	1	0	-999	0
12166508	15.607	4	17	5737.3	105.4	100.3	4.485	0.032	0.045	0.948	0.051	0.060	-999	1	0	-999	0
12166580	14.754	1	17	6375.9	131.6	122.1	4.294	0.032	0.043	1.254	0.055	0.063	-999	1	0	-999	0
12166612	14.553	4	17	5826.7	110.6	109.3	4.080	0.050	0.052	1.098	0.116	0.081	-999	1	0	-999	0
12166629	15.615	1	17	5617.6	105.4	101.4	4.463	0.041	0.053	0.932	0.058	0.065	-999	1	0	-999	0
12166644	15.412	1	17	3616.9	71.9	74.2	4.810	0.010	0.010	0.397	0.010	0.010	1	1	0	-999	0
12166681	14.938	1	17	6323.9	199.6	207.1	3.898	0.039	0.045	1.474	0.099	0.160	-999	1	0	-999	0
12166714	15.099	1	17	5985.1	125.7	114.2	4.416	0.033	0.041	1.043	0.059	0.071	1	1	0	-999	0
12166762	14.36	1	17	5919.9	108.0	106.7	4.390	0.036	0.044	1.034	0.066	0.076	-999	1	0	-999	0
12166804	13.888	1	17	6353.7	154.5	140.4	4.088	0.030	0.032	1.297	0.062	0.069	-999	3	0	-999	0
12166960	15.508	1	17	4543.6	77.6	73.5	4.631	0.018	0.022	0.680	0.026	0.028	1	1	0	-999	0
12166983	14.927	1	17	5254.7	119.4	109.1	3.585	0.058	0.072	1.402	0.114	0.146	6	1	0	-999	0
12167015	13.426	0	17	5976.6	128.3	113.8	3.826	0.062	0.038	1.320	0.179	0.071	-999	1	0	-999	0
12167117	15.12	1	17	5669.4	109.8	106.1	4.361	0.050	0.051	0.953	0.074	0.071	-999	1	0	-999	0
12167139	13.228	1	17	5095.4	84.8	80.5	4.539	0.030	0.034	0.815	0.044	0.050	1	1	0	-999	0
12167186	9.599	0	17	6114.5	120.1	125.3	3.567	0.064	0.027	1.683	0.214	0.060	1	1	0	-999	0
12167188	12.537	1	17	6509.7	135.0	131.3	4.002	0.033	0.034	1.453	0.072	0.070	-999	1	0	-999	0
12167330	14.24	1	17	5647.0	96.1	93.1	4.486	0.028	0.038	0.936	0.048	0.062	-999	1	0	-999	0
12167380	14.97	1	17	5555.7	142.7	174.2	3.957	0.038	0.038	0.970	0.071	0.073	-999	1	0	-999	0
12167396	13.274	0	17	5804.2	112.1	107.3	4.295	0.040	0.042	1.008	0.075	0.076	-999	1	0	-999	0
12167440	14.474	1	17	6037.3	110.2	105.7	4.132	0.037	0.044	1.185	0.067	0.095	-999	1	0	-999	0
12167448	15.234	1	17	6108.0	119.5	118.2	4.253	0.052	0.054	1.143	0.072	0.082	-999	1	0	-999	0
12167454	15.629	1	17	5508.4	93.0	91.6	4.531	0.029	0.042	0.882	0.045	0.055	-999	1	0	-999	0
12167502	13.583	0	17	6587.2	137.8	128.6	3.997	0.035	0.033	1.414	0.070	0.066	-999	3	0	-999	0
12167503	15.491	1	17	5509.2	99.1	97.2	4.450	0.050	0.057	0.907	0.061	0.065	-999	1	0	-999	0
12167546	15.106	1	17	4528.6	75.1	71.0	4.614	0.019	0.022	0.698	0.028	0.027	1	1	0	-999	0
12167576	15.153	1	3	5991.0	180.0	180.0	4.380	0.124	0.201	0.945	0.132	0.108	-999	2	-999	-999	1
12167690	15.911	1	17	4796.5	83.1	78.6	4.554	0.033	0.030	0.765	0.038	0.035	1	1	0	-999	0
12167716	14.362	1	17	5455.3	111.4	105.7	4.360	0.041	0.040	0.988	0.059	0.058	-999	1	0	-999	0
12167744	15.748	1	17	5227.7	97.5	87.8	4.444	0.052	0.045	0.842	0.054	0.042	-999	1	0	-999	0
12167795	14.633	1	17	4962.3	92.6	88.4	4.626	0.033	0.038	0.706	0.054	0.050	-999	1	-999	-999	0
12167799	13.025	0	17	5585.6	115.1	113.0	3.988	0.036	0.036	0.962	0.062	0.057	-999	1	0	-999	0
12167872	15.681	1	17	5182.8	116.0	108.6	3.746	0.067	0.075	1.121	0.118	0.125	0	1	0	-999	0
12167918	14.061	10	10	6241.4	114.8	107.7	4.416	0.020	0.029	1.098	0.038	0.056	-999	1	0	-999	0
12167937	15.202	1	17	5320.0	99.8	85.7	4.399	0.046	0.038	0.859	0.059	0.044	0	1	0	-999	0
12167988	15.832	4	17	5684.5	113.1	107.1	4.237	0.072	0.071	0.978	0.078	0.074	-999	1	0	-999	0
12167990	14.481	1	17	6092.0	113.2	108.5	4.162	0.042	0.042	1.152	0.068	0.082	-999	1	0	-999	0
12168004	13.819	1	17	5229.4	115.2	105.9	3.698	0.037	0.052	1.247	0.083	0.123	-999	1	0	-999	0
12168049	15.153	1	3	4866.1	85.1	85.4	3.058	0.175	0.189	1.329	0.307	0.287	0	2	-999	-999	0
12168062	14.375	1	17	4956.2	86.0	88.9	3.150	0.080	0.101	1.232	0.225	0.247	2	2	0	-999	0
12168065	15.254	1	17	5855.9	119.3	117.0	4.013	0.066	0.061	1.142	0.121	0.084	-999	1	0	-999	0
12168074	15.247	1	17	5903.5	124.8	115.0	4.309	0.052	0.049	1.043	0.079	0.080	-999	1	0	-999	0
12168084	15.796	1	17	5884.7	114.8	111.7	4.188	0.068	0.068	1.079	0.089	0.087	-999	1	0	-999	0
12168160	14.394	1	17	6032.3	107.9	104.0	4.401	0.031	0.041	1.064	0.054	0.071	-999	1	0	-999	0
12168200	14.859	1	17	5418.1	125.8	111.3	4.033	0.041	0.039	0.950	0.069	0.065	-999	1	0	-999	0
12168229	15.483	1	17	6058.3	110.0	106.5	4.413	0.037	0.049	1.058	0.057	0.067	-999	1	0	-999	0
12168246	11.718	0	17	5253.6	108.8	102.2	3.770	0.025	0.032	1.315	0.047	0.067	2	1	0	-999	0
12168321	15.808	2	17	5594.4	96.9	94.5	4.480	0.042	0.056	0.920	0.055	0.062	-999	1	0	-999	0
12168358	14.708	1	17	4980.2	99.3	89.8	3.641	0.064	0.079	1.074	0.143	0.156	0	1	0	-999	0
12168413	15.423	0	17	4759.5	84.0	78.7	3.077	0.096	0.093	1.092	0.250	0.193	2	2	0	-999	0
12168441	15.096	1	17	5499.4	98.3	90.9	4.600	0.018	0.025	0.802	0.029	0.037	-999	1	0	-999	0
12168585	14.56	1	17	5271.1	83.4	82.4	4.508	0.027	0.038	0.919	0.044	0.053	-999	1	0	-999	0
12168594	14.601	1	17	5472.2	114.1	110.8	3.718	0.036	0.040	1.304	0.067	0.085	-999	1	0	-999	0
12168600	14.181	1	17	6469.0	146.0	211.0	4.447	0.052	0.208	1.068	0.136	0.136	8	2	-999	-999	1
12168643	14.604	1	17	5737.1	97.3	91.8	4.488	0.026	0.037	0.951	0.044	0.060	-999	1	0	-999	0
12168652	12.302	0	17	6255.2	121.4	126.3	3.747	0.032	0.029	1.243	0.047	0.053	-999	1	0	-999	0
12168674	13.945	1	17	6262.7	112.4	110.8	4.373	0.025	0.035	1.144	0.046	0.066	-999	1	0	-999	0
12168706	15.397	1	3	5701.1	114.1	111.9	3.841	0.064	0.061	1.205	0.082	0.086	-999	1	0	-999	0
12168731	18.49	6	9	3406.2	74.9	80.0	4.925	0.014	0.014	0.261	0.013	0.013	0	1	0	-999	0
12168740	15.75	1	17	5663.5	104.6	101.2	4.425	0.052	0.062	0.948	0.065	0.069	-999	1	0	-999	0
12168789	15.763	4	17	5248.6	88.9	83.7	4.367	0.069	0.070	0.855	0.043	0.036	1	1	0	-999	0
12168862	14.176	1	17	6051.3	109.3	105.7	4.026	0.040	0.054	1.263	0.075	0.116	-999	1	0	-999	0
12168895	13.42	1	17	5739.8	109.6	104.8	4.264	0.041	0.044	1.035	0.070	0.072	2	1	0	1	0
12168919	14.99	1	17	6305.8	127.2	123.8	4.048	0.051	0.053	1.337	0.072	0.083	-999	1	0	-999	0
12168921	14.896	1	17	5556.5	97.8	93.3	4.554	0.028	0.037	0.871	0.042	0.040	-999	1	-999	-999	0
12168951	15.54	2	17	5774.2	106.8	101.0	4.553	0.025	0.031	0.878	0.042	0.043	-999	1	0	-999	0
12168965	15.168	1	3	5908.6	173.3	135.4	4.124	0.044	0.047	1.131	0.103	0.105	-999	1	0	-999	0
12168993	15.277	1	17	4960.5	99.5	86.9	3.717	0.060	0.069	0.984	0.116	0.109	2	1	0	1	0
12168997	15.123	1	17	5790.4	103.2	101.9	4.419	0.041	0.050	0.987	0.062	0.073	-999	1	0	-999	0
12169033	14.848	1	17	6172.6	128.5	114.7	4.227	0.048	0.049	1.183	0.069	0.083	-999	1	0	-999	0
12169042	14.195	1	17	4844.3	84.1	81.1	3.258	0.086	0.095	1.134	0.226	0.212	2	2	0	-999	0
12169054	14.381	1	17	5395.4	98.2	83.6	4.250	0.039	0.033	0.885	0.056	0.042	7	1	0	-999	0
12169108	15.895	1	17	4872.5	95.6	87.7	3.373	0.081	0.090	1.114	0.221	0.202	2	2	0	-999	0
12169143	15.045	1	17	5223.7	117.7	110.5	3.810	0.046	0.054	1.068	0.084	0.094	0	1	0	-999	0
12169184	12.644	0	17	5763.0	108.6	103.9	4.329	0.041	0.042	0.987	0.075	0.074	-999	1	0	-999	0
12169210	13.544	1	17	6576.0	128.4	117.5	4.349	0.016	0.025	1.242	0.033	0.047	-999	1	0	-999	0
12169220	14.411	1	17	6220.2	134.8	128.5	4.161	0.040	0.042	1.239	0.062	0.081	-999	1	0	-999	0
12169222	10.825	0	17	6575.6	149.9	126.4	4.098	0.031	0.031	1.389	0.069	0.062	-999	1	0	-999	0
12169264	18.112	1	17	5446.1	115.4	112.2	3.840	0.039	0.041	1.126	0.069	0.075	2	1	0	-999	0
12169308	15.207	1	17	5756.0	117.3	114.4	3.843	0.059	0.056	1.223	0.078	0.082	-999	1	0	-999	0
12169311	15.546	1	17	5658.1	112.1	106.7	4.261	0.059	0.060	0.962	0.074	0.071	-999	1	0	-999	0
12169339	15.402	1	17	5753.3	112.1	111.2	4.123	0.061	0.065	1.046	0.098	0.080	-999	1	0	-999	0
12169351	14.507	1	17	6055.4	107.5	102.8	4.432	0.024	0.035	1.050	0.045	0.062	-999	1	0	-999	0
12169536	15.857	2	17	5730.0	110.9	105.8	4.325	0.069	0.067	0.978	0.074	0.073	-999	1	0	-999	0
12169569	13.457	0	17	6142.8	107.4	113.9	4.211	0.031	0.042	1.120	0.067	0.076	-999	1	0	-999	0
12169570	15.571	2	17	5946.5	115.1	113.8	3.956	0.081	0.078	1.223	0.119	0.095	-999	1	0	-999	0
12169597	15.194	4	17	6008.0	114.5	113.7	4.334	0.047	0.051	1.076	0.072	0.079	-999	1	0	-999	0
12169600	13.837	1	17	6575.6	128.7	131.9	3.862	0.036	0.050	1.468	0.070	0.146	-999	3	0	-999	0
12169622	15.919	2	17	5200.3	119.7	111.1	3.809	0.073	0.077	1.046	0.110	0.105	0	1	0	-999	0
12169628	15.662	1	17	5837.1	112.9	109.9	4.224	0.065	0.065	1.043	0.083	0.081	-999	1	0	-999	0
12169630	14.128	1	17	5421.0	91.1	89.9	4.500	0.026	0.037	0.932	0.044	0.055	-999	1	0	-999	0
12169643	16.116	3	5	4797.4	90.2	83.6	4.539	0.036	0.031	0.772	0.037	0.032	1	1	0	-999	0
12169654	13.63	1	17	6249.1	108.8	106.4	4.394	0.021	0.031	1.123	0.039	0.054	-999	1	0	-999	0
12169656	15.941	1	17	5281.1	127.5	107.8	4.438	0.055	0.049	0.853	0.061	0.049	-999	1	0	-999	0
12169661	15.221	4	17	6026.1	113.8	111.7	4.173	0.054	0.053	1.150	0.074	0.090	-999	1	0	-999	0
12169680	15.558	4	17	5164.7	74.8	68.3	4.355	0.034	0.034	0.855	0.027	0.022	0	1	0	-999	0
12169684	15.859	4	17	5797.5	107.0	104.2	4.434	0.046	0.059	0.982	0.061	0.069	-999	1	0	-999	0
12169686	14.23	1	17	5949.8	103.6	103.3	4.127	0.035	0.043	1.175	0.068	0.093	-999	1	0	-999	0
12169717	14.604	1	17	5992.1	146.9	150.0	4.230	0.087	0.094	1.106	0.107	0.105	-999	1	-999	-999	0
12169786	15.154	1	17	6068.5	115.7	117.4	4.248	0.050	0.052	1.130	0.072	0.083	-999	1	0	-999	0
12169811	14.936	1	17	5874.7	111.3	111.4	4.085	0.050	0.059	1.123	0.108	0.087	-999	1	0	-999	0
12169819	14.408	1	17	5162.7	91.7	87.0	4.552	0.027	0.036	0.820	0.039	0.053	0	1	0	-999	0
12169859	15.77	4	17	5827.6	106.4	103.3	4.447	0.041	0.054	0.985	0.058	0.067	-999	1	0	-999	0
12169913	15.722	4	17	5553.5	109.7	107.4	4.562	0.025	0.033	0.853	0.044	0.047	-999	1	0	-999	0
12169946	15.253	1	17	6316.3	122.6	120.8	4.310	0.045	0.051	1.194	0.064	0.074	-999	1	0	-999	0
12169951	15.186	1	17	5781.3	104.3	95.6	4.173	0.035	0.038	1.157	0.062	0.082	2	1	0	-999	0
12169970	15.512	2	17	6022.3	112.1	104.7	4.470	0.030	0.038	0.999	0.051	0.058	-999	1	0	-999	0
12169991	15.87	4	17	5366.8	108.6	108.9	4.554	0.028	0.040	0.843	0.045	0.056	-999	1	0	-999	0
12170002	15.531	1	17	5700.3	115.9	112.5	4.328	0.143	0.224	0.973	0.102	0.082	-999	1	-999	-999	0
12170018	13.387	0	17	6103.0	128.8	121.7	4.093	0.040	0.038	0.880	0.058	0.051	0	1	0	-999	0
12170049	13.974	1	3	5286.0	120.4	113.4	3.740	0.051	0.059	1.198	0.095	0.110	2	1	0	-999	0
12170089	15.501	4	17	5526.4	101.1	100.0	4.497	0.036	0.049	0.904	0.051	0.061	-999	1	0	-999	0
12170094	15.349	1	17	5460.5	122.9	119.1	3.883	0.053	0.055	1.083	0.077	0.079	-999	1	0	-999	0
12170157	15.216	1	17	5448.8	103.6	103.4	4.476	0.042	0.050	0.891	0.058	0.063	0	1	0	-999	0
12170205	13.929	1	17	5916.0	112.3	109.8	4.334	0.042	0.044	1.042	0.075	0.077	-999	1	0	-999	0
12170207	15.363	1	17	5855.9	118.8	114.8	4.091	0.058	0.068	1.110	0.108	0.087	-999	1	0	-999	0
12170213	14.532	1	17	6344.0	128.8	123.0	4.264	0.044	0.044	1.116	0.065	0.073	-999	1	0	-999	0
12170224	13.851	1	17	5699.9	116.2	114.2	3.873	0.035	0.037	1.178	0.064	0.072	-999	1	0	-999	0
12170232	15.23	1	17	6601.3	132.2	127.0	4.327	0.034	0.042	1.259	0.056	0.060	-999	1	0	-999	0
12170329	11.763	0	17	5062.0	104.1	87.9	3.522	0.054	0.069	1.312	0.129	0.176	2	3	0	-999	0
12170371	15.253	1	17	6049.3	112.8	107.3	4.447	0.030	0.039	1.029	0.051	0.060	-999	1	0	-999	0
12170372	13.376	0	17	6023.8	122.0	120.0	3.868	0.055	0.042	1.309	0.167	0.077	-999	1	0	-999	0
12170414	14.71	1	17	5956.3	113.8	111.7	4.164	0.044	0.048	1.126	0.080	0.090	-999	1	0	-999	0
12170423	14.282	1	17	5696.8	107.3	104.0	4.402	0.042	0.046	0.961	0.071	0.073	-999	1	0	-999	0
12170502	12.682	0	17	6737.2	139.2	134.8	4.150	0.037	0.036	1.400	0.076	0.065	-999	3	0	-999	0
12170511	13.106	0	17	5813.9	136.3	149.2	3.849	0.206	0.237	1.231	0.277	0.198	-999	1	-999	-999	0
12170538	15.541	2	3	5949.6	111.8	108.7	4.394	0.048	0.060	1.037	0.065	0.073	-999	1	0	-999	0
12170543	15.388	4	17	5921.3	115.5	112.5	4.332	0.059	0.061	1.045	0.073	0.078	-999	1	0	-999	0
12170558	15.841	1	17	5247.8	104.7	96.4	4.508	0.044	0.050	0.844	0.051	0.054	0	1	0	-999	0
12170562	15.831	4	17	5879.4	120.5	116.9	4.439	0.046	0.061	0.997	0.063	0.069	-999	1	0	-999	0
12170563	15.425	1	17	5807.8	116.0	112.9	4.387	0.050	0.058	0.997	0.070	0.076	-999	1	0	-999	0
12170615	15.482	1	17	5327.0	175.0	159.0	4.581	0.030	0.120	0.891	0.070	0.096	1	2	-999	-999	1
12170648	14.828	1	17	4877.0	84.4	78.8	4.609	0.019	0.026	0.733	0.030	0.038	3	1	0	-1	0
12170649	15.676	2	3	5570.7	129.1	121.2	3.992	0.073	0.066	1.033	0.079	0.077	-999	1	0	-999	0
12170745	14.047	10	10	6656.5	133.5	125.6	4.321	0.022	0.028	1.285	0.041	0.048	-999	1	0	-999	0
12170767	15.772	1	17	5753.4	129.5	129.8	3.819	0.068	0.068	1.229	0.092	0.093	2	1	-999	1	0
12170770	13.123	1	17	6124.1	117.1	118.2	4.249	0.038	0.039	1.150	0.070	0.081	-999	1	0	-999	0
12170937	15.47	1	17	6192.2	132.7	124.2	4.282	0.052	0.057	1.165	0.069	0.081	-999	1	0	-999	0
12200308	15.231	1	17	5276.5	79.2	71.0	4.301	0.036	0.034	0.868	0.037	0.027	1	1	0	-999	0
12200358	14.265	1	17	5040.1	85.5	73.9	3.465	0.072	0.062	0.902	0.143	0.101	0	2	0	-999	0
12200363	15.009	1	17	5086.6	90.3	84.8	4.553	0.028	0.035	0.807	0.041	0.049	0	1	0	-999	0
12200424	15.686	1	17	5022.4	87.5	80.5	4.514	0.039	0.034	0.805	0.047	0.039	1	1	0	-999	0
12200447	15.385	1	17	6119.0	170.0	191.0	4.457	0.056	0.210	1.006	0.153	0.125	-999	2	-999	-999	1
12200489	13.331	0	17	5057.1	84.2	74.6	3.460	0.070	0.058	0.894	0.141	0.099	0	2	0	-999	0
12201470	14.033	1	17	6070.7	113.4	112.4	4.339	0.039	0.041	1.067	0.069	0.071	-999	1	0	-999	0
12201517	15.262	1	17	5245.1	94.5	89.7	4.538	0.030	0.040	0.839	0.043	0.055	1	1	0	-999	0
12201533	15.385	0	17	5657.0	186.0	169.0	4.202	0.293	0.180	0.925	0.125	0.091	-999	2	-999	-999	1
12201657	15.814	2	17	5378.0	100.4	96.3	4.481	0.046	0.053	0.874	0.057	0.060	0	1	0	-999	0
12201679	15.385	1	17	4978.8	84.3	77.7	2.681	0.091	0.103	1.631	0.298	0.266	2	2	0	-999	0
12201694	14.614	1	17	5692.9	98.6	93.4	4.478	0.029	0.040	0.948	0.048	0.063	-999	1	0	-999	0
12201807	13.962	1	17	5868.8	110.3	97.0	4.190	0.036	0.041	1.117	0.069	0.081	-999	1	0	-999	0
12201822	13.923	1	17	6256.4	127.0	125.8	4.194	0.039	0.041	1.233	0.063	0.078	-999	1	0	-999	0
12201863	16.287	4	4	4863.9	89.4	82.6	4.581	0.029	0.036	0.756	0.041	0.041	0	1	0	-999	0
12201883	15.805	1	17	5380.5	105.0	96.9	4.481	0.053	0.050	0.805	0.054	0.047	1	1	0	-999	0
12201901	16.195	4	4	4730.9	86.5	79.1	4.608	0.024	0.029	0.720	0.036	0.036	1	1	0	-999	0
12201914	15.468	1	17	4853.6	83.8	79.0	4.649	0.024	0.021	0.630	0.026	0.021	0	1	0	-999	0
12201924	14.278	1	17	5875.9	124.3	117.4	4.241	0.043	0.042	0.858	0.062	0.052	1	1	0	-999	0
12202009	15.938	2	17	5534.0	101.0	99.3	4.490	0.038	0.051	0.913	0.051	0.055	-999	1	0	-999	0
12202034	15.423	1	17	5643.8	101.1	100.1	4.506	0.034	0.046	0.886	0.047	0.053	-999	1	0	-999	0
12202047	15.634	1	17	5138.9	112.1	104.4	3.832	0.057	0.064	0.995	0.088	0.092	0	1	0	-999	0
12202064	13.664	1	17	6161.0	121.1	113.7	4.244	0.040	0.035	1.146	0.068	0.070	-999	1	0	-999	0
12202068	14.8	1	17	5233.3	90.3	85.1	4.545	0.024	0.035	0.860	0.036	0.047	1	1	0	-999	0
12202096	15.167	1	17	5409.0	110.3	98.3	3.777	0.048	0.049	0.807	0.057	0.051	-999	1	0	-999	0
12202112	14.853	1	17	5828.6	108.8	106.4	4.388	0.043	0.049	1.004	0.069	0.076	-999	1	0	-999	0
12202113	13.027	0	17	6191.0	119.1	117.4	4.163	0.036	0.042	1.084	0.074	0.078	-999	1	0	-999	0
12202130	14.564	1	17	5734.5	93.2	91.1	4.443	0.024	0.035	1.051	0.045	0.059	-999	1	0	-999	0
12202133	13.072	0	17	5726.7	113.8	90.8	4.217	0.029	0.034	1.147	0.050	0.071	-999	1	0	-999	0
12202143	10.099	0	17	6502.2	130.1	113.5	3.586	0.029	0.027	2.103	0.062	0.065	5	3	0	-999	0
12202182	17.303	17	17	3409.7	73.7	66.5	4.834	0.011	0.011	0.355	0.012	0.012	0	1	0	-999	0
12202246	15.865	1	17	5854.1	106.1	103.3	4.432	0.045	0.059	0.996	0.061	0.069	-999	1	0	-999	0
12202255	15.52	4	17	5010.0	90.1	82.2	4.534	0.035	0.035	0.800	0.045	0.043	0	1	0	-999	0
12202296	15.744	1	17	4952.4	88.8	82.1	4.542	0.035	0.033	0.789	0.043	0.040	0	1	0	-999	0
12202307	14.599	1	17	5830.0	101.9	99.7	4.513	0.019	0.029	0.939	0.035	0.050	-999	1	0	-999	0
12202359	12.964	0	17	6137.4	126.1	120.5	3.880	0.055	0.037	1.252	0.143	0.064	-999	1	0	-999	0
12202383	13.283	0	17	6066.9	115.3	108.8	4.024	0.048	0.052	1.179	0.106	0.079	-999	1	0	-999	0
12202420	15.731	1	17	5231.0	157.0	141.0	4.641	0.030	0.084	0.755	0.075	0.075	0	2	0	-999	1
12202473	13.933	1	17	6284.9	113.2	110.5	4.357	0.026	0.036	1.162	0.049	0.068	-999	1	0	-999	0
12202480	13.95	1	17	6385.1	125.5	118.8	4.310	0.030	0.035	1.218	0.052	0.063	-999	1	0	-999	0
12202495	15.781	1	17	5134.9	91.0	85.7	4.531	0.031	0.042	0.864	0.043	0.048	1	1	0	-999	0
12202521	14.778	1	17	5885.4	114.2	110.4	4.292	0.044	0.046	1.040	0.075	0.078	0	1	0	-999	0
12202532	14.569	1	17	5944.3	115.5	107.7	4.247	0.040	0.042	1.120	0.069	0.076	-999	1	0	-999	0
12202575	15.255	1	17	5560.7	102.5	103.0	4.437	0.045	0.051	0.921	0.065	0.068	-999	1	0	-999	0
12202849	13.578	0	17	6357.0	153.0	192.0	4.318	0.108	0.201	1.109	0.188	0.125	-999	2	-999	-999	1
12202893	14.728	1	17	5418.5	83.6	84.0	4.487	0.025	0.036	0.982	0.041	0.053	-999	1	0	-999	0
12202906	13.845	1	17	6220.0	123.2	121.1	3.974	0.043	0.044	1.237	0.108	0.073	-999	1	0	-999	0
12202928	14.808	1	17	5816.7	113.6	108.9	4.274	0.046	0.049	1.019	0.076	0.077	-999	1	0	-999	0
12202994	14.038	6	10	6286.9	120.5	116.8	4.130	0.038	0.042	1.154	0.063	0.084	-999	1	0	-999	0
12203054	13.296	0	17	6070.1	120.6	118.6	3.878	0.035	0.035	1.072	0.065	0.058	2	1	0	-999	0
12203082	15.257	1	17	4230.1	65.2	49.6	4.592	0.027	0.022	0.671	0.032	0.020	8	1	0	-999	0
12203140	15.631	2	3	5941.4	114.7	108.6	4.208	0.074	0.073	1.095	0.084	0.086	-999	1	0	-999	0
12203240	15.396	1	17	5562.0	98.3	94.3	4.527	0.026	0.038	0.894	0.042	0.054	-999	1	0	-999	0
12203264	16.83	9	9	3941.6	73.0	74.1	4.706	0.018	0.017	0.532	0.018	0.019	0	1	0	-999	0
12203288	15.874	1	17	4988.2	91.5	84.7	4.539	0.036	0.036	0.795	0.044	0.042	0	1	0	-999	0
12203327	13.562	1	17	5088.1	134.4	151.9	3.277	0.040	0.083	1.981	0.114	0.349	0	2	0	-999	0
12203436	14.539	1	17	6061.8	107.7	107.4	4.451	0.028	0.037	0.990	0.044	0.056	-999	1	0	-999	0
12203527	15.538	1	17	5770.3	114.2	109.3	4.312	0.064	0.063	0.994	0.076	0.076	-999	1	0	-999	0
12203566	15.695	1	17	5568.4	113.7	109.8	4.214	0.204	0.259	0.969	0.120	0.079	-999	1	-999	-999	0
12203571	14.944	1	17	5342.2	95.7	82.3	4.383	0.036	0.027	0.824	0.045	0.031	1	1	0	-999	0
12203586	13.744	1	17	6259.8	110.4	108.0	4.364	0.024	0.031	1.164	0.044	0.058	-999	1	0	-999	0
12203593	15.9	1	17	4561.2	103.4	98.4	4.601	0.034	0.038	0.706	0.042	0.041	1	1	-999	-999	0
12203684	13.746	1	17	6385.0	131.5	133.4	4.238	0.032	0.041	1.196	0.057	0.070	-999	1	0	-999	0
12203699	15.9	2	2	5537.9	103.1	99.7	4.495	0.039	0.053	0.905	0.053	0.061	-999	1	0	-999	0
12203758	14.597	1	17	6151.8	120.8	117.0	4.256	0.041	0.043	1.118	0.069	0.072	-999	1	0	-999	0
12203776	14.211	1	17	5557.7	103.8	103.4	4.431	0.042	0.046	0.921	0.068	0.068	-999	1	0	-999	0
12203804	15.184	1	3	5716.8	118.2	114.8	4.022	0.071	0.061	1.074	0.091	0.077	-999	1	0	-999	0
12203850	14.481	1	17	6159.7	121.1	115.7	4.283	0.042	0.045	1.153	0.067	0.080	-999	1	0	-999	0
12203970	15.79	2	2	5825.2	116.1	112.0	4.259	0.072	0.072	1.027	0.081	0.080	-999	1	0	-999	0
12204021	15.426	1	3	5486.3	97.7	94.5	4.544	0.026	0.038	0.869	0.042	0.053	-999	1	0	-999	0
12204025	16.173	9	9	3970.8	81.6	80.5	4.646	0.016	0.016	0.589	0.015	0.015	0	1	0	-999	0
12204112	13.86	1	17	6130.5	123.7	119.7	4.308	0.042	0.041	0.992	0.071	0.067	-999	1	0	-999	0
12204135	15.148	1	17	5747.7	111.5	109.7	4.162	0.054	0.057	1.027	0.091	0.079	-999	1	0	-999	0
12204137	15.836	2	17	5119.7	105.3	101.2	4.483	0.067	0.075	0.823	0.047	0.045	0	1	-999	1	0
12204158	13.463	0	17	5815.3	115.6	110.1	4.303	0.042	0.041	0.956	0.072	0.066	-999	1	0	-999	0
12204215	12.455	0	17	6060.3	115.6	113.5	4.120	0.038	0.044	1.090	0.087	0.079	-999	1	0	-999	0
12204220	15.753	4	17	5326.2	103.8	95.0	4.464	0.052	0.053	0.862	0.059	0.055	0	1	0	-999	0
12204248	14.136	1	17	6127.6	125.6	122.4	4.353	0.044	0.044	0.892	0.064	0.059	-999	1	0	-999	0
12204290	15.856	2	17	5315.1	98.9	85.5	4.383	0.058	0.050	0.860	0.056	0.041	0	1	0	-999	0
12204302	13.803	1	17	5759.1	113.1	112.1	4.232	0.040	0.043	1.043	0.075	0.074	1	1	0	-999	0
12204330	13.729	1	17	5342.5	99.2	91.1	4.391	0.039	0.037	0.935	0.057	0.054	-999	1	0	-999	0
12204346	14.576	1	17	5723.1	107.8	103.5	4.336	0.039	0.040	1.083	0.054	0.064	-999	1	0	-999	0
12204361	14.713	1	17	5406.6	115.4	110.2	3.972	0.043	0.045	0.986	0.063	0.066	-999	1	0	-999	0
12204489	14.923	1	17	5816.6	127.2	120.8	4.054	0.052	0.048	0.992	0.075	0.066	-999	1	0	-999	0
12204645	15.32	1	17	5966.5	118.3	114.9	4.307	0.053	0.054	1.068	0.075	0.080	-999	1	0	-999	0
12204673	16.042	5	17	5006.4	104.0	91.7	3.632	0.102	0.115	1.092	0.171	0.164	0	1	0	-999	0
12204687	13.151	0	17	6229.2	122.9	114.2	4.274	0.033	0.040	1.159	0.063	0.070	-999	1	0	-999	0
12204700	15.107	1	17	3921.9	75.0	76.7	4.681	0.013	0.013	0.555	0.013	0.013	1	1	0	-999	0
12204797	10.58	0	17	6534.2	135.8	128.9	3.919	0.030	0.032	1.593	0.074	0.082	-999	1	0	-999	0
12204835	14.7	1	17	5786.8	114.0	109.2	4.318	0.044	0.044	1.007	0.072	0.070	1	1	0	-999	0
12204857	15.659	2	3	5847.1	112.7	109.0	4.229	0.062	0.062	1.046	0.082	0.081	-999	1	0	-999	0
12204944	13.699	1	17	6015.0	109.1	107.3	4.436	0.029	0.038	0.987	0.051	0.062	7	1	0	-999	0
12204964	14.661	1	17	5701.8	112.9	113.5	4.075	0.055	0.048	1.040	0.094	0.074	-999	1	0	-999	0
12205018	14.576	1	17	5688.9	117.6	115.3	4.024	0.051	0.043	1.059	0.080	0.072	-999	1	0	-999	0
12205058	15.748	3	3	6061.2	119.0	106.5	4.131	0.077	0.072	1.188	0.083	0.096	-999	1	0	-999	0
12205261	15.48	1	17	6257.3	129.5	125.9	4.172	0.081	0.077	1.242	0.075	0.089	-999	1	0	-999	0
12205392	15.354	1	17	5459.8	94.7	91.8	4.554	0.023	0.035	0.858	0.038	0.051	-999	1	0	-999	0
12205576	15.287	1	17	5665.2	122.9	114.5	3.959	0.054	0.050	1.092	0.075	0.073	-999	1	0	-999	0
12205619	15.724	2	3	5795.4	115.6	112.0	4.319	0.066	0.065	1.002	0.076	0.077	-999	1	0	-999	0
12205769	16.897	5	5	4244.1	86.4	71.0	4.653	0.026	0.029	0.628	0.028	0.025	0	1	0	-999	0
12205947	14.745	1	17	5908.7	122.2	116.5	4.323	0.047	0.045	0.891	0.068	0.058	-999	1	0	-999	0
12205972	15.797	1	17	4261.1	82.3	71.5	4.658	0.018	0.023	0.629	0.019	0.019	1	1	0	-999	0
12206016	15.346	1	3	5995.1	109.4	107.5	4.146	0.057	0.055	1.153	0.078	0.093	-999	1	0	-999	0
12206119	15.245	1	17	5772.0	110.9	107.5	4.374	0.052	0.056	0.987	0.072	0.075	-999	1	0	-999	0
12206142	13.99	1	17	6071.7	120.3	115.1	3.874	0.051	0.049	1.338	0.154	0.086	-999	1	0	-999	0
12206157	14.185	1	17	5684.1	118.6	110.5	3.921	0.042	0.041	1.129	0.069	0.070	-999	1	0	-999	0
12206181	15.407	1	17	5333.6	95.6	94.2	4.486	0.037	0.048	0.921	0.051	0.057	0	1	0	-999	0
12206244	13.448	0	17	6494.2	128.7	125.6	3.974	0.033	0.037	1.380	0.064	0.091	-999	1	0	-999	0
12206247	15.32	1	3	5606.1	117.7	115.1	3.731	0.071	0.070	1.303	0.106	0.105	-999	1	0	-999	0
12206263	14.846	1	17	6188.2	119.6	111.5	3.979	0.046	0.054	1.351	0.080	0.119	-999	1	0	-999	0
12206271	11.312	0	17	6870.2	148.7	141.4	3.887	0.032	0.036	1.690	0.080	0.086	1	2	0	-999	0
12206288	14.14	1	17	5271.0	89.7	86.7	4.543	0.019	0.030	0.897	0.032	0.042	0	1	0	-999	0
12206313	13.312	1	17	6256.4	123.0	127.8	4.091	0.032	0.035	1.300	0.058	0.066	-999	1	0	0	0
12206314	13.964	1	17	5598.2	104.6	104.6	4.434	0.040	0.046	0.932	0.066	0.069	-999	1	0	-999	0
12206442	14.563	1	17	6265.4	131.6	124.4	4.241	0.048	0.043	1.211	0.067	0.080	-999	1	0	-999	0
12206475	15.764	1	17	5490.2	105.0	102.6	4.448	0.054	0.062	0.901	0.062	0.064	-999	1	0	-999	0
12206487	15.711	1	17	4911.0	145.0	145.0	4.545	0.060	0.045	0.780	0.062	0.062	1	2	-999	-999	1
12206497	15.944	2	3	5348.9	104.3	96.4	4.480	0.054	0.062	0.865	0.057	0.057	-999	1	0	-999	0
12206576	15.782	2	3	5247.1	117.6	111.1	3.882	0.070	0.072	0.995	0.088	0.086	-999	1	0	-999	0
12206598	14.97	1	17	5921.0	111.5	109.3	4.346	0.048	0.052	1.042	0.073	0.077	-999	1	0	-999	0
12206610	12.003	0	1	7048.1	165.7	148.4	3.964	0.032	0.034	1.650	0.081	0.079	-999	2	0	-999	0
12206650	15.582	2	3	5743.2	112.9	109.7	4.217	0.060	0.061	1.006	0.082	0.077	-999	1	0	-999	0
12206651	15.623	1	17	5538.4	97.5	93.1	4.561	0.024	0.033	0.855	0.040	0.047	-999	1	0	-999	0
12206653	11.31	0	17	6675.0	187.0	258.0	4.114	0.209	0.171	1.366	0.182	0.272	-999	2	-999	-999	1
12206655	12.78	1	17	5946.9	112.7	111.0	3.981	0.054	0.045	1.197	0.134	0.078	-999	1	0	-999	0
12206685	14.97	1	17	5307.2	102.2	93.3	4.467	0.044	0.042	0.859	0.061	0.055	0	1	0	-999	0
12206767	14.694	1	17	5974.1	120.1	115.9	4.331	0.047	0.045	0.957	0.071	0.066	-999	1	0	-999	0
12206770	13.674	1	2	5102.7	71.8	63.3	4.380	0.021	0.018	0.848	0.022	0.016	1	1	1	-999	0
12206799	13.829	1	17	6240.9	123.9	121.2	3.904	0.037	0.036	1.147	0.057	0.062	-999	1	0	-999	0
12206843	15.268	1	17	5832.8	109.1	108.4	3.188	0.054	0.066	2.140	0.113	0.114	2	2	0	-999	0
12206893	15.074	1	3	5531.1	115.5	113.5	3.729	0.051	0.052	1.294	0.085	0.091	-999	1	0	-999	0
12206905	14.381	1	17	5132.0	88.8	83.9	4.561	0.021	0.031	0.867	0.036	0.040	1	1	0	-999	0
12207020	12.418	0	1	6849.3	151.1	148.8	3.973	0.037	0.040	1.572	0.080	0.079	-999	2	0	-999	0
12207034	13.884	1	17	5704.0	115.8	111.6	3.930	0.040	0.035	1.199	0.063	0.062	-999	1	0	-999	0
12207060	15.047	1	17	5690.5	117.0	116.5	4.071	0.060	0.057	1.038	0.091	0.076	-999	1	0	-999	0
12207111	15.549	2	3	5646.3	104.2	100.2	4.463	0.042	0.054	0.939	0.057	0.065	-999	1	0	-999	0
12207171	12.586	0	17	5393.6	89.2	89.0	4.540	0.023	0.038	0.866	0.037	0.057	-999	1	0	-999	0
12207206	15.819	2	17	5612.0	109.5	106.5	4.374	0.067	0.067	0.936	0.070	0.069	-999	1	0	-999	0
12207279	14.189	1	17	5678.1	113.1	109.9	4.245	0.046	0.046	0.972	0.075	0.072	-999	1	0	-999	0
12207283	15.96	4	17	5200.6	98.1	88.4	4.460	0.054	0.048	0.837	0.053	0.043	1	1	0	-999	0
12207288	13.551	0	17	5615.2	97.6	95.3	4.494	0.026	0.036	0.929	0.044	0.055	-999	1	0	-999	0
12207309	14.223	17	17	5262.7	126.0	114.7	3.618	0.041	0.056	1.376	0.094	0.136	0	1	0	-999	0
12207356	14.827	1	17	5111.9	88.6	84.2	4.603	0.019	0.029	0.758	0.031	0.043	0	1	0	-999	0
12207358	12.59	0	17	5970.3	124.1	121.5	4.231	0.055	0.055	0.895	0.066	0.057	-999	1	0	-999	0
12207396	14.745	1	17	5427.0	95.9	94.1	4.508	0.029	0.040	0.904	0.045	0.054	-999	1	0	-999	0
12207403	15.646	2	17	5324.8	92.8	79.9	4.337	0.050	0.046	0.865	0.050	0.036	-999	1	0	-999	0
12207422	15.262	1	17	6054.8	115.4	103.3	4.091	0.062	0.067	1.212	0.083	0.099	-999	1	0	-999	0
12207483	14.354	1	17	6074.7	114.7	113.2	4.399	0.037	0.043	0.995	0.061	0.066	-999	1	0	-999	0
12207499	15.143	1	3	5711.7	112.7	113.8	3.893	0.059	0.054	1.161	0.076	0.078	-999	1	0	-999	0
12207667	15.329	1	3	5943.4	119.7	115.2	4.306	0.056	0.055	0.996	0.073	0.070	-999	1	0	-999	0
12207668	13.205	0	17	6225.7	104.3	100.2	4.359	0.018	0.024	1.220	0.036	0.050	-999	1	0	-999	0
12207748	15.927	2	2	5399.0	104.7	91.1	4.204	0.066	0.065	0.893	0.059	0.046	-999	1	0	-999	0
12207815	15.157	1	17	4918.3	89.5	83.3	4.592	0.022	0.029	0.755	0.034	0.041	0	1	0	-999	0
12207870	15.634	1	17	4501.6	78.1	76.4	4.635	0.019	0.021	0.657	0.024	0.022	1	1	0	-999	0
12207892	15.357	1	17	5467.9	97.0	93.9	4.525	0.028	0.042	0.883	0.043	0.058	-999	1	0	-999	0
12207922	15.447	1	17	4854.1	89.4	81.7	4.596	0.022	0.029	0.745	0.034	0.039	1	1	0	-999	0
12207944	13.626	1	17	5204.3	116.9	105.2	3.756	0.037	0.052	1.141	0.080	0.109	1	1	0	-999	0
12207983	15.677	1	17	5336.1	101.2	96.2	4.478	0.046	0.049	0.865	0.058	0.058	-999	1	0	-999	0
12207988	15.304	1	17	6113.4	111.1	107.1	4.438	0.027	0.036	1.049	0.048	0.059	-999	1	0	-999	0
12208085	15.151	1	17	4561.1	78.9	75.2	4.579	0.025	0.019	0.730	0.032	0.026	1	1	0	-999	0
12208125	14.876	1	17	4880.9	87.1	78.1	4.563	0.028	0.029	0.774	0.038	0.041	1	1	0	-999	0
12208128	15.144	1	17	4151.6	49.0	74.0	4.614	0.030	0.019	0.630	0.016	0.015	1	1	0	-999	0
12208131	15.296	1	17	5245.3	100.7	93.4	4.511	0.037	0.042	0.845	0.050	0.055	0	1	0	-999	0
12208132	14.722	1	17	5320.0	159.0	143.0	4.633	0.032	0.091	0.784	0.074	0.082	0	2	-999	-999	1
12208157	12.108	0	17	7239.7	169.7	149.9	3.951	0.031	0.030	1.851	0.071	0.079	1	2	0	-999	0
12208190	14.374	1	17	5788.6	101.1	98.2	4.498	0.021	0.033	0.952	0.038	0.056	-999	1	0	-999	0
12208198	13.644	1	17	6001.5	109.8	107.1	4.036	0.030	0.049	1.303	0.059	0.121	-999	1	0	-999	0
12208222	13.425	0	17	5112.7	84.3	81.6	4.589	0.020	0.030	0.778	0.032	0.047	0	1	0	-999	0
12208234	15.727	2	17	5301.5	97.1	92.5	4.587	0.022	0.033	0.797	0.039	0.047	0	1	0	-999	0
12208311	15.749	1	17	5047.4	91.4	86.0	4.560	0.029	0.037	0.795	0.041	0.047	0	1	0	-999	0
12208317	15.248	1	17	4502.9	81.5	76.5	4.643	0.016	0.020	0.662	0.024	0.025	1	1	0	-999	0
12208325	15.894	1	17	5318.9	97.4	93.0	4.539	0.032	0.046	0.846	0.046	0.056	0	1	0	-999	0
12208336	16.71	17	17	3344.8	95.5	69.5	4.924	0.009	0.009	0.260	0.008	0.008	0	1	0	-999	0
12208440	14.796	1	17	5810.0	112.2	108.4	4.305	0.048	0.048	1.008	0.076	0.076	-999	1	0	-999	0
12208448	13.94	2	17	6484.0	181.0	227.0	4.176	0.234	0.175	1.063	0.172	0.141	-999	2	0	-999	1
12208500	12.543	0	17	6527.6	129.0	123.3	3.838	0.033	0.033	1.641	0.079	0.075	-999	1	0	-999	0
12208589	14.93	1	17	6019.0	110.1	106.7	4.428	0.029	0.040	1.044	0.050	0.066	1	1	0	-999	0
12208631	15.114	4	17	5497.2	88.3	86.6	4.557	0.020	0.028	0.873	0.032	0.038	1	1	0	1	0
12208632	15.616	1	17	6131.9	126.6	115.6	4.198	0.063	0.066	1.182	0.072	0.089	-999	1	0	-999	0
12208666	15.355	1	3	6016.0	113.8	112.4	4.323	0.051	0.052	1.116	0.067	0.072	-999	1	0	-999	0
12208704	14.823	1	17	6279.5	134.3	128.4	4.216	0.039	0.049	1.206	0.060	0.073	-999	1	0	-999	0
12208710	15.252	1	17	6016.3	120.3	115.4	4.270	0.057	0.059	1.100	0.075	0.082	-999	1	0	-999	0
12208746	14.401	1	17	6007.7	122.3	115.8	4.237	0.042	0.042	1.125	0.068	0.077	-999	1	0	-999	0
12208759	12.551	1	17	6376.7	109.9	118.9	4.357	0.017	0.025	1.216	0.035	0.051	-999	1	0	-999	0
12208887	14.583	2	17	5415.4	101.9	85.5	4.279	0.060	0.061	0.857	0.051	0.036	3	1	0	-1	0
12208915	15.026	1	17	5572.5	102.7	102.1	4.415	0.046	0.050	0.924	0.069	0.068	-999	1	0	-999	0
12208997	15.726	2	3	5757.3	121.3	117.0	3.911	0.085	0.075	1.165	0.095	0.089	-999	1	0	-999	0
12209045	9.132	1	17	6598.8	139.0	133.2	4.218	0.030	0.029	1.331	0.067	0.055	1	1	0	-999	0
12209057	15.067	1	17	4133.6	56.6	77.8	4.611	0.024	0.017	0.630	0.015	0.014	1	1	0	-999	0
12213916	15.827	4	17	5819.3	108.2	105.2	4.435	0.046	0.060	0.986	0.062	0.069	-999	1	0	-999	0
12214011	12.475	1	17	6130.7	128.7	124.7	4.089	0.041	0.038	0.949	0.067	0.057	-999	1	0	-999	0
12214087	14.813	1	17	5426.5	118.0	114.7	3.634	0.050	0.054	1.407	0.096	0.106	-999	1	0	-999	0
12214136	15.695	2	3	5799.1	111.9	109.3	4.116	0.066	0.073	1.081	0.099	0.080	-999	1	0	-999	0
12214141	10.772	0	1	4091.3	81.5	75.6	1.706	0.113	0.094	1.088	0.301	0.184	2	2	0	-999	0
12214142	15.53	1	17	5636.9	113.6	108.5	4.144	0.062	0.059	0.962	0.073	0.065	-999	1	0	-999	0
12214207	15.996	1	17	5378.1	105.8	94.7	4.404	0.065	0.059	0.873	0.063	0.052	1	1	0	-999	0
12214295	12.631	0	17	6015.0	117.2	114.1	4.343	0.042	0.041	0.948	0.070	0.064	-999	1	0	-999	0
12214393	11.879	0	17	5776.8	114.1	105.3	4.400	0.049	0.046	0.821	0.060	0.050	-999	1	-999	-999	0
12214492	14.503	1	17	4911.0	84.6	79.0	4.603	0.019	0.027	0.744	0.031	0.040	0	1	0	-999	0
12214504	13.76	1	17	5447.4	89.9	80.3	4.492	0.035	0.026	0.748	0.045	0.033	-999	1	0	-999	0
12214521	14.596	1	17	5515.0	92.7	88.0	4.573	0.017	0.028	0.843	0.030	0.041	-999	1	0	-999	0
12214534	14.888	1	17	5679.6	117.9	111.5	4.297	0.042	0.044	0.963	0.075	0.072	-999	1	0	-999	0
12214570	15.641	1	17	4812.7	83.8	78.7	4.594	0.023	0.029	0.742	0.035	0.038	0	1	0	-999	0
12214606	14.878	1	17	5940.5	109.9	111.6	4.008	0.056	0.056	1.194	0.117	0.082	-999	1	0	-999	0
12214642	15.918	1	17	5596.2	102.7	100.7	4.417	0.060	0.068	0.930	0.065	0.067	-999	1	0	-999	0
12214946	13.834	2	17	6210.7	124.1	116.9	4.049	0.040	0.046	1.307	0.066	0.102	-999	3	0	-999	0
12215084	14.529	1	17	5657.0	116.5	112.0	3.950	0.046	0.044	1.096	0.071	0.070	-999	1	0	-999	0
12215115	17.274	6	9	3465.1	64.4	84.9	4.906	0.012	0.012	0.282	0.012	0.012	0	1	0	-999	0
12215116	15.643	1	17	5024.2	93.3	87.2	4.560	0.030	0.036	0.792	0.041	0.046	0	1	0	-999	0
12215141	16.386	3	5	4249.3	78.6	60.5	4.637	0.023	0.027	0.646	0.026	0.021	0	1	0	-999	0
12215173	15.229	1	17	5033.9	88.0	82.0	4.563	0.028	0.035	0.793	0.040	0.047	1	1	0	-999	0
12215177	15.489	1	17	5652.9	102.1	97.7	4.471	0.037	0.049	0.939	0.054	0.064	-999	1	0	-999	0
12215250	15.623	1	17	5842.6	116.2	113.0	4.308	0.064	0.063	1.021	0.076	0.078	-999	1	0	-999	0
12215310	14.487	1	17	6280.2	118.6	111.3	4.346	0.029	0.040	1.167	0.055	0.070	-999	1	0	-999	0
12215319	13.948	1	17	6059.8	123.5	121.3	4.368	0.042	0.043	0.926	0.066	0.063	1	1	0	-999	0
12215337	14.461	1	17	5609.8	105.6	120.3	4.064	0.067	0.067	1.154	0.102	0.070	-999	1	0	-999	0
12215444	12.887	0	17	6258.0	124.6	121.3	4.051	0.032	0.036	1.311	0.060	0.084	-999	1	0	-999	0
12215496	15.47	1	17	5423.2	92.2	90.2	4.575	0.025	0.038	0.810	0.034	0.040	-999	1	0	-999	0
12215533	15.224	1	17	5849.2	111.8	108.9	4.315	0.054	0.054	1.021	0.075	0.077	-999	1	0	-999	0
12215591	15.235	1	3	5995.4	119.3	116.4	4.375	0.040	0.049	1.061	0.067	0.077	-999	1	0	-999	0
12215592	12.084	0	1	4179.2	83.5	72.5	1.911	0.114	0.087	1.052	0.292	0.166	2	2	0	-999	0
12215610	15.532	2	3	5722.8	103.2	99.7	4.441	0.044	0.056	0.962	0.061	0.068	-999	1	0	-999	0
12215637	13.773	1	17	5914.6	108.4	116.7	4.056	0.049	0.056	1.154	0.110	0.089	-999	1	0	-999	0
12215640	15.773	4	17	5946.7	108.4	110.4	4.119	0.068	0.073	1.142	0.094	0.094	-999	1	0	-999	0
12215690	13.424	1	17	5670.4	115.2	110.4	4.183	0.075	0.074	0.987	0.081	0.075	-999	1	-999	-999	0
12215808	14.367	1	17	5777.7	107.2	107.1	4.188	0.043	0.047	1.031	0.086	0.079	-999	1	0	-999	0
12215836	13.084	0	17	6534.0	127.9	125.3	4.461	0.015	0.017	1.059	0.023	0.029	-999	1	0	-999	0
12215853	14.71	1	17	5770.3	106.8	107.7	4.144	0.048	0.051	1.045	0.096	0.079	-999	1	0	-999	0
12215881	13.946	1	17	5762.0	101.7	96.5	4.504	0.020	0.032	0.944	0.037	0.055	-999	1	0	-999	0
12215961	14.721	1	17	5145.8	14.8	26.7	4.452	0.013	0.012	0.757	0.006	0.007	1	1	1	-999	0
12215990	15.528	2	3	5967.8	110.8	107.8	4.358	0.052	0.058	1.055	0.069	0.076	-999	1	0	-999	0
12216027	15.618	2	17	4882.1	84.8	79.2	4.639	0.018	0.024	0.691	0.029	0.034	1	1	0	-999	0
12216073	13.25	0	17	6213.4	128.5	124.5	4.181	0.040	0.038	1.221	0.065	0.082	-999	1	0	-999	0
12216104	14.354	1	17	6066.2	121.4	101.7	4.088	0.039	0.039	1.290	0.058	0.090	-999	1	0	-999	0
12216160	15.846	2	17	5656.5	104.7	101.6	4.421	0.055	0.064	0.946	0.065	0.069	-999	1	0	-999	0
12216168	14.675	1	17	5941.8	111.9	110.0	4.346	0.043	0.047	1.049	0.073	0.078	-999	1	0	-999	0
12216175	15.216	1	17	4433.0	76.2	74.0	4.642	0.016	0.020	0.659	0.022	0.023	1	1	0	-999	0
12216195	13.804	1	17	6123.5	115.7	113.5	3.944	0.058	0.063	1.338	0.108	0.117	-999	1	0	-999	0
12216209	15.602	4	17	5228.5	124.9	114.2	3.673	0.064	0.076	1.259	0.116	0.137	0	1	0	-999	0
12216220	15.669	4	17	5761.6	116.3	111.6	3.959	0.081	0.072	1.132	0.094	0.084	-999	1	0	-999	0
12216241	14.82	1	17	4888.2	85.4	78.6	4.567	0.028	0.023	0.732	0.038	0.031	0	1	0	-999	0
12216277	15.84	1	17	5154.6	88.9	81.2	4.463	0.047	0.040	0.829	0.050	0.039	1	1	0	-999	0
12216278	15.415	4	17	5719.2	114.7	109.3	4.316	0.055	0.055	0.975	0.075	0.073	6	1	0	-1	0
12216301	14.693	0	17	5404.3	104.4	85.4	3.187	0.070	0.080	0.943	0.138	0.148	2	2	0	-999	0
12216418	14.827	1	17	4949.2	82.9	78.9	4.687	0.024	0.023	0.641	0.026	0.025	0	1	-999	-999	0
12216495	13.953	1	17	5502.4	132.5	128.9	3.561	0.029	0.034	1.418	0.070	0.073	-999	1	0	-999	0
12216516	15.081	1	17	6273.4	121.9	116.3	4.342	0.036	0.043	1.164	0.059	0.072	-999	1	0	-999	0
12216530	15.96	4	17	5302.6	98.6	85.7	4.366	0.054	0.048	0.860	0.052	0.038	0	1	0	-999	0
12216565	15.745	1	17	4524.0	79.6	75.9	4.614	0.021	0.023	0.697	0.030	0.028	1	1	0	-999	0
12216709	14.372	1	17	6201.9	124.3	114.2	4.023	0.039	0.046	1.324	0.068	0.112	-999	1	0	-999	0
12216844	15.334	4	17	6058.1	117.3	115.3	4.233	0.055	0.055	1.132	0.073	0.084	-999	1	0	-999	0
12216858	15.443	0	17	6110.0	183.0	183.0	4.202	0.246	0.164	0.968	0.152	0.110	-999	2	-999	-999	1
12216901	15.28	1	17	5826.8	112.1	109.6	4.371	0.049	0.053	1.005	0.072	0.077	-999	1	0	-999	0
12216931	14.726	1	17	5450.0	121.0	116.5	3.858	0.041	0.043	1.108	0.069	0.075	-999	1	0	-999	0
12216979	15.305	1	17	5652.6	113.6	108.9	4.290	0.054	0.055	0.955	0.074	0.070	-999	1	0	-999	0
12217064	14.314	1	17	5795.1	116.8	116.2	4.005	0.058	0.043	1.162	0.134	0.072	-999	1	0	-999	0
12217109	15.079	1	17	5317.5	103.7	90.4	4.417	0.045	0.037	0.859	0.062	0.047	0	1	0	-999	0
12217151	15.87	4	17	5493.0	94.7	90.7	4.535	0.033	0.046	0.873	0.049	0.057	-999	1	0	-999	0
12217184	14.443	10	12	5933.2	111.8	110.8	3.983	0.057	0.050	1.192	0.131	0.081	-999	3	0	-999	0
12217211	13.387	1	17	6152.2	109.6	106.6	4.383	0.026	0.037	1.110	0.050	0.072	-999	3	0	-999	0
12217250	14.644	1	17	5638.1	117.9	114.5	3.955	0.040	0.040	1.085	0.071	0.072	-999	1	0	-999	0
12217319	14.859	1	17	5340.8	83.4	72.1	4.264	0.043	0.041	0.873	0.045	0.032	-999	1	0	-999	0
12217403	12.869	0	17	6163.3	117.7	119.6	3.814	0.034	0.033	1.147	0.058	0.060	-999	3	0	-999	0
12217424	15.751	1	17	5084.5	87.5	82.5	4.560	0.030	0.039	0.800	0.042	0.049	1	1	0	-999	0
12217510	13.877	1	17	6558.1	135.8	134.4	4.200	0.036	0.035	1.327	0.065	0.056	-999	3	0	-999	0
12217532	14.695	1	17	6106.6	124.4	119.4	4.262	0.045	0.045	0.958	0.070	0.063	-999	1	0	-999	0
12217559	15.898	1	17	5120.3	91.8	85.4	4.527	0.040	0.044	0.817	0.047	0.048	0	1	0	-999	0
12217615	13.933	2	17	6335.9	124.8	121.2	4.415	0.060	0.086	1.027	0.067	0.060	-999	3	-999	-999	0
12217624	14.696	1	17	5771.1	107.8	108.4	4.135	0.048	0.050	1.050	0.099	0.079	-999	1	0	-999	0
12217707	14.622	1	17	5788.3	109.0	108.8	4.474	0.037	0.043	0.882	0.055	0.057	-999	1	0	-999	0
12217770	14.477	17	17	5053.1	108.2	96.9	3.753	0.051	0.062	1.026	0.100	0.116	0	1	0	-999	0
12217805	15.322	1	3	5790.6	109.2	107.9	4.209	0.054	0.056	1.028	0.083	0.079	-999	1	0	-999	0
12217848	15.443	1	17	5699.2	91.3	104.7	4.047	0.041	0.049	1.231	0.092	0.084	2	1	0	-999	0
12217899	15.775	1	17	5601.5	110.6	106.8	4.257	0.066	0.066	0.943	0.072	0.068	-999	1	0	-999	0
12217904	13.976	1	17	6079.8	116.2	115.8	4.219	0.035	0.041	1.149	0.066	0.084	-999	1	0	-999	0
12217907	14.386	1	17	6031.2	105.9	104.4	4.123	0.034	0.043	1.189	0.067	0.097	3	1	0	-1	0
12217943	15.806	1	17	4797.9	85.1	75.9	3.380	0.106	0.106	0.996	0.202	0.123	2	2	0	-999	0
12217956	15.623	1	17	5544.2	105.2	103.1	4.428	0.052	0.057	0.916	0.065	0.067	-999	1	0	-999	0
12218100	13.548	0	17	6191.8	124.8	114.3	4.042	0.078	0.077	1.296	0.091	0.102	-999	1	-999	-999	0
12218114	14.158	1	17	5856.0	110.2	106.7	4.229	0.038	0.039	1.128	0.065	0.075	-999	1	0	-999	0
12218161	15.489	1	17	5895.3	114.0	107.1	4.187	0.056	0.059	1.086	0.084	0.085	-999	1	0	-999	0
12218281	14.593	1	17	5120.9	74.4	68.3	4.403	0.025	0.019	0.838	0.030	0.021	1	1	0	-999	0
12218294	15.357	1	17	5157.0	96.2	91.3	4.557	0.027	0.038	0.814	0.041	0.051	1	1	0	-999	0
12218356	14.586	1	17	5968.5	104.2	104.9	4.033	0.043	0.055	1.227	0.092	0.098	-999	1	0	-999	0
12218419	15.293	1	3	4789.2	80.4	69.9	3.488	0.081	0.077	0.956	0.160	0.089	2	2	0	-999	0
12218421	15.72	1	17	5381.9	116.1	108.5	3.874	0.038	0.041	1.066	0.066	0.072	2	1	0	-999	0
12218467	15.213	1	3	5695.1	112.0	105.5	4.264	0.052	0.054	0.975	0.075	0.073	-999	1	0	-999	0
12218468	15.354	1	3	5784.9	112.1	107.2	4.274	0.058	0.059	1.007	0.077	0.076	1	1	0	-999	0
12218478	15.133	1	17	5891.7	107.7	106.6	4.377	0.047	0.054	1.026	0.068	0.076	-999	1	0	-999	0
12218539	14.838	1	17	4119.4	75.6	89.7	4.596	0.020	0.017	0.640	0.016	0.016	0	1	-999	-999	0
12218542	15.208	4	17	5664.3	111.2	105.2	4.244	0.053	0.054	0.967	0.075	0.071	-999	1	0	-999	0
12218727	12.249	1	17	5537.7	106.7	102.9	4.077	0.040	0.039	0.969	0.066	0.060	10	1	0	-999	0
12218753	15.266	4	17	5783.2	109.1	105.2	4.365	0.055	0.057	0.991	0.072	0.075	6	1	0	-999	0
12218765	15.692	1	17	5691.4	106.1	102.2	4.392	0.061	0.067	0.959	0.069	0.070	-999	1	0	-999	0
12218806	14.25	1	17	6250.0	114.4	112.4	4.359	0.029	0.038	1.149	0.053	0.070	1	1	0	-999	0
12218840	15.348	1	17	5020.9	83.4	77.0	4.440	0.028	0.024	0.824	0.028	0.022	0	1	1	-999	0
12218858	15.913	0	17	5389.6	95.0	80.7	4.273	0.037	0.031	0.882	0.055	0.041	3	1	0	-999	0
12218888	11.409	0	17	5976.2	102.7	98.2	4.463	0.020	0.032	1.013	0.037	0.058	-999	1	0	-999	0
12218895	13.084	0	17	5434.8	104.4	102.1	4.465	0.038	0.043	0.890	0.063	0.064	-999	1	0	-999	0
12218911	15.84	4	17	5086.8	93.6	88.6	4.579	0.028	0.037	0.781	0.043	0.049	0	1	0	-999	0
12218938	13.818	1	17	5878.8	124.0	119.7	3.910	0.162	0.160	1.224	0.161	0.137	-999	1	-999	-999	0
12218985	13.136	0	17	5766.7	108.5	104.8	4.349	0.042	0.043	0.986	0.076	0.074	-999	1	0	-999	0
12219129	14.747	1	17	6308.9	279.7	157.8	4.302	0.032	0.035	1.208	0.086	0.091	-999	1	0	-999	0
12219147	15.026	4	17	5857.0	195.0	195.0	4.359	0.190	0.190	0.800	0.118	0.055	-999	2	-999	-999	1
12219161	14.378	1	17	6234.0	129.9	124.9	4.231	0.044	0.045	1.205	0.068	0.080	-999	1	0	-999	0
12219189	14.229	1	17	6579.2	129.7	122.7	4.300	0.028	0.035	1.285	0.048	0.055	-999	1	0	-999	0
12219190	14.372	1	17	5420.5	146.7	161.5	3.741	0.035	0.042	1.254	0.076	0.102	0	1	0	-999	0
12219270	14.684	1	17	6098.3	159.9	178.0	4.095	0.040	0.045	1.234	0.078	0.124	-999	1	0	-999	0
12219283	15.148	1	17	5176.9	96.7	90.5	4.558	0.028	0.038	0.815	0.041	0.052	0	1	0	-999	0
12219305	13.521	0	17	6098.2	125.7	108.5	4.147	0.032	0.039	1.200	0.064	0.088	-999	1	0	-999	0
12219445	14.301	1	17	5812.5	110.9	111.2	4.197	0.045	0.049	1.043	0.083	0.081	-999	1	0	-999	0
12219455	15.364	1	17	4866.9	102.1	97.6	4.563	0.036	0.041	0.767	0.044	0.043	0	1	-999	-999	0
12219517	15.497	1	3	5370.8	131.3	125.0	3.794	0.063	0.064	1.151	0.098	0.100	-999	1	0	-999	0
12219525	14.118	1	17	6039.9	131.5	144.4	4.337	0.038	0.042	1.086	0.075	0.086	-999	1	0	-999	0
12219556	14.188	1	17	5938.9	109.5	119.9	4.086	0.041	0.054	1.162	0.091	0.098	-999	1	0	-999	0
12251165	15.051	1	17	6164.8	121.4	118.5	4.337	0.045	0.048	1.050	0.068	0.070	-999	1	0	-999	0
12251213	10.162	10	17	4253.0	134.0	164.0	4.662	0.054	0.027	0.580	0.062	0.056	0	2	-999	-999	1
12251236	15.424	1	3	5827.7	112.0	98.2	4.201	0.048	0.049	1.154	0.066	0.078	-999	1	0	-999	0
12251293	14.775	1	17	5760.9	119.4	119.2	4.383	0.041	0.043	0.962	0.073	0.070	6	1	0	-999	0
12251319	13.682	0	17	5657.9	108.4	102.1	4.174	0.040	0.038	0.928	0.069	0.060	2	1	0	-999	0
12251323	14.98	1	17	5028.2	82.6	82.2	4.585	0.028	0.025	0.707	0.037	0.031	0	1	0	-999	0
12251365	13.135	0	17	5360.0	90.5	87.0	4.529	0.024	0.035	0.888	0.038	0.050	1	1	0	-999	0
12251387	15.267	1	17	6052.7	113.7	113.0	4.117	0.051	0.057	1.085	0.093	0.079	-999	1	0	-999	0
12251434	14.668	1	17	5276.5	95.5	88.3	4.508	0.036	0.041	0.852	0.052	0.057	-999	1	0	-999	0
12251446	14.509	1	17	3618.4	82.7	66.1	4.787	0.012	0.012	0.423	0.013	0.013	1	1	-999	-999	0
12251453	12.541	0	17	6159.0	119.7	113.2	4.077	0.037	0.047	1.134	0.090	0.079	-999	1	0	-999	0
12251466	15.619	2	17	5711.7	106.9	103.5	4.407	0.051	0.058	0.965	0.067	0.072	-999	1	0	-999	0
12251483	15.182	1	17	3358.0	43.0	37.0	4.999	0.040	0.040	0.245	0.044	0.030	1	2	-999	-999	1
12251484	15.535	1	17	5730.9	104.0	99.3	4.459	0.037	0.050	0.960	0.055	0.066	-999	1	0	-999	0
12251507	13.231	0	17	6197.0	124.2	121.5	4.355	0.039	0.041	0.994	0.067	0.066	-999	1	0	-999	0
12251520	15.45	1	3	5508.6	91.6	89.9	4.479	0.032	0.044	0.968	0.049	0.055	-999	1	0	-999	0
12251522	15.201	8	13	6410.5	129.9	124.0	4.004	0.065	0.063	1.400	0.086	0.086	-999	1	0	-999	0
12251534	15.579	2	3	5809.5	107.0	104.8	4.418	0.045	0.055	0.992	0.062	0.072	1	1	0	-999	0
12251550	15.152	1	17	4766.9	84.9	76.2	4.599	0.021	0.026	0.735	0.032	0.037	1	1	0	-999	0
12251612	15.777	1	17	4261.4	66.1	62.2	4.765	0.019	0.018	0.498	0.014	0.013	1	1	0	-999	0
12251613	14.05	1	17	5980.1	108.7	107.6	4.384	0.035	0.043	1.054	0.063	0.075	-999	1	0	-999	0
12251642	13.185	0	17	5091.5	86.3	81.2	4.552	0.030	0.031	0.776	0.043	0.044	0	1	0	-999	0
12251643	15.554	1	17	5532.9	116.2	112.3	3.959	0.060	0.059	1.042	0.075	0.074	0	1	0	-999	0
12251647	15.592	1	17	5584.6	109.2	107.4	4.365	0.057	0.056	0.928	0.072	0.068	-999	1	0	-999	0
12251650	14.762	1	17	5250.7	78.2	71.4	4.371	0.028	0.024	0.827	0.031	0.024	3	1	1	1	0
12251707	14.541	1	17	5837.6	117.3	116.3	3.922	0.052	0.043	1.186	0.086	0.075	-999	1	0	-999	0
12251751	12.806	0	17	6279.0	129.7	143.6	4.088	0.032	0.040	1.153	0.072	0.095	-999	1	0	-999	0
12251754	15.213	4	17	4509.3	75.4	71.3	4.596	0.023	0.021	0.712	0.030	0.026	1	1	0	-999	0
12251779	13.933	1	17	5868.6	116.6	112.1	4.326	0.122	0.164	1.025	0.102	0.087	3	1	-999	-1	0
12251853	15.519	1	17	5343.3	117.5	112.0	3.801	0.054	0.057	1.135	0.089	0.095	0	1	0	-999	0
12251908	13.278	0	17	5774.5	100.6	88.7	4.111	0.028	0.048	1.195	0.062	0.103	2	1	0	-999	0
12251932	14.15	1	17	5312.8	117.2	111.2	3.751	0.035	0.045	1.205	0.073	0.094	0	1	0	-999	0
12251937	15.826	1	17	4832.9	96.4	96.8	4.550	0.037	0.037	0.771	0.040	0.038	0	1	0	-999	0
12251967	13.524	0	17	5063.1	99.4	85.6	3.483	0.057	0.080	1.333	0.151	0.204	2	2	0	-999	0
12252039	14.234	10	10	6085.8	125.6	116.7	4.037	0.052	0.042	1.071	0.107	0.070	-999	1	0	-999	0
12252040	15.752	1	17	3740.9	62.2	72.5	4.781	0.011	0.011	0.439	0.012	0.011	0	1	0	-999	0
12252043	15.044	1	17	6044.7	108.2	105.1	4.424	0.029	0.039	1.052	0.049	0.064	-999	1	0	-999	0
12252059	13.964	1	17	5363.2	115.7	110.8	3.761	0.034	0.042	1.209	0.070	0.087	1	1	0	-999	0
12252091	15.954	1	17	5420.8	108.0	104.3	4.540	0.045	0.067	0.850	0.061	0.066	-999	1	-999	-999	0
12252188	14.863	1	17	5448.1	101.3	93.5	4.461	0.044	0.036	0.800	0.057	0.045	-999	1	0	-999	0
12252229	15.642	4	17	5770.3	107.3	104.1	4.397	0.052	0.060	0.983	0.068	0.073	-999	1	0	-999	0
12252251	13.352	0	17	6361.4	128.9	117.7	4.296	0.030	0.038	1.216	0.058	0.066	-999	1	0	-999	0
12252254	15.409	4	17	5838.5	103.5	99.2	4.491	0.027	0.037	0.960	0.046	0.057	-999	1	0	-999	0
12252264	13.271	0	17	6377.3	127.4	124.7	4.009	0.031	0.046	1.260	0.060	0.097	-999	1	0	-999	0
12252288	16.981	4	4	4752.7	94.2	88.2	4.593	0.032	0.038	0.733	0.043	0.043	0	1	0	-999	0
12252299	14.752	1	17	5875.5	109.6	107.8	4.372	0.043	0.048	1.022	0.071	0.077	-999	1	0	-999	0
12252367	15.175	1	3	5516.6	102.3	101.8	4.435	0.046	0.051	0.909	0.066	0.067	-999	1	0	-999	0
12252381	15.715	1	17	5075.9	91.7	82.8	4.505	0.040	0.033	0.795	0.046	0.037	0	1	0	-999	0
12252387	15.555	1	17	4967.8	92.1	81.1	3.542	0.091	0.100	1.010	0.176	0.142	0	1	0	-999	0
12252393	15.911	4	17	5243.9	93.2	89.4	4.486	0.042	0.054	0.919	0.048	0.053	-999	1	0	-999	0
12252424	13.461	0	17	4679.6	73.4	71.2	4.566	0.027	0.024	0.766	0.035	0.032	0	1	0	0	0
12252482	14.954	4	17	5810.0	105.2	103.5	4.432	0.039	0.046	0.956	0.060	0.064	-999	1	0	-999	0
12252496	15.722	2	3	5648.9	108.2	104.1	4.329	0.063	0.061	0.950	0.073	0.070	-999	1	0	-999	0
12252510	14.369	1	17	5210.4	91.0	89.6	4.391	0.077	0.085	0.849	0.042	0.039	0	1	-999	-999	0
12252511	15.501	1	17	6037.7	115.5	112.5	4.233	0.060	0.060	1.125	0.075	0.084	-999	1	0	-999	0
12252560	14.999	1	17	5772.9	116.4	111.3	4.355	0.148	0.265	0.885	0.084	0.060	-999	1	-999	-999	0
12252594	15.339	1	3	5809.7	108.0	106.0	4.143	0.053	0.058	1.065	0.096	0.083	-999	1	0	-999	0
12252611	14.168	10	10	6006.8	112.6	119.9	3.781	0.040	0.038	1.258	0.059	0.063	-999	1	0	-999	0
12252612	13.632	1	17	5843.6	118.2	111.6	4.458	0.062	0.085	0.924	0.062	0.057	-999	1	-999	-999	0
12252617	12.811	0	17	5780.5	114.2	108.0	4.268	0.041	0.042	0.989	0.072	0.069	-999	1	0	-999	0
12252641	14.942	1	17	5699.1	110.1	110.4	4.122	0.053	0.052	1.020	0.090	0.075	-999	1	0	-999	0
12252703	14.675	1	17	5938.5	108.8	113.5	4.036	0.050	0.058	1.176	0.113	0.090	-999	1	0	-999	0
12252749	14.239	1	17	5245.0	93.6	89.5	4.571	0.021	0.034	0.815	0.034	0.051	0	1	0	-999	0
12252755	15.632	2	3	5521.8	115.1	110.8	3.979	0.076	0.071	1.022	0.080	0.078	-999	1	0	-999	0
12252780	15.488	1	17	5823.4	104.0	100.0	4.483	0.031	0.042	0.963	0.049	0.059	-999	1	0	-999	0
12252803	15.561	2	3	6043.1	110.7	106.8	4.048	0.073	0.080	1.228	0.098	0.102	-999	1	0	-999	0
12252822	15.469	1	17	5283.6	95.4	90.2	4.500	0.034	0.045	0.913	0.047	0.054	0	1	0	-999	0
12252827	12.232	0	17	6344.5	138.6	133.9	4.244	0.033	0.035	1.197	0.060	0.069	-999	1	0	-999	0
12252839	14.883	1	17	5015.7	89.8	85.1	3.418	0.077	0.092	1.119	0.189	0.197	2	2	0	-999	0
12252842	15.546	1	17	4966.1	86.0	82.6	4.491	0.028	0.023	0.777	0.030	0.024	1	1	1	-999	0
12252899	12.555	1	17	5134.6	84.6	98.2	2.457	0.094	0.071	1.341	0.356	0.288	2	2	0	-999	0
12253020	14.951	1	17	5641.1	100.2	96.4	4.549	0.025	0.036	0.848	0.034	0.043	-999	1	0	-999	0
12253027	15.382	1	17	5818.5	110.4	107.6	4.195	0.056	0.058	1.047	0.086	0.082	-999	1	0	-999	0
12253052	14.946	1	17	6370.9	120.4	125.9	3.647	0.072	0.087	1.678	0.142	0.136	-999	1	0	-999	0
12253077	13.953	2	17	6412.0	177.0	244.0	4.115	0.286	0.154	1.061	0.162	0.146	0	2	0	-999	1
12253081	13.727	1	17	5708.4	105.0	89.5	4.291	0.036	0.028	0.792	0.046	0.033	-999	1	0	-999	0
12253086	15.406	1	17	5890.8	124.9	115.3	3.849	0.077	0.069	1.270	0.113	0.090	-999	1	0	-999	0
12253170	15.375	1	3	6029.5	128.5	126.1	4.352	0.056	0.053	0.820	0.059	0.053	-999	1	0	-999	0
12253194	14.043	1	17	6281.6	126.5	121.1	4.021	0.033	0.035	1.461	0.061	0.069	-999	1	0	-999	0
12253215	16.194	5	5	4954.2	95.6	86.7	3.562	0.118	0.130	1.089	0.190	0.175	0	1	0	-999	0
12253255	12.628	0	17	6648.9	129.8	131.8	3.937	0.031	0.032	1.625	0.074	0.078	2	1	0	-999	0
12253271	15.487	1	3	5941.1	107.0	103.5	4.432	0.036	0.048	1.021	0.055	0.067	-999	1	0	-999	0
12253310	14.697	1	17	5419.7	102.5	99.5	4.504	0.036	0.043	0.854	0.051	0.058	0	1	0	-999	0
12253315	14.98	1	17	5875.8	114.2	113.9	3.965	0.062	0.053	1.211	0.129	0.077	-999	1	0	-999	0
12253329	15.449	4	17	5680.6	113.9	108.9	4.185	0.058	0.059	0.990	0.081	0.074	-999	1	0	-999	0
12253331	14.268	1	17	5827.1	97.8	99.3	4.502	0.022	0.032	0.940	0.036	0.048	-999	1	0	-999	0
12253372	15.048	1	17	5944.1	109.3	107.4	4.397	0.038	0.047	1.038	0.061	0.074	-999	1	0	-999	0
12253397	14.728	1	17	5499.9	109.9	102.9	4.364	0.048	0.045	0.902	0.070	0.061	-999	1	0	-999	0
12253405	15.577	1	17	5633.1	118.1	111.1	4.010	0.059	0.052	1.045	0.076	0.072	-999	1	0	-999	0
12253456	15.266	1	17	5476.3	110.3	100.3	4.325	0.056	0.053	0.911	0.065	0.057	-999	1	0	-999	0
12253474	12.335	1	17	5918.5	112.3	106.6	4.271	0.040	0.043	1.061	0.073	0.079	-999	1	0	1	0
12253481	11.225	0	17	5920.3	115.8	112.7	3.890	0.057	0.037	1.241	0.152	0.071	-999	1	0	-999	0
12253483	15.661	2	17	5508.1	98.0	95.0	4.539	0.028	0.040	0.875	0.044	0.053	-999	1	0	-999	0
12253490	15.053	1	17	4572.6	89.4	84.1	4.616	0.030	0.030	0.668	0.034	0.030	3	1	-999	1	0
12253516	15.433	1	3	5876.6	121.1	116.1	4.320	0.056	0.054	0.910	0.070	0.062	-999	1	0	-999	0
12253531	15.838	2	3	5708.8	112.6	110.6	4.149	0.074	0.076	1.015	0.088	0.079	-999	1	0	-999	0
12253610	14.523	1	17	5193.3	63.2	75.8	4.613	0.016	0.013	0.620	0.014	0.010	0	1	0	-999	0
12253631	15.137	1	17	5143.0	154.0	154.0	4.481	0.104	0.095	0.796	0.092	0.064	1	2	-999	-999	1
12253720	15.206	1	17	5604.5	97.4	94.3	4.498	0.030	0.042	0.920	0.047	0.059	-999	1	0	-999	0
12253757	15.635	2	3	5864.3	113.7	109.6	4.312	0.062	0.062	1.028	0.076	0.078	-999	1	0	-999	0
12253759	12.284	0	17	5931.2	112.6	105.7	4.234	0.039	0.042	1.082	0.074	0.082	-999	1	0	-999	0
12253802	13.567	0	17	5436.6	93.2	84.8	4.495	0.039	0.032	0.773	0.052	0.042	-999	1	0	-999	0
12253890	15.125	1	17	5758.3	103.1	98.6	4.368	0.042	0.047	1.106	0.052	0.060	-999	1	0	-999	0
12253893	15.849	1	17	5047.3	93.5	86.6	4.552	0.033	0.039	0.798	0.043	0.047	1	1	0	-999	0
12253978	14.981	1	17	6102.1	115.3	114.2	4.406	0.036	0.045	1.033	0.055	0.065	-999	1	0	-999	0
12254018	14.764	1	17	5980.2	122.1	113.4	4.246	0.047	0.049	1.096	0.075	0.083	-999	1	0	-999	0
12254037	15.767	4	17	5875.6	113.6	111.9	4.138	0.081	0.084	1.097	0.100	0.090	-999	1	0	-999	0
12254046	12.328	0	17	5965.0	114.0	107.8	4.298	0.038	0.039	1.085	0.070	0.072	-999	1	0	-999	0
12254187	13.816	2	17	6235.0	122.4	120.8	4.309	0.042	0.043	1.072	0.069	0.071	-999	1	0	-999	0
12254265	15.63	1	17	6151.4	124.4	117.0	4.246	0.078	0.079	1.163	0.076	0.085	-999	1	0	-999	0
12254266	13.789	1	17	6342.2	132.8	126.9	4.207	0.040	0.042	1.172	0.062	0.078	-999	1	0	-999	0
12254320	14.034	1	17	5222.1	74.2	68.5	4.327	0.022	0.019	0.857	0.026	0.021	7	1	1	-999	0
12254326	12.778	0	17	6513.5	144.1	120.7	4.253	0.031	0.033	1.285	0.057	0.054	-999	1	0	-999	0
12254332	15.489	1	17	5689.8	123.4	111.5	3.882	0.075	0.066	1.254	0.093	0.082	-999	1	0	-999	0
12254352	14.215	1	17	5450.9	116.7	117.3	3.887	0.037	0.041	1.078	0.066	0.070	0	1	0	-999	0
12254378	15.298	1	17	5914.1	110.1	107.3	4.402	0.043	0.053	1.027	0.063	0.073	-999	1	0	0	0
12254454	13.405	0	17	5602.9	125.7	106.8	3.902	0.031	0.028	1.242	0.043	0.048	-999	1	0	-999	0
12254465	15.211	1	17	5732.9	103.4	100.4	4.436	0.039	0.048	0.968	0.061	0.070	-999	1	0	-999	0
12254547	14.153	10	10	6475.6	132.5	123.1	4.011	0.037	0.036	1.548	0.066	0.072	-999	1	0	-999	0
12254588	11.236	0	17	5935.7	106.0	104.4	4.396	0.036	0.041	1.017	0.062	0.068	-999	1	0	-999	0
12254595	15.553	2	3	5905.8	106.2	102.5	4.464	0.030	0.041	0.993	0.050	0.061	-999	1	0	-999	0
12254656	15.9	2	17	5379.9	101.9	98.5	4.538	0.031	0.045	0.857	0.045	0.056	-999	1	0	-999	0
12254757	13.239	0	17	6228.1	122.4	118.7	3.961	0.101	0.101	1.402	0.130	0.117	-999	1	-999	-999	0
12254804	12.989	1	17	6434.2	123.0	121.9	3.778	0.038	0.054	1.551	0.088	0.166	1	1	0	-999	0
12254819	16.984	17	17	3155.2	84.7	88.2	5.094	0.013	0.012	0.145	0.005	0.005	0	1	-999	-999	0
12254826	14.861	1	17	5906.6	116.1	113.4	4.311	0.045	0.046	1.043	0.076	0.078	-999	1	0	-999	0
12254829	15.275	1	17	5372.7	103.8	99.5	4.481	0.041	0.046	0.874	0.058	0.061	0	1	0	-999	0
12254864	14.768	1	17	5375.8	104.6	100.4	4.525	0.040	0.057	0.858	0.053	0.059	-999	1	-999	-999	0
12254881	14.841	1	17	5733.6	103.4	96.6	4.524	0.021	0.031	0.918	0.037	0.049	-999	1	0	-999	0
12254883	15.038	1	17	5815.2	104.4	100.6	4.464	0.029	0.041	0.979	0.049	0.064	-999	1	0	-999	0
12254895	15.43	1	17	5088.0	97.6	89.7	4.552	0.030	0.037	0.806	0.042	0.049	0	1	0	-999	0
12254908	14.155	1	17	5134.1	84.5	69.4	4.137	0.027	0.026	0.904	0.027	0.017	-999	1	0	-999	0
12254909	13.386	0	17	6137.9	133.6	107.0	4.187	0.038	0.039	1.159	0.069	0.080	-999	1	0	0	0
12254944	14.819	1	17	6014.2	112.2	111.1	4.367	0.038	0.045	1.070	0.066	0.077	-999	1	0	-999	0
12254976	15.622	1	17	5093.3	113.5	106.9	4.518	0.061	0.084	0.810	0.052	0.053	0	1	-999	-999	0
12255058	15.278	1	17	5596.3	100.5	95.6	4.519	0.026	0.038	0.907	0.042	0.055	-999	1	0	-999	0
12255073	15.391	1	17	4964.9	86.4	84.8	4.619	0.019	0.026	0.725	0.030	0.037	0	1	0	-999	0
12255075	14.819	1	17	6068.9	115.9	109.8	4.019	0.044	0.056	1.271	0.080	0.114	-999	1	0	-999	0
12255279	13.652	1	17	6319.6	128.4	124.0	3.890	0.035	0.037	1.137	0.056	0.059	-999	1	0	-999	0
12255382	14.041	0	17	5443.5	84.0	88.1	4.537	0.020	0.031	0.892	0.033	0.046	3	1	0	-1	0
12255451	15.012	3	15	5744.4	112.4	113.6	4.122	0.051	0.052	1.042	0.100	0.079	-999	1	0	-999	0
12255572	15.507	2	17	4959.2	91.0	83.6	4.564	0.029	0.033	0.782	0.039	0.044	0	1	0	-999	0
12255580	14.851	1	17	5751.5	116.0	104.0	4.324	0.043	0.039	1.118	0.058	0.059	-999	1	0	-999	0
12255668	15.564	2	17	5386.8	97.2	92.8	4.579	0.022	0.032	0.817	0.038	0.047	-999	1	0	-999	0
12255680	15.397	1	17	5762.5	116.6	113.2	4.054	0.069	0.066	1.079	0.106	0.080	-999	1	0	-999	0
12255681	13.534	0	17	5544.1	94.6	99.9	4.409	0.034	0.037	1.043	0.055	0.056	-999	1	0	-999	0
12255731	13.542	1	17	6359.9	115.2	116.1	4.368	0.025	0.034	1.140	0.044	0.061	-999	1	0	-999	0
12255736	15.228	1	17	5073.1	113.9	101.8	3.725	0.061	0.074	1.071	0.120	0.131	0	1	0	-999	0
12255741	14.455	1	17	6089.3	109.4	107.8	4.394	0.029	0.041	1.084	0.053	0.071	-999	1	0	-999	0
12255752	15.927	1	17	5821.0	115.1	111.0	4.292	0.076	0.075	1.017	0.078	0.078	-999	1	0	-999	0
12255828	15.676	2	17	5594.2	119.9	112.3	3.949	0.075	0.071	1.072	0.085	0.081	-999	1	0	-999	0
12255904	15.519	1	17	5869.1	113.5	109.3	4.210	0.066	0.066	1.063	0.085	0.083	-999	1	0	-999	0
12255948	12.887	0	17	6208.0	112.6	109.3	4.377	0.025	0.037	1.128	0.048	0.069	-999	1	0	-999	0
12255981	12.015	0	17	5190.9	130.2	124.2	3.618	0.032	0.048	1.505	0.069	0.112	2	1	0	-999	0
12256009	14.879	1	17	5751.2	102.1	100.2	4.434	0.036	0.044	0.990	0.057	0.064	-999	1	0	-999	0
12256048	15.467	1	17	5684.1	111.9	97.1	4.259	0.054	0.052	0.820	0.057	0.041	-999	1	0	-999	0
12256064	14.999	0	17	6100.0	165.0	184.0	4.388	0.128	0.192	0.910	0.118	0.086	-999	2	-999	-999	1
12256094	15.987	1	17	5235.0	97.3	93.6	4.566	0.029	0.041	0.810	0.046	0.053	1	1	0	-999	0
12256121	15.038	1	17	5315.6	97.7	95.8	4.544	0.027	0.039	0.848	0.041	0.056	0	1	0	-999	0
12256253	15.629	1	17	5200.3	98.9	90.2	4.508	0.041	0.043	0.836	0.051	0.051	1	1	0	-999	0
12256322	13.196	0	17	5885.5	112.1	97.7	4.190	0.063	0.062	0.763	0.042	0.031	-999	1	-999	-999	0
12256344	14.855	1	17	5969.9	100.1	112.1	4.088	0.045	0.054	1.174	0.084	0.093	-999	1	0	-999	0
12256366	13.985	1	17	5600.4	114.9	108.1	3.973	0.036	0.035	1.094	0.061	0.061	-999	1	0	-999	0
12256412	15.723	2	17	5531.0	116.2	112.9	3.922	0.073	0.071	1.070	0.086	0.083	-999	1	0	-999	0
12256440	15.825	2	17	5233.0	93.9	86.6	4.580	0.034	0.037	0.733	0.038	0.039	0	1	0	-999	0
12256457	15.461	1	3	5773.1	113.1	110.8	4.182	0.088	0.086	1.031	0.091	0.082	-999	1	0	-999	0
12256499	13.701	1	17	5514.1	116.7	110.0	3.902	0.034	0.034	1.085	0.062	0.059	-999	1	0	-999	0
12256503	13.652	1	17	5094.0	88.2	76.6	3.439	0.072	0.063	0.896	0.145	0.105	0	2	0	-999	0
12256509	15.603	4	17	5515.2	104.2	103.0	4.472	0.042	0.052	0.908	0.058	0.065	-999	1	0	-999	0
12256511	14.999	1	17	5896.6	114.7	112.0	4.319	0.043	0.044	1.037	0.076	0.077	2	1	0	-999	0
12256575	14.615	1	17	5563.4	97.4	91.6	4.540	0.020	0.032	0.886	0.035	0.050	-999	1	0	-999	0
12256604	16.663	5	5	4896.8	95.5	88.8	4.616	0.028	0.033	0.718	0.046	0.044	0	1	0	-999	0
12256624	14.807	1	17	6170.2	111.9	113.0	4.350	0.036	0.045	1.127	0.061	0.075	-999	1	0	-999	0
12256634	14.773	1	17	5284.6	80.2	84.0	4.496	0.027	0.036	0.956	0.041	0.052	1	1	0	-999	0
12256643	14.44	1	17	5970.0	109.1	107.1	4.388	0.036	0.044	1.050	0.062	0.075	-999	1	0	-999	0
12256711	14.207	1	17	5155.0	87.7	84.4	3.199	0.077	0.096	1.288	0.189	0.234	0	2	0	-999	0
12256723	13.43	0	17	5046.6	96.2	82.8	3.350	0.066	0.079	1.405	0.185	0.220	2	2	0	-999	0
12256757	14.402	1	17	5961.0	103.1	108.9	4.136	0.039	0.046	1.146	0.075	0.095	-999	1	0	-999	0
12256783	15.397	1	17	5824.6	104.7	101.0	4.444	0.036	0.048	0.989	0.056	0.068	-999	1	0	-999	0
12256792	15.819	1	17	5303.0	97.7	92.5	4.551	0.030	0.043	0.835	0.045	0.055	1	1	0	-999	0
12256795	15.583	2	3	5308.8	120.8	113.9	3.943	0.056	0.057	0.971	0.069	0.072	0	1	0	-999	0
12256810	14.748	1	17	6012.0	119.7	115.6	4.339	0.046	0.045	0.954	0.071	0.065	-999	1	0	-999	0
12256842	14.91	1	17	5546.5	97.3	91.8	4.581	0.018	0.026	0.834	0.030	0.039	-999	1	0	-999	0
12256848	15.078	1	17	6359.0	129.0	131.7	4.243	0.050	0.049	1.246	0.063	0.074	-999	1	0	-999	0
12256855	15.361	1	17	4941.3	85.9	82.0	4.613	0.020	0.027	0.731	0.033	0.038	0	1	0	-999	0
12256932	15.366	1	17	4239.0	75.5	52.1	4.642	0.019	0.027	0.642	0.020	0.017	1	1	0	-999	0
12256934	15.354	1	17	5693.4	96.2	92.9	4.444	0.033	0.044	1.026	0.052	0.060	-999	1	0	-999	0
12256948	13.818	2	17	6291.4	130.3	127.4	4.161	0.044	0.042	0.998	0.076	0.066	-999	1	0	-999	0
12256977	14.92	1	17	6182.5	116.9	114.6	4.340	0.044	0.049	1.113	0.061	0.069	-999	1	0	-999	0
12256989	15.561	2	17	5027.0	78.7	72.7	4.432	0.028	0.025	0.827	0.027	0.021	0	1	1	-999	0
12256996	14.688	1	17	5696.0	161.9	131.0	4.563	0.030	0.046	0.858	0.061	0.052	-999	1	-999	-999	0
12257217	15.599	2	3	5874.7	110.7	108.2	4.379	0.051	0.059	1.019	0.068	0.075	-999	1	0	-999	0
12257255	14.202	10	10	6253.7	123.7	121.0	4.302	0.038	0.040	1.178	0.065	0.076	-999	1	0	-999	0
12257281	15.01	1	17	5990.1	103.4	107.0	4.108	0.047	0.055	1.176	0.079	0.099	-999	1	0	-999	0
12257283	15.057	1	17	5739.5	112.2	111.3	4.164	0.050	0.052	1.022	0.090	0.078	-999	1	0	-999	0
12257297	13.546	0	17	6240.3	118.4	125.2	4.057	0.031	0.045	1.229	0.057	0.102	-999	1	0	-999	0
12257324	15.976	4	17	5563.0	109.8	107.0	4.358	0.071	0.068	0.922	0.070	0.066	-999	1	0	-999	0
12257354	15.896	4	17	5861.7	113.6	109.6	4.189	0.073	0.072	1.068	0.089	0.085	-999	1	0	-999	0
12257433	14.429	1	17	5815.8	107.7	105.3	4.181	0.039	0.045	1.090	0.077	0.080	-999	1	0	-999	0
12257448	15.754	2	17	5510.7	117.4	111.3	4.053	0.072	0.066	0.975	0.073	0.071	-999	1	0	-999	0
12257481	13.334	0	17	6409.0	136.0	133.0	4.096	0.032	0.036	1.341	0.063	0.064	-999	3	0	-999	0
12257499	15.634	2	3	5404.1	113.6	105.1	4.559	0.039	0.052	0.832	0.062	0.064	-999	1	-999	-999	0
12257500	13.429	0	17	6460.7	137.5	137.4	4.173	0.033	0.033	1.313	0.063	0.058	-999	3	0	-999	0
12257520	15.728	2	17	5788.3	115.0	112.4	4.111	0.067	0.074	1.068	0.102	0.084	-999	1	0	-999	0
12257536	14.715	1	17	5506.4	101.6	93.2	4.361	0.038	0.029	0.807	0.049	0.034	-999	1	0	-999	0
12257538	15.166	1	17	5966.2	108.0	102.7	4.465	0.025	0.036	1.003	0.044	0.058	-999	1	0	-999	0
12257605	14.74	10	12	6214.7	126.0	117.0	4.045	0.043	0.048	1.311	0.068	0.101	-999	1	0	-999	0
12257613	15.282	1	17	4050.2	67.5	75.9	4.667	0.017	0.015	0.576	0.013	0.014	0	1	0	-999	0
12257703	15.674	2	3	5815.5	119.5	112.8	3.814	0.097	0.091	1.270	0.118	0.106	-999	1	0	-999	0
12257719	14.629	1	17	5740.8	110.3	107.2	4.192	0.043	0.046	1.037	0.082	0.074	-999	1	0	-999	0
12257742	15.227	1	17	5648.6	113.5	108.0	4.160	0.054	0.053	0.984	0.079	0.072	-999	1	0	-999	0
12257830	15.309	4	17	5570.5	109.7	105.3	4.242	0.053	0.053	0.935	0.070	0.066	-999	1	0	-999	0
12257851	15.367	1	17	5713.8	113.9	114.0	3.904	0.045	0.043	1.153	0.069	0.072	-999	1	0	-1	0
12257886	15.181	1	17	5746.3	100.5	99.1	4.468	0.031	0.042	0.962	0.051	0.065	1	1	0	-1	0
12257908	13.996	0	17	6320.9	123.4	125.7	3.538	0.063	0.036	1.777	0.231	0.084	3	1	0	-999	0
12257982	14.998	1	17	5115.9	90.6	82.5	4.514	0.035	0.027	0.778	0.046	0.037	0	1	0	-999	0
12257999	13.506	0	17	6558.3	117.6	107.9	4.281	0.016	0.020	1.405	0.033	0.042	1	3	0	1	0
12258013	14.288	1	17	6093.6	117.2	117.7	4.279	0.040	0.042	1.126	0.072	0.079	-999	1	0	-999	0
12258021	12.645	0	17	5915.7	114.1	104.7	4.218	0.038	0.043	1.084	0.074	0.084	6	1	0	-999	0
12258098	15.934	4	17	5139.6	98.5	94.7	4.571	0.029	0.039	0.796	0.044	0.052	1	1	0	-999	0
12258133	15.315	1	17	5650.4	108.1	105.2	4.405	0.049	0.053	0.947	0.070	0.071	-999	1	0	-999	0
12258176	15.704	1	17	5949.8	110.4	112.8	4.122	0.061	0.066	1.144	0.091	0.095	-999	1	0	-999	0
12258298	13.29	1	17	6523.4	134.9	126.4	4.038	0.030	0.041	1.244	0.050	0.089	-999	1	0	-999	0
12258326	14.617	1	17	4925.0	78.1	72.5	4.535	0.032	0.028	0.796	0.043	0.039	1	1	0	-999	0
12258334	13.501	1	17	5255.0	230.0	188.0	3.544	0.888	0.222	1.509	0.208	0.623	6	2	0	-999	1
12258335	15.705	1	17	5210.6	84.7	85.4	2.453	0.179	0.045	1.149	0.493	0.220	2	2	0	-999	0
12258421	15.972	2	17	5612.0	116.8	111.4	4.150	0.076	0.075	0.975	0.079	0.073	-999	1	0	-999	0
12258473	14.59	1	17	5988.0	179.0	197.0	4.322	0.158	0.193	0.956	0.145	0.109	1	2	-999	-999	1
12258529	13.521	0	17	6403.3	120.5	120.1	3.869	0.030	0.034	1.554	0.073	0.090	-999	1	0	-999	0
12258545	15.11	1	17	5087.0	90.2	83.2	4.636	0.018	0.025	0.711	0.027	0.036	0	1	0	-999	0
12258555	13.56	0	17	6176.8	128.6	123.8	3.955	0.044	0.037	1.144	0.072	0.067	8	1	0	-999	0
12258556	14.824	1	17	5991.3	123.3	114.9	4.206	0.041	0.047	1.121	0.074	0.087	-999	1	0	-999	0
12258568	15.031	1	17	5978.0	110.0	113.7	4.123	0.044	0.052	1.162	0.078	0.098	-999	1	0	-999	0
12258582	14.239	1	17	5806.8	111.9	107.6	4.322	0.043	0.044	1.004	0.076	0.075	1	1	0	-999	0
12258602	14.934	1	17	6007.9	109.5	106.2	4.424	0.029	0.041	1.044	0.051	0.067	-999	1	0	-999	0
12258631	15.21	4	17	6013.3	119.4	117.5	4.140	0.192	0.205	1.149	0.150	0.117	0	1	-999	-999	0
12258685	14.194	0	17	5948.0	184.0	226.0	4.254	0.190	0.190	1.012	0.152	0.124	-999	2	-999	-999	1
12258727	15.03	1	17	5151.5	90.1	86.7	4.561	0.028	0.036	0.799	0.038	0.048	1	1	0	-999	0
12258797	14.849	1	17	5933.5	119.2	114.7	4.297	0.042	0.044	1.152	0.065	0.070	-999	1	0	-999	0
12264164	14.625	10	12	6436.2	136.2	129.7	4.259	0.045	0.043	1.203	0.057	0.067	-999	3	0	-999	0
12264238	15.499	1	17	5501.5	108.9	103.7	4.192	0.060	0.058	0.922	0.067	0.061	-999	1	0	-999	0
12264247	13.968	1	17	5220.4	110.1	95.4	3.513	0.054	0.074	1.150	0.127	0.158	0	1	0	-999	0
12264537	12.562	0	17	5821.9	119.3	116.3	3.676	0.032	0.031	1.220	0.059	0.062	-999	1	0	-999	0
12264670	10.805	0	1	6656.3	132.9	144.0	4.282	0.023	0.029	1.317	0.049	0.054	-999	3	0	-999	0
12264689	15.572	2	17	5732.4	104.0	99.0	4.481	0.034	0.045	0.947	0.050	0.055	-999	1	0	-999	0
12264712	14.194	0	17	4720.5	73.2	62.7	3.452	0.058	0.033	0.935	0.117	0.057	2	2	0	-999	0
12264808	15.063	1	17	4965.0	83.4	78.5	4.570	0.026	0.032	0.780	0.038	0.045	0	1	0	-999	0
12264836	13.783	1	17	6701.0	160.0	240.0	4.245	0.108	0.186	1.261	0.189	0.208	-999	2	-999	-999	1
12264873	14.045	1	17	5425.4	103.6	91.8	4.375	0.044	0.038	0.882	0.066	0.054	1	1	0	-999	0
12264916	14.847	1	17	5383.2	120.7	114.5	3.799	0.047	0.050	1.156	0.081	0.089	2	1	0	-999	0
12264941	14.089	17	17	5433.8	121.0	123.2	3.856	0.024	0.028	1.241	0.044	0.058	0	1	0	-999	0
12264958	11.894	0	17	6322.7	116.9	106.9	3.816	0.027	0.033	1.621	0.067	0.111	-999	1	0	-999	0
12264966	15.599	1	17	5711.0	114.9	113.1	4.150	0.065	0.068	1.015	0.089	0.078	-999	1	0	-999	0
12264988	13.472	0	17	6043.0	109.8	109.6	4.343	0.037	0.042	1.086	0.070	0.078	-999	1	0	-999	0
12264998	14.828	1	17	5327.9	89.6	85.5	4.581	0.020	0.032	0.810	0.034	0.047	-999	1	0	-999	0
12265016	15.106	1	17	5769.8	119.0	119.8	4.376	0.044	0.049	0.986	0.075	0.078	-999	1	0	-999	0
12265059	12.775	0	17	5292.0	96.5	89.1	4.404	0.038	0.036	0.924	0.056	0.051	-999	1	0	-999	0
12265075	13.072	0	17	6305.8	125.8	120.9	4.007	0.029	0.044	1.311	0.057	0.108	-999	1	0	-999	0
12265080	12.701	0	17	6032.5	106.1	100.3	3.888	0.030	0.050	1.495	0.060	0.152	-999	1	0	-999	0
12265094	15.76	1	17	5721.0	108.9	105.3	4.406	0.054	0.062	0.967	0.067	0.071	-999	1	0	-999	0
12265099	15.932	2	3	4695.8	88.5	83.3	4.635	0.020	0.024	0.684	0.032	0.032	1	1	0	-999	0
12265139	15.424	1	17	5597.9	102.0	93.9	4.559	0.023	0.031	0.863	0.039	0.045	-999	1	0	-999	0
12265150	14.391	1	17	5666.6	101.3	100.2	4.460	0.033	0.042	0.947	0.057	0.067	1	1	0	-1	0
12265153	14.522	1	17	5788.2	100.2	98.0	4.497	0.022	0.033	0.952	0.039	0.056	-999	1	0	-999	0
12265168	12.059	0	1	4212.9	89.2	82.9	1.779	0.129	0.131	1.369	0.439	0.348	2	2	0	-999	0
12265174	15.68	1	17	6086.0	118.1	118.6	3.904	0.046	0.051	1.330	0.136	0.092	2	1	0	-999	0
12265176	13.724	1	17	6614.7	137.7	133.0	4.034	0.032	0.032	1.328	0.059	0.058	1	1	0	-999	0
12265197	14.672	1	17	6125.7	121.8	116.0	4.222	0.044	0.046	1.166	0.068	0.084	-999	1	0	-999	0
12265206	14.929	1	17	6105.8	118.9	118.3	4.259	0.044	0.049	1.140	0.073	0.081	-999	1	0	-999	0
12265227	12.388	0	17	5969.6	135.2	117.2	4.254	0.039	0.035	0.805	0.056	0.047	-999	1	0	-999	0
12265339	14.536	1	17	6084.4	127.1	128.3	4.215	0.042	0.043	1.009	0.077	0.073	-999	1	0	-999	0
12265345	15.037	1	17	5799.1	121.7	114.7	4.053	0.059	0.053	1.095	0.121	0.080	-999	1	0	-999	0
12265350	13.82	2	17	2661.0	0.0	0.0	5.283	0.000	0.000	0.094	0.000	0.000	0	2	-999	-999	1
12265373	15.381	1	17	5191.5	94.6	92.8	4.579	0.022	0.033	0.797	0.037	0.049	0	1	0	-999	0
12265415	15.003	1	17	4909.1	75.0	67.1	4.464	0.020	0.016	0.810	0.023	0.017	1	1	1	-999	0
12265498	15.048	1	3	5909.2	114.2	109.9	4.381	0.055	0.064	1.028	0.069	0.075	1	1	0	-999	0
12265536	15.097	1	17	5783.3	121.5	113.1	3.898	0.054	0.049	1.185	0.077	0.076	-999	1	0	-999	0
12265590	14.745	1	17	5369.1	120.9	114.6	3.773	0.037	0.040	1.222	0.070	0.078	1	1	0	-999	0
12265678	15.885	1	17	4189.4	65.2	43.0	4.641	0.026	0.034	0.629	0.015	0.015	1	1	0	-999	0
12265786	15.509	1	17	4851.1	80.6	75.3	4.549	0.032	0.028	0.774	0.040	0.036	0	1	0	1	0
12265887	14.719	0	17	5949.6	115.7	105.7	4.215	0.036	0.041	1.072	0.074	0.076	2	1	0	-999	0
12265912	15.459	1	3	5582.8	111.7	108.0	4.409	0.084	0.105	0.924	0.068	0.066	-999	1	-999	-999	0
12265920	15.843	1	17	5362.1	103.5	99.5	4.529	0.033	0.047	0.860	0.047	0.057	0	1	0	-999	0
12265923	13.9	1	17	6193.9	124.9	120.5	4.014	0.040	0.046	1.194	0.099	0.074	-999	1	0	-999	0
12265969	15.276	1	17	5340.7	106.2	90.0	4.386	0.047	0.038	0.864	0.061	0.044	1	1	0	-999	0
12265995	13.661	1	17	6053.5	113.3	110.7	4.338	0.038	0.042	1.092	0.069	0.078	-999	1	0	-999	0
12266083	15.258	4	17	6399.2	130.6	132.6	4.214	0.049	0.054	1.275	0.063	0.070	-999	1	0	-999	0
12266133	13.717	1	17	5692.6	177.2	179.4	4.321	0.105	0.105	0.969	0.101	0.088	-999	1	-999	-999	0
12266134	15.203	1	3	5002.2	91.3	82.4	3.295	0.092	0.102	1.379	0.188	0.230	2	2	0	-999	0
12266136	15.8	10	17	4410.0	157.0	157.0	4.649	0.059	0.027	0.585	0.070	0.047	0	2	-999	-999	1
12266212	15.536	2	3	5295.1	101.5	94.5	4.556	0.026	0.038	0.834	0.040	0.054	0	1	0	-999	0
12266217	13.941	1	17	6346.5	124.5	121.2	4.116	0.035	0.037	1.251	0.053	0.074	-999	1	0	-999	0
12266284	14.172	1	17	5784.3	117.7	114.9	3.962	0.048	0.040	1.137	0.081	0.073	-999	1	0	-999	0
12266397	14.955	1	17	6100.0	121.9	118.1	4.318	0.064	0.063	1.005	0.071	0.069	-999	1	0	-999	0
12266426	15.04	1	17	5814.6	114.4	108.6	4.030	0.137	0.141	1.120	0.119	0.104	-999	1	-999	-999	0
12266450	13.657	1	17	6993.1	147.4	143.1	4.115	0.033	0.033	1.504	0.082	0.070	-999	2	0	-999	0
12266454	15.403	1	3	5360.4	95.4	93.9	4.539	0.028	0.041	0.856	0.042	0.056	1	1	0	-999	0
12266468	15.486	4	17	5670.8	107.1	105.2	4.421	0.047	0.054	0.952	0.066	0.070	-999	1	0	-999	0
12266555	14.856	1	17	5895.3	116.4	111.3	4.242	0.044	0.049	1.062	0.076	0.082	-999	1	0	-999	0
12266569	14.865	1	17	6137.1	110.9	108.5	4.391	0.029	0.041	1.097	0.052	0.069	-999	1	0	-999	0
12266600	15.365	1	17	5321.8	95.9	91.3	4.575	0.022	0.034	0.817	0.037	0.049	0	1	0	-999	0
12266604	15.582	2	3	5717.9	112.7	107.7	4.330	0.058	0.058	0.973	0.075	0.073	-999	1	0	-999	0
12266636	14.768	1	17	5782.6	110.4	107.7	4.375	0.042	0.046	0.990	0.073	0.076	2	1	0	0	0
12266641	14.146	1	17	6216.0	126.8	116.8	4.299	0.038	0.037	1.155	0.065	0.069	-999	1	0	-999	0
12266662	13.978	0	17	5787.8	112.4	107.4	4.458	0.039	0.041	0.842	0.059	0.054	2	1	0	-999	0
12266685	13.367	0	17	5753.9	118.2	114.3	4.008	0.056	0.037	1.118	0.126	0.068	-999	1	0	-999	0
12266812	12.236	0	17	5761.9	99.1	99.2	4.437	0.034	0.039	0.961	0.059	0.065	-999	1	0	-999	0
12266849	14.601	1	17	5906.4	111.2	118.2	4.062	0.046	0.054	1.147	0.111	0.087	-999	1	0	-999	0
12266888	14.927	1	17	5810.0	118.0	110.8	4.057	0.059	0.054	1.099	0.120	0.080	-999	1	0	-999	0
12266896	15.791	2	3	5547.0	166.0	166.0	4.512	0.066	0.154	0.855	0.102	0.083	-999	2	-999	-999	1
12266918	13.652	1	17	6231.6	130.8	121.5	3.915	0.033	0.035	1.149	0.056	0.063	-999	1	0	-999	0
12266993	15.232	4	17	5822.0	103.4	98.7	4.481	0.028	0.039	0.966	0.047	0.059	-999	1	0	-999	0
12267023	15.254	1	17	5644.5	119.8	114.9	3.979	0.055	0.050	1.069	0.075	0.072	-999	1	0	-999	0
12267037	15.943	4	17	5581.3	106.9	104.1	4.426	0.060	0.070	0.925	0.065	0.067	-999	1	0	-999	0
12267071	15.14	1	17	5198.8	121.7	108.7	3.590	0.061	0.077	1.355	0.118	0.158	-999	1	0	-999	0
12267151	15.736	1	17	4452.0	132.0	132.0	4.708	0.032	0.056	0.608	0.053	0.053	0	2	-999	-999	1
12267226	15.813	17	17	4920.9	98.7	85.0	3.744	0.051	0.049	0.942	0.096	0.084	2	1	0	-999	0
12267287	18.558	6	9	3295.2	66.0	64.0	5.120	0.014	0.014	0.139	0.005	0.005	0	1	0	-999	0
12267329	15.274	1	17	5350.7	100.7	90.1	4.426	0.050	0.044	0.866	0.064	0.052	0	1	0	-999	0
12267364	15.082	1	17	5897.0	112.2	107.1	4.272	0.050	0.053	1.052	0.076	0.079	-999	1	0	-999	0
12267428	15.329	1	17	5837.7	108.9	106.4	4.104	0.054	0.063	1.095	0.105	0.084	-999	1	0	-999	0
12267437	14.066	1	17	5645.5	110.1	109.8	4.069	0.049	0.043	1.019	0.078	0.071	-999	1	0	-999	0
12267504	13.562	0	17	6005.7	103.9	106.6	4.057	0.031	0.053	1.231	0.069	0.117	-999	1	0	-999	0
12267674	16.789	3	5	5092.8	102.3	112.5	4.384	0.080	0.205	0.847	0.039	0.042	0	1	1	-999	0
12267706	15.862	1	17	5729.0	110.1	108.1	4.161	0.070	0.072	1.019	0.089	0.079	-999	1	0	-999	0
12267718	14.751	0	17	6378.1	119.2	112.8	3.867	0.032	0.041	1.534	0.071	0.134	3	3	0	-999	0
12267723	14.73	1	17	5857.4	113.0	106.9	4.149	0.044	0.051	1.088	0.090	0.086	-999	1	0	-999	0
12267775	14.997	4	17	5911.9	110.8	115.3	4.022	0.057	0.057	1.165	0.121	0.086	2	1	0	-999	0
12267843	15.296	1	3	5946.3	107.3	105.1	4.402	0.040	0.050	1.035	0.061	0.072	-999	1	0	-999	0
12267949	14.215	1	17	6342.8	127.3	124.5	4.114	0.199	0.258	1.290	0.213	0.138	-999	1	-999	-999	0
12267955	14.323	1	17	5730.9	114.7	108.2	3.935	0.042	0.041	1.136	0.070	0.071	-999	1	0	-999	0
12267967	14.66	1	17	6146.2	122.5	114.0	4.230	0.046	0.045	1.171	0.066	0.084	-999	1	0	-999	0
12267992	14.24	1	17	6278.9	121.6	119.4	4.323	0.033	0.040	1.179	0.059	0.075	-999	1	0	-999	0
12268022	13.556	0	17	5970.4	99.5	109.5	4.148	0.037	0.043	1.144	0.073	0.093	-999	1	0	-999	0
12268063	14.871	1	17	4988.2	91.2	85.4	3.303	0.085	0.096	1.355	0.196	0.239	2	2	0	-999	0
12268130	13.633	1	17	5113.1	119.2	91.7	3.355	0.070	0.078	1.487	0.217	0.215	2	2	0	-999	0
12268226	13.787	1	17	5961.0	117.8	108.8	4.198	0.037	0.044	1.111	0.073	0.086	-999	1	0	-999	0
12268292	15.505	1	17	5334.8	100.8	89.9	4.420	0.052	0.046	0.863	0.062	0.049	0	1	0	-999	0
12268307	15.356	1	3	5529.4	119.8	115.6	3.972	0.057	0.055	1.030	0.073	0.072	-999	1	0	-999	0
12268368	15.587	1	17	5163.7	86.7	81.7	4.408	0.043	0.038	0.839	0.039	0.030	1	1	0	-999	0
12268502	15.689	2	3	5632.3	117.7	112.4	4.091	0.077	0.077	1.006	0.082	0.076	-999	1	0	-999	0
12268521	13.649	1	17	5686.9	112.1	114.2	4.101	0.050	0.044	1.023	0.091	0.074	-999	1	0	-999	0
12268522	15.53	1	17	5787.9	120.5	115.5	3.975	0.089	0.078	1.134	0.101	0.087	-999	1	0	-999	0
12268580	16.677	3	5	4230.5	92.5	65.4	4.624	0.028	0.027	0.649	0.035	0.027	0	1	0	-999	0
12268597	16.561	3	5	4906.2	101.0	93.7	4.554	0.038	0.042	0.776	0.044	0.042	0	1	0	-999	0
12268606	13.053	0	17	5596.1	112.9	111.8	3.980	0.038	0.037	1.049	0.067	0.065	-999	1	0	-999	0
12268616	14.373	1	17	5987.8	111.2	110.0	4.375	0.037	0.045	1.059	0.066	0.076	-999	1	0	-999	0
12268654	13.335	1	17	5929.3	108.8	110.7	4.118	0.035	0.048	1.143	0.082	0.096	-999	1	0	-999	0
12268741	15.948	1	17	5148.7	98.8	91.5	4.489	0.051	0.048	0.827	0.051	0.044	0	1	0	-999	0
12268835	14.668	1	17	5335.4	93.8	79.5	4.312	0.041	0.037	0.870	0.049	0.035	-999	1	0	-999	0
12268852	16.768	3	5	4114.4	77.7	97.4	4.626	0.027	0.026	0.618	0.026	0.025	0	1	0	-999	0
12268862	14.382	1	17	6314.5	123.1	118.7	4.333	0.031	0.041	1.186	0.056	0.072	-999	1	0	-999	0
12268871	15.313	4	17	5480.0	101.2	97.8	4.556	0.024	0.035	0.856	0.041	0.051	1	1	0	-999	0
12268881	15.855	1	17	4535.6	82.6	75.9	4.642	0.020	0.023	0.663	0.031	0.029	7	1	0	-999	0
12268884	13.1	1	17	6126.2	121.3	119.5	3.771	0.051	0.054	1.481	0.160	0.114	-999	1	0	-999	0
12268891	11.79	0	17	6141.5	126.7	112.8	4.172	0.043	0.040	1.199	0.065	0.088	-999	1	0	-999	0
12268900	15.815	4	17	4766.8	81.6	70.8	3.498	0.127	0.138	0.939	0.141	0.071	2	2	0	-999	0
12268917	14.184	1	17	4297.8	71.3	63.0	4.628	0.019	0.018	0.664	0.023	0.019	1	1	0	-999	0
12268961	15.769	4	17	5618.6	110.3	106.7	4.355	0.075	0.074	0.939	0.071	0.069	-999	1	0	-999	0
12268983	14.029	1	17	6089.3	115.4	106.3	4.478	0.018	0.026	1.003	0.034	0.048	-999	1	0	-999	0
12269056	13.687	1	17	6626.2	137.0	128.3	4.237	0.034	0.036	1.329	0.063	0.056	-999	1	0	-999	0
12269094	14.788	1	17	5802.0	155.0	172.0	4.432	0.101	0.188	0.915	0.123	0.089	-999	2	-999	-999	1
12269104	14.564	4	17	5151.0	196.0	179.0	4.545	0.065	0.071	0.765	0.098	0.065	2	2	-999	-999	1
12300483	13.433	0	17	5732.0	99.4	100.4	4.383	0.036	0.040	1.048	0.064	0.070	-999	1	0	-999	0
12300493	15.553	2	3	6006.0	162.0	198.0	4.444	0.070	0.210	1.027	0.139	0.126	-999	2	-999	-999	1
12300541	15.223	1	17	5851.7	115.3	111.1	4.390	0.050	0.051	0.907	0.067	0.063	-999	1	0	-999	0
12300677	13.887	2	17	5924.1	128.9	122.6	4.024	0.040	0.037	0.794	0.049	0.042	-999	1	0	-999	0
12300753	15.972	2	17	5587.5	114.1	109.7	3.939	0.087	0.082	1.076	0.093	0.087	-999	1	0	-999	0
12300759	15.332	1	17	5473.6	95.4	92.7	4.566	0.021	0.032	0.845	0.036	0.047	-999	1	0	-999	0
12300810	15.821	1	17	5198.8	83.1	72.5	4.343	0.043	0.041	0.874	0.037	0.026	1	1	0	-999	0
12300822	15.994	1	17	5391.6	102.0	94.0	4.451	0.055	0.048	0.808	0.054	0.043	-999	1	0	-999	0
12300835	14.914	1	17	5145.7	99.3	85.4	3.495	0.072	0.079	0.972	0.145	0.136	0	2	0	-999	0
12300846	13.256	0	17	5835.4	119.9	114.4	4.249	0.042	0.041	0.883	0.066	0.057	-999	1	0	-999	0
12300862	13.002	0	17	6567.0	158.0	197.0	3.677	0.328	0.082	1.512	0.242	0.323	-999	2	-999	-999	1
12300931	15.794	1	17	4833.9	87.2	82.7	4.648	0.024	0.024	0.640	0.027	0.024	1	1	0	-999	0
12300950	13.844	1	17	5281.2	81.4	77.3	4.528	0.018	0.028	0.940	0.032	0.043	1	1	0	-999	0
12300957	15.225	1	17	5052.1	106.6	96.4	3.670	0.061	0.079	1.125	0.126	0.158	0	1	0	-999	0
12301010	11.612	0	1	6828.0	214.0	285.0	4.231	0.153	0.170	1.107	0.163	0.134	-999	2	-999	-999	1
12301013	14.874	1	17	5858.7	114.7	110.9	4.284	0.046	0.048	1.032	0.076	0.078	-999	1	0	-999	0
12301026	13.845	1	17	5712.7	90.1	92.7	4.423	0.027	0.037	1.064	0.050	0.063	-999	1	0	-999	0
12301049	15.7	2	17	5111.1	113.4	102.5	3.708	0.068	0.082	1.122	0.126	0.141	0	1	0	-999	0
12301059	15.292	1	17	5590.9	115.8	110.8	3.892	0.051	0.050	1.121	0.072	0.076	-999	1	0	-999	0
12301086	14.464	10	12	6391.8	133.1	121.2	3.779	0.039	0.042	1.228	0.049	0.055	-999	1	0	-999	0
12301092	15.543	1	17	5323.2	103.6	95.5	4.477	0.045	0.047	0.863	0.059	0.057	-999	1	0	-999	0
12301108	13.134	0	17	5110.0	198.0	162.0	4.542	0.054	0.072	0.820	0.078	0.071	0	2	-999	-999	1
12301147	14.435	17	17	5098.7	84.0	92.2	2.455	0.149	0.063	1.237	0.403	0.279	2	2	0	-999	0
12301181	12.906	0	17	4997.0	100.0	100.0	4.598	0.018	0.053	0.806	0.035	0.051	20	2	-999	0	1
12301237	15.746	2	3	5272.8	124.4	116.6	3.552	0.088	0.102	1.430	0.157	0.161	1	1	0	-999	0
12301271	11.879	0	17	6639.9	133.0	130.1	4.238	0.027	0.030	1.372	0.061	0.058	-999	3	0	-999	0
12301362	14.626	1	17	5575.5	98.5	96.6	4.528	0.021	0.034	0.899	0.037	0.054	-999	1	0	-999	0
12301410	15.41	1	17	5707.8	113.3	112.9	4.133	0.056	0.057	1.021	0.091	0.077	7	1	0	-999	0
12301416	14.979	0	17	5825.1	122.5	112.2	3.840	0.036	0.032	1.261	0.063	0.060	2	1	0	-999	0
12301502	13.419	0	17	6331.3	132.2	113.7	4.182	0.032	0.038	1.182	0.055	0.076	-999	1	0	-999	0
12301590	15.725	1	17	5356.9	101.0	96.8	4.487	0.040	0.051	0.904	0.053	0.057	1	1	0	-999	0
12301598	15.28	1	17	4901.4	83.6	82.5	3.309	0.105	0.116	1.203	0.209	0.232	2	2	0	-999	0
12301620	14.01	1	17	5871.9	112.1	102.6	4.235	0.038	0.039	1.121	0.066	0.076	-999	1	0	-999	0
12301649	16.858	4	4	4882.0	101.0	95.5	4.533	0.046	0.045	0.783	0.041	0.040	0	1	0	-999	0
12301658	14.286	1	17	6054.3	111.6	113.2	4.205	0.035	0.043	1.134	0.068	0.079	-999	1	0	-999	0
12301737	14.113	10	10	6084.9	126.3	123.4	4.064	0.042	0.041	0.933	0.063	0.055	-999	1	0	-999	0
12301833	13.578	1	17	5522.1	78.7	79.2	4.473	0.020	0.031	1.029	0.036	0.051	10	1	0	-999	0
12301868	15.268	4	17	5662.6	115.5	110.8	4.104	0.056	0.054	0.973	0.074	0.065	-999	1	0	-999	0
12301894	15.111	1	17	5500.2	102.0	100.8	4.460	0.042	0.049	0.906	0.061	0.066	-999	1	0	-999	0
12301914	11.926	1	17	5528.0	147.0	163.0	4.627	0.035	0.105	0.788	0.074	0.074	-999	2	-999	-999	1
12301921	14.876	1	17	5257.8	117.6	109.6	3.743	0.049	0.058	1.182	0.094	0.110	-999	1	0	-999	0
12301926	15.399	4	17	5674.3	114.7	112.2	4.071	0.069	0.067	1.032	0.086	0.076	-999	1	0	-999	0
12301963	15.884	1	17	5042.7	99.0	93.4	4.587	0.025	0.034	0.769	0.043	0.047	0	1	0	-999	0
12301975	14.737	1	17	5969.0	120.7	119.6	4.402	0.061	0.070	0.914	0.063	0.060	-999	1	0	-999	0
12302006	15.74	1	17	5691.2	115.3	112.0	4.043	0.091	0.085	1.054	0.092	0.082	-999	1	0	-999	0
12302016	16.287	4	4	4561.7	88.7	82.8	4.601	0.026	0.023	0.685	0.031	0.026	0	1	0	-999	0
12302035	15.671	2	17	5635.7	103.1	100.5	4.461	0.045	0.059	0.934	0.059	0.064	-999	1	0	-999	0
12302045	15.047	1	17	6017.1	116.8	112.2	4.422	0.064	0.092	1.029	0.083	0.083	-999	1	-999	-999	0
12302069	13.227	0	17	6355.2	132.7	135.3	4.141	0.031	0.036	1.298	0.061	0.069	-999	1	0	-999	0
12302143	14.901	1	17	5982.9	110.1	107.4	4.382	0.041	0.051	1.054	0.064	0.074	-999	1	0	-999	0
12302145	14.882	1	17	5650.0	115.1	110.5	3.878	0.051	0.049	1.154	0.072	0.077	1	1	0	-999	0
12302164	15.346	1	17	5414.9	117.5	113.3	3.878	0.063	0.064	1.068	0.085	0.084	-999	1	0	-999	0
12302183	11.179	0	17	6214.8	127.2	117.7	3.732	0.102	0.097	1.295	0.110	0.091	-999	1	-999	-999	0
12302188	14.712	1	17	6006.8	112.7	112.6	4.146	0.084	0.081	1.091	0.094	0.083	-999	1	0	-999	0
12302190	14.194	1	17	5899.2	112.1	108.9	4.380	0.043	0.046	0.974	0.068	0.069	-999	1	0	-999	0
12302209	11.926	1	17	5170.8	123.2	106.7	3.557	0.212	0.251	1.291	0.275	0.269	2	1	-999	-999	0
12302215	13.165	0	17	6254.2	115.4	121.2	4.084	0.033	0.042	1.216	0.056	0.094	-999	1	0	-999	0
12302226	14.061	1	17	5883.3	122.3	120.7	3.909	0.042	0.041	0.960	0.059	0.053	-999	1	0	-999	0
12302240	15.803	2	17	5733.6	112.6	108.2	4.004	0.116	0.106	1.094	0.105	0.093	-999	1	0	-999	0
12302249	15.381	1	17	5274.6	112.6	106.9	3.763	0.057	0.063	1.153	0.103	0.109	-999	1	0	-999	0
12302255	12.571	17	17	5146.6	84.6	84.4	2.478	0.241	0.080	1.289	0.449	0.344	2	2	-999	-999	0
12302267	15.22	1	17	5341.9	132.0	86.8	2.893	0.080	0.195	1.510	0.204	0.513	2	2	0	-999	0
12302272	13.158	1	17	5756.7	111.8	112.3	3.587	0.030	0.032	1.485	0.059	0.064	2	1	0	-999	0
12302292	15.27	1	17	4722.5	84.8	78.5	4.603	0.025	0.023	0.696	0.032	0.028	0	1	0	-999	0
12302305	14.836	1	17	5748.2	114.8	109.4	4.140	0.049	0.047	0.941	0.071	0.062	-999	1	0	-999	0
12302321	15.708	1	17	5375.3	111.9	107.4	3.924	0.071	0.070	1.010	0.083	0.081	-999	1	0	-999	0
12302366	15.922	1	17	4714.5	53.1	59.8	4.499	0.017	0.018	0.786	0.017	0.016	0	1	1	-999	0
12302375	13.937	1	17	5965.0	117.9	115.4	3.810	0.042	0.037	1.271	0.065	0.063	-999	1	0	-999	0
12302391	15.051	1	17	5707.9	112.7	108.5	4.026	0.068	0.058	1.068	0.088	0.076	3	1	0	-1	0
12302460	13.223	0	17	5317.7	98.3	87.0	4.187	0.057	0.056	0.918	0.051	0.043	7	1	-999	-999	0
12302475	13.088	0	17	6297.0	122.9	129.1	4.071	0.031	0.034	1.365	0.062	0.061	-999	1	0	-999	0
12302482	15.912	1	17	5383.8	106.4	93.6	4.377	0.066	0.058	0.874	0.063	0.049	0	1	0	-999	0
12302503	14.17	1	17	6198.2	125.4	119.8	3.961	0.046	0.049	1.263	0.108	0.081	-999	1	0	-999	0
12302518	15.441	1	3	5909.1	106.3	104.2	4.429	0.038	0.049	1.014	0.057	0.068	-999	1	0	-999	0
12302604	16.901	9	9	3712.5	79.8	71.9	4.733	0.015	0.015	0.488	0.016	0.017	0	1	0	-999	0
12302653	11.065	0	17	6354.3	112.9	110.7	3.682	0.023	0.023	1.868	0.057	0.060	-999	1	0	-999	0
12302724	15.806	4	17	5466.4	99.4	95.6	4.521	0.033	0.048	0.881	0.048	0.058	-999	1	0	-999	0
12302791	14.028	1	17	5278.2	94.0	92.3	4.458	0.035	0.037	0.943	0.053	0.056	-999	1	0	-999	0
12302942	14.983	1	17	4914.8	81.7	79.0	4.633	0.024	0.021	0.644	0.029	0.022	1	1	0	-999	0
12303063	14.093	1	17	6081.1	106.2	111.7	4.329	0.029	0.040	1.179	0.057	0.070	-999	1	0	-999	0
12303132	13.76	1	17	6242.5	129.9	124.6	4.218	0.033	0.042	1.177	0.062	0.077	-999	1	0	-999	0
12303135	14.564	1	17	5311.7	112.7	104.7	4.354	0.140	0.333	0.902	0.092	0.059	1	1	-999	-999	0
12303247	15.807	2	3	5914.5	115.1	111.5	4.341	0.065	0.070	1.040	0.073	0.077	-999	1	0	-999	0
12303248	13.684	1	17	6182.8	122.2	118.0	4.302	0.042	0.043	1.063	0.070	0.071	0	1	0	-999	0
12303253	15.689	2	3	5891.7	115.9	109.5	4.194	0.071	0.070	1.080	0.088	0.086	-999	1	0	-999	0
12303344	14.005	1	17	6016.1	110.6	109.3	4.358	0.037	0.044	1.073	0.068	0.077	-999	1	0	-999	0
12303370	15.171	1	17	5540.0	98.5	96.2	4.487	0.034	0.046	0.911	0.052	0.063	-999	1	0	-999	0
12303400	14.43	1	17	5923.4	115.5	111.0	4.291	0.083	0.083	1.057	0.079	0.081	-999	1	-999	-999	0
12303415	14.943	1	17	5043.5	117.0	105.2	3.798	0.052	0.058	1.003	0.088	0.092	0	1	0	-999	0
12303418	14.92	1	17	5871.5	108.4	106.9	4.087	0.047	0.058	1.174	0.091	0.092	-999	1	0	-999	0
12303426	14.33	1	17	5947.7	120.1	113.6	4.220	0.042	0.042	1.191	0.058	0.078	-999	1	0	-999	0
12303499	15.697	2	3	5685.5	119.8	112.7	3.891	0.097	0.088	1.153	0.103	0.097	-999	1	0	-999	0
12303554	13.854	1	17	5877.9	102.8	102.9	4.398	0.032	0.039	1.058	0.057	0.068	-999	1	0	-999	0
12303564	15.532	1	17	5827.4	109.3	107.7	4.197	0.060	0.062	1.050	0.086	0.082	-999	1	0	-999	0
12303657	14.712	1	17	5842.2	109.6	99.7	4.150	0.043	0.047	1.168	0.069	0.089	-999	1	0	-999	0
12303700	14.651	1	17	5920.0	118.6	111.8	4.262	0.045	0.048	1.065	0.075	0.080	-999	1	0	-999	0
12303705	14.339	1	17	6064.5	119.4	113.6	4.213	0.089	0.092	1.145	0.084	0.092	-999	1	-999	-999	0
12303714	14.72	1	17	5965.9	114.5	114.9	3.941	0.061	0.056	1.234	0.135	0.083	-999	1	0	-999	0
12303746	14.896	0	17	5783.0	173.0	144.0	3.857	0.315	0.105	1.210	0.155	0.232	2	2	-999	-999	1
12303857	15.177	1	17	6038.6	107.7	106.2	4.044	0.051	0.061	1.236	0.085	0.106	-999	1	0	-999	0
12303861	15.714	1	17	5725.6	109.9	105.2	4.349	0.063	0.063	0.974	0.073	0.073	-999	1	0	-999	0
12303881	14.377	1	17	5917.6	109.2	110.6	4.116	0.043	0.054	1.133	0.091	0.092	-999	1	0	-999	0
12303942	14.428	1	17	5252.0	158.0	158.0	4.492	0.108	0.120	0.758	0.112	0.052	0	2	-999	-999	1
12303945	13.648	1	17	5416.4	112.7	106.7	4.022	0.038	0.037	0.886	0.057	0.054	-999	1	0	-999	0
12303956	16.925	9	9	3926.6	97.2	98.9	4.692	0.033	0.033	0.542	0.034	0.038	1	1	-999	-999	0
12303957	14.705	1	17	5870.1	120.6	116.1	4.150	0.046	0.043	0.899	0.065	0.055	-999	1	0	-999	0
12303969	14.202	1	17	6168.3	120.8	115.3	4.295	0.040	0.038	1.139	0.066	0.070	-999	1	0	-999	0
12303972	15.207	1	17	5570.9	113.5	110.9	3.915	0.258	0.215	1.074	0.229	0.143	-999	1	-999	-999	0
12303977	14.924	1	17	4738.2	72.0	62.4	3.553	0.055	0.045	0.925	0.098	0.052	2	1	0	-999	0
12304005	15.488	1	17	5104.5	117.8	113.6	3.960	0.150	0.116	0.890	0.068	0.043	0	1	-999	-999	0
12304021	15.857	1	17	4945.9	99.0	92.9	4.576	0.039	0.050	0.764	0.050	0.052	1	1	-999	-999	0
12304043	15.052	1	17	5592.4	109.1	105.6	4.271	0.048	0.049	0.938	0.071	0.067	-999	1	0	-999	0
12304134	15.342	4	17	5506.8	116.7	109.5	3.907	0.047	0.049	1.078	0.071	0.072	-999	1	0	-999	0
12304142	10.03	0	17	6100.7	113.5	106.7	4.032	0.028	0.043	1.323	0.058	0.115	-999	1	0	-999	0
12304173	14.249	1	17	5924.3	108.1	106.8	4.123	0.031	0.039	1.231	0.055	0.097	-999	1	0	-999	0
12304246	13.793	1	17	6253.4	126.8	123.7	3.938	0.065	0.063	1.095	0.067	0.066	11	1	0	-999	0
12304274	15.283	1	17	5840.9	114.8	112.2	4.221	0.050	0.052	1.046	0.081	0.082	-999	1	0	-999	0
12304308	15.294	1	17	5659.1	105.6	96.9	4.557	0.019	0.028	0.872	0.033	0.041	-999	1	0	-999	0
12304389	14.002	1	17	6052.1	115.7	108.0	4.190	0.036	0.040	1.179	0.062	0.083	-999	1	0	-999	0
12304401	14.766	1	17	6018.5	112.2	110.1	4.015	0.048	0.057	1.239	0.096	0.104	-999	1	0	-999	0
12304403	14.568	1	17	5737.3	118.9	109.4	4.451	0.044	0.043	0.815	0.058	0.052	-999	1	0	-999	0
12304433	14.642	1	17	5935.1	113.2	111.6	4.336	0.041	0.042	1.063	0.071	0.072	-999	1	0	-999	0
12304446	15.448	1	17	5019.9	88.9	81.3	4.508	0.038	0.031	0.805	0.047	0.038	1	1	0	-999	0
12304526	16.991	9	9	3751.1	83.8	72.0	4.727	0.014	0.014	0.498	0.015	0.015	1	1	0	-999	0
12304589	15.566	1	17	5377.0	95.5	92.1	4.580	0.021	0.032	0.816	0.036	0.046	0	1	0	-999	0
12304604	14.896	1	17	5337.5	82.5	66.9	3.187	0.073	0.058	0.829	0.129	0.095	2	2	0	-999	0
12304607	14.231	1	17	6044.0	112.4	97.2	4.118	0.034	0.043	1.201	0.065	0.097	-999	1	0	-999	0
12304645	14.667	1	17	5808.4	102.7	100.9	4.446	0.031	0.042	0.987	0.053	0.069	-999	1	0	-999	0
12304658	12.728	0	17	6214.5	121.5	111.8	4.003	0.031	0.034	1.381	0.064	0.084	-999	1	0	-999	0
12304728	14.386	1	17	6017.5	118.4	115.6	4.299	0.110	0.158	1.118	0.100	0.088	0	3	-999	1	0
12304757	13.858	1	17	5921.6	113.5	122.7	4.065	0.052	0.045	1.082	0.114	0.075	-999	1	0	-999	0
12304854	14.523	1	17	5648.3	101.5	98.4	4.459	0.034	0.044	0.943	0.057	0.067	-999	1	0	-999	0
12304867	15.636	3	16	5590.4	97.5	96.0	4.455	0.036	0.049	0.993	0.053	0.060	-999	1	0	-999	0
12304952	15.554	3	15	5076.1	92.9	84.5	4.505	0.040	0.035	0.814	0.049	0.042	1	1	0	-999	0
12304953	15.51	1	17	4966.7	89.4	81.4	4.538	0.034	0.032	0.793	0.044	0.040	0	1	0	-999	0
12305163	15.118	1	17	5994.4	118.5	112.3	4.247	0.051	0.052	1.101	0.075	0.082	-999	1	0	-999	0
12305237	14.722	1	17	3471.2	95.2	66.7	4.847	0.009	0.009	0.346	0.009	0.009	1	1	0	-999	0
12305279	14.371	1	17	6095.5	122.7	118.5	4.320	0.043	0.043	0.985	0.071	0.067	-999	1	0	-999	0
12305292	15.686	1	17	5727.7	110.0	105.7	4.375	0.056	0.059	0.972	0.071	0.073	-999	1	0	-999	0
12305337	15.373	4	17	5193.4	116.9	108.8	3.884	0.050	0.053	0.974	0.072	0.078	0	1	0	-999	0
12305398	13.742	1	17	5095.1	76.1	74.7	4.545	0.019	0.030	0.897	0.032	0.043	1	1	0	-999	0
12305402	13.869	2	17	3345.0	118.0	59.0	5.119	0.104	0.127	0.168	0.104	0.042	0	2	-999	-999	1
12305407	13.141	0	17	6534.0	181.0	227.0	4.153	0.185	0.185	1.284	0.201	0.221	1	2	-999	-999	1
12305487	12.602	1	17	6106.6	115.3	107.4	4.021	0.037	0.051	1.292	0.069	0.120	-999	1	0	-999	0
12305537	15.974	0	17	5047.0	98.7	87.9	3.565	0.060	0.078	1.210	0.138	0.174	20	1	0	-999	0
12305550	15.357	1	17	5684.3	99.5	96.3	4.492	0.025	0.035	0.967	0.043	0.050	-999	1	0	-999	0
12305649	13.954	1	17	5888.0	103.9	104.6	4.423	0.031	0.039	1.010	0.055	0.065	-999	1	0	-999	0
12305657	14.245	1	17	5685.9	111.8	87.6	4.190	0.032	0.036	1.171	0.048	0.075	1	1	0	-999	0
12305660	13.397	0	17	6593.9	138.8	141.2	4.192	0.031	0.034	1.239	0.046	0.055	-999	1	0	-999	0
12305688	13.711	1	17	5814.0	115.1	109.9	4.342	0.046	0.044	0.908	0.070	0.062	-999	1	0	-999	0
12305751	14.758	1	17	5884.5	110.0	112.9	4.096	0.043	0.054	1.124	0.102	0.089	-999	1	0	-999	0
12305764	15.219	1	17	5827.3	111.2	109.5	4.111	0.053	0.060	1.087	0.105	0.084	-999	1	0	-999	0
12305783	14.736	1	17	5982.6	112.2	110.4	4.353	0.042	0.047	1.063	0.070	0.078	1	1	0	-999	0
12305792	14.844	1	17	5895.5	104.6	98.9	4.464	0.025	0.037	0.996	0.044	0.062	-999	1	0	-999	0
12305816	15.397	1	17	5398.4	95.5	91.1	4.569	0.022	0.034	0.833	0.037	0.049	-999	1	0	-999	0
12305858	15.122	1	17	5656.3	116.7	113.6	4.010	0.056	0.049	1.054	0.077	0.072	-999	1	0	-999	0
12305868	14.033	1	17	5748.9	112.5	102.0	4.341	0.035	0.035	1.113	0.059	0.057	-999	1	0	-999	0
12305896	15.592	8	13	6434.2	135.5	125.8	4.189	0.068	0.069	1.296	0.068	0.070	-999	1	0	-999	0
12305907	13.403	1	17	6468.5	128.0	115.5	4.329	0.022	0.028	1.240	0.042	0.052	-999	1	0	-999	0
12305959	13.662	1	17	6595.4	134.2	129.4	4.299	0.028	0.032	1.249	0.047	0.053	-999	1	0	-999	0
12305966	15.595	0	17	5197.5	115.9	110.4	3.722	0.034	0.046	1.233	0.076	0.098	2	1	0	-999	0
12305997	12.027	0	17	6467.3	137.8	124.0	4.250	0.030	0.032	1.262	0.056	0.053	-999	1	0	-999	0
12306058	12.067	0	17	4996.8	101.3	90.2	3.650	0.046	0.066	1.247	0.111	0.152	2	3	0	0	0
12306068	12.442	0	17	6142.4	120.3	105.1	4.114	0.034	0.041	1.180	0.061	0.091	1	1	0	-999	0
12306115	15.698	2	17	5447.0	99.4	92.3	4.597	0.021	0.028	0.798	0.036	0.041	-999	1	0	-999	0
12306122	15.986	2	3	5491.1	130.1	157.2	4.503	0.045	0.066	0.888	0.061	0.066	-999	1	0	-999	0
12306180	14.863	1	17	5929.7	110.8	114.9	4.102	0.042	0.054	1.148	0.090	0.095	-999	1	0	-999	0
12306187	15.273	1	17	5431.6	124.0	118.3	3.874	0.047	0.050	1.082	0.074	0.076	0	1	0	-999	0
12306191	14.793	1	17	6139.1	118.7	110.7	4.181	0.048	0.047	1.146	0.069	0.079	-999	1	0	-999	0
12306211	15.454	1	17	6133.6	121.3	118.2	4.273	0.053	0.056	1.145	0.070	0.081	-999	1	0	-999	0
12306218	15.542	1	17	4636.5	81.8	75.1	4.605	0.021	0.024	0.716	0.031	0.032	1	1	0	-999	0
12306284	13.995	2	17	7204.0	158.8	160.7	4.164	0.038	0.040	1.232	0.038	0.057	1	2	0	-999	0
12306295	15.499	4	17	5085.4	98.6	93.2	4.544	0.031	0.037	0.810	0.044	0.049	1	1	0	-999	0
12306385	14.23	1	17	6274.2	129.9	122.1	4.055	0.037	0.039	1.383	0.063	0.065	-999	1	0	-999	0
12306389	15.133	1	17	6027.8	108.9	104.7	4.417	0.032	0.043	1.051	0.053	0.067	-999	1	0	-999	0
12306461	15.033	1	17	5476.0	164.0	147.0	4.459	0.126	0.154	0.753	0.123	0.053	0	2	-999	-999	1
12306494	15.291	1	17	5510.2	102.3	101.8	4.445	0.044	0.051	0.908	0.064	0.066	-999	1	0	-999	0
12306540	14.85	1	17	5675.7	107.1	104.7	4.385	0.044	0.045	0.960	0.071	0.067	-999	1	0	-999	0
12306544	15.91	2	3	5311.5	89.5	77.8	4.300	0.055	0.056	0.870	0.045	0.033	0	1	0	-999	0
12306556	13.993	0	17	5992.0	116.7	114.4	3.931	0.055	0.039	1.247	0.146	0.076	2	1	0	-999	0
12306639	18.652	6	9	3524.7	63.9	76.5	5.017	0.018	0.018	0.194	0.012	0.011	0	1	0	-999	0
12306641	14.465	1	17	5458.1	119.5	114.2	3.906	0.037	0.040	1.062	0.065	0.068	-999	1	0	-999	0
12306645	15.371	1	17	5389.8	98.4	95.5	4.558	0.024	0.037	0.845	0.039	0.052	1	1	0	-999	0
12306656	15.979	1	17	5189.8	120.4	110.7	3.728	0.074	0.083	1.146	0.130	0.133	1	1	0	-999	0
12306669	14.31	17	17	5180.7	104.4	79.9	2.756	0.080	0.091	2.201	0.237	0.218	2	2	0	-999	0
12306684	14.7	1	17	5276.2	121.3	114.8	3.904	0.041	0.046	0.992	0.065	0.073	0	1	0	-999	0
12306805	15.556	2	17	5179.0	79.3	73.6	4.326	0.052	0.059	0.864	0.026	0.025	0	1	1	-999	0
12306808	14.17	0	17	6028.8	115.8	115.7	3.959	0.047	0.043	1.252	0.130	0.080	3	1	0	-1	0
12306811	14.347	1	17	5766.0	122.4	113.7	3.829	0.139	0.132	1.253	0.152	0.128	-999	1	-999	-999	0
12306842	15.735	2	3	5723.5	116.1	114.7	4.063	0.071	0.069	1.058	0.096	0.079	-999	1	0	-999	0
12306843	15.468	1	17	5692.5	105.5	102.1	4.443	0.042	0.051	0.955	0.060	0.068	-999	1	0	-999	0
12306844	15.759	1	17	5250.8	103.0	93.0	4.482	0.047	0.046	0.847	0.056	0.051	1	1	0	-999	0
12306890	14.737	1	17	5162.3	115.0	107.3	3.812	0.045	0.055	1.033	0.082	0.095	0	1	0	-999	0
12306900	12.637	0	17	6576.8	137.5	133.8	3.925	0.033	0.031	1.491	0.077	0.076	-999	1	0	-999	0
12306967	15.752	1	17	4745.1	81.6	77.5	4.549	0.031	0.024	0.763	0.036	0.030	1	1	0	-999	0
12306988	15.743	2	3	5606.7	117.7	112.2	4.000	0.073	0.066	1.042	0.079	0.076	-999	1	0	-999	0
12307032	13.521	0	17	5495.7	94.9	83.6	4.279	0.034	0.026	0.836	0.049	0.035	-999	1	0	-999	0
12307059	15.842	4	17	5086.8	116.3	104.4	3.826	0.061	0.070	0.972	0.091	0.091	0	1	0	-999	0
12307076	12.565	0	17	6270.0	197.0	241.0	4.286	0.148	0.198	1.055	0.185	0.123	-999	2	-999	-999	1
12307094	15.471	1	17	5234.7	82.4	86.4	4.505	0.026	0.038	0.961	0.038	0.046	1	1	0	-999	0
12307338	13.857	1	17	6602.9	136.2	125.7	3.927	0.034	0.034	1.501	0.077	0.076	-999	1	0	-999	0
12307372	15.345	1	3	5968.1	108.4	114.8	4.131	0.052	0.055	1.148	0.083	0.094	-999	1	0	-999	0
12307377	16.872	9	9	4041.9	73.1	79.6	4.675	0.022	0.020	0.568	0.019	0.019	0	1	0	-999	0
12307381	14.474	1	17	5901.2	122.8	121.4	4.303	0.042	0.045	1.043	0.078	0.080	1	1	0	-999	0
12307385	14.755	1	17	5855.5	115.7	114.4	4.366	0.044	0.048	1.016	0.073	0.078	-999	1	0	-999	0
12307386	15.721	2	3	5160.0	154.0	154.0	4.575	0.078	0.052	0.670	0.087	0.037	0	2	-999	-999	1
12307475	14.825	1	17	5494.5	98.6	89.0	4.363	0.042	0.033	0.826	0.054	0.040	-999	1	0	-999	0
12307492	15.927	4	17	5402.2	109.3	103.9	4.481	0.047	0.056	0.879	0.057	0.061	6	1	0	-999	0
12307496	14.169	1	17	5043.2	95.4	81.3	3.516	0.070	0.061	0.918	0.139	0.107	2	1	0	1	0
12307497	15.316	1	17	5628.4	129.5	112.2	4.554	0.019	0.028	0.874	0.035	0.044	-999	1	0	-999	0
12307502	14.392	1	17	5990.4	101.3	108.6	4.100	0.038	0.049	1.187	0.072	0.104	-999	1	0	-999	0
12307544	12.769	0	17	6157.1	117.3	114.1	4.298	0.037	0.036	1.147	0.067	0.071	-999	1	0	-999	0
12307546	14.641	1	17	5853.8	115.8	112.1	4.318	0.044	0.045	1.022	0.077	0.077	-999	1	0	-999	0
12307547	14.929	1	17	5775.3	115.9	115.4	3.726	0.046	0.043	1.359	0.074	0.069	-999	1	0	-999	0
12307604	15.611	1	17	5712.6	115.3	110.6	4.370	0.056	0.058	0.968	0.073	0.074	-999	1	0	-999	0
12313808	15.42	1	17	5498.1	96.0	94.1	4.466	0.044	0.054	0.904	0.059	0.064	-999	1	0	-999	0
12313987	14.293	1	17	5473.3	120.4	112.6	3.895	0.037	0.040	1.079	0.066	0.069	-999	1	0	-999	0
12314071	14.526	1	17	5789.4	104.7	104.3	4.476	0.031	0.039	0.927	0.049	0.059	-999	1	0	-999	0
12314152	14.075	1	17	5725.8	110.1	105.8	4.334	0.045	0.045	0.974	0.075	0.073	-999	1	0	-999	0
12314163	15.975	1	17	3721.2	61.9	75.4	4.785	0.011	0.011	0.432	0.012	0.012	1	1	0	-999	0
12314184	13.076	0	17	6143.0	119.6	107.8	4.032	0.032	0.048	1.300	0.063	0.118	-999	1	0	-999	0
12314191	15.59	2	17	5282.8	114.0	106.2	4.042	0.085	0.078	0.904	0.063	0.052	-999	1	0	-999	0
12314294	15.444	1	17	5094.2	115.2	102.4	3.663	0.071	0.088	1.166	0.134	0.159	0	1	0	-999	0
12314383	14.57	1	17	5746.0	116.3	114.3	4.054	0.059	0.049	1.069	0.114	0.076	-999	1	0	-999	0
12314480	15.167	1	17	6110.1	113.5	107.6	4.463	0.026	0.033	1.018	0.046	0.054	-999	1	0	-999	0
12314546	16.383	3	17	4117.2	56.8	81.1	4.632	0.027	0.020	0.612	0.017	0.017	1	1	0	-999	0
12314559	13.359	17	17	4973.8	92.0	81.4	3.066	0.091	0.097	1.523	0.272	0.247	2	2	0	-999	0
12314568	14.498	1	17	5374.6	102.6	100.6	4.504	0.034	0.043	0.873	0.051	0.061	-999	1	0	-999	0
12314580	13.795	1	17	6565.9	137.2	144.5	4.151	0.038	0.037	1.353	0.068	0.059	-999	3	0	-999	0
12314634	15.092	1	17	5807.2	118.9	114.5	4.272	0.048	0.051	1.015	0.078	0.078	-999	1	0	-999	0
12314663	15.148	1	17	6102.0	182.0	182.0	4.536	0.048	0.192	0.901	0.099	0.099	-999	2	-999	-999	1
12314916	15.911	4	17	4941.6	110.0	110.1	4.561	0.030	0.035	0.781	0.044	0.045	0	1	0	-999	0
12314917	15.008	1	17	5812.3	115.1	111.9	3.792	0.047	0.045	1.206	0.067	0.072	-999	1	0	-999	0
12314919	15.76	4	17	5567.2	103.3	102.0	4.458	0.049	0.062	0.919	0.060	0.065	-999	1	0	-999	0
12314929	13.474	0	17	6067.7	113.3	99.1	4.130	0.031	0.039	1.200	0.065	0.092	-999	3	0	-999	0
12314951	15.183	1	17	5456.2	95.5	91.9	4.544	0.023	0.037	0.868	0.038	0.054	-999	1	0	-999	0
12314973	11.684	0	17	6166.8	113.5	123.7	4.134	0.025	0.039	1.319	0.047	0.067	1	1	0	0	0
12315002	15.554	2	3	5416.6	102.5	100.0	4.589	0.021	0.029	0.808	0.036	0.043	1	1	0	-999	0
12315056	15.694	1	17	5361.6	103.9	88.5	4.367	0.051	0.043	0.869	0.060	0.044	-999	1	0	-999	0
12315060	15.089	1	17	5071.9	92.6	87.8	4.574	0.025	0.034	0.788	0.038	0.048	0	1	0	-999	0
12315116	14.453	1	17	5261.1	95.7	93.1	4.578	0.019	0.032	0.809	0.033	0.050	-999	1	0	-999	0
12315127	15.841	1	17	4819.3	89.7	82.9	4.602	0.023	0.029	0.734	0.035	0.038	1	1	0	-999	0
12315179	15.812	4	17	5994.5	115.7	109.8	4.448	0.036	0.046	1.016	0.056	0.064	-999	1	0	-999	0
12315233	15.196	1	17	5584.7	102.1	100.6	4.452	0.041	0.049	0.927	0.061	0.067	-999	1	0	-999	0
12315252	14.885	1	17	4174.6	60.0	43.0	4.646	0.028	0.033	0.622	0.010	0.014	6	1	0	-999	0
12315256	15.729	2	17	4943.5	86.2	81.5	4.599	0.023	0.030	0.747	0.037	0.041	7	1	0	-999	0
12315331	13.704	1	17	6368.3	135.8	120.8	4.288	0.030	0.041	1.233	0.062	0.075	-999	1	0	-999	0
12315340	15.548	2	3	4997.3	85.6	80.4	4.475	0.035	0.028	0.810	0.038	0.028	0	1	0	-999	0
12315345	12.918	0	17	5547.8	102.6	100.2	4.206	0.041	0.041	0.933	0.068	0.063	-999	1	0	-999	0
12315619	15.331	1	17	5910.4	118.9	115.1	3.881	0.068	0.060	1.251	0.118	0.083	-999	1	0	-999	0
12315784	14.386	1	17	5826.0	114.4	109.2	4.290	0.043	0.046	1.018	0.075	0.076	-999	1	0	-999	0
12315878	13.637	1	17	5674.2	117.0	105.8	3.858	0.033	0.034	1.183	0.064	0.064	-999	1	0	-999	0
12315905	15.255	1	17	5098.3	96.9	95.2	4.586	0.022	0.032	0.778	0.037	0.047	1	1	0	-999	0
12315908	15.148	1	17	4904.9	81.2	80.3	3.129	0.076	0.098	1.358	0.204	0.250	2	2	0	-999	0
12316009	14.611	1	17	5678.6	120.8	114.6	3.991	0.047	0.043	1.075	0.074	0.071	-999	1	0	-999	0
12316073	15.24	1	17	6004.2	108.5	103.7	4.448	0.029	0.039	1.023	0.048	0.061	1	1	0	-999	0
12316074	14.663	1	17	5952.5	109.0	108.9	4.153	0.043	0.047	1.132	0.079	0.091	-999	1	0	-999	0
12316080	14.66	1	17	4604.4	77.0	72.1	4.617	0.019	0.022	0.703	0.027	0.030	1	1	0	-999	0
12316082	15.54	4	17	4382.1	76.8	72.9	4.614	0.022	0.021	0.685	0.029	0.025	2	3	0	-999	0
12316134	14.998	1	17	4925.9	83.8	78.4	4.584	0.023	0.030	0.765	0.035	0.043	1	1	0	-999	0
12316154	15.295	4	17	6284.0	171.6	296.4	3.988	0.041	0.047	1.367	0.096	0.161	1	1	0	-999	0
12316173	15.742	4	17	6063.3	114.1	112.7	4.345	0.055	0.065	1.090	0.069	0.077	-999	1	0	-999	0
12316198	13.207	0	17	6374.5	136.0	124.6	4.077	0.032	0.035	1.343	0.064	0.066	-999	3	0	-999	0
12316245	14.711	1	17	4571.1	74.9	70.7	4.607	0.020	0.022	0.709	0.029	0.029	1	1	0	-999	0
12316254	13.202	0	17	6605.4	135.4	132.1	3.865	0.208	0.172	1.568	0.223	0.201	-999	1	-999	-999	0
12316269	15.2	1	17	5983.5	115.0	108.8	4.168	0.052	0.053	1.137	0.078	0.090	-999	1	0	-999	0
12316307	14.621	1	17	4913.8	87.6	84.1	3.131	0.071	0.093	1.372	0.208	0.259	2	2	0	-999	0
12316337	14.593	1	17	5855.9	113.9	107.7	4.480	0.049	0.063	0.959	0.070	0.071	-999	1	-999	-999	0
12316342	15.28	1	17	5636.9	103.8	101.6	4.475	0.035	0.047	0.935	0.054	0.063	-999	1	0	-999	0
12316382	14.209	1	17	6032.4	119.3	117.1	4.233	0.042	0.043	1.123	0.073	0.084	-999	1	0	-999	0
12316431	14.162	1	17	6002.0	105.9	101.4	4.433	0.025	0.037	1.039	0.046	0.065	-999	1	0	-1	0
12316436	15.492	1	17	6033.5	108.9	105.4	4.101	0.061	0.066	1.195	0.084	0.098	-999	1	0	-999	0
12316447	14.257	10	17	6173.0	193.0	236.0	4.447	0.054	0.216	1.104	0.146	0.162	3	2	-999	-1	1
12316474	15.35	1	17	5679.4	106.9	102.6	4.356	0.063	0.063	0.958	0.072	0.071	-999	1	0	-999	0
12316477	15.139	1	3	5868.3	103.7	102.4	4.439	0.034	0.045	1.002	0.054	0.068	-999	1	0	-999	0
12316491	13.519	1	17	6318.3	130.8	122.4	4.035	0.033	0.036	1.354	0.067	0.074	1	1	0	-999	0
12316518	15.213	4	17	6216.1	132.2	120.3	4.229	0.056	0.056	1.199	0.068	0.083	-999	1	0	-999	0
12316574	14.561	1	17	6120.8	122.4	111.5	4.131	0.037	0.044	1.220	0.066	0.091	-999	1	0	-999	0
12316598	14.752	1	17	6017.0	179.0	197.0	4.508	0.052	0.208	1.016	0.133	0.133	-999	2	-999	-999	1
12316649	14.723	1	17	5567.0	121.2	113.0	4.026	0.047	0.044	1.010	0.071	0.067	-999	1	0	-999	0
12316667	15.257	1	17	4886.9	84.6	76.9	4.556	0.030	0.030	0.776	0.040	0.039	0	1	0	-999	0
12316713	15.355	1	17	5660.7	105.0	102.2	4.383	0.054	0.056	0.950	0.071	0.071	-999	1	0	-999	0
12316767	14.187	10	10	6462.4	136.4	135.0	4.172	0.038	0.039	1.314	0.062	0.059	-999	1	0	-999	0
12316783	15.52	2	3	5465.1	105.4	98.0	4.382	0.060	0.055	0.894	0.067	0.059	-999	1	0	-999	0
12316784	14.257	1	17	4609.5	72.7	71.0	4.585	0.024	0.021	0.730	0.033	0.029	2	3	0	-999	0
12316798	15.552	4	17	5260.1	114.4	108.2	3.768	0.060	0.066	1.140	0.104	0.113	-999	1	0	-999	0
12316823	15.453	1	17	5039.0	98.8	96.7	4.548	0.031	0.036	0.801	0.044	0.048	0	1	0	-999	0
12316844	14.766	1	17	5014.8	104.5	95.4	3.677	0.062	0.076	1.074	0.128	0.147	0	1	0	-999	0
12316894	13.994	1	17	6530.9	141.9	130.7	4.067	0.036	0.037	1.396	0.071	0.067	-999	1	0	-999	0
12316901	14.926	1	17	4965.7	84.1	79.2	3.256	0.093	0.104	1.354	0.195	0.238	2	2	0	-999	0
12316950	14.165	10	10	6331.8	125.9	126.3	4.284	0.033	0.045	1.218	0.065	0.076	-999	1	0	-999	0
12316967	12.769	0	17	6756.9	139.6	139.0	4.254	0.027	0.032	1.354	0.059	0.058	-999	3	0	-999	0
12316991	15.718	1	17	5750.7	112.7	113.3	4.099	0.074	0.079	1.055	0.098	0.082	-999	1	0	-999	0
12317007	15.123	1	17	5264.8	117.7	110.3	3.728	0.050	0.058	1.206	0.096	0.112	0	1	0	-999	0
12317015	15.515	1	17	5447.3	100.6	100.4	4.494	0.039	0.051	0.888	0.053	0.062	0	1	0	-999	0
12317041	15.563	1	17	4821.1	87.9	81.4	4.597	0.023	0.028	0.739	0.035	0.038	1	1	0	-999	0
12317059	15.786	4	17	5454.3	110.0	101.1	4.384	0.063	0.058	0.891	0.067	0.058	-999	1	0	-999	0
12317121	14.079	1	17	5844.8	98.7	94.8	4.473	0.023	0.035	0.981	0.042	0.061	-999	1	0	-999	0
12317131	14.663	1	17	5855.7	111.5	107.1	3.966	0.061	0.048	1.164	0.125	0.077	-999	1	0	-999	0
12317207	13.61	0	17	5991.6	116.3	114.3	3.964	0.051	0.043	1.228	0.135	0.078	-999	1	0	-999	0
12317215	14.955	1	17	6161.8	133.1	119.1	4.170	0.051	0.047	1.208	0.067	0.086	1	1	0	-999	0
12317217	14.287	1	17	6073.3	118.0	109.0	4.186	0.038	0.044	1.168	0.069	0.091	-999	1	0	-999	0
12317382	15.072	1	17	5483.1	100.6	100.1	4.507	0.031	0.044	0.894	0.048	0.060	-999	1	0	-999	0
12317397	15.521	1	17	5368.2	123.2	118.6	3.838	0.065	0.065	1.093	0.094	0.092	0	1	0	-999	0
12317519	15.659	1	17	5342.9	108.1	100.1	4.465	0.048	0.049	0.867	0.061	0.057	-999	1	0	-999	0
12317627	15.238	1	3	5753.7	115.0	114.4	4.103	0.061	0.062	1.054	0.104	0.081	-999	1	0	-999	0
12317642	13.672	1	3	6052.0	182.0	200.0	4.405	0.124	0.186	0.924	0.130	0.095	-999	2	-999	-999	1
12317653	14.339	1	17	6052.5	118.0	116.0	4.313	0.040	0.045	1.099	0.073	0.079	-999	1	0	-999	0
12317663	14.088	1	17	6041.1	112.3	111.2	4.355	0.038	0.044	1.082	0.068	0.077	7	1	0	-999	0
12317697	15.665	1	17	5554.1	101.7	96.7	4.545	0.027	0.037	0.874	0.044	0.051	-999	1	0	-999	0
12317790	15.045	1	17	5589.0	117.5	112.4	4.202	0.066	0.065	0.950	0.074	0.069	1	1	0	-999	0
12317879	15.553	1	17	4890.6	90.7	85.4	4.535	0.037	0.033	0.783	0.041	0.036	1	1	0	-999	0
12317888	14.937	1	17	5647.1	112.9	107.9	4.239	0.052	0.053	0.962	0.074	0.071	-999	1	0	-999	0
12317898	13.76	1	17	6522.4	155.1	130.0	4.117	0.031	0.033	1.362	0.069	0.063	-999	1	0	-999	0
12317902	15.655	4	17	5772.8	119.3	115.6	4.024	0.083	0.077	1.100	0.103	0.084	-999	1	0	-999	0
12317904	14.258	1	17	5862.0	111.0	107.1	4.157	0.043	0.050	1.086	0.087	0.085	-999	1	0	-999	0
12317921	14.562	1	17	5265.3	123.7	116.9	3.899	0.043	0.047	0.993	0.066	0.074	0	1	0	-999	0
12317951	14.318	1	17	5786.6	119.0	119.5	3.961	0.052	0.043	1.139	0.085	0.074	-999	1	0	-999	0
12317959	14.864	1	17	5366.2	93.4	79.1	4.282	0.048	0.045	0.877	0.052	0.038	-999	1	0	-999	0
12317987	14.618	1	17	5088.0	119.4	100.4	3.912	0.047	0.046	0.911	0.069	0.061	-999	1	0	-999	0
12318032	14.575	4	16	5814.9	126.2	122.7	3.939	0.054	0.047	1.167	0.092	0.077	-999	1	0	-999	0
12349547	13.672	2	2	4898.3	83.8	94.3	2.623	0.072	0.127	2.329	0.323	0.741	2	2	0	-999	0
12349609	12.435	2	14	5865.8	105.7	108.2	4.017	0.050	0.041	1.179	0.129	0.074	-999	1	0	-999	0
12349614	12.371	0	17	6185.8	120.7	116.3	4.096	0.033	0.044	1.166	0.066	0.093	-999	1	0	-999	0
12349670	13.882	2	17	5560.3	116.7	106.9	3.815	0.036	0.037	0.819	0.049	0.047	-999	1	0	-999	0
12349683	15.14	1	17	5339.8	99.3	91.9	4.496	0.043	0.041	0.820	0.054	0.052	-999	1	0	-999	0
12349830	15.908	1	17	5010.2	87.5	82.4	4.492	0.040	0.033	0.807	0.043	0.034	0	1	0	-999	0
12349840	15.859	2	17	5372.8	101.9	97.5	4.503	0.043	0.055	0.869	0.053	0.059	-999	1	0	-999	0
12349871	14.975	1	17	5826.1	108.5	106.5	4.378	0.046	0.051	1.004	0.070	0.076	-999	1	0	-999	0
12349933	14.924	1	17	5852.6	110.1	105.9	4.165	0.046	0.052	1.077	0.087	0.084	-999	1	0	-999	0
12349935	14.484	1	17	5512.7	92.8	93.1	4.480	0.029	0.039	0.952	0.049	0.057	-999	1	0	-999	0
12349978	14.365	1	17	5262.3	86.2	75.4	4.147	0.033	0.033	0.884	0.037	0.029	1	1	0	-999	0
12349992	13.6	0	17	5874.5	107.5	103.0	4.174	0.039	0.043	1.061	0.083	0.076	1	1	0	-999	0
12350008	14.282	1	17	6249.1	111.7	111.6	4.359	0.030	0.038	1.153	0.051	0.061	3	1	0	-999	0
12350095	14.487	1	17	5345.0	117.3	111.9	3.815	0.103	0.095	1.102	0.137	0.122	0	1	0	-999	0
12350110	12.964	0	17	5418.9	102.1	93.8	4.425	0.043	0.040	0.873	0.065	0.055	-999	1	0	-999	0
12350112	14.543	1	17	5946.9	117.0	113.3	4.324	0.045	0.045	1.042	0.073	0.071	-999	1	0	-999	0
12350217	15.85	2	2	6003.0	161.0	197.0	4.507	0.054	0.216	1.019	0.131	0.145	0	2	-999	-999	1
12350267	14.685	1	17	5079.9	82.4	82.0	4.593	0.020	0.029	0.769	0.033	0.045	1	1	0	-999	0
12350384	15.348	4	17	5271.0	92.2	84.4	4.373	0.066	0.064	0.856	0.047	0.037	-999	1	0	-999	0
12350386	13.943	1	17	5173.4	77.1	71.9	4.411	0.030	0.022	0.837	0.041	0.028	1	1	0	-999	0
12350421	16.155	4	4	4391.3	77.6	72.6	4.616	0.022	0.020	0.672	0.027	0.023	0	1	0	-999	0
12350429	13.783	1	17	5286.1	88.0	75.0	4.098	0.034	0.031	0.867	0.042	0.031	0	1	0	-999	0
12350446	13.972	1	17	5896.5	114.6	111.2	3.970	0.057	0.042	1.186	0.134	0.071	-999	1	0	-999	0
12350488	15.722	2	17	5421.6	111.0	104.5	4.027	0.168	0.146	1.008	0.124	0.089	-999	1	-999	-999	0
12350571	15.397	1	17	4767.3	96.8	90.9	4.616	0.037	0.041	0.706	0.052	0.053	0	1	-999	-999	0
12350620	14.786	1	17	5932.6	117.4	108.1	4.237	0.044	0.046	1.090	0.072	0.077	-999	1	0	-999	0
12350677	15.158	0	17	6058.3	117.5	114.6	4.210	0.033	0.041	1.103	0.070	0.076	2	1	0	-999	0
12350685	14.642	1	17	5871.6	111.9	105.0	4.261	0.043	0.044	1.096	0.067	0.074	-999	1	0	-999	0
12350718	14.217	1	17	6034.8	113.5	103.7	4.093	0.042	0.038	1.267	0.059	0.097	-999	1	0	-999	0
12350762	11.866	0	17	6557.4	135.8	116.1	4.122	0.033	0.033	1.170	0.054	0.069	-999	1	0	-999	0
12350764	14.942	1	17	5681.7	118.9	108.2	3.902	0.049	0.048	1.145	0.071	0.074	-999	1	0	-999	0
12350773	14.759	10	17	4828.0	173.0	173.0	4.597	0.060	0.035	0.667	0.086	0.053	0	2	-999	-999	1
12350829	15.389	1	17	4312.2	72.0	66.8	4.618	0.020	0.019	0.675	0.025	0.021	0	1	0	-999	0
12350978	13.919	1	17	5992.0	161.0	161.0	4.470	0.094	0.175	0.867	0.099	0.081	-999	2	-999	-999	1
12351054	13.047	0	17	6084.3	110.5	104.7	3.940	0.030	0.046	1.442	0.060	0.134	-999	1	0	-999	0
12351141	15.337	1	17	5213.7	95.9	84.4	4.457	0.046	0.038	0.839	0.056	0.043	0	1	0	-999	0
12351192	15.201	1	17	5766.7	106.0	104.3	4.395	0.047	0.053	1.010	0.064	0.069	-999	1	0	-999	0
12351295	15.808	1	17	5470.6	101.8	94.4	4.457	0.056	0.050	0.782	0.051	0.039	-999	1	0	-999	0
12351327	15.782	4	17	5265.7	97.3	92.8	4.562	0.028	0.041	0.820	0.045	0.053	-999	1	0	-999	0
12351370	15.202	1	17	4456.0	78.5	75.7	4.627	0.020	0.019	0.661	0.024	0.021	8	1	0	-999	0
12351412	14.719	1	17	6020.4	116.1	113.7	4.302	0.047	0.048	1.090	0.073	0.079	-999	1	0	-999	0
12351464	15.156	1	17	5530.5	113.5	109.4	3.943	0.056	0.055	1.053	0.073	0.074	-999	1	0	-999	0
12351503	15.63	1	17	6014.0	181.0	199.0	4.486	0.048	0.204	1.101	0.120	0.160	-999	2	-999	-999	1
12351513	15.41	1	17	6194.6	116.2	112.4	4.356	0.049	0.061	1.126	0.066	0.074	-999	1	0	-999	0
12351578	13.031	1	17	6249.1	120.1	127.1	4.088	0.032	0.037	1.296	0.061	0.079	-999	1	0	-999	0
12351581	15.557	1	17	5920.5	108.5	105.6	4.405	0.049	0.061	1.024	0.064	0.071	-999	1	0	-999	0
12351666	13.571	0	17	5201.6	114.9	109.6	3.846	0.038	0.048	1.018	0.070	0.084	1	1	0	-999	0
12351698	15.91	2	17	5717.4	111.8	111.4	4.083	0.085	0.088	1.047	0.094	0.082	-999	1	0	-999	0
12351709	15.582	1	17	5764.0	115.1	111.7	4.004	0.085	0.074	1.106	0.100	0.083	-999	1	0	-999	0
12351716	15.829	1	17	5749.7	108.4	104.4	4.384	0.062	0.068	0.978	0.070	0.073	-999	1	0	-999	0
12351727	15.782	2	3	5769.5	111.7	108.2	4.267	0.069	0.069	1.003	0.079	0.077	0	1	0	-999	0
12351746	15.474	1	17	5749.5	110.3	105.8	4.354	0.057	0.058	0.981	0.073	0.074	-999	1	0	-999	0
12351752	15.463	1	17	5665.2	103.0	100.8	4.417	0.048	0.055	0.973	0.063	0.065	-999	1	0	-999	0
12351764	15.187	1	17	5208.0	97.1	88.9	4.503	0.040	0.040	0.838	0.053	0.052	0	1	0	-999	0
12351777	14.563	1	17	5848.3	114.2	111.0	4.426	0.043	0.046	0.883	0.063	0.059	-999	1	0	-999	0
12351782	15.47	1	17	5569.7	110.7	111.3	3.876	0.062	0.059	1.127	0.080	0.083	-999	1	0	-999	0
12351819	16.967	5	5	5288.0	185.0	185.0	4.555	0.088	0.072	0.689	0.095	0.037	0	2	-999	-999	1
12351858	15.414	1	17	5423.9	89.9	88.0	4.508	0.023	0.033	0.941	0.039	0.051	2	1	0	-999	0
12351884	14.631	1	17	5143.4	94.5	86.4	4.521	0.035	0.036	0.826	0.049	0.051	1	1	0	-999	0
12351927	15.52	1	17	5002.7	84.7	78.3	4.478	0.035	0.026	0.809	0.040	0.029	3	1	1	-1	0
12351969	11.429	0	17	6684.5	129.5	140.7	4.058	0.027	0.036	1.237	0.044	0.080	-999	1	0	-999	0
12351974	15.286	1	17	5222.8	98.7	91.9	4.526	0.034	0.041	0.838	0.046	0.055	0	1	0	-999	0
12352010	13.553	0	17	6215.8	118.1	112.1	3.932	0.032	0.034	1.519	0.063	0.077	1	1	0	-999	0
12352016	14.921	1	17	4907.4	89.8	82.5	4.576	0.025	0.030	0.769	0.036	0.042	0	1	0	-999	0
12352051	15.511	1	17	5348.6	100.0	96.0	4.525	0.032	0.044	0.861	0.046	0.058	-999	1	0	-999	0
12352061	15.745	2	17	5025.4	87.1	80.1	4.528	0.038	0.037	0.803	0.045	0.042	0	1	0	-999	0
12352083	15.623	0	17	5451.3	101.1	90.3	4.304	0.039	0.036	0.897	0.061	0.051	2	1	0	-999	0
12352140	15.154	1	17	5672.1	125.2	116.0	4.194	0.136	0.117	0.985	0.099	0.082	-999	1	-999	-999	0
12352177	15.631	1	17	5496.8	104.0	101.5	4.464	0.049	0.061	0.902	0.059	0.064	-999	1	0	-999	0
12352197	15.116	1	17	6003.8	106.9	105.9	4.092	0.047	0.055	1.195	0.078	0.102	-999	1	0	-999	0
12352213	13.895	1	17	6184.7	131.0	125.3	3.931	0.135	0.118	1.136	0.098	0.091	-999	1	-999	-999	0
12352216	15.802	2	3	5406.8	97.8	97.3	4.535	0.030	0.044	0.864	0.045	0.057	-999	1	0	-999	0
12352251	14.192	10	10	6076.7	116.2	113.9	4.325	0.038	0.043	1.104	0.071	0.078	-999	1	0	-999	0
12352266	15.9	4	17	5465.6	97.8	93.9	4.554	0.025	0.038	0.856	0.042	0.052	-999	1	0	-999	0
12352283	14.744	1	17	5996.8	122.9	120.8	4.272	0.044	0.044	0.886	0.063	0.056	-999	1	0	-999	0
12352285	15.441	1	3	5508.2	100.5	98.9	4.482	0.037	0.049	0.905	0.054	0.064	-999	1	0	-999	0
12352327	14.922	1	17	5503.1	89.3	91.6	4.558	0.019	0.029	0.865	0.031	0.039	-999	1	0	-999	0
12352398	14.675	1	17	5625.3	116.5	111.5	4.008	0.046	0.043	1.042	0.072	0.068	-999	1	0	-999	0
12352484	15.238	1	17	5917.4	104.7	101.0	4.482	0.024	0.034	0.980	0.042	0.055	-999	1	0	-999	0
12352486	15.437	1	17	5985.2	126.2	124.7	4.384	0.060	0.059	0.832	0.060	0.054	-999	1	0	-999	0
12352565	15.905	2	17	5275.9	96.9	93.5	4.561	0.027	0.040	0.823	0.043	0.053	-999	1	0	-999	0
12352596	15.345	1	17	5500.0	103.2	102.2	4.461	0.043	0.051	0.905	0.060	0.066	-999	1	0	-999	0
12352608	15.413	1	3	5060.5	103.3	85.5	3.315	0.107	0.116	1.441	0.208	0.221	0	2	0	-999	0
12352628	15.744	2	3	5382.6	97.5	93.3	4.546	0.029	0.042	0.851	0.044	0.055	0	1	0	-999	0
12352650	14.173	1	17	5828.9	99.3	99.6	4.491	0.023	0.034	0.948	0.039	0.053	-999	1	0	-999	0
12352652	15.51	1	17	5045.8	91.0	85.2	4.558	0.029	0.036	0.797	0.040	0.048	0	1	0	-999	0
12352655	15.743	0	17	6314.4	123.1	115.6	3.871	0.033	0.052	1.451	0.071	0.148	2	1	0	-999	0
12352734	15.685	2	17	5384.2	102.5	98.2	4.478	0.046	0.052	0.876	0.058	0.060	-999	1	0	-999	0
12352740	14.582	1	17	5891.1	125.7	113.6	3.785	0.052	0.044	1.328	0.092	0.075	-999	1	0	-999	0
12352809	15.0	1	17	5534.0	97.3	98.3	4.463	0.036	0.044	0.940	0.055	0.061	-999	1	0	-999	0
12352849	15.439	1	17	5308.6	96.8	93.6	4.545	0.028	0.041	0.844	0.042	0.055	1	1	0	-999	0
12352857	15.296	1	17	5506.1	114.5	108.6	3.899	0.052	0.053	1.084	0.073	0.076	-999	1	0	-999	0
12352874	13.076	0	17	6129.2	119.5	117.2	4.257	0.035	0.041	1.152	0.067	0.081	-999	1	0	-999	0
12352941	13.238	0	17	5396.0	85.6	79.6	4.508	0.020	0.030	0.963	0.035	0.048	-999	1	0	-999	0
12352973	14.637	1	17	6237.3	118.6	111.8	4.456	0.020	0.026	1.041	0.037	0.047	1	1	0	-999	0
12353111	15.084	1	17	6062.2	119.6	107.5	4.176	0.049	0.049	1.167	0.069	0.090	0	1	0	-999	0
12353193	14.381	1	17	6027.6	110.7	112.8	4.132	0.038	0.045	1.108	0.083	0.081	-999	1	0	-999	0
12353239	14.566	1	17	5775.0	99.7	96.6	4.492	0.026	0.036	0.934	0.042	0.054	-999	1	0	-999	0
12353315	14.782	1	17	5783.5	117.4	111.2	4.057	0.059	0.051	1.086	0.121	0.078	-999	1	0	-999	0
12353318	13.351	0	17	6319.7	131.0	128.2	3.881	0.044	0.034	1.234	0.076	0.058	-999	1	0	-999	0
12353334	15.31	1	3	5925.4	110.1	108.8	4.140	0.052	0.055	1.124	0.087	0.091	-999	1	0	-999	0
12353375	13.699	1	17	6195.8	121.6	115.5	4.112	0.035	0.043	1.165	0.065	0.090	-999	1	0	-999	0
12353386	14.795	1	17	5522.8	107.2	104.4	4.395	0.047	0.047	0.909	0.070	0.066	-999	1	0	-999	0
12353521	11.157	0	17	6429.5	131.3	120.5	4.025	0.028	0.029	1.522	0.060	0.067	-999	1	0	-999	0
12353532	14.11	1	17	5853.7	111.6	109.0	4.367	0.039	0.042	1.021	0.071	0.071	-999	1	0	-999	0
12353567	15.101	1	17	5587.5	101.7	101.6	4.450	0.040	0.048	0.928	0.061	0.068	-999	1	0	-999	0
12353633	13.181	0	17	5795.2	107.2	105.1	4.387	0.040	0.045	0.994	0.071	0.076	6	1	0	-1	0
12353634	15.028	1	17	5551.1	115.8	108.7	3.879	0.045	0.045	1.120	0.070	0.073	-999	1	0	-999	0
12353716	15.184	1	3	5760.4	109.1	109.2	4.133	0.052	0.054	1.045	0.098	0.080	-999	1	0	-999	0
12353718	13.615	1	17	6039.7	115.5	113.5	4.356	0.039	0.042	1.028	0.068	0.070	-999	1	0	-999	0
12353720	11.77	0	17	6180.7	124.9	127.8	4.171	0.043	0.037	1.212	0.066	0.084	3	1	0	-1	0
12353734	15.021	1	3	5684.0	108.6	95.3	4.430	0.043	0.036	0.768	0.049	0.039	-999	1	0	-999	0
12353742	15.066	1	17	5134.1	116.6	107.4	3.777	0.048	0.057	1.055	0.096	0.110	0	1	0	-999	0
12353985	14.898	1	17	5790.5	113.2	108.5	4.310	0.047	0.048	1.000	0.076	0.075	-999	1	0	-999	0
12354064	14.718	1	17	5746.3	103.2	103.2	4.166	0.038	0.046	1.104	0.079	0.079	-999	1	0	-999	0
12354095	13.491	0	17	6457.0	137.1	127.0	4.257	0.033	0.039	1.120	0.063	0.069	-999	1	0	-999	0
12354109	15.912	1	17	4568.4	83.7	79.9	4.594	0.025	0.025	0.719	0.033	0.031	0	1	0	-999	0
12354128	14.82	1	17	5486.0	163.0	147.0	4.622	0.035	0.112	0.803	0.075	0.083	0	2	-999	-999	1
12354181	15.758	1	17	4851.0	89.1	85.3	4.616	0.020	0.027	0.720	0.033	0.036	1	1	0	-999	0
12354199	13.641	1	17	5217.9	95.8	89.7	4.509	0.036	0.038	0.841	0.051	0.054	7	1	0	-999	0
12354214	14.775	1	17	5705.0	155.0	155.0	4.525	0.058	0.173	0.894	0.100	0.090	-999	2	-999	-999	1
12354215	13.838	0	17	5022.1	98.7	86.8	3.866	0.039	0.041	0.916	0.065	0.067	2	1	0	-999	0
12354222	13.754	1	17	6350.8	113.3	113.7	3.710	0.056	0.063	1.711	0.107	0.152	-999	1	0	-999	0
12354230	10.95	0	17	6253.4	120.7	113.8	4.274	0.033	0.039	1.193	0.069	0.077	-999	1	0	-999	0
12354236	14.391	1	17	5634.1	116.5	110.2	4.145	0.043	0.041	0.909	0.066	0.058	-999	1	0	-999	0
12354240	15.607	2	3	5645.0	104.8	102.2	4.429	0.049	0.057	0.943	0.065	0.069	1	1	0	-999	0
12354315	15.232	1	17	5327.7	93.6	79.1	4.324	0.039	0.034	0.867	0.049	0.034	0	1	0	-999	0
12354386	15.599	1	17	4764.1	86.9	79.1	4.591	0.023	0.027	0.741	0.034	0.036	0	1	0	-999	0
12354387	14.891	1	17	5932.8	121.6	117.7	4.199	0.048	0.047	0.940	0.072	0.063	-999	1	0	-999	0
12354429	14.859	0	17	5158.1	117.7	108.8	3.784	0.036	0.049	1.097	0.076	0.089	2	1	0	-999	0
12354436	13.943	1	17	6038.1	112.8	113.4	4.090	0.044	0.045	1.082	0.099	0.078	-999	1	0	-999	0
12354492	14.017	1	17	6266.9	133.2	123.5	4.124	0.035	0.038	1.252	0.057	0.076	-999	1	0	-999	0
12354544	15.771	7	15	4924.3	99.6	85.9	3.693	0.077	0.085	0.969	0.131	0.104	0	1	0	-999	0
12354579	15.591	1	17	4923.1	90.5	86.5	4.610	0.020	0.027	0.734	0.033	0.039	0	1	0	-999	0
12354693	15.33	1	3	5529.4	110.1	105.1	4.506	0.054	0.087	0.887	0.064	0.066	1	1	-999	-999	0
12354752	13.718	1	17	6400.5	128.8	122.6	4.330	0.034	0.039	1.107	0.061	0.069	-999	1	0	-999	0
12354854	15.901	2	17	5298.7	98.3	93.4	4.569	0.032	0.043	0.780	0.039	0.044	0	1	0	-999	0
12354917	15.793	1	17	5472.6	110.7	99.2	4.283	0.059	0.057	0.901	0.066	0.055	-999	1	0	-999	0
12355122	14.43	1	17	4517.1	76.0	69.8	4.672	0.018	0.013	0.595	0.019	0.015	1	1	0	-999	0
12355177	13.721	1	17	5958.5	118.3	118.4	3.900	0.059	0.039	1.252	0.155	0.074	-999	1	0	-999	0
12355179	15.285	1	17	5873.2	103.3	101.0	4.457	0.030	0.042	0.994	0.049	0.064	-999	1	0	-999	0
12355201	15.41	1	17	5757.9	113.6	111.1	4.241	0.055	0.057	1.004	0.080	0.077	-999	1	0	-999	0
12355227	14.96	1	17	5439.5	108.4	100.3	4.346	0.045	0.043	0.949	0.061	0.059	-999	1	0	-999	0
12355298	13.973	1	17	5885.0	122.8	116.9	4.066	0.045	0.043	0.950	0.069	0.059	1	1	0	-999	0
12355310	15.356	1	17	5681.2	112.9	107.4	4.385	0.086	0.101	0.955	0.072	0.070	-999	1	-999	-999	0
12355324	15.477	4	17	5318.0	185.0	167.0	4.416	0.128	0.176	0.829	0.110	0.064	1	2	-999	-999	1
12355350	15.089	1	17	5799.0	120.6	112.2	4.319	0.076	0.075	0.836	0.061	0.051	-999	1	-999	-999	0
12355353	14.557	1	17	6105.9	122.6	105.7	4.081	0.037	0.046	1.252	0.064	0.106	-999	1	0	-999	0
12355410	13.254	0	17	5432.5	114.9	109.3	3.963	0.060	0.059	0.935	0.066	0.063	0	1	-999	-999	0
12355416	14.119	6	10	6476.8	128.7	119.5	3.884	0.036	0.039	1.533	0.075	0.093	-999	1	0	-999	0
12355465	15.71	4	17	5549.4	122.6	118.8	3.749	0.064	0.063	1.268	0.096	0.100	-999	1	0	-999	0
12355499	13.696	1	17	6131.0	129.4	118.2	4.022	0.053	0.040	1.097	0.113	0.069	-999	3	0	-999	0
12355503	13.509	1	17	5709.0	103.3	107.1	4.417	0.026	0.034	1.065	0.055	0.066	-999	1	0	-999	0
12355536	15.256	1	17	6124.8	155.4	149.9	4.282	0.040	0.046	1.138	0.081	0.090	-999	1	0	-999	0
12355595	15.331	1	17	5895.7	121.1	117.7	3.953	0.067	0.058	1.194	0.124	0.083	-999	1	0	-999	0
12355596	16.376	5	5	5090.3	152.0	167.0	4.525	0.057	0.093	0.808	0.058	0.061	0	1	-999	-999	0
12355626	14.254	1	17	5756.5	104.4	101.4	4.128	0.041	0.047	1.099	0.094	0.078	8	1	0	-999	0
12355672	14.171	0	17	5741.0	143.0	158.0	4.450	0.088	0.132	0.890	0.110	0.090	-999	2	-999	-999	1
12355807	13.511	0	17	6167.1	132.5	128.6	4.196	0.033	0.040	1.225	0.060	0.077	-999	1	0	-999	0
12355814	15.589	1	17	5046.3	87.0	86.0	4.589	0.030	0.026	0.697	0.036	0.029	0	1	0	-999	0
12355831	13.421	0	17	5925.9	113.6	101.7	4.073	0.029	0.036	1.309	0.048	0.108	-999	1	0	-999	0
12355844	15.808	1	17	5154.8	94.8	87.8	4.529	0.037	0.043	0.823	0.047	0.050	0	1	0	-999	0
12355857	15.644	1	17	5045.5	90.9	86.5	4.592	0.023	0.032	0.765	0.038	0.045	0	1	0	-999	0
12355913	15.668	2	3	5766.5	102.5	98.5	4.469	0.035	0.047	0.963	0.053	0.063	-999	1	0	-999	0
12356040	14.189	10	10	6234.4	135.0	127.2	3.807	0.052	0.037	1.297	0.110	0.057	-999	1	0	-999	0
12356055	13.831	1	17	5430.8	95.5	94.4	4.515	0.027	0.038	0.892	0.043	0.054	-999	1	0	-999	0
12356072	11.423	0	17	5835.6	105.4	96.7	4.173	0.034	0.042	1.099	0.076	0.081	8	1	0	-999	0
12356161	15.561	1	17	5027.4	88.0	84.4	4.609	0.020	0.028	0.742	0.034	0.041	0	1	0	-999	0
12356171	14.805	1	17	5783.7	104.7	102.2	4.420	0.038	0.047	0.986	0.063	0.073	-999	1	0	-999	0
12356300	14.171	1	17	5376.9	95.6	94.1	4.489	0.037	0.043	0.876	0.056	0.061	2	1	0	-999	0
12356329	14.186	17	17	5322.1	109.2	100.1	2.669	0.108	0.140	1.256	0.310	0.297	2	2	0	-999	0
12356332	13.257	4	17	5547.9	101.0	98.1	4.516	0.033	0.046	0.897	0.048	0.057	2	1	0	-999	0
12356334	14.582	1	17	5838.0	111.2	106.9	4.482	0.046	0.060	0.956	0.066	0.068	-999	1	-999	-999	0
12356397	15.841	4	17	5271.3	119.6	112.7	3.954	0.065	0.065	0.948	0.072	0.071	-999	1	0	-999	0
12356405	16.68	9	9	4203.2	74.5	61.6	4.621	0.029	0.027	0.643	0.029	0.022	0	1	0	-999	0
12356413	14.814	1	17	6143.8	113.9	114.5	4.348	0.037	0.045	1.120	0.062	0.076	-999	1	0	-999	0
12356491	11.045	0	17	6733.8	144.9	131.4	4.065	0.031	0.030	1.518	0.074	0.070	-999	3	0	-999	0
12356548	15.653	2	3	5681.1	114.7	109.2	4.348	0.057	0.056	0.958	0.074	0.072	-999	1	0	-999	0
12356617	13.293	0	17	5772.9	100.5	97.0	4.080	0.032	0.051	1.211	0.072	0.106	-999	1	0	1	0
12356657	15.893	4	17	5179.7	101.2	92.0	4.499	0.045	0.044	0.832	0.052	0.049	0	1	0	-999	0
12356720	14.152	1	17	5634.1	129.2	130.4	4.211	0.040	0.039	0.991	0.080	0.073	-999	1	0	-999	0
12356746	13.185	0	17	5833.8	207.9	153.9	4.233	0.194	0.282	1.036	0.238	0.115	3	1	-999	-1	0
12356786	13.856	2	17	5064.9	79.9	70.4	4.484	0.017	0.013	0.754	0.022	0.017	1	1	0	-999	0
12356821	15.182	1	17	6081.8	114.4	112.2	4.367	0.040	0.050	1.091	0.062	0.075	-999	1	0	-999	0
12356839	15.549	1	17	5617.6	116.9	112.5	4.378	0.094	0.113	0.938	0.071	0.069	1	1	0	-999	0
12356849	15.633	4	17	6063.0	117.1	108.5	4.047	0.066	0.074	1.241	0.092	0.104	-999	1	0	-999	0
12356851	13.959	1	17	5984.5	119.6	127.7	4.168	0.141	0.129	1.098	0.108	0.098	-999	1	-999	-999	0
12356899	14.218	10	10	6162.9	131.7	126.4	3.880	0.053	0.041	1.248	0.134	0.065	-999	1	0	-999	0
12356914	14.621	1	17	5497.6	115.9	105.7	4.274	0.056	0.055	0.908	0.068	0.058	3	1	0	-1	0
12356937	13.423	0	17	5413.8	97.6	96.2	4.420	0.039	0.041	0.943	0.062	0.062	-999	1	0	-999	0
12356965	15.566	4	17	4542.6	80.0	75.0	4.632	0.018	0.022	0.678	0.027	0.028	0	1	0	-999	0
12356979	12.541	0	17	5209.2	109.6	100.4	3.710	0.038	0.054	1.214	0.084	0.122	2	1	0	-999	0
12356989	15.58	1	17	5348.8	106.0	99.3	4.478	0.046	0.049	0.868	0.058	0.059	-999	1	0	-999	0
12357062	14.985	1	17	5856.7	113.4	106.5	4.149	0.046	0.052	1.087	0.090	0.086	-999	1	0	-999	0
12357078	16.638	9	9	4102.4	85.3	94.6	4.616	0.025	0.024	0.624	0.024	0.023	0	1	0	-999	0
12357100	15.093	1	17	5728.5	120.3	111.2	3.951	0.053	0.047	1.124	0.076	0.074	6	1	0	-999	0
12357129	16.284	5	5	5210.0	98.8	91.9	4.594	0.034	0.041	0.727	0.037	0.038	0	1	0	-999	0
12357133	12.586	1	17	6544.0	127.8	126.9	3.885	0.031	0.034	1.538	0.075	0.079	-999	1	0	-999	0
12357194	15.193	1	17	5868.5	115.0	110.1	4.166	0.048	0.053	1.085	0.086	0.086	-999	1	0	-999	0
12364931	15.462	1	17	5800.8	112.3	108.9	4.332	0.063	0.063	1.002	0.074	0.076	-999	1	0	-999	0
12365000	10.138	0	17	5158.2	76.7	71.1	4.109	0.024	0.021	0.888	0.023	0.022	20	1	0	-1	0
12365059	14.77	1	17	5888.2	109.3	105.1	4.150	0.045	0.051	1.103	0.087	0.087	-999	1	0	-999	0
12365065	13.67	1	17	5899.5	101.3	98.1	4.452	0.025	0.037	1.006	0.045	0.065	-999	1	0	-999	0
12365083	15.925	5	17	5321.4	116.4	113.5	3.738	0.191	0.161	1.168	0.228	0.208	-999	1	-999	-999	0
12365257	13.424	0	17	5858.4	113.6	107.5	4.127	0.040	0.047	1.098	0.094	0.085	-999	1	0	-999	0
12365289	14.103	1	17	5116.0	115.9	104.8	3.853	0.043	0.050	0.967	0.072	0.082	-999	1	0	-999	0
12365311	15.348	1	17	5579.4	110.2	106.7	4.300	0.060	0.060	0.930	0.071	0.066	-999	1	0	-999	0
12365341	15.314	1	3	5269.2	117.7	111.1	3.771	0.062	0.067	1.136	0.108	0.109	-999	1	0	-999	0
12365397	14.165	1	17	5695.9	106.4	101.7	4.402	0.042	0.045	0.961	0.071	0.072	-999	1	0	-999	0
12365402	14.913	1	17	4816.4	82.0	75.5	4.563	0.028	0.026	0.765	0.038	0.037	1	1	0	-999	0
12365414	15.697	1	17	4812.5	85.9	80.8	4.558	0.032	0.030	0.765	0.039	0.036	1	1	0	-999	0
12365427	13.478	0	17	4939.0	94.5	82.4	3.752	0.050	0.049	0.946	0.093	0.087	0	1	0	-999	0
12365462	15.331	1	17	5199.0	95.8	87.1	4.499	0.041	0.041	0.837	0.053	0.050	0	1	0	-999	0
12365568	15.217	1	17	5486.7	111.3	105.7	4.394	0.073	0.072	0.900	0.067	0.062	-999	1	0	-999	0
12365579	14.96	1	17	5517.4	109.0	103.6	4.361	0.049	0.046	0.907	0.070	0.062	-999	1	0	-999	0
12365585	15.703	1	17	5175.0	89.1	81.8	4.428	0.051	0.045	0.837	0.045	0.035	1	1	0	-999	0
12365624	13.402	0	17	6276.6	118.7	122.1	4.295	0.033	0.037	1.192	0.061	0.078	-999	1	0	-999	0
12365643	15.906	1	17	5419.5	105.3	101.2	4.475	0.047	0.056	0.884	0.058	0.062	-999	1	0	-999	0
12365724	13.034	0	17	6074.0	119.9	116.0	4.331	0.034	0.040	1.101	0.072	0.079	-999	1	0	-999	0
12365825	13.6	0	17	6395.1	133.5	124.0	4.291	0.028	0.040	1.240	0.060	0.073	-999	1	0	-999	0
12366084	11.605	1	17	5616.2	99.7	101.2	4.373	0.049	0.051	1.039	0.059	0.064	2	1	0	0	0
12366090	15.0	1	17	4906.8	85.3	78.3	4.558	0.029	0.030	0.779	0.040	0.041	1	1	0	-999	0
12366106	14.185	1	17	5430.6	96.3	92.5	4.524	0.026	0.040	0.881	0.042	0.059	-999	1	0	-999	0
12366127	14.527	1	17	5930.9	112.5	110.5	3.994	0.056	0.049	1.185	0.130	0.081	0	1	0	-999	0
12366368	14.384	1	17	5938.8	114.0	109.5	4.295	0.041	0.044	1.060	0.075	0.079	-999	1	0	-999	0
12366388	14.118	1	17	4817.1	101.4	90.3	3.179	0.143	0.121	1.122	0.294	0.219	2	2	-999	-999	0
12366391	13.835	1	17	6251.5	115.8	110.6	4.340	0.029	0.038	1.161	0.057	0.072	-999	1	0	-999	0
12366465	13.7	1	17	5316.8	95.1	88.4	4.508	0.034	0.041	0.861	0.051	0.059	0	1	0	-999	0
12366629	15.249	1	17	5563.8	117.8	109.1	3.990	0.056	0.052	1.029	0.074	0.072	-999	1	0	-999	0
12366649	14.829	1	17	5792.5	112.2	109.6	4.231	0.046	0.049	1.021	0.080	0.078	-999	1	0	-999	0
12366740	13.683	4	17	5953.7	116.7	108.7	4.247	0.042	0.046	1.085	0.074	0.082	-999	1	0	-999	0
12366878	13.778	1	17	6138.8	115.6	113.4	4.347	0.033	0.040	1.120	0.063	0.077	-999	1	0	-999	0
12366887	15.775	4	17	5861.7	112.9	109.8	4.364	0.060	0.066	1.017	0.071	0.076	-999	1	0	-999	0
12366913	15.797	1	17	5392.0	101.0	97.8	4.541	0.030	0.044	0.857	0.045	0.056	0	1	0	-999	0
12366928	15.493	1	3	5429.5	113.9	110.6	3.794	0.066	0.064	1.170	0.100	0.099	-999	1	0	-999	0
12366948	13.749	1	17	6126.6	124.9	107.3	4.083	0.033	0.042	1.258	0.062	0.104	-999	1	0	-999	0
12366972	13.908	1	17	5334.5	121.3	116.9	3.842	0.037	0.043	1.082	0.070	0.078	0	1	0	-999	0
12366991	13.549	1	17	5943.5	111.9	109.7	4.372	0.037	0.043	1.045	0.070	0.078	6	1	0	-999	0
12366998	14.21	10	10	6218.0	127.9	116.8	4.261	0.039	0.042	1.185	0.068	0.079	-999	1	0	-999	0
12367000	14.409	1	17	5636.0	100.1	99.7	4.471	0.032	0.042	0.937	0.054	0.065	-999	1	0	-999	0
12367006	15.698	0	17	5585.6	121.9	113.1	3.757	0.030	0.032	1.201	0.062	0.065	2	1	0	-999	0
12367017	14.73	1	17	5299.1	87.5	76.4	4.314	0.032	0.028	0.867	0.042	0.030	8	1	1	-1	0
12367066	14.896	1	17	5813.3	116.6	112.0	4.294	0.048	0.050	1.013	0.076	0.077	-999	1	0	-999	0
12367164	14.193	10	10	6583.3	129.4	121.0	4.303	0.025	0.034	1.285	0.047	0.053	-999	1	0	-999	0
12367229	13.99	1	17	6521.4	130.9	125.6	3.972	0.038	0.039	1.466	0.079	0.079	-999	1	0	-999	0
12367367	15.385	1	17	5541.3	97.7	94.0	4.541	0.024	0.036	0.880	0.040	0.051	-999	1	0	-999	0
12367388	14.489	1	17	5555.6	102.6	101.8	4.423	0.052	0.057	0.919	0.066	0.067	2	1	0	-999	0
12367402	14.222	1	17	6101.1	110.6	104.9	4.460	0.019	0.028	1.028	0.036	0.052	-999	1	0	-999	0
12367464	12.674	0	17	6244.9	128.0	124.9	4.158	0.136	0.148	1.240	0.114	0.114	3	1	-999	-1	0
12367546	15.85	4	17	5528.4	112.7	106.8	4.316	0.067	0.064	0.914	0.069	0.063	-999	1	0	-999	0
12367634	15.781	2	17	5424.9	97.0	93.0	4.560	0.027	0.038	0.843	0.044	0.052	-999	1	0	-999	0
12367670	13.605	0	17	6022.0	110.6	110.0	4.027	0.036	0.052	1.249	0.079	0.114	-999	1	0	-999	0
12367754	13.999	1	17	6527.7	133.5	134.2	4.348	0.019	0.027	1.231	0.039	0.054	-999	1	0	-999	0
12367771	15.238	1	17	5368.7	120.4	115.1	3.913	0.054	0.055	1.019	0.073	0.075	0	1	0	-999	0
12367874	14.54	1	17	6014.2	122.1	117.8	3.917	0.059	0.057	1.277	0.144	0.087	-999	1	0	-999	0
12367899	15.529	1	17	6061.0	180.0	198.0	4.486	0.054	0.216	1.050	0.139	0.139	-999	2	-999	-999	1
12367905	14.437	1	17	6194.8	197.0	144.0	4.299	0.034	0.037	1.164	0.083	0.087	1	1	0	-999	0
12367958	15.171	1	17	5628.0	152.0	169.0	4.520	0.055	0.176	0.903	0.104	0.095	-999	2	-999	-999	1
12367968	13.953	1	17	6619.6	139.6	129.9	3.916	0.037	0.039	1.550	0.082	0.085	-999	1	0	-999	0
12367999	15.068	1	17	5553.3	122.4	116.5	3.893	0.054	0.054	1.106	0.075	0.077	-999	1	0	-999	0
12368001	14.822	1	17	5919.5	109.7	113.6	4.112	0.045	0.056	1.135	0.092	0.092	-999	1	0	-999	0
12368127	14.653	1	17	6035.2	113.9	113.9	3.995	0.051	0.059	1.255	0.103	0.103	-999	1	0	-999	0
12400365	14.41	1	17	5099.9	85.8	86.3	4.567	0.030	0.025	0.725	0.041	0.033	0	1	0	-999	0
12400436	15.935	1	17	5415.6	101.0	98.2	4.539	0.032	0.046	0.860	0.047	0.057	1	1	0	-999	0
12400443	14.197	1	17	5938.1	105.6	107.0	4.103	0.036	0.045	1.231	0.061	0.103	-999	1	0	-999	0
12400449	13.26	0	17	5721.3	107.2	103.4	4.242	0.039	0.041	1.030	0.073	0.071	-999	1	0	-999	0
12400491	14.724	1	17	5881.0	112.7	117.2	4.403	0.037	0.046	1.018	0.065	0.076	-999	1	0	-999	0
12400508	12.697	0	17	6478.7	128.0	123.5	3.867	0.036	0.047	1.492	0.070	0.144	-999	1	0	-999	0
12400538	14.827	1	17	5602.3	114.8	111.7	4.206	0.081	0.079	0.955	0.073	0.067	-999	1	-999	0	0
12400542	15.366	1	17	5890.3	101.6	100.6	4.409	0.034	0.046	1.081	0.054	0.062	-999	1	0	-999	0
12400652	15.554	1	17	5047.8	71.1	74.9	4.423	0.027	0.027	0.820	0.022	0.021	1	1	1	-999	0
12400658	15.974	1	17	4564.6	83.9	78.2	4.615	0.022	0.025	0.698	0.032	0.030	0	1	0	-999	0
12400708	15.529	2	3	6058.9	116.8	105.1	4.134	0.078	0.074	1.185	0.084	0.095	-999	1	0	-999	0
12400721	13.456	0	17	5040.9	89.4	81.0	3.406	0.062	0.074	1.378	0.155	0.189	0	2	0	-999	0
12400729	15.227	1	17	4978.8	84.3	79.0	4.476	0.033	0.026	0.808	0.035	0.027	3	1	0	-999	0
12400747	15.621	1	17	5441.4	88.3	88.5	4.554	0.021	0.028	0.888	0.036	0.038	-999	1	0	-999	0
12400826	14.38	10	12	6091.9	126.9	100.3	4.120	0.037	0.043	1.218	0.066	0.094	-999	1	0	-999	0
12400875	13.561	0	17	6450.8	125.9	139.6	4.268	0.035	0.031	1.239	0.058	0.059	-999	1	0	-999	0
12400950	13.988	1	17	5901.7	114.0	114.9	3.990	0.059	0.041	1.151	0.132	0.071	-999	1	0	-999	0
12400971	15.315	1	3	5539.1	109.7	105.4	4.361	0.053	0.051	0.914	0.071	0.064	-999	1	0	-999	0
12400981	16.044	4	4	4698.9	84.4	80.8	4.696	0.026	0.023	0.611	0.023	0.025	0	1	-999	-999	0
12401081	15.824	1	17	5193.5	95.2	91.1	4.616	0.031	0.035	0.740	0.049	0.048	6	1	0	-999	0
12401090	15.741	1	17	4523.0	121.0	135.0	4.604	0.056	0.024	0.655	0.072	0.048	1	2	-999	-999	1
12401096	15.778	2	17	5515.4	110.5	105.7	4.141	0.235	0.258	0.954	0.138	0.086	1	1	-999	-999	0
12401132	14.12	10	10	6137.2	118.2	115.3	4.285	0.041	0.041	1.106	0.068	0.071	-999	1	0	1	0
12401135	13.81	1	17	5693.2	124.0	106.2	3.583	0.030	0.031	1.384	0.058	0.066	-999	1	0	-999	0
12401200	13.444	0	17	6225.6	118.0	122.4	4.085	0.032	0.045	1.187	0.061	0.096	-999	1	0	-999	0
12401216	13.924	1	17	5139.1	117.5	106.9	3.801	0.041	0.049	1.007	0.075	0.085	0	1	0	-999	0
12401223	14.986	1	17	4963.7	99.7	93.6	4.578	0.041	0.054	0.763	0.053	0.056	1	1	-999	-999	0
12401262	13.956	1	17	5975.0	122.2	116.3	4.223	0.042	0.042	0.956	0.072	0.065	-999	1	0	-999	0
12401278	15.47	1	17	5899.9	108.6	111.5	4.087	0.064	0.074	1.134	0.104	0.091	-999	1	0	-999	0
12401311	14.653	1	17	5839.9	113.4	110.4	4.254	0.045	0.048	1.034	0.077	0.079	-999	1	0	-999	0
12401329	15.583	2	3	5822.9	109.3	107.8	4.165	0.058	0.062	1.062	0.092	0.084	-999	1	0	-999	0
12401339	15.428	1	17	4494.8	78.4	74.3	4.604	0.022	0.021	0.704	0.030	0.027	0	1	0	-999	0
12401375	12.167	0	17	6322.0	161.0	178.0	3.921	0.280	0.120	1.174	0.223	0.183	-999	2	-999	-999	1
12401377	15.149	1	17	5731.7	95.4	93.0	4.472	0.025	0.036	0.994	0.044	0.054	-999	1	0	-999	0
12401414	15.529	1	17	5178.8	80.5	76.0	4.590	0.028	0.028	0.719	0.036	0.038	2	1	0	-999	0
12401427	14.068	10	10	6098.0	115.1	121.4	4.161	0.044	0.043	1.013	0.082	0.070	-999	1	0	-999	0
12401517	15.927	1	17	5267.1	87.1	78.8	4.376	0.044	0.041	0.835	0.039	0.030	0	1	0	-999	0
12401562	15.694	1	17	4973.2	84.5	87.5	4.448	0.026	0.020	0.818	0.025	0.019	1	1	1	-999	0
12401572	14.058	10	12	6740.3	143.3	131.1	4.204	0.036	0.037	1.375	0.071	0.061	-999	3	0	-999	0
12401587	13.66	0	17	5170.1	106.3	102.9	3.788	0.033	0.040	1.167	0.067	0.085	2	1	0	-999	0
12401597	13.159	0	17	6047.3	118.7	115.0	4.245	0.038	0.041	1.051	0.072	0.073	-999	1	0	-999	0
12401644	13.809	1	17	4922.4	88.5	81.3	3.443	0.081	0.087	1.078	0.195	0.180	2	2	0	-999	0
12401669	15.742	1	17	4693.3	88.6	82.4	4.588	0.025	0.019	0.692	0.031	0.024	0	1	0	-999	0
12401863	13.467	0	17	5994.8	119.2	111.1	4.219	0.034	0.038	1.159	0.064	0.077	-999	1	0	0	0
12401914	14.881	1	17	5845.3	105.9	105.3	4.385	0.042	0.049	1.010	0.069	0.076	-999	1	0	-999	0
12401990	14.998	1	17	5326.7	93.0	89.4	4.568	0.022	0.035	0.827	0.036	0.051	-999	1	0	-999	0
12402105	15.663	1	17	5854.4	108.9	108.6	4.364	0.048	0.055	1.091	0.061	0.069	-999	1	0	-999	0
12402176	11.766	0	17	6716.8	139.0	147.8	4.177	0.031	0.031	1.315	0.056	0.045	8	3	0	-999	0
12402181	15.211	1	17	5614.0	109.3	105.6	4.292	0.051	0.052	0.942	0.072	0.068	-999	1	0	-999	0
12402205	15.517	1	17	4225.2	80.0	51.7	4.650	0.019	0.033	0.633	0.017	0.017	1	1	0	-999	0
12402217	15.422	1	3	5947.7	137.4	153.3	4.347	0.043	0.049	1.051	0.080	0.086	-999	1	0	-999	0
12402224	15.741	1	17	4943.6	84.3	81.1	3.384	0.072	0.095	1.231	0.187	0.226	2	2	0	-999	0
12402233	14.532	1	17	5644.1	118.0	110.7	4.076	0.065	0.060	1.019	0.082	0.070	-999	1	0	-999	0
12402246	15.631	2	3	5164.1	117.3	102.5	3.606	0.076	0.093	1.297	0.133	0.163	-999	1	0	-999	0
12402383	13.047	0	17	5997.4	105.5	109.7	4.072	0.067	0.079	1.167	0.096	0.090	-999	1	-999	-999	0
12402392	15.597	4	17	5637.9	110.2	106.3	4.331	0.061	0.060	0.946	0.073	0.070	-999	1	0	-999	0
12402458	13.37	1	17	6243.7	118.1	118.9	4.268	0.036	0.041	1.189	0.070	0.078	-999	1	0	-999	0
12402465	13.191	1	17	6023.8	116.2	113.9	4.309	0.039	0.041	1.088	0.073	0.078	-999	1	0	-999	0
12402545	14.969	4	17	6134.0	118.4	116.9	3.950	0.058	0.061	1.286	0.113	0.093	-999	1	0	-999	0
12402561	13.972	1	17	5788.7	115.3	109.5	4.299	0.043	0.042	0.913	0.069	0.062	1	1	0	-999	0
12402588	11.722	0	17	6106.2	124.2	117.0	3.740	0.056	0.042	1.485	0.178	0.094	2	1	0	1	0
12402598	15.771	4	17	5296.1	99.3	94.9	4.529	0.035	0.047	0.847	0.047	0.056	0	1	0	-999	0
12402681	14.804	1	17	5928.6	101.4	100.2	4.423	0.031	0.041	1.034	0.052	0.062	-999	1	0	-999	0
12402690	15.795	2	17	5567.5	97.8	93.7	4.492	0.038	0.052	0.912	0.053	0.060	-999	1	0	-999	0
12402730	13.611	0	17	5552.1	90.7	80.2	4.425	0.033	0.025	0.760	0.042	0.029	-999	1	0	-999	0
12402770	16.715	9	9	3679.9	74.1	72.8	4.777	0.012	0.012	0.438	0.013	0.013	1	1	0	-999	0
12402792	13.513	0	17	5768.8	108.3	104.6	4.337	0.043	0.044	0.988	0.075	0.074	-999	1	0	-999	0
12402883	14.093	1	17	5879.7	103.0	101.3	4.452	0.026	0.038	1.002	0.047	0.066	-999	1	0	-999	0
12402899	15.716	0	17	6081.8	115.2	115.8	4.234	0.044	0.045	1.075	0.072	0.074	2	1	0	-999	0
12402921	15.967	1	17	4389.2	80.9	78.8	4.659	0.018	0.020	0.634	0.024	0.022	1	1	0	-999	0
12402939	15.506	1	17	5662.7	107.0	104.3	4.445	0.041	0.052	0.948	0.061	0.069	-999	1	0	-999	0
12403099	13.604	1	17	5846.5	107.4	108.4	4.351	0.034	0.037	1.118	0.061	0.064	-999	1	0	-999	0
12403114	15.087	4	17	5132.2	93.9	88.5	4.577	0.022	0.033	0.793	0.035	0.049	0	1	0	-999	0
12403127	15.351	1	17	4432.3	71.3	66.8	4.619	0.018	0.021	0.694	0.025	0.025	2	1	0	-999	0
12403154	15.563	1	17	4928.9	87.0	83.9	4.620	0.019	0.026	0.721	0.031	0.036	0	1	0	-999	0
12403159	14.345	1	17	6043.2	108.1	109.5	4.037	0.039	0.051	1.217	0.084	0.098	-999	1	0	-999	0
12403165	14.512	1	17	5302.7	93.9	79.8	4.366	0.039	0.030	0.858	0.051	0.035	1	1	0	-999	0
12403178	15.421	1	3	6125.7	124.0	113.0	4.216	0.058	0.061	1.170	0.071	0.086	-999	1	0	-999	0
12403204	14.799	1	17	5811.3	101.9	98.6	4.468	0.027	0.039	0.977	0.047	0.063	-999	1	0	-999	0
12403253	15.437	1	17	4906.2	82.4	80.0	3.093	0.119	0.126	1.386	0.218	0.260	2	2	0	-999	0
12403265	15.547	1	17	5124.0	153.0	153.0	4.588	0.036	0.078	0.815	0.073	0.081	1	2	-999	-999	1
12403333	14.047	1	17	5302.9	101.9	98.6	4.283	0.126	0.135	0.869	0.053	0.041	6	1	-999	-999	0
12403353	15.829	1	17	4437.5	79.3	75.2	4.629	0.019	0.021	0.675	0.026	0.025	1	1	0	-999	0
12403428	14.616	1	17	5395.7	99.9	86.0	4.211	0.040	0.036	0.890	0.056	0.043	0	1	0	-999	0
12403478	13.254	0	17	6110.4	112.0	117.3	4.318	0.035	0.041	1.119	0.070	0.079	-999	1	0	-999	0
12403550	15.513	1	17	5442.3	105.8	102.0	4.438	0.050	0.051	0.890	0.065	0.062	0	1	0	-999	0
12403639	13.089	0	17	6363.4	118.4	122.3	4.185	0.032	0.039	1.145	0.059	0.080	-999	1	0	-999	0
12403646	15.381	1	17	5723.6	102.8	96.8	4.201	0.071	0.067	1.134	0.074	0.074	-999	1	0	-999	0
12403659	13.73	1	17	5958.5	100.7	103.0	4.497	0.024	0.033	0.926	0.038	0.050	-999	1	0	-999	0
12403665	15.83	2	17	4878.2	86.6	80.3	4.541	0.033	0.029	0.780	0.041	0.035	0	1	0	-999	0
12403770	15.21	1	17	6080.7	115.9	113.9	4.318	0.050	0.054	1.108	0.070	0.079	-999	1	0	-999	0
12403814	15.518	2	3	5861.8	112.6	107.4	4.138	0.055	0.060	1.093	0.096	0.086	-999	1	0	-999	0
12403824	15.371	1	17	4948.7	90.7	84.1	4.550	0.033	0.035	0.786	0.042	0.041	0	1	0	-999	0
12403838	12.55	0	17	6657.7	146.9	147.8	4.239	0.032	0.033	1.213	0.047	0.057	-999	1	0	-999	0
12403905	13.752	1	17	5233.9	89.5	88.8	4.567	0.023	0.033	0.814	0.033	0.047	1	1	0	-999	0
12403907	14.354	1	17	6121.5	111.5	108.9	4.372	0.030	0.041	1.105	0.056	0.075	-999	1	0	-999	0
12403938	14.825	1	17	5770.5	114.5	109.2	4.265	0.046	0.048	1.003	0.076	0.076	-999	1	0	-999	0
12403944	14.9	1	17	5071.1	124.8	108.2	3.863	0.594	0.338	0.906	0.324	0.107	1	1	-999	-999	0
12403968	15.832	1	17	5183.6	94.3	89.9	4.586	0.024	0.034	0.784	0.040	0.048	0	1	0	-1	0
12404021	15.305	1	17	5246.9	118.9	109.7	3.720	0.051	0.062	1.209	0.098	0.120	0	1	0	-999	0
12404068	15.182	4	17	5675.5	111.7	107.7	4.221	0.050	0.051	0.977	0.076	0.072	-999	1	0	-999	0
12404073	15.657	4	17	5208.7	96.3	90.7	4.552	0.029	0.041	0.823	0.042	0.053	-999	1	0	-999	0
12404076	14.495	1	17	5478.3	112.5	111.8	3.828	0.039	0.041	1.152	0.069	0.075	-999	1	0	-999	0
12404086	15.234	1	17	4991.3	88.0	80.7	4.539	0.033	0.032	0.797	0.044	0.043	1	1	0	0	0
12404146	15.642	2	17	4891.5	89.2	81.3	3.521	0.089	0.095	1.048	0.186	0.158	0	1	0	-999	0
12404154	15.085	1	17	5615.8	108.4	105.5	4.359	0.049	0.048	0.936	0.073	0.068	-999	1	0	-999	0
12404161	14.653	1	17	5930.3	113.7	114.5	3.979	0.057	0.049	1.191	0.134	0.079	-999	1	0	-999	0
12404250	15.509	1	17	5393.1	101.3	97.0	4.487	0.041	0.050	0.878	0.055	0.061	-999	1	0	-999	0
12404283	15.688	4	17	4248.0	83.2	60.6	4.618	0.027	0.027	0.660	0.033	0.026	1	1	0	-999	0
12404305	14.118	1	17	5874.5	118.3	112.6	4.360	0.045	0.043	0.909	0.070	0.063	-999	1	-999	0	0
12404331	15.705	1	17	5481.8	99.4	99.9	4.480	0.042	0.054	0.898	0.056	0.063	-999	1	0	-999	0
12404444	13.389	1	17	6498.2	128.8	139.1	4.117	0.030	0.034	1.289	0.050	0.058	-999	1	0	-999	0
12404446	14.307	1	17	6193.5	136.3	118.2	4.203	0.034	0.045	1.210	0.063	0.088	-999	1	0	-999	0
12404610	13.064	1	17	4981.7	77.0	73.0	4.535	0.029	0.034	0.840	0.043	0.046	6	1	0	-999	0
12404615	12.395	1	17	5870.5	108.2	106.4	4.184	0.039	0.043	1.055	0.081	0.076	3	1	0	-999	0
12404636	15.509	4	17	5844.0	109.8	107.3	4.111	0.057	0.065	1.095	0.104	0.085	-999	1	0	-999	0
12404682	15.539	1	17	5076.2	83.2	76.4	4.454	0.035	0.026	0.821	0.041	0.029	0	1	1	-999	0
12404709	11.878	0	1	6333.1	116.6	109.6	3.801	0.027	0.047	1.609	0.064	0.157	-999	1	0	-999	0
12404710	14.4	1	17	4749.0	86.8	82.5	4.639	0.016	0.022	0.686	0.024	0.030	2	1	0	-999	0
12404771	13.938	2	17	6358.3	124.2	119.3	3.960	0.033	0.037	1.429	0.072	0.093	-999	1	0	-999	0
12404784	13.724	1	17	5490.2	114.7	108.4	4.323	0.165	0.309	0.915	0.110	0.074	-999	1	-999	-999	0
12404818	13.29	0	17	6477.4	127.1	132.7	3.875	0.067	0.071	1.356	0.129	0.092	-999	1	0	-999	0
12404851	13.974	1	17	6075.4	115.2	97.2	4.114	0.036	0.041	1.216	0.066	0.096	1	1	0	-999	0
12404858	15.074	4	17	4668.2	79.7	74.7	4.587	0.024	0.023	0.734	0.033	0.032	1	1	0	-999	0
12404880	14.854	1	17	5129.5	87.4	78.2	4.455	0.036	0.025	0.825	0.048	0.033	1	1	0	-999	0
12404891	13.552	0	17	6189.3	119.8	115.2	4.360	0.033	0.040	1.070	0.062	0.070	-999	1	0	-999	0
12404934	15.412	1	17	5064.4	91.8	84.9	4.532	0.034	0.035	0.810	0.046	0.046	1	1	0	-999	0
12404941	14.723	1	17	5632.6	118.6	110.0	3.911	0.041	0.041	1.119	0.068	0.069	0	1	0	-999	0
12404957	13.173	0	17	5655.2	100.7	92.8	4.487	0.027	0.037	0.938	0.046	0.062	-999	1	0	-999	0
12404995	14.916	1	17	5751.2	114.2	111.7	4.068	0.057	0.049	1.065	0.114	0.077	-999	1	0	-999	0
12405158	13.392	0	17	4980.3	147.6	107.3	3.432	0.052	0.083	1.712	0.132	0.258	2	2	0	-999	0
12405172	14.783	1	17	6227.5	133.6	120.1	4.162	0.040	0.042	1.219	0.060	0.074	-999	1	0	-999	0
12405182	15.938	1	17	5324.4	90.3	77.5	4.277	0.051	0.050	0.874	0.045	0.033	0	1	0	-999	0
12405192	15.299	1	17	5269.3	94.5	87.8	4.593	0.019	0.031	0.789	0.032	0.045	0	1	0	-999	0
12405226	14.193	1	17	4972.4	82.5	77.7	3.302	0.063	0.081	1.376	0.171	0.213	2	2	0	-999	0
12405245	15.806	2	2	5973.4	110.3	110.8	4.160	0.066	0.064	1.133	0.084	0.091	-999	1	0	-999	0
12405482	12.831	0	17	5907.8	113.0	116.3	4.052	0.045	0.047	1.147	0.116	0.084	-999	1	0	-999	0
12405659	14.934	1	17	5364.9	98.4	97.6	4.526	0.029	0.042	0.866	0.044	0.059	-999	1	0	-999	0
12405708	13.542	0	17	6276.8	108.8	111.3	4.449	0.021	0.030	1.019	0.035	0.049	-999	1	0	-999	0
12405949	14.883	0	17	5355.8	119.5	110.4	3.781	0.031	0.035	1.182	0.064	0.070	2	1	0	-999	0
12406192	12.295	0	17	5463.2	95.0	93.4	4.475	0.036	0.044	0.897	0.059	0.064	-999	1	0	-999	0
12406213	13.463	1	17	6406.0	177.0	243.0	4.107	0.200	0.180	1.359	0.201	0.223	-999	2	-999	-999	1
12406226	15.915	2	17	5120.7	95.0	88.9	4.548	0.033	0.041	0.811	0.044	0.050	0	1	0	-999	0
12406262	13.561	0	17	6122.9	125.6	127.7	4.406	0.042	0.044	0.808	0.058	0.055	-999	1	0	-999	0
12406361	15.409	5	17	5704.0	98.3	106.9	4.089	0.048	0.061	1.189	0.089	0.088	-999	1	0	-999	0
12406499	13.895	1	17	6129.6	115.1	113.3	4.400	0.033	0.040	1.020	0.057	0.066	-999	1	0	-999	0
12406548	13.141	0	17	5347.0	83.7	84.3	4.530	0.016	0.026	0.938	0.031	0.041	1	1	0	-999	0
12406573	14.579	1	17	6101.4	108.7	103.3	4.439	0.022	0.030	1.053	0.039	0.051	-999	1	0	-999	0
12406692	16.305	5	5	4892.2	91.8	86.4	4.599	0.025	0.032	0.741	0.040	0.041	0	1	0	-999	0
12406744	14.593	1	17	5322.9	101.1	94.6	4.502	0.037	0.042	0.863	0.053	0.059	0	1	0	-999	0
12406750	13.949	0	17	5644.2	116.1	111.0	3.206	0.030	0.020	2.125	0.068	0.058	2	2	0	-999	0
12406779	15.215	4	17	5672.3	102.2	93.6	4.539	0.021	0.030	0.894	0.037	0.046	-999	1	0	-999	0
12406782	14.45	1	17	5841.0	158.0	158.0	4.489	0.078	0.182	0.854	0.108	0.081	-999	2	-999	-999	1
12406784	13.877	2	17	6186.3	116.1	115.1	4.377	0.032	0.039	1.070	0.057	0.067	-999	1	0	-999	0
12406807	15.372	1	17	6183.1	123.1	114.4	4.300	0.050	0.050	1.153	0.067	0.078	-999	1	0	1	0
12406821	15.564	2	3	5783.8	110.8	107.8	4.398	0.049	0.056	0.988	0.068	0.074	-999	1	0	-999	0
12406875	12.696	0	17	6221.3	113.7	112.9	3.879	0.031	0.053	1.477	0.068	0.156	-999	1	0	-999	0
12406894	14.121	10	10	6080.9	118.7	108.0	4.158	0.038	0.038	1.170	0.064	0.086	-999	1	0	-999	0
12406908	12.354	0	17	4757.7	77.7	68.5	3.109	0.066	0.043	0.898	0.136	0.064	2	2	0	-999	0
12406986	14.643	1	17	5771.0	88.8	83.5	4.465	0.016	0.022	1.074	0.033	0.040	-999	1	0	-999	0
12407060	14.692	1	17	6028.8	119.3	116.9	4.227	0.046	0.042	1.193	0.060	0.076	-999	1	0	-999	0
12407064	12.712	0	17	6063.6	109.4	109.4	4.434	0.028	0.036	0.998	0.050	0.061	-999	1	0	-999	0
12407157	14.928	1	17	5555.3	122.5	115.3	3.985	0.045	0.045	1.031	0.069	0.068	0	1	0	-999	0
12407160	14.037	1	17	6103.2	106.9	108.4	4.381	0.019	0.027	1.190	0.038	0.053	-999	1	0	-999	0
12407208	13.608	0	17	6308.4	135.4	122.6	4.046	0.033	0.035	1.338	0.062	0.066	-999	1	0	-999	0
12407248	16.454	5	5	3615.1	83.3	68.6	4.792	0.011	0.010	0.417	0.012	0.012	0	1	0	-999	0
12407294	15.466	0	17	4857.0	83.3	80.1	3.350	0.064	0.081	1.330	0.179	0.211	2	2	0	-999	0
12407329	15.395	1	17	5605.6	121.8	115.9	4.017	0.059	0.053	1.030	0.075	0.072	-999	1	0	-999	0
12407345	14.827	1	17	5250.8	94.7	82.7	4.448	0.042	0.034	0.846	0.058	0.046	1	1	0	-999	0
12407359	15.275	1	17	5693.6	115.3	110.1	4.330	0.052	0.051	0.964	0.075	0.072	-999	1	0	-999	0
12407370	14.777	1	17	5382.6	94.1	93.3	4.504	0.031	0.042	0.898	0.047	0.056	-999	1	0	-999	0
12407395	11.927	0	17	6693.2	178.4	149.3	3.931	0.029	0.031	1.561	0.088	0.087	-999	1	0	-999	0
12407401	15.264	1	17	5246.5	109.9	100.6	4.441	0.041	0.035	0.845	0.059	0.044	0	1	0	-999	0
12407410	13.571	0	17	6149.1	123.5	111.4	4.035	0.032	0.038	1.336	0.061	0.101	-999	1	0	-999	0
12407611	14.796	1	17	5760.6	122.3	117.6	3.937	0.168	0.149	1.148	0.139	0.120	1	1	-999	-999	0
12407623	15.971	1	17	5180.8	103.6	95.5	4.522	0.041	0.047	0.829	0.049	0.051	0	1	0	-1	0
12407705	15.371	1	17	6054.9	121.4	109.6	4.150	0.064	0.059	1.176	0.075	0.093	-999	1	0	-999	0
12416661	12.086	0	17	6175.4	111.7	109.1	3.896	0.028	0.030	1.559	0.059	0.075	-999	1	0	0	0
12416671	13.286	0	17	6077.4	109.7	113.2	4.278	0.038	0.041	1.120	0.071	0.078	-999	1	0	-999	0
12416905	12.694	0	17	6267.3	123.6	118.6	4.309	0.036	0.036	1.180	0.063	0.076	-999	1	0	-999	0
12416943	13.117	0	17	6130.0	118.2	116.9	4.236	0.042	0.039	1.156	0.068	0.081	-999	1	0	-999	0
12416987	15.823	1	17	4763.9	74.9	71.8	4.499	0.022	0.019	0.788	0.022	0.019	2	1	1	1	0
12417178	13.891	1	17	6393.6	118.2	114.6	4.364	0.020	0.030	1.186	0.039	0.059	-999	1	0	-999	0
12417179	14.942	1	17	5731.6	104.8	99.6	4.491	0.039	0.053	0.937	0.057	0.061	-999	1	-999	-999	0
12417196	12.521	0	17	6153.8	108.1	113.3	4.319	0.034	0.040	1.137	0.066	0.078	-999	1	0	-999	0
12417285	14.404	1	17	5391.2	91.3	87.8	4.567	0.020	0.033	0.838	0.032	0.050	-999	1	0	-999	0
12417305	15.307	1	17	5471.3	102.5	95.3	4.599	0.018	0.026	0.801	0.030	0.038	-999	1	0	-999	0
12417360	12.068	0	17	6780.0	162.0	223.0	4.127	0.209	0.171	1.291	0.182	0.223	8	2	-999	-999	1
12417378	14.933	1	17	5812.2	100.8	98.1	4.469	0.028	0.040	0.976	0.047	0.063	-999	1	0	-999	0
12417486	14.932	1	17	5130.8	113.3	105.2	3.763	0.046	0.056	1.085	0.092	0.100	0	1	0	1	0
12417572	15.106	1	17	6224.4	132.9	125.6	4.133	0.035	0.041	1.260	0.061	0.082	2	3	0	-1	0
12417619	14.844	1	17	6000.4	106.8	110.9	4.008	0.053	0.059	1.226	0.107	0.096	-999	1	0	-999	0
12417716	14.963	1	17	5617.2	99.0	94.4	4.489	0.030	0.042	0.927	0.049	0.061	-999	1	0	-999	0
12417749	10.122	1	17	4836.3	90.9	103.7	2.524	0.090	0.109	2.662	0.309	0.957	2	2	0	-999	0
12417766	15.491	1	17	5469.9	105.1	95.8	4.249	0.056	0.055	0.903	0.064	0.055	-999	1	0	-999	0
12417780	15.749	2	17	5293.4	120.0	113.0	3.783	0.069	0.070	1.130	0.110	0.110	-999	1	0	-999	0
12417789	15.494	1	17	4883.9	89.8	78.0	3.679	0.068	0.068	0.952	0.119	0.091	0	1	0	-999	0
12417794	13.21	0	17	6454.3	118.7	118.3	4.362	0.018	0.028	1.202	0.036	0.056	8	3	0	-999	0
12417814	15.379	4	17	5281.5	95.3	90.6	4.529	0.033	0.043	0.847	0.046	0.056	-999	1	0	-999	0
12417820	13.532	0	17	5021.1	90.7	81.1	3.466	0.073	0.090	1.286	0.161	0.210	1	2	0	-999	0
12417859	15.341	1	17	5351.9	96.7	93.4	4.573	0.022	0.034	0.823	0.037	0.049	-999	1	0	-999	0
12417890	15.016	1	17	5559.0	167.0	150.0	4.461	0.117	0.156	0.796	0.118	0.063	-999	2	-999	-999	1
12417895	14.49	1	17	5538.7	97.1	97.1	4.483	0.032	0.044	0.913	0.053	0.064	-999	1	0	-999	0
12417939	13.664	1	17	6334.6	122.4	111.8	3.864	0.029	0.045	1.528	0.068	0.143	-999	1	0	-999	0
12417976	14.842	1	17	6145.7	128.2	113.1	4.210	0.041	0.050	1.182	0.068	0.084	-999	1	0	-999	0
12417987	13.405	1	17	5879.6	106.1	102.9	4.215	0.038	0.044	1.068	0.076	0.082	-999	1	0	-999	0
12417995	13.615	1	17	6269.4	231.4	185.9	4.132	0.028	0.035	1.282	0.073	0.094	-999	1	0	-999	0
12418069	13.453	0	17	5827.4	110.3	104.5	4.164	0.040	0.046	1.067	0.086	0.083	-999	1	0	-999	0
12418084	16.995	3	5	4315.3	90.2	87.9	4.650	0.026	0.027	0.638	0.032	0.030	1	1	0	-999	0
12418105	14.573	1	17	5801.0	112.4	111.4	4.224	0.044	0.047	1.027	0.080	0.079	-999	1	0	-999	0
12418154	15.04	1	3	5149.9	116.1	107.5	3.731	0.063	0.075	1.121	0.117	0.129	0	1	0	-999	0
12418195	15.464	4	17	5815.2	114.3	109.1	4.105	0.058	0.065	1.084	0.106	0.084	0	1	0	-999	0
12418199	13.706	1	17	6195.9	127.9	114.7	4.234	0.040	0.038	1.188	0.069	0.080	-999	1	0	-999	0
12418225	15.838	1	17	4912.6	89.8	84.5	4.524	0.038	0.032	0.789	0.042	0.035	1	1	0	-999	0
12418254	14.859	1	17	5092.1	110.1	93.4	3.568	0.068	0.083	1.282	0.134	0.185	0	1	0	-999	0
12418264	15.79	1	17	5062.7	95.3	88.1	4.538	0.036	0.040	0.806	0.045	0.046	1	1	0	-999	0
12418274	9.864	1	17	5307.5	106.3	92.5	4.098	0.039	0.035	0.897	0.053	0.044	3	3	1	-999	0
12418291	15.101	4	17	5612.3	96.9	94.6	4.484	0.032	0.044	0.927	0.051	0.062	-999	1	0	-999	0
12418294	15.722	4	17	5310.1	113.9	108.2	3.716	0.066	0.072	1.237	0.114	0.123	-999	1	0	-999	0
12418301	15.438	1	3	5903.1	112.4	108.5	4.294	0.057	0.058	1.047	0.076	0.079	-999	1	0	-999	0
12418309	14.31	1	17	5209.7	74.8	68.1	4.340	0.025	0.022	0.859	0.030	0.022	0	1	1	-999	0
12418312	15.285	1	17	4960.2	82.3	76.3	4.536	0.034	0.031	0.793	0.044	0.040	0	1	0	-999	0
12418319	15.159	1	17	6260.2	116.6	110.4	3.902	0.039	0.050	1.457	0.076	0.140	3	1	0	-999	0
12418386	14.896	1	17	5745.2	112.3	107.2	4.313	0.047	0.048	0.984	0.075	0.074	-999	1	0	-999	0
12418413	15.364	1	17	5643.1	109.4	103.6	4.205	0.056	0.056	0.969	0.076	0.071	-999	1	0	-999	0
12418418	13.771	1	17	4847.0	77.0	77.0	4.580	0.028	0.038	0.799	0.033	0.042	2	2	1	1	1
12418457	15.954	0	17	4991.2	68.4	61.9	2.898	0.016	0.028	2.053	0.069	0.089	2	2	0	-999	0
12418491	14.822	4	17	6065.3	122.9	120.4	4.387	0.048	0.061	1.071	0.067	0.073	2	1	0	-999	0
12418542	14.093	17	17	5135.4	115.4	105.0	3.732	0.044	0.062	1.127	0.091	0.128	0	1	0	-999	0
12418552	15.422	1	3	6165.5	129.5	118.1	4.208	0.059	0.065	1.192	0.070	0.087	-999	1	0	-999	0
12418572	14.276	1	17	5943.4	109.3	108.3	4.367	0.039	0.044	1.046	0.069	0.077	-999	1	0	-999	0
12418612	12.812	0	17	6082.9	112.9	112.9	4.199	0.034	0.043	1.165	0.067	0.088	-999	1	0	-999	0
12418662	11.726	1	17	5238.9	123.4	113.0	3.599	0.063	0.077	1.369	0.121	0.146	3	1	0	-1	0
12418724	13.449	1	17	6103.5	110.3	106.7	4.402	0.030	0.041	1.081	0.051	0.068	2	1	0	0	0
12418747	15.121	1	17	4949.8	86.5	83.1	3.392	0.093	0.105	1.229	0.188	0.226	2	2	0	-999	0
12418816	12.402	0	17	4675.0	152.0	138.0	4.740	0.046	0.025	0.523	0.034	0.021	20	2	1	-1	1
12418891	15.855	1	17	5496.3	101.6	99.8	4.501	0.038	0.053	0.894	0.052	0.060	-999	1	0	-1	0
12418896	12.709	0	17	6011.9	121.7	121.0	3.863	0.059	0.042	1.306	0.168	0.075	-999	1	0	-999	0
12418966	13.512	1	17	6724.3	137.5	137.3	4.231	0.031	0.032	1.358	0.065	0.059	-999	1	0	-999	0
12418977	14.972	1	17	5696.0	115.9	112.1	4.018	0.058	0.047	1.066	0.082	0.073	-999	1	0	-999	0
12419039	13.346	0	17	6208.9	130.7	111.5	4.241	0.043	0.035	1.189	0.071	0.077	-999	1	0	-999	0
12419067	14.399	1	17	6097.7	110.2	104.3	4.435	0.022	0.033	1.055	0.041	0.059	-999	1	0	-999	0
12419087	15.897	4	17	6104.8	116.6	112.7	4.401	0.043	0.054	1.074	0.063	0.070	-999	1	0	-999	0
12419120	15.847	2	17	5597.7	103.0	100.8	4.459	0.046	0.059	0.927	0.059	0.065	-999	1	0	-999	0
12419145	14.226	1	17	5686.6	125.6	113.7	3.879	0.039	0.038	1.168	0.066	0.071	-999	1	0	-999	0
12419154	15.246	1	17	5724.4	105.0	102.2	4.429	0.042	0.051	0.966	0.063	0.070	1	1	0	-999	0
12419167	13.329	1	17	5784.4	108.8	107.6	4.198	0.042	0.044	1.030	0.083	0.078	-999	1	0	-999	0
12419200	15.557	1	17	4979.7	87.5	82.3	4.571	0.027	0.034	0.780	0.039	0.045	1	1	0	-999	0
12419303	15.326	1	17	5965.2	117.6	113.4	4.289	0.053	0.053	1.073	0.075	0.080	-999	1	0	-1	0
12453333	14.63	1	17	5911.5	110.7	109.1	4.362	0.043	0.048	1.035	0.072	0.077	-999	1	0	-999	0
12453411	14.753	2	14	5292.9	98.6	92.7	4.492	0.039	0.042	0.857	0.056	0.057	0	1	0	-999	0
12453413	16.875	9	9	4249.9	85.6	61.9	4.613	0.028	0.026	0.664	0.034	0.027	0	1	0	-999	0
12453495	15.609	1	17	5829.7	105.9	103.7	4.417	0.044	0.055	0.997	0.062	0.072	-999	1	0	-999	0
12453578	15.053	1	17	5065.4	101.4	88.3	3.490	0.079	0.094	1.318	0.152	0.201	0	2	0	-999	0
12453581	15.912	1	17	4938.7	90.0	83.5	4.536	0.036	0.034	0.789	0.043	0.039	0	1	0	0	0
12453590	13.861	1	17	5741.5	102.7	93.7	4.526	0.018	0.029	0.918	0.034	0.048	-999	1	0	-999	0
12453592	16.292	9	9	3942.8	82.8	82.6	4.645	0.015	0.015	0.589	0.014	0.015	0	1	0	-999	0
12453606	15.485	1	17	5132.8	94.9	86.1	4.496	0.042	0.038	0.824	0.052	0.045	0	1	0	-999	0
12453608	15.893	4	17	5468.3	98.4	96.1	4.513	0.036	0.050	0.885	0.050	0.059	-999	1	0	-999	0
12453645	14.897	1	17	4893.6	86.9	80.0	3.274	0.094	0.085	1.033	0.228	0.169	2	2	0	-999	0
12453646	14.504	1	17	5628.7	89.6	97.5	4.415	0.032	0.039	1.056	0.054	0.061	-999	1	0	-999	0
12453672	13.087	1	17	6158.0	172.0	194.0	4.163	0.252	0.168	1.076	0.168	0.137	-999	2	-999	-999	1
12453709	14.658	1	17	5760.8	102.2	98.0	4.477	0.027	0.038	0.963	0.046	0.063	-999	1	0	-999	0
12453716	15.839	2	17	5646.7	101.1	96.8	4.503	0.034	0.047	0.919	0.051	0.058	-999	1	0	-999	0
12453718	14.857	1	17	5618.3	115.0	112.2	3.923	0.151	0.132	1.097	0.135	0.113	-999	1	-999	-999	0
12453855	15.36	1	17	5381.4	97.3	92.2	4.401	0.031	0.027	0.782	0.034	0.026	1	1	0	-1	0
12453891	14.085	1	17	5482.5	91.2	93.2	4.519	0.026	0.039	0.892	0.042	0.059	-999	1	0	-999	0
12453916	13.394	0	17	5558.7	106.8	101.6	4.434	0.083	0.086	0.810	0.056	0.046	-999	1	-999	-999	0
12453925	13.087	0	17	6460.3	129.2	105.8	3.736	0.022	0.033	1.721	0.060	0.136	2	1	0	-999	0
12453959	15.198	1	17	5977.0	112.2	113.0	3.999	0.059	0.060	1.215	0.116	0.092	-999	1	0	-999	0
12454024	14.515	1	17	5394.6	113.2	106.1	4.274	0.040	0.039	0.982	0.055	0.051	1	1	0	-999	0
12454152	15.95	1	17	4992.9	86.2	81.0	4.495	0.040	0.033	0.805	0.042	0.033	0	1	0	-999	0
12454192	15.219	1	17	6014.8	122.3	115.9	4.263	0.053	0.055	1.103	0.075	0.082	-999	1	0	-999	0
12454224	15.43	1	17	5892.5	111.9	108.3	4.156	0.053	0.055	1.130	0.082	0.086	-999	1	0	-999	0
12454282	12.81	2	3	6063.0	189.0	210.0	4.445	0.070	0.210	1.019	0.153	0.126	-999	2	-999	-999	1
12454287	12.81	1	17	6117.0	171.0	214.0	4.457	0.052	0.208	1.095	0.139	0.153	-999	2	-999	-999	1
12454344	13.205	0	17	4790.2	92.9	83.0	3.642	0.057	0.065	1.120	0.136	0.148	0	1	0	-999	0
12454387	11.251	0	17	6291.0	130.6	119.0	4.257	0.037	0.035	1.188	0.069	0.066	-999	1	0	-999	0
12454412	15.144	1	17	4906.4	86.9	82.0	4.591	0.022	0.029	0.755	0.034	0.041	0	1	0	-999	0
12454423	15.173	1	17	5848.9	114.7	111.3	4.274	0.049	0.052	1.031	0.077	0.078	-999	1	0	-999	0
12454439	15.027	1	17	5853.8	115.2	112.3	4.232	0.044	0.048	1.048	0.078	0.081	-999	1	0	-999	0
12454461	12.81	0	17	6161.0	98.0	147.0	4.399	0.032	0.128	1.251	0.061	0.084	-999	2	-999	0	1
12454601	15.585	1	17	4643.4	71.0	63.5	4.527	0.020	0.015	0.766	0.022	0.017	0	1	1	-999	0
12454626	14.368	1	17	6026.1	125.0	122.3	4.255	0.046	0.046	0.887	0.063	0.056	-999	1	0	-999	0
12454670	14.705	1	17	4721.1	75.6	72.0	4.571	0.026	0.023	0.750	0.036	0.032	1	1	0	-999	0
12454674	14.682	1	17	5971.8	117.5	112.8	4.295	0.041	0.041	1.084	0.071	0.073	-999	1	0	-999	0
12454731	14.53	1	17	5830.2	114.2	110.8	4.246	0.043	0.047	1.032	0.078	0.079	-999	1	0	-999	0
12454787	14.997	1	17	4356.2	76.3	73.6	4.640	0.019	0.018	0.645	0.021	0.019	1	1	0	-999	0
12454789	15.186	1	17	5915.1	118.9	110.6	4.232	0.047	0.050	1.075	0.077	0.083	-999	1	0	-999	0
12454792	15.086	1	17	5615.0	99.8	96.6	4.511	0.025	0.037	0.916	0.042	0.056	-999	1	0	-999	0
12454804	15.147	1	3	5815.1	113.5	111.2	4.363	0.047	0.050	1.002	0.074	0.077	-999	1	0	-999	0
12454841	13.857	1	17	6251.5	122.3	119.6	4.022	0.031	0.047	1.295	0.058	0.108	-999	1	0	-999	0
12454886	14.125	1	17	5971.8	125.7	121.7	4.275	0.042	0.042	0.891	0.065	0.057	-999	1	0	-999	0
12454922	14.965	1	17	5023.8	100.3	92.2	3.603	0.065	0.080	1.190	0.135	0.166	0	1	0	-999	0
12454937	13.716	1	17	6428.8	112.0	109.6	4.339	0.019	0.028	1.250	0.037	0.049	-999	1	0	-999	0
12454975	14.847	1	17	6206.1	136.1	117.6	4.212	0.039	0.052	1.207	0.067	0.084	-999	1	0	-999	0
12455065	13.661	1	17	6498.4	124.5	128.5	4.115	0.040	0.044	1.087	0.075	0.068	-999	1	0	-999	0
12455153	14.556	1	17	5854.7	114.9	111.2	4.300	0.044	0.046	1.026	0.076	0.077	-999	1	0	-999	0
12455192	15.081	1	17	6025.5	116.1	113.3	4.310	0.046	0.049	1.090	0.073	0.079	-999	1	0	-999	0
12455257	15.379	1	3	5461.5	116.6	110.5	3.927	0.050	0.050	1.042	0.070	0.072	-999	1	0	-999	0
12455335	12.81	1	17	6045.0	181.0	199.0	4.459	0.070	0.210	0.995	0.143	0.130	-999	2	-999	-999	1
12455448	14.941	1	17	5599.0	110.9	105.3	4.160	0.048	0.045	0.946	0.069	0.062	-999	1	0	-999	0
12455491	15.473	1	3	5613.0	101.2	96.6	4.477	0.043	0.057	0.925	0.057	0.062	-999	1	0	-999	0
12455529	15.286	1	17	5778.5	112.1	108.7	4.079	0.058	0.059	1.076	0.111	0.080	-999	1	0	-999	0
12455543	14.394	1	17	5738.3	109.1	109.6	4.098	0.052	0.047	1.048	0.106	0.077	-999	1	0	-999	0
12455544	15.075	1	17	5642.5	103.4	102.4	4.412	0.046	0.050	0.945	0.068	0.071	-999	1	0	-999	0
12455584	15.379	1	17	5363.6	96.4	91.0	4.588	0.020	0.031	0.805	0.033	0.044	-999	1	0	-999	0
12455592	15.444	1	3	5837.4	112.2	108.9	4.340	0.056	0.056	0.981	0.071	0.068	-999	1	0	-999	0
12455710	15.895	1	17	4723.9	89.6	84.7	4.633	0.019	0.024	0.689	0.030	0.032	1	1	0	-999	0
12455713	14.953	1	17	6013.6	108.1	103.6	4.077	0.041	0.054	1.212	0.075	0.106	-999	1	0	-999	0
12455724	14.504	1	17	4787.2	82.9	82.1	4.644	0.016	0.022	0.681	0.023	0.030	1	1	0	-999	0
12455774	14.433	1	17	5213.8	123.4	110.0	3.603	0.044	0.065	1.362	0.103	0.149	0	1	0	-999	0
12455816	14.713	1	17	5311.8	100.9	93.9	4.515	0.033	0.042	0.859	0.049	0.058	0	1	0	-999	0
12455850	15.865	1	17	5729.3	115.6	114.9	4.081	0.074	0.077	1.053	0.096	0.081	-999	1	0	-999	0
12455966	12.742	0	17	5520.5	95.6	94.4	4.519	0.024	0.037	0.898	0.041	0.058	0	1	0	-999	0
12455974	13.695	1	17	6113.7	126.1	105.8	4.201	0.033	0.043	1.181	0.064	0.090	-999	1	0	-999	0
12456014	15.178	1	17	5929.8	114.0	108.7	4.454	0.058	0.079	0.989	0.077	0.079	-999	1	-999	-999	0
12456018	14.87	1	17	6136.0	111.1	105.8	4.433	0.024	0.033	1.061	0.043	0.058	-999	1	0	-999	0
12456028	14.226	1	17	5286.6	124.1	113.4	3.568	0.039	0.058	1.459	0.092	0.141	0	1	0	-999	0
12456062	14.906	1	17	5899.0	103.2	99.4	4.453	0.027	0.039	1.004	0.047	0.064	0	1	0	-999	0
12456136	15.33	1	17	3703.6	81.4	66.7	4.741	0.011	0.011	0.480	0.012	0.012	0	1	0	-999	0
12456165	14.669	1	17	5836.4	109.0	107.4	4.117	0.045	0.050	1.090	0.102	0.084	-999	1	0	-999	0
12456304	15.011	1	17	5960.5	113.6	111.5	4.329	0.046	0.048	1.060	0.074	0.078	-999	1	0	-999	0
12456335	14.891	1	17	4606.3	84.1	77.8	4.628	0.017	0.022	0.689	0.026	0.028	1	1	0	-999	0
12456347	14.844	1	17	5285.9	115.8	109.7	3.745	0.041	0.050	1.197	0.082	0.101	0	1	0	-999	0
12456454	12.45	0	17	6142.3	108.5	107.7	4.380	0.027	0.038	1.108	0.051	0.073	-999	1	0	-999	0
12456491	12.94	0	17	5972.9	117.3	107.2	4.202	0.035	0.043	1.115	0.072	0.086	-999	1	0	-999	0
12456506	15.708	2	3	5631.1	106.6	104.9	4.393	0.055	0.059	0.941	0.070	0.070	-999	1	0	-999	0
12456510	15.037	1	17	5915.4	113.7	110.8	4.342	0.047	0.049	1.040	0.074	0.078	-999	1	0	-999	0
12456523	13.944	2	17	5761.7	110.7	106.9	4.240	0.043	0.045	1.005	0.078	0.076	-999	1	0	-999	0
12456531	14.993	1	17	5810.9	117.6	112.6	3.998	0.215	0.223	1.133	0.178	0.132	-999	1	-999	-999	0
12456537	12.145	0	17	6448.9	128.6	120.1	4.446	0.014	0.019	1.076	0.026	0.035	-999	1	0	-999	0
12456552	14.668	1	17	5113.3	117.4	106.2	3.785	0.142	0.138	0.999	0.178	0.120	0	1	-999	-999	0
12456601	15.241	1	17	5796.1	109.4	106.7	4.390	0.045	0.051	0.993	0.070	0.075	-999	1	0	0	0
12456603	14.833	1	17	5921.5	113.9	112.9	3.995	0.058	0.052	1.182	0.129	0.082	-999	1	0	-999	0
12456650	14.782	1	17	4736.5	86.8	74.0	4.509	0.021	0.024	0.782	0.025	0.020	1	1	-999	-999	0
12456651	13.954	1	17	5796.8	112.9	111.5	4.231	0.041	0.045	1.023	0.079	0.078	-999	1	0	-999	0
12456757	12.605	0	17	5978.5	103.9	101.8	4.439	0.023	0.035	1.032	0.045	0.065	-999	1	0	-999	0
12456828	15.015	1	17	5804.5	101.9	99.3	4.467	0.028	0.040	0.976	0.048	0.064	-999	1	0	-999	0
12456837	15.465	1	17	5008.7	100.3	89.6	3.568	0.079	0.095	1.177	0.156	0.191	0	1	0	-999	0
12456844	15.245	1	17	5674.8	99.8	94.9	4.519	0.024	0.035	0.915	0.041	0.052	-999	1	0	-999	0
12456853	15.532	1	17	5547.4	120.8	118.9	3.931	0.053	0.056	1.070	0.076	0.078	-999	1	0	-999	0
12456863	15.33	1	17	5574.4	105.6	102.0	4.316	0.051	0.051	0.927	0.070	0.065	-999	1	0	-999	0
12456914	15.328	1	17	5462.3	104.8	95.3	4.189	0.049	0.047	0.902	0.061	0.052	-999	1	0	-999	0
12456964	15.007	1	17	5774.3	100.4	96.4	4.488	0.026	0.038	0.956	0.045	0.059	-999	1	0	-999	0
12457076	15.853	2	17	5520.9	108.2	103.3	4.364	0.061	0.057	0.909	0.069	0.063	-999	1	0	-999	0
12457099	14.612	1	17	4993.7	90.9	84.4	3.311	0.093	0.092	1.033	0.218	0.180	2	2	0	-999	0
12457108	15.376	1	17	5705.2	109.5	104.9	4.215	0.054	0.056	0.990	0.079	0.074	-999	1	0	-999	0
12457119	13.566	0	17	6089.5	121.8	117.0	4.302	0.041	0.040	0.970	0.071	0.064	-999	1	0	-999	0
12457238	15.348	1	17	5567.2	97.7	96.3	4.489	0.033	0.045	0.916	0.051	0.062	-999	1	0	-999	0
12457259	14.349	1	17	5721.7	102.5	102.0	4.506	0.031	0.040	0.872	0.046	0.053	-999	1	0	-999	0
12457270	15.41	1	17	5201.9	114.0	106.8	3.879	0.052	0.056	0.981	0.074	0.080	0	1	0	-999	0
12457355	15.519	2	17	5484.0	99.5	99.5	4.471	0.043	0.052	0.900	0.058	0.064	-999	1	0	-999	0
12457384	12.708	0	17	6140.9	113.7	114.0	3.869	0.102	0.103	1.447	0.153	0.141	-999	1	-999	-999	0
12457509	14.944	1	17	4834.1	87.9	82.3	4.605	0.020	0.026	0.735	0.030	0.038	1	1	0	-999	0
12457628	14.79	1	17	5736.7	107.2	102.8	4.398	0.042	0.047	0.974	0.070	0.074	-999	1	0	-999	0
12457664	14.73	1	17	5700.5	108.2	96.4	4.136	0.067	0.068	0.794	0.045	0.033	-999	1	0	-999	0
12457717	15.723	1	17	5039.2	88.2	81.1	4.495	0.040	0.032	0.810	0.046	0.036	1	1	0	-999	0
12457741	14.026	10	10	6274.3	116.0	113.7	4.366	0.028	0.036	1.124	0.050	0.064	1	1	0	-999	0
12457754	13.313	0	17	6320.6	127.4	128.2	4.199	0.034	0.035	1.231	0.057	0.063	-999	1	0	-999	0
12457762	15.355	1	17	5016.0	115.7	107.1	4.004	0.092	0.075	0.895	0.032	0.025	1	1	-999	-999	0
12457786	14.968	1	17	5105.2	79.5	72.8	4.412	0.028	0.024	0.835	0.031	0.023	1	1	1	-999	0
12457812	13.518	0	17	5292.9	118.6	112.6	3.672	0.028	0.037	1.373	0.064	0.083	0	1	0	-999	0
12457878	14.699	1	17	5948.5	117.8	107.7	4.233	0.043	0.043	1.140	0.067	0.077	-999	1	0	-999	0
12457936	15.792	1	17	5603.1	111.2	107.6	4.323	0.062	0.060	0.936	0.072	0.068	0	1	0	-999	0
12457962	15.577	1	17	5117.9	92.9	88.1	4.586	0.022	0.032	0.781	0.036	0.047	1	1	0	-999	0
12457989	14.13	1	17	6101.3	106.4	104.5	4.400	0.024	0.034	1.101	0.045	0.060	-999	1	0	-999	0
12458054	14.48	1	17	6056.7	122.8	99.9	4.142	0.036	0.039	1.194	0.062	0.087	-999	1	0	-999	0
12458073	13.504	0	17	4957.8	91.3	88.1	4.570	0.023	0.015	0.689	0.031	0.020	0	1	0	-999	0
12458078	14.352	1	17	5723.5	114.7	108.6	4.289	0.044	0.046	0.980	0.074	0.074	-999	1	0	-999	0
12458105	14.806	1	17	5977.3	103.9	104.2	4.387	0.032	0.040	1.092	0.055	0.067	-999	1	0	-999	0
12458133	12.81	1	17	5616.3	112.2	107.3	4.185	0.045	0.043	0.963	0.075	0.069	3	1	0	-999	0
12458135	13.914	2	17	5067.7	79.6	72.8	4.477	0.034	0.024	0.815	0.047	0.033	1	1	0	-999	0
12458184	15.373	1	17	5564.6	99.6	99.0	4.487	0.034	0.046	0.917	0.051	0.063	-999	1	0	-999	0
12458189	11.455	0	17	6071.9	115.9	114.5	3.933	0.044	0.046	1.297	0.129	0.085	-999	1	0	-999	0
12458306	13.705	1	17	5657.6	102.6	98.5	4.471	0.030	0.040	0.943	0.053	0.065	-999	1	0	-999	0
12458371	14.903	1	17	5876.0	115.9	113.4	4.303	0.046	0.048	1.034	0.076	0.078	-999	1	0	-999	0
12458414	14.297	17	17	5426.8	101.9	101.1	4.494	0.034	0.044	0.887	0.053	0.063	0	1	0	-999	0
12458437	12.596	1	17	6224.5	113.3	117.1	3.768	0.038	0.057	1.606	0.082	0.179	6	1	0	-999	0
12458440	13.938	1	17	5225.5	80.5	72.7	4.346	0.026	0.021	0.858	0.033	0.024	-999	1	0	-999	0
12458533	15.015	1	17	5533.8	106.0	105.7	4.446	0.042	0.050	0.914	0.064	0.068	-999	1	0	-999	0
12458544	14.973	1	17	5417.1	98.0	92.1	4.585	0.019	0.029	0.815	0.032	0.042	0	1	0	-999	0
12458547	14.893	1	17	5891.2	109.4	112.2	4.111	0.045	0.055	1.121	0.097	0.089	0	1	0	-999	0
12458577	15.866	1	17	4719.4	89.9	94.3	2.788	0.097	0.123	1.294	0.276	0.303	2	2	0	-999	0
12458605	13.515	0	17	6181.3	117.7	116.0	3.934	0.031	0.052	1.402	0.070	0.138	-999	1	0	1	0
12458620	14.693	1	17	6219.4	111.1	110.8	4.417	0.025	0.035	1.070	0.043	0.055	-999	1	0	-999	0
12458645	14.588	1	17	6006.7	103.3	108.0	4.097	0.040	0.050	1.159	0.079	0.093	-999	1	0	-999	0
12458659	15.616	2	17	5219.6	124.2	115.7	3.819	0.058	0.063	1.051	0.092	0.097	0	1	0	-999	0
12458691	13.767	1	17	5431.7	117.0	112.3	3.939	0.037	0.037	0.978	0.058	0.058	0	1	0	-999	0
12458692	14.954	1	17	5224.6	121.0	110.8	3.667	0.052	0.064	1.091	0.105	0.115	0	1	0	-999	0
12458755	15.348	1	17	5871.8	109.5	107.9	4.404	0.042	0.052	1.014	0.064	0.074	-999	1	0	-999	0
12458772	13.918	1	17	6327.8	137.7	126.0	4.098	0.034	0.038	1.315	0.062	0.069	-999	1	0	-999	0
12458786	15.822	1	17	5835.7	111.0	108.2	4.189	0.074	0.073	1.056	0.090	0.084	-999	1	0	-999	0
12458789	14.894	1	17	5874.6	110.2	108.8	4.402	0.038	0.048	1.016	0.064	0.075	-999	1	0	-999	0
12458797	13.895	3	16	4972.4	63.3	59.5	4.431	0.017	0.014	0.826	0.019	0.014	3	1	1	-999	0
12458801	14.583	3	16	4712.1	85.8	79.0	4.627	0.018	0.023	0.698	0.027	0.031	7	1	0	-999	0
12458817	15.37	1	17	5043.7	98.9	86.1	3.498	0.083	0.097	1.285	0.153	0.204	0	2	0	1	0
12458829	15.3	1	17	4835.9	82.3	76.4	4.573	0.024	0.031	0.792	0.035	0.040	1	1	0	-999	0
12458863	15.895	4	17	5519.0	119.5	113.8	4.087	0.071	0.069	0.962	0.073	0.069	-999	1	0	-999	0
12458881	15.286	4	17	5729.4	112.4	107.1	4.324	0.053	0.052	0.977	0.075	0.073	0	1	0	-999	0
12458908	14.753	1	17	5783.6	116.6	112.3	4.038	0.067	0.060	1.095	0.113	0.080	-999	1	0	-999	0
12458951	15.127	1	17	5943.4	120.3	111.8	4.264	0.049	0.050	1.074	0.075	0.081	-999	1	0	-999	0
12459055	15.409	3	15	6082.2	117.6	114.9	4.328	0.052	0.055	1.085	0.067	0.072	-999	1	0	-999	0
12459205	15.057	1	17	5183.7	99.4	92.2	4.530	0.033	0.039	0.831	0.045	0.053	1	1	0	-999	0
12459218	15.008	3	16	5663.9	103.7	101.6	4.453	0.037	0.046	0.947	0.058	0.068	-999	1	0	-999	0
12459366	14.93	1	17	5884.5	116.2	110.3	4.175	0.043	0.049	1.089	0.082	0.086	-999	1	0	-999	0
12459442	14.315	1	17	5674.5	108.5	106.2	4.415	0.040	0.042	0.922	0.068	0.065	-999	1	0	-999	0
12459487	14.321	1	17	6010.5	110.5	105.1	4.105	0.036	0.043	1.212	0.064	0.098	-999	1	0	-999	0
12459539	14.171	1	17	5920.8	117.4	109.6	4.168	0.038	0.044	1.112	0.080	0.090	-999	1	0	-999	0
12459554	15.311	1	17	5342.9	96.3	80.9	4.277	0.039	0.036	0.875	0.049	0.034	0	1	0	-999	0
12459561	15.042	1	17	5275.9	94.5	87.8	4.617	0.018	0.027	0.755	0.028	0.038	-999	1	0	-999	0
12459667	15.952	1	17	5481.3	114.0	109.1	4.413	0.063	0.064	0.899	0.067	0.063	0	1	0	-999	0
12459712	15.845	1	17	5581.7	119.3	114.8	4.275	0.156	0.174	0.943	0.083	0.074	-999	1	-999	-999	0
12459725	15.727	1	17	5816.8	106.9	102.9	4.483	0.031	0.042	0.962	0.050	0.060	-999	1	0	-1	0
12459731	12.356	10	17	6289.0	197.0	241.0	4.330	0.124	0.186	1.015	0.173	0.115	3	2	-999	-1	1
12459744	15.278	1	17	5152.0	154.0	154.0	4.484	0.085	0.093	0.849	0.072	0.066	0	2	-999	-999	1
12459768	14.696	1	17	6076.4	111.4	110.3	4.457	0.025	0.035	0.991	0.042	0.055	-999	1	0	-999	0
12459783	15.369	1	17	5947.7	110.0	116.2	4.044	0.057	0.067	1.180	0.107	0.094	-999	1	0	-999	0
12459793	12.551	0	17	6122.0	128.3	116.3	4.043	0.047	0.043	1.115	0.109	0.073	-999	1	0	-999	0
12459794	14.068	1	17	5765.3	110.2	107.5	4.380	0.042	0.046	0.984	0.074	0.075	-999	1	0	-999	0
12459812	15.099	1	3	6059.9	112.7	109.5	4.392	0.036	0.047	1.074	0.058	0.072	-999	1	0	-999	0
12459867	15.503	1	17	5344.8	106.9	90.2	4.376	0.050	0.041	0.865	0.060	0.043	0	1	0	-999	0
12459913	14.647	1	17	6246.9	128.0	116.9	4.259	0.046	0.043	1.151	0.065	0.072	-999	1	0	0	0
12459926	15.561	1	17	5639.3	121.9	116.5	3.952	0.128	0.112	1.086	0.113	0.100	-999	1	0	-999	0
12460013	13.145	0	17	6055.0	115.7	114.5	4.222	0.031	0.038	1.171	0.060	0.078	-999	1	0	-999	0
12460064	16.907	5	5	4179.5	82.3	53.0	4.660	0.034	0.033	0.607	0.026	0.025	0	1	0	-999	0
12460075	13.957	1	17	5960.0	107.8	106.4	4.405	0.032	0.039	1.038	0.056	0.067	-999	1	0	-999	0
12460088	15.204	1	17	5645.2	111.0	108.1	4.410	0.048	0.053	0.945	0.069	0.071	-999	1	0	-999	0
12460158	14.725	1	17	6148.4	117.7	115.7	3.957	0.045	0.055	1.352	0.086	0.125	-999	1	0	-999	0
12460187	13.444	1	17	5939.3	99.8	101.7	4.382	0.028	0.035	1.122	0.051	0.066	-999	1	0	-999	0
12460193	12.356	0	17	6359.8	124.8	123.9	4.012	0.029	0.043	1.297	0.054	0.104	2	1	0	-999	0
12469536	12.906	1	17	5238.2	114.9	109.3	3.850	0.037	0.046	1.033	0.069	0.082	0	1	0	-999	0
12469590	14.881	1	17	5837.7	109.8	107.0	4.127	0.046	0.052	1.087	0.099	0.084	-999	1	0	-999	0
12469759	14.83	1	17	5381.2	95.1	92.4	4.568	0.020	0.033	0.835	0.034	0.049	0	1	0	-999	0
12469760	14.494	1	17	4961.2	83.2	78.5	3.230	0.068	0.090	1.372	0.189	0.240	2	2	0	-999	0
12469787	15.459	1	17	5546.6	109.2	104.3	4.334	0.054	0.051	0.917	0.070	0.064	-999	1	0	-999	0
12469800	15.351	1	17	5114.0	89.9	81.5	4.474	0.041	0.032	0.816	0.048	0.035	2	1	0	1	0
12469856	14.766	1	17	6017.4	118.0	116.3	3.932	0.055	0.054	1.267	0.140	0.084	-999	1	0	-999	0
12469861	15.165	4	17	5792.4	121.7	114.0	4.037	0.064	0.055	1.099	0.119	0.079	-999	1	0	-999	0
12469932	14.84	1	17	5747.9	112.6	109.7	4.229	0.046	0.049	1.003	0.079	0.076	-999	1	0	-999	0
12469954	15.498	1	3	5827.7	108.1	102.8	4.540	0.024	0.029	0.900	0.041	0.045	-999	1	0	-999	0
12469963	15.628	1	17	5577.3	109.8	105.9	4.343	0.061	0.059	0.926	0.071	0.067	-999	1	0	-999	0
12470009	15.417	1	17	5760.0	110.3	105.3	4.344	0.055	0.055	0.986	0.074	0.075	-999	1	0	-999	0
12470019	14.868	1	17	5900.0	116.7	115.7	3.900	0.059	0.050	1.229	0.120	0.077	-999	1	0	-999	0
12470042	15.45	4	17	6100.1	112.2	110.4	4.362	0.044	0.053	1.097	0.064	0.074	-999	1	0	-999	0
12470075	12.954	0	17	5527.8	103.1	96.9	4.322	0.040	0.041	0.912	0.067	0.061	-999	1	0	-999	0
12470092	15.671	4	17	5684.2	112.6	111.2	4.078	0.069	0.067	1.033	0.088	0.077	-999	1	0	-999	0
12470112	13.959	1	3	4963.9	69.0	76.4	2.835	0.055	0.102	2.097	0.199	0.230	2	2	0	-999	0
12470114	15.16	1	17	5068.1	90.1	82.3	4.504	0.040	0.034	0.813	0.049	0.041	1	1	0	-999	0
12470133	15.151	1	3	5013.9	103.7	94.8	3.689	0.060	0.075	1.059	0.124	0.141	0	1	0	-999	0
12470180	15.871	2	17	5841.0	143.0	184.0	4.520	0.036	0.204	1.047	0.101	0.151	-999	2	-999	-999	1
12470210	15.809	4	17	5700.0	177.0	197.0	4.560	0.040	0.160	0.934	0.094	0.115	-999	2	-999	-999	1
12470285	15.501	1	17	5866.2	105.8	103.7	4.428	0.040	0.052	1.004	0.059	0.069	-999	1	0	-999	0
12470350	13.776	1	17	6541.9	130.9	130.0	4.025	0.034	0.035	1.429	0.074	0.072	-999	3	0	-999	0
12470433	14.929	1	17	5891.7	115.3	114.6	4.014	0.060	0.056	1.159	0.125	0.084	-999	1	0	-999	0
12470438	14.759	1	17	5871.6	111.8	106.2	4.170	0.042	0.049	1.086	0.084	0.086	-999	1	0	-999	0
12470446	15.607	2	17	5600.4	119.7	114.7	4.080	0.061	0.059	0.996	0.077	0.072	-999	1	0	-999	0
12470449	15.581	2	17	5418.3	112.1	102.0	4.395	0.077	0.070	0.883	0.065	0.056	-999	1	0	-999	0
12470530	15.3	1	17	5047.2	82.3	74.7	4.442	0.028	0.021	0.823	0.033	0.023	3	1	1	-1	0
12470539	15.177	1	17	5939.4	116.2	109.5	4.188	0.047	0.052	1.107	0.079	0.087	-999	1	0	-999	0
12470557	15.83	1	17	5477.6	115.9	110.4	4.076	0.068	0.065	0.951	0.070	0.067	-999	1	0	-999	0
12470613	15.546	1	17	5582.6	114.3	109.2	4.161	0.058	0.056	0.958	0.074	0.068	-999	1	0	-999	0
12470724	14.042	1	17	5140.0	139.6	97.8	3.285	0.077	0.088	1.596	0.253	0.241	-999	2	0	-999	0
12470748	14.234	1	17	4661.8	92.1	85.0	2.825	0.110	0.093	1.099	0.282	0.203	2	2	0	-999	0
12470812	14.626	1	17	5448.7	109.7	97.8	4.342	0.045	0.040	0.889	0.065	0.053	-999	1	0	-999	0
12470840	14.149	1	17	5059.7	78.9	72.7	4.474	0.033	0.023	0.814	0.045	0.031	1	1	0	-999	0
12470867	15.527	2	3	5481.1	114.4	111.9	3.943	0.056	0.056	1.034	0.073	0.073	-999	1	0	-999	0
12470927	15.908	4	17	5962.8	130.0	124.1	4.203	0.080	0.079	1.106	0.088	0.090	-999	1	0	-999	0
12470929	15.949	1	17	5290.5	102.1	96.2	4.516	0.042	0.052	0.849	0.052	0.056	-999	1	0	-999	0
12470954	15.529	1	17	5370.4	95.3	96.8	4.436	0.038	0.041	0.962	0.056	0.058	3	1	0	0	0
12470966	15.221	1	17	5809.3	112.1	108.0	4.126	0.052	0.057	1.073	0.100	0.083	-999	1	0	-999	0
12470984	12.022	0	17	5879.3	104.1	102.5	4.392	0.036	0.042	1.021	0.067	0.076	1	1	0	-999	0
12471005	14.708	1	17	5816.4	117.1	114.0	4.004	0.061	0.048	1.125	0.125	0.078	-999	1	0	-999	0
12471046	15.82	2	17	5556.0	117.9	111.5	4.031	0.078	0.071	1.003	0.077	0.075	0	1	0	-999	0
12471063	15.474	1	17	6273.0	169.0	225.0	4.454	0.054	0.202	1.077	0.144	0.144	-999	2	-999	-999	1
12471094	15.413	1	17	5826.5	114.3	110.2	4.096	0.057	0.066	1.093	0.107	0.084	-999	1	0	-999	0
12471119	14.922	1	17	6037.9	115.1	112.9	4.333	0.045	0.049	1.087	0.070	0.078	-999	1	0	-999	0
12471144	15.904	4	17	5577.5	105.0	102.6	4.450	0.051	0.063	0.922	0.061	0.066	-999	1	0	-999	0
12471212	15.198	4	16	5391.9	119.9	112.9	3.768	0.049	0.052	1.201	0.086	0.096	-999	1	0	-999	0
12471278	15.781	4	17	5821.7	115.5	111.5	3.909	0.120	0.107	1.195	0.115	0.106	-999	1	0	-999	0
12504037	15.191	1	17	5814.1	113.8	111.7	4.376	0.044	0.049	1.001	0.073	0.077	-999	1	0	-999	0
12504060	14.216	1	17	6111.6	120.6	110.3	4.015	0.048	0.052	1.197	0.100	0.081	-999	1	0	-999	0
12504129	15.092	1	17	5969.4	105.6	112.8	4.116	0.043	0.053	1.161	0.081	0.098	-999	1	0	-999	0
12504165	15.266	1	17	5836.6	115.0	111.0	4.300	0.053	0.053	1.020	0.076	0.077	-999	1	0	-999	0
12504170	15.609	1	17	5894.0	113.9	107.5	4.181	0.057	0.059	1.088	0.086	0.086	0	1	0	-999	0
12504233	15.652	1	17	5524.7	110.5	108.9	4.428	0.050	0.055	0.911	0.067	0.067	-999	1	0	-999	0
12504311	13.667	1	17	5822.4	109.6	103.8	4.271	0.038	0.039	1.090	0.064	0.072	-999	1	0	-999	0
12504328	13.637	1	17	5703.0	113.1	109.7	3.939	0.036	0.035	0.997	0.062	0.055	-999	1	0	-999	0
12504342	15.066	1	17	5124.0	108.7	94.5	3.544	0.069	0.082	1.034	0.147	0.149	0	1	0	-999	0
12504353	15.166	1	17	5839.3	105.2	106.3	4.419	0.039	0.047	0.989	0.060	0.066	-999	1	0	-1	0
12504397	13.943	2	17	5320.8	152.9	125.1	3.856	0.046	0.040	1.141	0.086	0.084	1	1	0	-999	0
12504422	15.743	1	17	4205.7	68.1	50.2	4.619	0.030	0.028	0.646	0.026	0.019	1	1	0	-999	0
12504482	15.685	1	17	4781.3	86.5	83.5	4.624	0.025	0.022	0.657	0.028	0.022	0	1	0	-999	0
12504548	12.9	0	17	5656.1	111.5	107.9	4.205	0.042	0.042	0.973	0.077	0.072	-999	1	0	-999	0
12504568	15.579	2	17	5452.3	91.3	84.1	4.484	0.038	0.031	0.740	0.041	0.029	-999	1	0	-999	0
12504622	15.666	2	3	5629.3	120.5	116.4	4.030	0.065	0.057	1.032	0.079	0.073	-999	1	0	-999	0
12504652	12.528	0	17	6415.7	112.7	114.0	4.433	0.021	0.030	1.050	0.034	0.049	-999	1	0	-999	0
12504697	15.997	1	17	4709.0	62.4	69.2	4.502	0.020	0.020	0.784	0.019	0.018	0	1	1	-999	0
12504711	15.409	1	17	5971.4	130.9	126.0	3.716	0.095	0.090	1.444	0.148	0.124	-999	1	0	-999	0
12504742	13.829	1	17	5888.0	159.0	195.0	4.316	0.148	0.181	1.051	0.133	0.120	-999	2	-999	-999	1
12504849	13.554	0	17	5655.5	114.8	109.6	3.986	0.038	0.035	0.988	0.063	0.058	-999	1	0	-999	0
12504861	15.07	1	17	4427.2	56.8	66.0	4.658	0.019	0.021	0.602	0.019	0.018	0	1	0	-999	0
12504945	14.524	1	17	5892.0	109.0	108.1	4.387	0.038	0.045	1.025	0.067	0.076	-999	1	0	-999	0
12504973	14.653	1	17	5897.2	103.8	101.1	4.436	0.030	0.041	1.013	0.052	0.069	-999	1	0	-999	0
12504988	15.249	1	17	6197.0	166.0	222.0	4.449	0.056	0.224	1.096	0.153	0.137	3	2	-999	-1	1
12505003	12.47	0	17	5516.1	160.8	120.2	3.978	0.029	0.026	1.145	0.059	0.053	-999	1	0	-999	0
12505009	15.249	0	17	5253.6	135.1	105.8	3.406	0.043	0.059	1.489	0.119	0.164	2	2	0	-999	0
12505060	14.684	1	17	5247.9	106.0	107.8	4.555	0.024	0.035	0.828	0.037	0.050	0	1	0	-999	0
12505076	15.844	2	17	5773.2	112.7	111.9	4.137	0.064	0.069	1.049	0.097	0.082	-999	1	0	1	0
12505164	15.824	4	17	5364.9	102.8	100.6	4.525	0.033	0.047	0.863	0.047	0.058	0	1	0	-999	0
12505169	15.373	1	17	5779.3	113.2	110.2	4.366	0.049	0.051	0.990	0.074	0.076	-999	1	0	-999	0
12505173	14.896	1	17	5270.7	102.7	95.9	4.530	0.031	0.040	0.847	0.044	0.057	0	1	0	-999	0
12505309	11.762	0	17	6242.2	127.7	124.6	4.104	0.030	0.034	1.295	0.055	0.067	-999	1	0	-999	0
12505386	15.381	1	17	5494.4	110.6	107.9	4.418	0.049	0.051	0.903	0.068	0.065	-999	1	0	-999	0
12505503	13.583	0	17	5873.7	116.9	120.2	4.043	0.225	0.219	1.264	0.231	0.153	-999	1	-999	0	0
12505576	12.871	0	17	5882.0	109.6	108.7	4.365	0.040	0.044	1.025	0.073	0.077	-999	1	0	-999	0
12505621	13.792	1	17	6939.6	150.6	139.2	3.814	0.034	0.046	1.601	0.071	0.151	10	2	0	-999	0
12505644	15.606	0	17	5154.6	77.7	97.3	2.704	0.076	0.281	1.880	0.249	0.761	2	2	0	-999	0
12505654	14.988	1	17	5135.2	93.5	87.5	4.536	0.032	0.037	0.821	0.044	0.051	0	1	0	1	0
12505658	14.959	8	13	6243.8	124.5	121.5	4.270	0.046	0.047	1.038	0.072	0.070	-999	1	0	-999	0
12505697	13.478	0	17	5605.2	90.4	88.0	4.504	0.021	0.030	0.949	0.036	0.050	-999	1	0	-999	0
12505815	13.873	1	17	5971.3	98.8	112.0	4.073	0.034	0.053	1.191	0.080	0.105	-999	1	0	-999	0
12505864	15.951	1	17	5124.0	93.7	88.1	4.553	0.031	0.041	0.809	0.043	0.050	0	1	0	-999	0
12505917	15.49	1	17	5151.0	94.2	88.9	4.558	0.030	0.040	0.809	0.043	0.051	0	1	0	-999	0
12505972	13.476	0	17	5943.4	102.6	99.0	4.465	0.021	0.033	1.006	0.039	0.060	1	1	0	-999	0
12505991	13.75	1	17	5944.4	115.6	107.9	4.242	0.038	0.043	1.084	0.073	0.083	-999	1	0	-999	0
12506035	14.274	1	17	5174.9	122.7	102.7	3.508	0.074	0.091	1.419	0.146	0.179	0	1	0	-999	0
12506067	15.48	1	17	5898.4	114.1	112.4	3.989	0.071	0.067	1.178	0.119	0.087	-999	1	0	-999	0
12506075	15.18	1	3	5959.1	117.0	111.1	4.302	0.048	0.050	1.067	0.075	0.079	-999	1	0	-999	0
12506202	14.602	1	17	5766.5	115.4	112.5	3.946	0.059	0.039	1.221	0.137	0.066	-999	1	0	-999	0
12506210	15.15	1	17	5590.4	116.9	111.7	4.011	0.050	0.045	1.027	0.071	0.068	-999	1	0	-999	0
12506217	15.588	4	17	5602.7	99.9	96.1	4.501	0.031	0.044	0.917	0.048	0.059	-999	1	0	-999	0
12506228	16.094	5	5	4957.0	93.3	85.8	3.519	0.104	0.116	1.138	0.182	0.195	0	1	0	-999	0
12506351	13.413	0	17	6125.9	124.9	111.8	4.127	0.032	0.039	1.226	0.063	0.092	3	1	0	-1	0
12506463	13.541	1	17	5775.0	173.0	208.0	4.362	0.128	0.192	0.977	0.125	0.102	-999	2	-999	-999	1
12506518	14.779	1	17	6096.5	111.9	104.7	4.456	0.020	0.029	1.031	0.038	0.053	-999	1	0	-999	0
12506563	15.636	1	17	4501.0	121.0	135.0	4.610	0.048	0.024	0.654	0.072	0.054	1	2	-999	-999	1
12506566	15.469	1	3	5659.6	118.2	112.1	3.956	0.067	0.060	1.091	0.080	0.077	-999	1	0	-999	0
12506575	15.637	1	17	5568.8	102.8	101.9	4.453	0.044	0.054	0.923	0.060	0.067	-999	1	0	-999	0
12506608	13.994	0	17	6285.4	128.4	123.8	4.145	0.041	0.041	1.038	0.083	0.070	2	1	0	-999	0
12506650	15.013	4	17	4913.7	92.1	82.6	3.561	0.076	0.084	1.054	0.173	0.159	0	1	0	-999	0
12506665	10.24	0	17	6763.2	122.0	147.8	3.569	0.022	0.058	2.111	0.060	0.225	10	2	0	-999	0
12506681	15.171	1	17	5882.1	113.3	110.7	4.320	0.049	0.049	1.032	0.076	0.077	-999	1	0	-999	0
12506736	15.006	1	17	5813.4	103.5	101.8	4.436	0.034	0.045	0.991	0.056	0.071	-999	1	0	-999	0
12506744	14.924	1	17	5843.3	110.9	106.8	4.133	0.047	0.051	1.086	0.094	0.079	1	1	0	-999	0
12506752	14.237	1	17	5975.2	121.1	108.7	4.202	0.037	0.044	1.117	0.073	0.087	1	1	0	-999	0
12506770	15.988	1	17	4327.5	79.2	77.3	4.652	0.019	0.019	0.628	0.021	0.019	1	1	0	0	0
12506832	13.451	0	17	5487.5	94.9	81.2	4.221	0.033	0.026	0.838	0.046	0.032	-999	1	0	-999	0
12506862	15.841	2	17	5180.2	98.4	91.7	4.526	0.039	0.046	0.828	0.048	0.052	1	1	0	-999	0
12506878	13.464	0	17	5567.3	90.9	91.7	4.548	0.022	0.033	0.855	0.034	0.045	-999	1	0	-999	0
12506897	15.255	1	17	5884.2	112.6	110.1	4.340	0.051	0.052	1.030	0.074	0.077	-999	1	0	-999	0
12506941	14.463	1	17	5519.6	99.8	91.7	4.466	0.057	0.051	0.771	0.048	0.038	-999	1	-999	-999	0
12507029	14.867	1	17	5947.5	116.6	107.3	4.248	0.045	0.048	1.082	0.074	0.082	-999	1	0	-999	0
12507035	15.665	1	17	5300.0	96.7	92.2	4.517	0.037	0.046	0.854	0.049	0.057	-999	1	0	-999	0
12507147	15.266	1	17	5807.4	112.3	107.2	4.085	0.070	0.078	1.089	0.106	0.085	-999	1	0	-999	0
12507240	15.256	0	17	5990.5	107.7	110.2	3.978	0.049	0.037	1.218	0.128	0.072	-999	1	0	-999	0
12507284	15.495	1	17	5334.2	96.5	92.8	4.510	0.037	0.047	0.862	0.051	0.058	-999	1	0	-999	0
12507347	14.34	1	17	5294.9	96.4	91.8	4.469	0.044	0.052	0.917	0.054	0.057	-999	1	0	-999	0
12507359	12.857	1	17	5579.0	100.3	99.0	4.432	0.044	0.050	0.926	0.065	0.068	-999	1	0	-999	0
12507361	16.789	2	3	5513.0	104.7	99.4	4.358	0.071	0.067	0.908	0.068	0.063	-999	1	0	-999	0
12507373	11.907	0	17	6473.3	155.9	148.0	4.222	0.030	0.033	1.189	0.055	0.075	-999	1	0	-999	0
12507401	14.981	0	17	6114.5	118.4	115.7	4.325	0.038	0.041	1.058	0.071	0.071	-999	1	0	-999	0
12507419	12.831	0	17	6246.9	122.7	125.9	4.088	0.035	0.038	1.295	0.061	0.080	-999	1	0	-999	0
12507445	14.353	1	17	5796.7	108.5	108.7	4.189	0.049	0.052	1.039	0.086	0.080	-999	1	0	-999	0
12507510	13.953	1	17	6306.9	125.4	119.8	4.239	0.038	0.041	1.068	0.069	0.073	-999	1	0	-999	0
12507669	13.921	1	17	5159.7	77.2	70.8	4.410	0.030	0.022	0.840	0.039	0.027	1	1	0	-999	0
12507721	15.378	1	17	5394.6	97.9	96.7	4.497	0.029	0.039	0.920	0.048	0.057	-999	1	0	-999	0
12507748	14.071	1	17	6058.8	120.6	103.7	4.170	0.039	0.039	1.155	0.069	0.082	0	1	0	-999	0
12507830	15.355	0	17	6222.1	117.9	109.1	3.886	0.028	0.029	1.599	0.059	0.072	-999	1	0	-999	0
12507842	13.01	1	17	5693.0	152.0	152.0	4.570	0.038	0.143	0.911	0.088	0.107	-999	2	-999	-999	1
12507871	15.061	4	17	4939.4	95.6	86.0	3.612	0.070	0.079	1.048	0.157	0.151	0	1	0	-999	0
12507890	15.343	1	17	4897.4	83.0	78.3	4.528	0.033	0.025	0.786	0.043	0.033	1	1	0	-999	0
12507905	13.01	1	17	5236.3	91.6	87.1	4.597	0.019	0.030	0.778	0.032	0.044	2	1	0	-999	0
12507961	14.731	2	3	5734.2	109.1	104.7	4.386	0.055	0.060	0.973	0.070	0.073	-999	1	0	-999	0
12507973	15.377	2	3	5973.2	115.3	110.7	4.315	0.059	0.060	1.069	0.074	0.079	-999	1	0	-999	0
12507995	12.534	2	17	5855.3	108.2	106.0	4.398	0.046	0.055	1.010	0.065	0.074	-999	1	0	-999	0
12508078	13.279	1	17	5762.2	107.3	103.5	4.469	0.046	0.065	0.991	0.065	0.060	-999	1	-999	-999	0
12508101	13.552	1	17	6204.7	112.4	110.1	4.396	0.028	0.038	1.089	0.047	0.061	-999	1	0	-999	0
12508103	13.871	1	17	5957.3	118.6	107.8	4.190	0.038	0.045	1.115	0.075	0.087	-999	1	0	-999	0
12508252	15.029	1	17	5829.6	110.0	107.0	4.378	0.044	0.049	1.005	0.071	0.076	1	1	0	-999	0
12508284	14.245	1	17	5125.7	111.0	95.3	3.608	0.050	0.072	1.284	0.112	0.170	0	1	0	-999	0
12508311	12.709	1	17	5892.1	108.6	107.7	4.383	0.043	0.050	1.025	0.068	0.076	-999	1	0	-999	0
12508319	14.647	2	17	5487.2	97.5	96.8	4.528	0.029	0.043	0.882	0.044	0.056	-999	1	0	-999	0
12508335	14.807	1	17	5774.0	121.1	113.9	3.945	0.050	0.041	1.157	0.075	0.069	3	1	0	-1	0
12508376	14.789	1	17	6268.8	134.2	132.6	4.165	0.047	0.045	1.253	0.063	0.077	-999	1	0	-999	0
12508433	16.198	0	17	5209.2	103.2	99.1	3.798	0.025	0.033	1.247	0.050	0.070	2	1	0	-999	0
12508454	13.868	1	17	6039.6	108.6	105.7	4.413	0.026	0.038	1.061	0.049	0.069	1	1	0	-999	0
12508507	15.201	1	17	4722.0	81.9	74.2	4.592	0.023	0.026	0.735	0.034	0.035	1	1	0	-999	0
12508518	15.114	1	17	5305.4	103.7	97.5	4.529	0.031	0.042	0.853	0.045	0.057	0	1	0	-999	0
12508604	12.403	0	17	7558.8	174.4	167.0	4.195	0.031	0.034	1.626	0.076	0.079	-999	2	0	-999	0
12508637	14.394	17	17	5492.0	98.0	98.0	4.053	0.510	0.204	0.879	0.082	0.101	0	2	-999	-999	1
12508649	15.499	1	3	5619.6	112.4	109.5	4.361	0.057	0.056	0.938	0.073	0.069	-999	1	0	-999	0
12508689	14.5	1	17	5632.6	100.5	100.8	4.503	0.027	0.037	0.904	0.045	0.055	-999	1	0	-999	0
12508771	15.646	1	17	5804.7	108.6	104.6	4.454	0.035	0.041	0.924	0.057	0.061	-999	1	0	-999	0
12508802	15.362	1	3	5234.3	123.0	113.1	3.722	0.057	0.068	1.196	0.106	0.123	0	1	0	-999	0
12508869	14.185	1	17	5549.7	98.4	104.5	4.412	0.033	0.037	1.047	0.055	0.057	1	1	0	-999	0
12508882	14.883	0	17	5072.0	101.5	90.2	3.550	0.065	0.078	1.069	0.148	0.160	2	3	0	-999	0
12508893	12.248	0	17	6528.4	115.9	126.5	4.311	0.021	0.028	1.287	0.041	0.049	-999	1	0	-999	0
12509004	15.609	2	3	4757.9	79.6	75.3	4.502	0.023	0.020	0.786	0.023	0.019	0	1	0	-999	0
12509022	15.128	0	17	6093.2	113.8	111.1	4.014	0.031	0.046	1.334	0.062	0.120	-999	1	0	-999	0
12509034	14.518	1	17	5354.0	99.2	95.6	4.573	0.025	0.036	0.819	0.042	0.050	-999	1	0	-999	0
12509088	15.532	0	17	5973.3	102.6	108.3	4.071	0.030	0.050	1.230	0.063	0.111	2	1	0	-999	0
12509198	15.597	2	17	5630.3	119.9	114.7	4.029	0.067	0.059	1.033	0.079	0.074	-999	1	0	-999	0
12509204	15.949	1	17	5057.3	96.1	88.5	4.530	0.038	0.040	0.807	0.046	0.045	0	1	0	-999	0
12509218	14.926	2	3	5648.1	103.1	97.0	4.512	0.030	0.042	0.914	0.048	0.055	-999	1	0	-999	0
12509227	14.898	1	17	5767.6	121.2	109.7	3.861	0.045	0.044	1.199	0.067	0.068	-999	1	0	-999	0
12509232	15.992	1	17	4609.3	107.8	99.0	4.590	0.035	0.039	0.723	0.042	0.043	1	1	-999	-999	0
12509242	15.68	2	17	5417.5	99.4	95.6	4.555	0.025	0.038	0.849	0.042	0.052	-999	1	0	-999	0
12509262	13.973	1	17	6164.3	132.2	122.5	4.184	0.039	0.041	1.195	0.063	0.082	1	1	0	-999	0
12509264	15.326	1	17	5644.7	113.0	109.1	4.326	0.055	0.054	0.948	0.074	0.070	-999	1	0	-999	0
12509268	15.703	1	17	5833.6	117.5	113.9	4.050	0.074	0.077	1.117	0.111	0.087	-999	1	0	-999	0
12509310	13.779	17	17	5163.4	142.2	128.2	3.585	0.042	0.061	1.520	0.089	0.137	2	1	0	-999	0
12509378	13.442	3	15	6116.6	111.3	115.5	4.319	0.035	0.041	1.122	0.070	0.079	-999	1	0	-999	0
12509468	13.442	3	16	6415.6	147.4	131.1	4.101	0.031	0.033	1.311	0.057	0.059	-999	1	0	-999	0
12509494	13.104	0	17	6221.5	114.3	110.5	3.837	0.037	0.048	1.557	0.071	0.150	-999	1	0	-999	0
12509511	15.946	2	17	5437.8	125.0	120.9	3.823	0.087	0.080	1.169	0.115	0.108	0	1	0	-999	0
12509814	13.397	0	17	5683.3	132.5	123.8	3.965	0.306	0.242	1.016	0.247	0.132	1	1	-999	-999	0
12509829	15.85	1	17	5428.3	112.5	107.4	4.485	0.044	0.055	0.885	0.057	0.062	1	1	0	1	0
12509941	13.325	0	17	6460.8	154.9	140.6	4.212	0.029	0.031	1.217	0.054	0.066	-999	3	0	-999	0
12510056	13.854	1	17	6391.9	140.1	130.2	4.214	0.032	0.039	1.263	0.059	0.058	-999	1	0	-999	0
12510099	15.458	16	16	3649.6	64.9	78.1	4.803	0.010	0.010	0.407	0.011	0.011	1	1	0	-999	0
12519373	11.961	1	17	5251.4	107.3	101.6	3.893	0.035	0.042	0.993	0.062	0.072	0	1	0	-999	0
12519468	12.643	0	17	6178.9	124.2	112.3	4.046	0.031	0.043	1.300	0.063	0.113	-999	1	0	-999	0
12519517	15.982	2	3	5655.0	118.0	115.1	4.000	0.084	0.073	1.061	0.086	0.080	-999	1	0	-999	0
12519826	13.567	0	17	6462.9	128.1	129.5	4.303	0.025	0.037	1.256	0.052	0.069	-999	1	0	-999	0
12519910	14.21	10	10	6510.4	119.2	117.3	4.351	0.020	0.029	1.224	0.038	0.052	-999	1	0	-999	0
12519942	14.813	1	17	5040.6	89.1	85.7	4.551	0.022	0.033	0.857	0.036	0.046	1	1	-999	1	0
12520025	14.694	1	17	5118.5	94.2	89.3	4.563	0.025	0.034	0.806	0.037	0.051	1	1	0	-999	0
12520052	13.148	0	17	6701.2	141.4	137.3	4.029	0.031	0.034	1.475	0.077	0.075	-999	3	0	-999	0
12520085	13.16	1	17	6086.9	121.6	105.4	4.091	0.037	0.043	1.236	0.064	0.104	-999	1	0	-999	0
12520093	13.245	1	17	6604.6	133.7	121.9	4.290	0.024	0.029	1.300	0.048	0.054	-999	1	0	-999	0
12520097	14.507	1	17	6251.5	132.3	128.9	4.158	0.035	0.042	1.252	0.063	0.082	-999	1	0	-999	0
12520153	15.121	4	17	6237.3	122.9	118.1	4.297	0.044	0.048	1.174	0.066	0.077	-999	1	0	-999	0
12520175	13.69	1	17	6498.6	129.8	122.4	4.326	0.021	0.028	1.250	0.042	0.059	-999	1	0	-999	0
12520346	13.508	1	17	5802.9	110.7	106.0	4.321	0.044	0.045	1.003	0.075	0.075	-999	1	0	-999	0
12520412	14.786	4	17	5710.7	106.2	101.8	4.369	0.054	0.056	0.967	0.072	0.072	-999	1	0	-999	0
12520417	15.995	1	17	4961.7	87.2	81.1	4.536	0.038	0.036	0.792	0.044	0.040	0	1	0	-999	0
12520441	15.015	1	17	5961.0	121.5	121.4	3.877	0.068	0.065	1.278	0.142	0.087	-999	1	0	-999	0
12552657	14.951	10	12	6256.3	124.6	117.9	4.303	0.043	0.044	1.165	0.062	0.069	-999	1	0	-999	0
12552674	15.833	0	17	6035.1	106.7	103.2	4.414	0.025	0.035	1.062	0.046	0.061	-999	1	0	-999	0
12552696	15.346	1	17	5044.3	97.8	83.7	3.467	0.087	0.100	1.310	0.158	0.206	0	2	0	-999	0
12552824	15.101	10	12	6061.0	119.7	104.1	4.165	0.052	0.048	1.173	0.069	0.091	-999	1	0	-999	0
12552874	10.617	1	17	5849.6	106.0	104.2	4.408	0.040	0.049	1.007	0.064	0.073	-999	1	0	-999	0
12552890	11.996	0	17	6384.5	135.1	122.2	4.101	0.030	0.034	1.279	0.053	0.066	-999	1	0	-999	0
12552893	14.255	1	17	5284.3	91.7	87.3	4.510	0.027	0.037	0.911	0.044	0.054	0	1	0	-999	0
12552896	15.878	1	17	5169.2	96.3	89.8	4.543	0.033	0.042	0.822	0.044	0.052	0	1	0	-999	0
12552932	15.262	1	3	5950.1	116.9	116.4	3.905	0.064	0.057	1.250	0.139	0.082	-999	1	0	-999	0
12552957	14.842	1	17	5636.4	113.7	108.7	4.141	0.043	0.042	0.894	0.064	0.057	-999	1	0	-999	0
12552980	15.517	1	17	5751.5	107.8	105.3	4.391	0.040	0.044	0.979	0.072	0.075	-999	1	0	-999	0
12553011	15.946	4	17	5676.8	114.6	109.6	4.322	0.064	0.063	0.960	0.074	0.072	-999	1	0	-999	0
12553048	15.668	1	17	4544.5	80.3	76.3	4.633	0.018	0.022	0.677	0.026	0.027	0	1	0	-999	0
12553094	14.994	1	17	5698.9	108.1	105.0	4.363	0.035	0.039	1.091	0.051	0.062	-999	1	0	-999	0
12553112	16.676	10	13	4517.0	161.0	161.0	4.619	0.042	0.032	0.677	0.066	0.060	0	2	-999	-999	1
12553119	13.639	1	17	5894.5	104.8	102.7	4.419	0.032	0.042	1.019	0.057	0.073	-999	1	0	-999	0
12553217	15.541	1	17	5892.8	116.9	112.6	4.279	0.054	0.055	1.048	0.076	0.080	-999	1	0	-999	0
12553224	15.283	1	17	5698.0	121.3	113.3	3.865	0.032	0.032	1.236	0.055	0.063	-999	1	0	-999	0
12553272	14.341	1	17	5337.0	90.9	91.1	4.491	0.031	0.040	0.923	0.049	0.058	1	1	0	-999	0
12553280	15.638	1	17	5712.7	115.3	110.3	4.265	0.057	0.059	0.981	0.076	0.074	-999	1	0	-999	0
12553349	15.619	1	17	5481.4	99.7	99.1	4.520	0.030	0.044	0.887	0.045	0.058	-999	1	0	-999	0
12553358	13.912	2	17	6747.4	138.5	131.2	4.131	0.036	0.034	1.415	0.075	0.067	-999	1	0	-999	0
12553388	15.333	1	3	6177.6	129.2	117.5	4.074	0.069	0.069	1.273	0.080	0.100	-999	1	0	-999	0
12553394	15.358	1	3	5232.2	122.2	112.0	3.654	0.058	0.072	1.293	0.107	0.136	0	1	0	-999	0
12553484	15.302	1	17	4756.1	86.0	80.3	4.626	0.019	0.024	0.703	0.028	0.033	1	1	0	-999	0
12553541	15.372	10	10	6143.4	120.8	112.7	4.032	0.034	0.040	1.344	0.062	0.097	-999	1	0	-999	0
12553572	15.433	1	3	5696.3	113.4	108.2	4.344	0.055	0.054	0.964	0.074	0.072	-999	1	0	-999	0
12553578	15.662	1	17	5251.6	102.6	90.7	4.464	0.048	0.043	0.847	0.058	0.049	0	1	0	-999	0
12553588	13.653	1	17	6514.7	129.6	137.6	4.109	0.031	0.032	1.366	0.064	0.053	-999	1	0	-999	0
12553604	15.458	1	17	5699.7	117.0	112.2	4.293	0.161	0.241	0.980	0.112	0.085	-999	1	-999	-999	0
12553613	13.737	0	17	5740.4	123.5	122.3	4.044	0.041	0.039	0.902	0.063	0.054	-999	1	0	-999	0
12553638	15.637	1	17	5247.4	79.3	72.1	4.228	0.043	0.044	0.880	0.029	0.023	0	1	1	-999	0
12553683	14.8	1	17	5186.5	91.1	86.5	4.504	0.035	0.039	0.874	0.051	0.053	0	1	0	-999	0
12553693	15.981	1	3	5495.3	117.7	112.1	4.122	0.055	0.054	0.939	0.069	0.065	-999	1	0	-999	0
12553711	14.044	10	12	6638.2	147.3	131.3	4.083	0.036	0.035	1.416	0.073	0.067	-999	1	0	-999	0
12553724	15.507	1	17	6348.5	109.6	114.8	3.750	0.032	0.047	1.679	0.067	0.165	-999	1	0	-999	0
12553790	15.488	1	17	5447.6	101.5	100.8	4.468	0.045	0.052	0.891	0.059	0.063	-999	1	0	-999	0
12553827	14.653	1	17	6031.7	119.2	118.1	4.016	0.055	0.046	1.068	0.085	0.070	-999	1	0	-999	0
12553846	13.778	1	17	5817.4	109.5	107.2	4.208	0.046	0.050	1.041	0.082	0.080	-999	1	0	-999	0
12553848	15.594	2	3	5636.9	116.1	110.1	4.029	0.069	0.059	1.037	0.079	0.074	-999	1	0	-999	0
12553852	13.808	1	17	5824.4	119.5	113.0	3.887	0.040	0.037	1.210	0.070	0.072	-999	1	0	-999	0
12553916	12.999	1	17	5770.7	100.4	100.1	4.419	0.033	0.041	1.022	0.058	0.067	-999	1	0	-999	0
12553966	13.132	0	17	5965.4	119.4	116.6	3.968	0.039	0.037	1.077	0.069	0.066	0	1	0	-999	0
12553967	15.455	2	15	5449.7	95.3	94.2	4.531	0.025	0.039	0.879	0.040	0.057	-999	1	0	-999	0
12554017	15.449	1	17	5080.1	92.2	85.6	4.538	0.034	0.037	0.810	0.044	0.048	0	1	0	-999	0
12554038	14.517	2	15	5553.8	95.9	94.5	4.514	0.025	0.038	0.906	0.041	0.058	-999	1	0	-999	0
12554059	15.113	1	17	5332.0	116.3	111.1	3.817	0.046	0.048	1.110	0.077	0.087	-999	1	0	-999	0
12554061	15.561	2	17	5465.6	103.5	100.3	4.457	0.047	0.054	0.896	0.061	0.064	-999	1	0	-999	0
12554072	15.06	1	17	5980.9	105.1	108.4	4.068	0.045	0.059	1.194	0.088	0.101	-999	1	0	-999	0
12554076	15.496	1	17	5127.6	93.3	88.5	4.573	0.024	0.034	0.796	0.037	0.050	0	1	0	-999	0
12554100	15.072	1	17	5778.3	101.0	97.7	4.478	0.027	0.039	0.964	0.046	0.061	-999	1	0	-999	0
12554104	15.106	1	17	5849.3	119.1	111.9	3.913	0.061	0.052	1.199	0.097	0.079	0	1	0	-999	0
12554105	11.461	1	17	5641.3	99.8	97.3	4.475	0.037	0.049	0.934	0.054	0.063	-999	1	0	-999	0
12554182	15.164	1	17	5435.7	85.3	88.4	4.470	0.030	0.040	0.995	0.044	0.054	0	1	0	-999	0
12554184	13.245	0	17	6553.3	145.9	129.5	4.260	0.030	0.036	1.207	0.050	0.063	-999	1	0	-999	0
12554236	14.094	1	17	5921.1	108.4	111.3	4.114	0.036	0.049	1.138	0.086	0.093	-999	1	0	-999	0
12554260	12.32	1	17	5934.8	108.0	110.1	4.036	0.049	0.055	1.173	0.115	0.088	-999	1	0	-999	0
12554282	15.483	1	17	4974.6	90.2	85.8	4.598	0.021	0.029	0.753	0.035	0.042	0	1	0	-999	0
12554307	14.316	10	12	6245.3	121.4	113.6	3.974	0.035	0.045	1.382	0.069	0.120	-999	1	0	-999	0
12554384	15.473	4	17	5203.8	104.5	98.9	4.524	0.054	0.077	0.824	0.054	0.056	0	1	-999	-999	0
12554387	15.62	1	17	5420.4	116.7	115.6	3.773	0.032	0.039	1.212	0.066	0.085	-999	1	0	-999	0
12554436	16.854	5	5	5183.0	181.0	181.0	4.557	0.083	0.060	0.687	0.101	0.043	0	2	-999	-999	1
12554485	14.996	4	17	5540.2	107.5	106.2	4.414	0.044	0.047	0.915	0.070	0.068	-999	1	0	1	0
12554500	14.246	1	17	5578.1	110.5	109.3	4.187	0.043	0.042	0.991	0.072	0.066	-999	1	0	-999	0
12554510	13.658	1	17	6757.8	137.0	136.5	4.260	0.026	0.031	1.351	0.057	0.056	-999	3	0	-999	0
12554634	15.277	1	17	5256.8	99.7	90.9	4.496	0.041	0.043	0.849	0.054	0.054	0	1	0	1	0
12554659	15.178	4	17	5700.3	104.7	102.0	4.414	0.044	0.050	0.961	0.067	0.072	-999	1	0	-999	0
12554673	14.978	1	17	5707.8	103.4	100.5	4.434	0.039	0.047	0.962	0.063	0.070	-999	1	0	-999	0
12554704	14.465	1	17	6395.0	154.0	192.0	4.506	0.039	0.221	1.021	0.118	0.144	-999	2	-999	-999	1
12554714	13.2	0	17	5109.3	106.9	92.2	3.760	0.044	0.046	0.902	0.077	0.076	0	1	0	-999	0
12554727	13.488	0	17	6370.4	133.3	121.3	4.044	0.032	0.034	1.308	0.057	0.079	-999	1	0	-999	0
12554893	14.365	1	17	5837.7	111.0	108.8	4.247	0.042	0.046	1.035	0.077	0.079	-999	1	0	-999	0
12554894	15.28	1	17	6086.3	118.1	105.5	4.146	0.043	0.042	1.211	0.062	0.084	-999	1	0	-999	0
12554947	14.132	1	17	5213.2	92.3	86.7	4.518	0.036	0.031	0.784	0.050	0.043	1	1	0	-999	0
12554948	10.637	1	17	5936.0	114.7	110.5	4.278	0.042	0.045	1.065	0.074	0.079	-999	1	0	-999	0
12554982	13.374	0	17	5750.8	98.0	94.1	4.092	0.028	0.051	1.230	0.057	0.112	6	1	0	-999	0
12555032	15.296	1	17	5177.5	92.7	87.3	4.567	0.025	0.036	0.808	0.039	0.051	0	1	0	-999	0
12555033	12.082	0	17	5793.2	109.7	117.6	3.937	0.052	0.034	1.199	0.119	0.067	-999	1	0	-999	0
12555104	14.666	1	17	5978.7	111.2	114.2	4.013	0.090	0.091	1.135	0.099	0.085	-999	1	0	-999	0
12555107	13.904	1	17	5791.7	110.1	108.7	4.237	0.042	0.045	1.019	0.078	0.077	-999	1	0	-999	0
12555140	13.892	1	17	6287.6	126.9	120.1	4.062	0.037	0.039	1.292	0.058	0.083	-999	1	0	-1	0
12555194	15.346	1	17	5629.2	115.4	109.1	3.958	0.061	0.058	1.079	0.077	0.075	-999	1	0	-999	0
12555197	11.96	0	17	6667.3	138.4	137.9	4.040	0.032	0.031	1.363	0.063	0.057	-999	1	0	-999	0
12555240	11.974	0	17	5925.9	112.7	108.6	4.243	0.039	0.041	1.015	0.073	0.071	-999	1	0	-999	0
12555299	11.359	1	17	6026.1	107.8	103.2	4.121	0.040	0.046	1.186	0.071	0.097	-999	1	0	-999	0
12555332	14.526	1	17	5613.5	92.7	92.3	4.517	0.023	0.034	0.910	0.038	0.049	-999	1	0	-999	0
12555366	15.49	0	17	5235.5	83.2	82.5	4.501	0.031	0.038	0.902	0.048	0.056	-999	1	0	-999	0
12555442	14.712	0	17	5435.5	94.1	87.9	4.546	0.034	0.037	0.782	0.043	0.048	-999	1	0	-999	0
12555450	14.871	1	17	6503.1	135.6	130.4	4.207	0.117	0.133	1.197	0.075	0.082	-999	1	-999	-999	0
12555463	15.059	1	17	5442.6	97.6	84.8	4.286	0.048	0.046	0.845	0.048	0.034	1	1	0	-999	0
12555505	9.619	0	17	5816.6	109.9	104.8	4.296	0.040	0.043	1.013	0.074	0.075	-999	1	0	-999	0
12555552	11.097	0	17	5935.0	111.5	122.8	3.857	0.052	0.041	1.370	0.158	0.075	2	1	0	-999	0
12555557	15.998	2	17	5231.1	95.3	91.2	4.491	0.042	0.053	0.905	0.050	0.053	-999	1	0	-999	0
12555570	15.733	2	17	5293.1	102.4	92.4	4.466	0.050	0.048	0.856	0.059	0.053	0	1	0	-999	0
12555577	15.967	5	5	4910.7	90.3	84.0	3.447	0.120	0.131	1.121	0.203	0.199	0	2	0	-999	0
12555616	13.852	1	17	5557.2	96.7	94.0	4.535	0.020	0.033	0.892	0.035	0.052	-999	1	-999	1	0
12555688	14.654	1	17	6011.3	106.7	103.5	4.081	0.047	0.055	1.205	0.078	0.104	-999	1	0	-999	0
12555696	13.93	1	17	5610.9	91.1	89.8	4.502	0.021	0.031	0.954	0.037	0.049	-999	1	0	-999	0
12555786	10.329	0	1	6373.6	139.8	122.2	4.161	0.029	0.033	1.263	0.051	0.063	-999	1	0	-999	0
12555792	15.8	1	17	5396.6	92.0	88.7	4.470	0.038	0.028	0.782	0.053	0.039	-999	1	0	-999	0
12555916	13.46	0	1	4889.3	77.7	88.5	2.380	0.028	0.038	3.196	0.148	0.195	2	2	0	-999	0
12555946	13.603	0	17	5451.0	179.0	146.0	3.938	0.623	0.249	0.912	0.113	0.125	0	2	-999	-999	1
12555972	15.35	1	17	5938.0	107.3	113.0	4.033	0.044	0.046	1.180	0.113	0.080	-999	1	0	-999	0
12556036	15.362	1	17	5417.8	98.9	97.6	4.523	0.031	0.045	0.875	0.045	0.059	6	1	0	-999	0
12556095	15.754	1	17	5274.9	100.7	89.5	4.441	0.052	0.046	0.851	0.058	0.046	0	1	0	-999	0
12556098	8.005	1	17	5804.4	111.5	108.2	4.352	0.052	0.054	1.000	0.074	0.076	-999	1	0	-999	0
12556117	15.838	1	17	4866.5	125.5	116.5	4.516	0.038	0.039	0.753	0.030	0.032	0	1	1	-999	0
12556153	15.869	1	17	4922.8	86.4	81.3	4.523	0.038	0.032	0.790	0.042	0.035	0	1	0	-999	0
12556178	11.755	0	17	6361.2	136.4	120.0	4.290	0.027	0.039	1.237	0.058	0.068	-999	1	0	-999	0
12556219	15.598	1	17	5588.5	98.9	98.6	4.423	0.038	0.042	0.968	0.064	0.066	-999	1	0	-999	0
12556387	15.66	4	17	4880.1	83.6	77.6	4.478	0.025	0.021	0.803	0.025	0.020	0	1	1	-999	0
12556440	15.529	1	17	5572.0	107.5	109.9	4.478	0.040	0.053	0.918	0.056	0.064	-999	1	0	-999	0
12556452	15.347	1	3	5435.3	103.9	98.6	4.473	0.044	0.050	0.889	0.058	0.063	-999	1	0	-999	0
12556485	15.827	4	17	6103.4	114.5	109.6	4.439	0.035	0.044	1.041	0.057	0.063	-999	1	0	-999	0
12556490	15.158	4	17	5216.8	93.2	88.3	4.563	0.025	0.037	0.817	0.039	0.052	-999	1	0	-999	0
12556515	15.92	1	17	4770.8	91.0	85.1	4.620	0.022	0.027	0.708	0.034	0.035	0	1	0	-999	0
12556574	15.981	1	17	4883.8	92.8	86.8	4.600	0.025	0.032	0.741	0.039	0.041	0	1	0	-999	0
12556735	15.203	1	17	5294.4	125.4	116.9	3.752	0.047	0.055	1.187	0.089	0.104	0	1	0	-999	0
12556820	12.611	1	17	5893.8	119.1	114.6	4.278	0.048	0.050	1.048	0.076	0.080	-999	1	0	-999	0
12556836	14.377	10	17	5031.0	181.0	181.0	4.582	0.066	0.050	0.697	0.093	0.050	0	2	-999	-999	1
12556935	15.092	1	3	5643.8	103.9	97.6	4.540	0.021	0.031	0.892	0.036	0.047	-999	1	0	-999	0
12556975	15.714	2	17	4950.6	92.0	87.5	3.410	0.107	0.119	1.215	0.191	0.225	2	2	0	-999	0
12556979	15.237	1	17	5177.6	79.6	73.9	4.319	0.053	0.062	0.865	0.026	0.025	1	1	1	-999	0
12557066	15.228	1	17	5898.9	121.3	116.5	4.284	0.052	0.054	1.048	0.077	0.080	-999	1	0	-999	0
12557079	13.394	0	17	6102.8	120.7	120.5	3.972	0.047	0.041	1.223	0.121	0.070	-999	1	0	-999	0
12557164	14.17	0	17	5807.3	89.5	93.4	4.052	0.022	0.051	1.308	0.041	0.126	2	1	0	-999	0
12557231	15.051	1	17	5733.1	118.4	113.4	4.351	0.050	0.050	0.975	0.076	0.074	-999	1	0	-999	0
12557305	14.022	1	17	5539.9	122.7	116.0	4.135	0.057	0.054	0.936	0.070	0.062	0	1	0	-999	0
12557371	14.851	1	17	5849.4	116.5	113.7	4.355	0.090	0.103	0.992	0.073	0.070	-999	1	-999	-999	0
12557410	13.185	0	17	5736.9	98.4	91.6	4.505	0.020	0.030	0.945	0.035	0.048	-999	1	0	-999	0
12557540	13.654	1	17	6029.7	123.0	118.6	4.217	0.037	0.041	1.081	0.073	0.077	-999	1	0	-999	0
12557610	15.869	1	17	5919.1	109.9	106.8	4.422	0.030	0.040	1.025	0.055	0.071	-999	1	0	-999	0
12557620	15.722	2	3	5460.5	116.2	103.4	4.239	0.063	0.061	0.903	0.065	0.054	-999	1	0	-999	0
12557680	13.842	1	17	5608.1	124.9	117.1	3.998	0.041	0.037	1.000	0.066	0.060	-999	1	0	-999	0
12557684	14.813	2	17	5516.2	105.9	104.2	4.497	0.040	0.055	0.899	0.053	0.061	-999	1	0	-999	0
12557713	14.853	1	17	4893.6	89.2	87.7	4.511	0.029	0.022	0.778	0.035	0.026	3	1	1	-1	0
12598261	14.415	1	17	5951.0	104.6	102.8	4.423	0.028	0.039	1.033	0.052	0.070	-999	1	0	-999	0
12598485	15.578	1	17	5612.0	152.0	169.0	4.566	0.031	0.168	0.926	0.094	0.104	-999	2	-999	-999	1
12598490	12.655	2	14	5847.2	111.6	108.5	4.248	0.039	0.044	1.039	0.075	0.079	-999	1	0	-999	0
12598508	15.901	1	17	4977.3	91.1	83.5	4.572	0.027	0.035	0.778	0.040	0.044	0	1	0	-999	0
12598632	12.789	0	17	6527.7	130.8	126.5	3.938	0.034	0.035	1.498	0.081	0.080	1	3	0	-999	0
12598652	15.658	2	3	5732.1	111.8	106.6	4.306	0.060	0.060	0.981	0.075	0.074	-999	1	0	-999	0
12598713	13.831	0	17	5340.0	160.0	144.0	4.646	0.030	0.090	0.754	0.072	0.072	3	2	-999	-999	1
12598718	13.427	0	17	6272.3	127.4	125.4	4.195	0.036	0.039	1.193	0.060	0.076	-999	1	0	-999	0
12598744	14.052	10	10	6511.1	119.4	119.6	4.344	0.020	0.029	1.232	0.039	0.054	-999	1	0	-999	0
12598790	15.716	1	17	5073.8	103.1	87.4	3.463	0.097	0.111	1.344	0.162	0.202	0	2	0	-999	0
12598804	13.831	1	17	5936.8	115.7	112.9	4.348	0.045	0.046	0.996	0.071	0.070	-999	1	0	-999	0
12599006	12.808	0	17	5528.0	105.9	101.3	4.466	0.067	0.092	0.894	0.059	0.056	-999	1	-999	-999	0
12599022	12.867	0	17	6572.1	134.1	122.7	4.155	0.033	0.032	1.427	0.069	0.064	-999	3	0	-999	0
12599039	15.298	4	17	5672.8	117.6	112.6	3.919	0.057	0.054	1.125	0.075	0.076	-999	1	0	-999	0
12599046	12.762	1	17	5955.7	119.6	119.5	3.898	0.075	0.073	1.263	0.132	0.092	-999	1	0	-999	0
12599059	15.693	1	17	4864.0	89.9	82.2	4.565	0.029	0.031	0.769	0.039	0.039	0	1	0	-999	0
12599063	14.445	1	17	5466.9	95.7	93.9	4.522	0.026	0.038	0.888	0.041	0.052	-999	1	0	-999	0
12599074	13.877	1	17	5067.1	105.2	96.1	3.643	0.051	0.076	1.182	0.121	0.172	0	1	0	-999	0
12599217	15.468	2	15	6128.2	134.3	124.7	4.153	0.030	0.031	1.294	0.054	0.063	-999	1	0	-999	0
12599234	12.458	0	17	5950.3	107.2	104.3	4.056	0.028	0.051	1.284	0.054	0.122	-999	1	0	-999	0
12599368	14.382	4	16	5260.7	90.0	86.2	4.567	0.022	0.034	0.821	0.035	0.052	-999	1	0	-999	0
12599397	12.973	0	17	6001.3	108.2	101.9	4.115	0.033	0.040	1.233	0.061	0.094	2	1	0	-999	0
12599439	12.624	0	17	5860.5	117.0	110.9	4.248	0.040	0.039	0.851	0.060	0.050	-999	1	0	-999	0
12599446	15.807	4	17	5297.4	101.3	95.4	4.520	0.038	0.048	0.851	0.049	0.057	0	1	0	-999	0
12599513	13.313	0	17	6469.3	135.6	124.7	4.037	0.052	0.054	1.277	0.063	0.083	-999	3	0	-999	0
12599515	13.124	4	17	5134.8	115.3	106.0	3.821	0.050	0.059	1.007	0.084	0.094	2	3	0	-999	0
12599520	15.883	4	17	5234.3	95.5	89.0	4.592	0.024	0.033	0.781	0.040	0.047	0	1	0	-999	0
12599546	15.283	1	3	5620.5	113.7	113.1	3.890	0.055	0.053	1.132	0.075	0.077	-999	1	0	-999	0
12599563	13.943	1	17	6685.3	135.1	134.9	4.252	0.032	0.033	1.320	0.057	0.049	-999	3	0	-999	0
12599583	14.697	2	3	5931.9	109.0	111.0	4.096	0.053	0.064	1.149	0.096	0.094	-999	1	0	-999	0
12599597	13.524	1	17	4901.9	87.6	80.2	3.359	0.090	0.087	1.033	0.215	0.164	2	2	0	-999	0
12599627	15.74	1	17	5944.8	118.7	110.2	4.274	0.047	0.050	1.070	0.075	0.080	-999	1	0	-999	0
12599638	15.651	1	17	5869.9	118.4	113.3	3.940	0.064	0.054	1.189	0.116	0.079	-999	1	0	-999	0
12599646	15.609	1	17	5560.1	110.2	106.5	4.267	0.044	0.044	0.927	0.069	0.065	-999	1	0	-999	0
12599653	15.01	1	17	5034.9	92.5	85.6	4.562	0.027	0.033	0.795	0.038	0.047	1	1	0	-999	0
12599686	15.091	1	17	5947.4	106.4	109.1	4.115	0.053	0.060	1.148	0.089	0.094	-999	1	0	-999	0
12599690	15.533	1	17	5100.9	91.2	86.1	4.550	0.028	0.039	0.830	0.040	0.046	0	1	0	-999	0
12599700	15.784	1	17	4037.6	80.2	83.1	4.623	0.015	0.015	0.613	0.013	0.013	3	1	0	-999	0
12599703	12.437	1	17	5758.3	101.6	97.5	4.502	0.023	0.035	0.942	0.041	0.055	-999	1	0	-999	0
12599720	12.366	2	3	5712.7	113.1	107.5	4.278	0.055	0.056	0.979	0.075	0.073	-999	1	0	-999	0
12599728	15.705	1	17	5641.8	101.5	98.2	4.464	0.040	0.051	0.937	0.056	0.065	-999	1	0	-999	0
12599807	11.301	0	17	6382.9	125.7	127.9	3.929	0.035	0.048	1.367	0.071	0.117	-999	1	0	-999	0
12599853	14.985	1	17	5230.8	118.0	106.9	3.649	0.049	0.064	1.307	0.101	0.134	0	1	0	-999	0
12599872	14.723	1	17	5867.4	102.3	100.2	4.458	0.028	0.039	0.982	0.047	0.059	-999	1	0	-999	0
12599904	13.118	0	17	6598.5	135.5	132.5	4.155	0.031	0.030	1.381	0.068	0.057	-999	3	0	-999	0
12599997	12.792	1	17	5406.9	94.8	93.1	4.549	0.023	0.038	0.857	0.038	0.054	-999	1	0	-999	0
12600008	16.624	5	5	5122.1	98.8	92.8	4.524	0.047	0.055	0.815	0.049	0.048	0	1	0	-999	0
12600038	15.154	1	17	5611.8	100.0	93.6	4.561	0.020	0.028	0.864	0.034	0.042	-999	1	0	-999	0
12600046	15.904	4	17	5096.4	95.5	88.5	4.552	0.032	0.040	0.806	0.043	0.049	0	1	0	-999	0
12600051	13.949	1	17	5198.4	115.8	108.5	3.843	0.036	0.042	1.041	0.067	0.073	0	1	0	-999	0
12600068	13.397	0	17	6720.5	140.9	137.5	4.013	0.031	0.029	1.350	0.060	0.057	-999	1	0	-999	0
12600117	15.499	1	3	5690.7	114.0	109.9	4.167	0.057	0.058	1.000	0.084	0.075	-999	1	0	-999	0
12600155	15.693	1	17	5718.9	103.9	101.8	4.432	0.041	0.050	0.965	0.062	0.070	-999	1	0	-999	0
12600165	15.205	1	17	5952.6	116.4	108.6	4.173	0.055	0.054	1.220	0.063	0.084	-999	1	0	-999	0
12600184	14.408	1	17	5369.6	100.5	97.3	4.486	0.040	0.046	0.874	0.056	0.061	0	1	0	-999	0
12600185	14.197	1	17	5282.6	96.0	93.0	4.537	0.029	0.037	0.841	0.042	0.053	0	1	0	-999	0
12600211	15.811	2	3	5450.6	100.4	99.7	4.502	0.038	0.051	0.886	0.052	0.060	-999	1	0	-999	0
12600267	15.398	4	17	5802.9	112.1	109.0	4.111	0.056	0.062	1.075	0.104	0.083	-999	1	0	-999	0
12600279	14.608	1	17	5845.4	109.3	107.3	4.382	0.043	0.049	1.010	0.070	0.076	-999	1	0	-999	0
12600314	15.78	1	17	5902.5	113.8	107.4	4.160	0.040	0.047	1.106	0.081	0.088	-999	1	0	-999	0
12600322	14.978	1	17	5018.5	89.6	79.1	3.210	0.340	0.435	1.415	0.713	0.350	1	2	-999	-999	0
12600331	14.711	1	17	5794.2	116.9	112.2	3.968	0.056	0.045	1.137	0.094	0.076	-999	1	0	-999	0
12600343	15.88	2	17	4925.2	85.6	80.6	4.490	0.039	0.031	0.815	0.039	0.029	1	1	0	-999	0
12600437	13.996	2	17	6269.1	124.7	117.0	4.307	0.037	0.039	1.116	0.065	0.070	-999	1	0	-999	0
12600453	14.487	1	17	5965.2	114.9	110.5	4.288	0.043	0.041	1.129	0.068	0.072	-999	1	0	-999	0
12600459	10.415	1	17	6195.7	137.6	110.2	4.225	0.030	0.040	1.201	0.060	0.082	-999	1	0	-999	0
12600520	15.878	1	17	5585.9	101.2	98.8	4.459	0.049	0.062	0.923	0.059	0.065	-999	1	0	-999	0
12600559	14.987	1	17	5397.0	102.9	96.8	4.451	0.046	0.046	0.879	0.064	0.060	-999	1	0	-999	0
12600570	15.679	2	3	5524.5	107.5	102.0	4.314	0.059	0.058	0.912	0.068	0.062	-999	1	0	-999	0
12600610	14.38	1	17	5933.5	106.8	102.2	4.028	0.038	0.054	1.282	0.070	0.118	-999	1	0	-999	0
12600627	14.33	1	17	5178.1	113.9	106.4	3.801	0.042	0.053	1.058	0.080	0.098	1	1	0	-999	0
12600640	15.119	1	17	4056.0	79.1	81.7	4.609	0.016	0.015	0.625	0.013	0.013	1	1	0	-999	0
12600716	13.448	0	17	5909.9	116.3	104.9	4.166	0.036	0.044	1.124	0.073	0.085	-999	1	0	-999	0
12600735	14.02	1	17	6172.9	122.5	115.2	4.271	0.036	0.041	1.139	0.067	0.072	-999	1	0	0	0
12600751	15.762	1	17	5286.1	113.8	109.0	3.745	0.068	0.072	1.181	0.117	0.120	-999	1	0	-999	0
12600774	15.991	2	17	5498.8	97.6	94.2	4.547	0.031	0.043	0.863	0.049	0.055	-999	1	0	-999	0
12600804	13.302	0	17	4897.6	93.3	79.3	3.602	0.069	0.066	1.004	0.151	0.125	0	1	0	-999	0
12600831	12.32	0	17	5674.5	111.7	104.2	4.162	0.040	0.037	0.853	0.060	0.049	-999	1	0	-999	0
12600849	13.45	1	17	6210.8	123.0	118.7	3.992	0.041	0.045	1.225	0.099	0.076	-999	1	0	-999	0
12600883	14.112	1	17	5167.7	110.1	96.7	3.797	0.043	0.048	0.894	0.069	0.069	0	1	0	-999	0
12600931	14.054	1	17	5886.1	113.1	110.1	4.315	0.046	0.047	1.035	0.075	0.077	-999	1	0	-999	0
12600967	14.758	1	17	5866.3	110.8	106.9	4.460	0.054	0.081	0.971	0.065	0.061	-999	1	-999	-999	0
12600972	14.932	1	17	5721.6	109.9	110.8	4.107	0.054	0.053	1.037	0.098	0.076	-999	1	0	-999	0
12600985	15.454	1	3	5675.9	105.7	102.8	4.386	0.054	0.058	0.955	0.070	0.071	-999	1	0	-999	0
12601002	14.386	1	17	5325.2	113.3	110.1	3.901	0.039	0.044	1.014	0.065	0.072	-999	1	0	-999	0
12601003	11.567	0	17	6180.2	106.0	113.2	3.763	0.029	0.055	1.646	0.063	0.182	1	1	0	-999	0
12601086	15.568	1	17	5150.3	87.2	80.5	4.438	0.043	0.036	0.832	0.045	0.033	0	1	0	-999	0
12601089	13.731	1	17	6143.4	122.1	119.3	3.829	0.036	0.037	1.138	0.059	0.060	-999	1	0	-999	0
12601091	14.933	1	17	5665.0	106.5	103.1	4.376	0.051	0.053	0.952	0.072	0.071	-999	1	0	-999	0
12601113	13.553	0	17	6111.7	121.4	115.5	3.948	0.232	0.269	1.200	0.206	0.141	-999	1	-999	-999	0
12601220	15.616	2	17	5511.0	166.0	149.0	4.576	0.036	0.153	0.893	0.083	0.102	0	2	-999	-999	1
12601250	13.572	0	17	5766.2	100.7	100.1	4.115	0.039	0.046	1.117	0.097	0.080	-999	1	0	-999	0
12601301	15.34	1	3	5356.1	102.4	96.4	4.495	0.040	0.047	0.870	0.054	0.060	0	1	0	-999	0
12601318	15.538	1	17	5867.3	113.8	109.2	4.122	0.058	0.065	1.103	0.099	0.088	-999	1	0	-999	0
12601376	14.361	1	17	5193.7	107.5	92.4	3.658	0.052	0.053	0.869	0.085	0.078	0	1	0	-999	0
12601514	15.053	1	17	5751.7	120.1	115.8	3.978	0.062	0.051	1.113	0.089	0.076	-999	1	0	-999	0
12601596	12.904	1	17	5148.9	96.4	86.5	3.365	0.064	0.087	1.278	0.157	0.209	2	2	0	-999	0
12601636	13.218	0	17	7122.2	163.4	160.8	4.253	0.031	0.029	1.331	0.062	0.044	-999	2	0	-999	0
12601727	12.619	0	17	6615.4	131.4	125.7	3.932	0.034	0.039	1.442	0.069	0.100	-999	1	0	-999	0
12601793	15.949	2	17	5260.5	96.8	85.9	4.404	0.056	0.049	0.850	0.052	0.039	0	1	0	-999	0
12601867	14.044	1	17	6174.4	127.9	113.3	4.061	0.037	0.044	1.288	0.063	0.107	-999	1	0	-999	0
12601871	14.804	1	17	5568.9	106.7	103.2	4.339	0.046	0.045	0.945	0.068	0.063	-999	1	0	-999	0
12601883	14.878	1	17	5908.3	117.8	106.2	4.239	0.044	0.046	1.119	0.068	0.077	-999	1	0	-999	0
12601897	16.681	5	17	4817.6	96.2	90.4	4.566	0.035	0.038	0.760	0.041	0.040	0	1	0	-999	0
12601951	11.583	0	17	6045.0	115.3	112.2	4.331	0.039	0.040	1.039	0.072	0.070	-999	1	0	-999	0
12601962	15.527	1	17	5404.9	100.1	95.4	4.588	0.021	0.030	0.808	0.035	0.044	0	1	0	-999	0
12601980	13.816	2	17	6333.3	131.4	129.9	4.029	0.031	0.038	1.305	0.059	0.100	-999	1	0	-999	0
12601989	14.887	1	17	6076.0	116.4	103.2	4.097	0.044	0.044	1.246	0.065	0.094	-999	1	0	-999	0
12602104	13.506	1	17	6341.1	118.5	123.1	4.303	0.028	0.035	1.243	0.054	0.063	8	1	0	-999	0
12602141	13.354	0	17	6038.6	112.7	114.1	3.980	0.043	0.044	1.240	0.118	0.077	1	1	0	-999	0
12602170	15.871	4	17	5663.9	122.3	112.8	4.222	0.066	0.064	0.868	0.065	0.055	-999	1	0	-999	0
12602173	15.734	2	17	5076.5	100.6	94.7	4.582	0.024	0.034	0.779	0.039	0.047	0	1	0	-999	0
12602213	12.462	0	17	6519.1	147.6	137.1	4.104	0.030	0.032	1.334	0.058	0.051	6	1	0	-999	0
12602224	15.352	1	17	5922.6	115.7	109.3	4.219	0.075	0.074	1.082	0.085	0.085	-999	1	0	-999	0
12602284	15.186	1	17	5590.3	100.9	97.3	4.487	0.033	0.045	0.921	0.051	0.062	-999	1	0	-999	0
12602306	14.511	1	17	5229.2	83.6	79.3	4.524	0.022	0.033	0.930	0.035	0.047	1	1	0	-999	0
12602314	14.946	1	17	5140.3	92.3	87.1	4.528	0.031	0.039	0.854	0.044	0.050	0	1	0	1	0
12602332	14.674	1	17	5974.8	114.4	114.7	3.963	0.056	0.051	1.224	0.133	0.082	-999	1	0	-999	0
12602389	15.094	1	17	5563.6	117.8	117.2	4.434	0.042	0.047	0.922	0.068	0.070	0	1	0	-999	0
12602412	14.043	1	17	5040.9	117.0	103.6	3.689	0.055	0.075	1.094	0.121	0.149	0	1	0	-999	0
12602434	14.574	1	17	6303.5	133.1	122.4	4.205	0.041	0.044	1.151	0.062	0.078	-999	1	0	-999	0
12602456	15.162	1	17	6058.9	121.0	121.1	4.258	0.050	0.053	1.122	0.073	0.083	-999	1	0	-999	0
12602568	15.068	1	17	5929.8	120.7	111.9	4.190	0.045	0.051	1.103	0.078	0.087	-999	1	0	0	0
12602596	15.479	4	17	4439.2	91.6	92.8	4.585	0.026	0.023	0.715	0.030	0.029	7	1	0	-999	0
12602598	15.557	1	17	5688.3	107.1	102.1	4.492	0.032	0.044	0.936	0.050	0.059	-999	1	0	-999	0
12602609	12.868	0	1	6372.6	135.7	124.5	4.214	0.032	0.039	1.230	0.054	0.062	-999	1	0	-999	0
12602664	14.415	1	17	5651.6	125.4	120.3	3.827	0.263	0.239	1.178	0.296	0.188	1	1	-999	-999	0
12602666	15.228	1	17	5532.7	102.9	99.5	4.515	0.028	0.041	0.900	0.044	0.058	-999	1	0	-999	0
12602730	15.873	2	17	5393.0	104.2	100.4	4.568	0.025	0.036	0.830	0.042	0.050	1	1	0	-999	0
12602854	13.3	0	17	5972.1	120.5	135.4	3.641	0.027	0.027	1.390	0.059	0.054	-999	1	0	-999	0
12602869	15.566	1	17	4887.0	97.4	88.8	4.587	0.023	0.030	0.757	0.036	0.041	0	1	0	-999	0
12602978	13.186	0	17	5149.8	112.2	96.2	3.530	0.066	0.077	1.032	0.141	0.149	6	3	0	-999	0
12602985	15.152	4	17	5279.3	83.7	75.1	4.249	0.033	0.031	0.877	0.034	0.026	3	1	1	-999	0
12603114	12.135	0	17	6617.8	136.3	140.4	4.039	0.030	0.039	1.212	0.056	0.078	-999	1	0	-999	0
12603134	14.459	1	17	5747.3	115.1	116.6	4.162	0.047	0.047	1.026	0.092	0.078	-999	1	0	-999	0
12603163	15.833	2	17	4895.1	90.6	84.9	4.533	0.035	0.030	0.784	0.042	0.035	0	1	0	-999	0
12603176	13.391	0	17	5403.1	91.7	92.2	4.529	0.021	0.033	0.902	0.036	0.048	6	1	0	-999	0
12603182	14.574	1	17	6005.3	112.6	109.1	4.395	0.032	0.043	1.059	0.059	0.074	-999	1	0	-999	0
12643582	13.046	10	17	5561.2	116.6	111.4	4.133	0.131	0.128	0.965	0.086	0.077	3	1	0	-1	0
12643589	13.754	1	17	6550.8	134.6	130.0	3.953	0.036	0.038	1.577	0.075	0.079	1	1	0	-1	0
12643621	14.66	2	14	5755.9	117.8	112.7	3.919	0.049	0.042	1.191	0.072	0.067	-999	1	0	-999	0
12643798	15.97	4	17	4924.7	87.8	82.9	4.526	0.037	0.032	0.790	0.042	0.035	0	1	0	-999	0
12643847	15.969	1	17	4390.4	79.1	76.6	4.650	0.018	0.020	0.647	0.024	0.024	0	1	0	-999	0
12643859	15.411	1	17	5043.6	97.0	82.1	3.264	0.113	0.118	1.453	0.222	0.225	0	2	0	-999	0
12643936	15.422	1	3	5157.0	117.7	107.5	3.839	0.054	0.061	0.998	0.083	0.090	0	1	0	-999	0
12643942	13.866	1	17	6118.8	112.9	111.9	4.293	0.040	0.035	1.174	0.063	0.070	-999	1	0	-999	0
12643991	13.357	0	17	6330.1	128.8	120.0	4.327	0.031	0.037	1.163	0.058	0.068	-999	3	0	-999	0
12644012	12.791	0	17	6202.0	171.0	152.0	3.756	0.320	0.100	1.281	0.247	0.247	-999	2	-999	-999	1
12644020	15.8	1	17	4887.4	89.7	81.6	4.557	0.032	0.028	0.749	0.039	0.034	1	1	0	-1	0
12644038	15.459	1	17	4760.8	84.6	78.1	4.579	0.026	0.027	0.749	0.036	0.036	1	1	0	-999	0
12644072	13.948	1	17	6290.2	126.0	130.2	4.206	0.034	0.043	1.243	0.060	0.077	0	1	0	-999	0
12644119	13.826	2	17	6062.8	113.7	116.4	4.220	0.031	0.038	1.170	0.060	0.078	-999	1	0	-999	0
12644165	13.161	0	17	5657.7	102.9	99.5	4.431	0.038	0.043	0.949	0.066	0.070	-999	1	0	-999	0
12644232	14.598	1	17	5469.4	83.4	85.4	4.477	0.025	0.035	0.998	0.041	0.054	-999	1	0	-999	0
12644294	12.902	0	17	5365.8	117.5	112.5	3.895	0.035	0.036	1.027	0.060	0.061	0	1	0	-999	0
12644363	13.146	0	17	6029.8	118.9	115.0	3.824	0.032	0.034	1.150	0.061	0.060	1	1	0	-999	0
12644372	14.664	1	17	4990.1	88.4	86.3	4.580	0.028	0.025	0.721	0.038	0.033	1	1	0	-999	0
12644388	13.753	1	17	6412.7	124.9	115.0	4.080	0.032	0.044	1.165	0.064	0.078	-999	1	0	-999	0
12644403	15.58	1	17	5370.9	95.8	91.8	4.553	0.026	0.039	0.846	0.041	0.054	-999	1	0	-999	0
12644455	14.921	1	17	5820.4	104.1	97.5	4.523	0.021	0.029	0.924	0.037	0.047	-999	1	0	-999	0
12644469	13.973	1	17	5053.7	84.2	75.5	4.525	0.033	0.033	0.815	0.047	0.044	1	1	0	-999	0
12644475	13.863	1	17	6206.6	128.0	129.2	4.142	0.029	0.039	1.272	0.056	0.072	-999	1	0	-999	0
12644485	14.799	1	17	5118.3	108.2	94.6	3.630	0.056	0.075	1.244	0.117	0.163	0	1	0	-999	0
12644517	13.758	1	17	6145.8	124.1	118.1	3.866	0.035	0.035	1.136	0.061	0.061	-999	1	0	-999	0
12644558	14.322	17	17	5170.4	96.7	87.1	3.377	0.066	0.086	1.231	0.162	0.201	0	2	0	-999	0
12644581	15.346	1	17	5750.5	101.1	98.2	4.489	0.028	0.040	0.949	0.047	0.059	-999	1	0	-999	0
12644610	14.617	1	17	5504.5	110.9	105.6	4.177	0.044	0.043	0.925	0.067	0.061	-999	1	0	-999	0
12644662	14.012	1	17	5966.6	111.3	113.2	3.940	0.178	0.174	1.341	0.213	0.157	-999	1	-999	-999	0
12644670	15.533	1	17	5520.5	100.5	100.3	4.474	0.040	0.052	0.909	0.056	0.065	-999	1	0	-999	0
12644676	15.589	2	3	5657.4	111.8	106.6	4.280	0.056	0.057	0.958	0.074	0.070	-999	1	0	-999	0
12644706	14.075	1	17	5680.2	106.6	102.8	4.409	0.042	0.046	0.956	0.070	0.072	-999	1	0	-999	0
12644711	15.247	1	17	4181.4	62.5	42.4	4.643	0.026	0.034	0.626	0.012	0.014	1	1	0	-999	0
12644714	14.866	1	17	4990.0	94.2	85.4	3.521	0.063	0.089	1.204	0.161	0.206	2	1	0	-999	0
12644769	11.762	0	17	4254.0	78.4	66.9	4.638	0.024	0.022	0.631	0.022	0.020	3	1	0	-1	0
12644774	14.907	4	17	5435.2	92.5	90.9	4.523	0.024	0.036	0.907	0.039	0.048	1	1	0	-1	0
12644778	15.869	1	17	5065.6	147.1	130.3	3.396	0.039	0.085	1.845	0.096	0.294	2	2	0	-999	0
12644783	14.788	1	17	5711.7	116.1	110.9	4.011	0.054	0.045	1.077	0.082	0.073	-999	1	0	-999	0
12644797	14.378	1	17	5805.4	107.2	102.4	4.219	0.037	0.040	1.123	0.064	0.075	-999	1	0	-999	0
12644909	13.804	1	17	6735.9	152.2	128.9	4.156	0.032	0.032	1.313	0.053	0.045	-999	3	0	-999	0
12644982	15.09	1	3	5489.1	101.0	100.9	4.454	0.043	0.049	0.903	0.062	0.066	-999	1	0	-999	0
12645033	14.18	1	17	5027.0	67.3	65.7	4.431	0.017	0.014	0.817	0.020	0.017	1	1	1	-999	0
12645057	15.17	1	17	5845.0	118.6	113.3	4.084	0.055	0.063	1.107	0.111	0.085	-999	1	0	1	0
12645090	16.688	5	17	4850.6	96.2	90.9	4.531	0.042	0.039	0.781	0.038	0.036	1	1	0	-999	0
12645181	13.971	1	17	6533.9	133.0	128.2	3.979	0.036	0.037	1.515	0.076	0.077	-999	1	0	-999	0
12645197	15.336	1	17	5426.9	106.4	96.9	4.397	0.053	0.048	0.884	0.067	0.057	-999	1	0	-999	0
12645275	14.438	1	17	5821.9	111.1	109.1	4.209	0.044	0.045	1.013	0.079	0.071	-999	1	0	-999	0
12645285	13.09	0	17	6552.1	131.3	124.9	3.947	0.031	0.033	1.435	0.070	0.079	-999	3	0	-999	0
12645355	15.582	0	17	5018.5	87.1	77.1	3.306	0.090	0.074	0.942	0.198	0.133	2	2	0	-999	0
12645372	14.561	1	17	5617.2	114.6	111.2	3.684	0.044	0.045	1.378	0.076	0.085	-999	1	0	-999	0
12645380	15.172	1	3	5519.8	114.7	108.1	4.006	0.050	0.048	1.004	0.068	0.067	-999	1	0	-999	0
12645383	13.243	0	17	6437.0	115.1	126.6	4.274	0.029	0.032	1.300	0.053	0.057	-999	1	0	-999	0
12645396	14.948	1	17	5438.7	98.8	98.8	4.486	0.037	0.047	0.890	0.055	0.063	-999	1	0	-999	0
12645416	14.405	1	17	5943.3	108.1	109.2	4.129	0.042	0.048	1.091	0.092	0.079	-999	1	0	-999	0
12645420	13.548	0	17	5838.1	101.7	102.6	4.425	0.031	0.039	1.011	0.055	0.066	1	1	0	-999	0
12645429	12.65	0	17	6191.1	105.0	107.8	4.358	0.024	0.029	1.184	0.044	0.060	-999	1	0	-999	0
12645435	15.487	1	17	5706.1	112.3	111.4	4.078	0.070	0.070	1.043	0.092	0.078	-999	1	0	-999	0
12645444	14.192	10	10	5876.2	118.4	115.3	4.435	0.097	0.160	0.874	0.060	0.052	-999	1	-999	-999	0
12645496	13.395	0	17	6165.8	122.5	107.1	4.051	0.032	0.043	1.279	0.058	0.107	-999	1	0	-999	0
12645729	15.829	4	17	4975.5	91.0	87.0	4.608	0.023	0.030	0.738	0.039	0.041	1	1	0	-999	0
12645746	13.238	1	17	4999.2	81.4	73.4	4.522	0.033	0.025	0.784	0.045	0.035	1	1	0	-999	0
12645751	15.314	1	17	4821.7	85.2	83.0	4.635	0.018	0.024	0.695	0.028	0.033	1	1	0	-999	0
12645767	13.617	1	17	6420.3	122.0	115.5	4.306	0.022	0.030	1.294	0.044	0.053	-999	1	0	-999	0
12645823	15.896	2	2	5190.8	110.9	104.2	3.938	0.069	0.070	0.928	0.073	0.068	0	1	0	-999	0
12645848	15.131	1	17	5501.2	100.0	98.0	4.472	0.040	0.049	0.905	0.057	0.065	-999	1	0	-999	0
12645856	15.473	1	3	5663.0	116.2	112.3	4.081	0.064	0.061	1.001	0.077	0.068	-999	1	0	-999	0
12645883	15.486	1	17	4994.4	86.0	83.8	4.608	0.020	0.028	0.741	0.033	0.040	0	1	0	-999	0
12645885	13.686	1	17	6009.8	110.2	105.1	4.131	0.033	0.040	1.172	0.065	0.091	-999	1	0	-999	0
12645891	17.99	6	9	3446.5	63.1	81.9	4.921	0.011	0.011	0.267	0.010	0.010	0	1	0	-999	0
12645975	15.613	1	17	5342.0	102.2	97.1	4.522	0.034	0.046	0.860	0.047	0.058	0	1	0	-999	0
12645981	13.05	0	1	5777.7	107.5	103.3	2.594	0.050	0.044	0.770	0.028	0.028	-999	2	0	-999	0
12646011	15.03	1	17	5614.2	120.4	112.0	3.967	0.051	0.049	1.066	0.072	0.071	-999	1	0	-999	0
12646082	15.115	1	17	5761.8	117.3	113.7	4.054	0.063	0.056	1.078	0.112	0.078	-999	1	0	-999	0
12646083	14.107	1	17	5052.6	89.0	79.5	4.518	0.035	0.031	0.810	0.049	0.043	-999	1	0	-999	0
12646136	13.673	1	17	5879.7	130.9	124.5	3.851	0.035	0.033	1.035	0.067	0.057	-999	1	0	-999	0
12646146	15.979	4	17	5108.5	93.3	88.8	4.563	0.037	0.042	0.757	0.043	0.041	-999	1	0	-999	0
12646165	15.306	1	17	5276.2	98.9	91.9	4.513	0.038	0.045	0.850	0.050	0.056	-999	1	0	-999	0
12646191	15.655	1	17	5186.9	82.0	76.6	4.371	0.045	0.044	0.851	0.033	0.028	1	1	0	-999	0
12646199	15.926	1	17	5732.1	113.4	116.5	4.487	0.039	0.051	0.942	0.058	0.063	-999	1	0	-999	0
12646223	14.414	1	17	5055.1	103.3	92.2	3.587	0.064	0.078	1.042	0.145	0.147	0	1	0	-999	0
12646225	14.745	1	17	4990.9	109.8	95.4	3.745	0.056	0.064	0.987	0.105	0.108	0	1	0	-999	0
12646302	14.664	1	17	6162.5	112.9	110.1	4.391	0.028	0.040	1.104	0.050	0.068	-999	1	0	-999	0
12646327	14.662	1	17	5503.1	124.4	119.0	3.795	0.039	0.042	1.204	0.069	0.080	1	1	0	-999	0
12646482	15.991	4	17	5353.8	108.5	102.2	4.495	0.057	0.079	0.860	0.058	0.058	-999	1	0	-999	0
12646508	15.428	1	17	3826.8	107.7	99.1	4.687	0.044	0.042	0.537	0.044	0.050	1	1	-999	-999	0
12646524	14.935	1	17	5782.1	113.4	99.1	4.197	0.041	0.042	1.176	0.058	0.076	-999	1	0	-999	0
12646566	14.823	1	17	5869.7	114.5	112.8	4.133	0.045	0.051	1.096	0.094	0.081	-999	1	0	-999	0
12646592	13.98	1	17	6223.7	120.4	114.6	4.231	0.035	0.041	1.113	0.066	0.073	-999	1	0	-999	0
12646700	12.825	0	17	6617.2	147.6	144.8	4.212	0.031	0.033	1.264	0.048	0.048	-999	1	0	-999	0
12646706	14.535	1	17	5845.7	109.4	100.0	4.499	0.020	0.032	0.957	0.037	0.054	-999	1	0	-999	0
12646743	13.716	1	17	5755.7	104.9	101.5	4.084	0.031	0.052	1.244	0.056	0.114	-999	1	0	-999	0
12646782	14.315	1	17	6185.6	135.3	124.6	4.182	0.042	0.043	1.214	0.065	0.088	-999	1	0	-999	0
12646786	15.09	1	17	5667.9	123.1	121.7	4.075	0.058	0.052	1.027	0.087	0.075	-999	1	0	-999	0
12646841	14.574	1	17	3724.4	77.6	75.0	4.695	0.013	0.013	0.528	0.014	0.014	8	1	0	-999	0
12646843	13.781	1	17	3938.0	124.0	152.0	4.676	0.070	0.025	0.576	0.050	0.075	8	2	-999	-999	1
12646880	14.826	1	17	5718.5	106.5	99.5	4.530	0.020	0.030	0.910	0.035	0.048	-999	1	0	-999	0
12646894	15.131	1	17	5745.5	114.1	110.9	4.398	0.045	0.051	0.977	0.070	0.075	-999	1	0	-999	0
12646951	15.263	1	17	5475.8	107.3	107.2	4.484	0.038	0.049	0.898	0.054	0.064	0	1	0	-999	0
12646963	15.329	4	17	5138.2	100.9	90.4	4.492	0.043	0.038	0.826	0.052	0.044	2	3	0	-999	0
12647006	14.954	1	17	6067.2	126.7	125.5	4.110	0.051	0.049	1.018	0.088	0.071	-999	1	0	-999	0
12647018	13.416	0	17	5770.0	108.5	105.7	4.413	0.038	0.044	0.983	0.066	0.074	-999	1	0	-999	0
12647076	15.268	1	17	6266.8	136.0	130.4	4.093	0.057	0.057	1.296	0.069	0.087	-999	1	0	-999	0
12647079	13.026	0	17	6110.5	130.1	116.1	4.232	0.037	0.037	1.181	0.064	0.075	-999	1	0	-999	0
12647089	15.646	4	17	5746.7	127.0	121.4	3.973	0.075	0.064	1.116	0.094	0.081	-999	1	0	-999	0
12647127	15.855	5	5	5067.3	120.4	104.8	3.652	0.082	0.097	1.147	0.145	0.166	0	1	0	-999	0
12647145	14.78	1	17	5874.9	122.4	112.6	4.215	0.045	0.048	1.066	0.078	0.084	-999	1	0	-999	0
12647255	11.272	10	17	4323.0	151.0	166.0	4.653	0.044	0.032	0.619	0.061	0.061	0	2	-999	-999	1
12647353	13.574	1	17	5090.8	121.5	105.5	3.684	0.165	0.169	1.061	0.225	0.169	0	1	-999	-999	0
12647355	12.724	0	17	6424.6	129.2	126.8	3.937	0.032	0.032	1.494	0.076	0.073	-999	1	0	-999	0
12647397	13.806	1	17	6617.7	129.8	145.6	4.132	0.035	0.035	1.377	0.071	0.060	-999	3	0	-999	0
12647400	14.208	1	17	6223.8	118.6	116.0	4.351	0.029	0.039	1.148	0.056	0.075	-999	1	0	-999	0
12647464	15.749	2	3	5709.0	102.8	97.2	4.523	0.028	0.037	0.910	0.046	0.052	-999	1	0	-999	0
12647519	16.586	5	5	5275.0	185.0	185.0	4.538	0.090	0.072	0.700	0.103	0.044	0	2	-999	-999	1
12647577	14.241	1	17	5856.2	97.7	96.8	4.444	0.021	0.031	1.057	0.040	0.054	-999	1	0	1	0
12647619	13.724	1	17	5621.5	130.2	121.4	3.763	0.027	0.027	1.360	0.049	0.053	-999	1	0	-999	0
12647631	14.537	1	17	5735.6	118.0	112.7	4.342	0.045	0.046	0.976	0.077	0.074	-999	1	0	-999	0
12647640	15.37	1	3	5612.7	105.7	99.8	4.531	0.023	0.034	0.898	0.039	0.051	1	1	0	-999	0
12647663	15.728	1	17	4296.0	75.4	66.8	4.633	0.019	0.020	0.658	0.023	0.020	0	1	0	-999	0
12647664	13.826	1	17	5908.0	148.7	141.0	4.080	0.054	0.050	0.898	0.076	0.066	-999	1	-999	-999	0
12647669	12.378	0	17	5936.5	110.8	111.4	4.012	0.052	0.041	1.168	0.125	0.073	-999	1	0	-999	0
12647711	13.79	1	17	5971.1	104.2	103.0	4.385	0.035	0.045	1.102	0.056	0.065	-999	1	0	-999	0
12647717	12.073	0	17	6338.7	119.0	121.1	4.375	0.031	0.038	1.062	0.055	0.065	-999	1	0	-999	0
12647774	15.66	2	17	5613.4	102.0	98.1	4.491	0.033	0.046	0.923	0.050	0.060	-999	1	0	-999	0
12647847	15.628	1	17	6115.8	119.9	122.8	3.806	0.088	0.091	1.446	0.159	0.140	-999	1	0	-999	0
12688446	15.976	1	17	5136.5	118.8	115.0	4.357	0.149	0.674	0.853	0.208	0.068	0	1	-999	-999	0
12688531	11.761	0	17	5398.5	98.8	94.4	4.485	0.027	0.035	0.948	0.049	0.059	1	1	0	-999	0
12688631	15.889	1	17	5091.1	87.1	84.5	4.526	0.031	0.043	0.892	0.041	0.047	1	1	0	-999	0
12688676	13.418	0	17	5750.8	108.1	105.9	4.260	0.038	0.041	1.060	0.068	0.072	1	1	0	-999	0
12688769	13.142	0	17	5849.0	111.9	106.4	4.065	0.106	0.117	1.212	0.121	0.109	-999	1	-999	-999	0
12688779	13.692	1	17	6419.9	125.8	134.3	4.264	0.034	0.033	1.256	0.062	0.066	-999	1	0	-999	0
12688794	15.013	1	17	4923.4	77.9	73.6	4.511	0.033	0.024	0.792	0.042	0.030	1	1	0	-999	0
12688816	15.902	1	17	5458.0	162.0	162.0	4.603	0.037	0.120	0.845	0.078	0.096	0	2	-999	-999	1
12688821	15.489	1	17	4722.5	85.2	78.8	4.603	0.024	0.025	0.708	0.032	0.031	1	1	0	-999	0
12688854	14.104	1	17	5457.4	115.1	115.7	3.656	0.031	0.036	1.394	0.067	0.085	0	1	0	-999	0
12688867	15.606	1	17	5347.2	132.2	139.0	4.528	0.029	0.040	0.861	0.049	0.061	0	1	0	-999	0
12688971	14.146	1	17	5746.7	119.0	111.6	3.987	0.047	0.039	1.105	0.079	0.072	-999	1	0	-999	0
12688978	14.469	1	17	5417.2	96.1	90.9	4.537	0.024	0.038	0.871	0.038	0.057	-999	1	0	-999	0
12689015	14.149	17	17	5138.4	108.4	104.4	3.745	0.041	0.052	1.141	0.086	0.104	0	1	0	-999	0
12689068	16.476	9	9	3442.1	97.8	66.4	4.858	0.009	0.009	0.332	0.010	0.009	0	1	0	-999	0
12689153	11.056	0	17	5636.0	103.8	101.1	4.352	0.042	0.040	0.925	0.070	0.062	-999	1	0	-999	0
12689156	15.534	2	17	4809.2	85.3	77.9	4.581	0.025	0.028	0.753	0.036	0.038	1	1	0	-999	0
12689166	15.159	1	17	5541.3	96.5	94.5	4.492	0.032	0.044	0.911	0.050	0.062	-999	1	0	-999	0
12689181	15.036	1	17	5434.6	93.1	95.2	4.436	0.038	0.043	0.990	0.053	0.058	-999	1	0	-999	0
12689192	15.056	4	17	5418.7	95.5	90.9	4.546	0.024	0.038	0.862	0.038	0.054	-999	1	0	-999	0
12689338	14.569	1	17	5020.0	80.1	76.0	4.473	0.023	0.019	0.782	0.027	0.021	1	1	1	-999	0
12689361	13.247	0	17	5486.9	118.1	112.1	3.860	0.035	0.036	0.906	0.054	0.054	-999	1	0	-999	0
12689380	13.637	1	17	6176.5	135.8	112.5	4.214	0.029	0.042	1.190	0.062	0.078	-999	1	0	-999	0
12689545	15.492	4	17	5336.0	101.5	96.1	4.489	0.043	0.047	0.866	0.054	0.055	-999	1	0	-999	0
12689549	13.951	1	17	5740.3	120.2	113.6	4.016	0.041	0.037	0.935	0.065	0.055	-999	1	0	-999	0
12689643	14.77	1	17	5670.6	137.0	127.8	4.200	0.042	0.043	0.981	0.087	0.077	-999	1	0	-999	0
12689727	13.779	1	17	6227.1	136.4	119.8	4.181	0.042	0.041	1.219	0.060	0.073	1	1	0	-999	0
12689738	13.813	2	17	6014.0	120.4	112.8	4.244	0.038	0.040	1.138	0.069	0.075	-999	1	0	-999	0
12689752	13.251	0	17	6809.5	143.7	134.2	4.134	0.035	0.032	1.431	0.075	0.062	-999	2	0	-999	0
12689856	14.362	17	17	5515.3	108.0	106.7	4.254	0.042	0.043	1.005	0.062	0.060	0	1	0	-999	0
12689863	14.969	1	17	5387.0	160.0	144.0	4.578	0.056	0.084	0.748	0.092	0.054	1	2	-999	-999	1
12689959	15.205	1	17	5317.3	90.4	78.0	4.271	0.069	0.074	0.874	0.045	0.034	1	1	0	-999	0
12689976	13.925	1	17	6332.9	111.5	108.1	3.774	0.037	0.038	1.684	0.072	0.097	-999	1	0	-999	0
12690136	15.117	1	17	5473.8	96.3	95.8	4.519	0.029	0.042	0.888	0.044	0.058	-999	1	0	-999	0
12690208	15.549	2	17	5526.8	127.8	117.6	3.531	0.033	0.040	1.290	0.077	0.089	2	1	0	-999	0
12690309	13.613	0	17	5834.3	129.4	121.4	3.744	0.099	0.105	1.320	0.144	0.120	-999	1	-999	-999	0
12690317	15.432	1	17	5525.5	114.5	107.1	4.271	0.056	0.055	0.917	0.069	0.062	0	1	0	-999	0
12690353	15.613	1	17	5205.0	122.9	113.5	3.766	0.067	0.073	1.108	0.113	0.118	0	1	0	-999	0
12690383	14.165	1	17	5556.2	102.1	102.3	4.437	0.040	0.046	0.920	0.066	0.068	-999	1	0	-999	0
12690386	15.035	1	17	5307.8	90.8	77.5	4.346	0.039	0.032	0.862	0.048	0.034	0	1	0	-999	0
12690443	15.55	1	17	5240.1	93.1	88.0	4.594	0.022	0.032	0.781	0.037	0.046	0	1	0	-999	0
12690465	13.841	1	17	6790.5	144.1	145.8	4.095	0.035	0.033	1.394	0.065	0.058	-999	2	0	1	0
12690469	14.133	17	17	5060.5	115.0	104.6	3.768	0.042	0.057	1.089	0.087	0.105	0	1	0	-999	0
12690495	14.1	1	17	6098.0	125.4	117.0	4.193	0.036	0.044	1.175	0.069	0.091	-999	1	0	-999	0
12690518	14.471	17	17	5141.0	115.1	106.7	3.745	0.045	0.061	1.110	0.091	0.124	0	1	0	-999	0
12690584	14.028	1	17	5853.0	104.2	109.6	4.356	0.032	0.037	1.138	0.059	0.059	-999	1	0	-999	0
12690629	15.01	1	3	5908.3	118.1	111.1	4.238	0.050	0.052	1.069	0.077	0.082	-999	1	0	-999	0
12690640	14.282	1	17	5814.4	103.0	102.6	4.468	0.030	0.038	0.953	0.048	0.060	-999	1	0	-999	0
12690657	15.682	2	3	5361.5	116.6	111.9	3.854	0.064	0.061	1.176	0.089	0.089	-999	1	0	-999	0
12690677	14.439	1	17	5920.6	105.5	99.3	4.484	0.021	0.031	0.981	0.038	0.055	-999	1	0	-999	0
12690845	13.422	0	17	5775.0	155.0	155.0	4.368	0.180	0.198	0.840	0.118	0.063	-999	2	-999	-999	1
12690859	14.924	1	17	5916.0	160.0	160.0	4.352	0.180	0.180	0.859	0.120	0.070	-999	2	-999	-999	1
12690889	13.955	2	17	6409.0	143.2	131.8	4.266	0.039	0.035	1.179	0.060	0.068	-999	1	0	-999	0
12690897	15.601	2	17	5487.3	101.3	100.8	4.499	0.036	0.049	0.895	0.051	0.061	-999	1	0	-999	0
12690918	14.613	1	17	5750.9	118.9	113.9	4.198	0.068	0.066	0.904	0.069	0.061	-999	1	0	-999	0
12690969	15.697	4	17	4349.8	78.8	81.8	4.739	0.017	0.019	0.552	0.016	0.017	2	1	0	-999	0
12691032	14.535	1	17	5846.7	110.5	108.3	4.388	0.041	0.047	1.010	0.069	0.076	-999	1	0	-999	0
12691134	13.938	2	17	6991.6	154.8	149.6	4.151	0.033	0.032	1.316	0.051	0.042	1	2	0	-999	0
12691281	13.28	0	17	5893.1	112.5	111.3	4.313	0.036	0.037	1.112	0.066	0.071	-999	1	0	-999	0
12691311	14.716	1	17	6061.2	121.4	120.3	4.239	0.045	0.042	1.161	0.065	0.077	-999	1	0	-999	0
12691412	13.502	0	17	6804.9	146.5	133.1	4.093	0.035	0.033	1.485	0.077	0.068	-999	2	0	-1	0
12691510	15.082	1	3	5643.4	106.2	104.0	4.451	0.040	0.050	0.942	0.060	0.068	-999	1	0	-999	0
12691538	15.567	4	17	5372.1	112.3	112.6	4.599	0.023	0.030	0.786	0.041	0.045	-999	1	0	-999	0
12691563	16.929	5	17	4532.0	94.2	92.4	4.629	0.027	0.030	0.678	0.039	0.038	0	1	0	-999	0
12691564	13.055	0	17	5980.3	100.2	111.3	4.080	0.037	0.050	1.164	0.087	0.090	-999	1	0	-999	0
12691574	15.056	1	17	5233.1	78.5	70.4	4.230	0.037	0.037	0.880	0.026	0.021	-999	1	0	-999	0
12691646	15.575	1	17	5904.7	124.3	118.5	4.149	0.066	0.066	1.001	0.084	0.072	-999	1	0	-999	0
12691694	15.467	1	17	5395.1	102.3	100.6	4.518	0.032	0.045	0.878	0.046	0.053	0	1	0	-999	0
12691754	15.328	1	17	5908.8	121.8	113.4	4.177	0.052	0.056	1.098	0.084	0.088	-999	1	0	-999	0
12691865	13.725	1	17	6083.9	113.6	105.3	4.481	0.017	0.026	0.999	0.033	0.047	-999	1	0	-999	0
12691909	14.678	1	17	6091.0	190.0	211.0	4.343	0.128	0.192	0.986	0.154	0.112	-999	2	-999	-999	1
12692036	14.061	1	17	5825.3	99.7	104.9	4.367	0.031	0.036	1.130	0.056	0.057	-999	1	0	-999	0
12692055	14.883	1	17	5265.4	83.8	85.6	4.500	0.027	0.038	0.946	0.041	0.052	0	1	0	-999	0
12692084	15.129	1	3	5748.7	112.5	108.0	4.351	0.050	0.051	0.981	0.075	0.075	-999	1	0	-999	0
12692087	13.619	1	17	6126.8	117.1	115.4	3.970	0.035	0.052	1.340	0.074	0.127	-999	1	0	-999	0
12692097	13.929	1	17	6258.8	130.5	128.0	4.062	0.046	0.042	1.045	0.083	0.066	-999	1	0	-999	0
12692184	15.391	1	1	5346.5	108.2	100.1	4.463	0.046	0.046	0.868	0.062	0.057	0	1	0	-999	0
12734179	15.534	2	17	5166.5	68.6	61.9	4.295	0.020	0.018	0.872	0.019	0.014	1	1	1	-999	0
12734235	14.824	1	17	6089.7	116.7	116.2	4.292	0.045	0.045	1.120	0.072	0.079	-999	1	0	-999	0
12734365	14.764	1	17	5749.3	110.1	107.2	4.430	0.045	0.048	0.888	0.064	0.062	-999	1	0	-999	0
12734388	14.345	1	17	6004.9	112.6	114.8	3.946	0.058	0.056	1.253	0.133	0.087	-999	1	0	-999	0
12734396	15.511	2	17	5499.6	98.4	97.3	4.485	0.038	0.049	0.905	0.052	0.058	-999	1	0	1	0
12734448	14.982	1	17	5724.8	110.3	110.7	4.086	0.056	0.052	1.046	0.101	0.076	-999	1	0	-999	0
12734463	14.558	1	17	5901.4	110.7	106.9	4.293	0.098	0.101	1.063	0.080	0.075	-999	1	-999	-999	0
12734517	14.846	1	17	5962.5	101.1	109.5	4.074	0.049	0.061	1.178	0.092	0.098	-999	1	0	-999	0
12734536	15.382	1	17	4924.4	84.0	78.2	4.527	0.035	0.028	0.789	0.043	0.035	1	1	0	-999	0
12734552	15.358	1	17	5095.7	93.4	91.9	4.444	0.056	0.056	0.828	0.039	0.036	0	1	-999	-999	0
12734586	14.958	1	17	5828.9	111.0	109.2	4.169	0.048	0.049	1.027	0.087	0.073	-999	1	0	-999	0
12734589	14.207	1	17	6186.6	130.2	117.4	4.106	0.041	0.040	1.263	0.062	0.091	-999	1	0	-999	0
12734595	11.879	0	17	6214.7	122.4	124.3	4.118	0.036	0.035	1.237	0.059	0.083	-999	1	0	-999	0
12734621	13.645	1	17	5096.6	92.5	81.4	3.497	0.069	0.070	0.947	0.145	0.124	-999	2	0	-999	0
12734786	12.462	0	17	5969.2	98.7	110.6	4.080	0.034	0.052	1.188	0.078	0.105	-999	1	0	-999	0
12734788	15.496	1	3	5791.5	102.0	99.7	4.479	0.031	0.043	0.963	0.049	0.061	0	1	0	-999	0
12734808	11.293	0	17	6503.8	132.0	118.8	3.944	0.031	0.031	1.461	0.072	0.070	-999	1	0	-999	0
12735013	14.454	1	17	5576.3	98.9	96.5	4.491	0.029	0.041	0.919	0.049	0.062	-999	1	0	-999	0
12735258	15.764	2	17	5587.5	115.4	109.9	4.149	0.080	0.079	0.965	0.077	0.072	-999	1	0	-999	0
12735296	16.047	5	5	3601.2	91.4	85.8	4.750	0.033	0.033	0.457	0.039	0.040	1	1	-999	-999	0
12735329	14.816	1	17	5127.2	121.8	104.4	3.640	0.061	0.080	1.235	0.118	0.161	0	1	0	-999	0
12735346	13.659	1	17	5389.3	117.0	109.6	3.903	0.032	0.034	1.088	0.058	0.061	-999	1	0	-999	0
12735357	14.964	1	17	5899.4	135.9	149.4	4.350	0.041	0.045	1.058	0.076	0.080	-999	1	0	-999	0
12735371	15.613	1	17	4986.1	91.3	84.2	4.556	0.031	0.035	0.789	0.041	0.044	1	1	0	-999	0
12735417	13.87	1	17	5028.6	118.8	107.4	3.809	0.038	0.050	1.064	0.082	0.096	0	1	0	-999	0
12735423	14.884	1	17	5448.8	109.4	97.3	4.150	0.056	0.056	0.885	0.060	0.048	2	3	0	-999	0
12735428	15.002	1	17	5043.0	100.0	86.1	3.325	0.092	0.101	1.414	0.191	0.223	2	2	0	-999	0
12735459	15.752	4	17	5277.6	88.2	78.1	4.204	0.052	0.057	0.880	0.036	0.028	0	1	1	-999	0
12735475	15.148	4	17	5879.6	119.9	115.2	4.261	0.052	0.054	1.048	0.078	0.081	-999	1	0	-999	0
12735478	13.886	2	17	6101.0	102.2	105.2	4.375	0.023	0.036	1.148	0.048	0.063	-999	1	0	-999	0
12735488	11.331	0	17	5339.6	120.9	122.9	3.581	0.031	0.038	1.545	0.076	0.088	-999	1	0	-999	0
12735502	15.713	2	3	5616.4	121.1	115.4	4.080	0.074	0.072	1.004	0.081	0.075	1	1	0	-999	0
12735573	15.437	1	17	5552.1	100.5	99.3	4.472	0.041	0.053	0.916	0.056	0.064	-999	1	0	-999	0
12735585	14.31	1	17	5805.6	113.4	110.0	4.257	0.043	0.046	1.019	0.077	0.077	-999	1	0	-999	0
12735587	13.787	1	17	5643.5	101.0	104.5	4.345	0.037	0.038	1.059	0.058	0.061	-999	1	0	-999	0
12735784	15.373	4	17	5308.4	105.9	98.8	4.507	0.039	0.046	0.858	0.052	0.058	1	1	0	-999	0
12735817	14.27	1	17	5450.5	115.3	105.5	4.165	0.043	0.040	0.912	0.064	0.056	1	1	0	-999	0
12735830	14.41	1	17	4816.4	108.7	105.7	4.579	0.022	0.016	0.680	0.027	0.019	1	1	0	0	0
12735831	16.329	6	9	3426.0	74.7	70.5	5.039	0.010	0.010	0.179	0.005	0.005	0	1	0	-999	0
12735911	13.685	1	17	5800.4	122.3	113.6	4.066	0.052	0.044	1.112	0.120	0.075	-999	1	0	-999	0
12735948	14.571	1	17	6154.2	119.6	112.0	4.069	0.040	0.050	1.223	0.065	0.099	-999	1	0	-999	0
12735952	14.734	1	17	5033.9	95.2	88.2	4.532	0.041	0.043	0.802	0.046	0.044	1	1	-999	-999	0
12736110	12.981	0	17	5906.6	108.9	106.4	4.112	0.028	0.039	1.252	0.053	0.101	-999	1	0	-999	0
12736230	14.465	1	17	5679.9	112.7	108.2	4.365	0.046	0.046	0.957	0.075	0.072	-999	1	0	-999	0
12736252	15.313	4	17	5698.8	116.0	113.7	4.170	0.057	0.058	1.002	0.085	0.076	-999	1	0	-999	0
12736310	15.994	1	17	5106.2	98.7	90.9	4.544	0.034	0.042	0.810	0.045	0.049	0	1	0	-999	0
12736402	13.695	1	17	6019.8	138.8	110.8	3.793	0.044	0.034	1.299	0.074	0.060	-999	1	0	-999	0
12736406	14.079	5	17	5402.4	102.0	100.5	4.501	0.036	0.047	0.879	0.051	0.061	2	3	0	-999	0
12736465	12.66	0	17	6513.7	126.8	138.0	4.122	0.034	0.034	1.369	0.064	0.055	-999	1	0	-999	0
12736527	13.759	1	17	5638.3	107.7	94.6	4.289	0.040	0.033	0.822	0.056	0.041	6	1	0	-999	0
12736567	14.794	1	17	5821.6	102.8	101.9	4.475	0.027	0.037	0.970	0.044	0.055	-999	1	0	-999	0
12736575	15.457	1	3	5585.2	119.1	112.6	4.030	0.068	0.061	1.015	0.076	0.073	1	1	0	-999	0
12736604	13.829	1	17	6236.2	134.0	126.7	4.202	0.043	0.041	0.906	0.066	0.059	-999	1	0	-999	0
12736658	13.683	1	17	5778.9	112.8	103.5	4.267	0.037	0.040	1.097	0.061	0.072	1	1	0	-1	0
12736672	15.388	1	17	5697.2	104.0	99.5	4.474	0.035	0.048	0.946	0.053	0.063	-999	1	0	-999	0
12736693	15.099	1	17	6100.7	112.0	111.7	4.354	0.041	0.048	1.124	0.060	0.068	-999	1	0	-999	0
12736716	13.104	0	17	4929.8	84.9	84.5	4.589	0.025	0.018	0.680	0.032	0.021	1	1	0	-999	0
12736776	12.837	0	17	6607.1	139.2	146.1	4.234	0.034	0.033	1.277	0.054	0.050	-999	3	0	-999	0
12736803	13.36	0	17	5873.9	122.2	116.1	4.279	0.042	0.041	0.879	0.065	0.056	-999	1	0	-999	0
12736826	14.757	1	17	6063.4	115.6	115.1	4.329	0.043	0.047	1.098	0.071	0.078	-999	1	0	-999	0
12736902	15.457	1	17	5439.2	97.8	95.9	4.558	0.023	0.036	0.850	0.039	0.050	-999	1	0	-999	0
12736952	13.289	0	17	6476.7	133.3	127.0	4.316	0.038	0.041	1.083	0.062	0.069	-999	1	0	-999	0
12736963	15.206	1	17	5672.0	123.2	119.9	4.576	0.022	0.027	0.845	0.037	0.038	-999	1	0	-999	0
12736977	15.902	2	3	5478.9	103.5	101.3	4.530	0.032	0.046	0.876	0.048	0.057	-999	1	0	-999	0
12737015	13.572	1	17	6166.4	119.3	110.8	3.952	0.032	0.035	1.478	0.062	0.081	-999	1	0	1	0
12737105	13.474	0	17	5891.1	120.0	111.4	3.964	0.055	0.038	1.163	0.132	0.071	-999	1	0	-999	0
12737136	13.919	1	17	5458.0	164.0	147.0	4.482	0.069	0.161	0.925	0.082	0.082	0	2	-999	-999	1
12737160	11.685	0	17	5779.0	98.3	107.7	4.014	0.050	0.048	1.212	0.122	0.073	6	1	0	-999	0
12737223	15.601	1	17	5809.7	110.6	108.9	4.174	0.058	0.061	1.052	0.090	0.082	-999	1	0	-999	0
12737382	11.464	1	17	4781.6	77.7	69.6	3.114	0.065	0.049	0.889	0.133	0.063	2	2	0	-999	0
12782919	14.489	1	17	5724.1	119.3	114.8	4.084	0.055	0.053	0.961	0.072	0.064	-999	1	0	-999	0
12782995	15.07	1	3	5554.4	117.9	111.5	4.097	0.055	0.054	0.971	0.073	0.069	-999	1	0	-999	0
12782999	12.544	0	17	5058.6	112.2	97.2	3.737	0.095	0.102	0.974	0.137	0.105	2	1	-999	-999	0
12783037	16.077	5	17	4180.3	65.0	63.2	4.760	0.019	0.019	0.501	0.016	0.014	1	1	0	-999	0
12783067	15.184	1	17	5750.1	119.0	114.0	3.965	0.066	0.057	1.140	0.089	0.074	-999	1	0	-999	0
12783195	14.783	1	17	5374.9	119.2	114.1	3.889	0.051	0.051	1.012	0.069	0.068	-999	1	0	-999	0
12783196	15.582	2	17	5752.3	114.7	113.4	4.178	0.064	0.067	1.023	0.089	0.080	-999	1	0	-999	0
12783198	15.076	4	17	5527.8	108.1	104.6	4.454	0.067	0.092	0.905	0.063	0.064	-999	1	-999	-999	0
12783423	13.309	0	17	4930.7	83.4	77.3	4.578	0.024	0.029	0.761	0.036	0.041	1	1	0	-999	0
12783497	17.078	17	17	3320.4	81.5	72.3	4.970	0.009	0.009	0.221	0.007	0.007	0	1	0	-999	0
12783511	13.209	0	17	6407.7	135.8	126.2	4.042	0.034	0.035	1.365	0.065	0.061	10	3	0	-999	0
12783513	14.197	1	17	6125.0	131.3	114.2	4.129	0.034	0.042	1.224	0.067	0.093	-999	1	0	-999	0
12783609	14.168	1	17	6367.8	152.2	140.7	4.175	0.035	0.032	1.284	0.061	0.060	-999	1	0	-999	0
12783622	14.424	4	17	5418.2	107.2	96.2	4.386	0.046	0.040	0.881	0.067	0.054	0	1	0	-999	0
12783638	15.286	1	17	5683.7	123.0	119.4	4.024	0.066	0.055	1.058	0.085	0.075	0	1	0	-999	0
12783757	15.524	4	17	5277.2	105.5	96.3	4.482	0.045	0.045	0.853	0.057	0.054	0	1	0	-999	0
12783762	13.203	0	17	6271.9	130.0	114.6	4.167	0.032	0.039	1.144	0.061	0.083	-999	1	0	-999	0
12783889	14.169	1	17	6058.9	118.4	115.4	4.228	0.045	0.043	1.135	0.070	0.083	-999	1	0	-999	0
12784011	14.779	1	17	5939.0	109.0	102.0	4.511	0.019	0.027	0.948	0.034	0.046	-999	1	0	-999	0
12784179	14.979	1	17	6222.2	135.6	124.0	4.238	0.050	0.045	1.197	0.068	0.083	-999	1	0	-999	0
12784226	14.497	1	17	5971.8	106.4	111.2	4.047	0.041	0.055	1.198	0.095	0.100	-999	1	0	-999	0
12784246	12.977	0	17	6405.9	127.3	132.5	4.227	0.035	0.039	1.176	0.057	0.075	-999	1	0	-999	0
12784248	18.772	6	9	3099.8	70.8	73.1	5.163	0.011	0.011	0.121	0.003	0.003	0	1	0	-999	0
12784289	13.58	0	17	5658.0	123.1	112.9	3.855	0.031	0.029	1.259	0.051	0.058	1	1	0	-999	0
12784351	15.472	1	3	6208.6	118.5	115.7	4.321	0.047	0.055	1.152	0.066	0.076	-999	1	0	-999	0
12784473	14.593	1	17	5493.2	111.0	101.4	4.293	0.044	0.042	0.905	0.066	0.057	-999	1	0	-999	0
12784475	15.112	1	17	5365.2	102.0	97.3	4.481	0.041	0.045	0.873	0.058	0.060	-999	1	0	-999	0
12784628	15.512	1	17	5415.6	105.0	103.2	4.479	0.043	0.051	0.888	0.055	0.058	-999	1	0	-999	0
12784662	13.369	0	17	6600.8	141.5	139.5	4.199	0.034	0.034	1.312	0.060	0.048	6	1	0	-999	0
12784697	15.247	4	17	5114.6	96.0	90.2	4.565	0.025	0.034	0.804	0.037	0.050	0	1	0	-999	0
12784737	13.279	0	17	6124.0	165.0	183.0	4.514	0.052	0.208	0.978	0.114	0.127	-999	2	-999	-999	1
12784837	12.518	0	17	5809.0	112.4	108.4	4.264	0.040	0.042	1.008	0.073	0.070	-999	1	0	-999	0
12784856	13.913	1	17	5711.4	89.9	91.4	4.499	0.018	0.028	0.976	0.034	0.045	-999	1	0	-999	0
12784925	15.498	1	3	5617.2	122.2	120.8	3.818	0.054	0.054	1.206	0.077	0.085	0	1	0	-999	0
12784980	15.768	1	17	5298.3	97.8	93.3	4.552	0.029	0.041	0.835	0.044	0.055	-999	1	0	-999	0
12785016	13.493	0	17	5875.9	113.5	99.4	4.192	0.034	0.038	1.157	0.064	0.079	8	1	0	-999	0
12785020	14.221	10	10	6214.0	115.4	114.3	4.410	0.030	0.039	1.031	0.050	0.061	-999	1	0	-999	0
12785058	16.693	5	5	4464.3	97.9	91.9	4.583	0.031	0.029	0.719	0.033	0.033	0	1	1	-999	0
12785115	14.658	1	17	5198.6	100.5	87.1	3.365	0.077	0.086	0.987	0.167	0.158	0	2	0	-999	0
12785183	15.123	1	17	5530.5	92.2	86.0	4.543	0.021	0.030	0.892	0.034	0.040	-999	1	0	-999	0
12785186	13.426	1	17	6147.2	111.2	109.4	4.373	0.028	0.037	1.111	0.052	0.067	-999	1	0	-999	0
12785251	13.427	0	17	6595.2	139.5	138.9	4.200	0.032	0.030	1.337	0.069	0.059	-999	1	0	-999	0
12785252	14.794	1	17	5666.6	103.1	94.0	4.546	0.019	0.028	0.888	0.033	0.044	-999	1	0	-999	0
12785260	14.731	1	17	6321.1	136.5	131.7	4.156	0.061	0.059	1.278	0.065	0.078	-999	1	0	-999	0
12785311	14.934	1	17	5899.9	119.7	113.7	4.272	0.046	0.048	1.053	0.072	0.074	-999	1	0	-999	0
12833351	15.728	2	2	5179.6	94.1	90.2	4.580	0.024	0.035	0.793	0.039	0.049	0	1	0	-999	0
12833412	13.714	1	14	6736.7	150.8	133.5	4.107	0.031	0.034	1.252	0.044	0.059	-999	1	0	-999	0
12833453	13.363	0	17	5671.6	113.2	100.9	4.472	0.040	0.036	0.777	0.051	0.046	-999	1	0	-999	0
12833455	15.116	1	3	5488.5	90.2	90.2	4.582	0.018	0.029	0.825	0.027	0.034	-999	1	0	-999	0
12833520	15.35	1	17	5140.6	95.8	87.4	4.517	0.037	0.038	0.825	0.049	0.049	0	1	0	-999	0
12833530	15.031	1	17	5916.2	111.4	109.1	4.429	0.031	0.043	1.020	0.054	0.070	-999	1	0	-999	0
12833566	10.923	0	17	6676.4	141.8	131.7	3.907	0.032	0.033	1.578	0.082	0.085	-999	1	0	-1	0
12833581	12.986	0	17	5869.7	112.9	108.4	4.234	0.039	0.042	1.033	0.075	0.073	-999	1	0	-999	0
12833672	14.657	1	17	6027.5	123.0	118.4	3.960	0.048	0.044	1.099	0.071	0.068	-999	1	0	-999	0
12833691	13.056	0	17	6427.4	120.6	119.4	3.833	0.029	0.036	1.587	0.072	0.127	-999	1	0	-999	0
12833701	15.421	4	17	5119.1	106.9	98.8	4.509	0.049	0.053	0.819	0.050	0.046	6	1	0	-999	0
12833749	15.356	4	17	5550.4	115.6	110.2	4.275	0.049	0.050	0.924	0.070	0.064	-999	1	0	-999	0
12833778	15.552	4	17	5594.8	116.4	111.4	4.189	0.059	0.058	0.955	0.074	0.069	-999	1	0	-999	0
12833779	15.843	1	17	4573.4	96.7	93.2	4.578	0.025	0.022	0.731	0.034	0.028	1	1	0	-999	0
12833791	14.046	1	17	6002.5	103.1	106.6	4.097	0.036	0.047	1.178	0.070	0.099	-999	1	0	-999	0
12833827	13.371	0	17	5164.8	119.0	107.6	3.720	0.045	0.056	1.025	0.089	0.102	2	1	0	-999	0
12833862	12.639	0	17	5585.8	104.3	100.8	4.333	0.039	0.039	1.001	0.063	0.064	-999	1	0	-999	0
12833934	15.451	1	17	5562.6	107.3	106.3	4.444	0.045	0.052	0.922	0.063	0.068	-999	1	0	-999	0
12833948	15.62	1	17	4679.9	84.3	79.9	4.656	0.018	0.021	0.655	0.025	0.028	0	1	0	-999	0
12834111	15.559	1	17	5518.7	125.2	119.4	3.937	0.056	0.056	1.055	0.074	0.075	0	1	0	-999	0
12834185	15.445	1	3	5907.8	114.1	110.1	4.509	0.025	0.031	0.945	0.042	0.052	-999	1	0	-999	0
12834217	14.465	1	17	6427.3	143.9	126.7	4.203	0.037	0.039	1.214	0.052	0.066	-999	1	0	-999	0
12834247	15.45	1	3	6083.7	113.8	111.1	4.397	0.035	0.046	1.076	0.056	0.069	-999	1	0	-999	0
12834254	15.776	1	17	4174.8	59.4	55.1	4.634	0.034	0.027	0.625	0.019	0.018	1	1	0	-999	0
12834283	15.204	1	17	6014.4	112.4	109.9	4.401	0.034	0.045	1.057	0.057	0.072	-999	1	0	-999	0
12834290	13.961	2	17	6491.0	136.3	122.4	4.257	0.032	0.036	1.286	0.060	0.060	-999	1	0	-999	0
12834351	16.343	5	5	4877.1	91.7	88.1	3.311	0.173	0.181	1.150	0.236	0.222	1	2	-999	-999	0
12834374	14.655	1	17	5974.7	125.8	120.9	4.307	0.043	0.041	0.928	0.071	0.063	-999	1	0	-999	0
12834408	15.198	4	17	5822.0	120.7	116.2	4.026	0.063	0.055	1.118	0.122	0.081	-999	1	0	-999	0
12834416	15.022	1	17	5635.3	106.4	103.8	4.414	0.045	0.048	0.942	0.070	0.071	-999	1	0	-999	0
12834459	15.914	2	17	5262.0	106.9	99.4	4.485	0.046	0.049	0.849	0.057	0.053	0	1	0	-999	0
12834465	14.85	1	17	5798.3	100.9	96.2	4.488	0.023	0.035	0.962	0.041	0.059	-999	1	0	-999	0
12834487	15.414	1	17	5722.0	169.0	186.0	4.547	0.046	0.184	0.937	0.104	0.115	-999	2	-999	-999	1
12834503	14.678	1	17	5641.9	118.5	113.1	3.943	0.041	0.041	1.096	0.069	0.068	-999	1	0	-999	0
12834528	15.962	2	17	4816.4	109.6	106.1	4.586	0.037	0.047	0.743	0.049	0.051	0	1	-999	-999	0
12834601	14.842	1	17	5794.4	101.4	98.0	4.466	0.028	0.039	0.975	0.048	0.064	-999	1	0	-999	0
12834614	15.839	0	17	6194.9	127.1	125.2	3.678	0.060	0.036	1.529	0.196	0.080	2	1	0	-999	0
12834637	15.466	1	17	5763.9	105.0	101.8	4.451	0.036	0.048	0.972	0.056	0.068	-999	1	0	-999	0
12834663	15.514	2	3	5755.3	115.8	115.6	4.488	0.041	0.050	0.856	0.053	0.054	1	1	0	-999	0
12834690	15.337	1	17	5492.4	107.6	105.7	4.444	0.045	0.050	0.903	0.065	0.066	0	1	0	-999	0
12834866	14.97	1	17	5074.3	85.3	81.3	4.598	0.020	0.029	0.762	0.033	0.044	0	1	0	-999	0
12834874	14.528	1	17	5440.9	90.3	92.9	4.529	0.026	0.038	0.873	0.039	0.053	-999	1	0	0	0
12834977	14.618	1	17	5422.2	96.0	92.7	4.507	0.032	0.044	0.884	0.048	0.062	-999	1	0	-999	0
12835007	15.268	1	17	4923.6	113.7	97.3	3.877	0.044	0.048	0.967	0.062	0.066	2	1	0	-999	0
12835034	13.741	1	17	5493.2	114.4	108.4	3.938	0.036	0.037	1.046	0.064	0.065	-999	1	0	-999	0
12835044	13.835	1	17	6048.6	117.9	115.2	4.039	0.052	0.042	1.082	0.112	0.072	-999	1	0	-999	0
12835076	13.813	1	17	6138.6	117.7	112.7	4.192	0.121	0.114	1.114	0.093	0.086	-999	1	-999	-999	0
12835097	13.423	0	17	5972.6	98.3	99.3	4.381	0.026	0.034	1.132	0.049	0.065	-999	1	0	-999	0
12835108	14.371	1	17	5343.0	102.4	96.5	4.496	0.038	0.042	0.859	0.054	0.056	0	1	0	-999	0
12835130	15.634	1	17	5138.4	95.7	86.6	4.504	0.041	0.039	0.825	0.051	0.047	1	1	0	-999	0
12835139	13.329	0	17	6781.6	154.0	137.6	3.983	0.033	0.033	1.610	0.075	0.076	-999	2	0	-1	0
12835344	13.375	0	17	6077.8	110.9	114.2	4.316	0.035	0.040	1.139	0.065	0.071	1	1	0	-999	0
12883963	13.289	0	17	6543.8	127.4	142.0	4.227	0.031	0.029	1.314	0.061	0.054	1	1	0	-999	0
12884045	14.372	2	2	6107.0	132.9	131.5	3.847	0.217	0.238	1.334	0.260	0.171	-999	1	-999	-999	0
12884118	13.522	0	17	5991.0	161.0	161.0	4.301	0.225	0.184	0.829	0.113	0.056	11	2	-999	-999	1
12884452	14.501	1	17	5960.3	127.9	110.8	4.365	0.045	0.039	0.778	0.055	0.045	-999	1	0	-999	0
12884459	12.473	0	17	5689.1	105.7	107.4	4.096	0.049	0.039	1.040	0.095	0.069	-999	1	0	-999	0
12884484	15.084	4	17	6022.1	127.7	125.4	3.892	0.060	0.058	1.299	0.151	0.088	-999	1	0	-999	0
12884521	14.927	1	17	5536.0	95.9	89.9	4.569	0.019	0.029	0.849	0.032	0.042	-999	1	0	-999	0
12884530	15.039	1	17	5627.0	101.0	100.0	4.429	0.043	0.049	0.939	0.066	0.069	-999	1	0	-999	0
12884536	12.556	0	17	5836.5	123.5	117.3	3.959	0.036	0.035	0.888	0.054	0.049	-999	1	0	-999	0
12884545	13.718	1	17	6003.5	117.5	113.3	4.297	0.040	0.041	1.015	0.072	0.069	1	1	0	-999	0
12884622	15.382	1	17	5577.5	101.6	100.8	4.448	0.043	0.051	0.925	0.062	0.067	-999	1	0	-999	0
12884646	15.109	1	17	5668.5	229.6	212.0	4.088	0.047	0.043	1.021	0.142	0.097	-999	1	0	-999	0
12884650	15.891	1	17	4553.7	79.0	72.8	4.564	0.026	0.019	0.739	0.029	0.024	1	1	0	-999	0
12884793	13.914	1	17	5822.2	100.2	98.1	4.023	0.028	0.050	1.344	0.048	0.128	-999	1	0	-999	0
12884812	16.749	6	9	3482.8	62.6	79.1	4.907	0.009	0.009	0.283	0.008	0.008	1	1	0	-999	0
12884923	15.201	1	17	5026.1	90.0	83.6	4.569	0.025	0.033	0.788	0.037	0.047	1	1	0	-999	0
12885076	15.564	1	17	5813.7	107.4	104.2	4.447	0.035	0.048	0.985	0.055	0.068	-999	1	0	-999	0
12885210	13.223	0	17	6087.1	122.2	116.5	4.287	0.041	0.039	0.948	0.068	0.061	-999	1	0	-999	0
12885212	15.504	1	17	4819.7	87.6	83.1	4.617	0.024	0.018	0.651	0.027	0.019	1	1	0	-1	0
12885312	15.005	1	17	5716.0	119.6	114.6	3.808	0.045	0.045	1.247	0.068	0.075	-999	1	0	-999	0
12885316	15.282	1	17	6000.0	162.0	198.0	4.486	0.054	0.202	0.971	0.120	0.120	-999	2	-999	-999	1
12885334	15.536	2	17	5068.2	103.7	86.8	3.371	0.101	0.112	1.409	0.185	0.213	0	2	0	-999	0
12885342	15.578	1	17	4845.8	135.7	95.5	4.491	0.035	0.050	0.797	0.033	0.029	1	1	0	-999	0
12885365	14.823	1	17	5322.4	91.8	84.9	4.423	0.032	0.025	0.788	0.038	0.027	-999	1	0	-999	0
12885392	14.695	1	17	5771.3	122.5	116.6	4.065	0.049	0.046	0.989	0.074	0.065	-999	1	0	-999	0
12885399	15.159	1	17	5524.4	113.7	104.2	4.373	0.050	0.044	0.866	0.066	0.054	-999	1	0	-999	0
12885408	15.852	2	17	5170.1	104.9	111.3	4.585	0.026	0.035	0.783	0.045	0.051	0	1	0	-999	0
12885439	14.636	1	17	5336.9	95.6	80.1	4.197	0.035	0.033	0.884	0.047	0.034	-999	1	0	-999	0
12885467	14.308	1	17	6007.0	163.0	163.0	4.370	0.180	0.180	0.798	0.105	0.048	-999	2	-999	-999	1
12885484	13.64	1	17	6371.9	116.5	116.7	4.359	0.025	0.034	1.155	0.047	0.060	1	1	0	-999	0
12885505	13.295	0	17	5860.5	108.4	102.2	4.108	0.028	0.041	1.257	0.049	0.105	1	1	0	-999	0
12934413	13.817	1	17	6072.6	115.5	114.1	4.371	0.037	0.041	1.017	0.066	0.070	-999	1	0	-999	0
12934460	15.427	1	17	5174.7	88.9	81.5	4.604	0.028	0.031	0.714	0.033	0.038	-999	1	0	-999	0
12934465	15.499	1	17	4769.3	83.6	76.0	4.579	0.026	0.027	0.750	0.036	0.036	0	1	0	-999	0
12934488	13.334	1	17	5667.7	107.6	102.3	4.346	0.042	0.042	0.953	0.074	0.070	-999	1	0	-999	0
12934508	13.633	1	17	5191.4	113.7	93.6	3.435	0.083	0.096	1.305	0.146	0.186	0	2	-999	-999	0
12934533	14.485	1	17	5372.3	101.2	100.3	4.574	0.018	0.031	0.827	0.032	0.048	-999	1	0	-999	0
12934547	15.962	1	17	5559.9	108.2	107.5	4.452	0.049	0.059	0.919	0.062	0.066	-999	1	0	-999	0
12934557	14.315	1	17	5619.0	123.5	117.8	3.747	0.034	0.036	1.298	0.062	0.074	-999	1	0	-999	0
12934597	14.983	1	17	5792.0	102.1	100.2	4.437	0.035	0.044	0.984	0.058	0.070	-999	1	0	-999	0
12934603	14.878	1	17	5617.7	120.4	117.3	3.899	0.064	0.060	1.162	0.079	0.078	0	1	0	-999	0
12934671	15.235	1	17	5036.0	88.6	82.8	4.510	0.043	0.042	0.830	0.047	0.042	1	1	0	-999	0
12934675	15.587	1	17	5551.7	133.6	114.8	4.498	0.030	0.040	0.913	0.052	0.063	-999	1	0	-999	0
12934732	14.801	10	12	6399.2	132.8	127.8	4.082	0.042	0.042	1.294	0.057	0.069	-999	1	0	-999	0
12934763	15.129	1	17	5830.4	117.2	112.9	4.255	0.047	0.050	1.030	0.078	0.079	-999	1	0	-999	0
12934771	11.574	0	17	5014.2	100.7	89.2	3.644	0.053	0.073	1.122	0.124	0.152	2	3	0	-999	0
12934848	10.2	0	1	6227.8	115.4	111.0	3.935	0.027	0.050	1.419	0.065	0.136	-999	1	0	-999	0
12934923	15.24	1	17	5777.1	116.4	112.7	4.223	0.050	0.052	1.018	0.081	0.078	-999	1	0	-999	0
12934947	13.337	0	17	6177.3	127.4	128.6	4.185	0.037	0.038	1.203	0.063	0.078	-999	1	0	-999	0
12934955	14.77	1	17	6095.0	125.5	125.3	3.722	0.085	0.088	1.514	0.164	0.137	-999	1	0	-999	0
12934956	15.653	2	3	5775.9	105.3	100.7	4.492	0.030	0.041	0.949	0.048	0.059	-999	1	0	-999	0
12935127	15.223	1	17	4835.2	86.4	78.8	4.578	0.027	0.027	0.744	0.036	0.035	0	1	0	-999	0
12935144	15.496	1	17	4798.5	80.8	74.4	4.515	0.028	0.020	0.781	0.032	0.023	1	1	0	-1	0
12983952	15.189	1	17	5407.1	121.4	103.9	4.188	0.037	0.037	0.897	0.062	0.046	0	1	0	-999	0
12984012	15.248	1	2	6005.1	116.3	113.9	4.337	0.046	0.050	1.074	0.071	0.078	-999	1	0	-999	0
12984200	14.651	1	17	5843.1	122.8	117.6	3.960	0.053	0.043	1.139	0.086	0.070	-999	1	0	-999	0
12984214	13.882	1	17	5305.6	124.9	128.8	4.215	0.226	0.340	0.933	0.186	0.074	7	1	-999	-999	0
12984288	17.577	15	17	6477.0	181.0	227.0	4.284	0.124	0.186	1.153	0.192	0.157	-999	2	-999	-999	1
12984307	12.596	1	17	5892.6	105.7	107.3	4.123	0.033	0.045	1.156	0.074	0.093	-999	1	0	-999	0
12984422	15.776	4	17	5187.0	107.7	98.4	4.466	0.044	0.045	0.905	0.054	0.053	0	1	0	-999	0


==> rotation_tables/noProt_PaperI+II_mrt.txt <==
Title: Surface rotation and photometric activity for Kepler targets
       II. G and F main-sequence stars, and cool subgiant stars
Authors: Santos A. R. G., Breton S. N., Mathur S., Garcia R. A.
Table: Stellar properties for stars without rotation period estimate. 
====================================================================================================
Bytes Format Units     Label Explanations
----------------------------------------------------------------------------------------------------
  1- 8 I8     ---       KIC   Kepler Input Catalog identifier
 10-15 F2.3   mag       Kp    Kepler magnitude
 17-21 A5     ---       Q     First and last observed Kepler Quarters
 23-28 F4.1   K         Teff  Effective temperature
 30-34 F3.1   K       E_Teff  Upper uncertainty on Teff
 36-40 F3.1   K       e_Teff  Lower uncertainty on Teff#float
 42-46 F1.3   dex       logg  Log surface gravity
 48-52 F1.3   dex     E_logg  Upper uncertainty on logg
 54-58 F1.3   dex     e_logg  Lower uncertainty on logg
 60-64 F1.3   solMass   M     Mass
 66-70 F1.3   solMass E_M     Upper uncertainty on M
 72-76 F1.3   solMass e_M     Lower uncertainty on M
 78-79 I2     ---       flag1 No rotation flag (1)
 81-81 I1     ---       flag2 Sample (2)
 83-83 I1     ---       flag3 Binary flag (3)
 85-85 I1     ---       flag4 KOI flag (4)
 87-87 I1     ---       flag5 Source (5)
--------------------------------------------------------------------------------------------------------
Note (1): No rotation flag identifies the target category: 0) no rotation modulation; 1) possible
          rotation modulation; 2) red giant; 3) eclipsing binary; 4) confirmed RR Lyrae; 5) delta Scuti,
          gamma Doradus, or Hybrids; 6) pollution in PDC-MAP and KEPSEISMIC; 7) pollution in KEPSEISMIC;
          8) multiple signals; 9) Type 2 CP/CB candidate; 10) Type 3 CP/CB candidate; 11) Type 4 CP/CB 
          candidate.
Note (2): Sample flag: 1) main-sequence or subgiant targets in Mathur et al. (2017) and
          Berger et al. (2020); 2) main-sequence or subgiant targets only in Mathur et al. (2017);
          3) main-sequence or subgiant targets only in Berger et al. (2020).
Note (3): Binary flag: 0) single stars in Berger et al. (2018) and/or in Simonian et al. (2019);
          1) binary candidates in Berger et al. (2018); 2) binary candidates in Simonian et al. (2019)
Note (4): KOI flag from NASA Exoplanet Archive: 0) confirmed; 1) candidate; 2) false positive.
Note (5): Source for stellar properties: 0) Berger et al. (2020); 1) Mathur et al. (2017)
--------------------------------------------------------------------------------------------------------
  757076 11.678  0-17 5052.2 103.9  86.6 3.373 0.067 0.081 1.396 0.179 0.218  2 2 0   0 
  757280 11.901  0-17 6856.8 144.4 139.9 3.834 0.033 0.032 1.715 0.086 0.089  8 2 0   0 
  891901 13.306  0-17 6350.6 130.8 131.7 3.958 0.098 0.090 1.411 0.125 0.119  8 1     0 
  892203 13.575  0-17 5712.8 108.3 105.3 4.386 0.042 0.044 0.967 0.073 0.074    1 0   0 
  892376 13.960  1-17 3973.0 124.0 152.0 4.656 0.063 0.022 0.604 0.045 0.067  8 2     1 
  892667 13.137  1-17 6704.9 148.8 128.8 3.950 0.034 0.036 1.548 0.081 0.087  5 2 0   0 
  892675 13.475  1-17 5929.4 108.9 108.1 4.385 0.035 0.043 1.038 0.066 0.076  0 1 0   0 
  892678 12.176  0-17 5890.4 121.6 114.9 3.574 0.030 0.030 1.584 0.071 0.062    1 0   0 
  892718 15.963  4-17 5000.9  97.3  90.3 4.570 0.028 0.036 0.782 0.040 0.046  0 1 0   0 
  892772 15.162  4-17 4965.0  96.3  93.6 4.492 0.040 0.034 0.803 0.039 0.032  0 1 0   0 
  892828 13.195  0-17 6464.3 137.7 128.9 4.034 0.032 0.034 1.398 0.071 0.069  5 1 0   0 
  892832 15.780  4-17 4975.7  97.1  88.2 4.564 0.028 0.034 0.784 0.040 0.045  0 1 0   0 
  892911 15.648  2-17 5782.1 116.5 112.6 4.295 0.062 0.062 1.001 0.077 0.077    1 0   0 
  892946 15.882  4-17 5993.8 122.3 119.6 3.859 0.113 0.113 1.317 0.157 0.120  0 1 0   0 
  892977 13.759  1-17 6072.9 116.6 116.6 3.937 0.044 0.048 1.299 0.126 0.090    1 0   0 
  892986 15.974  4-17 5770.8 115.8 114.4 4.093 0.083 0.090 1.068 0.101 0.086  0 1 0   0 
  893004 13.957  1-17 6107.3 129.4 115.7 4.171 0.044 0.040 1.189 0.067 0.091    1 0   0 
  893165 13.340  0-17 5989.1 115.7 102.5 4.154 0.038 0.042 1.152 0.073 0.092  1 1 0   0 
  893234 13.195  1-17 6558.2 128.9 141.2 4.112 0.033 0.032 1.371 0.068 0.060  5 1 0   0 
  893305 15.834  4-17 4229.7  80.2  53.7 4.617 0.027 0.026 0.656 0.031 0.022  0 1 0   0 
  893468 15.439  1-17 6016.0 112.0 110.0 4.368 0.048 0.058 1.067 0.067 0.075  0 1 0   0 
  893647 15.279  1-17 4791.1  78.9  66.6 3.706 0.052 0.050 0.910 0.076 0.048  2 1 0   0 
  893730 15.100  1-17 5283.8 103.2  98.8 4.521 0.034 0.042 0.851 0.048 0.057  0 1 0   0 
  893940 15.922  4-17 6080.4 117.0 109.0 4.072 0.082 0.088 1.229 0.096 0.102  0 1 0   0 
  893944 15.700  4-17 6438.6 135.1 132.8 4.112 0.084 0.083 1.336 0.082 0.077  0 1 0   0 
  893946 14.966  1-17 6115.8 125.2 108.5 4.100 0.048 0.048 1.239 0.069 0.099    1 0   0 
 1025494 11.678  0-17 5710.7 102.1 104.6 4.117 0.048 0.040 1.048 0.099 0.071  2 1 0   0 
 1025578 15.348  1-17 6088.0  79.0  91.0 4.451 0.040 0.120 1.005 0.062 0.062  0 2     1 
 1025859 16.528 14-17 3563.7  83.9  66.5 4.812 0.011 0.011 0.391 0.012 0.012  1 1 0   0 
 1026032 15.310  1-17 6103.8 118.6 126.7 3.869 0.054 0.058 1.374 0.142 0.107  3 1 0   0 
 1026165 15.282  4-17 5582.4 105.3  99.9 4.527 0.024 0.036 0.898 0.040 0.054    1 0   0 
 1026321 14.712  1-17 5667.7 118.4 114.2 4.075 0.049 0.045 0.997 0.076 0.065  7 1 0   0 
 1026328 15.865  4-17 4720.2  89.0  81.8 4.614 0.021 0.025 0.713 0.032 0.033  0 1 0   0 
 1026356 14.649 16-17 5733.1 112.2 107.4 4.343 0.046 0.046 0.976 0.075 0.074  5 1 0   0 
 1026400 15.350  1-17 5966.7 104.2 113.5 4.080 0.052 0.063 1.176 0.091 0.099  1 1 0   0 
 1026474 15.278  4-17 4177.0  48.6  79.6 4.599 0.028 0.019 0.646 0.021 0.016  2 1 0   0 
 1026475 11.872  0-17 6397.1 124.1 128.8 4.150 0.030 0.036 1.205 0.052 0.077  5 1 0   0 
 1026504 15.802  2-17 5626.0 116.2 111.7 4.162 0.064 0.064 0.975 0.078 0.072  0 1 0   0 
 1026647 13.428  1-17 6209.6 127.9 122.6 4.017 0.046 0.041 1.146 0.107 0.069    1 0   0 
 1026669 12.304  0-17 5924.4 115.7 112.0 4.284 0.040 0.039 0.913 0.067 0.060  6 1 0   0 
 1026911 12.422  0-17 6459.6 141.7 140.9 4.204 0.032 0.032 1.260 0.056 0.052    1 0   0 
 1026957 12.559  0-17 4771.7  78.0  72.6 4.595 0.021 0.025 0.739 0.031 0.035  3 1 0 1 0 
 1027030 14.966  0-17 6062.2 119.2 100.9 4.078 0.029 0.040 1.267 0.056 0.104  2 1 0   0 
 1027226 14.479  1-17 4936.2  80.3  79.0 3.198 0.076 0.088 1.391 0.185 0.225  2 2 0   0 
 1027252 15.270  4-17 4824.1  88.4  80.0 3.375 0.095 0.093 1.031 0.215 0.151  2 2 0   0 
 1027338 13.939  1-17 6129.3 106.4 103.9 4.421 0.020 0.031 1.083 0.038 0.053  5 1 0   0 
 1027397 14.145  1-17 4971.1  94.7  87.8 3.478 0.068 0.092 1.208 0.171 0.217  2 2 0   0 
 1027438 13.620  1-17 6087.0 123.9  97.0 4.107 0.034 0.041 1.201 0.064 0.093    3 0   0 
 1027696 15.482  4-17 6119.5 112.7 108.2 4.419 0.032 0.042 1.066 0.054 0.063  0 1 0   0 
 1027710 15.850  2-17 5144.3 100.0  91.5 4.518 0.040 0.042 0.824 0.049 0.049  0 1 0   0 
 1027842 15.496  1-17 4651.9  80.6  76.0 4.559 0.028 0.021 0.749 0.033 0.026  0 1 0   0 
 1027877 15.321  1-17 5829.8 113.8 109.4 4.138 0.054 0.059 1.078 0.098 0.085  0 1 0   0 
 1027948 13.976  1-17 5489.3 114.8 113.9 3.935 0.035 0.039 1.046 0.064 0.066    1 0   0 
 1028012 13.761  1-17 6098.6 121.4 103.7 4.073 0.034 0.047 1.256 0.064 0.109  0 1 0   0 
 1028120 13.146  0-17 6580.0 141.1 132.5 4.029 0.033 0.034 1.406 0.068 0.064  5 1 0   0 
 1028201 15.323  1-17 5715.5 108.0 102.8 4.296 0.049 0.050 1.105 0.057 0.062  0 1 0   0 
 1028246 13.428  4-16 4964.1  91.5  92.8 4.021 0.072 0.057 0.896 0.015 0.015  2 3     0 
 1028354 15.401  4-17 5121.2  91.8  83.5 4.495 0.041 0.036 0.823 0.051 0.043  1 1 0   0 
 1028843 15.510  4-16 5222.8  84.0  76.2 4.356 0.036 0.033 0.855 0.035 0.027  0 1 0   0 
 1160660 15.410  1-17 4388.1  79.4  68.6 4.619 0.020 0.016 0.657 0.022 0.018  1 1 0   0 
 1160891 15.496  0-17 6631.4 147.9 138.3 3.830 0.030 0.032 1.618 0.074 0.077  5 3 0   0 
 1160919 14.236 14-15 6476.3 151.0 136.4 4.252 0.034 0.036 1.284 0.062 0.063  0 1 0   0 
 1161137 12.479  1-17 6006.8 110.8 102.6 4.101 0.037 0.037 1.256 0.059 0.097    1 0   0 
 1161145 12.357  1-17 6968.1 156.3 147.9 4.112 0.031 0.032 1.613 0.074 0.078    2 0   0 
 1161338 13.907  1-17 5875.9 150.7 144.6 3.741 0.045 0.034 1.370 0.086 0.070    1 0   0 
 1161345 13.280  0-17 5752.6  73.8  70.9 4.572 0.010 0.012 0.890 0.016 0.018  3 1   1 0 
 1161491  9.519  1-17 4909.6  95.2  88.9 2.519 0.119 0.110 1.608 0.489 0.405  2 2 0   0 
 1161537 13.984  1-17 6215.0 126.4 115.1 4.018 0.035 0.040 1.346 0.064 0.097  0 1 0   0 
 1161803 13.946  1-17 5605.5 107.1 100.9 4.520 0.037 0.050 0.897 0.055 0.059  0 1     0 
 1161869 15.570  4-17 4891.9  85.2  83.0 3.313 0.106 0.116 1.184 0.213 0.227  0 2 0   0 
 1161908 13.497  0-17 6166.0 119.8 111.7 3.984 0.030 0.049 1.334 0.064 0.120    1 0   0 
 1162181 15.739  4-17 4895.4  88.5  87.9 3.245 0.124 0.130 1.237 0.219 0.245  2 2 0   0 
 1162339 13.762  1-17 6487.5 133.3 132.3 4.205 0.035 0.035 1.306 0.062 0.061  5 1 0   0 
 1162467 14.903  1-17 5480.0 166.0 166.0 4.521 0.070 0.130 0.825 0.102 0.074  1 2     1 
 1162725 14.786  1-17 5309.4 109.1  94.3 4.418 0.049 0.042 0.874 0.063 0.049  7 1 0   0 
 1162784 13.626  1-17 5706.4 136.1 119.2 3.651 0.027 0.026 1.589 0.043 0.041    1 0   0 
 1162850 15.508  2-17 4963.1 111.0  95.0 3.768 0.062 0.070 0.949 0.099 0.088  0 1 0   0 
 1162875 14.810  1-17 6057.1 121.0 103.5 4.106 0.044 0.047 1.212 0.069 0.100    1 0   0 
 1163235 14.280  1-17 6086.8 113.5  99.1 4.123 0.036 0.044 1.169 0.066 0.090    1 0   0 
 1163238 15.211  4-17 5763.0 111.2 111.4 4.125 0.055 0.058 1.050 0.101 0.080    1 0   0 
 1163244 15.284  4-17 6118.3 118.4 116.5 4.268 0.053 0.056 1.141 0.072 0.081  0 1 0   0 
 1163248 13.713  1-17 5992.3 112.7 111.2 3.902 0.114 0.114 1.366 0.160 0.131  0 1     0 
 1163286 13.459  0-17 5599.8 118.4 113.4 3.673 0.027 0.031 1.395 0.061 0.072    1 0   0 
 1163333 13.211  0-17 6040.6 119.3 115.4 4.309 0.040 0.039 0.993 0.071 0.068  0 1 0   0 
 1163449 12.955  0-17 6115.8 125.1 111.0 4.281 0.027 0.039 1.220 0.059 0.065    1 0   0 
 1163576 15.995  4-17 5390.0 107.3  94.6 4.174 0.078 0.078 0.896 0.060 0.048    1 0   0 
 1163623 15.243  4-17 4922.2  90.4  85.2 3.453 0.088 0.100 1.143 0.190 0.207  0 2 0   0 
 1163712 15.382  1-17 4460.8  79.4  74.4 4.608 0.021 0.021 0.698 0.028 0.025  0 1 0   0 
 1163991 15.826  1-17 5011.7  83.0  81.2 3.261 0.066 0.082 1.366 0.187 0.218  2 2 0   0 
 1164272 15.901  4-17 4890.1  90.8  85.0 3.425 0.128 0.137 1.100 0.213 0.191  0 2 0   0 
 1164333 13.193  4-16 5903.9 122.3 123.9 3.890 0.056 0.037 1.236 0.139 0.075  0 1 0   0 
 1164356 12.720  1-17 4954.5  82.0  75.0 4.554 0.029 0.031 0.787 0.041 0.043  2 3 0   0 
 1164418 13.472  1-17 5842.5 112.5 110.3 4.037 0.042 0.049 1.196 0.113 0.082  5 1 0   0 
 1292384 13.510  0-17 6154.8 144.6 123.2 4.223 0.035 0.039 1.165 0.063 0.079  1 1 0   0 
 1292493 12.563  0-17 5828.3 111.4 105.8 4.336 0.041 0.041 0.971 0.072 0.067  0 1 0   0 
 1292498 11.926  0-17 5734.5 108.7 103.3 4.288 0.040 0.040 0.938 0.069 0.063  0 1 0   0 
 1293046 15.544  1-17 4647.1  87.7  76.6 3.061 0.109 0.106 0.958 0.179 0.081  2 2 0   0 
 1293177 16.242  6- 9 3549.3  74.0  54.0 4.892 0.009 0.009 0.302 0.009 0.009  7 1 0   0 
 1293261 13.922  1-17 6225.2 130.2 118.7 4.021 0.033 0.042 1.323 0.062 0.107  0 1 0   0 
 1293357 15.914  1-17 5713.2 120.6 109.4 4.133 0.072 0.072 0.825 0.056 0.044  0 1 0   0 
 1293379 15.979  4-17 5442.0 117.9 110.5 4.092 0.082 0.078 0.933 0.070 0.065    1 0 1 0 
 1293393 16.477  6- 6 4254.0  89.6  73.4 4.643 0.025 0.029 0.638 0.029 0.024  0 1 0   0 
 1293468 15.281  1-17 5411.3 122.8 118.5 3.811 0.053 0.054 1.146 0.085 0.087  0 1 0   0 
 1293564 15.669  4-17 4778.4 107.9 103.7 2.829 0.165 0.217 1.355 0.651 0.374  0 2     0 
 1293587 14.882  1-17 4839.4  91.5  89.7 3.168 0.096 0.102 1.188 0.246 0.243  2 2 0   0 
 1293667 13.886  1-17 5933.1 118.9 119.6 4.038 0.071 0.069 1.069 0.094 0.076  7 1 0   0 
 1293737 15.764  4-17 5452.0 180.0 180.0 4.527 0.057 0.143 0.881 0.091 0.091  0 2     1 
 1293743 13.156  0-17 6676.4 138.7 128.0 3.906 0.034 0.036 1.519 0.077 0.079  5 3 0   0 
 1293946 15.849  4-17 4777.5  88.5  83.5 4.539 0.033 0.027 0.770 0.036 0.030  7 1 0   0 
 1294029 15.666  4-17 5061.5 117.1 103.7 3.860 0.061 0.065 0.933 0.079 0.075  0 1 0   0 
 1294088 14.788  1-17 4847.8 146.0 116.2 4.632 0.038 0.040 0.658 0.041 0.035    3     0 
 1294214 15.919  1-17 5335.0  99.3  86.1 4.365 0.062 0.055 0.865 0.056 0.042    1 0   0 
 1294229 14.166  1-17 5997.4 120.2 114.0 4.231 0.042 0.043 1.090 0.071 0.076    1 0   0 
 1294308 12.955  1-17 4942.8 111.9 167.2 2.412 0.098 0.131 1.279 0.346 0.284  2 2 0   0 
 1294382 12.437  0-17 6821.1 143.0 140.7 4.110 0.034 0.032 1.452 0.077 0.063  5 2 0   0 
 1294419 13.330  0-17 5605.2 104.6 101.2 4.323 0.041 0.041 0.925 0.068 0.061    1 0   0 
 1294567 13.052  0-17 5554.9  99.5 100.1 4.407 0.042 0.044 0.919 0.070 0.068  0 3 0   0 
 1294648 15.108  1-17 5432.4 106.2 102.7 4.467 0.042 0.048 0.889 0.060 0.064  0 1 0   0 
 1294649 14.442  1-17 5928.4 109.3 111.8 4.130 0.036 0.041 1.201 0.063 0.095  0 1 0   0 
 1294869 15.184  4-17 5602.7 112.8 111.2 4.417 0.050 0.055 0.933 0.068 0.070    1 0   0 
 1294953 12.494  0-17 5468.0  87.4  82.2 4.338 0.021 0.017 0.788 0.029 0.023  8 1 0   0 
 1294997 14.898  1-17 5928.8 109.9 113.6 4.106 0.043 0.055 1.145 0.090 0.095  0 1 0   0 
 1295162 15.982  4-17 5618.3 111.7 108.1 4.355 0.068 0.067 0.939 0.072 0.069  7 1 0   0 
 1295276 13.991  1-17 5614.0 109.6 107.3 4.346 0.039 0.039 1.023 0.064 0.065    1 0   0 
 1295296 13.302  0-17 6170.6 131.5 116.1 3.740 0.027 0.030 1.245 0.049 0.056  0 1 0   0 
 1295375 15.586  4-17 4759.7  87.2  79.7 4.601 0.022 0.027 0.731 0.034 0.035  0 1 0   0 
 1295427 12.185  0-17 5788.0  98.3  99.0 4.197 0.032 0.038 1.136 0.061 0.078    1 0   0 
 1295531 16.242  0-17 7390.4 173.8 178.6 4.141 0.033 0.030 1.514 0.081 0.072  5 2 0   0 
 1295546 15.919  1-17 4983.5  85.4  80.8 3.276 0.067 0.087 1.369 0.192 0.231  2 2 0   0 
 1295737 12.016  0-17 6473.1 124.9 117.5 3.775 0.028 0.049 1.633 0.061 0.162  5 1 0   0 
 1295776 13.737  1-17 6571.4 140.7 132.7 4.209 0.033 0.032 1.313 0.061 0.050  5 1 0   0 
 1295961 13.500  0-17 6120.6 119.1 115.7 4.442 0.035 0.039 0.931 0.055 0.059  1 1 0   0 
 1295980 13.802  1-17 6215.6 117.7 114.0 4.323 0.025 0.035 1.245 0.048 0.061    1 0   0 
 1296002 13.766  1-17 4962.0  83.3  79.7 3.173 0.117 0.120 1.428 0.202 0.226  0 2 0   0 
 1296063 13.394  0-17 6694.9 150.2 136.6 4.072 0.034 0.036 1.334 0.059 0.052  5 1 0   0 
 1296179 14.166  1-17 4948.5  70.7  82.4 2.528 0.064 0.061 2.870 0.177 0.220  2 2 0   0 
 1296255 15.112  4-17 5864.6 118.7 108.6 4.237 0.049 0.050 1.132 0.067 0.076  8 1 0   0 
 1296262 13.286  0-17 6141.3 120.0 113.0 3.960 0.032 0.033 1.503 0.056 0.071    1 0   0 
 1296334 14.930 14-15 6043.8 114.1 111.7 4.358 0.041 0.049 1.082 0.066 0.077  5 1 0   0 
 1296415 15.216  1-17 5111.6 117.2 104.3 3.673 0.066 0.082 1.171 0.127 0.153  0 1 0   0 
 1296721 15.124  1-17 6160.1 128.0 123.4 4.094 0.055 0.058 1.069 0.096 0.076  1 1 0   0 
 1296817  9.073  0-17 4952.5 103.6  84.8 3.512 0.056 0.068 1.404 0.156 0.177  2 3 0   0 
 1296862 13.705  4-16 6040.2 109.3  95.3 3.851 0.030 0.041 1.581 0.055 0.136    1 0   0 
 1297263 13.302  3-16 5568.0 121.8 117.9 3.736 0.030 0.032 1.243 0.060 0.067  2 1 0   0 
 1297463 14.097  1-17 5854.0 157.0 174.0 4.396 0.124 0.186 0.906 0.121 0.088  1 2     1 
 1429261 14.872  2-14 6152.9 121.1 122.0 3.926 0.050 0.057 1.376 0.101 0.129    1 0   0 
 1429275 15.353  1-17 6039.4 121.2 117.0 4.298 0.055 0.056 1.099 0.074 0.081    1 0   0 
 1429290 15.341  1-17 6440.0 128.0 121.2 4.325 0.037 0.046 1.224 0.058 0.067  8 1 0   0 
 1429337 14.529  1-17 6017.7 122.7 124.2 4.111 0.048 0.048 1.034 0.092 0.073    1 0   0 
 1429345 14.820  1-17 5877.5 120.0 117.5 4.049 0.055 0.057 1.137 0.119 0.086  0 1 0   0 
 1429367 14.846  1-17 5297.3 103.5  97.8 4.541 0.027 0.039 0.847 0.041 0.056  0 1 0   0 
 1429375 14.704  1-17 6051.5 123.4 120.0 4.275 0.044 0.048 1.112 0.075 0.081  1 1 0   0 
 1429385 14.864  1-17 6000.5 124.4 117.9 4.262 0.046 0.049 1.097 0.075 0.082  0 1 0   0 
 1429390 14.623  1-17 6124.6 122.1 119.2 4.295 0.044 0.045 1.132 0.070 0.080    1 0   0 
 1429426 15.169  1-17 6157.2 120.6 123.7 3.907 0.063 0.069 1.385 0.117 0.125    1 0   0 
 1429475 15.839  1-17 4714.1 112.6 136.6 4.646 0.019 0.024 0.668 0.035 0.033  0 1 0   0 
 1429486 13.635  1-17 6575.2 141.4 130.0 4.235 0.038 0.039 1.096 0.062 0.069  0 3 0   0 
 1429567 13.946  1-17 6415.5 133.5 130.0 4.275 0.041 0.042 1.018 0.069 0.067  0 1 0   0 
 1429575 14.864  1-17 5012.7  93.6  89.1 4.625 0.017 0.024 0.721 0.028 0.037  0 1 0   0 
 1429580 13.427  1-17 6052.1 131.5 126.6 4.134 0.043 0.039 0.934 0.069 0.058  0 3 0   0 
 1429589 12.450  1-17 6325.0  75.0  82.0 4.373 0.033 0.104 1.225 0.078 0.095  2 2   1 1 
 1429626 15.689  4-17 5572.7 117.0 115.7 4.398 0.058 0.061 0.924 0.070 0.069  0 1 0   0 
 1429729 16.203  6- 6 4141.4  56.2  79.8 4.614 0.027 0.019 0.629 0.017 0.016  0 1 0   0 
 1429751 14.443  1-17 6229.2 125.4 118.9 3.957 0.042 0.048 1.414 0.074 0.110  0 1 0   0 
 1429795 13.528  0-17 5997.5 129.6 124.0 4.257 0.042 0.044 0.992 0.074 0.071  0 1 0   0 
 1430171 15.661  4-17 4862.7  94.6  89.8 3.349 0.127 0.132 1.105 0.226 0.198  2 2 0   0 
 1430219 15.415  4-17 6226.8 139.1 130.7 4.226 0.068 0.072 1.205 0.073 0.086    1 0   0 
 1430227 14.536  4-17 6005.9 124.6 126.1 3.989 0.063 0.061 1.207 0.117 0.087  9 1 0   0 
 1430305 13.274  0-17 6535.1 140.5 129.9 4.105 0.033 0.031 1.434 0.069 0.063  5 1 0   0 
 1430333 13.622  1-17 5721.9 117.3 119.5 4.067 0.055 0.043 1.075 0.120 0.072    1 0   0 
 1430444 13.483  0-17 6231.8 166.5 628.3 3.978 0.208 0.234 1.366 0.276 0.378    1     0 
 1430511 14.516  1-17 5627.6 239.4 151.0 4.487 0.033 0.043 0.866 0.066 0.070  0 1 0   0 
 1430670 13.302  1-17 6306.0 180.0 203.0 3.891 0.413 0.138 1.285 0.196 0.262  0 2     1 
 1430865 14.663  1-17 5812.1 104.2 100.9 4.489 0.020 0.031 0.975 0.036 0.049  0 1 0   0 
 1430977 13.982  1-17 5582.3 126.6 121.3 4.073 0.170 0.165 1.000 0.117 0.095    1     0 
 1431075 15.205  4-17 5419.4 115.7 102.7 4.342 0.099 0.100 0.886 0.064 0.053  0 1     0 
 1431091 13.003  1-17 6461.6 128.8 124.7 4.361 0.031 0.038 1.085 0.054 0.067  5 1 0   0 
 1431114 13.600  1-17 5130.9 131.8 113.5 3.661 0.047 0.069 1.224 0.105 0.158  2 1 0   0 
 1431122 14.613  1-17 5480.2  89.6  91.0 4.535 0.016 0.023 0.931 0.031 0.036  1 1 0 1 0 
 1431134 14.876  1-17 5401.1 104.7 103.4 4.519 0.030 0.042 0.875 0.045 0.060  1 1 0   0 
 1431181 15.581  2-17 5396.2 126.6 118.4 3.839 0.076 0.073 1.100 0.104 0.099  0 1 0   0 
 1431262 13.426  0-17 5858.7 116.1 113.8 4.083 0.045 0.047 1.113 0.113 0.084  0 1 0   0 
 1431379 12.450  0-17 7254.5 169.8 146.0 4.083 0.034 0.034 1.510 0.076 0.070  5 2 0   0 
 1431381 13.726  1-17 6149.1 125.9 128.7 3.803 0.034 0.034 1.187 0.054 0.061  0 1 0   0 
 1431501 13.399  0-17 6392.7 125.3 125.0 4.288 0.033 0.039 1.124 0.062 0.070    1 0   0 
 1431502 15.750  1-17 5787.1 115.2 114.4 4.202 0.068 0.068 1.029 0.087 0.081  0 1 0   0 
 1431567 13.550  1-17 4986.9 105.8  94.8 3.639 0.055 0.074 1.148 0.125 0.164  1 1 0   0 
 1431693 13.531  0-17 5438.0  82.0  73.0 4.329 0.138 0.103 0.975 0.041 0.041  0 2     1 
 1431705 15.365  1-17 4943.2  89.4  85.7 3.413 0.097 0.107 1.203 0.190 0.222  2 2 0   0 
 1431727 15.894  4-17 4998.1  95.2  85.5 3.356 0.139 0.148 1.318 0.194 0.229  0 2 0   0 
 1431791 15.898  2-17 5567.4 115.1 111.5 4.292 0.067 0.067 0.970 0.069 0.066    1 0   0 
 1431965 15.826  4-17 6006.0 113.6 111.8 4.086 0.070 0.078 1.189 0.093 0.100    1 0   0 
 1432022 15.121  1-17 5515.6  91.0  92.0 4.541 0.020 0.030 0.891 0.033 0.042  2 3 0   0 
 1432060 15.983  1-17 4707.2  92.2  84.7 4.618 0.021 0.026 0.706 0.034 0.034  0 1 0   0 
 1432086 15.946  4-17 5681.2 111.6 107.0 4.414 0.058 0.068 0.954 0.067 0.070  0 1 0   0 
 1432214 15.142  2-17 6100.7 109.6 108.1 4.373 0.035 0.046 1.160 0.058 0.061  3 1 0   0 
 1432248 15.190  1-17 5720.2 107.6 103.0 4.482 0.029 0.041 0.949 0.049 0.061  0 1 0   0 
 1432685 13.482  1-17 6535.2 137.7 136.1 4.059 0.032 0.032 1.404 0.067 0.061  5 1 0   0 
 1432789 12.734  1-17 5769.6 102.6 102.9 4.127 0.046 0.055 1.132 0.089 0.083  2 1 0 0 0 
 1432825 13.115  1-17 4893.1  83.4  87.1 3.053 0.084 0.103 1.272 0.230 0.252  2 2 0   0 
 1432865 14.781  1-17 5932.8 126.7 123.2 4.017 0.048 0.046 0.954 0.067 0.058  0 1 0   0 
 1432907 14.361  1-17 6226.3 125.4 120.7 4.193 0.042 0.044 1.084 0.071 0.078    1 0   0 
 1432934 15.439  0-17 4894.4  88.4  79.4 3.440 0.061 0.068 1.383 0.167 0.187  2 2 0   0 
 1432978 15.958 14-17 3516.9  83.9  74.8 4.846 0.009 0.009 0.350 0.010 0.010  1 1 0   0 
 1433067 15.046  1-17 5626.8 104.7 109.5 4.360 0.045 0.046 1.057 0.058 0.062  0 1 0   0 
 1433410 13.426 14-15 6251.0 199.0 243.0 4.035 0.336 0.144 1.147 0.194 0.177  3 2     1 
 1433498 15.486  4-17 5936.0 121.9 120.9 3.928 0.113 0.107 1.239 0.125 0.109  0 1 0   0 
 1433510 13.886  1-17 4993.1  99.4  89.7 3.518 0.066 0.090 1.209 0.161 0.208  0 1 0   0 
 1433534 14.871  2- 4 6682.3 140.3 130.4 4.195 0.049 0.050 1.362 0.072 0.060  0 3 0   0 
 1433586 13.514  0-17 6292.5 128.9 128.4 4.053 0.032 0.035 1.355 0.063 0.064  8 1 0   0 
 1433714 13.366  1-17 6195.1 113.1 112.5 4.412 0.026 0.035 1.053 0.045 0.061  5 1 0   0 
 1433760 16.624  6- 9 3530.1  63.3  89.6 4.867 0.010 0.010 0.326 0.010 0.010  0 1 0   0 
 1433894 12.789  0-17 5651.4  96.9  96.3 4.418 0.035 0.039 1.003 0.062 0.067    1 0   0 
 1433962 15.470  1-17 4383.3  86.1  76.1 4.629 0.019 0.021 0.670 0.026 0.024  6 1 0   0 
 1433972 12.917  0-17 7036.8 165.8 147.3 4.298 0.026 0.030 1.322 0.047 0.044  5 2 0   0 
 1433980 13.426 10-17 6281.7 129.4 131.2 3.657 0.075 0.094 1.717 0.139 0.151  3 1 0   0 
 1433989 13.803  1-17 4992.5 117.0 102.1 3.645 0.062 0.080 1.088 0.138 0.162  0 3 0   0 
 1434231 14.203 14-14 5742.4 135.1 124.6 3.863 0.043 0.041 1.203 0.068 0.073  0 1 0   0 
 1434288 14.593  1-17 5041.5  86.2  79.3 4.473 0.033 0.022 0.813 0.044 0.029  1 1 0   0 
 1434326 11.223  0-17 5096.2  72.6  66.9 4.416 0.024 0.017 0.836 0.032 0.021  2 1 0   0 
 1434397 12.754  0-17 6672.0 170.0 156.7 4.205 0.031 0.028 1.333 0.069 0.053  5 1 0   0 
 1434455 15.422  1-17 4529.0  70.2  70.5 4.598 0.016 0.012 0.660 0.016 0.013  0 1 0   0 
 1434522 12.511  0-17 5785.9 109.0  86.3 4.153 0.031 0.035 1.201 0.054 0.086    1 0   0 
 1434610 13.729  1-17 5273.0 183.0 183.0 3.675 0.810 0.270 1.317 0.186 0.435  0 2     1 
 1434792 15.414  1-17 5969.4 115.8 115.5 4.163 0.061 0.061 1.129 0.084 0.091  0 1 0   0 
 1435008 16.456 10-17 4744.0 168.0 168.0 4.637 0.040 0.044 0.677 0.072 0.059  0 2     1 
 1435038 14.458  1-17 5248.5 126.0 118.3 3.881 0.042 0.048 1.003 0.069 0.077  0 1 0   0 
 1435143 15.287  4-17 4974.0  97.9  90.2 3.539 0.086 0.100 1.155 0.170 0.197  0 1 0   0 
 1435158 13.749  1-17 6025.1 130.2 130.6 4.237 0.040 0.041 1.118 0.076 0.088    1 0   0 
 1435448 13.942  4-17 6089.8 120.6 109.6 4.057 0.033 0.045 1.268 0.063 0.110    1 0   0 
 1435736 13.136  0-17 6518.8 130.5 126.8 3.891 0.033 0.032 1.560 0.076 0.075  1 1 0   0 
 1435818 15.835  4-16 5908.7 115.1 115.7 4.026 0.087 0.091 1.168 0.110 0.097    1 0   0 
 1435836 13.381  0-17 6624.7 137.7 129.6 3.967 0.033 0.033 1.466 0.074 0.072  5 1 0   0 
 1436132 15.993  2-17 6037.4 128.9 118.4 4.090 0.079 0.085 1.199 0.101 0.105  0 1 0   0 
 1569599 15.918  4-17 5853.0 119.3 114.7 4.040 0.091 0.097 1.133 0.109 0.094    1 0   0 
 1569743 14.777  1-17 6319.2 123.2 113.6 3.906 0.054 0.055 1.504 0.086 0.103  0 1 0   0 
 1569746 13.312  0-17 6447.0 162.0 211.0 4.214 0.198 0.180 1.076 0.177 0.129  1 2     1 
 1569792 13.770  1-17 6351.5 127.7 125.5 4.199 0.036 0.037 1.217 0.055 0.067  0 1 0   0 
 1569843 14.409  1-17 5837.8 119.5 118.3 3.950 0.089 0.080 1.173 0.106 0.091    1 0   0 
 1569863 15.856  1-17 3587.0  48.0  53.0 4.912 0.031 0.042 0.381 0.034 0.045  8 2     1 
 1569909 14.645  1-17 4991.7  94.1  88.1 4.581 0.023 0.031 0.775 0.035 0.046  1 1 0   0 
 1569924 14.495  1-17 5673.6 114.1 109.1 4.321 0.045 0.045 0.958 0.074 0.071    1 0   0 
 1569969 11.547  0-17 5295.5 113.0 100.0 3.677 0.044 0.049 0.864 0.071 0.074  2 1 0   0 
 1569974 14.903  1-17 5862.0 113.8 110.1 4.161 0.047 0.053 1.083 0.089 0.086  0 1 0   0 
 1569983 15.507  4-17 5973.0 188.0 229.0 4.506 0.052 0.208 1.024 0.119 0.145  0 2     1 
 1569985 15.576  1-17 4775.7  91.0  84.4 4.613 0.021 0.027 0.718 0.032 0.035  0 1 0   0 
 1569986 15.340  4-17 6841.0 145.3 151.0 4.062 0.076 0.075 1.488 0.097 0.094  5 2 0   0 
 1569999 11.914  0-17 6192.0 121.0 118.4 4.361 0.038 0.040 1.005 0.066 0.067  5 1 0   0 
 1570026 13.924  0-17 5939.0 127.5 127.7 3.833 0.056 0.035 1.296 0.171 0.072  2 1 0   0 
 1570099 15.283  1-17 5643.6 105.3 103.0 4.465 0.037 0.049 0.939 0.056 0.065  0 1 0   0 
 1570172 14.688  1-17 6186.7 129.3 130.6 4.239 0.042 0.034 1.301 0.053 0.058    1 0   0 
 1570221 15.008  1-17 6204.8 117.3 123.9 3.837 0.063 0.068 1.482 0.120 0.148    1 0   0 
 1570253 12.647  0-17 6184.3 124.0 119.4 4.347 0.037 0.040 1.033 0.069 0.070  0 1 0   0 
 1570270 13.857  1-17 6144.3 123.7 113.1 4.005 0.036 0.050 1.319 0.069 0.123    1 0   0 
 1570275 13.849  1-17 6106.0 195.0 217.0 4.020 0.375 0.150 1.112 0.167 0.185    2     1 
 1570349 13.624  1-17 6090.7 124.7 121.2 4.280 0.038 0.041 1.149 0.067 0.073  4 1 0   0 
 1570400 14.771  1-17 6104.8 117.3 114.9 4.365 0.035 0.045 1.100 0.060 0.076    1 0   0 
 1570552 14.553  1-17 6430.0 139.5 132.2 4.297 0.032 0.039 1.227 0.056 0.065    1 0   0 
 1570608 14.625  1-17 5972.5 115.2 113.8 4.387 0.036 0.045 1.050 0.063 0.076  1 1 0   0 
 1570617 14.778  1-17 5505.3 105.6  97.4 4.584 0.016 0.027 0.828 0.028 0.039  0 1 0   0 
 1570649 15.524  1-17 4398.6  77.9  73.1 4.631 0.018 0.020 0.670 0.025 0.024  1 1 0   0 
 1570703 15.688  4-17 6207.4 122.6 117.8 4.528 0.027 0.028 0.937 0.039 0.040    1 0   0 
 1570918 12.800  0-17 6758.5 131.1 125.5 4.386 0.018 0.025 1.166 0.029 0.040    1 0   0 
 1570924 12.944  1-17 4845.6  75.8  68.6 4.498 0.020 0.014 0.782 0.025 0.018  2 1 2   0 
 1571088 12.295  0-17 5949.8 131.1 109.5 3.684 0.028 0.026 1.404 0.063 0.055  2 1 0   0 
 1571237 15.836  4-17 5967.0 126.4 121.2 4.317 0.064 0.066 1.066 0.075 0.081    1 0   0 
 1571298 15.998  0-17 4905.0  99.9  87.5 3.663 0.047 0.070 1.213 0.119 0.154  2 1 0   0 
 1571340 15.592  1-17 4755.8  81.4  73.8 4.505 0.022 0.018 0.784 0.023 0.019  0 1 1   0 
 1571511 13.286  0-17 6328.7 122.9 113.4 4.286 0.025 0.030 1.311 0.045 0.056 2,3 1 0   0 
 1571732 12.872  1-17 6736.2 123.9 125.5 4.376 0.013 0.013 1.234 0.023 0.026  6 1 0   0 
 1572222 15.838  4-17 5718.4 126.7 125.1 4.146 0.070 0.074 1.021 0.093 0.081  0 1 0   0 
 1572317 11.415  0-17 5107.3 147.6 102.3 3.207 0.082 0.095 1.618 0.312 0.253  2 2 0   0 
 1572353 15.234  1-17 5038.3  88.9  82.2 4.488 0.021 0.018 0.755 0.023 0.019  3 1 1   0 
 1572418 13.600  1-17 6665.8 131.9 151.0 4.139 0.031 0.035 1.257 0.045 0.054  5 1 0   0 
 1572463 15.941  4-17 5350.0 185.0 185.0 4.596 0.038 0.105 0.830 0.087 0.087  0 2     1 
 1572685 12.257  0-17 6327.0 116.9 116.1 4.082 0.032 0.038 1.217 0.054 0.089    1 0   0 
 1572725 15.047  1-17 5071.1  91.0  85.1 4.542 0.034 0.030 0.769 0.044 0.039  0 1 0   0 
 1572851 13.617  1-17 6654.6 139.7 134.2 4.029 0.031 0.032 1.535 0.073 0.072  5 1 0   0 
 1572910 15.741  4-17 6037.3 121.0 118.4 4.243 0.069 0.067 1.120 0.077 0.085    1 0   0 
 1572948 15.918 14-15 6093.7 123.1 126.9 3.770 0.042 0.040 1.253 0.058 0.061  2 1 0   0 
 1572999 13.508  0-17 6444.6 128.7 129.0 3.879 0.030 0.047 1.480 0.065 0.140    1 0   0 
 1573094 15.573  4-17 5464.6 108.1 105.0 4.547 0.025 0.038 0.864 0.041 0.053  0 1 0   0 
 1573666 13.678  1-17 6341.7 130.5 121.9 3.927 0.031 0.034 1.609 0.060 0.073  0 1 0   0 
 1573836 14.645  1-17 6523.7 157.2 158.3 4.328 0.092 0.131 1.139 0.093 0.099  3 1     0 
 1573876 13.915  1-17 6177.6 120.5 121.2 4.150 0.035 0.043 1.131 0.067 0.085    1 0   0 
 1573954 14.839  1-17 6932.7 146.1 144.9 4.101 0.075 0.073 1.484 0.096 0.087  0 2 0   0 
 1573967 15.029  4-17 5231.0  73.0  84.0 4.522 0.033 0.083 0.930 0.027 0.050  0 2     1 
 1574376 14.988  1-17 6296.9 130.1 124.0 3.915 0.073 0.075 1.439 0.111 0.122  0 1 0   0 
 1574524 13.667  1-17 6177.6 113.2 118.2 4.459 0.029 0.037 0.945 0.047 0.055    1 0   0 
 1575203 13.239  0-17 6621.8 148.0 131.7 4.224 0.035 0.038 1.083 0.062 0.069    1 0   0 
 1575422 12.837  0-17 6071.5 117.6 113.4 4.343 0.040 0.042 1.022 0.070 0.070    1 0   0 
 1575690 15.625  4-17 4781.8  56.9  71.8 3.657 0.123 0.143 0.866 0.042 0.034  3 1     0 
 1575851 15.363  1-17 6132.3 129.3 115.7 4.031 0.064 0.067 1.282 0.091 0.110  0 1 0   0 
 1575855 13.398  1-17 5176.9 101.3 104.3 4.550 0.020 0.031 0.871 0.033 0.045  1 1 0   0 
 1575888 11.820  1-17 6597.8 132.4 129.0 4.005 0.033 0.035 1.464 0.076 0.077  6 1 0   0 
 1575893 15.561  4-17 4314.1  77.5  70.4 4.639 0.018 0.020 0.654 0.023 0.021  1 1 0   0 
 1576071 15.416  1-17 4863.0  95.0  79.2 3.739 0.061 0.064 0.918 0.089 0.063  0 1 0   0 
 1576117 15.257  4-17 5826.7 107.2 104.0 4.471 0.031 0.043 0.974 0.050 0.062  6 1 0   0 
 1576312 15.863  4-17 5050.1  95.1 104.2 4.569 0.023 0.020 0.675 0.024 0.019  0 1 0   0 
 1576351 13.886  1-17 4959.2 107.8  94.3 4.550 0.022 0.020 0.704 0.027 0.022  0 1 0   0 
 1576497 13.977  1-17 5289.1  95.6  90.6 4.556 0.039 0.056 0.803 0.047 0.046    1     0 
 1576558 12.475  0-17 6988.4 140.8 148.5 4.010 0.033 0.035 1.567 0.079 0.075  5 2 0   0 
 1576607 14.381  1-17 4880.3  93.1  82.9 3.547 0.077 0.074 1.021 0.174 0.141  2 1 0   0 
 1576623 15.987  1-17 5112.6  95.8  88.5 4.481 0.048 0.042 0.822 0.049 0.039  0 1 0   0 
 1576648 15.480  1-17 5520.6 100.7  99.6 4.506 0.033 0.047 0.900 0.049 0.060  0 1 0   0 
 1576662 13.864  1-17 5868.8 124.4 116.9 3.885 0.043 0.036 1.217 0.072 0.066    1 0   0 
 1576739 15.903  4-17 5835.6 108.5 104.8 4.467 0.039 0.052 0.973 0.058 0.064  0 1 0   0 
 1576744 14.766  1-17 5007.3  98.3  93.8 4.567 0.036 0.033 0.719 0.039 0.033  0 1     0 
 1576782 13.603  0-17 5108.3  92.2  84.4 4.517 0.027 0.019 0.745 0.039 0.026  0 1 0   0 
 1576789 12.819  0-17 5224.9  86.4  78.0 4.587 0.030 0.025 0.696 0.038 0.032  0 1 0   0 
 1576877 15.694  2-17 5770.0 109.2 105.8 4.424 0.047 0.059 0.978 0.063 0.071  0 1 0   0 
 1577013 13.790  1-17 6244.0 177.0 221.0 4.057 0.329 0.141 1.114 0.177 0.177    2     1 
 1577073 15.156  1-17 4854.0  92.4  86.4 3.372 0.098 0.100 1.079 0.219 0.182  2 2 0   0 
 1577077 12.972  1-17 6557.6 131.8 126.4 3.909 0.037 0.038 1.536 0.082 0.084  2 1 0   0 
 1577144 15.300  4-17 5681.2 123.7 121.2 4.056 0.064 0.058 1.041 0.088 0.076  0 1 0   0 
 1577202 15.701  2-17 6410.0 136.7 135.6 4.114 0.085 0.083 1.326 0.081 0.078  0 1 0   0 
 1577215 15.609  4-17 5693.7 120.8 114.7 4.274 0.059 0.060 0.973 0.077 0.074  0 1 0   0 
 1577221 15.337  4-17 5481.7 104.1 101.9 4.619 0.021 0.029 0.764 0.027 0.034    1 0   0 
 1577819 12.843  0-17 6940.7 147.5 140.6 4.247 0.026 0.030 1.415 0.056 0.059  5 2 0   0 
 1701525 15.475  2-16 6380.1 131.6 126.2 4.273 0.052 0.056 1.238 0.064 0.073  0 1 0   0 
 1701656 15.562  3-16 5951.4 113.1 112.8 4.130 0.058 0.060 1.141 0.087 0.094    1 0   0 
 1701678 15.288  3-16 5878.2 119.9 114.4 4.264 0.051 0.053 1.047 0.077 0.080  0 1 0   0 
 1701692 15.185  1-17 5128.3 108.5 103.7 4.502 0.060 0.070 0.820 0.049 0.047  0 1     0 
 1701801 15.585  2- 3 5791.0 126.4 120.6 3.972 0.086 0.075 1.138 0.102 0.087  0 1 0   0 
 1717106 13.675  1-17 4881.7  96.3  85.2 3.581 0.070 0.075 1.061 0.164 0.152  0 3 0   0 
 1717128 15.420  2- 3 6147.9 127.9 116.3 4.203 0.065 0.066 1.186 0.073 0.088  0 1 0   0 
 1717242 14.661  2-14 5553.1 116.0 112.1 4.214 0.048 0.046 0.934 0.071 0.065    1 0   0 
 1717285 13.419  1-17 5275.0  84.0  73.0 4.586 0.015 0.080 0.879 0.032 0.064  6 2     1 
 1717316 15.961  1-16 5620.2 121.2 116.0 4.090 0.101 0.102 1.003 0.088 0.081    1 0   0 
 1717382 14.195 14-14 5582.0 183.0 183.0 4.445 0.116 0.174 0.832 0.118 0.072  1 2     1 
 1717435 13.643  1-17 5770.5 117.4 112.8 4.295 0.035 0.040 1.079 0.066 0.071  6 1 0   0 
 1717465 15.302  1-17 5070.7  92.1  84.1 4.482 0.039 0.030 0.815 0.048 0.035  0 1 0   0 
 1717528 14.574  1-17 6001.5 115.0 112.2 4.378 0.034 0.040 1.077 0.061 0.070    1 0   0 
 1717574 10.273  1-17 5032.7  88.4  77.2 3.410 0.078 0.062 0.897 0.155 0.101  2 2 0   0 
 1717672 15.324  4-17 5702.1 115.8 112.2 4.384 0.054 0.057 0.963 0.072 0.073  0 1 0   0 
 1717717 15.466  1-17 4828.0 144.0 144.0 4.587 0.060 0.035 0.683 0.086 0.053  0 2     1 
 1717722 15.689  2-17 4706.4  88.9  83.4 4.629 0.022 0.024 0.672 0.028 0.026  0 1 0 1 0 
 1717789 15.205  1- 3 6158.2 119.2 126.5 3.838 0.066 0.072 1.448 0.135 0.138  0 1 0   0 
 1717797 14.379  1-17 6071.8 123.8 115.1 3.997 0.036 0.038 1.452 0.056 0.070    1 0   0 
 1717867 13.970  2-17 6409.0 181.0 227.0 3.903 0.397 0.132 1.400 0.214 0.322  0 2     1 
 1717921 15.187  1- 3 6522.2 137.8 130.9 3.961 0.065 0.066 1.472 0.093 0.096  0 1 0   0 
 1717959 15.562  4-17 6030.4 113.9 112.0 4.136 0.069 0.065 1.171 0.082 0.096  0 1 0   0 
 1717990 15.137  4-17 5859.5 124.8 123.4 4.104 0.051 0.062 1.106 0.106 0.090    1 0   0 
 1718059 14.721  1-17 4186.3  46.9  73.1 4.594 0.030 0.018 0.650 0.022 0.015  1 1 0   0 
 1718189 14.246  1-17 5761.6 163.0 144.8 4.572 0.014 0.022 0.853 0.025 0.036  0 1 0 0 0 
 1718206 13.774  1-17 4918.5 102.4  89.9 3.574 0.073 0.079 1.054 0.168 0.159  7 1 0   0 
 1718367 15.516  4-17 5160.4 105.5  99.6 4.575 0.024 0.035 0.798 0.038 0.050  8 1 0   0 
 1718373 14.591  1-17 6210.6 127.5 120.3 4.316 0.035 0.037 1.211 0.055 0.067  0 1 0   0 
 1718397 15.548  2- 3 6025.0 190.0 211.0 4.485 0.067 0.202 0.980 0.132 0.120  0 2     1 
 1718423 14.873  4-17 6526.5 128.9 128.1 4.312 0.030 0.039 1.262 0.050 0.059    1 0   0 
 1718456 14.705  1-17 5998.3 113.0 110.0 4.411 0.030 0.042 1.050 0.053 0.071  1 1 0   0 
 1718537 14.661  1-17 6099.8 121.5 121.3 3.945 0.039 0.052 1.333 0.096 0.117    1 0   0 
 1718550 13.316  0-17 5616.1  88.9  88.2 4.502 0.016 0.026 0.981 0.032 0.045    1 0   0 
 1718665 13.559  1-17 6143.1 132.4 126.7 4.260 0.038 0.041 1.087 0.072 0.075    1 0   0 
 1718740 14.737  1-17 6013.4 124.6 121.8 3.952 0.036 0.051 1.354 0.084 0.125    1 0   0 
 1718753 12.608  0-17 6849.1 151.7 141.8 4.413 0.014 0.014 1.167 0.024 0.024  5 1 0   0 
 1718761 15.808  1-17 5424.3 135.9 128.7 4.008 0.064 0.061 0.968 0.072 0.071  0 1 0   0 
 1718831 14.357  4-17 5697.7 103.8 101.1 4.483 0.028 0.037 0.940 0.046 0.057    1 0   0 
 1718943 12.001  0-17 5073.1 113.3  98.7 3.594 0.051 0.079 1.245 0.130 0.187  2 1 0   0 
 1719026 12.202  0-17 6979.3 154.9 142.3 4.212 0.031 0.027 1.360 0.064 0.053  0 2 0   0 
 1719124 14.263  1-17 5625.8 106.8 105.1 4.458 0.035 0.044 0.938 0.058 0.069  0 1 0   0 
 1719227 13.969  1-17 6577.5 131.4 118.3 4.297 0.024 0.032 1.289 0.048 0.055  0 1 0   0 
 1719308 13.792  1-17 6010.5 128.7 127.0 3.943 0.041 0.040 1.130 0.068 0.069  0 1 0   0 
 1719371 15.147  1-17 4915.0  78.1  76.6 4.638 0.016 0.022 0.707 0.023 0.028  1 1 0   0 
 1719550 13.787  1-17 5759.6 105.7 103.9 4.108 0.030 0.051 1.193 0.068 0.103    1 0   0 
 1719557 12.636  0-17 6145.2 108.9 110.0 4.326 0.029 0.038 1.185 0.059 0.069  8 1 0   0 
 1719667 13.962  1-17 5738.0 118.3 112.1 4.206 0.040 0.044 1.090 0.073 0.078    1 0   0 
 1719927 14.853  1-17 6106.8 116.4 114.7 4.398 0.029 0.040 1.084 0.052 0.069  1 1 0   0 
 1720728 13.703  1-17 6465.8 145.7 143.3 4.169 0.033 0.032 1.296 0.056 0.053  8 1 0   0 
 1720785 15.451  1-17 6145.8 128.5 130.5 3.798 0.080 0.083 1.476 0.152 0.146    1 0   0 
 1720794 14.461 14-15 6005.7 129.6 125.2 4.245 0.045 0.048 1.107 0.075 0.084  0 1 0   0 
 1720810 12.752  0-17 5481.7 133.7 126.6 3.724 0.029 0.033 1.266 0.060 0.069  2 1 0   0 
 1720964 13.504  0-17 5954.0 131.0 131.5 4.243 0.154 0.182 1.086 0.127 0.108    1     0 
 1721133 15.175  4-17 6062.6 116.7 113.9 4.362 0.044 0.052 1.086 0.065 0.076  0 1 0   0 
 1721150 13.910  1-17 6335.0 137.2 122.5 4.113 0.034 0.038 1.275 0.054 0.068    1 0   0 
 1721218 13.159  0-17 6426.3 127.1 104.8 3.767 0.029 0.037 1.678 0.068 0.133  0 1 0   0 
 1721231 13.837  1-17 6501.8 139.2 134.0 3.851 0.035 0.035 1.644 0.079 0.079    1 0   0 
 1721247 15.250  4-17 6137.8 132.7 111.4 4.112 0.054 0.057 1.238 0.072 0.096  1 1 0   0 
 1721409 13.731  1-17 6005.0 120.3 122.5 4.296 0.031 0.032 1.244 0.049 0.054    1 0   0 
 1721439 15.435  1-17 6212.4 116.7 115.4 4.459 0.035 0.046 0.977 0.046 0.051    1 0   0 
 1721795 13.722  1-17 6719.4 141.3 128.6 4.325 0.018 0.024 1.294 0.035 0.044  1 1 0   0 
 1722241 13.077  0-17 6809.7 149.7 136.8 4.131 0.031 0.032 1.188 0.046 0.063  0 2 0   0 
 1722276 13.562  1-17 5557.9 132.5 112.0 4.052 0.045 0.040 0.813 0.051 0.037  3 1 0   0 
 1722289 14.568  1-17 5921.5 125.1 123.5 4.359 0.043 0.049 1.040 0.072 0.079  0 1 0   0 
 1722303 14.810  1-17 5905.2 126.4 124.1 4.354 0.047 0.052 1.035 0.073 0.079  0 1 0   0 
 1722623 15.099  1-17 4805.0  87.4  79.7 4.564 0.028 0.026 0.763 0.039 0.036  1 1 0   0 
 1722627 13.875  1-17 5382.8  93.8  85.2 4.509 0.034 0.026 0.744 0.045 0.034  1 1 0   0 
 1722776 13.197  0-17 6376.1 143.0 142.7 4.171 0.032 0.034 1.291 0.059 0.067  0 3 0   0 
 1722956 13.918  2-17 5760.2 130.3 122.7 4.132 0.042 0.041 0.894 0.066 0.057    1 0   0 
 1723338 14.244  1-17 5917.6 128.5 125.5 3.704 0.081 0.075 1.340 0.105 0.097  1 1 0   0 
 1723411 15.260  1-17 5609.9 115.4 113.2 4.387 0.053 0.054 0.935 0.072 0.070  0 1 0   0 
 1723449 14.561  1-17 6378.8 125.5 113.3 3.830 0.048 0.051 1.573 0.085 0.135  0 1 0   0 
 1723455  9.073  1-17 6329.5 131.0 141.4 4.234 0.033 0.037 1.242 0.061 0.075  2 1 0   0 
 1723516 15.072  1-17 6475.4 142.7 125.9 4.183 0.057 0.057 1.313 0.066 0.064  5 1 0   0 
 1723618 15.679  4-17 5849.2 120.9 115.2 4.114 0.075 0.083 1.096 0.102 0.089  0 1 0   0 
 1723624 15.175  1- 3 5625.3 119.9 114.4 4.014 0.063 0.055 1.039 0.077 0.073  0 1 0   0 
 1723638 15.137  1-17 5891.9 121.0 112.4 4.207 0.045 0.049 1.077 0.079 0.084  2 1 0   0 
 1723671 13.551  0-17 6508.0 115.8 124.4 4.298 0.023 0.030 1.300 0.045 0.052  0 1 0   0 
 1723918 15.737  2- 3 6032.0 189.0 210.0 4.485 0.052 0.208 1.055 0.139 0.139  0 2     1 
 1723919 15.696  4-17 5814.0 111.9 106.2 4.497 0.031 0.041 0.948 0.050 0.058  0 1 0   0 
 1724041 11.495  0-17 6472.4 133.8 118.3 4.259 0.030 0.033 1.279 0.061 0.061    1 0   0 
 1724096 15.708  0-17 5806.7 112.7 108.3 4.374 0.042 0.041 0.872 0.067 0.058  2 1 0   0 
 1724171 13.787  1-17 5952.4 127.0 121.7 4.290 0.041 0.042 1.045 0.075 0.073    1 0   0 
 1724304 15.379  1-17 6466.6 126.2 121.4 4.371 0.032 0.037 1.180 0.056 0.062  0 1 0   0 
 1724342 14.920  1-17 5910.9 135.4 132.1 3.720 0.134 0.139 1.480 0.173 0.166    1 0   0 
 1724355 11.585  0-17 6127.0  79.0  79.0 4.239 0.176 0.108 0.902 0.064 0.051    2     1 
 1724411 14.894  1-17 6502.5 130.7 117.7 3.722 0.058 0.057 1.747 0.103 0.125  1 1 0   0 
 1724513 13.609  1-17 6429.9 133.5 118.7 3.825 0.042 0.050 1.435 0.125 0.113  0 1 0   0 
 1724719 13.960  1-17 6334.8 109.0 118.3 4.329 0.024 0.033 1.235 0.046 0.057    1 0 0 0 
 1724842 13.928  1-17 5632.7 109.9 109.2 4.348 0.040 0.040 1.031 0.065 0.066    1 0   0 
 1724872 14.705  0-17 4875.5  87.8  79.7 3.381 0.062 0.075 1.407 0.182 0.194  2 2 0   0 
 1724968 13.388  1-17 5892.4  98.2  96.4 4.447 0.021 0.032 1.044 0.041 0.054 10 3 0   0 
 1725016 15.242  4-17 5915.4 123.3 117.1 4.185 0.045 0.050 1.209 0.060 0.085  0 1 0 0 0 
 1725017 13.581  0-17 6345.7 127.3 118.9 3.917 0.032 0.041 1.468 0.072 0.125  1 1 0   0 
 1725053 15.159  1-17 6131.2 125.5 122.0 4.275 0.049 0.053 1.143 0.071 0.082  0 1 0   0 
 1725096 15.001  1-17 6190.9 133.9 123.7 4.103 0.048 0.049 1.266 0.065 0.095    1 0   0 
 1725153 12.688  0-17 5721.8  98.9  97.2 4.527 0.034 0.042 0.913 0.050 0.046    1     0 
 1725193 13.417  2-15 5913.2 128.9 123.0 3.659 0.054 0.046 1.481 0.093 0.083  2 1 0   0 
 1725207 13.203  1-17 6346.3 123.5 122.3 4.340 0.026 0.037 1.193 0.049 0.070  1 1 0   0 
 1725310 14.954  1-17 6083.5 112.9 109.2 4.419 0.028 0.038 1.063 0.049 0.064    1 0   0 
 1725372 15.051  1-17 6170.5 126.9 116.4 4.008 0.053 0.059 1.319 0.081 0.113    1 0   0 
 1725457 14.768  1-17 5689.7 124.7 122.0 4.145 0.053 0.053 1.007 0.089 0.076    1 0   0 
 1725470 13.785  1-17 5884.7 121.1 110.9 4.165 0.033 0.038 1.216 0.054 0.085    1 0   0 
 1725486 15.604  4-17 6268.8 137.1 133.3 4.222 0.070 0.072 1.222 0.073 0.086  1 1 0   0 
 1725555 14.852  1-17 6273.4 120.3 116.3 4.347 0.032 0.043 1.162 0.056 0.071    1 0   0 
 1725558 15.192  1-17 5559.1 104.4 101.4 4.518 0.026 0.038 0.902 0.043 0.057  0 1 0   0 
 1725633 15.644  1-17 5303.4 108.6 102.9 4.547 0.028 0.041 0.841 0.042 0.055  0 1 0   0 
 1725848 15.838  4-17 4601.7 106.2  91.1 2.718 0.204 0.195 1.036 0.308 0.157  2 2     0 
 1725893 13.245  0-17 5708.2 133.1 129.8 3.728 0.033 0.033 1.075 0.060 0.056    1 0   0 
 1725907 13.531  0-17 6568.3 139.1 131.2 3.985 0.030 0.039 1.341 0.058 0.096    1 0   0 
 1725920 15.700  4-17 5769.7 111.4 105.5 4.502 0.030 0.040 0.937 0.049 0.056  0 1 0   0 
 1725953 15.584  4-17 5401.0 112.1  97.3 4.372 0.054 0.046 0.877 0.065 0.050  0 1 0   0 
 1726045 14.525  1-17 5819.0 116.7 111.8 4.332 0.042 0.042 1.067 0.067 0.071  0 1 0   0 
 1726097 13.955  1-17 6040.6 121.5 119.8 4.234 0.042 0.043 1.126 0.073 0.083  0 1 0   0 
 1726231 13.962  1-17 6174.8 128.3 117.4 4.232 0.037 0.041 1.184 0.066 0.083  2 1 0   0 
 1726318 14.141  1-17 5850.6 124.3 117.6 4.311 0.043 0.041 0.950 0.073 0.067  0 1 0   0 
 1726636 15.595  2- 3 5929.5 130.3 125.1 3.853 0.086 0.080 1.284 0.134 0.097  0 1 0   0 
 1726688 14.843  1-17 6130.0 128.2 120.4 4.008 0.042 0.044 1.433 0.063 0.076    1 0   0 
 1726747 13.519  0-17 5498.9 121.6 115.8 3.831 0.028 0.030 1.231 0.052 0.060  1 1 0   0 
 1849064 14.964  1-17 4954.1  91.7  86.3 4.593 0.021 0.029 0.758 0.034 0.042  1 1 0   0 
 1849195 16.736  2- 4 5131.4 102.1  98.5 4.473 0.064 0.066 0.826 0.046 0.043  0 1 0   0 
 1849235 11.646  0-17 6947.2 134.0 138.7 3.598 0.029 0.031 2.105 0.076 0.098 10 2 0   0 
 1849249 12.749  0- 1 6000.9  96.8 102.1 4.093 0.038 0.048 1.197 0.070 0.104  8 1 0   0 
 1849321 14.746  1-17 5838.2 112.3 111.1 4.124 0.082 0.090 1.085 0.102 0.089  0 1 0   0 
 1849334 11.978  0-17 5833.0 176.0 193.0 4.168 0.264 0.154 1.009 0.152 0.124  6 2     1 
 1849341 14.945  1-17 4894.0 131.0 145.0 4.711 0.024 0.060 0.633 0.049 0.044  0 2     1 
 1849403 15.546  1-17 5141.0 169.0 154.0 4.499 0.064 0.096 0.892 0.052 0.066  1 2     1 
 1849415 12.637  0-17 6304.3 146.6 139.4 4.149 0.171 0.205 1.256 0.177 0.131    1     0 
 1849430 15.913  4-17 4811.2  93.4  86.7 4.553 0.032 0.029 0.767 0.040 0.035  0 1 0   0 
 1849462 15.428  1-17 4808.7  89.7  88.0 3.064 0.093 0.108 1.214 0.248 0.251  2 2 0   0 
 1849474 13.890  1-17 6353.0 171.0 190.0 4.430 0.101 0.174 0.871 0.094 0.077  0 2     1 
 1849513 15.917  2-17 4197.3  64.0  53.2 4.619 0.032 0.027 0.642 0.025 0.018  0 1 0   0 
 1849572 14.429  1-17 6260.7 122.7 120.0 4.315 0.038 0.040 1.175 0.061 0.076  0 1 0   0 
 1849624 14.046  1-17 5704.7 116.4 118.8 4.101 0.052 0.047 1.031 0.098 0.076  1 1 0   0 
 1849656 14.681  1-17 6001.3 110.9 115.4 4.038 0.044 0.057 1.223 0.089 0.106  0 1 0   0 
 1849664 14.910  1-17 5642.2  99.3  94.9 4.523 0.023 0.034 0.910 0.039 0.052  0 1 0   0 
 1849689 13.797  1-17 4779.7  74.6  74.0 4.541 0.029 0.020 0.768 0.039 0.028  1 1 0   0 
 1849698 14.652  1-17 5715.3 126.9 115.7 4.512 0.049 0.064 0.910 0.074 0.069  0 1     0 
 1849714 15.831  4-17 5130.0 185.0 164.0 4.660 0.060 0.035 0.598 0.052 0.022  7 2     1 
 1849734 13.846  1-17 5124.9 118.9 102.3 3.653 0.048 0.068 1.228 0.105 0.158  0 1 0   0 
 1849829 14.914  1-17 5023.8 108.0  97.9 3.599 0.069 0.087 1.170 0.144 0.186  0 1 0   0 
 1849846 14.921  1-17 4897.7  96.8  83.1 3.620 0.077 0.082 0.995 0.154 0.122  2 1 0   0 
 1850100 15.635  3- 3 6313.5 129.8 128.2 4.244 0.069 0.074 1.226 0.071 0.082  5 1 0   0 
 1850194 15.218  1- 3 5834.0 115.6 112.7 4.240 0.058 0.059 1.036 0.081 0.080  0 1 0   0 
 1863893 14.911  1-17 5622.0 119.8 114.4 4.364 0.047 0.046 0.939 0.075 0.070  1 1 0   0 
 1863909 14.788  1-17 5724.9 122.0 116.4 4.211 0.047 0.048 1.000 0.083 0.077    1 0   0 
 1863995 13.483  0-17 6245.5 113.4 109.1 3.691 0.029 0.039 1.805 0.061 0.142  8 1 0   0 
 1864041 13.909  1-17 5660.6 101.9 115.6 4.097 0.047 0.044 1.105 0.110 0.070    1 0   0 
 1864065 15.273  2-15 4581.0  77.4  72.8 4.647 0.019 0.017 0.628 0.021 0.018  0 1 0   0 
 1864178 13.089  1-17 6787.0 141.3 145.8 4.131 0.034 0.032 1.424 0.076 0.066  5 2 0   0 
 1864284 15.064  4-17 5703.8 114.6 111.0 4.394 0.048 0.052 0.963 0.072 0.074  1 1 0   0 
 1864521 15.098  1-17 6075.5 112.6 108.9 4.414 0.030 0.042 1.065 0.052 0.066    1 0   0 
 1864523 14.987  1-17 5268.0 158.0 142.0 4.525 0.099 0.081 0.715 0.107 0.046  0 2     1 
 1864748 14.529  1-17 5555.4  94.2  91.9 4.546 0.017 0.026 0.896 0.029 0.038  1 1 0   0 
 1864858 15.631  2-17 5305.7 101.0  97.0 4.567 0.024 0.037 0.823 0.040 0.052  0 1 0   0 
 1864891 15.630  2-17 5881.8 118.7 112.3 4.181 0.063 0.065 1.082 0.089 0.086  0 1 0   0 
 1864894 13.894  1-17 6110.5 127.5 111.7 4.205 0.033 0.043 1.176 0.065 0.089    1 0   0 
 1864909 15.023  1- 3 5407.6 115.2 100.1 4.382 0.049 0.041 0.878 0.067 0.052  0 1 0   0 
 1864963 15.028  1-17 6061.7 116.9 111.4 4.023 0.050 0.059 1.262 0.084 0.111    1 0   0 
 1864987 13.827  1-17 6115.0  82.0  82.0 4.276 0.150 0.112 1.005 0.083 0.055    2     1 
 1864998 13.285  0-17 6119.3 127.6 134.1 3.823 0.046 0.050 1.420 0.151 0.102  0 1 0   0 
 1865042 13.615  1-17 5549.6 133.5 160.9 4.257 0.189 0.224 0.984 0.114 0.093  1 1   0 0 
 1865087 12.849  0-17 6607.9 137.5 127.8 3.870 0.036 0.037 1.594 0.082 0.083    1 0   0 
 1865110 13.595  1-17 6159.5 117.3 129.8 3.819 0.041 0.055 1.487 0.109 0.148    1 0   0 
 1865159 15.880  1-17 5807.3 121.8 118.7 4.237 0.074 0.073 1.026 0.085 0.081  0 1 0   0 
 1865188 14.912  1-17 5567.3 114.9 114.3 4.411 0.046 0.050 0.923 0.071 0.069  0 1 0   0 
 1865214 13.945  1-17 5796.7 120.8 114.6 4.320 0.040 0.041 1.047 0.070 0.071  1 1 0   0 
 1865231 14.556  1-17 5863.3 124.3 119.4 4.264 0.044 0.047 1.040 0.077 0.081  0 1 0   0 
 1865323 13.883  1-17 6380.0 131.1 132.0 3.953 0.043 0.036 1.160 0.065 0.059    1 0   0 
 1865325 15.477  0-17 5443.3 129.6 127.7 3.604 0.028 0.038 1.474 0.067 0.095  2 1 0   0 
 1865448 12.399  0- 1 4539.8 126.9 107.7 2.152 0.111 0.142 2.306 0.814 0.597  2 2 0   0 
 1865527 12.804  0-17 5512.4  98.8  89.1 4.367 0.040 0.030 0.825 0.056 0.042  0 1 0   0 
 1865643 15.312  1-17 5859.6 111.7 107.9 4.451 0.032 0.044 0.994 0.052 0.066  0 1 0   0 
 1866174 14.973  0-17 4961.0 137.4 101.1 3.566 0.050 0.062 1.487 0.121 0.171  2 1 0   0 
 1866234 14.048  1-17 5471.2 107.4 106.5 4.483 0.031 0.039 0.913 0.054 0.060  1 1 0   0 
 1866252 13.505  0-17 6373.5 126.7 126.8 4.114 0.034 0.041 1.146 0.067 0.080    1 0   0 
 1866778 15.192  0-17 6153.0 116.8 104.0 3.726 0.025 0.045 1.747 0.052 0.160  2 1 0   0 
 1867120 13.541  1-17 6116.4 122.9 118.5 4.442 0.036 0.040 0.907 0.056 0.058  0 1 0   0 
 1867489 12.611  0-17 6383.4 129.6 114.8 3.843 0.031 0.033 1.595 0.072 0.084    1 0   0 
 1867553 13.366  0-17 6020.6 117.1 119.5 4.082 0.034 0.050 1.173 0.078 0.097  0 1 0   0 
 1867684 13.159  1-17 6268.0 134.0 132.1 4.090 0.034 0.040 1.224 0.056 0.093    1 0   0 
 1867844 12.151  0-17 7254.8 155.5 154.3 3.877 0.035 0.036 1.718 0.084 0.085  9 2 0   0 
 1867991 13.811  1-17 6143.9 144.9 122.1 4.186 0.040 0.042 1.169 0.067 0.086  0 1 0   0 
 1868018 13.164  0-17 6038.2 131.8 130.4 4.058 0.045 0.040 0.997 0.079 0.064    1 0   0 
 1868404 12.975  0-17 6360.4 136.1 127.2 3.916 0.033 0.041 1.474 0.073 0.124    1 0   0 
 1868457 13.602  0-17 6177.5 106.6 104.8 4.365 0.019 0.028 1.207 0.038 0.052    1 0   0 
 1868676 14.672  1-17 6070.3 131.3 130.7 4.353 0.043 0.052 1.103 0.065 0.073  0 1 0   0 
 1869327 15.835  1-17 4927.2  88.9  88.8 4.629 0.014 0.019 0.741 0.023 0.030    1     0 
 1869371 15.411  1-17 5294.9 112.7 107.6 4.528 0.033 0.044 0.850 0.047 0.057  0 1 0   0 
 1869400 13.894  1-17 5427.4 145.6 138.1 3.725 0.031 0.035 1.293 0.061 0.072  0 1 0   0 
 1869499 13.364  0-17 6851.3 142.8 139.7 4.229 0.030 0.032 1.389 0.067 0.062  5 2 0   0 
 1869817 12.334  0-17 5726.2 107.0 102.3 4.267 0.038 0.040 1.013 0.070 0.070    1 0   0 
 1869922 14.609  1-17 5578.8 117.4 114.8 4.316 0.040 0.041 1.021 0.063 0.065  0 1 0   0 
 1870062 13.403  1-17 5963.6 120.4 118.2 4.335 0.041 0.044 1.059 0.075 0.079  0 1 0   0 
 1870144 14.704  1-17 5731.2 123.7 118.7 4.208 0.045 0.047 1.017 0.081 0.073    1 0   0 
 1870162 15.019  1-17 5759.7 118.6 119.3 4.181 0.046 0.049 1.025 0.091 0.081  0 1 0   0 
 1870225 15.838  0-17 6293.7 134.2 130.8 3.905 0.029 0.031 1.131 0.059 0.063  2 1 0   0 
 1870234 14.418  1-17 5948.4 128.8 122.9 4.099 0.049 0.045 0.989 0.080 0.066  0 1 0   0 
 1870375 14.432  1-17 6189.1 128.7 116.0 4.093 0.040 0.042 1.234 0.060 0.094    1 0   0 
 1870398 14.921  1-17 5090.1 121.7 111.4 3.733 0.054 0.065 1.142 0.102 0.120  2 1 0   0 
 1870424 15.077  4-17 5844.5 121.6 114.9 4.089 0.051 0.059 1.105 0.110 0.085  0 1 0   0 
 1870445 15.839  4-17 5509.2 124.6 118.1 3.977 0.073 0.069 1.020 0.079 0.077    1 0   0 
 1870683 14.954  1-17 6016.1 117.8 114.2 4.317 0.047 0.050 1.084 0.073 0.080    1 0   0 
 1870714 15.635  0-17 4950.8  75.2  79.5 2.783 0.055 0.092 2.169 0.202 0.249  2 2 0   0 
 1870743 14.893  1-17 6104.1 127.2 110.4 4.181 0.050 0.051 1.183 0.068 0.090  0 1 0   0 
 1870769 14.780  1-17 6304.2 122.4 130.4 4.120 0.047 0.049 1.292 0.063 0.076  0 1 0   0 
 1870795 14.014  1-17 5249.6  95.9  83.3 4.448 0.041 0.033 0.845 0.059 0.045  0 1 0   0 
 1870799 15.273  1-17 5965.5 122.8 117.9 4.087 0.043 0.040 0.960 0.072 0.059  2 1 0   0 
 1870952 15.396  1-17 3945.0  74.2  77.5 4.679 0.014 0.013 0.558 0.013 0.013  8 1 0   0 
 1871103 15.226  4-17 5561.1 117.2 112.6 4.524 0.025 0.037 0.899 0.043 0.056  0 1 0   0 
 1871290 15.926  2-17 5637.4 123.9 117.1 4.194 0.071 0.070 0.971 0.079 0.073    1 0   0 
 1871358 14.690  1-17 5876.3 122.4 105.3 3.778 0.039 0.038 0.726 0.033 0.026  0 3 0   0 
 1871438 12.950  0-17 6324.2 137.2 117.5 3.944 0.030 0.028 0.746 0.029 0.025  0 3 0   0 
 1871487 14.734  1-17 5672.0 169.0 169.0 4.419 0.149 0.182 0.788 0.115 0.053  0 2     1 
 1871517 15.375  1-17 4898.2  88.4  88.0 3.216 0.110 0.118 1.266 0.217 0.251  2 2 0   0 
 1871588 15.504  4-17 5709.9 108.5 104.6 4.486 0.032 0.044 0.943 0.050 0.060  0 1 0   0 
 1871759 14.022  1-17 6308.4 124.9 125.3 4.024 0.033 0.035 1.506 0.057 0.064    1 0   0 
 1871815 16.667  6- 9 3781.7  42.4  53.3 4.857 0.018 0.014 0.359 0.014 0.015  0 1 0   0 
 1871880 15.664  2-17 5778.3 120.9 115.9 4.266 0.061 0.062 1.006 0.079 0.078  0 1 0   0 
 1872154 15.523  4-17 6635.4 150.8 137.8 4.180 0.063 0.064 1.356 0.082 0.069  5 1 0   0 
 1872161 13.361  1-17 6221.8 112.2 108.3 4.399 0.021 0.033 1.115 0.040 0.063    1 0   0 
 1872189 14.690  1-17 5810.4 115.3 113.2 4.017 0.063 0.057 1.157 0.121 0.077    1 0   0 
 1872244 13.337  1-17 4903.8  93.7  77.1 3.092 0.369 0.317 1.889 0.404 0.550  0 2     0 
 1872347 15.755  2-17 5942.9 112.3 107.7 4.447 0.035 0.047 1.009 0.055 0.065    1 0   0 
 1872368 15.416  1-17 5679.4 117.1 112.2 4.344 0.054 0.054 0.958 0.075 0.072    1 0   0 
 1872499 13.882  1-17 6134.4 117.5 107.6 4.137 0.034 0.040 1.160 0.062 0.089    1 0   0 
 1872543 14.000  1-17 5850.5 126.9 121.0 4.089 0.048 0.042 1.016 0.087 0.069  0 1 0   0 
 1872547 11.336  0-17 5126.1 156.3 161.3 3.619 0.855 0.380 1.112 0.518 0.374  2 3     0 
 1872561 15.565  2-17 5619.1 119.1 115.1 4.256 0.078 0.077 0.971 0.073 0.068  0 1 0   0 
 1872666 15.592  4-17 5809.6 120.5 118.0 4.237 0.056 0.059 1.027 0.082 0.080  1 1 0   0 
 1872688 15.953  2-17 5004.5 105.8  93.2 3.491 0.111 0.124 1.229 0.176 0.212  2 2 0   0 
 1872723 15.831  2-17 5328.1 113.3 113.8 4.531 0.033 0.047 0.853 0.048 0.058  0 1 0   0 
 1872752 15.249  1- 3 5799.5 127.1 121.6 4.067 0.059 0.058 1.090 0.119 0.083  0 1 0   0 
 1872781 15.964  4-17 4688.1  95.8  88.5 2.999 0.157 0.166 1.023 0.258 0.144  2 2 0   0 
 1872821 14.909  1-17 5683.9  93.7  94.5 4.518 0.021 0.030 0.931 0.036 0.044  1 1 0 1 0 
 1872909 14.957  1-17 5966.3 110.5 105.6 4.440 0.028 0.040 1.025 0.049 0.065  1 1 0   0 
 1872956 15.315  1-17 5815.5 130.5 124.9 4.018 0.067 0.060 1.121 0.120 0.083  0 1 0   0 
 1873157 13.687  1-17 6524.9 150.4 127.4 4.098 0.032 0.033 1.375 0.069 0.063  5 1 0   0 
 1873187 10.458  1-17 5571.7 119.4 115.2 4.348 0.056 0.053 0.924 0.073 0.067  2 1 0   0 
 1873268 14.797  1-17 5658.0 125.1 124.1 4.074 0.056 0.049 1.022 0.085 0.074  0 1 0   0 
 1873351 14.502  1-17 5971.4 125.3 121.3 4.207 0.035 0.040 1.195 0.059 0.081  0 1 0   0 
 1873370 15.226  4-17 6119.9 121.2 112.1 4.003 0.062 0.067 1.296 0.093 0.111  0 1 0   0 
 1873513 15.669 14-17 3818.9  76.9  78.3 4.676 0.013 0.013 0.553 0.013 0.013  3 1 0 0 0 
 1873589 13.861  1-17 5667.8 115.4 114.6 4.501 0.051 0.069 0.913 0.067 0.068  6 1     0 
 1873689 15.083  1-17 5516.0 100.6  98.7 4.518 0.027 0.041 0.895 0.043 0.058  0 1 0   0 
 1873703 13.599  0-17 5850.4 125.2 118.0 4.085 0.048 0.044 1.091 0.111 0.076    1 0   0 
 1873753 13.513  1-17 5610.1 162.2 164.1 3.960 0.036 0.036 1.070 0.079 0.076    1 0   0 
 1873754 14.505  1-17 4855.1  81.5  74.7 4.575 0.025 0.028 0.764 0.036 0.040  0 1 0   0 
 1873755 15.129  1-17 6199.0 144.2 125.0 4.220 0.043 0.050 1.199 0.072 0.088  0 1 0   0 
 1873779 14.783  1-17 6048.9 123.3 120.0 4.275 0.045 0.047 1.111 0.075 0.081  0 1 0   0 
 1873895 13.451  0-17 5375.6 174.4 154.8 4.061 0.321 0.119 0.882 0.112 0.066  1 1     0 
 1873918 13.715  1-17 6033.4 117.2 109.2 4.150 0.036 0.042 1.171 0.069 0.094  9 1 0   0 
 1874101 14.469  1-17 5993.5 145.4 154.9 4.478 0.028 0.035 0.912 0.052 0.061  0 1 0   0 
 1874333 14.996  4-16 5943.0 114.6 120.3 4.032 0.052 0.060 1.182 0.113 0.093  0 1 0   0 
 1874623 14.902  4-16 4996.7  98.6  89.6 3.458 0.077 0.096 1.258 0.171 0.220  2 2 0   0 
 1995038 13.548  0-17 6037.3 110.0 102.8 4.090 0.035 0.044 1.219 0.063 0.101    1 0   0 
 1995130 14.349  1-17 5922.1 120.5 110.0 4.226 0.045 0.047 1.082 0.076 0.083  0 1 0   0 
 1995140 15.903  2-17 4684.6  89.1  82.6 4.594 0.025 0.028 0.729 0.035 0.034  1 1 0   0 
 1995168 15.554  1-17 4569.2  24.0 221.7 3.637 0.901 0.139 0.902 0.025 0.204  0 1     0 
 1995192 15.025  1-17 5712.8 116.0 110.9 4.266 0.104 0.102 0.984 0.080 0.076    1     0 
 1995248 13.052  0-17 6229.0 119.4 121.1 4.097 0.031 0.042 1.196 0.059 0.093    1 0   0 
 1995305 15.993  4-17 3525.3  61.7  85.3 4.878 0.009 0.010 0.314 0.010 0.009  1 1 0   0 
 1995315 15.188  1-17 5074.8  85.9  78.8 4.463 0.036 0.026 0.819 0.044 0.030  0 1 0   0 
 1995316 15.701  4-17 4779.3  88.4  81.5 4.592 0.025 0.029 0.739 0.036 0.037  0 1 0   0 
 1995323 15.341  1-17 5852.9 115.8 109.0 4.161 0.057 0.060 1.078 0.092 0.086    1 0   0 
 1995360 14.360  1-17 5966.0 112.9 111.1 4.359 0.041 0.047 1.055 0.071 0.078    1 0   0 
 1995430 14.907  1-17 5011.9  92.7  81.6 3.195 0.112 0.118 1.464 0.232 0.235  2 2 0   0 
 1995461 11.028  0-17 6271.2 135.9 125.1 4.097 0.042 0.042 1.296 0.065 0.079  0 1 0   0 
 1995489 13.303  0-10 6811.4 137.5 132.0 4.281 0.020 0.025 1.375 0.043 0.048  2 1 0   0 
 1995493 13.305  0-17 5510.2 209.5 151.4 4.491 0.050 0.058 0.901 0.074 0.071    1     0 
 1995519 15.922  1-17 5498.3 108.0 104.2 4.433 0.059 0.065 0.903 0.064 0.064    1 0 0 0 
 1995535 15.933  1-17 5000.1 106.3 114.8 4.548 0.035 0.042 0.793 0.046 0.046 10 1 0   0 
 1995622 13.517  0-17 5816.7 119.9 109.0 3.890 0.049 0.042 1.204 0.075 0.075  1 1 0   0 
 1995666 15.313  1- 3 5461.1 136.1 130.3 3.787 0.058 0.059 1.195 0.090 0.097  0 1 0   0 
 1995712 14.936  1-17 6079.0 163.0 200.0 4.411 0.120 0.180 0.892 0.109 0.089    2     1 
 1995732 12.654  2-17 5057.1 106.7  92.1 3.515 0.108 0.121 1.273 0.163 0.200  3 1 0   0 
 1995787 14.314  1-17 6035.8 114.5 112.1 4.357 0.038 0.045 1.081 0.067 0.078  1 1 0   0 
 1995789 15.892  4-17 5647.3 108.4 101.8 4.541 0.029 0.037 0.884 0.047 0.050  1 1 0   0 
 1995796 11.583  0-17 6312.3 133.6 135.3 4.165 0.032 0.038 1.272 0.058 0.072    1 0   0 
 1995807 15.346  1-17 5209.9 102.9  92.2 4.484 0.043 0.040 0.839 0.056 0.049  0 1 0   0 
 1995862 15.682  1-17 5435.9 112.8 100.6 4.370 0.062 0.056 0.887 0.067 0.055  0 1 0   0 
 1995908 14.506  1-17 4997.4  94.1  84.7 3.454 0.076 0.093 1.263 0.167 0.219  2 2 0   0 
 1995910 15.363  1-17 5074.3  97.3  91.1 4.562 0.028 0.036 0.799 0.040 0.049  1 1 0   0 
 1996047 14.834  1-17 5726.4 116.8 111.6 4.255 0.049 0.051 0.988 0.077 0.075  0 1 0   0 
 1996121 15.218  1-17 5450.7 101.2  99.6 4.521 0.029 0.044 0.882 0.044 0.058  0 1 0   0 
 1996214 15.156  1-17 5188.8  98.3  91.4 4.542 0.031 0.039 0.827 0.042 0.053  1 1 0   0 
 1996240 14.656  1-17 5848.7 121.5 116.9 3.949 0.062 0.051 1.173 0.115 0.078  0 1 0   0 
 1996260 13.739  1- 2 4375.1 107.2  99.1 1.911 0.160 0.156 1.894 0.966 0.585  2 2     0 
 1996273 15.351  1-17 4919.6  93.0  88.4 4.610 0.020 0.027 0.734 0.033 0.039  0 1 0   0 
 1996405 13.810  1-17 5868.0 104.3 102.7 4.445 0.028 0.039 1.002 0.050 0.068  1 1 0   0 
 1996473 13.688  0-17 6246.5 113.0 118.8 3.814 0.027 0.056 1.571 0.064 0.177  2 1 0   0 
 1996679 13.884  1-17 6148.0 165.0 202.0 4.346 0.128 0.192 0.969 0.153 0.114    2     1 
 1996716 14.231 10-10 6218.0 127.8 121.5 4.038 0.070 0.069 1.401 0.082 0.080  0 1 0   0 
 1996728 14.868  1-17 3717.1  79.1  70.9 4.750 0.011 0.011 0.471 0.012 0.012  6 1 0   0 
 1996859 15.514  1-17 5361.7 107.0 101.8 4.505 0.039 0.050 0.868 0.052 0.059  0 1 0   0 
 1997009 15.930  4-17 5384.3 111.7 104.4 4.457 0.056 0.060 0.875 0.061 0.058  0 1 0   0 
 1997127 15.467  1-17 5834.9 108.2 106.0 4.443 0.037 0.049 0.990 0.056 0.068  0 1 0   0 
 2010071 14.701  1-17 5555.2 116.9 113.8 4.207 0.049 0.048 0.936 0.072 0.065    1 0   0 
 2010161 15.758  4-17 4871.5  89.2  87.6 3.243 0.137 0.141 1.193 0.229 0.238  2 2 0   0 
 2010191 14.603  1-17 5915.3 117.8 115.3 3.948 0.051 0.051 1.288 0.131 0.085  1 1 0   0 
 2010345 13.683  1-17 6840.1 143.3 148.9 4.160 0.035 0.034 1.422 0.078 0.068  5 2 0   0 
 2010379 15.297  1-17 5552.5 114.5 108.7 4.313 0.052 0.051 0.920 0.070 0.064  0 1 0   0 
 2010471 13.853  1-17 6556.6 127.7 142.4 4.110 0.033 0.035 1.325 0.057 0.051  5 1 0   0 
 2010509 14.261  1-17 5568.0 115.0 110.9 4.215 0.060 0.059 0.939 0.072 0.066    1 0   0 
 2010577 15.769  4-17 4604.9  83.9  78.7 4.599 0.023 0.024 0.719 0.032 0.031  2 3 0   0 
 2010594 14.663  1-17 5889.1 116.7 107.4 4.187 0.044 0.049 1.085 0.081 0.085  0 1 0   0 
 2010607 15.005  0-17 6650.6 134.3 130.0 3.859 0.030 0.030 1.613 0.078 0.075  3 1 0   0 
 2010736 12.927  0-17 5153.2 124.7  99.6 3.552 0.046 0.063 1.340 0.107 0.154  0 1 0   0 
 2010835 11.329  0-17 5926.9 116.7 113.7 4.085 0.043 0.038 0.987 0.075 0.063  1 1 0   0 
 2010931 14.448  1-17 6214.0 128.9 121.0 4.290 0.038 0.041 1.187 0.062 0.072    1 0   0 
 2010992 13.708  1-17 5688.0  77.0  86.0 4.223 0.162 0.108 1.010 0.079 0.064    2     1 
 2011042 15.427  1-17 5581.4 108.8 108.3 4.453 0.042 0.051 0.926 0.061 0.068  0 1 0   0 
 2011059 14.555  1-17 6143.4 131.1 113.6 4.103 0.040 0.042 1.249 0.066 0.098    1 0   0 
 2011178 14.433  1-17 6106.2 119.8 119.7 4.266 0.036 0.044 1.138 0.074 0.081  7 1 0   0 
 2011185 15.758  4-17 5180.7 107.4  99.1 4.543 0.033 0.042 0.823 0.046 0.053  0 1 0   0 
 2011214 15.480  1-17 4985.6  98.5  93.0 4.591 0.022 0.030 0.762 0.036 0.044  0 1 0   0 
 2011347 14.692  1-17 5977.9 122.2 114.6 4.230 0.046 0.047 1.102 0.074 0.084    1 0   0 
 2011352 14.985  1-17 5753.6 123.1 117.1 4.012 0.064 0.052 1.094 0.101 0.076  0 1 0   0 
 2011354 13.637  1-17 5885.4 109.0 108.0 4.120 0.028 0.038 1.239 0.051 0.100  1 1 0   0 
 2011406 14.650  1-17 5952.0 124.2 116.2 4.244 0.043 0.045 1.026 0.077 0.073  0 1 0   0 
 2011411 15.039  1-17 5964.5 125.7 118.8 4.280 0.049 0.050 1.076 0.076 0.081    1 0   0 
 2011428 13.698  1- 2 4597.5  97.3  85.1 2.431 0.124 0.090 1.231 0.395 0.263  2 2 0   0 
 2011504 15.413  1-17 5068.6  96.3  87.1 4.478 0.038 0.029 0.816 0.048 0.034  0 1 1   0 
 2011556 13.806  1-17 5205.3 135.2 125.6 3.774 0.029 0.040 1.261 0.057 0.084  0 1 0   0 
 2011574 14.212  1-17 6196.5 136.4 130.3 4.363 0.075 0.117 1.113 0.103 0.099    1     0 
 2011641 14.667  1-17 5563.4  99.8 124.5 4.186 0.040 0.044 1.076 0.081 0.063  1 1 0   0 
 2011649 15.295  1-17 5408.6 101.5 100.1 4.548 0.024 0.038 0.858 0.038 0.054  0 1 0   0 
 2011824 12.553  0-17 6417.9 131.6 129.5 4.307 0.030 0.037 1.163 0.058 0.071    1 0   0 
 2011887 15.132  4-17 5349.1 112.7  96.8 4.409 0.049 0.041 0.866 0.065 0.049  0 1 0   0 
 2011908 15.350  4-17 4918.5  91.0  86.8 3.410 0.100 0.111 1.164 0.199 0.216  2 2 0   0 
 2011945 15.871  4-17 4765.7  93.9  88.3 3.105 0.160 0.161 1.087 0.265 0.192  2 2 0   0 
 2012005 13.121  0-17 6016.9 125.5 122.6 3.950 0.041 0.037 1.141 0.073 0.070    1 0   0 
 2012083 14.488  1-17 5807.0 104.7  99.7 4.486 0.023 0.035 0.965 0.041 0.060    1 0   0 
 2012090 15.736  4-17 6049.5 123.8 110.5 4.085 0.064 0.070 1.213 0.087 0.101    1 0   0 
 2012186 15.700  1-17 5829.0 158.0 158.0 4.418 0.124 0.186 0.843 0.117 0.072  2 2     1 
 2012214 12.907  0-17 6656.2 136.8 131.7 4.251 0.030 0.033 1.320 0.057 0.051  5 1 0   0 
 2012362 15.700  1-17 6690.6 144.2 139.7 3.973 0.037 0.048 1.321 0.066 0.092  3 1 0   0 
 2012377 15.887  4-17 5813.1 126.8 121.0 3.985 0.094 0.085 1.142 0.106 0.091  0 1 0   0 
 2012563 13.848  1-17 5701.3 131.0 119.6 3.962 0.041 0.037 1.107 0.069 0.064    1 0   0 
 2012640 12.976  0-17 4897.4  95.5  88.1 3.537 0.061 0.081 1.244 0.154 0.193  2 1 0   0 
 2012696 14.385 14-14 5609.0 124.6 123.8 3.855 0.038 0.039 1.164 0.067 0.070  0 1 0   0 
 2012821 13.667  1-17 6109.1 100.0  98.9 4.473 0.014 0.021 1.027 0.027 0.036    1 0   0 
 2012826 11.843  0-17 6063.5 119.2 114.7 4.319 0.040 0.040 0.984 0.071 0.066    1 0   0 
 2012841 13.355  0-17 5905.1 132.9 126.4 3.827 0.051 0.035 1.290 0.098 0.068    1 0   0 
 2012983 13.203  0-17 6109.7 116.1 113.4 4.372 0.034 0.039 1.044 0.064 0.070  0 1 0   0 
 2013000 13.779  1-17 6416.6 130.5 124.2 4.030 0.032 0.042 1.275 0.053 0.096    1 0   0 
 2013305 15.558  1-17 5579.3 123.8 118.5 4.249 0.057 0.057 0.937 0.073 0.067  0 1 0   0 
 2013368 13.574  0-17 6788.2 142.6 146.4 4.095 0.033 0.032 1.463 0.075 0.066  5 2 0   0 
 2013385 15.395  4-17 5576.6 122.8 119.6 4.374 0.052 0.052 0.925 0.073 0.069  0 1 0   0 
 2013402 12.789  0-17 6310.7 142.8 132.0 4.103 0.031 0.035 1.285 0.056 0.068  6 1 0   0 
 2013564 15.617  2-17 5273.9 127.4 119.2 4.483 0.067 0.086 0.846 0.058 0.054  1 1     0 
 2013783 13.982  1-17 6193.0 138.8 131.9 3.994 0.034 0.036 1.492 0.058 0.068    1 0   0 
 2013833 13.410  1-17 6064.9 148.3 141.1 3.774 0.039 0.032 1.306 0.072 0.058    1 0   0 
 2014282 12.948  0-17 5539.5 103.5  94.3 4.317 0.041 0.037 0.875 0.063 0.052  0 1 0   0 
 2014347 14.052  1-17 6454.6 134.7 143.3 4.122 0.037 0.038 1.352 0.064 0.056  0 1 0   0 
 2014533 13.968  1-17 5854.4 148.9 131.4 3.766 0.045 0.038 1.338 0.079 0.072    1 0   0 
 2014616 15.999  2- 2 5499.3 137.8 135.2 3.799 0.212 0.177 1.160 0.238 0.182  0 1     0 
 2014700 13.900  1-17 6282.9 149.0 138.8 4.189 0.037 0.038 1.215 0.062 0.074    1 0   0 
 2014991 12.396  0-17 7263.9 149.3 165.0 4.146 0.033 0.030 1.434 0.075 0.061  1 2 0   0 
 2015013 13.373  0-17 6609.5 163.6 153.1 4.207 0.031 0.031 1.274 0.051 0.051    1 0   0 
 2015035 15.679  4-17 5672.1 131.9 128.2 4.108 0.071 0.073 1.016 0.090 0.079  0 1 0   0 
 2015135 15.980  4-17 5407.0 148.6 136.4 4.059 0.169 0.148 0.940 0.100 0.077  2 1 0   0 
 2015138 13.983  1-17 6065.0 111.4 106.4 4.430 0.017 0.025 1.099 0.034 0.046    1 0   0 
 2015262 13.914  1-17 6177.5 147.4 142.8 4.144 0.030 0.035 1.349 0.051 0.056    1 0   0 
 2015347 15.246  1-17 5657.7 111.2 126.9 4.083 0.058 0.067 1.146 0.105 0.076    1 0   0 
 2015388 13.883  1-17 6247.3 122.0 148.4 4.290 0.027 0.031 1.274 0.056 0.067    1 0   0 
 2015432 15.636  2- 3 5513.3 134.7 127.5 4.091 0.065 0.063 0.958 0.074 0.069  0 1 0   0 
 2015659 14.602  1-17 6123.3 134.7 145.5 4.349 0.034 0.041 1.120 0.063 0.079  1 1 0   0 
 2015883 15.396  0-17 5923.0  79.0  79.0 3.964 0.196 0.084 1.150 0.139 0.127  2 2     1 
 2016026 13.616  1-17 6411.0 138.2 132.5 4.033 0.032 0.032 1.399 0.069 0.066  0 1 0   0 
 2016056 13.771  1-17 5847.4 114.1 112.7 4.185 0.040 0.046 1.066 0.083 0.084    1 0   0 
 2016104 13.769  1-17 5804.9 115.2 116.8 4.230 0.039 0.042 1.048 0.075 0.076    1 0   0 
 2016248 15.396  1-17 5420.6 103.1  97.1 4.439 0.043 0.043 0.885 0.065 0.058  2 1 0   0 
 2016319 13.720  1-17 5094.0 126.7 116.2 3.727 0.049 0.067 1.096 0.098 0.136  0 3 0   0 
 2016691 15.303  1-17 5200.3  99.4  93.7 4.560 0.026 0.037 0.818 0.040 0.053  1 1 0   0 
 2016814 13.928  1-17 5679.0  93.0  98.4 4.402 0.033 0.039 1.062 0.056 0.065  0 1 0   0 
 2016946 15.762  1-17 4172.4  52.5  68.6 4.618 0.033 0.022 0.633 0.020 0.017  0 1 0   0 
 2017015 15.373  1- 3 5579.0 107.5 103.8 4.503 0.030 0.043 0.912 0.047 0.059  0 1 0   0 
 2017075 13.188  0-17 6436.9 129.1 113.0 3.784 0.031 0.035 1.658 0.067 0.115    1 0   0 
 2017221 12.664  0-17 6056.0  81.0  81.0 4.244 0.143 0.117 1.092 0.100 0.072    2     1 
 2017224 13.856  1-17 6056.0  81.0  81.0 4.244 0.143 0.117 1.092 0.100 0.072    2     1 
 2017470 13.778  1-17 6147.2 130.5 134.3 4.402 0.032 0.038 1.007 0.060 0.069    1 0   0 
 2017529 15.424  4-17 6017.1 131.2 130.0 4.251 0.056 0.055 0.858 0.062 0.054    1 0   0 
 2017570 15.723  3-17 6162.9 130.5 122.5 4.285 0.062 0.066 1.151 0.070 0.081    1 0   0 
 2017692 15.713  1-17 4277.4  79.5  69.6 4.645 0.019 0.022 0.643 0.022 0.020  7 1 0   0 
 2017803 14.614  1-17 5531.2 122.0 116.8 4.256 0.045 0.044 0.973 0.068 0.065  9 1 1   0 
 2017860 12.857  0-17 6664.5 140.6 144.5 4.285 0.023 0.028 1.317 0.050 0.056  8 1 0   0 
 2017864 15.445  1-17 5451.5 124.5 106.4 4.304 0.051 0.047 0.894 0.066 0.052  0 1 0   0 
 2017981 15.717  4-17 5881.5 129.8 128.5 3.964 0.085 0.078 1.186 0.115 0.093  0 1 0   0 
 2017988 13.266  0-17 6029.8 128.6 128.0 4.101 0.038 0.037 0.834 0.054 0.048  0 1 0   0 
 2018044 13.476  0-17 6928.0 149.8 143.6 3.867 0.036 0.038 1.705 0.086 0.094  5 2 0   0 
 2018063 13.389  1-17 6656.0 139.1 133.4 4.006 0.034 0.034 1.484 0.074 0.073  0 1 0   0 
 2018169 13.102  0-17 5682.2 172.1 154.9 4.249 0.041 0.042 0.974 0.088 0.080    1 0   0 
 2018280 13.510  1-17 6433.1 129.4 119.3 4.122 0.033 0.035 1.198 0.053 0.079  5 3 0   0 
 2018304 14.505  4-17 6075.6 121.7 120.4 4.277 0.042 0.045 1.136 0.068 0.074  0 1 0   0 
 2018310 13.680  1-17 5954.3 122.7 112.4 4.243 0.038 0.044 1.088 0.074 0.083    1 0   0 
 2018350 15.474  4-17 5827.0 120.0 116.8 4.349 0.054 0.057 1.008 0.075 0.078  0 1 0   0 
 2018420 15.984  4-17 5314.2 110.0 105.4 4.530 0.035 0.048 0.849 0.048 0.056  0 1 0   0 
 2018437 15.617  4-17 5222.0 203.0 166.0 4.511 0.081 0.081 0.763 0.103 0.060  6 2     1 
 2018481 14.767  1-17 4974.2  82.7  75.2 4.526 0.034 0.029 0.797 0.046 0.039  2 1 0   0 
 2018619 13.649  1-17 5597.0  75.0  75.0 4.163 0.176 0.095 1.068 0.084 0.067  6 2     1 
 2018631 15.516  0-17 6406.5 122.2 118.1 3.855 0.029 0.032 1.581 0.073 0.075  2 1 0   0 
 2018685 13.637  1-17 6798.4 147.6 138.3 4.054 0.039 0.038 1.484 0.080 0.076  5 2 0   0 
 2018709 15.813  4-17 5778.9 109.8 105.9 4.446 0.043 0.056 0.973 0.059 0.068    1 0   0 
 2018855 15.974  4-17 5527.4 134.4 129.0 3.893 0.080 0.077 1.095 0.094 0.091  0 1 0   0 
 2018868 13.847  2-17 6288.4 127.2 124.7 4.326 0.037 0.040 1.063 0.068 0.070    1 0   0 
 2018927 15.664  1-17 5268.4 104.4  99.1 4.572 0.024 0.035 0.812 0.040 0.051  0 1 0   0 
 2018931 13.143  1-17 7000.3 164.6 147.3 4.302 0.022 0.026 1.340 0.042 0.044  8 2 0   0 
 2018949 14.987  1-17 6150.6 111.4 110.0 4.437 0.027 0.037 1.033 0.044 0.053    1 0   0 
 2019050 15.032  1-17 6019.5 119.3 116.9 4.349 0.043 0.049 1.076 0.070 0.078  0 1 0   0 
 2019076 10.993  2-17 5736.1 128.5 123.5 4.117 0.213 0.232 1.046 0.151 0.108  3 1     0 
 2019174 14.241  1-17 5833.1 120.8 115.5 4.301 0.039 0.042 1.064 0.070 0.073  1 1 0   0 
 2019199 12.553  1-17 5791.5 123.4  97.9 4.133 0.033 0.034 1.261 0.044 0.084  2 1 0 1 0 
 2019227 12.692  0-17 6757.0  60.0 101.0 4.141 0.108 0.120 1.380 0.103 0.103  2 2     1 
 2019230 13.491  0-17 6468.2 149.6 139.6 4.128 0.030 0.031 1.303 0.055 0.055  5 1 0   0 
 2019239 15.786  4-17 4940.7  82.9  90.1 2.876 0.245 0.105 1.838 0.329 0.577  0 2     0 
 2019297 12.292  0-17 6552.4 128.5 130.1 3.637 0.030 0.026 2.046 0.064 0.071  8 3 0   0 
 2019349 12.692  4-17 5503.3 138.9 129.8 3.940 0.046 0.046 0.854 0.056 0.052  2 3 0   0 
 2019444 13.623  1-17 6637.9 144.5 139.2 4.060 0.032 0.031 1.470 0.073 0.067  0 1 0   0 
 2019504 15.166  4-17 5704.4 115.4 133.9 3.961 0.060 0.049 1.246 0.129 0.066  0 1 0   0 
 2019518 15.233  4-17 5877.1 121.0 117.2 4.280 0.050 0.051 1.041 0.077 0.080  6 1 0   0 
 2019575 13.703  1-17 6707.4 146.2 138.1 4.012 0.033 0.035 1.487 0.073 0.073  5 1 0   0 
 2019608 15.657  4-17 5490.2 114.7 112.7 4.461 0.045 0.053 0.902 0.061 0.066  1 1 0   0 
 2019658 15.091  1-17 6075.1 122.0 113.0 4.032 0.049 0.058 1.264 0.079 0.112    1 0   0 
 2019662 13.803  1-17 6514.5 127.9 140.8 4.300 0.028 0.034 1.240 0.050 0.059  0 1 0   0 
 2019709 14.809  1-17 5952.4 114.7 120.7 4.019 0.051 0.054 1.189 0.117 0.089  0 1 0   0 
 2019713 15.548  4-17 5723.5 127.7 122.5 4.034 0.174 0.163 1.073 0.138 0.110  0 1     0 
 2019877 15.466  4-17 6264.4 138.9 135.5 4.155 0.062 0.057 1.256 0.069 0.085    1 0   0 
 2019928 14.946  1-17 5788.9 114.1 112.5 4.398 0.043 0.049 0.990 0.069 0.076  0 1 0   0 
 2020029 14.641  1-17 4630.4  76.7  73.4 4.574 0.025 0.021 0.739 0.034 0.028  0 1 0   0 
 2020307 14.584  1-17 4485.0 134.0 134.0 4.679 0.054 0.031 0.555 0.054 0.032  1 2     1 
 2020364 14.125  1-17 5925.9 112.2 118.1 4.330 0.034 0.036 1.176 0.057 0.066  1 1 0   0 
 2020387 15.871  1-17 6078.0 163.0 181.0 4.487 0.054 0.216 1.032 0.140 0.140  2 2     1 
 2020393 15.130  1-17 5725.9 122.3 124.5 4.097 0.055 0.055 1.043 0.104 0.080    1 0   0 
 2020437 15.468  1-17 5119.2 105.4  99.2 4.567 0.025 0.035 0.801 0.040 0.050  0 1 0   0 
 2020452 15.188  4-17 6095.1 121.4 119.0 4.348 0.043 0.050 1.103 0.066 0.078  7 1 0   0 
 2020463 14.346  1-17 6141.5 134.3 117.2 4.201 0.036 0.046 1.188 0.068 0.088  1 1 0   0 
 2020581 13.700  1-17 5863.8 116.8 111.3 4.228 0.039 0.042 1.058 0.074 0.076    1 0   0 
 2020811 15.445  1-17 6278.0 121.7 118.3 4.354 0.040 0.050 1.154 0.062 0.070    1 0   0 
 2020818 15.676  4-17 5732.4 123.2 117.7 4.293 0.153 0.204 0.990 0.104 0.085    1     0 
 2020966 15.871  0-17 6541.1 124.2 113.6 3.693 0.029 0.039 1.788 0.064 0.151  5 3 0   0 
 2020997 13.746  1-17 6056.7 119.9 108.9 4.118 0.046 0.050 1.153 0.076 0.090    1 0   0 
 2021060  9.737  0-17 6800.5 146.1 139.4 4.112 0.033 0.032 1.442 0.078 0.069 10 2 0   0 
 2021099 13.580  1-17 6095.4 127.7 111.5 4.075 0.030 0.047 1.254 0.062 0.111  6 1 0   0 
 2021161 14.397  1-17 5553.6 118.7 112.8 4.314 0.045 0.045 0.920 0.071 0.064  1 1 0   0 
 2021165 13.865  1-17 6038.6 121.4 120.3 4.272 0.041 0.044 1.108 0.073 0.081  1 1 0   0 
 2021174 15.528  4-17 5714.6 132.8 127.3 3.776 0.076 0.073 1.279 0.101 0.099  0 1 0   0 
 2021457 13.711  4-16 6251.8 130.1 126.9 4.058 0.035 0.040 1.315 0.065 0.089  0 1 0   0 
 2021470 13.951  1-17 6135.3 131.7 127.3 4.285 0.046 0.046 0.880 0.064 0.057  1 1 0   0 
 2021488 15.079  1-17 5266.6 111.5 110.1 4.382 0.132 0.461 0.863 0.106 0.061  0 1     0 
 2021501 14.392  1-17 6055.7 118.4 100.4 4.114 0.039 0.045 1.207 0.067 0.097    1 0   0 
 2021571 15.044  3- 3 5961.8 114.5 112.2 4.391 0.039 0.049 1.045 0.063 0.075    1 0   0 
 2021643 12.296  1-17 6241.5 128.9 127.6 4.112 0.034 0.037 1.278 0.062 0.077  1 1 0   0 
 2021736 14.423  2-16 5555.1  99.1  95.4 4.523 0.023 0.036 0.900 0.039 0.055  0 1 0   0 
 2140360 14.716  0-17 6055.0 116.9 113.1 4.250 0.036 0.041 1.125 0.073 0.081  2 1 0   0 
 2140424 14.052  0-17 5051.8 105.1  93.0 3.663 0.057 0.066 1.025 0.117 0.126  2 1 0   0 
 2140538 15.657  2- 3 5315.4 120.5 115.0 3.906 0.077 0.076 1.001 0.090 0.085  0 1 0   0 
 2140642 12.565  0-17 6391.0 130.8 131.8 4.170 0.034 0.035 1.292 0.063 0.066  5 1 0   0 
 2140644 15.087  1- 3 5674.0 113.4 109.2 4.252 0.065 0.066 0.970 0.076 0.072  0 1 0   0 
 2140686 13.968  0-17 6326.6 120.8 115.5 3.916 0.033 0.043 1.463 0.071 0.129  2 1 0   0 
 2140782 15.530  1-17 5295.4  90.2  79.1 4.203 0.059 0.061 0.880 0.040 0.030  8 1 1   0 
 2140807 15.897  2-17 5588.1 103.6 100.7 4.458 0.050 0.064 0.923 0.060 0.065  0 1 0   0 
 2140841 15.006  1-17 6029.2 110.0 108.4 4.138 0.051 0.051 1.174 0.073 0.095    1 0   0 
 2140937 14.864  1-17 6015.3 117.1 114.5 4.284 0.049 0.049 1.110 0.071 0.074    1 0   0 
 2140955 13.143  0-17 6132.1 123.6 114.3 4.157 0.036 0.038 1.204 0.064 0.087    1 0   0 
 2141152 15.789  4-17 5294.3  96.2  84.1 4.378 0.055 0.048 0.857 0.052 0.038  0 1 0   0 
 2141175 14.529  1-17 5857.3 119.2 119.2 3.982 0.061 0.048 1.156 0.131 0.079  0 1 0   0 
 2141318 14.881  1-17 5722.3 113.0 108.2 4.359 0.051 0.051 0.971 0.074 0.074  0 1 0   0 
 2141339 15.270  1-17 6407.6 130.6 125.4 4.290 0.047 0.058 1.238 0.063 0.072  0 1 0   0 
 2141401 14.980  1-17 5883.9 113.5 112.2 4.377 0.046 0.051 1.000 0.067 0.070  1 1 0   0 
 2141466 15.463  1-17 5730.4 114.6 108.8 4.264 0.061 0.063 0.988 0.077 0.075  0 1 0   0 
 2141544 12.604  0-17 6072.1 139.9 134.7 4.196 0.034 0.038 1.129 0.079 0.086    1 0   0 
 2141658 13.950  2-17 5923.3 138.6 143.2 4.360 0.041 0.039 0.863 0.068 0.060    1 0   0 
 2141697 15.967  0-17 6205.8 124.8 116.2 4.265 0.035 0.042 1.178 0.068 0.079  3 1 0   0 
 2141753 15.208  1-17 4771.0  95.6  79.8 4.589 0.023 0.026 0.744 0.036 0.037  7 1 0   0 
 2141783 13.806  1-17 6113.0 123.9 117.0 4.066 0.032 0.036 1.357 0.055 0.068    1 0   0 
 2141787 14.646  1-17 5771.7 122.2 118.7 3.994 0.057 0.045 1.107 0.090 0.069    1 0   0 
 2141865 14.806  1-17 5401.2  98.2  92.3 4.438 0.046 0.045 0.879 0.066 0.059  7 1 0   0 
 2141938 13.222  0-17 6934.9 152.6 152.2 4.013 0.036 0.037 1.562 0.082 0.083  5 2 0   0 
 2141959 14.897  1-17 5458.6 101.2 100.9 4.507 0.031 0.044 0.890 0.047 0.062    1 0   0 
 2142052 15.263  1-17 5566.6 122.9 117.1 4.086 0.056 0.055 0.980 0.074 0.070  6 1 0   0 
 2142070 13.756  1-17 6182.8 122.2 115.4 3.986 0.038 0.050 1.348 0.072 0.123    1 0   0 
 2142074 14.931  1-17 5204.6  97.6  91.2 4.583 0.021 0.032 0.794 0.034 0.048  0 1 0   0 
 2142080 13.215  0-17 6474.0 133.5 138.2 4.288 0.032 0.035 1.226 0.056 0.062  0 1 0   0 
 2142111 15.187  1-17 4353.3  78.8  77.2 4.652 0.016 0.019 0.642 0.022 0.021  2 1 0   0 
 2142191 14.791 10-13 4437.0 156.0 172.0 4.616 0.049 0.025 0.659 0.067 0.054  7 2     1 
 2142244 13.838  2-17 5885.3 109.2 103.9 4.201 0.038 0.042 1.074 0.077 0.078  0 1 0   0 
 2142272 15.720  4-17 5939.9 112.5 108.0 4.434 0.042 0.056 1.015 0.061 0.068    1 0   0 
 2142279 14.174 14-14 5486.1 122.2 118.2 3.808 0.029 0.030 1.319 0.043 0.053  0 1 0   0 
 2142433 13.694  1-17 5738.0 122.3 111.6 3.895 0.035 0.034 1.169 0.070 0.071  1 1 0   0 
 2142501 13.858  0-17 5644.4  98.6  97.7 4.423 0.039 0.044 0.945 0.068 0.070  2 1 0   0 
 2142657 13.457  0-17 5237.4 111.7  99.2 3.510 0.051 0.074 1.143 0.129 0.154  2 1 0   0 
 2142730 13.266  1-17 5859.0 111.0 107.0 4.186 0.048 0.053 1.071 0.083 0.084  2 1 0   0 
 2142778 14.992  1-17 5693.8 139.0 142.8 4.046 0.054 0.047 1.050 0.101 0.083  0 1 0   0 
 2142913 15.155  1-17 5682.9 112.9 108.0 4.360 0.052 0.053 0.958 0.074 0.072  6 1 0   0 
 2154980 14.590  1-17 5595.1 127.1 119.6 3.953 0.044 0.043 1.070 0.069 0.069  7 1 0   0 
 2155012 13.501  1-17 6099.1 118.2 107.4 4.038 0.031 0.049 1.264 0.062 0.112  0 1 0   0 
 2155080 13.207  0-17 6676.0 142.3 128.1 3.967 0.034 0.032 1.440 0.072 0.069  5 3 0   0 
 2155278 15.840  3-16 5037.8  97.5  89.0 4.544 0.034 0.038 0.801 0.044 0.046  0 1 0   0 
 2155343 13.307  3-16 6508.1 130.1 141.2 4.145 0.032 0.032 1.339 0.065 0.057  5 3 0   0 
 2156072 14.624  1-17 5146.4  94.7  88.0 4.526 0.032 0.038 0.848 0.045 0.051  2 1 0   0 
 2156089 14.121  1-17 5720.4 109.4 137.3 3.934 0.054 0.038 1.289 0.142 0.051  0 1 0   0 
 2156245 13.559  0-17 6410.8 135.5 127.5 4.028 0.033 0.034 1.374 0.066 0.062  0 1 0   0 
 2156343 13.845  1-17 6896.2 147.3 144.9 4.131 0.037 0.034 1.379 0.065 0.055  5 2 0   0 
 2156404 14.361  1-17 6613.4 133.9 132.4 4.028 0.044 0.044 1.448 0.079 0.077  5 1 0   0 
 2156425 14.738  1-17 6445.9 127.9 121.9 3.901 0.051 0.052 1.558 0.085 0.092  5 1 0   0 
 2156435 15.084  1-17 5832.7 111.7 110.3 4.400 0.042 0.050 1.003 0.067 0.075    1 0   0 
 2156514 13.321  0-17 6632.5 124.9 126.4 3.649 0.034 0.038 1.908 0.081 0.110  5 2 0   0 
 2156550 15.821  4-17 5811.8 111.5 107.9 4.406 0.055 0.068 0.993 0.066 0.073    1 0   0 
 2156669 15.112  4-17 5980.9 123.6 117.6 4.271 0.051 0.053 1.086 0.075 0.082  0 1 0   0 
 2156693 15.849  4-17 5851.3 121.2 114.8 4.110 0.072 0.080 1.099 0.104 0.089  0 1 0   0 
 2156720 15.840  4-17 5548.6 119.2 112.7 4.268 0.065 0.065 0.925 0.071 0.065  0 1 0   0 
 2156733 12.962  0-17 5656.7 127.0 125.3 3.598 0.036 0.036 1.312 0.069 0.073    1 0   0 
 2156757 13.000  0-17 4936.2 101.7  88.7 3.560 0.053 0.076 1.271 0.142 0.184  0 1 0   0 
 2156782 15.777  2-17 4402.7  88.8  80.2 4.633 0.019 0.021 0.668 0.026 0.025  1 1 0   0 
 2156906 15.465  4-17 5858.8 126.8 120.3 3.747 0.087 0.081 1.354 0.126 0.104    1 0   0 
 2156965 14.428  1-17 5861.6 115.5 107.2 4.238 0.042 0.042 1.135 0.066 0.074  0 1 0   0 
 2156992 13.381  1-17 6083.8 105.3 128.2 3.667 0.041 0.055 1.730 0.104 0.148  0 1 0   0 
 2156998 12.417  0-17 6512.2 129.8 125.0 3.823 0.033 0.035 1.622 0.076 0.086  1 1 0   0 
 2157008 14.472  1-17 5730.8 119.5 116.7 4.016 0.058 0.047 1.081 0.092 0.074    1 0   0 
 2157024 15.445  1-17 5873.6 114.3 111.8 4.349 0.055 0.058 1.024 0.073 0.077    1 0   0 
 2157135 13.800  1-17 6573.8 150.2 135.2 4.170 0.034 0.032 1.305 0.056 0.047  5 1 0   0 
 2157208 14.920  1-17 6133.5 129.8 111.9 4.167 0.053 0.048 1.200 0.067 0.089    1 0   0 
 2157247 14.378  1-17 5972.6 107.3 105.7 4.416 0.030 0.041 1.041 0.053 0.070  1 1 0   0 
 2157290 15.882  4-17 5812.7 122.5 122.2 4.124 0.065 0.078 1.076 0.105 0.091    1 0   0 
 2157305 15.704  2- 3 5036.0 151.0 151.0 4.549 0.071 0.052 0.711 0.103 0.047  0 2     1 
 2157418 15.235  1-17 5603.6 122.0 116.6 4.013 0.062 0.055 1.032 0.076 0.072    1 0   0 
 2157428 15.390  1-17 5538.7 124.4 118.9 3.887 0.061 0.060 1.106 0.081 0.081  0 1 0   0 
 2157519 15.472  1-17 5624.7 127.3 122.8 3.847 0.099 0.096 1.172 0.116 0.111    1 0   0 
 2157524 15.036  1-17 6226.0 129.7 123.0 4.071 0.052 0.053 1.417 0.067 0.067    1 0   0 
 2157526 15.935  4-17 5686.6 124.0 117.7 3.903 0.135 0.118 1.142 0.125 0.112  0 1 0   0 
 2157602 15.871  4-17 5972.1 121.0 114.7 4.281 0.072 0.072 1.079 0.078 0.082    1 0   0 
 2157630 13.708  1-17 6293.3 126.3 121.8 4.252 0.039 0.041 1.076 0.068 0.073    1 0   0 
 2157759 15.569  4-17 5927.9 127.6 124.2 3.862 0.091 0.086 1.278 0.130 0.100  0 1 0   0 
 2157776 15.577  2-17 5282.9 130.3 122.3 3.806 0.068 0.070 1.096 0.102 0.104  0 1 0   0 
 2157788 13.798  1-17 6183.0 169.0 206.0 4.488 0.054 0.216 0.990 0.123 0.123    2     1 
 2157905 13.657  1-17 5843.7 122.2 121.9 4.048 0.054 0.046 1.116 0.125 0.081  2 1 0   0 
 2157948 15.223  1-17 5536.7 122.7 117.7 4.173 0.203 0.216 0.952 0.108 0.082    1     0 
 2157949 15.518  4-17 5622.8 107.6 104.6 4.465 0.039 0.051 0.933 0.057 0.065  6 1 0   0 
 2157953 14.880  1-17 5664.4 109.4  98.8 4.557 0.018 0.026 0.873 0.031 0.040  0 1 0   0 
 2158027 13.337  0-17 6156.2 115.1 117.1 3.903 0.029 0.050 1.459 0.065 0.146    1 0   0 
 2158076 14.646  1-17 6007.6 123.4 118.4 4.265 0.042 0.046 1.099 0.074 0.082    1 0   0 
 2158221 14.624  1-17 6184.0  74.0  80.0 4.254 0.095 0.116 1.255 0.082 0.082    2     1 
 2158237 14.778  1-17 6008.9 134.3 137.6 3.751 0.068 0.060 1.417 0.173 0.097  0 1 0   0 
 2158238 13.971  1-17 6239.0 130.1 120.5 4.305 0.038 0.040 1.134 0.065 0.071  5 3 0   0 
 2158278 15.718  1-17 5974.4 121.6 116.9 4.176 0.063 0.064 1.126 0.084 0.091  0 1 0   0 
 2158433 15.430  1-17 5900.2 127.1 123.9 4.169 0.182 0.200 1.092 0.139 0.111    1     0 
 2158460 15.892  4-17 5983.2 114.4 109.8 4.437 0.039 0.051 1.023 0.059 0.066  0 1 0 1 0 
 2158534 15.078  4-17 5915.7 125.3 120.3 4.292 0.048 0.049 1.053 0.077 0.080  0 1 0   0 
 2158850 13.105  0-17 6033.1 118.7 114.7 4.301 0.040 0.039 0.950 0.070 0.062    1 0   0 
 2158868 14.041 10-10 6272.1 133.6 136.8 4.208 0.032 0.044 1.236 0.061 0.080    1 0   0 
 2159033 15.471  1-17 6074.0 129.3 129.1 4.247 0.054 0.056 1.132 0.075 0.085  0 1 0   0 
 2159320 14.795  1-17 5939.1 121.0 118.5 4.349 0.043 0.047 1.048 0.074 0.079  0 1 0   0 
 2159447 14.485  1-17 6132.4 127.3 124.5 4.236 0.040 0.041 1.082 0.072 0.076    1 0   0 
 2159713 13.923  1-17 6429.9 128.8 113.6 3.781 0.035 0.041 1.648 0.069 0.134  0 1 0   0 
 2159783 15.493  1-17 6217.3 134.0 121.6 4.178 0.050 0.049 1.132 0.070 0.082  3 1 0   0 
 2159823 15.955  4-17 5592.4 122.8 119.2 4.391 0.062 0.065 0.930 0.071 0.070    1 0   0 
 2159834 13.303  0-17 6385.8 129.9 125.5 4.026 0.032 0.044 1.215 0.069 0.086    1 0   0 
 2159842 13.936  2-17 5718.7 124.2 116.9 4.158 0.043 0.041 0.897 0.067 0.058    1 0   0 
 2159852 13.420  0-17 7315.9 175.5 158.3 4.117 0.034 0.033 1.500 0.075 0.070 10 2 0   0 
 2160289 15.798  4-17 5011.5  96.8  96.4 4.610 0.028 0.032 0.702 0.035 0.034  0 1 0   0 
 2160685 15.524  2-17 6340.3 133.5 135.9 4.233 0.065 0.067 1.243 0.068 0.078    1 0   0 
 2160771 13.970  1-17 5636.9 125.9 120.5 3.906 0.037 0.038 1.112 0.066 0.062    1 0   0 
 2160809 14.807  1-17 6379.5 122.5 115.9 4.422 0.022 0.027 1.101 0.040 0.048  0 1 0   0 
 2160839 14.247  1-17 5979.0  81.0  81.0 4.055 0.175 0.108 1.186 0.142 0.107  0 2     1 
 2161017 15.765  4-17 5750.5 125.3 125.6 4.169 0.068 0.069 1.025 0.093 0.082  0 1 0   0 
 2161064 14.666  1-17 6242.1 133.1 127.7 4.162 0.047 0.046 1.247 0.063 0.081 10 1 0   0 
 2161177 15.021  1-17 6006.6 123.6 116.4 4.483 0.029 0.037 0.991 0.049 0.048    1 0   0 
 2161250 15.361  4-17 6233.6 129.2 121.8 3.968 0.065 0.068 1.370 0.097 0.112    1 0   0 
 2161283 15.422  4-17 6193.4 134.1 123.1 4.245 0.058 0.058 1.182 0.071 0.084  0 1 0   0 
 2161393 14.895  1-17 5856.7 123.2 119.4 3.952 0.062 0.050 1.175 0.121 0.079    1 0   0 
 2161515 13.718  1-17 6296.3 119.6 110.2 3.803 0.031 0.032 1.676 0.066 0.076    1 0   0 
 2161532 13.457  0-17 5988.9 115.8 110.6 4.302 0.039 0.040 1.056 0.072 0.070    1 0   0 
 2161623 14.834 14-15 6711.2 145.9 135.1 3.956 0.041 0.042 1.542 0.083 0.088 2,3 2 0   0 
 2161949 14.595  1-17 5639.1 118.0 114.9 4.370 0.046 0.047 0.943 0.075 0.071  1 1 0 1 0 
 2161984 13.255  0-17 5853.6 107.1 105.7 4.351 0.037 0.040 1.068 0.067 0.071    1 0   0 
 2162103 13.719  1-17 5950.4 117.5 119.6 4.013 0.044 0.047 1.212 0.114 0.083    1 0   0 
 2162142 15.485  1-17 5366.9 110.8 107.8 4.548 0.025 0.038 0.851 0.041 0.055  0 1 0   0 
 2162241 14.527  1-17 6219.7 145.3 128.7 4.236 0.046 0.041 1.197 0.070 0.082  1 1 0   0 
 2162435 13.264  0-17 5839.7 108.5 106.1 4.394 0.057 0.071 1.034 0.066 0.067    1     0 
 2162635 14.980  1-17 4951.9 117.5 102.4 3.644 0.059 0.079 1.128 0.133 0.165  2 1 0 1 0 
 2162673 14.802  1-17 6149.9 132.8 124.2 4.252 0.043 0.041 1.171 0.064 0.076  0 1 0   0 
 2162721 14.946  1-17 5827.8 114.1 108.8 4.505 0.021 0.031 0.947 0.038 0.052  0 1 0   0 
 2162994 14.615  1-17 5824.4 129.7 121.9 3.753 0.034 0.035 1.098 0.063 0.057 2,3 1 0   0 
 2163052 15.519  2- 3 6130.2 126.6 117.9 4.214 0.059 0.063 1.173 0.071 0.087  0 1 0   0 
 2163201 15.822  4-17 5366.8 109.8  88.9 4.253 0.052 0.049 0.882 0.053 0.038  0 1 1   0 
 2163226 15.107  1-17 6284.6 132.2 130.5 3.985 0.053 0.059 1.264 0.089 0.091  0 1 0   0 
 2163301 14.596  1-17 6098.5 130.2 127.1 4.251 0.042 0.044 1.141 0.071 0.082    1 0   0 
 2163444 14.886  1-17 4848.8  92.9  87.9 4.609 0.019 0.026 0.731 0.030 0.037  2 1 0   0 
 2163457 15.673  2-17 5498.8 137.2 128.4 4.028 0.065 0.059 0.984 0.073 0.071  0 1 0   0 
 2163489 14.459  1-17 5200.8  88.2  82.6 4.587 0.020 0.031 0.790 0.032 0.048  1 1 0   0 
 2163554 15.658  1-17 5630.7 107.9 102.4 4.527 0.027 0.037 0.900 0.044 0.052    1 0   0 
 2163612 12.540  1-17 6103.4 112.6 118.1 3.935 0.038 0.051 1.338 0.102 0.111  0 1 0   0 
 2163636 13.264  1-17 6508.0 157.0 196.0 4.165 0.240 0.160 1.029 0.162 0.108  1 2     1 
 2163666 14.423  1-17 6145.9 129.3 116.1 4.077 0.037 0.045 1.269 0.064 0.106    1 0   0 
 2163708 15.402  1- 3 6007.3 114.3 117.2 4.035 0.061 0.070 1.219 0.099 0.102    1 0   0 
 2163798 13.135  1-17 6034.6 162.2 159.5 4.405 0.024 0.037 1.066 0.056 0.080  0 1 0   0 
 2163808 13.298  1-17 5953.3 139.5 134.4 3.629 0.096 0.097 1.634 0.142 0.130    1     0 
 2163896 13.222  0-17 6707.9 149.3 144.1 4.110 0.030 0.031 1.310 0.053 0.048  5 3 0   0 
 2163926 13.929  1-17 6057.5 122.6 105.6 4.107 0.037 0.043 1.214 0.067 0.101    1 0   0 
 2163957 14.026  1-17 6266.6 138.9 130.5 4.095 0.034 0.039 1.297 0.062 0.077  0 1 0   0 
 2163982 15.889  4-17 5515.7 104.8 102.1 4.528 0.031 0.044 0.884 0.046 0.056    1 0   0 
 2164021 12.959  0-17 6666.1 143.5 143.8 4.210 0.030 0.030 1.352 0.070 0.059  0 1 0   0 
 2164035 15.329  1-17 5773.5 132.1 121.9 3.789 0.062 0.060 1.284 0.087 0.086  0 1 0   0 
 2164066 14.635  1-17 6182.8 135.6 120.5 4.121 0.042 0.044 1.252 0.065 0.090    1 0   0 
 2164157 14.635  1-17 6036.3 127.0 120.4 3.869 0.059 0.054 1.321 0.162 0.085  0 1 0   0 
 2164190 14.948  1-17 5534.1 120.3 114.1 4.191 0.056 0.055 0.933 0.071 0.065  0 1 0   0 
 2164232 15.278  1-17 6016.5 115.4 112.7 4.384 0.040 0.051 1.063 0.062 0.074    1 0   0 
 2164332 15.008  1-17 5666.0 170.0 170.0 4.512 0.092 0.138 0.767 0.104 0.056  0 2     1 
 2164488 15.197  1-17 5503.4 104.6 102.0 4.499 0.032 0.045 0.901 0.049 0.062  0 1 0   0 
 2164654 15.305  1-17 5964.6 109.6 115.0 4.127 0.051 0.056 1.149 0.084 0.095  0 1 0   0 
 2164688 15.766  4-17 5327.6 110.8 101.2 4.475 0.049 0.052 0.863 0.059 0.056  0 1 0   0 
 2164726 13.457  0-17 6605.8 170.7 192.6 3.788 0.025 0.033 1.669 0.080 0.089  8 1 0   0 
 2164739 15.504  4-17 5482.4 102.3 101.1 4.463 0.046 0.054 0.900 0.059 0.065  0 1 0   0 
 2164772 14.581  1-17 6163.7 191.5 187.4 4.045 0.032 0.044 1.297 0.080 0.133    1 0   0 
 2164791 15.223  1-17 3566.6  80.8 107.9 4.969 0.009 0.009 0.231 0.006 0.006  2 1     0 
 2164834 15.859  4-17 5263.2  83.9  76.1 4.332 0.049 0.048 0.861 0.039 0.030  2 1 0   0 
 2164930 13.876  1-17 5578.5 115.3 107.6 4.020 0.041 0.039 1.017 0.069 0.067    1 0   0 
 2164951 13.330  0- 7 6131.3 110.9 106.2 4.113 0.036 0.044 1.118 0.078 0.083  0 1 0   0 
 2165066 13.975  1-17 5760.2 134.4 124.9 4.043 0.042 0.040 0.865 0.058 0.051    1 0   0 
 2165181 15.124  1-17 4777.8  89.4  80.6 4.598 0.021 0.026 0.736 0.032 0.036  0 1 0   0 
 2165188 12.886  0-17 7017.1 155.6 152.4 4.225 0.032 0.029 1.336 0.062 0.047  5 2 0   0 
 2165352 14.469  1-17 4998.8  91.3  88.2 4.564 0.028 0.030 0.770 0.040 0.042  1 1 0   0 
 2165440 15.999  2-17 5015.3  97.6  91.0 4.624 0.021 0.027 0.719 0.035 0.039  1 1 0   0 
 2165469 15.486  1- 3 6289.0 199.0 244.0 4.433 0.084 0.196 0.945 0.134 0.100  0 2     1 
 2165478 14.067  1-17 6319.8 140.0 127.3 4.077 0.034 0.037 1.337 0.061 0.062    1 0   0 
 2165516 15.845  4-17 5914.5 120.1 116.3 4.336 0.063 0.066 1.041 0.074 0.078    1 0   0 
 2165531 15.844  4-17 5911.0 120.3 121.1 3.994 0.085 0.084 1.185 0.113 0.096  0 1 0   0 
 2165718 13.593  0-17 5865.2 119.0 123.0 3.979 0.058 0.040 1.179 0.137 0.072    1 0   0 
 2165722 15.126  1- 3 5700.2 127.1 124.9 4.020 0.063 0.052 1.066 0.089 0.076  0 1 0   0 
 2165742 13.960  1-17 6440.0 155.0 214.0 4.313 0.105 0.195 1.153 0.192 0.157  0 2     1 
 2165744 15.389  1-17 6221.2 139.6 132.5 4.162 0.062 0.059 1.237 0.068 0.088    1 0   0 
 2165797 15.277  1-17 5596.6 104.9 100.2 4.538 0.023 0.033 0.889 0.038 0.050  0 1 0   0 
 2165811 13.373  0-17 6212.8 116.9 128.2 3.856 0.036 0.053 1.463 0.082 0.148    1 0   0 
 2165867 15.707  4-17 5905.4 119.2 121.8 4.018 0.076 0.078 1.169 0.114 0.093  0 1 0   0 
 2165871 15.479  4-17 5821.3 126.6 123.2 3.967 0.076 0.065 1.152 0.107 0.084    1 0   0 
 2165892 13.871  1-17 6481.0 142.3 126.7 4.236 0.033 0.036 1.293 0.061 0.063  5 1 0   0 
 2166200 13.559 10-17 6572.0 181.0 227.0 4.208 0.175 0.175 1.190 0.188 0.188  3 2     1 
 2166206 13.295  0-17 5949.0  80.0  80.0 4.024 0.203 0.087 1.122 0.127 0.101    2     1 
 2166209 15.432  4-17 6477.7 135.6 127.7 4.249 0.054 0.060 1.281 0.064 0.065  0 1 0   0 
 2166231 15.631  2-17 5744.9 121.3 115.5 4.281 0.068 0.066 0.991 0.079 0.077  0 1 0   0 
 2166291 14.747  1-17 6052.6 111.9 106.0 4.454 0.022 0.032 1.027 0.041 0.056    1 0   0 
 2166332 12.782  0-17 6252.5 176.8 183.9 4.411 0.017 0.027 1.108 0.037 0.065    1 0   0 
 2166336 14.046 10-10 6028.2 111.4 106.1 4.106 0.035 0.046 1.201 0.069 0.102    1 0   0 
 2166352 14.406  1-17 6036.1 109.4 108.2 4.439 0.024 0.034 1.040 0.042 0.054  0 1 0   0 
 2166515 15.582  4-17 5963.0 117.6 113.9 4.417 0.040 0.053 1.033 0.061 0.070  0 1 0   0 
 2166579 15.103  1-17 5784.5 117.8 114.8 4.386 0.046 0.051 0.990 0.072 0.076  1 1 0   0 
 2166590 13.075  0-17 5417.4 127.6 123.5 3.719 0.036 0.041 1.047 0.064 0.073  1 1 0   0 
 2166594 12.161  1-17 6725.8 142.4 138.1 4.059 0.031 0.032 1.267 0.046 0.072  0 1 0   0 
 2166605 12.171  1-17 6731.7 136.3 128.8 4.289 0.022 0.027 1.329 0.045 0.051  5 1 0   0 
 2166620 15.463  1-17 5448.9 104.4  98.9 4.580 0.021 0.031 0.823 0.036 0.044  0 1 0   0 
 2166632 13.891  1-17 6002.0 106.4 103.7 4.447 0.024 0.034 1.016 0.042 0.057  0 1 0   0 
 2166774 14.995  1-17 6280.7 127.8 130.0 4.289 0.042 0.052 1.195 0.066 0.079    1 0   0 
 2166860 15.116  1-17 5750.6 126.5 119.2 4.292 0.052 0.053 0.990 0.077 0.076  0 1 0   0 
 2166874 13.559  1-17 4915.1  87.1  85.3 3.326 0.068 0.085 1.346 0.184 0.218  2 2 0   0 
 2166915 15.594  2- 3 5174.9 107.5  96.3 4.647 0.018 0.023 0.706 0.026 0.033  0 1 0   0 
 2166962 15.015  1-17 5239.9 158.9 129.1 4.638 0.018 0.025 0.723 0.032 0.036  0 1 0   0 
 2166970 12.968  0-17 6073.3 124.4 124.0 3.888 0.042 0.051 1.392 0.114 0.112    1 0   0 
 2166973 14.948  1-17 5765.2 133.0 125.1 3.972 0.061 0.051 1.124 0.095 0.079  0 1 0   0 
 2167000 15.153  1-17 5550.6 103.2  99.1 4.530 0.025 0.037 0.892 0.041 0.054    1 0   0 
 2167056 14.979  1-17 6425.8 131.5 122.4 3.950 0.056 0.057 1.454 0.088 0.097  1 1 0   0 
 2167058 15.071  1- 3 5403.6 131.8 123.5 3.753 0.049 0.053 1.227 0.085 0.097  0 1 0   0 
 2167062 14.504  1-17 6126.3 127.5 127.5 3.827 0.056 0.062 1.433 0.144 0.124    1 0   0 
 2167098 14.810  1-17 5862.5 116.1 114.3 4.337 0.049 0.051 1.022 0.075 0.078    1 0   0 
 2167260 15.752  4-17 5828.3 124.0 120.1 4.215 0.068 0.065 1.043 0.090 0.086    1 0   0 
 2167272 14.975  1-17 4856.9  91.3  92.0 3.159 0.097 0.111 1.234 0.237 0.256  2 2 0   0 
 2167351 15.054  1-17 6157.9 141.0 136.0 4.306 0.044 0.045 1.141 0.076 0.085    1 0   0 
 2167385 15.617  4-17 6372.9 186.8 146.5 4.151 0.090 0.071 1.289 0.096 0.089  5 1 0   0 
 2167439 14.975  1-17 5784.7 130.4 122.7 4.035 0.064 0.055 1.097 0.119 0.080  0 1 0   0 
 2167468 13.694  1-17 5861.1 108.7 112.5 3.999 0.046 0.044 1.225 0.124 0.076    1 0   0 
 2167501 14.849  1-17 6009.7 111.8 112.2 4.016 0.054 0.062 1.231 0.101 0.101    1 0   0 
 2167548 15.978  4-17 5111.3 100.4  94.0 4.553 0.033 0.043 0.805 0.046 0.050  0 1 0   0 
 2167555 15.382  4-17 5996.1 114.6 110.8 4.415 0.037 0.048 1.042 0.058 0.069  0 1 0   0 
 2167587 13.973  1-17 6212.4 114.9 110.8 3.874 0.039 0.054 1.471 0.080 0.153    1 0   0 
 2167648 15.554  1-17 5940.8 119.1 112.5 4.261 0.069 0.069 1.074 0.079 0.082    1 0   0 
 2167743 15.223  0-17 5476.7 134.4 142.2 3.070 0.097 0.540 1.984 0.195 1.211  2 2 0   0 
 2167783 15.471  4-17 6579.5 142.6 125.1 4.115 0.038 0.037 1.425 0.071 0.063  2 3 0   0 
 2167841 14.755  1-17 6695.6 160.6 147.3 4.056 0.043 0.046 1.453 0.088 0.084  0 1 0   0 
 2167920 14.391  4-16 5324.0 100.5  84.0 4.356 0.037 0.028 0.862 0.053 0.037  1 1 0   0 
 2167997 13.296  0-17 4913.9  99.0  89.2 3.598 0.066 0.078 1.088 0.156 0.161  0 3 0   0 
 2168321 13.702  1-17 6121.5 115.6 112.1 4.376 0.033 0.044 1.101 0.057 0.073  2 1 0   0 
 2168387 14.311  1-17 5914.0 120.8 110.9 4.182 0.040 0.047 1.101 0.079 0.088    1 0   0 
 2168508 15.971  3-16 4577.1  83.5  78.8 4.614 0.021 0.025 0.701 0.031 0.030  0 1 0   0 
 2168649 14.396  3-16 6190.7 123.7 114.6 4.031 0.036 0.039 1.383 0.064 0.072    1 0   0 
 2282506 16.440  2- 4 5266.4  99.8  91.0 4.412 0.070 0.066 0.852 0.052 0.042  0 1 0   0 
 2282525 14.713  2-16 5897.7 117.8 112.1 4.269 0.045 0.048 1.053 0.076 0.080  0 1 0   0 
 2282584 13.516 14-14 5096.7  59.8  66.8 2.777 0.072 0.101 2.143 0.215 0.197  2 2 0   0 
 2282618 15.450  1-17 5389.7  97.2  95.1 4.540 0.028 0.042 0.859 0.043 0.056  0 1 0   0 
 2282708 14.661  1-17 5343.7 110.3 102.5 4.197 0.149 0.142 0.989 0.068 0.057    1     0 
 2282717 14.025 14-14 5351.9  96.0  80.6 4.332 0.036 0.029 0.869 0.053 0.038  0 1 0   0 
 2282796 15.741  1-17 4877.5  88.9  83.5 4.513 0.036 0.029 0.789 0.037 0.030  0 1 0   0 
 2282854 15.531  2- 3 5484.2 107.3 103.3 4.414 0.055 0.055 0.900 0.068 0.064  0 1 0   0 
 2282915 13.861  1-17 5110.2  85.4  77.4 4.496 0.037 0.031 0.821 0.052 0.043  0 1 0   0 
 2282970 14.649  1-17 5936.1 114.7 111.8 4.313 0.046 0.048 1.054 0.075 0.078    1 0   0 
 2283227 15.653  1-17 5887.4 113.2 109.7 4.337 0.069 0.073 1.031 0.074 0.077    1 0   0 
 2283229 15.722  2- 3 5647.7 116.0 111.2 4.009 0.086 0.075 1.052 0.086 0.080  0 1 0   0 
 2283243 15.955  0-17 5948.4 121.6 112.4 4.229 0.041 0.038 1.158 0.064 0.076  2 1 0   0 
 2283255 14.061  1-17 5837.9 112.7 103.0 4.216 0.037 0.040 1.131 0.066 0.076  0 1 0   0 
 2283280 12.694  0-17 6792.7 150.6 134.0 3.949 0.038 0.040 1.577 0.084 0.089  5 2 0   0 
 2283308 13.765  1-17 6614.4 134.8 128.8 3.809 0.048 0.047 1.666 0.089 0.097  5 1 0   0 
 2283334 15.372  1-17 6050.9 118.2 104.5 4.129 0.061 0.062 1.189 0.078 0.096  0 1 0   0 
 2283353 15.935  1-17 5178.6  96.5  89.4 4.445 0.053 0.047 0.835 0.049 0.038  0 1 0   0 
 2283495 12.448  0-17 6103.5 130.9 115.0 4.186 0.038 0.043 1.181 0.068 0.089    1 0   0 
 2283496 15.286  1-17 5220.9 121.9 121.6 3.898 0.208 0.175 0.950 0.177 0.093  0 1     0 
 2283519 14.083  1-17 5595.0 116.2 110.2 4.200 0.045 0.044 0.951 0.073 0.068    1 0   0 
 2283540 13.124  1-17 5538.3 118.3 114.5 3.977 0.043 0.042 1.031 0.067 0.067  0 1 0   0 
 2283543 14.870  1-17 5661.0 152.0 152.0 4.545 0.044 0.176 0.903 0.095 0.095  0 2     1 
 2283544 15.539  2-17 5581.4 120.1 114.2 4.111 0.068 0.067 0.976 0.077 0.072  0 1 0   0 
 2283560 15.181  1-17 6233.4 132.3 127.2 4.165 0.065 0.062 1.240 0.069 0.087  0 1 0   0 
 2283589 14.175  1-17 6013.8 111.2 115.9 4.189 0.040 0.046 1.138 0.071 0.088    1 0   0 
 2283682 14.895  0-17 5321.6  63.9  60.0 4.214 0.020 0.019 0.848 0.023 0.021  2 1 0   0 
 2283853 15.527  1-17 6267.0 126.2 122.1 4.282 0.054 0.063 1.192 0.068 0.080  0 1 0   0 
 2283930 15.424  1-17 6057.1 122.5 116.9 4.216 0.058 0.059 1.141 0.073 0.086    1 0   0 
 2283955 12.968  0-17 6351.2 128.3 133.9 4.098 0.033 0.037 1.322 0.063 0.071  0 1 0   0 
 2284009 12.870  0-17 6348.4 127.5 119.3 4.216 0.037 0.040 1.098 0.068 0.073  7 1 0   0 
 2284184 13.671  1-17 6197.3 139.1 119.3 4.216 0.029 0.045 1.206 0.061 0.085    1 0   0 
 2284211 13.036  0-17 5896.1 120.5 117.0 3.822 0.033 0.033 1.259 0.061 0.063  0 1 0   0 
 2284309 13.800  1-17 6150.1 121.4 117.9 4.229 0.034 0.041 1.173 0.065 0.083    1 0   0 
 2284341 15.078  1-17 5459.3 100.2  99.9 4.500 0.033 0.045 0.892 0.049 0.062    1 0   0 
 2284344 11.628  0- 1 6059.1 124.7 118.9 3.519 0.034 0.030 1.701 0.068 0.067    1 0   0 
 2284402 15.863  4-17 5061.0 182.0 182.0 4.640 0.060 0.040 0.612 0.063 0.027  2 2     1 
 2284479 15.797  1-17 5599.7 117.4 112.4 4.170 0.066 0.065 0.963 0.076 0.071  0 1 0   0 
 2284504 15.254  1-17 5546.8 124.5 121.8 3.682 0.057 0.060 1.362 0.097 0.101  0 1 0   0 
 2284663 14.979  1-17 6211.1 118.0 116.4 3.898 0.051 0.059 1.432 0.095 0.137    1 0   0 
 2284683 14.932  1-17 5589.0 125.4 118.9 4.080 0.052 0.049 0.992 0.076 0.071  0 1 0   0 
 2284774 14.339  1-17 5712.3 112.6 107.5 4.531 0.032 0.041 0.828 0.043 0.050    1 0   0 
 2284810 15.102  1-17 6076.0 244.0 298.0 4.380 0.124 0.201 1.011 0.165 0.135    2     1 
 2284852 15.277  1- 3 5956.4 123.5 113.7 4.251 0.050 0.053 1.084 0.076 0.083    1 0   0 
 2284936 14.029  1-17 5584.2 109.5 107.0 4.370 0.045 0.045 0.927 0.072 0.067    1 0   0 
 2284957 14.547  1-17 5817.4 109.7 105.6 4.144 0.046 0.051 1.070 0.095 0.083  0 1 0 1 0 
 2285040 15.036  4-17 5752.5 116.6 115.4 3.829 0.058 0.055 1.235 0.078 0.082  1 1 0   0 
 2285109 13.134  0-17 5997.1  99.4 101.9 4.107 0.032 0.044 1.198 0.065 0.098  0 1 0   0 
 2285129 15.988  2-17 5517.6 111.4 103.9 4.235 0.075 0.074 0.921 0.069 0.062    1 0   0 
 2285130 12.762  0-17 5526.8 111.3 113.0 3.819 0.032 0.036 1.183 0.062 0.072    1 0   0 
 2285208 15.244  1-17 5957.0 160.0 195.0 4.444 0.070 0.210 1.008 0.142 0.116  0 2     1 
 2285212 14.988  1-17 6027.9 127.9 136.7 4.169 0.045 0.046 1.153 0.079 0.098    1 0   0 
 2285325 13.832  1-17 6337.7 130.3 123.9 4.126 0.036 0.039 1.302 0.060 0.068  0 1 0   0 
 2285420 13.503  0-17 4539.8  10.2  14.7 4.519 0.004 0.004 0.765 0.005 0.004  2 1 1   0 
 2285589 15.469  3- 3 5910.6 116.9 112.1 4.429 0.066 0.100 1.002 0.079 0.079    1     0 
 2285621 14.871  1-17 5568.1 114.4 109.4 4.316 0.047 0.047 0.925 0.071 0.065  0 1 0   0 
 2285653 15.686  1-17 5655.0 117.3 112.9 4.145 0.061 0.061 0.993 0.082 0.074    1 0   0 
 2285671 15.233  1-17 5264.5 102.6  95.9 4.540 0.029 0.040 0.841 0.042 0.056  0 1 0   0 
 2285672 15.394  1-17 4926.7  87.0  82.6 4.512 0.034 0.025 0.793 0.042 0.031  0 1 0   0 
 2285698 13.774  1-17 6094.8 119.5 119.0 4.246 0.040 0.041 1.143 0.070 0.082    1 0   0 
 2285791 14.093  6-10 6569.6 131.8 118.6 4.293 0.026 0.032 1.289 0.049 0.055  5 1 0   0 
 2285835 14.863  1-17 5629.6 108.2 107.6 4.428 0.042 0.048 0.940 0.067 0.070    1 0   0 
 2285847 15.305  1-17 5807.0 118.6 113.8 4.298 0.054 0.055 1.009 0.077 0.077  0 1 0   0 
 2285902 15.254  3-16 5146.4 110.7  96.1 3.544 0.071 0.085 1.035 0.146 0.149  0 1 0   0 
 2285922 15.856  4-17 5116.5 100.9  93.5 4.555 0.030 0.040 0.807 0.043 0.050  0 1 0   0 
 2285941  9.325  1-17 4926.7  84.9  84.0 3.218 0.075 0.098 1.322 0.200 0.248  2 2 0   0 
 2285993 14.765  1-17 5787.0 115.5 113.1 4.132 0.050 0.046 0.989 0.081 0.067  0 1 0   0 
 2297349 10.815  1-17 5987.1 121.2 114.7 4.101 0.038 0.036 0.908 0.061 0.053  2 1 0   0 
 2297390 13.852  2-17 5975.0 190.0 211.0 4.027 0.375 0.125 1.115 0.164 0.180    2     1 
 2297398 14.248  6-14 5030.2  92.8  78.7 3.516 0.095 0.100 0.877 0.133 0.082  2 3 0   0 
 2297573 15.931  2-17 4885.6  98.5  91.5 4.591 0.025 0.032 0.750 0.038 0.041  0 1 0   0 
 2297586 15.430  1-17 4873.5  92.0  81.8 3.492 0.104 0.107 1.037 0.202 0.153  2 2 0   0 
 2297672 16.026 12-13 4809.1  89.3  82.8 4.581 0.028 0.032 0.751 0.038 0.038  7 1 0   0 
 2297706 16.206  8-17 4777.0  93.5  83.8 3.265 0.144 0.164 1.020 0.236 0.142  0 2     0 
 2297721 17.207 10-17 4697.6 110.9 101.8 4.558 0.041 0.043 0.754 0.040 0.040  0 1 1   0 
 2297728 14.531  0-17 6817.3 137.3 135.9 3.648 0.028 0.025 2.086 0.071 0.085  5 2 0   0 
 2297739 13.472  1-17 6060.3 125.1 120.1 3.093 0.097 0.094 2.345 0.192 0.184  2 2 0   0 
 2297779 17.011 10-17 4809.9  89.6  75.2 3.678 0.127 0.145 0.914 0.103 0.053  1 1     0 
 2297868 17.266 10-17 5216.0 184.0 184.0 4.601 0.036 0.090 0.852 0.069 0.103  0 2     1 
 2297896 15.542  1-17 5535.1 101.8  98.4 4.513 0.029 0.043 0.899 0.046 0.058  0 1 0   0 
 2297952 15.266  1-17 5001.7 105.5  93.4 3.591 0.070 0.087 1.148 0.147 0.173  2 1 0   0 
 2298006 16.819 10-17 5197.6 139.4 126.5 3.971 0.156 0.092 0.900 0.104 0.051  0 1 0   0 
 2298049 17.182 10-17 5028.0 174.0 174.0 4.479 0.100 0.100 0.811 0.074 0.062  0 2     1 
 2298081 17.008 10-17 5262.0 184.0 184.0 4.410 0.137 0.234 0.847 0.101 0.062  0 2     1 
 2298097 12.091  1-17 4919.8 105.7  98.0 3.522 0.116 0.143 1.088 0.209 0.189  2 1 0   0 
 2298129 16.447 10-17 4892.2 108.7  95.1 3.606 0.094 0.118 1.000 0.189 0.128  0 1 0   0 
 2298182 13.276  1-17 5641.3 126.4 123.6 3.742 0.033 0.033 1.089 0.060 0.058    1 0   0 
 2298317 15.484  1-17 5872.2 115.6 115.3 4.091 0.065 0.075 1.118 0.106 0.090  0 1 0   0 
 2298394 15.747  2-17 5919.0 116.1 112.6 4.345 0.062 0.066 1.041 0.073 0.077    1 0   0 
 2298475 15.567  1-17 5736.3 117.9 112.2 4.280 0.061 0.062 0.987 0.077 0.075  0 1 0   0 
 2298529 15.632  3-17 5506.3 180.3 150.5 4.240 0.223 0.256 0.926 0.155 0.087  0 1     0 
 2298581 15.173  1-17 5357.9 125.3 118.3 3.769 0.047 0.052 1.187 0.085 0.095    1 0   0 
 2298596 15.179  1-17 5807.7 124.8 117.0 3.953 0.064 0.052 1.169 0.102 0.074  0 1 0   0 
 2298692 14.089 10-10 6228.1 123.5 121.3 4.267 0.038 0.042 1.184 0.070 0.079  0 1 0   0 
 2298839 14.404  3-16 6342.1 122.1 113.7 3.858 0.041 0.048 1.533 0.078 0.139  1 1 0   0 
 2299404 15.035  1-17 6366.4 133.9 128.3 4.236 0.050 0.052 1.254 0.063 0.072  0 1 0   0 
 2299733 15.281  1-17 5710.1 126.7 121.0 3.992 0.063 0.054 1.088 0.086 0.076    1 0   0 
 2299805 13.600  1-17 5538.5 126.8 122.8 3.841 0.033 0.033 1.147 0.061 0.061    1 0   0 
 2299868 15.988  1-17 5948.9 113.5 114.4 4.078 0.090 0.101 1.162 0.106 0.100  0 1 0   0 
 2299915 15.708  4-17 5412.8 127.9 123.0 3.889 0.122 0.113 1.049 0.132 0.109    1 0   0 
 2299920 15.673  1-17 5261.3 100.6  95.2 4.546 0.030 0.042 0.835 0.043 0.055  1 1 0   0 
 2299943 14.946  1-17 5965.4 124.3 114.1 4.234 0.047 0.046 1.152 0.067 0.078  0 1 0   0 
 2299979 14.649  1-17 5741.1 115.9 111.0 4.267 0.044 0.047 0.991 0.075 0.075  0 1 0   0 
 2300040 15.988  2-17 5699.5 122.1 120.3 4.078 0.084 0.086 1.041 0.094 0.082  0 1 0   0 
 2300077 15.702  4-17 5964.0 115.5 113.1 4.374 0.049 0.059 1.049 0.068 0.076    1 0   0 
 2300088 15.201  4-17 5803.0 183.0 183.0 4.564 0.042 0.168 0.917 0.090 0.111    2     1 
 2300093 12.722  0-17 6359.3 128.9 120.1 3.933 0.030 0.045 1.416 0.063 0.123    1 0   0 
 2300104 14.012 10-10 6307.1 116.4 120.2 3.694 0.039 0.059 1.734 0.084 0.178  0 1 0   0 
 2300128 14.685  1-17 5943.0 125.1 116.8 4.298 0.039 0.041 1.093 0.072 0.075    1 0   0 
 2300178 13.763  1-17 6155.0 118.5 117.2 3.943 0.035 0.053 1.378 0.075 0.134    1 0   0 
 2300284 13.774  1-17 6403.6 142.7 130.8 4.258 0.036 0.037 1.158 0.060 0.069  0 1 0   0 
 2300298 14.255  1-17 5738.2 112.6 109.7 4.387 0.043 0.046 0.975 0.073 0.075  0 1 0   0 
 2300315 15.278  1-17 5708.4 121.4 120.2 4.057 0.063 0.057 1.052 0.096 0.077    1 0   0 
 2300319 11.920  0-17 6291.9 116.3 110.6 4.423 0.016 0.026 1.098 0.033 0.050    1 0   0 
 2300328 14.692  1-17 6104.8 118.6 113.9 4.350 0.039 0.043 1.077 0.065 0.070    1 0   0 
 2300373 14.689  1-17 5916.4 104.6  99.6 4.471 0.022 0.034 0.994 0.041 0.059    1 0   0 
 2300393 15.582  1-17 5884.1 119.8 115.0 4.247 0.059 0.061 1.056 0.081 0.083    1 0   0 
 2300402 13.339  0-17 5730.9 115.6 114.2 3.992 0.059 0.036 1.162 0.137 0.066  0 1 0   0 
 2300433 15.165  1-17 5211.0  98.9  86.9 4.471 0.043 0.036 0.839 0.057 0.046  0 1 0   0 
 2300471 15.276  1-17 5999.3 117.6 112.5 4.149 0.057 0.055 1.153 0.078 0.093    1 0   0 
 2300604 15.916  1-17 5543.9 104.8 101.2 4.522 0.030 0.044 0.892 0.047 0.056    1 0   0 
 2300683 15.067  1-17 5471.5 109.4 108.0 4.482 0.037 0.047 0.898 0.056 0.065  0 1 0   0 
 2300698 15.367  1-17 5999.0 118.7 113.0 4.182 0.053 0.057 1.135 0.078 0.089    1 0   0 
 2300795 13.868  2-17 5754.0  77.0  85.0 4.514 0.015 0.135 1.061 0.044 0.070    2     1 
 2300877 12.438  0-17 5423.5  95.0  93.7 4.445 0.038 0.042 0.923 0.062 0.062    1 0   0 
 2300912 15.378  1-17 5944.1 128.0 119.2 3.655 0.195 0.197 1.491 0.244 0.217    1     0 
 2300932 15.006  1-17 5754.1 115.7 110.8 4.242 0.050 0.052 1.002 0.079 0.076    1 0   0 
 2300960 15.601  4-17 5523.8 103.7 103.2 4.497 0.034 0.048 0.904 0.050 0.062  0 1 0   0 
 2300961 14.428  1-17 6051.7 112.9 100.4 3.842 0.035 0.041 1.595 0.061 0.130    1 0   0 
 2300976 15.294  1-17 6028.4 120.7 116.3 4.294 0.052 0.052 1.096 0.073 0.081  0 1 0   0 
 2301053 14.286  1-17 6239.5 126.7 120.7 4.251 0.043 0.038 1.195 0.068 0.079  0 1 0   0 
 2301068 15.999  0-17 5169.7 113.4 104.3 3.621 0.046 0.064 1.195 0.107 0.137  2 3 0 1 0 
 2301074 14.095  1-17 5831.3 117.7 113.4 4.249 0.040 0.042 1.021 0.075 0.073  0 1 0   0 
 2301169 15.714  2-17 5825.9 109.6 106.7 4.448 0.037 0.050 0.985 0.056 0.067  0 1 0   0 
 2301204 14.082  1-17 6225.9 101.2  99.4 4.366 0.015 0.020 1.238 0.033 0.041  2 1 0   0 
 2301274 15.912  1-17 5854.8 119.5 115.5 4.318 0.065 0.064 1.024 0.076 0.078  0 1 0   0 
 2301298 14.900  1-17 6166.3 128.0 119.9 4.266 0.040 0.047 1.162 0.067 0.081    1 0   0 
 2301306 15.336  1-17 6121.7 129.7 114.8 4.158 0.058 0.053 1.200 0.071 0.091    1 0   0 
 2301378 15.947  1-17 5460.2 116.2 102.6 4.314 0.061 0.058 0.895 0.066 0.054  0 1 0   0 
 2301409 15.368  1-17 5699.9 109.9 107.0 4.438 0.040 0.050 0.959 0.062 0.070  0 1 0   0 
 2301483 15.388  1-17 5669.0 169.0 152.0 4.591 0.036 0.144 0.862 0.088 0.097    2     1 
 2301487 15.043  1-17 5507.6 117.1 107.8 4.274 0.048 0.045 0.911 0.068 0.059  0 1 0   0 
 2301490 15.276  1-17 5763.2 116.2 113.0 4.368 0.049 0.053 0.984 0.074 0.076    1 0   0 
 2301492 15.408  1- 3 6191.3 133.6 119.4 4.207 0.053 0.060 1.203 0.070 0.086  0 1 0   0 
 2301527 14.108  1-17 5758.5 108.4 119.9 3.988 0.057 0.054 1.236 0.124 0.076    1 0   0 
 2301669 15.912  2-17 5745.5 121.2 118.6 4.047 0.082 0.079 1.076 0.100 0.083    1 0   0 
 2301691 14.142  1-17 5552.4 148.9 141.2 3.602 0.039 0.047 0.998 0.065 0.073  0 3 0   0 
 2301785 14.986  1-17 5993.1 129.0 122.7 4.273 0.046 0.049 1.091 0.076 0.082  1 1 0   0 
 2301985 15.439  1-17 5271.6 139.1 130.2 3.875 0.052 0.056 1.016 0.076 0.082  0 1 0   0 
 2302022 15.978  4-17 5715.9 123.6 117.3 4.309 0.050 0.050 0.974 0.077 0.074  2 1 0   0 
 2302069 15.393  1- 3 6163.7 124.6 117.7 4.295 0.052 0.054 1.148 0.068 0.080  0 1 0   0 
 2302092 13.747  1-17 5311.6 101.1  84.6 4.152 0.035 0.033 0.886 0.047 0.035  3 1 0   0 
 2302135 15.271  1-17 5938.2 115.2 113.1 4.401 0.039 0.049 1.035 0.061 0.074  0 1 0   0 
 2302176 14.285  1-17 6283.9 110.9 128.0 4.296 0.030 0.035 1.263 0.053 0.064    1 0   0 
 2302188 13.282  0-17 5110.8 130.8  87.2 3.256 0.070 0.070 1.567 0.224 0.204  2 2 0   0 
 2302189 15.171  1-17 5635.1 106.5 103.8 4.493 0.028 0.040 0.929 0.048 0.061    1 0   0 
 2302246 15.971  0-17 5402.5 135.8 134.8 3.672 0.026 0.030 1.444 0.054 0.063  2 1 0   0 
 2302297 13.842  2-17 6308.6 109.1 106.3 4.394 0.015 0.024 1.157 0.032 0.043    1 0   0 
 2302319 13.631  1-17 6227.8 115.6 113.5 3.890 0.030 0.035 1.533 0.066 0.107    1 0   0 
 2302437 15.545  4-17 6310.8 142.0 135.4 4.086 0.062 0.064 1.314 0.076 0.087    1 0   0 
 2302615 13.437  0-17 6047.6 111.8 110.9 4.348 0.035 0.042 1.087 0.069 0.078  0 1 0   0 
 2302665 14.065  1-17 6183.9 116.0 109.1 4.414 0.020 0.032 1.092 0.039 0.061    1 0   0 
 2302758 14.661  1-17 6023.6 109.3 107.8 4.367 0.031 0.040 1.140 0.054 0.066    1 0   0 
 2302874 15.574  2-17 4833.4  89.3  84.6 4.515 0.030 0.022 0.784 0.035 0.026  0 1 1   0 
 2302889 13.606  1-17 5998.2 122.8 116.9 4.228 0.041 0.038 1.146 0.067 0.078  0 1 0   0 
 2302892 14.856  1-17 5349.0 175.0 159.0 4.514 0.072 0.117 0.831 0.102 0.071  0 2     1 
 2302893 12.979  0-17 5162.9 121.0 112.0 3.764 0.041 0.058 1.099 0.089 0.112  1 1 0   0 
 2302978 15.764  4-17 5425.1 112.3 109.2 4.488 0.043 0.054 0.884 0.055 0.062  0 1 0   0 
 2303011 13.386  0-17 5352.7  96.0  94.9 4.449 0.036 0.038 0.940 0.058 0.060  1 1 0   0 
 2303051 15.647  2-17 5725.8 126.5 122.0 3.977 0.085 0.073 1.105 0.095 0.084  0 1 0   0 
 2303169 15.244  1-17 5923.1 120.0 113.8 4.188 0.059 0.061 1.098 0.083 0.088  0 1 0   0 
 2303245 15.361  1-17 5905.4 116.9 113.4 4.396 0.044 0.053 1.025 0.065 0.075  1 1 0   0 
 2303266 13.251  0-17 6225.2 117.3 108.3 3.864 0.029 0.045 1.532 0.064 0.145  0 1 0   0 
 2303354 14.242  1-17 5847.8 126.1 122.1 3.976 0.059 0.044 1.155 0.135 0.079  1 1 0   0 
 2303356 14.445  1-17 6187.2 109.4 107.7 4.360 0.026 0.031 1.182 0.047 0.058    1 0   0 
 2303394 13.799  1-17 5881.9 275.2 141.2 4.433 0.066 0.076 0.999 0.115 0.087    1     0 
 2303596 14.379  1-17 6152.0 133.7 116.4 4.203 0.036 0.047 1.192 0.066 0.089    1 0   0 
 2303599 15.458  1-17 5652.9 121.0 116.0 4.162 0.063 0.063 0.986 0.082 0.074  0 1 0   0 
 2303605 13.175  0-17 6187.4 132.6 126.6 4.112 0.035 0.037 1.260 0.062 0.090    1 0   0 
 2303694 14.932  1-17 5423.3 125.8 121.2 3.837 0.047 0.048 1.120 0.076 0.080    1 0   0 
 2303896 14.678  1-17 5883.5 131.5 117.2 4.435 0.045 0.043 0.787 0.056 0.051    1 0   0 
 2303900 14.139  1-17 5945.1 150.4 130.3 4.195 0.035 0.042 1.109 0.083 0.093    1 0   0 
 2303903 15.947  1-17 5383.2 120.6 115.9 4.535 0.033 0.045 0.858 0.051 0.060  0 1 0 1 0 
 2304010 13.909  1-17 5778.8 105.7 102.0 4.197 0.034 0.040 1.133 0.063 0.079  0 1 0   0 
 2304148 15.145  1-17 5878.8 124.4 121.2 4.306 0.049 0.052 1.035 0.078 0.080    1 0   0 
 2304199 14.958  1-17 5552.9 111.4  99.2 4.515 0.025 0.036 0.905 0.044 0.057    1 0   0 
 2304251 14.310  4-17 6029.1 228.5 221.9 4.084 0.250 0.247 1.171 0.279 0.191  6 1     0 
 2304303 14.104  1-17 6409.8 137.2 140.0 4.170 0.034 0.034 1.318 0.058 0.055    1 0   0 
 2304306 13.980  1-17 5919.7 116.7 103.7 3.988 0.030 0.050 1.385 0.055 0.133    1 0   0 
 2304320 13.755  1-17 5064.0 101.0 101.0 4.572 0.028 0.048 0.806 0.040 0.045  0 2   0 1 
 2304334 13.748  1-17 6555.2 136.6 127.3 3.807 0.034 0.036 1.655 0.079 0.081    1 0   0 
 2304357 14.378  1-17 5544.4 101.0 100.1 4.440 0.040 0.046 0.917 0.065 0.068  7 1 0   0 
 2304375 14.914  1-17 5897.3 125.1 115.9 4.181 0.044 0.051 1.093 0.081 0.088  0 1 0   0 
 2304465 15.760  2-17 5326.8 118.1 108.6 4.522 0.034 0.044 0.857 0.050 0.059  0 1 0   0 
 2304570 15.173  4-17 5958.4 121.7 119.3 4.196 0.043 0.047 1.191 0.061 0.083  1 1 0   0 
 2304684 14.986  1-17 6109.7 127.5 131.2 3.742 0.068 0.071 1.503 0.165 0.126  0 1 0   0 
 2304692 15.080  1- 3 6130.8 134.5 113.5 4.085 0.047 0.051 1.255 0.068 0.102    1 0   0 
 2304796 13.229  1-17 5485.4 103.5  99.1 4.201 0.040 0.038 0.914 0.065 0.058    1 0   0 
 2304798 15.602  4-17 4829.0  85.8  78.5 4.654 0.018 0.022 0.668 0.027 0.030  0 1 0   0 
 2304824 15.471  4-17 6112.9 135.1 114.1 4.084 0.054 0.057 1.248 0.073 0.103  1 1 0   0 
 2304915 12.734  0-17 5860.3 126.5 127.6 3.573 0.027 0.029 1.582 0.061 0.060  2 1 0   0 
 2304939 14.290  1-17 5733.5 155.1 123.7 4.540 0.015 0.025 0.903 0.028 0.045    1 0   0 
 2304956 14.474  1-17 5832.8 146.6 139.0 3.739 0.144 0.158 1.355 0.206 0.171  0 1     0 
 2304989 14.326  1-17 5614.3 122.8 116.8 4.272 0.044 0.045 0.945 0.073 0.069  1 1 0   0 
 2305013 15.002  1-17 5062.1  87.1  84.2 4.606 0.019 0.028 0.751 0.031 0.042  0 1 0   0 
 2305061 14.952  1-17 5540.7 106.8 107.5 4.453 0.040 0.047 0.916 0.062 0.068    1 0   0 
 2305128 15.688  4-17 4755.0 167.0 167.0 4.697 0.048 0.028 0.554 0.044 0.024  0 2     1 
 2305129 12.406  0-17 5783.1 105.2 104.9 4.197 0.042 0.044 1.029 0.082 0.078  0 1 0   0 
 2305162 15.096  1- 3 5639.2 132.2 126.0 4.019 0.055 0.048 1.043 0.078 0.072    1 0   0 
 2305182 15.128  4-17 6092.4 127.6 126.1 4.259 0.048 0.052 1.135 0.073 0.083  7 1 0   0 
 2305192 14.665  1-17 5857.9 127.9 123.3 4.317 0.046 0.047 1.024 0.078 0.079    1 0   0 
 2305195 13.988  1-17 5688.3 167.1 135.1 4.454 0.038 0.039 0.844 0.069 0.062  0 1 0   0 
 2305210 15.414  4-17 6201.4 127.5 121.0 4.327 0.066 0.084 1.141 0.077 0.082    1     0 
 2305255 15.036  1-17 6210.4 146.6 135.1 3.906 0.052 0.052 1.338 0.125 0.104  2 1 0   0 
 2305277 12.392  1-17 6198.2 134.3 126.1 4.075 0.047 0.051 1.286 0.068 0.099  3 1 0   0 
 2305281 15.671  1-17 5862.2 115.7 112.6 4.433 0.039 0.052 1.000 0.059 0.069    1 0   0 
 2305305 15.843  1-17 5908.2 115.9 111.9 4.450 0.037 0.050 1.000 0.056 0.066    1 0   0 
 2305372 12.316  1-17 5918.8 111.2 141.2 3.850 0.045 0.048 1.420 0.143 0.085 2,3 1 0   0 
 2305385 13.729  1-17 5993.3 113.8 123.7 4.026 0.052 0.042 1.136 0.120 0.076  0 1 0   0 
 2305416 15.538  4-17 5736.5 110.7 106.6 4.464 0.036 0.049 0.959 0.054 0.065  7 1 0   0 
 2305428 14.973  1-17 6438.8 126.2 131.5 3.956 0.045 0.048 1.647 0.072 0.079    1 0   0 
 2305497 15.493  2-16 5413.1 131.3 126.8 3.871 0.051 0.053 1.078 0.077 0.079  0 1 0   0 
 2305498 14.350  1-17 5903.0 123.5 113.8 4.180 0.038 0.045 1.115 0.073 0.084  0 1 0   0 
 2305506 15.595  4-17 6043.5 116.0 112.7 4.393 0.040 0.052 1.066 0.061 0.071    1 0   0 
 2305543 15.686  2-15 5864.2 123.3 117.1 4.035 0.037 0.036 0.890 0.058 0.053  3 1 0   0 
 2305550 14.008 10-10 6489.7 140.1 131.4 4.234 0.034 0.037 1.295 0.063 0.060  0 1 0   0 
 2305596 14.863  4-17 5971.4 125.3 117.1 4.235 0.069 0.069 1.096 0.081 0.085  2 1 0   0 
 2305669 12.457  0-17 5472.9  93.5  87.6 4.405 0.037 0.026 0.799 0.051 0.037    1 0   0 
 2305811 15.413  4-17 5924.1 121.8 116.6 4.314 0.056 0.056 1.050 0.076 0.080    1 0   0 
 2305819 11.766  0-17 5798.0  99.0  91.2 4.488 0.021 0.033 0.964 0.039 0.059    1 0   0 
 2305866 15.856  0-17 6541.5 135.2 128.2 3.900 0.032 0.031 1.552 0.079 0.077  2 1 0 1 0 
 2305871 13.799  1-17 5769.6 107.1 100.4 4.505 0.020 0.032 0.943 0.037 0.054  1 1 0   0 
 2305879 15.997  4-17 4822.1  92.0  81.0 3.433 0.110 0.113 1.004 0.204 0.130  2 2 0   0 
 2305940 13.125  0-17 6437.5 128.9 135.0 4.058 0.031 0.031 1.390 0.066 0.060  0 1 0   0 
 2306094 15.254  1-17 5869.5 114.4 113.8 4.481 0.035 0.045 0.907 0.050 0.055  0 1 0   0 
 2306150 13.278  0-17 6380.6 164.9 175.8 3.956 0.238 0.194 1.402 0.250 0.202    1     0 
 2306205 15.668  4-17 5399.1 115.0  96.9 4.345 0.054 0.048 0.878 0.063 0.047  6 1 0   0 
 2306249 15.407  1-17 5604.8 110.5 109.8 4.456 0.041 0.052 0.931 0.059 0.068  0 1 0   0 
 2306319 14.895  1-17 5963.3 125.9 115.3 4.216 0.045 0.048 1.104 0.075 0.086  0 1 0   0 
 2306360 15.234  1-17 5720.4 114.3 111.3 4.413 0.044 0.051 0.967 0.068 0.073  0 1 0   0 
 2306405 14.522  1-17 6015.4 122.3 119.2 4.316 0.041 0.044 1.083 0.075 0.080    1 0   0 
 2306468 13.478  1-17 6720.9 138.7 149.2 4.152 0.034 0.034 1.393 0.075 0.062  0 1 0   0 
 2306474 13.946  1-17 6289.2 112.5 113.4 4.421 0.021 0.031 1.074 0.037 0.052  0 1 0   0 
 2306482 13.487  1-17 6328.3 124.5 125.0 4.014 0.039 0.049 1.274 0.064 0.100  5 1 0   0 
 2306531 13.836  1-17 6132.4 120.0 117.5 3.973 0.034 0.052 1.342 0.073 0.128  0 1 0   0 
 2306548 15.640  4-17 6088.9 128.1 112.6 4.158 0.068 0.062 1.185 0.076 0.093    1 0   0 
 2306616 15.909  4-17 6458.5 148.8 142.3 4.054 0.104 0.098 1.374 0.102 0.090  5 1 0   0 
 2306620 13.136  0-17 5929.4 108.1 118.9 4.082 0.038 0.052 1.158 0.094 0.096    1 0   0 
 2306669 15.636  2- 3 6091.0 120.9 117.8 4.338 0.053 0.059 1.103 0.069 0.077    1 0   0 
 2306740 14.361  1-17 6053.4 129.9 123.8 3.650 0.032 0.033 1.174 0.057 0.056  3 1 0   0 
 2306756 17.182  0-17 5541.0  90.0  78.0 4.084 0.012 0.016 1.086 0.060 0.053 2,3 2     1 
 2306785 13.891  1-17 6362.7 154.8 232.0 4.249 0.161 0.304 1.202 0.177 0.169    1     0 
 2306825 14.315  1-17 6144.3 124.3 111.2 4.115 0.038 0.044 1.170 0.065 0.091  1 1 0   0 
 2306888 17.182  0-17 5161.7 132.2 106.2 3.588 0.041 0.059 1.284 0.108 0.151  2 1 0   0 
 2306909 15.359  1-17 6261.5 133.2 128.1 4.176 0.129 0.134 1.233 0.109 0.105  0 1 0   0 
 2306929 15.287  1-17 5905.4 119.8 116.7 4.129 0.052 0.057 1.119 0.092 0.091  0 1 0   0 
 2306972 13.870  1-17 6337.7 126.1 116.0 3.911 0.035 0.037 1.508 0.074 0.085    1 0   0 
 2306975 15.271  1-17 5602.0 117.0 112.9 4.321 0.052 0.051 0.935 0.073 0.068  1 1 0   0 
 2306998 13.757  1-17 5766.1 116.2 115.2 4.221 0.041 0.043 1.031 0.078 0.074    1 0   0 
 2307131 15.874  4-17 5861.4 121.2 117.6 4.356 0.064 0.070 1.019 0.073 0.077    1 0   0 
 2307199 16.364  1-17 6248.3 129.2 117.8 4.250 0.051 0.049 1.143 0.067 0.073  3 1   1 0 
 2307206 13.922  2-17 5704.3 125.6 118.5 4.263 0.063 0.064 0.979 0.079 0.075  3 1 0   0 
 2307245 15.975  1-17 5685.9 125.0 119.1 4.251 0.083 0.082 0.976 0.080 0.075  0 1 0   0 
 2307295 15.207  1-17 6076.2 121.3 119.2 3.933 0.063 0.067 1.312 0.125 0.107    1 0   0 
 2307327 15.102  1-17 5640.6 123.1 117.5 4.323 0.052 0.051 0.947 0.075 0.071  0 1 0   0 
 2307364 14.737  1-17 5856.2 113.3 111.9 4.410 0.038 0.048 1.009 0.062 0.074  1 1 0   0 
 2307415 12.992  0-17 5965.5 109.2 106.9 4.181 0.035 0.040 1.152 0.066 0.085    1 0 0 0 
 2307458 13.991  1-17 5636.4 116.4 109.6 3.925 0.073 0.071 1.106 0.089 0.087  0 1     0 
 2307470 13.791  1-17 5980.5 115.1 113.9 4.361 0.038 0.044 1.060 0.070 0.078    1 0   0 
 2307473 15.688  1-17 4656.5  86.6  81.9 4.585 0.025 0.025 0.734 0.034 0.032  1 1 0   0 
 2307498 14.706  1-17 5740.0 127.4 121.9 3.932 0.051 0.046 1.142 0.076 0.074  0 1 0   0 
 2307512 15.154  1-17 6318.3 134.5 133.4 4.231 0.053 0.056 1.239 0.064 0.078  0 1 0   0 
 2307528 15.713  1-17 5349.1 118.5 106.1 4.108 0.084 0.081 0.901 0.062 0.050  0 1 0   0 
 2307537 15.138  1-17 6111.1 130.2 117.2 4.221 0.056 0.056 1.161 0.070 0.085    1 0   0 
 2307624 15.195  1-17 6124.7 119.7 116.5 4.304 0.051 0.054 1.129 0.069 0.080  0 1 0   0 
 2307643 15.957  4-17 5223.1 101.3  91.7 4.441 0.052 0.045 0.842 0.054 0.041  0 1 0   0 
 2307670 14.923  1-17 5914.8 125.1 122.1 3.936 0.063 0.055 1.212 0.132 0.082  0 1 0   0 
 2307689 13.926  1-17 5212.8  71.9  74.9 4.538 0.018 0.014 0.688 0.021 0.015  1 1 0   0 
 2307755 15.826  4-17 5952.3 120.1 115.9 4.178 0.074 0.071 1.113 0.089 0.091    1 0   0 
 2307770 15.724  4-17 5700.9 122.5 116.9 4.223 0.073 0.072 0.987 0.082 0.076  0 1 0   0 
 2307789 15.280  1-17 5834.0 158.0 175.0 4.565 0.036 0.192 0.913 0.099 0.109    2     1 
 2307796 13.059  0-17 6082.9 141.7 121.7 3.786 0.054 0.033 1.321 0.126 0.060  1 1 0   0 
 2307829 14.417  1-17 6366.8 146.3 129.5 4.179 0.040 0.040 1.247 0.054 0.063  0 1 0   0 
 2307838 15.233  1-17 5398.7 100.7  98.3 4.531 0.028 0.042 0.869 0.043 0.058  0 1 0   0 
 2307855 15.441  1-17 6068.1 117.4 116.2 4.339 0.050 0.056 1.096 0.068 0.078  0 1 0   0 
 2307878 15.567  0-17 4913.0  93.4  86.1 3.504 0.075 0.087 1.096 0.183 0.185  2 1 0   0 
 2307900 14.397  1-17 5847.2 112.3 110.5 4.377 0.041 0.047 1.011 0.071 0.077  0 1 0   0 
 2307946 14.436 14-14 5186.2 129.7 118.1 3.800 0.043 0.054 1.063 0.081 0.099  0 1 0   0 
 2307951 15.553  4-17 5704.2 114.7 110.9 4.409 0.052 0.060 0.962 0.068 0.072    1 0   0 
 2307974 13.916  1-17 5044.2  99.2  91.3 3.410 0.079 0.094 1.101 0.192 0.198  0 2 0   0 
 2308002 13.247  1-17 5535.1  99.4  96.2 4.476 0.039 0.043 0.858 0.059 0.060    1 0   0 
 2308049 15.934  2-17 4925.7  97.4  89.9 4.531 0.038 0.034 0.788 0.043 0.037  0 1 1   0 
 2308071 15.522  1-17 5071.5  99.0  94.4 4.587 0.022 0.032 0.775 0.037 0.047  0 1 0   0 
 2308130 15.248  1-17 5743.6 118.2 120.3 4.132 0.054 0.058 1.038 0.099 0.081    1 0   0 
 2308168 15.209  1-17 5703.4 122.0 119.3 4.283 0.130 0.133 0.979 0.084 0.079  0 1     0 
 2308182 13.717  1-17 5977.1 111.1 105.5 4.086 0.037 0.042 1.254 0.061 0.106    1 0   0 
 2308231 15.212  1-17 6323.3 118.0 122.0 3.666 0.082 0.103 1.729 0.142 0.154  0 1 0   0 
 2308237 14.766  1-17 5914.7 130.3 129.1 3.766 0.055 0.048 1.332 0.086 0.068  0 1 0   0 
 2308241 12.884  0-17 5050.7  83.1  73.6 4.507 0.034 0.027 0.799 0.048 0.037  0 1 0   0 
 2308331 13.577  0-17 6074.3 113.5 109.4 4.398 0.026 0.036 1.079 0.052 0.071    1 0   0 
 2308375 14.322  1-17 5381.0  98.8  90.3 4.535 0.036 0.036 0.776 0.047 0.047  0 1 0   0 
 2308411 14.981  1-17 6354.7 119.0 114.3 4.377 0.026 0.034 1.157 0.047 0.059  1 1 0   0 
 2308415 13.819  1-17 6002.8 107.6 109.4 4.074 0.031 0.052 1.215 0.068 0.113    1 0   0 
 2308438 15.372  1-17 6345.4 127.6 125.7 4.317 0.042 0.050 1.201 0.063 0.073  0 1 0   0 
 2308448 15.236  1-17 5962.6 114.6 120.0 4.008 0.060 0.063 1.202 0.115 0.093    1 0   0 
 2308475 15.675  2-17 6134.7 123.4 120.0 4.252 0.061 0.062 1.154 0.072 0.084  5 1 0   0 
 2308566 15.483  1-17 6053.0 120.6 106.5 4.104 0.059 0.062 1.205 0.081 0.099    1 0   0 
 2308573 15.746  4-17 5784.6 107.5 103.4 4.482 0.032 0.044 0.958 0.050 0.061    1 0   0 
 2308642 15.506  2- 3 6296.2 129.0 128.4 4.090 0.073 0.072 1.303 0.077 0.087  0 1 0   0 
 2308725 15.664  2-17 5762.1 121.5 115.8 4.289 0.060 0.060 0.995 0.078 0.077  6 1 0   0 
 2308806 14.016  1-17 6721.8 142.5 138.6 4.225 0.035 0.034 1.305 0.054 0.046  5 1 0   0 
 2308822 15.442  4-17 6112.0 129.1 118.7 4.218 0.059 0.062 1.164 0.072 0.086    1 0   0 
 2308858 15.383  1-17 5150.2  96.6  91.8 4.574 0.023 0.034 0.798 0.037 0.050  0 1 0   0 
 2308874 13.888  1-17 6115.6 122.0 111.0 4.034 0.037 0.050 1.287 0.067 0.118    1 0   0 
 2308887 15.480  1-17 5087.4  96.5  92.2 4.597 0.021 0.030 0.763 0.035 0.045  0 1 0   0 
 2308924 14.641  1-17 6585.0 126.9 126.0 4.325 0.026 0.034 1.264 0.046 0.053  5 1 0   0 
 2308930 13.613  1-17 5854.5 100.7 105.7 4.383 0.030 0.036 1.109 0.054 0.066  0 1 0   0 
 2308957 12.722  1-17 5930.7 132.7 123.2 3.609 0.042 0.039 1.535 0.076 0.073 2,3 1 0   0 
 2308973 14.183  1-17 5756.6 127.9 122.1 3.984 0.052 0.042 1.112 0.087 0.074  1 1 0   0 
 2309036 15.820  1-17 5508.2 116.9 109.6 4.355 0.062 0.058 0.906 0.070 0.062  0 1 0   0 
 2309049 12.903  0-17 6085.1 144.1 155.0 4.227 0.029 0.036 1.170 0.070 0.086    1 0   0 
 2309070 14.708  1-17 4345.9  77.0  76.1 4.650 0.016 0.018 0.645 0.020 0.021  0 1 0   0 
 2309148 12.590  0-17 6165.6 123.1 113.1 4.247 0.041 0.037 1.167 0.069 0.080  0 1 0   0 
 2309161 15.982  4-17 5633.7 111.1 107.4 4.465 0.045 0.059 0.933 0.059 0.064    1 0   0 
 2309177 15.520  1-17 5714.6 123.3 118.6 4.170 0.205 0.232 1.017 0.135 0.097  0 1     0 
 2309197 15.981  1-17 5621.6 107.8 102.5 4.522 0.031 0.043 0.901 0.049 0.055    1 0   0 
 2309263 15.137  1-17 6386.4 122.8 120.8 4.351 0.032 0.042 1.188 0.055 0.065  0 1 0   0 
 2309307 14.969  1-17 5890.1 120.6 122.0 4.005 0.063 0.057 1.162 0.125 0.085  0 1 0   0 
 2309318 15.235  1-17 5348.2 106.6  88.8 4.187 0.044 0.042 0.886 0.051 0.037  1 1 1   0 
 2309410 15.006  4-17 5811.9 123.2 119.3 4.079 0.055 0.058 1.092 0.116 0.083  1 1 0   0 
 2309479 15.881  2- 3 6024.5 116.6 112.7 4.405 0.046 0.059 1.051 0.064 0.071    1 0   0 
 2309531 11.956  0-17 6038.1 110.6 112.8 4.176 0.036 0.041 1.157 0.071 0.090    1 0   0 
 2309548 15.095  4-17 5928.0 126.4 115.5 4.232 0.053 0.054 1.080 0.077 0.084  0 1 0   0 
 2309558 15.905  1-17 6171.2 135.8 125.4 4.201 0.086 0.089 1.194 0.081 0.091    1 0   0 
 2309585 15.373  4-17 5657.4 126.3 124.2 4.108 0.060 0.060 1.008 0.086 0.075  6 1 0   0 
 2309587 15.294  1-17 5748.2 115.6 116.1 4.097 0.051 0.043 1.061 0.109 0.074 2,3 1 0   0 
 2309595 15.439  0-17 5012.3  97.7  84.7 3.674 0.054 0.061 1.007 0.116 0.118  2 1 0   0 
 2309598 14.757  1-17 5346.9 102.1  97.3 4.524 0.030 0.042 0.863 0.045 0.059  0 1 0   0 
 2309602 15.653  2-17 6416.7 129.9 124.2 4.325 0.045 0.058 1.215 0.066 0.073  0 1 0   0 
 2309604 15.499  4-17 5790.3 120.8 118.7 4.172 0.065 0.063 1.041 0.097 0.085  0 1 0   0 
 2309695 15.709  4-17 5737.9 123.6 121.0 4.179 0.064 0.062 1.016 0.094 0.082  0 1 0   0 
 2309719 13.082  0-17 6199.3 137.6 120.5 3.508 0.060 0.040 1.761 0.129 0.076 2,3 1 0   0 
 2309720 15.171  0-17 4909.1  96.1  94.1 2.831 0.227 0.225 1.541 0.417 0.312  2 2     0 
 2309760 14.201  1-17 6048.3 117.4 116.7 4.085 0.046 0.047 1.082 0.102 0.078    1 0   0 
 2309773 14.797  1-17 5847.3 118.6 116.0 4.282 0.046 0.049 1.028 0.077 0.078  0 1 0   0 
 2309910 14.615  4-17 5967.4 107.0 113.8 4.126 0.040 0.046 1.170 0.072 0.094  8 1 0   0 
 2309958 15.183  1-17 6046.0 190.0 211.0 4.478 0.042 0.224 1.111 0.130 0.159    2     1 
 2310013 14.764  1-17 6080.2 160.1 151.8 4.138 0.213 0.243 1.140 0.204 0.141  8 1     0 
 2310105 15.092  1-17 6454.3 134.8 132.0 4.250 0.047 0.049 1.275 0.062 0.067  0 1 0   0 
 2310160 13.762  1-17 6812.8 146.9 139.9 4.204 0.036 0.034 1.343 0.063 0.049  5 1 0   0 
 2310176 15.276  1-17 6422.8 144.4 130.7 4.097 0.056 0.057 1.343 0.075 0.073  0 1 0   0 
 2310199 15.567  2-17 5637.1 105.0 100.4 4.517 0.029 0.040 0.909 0.047 0.054  0 1 0   0 
 2310221 14.349  1-17 5668.5 122.5 118.4 4.149 0.048 0.045 0.996 0.086 0.074    1 0   0 
 2310226 14.086 10-10 6096.0 119.9 118.6 4.301 0.040 0.042 1.119 0.071 0.079    1 0   0 
 2310227 14.296  1-17 6214.7 137.4 127.8 4.161 0.040 0.044 1.237 0.063 0.083    1 0   0 
 2310284 13.822  1-17 6935.6 149.8 147.7 4.054 0.036 0.037 1.387 0.066 0.059 10 2 0   0 
 2310376 15.176  4-17 5952.0 187.0 208.0 4.532 0.052 0.208 0.963 0.118 0.118  0 2     1 
 2310399 14.414  1-17 5883.6 125.8 123.4 4.103 0.048 0.047 1.049 0.102 0.074  0 1 0   0 
 2310423 14.526  1-17 6862.2 150.5 146.8 4.091 0.041 0.042 1.474 0.085 0.079  5 2 0   0 
 2310520 15.088  1- 3 5989.3 127.3 120.6 4.242 0.048 0.050 1.101 0.075 0.084  0 1 0   0 
 2310531 15.880  2-17 6128.0 119.9 115.2 4.384 0.044 0.055 1.091 0.064 0.072    1 0   0 
 2310605 14.884  4-17 6060.7 116.2 112.4 4.018 0.047 0.057 1.265 0.084 0.113    1 0   0 
 2310610 12.688  0-17 6261.0 172.0 172.0 3.830 0.292 0.097 1.335 0.217 0.265  0 2     1 
 2310613 14.406  1-17 6342.5 130.5 129.8 3.789 0.163 0.143 1.575 0.208 0.224    1     0 
 2310630 15.310  4-17 5977.0 184.0 226.0 4.478 0.054 0.216 1.048 0.138 0.138  1 2     1 
 2310632 15.669  2-17 5934.5 114.4 112.0 4.387 0.047 0.057 1.036 0.066 0.075    1 0   0 
 2310640 14.555  1-17 5628.2 127.1 125.3 3.886 0.040 0.041 1.141 0.067 0.071  7 1 0   0 
 2310652 14.578  1-17 5911.0 177.0 159.0 4.543 0.069 0.150 0.811 0.087 0.063  0 2     1 
 2310686 12.846  1-17 4924.9  69.1  81.1 2.842 0.149 0.091 2.126 0.254 0.465  2 2     0 
 2310710 15.444  1-17 5879.0 136.3 129.4 3.855 0.076 0.071 1.262 0.114 0.091    1 0   0 
 2310716 15.116  1-17 5710.5 111.9 108.6 4.416 0.043 0.050 0.964 0.067 0.073  0 1 0   0 
 2310762 14.675  1-17 5788.5 132.8 126.3 3.584 0.044 0.043 1.554 0.078 0.087    1 0   0 
 2310770 15.681  4-17 5511.0 123.9 116.9 4.110 0.085 0.084 0.951 0.076 0.070  0 1 0   0 
 2310795 15.478  4-17 5570.1 126.4 120.2 4.011 0.061 0.056 1.020 0.074 0.072  1 1 0   0 
 2310798 15.310  4-17 6209.1 137.8 125.3 4.179 0.054 0.052 1.222 0.068 0.086  0 1 0   0 
 2310881 13.060  0-17 5960.6 121.6 117.9 3.940 0.057 0.040 1.225 0.144 0.075  1 1 0   0 
 2310968 14.273  1-17 5806.9 128.1 120.9 3.897 0.090 0.083 1.198 0.103 0.094  0 1     0 
 2310984 13.617  1-17 6715.1 143.5 134.5 4.009 0.034 0.032 1.387 0.067 0.061  0 1 0   0 
 2310993 15.551  4-17 6188.0 134.9 121.6 4.145 0.068 0.062 1.235 0.071 0.091  0 1 0 1 0 
 2311004 15.127  1-17 6148.0 116.7 118.8 4.323 0.043 0.050 1.131 0.066 0.078  0 1 0   0 
 2311034 15.287  1-17 5915.4 116.0 107.6 4.178 0.051 0.054 1.100 0.082 0.087    1 0   0 
 2311089 14.880  1-17 5752.0 127.9 122.3 3.811 0.044 0.044 1.257 0.068 0.075    1 0   0 
 2311123 15.320  1-17 5622.6 107.5 105.0 4.460 0.038 0.048 0.935 0.058 0.066    1 0   0 
 2311135 13.524  1-17 6371.4 141.5 131.8 4.166 0.031 0.036 1.249 0.054 0.063    1 0   0 
 2311136 15.603  4-17 6264.6 133.7 129.9 4.097 0.075 0.076 1.288 0.079 0.091  0 1 0   0 
 2311138 15.187  4-17 6189.3 134.4 121.4 4.124 0.051 0.054 1.251 0.068 0.091  0 1 0   0 
 2311150 15.784  4-17 5517.3 130.5 122.1 4.062 0.070 0.066 0.973 0.074 0.071  0 1 0   0 
 2311170 15.439  1-17 5917.2 107.6 104.5 4.425 0.037 0.049 1.019 0.057 0.069  0 1 0   0 
 2311187 13.110  1-17 5144.0 179.0 179.0 4.565 0.042 0.078 0.824 0.082 0.073  0 2 0   1 
 2311202 15.985  4-17 6027.5 116.0 114.5 4.118 0.084 0.082 1.177 0.092 0.098  0 1 0   0 
 2311220 14.674  1-17 5778.2 130.3 122.6 3.778 0.045 0.043 1.299 0.071 0.074  0 1 0   0 
 2311226 15.729  4-17 6121.8 118.5 112.5 4.429 0.036 0.045 1.054 0.058 0.065    1 0   0 
 2311249 14.803  1-17 6173.9 137.0 124.0 4.211 0.042 0.052 1.195 0.067 0.088    1 0   0 
 2311258 15.106  1-17 5963.2 115.5 120.7 4.025 0.055 0.062 1.197 0.111 0.094    1 0   0 
 2311295 12.710  1-17 6510.1 122.4 117.9 4.380 0.020 0.029 1.152 0.036 0.049    1 0   0 
 2311306 14.659  1-17 5895.3 120.0 122.3 4.053 0.063 0.070 1.147 0.112 0.091  1 1 0   0 
 2311372 14.428  1-17 6401.9 133.2 122.3 4.308 0.031 0.039 1.230 0.057 0.071  2 1 0   0 
 2311399 15.164  1-17 5818.3 112.8 107.4 4.548 0.020 0.026 0.892 0.033 0.039  0 1 0   0 
 2311407 15.220  1-17 6065.7 113.4 112.4 4.366 0.040 0.049 1.087 0.063 0.076  0 1 0   0 
 2311423 14.487  1-17 5730.0 154.0 171.0 4.340 0.132 0.182 1.005 0.122 0.100  1 2 0   1 
 2311497 14.631  1-17 5690.5 115.0 109.8 4.335 0.052 0.052 0.963 0.075 0.072    1 0   0 
 2311499 15.478  1-17 5748.6 112.3 105.7 4.532 0.024 0.031 0.906 0.041 0.048  0 1 0   0 
 2311530 13.152  1-17 6490.3 135.5 133.4 4.075 0.160 0.188 1.461 0.190 0.134  8 1     0 
 2311628 12.601  2-16 6998.6 192.0 176.3 4.230 0.028 0.025 1.331 0.067 0.049  5 2 0   0 
 2311729 14.656  1-17 6190.2 126.9 120.8 4.258 0.041 0.043 1.174 0.068 0.080    1 0   0 
 2311735 15.812  4-17 5802.1 127.3 126.4 4.201 0.063 0.059 1.035 0.094 0.086  0 1 0   0 
 2421529 14.693  2-14 5790.9 105.6 105.6 4.433 0.035 0.045 0.986 0.059 0.072  1 1 0   0 
 2421693 13.921  1-17 6138.6 116.6 116.4 4.306 0.039 0.042 1.134 0.069 0.078  0 1 0   0 
 2421702 15.814  4-17 5782.6 120.9 116.5 4.049 0.079 0.079 1.092 0.105 0.085    1 0   0 
 2421763 15.229  2-16 4958.9  89.8  84.8 3.440 0.088 0.102 1.212 0.181 0.220  2 2 0   0 
 2421862 12.560  0-17 6334.4 116.8 111.8 3.819 0.029 0.046 1.584 0.067 0.158  8 1 0   0 
 2421875 12.365  1-17 6648.8 137.6 131.5 4.225 0.031 0.031 1.337 0.063 0.051  5 1 0   0 
 2421890 14.302  1-17 5015.6  85.9  75.5 4.517 0.035 0.029 0.804 0.048 0.040  1 1 0   0 
 2421893 15.993  1-17 4291.6  84.0  78.0 4.632 0.024 0.026 0.657 0.030 0.026  0 1 0   0 
 2421934 15.306  1-17 5368.3 100.2  94.4 4.598 0.019 0.028 0.791 0.031 0.041  0 1 0   0 
 2421981 15.448  1-17 5638.1 117.8 112.5 4.217 0.057 0.057 0.964 0.076 0.071  0 1 0   0 
 2422011 15.130  1-17 4969.1  87.7  80.7 4.516 0.035 0.028 0.797 0.045 0.036  1 1 0   0 
 2422064 15.494  1-17 5566.3 114.8 111.8 3.951 0.060 0.058 1.060 0.075 0.075  0 1 0   0 
 2422065 15.458  1-17 5639.8 106.1 104.2 4.349 0.056 0.056 1.019 0.065 0.068  0 1 0   0 
 2422145 14.869  1-17 5683.4 113.8 107.7 4.208 0.049 0.050 0.983 0.078 0.073  0 1 0   0 
 2422201 15.171  1-17 5966.1 111.9 108.9 4.379 0.044 0.053 1.049 0.065 0.075    1 0   0 
 2422251 14.847  1-17 4984.9 104.5  97.7 4.563 0.027 0.030 0.778 0.040 0.044  1 1 0   0 
 2422257 15.092  1-17 5678.0 114.2 112.4 4.105 0.061 0.060 1.018 0.087 0.075  0 1 0   0 
 2422330 14.338  1-17 6461.2 129.1 130.0 4.312 0.037 0.043 1.151 0.056 0.068  0 1 0   0 
 2422362 13.755  0-17 6705.6 140.2 129.3 3.877 0.033 0.033 1.588 0.078 0.077  2 2 0   0 
 2422402 15.759  2-17 5911.0 158.0 175.0 4.557 0.036 0.192 0.921 0.097 0.108    2     1 
 2422405 14.196  1-17 6048.0 118.9 100.7 4.117 0.036 0.044 1.202 0.067 0.096    1 0   0 
 2422417 14.130  1-17 5772.4 112.7 104.6 4.266 0.040 0.042 1.076 0.067 0.072  0 1 0   0 
 2422631 14.262  1-17 5659.4 119.1 119.1 3.987 0.058 0.041 1.172 0.123 0.062    1 0   0 
 2422646 14.431  1-17 5398.5 124.8 115.3 3.780 0.040 0.043 1.190 0.074 0.086    1 0   0 
 2422684 15.520  4-17 4927.5  98.0  87.4 3.566 0.093 0.102 1.063 0.178 0.163  0 1 0   0 
 2422710 13.983  1-17 5915.0 121.6 117.4 3.874 0.056 0.041 1.254 0.136 0.074    1 0   0 
 2422798 15.527  1-17 5375.7  99.6  85.1 4.327 0.053 0.049 0.875 0.057 0.042  0 1 0   0 
 2422820 15.365  1-17 5472.0 179.0 163.0 4.499 0.115 0.115 0.718 0.111 0.037  0 2   1 1 
 2422844 15.061  1- 3 5790.9 113.4 111.0 4.231 0.052 0.055 1.021 0.081 0.078    1 0   0 
 2422861 15.526  1-17 5319.8 105.2  96.0 4.463 0.050 0.050 0.861 0.060 0.055    1 0   0 
 2422886 13.935  2-17 6329.2 115.2 110.2 3.812 0.037 0.049 1.587 0.074 0.154  0 1 0   0 
 2422998 14.661  0-17 5609.8 110.3 108.3 3.515 0.023 0.028 1.747 0.043 0.045  2 1 0   0 
 2423008 15.538  2-17 5054.3 117.1 103.4 3.766 0.065 0.075 1.008 0.111 0.111  0 1 0   0 
 2423010 15.889  1-17 5260.3  87.0  80.6 4.201 0.080 0.086 0.879 0.035 0.028  0 1 0   0 
 2423066 13.623  1-17 5967.5 116.5 129.0 3.786 0.060 0.038 1.348 0.181 0.071    1 0   0 
 2423151 14.581  1-17 5505.0 180.0 147.0 4.513 0.110 0.110 0.706 0.103 0.037    2     1 
 2423293 15.988  2- 2 5127.4  93.9  87.0 4.457 0.049 0.042 0.827 0.046 0.036  0 1 0   0 
 2423328 15.372  1-17 5158.7  97.5  92.7 4.565 0.026 0.037 0.807 0.039 0.051  6 1 0   0 
 2423387 14.516  1-17 5894.4 117.7 112.0 3.953 0.060 0.047 1.190 0.134 0.078    1 0   0 
 2423400 15.349  1-17 5569.5 124.0 117.3 4.051 0.061 0.056 0.998 0.074 0.071  0 1 0   0 
 2423454 15.107  4-17 4811.7  91.4  83.4 4.593 0.022 0.027 0.744 0.034 0.038  7 1 0   0 
 2423662 14.008  0-17 6407.8 127.9 137.3 4.174 0.030 0.032 1.297 0.061 0.061  2 1 0   0 
 2423746 13.714  1-17 6596.5 132.0 134.0 4.330 0.026 0.032 1.211 0.043 0.056  0 1 0   0 
 2423787 15.710  2- 3 5960.6 119.1 112.9 4.296 0.067 0.067 1.070 0.076 0.080    1 0   0 
 2423793 15.172  1-17 5504.7 106.2 110.3 4.504 0.030 0.044 0.900 0.048 0.062  1 1 0   0 
 2423794 15.395  1-17 5590.9 108.7 106.4 4.495 0.041 0.049 0.846 0.054 0.057    1 0   0 
 2423804 13.043  1-17 5969.1 116.1 113.7 4.320 0.039 0.042 1.065 0.075 0.078  7 1 0   0 
 2423809 12.940  0-17 5830.7 118.8 110.8 4.431 0.041 0.042 0.837 0.060 0.054    1 0   0 
 2423921 14.440  1-17 5663.0 111.7 106.2 4.295 0.042 0.043 0.985 0.069 0.068  0 1 0   0 
 2423923 15.567  1-17 5950.4 117.5 110.8 4.186 0.066 0.066 1.110 0.085 0.088    1 0   0 
 2423939 14.088  1-17 4911.3  79.7  72.8 4.538 0.031 0.026 0.785 0.044 0.037  0 1 0   0 
 2423941 13.555  0-17 5891.2 113.7 113.5 4.047 0.048 0.045 1.140 0.120 0.081  7 1 0   0 
 2423958 15.524  1-17 5461.2 113.2 106.6 4.413 0.054 0.052 0.894 0.068 0.062  0 1 0   0 
 2423982 14.837  1-17 5437.9 110.3  99.8 4.451 0.045 0.038 0.822 0.060 0.050  0 1 0   0 
 2423993 14.923  1-17 6042.0 110.1 106.8 4.406 0.031 0.042 1.063 0.054 0.070    1 0   0 
 2424002 15.494  1-17 5087.0 154.0 138.0 4.590 0.072 0.042 0.657 0.083 0.033  0 2     1 
 2424217 13.588  0-17 5801.0 111.7 109.5 4.140 0.044 0.045 1.063 0.096 0.082    1 0   0 
 2424276 13.892  1-17 6562.0 130.6 138.7 4.156 0.035 0.034 1.374 0.067 0.056  5 1 0   0 
 2424551 13.390  0-17 5133.4 124.7 109.7 3.686 0.034 0.052 1.317 0.078 0.116  2 1 0   0 
 2424663 13.486  0-17 6093.7 118.9 121.9 3.907 0.044 0.050 1.332 0.133 0.093  0 3 0   0 
 2424681 13.159  0-17 6158.0 165.0 202.0 4.430 0.058 0.217 1.054 0.167 0.125    2     1 
 2424682 14.939  1-17 4907.4  93.4  86.5 4.577 0.026 0.028 0.752 0.036 0.039  2 1 0   0 
 2424693 14.112  1-17 5647.2 117.9 110.3 4.241 0.044 0.045 0.962 0.075 0.071  0 1 0   0 
 2424775 15.434  1-17 6125.9 114.1 109.3 4.421 0.032 0.042 1.066 0.053 0.063    1 0   0 
 2424828 15.593  2- 3 5855.7 117.0 113.5 4.243 0.064 0.063 1.044 0.081 0.081  0 1 0   0 
 2424932 14.320  1-17 6167.6 125.0 122.8 4.370 0.041 0.043 0.957 0.065 0.064    1 0   0 
 2424949 12.394  0-17 5194.6 180.9 118.2 2.868 0.149 0.368 1.961 0.352 1.230  2 2 0   0 
 2425006 15.924  1-17 5056.8  97.6  90.0 4.534 0.039 0.043 0.805 0.046 0.045  0 1 0   0 
 2425031 15.422  1-17 5606.2 125.5 114.8 3.958 0.063 0.051 1.194 0.082 0.065  0 1 0   0 
 2425042 15.701  1-17 5281.7 110.4 104.9 4.549 0.038 0.055 0.826 0.055 0.059  1 1     0 
 2425104 13.690  1-17 5931.3 107.0  99.2 4.474 0.019 0.032 0.995 0.037 0.057  0 1 0   0 
 2425106 15.598  2- 3 5788.0 111.5 107.8 4.367 0.055 0.058 0.993 0.072 0.076    1 0   0 
 2425133 14.564  1-17 5335.7 103.1  87.4 4.387 0.042 0.033 0.862 0.060 0.043  1 1 0   0 
 2425159 15.324  1-17 5655.8 116.4 113.9 3.770 0.057 0.056 1.270 0.082 0.088  0 1 0   0 
 2425173 14.877  1-17 5772.2 106.0 104.0 4.438 0.036 0.045 0.979 0.058 0.071    1 0   0 
 2425259 14.572  1-17 6113.6 126.1 109.5 4.205 0.037 0.047 1.175 0.067 0.088    1 0   0 
 2425314 15.522  1-17 5754.5 113.0 110.5 4.211 0.059 0.060 1.012 0.083 0.078    1 0   0 
 2425331 13.500  0-17 6225.5 132.0 126.1 4.177 0.043 0.038 1.228 0.065 0.079  0 1 0   0 
 2425346 15.664  0-17 6165.8 135.8 102.9 4.218 0.027 0.038 1.157 0.062 0.079  2 1 0   0 
 2425511 15.913  2- 3 5989.2 120.1 113.7 4.298 0.073 0.074 1.080 0.076 0.081    1 0   0 
 2425727 15.916  4-17 5732.8 123.7 116.5 3.830 0.103 0.099 1.225 0.119 0.111  0 1 0   0 
 2425734 15.511  4-17 5462.1 100.6  96.7 4.531 0.028 0.042 0.877 0.043 0.056  1 1 0   0 
 2425771 15.680  4-17 5357.2 105.4  90.7 4.222 0.092 0.096 0.884 0.056 0.041    1 0   0 
 2425774 15.896  4-17 5879.0 110.5 107.9 4.423 0.046 0.060 1.006 0.063 0.070  0 1 0   0 
 2435971 15.195  1-17 5378.0 115.1 101.1 4.394 0.072 0.066 0.873 0.063 0.051  3 1 0   0 
 2436031 13.977  1-17 6050.6 139.5 134.6 3.961 0.042 0.039 0.871 0.056 0.049  0 3 0   0 
 2436062 16.756 10-17 5296.6 111.0 102.0 4.485 0.061 0.076 0.851 0.056 0.053  0 1 0   0 
 2436117 13.717  1-17 5547.0 110.5 110.2 3.717 0.034 0.035 1.236 0.067 0.070    1 0   0 
 2436136 16.911 10-17 5216.0 190.0 168.0 4.601 0.032 0.097 0.852 0.069 0.103  0 2     1 
 2436148 16.667 10-17 4929.0 179.0 159.0 4.531 0.070 0.056 0.750 0.090 0.060  0 2     1 
 2436160 17.108 10-17 4851.3  97.9  83.4 3.699 0.080 0.118 0.928 0.117 0.073  0 1     0 
 2436211 17.196 10-17 4873.6 129.0 194.6 3.656 0.869 0.283 0.923 0.277 0.206  0 1     0 
 2436245 16.069  6-17 4734.8  79.2  63.6 3.601 0.105 0.138 0.918 0.094 0.045  0 3 0   0 
 2436331 14.877  1-17 5171.2  91.7  86.7 4.570 0.024 0.034 0.806 0.036 0.051  1 1 0   0 
 2436365 15.847  1-17 4747.2  95.8  89.0 3.077 0.148 0.159 1.076 0.269 0.185  0 2     0 
 2436525 14.294  1-17 4515.7  80.1  75.1 4.639 0.016 0.020 0.669 0.023 0.025  1 1 0   0 
 2436583 17.501  6-11 5696.0 160.0 200.0 4.519 0.035 0.196 1.022 0.100 0.133  0 2     1 
 2436804 13.286  1-17 4798.2  93.4  84.5 3.324 0.114 0.137 1.024 0.231 0.146  2 2 0   0 
 2436842 16.407  1- 6 4815.1  94.2  88.3 3.274 0.199 0.219 1.070 0.256 0.181  0 2     0 
 2436849 14.028  4-17 4187.8  58.2  54.8 4.623 0.033 0.026 0.636 0.022 0.018  2 3 0   0 
 2436954 10.773  1-17 4852.8  96.8  95.6 3.255 0.222 0.303 1.150 0.302 0.237  2 2     0 
 2437038 15.383  1-17 5619.0 169.0 169.0 4.356 0.158 0.193 0.893 0.125 0.073  3 2     1 
 2437112 16.153  1-17 4836.1  97.1  94.3 3.218 0.226 0.280 1.142 0.297 0.230  0 2     0 
 2437145 17.552  2- 3 5522.0 197.0 219.0 4.547 0.031 0.178 0.974 0.092 0.112    2     1 
 2437149 15.383  6-12 5334.0 185.0 185.0 4.585 0.030 0.128 0.893 0.070 0.104  3 2     1 
 2437234 13.173  1-17 4772.4  75.5  71.6 4.548 0.029 0.021 0.765 0.039 0.029  2 1 0   0 
 2437252 13.693  1-17 5428.0 189.0 189.0 4.561 0.051 0.111 0.801 0.096 0.078  0 2     1 
 2437261 16.387  1- 6 4855.2  95.7  89.7 3.380 0.131 0.154 1.078 0.227 0.183  0 2     0 
 2437270 14.958  1-17 4578.3 118.2  80.3 2.618 0.161 0.106 1.065 0.362 0.181  2 2 0   0 
 2437281 15.544  4-17 4841.3  93.9  93.7 3.169 0.120 0.130 1.194 0.243 0.246  2 2 0   0 
 2437296 15.383  1-17 4815.8  95.4  91.9 3.183 0.153 0.160 1.131 0.254 0.218  2 2 0   0 
 2437317 14.623  1-17 4538.6  92.7  79.6 2.488 0.112 0.141 1.092 0.304 0.181  2 2 0   0 
 2437331 16.272  8-17 5017.0 192.0 174.0 3.947 0.611 0.329 0.943 0.174 0.143  0 2     1 
 2437354 16.462  2-17 5613.5 173.8 372.7 3.889 0.137 0.171 1.135 0.197 0.252  8 1     0 
 2437443 15.879  1-17 4719.1  98.2  92.2 3.004 0.171 0.178 1.070 0.283 0.183  2 2     0 
 2437446 12.473  1-17 5953.0 195.0 195.0 4.196 0.299 0.184 0.903 0.131 0.087  1 2     1 
 2437452 15.981  1-17 5653.0 186.0 186.0 4.573 0.040 0.160 0.868 0.097 0.097  3 2     1 
 2437576 17.654  4- 5 5734.0 173.0 190.0 4.515 0.050 0.200 0.966 0.114 0.114  0 2     1 
 2437610 16.395  8-17 4924.0 105.1  99.4 3.543 0.108 0.140 1.079 0.201 0.181  0 1     0 
 2437624 15.981  1-17 4722.1 103.6 100.3 3.553 0.075 0.082 1.153 0.204 0.200  2 1 0   0 
 2437630 16.020  1-17 4837.4  96.7  95.3 3.120 0.185 0.213 1.222 0.284 0.266  7 2     0 
 2437645 15.452  4-17 5108.1 108.0  99.4 3.849 0.061 0.066 0.962 0.085 0.085  0 1 0   0 
 2437684 15.044  8-17 4368.0  74.8  70.3 4.615 0.021 0.019 0.683 0.027 0.023  7 1 0   0 
 2437749 16.258  6-17 5047.0 193.0 158.0 3.765 0.749 0.267 1.174 0.176 0.326  7 2     1 
 2437792 16.379  1-17 4867.9  97.5  89.1 3.479 0.112 0.137 1.043 0.210 0.159  2 2 0   0 
 2437810 15.000  1-17 5250.0  74.1  67.6 4.260 0.032 0.030 0.876 0.029 0.022  0 1 0   0 
 2437897 15.762  1-17 4782.8  97.1  93.3 3.084 0.123 0.138 1.146 0.270 0.229  2 2 0   0 
 2437948 15.735  4-17 4986.0  98.4  94.5 3.343 0.116 0.132 1.320 0.198 0.250  2 2 0   0 
 2438010 15.633  2-17 4855.8  95.4  93.5 3.247 0.126 0.147 1.168 0.242 0.235  2 2 0   0 
 2438049 13.937  1-17 5876.2 108.9 108.6 4.399 0.035 0.041 1.029 0.062 0.069    1 0   0 
 2438052 12.586  1-17 6043.4 107.6 100.4 4.072 0.031 0.050 1.236 0.064 0.112  5 1 0   0 
 2438069 15.373  1-17 4998.7  75.4  78.0 2.785 0.063 0.098 2.178 0.209 0.236  2 2 0   0 
 2438070 13.771  1-17 5063.5 103.7  84.9 3.431 0.215 0.218 1.308 0.230 0.251  1 2     0 
 2438109 17.762  2- 5 6664.0 187.0 258.0 4.188 0.158 0.193 1.298 0.180 0.220  0 2     1 
 2438151 15.433  1-17 4576.6  83.6  77.4 2.918 0.113 0.128 0.950 0.159 0.070  2 2 0   0 
 2438192 16.239  1-17 4819.7  97.4  95.1 3.117 0.184 0.205 1.188 0.282 0.252  0 2     0 
 2438340 16.089  8-17 4763.4  94.8  87.2 3.162 0.157 0.161 1.049 0.254 0.165  2 2 0   0 
 2438372 17.723  4- 5 6234.0 194.0 259.0 4.390 0.072 0.217 1.088 0.168 0.137    2     1 
 2438406 16.546 10-17 5011.0 129.3 122.9 3.687 0.088 0.123 1.059 0.176 0.165  0 1 0   0 
 2438469 17.264 10-17 5109.0 196.0 179.0 4.492 0.095 0.095 0.780 0.106 0.057  0 2     1 
 2438490 14.349  6- 9 5528.0 182.0 182.0 4.516 0.063 0.147 0.864 0.102 0.083  3 2     1 
 2438517 15.539  4-17 5031.1 105.1  91.8 3.538 0.089 0.103 1.230 0.158 0.200  6 1 0   0 
 2438575 17.916  2- 3 6742.0 216.0 324.0 4.217 0.149 0.182 1.288 0.182 0.223  0 2     1 
 2438887 14.059  1-17 5627.9 123.2 118.2 3.891 0.037 0.038 1.135 0.067 0.068  1 1 0   0 
 2438911 14.248 10-10 6275.8 116.8 114.5 3.858 0.039 0.051 1.513 0.076 0.154  0 1 0   0 
 2439048 14.898  1-17 5662.1 105.6 102.5 4.432 0.040 0.048 0.949 0.065 0.070    1 0   0 
 2439080 15.480  1-17 5300.5 102.8  96.7 4.499 0.041 0.046 0.857 0.053 0.057  6 1 0   0 
 2439083 12.164  0-17 6492.9 128.5 119.5 3.693 0.070 0.063 1.860 0.115 0.119  8 1 0   0 
 2439103 14.721  1-17 5809.0  69.0  87.0 4.515 0.045 0.113 0.895 0.049 0.060  7 2     1 
 2439118 13.850  2-17 4506.0 161.0 161.0 4.646 0.036 0.036 0.654 0.063 0.057  0 2     1 
 2439144 15.670  4-17 4601.6  88.2  83.4 4.664 0.018 0.020 0.637 0.025 0.024  6 1 0   0 
 2439186 14.973  1-17 5570.5 116.4 111.5 3.977 0.044 0.044 1.043 0.068 0.068  0 1 0   0 
 2439240 15.407  1-17 5021.4 114.2  99.0 3.885 0.052 0.054 0.906 0.067 0.057  0 1 0   0 
 2439243 15.889  4-17 5300.2 106.4  94.4 4.440 0.055 0.051 0.867 0.060 0.050  0 1 0 0 0 
 2439245 14.136  4-10 6160.1 114.1 120.6 3.851 0.042 0.056 1.459 0.099 0.148  8 1 0   0 
 2439250 14.349  4- 4 3395.0 315.0 126.0 5.374 0.010 0.410 0.103 0.200 0.002    2     1 
 2439354 15.435  1-17 4464.1  79.1  75.3 4.629 0.018 0.021 0.677 0.025 0.025  0 1 0   0 
 2439376 15.823  1-17 5494.9 114.1 104.3 4.281 0.061 0.060 0.907 0.067 0.058    1 0   0 
 2439459 14.529  1-17 6206.3 123.9 121.2 4.295 0.043 0.043 1.072 0.070 0.071    1 0   0 
 2439506 15.081  1-17 5704.3 116.8 110.8 4.241 0.048 0.050 0.983 0.077 0.074  0 1 0   0 
 2439538 15.541  1-17 6252.0 130.4 124.3 4.233 0.061 0.061 1.210 0.070 0.083  0 1 0   0 
 2439570 15.900  4-17 5412.9 114.8 100.5 4.378 0.058 0.051 0.881 0.066 0.053  0 1 0   0 
 2439581 15.631  1-17 6267.8 118.5 112.6 4.397 0.033 0.042 1.114 0.056 0.064    1 0   0 
 2439633 12.215  0-17 7058.0 150.5 148.0 4.254 0.025 0.029 1.410 0.056 0.059 10 2 0   0 
 2439686 15.899  2-17 5167.2 128.8 117.2 3.826 0.065 0.071 1.014 0.097 0.098  0 1 0   0 
 2439707 14.385  1-17 5874.7 111.3 106.9 4.147 0.037 0.045 1.139 0.076 0.089  1 1 0   0 
 2439736 12.760  0-17 4160.0 144.0 159.0 4.667 0.059 0.027 0.577 0.062 0.062  0 2     1 
 2439782 15.333  4-17 6223.2 133.4 122.4 4.132 0.047 0.050 1.214 0.063 0.084  6 1 0   0 
 2439835 15.671  1-17 6006.9 118.5 115.2 4.328 0.053 0.057 1.077 0.072 0.079  6 1 0   0 
 2439876 15.126  1-17 6184.6 114.7 110.1 4.400 0.027 0.038 1.102 0.048 0.064    1 0   0 
 2439947 15.138  1-17 5848.8 118.4 115.6 4.226 0.047 0.050 1.048 0.080 0.082  0 1 0   0 
 2439967 13.550  0-17 6146.0 127.7 112.5 4.055 0.033 0.045 1.284 0.062 0.114    1 0   0 
 2439996 13.963  2-17 6321.5 136.0 123.9 4.212 0.039 0.041 1.119 0.066 0.076    1 0   0 
 2440060 13.343  0-17 6361.6 137.9 129.2 4.183 0.032 0.036 1.197 0.053 0.073  0 1 0   0 
 2440128 15.773  2-17 6356.9 116.3 116.2 4.266 0.046 0.058 1.344 0.059 0.061  0 1 0   0 
 2440188 15.755  4-17 6061.5 115.0 110.0 4.446 0.032 0.041 1.030 0.052 0.061  0 1 0   0 
 2440757 14.349  1-17 6079.9 120.9 117.3 4.212 0.046 0.051 1.164 0.065 0.081  3 1 0   0 
 2440792 15.705  1-17 5601.8 124.7 121.7 3.764 0.083 0.080 1.258 0.114 0.112    1 0   0 
 2440830 13.740  1-17 6216.2 125.8 119.2 4.270 0.036 0.041 1.169 0.064 0.071    1 0   0 
 2441023 13.152  4-17 4869.9 112.5  89.1 4.619 0.019 0.025 0.719 0.034 0.037  2 1 0   0 
 2441161 12.969 10-17 5322.7 107.0  95.4 4.193 0.120 0.121 0.883 0.054 0.040  3 1 0   0 
 2441262 15.469  4-17 5581.9 114.9 109.9 4.147 0.063 0.063 0.963 0.075 0.070  6 1 0   0 
 2441274 15.549  2-17 6117.6 115.8 109.2 4.465 0.028 0.034 1.014 0.049 0.055    1 0   0 
 2441300 15.084  1-17 5993.3 118.0 117.3 3.925 0.063 0.061 1.261 0.138 0.088  0 1 0   0 
 2441384 14.348  1-17 6060.3 113.9 111.8 4.378 0.033 0.042 1.082 0.060 0.075  0 1 0   0 
 2441387 15.828  2-17 4876.5  93.1  86.2 4.575 0.027 0.031 0.764 0.038 0.041  0 1 0   0 
 2441437 15.248  1-17 5790.2 123.0 111.2 4.296 0.049 0.046 0.826 0.059 0.047  0 1 0   0 
 2441495 13.575  0-17 5233.8 109.8 103.5 4.568 0.026 0.032 0.778 0.040 0.048  1 1 0 0 0 
 2441531 15.935  4-17 6323.7 133.5 126.0 4.060 0.099 0.094 1.328 0.097 0.093  0 1 0   0 
 2441566 15.812  1-17 5872.0 192.0 192.0 3.700 0.632 0.158 1.381 0.181 0.451  2 2     1 
 2441581 13.246  0-17 6458.1 126.8 113.8 3.769 0.029 0.034 1.681 0.070 0.113  8 1 0   0 
 2441728 13.098  0-17 6168.5 130.9 123.7 4.272 0.039 0.040 0.929 0.066 0.061  0 1 0   0 
 2441736 15.520  4-17 5326.1 107.3  95.8 4.443 0.049 0.044 0.862 0.063 0.053  0 1 0   0 
 2441876 12.798  0-17 6176.4 121.8 122.4 4.411 0.039 0.041 0.917 0.060 0.061    1 0   0 
 2441896 15.980  2- 3 5824.5 115.2 111.6 4.155 0.071 0.074 1.066 0.096 0.086  0 1 0   0 
 2441918 15.727  4-17 6042.5 121.3 118.3 4.253 0.061 0.061 1.118 0.076 0.084    1 0   0 
 2441948 14.880  1-17 5700.5 117.4 111.3 4.294 0.046 0.047 0.971 0.075 0.073  0 1 0   0 
 2441996 13.921  1-17 5901.0 117.1 106.3 4.191 0.037 0.042 1.092 0.075 0.080    1 0   0 
 2442008 14.680  1-17 5667.4  99.1  96.7 4.526 0.024 0.035 0.883 0.038 0.048    1 0   0 
 2442084 15.591  1-17 4287.6  80.7  66.4 4.595 0.025 0.021 0.691 0.027 0.028  3 1 0   0 
 2442109 15.620  2-17 5668.3 118.1 114.4 4.015 0.080 0.069 1.058 0.086 0.079  0 1 0   0 
 2442154 13.756  1-17 6388.6 125.2 116.8 3.906 0.034 0.040 1.492 0.074 0.118  5 1 0   0 
 2442192 14.402  1-17 5845.7 116.2 117.2 4.215 0.044 0.048 1.051 0.080 0.082  7 1 0   0 
 2442205 14.963  1-17 5660.1 118.8 114.0 4.336 0.059 0.058 0.953 0.075 0.072  1 1 0   0 
 2442331 15.439  1-17 5641.1 105.8 101.0 4.530 0.025 0.035 0.900 0.042 0.051    1 0   0 
 2442359 13.931  1-17 4941.6  90.2  85.8 3.442 0.067 0.086 1.272 0.167 0.208  1 2 0   0 
 2442448 14.357  1-17 6153.9 122.3 118.5 4.263 0.039 0.042 1.107 0.069 0.073    1   0 0 
 2442523 14.884  1-17 5953.0 111.2 109.9 4.387 0.038 0.046 1.044 0.064 0.075  6 1 0   0 
 2442569 15.833  4-17 4685.3  90.3  87.7 4.581 0.026 0.026 0.739 0.036 0.033  6 1 0   0 
 2442599 14.148  4-17 5230.4 120.8 106.7 3.578 0.053 0.067 1.103 0.112 0.136  0 3 0   0 
 2442654 15.665  2-17 4913.2  92.6  87.9 4.527 0.037 0.032 0.788 0.042 0.035  1 1 0   0 
 2442692 15.267  4-17 3855.2  67.2  66.1 4.748 0.016 0.016 0.483 0.017 0.018  6 1     0 
 2442704 15.616  1-17 5247.6 106.5  99.4 4.549 0.029 0.040 0.832 0.043 0.055  0 1 0   0 
 2442714 12.855  0-17 5903.4 116.7 113.0 4.308 0.042 0.041 0.978 0.072 0.068    1 0   0 
 2442840 15.812  4-17 6187.2 128.8 118.8 4.025 0.072 0.072 1.306 0.091 0.105  2 1 0   0 
 2442893 15.534  4-17 5988.3 113.7 110.3 4.413 0.039 0.050 1.041 0.059 0.069  0 1 0   0 
 2442970 15.432  1-17 5809.0 157.0 174.0 4.515 0.062 0.188 0.895 0.111 0.101  0 2     1 
 2442988 14.631  1-17 5722.0 155.0 155.0 4.529 0.058 0.184 0.901 0.110 0.090  0 2     1 
 2443002 15.786  2-17 5437.0 163.0 163.0 4.542 0.045 0.144 0.902 0.083 0.091  0 2     1 
 2443291 15.127  1-17 6272.8 125.2 120.8 4.314 0.042 0.046 1.179 0.063 0.075    1 0   0 
 2443393 12.643  1-17 6391.4 129.6 129.6 4.078 0.031 0.034 1.327 0.059 0.060  0 1 0 1 0 
 2443476 14.276  1-17 6263.7 121.4 116.3 3.906 0.041 0.051 1.452 0.079 0.137    1 0   0 
 2443540 15.158  1-17 6033.8 123.5 122.9 3.916 0.072 0.072 1.295 0.137 0.101    1 0   0 
 2443559 14.667  1-17 5978.2 117.8 115.4 4.163 0.044 0.044 1.202 0.063 0.088  6 1 0   0 
 2443636 15.234  1-17 5481.3 127.9 122.0 3.940 0.051 0.051 1.038 0.070 0.072  0 1 0   0 
 2443676 15.529  4-17 6036.0 114.6 111.9 4.095 0.072 0.078 1.196 0.092 0.099  0 1 0   0 
 2443747 15.919  1-17 5561.9 122.6 117.9 4.084 0.237 0.244 0.989 0.162 0.101    1     0 
 2443753 14.450  1-17 6198.0 114.7 115.5 4.338 0.036 0.044 1.143 0.061 0.076    1 0   0 
 2443791 15.261  1-17 5282.0 158.0 158.0 4.495 0.105 0.126 0.749 0.109 0.054  0 2     1 
 2443815 14.828  1-17 5704.7 116.6 111.5 4.341 0.049 0.049 0.967 0.076 0.073  0 1 0   0 
 2443827 13.483  0-17 5719.3 108.4 108.3 4.137 0.047 0.044 1.024 0.094 0.076  0 1 0   0 
 2443937 15.437  1-17 6492.4 133.9 131.8 4.156 0.089 0.091 1.327 0.081 0.073  5 1 0   0 
 2443941 14.791  1-17 6180.7 115.9 112.8 4.351 0.037 0.046 1.130 0.060 0.074    1 0   0 
 2443945 15.295  1-17 5556.1 103.9 101.3 4.509 0.030 0.042 0.906 0.047 0.059    1 0   0 
 2444068 15.772  1-17 5846.7 123.6 117.2 4.089 0.075 0.085 1.106 0.107 0.090  0 1 0   0 
 2444187 12.984  1-17 6729.4 138.3 138.2 4.223 0.032 0.034 1.362 0.068 0.057  3 1 0   0 
 2444296 13.998  1-17 5757.8 109.7 109.4 4.211 0.043 0.045 1.013 0.082 0.077  1 1 0   0 
 2444303 15.135  4-17 6174.0 118.9 111.9 4.458 0.024 0.030 1.031 0.044 0.052  1 1 0   0 
 2444314 14.939  1-17 5813.4 106.3 103.0 4.471 0.028 0.040 0.974 0.048 0.062    1 0   0 
 2444435 13.897  1-17 5539.8 130.6 119.1 3.817 0.034 0.037 1.190 0.064 0.070    1 0   0 
 2444443 13.413  1-17 6228.0 116.6 112.9 3.833 0.034 0.055 1.532 0.074 0.168    1 0   0 
 2444500 15.593 14-14 4970.2  92.0  85.8 3.387 0.078 0.097 1.270 0.181 0.229  2 2 0   0 
 2444527 13.268  0-17 5160.0 124.3 104.7 3.593 0.047 0.066 1.333 0.105 0.167  0 1 0   0 
 2444558 14.184  1-17 5716.8 117.2 118.9 4.104 0.052 0.047 1.036 0.102 0.077  1 1 0   0 
 2444609 15.223  1-17 5673.8 128.4 123.5 3.910 0.053 0.051 1.134 0.074 0.076  0 1 0   0 
 2444722 15.707  2-17 5809.3 121.9 119.4 4.102 0.072 0.080 1.082 0.106 0.087  0 1 0   0 
 2444748 14.339  1-17 6003.1 112.3 112.4 4.065 0.036 0.055 1.217 0.076 0.111  1 1 0   0 
 2444797 14.727  1-17 6019.5 152.5 164.9 4.279 0.138 0.224 1.099 0.154 0.123    1     0 
 2444825 14.261 14-14 5763.7 129.9 122.7 4.009 0.059 0.045 1.099 0.115 0.076    1 0   0 
 2444837 14.833  1-17 5958.9 122.6 118.8 4.304 0.046 0.047 1.066 0.076 0.080  1 1 0   0 
 2444933 15.598  0-17 4905.1  88.4  84.4 3.619 0.051 0.069 1.262 0.120 0.166  2 1 0   0 
 2445023 14.022  1-17 6423.5 134.5 129.0 4.293 0.029 0.041 1.249 0.057 0.071  0 1 0   0 
 2445129 15.065  1-17 6019.0 118.5 115.7 4.161 0.046 0.045 1.170 0.069 0.088  0 1 0   0 
 2445134 15.626  1-17 6479.0 136.1 140.0 4.207 0.033 0.031 1.285 0.058 0.052  3 1 0   0 
 2445210 13.228  0-17 6347.0 112.4 104.9 4.373 0.019 0.027 1.183 0.036 0.047  0 1 0   0 
 2445298 14.520  1-17 6784.1 149.5 141.1 4.005 0.043 0.045 1.521 0.083 0.084  5 2 0   0 
 2445384 15.019  4-17 6089.4 124.0 125.9 4.250 0.046 0.049 1.137 0.072 0.083  0 1 0   0 
 2445392 13.981  1-17 6200.6 137.1 118.3 4.232 0.038 0.042 1.194 0.068 0.081  7 1 0   0 
 2445419 14.695  4-17 6436.0 133.6 129.9 4.057 0.047 0.049 1.372 0.073 0.070    1 0   0 
 2445421 15.916  1-17 5999.5 143.5 127.0 4.202 0.031 0.040 1.129 0.078 0.092  2 1 0   0 
 2445499 15.027  1-17 6290.3 128.9 129.0 4.278 0.043 0.050 1.203 0.067 0.078  0 1 0   0 
 2445580 15.406  1-17 6036.4 120.0 110.9 4.128 0.054 0.056 1.183 0.078 0.096  0 1 0   0 
 2445599 15.532  1-17 5883.3 122.8 119.7 4.332 0.055 0.057 1.031 0.076 0.079    1 0   0 
 2445702 15.397  4-17 5956.1 129.6 122.2 4.282 0.053 0.054 1.072 0.076 0.082    1 0   0 
 2445760 14.322  1-17 6052.9 123.5 122.7 4.260 0.038 0.045 1.120 0.073 0.082  0 1 0   0 
 2445921 15.055  4-17 5825.0 116.5 115.2 4.171 0.048 0.053 1.061 0.090 0.084  0 1 0   0 
 2445964 15.038  1-17 5948.0 123.9 118.7 4.312 0.049 0.050 1.059 0.076 0.080  0 1 0   0 
 2445982 15.752  2-17 6075.9 121.3 119.4 4.304 0.061 0.064 1.110 0.074 0.081    1 0   0 
 2446021 15.925  4-17 5774.5 123.4 118.2 4.283 0.069 0.069 1.002 0.079 0.078    1 0   0 
 2446113 13.319  0-17 6151.6 116.8 113.0 3.924 0.029 0.038 1.487 0.062 0.120    1     0 
 2446127 15.146  1- 3 5257.8 135.0 125.1 3.784 0.047 0.056 1.124 0.087 0.105  0 1 0   0 
 2446134 14.372  1-17 6215.5 140.5 131.1 4.153 0.036 0.042 1.243 0.061 0.082  0 1 0   0 
 2446255 14.834  1-17 5489.0 162.0 162.0 4.514 0.090 0.110 0.749 0.106 0.053  0 2     1 
 2446318 15.428  1- 3 6026.2 119.5 117.5 4.169 0.056 0.055 1.153 0.075 0.092  0 1 0   0 
 2446423 15.032  1-17 5358.6 125.3 113.9 4.252 0.217 0.385 0.893 0.154 0.069  0 1     0 
 2446436 13.215  0-17 5898.5 123.0 131.7 3.865 0.056 0.041 1.328 0.164 0.072  8 1 0   0 
 2446623 16.756  2-17 5622.7 130.6 124.4 3.914 0.069 0.066 1.112 0.084 0.082  3 1 0   0 
 2446627 14.973  1-17 5486.6 125.1 124.8 3.943 0.044 0.045 1.038 0.068 0.069    1 0   0 
 2446654 14.828  1-17 5646.3 124.7 121.4 4.125 0.051 0.048 0.996 0.085 0.074    1 0   0 
 2446661 15.066  1-17 5462.8 128.9 122.6 3.890 0.050 0.052 1.077 0.074 0.076    1 0   0 
 2446761 15.542  4-17 5090.5  98.7  89.2 4.517 0.039 0.037 0.816 0.048 0.045  6 1 0   0 
 2446784 13.109  0-17 5429.4 113.4  96.4 4.256 0.040 0.034 0.892 0.062 0.047  0 1 0   0 
 2446791 15.347  1-17 5626.0 129.7 124.9 3.641 0.062 0.062 1.434 0.103 0.104  1 1 0   0 
 2446828 15.694  1-17 5451.0 110.9 109.4 4.484 0.042 0.053 0.891 0.056 0.063  0 1 0   0 
 2446889 14.898  1-17 5836.8 119.5 115.4 4.245 0.048 0.051 1.036 0.079 0.080  6 1 0   0 
 2446905 15.429  4-17 5844.3 122.4 118.7 4.320 0.056 0.057 1.019 0.076 0.078    1 0   0 
 2447027 11.559  0- 1 4435.6 108.0 100.5 2.084 0.104 0.157 2.013 0.561 0.519  2 2 0   0 
 2447049 14.553  1-17 5867.4 114.1 112.6 4.375 0.042 0.048 1.018 0.071 0.077  0 1 0   0 
 2447058 15.571  4-17 5720.1 110.6 107.5 4.426 0.046 0.056 0.964 0.064 0.070  0 1 0   0 
 2447085 15.209  1-17 6345.9 132.1 132.2 4.104 0.057 0.059 1.314 0.070 0.078  0 1 0   0 
 2447119 15.189  4-17 6260.7 137.6 132.0 4.162 0.055 0.053 1.251 0.067 0.082    1 0   0 
 2447230 15.424  4-17 6090.5 122.6 120.4 4.298 0.054 0.055 1.118 0.071 0.080    1 0   0 
 2447358 15.893  4-17 5351.7 110.9 106.0 4.498 0.044 0.053 0.866 0.054 0.059  0 1 0   0 
 2447384 13.676  1-17 6485.1 131.9 129.0 4.315 0.024 0.031 1.252 0.045 0.055  0 1 0   0 
 2447499 14.212  1-17 6528.1 137.5 123.4 4.269 0.031 0.035 1.291 0.057 0.058  0 1 0   0 
 2447532 15.052  1-17 6088.6 120.6 120.1 3.930 0.057 0.063 1.323 0.122 0.109    1 0   0 
 2447568 14.984  1-17 5742.2  96.2  82.9 4.245 0.036 0.033 0.763 0.032 0.022  0 1 0   0 
 2447596 14.520  4-17 5746.3 115.6 113.4 4.379 0.042 0.046 0.978 0.075 0.076  2 1 0   0 
 2447622 14.880  1-17 5678.3 127.1 117.2 3.797 0.045 0.045 1.250 0.069 0.078  1 1 0   0 
 2447645 15.014  1-17 5878.9 119.9 111.9 4.204 0.048 0.051 1.072 0.081 0.084    1 0   0 
 2447697 15.006  1-17 5830.4 118.4 115.6 4.100 0.051 0.059 1.093 0.109 0.084  1 1 0   0 
 2447709 14.869  1-17 6084.5 122.2 115.3 4.201 0.050 0.057 1.161 0.071 0.088    1 0   0 
 2447737 16.643  6- 9 3764.6  64.7  65.1 4.809 0.013 0.013 0.411 0.014 0.014  0 1 0   0 
 2447757 14.836  1-17 5937.3 109.8 107.6 4.556 0.017 0.022 0.888 0.028 0.033    1 0   0 
 2447762 15.612  2-17 5840.3 124.1 121.5 3.992 0.086 0.079 1.149 0.110 0.090  0 1 0   0 
 2447773 17.588  0-17 5528.6 104.2 104.4 3.946 0.034 0.036 1.051 0.062 0.064  2 1 0   0 
 2447785 14.971  1-17 5625.5 125.1 120.1 3.812 0.047 0.047 1.217 0.071 0.080  0 1 0   0 
 2447808 12.229  1-17 5420.6  92.2  87.5 4.530 0.025 0.038 0.876 0.040 0.058  0 1 0   0 
 2447832 12.334  0-17 7687.1 190.3 163.6 4.031 0.034 0.036 1.783 0.091 0.092  1 2 0   0 
 2447853 14.899  1-17 5628.3 115.8 120.0 4.549 0.041 0.045 0.867 0.059 0.067  0 1     0 
 2447866 15.696  4-17 5263.0 108.3 100.4 4.508 0.040 0.046 0.848 0.052 0.055  0 1 0   0 
 2447882 15.884  1-17 4987.0  98.9  94.6 4.599 0.024 0.031 0.751 0.039 0.043  0 1 0   0 
 2447893         1-17 5437.3 100.6  87.6 4.132 0.035 0.033 0.836 0.042 0.032  3 1 0   0 
 2447932 15.544  0-17 6212.9 116.3 116.5 3.767 0.034 0.054 1.594 0.080 0.175  2 1 0   0 
 2447935 14.443  1-17 6256.2 126.4 120.0 4.324 0.034 0.041 1.170 0.061 0.076    1 0   0 
 2448001 14.391  1-17 6237.5 135.8 132.1 4.223 0.039 0.044 1.211 0.067 0.083    1 0   0 
 2448088 13.666  1-17 5826.1 123.8 120.1 4.103 0.041 0.039 0.898 0.064 0.054  1 1 0   0 
 2448096 14.280 14-14 5337.1 128.2 122.5 3.780 0.037 0.044 1.168 0.074 0.088  1 1 0   0 
 2448112 13.877  1-17 5972.2 122.6 112.2 4.225 0.042 0.043 1.103 0.073 0.084    1 0   0 
 2448121 15.025  4-17 5781.1 119.0 116.6 4.210 0.052 0.054 1.024 0.085 0.080  1 1 0   0 
 2448226 15.690  4-17 5523.6 122.2 114.3 4.249 0.064 0.063 0.920 0.070 0.062  0 1 0   0 
 2448281 15.982  4-17 5448.8 115.6 107.9 4.413 0.065 0.065 0.890 0.066 0.060  0 1 0   0 
 2448320 16.032  4-17 5416.0 132.3 128.0 3.850 0.134 0.120 1.085 0.155 0.126  3 1 0   0 
 2448335 15.258  1-17 5846.0 112.5 110.2 4.429 0.037 0.049 1.000 0.058 0.071    1 0   0 
 2448360 14.960  1-17 6205.8 138.4 124.9 4.174 0.054 0.049 1.224 0.067 0.085  0 1 0   0 
 2448368 14.980  1-17 5634.4 110.4 109.5 4.431 0.043 0.050 0.942 0.066 0.070    1 0   0 
 2448382 13.129  0-17 5469.9 106.0 100.9 4.004 0.035 0.037 0.987 0.061 0.062  2 1 0   0 
 2448447 15.423  4-17 5060.1 100.0  94.0 4.582 0.024 0.033 0.779 0.038 0.046  1 1 0   0 
 2448505 11.642  0-17 6847.6 137.5 134.1 3.807 0.029 0.037 1.624 0.066 0.136  5 2 0   0 
 2448568 15.647  4-17 5480.8 106.9 107.7 4.485 0.042 0.054 0.896 0.055 0.063  0 1 0   0 
 2448603 15.915  4-17 5353.2 113.2 101.1 4.431 0.062 0.059 0.868 0.063 0.053  0 1 0   0 
 2448665 15.834  4-17 5831.2 120.2 115.6 4.256 0.073 0.072 1.031 0.082 0.081    1 0   0 
 2448669 15.082  4-17 5559.2 119.1 113.5 4.267 0.061 0.060 0.928 0.072 0.065  6 1 0   0 
 2448711 15.213  1-17 4864.6  90.4  85.2 4.557 0.030 0.029 0.773 0.040 0.039  1 1 0   0 
 2448719 15.607  1-17 5531.8 124.9 120.3 3.970 0.067 0.064 1.033 0.077 0.076  0 1 0   0 
 2448789 15.688  2-17 5873.3 123.3 117.5 4.200 0.071 0.071 1.069 0.088 0.086  0 1 0   0 
 2448816 15.394  4-17 5637.5 130.1 126.3 4.070 0.062 0.058 1.017 0.085 0.076  1 1 0   0 
 2448832 14.704  1-17 5976.4 118.7 111.5 4.174 0.045 0.048 1.131 0.077 0.090  0 1 0   0 
 2448898 14.473 14-14 5681.9 127.4 120.8 3.986 0.048 0.043 1.080 0.075 0.071  0 1 0   0 
 2448981 15.328  1- 3 6547.3 136.7 129.5 3.944 0.070 0.069 1.495 0.097 0.102  0 1 0   0 
 2449017 14.746  1-17 6109.9 113.9 111.5 4.396 0.029 0.041 1.087 0.052 0.069    1 0   0 
 2449053 15.141  1-17 5230.2 101.8  96.9 4.557 0.026 0.038 0.824 0.039 0.053  6 1 0   0 
 2449055 15.593  4-17 6452.6 166.8 151.6 4.217 0.062 0.055 1.286 0.079 0.081  0 1 0   0 
 2449074 13.150  1-17 6013.0 211.0 211.0 4.035 0.360 0.144 1.141 0.176 0.176  1 2     1 
 2449084 14.283 14-15 5862.4 135.4 127.5 3.711 0.071 0.067 1.397 0.116 0.096  3 1 0   0 
 2449099 13.179  1-17 6278.9 134.3 127.7 3.830 0.056 0.040 1.330 0.165 0.067    1 0   0 
 2449101 15.049  1-17 3629.4  71.5  74.2 4.804 0.010 0.010 0.405 0.010 0.010  0 1 0   0 
 2449189 15.414  1-17 5517.4 106.5 106.5 4.458 0.045 0.054 0.909 0.060 0.066  0 1 0   0 
 2449245 15.324  1-17 5891.9 110.3 108.2 4.411 0.041 0.052 1.017 0.062 0.072    1 0 1 0 
 2449247 13.888  1-17 5922.4 132.2 146.8 4.451 0.024 0.033 1.000 0.048 0.065    1 0   0 
 2449293 14.891  1-17 5689.0 115.0 111.8 4.422 0.041 0.048 0.958 0.068 0.072  0 1 0   0 
 2449355 15.466  1-17 5870.0 120.3 119.7 4.090 0.058 0.067 1.118 0.107 0.089  0 1 0   0 
 2449384 14.858  4-17 6406.3 138.4 135.4 4.184 0.048 0.048 1.291 0.064 0.068  1 1 0   0 
 2449407 12.620  1-17 5886.0 108.8 106.4 4.287 0.038 0.040 1.066 0.070 0.072  0 1 0   0 
 2449431 16.353  1-17 5908.1 121.9 117.4 4.350 0.043 0.043 0.945 0.072 0.067  2 1   1 0 
 2449535 14.915  1-17 5774.2 124.1 117.3 3.917 0.056 0.050 1.167 0.079 0.077  0 1 0   0 
 2449552 15.748  1-17 5733.3 129.4 119.9 3.869 0.086 0.078 1.191 0.097 0.094  0 1 0   0 
 2449555 15.693  4-17 6326.3 132.7 127.5 4.256 0.068 0.075 1.226 0.071 0.082  0 1 0   0 
 2449591 12.850  0- 1 6215.0 197.0 241.0 4.052 0.382 0.153 1.016 0.154 0.139  8 2     1 
 2449620 14.680  1-17 6190.4 118.7 121.2 3.819 0.052 0.061 1.504 0.109 0.156    1 0   0 
 2449639 14.428  1-17 6474.9 128.3 117.2 3.772 0.049 0.050 1.675 0.088 0.115  8 1 0   0 
 2449647 15.746  2-17 6055.0 119.2 116.8 4.306 0.067 0.070 1.101 0.074 0.080  0 1 0   0 
 2449830 15.646  1-17 5051.7  99.7  93.6 4.572 0.027 0.035 0.786 0.040 0.047  0 1 0   0 
 2449899 15.902  2-17 5692.5 115.1 111.0 4.408 0.058 0.067 0.958 0.067 0.071  0 1 0   0 
 2449923 15.275  4-17 5541.8 117.9 110.7 4.278 0.052 0.051 0.921 0.070 0.063  0 1 0   0 
 2449939 13.327  0-17 6104.6 121.4 107.6 4.051 0.031 0.049 1.276 0.061 0.118    1 0   0 
 2449944 15.268  1-17 5558.0 104.6 104.6 4.477 0.037 0.049 0.917 0.055 0.065  1 1 0   0 
 2449964 15.957  2-17 5805.9 120.0 115.7 4.091 0.090 0.100 1.086 0.105 0.090  0 1 0   0 
 2450017 14.468  1-17 6002.2 116.9 118.6 3.969 0.052 0.052 1.237 0.128 0.086    1 0   0 
 2450107 15.424  1-17 5893.7 119.5 113.3 4.162 0.056 0.059 1.097 0.090 0.088  0 1 0   0 
 2450180 15.662  4-17 5883.9 113.1 108.2 4.455 0.037 0.049 0.992 0.056 0.065    1 0   0 
 2450190 15.508  4-17 6234.4 118.6 114.5 4.398 0.035 0.044 1.106 0.057 0.065  0 1 0   0 
 2450203 14.047  1-17 5955.4 125.1 128.2 3.917 0.058 0.044 1.239 0.149 0.076  1 1 0   0 
 2450217 15.462  1-17 5964.6 121.2 117.8 4.328 0.055 0.058 1.062 0.074 0.079  0 1 0   0 
 2450356 13.668  1-17 6297.3 122.9 127.0 3.662 0.037 0.062 1.766 0.092 0.182    1 0   0 
 2450371 13.999  1-17 6687.1 156.3 124.2 4.110 0.041 0.041 1.395 0.069 0.059  5 1 0   0 
 2450404 13.796  1-17 5920.1 120.6 113.0 4.301 0.037 0.040 1.112 0.070 0.072    1 0   0 
 2450419 15.500  4-17 5816.3 116.5 114.2 4.401 0.048 0.057 0.997 0.067 0.075  0 1 0   0 
 2450421 13.743  1-17 6210.2 130.8 120.2 4.297 0.038 0.037 1.161 0.064 0.070  0 1 0   0 
 2450468 15.723  2- 3 5972.7 113.2 118.5 4.063 0.074 0.086 1.183 0.102 0.100    1 0   0 
 2450552 15.183  1-17 5851.1 124.7 119.9 4.406 0.070 0.091 0.999 0.077 0.076    1     0 
 2450565 15.323  1-17 6144.4 122.4 118.2 3.958 0.062 0.068 1.338 0.106 0.116    1 0   0 
 2450566 13.937  0-17 7052.9 147.1 148.6 3.816 0.031 0.031 1.688 0.075 0.072  3 2 0   0 
 2450571 14.979  1-17 5771.0 132.5 124.6 4.025 0.055 0.052 0.927 0.067 0.059  0 1 0   0 
 2450581 15.948  1-17 4618.8  86.3  80.8 4.588 0.026 0.025 0.728 0.034 0.031  0 1 0   0 
 2450602 15.563  4-17 5879.5 117.6 115.2 4.366 0.060 0.067 1.022 0.071 0.076    1 0   0 
 2450610 13.900  2-17 5951.4 108.0 115.1 4.088 0.037 0.050 1.183 0.078 0.101    1 0   0 
 2450716 14.132  1-17 5060.4 103.1  91.1 4.510 0.034 0.029 0.812 0.052 0.043  6 1 0   0 
 2450729 10.665  0-17 5887.8 117.3 114.1 3.991 0.039 0.037 1.048 0.072 0.065    1 0   0 
 2450897 15.094  4-17 5580.0 183.0 183.0 4.359 0.153 0.187 0.928 0.115 0.084  0 2     1 
 2450944 14.767  2-17 6797.2 147.3 141.7 3.804 0.140 0.122 1.710 0.175 0.170  5 2     0 
 2450979 11.353  0-17 5582.4 101.9 100.4 4.417 0.041 0.043 0.890 0.066 0.063    1 0   0 
 2451067 14.776  1-17 5895.1 107.3 102.8 4.502 0.021 0.030 0.957 0.038 0.051    1 0   0 
 2451089 15.811  4-17 5374.4 116.4 113.3 4.583 0.036 0.044 0.800 0.062 0.061  0 1     0 
 2451176 12.200  0-17 6353.0  76.0  82.0 4.119 0.168 0.112 1.214 0.127 0.104  0 2     1 
 2451188 15.253  4-17 6207.1 141.7 129.9 4.161 0.060 0.057 1.233 0.069 0.089  6 1 0   0 
 2451221 15.020  1-17 5916.1 119.8 110.0 4.199 0.049 0.053 1.091 0.080 0.086  1 1 0   0 
 2451256 13.374  0-17 6568.0 141.0 132.4 4.010 0.033 0.032 1.395 0.068 0.062  0 1 0   0 
 2451298 14.321  1-17 5820.6 114.5 110.9 4.114 0.045 0.050 1.083 0.105 0.083    1 0   0 
 2451385 13.684  4-17 5800.9 148.5 128.0 3.946 0.084 0.067 1.154 0.119 0.091  2 1 0   0 
 2451408 14.016  1-17 5903.7 112.8 117.0 4.092 0.039 0.053 1.138 0.099 0.092  1 1 0   0 
 2451419 14.236 10-10 5929.5 119.1 121.5 3.961 0.058 0.044 1.199 0.138 0.078    1 0   0 
 2451458 15.192  1-17 5848.1 120.0 115.8 4.317 0.057 0.057 1.021 0.077 0.079  0 1 0   0 
 2451476 14.780  1-17 5874.4 133.7 126.0 4.423 0.073 0.113 0.996 0.089 0.083  0 1     0 
 2451529 15.942  4-17 3592.0  82.8  66.6 4.801 0.010 0.010 0.405 0.010 0.011  0 1 0   0 
 2451573 15.587  4-17 5820.1 110.0 106.3 4.462 0.035 0.047 0.977 0.055 0.064  0 1 0   0 
 2451682 14.062 14-14 5178.1 126.6 112.5 3.653 0.044 0.064 1.275 0.096 0.148  0 1 0   0 
 2451706 14.661  4-17 6145.3 122.1 124.5 3.808 0.055 0.062 1.471 0.138 0.135    1 0   0 
 2451721 14.794  1-17 6380.0 154.0 220.0 4.424 0.070 0.210 1.100 0.153 0.153  9 2     1 
 2451725 15.573  1-17 6048.7 118.3 115.7 4.367 0.048 0.059 1.078 0.067 0.076  0 1 0   0 
 2451778 15.406  1-17 6147.2 122.2 117.3 4.303 0.053 0.055 1.138 0.068 0.079  0 1 0   0 
 2451929 15.208  1-17 5663.6 104.2  99.9 4.499 0.028 0.040 0.929 0.046 0.058    1 0   0 
 2451935 15.904  4-17 5423.0 113.9  97.3 4.264 0.064 0.063 0.891 0.062 0.048  0 1 0   0 
 2451986 14.161  1-17 6082.8 127.3 123.9 4.389 0.042 0.043 0.925 0.065 0.063    1 0   0 
 2452010 15.435  1-17 6491.6 123.9 127.1 4.353 0.021 0.029 1.197 0.040 0.057  2 1 0   0 
 2452020 15.954  2-17 5784.9 119.8 115.2 4.340 0.071 0.072 0.995 0.075 0.076    1 0   0 
 2452031 14.802  1-17 5889.3 114.2 118.1 4.091 0.047 0.057 1.128 0.104 0.089  0 1 0   0 
 2452040 14.763  1-17 5769.4 125.1 120.3 3.986 0.058 0.047 1.116 0.098 0.076  0 1 0   0 
 2452057 15.405  1-17 4800.2  94.1  89.6 4.613 0.020 0.027 0.721 0.032 0.035  0 1 0   0 
 2452074 14.592  1-17 5613.6 132.2 130.5 3.670 0.039 0.042 1.400 0.072 0.081  0 1 0   0 
 2452093 13.653  1-17 5899.7 128.1 123.6 3.958 0.041 0.038 0.982 0.066 0.056    1 0   0 
 2452169 14.537  1-17 6167.2 136.3 125.0 4.171 0.048 0.042 1.211 0.065 0.088    1 0   0 
 2452185 13.619  1-17 6797.0 142.6 133.6 3.908 0.034 0.038 1.486 0.072 0.109  5 2 0   0 
 2452246 14.374  1-17 5710.6 112.1 109.6 4.422 0.040 0.046 0.964 0.067 0.073    1 0   0 
 2452261 14.611  1-17 5774.0 155.0 155.0 4.567 0.034 0.184 0.907 0.100 0.100    2     1 
 2452379 15.666  1-17 5287.2 110.9 105.4 4.541 0.030 0.043 0.842 0.045 0.056  0 1 0   0 
 2452440 13.963 10-17 5702.7 132.4 129.3 4.084 0.147 0.158 1.046 0.120 0.102  3 1     0 
 2452450 13.110  0-17 6811.2 146.4 135.0 4.116 0.029 0.028 1.358 0.060 0.052  1 2 0   0 
 2452514 12.761  0-17 6472.3 137.7 138.4 3.919 0.031 0.042 1.430 0.069 0.128    1 0   0 
 2452544 15.674  2- 3 5275.3 100.9  86.4 4.381 0.046 0.039 0.854 0.051 0.035  0 1 0   0 
 2452665 13.979  1-17 6029.3 136.6 140.6 3.781 0.060 0.042 1.395 0.184 0.073    1 0   0 
 2452697 15.202  1-17 6655.8 137.3 135.6 4.230 0.049 0.054 1.338 0.066 0.059  5 1 0   0 
 2452699 15.623  4-17 5132.7 104.5  97.3 4.578 0.024 0.034 0.791 0.038 0.049  0 1 0   0 
 2452748 15.640  2-16 4558.7  98.7  96.4 4.607 0.022 0.025 0.706 0.034 0.031  0 1 0   0 
 2452771 13.551  1-17 4205.5  97.2  83.1 2.014 0.127 0.113 1.206 0.381 0.252  2 2 0   0 
 2452922 11.977  4-16 6171.7 109.8 103.2 3.740 0.023 0.040 1.731 0.053 0.150    1 0   0 
 2453126 14.496  2-16 6063.1 117.6 118.4 4.296 0.042 0.044 1.108 0.073 0.080    1 0   0 
 2453212 15.273  4-17 6266.4 183.7 142.1 4.065 0.106 0.088 1.300 0.119 0.110  3 1 0   0 
 2553872 15.440  1-17 5561.9 122.4 115.4 4.039 0.061 0.055 1.000 0.073 0.071    1 0   0 
 2553931 15.342  1-17 5250.1 102.9  91.3 4.473 0.045 0.041 0.847 0.058 0.051  0 1 0   0 
 2554042 11.230  0-17 6243.5 119.9 113.4 3.952 0.030 0.047 1.404 0.067 0.129  2 1 0   0 
 2554068 14.978  1-17 5926.3 110.8 108.2 4.114 0.039 0.047 1.255 0.060 0.096  0 1 0   0 
 2554185 14.217  1-17 5741.6 116.4 113.0 3.939 0.043 0.041 1.136 0.071 0.071  0 1 0   0 
 2554317 14.758  1-17 5509.0 112.0 104.2 4.352 0.047 0.044 0.905 0.070 0.061  0 1 0   0 
 2554378 14.621  1-17 6000.3 117.4 118.4 3.886 0.059 0.052 1.287 0.156 0.080    1 0   0 
 2554399 15.556  2-17 5513.7  95.2  87.2 4.209 0.050 0.050 0.815 0.037 0.028  0 1 0   0 
 2554433 15.943  4-17 5546.8 109.6 106.3 4.360 0.072 0.070 0.917 0.069 0.065  0 1 0   0 
 2554456 15.517  1-17 4925.3  97.0  90.4 4.576 0.033 0.042 0.764 0.045 0.046  0 1     0 
 2554484 13.991  2-17 5455.4 110.9 109.7 3.920 0.030 0.032 1.128 0.050 0.058    1 0   0 
 2554542 12.913  0-17 5448.4  98.5  95.9 4.436 0.042 0.043 0.891 0.067 0.063    1 0   0 
 2554543 13.477  0-17 7174.4 154.7 153.9 4.046 0.038 0.038 1.607 0.086 0.086  5 2 0   0 
 2554571 14.624  1-17 5345.9 100.9  86.9 4.367 0.060 0.053 0.867 0.058 0.043  0 1 0   0 
 2554580 14.909  1-17 5873.8 114.0 108.5 4.234 0.047 0.050 1.056 0.077 0.081    1 0   0 
 2554618 14.969  1-17 5865.1 112.2 109.7 4.346 0.048 0.050 1.022 0.075 0.077  1 1 0   0 
 2554695 13.302  0-17 5060.7  83.2  75.1 4.508 0.035 0.029 0.812 0.050 0.041  0 1 0   0 
 2554818 14.831  1-17 5047.0  86.6  79.3 4.483 0.035 0.025 0.812 0.046 0.033  0 1 0   0 
 2554834 13.947  2-17 5766.5 114.4 110.9 4.234 0.042 0.045 1.009 0.079 0.077    1 0   0 
 2554836 15.142  1-17 5783.0 156.0 173.0 4.539 0.035 0.196 0.977 0.102 0.125  0 2     1 
 2554842 14.880  1-17 4844.1  89.9  84.2 3.344 0.089 0.088 1.079 0.222 0.182  2 2 0   0 
 2554947 14.436  1-17 5465.0 100.6  96.1 4.545 0.021 0.035 0.871 0.035 0.053  1 1 0   0 
 2554962 13.807  2-17 5868.6 111.4 104.7 4.190 0.038 0.046 1.075 0.079 0.084  0 1 0   0 
 2554989 15.979  4-17 5511.5 106.9 106.3 4.479 0.044 0.058 0.903 0.056 0.063  0 1 0   0 
 2555035 15.026  1-17 5075.3  88.6  80.4 4.498 0.039 0.032 0.815 0.050 0.040  1 1 0   0 
 2555118 13.558  0-17 5758.7 115.2 113.6 3.927 0.037 0.036 1.054 0.065 0.060    1 0   0 
 2555167 15.766  4-17 4706.7  83.3  78.3 4.582 0.027 0.027 0.741 0.036 0.034  0 1 0   0 
 2555198 15.217  1- 3 5539.1  96.2  92.8 4.510 0.030 0.043 0.902 0.047 0.058  0 1 0   0 
 2555295 15.020  1-17 5810.0 157.0 157.0 4.515 0.069 0.161 0.826 0.095 0.069  0 2     1 
 2555349 15.301  1-17 5733.0 155.0 155.0 4.467 0.094 0.175 0.856 0.109 0.082  0 2     1 
 2555646 14.941  1-17 5145.9  92.8  93.9 4.558 0.028 0.023 0.694 0.032 0.023  0 1 0   0 
 2555651 13.966  1-17 4969.0  91.7  84.9 3.448 0.069 0.092 1.227 0.177 0.221  2 2 0   0 
 2555684 12.713  1-17 4936.3  79.7  81.3 3.185 0.069 0.088 1.355 0.188 0.232  2 2 0   0 
 2555719 15.083  1-17 5265.0  99.9  86.5 4.424 0.044 0.035 0.848 0.058 0.042  0 1 0   0 
 2555844 15.645  1-17 5924.7 118.7 119.5 3.965 0.083 0.079 1.206 0.116 0.094  0 1 0   0 
 2555899 14.843  1-17 6250.7 116.7 114.9 4.349 0.032 0.043 1.154 0.056 0.071  0 1 0   0 
 2555905 15.782  4-17 5514.5 108.1 107.4 4.466 0.044 0.054 0.908 0.059 0.066    1 0   0 
 2555941 13.652  1-17 6605.0 136.8 129.3 4.221 0.033 0.032 1.331 0.067 0.056 10 1 0   0 
 2556081 15.679  1-17 4598.7  79.6  75.3 4.591 0.024 0.023 0.724 0.033 0.030  1 1 0   0 
 2556125 15.752  2-17 5463.0 113.1 103.1 4.197 0.086 0.084 0.912 0.067 0.058    1 0   0 
 2556127 14.143  0-17 6176.6 135.7 120.0 4.199 0.083 0.089 1.197 0.085 0.094  3 1     0 
 2556197 15.210  1-17 5762.4 112.9 113.5 4.178 0.051 0.054 1.027 0.089 0.079  0 1 0   0 
 2556238 14.113  1-17 6092.0 109.1 107.0 4.409 0.025 0.037 1.076 0.046 0.067    1 0   0 
 2556245 14.534  1-17 6217.0 166.0 222.0 4.437 0.056 0.224 1.100 0.153 0.153    2     1 
 2556309 11.689  4-17 5932.4 107.2 111.7 4.111 0.050 0.060 1.143 0.091 0.094  2 1 0   0 
 2556372 15.577  2-17 5564.8 116.6 115.3 3.874 0.065 0.063 1.128 0.083 0.086  0 1 0   0 
 2556495 15.454  1-17 5366.0 104.5  92.6 4.413 0.052 0.046 0.870 0.064 0.052  1 1 0   0 
 2556505 13.928  1-17 6312.9 123.0 132.2 4.202 0.034 0.040 1.250 0.064 0.070  5 1 0   0 
 2556574 13.908  2-17 5993.6 110.6 117.9 4.050 0.053 0.045 1.074 0.110 0.073    1 0   0 
 2556592 13.531  0-17 5518.4 109.3 103.4 4.364 0.044 0.042 0.907 0.070 0.062  1 1 0   0 
 2556639 13.483  1-17 6650.5 146.3 139.0 4.094 0.035 0.037 1.359 0.062 0.053  2 3 0   0 
 2556900 13.621  1-17 5475.0 119.0 112.7 4.168 0.042 0.038 0.990 0.065 0.059    1 0   0 
 2556923 15.447  1-17 5503.0 109.8 106.5 4.417 0.052 0.054 0.905 0.068 0.065    1 0   0 
 2556976 14.732  1-17 5202.8 100.5  88.0 4.471 0.042 0.035 0.837 0.057 0.046  0 1 0   0 
 2557021 15.188  1-17 5408.3 105.8  89.3 4.272 0.044 0.040 0.886 0.059 0.044  0 1 0   0 
 2557063 14.195  2-17 5785.4 125.0 118.4 3.961 0.049 0.041 1.139 0.083 0.074    1 0   0 
 2557074 15.568  2- 3 5910.8 121.5 115.9 4.300 0.097 0.107 1.050 0.087 0.083    1     0 
 2557153 15.097  1- 3 5028.6  90.2  82.5 4.516 0.036 0.031 0.806 0.048 0.041  0 1 0   0 
 2557205 14.701  1-17 5623.1 120.3 115.7 4.077 0.052 0.048 1.007 0.079 0.071    1 0   0 
 2557265 13.583  0-17 5951.1 108.1 107.1 4.122 0.034 0.046 1.153 0.075 0.098  5 1 0   0 
 2557302 12.022  0-17 5716.6 119.5 112.4 4.014 0.039 0.036 0.963 0.066 0.058  0 1 0   0 
 2557335 15.509  2-17 5449.5 112.3 103.7 4.393 0.057 0.053 0.890 0.068 0.059 10 1 0   0 
 2557430 14.931  0-17 6531.0 146.0 178.0 4.120 0.246 0.164 1.117 0.193 0.145  3 2     1 
 2557496 15.738  2- 3 5495.3 112.7 104.0 4.336 0.062 0.058 0.903 0.068 0.060  0 1 0   0 
 2557536 15.625  2-17 5146.5 112.8 103.0 3.971 0.063 0.063 0.898 0.060 0.050    1 0   0 
 2557555 14.931  0-17 5079.3  94.9  83.5 3.965 0.036 0.037 0.886 0.050 0.041  2 3 0   0 
 2557669 14.746  1-17 4081.1  70.4  77.6 4.589 0.012 0.012 0.642 0.011 0.011  8 1 0   0 
 2557678 15.311  1-17 5845.0 111.8 109.5 4.373 0.052 0.058 1.011 0.070 0.076  1 1 0   0 
 2557691 15.136  1- 3 5520.7 112.5 107.5 4.371 0.050 0.047 0.908 0.071 0.064  0 1 0   0 
 2557733 15.443  1-17 5386.1 110.2  96.3 4.163 0.049 0.048 0.896 0.058 0.047  0 1 0   0 
 2557807 13.951  1-17 5551.5 102.7 103.9 4.446 0.039 0.045 0.920 0.064 0.068  1 1 0   0 
 2557816 14.720  1-17 5699.9 103.9 100.8 4.455 0.034 0.043 0.956 0.057 0.067  0 1 0 0 0 
 2557858 13.861  1-17 6461.8 134.3 138.9 4.200 0.035 0.034 1.299 0.063 0.060  5 1 0   0 
 2557986 15.507  2- 3 5773.4 109.6 107.2 4.409 0.047 0.056 0.983 0.066 0.073  0 1 0   0 
 2558065 14.435  1-17 5469.6 113.0 103.8 4.196 0.077 0.075 0.913 0.067 0.059  0 1     0 
 2558136 15.903  1-17 5315.8 124.2 117.5 3.824 0.072 0.071 1.087 0.105 0.101  0 1 0   0 
 2558163 15.388  1-17 5786.0 114.2 110.2 4.238 0.055 0.056 1.017 0.080 0.078    1   1 0 
 2558246 13.471  0-17 5837.8 122.2 116.7 3.964 0.059 0.039 1.157 0.134 0.076  0 1 0   0 
 2558273 14.339  0-17 6494.3 118.6 124.7 4.280 0.029 0.033 1.273 0.057 0.062  5 3 0   0 
 2558295 14.069  1-17 5408.3 125.0 119.8 3.870 0.036 0.040 1.081 0.066 0.072  0 1 0   0 
 2558321 15.936  1-17 5271.1 107.8  97.1 4.478 0.050 0.050 0.851 0.057 0.052  0 1 0   0 
 2558363 15.996  2-17 5346.7 105.7 101.7 4.539 0.032 0.046 0.850 0.047 0.056  6 1 0   0 
 2558373 13.387  0-17 5682.1 111.6 107.8 3.689 0.029 0.032 1.390 0.053 0.073  0 3 0   0 
 2558488 13.981  0-17 6113.6 124.0 114.1 3.953 0.043 0.051 1.338 0.092 0.124  2 1 0   0 
 2558530 15.729  2- 3 5626.4 103.3  95.9 4.531 0.028 0.038 0.894 0.046 0.052  0 1 0   0 
 2558599 11.554  0- 1 6409.0 181.0 227.0 4.122 0.240 0.180 1.178 0.206 0.169  1 2     1 
 2558795 15.723  2- 3 5483.3 103.8 103.1 4.527 0.030 0.044 0.881 0.046 0.057  1 1 0   0 
 2568477 16.126 12-13 4509.0 141.0 173.0 4.672 0.059 0.027 0.563 0.054 0.036  0 2     1 
 2568519 15.406  0-17 6311.0 157.0 189.0 3.559 0.266 0.143 0.985 0.155 0.172  5 2     1 
 2568573 14.751  1-17 5443.6 106.8 106.5 4.496 0.033 0.044 0.890 0.052 0.064  0 1 0   0 
 2568660 16.459 12-13 5783.0 175.0 192.0 4.370 0.149 0.182 0.915 0.126 0.095  0 2     1 
 2568856 14.155 10-10 6237.6 132.6 128.8 4.105 0.038 0.040 1.281 0.063 0.080  0 1 0   0 
 2568982 12.834  1-17 5291.8  97.9  90.6 4.491 0.037 0.039 0.857 0.058 0.057  6 1 0   0 
 2568985 17.173 10-17 4772.6  87.4  78.1 3.466 0.216 0.246 0.939 0.175 0.080  0 2     0 
 2569000 15.972  2-17 4892.0  61.1  70.9 4.454 0.024 0.024 0.815 0.019 0.017  0 1 1   0 
 2569026 16.602 10-17 4792.1  94.7  85.8 3.301 0.173 0.196 1.023 0.239 0.146  0 2     0 
 2569171 16.873 10-17 5004.2 113.5 108.7 4.489 0.055 0.055 0.809 0.042 0.039  0 1 0   0 
 2569358 16.341  8-17 4970.8 106.1 102.8 3.484 0.134 0.165 1.190 0.204 0.237  0 2     0 
 2569494 15.406  6-10 5311.0 204.0 185.0 4.469 0.104 0.127 0.804 0.113 0.061  3 2     1 
 2569650 15.406  1-17 4769.4  96.8  92.2 3.049 0.152 0.160 1.140 0.278 0.226  2 2 0   0 
 2569673 16.430  1-17 4857.9  95.7  91.2 3.312 0.162 0.181 1.122 0.238 0.210  0 2     0 
 2569679 15.276  4-17 4897.0  86.6  78.5 4.568 0.027 0.031 0.772 0.038 0.042  0 1 0   0 
 2569752 15.209  1-17 4888.9 100.7  93.8 3.503 0.100 0.127 1.060 0.204 0.169  2 3 0   0 
 2569800 15.596 12-13 4922.6  91.4  90.4 3.184 0.127 0.139 1.339 0.218 0.266  0 2 0   0 
 2569995 17.187 14-17 5511.0 183.0 166.0 4.069 0.368 0.123 1.089 0.123 0.150  0 2   1 1 
 2570032 15.893  0-17 5383.2 133.8 111.8 4.063 0.245 0.151 0.912 0.135 0.072  2 1     0 
 2570059 17.217  6-17 5071.0 179.0 179.0 4.514 0.085 0.077 0.755 0.098 0.057  0 2     1 
 2570092 16.034  8-17 5102.0 193.0 176.0 3.505 0.912 0.228 1.562 0.215 0.602  0 2     1 
 2570134 16.196  1-17 4778.2  95.6  91.0 3.109 0.178 0.190 1.111 0.273 0.209  0 2     0 
 2570144 16.273  1- 6 4908.0  98.7  96.6 3.390 0.122 0.156 1.165 0.222 0.230  0 2     0 
 2570146 12.142  0-17 6461.8 149.3 133.3 4.159 0.030 0.032 1.275 0.051 0.055  5 1 0   0 
 2570263 16.417  1-17 4819.8  97.0  92.8 3.200 0.179 0.201 1.131 0.264 0.220  6 2     0 
 2570277 15.517  1-17 3969.6  80.8  82.0 4.627 0.015 0.015 0.606 0.014 0.014  1 1 0   0 
 2570289 11.639  1-17 6105.0 195.0 238.0 4.080 0.293 0.158 1.151 0.189 0.172  3 2     1 
 2570432 17.159 10-17 5504.0 180.0 180.0 4.466 0.062 0.175 0.968 0.083 0.092  0 2     1 
 2570469 13.712  1-17 6534.0 175.0 214.0 4.088 0.258 0.172 1.266 0.172 0.236  5 2     1 
 2570490 12.571  1-17 6262.6 113.2 117.0 4.173 0.037 0.039 1.128 0.064 0.080  0 1 0   0 
 2570505 13.558  0-17 4816.6  83.2  78.2 4.584 0.029 0.028 0.724 0.036 0.033  1 1     0 
 2570767 12.760  0-17 5988.4 128.5 128.7 3.699 0.049 0.034 1.440 0.105 0.066    1 0   0 
 2570825 17.069 10-17 5094.0 192.0 174.0 4.450 0.111 0.204 0.833 0.085 0.056  0 2     1 
 2570864 15.763  1-17 5685.7 120.2 113.7 4.225 0.065 0.065 0.981 0.079 0.074    1 0   0 
 2570881 13.373  0-17 6144.2 123.9 111.0 4.033 0.032 0.048 1.300 0.062 0.119    1 0   0 
 2571073 11.639  1-17 6039.5 122.6 113.1 4.020 0.029 0.033 1.402 0.052 0.074  2 1 0   0 
 2571075 15.799  1-17 5593.0 112.7 111.7 4.414 0.055 0.060 0.929 0.068 0.069    1 0   0 
 2571179 13.671  1-17 6186.2 127.9 115.2 4.305 0.037 0.038 1.152 0.070 0.077    1 0   0 
 2571194 15.827  2-17 5847.0 159.0 177.0 4.590 0.038 0.152 0.861 0.079 0.096    2     1 
 2571239 14.557  1-17 5808.9 154.7 118.2 3.598 0.055 0.047 1.690 0.084 0.060  0 1 0   0 
 2571370 13.123  0-17 5994.9 117.2 107.7 4.038 0.030 0.044 1.329 0.056 0.119  8 1 0   0 
 2571374 15.606  4-17 5711.6 114.4 108.8 4.443 0.062 0.087 0.951 0.068 0.069    1     0 
 2571439 15.956  1-17 5285.3 117.2 120.5 4.491 0.062 0.096 0.890 0.058 0.059  3 1     0 
 2571471 14.255 14-14 5644.0 124.6 117.4 3.950 0.039 0.037 1.011 0.064 0.059    1 0   0 
 2571490 15.402  4-17 5407.3 114.9 101.8 4.396 0.051 0.045 0.879 0.067 0.054  0 1 0   0 
 2571495 12.668  0-17 6079.1 110.5 101.2 3.800 0.026 0.048 1.631 0.053 0.161    1 0   0 
 2571648 15.389  1- 3 6029.0 111.3 109.1 4.132 0.053 0.054 1.177 0.075 0.096  0 1 0   0 
 2571740 15.110  1-17 5568.7 115.8 111.1 4.328 0.049 0.048 0.924 0.071 0.066  0 1 0   0 
 2571748 13.052  0-17 5548.6 101.5 100.2 4.377 0.039 0.039 0.991 0.063 0.064    1 0   0 
 2571771 15.547  2-17 5108.7  97.8  87.2 4.502 0.039 0.032 0.802 0.048 0.039  0 1 0   0 
 2571780 14.119 10-10 6041.0 113.2 110.1 4.028 0.036 0.053 1.261 0.073 0.119    1 0   0 
 2571812 15.765  4-17 4875.1  87.9  87.0 3.191 0.148 0.152 1.239 0.233 0.251  2 2 0   0 
 2571823 15.371  4-17 5890.1 119.6 118.6 3.981 0.068 0.061 1.176 0.123 0.085    1 0   0 
 2571851 12.886  0-17 5353.0  80.0  72.0 3.934 0.189 0.081 1.162 0.100 0.185  1 2     1 
 2571906 15.242  1-17 4980.3 101.9  90.8 3.547 0.135 0.148 1.131 0.197 0.194  0 1     0 
 2571966 14.636  1-17 6056.7 118.4 103.7 4.070 0.034 0.046 1.268 0.061 0.107    1 0   0 
 2571994 15.734  2- 3 5871.0 106.8 104.9 4.424 0.042 0.054 1.006 0.060 0.070  0 1 0   0 
 2572029 13.549  0-17 6160.0 111.9 107.5 4.371 0.024 0.034 1.147 0.048 0.063    1 0 1 0 
 2572044 14.298  1-17 6058.3 111.9 111.9 4.089 0.044 0.048 1.097 0.097 0.078  1 1 0   0 
 2572212 15.357  1-17 5882.6 109.8 108.0 4.386 0.045 0.052 1.021 0.067 0.075    1 0   0 
 2572221 14.036  1-17 6221.0 169.0 206.0 4.534 0.038 0.200 0.947 0.107 0.118    2     1 
 2572232 15.555  4-17 6625.7 140.7 128.2 4.173 0.069 0.070 1.358 0.076 0.066  6 3 0   0 
 2572233 15.736  2-17 5376.1 112.8 101.2 4.422 0.053 0.048 0.873 0.066 0.054  0 1 0   0 
 2572237 14.729  1-17 5894.0 114.0 108.1 4.209 0.042 0.047 1.077 0.077 0.084  6 1 0   0 
 2572249 15.101  1-17 5882.1 150.0 131.2 4.431 0.070 0.101 0.995 0.094 0.084  0 1     0 
 2572280 14.415  1-17 6221.6 152.8 145.0 4.218 0.125 0.177 1.203 0.136 0.126  0 1     0 
 2572327 10.582 14-14 5224.7 189.9 103.1 2.835 0.132 0.092 2.089 0.362 0.189  2 2 0   0 
 2572344 14.560  1-17 6228.5 118.1 115.3 3.865 0.039 0.054 1.488 0.079 0.157  0 1 0   0 
 2572370 14.712  1-17 5097.9  96.6  87.9 4.555 0.027 0.035 0.809 0.039 0.051  9 1 0   0 
 2572480 15.614  2- 3 5816.8 103.8 101.3 4.464 0.033 0.045 0.976 0.052 0.064  0 1 0   0 
 2572629 14.351  1-17 5324.0  84.0  74.0 4.596 0.020 0.075 0.830 0.039 0.057  0 2     1 
 2572698 13.999  2-17 3894.7  33.7  27.6 4.880 0.015 0.062 0.406 0.010 0.010  8 1 0   0 
 2572722 15.701  2-17 5891.4 113.2 114.6 4.090 0.060 0.071 1.129 0.105 0.091    1 0   0 
 2572787 15.672  1-17 5863.2 111.5 109.4 4.387 0.049 0.057 1.014 0.067 0.075  0 1 0   0 
 2572788 15.246  1-17 5218.7 102.6  91.4 4.486 0.042 0.039 0.841 0.056 0.050  1 1 0   0 
 2572839 15.859  4-17 5590.7 113.7 110.2 4.328 0.064 0.062 0.932 0.072 0.068  0 1 0   0 
 2572860 15.939  4-17 5937.0 117.0 115.2 4.007 0.138 0.145 1.192 0.129 0.116  0 1     0 
 2572881 15.751  4-16 5570.0 183.0 183.0 4.547 0.050 0.150 0.848 0.100 0.090  7 2     1 
 2573006 14.626  1-17 5093.8  89.4  82.5 4.564 0.025 0.033 0.802 0.037 0.050  1 1 0   0 
 2573056 14.676  1-17 6425.6 131.9 123.8 4.001 0.045 0.045 1.383 0.071 0.074  0 1 0   0 
 2573074 15.813  4-17 5941.0 113.8 107.4 4.503 0.034 0.040 0.948 0.056 0.058  0 1 0   0 
 2573087 14.553  1-17 6030.5 110.4 107.2 4.071 0.035 0.053 1.228 0.069 0.111    1 0   0 
 2573110 14.891  2-17 5866.0 193.0 193.0 4.191 0.252 0.168 1.016 0.152 0.124  2 2     1 
 2573120 15.856  1-17 5010.9 100.5  92.3 4.566 0.028 0.035 0.787 0.041 0.046  0 1 0   0 
 2573174 15.027  1-17 5807.1 120.3 115.3 4.289 0.048 0.050 1.011 0.077 0.077  0 1 0   0 
 2573190 14.968  1-17 5192.3 121.9 100.1 4.580 0.019 0.031 0.799 0.034 0.050  0 1 0   0 
 2573272 14.443  1-17 5697.0 156.0 156.0 4.251 0.225 0.164 0.946 0.125 0.091    2     1 
 2573349 14.981  3-16 5594.1 107.8 108.1 4.431 0.042 0.048 0.931 0.067 0.070  1 1 0   0 
 2573376 13.309  0-17 5872.7 107.7 105.9 4.401 0.036 0.044 1.017 0.064 0.075    1 0   0 
 2573476 11.303  3-16 5646.2 105.5  97.1 4.245 0.040 0.036 0.857 0.062 0.051    1 0   0 
 2573798 15.635  4-17 6146.2 122.7 117.6 4.278 0.057 0.061 1.149 0.069 0.081    1 0   0 
 2573843 14.246  1-17 6421.4 141.8 128.7 4.219 0.037 0.039 1.244 0.056 0.059  0 1 0   0 
 2573902 15.385  1-17 6166.9 134.9 121.0 4.185 0.057 0.056 1.203 0.069 0.088  0 1 0   0 
 2573951 14.806  1-17 5585.5 102.9  97.3 4.551 0.019 0.030 0.875 0.033 0.046  0 1 0   0 
 2574164 15.670  1-17 5867.8 112.8 109.0 4.311 0.062 0.062 1.030 0.075 0.078  0 1 0   0 
 2574183 15.686  2- 3 6124.7 121.4 111.1 4.117 0.075 0.072 1.222 0.081 0.096  0 1 0   0 
 2574216 15.610  4-17 4475.9  79.0  74.3 4.616 0.020 0.022 0.691 0.028 0.026  1 1 0   0 
 2574247 15.569  4-17 5039.8  89.2  81.8 4.497 0.039 0.031 0.809 0.048 0.037  0 1 0   0 
 2574248 12.541  0-17 6360.4 136.9 126.5 4.087 0.031 0.034 1.359 0.062 0.059  5 1 0   0 
 2574326 15.464  4-17 4944.7  87.9  80.9 4.547 0.032 0.032 0.787 0.042 0.041  0 1 0   0 
 2574338 15.399  1-17 6094.3 126.3 118.2 4.216 0.061 0.061 1.271 0.060 0.066  0 1 0 1 0 
 2574366 13.816  2-17 6360.9 128.5 131.8 4.236 0.032 0.039 1.213 0.059 0.067    1 0   0 
 2574399 15.042  1-17 5444.4  95.3  91.7 4.556 0.021 0.034 0.855 0.036 0.051  0 1 0   0 
 2574427 14.942  1-17 3989.7 106.1 103.8 4.655 0.043 0.037 0.579 0.036 0.045  2 1     0 
 2574546 13.710  1-17 6106.9 116.7 107.0 4.136 0.033 0.040 1.170 0.063 0.087    1 0   0 
 2574552 15.232  4-17 5666.1 102.0  97.0 4.493 0.030 0.042 0.933 0.047 0.059  0 1 0   0 
 2574692 15.962  2-17 5667.5 109.1 105.8 4.414 0.060 0.070 0.949 0.067 0.069  0 1 0   0 
 2574713 15.169  1-17 6197.0 116.9 114.0 4.387 0.035 0.046 1.110 0.056 0.068    1 0   0 
 2574717 15.529  1-17 5350.1  96.6  93.0 4.561 0.025 0.037 0.834 0.041 0.052    1 0   0 
 2574809 13.198  0-17 5550.1 107.3  94.4 4.216 0.041 0.035 0.855 0.058 0.044    1 0   0 
 2574945 15.268  4-17 5944.9 125.0 116.6 4.252 0.051 0.053 1.079 0.076 0.083  0 1 0   0 
 2574985 14.811  1-17 6045.4 116.8 105.5 4.092 0.046 0.051 1.216 0.072 0.103    1 0   0 
 2574999 14.454  1-17 5841.7 110.0 107.2 4.489 0.033 0.041 0.880 0.049 0.053    1 0   0 
 2575064 14.924  1-17 5654.8 122.3 119.8 4.099 0.054 0.050 1.010 0.085 0.074    1 0   0 
 2575219 15.325  1-17 5301.4 101.5  95.4 4.516 0.036 0.045 0.855 0.049 0.058  0 1 0   0 
 2575341 13.716  1-17 5917.9 113.1 113.1 4.399 0.033 0.038 1.022 0.064 0.069  6 1 0   0 
 2575349 15.544  1-17 5595.5 127.2 125.9 4.255 0.049 0.050 0.996 0.077 0.072  0 1 0   0 
 2575404 14.170 10-10 6024.3 118.2 115.9 4.222 0.036 0.038 1.217 0.056 0.072  0 1 0   0 
 2575479 15.479  1- 3 5636.5 106.8 104.2 4.418 0.052 0.059 0.942 0.067 0.069  0 1 0   0 
 2575605 15.068  1-17 5713.1 114.4 109.4 4.238 0.051 0.053 0.987 0.077 0.074    1 0   0 
 2575616 15.282  1- 3 6018.1 117.2 116.2 3.999 0.066 0.070 1.242 0.108 0.102    1 0   0 
 2575637 13.711  1-17 5868.7  97.1  99.9 3.967 0.028 0.051 1.402 0.054 0.136    1 0   0 
 2575724 15.098  4-17 5695.0 117.4 112.3 3.841 0.060 0.057 1.206 0.078 0.084  1 1 0   0 
 2575785 15.324  1- 3 5623.1 107.3 105.6 4.402 0.053 0.057 0.938 0.070 0.070  0 1 0   0 
 2575969 13.844  1-17 6124.0 186.0 223.0 3.850 0.488 0.122 1.255 0.190 0.286 10 2     1 
 2576050 12.817  1-17 5590.7 130.8 116.9 3.952 0.040 0.030 1.197 0.054 0.050    1 0   0 
 2576083 15.862  4-17 5982.0 112.0 112.4 4.114 0.088 0.090 1.159 0.098 0.099    1 0   0 
 2576087 13.756  1-17 4720.9  81.5  75.8 4.617 0.018 0.024 0.712 0.027 0.033  0 1 0   0 
 2576107 14.891  1-17 6079.6 116.8 115.0 4.440 0.046 0.053 0.923 0.055 0.057  3 1 0   0 
 2576197 14.613  1-17 6515.9 140.6 134.7 4.107 0.064 0.063 1.362 0.078 0.069  5 1 0   0 
 2576220 13.974  1-17 5588.9 111.4 108.9 4.365 0.051 0.051 0.928 0.072 0.068  0 1 0   0 
 2576411 15.345  1-17 5931.3 109.9 106.4 4.559 0.022 0.026 0.881 0.035 0.036  0 1 0   0 
 2576506 15.184  1-17 6027.6 120.7 115.6 4.324 0.054 0.056 1.086 0.072 0.080    1 0   0 
 2576524 13.157  0-17 6239.7 118.8 115.0 3.868 0.032 0.053 1.496 0.070 0.158  0 1 0   0 
 2576549 15.598  2-17 5892.6 115.8 111.0 4.417 0.045 0.056 1.013 0.063 0.071    1 0   0 
 2576623 13.181  0-17 6431.2 127.1 135.2 4.252 0.034 0.036 1.218 0.057 0.062  0 1 0   0 
 2576681 13.714  1-17 6263.7 129.6 132.9 4.124 0.033 0.039 1.279 0.061 0.077  0 1 0   0 
 2576692 14.592  0-17 6078.9 123.1 116.4 4.028 0.030 0.032 1.429 0.053 0.061  3 1 0   0 
 2576697 14.298  1-17 5623.5 111.2 114.3 3.885 0.039 0.038 1.162 0.062 0.065  0 1 0   0 
 2576882 15.953  1-17 5223.3 105.6  95.2 4.472 0.054 0.051 0.841 0.055 0.047  0 1 0   0 
 2576889 14.991  1-17 5740.4 114.8 109.6 4.255 0.051 0.053 0.994 0.077 0.075    1 0   0 
 2576962 14.205  1-17 5998.0 122.1 122.0 4.250 0.038 0.042 1.184 0.060 0.075    1 0 1 0 
 2577034 15.299  1-17 6095.7 121.2 117.7 4.299 0.056 0.057 1.119 0.072 0.080  0 1 0   0 
 2577037 14.146  1-17 6105.3 129.0 111.9 4.190 0.040 0.045 1.179 0.067 0.088  0 1 0   0 
 2577052 13.402  1-17 6155.6 114.8 115.5 3.917 0.034 0.051 1.412 0.074 0.136  0 1 0   0 
 2577056 15.536  4-17 4833.7  42.9  53.5 4.462 0.016 0.015 0.810 0.014 0.013  0 1 1   0 
 2577109 15.607  2-17 5672.3 115.2 110.0 4.297 0.064 0.064 0.962 0.075 0.072    1 0   0 
 2577206 14.479  1-17 6202.7 129.7 124.5 4.144 0.040 0.045 1.260 0.061 0.074  0 1 0   0 
 2577248 15.329  1- 3 5752.9 117.0 111.7 4.294 0.055 0.056 0.990 0.076 0.075  0 1 0   0 
 2577273 14.951  1-17 5740.1 111.5 108.6 4.395 0.045 0.050 0.975 0.071 0.075  0 1 0   0 
 2577353 14.544  1-17 5864.4 118.6 116.4 4.357 0.044 0.048 1.020 0.074 0.078    1 0 1 0 
 2577384 13.646  0-17 6342.2 120.4 121.4 3.622 0.030 0.062 1.870 0.073 0.203  2 1 0   0 
 2577513 15.092  1-17 5762.5 116.2 110.5 4.293 0.053 0.054 0.994 0.076 0.076  1 1 0   0 
 2577533 14.664  2-16 6631.1 136.3 129.1 4.246 0.036 0.041 1.333 0.060 0.052  5 1 0   0 
 2577554 14.678  1-17 5811.5 109.0 106.1 4.410 0.038 0.046 0.996 0.066 0.074  8 1 0   0 
 2577628 14.419  2-15 6088.1 123.4 106.7 4.151 0.042 0.043 1.194 0.066 0.092  0 1 0   0 
 2577694 15.673  1-17 5227.5 179.5 137.5 4.587 0.020 0.030 0.792 0.038 0.050    1 0   0 
 2577756 15.946  1-17 5763.7 121.0 117.3 4.020 0.075 0.065 1.096 0.103 0.081  3 1 0   0 
 2577786 15.898  4-17 5672.5 106.9 103.1 4.481 0.040 0.054 0.935 0.056 0.062    1 0   0 
 2577862 15.287  1- 3 5983.3 118.9 113.8 4.201 0.055 0.057 1.118 0.078 0.087    1 0   0 
 2577873 15.833  4-17 6010.1 113.0 110.1 4.068 0.075 0.085 1.200 0.098 0.101    1 0   0 
 2577952 15.002  1-17 5650.4 122.1 116.1 3.990 0.058 0.052 1.065 0.077 0.073  0 1 0   0 
 2577963 14.157 10-10 6290.4 130.5 129.2 4.261 0.041 0.040 1.211 0.070 0.078  0 1 0   0 
 2577992 15.062  1-17 4737.9  82.8  74.8 4.535 0.028 0.020 0.768 0.034 0.025  0 1 0   0 
 2578017 15.784  4-17 5769.8 123.1 120.9 4.067 0.077 0.079 1.078 0.105 0.084    1 0   0 
 2578036 15.008  1-17 5841.1 122.8 118.9 4.017 0.063 0.054 1.132 0.124 0.082  1 1 0   0 
 2578046 15.140  1-17 6087.5 120.6 118.3 4.328 0.045 0.050 1.107 0.069 0.079    1 0   0 
 2578061 14.692  4-17 5840.1 104.0 104.6 4.460 0.029 0.039 0.976 0.048 0.060  6 1 0   0 
 2578190 15.620  1-17 5841.4 113.7 111.8 4.431 0.040 0.052 0.996 0.060 0.070  0 1 0   0 
 2578242 13.681  1-17 6483.9 136.4 118.2 4.258 0.031 0.036 1.283 0.062 0.058  0 1 0   0 
 2578251 11.683  0-10 6703.2 136.0 135.0 3.782 0.031 0.029 1.747 0.079 0.075  5 2 0   0 
 2578270 14.325  5-17 6629.1 128.7 130.5 3.678 0.044 0.044 1.854 0.092 0.108  1 2 0   0 
 2578294 15.598  2-17 6086.2 115.7 109.3 4.424 0.033 0.044 1.056 0.054 0.064    1 0   0 
 2578320 15.816  4-17 5788.2 114.7 111.5 4.413 0.052 0.063 0.985 0.066 0.072  0 1 0   0 
 2578334 15.163  1- 3 5927.7 121.8 111.8 4.189 0.047 0.052 1.101 0.080 0.087    1 0   0 
 2578415 15.952  1-17 5568.5 114.3 113.6 4.425 0.056 0.064 0.922 0.067 0.068  0 1 0   0 
 2578501 15.987  1-17 6028.7 113.7 112.4 4.030 0.089 0.095 1.227 0.108 0.105  0 1 0   0 
 2578519 15.240  1-17 5138.0 153.0 138.0 4.626 0.033 0.077 0.785 0.066 0.088  0 2     1 
 2578560 14.991  1-17 5688.3 121.5 119.1 4.143 0.053 0.051 1.008 0.088 0.076  0 1 0   0 
 2578697 13.952  1-17 6301.0 127.4 131.7 4.120 0.040 0.042 1.292 0.061 0.074  2 1 0   0 
 2578725 12.864  0-17 4989.8  85.2  78.9 4.554 0.030 0.027 0.766 0.042 0.040  0 1 0   0 
 2578774 15.921  4-17 5833.3 116.6 112.2 4.170 0.070 0.071 1.064 0.093 0.085  0 1 0   0 
 2578869 15.020  0-17 5445.7 107.6 103.7 3.856 0.021 0.025 1.240 0.037 0.054  2 1 0   0 
 2578901 14.741  4-17 5916.3 122.4 116.1 4.237 0.046 0.048 1.026 0.077 0.073  1 1 0   0 
 2578929 15.310  1-17 5829.3 118.2 113.5 4.263 0.052 0.054 1.027 0.078 0.079  0 1 0   0 
 2578941 13.553  0-17 6136.0 129.1 119.8 3.840 0.040 0.052 1.438 0.125 0.127  7 1 0   0 
 2578944 15.728  1-17 5773.2 119.2 115.1 4.247 0.063 0.063 1.009 0.081 0.078  0 1 0   0 
 2579041 15.881  2-17 4817.9 122.8 166.6 4.491 0.048 0.033 0.792 0.030 0.033  8 1 1   0 
 2579043 10.912  1-17 6213.8 125.2 115.0 4.199 0.047 0.049 1.096 0.073 0.077  2 1 0 1 0 
 2579061 14.763  1-17 5795.1 109.5 108.4 4.421 0.037 0.047 0.989 0.062 0.074  1 1 0   0 
 2579133 13.941  1-17 6055.8 114.8 111.8 4.004 0.031 0.049 1.342 0.063 0.125    1 0   0 
 2579206 15.351  4-17 5744.9 120.7 121.9 4.124 0.057 0.059 1.041 0.100 0.080  0 1 0   0 
 2579252 15.364  1-17 5989.4 120.5 116.4 4.362 0.044 0.050 1.062 0.070 0.078  6 1 0   0 
 2579590 14.941  0-17 5614.0 186.0 186.0 4.386 0.175 0.193 0.818 0.127 0.068  2 2     1 
 2579595 14.941  2-12 6738.3 141.5 134.3 4.052 0.037 0.038 1.418 0.069 0.064  5 3 0   0 
 2579776 15.803  4-17 5566.3 117.0 111.2 4.217 0.068 0.067 0.939 0.072 0.067  0 1 0   0 
 2579807 15.123  4-17 6267.0 121.9 115.6 3.920 0.053 0.058 1.432 0.090 0.125  5 1 0   0 
 2579814 13.960  1-17 5909.3 120.1 113.3 4.201 0.041 0.044 1.041 0.080 0.074    1 0   0 
 2579959 14.214 10-10 6267.4 137.2 131.3 4.134 0.037 0.043 1.274 0.062 0.079  0 1 0   0 
 2580101 12.420  0-17 6437.9 125.1 134.2 4.280 0.031 0.036 1.256 0.059 0.069  5 1 0   0 
 2580109 15.778  1-17 4432.2  80.6  76.9 4.619 0.020 0.022 0.685 0.028 0.025  1 1 0   0 
 2580241 13.419  0-17 6292.7 123.2 121.6 4.332 0.033 0.038 1.109 0.062 0.071  0 1 0   0 
 2580256 15.033  1-17 5800.2 108.6 107.8 4.427 0.038 0.047 0.989 0.060 0.073  0 1 0   0 
 2580268 15.272  1-17 5904.6 120.6 114.2 4.256 0.055 0.055 1.060 0.077 0.081    1 0   0 
 2580297 15.508  4-17 5581.5 126.0 117.7 4.017 0.067 0.060 1.022 0.076 0.073  0 1 0   0 
 2580476 13.763  1-17 6163.7 130.6 116.0 4.289 0.033 0.036 1.228 0.060 0.065    1 0   0 
 2580589 15.921  1-17 5000.8  99.9  93.5 4.558 0.032 0.038 0.789 0.042 0.045  0 1 0   0 
 2580632 13.905  1-17 5853.9 107.2 101.2 4.508 0.018 0.029 0.948 0.034 0.050  0 1 0   0 
 2580645 13.680  1-17 6038.5 116.4 113.3 4.069 0.034 0.050 1.173 0.085 0.094    1 0   0 
 2580649 13.341  1-17 6422.4 143.9 125.9 4.150 0.032 0.035 1.316 0.060 0.060  0 1 0   0 
 2580791 15.707  4-17 5812.0 174.0 191.0 4.551 0.036 0.204 0.947 0.110 0.121  0 2     1 
 2580872 13.652  1-17 5496.0 164.0 164.0 4.471 0.075 0.163 0.907 0.091 0.082  3 2     1 
 2580882 15.308  1-17 6312.2 137.2 135.1 4.221 0.056 0.059 1.241 0.066 0.078  0 1 0   0 
 2580944 15.027  1-17 5470.9 132.3 126.9 3.954 0.072 0.070 1.022 0.081 0.080  0 1 0   0 
 2580945 15.911  4-17 5477.8 111.8 111.2 4.498 0.043 0.059 0.889 0.055 0.061  0 1 0   0 
 2580976 15.166  1-17 5814.0 123.6 119.4 4.336 0.052 0.053 1.005 0.076 0.078  0 1 0   0 
 2580979 13.652  0-17 5967.3 106.3 103.7 4.014 0.045 0.045 1.196 0.117 0.083  2 1 0   0 
 2580995 15.739  2- 3 5652.1 125.5 119.1 4.246 0.075 0.075 0.964 0.078 0.073  0 1 0   0 
 2581104 13.397  0-17 5308.8  94.7  89.3 4.499 0.036 0.040 0.860 0.054 0.058  1 1 0   0 
 2581191 14.349  1-17 6014.1 107.0 105.7 4.429 0.026 0.036 1.051 0.045 0.058  1 1 0   0 
 2581341 14.875  1-17 6162.8 120.7 118.6 4.310 0.043 0.047 1.141 0.066 0.078  0 1 0   0 
 2581357 15.267  1- 3 5937.2 125.6 124.5 3.915 0.070 0.064 1.240 0.130 0.088    1 0   0 
 2581457 13.600  1-17 6510.4 130.8 114.4 3.648 0.032 0.045 1.876 0.078 0.158  6 1 0   0 
 2581472 15.415  4-17 5324.7 115.1 110.1 4.517 0.034 0.045 0.859 0.050 0.059  0 1 0   0 
 2581504 14.387  1-17 6041.5 109.8 107.1 4.414 0.027 0.039 1.060 0.050 0.069    1 0   0 
 2581615 15.196  4-17 5997.4 123.5 116.6 4.206 0.059 0.057 1.121 0.079 0.088    1 0   0 
 2581628 15.220  1-17 5832.8 117.2 113.0 4.304 0.053 0.053 1.018 0.077 0.078  1 1 0   0 
 2581691 14.257  1-17 5958.2 114.1 112.2 4.367 0.040 0.046 1.051 0.069 0.077    1 0   0 
 2581750 15.071  1-17 5660.9 120.8 117.9 4.090 0.067 0.066 1.017 0.086 0.076  0 1 0   0 
 2581754 12.461  0-17 6165.7 114.3 123.7 3.846 0.038 0.055 1.477 0.089 0.155  1 1 0   0 
 2581792 15.053  1-17 6322.0 178.0 223.0 4.426 0.056 0.224 1.124 0.170 0.154  0 2     1 
 2581797 15.746  1-17 5260.8 101.9  96.3 4.571 0.026 0.038 0.810 0.043 0.052  0 1 0   0 
 2581811 13.549  0-17 5857.1 129.0 122.9 4.038 0.042 0.041 0.932 0.067 0.057    1 0   0 
 2581836 11.828  0-17 6610.5 134.2 128.9 3.884 0.033 0.033 1.581 0.081 0.080  5 3 0   0 
 2581876 13.886  1-17 5753.3 110.0 111.5 4.179 0.041 0.044 1.050 0.085 0.076  1 1 0   0 
 2581880 13.587  1-17 5889.5 125.0 134.7 3.778 0.058 0.039 1.447 0.168 0.075    1 0   0 
 2581894 15.516  2-17 5965.5 123.8 114.5 4.242 0.065 0.060 1.090 0.081 0.085  0 1 0   0 
 2581905 11.146  1-17 7186.3 150.3 152.3 3.943 0.055 0.056 1.709 0.095 0.099  5 2 0   0 
 2581990 15.396  1-17 6090.6 121.2 117.4 4.283 0.060 0.061 1.123 0.074 0.081  0 1 0   0 
 2581994 15.964  4-17 5778.0 182.0 202.0 4.531 0.035 0.196 1.028 0.102 0.136  7 2     1 
 2581998 13.836  1-17 5967.3 120.7 121.3 4.103 0.046 0.043 1.016 0.087 0.069  0 1 0   0 
 2582015 15.085  1-17 6715.6 168.0 169.4 4.265 0.037 0.048 1.336 0.070 0.067  5 1 0   0 
 2582020 15.511  2-17 6033.8 114.8 108.6 4.469 0.029 0.037 1.001 0.050 0.057    1 0   0 
 2582038 13.779  1-17 6798.1 148.5 137.3 4.054 0.036 0.037 1.485 0.080 0.076  0 2 0   0 
 2582064 14.734  1-17 6067.9 125.7 112.2 4.055 0.040 0.051 1.252 0.073 0.115    1 0   0 
 2582135 15.955  1-17 4650.7  91.1  84.5 4.613 0.022 0.026 0.707 0.033 0.033  0 1 0   0 
 2582242 13.412  1-17 6783.2 144.9 142.3 4.373 0.015 0.018 1.232 0.027 0.033  6 3 0   0 
 2582307 15.449  4-17 6173.6 126.9 117.9 4.023 0.070 0.071 1.303 0.091 0.107  0 1 0   0 
 2582324 14.172  1-17 5997.5 104.5 116.5 4.073 0.034 0.054 1.208 0.075 0.110  0 1 0   0 
 2582330 15.238  1-17 5770.8 107.0 105.6 4.455 0.035 0.045 0.971 0.052 0.061  0 1 0   0 
 2582367 13.785  1-17 6686.9 144.4 129.4 4.162 0.036 0.035 1.379 0.069 0.056  5 1 0   0 
 2582403 15.745  4-17 5868.8 119.7 115.5 4.255 0.067 0.067 1.046 0.080 0.082    1 0   0 
 2582575 15.244  1-17 6099.6 126.0 110.5 4.053 0.054 0.062 1.260 0.079 0.108    1 0   0 
 2582597 15.209  4-17 5879.7 118.5 117.0 4.350 0.050 0.054 1.026 0.074 0.078  0 1 0   0 
 2582753 14.330  1-17 5935.6 125.6 116.9 4.275 0.041 0.040 1.126 0.068 0.074  0 1 0   0 
 2582846 15.396  1-17 6404.6 134.8 131.3 4.249 0.058 0.061 1.258 0.065 0.073  0 1 0   0 
 2582884 14.253  1-17 5659.3 117.4 112.8 4.247 0.045 0.046 0.965 0.075 0.071  0 1 0   0 
 2582909 14.832  1-17 6224.1 115.2 110.1 4.408 0.026 0.035 1.100 0.046 0.060    1 0   0 
 2582919 13.588  0-17 5179.0 123.9 113.7 3.760 0.040 0.057 1.119 0.083 0.114  0 1 0   0 
 2582973 14.585  1-17 5841.2 115.0 110.5 4.200 0.040 0.045 1.091 0.074 0.080  0 1 0   0 
 2582995 14.000  1-17 5979.6 121.0 115.2 4.301 0.041 0.043 1.074 0.075 0.079  6 1 0   0 
 2583027 14.080  1-17 6107.6 116.9 115.2 4.403 0.035 0.041 1.016 0.057 0.065    1 0   0 
 2583204 14.202 10-10 6315.0 133.8 123.9 4.273 0.036 0.040 1.215 0.069 0.075  0 1 0   0 
 2583355 13.757  1-17 5980.7 119.8 118.6 4.370 0.040 0.043 0.991 0.069 0.071    1 0   0 
 2583576 15.228  4-17 5706.8 105.2  99.0 4.515 0.025 0.036 0.922 0.043 0.053  0 1 0   0 
 2583715 13.289  0-17 6193.6 125.4 118.0 4.105 0.033 0.043 1.182 0.060 0.094    1 0   0 
 2583777 12.735  0-17 5710.2 107.7 102.3 4.323 0.041 0.040 0.950 0.071 0.064  8 1 0   0 
 2583936 13.204  1-17 6179.5 129.4 122.3 4.299 0.040 0.039 0.964 0.070 0.063    1 0   0 
 2583942 15.185  4-17 6191.1 118.6 114.0 4.385 0.033 0.045 1.111 0.056 0.067  0 1 0   0 
 2584067 13.921  1-17 5669.3 126.8 118.8 3.997 0.040 0.038 0.876 0.057 0.049    1 0   0 
 2584163 12.853  1-17 5798.7 128.1 119.7 4.038 0.059 0.054 1.017 0.078 0.068  2 1 0 0 0 
 2584190 15.711  4-17 4749.7  82.0  80.0 4.655 0.019 0.023 0.659 0.029 0.030  8 1 0   0 
 2584224 14.985  1-17 5802.5 117.3 114.5 4.252 0.050 0.053 1.019 0.079 0.078  0 1 0   0 
 2584296 14.038 10-10 6209.0 124.2 117.7 4.314 0.034 0.035 1.195 0.059 0.068  0 1 0   0 
 2584566 15.087  4-17 6151.0 191.0 255.0 4.473 0.056 0.224 1.048 0.139 0.153    2     1 
 2584627 14.226  1-17 5927.1 107.5 103.4 4.452 0.024 0.037 1.011 0.045 0.064  0 1 0   0 
 2584673 15.075  1-17 5373.2 113.0 103.5 4.437 0.047 0.045 0.872 0.066 0.057  1 1 0   0 
 2584676 15.056  1-17 5774.2 126.3 121.1 4.053 0.063 0.057 1.084 0.117 0.080  0 1 0   0 
 2584696 15.862  4-17 5865.2 118.9 115.5 4.347 0.067 0.071 1.021 0.074 0.077  0 1 0   0 
 2584749 12.830  0-17 6400.5 133.4 130.9 4.131 0.033 0.036 1.260 0.052 0.066  7 3 0   0 
 2584805 15.867  4-17 4898.9  97.8  91.1 4.599 0.023 0.030 0.744 0.037 0.040  1 1 0   0 
 2584811 12.359  0-17 5748.0 108.8 108.0 4.115 0.047 0.041 1.047 0.102 0.072  0 1 0   0 
 2584812 15.149  1-17 6262.8 128.9 123.7 4.245 0.052 0.053 1.057 0.073 0.073    1 0   0 
 2584853 15.553  2- 3 5828.8 123.9 119.4 4.053 0.070 0.072 1.113 0.113 0.086  0 1 0   0 
 2584879  9.699  0-17 6363.0 133.1 125.2 3.859 0.053 0.032 1.300 0.151 0.061  1 1 0   0 
 2584892 15.572  2-17 5937.5 123.9 116.1 4.192 0.057 0.060 1.103 0.084 0.089  0 1 0   0 
 2584909 14.213 14-14 5507.0 115.8 106.0 4.303 0.044 0.042 0.908 0.067 0.059  1 1 0   0 
 2584916 14.404  1-17 6251.5 121.7 116.0 4.342 0.031 0.041 1.160 0.057 0.073    1 0   0 
 2584985 13.489  0-17 5312.7 113.8  97.3 4.542 0.051 0.071 0.789 0.050 0.045  7 1     0 
 2585092 13.751  1-17 6747.5 150.5 127.7 4.112 0.033 0.032 1.390 0.067 0.057  1 1 0   0 
 2585111 14.947  1-17 6143.9 130.4 115.1 4.052 0.046 0.054 1.283 0.070 0.110  0 1 0   0 
 2585115 15.543  2- 3 5770.6 118.5 116.4 4.194 0.059 0.061 1.025 0.088 0.080  0 1 0   0 
 2585127 13.760  1-17 6149.0 121.0 119.5 4.290 0.041 0.040 1.106 0.069 0.072    1 0   0 
 2585419 12.404  0-17 5151.4  88.8  82.2 4.544 0.028 0.036 0.823 0.041 0.053  0 1 0   0 
 2585447 16.873  1-17 5172.6  96.5  90.0 4.558 0.028 0.036 0.803 0.038 0.049  2 3 0   0 
 2585452 14.753  1-17 5837.0 157.0 175.0 4.441 0.084 0.196 0.951 0.127 0.104  0 2     1 
 2585484 15.603  4-17 4572.4  83.5  80.1 4.607 0.021 0.023 0.708 0.031 0.030  0 1 0   0 
 2585536 15.217  1-17 5907.4 116.1 115.3 4.359 0.048 0.053 1.034 0.072 0.078  0 1 0   0 
 2585613 15.069  4-17 5865.6 120.3 115.5 4.248 0.049 0.051 1.047 0.079 0.081  0 1 0   0 
 2585635 13.763  1-17 6309.5 130.0 126.3 4.280 0.036 0.038 1.077 0.071 0.072    1 0   0 
 2585656 15.412  1-17 6423.7 145.5 132.9 4.386 0.029 0.034 1.155 0.058 0.064  0 1 0   0 
 2585676 15.715  4-17 4825.8  87.9  81.3 4.572 0.028 0.030 0.760 0.038 0.038  0 1 0   0 
 2585684 15.669  2-17 6411.0 140.5 135.9 4.187 0.073 0.073 1.290 0.069 0.075  0 1 0   0 
 2585701 14.766  1-17 5305.9 105.6  99.2 4.569 0.037 0.049 0.810 0.059 0.061    1     0 
 2585768 15.298  1-17 6183.9 117.6 114.4 4.375 0.036 0.045 1.116 0.058 0.070    1 0   0 
 2585822 14.394  1-17 6478.1 134.7 131.5 3.994 0.039 0.037 1.430 0.076 0.071  0 1 0   0 
 2585847 15.012  1-17 5822.4 117.1 113.2 4.378 0.047 0.052 1.003 0.072 0.077  0 1 0   0 
 2585851 14.880  1-17 6292.2 122.9 118.6 4.333 0.035 0.044 1.176 0.059 0.072  0 1 0   0 
 2692013 15.163  4-17 5932.0 116.9 108.5 4.192 0.050 0.054 1.101 0.080 0.086    1 0   0 
 2692035 15.589  2-14 5572.5 113.2 108.4 4.295 0.056 0.056 0.929 0.071 0.066  0 1 0   0 
 2692073 12.940  0-17 6275.0 133.2 128.4 4.129 0.035 0.039 1.279 0.062 0.075  1 1 0   0 
 2692084 14.846  1-17 5296.3 105.0  98.0 4.529 0.041 0.056 0.842 0.052 0.056  1 1     0 
 2692179 15.671  4-17 5119.9  96.6  90.5 4.557 0.029 0.038 0.807 0.042 0.050  1 1 0   0 
 2692189 15.309  1-17 4970.3  75.2  84.5 2.745 0.057 0.142 2.194 0.231 0.407  2 2 0   0 
 2692200 14.771  1-17 4905.3  98.0  83.4 3.726 0.055 0.054 0.942 0.101 0.084  1 1 0   0 
 2692257 14.851  1-17 5547.8 120.1 111.9 4.056 0.048 0.046 0.986 0.071 0.068    1 0   0 
 2692292 14.773  1-17 5667.4 105.9 104.6 4.402 0.042 0.046 0.977 0.067 0.068  1 1 0   0 
 2692341 14.934  1-17 5732.2 123.7 118.0 4.060 0.051 0.050 0.931 0.068 0.060  0 1 0   0 
 2692395 15.902  2-17 5666.2 116.4 114.6 3.930 0.100 0.090 1.113 0.101 0.093  0 1 0   0 
 2692422 15.388  4-17 5364.8 100.0  82.8 4.287 0.046 0.043 0.877 0.053 0.038  1 1 0   0 
 2692514 15.468  1- 3 6037.6 115.4 113.6 4.216 0.063 0.064 1.132 0.077 0.085  0 1 0   0 
 2692637 15.397  4-17 5978.3 106.2 108.1 4.100 0.056 0.063 1.199 0.082 0.094    1 0   0 
 2692708 13.719  1-17 3566.9  84.6  63.3 4.803 0.009 0.010 0.401 0.010 0.010  2 1 0   0 
 2692823 14.935  1-17 6174.0 134.7 122.8 4.151 0.049 0.050 1.227 0.067 0.088    1 0   0 
 2692838 14.112  1-17 5922.7 109.1 108.6 4.152 0.038 0.038 1.199 0.062 0.088    1 0   0 
 2693044 15.367  1-17 5738.7 121.2 114.9 3.940 0.064 0.057 1.136 0.083 0.079  0 1 0   0 
 2693092 13.995  0-17 6171.8 120.1 124.0 3.591 0.077 0.114 1.847 0.124 0.139 2,3 1 0   0 
 2693139 13.828  1-17 5844.5 127.2 118.8 4.079 0.049 0.041 1.041 0.103 0.071    1 0   0 
 2693162 13.355  0-17 5279.5 128.9 120.9 3.824 0.037 0.045 1.081 0.073 0.084  0 1 0   0 
 2693176 14.490  1-17 6281.8 132.8 126.8 4.200 0.041 0.041 1.199 0.060 0.075  0 1 0   0 
 2693207 14.450  1-17 5963.0 159.0 177.0 4.550 0.055 0.176 0.845 0.088 0.070  0 2     1 
 2693215 15.178  4-17 5621.8 123.4 118.3 4.026 0.057 0.050 1.031 0.076 0.071  0 1 0   0 
 2693232 15.097  1-17 5097.2  94.4  85.7 4.565 0.025 0.034 0.801 0.037 0.050  1 1 0   0 
 2693297 15.788  1-17 5510.8 111.1 108.6 4.420 0.055 0.058 0.907 0.067 0.066    1 0   0 
 2693325 15.976  1-17 5869.8 115.0 112.3 4.375 0.058 0.067 1.017 0.070 0.075  0 1 0   0 
 2693327 15.585  1-17 5425.6 115.1 104.4 4.405 0.053 0.049 0.884 0.068 0.058  1 1 0   0 
 2693338 15.329  1-17 6370.0 125.8 122.2 4.305 0.044 0.053 1.216 0.063 0.072  0 1 0   0 
 2693371 15.920  4-17 5805.2 118.0 115.1 4.252 0.070 0.070 1.021 0.082 0.080  0 1 0   0 
 2693419 15.622  1-17 5624.5 116.4 111.5 4.280 0.057 0.058 0.947 0.073 0.070    1 0   0 
 2693428 15.377  1- 3 6197.1 116.7 111.0 4.439 0.026 0.033 1.057 0.047 0.055  0 1 0   0 
 2693451 15.841  1-17 5801.4 108.8 105.0 4.449 0.040 0.054 0.978 0.058 0.067    1 0   0 
 2693512 15.252  1-17 5130.6  98.1  91.8 4.633 0.026 0.029 0.714 0.040 0.040  1 1     0 
 2693513 14.918  1-17 5678.4 123.6 115.2 3.875 0.044 0.043 1.167 0.069 0.073    1 0   0 
 2693540 15.105  1-17 5865.3 120.1 115.4 4.282 0.047 0.049 1.035 0.077 0.079  0 1 0   0 
 2693557 13.204  0-17 5985.6 128.6 124.7 3.688 0.114 0.114 1.531 0.154 0.150  2 1     0 
 2693567 13.921  1-17 5660.8 115.3 121.1 3.877 0.035 0.035 1.158 0.065 0.068  0 1 0   0 
 2693579 15.566  1-17 5307.6  99.5  96.3 4.565 0.025 0.037 0.826 0.040 0.052  0 1 0   0 
 2693585 15.329  1-17 5097.6  97.4  89.7 4.535 0.034 0.037 0.815 0.045 0.049  0 1 0   0 
 2693622 15.027  1-17 5659.6 116.0 110.5 4.254 0.049 0.050 0.964 0.074 0.071  0 1 0   0 
 2693698 15.266  1-17 5791.6 112.3 110.4 4.212 0.051 0.054 1.028 0.083 0.079  0 1 0   0 
 2693725 14.937  1-17 5986.4 127.8 118.2 4.223 0.047 0.046 1.125 0.070 0.081  0 1 0   0 
 2693736 15.090  1-17 5122.4  92.6  87.4 4.577 0.023 0.033 0.793 0.034 0.044  1 1 0 0 0 
 2693750 14.809  1-17 6083.4 126.7 125.0 4.249 0.045 0.047 1.136 0.073 0.083  0 1 0   0 
 2693925 14.723  1-17 5846.0 158.0 176.0 4.350 0.149 0.182 0.951 0.140 0.105  0 2     1 
 2693926 15.085  1-17 4753.0 142.0 128.0 4.581 0.056 0.032 0.702 0.076 0.055  0 2     1 
 2693935 15.266  4-17 6391.0 179.0 246.0 4.388 0.067 0.202 1.187 0.169 0.169  0 2     1 
 2693991 15.671  1-17 5739.4 104.7 101.5 4.464 0.037 0.050 0.959 0.055 0.064    1 0   0 
 2694015 15.116  1-17 5750.6 119.6 116.5 4.043 0.061 0.051 1.077 0.113 0.077  0 1 0   0 
 2694056 15.219  1-17 5554.5 113.1 107.6 4.290 0.048 0.048 0.923 0.069 0.064  0 1 0   0 
 2694101 14.224  1-17 5931.8 116.6 112.6 4.297 0.038 0.041 1.108 0.069 0.072    1 0   0 
 2694127 15.938  4-17 5116.4  96.8  88.6 4.505 0.043 0.040 0.821 0.050 0.044  0 1 0   0 
 2694204 15.266 10-13 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 2694209 13.893  1-17 5946.0 104.6 114.2 4.063 0.038 0.053 1.173 0.098 0.094    1 0   0 
 2694236 13.987  1-17 6165.1 136.5 119.0 4.137 0.032 0.043 1.237 0.061 0.089  0 1 0   0 
 2694338 13.510  1-17 5535.4 132.3 172.2 4.292 0.186 0.281 0.861 0.095 0.071    1     0 
 2694352 12.484  0-17 6576.6 139.3 136.6 4.304 0.033 0.036 1.154 0.056 0.064  0 1 0   0 
 2694447 15.026  1-17 5941.1 113.5 105.6 4.178 0.046 0.050 1.114 0.078 0.088    1 0   0 
 2694552 15.580  2-17 5373.2 102.7  97.9 4.477 0.047 0.053 0.873 0.058 0.059    1 0   0 
 2694564 15.993  2-17 5502.4 102.6  99.9 4.469 0.049 0.061 0.902 0.058 0.063  0 1 0   0 
 2694602 14.849  1-17 6004.9 119.5 115.2 4.284 0.045 0.046 1.017 0.073 0.070  0 1 0   0 
 2694606 12.863  0-17 6282.1 118.4 106.9 3.859 0.026 0.031 1.573 0.066 0.099  2 1 0   0 
 2694727 14.956  1-17 5621.0 105.1 103.8 4.454 0.037 0.046 0.936 0.060 0.068  0 1 0   0 
 2694741 14.351  0-17 5433.8 110.6 101.1 4.183 0.035 0.034 0.972 0.059 0.055  3 1 0   0 
 2694746 15.926  4-17 5137.8  95.4  87.4 4.513 0.042 0.043 0.824 0.049 0.047  9 1 0   0 
 2694778 14.213  1-17 4916.6  98.8  89.0 3.619 0.065 0.076 1.104 0.147 0.160  0 1 0   0 
 2694794 15.248  1- 3 5971.6 122.0 111.8 4.207 0.051 0.052 1.110 0.078 0.086  0 1 0   0 
 2694822 12.841  0-17 6595.3 129.7 142.5 4.255 0.030 0.034 1.315 0.058 0.057  5 1 0   0 
 2694829 15.758  1-17 5590.9 113.8 111.1 4.364 0.059 0.058 0.930 0.072 0.068    1 0   0 
 2694863 14.863  1-17 5767.5 114.6 111.8 4.258 0.043 0.045 1.064 0.069 0.074  0 1 0   0 
 2694871 15.318  1-17 5705.6 123.2 115.6 3.968 0.059 0.051 1.102 0.080 0.075  0 1 0   0 
 2694875 13.736  1-17 6036.4 115.4 106.9 4.162 0.040 0.041 1.165 0.068 0.092    1 0   0 
 2694885 14.244  1-17 5760.0 155.0 155.0 4.564 0.035 0.196 0.919 0.100 0.110  0 2     1 
 2694901 15.067  1-17 5968.6 113.9 112.3 4.342 0.046 0.050 1.060 0.072 0.078    1 0   0 
 2694947 13.563  0-17 4958.0  99.1  88.1 3.551 0.069 0.086 1.130 0.164 0.191  0 1 0   0 
 2695013 14.326  1-17 5591.6 123.8 114.3 3.873 0.037 0.038 1.141 0.065 0.070  0 1 0   0 
 2695018 15.394  1-17 4880.3  90.1  81.9 4.574 0.026 0.030 0.767 0.037 0.041  1 1 0   0 
 2695106 15.877  4-17 4905.8  87.5  82.0 4.526 0.036 0.030 0.787 0.042 0.034  1 1 0   0 
 2695110 14.882  1-17 5777.6 119.1 113.1 4.009 0.062 0.049 1.106 0.111 0.077    1 0   0 
 2695118 15.124  1-17 5531.5 107.0 105.5 4.431 0.045 0.050 0.913 0.066 0.067  0 1 0   0 
 2695125 15.921  4-17 5050.2  91.7  85.8 4.482 0.044 0.036 0.814 0.044 0.035  1 1 0   0 
 2695129 15.701  0-17 5701.6 115.4 112.2 3.862 0.032 0.034 1.187 0.063 0.068  2 1 0   0 
 2695167 14.434  1-17 5483.1  92.6  94.7 4.467 0.031 0.039 0.972 0.050 0.060    1 0   0 
 2695201 15.632  2- 3 5900.9 116.7 115.0 3.923 0.086 0.077 1.220 0.113 0.093    1 0   0 
 2695204 14.303  1-17 5710.4 103.3  96.0 4.531 0.018 0.029 0.910 0.033 0.048  1 1 0   0 
 2695222 11.576  0-17 5999.2 126.5 122.6 4.329 0.116 0.115 0.937 0.073 0.065  2 1     0 
 2695226 14.081 14-14 5627.0 112.7 109.3 4.357 0.068 0.067 0.941 0.072 0.070    1     0 
 2695249 13.167  0-17 5462.5 102.1  91.4 4.293 0.039 0.036 0.896 0.063 0.053    1 0   0 
 2695319 15.132  1- 3 5749.1 117.5 112.9 4.307 0.149 0.229 0.993 0.112 0.086  0 1     0 
 2695361 15.942  4-17 5285.5 103.7  98.7 4.536 0.034 0.047 0.841 0.047 0.056  0 1 0   0 
 2695413 15.202  1- 3 5799.0 118.4 113.4 4.303 0.051 0.052 1.005 0.076 0.077  0 1 0   0 
 2695427 12.894  0-17 5680.6 108.9 103.4 4.274 0.040 0.042 0.967 0.073 0.071    1 0   0 
 2695444 14.613  1-17 5384.7  81.8  70.8 4.308 0.026 0.023 0.821 0.029 0.023  1 1 0   0 
 2695478 14.968  0-17 6617.7 135.9 130.8 3.928 0.051 0.051 1.528 0.085 0.087  2 1 0   0 
 2695590 14.377  1-17 6071.6 121.4 104.4 4.165 0.041 0.039 1.176 0.069 0.090  2 1 0   0 
 2695594 15.024  1-17 5670.3 109.8 106.8 4.389 0.046 0.049 0.953 0.073 0.072  0 1 0   0 
 2695770 14.976  1-17 6084.0 126.3 109.6 4.080 0.043 0.045 1.295 0.062 0.092  0 1 0   0 
 2695771 14.955  1-17 5921.1 116.8 112.8 4.299 0.046 0.048 1.052 0.076 0.078    1 0   0 
 2695841 15.459  1-17 5183.9  96.2  91.1 4.574 0.023 0.034 0.801 0.037 0.050  0 1 0   0 
 2695850 13.160  0-17 6259.2 123.8 128.0 4.107 0.033 0.036 1.287 0.058 0.075    1 0   0 
 2695853 13.021  0-17 6490.8 124.6 116.9 4.376 0.016 0.024 1.191 0.031 0.048  5 1 0   0 
 2695888 15.354  1-17 5457.4 112.5 102.5 4.383 0.053 0.048 0.891 0.069 0.059  0 1 0   0 
 2695931 13.958  1-17 5709.8 118.7 115.3 4.001 0.041 0.038 1.057 0.071 0.063  0 1 0   0 
 2695948 14.784  1-17 5559.8 111.3 108.2 4.366 0.034 0.029 0.757 0.029 0.020  0 1 0   0 
 2695999 15.969  4-17 5481.8 116.2 109.8 4.120 0.073 0.073 0.936 0.070 0.065  6 1 0   0 
 2696123 15.404  1-17 5994.0 107.3 110.9 4.030 0.061 0.070 1.214 0.102 0.099  0 1 0   0 
 2696162 14.414  1-17 5617.9 108.0 114.2 3.877 0.037 0.038 1.145 0.064 0.069  0 1 0   0 
 2696192 15.035  1- 3 5344.3 102.3  98.4 4.536 0.028 0.041 0.857 0.042 0.057  0 1 0   0 
 2696434 15.876  2-17 5155.2  86.1  81.5 4.394 0.043 0.041 0.843 0.034 0.028  0 1 0   0 
 2696435 15.457  1-17 5766.5 115.3 111.9 4.256 0.057 0.059 1.004 0.079 0.077    1 0   0 
 2696476 15.547  1-17 5343.7 118.3 111.9 3.793 0.066 0.066 1.138 0.104 0.102    1 0   0 
 2696497 15.962  4-17 5395.5 108.1  94.0 4.360 0.067 0.060 0.878 0.062 0.049  0 1 0   0 
 2696511 13.537  0-17 6072.8 110.5 107.9 4.016 0.032 0.052 1.285 0.068 0.122  0 1 0   0 
 2696547 15.927  2-17 4583.0 137.0 137.0 4.607 0.054 0.027 0.649 0.075 0.048  0 2     1 
 2696625 15.271  1- 3 5292.4 101.5  95.8 4.508 0.037 0.044 0.855 0.051 0.058  0 1 0   0 
 2696687 13.779  1-17 6441.2 133.3 125.1 4.305 0.026 0.038 1.250 0.050 0.069  5 1 0   0 
 2696703 15.670  0-17 6647.6 134.8 132.2 3.933 0.030 0.033 1.543 0.081 0.085  3 1 0   0 
 2696705 14.747  1-17 5318.7 101.2  96.6 4.511 0.035 0.042 0.861 0.050 0.059 10 1 0   0 
 2696713 15.960  4-17 5239.5  85.2  77.2 4.354 0.044 0.042 0.856 0.038 0.030  1 1 0   0 
 2696744 15.725  1-17 5375.0 103.6  99.9 4.498 0.040 0.050 0.872 0.053 0.060    1 0   0 
 2696800 14.291  1-17 5164.5  88.1  82.6 4.562 0.024 0.035 0.814 0.036 0.052  0 1 0   0 
 2696829 15.510  4-17 5900.0 184.0 205.0 4.509 0.038 0.212 1.065 0.124 0.152  0 2     1 
 2696843 14.036  1-17 5342.9  95.7  93.0 4.492 0.037 0.041 0.868 0.056 0.060  0 1 0   0 
 2696892 13.292  0-17 5046.0  97.7  89.2 3.630 0.054 0.075 1.173 0.124 0.175  0 1 0   0 
 2696944 13.716  1-17 6411.8 132.2 137.8 4.198 0.032 0.030 1.304 0.059 0.055  2 3 0   0 
 2696993 15.224  1- 3 5658.4 202.1 125.4 4.091 0.055 0.052 1.019 0.128 0.082    1 0   0 
 2697119 15.766  2-17 5258.0 104.5  97.5 4.525 0.037 0.047 0.842 0.049 0.055  0 1 0   0 
 2697188 15.548  2-17 5856.9 121.4 117.5 4.095 0.059 0.069 1.109 0.108 0.088    1 0   0 
 2697192 15.191  1-17 5748.3 116.7 111.4 4.296 0.051 0.052 0.988 0.076 0.075  0 1 0   0 
 2697199 14.509  1-17 6050.4 119.2 117.7 4.337 0.041 0.045 1.090 0.070 0.078  0 1 0   0 
 2697241 15.476  1-17 5408.4 110.3 105.0 4.450 0.048 0.050 0.882 0.064 0.061  0 1 0   0 
 2697306 14.490  1-17 4860.6  90.6  88.7 3.267 0.087 0.100 1.161 0.224 0.227  2 2 0   0 
 2697547 15.953  2- 2 5846.6 122.1 118.3 4.033 0.094 0.096 1.133 0.109 0.094  0 1 0   0 
 2697592 12.652  1-17 5734.6 121.5 112.1 3.812 0.030 0.033 1.252 0.060 0.067    1 0   0 
 2697845 12.887  2-14 5754.0 207.0 186.0 3.657 0.376 0.117 1.528 0.145 0.407    2     1 
 2697847 15.294  1- 3 5410.6 169.0 181.7 3.763 0.039 0.046 1.214 0.092 0.117  0 1 0   0 
 2697935 15.247  3-16 4859.7  79.0  69.8 3.441 0.079 0.058 0.957 0.178 0.107 2,3 2 0   0 
 2706444 14.735  1-17 6157.8 125.8 118.4 4.012 0.043 0.045 1.425 0.065 0.076  0 1 0   0 
 2706554 14.142 10-10 6359.4 138.9 131.6 4.067 0.036 0.038 1.344 0.066 0.069  0 1 0   0 
 2706677 13.524  0-17 6618.2 146.0 144.8 4.178 0.032 0.031 1.312 0.057 0.046  5 1 0   0 
 2706947 13.731  1-17 6755.0 145.7 133.3 4.149 0.037 0.034 1.407 0.075 0.066  5 1 0   0 
 2706961 16.806 10-17 5089.5 108.4 101.8 4.519 0.050 0.056 0.812 0.049 0.046  0 1 0   0 
 2707019 13.412  0-17 6412.7 122.8 125.2 4.435 0.029 0.037 0.990 0.045 0.056  0 1 0   0 
 2707091 16.956  6- 9 3646.1  72.8  66.2 4.870 0.012 0.011 0.332 0.011 0.011  0 1 0   0 
 2707427 16.971 10-17 5013.1 140.1 118.4 3.904 0.400 0.141 0.884 0.075 0.051  0 1 0   0 
 2707434 15.781  1-17 5935.0 117.2 114.2 4.336 0.055 0.061 1.119 0.067 0.071  0 1 0   0 
 2707448 16.965 10-17 4780.4 101.9  96.2 4.597 0.031 0.037 0.732 0.043 0.043  0 1 0   0 
 2707467 13.447  0-17 6027.5 124.8 120.6 4.377 0.041 0.043 0.954 0.068 0.067  1 1 0   0 
 2707485 15.667 10-17 4830.5  95.8  95.4 2.993 0.175 0.166 1.313 0.339 0.300  0 2     0 
 2707490 12.290  1-17 6037.1 221.0 173.0 3.908 0.037 0.035 0.919 0.086 0.066  2 1 0   0 
 2707683 17.424  4- 5 5431.0 180.0 180.0 4.356 0.158 0.193 0.910 0.098 0.074  0 2     1 
 2707758 13.206  0-17 6312.3 149.3 140.3 4.180 0.039 0.037 1.260 0.066 0.070    1 0   0 
 2707916 16.341 10-17 4717.0  92.0  87.6 4.570 0.030 0.028 0.749 0.037 0.034  0 1 0   0 
 2708176 14.160 10-10 6529.0 197.0 216.0 4.389 0.165 0.165 0.791 0.080 0.040  0 2     1 
 2708203 13.517  0-17 6970.7 151.6 140.2 4.217 0.032 0.032 1.388 0.068 0.058  5 2 0   0 
 2708420 13.911  1-17 5920.5 125.0 119.7 4.294 0.043 0.042 0.975 0.073 0.069    1 0   0 
 2708489 14.172  1-17 6149.0 114.7 113.6 4.371 0.030 0.042 1.113 0.055 0.073    1 0   0 
 2708499 13.663  1-17 5613.0 121.5 121.7 3.890 0.035 0.037 1.132 0.065 0.068  1 1 0   0 
 2708565 13.731  1-17 5882.8 132.8 120.0 3.781 0.033 0.032 1.280 0.059 0.061    1 0   0 
 2708570 15.972 14-17 3652.8  73.5  73.4 4.743 0.011 0.011 0.474 0.012 0.012  0 1 0   0 
 2708577 14.749  1-17 6617.5 135.1 129.9 4.068 0.045 0.045 1.483 0.077 0.072  5 1 0   0 
 2708614 15.049  2- 3 6179.3 124.1 118.9 3.944 0.076 0.079 1.360 0.118 0.118  3 1 0   0 
 2708692 13.427  0-17 6742.7 136.0 128.6 4.285 0.023 0.029 1.334 0.047 0.051 10 1 0   0 
 2708811 14.262 14-14 5794.8 136.1 124.7 4.016 0.053 0.041 1.068 0.086 0.068    1 0   0 
 2708885 15.754  2-17 5732.0 109.7 104.9 4.500 0.030 0.042 0.936 0.049 0.057  0 1 0   0 
 2709095 15.603  2-17 5504.9 104.9 102.4 4.508 0.032 0.046 0.897 0.047 0.060    1 0   0 
 2709111 13.420  0-17 6461.9 130.4 124.0 4.315 0.024 0.034 1.248 0.048 0.064  5 1 0   0 
 2709167 15.658  4-17 5605.3 114.1 111.1 4.355 0.060 0.059 0.934 0.072 0.069  0 1 0   0 
 2709187 14.027  1-17 5798.9 120.4  95.3 4.177 0.033 0.036 1.202 0.051 0.080  1 1 0   0 
 2709224 13.784  1-17 5003.5  79.8  76.4 4.522 0.032 0.034 0.847 0.046 0.046  0 1 0   0 
 2709245 14.692  1-17 5926.8 117.2 113.9 4.322 0.043 0.045 1.048 0.076 0.078  2 1 0   0 
 2709338 13.223  0-17 6054.4 111.3 109.5 3.927 0.028 0.051 1.439 0.061 0.144    1 0   0 
 2709341 15.671  4-17 6217.0 197.0 241.0 4.472 0.054 0.202 1.056 0.144 0.144    2     1 
 2709368 15.255  4-17 5783.2 116.1 114.4 4.208 0.050 0.053 1.025 0.084 0.079    1 0   0 
 2709383 14.198  1-17 5956.5 121.6 118.0 4.325 0.043 0.043 0.974 0.073 0.068  0 1 0   0 
 2709476 15.955  4-17 5108.9  85.2  79.8 4.413 0.035 0.031 0.836 0.032 0.025  0 1 1   0 
 2709528 14.336  1-17 6745.5 137.1 130.8 4.299 0.023 0.029 1.321 0.045 0.048  1 1 0   0 
 2709569 15.685  1-17 6120.8 123.2 111.3 4.035 0.070 0.075 1.273 0.092 0.106  0 1 0   0 
 2709581 15.363  4-17 5795.0 116.1 114.7 4.195 0.052 0.055 1.036 0.086 0.081  0 1 0   0 
 2709587 15.163  0-17 4945.4  80.7  87.1 2.663 0.074 0.129 2.273 0.296 0.626  2 2 0   0 
 2709600 13.734  1-17 5862.2 107.4 107.3 3.987 0.033 0.050 1.333 0.073 0.123    1 0   0 
 2709618 15.493  1-17 6392.0 176.0 220.0 4.425 0.062 0.188 1.116 0.153 0.153  0 2     1 
 2709636 15.392  1-17 6015.6 114.0 109.8 4.121 0.051 0.056 1.178 0.078 0.097    1 0   0 
 2709642 14.250  1-17 5647.4 112.8 107.8 4.270 0.044 0.045 0.956 0.073 0.070  0 1 0   0 
 2709700 15.800  2-17 5591.0 109.8 107.2 4.429 0.051 0.059 0.929 0.065 0.068  0 1 0   0 
 2709731 15.733  4-17 4679.5  13.4   8.1 3.903 0.215 0.011 0.906 0.008 0.017  1 1     0 
 2709742 15.215  1-17 5461.8 103.0 102.0 4.473 0.040 0.048 0.896 0.058 0.065    1 0   0 
 2709751 14.896  1-17 5642.9 107.4 103.8 4.460 0.036 0.046 0.941 0.058 0.067  0 1 0   0 
 2709773 13.261  0-17 5824.6 127.7 113.3 4.002 0.041 0.037 1.060 0.075 0.066  0 1 0   0 
 2709784 14.171  1-17 6085.5 122.0 121.1 4.264 0.033 0.042 1.159 0.064 0.073    1 0   0 
 2709787 14.243  1-17 5472.0 116.3 108.0 4.371 0.099 0.098 0.898 0.067 0.061    1     0 
 2709853 15.927  4-17 5655.0 122.9 119.1 4.031 0.082 0.074 1.044 0.087 0.079    1 0   0 
 2709873 14.787  1-17 5633.5 112.6 107.9 4.555 0.039 0.045 0.861 0.059 0.060  0 1     0 
 2709918 15.537  1-17 5582.1 103.8  99.0 4.512 0.028 0.041 0.907 0.045 0.056  0 1 0   0 
 2710001 15.751  1-17 5490.8 107.3 106.1 4.478 0.041 0.053 0.900 0.057 0.064    1 0   0 
 2710016 14.847  1-17 5741.5 112.3 108.2 4.369 0.046 0.048 0.977 0.074 0.075    1 0   0 
 2710043 14.723  1-17 6069.2  87.1  93.3 4.340 0.024 0.026 1.263 0.035 0.043  0 1 0   0 
 2710101 13.595  1-17 6003.3 111.9 109.0 4.367 0.042 0.049 1.081 0.062 0.069  2 1 0   0 
 2710180 13.979  2-17 6085.1 132.3 124.5 4.183 0.042 0.040 0.887 0.063 0.055    1 0   0 
 2710188 14.169  1-17 5430.8  93.0  92.1 4.536 0.023 0.038 0.874 0.038 0.057    1 0   0 
 2710281 14.768  1-17 5716.0 119.7 114.5 4.218 0.047 0.048 0.994 0.080 0.076  0 1 0   0 
 2710320 15.862  1-17 5745.7 119.2 114.2 4.326 0.067 0.066 0.983 0.076 0.075    1 0   0 
 2710341 14.782  1-17 6308.3 125.1 116.6 3.942 0.042 0.048 1.429 0.077 0.116  8 1 0   0 
 2710380 15.281  1-17 6071.0 128.0 116.6 4.246 0.047 0.045 1.217 0.061 0.071    1 0   0 
 2710382 14.590  1-17 5663.8 107.3 107.1 4.471 0.034 0.042 0.915 0.055 0.061  0 1 0   0 
 2710461 14.814  4-17 5607.4 125.8 119.8 4.113 0.050 0.048 0.985 0.079 0.071  0 1 0   0 
 2710486 13.708  1-17 6139.1 133.0 122.0 4.283 0.030 0.036 1.243 0.057 0.063  0 1 0   0 
 2710561 14.114  1-17 6150.4 126.7 112.5 4.059 0.036 0.045 1.283 0.063 0.111    1 0   0 
 2710570 15.723  4-17 5714.1 117.6 118.1 4.127 0.064 0.067 1.026 0.093 0.079  0 1 0   0 
 2710593 14.514  1-17 5966.6 122.4 113.1 4.194 0.040 0.046 1.117 0.075 0.088  0 1 0   0 
 2710623 14.103  1-17 5797.3 116.1 113.4 4.363 0.043 0.046 0.996 0.075 0.077  1 1 0   0 
 2710650 15.731  2- 3 5486.6 118.1 110.0 4.162 0.062 0.061 0.925 0.068 0.062  0 1 0   0 
 2710660 14.973  1-17 5707.2 114.0 110.8 4.382 0.047 0.050 0.965 0.073 0.074  0 1 0   0 
 2710685 15.272  4-17 5776.8 112.3 109.9 4.401 0.045 0.052 0.986 0.068 0.075  0 1 0   0 
 2710813 15.319  4-17 5881.0 116.3 114.9 4.000 0.067 0.063 1.162 0.121 0.085    1 0   0 
 2710833 15.518  1-17 5858.8 116.5 114.3 4.033 0.072 0.072 1.137 0.113 0.088    1 0   0 
 2710896 15.110  4-17 6185.3 114.9 110.4 4.368 0.034 0.045 1.122 0.056 0.071  0 1 0   0 
 2710900 14.678  1-17 5594.8 113.1 108.9 4.271 0.046 0.047 0.938 0.071 0.067  0 1 0   0 
 2710938 15.386  1-17 4728.4  85.3  78.1 4.598 0.022 0.026 0.730 0.033 0.034  0 1 0   0 
 2710986 15.711  2-17 5499.1 120.9 114.5 3.824 0.078 0.075 1.156 0.104 0.101    1 0   0 
 2711018 15.317  4-17 5837.1 122.1 107.6 4.268 0.051 0.048 0.802 0.052 0.042  0 1 0   0 
 2711067 14.899  1-17 6148.1 121.5 110.9 4.011 0.048 0.056 1.309 0.077 0.115  5 1 0   0 
 2711086 13.177  0-17 6081.2 126.5 115.4 3.890 0.041 0.039 1.184 0.063 0.067    1 0   0 
 2711088 15.615  1-17 5034.9  88.9  82.3 4.489 0.039 0.031 0.810 0.046 0.034  0 1 0   0 
 2711114 13.394  1-17 6451.1 124.3 121.1 3.947 0.031 0.034 1.433 0.069 0.085  3 1 0   0 
 2711162 15.862  4-17 5467.3 111.8  99.8 4.285 0.063 0.062 0.899 0.066 0.055  0 1 0   0 
 2711265 15.426  4-17 5563.4 112.1 109.9 4.377 0.054 0.053 0.921 0.072 0.067  0 1 0   0 
 2711376 14.735  3-16 5675.8 118.6 114.4 4.125 0.242 0.287 1.018 0.178 0.106    1     0 
 2711475 15.027  1- 3 5013.0  74.3  72.4 2.869 0.115 0.071 2.045 0.171 0.418  2 2 0   0 
 2711516 15.875  1-17 5681.6 118.5 114.5 4.141 0.075 0.077 1.007 0.087 0.078  0 1 0   0 
 2711556 15.686  1-17 5849.0 107.4 104.1 4.450 0.038 0.051 0.989 0.057 0.066  0 1 0   0 
 2711573 14.349  0-17 4948.7  84.3  79.0 3.439 0.057 0.074 1.343 0.159 0.193  2 2 0   0 
 2711606 13.765  3-16 5583.2 107.7 105.1 4.382 0.044 0.045 0.926 0.072 0.068  0 1 0   0 
 2711614 14.007  3-16 5452.9 118.3 113.1 4.002 0.039 0.040 0.982 0.063 0.064  0 1 0   0 
 2712067 15.739  2-17 5875.5 118.9 114.8 4.303 0.068 0.070 1.035 0.078 0.080    1 0   0 
 2712175 14.527  1-17 5816.1 113.6 101.8 4.204 0.036 0.039 1.153 0.064 0.079  7 1 0   0 
 2712292 14.801  1-17 6131.7 112.4 109.9 4.415 0.028 0.037 1.067 0.048 0.058    1 0   0 
 2712415 13.579  0-17 5844.6 108.6 106.7 4.384 0.041 0.043 0.957 0.069 0.068    1 0   0 
 2712773 15.681  2-17 5572.6 106.6 103.3 4.467 0.046 0.058 0.919 0.059 0.064  1 1 0   0 
 2712800 15.058  4-17 5523.8 106.2 103.8 4.490 0.041 0.054 0.904 0.055 0.062  6 1 0   0 
 2712862 15.337  1-17 5694.1 115.4 110.7 4.341 0.059 0.058 0.964 0.075 0.072  0 1 0   0 
 2712865 15.436  1-17 5650.8 118.0 114.7 4.093 0.067 0.067 1.012 0.084 0.075  0 1 0   0 
 2712958 13.808  1-17 5841.4 122.7 119.7 4.162 0.084 0.080 0.977 0.083 0.073  0 1     0 
 2712992 14.288  1-17 5973.9 117.5 112.8 4.302 0.043 0.045 1.072 0.075 0.079    1 0   0 
 2713073 13.964  1-17 6172.2 131.6 121.0 4.097 0.035 0.035 1.306 0.058 0.072  0 1 0   0 
 2713163 14.767  1-17 4954.0  91.4  89.1 4.467 0.036 0.033 0.811 0.030 0.027  7 1 1   0 
 2713180 14.987  1-17 5826.4 118.1 113.1 4.300 0.049 0.051 1.016 0.077 0.077  0 1 0   0 
 2713187 11.690  0-17 6318.6 118.0 115.9 3.927 0.029 0.044 1.432 0.065 0.126  2 1 0   0 
 2713215 14.305  1-17 4932.1 104.0  91.7 3.659 0.061 0.073 1.068 0.138 0.141  2 1 0   0 
 2713253 15.356  1-17 5984.8 107.3 112.1 4.059 0.063 0.075 1.194 0.099 0.099  0 1 0   0 
 2713304 15.964  4-17 4105.4  64.7  84.0 4.626 0.022 0.018 0.616 0.015 0.016  2 3 0   0 
 2713345 13.779  1-17 5189.7  90.9 110.5 2.461 0.104 0.067 1.291 0.370 0.272  2 2 0   0 
 2713364 14.236 14-14 5030.1  95.2  83.3 3.354 0.072 0.086 1.379 0.185 0.222  0 2 0   0 
 2713389 15.035  1-17 5985.4 119.6 112.9 4.272 0.050 0.052 1.087 0.075 0.081  0 1 0   0 
 2713390 15.784  1-17 5853.9 117.4 113.1 4.099 0.073 0.083 1.105 0.106 0.089  0 1 0   0 
 2713427 15.367  1-17 4969.3  85.6  82.0 4.618 0.019 0.026 0.726 0.032 0.038  0 1 0   0 
 2713448 15.281  1-17 5627.1 101.7  95.5 4.520 0.026 0.038 0.907 0.043 0.053  0 1 0   0 
 2713459 15.463  4-17 6299.3 130.9 128.9 4.241 0.065 0.066 1.222 0.071 0.081  0 1 0   0 
 2713475 15.020  4-17 5282.5 120.4 113.7 3.824 0.050 0.053 1.076 0.086 0.090  0 1 0   0 
 2713513 15.053  1-17 5095.3 116.7  97.0 3.592 0.065 0.081 1.262 0.131 0.181  0 1 0   0 
 2713519 14.330  1-17 5835.2 117.4 121.4 3.919 0.090 0.085 1.292 0.130 0.102  0 1 0   0 
 2713593 15.248  1-17 5928.8 113.4 111.4 4.402 0.041 0.052 1.031 0.063 0.074    1 0   0 
 2713606 14.464  1-17 5712.1  95.9 101.1 4.100 0.033 0.052 1.220 0.061 0.105    1 0   0 
 2713662 15.955  1-17 5895.7 114.0 116.3 4.052 0.057 0.062 1.146 0.115 0.089  2 1 0   0 
 2713679 14.624  1-17 5974.3 109.0 113.9 4.126 0.044 0.052 1.158 0.079 0.097    1 0   0 
 2713789 15.587  2-17 5579.6 115.9 111.5 4.190 0.066 0.065 0.950 0.074 0.068  1 1 0   0 
 2713821 14.342 14-14 5225.6  75.2  68.7 4.218 0.024 0.022 0.883 0.024 0.019  0 1 1   0 
 2713895 12.666  0-17 6356.6 120.3 118.5 4.369 0.028 0.036 1.112 0.050 0.064  0 1 0   0 
 2713948 14.194  1-17 5723.2 115.0 108.6 4.318 0.045 0.043 0.871 0.066 0.058  1 1 0   0 
 2713961 15.443  1-17 6138.5 118.6 116.1 4.281 0.060 0.063 1.143 0.071 0.081    1 0   0 
 2713963 14.751  1-17 5922.7 118.9 109.8 4.228 0.047 0.049 1.081 0.075 0.083    1 0   0 
 2713986 15.135  1-17 5541.7 112.1 106.4 4.319 0.056 0.055 0.917 0.070 0.064  0 1 0   0 
 2714033 13.933  1-17 5744.0 120.8 113.8 3.840 0.039 0.038 1.224 0.064 0.072    1 0   0 
 2714066 15.826  4-17 5125.1  98.7  90.3 4.514 0.043 0.043 0.821 0.049 0.046  1 1 0   0 
 2714085 14.456  4-17 5377.2 117.3 109.8 3.970 0.115 0.106 0.971 0.108 0.088  0 1     0 
 2714096 12.752  0-17 5967.1 117.6 116.2 3.930 0.057 0.042 1.236 0.147 0.076  0 1 0   0 
 2714134 15.369  1-17 6055.7 112.0 109.6 4.393 0.041 0.053 1.068 0.062 0.071  0 1 0   0 
 2714143 13.977  1-17 6619.9 141.0 144.3 4.156 0.036 0.036 1.335 0.062 0.050  5 1 0   0 
 2714169 14.902  1-17 5901.5 117.1 113.0 4.287 0.048 0.050 1.048 0.076 0.079  0 1 0   0 
 2714197 14.661  1-17 5774.5 118.5 105.0 4.303 0.044 0.039 0.814 0.056 0.044  0 1 0   0 
 2714305 15.636  2-17 5289.5  99.7  91.0 4.599 0.021 0.030 0.780 0.036 0.044  0 1 0   0 
 2714398 15.209  1-17 6769.9 146.0 142.3 3.974 0.035 0.038 1.545 0.082 0.086  2 2 0   0 
 2714415 14.993  1-17 6218.5 133.3 124.5 4.203 0.049 0.056 1.214 0.068 0.085  0 1 0   0 
 2714456 14.042  1-17 5838.9 112.2 107.0 4.168 0.040 0.047 1.071 0.086 0.084  0 1 0   0 
 2714523 13.532  1-17 5898.3 107.5 111.2 3.953 0.043 0.048 1.301 0.124 0.085    1 0   0 
 2714532 14.603  1-17 5946.4 105.8 113.0 4.088 0.050 0.061 1.161 0.093 0.096    1 0   0 
 2714663 15.268  1-17 5617.4 125.4 119.6 3.771 0.055 0.052 1.144 0.081 0.079  0 1 0   0 
 2714803 14.337  1-17 6209.5 123.4 123.6 4.093 0.039 0.041 1.277 0.064 0.089  0 1 0   0 
 2714831 14.649  1-17 4958.8  50.1  54.8 4.420 0.018 0.022 0.832 0.015 0.013  0 1 1   0 
 2714923 15.331  1-17 5781.4 122.5 115.8 4.027 0.067 0.060 1.100 0.113 0.082  6 1 0   0 
 2714951 13.662  0-17 5972.8 115.3 117.6 4.193 0.025 0.035 1.260 0.046 0.066  2 1 0   0 
 2714954 14.544  1-17 5652.7 113.3 108.8 4.257 0.043 0.043 0.976 0.071 0.067  6 1 0   0 
 2714955 15.265  1-17 5953.4 109.9 104.0 4.479 0.027 0.035 0.985 0.046 0.056  8 1 0   0 
 2714994 15.514  4-17 4908.6  88.4  82.9 4.580 0.025 0.031 0.765 0.037 0.042  6 1 0   0 
 2715007 14.985  1-17 6042.7 169.7 160.0 3.933 0.044 0.046 1.285 0.148 0.108  3 1 0   0 
 2715018 15.428  4-17 5592.7 112.0 108.2 4.270 0.055 0.056 0.938 0.072 0.067  6 1 0   0 
 2715053 14.561  1-17 6214.7 128.9 116.4 4.253 0.044 0.041 1.186 0.069 0.080 10 1 0   0 
 2715070 15.576  2-17 5278.1 126.5 120.2 3.850 0.057 0.061 1.043 0.089 0.091  6 1 0   0 
 2715108 14.435  1-17 6504.6 131.6 138.0 4.179 0.042 0.042 1.321 0.064 0.060  6 1 0   0 
 2715119 14.424  1-17 5896.4 117.5 112.0 4.226 0.043 0.046 1.070 0.076 0.083  6 1 0   0 
 2715209 15.578  1-17 5495.8 100.6  96.5 4.557 0.024 0.034 0.856 0.040 0.050    1 0   0 
 2715226 13.199  1-17 5896.0 111.4 108.0 4.290 0.040 0.043 1.045 0.074 0.077  1 1 0   0 
 2715245 15.956  1-17 5966.1 126.6 136.6 4.009 0.076 0.091 1.212 0.115 0.115    1 0   0 
 2715282 15.069  1-17 5897.5 116.4 113.1 4.349 0.047 0.051 1.033 0.074 0.078  6 1 0   0 
 2715300 15.294  4-17 6077.6 114.9 113.5 4.348 0.046 0.053 1.096 0.066 0.077  0 1 0   0 
 2715375 13.948  1-17 6349.5 117.7 111.9 3.779 0.040 0.050 1.611 0.077 0.160  5 1 0   0 
 2715398 15.622  4-17 5117.3 125.8 106.3 3.614 0.085 0.103 1.242 0.143 0.172  6 1 0   0 
 2715417 12.408  1-17 5151.9  93.2  89.7 4.476 0.067 0.070 0.825 0.046 0.042  3 1     0 
 2715503 15.123  1-17 5607.1 114.5 109.3 4.204 0.054 0.053 0.955 0.074 0.069  0 1 0   0 
 2715545 12.418  0-17 6681.2 133.7 130.5 4.253 0.028 0.032 1.343 0.057 0.051  5 3 0   0 
 2715627 15.122  1-17 6371.4 127.5 119.6 3.945 0.075 0.074 1.436 0.104 0.107  0 1 0   0 
 2715632 15.745  2- 3 5678.0 107.9 103.6 4.430 0.052 0.063 0.951 0.064 0.069  0 1 0   0 
 2715683 13.903  1-17 5911.6 124.6 118.3 4.012 0.053 0.042 1.071 0.088 0.070    1 0   0 
 2715693 14.575  1-17 6156.8 139.0 122.7 4.176 0.046 0.040 1.266 0.059 0.070  0 1 0   0 
 2715695 15.958  2-17 4678.9  83.5  77.4 4.615 0.019 0.025 0.732 0.031 0.032  0 1 0 1 0 
 2715745 13.832  1-17 6214.2 132.9 133.0 4.192 0.040 0.039 0.982 0.078 0.068  0 1 0   0 
 2715763 12.856  0-17 5311.4  84.5  78.0 4.525 0.033 0.024 0.736 0.044 0.032  0 1 0   0 
 2715768 15.524  4-17 5938.6 116.4 112.9 4.324 0.056 0.058 1.053 0.074 0.078  0 1 0   0 
 2715798 15.730  4-17 6075.2 117.9 114.4 4.348 0.053 0.062 1.093 0.069 0.076  8 1 0   0 
 2715812 14.548  1-17 5457.2  94.2  92.1 4.563 0.026 0.037 0.806 0.036 0.046    1 0   0 
 2715826 14.566  1-17 4863.9  84.4  80.8 4.613 0.018 0.026 0.728 0.029 0.037  0 1 0   0 
 2715836 12.148  0-17 5870.9 109.5 108.8 3.748 0.025 0.027 1.318 0.054 0.057  2 1 0   0 
 2715838 15.580  1-17 5565.8 110.5 108.9 4.399 0.054 0.056 0.922 0.070 0.068    1 0   0 
 2715967 15.214  1-17 5935.1 110.1 103.1 4.466 0.027 0.037 0.998 0.046 0.060  0 1 0   0 
 2715977 15.017  4-17 5963.6 115.2 111.9 4.168 0.049 0.051 1.128 0.078 0.090    1 0   0 
 2716093 14.279 14-14 5054.2 119.9 104.6 3.770 0.049 0.062 1.012 0.094 0.110  0 1 0   0 
 2716174 14.684  1-17 6429.9 140.6 125.2 4.203 0.042 0.043 1.207 0.054 0.067  0 1 0   0 
 2716180 13.814  1-17 4861.0  86.5  82.6 3.446 0.064 0.085 1.275 0.167 0.206  0 2 0   0 
 2716185 13.236  0-17 6247.2 115.3 121.8 4.433 0.031 0.037 0.974 0.050 0.059  1 1 0   0 
 2716200 15.764  1-17 5873.6 116.7 113.1 4.171 0.063 0.065 1.082 0.090 0.087  0 1 0   0 
 2716261 15.563  2-17 5641.0 122.8 118.6 4.104 0.060 0.061 1.004 0.084 0.075  0 1 0   0 
 2716268 15.105  1- 3 5687.0 170.0 187.0 4.422 0.171 0.228 0.746 0.111 0.040  0 2     1 
 2716289 13.961  1-17 6171.0 168.0 205.0 4.329 0.132 0.198 1.012 0.174 0.116    2     1 
 2716300 15.578  1-17 6111.9 117.8 119.1 4.331 0.051 0.059 1.114 0.070 0.079  0 1 0   0 
 2716356 15.778  2- 2 6155.2 120.9 119.5 3.939 0.084 0.087 1.349 0.129 0.118  0 1 0   0 
 2716386 14.975  1-17 6339.9 119.5 113.5 4.394 0.024 0.032 1.135 0.045 0.056  0 1 0   0 
 2716443 14.012  1-17 5217.8 100.9  95.6 4.564 0.023 0.035 0.819 0.036 0.053  1 1 0   0 
 2716542 15.554  1-17 5659.2 112.8 109.9 4.398 0.051 0.056 0.950 0.070 0.071    1 0   0 
 2716612 14.214  1-17 5590.9  97.0  95.7 4.557 0.021 0.033 0.845 0.031 0.042  0 1 0   0 
 2716636 13.694  1-17 6253.3 120.2 115.9 3.916 0.031 0.050 1.445 0.068 0.140    1 0   0 
 2716664 13.891  1-11 6235.0  74.0  81.0 4.142 0.168 0.112 1.137 0.113 0.082    2     1 
 2716692 15.461  1-17 5685.0 173.0 173.0 4.610 0.036 0.144 0.813 0.088 0.079    2     1 
 2716764 13.797  1-17 5779.9 109.8  93.7 4.132 0.031 0.043 1.192 0.060 0.096    1 0   0 
 2716801 15.761  2-17 5788.7 114.7 111.8 4.391 0.055 0.063 0.990 0.069 0.075  0 1 0 0 0 
 2716853 15.762  2-17 5570.7 109.7 109.1 4.451 0.047 0.057 0.922 0.061 0.067  0 1 0 0 0 
 2716899 15.770  1-17 5949.6 108.9 113.1 4.094 0.065 0.075 1.157 0.096 0.096  0 1 0   0 
 2716991 15.436  4-17 5956.8 111.1 106.8 4.426 0.035 0.047 1.028 0.055 0.068  1 1 0   0 
 2717016 15.934  4-17 5588.0 127.4 119.1 3.995 0.075 0.068 1.038 0.080 0.077  1 1 0   0 
 2717046 14.969  1-17 5885.8 128.9 122.9 3.840 0.062 0.053 1.274 0.103 0.079    1 0   0 
 2717050 15.418  1-17 6215.6 120.8 116.6 3.924 0.064 0.069 1.400 0.106 0.124  0 1 0   0 
 2717141 14.766  0-17 6055.2 121.2 102.3 4.125 0.033 0.041 1.201 0.065 0.095  3 1 0   0 
 2717146 12.389  0-17 5954.0 113.5 107.5 4.398 0.031 0.039 1.043 0.062 0.075  0 1 0   0 
 2717158 15.257  1-17 5946.5 125.2 120.6 4.301 0.053 0.051 0.974 0.073 0.069  2 1   1 0 
 2717172 14.911  1-17 5683.7 102.1  98.7 4.509 0.024 0.035 0.927 0.041 0.055  0 1 0   0 
 2717177 15.710  1-17 5911.4 117.4 114.9 4.349 0.057 0.061 1.038 0.072 0.078  0 1 0   0 
 2717194 15.091  1-17 5437.2 112.5 108.6 4.457 0.057 0.067 0.887 0.062 0.062  1 1 0   0 
 2717201 15.367  1-17 4728.3  93.4 100.9 2.707 0.098 0.137 1.427 0.269 0.353  2 2 0   0 
 2717227 14.727  1-17 5779.6 118.8 113.9 4.332 0.047 0.048 0.993 0.076 0.076    1 0   0 
 2717252 13.642  1-17 5025.9  95.6  84.5 3.332 0.069 0.085 1.389 0.194 0.222  2 2 0   0 
 2717279 15.579  4-17 5386.8 103.7 101.3 4.523 0.032 0.045 0.868 0.047 0.058  0 1 0   0 
 2717290 15.527  1-17 5663.0 123.9 119.1 3.928 0.066 0.062 1.115 0.082 0.080  0 1 0   0 
 2717332 14.992  1-17 6084.1 114.4 109.4 4.390 0.033 0.044 1.082 0.056 0.071    1 0   0 
 2717344 15.822  2-17 5798.3 115.6 115.3 4.156 0.065 0.069 1.053 0.095 0.084  0 1 0   0 
 2717413 15.206  1-17 5722.2 118.5 112.8 4.270 0.052 0.054 0.984 0.076 0.075  0 1 0   0 
 2717423 14.544  1-17 5770.7 124.6 119.1 4.037 0.060 0.047 1.088 0.124 0.077  9 1 0   0 
 2717452 15.607  4-17 6228.0 194.0 259.0 4.441 0.065 0.195 1.107 0.153 0.153    2     1 
 2717499 15.941  4-17 4614.3  69.5  65.6 4.752 0.014 0.015 0.568 0.012 0.016  0 1     0 
 2717505 12.947  0-17 5248.6  92.4  82.6 4.471 0.041 0.036 0.847 0.059 0.050  1 1 0   0 
 2717562 14.191 10-10 6133.4 113.7 108.9 4.399 0.025 0.037 1.092 0.049 0.068  0 1 0   0 
 2717569 15.985  4-17 5609.7 118.4 113.8 4.181 0.075 0.073 0.964 0.077 0.072    1 0   0 
 2717656 12.982  0-17 6400.7 135.7 126.0 4.013 0.032 0.033 1.396 0.071 0.070  5 1 0   0 
 2717691 15.451  4-17 6176.2 134.5 125.7 4.171 0.060 0.057 1.213 0.070 0.090  0 1 0   0 
 2717981 15.422  1-17 5903.2 122.4 123.2 4.030 0.091 0.095 1.163 0.111 0.098    1 0   0 
 2718004 14.790  1-17 6201.6 139.6 125.5 4.218 0.041 0.051 1.202 0.068 0.085    1 0   0 
 2718071 15.321  1-17 5270.7 103.5  99.1 4.557 0.026 0.038 0.830 0.039 0.053  0 1 0   0 
 2718136 14.352  1-17 5564.3 101.6 100.8 4.493 0.030 0.042 0.916 0.049 0.062  0 1 0   0 
 2718252 12.787  0-17 4520.0 161.0 161.0 4.622 0.035 0.032 0.699 0.060 0.060  0 2     1 
 2718276 14.540  1-17 6052.8 122.7 124.4 3.891 0.054 0.054 1.314 0.155 0.090    1 0   0 
 2718288 13.405  0-17 6306.6 119.0 111.8 4.426 0.016 0.025 1.094 0.032 0.048  0 1 0   0 
 2718371 13.696  1-17 5876.8 109.1 107.5 4.377 0.039 0.044 1.022 0.071 0.077    1 0   0 
 2718479 14.839  1-17 6086.9 131.3 126.3 3.809 0.067 0.069 1.417 0.163 0.114  0 1 0   0 
 2718542 13.770  1-17 6549.9 134.9 137.6 4.213 0.034 0.034 1.320 0.064 0.059  0 1 0   0 
 2718575 15.845  2-17 5763.7 110.3 105.6 4.476 0.038 0.051 0.955 0.056 0.063  0 1 0   0 
 2718588 15.427  4-17 6088.6 135.3 151.6 3.796 0.091 0.105 1.447 0.167 0.164  0 1 0   0 
 2718608 15.845  2-17 5790.6 112.7 109.0 4.384 0.064 0.074 0.990 0.070 0.074  0 1 0   0 
 2718653 14.797  1-17 6343.0 130.5 128.5 4.113 0.050 0.051 1.309 0.065 0.073  6 1 0   0 
 2718658 15.434  4-17 6011.3 120.5 114.1 4.218 0.064 0.065 1.121 0.078 0.087  0 1 0   0 
 2718738 13.738  1-17 6099.0 115.6 116.9 4.230 0.042 0.042 1.151 0.067 0.083    1 0   0 
 2718778 15.708  4-17 5706.8 116.8 111.7 4.229 0.070 0.069 0.988 0.080 0.075  0 1 0 1 0 
 2718790 13.541  0-17 5974.8 118.6 110.0 4.239 0.038 0.043 1.098 0.073 0.083  0 1 0   0 
 2718816 14.678  1-17 6013.8 119.9 116.0 4.273 0.048 0.049 1.098 0.076 0.082  6 1 0   0 
 2718824 15.501  2-17 5614.3 110.3 107.6 4.410 0.056 0.060 0.936 0.068 0.069  0 1 0   0 
 2718854 14.573  1-17 5509.6  95.4  89.7 4.567 0.018 0.029 0.850 0.031 0.044  0 1 0   0 
 2718885 14.659  1-17 5549.4 118.3 112.4 4.113 0.048 0.048 0.962 0.072 0.068  1 1 0   0 
 2718891 15.517  2- 3 5267.7 103.2  93.3 4.477 0.047 0.046 0.850 0.057 0.052  0 1 0   0 
 2718915 13.645  1-17 6481.2 116.9 113.8 4.381 0.017 0.023 1.184 0.032 0.040    1 0   0 
 2719007 14.684  1-17 5804.8 107.8  99.7 4.504 0.021 0.031 0.946 0.039 0.054  0 1 0   0 
 2719020 15.837  1-17 6183.4 123.7 118.2 4.329 0.059 0.072 1.136 0.072 0.078  0 1 0   0 
 2719073 15.416  1-17 5958.0 122.2 116.5 4.178 0.057 0.060 1.119 0.083 0.090  0 1 0   0 
 2719118 15.202  1-17 5824.6 117.1 113.5 4.175 0.052 0.054 1.075 0.087 0.081  0 1 0   0 
 2719120 14.529  4-17 6224.9 131.0 120.0 4.020 0.044 0.046 1.351 0.069 0.091    1 0   0 
 2719148 13.814  1-17 6263.7 115.0 107.1 4.362 0.024 0.031 1.167 0.044 0.058  5 1 0   0 
 2719166 14.808  1-17 6283.0 169.0 206.0 4.472 0.052 0.208 1.047 0.147 0.134  0 2     1 
 2719226 15.651  1-17 5672.3 112.8 103.8 4.553 0.025 0.032 0.874 0.042 0.045  1 1 0   0 
 2719235 15.723  4-17 5575.4 112.4 108.5 4.326 0.066 0.063 0.927 0.071 0.067  0 1 0   0 
 2719251 15.428  4-17 5788.9 125.6 124.4 4.407 0.090 0.154 0.979 0.089 0.083    1     0 
 2719377 15.993  1-17 6142.9 130.4 125.4 4.346 0.061 0.077 1.113 0.076 0.080  0 1 0   0 
 2719386 15.230  1-17 5925.2 120.3 110.6 4.223 0.055 0.055 1.083 0.078 0.084  0 1 0   0 
 2719428 15.744  4-17 6085.0 129.2 120.5 3.975 0.091 0.082 1.286 0.133 0.119    1 0   0 
 2719485 15.513  2-17 6194.0 198.0 273.0 4.407 0.070 0.210 1.178 0.158 0.173    2     1 
 2719506 13.794  1-17 5677.9 103.1 104.3 4.504 0.024 0.033 0.935 0.041 0.050    1 0   0 
 2719620 13.726  1-17 6196.7 118.8 114.0 3.965 0.033 0.050 1.375 0.068 0.129  0 1 0   0 
 2719622 15.218  1- 3 6097.3 125.1 119.9 4.223 0.058 0.060 1.155 0.072 0.086    1 0   0 
 2719735 15.863  4-17 4688.4  89.4  80.9 4.601 0.023 0.027 0.723 0.034 0.034  0 1 0   0 
 2719800 14.778  1-17 5541.1 121.2 116.3 4.189 0.048 0.046 0.935 0.072 0.065  1 1 0   0 
 2719862 14.848  1-17 5522.5 106.7  98.3 4.589 0.017 0.025 0.822 0.028 0.037  0 1 0   0 
 2719873 13.355  1-17 5224.4 103.5  93.9 4.487 0.039 0.030 0.787 0.049 0.037  3 1 0   0 
 2719984 15.701  2-17 5905.4 111.2 107.6 4.436 0.039 0.052 1.008 0.058 0.068    1 0   0 
 2720016 12.850  0-17 5177.7  65.6  63.5 4.356 0.016 0.014 0.843 0.020 0.019  0 1 0   0 
 2720019 14.677  1-17 5577.2 110.2 101.1 4.530 0.039 0.040 0.780 0.046 0.049  1 1 0   0 
 2720129 14.888  1-17 5852.9 116.3 100.6 4.095 0.040 0.046 1.268 0.058 0.104  1 1 0   0 
 2720202 13.890  1-17 5221.6 120.6 113.6 3.756 0.037 0.052 1.149 0.081 0.107  1 1 0   0 
 2720225 13.797  1-17 6472.5 115.2 113.6 4.254 0.024 0.029 1.389 0.047 0.052  5 3 0   0 
 2720284 15.066  1-17 6097.9 120.9 119.0 4.297 0.048 0.048 1.121 0.072 0.080    1 0   0 
 2720322 15.289  4-17 5745.3 127.8 118.9 3.710 0.097 0.095 1.359 0.140 0.125  0 1 0   0 
 2720336 14.150 14-14 5502.0 124.8 120.0 3.789 0.034 0.038 1.213 0.064 0.079    1 0   0 
 2720354 14.613  0-17 6917.0 147.0 143.6 3.893 0.047 0.035 1.311 0.137 0.054  3 2 0   0 
 2720403 15.610  1-17 6918.5 150.8 142.7 4.242 0.052 0.067 1.388 0.078 0.067  5 2 0   0 
 2720422 15.053  1-17 6446.4 130.4 130.4 4.277 0.042 0.043 1.259 0.056 0.060  5 1 0   0 
 2720470 15.944  1-17 6204.1 128.0 121.8 4.315 0.060 0.071 1.150 0.071 0.079  0 1 0   0 
 2720514 13.328  1-17 6251.4 130.1 122.4 4.287 0.035 0.038 1.092 0.069 0.072    1 0   0 
 2720523 15.244  1-17 6267.0 126.0 122.5 4.316 0.050 0.051 1.082 0.066 0.072    1 0   0 
 2720604 15.485  4-17 5599.1 149.0 147.4 3.879 0.070 0.080 1.138 0.106 0.114  0 1 0   0 
 2720614 15.879  2-17 5743.5 125.2 121.1 3.983 0.084 0.074 1.110 0.097 0.085  0 1 0   0 
 2720632 15.954  1-17 5639.0 152.0 169.0 4.551 0.038 0.152 0.959 0.083 0.115  0 2     1 
 2720649 15.354  1-17 5841.5 120.9 116.7 4.274 0.054 0.055 1.028 0.078 0.079    1 0   0 
 2720661 14.949  1-17 6007.7 124.4 118.2 4.254 0.045 0.049 1.103 0.075 0.082  1 1 0   0 
 2720722 15.837  1-17 4846.0  92.9  86.2 4.603 0.023 0.029 0.735 0.036 0.039  0 1 0   0 
 2720779 15.499  1-17 6250.3 129.7 125.0 4.289 0.055 0.061 1.181 0.070 0.080    1 0   0 
 2720782 14.399 14-14 5352.8 141.0 133.5 3.646 0.037 0.049 1.377 0.077 0.109  7 1 0   0 
 2720828 14.971  1-17 6309.5 176.8 158.9 4.033 0.040 0.042 1.320 0.080 0.096  6 1 0   0 
 2720889 14.866  1-17 6588.9 156.0 136.8 4.139 0.047 0.042 1.364 0.078 0.064  0 1 0   0 
 2720925 15.347  1-17 5549.3 126.1 119.8 3.981 0.059 0.056 1.032 0.074 0.073  1 1 0   0 
 2720933 14.162  1-17 6064.6 122.7 108.8 4.062 0.032 0.049 1.249 0.062 0.111  0 1 0   0 
 2721030 15.678  1-17 5957.0 195.0 195.0 4.506 0.039 0.208 1.026 0.129 0.129  0 2   0 1 
 2721060 13.620  1-17 6144.8 134.5 115.5 4.173 0.042 0.037 1.200 0.064 0.080  1 1 0   0 
 2721113 15.648  1-17 4019.7  83.0  85.7 4.616 0.017 0.015 0.618 0.014 0.016  0 1 0   0 
 2721135 15.661  2-17 6035.4 120.3 114.2 4.133 0.066 0.064 1.178 0.082 0.096  6 1 0   0 
 2721156 15.880  1-17 5933.8 127.8 122.4 4.328 0.064 0.067 1.051 0.077 0.081  0 1 0   0 
 2721276 15.754  4-17 5786.5 132.9 123.4 3.961 0.093 0.080 1.140 0.108 0.091    1 0   0 
 2721311 15.872  4-17 6406.2 134.7 126.3 4.299 0.056 0.072 1.228 0.072 0.079    1 0   0 
 2721353 15.230  1-17 4662.4  90.8  84.3 4.639 0.018 0.022 0.678 0.026 0.029  0 1 0   0 
 2721441 12.686  0-17 5882.1 125.3 121.9 3.580 0.029 0.029 1.470 0.058 0.062    1 0   0 
 2721455 15.493  4-17 5796.8 118.0 113.7 4.331 0.057 0.058 1.000 0.075 0.077  0 1 0   0 
 2721487 14.815  1-17 6316.2 114.1 116.6 4.335 0.029 0.037 1.232 0.050 0.057  0 1 0   0 
 2721489 14.943  1-17 5988.5 121.3 113.9 4.183 0.047 0.051 1.132 0.075 0.089    1 0   0 
 2721520 15.179  1- 3 6204.0 195.0 239.0 4.401 0.072 0.217 1.117 0.173 0.142  0 2     1 
 2721540 13.661  1-17 6169.6 127.9 122.9 4.289 0.041 0.040 0.963 0.069 0.063  6 1 0   0 
 2721594 14.912  1-17 5726.6 113.8 110.9 4.410 0.045 0.048 0.936 0.067 0.066  0 1 0   0 
 2721710 14.882  1-17 5365.6 124.7 120.3 3.787 0.040 0.043 1.129 0.076 0.082  0 1 0   0 
 2721790 13.536  1-17 5896.1 119.9 113.2 4.255 0.166 0.245 1.056 0.139 0.091    1     0 
 2721795 15.001  1-17 5625.2 118.8 113.0 4.172 0.051 0.050 0.971 0.078 0.071  0 1 0   0 
 2721819 14.300  1-17 6106.4 124.5 106.5 4.134 0.034 0.042 1.213 0.068 0.091  0 1 0   0 
 2721868 15.982  4-17 5964.6 146.2 129.0 4.322 0.080 0.072 1.061 0.089 0.085  0 1 0   0 
 2721915 13.478  0-17 5579.1 120.4 112.6 3.912 0.034 0.036 1.100 0.066 0.068    1 0   0 
 2721923 15.398  1-17 6311.0 175.0 241.0 4.398 0.058 0.184 1.253 0.128 0.176  0 2     1 
 2721938 15.753  4-17 5253.4 118.4 111.2 4.006 0.085 0.081 0.910 0.069 0.057  0 1 0   0 
 2721965 13.962  1-17 6178.9 134.4 125.2 4.319 0.073 0.081 1.138 0.086 0.087  8 1     0 
 2721990 13.645  1-17 6283.5 127.1 124.6 4.031 0.033 0.034 1.360 0.065 0.067  0 1 0   0 
 2721998 14.876  1-17 6505.8 147.3 150.6 3.990 0.045 0.053 1.445 0.090 0.094  5 1 0   0 
 2722037 15.316  1-17 5716.6 115.6 107.2 4.573 0.021 0.026 0.853 0.034 0.037  0 1 0   0 
 2722052 15.068  1-17 6319.0 176.0 220.0 4.447 0.056 0.210 1.084 0.154 0.154  0 2     1 
 2722206 14.825  1-17 6078.5 115.8 113.9 4.356 0.039 0.046 1.095 0.064 0.077  0 1 0   0 
 2722250 15.865  4-17 4698.3  86.1  82.5 4.578 0.027 0.027 0.743 0.036 0.033  1 1 0   0 
 2722267 12.053  0-17 5815.2 131.9 128.4 4.126 0.039 0.036 0.948 0.076 0.066    1 0   0 
 2722289 14.678  1-17 5619.8 121.8 120.7 3.793 0.042 0.041 1.144 0.072 0.070    1 0   0 
 2722371 15.277  1-17 6207.1 139.2 123.0 4.236 0.055 0.055 1.193 0.071 0.085    1 0   0 
 2722411 15.064  1-17 6437.6 129.0 121.8 3.874 0.091 0.088 1.525 0.127 0.131    1 0   0 
 2722413 14.784  1-17 6205.8 131.8 119.8 4.009 0.045 0.049 1.334 0.075 0.114  0 1 0   0 
 2722423 12.375  0-17 6418.0 142.0 119.7 4.097 0.032 0.035 1.252 0.052 0.076  5 1 0   0 
 2722428 14.241  1-17 6016.2 116.2 114.5 4.324 0.041 0.044 1.082 0.073 0.079    1 0   0 
 2722620 13.047  0-17 6055.7 120.9 112.5 4.042 0.030 0.033 1.368 0.054 0.075  1 1 0   0 
 2722672 14.668  1-17 6267.1 120.6 115.6 4.359 0.029 0.039 1.154 0.053 0.070  0 1 0   0 
 2722674 15.858  4-17 4733.1 151.2 160.2 4.583 0.039 0.049 0.739 0.052 0.053  2 1     0 
 2722833 15.194  1-17 5995.5 124.8 118.5 4.210 0.052 0.053 1.120 0.076 0.087  0 1 0   0 
 2722915 15.156  1-17 5965.2 124.1 124.3 3.923 0.069 0.064 1.248 0.134 0.089  0 1 0   0 
 2830918 15.754  2-17 5010.2  94.3  87.0 4.563 0.029 0.035 0.789 0.040 0.046  0 1 0   0 
 2830919 14.753  1-17 5974.0 161.0 179.0 4.422 0.101 0.188 0.944 0.130 0.106  0 2     1 
 2830993 14.755  1-17 5826.7 107.3 101.5 4.532 0.020 0.027 0.913 0.036 0.044  1 1 0   0 
 2831022 15.198  1-17 5985.0 115.8 112.4 4.320 0.050 0.050 1.071 0.074 0.079  0 1 0   0 
 2831048 14.854  1-17 5858.7 115.7 116.8 3.783 0.044 0.043 1.233 0.065 0.068    1 0   0 
 2831087 15.479  1-17 5618.0 112.8 108.7 4.333 0.056 0.054 0.939 0.073 0.069  0 1 0   0 
 2831091 11.874  1-17 5683.1 104.2  99.7 4.265 0.037 0.038 1.058 0.064 0.068  1 1 0   0 
 2831101 13.817  0-17 5610.6 107.0 104.8 3.857 0.031 0.033 1.166 0.061 0.067  2 1 0   0 
 2831136 15.910  4-17 5543.8 118.5 114.1 3.943 0.075 0.072 1.058 0.084 0.082    1 0   0 
 2831199 15.217  1-17 5930.7 110.4 114.9 4.093 0.049 0.060 1.151 0.095 0.094  0 1 0   0 
 2831217 15.814  4-17 4877.3  88.5  82.4 4.522 0.034 0.026 0.785 0.040 0.031  0 1 0   0 
 2831239 14.532  1-17 5082.3  36.4  41.9 4.350 0.019 0.019 0.860 0.015 0.012  1 1 1   0 
 2831251 14.510  1-17 5749.0 111.1 108.7 4.391 0.043 0.048 0.978 0.071 0.075  1 1 0   0 
 2831252 12.619  0-17 5371.0 160.0 160.0 3.806 0.222 0.148 1.125 0.155 0.189  1 2     1 
 2831263 14.639  1-17 5707.8 116.0 118.1 4.092 0.054 0.048 1.036 0.099 0.076  0 1 0   0 
 2831378 15.338  1- 3 5675.8 114.2 109.4 4.353 0.053 0.053 0.956 0.074 0.072    1 0   0 
 2831388 15.843  1-17 4928.7  93.3  86.0 3.479 0.111 0.123 1.128 0.194 0.198  0 2 0   0 
 2831425 13.409  0-17 6002.1 116.6 112.1 4.314 0.101 0.119 1.056 0.083 0.075    1     0 
 2831426 15.324  1-17 5665.1 118.1 113.8 4.153 0.055 0.055 0.994 0.083 0.074  0 1 0   0 
 2831447 13.948  1-17 6075.6 123.7 120.5 4.238 0.042 0.042 1.136 0.071 0.082  0 1 0   0 
 2831451 15.737  1-17 5341.4 118.7 114.6 3.828 0.066 0.067 1.095 0.097 0.097    1 0   0 
 2831517 14.982  1-17 5785.9 113.3 112.2 4.148 0.058 0.062 1.051 0.096 0.082  0 1 0   0 
 2831670 15.130  1-17 5671.5 115.3 113.8 4.111 0.056 0.053 1.013 0.086 0.074  0 1 0   0 
 2831675 14.009 10-10 6157.6 115.9 113.8 4.354 0.033 0.039 1.104 0.060 0.069    1 0   0 
 2831697 13.101  0-17 6026.9 130.7 136.1 3.779 0.064 0.038 1.386 0.192 0.074  0 1 0   0 
 2831699 15.109  1-17 5652.1 109.2 106.8 4.435 0.042 0.049 0.946 0.064 0.070  0 1 0   0 
 2831738 14.844  1-17 5614.5 114.0 109.8 4.242 0.049 0.049 0.950 0.073 0.069    1 0   0 
 2831766 15.147  1-17 5712.9 115.0 109.5 4.298 0.053 0.053 0.975 0.075 0.073    1 0   0 
 2831828 18.810  6- 9 3095.0  71.1  71.3 5.167 0.012 0.013 0.120 0.004 0.003  0 1     0 
 2831837 14.631  1-17 4839.3  82.2  76.6 4.536 0.032 0.029 0.810 0.042 0.036  1 1 0   0 
 2831943 15.519  1-17 4172.8  67.5  50.1 4.646 0.033 0.030 0.617 0.018 0.018  0 1 0   0 
 2831973 14.795  1-17 6051.1 112.9 111.3 4.013 0.048 0.057 1.261 0.087 0.110  0 1 0   0 
 2832069 14.150  1-17 5210.7  96.8  90.2 4.558 0.025 0.035 0.824 0.036 0.053  0 1 0   0 
 2832099 13.206  0-17 6566.4 133.3 132.9 4.195 0.031 0.029 1.378 0.067 0.057  2 1 0   0 
 2832215 13.531  0-17 6053.7 116.0 112.5 4.253 0.034 0.041 1.124 0.072 0.082  2 1 0   0 
 2832317 15.336  1-17 6049.1 116.3 105.2 4.089 0.054 0.058 1.212 0.077 0.095  1 1 0   0 
 2832341 14.198  1-17 6374.4 133.7 129.2 4.254 0.040 0.042 1.062 0.070 0.072    1 0   0 
 2832346 13.981  1-17 6471.9 143.8 120.3 4.202 0.033 0.039 1.166 0.055 0.072  0 1 0   0 
 2832421 15.147  1-17 5990.2 105.0 111.1 4.099 0.047 0.055 1.182 0.081 0.100  0 1 0   0 
 2832433 15.309  4-17 4848.8 104.5  98.2 4.576 0.038 0.046 0.755 0.046 0.047  2 1     0 
 2832506 13.751  1-17 6043.8 119.5 116.5 4.359 0.038 0.042 1.032 0.068 0.071    1 0   0 
 2832511 13.784  0-17 5727.8 124.1 118.8 3.560 0.024 0.019 1.641 0.050 0.057  2 1 0   0 
 2832542 14.433  1-17 5654.5 124.2 121.1 4.044 0.051 0.044 1.034 0.081 0.072  1 1 0   0 
 2832689 15.564  1-17 5185.8 125.9 118.9 3.814 0.109 0.104 1.168 0.158 0.140  0 1 0   0 
 2832769 13.144  0-17 6181.7 115.8 106.5 3.731 0.026 0.050 1.719 0.057 0.169  1 1 0   0 
 2832809 15.847  2- 2 5578.9 106.3 105.1 4.437 0.051 0.060 0.925 0.064 0.067    1 0   0 
 2832984 14.873  1-17 5958.1 113.2 112.3 4.363 0.041 0.045 1.036 0.068 0.070  0 1 0   0 
 2833020 13.584  0-17 4659.4  74.2  70.5 4.578 0.025 0.021 0.739 0.034 0.030  2 1 0   0 
 2833058 13.458  0- 1 4061.3  84.8  77.8 1.532 0.128 0.132 1.380 0.411 0.350  2 2 0   0 
 2833073 12.999  0-17 6046.4 151.0 133.1 4.076 0.028 0.047 1.237 0.068 0.123  0 1 0   0 
 2833116 15.253  1- 3 5433.1  98.3  97.8 4.537 0.025 0.039 0.871 0.040 0.056  0 1 0   0 
 2833127 14.493 14-14 5587.8 127.2 115.9 3.862 0.037 0.038 1.153 0.064 0.071    1 0   0 
 2833222 15.954  2- 3 5280.2 108.3  98.4 4.477 0.049 0.048 0.853 0.058 0.053  0 1 0   0 
 2833240 14.603  1-17 5823.4 126.4 120.9 4.061 0.056 0.045 1.057 0.109 0.071    1 0   0 
 2833278 15.080  1-17 5892.5 107.4 103.2 4.449 0.029 0.041 1.004 0.049 0.065  7 1 0   0 
 2833282 14.437  1-17 5810.8 122.1 118.5 4.010 0.059 0.044 1.118 0.131 0.077  1 1 0   0 
 2833554 14.171  1-17 5724.8 121.1 104.5 3.903 0.034 0.031 1.197 0.060 0.064  2 1 0   0 
 2833632 13.586  0-17 5775.1 106.3  95.1 4.528 0.016 0.027 0.919 0.031 0.047  0 1 0   0 
 2833666 15.397  1-17 5722.0 111.7 106.2 4.298 0.056 0.057 0.978 0.075 0.073    1 0   0 
 2833694 15.224  1-17 6225.5 132.0 126.9 4.174 0.058 0.055 1.231 0.067 0.085  5 1 0   0 
 2833758 15.954  4-17 5945.0 113.6 108.4 4.218 0.086 0.083 1.092 0.086 0.086  0 1 0   0 
 2833787 12.638  0-17 6399.0 126.5 117.0 3.916 0.032 0.038 1.483 0.075 0.108  5 3 0   0 
 2833811 15.018  1-17 5374.0 159.0 143.0 4.610 0.035 0.112 0.833 0.078 0.096  2 2     1 
 2833819 14.190  1-17 5912.8 121.9 117.9 4.355 0.094 0.119 1.032 0.088 0.083  0 1     0 
 2833843 14.625  1-17 5193.9 133.8 110.8 3.507 0.057 0.078 1.450 0.137 0.181  0 1 0   0 
 2833962 14.877  1-17 4834.0  93.2  85.6 4.607 0.019 0.026 0.732 0.029 0.038  0 1 0   0 
 2833995 15.018  0-17 6580.6 131.7 129.9 3.953 0.031 0.032 1.511 0.076 0.076  2 1 0   0 
 2834012 15.413  1-17 4928.7  88.2  85.7 3.384 0.096 0.108 1.201 0.196 0.226  2 2 0   0 
 2834037 13.961  1-17 6592.0 143.8 131.6 4.053 0.034 0.034 1.300 0.054 0.059  5 1 0   0 
 2834053 15.698  1-17 4472.4  79.3  75.4 4.612 0.021 0.022 0.695 0.028 0.027  0 1 0   0 
 2834087 15.734  1-17 5533.6 121.3 114.7 4.035 0.069 0.063 0.992 0.074 0.072    1 0   0 
 2834090 15.504  4-17 5916.4 120.3 117.8 3.922 0.076 0.070 1.226 0.120 0.089    1 0   0 
 2834100 15.658  1-17 5654.7 113.3 109.3 4.354 0.060 0.060 0.950 0.073 0.071  0 1 0   0 
 2834108 14.984  1-17 5850.6 113.3 106.4 4.121 0.045 0.053 1.124 0.091 0.084  0 1 0   0 
 2834146 15.610  1-17 5525.2 106.7 105.8 4.439 0.048 0.055 0.911 0.064 0.067  0 1 0   0 
 2834231 15.203  1-17 5569.2 114.4 110.6 4.237 0.050 0.049 0.935 0.071 0.066  0 1 0   0 
 2834303 13.898  1-17 6093.7 113.6 117.4 4.212 0.031 0.043 1.160 0.067 0.086  1 1 0   0 
 2834375 15.404  1- 3 5838.8 113.0 110.9 4.369 0.050 0.055 1.009 0.071 0.077    1 0   0 
 2834379 11.085  0-17 5242.5  88.1  87.4 4.517 0.036 0.031 0.789 0.051 0.046  0 1 0   0 
 2834414 13.143  0-17 6016.6 121.3 115.3 4.237 0.041 0.041 1.115 0.075 0.082  0 1 0   0 
 2834457 15.496  1-17 5896.0 113.3 115.8 4.063 0.061 0.070 1.143 0.109 0.090    1 0   0 
 2834463 14.199  1-17 6169.4 121.2 121.6 4.299 0.042 0.042 1.074 0.070 0.072    1 0 1 0 
 2834481 11.591  0-17 6504.9 127.6 125.4 3.974 0.030 0.029 1.419 0.068 0.065  2 1 0   0 
 2834483 13.467  0-17 5709.9 109.5 107.3 4.389 0.042 0.045 0.966 0.073 0.074  0 1 0   0 
 2834693 15.121  1-17 5929.9 115.7 112.3 4.322 0.056 0.058 1.050 0.074 0.079    1 0   0 
 2834740 15.639  2- 3 5682.2 117.2 110.0 3.928 0.068 0.064 1.122 0.083 0.080  0 1 0   0 
 2834777 14.598  1-17 5885.9 117.7 112.2 4.254 0.043 0.047 1.053 0.075 0.081    1 0   0 
 2834793 13.913  1-17 6225.0 169.0 206.0 4.183 0.240 0.180 1.050 0.169 0.139    2     1 
 2834901 15.047  1-17 5870.0 109.9 105.9 4.158 0.046 0.052 1.089 0.086 0.086  0 1 0   0 
 2834975 13.994  1-17 4831.0  76.0  71.3 4.541 0.029 0.021 0.764 0.039 0.029  1 1 0   0 
 2834992 15.284  1-17 5556.5 117.7 109.4 3.974 0.050 0.049 1.039 0.072 0.070  0 1 0   0 
 2835006 15.044  1-17 5845.6 116.9 111.2 4.038 0.060 0.056 1.124 0.122 0.082  0 1 0   0 
 2835026 14.758  1-17 6012.6 114.1 114.8 4.303 0.042 0.042 1.145 0.067 0.072    1 0   0 
 2835062 15.866  4-17 5676.5 123.8 122.2 3.999 0.075 0.070 1.072 0.090 0.083  0 1 0   0 
 2835069 15.139  1-17 6032.0 118.9 116.9 4.244 0.048 0.050 1.117 0.072 0.083    1 0   0 
 2835075 15.436  1-17 5403.0 101.6  86.8 4.301 0.046 0.042 0.882 0.058 0.044    1 0   0 
 2835111 14.989  1-17 5816.6 112.4 108.5 4.333 0.049 0.049 1.006 0.075 0.076    1 0   0 
 2835137 15.601  2- 3 5392.0 131.8 127.4 3.597 0.071 0.076 1.441 0.124 0.137  0 1 0   0 
 2835160 15.322  1-17 4402.8  79.7  77.4 4.663 0.015 0.018 0.631 0.019 0.021  0 1 0   0 
 2835163 15.185  1-17 5806.7 108.1 105.6 4.439 0.035 0.045 0.987 0.057 0.070  1 1 0   0 
 2835174 15.932  4-17 5834.6 120.4 116.2 4.070 0.076 0.084 1.109 0.108 0.089  1 1 0   0 
 2835178 15.416  1- 3 6254.0 174.0 240.0 4.418 0.072 0.217 1.075 0.171 0.140  0 2     1 
 2835216 15.765  1-17 5718.1 113.4 108.1 4.308 0.063 0.063 0.976 0.075 0.073  0 1 0   0 
 2835258 14.931  1-17 5051.5  93.5  82.6 3.296 0.095 0.089 0.961 0.213 0.149  2 2 0   0 
 2835289 15.317  0-17 6299.2 119.4 111.8 3.895 0.030 0.039 1.498 0.068 0.126  3 1 0   0 
 2835405 14.684  1-17 6049.3 110.9 111.2 4.004 0.043 0.055 1.266 0.089 0.110    1 0   0 
 2835557 15.422  1- 3 5746.4 115.6 110.2 4.299 0.055 0.056 0.987 0.076 0.075  0 1 0   0 
 2835732 15.754  2-17 5248.8 101.6  96.0 4.539 0.033 0.044 0.836 0.045 0.055  0 1 0   0 
 2835733 14.382  1-17 6060.0 168.0 189.0 4.495 0.052 0.208 1.036 0.130 0.143    2     1 
 2835770 14.520  1-17 5917.2 110.7 112.7 4.113 0.041 0.053 1.135 0.090 0.093    1 0   0 
 2835777 13.554  1-17 6041.4 115.2 111.5 4.343 0.037 0.042 1.087 0.070 0.079  0 1 0   0 
 2835798 14.221 10-10 6061.8 119.5 120.0 4.231 0.040 0.043 1.060 0.074 0.076  0 1 0   0 
 2835810 14.285  1-17 5976.3 121.0 113.1 4.265 0.040 0.042 1.083 0.072 0.075    1 0   0 
 2835821 14.086 14-14 5434.6 121.9 116.1 3.693 0.034 0.037 1.274 0.068 0.079    1 0   0 
 2835827 13.706  1-17 6456.5 130.9 136.9 4.164 0.034 0.035 1.316 0.061 0.059  0 1 0   0 
 2835890 13.964  1-17 5900.3 118.0 113.4 4.293 0.042 0.044 1.046 0.075 0.078  6 1 0   0 
 2835911 15.372  1-17 5247.9 101.6  95.7 4.533 0.033 0.043 0.840 0.046 0.055  0 1 0   0 
 2835992 14.825  1-17 5627.4 103.0 102.9 4.439 0.040 0.046 0.947 0.061 0.064  0 1 0   0 
 2836041 15.775  1-17 5567.0 101.5  98.5 4.503 0.034 0.047 0.908 0.050 0.059  1 1 0   0 
 2836076 15.090  1-17 5588.7 108.8 107.3 4.367 0.049 0.048 0.928 0.072 0.068  0 1 0   0 
 2836086 13.102  0-17 5993.2 120.5 114.0 4.269 0.040 0.042 1.091 0.074 0.080  0 1 0   0 
 2836127 15.539  2-17 6142.0 171.0 236.0 4.456 0.054 0.216 1.143 0.135 0.181    2     1 
 2836129 15.336  1-17 5499.5 103.2 101.6 4.464 0.043 0.052 0.904 0.060 0.065  0 1 0   0 
 2836160 14.419  1-17 5889.6 104.8 103.8 4.424 0.032 0.042 1.016 0.056 0.072    1 0   0 
 2836215 13.613  0-17 5969.5 117.3 110.1 4.213 0.034 0.039 1.144 0.065 0.079    1 0   0 
 2836247 14.447 14-14 5539.3 124.0 118.4 3.862 0.038 0.039 1.134 0.067 0.071  0 1 0   0 
 2836342 15.799  1-17 5308.5 100.7  94.5 4.525 0.036 0.048 0.851 0.048 0.056    1 0   0 
 2836345 15.143  1-17 5783.2 118.1 113.0 4.324 0.050 0.050 0.996 0.076 0.076  1 1 0   0 
 2836364 15.058  4-17 5673.9 112.8 107.8 3.449 0.065 0.073 1.740 0.116 0.122  2 2 0   0 
 2836369 12.821  0-17 6291.7 125.7 127.5 4.271 0.035 0.038 1.211 0.066 0.068  0 1 0   0 
 2836377 14.897  1-17 6136.3 130.3 124.1 4.222 0.048 0.048 0.948 0.070 0.062  0 1 0   0 
 2836412 14.365  1-17 5305.8  92.7  78.6 4.362 0.037 0.028 0.859 0.051 0.035  1 1 0   0 
 2836509 15.507  1-17 5678.1 113.3 108.7 4.328 0.059 0.058 0.959 0.074 0.072  0 1 0   0 
 2836807 14.610  2-15 6149.1 116.5 123.4 3.826 0.054 0.060 1.459 0.129 0.136  0 1 0   0 
 2836817 14.184  1-17 6069.4 118.8 117.1 3.889 0.051 0.052 1.327 0.149 0.088    1 0   0 
 2836821 13.753  2-15 5993.3 120.4 111.6 4.295 0.040 0.043 1.082 0.074 0.079  0 1 0   0 
 2836952 14.785  1-17 5713.5 113.4 113.3 4.109 0.052 0.050 1.032 0.097 0.077  0 1 0   0 
 2836961 14.740  1-17 5770.0 156.0 173.0 4.373 0.128 0.192 0.968 0.125 0.102  0 2     1 
 2836980 14.216  1-17 4477.6  76.9  73.2 4.638 0.016 0.020 0.669 0.022 0.025  1 1 0   0 
 2836990 14.301  1-17 5981.0 162.0 180.0 4.372 0.128 0.192 0.933 0.132 0.096  0 2     1 
 2837007 14.581  1-17 5398.7 104.5  97.0 4.433 0.045 0.043 0.878 0.066 0.059  1 1 0   0 
 2837018 14.629  1-17 5833.2 107.4 106.0 4.194 0.043 0.048 1.055 0.082 0.082    1 0   0 
 2837069 15.472  1-17 5962.7 114.7 112.4 4.374 0.046 0.055 1.049 0.067 0.076    1 0   0 
 2837087 14.996  1-17 5913.8 121.5 111.6 4.223 0.048 0.049 1.079 0.076 0.084    1 0   0 
 2837111 14.794  1-17 5930.8 115.4 111.7 4.165 0.043 0.049 1.117 0.080 0.090  0 1 0 0 0 
 2837120 14.631  1-17 5913.0 122.4 113.2 4.261 0.042 0.044 1.085 0.070 0.076  1 1 0   0 
 2837204 15.009  1-17 5787.1 112.6 110.2 4.396 0.044 0.050 0.990 0.069 0.076  0 1 0   0 
 2837359 13.740  1-17 5107.9  89.2  82.2 4.560 0.025 0.034 0.808 0.037 0.051  1 1 0   0 
 2837439 15.468  3- 3 5524.2 120.4 116.1 4.332 0.055 0.054 1.001 0.064 0.063  0 1 0   0 
 2837593 15.690  2-17 5963.5 119.8 119.5 3.932 0.084 0.081 1.247 0.124 0.099    1 0   0 
 2837595 14.188 10-10 5596.9 115.1 102.7 3.860 0.036 0.037 1.156 0.065 0.068    1 0   0 
 2837744 14.464  3-16 6052.0 104.5 104.8 4.054 0.029 0.051 1.256 0.061 0.120  2 1 0   0 
 2837927 15.837  3-16 5094.7  96.7  91.3 4.585 0.024 0.034 0.777 0.039 0.047  0 1 0   0 
 2845477 14.527  2-15 4992.5  99.2  90.5 4.569 0.025 0.032 0.785 0.037 0.046  1 1 0   0 
 2845518 15.620  1-17 5753.2 110.4 107.3 4.450 0.039 0.051 0.968 0.058 0.068    1 0   0 
 2845526 14.983  1-17 5063.7 110.0  92.7 3.400 0.085 0.096 1.387 0.180 0.216  0 2 0   0 
 2845527 15.367  2-15 5745.0 111.4 108.5 4.445 0.039 0.050 0.968 0.059 0.069    1 0   0 
 2845560 15.584  1-17 4375.3  81.4  76.1 4.636 0.018 0.020 0.663 0.024 0.023  1 1 0   0 
 2845591 15.550  1-17 5763.1 122.1 117.0 4.277 0.063 0.064 0.998 0.079 0.077  0 1 0   0 
 2845653 15.715  1-17 5734.5 117.5 114.1 4.396 0.055 0.063 0.972 0.069 0.074    1 0   0 
 2845701 15.842  1-17 5918.0 160.0 196.0 4.544 0.046 0.195 0.956 0.107 0.119  0 2     1 
 2845757 15.003  1-17 4902.0 148.0 133.0 4.571 0.050 0.045 0.758 0.070 0.063  0 2     1 
 2845764 15.590  1-17 5998.8 115.7 111.7 4.389 0.045 0.057 1.054 0.064 0.073    1 0   0 
 2845909 14.234  1-17 5899.2 123.7 118.3 4.287 0.043 0.044 1.001 0.074 0.070    1 0   0 
 2846148 13.706  1-17 5607.1 124.4 117.8 3.626 0.102 0.101 1.382 0.167 0.154    1     0 
 2846154 14.471  1-17 6089.0 106.2 106.1 4.320 0.027 0.035 1.252 0.047 0.054    1 0   0 
 2846170 14.851  1-17 5143.8  81.3  73.4 4.384 0.028 0.024 0.845 0.029 0.022  0 1 1   0 
 2846178 15.051  1-17 6077.5 118.1 117.4 3.932 0.056 0.062 1.314 0.124 0.105  0 1 0   0 
 2846199 13.386  0-17 6195.6 125.6 121.2 4.043 0.033 0.048 1.220 0.066 0.100    1 0   0 
 2846231 15.986  2-17 5151.8  97.9  90.0 4.453 0.048 0.040 0.830 0.049 0.037  1 1 0   0 
 2846237 15.445  1-17 5388.6 109.4  90.9 4.312 0.047 0.043 0.879 0.058 0.043  0 1 0   0 
 2846332 13.924  1-17 6272.7 127.6 122.0 4.017 0.033 0.043 1.309 0.060 0.107  0 1 0   0 
 2846335 13.994  1-17 5951.1 111.5 113.4 4.119 0.036 0.049 1.155 0.078 0.099    1 0   0 
 2846375 15.487  4-17 6390.9 130.6 130.4 4.197 0.061 0.062 1.279 0.065 0.073  0 1 0   0 
 2846517 15.706  2-17 5739.5 126.2 120.1 4.335 0.059 0.055 0.881 0.069 0.062  0 1 0   0 
 2846556 14.236 12-13 4917.3  96.7  89.7 3.458 0.097 0.107 1.129 0.196 0.203  2 2 0   0 
 2846678 15.969  4-17 5691.7 122.4 118.8 4.175 0.071 0.071 0.998 0.086 0.077  0 1 0   0 
 2846735 14.291  1-17 5889.8 130.4 124.0 4.232 0.045 0.044 0.958 0.074 0.068    1 0   0 
 2846828 14.767  1-17 5679.1 106.5 106.5 4.502 0.028 0.038 0.907 0.044 0.054  0 1 0   0 
 2847121 14.758  1-17 5833.6 125.4 122.9 4.088 0.050 0.055 1.099 0.114 0.084    1 0   0 
 2847146 15.938  1-17 5824.2 131.5 126.4 4.223 0.069 0.069 1.038 0.086 0.083  0 1 0   0 
 2847211 15.435  1-17 5832.2 128.8 124.9 4.164 0.052 0.058 1.067 0.093 0.086  0 1 0   0 
 2847249 14.084  1-17 5955.6  99.6  98.9 4.397 0.019 0.029 1.155 0.038 0.054    1 0   0 
 2847303 15.150  4-17 5624.7 137.9 135.9 3.879 0.050 0.048 1.145 0.072 0.076  0 1 0   0 
 2847308 15.585  2-17 5768.0 123.2 120.0 4.411 0.051 0.061 0.980 0.067 0.074  1 1 0   0 
 2847313 14.496  4-17 5806.6 147.3 137.1 3.905 0.089 0.080 1.194 0.105 0.094  2 1 0   0 
 2847333 15.222  1-17 6180.6 141.9 128.7 4.053 0.049 0.054 1.294 0.071 0.106  0 1 0   0 
 2847402 13.468  1-17 6457.1 121.9 129.5 4.356 0.021 0.029 1.195 0.037 0.057    1 0   0 
 2847469 13.900  1-17 6519.4 142.3 138.1 4.355 0.037 0.041 1.026 0.063 0.070    1 0   0 
 2847637 15.976  4-17 5496.4 131.9 124.6 4.044 0.073 0.067 0.974 0.075 0.072    1 0   0 
 2847777 14.452 14-14 5911.9 147.1 143.7 3.803 0.065 0.056 1.318 0.127 0.082    1 0   0 
 2847930 15.597  2-17 5152.5 101.3  95.5 4.557 0.028 0.038 0.812 0.040 0.051  0 1 0   0 
 2848085 15.543  2-17 5661.0 186.0 169.0 4.565 0.063 0.117 0.769 0.086 0.055    2 0   1 
 2848136 14.765  1-17 5733.7  95.7  93.7 4.539 0.018 0.026 0.905 0.030 0.037    1 0   0 
 2848146 14.494  1-17 6127.7 117.3 114.9 4.312 0.037 0.038 1.190 0.059 0.069    1 0   0 
 2848228 14.140 14-14 5640.0 123.5 117.1 4.157 0.046 0.042 0.972 0.076 0.066    1 0   0 
 2848251 15.762  2-17 6203.1 133.0 121.9 4.227 0.067 0.072 1.196 0.072 0.087  0 1 0   0 
 2848288 14.836  1-17 4973.4 126.5 107.8 3.778 0.650 0.224 0.904 0.195 0.100  1 1     0 
 2848378 15.884  1-17 5160.6  99.9  91.6 4.503 0.044 0.043 0.828 0.051 0.047  0 1 0   0 
 2848412 14.239  1-17 5999.1 135.0 124.1 3.713 0.052 0.040 1.412 0.097 0.070    1 0   0 
 2848415 14.704  1-17 5873.8 116.5 117.0 4.065 0.051 0.055 1.128 0.115 0.085  0 1 0   0 
 2848428 15.631  1-17 5773.4 115.5 114.7 4.132 0.063 0.068 1.052 0.099 0.082    1 0   0 
 2848432 15.827  4-17 5686.9 115.5 110.0 4.290 0.081 0.081 0.969 0.076 0.073  0 1 0   0 
 2848461 14.602  1-17 6008.4 111.5 115.4 4.012 0.047 0.055 1.232 0.101 0.099  7 1 0   0 
 2848483 15.498  1- 3 5115.9 127.3  98.2 3.368 0.140 0.151 1.456 0.232 0.213  0 2 0   0 
 2848513 15.569  2-17 5728.2 116.2 113.9 4.146 0.061 0.063 1.025 0.092 0.079    1 0   0 
 2848532 13.966  2-17 6440.6 129.8 127.6 3.979 0.033 0.034 1.435 0.074 0.074  0 1 0   0 
 2848537 15.933  1-17 5614.4 113.6 110.0 4.320 0.074 0.072 0.940 0.072 0.069    1 0   0 
 2848544 15.667  2- 3 5737.8 116.0 113.2 4.187 0.061 0.063 1.014 0.087 0.078    1 0   0 
 2848639 13.269  1-17 6230.9 126.7 108.1 4.153 0.033 0.039 1.151 0.060 0.084  6 1 0   0 
 2848669 15.861  4-17 5573.1 108.2 106.7 4.451 0.047 0.056 0.923 0.062 0.066  0 1 0   0 
 2848737 15.324  1- 3 4956.5  90.7  86.1 3.389 0.094 0.107 1.243 0.187 0.229  0 2 0   0 
 2848741 15.449  1-17 5568.9 119.4 114.0 4.146 0.062 0.061 0.959 0.075 0.069  0 1 0   0 
 2848757 15.336  1-17 5468.5 106.5 102.3 4.426 0.049 0.050 0.896 0.067 0.064  1 1 0   0 
 2848833 15.898  4-17 5606.4 118.1 115.4 4.321 0.147 0.195 0.944 0.086 0.075    1     0 
 2848841 15.657  1-17 5789.0 118.6 115.1 4.253 0.059 0.060 1.014 0.080 0.078  0 1 0   0 
 2848847 13.809  4-17 5768.4 120.7 116.9 4.045 0.066 0.059 1.085 0.111 0.079  2 1 0   0 
 2848856 10.531  1-17 5972.6 119.3 121.2 3.971 0.061 0.049 1.148 0.111 0.073  2 1 0   0 
 2848880 15.269  1- 3 5720.0 169.0 169.0 4.475 0.078 0.182 0.911 0.115 0.094  0 2     1 
 2848918 14.100 10-10 6255.9 124.3 115.4 3.981 0.036 0.045 1.378 0.070 0.115  0 1 0   0 
 2848929 12.311  0-17 6339.9 123.1 121.6 3.945 0.028 0.047 1.388 0.061 0.122  0 1 0   0 
 2848935 13.963  1-17 6071.4 123.2 119.2 4.274 0.040 0.041 1.037 0.073 0.071    1 0   0 
 2848987 13.621  1-17 5781.0 121.6 116.3 4.133 0.042 0.040 0.911 0.067 0.058    1 0   0 
 2849101 15.128  1-17 5494.7 119.4 114.1 4.117 0.051 0.051 0.941 0.069 0.065  0 1 0   0 
 2849125 14.214  0-17 6162.4 167.8 138.8 3.817 0.021 0.038 1.625 0.064 0.146  2 1 0   0 
 2849140 15.353  1-17 5811.0 124.9 120.1 4.046 0.066 0.063 1.106 0.117 0.083    1 0 1 0 
 2849152 14.999  1-17 5784.7 108.2 102.4 4.513 0.022 0.032 0.934 0.038 0.051  0 1 0   0 
 2849261 15.192  1-17 5902.2 120.0 112.7 4.245 0.050 0.052 1.064 0.077 0.082  1 1 0   0 
 2849278 14.888  1-17 5580.1 103.2  99.6 4.499 0.028 0.041 0.916 0.047 0.060    1 0   0 
 2849293 14.596  1-17 5796.6 124.5 120.4 3.994 0.060 0.045 1.122 0.122 0.077  0 1 0   0 
 2849511 12.764  0-17 6320.5 131.3 144.9 4.107 0.031 0.036 1.203 0.060 0.090  0 1 0   0 
 2849534 15.513  4-17 5480.0 114.6 107.5 4.394 0.055 0.052 0.898 0.069 0.062  1 1 0   0 
 2849535 15.434  1- 3 5988.3 125.3 119.0 3.819 0.181 0.192 1.345 0.230 0.163    1     0 
 2849619 15.231  1-17 5881.6 118.0 111.3 4.223 0.052 0.053 1.064 0.079 0.083    1 0   0 
 2849630 15.769  2- 3 5584.6 120.6 115.0 4.128 0.083 0.083 0.972 0.079 0.073  0 1 0   0 
 2849722 15.780  2-17 4512.6  81.0  76.3 4.614 0.020 0.022 0.696 0.029 0.027  0 1 0   0 
 2849748 13.303  4-17 5976.5 126.2 124.3 3.812 0.154 0.160 1.349 0.200 0.151  2 1     0 
 2849770 15.074  4-17 5707.8 117.8 118.8 3.867 0.049 0.047 1.184 0.071 0.075  0 1 0   0 
 2849805 13.333  1-17 5987.4 101.7  99.1 4.434 0.021 0.031 1.056 0.040 0.055  0 1 0 0 0 
 2849808 12.509  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 2849827 13.980  1-17 6175.3 126.2 118.6 4.276 0.031 0.042 1.162 0.065 0.079    1 0   0 
 2849859 12.906  0-17 6565.0 143.7 150.8 4.220 0.031 0.031 1.240 0.050 0.054  5 1 0   0 
 2849916 15.630  1-17 4831.3  84.7  82.1 4.639 0.018 0.024 0.689 0.029 0.032  1 1 0   0 
 2849930 15.035  1-17 6182.8 135.0 120.0 4.178 0.052 0.048 1.214 0.067 0.087  0 1 0   0 
 2849955 12.779  1-17 5936.9  99.2  99.3 4.425 0.021 0.032 1.078 0.042 0.058  6 1 0   0 
 2849969 11.538  0-17 5981.2 111.2 109.3 4.354 0.039 0.040 1.018 0.070 0.070    1 0   0 
 2850019 14.544  4-17 5550.0 119.2 112.3 3.827 0.039 0.041 1.178 0.067 0.075  2 1 0   0 
 2850093 14.733  1-17 6120.0  79.0  85.0 4.162 0.154 0.126 1.283 0.102 0.112  0 2     1 
 2850098 13.265  0-17 6334.0 122.1 116.8 3.937 0.032 0.033 1.476 0.071 0.077    1 0   0 
 2850107 14.977  1-17 5961.2 108.8 113.1 4.100 0.044 0.055 1.166 0.084 0.099  6 1 0   0 
 2850117 15.361  1-17 5216.2  83.9  75.3 4.368 0.033 0.029 0.851 0.037 0.027  0 1 1   0 
 2850139 15.630  1-17 4978.1  91.6  86.0 4.591 0.023 0.031 0.761 0.037 0.043  7 1 0   0 
 2850259 14.328  1-17 5782.9 126.1 120.4 4.309 0.042 0.043 0.998 0.078 0.077  0 1 0   0 
 2850262 15.012  1-17 4545.0  90.7  89.7 4.621 0.018 0.022 0.693 0.027 0.028  2 1 0   0 
 2850299 14.634  1-17 5359.0 160.0 160.0 4.506 0.108 0.120 0.725 0.115 0.046  0 2     1 
 2850319 14.845  1-17 5301.3 101.7  87.0 4.414 0.044 0.035 0.855 0.060 0.044  1 1 0   0 
 2850321 11.941  0-17 6555.4 128.4 135.6 4.065 0.030 0.031 1.391 0.067 0.059  8 1 0   0 
 2850325 15.969  1-17 5610.9 124.5 117.8 4.034 0.091 0.082 1.025 0.086 0.080  0 1 0   0 
 2850378 13.577  0-17 5936.2 107.0 100.1 3.932 0.028 0.044 1.467 0.053 0.140    1 0   0 
 2850379 15.448  1- 3 5794.1 119.3 115.1 4.104 0.062 0.068 1.074 0.105 0.084  0 1 0   0 
 2850399 15.365  1-17 5615.0 126.2 118.3 3.977 0.059 0.055 1.060 0.076 0.074    1 0   0 
 2850413 15.028  1-17 5814.2 111.8 109.2 4.366 0.048 0.051 1.002 0.073 0.077  0 1 0   0 
 2850475 15.674  1-17 5718.0 152.0 169.0 4.549 0.035 0.184 0.960 0.094 0.115  0 2     1 
 2850506 14.280  1-17 6343.6 113.1 118.4 4.272 0.029 0.041 1.324 0.051 0.054  0 1 0   0 
 2850521 15.113  1-17 4393.7  70.2  65.6 4.696 0.017 0.014 0.571 0.017 0.014  0 1 0   0 
 2850524 15.282  1-17 4889.0 146.0 146.0 4.570 0.072 0.039 0.693 0.083 0.053  6 2     1 
 2850593 15.491  1-17 5608.7 119.8 115.4 3.981 0.066 0.060 1.054 0.078 0.075  0 1 0   0 
 2850620 15.586  1-17 5645.1 108.5 105.2 4.417 0.056 0.064 0.944 0.066 0.069    1 0   0 
 2850651 15.856  1-17 5140.6  96.6  89.4 4.614 0.022 0.029 0.742 0.037 0.042  0 1 0   0 
 2850664 14.745  1-17 5765.4 124.9 113.2 3.850 0.049 0.046 1.223 0.071 0.076  0 1 0   0 
 2850669 15.042  1-17 5239.0 101.6  94.3 4.524 0.034 0.042 0.842 0.047 0.055  0 1 0   0 
 2850727 14.961  1-17 4940.7  86.3  83.5 3.304 0.092 0.106 1.278 0.196 0.239  2 2 0   0 
 2850747 15.909  1-17 5453.0 112.9 100.8 4.339 0.067 0.062 0.892 0.066 0.055    1 0   0 
 2850782 15.768  1-17 5633.2 121.0 116.2 3.807 0.095 0.090 1.216 0.116 0.112  0 1 0   0 
 2850818 15.020  1-17 5891.1 111.6 115.7 4.082 0.053 0.063 1.132 0.106 0.089    1 0   0 
 2850878 13.826  1-17 5899.1 124.5 111.8 4.284 0.042 0.039 0.818 0.055 0.047    1 0   0 
 2850909 14.597  1-17 5721.2  99.1 119.0 3.992 0.051 0.051 1.258 0.117 0.072  1 1 0   0 
 2850945 13.814  1-17 6046.0 111.5 113.4 4.006 0.040 0.052 1.266 0.086 0.112    1 0   0 
 2850974 14.577  1-17 5743.2 115.2 113.8 4.166 0.048 0.049 1.024 0.090 0.078    1 0   0 
 2851051 14.887  1-17 6307.0 121.7 120.2 4.315 0.041 0.046 1.189 0.061 0.073  0 1 0   0 
 2851053 15.219  1-17 5731.3 118.3 114.7 4.062 0.121 0.125 1.065 0.107 0.093    1 0   0 
 2851084 15.446  1-17 5888.4 118.9 117.2 3.965 0.088 0.080 1.189 0.112 0.093    1 0   0 
 2851100 15.723  1-17 4788.6  86.4  81.6 4.523 0.032 0.025 0.778 0.033 0.027  3 1 0   0 
 2851109 12.475  0-17 6734.2 132.9 124.6 4.285 0.021 0.027 1.355 0.044 0.046  5 3 0   0 
 2851200 15.956  4-17 5492.0 111.7 104.9 4.376 0.077 0.075 0.902 0.067 0.062  0 1 0   0 
 2851205 13.820  1-17 5810.0 110.7 106.5 4.121 0.044 0.046 1.084 0.100 0.078    1 0   0 
 2851232 12.332  3-16 6509.8 138.5 128.9 4.024 0.033 0.034 1.430 0.070 0.067  5 1 0   0 
 2851278 15.451  1-17 6480.5 133.2 122.2 4.069 0.034 0.044 1.174 0.064 0.075  5 1 0   0 
 2851286 15.561  1-17 5623.4 111.8 108.6 4.381 0.060 0.062 0.939 0.071 0.070  0 1 0   0 
 2851320 15.935  2- 2 5626.2 113.0 109.5 4.334 0.082 0.080 0.943 0.072 0.070  0 1 0   0 
 2851395 14.658  1-17 5696.1 128.7 123.0 4.336 0.162 0.268 0.900 0.103 0.069    1     0 
 2851618 13.715  1-17 6431.6 119.8 123.3 4.330 0.025 0.032 1.219 0.046 0.058  0 1 0   0 
 2851674 15.125  3-16 5652.2 121.3 116.9 4.041 0.070 0.061 1.036 0.083 0.075  0 1 0   0 
 2851787 15.393  3-16 6207.7 121.4 115.6 4.320 0.054 0.062 1.151 0.067 0.077  0 1 0   0 
 2851890 15.279  3-16 5776.7 106.9 103.8 4.415 0.047 0.056 0.983 0.064 0.072    1 0   0 
 2852387 15.240  1-17 5716.7 103.7 100.0 4.409 0.048 0.055 0.966 0.067 0.071  0 1 0   0 
 2852409 15.827  4-17 5126.5  92.4  85.5 4.546 0.034 0.043 0.812 0.045 0.050  0 1 0   0 
 2852453 14.467  1-17 6177.9 116.8 109.1 3.909 0.042 0.044 1.517 0.071 0.100    1 0   0 
 2852510 12.934  0-17 6415.8 131.9 125.4 4.056 0.136 0.127 1.375 0.120 0.094  5 3     0 
 2852528 15.709  4-17 5819.6 116.3 120.9 4.159 0.061 0.069 1.063 0.097 0.089  1 1 0   0 
 2852560 15.608  1-17 5543.9 130.2 140.2 3.956 0.058 0.068 1.051 0.088 0.094  3 1 0   0 
 2852616 15.851  4-17 5506.5 118.8 114.3 3.900 0.077 0.076 1.080 0.092 0.088    1 0   0 
 2852629 15.811  4-17 5287.4  94.5  84.1 4.414 0.059 0.052 0.854 0.056 0.043  0 1 0   0 
 2852676 15.950  1-17 5535.5 118.7 115.4 3.855 0.093 0.085 1.131 0.110 0.102  0 1 0   0 
 2852761 15.350  1-17 5063.6 115.9 121.0 4.487 0.063 0.070 0.816 0.046 0.045  0 1     0 
 2852798 15.869  1-17 4880.3  95.1  89.1 4.599 0.025 0.031 0.742 0.038 0.040  0 1 0   0 
 2852802 15.243  1-17 5685.5 117.8 116.8 4.085 0.060 0.057 1.030 0.089 0.076  0 1 0   0 
 2852812 15.155  1-17 5258.0 158.0 142.0 4.625 0.036 0.090 0.778 0.076 0.084  0 2     1 
 2852827 15.993  1-17 4821.6  90.5 102.7 2.466 0.112 0.099 1.445 0.380 0.329  2 2 0   0 
 2852862 13.794  0-17 6398.7 156.1 144.6 3.948 0.025 0.039 1.405 0.066 0.119  2 1 0   0 
 2852941 13.458  1-17 6700.3 136.5 127.9 4.261 0.027 0.032 1.338 0.057 0.054  5 3 0 1 0 
 2852942 15.927  4-17 4947.0  92.1  87.1 4.493 0.038 0.030 0.801 0.038 0.030  7 1 0   0 
 2853007 15.049  4-17 4921.2  85.5  84.0 3.271 0.094 0.107 1.268 0.204 0.242  2 2 0   0 
 2853041 14.464  1-17 5766.9 115.3 111.3 4.345 0.045 0.046 0.987 0.076 0.075  1 1 0   0 
 2853077 14.779  1-17 5593.0 120.5 115.8 3.806 0.041 0.042 1.215 0.068 0.078  0 1 0   0 
 2853093 15.435  1-17 5757.1 105.1 108.8 4.037 0.066 0.065 1.188 0.109 0.084  0 1 0 0 0 
 2853095 15.073  4-17 6023.6 118.8 114.5 4.244 0.050 0.052 1.114 0.074 0.083  0 1 0   0 
 2853102 12.499  0-17 6481.3 138.7 126.0 4.172 0.031 0.030 1.341 0.062 0.052  5 1 0   0 
 2853300 15.474  4-17 6039.1 111.4 105.6 4.084 0.061 0.068 1.209 0.086 0.100  5 1 0   0 
 2853339 13.096  0-17 5609.4 114.5 111.3 3.907 0.032 0.032 1.116 0.062 0.060    1 0   0 
 2853429 15.744  4-17 5644.1 119.5 116.7 4.370 0.060 0.065 0.947 0.074 0.072  0 1 0   0 
 2853434 14.351  1-17 5758.5 112.4 111.6 4.100 0.051 0.048 1.057 0.110 0.078  0 1 0   0 
 2853446 13.835  1-17 5973.0 107.0 131.0 4.371 0.099 0.121 0.982 0.071 0.071  0 2   1 1 
 2853453 15.000  2-15 5266.2  97.7  90.6 4.541 0.029 0.040 0.842 0.042 0.056  0 1 0   0 
 2853489 15.499  1-17 5506.4 110.6 102.4 4.289 0.057 0.055 0.909 0.068 0.059  0 1 0   0 
 2853593 14.385  1-17 5669.8 101.2  99.6 4.436 0.035 0.041 0.975 0.060 0.065    1 0   0 
 2853615 15.666  1-17 5583.0 121.8 115.2 4.068 0.067 0.064 0.995 0.077 0.073  1 1 0   0 
 2853759 15.056  1-17 5819.3 111.7 109.8 4.138 0.049 0.054 1.073 0.097 0.084    1 0   0 
 2853780 13.726  1-17 4984.6  96.3  85.4 3.497 0.058 0.072 1.344 0.147 0.181  2 2 0 1 0 
 2853817 15.994  4-17 5230.7 103.2  93.6 4.471 0.051 0.048 0.843 0.056 0.048  0 1 0   0 
 2853828 11.899  0-17 6414.1 150.0 208.5 3.793 0.194 0.179 1.576 0.245 0.290  8 1     0 
 2853857 14.554  1-17 6122.5 121.2 112.8 4.141 0.038 0.044 1.213 0.065 0.091  0 1 0   0 
 2853889 13.544  0-17 6209.9 110.1  99.1 3.701 0.029 0.039 1.793 0.059 0.136  0 1 0   0 
 2853910 15.386  1-17 5901.8 112.8 111.2 4.122 0.055 0.062 1.120 0.096 0.090    1 0   0 
 2854042 14.060 10-10 6141.0 130.4 108.5 4.132 0.034 0.041 1.230 0.062 0.090  0 1 0   0 
 2854068 15.684  1-17 5662.5 119.3 114.5 4.234 0.065 0.066 0.970 0.078 0.073    1 0   0 
 2854099 15.921  2-17 4592.5  83.0  79.3 4.591 0.025 0.024 0.724 0.033 0.031  0 1 0   0 
 2854116 15.716  2-17 5473.2 114.7 107.0 4.151 0.068 0.067 0.924 0.068 0.062  0 1 0   0 
 2854126 15.505  2- 3 4921.7  88.1  82.1 4.524 0.036 0.030 0.790 0.043 0.034  0 1 0   0 
 2854141 13.993  1-17 5923.1 110.5 107.4 3.960 0.039 0.051 1.344 0.088 0.117    1 0   0 
 2854155 15.289  4-17 5675.7 113.5 108.0 4.266 0.050 0.051 0.967 0.074 0.072  2 1 0   0 
 2854181 15.331  1-17 5458.0  98.2  98.7 4.480 0.033 0.044 0.949 0.049 0.058  0 1 0 1 0 
 2854219 14.544  1-17 5587.4 106.4 107.2 4.407 0.044 0.046 0.939 0.067 0.065  0 1 0   0 
 2854280 15.359  1-17 5911.9 115.9 116.6 4.077 0.091 0.106 1.145 0.111 0.102    1 0   0 
 2854303 15.803  4-17 5168.7  95.7  90.7 4.580 0.025 0.035 0.791 0.040 0.050  0 1 0   0 
 2854336 15.616  4-17 5388.6 109.2  96.4 4.155 0.059 0.059 0.898 0.059 0.049  0 1 0   0 
 2854420 15.346  4-17 5833.3 116.3 112.2 4.330 0.055 0.056 1.013 0.075 0.077    1 0   0 
 2854432 11.385  1-17 5264.3  83.7  73.1 4.177 0.035 0.035 0.883 0.033 0.026  3 1 0   0 
 2854489 13.361  0-17 6256.9 121.4 119.9 4.148 0.038 0.043 1.074 0.080 0.075  0 1 0   0 
 2854518 14.399  0-17 5361.5 119.8 111.2 3.756 0.028 0.033 1.256 0.060 0.072  2 1 0   0 
 2854566 14.467 14-14 4961.7  87.2  83.0 3.328 0.077 0.095 1.296 0.187 0.234  7 2 0   0 
 2854618 13.334  0-17 6797.8 141.0 142.6 4.230 0.031 0.030 1.361 0.065 0.054  5 1 0   0 
 2854634 15.271  1-17 5665.7 115.8 110.1 4.242 0.052 0.053 0.968 0.075 0.072    1 0   0 
 2854654 13.118  1-17 6466.2 139.4 137.2 4.166 0.031 0.032 1.318 0.062 0.059  0 1 0   0 
 2854664 15.347  1-17 4888.0  88.5  97.8 2.725 0.083 0.253 1.998 0.328 0.630  2 2 0   0 
 2854692 13.882  1-17 6586.5 137.2 128.8 4.217 0.035 0.035 1.328 0.065 0.056  5 1 0   0 
 2854720 15.933  4-17 5764.6 116.2 112.4 4.255 0.073 0.073 1.004 0.081 0.078  0 1 0   0 
 2854728 15.770  4-17 5754.5 116.3 112.4 4.273 0.067 0.067 0.996 0.078 0.076  0 1 0   0 
 2854752 15.648  1-17 6714.4 144.9 136.0 4.006 0.036 0.038 1.505 0.076 0.074  3 3 0   0 
 2854809 15.674  1-17 5820.8 115.8 112.0 4.324 0.063 0.063 1.010 0.075 0.077  0 1 0   0 
 2854813 14.762  1-17 5571.0 120.1 113.6 4.113 0.047 0.046 0.971 0.075 0.069  0 1 0   0 
 2854839 13.203  1-17 4955.0 176.0 176.0 4.561 0.061 0.050 0.748 0.085 0.064  8 2     1 
 2854870 15.174  1-17 6057.7 120.0 118.7 4.253 0.051 0.054 1.123 0.074 0.083  0 1 0   0 
 2854873 15.908  4-17 5859.4 118.4 115.9 4.118 0.076 0.083 1.099 0.103 0.090    1 0   0 
 2854877 13.568  0-17 5027.8 102.6  89.5 3.503 0.060 0.087 1.273 0.153 0.211  0 1 0   0 
 2854909 11.709  0-17 6765.0 144.0 144.9 4.019 0.033 0.035 1.540 0.077 0.074  5 2 0   0 
 2854911 14.216  1-17 5371.4 121.7 117.1 3.802 0.036 0.040 1.148 0.071 0.080  0 1 0   0 
 2854914 13.703  1-17 6319.8 117.3 123.4 4.332 0.025 0.035 1.209 0.051 0.064    1 0 0 0 
 2854927 15.142  4-17 6017.8 122.4 116.4 4.205 0.052 0.055 1.131 0.075 0.088    1 0   0 
 2854930 14.819  1-17 5526.2 120.2 116.6 3.775 0.041 0.043 1.236 0.070 0.082    1 0   0 
 2854948 15.872  4-17 5574.9 126.9 119.4 4.064 0.075 0.070 0.994 0.078 0.074  3 1 0   0 
 2854957 15.866  4-17 5740.2 116.5 110.9 4.333 0.072 0.072 0.981 0.075 0.075  1 1 0   0 
 2855045 15.360  1-17 6104.4 113.3 110.3 4.391 0.038 0.050 1.084 0.059 0.070    1 0   0 
 2855129 15.123  1-17 5301.2 125.3 118.1 3.709 0.049 0.057 1.253 0.091 0.114  0 1 0   0 
 2855130 15.589  4-17 5895.0 111.1 107.7 4.430 0.041 0.054 1.009 0.059 0.069  0 1 0   0 
 2855148 14.699  1-17 6069.1 118.4 118.2 4.289 0.045 0.045 1.113 0.074 0.080  0 1 0   0 
 2855279 14.921  1-17 6148.1 127.9 113.3 4.104 0.048 0.047 1.249 0.067 0.097    1 0   0 
 2855281 15.107  1-17 5747.5 109.0 106.8 4.431 0.039 0.048 0.973 0.063 0.071  0 1 0   0 
 2855286 14.779  1-17 5884.0 159.0 176.0 4.470 0.067 0.202 0.960 0.121 0.110  0 2     1 
 2855294 14.910  1-17 5852.8 112.2 110.8 4.388 0.042 0.049 1.012 0.069 0.077    1 0   0 
 2855415 15.794  1-17 5768.0 117.4 113.7 4.236 0.069 0.069 1.010 0.082 0.079  1 1 0   0 
 2855471 15.145  1-17 5146.8  89.9  85.4 4.588 0.022 0.032 0.781 0.036 0.047  0 1 0   0 
 2855495 15.875  4-17 5270.1 105.8  92.7 4.432 0.056 0.050 0.850 0.057 0.044  0 1 0   0 
 2855553 15.213  1-17 5805.3 108.7 103.3 4.520 0.023 0.031 0.925 0.040 0.049  0 1 0   0 
 2855642 13.661  1-17 4879.0  89.0  86.8 3.271 0.082 0.100 1.192 0.220 0.233  2 2 0   0 
 2855684 13.880  1-17 5137.6 104.0  92.6 4.511 0.034 0.032 0.821 0.051 0.048  0 1 0   0 
 2855689 15.052  1-17 6093.5 119.3 110.9 4.026 0.051 0.059 1.276 0.080 0.112  0 1 0   0 
 2855771 14.825  1-17 4891.1  95.2  90.9 2.990 0.103 0.103 1.095 0.274 0.218  2 2 0   0 
 2855772 15.336  4-17 5460.0 189.0 189.0 4.590 0.034 0.136 0.878 0.079 0.108  0 2     1 
 2855782 14.925  1-17 5816.7 113.8 113.5 4.190 0.047 0.051 1.048 0.085 0.082  0 1 0   0 
 2855791 14.486  1-17 6237.4 126.2 124.4 4.267 0.038 0.045 1.188 0.069 0.079  0 1 0   0 
 2855826 15.381  1-17 5865.1 113.2 109.7 4.186 0.054 0.057 1.073 0.085 0.085  8 1 0   0 
 2855882 14.471  1-17 6058.9 122.9 120.9 4.242 0.043 0.045 1.076 0.074 0.076    1 0   0 
 2855956 14.812  1-17 6259.0 132.0 121.3 4.255 0.047 0.043 1.202 0.069 0.079  5 1 0   0 
 2856016 15.796  4-17 5805.7 116.2 112.9 4.359 0.058 0.062 0.999 0.073 0.076  0 1 0   0 
 2856017 14.626  1-17 6079.1 118.9 108.1 4.155 0.042 0.042 1.185 0.067 0.091    1 0   0 
 2856120 13.451  1-17 5651.0 105.2 103.8 4.495 0.031 0.040 0.885 0.050 0.058  6 1 0   0 
 2856124 13.872  1-17 5790.6 116.3 112.7 3.961 0.038 0.035 0.980 0.064 0.055  2 1 0   0 
 2856183 14.668  4-17 5619.7 121.9 116.4 4.142 0.060 0.059 0.980 0.080 0.072  2 1 0   0 
 2856200 14.058  1-17 5827.9 136.3 123.6 3.757 0.036 0.035 1.337 0.069 0.069  0 1 0   0 
 2856216 14.407  1-17 5673.6 108.6 107.0 4.411 0.041 0.046 0.954 0.070 0.072  0 1 0   0 
 2856272 15.017  1-17 4919.2  87.4  80.9 4.578 0.024 0.030 0.769 0.036 0.042  0 1 0   0 
 2856327 13.786  1-17 5883.3 109.7 105.2 3.998 0.032 0.052 1.334 0.063 0.129  0 1 0   0 
 2856422 12.083  0-17 6411.1 130.8 119.8 4.019 0.029 0.034 1.326 0.058 0.088  0 1 0   0 
 2856448 15.858  0-17 4970.4  82.0  84.5 3.166 0.072 0.095 1.299 0.204 0.240  2 2 0   0 
 2856472 15.175  1-17 5827.0 118.9 115.4 4.057 0.060 0.059 1.108 0.118 0.083    1 0   0 
 2856482 14.380  1-17 5182.0  90.1  86.4 4.574 0.022 0.033 0.804 0.034 0.051  0 1 0   0 
 2856502 15.406  1-17 5877.1 117.3 113.6 4.304 0.055 0.056 1.035 0.076 0.078  0 1 0   0 
 2856503 15.588  1-17 4907.4  95.2  90.0 4.589 0.024 0.031 0.756 0.038 0.042  0 1 0   0 
 2856558 14.443  1-17 5801.5 105.7  99.4 4.499 0.021 0.032 0.953 0.038 0.056  0 1 0   0 
 2856612 15.141  4-17 5769.2 113.0 114.5 4.146 0.052 0.055 1.044 0.096 0.080  0 1 0   0 
 2856626 13.957  1-17 6422.8 139.2 134.7 4.179 0.035 0.037 1.300 0.061 0.062  5 1 0   0 
 2856758 13.693  1-17 6321.2 122.3 115.5 3.921 0.031 0.042 1.456 0.071 0.129  0 1 0   0 
 2856761 12.955  1-17 6047.8 123.2 106.9 4.142 0.032 0.038 1.181 0.065 0.092  6 1 0   0 
 2856793 15.051  1-17 5876.7 116.9 116.9 4.108 0.048 0.058 1.115 0.101 0.089  0 1 0   0 
 2856801 14.650  1-17 6493.5 128.1 119.8 3.780 0.033 0.037 1.677 0.073 0.095  2 1 0   0 
 2856826 13.754  1-17 5861.0 141.0 159.0 4.541 0.037 0.200 0.966 0.108 0.120  0 2     1 
 2856831 14.381  1-17 5894.8 117.8 113.1 4.244 0.045 0.047 1.060 0.078 0.082  0 1 0   0 
 2856855 15.968  4-17 5219.4 119.5 114.7 4.017 0.089 0.084 0.897 0.062 0.047  0 1 0   0 
 2856960 15.615  1-17 5010.7  96.9  89.0 4.516 0.038 0.033 0.803 0.047 0.039  3 1 0   0 
 2857004 14.761  1-17 5561.8 117.4 112.3 4.321 0.047 0.046 0.922 0.071 0.065  0 1 0   0 
 2857015 14.730  1-17 5735.3 108.6  99.7 4.543 0.018 0.027 0.896 0.033 0.043  0 1 0   0 
 2857049 15.701  1-17 5896.9 131.4 125.9 3.841 0.092 0.085 1.282 0.126 0.102    1 0   0 
 2857059 15.208  1-17 5653.2 114.9 111.5 4.374 0.053 0.054 0.948 0.074 0.071  0 1 0   0 
 2857138 15.963  4-17 5426.8 130.0 124.9 3.853 0.083 0.079 1.095 0.105 0.099  0 1 0   0 
 2857324 12.179  0-17 6034.3 118.5 116.4 4.280 0.038 0.039 1.103 0.075 0.080  6 3 0   0 
 2857338 14.524  1-17 5925.8 110.5 109.3 4.413 0.033 0.043 1.029 0.057 0.073  0 1 0   0 
 2857345 14.568  1-17 6067.7 115.6 110.4 4.472 0.019 0.028 1.009 0.036 0.051  0 1 0   0 
 2857410 15.363  1-17 5272.1 108.1  96.2 4.460 0.046 0.041 0.851 0.060 0.050  0 1 0   0 
 2857473 14.823  1-17 6116.1 115.8 116.8 4.357 0.037 0.045 1.106 0.062 0.076    1 0   0 
 2857528 13.514  1-17 5985.0 108.1 112.2 4.127 0.033 0.045 1.166 0.071 0.099    1 0   0 
 2857554 13.071  0-17 5933.7 103.6 102.8 4.400 0.033 0.041 1.036 0.061 0.074  0 1 0   0 
 2857585 15.638  2- 3 5731.0 121.3 119.5 4.168 0.060 0.063 1.017 0.090 0.080  0 1 0   0 
 2857592 15.808  1-17 5178.6 102.0 110.6 4.330 0.111 0.228 0.860 0.039 0.042  2 1 0   0 
 2857671 14.360  1-17 6287.8 128.3 129.1 4.272 0.037 0.042 1.205 0.068 0.077  0 1 0   0 
 2857678 15.415  4-17 6123.0 127.7 119.2 4.237 0.057 0.056 1.157 0.071 0.085  0 1 0   0 
 2857722 15.012  4-17 6167.9 125.4 114.1 4.006 0.049 0.056 1.320 0.079 0.114  0 1 0   0 
 2857789 15.449  4-17 6117.2 126.6 112.0 4.096 0.064 0.067 1.236 0.079 0.098  0 1 0   0 
 2857822 14.137  1-17 5918.9 107.4 102.2 4.507 0.017 0.027 0.954 0.033 0.048    1 0   0 
 2857837 15.659  2-17 5730.0 119.5 115.0 4.217 0.068 0.066 1.000 0.086 0.079  0 1 0   0 
 2858008 15.422  4-17 5814.2 115.4 111.9 4.229 0.059 0.060 1.032 0.082 0.080    1 0   0 
 2858010 15.899  4-17 5763.7 107.8 102.7 4.489 0.036 0.049 0.946 0.055 0.061  0 1 0   0 
 2858015 15.597  2-17 5667.7 109.2 106.7 4.440 0.047 0.058 0.947 0.062 0.068  0 1 0   0 
 2858016 13.885  1-17 5169.9  88.4  85.1 4.545 0.028 0.036 0.825 0.041 0.053  0 1 0   0 
 2858094 15.799  4-17 6075.0 189.0 232.0 4.486 0.052 0.208 1.048 0.139 0.153  1 2     1 
 2858108 15.644  4-17 5335.0 204.0 185.0 4.472 0.104 0.127 0.806 0.113 0.061  0 2     1 
 2858172 14.862  1-17 5950.7 120.8 114.9 4.288 0.049 0.051 1.068 0.075 0.080    1 0   0 
 2858175 15.814  1-17 5780.2 110.9 107.2 4.479 0.037 0.050 0.955 0.056 0.062    1 0   0 
 2858190 13.451  0-17 6404.7 138.7 128.4 4.035 0.033 0.036 1.380 0.071 0.070  0 1 0   0 
 2858241 15.292  1-17 4582.4 111.4  87.2 4.582 0.025 0.022 0.730 0.035 0.029  1 1 0   0 
 2858279 15.753  2-17 6031.5 122.0 119.5 4.266 0.072 0.074 1.107 0.078 0.084    1 0   0 
 2858292 13.691  1-17 5852.4 123.3 118.2 3.665 0.163 0.156 1.311 0.227 0.176  6 1     0 
 2858322 15.591  1-17 5779.1 126.4 121.8 3.779 0.054 0.051 1.297 0.077 0.080  3 1 0   0 
 2858326 15.399  1-17 6200.4 135.3 122.7 4.222 0.065 0.067 1.197 0.071 0.087    1 0   0 
 2858334 15.676  4-17 5914.4 121.4 114.8 4.268 0.068 0.071 1.061 0.081 0.083    1 0   0 
 2858337 15.913  1-17 4493.3  86.0  87.2 4.620 0.021 0.024 0.688 0.030 0.028  0 1 0   0 
 2858372 15.461  4-17 5695.1 106.0 100.8 4.538 0.026 0.034 0.893 0.045 0.049  0 1 0   0 
 2858437 14.509  1-17 5787.0 126.1 124.5 3.957 0.058 0.047 1.141 0.089 0.077  0 1 0   0 
 2858474 15.011  1-17 5845.9 119.1 114.0 4.142 0.052 0.057 1.084 0.095 0.086  0 1 0   0 
 2858485 14.912  1-17 5515.9 124.7 118.3 4.319 0.163 0.282 0.921 0.107 0.075  0 1     0 
 2858506 14.543  1-17 5809.4 111.6 109.8 4.412 0.038 0.047 0.995 0.064 0.075    1 0   0 
 2858526 14.788  1-17 6509.9 125.4 129.1 4.302 0.033 0.042 1.264 0.054 0.061  0 1 0   0 
 2858567 15.801  1-17 5870.1 117.6 113.7 4.291 0.081 0.081 1.037 0.080 0.081  0 1 0   0 
 2858568 15.814  2-17 5866.5 115.2 111.1 4.439 0.045 0.059 0.995 0.064 0.069  0 1 0   0 
 2858578 13.220  0-17 6232.2 131.1 123.3 4.060 0.034 0.039 1.308 0.064 0.095  0 1 0   0 
 2858677 15.831  4-17 6103.4 122.1 119.5 4.279 0.072 0.076 1.130 0.076 0.083  0 1 0   0 
 2858693 14.766  1-17 5011.2 104.0  91.4 3.505 0.074 0.093 1.242 0.160 0.210  2 1 0   0 
 2858704 14.824  1-17 6130.5 114.9 112.6 4.392 0.030 0.042 1.093 0.053 0.069  1 1 0   0 
 2858713 13.478  0-17 5083.7  64.2  57.9 4.376 0.022 0.020 0.850 0.019 0.015  1 1 1   0 
 2858739 14.649  1-17 5909.5 119.7 111.1 4.210 0.047 0.050 1.083 0.077 0.085    1 0   0 
 2858781 15.826  1-17 5582.0 124.3 117.9 4.066 0.079 0.075 0.997 0.079 0.075    1 0   0 
 2858867 14.752  1-17 5536.5 122.5 116.1 3.788 0.047 0.048 1.220 0.075 0.084    1 0   0 
 2858872 15.072  1-17 5461.8 125.2 121.0 3.803 0.038 0.042 1.180 0.070 0.079  0 1 0   0 
 2858884 14.430  1-17 5853.0 140.0 175.0 4.529 0.046 0.184 0.990 0.104 0.127  0 2     1 
 2858888 14.406  1-17 5067.6 109.4  93.3 3.519 0.065 0.083 1.306 0.145 0.202  2 1 0   0 
 2858922 15.984  4-17 4910.3  96.2  87.3 3.496 0.111 0.113 1.083 0.204 0.180  0 2 0   0 
 2858932 15.874  1-17 5516.9 116.4 110.4 4.174 0.097 0.094 0.934 0.073 0.067  0 1 0   0 
 2858945 15.046  1-17 4955.4  84.7  88.2 2.843 0.569 0.197 1.747 0.540 0.678  2 2     0 
 2858948 15.284  1-17 5844.5 121.7 115.0 4.106 0.054 0.063 1.098 0.106 0.086    1 0   0 
 2859009 15.589  4-17 6128.7 122.2 118.9 4.289 0.059 0.061 1.135 0.071 0.080  0 1 0   0 
 2859080 14.512  1-17 5846.6 109.7 111.2 4.359 0.036 0.041 1.106 0.061 0.068    1 0   0 
 2859085 14.590  1-17 6014.1 118.6 113.4 4.177 0.107 0.100 1.138 0.094 0.094    1     0 
 2859089 13.608  0-17 6146.1 118.5 121.6 3.904 0.037 0.053 1.407 0.084 0.139  0 1 0   0 
 2859142 13.510  1-17 6311.0 123.0 117.9 3.899 0.032 0.050 1.435 0.068 0.139    1 0   0 
 2859151 15.527  1-17 5918.7 114.0 110.9 4.388 0.048 0.058 1.031 0.066 0.075    1 0   0 
 2859154 15.996  4-17 5171.7 124.2 115.8 3.909 0.079 0.080 0.940 0.083 0.075  0 1 0   0 
 2859173 15.590  4-17 6209.6 131.7 123.9 4.167 0.074 0.070 1.227 0.074 0.090  5 1 0   0 
 2859174 15.563  1-17 6161.6 129.3 117.7 4.245 0.067 0.067 1.169 0.073 0.084  6 1 0   0 
 2859206 15.645  4-17 5609.0 124.5 117.3 3.984 0.074 0.067 1.053 0.081 0.078  0 1 0   0 
 2859211 14.403  1-17 5845.7  89.4  85.8 4.528 0.014 0.017 0.954 0.025 0.028  0 1 0   0 
 2859299 13.791  1-17 6193.9 119.3 117.8 3.912 0.035 0.054 1.425 0.074 0.142    1 0   0 
 2859386 12.934  0-17 6314.7 125.6 120.6 3.956 0.033 0.041 1.420 0.071 0.114    1 0   0 
 2859418 15.417  1-17 5778.7 114.7 113.3 4.124 0.062 0.068 1.058 0.100 0.082    1 0   0 
 2859426 14.865  1-17 6178.7 136.3 126.6 4.190 0.048 0.051 1.205 0.068 0.087  0 1 0   0 
 2859460 15.830  4-17 5574.3 123.9 117.2 4.224 0.074 0.073 0.941 0.074 0.068  0 1 0   0 
 2859462 12.490  1-17 5316.9 118.9 106.9 3.868 0.040 0.041 0.860 0.057 0.055  2 3 0   0 
 2859465 13.473  0-17 6437.7 131.3 133.0 4.074 0.035 0.036 1.354 0.063 0.058  5 3 0   0 
 2859546 15.616  2-17 5563.3 128.2 123.9 3.890 0.065 0.064 1.112 0.083 0.084  0 1 0   0 
 2859628 15.683  2-17 5644.2 118.8 115.6 4.366 0.058 0.058 0.946 0.074 0.072  0 1 0   0 
 2859700 15.059  1-17 6179.6 126.6 121.4 4.070 0.049 0.056 1.128 0.094 0.079  2 1 0   0 
 2859722 15.509  1-17 5041.1  93.5  88.0 4.575 0.025 0.034 0.784 0.039 0.047  0 1 0   0 
 2859741 15.434  1-17 6352.7 127.2 119.3 3.899 0.072 0.072 1.475 0.108 0.122  5 1 0   0 
 2859752 15.248  1-17 5979.7 119.1 115.0 4.183 0.053 0.057 1.126 0.079 0.089    1 0   0 
 2859753 15.573  2-17 5379.6 100.0  94.7 4.581 0.023 0.033 0.813 0.040 0.047  0 1 0   0 
 2859857 14.409  1-17 6185.2 132.3 118.1 4.095 0.040 0.041 1.258 0.060 0.089    1 0   0 
 2859893 15.954  2-17 5587.0 124.4 119.4 3.888 0.096 0.090 1.119 0.106 0.099  0 1   1 0 
 2859898 15.456  1-17 5447.0 103.5 100.9 4.557 0.023 0.035 0.852 0.039 0.051  0 1 0   0 
 2859906 15.687  2-17 5679.5 123.9 118.1 4.182 0.069 0.069 0.991 0.084 0.076  0 1 0   0 
 2859970 14.512  1-17 6175.9 131.1 119.7 4.234 0.046 0.043 1.180 0.068 0.083  0 1 0   0 
 2859995 15.342  4-17 6179.0 117.4 111.2 4.428 0.029 0.037 1.068 0.050 0.059    1 0   0 
 2860090 13.390  0-17 5155.4 103.7  91.8 3.468 0.067 0.081 1.052 0.157 0.166  6 2 0   0 
 2860114 14.834  1-17 5350.0 100.6  83.3 4.308 0.037 0.032 0.873 0.051 0.036  6 1 0   0 
 2860121 15.977  4-17 5505.4 133.8 125.9 4.398 0.116 0.213 0.905 0.083 0.070  0 1     0 
 2860125 14.925  1-17 6106.7 128.1 114.1 4.023 0.048 0.054 1.285 0.079 0.117  0 1 0   0 
 2860126 12.583  0-17 6455.6 128.0 126.2 3.964 0.030 0.045 1.358 0.060 0.108  0 1 0   0 
 2860182 15.895  4-17 5949.9 126.9 119.1 4.219 0.070 0.071 1.095 0.084 0.087  0 1 0   0 
 2860218 15.608  4-17 6616.4 135.7 133.3 4.007 0.086 0.084 1.461 0.102 0.096  5 1 0   0 
 2860225 14.339  1-17 5971.2 130.5 126.4 3.819 0.061 0.044 1.324 0.174 0.074    1 0   0 
 2860241 15.696  2-17 5882.8 114.6 110.4 4.463 0.033 0.044 0.988 0.054 0.063    1 0   0 
 2860283 13.480  0-17 6006.3 107.2 104.4 4.446 0.025 0.034 1.004 0.044 0.059    1 0   0 
 2860324 15.507  2-17 5171.1  85.2  78.4 4.401 0.036 0.031 0.841 0.038 0.028  0 1 0   0 
 2860347 15.319  1-17 5349.7 104.4 101.3 4.548 0.026 0.040 0.849 0.041 0.055  0 1 0   0 
 2860358 15.296  1-17 6007.7 119.2 115.9 4.299 0.053 0.054 1.086 0.074 0.080  0 1 0   0 
 2860423 15.112  1-17 5589.0 150.0 167.0 4.509 0.077 0.154 0.853 0.109 0.082  0 2     1 
 2860428 13.306  1-17 5762.4 110.8 105.2 4.314 0.041 0.042 0.989 0.075 0.074  0 1 0   0 
 2860479 15.974  4-17 5173.8 110.9  94.9 4.488 0.049 0.046 0.832 0.054 0.047  0 1 0   0 
 2860503 14.821  1-17 6218.4 128.9 117.2 4.008 0.046 0.050 1.339 0.075 0.110  0 1 0   0 
 2860583 15.129  1-17 6257.8 122.0 120.3 3.892 0.059 0.064 1.454 0.101 0.135  1 1 0   0 
 2860592 15.592  2-17 5611.6 133.1 126.7 3.929 0.063 0.060 1.095 0.080 0.078  0 1 0   0 
 2860656 15.289  4-17 5876.4 118.4 114.0 4.221 0.054 0.054 1.032 0.080 0.074  2 1 0 1 0 
 2860692 15.913  4-17 5710.7 127.7 117.1 4.261 0.079 0.073 0.982 0.084 0.077  0 1 0   0 
 2860713 15.768  4-17 5177.0 179.0 179.0 4.511 0.093 0.085 0.746 0.106 0.057  0 2     1 
 2860765 13.554 14-14 4887.0  87.2  88.5 3.128 0.080 0.100 1.321 0.220 0.261  2 2 0   0 
 2860788 13.706  1-17 5566.0 149.0 149.0 4.382 0.175 0.193 0.822 0.129 0.065 2,3 2     1 
 2860793 13.395  1-17 6857.2 157.8 144.3 4.011 0.034 0.036 1.495 0.075 0.073  1 2 0   0 
 2860866 14.960  4-17 6366.1 139.3 131.7 4.141 0.050 0.053 1.301 0.064 0.069  0 1 0 1 0 
 2860927 13.541  0-17 5769.4 115.1 117.6 3.919 0.037 0.034 1.051 0.066 0.059  0 1 0   0 
 2860933 14.035  4-17 5914.4 120.6 114.6 4.283 0.041 0.044 1.055 0.076 0.080  6 1 0   0 
 2860943 14.070 10-10 6337.0 122.5 124.1 4.301 0.034 0.040 1.212 0.060 0.075  5 1 0   0 
 2860947 15.863  2-17 5288.8 147.1 132.4 3.921 0.061 0.057 0.976 0.095 0.087  0 1 0   0 
 2860992 15.887  4-17 4996.2  98.8  88.7 3.471 0.114 0.126 1.232 0.180 0.214  0 2 0   0 
 2861062 13.706  2-17 5087.4 100.3  96.3 4.551 0.029 0.039 0.823 0.042 0.047  2 3 0   0 
 2861100 14.778  1-17 6252.4 130.3 119.4 4.261 0.045 0.044 1.176 0.064 0.073  0 1 0   0 
 2861140 15.393  4-17 6107.2 115.9 115.6 4.325 0.062 0.073 1.112 0.072 0.079  0 1 0   0 
 2861175 13.400  0-17 5774.6  93.1  90.4 4.426 0.024 0.034 1.076 0.045 0.061    1 0   0 
 2861219 14.681  1-17 6579.6 133.2 129.4 3.929 0.055 0.055 1.522 0.089 0.095  5 1 0   0 
 2861222 14.248 10-10 6260.2 128.2 127.7 4.080 0.039 0.043 1.302 0.063 0.083  0 1 0   0 
 2861273 13.695  1-17 6373.8 114.1 115.3 3.723 0.032 0.044 1.722 0.071 0.161  0 1 0   0 
 2861298 13.613  0-17 5586.6 114.2 109.6 3.925 0.035 0.034 1.066 0.062 0.059  2 1 0 1 0 
 2861316 15.976  4-17 5875.2 119.6 118.1 4.063 0.091 0.103 1.134 0.109 0.096    1 0   0 
 2861351 15.500  2-17 5865.6 116.3 114.2 4.352 0.060 0.064 1.021 0.073 0.077    1 0   0 
 2861394 15.737  4-17 6096.6 122.0 120.6 4.284 0.063 0.066 1.126 0.076 0.084  0 1 0   0 
 2861404 15.171  4-17 5536.4 106.2 106.7 4.459 0.041 0.050 0.914 0.060 0.067  0 1 0   0 
 2861410 14.806  1-17 6443.1 131.3 132.8 4.179 0.049 0.047 1.304 0.063 0.065  5 1 0   0 
 2861456 15.587  1-17 5888.1 120.8 121.3 4.000 0.079 0.077 1.169 0.114 0.092  0 1 0   0 
 2861501 15.793  1-17 5978.8 112.7 109.1 4.415 0.043 0.055 1.035 0.061 0.069    1 0   0 
 2861568 15.525  1-17 5625.0 118.2 113.4 4.302 0.055 0.056 0.945 0.074 0.070  0 1 0   0 
 2861661 14.957  1-17 5504.9 125.6 124.3 3.621 0.053 0.054 1.445 0.095 0.107  0 1 0   0 
 2861672 13.504  1-17 6039.4 109.0 108.6 4.295 0.035 0.032 1.205 0.058 0.066    1 0   0 
 2861725 14.275  1-17 5627.6 123.1 119.4 3.519 0.047 0.037 1.624 0.076 0.086  1 1 0   0 
 2861738 15.499  1-17 5782.4 129.5 119.0 3.803 0.080 0.075 1.271 0.102 0.096    1 0   0 
 2861757 15.555  2- 3 6095.0 119.8 120.2 3.915 0.075 0.078 1.335 0.135 0.114  0 1 0   0 
 2861764 15.436  1-17 6048.3 122.3 113.3 4.196 0.067 0.067 1.149 0.077 0.090    1 0   0 
 2861789 14.933  1-17 5977.6 128.7 121.3 3.865 0.064 0.057 1.294 0.155 0.083    1 0   0 
 2861800 13.186  1-17 6804.4 143.9 137.0 4.088 0.033 0.033 1.462 0.077 0.073  5 2 0   0 
 2861828 15.256  4-17 5963.6 122.8 114.1 4.274 0.054 0.056 1.078 0.076 0.081  6 1 0   0 
 2861836 15.881  4-17 5965.1 120.7 114.3 4.245 0.082 0.080 1.089 0.083 0.085  0 1 0   0 
 2861871 14.862  1-17 5425.7  99.9  97.0 4.535 0.025 0.039 0.872 0.040 0.057  1 1 0   0 
 2862066 15.364  4-17 5662.8 113.6 109.3 4.353 0.057 0.056 0.953 0.073 0.071  0 1 0   0 
 2862081 14.365  1-17 4715.6  87.4  80.0 3.253 0.088 0.078 1.102 0.221 0.173  2 2 0   0 
 2864938 13.236  0-17 6477.4 132.2 130.0 4.313 0.024 0.032 1.254 0.045 0.056    1 0   0 
 2865026 13.032  0-17 6303.9 125.3 114.3 3.893 0.031 0.045 1.485 0.069 0.142    1 0   0 
 2865061 14.087  1-17 5385.6 143.1 146.1 3.557 0.040 0.052 1.522 0.080 0.124  1 1 0   0 
 2865075 14.680  1-17 5103.0 151.0 136.0 4.650 0.033 0.077 0.747 0.064 0.078  0 2     1 
 2865077 15.433  1-17 5504.3 126.4 122.3 3.862 0.058 0.056 1.119 0.081 0.084  0 1 0   0 
 2865117 15.690  1-17 6476.7 126.6 126.0 3.880 0.034 0.037 1.542 0.077 0.094  2 1 0   0 
 2865125 13.548  1-17 6180.6 120.4 122.1 3.764 0.057 0.065 1.549 0.131 0.154    1 0   0 
 2865228 13.456  1-17 6151.0 133.8 117.5 4.230 0.046 0.046 1.174 0.071 0.086  6 1 0   0 
 2865234 14.421  1-17 6209.5 130.3 118.6 4.050 0.039 0.045 1.307 0.066 0.104  0 1 0   0 
 2865242 11.746  0-17 5116.7 113.2 101.9 3.656 0.049 0.064 1.126 0.111 0.137  7 1 0   0 
 2865268 15.477  1-17 5798.3 118.0 116.5 4.126 0.059 0.065 1.066 0.101 0.084  0 1 0   0 
 2865431 14.947  1-17 5794.4 106.1 102.7 4.474 0.027 0.039 0.969 0.046 0.063  0 1 0   0 
 2865434 13.541  0-17 6429.7 128.0 124.6 3.924 0.030 0.033 1.646 0.060 0.072  0 1 0   0 
 2865462 14.571  1-17 5856.4 119.1 115.4 4.249 0.045 0.049 1.042 0.078 0.080  0 1 0   0 
 2865652 11.904  1-17 7028.2 155.4 156.9 4.083 0.035 0.034 1.531 0.083 0.079  5 2 0   0 
 2865659 12.968  1-17 5966.3 117.1 110.1 4.273 0.041 0.043 1.079 0.073 0.079    1 0   0 
 2866023 15.362  1-17 6074.1 121.5 119.5 4.224 0.060 0.062 1.144 0.074 0.086    1 0   0 
 2968572 15.660  0-17 5260.0 158.0 142.0 3.838 0.162 0.198 0.918 0.218 0.055  2 2     1 
 2968902 15.692  1-17 4886.0 146.0 146.0 4.783 0.014 0.049 0.572 0.022 0.030  0 2     1 
 2969195 15.457  1-17 5676.0 154.0 171.0 4.529 0.036 0.204 1.038 0.089 0.133  0 2     1 
 2969205 15.879  4-17 5720.6 115.4 115.4 4.123 0.071 0.076 1.031 0.093 0.080  0 1 0   0 
 2969280 13.288  0-17 6015.2 109.4 108.1 4.398 0.030 0.039 1.061 0.055 0.073  0 1 0   0 
 2969337 15.614  2- 3 5345.2 122.5 116.6 3.915 0.076 0.074 0.986 0.084 0.077  0 1 0   0 
 2969361 12.285  0-17 6453.7 142.3 128.5 4.094 0.031 0.035 1.292 0.052 0.062  0 1 0   0 
 2969526 14.969  1-17 5738.0 117.8 114.6 4.204 0.048 0.050 1.026 0.082 0.074  0 1 0   0 
 2969541 15.741  2- 3 5108.0 234.0 126.4 4.530 0.068 0.318 0.749 0.075 0.053  0 1     0 
 2969568 15.660  0-17 5496.0 163.0 147.0 4.481 0.125 0.125 0.729 0.107 0.041  2 2     1 
 2969635 12.570  0-17 6160.4 119.0 116.9 4.363 0.036 0.039 1.036 0.067 0.069  0 1 0   0 
 2969638 13.954  1-17 5795.0 181.9 146.2 4.040 0.049 0.041 1.100 0.144 0.089  6 1 0   0 
 2969655 15.660  0-17 5996.8 137.9 114.3 3.676 0.031 0.028 1.363 0.059 0.052  2 1 0   0 
 2969679 14.549  1-17 5921.6 112.6 118.0 4.107 0.045 0.056 1.139 0.093 0.094    1 0   0 
 2969991  9.919  1-17 6727.1 135.9 131.3 3.689 0.030 0.030 1.871 0.074 0.074  2 2 0   0 
 2970005 13.690  1-17 5969.9 123.6 111.2 4.204 0.037 0.043 1.094 0.073 0.079    1 0   0 
 2970010 11.986  1- 2 4356.1 112.4 112.7 1.978 0.115 0.130 2.844 0.916 0.787  2 2 0   0 
 2970115 13.187  0-17 6043.9 108.2 104.3 4.417 0.024 0.036 1.060 0.047 0.067    1 0   0 
 2970412 14.419  1-17 5865.1 111.1 109.6 4.174 0.041 0.045 1.061 0.085 0.077  1 1 0   0 
 2970512 15.020  1-17 6171.1 114.1 111.2 4.404 0.027 0.038 1.094 0.048 0.064    1 0   0 
 2970552 14.591  1-17 5618.9 125.7 120.0 3.985 0.045 0.042 1.055 0.071 0.069  0 1 0   0 
 2970755 14.164 10-10 6178.5 127.3 114.5 4.280 0.035 0.043 1.162 0.066 0.079  0 1 0   0 
 2970836 12.345  0-17 6492.5 129.0 124.4 3.926 0.033 0.033 1.532 0.076 0.077  8 1 0   0 
 2970996 12.757  0-17 5885.7 112.2 109.9 4.343 0.041 0.043 1.029 0.075 0.077  0 1 0   0 
 2970999 15.785  2-17 5556.9 108.9 104.9 4.254 0.064 0.063 0.929 0.070 0.065    1 0   0 
 2971075 15.072  1- 3 5777.5 118.7 107.8 3.889 0.054 0.049 1.190 0.076 0.077    1 0   0 
 2971092 12.421  0-17 5992.6 121.6 112.9 4.185 0.040 0.042 1.029 0.079 0.072    1 0   0 
 2971104 15.990  4-17 4518.5  80.7  76.7 4.604 0.023 0.024 0.705 0.031 0.028  0 1 0   0 
 2971111 12.583  0-17 6452.7 126.8 130.1 4.246 0.030 0.034 1.237 0.052 0.060  2 1 0   0 
 2971292 12.489  0-17 6307.4 123.2 118.6 4.281 0.032 0.043 1.211 0.067 0.076  0 1 0   0 
 2971360 12.316  0-17 6264.0 150.0 169.0 3.969 0.266 0.114 1.252 0.212 0.191  0 2     1 
 2971415 13.838  2-17 6571.9 139.3 132.2 4.218 0.050 0.048 1.323 0.066 0.062  8 1 0   0 
 2971437 14.158 14-14 5519.9 101.1 101.1 4.491 0.031 0.043 0.908 0.051 0.064    1 0   0 
 2971448 15.503  2- 3 5902.3 118.5 110.4 4.185 0.055 0.058 1.090 0.084 0.086    1 0   0 
 2971453 13.173  0-17 5839.6 134.1 122.5 3.758 0.035 0.028 1.362 0.068 0.057  1 1 0   0 
 2971462 15.860  1-17 5628.1 119.4 113.8 3.953 0.076 0.072 1.083 0.086 0.082    1 0   0 
 2971465 14.856  1-17 6110.5 122.9 106.4 4.075 0.041 0.050 1.256 0.067 0.106  0 1 0   0 
 2971520 12.211  0-17 5916.6 102.6 108.2 4.023 0.046 0.042 1.178 0.122 0.075  2 1 0   0 
 2971562 14.801  1-17 5975.4 121.7 114.5 4.265 0.045 0.047 1.086 0.075 0.081    1 0   0 
 2971614 14.972  1-17 5595.5 103.8 103.0 4.458 0.037 0.046 0.930 0.059 0.067  0 1 0   0 
 2971661 14.630  1-17 5506.5  99.2  96.9 4.507 0.028 0.041 0.901 0.046 0.061  0 1 0   0 
 2971664 13.877  1-17 5074.3 101.8  91.7 3.524 0.067 0.082 1.074 0.157 0.168  0 1 0   0 
 2971668 15.570  4-17 5765.5 116.9 115.0 4.079 0.068 0.071 1.070 0.104 0.082  7 1 0   0 
 2971671 15.091  1-17 5489.5 100.1 100.5 4.505 0.031 0.043 0.897 0.047 0.061    1 0   0 
 2971676 15.601  2- 3 5242.6 124.1 115.5 3.819 0.059 0.062 1.062 0.093 0.096  0 1 0   0 
 2971679 14.837  1-17 4267.0  76.6  60.0 4.605 0.026 0.024 0.678 0.029 0.026  1 1 0   0 
 2971738 15.824  2- 3 5827.3 111.7 109.7 4.200 0.069 0.068 1.048 0.087 0.083  0 1 0   0 
 2971812 14.501  1-17 5664.5 120.3 115.5 4.173 0.048 0.047 0.986 0.081 0.073  0 1 0   0 
 2971993 14.930  1-17 5585.0 111.8 109.2 4.357 0.048 0.047 0.927 0.073 0.067  0 1 0   0 
 2972024 14.506  1-17 5475.8  97.6  95.5 4.554 0.019 0.033 0.864 0.033 0.051  0 1 0   0 
 2972031 15.280  1-17 5781.7 117.2 112.8 4.256 0.052 0.054 1.010 0.078 0.077  0 1 0   0 
 2972061 13.210  0-17 5880.8 117.3 121.5 4.053 0.053 0.042 1.093 0.121 0.074    1 0   0 
 2972075 14.960  1-17 5886.3 122.1 117.9 3.971 0.062 0.049 1.162 0.119 0.073  0 1 0   0 
 2972131 13.919  1-17 5879.0 116.4 113.0 4.290 0.042 0.045 1.038 0.076 0.078  0 1 0   0 
 2972162 15.360  1-17 6056.0 164.0 182.0 4.581 0.035 0.184 0.872 0.081 0.097    2     1 
 2972195 15.438  1-17 5212.0 134.9 113.1 3.483 0.098 0.114 1.464 0.181 0.185  0 2 0   0 
 2972235 15.306  1- 3 5580.4 103.2 101.7 4.463 0.040 0.050 0.925 0.058 0.066  0 1 0   0 
 2972300 14.835  1-17 5857.0 124.7 116.8 3.973 0.050 0.045 1.050 0.073 0.066    1 0   0 
 2972316 15.739  2-17 5527.0 116.4 115.4 3.870 0.070 0.068 1.117 0.090 0.088  0 1 0   0 
 2972492 15.687  1-17 4401.6  82.5  76.7 4.635 0.018 0.020 0.666 0.024 0.023  1 1 0   0 
 2972514 15.827 14-15 6354.1 130.4 129.7 4.078 0.034 0.037 1.378 0.063 0.061  5 1 0   0 
 2972525 14.635  1-17 5759.2 120.6 112.9 3.685 0.050 0.049 1.404 0.083 0.086    1 0   0 
 2972544 15.091  1- 3 5795.0 112.4 110.0 4.131 0.051 0.055 1.063 0.100 0.082    1 0   0 
 2972587 14.119  1-17 5383.1  95.6  88.7 4.560 0.032 0.025 0.702 0.042 0.031  0 1 0   0 
 2972674 15.039  1-17 5921.8 112.3 111.6 4.138 0.049 0.053 1.124 0.087 0.091    1 0   0 
 2972756 15.255  4-17 5779.4 116.2 111.2 4.336 0.128 0.195 0.995 0.099 0.084    1     0 
 2972800 13.791  1-17 6037.6 112.1 106.7 4.076 0.063 0.071 1.212 0.090 0.102  0 1 0   0 
 2972827 14.704  1-17 5903.8 108.7 106.7 4.022 0.045 0.054 1.244 0.094 0.101  0 1 0   0 
 2972847 14.208 10-10 5874.8 111.7 107.8 4.149 0.042 0.050 1.097 0.089 0.087  1 1 0   0 
 2972873 15.105  4-17 5648.0 106.0 103.0 4.423 0.045 0.051 0.946 0.066 0.070  0 1 0   0 
 2972910 15.593  2-17 5755.2 111.8 111.4 4.190 0.057 0.059 1.020 0.087 0.078  0 1 0   0 
 2972977 15.443  1-17 6149.7 114.6 113.0 4.346 0.045 0.054 1.120 0.065 0.075  0 1 0   0 
 2972978 13.643  1-17 6499.2 135.2 126.0 4.260 0.034 0.037 1.286 0.060 0.059  0 1 0   0 
 2973073 11.500  0-17 6436.8 121.8 119.4 4.347 0.023 0.033 1.195 0.041 0.059  0 1 0   0 
 2973265 15.280  1-17 5773.2 105.0  97.3 4.506 0.025 0.035 0.938 0.043 0.054    1 0   0 
 2973368 14.827  1-17 5167.1  92.5  88.3 4.649 0.018 0.023 0.703 0.024 0.032  0 1 0   0 
 2973386 15.572  1-17 4175.1  58.9  52.6 4.633 0.032 0.025 0.624 0.018 0.017  7 1 0 1 0 
 2973461 14.405  1-17 5650.4 103.1 102.3 4.437 0.039 0.045 0.946 0.063 0.070    1 0   0 
 2973509 13.626  0-17 6177.6 114.8 117.1 3.900 0.036 0.053 1.430 0.076 0.145  3 1 0   0 
 2973532 15.124  1-17 5863.3 115.2 111.7 4.299 0.054 0.055 1.031 0.076 0.078  0 1 0   0 
 2973563 15.431  4-17 5349.3  94.9  80.0 4.241 0.049 0.048 0.880 0.049 0.035  1 1 0   0 
 2973597 15.725  2-17 5763.2 119.2 113.5 3.952 0.094 0.084 1.139 0.100 0.090    1 0   0 
 2973611 15.571  2- 3 5251.9  98.1  92.2 4.575 0.025 0.036 0.807 0.041 0.050    1 0   0 
 2973679 14.090  1-17 5433.1 108.5  93.8 4.229 0.041 0.036 0.896 0.061 0.048  2 1 0   0 
 2973761 15.500  2- 3 5445.4 103.1 102.0 4.479 0.043 0.052 0.890 0.057 0.063  0 1 0   0 
 2973845 16.522  1-17 5013.5  78.6  75.8 2.898 0.100 0.039 2.004 0.116 0.430  2 2 0   0 
 2973938 15.099  1- 3 6092.1 111.3 110.1 4.376 0.039 0.049 1.090 0.060 0.073  0 1 0   0 
 2974282 15.682  2-17 6174.0 169.0 225.0 4.499 0.050 0.200 1.014 0.136 0.136    2     1 
 2974284 12.779  2-16 6119.5 328.7 169.1 4.278 0.121 0.130 1.129 0.191 0.117  2 1     0 
 2974459 14.733  0-17 5955.8 114.1 108.5 4.256 0.034 0.039 1.113 0.067 0.075  2 1 0   0 
 2974474 15.545  1-17 5590.4 101.9 101.1 4.443 0.048 0.057 0.928 0.062 0.067    1 0   0 
 2974542 15.478  1-17 5841.3 112.4 109.4 4.260 0.060 0.060 1.033 0.079 0.079    1 0   0 
 2974550 15.725  1-17 5186.1  95.6  91.3 4.572 0.026 0.037 0.801 0.042 0.051  0 1 0   0 
 2974567 15.087  1-17 5305.3 100.8  91.5 4.459 0.046 0.042 0.858 0.061 0.053  0 1 0   0 
 2974588 14.737 14-15 5930.7 124.0 118.0 4.295 0.046 0.045 0.855 0.061 0.052  0 1 0   0 
 2974591 13.903  1-17 5933.3 114.9 113.7 4.368 0.039 0.045 1.042 0.070 0.078  0 1 0   0 
 2974598 13.898  1-17 6155.8 128.3 118.4 4.236 0.043 0.039 1.170 0.067 0.081    1 0   0 
 2974618 12.528  0-17 6616.6 128.4 132.7 4.079 0.033 0.033 1.424 0.070 0.062  5 3 0   0 
 2974619 14.923  1-17 5312.4 108.4 101.0 4.485 0.041 0.043 0.861 0.058 0.057  0 1 0   0 
 2974643 13.880  1-17 6170.5 127.7 125.8 4.182 0.040 0.041 1.204 0.066 0.086  1 1 0   0 
 2974645 15.362  4-17 5734.2 119.3 113.7 3.958 0.081 0.071 1.121 0.092 0.083  0 1 0   0 
 2974664 13.024  0-17 6091.0 182.0 164.0 3.743 0.328 0.103 1.305 0.222 0.296    2     1 
 2974671 15.183  1-17 5472.7 102.4 100.4 4.470 0.040 0.048 0.899 0.059 0.065  0 1 0   0 
 2974720 15.387  1-17 5732.2 118.4 114.6 4.013 0.073 0.061 1.085 0.095 0.078  0 1 0   0 
 2974741 14.330  1-17 5621.8 102.7 101.2 4.435 0.039 0.045 0.938 0.065 0.069  0 1 0   0 
 2974858 13.265 11-13 6647.1 137.7 135.5 4.200 0.039 0.039 1.351 0.070 0.057  5 3 0   0 
 2974865 13.965  0-17 6085.2 117.4 112.5 4.309 0.039 0.039 1.075 0.071 0.070  2 1 0   0 
 2974894 15.274  4-17 6018.9 117.9 115.1 4.200 0.055 0.058 1.133 0.076 0.087    1 0   0 
 2974940 15.244  1-17 5750.6 111.6 108.0 4.391 0.049 0.054 0.978 0.070 0.074    1 0   0 
 2974993 15.582  1-17 5513.6 114.4 108.6 4.098 0.064 0.063 0.955 0.071 0.067  1 1 0   0 
 2975018 15.269  1-17 5788.5 128.9 117.0 3.981 0.067 0.056 1.127 0.110 0.081  0 1 0   0 
 2975079 15.085  1-17 6139.3 129.6 110.8 4.116 0.050 0.053 1.236 0.070 0.095  0 1 0   0 
 2975113 14.554  1-17 5828.2 108.4 106.2 4.158 0.043 0.049 1.069 0.090 0.083  0 1 0   0 
 2975145 14.280  0-17 5394.6 125.3 116.8 3.665 0.034 0.041 1.163 0.076 0.083  2 1 0   0 
 2975200 15.340  1- 3 5800.6 121.9 115.5 4.022 0.068 0.060 1.112 0.114 0.081    1 0   0 
 2975214 15.856 14-15 6692.9 138.2 133.5 4.205 0.036 0.035 1.376 0.067 0.058  5 3 0   0 
 2975243 15.042  1-17 5248.0 165.9 148.5 3.265 0.056 0.075 1.849 0.112 0.264  2 2 0   0 
 2975275 14.705  1-17 5573.5 101.5 101.2 4.467 0.035 0.045 0.923 0.057 0.066  1 1 0   0 
 2975292 14.161  1-17 6322.3 121.0 108.2 3.869 0.029 0.046 1.519 0.067 0.146  2 1 0   0 
 2975501 13.524  0-17 6667.4 134.8 148.8 4.111 0.034 0.035 1.349 0.062 0.052  5 1 0   0 
 2975507 15.897  1-17 5170.8 100.9  90.0 4.437 0.055 0.050 0.892 0.054 0.044  0 1 0   0 
 2975511 15.030  1-17 5719.6 118.3 117.0 4.039 0.064 0.054 1.065 0.096 0.076  0 1 0   0 
 2975526 15.446  1-17 5147.5 100.5  94.9 4.580 0.030 0.040 0.784 0.049 0.052  1 1 0   0 
 2975542 13.434  1-17 5986.0 162.0 180.0 4.279 0.180 0.180 1.011 0.153 0.126  1 2     1 
 2975632 15.486  4-17 5719.3 116.7 112.0 4.226 0.063 0.064 0.993 0.081 0.076  7 1 0   0 
 2975680 15.860  2-17 5860.7 122.1 120.7 4.084 0.072 0.088 1.118 0.109 0.096    1 0   0 
 2975744 15.268  1-17 6218.6 132.3 126.4 4.037 0.062 0.065 1.314 0.084 0.105  0 1 0   0 
 2975747 14.037 10-13 6219.7 112.8 111.1 4.357 0.030 0.038 1.142 0.053 0.073  0 1 0   0 
 2975773 14.111  1-17 6037.2 118.5 114.7 4.224 0.043 0.043 1.129 0.071 0.084    1 0   0 
 2975775 15.470  1-17 5239.7 120.8 113.2 3.918 0.057 0.059 0.963 0.072 0.075  0 1 0   0 
 2975779 15.909  3-16 6192.7 120.7 123.3 3.836 0.046 0.048 1.393 0.148 0.090  2 1 0   0 
 2975804 14.644  3-16 5778.9 117.5 112.1 4.074 0.055 0.051 1.077 0.118 0.079  1 1 0   0 
 2975810 13.599  0-17 6086.9 109.6 101.3 3.834 0.030 0.044 1.593 0.057 0.145    1 0   0 
 2975813 13.703  1-17 6049.9 110.8 109.0 4.378 0.033 0.041 1.079 0.061 0.075    1 0   0 
 2975844 13.330  0-17 5758.6 120.7 117.3 4.051 0.063 0.061 1.078 0.113 0.084    1     0 
 2975903 12.929  0-17 5277.1 122.6 110.6 3.638 0.045 0.058 1.025 0.092 0.106  0 1 0   0 
 2975918 14.640  1-17 5891.9 112.2 115.6 4.070 0.047 0.056 1.154 0.104 0.086    1 0   0 
 2975981 13.786  1-17 5819.9 116.7 114.0 4.229 0.042 0.043 1.005 0.077 0.071  0 1 0   0 
 2976017 14.261  1-17 5421.4 101.2  92.5 4.519 0.038 0.038 0.793 0.051 0.049  0 1 0 1 0 
 2982796 14.822  1-17 5883.1 123.1 123.7 4.063 0.051 0.055 1.134 0.115 0.088    1 0   0 
 2982961 15.883  1-17 5221.7 100.4  93.9 4.551 0.031 0.043 0.824 0.044 0.053  0 1 0   0 
 2983012 12.608  0-17 6105.8 116.3 113.8 4.350 0.034 0.039 1.089 0.065 0.071    1 0   0 
 2983041 14.319  1-17 6076.3 112.6 112.0 3.994 0.042 0.054 1.289 0.085 0.116    1 0   0 
 2983066 14.057  1-17 6555.1 130.7 131.0 4.203 0.034 0.034 1.389 0.066 0.060  0 3 0   0 
 2983080 15.280  1-17 5807.8 115.8 113.4 4.397 0.046 0.053 0.996 0.068 0.076    1 0   0 
 2983085 14.930  1-17 5896.1 114.5 113.1 4.392 0.040 0.049 1.025 0.066 0.076  0 1 0   0 
 2983089 16.051  6- 6 4270.3  83.4  70.0 4.626 0.025 0.026 0.658 0.031 0.025  1 1 0   0 
 2983110 15.486  4-17 5507.4 121.8 111.4 4.278 0.053 0.052 0.911 0.069 0.060  0 1 0   0 
 2983113 14.550  4-17 6424.1 140.8 129.2 4.112 0.057 0.058 1.334 0.071 0.069  3 1 0   0 
 2983147 15.406  1-17 5864.7 124.4 120.7 3.931 0.078 0.069 1.196 0.109 0.087  0 1 0   0 
 2983219 12.305  0-17 6399.2 122.1 115.3 3.811 0.082 0.081 1.588 0.124 0.139    1     0 
 2983408 15.655  2- 3 5830.0 117.2 114.3 4.052 0.076 0.080 1.114 0.110 0.087    1 0   0 
 2983417 13.865  1-17 6297.7 120.6 116.7 4.338 0.029 0.037 1.171 0.053 0.065  6 1 0   0 
 2983445 14.616  1-17 5919.8 108.5 113.5 4.058 0.043 0.057 1.219 0.087 0.103    1 0   0 
 2983491 15.272  1-17 5394.4 106.6  89.9 4.310 0.046 0.042 0.885 0.058 0.044  1 1 0   0 
 2983511 13.846  1-17 5708.2  95.5 109.8 4.082 0.037 0.051 1.174 0.098 0.079    1 0   0 
 2983527 12.314  0-17 6129.4 125.2 120.8 4.081 0.048 0.040 1.027 0.089 0.067    1 0   0 
 2983565 15.427  1- 3 5704.1 121.1 116.2 3.971 0.071 0.062 1.099 0.086 0.079  0 1 0   0 
 2983629 15.518  2-17 5224.8 112.5 107.4 4.504 0.065 0.100 0.832 0.055 0.057  0 1     0 
 2983661 16.319  6- 9 3466.9  79.9  78.9 4.883 0.009 0.009 0.307 0.009 0.008  0 1 0   0 
 2983671 15.346  1-17 5858.2 116.7 113.1 4.320 0.054 0.054 1.024 0.076 0.078  0 1 0   0 
 2983691 13.907  1-17 6049.8 123.8 118.2 4.277 0.040 0.042 1.045 0.073 0.072    1 0   0 
 2983693 15.607  2-17 6099.4 116.3 113.6 4.359 0.047 0.057 1.098 0.065 0.075    1 0   0 
 2983772 15.503  1-17 5522.9 103.6 100.0 4.564 0.023 0.032 0.849 0.040 0.046    1 0   0 
 2983879 15.000  1-17 5910.9 116.0 113.8 4.344 0.048 0.051 1.038 0.074 0.078  0 1 0   0 
 2983934 15.439  1- 3 5918.1 114.5 115.7 3.982 0.080 0.076 1.193 0.114 0.093    1 0   0 
 2983946 15.327  1- 3 5418.1 107.6 105.3 4.484 0.040 0.048 0.884 0.056 0.063  0 1 0   0 
 2983968 15.407  1-17 5895.3 118.8 114.1 4.277 0.058 0.058 1.049 0.078 0.080  1 1 0   0 
 2984005 13.927  1-17 5894.3 115.7 107.8 4.181 0.040 0.045 1.091 0.078 0.081    1 0   0 
 2984105 15.838  4-17 4737.5  94.1  86.5 4.625 0.020 0.025 0.701 0.031 0.033  0 1 0   0 
 2984106 14.397  1-17 5456.6 105.3 102.2 4.518 0.039 0.057 0.914 0.056 0.052  0 1     0 
 2984176 13.206  1-17 6766.2 145.7 138.3 4.102 0.034 0.032 1.439 0.077 0.068  5 1 0   0 
 2984242 15.740  2-17 5686.9 118.0 112.0 4.253 0.063 0.064 0.975 0.077 0.073    1 0   0 
 2984333 15.886  2-17 5898.2 118.1 113.3 4.263 0.072 0.072 1.056 0.080 0.082    1 0   0 
 2984362 15.784  2-17 4865.6  91.4  84.3 4.550 0.033 0.031 0.775 0.041 0.037  7 1 0   0 
 2984529 14.841  1-17 5770.8 126.1 118.9 3.932 0.051 0.045 1.154 0.077 0.075  0 1 0   0 
 2984559 14.300  1-17 6160.7 131.2 117.0 4.013 0.037 0.050 1.319 0.068 0.120  1 1 0   0 
 2984632 12.600  0-17 6440.1 134.4 124.2 3.990 0.029 0.037 1.342 0.060 0.100  1 1 0   0 
 2984717 14.265  1-17 5089.2  78.7  77.4 4.587 0.027 0.025 0.710 0.037 0.033  1 1 0   0 
 2984802 13.999  1-17 5958.4 118.3 117.1 4.012 0.037 0.052 1.275 0.079 0.114    1 0   0 
 2984870 14.709  1-17 5967.7 121.2 118.6 4.327 0.044 0.046 1.063 0.075 0.079  0 1 0   0 
 2984942 12.084  1-17 6184.6 125.8 121.3 4.249 0.043 0.044 1.094 0.069 0.075  2 1 0   0 
 2984967 15.823  4-17 5164.7  88.2  81.3 4.384 0.034 0.030 0.846 0.032 0.025  0 1 1   0 
 2984990 14.816  1-17 5455.0 180.0 147.0 4.025 0.540 0.216 0.877 0.091 0.101  1 2   1 1 
 2985054 13.785  1-17 6930.4 148.4 147.0 3.911 0.036 0.036 1.557 0.081 0.079  5 2 0   0 
 2985061 15.146  1-17 6114.2 134.9 123.0 4.199 0.046 0.054 1.177 0.070 0.090  0 1 0   0 
 2985277 15.836  4-17 4566.1 156.5 135.0 4.593 0.044 0.059 0.714 0.062 0.056  1 1     0 
 2985364 13.371  0-17 5481.8 127.8 122.2 3.792 0.025 0.028 1.302 0.047 0.057  1 1 0   0 
 2985366 13.478  0-17 4260.8  74.9  59.3 4.639 0.018 0.017 0.639 0.018 0.017  4 1 0   0 
 2985386 14.010 14-15 6371.3 128.7 124.9 3.986 0.037 0.039 1.408 0.074 0.081  0 1 0   0 
 2985404 14.830  1-17 4509.0 137.0 137.0 4.651 0.016 0.056 0.754 0.033 0.067  1 2     1 
 2985484 13.679  1-17 6265.9 124.0 125.2 4.296 0.035 0.038 1.187 0.062 0.078  0 1 0   0 
 2985505 13.697  1-17 5865.0 105.2 101.4 4.500 0.018 0.030 0.959 0.034 0.053  0 1 0   0 
 2985526 13.812 14-15 6300.1 124.5 124.9 3.637 0.053 0.070 1.762 0.129 0.157  5 1 0   0 
 2985628 15.487  1-17 5812.0 104.5 101.7 4.454 0.036 0.049 0.980 0.055 0.066    1 0   0 
 2985704 15.350  1- 3 5658.0 115.2 111.7 4.118 0.122 0.125 1.008 0.094 0.084  0 1     0 
 2985824 15.769  1-17 5674.9 111.9 107.6 4.400 0.057 0.063 0.954 0.069 0.071    1 0   0 
 2985927 13.999  1-17 6715.7 140.4 149.6 4.121 0.035 0.036 1.309 0.053 0.047  5 3 0   0 
 2985958 15.470  1-17 6046.0 121.7 118.8 4.248 0.056 0.057 1.122 0.074 0.084  0 1 0   0 
 2986043 15.748  2-17 6054.1 118.8 116.7 4.314 0.062 0.066 1.098 0.073 0.080    1 0   0 
 2986117 13.205  0-17 6232.0 117.2 119.9 4.100 0.032 0.040 1.195 0.057 0.093    1 0   0 
 2986128 14.937  1-17 5317.0 159.0 159.0 4.570 0.037 0.112 0.856 0.078 0.087  0 2     1 
 2986150 15.658  2-17 5799.3 109.4 106.8 4.439 0.041 0.054 0.982 0.059 0.069    1 0   0 
 2986179 14.253 14-14 5470.9 123.6 121.6 3.795 0.036 0.038 1.194 0.067 0.079    1 0   0 
 2986195 15.979  4-17 5143.2  98.4  89.1 4.464 0.047 0.040 0.828 0.050 0.038  0 1 0   0 
 2986280 15.084  1-17 5924.7 115.7 111.8 4.309 0.050 0.051 1.051 0.075 0.078  1 1 0   0 
 2986323 15.288  1-17 6106.6 116.1 115.4 4.337 0.047 0.053 1.110 0.067 0.078  0 1 0   0 
 2986372 14.567  1-17 5918.6 119.5 117.0 3.940 0.059 0.047 1.200 0.126 0.071    1 0   0 
 2986395 13.269  0-17 6559.6 134.1 128.8 3.958 0.031 0.034 1.583 0.071 0.078  5 3 0   0 
 2986397 13.882  0-17 4892.8  88.2  83.9 3.425 0.080 0.091 1.115 0.201 0.199  2 2 0   0 
 2986458 15.344  1-17 5905.6 118.7 114.7 4.287 0.054 0.055 1.050 0.076 0.080    1 0   0 
 2986462 15.007  1-17 5800.4 114.4 110.3 4.320 0.050 0.050 1.003 0.076 0.076    1 0   0 
 2986467 15.395  1-17 5411.6 103.9 101.6 4.478 0.042 0.049 0.883 0.058 0.062  0 1 0   0 
 2986532 14.830  1-17 5568.3 115.1 111.3 4.358 0.050 0.049 0.922 0.072 0.067    1 0   0 
 2986539 14.966  1-17 6165.4 126.8 115.7 4.081 0.049 0.052 1.269 0.068 0.100  0 1 0   0 
 2986602 14.132 14-14 5254.9 123.0 114.0 3.646 0.039 0.057 1.334 0.086 0.128  0 1 0   0 
 2986721 15.123  0- 1 6015.0 111.4 110.0 3.968 0.047 0.041 1.238 0.130 0.077  2 1 0   0 
 2986745 15.551  2-17 5463.0 102.4  98.0 4.547 0.025 0.038 0.865 0.040 0.053  1 1 0   0 
 2986761 15.483  1-17 5632.3 117.0 112.6 4.333 0.056 0.054 0.944 0.074 0.070  0 1 0   0 
 2986860 13.444  4-17 4210.2  79.8  50.5 4.658 0.021 0.036 0.622 0.016 0.018  2 3 0   0 
 2986929 15.457  1- 3 6084.6 118.4 107.4 4.060 0.063 0.070 1.244 0.086 0.103  0 1 0   0 
 2986978 15.472  1- 3 5960.1 107.5 115.5 4.040 0.061 0.071 1.189 0.106 0.096  0 1 0   0 
 2986997 15.528  2- 3 5658.8 115.5 111.1 4.337 0.056 0.055 0.952 0.074 0.071  0 1 0   0 
 2987021 15.147  1-17 5758.4 113.5 113.8 4.190 0.049 0.052 1.021 0.086 0.079    1 0   0 
 2987156 15.433  1- 3 5925.6 119.3 120.2 3.954 0.071 0.065 1.210 0.124 0.088  0 1 0   0 
 2987194 12.848  0-17 6670.4 147.3 141.6 4.231 0.030 0.030 1.280 0.051 0.047  5 1 0   0 
 2987212 13.695  1-17 6056.7 110.3 106.6 4.409 0.025 0.037 1.068 0.049 0.070  0 1 0   0 
 2987242 15.220  1-17 5992.6 118.8 119.6 3.939 0.064 0.064 1.254 0.133 0.091    1 0   0 
 2987282 15.454  1-17 5348.0 104.0  98.6 4.494 0.040 0.047 0.867 0.054 0.059  1 1 0   0 
 2987321 15.198  1- 3 5744.0 122.1 118.2 4.013 0.064 0.052 1.089 0.098 0.076  0 1 0   0 
 2987326 15.991  2-17 5806.4 116.1 112.7 4.330 0.072 0.073 1.004 0.075 0.077    1 0   0 
 2987433 13.880  1-17 6324.2 129.4 117.8 3.708 0.034 0.033 1.308 0.053 0.049 2,3 1 0   0 
 2987444 14.770  1-17 5534.2  95.1  93.7 4.501 0.026 0.036 0.936 0.042 0.052  0 1 0   0 
 2987445 14.010 10-10 6479.6 140.8 123.7 4.238 0.033 0.036 1.291 0.063 0.061  5 1 0   0 
 2987465 15.493  4-17 5539.0 199.0 182.0 4.546 0.050 0.150 0.866 0.102 0.091  6 2     1 
 2987466 11.056  0-17 5642.6 106.1  99.2 4.316 0.040 0.039 0.867 0.064 0.055    1 0   0 
 2987560 15.390  4-17 6124.7 118.7 114.6 3.861 0.080 0.084 1.400 0.147 0.128  5 1 0   0 
 2987577 15.082  1-17 5592.2 110.9  97.3 4.434 0.047 0.040 0.798 0.058 0.045  0 1 0   0 
 2987838 15.421  1-17 6056.8 118.2 104.4 4.100 0.059 0.064 1.208 0.081 0.099  0 1 0   0 
 2987926 15.157  1-17 5795.9 116.3 111.5 4.279 0.052 0.054 1.009 0.077 0.077  0 1 0   0 
 2988035 12.615  1-17 6188.3 115.3 113.1 4.327 0.033 0.040 1.128 0.063 0.070    1 0   0 
 2988066 14.638  1-17 5753.3 116.8 110.4 4.286 0.047 0.049 0.992 0.075 0.075  0 1 0   0 
 2988084 14.565  1-17 4603.5  82.6  80.3 4.551 0.028 0.022 0.762 0.031 0.025  2 1 1   0 
 2988113 15.202  4-17 5538.3 111.0 110.0 4.413 0.051 0.054 0.915 0.068 0.067    1 0   0 
 2988139 13.953  1-17 6411.8 140.0 130.2 4.254 0.039 0.041 1.165 0.059 0.071  6 1 0   0 
 2988153 15.195  1-17 6016.2 117.0 114.0 4.324 0.050 0.052 1.082 0.072 0.079    1 0   0 
 2988174 15.141  4-17 6040.5 119.4 117.4 4.292 0.056 0.056 1.101 0.074 0.080  0 1 0   0 
 2988177 13.510  0-17 6284.7 128.2 119.5 4.010 0.033 0.039 1.362 0.068 0.096  0 1 0   0 
 2988207 15.128  1-17 5477.0 162.0 162.0 4.538 0.072 0.108 0.779 0.100 0.067  0 2     1 
 2988208 15.625  2-17 5295.3 126.0 121.5 3.796 0.187 0.155 1.081 0.216 0.164  0 1     0 
 2988249 15.277  1-17 5117.2 100.6  95.5 4.474 0.056 0.051 0.824 0.047 0.040  0 1 1   0 
 2988251 14.520  1-17 6355.1 133.2 127.5 4.047 0.040 0.043 1.355 0.069 0.072  0 1 0   0 
 2988380 13.406  1-17 5819.1 118.0 115.4 4.027 0.060 0.053 1.141 0.122 0.076  1 1 0   0 
 2988396 13.612  1-17 5848.3 117.0 117.2 3.983 0.059 0.041 1.150 0.140 0.077  0 1 0   0 
 2988400 15.116  1-17 5722.6 115.4 111.3 4.201 0.051 0.053 1.002 0.083 0.076  0 1 0   0 
 2988402 15.831  2-17 5743.9 108.8 105.5 4.453 0.045 0.059 0.962 0.060 0.067    1 0   0 
 2988453 15.435  1-17 5899.3 115.6 112.1 4.321 0.057 0.058 1.039 0.075 0.078    1 0   0 
 2988527 15.554  4-17 4765.3  87.9  83.5 4.574 0.028 0.030 0.752 0.038 0.036  0 1 0   0 
 2988544 14.586  1-17 6145.6 123.5 116.5 4.270 0.041 0.049 1.152 0.068 0.080  0 1 0   0 
 2988584 14.808  1-17 5517.3  97.8  93.5 4.547 0.021 0.033 0.874 0.036 0.051  0 1 0   0 
 2988610 15.091  1-17 5974.3 106.5 112.4 4.103 0.051 0.059 1.168 0.086 0.098    1 0   0 
 2988724 15.915  4-17 5552.4 103.6 101.0 4.478 0.047 0.063 0.910 0.057 0.062  1 1 0   0 
 2988725 14.458  1-17 5450.7 112.2 100.5 4.361 0.053 0.047 0.890 0.067 0.056  1 1 0   0 
 2988796 15.785  2-17 5696.6 109.9 105.8 4.379 0.074 0.081 0.961 0.070 0.071  0 1 0   0 
 2988822 14.769  1-17 6112.1 116.6 114.3 3.919 0.060 0.066 1.358 0.117 0.111    1 0   0 
 2988880 15.625  2- 3 6429.0 179.0 246.0 4.378 0.070 0.210 1.200 0.169 0.169  0 2     1 
 2988927 12.059  1-17 5959.5 212.2 223.1 3.821 0.050 0.048 1.320 0.224 0.117  2 1 0   0 
 2988984 14.520 11-15 6534.4 131.1 124.9 3.852 0.091 0.087 1.580 0.125 0.131  3 3 0   0 
 2989122 13.616  1-17 6314.2 118.2 120.2 3.805 0.045 0.053 1.472 0.122 0.126  5 1 0   0 
 2989266 13.342  0-17 6386.2 118.1 114.7 3.632 0.030 0.055 1.886 0.073 0.180  2 1 0   0 
 2989310 15.467  4-17 5993.1 112.3 109.0 4.363 0.052 0.060 1.061 0.068 0.076  0 1 0   0 
 2989322 15.779  2-17 4897.4  88.8  84.1 4.615 0.022 0.028 0.724 0.037 0.039  0 1 0   0 
 2989329 15.660  4-17 5701.7 112.0 107.2 4.295 0.072 0.071 0.973 0.075 0.073    1 0   0 
 2989349 14.065 10-10 5899.2 102.1  99.0 4.447 0.026 0.039 1.008 0.048 0.066  1 1 0   0 
 2989404 12.722  0-17 5999.9 113.7 110.1 4.366 0.039 0.042 1.005 0.068 0.070    1 0 0 0 
 2989458 15.406  1-17 5589.7 108.4 106.9 4.387 0.059 0.060 0.929 0.070 0.068  0 1 0   0 
 2989466 15.072  1-17 6121.1 114.8 113.1 4.339 0.045 0.051 1.114 0.065 0.077  0 1 0   0 
 2989521 15.518  2- 3 5550.1 102.5  99.7 4.516 0.031 0.044 0.899 0.047 0.057  0 1 0   0 
 2989573 15.261  4-17 5721.9 116.2 113.8 4.035 0.068 0.059 1.069 0.094 0.077  0 1 0   0 
 2989608 12.147  0-17 6869.9 157.3 140.1 3.990 0.058 0.059 1.535 0.089 0.086  5 2 0   0 
 2989614 13.726  1-17 6571.0 138.0 129.7 4.087 0.034 0.034 1.393 0.069 0.057  5 1 0   0 
 2989706 15.522  1-17 5339.8  96.1  80.7 4.288 0.052 0.051 0.874 0.049 0.035  1 1 0   0 
 2989792 14.965  1-17 5454.0 104.9 103.3 4.478 0.040 0.048 0.893 0.057 0.064  1 1 0   0 
 2989808 15.392  1-17 5203.4  97.3  86.5 4.461 0.045 0.037 0.837 0.055 0.043  0 1 0   0 
 2989948 15.270  1-17 5997.8 116.7 112.6 4.341 0.050 0.054 1.070 0.071 0.078  0 1 0   0 
 2990012 12.969  1-17 6200.3 123.9 119.4 4.182 0.051 0.052 1.042 0.079 0.074  2 1 0   0 
 2990802 14.486  1-17 5952.2 104.6 112.4 4.085 0.041 0.054 1.172 0.086 0.101    1 0   0 
 2990818 13.795  1-17 5477.5 106.0 101.2 4.236 0.039 0.038 0.952 0.063 0.059    1 0   0 
 2990873 14.129  1-17 5639.2 118.4 111.4 4.030 0.117 0.111 1.045 0.102 0.089    1   0 0 
 2990881 12.315  1-17 6792.7 145.5 132.4 4.313 0.020 0.025 1.303 0.037 0.039  5 3 0   0 
 2991059 14.736  1-17 5280.1 103.2  92.1 4.465 0.043 0.039 0.853 0.061 0.052  1 1 0   0 
 2991321 14.952  1-17 4717.6  87.7  87.1 4.577 0.025 0.025 0.746 0.036 0.033  0 1 0   0 
 2991448 13.885  0-17 5615.4 106.6 104.4 3.925 0.033 0.033 1.053 0.062 0.058  2 1 0   0 
 2991451 15.278  4-17 5173.2 103.0  95.6 4.531 0.034 0.040 0.828 0.046 0.053  1 1 0   0 
 2991493 13.616  1-17 5934.2 123.4 125.9 4.036 0.048 0.042 1.029 0.082 0.069    1 0   0 
 2991497 15.520  1-17 3841.0  80.8  73.1 4.696 0.013 0.013 0.536 0.013 0.014  0 1 0   0 
 2991526 13.743  1-17 6316.7 124.8 119.1 3.987 0.034 0.039 1.390 0.071 0.094  8 1 0   0 
 2991562 12.273  1-17 6067.0 116.6 116.5 3.944 0.043 0.046 1.289 0.125 0.088  6 1 0   0 
 2991662 15.918  2-17 5324.4 111.4 102.8 4.076 0.085 0.078 0.903 0.062 0.051  0 1 0   0 
 2991687 14.259 14-15 6161.1 126.7 117.8 4.095 0.041 0.042 1.260 0.063 0.098  0 1 0   0 
 2991730 15.268  1-17 5734.8 112.2 108.5 4.360 0.054 0.055 0.975 0.074 0.074    1 0   0 
 2991897 14.973  1-17 6268.6 118.1 115.0 3.841 0.059 0.065 1.514 0.106 0.149  0 1 0   0 
 2991898 15.227  1- 3 5670.1 125.0 119.5 3.979 0.063 0.055 1.080 0.080 0.076  0 1 0   0 
 2991917 10.748  4-17 5476.0 209.0 190.0 4.469 0.126 0.140 0.744 0.117 0.050  2 2     1 
 2991939 15.153  1- 3 5796.5 110.2 108.4 4.438 0.037 0.049 0.984 0.058 0.070  0 1 0   0 
 2991952 15.778  2-17 5812.7 113.7 107.0 4.501 0.031 0.039 0.943 0.052 0.057    1 0   0 
 2991964 15.060  1-17 6007.3 120.4 117.4 4.312 0.049 0.052 1.082 0.073 0.080    1 0   0 
 2991990 15.332  1-17 5337.3 107.1 102.1 4.527 0.032 0.045 0.858 0.046 0.058  0 1 0   0 
 2992035 10.748  2-17 6034.1 117.4 114.1 4.360 0.051 0.060 1.076 0.068 0.076  2 1 0   0 
 2992044 14.580  1-17 6032.1 119.1 109.9 4.083 0.042 0.042 1.291 0.059 0.097    1 0   0 
 2992087 15.868  4-17 5440.2 118.3 110.8 4.420 0.074 0.081 0.888 0.065 0.060    1 0   0 
 2992121 14.369  1-17 6088.4 119.1 116.4 4.312 0.040 0.045 1.113 0.071 0.079    1 0   0 
 2992364 13.616  1-17 6582.9 130.3 126.2 4.306 0.022 0.031 1.285 0.046 0.054  5 1 0   0 
 2992405 15.213  1-17 5892.4 119.7 114.3 4.282 0.054 0.056 1.047 0.077 0.080    1 0   0 
 2992427 15.445  4-17 5904.2 120.2 113.8 4.254 0.058 0.059 1.062 0.078 0.082  0 1 0   0 
 2992668 14.275  1-17 3757.1  80.2  69.2 4.718 0.013 0.013 0.507 0.014 0.014  8 1     0 
 2992681 14.564  1-17 5203.1  94.7  90.1 4.554 0.025 0.036 0.825 0.039 0.054  0 1 0   0 
 2992685 14.225  1-17 6204.0 115.4 114.7 4.335 0.029 0.039 1.172 0.056 0.068    1 0   0 
 2992720 15.235  1-17 6131.4 113.8 109.7 4.409 0.032 0.043 1.079 0.053 0.065  0 1 0   0 
 2992827 15.506  2- 3 5619.9 124.5 117.4 3.971 0.062 0.057 1.066 0.077 0.075  0 1 0   0 
 2992929 13.649  1-17 6002.2 114.2 112.9 4.400 0.036 0.041 0.996 0.062 0.068    1 0   0 
 2992934 14.877  1-17 6071.7 120.6 119.2 3.979 0.049 0.055 1.288 0.100 0.112    1 0   0 
 2992944 14.430  1-17 4964.7  91.3  84.0 3.319 0.093 0.087 1.028 0.219 0.174  2 2 0   0 
 2993038 12.934  0-17 5911.4 112.4 112.4 4.328 0.037 0.039 1.091 0.070 0.072  2 1 0   0 
 2993288 15.539  2-17 5448.4 101.5  98.7 4.553 0.024 0.037 0.857 0.039 0.052  0 1 0   0 
 2993300 13.172  0-17 6250.0 169.0 206.0 4.277 0.160 0.131 1.000 0.148 0.111  0 2     1 
 2993312 14.669  1-17 5998.7 110.3 107.8 4.408 0.030 0.042 1.051 0.055 0.071    1 0   0 
 2993460 14.820  1-17 5985.8 106.8 113.8 4.097 0.042 0.053 1.183 0.079 0.102  1 1 0   0 
 2993611 13.926  1-17 6070.0 117.7 119.1 3.919 0.047 0.050 1.306 0.136 0.087    1 0   0 
 2993677 15.693  4-17 5964.0 113.4 109.4 4.383 0.050 0.061 1.045 0.067 0.073    1 0   0 
 2993680 14.994  1-17 5891.4 117.4 110.6 4.224 0.051 0.053 1.068 0.079 0.083    1 0   0 
 2993743 15.135  1-17 5885.1 110.6 110.6 4.132 0.051 0.057 1.107 0.093 0.088    1 0   0 
 2993812 15.162  1-17 5064.1  90.6  87.6 4.600 0.021 0.029 0.757 0.034 0.043  0 1 0   0 
 2993832 13.931  1-17 6364.9 136.1 136.1 4.168 0.034 0.037 1.288 0.059 0.067    1 0   0 
 2993842 15.394  1-17 5912.0 115.7 113.6 4.346 0.052 0.055 1.038 0.073 0.078    1 0   0 
 2993911 15.907  1-17 5888.2 116.6 112.0 4.207 0.081 0.078 1.072 0.088 0.086    1 0   0 
 2993938 15.503  4-17 5854.9 116.4 111.6 4.150 0.060 0.064 1.083 0.094 0.086  0 1 0   0 
 2993940 15.007  1-17 5899.4 114.9 117.1 4.034 0.059 0.062 1.155 0.117 0.087    1 0   0 
 2993981 15.349  1-17 6457.6 133.6 131.3 4.229 0.054 0.059 1.286 0.064 0.066  5 1 0   0 
 2994022 14.973  1-17 5274.8 104.6  95.1 4.481 0.043 0.042 0.853 0.058 0.054  0 1 0   0 
 2994048 14.959  1-17 5378.2 124.8 120.2 3.743 0.043 0.048 1.237 0.080 0.096  0 1 0   0 
 2994064 15.479  1-17 5104.2  97.3  97.1 4.591 0.022 0.032 0.772 0.038 0.046  1 1 0   0 
 2994092 15.923  4-17 6319.8 143.4 140.2 4.213 0.080 0.089 1.247 0.075 0.087  5 1 0 1 0 
 2994110 14.396  1-17 5237.6 126.0 113.9 3.693 0.040 0.056 1.256 0.085 0.122  0 1 0   0 
 2994131 15.594  4-17 5577.8 102.1  96.9 4.527 0.029 0.041 0.894 0.046 0.054  0 1 0   0 
 2994189 14.193  1-17 5765.0 155.0 155.0 4.588 0.042 0.157 0.867 0.087 0.096    2     1 
 2994192 14.463  1-17 6054.2 121.5 123.1 3.869 0.056 0.053 1.331 0.160 0.086    1 0   0 
 2994233 12.656  0-17 5658.8 109.2 103.5 4.244 0.042 0.042 0.965 0.074 0.071  8 1 0   0 
 2994246 13.854  1-17 5836.2 117.0 113.5 4.252 0.042 0.046 1.033 0.077 0.079  0 1 0   0 
 2994249 15.242  4-17 5910.1 112.4 119.5 4.044 0.058 0.064 1.157 0.113 0.090  0 1 0   0 
 2994400 14.145 10-10 6511.1 130.1 125.2 3.932 0.041 0.042 1.499 0.081 0.087  5 1 0   0 
 2994414 15.206  1-17 5544.6 118.3 117.2 4.427 0.044 0.049 0.917 0.069 0.069  1 1 0   0 
 2994467 15.903  2-17 4410.4  79.7  77.0 4.640 0.020 0.023 0.659 0.028 0.026  0 1 0   0 
 2994564 14.673  1-17 5885.9 120.3 119.3 4.370 0.041 0.047 1.026 0.073 0.079    1 0   0 
 2994572 14.670  1-17 5756.6 123.8 120.3 3.878 0.046 0.043 1.192 0.070 0.075  1 1 0   0 
 2994617 14.621  1-17 5924.0 109.4 105.8 4.428 0.030 0.041 1.023 0.053 0.070    1 0   0 
 2994695 15.246  1-17 6135.1 119.4 116.6 4.352 0.043 0.050 1.114 0.064 0.076    1 0   0 
 2994746 14.982  1-17 4713.9  99.7 202.9 3.808 0.734 0.126 0.871 0.053 0.154  1 1     0 
 2994803 13.473  0-17 5160.5 124.3 106.1 3.625 0.045 0.068 1.298 0.100 0.160  2 3 0   0 
 2994813 15.903  4-17 4432.2  95.3  88.3 4.585 0.028 0.025 0.715 0.030 0.030  0 1 1   0 
 2995003 15.198  1- 3 5504.7 114.4 109.4 4.101 0.056 0.056 0.950 0.069 0.066  0 1 0   0 
 2995083 14.145  1-17 5659.5  91.3  85.6 4.516 0.016 0.024 0.960 0.030 0.040    1 0   0 
 2995101 12.832  0-17 6510.7 135.3 138.3 3.859 0.050 0.043 1.314 0.151 0.064  5 1 0   0 
 2995179 13.690  1-17 5986.3 106.2 104.3 4.404 0.031 0.038 1.047 0.055 0.066  0 1 0   0 
 2995305 14.792  1-17 6379.8 136.8 127.8 4.086 0.055 0.055 1.336 0.071 0.073  0 1 0   0 
 2995313 12.345  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 2995392 15.107  1-17 5927.3 128.7 124.9 3.932 0.201 0.188 1.007 0.147 0.115  2 1   0 0 
 2995402 14.212  1-17 6080.8 112.9 107.5 4.438 0.022 0.033 1.049 0.041 0.059    1 0   0 
 2995507 15.338  1- 3 5915.7 117.1 113.7 4.325 0.059 0.060 1.045 0.074 0.079    1 0   0 
 2995553 14.220  1-17 5930.3 107.8 112.7 4.117 0.040 0.051 1.141 0.085 0.095    1 0   0 
 2995579 13.210  1-17 6790.0 141.0 136.4 4.264 0.026 0.031 1.356 0.055 0.054  5 1 0   0 
 2995626 15.753  4-17 5314.2 105.5 101.3 4.539 0.034 0.047 0.844 0.049 0.056    1 0   0 
 2995682 14.929  1-17 5818.3 117.7 113.3 4.068 0.058 0.059 1.100 0.116 0.082    1 0   0 
 2995685 13.836  1-17 5713.1 119.3 114.2 3.858 0.045 0.043 1.195 0.069 0.074    1 0   0 
 2995715 13.685  1-17 6166.6 125.1 111.3 4.034 0.034 0.045 1.306 0.064 0.116    1 0   0 
 2995775 15.615  2-17 5325.7 129.0 124.3 3.667 0.076 0.084 1.309 0.131 0.138  0 1 0   0 
 2995938 15.009  4-17 5786.3 115.4 111.4 4.318 0.054 0.054 0.998 0.076 0.076  1 1 0   0 
 2995973 14.561  1-17 6011.7 109.1 104.6 4.454 0.023 0.034 1.023 0.042 0.059    1 0   0 
 2995995 14.053  1-17 6391.4 134.9 124.8 4.104 0.038 0.038 1.261 0.052 0.074  0 1 0   0 
 2996023 15.479  1-17 6311.5 134.8 132.9 4.113 0.074 0.073 1.296 0.074 0.086  0 1 0   0 
 2996037 14.622  1-17 5812.7 127.1 114.5 3.919 0.052 0.045 1.167 0.076 0.069  0 1 0   0 
 2996044 15.343  1-17 5716.2 122.3 121.8 4.098 0.066 0.068 1.039 0.096 0.079  0 1 0   0 
 2996193 15.754  2-17 5844.7 121.9 118.3 4.127 0.071 0.077 1.088 0.102 0.088  0 1 0   0 
 2996259 14.834  1-17 6004.3 120.4 117.1 4.355 0.043 0.049 1.070 0.070 0.079  0 1 0   0 
 2996299 14.016 10-10 6330.3 142.9 137.8 4.174 0.042 0.040 1.272 0.064 0.074    1 0   0 
 2996339 13.940  1-17 6300.2 109.7 108.6 4.415 0.019 0.027 1.100 0.034 0.047  8 1 0   0 
 2996347 14.237  4-17 6035.5 121.6 117.1 4.177 0.058 0.058 1.152 0.076 0.091  3 1 0   0 
 2996407 15.259  1- 3 5828.3 119.8 117.8 4.383 0.049 0.055 1.004 0.070 0.077  0 1 0   0 
 2996416 13.986  1-17 5384.3 128.8 127.2 3.807 0.034 0.040 1.150 0.066 0.078  2 1 0   0 
 2996430 13.143  1-17 5389.0 134.0 125.1 3.779 0.036 0.041 1.001 0.065 0.066  0 1 0   0 
 2996463 15.263  1-17 5525.3 106.2 100.4 4.555 0.021 0.032 0.864 0.036 0.048  1 1 0   0 
 2996487 14.770  1-17 6158.4 125.7 123.3 4.383 0.037 0.044 1.038 0.060 0.069    1 0   0 
 2996528 15.396  4-17 6517.2 134.9 133.4 4.260 0.050 0.056 1.287 0.063 0.064  1 1 0   0 
 2996606 13.644  1-17 6150.5 128.1 112.7 4.178 0.041 0.042 1.120 0.072 0.080    1 0   0 
 2997110 15.149  4-17 6067.3 118.5 116.8 4.352 0.044 0.049 1.072 0.066 0.072  0 1 0   0 
 2997227 15.644  4-17 5527.2 123.6 115.8 4.081 0.065 0.062 0.967 0.074 0.070  0 1 0   0 
 2997232 13.003  0-17 6039.9 117.2 114.4 4.374 0.038 0.041 0.976 0.069 0.068  0 1 0   0 
 2997293 13.638  1-17 5909.5 118.5 113.7 4.275 0.041 0.040 0.888 0.064 0.056  0 1 0   0 
 2997296 14.189 10-10 6325.2 128.7 122.7 4.129 0.036 0.041 1.158 0.062 0.085  0 1 0   0 
 2997323 15.894  4-17 5668.1 131.7 125.2 4.168 0.061 0.062 0.991 0.090 0.079  0 1 0   0 
 2997346 14.524  1-17 5519.4 110.2 107.7 4.410 0.045 0.047 0.909 0.070 0.067  0 1 0   0 
 2997383 12.594  0-17 6043.7 114.3  98.9 4.135 0.028 0.036 1.220 0.060 0.085  1 1 0   0 
 2997405 14.861  1-17 4615.0  74.5  71.1 4.591 0.023 0.022 0.726 0.032 0.030  1 1 0   0 
 2997459 13.032  1-17 5410.0 334.0 371.0 4.490 0.094 0.175 0.834 0.136 0.094  2 2   1 1 
 2997467 15.620  4-17 5102.9 105.4 100.3 4.510 0.053 0.058 0.815 0.049 0.046  0 1     0 
 2997477 14.861  1-17 5089.0  81.0  81.0 3.830 0.099 0.121 1.112 0.141 0.141  0 2     1 
 2997644 15.937  4-17 5684.1 112.7 108.7 4.413 0.056 0.065 0.955 0.067 0.070  1 1 0   0 
 2997715 15.528  4-17 5866.0 174.0 192.0 4.491 0.065 0.195 0.914 0.121 0.099  0 2     1 
 2997753 15.286  1-17 6290.7 135.3 138.8 4.145 0.051 0.053 1.273 0.068 0.084    1 0   0 
 2997755 15.188  1- 3 5902.0 118.1 120.2 4.091 0.049 0.060 1.135 0.102 0.091  0 1 0   0 
 2997820 14.732  1-17 5837.4 120.0 103.1 4.207 0.040 0.040 1.171 0.060 0.078    1 0   0 
 2997821 15.493  1-17 5966.3 125.2 118.6 4.269 0.058 0.059 1.081 0.077 0.083    1 0   0 
 2997946 14.992  1-17 6276.7 158.5 144.0 4.351 0.028 0.037 1.164 0.062 0.078  0 1 0   0 
 2998061 15.828  4-17 5916.9 118.8 125.8 4.054 0.071 0.082 1.159 0.108 0.097  0 1 0   0 
 2998124 13.032  0-17 6573.7 129.8 131.7 4.230 0.031 0.030 1.325 0.062 0.050  3 1 0   0 
 2998130 15.854  1-17 5431.8 172.6 149.9 3.697 0.071 0.071 1.303 0.135 0.143  0 1 0   0 
 2998188 15.803  4-17 5791.9 121.9 116.3 3.990 0.089 0.079 1.128 0.103 0.087    1 0   0 
 2998225 14.935  1-17 6392.7 123.6 116.9 4.329 0.032 0.039 1.211 0.055 0.067  5 1 0   0 
 2998272 15.631  4-17 4576.5  84.9  79.8 4.626 0.019 0.023 0.689 0.028 0.029  0 1 0   0 
 2998410 15.106  1-17 5822.1 124.3 117.5 3.868 0.059 0.053 1.225 0.082 0.080    1 0   0 
 2998417 15.299  1-17 5752.7 104.1 100.2 4.494 0.027 0.039 0.946 0.045 0.058    1 0   0 
 2998461 15.741  1-17 5444.4 123.0 115.7 3.629 0.035 0.041 1.131 0.077 0.080  2 3 0   0 
 2998487 15.662  2- 3 5650.8 105.3 100.7 4.467 0.040 0.053 0.938 0.056 0.064    1 0   0 
 2998588 12.767  1-17 6018.5 109.0 100.7 4.484 0.017 0.027 0.992 0.033 0.050  5 3 0   0 
 2998680 15.741  2-17 6005.2 116.4 113.7 4.396 0.055 0.065 1.000 0.063 0.065    1 0   0 
 2998808 15.175  1-17 5663.0 104.2  98.6 4.519 0.024 0.035 0.914 0.041 0.053  0 1 0   0 
 3001505 15.736  2-17 4983.0 165.0 165.0 4.702 0.052 0.024 0.563 0.041 0.020  0 2     1 
 3001640 14.552  2-15 5863.4 116.4 113.6 4.172 0.043 0.049 1.080 0.085 0.086    1 0   0 
 3001695 13.780  1-17 6866.0 192.0 264.0 4.318 0.068 0.203 1.313 0.187 0.187 10 2     1 
 3001793 15.495  1-17 5526.2 109.9 106.7 4.490 0.036 0.049 0.906 0.053 0.063  0 1 0   0 
 3001885 15.596  4-17 4766.8  90.2  83.9 4.562 0.029 0.027 0.759 0.038 0.034  0 1 0   0 
 3001905 15.695  4-17 5541.3 113.1 112.5 4.430 0.053 0.059 0.915 0.065 0.067  0 1 0   0 
 3001923 14.217  1-17 5764.4 110.0 107.1 4.444 0.032 0.042 0.977 0.057 0.071  0 1 0   0 
 3001955 15.325  1-17 4833.0  76.0  86.0 4.612 0.015 0.048 0.797 0.032 0.048  0 2   1 1 
 3002064 15.163  1-17 5717.6 120.1 117.9 4.175 0.052 0.054 1.008 0.087 0.077  0 1 0   0 
 3002078 15.529  2- 3 5776.7 132.6 127.4 4.118 0.055 0.057 1.059 0.111 0.088  0 1 0   0 
 3002087 14.479  1-17 5576.1  99.7  95.9 4.504 0.027 0.039 0.915 0.044 0.060    1 0   0 
 3002235 15.274  1-17 5975.7 110.8 109.0 4.412 0.035 0.047 1.041 0.057 0.070    1 0   0 
 3002281 13.662  1-17 5623.7 129.8 118.5 3.838 0.029 0.028 1.283 0.046 0.056    1 0   0 
 3002393 15.737  4-17 5180.7 106.8 100.8 4.538 0.034 0.043 0.826 0.046 0.053  0 1 0   0 
 3002478 14.216  1-17 5684.8 104.6  98.8 4.438 0.043 0.052 0.954 0.062 0.069  0 1   1 0 
 3002486 15.755  4-17 5617.6 152.2 121.8 4.330 0.060 0.053 0.943 0.082 0.073    1 0   0 
 3002618 15.277  1-17 5621.0 111.5 108.8 4.431 0.046 0.054 0.937 0.065 0.070  1 1 0   0 
 3002666 15.799  4-17 4825.1  95.7  83.7 4.593 0.024 0.029 0.744 0.037 0.039  0 1 0   0 
 3002689 13.815  1-17 5716.6 113.6 101.0 4.415 0.043 0.037 0.796 0.055 0.046  1 1 0   0 
 3002691 15.947  2-17 6662.1 166.3 162.9 4.176 0.086 0.095 1.364 0.089 0.075  5 1 0   0 
 3002749 15.069  1-17 5687.3 119.9 121.7 4.448 0.036 0.045 0.955 0.062 0.071  0 1 0   0 
 3002789 13.319  0-17 5609.2 108.6 103.5 4.142 0.043 0.041 0.974 0.075 0.068  0 1 0   0 
 3002817 13.886  1-17 6341.5 129.1 130.4 4.221 0.033 0.039 1.254 0.061 0.072  0 1 0   0 
 3002848 14.802  1-17 6407.9 130.5 127.8 4.353 0.026 0.035 1.195 0.051 0.064  0 1 0   0 
 3003019 14.564  1-17 5951.7 124.6 115.1 4.237 0.043 0.046 1.089 0.076 0.084    1 0   0 
 3003226 15.315  4-17 6078.4 122.9 120.6 4.309 0.050 0.052 1.110 0.072 0.081    1 0   0 
 3003229 13.619  1-17 5931.1 114.1  97.2 3.988 0.028 0.042 1.410 0.050 0.125    1 0   0 
 3003458 15.646  2- 3 6047.9 127.3 117.3 4.190 0.064 0.064 1.152 0.077 0.090    1 0   0 
 3003576 12.517  0-17 5927.1 113.5 107.9 4.217 0.040 0.042 1.030 0.077 0.072    1 0   0 
 3003620 14.227  1-17 5738.6 117.5 112.8 4.206 0.045 0.047 1.007 0.083 0.077  0 1 0   0 
 3003642 15.740  1-17 5387.3 109.4 101.8 4.449 0.054 0.055 0.876 0.063 0.059    1 0   0 
 3003682 14.270  1-17 6511.8 139.6 137.1 4.194 0.040 0.038 1.316 0.066 0.059  5 1 0   0 
 3003740 15.804  4-17 6049.4 122.7 119.5 4.314 0.063 0.068 1.097 0.074 0.081  0 1 0   0 
 3003847 15.696  2- 3 5583.6 222.2 140.9 4.067 0.283 0.244 0.985 0.262 0.111  0 1     0 
 3003949 14.800  1-17 6364.9 202.5 204.2 3.885 0.037 0.044 1.503 0.099 0.155  0 1 0   0 
 3003991 12.127  1-17 5416.4  95.5  86.2 4.487 0.038 0.030 0.768 0.050 0.038  3 1 0   0 
 3003992 11.157  0-17 5117.1  71.7  67.2 4.436 0.022 0.015 0.804 0.029 0.021  1 1 0   0 
 3004083 13.758  1-17 5355.5 120.9 114.0 3.628 0.055 0.057 1.199 0.112 0.115  0 3 0   0 
 3004084 15.830  4-17 5660.5 114.5 109.4 4.253 0.070 0.070 0.965 0.076 0.072    1 0   0 
 3004127 15.918  3-16 5363.8 151.2 158.0 4.577 0.040 0.054 0.802 0.078 0.068    1     0 
 3096241 15.615  2- 2 5383.6 103.7 100.0 4.520 0.034 0.047 0.868 0.048 0.059  0 1 0   0 
 3096245 15.036  1-17 6063.8 120.5 109.6 4.180 0.049 0.051 1.165 0.070 0.091    1 0   0 
 3096337 12.627  1-17 6389.9 124.0 109.7 3.795 0.031 0.040 1.629 0.068 0.144    1 0   0 
 3096347 15.154  1- 3 4991.9  96.5  87.3 3.510 0.081 0.097 1.208 0.164 0.208  0 1 0   0 
 3096439 15.623  2-17 6184.3 128.9 119.2 4.246 0.062 0.063 1.178 0.071 0.084  0 1 0   0 
 3096453 14.318  0-17 5252.8 107.7 102.4 4.030 0.032 0.034 0.932 0.052 0.053  2 1 0   0 
 3096480 14.543  1-17 6236.6 133.9 126.0 4.109 0.043 0.043 1.279 0.062 0.084    1 0   0 
 3096520 13.618  1-17 5618.1 110.9 111.0 3.965 0.037 0.037 1.069 0.066 0.066    1 0   0 
 3096826 14.967  1-17 6256.1 128.4 129.2 4.149 0.044 0.050 1.258 0.065 0.080  0 1 0   0 
 3096844 14.935  1-17 5761.0 119.5 109.9 3.965 0.049 0.045 1.019 0.068 0.062    1 0   0 
 3096885 12.931  0-17 6104.8 121.1 103.8 4.132 0.032 0.040 1.215 0.064 0.090  1 1 0   0 
 3096904 15.571  2- 3 5977.5 110.1 105.9 4.427 0.035 0.047 1.032 0.056 0.067    1 0   0 
 3096946 14.106  1-17 5324.0  86.7  84.1 4.504 0.023 0.034 0.952 0.039 0.052  1 1 0   0 
 3096995 10.908  0-17 5074.7  12.5  16.3 4.187 0.021 0.022 0.894 0.006 0.005  2 1 1   0 
 3097057 14.339  1-17 5593.8 107.5 103.8 4.326 0.044 0.043 0.911 0.068 0.060  0 1 0   0 
 3097211 15.039  0-17 6222.5 121.4 114.1 3.956 0.030 0.048 1.395 0.066 0.130  2 1 0   0 
 3097222 15.932  4-17 5519.3 118.9 111.5 4.261 0.075 0.074 0.917 0.070 0.062  0 1 0   0 
 3097292 15.890  2-17 5686.0 117.7 111.7 4.267 0.072 0.072 0.972 0.077 0.073  0 1 0   0 
 3097346 11.551  0-17 5948.0 112.3 105.0 4.256 0.034 0.038 1.104 0.068 0.074  1 1 0   0 
 3097352 14.975 10-17 6024.0 189.0 232.0 4.385 0.108 0.201 1.028 0.153 0.126  3 2     1 
 3097353 15.818  2-17 5390.7 108.2  90.7 4.245 0.061 0.060 0.886 0.057 0.043  0 1 1   0 
 3097398 15.288  1-17 5509.0 115.7 107.6 4.342 0.053 0.049 0.906 0.070 0.061  0 1 0   0 
 3097412 15.788  2- 3 4930.8 102.4  89.7 3.617 0.090 0.100 1.027 0.166 0.141  2 1 0   0 
 3097447 14.975  1-17 5859.8 113.9 108.7 4.160 0.050 0.055 1.083 0.090 0.086  0 1 0   0 
 3097522 14.975  1-17 6098.3 123.5 125.7 3.939 0.048 0.043 1.262 0.131 0.072  2 1 0   0 
 3097526 12.220  0-17 7512.1 218.2 225.0 4.421 0.019 0.018 1.251 0.026 0.026    2 0   0 
 3097546 14.717  1-17 5572.0 112.2 109.2 4.363 0.047 0.046 0.923 0.073 0.067  0 1 0   0 
 3097562 12.925  0-17 7072.7 146.0 151.9 4.252 0.025 0.030 1.425 0.057 0.064  0 2 0   0 
 3097571 15.371  1-17 5196.8 107.7  95.9 4.492 0.043 0.040 0.837 0.054 0.049  0 1 1   0 
 3097891 14.471  4-17 5738.0 114.9 116.5 4.080 0.055 0.048 1.054 0.111 0.077  7 1 0   0 
 3097926 15.549  4-17 5014.4  94.0  85.9 4.504 0.039 0.032 0.805 0.046 0.036  0 1 0 1 0 
 3097968 13.815  0-17 6114.9 129.0 124.8 3.809 0.035 0.034 1.085 0.062 0.055  2 1 0   0 
 3098032 13.612  0-17 5546.0  95.2  94.9 4.497 0.028 0.040 0.912 0.048 0.062  0 1 0   0 
 3098059 15.201  1-17 5706.0 117.3 110.7 4.252 0.050 0.052 0.981 0.076 0.074  0 1 0   0 
 3098084 13.028  0-17 6203.3 113.1 106.9 4.420 0.018 0.030 1.090 0.036 0.057  0 1 0   0 
 3098151 14.553  1-17 5886.0 107.8 110.8 4.114 0.041 0.051 1.118 0.096 0.089  1 1 0   0 
 3098170 14.067  1-17 5847.3 107.1 106.5 4.411 0.035 0.043 1.007 0.063 0.074    1 0   0 
 3098184 15.148  4-17 6177.2 116.1 112.2 4.345 0.040 0.048 1.131 0.061 0.075  0 1 0   0 
 3098194 15.087  1-17 5530.6 118.8 114.0 3.960 0.094 0.087 1.039 0.092 0.086  3 1     0 
 3098197 14.840  1-17 5944.1 104.6 112.9 4.092 0.044 0.056 1.160 0.090 0.097    1 0   0 
 3098214 15.258  1-17 6061.7 117.9 101.9 4.101 0.052 0.056 1.213 0.076 0.099    1 0   0 
 3098219 13.463  0-17 6198.0 134.9 122.5 4.185 0.037 0.040 1.216 0.067 0.085    1 0   0 
 3098511 15.876  4-17 5295.2 104.0  97.4 4.520 0.038 0.048 0.851 0.049 0.057  0 1 0   0 
 3098545 15.380  1-17 5796.0 113.5 109.6 4.099 0.059 0.066 1.077 0.107 0.082  0 1 0   0 
 3098553 15.773  1-17 4464.7  83.5  78.7 4.652 0.017 0.019 0.648 0.024 0.024  0 1 0   0 
 3098596 15.373  1-17 5338.0 101.5  86.1 4.373 0.046 0.037 0.864 0.058 0.042  0 1 0   0 
 3098619 14.709  1-17 5558.9  98.5  98.5 4.477 0.034 0.044 0.919 0.054 0.065    1 0   0 
 3098623 16.773  2- 4 4865.6  90.7  86.7 4.637 0.028 0.031 0.688 0.044 0.042  0 1 0   0 
 3098653 14.544  1-17 5531.7 114.4 113.1 3.814 0.039 0.042 1.187 0.068 0.078    1 0   0 
 3098809 15.947  4-17 5667.8 115.0 109.9 4.246 0.071 0.071 0.969 0.076 0.073  1 1 0   0 
 3098837 13.132  0-17 6032.9 119.9 116.3 4.306 0.039 0.041 1.094 0.074 0.079    1 0   0 
 3098843 14.372  1-17 5786.1 119.3 104.3 4.236 0.037 0.038 1.144 0.059 0.071  0 1 0   0 
 3098885 15.388  1-17 5363.5 107.1  99.2 4.385 0.050 0.047 0.938 0.060 0.056  1 1 0   0 
 3099019 14.330  0-17 5331.7 114.2 101.8 3.452 0.040 0.059 1.297 0.099 0.144  2 2 0   0 
 3099021 14.994  1-17 5788.7 118.9 117.9 4.199 0.050 0.052 1.016 0.083 0.073    1 0   0 
 3099049 15.186  1- 3 5747.6 119.1 117.1 4.199 0.053 0.055 1.013 0.085 0.078  0 1 0   0 
 3099077 13.965  1-17 5453.5 131.0 120.5 3.960 0.037 0.037 0.867 0.057 0.052  0 1 0   0 
 3099119 15.703  2-17 5485.7 111.2 102.2 4.335 0.062 0.058 0.900 0.068 0.059  0 1 0   0 
 3099125 15.194  1-17 5844.6 123.7 118.7 4.072 0.058 0.063 1.112 0.113 0.085  0 1 0   0 
 3099153 15.070  1- 3 5456.5 115.0 101.2 4.338 0.048 0.043 0.892 0.066 0.054  0 1 0   0 
 3099238 15.496  1-17 5907.3 114.9 112.0 4.343 0.056 0.059 1.037 0.073 0.077  0 1 0   0 
 3099271 15.748  4-17 5993.0 190.0 232.0 4.489 0.039 0.221 1.093 0.130 0.145  6 2     1 
 3099278 15.896  2-17 5967.2 116.8 112.6 4.313 0.073 0.076 1.067 0.076 0.080  0 1 0   0 
 3099294 14.037  0-17 5568.1  96.4  96.5 4.450 0.037 0.043 0.924 0.064 0.068  2 1 0   0 
 3099321 14.763  1-17 5079.7  80.3  71.3 3.514 0.056 0.051 0.814 0.087 0.050  0 1 0   0 
 3099436 15.035  1-17 6564.9 133.2 131.9 4.079 0.055 0.055 1.395 0.078 0.070  5 1 0   0 
 3099475 15.150  1- 3 6017.1 121.7 116.0 4.266 0.053 0.056 1.103 0.075 0.082  0 1 0   0 
 3099553 15.726  4-17 5540.7 122.0 117.8 3.741 0.080 0.079 1.272 0.116 0.117  0 1 0   0 
 3099580 15.237  1- 3 5201.3 101.1  89.7 4.481 0.043 0.038 0.837 0.056 0.047  0 1 0   0 
 3099613 13.659  1-17 5824.6 121.9 113.1 3.916 0.042 0.037 1.186 0.076 0.072    1 0   0 
 3099620 15.369  1-17 5590.0 121.7 115.0 3.811 0.063 0.062 1.204 0.087 0.090    1 0   0 
 3099732 15.266  1-17 5863.2 113.7 110.4 4.206 0.057 0.058 1.063 0.083 0.083  0 1 0   0 
 3099832 14.748  1-17 5933.1 108.5 109.9 4.110 0.043 0.054 1.146 0.089 0.095  0 1 0   0 
 3099858 14.821  1-17 5778.9 114.5 113.5 3.988 0.063 0.051 1.142 0.110 0.072    1 0   0 
 3099876 15.820  2- 3 5522.8 114.8 109.3 4.360 0.066 0.062 0.910 0.070 0.064  0 1 0   0 
 3099883 14.871  1-17 5736.4 112.4 110.8 4.157 0.053 0.055 1.024 0.091 0.078    1 0   0 
 3099888 12.089  0-17 6445.9 175.1 141.1 4.030 0.098 0.077 1.381 0.118 0.094  5 3     0 
 3099945 15.771  2-17 4875.0  88.6  87.1 3.235 0.147 0.154 1.204 0.232 0.241  2 2 0   0 
 3099957 12.929  0-17 4968.8  98.4  88.4 3.527 0.066 0.089 1.167 0.165 0.204  2 1 0   0 
 3099983 14.770  1-17 5741.1 116.2 117.7 3.870 0.043 0.042 1.053 0.066 0.061  0 1 0   0 
 3100006 13.230  0-17 6712.0 141.6 133.6 3.988 0.033 0.031 1.401 0.069 0.062  5 3 0   0 
 3100068 15.303  4-17 5693.8 116.7 110.8 3.913 0.060 0.056 1.138 0.078 0.079    1 0   0 
 3100083 15.310  1-17 5883.0 115.5 111.5 4.297 0.053 0.054 1.039 0.076 0.079    1 0   0 
 3100129 15.830  1-17 5079.3  96.0  88.5 4.543 0.034 0.040 0.807 0.044 0.048  0 1 0   0 
 3100179 15.280  1-17 5531.2  98.3  97.1 4.551 0.028 0.040 0.821 0.038 0.047  2 1 0   0 
 3100351 15.026  1-17 5782.4 116.3 112.0 4.010 0.065 0.054 1.108 0.110 0.078  0 1 0   0 
 3100395 15.831  2-17 5139.2 104.5  97.2 4.516 0.049 0.055 0.820 0.050 0.047  0 1 0   0 
 3100451 15.172  1-17 5993.2 123.2 115.4 4.247 0.051 0.053 1.101 0.075 0.083  1 1 0   0 
 3100476 15.264  1-17 5778.8 116.0 112.0 4.349 0.054 0.055 0.991 0.075 0.076  1 1 0   0 
 3100488 15.907  2- 3 5240.7  95.6  91.1 4.518 0.034 0.048 0.892 0.046 0.050  0 1 0   0 
 3100527 15.558  1-17 5752.2 117.5 113.3 3.976 0.083 0.072 1.117 0.095 0.083  0 1 0   0 
 3100558 15.701  2- 3 5406.7  97.7  94.6 4.561 0.025 0.037 0.841 0.042 0.051  0 1 0   0 
 3100559 15.489  1-17 5539.6 103.7 103.2 4.441 0.049 0.057 0.915 0.063 0.067    1 0   0 
 3100568 15.118  1-17 5268.3  97.2  86.7 4.418 0.054 0.046 0.850 0.055 0.041  0 1 0   0 
 3100575 12.305  1-17 4760.3  88.0  90.6 2.755 0.091 0.118 1.460 0.249 0.325  2 2 0   0 
 3100587 15.244  1-17 6592.0 159.0 219.0 4.369 0.062 0.188 1.211 0.170 0.153  0 2     1 
 3100631 14.136 10-10 6014.6 113.5 109.8 4.446 0.045 0.059 1.002 0.058 0.059  0 1     0 
 3100673 15.179  1-17 5649.2 116.0 113.1 4.111 0.058 0.056 1.003 0.082 0.074  1 1 0   0 
 3100715 15.906  1-17 5037.4  89.6  84.7 4.477 0.044 0.037 0.813 0.042 0.033  0 1 0   0 
 3100746 14.983  1-17 5687.4 112.7 107.7 4.263 0.053 0.052 0.895 0.067 0.060    1 0   0 
 3100768 14.968  1-17 5113.7  97.6  87.6 4.531 0.034 0.037 0.819 0.045 0.050  0 1 0   0 
 3100778 15.932  1-17 5520.9 105.4 102.9 4.417 0.067 0.074 0.909 0.065 0.064  0 1 0   0 
 3100841 14.107 10-10 6186.2 123.9 115.8 4.233 0.046 0.043 1.185 0.068 0.083  0 1 0   0 
 3100874 15.497  4-17 5173.8  79.4  73.7 4.365 0.038 0.037 0.852 0.030 0.025  1 1 0   0 
 3100890 15.557  2-17 5255.5  88.3  78.6 4.373 0.048 0.042 0.853 0.045 0.033  0 1 0   0 
 3100921 14.204  1-17 5888.4 118.5 113.6 4.300 0.044 0.046 1.039 0.076 0.078  0 1 0   0 
 3101106 15.871  2-17 5546.5 114.0 109.2 4.312 0.073 0.070 0.920 0.070 0.065    1 0   0 
 3101112 14.631  1-17 5466.0 103.0  97.9 4.555 0.030 0.039 0.803 0.038 0.048  0 1 0   0 
 3101129 11.551  0-17 4550.9  73.5  70.2 4.545 0.023 0.018 0.752 0.023 0.020  2 1     0 
 3101194 15.234  1-17 5510.5 118.0 111.5 4.023 0.060 0.056 0.990 0.070 0.070    1 0   0 
 3101555 15.889  4-17 6082.6 117.9 114.4 4.322 0.069 0.079 1.105 0.075 0.080    1 0   0 
 3101585 15.506  2-17 6008.8 110.6 107.8 4.386 0.045 0.056 1.059 0.064 0.073    1 0   0 
 3101602 14.902  1-17 6158.3 123.8 113.4 4.051 0.049 0.055 1.286 0.071 0.107    1 0   0 
 3101703 15.434  1-17 5338.5 102.5  98.1 4.542 0.028 0.042 0.851 0.043 0.056  0 1 0   0 
 3101712 15.648  2- 3 5880.8 114.0 110.2 4.179 0.066 0.068 1.082 0.090 0.086    1 0   0 
 3101748 14.145  1-17 5792.9 117.3 115.2 4.000 0.059 0.044 1.116 0.122 0.075    1 0   0 
 3101786 13.637  1-17 6408.6 126.7 126.3 4.354 0.038 0.041 1.018 0.063 0.066  5 1 0   0 
 3101838 16.025  6- 6 3617.1  74.6  73.1 4.757 0.011 0.011 0.456 0.012 0.012  1 1 0   0 
 3101865 15.724  2-17 5412.0 103.4 100.6 4.482 0.047 0.056 0.881 0.057 0.061  0 1 0   0 
 3101881 14.371  1-17 6021.2 118.1 114.2 4.217 0.042 0.046 1.127 0.071 0.086    1 0   0 
 3101899 13.637  1-17 4985.3 103.6  92.4 3.580 0.064 0.081 1.136 0.145 0.178  0 1 0   0 
 3101906 13.406  0-17 5996.0 118.5 118.6 3.894 0.057 0.042 1.275 0.158 0.076    1 0   0 
 3102000 15.607  1-17 5912.0 113.0 113.3 4.090 0.085 0.094 1.137 0.105 0.096  3 1 0   0 
 3102003 13.011  0-17 5841.6 118.0 115.0 3.943 0.052 0.040 1.174 0.103 0.074    1 0   0 
 3102004 15.836  4-17 5779.9 113.8 111.7 4.118 0.053 0.056 1.061 0.104 0.081  2 1 0   0 
 3102024 13.478  0-17 5141.4  92.9  88.3 4.577 0.037 0.050 0.782 0.055 0.058  3 1     0 
 3102043 15.266  1-17 5742.3 117.2 116.0 4.059 0.066 0.061 1.067 0.103 0.079  0 1 0   0 
 3102050 15.024  1-17 5471.8 103.7 101.5 4.461 0.043 0.049 0.898 0.061 0.065    1 0   0 
 3102053 14.292  1-17 5701.9 111.6 111.6 4.136 0.049 0.047 1.016 0.090 0.075  0 1 0   0 
 3102072 15.167  1-17 5665.3 107.0 104.3 4.425 0.045 0.052 0.950 0.065 0.070  0 1 0   0 
 3102084 15.553  1-17 5729.7 125.8 118.6 4.335 0.054 0.054 0.977 0.078 0.076    1 0   0 
 3102111 14.305  1-17 6239.7 135.0 124.5 4.175 0.044 0.039 1.237 0.063 0.080    1 0   0 
 3102164 14.891  1-17 4818.7  83.5  76.5 4.567 0.027 0.027 0.760 0.038 0.036  1 1 0   0 
 3102172 13.760  1-17 5844.3 111.3 110.0 4.221 0.040 0.045 1.048 0.078 0.081    1 0   0 
 3102181 14.010  0-17 4795.5  63.9  61.6 3.433 0.036 0.025 0.868 0.064 0.038  2 2 0   0 
 3102220 15.310  1-17 5221.6 101.8  93.6 4.517 0.037 0.042 0.840 0.049 0.054  0 1 0   0 
 3102231 15.350  4-17 5600.0 121.2 115.2 3.999 0.081 0.071 1.039 0.082 0.078  2 1 0   0 
 3102289 15.671  1-17 5093.0  83.6  76.5 4.414 0.032 0.029 0.835 0.030 0.024  1 1 1   0 
 3102309 13.598  0-17 5314.8 109.8 104.4 3.965 0.037 0.040 0.958 0.060 0.064  0 1 0   0 
 3102351 13.208  0-17 6068.0 190.0 232.0 4.167 0.220 0.180 1.263 0.170 0.227    2     1 
 3102384 11.457  0-17 5669.0  90.3  95.1 4.401 0.033 0.038 1.053 0.060 0.065  1 1 0 0 0 
 3102392 14.811  1-17 4861.0  86.0  74.4 3.616 0.068 0.065 0.965 0.140 0.100  0 1 0   0 
 3102469 14.232  0-17 5997.6  97.0  99.2 4.096 0.033 0.047 1.197 0.069 0.105  2 1 0   0 
 3102473 15.097  4-17 5450.0  97.6  97.4 4.521 0.028 0.042 0.883 0.044 0.059    1 0   0 
 3102482 14.800  1-17 5901.6 111.4 113.8 4.113 0.037 0.049 1.127 0.091 0.091  2 1 0   0 
 3102491 13.753  1-17 6174.2 111.4 108.2 4.369 0.028 0.039 1.123 0.053 0.073  0 1 0   0 
 3102521 15.337  1-17 5515.1 104.1 103.3 4.454 0.044 0.051 0.909 0.062 0.066  0 1 0   0 
 3102541 15.249  1-17 5881.8 115.9 116.3 4.058 0.058 0.064 1.137 0.113 0.087    1 0   0 
 3102552 15.466  1-17 6146.9 117.0 114.4 4.299 0.058 0.061 1.138 0.070 0.079  5 1 0   0 
 3102562 15.918  1-17 5806.7 123.6 117.4 3.952 0.112 0.099 1.160 0.109 0.099  0 1 0   0 
 3102589 15.847  1-17 5429.5 116.2 112.0 3.917 0.080 0.078 1.035 0.091 0.086  0 1 0   0 
 3102637 15.514  2- 3 5792.9 110.3 109.4 4.175 0.060 0.063 1.043 0.090 0.081  0 1 0   0 
 3102638 14.908  1-17 6151.5 123.0 114.0 4.279 0.045 0.048 1.157 0.065 0.072  0 1 0   0 
 3102643 15.518  1-17 4982.4  97.9  92.3 4.537 0.039 0.040 0.794 0.045 0.042  0 1 0   0 
 3102680 14.463  1-17 5456.9 117.1 114.1 4.483 0.034 0.041 0.896 0.058 0.066  0 1 0   0 
 3102822 14.874  1-17 6119.9 119.4 119.7 4.276 0.046 0.046 1.104 0.069 0.073  0 1 0   0 
 3102869 14.855  1-17 5798.6 116.9 114.9 4.241 0.046 0.049 1.021 0.080 0.079  0 1 0   0 
 3102980 15.380  1-17 5934.0 112.9 109.4 4.160 0.059 0.060 1.116 0.086 0.089    1 0   0 
 3103024 15.930  1-17 5954.9 113.0 110.4 4.144 0.076 0.073 1.131 0.092 0.092  0 1 0   0 
 3103105 15.563  1-17 5727.4 106.7 103.9 4.431 0.044 0.053 0.966 0.063 0.070    1 0   0 
 3103125 13.531  0-17 5664.1 110.3 105.7 4.285 0.061 0.061 0.916 0.069 0.062    1     0 
 3103137 15.259  1-17 5267.4 104.9  96.5 4.507 0.037 0.042 0.851 0.052 0.057  0 1 0   0 
 3103190 13.498  0-17 5021.1 105.5  89.8 3.640 0.061 0.067 0.985 0.128 0.120  0 1 0   0 
 3103195 15.445  1-17 5232.4 100.6  88.2 4.457 0.046 0.038 0.843 0.058 0.045  0 1 0   0 
 3103212 14.359  1-17 5590.8 134.8 120.3 3.956 0.053 0.034 1.211 0.110 0.046  0 1   1 0 
 3103227 14.900  1-17 5963.1 114.7 112.5 4.365 0.044 0.048 1.015 0.068 0.070    1 0 0 0 
 3103249 14.883  1-17 6040.0 117.0 112.9 4.207 0.045 0.049 1.140 0.072 0.086    1 0   0 
 3103263 14.301  1-17 5998.7 120.5 114.6 4.278 0.042 0.043 1.090 0.074 0.080    1 0   0 
 3103299 14.817  4-17 6028.2 117.5 115.0 4.269 0.043 0.046 1.116 0.070 0.075  7 1 0   0 
 3103331 14.973  1-17 5565.0 115.3 110.5 4.153 0.049 0.047 0.954 0.072 0.067  0 1 0   0 
 3103382 14.721  1-17 6039.3 119.0 106.3 4.179 0.043 0.044 1.173 0.065 0.084    1 0   0 
 3103396 15.571  1-17 5430.1  97.8  95.2 4.533 0.029 0.043 0.870 0.043 0.057    1 0   0 
 3103398 15.937  2-17 5019.1  93.1  85.7 4.503 0.041 0.034 0.806 0.046 0.037  0 1 0   0 
 3103406 15.821  1-17 5482.2 107.0  99.4 4.362 0.063 0.058 0.899 0.068 0.060  1 1 0   0 
 3103473 15.686  1-17 5087.1  91.8  84.5 4.525 0.038 0.039 0.813 0.047 0.046  0 1 0 1 0 
 3103665 15.359  1-17 5852.9 116.8 113.7 4.245 0.054 0.055 1.042 0.079 0.080  0 1 0   0 
 3103673 14.458  1-17 6007.4 109.9 104.7 4.476 0.019 0.029 0.999 0.036 0.052  1 1 0   0 
 3103676 14.901  1-17 4860.2  88.0  86.9 3.220 0.097 0.107 1.190 0.228 0.235  2 2 0   0 
 3103698 13.438  1-17 5687.0 190.0 173.0 4.046 0.497 0.213 0.822 0.114 0.079  2 2 0   1 
 3103731 15.737  2- 3 5420.3 123.3 118.9 3.914 0.063 0.063 1.036 0.080 0.079  0 1 0   0 
 3103779 14.755  1-17 5832.3 121.7 117.4 4.042 0.058 0.049 1.115 0.125 0.081  0 1 0   0 
 3103851 13.913  1-17 5323.1 110.7 105.4 3.943 0.037 0.040 0.978 0.060 0.066    1 0   0 
 3103972 15.534  1-17 5728.3 120.1 114.0 4.258 0.055 0.057 0.989 0.078 0.075  0 1 0   0 
 3104091 15.615  2- 3 5859.8 119.8 118.4 4.373 0.050 0.055 1.001 0.069 0.071  0 1 0   0 
 3104113 13.438  1-17 6159.9 134.9 134.0 3.605 0.065 0.043 1.644 0.204 0.083  3 1 0   0 
 3109585 14.632  1-17 6093.4 115.0 113.8 4.283 0.036 0.035 1.288 0.046 0.047    1 0   0 
 3109620 15.864  1-17 4835.3  84.4  85.1 3.049 0.086 0.105 1.290 0.234 0.263  2 2 0   0 
 3109639 15.758  4-17 5287.8 118.6 110.0 4.021 0.070 0.068 0.914 0.065 0.058  0 1 0   0 
 3109687 14.283 14-14 5207.1 110.3 112.1 4.439 0.099 0.262 0.845 0.062 0.056  0 1     0 
 3109736 15.872  1-17 5911.5 117.7 112.9 4.295 0.074 0.073 1.051 0.078 0.080  0 1 0   0 
 3109761 15.003  1-17 5556.9 111.8 106.6 4.307 0.048 0.048 0.922 0.069 0.064  0 1 0   0 
 3109771 13.195  1-17 5807.3 101.9  92.6 4.042 0.026 0.046 1.334 0.043 0.121    1 0   0 
 3109829 15.302  1-17 5997.9 109.1 112.7 4.065 0.067 0.078 1.197 0.096 0.100  0 1 0   0 
 3109850 14.822  1-17 6068.1 117.7 121.2 3.865 0.061 0.064 1.403 0.135 0.116    1 0   0 
 3109924 15.082  0-17 6846.1 142.8 132.8 3.673 0.035 0.032 1.990 0.085 0.081  2 2 0   0 
 3109925 14.488  1-17 6298.5 117.3 113.5 3.818 0.048 0.055 1.563 0.088 0.157  0 1 0   0 
 3109930 14.412  1-17 5979.1 106.6 110.5 4.128 0.042 0.047 1.176 0.070 0.093  2 1   1 0 
 3109937 15.752  4-17 5595.0 177.0 197.0 4.570 0.038 0.152 0.917 0.083 0.115    2     1 
 3109944 15.743  4-17 5946.6 113.2 112.9 3.967 0.101 0.098 1.219 0.116 0.103  0 1 0   0 
 3109970 15.119  1-17 5928.1 109.1 107.5 4.407 0.038 0.049 1.030 0.060 0.073  7 1 0   0 
 3110023 13.967  1-17 5716.1 111.6 106.2 4.332 0.044 0.042 0.954 0.072 0.065    1 0   0 
 3110116 14.136 10-10 6174.4 117.8 113.4 3.965 0.039 0.051 1.364 0.074 0.127  0 1 0   0 
 3110216 14.883  1-17 5855.1 110.6 107.8 4.172 0.049 0.054 1.075 0.086 0.084    1 0   0 
 3110297 14.243 10-10 6145.3 121.1 109.8 4.011 0.039 0.051 1.313 0.069 0.120  0 1 0   0 
 3110496 10.739  1-17 6583.4 130.9 127.9 3.927 0.039 0.039 1.527 0.081 0.085  5 3 0   0 
 3110511 15.728  1-17 5004.6  95.6  87.7 4.561 0.030 0.036 0.788 0.041 0.045  0 1 0   0 
 3110534 15.118  1-17 5597.9 112.5 111.6 4.400 0.051 0.054 0.931 0.071 0.070  0 1 0   0 
 3110597 15.557  2-17 5704.0 118.9 117.6 4.143 0.064 0.065 1.015 0.090 0.078  1 1 0   0 
 3110607 14.146  1-17 6022.8 123.8 119.0 4.276 0.042 0.043 1.064 0.073 0.073    1 0   0 
 3110648 15.691  1-17 5548.7 116.3 110.2 4.250 0.063 0.062 0.927 0.071 0.065    1 0   0 
 3110716 15.602  4-17 6075.7 113.3 110.1 4.405 0.040 0.051 1.066 0.061 0.069    1 0   0 
 3110766 15.932  1-17 4401.4  82.7  78.4 4.641 0.019 0.021 0.658 0.026 0.024  0 1 0   0 
 3110832 13.910  1-17 6645.2 137.9 134.6 4.190 0.036 0.036 1.355 0.070 0.057  5 1 0   0 
 3110851 14.491  1-17 5993.0 117.0 113.7 4.325 0.044 0.046 1.073 0.074 0.079    1 0   0 
 3110937 15.203  1-17 5599.0 101.3  98.8 4.499 0.030 0.043 0.918 0.048 0.059  0 1 0   0 
 3110985 15.689  1-17 6016.2 117.8 113.0 4.187 0.073 0.072 1.137 0.081 0.090    1 0   0 
 3111059 15.982  2- 3 5861.1 108.6 104.2 4.465 0.039 0.052 0.979 0.058 0.064  0 1 0   0 
 3111093 14.899  1-17 5305.3 121.0 116.2 3.858 0.044 0.049 1.051 0.073 0.079  0 1 0   0 
 3111115 15.208  1-17 5886.2 115.4 108.7 4.209 0.054 0.055 1.072 0.081 0.084  0 1 0   0 
 3111116 15.569  1-17 5904.1 112.6 110.9 4.142 0.063 0.066 1.110 0.093 0.089    1 0   0 
 3111214 15.232  1-17 5668.2 120.8 116.1 4.208 0.054 0.055 0.978 0.079 0.073  0 1 0   0 
 3111246 15.248  1-17 5184.8  99.9  92.4 4.552 0.028 0.038 0.822 0.040 0.053  0 1 0   0 
 3111266 15.468  1-17 5393.0  97.7  95.9 4.565 0.023 0.035 0.837 0.038 0.050  0 1 0   0 
 3111271 14.425  1-17 6279.2 131.0 113.2 4.170 0.039 0.041 1.156 0.061 0.082  0 1 0   0 
 3111273 15.839  4-17 5071.9 113.3  94.7 3.484 0.112 0.127 1.318 0.167 0.202  0 2 0   0 
 3111278 14.752  1-17 6301.6 120.9 125.2 4.301 0.038 0.044 1.196 0.063 0.075  0 1 0   0 
 3111313 14.518  1-17 6089.0 164.0 182.0 4.570 0.036 0.192 0.895 0.089 0.099  0 2     1 
 3111408 15.088  1-17 5882.8 119.0 116.1 4.334 0.049 0.051 1.030 0.076 0.078    1 0   0 
 3111448 14.169 10-10 5922.9 112.4 111.7 4.381 0.037 0.043 1.036 0.069 0.077    1 0   0 
 3111451 13.523  0-17 5266.0 185.0 185.0 4.536 0.096 0.072 0.702 0.103 0.044  0 2     1 
 3111455 15.324  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 3111468 15.053  1-17 5792.0 116.5 115.1 4.160 0.048 0.053 1.050 0.093 0.082  0 1 0   0 
 3111510 14.845  1-17 6161.5 134.9 119.9 4.231 0.047 0.046 1.179 0.067 0.085    1 0   0 
 3111524 14.452  1-17 6144.5 126.4 112.2 4.102 0.064 0.066 1.193 0.078 0.090    1     0 
 3111525 15.745  4-17 6003.0 189.0 210.0 4.536 0.050 0.212 0.952 0.117 0.117  0 2     1 
 3111590 15.369  1-17 5789.0 125.0 119.0 4.027 0.092 0.088 1.108 0.106 0.089  0 1 0   0 
 3111600 14.737  1-17 5812.3 127.6 120.5 3.910 0.064 0.056 1.188 0.090 0.081  0 1 0   0 
 3111666 15.612  2-17 5498.0 122.7 112.5 4.214 0.057 0.055 0.917 0.069 0.060    1 0   0 
 3111686 13.612  4-17 5123.4 102.8  93.9 4.533 0.036 0.040 0.818 0.046 0.049  2 3 0   0 
 3111842 15.709  1-17 5447.9 107.5 105.5 4.527 0.029 0.043 0.877 0.045 0.057  0 1 0   0 
 3111875 14.128 10-10 6292.1 125.6 119.2 3.943 0.034 0.044 1.426 0.071 0.123  0 1 0   0 
 3111902 15.269  1-17 4990.0  91.7  83.3 3.218 0.113 0.120 1.417 0.209 0.238  2 2 0   0 
 3112049 14.437  1-17 6506.2 128.6 129.4 4.206 0.036 0.038 1.403 0.062 0.059  0 1 0   0 
 3112056 12.779  1-17 7852.5 194.8 183.6 3.827 0.037 0.038 2.074 0.095 0.095  5 2 0   0 
 3112070 15.724  4-17 5488.4 120.0 108.2 4.283 0.059 0.057 0.905 0.068 0.057  0 1 0   0 
 3112075 15.579  4-17 5715.6 127.3 121.9 3.879 0.071 0.065 1.176 0.086 0.086  0 1 0   0 
 3112129 14.374  1-17 6267.2 103.4 101.5 4.474 0.015 0.019 1.030 0.026 0.031    1 0 1 0 
 3112152 12.917  0-17 6571.4 158.8 151.4 4.136 0.029 0.027 1.370 0.068 0.058  2 1 0   0 
 3112156 14.952  0-17 5484.9 126.2 122.5 3.782 0.023 0.025 1.345 0.038 0.054  2 1 0   0 
 3112162 15.506  2- 3 5864.5 133.9 126.8 3.810 0.076 0.071 1.295 0.109 0.092  0 1 0   0 
 3112168 13.639  1-17 6091.8 120.1 130.7 3.668 0.031 0.033 1.258 0.054 0.058  7 1 0   0 
 3112185 15.667  1-17 5336.7 106.3  99.8 4.599 0.021 0.030 0.785 0.036 0.043  0 1 0   0 
 3112191 15.642  1-17 4885.5  82.2  79.1 4.701 0.018 0.021 0.626 0.018 0.020  0 1 0   0 
 3112222 15.945  4-17 5602.9 113.3 108.0 4.504 0.034 0.048 0.911 0.051 0.058    1 0   0 
 3112234 14.449  1-17 5725.6 100.9  97.3 4.149 0.034 0.043 1.174 0.061 0.088  1 1 0   0 
 3112259 15.158  1-17 5820.8 110.6 107.6 4.438 0.035 0.047 0.991 0.056 0.070  0 1 0   0 
 3112368 14.977  1-17 6008.3 123.4 123.0 3.907 0.061 0.059 1.280 0.146 0.087    1 0   0 
 3112475 14.414  1-17 5923.5 112.6 113.2 4.353 0.038 0.041 1.086 0.067 0.072  1 1 0   0 
 3112666 15.085  1-17 5641.3 112.5 107.6 4.304 0.050 0.051 0.949 0.073 0.069  1 1 0   0 
 3112677 17.136  0-17 5505.3 122.8 117.7 3.808 0.031 0.033 1.165 0.062 0.063  2 1 0   0 
 3112748 15.489  1-17 5340.3 108.9 101.6 4.483 0.045 0.050 0.866 0.057 0.058  0 1 0   0 
 3112862 15.777  4-17 5372.0 204.0 185.0 4.586 0.032 0.128 0.868 0.078 0.096  0 2     1 
 3112869 15.337  1-17 5550.0 121.5 115.4 4.012 0.065 0.059 1.012 0.074 0.073  0 1 0   0 
 3112889 14.973  0-17 6581.1 137.1 130.3 4.003 0.029 0.029 1.358 0.062 0.060  2 1 0   0 
 3112917 13.737  1-17 6393.4 132.6 133.1 4.181 0.037 0.035 1.288 0.062 0.064  0 1 0   0 
 3112963 14.541  1-17 5816.4 116.9 112.4 4.219 0.170 0.182 1.039 0.114 0.093  0 1     0 
 3112980 15.086  1-17 5551.3 122.4 117.7 3.949 0.047 0.047 1.057 0.070 0.070  0 1 0   0 
 3113014 15.654  2- 3 5774.1 114.6 112.8 4.177 0.063 0.065 1.033 0.090 0.081    1 0   0 
 3113032 15.566  2- 3 5333.0 111.5 100.6 4.456 0.050 0.048 0.864 0.062 0.055  0 1 0   0 
 3113053 14.871  1-17 5802.1 122.6 115.9 3.545 0.228 0.217 1.556 0.325 0.291  0 1     0 
 3113061 15.218  1-17 5559.1 119.1 113.9 4.172 0.053 0.051 0.946 0.073 0.067  0 1 0   0 
 3113080 13.445  0-17 5933.7 121.9 118.1 4.285 0.043 0.043 0.953 0.071 0.066    1 0   0 
 3113144 15.532  1-17 5352.2 105.1  88.5 4.347 0.049 0.043 0.869 0.056 0.041  0 1 0   0 
 3113162 15.620  1-17 5198.6 110.9 102.5 4.019 0.060 0.060 0.892 0.054 0.044  1 1 0   0 
 3113170 15.623  4-17 4891.9  92.7  85.5 4.590 0.023 0.030 0.754 0.036 0.040  0 1 0   0 
 3113181 14.511  1-17 4968.2  92.3  84.4 4.569 0.025 0.031 0.782 0.037 0.045  1 1 0   0 
 3113202 15.113  1-17 5596.4 121.5 114.3 3.953 0.049 0.048 1.071 0.071 0.071  0 1 0   0 
 3113252 15.167  1-17 5673.4 125.3 116.6 4.027 0.054 0.049 0.973 0.069 0.063  0 1 0   0 
 3113266 15.868  1-17 5300.2  97.5  94.5 4.590 0.022 0.032 0.792 0.037 0.046  3 1 0   0 
 3113275 15.382  1-17 5311.3 106.4 101.2 4.574 0.038 0.049 0.803 0.061 0.062  1 1     0 
 3113335 15.944  2-17 5846.0 126.3 120.1 3.868 0.113 0.106 1.239 0.122 0.110    1 0   0 
 3113351 15.235  0-17 5648.2 118.9 110.3 4.024 0.042 0.040 1.043 0.074 0.069  2 1 0   0 
 3113362 15.809  4-17 4796.9  86.7  76.3 3.415 0.120 0.123 0.982 0.196 0.112  2 2 0   0 
 3113425 14.409  1-17 5292.3  97.7  92.3 4.559 0.023 0.036 0.833 0.036 0.054  0 1 0   0 
 3113440 13.730  1-17 6500.1 130.5 137.8 4.096 0.034 0.036 1.366 0.067 0.062  5 1 0   0 
 3113597 13.484  0-17 5998.8 107.0 112.8 4.035 0.035 0.051 1.249 0.072 0.112    1 0   0 
 3113666 15.757  2-17 5372.0 110.3 102.8 4.473 0.048 0.052 0.873 0.059 0.059  0 1 0   0 
 3113704 15.670  1-17 5071.1  92.9  84.4 4.479 0.040 0.031 0.816 0.047 0.035  1 1 0   0 
 3113831 15.346  4-17 5595.5 103.8  97.3 4.556 0.022 0.030 0.867 0.037 0.044  0 1 0   0 
 3113849 15.786  4-17 5492.6 118.4 113.8 3.987 0.071 0.067 1.006 0.076 0.075  0 1 0   0 
 3113862 15.757  2- 3 5489.9 121.4 117.4 3.981 0.065 0.062 1.010 0.074 0.074  0 1 0   0 
 3113917 12.942  0-17 6799.8 141.0 135.4 4.182 0.064 0.072 1.427 0.082 0.072  5 3     0 
 3114000 15.553  2- 3 5361.5 125.3 119.9 3.836 0.058 0.058 1.096 0.088 0.089  0 1 0   0 
 3114008 15.385  1-17 4406.0  80.1  74.5 4.629 0.018 0.020 0.673 0.024 0.024  0 1 0   0 
 3114011 15.037  1-17 5907.6 118.5 110.9 4.166 0.046 0.051 1.104 0.083 0.088  0 1 0   0 
 3114023 13.800  2-17 6628.4 130.9 126.8 3.836 0.034 0.036 1.594 0.072 0.098 10 1 0   0 
 3114050 15.365  1-17 5758.5 117.2 113.5 4.020 0.071 0.060 1.093 0.102 0.079    1 0   0 
 3114053 15.582  2-17 5770.7 121.5 115.8 3.865 0.190 0.173 1.203 0.179 0.143    1     0 
 3114068 15.579  2-17 6643.0 187.0 281.0 4.357 0.062 0.188 1.235 0.174 0.174  0 2     1 
 3114159 15.430  4-17 5609.5 105.9 103.8 4.449 0.042 0.051 0.933 0.061 0.068  1 1 0   0 
 3114167 13.649  1-17 5648.4 119.5 113.2 4.154 0.059 0.057 0.973 0.076 0.067  2 1 0 0 0 
 3114276 14.086  1-17 6018.2 104.0 102.2 4.418 0.023 0.033 1.075 0.044 0.058  6 1 0   0 
 3114302 15.128  1-17 6330.2 126.1 118.9 3.953 0.056 0.058 1.421 0.087 0.105  5 1 0   0 
 3114338 15.596  2-17 6160.8 122.3 116.0 4.290 0.057 0.060 1.149 0.068 0.080    1 0   0 
 3114399 13.745  1-17 5754.6 124.5 116.8 3.932 0.039 0.036 1.149 0.066 0.065    1 0   0 
 3114431 14.382  1-17 5712.2 122.1 116.8 3.986 0.047 0.041 1.092 0.076 0.071    1 0   0 
 3114451 15.538  1-17 5565.6 102.5  96.9 4.525 0.027 0.039 0.896 0.043 0.054    1 0   0 
 3114499 14.672  1-17 5850.4 118.9 115.1 4.291 0.045 0.047 1.027 0.076 0.078  0 1 0   0 
 3114544 14.920  1-17 5773.2 102.7  98.0 4.496 0.024 0.036 0.950 0.042 0.057  0 1 0   0 
 3114574 15.541  4-17 5262.3 125.6 117.5 3.859 0.056 0.060 1.028 0.083 0.086  1 1 0   0 
 3114661 15.748  2-17 5309.5 101.2  92.4 4.303 0.120 0.156 0.871 0.053 0.042  8 1     0 
 3114665 14.059  1-17 6313.0  65.0  94.0 4.364 0.026 0.097 1.310 0.047 0.073  0 2     1 
 3114667 17.375 10-17 4281.5  92.9  78.7 4.607 0.028 0.025 0.677 0.034 0.032  3 1 1   0 
 3114703 13.655  1-17 6064.0 104.9 101.7 4.432 0.020 0.030 1.065 0.038 0.053    1 0   0 
 3114729 15.907  0-17 6484.4 129.0 122.1 3.948 0.029 0.034 1.416 0.064 0.103  2 1 0   0 
 3114789 15.419  1-17 5757.5 120.6 116.7 4.021 0.180 0.179 1.098 0.141 0.114  0 1     0 
 3114797 13.961  1-17 6608.4 125.8 126.5 4.329 0.020 0.026 1.269 0.038 0.048  5 1 0   0 
 3114811 12.808  0-17 6674.7 135.3 131.9 4.065 0.031 0.031 1.430 0.071 0.063  1 1 0 0 0 
 3114896 15.505  1-17 4748.4  90.0  84.0 4.622 0.019 0.025 0.706 0.030 0.033  1 1 0   0 
 3114954 15.533  2-17 5025.7  93.5  85.5 4.537 0.034 0.035 0.802 0.045 0.045  0 1 0   0 
 3115012 15.267  1-17 6378.3 122.0 115.5 4.408 0.029 0.034 1.117 0.052 0.058    1 0   0 
 3115019 15.846  4-17 5956.1 118.0 112.2 4.207 0.073 0.071 1.101 0.085 0.086    1 0   0 
 3115024 15.822  2-17 5407.3 107.6 103.4 4.478 0.047 0.055 0.880 0.057 0.061  1 1 0   0 
 3115099 14.350  1-17 6155.7 118.3 118.3 4.312 0.039 0.040 1.109 0.068 0.072    1 0   0 
 3115100 14.630  1-17 5867.1 105.8 101.3 4.505 0.020 0.029 0.952 0.036 0.051    1 0   0 
 3115178 13.854  0-17 4834.7  81.7  73.7 3.504 0.077 0.070 1.036 0.177 0.143  2 1 0   0 
 3115213 13.504  0-17 6347.2 132.9 123.0 4.283 0.031 0.039 1.241 0.059 0.066  0 1 0   0 
 3115217 15.383  1- 3 5789.0 115.6 111.8 4.118 0.057 0.062 1.065 0.103 0.082    1 0   0 
 3115272 13.789  1-17 6431.7 132.3 127.4 4.326 0.066 0.092 1.211 0.088 0.096  0 1     0 
 3115276 14.450  1-17 6092.4 118.0 115.9 4.319 0.040 0.045 1.112 0.072 0.078    1 0   0 
 3115289 15.797  4-17 5147.4 118.9 108.4 3.718 0.082 0.092 1.129 0.138 0.143  0 1 0   0 
 3115296 15.179  1-17 5108.0 168.0 153.0 4.546 0.065 0.058 0.744 0.098 0.057  1 2     1 
 3115317 15.217  1-17 5549.5 113.1 107.2 4.277 0.053 0.053 0.923 0.070 0.064  0 1 0   0 
 3115373 15.925  2- 2 5831.3 114.2 110.3 4.328 0.076 0.077 1.013 0.075 0.077  0 1 0   0 
 3115409 15.344  1-17 5964.1 115.4 111.2 4.193 0.067 0.066 1.112 0.083 0.087  0 1 0   0 
 3115423 15.568  2-17 5956.4 109.5 104.9 4.438 0.037 0.049 1.018 0.056 0.066    1 0   0 
 3115476 15.376  1-17 5840.8 110.8 108.8 4.383 0.051 0.059 1.007 0.069 0.075    1 0   0 
 3115480 14.748  1-17 6135.0 104.1  89.5 3.707 0.050 0.051 1.798 0.082 0.101  3 1 0   0 
 3115495 15.302  1-17 5878.9 112.8 110.5 4.132 0.089 0.094 1.101 0.101 0.091  0 1 0   0 
 3115541 14.096  1-17 5362.2 126.0 127.4 3.565 0.041 0.055 1.496 0.091 0.124  0 1 0   0 
 3115558 14.792  1-17 5921.2 118.6 116.4 3.926 0.068 0.060 1.223 0.126 0.084    1 0   0 
 3115606 11.345  0-17 5604.0  95.8  92.9 4.477 0.040 0.054 0.924 0.055 0.062  2 1     0 
 3115627 15.745  1-17 5181.0  99.9  93.2 4.546 0.033 0.044 0.820 0.046 0.052  0 1 0   0 
 3115690 14.643  1-17 5633.6 101.9  95.6 4.529 0.022 0.033 0.903 0.038 0.051  1 1 0   0 
 3115696 15.046  4-17 5407.7 123.5 118.1 3.839 0.051 0.051 1.110 0.080 0.082  0 1 0   0 
 3115722 14.584  1-17 5838.6 109.5 107.3 4.152 0.046 0.052 1.076 0.091 0.084  0 1 0   0 
 3115766 12.494  0-17 6232.9 123.2 111.8 4.143 0.038 0.043 1.093 0.078 0.079  0 1 0   0 
 3115858 15.715  2-17 6106.0 190.0 211.0 4.487 0.054 0.216 1.043 0.140 0.140    2     1 
 3115884 13.512  1-17 6207.5 122.5 113.5 4.312 0.036 0.040 1.158 0.067 0.076  0 1 0   0 
 3115926 14.065 10-10 6097.4 114.5 112.0 3.997 0.039 0.053 1.302 0.077 0.120  0 1 0   0 
 3115968 15.546  4-17 5213.7  93.1  91.0 4.538 0.037 0.031 0.731 0.042 0.032  0 1 0   0 
 3115969 13.312  0-17 5949.7 108.5 106.6 4.013 0.037 0.051 1.278 0.078 0.114  5 1 0   0 
 3115977 15.998  4-17 5600.3 103.9  98.7 4.529 0.034 0.045 0.890 0.051 0.056  0 1 0   0 
 3115978 14.538  1-17 5574.6 113.1 109.4 4.200 0.046 0.045 0.944 0.072 0.066    1 0   0 
 3115992 14.514  1-17 5576.8  95.6  93.5 4.499 0.029 0.041 0.916 0.046 0.060  0 1 0   0 
 3116004 15.684  4-17 5772.4 112.8 112.1 4.103 0.086 0.094 1.064 0.101 0.086    1 0   0 
 3116157 14.807  1-17 5760.6 104.3 100.7 4.467 0.030 0.042 0.966 0.050 0.065  0 1 0   0 
 3116177 14.507  1-17 5782.3 112.7 111.9 4.150 0.047 0.050 1.049 0.094 0.081  0 1 0   0 
 3116197 13.576  1-17 6337.9 108.1 117.3 4.308 0.026 0.026 1.272 0.047 0.057  0 1 0   0 
 3116200 14.492  1-17 5824.7 104.4 102.0 4.498 0.022 0.033 0.954 0.039 0.055    1 0   0 
 3116219 15.531  4-17 5943.8 110.3 106.2 4.437 0.038 0.050 1.016 0.057 0.066    1 0   0 
 3116261 15.160  1-17 6191.0 172.0 237.0 4.454 0.062 0.188 1.088 0.141 0.155    2     1 
 3116263 14.637  1-17 5856.4 112.9 108.3 4.182 0.043 0.049 1.072 0.082 0.084  1 1 0   0 
 3116302 13.314  1-17 6181.1 132.2 119.8 4.090 0.034 0.038 1.272 0.060 0.096    1 0   0 
 3116329 15.470  1-17 5770.7 113.8 113.0 4.154 0.064 0.067 1.041 0.094 0.082  0 1 0   0 
 3116341 14.807  1-17 5486.4 110.4 107.3 4.434 0.044 0.048 0.901 0.067 0.066    1 0   0 
 3116348 13.590  0-17 5660.8 128.2 121.8 3.683 0.033 0.034 1.012 0.056 0.056  2 3 0   0 
 3116395 13.794  1-17 5424.6  95.5  82.5 4.200 0.035 0.030 0.852 0.045 0.032  1 1 0   0 
 3116412 11.884  1-17 5718.8 122.3 118.0 3.984 0.056 0.039 1.151 0.123 0.068  2 1 0 0 0 
 3116459 14.962  1-17 5692.5 114.8 108.2 4.243 0.047 0.049 0.978 0.077 0.073  0 1 0   0 
 3116479 15.581  4-17 5996.7 111.9 108.4 4.392 0.046 0.058 1.052 0.064 0.072  0 1 0   0 
 3116546 14.374  1-17 5839.9 111.8 109.4 4.421 0.034 0.043 1.003 0.061 0.074  1 1 0   0 
 3116563 15.377  1-17 5362.5 106.3 100.1 4.478 0.044 0.049 0.872 0.058 0.060  7 1 0   0 
 3116594 15.625  4-17 6309.1 120.3 113.7 4.396 0.037 0.045 1.119 0.062 0.067  0 1 0   0 
 3116607 11.824  1-17 6037.5 121.1 115.2 4.230 0.052 0.048 1.222 0.059 0.072  2 3 1   0 
 3116665 14.220  2-15 6280.5 120.6 120.7 4.316 0.036 0.039 1.181 0.061 0.075  0 1 0   0 
 3116692 14.834  1-17 6167.4 118.3 111.9 3.969 0.037 0.051 1.358 0.072 0.127  2 1 0   0 
 3116740 15.600  2-17 6121.3 120.3 111.8 4.009 0.082 0.084 1.286 0.107 0.109  0 1 0   0 
 3116768 15.278  1-17 5835.6 128.5 118.9 3.782 0.073 0.068 1.309 0.105 0.092  0 1 0   0 
 3116769 14.177  1-17 6129.7 125.3 111.4 4.060 0.037 0.048 1.274 0.064 0.110    1 0   0 
 3116775 15.530  4-17 6052.3 113.7 111.4 4.366 0.049 0.060 1.079 0.067 0.075  0 1 0   0 
 3116783 14.028  1-17 5454.8 118.3 114.2 3.928 0.053 0.053 1.038 0.071 0.073  0 1 0   0 
 3116786 15.846  1-17 4625.6  83.7  80.4 4.592 0.024 0.025 0.725 0.033 0.032  0 1 0   0 
 3116808 14.564  1-17 5963.6 117.0 113.0 4.305 0.043 0.044 1.074 0.071 0.073    1 0   0 
 3116815 15.257  4-17 5894.2 111.0 107.5 4.429 0.036 0.047 1.012 0.058 0.070    1 0   0 
 3116824 15.210  4-17 6144.4 121.9 117.0 4.268 0.050 0.055 1.152 0.069 0.081    1 0   0 
 3116839 15.414  1-17 5277.7 101.7  96.8 4.555 0.026 0.039 0.832 0.042 0.054  0 1 0   0 
 3116872 15.499  4-17 5679.3 116.0 111.0 4.201 0.062 0.062 0.984 0.080 0.074  0 1 0   0 
 3116904 15.446  1-17 5313.4  98.9  94.9 4.569 0.024 0.036 0.821 0.039 0.051    1 0   0 
 3116943 14.269 14-14 5475.9 117.8 116.5 3.836 0.038 0.040 1.144 0.067 0.076    1 0   0 
 3116989 13.650  1-17 5297.3 121.0 113.0 3.697 0.041 0.051 1.005 0.077 0.089 10 1 0   0 
 3117003 15.653  2-17 5628.3 103.3 100.3 4.476 0.038 0.051 0.931 0.054 0.063  0 1 0   0 
 3117098 15.133  1-17 5565.8 114.4 115.0 3.455 0.080 0.081 1.718 0.134 0.145  0 2 0   0 
 3117102 15.840  1-17 5700.7 118.3 112.6 4.247 0.068 0.069 0.981 0.079 0.075  0 1 0   0 
 3117115 15.645  1-17 5957.0 166.0 187.0 4.506 0.050 0.200 1.026 0.119 0.132  0 2     1 
 3117123 14.976  1-17 5675.9 111.2 106.5 4.331 0.050 0.050 0.958 0.074 0.071    1 0   0 
 3117127 14.760  1-17 5987.9 103.2 101.6 4.452 0.026 0.036 1.013 0.043 0.054    1 0   0 
 3117138 15.946  4-17 5542.4 106.6 104.7 4.404 0.065 0.069 0.915 0.067 0.066  0 1 0   0 
 3117160 14.756  1-17 5773.7 119.2 112.7 3.811 0.045 0.045 1.263 0.069 0.075  0 1 0   0 
 3117164 14.016  3-16 5658.7 105.8 100.5 4.274 0.043 0.045 0.960 0.071 0.070  2 1 0   0 
 3117185 15.141  4-17 5485.0 100.1 100.6 4.483 0.038 0.049 0.899 0.055 0.064  0 1 0   0 
 3117267 15.594  2-17 5866.4 111.4 108.9 4.368 0.056 0.062 1.018 0.070 0.076    1 0   0 
 3117330 15.352  1- 3 5973.7 116.5 111.9 4.312 0.056 0.057 1.069 0.074 0.079  0 1 0   0 
 3117335 15.265  1-17 5121.0  78.4  67.7 4.376 0.029 0.025 0.857 0.029 0.020  0 1 1   0 
 3117338 13.339  0-17 5606.0 106.1  87.5 4.105 0.032 0.032 0.794 0.041 0.028  0 1 0   0 
 3117405 15.568  3-16 5080.3  89.4  87.9 4.581 0.031 0.027 0.703 0.037 0.030  0 1 0   0 
 3117438 15.042  1-17 4971.5  88.1  83.0 3.343 0.089 0.103 1.299 0.186 0.230  2 2 0   0 
 3117514 15.165  4-17 5276.0  97.5  94.5 4.557 0.025 0.038 0.831 0.039 0.054  1 1 0   0 
 3117547 14.572 14-15 6088.6 118.0 116.1 3.971 0.045 0.055 1.307 0.094 0.115    1 0   0 
 3117646 15.898  4-17 5230.2 105.0  95.4 4.485 0.048 0.047 0.842 0.055 0.050  0 1 0   0 
 3118336 15.309  1- 3 5945.6 113.0 111.0 4.391 0.044 0.054 1.039 0.064 0.074    1 0   0 
 3118505 15.305  1-17 6071.3 119.1 120.2 4.237 0.058 0.057 1.135 0.074 0.085    1 0   0 
 3118532 14.077  1-17 5945.2 121.4 110.2 4.205 0.047 0.050 1.101 0.076 0.085  8 1 0   0 
 3118716 14.744  1-17 5917.1 111.8 120.7 4.062 0.047 0.057 1.153 0.110 0.090  0 1 0   0 
 3118796 14.443  1-17 5893.5 123.5 122.6 3.940 0.115 0.112 1.299 0.156 0.128  0 1     0 
 3118797 15.983  4-17 5229.6 103.4  96.8 4.519 0.046 0.048 0.798 0.048 0.046  0 1   0 0 
 3118818 15.803  4-17 5279.2  91.7  80.9 4.355 0.052 0.049 0.859 0.046 0.034    1 0   0 
 3118837 15.475  1-17 5784.2 112.3 109.0 4.364 0.058 0.061 0.992 0.072 0.075  0 1 0   0 
 3118884 15.636  1-17 5901.3 114.7 111.2 4.332 0.064 0.067 1.038 0.074 0.078    1 0   0 
 3118916 14.465  1-17 5005.7  95.1  85.0 3.357 0.176 0.191 1.318 0.219 0.235  0 2     0 
 3118949 14.105  1-17 5640.3 123.5 117.9 3.916 0.039 0.038 0.906 0.054 0.052    1 0   0 
 3118952 15.007  1-17 6657.2 136.1 134.9 4.225 0.052 0.056 1.341 0.068 0.060  5 1 0   0 
 3118958 15.819  2-17 6170.1 115.5 111.7 4.400 0.042 0.054 1.088 0.064 0.070  0 1 0   0 
 3119025 15.648  1-17 5201.0 121.4 112.4 3.791 0.068 0.072 1.070 0.109 0.109  0 1 0   0 
 3119038 15.689  2-17 6028.2 112.8 108.4 4.408 0.044 0.058 1.051 0.063 0.070  0 1 0   0 
 3119215 15.687  2-17 5888.9 118.3 112.7 4.246 0.069 0.069 1.058 0.081 0.082  0 1 0   0 
 3119227 13.638  1-17 5898.2 125.7 109.3 3.534 0.027 0.019 1.752 0.047 0.050  2 1 0   0 
 3119229 13.553  1-17 6177.8 136.2 119.0 4.135 0.037 0.046 1.241 0.062 0.089  0 1 0   0 
 3119243 15.753  4-17 4933.2  99.6  91.3 4.523 0.038 0.033 0.791 0.044 0.036  0 1 0   0 
 3119282 14.586  1-17 6166.2 115.9 117.1 4.316 0.040 0.046 1.140 0.066 0.078  0 1 0   0 
 3119295 14.935 14-15 6775.4 140.1 139.8 4.208 0.048 0.051 1.379 0.072 0.062  5 3 0   0 
 3119296 15.609  4-17 4665.0 168.0 168.0 4.600 0.048 0.032 0.688 0.075 0.057  0 2     1 
 3119301 13.660  1-17 6326.4 122.3 118.0 3.935 0.034 0.042 1.444 0.071 0.122  0 1 0   0 
 3119302 15.379  4-17 5035.0 181.0 181.0 4.596 0.040 0.065 0.769 0.079 0.071  0 2     1 
 3119307 15.515  4-17 5984.2 109.7 105.2 4.446 0.035 0.046 1.017 0.055 0.064  6 1 0   0 
 3119308 13.893  1-17 6170.0 196.0 239.0 4.472 0.054 0.202 1.063 0.145 0.145  8 2     1 
 3119315 14.967  1-17 5780.7 110.8 108.4 4.418 0.041 0.049 0.986 0.064 0.074  0 1 0   0 
 3119338 14.722  1-17 5606.3 120.5 114.4 3.990 0.049 0.046 1.047 0.072 0.070  0 1 0   0 
 3119353 15.896  1-17 4896.1  89.7  86.7 3.189 0.181 0.183 1.122 0.261 0.222  2 2     0 
 3119423 15.578  2-17 5966.5 117.1 112.2 4.306 0.067 0.068 1.069 0.075 0.080  0 1 0   0 
 3119431 15.601  1-17 5339.9 105.8  92.3 4.403 0.058 0.050 0.864 0.061 0.047  0 1 0   0 
 3119459 14.313  1-17 5852.1 116.5 115.4 4.185 0.042 0.049 1.068 0.084 0.085    1 0   0 
 3119525 15.970  1-17 3685.0  49.0  44.0 4.760 0.032 0.017 0.494 0.027 0.024  1 2     1 
 3119533 15.648  2-17 5890.3 119.4 116.7 4.333 0.064 0.066 1.033 0.074 0.078    1 0   0 
 3119541 14.416  1-17 6271.5 137.8 128.0 4.110 0.043 0.044 1.289 0.062 0.078  0 1 0   0 
 3119552 14.163  1-17 5635.5 111.0 108.1 4.481 0.038 0.049 1.005 0.061 0.062  1 1     0 
 3119601 13.805  1-17 5534.4 104.9 100.2 4.251 0.043 0.042 0.941 0.066 0.061  0 1 0   0 
 3119603 15.481  4-17 6180.6 132.6 120.8 4.236 0.069 0.071 1.180 0.074 0.085    1 0   0 
 3119824 13.436  0-17 6321.5 122.6 115.3 3.910 0.031 0.039 1.478 0.069 0.120  0 1 0   0 
 3119961 14.851  1-17 5655.7 102.4  97.5 4.513 0.024 0.035 0.920 0.041 0.055  1 1 0   0 
 3120014 12.218  4-17 5249.3 100.5  87.9 4.438 0.051 0.044 0.846 0.057 0.043  2 1 0   0 
 3120017 14.653  1-17 5909.5 106.7 106.0 4.399 0.035 0.043 1.046 0.059 0.067    1 0   0 
 3120099 15.895  4-17 5336.2 114.1 108.4 4.529 0.035 0.048 0.854 0.049 0.058  0 1 0   0 
 3120181 14.416  1-17 5937.9 122.8 116.8 4.176 0.038 0.042 1.208 0.058 0.085  0 1 0   0 
 3120192 14.026  1-17 6242.4 125.1 119.7 4.294 0.042 0.042 1.103 0.067 0.071  0 1 0   0 
 3120205 15.953  1-17 5302.8 105.7  94.7 4.447 0.057 0.054 0.857 0.059 0.050  0 1 0   0 
 3120210 13.288  0-17 5841.3 126.0 116.3 3.714 0.030 0.028 1.374 0.061 0.057  0 1 0   0 
 3120220 15.898  2-17 4960.9  94.7  87.0 4.560 0.032 0.037 0.782 0.043 0.044  0 1 0   0 
 3120238 15.115  1-17 4943.0  91.9  84.3 4.575 0.025 0.031 0.774 0.037 0.044  0 1 0   0 
 3120253 15.053  1-17 6145.6 116.6 123.0 3.833 0.067 0.072 1.444 0.138 0.136  0 1 0   0 
 3120276 15.212  1-17 5647.8 116.6 111.5 4.161 0.058 0.057 0.984 0.080 0.073  7 1 0   0 
 3120320 14.439  0-17 5917.2 112.4 102.4 4.244 0.035 0.037 1.142 0.065 0.074  3 1 0   0 
 3120351 15.733  1-17 5561.9 105.6 103.9 4.453 0.050 0.061 0.919 0.061 0.065    1 0   0 
 3120355 13.048  1-17 6039.0 113.7 111.8 4.361 0.046 0.052 1.071 0.064 0.069  2 1 0 0 0 
 3120397 15.673  1-17 5415.4 113.5 103.1 4.171 0.062 0.060 0.924 0.061 0.054  0 1 0   0 
 3120450 13.669  1-17 6048.7 115.8 117.7 4.036 0.051 0.043 1.119 0.115 0.074    1 0   0 
 3120467 15.425  1-17 5642.3 112.7 109.1 4.331 0.059 0.057 0.947 0.073 0.070  0 1 0   0 
 3120513 15.198  4-17 4290.8  69.9  63.0 4.622 0.020 0.019 0.669 0.025 0.019  2 1 0   0 
 3120518 14.964  1-17 5921.9 122.0 119.9 3.877 0.064 0.058 1.258 0.127 0.081  0 1 0   0 
 3120525 15.587  4-17 6127.5 123.7 112.0 4.055 0.077 0.080 1.262 0.091 0.104  0 1 0   0 
 3120530 13.569  1-17 5000.7  88.2  85.0 3.408 0.066 0.091 1.233 0.173 0.214  0 2 0   0 
 3120553 13.757  1-17 6128.2 133.5 138.0 4.342 0.032 0.038 1.119 0.068 0.084  0 1 0   0 
 3120639 15.273  1-17 6345.9 129.3 131.2 4.180 0.066 0.065 1.272 0.067 0.077  0 1 0   0 
 3120641 15.221  1-17 5870.8 114.6 114.4 4.058 0.060 0.065 1.131 0.113 0.087  0 1 0   0 
 3120699 12.754  1-17 5804.0 114.7 106.1 4.077 0.051 0.045 1.087 0.119 0.079  1 1 0   0 
 3120700 14.690  1-17 4881.1  82.2  74.9 4.569 0.026 0.029 0.770 0.038 0.041  1 1 0   0 
 3120703 13.247  1-17 6065.2 106.2 107.2 4.385 0.030 0.040 1.081 0.057 0.073  0 1 0   0 
 3120742 14.844  1-17 5380.1 122.7 115.4 3.719 0.044 0.049 1.272 0.080 0.099  9 1 0   0 
 3120844 15.899  1-17 5417.7 114.1  99.7 4.187 0.067 0.065 0.900 0.063 0.051  0 1 0   0 
 3120850 15.836  4-17 5502.3 127.1 122.6 3.828 0.081 0.076 1.152 0.104 0.102    1 0   0 
 3120904 15.799  0-17 6182.1 118.6 115.2 3.946 0.029 0.049 1.393 0.065 0.130  2 1   0 0 
 3120954 15.933  4-17 5061.1 112.5  92.2 3.400 0.149 0.159 1.363 0.196 0.217  0 2     0 
 3120959 15.788  4-17 5378.5 103.1  99.0 4.548 0.031 0.044 0.847 0.047 0.056  0 1 0   0 
 3120966 15.067  1- 3 5636.9 102.9  99.4 4.496 0.029 0.041 0.928 0.047 0.060  0 1 0   0 
 3121040 14.159 10-10 5935.5 105.7 102.8 4.436 0.027 0.039 1.023 0.049 0.067  0 1 0   0 
 3121075 14.969  1-17 5037.3  99.4  91.8 4.569 0.025 0.033 0.791 0.037 0.048  0 1 0   0 
 3121106 15.889  1-17 5047.5  95.0  88.2 4.505 0.043 0.038 0.810 0.047 0.039  0 1 0   0 
 3121137 14.823  1-17 5939.5 116.1 113.7 4.328 0.048 0.049 1.052 0.075 0.078    1 0   0 
 3121151 15.084  1-17 6357.5 132.5 135.7 4.211 0.051 0.056 1.262 0.064 0.074  5 1 0   0 
 3121155 15.696  0-17 4592.4  87.7  83.4 4.651 0.029 0.031 0.643 0.035 0.031  2 3     0 
 3121197 14.869  1-17 5959.3 114.1 116.0 4.142 0.045 0.047 1.140 0.079 0.095    1 0   0 
 3121204 15.497  1-17 5746.2 119.5 114.0 4.259 0.059 0.061 0.996 0.079 0.076  0 1 0   0 
 3121235 13.372  0-17 6614.9 135.6 133.6 4.040 0.031 0.032 1.365 0.063 0.059  5 1 0   0 
 3121250 14.501  1-17 5891.0 119.7 114.3 4.251 0.044 0.048 1.057 0.076 0.081  7 1 0   0 
 3121306 13.978  1-17 6043.7 120.9 116.2 4.315 0.039 0.044 1.095 0.073 0.079    1 0   0 
 3121332 14.684  1-17 6076.2 121.1 114.2 4.201 0.039 0.048 1.158 0.069 0.087    1 0   0 
 3121359 13.229  0-17 6256.7 114.5 110.1 4.401 0.019 0.030 1.119 0.038 0.059    1 0   0 
 3121409 15.044  1-17 5105.0 153.0 138.0 4.637 0.035 0.075 0.772 0.066 0.088  0 2 0   1 
 3121422 15.759  4-17 4835.0 174.0 174.0 4.599 0.065 0.035 0.653 0.087 0.047  0 2     1 
 3121435 11.865  0-17 5964.0 119.2 111.1 4.211 0.040 0.041 1.021 0.078 0.071  0 1 0   0 
 3121451 15.989  4-17 6052.6 123.9 113.3 4.171 0.096 0.086 1.159 0.087 0.093    1 0   0 
 3121486 15.753  1-17 5630.8 116.9 110.7 3.974 0.082 0.075 1.068 0.086 0.082    1 0   0 
 3121522 13.225  0-17 6490.6 129.6 126.9 3.837 0.033 0.037 1.600 0.076 0.095  0 1 0   0 
 3121533 13.633  1-17 6272.9 137.9 136.6 4.221 0.029 0.041 1.231 0.062 0.080    1 0   0 
 3121537 14.845  1-17 6151.1 127.6 119.3 4.282 0.047 0.049 1.149 0.070 0.080    1 0   0 
 3121548 15.081  1-17 5169.2 128.9 112.4 3.653 0.058 0.075 1.254 0.112 0.150  0 1 0   0 
 3121591 15.443  1- 3 6089.7 122.2 112.7 4.019 0.064 0.070 1.271 0.093 0.108    1 0   0 
 3121634 14.676  1-17 5550.5 101.6  99.9 4.492 0.031 0.043 0.913 0.050 0.063  0 1 0   0 
 3121705 15.783  2-17 5438.6 118.2 104.5 4.358 0.063 0.056 0.888 0.067 0.054  0 1 0   0 
 3121707 12.892  0-17 5671.7 105.3 100.2 4.304 0.042 0.043 0.959 0.072 0.070    1 0   0 
 3121753 15.949  1-17 5175.0 153.0 153.0 4.632 0.033 0.083 0.772 0.073 0.081  0 2     1 
 3121785 13.727  1-17 5796.8 100.5 117.1 3.966 0.042 0.046 1.296 0.123 0.072    1 0   0 
 3121786 14.991  1-17 6003.3 120.1 120.4 3.935 0.066 0.065 1.263 0.133 0.093    1 0   0 
 3121918 15.169  1-17 5879.0 134.5 125.3 3.830 0.067 0.060 1.281 0.104 0.084    1 0   0 
 3121926 15.720  2- 3 6044.0 119.9 114.7 4.000 0.088 0.092 1.252 0.114 0.107  0 1 0   0 
 3121944 14.473  1-17 5995.4 108.3 116.9 4.061 0.039 0.057 1.211 0.081 0.108  1 1 0   0 
 3122039 13.608  0-17 6529.0 145.7 126.3 4.125 0.055 0.055 1.358 0.073 0.064 10 1 0   0 
 3122078 15.855  1-17 5537.2 123.8 118.6 4.002 0.085 0.078 1.014 0.083 0.080  0 1 0   0 
 3122116 14.509  1-17 5163.6  90.9  85.5 4.541 0.030 0.037 0.825 0.042 0.053  0 1 0   0 
 3122218 14.240  1-17 5846.6 118.4 121.9 3.967 0.052 0.043 1.240 0.139 0.076  1 1 0   0 
 3122248 13.763  1-17 6529.9 127.2 125.5 3.303 0.045 0.046 2.277 0.099 0.097  5 2 0   0 
 3122255 15.567  2-17 6313.4 131.2 130.9 4.239 0.062 0.063 1.230 0.068 0.081  0 1 0   0 
 3122337 15.380  4-17 5675.7 127.9 120.7 3.963 0.058 0.053 1.094 0.078 0.075  0 1 0   0 
 3122341 15.008  1-17 6242.8 143.3 138.8 4.215 0.038 0.052 1.220 0.069 0.088  0 1 0   0 
 3122376 15.282  1-17 5697.9 124.3 128.8 4.105 0.053 0.055 1.027 0.098 0.080    1 0   0 
 3122385 15.827  4-17 5670.1 127.1 125.6 4.278 0.059 0.065 0.964 0.079 0.075  0 1 0   0 
 3122386 15.202  1-17 5538.3 119.1 112.4 4.093 0.054 0.053 0.966 0.072 0.068    1 0   0 
 3122422 12.726  0-17 6961.3 155.0 145.4 4.292 0.021 0.025 1.374 0.041 0.044  5 2 0   0 
 3122432 15.060  1-17 5918.8 122.3 113.8 4.286 0.051 0.050 1.056 0.078 0.080    1 0   0 
 3122433 15.125  1-17 5952.2 155.7 148.4 4.531 0.020 0.028 0.921 0.038 0.042    1 0   0 
 3122437 13.215  0-17 6701.5 144.0 137.8 4.070 0.033 0.034 1.444 0.076 0.071  5 1 0   0 
 3122470 12.502  0-17 6110.7 121.5 114.5 4.232 0.038 0.040 1.153 0.067 0.081    1 0   0 
 3122475 15.732  2- 3 6126.2 118.7 114.6 4.371 0.045 0.057 1.100 0.064 0.073  0 1 0   0 
 3122486 14.404  4-17 6062.8 139.9 161.6 4.250 0.075 0.093 1.128 0.092 0.104    1     0 
 3122540 15.279  1-17 5560.6 103.1 100.0 4.505 0.029 0.043 0.909 0.046 0.059  0 1 0   0 
 3122556 15.326  1-17 5872.3 121.7 118.3 4.275 0.155 0.225 1.045 0.131 0.099    1     0 
 3122566 14.010  1-17 6186.5 139.7 123.2 4.217 0.028 0.045 1.200 0.066 0.087    1 0   0 
 3122604 15.492  4-17 5712.2 116.8 112.1 4.385 0.054 0.057 0.966 0.072 0.073  0 1 0   0 
 3122613 15.048  1-17 5853.0 141.0 177.0 4.592 0.036 0.135 0.858 0.079 0.096    2     1 
 3122662 14.232  1-17 6336.1 126.3 123.2 4.319 0.037 0.038 1.156 0.059 0.068  0 1 0   0 
 3122669 15.957  4-17 5592.4 123.1 117.3 4.192 0.075 0.073 0.955 0.076 0.071  0 1 0   0 
 3122780 13.421  0-17 5725.8 100.5 100.4 4.368 0.038 0.040 1.032 0.068 0.070    1 0   0 
 3122812 13.407  0-17 5938.0 107.9  98.8 4.468 0.020 0.031 1.002 0.038 0.059    1 0   0 
 3122840 13.133  0-17 6347.9 132.3 124.8 4.024 0.031 0.032 1.344 0.063 0.070    1 0   0 
 3122909 15.301  1-17 5436.7 136.1 129.3 3.699 0.056 0.060 1.311 0.095 0.105    1 0   0 
 3122962 15.135  1-17 5918.9 123.1 113.5 4.215 0.050 0.052 1.085 0.078 0.085  0 1 0   0 
 3122985 14.795  1-17 5820.7 126.4 121.4 4.045 0.075 0.074 1.112 0.112 0.087  3 1 0   0 
 3123034 15.218  4-17 6055.4 120.5 110.8 4.074 0.051 0.062 1.191 0.084 0.094  2 1 0   0 
 3123038 15.049  1-17 4637.2  76.9  73.4 4.579 0.025 0.021 0.725 0.033 0.027  0 1 0   0 
 3123081 13.995  1-17 6159.8 136.0 131.4 3.847 0.039 0.039 0.966 0.055 0.050  0 3 0   0 
 3123148 13.670  1-17 6248.0 160.0 177.2 4.165 0.248 0.256 0.964 0.150 0.113    1     0 
 3123160 15.043  1-17 5411.7 134.8 127.5 3.756 0.047 0.050 1.226 0.081 0.094  0 1 0   0 
 3123173 15.906  4-17 4900.1  98.1  89.1 3.484 0.116 0.126 1.078 0.204 0.178  0 2 0   0 
 3123210 13.559  1-17 6418.8 146.6 132.9 4.118 0.032 0.036 1.332 0.064 0.062  0 1 0   0 
 3123263 14.538  1-17 6417.6 137.5 137.4 4.160 0.040 0.042 1.307 0.061 0.063  0 1 0   0 
 3123290 14.978  1-17 5826.1 109.3 105.4 4.473 0.026 0.038 0.976 0.046 0.062  0 1 0   0 
 3123292 14.714  1-17 4860.0  79.1  76.0 4.530 0.030 0.021 0.772 0.040 0.029  8 1 0   0 
 3123311 14.595  1-17 6077.4 119.4 119.8 4.188 0.042 0.044 1.123 0.071 0.082    1 0   0 
 3123313 14.640  1-17 5808.6 128.1 118.0 4.362 0.047 0.044 0.836 0.065 0.053  0 1 0   0 
 3123324 15.411  4-17 6086.0 190.0 233.0 4.511 0.048 0.180 1.003 0.129 0.129    2     1 
 3123388 15.249  1-17 5972.5 112.9 117.2 4.125 0.048 0.055 1.156 0.082 0.097  0 1 0   0 
 3123393 14.956  1-17 6157.6 137.6 120.2 4.182 0.048 0.048 1.201 0.067 0.086  1 1 0   0 
 3123400 15.503  1-17 4680.9  82.4  75.9 4.602 0.022 0.026 0.722 0.033 0.033  0 1 0   0 
 3123418 14.574  1-17 5803.2 222.7 183.3 3.885 0.045 0.035 1.208 0.110 0.088  1 1 0   0 
 3123462 13.907  1-17 5748.6 170.0 142.8 4.405 0.040 0.041 0.880 0.075 0.069    1 0   0 
 3123504 14.597  1-17 6014.7 113.1 110.1 4.055 0.038 0.056 1.230 0.076 0.113  0 1 0   0 
 3123564 15.231  1- 3 5792.3 128.7 123.7 3.973 0.067 0.056 1.135 0.103 0.079  0 1 0   0 
 3123611 15.290  1-17 5543.9 102.2  99.7 4.500 0.031 0.044 0.909 0.048 0.061  0 1 0   0 
 3123672 15.818  4-17 5248.5 103.8  97.5 4.548 0.031 0.043 0.830 0.045 0.055    1 0   0 
 3123728 12.561  0-17 6775.9 140.3 133.2 4.237 0.026 0.029 1.408 0.059 0.060  5 1 0   0 
 3123758 14.714  1-17 6250.6 127.7 124.6 4.273 0.039 0.047 1.191 0.069 0.080    1 0   0 
 3123836 15.584  4-17 5762.3 115.0 109.8 4.336 0.058 0.057 0.987 0.075 0.075  0 1 0   0 
 3123852 14.434  1-17 6578.5 147.5 131.1 4.169 0.037 0.034 1.320 0.061 0.049  5 1 0   0 
 3123875 14.457  1-17 6152.4 126.5 114.9 4.229 0.042 0.044 1.176 0.066 0.085  0 1 0   0 
 3123939 15.052  1-17 6205.5 128.2 121.9 4.206 0.047 0.048 1.062 0.075 0.077    1 0   0 
 3123940 15.369  1-17 5213.7  96.5  83.0 4.411 0.039 0.030 0.842 0.048 0.033  0 1 1   0 
 3124059 15.705  1-17 6128.9 120.8 117.6 4.315 0.059 0.065 1.125 0.071 0.079    1 0   0 
 3124079 14.217  1-17 6555.6 124.0 125.2 4.330 0.022 0.029 1.256 0.042 0.052  0 1 0   0 
 3124094 15.060  1-17 6055.8 111.9 107.8 4.424 0.028 0.039 1.054 0.049 0.065    1 0   0 
 3124135 15.654  1-17 5475.5 124.2 120.8 3.834 0.032 0.033 1.216 0.056 0.064  2 1 0   0 
 3124191 11.953  0-17 5775.5 106.4 103.1 4.376 0.040 0.041 0.962 0.071 0.067  0 1 0   0 
 3124278 13.575  0-17 6678.9 139.2 136.5 3.858 0.032 0.036 1.741 0.074 0.084  8 2 0   0 
 3124279 15.107  1-17 4992.2  95.0  89.1 4.587 0.022 0.030 0.769 0.035 0.044  1 1 0   0 
 3124286 15.665  1-17 5602.9 126.3 121.6 3.745 0.074 0.073 1.285 0.106 0.107  0 1 0   0 
 3124287 15.827  4-17 5595.3 105.6 100.5 4.540 0.027 0.037 0.883 0.045 0.051  0 1 0   0 
 3124349 14.854  1-17 5472.9  95.3  93.9 4.548 0.021 0.035 0.868 0.035 0.052    1 0   0 
 3124381 14.240  1-17 6319.8 103.0 114.1 4.257 0.024 0.029 1.384 0.044 0.046  0 3 0   0 
 3124398 15.632  1-17 6052.6 121.4 107.9 4.098 0.058 0.062 1.209 0.081 0.100  0 1 0   0 
 3124402 14.444  1-17 6001.1 110.6 114.0 4.094 0.038 0.049 1.197 0.072 0.107  0 1 0   0 
 3124461 14.121  1-17 5903.4 126.7 128.6 4.099 0.040 0.044 1.110 0.103 0.086    1 0   0 
 3124470 15.348  1-17 6038.7 116.8 114.0 4.016 0.056 0.064 1.249 0.095 0.106  0 1 0   0 
 3124487 15.297  1-17 5920.5 115.2 119.7 4.098 0.048 0.060 1.142 0.096 0.094  1 1 0   0 
 3124511 10.663  0-17 6014.9 119.2 110.2 4.248 0.034 0.038 1.139 0.066 0.076  1 1 0   0 
 3124517 15.917  2-17 5882.2 114.4 112.5 4.420 0.046 0.059 1.009 0.063 0.071    1 0   0 
 3124543 13.625  1-17 5432.9 136.4 129.1 3.421 0.047 0.052 1.510 0.094 0.109  0 2 0   0 
 3124565 14.682  1-17 5331.8 131.9 125.9 3.871 0.038 0.044 1.049 0.071 0.078  0 1 0   0 
 3124567 15.474  1-17 5113.3  93.4  89.8 4.576 0.025 0.034 0.791 0.038 0.049  0 1 0   0 
 3124582 14.849  1-17 5960.6 131.0 123.8 4.149 0.048 0.046 0.965 0.078 0.066    1 0   0 
 3124598 13.722  1-17 6094.8 115.5 111.8 4.474 0.030 0.037 0.918 0.046 0.055  0 1 0   0 
 3124620 14.868  1-17 5713.9 126.0 119.9 3.958 0.050 0.045 1.112 0.076 0.073  0 1 0   0 
 3124623 15.133  4-17 6321.0 121.8 119.0 4.350 0.032 0.043 1.174 0.055 0.068  5 1 0   0 
 3124639 15.086  4-17 6092.0 119.9 104.8 4.111 0.047 0.050 1.182 0.071 0.091    1 0   0 
 3124648 15.337  1-17 6164.0 193.0 257.0 4.446 0.056 0.210 1.109 0.146 0.162    2     1 
 3124657 15.891  4-17 5173.0 196.0 179.0 4.545 0.065 0.071 0.771 0.098 0.065  0 2     1 
 3124893 15.206  1-17 5790.9 106.1 104.3 4.434 0.038 0.049 0.983 0.059 0.070    1 0   0 
 3127362 14.789  1-17 5954.5 128.1 128.0 3.836 0.062 0.054 1.304 0.153 0.080    1 0   0 
 3127581 13.227  0-17 6594.3 134.8 128.4 3.975 0.032 0.031 1.439 0.073 0.068  5 3 0   0 
 3127583 15.521  2-15 6064.8 125.5 114.8 4.033 0.063 0.071 1.251 0.096 0.109  0 1 0   0 
 3127617 15.113  4-17 6073.0 122.5 120.7 4.240 0.049 0.049 1.112 0.072 0.076    1 0   0 
 3127794 15.731  2-17 6368.7 135.4 127.2 4.246 0.089 0.112 1.244 0.084 0.091  0 1 0   0 
 3127817 13.695  0-17 6425.0 162.0 194.0 4.040 0.306 0.165 1.179 0.188 0.188 2,3 2     1 
 3127873 13.695  1-17 6361.5 124.4 118.8 3.894 0.060 0.062 1.488 0.096 0.121  3 1 0   0 
 3127912 15.361  1-17 5934.5 132.9 121.7 4.239 0.054 0.053 1.079 0.081 0.086  0 1 0   0 
 3127998 15.754  4-17 6360.2 123.6 117.7 4.375 0.037 0.045 1.153 0.063 0.067  0 1 0   0 
 3128012 14.259  1-17 5166.0 171.0 140.0 4.474 0.105 0.116 0.793 0.104 0.056  0 2     1 
 3128028 14.873  1-17 5990.3 114.4 119.3 4.005 0.051 0.057 1.219 0.112 0.094  0 1 0   0 
 3128040 15.618  4-17 5255.2 115.5 115.9 4.283 0.162 0.259 0.868 0.061 0.048  0 1     0 
 3128041 15.343  1-17 5717.0 120.4 112.2 3.907 0.070 0.064 1.152 0.085 0.083  0 1 0   0 
 3128118 15.073  1-17 5481.8 103.9 104.5 4.450 0.044 0.049 0.900 0.063 0.066    1 0   0 
 3128122 15.152  4-17 5689.7 115.1 110.3 4.180 0.053 0.053 0.995 0.083 0.075  0 1 0   0 
 3128145 15.282  4-17 5731.3 124.2 112.8 3.820 0.056 0.055 1.238 0.080 0.083  0 1 0   0 
 3128205 15.831  1-17 5793.1 116.4 111.6 4.112 0.075 0.084 1.070 0.103 0.085  0 1 0   0 
 3128235 14.434  1-17 6351.4 128.9 134.3 4.162 0.039 0.042 1.284 0.061 0.068  5 1 0   0 
 3128279 14.941  1-17 5665.0 152.0 152.0 4.568 0.040 0.160 0.916 0.092 0.112    2     1 
 3128280 15.382  4-17 5807.2 123.9 122.5 4.127 0.082 0.088 1.070 0.103 0.088  1 1 0   0 
 3128316 15.543  1-17 5619.1 133.0 126.2 3.929 0.059 0.056 1.098 0.078 0.077  0 1 0   0 
 3128319 15.654  2-17 6117.1 124.6 122.9 4.297 0.057 0.060 1.128 0.072 0.081    1 0   0 
 3128325 15.614  2-17 6678.6 166.5 297.6 3.946 0.062 0.084 1.539 0.121 0.161  5 1 0   0 
 3128419 15.278  4-17 6045.5 129.4 129.3 3.919 0.060 0.063 1.298 0.141 0.101  0 1 0   0 
 3128427 15.846  1-17 5575.4 123.1 119.3 4.340 0.087 0.086 0.928 0.072 0.068    1 0   0 
 3128502 15.578  1-17 6076.3 120.3 115.0 4.466 0.028 0.036 1.011 0.049 0.056  1 1 0   0 
 3128547 14.601  1-17 6188.9 131.0 121.5 4.290 0.042 0.043 1.160 0.068 0.079  0 1 0   0 
 3128552 14.523  1-17 5763.8 103.3 101.3 4.458 0.027 0.037 0.995 0.048 0.059    1   0 0 
 3128554 14.853  1-17 5427.0 103.2 101.1 4.565 0.020 0.033 0.843 0.034 0.048  0 1 0   0 
 3128576 15.029  1-17 5132.3 102.5  94.9 4.559 0.026 0.036 0.810 0.039 0.051  0 1 0   0 
 3128585 13.645  1-17 7065.7 152.5 147.7 3.950 0.034 0.035 1.611 0.080 0.086  5 2 0   0 
 3128624 15.265  1-17 6278.5 125.4 127.2 4.304 0.044 0.049 1.185 0.064 0.077  0 1 0   0 
 3128673 13.318  0-17 6705.4 139.2 134.5 3.955 0.031 0.035 1.416 0.067 0.091  5 3 0   0 
 3128691 12.865  1-17 5805.4 111.9 106.6 4.409 0.030 0.037 1.038 0.062 0.069  1 1 0   0 
 3128697 12.940  1-17 6040.7 117.8 115.8 4.373 0.040 0.042 0.943 0.067 0.064  0 1 0   0 
 3128699 13.877  1-17 6148.8 124.9 121.7 3.984 0.031 0.032 1.470 0.058 0.070  1 1 0   0 
 3128706 11.563  0-17 5761.3 103.4 103.6 4.145 0.045 0.043 1.041 0.095 0.078    1 0   0 
 3128814 14.651  1-17 6159.2 115.0 112.6 4.391 0.028 0.040 1.102 0.051 0.068  8 1 0   0 
 3128853 13.380  1-17 7094.9 152.1 149.0 3.798 0.102 0.098 1.827 0.150 0.149  5 2 0   0 
 3128920 15.429  1-17 5207.9 144.2 131.9 3.776 0.054 0.064 1.103 0.096 0.111  0 1 0   0 
 3128958 15.807  1-17 5509.0 166.0 166.0 4.565 0.034 0.136 0.937 0.074 0.111    2     1 
 3128975 13.953  1-17 6115.1 120.4 120.5 4.279 0.036 0.039 1.112 0.070 0.073    1 0   0 
 3129141 13.867  1-17 6480.9 143.0 126.3 4.154 0.034 0.035 1.329 0.066 0.060  0 1 0   0 
 3129196 13.918  1-17 6194.7 132.3 127.2 4.004 0.042 0.038 1.048 0.069 0.064    1 0   0 
 3129208 14.915  1-17 4944.0 151.0 136.0 4.566 0.060 0.040 0.720 0.085 0.057  0 2     1 
 3129220 14.118  1-17 5648.2 108.2 105.7 4.397 0.042 0.046 0.946 0.072 0.071  0 1 0   0 
 3129239 15.484  1-17 4909.4  88.3  80.7 4.546 0.032 0.030 0.783 0.042 0.039  0 1 0   0 
 3129466 15.657  4-17 6116.4 133.5 136.2 4.302 0.051 0.057 1.128 0.074 0.086    1 0   0 
 3129543 15.470  1-17 5882.1 142.0 130.4 4.208 0.047 0.049 1.070 0.088 0.090    1 0   0 
 3129594 14.767  1-17 6470.6 134.6 131.9 3.998 0.045 0.046 1.427 0.078 0.079  0 1 0   0 
 3129612 14.595  1-17 6133.2 113.0 109.4 4.407 0.027 0.037 1.085 0.049 0.066  0 1 0   0 
 3129623 14.996  1-17 5894.6 120.6 110.4 4.184 0.045 0.049 1.089 0.082 0.087  0 1 0   0 
 3129652 14.753  1-17 5832.1 114.5 112.8 4.200 0.045 0.050 1.051 0.083 0.082  0 1 0   0 
 3129655 14.081  1-17 6208.6 112.7 107.7 4.411 0.021 0.032 1.098 0.040 0.060  0 1 0   0 
 3129753 14.682  1-17 6140.9 114.3 110.7 4.389 0.028 0.039 1.101 0.052 0.071    1 0   0 
 3129757 15.581  4-17 6285.2 124.8 120.5 3.887 0.073 0.075 1.462 0.116 0.131  0 1 0   0 
 3129798 15.215  1-17 5929.3 110.3 107.5 4.426 0.034 0.044 1.023 0.056 0.069    1 0   0 
 3129821 15.401  1-17 5825.0 120.7 117.2 4.150 0.054 0.059 1.070 0.096 0.085  0 1 0   0 
 3129824 12.625  0-17 6070.6 115.5 112.7 4.335 0.039 0.040 1.058 0.070 0.071  0 1 0   0 
 3129866 14.954  1-17 5923.5 127.7 124.2 3.941 0.062 0.051 1.211 0.136 0.081  1 1 0   0 
 3129943 11.445  0-17 5999.3 119.5 113.8 4.178 0.042 0.041 1.005 0.079 0.069  5 1 0   0 
 3130095 14.885  1-17 5983.4 110.8 108.2 4.140 0.044 0.048 1.154 0.076 0.094  1 1 0   0 
 3130111 15.179  1-17 5781.0 110.5 107.4 4.378 0.049 0.053 0.989 0.072 0.075    1 0   0 
 3130180 15.717  2-17 6744.6 145.2 133.7 4.101 0.080 0.079 1.433 0.091 0.082  0 1 0   0 
 3130181 14.290  1-17 6355.0 172.0 211.0 4.418 0.062 0.200 1.134 0.150 0.150  0 2     1 
 3130196 14.754  1-17 5991.2 110.5 109.3 4.122 0.040 0.049 1.172 0.073 0.099  0 1 0   0 
 3130202 15.999  4-17 5645.9 140.5 134.3 3.760 0.109 0.105 1.272 0.140 0.130  0 1 0   0 
 3130220 15.687  4-17 5696.0 160.0 200.0 4.497 0.048 0.192 1.087 0.089 0.144  0 2     1 
 3130222 15.571  1-17 5726.0 121.5 117.4 4.167 0.058 0.060 1.016 0.090 0.078  0 1 0   0 
 3130243 14.703  1-17 6168.4 120.0 117.5 4.312 0.041 0.044 1.143 0.067 0.078    1 0   0 
 3130294 14.991  1-17 6324.8 133.1 127.5 4.002 0.047 0.050 1.378 0.078 0.091    1 0   0 
 3130300 14.136  1-17 6425.6 132.5 129.7 3.955 0.049 0.040 1.178 0.086 0.057  2 3 0   0 
 3130302 13.342  1-17 6473.7 130.9 124.6 3.985 0.033 0.033 1.440 0.076 0.073  0 1 0   0 
 3130350 11.321  0-17 6243.6 113.6 108.9 4.427 0.017 0.027 1.087 0.033 0.053  0 1 0   0 
 3130363 14.715  1-17 6266.1 139.2 132.7 4.222 0.043 0.050 1.223 0.066 0.081    1 0   0 
 3130373 14.743  1-17 6113.7 116.7 113.7 4.380 0.032 0.042 1.097 0.056 0.073    1 0   0 
 3130485 15.436  1-17 6395.7 135.9 135.6 4.154 0.063 0.063 1.302 0.070 0.074  0 1 0   0 
 3130537 15.136  4-17 5943.1 121.3 113.0 4.171 0.048 0.051 1.118 0.081 0.091    1 0   0 
 3130548 14.853  1-17 5369.8  98.7  95.5 4.485 0.040 0.045 0.874 0.057 0.061  6 1 0   0 
 3130622 15.634  4-17 5850.4 121.7 118.5 4.263 0.056 0.058 1.036 0.080 0.081    1 0   0 
 3130655 15.333  1- 3 6091.6 127.9 124.1 3.940 0.061 0.063 1.317 0.122 0.113  0 1 0   0 
 3130768 13.958  1-17 5156.8  83.0  69.4 3.288 0.071 0.052 0.822 0.129 0.076  0 2 0   0 
 3130791 13.023  1-17 6027.8 221.7 212.2 4.138 0.062 0.054 0.964 0.125 0.103    1     0 
 3130858 15.618  3-16 6146.5 153.1 128.7 4.015 0.066 0.060 1.298 0.099 0.118  0 1 0   0 
 3130861 14.463  0-17 5146.0  92.0  72.0 3.887 0.116 0.095 1.106 0.134 0.134  2 2     1 
 3130915 15.879  4-17 5258.9 106.8  99.8 4.544 0.033 0.045 0.834 0.047 0.056    1 0   0 
 3130963 14.762  1-17 5486.5 108.7 106.0 4.431 0.045 0.048 0.901 0.067 0.066  0 1 0   0 
 3215548 15.190  1-17 5222.4  75.6  68.7 4.203 0.032 0.032 0.884 0.024 0.020  0 1 1   0 
 3215583 15.587  2-14 5588.3 117.0 115.2 3.690 0.078 0.077 1.351 0.124 0.118  0 1 0   0 
 3215650 13.970  1-17 6098.4 112.1 113.6 3.902 0.035 0.051 1.453 0.070 0.145  0 1 0   0 
 3215695 15.712  2- 3 5751.8 119.3 117.6 4.079 0.072 0.075 1.064 0.102 0.082  0 1 0   0 
 3215696 15.024  1-17 5854.1 117.5 112.7 3.965 0.064 0.053 1.165 0.121 0.079    1 0   0 
 3215721 13.766  1-17 5769.8 109.2 110.3 4.183 0.047 0.050 1.029 0.087 0.079  1 1 0   0 
 3215765 14.867  1-17 4719.8  87.0  80.3 4.606 0.020 0.025 0.723 0.030 0.034  1 1 0   0 
 3215800 14.463  0-17 6475.0 179.0 247.0 4.071 0.252 0.168 1.353 0.186 0.256  5 2     1 
 3215812 15.395  4-17 5704.2 113.4 113.2 4.076 0.065 0.063 1.043 0.092 0.077  0 1 0   0 
 3215815 14.463  0-17 4795.6  92.9  82.6 2.849 0.110 0.090 1.019 0.272 0.174  2 2 0   0 
 3215832 11.276  0- 1 4065.2  74.3  67.8 1.766 0.101 0.068 1.003 0.233 0.112  2 2 0   0 
 3215838 15.260  1-17 5870.8 117.1 113.2 4.281 0.052 0.054 1.038 0.077 0.079    1 0   0 
 3215855 15.126  0-17 5621.1  93.8  89.2 4.492 0.021 0.031 0.973 0.039 0.052  2 1 0   0 
 3215863 14.137  1-17 6045.5 117.8 114.8 4.328 0.036 0.040 1.118 0.068 0.072    1 0   0 
 3215929 14.854  1-17 4725.5  95.6  88.3 4.633 0.017 0.022 0.693 0.026 0.031  0 1 0   0 
 3215966 15.826  2-17 5624.2 113.5 108.7 4.270 0.066 0.066 0.949 0.074 0.069  0 1 0   0 
 3215988 15.040  1-17 5993.7 114.3 110.4 4.173 0.049 0.050 1.140 0.074 0.091    1 0   0 
 3216052 13.079  0-17 6417.4 125.8 121.0 3.927 0.031 0.036 1.459 0.070 0.103    1 0   0 
 3216180 13.497  0-17 6235.7 125.1 119.4 4.021 0.031 0.044 1.314 0.060 0.109    1 0   0 
 3216181 15.078  1-17 5881.8 121.4 111.8 4.265 0.048 0.047 1.168 0.061 0.071  0 1 0   0 
 3216221 12.742  1-17 6411.9 124.1 114.9 3.818 0.030 0.046 1.576 0.066 0.150  0 1 0   0 
 3216288 15.208  1-17 6429.7 124.6 121.4 4.330 0.034 0.041 1.219 0.056 0.065  0 1 0   0 
 3216299 14.977  1-17 5475.6 101.9 102.4 4.501 0.032 0.045 0.895 0.049 0.062  0 1 0   0 
 3216332 13.458  1-17 5884.8 112.4 112.2 4.140 0.040 0.045 1.081 0.092 0.078    1 0   0 
 3216411 15.506  2-17 5933.3 111.1 109.7 4.143 0.059 0.060 1.125 0.089 0.091    1 0   0 
 3216435 15.655  2- 3 5989.5 114.1 110.7 4.366 0.050 0.058 1.060 0.068 0.076    1 0   0 
 3216514 15.751  1-17 5790.2 115.0 111.2 4.344 0.062 0.063 0.996 0.074 0.076    1 0   0 
 3216554 15.426  1-17 4256.0 112.5  98.9 4.634 0.027 0.026 0.643 0.038 0.030  1 1     0 
 3216556 15.288  1-17 5570.3 110.5 108.6 4.398 0.057 0.059 0.923 0.069 0.068    1 0   0 
 3216564 14.687  1-17 6064.0 127.0 116.3 3.759 0.046 0.047 1.252 0.062 0.065    1 0   0 
 3216580 15.997  2- 3 5458.0 108.2 105.0 4.492 0.043 0.056 0.889 0.054 0.061  0 1 0   0 
 3216614 15.821  1-17 5889.5 120.0 117.5 3.950 0.098 0.090 1.200 0.112 0.098  0 1 0   0 
 3216632 14.578  1-17 5681.8 114.8 108.6 4.312 0.046 0.046 0.962 0.074 0.071  0 1 0   0 
 3216635 13.871  0-17 6053.2 121.2 121.1 3.759 0.030 0.032 1.201 0.056 0.059  2 1 0   0 
 3216636 15.729  2-17 5721.6 116.6 111.3 4.272 0.070 0.070 0.984 0.077 0.075    1 0   0 
 3216654 15.806  1-17 5263.2 107.9 108.3 4.167 0.218 0.202 0.879 0.064 0.046  0 1     0 
 3216681 15.220  1-17 5721.3 120.6 112.3 3.847 0.059 0.057 1.209 0.078 0.083  0 1 0   0 
 3216700 15.702  1-17 4359.6  86.1  81.1 4.587 0.026 0.021 0.707 0.027 0.027  8 1 3   0 
 3216708 14.841  1-17 5884.5 119.8 114.7 4.350 0.049 0.049 0.938 0.071 0.066  1 1 0   0 
 3216734 15.740  2- 3 5218.8 124.7 115.7 3.682 0.077 0.088 1.232 0.129 0.145  0 1 0   0 
 3216789 14.808  1-17 5171.7 101.9  91.8 3.365 0.081 0.096 1.116 0.187 0.197  2 2 0   0 
 3216929 14.673  1-17 7361.7 170.9 167.1 4.307 0.040 0.051 1.400 0.084 0.073    2 0   0 
 3216935 13.668  1-17 6509.8 135.7 126.0 4.074 0.038 0.048 1.167 0.065 0.072  0 1 0   0 
 3216952 15.058  1-17 6065.3 114.6 109.7 4.429 0.037 0.046 1.045 0.057 0.065    1 0   0 
 3216963 14.603  1-17 5482.5 115.1 109.8 4.404 0.047 0.046 0.898 0.071 0.063  0 1 0   0 
 3216999 16.377  2-17 5089.5 103.8  96.8 4.543 0.039 0.048 0.805 0.047 0.048  0 1 0   0 
 3217067 13.759  1-17 5645.1 117.3 111.0 4.200 0.045 0.044 0.970 0.077 0.071  0 1 0   0 
 3217078 15.691  2-17 4883.1 104.4  99.1 4.528 0.044 0.041 0.785 0.040 0.037  0 1     0 
 3217079 16.351  2-17 4837.9  94.4  88.2 4.572 0.031 0.035 0.760 0.041 0.040  0 1 0   0 
 3217113 14.278  1-17 4606.5 107.8  88.8 4.668 0.031 0.035 0.604 0.034 0.027  0 1     0 
 3217238 14.821  1-17 5960.1 117.1 116.0 4.434 0.039 0.046 0.935 0.058 0.063    1 0   0 
 3217264 14.001  1-17 5515.6  89.6  87.3 4.508 0.015 0.024 0.988 0.031 0.042  1 1   0 0 
 3217449 14.046  1-17 5524.5  99.0  97.4 4.522 0.024 0.037 0.897 0.040 0.057    1 0   0 
 3217475 13.166  0-17 6095.5 115.2 113.5 4.344 0.035 0.040 1.105 0.067 0.078    1 0   0 
 3217538 15.315  1-17 5762.7 114.9 115.0 4.116 0.055 0.059 1.053 0.103 0.080  0 1 0   0 
 3217556 12.762  0-17 6113.6 107.3 100.3 3.812 0.024 0.027 1.662 0.049 0.076  2 1 0   0 
 3217583 14.776  1-17 5066.4 116.3  97.7 3.557 0.137 0.154 1.225 0.187 0.204  0 1     0 
 3217599 15.098  1-17 5464.9 115.9 103.5 4.354 0.048 0.043 0.893 0.068 0.056  0 1 0   0 
 3217605 13.115  0-17 6521.5 132.1 115.1 4.275 0.029 0.030 1.286 0.056 0.058  0 1 0   0 
 3217654 12.476  0-17 6453.2 119.0 114.2 4.384 0.016 0.024 1.171 0.032 0.048  5 1 0   0 
 3217681 14.932  1-17 5250.6 126.0 119.2 3.841 0.044 0.051 1.045 0.076 0.086  0 1 0   0 
 3217690 15.900  1-17 5203.0 126.3 116.1 3.841 0.073 0.076 1.013 0.100 0.096  0 1 0   0 
 3217743 15.148  1-17 5322.8 105.5  95.9 4.458 0.046 0.043 0.862 0.062 0.055  0 1 0   0 
 3217751 14.194  1-17 5760.4 119.7 109.5 4.330 0.044 0.040 0.833 0.063 0.049    1 0   0 
 3217754 15.707  4-17 5216.2  89.9  88.1 4.356 0.075 0.091 0.856 0.038 0.036  0 1 0   0 
 3217885 15.368  1-17 5811.4 108.1 105.3 4.416 0.044 0.053 0.993 0.063 0.073    1 0   0 
 3217898 15.788  2-17 5599.7 119.1 114.0 3.991 0.086 0.076 1.045 0.085 0.081  0 1 0   0 
 3217913 15.801  1-17 5768.9 113.9 109.1 4.484 0.053 0.075 0.940 0.071 0.071    1     0 
 3217918 15.522  4-17 5550.2 104.4 103.0 4.457 0.043 0.053 0.917 0.060 0.067  0 1 0   0 
 3217961 15.101  1-17 5421.7 117.7 111.9 3.856 0.047 0.045 1.244 0.063 0.067  1 1 0   0 
 3217988 15.686  1-17 5168.0 121.8 111.3 3.744 0.066 0.076 1.117 0.117 0.127  0 1 0   0 
 3217999 15.479  4-17 4970.7  89.0  84.0 3.390 0.101 0.111 1.261 0.184 0.227  6 2 0   0 
 3218058 14.436  1-17 5121.7  99.7  83.5 3.543 0.063 0.061 0.892 0.118 0.098  0 1 0   0 
 3218080 15.391  1-17 4624.2 100.5  93.7 4.547 0.033 0.029 0.755 0.031 0.029  0 1     0 
 3218129 15.248  0-17 6407.8 125.5 125.5 3.988 0.031 0.032 1.417 0.073 0.071  2 1 0   0 
 3218289 14.066 14-14 5376.0 206.0 169.0 3.918 0.650 0.350 0.842 0.122 0.110  0 2     1 
 3218308 13.790  1-17 4079.1  84.6  84.4 4.591 0.015 0.014 0.640 0.013 0.013  2 1 0   0 
 3218328 15.367  1-17 5702.7 117.9 113.3 3.984 0.066 0.056 1.089 0.084 0.076  0 1 0   0 
 3218348 13.642  1-17 6244.2 122.5 118.3 3.980 0.121 0.113 1.348 0.139 0.117  0 1     0 
 3218390 15.592  2- 3 5004.0  93.4  83.9 3.350 0.165 0.174 1.325 0.207 0.231  0 2     0 
 3218408 15.091  1-17 5654.6 114.3 109.5 4.211 0.180 0.196 0.982 0.103 0.083  0 1     0 
 3218489 13.664  1-17 5847.4 117.4 112.9 4.321 0.042 0.043 1.019 0.077 0.077    1 0   0 
 3218490 14.626  1-17 6061.1 113.3 111.1 3.974 0.050 0.057 1.282 0.105 0.105  0 1 0   0 
 3218587 15.682  1-17 5503.3 114.0 109.3 3.953 0.071 0.069 1.035 0.080 0.079  0 1 0   0 
 3218610 13.968  1-17 6083.6 110.6 109.6 4.389 0.029 0.040 1.085 0.054 0.073    1 0   0 
 3218634 12.507  0-17 6872.7 147.2 141.0 4.099 0.035 0.034 1.471 0.081 0.073  5 2 0   0 
 3218658 15.389  1-17 5442.3 119.6 113.2 4.102 0.055 0.055 0.928 0.066 0.062  0 1 0   0 
 3218670 15.679  1-17 5048.5  98.5  90.6 4.555 0.032 0.039 0.797 0.043 0.047  0 1 0   0 
 3218683 15.612  1-17 4982.5 106.6  92.7 3.850 0.074 0.078 0.908 0.078 0.059  3 1 0   0 
 3218688 15.142  4-17 6185.1 122.4 113.1 4.299 0.050 0.051 1.154 0.066 0.078  0 1 0   0 
 3218743 15.655  1-17 4925.4  88.9  84.0 3.430 0.109 0.118 1.159 0.196 0.212  2 2 0   0 
 3218763 14.903  1-17 6180.6 127.3 116.6 4.068 0.048 0.051 1.283 0.069 0.100  0 1 0   0 
 3218780 15.324  1-17 5756.1 113.6 110.9 4.244 0.055 0.057 1.003 0.079 0.077    1 0   0 
 3218782 15.183  1- 3 5948.6 112.1 107.5 4.157 0.053 0.054 1.126 0.082 0.090  0 1 0   0 
 3218783 14.236  1-17 6169.9 120.5 114.2 3.960 0.037 0.052 1.367 0.073 0.129    1 0   0 
 3218795 14.282  1-17 5798.1 108.3 107.0 4.397 0.040 0.046 0.994 0.069 0.076  0 1 0   0 
 3218808 15.478  1-17 5762.0 114.2 114.4 4.147 0.057 0.061 1.040 0.096 0.081    1 0   0 
 3218818 15.340  1-17 5410.9 124.6 118.6 3.769 0.050 0.053 1.206 0.085 0.097  0 1 0   0 
 3218831 15.770  1-17 5259.3 102.3  90.2 4.430 0.050 0.042 0.848 0.057 0.043  0 1 0   0 
 3218832 14.954  1-17 5929.2 116.8 107.4 4.201 0.047 0.050 1.096 0.077 0.085    1 0   0 
 3218908 14.604  1-17 5686.3  99.4 104.3 4.378 0.035 0.039 1.089 0.048 0.060  0 3 1 0 0 
 3218952 13.750  1-17 5899.0  97.5  97.8 4.517 0.018 0.028 0.928 0.030 0.042    1 0   0 
 3218990 14.935  1-17 5624.4 113.3 108.9 4.194 0.051 0.050 0.964 0.075 0.070    1 0   0 
 3219001 15.975  2- 2 4695.5  89.8  84.5 3.059 0.195 0.195 0.999 0.240 0.124  0 2     0 
 3219037 14.634  1-17 5200.3 119.4 110.8 3.812 0.046 0.055 1.055 0.083 0.095  0 1 0 1 0 
 3219040 15.132  1-17 6029.0 162.0 198.0 4.494 0.054 0.216 1.040 0.126 0.139    2     1 
 3219060 14.599  1-17 4888.6  83.0  79.3 4.521 0.032 0.023 0.786 0.042 0.030  0 1 0   0 
 3219089 15.961  1-17 5306.7 108.1  98.7 4.122 0.086 0.083 0.889 0.054 0.041  0 1 0   0 
 3219090 15.506  1-17 5984.1 111.8 107.9 4.416 0.037 0.049 1.039 0.058 0.068    1 0   0 
 3219115 15.724  2- 3 5608.6 125.1 117.6 4.021 0.088 0.078 1.031 0.085 0.080    1 0   0 
 3219278 15.935  2-17 5362.2 103.9  91.0 4.387 0.065 0.057 0.869 0.061 0.048  0 1 0   0 
 3219308 13.880  1-17 6003.0 116.8 119.2 3.983 0.050 0.040 1.107 0.087 0.070  0 1 0   0 
 3219332 15.848  2- 3 5566.3 120.6 115.5 3.985 0.086 0.078 1.036 0.085 0.081  0 1 0   0 
 3219343 15.115  1-17 5590.5 114.5 110.0 4.316 0.050 0.050 0.932 0.072 0.067  0 1 0   0 
 3219382 15.145  1-17 6090.8 120.1 114.1 4.200 0.048 0.055 1.165 0.070 0.087    1 0   0 
 3219435 13.252  1-17 6506.9 133.0 138.8 4.212 0.033 0.033 1.309 0.063 0.059  6 1 0   0 
 3219522 14.621  1-17 6090.2 123.2 118.1 4.279 0.045 0.045 0.980 0.071 0.066    1 0   0 
 3219535 14.181  1-17 6195.4 117.1 113.5 4.203 0.038 0.043 1.110 0.069 0.075  0 1 0   0 
 3219572 16.024  2-17 4488.0  81.6  78.4 4.618 0.021 0.024 0.689 0.030 0.028  0 1 0   0 
 3219612 15.669  2-17 4940.1  96.2  92.2 4.501 0.044 0.039 0.799 0.039 0.034  0 1 0   0 
 3219623 12.964  0-17 5174.0 153.0 138.0 3.845 0.763 0.327 0.859 0.186 0.124  8 2     1 
 3219634 13.976  0-17 6288.2 118.9 113.9 3.954 0.029 0.042 1.414 0.068 0.122  2 1 0   0 
 3219643 15.581  1-17 5007.4  91.9  86.3 4.558 0.030 0.036 0.791 0.042 0.046  0 1 0 1 0 
 3219709 14.511  0-17 6622.2 134.4 130.6 4.070 0.054 0.054 1.419 0.080 0.073  2 1 0   0 
 3219729 14.378 14-14 5416.5 123.6 118.5 3.909 0.042 0.044 1.043 0.067 0.070  0 1 0   0 
 3219735 13.539  0-17 5946.3 125.3 120.3 3.840 0.061 0.038 1.292 0.166 0.071  1 1 0   0 
 3219805 13.849  1-17 5174.5 118.1 106.3 3.657 0.044 0.062 1.265 0.098 0.148  0 1 0   0 
 3219830 14.984  1-17 5755.5 118.1 113.6 4.240 0.051 0.053 1.003 0.079 0.077    1 0   0 
 3219848 15.546  2-17 5740.1 115.7 110.2 4.273 0.059 0.060 0.990 0.077 0.075    1 0   0 
 3219873 15.496  1-17 5247.5 127.1 116.4 3.728 0.069 0.077 1.186 0.120 0.127  6 1 0   0 
 3219885 14.910  1-17 5183.2  77.5  70.9 4.359 0.028 0.025 0.854 0.029 0.022  1 1 1   0 
 3219967 15.743  1-17 5426.4 117.2 114.3 3.764 0.089 0.086 1.203 0.132 0.126    1 0   0 
 3220160 14.515  1-17 5845.9 121.5 119.5 3.712 0.051 0.048 1.168 0.074 0.071    1 0   0 
 3220599 15.986  2- 2 5877.0 113.2 108.8 4.224 0.090 0.085 1.061 0.087 0.084    1 0   0 
 3220627 14.534  2-15 6080.4 117.1 115.8 4.302 0.044 0.045 1.113 0.072 0.079  6 1 0   0 
 3220644 15.564  1-17 5575.7 112.4 108.0 4.214 0.059 0.058 0.942 0.072 0.067  0 1 0   0 
 3220719 15.167  0-17 5684.3 108.0 104.8 4.009 0.038 0.036 1.059 0.069 0.062  2 1 0   0 
 3220720 15.641  2- 3 4903.1  86.7  80.9 4.511 0.034 0.026 0.791 0.040 0.030  0 1 0   0 
 3220730 14.421  1-17 5705.8 115.5 112.3 3.927 0.263 0.275 1.161 0.282 0.157  0 1     0 
 3220772 15.559  2- 3 5496.0 110.4 104.7 4.377 0.056 0.053 0.902 0.069 0.062  0 1 0   0 
 3220826 15.639  2-17 5706.8 115.3 114.2 4.059 0.073 0.070 1.052 0.092 0.079  0 1 0   0 
 3220836 15.326  1-17 5220.6  97.0  92.2 4.562 0.025 0.037 0.818 0.039 0.053    1 0   0 
 3220850 14.695  1-17 6046.7 116.7 101.4 4.128 0.040 0.046 1.192 0.069 0.095    1 0   0 
 3220870 15.003  1-17 5243.1 131.0 114.5 3.543 0.062 0.079 1.445 0.121 0.161    1 0   0 
 3220925 15.366  1-17 5912.4 110.1 114.4 4.050 0.062 0.070 1.157 0.110 0.091    1 0   0 
 3220937 15.001  1-17 6028.6 113.8 111.7 4.025 0.096 0.103 1.228 0.112 0.107    1 0   0 
 3220938 15.297  1-17 5171.5  98.9  86.5 4.472 0.044 0.036 0.832 0.054 0.042  8 1 2   0 
 3220957 13.229  0-17 6520.5 128.7 128.3 3.914 0.033 0.033 1.536 0.077 0.076  0 1 0   0 
 3220958 15.279  1-17 5502.8 117.1 111.2 3.876 0.057 0.057 1.104 0.080 0.080  0 1 0   0 
 3221013 15.667  1-17 5491.8 102.1 100.7 4.506 0.034 0.048 0.894 0.049 0.060    1 0   0 
 3221052 15.706  2-17 5812.4 117.1 113.4 4.082 0.071 0.079 1.093 0.107 0.086  0 1 0   0 
 3221056 15.559  1-17 5702.4 121.6 116.7 3.780 0.067 0.065 1.270 0.090 0.092  0 1 0   0 
 3221119 15.786  1-17 5798.4 112.4 110.7 4.141 0.045 0.046 1.064 0.095 0.077  2 1 0   0 
 3221207 10.359  0-17 7030.5 179.3 159.5 4.191 0.030 0.029 1.432 0.077 0.069  3 2 0   0 
 3221221 13.411  0-17 6296.2 124.4 113.5 3.916 0.029 0.046 1.458 0.068 0.135  0 1 0   0 
 3221272 15.605  1-17 5820.6 111.8 110.0 4.177 0.064 0.066 1.055 0.091 0.083    1 0   0 
 3221294 15.911  1-17 5782.8 111.9 108.5 4.373 0.063 0.069 0.989 0.071 0.074    1 0   0 
 3221310 13.812  2-17 6300.9 121.2 113.7 4.340 0.027 0.037 1.178 0.053 0.071  8 1 0   0 
 3221339 16.555  6- 6 3344.0  67.0  60.0 5.012 0.065 0.059 0.233 0.065 0.049  1 2     1 
 3221372 13.921  1-17 6571.6 140.0 135.4 4.175 0.036 0.035 1.342 0.069 0.057  5 1 0   0 
 3221373 15.073  1- 3 5071.5 119.3 105.7 3.795 0.051 0.059 0.996 0.090 0.100  0 1 0   0 
 3221405 14.751  1-17 5621.3 116.5 111.9 4.169 0.048 0.046 0.970 0.077 0.070    1 0   0 
 3221420 15.665  1-17 5691.8 104.6 102.2 4.420 0.044 0.054 1.009 0.060 0.066  1 1 0   0 
 3221442 14.353  1-17 6027.6 111.8 109.8 4.378 0.034 0.042 1.071 0.062 0.076    1 0   0 
 3221489 13.818  1-17 5931.4 130.9 124.5 3.797 0.056 0.038 1.327 0.148 0.071  0 1 0   0 
 3221510 15.759  1-17 5131.6  98.8  91.0 4.521 0.039 0.041 0.822 0.048 0.048  0 1 0   0 
 3221515 15.499  4-17 5837.6 115.6 112.4 4.331 0.057 0.058 1.015 0.075 0.077    1 0   0 
 3221535 14.162  1-17 6027.6 113.0 112.2 4.424 0.032 0.040 0.989 0.056 0.064    1 0   0 
 3221588 15.346  1-17 6013.7 120.1 113.8 4.199 0.054 0.058 1.132 0.076 0.088  0 1 0   0 
 3221607 14.931  1-17 5687.3 120.0 113.1 3.966 0.049 0.045 1.096 0.074 0.071  0 1 0   0 
 3221671  8.984  0-17 6328.2 136.2 116.0 4.096 0.030 0.032 1.272 0.054 0.071  8 1 0   0 
 3221710 15.834  4-17 5430.0 111.2  99.2 4.377 0.063 0.057 0.885 0.066 0.055  0 1 0   0 
 3221714 13.669  1-17 6079.7 124.8 113.8 3.800 0.055 0.045 1.405 0.176 0.089    1 0   0 
 3221755 15.039  1-17 5090.1  90.2  84.8 4.618 0.018 0.026 0.736 0.028 0.039  0 1 0   0 
 3221758 15.015  1-17 5646.0 122.8 115.6 3.973 0.050 0.046 1.075 0.072 0.072  0 1 0   0 
 3221766 13.384  0-17 6098.6 118.6 115.0 3.660 0.029 0.029 1.310 0.051 0.052    1 0   0 
 3221824 15.567  2-17 5657.0 105.2 100.6 4.475 0.035 0.047 0.939 0.053 0.064  0 1 0   0 
 3221889 15.686  1-17 5806.9 106.8 103.4 4.455 0.038 0.051 0.977 0.056 0.066  0 1 0   0 
 3221895 14.896  1-17 6094.6 119.3 119.4 4.225 0.049 0.048 1.152 0.068 0.085    1 0   0 
 3221957 15.469  1-17 5663.7 107.5 104.8 4.417 0.047 0.054 0.950 0.067 0.071  0 1 0   0 
 3221964 13.960  1-17 6293.9 138.4 134.8 4.237 0.039 0.038 1.227 0.065 0.076    1 0   0 
 3221975 15.965  1-17 4787.5  92.3  85.5 4.623 0.021 0.026 0.706 0.032 0.034  1 1 0   0 
 3222027 15.516  1-17 5196.6 100.7  92.0 4.516 0.038 0.041 0.835 0.050 0.052  0 1 0   0 
 3222122 13.913  1-17 5562.7 123.0 116.4 4.046 0.044 0.041 0.997 0.071 0.067  0 1 0   0 
 3222132 14.874  1-17 5998.2 103.0 111.1 4.078 0.044 0.056 1.200 0.081 0.104    1 0   0 
 3222163 14.840  1-17 5990.5 120.0 118.5 3.921 0.056 0.053 1.276 0.141 0.079    1 0   0 
 3222183 14.672  0-17 6548.9 132.5 126.1 3.907 0.033 0.033 1.535 0.080 0.079  2 1 0   0 
 3222192 15.889  1-17 5060.1  94.6  86.5 4.501 0.043 0.038 0.812 0.048 0.040  0 1 0   0 
 3222231 15.316  1-17 6179.1 119.0 113.2 4.405 0.049 0.062 1.081 0.072 0.075    1     0 
 3222236 14.895  1-17 6036.2 120.7 116.4 3.921 0.051 0.046 1.152 0.071 0.069  0 1 0   0 
 3222302 15.731  2-17 5945.2 114.0 108.3 4.177 0.067 0.067 1.112 0.086 0.088  0 1 0   0 
 3222328 15.568  1-17 5627.7 114.8 109.4 4.239 0.058 0.058 0.956 0.074 0.070    1 0   0 
 3222359 14.469  0-17 5596.0 126.1 113.6 3.703 0.025 0.022 1.458 0.039 0.053  2 1 0   0 
 3222382 15.013  1-17 5276.8 123.7 118.0 3.742 0.058 0.066 1.187 0.104 0.115  0 1 0   0 
 3222388 15.744  2-17 5796.4 114.0 110.9 4.373 0.057 0.063 0.994 0.071 0.075  0 1 0   0 
 3222395 15.855  1-17 5348.4 102.3  89.3 4.165 0.060 0.061 0.889 0.053 0.041  0 1 0   0 
 3222471 14.491  1-17 4975.0  91.6  86.7 4.592 0.021 0.029 0.762 0.033 0.043  3 1 0   0 
 3222483 15.823  1-17 5700.0 152.0 169.0 4.560 0.040 0.160 0.934 0.092 0.112  0 2     1 
 3222501 14.898  1-17 5844.5 114.0 111.6 4.196 0.044 0.049 1.060 0.082 0.083  0 1 0   0 
 3222508 15.419  1-17 5453.2 118.5 112.4 4.119 0.052 0.052 0.926 0.066 0.061  0 1 0   0 
 3222510 15.547  4-17 6047.0 211.0 232.0 4.470 0.052 0.208 1.081 0.130 0.159    2     1 
 3222558 15.723  2-17 5447.9 112.6  98.8 4.318 0.059 0.055 0.891 0.065 0.053  0 1 0   0 
 3222571 14.523  1-17 5956.1 121.6 120.3 3.916 0.059 0.047 1.242 0.148 0.077  0 1 0   0 
 3222577 15.550  1-17 5611.8 113.9 109.6 4.351 0.115 0.136 0.939 0.073 0.069    1     0 
 3222582 14.674  1-17 5620.7 100.9 102.3 4.421 0.036 0.043 1.007 0.060 0.067  0 1 0   0 
 3222604 15.285  1-17 5789.6 121.6 115.4 4.049 0.063 0.058 1.093 0.117 0.080  7 1 0   0 
 3222613 15.574  2- 3 5789.2 113.5 113.4 4.197 0.057 0.059 1.032 0.087 0.080    1 0   0 
 3222638 15.328  4-17 5817.3 116.7 111.7 4.240 0.051 0.053 1.029 0.080 0.079    1 0   0 
 3222649 15.820  4-17 5815.0 184.0 204.0 4.540 0.046 0.184 0.973 0.116 0.116  1 2     1 
 3222654 15.153  1-17 5972.0 121.6 113.0 4.256 0.046 0.050 1.089 0.074 0.082    1 0   0 
 3222709 13.379  0-17 6136.0 165.0 184.0 4.373 0.105 0.210 1.042 0.167 0.125    2     1 
 3222781 15.767  2-17 6083.2 112.9 108.5 4.421 0.036 0.046 1.056 0.057 0.065  0 1 0   0 
 3222802 15.542  2-17 6065.0 118.2 103.7 4.105 0.055 0.058 1.210 0.077 0.098    1 0   0 
 3222832 13.779  1-17 6683.1 140.3 124.5 4.110 0.035 0.033 1.411 0.074 0.066  5 1 0   0 
 3222854 14.977  0-17 6935.2 158.8 152.2 3.997 0.033 0.034 1.556 0.080 0.076  5 2 0   0 
 3222908 15.353  1-17 5796.9 119.4 115.9 4.380 0.050 0.051 0.938 0.070 0.067  0 1 0   0 
 3223102 15.752  2-17 5991.1 120.4 116.6 4.146 0.064 0.062 1.150 0.083 0.094  0 1 0   0 
 3223218 13.921  1-17 6160.5 104.5 101.8 4.426 0.015 0.022 1.109 0.030 0.041  0 1 0   0 
 3223290 13.481  0-17 5780.6 115.4 127.8 3.955 0.055 0.036 1.252 0.142 0.062  0 1 0   0 
 3223374 14.807  0-17 7000.1 150.3 143.0 4.276 0.019 0.024 1.413 0.042 0.050  2 2 0   0 
 3223433 14.748  1-17 5824.2 119.9 117.7 4.095 0.044 0.053 1.125 0.105 0.083    1 0 1 0 
 3223524 15.571  1-17 5466.6 126.2 112.2 4.354 0.055 0.049 0.894 0.070 0.057  0 1 1   0 
 3223536 14.720  1-17 6084.9 123.1 121.9 4.290 0.042 0.038 1.197 0.062 0.071  0 1 0   0 
 3223680 14.846  1-17 5724.0 108.1 104.4 4.490 0.026 0.038 0.946 0.044 0.060  0 1 0   0 
 3227969 14.208  2-15 4936.9  90.7  92.9 3.003 0.095 0.110 1.197 0.256 0.253  2 2 0   0 
 3228232 13.148  0-17 5967.6 118.5 113.6 4.287 0.040 0.042 1.075 0.074 0.079  0 1 0   0 
 3228257 13.441  0-17 6676.7 148.2 136.9 4.166 0.031 0.029 1.317 0.055 0.045  5 1 0   0 
 3228276 15.725  4-17 3466.4  76.4  82.2 4.887 0.009 0.009 0.303 0.008 0.008  0 1 0   0 
 3228299 13.914  1-17 5067.6  96.3  87.1 3.449 0.060 0.078 1.296 0.149 0.194  0 2 0   0 
 3228308 15.305  1-17 5460.9 122.9 117.3 3.720 0.051 0.054 1.291 0.087 0.098  0 1 0   0 
 3228393 14.766  1-17 5708.7 108.8 105.1 4.210 0.040 0.045 1.080 0.072 0.074  0 1 0   0 
 3228399 14.699  1-17 5727.6 121.4 115.6 3.923 0.042 0.040 1.021 0.065 0.059  0 1 0   0 
 3228504 15.307  1-17 5427.0  97.0  95.0 4.545 0.024 0.038 0.863 0.039 0.054    1 0   0 
 3228508 15.174  1-17 4719.4  89.1  82.2 4.617 0.019 0.024 0.710 0.029 0.032  1 1 0   0 
 3228611 14.980  1-17 4573.8  84.2  79.6 4.631 0.017 0.021 0.683 0.025 0.027  0 1 0   0 
 3228689 14.792  1-17 4919.1  90.9 100.2 2.555 0.113 0.132 1.275 0.314 0.311  2 2 0   0 
 3228715 13.235  1-17 6387.1 125.2 122.7 4.378 0.033 0.039 1.044 0.055 0.065    1 0   0 
 3228725 13.318  1-17 5201.5 103.9  91.3 4.699 0.012 0.016 0.665 0.016 0.019  2 1 0   0 
 3228740 13.707  1-17 6115.5 120.9 116.5 4.106 0.036 0.034 1.321 0.052 0.068  0 1 0   0 
 3228786 15.632  2- 3 4976.4 111.6 104.3 4.535 0.052 0.061 0.791 0.047 0.048  0 1     0 
 3228804 15.010  1-17 5480.2  99.4 100.6 4.504 0.032 0.045 0.895 0.048 0.062    1 0   0 
 3228824 15.736  4-17 4694.5  90.1  82.6 4.608 0.022 0.026 0.718 0.033 0.034  3 1 0   0 
 3228863 13.272  0-17 6607.1 135.1 132.7 3.979 0.033 0.033 1.507 0.075 0.076  3 3 0   0 
 3228918 15.196  1-17 5853.0 143.0 184.0 4.529 0.048 0.192 0.990 0.104 0.127  9 2     1 
 3228959 15.401  1-17 5510.5 101.8 101.3 4.454 0.047 0.055 0.907 0.061 0.066    1 0   0 
 3228974 15.076  4-17 6243.8 125.6 117.0 3.958 0.058 0.062 1.385 0.092 0.114    1 0   0 
 3228988 15.312  1-17 5805.2 121.6 114.8 3.964 0.078 0.068 1.148 0.102 0.084  6 1 0   0 
 3229028 15.092  0-17 6236.6 129.5 122.8 4.180 0.040 0.036 1.254 0.060 0.065  2 1 0   0 
 3229073 14.923  1-17 6209.2 117.8 113.5 4.403 0.028 0.038 1.102 0.050 0.063    1 0   0 
 3229119 15.658  1-17 5395.4 104.8  91.2 4.194 0.062 0.061 0.893 0.058 0.046    1 0   0 
 3229146 14.387  1-17 6278.9 134.2 127.0 4.238 0.046 0.042 1.218 0.067 0.078  0 1 0   0 
 3229152 14.723  1-17 6417.8 129.4 127.2 4.328 0.042 0.047 1.114 0.061 0.069  0 1 0   0 
 3229332 14.883  1-17 5804.1 120.0 114.5 4.056 0.060 0.057 1.097 0.118 0.081    1 0   0 
 3229451 14.920  1-17 6458.5 132.7 126.9 4.007 0.060 0.060 1.414 0.084 0.083  5 1 0   0 
 3229459 15.063  1-17 5982.2 120.7 111.2 4.214 0.052 0.053 1.112 0.076 0.085  0 1 0   0 
 3229487 15.260  1-17 5892.9 114.8 112.5 3.979 0.068 0.067 1.233 0.118 0.089  0 1 0   0 
 3229512 15.967  1-17 5314.9 101.1  88.3 4.385 0.061 0.053 0.860 0.056 0.042  0 1 0   0 
 3229540 15.992  1-17 5869.5 110.3 104.3 4.501 0.034 0.042 0.946 0.056 0.059    1 0   0 
 3229560 15.565  1-17 5887.6 117.3 116.1 3.992 0.081 0.077 1.173 0.113 0.091    1 0   0 
 3229674 14.958  1-17 5923.0 120.1 111.6 4.246 0.047 0.050 1.073 0.076 0.082    1 0   0 
 3229678 14.854  1-17 5665.9 108.8 107.1 4.423 0.042 0.048 0.951 0.067 0.071  0 1 0   0 
 3229705 15.352  1-17 4917.8  82.9  82.1 3.278 0.071 0.088 1.327 0.190 0.223  2 2 0   0 
 3229706 15.431  4-17 5859.2 116.1 112.7 4.101 0.057 0.067 1.107 0.106 0.087    1 0   0 
 3229824 15.196  1-17 5978.1 109.9 106.4 4.420 0.035 0.047 1.036 0.056 0.068    1 0   0 
 3229835 15.508  2-17 5719.6 123.1 117.1 3.938 0.073 0.066 1.130 0.088 0.082  0 1 0   0 
 3229841 15.267  1-17 5777.8 115.2 113.1 4.211 0.054 0.056 1.022 0.084 0.079    1 0   0 
 3229908 14.874  1-17 5346.2 100.5  95.7 4.537 0.027 0.040 0.858 0.041 0.057  0 1 0   0 
 3229970 13.044  0-17 6273.1 123.9 122.7 4.007 0.036 0.048 1.259 0.068 0.100  0 1 0   0 
 3229972 15.587  4-17 5577.5 115.3 110.4 4.174 0.063 0.062 0.953 0.074 0.068  7 1 0   0 
 3229977 15.333  1-17 5830.2 112.3 108.8 4.141 0.056 0.061 1.076 0.097 0.085  0 1 0   0 
 3230009 13.734  1-17 5714.9  93.1  90.7 4.469 0.021 0.032 1.014 0.039 0.055  7 1 0   0 
 3230022 14.692  1-17 5152.5  88.6  80.8 4.591 0.029 0.023 0.686 0.037 0.029  0 1 0   0 
 3230024 14.139  1-17 5933.9 121.5 114.0 4.250 0.041 0.045 1.076 0.075 0.082  0 1 0   0 
 3230048 15.648  1-17 4318.2  74.9  69.5 4.621 0.020 0.019 0.673 0.026 0.022  0 1 0   0 
 3230095 15.130  1-17 5533.1 104.5 104.1 4.481 0.036 0.048 0.911 0.054 0.064  0 1 0   0 
 3230206 15.583  1-17 5941.0 166.0 187.0 4.519 0.048 0.204 1.001 0.122 0.122  1 2     1 
 3230243 15.312  1-17 5824.8 113.3 110.8 4.388 0.048 0.055 1.003 0.068 0.076  0 1 0   0 
 3230269 14.029  1-17 6303.2 114.9 112.9 4.375 0.024 0.033 1.152 0.043 0.063    1 0   0 
 3230354 14.156 14-14 5609.6 119.9 120.1 3.852 0.036 0.037 1.168 0.065 0.068    1 0   0 
 3230358 15.815  1-17 5316.4 102.1  96.1 4.593 0.023 0.032 0.790 0.039 0.045  0 1 0   0 
 3230373 15.038  1-17 5804.8 121.9 117.2 4.088 0.052 0.055 1.085 0.113 0.082  0 1 0   0 
 3230394 14.196  1-17 6379.2 133.9 129.0 4.286 0.031 0.040 1.256 0.056 0.063    1 0   0 
 3230396 15.269  1-17 6124.1 123.3 114.0 4.020 0.054 0.060 1.291 0.082 0.112    1 0   0 
 3230413 15.579  4-17 6091.4 119.9 118.5 4.296 0.058 0.060 1.119 0.072 0.081    1 0   0 
 3230565 12.675  0-17 5902.8 118.3 107.5 4.182 0.032 0.038 1.177 0.061 0.082  1 1 0   0 
 3230566 15.385  1-17 5813.4 113.6 112.2 4.194 0.052 0.056 1.045 0.086 0.082  0 1 0   0 
 3230578 13.984  0-17 6446.3 127.4 121.6 3.955 0.031 0.033 1.479 0.074 0.072  3 1 0   0 
 3230604 14.376  1-17 6078.8 114.9 116.7 3.966 0.043 0.053 1.301 0.099 0.110  0 1 0   0 
 3230653 15.982  4-17 5873.7 117.0 115.4 4.065 0.085 0.096 1.132 0.108 0.094  0 1 0   0 
 3230753 15.601  1-17 5297.7 126.5 116.1 3.786 0.039 0.048 1.144 0.076 0.092  2 1 0   0 
 3230787 14.416  0-17 6166.4 134.0 130.7 3.823 0.057 0.037 1.339 0.175 0.069  3 1 0   0 
 3230805 14.976  1-17 4804.0  83.5  80.3 4.620 0.018 0.025 0.715 0.027 0.031  0 1 0 1 0 
 3230826 15.232  1-17 6172.4 134.9 120.1 4.090 0.051 0.052 1.269 0.065 0.090  0 1 0   0 
 3230835 13.692  1-17 5996.4 124.5 125.1 4.029 0.051 0.041 1.053 0.088 0.070  0 1 0   0 
 3230918 13.529  0-17 5959.7 116.2 135.8 3.847 0.055 0.042 1.361 0.166 0.074  0 1 0   0 
 3230926 15.635  2-17 5522.0 129.6 126.3 3.946 0.060 0.058 1.048 0.076 0.076  0 1 0   0 
 3230960 15.467  1-17 5790.3 131.3 125.0 3.911 0.075 0.066 1.179 0.094 0.085  0 1 0   0 
 3230972 15.358  1-17 6236.9 137.3 129.9 4.134 0.057 0.059 1.262 0.068 0.088    1 0   0 
 3231000 14.462  1-17 5232.0 129.1 121.9 3.748 0.041 0.054 1.165 0.085 0.108  0 1 0   0 
 3231059 14.741  1-17 5488.7 134.1 123.1 4.006 0.043 0.040 1.062 0.061 0.061  0 1 0   0 
 3231109 15.416  1-17 5767.7 118.6 115.6 4.392 0.048 0.054 0.984 0.070 0.076  0 1 0   0 
 3231120 14.163 10-17 5791.0 172.0 190.0 4.424 0.105 0.180 0.910 0.123 0.089  3 2     1 
 3231129 15.762  1-17 5977.1 124.5 119.2 4.309 0.062 0.063 1.072 0.075 0.081  0 1 0   0 
 3231203 15.100  1-17 5345.1 102.1  98.6 4.574 0.021 0.033 0.822 0.034 0.048  0 1 0   0 
 3231212 12.689  0-17 6774.2 142.2 145.0 4.305 0.024 0.029 1.273 0.043 0.045  0 1 0   0 
 3231250 15.802  4-17 5295.6 108.9  92.0 4.394 0.050 0.041 0.856 0.056 0.040  0 1 0   0 
 3231258 15.135  1-17 5901.1 119.1 116.4 4.365 0.048 0.053 1.031 0.071 0.078  0 1 0   0 
 3231307 15.195  1- 3 6113.0 211.0 232.0 4.369 0.108 0.201 1.005 0.154 0.126    2 0   1 
 3231326 15.250  1-17 5783.4 128.6 122.3 4.046 0.067 0.061 1.092 0.114 0.081  0 1 0   0 
 3231327 14.028 14-14 5188.9 142.2 120.4 3.589 0.047 0.067 1.360 0.105 0.164  0 1 0   0 
 3231414 14.966  1-17 5851.4 116.5 114.8 4.378 0.045 0.050 1.013 0.070 0.078  0 1 0   0 
 3231445 14.928  1-17 5446.4 110.2 110.3 4.466 0.041 0.048 0.892 0.061 0.065  0 1 0   0 
 3231466 15.612  1-17 4934.8 109.6  92.0 3.694 0.073 0.079 0.980 0.130 0.110  2 1 0   0 
 3231549 15.912  4-17 5306.2 108.8 103.7 4.534 0.033 0.046 0.847 0.047 0.056  0 1 0   0 
 3231678 15.233  1-17 5665.5 112.9 108.5 4.346 0.053 0.053 0.953 0.074 0.071  0 1 0   0 
 3231720 15.471  1-17 5924.6 119.3 114.4 4.283 0.058 0.058 1.059 0.077 0.080    1 0   0 
 3231792 15.875  2-17 5988.1 117.5 112.1 4.352 0.063 0.073 1.062 0.072 0.077    1 0   0 
 3231798 15.501  1-17 5665.7 104.0  99.0 4.503 0.030 0.042 0.925 0.047 0.057  1 1 0   0 
 3231871 14.424  1-17 6043.1 127.5 121.0 4.074 0.091 0.086 1.390 0.088 0.080  0 1 0   0 
 3231874 15.357  1-17 4731.0  85.1  78.6 4.582 0.025 0.026 0.744 0.035 0.034  0 1 0   0 
 3231990 13.861  4-17 6453.7 139.0 134.0 4.221 0.036 0.036 1.289 0.062 0.062  1 1 0   0 
 3232032 14.163  1-17 5039.1  69.0  66.6 2.847 0.038 0.057 2.118 0.153 0.126  2 2 0   0 
 3232048 13.851  1-17 5764.3 102.6  98.3 4.473 0.026 0.037 0.966 0.047 0.064  0 1 0   0 
 3232086 15.839  1-17 5611.8 118.9 115.8 3.926 0.081 0.077 1.096 0.091 0.086    1 0   0 
 3232091 15.125  1- 3 4924.9  78.1  92.4 2.861 0.075 0.094 2.004 0.184 0.612  2 2 0   0 
 3232176 15.242  1-17 5894.8 119.1 117.8 3.930 0.075 0.068 1.211 0.115 0.087    1 0   0 
 3232184 14.626 11-13 6428.8 135.1 129.9 4.057 0.045 0.046 1.371 0.072 0.070  0 1 0   0 
 3232186 15.044  1-17 5175.4  92.9  86.8 4.599 0.019 0.029 0.771 0.031 0.044    1 0   0 
 3232191 17.646  6- 9 3282.1  70.0  56.5 5.101 0.011 0.011 0.146 0.004 0.004  0 1     0 
 3232218 13.834  0-17 6717.7 138.3 132.0 4.253 0.029 0.032 1.346 0.059 0.056  5 1 0   0 
 3232229 15.354  1-17 6191.1 124.3 115.3 4.023 0.065 0.067 1.312 0.086 0.105  0 1 0   0 
 3232237 14.716  1-17 5768.0 110.1 112.0 4.161 0.047 0.051 1.037 0.092 0.080  0 1 0   0 
 3232249 15.424  1-17 4982.5 115.9  98.5 3.797 0.087 0.093 0.935 0.104 0.079  2 1 0 1 0 
 3232272 15.948  4-17 5193.1 106.3  96.6 4.499 0.047 0.048 0.834 0.052 0.049  0 1 0   0 
 3232285 13.247  1-17 5002.3  76.4  74.6 2.653 0.068 0.079 2.482 0.215 0.440  2 2 0   0 
 3232292 15.899  4-17 5976.8 116.8 112.6 4.314 0.057 0.058 1.070 0.074 0.079  2 1 0   0 
 3232328 15.122  4-17 5394.7 103.8  86.7 4.280 0.045 0.040 0.883 0.057 0.042  0 1 0   0 
 3232346 15.070  1-17 5600.8 113.1 109.0 4.324 0.050 0.049 0.934 0.072 0.067  0 1 0   0 
 3232392 15.405  1-17 5603.7 113.4 109.1 4.260 0.055 0.055 0.943 0.072 0.068    1 0   0 
 3232409 13.778  1-17 6309.9 120.4 120.3 3.605 0.050 0.062 1.794 0.142 0.147  0 1 0   0 
 3232488 15.836  1-17 4860.9  95.5 103.6 2.578 0.094 0.121 2.326 0.435 0.822  2 2 0   0 
 3232567 14.007  1-17 4814.3  81.7  76.8 4.563 0.027 0.027 0.776 0.038 0.037  1 1 0   0 
 3232582 13.839  1-17 6440.8 129.4 116.8 3.877 0.036 0.038 1.576 0.077 0.082  5 1 0   0 
 3232671 15.002  4-17 5717.3 119.4 112.4 3.880 0.096 0.088 1.174 0.103 0.098    1 0   0 
 3232679 13.497  1-17 6286.6 123.7 119.4 4.225 0.037 0.041 1.075 0.066 0.074  0 1 0   0 
 3232692 14.116 10-10 6026.3 113.6 115.6 3.962 0.049 0.050 1.254 0.127 0.085  0 1 0   0 
 3232726 15.666  1-17 5187.8 119.3 111.1 3.859 0.067 0.070 0.990 0.090 0.089  0 1 0   0 
 3232732 15.534  1-17 5859.1 112.8 108.1 4.179 0.062 0.064 1.072 0.089 0.085  0 1 0   0 
 3232757 13.630  1-17 6049.1 111.5 112.6 3.989 0.040 0.050 1.269 0.097 0.103    1 0   0 
 3232804 13.977  1-17 5864.2 120.3 114.0 4.311 0.044 0.042 0.911 0.070 0.062  0 1 0   0 
 3232818 14.159  1-17 5941.4 112.9 112.8 4.000 0.050 0.044 1.191 0.127 0.073  2 3 0   0 
 3232823 15.599  1-17 5961.8 118.4 120.8 3.873 0.070 0.064 1.280 0.142 0.087  3 1 0   0 
 3232835 15.380  1-17 4872.0  87.6  80.3 4.561 0.030 0.030 0.772 0.040 0.039  8 1 0   0 
 3232848 15.090  1-17 5565.4 112.0 107.8 4.213 0.052 0.051 0.938 0.071 0.066    1 0   0 
 3232859 14.010  1-17 6086.2 113.4 109.6 4.002 0.035 0.047 1.346 0.065 0.120  1 1 0   0 
 3232947 15.503  2-17 6081.8 117.5 115.1 3.909 0.082 0.085 1.331 0.140 0.114  0 1 0   0 
 3233003 15.711  1-17 5569.4 111.2 106.5 4.249 0.065 0.065 0.934 0.071 0.066  0 1 0   0 
 3233004 13.532  0-17 6057.7 116.0 109.9 4.227 0.127 0.138 1.144 0.098 0.089    1     0 
 3233022 15.706  4-17 5743.4 104.9 102.0 4.444 0.044 0.057 0.966 0.060 0.068  0 1 0   0 
 3233044 15.607  2-17 5384.0 105.4  98.5 4.447 0.052 0.053 0.875 0.063 0.058  0 1 0   0 
 3233124 14.887  1-17 5649.9 108.8 106.0 4.369 0.048 0.048 0.947 0.074 0.071  0 1 0   0 
 3233127 14.706  1-17 6357.6 123.9 128.3 4.160 0.046 0.043 1.379 0.061 0.056  0 1 0   0 
 3233221 15.669  2-17 6338.0 178.0 245.0 4.418 0.067 0.202 1.137 0.154 0.154  0 2     1 
 3233235 14.872  1-17 5646.9 118.3 112.6 3.843 0.045 0.045 1.189 0.069 0.075    1 0   0 
 3233316 15.214  1-17 5601.8 116.9 111.4 3.880 0.053 0.051 1.135 0.074 0.077  0 1 0   0 
 3233376 14.766  1-17 5918.8 118.2 108.6 4.276 0.042 0.043 1.154 0.065 0.070    1 0   0 
 3233457 15.593  4-17 5778.6 123.3 117.9 3.751 0.078 0.076 1.325 0.108 0.102  7 1 0   0 
 3233472 14.388 14-14 4997.0  86.6  80.8 3.340 0.074 0.091 1.344 0.184 0.227  0 2 0   0 
 3233481 14.181 10-10 6115.3 122.5 121.0 3.756 0.068 0.072 1.497 0.161 0.131  0 1 0   0 
 3233511 14.515 14-15 5914.7 115.3 112.4 4.313 0.044 0.045 1.046 0.076 0.078  0 1 0   0 
 3233647 11.865  1-17 4890.9  87.0  95.5 2.609 0.100 0.123 2.239 0.427 0.706  2 2 0   0 
 3233683 13.737  1-17 6253.5 120.1 123.0 4.295 0.035 0.038 1.181 0.065 0.076  0 1 0   0 
 3233694 15.797  1-17 4976.2  93.7  86.0 4.574 0.027 0.034 0.777 0.040 0.044  0 1 0   0 
 3233700 15.657  4-17 5962.1 115.9 117.2 3.961 0.088 0.085 1.230 0.118 0.100    1 0   0 
 3233701 15.672  2-17 5567.9 104.6 103.1 4.450 0.047 0.056 0.922 0.061 0.067  0 1 0   0 
 3233732 14.054  1-17 6065.0  72.0  90.0 4.487 0.030 0.120 1.035 0.056 0.077  0 2     1 
 3233733 15.519  2- 3 4801.5  86.1  76.7 3.363 0.104 0.102 1.006 0.211 0.132  2 2 0   0 
 3233770 15.106  1-17 6065.9 111.2 108.7 4.405 0.034 0.045 1.067 0.056 0.068    1 0   0 
 3233775 15.762  4-17 5449.8 110.6 105.2 4.422 0.057 0.058 0.891 0.066 0.061  0 1 0   0 
 3233781 15.581  1-17 5663.9 115.8 112.1 3.929 0.069 0.066 1.114 0.083 0.081  0 1 0   0 
 3233804 15.514  4-17 6353.1 125.7 126.0 4.293 0.049 0.060 1.217 0.066 0.076  0 1 0   0 
 3233816 15.567  0-17 5860.0 115.8 113.1 4.043 0.053 0.043 1.125 0.124 0.080  2 1 0   0 
 3233827 14.833  1-17 5017.8 109.4  95.9 3.759 0.054 0.063 0.994 0.101 0.107  0 1 0   0 
 3233836 15.391  4-17 5898.1 120.8 114.9 3.815 0.196 0.200 1.298 0.231 0.160  0 1     0 
 3233956 15.732  1-17 6294.3 125.4 126.1 4.092 0.032 0.036 1.308 0.061 0.074  2 1 0   0 
 3234073 13.959  1-17 5963.7 131.9 128.8 3.914 0.041 0.040 0.834 0.048 0.045  0 3 0   0 
 3234082 15.954  2-17 5618.8 118.8 113.7 4.047 0.101 0.095 1.022 0.089 0.082    1 0   0 
 3234118 15.565  2-17 5684.9 107.7 104.5 4.424 0.052 0.061 0.954 0.065 0.069    1 0   0 
 3234127 15.196  4-17 5804.5 113.6 111.7 4.137 0.056 0.062 1.065 0.099 0.083    1 0   0 
 3234214 14.256  1-17 5721.5 101.9  98.2 4.494 0.024 0.036 0.945 0.042 0.059    1 0   0 
 3234225 15.268  1-17 5673.1 101.5  98.0 4.498 0.030 0.042 0.929 0.048 0.058    1 0   0 
 3234248 14.981  0-17 5251.5 115.8 103.2 3.585 0.051 0.066 1.003 0.103 0.117  2 1 0   0 
 3234283 14.777  1-17 5872.1 107.8 101.2 4.497 0.023 0.032 0.960 0.040 0.053    1 0   0 
 3234307 14.877  1-17 5933.5 116.6 111.1 4.283 0.050 0.051 1.062 0.075 0.080  0 1 0   0 
 3234371 15.042  1- 3 4982.0  89.1  82.0 3.232 0.102 0.109 1.395 0.200 0.238  2 2 0   0 
 3234407 13.957  1-17 5514.6 114.7 110.4 3.927 0.037 0.039 1.063 0.064 0.066  0 1 0   0 
 3234409 14.569  1-17 5830.1 101.5  95.4 4.035 0.038 0.052 1.309 0.061 0.120    1 0   0 
 3234415 14.737  4-17 6112.6 112.7 111.0 4.358 0.039 0.047 1.105 0.061 0.076  0 1 0   0 
 3234450 13.561  1-17 5874.9 111.2 109.1 4.111 0.040 0.048 1.113 0.097 0.087  1 1 0   0 
 3234489 14.754  1-17 5446.0 114.9 111.9 3.884 0.041 0.042 1.099 0.066 0.065    1 0   0 
 3234531 14.358  1-17 5665.5 114.1 113.3 3.916 0.043 0.041 1.126 0.068 0.071  0 1 0   0 
 3234549 15.433  1-17 5573.1 120.8 114.8 3.997 0.061 0.057 1.030 0.074 0.073  0 1 0   0 
 3234598 15.070  1-17 4513.0  71.0  80.0 4.574 0.048 0.012 0.712 0.041 0.026  0 2   0 1 
 3234606 14.679  1-17 6145.6 119.5 116.1 4.304 0.043 0.043 1.137 0.069 0.079    1 0   0 
 3234608 15.709  1-17 5630.5 106.7 103.8 4.408 0.059 0.065 0.940 0.067 0.069  0 1 0   0 
 3234647 15.421  1-17 5756.8 115.3 114.8 4.091 0.062 0.065 1.061 0.105 0.080  0 1 0   0 
 3234719 15.014  1-17 5462.6 119.2 116.9 3.941 0.048 0.048 1.030 0.068 0.070  0 1 0   0 
 3234746 14.843  1-17 6154.5 119.8 114.2 3.971 0.049 0.057 1.341 0.087 0.121  0 1 0   0 
 3234757 14.954  2-15 5581.0 110.1 106.4 4.327 0.052 0.050 0.928 0.071 0.066  7 1 0   0 
 3234761 14.762  1-17 5581.3 113.0 108.7 4.313 0.047 0.047 0.929 0.071 0.066    1 0   0 
 3234793 13.051  0-17 5416.2  83.0  76.1 4.326 0.021 0.017 0.804 0.027 0.022  1 1 0   0 
 3234819 15.102  1-17 5616.9 115.3 111.1 4.115 0.057 0.056 0.988 0.078 0.072    1 0   0 
 3234821 15.524  2-17 5881.0 158.0 193.0 4.492 0.052 0.208 1.002 0.127 0.127  0 2     1 
 3234843 15.855  4-17 5266.1 101.1  94.4 4.543 0.033 0.046 0.835 0.046 0.055  1 1 0 0 0 
 3234892 14.826  1-17 5950.2 119.4 108.6 4.225 0.050 0.051 1.093 0.076 0.084    1 0   0 
 3234941 15.428  1-17 4935.6  44.8  56.4 4.431 0.021 0.020 0.827 0.015 0.014  0 1 1   0 
 3234990 15.247  1-17 5990.7 104.3 107.6 4.097 0.053 0.061 1.179 0.087 0.098  0 1 0   0 
 3235003 15.730  1-17 4369.0  95.9  92.7 4.610 0.029 0.029 0.686 0.036 0.036  0 1     0 
 3235012 13.313  0-17 6116.4 125.0 120.8 3.895 0.054 0.036 1.239 0.139 0.065    1 0   0 
 3235048 15.704  1-17 4741.8  86.2  79.7 4.586 0.025 0.028 0.742 0.035 0.036  1 1 0   0 
 3235059 15.014  1-17 5857.5 113.6 107.8 4.128 0.050 0.057 1.096 0.097 0.086  0 1 0   0 
 3235072 15.934  4-17 6017.2 116.3 112.5 4.276 0.076 0.078 1.098 0.078 0.082  0 1 0   0 
 3235115 14.734  1-17 6176.5 123.4 117.0 4.094 0.220 0.262 1.194 0.193 0.127  0 1     0 
 3235134 13.133  1-17 5429.0 120.5 116.3 3.753 0.049 0.051 1.236 0.084 0.095  2 1 0   0 
 3235164 15.595  1-17 6059.9 117.6 114.0 4.233 0.067 0.068 1.133 0.076 0.085    1 0   0 
 3235174 15.012  1-17 5843.2 103.5  98.4 4.485 0.025 0.037 0.968 0.044 0.058  1 1 0   0 
 3235275 14.794  1-17 5175.3 106.1  90.9 3.738 0.049 0.050 0.852 0.072 0.064  0 1 0   0 
 3235282 15.404  1-17 6145.9 125.6 109.7 4.081 0.063 0.065 1.259 0.077 0.100  0 1 0   0 
 3235314 15.451  1-17 5747.0 114.8 111.8 4.228 0.061 0.062 1.004 0.081 0.077  0 1 0   0 
 3235322 14.985  1-17 5865.6 107.7 105.4 4.435 0.032 0.044 1.004 0.056 0.069  0 1 0   0 
 3235371 15.402  1-17 6105.4 117.5 115.6 3.944 0.070 0.075 1.323 0.120 0.113    1 0   0 
 3235410 15.719  2-17 5967.0 107.1 111.5 4.066 0.071 0.084 1.179 0.101 0.098    1 0   0 
 3235468 14.390  1-17 5676.4 109.4 106.2 4.367 0.046 0.046 0.955 0.075 0.071  6 1 0   0 
 3235478 15.934  1-17 5496.9 105.1 102.5 4.451 0.055 0.066 0.902 0.061 0.064  0 1 0   0 
 3235497 15.642  4-17 5183.8  96.1  91.4 4.564 0.027 0.038 0.810 0.041 0.052  0 1 0   0 
 3235509 15.326  1-17 5374.3 103.8  98.8 4.472 0.045 0.049 0.874 0.060 0.060  0 1 0   0 
 3235510 15.639  1-17 5788.9 117.7 113.3 3.993 0.086 0.076 1.124 0.103 0.085  0 1 0   0 
 3235528 14.394  1-17 5965.0 117.3 111.4 4.281 0.043 0.046 1.075 0.075 0.079  1 1 0   0 
 3235576 13.563  0-17 5954.1 123.1 121.8 4.090 0.039 0.038 0.879 0.057 0.052    1 0   0 
 3235603 15.893  4-17 5748.0 105.7  99.8 4.527 0.031 0.039 0.907 0.051 0.053  0 1 0   0 
 3235622 15.996  2-17 5492.3 103.4 101.3 4.477 0.049 0.065 0.897 0.057 0.062  0 1 0   0 
 3235672 14.792  1-17 4969.8  84.4  80.0 3.308 0.085 0.099 1.323 0.189 0.233  2 2 0   0 
 3235687 14.882  1-17 4888.5  93.9  88.2 2.974 0.107 0.105 1.081 0.270 0.212  2 2 0   0 
 3235755 14.854  0-17 5176.4 129.3 114.4 3.617 0.034 0.050 1.490 0.070 0.122  2 1 0   0 
 3235866 15.529  2- 3 4864.7  90.6  82.7 3.453 0.098 0.102 1.050 0.204 0.162  0 2 0   0 
 3235902 14.240  1-17 5486.2 106.7 105.8 4.392 0.044 0.045 0.995 0.060 0.061  2 1 0   0 
 3235924 15.508  2-17 5681.5 109.3 105.9 4.419 0.049 0.057 0.954 0.066 0.070  0 1 0   0 
 3236044 14.791 14-15 6215.0 128.6 119.5 4.025 0.049 0.052 1.324 0.076 0.106  5 1 0   0 
 3236183 13.880  1-17 6291.6 135.0 125.3 4.236 0.033 0.040 1.162 0.061 0.073  0 1 0   0 
 3236382  9.791  0-17 6694.4 150.5 131.3 4.154 0.031 0.027 1.370 0.067 0.052    1 0   0 
 3236385 12.844  1-17 6536.4 134.7 129.2 3.695 0.051 0.053 1.568 0.168 0.110  1 3 0   0 
 3236448 12.537  0-17 6078.7 126.7 120.6 3.585 0.036 0.031 1.579 0.077 0.059  0 1 0   0 
 3236534 14.632  1-17 6142.9 125.3 113.4 4.055 0.042 0.044 1.361 0.062 0.073    1 0   0 
 3236536 13.006  0-17 6490.6 123.8 123.9 4.341 0.027 0.035 1.170 0.046 0.064  5 1 0   0 
 3236598 15.741  2- 3 5339.0 103.8  98.6 4.499 0.042 0.050 0.864 0.053 0.058  0 1 0   0 
 3236637 15.495  1- 3 5096.1 114.3 102.9 3.719 0.062 0.077 1.097 0.121 0.134  0 1 0   0 
 3236734 13.825  1-17 5784.3 116.2 111.9 4.322 0.101 0.107 0.996 0.077 0.071  0 1     0 
 3236811 14.924  1-17 5921.8 131.0 127.5 3.784 0.062 0.052 1.338 0.123 0.079  0 1 0   0 
 3236837 15.521  1-17 5748.5 108.1 105.7 4.433 0.042 0.052 0.972 0.062 0.071  1 1 0   0 
 3236907 15.832  2-17 5395.9 105.8 103.0 4.526 0.033 0.046 0.867 0.048 0.058  0 1 0   0 
 3236984 15.991  4-17 5638.6 120.0 115.0 4.155 0.076 0.076 0.984 0.081 0.075    1 0   0 
 3237409 14.537  1-17 6110.0 181.0 217.0 4.469 0.056 0.210 1.013 0.143 0.130    2     1 
 3237444 14.411  1-17 5900.9 109.8 116.3 4.093 0.044 0.055 1.134 0.100 0.090    1 0   0 
 3237501 13.113  1-17 6234.3 116.8 122.4 4.263 0.036 0.041 1.187 0.071 0.079    1 0   0 
 3237682 15.260  4-17 6146.4 111.4 108.7 4.407 0.033 0.043 1.085 0.052 0.057  0 1 0   0 
 3237760 14.420  1-17 5875.9 111.6 109.9 4.389 0.039 0.047 1.020 0.067 0.077  0 1 0   0 
 3237767 15.196  4-17 5538.9 124.3 117.4 3.784 0.054 0.055 1.225 0.082 0.091  0 1 0   0 
 3237890 15.767  4-17 5798.0 108.0 105.1 4.499 0.034 0.043 0.942 0.054 0.059  1 1 0   0 
 3237967 15.530  2- 3 5597.4 105.0 101.3 4.507 0.030 0.043 0.912 0.047 0.057  0 1 0   0 
 3237968 14.545  1-17 5964.3 121.0 119.1 4.386 0.044 0.045 0.922 0.068 0.063    1 0   0 
 3237992 15.773  2-17 4932.6  95.9  87.6 4.559 0.031 0.035 0.780 0.042 0.042  0 1 0   0 
 3238010 12.900  0-17 6451.2 125.2 117.6 3.612 0.036 0.064 1.900 0.093 0.192  8 1 0   0 
 3238130 15.461  1-17 5864.0 118.4 112.9 4.237 0.057 0.058 1.050 0.080 0.082    1 0   0 
 3238138 15.686  1-17 5448.3 108.6  99.5 4.377 0.063 0.057 0.890 0.067 0.057  0 1 0   0 
 3238211 11.262  0-17 6204.9 112.0 108.7 3.780 0.030 0.053 1.620 0.066 0.174    1 0   0 
 3238239 14.444  4-17 6156.7 116.1 112.6 4.386 0.034 0.046 1.102 0.056 0.069  2 1 0   0 
 3238273 14.797  1-17 5733.6 101.1  95.9 4.494 0.025 0.037 0.946 0.043 0.059    1 0   0 
 3238280 13.955  1-17 6607.0 142.1 148.5 4.200 0.033 0.035 1.267 0.050 0.047 10 1 0   0 
 3238288 15.818  4-17 5449.3 104.7 104.0 4.490 0.043 0.055 0.888 0.055 0.062    1 0   0 
 3238353 15.495  1-17 5931.4 113.5 111.4 4.148 0.060 0.061 1.121 0.088 0.091  0 1 0   0 
 3238396 15.126  1-17 6208.9 121.4 115.6 4.169 0.055 0.052 1.160 0.067 0.083  5 1 0   0 
 3238407 15.274  1-17 5437.3 142.5 124.8 4.485 0.069 0.105 0.876 0.071 0.068    1     0 
 3238429 15.402  1-17 5684.8 118.9 112.7 4.222 0.054 0.056 0.981 0.079 0.074  0 1 0   0 
 3238477 15.634  4-17 5716.0 130.7 133.5 4.479 0.033 0.045 0.950 0.056 0.065  0 1 0   0 
 3238486 15.757  4-17 4923.4 113.5 106.2 4.548 0.051 0.066 0.779 0.053 0.052  0 1     0 
 3238520 15.329  1-17 5938.2 123.1 116.4 4.276 0.051 0.054 1.068 0.078 0.082  0 1 0   0 
 3238528 13.849  1-17 6697.8 144.5 135.9 3.975 0.037 0.039 1.525 0.077 0.078  8 1 0   0 
 3238595 13.964  1-17 6472.4 144.7 125.6 4.150 0.037 0.037 1.329 0.064 0.059  5 1 0   0 
 3238671 11.714  0-15 4638.2 106.0  97.2 1.859 0.142 0.107 0.981 0.357 0.197  2 2 0   0 
 3238697 15.477  1-17 5935.5 109.3 112.6 4.106 0.060 0.068 1.145 0.094 0.095  0 1 0   0 
 3238704 13.907  1-17 6195.2 120.0 114.3 4.253 0.038 0.040 1.117 0.068 0.071    1 0   0 
 3238718 15.746  1-17 5468.7 111.1 103.1 4.558 0.035 0.044 0.843 0.056 0.059  0 1 0   0 
 3238738 15.379  1-17 5753.3 126.3 116.8 3.960 0.068 0.057 1.125 0.096 0.081    1 0   0 
 3238744 15.722  4-17 5438.3 106.8  94.2 4.229 0.065 0.063 0.898 0.062 0.051    1 0   0 
 3238801 11.815  0-17 5863.6 104.7 101.2 4.201 0.039 0.044 1.067 0.078 0.082  1 1 0   0 
 3238834 15.687  1-17 5036.1  93.8  88.1 4.602 0.022 0.030 0.752 0.037 0.043  0 1 0   0 
 3238839 15.884  4-17 5516.1 104.3 103.4 4.493 0.039 0.053 0.901 0.053 0.061  0 1 0   0 
 3238861 15.482  1-17 5732.6 116.4 115.6 4.090 0.064 0.066 1.050 0.099 0.079  0 1 0   0 
 3238932 14.975  1-17 5695.0 111.7 109.7 4.151 0.053 0.054 1.007 0.086 0.075  1 1 0   0 
 3238937 15.596  1-17 6398.5 123.3 118.0 4.373 0.035 0.042 1.163 0.060 0.066  0 1 0   0 
 3238955 15.910  1-17 4872.3  86.4  79.2 3.384 0.088 0.081 1.037 0.211 0.159  2 2 0   0 
 3238968 13.821  1-17 5880.2 123.9 116.8 3.848 0.065 0.059 1.265 0.101 0.082    1 0   0 
 3239171 15.630  2-17 5979.0 120.0 114.8 4.287 0.063 0.063 1.080 0.076 0.081    1 0 1 0 
 3239209 12.963  0-17 6860.3 179.1 168.3 4.289 0.019 0.024 1.348 0.047 0.051  5 2 0   0 
 3239229 15.534  1-17 5061.1  91.1  83.7 4.473 0.039 0.031 0.816 0.045 0.033  0 1 0   0 
 3239253 14.576  1-17 6370.5 141.8 135.1 4.358 0.025 0.032 1.159 0.052 0.066  0 1 0   0 
 3239325 14.796  1-17 4811.1  89.5  84.6 3.227 0.102 0.097 1.089 0.238 0.190  0 2 0   0 
 3239338 15.369  1-17 5774.4 116.5 115.3 4.189 0.060 0.062 1.029 0.089 0.081  0 1 0   0 
 3239487 15.555  4-17 6104.9 115.7 115.0 4.294 0.061 0.063 1.124 0.072 0.080  5 1 0   0 
 3239488 14.941  1-17 5433.4  96.3  96.3 4.547 0.023 0.037 0.864 0.037 0.054    1 0   0 
 3239496 15.199  1-17 5625.8 116.4 111.2 4.028 0.075 0.065 1.042 0.078 0.071    1 0   0 
 3239535 15.089  1-17 5725.2 118.7 111.1 3.793 0.055 0.053 1.265 0.076 0.082    1 0   0 
 3239611 14.812  1-17 5233.7 119.6 113.1 3.811 0.045 0.052 1.073 0.081 0.093  0 1 0   0 
 3239636 14.662  1-17 6216.9 125.2 121.4 3.992 0.051 0.054 1.210 0.100 0.076    1 0   0 
 3239671 15.138  1-17 5764.6  93.1  92.6 4.540 0.018 0.023 0.917 0.030 0.033  2 1 0 1 0 
 3239681 15.464  1- 3 5980.1 106.5 108.9 4.099 0.060 0.067 1.171 0.089 0.098  0 1 0   0 
 3239719 14.083  6-10 6607.5 127.7 125.4 4.328 0.020 0.027 1.270 0.038 0.049  5 1 0   0 
 3239731 14.905  1-17 6133.0 111.9 108.4 4.408 0.028 0.039 1.083 0.049 0.065  0 1 0   0 
 3239770 15.595  2-17 4897.0  88.7  83.5 4.526 0.035 0.027 0.786 0.042 0.033  0 1 0   0 
 3239806 15.783  4-17 4952.8  81.1  84.1 2.904 0.338 0.131 1.613 0.540 0.416  0 2     0 
 3239810 15.681  2-17 5444.7 102.0 101.4 4.522 0.033 0.047 0.878 0.047 0.058    1 0   0 
 3239926 14.885  0-17 6563.2 130.1 120.7 3.650 0.026 0.025 1.935 0.067 0.067  2 3 0   0 
 3239945 14.023  1-17 4760.7  76.9  71.0 4.578 0.024 0.026 0.755 0.035 0.036  0 1 0 0 0 
 3239965 13.077  0- 1 4164.5  89.4  83.5 1.715 0.136 0.138 1.337 0.442 0.339  2 2 0   0 
 3240004 14.703  0-17 5320.1 120.7 112.0 3.720 0.029 0.037 1.281 0.062 0.079  2 1 0   0 
 3240037 14.639  1-17 5915.6 121.6 116.2 4.219 0.045 0.046 0.995 0.077 0.070  0 1 0   0 
 3240083 15.607  2-17 6024.2 120.1 115.5 4.230 0.066 0.067 1.120 0.078 0.085  0 1 0   0 
 3240089 14.309  1-17 6029.5 121.4 116.9 4.233 0.043 0.044 1.122 0.072 0.083    1 0   0 
 3240158 14.818  1-17 6209.2 108.3 107.2 4.404 0.024 0.032 1.111 0.043 0.052    1 0 0 0 
 3240159 13.441  0-17 6513.6 134.4 125.3 3.991 0.029 0.039 1.334 0.058 0.096  3 1 0   0 
 3240164 14.596  1-17 5788.5 115.8 109.6 4.336 0.041 0.041 1.084 0.062 0.069  0 1 0   0 
 3240182 15.619  2-17 6068.7 118.8 106.8 4.141 0.066 0.060 1.187 0.076 0.094  0 1 0   0 
 3240202 14.561  1-17 5925.3 118.9 117.8 3.973 0.058 0.048 1.192 0.135 0.079  1 1 0   0 
 3240207 14.125  1-17 5981.3 109.2 106.4 4.411 0.029 0.041 1.046 0.054 0.072  0 1 0   0 
 3240216 15.561  4-17 5421.0 195.0 195.0 4.642 0.032 0.104 0.768 0.074 0.081  0 2     1 
 3240232 15.824  4-17 5187.1 125.7 115.7 3.861 0.071 0.074 0.987 0.092 0.089  0 1 0   0 
 3240271 15.225  4-17 5710.8 123.5 118.6 3.993 0.057 0.049 1.087 0.085 0.075    1 0   0 
 3240305 15.942  1-17 5598.0 149.0 166.0 4.565 0.036 0.144 0.928 0.083 0.111  9 2     1 
 3240346 14.305  1-17 5396.0 159.0 143.0 4.604 0.035 0.112 0.836 0.078 0.094  0 2     1 
 3240359 15.272  1-17 6071.1 117.5 119.9 4.291 0.052 0.053 1.113 0.073 0.081  0 1 0   0 
 3240376 14.715  1-17 6052.1 121.1 121.2 4.261 0.034 0.042 1.151 0.066 0.076  2 1 0   0 
 3240477 14.774  1-17 5340.3 123.6 117.6 3.689 0.041 0.050 1.308 0.080 0.108  6 1 0   0 
 3240489 15.887  1-17 5452.1 116.9 107.6 4.242 0.155 0.172 0.909 0.076 0.064    1     0 
 3240507 14.923  1-17 5776.1 105.3  99.4 4.507 0.022 0.033 0.940 0.040 0.054  0 1 0   0 
 3240533 15.706  4-17 5890.6 120.7 119.5 3.982 0.087 0.083 1.181 0.112 0.094    1 0   0 
 3240546 15.114  1-17 5868.6 111.8 108.6 4.346 0.049 0.051 1.023 0.073 0.077    1 0   0 
 3240550 12.245  0-17 6784.9 151.8 136.0 3.945 0.046 0.046 1.574 0.087 0.086  8 2 0   0 
 3240595 15.336  1-17 5094.7 153.7 115.7 3.814 0.050 0.054 0.990 0.108 0.101  0 1 0   0 
 3240635 13.023  1-17 5686.6 116.8 101.9 3.893 0.034 0.034 1.155 0.064 0.068  2 1 0   0 
 3240667 15.145  1-17 6120.1 123.3 122.0 4.274 0.051 0.053 1.139 0.071 0.081  0 1 0   0 
 3240693 14.594  1-17 6547.3 131.4 128.5 4.269 0.036 0.042 1.294 0.057 0.058  5 1 0   0 
 3240706 15.712  1-17 5789.7 101.5  98.3 4.484 0.027 0.038 0.961 0.045 0.060  3 1 0   0 
 3240714 13.734  1-17 6173.5 108.8 107.9 4.405 0.020 0.029 1.114 0.038 0.054    1 0   0 
 3240719 15.386  4-17 5797.1 117.6 117.6 4.178 0.057 0.060 1.043 0.091 0.082    1 0   0 
 3240728 15.360  4-17 5832.6 122.3 117.5 4.297 0.057 0.057 1.020 0.078 0.079  7 1 0   0 
 3240746 14.367  1-17 5897.6 123.7 116.6 4.253 0.042 0.047 1.059 0.076 0.082  0 1 0   0 
 3240756 15.513  2-17 6167.1 117.0 112.6 4.422 0.033 0.041 1.070 0.055 0.063  0 1 0   0 
 3240757 14.904  1-17 4936.0  93.0  88.4 3.403 0.084 0.099 1.202 0.194 0.227  2 2 0   0 
 3240793 13.823  1-17 6986.2 162.7 142.0 4.302 0.021 0.025 1.357 0.038 0.044  5 2 0   0 
 3240820 13.640  1-17 5096.8  85.6  79.0 4.563 0.024 0.032 0.809 0.035 0.047  1 1 0   0 
 3240859 14.110  1-17 6310.3 118.4 128.7 4.303 0.029 0.032 1.250 0.056 0.064  0 1 0   0 
 3240866 14.867  1-17 4864.9  86.0  86.9 2.949 0.081 0.100 1.413 0.219 0.265  2 2 0   0 
 3240870 15.591  1-17 4854.0 146.0 131.0 4.627 0.032 0.056 0.740 0.068 0.075  0 2     1 
 3240890 15.983  4-17 5410.1 108.5 103.1 4.565 0.026 0.037 0.835 0.044 0.052    1 0   0 
 3240895 12.501  1-17 5811.2 102.6 100.9 4.400 0.037 0.044 0.998 0.068 0.075    1 0   0 
 3240916 15.850  4-17 5280.7 110.8 104.5 4.540 0.033 0.045 0.839 0.047 0.056    1 0   0 
 3240956 13.940  1-17 5473.9  97.5  85.2 4.159 0.032 0.028 0.831 0.041 0.031    1 0   0 
 3240976 12.010  1-17 6403.1 127.0 115.7 3.770 0.041 0.046 1.662 0.081 0.138  3 1 0   0 
 3241017 15.158  1-17 6238.6 136.5 132.2 4.237 0.052 0.047 1.201 0.073 0.084  0 1 0   0 
 3241072 15.980  4-17 5323.9 134.1 126.8 3.875 0.084 0.083 1.031 0.103 0.095    1 0   0 
 3241085 14.922  1-17 5243.1  97.1  91.3 4.556 0.031 0.036 0.784 0.042 0.048  0 1 0   0 
 3241091 14.645  1-17 4388.5  77.0  72.3 4.639 0.017 0.019 0.661 0.021 0.023  0 1 0   0 
 3241191 14.436  1-17 6060.0 116.4 117.7 4.361 0.036 0.044 1.087 0.066 0.078  0 1 0   0 
 3241192 15.133  4-17 5554.8 119.2 112.8 4.300 0.048 0.048 0.922 0.071 0.065  1 1 0   0 
 3241227 15.917  4-17 5330.2  98.6  82.4 4.283 0.060 0.062 0.874 0.048 0.035  0 1 0   0 
 3241299  9.273  0-17 6424.8 125.0 110.6 3.799 0.025 0.027 1.650 0.067 0.070    1 0   0 
 3241336 13.683  1-17 6512.0 119.9 121.4 4.183 0.029 0.032 1.477 0.055 0.059  8 1 0   0 
 3241340 15.517  4-17 4270.6  80.4  74.0 4.661 0.017 0.021 0.626 0.019 0.019  0 1 0   0 
 3241344 14.385  1-17 5777.9 114.4 112.2 4.397 0.041 0.047 0.987 0.070 0.076  3 1 0   0 
 3241440 15.317  1-17 5876.6 117.1 113.6 4.286 0.054 0.055 1.039 0.077 0.079    1 0   0 
 3241471 15.425  1-17 6261.3 129.7 122.4 3.975 0.060 0.063 1.375 0.090 0.108  0 1 0   0 
 3241557 13.778  1-17 5743.0 112.5 106.8 4.277 0.041 0.041 0.875 0.064 0.058  0 1 0   0 
 3241594 15.086  1-17 6066.1 117.5 104.5 4.056 0.046 0.057 1.247 0.076 0.109  0 1 0   0 
 3241604 15.274  4-17 5766.8 123.3 113.4 3.922 0.062 0.054 1.160 0.083 0.079  1 1 0   0 
 3241619 15.821  0-17 5427.1  77.9  70.9 4.206 0.021 0.019 0.823 0.026 0.023 2,3 1 0   0 
 3241647 15.250  1-17 5205.2  98.8  86.8 4.449 0.041 0.033 0.838 0.055 0.041  0 1 0   0 
 3241662 15.191  1-17 5952.3 126.9 119.9 4.274 0.049 0.051 1.073 0.078 0.082  0 1 0   0 
 3241685 14.388  1-17 6744.8 140.4 133.6 4.099 0.039 0.039 1.435 0.079 0.070  0 1 0   0 
 3241702 15.516  1-17 5780.1 115.4 113.2 4.214 0.058 0.059 1.022 0.084 0.079  0 1 0   0 
 3241770 15.190  1-17 6105.9 157.1 118.1 4.159 0.052 0.043 1.194 0.076 0.093    1 0   0 
 3241775 15.547  1-17 5839.5 123.1 119.2 4.193 0.056 0.057 1.056 0.089 0.085  0 1 0   0 
 3241816 15.156  1-17 5770.0  77.0  77.0 4.228 0.174 0.101 0.917 0.076 0.051  0 2     1 
 3241854 15.525  1-17 5877.3 122.1 115.3 4.238 0.055 0.057 1.056 0.080 0.082    1 0   0 
 3241856 15.045  1-17 6420.4 127.6 123.3 4.320 0.037 0.045 1.222 0.058 0.067  0 1 0   0 
 3242039 13.685  1-17 6510.1 131.6 131.7 3.922 0.042 0.043 1.290 0.116 0.065  2 1 0 1 0 
 3242040 15.823  4-17 5818.0 174.0 192.0 4.537 0.066 0.154 0.824 0.095 0.077  0 2     1 
 3242053 14.645  1-17 5989.7 121.0 120.5 4.375 0.031 0.040 1.093 0.063 0.072    1 0   0 
 3242078 14.433 14-14 5233.5 133.8 127.1 3.794 0.040 0.051 1.099 0.080 0.099  0 1 0   0 
 3244763 14.733  1-17 5335.0 159.0 143.0 4.623 0.042 0.084 0.741 0.080 0.058  0 2     1 
 3244792 14.803  1-17 6273.5 141.7 135.7 4.157 0.045 0.047 1.261 0.066 0.080    1 0 0 0 
 3244874 14.754  1-17 5783.0 156.0 173.0 4.539 0.036 0.204 0.977 0.102 0.125  1 2     1 
 3245086 14.047  1-17 6214.2 131.0 117.1 4.257 0.039 0.040 1.185 0.069 0.080    1 0   0 
 3245117 15.539  2-17 6063.3 125.8 111.4 4.105 0.062 0.064 1.206 0.087 0.103    1 0   0 
 3245247 15.308  4-17 6315.8 143.9 138.8 4.188 0.052 0.052 1.257 0.069 0.082  0 1 0   0 
 3245259 14.632  1-17 5682.2 124.8 122.9 4.127 0.053 0.050 1.011 0.090 0.076  6 1 0   0 
 3245352 15.451  1-17 5467.0 121.5 110.1 4.200 0.053 0.050 0.910 0.067 0.056  0 1 0   0 
 3245372 15.249  1-17 6302.9 135.5 127.4 4.020 0.056 0.057 1.356 0.078 0.091    1 0   0 
 3245410 15.369  1-17 6206.8 123.7 119.2 4.324 0.046 0.053 1.150 0.065 0.076    1 0   0 
 3245446 12.474  0-17 5872.0 115.0 108.8 4.265 0.101 0.095 1.044 0.090 0.084    1     0 
 3245458 15.535  1-17 6001.6  98.8  94.7 4.400 0.019 0.027 1.152 0.037 0.052  2 3 1   0 
 3245529 15.184  1-17 6415.2 123.4 119.9 4.371 0.028 0.035 1.174 0.050 0.059  0 1 0   0 
 3245607 15.950  1-17 6262.1 130.5 127.5 3.909 0.094 0.094 1.423 0.136 0.130  0 1 0   0 
 3245608 15.587  2-17 6066.2 121.7 121.0 4.334 0.051 0.057 1.097 0.069 0.079    1 0   0 
 3245621 14.068 15-16 6292.0 214.0 233.0 3.787 0.586 0.138 1.193 0.169 0.265  0 2     1 
 3245638 13.122  0-17 6014.1 127.6 122.2 4.188 0.040 0.041 1.030 0.081 0.074  9 1 0   0 
 3245661 15.036  4-17 5916.2 113.6 106.8 4.464 0.025 0.036 0.998 0.044 0.061  6 1 0   0 
 3245666 14.485  1-17 6042.4 126.7 125.3 4.267 0.039 0.046 1.112 0.075 0.082  0 1 0   0 
 3245774 11.968  0-17 6579.8 138.1 121.6 4.280 0.025 0.028 1.306 0.051 0.052  5 3 0   0 
 3245776 15.148  1-17 6461.0 134.8 129.4 3.859 0.036 0.041 1.563 0.081 0.108  3 1 0   0 
 3245830 13.720  1-17 7153.2 163.1 144.2 4.110 0.034 0.035 1.550 0.086 0.083 10 2 0   0 
 3245833 13.249  0-17 6299.4 121.4 122.8 4.356 0.029 0.037 1.117 0.054 0.068  1 1 0   0 
 3245894 12.924  0-17 6237.6 137.4 125.2 4.167 0.034 0.037 1.244 0.061 0.078  0 1 0   0 
 3245973 14.671  1-17 6294.1 136.5 138.4 4.258 0.045 0.042 1.214 0.068 0.079    1 0   0 
 3246016 15.022  1-17 6033.5 121.1 118.1 4.018 0.050 0.059 1.247 0.092 0.108  0 1 0   0 
 3246023 14.519  1-17 6476.9 136.0 132.3 4.265 0.035 0.035 1.277 0.060 0.066    1 0   0 
 3246083 12.628  1-17 7031.6 149.9 148.9 3.899 0.035 0.037 1.706 0.087 0.092 10 2 0   0 
 3246129 14.965  1-17 5841.1 127.1 124.1 3.951 0.063 0.052 1.169 0.114 0.079  1 1 0   0 
 3246147 13.237  0-17 6133.7 133.4 129.7 3.833 0.036 0.035 1.096 0.064 0.058    1 0   0 
 3246164 15.020  1-17 6219.4 126.3 115.9 4.331 0.032 0.044 1.195 0.056 0.065  0 3 1   0 
 3246184 13.871  1-17 6185.0 126.3 119.8 3.861 0.036 0.057 1.477 0.079 0.159    1 0   0 
 3246277 13.268  1-17 6443.1 136.0 131.3 4.030 0.032 0.034 1.395 0.071 0.069  0 1 0   0 
 3246292 13.746  1-17 5978.0 127.1 108.6 3.996 0.028 0.033 1.434 0.049 0.075    1 0   0 
 3246430 15.727  4-17 5377.2 127.4 111.9 4.285 0.137 0.148 0.883 0.068 0.052  8 1     0 
 3246449 15.279  4-17 5722.5 114.2 109.4 4.449 0.036 0.047 0.963 0.057 0.070  0 1 0   0 
 3246466 15.997  4-17 5367.1 114.7 110.4 4.522 0.036 0.050 0.863 0.050 0.059  1 1 0   0 
 3246479 15.875  4-17 4849.5  99.0  92.5 4.592 0.024 0.030 0.747 0.037 0.040  0 1 0   0 
 3246514 12.432  0-17 6444.2 137.5 121.2 4.310 0.026 0.035 1.248 0.049 0.067  5 3 0   0 
 3246594 13.478  0-17 6316.3 124.8 116.8 3.846 0.029 0.048 1.546 0.067 0.155  0 1 0   0 
 3246867 14.440  1-17 5054.1  99.8  89.8 4.520 0.036 0.029 0.784 0.046 0.037  7 1 0 1 0 
 3246885 14.516  1-17 5724.2 114.4 112.0 4.413 0.040 0.046 0.969 0.069 0.074  0 1 0   0 
 3246908 14.756  1-17 5815.6 123.2 121.0 4.099 0.049 0.052 1.086 0.110 0.084  0 1 0   0 
 3246913 14.692  1-17 6252.9 130.4 126.7 4.302 0.040 0.043 1.178 0.065 0.079  6 1 0   0 
 3246984 15.279  1-17 5704.6 126.8 125.6 4.083 0.067 0.067 1.040 0.096 0.079  0 1     0 
 3246991 14.485 15-16 6468.5 140.1 126.7 4.250 0.036 0.037 1.282 0.061 0.062  5 1 0   0 
 3247058 14.440  1-17 6352.2 134.0 134.2 4.207 0.037 0.042 1.261 0.064 0.070  0 1 0   0 
 3247113 14.581  1-17 6267.0 126.6 117.4 3.930 0.039 0.048 1.429 0.076 0.130    1 0   0 
 3247138 15.004  1-17 5710.8 124.0 123.6 4.136 0.050 0.050 1.020 0.098 0.079  0 1 0   0 
 3247196 13.488  0-17 6865.0 144.9 137.2 4.157 0.034 0.035 1.431 0.078 0.070  5 2 0   0 
 3247223 15.349  1-17 6032.0 189.0 232.0 4.485 0.052 0.208 1.055 0.139 0.139    2     1 
 3247263 13.893  1-17 6105.7 125.3 109.5 4.063 0.034 0.048 1.266 0.064 0.113  0 1 0   0 
 3247268 14.696  1-17 5924.8 104.4 103.9 4.399 0.029 0.038 1.091 0.051 0.064    1 0 0 0 
 3247284 13.579  1-17 6338.7 131.1 129.6 4.046 0.033 0.036 1.352 0.067 0.071  0 1 0   0 
 3247285 12.965  0-17 5563.4 134.1 143.8 4.406 0.035 0.038 0.995 0.070 0.073    1 0   0 
 3247294 13.560  1-17 6171.1 134.0 126.8 3.888 0.037 0.036 1.197 0.061 0.067  3 1 0   0 
 3247298 15.972  2-17 5553.0 149.0 182.0 4.577 0.034 0.127 0.903 0.074 0.111  0 2     1 
 3247309 13.668  1-17 5158.5 105.1  93.7 3.394 0.065 0.090 1.214 0.164 0.210  0 2 0   0 
 3247325 14.634  1-17 5820.0 116.8 113.8 4.132 0.044 0.047 1.081 0.096 0.080  2 3 1   0 
 3247339 13.811  1-17 6021.0 109.4 106.8 4.412 0.027 0.039 1.057 0.050 0.070    1 0   0 
 3247376 15.157  4-17 5589.9 121.8 116.9 4.330 0.053 0.051 0.931 0.073 0.068    1 0   0 
 3247396 12.759  0-17 6199.6 125.6 123.2 3.907 0.048 0.042 1.289 0.136 0.069    1 0   0 
 3247494 13.863  1-17 6156.6 116.3 119.2 3.835 0.033 0.050 1.561 0.066 0.159  0 1 0   0 
 3247524 14.051  1-17 5467.4 131.5 112.3 4.010 0.039 0.039 0.983 0.069 0.066    1 0   0 
 3247527 13.766  1-17 5938.1 113.3 110.3 4.331 0.041 0.043 1.051 0.075 0.078    1 0   0 
 3247576 15.987  1-17 5172.9 104.2  96.9 4.548 0.033 0.043 0.818 0.045 0.052  0 1 0   0 
 3247600 14.983  1-17 5553.5 125.8 119.1 4.093 0.050 0.048 0.972 0.075 0.070  0 1 0   0 
 3247601 15.944  4-17 5778.3 124.7 122.0 4.109 0.074 0.082 1.064 0.103 0.086    1 0   0 
 3247641 15.647  2-17 5821.9 119.6 116.6 4.154 0.063 0.066 1.066 0.096 0.085  0 1 0   0 
 3247643 14.596  1-17 5908.8 131.4 130.3 3.859 0.116 0.112 1.275 0.140 0.116  0 1     0 
 3247742 13.353  0-17 5707.5 100.5  97.3 4.443 0.026 0.035 1.030 0.049 0.064    1 0   0 
 3247767 13.043  0-17 5847.2 107.1 102.9 4.433 0.040 0.050 1.005 0.058 0.062    1 0   0 
 3247830 13.629  1-17 5927.6 109.6 108.0 4.353 0.040 0.044 1.043 0.073 0.078  0 1 0   0 
 3247882 15.238  1-17 5774.2 107.5 105.1 4.462 0.032 0.045 0.970 0.052 0.066    1 0   0 
 3247887 14.833  1-17 6260.1 134.7 133.5 4.152 0.041 0.045 1.257 0.066 0.081  0 1 0   0 
 3248019 14.599  3-17 6041.4 140.6 126.4 4.009 0.066 0.061 1.250 0.114 0.116  3 1 0   0 
 3248031 15.639  4-17 5837.3 118.2 115.0 4.343 0.059 0.061 1.013 0.074 0.077  0 1 0   0 
 3248033 12.161  0-17 6384.6 123.0 113.9 4.310 0.026 0.030 1.247 0.050 0.060    1 0   0 
 3248046 15.611  4-17 5924.9 117.1 119.6 4.083 0.063 0.071 1.148 0.105 0.096  0 1 0   0 
 3248053 13.871  1-17 5773.3 101.4  89.3 4.182 0.033 0.028 0.774 0.038 0.028    1 0   0 
 3248068 14.792  1-17 5885.7 121.3 116.9 4.259 0.049 0.051 1.051 0.077 0.081  0 1 0   0 
 3248080 15.291  4-17 5811.0 111.2 107.3 4.393 0.047 0.053 0.998 0.069 0.075  0 1 0   0 
 3248104 13.838  1-17 5885.7 116.7 116.1 4.010 0.056 0.040 1.137 0.132 0.074    1 0   0 
 3248157 15.844  2-17 5478.1 122.0 127.0 4.458 0.049 0.060 0.898 0.062 0.066  0 1 0   0 
 3248162 14.991  1-17 6179.0 124.0 119.1 4.309 0.044 0.046 1.147 0.068 0.079  0 1 0   0 
 3248210 15.657  2-17 5442.7 102.9 101.8 4.547 0.027 0.040 0.860 0.043 0.055  7 1 0   0 
 3248249 15.660  4-17 5444.7 128.1 114.2 4.358 0.054 0.050 0.889 0.069 0.055  0 1 0   0 
 3248294 15.326  1-17 6004.1 119.8 122.3 4.015 0.059 0.066 1.227 0.104 0.101    1 0   0 
 3248332 13.539  0-17 7289.9 159.2 153.2 3.928 0.033 0.034 1.746 0.079 0.083  3 2 0   0 
 3248353 15.334  1-17 6688.3 137.9 134.0 4.269 0.042 0.052 1.325 0.062 0.057  0 1 0   0 
 3248364 13.978  1-17 6135.3 119.3 113.2 3.955 0.033 0.041 1.438 0.065 0.118    1 0   0 
 3248379 14.936  1-17 5988.9 113.4 116.3 4.025 0.060 0.069 1.213 0.104 0.099    1 0   0 
 3248481 15.253  1-17 5989.4 115.4 106.7 4.493 0.025 0.032 0.971 0.044 0.052  0 1 0   0 
 3248488 15.487  4-17 5790.3 113.4 110.6 4.403 0.049 0.057 0.988 0.067 0.074  0 1 0   0 
 3248498 15.243  1-17 6592.2 132.0 125.6 4.324 0.032 0.040 1.263 0.053 0.058  5 1 0   0 
 3248527 16.376  4-17 5607.6 120.1 115.4 4.068 0.059 0.055 1.005 0.077 0.072  2 1 0   0 
 3248536 14.100 15-16 6450.8 127.6 116.8 3.778 0.038 0.041 1.665 0.075 0.118  5 1 0   0 
 3248551 14.674  1-17 5413.5  98.8  93.8 4.550 0.022 0.036 0.858 0.036 0.054  0 1 0   0 
 3248696 15.270  1-17 5576.0 166.0 166.0 4.615 0.032 0.128 0.823 0.077 0.095    2     1 
 3248860 13.230  0-17 6292.5 121.9 113.3 3.846 0.027 0.047 1.543 0.063 0.153    1 0   0 
 3248861 13.990  1-17 5907.7 119.0 110.0 4.250 0.038 0.043 1.064 0.075 0.082    1 0   0 
 3248870 14.409  1-17 6317.3 123.5 119.6 4.388 0.022 0.031 1.142 0.042 0.061  0 1 0   0 
 3248890 15.701  1-17 5181.5 112.5  97.1 4.575 0.024 0.034 0.799 0.042 0.051  0 1 0   0 
 3248951 15.559 15-16 6637.5 137.9 129.5 3.949 0.044 0.044 1.523 0.084 0.087  5 3 0   0 
 3248968 15.467  1-17 5672.6 289.9 155.7 3.838 0.056 0.044 1.205 0.126 0.101    1 0   0 
 3249112 14.082  1-17 5808.3 139.8 159.3 4.286 0.040 0.043 1.010 0.083 0.087    1 0   0 
 3249117 15.946  4-17 5865.0 164.0 205.0 4.563 0.042 0.168 0.914 0.099 0.109    2     1 
 3249123 14.162  1-17 6107.4 134.3 120.8 4.076 0.106 0.105 1.234 0.113 0.111    1     0 
 3249294 14.370  1-17 5583.4 135.1 131.3 3.780 0.036 0.038 1.249 0.062 0.076  1 1 0   0 
 3249368 15.740  1-17 5933.8 130.5 121.0 4.246 0.064 0.063 1.077 0.080 0.085  0 1 0   0 
 3249426 14.130  1-17 5571.3 109.5 104.7 4.313 0.043 0.043 0.926 0.069 0.065    1 0   0 
 3249505 14.086 15-16 6374.3 125.9 117.4 3.909 0.037 0.042 1.483 0.075 0.118  0 1 0   0 
 3322684 14.203  1-17 5744.8 108.6  98.8 4.552 0.016 0.024 0.885 0.029 0.039  0 1 0   0 
 3322715 15.953  2- 3 5510.2  99.9  96.9 4.535 0.031 0.044 0.877 0.047 0.055  0 1 0   0 
 3322785 13.300  0-17 5582.5 135.4 133.4 3.418 0.029 0.030 1.590 0.070 0.072  0 2 0   0 
 3322804 16.670  2-17 5338.5 116.7 106.6 4.454 0.069 0.078 0.863 0.060 0.053  0 1 0   0 
 3322951 14.622  1-17 5216.1 104.5  84.5 4.360 0.038 0.030 0.897 0.050 0.035  1 1 0   0 
 3322954 15.706  0-17 5546.1  94.1  92.8 4.467 0.033 0.039 0.937 0.055 0.060  2 1 0   0 
 3323002 16.212  2- 2 5044.0 103.8  96.5 4.511 0.045 0.042 0.808 0.047 0.041  0 1 0   0 
 3323102 14.326  1-17 5155.4  90.2  83.3 4.539 0.030 0.037 0.824 0.043 0.053  1 1 0   0 
 3323126 15.545  2-17 5425.3 115.9 112.9 3.877 0.059 0.060 1.074 0.081 0.082  0 1 0   0 
 3323194 13.932  1-17 6198.3 129.3 120.6 3.941 0.041 0.040 1.128 0.062 0.065  5 1 0   0 
 3323205 13.861  1-17 6425.0 119.4 116.4 4.382 0.018 0.026 1.170 0.036 0.051  0 1 0   0 
 3323208 14.390  1-17 5648.6 117.2 110.4 4.215 0.047 0.047 0.968 0.076 0.071  0 1 0   0 
 3323209 14.010  6-10 6172.2 133.1 126.2 4.168 0.068 0.066 0.907 0.067 0.059  0 1 0   0 
 3323223 14.966  1-17 5810.8 114.9 111.7 4.351 0.050 0.051 1.002 0.075 0.077    1 0   0 
 3323226 15.509  1-17 5634.1 123.0 117.9 4.117 0.062 0.062 0.995 0.082 0.074  0 1 0   0 
 3323246 15.595  4-17 5914.0 110.3 106.0 4.441 0.036 0.048 1.009 0.055 0.066  0 1 0   0 
 3323289 13.818  1-17 5413.2 107.8  92.0 4.231 0.044 0.039 0.892 0.059 0.045  3 1 0   0 
 3323298 13.384  1-17 4828.1  87.1  81.6 3.306 0.091 0.085 1.072 0.225 0.178  2 2 0   0 
 3323365 14.651  1-17 5748.0 114.7 107.9 4.285 0.044 0.046 1.023 0.071 0.071  0 1 0   0 
 3323442 12.798  0-17 5257.2  92.1  84.2 4.478 0.039 0.039 0.871 0.057 0.054  0 1 0   0 
 3323503 16.182  2- 2 4468.3  82.8  77.7 4.591 0.026 0.022 0.713 0.030 0.027  0 1 0   0 
 3323599 14.021 10-10 5942.4 106.3 107.4 4.121 0.037 0.049 1.147 0.080 0.096  5 1 0   0 
 3323665 12.492  0-17 6314.8 122.6 119.5 3.938 0.032 0.041 1.437 0.070 0.123 11 1 0   0 
 3323686 14.127  1-17 6036.9 109.7 103.8 4.442 0.022 0.034 1.039 0.041 0.060    1 0   0 
 3323794 15.510  2-17 5890.6 115.3 113.1 4.132 0.062 0.066 1.109 0.097 0.089  0 1 0   0 
 3323812 15.261  1-17 5934.9 119.0 119.4 3.972 0.070 0.067 1.205 0.122 0.090  0 1 0   0 
 3323873 15.410  4-17 6362.3 118.1 114.0 3.770 0.095 0.092 1.620 0.144 0.160  0 1 0   0 
 3323932 13.629  1-17 5316.4 129.1 121.4 3.751 0.035 0.045 1.206 0.071 0.097  0 1 0   0 
 3323961 15.182  1- 3 5606.7 113.6 110.3 4.350 0.051 0.050 0.934 0.073 0.068    1 0   0 
 3323996 14.602  1-17 5534.8 100.9  97.0 4.541 0.020 0.033 0.883 0.035 0.051  0 1 0   0 
 3324051 15.997  3-16 5776.9 119.1 116.3 4.195 0.080 0.079 1.028 0.090 0.082    1 0   0 
 3324069 14.140  1-17 4916.0  94.9  85.7 3.575 0.072 0.077 1.048 0.168 0.155  2 3 0 1 0 
 3324109 15.550  2- 3 5262.6  90.9  84.0 4.275 0.085 0.102 0.871 0.038 0.032  0 1 1   0 
 3324150 13.266  0-17 6285.7 123.9 125.4 4.279 0.033 0.043 1.203 0.066 0.077    1 0   0 
 3324179 14.901  1-17 4880.6  94.0  84.0 4.575 0.025 0.029 0.767 0.036 0.042  0 1 0   0 
 3324324 13.248  0-17 5776.5 129.9 121.4 3.786 0.031 0.033 1.292 0.061 0.067  1 1 0   0 
 3324375 15.723  1-17 4185.6  58.9  61.3 4.619 0.032 0.024 0.637 0.022 0.018  0 1 0   0 
 3324448 14.146  1-17 5204.0 155.0 140.0 4.454 0.107 0.258 0.811 0.106 0.062  0 2     1 
 3324454 15.582  1-17 4987.6  88.6  86.4 4.532 0.017 0.013 0.714 0.021 0.016  0 1 0   0 
 3324568 13.611  0-17 6391.1 136.0 122.0 4.067 0.034 0.035 1.287 0.055 0.074    1 0   0 
 3324593 13.735  1-17 6057.0 127.3 125.0 3.863 0.054 0.046 1.334 0.162 0.081    1 0   0 
 3324818 15.187  1-17 6082.8 119.5 114.0 4.209 0.053 0.059 1.156 0.071 0.087    1 0   0 
 3324838 13.636  1-17 6149.8 113.3 115.5 4.337 0.034 0.040 1.127 0.064 0.078  1 1 0   0 
 3324942 14.834  1-17 5529.4 128.3 120.4 4.002 0.045 0.045 1.011 0.068 0.067  0 1 0   0 
 3324959 14.857  1-17 5907.0 109.4 112.2 4.111 0.044 0.055 1.130 0.093 0.091    1 0   0 
 3324986 14.991  1-17 5908.1 111.1 107.3 4.431 0.031 0.043 1.017 0.053 0.069    1 0   0 
 3324998 14.167  1-17 5984.0 161.0 197.0 4.505 0.052 0.208 1.011 0.119 0.132  0 2     1 
 3325022 14.907  1-17 5014.7  82.8  79.7 4.613 0.018 0.026 0.737 0.030 0.039  0 1 0   0 
 3325023 13.448  0-17 6042.7 185.9 138.3 4.215 0.026 0.031 1.249 0.063 0.073    1 0   0 
 3325039 15.863  1-17 5540.2 113.4 108.7 4.225 0.070 0.068 0.929 0.070 0.065  1 1 0   0 
 3325128 14.811  1-17 5910.7 119.1 122.1 3.797 0.056 0.051 1.302 0.085 0.071    1 0   0 
 3325159 15.306  4-17 5577.4 119.6 112.9 3.981 0.055 0.051 1.081 0.069 0.067  0 1 0   0 
 3325188 15.046  4-17 5630.8 100.4  96.9 4.501 0.028 0.040 0.923 0.046 0.058  0 1 0   0 
 3325225 15.147  1-17 5039.0  92.4  83.5 4.518 0.037 0.033 0.808 0.048 0.042  1 1 0   0 
 3325233 15.565  1-17 5344.2 102.8  98.1 4.526 0.033 0.045 0.859 0.046 0.058  0 1 0   0 
 3325239 15.308  1-17 5844.8 104.4 100.0 4.467 0.030 0.041 0.981 0.049 0.062  1 1 0   0 
 3325240 11.576  0-17 6668.0 135.5 130.2 3.972 0.031 0.031 1.439 0.072 0.067  5 1 0   0 
 3325305 15.703  1-17 5443.2 118.5 113.9 3.855 0.070 0.067 1.102 0.094 0.090  0 1 0   0 
 3325337 14.916  1-17 5849.9 114.6 113.1 4.314 0.048 0.048 1.076 0.069 0.073    1 0   0 
 3325438 14.716  1-17 5628.1 121.2 117.7 3.917 0.043 0.044 1.112 0.069 0.071  0 1 0   0 
 3325486 14.170  1-17 5809.2 111.2 108.0 4.337 0.044 0.046 1.003 0.075 0.076    1 0   0 
 3325566 15.408  1- 3 6134.3 120.6 116.2 4.279 0.060 0.063 1.143 0.073 0.081  0 1 0   0 
 3325601 15.629  1-17 5223.3  96.4  89.0 4.496 0.044 0.045 0.841 0.053 0.051    1 0   0 
 3325608 15.250  1-17 5659.4 125.4 119.6 3.980 0.061 0.055 1.075 0.080 0.075  0 1 0   0 
 3325807 13.477  0- 1 5727.0 173.0 173.0 3.861 0.540 0.144 1.103 0.158 0.217    2     1 
 3325859 14.713  1-17 5453.4 120.2 118.0 3.890 0.041 0.043 1.075 0.068 0.071    1 0   0 
 3325896 15.882  4-17 5262.8 110.4 100.5 4.552 0.029 0.040 0.831 0.046 0.055    1 0   0 
 3325917 15.320  1-17 6149.0 117.4 114.4 4.312 0.051 0.055 1.135 0.067 0.079  0 1 0   0 
 3325995 15.561  2-17 5712.9 115.4 114.5 4.140 0.062 0.064 1.020 0.091 0.078    1 0   0 
 3326019 15.749  1-17 5693.4 109.0 105.6 4.423 0.050 0.060 0.957 0.065 0.070  0 1 0   0 
 3326069 14.949  1-17 6175.0 125.6 114.2 4.045 0.050 0.055 1.296 0.072 0.106  0 1 0   0 
 3326132 15.446  1-17 5422.5 110.7 102.5 4.197 0.052 0.049 0.944 0.060 0.056  0 1 0   0 
 3326144 15.659  2-17 5092.7 110.0  93.5 3.541 0.096 0.110 1.292 0.153 0.188  0 1 0   0 
 3326189 15.667  1-17 5462.6 107.1 102.8 4.448 0.052 0.058 0.895 0.062 0.064  1 1 0   0 
 3326253 13.216  0-17 6074.3 122.1 119.4 4.231 0.041 0.041 1.139 0.070 0.083    1 0   0 
 3326256 13.509  0-17 5785.3 119.9 113.9 3.907 0.046 0.042 1.177 0.072 0.073    1 0   0 
 3326262 14.448  1-17 5778.5 115.5 111.3 4.097 0.051 0.050 1.068 0.111 0.080  1 1 0   0 
 3326332 15.505  1-17 5776.0 111.8 107.7 4.344 0.062 0.063 0.991 0.074 0.075  0 1 0   0 
 3326462 13.297  0-17 6175.9 112.1 107.2 4.404 0.022 0.033 1.100 0.041 0.064    1 0   0 
 3326472 14.366  1-17 6007.6 111.8 114.0 4.010 0.044 0.052 1.230 0.105 0.096    1 0   0 
 3326491 15.566  1-17 5581.0 114.5 112.7 4.398 0.054 0.056 0.926 0.070 0.069  0 1 0   0 
 3326565 15.639  2-17 5763.3 115.8 113.8 4.103 0.065 0.070 1.059 0.102 0.082  0 1 0   0 
 3326571 14.397  1-17 6215.2 123.6 118.2 4.154 0.038 0.041 1.180 0.060 0.084    1 0   0 
 3326630 14.215  1-17 5017.9  89.4  87.2 4.558 0.026 0.018 0.708 0.035 0.024  1 1 0   0 
 3326666 14.753  1-17 5529.0 114.0 109.7 4.434 0.088 0.145 0.905 0.069 0.066  0 1     0 
 3326833 14.434  1-17 5428.6  98.8  96.2 4.523 0.027 0.040 0.880 0.043 0.059  1 1 0   0 
 3326850 14.254  1-17 5476.4  96.3  96.4 4.531 0.023 0.037 0.883 0.038 0.057  0 1 0   0 
 3326863 11.086  0-17 6129.1 120.4 121.6 4.245 0.040 0.039 1.154 0.068 0.081  2 1 0   0 
 3326919 15.335  1-17 5759.4 118.5 114.9 4.015 0.070 0.061 1.096 0.101 0.079  0 1 0   0 
 3326937 14.304  1-17 6092.0 116.6 114.8 4.205 0.035 0.045 1.163 0.066 0.087    1 0   0 
 3326990 12.794  0-17 6018.5 108.2 105.4 4.095 0.037 0.047 1.205 0.068 0.105  2 1 0   0 
 3327030 15.499  4-17 5428.0 187.0 187.0 4.487 0.115 0.127 0.742 0.118 0.050  0 2     1 
 3327044 14.989  1-17 5557.2 103.1 103.6 4.459 0.040 0.049 0.919 0.060 0.067    1 0   0 
 3327050 13.845  2-17 6490.1 129.9 131.3 4.040 0.037 0.039 1.401 0.073 0.070  0 1 0   0 
 3327055 13.123  0-17 6756.8 140.0 137.3 4.253 0.030 0.033 1.341 0.058 0.050  5 3 0   0 
 3327083 13.513  0-17 5728.3 125.4 113.6 3.862 0.035 0.036 1.198 0.065 0.069  1 1 0   0 
 3327114 15.051  1-17 5840.0 115.4 111.5 4.284 0.053 0.054 1.025 0.077 0.078  0 1 0   0 
 3327140 15.353  4-17 5955.9 117.9 110.5 4.260 0.062 0.063 1.080 0.077 0.082  6 1 0   0 
 3327668 15.658  0-17 6222.0 195.0 260.0 4.337 0.093 0.217 1.152 0.170 0.153  2 2     1 
 3327680 15.765  2- 3 5562.4 115.2 113.6 4.398 0.060 0.063 0.921 0.070 0.068  0 1 0   0 
 3327718 15.765  4-17 5344.9 105.8  87.6 4.336 0.050 0.046 0.869 0.054 0.039  0 1 0   0 
 3327764 15.518  1-17 5903.8 121.4 117.7 4.297 0.059 0.059 1.047 0.077 0.080  0 1 0   0 
 3327769 11.009  0-17 6462.6 134.6 129.2 4.021 0.033 0.034 1.426 0.070 0.067    1     0 
 3327812 13.603  0-17 5441.5 125.1 121.1 3.925 0.037 0.039 1.038 0.064 0.067    1 0   0 
 3327823 15.170  1-17 5483.4 117.4 106.3 4.224 0.051 0.048 0.911 0.067 0.057  0 1 0   0 
 3327828 15.658  0-17 6206.3 117.5 119.9 4.106 0.032 0.040 1.203 0.059 0.091  2 1 0   0 
 3327855 14.511  1-17 5780.0 117.0 112.3 4.335 0.046 0.044 0.964 0.073 0.068  0 1 0   0 
 3327919 13.616  1-17 5831.4 116.8 114.6 4.077 0.050 0.047 1.100 0.118 0.082    1 0   0 
 3327992 15.582  4-17 4098.6  99.1  94.4 4.600 0.020 0.017 0.636 0.022 0.017  0 1 0   0 
 3327993 15.897  1-17 5705.0 114.0 109.9 4.387 0.061 0.067 0.964 0.070 0.072  0 1 0   0 
 3327995 13.579  0-17 5541.5 106.7 107.1 4.426 0.042 0.046 0.916 0.068 0.068    1 0   0 
 3328026 15.147  1-17 5746.2 119.0 117.9 4.087 0.058 0.057 1.056 0.107 0.079  0 1 0   0 
 3328027 15.627  2-17 5726.2 120.1 113.7 4.259 0.061 0.062 0.988 0.078 0.075  0 1 0   0 
 3328052 15.542  4-17 5797.9 115.0 111.3 4.313 0.061 0.060 1.003 0.076 0.077    1 0   0 
 3328080 12.994  0-17 5826.2 128.9 120.7 4.565 0.012 0.020 0.876 0.022 0.034  0 1 0 1 0 
 3328094 15.328  1-17 5319.9 108.5  96.5 4.446 0.048 0.043 0.861 0.063 0.053  1 1 0   0 
 3328099 14.755  1-17 6065.5 113.9 112.2 4.346 0.040 0.046 1.093 0.067 0.077    1 0   0 
 3328122 15.724  0- 1 6388.3 180.9 179.5 4.165 0.025 0.029 1.287 0.063 0.069  2 3 0   0 
 3328134 14.333  4-17 5711.2 116.9 110.7 4.281 0.043 0.045 0.977 0.074 0.073  0 1 0   0 
 3328175 15.138  1-17 6037.6 113.6 114.5 3.979 0.060 0.064 1.262 0.111 0.101    1 0   0 
 3328203 15.648  0-17 5451.0 162.0 146.0 4.528 0.095 0.085 0.722 0.097 0.045  2 2     1 
 3328257 14.046  1-17 6132.6 110.6 107.5 4.411 0.022 0.035 1.084 0.044 0.064    1 0   0 
 3328268 15.799  1-17 5558.3 121.7 115.2 4.093 0.080 0.079 0.976 0.077 0.073  1 1 0   0 
 3328302 15.081  1-17 5774.8 117.7 112.3 4.262 0.050 0.052 1.005 0.078 0.077    1 0   0 
 3328371 14.713  1-17 5623.0 168.0 151.0 4.574 0.051 0.119 0.778 0.094 0.063    2     1 
 3328386 14.722  1-17 5549.9  97.1  97.0 4.517 0.024 0.036 0.903 0.040 0.051    1 0   0 
 3328423 14.442  1-17 6158.4 119.7 120.3 3.830 0.127 0.128 1.442 0.183 0.158    1     0 
 3328429 15.717  4-17 4349.6  77.5  75.3 4.646 0.018 0.020 0.649 0.023 0.022  1 1 0   0 
 3328481 15.174  1-17 5038.4  93.6  85.3 4.539 0.033 0.034 0.804 0.045 0.046  0 1 0   0 
 3328515 14.979  1-17 5022.1  96.1  84.4 3.419 0.081 0.096 1.320 0.169 0.219  0 2 0   0 
 3328525 15.678  2- 3 5733.5 114.9 109.2 4.321 0.059 0.058 0.979 0.075 0.074    1 0   0 
 3328603 15.662  2-17 5094.1  97.5  90.0 4.544 0.033 0.039 0.810 0.043 0.049  0 1 0   0 
 3328610 13.928  1-17 6244.9 111.7 121.4 3.841 0.036 0.052 1.519 0.075 0.159    1 0   0 
 3328643 15.605  1-17 3977.1  76.6  76.7 4.663 0.014 0.014 0.575 0.013 0.014  1 1 0   0 
 3328712 13.905  1-17 5620.1  83.9  79.1 4.328 0.026 0.022 0.765 0.031 0.021  1 1 0   0 
 3328751 15.302  1- 3 5913.7 117.7 108.2 4.216 0.052 0.053 1.082 0.078 0.084    1 0   0 
 3328790 15.608  2-17 5535.5 118.7 115.2 3.861 0.063 0.061 1.131 0.084 0.085  0 1 0   0 
 3328812 15.632  2-17 5918.3 115.1 109.4 4.169 0.060 0.062 1.104 0.087 0.088    1 0   0 
 3328813 15.941  2-17 5810.0 112.4 111.0 4.162 0.071 0.074 1.056 0.094 0.084  0 1 0   0 
 3328817 15.532  2-17 5636.8 114.6 110.6 4.311 0.057 0.057 0.947 0.074 0.070  0 1 0   0 
 3328858 14.151  1-17 5930.8 111.5 112.7 4.116 0.036 0.049 1.145 0.082 0.096  0 1 0   0 
 3328862 14.022  1-17 5908.2 112.2 111.8 4.124 0.038 0.048 1.125 0.087 0.091    1 0   0 
 3328941 15.697  1-17 6049.6 114.3 110.3 4.399 0.041 0.053 1.063 0.061 0.070    1 0   0 
 3328946 14.741  1-17 6222.9 127.1 123.8 4.233 0.046 0.047 1.003 0.073 0.068  0 1 0   0 
 3329039 15.579  2- 3 5966.6 115.1 116.4 3.969 0.078 0.075 1.226 0.118 0.096  0 1 0   0 
 3329057 14.751  1-17 6102.9 114.5 115.8 3.948 0.047 0.056 1.327 0.102 0.114  0 1 0   0 
 3329065 13.668  1-17 6153.8 118.9 112.4 4.014 0.032 0.048 1.318 0.064 0.122  0 1 0   0 
 3329085 15.446  4-17 5609.2 112.9 109.1 4.281 0.053 0.054 0.942 0.072 0.068  0 1 0   0 
 3329149 14.855  1-17 6012.7 118.9 116.2 4.128 0.205 0.223 1.155 0.163 0.124    1     0 
 3329187 14.581  4-17 5277.5  86.1  77.1 4.332 0.041 0.039 0.862 0.041 0.030  6 1 0   0 
 3329196 15.648  0-17 4979.0  82.9  73.3 3.534 0.068 0.061 0.936 0.145 0.107  2 1 0   0 
 3329201 15.170  4-17 5837.3 116.5 111.8 4.297 0.055 0.056 1.021 0.077 0.078  0 1 0   0 
 3329204 15.617  2-17 5635.6 113.1 109.1 4.317 0.057 0.057 0.946 0.073 0.070  0 1 0 1 0 
 3329205 14.753  1-17 6208.4 116.2 115.2 4.330 0.035 0.045 1.150 0.062 0.075    1 0   0 
 3329238 11.502  0-17 4427.6  58.4  49.3 4.567 0.018 0.011 0.726 0.021 0.015  2 1 0   0 
 3329273 13.182  0-17 5133.6  89.0  80.8 4.562 0.024 0.034 0.811 0.036 0.052  1 1 0   0 
 3329295 15.605  1-17 5957.0 177.0 195.0 4.498 0.037 0.213 1.083 0.129 0.142  0 2     1 
 3329317 14.812  1-17 5896.7 115.4 113.0 4.322 0.046 0.047 1.037 0.076 0.078  0 1 0   0 
 3329362 14.970  1-17 5103.5 120.0 108.8 3.776 0.050 0.061 1.036 0.094 0.109  0 1 0   0 
 3329439 11.615  0-17 6254.5 125.1 126.3 4.216 0.023 0.041 1.261 0.054 0.065  2 1 0   0 
 3329446 13.933  1-17 5744.1 119.0 115.4 4.042 0.058 0.043 1.072 0.122 0.075    1 0   0 
 3329462 14.291 14-15 5995.9 118.8 115.7 4.260 0.168 0.240 1.024 0.128 0.087    1     0 
 3329504 13.754  1-17 6066.1 111.7 111.8 4.190 0.037 0.039 1.145 0.068 0.083  0 1 0   0 
 3329505 15.113  1-17 6089.0 170.0 212.0 4.468 0.054 0.216 1.125 0.132 0.162    2     1 
 3329528 14.749  1-17 5944.0 121.4 111.3 4.195 0.042 0.048 1.106 0.077 0.086  0 1 0   0 
 3329581 15.353  1-17 5746.8 105.0 101.4 4.480 0.031 0.043 0.954 0.049 0.062  1 1 0   0 
 3329619 15.572  2-17 5317.6  98.9  84.4 4.376 0.047 0.039 0.860 0.055 0.040  0 1 0   0 
 3329643 14.956  1-17 5510.5 104.2 104.3 4.447 0.044 0.050 0.908 0.064 0.067  7 1 0   0 
 3329651 14.146 10-10 5969.0 105.9 102.6 4.434 0.025 0.037 1.032 0.047 0.067    1 0   0 
 3329709 15.451  1- 3 5902.5 114.5 115.3 4.088 0.054 0.066 1.136 0.103 0.091    1 0   0 
 3329772 15.507  1-17 5938.9 111.4 110.9 4.128 0.055 0.060 1.137 0.089 0.093  0 1 0   0 
 3329779 15.903  2-17 5484.8 117.9 109.1 4.367 0.063 0.058 0.899 0.069 0.061  0 1 0   0 
 3329895 14.949  1-17 5332.8  95.7  80.7 4.218 0.036 0.031 0.882 0.045 0.032  0 1 1   0 
 3329922 13.644  1-17 6329.3 115.7 125.5 4.091 0.033 0.042 1.174 0.061 0.088  0 1 0   0 
 3329959 15.284  1-17 5969.6 123.4 112.2 4.229 0.051 0.051 1.100 0.076 0.084  0 1 0   0 
 3330082 15.482  1-17 4542.4  85.8  80.3 4.638 0.017 0.021 0.672 0.025 0.027  0 1 0   0 
 3330084 14.561  1-17 6196.3 122.8 121.3 3.691 0.055 0.063 1.633 0.140 0.148    1 0   0 
 3330173 14.905  1-17 6379.0 139.0 128.6 4.174 0.046 0.045 1.288 0.063 0.068    1 0   0 
 3330230 15.949  0-17 5418.0 164.0 147.0 4.300 0.205 0.205 0.911 0.090 0.074  2 2     1 
 3330307 13.322  1-17 6796.3 141.4 134.6 4.181 0.033 0.032 1.399 0.076 0.064  6 1 0   0 
 3330313 13.578  0-17 6284.1 128.7 129.4 4.219 0.027 0.037 1.319 0.052 0.060  1 1 0   0 
 3330320 15.949  1-17 6092.3 129.4 102.8 4.136 0.031 0.039 1.208 0.063 0.090  2 1 0   0 
 3330359 15.839  0-17 5924.3 112.3 105.7 4.283 0.037 0.037 1.103 0.068 0.072  2 1 0   0 
 3330461 15.946  2- 3 5220.5 110.3  97.6 4.472 0.049 0.044 0.841 0.056 0.047  0 1 0   0 
 3330480 15.838  1-17 5798.6 112.6 109.1 4.469 0.037 0.050 0.966 0.056 0.064    1 0   0 
 3330594 13.221  0- 1 4214.6  94.2  86.7 1.639 0.138 0.133 1.247 0.419 0.305  2 2 0   0 
 3330631 15.362  1-17 5095.3 105.9  98.3 4.567 0.025 0.035 0.799 0.038 0.050  0 1 0   0 
 3330643 15.125  0-17 5577.7  97.3  97.9 4.393 0.038 0.040 0.989 0.064 0.066  2 1 0   0 
 3330684 15.918  1-17 3155.7  98.0  88.0 5.057 0.010 0.009 0.162 0.004 0.004  0 1     0 
 3330701 15.213  1-17 4964.6  96.3  92.0 4.618 0.019 0.026 0.726 0.032 0.038  0 1 0   0 
 3330794 15.659  2-17 6185.9 121.7 118.9 4.340 0.046 0.054 1.135 0.065 0.075  0 1 0   0 
 3330865 15.304  1-17 6086.8 116.9 113.6 4.168 0.053 0.051 1.137 0.074 0.083  0 1 0   0 
 3330961 15.712  2- 3 5529.2 129.3 121.4 4.027 0.064 0.059 0.995 0.073 0.072  0 1 0   0 
 3331052 15.698  1-17 4713.9  95.7  90.8 4.642 0.018 0.023 0.676 0.027 0.031  0 1 0   0 
 3331126 14.345  1-17 6128.3 130.7 113.4 4.097 0.042 0.041 1.247 0.066 0.100    1 0   0 
 3331311 14.710  1-17 5822.2 107.6 105.3 4.460 0.029 0.041 0.984 0.049 0.066  0 1 0   0 
 3331599 11.876  0-17 5642.2 113.1 104.4 4.042 0.040 0.036 0.896 0.061 0.052    1 0   0 
 3335206 15.561  1-17 4971.6  90.3  85.6 4.481 0.035 0.028 0.806 0.037 0.028  0 1 0   0 
 3335251 13.981  1-17 5975.8 113.5 114.6 4.003 0.048 0.046 1.201 0.120 0.077    1 0   0 
 3335313 14.246  1-17 6016.7 112.0 109.9 4.371 0.035 0.044 1.070 0.065 0.077  0 1 0   0 
 3335335 15.679  2-17 5939.0 111.6 112.2 4.108 0.066 0.073 1.145 0.096 0.095  0 1 0   0 
 3335352 11.716  0-17 6748.4 144.0 145.9 4.302 0.025 0.027 1.272 0.044 0.046  0 1 0   0 
 3335368 15.045  1-17 5767.7 114.4 112.3 4.216 0.049 0.052 1.016 0.082 0.078  0 1 0   0 
 3335419 14.599  1-17 6111.0 117.3 113.3 4.207 0.040 0.047 1.133 0.070 0.077    1 0   0 
 3335435 12.536  1-17 4700.1  82.4  77.4 3.419 0.075 0.074 1.121 0.181 0.161  2 2 0   0 
 3335462 14.957  1-17 5842.0 110.3 108.6 4.386 0.043 0.049 1.008 0.069 0.076    1 0   0 
 3335475 15.086  1-17 5640.0 117.9 112.9 4.133 0.054 0.052 0.991 0.081 0.073    1 0   0 
 3335488 15.493  1- 3 5027.6  89.1  81.6 4.485 0.037 0.028 0.810 0.045 0.032  0 1 0   0 
 3335644 12.147  0-17 5159.7 117.6 106.8 3.745 0.042 0.053 1.063 0.087 0.099  0 1 0   0 
 3335663 14.979  1-17 5975.1 100.8  92.4 3.891 0.050 0.052 1.523 0.074 0.119  0 1 0   0 
 3335719 15.491  1-17 5285.7 103.0  91.3 4.450 0.050 0.045 0.853 0.060 0.049  0 1 0   0 
 3335747 13.204  0-17 5921.2 117.9 105.0 4.204 0.036 0.041 1.087 0.072 0.078    1 0   0 
 3335782 13.799  1-17 6528.0  72.0  78.0 4.244 0.115 0.115 1.092 0.092 0.061  0 2     1 
 3335813 13.789  1-17 5933.6 112.9 111.0 4.344 0.041 0.044 1.046 0.074 0.078    1 0   0 
 3335816 15.503  0-17 6355.7 125.0 127.0 3.986 0.038 0.041 1.226 0.097 0.068  3 1 0   0 
 3335839 15.892  2-17 5683.2 113.1 107.5 4.306 0.070 0.069 0.965 0.074 0.072    1 0   0 
 3335883 15.756  2-17 5141.5  99.0  91.6 4.518 0.040 0.042 0.824 0.049 0.049  0 1 0   0 
 3335935 13.929  1-17 6200.0 123.2 115.9 4.104 0.101 0.098 1.195 0.088 0.092    1     0 
 3335976 14.937  1-17 6127.9 120.4 116.8 3.818 0.066 0.071 1.445 0.148 0.131  0 1 0   0 
 3336026 14.342  1-17 5661.2 115.2 109.6 4.176 0.047 0.046 0.984 0.080 0.072  0 1 0   0 
 3336032 15.138  1-17 5948.3 112.9 111.2 4.358 0.045 0.051 1.049 0.070 0.077    1 0   0 
 3336035 15.807  2-17 5600.8 102.9  99.7 4.491 0.037 0.051 0.919 0.053 0.060  0 1 0   0 
 3336036 14.074  1-17 5916.9 105.1 100.6 4.448 0.025 0.037 1.012 0.046 0.065    1 0   0 
 3336252 14.619  1-17 5713.3 118.5 113.2 3.885 0.064 0.060 1.169 0.082 0.082  0 1 0   0 
 3336272 15.245  6- 9 4717.0 170.0 170.0 4.609 0.036 0.040 0.720 0.065 0.065  0 2     1 
 3336283 13.883  1-17 6365.2 125.5 114.2 3.593 0.045 0.066 1.927 0.100 0.172  6 1 0   0 
 3336320 15.138  1-17 5798.9 109.6 107.9 4.426 0.040 0.050 0.988 0.061 0.072  1 1 0   0 
 3336348 14.123 10-10 6328.4 125.0 114.3 3.897 0.040 0.047 1.484 0.076 0.133  0 1 0   0 
 3336364 15.305  1-17 6230.9 118.2 112.2 4.426 0.028 0.035 1.076 0.050 0.058  0 1 0   0 
 3336488 13.804  1-17 5855.2 113.3 103.8 4.197 0.036 0.039 1.134 0.067 0.080  0 1 0   0 
 3336656 14.964  1-17 5760.0 118.1 112.3 4.321 0.050 0.050 0.988 0.076 0.075  0 1 0   0 
 3336745 15.286  1-17 5787.6 116.2 112.1 4.153 0.168 0.173 1.050 0.117 0.096  0 1     0 
 3336765 13.617  1-17 6078.1 122.4 119.5 3.913 0.039 0.039 1.150 0.063 0.067    1 0   0 
 3336838 15.248  1-17 6020.8 113.3 110.8 4.362 0.047 0.055 1.072 0.067 0.076  0 1 0   0 
 3337021 15.358  1-17 5461.8 111.7 100.2 4.335 0.054 0.049 0.894 0.066 0.055  0 1 0   0 
 3337050 15.031  4-17 5592.8 103.0  99.5 4.512 0.027 0.039 0.911 0.044 0.057  0 1 0   0 
 3337055 14.715  1-17 6371.8 119.9 112.4 3.801 0.028 0.047 1.601 0.063 0.160  2 1 0   0 
 3337061 10.609  0-17 6144.0  86.0  74.0 4.083 0.168 0.098 1.140 0.138 0.095    2     1 
 3337111 13.325  0-17 5774.4 111.9 113.4 4.141 0.045 0.044 1.049 0.099 0.080    1 0   0 
 3337151 14.644  1-17 5967.6 123.0 120.4 3.903 0.060 0.052 1.259 0.149 0.080    1 0   0 
 3337161 12.527  1-17 6493.5 133.4 140.0 4.280 0.033 0.031 1.222 0.056 0.061  1 1 0   0 
 3337238 14.317  1-17 6079.0 119.2 118.3 4.301 0.041 0.044 1.113 0.073 0.080    1 0   0 
 3337312 13.664  1-17 5825.9 117.8  94.9 4.154 0.033 0.036 1.217 0.052 0.088  0 1 0   0 
 3337351 13.361  1-17 5730.0 171.0 206.0 4.417 0.084 0.196 1.018 0.122 0.111  1 2     1 
 3337379 15.964  2-17 5287.5 107.9  98.9 4.494 0.047 0.053 0.853 0.055 0.055  0 1 0   0 
 3337421 14.727  1-17 5715.0  98.6  97.0 4.479 0.025 0.036 0.976 0.043 0.054  1 1 0   0 
 3337425 14.928  1-17 5868.8 115.4 110.6 4.183 0.048 0.053 1.077 0.084 0.085  0 1 0   0 
 3337432 13.400  1-17 6173.4 136.7 123.6 3.662 0.035 0.033 1.380 0.061 0.056  1 1 0   0 
 3337506 15.354  4-17 6360.0 177.0 244.0 4.474 0.054 0.216 1.035 0.132 0.145  0 2     1 
 3337613 13.959  0-17 6366.5 139.1 129.4 4.113 0.031 0.036 1.318 0.063 0.066  2 1 0   0 
 3337621 12.030  0-17 6968.3 157.6 143.1 4.090 0.033 0.032 1.559 0.080 0.075  5 2 0   0 
 3337664 13.714  1-17 5949.8 105.6 104.0 4.429 0.027 0.038 1.030 0.050 0.069    1 0   0 
 3337665 13.599  1-17 5668.1 119.2 115.8 3.747 0.030 0.031 1.238 0.057 0.064    1 0   0 
 3337670 17.826 11-17 4175.6  85.1  94.1 4.627 0.037 0.032 0.630 0.040 0.038    1     0 
 3337709 13.676  1-17 5319.9 108.3 103.7 3.685 0.031 0.044 1.315 0.068 0.105  2 1 0   0 
 3337728 13.346  1-17 6476.6 125.8 118.5 4.409 0.015 0.021 1.137 0.029 0.041  5 1 0   0 
 3337818 14.846  1-17 6023.2 119.2 118.4 3.900 0.058 0.055 1.292 0.151 0.084    1 0   0 
 3337888 10.091  0-17 6156.0 215.0 215.0 4.104 0.350 0.150 0.950 0.139 0.113  2 2 0   1 
 3337894 14.997  1-17 5417.1 113.4 105.7 4.436 0.047 0.047 0.883 0.067 0.061  1 1 0   0 
 3337905 15.515  1-17 4785.5  86.7  80.2 4.571 0.027 0.027 0.757 0.037 0.036  1 1 0   0 
 3337924 15.224  1-17 6017.8 121.4 119.5 3.907 0.065 0.064 1.288 0.144 0.092    1 0   0 
 3338035 15.821  1-17 5360.0 175.0 159.0 4.614 0.032 0.104 0.824 0.078 0.096  0 2     1 
 3338294 14.248  1-17 5292.0 159.0 143.0 4.523 0.085 0.076 0.738 0.102 0.055  0 2     1 
 3338333 13.780  1-17 6242.1 128.0 124.3 3.975 0.030 0.033 1.530 0.057 0.068    1 0   0 
 3338608 13.515  1-17 6410.7 142.0 139.8 4.160 0.032 0.036 1.305 0.061 0.062    1 0   0 
 3338612 15.294  4-17 5413.0 206.0 187.0 4.570 0.048 0.104 0.788 0.093 0.076  0 2     1 
 3338613 13.865  1-17 5960.0 181.0 181.0 3.973 0.413 0.138 1.108 0.160 0.196    2     1 
 3338618 15.568  4-17 5992.6 118.8 117.3 4.121 0.072 0.072 1.164 0.090 0.098    1 0   0 
 3338637 14.644  1-17 6213.1 121.8 121.3 4.360 0.037 0.043 1.075 0.060 0.069  0 1 0   0 
 3338642 15.443  1- 3 5735.5 123.0 122.5 4.161 0.055 0.056 1.022 0.092 0.079  0 1 0   0 
 3338660 10.091  8-17 5724.6 123.7 118.4 3.481 0.044 0.057 1.701 0.090 0.095  3 2 0   0 
 3338694 15.599  2-17 5241.8 107.6 101.1 4.543 0.030 0.041 0.834 0.043 0.055  0 1 0   0 
 3338777 10.453  0-17 6013.0 110.4 122.9 3.838 0.060 0.035 1.333 0.172 0.067  8 1 0   0 
 3338784 14.754  1-17 5952.0 125.1 117.5 4.276 0.046 0.048 1.073 0.075 0.081  0 1 0   0 
 3338786 15.304  4-17 4404.9  76.1  73.6 4.665 0.016 0.018 0.629 0.021 0.021  0 1 0   0 
 3338824 15.984  4-17 5902.4 119.1 116.1 4.122 0.079 0.084 1.117 0.101 0.093  0 1 0   0 
 3338888 15.963  2-17 5202.6 104.1  96.2 4.531 0.037 0.046 0.830 0.048 0.053  0 1 0   0 
 3338902 13.975  1-17 6266.1 123.5 117.2 4.327 0.034 0.040 1.127 0.061 0.070    1 0   0 
 3338951 14.198  1-17 5557.0  75.0  83.0 4.500 0.038 0.105 0.958 0.049 0.059  0 2     1 
 3338982 15.048  1-17 6259.4 114.8 116.0 3.827 0.062 0.067 1.524 0.110 0.150  0 1 0   0 
 3339025 15.262  1-17 4918.6  87.2  85.9 3.260 0.105 0.116 1.270 0.207 0.245  2 2 0   0 
 3339070 13.738  1-17 5817.7 127.5 120.4 4.002 0.042 0.038 0.929 0.064 0.054    1 0   0 
 3339093 14.964  1-17 6095.9 117.4 110.2 4.034 0.047 0.056 1.273 0.076 0.112  0 1 0   0 
 3339107 15.398  1-17 4622.4  75.6  66.3 4.538 0.022 0.015 0.758 0.025 0.019  0 1 1   0 
 3339143 15.229  1-17 5969.1 115.9 113.6 4.327 0.051 0.053 1.064 0.073 0.079  0 1 0   0 
 3339172 15.323  1-17 5784.3 119.4 114.2 4.317 0.055 0.055 0.998 0.077 0.076    1 0   0 
 3339183 15.142  4-17 6003.0 109.6 114.3 4.014 0.061 0.067 1.226 0.105 0.100    1 0   0 
 3339194 15.128  4-17 6090.5 113.4 111.2 4.373 0.038 0.049 1.091 0.060 0.074  0 1 0   0 
 3339242 15.678  2- 3 5454.5 106.3 104.6 4.494 0.039 0.052 0.890 0.053 0.062  0 1 0   0 
 3339261 13.139  0-17 6580.9 131.5 133.2 4.295 0.029 0.032 1.239 0.050 0.053  5 1 0   0 
 3339272 15.255  1-17 5708.2 120.4 120.6 4.030 0.067 0.057 1.065 0.091 0.076    1 0   0 
 3339315 15.504  1-17 5818.1 118.9 115.0 4.062 0.066 0.069 1.103 0.112 0.084  0 1 0   0 
 3339318 15.143  1-17 5751.0 121.9 118.6 4.057 0.064 0.059 1.072 0.109 0.079  0 1 0   0 
 3339351 15.742  2-17 5186.0  97.3  86.8 4.443 0.045 0.037 0.836 0.051 0.037  0 1 0   0 
 3339386 14.300  1-17 5672.7  98.4 106.0 4.130 0.037 0.048 1.132 0.086 0.077  1 1 0   0 
 3339406 15.272  1- 3 5912.2 118.9 109.9 4.200 0.053 0.055 1.088 0.081 0.085    1 0   0 
 3339424 15.721  2-17 5804.0 157.0 192.0 4.507 0.050 0.200 0.973 0.116 0.116  0 2     1 
 3339459 14.826  0-17 4734.1  72.9  63.1 4.518 0.021 0.013 0.772 0.026 0.017  2 1 0   0 
 3339462 15.342  1-17 5387.7 123.8 118.8 3.904 0.129 0.120 1.024 0.135 0.106  0 1 0   0 
 3339464 15.294  4-17 5161.2 123.6 111.1 3.744 0.054 0.067 1.120 0.103 0.124  0 1 0   0 
 3339482 15.615  2-17 4960.8  89.6  84.3 3.339 0.115 0.123 1.281 0.193 0.233  2 2 0   0 
 3339521 14.021  1-17 5754.0 129.7 115.5 3.810 0.037 0.034 1.296 0.061 0.060  0 1 0   0 
 3339538 13.885  0-17 5280.6  74.0  68.7 4.338 0.021 0.017 0.835 0.027 0.022 2,3 1 0   0 
 3339563 13.057  1-17 5494.4 121.5 117.5 3.893 0.035 0.037 1.130 0.060 0.063  3 1 0   0 
 3339570 15.518  2-17 5638.8 101.3  97.3 4.506 0.030 0.042 0.919 0.047 0.056    1 0   0 
 3339738 15.310  1-17 5872.5 114.7 109.8 4.445 0.060 0.087 0.985 0.075 0.076    1     0 
 3339752 13.453  4-17 5821.1 110.5 109.0 4.154 0.051 0.056 1.067 0.093 0.084  2 1 0   0 
 3339774 15.713  1-17 5382.5 101.8  98.3 4.509 0.038 0.051 0.871 0.051 0.059    1 0   0 
 3339780 14.360  1-17 5884.9 102.9  99.0 4.453 0.027 0.038 1.001 0.047 0.065  1 1 0   0 
 3339810 14.954  1-17 5878.5 116.5 113.0 4.290 0.049 0.050 1.038 0.076 0.078    1 0   0 
 3339839 15.561  1-17 5640.4 109.9 106.1 4.339 0.064 0.062 0.946 0.072 0.070  0 1 0   0 
 3339871  9.791 14-17 4795.7 102.5 103.2 2.575 0.225 0.181 1.707 0.685 0.578  2 2     0 
 3339945 13.796  1-17 5915.8 102.5 108.7 4.360 0.031 0.038 1.134 0.058 0.066  0 1 0   0 
 3340010 14.970  0-17 5187.3 124.8 114.6 3.757 0.025 0.035 1.336 0.045 0.076  2 1 0   0 
 3340019 14.031  1-17 6134.7 133.1 126.9 4.163 0.042 0.039 0.786 0.052 0.044  7 1 0   0 
 3340070 15.172  1-17 5528.8  98.4  94.6 4.574 0.019 0.028 0.841 0.033 0.041  0 1 0   0 
 3340075 13.183  0-17 6305.1 117.6 126.9 4.082 0.035 0.045 1.124 0.084 0.076    1 0   0 
 3340122 14.656  1-17 5370.8  98.2  95.9 4.536 0.026 0.039 0.863 0.041 0.058  0 1 0   0 
 3340139 11.455  0- 1 6124.8 117.0 115.9 3.933 0.049 0.038 1.256 0.133 0.066  5 1 0   0 
 3340146 15.341  4-17 5644.1 100.9  97.2 4.485 0.035 0.047 0.931 0.052 0.061    1 0   0 
 3340183 15.668  4-17 5577.8 104.0 101.6 4.432 0.058 0.067 0.924 0.064 0.066  0 1 0   0 
 3340184 13.521  1-17 6302.4 143.2 135.5 4.247 0.037 0.029 1.230 0.066 0.065  5 1 0   0 
 3340196 15.964  1-17 5723.1 115.3 111.4 4.195 0.079 0.078 1.005 0.086 0.078  0 1 0   0 
 3340246 17.206  6- 9 3449.9  66.6  57.1 4.959 0.009 0.008 0.235 0.007 0.007  0 1 0   0 
 3340251 15.674  2-17 5011.8 101.6  89.8 3.593 0.087 0.102 1.151 0.159 0.182  0 1 0   0 
 3340265 14.296  1-17 5756.7 109.9 104.0 4.513 0.046 0.059 0.915 0.069 0.066  0 1     0 
 3340312 14.532  1-17 6170.1 117.6 116.4 4.352 0.040 0.045 1.074 0.064 0.069  0 1 0   0 
 3340313 15.521 10-17 5830.3 113.3 109.3 4.288 0.100 0.100 1.023 0.082 0.080  3 1 0   0 
 3340331 13.390  0-17 6155.6 116.0 113.4 3.981 0.031 0.051 1.348 0.067 0.128  0 1 0   0 
 3340357 13.089  0-17 5724.7 103.0  98.9 4.463 0.029 0.039 0.963 0.052 0.067  1 1 0   0 
 3340371 15.344  1-17 5659.6 116.2 113.1 4.149 0.058 0.058 0.993 0.083 0.074  0 1 0   0 
 3340415 13.993  1-17 6016.2 117.0 113.7 4.317 0.038 0.041 1.087 0.070 0.072    1 0   0 
 3340440 14.866  1-17 5990.9 116.3 112.9 4.330 0.046 0.049 1.071 0.073 0.078  0 1 0   0 
 3340470 15.324  4-17 6127.5 123.9 110.4 4.084 0.061 0.062 1.249 0.076 0.100  5 1 0   0 
 3340492 15.774  2-17 5459.1 106.5 103.3 4.466 0.049 0.059 0.893 0.059 0.063  0 1 0   0 
 3340504 15.795  4-17 5272.1 101.9  96.5 4.574 0.031 0.042 0.804 0.050 0.054  0 1 0   0 
 3340530 15.530  0-17 5859.2 142.1 140.1 3.921 0.034 0.032 1.172 0.073 0.074  2 1 0   0 
 3340540 15.432  1-17 5623.7 116.4 113.2 3.918 0.063 0.061 1.108 0.080 0.079  0 1 0   0 
 3340737 14.904  1-17 5233.9  97.5  90.7 4.517 0.035 0.041 0.843 0.049 0.055  0 1 0   0 
 3340777 15.884  2-17 5852.3 116.7 111.0 3.958 0.112 0.102 1.178 0.111 0.100  0 1 0   0 
 3340809 15.401  1-17 6445.0 158.0 225.0 4.417 0.062 0.200 1.125 0.152 0.137  0 2     1 
 3340825 15.679  2-17 5214.0  97.2  90.4 4.528 0.038 0.046 0.834 0.047 0.053  0 1 0   0 
 3340875 14.815  1-17 5889.7 115.9 112.3 3.957 0.064 0.055 1.187 0.125 0.081    1 0   0 
 3340879 13.467  0-17 5377.6 137.1 153.6 3.266 0.051 0.055 1.857 0.102 0.150  2 2 0   0 
 3340921 14.568  1-17 6095.2 120.0 114.2 4.008 0.056 0.052 1.155 0.111 0.073  0 1 0   0 
 3340932 15.150  1-17 5438.4 112.9 109.4 3.829 0.052 0.052 1.133 0.081 0.083  1 1 0   0 
 3341021 15.750  4-17 5065.9 113.2 100.3 3.716 0.076 0.089 1.068 0.137 0.136  0 1 0   0 
 3341053 15.930  1-17 5772.7 114.9 108.1 4.271 0.076 0.075 1.003 0.080 0.078  0 1 0   0 
 3341092 14.545 11-13 6132.0 116.8 117.6 3.874 0.050 0.058 1.402 0.120 0.124  0 1 0   0 
 3341099 15.261  1-17 5114.9  90.7  85.9 4.595 0.021 0.030 0.769 0.034 0.045  0 1 0   0 
 3341143 14.207 10-10 6040.8 120.1 118.2 3.885 0.054 0.048 1.309 0.158 0.083  0 1 0   0 
 3341174 14.666  1-17 5915.6 113.3 113.0 4.265 0.040 0.042 1.201 0.052 0.069    1 0   0 
 3341179 14.162 10-10 5815.6 121.1 112.2 3.818 0.044 0.039 1.268 0.069 0.071    1 0   0 
 3341249 14.840  1-17 5652.4 121.9 113.9 3.796 0.050 0.046 1.239 0.076 0.083  1 1 0   0 
 3341268 15.410  1- 3 5375.0 175.0 159.0 4.433 0.130 0.241 0.800 0.124 0.057  0 2     1 
 3341286 15.751  1-17 5537.6 106.6 104.2 4.412 0.061 0.065 0.914 0.066 0.066  1 1 0   0 
 3341335 14.073  1-17 5533.0  74.0  83.0 4.445 0.059 0.110 0.978 0.046 0.057  0 2     1 
 3341340 15.637  4-17 5305.0 106.5  96.1 4.451 0.054 0.052 0.857 0.060 0.051  0 1 0   0 
 3341351 14.786  1-17 5363.0 112.2 104.8 4.364 0.143 0.347 0.880 0.097 0.063  1 1     0 
 3341389 15.815  4-17 5551.6 102.0  99.7 4.536 0.031 0.042 0.881 0.048 0.055  0 1 0   0 
 3341417 15.175  4-17 4960.7  99.4  88.5 3.594 0.076 0.089 1.090 0.161 0.170  0 1 0   0 
 3341480 15.859  4-17 5355.7 117.7 112.6 3.957 0.070 0.069 0.976 0.076 0.076  0 1 0   0 
 3341643 15.068  1-17 5935.7 107.2 111.7 4.118 0.048 0.056 1.141 0.088 0.094    1 0   0 
 3341644 15.462  1-17 5284.2 104.2  95.4 4.485 0.045 0.046 0.854 0.056 0.055  0 1 0   0 
 3341758 15.447  1-17 5561.8 110.4 105.8 4.259 0.056 0.056 0.929 0.070 0.065  0 1 0   0 
 3341759 13.725  1-17 5960.8 116.6 115.3 3.935 0.051 0.043 1.269 0.141 0.072    1 0   0 
 3341760 13.085  0-17 6140.1 125.5 110.3 4.052 0.031 0.035 1.328 0.060 0.085    1 0   0 
 3341875 15.919  1-17 5510.2 111.2 104.8 4.201 0.084 0.082 0.925 0.070 0.063    1 0   0 
 3341896 15.688  2-17 5781.7 110.8 107.1 4.333 0.068 0.068 0.995 0.074 0.075  0 1 0   0 
 3341934 15.757  1-17 5735.7 116.3 112.1 3.994 0.068 0.058 1.097 0.092 0.078  3 1 0   0 
 3341982 15.773  4-17 5345.5 100.0  87.1 4.388 0.060 0.053 0.844 0.053 0.039    1 0   0 
 3341984 15.180  4-17 4933.0  82.1  77.2 4.504 0.033 0.024 0.795 0.041 0.029  1 1 0   0 
 3341998 13.709  1-17 5334.3 101.9  94.7 4.512 0.037 0.037 0.811 0.054 0.052  1 1 0   0 
 3342016 15.003  1-17 5386.1 115.9 113.0 3.865 0.047 0.050 1.074 0.074 0.078  0 1 0   0 
 3342056 14.115  6-17 6598.7 137.7 137.5 4.110 0.039 0.038 1.391 0.069 0.058  5 3 0   0 
 3342069 13.731  1-17 6030.6 116.4 115.7 4.012 0.055 0.042 1.119 0.120 0.072    1 0   0 
 3342101 15.211  1-17 5842.2 107.3 102.5 4.167 0.047 0.051 1.119 0.079 0.083  0 1 0   0 
 3342173 14.057  1-17 5639.7 117.3 113.5 4.039 0.061 0.053 1.032 0.078 0.072  2 1 0   0 
 3342319 14.895  1-17 5843.7 116.2 113.0 4.095 0.183 0.199 1.101 0.139 0.111    1     0 
 3342336 15.271  4-17 5419.9 107.1 101.2 4.451 0.059 0.066 0.883 0.061 0.060  0 1 0   0 
 3342344 14.869  1-17 5629.0 117.0 112.9 4.108 0.053 0.050 0.996 0.080 0.072  0 1 0   0 
 3342367 15.690  2-17 5754.9 112.9 109.1 4.255 0.065 0.065 1.000 0.079 0.076    1 0   0 
 3342369 13.693  1-17 5992.4 122.7 117.0 3.867 0.059 0.041 1.294 0.167 0.073    1 0   0 
 3342425 15.089  1-17 5912.6 110.5 112.5 4.101 0.052 0.063 1.135 0.098 0.092  3 1 0   0 
 3342430 15.832  4-17 5150.7  99.9  93.4 4.531 0.037 0.044 0.822 0.047 0.050  6 1 0   0 
 3342463 13.109  0-17 6324.5 116.3 119.4 4.297 0.032 0.037 1.172 0.058 0.070  0 1 0   0 
 3342478 15.763  1-17 5842.6 112.1 109.4 4.163 0.070 0.073 1.071 0.094 0.086    1 0   0 
 3342487 14.966  1-17 5991.8 104.4 107.3 4.095 0.047 0.055 1.185 0.080 0.101  1 1 0   0 
 3342503 15.598  4-17 5722.8 104.4 100.3 4.520 0.027 0.037 0.916 0.046 0.052    1 0   0 
 3342575 12.548  0-17 6206.0 124.5 121.1 4.230 0.040 0.041 0.999 0.072 0.067  0 1 0   0 
 3342592 14.083  1-17 5715.0 117.8 113.9 3.871 0.047 0.045 1.183 0.070 0.075  3 1 0   0 
 3342604 15.594  1-17 5349.6 120.3 118.4 3.773 0.262 0.196 1.123 0.272 0.212    1     0 
 3342610 15.584  1-17 5555.9 118.0 111.6 4.003 0.061 0.057 1.019 0.073 0.071  7 1 0   0 
 3342669 15.908  1-17 5693.1 113.4 107.6 4.305 0.074 0.073 0.968 0.075 0.073  0 1 0   0 
 3342689 15.628  2-17 5695.9 114.2 110.9 4.004 0.075 0.065 1.075 0.087 0.078  0 1 0   0 
 3342750 13.623  1-17 6805.0 149.1 141.7 4.199 0.032 0.031 1.290 0.048 0.043  5 3 0   0 
 3342759 15.892  4-17 4997.8  91.9  84.9 4.552 0.033 0.038 0.792 0.043 0.044  0 1 0   0 
 3342794 13.776  1-17 6082.5 111.1 114.8 4.183 0.038 0.043 1.116 0.072 0.080  0 1 0 0 0 
 3342820 13.581  0-17 6294.8 125.4 121.3 3.593 0.054 0.058 1.760 0.176 0.120  0 1 0   0 
 3342828 14.639  1-17 4900.6  84.8  84.0 3.245 0.102 0.112 1.249 0.212 0.244  2 2 0   0 
 3342912 14.763 14-15 5939.7 127.6 118.3 3.714 0.062 0.051 1.425 0.120 0.087  0 1 0   0 
 3342948 15.347  4-17 5442.0 121.6 114.7 3.813 0.055 0.055 1.155 0.085 0.090  1 1 0   0 
 3342970 15.541  1-17 6289.9 122.7 117.4 4.353 0.039 0.050 1.158 0.061 0.070    1 0 0 0 
 3343037 14.003 10-10 6645.4 139.2 134.9 4.208 0.036 0.036 1.347 0.068 0.058  5 1 0   0 
 3343083 13.253  0-17 6764.2 135.9 137.3 4.265 0.026 0.030 1.350 0.054 0.054  5 3 0   0 
 3343104 14.298 14-15 6071.8 112.3 110.7 4.024 0.038 0.053 1.275 0.071 0.119    1 0   0 
 3343134 15.099  4-17 5920.3 117.2 113.4 4.317 0.050 0.051 1.048 0.076 0.078    1 0   0 
 3343140 13.382  1-17 6626.6 148.7 133.4 4.148 0.031 0.030 1.331 0.059 0.047  5 3 0   0 
 3343148 15.892  2-17 5893.6 120.7 117.2 4.141 0.073 0.075 1.104 0.098 0.091  0 1 0   0 
 3343187 15.679  4-17 6154.1 123.2 116.1 4.206 0.133 0.151 1.180 0.109 0.101  0 1     0 
 3343281 15.019  1-17 5840.4 116.1 115.8 3.910 0.064 0.056 1.198 0.093 0.080  0 1 0   0 
 3343285 14.940  1-17 5283.5 101.3  93.6 4.539 0.028 0.038 0.846 0.043 0.057    1 0   0 
 3343311 13.941  1-17 6131.0 164.0 201.0 4.388 0.108 0.201 0.978 0.142 0.118    2     1 
 3343373 15.410  1-17 5511.4 111.6 103.8 4.260 0.056 0.055 0.914 0.068 0.060  0 1 0   0 
 3343393 13.577  0-17 5958.9 126.4 122.8 3.812 0.036 0.034 1.078 0.062 0.056    1 0   0 
 3343409 15.502  2-17 5655.0 169.0 169.0 4.541 0.055 0.154 0.849 0.097 0.088  0 2     1 
 3343420 15.553  1-17 4417.5  79.5  76.6 4.637 0.018 0.021 0.665 0.024 0.024  0 1 0   0 
 3343439 14.844  1-17 5207.7 115.0  96.9 4.429 0.036 0.029 0.839 0.054 0.036  0 1 0   0 
 3343501 14.796  1-17 5883.6 115.1 104.6 4.193 0.043 0.049 1.081 0.079 0.085  0 1 0   0 
 3343502 15.505  2-17 5382.8 103.7  88.4 4.338 0.049 0.043 0.875 0.059 0.044  0 1 0   0 
 3343510 15.316  1- 3 5694.4 114.4 109.4 4.342 0.053 0.053 0.963 0.075 0.072  0 1 0   0 
 3343755 13.073  0-17 5960.6 106.3 113.3 4.035 0.041 0.047 1.189 0.108 0.083  0 1 0   0 
 3343803 14.151  1-17 6287.3 111.4 112.3 4.451 0.021 0.030 1.019 0.035 0.049  0 1 0   0 
 3343813 14.622  1-17 6033.3 108.4 103.4 4.098 0.040 0.047 1.207 0.069 0.102    1 0   0 
 3343828 14.436  1-17 5592.2 120.1 109.3 3.849 0.037 0.037 1.166 0.065 0.071    1 0   0 
 3343866 13.755  1-17 5212.7 114.5  99.2 3.499 0.061 0.077 1.081 0.137 0.157  6 2 0   0 
 3343941 15.149  4-17 5914.0 117.0 109.3 4.255 0.051 0.053 1.065 0.076 0.081  6 1 0   0 
 3343963 15.277  4-17 5275.0 204.0 167.0 4.555 0.056 0.091 0.804 0.096 0.078  0 2     1 
 3343972 14.646  1-17 6029.6 110.7 108.0 4.069 0.036 0.053 1.228 0.070 0.111    1 0   0 
 3344085 15.479  1-17 5691.6 118.4 113.0 4.237 0.055 0.056 0.979 0.077 0.074  0 1 0   0 
 3344088 15.765  4-17 5089.9 121.6 108.8 3.788 0.063 0.071 1.009 0.104 0.105  0 1 0   0 
 3344113 14.917  1-17 6059.1 116.4 105.4 4.080 0.045 0.054 1.230 0.071 0.106    1 0   0 
 3344172 13.586  0-17 5653.1 114.5 108.3 4.199 0.052 0.049 0.876 0.064 0.055  1 1 0   0 
 3344227 14.992  1-17 5868.1 116.8 111.1 4.273 0.044 0.045 1.072 0.071 0.075  0 1 0   0 
 3344317 14.751  1-17 5370.2  91.9  92.0 4.545 0.022 0.034 0.873 0.035 0.046  0 1 0   0 
 3344339 15.953  4-17 5418.5 102.3  98.2 4.551 0.029 0.042 0.851 0.046 0.054    1 0   0 
 3344419 14.561  1-17 5555.0 166.0 166.0 4.375 0.135 0.180 0.975 0.094 0.085    2     1 
 3344427 14.561 10-17 4988.0  70.5  72.3 4.428 0.026 0.025 0.828 0.021 0.018  3 3 1   0 
 3344436 14.119 10-10 6557.4 133.0 135.5 4.227 0.035 0.035 1.315 0.064 0.058  5 1 0   0 
 3344483 12.591  1-17 6508.5 136.9 132.0 4.016 0.032 0.033 1.477 0.072 0.070  6 1 0   0 
 3344496 15.043  1-17 6061.7 119.1 102.2 4.108 0.044 0.048 1.212 0.070 0.099    1 0   0 
 3344518 15.462  1-17 4836.9  88.2  82.5 4.611 0.020 0.027 0.726 0.032 0.037  0 1 0   0 
 3344650 14.019  1-17 5811.4 112.1 109.6 4.484 0.034 0.041 0.875 0.052 0.055  0 1 0   0 
 3344689 14.934  1-17 6043.0 119.6 115.0 4.332 0.045 0.048 1.090 0.070 0.079    1 0   0 
 3344708 14.406  1-17 6258.0 168.0 224.0 4.409 0.072 0.217 1.100 0.171 0.140  0 2     1 
 3344831 15.664  2- 3 5860.4 122.4 118.5 3.915 0.085 0.075 1.206 0.106 0.092    1 0   0 
 3344861 14.464  3-16 6180.7 128.3 124.0 4.289 0.045 0.045 1.012 0.072 0.068    1 0   0 
 3344944 15.054  3-16 5682.0 121.7 115.3 4.225 0.050 0.051 0.978 0.078 0.074  0 1 0   0 
 3345149 14.902  3-16 5767.2 108.2 102.8 4.523 0.021 0.031 0.921 0.038 0.049  0 1 0   0 
 3345468 15.359  1-17 5539.6 113.0 106.3 4.259 0.059 0.057 0.922 0.070 0.063    1 0   0 
 3345569 15.507  2-17 5703.4 114.7 108.9 4.268 0.060 0.063 0.978 0.077 0.074  0 1 0   0 
 3345675 15.635  1-17 4238.8  73.0  50.2 4.606 0.027 0.025 0.668 0.031 0.022  3 1 0 1 0 
 3345711 13.028  0-17 5943.1 113.2 108.9 4.301 0.039 0.041 1.060 0.076 0.077    1 0   0 
 3345751 14.854  1-17 6348.7 129.3 133.2 4.216 0.045 0.053 1.258 0.063 0.074  0 1 0   0 
 3345775 10.312  0-17 6028.2 122.9 118.0 3.842 0.034 0.033 1.051 0.060 0.055    1 0   0 
 3345852 15.476  1-17 6457.4 133.2 136.7 4.142 0.073 0.073 1.326 0.074 0.071  5 1 0   0 
 3345885 15.379  1-17 5774.8 113.4 109.9 4.399 0.048 0.055 0.985 0.068 0.074    1 0   0 
 3345971 14.702  1-17 6002.3 111.9 115.4 4.003 0.051 0.057 1.228 0.110 0.095    1 0   0 
 3345973 14.335  1-17 4905.1  79.9  74.1 4.563 0.026 0.030 0.785 0.037 0.042    3 0   0 
 3346028 13.340  1-17 6685.5 138.0 131.5 4.063 0.032 0.033 1.433 0.069 0.064  5 1 0   0 
 3346079 14.767  1-17 6043.7 119.2 110.7 4.187 0.045 0.049 1.153 0.071 0.089  0 1 0   0 
 3346082 14.431  1-17 5912.4 122.8 117.1 3.888 0.044 0.042 1.093 0.070 0.063    1 0   0 
 3346128 15.798  2-17 5772.8 114.9 111.1 4.209 0.071 0.070 1.021 0.086 0.080    1 0   0 
 3346154 14.575  1-17 5574.1 101.1 105.8 4.390 0.040 0.042 1.037 0.060 0.061  0 1 0 1 0 
 3346169 15.579  2-17 5994.8 118.5 113.8 4.327 0.059 0.064 1.073 0.074 0.079  0 1 0   0 
 3346189 13.441  0-17 6275.2 127.2 120.7 4.324 0.030 0.036 1.177 0.062 0.076  5 1 0   0 
 3346199 15.053  1-17 5366.3 103.5 100.8 4.526 0.029 0.042 0.866 0.045 0.059    1 0   0 
 3346217 15.326  1-17 5995.1 111.1 108.3 4.133 0.070 0.069 1.158 0.086 0.095  0 1 0   0 
 3346291 14.436  4-17 4868.0  92.4  79.4 3.615 0.078 0.080 0.971 0.149 0.105  2 3 0   0 
 3346292 15.432  1-17 5672.0 120.0 114.2 3.957 0.064 0.059 1.096 0.081 0.077  0 1 0   0 
 3346377 15.245  1-17 5843.5 114.2 111.1 4.321 0.058 0.057 1.018 0.075 0.077    1 0   0 
 3346402 15.698  4-17 5865.0 164.0 205.0 4.505 0.052 0.208 1.038 0.127 0.140  0 2     1 
 3346430 15.974  2-17 5659.3 116.2 111.3 4.297 0.073 0.073 0.958 0.075 0.072  0 1 0   0 
 3346436 12.382  0-17 6325.6 124.0 114.1 3.899 0.032 0.040 1.481 0.069 0.128  0 1 0   0 
 3346442 15.631  2-17 4967.7  96.4  88.7 3.476 0.098 0.110 1.193 0.180 0.213  0 2 0   0 
 3346467 15.905  1-17 4058.1  80.0  86.8 4.638 0.018 0.016 0.602 0.014 0.016  0 1 0   0 
 3346504 14.720  1-17 5792.8 111.5 109.0 4.234 0.059 0.060 1.021 0.081 0.078  0 1 0   0 
 3346543 14.024  1-17 6242.9 129.8 126.7 4.041 0.039 0.044 1.271 0.065 0.103    1   1 0 
 3346564 15.251  1-17 5410.8 124.8 119.3 3.939 0.102 0.098 1.009 0.103 0.091  0 1 0   0 
 3346586 13.554  1-17 6502.5 128.0 127.2 4.339 0.030 0.036 1.148 0.051 0.065    1 0   0 
 3346674 14.785  1-17 5879.5 105.7 103.6 4.413 0.037 0.047 1.015 0.060 0.073  0 1 0   0 
 3346678 14.790  1-17 6230.8 130.9 122.3 4.048 0.044 0.047 1.314 0.072 0.099  5 1 0   0 
 3346709 15.666  2-17 5827.5 116.5 112.7 4.293 0.065 0.064 1.019 0.077 0.078  0 1 0   0 
 3346776 14.831  1-17 6390.1 129.9 126.7 4.290 0.043 0.045 1.141 0.061 0.071  0 1 0   0 
 3346784 14.122  1-17 6224.0 136.4 118.7 4.239 0.042 0.036 1.195 0.064 0.072    1 0   0 
 3346799 14.349  1-17 5379.9 106.8  96.6 4.455 0.042 0.038 0.851 0.062 0.054  0 1 0   0 
 3346818 15.978  4-17 6780.0 189.0 297.0 4.328 0.062 0.188 1.373 0.171 0.209  5 2     1 
 3346908 15.610  2-17 5715.9 116.0 110.6 4.342 0.060 0.060 0.971 0.075 0.074  0 1 0   0 
 3346938 14.666  1-17 5310.4 123.7 117.0 3.818 0.041 0.047 1.101 0.077 0.084  0 1 0   0 
 3346960 15.287  1-17 5908.6 117.2 110.0 4.170 0.051 0.054 1.101 0.084 0.087    1 0   0 
 3347029 12.870  0-17 6008.2 161.4 139.3 4.223 0.032 0.037 1.109 0.077 0.084    1 0   0 
 3347135 12.058  1-17 4962.4  84.4  72.6 3.562 0.091 0.103 0.891 0.135 0.079  2 3     0 
 3347167 15.622  4-17 5489.4  98.8  98.0 4.492 0.040 0.052 0.897 0.053 0.062  1 1 0   0 
 3347174 14.662  1-17 6264.9 113.4 111.2 4.373 0.029 0.039 1.141 0.050 0.066  5 1 0   0 
 3347273 15.956  4-17 5332.4 126.7 118.6 3.947 0.067 0.061 0.972 0.085 0.080  0 1 0   0 
 3347292 13.370  0-17 5745.9 109.7 106.2 4.379 0.041 0.044 0.978 0.074 0.075  0 1 0   0 
 3347307 14.554  1-17 5824.6 113.8 109.8 4.277 0.044 0.048 1.020 0.076 0.077  6 1 0   0 
 3347339 14.111  1-17 6282.8 128.0 126.2 4.173 0.042 0.043 0.999 0.075 0.066  0 1 0   0 
 3347340 15.622  2- 3 6215.0 194.0 259.0 4.440 0.056 0.224 1.111 0.148 0.164    2     1 
 3347374 15.628  1-17 5465.9 121.8 119.5 3.902 0.065 0.062 1.063 0.085 0.083  0 1 0   0 
 3347383 15.284  1-17 5539.5 115.7 109.1 4.286 0.050 0.050 0.919 0.070 0.063    1 0   0 
 3347393 14.325  1-17 6088.2 108.3 107.5 4.426 0.026 0.037 1.037 0.046 0.059    1 0   0 
 3347421 14.638  1-17 6351.0 150.0 226.0 4.439 0.062 0.200 1.094 0.143 0.143  0 2     1 
 3347423 14.986  1-17 5953.4 123.1 112.5 4.242 0.045 0.049 1.087 0.075 0.083    1 0   0 
 3347485 14.671  0-17 5673.7 116.3 114.4 3.200 0.037 0.035 2.122 0.074 0.081  3 2 0   0 
 3347516 15.997  0-17 5920.2 108.8 106.3 4.021 0.045 0.044 1.198 0.116 0.079  2 1 0   0 
 3347529 15.696  2- 3 4825.0  90.8  85.3 4.607 0.022 0.028 0.729 0.034 0.037  0 1 0   0 
 3347570 15.875  1-17 5002.7  90.3  84.4 3.391 0.063 0.085 1.273 0.175 0.217  2 2 0   0 
 3347587 15.872  1-17 5898.7 115.5 115.9 4.097 0.070 0.079 1.128 0.103 0.092  0 1 0   0 
 3347619 15.038  1-17 5867.6 115.1 114.8 4.101 0.046 0.056 1.130 0.099 0.085  0 1 0   0 
 3347629 14.425  1-17 5772.4 134.4 142.2 4.154 0.041 0.043 1.041 0.102 0.087  0 1 0   0 
 3347632 17.647 11-17 4220.3 100.7  57.8 4.609 0.034 0.028 0.653 0.045 0.024  1 1     0 
 3347638 15.700  4-17 5969.1 112.0 114.8 4.014 0.072 0.078 1.206 0.110 0.098    1 0   0 
 3347643 13.660  0-17 7029.1 169.1 158.2 4.056 0.034 0.032 1.554 0.085 0.078  5 2 0   0 
 3347705 15.279  1-17 5776.7  74.0  66.4 4.659 0.009 0.011 0.768 0.010 0.016  0 1     0 
 3347729 15.039  1-17 5286.4 103.4  93.1 4.470 0.044 0.041 0.855 0.060 0.054  0 1 0   0 
 3347735 13.277  1-17 5965.0 255.3 146.7 4.215 0.202 0.238 1.030 0.237 0.104  2 1     0 
 3347738 12.144  1-17 5431.7 117.6  97.1 4.276 0.093 0.095 0.893 0.068 0.054  2 1     0 
 3347769 14.756  4-17 4991.2  90.2  84.4 4.515 0.039 0.034 0.800 0.045 0.037  2 3 0   0 
 3347798 13.558  1-17 6374.3 118.1 117.6 4.386 0.027 0.036 1.089 0.046 0.061  5 1 0   0 
 3347807 12.033  0-17 5693.0 107.7 103.7 3.931 0.035 0.035 1.123 0.067 0.067  2 1 0   0 
 3347811 15.279 14-14 5054.2  77.9  70.2 2.685 0.092 0.099 2.384 0.247 0.316  2 2 0   0 
 3347864 13.866  1-17 6069.6 118.2 120.0 3.935 0.043 0.047 1.305 0.123 0.085    1 0   0 
 3347907 15.858  1-17 5868.3 116.1 112.2 4.270 0.070 0.070 1.041 0.080 0.080  0 1 0   0 
 3347946 13.770  1-17 6212.5 128.2 134.7 3.752 0.061 0.041 1.391 0.188 0.070  6 1 0   0 
 3347971 13.402  1-17 6176.6 132.7 127.8 4.098 0.040 0.038 0.924 0.066 0.056    1 0   0 
 3348002 14.472  1-17 5877.3 110.6 103.2 4.508 0.019 0.028 0.950 0.035 0.050    1 0   0 
 3348035 15.673  1-17 5182.5 103.9  95.7 4.540 0.033 0.042 0.826 0.044 0.053  1 1 0   0 
 3348038 15.580  2- 3 6003.0 188.0 209.0 4.507 0.040 0.229 1.019 0.127 0.141  0 2     1 
 3348041 15.086  1-17 6270.2 131.1 124.7 4.046 0.052 0.054 1.327 0.073 0.090  0 1 0   0 
 3348058 15.945  4-17 5113.7 120.0 104.7 3.647 0.085 0.102 1.195 0.146 0.165  0 1 0   0 
 3348082 14.485  1-17 5842.2 121.1 117.7 4.238 0.049 0.050 0.969 0.074 0.068  2 1 0   0 
 3348090 13.464  0-17 6246.3 129.9 127.2 3.925 0.051 0.037 1.241 0.127 0.064  5 1 0   0 
 3348093 16.200 10-17 4555.1  84.0  78.6 4.548 0.023 0.019 0.749 0.024 0.022  3 1 1   0 
 3348158 15.190  4-17 5905.2 120.4 118.9 3.970 0.063 0.058 1.188 0.129 0.086    1 0   0 
 3348191 14.342  1-17 6033.7 119.2 117.1 4.255 0.039 0.045 1.113 0.073 0.082  0 1 0   0 
 3348216 12.965  1-17 6247.5 131.8 119.6 4.221 0.041 0.047 1.169 0.066 0.077  2 1 0 1 0 
 3348220 15.888  4-17 5616.2 105.9  99.7 4.533 0.028 0.039 0.891 0.046 0.052  6 1 0   0 
 3348277 15.398  1-17 5714.9 118.1 112.6 4.323 0.056 0.056 0.972 0.075 0.074    1 0   0 
 3348279 12.869  0-17 5882.0 109.2 112.4 4.493 0.034 0.040 0.856 0.050 0.052    1 0   0 
 3348312 15.560  2-17 5572.8 116.0 112.8 4.349 0.058 0.055 0.925 0.072 0.067  0 1 0   0 
 3348365 14.851  1-17 6144.7 126.3 117.9 4.239 0.049 0.045 1.164 0.068 0.082    1 0   0 
 3348378 15.901  2- 5 5183.5 125.8 116.6 3.775 0.085 0.089 1.075 0.132 0.123  6 1 0   0 
 3348483 14.856  1-17 6076.3 123.0 113.7 4.045 0.044 0.048 1.331 0.065 0.098    1 0   0 
 3348495 13.248  0-17 5233.1 108.4  99.4 4.094 0.032 0.029 0.964 0.040 0.039  0 1 0   0 
 3348636 15.540  1-17 6288.7 133.8 136.1 4.172 0.065 0.063 1.257 0.068 0.084    1 0   0 
 3348686 15.325  1- 3 5873.7 122.6 123.9 4.060 0.059 0.064 1.131 0.115 0.088  0 1 0   0 
 3348690 14.970  4-17 6195.7 114.7 112.2 4.393 0.030 0.041 1.107 0.052 0.065 10 1 0   0 
 3348700 15.256  4-17 6344.1 121.5 115.2 4.383 0.030 0.038 1.146 0.053 0.061  6 1 0   0 
 3348710 15.486  4-17 6403.2 131.1 131.8 4.261 0.056 0.062 1.251 0.065 0.074  0 1 0   0 
 3348720 15.146  1-17 6078.5 119.7 115.6 4.338 0.045 0.051 1.101 0.067 0.079  0 1 0   0 
 3348723 14.908  1-17 5079.9  85.9  82.1 4.607 0.019 0.028 0.750 0.031 0.042  0 1 0   0 
 3348771 15.513  2-17 5555.4 129.0 124.9 3.696 0.106 0.106 1.327 0.162 0.147  0 1 0   0 
 3348804 15.787  1-17 5729.4 117.0 112.5 4.456 0.048 0.064 0.956 0.062 0.067  0 1 0   0 
 3348808 15.546  2- 3 5840.6 113.7 110.7 4.465 0.032 0.043 0.980 0.052 0.063  0 1 0   0 
 3348817 15.240  1-17 4532.9  77.0  73.4 4.587 0.024 0.020 0.722 0.031 0.026  0 1 0   0 
 3348828 15.809  1-17 5780.1 125.9 121.0 4.273 0.065 0.063 1.005 0.081 0.079    1 0   0 
 3348847 15.533  1-17 6067.2 115.7 112.8 4.388 0.041 0.053 1.075 0.062 0.072    1 0   0 
 3348916 15.919  2-17 5920.0 115.7 116.6 4.131 0.077 0.079 1.121 0.098 0.093    1 0   0 
 3348984 15.126  1-17 5900.8 120.4 117.3 4.377 0.043 0.049 1.029 0.070 0.078  0 1 0   0 
 3349000 14.815  1-17 5274.4 157.3 141.1 3.518 0.208 0.311 1.331 0.398 0.291  0 1     0 
 3349015 12.694  1-17 5553.1  96.1  97.6 4.411 0.038 0.041 0.965 0.065 0.065  0 1 0   0 
 3351501 14.635  2-15 5533.5 120.5 112.5 4.325 0.046 0.044 0.914 0.070 0.063  0 1 0   0 
 3351658 15.302  1-17 5884.4 120.6 117.7 4.345 0.053 0.056 1.029 0.074 0.078  0 1 0   0 
 3351678 13.999  1-17 5997.4 114.2 118.2 4.024 0.043 0.053 1.222 0.098 0.100    1 0   0 
 3351683 15.435  4-17 6058.6 121.7 109.8 4.073 0.065 0.073 1.225 0.087 0.102    1 0   0 
 3351874 15.667  4-17 5198.6  91.5  82.9 4.383 0.040 0.036 0.848 0.038 0.029  0 1 1   0 
 3351940 15.254  1-17 6376.9 132.8 129.4 4.273 0.053 0.057 1.236 0.065 0.075  0 1 0   0 
 3351945 14.734  1-17 4859.1 101.3 106.5 4.544 0.029 0.027 0.790 0.044 0.038  3 1 0   0 
 3351971 12.690  1-17 5862.0 161.0 147.0 3.850 0.323 0.108 1.104 0.168 0.205    2     1 
 3351987 15.457  1-17 5348.6 105.3 103.3 4.585 0.021 0.031 0.805 0.038 0.046    1 0   0 
 3352006 15.582  1-17 5810.8 115.2 114.6 4.181 0.065 0.067 1.048 0.091 0.083  0 1 0   0 
 3352090 12.884  0-17 6088.4 130.2 108.7 4.149 0.030 0.035 1.250 0.057 0.075    1 0   0 
 3352143 14.203  1-17 6390.1 137.6 133.2 4.207 0.038 0.041 1.275 0.063 0.067  0 1 0   0 
 3352212 15.099  1-17 6382.9 147.5 152.9 3.994 0.210 0.189 1.382 0.210 0.176    1     0 
 3352221 15.638  4-17 6074.9 126.3 119.1 4.208 0.067 0.069 1.153 0.076 0.088    1 0   0 
 3352309 13.912  1-17 6447.3 128.1 121.4 3.838 0.034 0.037 1.599 0.075 0.090    1 0   0 
 3352365 15.189  4-17 5489.9 123.5 110.6 4.253 0.049 0.047 0.909 0.068 0.057  0 1 0   0 
 3352378 12.174  0-17 6996.1 147.0 147.5 4.101 0.031 0.030 1.529 0.081 0.075  5 2 0   0 
 3352402 13.343  1-17 6643.4 151.0 145.6 4.240 0.031 0.033 1.214 0.048 0.057    1 0   0 
 3352468 15.900  4-17 5138.8 105.4  97.4 4.615 0.021 0.029 0.742 0.036 0.042  0 1 0   0 
 3352549 12.513  0-17 5489.3 106.6 102.6 3.981 0.034 0.034 1.023 0.059 0.057    1 0   0 
 3352569 15.161  1-17 6204.7 128.0 121.1 4.312 0.044 0.047 1.156 0.066 0.078    1 0   0 
 3352621 13.689  1-17 5935.6 225.7 389.5 4.236 0.067 0.060 0.981 0.131 0.138    1     0 
 3352790 15.533  2-17 5587.8 125.8 120.7 4.282 0.057 0.057 0.935 0.074 0.068  0 1 0   0 
 3352868 14.190  1-17 5860.0 129.5 130.3 3.995 0.060 0.044 1.149 0.137 0.080    1 0   0 
 3352959 14.436  1-17 6620.4 134.0 129.0 4.294 0.026 0.034 1.299 0.049 0.054  1 1 0   0 
 3353000 15.631  2-17 5918.3 120.7 121.9 4.122 0.059 0.065 1.127 0.095 0.093    1 0   0 
 3353014 14.937  1-17 5650.7 114.8 113.1 4.432 0.041 0.048 0.946 0.066 0.071  0 1 0   0 
 3353066 14.609  1-17 5329.4 118.2 117.9 4.585 0.018 0.030 0.808 0.030 0.047  0 1 0   0 
 3353079 15.757  4-17 5735.5 116.4 112.5 4.431 0.045 0.056 0.968 0.063 0.071    1 0   0 
 3353084 14.903  1-17 6154.2 137.1 121.8 4.110 0.043 0.045 1.248 0.066 0.097    1 0   0 
 3353099 14.960  1-17 5976.0 128.3 122.5 4.192 0.043 0.049 1.121 0.077 0.089  0 1 0   0 
 3353124 14.906  1-17 6084.3 118.0 117.2 4.367 0.035 0.045 1.093 0.061 0.077    1 0   0 
 3353144 14.965  1-17 5871.3 123.1 120.2 4.350 0.046 0.049 1.023 0.075 0.079  0 1 0   0 
 3353145 13.948  1-17 6343.1 127.7 116.6 3.829 0.032 0.039 1.596 0.069 0.124    1 0   0 
 3353152 13.330  1-17 5969.6 121.5 122.9 3.981 0.051 0.041 1.206 0.134 0.079  0 1 0   0 
 3353205 16.084  7- 9 3579.4  78.2  70.7 4.818 0.010 0.010 0.385 0.011 0.010  0 1 0   0 
 3353233 15.958  4-17 4698.6  93.4  89.0 4.642 0.021 0.024 0.674 0.031 0.032  3 1 0   0 
 3353295 11.969  0-17 6488.4 130.7 124.1 3.915 0.030 0.031 1.539 0.076 0.076    1 0   0 
 3353390 15.455  4-17 5587.9 114.6 108.5 4.492 0.032 0.044 0.920 0.050 0.062  0 1 0   0 
 3353424 14.605  1-17 6191.2 120.1 115.2 4.403 0.024 0.034 1.102 0.045 0.064    1 0   0 
 3353469 14.489 15-16 6668.4 140.1 141.7 4.068 0.038 0.039 1.434 0.079 0.072  5 1 0   0 
 3353485 13.887  1-17 6365.1 135.8 124.3 4.117 0.033 0.036 1.194 0.055 0.085  6 1 0   0 
 3353629 14.553  1-17 5735.0 177.0 197.0 4.455 0.084 0.182 0.919 0.125 0.094  0 2     1 
 3353650 14.325  1-17 4492.4  73.7  70.4 4.607 0.021 0.019 0.690 0.028 0.023  0 1 0   0 
 3353679 13.413  0-17 5912.3 123.9 113.1 4.240 0.037 0.043 1.072 0.075 0.084    1 0   0 
 3353775 13.455  1-17 6608.9 126.4 125.8 4.432 0.023 0.033 1.046 0.034 0.050  0 1 0   0 
 3353781 14.909  1-17 6051.6 125.3 122.5 4.320 0.042 0.046 1.096 0.073 0.080  0 1 0   0 
 3353822 13.540  1-17 6094.0 119.8 113.7 4.012 0.032 0.050 1.298 0.067 0.125    1 0   0 
 3354001 15.128  1-17 5553.4 119.3 114.5 4.170 0.058 0.057 0.945 0.073 0.067  1 1 0   0 
 3354010 15.656  4-17 5843.5 108.4 104.7 4.460 0.034 0.046 0.983 0.053 0.064  0 1 0   0 
 3354011 15.251  1- 3 6220.7 136.3 130.6 3.835 0.063 0.065 1.494 0.123 0.156    1 0   0 
 3354040 15.096  1-17 5945.6 119.9 115.5 4.321 0.050 0.051 1.056 0.075 0.079    1 0   0 
 3354116 12.290  0-17 6629.0 151.1 135.9 4.174 0.030 0.030 1.274 0.047 0.047  5 3 0   0 
 3354203 15.645  2- 3 5957.1 131.2 131.4 3.873 0.084 0.080 1.284 0.138 0.100  0 1 0   0 
 3354223 15.607  4-17 5565.0 182.0 182.0 4.552 0.033 0.187 0.954 0.091 0.112  0 2     1 
 3354353 12.386  0-17 6509.0 179.0 247.0 4.147 0.185 0.185 1.345 0.197 0.241  0 2     1 
 3354354 13.776  1-17 6535.6 138.5 130.3 3.937 0.035 0.034 1.151 0.049 0.054  0 1 0   0 
 3354358 14.047  1-17 6322.5 142.3 136.9 4.131 0.043 0.045 1.294 0.065 0.076  0 1 0   0 
 3354392 15.088  1-17 5927.1 117.6 121.1 4.016 0.060 0.061 1.178 0.119 0.089    1 0   0 
 3354551 14.767  1-17 6081.1 124.3 123.1 4.254 0.067 0.067 1.132 0.075 0.085  0 1 0   0 
 3354616 13.811  1-17 5457.2 123.2 106.7 4.260 0.064 0.062 0.900 0.066 0.054  3 1 0   0 
 3354647 13.987  1-17 6113.9 129.5 135.0 3.818 0.048 0.051 1.420 0.158 0.106  1 1 0   0 
 3354658 15.194  1-17 5591.8 122.9 115.4 4.072 0.054 0.052 0.997 0.077 0.072  0 1 0   0 
 3354663 15.863  1-17 5549.8 100.7  98.6 4.511 0.033 0.047 0.900 0.049 0.058  1 1 0   0 
 3354687 15.605  4-17 5950.3 150.1 164.7 3.663 0.109 0.133 1.507 0.183 0.194  0 1 0   0 
 3354700 14.819  1-17 5522.6 102.5 103.6 4.458 0.040 0.047 0.911 0.061 0.067  0 1 0   0 
 3354758 15.903  1-17 4492.3  78.1  71.8 4.570 0.025 0.018 0.730 0.027 0.023  0 1 0   0 
 3354912 13.567  0-17 6196.2 111.5 109.0 4.415 0.020 0.031 1.093 0.039 0.059  0 1 0   0 
 3354914 15.035  1-17 6145.8 134.4 118.0 4.161 0.051 0.048 1.210 0.068 0.092    1 0   0 
 3355029 13.676  1-17 6459.5 143.3 128.3 4.057 0.032 0.034 1.382 0.071 0.068  5 1 0   0 
 3355073 14.829  1-17 5945.4 114.2 110.0 4.148 0.045 0.049 1.132 0.082 0.092    1 0   0 
 3355104 15.706  2-17 5705.5 111.3 106.6 4.456 0.041 0.053 0.955 0.059 0.067  0 1 0 1 0 
 3355171 15.863  4-17 4830.0  92.5  82.4 4.563 0.031 0.032 0.765 0.040 0.038  0 1 0   0 
 3355185 13.233  1-17 6790.8 149.5 135.9 3.991 0.034 0.036 1.539 0.080 0.084  5 2 0   0 
 3355248 13.882  1-17 5635.4 109.8 104.4 4.143 0.042 0.040 0.891 0.063 0.056  9 1 0   0 
 3355251 15.546  4-17 5762.5 122.4 116.8 4.295 0.059 0.060 0.994 0.077 0.077  0 1 0   0 
 3355257 13.235  0-17 6120.0 182.0 164.0 3.632 0.330 0.110 1.490 0.221 0.360    2     1 
 3355317 15.755  4-17 5637.9 112.2 110.2 4.432 0.050 0.060 0.940 0.065 0.069  0 1 0   0 
 3355342 13.815  1-17 6402.8 123.6 116.9 3.763 0.033 0.049 1.639 0.069 0.171  1 1 0   0 
 3355457 14.288  1-17 5033.0  90.8  81.9 4.549 0.029 0.033 0.801 0.042 0.047  0 1 0   0 
 3355480 14.516  1-17 5565.1 101.1  99.9 4.492 0.030 0.042 0.916 0.049 0.062  0 1 0   0 
 3355488 13.803  1-17 5896.5 115.0 114.0 4.386 0.039 0.046 1.026 0.068 0.077    1 0   0 
 3355492 14.680  1-17 4848.6  84.7  77.2 4.571 0.027 0.028 0.765 0.037 0.040  0 1 1   0 
 3355536 14.495  1-17 5978.8 121.8 116.1 4.187 0.041 0.046 1.127 0.074 0.089    1 0   0 
 3355579 15.031  1-17 6418.0 173.0 211.0 4.395 0.062 0.188 1.241 0.152 0.202  0 2     1 
 3355625 13.443  0-17 5998.8 107.7 111.2 4.103 0.036 0.048 1.133 0.085 0.087    1 0   0 
 3355693 13.997  1-17 6449.9 129.9 125.4 3.949 0.041 0.040 1.482 0.077 0.077  5 1 0   0 
 3355823 15.754  2-17 6106.6 132.0 128.2 4.297 0.056 0.060 1.124 0.077 0.085    1 0   0 
 3355911 15.712  4-17 6072.9 120.6 120.1 4.259 0.071 0.072 1.127 0.076 0.084    1 0   0 
 3355989 14.996  1-17 5974.8 114.2 112.5 4.380 0.039 0.048 1.053 0.065 0.076  0 1 0   0 
 3355997 13.184  0-17 5237.8 122.0 103.4 3.550 0.054 0.069 1.013 0.114 0.132  0 1 0   0 
 3356010 14.310  1-17 5629.5 123.9 119.7 4.095 0.051 0.047 1.001 0.081 0.072  9 1 0   0 
 3356035 13.868  1-17 6434.1 122.7 120.5 4.321 0.027 0.031 1.232 0.048 0.064  0 1 0   0 
 3356099 14.963  1-17 6014.3 113.1 110.5 4.385 0.036 0.047 1.064 0.061 0.074  0 1 0   0 
 3356136 14.253  1-17 6231.9 133.0 120.9 4.061 0.039 0.042 1.308 0.065 0.094    1 0   0 
 3356193 15.902  4-17 5630.2 107.8 104.3 4.480 0.040 0.054 0.928 0.055 0.062    1 0 1 0 
 3356237 13.767  1-17 5109.2  95.7  82.2 3.334 0.085 0.079 0.941 0.186 0.140  0 2 0   0 
 3356249 15.245  1-17 6130.1 129.1 116.4 4.188 0.053 0.056 1.186 0.071 0.088  0 1 0   0 
 3356332 14.400 15-16 6371.3 127.1 119.0 3.918 0.041 0.046 1.472 0.078 0.111  5 1 0   0 
 3356347 15.360  1-17 6083.8 121.0 119.1 4.284 0.061 0.062 1.121 0.073 0.081  0 1 0   0 
 3356363 12.987  0-17 6431.3 132.9 123.9 4.305 0.026 0.039 1.246 0.053 0.069  5 1 0   0 
 3356469 14.655  1-17 5711.1 104.5 101.5 4.460 0.033 0.044 0.958 0.054 0.067    1 0   0 
 3356484 15.699  2-17 5401.3 101.4  97.6 4.646 0.023 0.023 0.732 0.027 0.034  0 1     0 
 3356522 15.858  4-17 5491.5 119.2 109.2 4.235 0.075 0.073 0.913 0.068 0.060    1 0   0 
 3356577 12.323  0-17 6525.4 139.9 121.9 4.266 0.030 0.032 1.293 0.058 0.058  5 3 0   0 
 3356617 15.347  1-17 5059.4  89.2  81.5 4.499 0.039 0.032 0.812 0.049 0.039  0 1 0   0 
 3356630 15.145  1-17 5854.9 118.1 114.4 4.313 0.053 0.053 1.024 0.076 0.078  0 1 0   0 
 3356642 13.084  0-17 6536.3 133.8 126.5 3.898 0.032 0.035 1.589 0.078 0.081    1 0   0 
 3356672 15.461  1-17 5995.3 123.5 116.9 4.285 0.062 0.061 1.087 0.076 0.082    1 0   0 
 3356699 15.523  1-17 5650.0 171.0 171.0 4.551 0.032 0.179 0.993 0.089 0.111  0 2     1 
 3356709 13.741  1-17 6077.7 112.0 101.4 3.871 0.030 0.043 1.546 0.057 0.140    1 0   0 
 3356742 15.007  1-17 5034.1  87.3  82.9 4.561 0.031 0.028 0.746 0.041 0.037  0 1 0   0 
 3356748 14.792  1-17 6231.7 134.3 131.4 4.187 0.046 0.046 1.228 0.065 0.082  0 1 0   0 
 3356768 13.966  1-17 6474.6 137.2 132.3 4.050 0.038 0.039 1.390 0.072 0.068  0 1 0   0 
 3356837 13.703  1-17 5562.4 122.5 109.8 4.061 0.041 0.039 0.990 0.074 0.069  1 1 0   0 
 3356884 13.929  1-17 6095.5 130.4 111.1 4.109 0.040 0.041 1.227 0.067 0.100    1 0   0 
 3356910 14.767  1-17 5855.7 140.8 127.5 3.565 0.057 0.052 1.581 0.098 0.094    1 0   0 
 3356915 13.866  1-17 6421.3 141.0 131.4 4.189 0.035 0.034 1.293 0.062 0.063  5 1 0   0 
 3356928 15.305  1-17 6080.5 117.8 110.9 4.177 0.059 0.059 1.172 0.072 0.091  0 1 0   0 
 3356945 14.933  1-17 6008.5 121.1 115.6 4.259 0.050 0.052 1.102 0.074 0.082    1 0   0 
 3356984 15.238  4-17 5825.4 112.4 110.4 4.150 0.054 0.060 1.070 0.095 0.084  0 1 0   0 
 3357002 15.339  1-17 4342.4  80.3  75.3 4.639 0.018 0.020 0.656 0.023 0.022  0 1 0   0 
 3357029 15.352  3-16 5770.6 126.0 121.2 4.315 0.146 0.227 0.997 0.119 0.091    1     0 
 3357105 13.945  1-17 5761.4 102.3 101.6 4.433 0.034 0.043 0.978 0.061 0.072  0 1 0   0 
 3357130 15.289  4-17 6013.6 115.4 113.2 4.349 0.048 0.054 1.074 0.069 0.078  0 1 0   0 
 3357167 11.699  0-17 6318.3 123.0 112.9 3.940 0.030 0.031 1.511 0.069 0.076    1 0   0 
 3357172 14.801  4-17 5878.5 108.8 103.9 4.453 0.029 0.039 0.999 0.050 0.065    1 0   0 
 3357193 13.790  1-17 4180.8  67.3  41.2 4.652 0.023 0.038 0.623 0.011 0.015  1 1 0   0 
 3357249 14.598  1-17 5482.7  95.8  96.2 4.520 0.026 0.040 0.890 0.043 0.058  0 1 0   0 
 3357281 12.499  0-17 5673.1 105.3 101.9 4.351 0.042 0.041 0.938 0.071 0.063    1 0   0 
 3357373 15.050  1-17 6074.5 116.8 115.8 4.245 0.052 0.053 1.133 0.073 0.083  0 1 0   0 
 3424007 15.466  1-17 5592.8 119.8 113.0 3.851 0.081 0.075 1.158 0.098 0.097    1 0   0 
 3424056 13.629  2-15 5887.7 104.8 103.6 4.386 0.036 0.042 1.024 0.068 0.076  2 1 0   0 
 3424112 15.618  2-17 5779.9 123.2 116.6 4.015 0.102 0.096 1.110 0.105 0.091  0 1 0   0 
 3424125 15.911  2-17 5617.9 110.0 105.6 4.473 0.042 0.056 0.927 0.057 0.063    1 0   0 
 3424174 13.373  0-17 6063.7 120.7 122.2 4.252 0.037 0.041 1.123 0.070 0.076    1 0   0 
 3424223 15.102  1- 3 5931.3 117.7 111.1 4.265 0.050 0.052 1.068 0.076 0.081    1 0   0 
 3424248 16.758  2-17 5195.9  97.0 101.1 4.356 0.105 0.210 0.856 0.042 0.043  0 1 0   0 
 3424308 15.323  1- 3 6081.6 120.7 119.9 4.278 0.054 0.056 1.123 0.072 0.082  0 1 0   0 
 3424312 14.869  1-17 6439.2 132.3 133.9 4.065 0.051 0.052 1.367 0.074 0.071    1 0   0 
 3424353 14.268 14-14 6136.6 122.5 119.2 4.234 0.051 0.048 1.164 0.068 0.084    1 0   0 
 3424400 15.612  2- 3 5682.7 119.2 113.3 4.271 0.059 0.060 0.969 0.076 0.073  0 1 0   0 
 3424439 15.321  1-17 5778.3 108.6 106.1 4.436 0.039 0.049 0.980 0.059 0.070  0 1 0   0 
 3424658 15.459  1- 3 5504.1 107.6 105.1 4.511 0.032 0.046 0.895 0.047 0.059    1 0   0 
 3424688 13.126  0-17 5789.4 120.3 123.8 3.946 0.043 0.038 1.149 0.075 0.073    1 0   0 
 3424700 12.924  0-17 6120.2 136.9 112.6 4.098 0.037 0.036 1.255 0.060 0.092    1 0   0 
 3424732 15.050  4-17 5693.3 121.0 116.0 4.348 0.053 0.052 0.962 0.076 0.073  0 1 0   0 
 3424743 15.293  0-17 5679.8 112.0 102.8 4.001 0.036 0.033 0.796 0.045 0.040  2 1 0   0 
 3424747 15.468  1-17 5693.4 109.0 103.5 4.504 0.030 0.041 0.927 0.047 0.056  0 1 0   0 
 3424769 14.348  1-17 6030.5 135.8 132.7 4.048 0.045 0.044 0.931 0.065 0.058  0 1 0   0 
 3424828 14.659  1-17 5812.6 114.2 114.2 4.181 0.046 0.051 1.051 0.087 0.082  0 1 0   0 
 3424840 14.195  1-17 6274.8 115.0 112.3 4.376 0.026 0.036 1.143 0.047 0.065    1 0   0 
 3424872 15.001  1-17 5988.5 110.8 110.0 4.124 0.049 0.054 1.165 0.080 0.097    1 0   0 
 3424919 13.679  1-17 5840.8 108.6 105.7 4.163 0.038 0.044 1.082 0.084 0.080  0 1 0   0 
 3425358 15.645  4-17 5343.0 106.2 101.1 4.525 0.035 0.048 0.858 0.048 0.058    1 0   0 
 3425363 15.573  1-17 4809.8  82.1  76.4 4.495 0.024 0.020 0.792 0.025 0.020  1 1 1 1 0 
 3425374 10.239  0-17 6596.3 132.1 131.1 3.852 0.031 0.031 1.611 0.080 0.075    3 0   0 
 3425376 15.962  2-17 4868.1  93.5  86.2 4.554 0.033 0.033 0.774 0.041 0.038  0 1 0   0 
 3425414 12.650  0-17 5696.5 106.2  91.9 4.177 0.037 0.030 0.809 0.049 0.036  2 1 0   0 
 3425431 15.652  1-17 5783.3 113.9 111.9 4.212 0.070 0.070 1.024 0.086 0.080  0 1 0   0 
 3425445 15.447  1-17 5704.5 117.9 113.6 3.992 0.077 0.067 1.086 0.089 0.079  0 1 0   0 
 3425518 14.985  1-17 5520.2 115.0 109.4 4.163 0.079 0.077 0.937 0.071 0.066    1 0   0 
 3425564 14.755  0-17 6575.2 134.3 129.7 3.786 0.028 0.028 1.716 0.076 0.069  2 1 0   0 
 3425631 15.369  1-17 5509.4 102.3 101.0 4.453 0.047 0.054 0.907 0.062 0.066    1 0   0 
 3425633 13.277  0-17 6276.0 113.2 111.5 4.364 0.024 0.034 1.155 0.047 0.068    1 0   0 
 3425696 12.836  1-17 6310.4 138.3 121.4 4.263 0.037 0.037 1.216 0.072 0.075  1 1 0   0 
 3425720 15.064  1-17 5696.6 114.2 109.5 4.353 0.051 0.051 0.963 0.075 0.072  0 1 0   0 
 3425756 15.350  1-17 5537.7 121.9 115.1 4.030 0.061 0.056 0.996 0.072 0.071  8 1 0   0 
 3425758 12.214  0-17 7207.2 176.7 179.9 4.140 0.033 0.035 1.542 0.090 0.085 10 2 0   0 
 3425772 16.994  2-17 4880.2 119.3 105.2 4.462 0.069 0.588 0.806 0.078 0.052  0 1 0   0 
 3425851 10.560  0-17 5941.8 103.1 101.8 4.130 0.033 0.043 1.133 0.079 0.085  1 1   1 0 
 3426243 15.649  1-17 5065.1  92.0  85.0 4.482 0.043 0.035 0.815 0.046 0.035  0 1 0   0 
 3426259 13.421  0-17 5438.2 110.0 102.7 4.253 0.039 0.038 0.960 0.060 0.057    1 0   0 
 3426331 13.544  1-17 5696.4 120.4 115.7 3.831 0.032 0.032 1.184 0.059 0.063  1 1 0   0 
 3426335 13.794  1-17 5029.4  89.4  86.6 3.285 0.086 0.099 1.120 0.216 0.213  0 2 0   0 
 3426422 15.683  1-17 4671.8  83.8  79.1 4.581 0.026 0.025 0.738 0.035 0.031  0 1 0   0 
 3426534 13.266  0-17 6542.4 132.8 130.1 4.289 0.057 0.078 1.273 0.071 0.076  0 1     0 
 3426549 14.965  1-17 5255.1  81.0  72.8 4.311 0.030 0.028 0.866 0.034 0.025  0 1 1   0 
 3426565 15.528  2- 3 5683.3 117.9 115.0 4.029 0.074 0.065 1.056 0.087 0.077  0 1 0   0 
 3426629 14.808  1-17 6015.9 120.1 118.5 3.934 0.059 0.050 1.214 0.124 0.072  0 1 0   0 
 3426708 13.516  0-17 5963.4 119.7 125.6 3.812 0.062 0.036 1.322 0.179 0.070    1 0   0 
 3426719 15.506  1-17 5413.9 107.1 102.5 4.458 0.048 0.051 0.883 0.062 0.062    1 0   0 
 3426738 13.126  0-17 5829.9 115.8 111.5 4.308 0.041 0.043 1.015 0.076 0.076    1 0   0 
 3426745 14.939  1-17 5762.9 111.9 112.2 4.195 0.047 0.051 1.021 0.085 0.078    1 0   0 
 3426790 14.310  1-17 5875.2 114.2 110.7 4.271 0.042 0.046 1.043 0.075 0.079  0 1 0   0 
 3426813 15.466  1-17 5793.9 108.3 107.3 4.404 0.047 0.055 0.989 0.066 0.073  0 1 0   0 
 3426947 15.837  4-17 5677.0 178.0 198.0 4.563 0.038 0.152 0.920 0.092 0.112    2     1 
 3426964 15.370  1- 3 5604.1 106.7 106.1 4.436 0.045 0.052 0.932 0.064 0.069  0 1 0   0 
 3426990 15.683  1-17 4722.1  81.4  75.8 4.579 0.026 0.026 0.745 0.036 0.034  0 1 0   0 
 3427005 15.201  1-17 5290.7  90.9  78.5 4.371 0.040 0.032 0.856 0.050 0.035  0 1 0   0 
 3427042 15.849  2-17 5315.1 101.6  92.5 4.467 0.052 0.053 0.860 0.059 0.054    1 0   0 
 3427090 15.653  2- 3 5633.0 113.4 107.6 4.000 0.075 0.066 1.052 0.081 0.077    1 0   0 
 3427118 15.122  1-17 5056.3  87.6  79.4 4.514 0.037 0.032 0.811 0.049 0.042  0 1 0   0 
 3427296 13.769  1-17 5910.0 159.0 159.0 4.441 0.120 0.180 0.822 0.103 0.063  0 2     1 
 3427331 13.308  0-17 6383.8 129.2 131.4 4.053 0.032 0.035 1.361 0.066 0.068  0 1 0   0 
 3427339 13.205  0-17 6077.1 112.0 112.0 4.352 0.034 0.041 1.097 0.066 0.078    1 0   0 
 3427363 14.845  1-17 5817.3 115.1 111.1 4.130 0.053 0.058 1.075 0.100 0.084  1 1 0   0 
 3427572 14.209 10-10 6009.8 111.2 109.0 4.336 0.041 0.044 1.119 0.064 0.071  0 1 0   0 
 3427603 13.791  1-17 6114.8 120.3 106.1 4.055 0.033 0.048 1.274 0.062 0.114  0 1 0   0 
 3427676 12.612  0-17 5287.5  76.1  67.1 4.257 0.026 0.021 0.875 0.036 0.026  2 1 0   0 
 3427709 13.949  1-17 6161.8 124.6 109.4 4.038 0.034 0.039 1.330 0.062 0.097  5 1 0   0 
 3427727 14.291  1-17 6815.0 133.8 146.5 3.701 0.025 0.024 1.875 0.079 0.059  5 2 0   0 
 3427776 14.749  1-17 5371.5  97.3  82.5 4.251 0.049 0.046 0.882 0.053 0.038  3 1 0   0 
 3427798 14.637  1-17 5709.0 116.9 112.5 4.178 0.048 0.046 0.984 0.079 0.068  0 1 0   0 
 3427847 15.235  4-17 5234.0 184.0 184.0 4.523 0.072 0.088 0.790 0.103 0.069  6 2     1 
 3427924 15.649  2- 3 5570.6 106.8 105.8 4.443 0.048 0.056 0.923 0.063 0.068  0 1 0   0 
 3427975 12.163  0-17 5241.8  87.8  84.9 4.471 0.038 0.038 0.885 0.058 0.055  0 1 0   0 
 3428180 14.549  1-17 5459.7  96.3  94.3 4.548 0.021 0.033 0.866 0.033 0.046  0 1 0   0 
 3428272 15.366  1-17 4757.8  82.3  77.8 4.550 0.030 0.023 0.763 0.038 0.030  1 1 0   0 
 3428286 15.732  2- 3 5371.2 104.2 100.8 4.556 0.026 0.039 0.842 0.043 0.054  0 1 0   0 
 3428300 13.909  1-17 5658.8 100.1  95.8 4.472 0.030 0.040 0.944 0.052 0.065    1 0   0 
 3428359 13.528  0-17 5998.6 109.3 112.1 4.058 0.031 0.052 1.226 0.070 0.118  0 1 0   0 
 3428453 13.110  0-17 6006.0 115.7 117.4 3.966 0.049 0.046 1.236 0.131 0.080    1 0   0 
 3428468 15.927  1-17 4412.0 132.0 132.0 4.565 0.060 0.016 0.729 0.037 0.041  3 2     1 
 3428597 12.502  0-17 6325.5 127.3 118.5 3.963 0.032 0.039 1.416 0.071 0.107  0 1 0   0 
 3428926 12.480  0-17 5618.1 111.6 154.6 2.654 0.437 0.091 0.803 1.153 0.063  2 2 0   0 
 3428950 14.897  1-17 5618.4 111.2 110.2 4.443 0.042 0.047 0.902 0.063 0.064  0 1 0   0 
 3429049 13.833  1-17 5891.9 117.3 118.1 4.023 0.053 0.046 1.151 0.129 0.081    1 0   0 
 3429076 13.880  2-17 6229.0 132.1 125.5 3.916 0.038 0.036 1.179 0.059 0.064    1 0   0 
 3429112 15.577  1-17 4478.9 104.3 100.3 4.643 0.036 0.038 0.643 0.041 0.040  0 1     0 
 3429138 14.580  1-17 6079.6 115.7 110.8 4.158 0.043 0.044 1.120 0.076 0.081    1 0   0 
 3429335 15.518  1-17 5601.5 116.8 113.0 4.328 0.057 0.055 0.934 0.073 0.068    1 0   0 
 3429405 15.820  2-17 5201.9 104.7  96.0 4.513 0.043 0.049 0.834 0.051 0.051  0 1 0   0 
 3429454 15.829  4-17 5534.9 110.4 107.2 4.387 0.061 0.061 0.913 0.069 0.065  0 1 0   0 
 3429463 15.693  1-17 5389.1 111.3  99.7 4.142 0.060 0.061 0.901 0.060 0.050  0 1 0   0 
 3429516 14.950  1-17 5964.4 111.5 109.5 4.376 0.040 0.048 1.050 0.066 0.076    1 0   0 
 3429588 14.925  1-17 5531.1 114.2 107.6 4.327 0.049 0.047 0.913 0.069 0.062  0 1 0   0 
 3429604 12.600  0-17 5473.2  98.6  96.9 4.407 0.040 0.041 0.938 0.065 0.063  7 1 0   0 
 3429626 11.610  1-17 5825.0 175.0 193.0 4.401 0.132 0.182 0.860 0.119 0.079  6 2 0   1 
 3429655 15.259  4-17 5879.4 117.6 112.2 4.264 0.051 0.053 1.047 0.077 0.080    1 0   0 
 3429665 13.277  0-17 6407.9 136.3 127.3 4.030 0.032 0.034 1.385 0.070 0.069  0 1 0   0 
 3429692 15.199  1-17 6101.5 123.6 114.4 4.194 0.047 0.054 1.174 0.069 0.089  0 1 0   0 
 3429707 14.448  1-17 5991.9 121.6 113.5 4.214 0.040 0.045 1.117 0.072 0.086    1 0   0 
 3429786 15.466 11-13 6056.3 113.0 110.2 3.996 0.062 0.068 1.266 0.102 0.106  5 1 0   0 
 3430007 13.322  1-17 4830.4  90.8  76.1 3.864 0.078 0.075 0.894 0.036 0.030  2 3     0 
 3430067 15.849  1-17 5581.7 108.1 106.9 4.453 0.047 0.059 0.924 0.061 0.066    1 0   0 
 3430086 15.115  1-17 5302.0 107.6  90.2 4.410 0.045 0.036 0.856 0.060 0.044  0 1 0   0 
 3430220 15.382  4-17 4990.3  95.1  85.7 4.553 0.030 0.034 0.792 0.042 0.045  0 1 0   0 
 3430228 13.801  1-17 6018.1 110.4 105.8 4.491 0.016 0.026 0.983 0.031 0.048  0 1 0   0 
 3430404 13.399  0-17 5055.8 106.0  96.2 3.617 0.053 0.080 1.201 0.127 0.182  0 1 0   0 
 3430430 15.623  1-17 5089.2  96.9  90.2 4.578 0.024 0.034 0.786 0.038 0.048  0 1 0   0 
 3430498 14.075 10-10 6075.8 121.5 123.7 4.226 0.041 0.041 1.141 0.070 0.083    1 0   0 
 3430513 15.421  1-17 5697.7 115.7 116.2 4.119 0.059 0.059 1.021 0.091 0.077  1 1 0   0 
 3430587 13.908  1-17 6210.7 136.0 129.1 4.209 0.031 0.045 1.213 0.062 0.086  0 1 0   0 
 3430634 13.450  0-17 6270.2 129.0 122.8 4.261 0.040 0.041 1.203 0.069 0.077  0 1 0   0 
 3430731 14.190 10-10 6232.5 113.4 110.0 4.397 0.022 0.034 1.117 0.042 0.062  0 1 0   0 
 3430778 14.575  1-17 4451.1  73.2  68.4 4.591 0.022 0.017 0.711 0.029 0.023  1 1 0   0 
 3430850 13.500  0-17 6324.4 115.7 112.8 4.363 0.022 0.032 1.169 0.044 0.064  0 1 0   0 
 3430889 16.412  0-17 6204.7 135.7 112.0 4.233 0.035 0.039 1.197 0.067 0.081  2 1 0   0 
 3430893 10.810  0-17 6053.2 113.6 100.1 4.125 0.029 0.036 1.237 0.056 0.087  6 1 0   0 
 3430932 12.915  0-17 6224.8 125.1 113.1 4.279 0.031 0.042 1.182 0.065 0.079  5 1 0   0 
 3431112 12.391  0-17 4888.1  77.2  68.6 4.496 0.032 0.022 0.821 0.042 0.028  0 1 0   0 
 3431260 14.073 10-10 6205.0 216.0 216.0 4.413 0.198 0.162 0.700 0.077 0.021    2     1 
 3431411 13.910  2-17 5998.7 114.3 112.6 4.180 0.040 0.044 1.141 0.070 0.092    1 0   0 
 3431453 14.754  1-17 4313.4  69.9  66.2 4.617 0.020 0.018 0.676 0.025 0.021  0 1 0   0 
 3431482 15.360  1-17 5644.3 109.6 107.2 4.455 0.040 0.050 0.941 0.059 0.067    1 0   0 
 3431590 15.160  1-17 5915.0 159.0 159.0 4.549 0.110 0.051 0.660 0.056 0.018  2 2     1 
 3431597 11.541  0-17 5984.4 115.1 108.4 4.257 0.035 0.041 1.094 0.071 0.081  1 1 0   0 
 3431639 15.323  1-17 5499.2 119.4 112.1 4.377 0.053 0.049 0.903 0.071 0.063  0 1 0   0 
 3432022 14.696  1-17 4975.1  84.5  76.9 4.533 0.030 0.022 0.755 0.040 0.030  0 1 0   0 
 3432028 13.061  0-17 6508.5 130.1 128.9 3.844 0.032 0.031 1.642 0.077 0.076  8 1 0   0 
 3432045 14.208 14-14 5546.5 106.8 107.5 4.426 0.042 0.046 0.917 0.068 0.069    1 0   0 
 3432060 12.959  0- 1 4115.4  89.6  82.0 1.638 0.138 0.136 1.328 0.431 0.336  2 2 0   0 
 3432271 14.003  1-17 6414.5 130.6 129.8 4.241 0.033 0.033 1.268 0.058 0.057    1 0   0 
 3432286 15.839  1-17 4219.3  54.8  57.2 4.587 0.028 0.019 0.667 0.033 0.017  0 1 0   0 
 3432466 14.742  1-17 6036.6 121.8 117.1 4.294 0.044 0.045 1.099 0.074 0.080  0 1 0   0 
 3432574 15.092  1- 3 5761.6 115.5 114.7 4.198 0.049 0.052 1.019 0.085 0.079  0 1 0   0 
 3432599 14.754  1-17 5524.1 115.2 102.4 4.348 0.045 0.037 0.852 0.062 0.048  0 1 0   0 
 3432605 14.253 14-14 5243.6 123.9 115.2 3.729 0.040 0.054 1.203 0.083 0.113  0 1 0   0 
 3432734 13.688  1-17 6213.7 145.0 131.9 4.156 0.029 0.038 1.254 0.057 0.073    1 0   0 
 3432760 12.517  0-17 6194.0 168.0 168.0 3.974 0.273 0.117 1.078 0.199 0.163  7 2     1 
 3432793 14.565  1-17 5739.9 111.7 103.8 4.192 0.035 0.043 1.133 0.065 0.079  1 1 0   0 
 3432811 14.364 14-14 5716.5 106.7 115.1 4.064 0.050 0.046 1.142 0.118 0.072    1 0   0 
 3432826 15.957  1-17 5592.4 114.8 111.9 4.418 0.060 0.068 0.929 0.067 0.068    1 0   0 
 3432921 15.043  1-17 5801.7 107.0 105.5 4.448 0.032 0.044 0.983 0.054 0.068  0 1 0   0 
 3432926 15.374  4-17 5687.7 117.7 112.8 4.345 0.054 0.052 0.951 0.072 0.066  0 1 0   0 
 3432981 15.292  1-17 4390.4  61.6  54.8 4.784 0.013 0.015 0.523 0.011 0.013  0 1 0   0 
 3432989 14.181 10-10 6532.9 129.8 122.4 3.845 0.040 0.043 1.575 0.078 0.105  5 1 0   0 
 3433035 15.819  4-17 5071.0 176.0 176.0 4.592 0.040 0.065 0.758 0.085 0.071  0 2     1 
 3433122 13.546  0-17 6790.9 140.4 136.8 4.200 0.035 0.034 1.378 0.068 0.057  5 1 0   0 
 3433279 13.592  0-17 5096.0 112.2  97.4 3.598 0.057 0.074 1.099 0.129 0.156  0 3 0   0 
 3433440 13.933  2-17 6553.8 132.8 128.3 3.931 0.037 0.037 1.702 0.060 0.069  8 1 0   0 
 3433482 15.160  4-16 4967.9  89.6 122.0 2.835 0.872 0.257 1.623 0.720 0.814  2 2     0 
 3433565 15.357  1-17 6224.4 137.0 128.9 4.143 0.059 0.059 1.251 0.069 0.088  0 1 0   0 
 3433579 15.551  2- 3 6334.7 131.3 132.7 4.251 0.061 0.064 1.231 0.068 0.079  0 1 0   0 
 3433613 13.804  1-17 5612.2 123.6 114.3 3.984 0.038 0.035 1.093 0.064 0.062    1 0   0 
 3433668 10.609  0-17 5898.1 122.4 120.3 4.323 0.042 0.043 1.039 0.075 0.073  3 1   0 0 
 3436938 11.867  1-17 5744.0 124.0 116.8 3.970 0.039 0.036 1.078 0.071 0.063    1 0   0 
 3437154 13.674  1-17 5670.5 119.5 118.8 4.010 0.058 0.038 1.139 0.127 0.064    1 0   0 
 3437247 15.138  1-17 5694.5 118.2 111.3 4.262 0.054 0.056 0.975 0.076 0.073  0 1 0   0 
 3437284 15.871  1-17 4655.8  84.1  77.9 4.602 0.021 0.027 0.739 0.032 0.034  1 1 0   0 
 3437390 14.610  1-17 5580.0  94.0  87.9 4.342 0.032 0.027 0.782 0.039 0.027  0 1 0   0 
 3437453 13.659  1-17 5754.9 124.6 126.7 3.874 0.057 0.035 1.317 0.153 0.055    1 0   0 
 3437515 15.570  2- 3 6213.0 177.0 243.0 4.387 0.056 0.224 1.270 0.151 0.184  0 2     1 
 3437548 12.053  0-17 6188.8 110.7  99.4 3.729 0.026 0.029 1.776 0.054 0.070  2 1 0   0 
 3437557 12.636  0-17 6613.8 133.2 129.6 3.955 0.035 0.035 1.477 0.075 0.074  5 1 0   0 
 3437634 14.693  1-17 5127.0 122.5 111.7 4.458 0.087 0.302 0.834 0.065 0.053  1 1     0 
 3437637 14.727  0-17 5666.7 121.1 118.6 3.859 0.033 0.033 1.089 0.062 0.060  2 1 0   0 
 3437644 14.984  4-17 6106.6 125.6 108.1 4.144 0.053 0.052 1.205 0.069 0.092  0 1 0   0 
 3437728 14.121  1-17 5289.0 121.4 112.1 3.708 0.037 0.049 1.261 0.078 0.110  0 1 0   0 
 3437730 14.549  1-17 5921.2 112.3 110.5 4.364 0.041 0.047 1.039 0.071 0.078    1 0   0 
 3437739 15.343  1-17 5970.0 106.5 110.8 4.102 0.059 0.068 1.163 0.091 0.096  0 1 0   0 
 3437776 14.565  1-17 5774.4 112.8 114.5 3.955 0.145 0.147 1.314 0.168 0.135  6 1     0 
 3437778 14.839  8-17 6534.8 134.6 128.3 3.987 0.099 0.093 1.447 0.112 0.102  3 3 0   0 
 3437800 12.030  1-17 6319.0 125.5 121.5 4.137 0.036 0.041 1.142 0.063 0.084  3 1 0   0 
 3437870 14.461  1-17 5586.1  92.2  92.7 4.513 0.024 0.034 0.912 0.039 0.050    1 0   0 
 3437908 15.637  2- 3 5567.9 112.1 112.2 3.796 0.073 0.072 1.212 0.100 0.102    1 0   0 
 3437995 13.448  1-17 6388.1 125.6 118.7 4.049 0.037 0.044 1.256 0.055 0.091  5 1 0   0 
 3438084 14.779  1-17 5619.0 112.3 107.9 4.279 0.045 0.047 0.945 0.072 0.068  0 1 0   0 
 3438103 15.729  1-17 5538.2 109.0 104.7 4.346 0.126 0.155 0.919 0.071 0.066    1     0 
 3438141 13.496  0-17 6478.6 144.6 124.4 4.145 0.032 0.031 1.324 0.060 0.050  5 1 0   0 
 3438199 15.060  1-17 6347.0 177.0 222.0 4.421 0.084 0.196 0.975 0.134 0.110  0 2     1 
 3438316 15.839  4-17 4958.2  89.3  83.7 3.406 0.129 0.140 1.223 0.195 0.224  0 2 0   0 
 3438410 14.746  1-17 5775.4 116.6 107.4 4.313 0.041 0.043 1.123 0.058 0.062    1 0   0 
 3438478 14.602  1-17 6044.4 110.8 110.7 4.326 0.037 0.044 1.164 0.061 0.070    1 0   0 
 3438507 15.291  1-17 6087.9 117.9 116.6 4.268 0.053 0.058 1.172 0.064 0.076  0 1 0 0 0 
 3438516 14.063  1-17 6141.5 130.7 112.1 4.204 0.034 0.045 1.187 0.066 0.086  0 1 0   0 
 3438574 15.777  2- 3 5315.2 101.7  88.4 4.391 0.055 0.047 0.859 0.057 0.042    1 0   0 
 3438587 13.632  1-17 6727.6 134.6 141.3 4.161 0.034 0.033 1.443 0.074 0.067  5 1 0   0 
 3438596 12.861  0-17 6414.1 136.3 130.5 4.219 0.033 0.040 1.280 0.062 0.064  0 1 0   0 
 3438633 11.195  0-17 6442.8 129.9 118.6 3.995 0.029 0.036 1.346 0.058 0.095  0 1 0   0 
 3438760 15.642  2-17 5625.8 114.0 111.7 4.379 0.057 0.059 0.940 0.072 0.070  7 1 0   0 
 3438827 15.749  1-17 5154.0 100.0  90.9 4.516 0.040 0.042 0.827 0.049 0.050  0 1 0   0 
 3438975 13.599  0-17 6077.9 128.0 122.3 4.033 0.238 0.248 1.259 0.262 0.158 2,3 1     0 
 3438976 14.110  1-17 6190.5 123.6 118.0 4.259 0.039 0.041 1.173 0.068 0.080    1 0   0 
 3439031 15.443  0-17 6874.0 154.4 141.7 4.017 0.031 0.030 1.397 0.068 0.061 2,3 2 0   0 
 3439038 15.504  1-17 5750.9 120.2 115.1 4.337 0.055 0.055 0.983 0.076 0.076  0 1 0   0 
 3439050 15.814  4-17 5684.2 123.4 118.5 4.186 0.217 0.268 1.002 0.146 0.097    1     0 
 3439180 14.942  5-17 5758.0  77.0  77.0 4.175 0.188 0.101 0.931 0.070 0.058  3 2     1 
 3439193 13.130  1-17 6439.6 117.2 116.1 4.344 0.021 0.032 1.216 0.041 0.059  6 3 0   0 
 3439208 14.921  1-17 6357.3 131.7 134.9 4.214 0.044 0.051 1.260 0.064 0.071  0 1 0   0 
 3439212 14.772  1-17 6184.4 126.8 123.3 4.308 0.045 0.045 1.014 0.071 0.068    1 0   0 
 3439293 14.971  1-17 6039.5 124.1 120.0 3.889 0.062 0.064 1.313 0.150 0.093    1 0   0 
 3439433 14.957  1-17 6006.6 124.2 136.4 3.675 0.071 0.069 1.601 0.148 0.106    1 0   0 
 3439473 14.942  0-17 4732.2  71.4  61.0 3.563 0.058 0.038 0.949 0.114 0.065  2 1 0   0 
 3439514 15.373  1- 3 5631.1 118.0 112.5 4.304 0.054 0.054 0.946 0.074 0.070  0 1 0   0 
 3439663 13.865  1-17 5079.1 108.2  95.1 3.531 0.057 0.080 1.239 0.139 0.184  0 1 0   0 
 3439791 15.434  1-17 4270.5  69.5  55.5 4.589 0.020 0.018 0.692 0.024 0.026  0 1 0   0 
 3439831 14.198  0-17 6438.0 128.8 117.9 3.833 0.027 0.046 1.556 0.063 0.152  2 1 0   0 
 3439956 14.069 14-15 6178.6 131.4 118.0 4.049 0.035 0.044 1.299 0.063 0.112    1 0   0 
 3439970 14.517  1-17 5861.6 114.4 115.0 4.336 0.040 0.040 1.112 0.065 0.070    1 0   0 
 3439976 15.175  1-17 6126.5 121.7 120.3 3.892 0.061 0.066 1.379 0.126 0.121    1 0   0 
 3440157 15.041  1-17 6092.3 120.7 110.0 4.045 0.047 0.056 1.266 0.074 0.111    1 0   0 
 3440167 15.848  1-17 6161.3 137.5 120.5 4.127 0.078 0.073 1.233 0.079 0.096    1 0   0 
 3440170 15.926  4-17 5844.3 114.1 111.0 4.405 0.051 0.063 1.003 0.066 0.073  0 1 0   0 
 3440218 14.760  1-17 6270.9 108.0 107.5 4.436 0.021 0.028 1.067 0.036 0.043    1 0   0 
 3440460 14.545  1-17 6167.5 114.7 110.0 4.416 0.023 0.034 1.084 0.043 0.060  0 1 0   0 
 3440491 14.308  1-17 5952.7 128.9 128.2 4.262 0.181 0.263 0.987 0.127 0.086  1 1     0 
 3440549 13.936  1-17 6057.9 127.5 112.6 4.154 0.038 0.041 1.119 0.078 0.081    1 0   0 
 3440581 12.986  0-17 6671.0 138.6 140.2 4.066 0.031 0.031 1.385 0.065 0.057  5 1 0   0 
 3440596 15.163  4-17 5820.4 121.6 117.4 4.326 0.051 0.051 1.009 0.077 0.078  0 1 0   0 
 3440657 14.731  4-17 5258.1  81.3  73.6 4.266 0.028 0.025 0.875 0.031 0.023  6 1 1   0 
 3440703 14.334  1-17 5885.8 128.1 126.0 3.891 0.055 0.041 1.229 0.113 0.074  0 1 0   0 
 3440721 15.326  1- 3 6109.5 114.7 112.2 4.386 0.035 0.046 1.089 0.058 0.070  0 1 0   0 
 3440762 13.831  1-17 6276.6 140.0 126.1 4.121 0.035 0.037 1.286 0.060 0.074  0 1 0   0 
 3440796 15.756  4-17 5727.5 121.9 118.2 4.048 0.082 0.077 1.068 0.098 0.082  0 1 0   0 
 3440833 14.964  0-17 5395.7 120.6 117.9 3.669 0.031 0.038 1.252 0.071 0.083  2 1 0   0 
 3440840 13.253  0-17 6709.1 147.5 128.2 3.974 0.032 0.033 1.601 0.074 0.076  5 3 0   0 
 3440861 14.463  1-17 5092.9  91.6  86.1 4.553 0.027 0.034 0.816 0.038 0.048  0 1 0   0 
 3440868 10.871  0-17 6603.9 139.0 135.1 3.925 0.029 0.032 1.603 0.075 0.081    1 0   0 
 3440978 15.469  1-17 5216.0 105.1  96.3 4.522 0.040 0.040 0.803 0.048 0.048  0 1 0 1 0 
 3440989 14.999  1-17 5354.2 121.9 111.6 4.067 0.047 0.045 0.913 0.061 0.057  0 1 0   0 
 3441235 14.961  1-17 5242.8 101.5  93.3 4.506 0.039 0.041 0.845 0.052 0.055  0 1 0   0 
 3441240 14.151  1-17 5996.1 120.3 113.9 4.234 0.043 0.045 1.108 0.074 0.083    1 0   0 
 3441257 15.122  4-17 5714.7  91.4  94.9 4.629 0.016 0.020 0.787 0.022 0.024    1 0   0 
 3441258 15.222  4-17 6023.8 111.6 107.9 4.141 0.056 0.055 1.169 0.075 0.095  5 1 0   0 
 3441270 12.576  0-17 6431.0 132.3 124.0 4.028 0.034 0.038 1.311 0.058 0.085  5 3 0   0 
 3441307 14.848  1-17 5331.5  99.9  96.7 4.546 0.025 0.039 0.850 0.039 0.056  6 1 0   0 
 3441340 13.614  1-17 6083.6 113.5 106.2 4.477 0.016 0.026 1.005 0.032 0.048  8 1 0   0 
 3441362 13.362  0-17 6228.5 115.5 111.1 4.352 0.028 0.038 1.148 0.055 0.073    1 0   0 
 3441423 14.080  4-17 5615.5  90.7  90.9 4.540 0.017 0.024 0.911 0.029 0.037    1 0   0 
 3441442 15.087  1-17 5644.6 120.2 115.8 4.012 0.058 0.051 1.048 0.077 0.072  1 1 0   0 
 3441470 15.701  2-17 5661.5 121.3 118.8 3.858 0.158 0.141 1.168 0.156 0.133  0 1     0 
 3441517 14.817  1-17 5967.7 109.4 114.8 4.045 0.049 0.061 1.193 0.101 0.097    1 0   0 
 3441558 14.192  1-17 6286.0  68.0  81.0 4.393 0.030 0.120 1.192 0.077 0.086  0 2     1 
 3441564 15.408  4-17 5773.2 114.4 110.4 4.356 0.056 0.058 0.989 0.073 0.076    1 0   0 
 3441584 15.824  1-17 4770.2  89.6  83.1 4.612 0.022 0.028 0.718 0.035 0.036  1 1 0   0 
 3441608 15.322  1-17 4956.4  86.0  82.0 3.402 0.103 0.113 1.230 0.186 0.224  0 2 0   0 
 3441770 14.055  1-17 5096.8  86.8  81.5 4.534 0.030 0.035 0.834 0.044 0.049  1 1 0   0 
 3441788 15.008  1-17 5990.6 118.7 113.5 4.316 0.048 0.050 1.075 0.075 0.080  0 1 0   0 
 3441883 14.293  1-17 5953.8 119.4 107.3 4.201 0.039 0.046 1.107 0.075 0.085    1 0   0 
 3441903 15.096  1-17 6103.4 118.7 115.3 4.229 0.054 0.055 1.127 0.072 0.077    1 0   0 
 3441906 15.310  1-17 5309.5  77.8  70.1 4.264 0.026 0.023 0.863 0.033 0.026  2 1 0   0 
 3441960 15.766  2-17 5112.0 153.0 138.0 4.532 0.084 0.063 0.727 0.106 0.049  0 2     1 
 3441962 15.803  1-17 5497.6 113.0 104.6 4.304 0.090 0.089 0.908 0.068 0.061  0 1 0   0 
 3442006 15.432  0-17 6729.5 141.4 135.4 3.881 0.037 0.039 1.621 0.086 0.089  5 2 0   0 
 3442054 15.360  0-17 6516.3 129.6 123.6 3.935 0.035 0.036 1.492 0.076 0.076  3 1 0   0 
 3442055 13.331  0-17 5618.0 112.0 101.0 4.401 0.100 0.100 0.911 0.068 0.046  0 2   0 1 
 3442085 13.657  1-17 4950.2  91.3  86.4 3.477 0.071 0.093 1.173 0.179 0.209  0 2 0   0 
 3442133 15.563  2-17 5847.4 118.2 112.9 3.988 0.087 0.080 1.156 0.109 0.090  0 1 0   0 
 3442167 15.540  4-17 5928.4 116.6 108.3 4.239 0.064 0.064 1.077 0.079 0.083  0 1 0   0 
 3442223 15.549  2-17 5984.0 184.0 226.0 4.490 0.052 0.221 1.090 0.124 0.152  0 2     1 
 3442314 15.030  1-17 5914.1 120.6 124.4 3.824 0.065 0.058 1.298 0.119 0.082  0 1 0   0 
 3442316 15.982  4-17 5570.1 104.2 102.3 4.474 0.044 0.058 0.917 0.057 0.063  0 1 0   0 
 3442341 15.024  1-17 5772.0 112.7 111.7 4.191 0.049 0.052 1.027 0.087 0.079  0 1 0   0 
 3442352 15.353  1-17 6186.8 118.2 113.0 4.333 0.045 0.054 1.140 0.065 0.076  0 1 0   0 
 3442362 14.778  1-17 5761.7 119.3 114.7 4.041 0.061 0.050 1.082 0.115 0.077    1 0   0 
 3442390 15.857  1-17 5851.1 106.9 102.5 4.490 0.033 0.043 0.958 0.053 0.059  6 1 0   0 
 3442423 14.554  1-17 5812.1 117.7 112.9 4.074 0.053 0.052 1.093 0.119 0.081  1 1 0   0 
 3442439 15.818  2-17 5332.0  98.8  93.9 4.553 0.029 0.043 0.837 0.046 0.055  0 1 0   0 
 3442511 14.731  1-17 5831.0 129.4 112.0 4.173 0.036 0.040 1.260 0.041 0.063    1 0   0 
 3442515 15.419  1-17 5411.1 108.5 100.3 4.268 0.177 0.233 0.899 0.080 0.062  0 1     0 
 3442547 14.999  1-17 5931.9 117.8 109.0 4.209 0.046 0.050 1.094 0.076 0.085    1 0   0 
 3442588 15.034  1- 3 5695.0 169.0 169.0 4.272 0.214 0.175 0.922 0.125 0.083    2     1 
 3442589 13.097  0-17 6396.7 144.6 131.9 4.202 0.033 0.033 1.274 0.059 0.056    1 0   0 
 3442602 13.649  1-17 5937.9 123.7 118.2 4.097 0.043 0.039 0.968 0.073 0.062  0 1 0   0 
 3442651 13.981  1-17 6016.2 121.9 111.8 4.226 0.042 0.042 1.121 0.072 0.084    1 0   0 
 3442676 15.560  2-17 5847.1 118.4 113.9 3.940 0.082 0.072 1.183 0.105 0.088    1 0   0 
 3442772 15.575  2- 3 6082.2 115.9 114.8 4.302 0.062 0.064 1.112 0.073 0.080  0 1 0   0 
 3442787 14.305  1-17 5895.0 103.6  97.7 4.470 0.022 0.034 0.992 0.041 0.060    1 0   0 
 3442858 11.123  0-17 6951.1 184.1 166.1 4.297 0.016 0.020 1.373 0.040 0.047  5 2 0   0 
 3442954 14.741  1-17 5783.1 117.7 109.7 4.245 0.046 0.044 0.846 0.062 0.050    1 0   0 
 3443012 13.631  1-17 4897.0  27.6  36.7 4.462 0.011 0.010 0.798 0.010 0.010  7 1 1   0 
 3443050 14.894  1-17 5637.4 112.7 106.1 3.924 0.045 0.045 1.109 0.070 0.071  6 1 0   0 
 3443056 15.653  2-17 5015.6  86.6  80.6 4.502 0.041 0.033 0.806 0.046 0.036  0 1 0   0 
 3443101 14.580  1-17 5651.4 112.9 106.8 4.187 0.047 0.046 0.976 0.077 0.071  0 1 0   0 
 3443149 13.618  1-17 5515.5 113.8 111.0 3.771 0.033 0.034 1.272 0.059 0.067  0 1 0   0 
 3443163 15.518  2-17 5854.0 115.9 113.3 4.347 0.055 0.058 1.018 0.074 0.077  0 1 0   0 
 3443207 15.736  4-17 6215.0 196.0 261.0 4.440 0.058 0.173 1.111 0.130 0.159  6 2     1 
 3443217 14.226  1-17 5631.0 121.6 112.4 4.337 0.041 0.039 0.902 0.070 0.061  0 1 0   0 
 3443268 14.887  1-17 5741.8 111.4 112.5 4.124 0.052 0.052 1.039 0.099 0.078    1 0   0 
 3443307 14.649  1-17 6114.6 116.9 107.6 4.031 0.045 0.054 1.284 0.073 0.114    1 0   0 
 3443326 14.616  1-17 6064.8 116.9  98.7 4.084 0.038 0.045 1.241 0.063 0.100  0 1 0   0 
 3443338 15.830  2-17 6042.0 114.4 110.6 4.393 0.046 0.059 1.063 0.065 0.072    1 0   0 
 3443351 15.913  4-17 5097.9 107.1 108.4 4.450 0.059 0.058 0.826 0.042 0.038  1 1 0   0 
 3443363 15.430  4-17 5918.2 118.8 113.7 4.290 0.056 0.056 1.054 0.076 0.080  0 1 0   0 
 3443394 12.413  0-17 6173.1 147.4 126.2 3.902 0.049 0.033 1.235 0.144 0.068  0 1 0   0 
 3443408 15.811  4-17 6564.0 149.6 145.3 4.247 0.061 0.075 1.305 0.071 0.068  5 1 0   0 
 3443411 14.906  1-17 5869.8 113.6 107.8 4.223 0.046 0.049 1.059 0.078 0.082    1 0   0 
 3443416 15.970  1-17 5611.0 113.1 108.4 4.229 0.074 0.072 0.952 0.074 0.070    1 0   0 
 3443440 14.694  1-17 5961.4 113.4 113.0 4.153 0.044 0.048 1.136 0.079 0.092    1 0   0 
 3443452 15.116  1-17 6116.6 115.0 108.1 4.458 0.024 0.031 1.026 0.043 0.053  0 1 0   0 
 3443453 15.962  4-17 5551.3 110.0 106.4 4.370 0.068 0.066 0.918 0.070 0.066  0 1 0   0 
 3443519 14.904  0-17 6061.0 125.4 122.6 3.711 0.148 0.150 1.449 0.206 0.177  3 1     0 
 3443523 15.482  1-17 6133.2 197.8 126.0 4.151 0.063 0.045 1.208 0.094 0.097  5 1 0   0 
 3443637 14.357  1-17 5942.7 116.2 112.2 4.271 0.042 0.044 0.978 0.071 0.068  0 1 0   0 
 3443695 15.618  1-17 6321.0 174.0 239.0 4.417 0.062 0.188 1.207 0.135 0.186  0 2     1 
 3443790 14.200  0-17 6206.1 119.4 119.6 3.782 0.033 0.052 1.575 0.076 0.180 2,3 1 0   0 
 3443835 15.342  1- 3 5539.3 117.9 111.9 3.991 0.056 0.054 1.021 0.071 0.071  0 1 0   0 
 3443849 15.653  1-17 5723.5 114.1 108.6 4.284 0.062 0.063 0.982 0.076 0.074  0 1 0   0 
 3443865 15.228  1- 3 5085.1 115.0 104.5 3.803 0.052 0.062 0.995 0.089 0.098  0 1 0   0 
 3443890 15.658  4-17 5614.0 109.0 106.4 4.406 0.057 0.063 0.936 0.068 0.069  0 1 0   0 
 3443911 15.245  1-17 5799.4 121.8 117.6 4.094 0.052 0.051 0.913 0.067 0.058    1 0   0 
 3444020 14.727 14-15 6300.7 117.6 116.8 4.343 0.032 0.042 1.173 0.055 0.069  5 3 0   0 
 3444053 15.033  4-17 5487.3 118.0 111.5 4.043 0.052 0.049 0.970 0.068 0.066  0 1 0   0 
 3444079 15.329  1-17 5893.4 129.4 117.8 3.792 0.071 0.063 1.322 0.114 0.088    1 0   0 
 3444088 15.298  1-17 6072.7 113.3 109.6 3.986 0.068 0.072 1.279 0.107 0.108  0 1 0   0 
 3444114 15.401  4-17 5430.7 117.6 115.1 3.851 0.054 0.054 1.105 0.080 0.082  0 1 0   0 
 3444187 14.178 14-15 5877.9 128.8 122.7 3.791 0.047 0.037 1.315 0.079 0.071    1 0   0 
 3444190 13.024  0-17 6670.7 137.2 131.6 4.025 0.034 0.033 1.414 0.069 0.065  5 3 0   0 
 3444304 15.086  1-17 5908.7 110.1 115.0 4.066 0.053 0.062 1.148 0.108 0.090    1 0   0 
 3444343 13.234  0-17 5081.7  87.2  85.0 3.352 0.068 0.090 1.228 0.176 0.214  0 2 0   0 
 3444381 14.259  1-17 5222.9  94.2  84.2 4.466 0.041 0.034 0.841 0.058 0.047  1 1 0   0 
 3444426 14.838 14-15 6188.0 111.4 107.5 4.399 0.027 0.038 1.103 0.048 0.064  5 1 0   0 
 3444504 15.690  1-17 5672.6  96.5  96.1 4.463 0.032 0.040 0.949 0.055 0.066  2 1 0   0 
 3444527 15.904  4-17 5952.6 110.3 111.3 4.086 0.080 0.089 1.161 0.101 0.098  0 1 0   0 
 3444565 15.273  1-17 5172.8 131.5 118.9 3.761 0.052 0.065 1.105 0.096 0.117  0 1 0   0 
 3444571 13.428  0-17 5489.9 111.1 106.6 4.085 0.041 0.041 0.951 0.066 0.064    1 0   0 
 3444649 15.335  1-17 6144.5 115.6 109.8 4.455 0.031 0.037 1.028 0.053 0.058  5 1 0   0 
 3444658 13.778  1-17 6508.4 134.3 140.2 4.154 0.033 0.032 1.319 0.059 0.049  5 1 0   0 
 3444670 13.771  1-17 6662.2 138.1 133.1 3.918 0.036 0.037 1.562 0.083 0.086  0 1 0   0 
 3444680 15.010  4-17 5795.0 124.4 116.4 4.229 0.046 0.047 1.024 0.084 0.080  0 1 0   0 
 3444739 15.612  2-17 5661.5 106.3 103.8 4.419 0.050 0.058 0.949 0.066 0.070    1 0   0 
 3444748 15.695  4-17 5609.9 112.6 108.0 4.244 0.067 0.066 0.949 0.073 0.069  0 1 0   0 
 3444753 13.145  0-17 6291.0 129.5 121.2 4.082 0.031 0.033 1.298 0.058 0.066  0 1 0   0 
 3444851 14.909  1-17 6130.8 120.8 116.5 4.272 0.042 0.049 1.146 0.069 0.081  0 1 0   0 
 3444953 14.549  1-17 5394.7 109.9 100.5 4.429 0.045 0.042 0.877 0.068 0.058  0 1 0   0 
 3445019 15.611  2- 3 6140.0 193.0 236.0 4.455 0.058 0.232 1.094 0.151 0.151  0 2     1 
 3445024 15.353  4-17 5624.0 120.0 115.0 3.948 0.052 0.050 1.085 0.073 0.073  0 1 0   0 
 3445041 15.612  2- 3 5340.4 104.8  99.9 4.517 0.035 0.046 0.862 0.048 0.059  0 1 0   0 
 3445064 15.997  4-17 5456.3 109.7 105.3 4.440 0.055 0.059 0.893 0.064 0.063    1 0   0 
 3445101 14.334  1-17 5939.8 121.4 110.8 4.223 0.042 0.045 1.091 0.074 0.084    1 0   0 
 3445129 14.066  1-17 5967.7 106.9 105.3 4.410 0.031 0.039 1.026 0.057 0.066    1 0   0 
 3445182 15.702  1-17 5506.2 114.1 106.1 4.322 0.058 0.055 0.907 0.069 0.060    1 0   0 
 3445192 13.969  1-17 6454.0 124.7 118.3 3.809 0.034 0.039 1.624 0.074 0.115  5 1 0   0 
 3445234 13.696  1-17 5637.8 108.5 104.7 4.332 0.043 0.043 0.944 0.073 0.068    1 0   0 
 3445235 12.804  0-17 6518.2 126.4 129.2 3.901 0.034 0.047 1.418 0.068 0.131  0 1 0   0 
 3445266 13.581  0-17 6033.1 130.5 131.1 3.620 0.057 0.032 1.563 0.187 0.066  2 1 0   0 
 3445348 15.694  2-17 6106.0 190.0 232.0 4.487 0.052 0.208 1.043 0.135 0.150    2     1 
 3445415 15.464  1-17 5363.7 101.1  84.3 4.232 0.047 0.044 0.883 0.052 0.037    1 0   0 
 3445419 15.000  1-17 5623.3 121.3 116.5 4.109 0.056 0.053 0.993 0.080 0.073    1 0   0 
 3445450 15.195  1-17 5874.7 109.1 105.5 4.426 0.035 0.047 1.009 0.057 0.071  1 1 0   0 
 3445460 15.885  4-17 5962.1 117.8 113.2 4.203 0.072 0.070 1.106 0.084 0.087  0 1 0   0 
 3445474 15.471  1-17 5964.6 112.5 113.1 4.139 0.055 0.056 1.142 0.082 0.094    1 0   0 
 3445482 15.487  1-17 5935.1 115.3 111.3 4.167 0.055 0.057 1.114 0.084 0.089  0 1 0   0 
 3445589 15.069  1- 3 6026.0 114.0 111.9 4.369 0.040 0.048 1.073 0.065 0.076    1 0   0 
 3445613 14.913  1-17 5129.0  99.0  92.5 4.553 0.028 0.036 0.814 0.040 0.052  0 1 0   0 
 3445652 15.635  2-17 6412.4 147.6 142.0 4.121 0.078 0.076 1.323 0.077 0.076  5 1 0   0 
 3445743 15.521  1-17 6002.2 118.1 114.9 4.133 0.205 0.231 1.147 0.165 0.121    1     0 
 3445812 14.990  1-17 6123.0 166.0 203.0 4.556 0.035 0.196 0.941 0.107 0.107    2     1 
 3445827 15.435  1-17 5893.1 108.5 104.0 4.448 0.033 0.044 1.003 0.053 0.066    1 0   0 
 3445843 14.686  1-17 6003.6 122.6 119.4 3.854 0.046 0.043 1.122 0.067 0.064    1 0   0 
 3445855 13.436  0-17 5926.6 108.0 111.5 3.923 0.045 0.045 1.322 0.135 0.080  0 1 0   0 
 3445913 15.719  2-17 5944.8 116.5 111.5 4.169 0.065 0.065 1.116 0.086 0.089  0 1 0   0 
 3445952 15.148  1-17 5837.7 118.2 115.2 4.081 0.054 0.060 1.104 0.114 0.084  0 1 0   0 
 3446092 14.697  1-17 5767.1 122.3 114.8 4.231 0.047 0.046 0.935 0.072 0.065  0 1 0   0 
 3446110 14.233  1-17 5386.9 130.0 119.2 3.452 0.043 0.049 1.430 0.092 0.116  0 2 0   0 
 3446185 13.459  0-17 6574.5 118.9 129.0 4.335 0.017 0.025 1.265 0.033 0.043  0 1 0   0 
 3446197 12.717  0-17 6816.5 140.3 131.5 3.833 0.032 0.038 1.588 0.069 0.128 10 2 0   0 
 3446232 14.648  1-17 5924.8 116.0 125.4 4.197 0.039 0.039 1.264 0.043 0.057  8 1 0   0 
 3446278 15.277  1-17 5442.2 115.9 104.7 4.383 0.052 0.046 0.887 0.069 0.057  0 1 0   0 
 3446306 15.142  1-17 5787.9 127.7 118.7 3.847 0.054 0.050 1.232 0.076 0.079  0 1 0   0 
 3446319 15.549  1-17 5820.9 116.5 113.1 4.201 0.059 0.061 1.045 0.086 0.082  0 1 0   0 
 3446321 15.322  1-17 5810.3 117.2 114.4 4.223 0.054 0.056 1.032 0.082 0.081  0 1 0   0 
 3446342 14.849  1-17 6034.8 111.6 107.9 4.136 0.040 0.046 1.180 0.069 0.095    1 0   0 
 3446488 13.199  1-17 6683.5 139.2 130.0 4.063 0.033 0.033 1.445 0.078 0.071  5 1 0   0 
 3446552 14.461  1-17 6035.8 125.3 119.8 4.230 0.044 0.040 1.183 0.063 0.077  0 1 0   0 
 3446632 15.573  1-17 5760.5 119.6 114.8 4.251 0.061 0.062 1.003 0.080 0.077  0 1 0   0 
 3446633 14.876  1-17 6098.2 116.9 116.7 4.320 0.042 0.047 1.114 0.071 0.078    1 0   0 
 3446636 14.025  1-17 5976.9 122.9 119.8 3.878 0.038 0.037 1.089 0.067 0.061  0 1 0   0 
 3446639 15.430  1-17 5986.7 116.4 113.2 4.379 0.046 0.055 1.055 0.066 0.075    1 0   0 
 3446721 14.976  3-16 6403.2 130.3 133.7 4.209 0.048 0.051 1.278 0.063 0.069  0 1 0   0 
 3446740 14.580  1-17 6356.8 124.8 121.6 4.307 0.034 0.041 1.214 0.058 0.072  0 1 0   0 
 3446795 15.925  2-17 5496.0 117.2 107.3 4.273 0.067 0.066 0.909 0.068 0.059  1 1 0   0 
 3446837 14.796  0-17 7048.2 146.9 148.7 3.474 0.026 0.024 1.810 0.063 0.059  5 2 0   0 
 3446928 15.396  1- 3 5653.2 107.3 102.0 4.492 0.031 0.043 0.931 0.048 0.060  0 1 0   0 
 3446941 15.246  4-17 6003.8 117.5 113.0 4.111 0.083 0.085 1.172 0.094 0.099  0 1 0   0 
 3447055 14.638  1-17 5813.6 123.1 117.0 4.059 0.056 0.051 1.099 0.122 0.081  0 1 0   0 
 3447674 14.693  1-17 5932.5 137.3 125.8 3.801 0.057 0.052 1.331 0.151 0.082  0 1 0   0 
 3447722 15.319  1-17 6210.1 160.3 142.7 4.223 0.053 0.049 1.237 0.078 0.083    1   0 0 
 3447773 14.382  1-17 5203.0 154.0 138.0 4.506 0.090 0.072 0.756 0.104 0.059  0 2     1 
 3447776 14.421  1-17 6151.2 117.6 115.7 3.950 0.043 0.051 1.352 0.085 0.119    1 0   0 
 3447942 15.634  5- 5 4882.3 117.6 116.6 4.545 0.047 0.053 0.776 0.046 0.046  0 1     0 
 3447968 15.396  1-17 5869.1 116.1 108.4 4.217 0.065 0.065 1.060 0.085 0.084    1 0   0 
 3448046 14.872  1-17 5515.9 106.5 111.1 4.467 0.038 0.048 0.909 0.059 0.067  1 1 0   0 
 3448057 14.783  1-17 5743.0 122.1 114.4 3.984 0.048 0.044 1.033 0.071 0.064    1 0   0 
 3448075 14.608  1-17 5883.8 112.1 110.4 4.132 0.043 0.051 1.109 0.091 0.088  0 1 0   0 
 3448083 14.441  1-17 5690.3 116.4 116.2 4.073 0.054 0.047 1.036 0.091 0.075    1 0   0 
 3448114 15.384  1-17 6082.7 112.8 109.5 4.382 0.040 0.051 1.083 0.061 0.072  0 1 0   0 
 3448130 14.464  1-17 5790.5 116.7 111.4 4.303 0.040 0.041 1.008 0.073 0.071  2 1 0 1 0 
 3448157 15.095  1-17 6094.2 120.3 104.2 4.109 0.054 0.059 1.177 0.077 0.090  0 1 0   0 
 3448167 15.714  1-17 5783.0 112.2 108.5 4.513 0.030 0.038 0.927 0.050 0.055  0 1 0   0 
 3448177 14.446  1-17 6016.2 112.0 109.3 4.020 0.045 0.056 1.238 0.094 0.105    1 0   0 
 3448218 14.908  1-17 6001.9 109.2 109.8 4.064 0.049 0.059 1.207 0.087 0.105  0 1 0   0 
 3448230 13.858  1-17 6356.2 129.9 131.8 3.931 0.044 0.044 1.274 0.117 0.068    1 0   0 
 3448234 15.337  1-17 4709.9  89.4  84.6 4.605 0.021 0.025 0.723 0.032 0.034  0 1 0   0 
 3448245 14.760  0-17 6739.5 192.5 187.5 4.053 0.029 0.030 1.470 0.083 0.083  3 1 0   0 
 3448274 14.376  1-17 6123.4 130.5 121.5 4.285 0.035 0.037 1.178 0.066 0.075  1 1 0   0 
 3448277 15.142  4-17 6103.0 200.0 218.0 4.511 0.072 0.168 0.833 0.089 0.065    2     1 
 3448299 14.900  1-17 6222.9 129.7 118.1 4.028 0.045 0.049 1.326 0.071 0.105  0 1 0   0 
 3448365 15.579  0-17 6614.6 129.9 146.3 4.105 0.030 0.028 1.386 0.066 0.055  5 1 0   0 
 3448378 14.506  1-17 6528.5 133.0 123.0 4.271 0.035 0.037 1.289 0.057 0.059  5 1 0   0 
 3448391 15.786  4-17 6081.4 119.5 108.4 4.122 0.075 0.072 1.201 0.083 0.096  0 1 0   0 
 3448394 15.488  4-17 5630.4 114.6 110.6 4.495 0.032 0.044 0.925 0.051 0.060  0 1 0   0 
 3448397 15.209  4-17 6099.0  82.0  82.0 4.175 0.168 0.112 1.125 0.107 0.089  0 2     1 
 3448441 15.560  1-17 5705.0 117.9 118.0 4.119 0.059 0.062 1.025 0.094 0.079    1 0   0 
 3448456 15.832  4-17 5582.3 106.2 102.5 4.499 0.036 0.051 0.911 0.052 0.059  1 1 0   0 
 3448461 14.314  1-17 6022.8 111.3 106.7 4.052 0.036 0.054 1.238 0.074 0.115    1 0   0 
 3448489 15.257  1-17 5671.5 112.4 108.8 4.385 0.050 0.052 0.954 0.073 0.072  0 1 0   0 
 3448522 15.459  4-17 5858.4 106.9 102.0 4.482 0.029 0.040 0.970 0.048 0.059  0 1 0   0 
 3448589 15.700  1-17 5680.5 122.0 116.1 3.956 0.149 0.129 1.101 0.124 0.107    1 0   0 
 3448606 15.326  0-17 6514.7 132.9 122.5 3.856 0.031 0.031 1.639 0.076 0.079  2 1 0   0 
 3448631 14.088 10-10 5921.2 111.7 108.2 4.411 0.049 0.062 1.022 0.064 0.071    1     0 
 3448635 13.869  1-17 6097.1 120.3 118.1 4.270 0.033 0.043 1.134 0.071 0.081    1 0   0 
 3448650 15.647  4-17 5743.3 106.8 100.4 4.509 0.029 0.039 0.928 0.048 0.055  0 1 0   0 
 3448731 14.422  1-17 5753.6 102.7  97.6 4.524 0.019 0.029 0.921 0.034 0.049  0 1 0   0 
 3448777 14.720 12-17 6620.0 186.0 232.0 4.191 0.158 0.175 1.260 0.186 0.207  4 2     1 
 3448787 14.720  1-17 6330.1 138.7 125.2 4.156 0.039 0.045 1.284 0.061 0.071  4 1 0   0 
 3448792 15.452  4-17 5856.4 121.6 118.0 3.961 0.075 0.066 1.173 0.112 0.085    1 0   0 
 3448818 14.623  1-17 6214.5 134.3 129.0 4.345 0.041 0.041 1.010 0.071 0.069    1 0   0 
 3448836 15.715  4-17 5858.5 108.8 106.3 4.440 0.041 0.054 0.995 0.059 0.068    1 0   0 
 3448860 15.470  1-17 5819.6 113.5 110.6 4.202 0.057 0.059 1.045 0.085 0.082  0 1 0   0 
 3448882 14.913  6-17 5046.0 176.0 176.0 4.569 0.050 0.061 0.775 0.078 0.071  0 2     1 
 3448915 15.329  1-17 6350.6 125.0 122.2 4.315 0.042 0.049 1.204 0.063 0.071  0 1 0   0 
 3448927 12.414  0-17 6494.1 130.4 125.5 3.994 0.030 0.043 1.312 0.057 0.099  0 1 0   0 
 3448950 15.054  4-17 6138.6 122.7 118.2 4.254 0.048 0.049 1.155 0.070 0.081  0 1 0   0 
 3448998 15.468  1-17 5532.4  98.3  93.2 4.535 0.026 0.038 0.884 0.041 0.053    1 0   0 
 3449027 15.099  4-17 6060.5 118.6 118.9 4.285 0.050 0.050 1.111 0.074 0.080    1 0   0 
 3449058 15.882  4-17 4438.0 156.0 172.0 4.606 0.056 0.024 0.653 0.067 0.054  0 2     1 
 3449060 13.880  1-17 6100.0 183.0 201.0 4.398 0.108 0.201 0.945 0.130 0.106    2     1 
 3449105 15.666  1-17 5158.5 122.1 106.7 3.661 0.159 0.166 1.179 0.206 0.207  2 1     0 
 3449110 15.280  4-17 6289.2 124.1 120.4 4.330 0.043 0.054 1.173 0.064 0.073  6 1 0   0 
 3449159 14.767  1-17 5830.9 104.3 101.5 4.510 0.020 0.030 0.942 0.037 0.051  1 1 0   0 
 3449183 12.762  0-17 6706.0 189.0 260.0 4.075 0.231 0.168 1.340 0.183 0.252  5 2     1 
 3449261 15.586  1-17 5526.0 106.9 106.0 4.450 0.047 0.055 0.911 0.062 0.066  0 1 0   0 
 3449300 15.101  1-17 6040.0 119.3 115.6 4.404 0.071 0.108 1.018 0.075 0.067  6 1     0 
 3449357 14.360  1-17 6659.1 137.7 140.3 4.122 0.041 0.041 1.394 0.073 0.065  5 1 0   0 
 3449365 14.105  1-17 6158.8 118.1 116.1 4.212 0.038 0.043 1.090 0.069 0.076    1 0   0 
 3449407 14.347  1-17 6194.4 127.3 116.7 4.066 0.038 0.044 1.292 0.063 0.102    1 0   0 
 3449430 15.985  4-17 5652.3 111.1 107.0 4.396 0.063 0.070 0.947 0.069 0.070  0 1 0   0 
 3449457 14.587  1-17 5569.5 101.0  97.7 4.520 0.024 0.036 0.904 0.040 0.056  1 1 0   0 
 3449498 15.142  1-17 5647.4  99.7  97.8 4.448 0.034 0.044 0.994 0.053 0.063  0 1 0   0 
 3449527 14.679  1-17 5374.0 104.7  97.9 4.469 0.060 0.070 0.870 0.059 0.057  0 1     0 
 3449540 12.870  1-17 6442.3 131.6 134.1 3.899 0.037 0.037 0.865 0.038 0.039 2,3 3 0   0 
 3449579 15.523  4-17 5960.2 139.3 144.3 4.222 0.048 0.051 1.097 0.088 0.096    1 0   0 
 3449625 13.370  0-17 6759.3 139.3 137.3 4.242 0.030 0.032 1.361 0.062 0.057  5 3 0   0 
 3449637 15.141  1-17 5020.9  94.8  82.1 3.210 0.104 0.109 1.466 0.230 0.231  2 2 0   0 
 3449674 15.030  1-17 4996.2 100.8  91.7 3.592 0.068 0.088 1.144 0.149 0.185  0 1 0   0 
 3449681 13.692  1-17 6028.9 120.1 115.0 4.263 0.028 0.034 1.255 0.047 0.055    1 0   0 
 3449690 15.149  1-17 5726.7 126.0 118.2 3.834 0.053 0.051 1.115 0.073 0.071  0 1 0   0 
 3449705 13.541  0-17 6399.6 131.9 123.3 4.005 0.033 0.034 1.401 0.071 0.072  5 1 0   0 
 3449727 14.234 14-14 5275.0 128.1 118.6 3.793 0.037 0.048 1.121 0.076 0.090  0 1 0   0 
 3449808 15.544  2-17 5527.2 130.7 128.9 3.696 0.105 0.104 1.322 0.164 0.149  2 1 0   0 
 3449850 15.865  4-17 4927.6  97.5  89.9 4.566 0.031 0.037 0.779 0.040 0.041  1 1 0   0 
 3449861 15.370  4-17 5311.1 102.5  97.2 4.523 0.040 0.035 0.768 0.049 0.042  0 1 0   0 
 3449876 15.310  4-17 6199.8 131.8 124.3 4.106 0.056 0.056 1.265 0.069 0.094    1 0   0 
 3449945 15.933  4-17 5737.7 126.0 122.8 4.043 0.087 0.083 1.075 0.100 0.085  0 1 0   0 
 3449994 14.958  1-17 5840.5 124.3 118.9 4.095 0.049 0.056 1.100 0.110 0.085  1 1 0   0 
 3450039 14.265  1-17 6298.4 123.7 122.6 4.323 0.033 0.038 1.184 0.059 0.074  0 1 0   0 
 3450040 14.638  1-17 6054.4 107.7 106.1 4.450 0.023 0.033 1.020 0.040 0.053  2 1   1 0 
 3450057 15.224  4-17 6067.2 121.4 120.7 3.953 0.063 0.067 1.295 0.119 0.107  0 1 0   0 
 3450064 15.821  4-17 6049.1 121.3 113.1 4.193 0.075 0.073 1.149 0.079 0.090  0 1 0   0 
 3450218 14.413  1-17 6137.4 130.2 112.6 4.088 0.038 0.044 1.257 0.064 0.102    1 0   0 
 3452975 13.714  1-17 6592.6 145.1 136.7 4.082 0.033 0.034 1.402 0.074 0.066  1 1 0   0 
 3452979 13.560  1-17 6233.3 114.7 113.1 4.376 0.023 0.035 1.136 0.047 0.069  0 1 0   0 
 3453030 15.718  4-17 4982.9  93.5  91.4 4.466 0.036 0.031 0.812 0.033 0.027  0 1 0   0 
 3453055 14.039  1-17 5936.9 122.1 110.7 4.236 0.040 0.042 1.103 0.070 0.077  0 1 0   0 
 3453067 15.348  1-17 5841.0 125.7 121.8 4.204 0.051 0.052 1.053 0.088 0.086  0 1 0   0 
 3453183 15.951  4-17 5333.2 114.8 101.3 4.426 0.061 0.055 0.863 0.062 0.051  0 1 0   0 
 3453233 18.395  7- 9 3560.5  63.9  65.1 5.017 0.017 0.016 0.196 0.010 0.010  0 1 0   0 
 3453302 15.283  1-17 5700.7 122.4 116.4 4.268 0.051 0.053 0.976 0.078 0.075    1 0   0 
 3453338 15.134  1-17 5336.1 103.3  98.6 4.542 0.027 0.040 0.851 0.042 0.057  0 1 0   0 
 3453482 12.857  1-17 4784.1  76.1  71.8 4.525 0.025 0.016 0.766 0.031 0.022  2 1 1   0 
 3453579 15.207  1- 3 5111.8 135.8  97.7 4.577 0.021 0.031 0.796 0.037 0.050  0 1 0   0 
 3453662 15.502  1-17 4987.7 142.6 113.3 4.560 0.027 0.032 0.790 0.044 0.048  0 1 0   0 
 3453664 15.198  1-17 4440.0 134.0 121.0 4.647 0.024 0.042 0.704 0.047 0.063  0 2     1 
 3453695 15.177  1-17 6078.7 126.7 125.0 4.280 0.053 0.054 1.121 0.073 0.082  0 1 0   0 
 3453719 14.639  1-17 5862.4 124.6 119.5 4.255 0.044 0.047 1.043 0.078 0.081  0 1 0   0 
 3453871 14.430  1-17 6408.8 128.4 138.4 4.255 0.038 0.036 1.263 0.057 0.060    1 0   0 
 3453978 15.581  2- 3 5361.2 114.6  94.3 4.341 0.051 0.045 0.872 0.058 0.041  0 1 1   0 
 3454000 14.354 15-16 6553.5 138.5 140.7 4.183 0.040 0.039 1.333 0.068 0.058  0 1 0   0 
 3454119 15.979  4-17 5876.7 164.7 124.1 4.493 0.027 0.035 0.962 0.049 0.059  0 1 0   0 
 3454175 14.221  1-17 6659.6 208.1 183.6 4.136 0.032 0.030 1.387 0.087 0.071  0 1 0   0 
 3454265 16.953  3-17 4913.0 113.9  94.4 3.780 0.107 0.123 0.913 0.103 0.060  2 1 0   0 
 3454303 12.377  1-17 6809.7 141.5 130.8 4.151 0.034 0.032 1.440 0.077 0.065  5 2 0   0 
 3454309 13.997  1-17 6448.4 140.7 130.4 3.742 0.123 0.110 1.677 0.185 0.194    1     0 
 3454341 14.092  1-17 5852.8 108.2 104.4 4.442 0.029 0.040 1.000 0.052 0.070    1 0   0 
 3454480 13.516  0-17 5509.3 102.7  94.1 4.407 0.043 0.037 0.840 0.063 0.052    1 0   0 
 3454492 11.960  0-17 6688.9 138.3 132.5 4.262 0.027 0.030 1.322 0.055 0.050  5 1 0   0 
 3454513 13.693  1-17 6691.4 151.9 130.6 4.092 0.035 0.034 1.426 0.076 0.069  5 3 0   0 
 3454540 17.647  1-17 5672.8 118.4 109.9 4.546 0.020 0.029 0.886 0.035 0.045  2 3 0   0 
 3454541 15.806  4-17 5911.1 117.8 111.7 4.529 0.027 0.032 0.916 0.046 0.048  1 1 0   0 
 3454555 14.702  1-17 5777.7 119.7 116.0 4.369 0.046 0.049 0.989 0.075 0.077  1 1 0   0 
 3454650 14.215  1-17 5739.1 125.1 118.6 4.255 0.045 0.047 0.993 0.078 0.076  0 1 0   0 
 3454690 15.636  4-17 5065.0 184.0 184.0 4.602 0.027 0.077 0.833 0.059 0.088  0 2     1 
 3454703 15.251  4-17 5817.1 111.8 106.9 4.486 0.026 0.037 0.963 0.044 0.058  1 1 0   0 
 3454844 13.837  1-17 6256.7 141.9 133.3 4.172 0.040 0.037 1.244 0.062 0.076    1 0   0 
 3454864 14.908  1-17 5985.4 138.2 135.0 3.783 0.132 0.136 1.384 0.183 0.148  3 1     0 
 3454941 13.169  0-17 7182.7 151.5 157.6 3.967 0.033 0.034 1.553 0.079 0.081  8 2 0   0 
 3455167 13.641  1-17 5863.8 125.5 121.7 4.294 0.086 0.090 1.034 0.086 0.084    1     0 
 3455199 15.520  4-17 6255.7 131.9 127.7 4.333 0.041 0.052 1.163 0.064 0.076 10 1 0   0 
 3455204 13.876  2-17 5922.0 212.0 191.0 3.723 0.600 0.150 1.330 0.176 0.382    2     1 
 3455235 13.968  2-17 6404.3 143.7 134.2 4.014 0.038 0.039 1.395 0.076 0.076 10 1 0   0 
 3455325 14.482  1-17 5681.0 128.1 120.8 3.946 0.043 0.041 1.109 0.071 0.071    1 0   0 
 3455334 15.986  4-17 6170.1 136.9 125.2 4.131 0.088 0.084 1.232 0.084 0.097 10 1 0   0 
 3455361 14.964  1-17 5576.5 112.2 112.2 4.436 0.043 0.049 0.926 0.066 0.070  0 1 0   0 
 3455456 14.696  1-17 6219.9 131.0 122.3 4.259 0.042 0.043 1.185 0.070 0.081  0 1 0   0 
 3455462 12.167  1-17 5214.9 115.2 106.3 3.735 0.041 0.055 1.176 0.087 0.114  0 1 0   0 
 3455566 14.627  1-17 6110.1 122.2 118.4 3.966 0.042 0.054 1.328 0.086 0.122  0 1 0   0 
 3455567 14.804  1-17 6264.9 144.2 137.4 4.138 0.039 0.044 1.269 0.066 0.084  0 1 0   0 
 3455572 15.004  1-17 6264.1 119.1 114.5 4.383 0.027 0.038 1.132 0.048 0.063    1 0   0 
 3455586 11.546  0-17 6574.8 131.1 144.5 4.246 0.030 0.031 1.313 0.062 0.058  5 1 0   0 
 3455638 15.576  2-17 5556.5 119.9 116.3 4.383 0.055 0.055 0.919 0.072 0.068    1 0   0 
 3455859 13.944  1-17 5801.8 142.5 140.9 3.751 0.037 0.035 0.924 0.053 0.050    1 0   0 
 3455929 15.059  1-17 6361.4 129.5 128.0 4.350 0.029 0.040 1.186 0.054 0.068    1 0   0 
 3456084 14.714  1-17 6238.0 176.0 220.0 4.394 0.101 0.188 0.962 0.148 0.111    2     1 
 3456136 14.277  1-17 5730.8 105.2  98.9 4.505 0.022 0.034 0.938 0.039 0.056    1 0   0 
 3456161 15.454  1-17 6184.4 140.3 125.4 4.204 0.067 0.069 1.200 0.077 0.090    1 0   0 
 3456175 14.901  1-17 5809.5 121.3 117.5 4.359 0.046 0.049 1.001 0.076 0.078  0 1 0   0 
 3456181  9.661  0-17 6414.3 123.7 123.8 3.929 0.026 0.046 1.407 0.058 0.125  1 1 0   0 
 3456224 13.960  1-17 4965.5 117.2 103.3 3.553 0.066 0.085 1.140 0.175 0.202  0 1 0   0 
 3456318 12.629  1-17 6064.0 211.0 232.0 4.416 0.101 0.203 0.992 0.143 0.117    2     1 
 3456516 13.767  4-17 5745.9 117.2 112.7 4.373 0.055 0.059 0.978 0.073 0.075  2 1 0   0 
 3456545 11.338  0-17 6140.6 128.9 110.1 4.175 0.038 0.036 1.156 0.070 0.081  5 1 0   0 
 3456577 15.394  1-17 4476.1  78.6  73.3 4.589 0.024 0.019 0.715 0.029 0.025  0 1 0   0 
 3456709 15.067  1-17 5678.9 116.9 111.2 4.337 0.052 0.050 0.958 0.075 0.072  1 1 0   0 
 3456724 14.769  1-17 6066.9 113.6 110.5 4.381 0.035 0.044 1.081 0.059 0.074    1 0   0 
 3456782 15.372  1-17 5812.0 121.3 118.6 4.115 0.056 0.063 1.078 0.106 0.085  0 1 0   0 
 3456790 13.121  0-17 6604.1 133.5 121.2 4.295 0.024 0.031 1.297 0.048 0.054  5 1 0   0 
 3456798 15.011  1-17 5663.4 135.3 127.7 3.956 0.051 0.048 1.094 0.075 0.073    1 0   0 
 3456811 14.941  1-17 6023.8 113.1 107.6 4.434 0.027 0.039 1.040 0.047 0.064  0 1 0   0 
 3456827 14.200  1-17 5577.3 114.1 110.1 4.334 0.045 0.045 0.926 0.072 0.066  0 1 0   0 
 3456923 13.373  0-17 5067.1 109.6  91.0 3.508 0.057 0.081 1.319 0.148 0.205  1 1 0   0 
 3456945 13.746  1-17 6647.2 134.0 129.8 3.889 0.039 0.038 1.586 0.084 0.086  5 1 0   0 
 3456968 14.900  1-17 6379.4 139.1 126.2 4.130 0.050 0.051 1.312 0.065 0.070  5 1 0   0 
 3456989 15.265  1-17 5616.1 117.1 111.5 4.172 0.055 0.054 0.968 0.077 0.070  0 1 0   0 
 3457000 15.052  1-17 5318.5 105.6  98.2 4.491 0.040 0.044 0.862 0.056 0.058  0 1 0   0 
 3457013 15.944  2-17 5830.9 117.0 113.6 4.360 0.066 0.072 1.007 0.072 0.076  0 1 0   0 
 3457135 14.312  1-17 5841.1 117.1 112.9 4.330 0.045 0.046 1.015 0.076 0.077  0 1 0   0 
 3457143 14.676  1-17 5759.2 121.4 117.8 3.905 0.051 0.045 1.169 0.074 0.075    1 0   0 
 3457146 15.034  4-17 5886.0 124.3 122.1 3.946 0.067 0.057 1.193 0.123 0.082    1 0   0 
 3457169 15.528  2-17 5468.3 127.4 119.4 4.020 0.058 0.056 0.976 0.072 0.071  0 1 0   0 
 3457172 13.131  1-17 6494.6 130.8 117.2 3.667 0.034 0.057 1.792 0.079 0.175  6 1 0   0 
 3457291 15.586  1-17 4891.2  88.7  85.3 4.632 0.019 0.025 0.701 0.031 0.035  0 1 0   0 
 3457310 14.390  1-17 5930.6 113.9 112.9 4.148 0.042 0.048 1.126 0.081 0.093  6 1 0   0 
 3457317 14.436  0-17 5066.8  86.4  81.3 4.572 0.023 0.032 0.793 0.035 0.049  2 1 0   0 
 3457364 13.621  1-17 6728.2 139.1 153.3 4.135 0.034 0.033 1.406 0.075 0.066  5 1 0   0 
 3457558 15.267  1-17 5891.6 108.9 103.0 4.477 0.027 0.038 0.980 0.046 0.058    1 0   0 
 3457605 15.429  1-17 5940.2 121.3 111.2 4.197 0.045 0.050 1.102 0.078 0.086    1 0   0 
 3457666 15.118  1-17 5466.5 123.9 121.3 3.799 0.052 0.052 1.182 0.083 0.089  0 1 0   0 
 3457689 14.286 15-16 6358.4 127.3 132.1 4.225 0.039 0.044 1.256 0.063 0.071  5 1 0   0 
 3457726 14.805  1-17 6033.9 120.8 117.3 4.293 0.047 0.048 1.098 0.074 0.080    1 0   0 
 3457786 15.724  2-17 5445.8 105.7 105.4 4.491 0.043 0.055 0.887 0.055 0.062  0 1 0   0 
 3457787 15.703  2-17 4524.3  86.9  80.5 4.645 0.017 0.021 0.660 0.025 0.027  0 1 0   0 
 3457835 15.867  4-17 6085.4 142.7 169.3 3.824 0.089 0.112 1.420 0.171 0.174  0 1 0   0 
 3457856 15.000  1-17 6016.8 131.0 130.9 3.812 0.072 0.068 1.360 0.173 0.097    1 0   0 
 3457861 15.908  1-17 4138.7  49.2  71.6 4.645 0.038 0.021 0.604 0.016 0.017  0 1 0   0 
 3457969 14.992  1-17 5737.0 173.0 173.0 4.335 0.205 0.205 0.805 0.132 0.053  0 2     1 
 3458044 15.630  2-17 5078.4  91.6  85.5 4.621 0.020 0.027 0.729 0.033 0.039  0 1 0   0 
 3458119 15.431  4-17 6116.3 120.4 114.6 4.462 0.028 0.035 1.019 0.050 0.056    1 0   0 
 3458188 14.272  1-17 5963.5 111.3 108.1 4.407 0.032 0.042 1.042 0.057 0.073  0 1 0   0 
 3458251 15.246  1-17 5612.3 108.2 106.6 4.443 0.043 0.051 0.935 0.062 0.069    1 0   0 
 3458335 14.712  1-17 6297.9 120.9 115.4 3.885 0.052 0.057 1.481 0.091 0.134  0 1 0   0 
 3458380 15.962  4-17 5780.5 118.3 115.1 4.233 0.085 0.082 1.017 0.085 0.080  0 1 0   0 
 3458399 14.488  1-17 6352.3 128.8 134.3 4.213 0.039 0.048 1.259 0.064 0.071  0 1 0   0 
 3458416 15.079  1-17 5421.2 115.1  96.8 4.345 0.046 0.039 0.883 0.065 0.051    1 0   0 
 3458487 15.953  2-17 5607.6 115.1 110.5 4.259 0.077 0.077 0.946 0.074 0.069  0 1 0   0 
 3458502 12.863  0-17 6306.0 122.9 123.9 4.322 0.031 0.036 1.190 0.057 0.076  5 1 0   0 
 3458575 15.960  4-17 5144.3 108.9  96.3 4.573 0.028 0.037 0.793 0.047 0.052  0 1 0   0 
 3458617 15.383  4-17 6080.5 153.6 126.2 3.878 0.116 0.122 1.345 0.201 0.133  0 1 0   0 
 3458627 14.496  1-17 5877.7 112.8 112.5 4.132 0.054 0.060 1.104 0.096 0.089    1 0   0 
 3458632 14.168  1-17 5701.8 157.2 151.9 4.272 0.189 0.249 0.982 0.163 0.100  1 1     0 
 3458633 15.000  1-17 5851.5 115.7 113.2 4.244 0.051 0.052 1.042 0.079 0.080    1 0   0 
 3458694 15.492  4-17 5781.9 116.4 113.6 4.419 0.048 0.058 0.984 0.065 0.073    1 0   0 
 3458720 15.421  1-17 5913.1 119.0 111.0 4.220 0.059 0.060 1.079 0.080 0.084    1 0   0 
 3458777 13.829  1-17 5924.7 105.5 102.7 4.433 0.027 0.039 1.022 0.050 0.069  1 1 0   0 
 3458919 15.128  1-17 5561.0 166.0 166.0 4.512 0.066 0.154 0.866 0.102 0.083 2,3 2     1 
 3458966 15.009  4-17 5980.2 111.7 113.9 4.021 0.056 0.063 1.209 0.107 0.096    1 0   0 
 3458990 12.794  0-17 6503.8 133.3 126.8 3.971 0.038 0.041 1.522 0.076 0.079  5 1 0   0 
 3459015 15.204  1-17 5704.0 105.3 102.3 4.415 0.048 0.056 0.961 0.066 0.071  0 1 0   0 
 3459060 14.196  1-17 5553.8  97.3  98.3 4.469 0.035 0.045 0.919 0.057 0.066  7 1 0   0 
 3459113 15.128  1-17 5909.8 110.1 109.2 4.331 0.041 0.041 1.071 0.070 0.072  2 3 1   0 
 3459262 14.998  1-17 6084.7 143.0 156.3 4.244 0.044 0.046 1.137 0.080 0.095    1 0   0 
 3459269 15.775  2-17 6205.1 134.0 122.5 4.215 0.085 0.092 1.201 0.081 0.091    1 0   0 
 3459307 15.077  1-17 5918.7 116.8 113.4 4.305 0.052 0.053 1.050 0.076 0.079    1 0   0 
 3459311 15.948  4-17 5770.1 111.8 108.1 4.397 0.061 0.072 0.982 0.068 0.073 10 1 0   0 
 3459380 13.505  3-16 6261.8 118.5 109.5 4.349 0.027 0.039 1.161 0.053 0.071  5 3 0   0 
 3459459 15.179  3-16 5914.8 114.1 111.8 4.341 0.051 0.054 1.040 0.073 0.078    1 0   0 
 3459473 14.796  3-16 5968.3 107.2 101.6 4.457 0.025 0.036 1.012 0.044 0.060    1 0   0 
 3459519 15.683  2-17 5927.1 111.3 106.3 4.456 0.035 0.046 1.000 0.055 0.064    1 0   0 
 3459623 14.742  1-17 6394.2 129.2 124.5 3.993 0.050 0.050 1.407 0.079 0.084  0 1 0   0 
 3459624 15.497  4-17 5856.1 116.2 112.9 4.315 0.060 0.060 1.024 0.076 0.078    1 0   0 
 3459646 15.230  1-17 5660.8 106.1 102.6 4.450 0.040 0.050 0.946 0.060 0.068  0 1 0   0 
 3459661 15.812  4-17 5589.3 105.3 100.3 4.496 0.036 0.049 0.915 0.052 0.060    1 0   0 
 3459716 15.640  1-17 6078.6 118.9 111.6 4.172 0.075 0.071 1.171 0.079 0.093    1 0   0 
 3459831 14.086  1-17 5876.3 113.1 109.9 4.155 0.100 0.098 1.088 0.101 0.091  9 1     0 
 3459862 15.180  1-17 5887.0 115.5 113.1 4.341 0.050 0.053 1.031 0.075 0.078    1 0   0 
 3459893 14.511  1-17 4872.4  85.0  85.8 3.102 0.081 0.102 1.316 0.220 0.259  2 2 0   0 
 3459960 14.909  1-17 5685.6 117.7 111.6 4.262 0.048 0.050 0.972 0.075 0.073    1 0   0 
 3459976 15.353  1-17 5889.3 117.1 112.5 4.233 0.080 0.078 1.062 0.085 0.084    1 0   0 
 3525260 15.289  1-17 5479.2 123.6 119.5 3.924 0.051 0.052 1.051 0.072 0.073  0 1 0   0 
 3525290 13.371  1-17 6538.1 127.3 127.2 4.345 0.028 0.034 1.152 0.047 0.063  6 1 0   0 
 3525381 12.323  0-17 6516.3 132.2 143.5 4.161 0.031 0.029 1.367 0.064 0.055  2 1 0   0 
 3525504 14.110  1-17 5837.5 106.5 106.8 4.418 0.035 0.044 1.002 0.062 0.073    1 0   0 
 3525551 14.983  1-17 5943.6 124.1 114.9 4.239 0.049 0.051 1.084 0.076 0.083  0 1 0   0 
 3525560 15.517  2- 3 5051.3  92.2  86.9 4.694 0.021 0.023 0.648 0.024 0.023  0 1     0 
 3525643 15.523  1-17 6428.6 120.0 120.0 4.364 0.018 0.029 1.195 0.038 0.057  2 1 0   0 
 3525650 15.741  4-17 5761.4 118.7 116.9 4.174 0.066 0.068 1.029 0.091 0.081  0 1 0   0 
 3525667 15.136  1-17 5695.4 115.5 111.5 4.401 0.047 0.052 0.960 0.070 0.073  0 1 0   0 
 3525669 15.750  2-17 5878.5 112.4 109.1 4.436 0.040 0.053 1.002 0.058 0.068  0 1 0   0 
 3525694 15.124  1- 3 5745.9 124.5 121.5 4.057 0.063 0.057 1.069 0.109 0.079  0 1 0   0 
 3525733 14.695  1-17 5654.1 117.9 111.0 4.263 0.043 0.044 1.052 0.067 0.069    1 0   0 
 3525734 15.261  1-17 5969.8 111.9 119.6 4.105 0.051 0.059 1.164 0.086 0.098    1 0   0 
 3525752 15.037  1-17 6234.0 132.2 128.6 4.247 0.050 0.046 1.195 0.070 0.082    1 0   0 
 3525755 14.486  1-17 6057.2 114.7 111.8 4.396 0.030 0.041 1.073 0.054 0.072    1 0   0 
 3525771 13.823  1-17 5180.2 128.0 117.4 3.737 0.043 0.060 1.152 0.089 0.122  0 1 0   0 
 3525820 15.390  1-17 5550.3 115.5 114.8 4.408 0.047 0.049 0.918 0.071 0.069  2 1 0   0 
 3525842 14.909  1-17 5843.5 119.5 116.9 4.223 0.048 0.051 1.047 0.080 0.082    1 0   0 
 3525845 15.650  2- 3 6008.3 123.2 118.3 4.285 0.067 0.068 1.091 0.076 0.082    1 0   0 
 3525887 15.879  1-17 5806.6 117.3 114.3 4.443 0.042 0.055 0.981 0.059 0.069  0 1 0   0 
 3525932 14.801  1-17 6420.3 133.1 124.6 3.894 0.040 0.043 1.512 0.079 0.111  2 1 0   0 
 3525940 14.892  1-17 5951.0 124.0 123.3 4.375 0.041 0.047 1.041 0.066 0.072    1 0   0 
 3525946 15.129  1-17 5726.2 116.7 113.0 4.443 0.038 0.049 0.965 0.059 0.070  0 1 0   0 
 3526127 14.648  1-17 4833.8 120.4 101.6 4.576 0.034 0.041 0.755 0.047 0.044  0 1     0 
 3526249 14.178  1-17 5731.4 113.7 118.6 4.500 0.023 0.035 0.942 0.042 0.059    1 0   0 
 3526331 15.578  2-17 5944.8 123.4 115.0 4.227 0.065 0.065 1.089 0.081 0.085  0 1 0   0 
 3526427 15.050  1-17 6295.6 123.4 116.4 3.890 0.034 0.047 1.485 0.071 0.143  2 1 0   0 
 3526459 13.395  0-17 6683.0 137.6 135.2 4.074 0.033 0.033 1.360 0.061 0.054  1 3 0   0 
 3526473 15.002  1-17 6247.4 127.4 127.1 4.138 0.051 0.054 1.262 0.066 0.084  0 1 0   0 
 3526481 15.323  0-17 5429.2 108.5 103.9 3.821 0.026 0.030 1.214 0.056 0.064  2 1 0   0 
 3526491 12.180  0-17 6087.9 117.2 101.6 4.077 0.031 0.046 1.250 0.063 0.108  2 1 0   0 
 3526560 15.419  1- 3 5679.9 114.6 110.1 4.328 0.057 0.056 0.960 0.075 0.072  0 1 0   0 
 3526603 15.654  4-17 5415.0 120.1 115.5 3.983 0.079 0.076 0.979 0.079 0.076  0 1 0   0 
 3526618 14.428  1-17 5258.0 158.0 142.0 4.618 0.036 0.096 0.806 0.078 0.085  1 2     1 
 3526636 14.009  1-17 6140.4 128.2 122.2 3.948 0.053 0.041 1.205 0.124 0.067    1 0   0 
 3526706 14.641  1-17 4982.4  89.2  83.0 3.348 0.085 0.097 1.313 0.184 0.230  2 2 0   0 
 3526707 15.330  4-17 6261.3 124.0 117.7 4.306 0.051 0.055 1.177 0.066 0.076  0 1 0   0 
 3526710 15.382  1-17 5491.0 163.0 163.0 4.632 0.035 0.105 0.787 0.074 0.081  0 2     1 
 3526812 13.158  0-17 6475.7 126.8 122.8 3.849 0.038 0.047 1.525 0.072 0.144  0 1 0   0 
 3526813 13.041  0-17 5192.9  87.6  83.6 4.509 0.033 0.037 0.867 0.050 0.053  0 1 0   0 
 3526836 14.712  1-17 5882.9 117.3 114.4 4.315 0.044 0.044 1.053 0.072 0.072  0 1 0   0 
 3526855 13.676  1-17 6078.6 119.3 116.1 4.208 0.032 0.043 1.157 0.066 0.088  0 1 0   0 
 3526858 15.563  4-17 5681.7 119.3 114.6 4.179 0.066 0.066 0.993 0.083 0.076    1 0   0 
 3526901 15.360  4-17 4991.0 176.0 176.0 4.613 0.025 0.075 0.821 0.055 0.087  2 2     1 
 3526927 12.912  0-17 6708.9 132.1 124.9 4.276 0.022 0.027 1.363 0.046 0.050  8 3 0   0 
 3526942 13.346  0-17 5630.6 124.6 119.5 3.756 0.029 0.033 1.292 0.057 0.071  2 1 0   0 
 3526944 14.950  1-17 5656.6 121.6 115.9 4.181 0.052 0.051 0.981 0.081 0.073    1 0   0 
 3527022 15.994  2-17 5499.8 114.6 107.7 4.369 0.074 0.071 0.904 0.068 0.062    1 0   0 
 3527077 15.613  1-17 6063.9 117.3 115.9 4.325 0.060 0.066 1.098 0.072 0.079  0 1 0   0 
 3527090 14.222 10-10 6544.1 135.0 138.9 4.187 0.039 0.039 1.295 0.055 0.051  5 1 0   0 
 3527100 15.579  4-17 5363.1 101.8  84.3 4.264 0.055 0.054 0.880 0.052 0.038  0 1 0   0 
 3527103 13.859  1-17 6148.9 117.3 126.1 3.860 0.042 0.056 1.440 0.103 0.138    1 0   0 
 3527109 15.503  2-17 5789.6 117.2 113.8 4.259 0.064 0.065 1.012 0.080 0.078  0 1 0   0 
 3527113 15.997  1-17 4744.4  91.3  85.3 3.103 0.181 0.188 1.049 0.263 0.166  2 2     0 
 3527215 14.103 14-14 5093.2 118.2 107.9 3.746 0.047 0.064 1.071 0.099 0.125  0 1 0   0 
 3527240 15.886  1-17 5642.0 117.3 111.9 4.261 0.071 0.071 0.957 0.075 0.071    1 0   0 
 3527257 13.137  0-17 5950.7 113.5 105.5 4.519 0.015 0.024 0.942 0.028 0.043    1 0   0 
 3527314 14.442  1-17 6030.2 111.6 108.0 4.135 0.037 0.043 1.178 0.070 0.095  0 1 0   0 
 3527325 14.517  1-17 5772.2 116.2 111.4 4.338 0.046 0.047 0.990 0.076 0.075  1 1 0   0 
 3527352 15.707  1-17 5614.5 123.1 116.4 4.001 0.075 0.066 1.044 0.081 0.077    1 0   0 
 3527383  9.851  0- 1 4032.8  73.4  66.4 1.737 0.084 0.049 0.971 0.183 0.084  2 2 0   0 
 3527431 13.928  1-17 5816.6 117.7 113.2 4.238 0.176 0.220 1.034 0.126 0.095    1     0 
 3527470 14.352  1-17 5806.5 121.2 119.4 3.986 0.059 0.044 1.130 0.124 0.077  0 1 0   0 
 3527498 15.030  1-17 5744.0 116.7 112.9 4.250 0.048 0.050 0.996 0.078 0.076  0 1 0   0 
 3527510 14.843  1-17 5359.6 106.4 101.1 4.491 0.038 0.044 0.871 0.056 0.061  0 1 0   0 
 3527529 15.752  4-17 4676.6  88.2  81.3 4.604 0.022 0.025 0.720 0.032 0.033  0 1 0   0 
 3527607 14.386  1-17 5992.5 122.6 115.4 4.296 0.042 0.044 1.081 0.075 0.079    1 0   0 
 3527639 13.650  1-17 5958.0 123.2 121.7 3.986 0.042 0.040 1.057 0.073 0.066  0 1 0   0 
 3527707 15.037  1-17 5434.7 110.6  96.5 4.341 0.048 0.042 0.886 0.065 0.051  0 1 0   0 
 3527709 15.781  4-17 5140.1  85.4  79.9 4.412 0.038 0.033 0.837 0.036 0.028  0 1 0   0 
 3527753 15.011  1-17 5915.0 110.6 112.7 3.964 0.137 0.135 1.233 0.133 0.116  0 1     0 
 3527799 12.967  0-17 6194.8 124.4 116.7 4.056 0.033 0.041 1.298 0.062 0.107    1 0   0 
 3527822 14.267  1-17 5757.5 113.9 114.1 4.150 0.046 0.048 1.037 0.094 0.079  1 1 0   0 
 3527847 15.490  1-17 5786.6 113.1 111.1 4.171 0.061 0.064 1.042 0.092 0.082  0 1 0   0 
 3527878 15.414  3-16 5181.0  92.4  86.5 4.531 0.034 0.041 0.829 0.046 0.053    1 0   0 
 3527906 15.685  1-17 5243.8 125.9 117.7 3.840 0.068 0.071 1.036 0.099 0.095  0 1 0   0 
 3527910 15.155  4-17 5022.6 112.9  99.8 3.680 0.067 0.082 1.076 0.135 0.148  0 1 0   0 
 3527930 15.381  1-17 5672.1 120.1 118.0 4.062 0.068 0.063 1.035 0.086 0.076  0 1 0   0 
 3527946 13.859  1-17 5974.8 102.6 111.5 4.085 0.037 0.051 1.187 0.078 0.104    1 0   0 
 3527962 14.697  1-17 5521.9 117.3 111.1 4.177 0.047 0.045 0.932 0.069 0.063  0 1 0   0 
 3528036 15.999  1-17 5612.6 110.9 107.8 4.396 0.065 0.071 0.935 0.069 0.069    1 0   0 
 3528158 14.390  0-17 4880.6  87.8 100.5 2.606 0.076 0.128 2.327 0.351 0.776  2 2 0   0 
 3528163 13.205  0-17 6175.7 131.8 120.9 4.105 0.036 0.036 1.258 0.062 0.090    1 0   0 
 3528224 15.528  0-17 5835.4  99.2  99.1 4.432 0.031 0.041 0.999 0.057 0.071  2 1 0   0 
 3528298 15.485  1-17 5152.6  93.4  83.6 4.457 0.043 0.034 0.829 0.050 0.037  0 1 0   0 
 3528362 15.940  1-17 5261.2  84.1  76.4 4.301 0.059 0.065 0.868 0.036 0.029  0 1 0   0 
 3528376 15.304  1- 3 5046.1 111.6  98.7 3.656 0.068 0.085 1.127 0.137 0.161  0 1 0   0 
 3528384 14.657  1-17 5432.3 118.8 116.1 3.844 0.042 0.044 1.117 0.071 0.077    1 0   0 
 3528402 15.871  1-17 5273.8 106.3  95.0 4.468 0.052 0.050 0.851 0.058 0.051  0 1 0   0 
 3528403 15.829  1-17 5667.5 118.7 115.4 4.111 0.078 0.080 1.013 0.087 0.078  0 1 0   0 
 3528422 12.676  0-17 5326.5 121.2 116.6 3.908 0.037 0.041 1.009 0.063 0.069  2 1 0   0 
 3528424 15.281  1-17 5327.4  92.5  77.8 4.232 0.041 0.039 0.880 0.044 0.032  0 1 0   0 
 3528520 15.955  1-17 5247.7  90.1  80.8 4.373 0.048 0.044 0.853 0.044 0.033  0 1 0   0 
 3528676 14.323 14-14 5461.4 120.1 117.3 3.769 0.036 0.040 1.228 0.067 0.083  1 1 0   0 
 3528680 11.870  0-17 4992.0  81.5  78.7 4.675 0.018 0.022 0.658 0.022 0.025  2 1 0   0 
 3528684 14.904  1-17 5840.8 107.2 106.0 4.417 0.038 0.047 1.003 0.061 0.073  1 1 0   0 
 3528696 15.428  4-17 5754.2 122.3 118.6 3.900 0.069 0.064 1.173 0.086 0.084  1 1 0   0 
 3528753 15.300  1-17 5774.1 117.0 112.7 4.064 0.063 0.060 1.080 0.112 0.080  0 1 0   0 
 3528759 15.740  2- 3 5339.8  96.5  80.8 4.244 0.051 0.050 0.879 0.047 0.034  0 1 0   0 
 3528802 14.973  1-17 5224.0 156.0 156.0 4.690 0.025 0.075 0.687 0.053 0.053  0 2     1 
 3528834 15.327  1-17 5693.6 110.4 105.5 4.396 0.054 0.059 0.960 0.070 0.072  1 1 0   0 
 3528838 13.713  1-17 6259.3 131.1 119.2 4.019 0.033 0.040 1.347 0.066 0.104    1 0   0 
 3528839 15.579  1-17 5805.3 109.9 107.1 4.396 0.051 0.060 0.994 0.067 0.074    1 0   0 
 3528850 15.634  2- 3 5842.9 114.7 110.8 4.188 0.066 0.066 1.060 0.089 0.084  0 1 0   0 
 3528906 14.872  1-17 6117.5 127.4 116.8 4.217 0.047 0.052 1.168 0.068 0.086    1 0   0 
 3528978 14.310  0-17 6021.7 117.4 110.3 4.237 0.040 0.041 1.118 0.072 0.082  2 1 0   0 
 3528996 15.228  4-17 5432.7 107.2  92.8 4.257 0.047 0.044 0.893 0.061 0.048  0 1 0   0 
 3529024 15.145  1-17 4949.5  93.2  85.2 4.540 0.033 0.030 0.790 0.044 0.040  1 1 0   0 
 3529031 14.347  1-17 5421.3 106.1  96.2 4.170 0.041 0.038 0.902 0.061 0.051  1 1 0   0 
 3529068 15.824  1-17 5588.9 118.0 112.5 3.855 0.082 0.078 1.152 0.100 0.096  0 1 0   0 
 3529102 14.845  0-17 5586.1 117.5 111.2 4.089 0.052 0.053 0.981 0.073 0.066  2 1     0 
 3529202 15.400  1-17 5699.3 103.3  99.3 4.474 0.033 0.045 0.948 0.052 0.063    1 0   0 
 3529218 15.107  1-17 6038.3 118.4 117.7 3.943 0.061 0.064 1.280 0.128 0.098  0 1 0   0 
 3529258 15.940  4-17 5186.3 124.9 114.8 3.894 0.074 0.075 0.958 0.085 0.081  0 1 0   0 
 3529267 15.150  1-17 5656.3 111.8 107.8 4.404 0.048 0.053 0.949 0.070 0.071    1 0   0 
 3529290 13.776  1-17 6390.8 130.1 125.1 4.021 0.067 0.066 1.335 0.080 0.081    1 0 1 0 
 3529338 13.652  1-17 6244.5 114.7 117.5 3.778 0.034 0.056 1.606 0.074 0.179    1 0   0 
 3529423 14.353  1-17 5891.3 122.6 119.7 3.898 0.040 0.039 1.116 0.067 0.065    1 0   0 
 3529457 15.619  1-17 5506.9 118.6 113.5 4.002 0.071 0.067 1.002 0.075 0.074  0 1 0   0 
 3529563 15.036  4-17 5002.2  86.9  79.4 4.479 0.032 0.022 0.808 0.041 0.028  0 1 0   0 
 3529637 14.861  1-17 5652.0 123.7 122.2 3.752 0.047 0.045 1.188 0.075 0.077  8 1 0   0 
 3529658 12.510  0-17 6261.8 123.4 137.2 3.749 0.062 0.034 1.383 0.188 0.068    1 0   0 
 3529769 15.405  1-17 4869.5  90.0  85.6 4.612 0.020 0.027 0.728 0.032 0.037  0 1 0   0 
 3530364 15.685 10-17 4484.0 156.0 156.0 4.588 0.053 0.021 0.696 0.060 0.054  0 2     1 
 3530376 13.183  0-17 5205.1 126.1 115.2 3.755 0.041 0.049 1.016 0.079 0.090  0 1 0   0 
 3530398 14.646  1-17 5668.1  96.3  91.6 4.510 0.019 0.029 0.947 0.033 0.047  2 1 0   0 
 3530416 15.204  1-17 5733.7 126.4 116.9 3.940 0.056 0.051 1.134 0.079 0.076    1 0   0 
 3530486 15.912  4-17 4997.4  97.8  88.3 3.478 0.117 0.129 1.227 0.180 0.213  7 2 0   0 
 3530493 14.030  1-17 5821.7 118.7 114.2 4.317 0.044 0.045 1.010 0.077 0.077    1 0   0 
 3530512 15.940  2-17 5573.7 120.7 114.6 4.083 0.077 0.074 0.985 0.078 0.074  0 1 0   0 
 3530525 12.231  0-17 4913.5  91.2  86.7 3.459 0.076 0.092 1.131 0.190 0.204  2 2 0   0 
 3530573 15.319  1-17 5638.3 114.1 110.1 4.330 0.054 0.053 0.946 0.074 0.070    1 0   0 
 3530596 13.657  1-17 6063.9 126.7 122.0 4.301 0.042 0.040 0.923 0.068 0.060  0 1 0   0 
 3530604 14.194 10-10 6039.2 110.7 109.5 4.351 0.032 0.038 1.138 0.059 0.070    1 0   0 
 3530619 13.733  1-17 6096.1 117.1 116.7 3.940 0.039 0.051 1.329 0.105 0.109    1 0   0 
 3530668 16.459  2-17 6098.9 124.2 104.7 4.140 0.031 0.038 1.206 0.061 0.089  3 1 0   0 
 3530780 15.693  1-17 4524.7  78.7  76.2 4.593 0.024 0.022 0.717 0.031 0.028  2 1 0   0 
 3530814 14.237  1-17 6085.0 164.0 164.0 4.532 0.060 0.180 0.844 0.081 0.073    2     1 
 3530893 15.267  1-17 5537.5 115.0 110.3 4.375 0.051 0.049 0.913 0.071 0.065  0 1 0   0 
 3530895 15.540  2-17 5737.3 112.8 100.3 4.493 0.029 0.037 0.945 0.048 0.059    1 0   0 
 3530945 15.055  1- 3 5593.5 107.9 108.3 4.431 0.043 0.049 0.930 0.066 0.070    1 0   0 
 3531010 15.250  1-17 6030.0 124.2 119.6 3.896 0.063 0.063 1.303 0.147 0.093    1 0   0 
 3531019 15.756  2-17 5883.0 125.3 123.9 3.970 0.083 0.075 1.182 0.114 0.091    1 0   0 
 3531021 13.881  1-17 6324.9 117.9 110.3 3.841 0.033 0.046 1.552 0.069 0.152    1 0   0 
 3531118 15.219  1-17 4851.0  91.4  85.0 3.372 0.087 0.087 1.074 0.218 0.179  2 2 0   0 
 3531191 15.890  1-17 5855.3 117.4 113.4 4.310 0.065 0.065 1.026 0.076 0.079  0 1 0   0 
 3531224 15.547  1-17 5679.5 105.1 100.7 4.483 0.033 0.045 0.940 0.051 0.062  1 1 0   0 
 3531231 15.745  4-17 5472.0 115.3 108.1 4.397 0.058 0.055 0.896 0.069 0.062    1 0   0 
 3531268 15.003  1-17 5667.0 123.8 116.5 3.948 0.048 0.045 1.101 0.072 0.072  0 1 0   0 
 3531292 15.071  1-17 5472.5 121.8 117.2 3.931 0.045 0.046 1.044 0.068 0.070  0 1 0   0 
 3531317 15.946  1-17 5769.2 117.8 113.1 4.281 0.073 0.073 1.000 0.079 0.077  0 1 0   0 
 3531351 14.662  1-17 5600.0 168.0 168.0 4.458 0.150 0.165 0.735 0.110 0.039  0 2     1 
 3531404 14.855  1-17 5301.1 126.0 118.6 3.907 0.042 0.046 1.000 0.065 0.073  0 1 0   0 
 3531462 15.610  1-17 4872.2  93.7  86.0 4.589 0.023 0.030 0.753 0.035 0.040  1 1 0   0 
 3531470 14.791  1-17 5886.4 117.0 111.0 4.174 0.043 0.049 1.090 0.082 0.087  0 1 0   0 
 3531509 15.237  1-17 5627.2 108.3 107.3 4.440 0.041 0.049 0.939 0.063 0.069  0 1 0   0 
 3531531 14.518  1-17 5676.5 120.5 113.4 4.215 0.046 0.046 0.979 0.078 0.073  0 1 0   0 
 3531558 12.377  0-17 5775.5 101.2 103.3 4.175 0.037 0.041 1.071 0.083 0.078    1 0 0 0 
 3531604 15.350  1-17 5770.2 116.4 115.6 4.123 0.055 0.059 1.054 0.101 0.081    1 0   0 
 3531683 15.899  2- 2 5436.0 109.6 102.8 4.430 0.058 0.059 0.888 0.064 0.061  0 1 0   0 
 3531734 15.864  1-17 5143.5 102.5  94.7 4.538 0.034 0.041 0.820 0.045 0.051  0 1 0   0 
 3531899 15.487  1-17 4548.4  87.3  81.5 4.633 0.018 0.021 0.678 0.026 0.027  0 1 0   0 
 3531985 15.340  1-17 5832.3 118.1 113.0 4.173 0.050 0.055 1.064 0.088 0.084  0 1 0   0 
 3532017 15.268  1- 3 5469.0 119.3 108.4 4.206 0.049 0.046 0.909 0.066 0.056  0 1 0   0 
 3532027 14.835  1-17 5516.6 119.4 114.1 4.344 0.148 0.276 0.919 0.097 0.073  0 1     0 
 3532049 13.781  1-17 5531.2 114.4 113.9 4.404 0.044 0.046 0.912 0.072 0.067  1 1 0   0 
 3532062 14.000  1-17 5321.4 108.9  99.6 4.458 0.045 0.041 0.862 0.063 0.055  1 1 0   0 
 3532101 14.700  1-17 5955.5 115.4 113.4 4.371 0.039 0.046 1.049 0.069 0.077    1 0   0 
 3532217 13.948  1-17 5688.6 133.2 118.1 3.840 0.037 0.033 1.275 0.056 0.060    1 0   0 
 3532347 15.241  1-17 5231.2 108.1 106.7 4.614 0.019 0.027 0.754 0.031 0.042  1 1 0   0 
 3532504 14.723  1-17 5346.1 128.9 122.2 3.911 0.031 0.030 1.181 0.039 0.047  0 1 0   0 
 3532520 12.388  0-17 6168.6 150.9 419.1 3.963 0.062 0.081 1.345 0.129 0.229    1     0 
 3532528 15.769  2- 3 6000.1 119.2 121.4 3.989 0.077 0.080 1.235 0.113 0.102  0 1 0   0 
 3532633 14.962  1-17 5752.5 127.4 123.1 4.244 0.048 0.050 1.001 0.080 0.078  0 1 0   0 
 3532665 14.993  1-17 6245.3 133.7 123.8 4.016 0.045 0.049 1.343 0.072 0.104    1 0   0 
 3532729 15.095  1-17 5419.2 109.8 107.8 4.488 0.037 0.046 0.885 0.055 0.063    1 0   0 
 3532754 14.175  1-17 5876.9 114.8 114.8 4.127 0.041 0.050 1.108 0.093 0.088    1 0   0 
 3532824 14.677  1-17 5480.4  98.6  87.0 4.178 0.033 0.030 0.828 0.039 0.030  0 1 0   0 
 3532901 12.600  0-17 5833.7 103.8 101.1 4.179 0.038 0.045 1.063 0.083 0.082  2 1 0   0 
 3533000 12.921  0-17 5800.8 118.3 113.2 3.875 0.049 0.032 1.276 0.104 0.062  2 1 0   0 
 3533195 13.570  0-17 6562.5 130.2 140.4 4.090 0.032 0.031 1.399 0.066 0.058  6 1 0   0 
 3533247 15.851  2-17 5406.9 124.6 103.8 4.212 0.063 0.062 0.894 0.062 0.047  0 1 1   0 
 3533394 14.258  1-17 6255.8 129.0 124.9 4.307 0.038 0.039 1.176 0.064 0.076    1 0   0 
 3533409 12.391  1-17 4980.6  94.8  86.8 3.328 0.069 0.091 1.331 0.184 0.234  2 2 0   0 
 3533435 15.092  4-17 6381.0 137.4 130.0 4.066 0.051 0.052 1.350 0.072 0.074    1 0   0 
 3533443 15.103  1-17 5912.1 120.5 111.9 4.244 0.049 0.051 1.068 0.077 0.082    1 0   0 
 3533463 14.809  1-17 6378.6 141.4 128.1 4.146 0.042 0.045 1.303 0.062 0.066    1 0   0 
 3533469 14.338  4-17 5605.5  95.2  91.8 4.509 0.023 0.033 0.928 0.039 0.049  1 1 0   0 
 3533508 13.705  1-17 5831.2 122.7 118.1 4.107 0.042 0.039 0.923 0.067 0.058    1 0   0 
 3533551 13.590  0-17 6133.5 129.2 131.9 3.723 0.061 0.036 1.407 0.188 0.067  9 1 0   0 
 3533603 15.560  2- 3 5168.5 121.2 111.9 3.826 0.057 0.063 1.017 0.089 0.095  0 1 0   0 
 3533637 15.957  2-17 6013.8 114.3 108.8 4.427 0.043 0.056 1.034 0.063 0.069  0 1 0   0 
 3533668 13.366  0-17 6354.7 118.6 112.2 4.365 0.024 0.032 1.148 0.044 0.061    1 0   0 
 3533681 15.706  2- 3 4973.3  78.5  77.7 2.953 0.277 0.151 1.635 0.500 0.387  0 2     0 
 3533758 15.844  2-17 5160.3 103.7  97.4 4.480 0.064 0.068 0.829 0.049 0.045  0 1     0 
 3533784 15.715  2- 3 5097.1 109.5  90.5 3.450 0.118 0.131 1.372 0.178 0.200  0 2 0   0 
 3533807 15.524  1-17 5722.1 115.3 109.7 4.270 0.059 0.060 0.984 0.077 0.074  0 1 0   0 
 3533848 13.784  1-17 5895.4 108.1 107.1 4.560 0.015 0.021 0.882 0.025 0.033  6 1 0   0 
 3533888 15.554  2- 3 5458.6 104.1 102.2 4.512 0.033 0.046 0.887 0.048 0.060  0 1 0   0 
 3533908 15.716  2- 3 5861.5 111.4 108.4 4.433 0.041 0.054 1.000 0.060 0.069  0 1 0   0 
 3533928 14.844  1-17 5957.2 115.2 112.0 4.177 0.044 0.048 1.121 0.077 0.089    1 0   0 
 3533996 15.263  1- 3 5820.0 119.4 115.1 4.049 0.064 0.061 1.108 0.117 0.083    1 0   0 
 3534094 13.008  0-17 6465.4 123.4 119.9 3.799 0.032 0.047 1.597 0.065 0.155    1 0   0 
 3534118 14.754  1-17 6052.0 112.3 112.6 4.032 0.056 0.063 1.191 0.099 0.087  3 1 0   0 
 3534154 15.605  2-17 5448.5 108.2 106.4 4.477 0.043 0.052 0.891 0.057 0.064  0 1 0   0 
 3534170 13.987  2-17 6552.9 141.1 145.7 4.225 0.036 0.032 1.257 0.053 0.052    1 0   0 
 3534263 15.194  1-17 6065.8 129.0 130.3 3.744 0.070 0.067 1.464 0.174 0.113    1 0   0 
 3534307 11.341  0-17 5636.5 109.6 104.0 4.100 0.039 0.038 0.904 0.063 0.057    1 0   0 
 3534349 15.137  1- 3 5678.8 120.9 115.7 4.218 0.050 0.050 0.979 0.079 0.074  0 1 0   0 
 3534390 14.868  1-17 6153.7 123.7 115.7 4.014 0.058 0.063 1.306 0.085 0.111    1 0   0 
 3534403 15.145  4-17 6004.1 112.2 116.0 4.020 0.052 0.060 1.226 0.100 0.101    1 0   0 
 3534411 13.922  1-17 6124.0 112.0 107.5 3.883 0.031 0.041 1.532 0.060 0.135    1 0   0 
 3534513 15.164  1-17 6326.5 127.7 121.0 3.966 0.056 0.057 1.408 0.085 0.102    1 0   0 
 3534540 15.739  2- 3 5540.2 120.7 114.5 3.848 0.099 0.092 1.140 0.117 0.108  0 1 0   0 
 3534547 15.766  4-17 5990.7 119.1 112.7 4.260 0.070 0.070 1.094 0.079 0.083    1 0   0 
 3534558 13.581  0-17 6333.7 118.3 122.7 3.873 0.029 0.029 1.717 0.049 0.058  0 1 0   0 
 3534580  9.981  0-17 6416.2 145.2 132.0 4.145 0.029 0.030 1.332 0.059 0.052  1 3 0   0 
 3534584 14.970  4-17 5916.0  79.0  70.0 4.196 0.186 0.108 0.861 0.065 0.047  6 2     1 
 3534589 15.572  1-17 5633.2 114.8 122.4 4.021 0.077 0.067 1.165 0.101 0.074  0 1 0   0 
 3534602 13.083  1-17 4960.5  86.1  81.4 3.337 0.061 0.080 1.363 0.180 0.206  2 2 0   0 
 3534606 15.484  1-17 5773.6 115.9 115.1 4.180 0.056 0.059 1.032 0.090 0.080    1 0   0 
 3534644 15.215  1-17 5926.0 114.7 118.2 4.099 0.051 0.062 1.145 0.096 0.094  0 1 0   0 
 3534687 15.676  2-17 6057.2 121.5 113.6 4.200 0.072 0.071 1.149 0.077 0.089  0 1 0   0 
 3534711 14.907  1-17 5840.7 118.0 115.5 4.251 0.092 0.088 1.011 0.081 0.074  0 1     0 
 3534770 14.515  1-17 5153.0 187.0 167.0 4.605 0.072 0.048 0.643 0.075 0.032  0 2     1 
 3534897 14.688  1-17 5141.2  87.6  82.6 4.603 0.020 0.030 0.752 0.028 0.039  0 1 0   0 
 3534915 15.562  1-17 6033.9 120.2 119.1 4.208 0.060 0.060 1.135 0.077 0.087  0 1 0   0 
 3534959 13.723  1-17 5852.6 119.7 115.3 4.353 0.091 0.104 0.988 0.073 0.069    1     0 
 3538903 15.454  1-17 5687.2 121.6 117.4 4.006 0.066 0.056 1.070 0.084 0.075    1 0   0 
 3538966 15.200  4-17 5788.5 123.8 118.5 4.023 0.066 0.055 1.104 0.116 0.079  0 1 0   0 
 3539038 15.439  1-17 5535.2 116.1 114.2 3.844 0.061 0.059 1.147 0.084 0.084  0 1 0   0 
 3539175 13.034  1-17 6797.6 141.2 137.4 4.256 0.026 0.030 1.363 0.057 0.057    3 0   0 
 3539177 13.877  1-17 6464.9 137.2 123.2 4.088 0.035 0.033 1.455 0.066 0.064    1 0   0 
 3539231 11.944  1-17 5833.2 112.0 107.1 4.056 0.043 0.058 1.221 0.090 0.101  2 1 0 1 0 
 3539260 14.465  1-17 6213.4 120.5 119.3 4.132 0.039 0.043 1.179 0.062 0.086    1 0   0 
 3539284 14.812  1-17 5711.8 113.7 110.7 4.192 0.048 0.049 1.000 0.083 0.075    1 0   0 
 3539438 15.912  2-17 5643.1 127.0 120.6 3.961 0.094 0.083 1.083 0.094 0.087  0 1 0   0 
 3539448 14.884  1-17 5628.9 118.7 114.5 4.219 0.049 0.049 0.959 0.075 0.070    1 0   0 
 3539479 15.912  4-17 5075.0 183.0 183.0 4.644 0.060 0.040 0.610 0.062 0.027  0 2     1 
 3539509 13.961  1-17 6496.4 133.8 124.7 3.948 0.033 0.032 1.480 0.079 0.076  2 1 0   0 
 3539510 14.761  1-17 3707.0  49.2  55.2 4.937 0.013 0.009 0.268 0.008 0.009  0 1 0   0 
 3539521 13.056  1-17 6660.4 135.7 130.8 3.786 0.034 0.034 1.712 0.081 0.076  1 2 0   0 
 3539560 15.805  2-17 5396.0 111.6  98.8 4.189 0.122 0.119 0.898 0.065 0.052  0 1 0   0 
 3539573 15.498  1-17 5819.5 115.6 112.4 4.145 0.058 0.062 1.069 0.097 0.084  0 1 0   0 
 3539634 13.610  0-17 5102.2 123.5 112.4 3.743 0.045 0.065 1.085 0.095 0.127  0 1 0   0 
 3539670 15.742  2-17 5484.2 111.4 110.6 4.470 0.044 0.055 0.899 0.059 0.065  0 1 0   0 
 3539728 15.270  1-17 6004.2 119.8 116.7 4.325 0.050 0.053 1.077 0.073 0.079    1 0   0 
 3539741 13.056  0-17 6498.3 130.6 136.5 4.086 0.031 0.032 1.372 0.069 0.063    1 0   0 
 3539778 11.516  0-17 5986.4 127.2 117.4 3.517 0.050 0.050 1.687 0.083 0.082  2 1 0   0 
 3539791 11.195  1-17 4826.0  90.0  83.1 3.531 0.069 0.083 1.127 0.171 0.178  2 3 0   0 
 3539853 12.743  0-17 6744.3 140.0 128.7 4.285 0.023 0.029 1.334 0.047 0.051    1 0   0 
 3539910 15.627  2- 3 5932.3 118.8 113.9 4.182 0.067 0.067 1.104 0.087 0.088    1 0   0 
 3539948 13.552  1-17 6464.3 128.5 123.3 4.319 0.025 0.031 1.245 0.047 0.065    1 0   0 
 3539949 14.816  1-17 5802.3 123.2 119.0 4.001 0.063 0.050 1.121 0.120 0.078    1 0   0 
 3539954 14.309  1-17 5031.0  80.0  80.0 4.635 0.016 0.052 0.771 0.028 0.062  0 2     1 
 3540001 14.010 10-10 6233.3 117.3 113.3 4.333 0.031 0.042 1.159 0.060 0.074    1 0   0 
 3540015 15.629  4-17 6297.0 120.4 115.3 4.380 0.037 0.046 1.135 0.060 0.067    1 0   0 
 3540017 15.303  4-17 5389.5 105.4 101.7 4.504 0.036 0.047 0.876 0.051 0.061  0 1 0   0 
 3540076 15.103  4-17 5397.1  92.3  87.7 4.507 0.023 0.034 0.955 0.040 0.049  0 1 0   0 
 3540080 13.125  0-17 6536.0 132.2 130.9 3.971 0.033 0.034 1.516 0.074 0.077    1 0   0 
 3540153 15.744  1-17 5813.4 110.0 106.9 4.442 0.042 0.055 0.984 0.059 0.069  6 1 0   0 
 3540164 14.082  1-17 6292.8 124.8 115.2 3.932 0.037 0.046 1.437 0.073 0.126    1 0   0 
 3540193 15.837  4-17 5719.7 113.8 110.4 4.389 0.059 0.066 0.968 0.070 0.073  0 1 0   0 
 3540204 15.961  1-17 4556.0 121.0 134.0 4.650 0.024 0.049 0.709 0.054 0.066  0 2     1 
 3540232 15.640  4-17 5763.7 126.1 118.2 3.867 0.079 0.073 1.205 0.094 0.091  0 1 0   0 
 3540288 15.086  1-17 5455.6 102.4 103.0 4.495 0.035 0.046 0.892 0.052 0.063  1 1 0   0 
 3540330 15.625  1-17 5730.3 113.4 107.0 4.502 0.030 0.041 0.934 0.050 0.058  0 1 0   0 
 3540370 15.742  1-17 6016.2 116.0 110.4 4.460 0.033 0.042 1.008 0.054 0.061  0 1 0   0 
 3540387 15.739  1-17 5798.5 117.8 114.2 4.326 0.065 0.065 1.002 0.076 0.077  0 1 0   0 
 3540408 14.845  1-17 6253.5 126.0 118.3 3.953 0.049 0.054 1.397 0.082 0.118  0 1 0   0 
 3540458 11.215  1-17 6112.0 141.9 128.7 3.777 0.062 0.053 1.322 0.105 0.069  2 1 0   0 
 3540469 15.550  1-17 5745.3 123.4 119.1 4.245 0.059 0.061 0.998 0.081 0.077    1 0   0 
 3540568 13.986  1-17 6314.5 121.6 127.8 4.316 0.034 0.034 1.196 0.056 0.066    1 0   0 
 3540652 15.284  1- 3 5888.8 125.2 122.4 3.928 0.073 0.066 1.209 0.115 0.086    1 0   0 
 3540727 15.722  4-17 5773.8 108.6 105.1 4.475 0.035 0.048 0.960 0.053 0.062  0 1 0   0 
 3540873 14.795  1-17 5856.8 118.9 116.0 4.281 0.142 0.180 1.066 0.108 0.088    1   1 0 
 3540914 14.260  1-17 5288.7  99.2  90.6 4.471 0.041 0.039 0.855 0.060 0.054  0 1 0   0 
 3540935 15.304  1-17 6194.0 131.7 119.1 4.126 0.059 0.061 1.250 0.071 0.092    1 0   0 
 3540969 15.008  1-17 5977.4 112.1 116.0 4.133 0.047 0.051 1.154 0.078 0.096  1 1 0   0 
 3540974 15.293  1-17 5687.5 123.1 113.7 3.912 0.056 0.053 1.138 0.075 0.077    1 0   0 
 3541020 14.740  1-17 5735.6 117.5 116.5 4.164 0.048 0.049 1.021 0.091 0.077  0 1 0   0 
 3541087 14.706  1-17 6138.9 124.0 117.6 3.975 0.048 0.053 1.273 0.098 0.096  0 1 0   0 
 3541101 15.606  4-17 5739.0 114.9 110.7 4.376 0.054 0.057 0.976 0.072 0.074    1 0   0 
 3541130 14.832  1-17 5782.8 121.5 117.4 4.062 0.065 0.063 1.085 0.112 0.081  0 1 0   0 
 3541154 15.664  2-17 5657.1 124.7 121.1 4.129 0.063 0.063 1.000 0.085 0.076    1 0   0 
 3541167 15.648  1-17 5593.3 117.7 112.5 4.279 0.063 0.063 0.938 0.073 0.068  0 1 0   0 
 3541185 15.267  4-17 5693.2 109.0 106.2 4.438 0.041 0.050 0.957 0.062 0.070  0 1 0   0 
 3541229 14.946  1-17 5186.3 100.7  97.2 4.569 0.023 0.034 0.810 0.036 0.052  1 1 0   0 
 3541279 14.867  1-17 5611.8 144.4 137.6 4.247 0.099 0.083 1.008 0.097 0.081  6 1     0 
 3541306 15.708  4-17 4557.5  83.1  77.1 4.627 0.019 0.023 0.686 0.028 0.028  6 1 0   0 
 3541431 15.920  4-17 5564.8 118.5 113.7 4.306 0.064 0.063 0.926 0.072 0.066    1 0   0 
 3541455 15.624  2-17 6048.7 117.3 109.3 4.053 0.062 0.071 1.232 0.090 0.104  0 1 0   0 
 3541504 15.083  1-17 5624.5 126.5 118.0 3.977 0.050 0.048 1.064 0.073 0.071  0 1 0   0 
 3541550 14.893  4-17 5577.5 107.1 107.3 4.464 0.036 0.046 0.924 0.058 0.067  6 1 0   0 
 3541604 13.919  1-17 5949.7 124.7 121.8 3.971 0.056 0.039 1.145 0.125 0.071  0 1 0   0 
 3541732 15.893  1-17 5945.0 120.9 117.1 4.291 0.138 0.206 1.064 0.123 0.097    1     0 
 3541800 14.367  1-17 6315.6 141.5 132.2 4.159 0.034 0.039 1.259 0.057 0.064    1 0   0 
 3541874 15.545  2-17 5686.0 123.0 121.2 4.065 0.066 0.061 1.040 0.090 0.077  0 1 0   0 
 3541881 13.100  0-17 6130.0 124.4 129.4 3.743 0.052 0.050 1.505 0.169 0.111    1 0   0 
 3541954 15.028  1-17 5801.9 120.9 118.0 4.102 0.051 0.055 1.078 0.110 0.083  0 1 0   0 
 3541959 15.175  4-17 5187.4 129.7 118.8 3.757 0.049 0.062 1.122 0.094 0.117  0 1 0   0 
 3541981 14.007 10-10 6305.5 115.7 118.0 3.723 0.034 0.055 1.701 0.074 0.180  0 1 0   0 
 3541982 15.711  4-17 5753.8 126.1 121.8 4.015 0.078 0.068 1.095 0.101 0.082  7 1 0   0 
 3541992 14.003  1-17 5590.5 134.8 127.2 4.068 0.242 0.232 1.023 0.190 0.116  0 1     0 
 3542088 14.927  1-17 5738.8 118.9 118.3 4.088 0.058 0.055 1.053 0.106 0.078    1 0   0 
 3542116  9.979  0-17 6845.1 157.0 138.1 4.213 0.027 0.026 1.285 0.046 0.043  8 2 0   0 
 3542165 14.022  1-17 5256.5  79.4  74.7 4.527 0.018 0.028 0.945 0.031 0.043    1 0   0 
 3542220 15.476  1-17 5984.1 129.5 121.7 3.676 0.113 0.108 1.495 0.157 0.145    1 0   0 
 3542222 15.213  1-17 5800.1 122.2 116.3 4.007 0.067 0.056 1.118 0.114 0.080  1 1 0   0 
 3542241 10.693  1-17 5918.4 122.7 120.7 3.889 0.062 0.052 1.246 0.130 0.079  2 1 0   0 
 3542265 13.023  0-17 6382.6 128.1 129.3 4.035 0.032 0.033 1.367 0.065 0.062    1 0   0 
 3542277 14.981  1-17 5983.8 123.9 122.9 3.899 0.063 0.060 1.272 0.147 0.085  0 1 0   0 
 3542281 15.950  4-17 5321.0 100.0  88.1 4.167 0.068 0.070 0.885 0.049 0.036  0 1 0   0 
 3542294 14.473  1-17 5694.5 123.7 116.9 3.919 0.070 0.065 1.134 0.085 0.082    1 0   0 
 3542318 14.923  1-17 5846.7 111.8 109.8 4.393 0.043 0.050 1.009 0.067 0.076    1 0   0 
 3542336 14.674  1-17 6128.5 120.8 120.0 3.787 0.060 0.065 1.475 0.152 0.129    1 0   0 
 3542345 11.736  0-17 6673.1 143.6 139.1 4.223 0.030 0.029 1.348 0.070 0.057    3 0   0 
 3542360 13.020  1-17 6267.3 135.3 134.3 4.144 0.029 0.037 1.310 0.056 0.060    1 0   0 
 3542371 14.486  1-17 5960.6 112.7 116.5 4.017 0.046 0.052 1.216 0.107 0.089  0 1 0   0 
 3542417 15.394  1-17 5531.9 111.9 109.9 4.412 0.051 0.054 0.913 0.069 0.067    1 0   0 
 3542448 14.547  1-17 5693.9 120.8 120.5 4.046 0.055 0.046 1.050 0.090 0.074    1 0   0 
 3542475 15.957  2-17 5658.1 116.2 110.7 4.239 0.078 0.077 0.968 0.077 0.073  0 1 0   0 
 3542521 13.018  0-17 6183.5 136.4 113.8 4.154 0.032 0.040 1.232 0.063 0.083    1 0   0 
 3542542 15.795  1-17 5181.3 100.2  94.8 4.556 0.029 0.040 0.815 0.043 0.052  1 1 0   0 
 3542546 14.741  1-17 5644.6 119.1 117.1 4.090 0.055 0.051 1.010 0.082 0.073  0 1 0   0 
 3542573 14.080  0-17 6027.1 114.7 118.5 3.892 0.046 0.045 1.344 0.142 0.083  3 1 0   0 
 3542575 15.198  1-17 5341.3  96.5  81.1 4.290 0.051 0.050 0.874 0.049 0.035  0 1 0   0 
 3542655 15.243  4-17 5275.3  99.8  97.1 4.557 0.025 0.038 0.831 0.039 0.054  0 1 0   0 
 3542669 15.402  1-17 5912.3 118.4 108.8 4.184 0.056 0.059 1.095 0.083 0.087    1 0   0 
 3542746 15.046  1-17 6133.0 193.0 236.0 4.446 0.056 0.224 1.095 0.146 0.162    2     1 
 3542748 15.524  2-17 5576.3 112.0 107.3 4.267 0.061 0.061 0.933 0.071 0.066  0 1 0   0 
 3542832 14.970  1-17 5946.1 111.6 113.2 3.996 0.062 0.060 1.198 0.121 0.088    1 0   0 
 3542913 14.247  1-17 5761.1 120.1 114.2 3.977 0.051 0.042 1.117 0.083 0.073  0 1 0   0 
 3542915 15.575  4-17 5616.7 117.6 112.5 3.995 0.076 0.068 1.048 0.081 0.077  0 1 0   0 
 3542949 15.540  2- 3 5651.0 115.4 110.2 4.265 0.056 0.059 0.959 0.075 0.071    1 0   0 
 3542951 15.953  4-17 5820.9 109.2 105.6 4.420 0.052 0.067 0.991 0.065 0.071  0 1 0   0 
 3542952 15.532  2-17 5742.7 114.7 114.3 4.055 0.072 0.069 1.070 0.100 0.080  0 1 0   0 
 3542957 15.649  2-17 6263.2 122.8 118.3 3.976 0.091 0.089 1.365 0.116 0.109    1 0   0 
 3542994 15.939  2-17 6011.8 117.5 113.1 4.301 0.074 0.076 1.086 0.076 0.080  0 1 0   0 
 3543004 14.286  1-17 6002.8 102.6 103.4 4.096 0.040 0.049 1.195 0.071 0.103    1 0   0 
 3543019 15.177  1-17 5825.7 118.0 114.1 4.050 0.064 0.062 1.111 0.117 0.083  0 1 0   0 
 3543070 13.299  0-17 6526.5 129.0 122.0 3.771 0.033 0.034 1.708 0.076 0.072 11 3 0   0 
 3543090 15.177  1-17 6114.8 122.3 105.6 4.085 0.056 0.060 1.246 0.074 0.101    1 0   0 
 3543102 15.723  1-17 5713.3 112.6 111.1 4.140 0.071 0.074 1.020 0.090 0.079  0 1 0   0 
 3543109 15.450  1- 3 6081.0 114.8 112.4 4.334 0.052 0.058 1.101 0.069 0.077    1 0   0 
 3543118 15.958  4-17 5553.5 103.0 100.9 4.460 0.051 0.065 0.915 0.060 0.064  0 1 0   0 
 3543146 15.524  4-17 5718.1 113.1 108.7 4.248 0.060 0.061 0.987 0.078 0.074  1 1 0   0 
 3543178 13.981  1-17 5931.2 107.7 105.8 4.412 0.034 0.041 1.012 0.058 0.067    1 0   0 
 3543181 15.824  1-17 5767.3 107.8 104.4 4.411 0.055 0.067 0.979 0.066 0.071  0 1 0   0 
 3543211 14.391  1-17 5181.8  86.1  87.8 4.541 0.023 0.017 0.702 0.031 0.020  0 1 0   0 
 3543223 15.440  4-17 6149.3 120.6 111.6 4.011 0.073 0.075 1.300 0.097 0.108    1 0   0 
 3543254 15.803  1-17 5915.1 114.8 109.9 4.282 0.058 0.058 1.056 0.076 0.080  2 1 0   0 
 3543262 11.910  0-17 6144.7 114.1 112.3 3.965 0.030 0.048 1.369 0.065 0.127  2 1 0   0 
 3543270 13.942  1-17 5337.1 119.2 113.9 3.681 0.058 0.064 1.305 0.103 0.118  3 1 0   0 
 3543273 15.917  4-17 5789.1 114.3 110.3 4.080 0.085 0.093 1.083 0.104 0.087    1 0   0 
 3543306 13.555  0-17 6551.1 134.0 127.7 4.021 0.034 0.035 1.407 0.069 0.064    1 0   0 
 3543326 15.940  1-17 5821.7 111.8 108.5 4.218 0.082 0.080 1.039 0.087 0.082  0 1 0   0 
 3543341 13.431  0-17 5538.9 107.4 114.6 3.872 0.033 0.033 1.135 0.061 0.060  0 1 0   0 
 3543356 15.601  1-17 5402.7 103.3  88.1 4.279 0.060 0.060 0.884 0.059 0.045  0 1 0   0 
 3543358 13.656  1-17 6370.5 137.8 122.1 4.169 0.033 0.032 1.315 0.057 0.055    1 0   0 
 3543362 15.126  4-17 6264.6 125.1 120.7 4.289 0.047 0.054 1.188 0.066 0.079    1 0   0 
 3543363 15.195  1-17 5968.3 110.8 108.5 4.379 0.043 0.051 1.050 0.065 0.075  0 1 0   0 
 3543368 15.461  1-17 5317.7  99.9  96.4 4.535 0.031 0.043 0.851 0.044 0.056  0 1 0   0 
 3543374 15.466  1-17 5518.8 109.7 104.4 4.358 0.060 0.057 0.909 0.069 0.063    1 0   0 
 3543380 15.108  1-17 5972.6 113.5 111.3 4.165 0.052 0.053 1.131 0.080 0.090    1 0   0 
 3543416 14.846  1-17 5600.3 106.5 106.3 4.410 0.046 0.049 0.932 0.070 0.070  0 1 0   0 
 3543420 15.413  4-17 4899.4  86.1  83.3 3.367 0.108 0.117 1.159 0.208 0.216  0 2 0   0 
 3543511 15.678  1-17 5694.7 110.1 105.4 4.422 0.057 0.066 0.956 0.066 0.069    1 0   0 
 3543629 14.793  1-17 6154.8 123.7 113.9 4.095 0.045 0.045 1.256 0.065 0.097    1 0   0 
 3543690 15.328  1-17 5921.2 111.5 109.2 4.398 0.042 0.051 1.030 0.063 0.074  0 1 0   0 
 3543770 15.261  1-17 6003.1 115.6 110.1 4.195 0.052 0.056 1.129 0.077 0.087    1 0   0 
 3543775 14.784  1-17 5424.5 100.9  98.2 4.510 0.030 0.042 0.884 0.048 0.061    1 0   0 
 3543794 15.640  4-17 6070.4 115.6 115.4 4.255 0.063 0.064 1.128 0.074 0.083    1 0   0 
 3543811 15.193  1-17 5776.0 117.8 115.5 3.995 0.066 0.055 1.114 0.102 0.079  0 1 0   0 
 3543813 15.319  6-16 6253.9 116.9 113.4 3.899 0.068 0.071 1.440 0.110 0.129    1 0   0 
 3543909 13.818  1-17 5973.9 118.1 122.8 4.457 0.039 0.043 0.855 0.056 0.056  1 1 0   0 
 3544015 14.391  1-17 6166.3 130.8 115.7 3.812 0.049 0.041 1.255 0.062 0.062    1 0   0 
 3544054 15.669  1-17 5550.1 110.5 106.8 4.353 0.068 0.065 0.918 0.070 0.065    1 0   0 
 3544100 14.461 14-14 5004.8  98.6  82.3 3.083 0.091 0.095 1.555 0.317 0.243  0 2 0   0 
 3544106 15.602  1-17 5189.5 118.4 108.2 3.718 0.063 0.075 1.169 0.117 0.130  0 1 0   0 
 3544142 15.764  4-17 5559.0 182.0 182.0 4.578 0.040 0.160 0.899 0.091 0.112    2     1 
 3544163 15.514  2-17 5909.5 107.0 104.1 4.411 0.041 0.052 1.022 0.061 0.071    1 0   0 
 3544175 14.503  1-17 5935.0 118.1 115.8 4.217 0.158 0.159 1.085 0.123 0.101    1     0 
 3544229 15.505  2-17 5947.6 109.9 107.6 4.157 0.060 0.059 1.124 0.085 0.090    1 0   0 
 3544258 14.652  1-17 5955.5 108.6 109.4 4.154 0.042 0.047 1.133 0.079 0.092    1 0   0 
 3544260 14.245 10-10 6598.8 134.3 129.7 3.907 0.043 0.044 1.550 0.085 0.089    1 0   0 
 3544342 15.815  1-17 5576.3 115.3 109.2 4.062 0.071 0.066 0.995 0.076 0.072  0 1 0   0 
 3544352 14.525  1-17 6128.3 126.1 113.7 4.028 0.049 0.050 1.156 0.105 0.075    1 0   0 
 3544371 14.405  1-17 5648.7 109.3 103.7 4.260 0.044 0.045 0.959 0.073 0.070  0 1 0   0 
 3544384 15.570  2-17 6003.5 112.6 108.1 4.170 0.062 0.061 1.142 0.079 0.091    1 0   0 
 3544421 15.575  1-17 4992.7  94.3  82.1 2.943 0.110 0.090 0.973 0.263 0.170  2 2 0   0 
 3544437 15.058  1-17 5900.8 109.4 108.2 4.138 0.048 0.053 1.113 0.088 0.089    1 0   0 
 3544494 14.727  1-17 5018.0  85.2  84.2 3.274 0.079 0.100 1.174 0.207 0.224  2 2 0   0 
 3544501 15.179  1-17 5832.4 113.7 109.9 4.266 0.049 0.051 1.027 0.078 0.078    1 0   0 
 3544594 14.005  6-10 6719.0 139.3 138.4 4.199 0.036 0.036 1.371 0.071 0.060    1 0   0 
 3544602 15.011  1-17 5991.5 109.2 107.3 4.387 0.038 0.047 1.056 0.062 0.075  0 1 0   0 
 3544611 15.772  4-17 5467.0 107.7 102.1 4.405 0.059 0.057 0.895 0.067 0.062    1 0   0 
 3544653 13.413  0-17 6507.8 124.6 118.1 3.760 0.029 0.032 1.702 0.069 0.082    3 0   0 
 3544673 15.647  2-17 5598.5 115.8 108.5 3.943 0.061 0.059 1.078 0.077 0.076  0 1 0   0 
 3544678 15.822  1-17 5636.0 115.1 110.0 3.962 0.074 0.068 1.078 0.083 0.080  0 1 0   0 
 3544694 15.033 10-17 5459.0 113.9 110.4 3.957 0.080 0.076 1.014 0.084 0.081  3 1 0   0 
 3544695 15.548  2-17 5581.1 112.5 110.5 3.857 0.060 0.057 1.149 0.081 0.083  0 1 0   0 
 3544731 15.273  0-17 6419.5 131.8 132.6 3.851 0.053 0.035 1.300 0.155 0.058  2 1 0   0 
 3544826 15.862  4-17 5412.6 101.6  89.1 4.335 0.062 0.057 0.882 0.062 0.049  1 1 0   0 
 3544830 15.905  1-17 5839.5 115.3 114.8 4.191 0.071 0.072 1.058 0.090 0.086  0 1 0   0 
 3544834 15.433  1-17 5270.3  98.2  93.1 4.576 0.022 0.034 0.809 0.037 0.050  0 1 0   0 
 3544968 13.212  1-17 5087.5  76.8  70.0 4.443 0.029 0.020 0.823 0.039 0.026  2 1 0   0 
 3545002 15.562  4-17 4843.5  85.1  77.9 4.566 0.029 0.029 0.766 0.038 0.039  0 1 0   0 
 3545038 15.504  2-17 5418.5  99.4  96.4 4.504 0.036 0.049 0.881 0.050 0.061  6 1 0   0 
 3545046 15.805  4-17 4900.8  81.8  81.3 3.205 0.135 0.142 1.277 0.219 0.249  2 2 0   0 
 3545061 15.711  2-17 5891.7 111.8 108.7 4.311 0.064 0.064 1.039 0.075 0.078    1 0   0 
 3545101 15.760  4-17 5382.9 103.7  95.5 4.437 0.055 0.053 0.875 0.064 0.057  0 1 0   0 
 3545114 13.575  0-17 5016.7  73.3  80.7 4.452 0.028 0.029 0.796 0.024 0.023  1 1     0 
 3545135 12.147  0-17 5776.2 104.2 101.7 4.436 0.037 0.040 0.931 0.062 0.064  0 1 0 1 0 
 3545158 15.249  1-17 6097.0 116.1 114.9 4.235 0.055 0.054 1.148 0.070 0.084    1 0   0 
 3545170 14.304  1-17 6329.8 113.0 112.6 3.704 0.040 0.055 1.728 0.084 0.169  6 1 0   0 
 3545175 15.319  1-17 5771.3 103.9 101.8 4.427 0.044 0.054 0.979 0.062 0.071    1 0   0 
 3545186 13.412  0-17 6382.9 133.7 131.1 4.235 0.033 0.040 1.154 0.060 0.073    1 0   0 
 3545227 13.959  1-17 5985.8 118.4 108.1 4.195 0.037 0.041 1.124 0.071 0.080    1 0   0 
 3545235 15.854  0-17 5121.5  98.8  83.3 3.369 0.058 0.074 1.384 0.154 0.194  2 2 0   0 
 3545239 15.429  4-17 5825.9 109.5 107.2 4.200 0.059 0.060 1.048 0.085 0.082    1 0   0 
 3545251 15.611  1-17 5404.5 105.4  98.1 4.437 0.054 0.054 0.880 0.064 0.059  0 1 0   0 
 3545284 16.367  3-17 4280.0  85.2  78.8 4.649 0.020 0.024 0.638 0.025 0.022  0 1 0   0 
 3545377 15.035  1-17 5930.1 113.0 108.7 4.165 0.047 0.051 1.115 0.081 0.089    1 0   0 
 3545380 15.929  1-17 5258.3 103.9  96.2 4.508 0.043 0.050 0.845 0.052 0.054  0 1 0   0 
 3545394 15.579  2-17 5705.8 115.0 112.4 4.166 0.062 0.063 1.007 0.086 0.077    1 0   0 
 3545413 15.944  2-17 5111.7 118.3 105.7 3.738 0.078 0.088 1.076 0.135 0.131  0 1 0   0 
 3545458 13.575  0-17 6480.0 155.0 214.0 4.188 0.185 0.185 1.143 0.177 0.161    2     1 
 3545476 15.694  1-17 6139.0 115.7 112.7 4.354 0.048 0.059 1.112 0.066 0.075  3 1 0   0 
 3545478 11.714  0-17 6501.0 128.9 128.6 4.092 0.030 0.029 1.468 0.064 0.064    1 0 1 0 
 3545533 15.528  2-17 5762.7 121.0 110.1 3.838 0.069 0.065 1.230 0.087 0.088    1 0   0 
 3545563 14.802  1-17 5909.1 112.0 119.2 4.023 0.055 0.054 1.162 0.123 0.084    1 0   0 
 3545583 12.867  1-17 5965.8 121.9 112.6 4.263 0.046 0.049 1.083 0.074 0.081  2 1 0   0 
 3545590 15.460  4-17 5923.0 111.0 116.1 4.083 0.056 0.067 1.149 0.101 0.093    1 0   0 
 3545626 15.198  4-17 5973.2 126.2 124.5 3.679 0.079 0.070 1.481 0.139 0.108    1 0 1 0 
 3545652 15.878  4-17 4935.0  85.0  81.7 3.234 0.153 0.156 1.312 0.215 0.248  0 2     0 
 3545694 15.688  2-17 5004.2  89.9  82.8 4.522 0.038 0.034 0.801 0.046 0.040  0 1 0   0 
 3545729 12.930  1-17 5538.0 110.4 104.7 4.279 0.048 0.048 0.919 0.068 0.063  2 3 0   0 
 3545749 15.058  4-17 4906.3 100.8  92.6 4.565 0.026 0.031 0.784 0.039 0.043  7 1 0   0 
 3545753 14.233  0-17 5982.9 128.2 107.6 3.773 0.029 0.028 1.266 0.056 0.058  2 1 0   0 
 3545802 14.608  1-17 5786.3 104.4 101.5 4.458 0.029 0.040 0.977 0.052 0.067    1 0   0 
 3545811 14.398 14-14 5675.0 186.0 169.0 4.077 0.392 0.168 0.933 0.125 0.102    2     1 
 3545842 14.448 14-14 5046.5 102.9  88.4 3.462 0.066 0.086 1.327 0.158 0.213  0 2 0   0 
 3545924 15.156  1-17 5760.6 124.2 118.5 4.015 0.064 0.052 1.095 0.107 0.077    1 0   0 
 3546052 13.803  1-17 6296.7 127.4 134.5 3.756 0.060 0.039 1.380 0.186 0.068  0 3 0   0 
 3546060 15.914  4-17 4727.0  85.7  80.2 4.592 0.026 0.026 0.715 0.035 0.031  0 1 0 0 0 
 3546090 15.451  1- 3 5623.6 108.2 105.6 4.436 0.045 0.053 0.938 0.064 0.069  0 1 0   0 
 3546159 15.402  1-17 5307.3 115.4 110.8 4.556 0.024 0.037 0.837 0.041 0.055  0 1 0   0 
 3546256 12.855  0-17 6336.3 129.7 123.3 4.280 0.036 0.038 1.078 0.070 0.071    1 0   0 
 3546264 15.676  1-17 6493.0 132.6 131.0 4.217 0.063 0.068 1.300 0.068 0.066    1 0   0 
 3546285 15.006  4-17 6182.0 134.8 121.4 4.130 0.042 0.047 1.245 0.065 0.089    1 0   0 
 3546326 15.295  1-17 5641.1 118.3 112.8 4.264 0.050 0.051 0.955 0.074 0.071  0 1 0   0 
 3546341 15.707  4-17 5913.8 119.9 114.7 4.303 0.060 0.061 1.049 0.076 0.080  0 1 0   0 
 3546381 15.937  1-17 5346.2 101.4  84.8 4.217 0.057 0.057 0.883 0.050 0.036  0 1 0   0 
 3546402 14.903  1-17 5978.3 117.7 115.8 4.334 0.045 0.047 1.065 0.073 0.079  6 1 0   0 
 3546403 13.717  1-17 5587.2  94.6  90.6 4.549 0.017 0.029 0.880 0.031 0.047    1 0   0 
 3546406 15.548  2- 3 5941.2 114.6 112.6 4.370 0.048 0.056 1.043 0.068 0.076    1 0   0 
 3546418 14.706  1-17 5900.5 111.8 109.4 4.394 0.037 0.045 1.026 0.066 0.076  0 1 0   0 
 3546428 13.459  0- 1 6115.2 127.7 129.1 3.657 0.060 0.039 1.569 0.201 0.089  2 3 0   0 
 3546455 12.929  1-17 5609.1  95.0  95.8 4.405 0.036 0.040 1.010 0.061 0.066  0 1 0   0 
 3546464 14.612  1-17 5705.2  93.6  93.8 4.436 0.026 0.036 1.052 0.047 0.061  0 1 0   0 
 3546472 15.825  1-17 5644.0 152.0 169.0 4.575 0.036 0.135 0.900 0.088 0.107    2     1 
 3546479 15.670  1-17 5786.2 107.8 105.6 4.458 0.037 0.050 0.972 0.055 0.066  0 1 0   0 
 3546481 15.637  2- 3 5215.0 127.5 115.4 3.653 0.068 0.081 1.276 0.122 0.145  0 1 0   0 
 3546540 13.826  1-17 5847.2  99.3 102.4 4.530 0.022 0.031 0.887 0.033 0.043    1 0   0 
 3546598 13.615  1-17 6252.9 113.6 112.7 4.359 0.026 0.036 1.151 0.052 0.070    1 0   0 
 3546641 13.948  1-17 6007.4 125.4 120.6 4.267 0.042 0.042 0.931 0.069 0.062    1 0   0 
 3546683 14.608  1-17 5447.9 120.1 116.5 3.954 0.040 0.042 1.015 0.063 0.067  0 1 0   0 
 3546718 15.396  4-17 5321.3  96.8  84.0 4.245 0.090 0.097 0.877 0.048 0.036  2 1 0   0 
 3546721 15.210  1-17 5975.1 121.7 113.4 4.217 0.053 0.053 1.107 0.076 0.085    1 0   0 
 3546735 13.920  1-17 6118.1 129.5 108.6 4.086 0.033 0.043 1.254 0.063 0.104    1 0   0 
 3546744 13.589  0-17 5643.8 123.8 108.8 3.887 0.031 0.032 1.200 0.056 0.063  1 1 0   0 
 3546892 14.678  1-17 6155.0 129.6 115.6 4.269 0.036 0.045 1.173 0.064 0.073    1 0   0 
 3546923 14.871  1-17 5627.9 118.2 112.6 4.199 0.050 0.049 0.964 0.076 0.070  0 1 0   0 
 3546945 15.666  4-17 5781.2 122.8 116.7 3.925 0.199 0.183 1.164 0.169 0.136  0 1     0 
 3547014 13.383  1-17 6404.5 136.2 136.5 3.501 0.041 0.034 1.754 0.092 0.070 11 1 0   0 
 3547017 15.229  4-17 5788.6 129.3 123.2 4.085 0.057 0.061 1.078 0.113 0.082  0 1 0   0 
 3547066 15.436  1-17 5752.7 117.9 114.1 4.377 0.053 0.057 0.980 0.073 0.075  0 1 0   0 
 3547091 15.396  2-17 5534.0 163.0 163.0 4.629 0.035 0.112 0.786 0.073 0.073  3 2     1 
 3547111 15.396 14-15 6539.2 134.6 126.1 3.767 0.044 0.045 1.701 0.085 0.101  3 1 0   0 
 3547174 15.176  1-17 6061.7 124.3 118.9 4.215 0.135 0.139 1.137 0.111 0.101  1 1     0 
 3547178 12.419  1-17 6692.6 149.8 124.7 4.128 0.034 0.033 1.403 0.075 0.064    1 0 1 0 
 3547187 13.055  1-17 6895.1 149.4 137.7 4.053 0.033 0.031 1.500 0.075 0.070    2 0   0 
 3547211 14.889  1-17 5919.0 158.0 193.0 4.433 0.084 0.196 0.986 0.140 0.117  0 2     1 
 3547223 15.572  1-17 5479.4 116.9 107.5 4.369 0.058 0.052 0.898 0.069 0.060  0 1 0   0 
 3547227 15.410  1-17 5779.5 123.1 122.8 4.130 0.057 0.061 1.056 0.101 0.083    1 0   0 
 3547244 15.854  1-17 5355.3 117.5 100.8 4.393 0.062 0.055 0.868 0.063 0.048    1 0   0 
 3547247 15.337  4-17 5728.1 135.1 127.0 3.798 0.050 0.048 1.263 0.072 0.078  2 1 0   0 
 3547266 13.904  1-17 6101.6 125.3 107.2 4.071 0.033 0.047 1.258 0.062 0.110    1 0   0 
 3547306 13.748  1-17 6086.0 123.3 115.3 4.053 0.034 0.051 1.218 0.070 0.107    1 0   0 
 3547312 15.851  1-17 4906.9 100.3  97.1 4.611 0.022 0.029 0.730 0.037 0.039  1 1 0   0 
 3547315 15.786  8-17 5299.3  99.7  90.4 4.294 0.108 0.135 0.870 0.049 0.039  3 1 0   0 
 3547363 12.829  0-17 5804.1 116.3 119.6 4.169 0.041 0.039 1.001 0.086 0.072  0 1 0   0 
 3547473 14.585  1-17 5684.5 127.3 121.4 4.238 0.048 0.049 0.976 0.078 0.074    1 0   0 
 3547593 15.959  1-17 5369.7 115.0 113.3 4.607 0.038 0.034 0.769 0.053 0.059    1     0 
 3547609 15.503  2- 3 5827.9 129.4 121.7 3.888 0.071 0.065 1.212 0.095 0.085  0 1 0   0 
 3547648 15.164  1-17 5833.8 129.8 122.9 3.889 0.122 0.111 1.217 0.122 0.112  0 1 0   0 
 3547667 14.463 14-14 5502.6 129.5 123.2 3.761 0.037 0.040 1.251 0.067 0.082    1 0   0 
 3547760 13.684  1-17 5345.5 109.2  96.8 4.431 0.055 0.048 0.841 0.058 0.045  2 1 0   0 
 3547787 13.705  1-17 6457.9 129.2 124.9 3.896 0.034 0.037 1.521 0.078 0.096    1 0   0 
 3547794 11.477  0-17 6677.0 132.5 140.7 4.093 0.029 0.030 1.349 0.060 0.051    1 0   0 
 3547800 11.739  4-17 6280.4 119.8 114.7 4.381 0.035 0.044 1.132 0.057 0.066  2 1 0   0 
 3547857 15.228  4-17 6213.4 134.3 125.2 4.180 0.058 0.056 1.223 0.069 0.086    1 0   0 
 3547867 12.422  0-17 5474.5 104.2 100.4 4.112 0.040 0.041 0.935 0.064 0.063    1 0   0 
 3547868 14.840  1-17 5999.6 105.7 108.0 4.083 0.047 0.056 1.197 0.081 0.103    1 0   0 
 3547874 15.647  0-17 6595.1 138.1 130.7 3.745 0.027 0.027 1.777 0.078 0.068  3 1 0   0 
 3547892 13.166  1-17 6266.7 117.7 110.3 4.354 0.025 0.035 1.161 0.051 0.071    1 0   0 
 3547916 14.403  1-17 6018.1 115.6 114.6 4.030 0.044 0.056 1.238 0.086 0.110  0 1 0   0 
 3547921 15.730  4-17 5859.5 115.6 112.3 4.322 0.070 0.070 1.025 0.076 0.078  0 1 0   0 
 3547929 15.452  1-17 5623.4 108.6 106.3 4.406 0.052 0.057 0.939 0.069 0.070  1 1 0   0 
 3547930 14.238  6-10 6645.4 138.3 134.8 4.225 0.035 0.036 1.339 0.067 0.058    1 0   0 
 3547963 15.651  1-17 5925.0 116.5 113.1 4.319 0.064 0.064 1.049 0.075 0.079  0 1 0   0 
 3547989 13.588  0-17 5530.5 124.2 119.3 3.543 0.029 0.032 1.544 0.062 0.071  1 1 0   0 
 3548004 14.422  1-17 5725.8 120.4 116.6 3.996 0.056 0.047 1.091 0.084 0.074  2 1 0   0 
 3548044 13.865  1-17 5965.0 121.5 116.2 4.244 0.040 0.042 0.996 0.074 0.071    1 0 0 0 
 3548091 12.739  0-17 5597.0 121.3 121.3 3.923 0.032 0.034 1.135 0.061 0.064    1 0   0 
 3548102 14.552  1-17 5848.4 114.8 111.7 4.241 0.044 0.048 1.042 0.078 0.080  0 1 0   0 
 3548107 13.562  1-17 6217.0 169.0 206.0 4.223 0.190 0.190 1.065 0.169 0.139    2     1 
 3548109 15.373  1-17 5708.7 122.9 116.5 3.783 0.071 0.068 1.268 0.094 0.095  0 1 0   0 
 3548134 14.191  1-17 6333.4 134.5 123.7 4.174 0.043 0.035 1.322 0.057 0.059  6 1 0   0 
 3548177 15.388  1-17 5833.7 118.6 114.8 4.324 0.059 0.060 1.015 0.076 0.078    1 0   0 
 3548188 13.671  1-17 6099.7 109.5 113.2 4.178 0.040 0.043 1.087 0.074 0.078    1 0   0 
 3548234 13.905  1-17 6092.4 111.4 110.2 4.360 0.034 0.042 1.100 0.061 0.077    1 0   0 
 3548262 15.047  4-17 6320.0 118.8 115.4 4.350 0.038 0.048 1.151 0.055 0.062    1 0   0 
 3548321 14.484  1-17 5553.0 166.0 149.0 4.577 0.036 0.144 0.903 0.081 0.102  8 2     1 
 3548326 14.754  1-17 5479.4 116.7 104.7 4.179 0.045 0.042 0.899 0.063 0.052  7 1 0   0 
 3548338 15.030  1-17 5611.6 154.8 128.9 3.930 0.053 0.045 1.026 0.086 0.072  0 1 0   0 
 3548372 13.195  0-17 5514.4 119.7 114.6 3.816 0.035 0.035 1.026 0.063 0.057  1 1 0   0 
 3548395 15.420  4-17 5450.1 127.1 113.4 4.073 0.068 0.062 0.941 0.073 0.066  0 1 0   0 
 3548449 10.472  0-17 6426.8 123.0 109.7 3.782 0.029 0.036 1.656 0.067 0.132    1 0   0 
 3548480 13.678  1-17 6244.0 199.0 243.0 4.078 0.293 0.158 1.144 0.194 0.177    2     1 
 3548483 15.581  4-17 5984.7 112.2 114.1 4.100 0.076 0.084 1.170 0.098 0.101  0 1 0   0 
 3548622 14.542  1-17 6117.0 182.0 200.0 4.496 0.050 0.213 1.025 0.139 0.139    2   1 1 
 3548628 13.928  1-17 6255.7 130.5 130.1 4.146 0.036 0.044 1.261 0.063 0.080    1 0   0 
 3548644 15.932  4-17 4969.4 109.4  94.7 3.695 0.099 0.109 0.996 0.154 0.120  0 1 0   0 
 3548645 15.329  4-17 5877.3 122.2 119.9 3.995 0.073 0.066 1.170 0.117 0.086  2 1 0 1 0 
 3548659 13.598  1-17 6195.0  74.0  80.0 4.395 0.032 0.128 1.202 0.073 0.087    2     1 
 3548703 14.345  3-16 6032.6 110.6 111.3 3.999 0.046 0.054 1.253 0.100 0.101    1 0   0 
 3548737 14.752  1-17 5821.4 113.3 111.1 4.220 0.049 0.052 1.038 0.081 0.080  0 1 0   0 
 3548829 14.745  1-17 6047.0 114.3 111.7 4.353 0.042 0.049 1.084 0.067 0.077    1 0   0 
 3549462 15.139  1-17 5628.1 102.4  96.6 4.513 0.025 0.037 0.915 0.042 0.055  0 1 0   0 
 3549573 15.431  1- 3 6250.8 119.8 115.1 3.920 0.067 0.069 1.418 0.106 0.122    1 0   0 
 3549598 15.734  4-17 6656.9 142.2 135.8 4.294 0.063 0.092 1.293 0.085 0.087  0 1     0 
 3549614 14.791  1-17 5666.9 122.0 113.5 3.973 0.046 0.043 1.083 0.072 0.070  0 1 0   0 
 3549622 13.781  1-17 6046.1 112.1 110.7 4.010 0.032 0.050 1.304 0.066 0.121  0 1 0   0 
 3549680 15.550  2-17 5636.2 111.3 109.1 4.381 0.053 0.056 0.943 0.072 0.070  0 1 0   0 
 3549687 15.677  1-17 5808.7 115.8 112.7 4.110 0.063 0.071 1.078 0.104 0.084  0 1 0   0 
 3549698 14.315  1-17 6239.8 129.0 129.3 4.121 0.037 0.039 1.272 0.061 0.082  1 1 0   0 
 3549703 15.750  5-17 5726.2 120.6 115.3 3.963 0.078 0.069 1.114 0.091 0.083  0 1 0   0 
 3549705 15.338  1-17 5868.7 115.8 110.2 4.229 0.051 0.053 1.056 0.079 0.082  1 1 0   0 
 3549712 15.578  5-17 6105.0 113.3 109.8 4.402 0.038 0.049 1.075 0.059 0.068    1 0   0 
 3549735 14.971  1-17 5746.6 116.3 116.0 4.082 0.056 0.052 1.058 0.111 0.078    1 0   0 
 3549753 15.304  1-17 5980.4 121.0 113.5 4.230 0.052 0.053 1.103 0.076 0.084    1 0   0 
 3549821 15.474  1-17 5206.8 134.1 112.9 3.503 0.085 0.102 1.444 0.164 0.176  0 1 0   0 
 3549826 15.152  1-17 6254.9 128.5 126.1 3.952 0.059 0.061 1.252 0.109 0.080    1 0   0 
 3549831 14.420  1-17 6575.0 150.5 120.2 4.145 0.039 0.038 1.360 0.070 0.059    1 0   0 
 3549867 13.960  1-17 6828.8 141.9 139.8 4.134 0.036 0.036 1.525 0.074 0.076    2 0   0 
 3549903 14.395  1-17 6007.3 108.6 111.0 4.038 0.039 0.054 1.233 0.082 0.111  1 1 0   0 
 3549922 15.062  1-17 5778.8 122.0 115.5 4.033 0.063 0.053 1.094 0.118 0.078  0 1 0   0 
 3549947 14.795  1-17 6089.3 122.2 111.6 3.461 0.074 0.067 1.781 0.114 0.107    2 0   0 
 3549979 15.340  1-17 5854.3 114.5 110.7 4.261 0.054 0.055 1.038 0.078 0.079    1 0   0 
 3549993 14.744  1-17 5576.4 111.6 108.0 4.165 0.046 0.044 0.924 0.067 0.059    1 0   0 
 3549994 14.587  8-17 5495.9 108.2 103.2 4.413 0.080 0.092 0.902 0.064 0.063  3 1 0   0 
 3550084 13.799  1-17 5924.2  94.3  91.7 4.411 0.019 0.029 1.129 0.038 0.053  0 1 0   0 
 3550115 15.540  4-17 5722.1 118.4 110.2 3.912 0.072 0.067 1.151 0.087 0.084  0 1 0   0 
 3550149 15.556  4-17 4892.2  90.8  83.2 4.583 0.024 0.030 0.761 0.036 0.041  0 1 0   0 
 3550151 15.215  1-17 5651.9 100.3  95.4 4.499 0.029 0.040 0.927 0.046 0.058  0 1 0   0 
 3550155 14.926  1-17 5791.2  98.6  97.3 4.455 0.028 0.039 1.000 0.047 0.059  1 1 0   0 
 3550158 15.902  4-17 5573.2  99.2  95.2 4.520 0.032 0.045 0.897 0.049 0.056  0 1 0   0 
 3550305 13.040  0-17 5607.0  84.0  76.0 4.263 0.156 0.104 0.994 0.063 0.057  0 2     1 
 3550314 14.692  1-17 5968.8 123.5 112.4 4.241 0.042 0.047 1.095 0.075 0.083  0 1 0   0 
 3550337 14.948  1-17 5547.4 110.1 106.6 4.455 0.044 0.047 0.861 0.063 0.061    1 0   0 
 3550372 13.487  1-17 4939.0  81.0  44.0 3.635 0.096 0.144 0.889 0.154 0.016  2 2   1 1 
 3550386 15.514  1-17 5807.4 113.1 112.2 4.229 0.060 0.061 1.028 0.082 0.079    1 0   0 
 3550434 15.637  1-17 5112.0  85.9  79.2 4.431 0.035 0.029 0.830 0.038 0.028  8 1 0   0 
 3550472 15.003  1-17 4888.6  93.1  82.6 3.546 0.078 0.079 1.031 0.178 0.147  2 1 0   0 
 3550508 15.037  1-17 5920.5 110.8 112.8 4.113 0.046 0.056 1.135 0.092 0.092    1 0   0 
 3550541 15.664  2-17 5948.7 107.5 113.1 4.065 0.064 0.075 1.172 0.101 0.097    1 0   0 
 3550544 13.290  0-17 6265.1 125.4 114.7 3.944 0.028 0.047 1.401 0.063 0.126    1 0   0 
 3550560 15.691  4-17 5473.9 101.5 100.5 4.516 0.033 0.047 0.885 0.048 0.059  0 1 0   0 
 3550571 14.753  1-17 6431.7 137.3 127.5 4.168 0.045 0.044 1.307 0.063 0.064  6 1 0   0 
 3550623 15.833  1-17 5850.2 124.4 120.2 3.937 0.089 0.080 1.188 0.107 0.092  0 1 0   0 
 3550625 15.984  2-17 5670.2 121.8 117.4 3.996 0.086 0.075 1.070 0.090 0.082    1 0   0 
 3550673 13.487  1-17 6509.0 278.0 517.0 4.388 0.102 0.189 1.170 0.170 0.234  2 2     1 
 3550685 14.965  1-17 5890.7 112.1 113.2 4.118 0.044 0.054 1.118 0.095 0.090    1 0   0 
 3550694 15.804  4-17 5696.3 123.5 118.0 3.955 0.089 0.079 1.108 0.094 0.087    1 0   0 
 3550698 15.156  1-17 5868.2 125.6 120.1 4.054 0.057 0.053 1.018 0.082 0.070    1 0   0 
 3550704 14.448  1-17 5810.5 104.4 104.5 4.476 0.027 0.037 0.963 0.045 0.057  0 1 0   0 
 3550716 15.567  1-17 5178.0  96.0  85.3 4.459 0.044 0.036 0.833 0.053 0.040  0 1 0   0 
 3550768 14.196  1-17 6106.1 116.5 115.1 4.338 0.038 0.043 1.111 0.067 0.078  6 1 0   0 
 3550782 14.406  1-17 5825.0  69.0  95.0 4.504 0.018 0.063 1.083 0.038 0.076  8 2     1 
 3550884 14.445  1-17 5939.1 127.8 123.3 4.180 0.043 0.041 0.844 0.058 0.050    1 0   0 
 3553194 15.471  2-15 5536.7  99.1  92.7 4.567 0.023 0.031 0.847 0.038 0.045  0 1 0   0 
 3553274 15.331  1-17 6094.7 131.8 120.5 4.075 0.051 0.060 1.245 0.081 0.109    1 0   0 
 3553321 14.748  1-17 6214.5 133.6 136.2 3.944 0.042 0.049 1.393 0.086 0.136    1 0   0 
 3553365 12.806  2-15 6805.6 144.9 136.7 3.996 0.034 0.036 1.539 0.081 0.085    2 0   0 
 3553376 14.664  1-17 5756.9 111.0 111.5 4.149 0.048 0.050 1.037 0.095 0.079    1 0   0 
 3553413 13.956  1-17 6193.3 129.4 109.6 4.151 0.033 0.041 1.208 0.060 0.079    1 0   0 
 3553442 14.604  1-17 4933.9  90.9  83.9 3.066 0.091 0.098 1.460 0.223 0.252  2 2 0   0 
 3553504 15.560  1-17 5185.9  80.0  72.5 4.336 0.034 0.032 0.861 0.027 0.022  0 1 1   0 
 3553515 14.874  1-17 5484.1 108.7 106.3 4.465 0.040 0.046 0.902 0.061 0.066  0 1 0   0 
 3553517 14.774  1-17 6066.1 118.2 114.7 3.960 0.051 0.057 1.292 0.112 0.105    1 0   0 
 3553553 13.487  1-17 5541.6 117.1 110.3 4.213 0.056 0.054 0.931 0.071 0.064  2 1 0   0 
 3553558 13.527  0-17 6048.0 125.0 124.7 3.832 0.060 0.037 1.308 0.171 0.063    1 0   0 
 3553572 13.060  0-17 6019.4  87.2  94.8 4.349 0.020 0.028 1.238 0.036 0.051    1 0   0 
 3553595 11.611  0-17 6545.6 194.3 260.1 4.043 0.239 0.285 1.394 0.325 0.218  8 1     0 
 3553596 15.402  1-17 5619.0 113.8 111.9 4.383 0.054 0.056 0.938 0.072 0.070  0 1 0   0 
 3553658 15.690  1-17 5508.9 117.7 113.7 4.425 0.056 0.058 0.907 0.067 0.066  0 1 0   0 
 3553672 15.647  4-17 5618.6 128.1 122.0 4.004 0.258 0.235 1.041 0.203 0.128    1     0 
 3553713 13.227  0-17 6726.2 138.9 147.4 4.108 0.033 0.033 1.423 0.074 0.067    1 0   0 
 3553769 14.209 15-16 6182.0 126.6 116.8 4.291 0.042 0.041 1.157 0.068 0.078    1 0   0 
 3553861 13.671  1-17 6500.1 138.8 122.7 4.263 0.031 0.031 1.286 0.060 0.061  6 1 0   0 
 3553946 13.884  1-17 6189.6 126.5 116.2 3.970 0.034 0.036 1.482 0.062 0.075    1 0   0 
 3553960 15.300  1-17 5872.0 118.2 116.3 4.125 0.053 0.060 1.105 0.097 0.089  0 1 0   0 
 3554006 14.883  1-17 5229.6  95.9  89.9 4.577 0.021 0.033 0.804 0.036 0.050  0 1 0   0 
 3554050 13.890  1-17 5702.6  99.7  98.1 4.428 0.033 0.039 1.011 0.058 0.066    1 0   0 
 3554103 14.924  1-17 5446.7  98.9  95.8 4.543 0.023 0.037 0.869 0.038 0.054  0 1 0   0 
 3554151 13.950  1-17 6135.4 129.4 135.7 3.627 0.060 0.050 1.652 0.184 0.091  6 1 0   0 
 3554193 14.618  1-17 5778.6 116.1 112.9 4.375 0.045 0.049 0.989 0.074 0.076    1 0   0 
 3554273 14.871  1-17 6351.9 134.6 134.7 4.107 0.047 0.048 1.315 0.065 0.072    1 0   0 
 3554343 11.735  0-17 5018.0 176.0 176.0 4.517 0.082 0.060 0.766 0.087 0.063  2 2     1 
 3554390 15.849  4-17 5908.9 120.4 115.1 4.415 0.047 0.059 1.018 0.066 0.072    1 0   0 
 3554473 14.787  1-17 5000.9  88.1  82.8 4.581 0.023 0.031 0.776 0.035 0.045  0 1 0   0 
 3554600 15.559  2-17 5846.4 118.0 114.4 4.447 0.041 0.055 0.989 0.060 0.068  1 1 0   0 
 3554660 13.468  1-17 6054.7 125.6 104.5 4.102 0.039 0.039 1.264 0.060 0.094  8 1 0   0 
 3554685 15.145  4-17 6263.0 140.3 133.6 4.087 0.055 0.056 1.297 0.070 0.088    1 0   0 
 3554705 14.336  1-17 5762.4 116.2 118.1 4.184 0.044 0.047 1.025 0.088 0.079  0 1 0   0 
 3554712 14.768  1-17 5333.3 117.7 105.6 4.576 0.018 0.031 0.821 0.033 0.049  0 1 0   0 
 3554718 15.129  4-17 5858.0 121.1 116.8 4.268 0.057 0.058 1.037 0.079 0.080  1 1 0   0 
 3554910 15.079  1-17 5809.2 143.7 132.8 3.852 0.189 0.167 1.225 0.199 0.152  0 1     0 
 3555013 15.075  1-17 6146.6 134.9 129.5 3.902 0.062 0.065 1.382 0.126 0.128  8 1 0   0 
 3555061 15.443  1-17 5995.0 162.0 198.0 4.536 0.042 0.168 0.964 0.106 0.129  0 2     1 
 3555070 14.590  1-17 5860.3 129.2 124.0 4.238 0.044 0.048 1.049 0.080 0.083  0 1 0   0 
 3555094 14.730  1-17 5840.7 106.7 105.5 4.445 0.032 0.043 0.993 0.053 0.068    1 0   0 
 3555096 13.860  4-17 5936.9 124.2 121.0 4.359 0.042 0.047 1.045 0.073 0.080  2 1 0   0 
 3555177 14.374  1-17 5836.9 120.0 118.7 4.197 0.042 0.047 1.055 0.083 0.084  0 1 0   0 
 3555178 12.143  0-17 5617.5  97.3 101.9 4.163 0.041 0.040 1.059 0.089 0.067    1 0   0 
 3555208 14.992  1-17 6038.9 127.5 123.8 4.347 0.049 0.056 1.083 0.071 0.080  0 1 0   0 
 3555278 15.838  4-17 5727.4 146.8 136.2 3.879 0.092 0.084 1.183 0.102 0.098  0 1 0   0 
 3555384 15.028  1-17 5898.3 133.0 130.1 3.894 0.064 0.055 1.235 0.122 0.081  0 1 0   0 
 3555447 15.598  2- 3 5935.8 131.5 122.9 4.257 0.060 0.061 1.074 0.079 0.084  0 1 0   0 
 3555590 15.265  4-17 5876.2 117.5 115.6 4.412 0.039 0.050 1.013 0.062 0.074  0 1 0   0 
 3555625 13.943  1-17 6842.8 146.5 149.4 4.147 0.036 0.033 1.407 0.074 0.059    2 0   0 
 3555687 15.815  2-17 5534.5 113.5 109.3 4.512 0.033 0.047 0.897 0.049 0.058  0 1 0   0 
 3555956 14.752  1-17 6223.5 143.2 136.8 4.171 0.047 0.042 1.233 0.066 0.085    1 0   0 
 3556003 13.672 15-16 6947.6 170.1 140.6 4.011 0.041 0.042 1.571 0.086 0.085  5 2 0   0 
 3556025 13.881  1-17 5805.2 121.5 110.8 4.419 0.044 0.042 0.813 0.058 0.051    1 0   0 
 3556057 13.989  1-17 6162.9 140.9 133.5 4.006 0.044 0.042 1.035 0.071 0.065  0 1 0   0 
 3556119 15.573  2-17 5946.2 118.2 112.5 4.462 0.031 0.042 0.999 0.051 0.061  1 1 0   0 
 3556187 14.300  1-17 6799.6 144.3 141.2 4.101 0.040 0.040 1.448 0.080 0.071    2 0   0 
 3556220 13.379  1-17 6522.7 132.7 127.3 4.378 0.034 0.041 1.062 0.051 0.064  1 1 0   0 
 3556287 14.979  1-17 5748.8 131.7 126.4 4.041 0.061 0.051 1.077 0.118 0.078    1 0   0 
 3556323 13.624  1-17 6254.0 121.1 116.7 4.387 0.020 0.032 1.133 0.042 0.066  0 1 0   0 
 3556351 14.367  1-17 6161.4 129.8 118.8 4.292 0.042 0.041 1.149 0.069 0.080  0 1 0   0 
 3556396 15.031  1-17 6017.6 114.6 110.3 4.440 0.027 0.037 1.034 0.047 0.063    1 0   0 
 3556399 14.875  1-17 6242.2 130.8 128.2 4.277 0.040 0.047 1.186 0.069 0.080    1 0   0 
 3556406 15.428  1-17 5464.0 164.0 164.0 4.550 0.045 0.135 0.867 0.091 0.091  0 2     1 
 3556438 12.780  0-17 5371.7  90.8  83.6 4.420 0.033 0.024 0.797 0.046 0.032  0 1 0   0 
 3556472 15.136  1-17 6011.5 125.5 121.1 4.310 0.047 0.049 1.084 0.075 0.081    1 0   0 
 3556503 13.646  1-17 6651.3 139.8 131.8 3.783 0.033 0.033 1.703 0.078 0.074  1 2 0   0 
 3556520 13.463  0-17 6332.6 118.9 113.9 4.411 0.017 0.026 1.119 0.032 0.051    1 0   0 
 3556541 15.187  1-17 5556.7 109.4 107.5 4.466 0.038 0.048 0.919 0.058 0.067  0 1 0   0 
 3556713 14.029  1-17 6137.9 123.2 117.1 4.217 0.034 0.044 1.177 0.066 0.087    1 0   0 
 3556732 14.652  1-17 6031.5 113.3 109.4 4.071 0.040 0.055 1.225 0.074 0.109  0 1 0   0 
 3556739 15.670  2- 3 5151.1 131.3 112.0 3.600 0.084 0.101 1.288 0.140 0.170  0 1 0   0 
 3556742 14.221  1-17 4960.8  86.5  81.1 4.575 0.023 0.031 0.783 0.034 0.043  6 1 0   0 
 3556807 14.818  1-17 5930.8 120.9 116.9 4.303 0.047 0.048 1.055 0.076 0.079  0 1 0   0 
 3556810 14.482  1-17 5874.2 104.9  98.9 4.480 0.022 0.034 0.980 0.040 0.058    1 0   0 
 3556826 15.455  4-17 5826.2 118.6 116.4 4.203 0.057 0.059 1.047 0.086 0.083  0 1 0   0 
 3556854 14.799  1-17 6125.4 123.5 118.5 3.991 0.044 0.053 1.316 0.082 0.122    1 0   0 
 3556871 14.442  1-17 5560.1 104.6 104.5 4.461 0.038 0.046 0.920 0.060 0.067  0 1 0   0 
 3556875 15.542  1-17 5536.1 154.2 159.2 4.352 0.141 0.256 0.922 0.111 0.082  0 1     0 
 3556888 16.995  7- 9 3571.9  65.7  69.7 4.868 0.010 0.010 0.329 0.010 0.010  0 1 0   0 
 3556895 15.955  4-17 5713.0 128.5 127.1 4.057 0.089 0.088 1.057 0.098 0.085  0 1 0   0 
 3556971 15.867  1-17 4898.1  94.3  86.4 4.581 0.027 0.033 0.761 0.039 0.041  0 1 0   0 
 3557030 14.639  1-17 5943.7 118.5 118.1 4.398 0.034 0.043 1.039 0.064 0.076  0 1 0   0 
 3557041 13.803  1-17 6239.6 128.4 120.4 4.011 0.033 0.043 1.347 0.068 0.113    1 0   0 
 3557108 13.894  1-17 5871.7 107.8 105.8 4.411 0.034 0.044 1.015 0.061 0.075  0 1 0   0 
 3557114 14.001  1-17 5686.6 104.8 100.2 4.600 0.036 0.037 0.699 0.044 0.040  0 1 0   0 
 3557141 14.930  1-17 5941.0 177.0 195.0 4.314 0.195 0.195 0.859 0.125 0.077  1 2     1 
 3557172 13.832  1-17 6526.0 157.0 216.0 4.349 0.098 0.196 1.069 0.160 0.131    2     1 
 3557197 14.153  1-17 6541.6 136.7 132.2 4.177 0.038 0.037 1.333 0.067 0.057  8 1 0   0 
 3557209 12.706  4-17 5513.0 119.6 122.9 4.497 0.029 0.040 0.905 0.052 0.064  2 1 0   0 
 3557273 14.957  1-17 6560.1 134.4 128.7 4.358 0.026 0.031 1.219 0.048 0.056  0 1 0   0 
 3557293 14.436  1-17 6122.9 125.5 125.6 4.246 0.043 0.043 1.152 0.068 0.083    1 0   0 
 3557341 15.856  2-17 5650.8 117.4 114.1 4.393 0.061 0.065 0.947 0.070 0.071    1 0   0 
 3557379 12.571  0-17 5446.5 127.0 122.0 3.775 0.030 0.033 1.219 0.060 0.069  0 1 0   0 
 3557417 14.552  1-17 5275.9  88.9  77.5 4.329 0.030 0.025 0.863 0.040 0.028  1 1 1   0 
 3557421 14.911  0-17 5129.0  39.5  39.1 4.282 0.015 0.014 0.877 0.013 0.010  3 1 0   0 
 3557506 13.644  1-17 5033.1 102.6  87.0 3.395 0.066 0.083 1.359 0.173 0.222  0 2 0   0 
 3557526 14.194  1-17 5653.0 167.0 167.0 4.505 0.115 0.115 0.721 0.092 0.033  0 2     1 
 3557560 15.128  1-17 5827.6 113.9 109.1 4.043 0.051 0.059 1.274 0.079 0.111    1 0 1 0 
 3557568 11.498  1-17 4950.1  91.0  92.2 3.244 0.085 0.103 1.186 0.223 0.235  2 2 0   0 
 3557619 14.286  1-17 5056.9 111.5  92.1 3.338 0.072 0.083 1.428 0.201 0.223  2 2 0   0 
 3557662 14.773  1-17 6337.0 130.6 132.3 4.291 0.038 0.049 1.215 0.065 0.075    1 0   0 
 3557712 13.368  0-17 5620.7 131.5 128.0 3.842 0.034 0.035 0.915 0.054 0.054  0 1 0   0 
 3557766 15.545  2- 3 6033.5 115.7 110.1 4.464 0.031 0.038 1.007 0.051 0.059    1 0   0 
 3557780 15.398  1-17 5112.8  96.8  88.7 4.630 0.019 0.026 0.720 0.030 0.037  0 1 0   0 
 3557803 14.391 15-16 5796.9 123.3 118.9 3.852 0.045 0.041 1.231 0.069 0.073    1 0   0 
 3557821 12.167  0-17 6063.0  81.0  72.0 4.233 0.180 0.105 0.842 0.055 0.045    2     1 
 3557858 14.646  1-17 5903.9 116.7 114.4 4.327 0.047 0.048 1.039 0.075 0.078    1 0   0 
 3557882 15.997  4-17 5746.5 115.6 111.2 4.293 0.084 0.082 0.990 0.077 0.076    1 0   0 
 3557886 15.236  1- 3 6165.7 124.7 121.2 3.911 0.192 0.181 1.357 0.225 0.165    1     0 
 3557935 15.377  1-17 5648.0 124.5 118.5 4.178 0.055 0.055 0.979 0.082 0.074  0 1 0   0 
 3557979 15.834  4-17 5723.0 206.0 189.0 4.622 0.036 0.135 0.804 0.078 0.078    2     1 
 3557995 15.699  4-17 5883.9 118.3 115.6 4.334 0.062 0.064 1.031 0.074 0.078  0 1 0   0 
 3558084 15.714  4-17 5907.0 185.0 206.0 4.513 0.052 0.208 0.994 0.117 0.130    2     1 
 3558204 14.706  1-17 5825.5 113.0 111.5 4.161 0.048 0.054 1.066 0.092 0.084  0 1 0   0 
 3558287 14.863  1-17 5216.0 158.0 142.0 4.472 0.099 0.099 0.796 0.101 0.062  0 2     1 
 3558290 14.209  1-17 6064.3 117.3 115.4 4.206 0.036 0.045 1.151 0.069 0.087    1 0   0 
 3558302 15.762  4-17 5856.0 115.0 111.8 4.359 0.065 0.072 1.016 0.072 0.076  0 1 0   0 
 3558318 15.062  4-17 4607.0  79.7  75.2 4.599 0.022 0.023 0.719 0.031 0.030  0 1 0   0 
 3558331 15.284  1-17 5685.4 122.7 118.4 4.219 0.185 0.212 0.992 0.115 0.090  0 1     0 
 3558367 14.935  4-17 5900.0 186.0 206.0 4.431 0.098 0.196 0.950 0.132 0.108  0 2     1 
 3558403 14.816  1-17 5688.8 101.6  96.7 4.479 0.030 0.042 0.946 0.050 0.062    1 0   0 
 3558405 15.575  2-17 5590.5 106.5 103.2 4.521 0.030 0.042 0.900 0.048 0.056  0 1 0   0 
 3558427 14.213  1-17 5821.3 113.5 110.1 4.327 0.045 0.046 1.008 0.076 0.076  0 1 0   0 
 3558450 14.526  1-17 6053.3 120.0 104.7 4.124 0.038 0.046 1.199 0.067 0.097    1 0   0 
 3558496 15.237  4-17 5461.8 126.7 120.4 3.972 0.331 0.289 0.994 0.288 0.129  0 1     0 
 3558609 15.086  1-17 5224.0  97.0  84.8 4.410 0.040 0.033 0.843 0.049 0.034  1 1 0   0 
 3558616 14.814  1-17 6242.3 124.9 115.4 3.973 0.050 0.055 1.375 0.081 0.113    1 0   0 
 3558635 15.132  1-17 6167.0 117.0 114.3 4.337 0.044 0.052 1.131 0.064 0.076  0 1 0   0 
 3558666 14.638  1-17 6104.2 118.9 118.9 4.274 0.042 0.048 1.134 0.072 0.081    1 0   0 
 3558685 15.811  1-17 5371.2 109.2  91.8 4.312 0.066 0.068 0.876 0.057 0.042  0 1 0   0 
 3558758 14.086 15-16 6374.5 124.1 121.1 4.304 0.031 0.041 1.224 0.058 0.071    1 0   0 
 3558772 14.840  1-17 6014.2 122.5 122.6 3.891 0.064 0.063 1.296 0.149 0.090    1 0   0 
 3558822 15.714  0-17 6404.0 152.0 190.0 4.334 0.124 0.186 0.994 0.146 0.110  3 2     1 
 3558833 15.852  4-17 5612.0 124.9 120.8 3.949 0.097 0.088 1.079 0.097 0.090  0 1 0   0 
 3558849 14.218  1-17 6183.4 137.8 132.4 4.201 0.031 0.045 1.294 0.056 0.063  1 1 0 1 0 
 3558874 15.714  1-17 4982.1  85.5  81.8 3.346 0.070 0.083 1.344 0.169 0.214  2 2 0   0 
 3558981 13.829  1-17 5386.2  98.8  98.2 4.466 0.034 0.040 0.939 0.056 0.062  3 1 0   0 
 3559067 13.484  0-17 6664.4 137.4 134.1 4.046 0.034 0.035 1.450 0.077 0.074    1 0   0 
 3559163 15.191  1-17 5215.6 103.9  95.6 4.503 0.040 0.041 0.840 0.053 0.053  0 1 0   0 
 3559212 15.129  1-17 5900.6 120.2 118.4 4.125 0.055 0.062 1.118 0.097 0.093  0 1 0   0 
 3559301 14.778  1-17 5961.8 110.9 107.3 4.437 0.030 0.041 1.025 0.050 0.066  7 1 0   0 
 3559318 14.158  1-17 4981.6  93.2  85.6 3.230 0.131 0.135 1.392 0.210 0.241  2 2 0   0 
 3559382 15.913  2-17 5561.6 114.7 111.3 4.383 0.076 0.079 0.921 0.068 0.067    1 0   0 
 3559411 15.731  4-17 4991.5  98.1  91.5 4.578 0.027 0.036 0.774 0.041 0.045  1 1 0   0 
 3559430 13.756  1-17 6620.0 130.5 137.3 4.070 0.037 0.038 1.373 0.067 0.059  1 1 0   0 
 3559449 14.945  1-17 5691.0 121.9 121.9 4.055 0.064 0.057 1.046 0.090 0.076    1 0   0 
 3559465 15.389  1-17 5866.6 118.7 116.8 4.081 0.069 0.079 1.120 0.108 0.090    1 0   0 
 3559482 14.430  1-17 5998.7 108.8 110.0 4.107 0.042 0.050 1.184 0.076 0.102  1 1 0   0 
 3559530 14.536  1-17 6011.0 114.9 108.9 4.130 0.045 0.050 1.174 0.073 0.098  0 1 0   0 
 3559535 13.815  1-17 5477.1 125.2 120.9 3.769 0.034 0.039 1.234 0.065 0.082  2 1 0   0 
 3559626 13.244  0-17 6273.5 130.3 118.4 4.122 0.034 0.037 1.224 0.056 0.083    1 0   0 
 3559629 15.911  1-17 6215.2 137.7 127.0 4.291 0.084 0.088 1.162 0.092 0.091    1 0   0 
 3559659 13.710  1-17 6107.9 112.5 106.5 4.443 0.020 0.030 1.049 0.038 0.057  1 1 0   0 
 3559663 14.600  1-17 6064.5 118.8 117.2 3.982 0.054 0.060 1.281 0.102 0.109    1 0   0 
 3559694 15.468  1-17 5757.4 113.2 109.8 4.399 0.054 0.063 0.978 0.068 0.073    1 0   0 
 3559721 15.957  4-17 4763.7  96.7  90.1 4.585 0.028 0.032 0.743 0.039 0.038  0 1 0   0 
 3559731 14.642  1-17 4559.8  75.2  71.1 4.575 0.025 0.019 0.732 0.031 0.025  1 1 0   0 
 3559735 15.181  1-17 6178.1 122.4 117.9 3.942 0.087 0.089 1.358 0.128 0.119    1 0   0 
 3559752 15.441  1-17 5879.9 122.3 117.3 4.255 0.067 0.069 1.051 0.082 0.083    1 0   0 
 3559757 15.582  2-17 5754.4 123.5 119.8 4.026 0.094 0.089 1.092 0.103 0.088  1 1 0   0 
 3559758 15.314  1- 3 5939.0 112.2 108.8 4.410 0.042 0.055 1.029 0.062 0.071  0 1 0   0 
 3559782 15.530  2-17 5594.2 106.8 103.9 4.474 0.041 0.054 0.923 0.056 0.064  0 1 0   0 
 3559860 15.606  2-17 5629.9 120.6 115.7 4.177 0.072 0.069 1.002 0.081 0.072  0 1 0 1 0 
 3560009 15.003  1-17 5769.9 109.0 102.8 4.515 0.024 0.032 0.928 0.041 0.052    1 0   0 
 3560014 15.598  4-17 6039.8 117.4 107.9 4.115 0.079 0.078 1.187 0.089 0.098  6 1 0   0 
 3560021 14.549  1-17 5892.7 115.3 118.5 4.106 0.043 0.055 1.124 0.098 0.091  1 1 0   0 
 3560071 13.666  1-17 6835.7 149.8 143.0 4.235 0.032 0.032 1.322 0.060 0.046    2 0   0 
 3560094 15.730  1-17 5571.1 122.1 116.1 4.117 0.101 0.101 0.973 0.082 0.076    1 0   0 
 3560153 15.483  1-17 5833.5 118.8 114.9 4.292 0.068 0.068 1.022 0.078 0.079  0 1 0   0 
 3560212 15.077  2-17 5864.9 115.1 112.0 4.404 0.051 0.063 1.009 0.066 0.073  3 1 0   0 
 3560214 15.604  1-17 5831.7 116.2 113.2 4.185 0.068 0.069 1.056 0.091 0.084  0 1 0   0 
 3560223 15.779  1-17 5608.1 112.0 110.1 4.450 0.048 0.060 0.931 0.062 0.067    1 0   0 
 3560226 14.757  1-17 5488.0 123.8 113.6 4.155 0.096 0.097 0.930 0.076 0.067  0 1     0 
 3560235 15.700  4-17 5676.0 189.0 189.0 4.543 0.055 0.154 0.829 0.098 0.080  0 2     1 
 3560248 15.188  1-17 5911.8 112.8 106.3 4.515 0.022 0.029 0.939 0.039 0.048    1 0   0 
 3560279 15.556  2-17 5820.5 112.7 108.8 4.412 0.046 0.057 0.997 0.064 0.074  0 1 0   0 
 3560300 15.524  4-17 6014.3 121.8 117.8 4.285 0.058 0.057 1.094 0.076 0.083    1 0   0 
 3560337 13.992  1-17 6558.9 133.3 124.7 3.838 0.039 0.040 1.617 0.082 0.089    1 0   0 
 3560343 15.134  4-17 5455.2 109.6 101.3 4.359 0.105 0.110 0.894 0.065 0.058  0 1     0 
 3560347 15.374  1-17 5927.4 116.2 108.6 4.232 0.060 0.060 1.080 0.079 0.083    1 0   0 
 3560366 13.701  1-17 6563.2 144.7 148.7 4.170 0.033 0.034 1.276 0.049 0.051    1 0   0 
 3560388 15.018  4-17 6023.0 109.6 107.8 4.025 0.056 0.065 1.234 0.096 0.103    1 0   0 
 3560407 15.776  1-17 5236.6 122.0 113.1 3.733 0.074 0.072 1.165 0.134 0.135  0 1 0   0 
 3560434 15.542  1-17 5847.9 117.4 114.0 4.323 0.060 0.059 1.020 0.076 0.078  0 1 0   0 
 3560550 15.283  4-17 5968.1 111.9 104.7 4.486 0.025 0.033 0.978 0.044 0.054    1 0   0 
 3560557 15.095  1-17 5847.2 106.4 104.0 4.440 0.034 0.045 0.997 0.055 0.069    1 0   0 
 3560649 14.212  1-17 6119.2 123.8 107.8 4.079 0.036 0.045 1.257 0.064 0.105    1 0   0 
 3560664 14.558  1-17 6003.7 106.3 101.9 4.443 0.025 0.036 1.031 0.044 0.062    1 0   0 
 3560678 15.104  1-17 6197.3 123.3 125.9 3.696 0.077 0.089 1.623 0.146 0.155    1 0   0 
 3560688 15.070  4-17 6052.3 133.0 129.7 3.781 0.076 0.066 1.413 0.189 0.120    1 0   0 
 3560701 13.893  1-17 5884.4 121.1 116.1 4.119 0.043 0.040 0.954 0.072 0.061    1 0   0 
 3560729 13.131  0-17 5742.3 119.8 108.7 3.891 0.035 0.036 1.177 0.065 0.070  0 1 0   0 
 3560734 15.252  1-17 6755.2 148.8 141.1 4.187 0.055 0.062 1.386 0.081 0.071    3 0   0 
 3560735 15.510  4-17 5670.2 115.2 112.6 4.133 0.062 0.063 1.004 0.085 0.075  0 1 0   0 
 3560781 15.548  2-17 5835.9 117.2 113.3 4.240 0.060 0.062 1.038 0.081 0.081    1 0   0 
 3560803 15.470  1-17 5120.3 102.1  93.7 4.590 0.026 0.034 0.771 0.045 0.049  0 1 0   0 
 3561042 14.692  2-15 5014.0  89.3  80.9 4.540 0.032 0.032 0.800 0.044 0.044  0 1 0   0 
 3561048 15.996  4-17 5939.5 125.3 126.5 4.144 0.079 0.083 1.124 0.101 0.099    1 0   0 
 3561049 15.554  4-17 5652.1 136.9 148.3 3.779 0.056 0.067 1.263 0.096 0.108  1 1 0   0 
 3561078 15.789  4-17 5596.8 107.8 105.0 4.352 0.070 0.068 0.933 0.070 0.068    1 0   0 
 3561139 14.855  1-17 6334.9 172.1 133.5 3.927 0.051 0.047 1.447 0.097 0.121    1 0   0 
 3561148 13.813  1-17 3530.8  84.5  63.0 4.817 0.009 0.009 0.383 0.010 0.009  0 1 0   0 
 3561179 15.073  1-17 4853.1  87.8  80.1 4.581 0.024 0.029 0.759 0.035 0.040  1 1 0   0 
 3561227 15.182  3-16 5752.1 112.9 114.3 4.181 0.052 0.055 1.021 0.088 0.079    1 0   0 
 3561249 14.773  1-17 4972.3  91.3  85.2 3.353 0.083 0.097 1.295 0.185 0.233  2 2 0   0 
 3561257 14.922  1-17 6617.5 182.7 208.5 3.939 0.043 0.055 1.525 0.112 0.117    1 0   0 
 3561461 15.049  3-16 6084.6 120.4 108.3 4.154 0.054 0.049 1.187 0.072 0.092    1 0   0 
 3561525 15.524  1-17 4923.4  98.5  84.6 3.766 0.061 0.067 0.930 0.094 0.076  0 1 0   0 
 3561565 15.703  4-17 5488.8 108.6 103.0 4.392 0.063 0.061 0.901 0.068 0.062  0 1 0   0 
 3561575 15.090  1-17 5267.5  81.3  72.7 4.282 0.054 0.057 0.871 0.035 0.028  0 1 1   0 
 3561600 15.170  1-17 5794.5 110.7 108.5 4.133 0.055 0.060 1.062 0.099 0.082  0 1 0   0 
 3561645 14.980  4-17 6485.0 133.8 127.1 3.970 0.062 0.059 1.451 0.092 0.093    3 0   0 
 3561681 14.313  1-17 6095.6 115.1 109.4 3.991 0.041 0.054 1.303 0.081 0.119    1 0   0 
 3561692 14.699  1-17 5346.9 108.7 105.8 4.497 0.035 0.042 0.869 0.055 0.061  7 1 0   0 
 3561746 14.764  1-17 5952.7 104.8 108.0 4.113 0.043 0.054 1.155 0.084 0.096    1 0   0 
 3561760 15.411  1-17 4383.2  77.0  76.1 4.650 0.017 0.020 0.646 0.023 0.023  0 1 0   0 
 3561835 11.899  0-17 6714.0 146.3 137.1 4.026 0.033 0.032 1.492 0.075 0.069    1 0   0 
 3562157 14.884  1-17 5390.8  91.2  87.4 4.571 0.023 0.034 0.828 0.039 0.048  0 1 0   0 
 3625986 13.714  1-17 6475.9 132.1 127.6 3.984 0.034 0.035 1.442 0.075 0.074    1 0   0 
 3626062 15.448  1-17 4855.8  94.4  84.8 4.575 0.026 0.029 0.763 0.037 0.040  0 1 0   0 
 3626092 14.908  1-17 5018.7 101.6  90.1 3.569 0.068 0.087 1.194 0.149 0.193  0 1 0   0 
 3626094 14.110  0-17 5903.8 105.6 109.0 4.075 0.047 0.057 1.142 0.105 0.089  2 1 0   0 
 3626162 15.459  1-17 5653.8 105.6 103.3 4.437 0.044 0.052 0.946 0.063 0.069  0 1 0   0 
 3626225 15.864  4-17 5819.7 118.3 114.0 4.017 0.090 0.087 1.127 0.107 0.090  0 1 0   0 
 3626245 15.318  1-17 5997.3 111.2 115.1 4.026 0.061 0.069 1.217 0.103 0.100    1 0   0 
 3626285 15.412  1-17 5484.4 113.9 108.1 4.401 0.053 0.052 0.899 0.069 0.063  0 1 0   0 
 3626339 14.746  1-17 5399.5 103.5 101.3 4.537 0.030 0.041 0.838 0.043 0.053  1 1 0   0 
 3626340 15.178  1-17 5291.4 127.3 120.3 3.830 0.049 0.054 1.075 0.081 0.088  0 1 0   0 
 3626348 15.340  1- 3 5636.0 121.4 115.8 4.151 0.058 0.057 0.983 0.081 0.073  0 1 0   0 
 3626352 15.349  1- 3 5693.9 119.5 113.3 4.254 0.058 0.059 0.977 0.077 0.074  0 1 0   0 
 3626365 15.036  1- 3 5554.6 112.7 109.7 4.375 0.050 0.049 0.918 0.072 0.066    1 0   0 
 3626371 14.528  1-17 5910.6 105.6 101.9 4.457 0.025 0.037 1.004 0.044 0.063    1 0   0 
 3626372 15.390  1-17 5624.5 116.1 112.5 4.351 0.057 0.055 0.940 0.073 0.070  0 1 0   0 
 3626606 15.798  1-17 5897.6 117.8 112.9 4.244 0.072 0.070 1.062 0.081 0.083  0 1 0   0 
 3626614 15.335  1-17 5896.4 117.9 117.9 3.994 0.072 0.068 1.174 0.119 0.088  0 1 0   0 
 3626635 14.976  1-17 5911.3 124.6 119.8 3.897 0.064 0.055 1.238 0.125 0.081  0 1 0   0 
 3626665 12.387  0-17 5835.6 108.8 105.5 4.256 0.039 0.044 1.031 0.076 0.077  0 1 0   0 
 3626676 14.791  1-17 6144.7 127.8 120.7 4.269 0.041 0.049 1.153 0.068 0.081    1 0   0 
 3626694 15.502  1-17 5731.6 125.7 117.2 3.957 0.075 0.065 1.120 0.090 0.081    1 0   0 
 3626697 15.710  1-17 5782.5 125.4 117.7 3.936 0.121 0.106 1.160 0.112 0.102  0 1 0   0 
 3626719 14.485  1-17 5961.1 117.8 116.4 4.353 0.043 0.048 1.055 0.072 0.079  1 1 0   0 
 3626724 12.767  0-17 6196.2 129.1 114.4 4.018 0.032 0.042 1.333 0.063 0.110  0 1 0   0 
 3626871 15.579  0-17 6323.4 122.0 133.1 3.653 0.057 0.047 1.589 0.190 0.090  2 1 0   0 
 3626881 15.721  1-17 5184.0 156.0 156.0 4.624 0.072 0.039 0.627 0.064 0.024  0 2     1 
 3626889 15.641  1-17 5081.5 101.2  94.1 4.554 0.030 0.038 0.804 0.042 0.049  0 1 0   0 
 3626902 15.977  4-17 5847.6 112.3 107.0 4.509 0.033 0.041 0.936 0.054 0.057  0 1 0   0 
 3626965 15.245  1-17 5281.9 130.4 122.6 3.884 0.053 0.056 1.012 0.075 0.080  0 1 0   0 
 3626974 14.291  1-17 6079.9 122.2 108.1 4.147 0.038 0.041 1.220 0.062 0.083    1 0   0 
 3626980 14.790  1-17 5779.6 106.3 100.1 4.508 0.023 0.033 0.938 0.040 0.053    1 0   0 
 3627038 15.120  1-17 5962.1 113.7 111.5 4.391 0.040 0.051 1.045 0.063 0.075  0 1 0   0 
 3627123 14.852  1-17 5821.1 115.9 114.1 4.210 0.048 0.051 1.042 0.083 0.081  0 1 0   0 
 3627140 14.965  1-17 5840.8 114.1 111.1 4.205 0.050 0.052 1.053 0.082 0.082  0 1 0   0 
 3627182 10.600  1-17 4812.3  83.5  76.7 3.589 0.058 0.078 1.155 0.144 0.167  2 1 0   0 
 3627192 13.045  1-17 6641.6 136.0 130.7 3.824 0.068 0.066 1.652 0.107 0.114    1 0   0 
 3627253 14.445  1-17 5745.0 118.9 117.5 4.050 0.058 0.047 1.070 0.116 0.076  1 1 0   0 
 3627259 15.968  2-17 5687.7 108.8 103.5 4.502 0.034 0.047 0.924 0.053 0.058    1 0   0 
 3627342 14.471  1-17 5453.2 112.7 100.1 4.357 0.047 0.041 0.890 0.067 0.055  0 1 0   0 
 3627380 13.952  2-17 6416.5 131.4 118.9 3.375 0.056 0.057 1.911 0.102 0.097 11 2 0   0 
 3627417 15.121  1-17 6003.9 107.9 108.3 4.334 0.041 0.047 1.185 0.054 0.068    1 0   0 
 3627428 14.399  1-17 5746.4 113.3 109.6 4.484 0.037 0.044 0.858 0.054 0.055  0 1 0   0 
 3627478 14.500  1-17 5978.6 124.3 113.8 4.235 0.043 0.046 1.102 0.074 0.084  0 1 0   0 
 3627488 15.921  2- 2 4934.1 103.7  89.9 3.675 0.100 0.111 0.981 0.155 0.113  0 1 0   0 
 3627514 15.237  1- 3 6015.0 122.5 117.2 4.259 0.055 0.057 1.104 0.076 0.083  1 1 0   0 
 3627579 15.943  1-17 5762.0 114.5 110.3 4.338 0.073 0.074 0.987 0.074 0.075    1 0   0 
 3627696 13.626  1-17 5860.8 116.4 101.5 4.136 0.032 0.035 1.239 0.049 0.093  0 1 0   0 
 3627731 15.125  1-17 5658.5 114.1 109.9 4.347 0.052 0.051 0.951 0.074 0.071  1 1 0   0 
 3627749 15.527  1-17 5688.3 119.8 115.9 4.021 0.073 0.063 1.063 0.087 0.077    1 0   0 
 3627821 15.996  1-17 5178.4 102.6  93.7 4.514 0.043 0.047 0.830 0.050 0.050  0 1 0   0 
 3627829 14.193  1-17 5810.7 101.1 101.0 4.474 0.022 0.033 0.985 0.040 0.054  0 1 0   0 
 3627841 13.218  0-17 6459.9 127.5 133.7 3.864 0.030 0.050 1.487 0.063 0.151    1 0   0 
 3627851 15.791  1-17 4633.0 140.0 140.0 4.555 0.063 0.023 0.740 0.054 0.054  1 2     1 
 3627863 15.172  1-17 5190.3 111.5 105.8 4.533 0.053 0.080 0.817 0.056 0.059  0 1     0 
 3627866 15.849  1-17 5162.6 103.9  95.2 4.534 0.036 0.043 0.823 0.046 0.051  0 1 0   0 
 3627867 15.849  1-17 5483.5 116.9 106.9 4.352 0.063 0.058 0.899 0.069 0.059  0 1 0   0 
 3627888 15.461  1-17 6115.2 117.0 118.0 4.313 0.055 0.059 1.121 0.070 0.079    1 0   0 
 3627895 14.374  1-17 5568.2 121.8 117.1 3.955 0.040 0.040 1.059 0.067 0.067  0 1 0   0 
 3628007 14.391  1-17 5942.2 120.9 120.2 3.936 0.106 0.102 1.236 0.123 0.107  8 1 0   0 
 3628064 16.590  2-17 5364.8 111.2  99.9 4.413 0.082 0.084 0.870 0.061 0.051  0 1 1   0 
 3628174 15.247  1- 3 5813.4 118.9 115.9 4.203 0.051 0.054 1.041 0.085 0.082  0 1 0   0 
 3628213 15.542  1-17 5598.6 123.9 116.8 4.038 0.067 0.060 1.016 0.077 0.073    1 0   0 
 3628221 15.854  2-17 5539.2 118.3 114.1 4.371 0.062 0.060 0.915 0.071 0.066  0 1 0   0 
 3628259 15.689  2-17 5867.0 121.6 121.2 4.034 0.079 0.082 1.141 0.111 0.091  0 1 0   0 
 3628273 15.598  1-17 5086.1 120.4 108.1 3.756 0.064 0.075 1.042 0.115 0.119  0 1 0   0 
 3628376 13.504  0-17 6119.8 124.0 123.1 3.959 0.053 0.038 1.188 0.124 0.066    1 0   0 
 3628382 14.133  1-17 5385.7 126.3 120.4 3.669 0.034 0.043 1.356 0.073 0.097  0 1 0   0 
 3628423 15.077  1-17 5654.1 119.0 113.2 4.224 0.198 0.257 0.981 0.125 0.088    1     0 
 3628457 14.849  1-17 5831.0 157.0 174.0 4.269 0.225 0.184 0.882 0.132 0.077    2     1 
 3628499 13.169  1-17 5971.3 115.3 112.6 4.022 0.043 0.048 1.199 0.112 0.087  1 1 0   0 
 3628509 13.587  0-17 6281.7 121.7 122.5 4.048 0.031 0.047 1.227 0.058 0.098    1 0   0 
 3628692 13.521  0-17 6311.5 135.2 131.2 4.140 0.033 0.037 1.336 0.056 0.058    1 0   0 
 3628718 15.267  1-17 4385.3  81.8  74.1 4.629 0.018 0.020 0.671 0.024 0.023  7 1 0   0 
 3628766 14.460  1-17 6031.5 125.1 119.7 4.255 0.041 0.044 1.052 0.073 0.074  0 1 0   0 
 3628785 15.631  1-17 5128.8  99.1  94.2 4.583 0.024 0.034 0.784 0.039 0.048  0 1 0   0 
 3628796 15.342  1- 3 6001.3 121.0 116.5 4.268 0.052 0.055 1.095 0.075 0.082    1 0   0 
 3628811 15.121  1-17 5334.0 112.8 106.9 4.551 0.043 0.063 0.829 0.061 0.064  0 1     0 
 3628866 15.856  4-17 5417.3 112.9  98.3 4.357 0.060 0.053 0.882 0.065 0.051  0 1 0   0 
 3628896 14.806  1-17 5712.5 118.5 111.8 4.287 0.046 0.048 0.977 0.075 0.074  0 1 0   0 
 3628897 14.587  1-17 6025.5 108.3 107.1 4.378 0.031 0.040 1.112 0.054 0.067  1 1 0   0 
 3628956 15.090  1-17 5149.9  94.4  89.3 4.588 0.023 0.033 0.779 0.038 0.047  0 1 0   0 
 3629006 15.568  2-17 5879.1 117.3 111.2 4.238 0.063 0.063 1.057 0.081 0.082    1 0   0 
 3629018 15.905  1-17 5612.7 119.4 114.0 4.126 0.079 0.080 0.984 0.081 0.075  0 1 0   0 
 3629032 14.225  1-17 6193.7 122.9 113.1 4.147 0.037 0.043 1.118 0.070 0.083    1 0   0 
 3629100 13.859  0-17 5586.9 114.6 115.4 4.516 0.016 0.025 0.951 0.032 0.046  2 1 0   0 
 3629119 14.066  1-17 5736.0 104.6  97.3 4.522 0.019 0.030 0.922 0.035 0.050    1 0 1 0 
 3629168 15.497  1-17 5877.5 107.5 104.5 4.437 0.036 0.048 1.004 0.055 0.068    1 0   0 
 3629225 14.226  1-17 5580.1 108.7 108.2 4.392 0.043 0.046 0.926 0.073 0.069  1 1 0   0 
 3629227 15.406  1-17 5636.9 114.6 109.7 4.172 0.059 0.059 0.976 0.078 0.072  0 1 0   0 
 3629278 16.307  2- 4 4368.3  80.2  79.9 4.727 0.020 0.021 0.563 0.019 0.019  0 1 0   0 
 3629316 15.908  2- 3 5937.2 119.3 116.1 3.914 0.105 0.099 1.247 0.125 0.106  0 1 0   0 
 3629330 15.417  1-17 5922.0 178.0 178.0 4.349 0.158 0.193 0.911 0.130 0.098  1 2   0 1 
 3629331 15.120  1-17 5418.6 115.1 108.2 4.113 0.049 0.050 0.917 0.064 0.058    1 0   0 
 3629383 13.829  1-17 6411.9 138.4 124.3 4.046 0.034 0.035 1.375 0.069 0.068  1 1 0   0 
 3629402 14.390 14-14 5268.6 120.7 101.4 3.535 0.058 0.070 0.947 0.107 0.119  0 1 0   0 
 3629483 15.051  1- 3 5144.6 121.8 112.5 3.744 0.050 0.066 1.109 0.099 0.124  0 1 0   0 
 3629579 15.854  2-17 5847.4 123.5 117.5 4.226 0.067 0.066 0.873 0.065 0.055    1 0   0 
 3629612 13.399  1-17 6000.1 123.1 118.1 4.454 0.053 0.070 1.002 0.080 0.079  8 1     0 
 3629701 14.469  1-17 6185.0 134.3 122.3 4.209 0.034 0.047 1.202 0.066 0.086    1 0   0 
 3629704 13.057  0-17 5574.1 112.4 109.5 3.988 0.036 0.037 1.035 0.067 0.065  0 1 0   0 
 3629741 14.192  1-17 6397.2 140.7 130.8 4.211 0.035 0.041 1.277 0.063 0.066    1 0   0 
 3629749 15.685  0-17 6232.5 118.9 115.9 3.937 0.029 0.048 1.417 0.066 0.135  2 1 0   0 
 3629762 12.350  0- 9 3422.7  77.7  63.0 4.847 0.008 0.008 0.343 0.009 0.009  0 3     0 
 3629796 15.174  1-17 5718.6 112.0 108.6 4.383 0.048 0.051 0.968 0.073 0.074  0 1 0   0 
 3629891 15.741  2-17 5182.6 101.5  92.3 4.503 0.043 0.043 0.833 0.052 0.049  0 1 0   0 
 3629897 14.248  6-17 3824.0 114.0 114.0 4.964 0.094 0.085 0.326 0.075 0.092  0 2     1 
 3629942 13.859  2-17 6374.5 140.6 122.9 4.148 0.034 0.038 1.302 0.060 0.065    1 0   0 
 3629986 15.136  1- 3 5276.8 104.0  98.0 4.416 0.086 0.093 0.854 0.053 0.045  0 1     0 
 3630046 15.675  1-17 5441.1 107.8 103.8 4.451 0.050 0.054 0.890 0.063 0.063  0 1 0   0 
 3630074 15.757  2-17 5386.0 177.0 144.0 4.588 0.045 0.097 0.791 0.093 0.076  0 2     1 
 3630086 14.818  1-17 5815.5 114.1 109.8 4.124 0.048 0.053 1.077 0.101 0.083    1 0   0 
 3630146 15.349  1-17 6050.7 114.8 109.9 4.019 0.066 0.073 1.250 0.099 0.105  0 1 0   0 
 3630158 12.310  1-17 6164.0 217.0 238.0 4.049 0.306 0.141 1.136 0.185 0.167    2 0   1 
 3630182 15.152  1-17 5576.7 105.9 104.7 4.453 0.041 0.049 0.925 0.061 0.068    1 0   0 
 3630184 15.368  1- 3 5912.1 130.5 118.5 4.092 0.052 0.052 0.789 0.050 0.042    1 0   0 
 3630188 13.918  1-17 5729.1 108.7 105.6 4.412 0.048 0.056 0.970 0.066 0.072  1 1 0   0 
 3630194 13.645  1-17 6004.0 119.4 113.7 4.267 0.038 0.042 1.096 0.074 0.081  0 1 0   0 
 3630275 14.976  1-17 5768.2 120.8 116.5 4.054 0.063 0.056 1.080 0.114 0.079    1 0   0 
 3630279 13.822  1-17 6029.6 125.6 120.7 3.752 0.221 0.257 1.435 0.282 0.218  1 1     0 
 3630293 15.714  2- 3 5719.1 109.9 106.8 4.422 0.049 0.059 0.964 0.065 0.070  0 1 0   0 
 3630345 15.654  4-17 5882.0 107.6 104.0 4.459 0.033 0.045 0.991 0.052 0.063  0 1 0   0 
 3630411 14.028  1-17 5963.5 126.1 119.6 3.850 0.050 0.038 1.269 0.094 0.064  1 1 0   0 
 3630934 15.545  2- 3 5859.3 124.7 120.4 3.927 0.075 0.066 1.195 0.107 0.086    1 0   0 
 3630988 14.783  1-17 5858.0 162.0 182.0 4.372 0.105 0.195 1.050 0.122 0.122  0 2     1 
 3630994 14.451  1-17 5986.8 116.3 122.1 3.661 0.039 0.038 1.387 0.066 0.061    1 0   0 
 3631103 14.420  1-17 6120.6 113.1 110.2 4.370 0.031 0.042 1.105 0.057 0.075    1 0   0 
 3631111 15.612  2- 3 6070.5 114.4 108.8 3.991 0.073 0.076 1.275 0.108 0.107    1 0   0 
 3631159 15.514  4-17 5889.9 115.7 110.6 4.192 0.055 0.057 1.061 0.084 0.077    1 0   0 
 3631223 14.186  1-17 6066.6 116.1 112.7 4.127 0.044 0.051 1.105 0.086 0.082    1 0   0 
 3631274         6- 9 4264.0 149.0 164.0 4.669 0.054 0.032 0.577 0.062 0.057  0 2     1 
 3631322 13.428  0-17 6288.7 122.9 112.6 4.342 0.027 0.036 1.174 0.053 0.071  1 1 0   0 
 3631389 13.212  0-17 6056.4 106.4 102.6 4.418 0.024 0.036 1.063 0.046 0.066  1 1 0   0 
 3631435 13.364  0-17 6366.1 110.7 108.0 4.381 0.016 0.022 1.181 0.031 0.043  1 1 0   0 
 3631485 14.814  1-17 5129.1  95.0  91.3 3.243 0.089 0.104 1.140 0.217 0.224  2 2 0   0 
 3631495 15.885  4-17 5789.1 115.7 112.1 4.057 0.078 0.084 1.132 0.106 0.084  0 1 0   0 
 3631496 15.948  2-17 5105.3  95.9  92.4 4.587 0.025 0.034 0.776 0.041 0.047  0 1 0   0 
 3631521 15.487  1- 3 5753.2 121.9 119.8 4.067 0.063 0.061 1.069 0.108 0.080  0 1 0   0 
 3631559 15.349  1-17 5829.8 119.8 115.4 3.997 0.067 0.057 1.137 0.119 0.081  0 1 0   0 
 3631667 15.485  1-17 5697.1 116.2 115.0 4.141 0.058 0.060 1.012 0.089 0.077  0 1 0   0 
 3631688 14.627  1-17 4870.8  81.5  78.5 4.689 0.026 0.025 0.631 0.026 0.026  0 1     0 
 3631696 15.374  1-17 5592.0 122.2 115.5 4.065 0.065 0.061 1.000 0.077 0.072    1 0   0 
 3631702 15.055  4-17 5861.9 117.4 114.5 4.321 0.051 0.051 1.025 0.076 0.078  2 1 0   0 
 3631714 11.403  0-17 5458.1 109.5  97.8 3.986 0.026 0.024 1.142 0.036 0.039  2 1 0   0 
 3631718 15.712  0-17 6669.9 135.8 128.1 3.856 0.031 0.032 1.630 0.083 0.080  2 2 0   0 
 3631755 15.326  1-17 5692.0 169.0 152.0 4.430 0.116 0.188 0.878 0.122 0.082  0 2     1 
 3631885 11.725  0-17 6853.9 143.4 137.2 4.186 0.032 0.031 1.412 0.075 0.069    2 0   0 
 3631904 16.087  4- 4 4533.8  82.4  77.2 4.575 0.026 0.020 0.730 0.030 0.026  0 1 0   0 
 3631945 14.135  1-17 5746.8 116.1 114.9 4.183 0.044 0.046 1.018 0.087 0.078  0 1 0   0 
 3631985 10.726  0-17 6422.9 144.4 123.2 4.112 0.030 0.033 1.336 0.064 0.061    1 0   0 
 3631998 13.532  0-17 6585.1 134.9 127.9 3.973 0.034 0.036 1.486 0.079 0.080    1 0   0 
 3632034 14.871  1-17 5993.0 115.3 113.7 4.360 0.039 0.047 1.064 0.069 0.078  0 1 0   0 
 3632089 14.159  1-17 5670.9 119.8 117.7 4.008 0.044 0.041 1.061 0.074 0.070  1 1 0 0 0 
 3632106 15.933  2-17 5761.2 117.7 117.8 4.135 0.070 0.075 1.045 0.097 0.083  0 1 0   0 
 3632144 15.694  1-17 5684.4 121.6 115.0 4.227 0.062 0.063 0.980 0.079 0.074  0 1 0   0 
 3632146 14.942  1-17 5843.0 116.4 113.8 4.227 0.046 0.049 1.045 0.080 0.081  0 1 0   0 
 3632269 12.773  0- 1 6255.7 115.1 123.7 3.854 0.032 0.052 1.517 0.069 0.162    1 0   0 
 3632310 14.031  1-17 5333.4  93.0  90.0 4.572 0.020 0.033 0.825 0.032 0.050  0 1 0   0 
 3632314 15.361  1-17 5808.7 122.4 117.4 4.062 0.061 0.061 1.097 0.117 0.082  1 1 0   0 
 3632328 15.593  2- 3 5652.5 110.1 107.0 4.431 0.047 0.056 0.945 0.064 0.069  0 1 0   0 
 3632330 15.008  1-17 5096.8 118.3  99.6 3.610 0.068 0.087 1.241 0.130 0.175  2 1 0   0 
 3632352 14.531  1-17 5600.7 104.8 104.0 4.462 0.035 0.044 0.931 0.058 0.067  0 1 0   0 
 3632386 13.809  1-17 5260.9  92.9  88.3 4.524 0.032 0.039 0.848 0.046 0.057  1 1 0   0 
 3632444 15.687  2-17 5059.4 123.5 108.2 3.720 0.065 0.079 1.063 0.125 0.133  1 1 0   0 
 3632449 14.548  1-17 5681.7 132.5 124.1 3.911 0.040 0.040 1.138 0.069 0.070  0 1 0   0 
 3632488 15.427  1-17 4961.7 104.3  93.4 3.583 0.078 0.091 1.102 0.163 0.178  2 1 0   0 
 3632523 14.237 10-10 5833.6 118.0 114.7 4.342 0.044 0.045 1.011 0.076 0.077  0 1 0   0 
 3632600 15.676  1-17 4897.8  87.2  92.1 2.941 0.201 0.130 1.488 0.575 0.341  2 2     0 
 3632629 15.998  4-17 5200.7  77.7  70.2 4.293 0.047 0.051 0.871 0.025 0.022  0 1 1   0 
 3632637 15.824  4-17 5126.7 103.0  98.7 4.584 0.024 0.033 0.783 0.038 0.048  1 1 0   0 
 3632757 15.948  2-17 5541.4 127.2 123.9 3.865 0.076 0.071 1.126 0.094 0.091  0 1 0   0 
 3632871 12.600  0-17 6261.7 138.6 136.7 4.115 0.036 0.037 1.287 0.058 0.067  2 1 0   0 
 3632978 13.662  1-17 6350.8 137.1 133.8 4.126 0.033 0.036 1.304 0.060 0.067    1 0   0 
 3633048 15.898  2- 3 5174.7  97.2  86.5 4.437 0.044 0.036 0.835 0.049 0.035  0 1 0   0 
 3633169 15.130  1-17 5771.8 129.7 123.3 4.015 0.064 0.051 1.100 0.115 0.078  0 1 0   0 
 3633202 14.982  1-17 4721.5 102.5 109.5 4.571 0.024 0.026 0.776 0.037 0.038  0 1 0   0 
 3633233 15.013  1-17 4950.2 101.4  93.5 4.587 0.022 0.030 0.765 0.033 0.043  0 1 0   0 
 3633274 15.983  4-17 5673.5 121.3 116.6 4.185 0.068 0.068 0.987 0.083 0.075  0 1 0   0 
 3633508 13.984  2-17 6168.8 122.7 127.8 3.800 0.046 0.057 1.512 0.113 0.151  0 1 0   0 
 3633513 15.828  4-17 5018.7  97.3  88.6 4.521 0.038 0.035 0.804 0.047 0.041  0 1 0   0 
 3633545  9.160  1-17 5313.0 204.0 185.0 4.505 0.085 0.104 0.786 0.104 0.070  0 2     1 
 3633614 13.447  0-17 6201.5 119.0 119.6 4.335 0.030 0.040 1.148 0.060 0.077  0 1 0   0 
 3633677 13.501  0-17 6472.8 132.8 124.3 3.938 0.033 0.034 1.481 0.078 0.078    1 0   0 
 3633679 15.536  1-17 5511.8 132.1 124.9 4.101 0.061 0.060 0.954 0.073 0.068  0 1 0   0 
 3633681 14.883  1-17 5637.9 116.7 114.5 4.384 0.047 0.049 0.943 0.073 0.071  0 1 0   0 
 3633694 14.635  0-17 7026.8 169.6 224.8 3.760 0.028 0.026 1.853 0.094 0.096  2 2 0   0 
 3633711 15.656  1-17 5685.1 122.8 119.5 4.158 0.063 0.064 1.001 0.087 0.077    1 0   0 
 3633782 13.565  0-17 6081.2 130.7 130.4 3.877 0.050 0.048 1.340 0.151 0.086    1 0   0 
 3633806 13.274  0-17 5804.5 126.1 122.3 4.019 0.059 0.041 1.109 0.132 0.077    1 0   0 
 3633823 13.036  0-17 6100.4 125.2 106.6 4.076 0.031 0.046 1.255 0.062 0.109    1 0   0 
 3633875 13.866  1-17 6336.8 124.2 113.7 3.888 0.033 0.042 1.494 0.070 0.131  1 1 0   0 
 3633900 13.378  0-17 5495.9 101.9  98.8 4.436 0.040 0.044 0.905 0.068 0.066    1 0   0 
 3634051 13.436  0-17 5907.7 128.4 119.1 4.307 0.035 0.037 1.090 0.072 0.074    1 0 1 0 
 3634126 15.937  1-17 5838.2 126.5 119.4 3.820 0.120 0.115 1.273 0.140 0.119    1 0   0 
 3634169 12.913  0-17 5924.3 125.9 124.6 3.989 0.045 0.040 1.074 0.076 0.069    1 0   0 
 3634245 14.971  1-17 5557.4 130.6 122.2 4.051 0.053 0.048 0.993 0.073 0.070  0 1 0   0 
 3634254 14.357  1-17 6395.0 133.3 125.3 4.010 0.038 0.039 1.369 0.066 0.070    1 0   0 
 3634300 11.752  1-17 4915.6 109.1  90.0 3.605 0.051 0.067 1.319 0.121 0.168  2 3 0   0 
 3634373 14.873  1-17 5834.0 112.5 108.0 4.132 0.049 0.054 1.083 0.097 0.085    1 0   0 
 3634438 12.016  0- 1 4235.0  93.3  83.3 1.867 0.149 0.135 1.204 0.440 0.291  2 2 0   0 
 3634451 10.406  0- 1 3936.7  73.5  64.5 1.560 0.089 0.060 0.988 0.204 0.100  2 2 0   0 
 3634465 15.658  1-17 5801.5 120.4 115.3 4.000 0.078 0.070 1.125 0.107 0.084    1 0   0 
 3634597 15.087  1-17 5933.5 121.5 113.3 4.250 0.046 0.050 1.076 0.076 0.082    1 0   0 
 3634605 15.513  2-17 5737.9 116.5 111.5 4.334 0.058 0.057 0.979 0.075 0.074  0 1 0   0 
 3634609 15.442  4-17 5445.7 113.6 110.5 4.477 0.067 0.102 0.879 0.063 0.062    1     0 
 3634622 14.623  1-17 4556.1  71.8  63.5 4.564 0.026 0.018 0.747 0.031 0.023  0 1 0   0 
 3634634 15.050  4-17 5528.1 121.5 115.9 3.971 0.048 0.048 1.031 0.069 0.069  0 1 0   0 
 3634709 15.822  2- 3 5919.2 116.5 112.3 4.179 0.074 0.073 1.098 0.090 0.088  0 1 0   0 
 3634742 15.952  2-17 5387.1 101.2  98.4 4.538 0.031 0.045 0.858 0.046 0.056    1 0   0 
 3634755 13.198  0-17 4859.8  84.1  80.8 3.414 0.064 0.083 1.283 0.171 0.208  2 2 0   0 
 3634763 15.713  1-17 4534.4  86.4  82.1 4.618 0.020 0.023 0.694 0.029 0.028  0 1 0   0 
 3634766 14.944  1-17 4955.4  92.2  86.4 3.452 0.081 0.097 1.199 0.182 0.218  2 2 0   0 
 3634777 13.817  1-17 5886.8 113.7 116.5 4.102 0.047 0.045 1.061 0.105 0.074    1 0   0 
 3634974 13.982  1-17 5509.6 100.9 102.4 4.494 0.030 0.042 0.905 0.051 0.063  0 1 0   0 
 3634982 12.664  0-17 6133.1 132.6 125.5 4.259 0.035 0.037 1.211 0.065 0.068  1 1 0   0 
 3635046 14.167 14-14 5089.1 118.5 104.1 3.644 0.050 0.071 1.172 0.114 0.150  0 1 0   0 
 3635074 15.624  1-17 4962.6  96.8  90.1 4.576 0.029 0.037 0.771 0.042 0.045  0 1 0   0 
 3635087 12.779  0-17 6265.9 123.0 133.4 4.397 0.020 0.029 1.113 0.040 0.061    1 0   0 
 3635109 14.860  1-17 5871.6 118.4 114.0 4.274 0.045 0.047 1.020 0.074 0.071  0 1 0   0 
 3635112 14.277 14-14 5267.9 130.3 120.8 3.818 0.038 0.046 1.084 0.074 0.088  0 1 0   0 
 3635155 16.432  6- 6 4267.6  83.9  61.8 4.594 0.026 0.022 0.687 0.028 0.029  0 1 1   0 
 3635275 14.612  1-17 5790.6 125.6 118.7 3.862 0.042 0.041 1.221 0.068 0.074    1 0   0 
 3635283 15.929  4-17 5238.7 106.9  98.3 4.514 0.041 0.048 0.841 0.050 0.054  0 1 0   0 
 3635316 14.968  1-17 5207.7  99.7  85.9 4.444 0.042 0.032 0.838 0.054 0.040  0 1 0   0 
 3635378 13.914  1-17 6180.1 115.1 115.6 3.930 0.032 0.049 1.417 0.067 0.134    1 0   0 
 3635381 14.752  1-17 5830.6 118.1 114.2 4.264 0.047 0.049 1.027 0.077 0.079  0 1 0   0 
 3635437 15.076  1-17 5680.5 121.8 117.0 3.780 0.052 0.051 1.268 0.076 0.083    1 0   0 
 3635448 15.162  4-17 6035.2 119.1 116.3 3.971 0.084 0.086 1.265 0.120 0.107  0 1 0   0 
 3635492 15.043  1-17 5884.5 120.2 117.3 4.323 0.048 0.049 1.032 0.076 0.078    1 0   0 
 3635515 15.732  1-17 5365.4 124.2 118.8 3.979 0.060 0.060 0.966 0.069 0.070  0 1 0   0 
 3635669 14.085  1-17 5188.1  97.5  93.5 4.560 0.023 0.034 0.826 0.034 0.048  0 1 0   0 
 3640389 14.295 14-15 6221.4 127.4 117.6 4.312 0.038 0.040 1.163 0.064 0.077    1 0   0 
 3640459 15.562  1-17 5066.5 110.2  93.2 3.506 0.060 0.083 1.318 0.150 0.205  2 1 0   0 
 3640481 14.737  1-17 6455.4 126.1 118.1 4.333 0.027 0.035 1.228 0.048 0.061    1 0   0 
 3640554 14.086  1-17 6066.9 117.1 108.8 4.045 0.035 0.053 1.264 0.066 0.119    1 0   0 
 3640598 14.756  1-17 5580.4 127.8 123.5 3.955 0.044 0.043 1.063 0.069 0.069  0 1 0   0 
 3640606 14.602  1-17 4917.9  87.1  79.3 4.564 0.027 0.030 0.778 0.039 0.042  7 1 0   0 
 3640702 15.251  4-17 5979.4 110.1 116.4 4.111 0.049 0.057 1.167 0.083 0.098  0 1 0   0 
 3640798 14.994  1-17 5396.2 102.9 100.6 4.541 0.025 0.039 0.863 0.039 0.056    1 0   0 
 3640905 13.125  1-17 5009.3 120.7 103.7 3.674 0.036 0.056 1.379 0.076 0.131  2 1 0 0 0 
 3640974 15.464  4-17 4791.3  84.8  80.8 4.645 0.017 0.023 0.679 0.026 0.031  7 1 0   0 
 3640986 10.362  0-17 5485.1 104.6  94.3 4.097 0.038 0.034 0.857 0.056 0.048    1 0   0 
 3641026 15.076  4-17 6050.2 123.0 116.7 4.193 0.045 0.051 1.152 0.072 0.089  0 1 0   0 
 3641031 14.416  1-17 5655.3 101.5  97.3 4.491 0.027 0.037 0.932 0.045 0.055  0 1 0   0 
 3641216 13.044  0-17 6261.5 187.0 131.2 4.341 0.024 0.032 1.172 0.060 0.075    1 0   0 
 3641311 15.310  1-17 5233.9 109.9 103.3 4.547 0.029 0.040 0.832 0.041 0.054  0 1 0   0 
 3641330 15.981  4-17 6573.0 159.0 273.0 4.308 0.062 0.188 1.414 0.159 0.212    2     1 
 3641446 13.082  0-17 6277.7 127.0 124.5 3.550 0.062 0.034 1.748 0.222 0.080 2,3 1 0   0 
 3641492 13.765  1-17 5498.9 102.0  98.7 4.512 0.026 0.040 0.898 0.044 0.061  1 1 0   0 
 3641494 14.072  1-17 6133.0  82.0  82.0 4.229 0.149 0.122 1.051 0.098 0.065  6 2     1 
 3641496 15.362  1-17 5743.8 123.1 121.3 4.189 0.053 0.055 1.015 0.088 0.079  6 1 0   0 
 3641549 15.154  1-17 4936.4  94.2  91.0 4.605 0.020 0.027 0.743 0.031 0.040  1 1 0   0 
 3641696 14.343  1-17 6182.3 128.1 115.5 4.042 0.036 0.045 1.281 0.062 0.106    1 0   0 
 3641707 15.464  1-17 5698.2 108.9 105.7 4.462 0.036 0.048 0.952 0.056 0.066    1 0   0 
 3641726 15.387  1-17 5340.5 105.8 102.2 4.498 0.033 0.043 0.912 0.049 0.057  0 1 0 1 0 
 3641777 14.155  1-17 5967.2 125.6 116.8 4.254 0.038 0.044 1.088 0.075 0.083  0 1 0   0 
 3641785 12.534  0-17 6236.4 115.8 131.3 4.263 0.034 0.035 1.254 0.060 0.067    1 0   0 
 3641849 13.843  1-17 5768.3 120.1 115.4 3.771 0.032 0.032 1.225 0.059 0.062  0 1 0   0 
 3641858 10.163  0-17 5449.6  97.7  96.8 4.469 0.038 0.042 0.874 0.060 0.059  0 1 0   0 
 3641939 13.846  1-17 5662.0 152.0 152.0 4.575 0.038 0.161 0.899 0.088 0.107    2     1 
 3641990 14.710  1-17 6285.6 116.5 113.1 4.372 0.026 0.036 1.150 0.046 0.065    1 0   0 
 3642005 15.019  1-17 5914.9 122.9 122.5 3.868 0.192 0.193 1.266 0.205 0.150    1     0 
 3642050 15.126  1-17 5771.9 128.9 123.5 4.061 0.059 0.054 1.079 0.119 0.081    1 0   0 
 3642055 15.898  4-17 5331.4 114.8 102.1 4.449 0.055 0.053 0.863 0.062 0.054  0 1 0   0 
 3642078 15.371  1-17 5797.4 125.0 121.3 4.099 0.057 0.063 1.077 0.110 0.084  0 1 0   0 
 3642100 15.535  1-17 5632.2 115.4 112.6 4.408 0.051 0.056 0.941 0.069 0.071    1 0   0 
 3642115 15.373  1- 3 6086.5 119.7 117.4 4.353 0.044 0.051 1.097 0.065 0.077  1 1 0   0 
 3642143 15.273  1- 3 5280.7 101.2  84.9 4.386 0.042 0.033 0.854 0.052 0.036  0 1 0   0 
 3642207 15.212  1-17 5687.9 121.0 114.7 4.325 0.052 0.051 0.963 0.076 0.073    1 0   0 
 3642214 14.380  1-17 5803.6 129.5 119.5 3.950 0.049 0.040 1.153 0.078 0.070    1 0   0 
 3642289 12.730  0-17 6195.0 150.6 118.9 4.219 0.028 0.036 1.175 0.068 0.081  1 1 0 0 0 
 3642348 13.783  1-17 5814.7 126.7 104.5 4.192 0.034 0.036 1.181 0.058 0.080    1 0   0 
 3642360 14.942  1-17 6319.8 141.1 129.0 4.089 0.050 0.052 1.317 0.068 0.076    1 0   0 
 3642398 14.696  1-17 6415.6 123.0 118.0 4.347 0.027 0.037 1.203 0.048 0.063    1 0   0 
 3642402 14.723  1-17 5827.9 127.0 122.5 4.096 0.049 0.045 0.986 0.078 0.067  0 1 0   0 
 3642416 14.442  4-17 5916.6 112.1 111.1 4.400 0.035 0.044 1.030 0.062 0.075  0 1 0   0 
 3642422 14.795  0-17 5126.5 285.4 138.5 3.503 0.042 0.070 1.453 0.149 0.216  2 1 0   0 
 3642449 15.150  4-17 5272.7 107.9 100.1 4.513 0.036 0.041 0.851 0.050 0.057  0 1 0   0 
 3642455 14.064 14-14 5731.5 121.8 124.6 4.140 0.049 0.046 1.027 0.097 0.078    1 0   0 
 3642469 15.274  1-17 5697.2 119.6 113.4 4.331 0.052 0.051 0.965 0.076 0.073  0 1 0   0 
 3642482 12.673  0-17 6130.1 121.4 116.7 4.336 0.035 0.041 1.121 0.066 0.079  1 1 0   0 
 3642514 14.224  1-17 6005.7 114.7 110.6 4.407 0.029 0.041 1.054 0.054 0.071  0 1 0   0 
 3642527 13.777  1-17 6465.7 127.3 122.6 4.326 0.027 0.032 1.211 0.048 0.058    1 0   0 
 3642549 13.294  0-17 5875.5 122.7 114.9 4.170 0.039 0.046 1.089 0.083 0.087  1 1 0   0 
 3642652 14.457  1-17 6176.9 134.8 122.5 4.113 0.041 0.042 1.254 0.064 0.092    1 0   0 
 3642659 13.863  1-17 6179.6 135.3 122.0 4.149 0.030 0.041 1.235 0.061 0.085    1 0   0 
 3642741 15.674  1-17 5690.9 125.1 120.3 3.970 0.054 0.041 1.167 0.100 0.067  2 1 0   0 
 3642766 14.705  1-17 6431.0 143.2 132.0 4.135 0.041 0.043 1.324 0.065 0.064    1 0   0 
 3642785 14.251  1-17 6403.2 122.9 135.1 4.254 0.038 0.036 1.255 0.062 0.070    1 0   0 
 3642787 12.728  0-17 5012.8 115.8 103.6 3.722 0.041 0.055 1.222 0.087 0.128  2 1 0   0 
 3642839 15.157  1- 3 5867.7 115.1 110.5 4.182 0.048 0.053 1.077 0.084 0.085    1 0   0 
 3642850 14.524  1-17 6276.6 132.9 127.8 4.255 0.044 0.040 1.208 0.068 0.078    1 0   0 
 3642851 16.465  6- 6 3516.3  79.7  63.3 4.818 0.010 0.010 0.381 0.011 0.011  0 1 0   0 
 3643038 15.959  4-17 5967.6 124.3 117.8 4.252 0.076 0.075 1.088 0.081 0.084  0 1 0   0 
 3643099 15.070  1- 3 5912.7 123.1 123.0 3.966 0.064 0.056 1.193 0.130 0.083    1 0   0 
 3643155 15.917  2-17 5559.0 167.0 167.0 4.583 0.038 0.152 0.876 0.090 0.100    2     1 
 3643228 15.907  2-17 4999.9 115.6  99.3 3.732 0.077 0.087 0.996 0.130 0.114  0 1 0   0 
 3643304 15.794  1-17 5082.7 121.3 109.2 3.760 0.069 0.080 1.033 0.118 0.118  0 1 0   0 
 3643325 14.457 14-15 6456.7 132.1 137.9 4.153 0.039 0.042 1.321 0.063 0.060    1 0   0 
 3643328 15.795  4-17 5276.4 127.8 120.9 3.808 0.069 0.070 1.088 0.107 0.103  0 1 0   0 
 3643343 15.402  1- 3 5309.6  97.0  82.6 4.344 0.041 0.035 0.863 0.049 0.034  0 1 0   0 
 3643372 15.539  2-17 5714.0 118.4 115.9 4.188 0.062 0.063 1.002 0.085 0.077  0 1 0   0 
 3643390 15.476  4-17 5112.7  94.9  85.2 4.472 0.042 0.034 0.823 0.049 0.037  2 1 0   0 
 3643466 13.311  0-17 5355.2  78.4  66.3 4.306 0.025 0.020 0.836 0.033 0.024    1 0   0 
 3643489 14.859  1-17 5224.8  93.7  89.7 4.571 0.022 0.034 0.812 0.036 0.052  0 1 0   0 
 3643613 15.445  1-17 5411.6 110.9  99.8 4.155 0.088 0.087 0.906 0.064 0.054  0 1 0   0 
 3643734 14.670  1-17 6199.5 125.2 120.4 4.107 0.048 0.050 1.062 0.092 0.073    1 0   0 
 3643779 13.639  1-17 5929.2 110.1 111.0 4.126 0.036 0.048 1.137 0.082 0.093  1 1 0   0 
 3643787 15.097  1-17 6449.5 129.7 123.3 3.964 0.063 0.062 1.447 0.091 0.094    1 0   0 
 3643799 11.648  0-17 6200.3 121.5 119.1 4.306 0.038 0.039 1.056 0.070 0.070    1 0   0 
 3643951 13.232  0-17 6306.0 172.0 191.0 3.984 0.240 0.129 1.385 0.167 0.272    2     1 
 3643968 14.064  1-17 6606.2 131.4 122.0 4.295 0.026 0.032 1.296 0.048 0.055    1 0   0 
 3643973 15.704  2-17 5991.5 111.4 109.1 4.122 0.069 0.070 1.163 0.087 0.096    1 0   0 
 3643974 15.333  4-17 5643.1 117.5 111.7 4.258 0.054 0.055 0.957 0.074 0.071  0 1 0   0 
 3643982 14.992  1-17 5823.8 112.4 111.4 4.166 0.049 0.054 1.063 0.090 0.083 10 1 0   0 
 3643987 15.707  1-17 6143.8 126.6 111.5 4.072 0.080 0.082 1.258 0.090 0.102    1 0   0 
 3643993 14.948  1-17 6189.8 123.1 115.0 3.974 0.057 0.062 1.350 0.091 0.116    1 0   0 
 3644071 14.305  1-17 5639.2 123.4 117.1 3.999 0.042 0.040 0.967 0.065 0.059  2 1 0 1 0 
 3644102 14.979  4-17 5007.8  99.1  88.8 3.518 0.082 0.098 1.221 0.161 0.206  7 1 0   0 
 3644107 12.895  1-17 6606.0 155.0 214.0 4.148 0.185 0.185 1.304 0.181 0.221    2     1 
 3644109 12.685  1-17 6697.0 161.0 241.0 4.224 0.128 0.192 1.297 0.200 0.200    2     1 
 3644139 14.726  1-17 5892.1 115.8 113.0 4.236 0.127 0.121 1.067 0.093 0.083  7 1     0 
 3644208 15.686  2-17 5887.5 116.0 109.3 4.220 0.066 0.064 1.067 0.084 0.084    1 0   0 
 3644215 14.915  1-17 6256.2 130.5 122.0 4.008 0.044 0.048 1.352 0.077 0.104    1 0   0 
 3644224 14.812  1-17 6158.7 120.7 118.1 3.948 0.045 0.052 1.364 0.088 0.131    1 0   0 
 3644232 15.626  2- 3 5456.1 118.2 112.1 4.087 0.068 0.066 0.939 0.069 0.065  0 1 0   0 
 3644256 13.036  1-17 6337.0 124.6 115.7 4.141 0.035 0.039 1.148 0.063 0.080    1 0   0 
 3644304 15.623  1-17 5676.9 117.0 114.4 4.071 0.070 0.065 1.032 0.089 0.078  0 1 0   0 
 3644342 12.783  0-17 5851.3 215.8 147.4 3.804 0.047 0.030 1.328 0.202 0.070    1 0   0 
 3644343 15.148  1-17 6003.3 108.8 106.7 4.396 0.038 0.048 1.055 0.060 0.072    1 0   0 
 3644360 13.970  1-17 6185.8 113.4 108.0 4.374 0.027 0.039 1.123 0.051 0.071    1 0   0 
 3644399 15.493  1-17 6319.4 129.8 127.2 4.260 0.055 0.056 1.222 0.068 0.078    1 0   0 
 3644400 11.622  0-17 6295.7 118.8 125.1 4.214 0.027 0.042 1.245 0.056 0.064    1 0   0 
 3644403 15.181  1-17 6122.6 122.5 110.1 4.034 0.052 0.059 1.283 0.078 0.110  0 1 0   0 
 3644505 13.590  1-17 5963.0 160.0 196.0 4.321 0.132 0.198 1.056 0.149 0.122  0 2     1 
 3644523 15.933  4-17 5798.6 114.6 112.0 4.168 0.074 0.075 1.048 0.093 0.083    1 0   0 
 3644601 15.164  1-17 5603.9 119.6 113.8 4.004 0.055 0.050 1.037 0.074 0.070  0 1 0   0 
 3644602 15.145  1-17 5981.6 110.1 108.8 4.142 0.050 0.051 1.150 0.078 0.094    1 0   0 
 3644631 15.389  1-17 5598.0 113.5 109.3 4.266 0.055 0.056 0.940 0.072 0.068  0 1 0   0 
 3644649 14.415  1-17 5409.0  85.7  85.6 4.501 0.021 0.032 0.974 0.037 0.050  0 1 0   0 
 3644653 15.903  1-17 5692.9 116.9 111.2 4.299 0.071 0.070 0.969 0.076 0.073  0 1 0   0 
 3644661 15.003  1-17 6024.0 111.1 105.7 4.076 0.045 0.056 1.215 0.077 0.106    1 0   0 
 3644715 15.408  1-17 5445.2 114.5 104.1 4.386 0.054 0.048 0.888 0.069 0.057  0 1 0   0 
 3644719 15.953 14-14 4889.5  92.6  84.9 3.473 0.081 0.087 1.078 0.196 0.178  2 2 0   0 
 3644738 15.360  1-17 5992.1 120.1 113.8 4.265 0.054 0.057 1.093 0.076 0.082    1 0   0 
 3644761 15.500  1-17 5355.3 102.8  85.4 4.329 0.045 0.040 0.871 0.054 0.039  0 1 0   0 
 3644785 15.900  4-17 5608.3 123.0 116.3 4.045 0.081 0.074 1.017 0.082 0.077    1 0   0 
 3644814 14.283  1-17 5824.4 124.4 120.1 4.058 0.058 0.050 1.071 0.112 0.072    1 0   0 
 3644849 15.666  4-17 5432.3 101.5 100.4 4.527 0.031 0.045 0.873 0.046 0.057  1 1 0   0 
 3644851 14.127  1-17 6047.8 110.6 105.3 4.459 0.020 0.030 1.024 0.038 0.056  1 1 0   0 
 3644863 13.794  1-17 6299.1 125.6 118.9 3.917 0.034 0.050 1.396 0.069 0.129    1 0   0 
 3644869 11.333  0-17 5707.9 104.8 101.4 4.391 0.041 0.041 0.930 0.069 0.065    1 0   0 
 3644930 13.493  1-17 5822.1 121.0 111.7 3.934 0.057 0.036 1.210 0.138 0.069  0 1 0   0 
 3644979 15.038  1-17 5588.5 111.4 106.1 4.171 0.050 0.048 0.957 0.073 0.068    1 0   0 
 3645003 14.829  1-17 6072.5 119.1 107.2 4.173 0.047 0.045 1.174 0.068 0.091    1 0   0 
 3645057 13.189  0- 1 5961.2 111.6 114.7 4.012 0.048 0.047 1.193 0.120 0.083    1 0   0 
 3645152 15.464  1-17 5596.8 101.0  99.8 4.457 0.042 0.052 0.929 0.060 0.066  0 1 0   0 
 3645182 15.354  1- 3 4912.0  86.1  84.6 3.293 0.098 0.109 1.235 0.207 0.239  2 2 0   0 
 3645188 15.126  4-17 5397.0 105.1 100.7 4.486 0.043 0.052 0.878 0.056 0.061  2 1 0   0 
 3645193 13.255  0-17 6135.2 126.8 121.8 4.222 0.041 0.041 0.980 0.073 0.065    1 0   0 
 3645213 15.694  1-17 5549.2 116.0 109.3 3.960 0.064 0.061 1.046 0.077 0.075    1 0   0 
 3645224 15.725  4-17 5917.5 110.1 107.5 4.402 0.047 0.058 1.026 0.064 0.072  0 1 0   0 
 3645249 15.040  1-17 5785.5 124.0 115.8 3.977 0.062 0.052 1.129 0.100 0.077  0 1 0   0 
 3645265 15.778  4-17 6037.4 117.9 114.1 4.238 0.069 0.068 1.122 0.077 0.085    1 0   0 
 3645282 13.199  1-17 5588.2 117.6 115.0 3.846 0.036 0.037 1.168 0.064 0.072  2 1 0   0 
 3645335 15.181  1-17 5396.0 110.0  97.3 4.395 0.049 0.043 0.876 0.067 0.053  0 1 0   0 
 3645338 14.341  1-17 5892.4 118.2 113.2 4.218 0.180 0.243 1.089 0.152 0.099    1     0 
 3645353 15.011  1-17 6114.8 125.3 108.3 4.104 0.047 0.047 1.236 0.067 0.098    1 0   0 
 3645414 13.783  1-17 4899.0  91.2  83.9 3.510 0.072 0.085 1.102 0.179 0.180  0 1 0   0 
 3645430 15.411  4-17 6041.5 112.0 111.3 4.011 0.058 0.066 1.251 0.098 0.105    1 0   0 
 3645438 15.825  4-17 5215.2  98.7  92.7 4.524 0.034 0.046 0.864 0.046 0.050  0 1 0 1 0 
 3645446 14.488  1-17 5627.4 112.2 109.2 4.355 0.045 0.044 0.919 0.070 0.063  0 1 0   0 
 3645459 15.347  4-17 6269.8 122.6 116.1 4.323 0.042 0.050 1.173 0.063 0.074    1 0   0 
 3645502 13.983  1-17 5925.4 124.0 120.8 4.188 0.042 0.040 0.902 0.067 0.056  0 1 0   0 
 3645530 15.624  4-17 5655.0 112.3 109.6 4.108 0.066 0.067 1.008 0.083 0.075  0 1 0   0 
 3645533 13.466  0-17 5623.0 113.4 108.6 4.105 0.040 0.040 0.916 0.065 0.059  0 1 0   0 
 3645568 15.134  1-17 5721.3 122.1 112.1 3.916 0.051 0.048 1.148 0.073 0.075  0 1 0   0 
 3645639 15.314  1-17 5933.4 107.6 104.8 4.398 0.041 0.052 1.034 0.062 0.073    1 0   0 
 3645656 15.855  4-17 5555.2 112.0 106.5 4.279 0.063 0.063 0.925 0.070 0.065  0 1 0   0 
 3645658 14.899  1-17 6172.5 116.0 114.8 3.890 0.051 0.060 1.420 0.102 0.136    1 0   0 
 3645733 14.705  1-17 5888.4 109.7 108.3 4.341 0.043 0.044 1.059 0.070 0.071    1 0   0 
 3645753 15.414  1- 3 5979.5 111.0 106.7 4.412 0.046 0.060 1.036 0.064 0.070    1 0   0 
 3645789 12.835  0-17 5775.9 106.5 115.4 3.994 0.057 0.038 1.184 0.135 0.068    1 0   0 
 3645809 12.699  4-17 5188.7  91.4  80.4 4.453 0.041 0.032 0.835 0.054 0.040  2 1 0   0 
 3645881 14.435  1-17 6077.4 109.9 101.3 4.131 0.035 0.044 1.203 0.064 0.094    1 0   0 
 3645884 14.137  1-17 6038.1 123.5 126.9 3.700 0.071 0.063 1.488 0.172 0.101    1 0   0 
 3645936 15.284  1-17 6018.7 125.1 126.2 3.787 0.074 0.071 1.389 0.169 0.100    1 0   0 
 3645950 15.708  1-17 5572.8 107.3 104.0 4.332 0.061 0.059 0.925 0.070 0.066  0 1 0   0 
 3645962 14.599  1-17 6069.4 116.5 117.6 3.932 0.053 0.049 1.259 0.134 0.074    1 0   0 
 3645967 15.148  1-17 5696.3 117.2 114.4 3.777 0.056 0.054 1.274 0.080 0.085  0 1 0   0 
 3645995 14.940  1-17 5780.2 113.3 111.1 4.217 0.048 0.051 1.021 0.082 0.078  0 1 0   0 
 3646006 14.606  1-17 5580.0 119.1 112.4 4.087 0.047 0.045 0.985 0.074 0.069    1 0   0 
 3646025 15.676  1-17 6017.3 115.1 111.6 4.232 0.070 0.069 1.116 0.078 0.085    1 0   0 
 3646055 15.085  1-17 5635.7 104.9 103.8 4.429 0.044 0.050 0.942 0.066 0.069  1 1 0   0 
 3646145 13.704  1-17 6491.9 142.6 130.8 4.247 0.035 0.039 1.227 0.053 0.058    1 0   0 
 3646291 15.707  2- 3 5528.3 117.5 111.9 3.979 0.063 0.061 1.026 0.074 0.074    1 0   0 
 3646321 14.079 14-15 6088.8 124.0 101.3 4.125 0.033 0.041 1.214 0.065 0.093  1 1 0   0 
 3646351 14.630  1-17 5741.0 118.7 112.5 4.160 0.046 0.043 0.947 0.073 0.063    1 0   0 
 3646372 15.668  2-17 5018.4 105.5  94.8 3.652 0.074 0.088 1.100 0.144 0.159  0 1 0   0 
 3646436 15.179 14-14 4853.7  80.0  82.4 3.096 0.081 0.093 1.351 0.210 0.242  2 2 0   0 
 3646449 15.862  1-17 5774.1 109.5 108.7 4.059 0.065 0.068 1.135 0.110 0.080  2 1 0 1 0 
 3646499 15.670  1-17 5248.6  97.8  93.4 4.548 0.030 0.042 0.831 0.043 0.054  0 1 0   0 
 3646515 15.368  1-17 5302.4  99.3  93.5 4.541 0.029 0.041 0.844 0.041 0.051    1 0   0 
 3646564 15.047  1-17 5782.0 113.2 109.3 4.344 0.050 0.050 0.993 0.075 0.076    1 0   0 
 3646668 14.762  1-17 5511.5  98.3  97.8 4.484 0.034 0.045 0.907 0.053 0.064  0 1 0   0 
 3646707 14.735  1-17 5640.5 121.6 109.8 3.779 0.040 0.038 1.364 0.061 0.063  0 1 0   0 
 3646744 14.422  1-17 5703.1 109.6 111.6 4.104 0.051 0.046 1.029 0.095 0.075  0 1 0   0 
 3646792 15.481  1-17 5531.9 111.2 115.0 4.447 0.045 0.053 0.913 0.064 0.068    1 0   0 
 3646798 14.270  1-17 6184.6 126.6 118.7 4.266 0.037 0.044 1.168 0.068 0.080    1 0   0 
 3646831 10.653  1-17 6015.5  98.0  99.8 3.810 0.024 0.053 1.606 0.050 0.167    1 0   0 
 3646835 15.148  1-17 5780.9 112.1 115.8 4.435 0.036 0.047 0.982 0.060 0.073    1 0   0 
 3646914 15.425  1-17 5604.4 115.3 111.7 4.330 0.056 0.055 0.935 0.073 0.068  0 1 0   0 
 3646936 13.511  0-17 6312.9 127.3 117.1 3.961 0.030 0.042 1.389 0.064 0.114    1 0   0 
 3646960 14.500  4-17 5751.9 116.2 108.1 4.457 0.049 0.049 0.816 0.056 0.052    1 0   0 
 3647049 13.692  1-17 6173.0 127.9 114.8 4.065 0.034 0.042 1.286 0.063 0.107    1 0   0 
 3647057 14.971  1-17 6345.2 122.3 127.7 4.219 0.044 0.052 1.321 0.057 0.061    1 0   0 
 3647067 15.368  1-17 6322.0 175.0 219.0 4.426 0.054 0.216 1.124 0.164 0.148    2     1 
 3647103 14.393  1-17 5294.3 106.0  97.5 4.504 0.045 0.052 0.853 0.055 0.056    1     0 
 3647127 15.267  1-17 5984.0 120.7 112.8 4.258 0.055 0.056 1.093 0.076 0.082    1 0   0 
 3647136 15.750  1-17 4409.3  76.2  71.2 4.611 0.021 0.020 0.690 0.028 0.025  0 1 0   0 
 3647147 15.018  1-17 6076.9 116.9 114.1 4.318 0.046 0.050 1.106 0.071 0.079    1 0   0 
 3647159 14.412  1-17 6072.2 114.0 118.9 4.272 0.040 0.046 1.122 0.071 0.081    1 0   0 
 3647185 15.533  2- 3 5719.7 108.5 105.5 4.410 0.049 0.056 0.967 0.067 0.072    1 0   0 
 3647218 15.382  1-17 6158.2 128.0 117.5 4.155 0.065 0.061 1.216 0.073 0.091    1 0   0 
 3647271 15.519  2-17 6251.6 124.7 119.8 4.012 0.078 0.075 1.339 0.096 0.101    1 0   0 
 3647295 14.112  1-17 5851.2 121.8 116.2 4.025 0.056 0.045 1.129 0.130 0.079  6 1 0   0 
 3647316 14.766  1-17 6741.4 139.1 132.9 4.104 0.046 0.046 1.430 0.079 0.072    1 0   0 
 3647342 15.992  4-17 5922.8 115.0 118.0 4.048 0.087 0.097 1.165 0.107 0.099  0 1 0   0 
 3647370 15.277  1-17 5757.1 124.8 120.0 3.869 0.063 0.057 1.200 0.081 0.082  0 1 0   0 
 3647386 15.921  2-17 5767.5 116.8 115.9 4.181 0.068 0.069 1.028 0.090 0.081  0 1 0   0 
 3647402 15.930  4-17 5625.5 111.4 108.7 4.376 0.067 0.068 0.940 0.070 0.070  0 1 0   0 
 3647471 14.314  1-17 5849.7 130.9 121.9 4.151 0.042 0.040 0.838 0.057 0.048  0 1 0   0 
 3647529 13.362  0-17 6197.0 111.1 111.0 4.326 0.031 0.041 1.150 0.064 0.076    1 0   0 
 3647651 14.138  1-17 5795.3 117.9 109.2 4.323 0.039 0.036 1.101 0.064 0.066  0 1 0   0 
 3647657 14.944  1-17 5857.4 122.0 114.7 3.902 0.058 0.051 1.211 0.096 0.077  0 1 0   0 
 3647668 15.711  4-17 5927.0 111.5 109.5 4.149 0.070 0.069 1.117 0.092 0.090    1 0   0 
 3647671 13.886  1-17 6206.7 133.1 124.9 3.884 0.054 0.040 1.265 0.144 0.063    1 0   0 
 3647684 15.364  1-17 5711.8 110.9 106.9 4.362 0.053 0.055 0.968 0.074 0.073  0 1 0   0 
 3647762 15.270  1- 3 5373.1  99.4  83.7 4.261 0.053 0.052 0.881 0.053 0.039  0 1 0   0 
 3647781 15.607  1-17 5424.1 109.6 103.9 4.441 0.051 0.053 0.885 0.065 0.061  0 1 0   0 
 3647782 15.187  4-17 5853.3 113.6 109.8 4.149 0.050 0.056 1.084 0.092 0.086    1 0   0 
 3647799 14.384  1-17 5733.1 117.4 111.2 4.285 0.044 0.046 0.984 0.075 0.074  0 1 0   0 
 3647824 15.493  1-17 5856.6 120.4 115.6 4.268 0.060 0.061 1.037 0.079 0.080  0 1 0   0 
 3647870 15.124  1-17 5926.0 160.0 178.0 4.519 0.048 0.192 1.004 0.119 0.132  0 2     1 
 3647903 14.835  1-17 5804.8 123.9 117.6 4.069 0.055 0.053 1.091 0.120 0.081  0 1 0   0 
 3647944 15.047  1-17 5740.8 121.3 120.8 4.066 0.061 0.056 1.063 0.108 0.078    1 0   0 
 3647975 14.599  1-17 6138.5 103.4 103.4 4.511 0.017 0.021 0.967 0.026 0.032  1 1 0   0 
 3647991 15.076  1-17 5182.7 227.5 115.6 4.612 0.025 0.036 0.747 0.055 0.050  0 1     0 
 3648027 14.132  1-17 5933.9 121.5 119.8 4.293 0.039 0.037 1.168 0.063 0.069  0 1 0   0 
 3648120 14.892  1-17 6313.4 121.1 113.4 4.361 0.029 0.040 1.163 0.052 0.065    1 0   0 
 3648331 15.649  1-17 4800.0  99.8 101.4 4.582 0.025 0.029 0.751 0.038 0.038  1 1 0   0 
 3648333 15.418  4-17 6009.7 126.6 121.3 4.276 0.056 0.058 1.096 0.076 0.083  0 1 0   0 
 3648396 15.575  1-17 6002.3 124.3 116.7 4.173 0.064 0.063 1.140 0.081 0.091  0 1 0   0 
 3648411 14.953  1-17 5393.0 161.0 161.0 4.663 0.030 0.090 0.732 0.064 0.064  0 2     1 
 3648418 15.470  1-17 6297.1 122.9 125.0 4.302 0.050 0.058 1.190 0.068 0.076    1 0   0 
 3648460 13.381  1-17 6442.1 128.7 131.2 4.037 0.034 0.035 1.389 0.070 0.069    1 0   0 
 3648529 15.650  1-17 5734.0 110.4 107.4 4.452 0.040 0.053 0.962 0.058 0.067    1 0   0 
 3648607 14.013  1-17 5528.7  98.6 100.1 4.403 0.037 0.039 1.011 0.058 0.061  0 1 0   0 
 3648647 12.417  0-17 6405.0 144.0 192.0 4.155 0.171 0.140 1.273 0.148 0.197    2     1 
 3648665 15.145  1-17 4626.7  85.7  79.7 4.644 0.017 0.021 0.668 0.025 0.028  0 1 0   0 
 3648672 15.920  2- 2 5972.8 127.5 128.5 3.902 0.098 0.094 1.273 0.136 0.107    1 0   0 
 3648681 14.616  1-17 6355.7 122.7 116.0 4.355 0.026 0.037 1.181 0.048 0.064    1 0   0 
 3648699 15.703  1-17 5352.7 116.0 119.5 4.621 0.024 0.027 0.755 0.036 0.045  0 1 0   0 
 3648701 13.777  1-17 5514.6  94.5  93.7 4.475 0.030 0.038 0.948 0.052 0.059  0 1 0   0 
 3648713 15.185  1-17 6064.0 190.0 211.0 4.458 0.056 0.210 1.084 0.140 0.140    2     1 
 3648735 15.203  1-17 5791.0 111.2 108.7 4.449 0.034 0.045 0.980 0.056 0.068  0 1 0   0 
 3648803 15.155  1-17 5885.2 118.5 115.2 4.327 0.050 0.052 1.033 0.076 0.079  0 1 0   0 
 3648811 15.347  1-17 6043.7 122.6 121.8 3.900 0.097 0.097 1.314 0.147 0.115    1 0   0 
 3648908 14.996  1-17 5774.4 116.5 110.7 4.327 0.049 0.048 0.976 0.073 0.069  0 1 0   0 
 3648915 15.905  1-17 5790.0 173.0 208.0 4.397 0.108 0.186 0.957 0.136 0.102    2 0   1 
 3648963 14.570  1-17 5887.0 117.9 116.2 4.353 0.043 0.047 1.028 0.075 0.078  1 1 0   0 
 3648974 14.250  1-17 5887.4 104.6 103.9 4.444 0.030 0.039 0.990 0.051 0.062    1 0   0 
 3649019 15.977  1-17 4905.8  93.0  85.6 4.550 0.035 0.035 0.780 0.042 0.039  0 1 0   0 
 3649024 15.663  2-17 6036.4 124.2 120.0 4.119 0.132 0.127 1.176 0.112 0.109  0 1 0   0 
 3649032 15.234  1-17 6030.7 113.0 110.4 4.040 0.059 0.069 1.229 0.094 0.103  0 1 0   0 
 3649111 14.232  1-17 6116.9 131.5 132.0 3.657 0.066 0.058 1.584 0.179 0.111  0 1 0   0 
 3649117 13.490  0-17 6028.1 118.5 116.0 4.297 0.039 0.042 1.094 0.074 0.079  0 1 0   0 
 3649122 15.508  4-17 5902.2 145.8 122.8 4.193 0.070 0.059 1.084 0.098 0.092  1 1 0   0 
 3649159 14.670  1-17 5899.5 112.6 114.9 4.053 0.049 0.056 1.147 0.116 0.088    1 0   0 
 3649221 13.412  0-17 5029.8  97.6  90.8 3.589 0.057 0.083 1.196 0.138 0.190  0 1 0   0 
 3649256 14.862  1-17 5482.4  81.1  86.9 4.464 0.026 0.036 1.032 0.039 0.050  0 1 0   0 
 3649318 13.021  0-17 6134.2 123.8 109.3 4.066 0.035 0.050 1.178 0.076 0.093  1 1 0   0 
 3649363 14.796  1-17 5085.4 113.4  94.0 3.435 0.075 0.093 1.389 0.177 0.213  0 2 0   0 
 3649376 15.527  4-17 5534.9 123.2 118.4 3.948 0.071 0.068 1.051 0.082 0.080  0 1 0   0 
 3649394 15.826  4-17 5944.2 112.3 107.2 4.454 0.038 0.050 1.002 0.058 0.065    1 0   0 
 3649426 14.371  1-17 6558.4 138.0 131.1 3.898 0.053 0.049 1.593 0.091 0.091    1 0   0 
 3649487 14.165  1-17 5735.4 106.0 110.8 4.601 0.030 0.024 0.816 0.035 0.042    1     0 
 3649505 14.779  1-17 6051.6 114.0 112.1 4.375 0.037 0.047 1.080 0.063 0.076    1 0   0 
 3649506 14.255  1-17 6068.1 113.9 112.0 3.991 0.042 0.054 1.286 0.088 0.114    1 0   0 
 3649521 15.554  2-17 5655.6 121.7 118.0 3.770 0.088 0.086 1.264 0.115 0.112  1 1 0   0 
 3649539 14.853  1-17 5833.8 119.3 116.9 3.961 0.068 0.058 1.160 0.109 0.081    1 0   0 
 3649611 15.722  2-17 5390.6 106.6  96.5 4.421 0.060 0.058 0.876 0.064 0.055  0 1 0   0 
 3649629 15.536  2-17 4981.0 103.8  91.2 3.654 0.081 0.090 1.050 0.154 0.146  0 1 0   0 
 3649649 13.699  1-17 6628.6 138.6 141.7 4.272 0.030 0.032 1.275 0.053 0.050    1 0   0 
 3649669 14.063 10-10 6230.1 113.6 116.9 3.768 0.045 0.058 1.598 0.093 0.174    1 0   0 
 3649748 14.995  1-17 6018.9 116.2 114.2 4.210 0.053 0.055 1.207 0.062 0.079    1 0   0 
 3649787 15.807  4-17 5213.8 100.2  91.8 4.517 0.042 0.049 0.835 0.050 0.052    1 0   0 
 3649824 15.452  1-17 5837.7 112.8 109.7 4.249 0.062 0.062 1.035 0.080 0.080    1 0   0 
 3649843 14.608  1-17 6079.5 116.2 102.6 4.135 0.043 0.046 1.198 0.070 0.092    1 0   0 
 3649862 14.911  1-17 6041.2 124.8 119.7 4.141 0.055 0.055 0.998 0.082 0.069    1 0   0 
 3649864 15.247  1-17 6545.1 133.9 133.4 4.183 0.065 0.068 1.331 0.071 0.064    1 0   0 
 3649889 15.113  1-17 6019.9 201.2 145.8 3.874 0.068 0.055 1.311 0.198 0.111  0 1 0   0 
 3649915 15.596  2-17 5325.0 159.0 159.0 4.607 0.032 0.097 0.840 0.070 0.096  0 2     1 
 3649978 14.253  1-17 5820.6 115.5 111.5 4.235 0.044 0.048 1.032 0.079 0.080    1 0   0 
 3649993 13.361  1-17 6169.5 131.4 119.5 3.871 0.046 0.036 1.239 0.083 0.063  0 1 0   0 
 3650028 14.723  1-17 6170.1 113.5 114.8 4.335 0.039 0.047 1.134 0.064 0.076  0 1 0   0 
 3650030 13.966  1-17 5619.5 106.0 104.3 4.490 0.034 0.042 0.876 0.053 0.060    1 0   0 
 3650049 15.086  1-17 5187.2 118.4 108.3 3.683 0.057 0.070 1.223 0.110 0.138  0 1 0   0 
 3650089 15.905  1-17 6484.2 138.6 129.9 4.265 0.042 0.044 1.196 0.055 0.066  2 1 0   0 
 3650148 14.769  1-17 5564.9 119.5 117.1 3.681 0.047 0.048 1.369 0.085 0.090  0 1 0   0 
 3650160 14.030  1-17 5785.6 110.2 111.1 4.131 0.046 0.047 1.058 0.100 0.081  0 1 0   0 
 3650172 14.637  1-17 5620.6 100.1  95.4 4.548 0.019 0.029 0.882 0.033 0.045  0 1 0   0 
 3650253 14.651  1-17 6361.7 128.1 131.5 4.261 0.045 0.043 1.239 0.063 0.073    1 0   0 
 3650260 13.994  1-17 5683.8 118.8 112.1 3.951 0.040 0.039 1.105 0.070 0.070  0 1 0   0 
 3650289 15.122  1-17 5315.2 105.0  91.4 4.424 0.047 0.039 0.858 0.062 0.048  0 1 0   0 
 3650305 15.274  1- 3 5565.7  99.2  94.7 4.530 0.025 0.037 0.892 0.042 0.053  0 1 0   0 
 3650320 15.631  3-16 6071.6 124.4 113.6 4.000 0.079 0.080 1.267 0.117 0.110    1 0   0 
 3650453 14.894  1-17 5925.6 113.3 112.8 4.001 0.056 0.055 1.211 0.118 0.083    1 0   0 
 3650489 13.126  0-17 5912.6 119.7 116.6 4.099 0.049 0.045 1.030 0.093 0.071  0 1 0   0 
 3650504 15.683  1-17 5993.0 211.0 258.0 4.489 0.050 0.200 1.093 0.124 0.152  0 2     1 
 3650605 15.761  2-17 5822.0 175.0 192.0 4.529 0.046 0.184 0.994 0.104 0.127  0 2     1 
 3650823 14.768  3-16 4550.5  75.1  71.5 4.600 0.022 0.021 0.713 0.030 0.028  0 1 0   0 
 3650921 14.931  3-16 5787.2 118.7 116.7 3.946 0.057 0.048 1.149 0.085 0.076    1 0   0 
 3651000 15.264  1-17 6166.9 124.2 115.2 4.270 0.052 0.055 1.160 0.069 0.080    1 0   0 
 3651171 15.213  1-17 5442.8  99.6  95.9 4.553 0.023 0.036 0.857 0.037 0.052  0 1 0   0 
 3651216 14.377  1-17 6194.8 123.6 122.1 4.218 0.041 0.044 1.030 0.074 0.072    1 0   0 
 3651256 15.989  4-17 5904.4 117.6 119.7 4.037 0.081 0.090 1.161 0.111 0.099    1 0   0 
 3651402 12.711  1-17 6744.9 135.7 136.9 3.973 0.034 0.036 1.539 0.077 0.078    2 0   0 
 3653838 15.693  2-17 6563.3 134.8 136.6 4.218 0.068 0.075 1.319 0.070 0.066    1 0   0 
 3653857 15.381  2-15 5453.8 125.4 121.5 3.958 0.052 0.053 1.014 0.070 0.072  0 1 0   0 
 3653914 14.874  1-17 6657.3 140.4 140.4 4.082 0.057 0.057 1.419 0.081 0.074    1 0   0 
 3653973 15.868  4-17 5656.6 109.7 104.3 4.457 0.047 0.060 0.940 0.062 0.065    1 0   0 
 3653984 15.490  1-17 6079.8 123.2 120.5 4.306 0.054 0.059 1.112 0.074 0.082    1 0   0 
 3654016 15.288  1-17 5589.6 120.1 114.0 4.010 0.065 0.058 1.028 0.075 0.073    1 0   0 
 3654042 14.035  1-17 6683.5 131.2 124.4 4.316 0.021 0.027 1.296 0.040 0.047    1 0   0 
 3654051 15.086  1-17 5934.8 112.2 116.2 4.124 0.047 0.056 1.139 0.087 0.095    1 0   0 
 3654089 15.794  2-17 5983.0 116.7 114.2 4.150 0.079 0.075 1.141 0.090 0.094  0 1 0   0 
 3654095 14.834  1-17 5973.1 108.3 103.8 4.441 0.027 0.039 1.025 0.048 0.064    1 0   0 
 3654103 14.758  1-17 5797.7 119.8 115.7 3.967 0.058 0.047 1.140 0.098 0.076  0 1 0   0 
 3654163 15.161  1-17 6267.5 133.4 130.3 4.075 0.071 0.070 1.377 0.078 0.075    1 0   0 
 3654214 15.343  1-17 5686.7 127.7 120.2 3.968 0.073 0.065 1.095 0.087 0.080  0 1 0   0 
 3654345 14.468  1-17 5900.5 118.2 110.5 4.178 0.042 0.048 1.095 0.081 0.087  0 1 0   0 
 3654354 15.343  1-17 5828.1 116.7 114.1 4.204 0.075 0.074 1.047 0.089 0.083    1 0   0 
 3654387 13.881  1-17 6167.8 117.0 118.7 3.734 0.041 0.054 1.660 0.084 0.172    1 0   0 
 3654465 15.049  1-17 5855.2 110.0 107.7 4.425 0.037 0.048 1.004 0.059 0.071    1 0   0 
 3654481 15.642  4-17 4820.7  88.0  83.7 4.548 0.033 0.029 0.771 0.039 0.034  0 1 0   0 
 3654552 14.785  1-17 5846.3 116.9 110.4 4.173 0.046 0.052 1.071 0.086 0.085  0 1 0   0 
 3654565 15.534  2-17 5680.3 106.3 102.1 4.490 0.034 0.047 0.935 0.052 0.060  0 1 0   0 
 3654629 13.318  0-17 6259.7 119.5 115.0 3.934 0.030 0.041 1.442 0.066 0.123    1 0   0 
 3654642 15.967  4-17 4844.0  93.5  87.8 4.575 0.030 0.035 0.759 0.040 0.040  0 1 0   0 
 3654659 13.148  0-17 5960.5 115.2 113.2 4.192 0.033 0.039 1.196 0.055 0.082  0 1 0   0 
 3654667 14.597  1-17 6173.0 115.8 114.5 4.329 0.037 0.047 1.139 0.064 0.077    1 0   0 
 3654711 13.183  0-17 6201.9 123.1 125.3 3.700 0.146 0.182 1.614 0.192 0.204    1     0 
 3654719 15.406  1-17 5450.6 109.0 106.6 4.472 0.043 0.050 0.892 0.059 0.064    1 0   0 
 3654723 12.895  0-17 6552.5 134.2 128.2 4.015 0.036 0.038 1.419 0.072 0.067    1 0   0 
 3654735 14.347  1-17 6099.9 115.9 113.5 3.983 0.042 0.054 1.310 0.083 0.120    1 0   0 
 3654752 13.306  1-17 6374.1 128.9 129.3 4.037 0.032 0.034 1.400 0.066 0.064    1 0   0 
 3654765 14.379  1-17 6267.0 151.1 144.6 3.999 0.038 0.044 1.362 0.081 0.112    1 0   0 
 3654817 10.952  1-17 4956.9  88.8  84.0 3.252 0.074 0.094 1.345 0.197 0.241  2 2 0   0 
 3654842 14.420  1-17 4977.8  89.7  83.2 3.438 0.066 0.086 1.258 0.168 0.207  2 2 0   0 
 3654917 14.302  1-17 6433.7 129.0 128.4 4.244 0.037 0.038 1.273 0.061 0.065    1 0   0 
 3654950 12.493  2-17 5282.6 141.5 125.4 3.892 0.079 0.068 0.993 0.103 0.089  3 1 0   0 
 3654979 14.986  1-17 5176.4 125.3 109.4 3.623 0.058 0.073 1.301 0.110 0.157  1 1 0   0 
 3655041 14.766  1-17 5965.1 135.2 131.8 3.783 0.065 0.053 1.356 0.167 0.084    1 0   0 
 3655052 13.667  1-17 6082.4 113.3 112.3 4.199 0.033 0.040 1.172 0.062 0.083    1 0   0 
 3655075 14.825  1-17 6060.7 116.7 107.3 4.042 0.045 0.057 1.255 0.076 0.112    1 0   0 
 3655115 12.973  0-17 6211.6 110.6 118.7 3.818 0.039 0.056 1.537 0.081 0.170  5 3 0   0 
 3655135 15.607  2-17 5999.7 127.4 120.2 4.233 0.068 0.067 1.109 0.081 0.087  0 1 0   0 
 3655181 13.759  1-17 6313.8 118.7 115.6 3.862 0.032 0.044 1.525 0.069 0.142    1 0   0 
 3655216 14.749  1-17 5578.2 102.4  97.3 4.524 0.023 0.035 0.901 0.039 0.054    1 0   0 
 3655244 15.437  1-17 5556.4 108.5 106.8 4.461 0.042 0.052 0.919 0.059 0.067    1 0   0 
 3655287 13.161  1-17 6179.9 119.5 118.2 3.941 0.031 0.052 1.395 0.069 0.137  2 1 0   0 
 3655324 13.958  1-17 6051.0 112.3 116.6 4.176 0.040 0.043 1.091 0.078 0.079  0 1 0   0 
 3655326 14.692  1-17 6792.7 143.5 141.4 4.099 0.038 0.038 1.431 0.073 0.063 2,3 2 0   0 
 3655332 13.855  1-17 5927.5 110.3 119.1 4.109 0.039 0.048 1.120 0.094 0.085  0 1 0   0 
 3655336 15.283  1-17 5994.8 120.1 116.8 4.347 0.051 0.057 1.067 0.071 0.078  0 1 0   0 
 3655346 15.363  1- 3 5939.0 116.8 114.3 4.370 0.047 0.054 1.042 0.069 0.076  0 1 0   0 
 3655487 14.364  1-17 5936.9 127.5 118.6 4.257 0.040 0.045 1.074 0.077 0.083  0 1 0   0 
 3655587 15.208  1-17 5739.5 121.6 116.2 4.365 0.050 0.051 0.977 0.076 0.076  0 1 0   0 
 3655608 15.396  0-17 6877.0 154.0 145.9 4.066 0.029 0.031 1.621 0.074 0.078  5 2 0   0 
 3655665 15.686  2-17 5968.8 123.7 118.9 4.378 0.053 0.060 1.048 0.071 0.076    1 0   0 
 3655689 15.691  1-17 5111.0 137.0 119.6 3.645 0.039 0.055 1.405 0.083 0.125  2 3 0   0 
 3655700 14.892  1-17 6042.0 113.9 111.1 4.396 0.033 0.044 1.068 0.057 0.072    1 0   0 
 3655732 15.230  1-17 6174.3 121.5 119.4 4.349 0.040 0.050 1.128 0.062 0.075  0 1 0   0 
 3655793 15.139  1-17 6233.1 122.9 117.8 4.352 0.036 0.047 1.146 0.059 0.073  0 1 0   0 
 3655797 15.795  4-17 5624.4 113.8 106.4 4.514 0.030 0.041 0.911 0.049 0.056    1 0   0 
 3655820 15.681  1-17 6223.6 132.1 126.2 4.366 0.040 0.052 1.132 0.065 0.075    1 0   0 
 3655861 15.363  4-17 6084.1 124.9 114.9 4.187 0.056 0.056 1.167 0.075 0.090  0 1 0   0 
 3655875 13.184  0-17 6541.9 128.6 125.9 3.841 0.031 0.033 1.605 0.075 0.075    1 0   0 
 3655915 13.914  1-17 6050.9 122.1 120.7 4.022 0.051 0.042 1.142 0.117 0.076  0 1 0   0 
 3655920 15.289  1-17 5782.8 120.1 118.7 4.129 0.055 0.059 1.058 0.101 0.083  0 1 0   0 
 3655933 14.969  1-17 6567.3 133.5 128.6 4.275 0.037 0.042 1.296 0.057 0.059    1 0   0 
 3656015 14.356  1-17 6304.8 135.3 127.0 4.033 0.040 0.042 1.349 0.069 0.082  1 1 0   0 
 3656115 14.519  1-17 6410.0 130.8 132.8 4.247 0.041 0.039 1.262 0.062 0.067  1 1 0   0 
 3656143 14.659  1-17 6062.0 124.6 108.9 4.084 0.043 0.051 1.230 0.070 0.106  0 1 0   0 
 3656189 14.577  1-17 5860.1 120.7 118.1 4.142 0.046 0.052 1.092 0.093 0.088  0 1 0   0 
 3656322 13.213  0-17 5251.2 126.1 109.5 3.554 0.047 0.062 1.247 0.108 0.145 2,3 1 0   0 
 3656335 15.490  1-17 5353.3 106.6 103.5 4.536 0.030 0.043 0.856 0.044 0.057  0 1 0   0 
 3656416 12.266  0-17 6151.3 148.7 137.4 3.896 0.047 0.042 1.277 0.155 0.076  1 1 0   0 
 3656458 13.860  1-17 6140.1 108.8 104.8 4.425 0.022 0.030 1.071 0.039 0.053    1 0   0 
 3656527 13.394  0-17 6401.8 130.1 125.4 4.341 0.018 0.027 1.238 0.039 0.056    1 0   0 
 3656614 13.910  1-17 6328.6 114.7 116.9 3.742 0.037 0.051 1.681 0.074 0.167    1 0   0 
 3656700 13.527  0-17 6071.7 145.7 137.9 3.574 0.051 0.030 1.642 0.116 0.064  2 1 0   0 
 3656778 13.479  0-17 5172.5  69.1  60.4 4.311 0.022 0.021 0.868 0.021 0.016  2 1 1   0 
 3656842 15.077  1-17 5642.1 141.3 132.9 4.206 0.054 0.053 0.968 0.082 0.074  0 1 1   0 
 3656858 14.176  1-17 6170.2 147.8 132.9 4.117 0.041 0.041 1.251 0.064 0.095  1 1 0   0 
 3656906 13.917  1-17 6195.4 135.2 129.3 4.298 0.043 0.042 0.933 0.068 0.062  0 1 0   0 
 3656915 13.981  2-17 6518.7 143.5 136.8 3.968 0.067 0.066 1.464 0.094 0.095    1 0   0 
 3656931 15.517  4-17 5793.8 124.2 118.0 4.542 0.024 0.030 0.895 0.041 0.044  0 1 0   0 
 3656989 15.692  1-17 4753.3  86.9  79.9 4.580 0.027 0.028 0.747 0.036 0.036  1 1 0   0 
 3657037 13.227  1-17 5973.4 302.9 206.0 4.385 0.029 0.043 1.060 0.076 0.097  2 1 0   0 
 3657078 13.750  1-17 6403.4 156.6 166.3 4.278 0.029 0.034 1.246 0.067 0.081    1 0   0 
 3657171 15.447  4-17 6638.3 145.4 138.0 3.972 0.071 0.071 1.499 0.098 0.097    1 0   0 
 3657176 14.715  1-17 6376.8 131.6 126.9 4.338 0.029 0.039 1.201 0.053 0.069  1 1 0   0 
 3657206 15.773  2-17 5749.7 131.7 132.1 4.174 0.063 0.065 1.023 0.093 0.082  0 1 0   0 
 3657237 13.829 15-16 6876.2 152.5 141.6 3.870 0.049 0.048 1.681 0.092 0.098  5 2 0   0 
 3657305 15.172  1- 3 5990.4 130.1 127.1 4.344 0.048 0.054 1.068 0.073 0.081  0 1 0   0 
 3657388 14.636  1-17 6226.7 142.6 135.1 4.168 0.048 0.041 1.237 0.065 0.085    1 0   0 
 3657406 14.288  1-17 5995.0 162.0 180.0 4.536 0.048 0.204 0.964 0.114 0.127  0 2     1 
 3657541 13.741  1-17 6662.0 141.0 134.2 3.991 0.035 0.035 1.465 0.076 0.074    1 0   0 
 3657544 15.265  1-17 5921.1 126.2 124.2 4.334 0.051 0.053 1.044 0.075 0.080    1 0   0 
 3657572 15.359  1-17 6062.7 133.2 129.9 4.245 0.054 0.055 1.129 0.075 0.085    1 0   0 
 3657642 13.433  0-17 6493.2 138.1 131.4 3.872 0.032 0.046 1.469 0.067 0.148    1 0   0 
 3657643 15.564  1-17 4631.3  80.7  76.0 4.585 0.025 0.024 0.731 0.034 0.031  1 1 0   0 
 3657647 14.888  1-17 5096.5  91.8  86.6 4.574 0.024 0.033 0.792 0.037 0.049  0 1 0   0 
 3657686 14.898  1-17 5756.9 119.9 114.4 4.295 0.049 0.050 0.991 0.076 0.075  0 1 0   0 
 3657690 14.237  1-17 5865.9 154.5 178.5 4.181 0.045 0.051 1.073 0.101 0.105    1 0   0 
 3657772 15.389  1-17 5909.2 123.2 126.8 4.001 0.069 0.068 1.177 0.119 0.090    1 0   0 
 3657805 15.632  4-17 5440.7 128.5 121.5 4.001 0.061 0.058 0.978 0.071 0.071  0 1 0   0 
 3657830 15.129  1-17 5992.7 129.1 122.3 4.270 0.049 0.053 1.092 0.076 0.083  1 1 0   0 
 3657833 14.244  1-17 5979.7 109.8 105.4 4.434 0.025 0.037 1.034 0.048 0.066    1 0   0 
 3657834 15.275  4-17 5688.1 125.7 119.5 4.320 0.054 0.054 0.963 0.076 0.073  0 1 0   0 
 3657864 15.397  4-17 5576.3 126.7 120.0 4.113 0.061 0.059 0.973 0.077 0.071    1 0   0 
 3657976 15.441  1- 3 5620.2 121.3 115.7 4.269 0.057 0.058 0.948 0.074 0.070  0 1 0   0 
 3658034 15.197  1- 3 5853.5 127.2 122.1 4.271 0.049 0.052 1.034 0.079 0.081  0 1 0   0 
 3658057 14.403  1-17 5895.1 128.2 125.3 3.960 0.061 0.045 1.185 0.138 0.078  0 1 0   0 
 3658066 15.945  4-17 4257.3  96.7  71.6 4.606 0.029 0.025 0.672 0.036 0.032  1 1     0 
 3658131 15.138  1-17 5731.1 135.6 125.2 3.819 0.060 0.057 1.241 0.080 0.085    1 0   0 
 3658166 15.973  2-17 4499.9 105.9  96.3 4.599 0.023 0.022 0.708 0.033 0.029  7 1 0   0 
 3658191 15.591  2-17 5798.2 131.9 127.1 3.986 0.079 0.069 1.131 0.107 0.085    1 0   0 
 3658251 15.438  4-17 5825.4 112.0 107.6 4.468 0.032 0.044 0.975 0.051 0.062    1 0   0 
 3658291 15.881  2- 2 5533.0 182.0 165.0 4.549 0.057 0.124 0.811 0.098 0.073  0 2     1 
 3658302 13.270  0-17 5819.8 101.1  98.3 4.470 0.024 0.035 0.978 0.043 0.057  1 1 0   0 
 3658429 15.787  1-17 4841.8  93.5  87.6 4.620 0.021 0.027 0.714 0.035 0.037  1 1 0   0 
 3658440 14.995  1-17 5800.3 126.8 126.4 4.147 0.049 0.053 1.059 0.098 0.085  0 1 0   0 
 3658469 12.561  0-17 6389.5 132.0 123.8 3.989 0.033 0.033 1.408 0.070 0.068    1 0   0 
 3658486 13.541  0-17 5567.7  92.9  95.1 4.484 0.029 0.037 0.934 0.049 0.057    1 0   0 
 3658493 14.393  1-17 5457.0 105.3  99.8 4.433 0.045 0.046 0.894 0.067 0.064    1 0   0 
 3658542 15.738  0-17 5252.0  63.0  94.0 3.583 0.143 0.117 1.353 0.124 0.311  2 2     1 
 3658551 14.182  1-17 5930.5 127.3 131.7 4.200 0.033 0.034 1.254 0.048 0.062    1 0   0 
 3658571 15.361  1-17 5637.7 136.3 122.0 4.429 0.043 0.047 0.944 0.071 0.073  0 1 0   0 
 3658582 15.738  1-17 4865.3  90.7  80.5 3.539 0.077 0.069 1.007 0.178 0.132  2 1 0   0 
 3658609 14.988  1-17 5373.5 135.1 129.0 3.948 0.046 0.048 0.992 0.068 0.071  0 1 0   0 
 3658619 15.358  1-17 3501.7  91.8  68.3 4.957 0.009 0.009 0.239 0.007 0.007  0 1 0   0 
 3658712 14.825  1-17 6211.7 130.3 122.4 4.293 0.044 0.047 1.167 0.067 0.079    1 0   0 
 3658762 14.930  1-17 5606.9 118.3 114.2 4.338 0.051 0.049 0.935 0.074 0.069  0 1 0   0 
 3658799 14.576  1-17 6358.0 137.0 138.6 4.196 0.046 0.046 1.267 0.064 0.070    1 0   0 
 3658869 14.318  1-17 5863.0 116.4 110.2 4.148 0.043 0.051 1.092 0.089 0.087  0 1 0   0 
 3658891 14.376  1-17 5554.5 151.9 127.4 4.520 0.051 0.070 0.884 0.075 0.071  1 1     0 
 3658928 15.372  4-17 5772.1 117.8 113.7 4.355 0.056 0.058 0.989 0.074 0.076  0 1 0   0 
 3658947 14.051 15-16 6404.9 141.1 133.5 4.075 0.036 0.038 1.352 0.067 0.066    1 0   0 
 3658963 14.169  1-17 6623.7 135.1 133.0 3.828 0.041 0.042 1.646 0.086 0.090    1 0   0 
 3658984 15.857  4-17 5279.1 105.5 100.3 4.560 0.028 0.041 0.824 0.044 0.053  0 1 0   0 
 3659078 13.963  1-17 6706.0 139.6 128.9 4.261 0.029 0.034 1.340 0.056 0.055    1 0   0 
 3659087 15.712  4-17 6573.1 153.9 146.2 4.071 0.106 0.091 1.394 0.111 0.089  1 1 0   0 
 3659153 15.361  1-17 5959.0 121.7 122.0 3.919 0.083 0.084 1.253 0.132 0.103    1 0   0 
 3659202 14.626  1-17 6161.0 166.0 221.0 4.454 0.042 0.238 1.150 0.153 0.153    2     1 
 3659203 13.034  0-17 6752.0 161.8 151.3 4.170 0.030 0.030 1.393 0.079 0.067    3 0   0 
 3659206 14.479  1-17 5870.0 112.7 110.7 4.133 0.047 0.053 1.100 0.094 0.087    1 0   0 
 3659255 15.188  1-17 5964.5 113.2 111.3 4.362 0.046 0.052 1.053 0.068 0.077  0 1 0   0 
 3659309 14.229  1-17 5616.8 116.1 119.4 3.827 0.040 0.041 1.198 0.066 0.075    1 0   0 
 3659436 15.335  1-17 6127.3 121.6 117.2 3.950 0.070 0.073 1.331 0.117 0.116    1 0   0 
 3659452 15.433  1- 3 5242.6 129.9 120.7 3.709 0.071 0.080 1.211 0.121 0.134    1 0   0 
 3659508 14.011  1-17 5545.8 113.3 107.5 4.315 0.046 0.046 0.918 0.070 0.064    1 0   0 
 3659589 15.348  1-17 5750.0 155.0 172.0 4.554 0.033 0.187 0.945 0.098 0.120  0 2 0   1 
 3659693 13.559  0-17 6194.6 119.1 115.3 3.947 0.032 0.052 1.392 0.070 0.134    1 0   0 
 3659744 11.750  0-17 6449.7 134.7 136.1 4.205 0.033 0.034 1.293 0.062 0.062  8 3 0   0 
 3659777 14.932  1-17 5931.7 112.8 110.9 4.396 0.039 0.048 1.034 0.063 0.074  0 1 0   0 
 3659778 15.904  4-17 5497.0 174.0 194.0 4.581 0.032 0.128 0.896 0.074 0.111  0 2     1 
 3659781 14.625  1-17 5731.9 106.6 100.9 4.530 0.020 0.030 0.911 0.035 0.047  1 1 0   0 
 3659811 15.462  1-17 3969.2  80.9  82.7 4.623 0.015 0.015 0.609 0.014 0.014  2 1 0   0 
 3659851 15.382  1-17 5739.3 118.8 114.4 4.377 0.056 0.059 0.976 0.072 0.075    1 0   0 
 3659873 15.260  1-17 5960.2 120.8 117.4 4.332 0.053 0.055 1.059 0.074 0.080  0 1 0   0 
 3659879 14.590  1-17 5893.7 118.2 117.5 4.120 0.046 0.054 1.118 0.094 0.090    1 0   0 
 3659884 15.943  4-17 5541.6 110.1 105.3 4.542 0.032 0.042 0.872 0.049 0.055  0 1 0   0 
 3659912 13.590  0-17 6564.9 129.0 119.8 4.359 0.018 0.023 1.225 0.034 0.046    1 0   0 
 3659940 15.264  1-17 5575.4 119.0 114.2 4.245 0.054 0.054 0.936 0.072 0.067  3 1 0   0 
 3659978 14.648  1-17 5250.0 158.0 142.0 4.654 0.030 0.090 0.756 0.073 0.073  0 2     1 
 3660010 14.799 15-16 6404.0 179.0 246.0 4.372 0.084 0.210 1.117 0.178 0.146  5 2     1 
 3660166 15.390  1-17 5537.0 165.0 149.0 4.618 0.032 0.112 0.813 0.078 0.093    2     1 
 3660286 14.821  1-17 5964.6 111.0 105.6 4.467 0.024 0.034 1.002 0.043 0.058    1 0   0 
 3660335 13.990  1-17 6414.0 131.4 129.8 4.241 0.037 0.036 1.265 0.065 0.064    1 0   0 
 3660362 13.756  1-17 6058.0 112.7 117.0 3.993 0.040 0.052 1.278 0.090 0.111    1 0   0 
 3660369 15.037  1- 3 5946.8 116.3 111.1 4.175 0.055 0.057 1.116 0.082 0.089    1 0   0 
 3660433 15.318  1-17 5500.4 113.3 107.6 4.116 0.059 0.057 0.943 0.070 0.066  1 1 0   0 
 3660448 14.683  1-17 5532.9 105.9 103.1 4.510 0.031 0.044 0.901 0.047 0.059  0 1 0   0 
 3660476 13.607  1-17 6288.0 118.3 112.2 3.878 0.034 0.047 1.496 0.071 0.148  1 1 0   0 
 3660497 13.203  1-17 5612.3 106.0 110.1 3.853 0.034 0.034 1.168 0.063 0.069  1 1 0   0 
 3660523 13.985  1-17 6806.3 143.3 133.7 4.159 0.039 0.038 1.414 0.078 0.067    2 0   0 
 3660621 13.438  0- 1 4322.9 110.8  97.1 1.879 0.151 0.150 1.671 0.656 0.479  2 2 0   0 
 3660724 15.797  4-17 5853.3 124.3 120.4 4.071 0.074 0.086 1.119 0.111 0.093    1 0   0 
 3660775 14.799  0-17 5524.2 123.8 118.7 3.435 0.023 0.020 1.882 0.045 0.044  2 2 0   0 
 3660819 15.401  1-17 5777.1 120.7 115.0 4.299 0.056 0.055 0.998 0.078 0.077  0 1 0   0 
 3660924 14.621  1-17 5719.7 120.2 114.1 4.265 0.051 0.054 0.984 0.078 0.075  0 1   0 0 
 3660943 13.649  1-17 6698.0 145.6 138.3 3.972 0.036 0.038 1.522 0.083 0.086  1 1 0   0 
 3660993 15.038  1-17 5756.3 107.9 105.1 4.482 0.029 0.041 0.956 0.049 0.061  0 1 0   0 
 3661019 15.676  2-17 5598.0 169.0 169.0 4.565 0.030 0.170 0.928 0.094 0.104    2     1 
 3661022 14.777  1-17 5941.3 113.5 111.8 4.386 0.041 0.049 1.041 0.065 0.076  0 1 0   0 
 3661034 14.680  1-17 6227.9 136.7 124.6 4.231 0.048 0.050 1.204 0.068 0.082    1 0   0 
 3661047 14.094  1-17 5987.0 120.6 114.8 4.307 0.042 0.044 1.075 0.075 0.079    1 0   0 
 3661061 15.170  1-17 6173.6 123.5 117.6 3.962 0.061 0.066 1.351 0.099 0.117    1 0   0 
 3661083 15.221  4-17 5702.4 116.4 111.7 4.356 0.055 0.056 0.965 0.075 0.073  1 1 0   0 
 3661135 11.471  0-17 5471.7 109.1 103.0 3.892 0.032 0.032 1.067 0.061 0.059  2 1 0   0 
 3661183 12.209  1-17 6402.2 137.8 127.4 4.024 0.032 0.033 1.387 0.072 0.070    1 0   0 
 3661185 15.895  1-17 6243.3 123.4 117.9 4.365 0.048 0.061 1.132 0.069 0.074  0 1 0   0 
 3661217 15.148  1-17 5837.7 118.8 115.3 4.274 0.050 0.052 1.027 0.078 0.079  1 1 0   0 
 3661237 14.329  1-17 6053.1 122.2 119.9 4.289 0.045 0.045 1.107 0.075 0.080  0 1 0   0 
 3661244 14.282  1-17 6033.4 132.8 135.3 3.683 0.065 0.050 1.497 0.186 0.087  0 1 0   0 
 3661276 14.599  4-17 5430.8 129.6 125.8 3.815 0.041 0.044 1.152 0.074 0.081  0 1 0   0 
 3661285 12.796  1-17 5945.3 109.4 121.8 4.058 0.038 0.051 1.171 0.103 0.093    1 0   0 
 3661311 15.185  4-17 5843.5 111.6 104.7 4.520 0.024 0.031 0.927 0.042 0.049  6 1 0   0 
 3661312 15.608  1-17 6123.0 127.1 114.1 4.133 0.083 0.076 1.212 0.082 0.096    1 0   0 
 3661319 14.097 15-16 6503.6 134.9 129.8 3.980 0.040 0.040 1.452 0.078 0.078    1 0   0 
 3661331 14.673  1-17 5894.2 119.7 116.8 4.327 0.046 0.048 1.035 0.076 0.078    1 0   0 
 3661335 15.861  4-17 5883.3 121.6 121.7 4.005 0.089 0.088 1.166 0.111 0.096  0 1 0   0 
 3661352 15.873  2-17 5946.3 118.8 113.2 4.195 0.079 0.077 1.103 0.088 0.088    1 0   0 
 3661356 15.327  1-17 5526.1 124.2 118.0 3.958 0.056 0.056 1.040 0.074 0.074    1 0   0 
 3661430 13.762  1-17 6466.8 143.1 131.2 4.115 0.034 0.036 1.347 0.064 0.061  6 1 0   0 
 3661441 15.986  4-17 6242.7 135.9 130.4 4.303 0.067 0.076 1.168 0.077 0.083    1 0   0 
 3661525 13.030  1-17 5971.0 197.0 197.0 4.103 0.357 0.153 0.949 0.140 0.115    2     1 
 3661526 15.668  1-17 5516.7 100.5  99.3 4.523 0.030 0.044 0.889 0.045 0.056    1 0   0 
 3661534 15.940  1-17 5631.8 128.0 124.1 3.840 0.089 0.083 1.182 0.104 0.101  0 1 0   0 
 3661555 13.226  1-17 6074.8 115.2 110.6 4.020 0.032 0.052 1.284 0.067 0.123  0 1 0   0 
 3661588 15.717  4-17 5664.9 128.5 119.6 4.237 0.059 0.056 0.970 0.082 0.075    1 0   0 
 3661600 14.818  1-17 5523.4 103.4 103.9 4.470 0.037 0.046 0.911 0.058 0.066  0 1 0   0 
 3661628 15.947  4-17 6076.8 122.2 111.7 4.084 0.084 0.089 1.219 0.096 0.102  0 1 0   0 
 3661640 15.013  1-17 6319.6 135.0 126.4 4.073 0.056 0.057 1.325 0.071 0.079    1 0   0 
 3661665 14.326  1-17 6540.0 139.7 145.4 4.051 0.034 0.037 1.408 0.077 0.073    1 0   0 
 3661696 15.735  4-17 5537.9 110.8 108.8 4.397 0.059 0.060 0.914 0.069 0.066  1 1 0   0 
 3661856 14.304  1-17 6184.8 127.0 117.8 4.233 0.043 0.042 1.185 0.068 0.083    1 0   0 
 3661886 13.860  1-17 6203.0 107.5 110.8 4.364 0.026 0.033 1.155 0.048 0.062    1 0 0 0 
 3661925 14.940  1-17 6010.1 119.0 117.4 3.960 0.055 0.057 1.251 0.128 0.091    1 0   0 
 3661953 15.260  1-17 6169.3 120.5 116.6 3.943 0.059 0.065 1.364 0.103 0.121    1 0   0 
 3661964 15.699  4-17 5474.2 117.8 108.6 4.156 0.079 0.075 0.923 0.070 0.063  2 1 0   0 
 3661971 14.576  1-17 6356.3 131.0 133.1 4.204 0.040 0.041 1.264 0.064 0.069    1 0   0 
 3662044 14.871  1-17 5402.9 106.0  88.6 4.277 0.042 0.036 0.884 0.058 0.043  1 1 0   0 
 3662051 14.937  1-17 6015.9 128.4 130.6 3.766 0.069 0.063 1.406 0.173 0.096  0 1 0   0 
 3662133 15.539  1-17 5480.2 113.6 105.6 4.385 0.056 0.052 0.898 0.069 0.061    1 0   0 
 3662266 15.453  4-17 6179.7 121.8 114.4 4.311 0.054 0.059 1.145 0.068 0.078    1 0   0 
 3662290 12.274  1-17 6417.7 144.2 128.0 4.137 0.030 0.034 1.276 0.052 0.057    1 0   0 
 3662320 14.778  1-17 4968.5  93.2  86.9 3.413 0.072 0.095 1.250 0.182 0.227  2 2 0   0 
 3662340 15.445  1-17 5843.3 116.3 113.3 4.341 0.054 0.055 1.015 0.075 0.077    1 0   0 
 3662358 13.292  0-17 6163.3 124.6 116.0 4.006 0.079 0.077 1.306 0.105 0.110  8 1     0 
 3662542 14.308  1-17 5846.9 110.7 105.0 4.155 0.042 0.048 1.081 0.089 0.084    1 0   0 
 3662552 14.929  1-17 4880.5  92.0  89.7 3.250 0.089 0.097 1.206 0.230 0.244  2 2 0   0 
 3662565 15.431  4-17 5702.6 111.3 106.5 4.329 0.062 0.061 0.968 0.074 0.073    1 0   0 
 3662573 14.671  1-17 5976.2 109.2 111.0 4.065 0.090 0.103 1.182 0.105 0.102    1 0   0 
 3662592 15.906  4-17 5253.6 133.9 117.1 3.811 0.082 0.069 1.061 0.128 0.111    1 0   0 
 3662635 11.272  1-17 5451.1 116.5 112.2 3.933 0.310 0.246 1.012 0.267 0.133  3 1     0 
 3662704 14.859  1-17 6104.3 123.0 109.8 4.191 0.042 0.049 1.177 0.068 0.088    1 0   0 
 3662705 15.505  2-17 6046.7 112.8 103.6 4.090 0.065 0.070 1.208 0.086 0.099    1 0   0 
 3662748 14.629  1-17 6062.1 113.8 108.1 4.003 0.075 0.079 1.263 0.106 0.106    1 0   0 
 3662777 15.538  1-17 5863.2 111.0 106.5 4.203 0.065 0.064 1.063 0.085 0.083  0 1 0   0 
 3662785 15.841  1-17 5159.8  96.5  89.9 4.527 0.038 0.044 0.825 0.047 0.050  1 1 0   0 
 3662798 15.663  4-17 5573.4 111.6 107.1 4.152 0.064 0.063 0.958 0.074 0.069  0 1 0   0 
 3662806 15.518  1-17 6703.1 182.4 206.6 4.079 0.071 0.087 1.435 0.124 0.114    1 0   0 
 3662943 15.260  1-17 5585.5  98.6  94.6 4.530 0.025 0.036 0.895 0.041 0.052  0 1 0   0 
 3662978 15.765  4-17 6184.5 121.5 113.4 4.323 0.055 0.065 1.142 0.069 0.077    1 0   0 
 3662979 15.599  1-17 5684.1 117.2 109.9 3.921 0.071 0.066 1.128 0.084 0.082    1 0   0 
 3663010 15.906  4-17 6222.9 162.9 143.8 3.962 0.101 0.098 1.354 0.145 0.123    1 0   0 
 3663020 14.268  1-17 6182.1 111.7 107.3 4.431 0.020 0.030 1.072 0.038 0.055    1 0   0 
 3663021 15.248  1-17 5859.7 116.1 112.3 4.110 0.058 0.067 1.104 0.103 0.087    1 0   0 
 3663093 14.934  1-17 5812.9 109.8 109.2 4.204 0.056 0.057 1.040 0.085 0.081    1 0   0 
 3663111 15.603  4-17 6443.0 128.9 124.2 4.309 0.046 0.057 1.235 0.064 0.071    1 0   0 
 3663124 15.457  1-17 5358.5  95.4  92.5 4.565 0.023 0.036 0.833 0.038 0.051  1 1 0   0 
 3663150 14.818  1-17 5872.0 112.5 107.6 4.179 0.044 0.050 1.081 0.084 0.085  0 1 0   0 
 3663173 15.905  4-17 6267.0 153.7 143.0 4.049 0.107 0.105 1.267 0.105 0.100  0 1 0 1 0 
 3663198 15.896  2-17 5756.2 125.1 118.7 3.861 0.102 0.095 1.205 0.111 0.105    1 0   0 
 3663242 15.714  2-17 4768.0  88.7  80.5 4.606 0.021 0.027 0.726 0.033 0.036  0 1 0   0 
 3663262 14.906  1-17 5546.9 105.0 102.0 4.486 0.035 0.046 0.913 0.054 0.063  0 1 0   0 
 3663362 15.953  4-17 5606.0 112.3 109.2 4.362 0.069 0.068 0.935 0.071 0.069  0 1 0   0 
 3663366 14.695  8-16 5542.5 104.4 104.2 4.443 0.041 0.048 0.917 0.065 0.068  0 1 0   0 
 3663406 14.967  1-17 4962.1  86.4  79.4 4.517 0.035 0.027 0.796 0.045 0.035  0 1 0   0 
 3663533 13.998  1-17 6260.9 135.1 133.1 4.162 0.033 0.038 1.253 0.062 0.078    1 0   0 
 3663592 15.519  1-17 5832.8 115.6 112.8 4.243 0.060 0.061 1.035 0.081 0.080    1 0   0 
 3663593 15.712  2-17 5546.9 121.3 114.6 3.979 0.066 0.062 1.032 0.076 0.075  0 1 0   0 
 3663695 14.683  1-17 5759.3 107.5 104.7 4.394 0.042 0.047 0.981 0.071 0.075  1 1 0   0 
 3663738 15.515  2-17 5682.6 118.6 112.3 3.772 0.068 0.066 1.274 0.093 0.095    1 0   0 
 3663791 15.308  4-17 6060.2 113.6 110.1 4.000 0.062 0.067 1.266 0.100 0.107    1 0   0 
 3663904 14.811  1-17 6589.8 132.4 127.2 3.887 0.053 0.053 1.569 0.090 0.099    1 0   0 
 3663906 14.922  3-16 6140.3 116.9 118.0 3.886 0.055 0.062 1.397 0.118 0.127    1 0   0 
 3727373 15.530  0-17 5645.6 155.5 210.7 3.669 0.031 0.033 1.273 0.072 0.087  2 1 0   0 
 3727421 15.002  1-17 5848.8 117.9 111.9 4.107 0.050 0.059 1.100 0.105 0.086  0 1 0   0 
 3727505 15.518  1-17 5573.8 114.5 108.0 4.231 0.055 0.054 0.938 0.071 0.066  0 1 0   0 
 3727508 15.987  1-17 5495.9 120.7 116.5 3.931 0.075 0.073 1.049 0.086 0.083    1 0   0 
 3727636 16.636  2- 2 5051.5  98.4  99.4 4.443 0.052 0.055 0.826 0.036 0.034  0 1 1   0 
 3727643 15.310  1-17 5850.4 116.5 113.5 4.258 0.052 0.054 1.037 0.078 0.080  0 1 0   0 
 3727667 12.768  0-17 4852.7  81.8  74.7 4.585 0.023 0.027 0.757 0.033 0.040  2 1 0   0 
 3727672 13.760  1-17 6577.3 146.8 131.9 4.186 0.032 0.032 1.305 0.057 0.047    1 0   0 
 3727675 15.118  1-17 4957.0  85.4  81.4 3.181 0.100 0.109 1.398 0.203 0.245  2 2 0   0 
 3727695 15.703  1-17 5677.2 122.8 113.3 3.872 0.079 0.073 1.167 0.092 0.091    1 0   0 
 3727739 15.021  1-17 5680.6 118.1 116.7 4.100 0.055 0.052 1.021 0.089 0.075  7 1 0   0 
 3727758 15.637  1-17 5312.6 103.4  92.1 4.442 0.051 0.046 0.859 0.061 0.050  0 1 0   0 
 3727829 15.767  2- 3 5391.1 111.9 107.3 4.521 0.065 0.101 0.792 0.049 0.045    1     0 
 3727856 15.663  1-17 5534.3 113.3 110.0 4.384 0.059 0.058 0.913 0.070 0.066    1 0   0 
 3727860 15.535  2- 3 5705.7 121.1 118.5 3.877 0.074 0.068 1.172 0.088 0.087  0 1 0   0 
 3727908 15.648  2- 3 5661.4 110.3 107.7 4.411 0.053 0.060 0.949 0.068 0.070    1 0   0 
 3727929 12.651  0-17 6129.0 195.0 238.0 4.083 0.293 0.158 1.144 0.185 0.185    2     1 
 3728213 14.141 10-10 6176.2 126.5 118.7 4.270 0.036 0.041 1.135 0.068 0.072    1 0   0 
 3728215 15.317  4-17 5679.3 124.4 115.8 3.836 0.061 0.058 1.206 0.080 0.085  0 1 0   0 
 3728338 14.654  1-17 6689.9 150.8 138.4 4.188 0.046 0.046 1.271 0.048 0.048    1 0   0 
 3728488 15.287  1-17 5682.4 116.7 113.9 4.422 0.045 0.052 0.955 0.066 0.072  0 1 1   0 
 3728522 13.241  0-17 5870.8 112.1 105.9 4.143 0.034 0.043 1.146 0.072 0.090  0 1 0   0 
 3728562 15.515  2- 3 5212.7 105.6  95.7 4.498 0.044 0.045 0.839 0.053 0.051  0 1 0   0 
 3728646 13.125  0-17 5805.7 118.3 110.9 4.375 0.038 0.043 0.999 0.075 0.078    1 0   0 
 3728651 14.471  1-17 4917.7  79.1  75.1 4.509 0.031 0.022 0.792 0.041 0.029  1 1 0   0 
 3728699 15.526  2-17 5630.6 105.1 102.8 4.440 0.054 0.067 0.936 0.063 0.066  0 1 0   0 
 3728701 14.423  1-17 6018.7 118.3 115.9 4.181 0.042 0.047 1.146 0.072 0.091    1 0 0 0 
 3728761 16.292  6- 9 4726.0 170.0 170.0 4.587 0.059 0.032 0.677 0.083 0.048  0 2     1 
 3728809 14.812  1-17 5794.5 125.7 116.1 4.042 0.060 0.050 1.085 0.115 0.072    1 0   0 
 3728826 13.163  0-17 6240.5 121.4 117.9 4.266 0.038 0.038 1.145 0.067 0.071    1 0   0 
 3728844 15.102  1- 3 5430.7 116.0 102.2 4.373 0.051 0.044 0.884 0.068 0.054  0 1 0   0 
 3728887 15.059  4-17 5906.2 107.7 104.4 4.448 0.030 0.042 1.006 0.050 0.065  1 1 0   0 
 3728914 11.539  0-17 5682.4 119.4 118.6 4.050 0.049 0.038 1.053 0.086 0.068  2 1 0   0 
 3728915 15.510  2-17 5833.2 121.2 117.2 4.014 0.079 0.073 1.133 0.111 0.087    1 0   0 
 3728917 14.809  1-17 5305.0 159.0 143.0 4.520 0.099 0.081 0.717 0.104 0.045  0 2     1 
 3728919 13.548  0-17 5639.7 116.4 114.8 3.456 0.030 0.031 1.706 0.063 0.061  2 2 0   0 
 3728939 15.323  4-17 5224.1  96.9  94.4 4.572 0.024 0.036 0.808 0.039 0.051  0 1 0   0 
 3728947 13.969  1-17 5748.1 116.0 110.0 4.316 0.044 0.045 0.984 0.076 0.074    1 0   0 
 3728964 13.916  1-17 5987.9 122.9 116.3 4.260 0.038 0.044 1.093 0.074 0.082  0 1 0   0 
 3728988 13.124  0-17 5796.2 108.6 104.9 4.353 0.041 0.043 0.997 0.076 0.076    1 0   0 
 3729162 14.884  0-17 5579.0 121.0 116.5 3.642 0.025 0.027 1.511 0.054 0.055  2 1 0   0 
 3729242 15.908  4-17 5290.2 105.1  98.8 4.555 0.030 0.043 0.829 0.046 0.055  0 1 0   0 
 3729302 13.732  1-17 5669.8 124.8 118.8 3.768 0.030 0.030 1.316 0.054 0.058    1 0   0 
 3729363 14.143 14-14 5631.3 110.2 108.6 4.414 0.042 0.046 0.941 0.070 0.071  0 1 0   0 
 3729499 14.028  1-17 5095.3  92.9  85.7 4.557 0.026 0.034 0.807 0.039 0.050  0 1 0   0 
 3729628 14.977  1-17 5666.1 114.7 112.5 4.386 0.046 0.049 0.952 0.074 0.072  0 1 0   0 
 3729634 12.999  0-17 6146.3 104.0 107.3 4.350 0.023 0.033 1.193 0.046 0.063    1 0   0 
 3729724 15.864  0-17 6457.7 142.7 123.3 3.691 0.060 0.040 1.503 0.192 0.085 2,3 1 0   0 
 3729786 14.955  1-17 5724.0 125.7 121.3 4.039 0.062 0.051 1.067 0.102 0.076  1 1 0   0 
 3729936 14.520  1-17 5861.7 125.9 125.0 4.040 0.055 0.048 1.129 0.126 0.082  0 1 0   0 
 3730002 14.376  1-17 5571.8 123.2 117.9 3.948 0.040 0.040 1.066 0.067 0.067  0 1 0   0 
 3730040 15.514  1-17 4680.2  99.9  87.8 4.566 0.028 0.023 0.748 0.037 0.030  1 1 0   0 
 3730067 14.610  1-17 4144.8  56.9  79.7 4.601 0.023 0.016 0.639 0.015 0.014  3 1 0   0 
 3730071 16.916  6- 6 4491.2  91.4  87.6 4.628 0.024 0.028 0.677 0.035 0.033  0 1 0   0 
 3730093 14.936  1-17 4708.6  84.5  76.3 4.603 0.021 0.025 0.725 0.031 0.034  0 1 0   0 
 3730176 12.796  0-17 6466.4 132.3 127.0 4.328 0.022 0.030 1.239 0.044 0.064    1 0   0 
 3730264 16.722  2-17 4780.6 104.6  98.7 4.524 0.039 0.034 0.778 0.034 0.032  0 1 1   0 
 3730362 12.588  0-17 6754.9 137.0 131.2 4.300 0.020 0.026 1.324 0.041 0.048    1 0   0 
 3730378 12.578  0-17 5877.9 100.1  98.9 4.451 0.026 0.036 0.989 0.047 0.061  2 1 0   0 
 3730392 15.245  0-17 5963.6 118.3 119.1 3.900 0.054 0.036 1.297 0.151 0.071  2 1 0   0 
 3730399 15.826  4-17 5610.9 120.1 119.2 3.794 0.086 0.084 1.224 0.111 0.109  1 1 0   0 
 3730420 13.762  1-17 5745.0 127.6 124.1 3.926 0.040 0.037 1.148 0.069 0.071    1 0   0 
 3730444 15.218  1- 3 5753.7 117.0 114.2 4.219 0.051 0.053 1.009 0.082 0.078  0 1 0   0 
 3730581 13.270  0-17 5889.7 116.7 117.5 4.016 0.054 0.042 1.151 0.132 0.080    1 0   0 
 3730597 18.022 14-17 4932.0 176.0 176.0 4.598 0.041 0.054 0.751 0.071 0.071  1 2     1 
 3730667 15.460  1-17 5487.6 116.0 108.9 4.387 0.052 0.049 0.900 0.071 0.062  0 1 0   0 
 3730801 11.492  0-17 6003.4 106.7 107.3 4.120 0.024 0.037 1.278 0.050 0.090    1 0   0 
 3730940 13.060  0-17 6590.9 134.6 118.8 4.294 0.023 0.030 1.295 0.048 0.055    1 0   0 
 3730986 14.894  1-17 5836.3 124.9 120.3 4.327 0.126 0.188 1.015 0.104 0.088  0 1     0 
 3731157 14.790  0-17 6248.7 208.2 169.7 4.251 0.037 0.035 1.199 0.086 0.090  2 1 0   0 
 3731321 16.583  6- 9 3414.4  70.9  71.1 4.968 0.009 0.008 0.226 0.006 0.006  6 1 0   0 
 3731432 13.816  1-17 3930.5  72.4  78.4 4.685 0.013 0.013 0.552 0.013 0.013  2 1 0   0 
 3731592 15.280  1-17 6005.5 118.1 119.9 3.938 0.064 0.062 1.261 0.133 0.092  0 1 0   0 
 3731603 15.121  0-17 5278.6 103.6 100.8 3.887 0.023 0.028 1.156 0.039 0.055  2 1 0   0 
 3731609 15.429  1-17 5779.1 111.8 107.4 4.348 0.055 0.056 0.992 0.074 0.075    1 0   0 
 3731732 12.676  0-17 6382.5 136.3 122.2 4.123 0.031 0.036 1.258 0.052 0.071  0 1 0   0 
 3732035 14.208  1-17 6155.5 110.5 110.2 4.380 0.027 0.036 1.117 0.049 0.064    1 0 0 0 
 3732199 15.726  2- 3 5706.2 110.1 106.4 4.416 0.049 0.056 0.962 0.066 0.071  0 1 0   0 
 3732312 14.627  1-17 5200.7 100.6  96.0 4.548 0.029 0.036 0.813 0.041 0.050  0 1 0   0 
 3732432 15.594  2- 3 5660.2 125.1 118.1 3.999 0.067 0.058 1.064 0.081 0.075  0 1 0   0 
 3732533 15.792  2-17 5283.0 100.7  88.6 4.143 0.055 0.057 0.884 0.043 0.033  0 1 1   0 
 3732609 13.592  1-17 6653.7 139.0 135.7 4.218 0.032 0.035 1.347 0.067 0.058    1 0   0 
 3732612 13.913  2-17 3904.0 122.0 163.0 4.766 0.104 0.056 0.497 0.060 0.090  2 2     1 
 3732644 14.636  1-17 6106.3 128.7 124.5 4.261 0.044 0.043 0.958 0.071 0.064    1 0   0 
 3732732 12.269  0-17 6282.2 132.2 113.5 4.169 0.033 0.037 1.183 0.056 0.078  3 1 0   0 
 3732733 13.774  1-17 5665.8 109.4 103.6 4.546 0.028 0.038 0.826 0.038 0.047    1 0   0 
 3732821 15.187  1-17 4988.2  93.2  84.2 4.543 0.032 0.032 0.796 0.044 0.043  1 1 0 0 0 
 3732855 15.477  1- 3 5411.6 115.4 103.0 4.155 0.052 0.052 0.904 0.062 0.052  0 1 0   0 
 3732888 15.284  1-17 5477.7 119.9 118.8 3.826 0.047 0.048 1.153 0.076 0.081  0 1 0   0 
 3732894 14.298  1-17 5254.1 105.5  93.6 4.475 0.043 0.039 0.848 0.059 0.051  0 1 0   0 
 3732932 15.852  2-17 5786.5 117.3 113.6 4.378 0.055 0.061 0.991 0.071 0.075  0 1 0   0 
 3732969 14.524  1-17 5644.7 122.3 116.2 4.086 0.042 0.042 0.879 0.063 0.054  0 1 0   0 
 3733018 15.418  1-17 5509.0 102.0  99.7 4.537 0.025 0.038 0.880 0.040 0.054  0 1 0   0 
 3733046 14.722  1-17 5590.5 118.1 115.3 3.964 0.041 0.040 1.003 0.064 0.059  0 1 0   0 
 3733083 13.573  0-17 6189.7 122.1 117.5 4.254 0.039 0.038 1.172 0.071 0.078  1 1 0   0 
 3733184 15.987  1-17 5545.0 123.3 117.0 4.097 0.071 0.070 0.968 0.075 0.071    1 0   0 
 3733205 14.115  4-17 5419.7 110.3  93.5 4.281 0.052 0.050 0.888 0.061 0.047  2 3 0   0 
 3733222 15.932  2-17 5567.5 106.7 105.3 4.467 0.044 0.057 0.918 0.058 0.064    1 0   0 
 3733315 15.515  1-17 5658.0 118.4 113.0 4.187 0.054 0.054 0.993 0.078 0.070  0 1 0   0 
 3733351 14.352  1-17 5922.7 122.8 110.5 4.207 0.039 0.045 1.091 0.076 0.085  0 1 0   0 
 3733363 13.434  1-17 5991.5 125.9 121.3 4.347 0.065 0.078 1.066 0.078 0.081  6 3     0 
 3733532 14.510  1-17 5797.1 134.5 127.1 4.066 0.056 0.050 1.088 0.122 0.081  7 1 0   0 
 3733537 14.927  0-17 6317.7 116.0 110.9 3.862 0.025 0.048 1.518 0.063 0.148  2 1 0   0 
 3733638 14.897  1-17 5892.3 133.4 126.6 3.890 0.038 0.035 1.044 0.067 0.057  2 1 0 1 0 
 3733692 13.018  0-17 6362.6 135.5 125.0 3.954 0.031 0.036 1.434 0.073 0.097    1 0   0 
 3733693 13.420  0-17 6612.6 136.6 132.5 4.032 0.036 0.036 1.446 0.076 0.074    1 0   0 
 3733784 13.276  0-17 6657.4 138.1 140.3 4.158 0.033 0.031 1.373 0.072 0.059    1 0   0 
 3734058 15.516  2- 3 5779.1 122.5 122.0 4.149 0.055 0.059 1.048 0.097 0.083  0 1 0   0 
 3734186 13.268  0-17 6375.3 149.3 149.1 4.185 0.035 0.034 1.279 0.063 0.064    1 0   0 
 3734241 13.728  1-17 5746.4 182.3 131.4 4.461 0.026 0.038 0.971 0.053 0.071    1 0   0 
 3734324 15.821  2- 3 5791.0 130.5 127.6 4.083 0.072 0.079 1.081 0.108 0.086  0 1 0   0 
 3734459 15.960  4-17 4456.9  87.7  82.5 4.632 0.018 0.021 0.672 0.026 0.025  1 1 0   0 
 3734460 14.806  0-17 6849.0 142.9 138.7 4.163 0.033 0.030 1.422 0.077 0.068  2 2 0   0 
 3734462 13.225  0-17 6633.1 135.8 119.2 4.304 0.021 0.028 1.298 0.043 0.051    1 0   0 
 3734473 13.831  1-17 5993.0 161.0 179.0 4.146 0.293 0.158 0.990 0.155 0.113    2     1 
 3734481 13.871  2-17 6258.9 144.0 128.9 4.243 0.042 0.034 1.207 0.072 0.079    1 0   0 
 3734487 15.248  4-17 5751.3 127.9 125.7 4.193 0.050 0.053 1.017 0.088 0.080  0 1 0   0 
 3734625 15.594  2- 3 5805.1 126.9 120.7 4.029 0.069 0.063 1.111 0.116 0.083  0 1 0   0 
 3734640 13.445  0-17 5333.2  91.3  84.3 4.441 0.032 0.022 0.787 0.045 0.031    1 0   0 
 3734660 13.829  0-17 6619.5 142.1 130.4 4.017 0.031 0.030 1.335 0.059 0.059  3 1 0   0 
 3734662 14.741  1-17 4449.3  56.4  46.1 4.797 0.012 0.014 0.521 0.009 0.012  0 1 0   0 
 3734665 15.509  2-17 5319.4 101.5  87.7 4.406 0.049 0.040 0.859 0.060 0.045  0 1 0   0 
 3734759 15.938  1-17 5376.3 106.3  96.5 4.431 0.057 0.054 0.873 0.064 0.055    1 0   0 
 3734836 15.191  1-17 5732.0 120.6 121.4 4.143 0.052 0.053 1.027 0.095 0.079  0 1 0   0 
 3734841 13.971  1-17 6062.0 126.7 126.5 4.151 0.044 0.042 0.994 0.081 0.068    1 0   0 
 3734849 13.951  1-17 6372.3 136.5 135.3 4.263 0.035 0.034 1.241 0.066 0.073  1 1 0   0 
 3734868 15.854  2-17 5635.7 126.5 123.9 3.480 0.149 0.152 1.650 0.246 0.238  3 2     0 
 3734928 15.831  1-17 5104.3 107.0  96.8 4.533 0.036 0.040 0.815 0.046 0.048  0 1 0   0 
 3734938 13.510  0-17 6316.7 136.1 133.2 4.106 0.042 0.040 0.947 0.070 0.059    1 0   0 
 3734997 13.536  0-17 4929.1  99.4  88.2 3.524 0.074 0.087 1.107 0.178 0.188  0 3 0   0 
 3735000 17.361  6- 9 3272.7  87.5  70.8 4.926 0.009 0.009 0.255 0.007 0.007  0 1 0   0 
 3735049 13.830  1-17 6096.4 127.7 127.6 4.262 0.033 0.041 1.170 0.063 0.075    1 0   0 
 3735164 14.247  1-17 5876.4 140.3 133.8 3.774 0.049 0.038 1.334 0.084 0.072    1 0   0 
 3735212 14.332  1-17 6059.7 122.7 118.2 4.235 0.128 0.131 1.108 0.097 0.087    1     0 
 3735328 14.405  1-17 5855.9 121.7 113.1 4.123 0.043 0.050 1.098 0.097 0.086    1 0   0 
 3735350 13.479  0-17 6207.8 143.4 138.0 4.219 0.025 0.043 1.238 0.055 0.074  1 1 0   0 
 3735458 15.411  1-17 5191.7 102.4 102.1 4.411 0.070 0.074 0.844 0.044 0.039  0 1     0 
 3735480 15.181  1-17 5710.2 127.8 122.7 3.820 0.054 0.052 1.233 0.074 0.081  0 1 0   0 
 3735589 13.515  1-17 5799.6 104.7 102.5 4.401 0.035 0.041 1.019 0.064 0.069  1 1 0   0 
 3735629 11.010  8-17 5169.9  81.3  76.5 4.333 0.051 0.058 0.862 0.026 0.025 2,3 1 1   0 
 3735634 13.915  1-17 5723.2 122.6 119.2 3.515 0.161 0.164 1.610 0.245 0.244    1     0 
 3735635 14.099 10-10 5850.1 111.2 110.1 4.423 0.034 0.042 0.988 0.060 0.067  0 1 0   0 
 3735750 16.470  4-17 4863.9 110.1 105.2 4.508 0.043 0.040 0.791 0.036 0.033  0 1 1   0 
 3735860 17.221 10-13 4215.0 147.0 147.0 4.637 0.052 0.024 0.609 0.061 0.055  0 2     1 
 3735952 15.778  2-17 4785.1 102.6  92.3 4.587 0.027 0.022 0.688 0.032 0.024  0 1 0   0 
 3736031 13.613  0-17 5571.0 167.0 134.0 3.986 0.536 0.134 0.829 0.102 0.083  2 2     1 
 3736048 14.241 14-15 6410.9 139.9 132.3 4.079 0.041 0.043 1.351 0.068 0.067    1 0   0 
 3736085 14.352  1-17 5741.6 118.0 116.0 4.140 0.049 0.048 1.033 0.097 0.078  1 1 0   0 
 3736105 12.613  0-17 6438.5 128.5 134.7 4.062 0.032 0.034 1.394 0.066 0.061    1 0   0 
 3736170 14.788  1-17 5614.0 168.0 168.0 4.420 0.162 0.216 0.758 0.114 0.053  0 2     1 
 3736181 14.965  1-17 5674.5 121.2 116.5 3.982 0.052 0.047 1.080 0.075 0.073  0 1 0   0 
 3736202 15.169  1-17 5865.0 116.2 115.0 4.106 0.052 0.061 1.108 0.104 0.087  1 1 0   0 
 3736345 15.662  1-17 5051.6 122.9 108.5 3.835 0.111 0.115 0.935 0.115 0.078  0 1 0   0 
 3736378 14.810  1-17 5447.4 112.0 107.1 4.430 0.046 0.046 0.891 0.068 0.063  0 1 0   0 
 3736424 14.536  1-17 6588.3 146.7 134.0 4.088 0.040 0.041 1.362 0.066 0.055    1 0   0 
 3736435 15.434  1- 3 5947.3 110.0 115.6 4.075 0.060 0.071 1.166 0.099 0.097    1 0   0 
 3736443 15.778  1-17 5422.2 109.6 105.0 4.458 0.050 0.055 0.885 0.061 0.062  1 1 0   0 
 3736501 14.416  1-17 5362.9 107.8 100.7 4.070 0.042 0.040 0.913 0.060 0.056  1 1 0   0 
 3736676 15.901  1-17 5552.5 123.3 117.3 4.134 0.070 0.070 0.957 0.075 0.070    1 0   0 
 3736678 14.132  1-17 5992.2 113.7 109.4 4.334 0.031 0.037 1.174 0.058 0.068  0 1 0   0 
 3736704 14.656  1-17 5909.8 127.5 127.1 4.050 0.055 0.048 1.040 0.092 0.072  0 1 0   0 
 3736774 15.217  4-17 5837.6 118.8 114.1 4.119 0.052 0.059 1.089 0.102 0.085  7 1 0   0 
 3736809 15.033  1-17 6137.6 129.6 117.4 4.212 0.045 0.054 1.178 0.069 0.086    1 0   0 
 3736892 15.881  2-17 5755.1 117.5 112.1 4.307 0.069 0.068 0.990 0.076 0.076    1 0   0 
 3742617 13.875  2-14 6212.4 103.2 101.4 4.469 0.015 0.021 1.031 0.026 0.035    1 0   0 
 3742890 12.679  1-17 7131.5 156.7 159.3 4.306 0.020 0.024 1.376 0.041 0.047  1 2 0   0 
 3742935 15.350  1-17 5894.4 123.8 120.7 4.313 0.054 0.054 1.039 0.077 0.080  0 1 0   0 
 3743049 13.698  1-17 6612.1 142.4 137.3 4.302 0.034 0.037 1.143 0.055 0.064    1 0   0 
 3743103 15.036  1-17 6075.7 125.6 117.9 4.195 0.043 0.052 1.161 0.070 0.088  0 1 0   0 
 3743128 15.305  1-17 4628.2  82.3  77.1 4.621 0.019 0.023 0.699 0.028 0.030  1 1 0   0 
 3743152 13.613  4-17 5171.1 107.7 101.6 4.562 0.027 0.038 0.811 0.040 0.051  2 3 0   0 
 3743231 13.923  1-17 6307.2 127.3 125.1 4.138 0.053 0.053 1.162 0.066 0.086    1 0   0 
 3743259 15.691  2-17 5876.2 122.8 116.0 4.195 0.062 0.063 1.074 0.087 0.086  0 1 0   0 
 3743333 13.790  1-17 7101.4 154.5 149.5 3.917 0.035 0.037 1.610 0.080 0.084    2 0   0 
 3743444 15.039  1-17 5645.6 107.3 103.2 4.485 0.030 0.041 0.935 0.049 0.063  0 1 0   0 
 3743451 15.220  4-17 5682.7 125.3 116.1 3.863 0.053 0.051 1.181 0.073 0.079  0 1 0   0 
 3743511 14.255  0-17 5621.4 109.6 104.0 3.960 0.036 0.034 0.949 0.058 0.054  2 1 0   0 
 3743520 15.588  6-17 3746.0 111.0 122.0 4.931 0.108 0.081 0.346 0.078 0.096  0 2     1 
 3743526 15.633  4-17 6265.9 129.7 122.4 4.012 0.073 0.072 1.344 0.092 0.099    1 0   0 
 3743574 12.534  0-17 6412.6 126.0 125.6 3.977 0.032 0.035 1.395 0.066 0.080  8 1 0   0 
 3743592 15.144  1-17 5714.5 106.1 103.9 4.449 0.036 0.047 0.961 0.057 0.069  0 1 0   0 
 3743626 15.730  1-17 4934.8  92.0  88.4 4.621 0.020 0.026 0.719 0.033 0.037  1 1 0   0 
 3743685 13.544  0-17 5686.0 123.1 117.2 3.944 0.037 0.038 1.112 0.069 0.069    1 0   0 
 3743718 14.159  4-17 6392.3 132.5 129.2 4.202 0.051 0.052 1.277 0.065 0.069  2 1 0   0 
 3743770 15.949  5-17 4912.2  87.9  86.0 3.192 0.178 0.192 1.303 0.249 0.263  0 2     0 
 3743784 15.759  1-17 5767.3 120.4 116.3 4.263 0.064 0.065 1.003 0.080 0.078    1 0   0 
 3743786 15.895  2- 3 5728.3 115.8 110.7 4.343 0.067 0.067 0.976 0.074 0.074  0 1 0   0 
 3743810 11.093  0-17 6348.0 125.0 135.7 4.265 0.030 0.033 1.289 0.057 0.061  8 1 0   0 
 3743834 14.076  1-17 5211.3  82.3  72.4 4.377 0.028 0.020 0.848 0.038 0.026  3 1 1   0 
 3743931 14.531  1-17 5681.0 172.0 129.0 3.940 0.315 0.126 1.006 0.155 0.127  2 2     1 
 3744009 13.453  0-17 5886.5 142.9 123.7 3.680 0.035 0.029 1.456 0.074 0.055    1 0   0 
 3744016 15.648  2- 3 5861.1 117.7 115.0 4.381 0.051 0.058 1.015 0.069 0.076  0 1 0   0 
 3744032 14.469  1-17 5799.0 144.0 172.0 4.548 0.036 0.204 0.955 0.100 0.111  0 2     1 
 3744035 13.376  1-17 6161.7 117.1 115.6 4.357 0.033 0.039 1.095 0.060 0.069    1 0   0 
 3744036 15.318  1-17 5949.3 121.6 113.0 4.200 0.050 0.053 1.104 0.080 0.087    1 0   0 
 3744056 15.904  4-17 6611.2 157.0 155.9 4.215 0.072 0.085 1.332 0.078 0.071    1 0   0 
 3744065 15.414  4-17 6066.8 120.5 110.9 4.163 0.058 0.055 1.175 0.073 0.092    1 0   0 
 3744086 15.507  2- 3 5580.4 127.2 120.6 4.107 0.061 0.060 0.977 0.077 0.072  0 1 0   0 
 3744103 15.606  2-17 5861.5 130.6 123.1 3.833 0.082 0.078 1.272 0.112 0.095  0 1 0   0 
 3744107 14.488  1-17 5585.0 166.0 149.0 4.300 0.236 0.215 0.845 0.122 0.071    2     1 
 3744145 14.354  1-17 5363.0  99.5  92.7 4.459 0.043 0.042 0.872 0.063 0.059    1 0   0 
 3744147 15.889  1-17 5421.9 127.0 122.2 3.910 0.086 0.083 1.038 0.098 0.091  0 1 0   0 
 3744205 15.088  1- 3 5949.3 140.9 142.2 4.174 0.041 0.045 1.119 0.085 0.099    1 0   0 
 3744268 13.968  1-17 5058.3 111.9  99.8 3.598 0.056 0.081 1.221 0.130 0.187  0 1 0   0 
 3744292 15.654  4-17 5925.3 115.8 118.0 3.985 0.082 0.079 1.196 0.115 0.094    1 0   0 
 3744367 15.779  1-17 5078.8  98.0  89.7 4.500 0.042 0.037 0.815 0.050 0.041  1 1 0   0 
 3744422 13.423  0-17 6745.2 144.4 127.6 4.111 0.034 0.033 1.429 0.075 0.067    1 0   0 
 3744503 15.116  1-17 5853.1 116.7 113.1 4.321 0.050 0.051 1.022 0.076 0.077  0 1 0   0 
 3744514 13.507  1-17 6148.3 109.7 104.2 4.418 0.020 0.032 1.082 0.040 0.061    1 0   0 
 3744517 14.771  1-17 5832.4 120.8 115.2 4.275 0.046 0.048 1.024 0.077 0.078  0 1 0   0 
 3744521 13.944  1-17 5610.3 100.6  97.5 4.456 0.035 0.043 0.934 0.060 0.067  0 1 0   0 
 3744532 15.809  4-17 4475.1  78.9  74.7 4.604 0.023 0.022 0.702 0.030 0.027  0 1 0   0 
 3744586 14.682  1-17 5823.3 113.8 111.4 4.151 0.045 0.050 1.070 0.093 0.084    1 0   0 
 3744614 15.348  1-17 5982.0 167.0 188.0 4.492 0.054 0.202 0.975 0.133 0.121  0 2     1 
 3744628 14.264  1-17 6435.9 140.9 130.5 4.210 0.039 0.038 1.263 0.057 0.056    1 0   0 
 3744641 16.177  6- 6 4347.4  78.6  73.5 4.624 0.021 0.021 0.672 0.027 0.024  0 1 0   0 
 3744742 15.254  4-17 4947.4  92.2  86.9 3.420 0.095 0.107 1.205 0.188 0.222  0 2 0   0 
 3744743 15.467  1-17 5096.0  93.6  88.0 4.564 0.027 0.036 0.800 0.039 0.049  0 1 0   0 
 3744770 13.239  0-17 6003.4 119.5 115.2 4.285 0.040 0.040 0.969 0.071 0.066    1 0   0 
 3744781 13.971  1-17 5817.6 129.1 124.7 4.051 0.043 0.041 0.962 0.071 0.062 11 1 0   0 
 3744782 15.592  2- 3 5810.6 115.3 114.3 4.185 0.063 0.065 1.047 0.090 0.083  0 1 0   0 
 3744905 15.642  1-17 5521.7 118.3 114.2 3.924 0.066 0.065 1.065 0.081 0.080    1 0   0 
 3744943 14.651  1-17 6032.3 128.3 123.1 3.922 0.046 0.044 0.988 0.064 0.057    1 0   0 
 3745082 13.695  1-17 5930.7 109.8 108.9 3.969 0.206 0.182 1.368 0.221 0.169  1 1     0 
 3745085 15.736  1-17 5849.9 118.4 113.9 4.079 0.072 0.082 1.112 0.108 0.089    1 0   0 
 3745112 15.542  1-17 5691.0 111.1 106.2 4.362 0.061 0.062 0.961 0.072 0.072  0 1 0   0 
 3745184 15.031  1-17 4920.9  75.1  69.5 4.456 0.021 0.018 0.814 0.022 0.017  3 1 1   0 
 3745208 14.793  1-17 5933.2 127.9 121.7 3.833 0.066 0.056 1.299 0.136 0.081    1 0   0 
 3745228 14.531  4-17 5223.9  91.1  80.4 4.407 0.040 0.032 0.843 0.048 0.034  2 1 0   0 
 3745278 15.676  2- 3 5422.9 111.4  96.3 4.332 0.058 0.055 0.885 0.064 0.050  0 1 0   0 
 3745330 14.938  1-17 5984.5 120.7 119.6 3.927 0.061 0.056 1.253 0.141 0.085    1 0   0 
 3745334 15.092  4-17 5962.8 118.8 114.3 4.288 0.049 0.050 1.072 0.075 0.080  1 1 0   0 
 3745373 15.012  1-17 5636.3 120.1 117.0 4.073 0.060 0.056 1.014 0.081 0.073  0 1 0   0 
 3745444 14.040 10-10 5807.5 115.1 111.1 4.105 0.047 0.048 1.079 0.109 0.081    1 0   0 
 3745462 14.566 14-15 6694.0 188.0 259.0 4.084 0.225 0.164 1.333 0.185 0.254    2     1 
 3745512 14.614  2-15 5429.4 116.6 100.3 4.484 0.036 0.028 0.765 0.051 0.038  0 1 0   0 
 3745566 13.662  1-17 5119.9  86.1  75.9 4.487 0.035 0.026 0.802 0.048 0.036  6 1 0   0 
 3745659 15.724  1-17 4800.6  89.7  83.7 4.522 0.032 0.024 0.779 0.034 0.027  0 1 0   0 
 3745663 14.808  1-17 5424.3 116.6 109.1 4.120 0.047 0.047 0.916 0.064 0.058  1 1 0   0 
 3745674 13.629  1-17 6306.3 128.3 122.0 4.032 0.031 0.041 1.293 0.056 0.102    1 0   0 
 3745680 15.146  1-17 5803.3 115.5 113.6 4.241 0.053 0.055 1.023 0.080 0.079    1 0   0 
 3745684 14.709  1-17 5246.0  99.1  85.1 4.423 0.041 0.031 0.845 0.055 0.039  0 1 0   0 
 3745690 14.002  1-17 5610.6 115.6 110.4 4.315 0.044 0.043 0.922 0.069 0.062  0 1 0 0 0 
 3745702 15.393  1-17 5215.9 100.9  88.6 4.460 0.047 0.040 0.840 0.056 0.044  0 1 0   0 
 3745718 14.734  1-17 5642.5 119.9 116.9 4.089 0.054 0.051 1.010 0.082 0.073    1 0   0 
 3745781 13.865  1-17 5310.6  90.1  76.7 4.317 0.032 0.025 0.867 0.045 0.031  0 1 0   0 
 3745794 15.982  1-17 5442.4 113.7 100.1 4.317 0.074 0.071 0.891 0.065 0.053  0 1 0   0 
 3745836 15.471  1-17 6321.0 174.0 217.0 4.417 0.050 0.200 1.207 0.157 0.173    2     1 
 3745854 13.758  1-17 6116.9 123.4 120.0 4.274 0.040 0.042 1.048 0.071 0.071    1 0   0 
 3745870 14.969  1-17 5149.2 111.0  93.5 3.753 0.049 0.050 0.857 0.072 0.062  0 1 0   0 
 3745913 15.731  2-17 5602.2 112.3 110.3 4.414 0.055 0.060 0.932 0.068 0.069  0 1 0   0 
 3745929 15.811  1-17 5244.9 105.2  97.1 4.512 0.041 0.047 0.843 0.051 0.054  0 1 0   0 
 3745947 15.846  2-17 5515.6 106.3 105.6 4.472 0.046 0.058 0.905 0.058 0.064  0 1 0   0 
 3746043 14.198  1-17 5795.0 100.0  95.7 4.051 0.030 0.048 1.313 0.048 0.122  1 1 0   0 
 3746105 13.354  0-17 6148.9 113.2 106.2 3.781 0.026 0.051 1.647 0.057 0.166    1 0   0 
 3746109 14.853  1-17 5561.4 109.3 108.6 4.410 0.045 0.048 0.921 0.071 0.069  0 1 0   0 
 3746125 14.600  1-17 6307.8 119.4 122.5 4.093 0.042 0.043 1.223 0.058 0.086    1 0   0 
 3746132 14.986  1-17 5752.4 118.5 114.4 4.307 0.150 0.233 0.994 0.114 0.087  1 1     0 
 3746138 15.547  4-17 5723.3 114.7 109.8 4.365 0.056 0.058 0.971 0.073 0.074  0 1 0   0 
 3746181 14.021 10-10 6545.9 129.8 124.9 3.859 0.039 0.039 1.587 0.081 0.089  1 1 0   0 
 3746217 15.868  2-17 5468.9 117.5 109.9 4.128 0.071 0.070 0.929 0.069 0.063    1 0   0 
 3746249 15.142  4-17 6325.5 135.3 123.9 4.081 0.056 0.056 1.322 0.070 0.077  6 1 0   0 
 3746257 14.302  1-17 5809.6 112.8 109.7 4.364 0.046 0.050 1.000 0.074 0.077  0 1 0   0 
 3746260 15.226  1-17 5463.4 121.6 117.1 3.699 0.051 0.054 1.320 0.089 0.097  0 1 0   0 
 3746344 14.858  1-17 5792.9 111.2 112.8 4.158 0.046 0.050 1.050 0.092 0.081    1 0   0 
 3746406 14.343  1-17 5741.5 119.2 113.6 3.892 0.041 0.040 1.175 0.067 0.072  0 1 0   0 
 3746501 14.820  1-17 5936.9 109.6 118.2 4.082 0.047 0.055 1.126 0.103 0.082    1 0   0 
 3746658 12.707  0-17 6726.3 140.0 132.7 4.218 0.031 0.031 1.379 0.067 0.056    1 0   0 
 3746809 15.485  1-17 6299.3 125.6 126.6 4.290 0.049 0.058 1.200 0.067 0.078    1 0   0 
 3746864 15.822  4-17 5698.7 115.5 109.7 4.258 0.066 0.067 0.978 0.077 0.074  0 1 0   0 
 3746928 13.792  1-17 6258.0 128.6 120.8 4.289 0.038 0.040 1.112 0.067 0.070    1 0   0 
 3746976 15.844  2-17 5290.5 111.0 102.7 4.501 0.043 0.050 0.853 0.054 0.056  0 1 0   0 
 3746994 14.531  1-17 5578.0 183.0 166.0 4.199 0.258 0.172 0.992 0.105 0.094    2     1 
 3746997 15.081  1-17 5619.9 128.1 120.1 3.962 0.048 0.045 1.073 0.072 0.070  0 1 0   0 
 3747025 13.941  1-17 4988.6 155.6 112.1 3.404 0.052 0.086 1.778 0.125 0.284  6 2 0   0 
 3747037 14.151 10-10 6057.3 116.7 106.9 4.082 0.090 0.095 1.211 0.100 0.102    1     0 
 3747100 15.129  1-17 5700.5 116.9 115.1 3.810 0.053 0.051 1.239 0.074 0.081    1 0   0 
 3747163 15.182  4-17 6373.3 120.5 119.7 4.326 0.038 0.047 1.204 0.060 0.069  6 1 0   0 
 3747190 15.615  4-17 5241.8  94.9  94.7 4.670 0.020 0.021 0.690 0.024 0.029  0 1     0 
 3747220  8.054  0-17 6718.4 142.8 134.7 3.577 0.029 0.059 2.060 0.084 0.194  1 2 0   0 
 3747262 12.524  1-17 6705.3 138.6 127.7 3.899 0.034 0.036 1.516 0.075 0.085    2 0   0 
 3747297 15.031  1-17 6046.8 118.1 114.6 4.372 0.038 0.048 1.079 0.064 0.076    1 0   0 
 3747352 14.226 10-10 6206.2 123.6 120.1 4.290 0.040 0.040 1.165 0.066 0.078    1 0   0 
 3747368 15.764  4-17 5726.7 123.4 121.2 4.012 0.081 0.071 1.084 0.096 0.081  0 1 0   0 
 3747420 12.168  0-17 6054.8 116.8 111.4 4.039 0.046 0.042 1.139 0.111 0.075  0 1 0   0 
 3747536 15.672  4-17 4992.0 100.9  83.6 3.683 0.070 0.073 0.907 0.105 0.081  0 1 0   0 
 3747571 14.464 14-14 5583.3 128.4 123.2 3.926 0.040 0.040 1.089 0.068 0.068    1 0   0 
 3747593 15.497  4-17 6187.6 122.4 116.6 4.333 0.046 0.055 1.140 0.065 0.076    1 0   0 
 3747623 13.390  1-17 5142.6  91.0  78.7 3.601 0.095 0.101 0.803 0.081 0.045  2 1     0 
 3747639 14.587  1-17 6141.7 126.1 108.9 4.062 0.038 0.044 1.294 0.061 0.099    1 0   0 
 3747641 15.631  4-17 5358.8 106.8 102.4 4.494 0.041 0.049 0.870 0.055 0.060  1 1 0   0 
 3747662 15.092  1-17 5957.5 109.9 112.6 4.112 0.045 0.055 1.157 0.084 0.097    1 0   0 
 3747699 13.614  1-17 6136.2 123.4 115.9 4.332 0.080 0.114 1.135 0.088 0.081    1     0 
 3747744 15.310  1-17 5707.7 111.6 107.8 4.368 0.053 0.054 0.966 0.073 0.073  0 1 0   0 
 3747802 14.997  1-17 5566.5 101.5 101.6 4.460 0.039 0.047 0.922 0.060 0.066    1 0   0 
 3747810 13.598  0-17 6355.7 132.6 120.0 4.289 0.030 0.042 1.228 0.062 0.076    1 0   0 
 3747817 15.464  1-17 5291.0  96.7  80.9 4.380 0.038 0.028 0.849 0.050 0.034  2 1 0 0 0 
 3747824 12.819  0-17 6396.7 124.7 121.2 4.308 0.030 0.038 1.177 0.058 0.067    1 0   0 
 3747837 14.695  1-17 6088.5 124.4 109.5 4.163 0.047 0.043 1.185 0.066 0.091    1 0   0 
 3747849 13.920  1-17 6144.3 130.7 111.9 4.124 0.034 0.041 1.238 0.064 0.092    1 0   0 
 3747858 14.321  1-17 5526.8 108.4 105.7 4.436 0.044 0.045 0.871 0.065 0.061    1 0   0 
 3747865 14.387  1-17 5992.8 104.9 119.6 4.051 0.043 0.050 1.153 0.108 0.081    1 0   0 
 3747884 15.102  1-17 4845.9  88.9  84.4 4.609 0.019 0.026 0.730 0.031 0.036  0 1 0   0 
 3747932 14.927  1-17 5111.5  99.5  90.0 4.537 0.032 0.037 0.817 0.045 0.050  0 1 0   0 
 3747964 14.644  1-17 5910.0 119.4 114.7 4.135 0.043 0.050 1.121 0.087 0.091  0 1 0   0 
 3747965 15.471  1-17 6034.4 112.6 108.9 4.400 0.038 0.049 1.060 0.059 0.070  0 1 0   0 
 3747996 15.293  1-17 5884.1 115.0 112.8 4.357 0.050 0.054 1.027 0.073 0.077    1 0   0 
 3748115 15.494  1-17 6314.1 132.3 131.3 4.132 0.069 0.067 1.286 0.071 0.081    1 0   0 
 3748197 14.525  1-17 6557.6 140.1 133.8 4.259 0.036 0.039 1.270 0.054 0.052    1 0   0 
 3748201 14.661 14-15 6238.0 196.0 261.0 4.287 0.136 0.187 1.062 0.185 0.134    2     1 
 3748251 15.779  2-17 5507.2 104.8 103.5 4.469 0.046 0.057 0.905 0.058 0.064  0 1 0   0 
 3748314 14.612  1-17 6415.6 133.4 131.8 4.166 0.040 0.040 1.365 0.063 0.056    1 0   0 
 3748338 15.428  4-17 5920.9 116.5 109.2 4.199 0.057 0.058 1.092 0.081 0.086    1 0   0 
 3748382 15.345  4-17 5381.6 102.3  97.8 4.539 0.027 0.041 0.860 0.042 0.056  0 1 0   0 
 3748386 14.282 14-15 6100.8 123.8 124.1 4.393 0.043 0.045 0.878 0.062 0.059    1 0   0 
 3748392 11.438  0-17 6085.7 114.2 111.8 4.388 0.035 0.039 1.013 0.062 0.067  0 1 0   0 
 3748408 13.050  0-17 6048.9 119.3 118.7 3.822 0.052 0.049 1.219 0.065 0.069    1 0   0 
 3748423 15.579  1-17 5754.3 116.0 114.4 4.057 0.075 0.074 1.074 0.102 0.082  0 1 0   0 
 3748444 15.720  2- 3 6107.0 121.4 108.6 4.093 0.086 0.087 1.228 0.092 0.101    1 0   0 
 3748474 15.082  1-17 6265.0 127.1 123.5 4.264 0.050 0.050 1.200 0.067 0.079  1 1 0   0 
 3748532 15.592  2-17 6122.6 121.4 111.8 4.056 0.087 0.090 1.256 0.099 0.105    1 0   0 
 3748535 11.736  0-17 6674.1 134.6 138.8 4.300 0.020 0.026 1.312 0.041 0.048    1 0   0 
 3748555 14.963  1-17 5879.0 162.0 203.0 4.461 0.050 0.200 1.148 0.109 0.150  0 2     1 
 3748642 15.729  2-17 6220.7 134.7 124.8 4.213 0.072 0.079 1.209 0.075 0.087    1 0   0 
 3748681 15.396  1-17 5601.8 112.7 111.6 4.411 0.049 0.054 0.933 0.069 0.070  0 1 0   0 
 3748776 15.462  1- 3 6047.0 122.1 119.2 4.259 0.059 0.061 1.117 0.074 0.083    1 0   0 
 3748800 15.754  2-17 5121.0 124.2 112.2 3.883 0.074 0.076 0.939 0.084 0.076  0 1 0   0 
 3748844 15.171  1-17 6022.3 114.6 111.2 4.138 0.056 0.055 1.170 0.076 0.095  0 1 0   0 
 3748855 14.701  1-17 5922.4 116.8 122.5 4.494 0.037 0.044 0.857 0.049 0.053  0 1 0 1 0 
 3748949 15.444  1-17 6212.2 134.7 125.1 4.173 0.072 0.069 1.225 0.074 0.089    1 0   0 
 3748978 15.360  1-17 5802.0 107.5 101.8 4.499 0.027 0.037 0.947 0.045 0.055    1 0   0 
 3748984 15.383  1- 3 6267.0 197.0 241.0 4.435 0.070 0.210 1.043 0.158 0.129    2     1 
 3748992 15.877  2-17 5185.4 106.6  97.9 4.516 0.042 0.048 0.831 0.050 0.051  0 1 0   0 
 3749062 15.472  1- 3 5547.7 118.1 111.8 4.189 0.086 0.083 0.940 0.073 0.068  0 1 0   0 
 3749100 15.387  1- 3 5792.4 107.6 103.4 4.512 0.026 0.035 0.932 0.044 0.052  0 1 0   0 
 3749134 15.310  1-17 6074.4 118.3 119.1 4.285 0.048 0.048 1.164 0.065 0.074  2 1 0 0 0 
 3749164 15.049  1-17 6250.9 126.8 118.2 3.980 0.054 0.057 1.370 0.084 0.108    1 0   0 
 3749177 15.615  2-17 6069.1 116.2 113.9 4.367 0.048 0.059 1.084 0.066 0.075  0 1 0   0 
 3749180 15.670  2-17 6174.7 122.2 116.6 4.494 0.036 0.039 0.974 0.058 0.055  0 1 0   0 
 3749221 14.829  1-17 6001.2 118.1 114.9 4.347 0.043 0.047 1.070 0.071 0.079    1 0   0 
 3749325 15.090  1-17 5967.7 121.3 114.8 4.190 0.051 0.055 1.118 0.078 0.088    1 0   0 
 3749350 15.951  1-17 5622.3 125.9 119.3 3.982 0.098 0.086 1.060 0.093 0.086    1 0   0 
 3749366 15.592  4-17 5727.4 125.1 118.4 4.296 0.064 0.061 0.981 0.079 0.076  0 1 0   0 
 3749390 13.368  0-17 6152.6 114.7 117.4 3.829 0.028 0.048 1.584 0.059 0.155    1 0   0 
 3749416 14.969  1-17 6236.0 135.7 132.3 4.186 0.046 0.045 1.230 0.065 0.082  2 1 0   0 
 3749426 12.561  0-17 5516.2 100.9  92.7 4.446 0.043 0.037 0.818 0.062 0.051    1 0   0 
 3749455 14.791  1-17 5544.1  93.5  92.0 4.536 0.023 0.035 0.886 0.038 0.052  0 1 0   0 
 3749508 13.539  0-17 6164.0 123.9 137.5 3.796 0.055 0.034 1.314 0.157 0.060 2,3 3 0   0 
 3749524 15.140  1-17 4784.6  81.9  75.8 4.570 0.028 0.027 0.757 0.037 0.036  1 1 0   0 
 3749541 15.342  1-17 4955.5  84.4  78.5 4.522 0.036 0.030 0.794 0.045 0.036  1 1 0   0 
 3749549 14.920  1-17 5700.8 113.5 109.1 4.190 0.051 0.052 0.996 0.082 0.075  0 1 0   0 
 3749581 16.216  0-17 5316.0 204.0 185.0 4.485 0.110 0.121 0.773 0.113 0.061  2 2     1 
 3749598 12.514  0-17 6184.0 104.9 100.9 4.385 0.015 0.023 1.193 0.032 0.044  0 1 0   0 
 3749641 14.631  1-17 5772.1 114.4 109.5 4.274 0.046 0.049 1.001 0.076 0.076    1 0   0 
 3749725 15.465  1-17 5923.1 128.9 123.5 4.320 0.059 0.059 1.048 0.077 0.081  0 1 0   0 
 3749774 14.780  1-17 6417.2 133.1 130.9 4.261 0.043 0.043 1.259 0.060 0.070    1 0   0 
 3749822 14.815  1-17 5906.9 124.8 118.9 4.302 0.109 0.112 1.045 0.092 0.085    1     0 
 3749836 15.090  1-17 5932.2 120.1 116.6 4.356 0.046 0.049 1.044 0.073 0.079    1 0   0 
 3749863 14.528  1-17 5609.0 123.2 123.0 3.852 0.041 0.042 1.168 0.067 0.072  0 1 0   0 
 3749897 15.975  4-17 5576.8 114.9 113.3 4.431 0.060 0.071 0.923 0.065 0.067  0 1 0   0 
 3749916 14.784  1-17 5543.2 136.1 132.7 3.911 0.329 0.290 1.059 0.343 0.171  0 1     0 
 3749951 14.142 10-10 6927.0 146.6 139.7 4.189 0.039 0.040 1.430 0.075 0.070    2 0   0 
 3749978 15.778  2-17 5655.7 127.4 122.0 4.151 0.077 0.076 0.991 0.087 0.077  0 1 0 0 0 
 3750048 13.084  0-17 6414.0 129.5 126.6 4.003 0.030 0.032 1.490 0.067 0.073    1 0   0 
 3750071 14.243  1-17 6466.0 130.5 114.5 3.767 0.040 0.042 1.696 0.078 0.094  0 1 0   0 
 3750073 15.578  2-17 6760.9 150.8 147.2 4.303 0.041 0.050 1.311 0.064 0.066    1 0   0 
 3750091 11.855  0-17 7194.3 160.1 161.8 4.206 0.031 0.032 1.427 0.070 0.062  1 2 0   0 
 3750117 16.216  0-17 5373.6 124.1 128.8 3.470 0.024 0.030 1.808 0.051 0.075  2 2 0   0 
 3750129 12.688  0-17 5321.9  96.9  86.7 4.445 0.042 0.038 0.861 0.063 0.053    1 0   0 
 3750148 14.063 10-10 6214.6 124.8 122.0 4.238 0.046 0.047 1.045 0.072 0.073    1 0   0 
 3750207 13.562  0-17 6747.9 159.5 136.0 4.123 0.031 0.032 1.287 0.048 0.047    1 0   0 
 3750216 15.097  4-17 5337.5 100.6  95.4 4.583 0.021 0.032 0.808 0.036 0.046  2 1 0   0 
 3750254 15.116  1-17 5998.4 124.1 117.1 4.218 0.055 0.055 1.116 0.076 0.086    1 0   0 
 3750261 13.235  1-17 5997.0 105.9 100.7 4.464 0.019 0.031 1.014 0.037 0.057  6 1 0   0 
 3750350 13.327  0-17 6227.3 150.6 151.2 4.101 0.223 0.285 1.169 0.210 0.154    1     0 
 3750366 15.033  1-17 5849.0 117.5 112.0 4.139 0.051 0.057 1.087 0.096 0.086  7 1 0   0 
 3750375 15.611  0-17 6253.4 107.0 109.6 3.697 0.020 0.042 1.794 0.053 0.156  2 1 0   0 
 3750399 15.707  1-17 6159.5 127.4 118.6 4.250 0.073 0.074 1.166 0.074 0.085    1 0   0 
 3750410 11.742  0-17 6972.7 154.5 144.0 4.240 0.029 0.030 1.386 0.064 0.056  1 2 0   0 
 3750423 13.735  1-17 5833.1 114.6 112.4 4.092 0.045 0.048 1.097 0.112 0.083  7 1 0   0 
 3750476 14.283  1-17 6045.0  81.0  81.0 4.267 0.143 0.117 1.052 0.094 0.062  1 2     1 
 3750483 15.895  4-17 5846.2 109.3 104.2 4.509 0.032 0.040 0.936 0.052 0.056    1 0   0 
 3750538 13.711  0-17 5957.5  28.6  42.8 4.289 0.016 0.016 0.701 0.010 0.007  2 1 0   0 
 3750545 15.040  4-17 6102.3 123.4 114.8 4.199 0.047 0.054 1.171 0.070 0.088    1 0   0 
 3750550 15.719  1-17 4628.8 102.3  86.5 4.584 0.026 0.025 0.732 0.036 0.032  0 1 0   0 
 3750558 14.110  1-17 5646.7  93.3  89.7 4.460 0.024 0.035 1.022 0.043 0.058  0 1 0   0 
 3750628 15.932  4-17 5596.3 120.3 115.5 3.884 0.094 0.087 1.125 0.105 0.097  0 1 0   0 
 3750665 15.078  1-17 5706.7 109.0 106.5 4.411 0.045 0.051 0.963 0.068 0.072  0 1 0   0 
 3750773 14.048  6-10 6342.9 127.6 122.4 3.983 0.036 0.046 1.328 0.064 0.106    1 0   0 
 3750779 14.579  1-17 6001.3 106.5 113.7 4.043 0.043 0.058 1.219 0.089 0.105    1 0   0 
 3750805 15.180  1-17 5689.6 119.7 113.9 3.855 0.058 0.054 1.189 0.076 0.080  0 1 0   0 
 3750810 15.321  1-17 5952.2 108.7 104.9 4.429 0.036 0.047 1.025 0.055 0.067    1 0   0 
 3750839 12.744  0-17 6293.7 121.1 116.6 4.339 0.027 0.035 1.175 0.053 0.065    1 0   0 
 3750914 13.286  0-17 5179.0 120.2 108.0 3.629 0.042 0.064 1.308 0.098 0.151  0 1 0   0 
 3750923 15.722  2-17 4979.5 102.9  90.8 3.915 0.060 0.061 0.888 0.051 0.038  0 1 0   0 
 3750926 10.852  0-17 5368.3 111.4 104.5 3.809 0.030 0.033 1.141 0.063 0.064  2 1 0   0 
 3750934 15.405  1-17 6285.7 128.5 128.6 4.244 0.062 0.065 1.216 0.070 0.081    1 0   0 
 3750944 14.984  1-17 5697.0 118.0 113.0 3.855 0.053 0.051 1.192 0.073 0.079  0 1 0   0 
 3751001 15.577  2-17 5518.0 166.0 166.0 4.486 0.081 0.150 0.844 0.111 0.074    2     1 
 3751023 14.031  1-17 5960.5 114.2 112.8 4.290 0.039 0.037 1.166 0.063 0.071    1 0   0 
 3751025 15.251  1-17 5704.5 113.6 109.4 4.369 0.054 0.055 0.965 0.074 0.073  0 1 0   0 
 3751031 15.063  1-17 5367.9 123.3 117.4 3.794 0.053 0.055 1.155 0.087 0.094  0 1 0   0 
 3751083 15.032  1-17 6114.6 115.1 117.2 4.303 0.050 0.051 1.125 0.070 0.080    1 0   0 
 3751099 15.597  1-17 5771.0 122.5 115.2 3.922 0.082 0.073 1.163 0.094 0.088    1 0   0 
 3751114 15.791  1-17 5318.4 105.3 100.9 4.549 0.030 0.043 0.838 0.046 0.056  0 1 0   0 
 3751118 15.389  1-17 5600.8 107.5 107.1 4.262 0.056 0.055 1.047 0.069 0.066  2 1   1 0 
 3751121 14.332  1-17 5798.0 118.7 117.9 3.948 0.058 0.041 1.199 0.130 0.070  0 1 0   0 
 3751131 14.692  1-17 5733.7 116.0 113.9 4.003 0.059 0.049 1.090 0.088 0.074  1 1 0   0 
 3751163 14.951  1-17 6458.2 130.0 126.9 4.271 0.046 0.050 1.264 0.061 0.065    1 0   0 
 3751172 15.475  1- 3 4999.8 108.2  94.3 3.745 0.069 0.079 0.987 0.118 0.108  0 1 0   0 
 3751176 15.269  1-17 5571.6 109.3 107.1 4.384 0.056 0.057 0.924 0.070 0.068  7 1 0   0 
 3751185 15.809  4-17 5790.5 116.3 113.4 4.189 0.080 0.079 1.036 0.091 0.083    1 0   0 
 3751231 15.212  1-17 5794.9 108.5 106.5 4.384 0.050 0.056 0.993 0.070 0.075    1 0   0 
 3751241 15.556  1-17 5838.0 121.7 112.5 4.073 0.080 0.089 1.109 0.112 0.090    1 0   0 
 3751246 14.291 14-15 6239.4 123.1 116.4 3.999 0.042 0.047 1.355 0.072 0.110    1 0   0 
 3751275 14.952  1-17 5883.1 112.0 109.7 4.425 0.044 0.051 0.945 0.061 0.064  6 1 0   0 
 3751287 15.968  4-17 5897.1 114.1 109.5 4.180 0.091 0.087 1.087 0.094 0.088    1 0   0 
 3751303 15.934  4-17 5165.7  97.9  89.9 4.453 0.053 0.046 0.832 0.049 0.039  1 1 0   0 
 3751311 12.617  0- 1 6364.5 136.8 129.2 4.136 0.035 0.037 1.304 0.061 0.065    1 0   0 
 3751359 15.282  1-17 6170.0 174.0 217.0 4.472 0.048 0.192 1.063 0.145 0.145    2     1 
 3751421 15.709  2- 3 5364.3 101.2  98.6 4.534 0.033 0.046 0.856 0.048 0.057    1 0   0 
 3751458 15.794  1-17 4704.3  87.0  80.8 4.593 0.025 0.028 0.732 0.035 0.035  0 1 0   0 
 3751466 15.881  2-17 5912.4 115.8 111.5 4.371 0.095 0.154 1.025 0.093 0.085    1     0 
 3751472 13.881  1-17 6068.5 126.1 126.0 3.733 0.061 0.049 1.464 0.191 0.092    1 0   0 
 3751480 14.420  1-17 6047.8 124.1 120.2 4.396 0.044 0.046 0.913 0.063 0.061    1 0   0 
 3751497 14.279  1-17 6272.9 122.3 124.7 4.281 0.034 0.044 1.215 0.065 0.067    1 0   0 
 3751512 13.925  1-17 5601.1 123.4 119.0 3.802 0.037 0.037 0.976 0.056 0.053    1 0   0 
 3751604 15.987  1-17 5945.2 112.2 111.0 4.125 0.091 0.087 1.134 0.103 0.097    1 0   0 
 3751629 15.822  1-17 5314.1 120.8 114.4 3.832 0.080 0.078 1.074 0.116 0.108  0 1 0   0 
 3751637 15.916  4-17 5542.0 111.3 107.5 4.359 0.073 0.070 0.916 0.069 0.065  0 1 0   0 
 3751661 15.780  1-17 5931.1 115.7 110.4 4.252 0.073 0.072 1.073 0.080 0.083  0 1 0   0 
 3751679 13.408  0-17 5534.9 119.3 120.0 3.492 0.029 0.031 1.671 0.067 0.087    2 0   0 
 3751712 15.137  1-17 5548.2 111.4 107.6 4.232 0.054 0.053 0.929 0.070 0.064  0 1 0   0 
 3751718 14.995  1-17 6022.3 108.2 104.5 4.084 0.049 0.056 1.207 0.078 0.103    1 0   0 
 3751752 15.632  2- 3 5621.0 105.0 101.2 4.448 0.046 0.056 0.935 0.061 0.067  0 1 0   0 
 3751774 14.897  1-17 6468.0 157.0 247.0 4.363 0.052 0.208 1.313 0.152 0.186    2     1 
 3751776 15.718  1-17 5872.0 113.2 108.5 4.223 0.071 0.070 1.059 0.084 0.083    1 0   0 
 3751786 15.893  2-17 4804.4  91.9  84.0 4.590 0.027 0.032 0.744 0.038 0.039  0 1 0   0 
 3751859 15.143  1-17 5636.9 110.9 105.6 4.182 0.055 0.055 0.973 0.077 0.071  0 1 0   0 
 3751876 13.291  0-17 5868.9 103.1 101.2 4.444 0.027 0.038 1.005 0.050 0.069  0 1 0   0 
 3751902 15.666  1-17 6055.0 157.1 142.7 3.738 0.094 0.074 1.426 0.199 0.130  2 1 0   0 
 3751989 14.651  1-17 5401.6 116.9 112.2 3.880 0.040 0.044 1.066 0.068 0.073  0 1 0   0 
 3751991 15.716  1-17 5827.5 114.3 110.2 4.334 0.069 0.070 1.011 0.075 0.077    1 0   0 
 3752036 14.447  1-17 6262.3 122.5 126.6 4.023 0.047 0.049 1.158 0.098 0.071    1 0   0 
 3752041 15.901  2-17 5931.5 118.6 117.8 4.121 0.083 0.088 1.130 0.102 0.095    1 0   0 
 3752045 15.484  1-17 5562.9 109.2 105.3 4.178 0.064 0.062 0.946 0.071 0.067  0 1 0   0 
 3752076 15.755  2-17 5611.0 113.2 108.5 4.175 0.070 0.069 0.965 0.076 0.071    1 0   0 
 3752094 13.730  1-17 5555.6 120.6 115.6 3.898 0.035 0.035 1.067 0.063 0.059    1 0   0 
 3752110 15.243  1-17 5872.9 111.8 109.5 4.120 0.053 0.062 1.107 0.098 0.088    1 0 1 0 
 3752123 13.973  1-17 6562.9 130.0 117.1 4.288 0.026 0.032 1.300 0.048 0.051    1 0   0 
 3752139 15.170  1-17 5725.2 112.8 113.1 4.106 0.059 0.059 1.039 0.097 0.078    1 0   0 
 3752144 15.930  2-17 5174.9  93.0  85.1 4.442 0.051 0.044 0.835 0.048 0.037  0 1 0   0 
 3752158 12.425  0-17 5603.1  90.7  93.4 4.428 0.034 0.038 0.999 0.058 0.066    1 0   0 
 3752165 14.678  1-17 6290.0 153.0 219.0 4.442 0.062 0.188 1.097 0.144 0.144    2     1 
 3752175 15.544  1-17 4871.6  85.2  86.6 4.714 0.018 0.019 0.616 0.018 0.020    1     0 
 3752202 14.700  1-17 5645.5 118.4 110.6 3.943 0.044 0.043 1.097 0.070 0.070    1 0   0 
 3752239 15.335  1-17 5301.4  93.9  81.5 4.384 0.047 0.038 0.857 0.054 0.039  0 1 0   0 
 3752259 15.718  1-17 5429.2 109.0 101.7 4.117 0.066 0.066 0.919 0.065 0.059  0 1 0   0 
 3754693 14.692  1-17 5993.0 128.0 124.9 3.720 0.070 0.059 1.444 0.159 0.096    1 0   0 
 3754760 13.971  1-17 6603.6 133.0 127.4 3.935 0.042 0.046 1.436 0.074 0.098    1 0   0 
 3754788 14.837  2-15 6218.0 199.0 273.0 4.417 0.054 0.216 1.219 0.156 0.172    2     1 
 3754820 15.281  2- 3 6351.6 132.8 134.1 4.113 0.061 0.061 1.310 0.070 0.075    1 0   0 
 3754850 15.251  1- 3 5818.3 107.9 105.7 4.417 0.042 0.052 0.995 0.062 0.073    1 0   0 
 3754858 14.987  1-17 6110.6 126.4 117.2 4.232 0.052 0.053 1.155 0.071 0.084    1 0   0 
 3754960 13.927  1-17 6188.1 117.2 119.5 3.890 0.037 0.054 1.444 0.079 0.149    1 0   0 
 3755035 14.762  1-17 6269.0 177.0 243.0 4.405 0.058 0.218 1.237 0.163 0.182    2     1 
 3755103 13.269  1-17 6142.5 121.2 110.9 4.194 0.038 0.040 1.132 0.071 0.076    1 0   0 
 3755157 15.064  1-17 5833.7 124.2 120.4 3.924 0.066 0.055 1.185 0.098 0.080    1 0   0 
 3755223 15.616  2-17 6188.3 131.3 118.0 4.211 0.073 0.079 1.198 0.076 0.088    1 0   0 
 3755356 15.351  1-17 6276.7 126.0 124.3 4.359 0.037 0.048 1.152 0.063 0.072    1 0   0 
 3755364 12.131  0-17 5924.7 108.6 100.2 4.048 0.028 0.052 1.281 0.055 0.124    1 0   0 
 3755370 15.374  1-17 6203.3 182.8 141.0 3.950 0.070 0.060 1.368 0.121 0.132    1 0   0 
 3755381 15.093  1-17 5652.2 122.4 119.1 3.796 0.057 0.055 1.240 0.079 0.086  1 1 0   0 
 3755395 14.611  1-17 6543.3 138.7 136.8 4.183 0.041 0.041 1.330 0.069 0.061    1 0   0 
 3755522 12.289  0-17 5870.0  70.0  79.0 4.449 0.051 0.119 0.994 0.060 0.066    2     1 
 3755646 15.414  0-17 4858.5  96.0  85.5 3.559 0.058 0.079 1.231 0.149 0.185  2 3 0   0 
 3755708 14.497  1-17 6203.7 131.0 121.7 4.273 0.068 0.072 1.171 0.078 0.086    1 0   0 
 3755727 15.960  2-17 5491.8 116.3 108.1 4.348 0.083 0.079 0.903 0.068 0.061  1 1 0   0 
 3755739 15.148  1-17 5738.2 116.4 112.1 4.367 0.051 0.053 0.976 0.074 0.075  0 1 0   0 
 3755745 13.297  0-17 6514.2 116.8 124.9 4.354 0.021 0.031 1.193 0.038 0.054    1 0   0 
 3755858 15.545  2- 3 6074.5 118.6 111.0 4.027 0.079 0.085 1.254 0.103 0.106    1 0   0 
 3755875 15.802  1-17 5170.0 155.0 155.0 4.575 0.024 0.102 0.939 0.040 0.100  0 2     1 
 3755898 13.859  1-17 5959.8 118.7 107.5 4.185 0.038 0.044 1.120 0.075 0.089    1 0   0 
 3755935 15.233  1-17 5106.4  97.2  89.2 4.520 0.038 0.038 0.818 0.048 0.047  2 1 0   0 
 3755984 14.949  1-17 6520.4 128.5 127.0 4.316 0.033 0.042 1.255 0.054 0.060    1 0   0 
 3756027 14.349  1-17 6279.4 115.4 111.5 4.378 0.025 0.035 1.143 0.046 0.064    1 0   0 
 3756040 15.867  1-17 6025.7 116.0 110.8 4.432 0.039 0.051 1.033 0.060 0.066  8 1 0   0 
 3756056 15.614  2-17 6398.3 136.2 141.2 3.904 0.115 0.112 1.478 0.151 0.151    1 0   0 
 3756086 11.917  0-17 6040.4 118.7 116.5 3.942 0.048 0.044 1.270 0.135 0.081    1 0   0 
 3756104 15.778  4-17 5466.8 105.8 102.6 4.505 0.038 0.053 0.887 0.052 0.060  1 1 0   0 
 3756123 11.685  0-17 6582.3 137.9 128.3 3.707 0.027 0.047 1.750 0.061 0.171    1 0   0 
 3756161 15.251  1-17 5042.8  89.5  82.5 4.486 0.039 0.030 0.811 0.046 0.034  7 1 0   0 
 3756184 15.375  1-17 6257.0 196.0 240.0 4.410 0.052 0.195 1.233 0.142 0.174    2     1 
 3756196 13.527  0-17 6204.0 130.2 131.6 4.011 0.040 0.039 0.921 0.060 0.055    1 0   0 
 3756264 14.941  1-17 5689.4 118.1 111.4 4.201 0.052 0.053 0.988 0.080 0.074  0 1 0 1 0 
 3756309 14.777  1-17 5688.6 103.1  97.9 4.479 0.030 0.042 0.946 0.050 0.063  0 1 0   0 
 3756351 14.038  1-17 6235.2 114.6 114.6 3.783 0.036 0.047 1.630 0.072 0.158    1 0   0 
 3756405 13.471  0-17 5844.0  99.0  96.9 4.478 0.021 0.034 0.979 0.040 0.060    1 0   0 
 3756443 15.014  1-17 5686.7 106.0 101.8 4.433 0.042 0.049 0.956 0.063 0.070    1 0   0 
 3756466 14.401  1-17 6016.1 123.1 117.6 4.281 0.044 0.046 1.097 0.075 0.081    1 0   0 
 3756556 15.285  1-17 5830.8 139.6 128.1 4.317 0.137 0.203 1.015 0.123 0.093    1     0 
 3756613 14.377  1-17 6176.7 122.7 120.3 3.813 0.047 0.051 1.548 0.090 0.168    1 0   0 
 3756713 14.983  1-17 5650.8 104.1 100.5 4.470 0.035 0.046 0.940 0.055 0.064  0 1 0   0 
 3756730 11.271  1-17 5900.6 128.5 124.3 3.922 0.151 0.145 1.222 0.153 0.128  3 1     0 
 3756779 13.532  0-17 6146.4 117.9 112.9 4.001 0.033 0.050 1.325 0.067 0.124    1 0   0 
 3756792 10.999  0-17 5967.8 132.8 133.8 3.761 0.056 0.032 1.373 0.201 0.073    1 0   0 
 3756801 13.642  1-17 6026.5 120.1 133.5 3.751 0.048 0.048 1.529 0.157 0.103    1 0 1 0 
 3756845 15.810  4-17 5931.6 113.3 107.3 4.492 0.034 0.041 0.962 0.055 0.060    1 0   0 
 3756937 15.635  1-17 5917.8 119.2 114.7 4.309 0.063 0.063 1.049 0.076 0.080  1 1 0   0 
 3757024 13.862  1-17 6579.3 149.8 132.3 4.137 0.034 0.034 1.365 0.071 0.062    1 0   0 
 3757043 15.627  4-17 6649.0 166.2 146.2 4.087 0.111 0.092 1.402 0.122 0.089    1 0   0 
 3757094 13.333  0-17 6992.3 147.7 141.8 4.231 0.022 0.026 1.506 0.049 0.060    2 0   0 
 3757202 15.611  4-17 6436.0 138.5 134.4 4.222 0.066 0.069 1.280 0.068 0.072    1 0   0 
 3757270 15.377  1-17 5879.1 145.6 149.3 4.075 0.197 0.217 1.131 0.175 0.150    1     0 
 3757272 14.261  1-17 5869.2 116.7 115.1 4.145 0.043 0.049 1.096 0.091 0.088  1 1 0   0 
 3757311 14.446  1-17 6352.8 122.4 115.8 4.419 0.020 0.026 1.105 0.038 0.048    1 0   0 
 3757324 12.621  0-17 6920.3 143.5 157.2 3.957 0.034 0.038 1.611 0.085 0.094    2 0   0 
 3757580 14.893  1-17 5576.1 103.7  96.2 4.562 0.019 0.028 0.861 0.033 0.042    1 0   0 
 3757583 15.058  1-17 5632.9 103.7  98.9 4.508 0.027 0.039 0.919 0.044 0.057  1 1 0   0 
 3757588 14.138  1-17 5678.2 153.2 158.8 3.623 0.130 0.138 1.455 0.211 0.193  3 1     0 
 3757590 14.892  1-17 6349.6 126.6 126.5 3.991 0.033 0.034 1.524 0.063 0.071  3 1 0   0 
 3757594 11.956  0-17 5365.2 107.3 105.0 3.899 0.035 0.039 1.033 0.063 0.069    1 0   0 
 3757605 15.893  4-17 4901.3  99.2  91.4 4.574 0.029 0.034 0.767 0.040 0.042  0 1 0   0 
 3757656 14.061  1-17 5934.1 109.9 107.9 4.414 0.032 0.041 1.031 0.056 0.072  1 1 0   0 
 3757709 10.691  0-17 6758.1 195.5 157.8 4.174 0.126 0.161 1.342 0.149 0.082  8 1     0 
 3757761 15.989  4-17 6357.7 143.6 140.0 4.397 0.049 0.053 1.121 0.080 0.083  0 1 0   0 
 3757778 13.495  4-17 6148.8 128.5 125.9 4.364 0.041 0.051 1.112 0.063 0.075  3 1 0   0 
 3757898 14.327  1-17 6015.6 125.9 117.3 4.237 0.044 0.044 1.115 0.074 0.083  0 1 0   0 
 3758111 14.602  1-17 6866.5 177.8 159.6 4.000 0.042 0.042 1.553 0.100 0.097    2 0   0 
 3758125 12.528  0- 1 6826.6 142.5 138.8 3.742 0.039 0.041 1.927 0.083 0.090    2 0   0 
 3758193 15.686  2- 3 5910.8 121.3 118.3 4.425 0.040 0.053 1.016 0.060 0.070  0 1 0   0 
 3758265 14.769  4-17 6190.3 137.7 124.4 4.247 0.047 0.043 1.181 0.070 0.085    1 0   0 
 3758283 14.563 15-16 6366.6 148.4 140.3 4.165 0.041 0.044 1.291 0.061 0.070  1 1 0   0 
 3758291 13.601  1-17 6846.6 150.0 147.8 3.978 0.038 0.040 1.565 0.084 0.087  1 2 0   0 
 3758375 16.688 15-17 5765.0 173.0 190.0 4.434 0.087 0.188 0.939 0.125 0.102  0 2     1 
 3758443 12.917  0-17 7092.6 152.9 150.6 3.961 0.035 0.038 1.664 0.085 0.092 10 2 0   0 
 3758469 15.187  1-17 6226.8 124.3 120.1 4.366 0.035 0.045 1.135 0.056 0.070  0 1 0   0 
 3758499 13.698  1-17 6146.0 135.3 122.0 4.076 0.031 0.043 1.270 0.064 0.109    1 0 1 0 
 3758528 15.326  4-17 5922.1 122.3 117.4 4.516 0.024 0.030 0.936 0.042 0.048  7 1 0   0 
 3758541 13.161  0- 1 4135.8  97.4  88.0 1.727 0.139 0.142 1.505 0.482 0.399  2 2 0   0 
 3758616 15.753  4-17 6366.2 138.1 137.0 4.263 0.062 0.069 1.236 0.068 0.080    1 0   0 
 3758618 13.808  1-17 6254.1 125.1 131.5 3.714 0.040 0.060 1.682 0.087 0.185  1 1 0   0 
 3758706 13.351  0-17 6370.8 120.5 113.5 4.388 0.018 0.027 1.153 0.036 0.055    1 0   0 
 3758714 15.054  4-17 6173.6 121.4 115.6 4.418 0.027 0.036 1.079 0.048 0.060  0 1 0   0 
 3758717 13.478  0- 1 6527.1 135.9 135.8 4.246 0.029 0.029 1.302 0.059 0.054  5 3 0   0 
 3758752 15.131  1-17 5523.2  99.8  98.7 4.499 0.033 0.045 0.904 0.049 0.061  0 1 0   0 
 3758763 14.687  1-17 6071.1 132.9 128.1 4.249 0.067 0.066 1.131 0.077 0.086    1 0   0 
 3758774 13.795  1-17 6806.0 142.7 138.6 3.994 0.038 0.039 1.540 0.082 0.085    2 0   0 
 3758828 13.951  1-17 6112.9 121.4 118.4 3.953 0.032 0.046 1.418 0.064 0.131  1 1 0   0 
 3758831 13.900  1-17 6753.9 147.1 139.1 3.894 0.042 0.043 1.616 0.087 0.091    2 0   0 
 3758898 14.067  1-17 5722.0 155.0 155.0 4.547 0.035 0.196 0.937 0.102 0.112  0 2     1 
 3758922 14.641  1-17 6063.5 124.8 125.2 4.281 0.047 0.047 1.114 0.075 0.082  0 1 0 1 0 
 3759040 15.263  1-17 6414.8 138.2 135.8 4.260 0.050 0.051 1.256 0.064 0.072  0 1 0   0 
 3759069 13.608  1-17 5691.7 136.2 133.0 3.709 0.034 0.035 1.142 0.063 0.062    1 0   0 
 3759078 13.111  1-17 7199.6 166.6 155.9 4.295 0.021 0.025 1.403 0.046 0.054    2 0   0 
 3759079 14.754  1-17 6190.0 138.3 124.3 4.156 0.042 0.046 1.233 0.066 0.087    1 0   0 
 3759104 14.742  1-17 5737.6 121.6 117.0 4.375 0.046 0.049 0.976 0.075 0.076  0 1 0   0 
 3759164 14.129  1-17 6357.3 124.1 126.6 4.337 0.027 0.037 1.198 0.051 0.071    1 0   0 
 3759231 15.810  4-17 5534.4 132.2 124.9 4.104 0.069 0.069 0.961 0.076 0.070  0 1 0   0 
 3759295 13.605  0-17 6464.1 136.7 124.8 4.316 0.024 0.030 1.248 0.049 0.065    1 0   0 
 3759360 15.514  2-17 5035.8  97.0  88.3 4.545 0.034 0.038 0.801 0.044 0.046  0 1 0   0 
 3759377 14.876  1-17 6373.2 134.0 128.8 4.013 0.048 0.049 1.385 0.075 0.080  1 1 0   0 
 3759488 14.894  1-17 5931.1 114.3 117.9 4.117 0.042 0.054 1.142 0.087 0.096    1 0   0 
 3759641 14.122  1-17 6235.6 134.7 124.0 4.307 0.038 0.039 1.170 0.066 0.078    1 0   0 
 3759785 13.110  0-17 6726.2 144.2 135.5 4.041 0.032 0.033 1.473 0.078 0.075    1 0   0 
 3759859 15.229  4-17 5905.5 133.9 123.7 4.225 0.052 0.054 1.074 0.080 0.086  6 1 0   0 
 3759969 12.548  0-17 7242.6 153.9 157.1 3.956 0.035 0.037 1.717 0.086 0.089  1 2 0   0 
 3759987 14.945  1-17 5874.9 126.0 131.1 4.051 0.056 0.060 1.135 0.118 0.088    1 0   0 
 3760005 15.378  4-17 6107.5 135.8 117.2 4.065 0.060 0.066 1.254 0.082 0.105  0 1 0   0 
 3760021 11.338  0-17 6373.8 125.0 131.5 4.233 0.029 0.036 1.259 0.062 0.069    3 0   0 
 3760072 12.375  0-17 5511.5 110.8 111.3 3.818 0.031 0.035 1.178 0.063 0.071    1 0   0 
 3760077 13.496  0-17 6575.9 131.7 138.9 3.560 0.039 0.068 2.014 0.102 0.209    2 0   0 
 3760124 14.250  4-17 6051.7 130.1 127.4 4.309 0.053 0.056 1.100 0.073 0.081  2 1 0   0 
 3760173 13.304  0-17 6053.2 107.8 102.6 4.432 0.021 0.033 1.052 0.042 0.063    1 0   0 
 3760190 12.729  0-17 5634.9  97.3  86.0 4.433 0.036 0.027 0.756 0.044 0.033    1 0   0 
 3760193 15.202  1-17 5713.9 118.2 114.3 4.399 0.051 0.057 0.966 0.070 0.074  0 1 0   0 
 3760233 13.432  0-17 6257.5 128.5 121.9 3.931 0.030 0.048 1.430 0.069 0.136  1 1 0   0 
 3760247 15.217  1- 3 5915.4 120.8 128.0 4.090 0.049 0.060 1.143 0.101 0.096  0 1 0   0 
 3760280 14.599  1-17 5984.0 179.0 197.0 4.316 0.158 0.193 0.962 0.145 0.109  0 2     1 
 3760335 13.729  1-17 6422.7 141.1 143.6 4.281 0.030 0.035 1.253 0.062 0.074    1 0   0 
 3760500 15.933  4-17 5725.4 122.6 116.8 4.345 0.066 0.066 0.974 0.075 0.075  0 1 0   0 
 3760562 15.525  1-17 4888.8  94.8  90.5 3.389 0.104 0.112 1.127 0.212 0.207  2 2 0   0 
 3760586 15.372  1-17 6035.3 127.6 122.4 4.224 0.058 0.058 1.128 0.076 0.086  0 1 0   0 
 3760613 15.154  1-17 6361.6 141.9 138.2 4.184 0.054 0.051 1.275 0.065 0.072    1 0   0 
 3760748 15.750  4-17 4948.3 101.0  95.1 4.587 0.025 0.032 0.761 0.039 0.043  0 1 0   0 
 3760768 15.688  2-17 6403.3 136.3 131.2 3.998 0.100 0.094 1.396 0.112 0.100    1 0   0 
 3760837 14.626  1-17 6000.8 113.3 107.3 4.471 0.022 0.032 1.002 0.040 0.054    1 0   0 
 3760972 13.774  1-17 6092.0 204.0 204.0 3.872 0.504 0.126 1.152 0.169 0.233    2     1 
 3761005 13.820  1-17 6852.5 153.7 145.8 3.988 0.037 0.040 1.559 0.084 0.087    2 0   0 
 3761010 11.622  0-17 6395.3 122.6 123.3 4.012 0.029 0.042 1.304 0.055 0.101    1 0   0 
 3761096 15.032  1-17 5712.6 123.0 115.6 4.268 0.051 0.053 0.981 0.077 0.075  0 1 0   0 
 3761133 15.283  1- 3 5899.2 115.4 112.2 4.438 0.035 0.047 1.008 0.055 0.068  0 1 0   0 
 3761203 14.278  1-17 5475.0 180.0 147.0 4.021 0.511 0.219 0.870 0.091 0.101  0 2     1 
 3761319 15.807  1-17 5729.0 172.0 155.0 4.436 0.116 0.174 0.848 0.120 0.070  2 2     1 
 3761336 14.735  1-17 6135.3 127.2 125.5 4.272 0.043 0.051 1.148 0.069 0.082  1 1 0   0 
 3761364 14.734  1-17 5886.9 124.4 120.4 4.273 0.045 0.048 1.047 0.078 0.081  0 1 0   0 
 3761450 14.838  1-17 6024.1 123.0 120.0 4.328 0.045 0.049 1.084 0.072 0.080  0 1 0   0 
 3761460 13.829  1-17 5942.3 124.0 121.6 3.960 0.056 0.042 1.205 0.141 0.078    1 0   0 
 3761489 13.405  1-17 6055.9 129.1 132.4 4.205 0.034 0.041 1.095 0.073 0.083    1 0   0 
 3761585 13.483  1-17 5223.9 143.2 119.5 3.593 0.042 0.061 1.385 0.092 0.155  0 1 0   0 
 3761600 14.621  1-17 5998.7 126.4 121.2 4.288 0.044 0.046 1.086 0.076 0.082  1 1 0   0 
 3761601 14.692  1-17 6141.0 117.4 110.0 4.441 0.022 0.031 1.052 0.041 0.055    1 0   0 
 3761614 14.919  1-17 5552.4 103.4 101.6 4.491 0.032 0.044 0.914 0.050 0.063  0 1 0   0 
 3761622 15.699  2- 3 5917.2 124.4 117.6 4.219 0.067 0.066 1.080 0.085 0.087  0 1 0   0 
 3761671 15.451  1-17 5953.6 117.7 121.5 4.024 0.068 0.075 1.193 0.110 0.097  0 1 0   0 
 3761713 15.136  4-17 5975.1 123.0 119.3 4.315 0.052 0.054 1.069 0.075 0.080  0 1 0   0 
 3761840 15.807  0-17 6484.2 127.4 118.9 3.757 0.026 0.027 1.711 0.069 0.066  2 1 0   0 
 3761857 13.966  2-17 6556.5 130.0 141.4 4.080 0.035 0.037 1.392 0.072 0.066    3 0   0 
 3761929 14.967  1-17 5069.0 151.0 151.0 3.857 0.728 0.312 0.891 0.166 0.149  6 2     1 
 3762003 15.064  1-17 5552.4 129.7 123.0 3.980 0.050 0.048 1.034 0.071 0.070  0 1 0   0 
 3762144 12.947  0-17 6089.2 120.7 119.2 3.949 0.052 0.039 1.218 0.131 0.066  0 1 0   0 
 3762165 14.034  1-17 6666.9 137.1 132.7 3.883 0.043 0.043 1.597 0.086 0.090    1 0   0 
 3762236 15.033  1-17 6739.4 144.4 135.9 4.237 0.044 0.051 1.357 0.067 0.062    1 0   0 
 3762238 15.372  4-17 5876.9 112.0 109.4 4.407 0.043 0.054 1.013 0.063 0.073  0 1 0   0 
 3762285 15.558  4-17 6056.4 122.7 114.3 4.200 0.071 0.070 1.149 0.077 0.089  0 1 0   0 
 3762293 15.564  4-17 5896.7 117.2 112.6 4.152 0.068 0.069 1.101 0.094 0.089    1 0   0 
 3762348 15.130  1-17 5973.2 108.4 115.7 4.099 0.050 0.060 1.170 0.086 0.099  0 1 0   0 
 3762371 15.227  1-17 6359.4 134.1 133.2 4.214 0.054 0.061 1.261 0.066 0.074    1 0   0 
 3762385 14.630  2-16 6201.0 117.0 122.1 3.811 0.060 0.065 1.511 0.119 0.153    1 0   0 
 3762389 15.680  4-16 6233.5 129.8 121.6 4.271 0.065 0.071 1.184 0.073 0.082    1 0   0 
 3762406 15.003  1-17 6304.3 130.9 128.5 4.265 0.047 0.049 1.215 0.066 0.079    1 0   0 
 3762434 15.608  4-17 5748.0 123.9 119.4 4.040 0.077 0.070 1.080 0.102 0.082  0 1 0   0 
 3762444 14.744  2-15 6428.1 125.2 120.5 4.332 0.031 0.039 1.219 0.053 0.065    1 0   0 
 3762468 14.996  1-17 6426.1 129.9 129.3 4.269 0.044 0.048 1.257 0.060 0.070  1 1 0 0 0 
 3762472 15.319  1-17 6120.0 120.3 118.5 3.925 0.065 0.070 1.346 0.121 0.117  0 1 0   0 
 3762513 12.717  1-17 6303.1 114.0 113.5 3.707 0.031 0.037 1.779 0.067 0.124  1 1 0   0 
 3762528 15.628  4-17 6236.8 125.8 121.3 3.976 0.091 0.088 1.355 0.117 0.111    1 0   0 
 3762531 15.672  1-17 6593.7 140.2 134.6 4.280 0.052 0.066 1.293 0.067 0.067    1 0   0 
 3762643 15.893  4-17 5823.7 109.7 105.9 4.473 0.036 0.048 0.968 0.055 0.063  0 1 0   0 
 3762671 15.474  1- 3 5334.3 109.8 103.5 4.527 0.040 0.055 0.851 0.052 0.058    1 0   0 
 3762696 15.475  1-17 5009.0 222.0 201.0 4.515 0.085 0.077 0.763 0.095 0.063  2 2     1 
 3762777 15.862  4-17 5194.4  75.9  69.5 4.275 0.059 0.066 0.874 0.024 0.022  8 1 1   0 
 3762840 14.606  1-17 6141.5 130.1 112.0 4.202 0.039 0.049 1.186 0.068 0.087    1 0   0 
 3762841 15.566  4-17 5987.1 142.7 141.7 4.147 0.047 0.050 1.149 0.090 0.105    1 0   0 
 3762985 15.960  4-17 6429.0 179.0 246.0 4.404 0.066 0.154 1.152 0.150 0.150    2     1 
 3762993 15.007  4-17 6913.2 143.7 145.6 4.144 0.052 0.052 1.453 0.083 0.076    2 0   0 
 3763004 14.150  1-17 5391.2  95.4  91.9 4.580 0.018 0.030 0.822 0.029 0.045  0 1 0   0 
 3763199 15.251  1-17 6401.8 121.7 119.2 4.351 0.032 0.042 1.193 0.055 0.065  0 1 0   0 
 3763209 12.960  0-17 6668.3 137.4 131.6 4.020 0.033 0.035 1.475 0.076 0.078  8 1 0   0 
 3763255 15.900  1-17 6566.1 146.0 144.7 4.233 0.067 0.080 1.313 0.072 0.070    1 0   0 
 3763454 15.840  2-17 5909.0 123.9 117.1 4.250 0.068 0.068 1.065 0.082 0.084    1 0   0 
 3763476 14.460  4-17 5685.2 117.8 116.1 4.121 0.050 0.046 1.015 0.090 0.075  2 1 0   0 
 3763498 15.283  4-17 6025.9 109.7 105.1 4.118 0.034 0.045 1.191 0.068 0.099  2 1 0   0 
 3763500 15.897  2-17 5341.2 101.0  83.5 4.234 0.057 0.056 0.880 0.049 0.035  0 1 1   0 
 3763529 15.456  4-17 5675.3 121.3 114.3 3.940 0.063 0.059 1.110 0.080 0.078  0 1 0   0 
 3763530 15.776  4-17 6541.2 146.1 142.8 4.298 0.047 0.061 1.268 0.066 0.071    1 0   0 
 3763558 13.226  1-17 5821.4 109.3 108.8 4.146 0.041 0.046 1.071 0.093 0.083  1 1 0   0 
 3763602 14.524  1-17 6191.7 125.3 114.2 4.004 0.040 0.047 1.335 0.072 0.118    1 0   0 
 3763616 14.952  4-17 5927.4 125.0 121.0 4.289 0.048 0.051 1.059 0.079 0.083    1 0   0 
 3763625 11.812  1-17 6381.5 126.6 123.7 3.963 0.030 0.032 1.432 0.073 0.078    1 0   0 
 3763633 14.788  1-17 4991.2  78.1  82.3 2.669 0.063 0.092 2.405 0.216 0.573  2 2 0   0 
 3763663 12.685  0-17 6068.4 130.0 123.0 3.485 0.031 0.029 1.313 0.061 0.059    2 0   0 
 3763714 15.139  1-17 5168.2  95.0  86.6 4.514 0.036 0.036 0.831 0.050 0.052  2 1 0   0 
 3763724 15.166  4-17 6167.3 125.6 117.4 4.288 0.049 0.051 1.152 0.068 0.080    1 0   0 
 3763781 15.350  1-17 5914.0 115.3 118.2 3.982 0.073 0.067 1.188 0.120 0.088    1 0   0 
 3763792 15.133  4-17 5767.1 114.0 111.5 4.203 0.054 0.056 1.020 0.085 0.079  0 1 0   0 
 3763796 15.642  1-17 6128.7 130.6 114.5 4.086 0.065 0.068 1.246 0.082 0.101    1 0   0 
 3763840 15.660  2-17 5801.8 116.3 111.9 4.448 0.039 0.050 0.980 0.060 0.068    1 0   0 
 3763843 15.880  4-17 4293.4  81.2  73.5 4.644 0.018 0.021 0.647 0.022 0.021  7 1 0   0 
 3763851 14.173  1-17 5598.7  95.6  93.5 4.498 0.026 0.038 0.922 0.045 0.061  0 1 0   0 
 3763939 15.363  0-17 5446.0 136.0 163.0 3.600 0.175 0.175 1.115 0.178 0.217  2 2     1 
 3763958 15.115  1-17 6430.6 126.1 125.0 4.305 0.036 0.048 1.239 0.058 0.068    1 0   0 
 3763959 15.242  1-17 5647.1 101.9  97.5 4.482 0.032 0.044 0.935 0.050 0.062  1 1 0   0 
 3764017 15.363  0-17 5016.8  95.9  85.1 3.415 0.061 0.084 1.322 0.170 0.222  2 2 0   0 
 3764049 15.629  1-17 6149.5 121.9 118.7 3.937 0.074 0.078 1.352 0.122 0.118    1 0   0 
 3764073 13.403  0-17 5655.6 127.0 115.5 3.722 0.026 0.030 1.342 0.054 0.073    1 0   0 
 3764080 14.990  1-17 5653.0 102.3  97.0 4.487 0.029 0.041 0.935 0.048 0.061    1 0   0 
 3764095 15.801  4-17 6216.8 130.9 123.7 4.047 0.077 0.079 1.303 0.092 0.104    1 0   0 
 3764103 15.294  4-17 5963.6 117.6 113.8 4.180 0.052 0.056 1.121 0.080 0.090    1 0   0 
 3764159 15.500  1-17 5775.7 124.7 118.4 4.005 0.072 0.061 1.109 0.105 0.081  0 1 0   0 
 3764178 14.659  0-17 4933.0  87.0  83.7 3.262 0.070 0.097 1.301 0.196 0.244  2 2 0   0 
 3764211 15.060  1-17 6368.5 140.2 131.9 4.197 0.050 0.047 1.273 0.064 0.072    1 0   0 
 3764219 15.300  4-17 6524.2 131.3 125.7 4.278 0.045 0.051 1.280 0.060 0.063    1 0   0 
 3764233 13.430  0-17 6754.0 154.5 138.1 4.073 0.031 0.031 1.460 0.080 0.074    3 0   0 
 3764245 13.932  1-17 6303.3 125.3 126.9 4.212 0.031 0.044 1.244 0.061 0.074    1 0   0 
 3764335 10.575  0- 1 4037.9  78.8  70.4 1.691 0.095 0.077 1.015 0.236 0.125  2 2 0   0 
 3764338 14.890  1-17 5925.1 118.9 115.8 4.327 0.047 0.048 1.047 0.075 0.078  0 1 0   0 
 3764365 15.474  4-17 5833.8 113.8 111.4 4.373 0.051 0.057 1.007 0.071 0.076  0 1 0   0 
 3764387 15.006  4-17 6214.2 116.9 115.3 4.335 0.039 0.048 1.149 0.061 0.075    1 0   0 
 3764411 15.417  1-17 6069.8 118.3 117.7 4.309 0.053 0.056 1.106 0.072 0.080  0 1 0   0 
 3764428 14.595  1-17 6632.6 144.3 128.5 4.110 0.043 0.042 1.395 0.075 0.065  1 1 0   0 
 3764448 13.881  1-17 6504.4 127.2 125.8 3.884 0.037 0.038 1.547 0.079 0.091    1 0   0 
 3764476 14.031 15-16 6150.0 124.0 111.1 4.036 0.032 0.046 1.281 0.061 0.112    1 0   0 
 3764497 14.169  1-17 5421.3  99.5  96.5 4.535 0.024 0.039 0.873 0.038 0.057  0 1 0   0 
 3764519 15.450  4-17 6139.1 116.5 114.5 4.357 0.044 0.054 1.110 0.064 0.074    1 0   0 
 3764533 13.942  1-17 6534.5 133.8 128.3 4.009 0.036 0.037 1.440 0.076 0.075    1 0   0 
 3764541 13.335  1-17 6468.0 154.0 231.0 4.363 0.050 0.200 1.313 0.165 0.183    2     1 
 3764543 15.364  1-17 5752.1 117.2 112.8 4.342 0.054 0.055 0.983 0.075 0.075  0 1 0   0 
 3764578 15.855  4-17 4920.9  89.8  86.6 3.303 0.151 0.158 1.236 0.216 0.241  0 2     0 
 3764671 14.580  1-17 5170.5 123.7 113.5 3.747 0.044 0.060 1.128 0.089 0.121  0 1 0   0 
 3764683 13.313  1-17 7006.6 138.2 145.8 4.086 0.033 0.034 1.521 0.084 0.077    2 0   0 
 3764700 15.072  1-17 6037.4 120.6 116.5 4.284 0.049 0.050 1.103 0.074 0.081    1 0   0 
 3764701 15.625  4-17 6065.0 190.0 232.0 4.452 0.052 0.208 1.163 0.136 0.181    2     1 
 3764714 15.490  0-17 6398.3 121.3 118.3 3.733 0.139 0.134 1.667 0.190 0.202  3 1     0 
 3764743 15.268  4-17 6034.3 117.4 115.7 3.935 0.066 0.068 1.283 0.130 0.099    1 0   0 
 3764756 15.145  1-17 5957.9 106.6 108.7 4.138 0.051 0.053 1.142 0.081 0.093    1 0   0 
 3764807 14.891  1-17 6359.4 132.5 133.4 4.140 0.047 0.050 1.299 0.063 0.069    1 0   0 
 3764811 13.096  1-17 6155.4 116.6 127.4 3.811 0.038 0.054 1.482 0.123 0.133    1 0   0 
 3764814 15.331  1-17 5860.2 116.7 116.3 4.013 0.066 0.062 1.144 0.121 0.084    1 0   0 
 3764831 15.299  4-17 5948.8 116.8 110.7 4.292 0.057 0.057 1.066 0.075 0.080    1 0   0 
 3764834 15.797  4-17 6103.7 124.2 118.5 4.436 0.037 0.046 1.042 0.060 0.065    1 0   0 
 3764867 14.206  1-17 5777.2 119.0 113.5 4.002 0.060 0.046 1.108 0.111 0.075  0 1 0   0 
 3764879 14.024  1-17 6061.7 113.1 111.8 3.991 0.038 0.051 1.285 0.086 0.114    1 0 1 0 
 3764903 13.048  0-17 6363.1 134.5 133.6 4.129 0.032 0.035 1.307 0.059 0.065    1 0   0 
 3764925 13.451  1-17 6290.9 126.2 125.6 4.041 0.031 0.035 1.340 0.067 0.077    1 0   0 
 3764980 15.679  1-17 5271.7  99.4  87.9 4.423 0.050 0.042 0.850 0.057 0.043  0 1 0   0 
 3764994 15.262  4-17 6009.5 118.9 113.3 4.205 0.054 0.056 1.127 0.075 0.086  0 1 0   0 
 3765001 14.528  1-17 6369.5 138.7 133.8 4.186 0.040 0.038 1.278 0.062 0.069    1 0   0 
 3765052 12.852  0-17 5456.7 106.0  98.8 4.394 0.043 0.041 0.891 0.069 0.059    1 0   0 
 3765054 13.325  0-17 6201.7 122.3 119.9 3.677 0.053 0.062 1.645 0.149 0.135 11 1 0   0 
 3765184 15.867  4-17 6290.9 139.0 134.4 4.344 0.050 0.062 1.162 0.074 0.080    1 0   0 
 3765196 15.184  1-17 5782.1 113.4 110.7 4.377 0.047 0.052 0.990 0.072 0.076    1 0   0 
 3765216 15.936  4-17 5548.5 121.3 114.1 4.060 0.077 0.072 0.986 0.077 0.073  1 1 0   0 
 3765286 15.639  2-17 5442.4 127.5 123.0 3.946 0.056 0.055 1.017 0.077 0.077  7 1 0   0 
 3765322 15.976  4-17 5858.7 129.2 120.5 4.098 0.086 0.085 1.104 0.118 0.096    1 0   0 
 3765344 15.242  4-17 6273.1 128.0 120.7 3.959 0.069 0.070 1.391 0.100 0.111    1 0   0 
 3765399 15.908  4-17 5970.1 118.6 121.9 4.012 0.086 0.089 1.206 0.113 0.104  0 1 0   0 
 3765418 14.901  1-17 5666.2 110.9 107.9 4.400 0.044 0.048 0.952 0.071 0.072  0 1 0   0 
 3765438 15.165  1-17 5869.3 113.5 108.1 4.177 0.048 0.053 1.080 0.086 0.085  0 1 0   0 
 3765459 13.320  1-17 4237.0 150.0 167.0 4.664 0.052 0.028 0.591 0.063 0.056  0 2     1 
 3765482 14.496  1-17 4782.9  51.1  59.2 4.481 0.018 0.017 0.798 0.016 0.015  1 1 1   0 
 3765521 15.339  4-17 6176.9 134.6 120.3 4.096 0.057 0.056 1.262 0.071 0.097    1 0   0 
 3765529 14.730  1-17 6498.8 131.2 124.0 3.876 0.050 0.050 1.554 0.086 0.104  1 1 0   0 
 3765536 14.655  1-17 5785.6 108.8 107.0 4.402 0.041 0.048 0.989 0.068 0.075    1 0   0 
 3765538 14.415  1-17 5784.3 117.0 113.0 4.210 0.044 0.047 1.026 0.083 0.079  0 1 0   0 
 3765603 12.598  0-17 5975.7 108.2 107.4 4.362 0.035 0.039 1.074 0.066 0.071    1 0   0 
 3765635 14.383  1-17 6182.4 120.1 117.9 3.835 0.044 0.058 1.491 0.097 0.157    1 0   0 
 3765638 15.703  4-17 5409.2 101.1  98.0 4.483 0.045 0.055 0.881 0.056 0.061  0 1 0   0 
 3765644 14.694  3-16 5640.0 124.8 117.5 3.903 0.041 0.043 1.130 0.068 0.073    1 0   0 
 3765691 14.771  1-17 6238.0 175.0 241.0 4.418 0.072 0.203 1.019 0.158 0.129  6 2     1 
 3765692 15.896  4-17 5141.8 103.4  97.1 4.459 0.069 0.075 0.831 0.046 0.043  7 1 0 1 0 
 3765708 15.172  4-17 6485.9 139.0 130.4 4.131 0.057 0.053 1.340 0.072 0.066  3 1 0   0 
 3765771 13.637  1-17 6327.1 131.5 130.5 3.929 0.052 0.043 1.225 0.116 0.063 2,3 1 0   0 
 3765869 15.397  1-17 4764.0 141.0 141.0 4.615 0.058 0.031 0.633 0.081 0.040  0 2     1 
 3765917 15.271  1-17 6031.2 127.7 122.3 4.317 0.052 0.051 1.041 0.075 0.074    1   1 0 
 3765938 14.446  1-17 5926.9 121.9 122.6 3.987 0.059 0.057 1.190 0.129 0.090  0 1 0   0 
 3766017 14.742  1-17 6006.0 110.5 108.2 4.397 0.033 0.043 1.058 0.058 0.073    1 0   0 
 3766092 15.411  4-17 5144.4 128.2 116.8 3.809 0.057 0.065 1.022 0.093 0.100  0 1 0   0 
 3766170 15.140  1-17 5727.1 102.1  97.4 4.502 0.026 0.038 0.936 0.045 0.056    1 0   0 
 3766286 15.395  1-17 5622.3 139.5 134.2 4.063 0.061 0.058 1.013 0.093 0.084  0 1 0   0 
 3766353 14.988  1-17 6510.5 145.6 141.2 3.860 0.040 0.032 1.247 0.065 0.055 2,3 1 0   0 
 3830820 15.368  1-17 3849.0  50.0  50.0 4.703 0.032 0.012 0.549 0.025 0.020  3 2     1 
 3830837 15.494  1-17 5624.5 117.1 111.0 4.184 0.055 0.055 0.967 0.077 0.071    1 0   0 
 3830844 14.221  2-14 6133.4 119.7 118.7 3.833 0.061 0.067 1.438 0.138 0.131  1 1 0   0 
 3830911 13.974  1-17 5572.3  96.9  96.8 4.490 0.029 0.040 0.919 0.050 0.062  1 1 0   0 
 3831006 15.826  2- 3 5997.5 112.5 110.8 4.124 0.072 0.073 1.164 0.089 0.096  0 1 0   0 
 3831025 14.893  1-17 5613.8 117.5 113.9 4.370 0.048 0.046 0.885 0.069 0.061  0 1 0   0 
 3831035 15.915  2-17 4951.7  90.6  85.3 3.287 0.152 0.157 1.299 0.209 0.242  0 2     0 
 3831053 14.318  1-17 5554.6 118.1 106.5 3.943 0.031 0.033 1.122 0.055 0.060  2 1 0 1 0 
 3831159 14.274  1-17 5981.0 118.6 114.2 3.943 0.054 0.041 1.176 0.114 0.070    1 0   0 
 3831196 13.875  1-17 5936.6 123.1 121.0 3.898 0.059 0.039 1.244 0.153 0.074  0 1 0   0 
 3831261 14.200  1-17 5026.6  97.5  89.8 3.528 0.061 0.085 1.246 0.152 0.204  2 1 0   0 
 3831297 10.764  0-17 5864.1 112.9 107.2 4.308 0.041 0.040 0.964 0.071 0.066  1 1 0   0 
 3831302 15.568  1-17 5234.6 109.6 107.7 4.446 0.089 0.132 0.846 0.053 0.050  0 1     0 
 3831318 15.336  1-17 5672.2 120.5 117.8 4.005 0.062 0.054 1.064 0.080 0.074    1 0   0 
 3831324 13.070  0-17 6033.8 114.9 111.6 4.359 0.035 0.043 1.080 0.067 0.078    1 0   0 
 3831420 15.594  2-17 5458.5 125.9 123.5 3.865 0.067 0.065 1.098 0.089 0.088  0 1 0   0 
 3831423 14.775  1-17 5908.9 119.5 117.5 4.302 0.045 0.047 1.046 0.077 0.079    1 0   0 
 3831428 14.729  1-17 4619.1 102.0 102.1 4.635 0.017 0.021 0.681 0.025 0.028  0 1 0   0 
 3831459 15.591  1-17 5815.7 116.0  97.9 4.130 0.054 0.055 1.211 0.070 0.092  1 1 0   0 
 3831496 13.384  0-17 6315.5 123.1 129.8 4.312 0.033 0.034 1.195 0.059 0.074    1 0   0 
 3831514 15.057  1-17 5769.1 129.4 118.1 3.817 0.054 0.051 1.255 0.076 0.080  0 1 0   0 
 3831523 15.361  0-17 6806.0 141.7 139.4 3.883 0.034 0.048 1.442 0.067 0.136  2 2 0   0 
 3831525 14.505  1-17 5666.8 119.7 123.9 4.030 0.058 0.041 1.091 0.108 0.068  0 1 0   0 
 3831622 16.387  6- 6 4660.0  95.2  88.8 4.547 0.031 0.026 0.757 0.031 0.028  0 1 1   0 
 3831704 15.655  4-17 4567.9  77.8  74.7 4.587 0.025 0.022 0.725 0.032 0.028  0 1 0   0 
 3831746 12.821  1-17 6513.7 127.1 126.4 3.894 0.031 0.037 1.497 0.070 0.117  8 1 0   0 
 3831750 13.368  1-17 6187.7 123.4 119.9 4.240 0.043 0.036 1.178 0.070 0.080    1 0   0 
 3831762 14.547  0-17 5899.1  95.4 100.8 3.836 0.024 0.052 1.580 0.047 0.154  2 1 0   0 
 3831816 14.625  0-17 5227.6 127.3 116.4 3.772 0.036 0.045 1.108 0.075 0.084  2 1 0   0 
 3831827 14.010  1-17 6045.2 120.2 102.3 4.123 0.033 0.042 1.197 0.068 0.095  0 1 0   0 
 3831866 15.983  4-17 5315.4 106.9  92.8 4.406 0.056 0.049 0.859 0.060 0.045  0 1 0   0 
 3831917 15.651  1-17 5669.9 119.0 114.7 4.171 0.063 0.063 0.990 0.083 0.075  0 1 0   0 
 3831922 15.079  1-17 5596.0 167.0 167.0 4.617 0.040 0.120 0.791 0.085 0.070    2     1 
 3831977 15.031  1-17 5702.6 122.5 117.6 3.943 0.058 0.053 1.118 0.078 0.076  0 1 0   0 
 3831989 14.243  1-17 5841.0 117.9 113.7 4.405 0.042 0.045 0.928 0.068 0.067    1 0   0 
 3832112 15.154  1- 3 5644.4 119.0 113.8 4.312 0.051 0.051 0.950 0.074 0.070  0 1 0   0 
 3832149 15.013  1-17 5668.9 124.1 120.2 4.004 0.060 0.052 1.063 0.080 0.074  0 1 0   0 
 3832249 15.281  1-17 5900.0 158.0 176.0 4.500 0.052 0.208 0.995 0.127 0.115  0 2     1 
 3832274 15.850  4-17 5714.6 122.8 117.0 4.049 0.089 0.084 1.024 0.085 0.075  0 1 0   0 
 3832284 15.772  2- 2 5398.3 106.4 102.5 4.506 0.039 0.052 0.874 0.052 0.060  0 1 0   0 
 3832380 15.417  1-17 5836.7 118.7 114.7 4.092 0.058 0.067 1.100 0.110 0.086  0 1 0   0 
 3832382 15.691  1-17 5092.9  62.5  51.3 4.337 0.034 0.035 0.873 0.021 0.016  3 1 1   0 
 3832427 16.648  6- 6 4023.7  79.7  83.1 4.655 0.020 0.019 0.584 0.017 0.018  0 1 0   0 
 3832451 15.613  1-17 5398.9 118.4 106.8 4.127 0.059 0.059 0.907 0.063 0.054  0 1 0   0 
 3832521 12.763  0-17 6356.4 119.9 110.7 4.363 0.020 0.032 1.179 0.042 0.061    1 0   0 
 3832563 12.532  0-17 6312.8 123.3 126.0 4.313 0.033 0.035 1.194 0.058 0.075  1 1 0   0 
 3832661 15.266  1- 3 5642.6 110.9 109.0 4.403 0.049 0.053 0.944 0.070 0.071  0 1 0   0 
 3832707 13.753  1-17 6227.0 198.0 242.0 3.911 0.458 0.153 1.095 0.166 0.203    2     1 
 3832716 13.248  0-17 6060.9 128.8 125.7 3.579 0.085 0.071 1.639 0.129 0.114  3 1 0   0 
 3832882 15.727  1-17 5499.8 122.7 116.5 4.030 0.070 0.064 0.982 0.073 0.071  0 1 0   0 
 3832916 14.995  1-17 5368.0 107.2  91.8 4.382 0.045 0.036 0.869 0.063 0.047    1 0   0 
 3832932 13.842  1-17 5695.4 115.9 108.9 4.233 0.043 0.044 0.981 0.077 0.074    1 0   0 
 3832941 15.500  1-17 5737.4 116.8 117.4 4.141 0.061 0.063 1.031 0.094 0.080    1 0   0 
 3832973 15.561  2- 3 5676.6 125.0 117.2 3.919 0.077 0.071 1.127 0.088 0.085  0 1 0   0 
 3833007 14.200  1-17 5969.1 124.0 114.0 4.242 0.040 0.045 1.095 0.075 0.083    1 0 0 0 
 3833036 12.530  0-17 6379.8 106.2 120.3 3.716 0.021 0.046 1.742 0.057 0.167  2 1 0   0 
 3833065 13.847  1-17 5358.4  98.2  96.4 4.524 0.029 0.041 0.866 0.045 0.059  0 1 0   0 
 3833108 13.354  0-17 6191.8 111.3 108.4 4.388 0.024 0.035 1.117 0.045 0.069    1 0   0 
 3833198 14.391  1-17 6093.6 114.2 113.1 4.352 0.038 0.044 1.102 0.063 0.078    1 0   0 
 3833230 15.740  2-17 5597.7 115.0 110.1 4.270 0.060 0.060 0.940 0.072 0.068  0 1 0   0 
 3833240 15.676  1-17 5296.6 102.8  88.9 4.408 0.052 0.044 0.855 0.058 0.043    1 0   0 
 3833262 15.227  4-17 5904.4 126.4 121.4 3.802 0.072 0.064 1.316 0.119 0.088    1 0   0 
 3833274 15.342  1-17 5790.1 109.0 106.9 4.412 0.045 0.054 0.987 0.065 0.073    1 0   0 
 3833291 15.651  1-17 5438.7 112.5 100.2 4.360 0.058 0.051 0.887 0.066 0.054    1 0   0 
 3833335 15.093  1-17 5685.3 124.1 121.0 4.014 0.057 0.048 1.063 0.081 0.073  0 1 0   0 
 3833343 15.301  1-17 5352.0 107.2  89.7 4.366 0.046 0.037 0.867 0.059 0.043  0 1 0   0 
 3833353 14.847  1-17 5093.0 106.9 103.9 4.469 0.064 0.065 0.823 0.044 0.041  0 1     0 
 3833372 15.544  1-17 5458.6 130.9 125.3 3.859 0.056 0.055 1.107 0.080 0.082  0 1 0   0 
 3833377 15.894  4-17 5227.8 108.6 102.4 4.537 0.034 0.045 0.832 0.047 0.054  0 1 0   0 
 3833380 15.323  1-17 6084.5 125.4 106.7 4.081 0.053 0.057 1.238 0.074 0.103  0 1 0   0 
 3833405 11.056  0-17 5979.0  96.9  94.9 4.439 0.018 0.027 1.068 0.035 0.050  2 1 0   0 
 3833502 15.575  2-17 5528.7 126.7 121.5 3.972 0.055 0.054 1.031 0.072 0.072    1 0   0 
 3833506 15.697  4-17 5924.0 123.1 116.7 4.290 0.058 0.059 1.057 0.077 0.081    1 0   0 
 3833518 13.410  0-17 6290.7 115.8 110.4 4.398 0.018 0.029 1.129 0.036 0.057    1 0   0 
 3833541 15.876  2-17 5690.0 109.4 104.4 4.478 0.036 0.049 0.943 0.053 0.062    1 0   0 
 3833601 14.737  1-17 5294.0  96.1  90.5 4.568 0.020 0.031 0.835 0.031 0.043  0 1 0   0 
 3833620 15.453  1-17 5165.3 121.3 111.7 3.802 0.053 0.061 1.044 0.091 0.101  0 1 0   0 
 3833661 15.173  1-17 5873.4 118.4 118.5 3.969 0.067 0.057 1.173 0.122 0.082  0 1 0   0 
 3833730 15.734  2-17 5680.3 122.3 116.2 4.187 0.069 0.068 0.990 0.083 0.076  0 1 0   0 
 3833731 15.447  1-17 4804.2  88.4  82.3 4.604 0.021 0.027 0.732 0.032 0.037  1 1 0   0 
 3833806 15.318  1-17 6082.0 119.3 117.5 4.304 0.049 0.050 1.113 0.073 0.079    1 0   0 
 3833809 15.716  4-17 5722.9 108.6 105.4 4.461 0.038 0.050 0.957 0.056 0.065  1 1 0   0 
 3833844 15.442  1- 3 5573.3 123.8 122.1 3.905 0.054 0.054 1.101 0.075 0.076  0 1 0   0 
 3833859 14.777  0-17 6251.0 169.0 188.0 4.237 0.214 0.175 0.969 0.148 0.111 2,3 2     1 
 3833882 14.571  1-17 5797.6 111.9 110.5 4.386 0.043 0.048 0.994 0.071 0.076  1 1 0   0 
 3833908 12.731  0-17 6424.6 124.8 114.0 4.413 0.015 0.022 1.126 0.030 0.043    1 0   0 
 3833946 13.444  0-17 5065.8 110.3  99.8 3.683 0.051 0.072 1.126 0.118 0.150  0 1 0   0 
 3833959 14.192  1-17 5819.8 123.7 117.4 4.006 0.059 0.043 1.125 0.134 0.078    1 0   0 
 3833993 15.874  4-17 5113.0 179.0 179.0 4.574 0.048 0.066 0.771 0.088 0.073  2 2     1 
 3834001 13.555  0-17 6251.8 119.0 117.6 4.394 0.031 0.037 1.042 0.054 0.065    1 0   0 
 3834055 14.858  1-17 5862.1 111.1 107.5 4.202 0.045 0.049 1.065 0.079 0.083    1 0   0 
 3834102 15.979  2-17 5229.2 101.2  96.5 4.564 0.027 0.039 0.815 0.042 0.052  0 1 0   0 
 3834165 13.107  0-17 5237.9 123.0 115.5 3.737 0.037 0.051 1.190 0.078 0.111  2 1 0   0 
 3834193 15.772  1-17 5557.8 121.2 114.7 4.024 0.078 0.070 1.008 0.078 0.075    1 0   0 
 3834235 13.086  0-17 6146.0 191.0 234.0 4.497 0.054 0.229 1.020 0.138 0.138    2     1 
 3834289 15.416  4-17 5624.2 121.3 114.7 3.997 0.060 0.054 1.050 0.076 0.073  0 1 0   0 
 3834295 16.903  2-17 5130.9 126.7 119.8 4.028 0.450 0.465 0.876 0.310 0.084  0 1     0 
 3834310 15.659  2-17 5503.2 120.1 109.9 4.290 0.056 0.054 0.908 0.068 0.059  0 1 0   0 
 3834322 15.397  1-17 4772.6  92.1  82.1 4.597 0.022 0.026 0.737 0.033 0.036  3 1 0   0 
 3834329 15.170  1-17 6376.3 123.9 117.4 3.841 0.117 0.111 1.532 0.160 0.155    1 0   0 
 3834330 15.507  2- 3 5806.4 116.5 114.8 4.184 0.054 0.058 1.046 0.088 0.082  0 1 0   0 
 3834345 15.626  1-17 5483.4 102.9 101.1 4.531 0.027 0.041 0.881 0.042 0.056  0 1 0   0 
 3834360 14.722  1-17 6059.8 120.8 120.7 4.286 0.045 0.044 1.111 0.074 0.080  6 1 0   0 
 3834364 14.777  1-17 5854.5 116.2 114.1 4.203 0.042 0.048 1.061 0.080 0.083  3 1 0   0 
 3834396 15.924  2-17 5955.1 119.3 115.6 4.327 0.063 0.066 1.058 0.074 0.079  0 1 0   0 
 3834411 15.178  1-17 5924.2 112.6 119.0 4.089 0.048 0.060 1.149 0.097 0.094  0 1 0   0 
 3834625 13.572  0-17 6226.3 125.9 119.3 4.018 0.031 0.043 1.337 0.065 0.115    1 0   0 
 3834639 15.419  1-17 5691.9 112.1 104.0 4.544 0.022 0.030 0.889 0.037 0.045  0 1 0   0 
 3834716 15.000  1-17 5869.2 116.7 111.0 4.224 0.046 0.049 1.059 0.078 0.082  0 1 0   0 
 3834728 15.155  1-17 5187.9 109.8 101.2 4.539 0.039 0.051 0.821 0.049 0.053  0 1   1 0 
 3834758 14.581  1-17 5941.0 160.0 178.0 4.405 0.124 0.186 0.893 0.120 0.090  0 2     1 
 3834892 14.192 14-14 5706.0  95.5  99.2 4.075 0.029 0.052 1.269 0.049 0.117  0 1 0   0 
 3834905 14.960  1-17 4773.0 144.0 130.0 4.596 0.058 0.031 0.660 0.086 0.046  1 2     1 
 3834944 13.981  1-17 6103.2 123.2 121.3 4.231 0.042 0.042 1.152 0.067 0.083  0 1 0   0 
 3834951 15.896  4-17 5405.4 106.1 102.9 4.567 0.024 0.035 0.834 0.041 0.050  0 1 0   0 
 3834962 15.394  1-17 5836.0 121.3 117.9 4.245 0.052 0.054 1.035 0.080 0.080  0 1 0   0 
 3834974 15.566  2- 3 5853.9 122.0 119.5 4.079 0.061 0.069 1.114 0.111 0.088  0 1 0   0 
 3835041 15.426  1-17 5344.7 107.4  97.7 4.142 0.144 0.129 0.894 0.065 0.049  0 1     0 
 3835044 14.479  1-17 5296.9 103.5  93.6 4.590 0.030 0.026 0.698 0.040 0.036  0 1 0   0 
 3835049 15.682  4-17 6035.4 111.2 107.3 4.126 0.065 0.065 1.181 0.082 0.095  0 1 0   0 
 3835166 12.931  0-17 6424.2 121.4 132.8 4.256 0.033 0.035 1.262 0.060 0.066  1 1 0   0 
 3835482 13.193  1-17 6158.7 114.7 109.6 3.899 0.028 0.039 1.515 0.060 0.129    1 0   0 
 3835487 15.296  4-17 5720.7 124.3 116.4 3.921 0.061 0.057 1.144 0.080 0.079  0 1 0   0 
 3835579 14.261  1-17 6305.0 134.7 130.1 4.225 0.036 0.041 1.201 0.059 0.073    1 0   0 
 3835611 15.405  1- 3 5490.2 136.1 122.6 4.037 0.068 0.051 1.112 0.080 0.056  0 1 0   0 
 3835654 13.519  0-17 6183.8 119.0 119.8 3.811 0.035 0.057 1.536 0.082 0.170    1 0   0 
 3835670 13.397  1-17 5852.2 124.9 119.2 3.966 0.056 0.037 1.178 0.140 0.071    1 0 0 0 
 3835688 13.878  1-17 5951.2 101.5 101.2 4.478 0.019 0.029 0.991 0.034 0.049  1 1 0   0 
 3835776 14.898  1-17 5594.6 111.2 112.2 4.371 0.042 0.044 1.026 0.065 0.066  0 1 0   0 
 3835777 13.829  1-17 6351.3 128.9 126.0 4.260 0.039 0.040 1.069 0.070 0.072    1 0   0 
 3835813 15.968  1-17 5229.3 103.4  91.7 4.452 0.051 0.044 0.843 0.056 0.044  0 1 1   0 
 3835830 13.519  0-17 5914.4 126.0 122.3 3.970 0.076 0.067 1.061 0.081 0.074    1     0 
 3835896 14.553  1-17 5794.8 119.9 116.4 4.243 0.044 0.047 1.018 0.079 0.079    1 0   0 
 3835930 15.031  1-17 5680.7 127.3 116.1 3.874 0.045 0.044 1.170 0.070 0.074  0 1 0   0 
 3836028 13.226  0-17 6668.9 145.6 127.7 3.701 0.029 0.030 1.834 0.076 0.067  2 2 0   0 
 3836076 15.804  4-17 5948.8 126.5 123.6 4.395 0.054 0.059 0.944 0.066 0.066  0 1 0   0 
 3836091 15.270  1-17 5673.3 121.4 116.8 3.871 0.052 0.048 1.161 0.070 0.071  0 1 0   0 
 3836375 15.974  2-17 5458.2 104.7 101.9 4.512 0.036 0.051 0.883 0.050 0.059  6 1 0   0 
 3836399 14.449  1-17 4886.0  85.4  85.4 3.155 0.085 0.104 1.298 0.216 0.255  2 2 0   0 
 3836402 15.783  2- 2 5466.6 105.9 101.3 4.561 0.023 0.034 0.849 0.039 0.049  0 1 0   0 
 3836453 12.057  0-17 4835.7  79.9  76.2 4.597 0.021 0.026 0.736 0.031 0.036  2 1 0   0 
 3836522 15.360  1-17 5461.2  91.7  90.4 4.488 0.025 0.036 0.972 0.043 0.055  3 1 0   0 
 3836636 15.433  1- 3 5198.7  96.8  91.7 4.591 0.021 0.032 0.783 0.035 0.046  0 1 0   0 
 3836654 15.092  1- 3 5417.6 105.5 104.5 4.489 0.037 0.046 0.884 0.055 0.063    1 0   0 
 3836692 13.172  0-17 6092.1 108.7 105.9 4.404 0.023 0.032 1.093 0.044 0.061  0 1 0   0 
 3836731 15.482  1-17 5818.3 109.2 102.9 4.513 0.026 0.034 0.933 0.044 0.052    1 0   0 
 3836772 13.476  0-17 5875.0 107.4 101.4 4.226 0.036 0.039 1.094 0.068 0.077  2 1 0   0 
 3836833 14.094  1-17 6368.5 144.4 122.1 4.152 0.034 0.039 1.221 0.053 0.075  0 1 0   0 
 3836855 14.876  1-17 5302.9  94.4  80.0 4.336 0.036 0.030 0.863 0.046 0.032    1 0   0 
 3836896 15.191  1- 3 5877.0 158.0 176.0 4.284 0.204 0.185 0.951 0.140 0.102    2     1 
 3836975 15.695  2-17 5839.1 121.1 118.4 4.336 0.058 0.059 1.014 0.075 0.078  0 1 0   0 
 3837143 15.379  4-17 5643.6 125.4 119.3 3.676 0.068 0.068 1.383 0.111 0.105  0 1 0   0 
 3837157 15.732  1-17 5680.7 122.7 117.5 4.338 0.060 0.059 0.960 0.076 0.073    1 0   0 
 3837220 15.157  1-17 5222.0 156.0 156.0 4.588 0.078 0.048 0.661 0.080 0.032  0 2     1 
 3837275 14.831  1-17 6054.2 124.7 122.8 4.283 0.046 0.046 1.110 0.074 0.081  0 1 0   0 
 3837421 15.002  1-17 5674.1 118.1 112.8 4.464 0.055 0.079 0.936 0.065 0.066  0 1     0 
 3837456 13.157  0-17 6056.0 120.1 110.8 4.064 0.030 0.051 1.251 0.062 0.119    1 0   0 
 3837472 15.789  4-17 5265.0 184.0 184.0 4.510 0.072 0.099 0.806 0.103 0.069  0 2     1 
 3837480 13.052  0-17 5647.4 117.5 115.0 3.458 0.010 0.028 1.775 0.047 0.049  2 2 0   0 
 3837527 13.918  1-17 5287.9 104.8  88.1 4.225 0.029 0.023 0.877 0.034 0.025  1 1 0   0 
 3837649 15.611  0-17 6438.0 116.9 137.5 4.267 0.031 0.032 1.259 0.061 0.064  2 1 0   0 
 3837677 15.515  1-17 5842.1 129.8 122.8 3.901 0.067 0.058 1.207 0.098 0.083  3 1 0   0 
 3837691 15.261  4-17 5561.0 126.9 121.9 3.931 0.049 0.049 1.076 0.072 0.072  1 1 0   0 
 3837697 14.792  1-17 5626.0 122.6 115.8 4.201 0.048 0.047 0.963 0.077 0.071    1 0   0 
 3837699 14.270  1-17 5098.8  82.0  71.8 4.477 0.027 0.018 0.780 0.036 0.025  0 1 0   0 
 3837702 12.685  0-17 6972.8 152.1 138.0 4.009 0.033 0.035 1.581 0.083 0.083 10 2 0   0 
 3837837 15.885  2-17 5240.9 100.2  87.5 4.406 0.047 0.039 0.847 0.051 0.036  0 1 0   0 
 3837850 15.324  1-17 5513.8 115.8 107.1 4.313 0.050 0.048 0.909 0.068 0.060    1 0   0 
 3837858 16.126  6- 6 3713.4  76.9  76.5 4.704 0.014 0.014 0.519 0.015 0.015  0 1 0   0 
 3837876 15.362  1-17 5732.4 122.7 116.4 4.282 0.053 0.054 0.985 0.077 0.075  0 1 0   0 
 3837896 15.706  1-17 5130.4 101.2  89.4 4.483 0.042 0.035 0.825 0.052 0.041  0 1 0   0 
 3837917 15.308  0-17 5116.8 122.8 103.4 3.616 0.038 0.050 1.378 0.098 0.138  2 1 0   0 
 3837981 15.245  1-17 6101.2 122.9 106.5 4.063 0.050 0.058 1.256 0.075 0.106    1 0   0 
 3838022 15.713  1-17 5470.2 115.5 105.7 4.365 0.057 0.052 0.895 0.069 0.059  0 1 0   0 
 3838079 14.762  1-17 5252.6  94.9  89.0 4.506 0.035 0.027 0.764 0.048 0.036  0 1 0   0 
 3838080 12.475  0-17 5579.9  95.4 103.6 4.143 0.043 0.038 1.062 0.093 0.062  1 1 0   0 
 3838135 15.320  1-17 5629.8 121.6 117.4 3.901 0.056 0.054 1.126 0.075 0.077    1 0   0 
 3838160 14.140  1-17 5691.7 123.3 116.1 3.981 0.043 0.040 1.087 0.073 0.070  1 1 0   0 
 3838182 15.439  1-17 5639.0 115.8 111.8 3.775 0.059 0.057 1.260 0.084 0.090  0 1 0   0 
 3838191 14.560  1-17 5956.3 122.0 115.8 4.269 0.043 0.045 1.034 0.074 0.072  0 1 0   0 
 3838231 12.680  0-17 5572.7 101.3  98.4 4.367 0.039 0.039 0.993 0.064 0.065  7 1 0   0 
 3838239 15.717  2-17 5673.6 117.8 110.5 3.886 0.069 0.065 1.154 0.084 0.084  0 1 0   0 
 3838274 15.219  0-17 6122.7 108.8 102.8 3.850 0.025 0.029 1.605 0.052 0.087  2 1 0   0 
 3838312 15.402  1- 3 5614.2 113.6 111.1 3.913 0.052 0.053 1.110 0.073 0.075  0 1 0   0 
 3838318 15.933  4-17 5541.8 129.7 125.7 3.861 0.086 0.080 1.131 0.102 0.099  0 1 0   0 
 3838349 13.660  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  2 2     1 
 3838386 15.669  2-17 6210.4 133.1 120.8 4.290 0.058 0.063 1.167 0.070 0.080    1 0   0 
 3838436 13.374  0-17 6485.4 120.5 132.2 4.276 0.030 0.033 1.271 0.058 0.062    1 0   0 
 3838468 13.756  1-17 5219.3 135.1 126.0 3.773 0.039 0.053 1.123 0.081 0.104  2 1 0   0 
 3838486 15.842  1-17 4390.4  91.4  94.5 4.647 0.019 0.022 0.649 0.028 0.025  0 1 0   0 
 3838516 17.800  6- 9 3384.9  72.9  78.5 4.940 0.011 0.010 0.247 0.009 0.009  0 1 0   0 
 3838568 12.449  0-17 6400.4 172.1 144.5 4.241 0.028 0.031 1.259 0.067 0.064    1 0   0 
 3838579 10.510  1-17 5942.0 195.0 195.0 4.379 0.175 0.175 0.800 0.103 0.055  0 2     1 
 3838600 14.074  1-17 5311.5  98.7  91.3 4.479 0.040 0.040 0.861 0.060 0.057  1 1 0   0 
 3838626 15.146  1-17 6056.2 122.2 113.4 4.044 0.052 0.062 1.246 0.084 0.109  0 1 0   0 
 3838762 15.538  1-17 5656.2 127.3 124.1 4.134 0.061 0.061 0.998 0.086 0.076  0 1 0   0 
 3838817 13.943  1-17 5879.3 125.4 126.9 4.076 0.049 0.046 1.087 0.114 0.077    1 0   0 
 3838843 15.648  0-17 5631.2  99.9  98.5 4.381 0.040 0.041 0.988 0.067 0.067  2 1 0   0 
 3838930 15.528  2- 3 5443.4 123.8 117.8 3.744 0.073 0.074 1.242 0.112 0.117  0 1 0   0 
 3839084 15.339  1-17 5942.1 111.7 115.5 4.020 0.068 0.074 1.187 0.112 0.094    1 0   0 
 3839098 13.953  0-17 6055.9 111.6 110.2 4.359 0.035 0.039 1.065 0.066 0.070  2 1 0   0 
 3839105 14.640  1-17 5106.8 128.4 113.9 3.697 0.053 0.073 1.147 0.109 0.148  0 1 0   0 
 3839141 14.737  1-17 5444.1 102.6 102.5 4.485 0.037 0.047 0.891 0.055 0.064  0 1 0   0 
 3839143 15.591  6-12 6311.7 118.8 117.1 3.841 0.103 0.100 1.512 0.150 0.151  1 1 0   0 
 3839177 15.518  1-17 5681.6 105.0 100.6 4.486 0.034 0.047 0.937 0.051 0.061    1 0   0 
 3839238 15.583  1-17 5908.2 117.0 109.7 4.162 0.066 0.067 1.102 0.091 0.088  0 1 0   0 
 3839242 14.862  1-17 5923.0 118.8 114.5 4.174 0.049 0.052 1.049 0.086 0.076  0 1 0   0 
 3839272 15.748  2-17 5510.7 104.9 104.2 4.488 0.041 0.055 0.901 0.055 0.062  0 1 0   0 
 3839283 15.018  1-17 5413.9 112.3  98.4 4.379 0.049 0.042 0.880 0.067 0.053  0 1 0   0 
 3839302 14.766  1-17 5807.0 121.7 116.6 3.566 0.057 0.057 1.579 0.096 0.100    1 0   0 
 3839322 15.596  1-17 5471.1 114.3 102.6 4.249 0.066 0.066 0.905 0.066 0.056  0 1 0   0 
 3839373 15.471  1-17 4822.8  88.5  82.9 3.351 0.112 0.118 1.101 0.218 0.185  2 2 0   0 
 3839424 15.484  1- 3 5791.3 127.4 119.2 3.822 0.085 0.081 1.256 0.104 0.099    1 0   0 
 3839480 15.450  1-17 6100.3 122.1 113.2 4.201 0.070 0.070 1.167 0.075 0.089    1 0   0 
 3839488 13.459  0-17 6011.1 103.5 109.9 4.074 0.033 0.051 1.180 0.081 0.097  0 1 0 0 0 
 3839554 13.817  1-17 6438.0 175.0 214.0 4.058 0.329 0.141 1.064 0.162 0.147    2     1 
 3839556 15.435  1- 3 5815.2 108.8 105.7 4.426 0.043 0.054 0.991 0.061 0.071  0 1 0   0 
 3839620 13.206  1-17 6051.7 130.0 106.1 4.170 0.039 0.041 1.169 0.071 0.091    1 0   0 
 3839688 14.400  1-17 5489.3 112.4 108.2 4.480 0.065 0.103 0.888 0.064 0.064  0 1     0 
 3839722 15.510  1-17 4857.3  81.3  80.2 3.324 0.066 0.081 1.354 0.181 0.214  2 2 0   0 
 3839729 13.202  0-17 6390.7 129.3 123.1 4.253 0.036 0.038 1.099 0.064 0.070    1 0   0 
 3839755 14.903  1-17 5865.3 114.0 109.5 4.134 0.048 0.054 1.097 0.095 0.086    1 0   0 
 3839849 15.125  1-17 5594.2 119.6 114.0 4.258 0.051 0.051 0.940 0.073 0.068  0 1 0   0 
 3839850 15.605  1-17 4057.3  72.7  77.9 4.643 0.018 0.016 0.597 0.014 0.015  0 1 0   0 
 3839867 15.013  1-17 6200.6 127.2 119.8 3.993 0.051 0.058 1.294 0.083 0.104    1 0   0 
 3839914 15.444  0-17 5974.7 125.4 125.4 3.882 0.059 0.037 1.273 0.157 0.066  2 1 0   0 
 3839928 15.750  4-17 5688.2 109.3 104.3 4.414 0.056 0.066 0.956 0.066 0.070    1 0   0 
 3839932 15.936  2-17 5256.3 132.8 120.3 3.685 0.088 0.098 1.243 0.140 0.151  0 1 0   0 
 3839964 14.376  1-17 5552.0 117.1 110.7 4.134 0.047 0.046 0.955 0.072 0.067  3 1 0   0 
 3840173 15.496  1-17 5844.8 126.4 119.8 4.336 0.057 0.055 0.888 0.069 0.061    1 0   0 
 3842206 15.089  1-17 6034.8 125.5 120.3 4.268 0.051 0.052 0.989 0.073 0.069  0 1 0   0 
 3842322 15.875  1-17 5376.7 106.3 101.5 4.482 0.047 0.055 0.873 0.057 0.059  0 1 0   0 
 3842346 11.359  0-17 5079.6  99.9  84.6 2.439 0.272 0.058 1.149 0.694 0.270  2 2 0   0 
 3842363 15.940  2-17 5873.5 109.7 106.0 4.471 0.036 0.047 0.978 0.055 0.062    1 0   0 
 3842443 14.710  1-17 5380.4  98.3  94.5 4.563 0.020 0.034 0.842 0.034 0.052  0 1 0   0 
 3842556 13.935  4-16 5401.0 128.8 121.3 3.899 0.030 0.031 1.173 0.043 0.056  0 1 0   0 
 3842562 14.671  1-17 5089.3  96.2  90.7 4.542 0.033 0.030 0.775 0.045 0.042  0 1 0   0 
 3842601 14.980  1-17 5888.5 122.8 115.6 4.219 0.049 0.052 1.070 0.079 0.084    1 0   0 
 3842614 13.378  0-17 5195.6 116.9 103.1 3.789 0.041 0.047 0.906 0.069 0.072  0 1 0   0 
 3842716 14.627  1-17 5704.3 123.7 119.1 4.218 0.128 0.123 0.994 0.089 0.081    1     0 
 3842729 15.889  2- 3 5966.9 118.2 119.1 3.907 0.174 0.174 1.265 0.186 0.139  0 1     0 
 3842871 14.786  1-17 5582.0 109.7 109.1 4.394 0.047 0.049 0.926 0.071 0.069  0 1 0   0 
 3843029 15.681  4-16 5745.8 124.1 118.2 3.997 0.076 0.065 1.101 0.096 0.081  0 1 0   0 
 3846475 14.912  1-17 5921.0 184.0 226.0 4.418 0.087 0.203 0.984 0.140 0.115  0 2     1 
 3846760 14.720  1-17 6210.2 142.2 123.0 4.211 0.038 0.047 1.170 0.066 0.081  6 1 0   0 
 3846859 15.718  1-17 5216.3  78.9  70.8 4.242 0.044 0.046 0.879 0.024 0.020  0 1 1   0 
 3846863 15.996  1-17 5281.9 106.3 101.1 4.555 0.030 0.043 0.829 0.046 0.054  0 1 0   0 
 3847018 12.588  1-17 6039.2 119.2 116.9 4.197 0.040 0.047 1.147 0.070 0.089  2 1 0   0 
 3847101 15.933  4-17 5629.0 110.6 103.1 4.562 0.029 0.035 0.857 0.046 0.048  0 1 0   0 
 3847122 15.024  1-17 5366.0 159.0 159.0 4.601 0.035 0.112 0.853 0.078 0.104  0 2     1 
 3847144 14.937  1-17 5493.3 122.0 120.1 3.932 0.045 0.046 1.049 0.068 0.070  0 1 0   0 
 3847154 14.618  1-17 6168.4 128.0 121.0 4.478 0.041 0.044 0.847 0.052 0.055  0 1 0   0 
 3847178 15.394  1- 3 5847.2 109.6 102.4 4.505 0.026 0.034 0.945 0.044 0.053    1 0   0 
 3847180 15.157  1-17 5985.0 161.0 179.0 4.543 0.037 0.200 0.919 0.098 0.109  0 2     1 
 3847190 15.816  2-17 5717.9 107.7 104.0 4.472 0.037 0.050 0.950 0.055 0.063  0 1 0   0 
 3847209 15.753  1-17 6232.4 117.7 114.1 4.393 0.038 0.049 1.109 0.061 0.068    1 0   0 
 3847245 15.173  1-17 6130.4 120.0 115.7 3.973 0.057 0.063 1.323 0.097 0.116    1 0   0 
 3847267 14.962  1-17 6092.2 127.3 106.9 4.130 0.043 0.049 1.209 0.068 0.094  1 1 0   0 
 3847409 14.143  1-17 6364.7 126.3 124.1 3.915 0.040 0.052 1.392 0.078 0.122    1 0   0 
 3847413 14.189  1-17 6033.1 113.8 109.3 4.065 0.035 0.053 1.235 0.068 0.114    1 0   0 
 3847426 15.340  1-17 5830.1 127.8 119.7 3.875 0.069 0.063 1.224 0.093 0.085  0 1 0   0 
 3847427 15.151  1-17 5594.5 101.2  96.7 4.535 0.022 0.033 0.893 0.037 0.050    1 0   0 
 3847457 15.082  1-17 4934.8 113.9  95.4 3.681 0.169 0.177 0.957 0.191 0.101  1 1     0 
 3847541 15.312  1- 3 6244.0 175.0 241.0 4.417 0.070 0.210 1.061 0.173 0.129    2     1 
 3847543 15.867  2-17 4965.4  95.2  88.1 3.392 0.127 0.134 1.246 0.193 0.229  2 2 0   0 
 3847551 13.856  4-17 6016.8 119.5 111.8 4.146 0.038 0.042 1.167 0.069 0.095  1 1 0   0 
 3847561 14.121 10-10 6399.6 130.3 129.3 4.057 0.036 0.039 1.362 0.067 0.068    1 0   0 
 3847578 15.289  1-17 5711.8 113.2 109.3 4.379 0.051 0.054 0.967 0.073 0.073  1 1 0   0 
 3847610 11.687  0-17 6786.8 144.5 143.0 4.187 0.031 0.029 1.358 0.066 0.052    3 0   0 
 3847627 13.496  1-17 5760.5 114.7 114.7 4.115 0.050 0.045 1.052 0.106 0.079    1 0   0 
 3847642 13.532  1-17 5905.1 119.6 110.8 4.170 0.038 0.046 1.103 0.079 0.088  0 1 0   0 
 3847656 15.410  4-17 5451.3 102.0 101.7 4.521 0.030 0.045 0.881 0.046 0.058  0 1 0   0 
 3847707 14.590  1-17 5892.1 109.1 106.3 4.431 0.030 0.042 1.014 0.054 0.070  0 1 0   0 
 3847708 13.936  1-17 5206.0 142.0 142.0 4.598 0.032 0.091 0.861 0.062 0.093  0 2     1 
 3847712 15.658  2-17 5938.0 112.3 109.0 4.408 0.045 0.058 1.029 0.063 0.071  0 1 0   0 
 3847790 15.434  1-17 6171.3 120.3 116.3 4.306 0.055 0.059 1.144 0.069 0.078    1 0   0 
 3847793 15.559  1-17 6347.5 128.8 130.4 4.236 0.064 0.068 1.244 0.068 0.078    1 0   0 
 3847799 14.179  1-17 6321.6 121.1 115.6 4.339 0.029 0.038 1.184 0.052 0.070    1 0   0 
 3847809 14.293  1-17 5833.9 120.7 115.5 4.020 0.073 0.068 1.129 0.115 0.085  0 1 0   0 
 3847822 11.849  0-17 6809.2 148.3 134.9 4.186 0.033 0.032 1.401 0.076 0.062 10 3 0   0 
 3847825 11.683  0-17 6078.1 113.9 111.8 4.356 0.036 0.039 1.051 0.067 0.070    1 0   0 
 3847839 13.947  1-17 6053.9 116.2 116.2 3.930 0.048 0.048 1.288 0.136 0.084 10 1 0   0 
 3847849 15.439  1-17 6095.9 118.0 113.6 3.970 0.074 0.077 1.299 0.115 0.111    1 0   0 
 3847854 15.123  1-17 4833.6  85.2  84.6 4.482 0.028 0.027 0.800 0.024 0.022  0 1 1   0 
 3847869 15.969  4-17 4817.2  89.4  86.7 3.155 0.169 0.171 1.151 0.258 0.228  0 2     0 
 3847880 15.873  2-17 5324.4 123.0 118.3 3.693 0.086 0.092 1.267 0.137 0.147    1 0   0 
 3847895 14.997  1-17 5562.9  99.8  96.1 4.521 0.025 0.037 0.901 0.042 0.056  0 1 0   0 
 3847900 15.959  1-17 5806.6 109.1 105.4 4.426 0.049 0.063 0.986 0.063 0.070    1 0   0 
 3847907 14.720  1-17 5864.4 114.0 107.4 4.184 0.046 0.052 1.075 0.084 0.084  0 1   0 0 
 3847926 15.851  4-17 5314.0 185.0 185.0 4.545 0.094 0.068 0.691 0.095 0.036  0 2     1 
 3847942 13.561  1-17 6198.4 118.5 117.9 3.957 0.035 0.049 1.345 0.072 0.119    1 0   0 
 3847951 14.684  1-17 5967.7 118.9 111.4 4.200 0.042 0.048 1.113 0.075 0.086    1 0   0 
 3848040 15.678  1-17 6211.2 129.3 122.6 4.285 0.066 0.072 1.169 0.074 0.083  0 1 0   0 
 3848042 16.583  1-17 6416.5 137.6 130.4 4.094 0.053 0.054 1.342 0.070 0.069  3 1 0   0 
 3848056 13.272  0-17 4300.2  64.5  51.3 4.606 0.021 0.019 0.701 0.026 0.023  0 1 0   0 
 3848081 13.762  1-17 5699.1 107.9 111.5 3.852 0.035 0.034 1.082 0.061 0.059  0 1 0   0 
 3848083 15.994  4-17 5731.2 117.3 117.0 4.075 0.081 0.084 1.057 0.097 0.083  0 1 0 1 0 
 3848106 15.405  1-17 5908.7 117.0 109.8 4.232 0.055 0.056 1.071 0.078 0.083    1 0   0 
 3848113 14.128  1-17 6163.2 129.2 120.7 4.182 0.042 0.043 1.204 0.064 0.087    1 0   0 
 3848115 15.534  2-17 5613.9 150.0 117.4 4.167 0.058 0.053 0.970 0.091 0.075    1 0   0 
 3848187 15.061  1-17 5500.2 106.4  99.5 4.198 0.048 0.047 0.920 0.066 0.060  0 1 0   0 
 3848275 15.598  2-17 6188.3 137.1 141.4 4.242 0.057 0.063 1.183 0.074 0.095    1 0 0 0 
 3848314 15.724  1-17 5760.8 112.6 111.7 4.183 0.064 0.066 1.025 0.089 0.080  0 1 0   0 
 3848322 15.453  1-17 5680.9 104.3  99.2 4.512 0.027 0.038 0.920 0.044 0.054  0 1 0   0 
 3848327 14.980  1-17 5736.3 114.5 109.6 4.332 0.049 0.049 0.978 0.075 0.074    1 0   0 
 3848387 13.722  1-17 4921.5  93.3  79.1 3.697 0.067 0.070 0.918 0.103 0.076  2 3 0   0 
 3848414 15.935  4-17 4959.9  95.3  89.1 4.563 0.033 0.040 0.779 0.043 0.044  0 1 0   0 
 3848474 15.522  2-17 5885.1 112.9 112.5 4.073 0.067 0.078 1.133 0.108 0.091    1 0   0 
 3848483 15.668  1-17 5419.4 105.6 101.8 4.463 0.048 0.054 0.884 0.061 0.062  0 1 0   0 
 3848494 14.859  1-17 5503.3 107.9 105.9 4.418 0.047 0.049 0.905 0.068 0.066    1 0   0 
 3848505 15.778  4-17 5731.1 119.6 111.4 3.940 0.091 0.081 1.133 0.097 0.089  0 1 0   0 
 3848540 14.794  1-17 6249.1 117.9 113.7 3.907 0.053 0.059 1.438 0.092 0.132    1 0   0 
 3848541 12.096  0-17 6472.2 123.4 125.1 3.874 0.033 0.037 1.548 0.077 0.096    1 0   0 
 3848572 14.120  1-17 6051.3 127.9 106.7 4.141 0.030 0.039 1.264 0.057 0.079  1 1 0   0 
 3848641 13.818  1-17 5912.0 112.7 110.4 4.369 0.039 0.044 1.035 0.071 0.078  0 1 0   0 
 3848643 15.225  4-17 5971.3 110.7 112.2 4.054 0.119 0.132 1.183 0.117 0.109    1 0   0 
 3848665 14.960  6-17 4596.0 161.0 161.0 4.590 0.052 0.028 0.688 0.074 0.056  0 2     1 
 3848689 15.994  2-17 5625.8 119.2 114.6 4.126 0.075 0.077 0.989 0.081 0.075  0 1 0   0 
 3848697 15.271  1-17 6133.2 117.7 115.4 4.322 0.047 0.053 1.126 0.068 0.078    1 0   0 
 3848713 15.541  1-17 5929.2 109.2 105.8 4.437 0.037 0.049 1.014 0.056 0.066    1 0   0 
 3848736 14.344  1-17 6142.9 114.8 114.0 3.936 0.042 0.054 1.370 0.086 0.129    1 0   0 
 3848739 15.310  1-17 5860.1 118.1 112.5 3.942 0.072 0.063 1.185 0.110 0.084    1 0   0 
 3848795 15.040  1-17 5760.6 115.2 113.1 4.103 0.053 0.055 1.058 0.107 0.080    1 0   0 
 3848826 14.462  1-17 5805.8 122.3 115.0 4.047 0.058 0.047 1.099 0.126 0.079    1 0   0 
 3848851 15.370  1-17 5834.7 116.9 113.7 4.078 0.059 0.066 1.104 0.112 0.085  0 1 0   0 
 3848883 15.304  1-17 5821.0 120.7 117.1 3.982 0.070 0.060 1.142 0.111 0.082  0 1 0   0 
 3848886 15.306  1-17 5707.1 116.6 112.4 4.207 0.053 0.055 0.993 0.081 0.075  7 1 0   0 
 3848903 15.161  1-17 5993.5 119.4 114.3 4.303 0.050 0.051 1.080 0.074 0.080  0 1 0   0 
 3848919 11.896  1-17 5460.9 118.8 108.3 3.974 0.038 0.036 0.830 0.051 0.044 2,3 1 0   0 
 3848926 15.803  1-17 5564.5 108.7 102.6 4.607 0.025 0.027 0.793 0.037 0.038  0 1 0   0 
 3848939 15.237  1-17 5362.3 125.3 119.9 3.830 0.050 0.052 1.105 0.080 0.086  0 1 0   0 
 3848966 17.361  1-17 5970.5 125.1 124.4 4.015 0.048 0.045 1.019 0.075 0.065  2 1 0 1 0 
 3848972 10.011  1-17 5651.8 116.0 110.9 4.265 0.044 0.044 0.931 0.070 0.063  3 1 0   0 
 3848975 12.967  0-17 5841.1 135.3 128.7 3.714 0.049 0.029 1.474 0.097 0.058  0 1 0   0 
 3848985 13.597  0-17 5881.7 106.8 110.2 4.319 0.034 0.035 1.158 0.060 0.063  0 1 0   0 
 3848996 14.318  1-17 5335.7 124.0 118.6 3.807 0.036 0.043 1.128 0.072 0.085  7 1 0   0 
 3849003 15.214  1-17 5950.7 121.6 112.5 4.218 0.056 0.057 1.096 0.079 0.085  0 1 0   0 
 3849010 15.427  1-17 4891.5  86.0  85.5 3.201 0.132 0.138 1.263 0.223 0.251  2 2 0   0 
 3849016 14.332  0-17 6015.9 122.4 117.1 4.201 0.034 0.040 1.103 0.073 0.078  2 1 0   0 
 3849048 15.411  1-17 4959.3  86.9  88.5 3.179 0.087 0.103 1.184 0.231 0.237  2 2 0   0 
 3849059 14.943  1-17 5931.3 122.9 119.2 3.871 0.186 0.187 1.273 0.201 0.147  0 1     0 
 3849073 15.062  4-17 6032.4 110.7 109.2 4.152 0.052 0.050 1.167 0.073 0.094  0 1 0   0 
 3849077 15.681  4-17 5587.2 121.7 115.0 4.053 0.074 0.068 1.004 0.078 0.074  0 1 0   0 
 3849091 15.696  4-17 5780.2 111.5 107.7 4.396 0.054 0.062 0.986 0.068 0.073  0 1 0   0 
 3849110 15.489  4-17 6234.4 124.8 118.5 4.291 0.055 0.060 1.175 0.068 0.078    1 0   0 
 3849155 13.350  1-17 5699.7 120.7 116.4 3.990 0.054 0.036 1.141 0.118 0.066 2,3 1 0   0 
 3849211 13.811  1-17 5519.7 132.8 125.2 3.584 0.035 0.040 1.233 0.079 0.081    1 0   0 
 3849218 14.066  1-17 6087.2 124.3 114.7 4.061 0.106 0.117 1.225 0.113 0.108  1 1     0 
 3849222 15.896  4-17 5382.0 185.0 185.0 4.600 0.037 0.120 0.838 0.087 0.096  0 2     1 
 3849231 15.820  1-17 6071.4 118.6 110.9 4.066 0.081 0.088 1.229 0.098 0.103    1 0   0 
 3849249 15.052  1-17 5871.0 115.1 114.0 4.382 0.043 0.050 1.019 0.070 0.077  0 1 0   0 
 3849318 15.016  1-17 5886.8 124.9 121.9 3.942 0.066 0.055 1.195 0.124 0.081  0 1 0   0 
 3849354 14.099  0-17 7136.6 141.5 150.0 3.642 0.035 0.052 1.989 0.092 0.160  5 2 0   0 
 3849478 15.644  2- 3 5453.7 128.8 132.8 3.501 0.099 0.105 1.597 0.190 0.178  0 1 0   0 
 3849486 14.050  1-17 6012.0 118.2 118.1 4.225 0.038 0.038 1.189 0.059 0.077  0 1 0   0 
 3849524 15.181  1-17 5512.6 114.2 105.7 4.286 0.049 0.048 0.911 0.068 0.060    1 0   0 
 3849576 13.415  0-17 6547.4 134.7 139.2 4.164 0.031 0.037 1.203 0.049 0.071    1 0   0 
 3849582 15.862  4-17 5301.1 124.8 117.0 3.764 0.078 0.080 1.155 0.125 0.122  0 1 0   0 
 3849679 15.952  4-17 5241.0 105.8  98.4 4.523 0.040 0.050 0.838 0.049 0.054  0 1 0   0 
 3849735 14.654  1-17 6400.9 123.9 127.7 4.193 0.045 0.047 1.061 0.071 0.072    1 0   0 
 3849781 15.516  2- 3 6093.3 122.2 116.5 4.219 0.064 0.066 1.154 0.073 0.086    1 0   0 
 3849866 15.921  4-17 5574.4 118.5 114.0 4.297 0.068 0.067 0.930 0.072 0.067  0 1 0   0 
 3849879 13.714  1-17 6622.1 126.8 119.2 4.302 0.019 0.026 1.327 0.039 0.045    1 0   0 
 3849943 13.753  1-17 6169.9 115.1 110.1 3.835 0.031 0.034 1.631 0.059 0.082    1 0   0 
 3850041 12.301  0-17 6300.0 170.0 189.0 4.188 0.171 0.140 1.106 0.182 0.121    2     1 
 3850057 14.074  1-17 4980.6  83.7  77.1 4.555 0.028 0.031 0.791 0.041 0.045  0 1 0   0 
 3850086 17.221  0-17 6843.4 145.6 141.2 3.929 0.033 0.031 1.512 0.077 0.073  3 2 0   0 
 3850108 13.338  0-17 5739.5 104.3 110.7 4.147 0.040 0.044 1.082 0.090 0.078  1 1 0   0 
 3850151 15.362  1-17 5741.2 118.0 115.6 4.166 0.055 0.058 1.023 0.090 0.079  0 1 0   0 
 3850158 15.347  1- 3 6024.5 119.4 116.3 4.330 0.050 0.055 1.083 0.071 0.079    1 0   0 
 3850212 14.119 14-14 5537.6 123.1 128.7 3.486 0.032 0.036 1.683 0.067 0.093    2 0   0 
 3850233 15.799  1-17 5908.3 117.8 116.4 4.125 0.072 0.077 1.119 0.098 0.092  0 1 0   0 
 3850260 14.275  1-17 5902.1 113.0 111.6 4.405 0.034 0.044 1.025 0.061 0.075  0 1 0   0 
 3850265 14.632  4-17 5756.4 126.4 121.1 4.027 0.059 0.044 1.090 0.114 0.071    1 0   0 
 3850321 15.880  2-17 5347.4 107.8 103.9 4.554 0.028 0.042 0.839 0.044 0.054  0 1 0   0 
 3850347 14.887  1-17 5711.6 118.1 120.6 4.098 0.055 0.052 1.036 0.099 0.077  0 1 0   0 
 3850368 14.977  1-17 5402.9 113.5 109.6 4.190 0.193 0.200 0.836 0.054 0.040  0 1     0 
 3850385 15.235  1-17 6310.1 137.0 136.7 4.146 0.053 0.056 1.278 0.066 0.077  0 1 0   0 
 3850458 15.109  1-17 6001.0 117.9 110.3 4.142 0.049 0.050 1.160 0.076 0.095  0 1 0   0 
 3850479 13.777  1-17 6559.3 153.2 131.6 4.252 0.032 0.036 1.217 0.052 0.060  8 1 0   0 
 3850550 15.418  1- 3 6167.7 123.0 119.2 3.912 0.087 0.090 1.377 0.137 0.125  0 1 0   0 
 3850551 13.299  0-17 6661.8 137.0 126.5 3.835 0.032 0.032 1.619 0.075 0.074    2 0   0 
 3850559 15.778  0-17 5526.9  82.7  86.0 4.326 0.024 0.021 0.781 0.030 0.023  2 1 0   0 
 3850572 15.808  4-17 5487.0 121.9 113.2 4.177 0.069 0.067 0.922 0.069 0.061    1 0   0 
 3850609 14.284 14-14 5591.9 147.6 121.7 3.902 0.038 0.031 1.257 0.050 0.047    1 0   0 
 3850610 14.176  1-17 6137.1 123.2 122.3 4.244 0.041 0.041 1.107 0.071 0.074  0 1 0   0 
 3850645 15.474  1-17 5744.2 120.5 118.7 4.203 0.058 0.060 1.010 0.085 0.078  0 1 0   0 
 3850780 14.804  1-17 5970.7 118.0 120.8 3.974 0.058 0.056 1.219 0.128 0.086  1 1 0   0 
 3850787 15.005  1- 3 5787.4 120.9 119.4 4.214 0.049 0.052 1.025 0.084 0.080    1 0   0 
 3850808 15.274  1-17 5807.1 122.7 118.0 4.332 0.052 0.053 1.004 0.076 0.078  1 1 0   0 
 3850933 15.192  1-17 5841.8 121.1 115.7 4.137 0.052 0.057 1.084 0.097 0.086  0 1 0   0 
 3850972 15.449  1-17 5657.3 123.3 120.7 4.086 0.067 0.066 1.018 0.086 0.076    1 0   0 
 3851022 13.081  0-17 6243.8 147.7 149.5 4.129 0.169 0.160 1.198 0.140 0.125    1     0 
 3851024 14.289 14-15 6201.7 122.5 116.9 3.940 0.038 0.051 1.398 0.075 0.133    1 0   0 
 3851054 15.415  1-17 5748.3 118.3 116.9 4.190 0.058 0.060 1.017 0.087 0.079  0 1 0   0 
 3851114 15.212  1-17 5605.8 125.5 120.0 4.013 0.113 0.101 1.034 0.096 0.087  0 1 0   0 
 3851154 15.616  2-17 5290.5 110.2  98.7 4.458 0.053 0.051 0.855 0.060 0.051    1 0   0 
 3851162 14.078  1-17 5899.2 113.9 115.2 4.350 0.038 0.040 1.101 0.066 0.072  1 1 0   0 
 3851170 15.195  1-17 6423.8 139.7 127.4 4.062 0.061 0.061 1.365 0.077 0.074    1 0   0 
 3851193 13.698  1-17 6479.0 145.4 132.6 4.108 0.034 0.037 1.312 0.057 0.055  3 1 0   0 
 3851194 13.815  1-17 5775.3 120.9 114.5 4.284 0.043 0.043 0.925 0.070 0.064    1 0   0 
 3851221 15.588  2- 3 5493.1 115.7 105.9 4.252 0.064 0.063 0.910 0.067 0.059  0 1 0   0 
 3851228 15.794  1-17 6058.6 119.7 111.1 4.036 0.085 0.091 1.240 0.104 0.105    1 0   0 
 3851230 15.502  2- 3 5184.7 105.1  98.7 4.574 0.024 0.035 0.801 0.040 0.051  0 1 0   0 
 3851286 15.427  1-17 6843.9 145.8 140.5 4.272 0.043 0.055 1.352 0.069 0.060    1 0   0 
 3851330 13.199  0-17 6110.8 111.7 101.2 3.870 0.026 0.035 1.570 0.054 0.119  0 1 0   0 
 3851344 14.697  1-17 5704.0 112.2 108.8 4.392 0.045 0.049 0.964 0.072 0.073  0 1 0   0 
 3851380 15.628  2- 3 5947.0 117.2 111.3 4.183 0.067 0.067 1.109 0.086 0.088    1 0   0 
 3851394 14.984  1-17 5728.7 116.4 115.5 4.166 0.050 0.052 1.016 0.089 0.077  0 1 0   0 
 3851397 13.795  1-17 6025.4 127.0 122.0 3.878 0.056 0.040 1.263 0.149 0.067    1 0   0 
 3851546 15.104  1-17 6500.1 129.1 129.4 4.282 0.041 0.046 1.272 0.058 0.063    1 0   0 
 3851573 15.644  2-17 4965.8 108.2  93.1 3.742 0.070 0.078 0.967 0.114 0.100  0 1 0   0 
 3851639 14.333 14-15 6475.1 138.8 125.4 4.234 0.037 0.041 1.291 0.062 0.062    1 0   0 
 3851655 14.989  1-17 5604.4 113.0 110.2 4.364 0.050 0.050 0.933 0.073 0.069  0 1 0   0 
 3851690 15.097  1-17 5869.1 116.1 112.1 4.255 0.050 0.052 1.046 0.077 0.080  0 1 0   0 
 3851707 13.128  0-17 6836.7 148.6 152.2 4.132 0.029 0.029 1.372 0.063 0.054    2 0   0 
 3851717 14.988  1-17 5795.1 115.2 112.5 4.374 0.048 0.052 0.994 0.072 0.077  0 1 0   0 
 3851778 15.865  2-17 5984.6 115.7 111.3 4.359 0.063 0.075 1.058 0.072 0.076    1 0   0 
 3851795 12.823  0-17 5989.7 150.2 136.2 4.364 0.033 0.039 1.065 0.074 0.084    1 0   0 
 3851817 15.463  1-17 5902.9 117.6 111.4 4.242 0.064 0.063 1.065 0.080 0.082  0 1 0   0 
 3851858 15.540  2-17 6123.4 114.6 111.6 4.383 0.042 0.054 1.092 0.062 0.072    1 0   0 
 3851894 14.054 14-15 6314.7 131.7 130.2 3.941 0.052 0.043 1.213 0.112 0.062    1 0   0 
 3851936 15.936  2-17 6024.2 117.0 113.6 4.321 0.072 0.079 1.084 0.075 0.079    1 0   0 
 3851994 15.653  4-17 5945.6 116.9 112.3 4.324 0.066 0.069 1.055 0.074 0.079  0 1 0   0 
 3851999 15.534  1-17 5401.2 109.7 102.6 4.457 0.051 0.055 0.880 0.061 0.060    1 0   0 
 3852006 15.789  2-17 5842.6 109.8 105.5 4.442 0.044 0.059 0.988 0.061 0.068  0 1 0   0 
 3852016 15.144  1-17 6127.5 128.5 110.9 4.112 0.056 0.058 1.232 0.073 0.096  0 1 0   0 
 3852041 15.301  1-17 6106.7 113.5 109.7 4.429 0.036 0.045 1.051 0.058 0.064  0 1 0   0 
 3852054 12.192  1-17 5892.2 112.6 108.7 3.364 0.034 0.034 1.926 0.071 0.067  2 2 0   0 
 3852064 15.976  4-17 4146.9  51.7  76.3 4.627 0.031 0.021 0.621 0.018 0.017  1 1 0   0 
 3852111 14.186  1-17 6080.6 116.8 108.8 4.053 0.037 0.052 1.261 0.067 0.114    1 0   0 
 3852124 14.965  1-17 5821.2 122.1 118.1 3.956 0.069 0.058 1.159 0.104 0.081    1 0   0 
 3852133 13.664  1-17 5736.5 118.2 111.9 4.324 0.043 0.041 0.926 0.072 0.064    1 0   0 
 3852171 14.463  1-17 5765.7 121.1 116.8 4.011 0.059 0.047 1.099 0.109 0.075  0 1 0   0 
 3852202 13.788  1-17 5510.7 105.4  97.5 4.544 0.035 0.039 0.783 0.043 0.049  0 1 0   0 
 3852222 15.507  2-17 5645.3 120.3 116.0 3.500 0.137 0.146 1.629 0.232 0.221    2     0 
 3852301 14.171 14-14 5406.7 125.3 120.2 3.673 0.037 0.043 1.355 0.073 0.095    1 0   0 
 3852317 14.967  1-17 5769.2 106.4 103.8 4.450 0.035 0.046 0.974 0.055 0.068  0 1 0   0 
 3852323 15.886  4-17 4875.0  94.1  87.8 4.599 0.026 0.032 0.740 0.040 0.041  2 1 0   0 
 3852326 14.031  1-17 5146.6 109.4  94.2 3.509 0.067 0.081 1.051 0.150 0.159  2 1 0   0 
 3852343 15.419  1-17 5220.2 124.9 115.5 3.781 0.063 0.069 1.096 0.107 0.109  0 1 0   0 
 3852392 13.307  0-17 6151.0 102.3 101.8 4.456 0.015 0.023 1.047 0.029 0.040    1 0   0 
 3852491 14.724  1-17 5649.0 124.9 117.6 3.910 0.044 0.044 1.126 0.070 0.072  0 1 0   0 
 3852504 15.707  4-17 5950.8 121.6 115.3 4.178 0.075 0.074 1.113 0.089 0.090  0 1 0   0 
 3852543 15.604  2-17 5803.1 119.3 114.9 4.329 0.065 0.065 1.003 0.076 0.077    1 0   0 
 3852550 14.998  1-17 5881.2 127.9 124.4 3.899 0.072 0.064 1.225 0.110 0.086    1 0   0 
 3852594 11.362  0-17 6782.1 146.0 137.8 3.993 0.025 0.035 1.341 0.056 0.090  1 2 0   0 
 3852595 12.683  0-17 6631.4 133.4 135.9 3.719 0.034 0.055 1.701 0.077 0.176 10 2 0   0 
 3852610 13.507  0-17 5824.1 128.6 122.2 4.229 0.028 0.031 1.184 0.058 0.073  2 1 0   0 
 3852655 14.938  0-17 6376.6 134.1 136.5 3.944 0.137 0.121 1.427 0.153 0.128  3 1   0 0 
 3852714 15.012  4-17 5662.3 122.3 115.8 4.279 0.066 0.069 0.962 0.077 0.073  2 1 0   0 
 3852731 15.800  1-17 5605.0 128.0 120.6 3.960 0.079 0.074 1.068 0.087 0.082    1 0   0 
 3852763 14.967  1-17 5936.0 124.2 119.9 4.319 0.047 0.049 1.053 0.077 0.080    1 0   0 
 3852765 13.075  0-17 5137.1 137.5 102.1 3.461 0.052 0.066 1.493 0.139 0.178  0 2 0   0 
 3852839 13.378  0-17 6337.4 111.9 123.9 4.310 0.030 0.028 1.241 0.051 0.061    1 0   0 
 3852841 15.976  4-17 4909.3  97.3  93.2 4.628 0.023 0.028 0.706 0.038 0.039  0 1 0   0 
 3853073 13.867  1-17 6091.2  95.3  98.4 4.399 0.016 0.023 1.162 0.034 0.045    1 0   0 
 3853117 13.509  1-17 6139.1 121.4 110.4 4.181 0.038 0.042 1.118 0.070 0.079  1 1 0   0 
 3853259 13.922  1-17 5237.0  83.9  74.9 4.369 0.026 0.019 0.842 0.035 0.025  3 1 1   0 
 3853270 15.408  1-17 4961.8 111.1 113.4 4.469 0.046 0.045 0.811 0.034 0.032  1 1     0 
 3853321 14.500  1-17 5966.4 112.4 110.6 4.403 0.033 0.043 1.044 0.059 0.073    1 0   0 
 3853333 15.247  1-17 5065.6  89.9  87.2 4.596 0.021 0.030 0.763 0.035 0.044  0 1 0   0 
 3853405 14.514  1-17 6211.2 133.3 127.3 3.974 0.056 0.049 1.183 0.109 0.070  6 1 0   0 
 3853422 15.901  4-17 6020.1 117.8 113.7 4.376 0.054 0.067 1.063 0.070 0.075    1 0   0 
 3853479 15.257  1-17 5777.3 132.1 121.4 3.828 0.066 0.062 1.246 0.087 0.087    1 0   0 
 3853491 11.758  4-17 5415.8 125.7 120.5 3.991 0.069 0.067 0.975 0.074 0.073  2 1 0   0 
 3853512 15.676  2-17 5561.9 119.0 115.3 4.357 0.062 0.059 0.921 0.072 0.067  1 1 0   0 
 3853519 15.581  2-17 6348.1 124.1 120.2 4.356 0.039 0.049 1.170 0.062 0.069    1 0   0 
 3853551 15.057  1-17 6152.8 129.4 117.4 4.234 0.055 0.052 1.170 0.070 0.084    1 0   0 
 3853556 12.898  0-17 6441.8 129.3 120.8 3.821 0.032 0.049 1.557 0.066 0.160    1 0   0 
 3853567 14.954  1-17 5890.8 113.3 118.5 4.083 0.050 0.060 1.132 0.106 0.089  0 1 0   0 
 3853579 13.245  0-17 6470.6 127.5 125.8 3.885 0.033 0.036 1.536 0.077 0.093    1 0   0 
 3853590 14.100 10-10 6350.0 177.0 243.0 4.271 0.132 0.198 1.130 0.181 0.164    2     1 
 3853622 14.474  1-17 5974.1 122.2 112.6 4.219 0.044 0.046 1.106 0.074 0.084  0 1 0   0 
 3853637 13.580  1-17 5557.4 117.4 115.5 3.830 0.033 0.035 1.179 0.062 0.070  1 1 0   0 
 3853673 15.846  1-17 5901.4 115.7 115.3 4.095 0.059 0.067 1.132 0.104 0.094  3 1 0   0 
 3853692 14.855  1-17 5974.8 126.5 121.2 3.902 0.062 0.055 1.264 0.148 0.085    1 0   0 
 3853717 15.327  1-17 4863.0  89.1  88.8 3.136 0.114 0.123 1.263 0.231 0.258  2 2 0   0 
 3853722 15.979  4-17 4901.8  90.7  86.3 3.387 0.126 0.135 1.147 0.210 0.213  2 2 0   0 
 3853735 15.666  2-17 5723.1 117.6 112.3 4.298 0.065 0.065 0.979 0.076 0.075  0 1 0   0 
 3853736 15.251  1-17 5373.6 103.6 100.9 4.516 0.034 0.045 0.869 0.048 0.059  0 1 0   0 
 3853764 14.374  1-17 5510.5  93.1  93.1 4.506 0.028 0.041 0.902 0.046 0.061  0 1 0   0 
 3853888 15.491  1-17 6028.3 111.3 107.9 4.097 0.059 0.065 1.196 0.084 0.099    1 0   0 
 3853942 14.021  1-17 5207.2  87.2  94.7 2.465 0.100 0.062 1.313 0.373 0.275  2 2 0   0 
 3853986 15.630  4-17 5491.7 113.0 110.6 3.936 0.071 0.069 1.043 0.082 0.080  0 1 0   0 
 3854009 14.311  1-17 5642.1 105.4 104.2 4.406 0.043 0.046 0.944 0.071 0.071  7 1 0   0 
 3854014 15.430  1-17 4874.3  95.7  81.1 3.672 0.076 0.080 0.949 0.124 0.088  1 1 0   0 
 3854067 14.958  1-17 5783.5 113.6 108.5 4.356 0.050 0.049 0.925 0.070 0.065    1 0   0 
 3854081 13.420  0-17 6638.5 134.5 125.1 4.359 0.021 0.030 1.190 0.037 0.049    1 0   0 
 3854097 15.524  4-17 5487.6 108.7 100.5 4.346 0.058 0.054 0.900 0.068 0.059  0 1 0   0 
 3854128 14.968  1-17 5978.0 117.1 113.9 3.901 0.111 0.107 1.278 0.139 0.113  0 1 0   0 
 3854139 14.894  1-17 5963.4 118.0 108.6 4.212 0.050 0.051 1.104 0.076 0.084    1 0   0 
 3854211 14.959  1-17 5069.6 100.1  84.5 3.359 0.089 0.100 1.423 0.192 0.215    2 0   0 
 3854233 14.989  1-17 5631.1 112.5 107.0 4.213 0.048 0.049 0.961 0.075 0.070  0 1 0   0 
 3854260 14.217  1-17 6295.2 127.8 124.6 4.081 0.038 0.041 1.315 0.063 0.075    1 0   0 
 3854261 14.872  1-17 6152.4 124.7 112.6 4.086 0.048 0.051 1.262 0.067 0.100  0 1 0   0 
 3854291 15.848  4-17 6105.4 116.3 114.6 4.320 0.065 0.073 1.114 0.073 0.079    1 0   0 
 3854315 15.157  1-17 5959.2 108.3 110.1 4.143 0.053 0.054 1.138 0.082 0.092    1 0   0 
 3854343 14.959  1-17 5790.1 106.5 104.7 4.172 0.046 0.050 1.081 0.083 0.079  0 1 0   0 
 3854359 15.138  1-17 5315.7 117.5 112.4 3.812 0.051 0.054 1.109 0.084 0.092  0 1 0   0 
 3854366 15.405  4-17 5710.3 117.7 111.9 4.278 0.059 0.060 0.978 0.076 0.074  0 1 0   0 
 3854374 15.461  1-17 5596.4 113.2 107.9 4.177 0.061 0.060 0.959 0.074 0.069    1 0   0 
 3854417 15.747  2-17 5325.5  89.7  76.7 4.260 0.052 0.053 0.876 0.045 0.032  0 1 0   0 
 3854461 15.882  2-17 5209.0 104.3  94.4 4.495 0.049 0.050 0.837 0.053 0.050  0 1 0   0 
 3854490 15.429  1-17 6108.5 122.1 108.9 4.166 0.065 0.061 1.189 0.073 0.091    1 0   0 
 3854497 14.324  1-17 5810.8 124.1 114.9 3.666 0.038 0.037 1.145 0.066 0.064    1 0   0 
 3854523 15.665  1-17 5919.2 113.5 115.3 3.960 0.089 0.083 1.207 0.114 0.095  1 1 0   0 
 3854531 15.334  1-17 5429.2  97.2  95.0 4.556 0.024 0.036 0.850 0.039 0.051  0 1 0   0 
 3854540 14.715  1-17 5924.9 106.1 100.2 4.479 0.023 0.033 0.986 0.041 0.055    1 0   0 
 3854561 14.120 10-10 5927.6 106.4 104.5 4.415 0.032 0.041 1.029 0.056 0.072    1 0   0 
 3854571 15.839  2-17 5954.7 111.7 107.7 4.412 0.048 0.062 1.029 0.064 0.070    1 0   0 
 3854617 15.178  1-17 5054.1  94.6  88.5 4.569 0.026 0.034 0.791 0.038 0.048  0 1 0   0 
 3854642 14.920  1-17 6253.4 131.0 124.2 4.235 0.052 0.049 1.210 0.068 0.081    1 0   0 
 3854668 15.775  1-17 5871.0 117.6 117.0 3.960 0.101 0.091 1.184 0.110 0.098  0 1 0   0 
 3854697 15.003  4-17 5881.6 119.7 116.3 4.017 0.218 0.248 1.158 0.194 0.142    1     0 
 3854724 15.291  1-17 5976.7 118.0 111.2 4.241 0.055 0.057 1.096 0.077 0.083    1 0   0 
 3854781  9.356  0-17 5711.0  93.7 101.5 4.027 0.041 0.039 1.215 0.118 0.060  2 1 0   0 
 3854825 15.561  2-17 6396.9 128.5 125.6 4.273 0.059 0.067 1.242 0.067 0.075    3 0   0 
 3854827 14.320  1-17 5397.0 176.0 144.0 4.441 0.112 0.154 0.809 0.115 0.062  0 2     1 
 3854830 15.480  1-17 5216.8  98.4  91.9 4.517 0.038 0.043 0.838 0.049 0.053  0 1 0   0 
 3854854 14.747  1-17 5721.6 112.7 111.7 4.072 0.058 0.053 1.051 0.100 0.076  0 1 0   0 
 3854856 15.942  2-17 5808.8 108.3 104.7 4.404 0.059 0.073 0.991 0.067 0.072    1 0   0 
 3854877 13.610  0-17 5779.6 117.5 111.0 3.904 0.098 0.087 1.179 0.102 0.096  0 1     0 
 3854881 15.675  2-17 5993.4 114.8 109.9 4.317 0.077 0.083 1.074 0.077 0.079    1 0   0 
 3854949 13.681  1-17 5685.8 105.8 112.9 4.017 0.054 0.037 1.166 0.132 0.060  0 1 0   0 
 3854952 15.184  1-17 5865.1 114.2 108.9 4.217 0.057 0.058 1.059 0.082 0.083    1 0   0 
 3855015 15.997  1-17 4168.9  76.4  47.4 4.662 0.033 0.033 0.604 0.020 0.020  0 1 0   0 
 3855047 15.511  4-17 5648.6 110.7 105.4 4.276 0.063 0.063 0.957 0.074 0.070    1 0   0 
 3855096 13.884  1-17 5923.8 123.1 120.8 4.116 0.040 0.039 0.850 0.055 0.049    1 0   0 
 3855103 14.527  1-17 6252.9 131.0 120.6 4.229 0.042 0.046 1.199 0.062 0.075    1 0   0 
 3855112 14.343  1-17 6074.1 114.4 111.2 4.421 0.050 0.065 1.046 0.071 0.074    1     0 
 3855114 15.231  4-17 6421.7 132.2 124.8 4.010 0.089 0.084 1.395 0.101 0.092    1 0   0 
 3855119 15.936  4-17 6247.0 196.0 261.0 4.433 0.065 0.195 1.122 0.157 0.157  0 2     1 
 3855151 15.973  4-17 4996.4 114.5 100.9 4.425 0.105 0.928 0.820 0.286 0.072  0 1     0 
 3855159 13.758  1-17 6056.6 107.7 104.7 4.400 0.028 0.039 1.072 0.052 0.071    1 0   0 
 3855162 15.483  1-17 5985.7 111.9 111.7 3.991 0.086 0.088 1.227 0.113 0.102    1 0   0 
 3855186 14.165  1-17 6071.7 111.4 104.1 4.474 0.018 0.027 1.008 0.035 0.050    1 0   0 
 3855261 15.334  1-17 5032.9  90.8  83.3 4.546 0.032 0.036 0.800 0.043 0.046  0 1 0   0 
 3857696 15.598  2-17 5458.8 129.5 124.7 3.972 0.064 0.062 1.005 0.074 0.075  0 1 0   0 
 3857742 15.331  1-17 6411.8 130.8 124.1 4.445 0.027 0.031 1.066 0.050 0.050    1 0   0 
 3857757 14.577  1-17 5805.4 108.6 108.1 4.362 0.038 0.041 1.092 0.059 0.068  0 1 0   0 
 3857784 15.563  4-17 5139.0 179.0 179.0 4.537 0.070 0.070 0.771 0.098 0.065  7 2     1 
 3857834 12.458  0-17 4970.0  84.1  78.7 4.551 0.030 0.025 0.759 0.042 0.036  0 1 0   0 
 3857839 14.218  1-17 5999.8 118.7 115.0 4.325 0.038 0.041 1.123 0.068 0.072  0 1 0   0 
 3857860 12.880  0-17 6403.5 132.9 130.8 3.684 0.034 0.032 1.353 0.060 0.053    1 0   0 
 3857943 14.606  1-17 5057.1  86.0  80.2 4.565 0.025 0.034 0.796 0.038 0.048  0 1 0   0 
 3857946 14.420  1-17 5662.4 116.0 111.4 4.174 0.048 0.047 0.985 0.081 0.073  1 1 0   0 
 3857989 15.718  2- 3 6141.4 205.7 184.9 4.434 0.037 0.053 1.052 0.085 0.073    1 0   0 
 3858021 15.816  2-17 4916.8  89.7  85.0 4.588 0.026 0.033 0.757 0.040 0.043  0 1 0   0 
 3858034 15.922  4-17 5819.3 115.4 111.4 4.358 0.068 0.073 1.004 0.072 0.076  0 1 0   0 
 3858090 15.361  1-17 5823.2 103.5 100.9 4.453 0.037 0.050 0.982 0.056 0.066    1 0   0 
 3858156 15.923  1-17 4911.4  90.4  88.0 4.497 0.037 0.031 0.797 0.035 0.030  1 1 0   0 
 3858209 15.961  4-17 5199.1 100.4  94.4 4.553 0.034 0.046 0.816 0.047 0.054  0 1 0   0 
 3858244 14.757  1-17 6327.0 121.0 116.4 4.356 0.032 0.043 1.170 0.055 0.067    1 0   0 
 3858274 14.569  1-17 5918.5 118.6 109.6 4.248 0.046 0.049 1.070 0.075 0.082    1 0   0 
 3858280 13.047  0-17 6316.6 117.9 120.8 3.640 0.040 0.062 1.795 0.100 0.183    1 0   0 
 3858283 15.573  4-17 5973.9 126.9 124.8 4.214 0.058 0.063 1.107 0.087 0.091    1 0   0 
 3858331 15.461  1-17 5195.3  96.2  91.8 4.574 0.025 0.036 0.801 0.041 0.051  0 1 0   0 
 3858371 14.501  1-17 6133.5 128.7 112.2 4.180 0.050 0.050 1.193 0.067 0.089    1 0   0 
 3858413 14.228  1-17 5936.0 118.4 111.9 4.262 0.043 0.047 1.071 0.074 0.081  0 1 0   0 
 3858439 15.583  2-17 5767.5 116.3 115.2 4.110 0.073 0.082 1.059 0.102 0.086  0 1 0   0 
 3858445 14.472  1-17 6125.8 121.8 121.8 3.940 0.046 0.054 1.350 0.100 0.128    1 0   0 
 3858447 15.419  1-17 5975.1 114.4 111.0 4.433 0.055 0.072 0.970 0.061 0.060    1 0   0 
 3858466 14.612  1-17 6622.7 134.2 131.0 4.253 0.040 0.046 1.320 0.061 0.058    1 0   0 
 3858533 14.836  1-17 6178.2 130.3 121.7 4.197 0.050 0.057 1.202 0.069 0.087    1 0   0 
 3858542 14.363  1-17 6040.7 115.8 115.2 3.965 0.051 0.054 1.268 0.119 0.095  6 1 0   0 
 3858560 15.053  1-17 5398.0 159.0 159.0 4.545 0.064 0.096 0.787 0.096 0.070  0 2     1 
 3858563 15.742  2-17 5627.0 104.5  98.6 4.542 0.029 0.038 0.881 0.047 0.051  0 1 0   0 
 3858604 12.884  0-17 6397.4 123.6 130.8 4.074 0.034 0.036 1.350 0.067 0.068    1 0   0 
 3858636 15.416  1-17 5836.6 106.7 103.2 4.464 0.035 0.047 0.978 0.053 0.063  0 1 0   0 
 3858640 11.991  0-17 6487.3 136.5 125.6 4.225 0.036 0.037 1.162 0.056 0.070    1 0   0 
 3858694 13.379  0-17 6254.9 121.9 116.7 3.973 0.034 0.045 1.385 0.069 0.119  1 1 0   0 
 3858697 13.836  1-17 5838.1 143.5 123.2 3.622 0.046 0.040 1.606 0.075 0.065  0 1 0   0 
 3858704 12.476  0-17 6399.9 128.1 129.4 4.210 0.035 0.036 1.186 0.055 0.070  1 1 0   0 
 3858720 13.857  1-17 6106.4 117.5 111.0 4.016 0.035 0.050 1.297 0.068 0.123    1 0   0 
 3858757 15.790  4-17 5771.1 122.4 118.4 4.054 0.097 0.101 1.087 0.105 0.090    1 0   0 
 3858767 14.248  1-17 5777.6 118.3 113.2 4.080 0.053 0.049 1.074 0.117 0.079  0 1 0   0 
 3858804 13.302  1-17 5092.2 112.2 104.1 3.896 0.095 0.094 1.002 0.129 0.093  2 1     0 
 3858824 15.342  1-17 5418.4 111.5  94.3 4.275 0.052 0.049 0.888 0.061 0.046  0 1 1   0 
 3858851 15.766  4-17 6301.5 133.3 133.7 4.124 0.100 0.095 1.282 0.086 0.092  1 1 0   0 
 3858879 12.443  1-17 6035.1 122.4 118.1 4.265 0.052 0.055 1.110 0.075 0.082  3 1 0   0 
 3858884 14.966  0-17 6678.7 138.6 172.1 3.449 0.039 0.059 2.266 0.153 0.139  3 2 0   0 
 3858893 13.621  1-17 6234.0 135.0 128.8 4.271 0.051 0.051 0.906 0.066 0.060  0 1 0   0 
 3858917 14.691  1-17 5639.6 122.6 114.5 4.293 0.156 0.183 0.957 0.096 0.078  6 1     0 
 3858919 15.999  4-17 5784.7 129.1 128.5 4.220 0.084 0.087 1.024 0.096 0.088  0 1 0   0 
 3858943 13.812  1-17 6370.0 160.0 192.0 4.410 0.067 0.216 1.148 0.169 0.152    2     1 
 3858949 14.780  1-17 5200.8  85.5  80.3 4.591 0.018 0.028 0.795 0.028 0.037  3 1 0   0 
 3858975 14.236  1-17 6156.4 124.2 117.7 4.116 0.041 0.041 1.243 0.066 0.093    1 0   0 
 3858988 14.997  1-17 5735.0 118.9 114.2 4.213 0.050 0.053 1.003 0.083 0.077  0 1 0   0 
 3858991 13.789  1-17 6206.6 121.3 116.7 4.286 0.036 0.041 1.170 0.062 0.071    1 0   0 
 3859042 15.908  4-17 5119.0  98.2  91.0 4.516 0.043 0.045 0.819 0.049 0.046  0 1 0   0 
 3859148 14.663  1-17 5762.3 107.5 103.0 4.397 0.043 0.047 0.982 0.070 0.075    1 0   0 
 3859151 14.876  1-17 6324.1 125.6 118.7 3.863 0.064 0.065 1.508 0.107 0.138    1 0   0 
 3859178 13.231  0-17 5895.3 113.1 109.4 4.301 0.039 0.041 1.041 0.076 0.077  1 1 0   0 
 3859184 15.547  2-17 5798.5 115.7 112.6 4.365 0.060 0.065 0.996 0.072 0.076  0 1 0   0 
 3859204 14.833  1-17 6103.1 119.5 116.8 4.353 0.039 0.046 1.105 0.065 0.078    1 0   0 
 3859218 14.303  1-17 5676.7 108.0 102.1 4.482 0.027 0.037 0.944 0.050 0.063  6 1 0   0 
 3859235 14.475  1-17 6174.0 121.0 117.8 3.911 0.044 0.056 1.407 0.089 0.136    1 0   0 
 3859263 15.246  4-17 6056.6 117.7 105.0 4.091 0.064 0.069 1.212 0.085 0.099    1 0   0 
 3859295 14.493  1-17 5550.4 102.7 102.4 4.470 0.035 0.044 0.918 0.057 0.066  0 1 0   0 
 3859302 15.206  1-17 5720.4 104.4  99.8 4.519 0.024 0.034 0.919 0.042 0.052  1 1 0   0 
 3859336 14.870  1-17 5801.7 124.3 118.0 4.068 0.057 0.055 1.090 0.119 0.081  1 1 0   0 
 3859363 15.105  1-17 6248.0 175.0 241.0 4.442 0.070 0.210 1.008 0.147 0.120  6 2     1 
 3859371 11.807  0- 1 4298.0 114.9 106.1 1.838 0.124 0.151 2.331 0.770 0.680  2 2 0   0 
 3859397 15.366  1-17 6094.2 125.3 106.4 4.136 0.065 0.062 1.202 0.077 0.093    1 0   0 
 3859406 14.075  1-17 5986.6 103.8 110.4 4.069 0.036 0.052 1.203 0.077 0.102    1 0   0 
 3859412 15.772  2-17 4729.1  94.4  87.0 3.067 0.158 0.160 1.047 0.263 0.164  2 2 0   0 
 3859416 13.905  1-17 6309.1 111.9 104.3 4.380 0.018 0.023 1.188 0.035 0.043    1 0   0 
 3859434 15.068  4-17 6235.7 118.5 113.1 4.353 0.034 0.044 1.163 0.055 0.062    1 0   0 
 3859478 15.922  2-17 4969.5  96.1  91.5 4.599 0.024 0.032 0.749 0.040 0.043  0 1 0   0 
 3859565 12.914  1-17 6652.2 139.4 147.9 4.164 0.030 0.034 1.248 0.044 0.056    1 0   0 
 3859589 14.257  1-17 6265.0 136.2 134.4 4.159 0.043 0.046 1.257 0.064 0.079    1 0   0 
 3859628 15.240  4-17 5604.3 107.7 106.8 4.478 0.039 0.049 0.909 0.053 0.059  0 1   1 0 
 3859630 15.991  4-17 6146.8 129.8 119.3 4.025 0.106 0.104 1.282 0.117 0.111  0 1 0   0 
 3859702 13.751  1-17 5533.2 128.9 124.3 3.700 0.033 0.035 1.209 0.069 0.070    1 0   0 
 3859706 15.140  1-17 4588.9  95.3  91.2 4.587 0.023 0.021 0.726 0.034 0.029  1 1 0   0 
 3859718 14.869  1-17 5983.9 118.4 115.1 4.166 0.049 0.049 1.138 0.078 0.092    1 0   0 
 3859747 13.357  1-17 6590.6 142.2 139.1 4.172 0.032 0.035 1.232 0.046 0.058    1 0   0 
 3859783 14.887  1-17 5773.9 113.3 110.9 4.390 0.045 0.050 0.986 0.071 0.076  0 1 0   0 
 3859838 14.878  1-17 6209.4 138.4 124.2 4.227 0.042 0.047 1.201 0.068 0.084    1 0   0 
 3859857 15.386  4-17 5739.0 128.9 123.4 4.197 0.062 0.060 1.010 0.090 0.080  0 1 0   0 
 3859890 13.864  1-17 6219.6 122.4 118.8 3.915 0.033 0.050 1.429 0.069 0.137  0 1 0   0 
 3860000 15.933  1-17 6216.4 129.9 123.3 4.314 0.062 0.074 1.155 0.073 0.080    1 0   0 
 3860018 15.545  1-17 5846.1 125.3 120.8 4.304 0.059 0.059 1.023 0.078 0.079    1 0   0 
 3860047 15.355  1-17 5633.0 131.6 127.1 3.913 0.055 0.056 1.118 0.077 0.079  1 1 0   0 
 3860060 14.926  1-17 5312.4 138.8 130.6 3.815 0.043 0.046 1.105 0.080 0.090  0 1 0   0 
 3860102 14.760  1-17 6746.4 217.7 247.3 4.282 0.024 0.029 1.333 0.063 0.072    1 0   0 
 3860119 14.278  1-17 6110.3 125.0 107.0 4.073 0.035 0.048 1.261 0.063 0.109  0 1 0   0 
 3860128 15.103  1-17 5809.3 106.6  99.7 4.506 0.023 0.032 0.943 0.040 0.053  0 1 0   0 
 3860142 15.799  4-17 5682.2 129.3 127.1 4.092 0.071 0.076 1.028 0.093 0.081  0 1 0   0 
 3860150 15.724  1-17 5890.3 121.2 112.8 4.471 0.033 0.042 0.983 0.054 0.062  0 1 0   0 
 3860153 15.948  4-17 6499.1 135.5 136.3 4.048 0.123 0.114 1.388 0.115 0.095  7 1 0   0 
 3860197 15.723  2-17 6022.4 123.7 126.4 4.156 0.066 0.064 1.156 0.086 0.098  0 1 0   0 
 3860208 13.726  1-17 6543.9 132.8 127.4 3.938 0.032 0.036 1.448 0.071 0.088  0 1 0   0 
 3860240 15.296  1-17 5790.8 106.0 102.8 4.484 0.028 0.040 0.959 0.047 0.059  0 1 0   0 
 3860243 15.952  1-17 5287.3 106.0  97.3 4.581 0.025 0.035 0.801 0.043 0.050  0 1 0   0 
 3860254 14.724  1-17 5827.6 134.3 125.2 3.900 0.050 0.042 1.200 0.086 0.078  0 1 0   0 
 3860257 14.528  1-17 6325.0 174.0 217.0 4.409 0.062 0.188 1.157 0.157 0.157  2 2     1 
 3860398 12.006  0-17 6323.2 143.1 124.7 4.237 0.030 0.039 1.186 0.055 0.075    1 0   0 
 3860441 15.381  1-17 5664.0 145.7 138.4 3.951 0.050 0.048 1.098 0.084 0.082  0 1 0   0 
 3860462 15.360  1-17 5947.7 141.0 125.4 4.311 0.052 0.049 1.060 0.081 0.083  0 1 0   0 
 3860486 15.447  4-17 6425.2 154.8 153.1 4.278 0.041 0.048 1.252 0.069 0.081    1 0   0 
 3860513 13.209  1-17 5266.7 125.2 110.8 3.563 0.044 0.062 1.205 0.104 0.134  0 1 0   0 
 3860584 14.495  1-17 6228.4 113.9 111.8 4.383 0.025 0.037 1.126 0.047 0.066    1 0   0 
 3860591 14.596  1-17 6273.0 169.0 206.0 4.442 0.054 0.216 1.099 0.154 0.154    2     1 
 3860620 14.404 15-16 6815.9 148.3 141.6 3.865 0.045 0.045 1.668 0.090 0.094    2 0   0 
 3860657 15.199  4-17 6619.7 163.0 152.6 4.274 0.038 0.040 1.308 0.066 0.066    1 0   0 
 3860670 14.908  1-17 5862.7 111.9 108.3 4.451 0.030 0.041 0.997 0.050 0.066  0 1 0   0 
 3860683 15.647  4-17 5543.5 108.0 106.1 4.522 0.030 0.043 0.893 0.047 0.056    1 0   0 
 3860692 14.194  1-17 6456.2 140.1 133.0 4.056 0.040 0.043 1.380 0.072 0.068    1 0   0 
 3860712 13.326  0-17 5681.2 116.0 120.3 4.036 0.063 0.055 1.131 0.117 0.078  1 1     0 
 3860742 15.835  1-17 5925.5 176.1 170.8 4.404 0.040 0.049 1.031 0.075 0.084  0 1 0   0 
 3860802 12.811  1-17 6224.1 121.6 119.7 4.162 0.033 0.038 1.157 0.063 0.083    1 0   0 
 3860871 15.377  1-17 4299.6  78.3  79.2 4.678 0.016 0.018 0.610 0.018 0.019  1 1 0   0 
 3860892 13.555  0-17 6391.0 132.4 132.0 4.186 0.034 0.030 1.314 0.059 0.055    1 0   0 
 3861079 14.054  1-17 4832.5  81.7  73.8 4.585 0.023 0.027 0.754 0.034 0.039  0 1 0   0 
 3861096 15.992  2-17 5063.7  99.3  92.2 4.542 0.037 0.042 0.804 0.045 0.047  0 1 0   0 
 3861134 14.781  1-17 6711.4 141.9 133.6 4.310 0.030 0.037 1.300 0.051 0.052    1 0   0 
 3861171 13.234  0-17 5850.1 117.0 112.6 4.276 0.040 0.042 1.018 0.073 0.071  0 1 0   0 
 3861183 14.672  1-17 5553.4 109.4 108.1 4.410 0.046 0.049 0.919 0.070 0.068  0 1 0   0 
 3861386 14.108  1-17 5880.3 155.0 127.3 4.398 0.032 0.041 1.023 0.071 0.080    1 0   0 
 3861411 14.814  1-17 5109.3  92.7  85.8 4.559 0.026 0.035 0.807 0.038 0.051  1 1 0   0 
 3861500 15.719  2-17 6004.8 119.7 114.3 4.469 0.032 0.040 0.998 0.054 0.059  0 1 0   0 
 3861520 15.901  4-17 5430.2 133.5 122.6 4.196 0.220 0.245 0.916 0.114 0.074  0 1     0 
 3861568 15.820  1-17 5130.0 106.9  97.1 4.532 0.037 0.042 0.819 0.047 0.050  0 1 0   0 
 3861595 14.528  0-17 6776.0 146.4 130.7 3.716 0.026 0.037 1.781 0.064 0.139 2,3 2   0 0 
 3861611 15.851  4-17 6081.2 129.7 116.2 4.158 0.080 0.075 1.180 0.083 0.095  1 1 0   0 
 3861656 14.110 15-16 6325.8 207.3 241.7 4.446 0.020 0.024 1.063 0.040 0.049    1 0   0 
 3861763 15.745  1-17 4841.3  94.7  87.4 4.575 0.028 0.031 0.760 0.039 0.039  0 1 0   0 
 3861788 13.678  1-17 6225.0 166.0 203.0 4.302 0.132 0.198 1.070 0.181 0.115    2     1 
 3861792 15.765  4-17 5008.9 128.2 106.4 4.542 0.053 0.076 0.790 0.055 0.055  0 1     0 
 3861890 14.230  1-17 6506.8 138.8 133.0 4.060 0.037 0.038 1.392 0.072 0.069    1 0   0 
 3861941 12.920  0-17 6447.9 128.9 117.7 3.819 0.032 0.038 1.612 0.073 0.118  1 1 0   0 
 3861946 15.469  4-17 5098.0  92.2  85.2 4.619 0.020 0.027 0.734 0.033 0.040  0 1 0   0 
 3861952 14.458  1-17 5520.2 103.2 103.8 4.452 0.040 0.047 0.911 0.063 0.067    1 0   0 
 3861996 15.098  1-17 6146.2 119.6 118.1 4.360 0.038 0.047 1.115 0.060 0.075    1 0   0 
 3862007 13.834  1-17 5687.4  94.5  94.5 4.541 0.020 0.030 0.877 0.032 0.042  1 1 0   0 
 3862022 12.676  0-17 6069.5 115.1 112.6 4.241 0.056 0.054 1.186 0.064 0.077    1     0 
 3862063 14.372  1-17 6310.4 140.6 134.2 4.082 0.040 0.043 1.319 0.064 0.075    1 0   0 
 3862082 15.021  1-17 5460.8 113.3 110.8 4.454 0.044 0.049 0.895 0.063 0.065  0 1 0   0 
 3862089 15.870  4-17 5766.4 118.6 114.3 4.466 0.040 0.054 0.961 0.059 0.065  0 1 0   0 
 3862112 14.750  1-17 6068.1 125.0 125.1 4.303 0.046 0.047 1.108 0.073 0.081  0 1 0   0 
 3862171 14.651  1-17 6548.0 136.9 133.1 3.966 0.035 0.037 1.479 0.079 0.080  3 1 0   0 
 3862180 15.212  1-17 6385.1 128.3 118.6 3.836 0.069 0.069 1.558 0.110 0.133  0 1 0   0 
 3862181 15.736  4-17 6266.8 126.1 127.4 3.733 0.140 0.152 1.610 0.185 0.199    1     0 
 3862190 15.822  1-17 4510.8  82.1  77.3 4.621 0.021 0.024 0.688 0.030 0.028  0 1 0   0 
 3862207 14.526  1-17 6503.2 139.0 132.2 4.253 0.036 0.038 1.291 0.061 0.062    1 0   0 
 3862231 14.763  1-17 5789.6 118.9 116.8 4.366 0.046 0.049 0.993 0.075 0.077    1 0   0 
 3862246 14.987  1-17 5723.5 173.6 223.9 4.475 0.060 0.091 0.939 0.087 0.085  3 1     0 
 3862278 14.785  1-17 5925.8 124.6 131.8 4.483 0.024 0.033 0.979 0.044 0.056  0 1 0   0 
 3862354 13.561  1-17 6126.4 124.1 124.2 4.241 0.043 0.039 1.155 0.068 0.083 10 1 0   0 
 3862365 15.003  1-17 6146.2 121.2 118.6 4.363 0.037 0.045 1.113 0.060 0.075  0 1 0   0 
 3862392 14.755  1-17 6393.4 126.6 123.4 4.341 0.030 0.037 1.202 0.053 0.066    1 0   0 
 3862456 13.047  0-17 6806.8 141.2 141.4 3.748 0.031 0.032 1.952 0.070 0.085    2 0   0 
 3862467 13.914  1-17 6853.6 154.1 151.0 4.110 0.058 0.056 1.457 0.093 0.083    2 0   0 
 3862537 14.604  1-17 5264.2  97.3  86.0 4.606 0.016 0.027 0.771 0.028 0.041  0 1 0   0 
 3862569 13.323  0-17 6566.3 133.6 129.1 3.722 0.030 0.033 1.776 0.073 0.078    1 0   0 
 3862614 15.285  1-17 5971.8 133.6 133.1 4.237 0.167 0.211 1.092 0.142 0.110  0 1     0 
 3862679 15.938  4-17 5060.1 127.9 108.1 3.609 0.094 0.112 1.184 0.157 0.182  2 1 0   0 
 3862816 13.999  1-17 5591.8  89.5  88.6 4.522 0.020 0.030 0.922 0.034 0.045  0 1 0   0 
 3862827 14.859  1-17 5823.3 113.9 110.5 4.496 0.023 0.032 0.957 0.041 0.056  0 1 0   0 
 3862846 14.937  1-17 6021.9 114.8 111.4 4.407 0.032 0.043 1.057 0.055 0.071  0 1 0   0 
 3862849 14.000  1-17 6658.8 138.4 136.8 3.992 0.038 0.038 1.532 0.078 0.076    1 0   0 
 3862856 12.163  0-17 5750.0 156.0 156.0 4.489 0.062 0.200 0.962 0.114 0.103  2 2     1 
 3863016 14.392  1-17 7509.1 181.6 176.9 4.345 0.022 0.024 1.375 0.045 0.046  0 2 0   0 
 3863210 15.269  1-17 6195.1 121.7 125.0 3.851 0.068 0.071 1.459 0.127 0.143  1 1 0   0 
 3863271 14.250  1-17 6259.6 136.2 135.4 4.114 0.039 0.040 1.282 0.062 0.079    1 0   0 
 3863291 15.369  1- 3 6202.1 128.4 120.5 4.000 0.060 0.062 1.334 0.087 0.109    1 0   0 
 3863343 15.732  2-17 5182.9 105.2  99.2 4.558 0.029 0.040 0.814 0.043 0.052  0 1 0   0 
 3863459 14.280  1-17 6572.2 150.7 132.6 4.108 0.039 0.039 1.381 0.071 0.063    1 0   0 
 3863493 13.529  1-17 6339.8 131.9 115.8 3.792 0.027 0.033 1.196 0.049 0.054  1 3 0   0 
 3863532 13.728  1-17 5906.4 112.3 116.6 4.098 0.035 0.051 1.164 0.083 0.096  0 1 0   0 
 3863540 13.844  1-17 5978.9 135.6 131.2 3.797 0.061 0.041 1.350 0.182 0.076  0 1 0   0 
 3863641 14.148  1-17 6419.1 136.3 126.2 4.303 0.029 0.040 1.242 0.055 0.070    1 0   0 
 3863687 15.706  4-17 5681.0 169.0 203.0 4.551 0.035 0.184 0.957 0.104 0.115  0 2     1 
 3863750 15.429  1-17 5603.5 134.9 127.8 4.033 0.065 0.058 1.021 0.079 0.074  0 1 0   0 
 3863791 14.024  1-17 5895.0 158.0 175.0 4.291 0.209 0.171 0.903 0.129 0.086    2     1 
 3863812 13.938  1-17 5743.2 130.7 124.4 4.042 0.044 0.042 0.972 0.071 0.063  0 1 0   0 
 3863815 12.950  1-17 6347.0 173.0 173.0 3.780 0.285 0.095 1.394 0.253 0.279    2     1 
 3863817 15.711  4-17 5776.2 142.1 132.7 3.861 0.083 0.076 1.216 0.098 0.094  0 1 0   0 
 3863851 14.653  1-17 5895.9 123.1 120.2 4.325 0.047 0.048 1.037 0.077 0.079  0 1 0   0 
 3863863 15.117  1-17 5538.0 139.2 133.1 3.913 0.048 0.050 1.084 0.073 0.075  0 1 0   0 
 3863911 15.516  1-17 5659.2 120.7 110.1 4.540 0.024 0.032 0.890 0.042 0.048  0 1 0   0 
 3863924 15.790  2-17 4789.3 106.9 104.9 2.836 0.283 0.299 1.310 0.678 0.360  0 2     0 
 3863979 15.283  1-17 5723.1 124.1 118.9 4.223 0.059 0.060 0.996 0.082 0.077  0 1 0   0 
 3864022 15.846  1-17 6099.4 133.6 117.8 4.128 0.084 0.078 1.207 0.085 0.098  0 1 0   0 
 3864025 15.748  2-17 5798.4 129.2 127.4 4.119 0.069 0.076 1.069 0.103 0.087  1 1 0   0 
 3864067 15.947  2-17 4259.4  80.1  81.3 4.692 0.018 0.021 0.593 0.018 0.020  0 1 0   0 
 3864176 13.210  0-17 5161.1  86.9  81.1 4.468 0.038 0.035 0.876 0.055 0.049  1 1 0   0 
 3864177 15.717  2- 3 6188.3 125.5 120.5 4.351 0.047 0.060 1.128 0.066 0.075  0 1 0   0 
 3864191 15.459  1-17 6041.4 124.7 113.9 4.113 0.054 0.059 1.194 0.081 0.100    1 0   0 
 3864206 12.163  4-17 5577.7 113.4 112.7 4.439 0.043 0.050 0.926 0.065 0.069  2 1 0   0 
 3864304 15.395  1-17 5908.0 129.3 122.6 4.272 0.053 0.054 1.057 0.081 0.083  0 1 0   0 
 3864365 15.500  4-17 6350.6 133.8 131.1 4.027 0.076 0.074 1.362 0.090 0.089  0 1 0   0 
 3864389 15.165  1-17 5769.3 111.0 107.9 4.443 0.036 0.047 0.976 0.057 0.070  1 1 0   0 
 3864443 12.435  1-17 6437.8 131.6 120.7 3.658 0.090 0.110 1.789 0.152 0.156  4 3 0   0 
 3864456 15.545  2-17 6332.0 133.0 125.8 3.984 0.080 0.078 1.388 0.101 0.101  6 1 0   0 
 3864501 11.476  0-17 6483.1 128.3 121.1 3.903 0.035 0.037 1.520 0.079 0.088    1 0   0 
 3864537 15.724  2-17 5788.0 156.0 191.0 4.503 0.037 0.213 1.033 0.113 0.125  0 2     1 
 3864584 15.369  1-17 6093.9 120.7 118.1 4.325 0.052 0.058 1.109 0.071 0.078    1 0   0 
 3864587 15.094  4-17 5698.8 111.0 109.1 4.452 0.035 0.046 0.957 0.058 0.069  0 1 0   0 
 3864601 15.767  4-17 5359.0 130.8 126.0 3.883 0.071 0.071 1.041 0.090 0.088  0 1 0   0 
 3864632 12.776  0-17 6032.0 123.8 120.3 4.360 0.041 0.041 0.918 0.067 0.062  0 1 0   0 
 3864655 14.887  1-17 6217.6 126.7 119.5 4.303 0.046 0.046 1.163 0.066 0.077    1 0   0 
 3864708 15.762  4-17 6141.0 118.5 114.5 4.382 0.045 0.058 1.095 0.065 0.072    1 0   0 
 3864799 14.606  1-17 5932.9 167.4 216.3 4.436 0.025 0.037 1.020 0.054 0.081  0 1 0   0 
 3864812 13.132  0-17 6274.2 130.5 126.2 4.187 0.034 0.036 1.217 0.059 0.071    1 0   0 
 3864832 13.273  0-17 6259.8 112.7 120.9 3.736 0.031 0.058 1.671 0.069 0.186  1 3 0   0 
 3864924 14.127  1-17 5605.2 186.4 391.8 4.015 0.375 0.266 1.040 0.242 0.210  0 1     0 
 3864962 14.902  1-17 6352.9 140.5 140.7 4.184 0.047 0.044 1.271 0.065 0.074    1 0   0 
 3865021 15.395  4-17 6180.3 134.2 124.2 4.151 0.063 0.061 1.229 0.070 0.091    1 0   0 
 3865098 12.505  0-17 6718.5 136.2 132.7 3.670 0.034 0.030 1.965 0.082 0.076    2 0   0 
 3865120 13.875  1-17 6535.3 136.4 136.8 4.034 0.036 0.037 1.419 0.074 0.072    1 0   0 
 3865180 14.549  1-17 6073.6 123.8 110.7 4.084 0.052 0.057 1.230 0.077 0.104  0 1 0   0 
 3865210 11.814  1-17 6610.9 126.3 130.2 3.779 0.029 0.028 1.705 0.075 0.067    1 0   0 
 3865257 14.514  1-17 5775.8 108.5 102.2 4.493 0.022 0.035 0.955 0.040 0.058  0 1 0   0 
 3865263 15.337  1- 3 6101.1 119.1 112.7 4.437 0.028 0.037 1.049 0.049 0.060    1 0   0 
 3865282 15.245  1-17 6608.9 133.5 143.2 4.108 0.060 0.058 1.387 0.080 0.069    1 0   0 
 3865298 14.261  5- 5 5702.1 128.3 124.7 4.029 0.059 0.048 1.062 0.090 0.074  3 1 0   0 
 3865322 13.632  1-17 6198.2 128.3 127.0 4.084 0.032 0.036 1.334 0.056 0.068    1 0   0 
 3865328 14.999  1-17 5882.2 124.6 123.3 4.029 0.064 0.065 1.150 0.118 0.088  6 1 0   0 
 3865330 15.807  1-17 6357.4 133.2 132.3 4.267 0.063 0.068 1.230 0.071 0.080    1 0   0 
 3865366 15.084  4-17 6642.5 134.5 133.1 4.269 0.039 0.045 1.315 0.059 0.056    1 0   0 
 3865379 15.371  1- 3 5848.5 120.9 116.7 4.177 0.054 0.059 1.069 0.089 0.086  0 1 0   0 
 3865409 15.652  4-17 6162.0 128.1 121.9 3.960 0.078 0.080 1.340 0.116 0.117  0 1 0   0 
 3865422 15.039  1-17 6035.3 115.0 111.3 4.405 0.036 0.047 1.059 0.057 0.070    1 0   0 
 3865436 15.006  1-17 6125.5 119.8 117.5 4.315 0.044 0.048 1.125 0.069 0.079    1 0   0 
 3865452 13.125  0-17 5980.1 135.1 128.7 3.649 0.048 0.032 1.515 0.098 0.070    1 0   0 
 3865515 12.276  0-17 6100.5 116.2 101.3 4.127 0.030 0.038 1.193 0.065 0.084    1 0   0 
 3865534 15.445  1-17 4173.9  73.3  48.6 4.655 0.032 0.031 0.611 0.020 0.019  0 1 0   0 
 3865538 15.039  4-17 5668.0 169.0 186.0 4.477 0.075 0.175 0.916 0.115 0.094  0 2     1 
 3865567 15.380  1-17 6308.7 125.9 124.7 4.313 0.044 0.051 1.191 0.065 0.075    1 0   0 
 3865579 13.487  0-17 6814.5 144.8 138.0 4.208 0.032 0.033 1.391 0.072 0.063    1 0   0 
 3865623 14.748  1-17 5039.4  91.3  86.7 4.583 0.022 0.031 0.778 0.035 0.046  8 1 0   0 
 3865689 14.964  1-17 6366.3 128.3 132.5 4.261 0.045 0.044 1.240 0.063 0.074    1 0   0 
 3865694 15.591  1-17 5776.8 121.3 116.2 4.261 0.059 0.060 1.007 0.080 0.078  0 1 0   0 
 3865708 14.732  1-17 6516.6 132.5 127.8 3.936 0.050 0.050 1.495 0.086 0.093  1 1 0   0 
 3865748 15.123  1-17 6413.6 130.9 126.3 3.985 0.059 0.058 1.419 0.085 0.089    1 0   0 
 3865789 14.163  1-17 5795.4 119.1 117.0 4.247 0.102 0.097 1.020 0.086 0.082  1 1     0 
 3865794 15.409  1-17 5272.8 125.1 118.3 3.763 0.053 0.060 1.156 0.095 0.109  0 1 0   0 
 3865796 13.091  0-17 6244.9 113.6 107.9 3.725 0.029 0.032 1.785 0.060 0.076    1 0   0 
 3865805 15.755  4-17 4858.9  91.9  88.6 4.623 0.020 0.026 0.711 0.032 0.035  0 1 0   0 
 3865857 14.549  1-17 6412.5 118.6 118.5 4.356 0.024 0.034 1.195 0.044 0.060    1 0   0 
 3865914 15.891  2-17 5276.7 130.3 122.5 3.834 0.071 0.072 1.057 0.101 0.098  0 1 0   0 
 3865955 15.994  1-17 5546.5 125.3 118.2 4.096 0.075 0.076 0.970 0.078 0.073    1 0   0 
 3865958 14.512  1-17 6120.3 126.7 132.5 3.886 0.045 0.053 1.383 0.122 0.124  0 1 0   0 
 3865966 13.147  0-17 6252.3 124.6 133.6 4.112 0.031 0.033 1.329 0.055 0.061    1 0   0 
 3866024 14.275  1-17 5951.5 121.6 111.8 4.248 0.041 0.045 1.084 0.074 0.082  0 1 0   0 
 3866028 15.204  1-17 5530.1 114.4 109.2 4.336 0.126 0.146 0.917 0.071 0.066    1     0 
 3866116 15.129  1-17 5503.0 114.1 106.7 4.359 0.051 0.047 0.903 0.070 0.061  0 1 0   0 
 3866141 12.258  0-17 6245.3 133.4 139.8 4.063 0.224 0.211 1.277 0.212 0.153    1     0 
 3866144 15.270  1-17 5720.2 108.8 104.8 4.417 0.045 0.053 0.967 0.066 0.072  0 1 0   0 
 3866146 13.790  4-17 6025.6 123.0 121.4 4.219 0.054 0.057 1.126 0.077 0.087  2 1 0   0 
 3866180 15.802  2-17 5601.1 102.2  98.2 4.516 0.033 0.045 0.903 0.050 0.056  0 1 0   0 
 3866291 15.615  2-17 5928.3 111.9 110.2 4.154 0.068 0.068 1.115 0.091 0.090    1 0   0 
 3866293 15.855  4-17 5438.3 110.4 107.8 4.495 0.041 0.054 0.884 0.054 0.061  0 1 0   0 
 3866366 15.793  2-17 5473.1 108.8 106.9 4.498 0.038 0.052 0.892 0.052 0.061  0 1 0   0 
 3866374 13.517  1-17 6875.3 149.3 139.4 4.107 0.035 0.034 1.467 0.080 0.073    2 0   0 
 3866386 14.973  1-17 5757.3 121.3 119.8 4.099 0.054 0.054 1.057 0.109 0.080  0 1 0   0 
 3866536 13.099  1-17 6518.4 141.0 128.1 4.047 0.033 0.035 1.406 0.072 0.069  1 1 0   0 
 3866563 14.369  1-17 6162.8 125.0 112.1 4.027 0.038 0.048 1.308 0.067 0.116    1 0   0 
 3866572 13.553  1-17 6130.1 104.6 104.4 4.383 0.022 0.031 1.146 0.042 0.059    1 0   0 
 3866583 14.794  1-17 6476.7 127.8 117.3 3.763 0.055 0.055 1.684 0.095 0.120    1 0   0 
 3866631 15.635  4-17 5682.5 128.2 125.8 4.286 0.173 0.241 0.976 0.122 0.089  0 1     0 
 3866681 15.413  4-17 5520.4 122.1 115.5 4.122 0.054 0.054 0.948 0.071 0.066    1 0   0 
 3866705 14.742  1-17 4875.6  94.5 101.0 2.681 0.106 0.231 1.929 0.406 0.630  2 2 0   0 
 3866779 14.541  1-17 5776.6 113.4 108.4 4.277 0.044 0.048 1.002 0.076 0.076    1 0   0 
 3866815 15.318  4-17 4930.4 101.0  99.2 4.524 0.047 0.046 0.791 0.042 0.040  0 1     0 
 3866816 15.448  4-17 5828.4 113.6 110.7 4.391 0.047 0.055 1.003 0.068 0.076    1 0   0 
 3866881 12.884  0-17 6252.3 202.8 206.4 4.416 0.040 0.057 1.084 0.099 0.077    1     0 
 3866915 14.728  1-17 6303.9 131.8 132.4 4.206 0.039 0.047 1.246 0.063 0.075    1 0   0 
 3866961 15.482  1-17 6032.9 120.1 116.2 4.317 0.056 0.058 1.090 0.072 0.080    1 0   0 
 3866967 15.382  1-17 5799.3 119.2 115.3 4.263 0.053 0.056 1.015 0.079 0.078  0 1 0   0 
 3866992 13.941  1-17 5934.1 117.7 112.1 4.280 0.040 0.044 1.064 0.074 0.080    1 0   0 
 3867007 14.340  1-17 6583.6 133.7 128.9 3.950 0.041 0.042 1.504 0.082 0.084    1 0   0 
 3867026 15.452  1-17 5837.5 123.2 117.4 4.078 0.058 0.066 1.107 0.113 0.088    1 0   0 
 3867076 13.783  1-17 6373.6 119.6 110.8 3.793 0.030 0.042 1.628 0.066 0.151    1 0   0 
 3867107 14.948  1-17 5352.8 104.3 100.0 4.568 0.021 0.034 0.830 0.037 0.051    1 0   0 
 3867133 15.088  1-17 6354.9 121.3 115.5 4.361 0.030 0.040 1.173 0.052 0.063    1 0   0 
 3867135 15.955  4-17 5802.6 109.9 106.1 4.479 0.038 0.050 0.959 0.056 0.063  0 1 0   0 
 3867187 14.996  1-17 5892.9 113.6 116.6 4.095 0.046 0.057 1.129 0.102 0.090  0 1 0   0 
 3867197 10.599  1-17 5170.7 149.2 111.2 3.349 0.068 0.083 1.590 0.214 0.242  2 2 0   0 
 3867198 15.582  2-17 5984.3 110.0 111.4 4.103 0.059 0.067 1.172 0.089 0.098    1 0   0 
 3867204 14.051  1-17 6244.9 123.3 126.5 3.614 0.057 0.059 1.711 0.175 0.116    1 0   0 
 3867226 14.078  1-17 5938.1 112.9 110.8 4.355 0.040 0.044 1.046 0.073 0.078  0 1 0   0 
 3867238 14.706  1-17 6305.3 132.7 134.0 4.183 0.046 0.043 1.255 0.063 0.074    1 0   0 
 3867402 14.804  1-17 6324.2 131.7 132.1 3.929 0.043 0.049 1.445 0.084 0.123    1 0   0 
 3867404 15.067  4-17 6616.1 134.5 132.4 4.003 0.058 0.059 1.467 0.088 0.085    1 0   0 
 3867407 14.683  1-17 5896.8 114.6 111.5 3.981 0.060 0.050 1.175 0.133 0.079    1 0   0 
 3867443 14.568  1-17 6127.9 128.5 125.5 3.560 0.075 0.056 1.680 0.150 0.095    1 0   0 
 3867503 13.513  1-17 6689.9 139.3 129.5 4.119 0.034 0.033 1.407 0.073 0.065    1 0   0 
 3867506 14.666  1-17 6010.2 120.3 112.5 4.234 0.045 0.045 1.113 0.073 0.083    1 0   0 
 3867508 14.457  1-17 5807.4 114.4 110.5 4.286 0.044 0.047 1.012 0.075 0.076  1 1 0   0 
 3867527 13.824  1-17 6195.7 133.4 120.0 4.185 0.039 0.040 1.215 0.064 0.084  1 1 0   0 
 3867554 13.632  1-17 6593.7 133.1 135.3 4.249 0.031 0.035 1.317 0.061 0.058    1 0   0 
 3867583 13.859  1-17 6609.0 133.3 134.9 4.235 0.039 0.041 1.326 0.063 0.058    3 0   0 
 3867615 13.358  0-17 6167.0 126.4 115.4 4.294 0.037 0.032 1.188 0.062 0.069    1 0 0 0 
 3867632 14.861  1-17 6240.9 129.2 125.3 4.233 0.049 0.047 1.206 0.067 0.081    1 0   0 
 3867668 13.486  0- 1 6762.4 138.5 141.6 4.231 0.029 0.031 1.366 0.067 0.059    3 0   0 
 3867690 15.262  4-17 6112.0 124.1 111.0 4.203 0.050 0.058 1.174 0.070 0.087    1 0   0 
 3867722 15.571  1-17 5912.6 115.9 115.3 4.124 0.059 0.065 1.124 0.095 0.092  0 1 0   0 
 3867773 15.634  1-17 5830.1 114.9 111.4 4.061 0.142 0.154 1.112 0.122 0.105    1     0 
 3867791 15.352  1-17 4896.2  88.2  80.1 4.565 0.028 0.031 0.773 0.039 0.041  0 1 0   0 
 3867794 15.666  4-17 5334.8 104.6  97.4 4.476 0.048 0.050 0.865 0.059 0.057  0 1 0 1 0 
 3867823 15.957  1-17 5957.0 184.0 226.0 4.498 0.046 0.196 1.083 0.115 0.140  0 2     1 
 3867832 15.572  4-17 6148.0 130.3 113.3 4.107 0.061 0.063 1.242 0.075 0.097    1 0   0 
 3867840 15.525  4-17 6368.6 143.2 143.8 4.262 0.035 0.036 1.243 0.066 0.078  2 1 0   0 
 3867885 14.463  1-17 6217.1 127.2 115.4 4.046 0.039 0.044 1.312 0.065 0.102    1 0   0 
 3867901 14.143  1-17 6049.4 116.1 104.0 4.093 0.038 0.045 1.219 0.067 0.105  1 1 0   0 
 3867913 15.873  4-17 5532.1 114.7 108.8 4.108 0.073 0.073 0.959 0.073 0.069  0 1 0   0 
 3867923 15.288  1-17 6281.6 132.0 127.5 4.230 0.058 0.059 1.224 0.068 0.080    1 0   0 
 3867943 15.136  1-17 5750.9 109.7 104.0 4.475 0.029 0.039 0.960 0.050 0.063  0 1 0   0 
 3867964 15.554  4-17 5397.3 106.4 102.4 4.552 0.027 0.040 0.849 0.044 0.054  0 1 0   0 
 3867977 14.745  1-17 5641.0 123.4 116.2 3.866 0.040 0.040 1.164 0.069 0.073  0 1 0   0 
 3867998 15.553  4-17 5873.3 119.0 113.0 4.209 0.059 0.060 1.066 0.083 0.084    1 0   0 
 3868023 14.856  1-17 6428.6 127.8 117.7 3.872 0.050 0.052 1.537 0.087 0.116    1 0   0 
 3868140 15.024  1-17 5202.6 127.9 113.8 3.630 0.106 0.128 1.275 0.179 0.191  0 1     0 
 3868159 15.303  4-17 5666.6 107.0  99.7 4.540 0.022 0.031 0.892 0.039 0.047  1 1 0   0 
 3868197 15.597  4-17 5551.3 102.4  99.5 4.494 0.036 0.048 0.910 0.051 0.061    1 0   0 
 3868205 15.774  2-17 6017.9 121.4 118.1 3.968 0.089 0.091 1.256 0.125 0.107  0 1 0   0 
 3868239 15.217  1-17 5844.9 111.5 109.1 4.391 0.046 0.054 1.008 0.067 0.075  0 1 0   0 
 3868263 15.358  1-17 5730.6 115.3 115.6 4.108 0.059 0.060 1.041 0.098 0.078  0 1 0   0 
 3868382 11.050  0-17 6732.7 143.4 135.2 4.024 0.031 0.032 1.493 0.077 0.078    3 0   0 
 3868402 15.113  4-17 6181.7 128.8 119.1 4.227 0.052 0.054 1.187 0.069 0.085  1 1 0   0 
 3868431 13.730  1-17 4979.9  93.8  88.5 3.521 0.065 0.090 1.187 0.166 0.205  0 1 0   0 
 3868439 15.585  2-17 6046.1 132.7 114.4 4.150 0.065 0.056 1.172 0.080 0.096  1 1 0   0 
 3868627 14.881  1-17 6672.0 136.6 147.0 4.150 0.047 0.046 1.382 0.076 0.066    1 0   0 
 3868630 13.907  1-17 5888.9 119.6 115.5 4.364 0.038 0.042 1.028 0.075 0.079    1 0   0 
 3868694 14.345  1-17 5149.3  96.0  87.8 4.534 0.032 0.037 0.825 0.045 0.052  1 1 0   0 
 3868759 15.643  2-17 6068.2 116.5 113.2 4.389 0.041 0.054 1.074 0.062 0.071    1 0   0 
 3868770 14.142  1-17 5949.6 128.4 123.7 3.883 0.059 0.044 1.263 0.156 0.075  0 1 0   0 
 3868791 14.842  1-17 6061.0 180.0 198.0 4.486 0.052 0.208 1.050 0.129 0.142    2     1 
 3868878 14.896  1-17 6152.2 130.1 120.0 4.261 0.041 0.047 1.158 0.069 0.082  0 1 0   0 
 3868884 15.358  1-17 5671.4 125.9 122.3 4.067 0.078 0.072 1.031 0.094 0.082  0 1 0   0 
 3868922 13.421  0-17 5344.0 101.7  97.3 4.595 0.015 0.028 0.798 0.026 0.042  0 1 0   0 
 3868934 15.938  2-17 5807.0 155.0 173.0 4.576 0.036 0.144 0.886 0.087 0.106    2     1 
 3868995 15.316  1-17 6605.4 135.0 139.4 4.137 0.062 0.062 1.370 0.076 0.066    1 0   0 
 3869008 15.694  4-17 5309.6 114.0 107.2 4.507 0.038 0.046 0.858 0.054 0.059    1 0   0 
 3869014 14.507  1-17 6103.3 125.9 104.6 4.094 0.039 0.040 1.243 0.064 0.095    1 0 0 0 
 3869026 12.614  1-17 5778.0 172.0 190.0 4.068 0.378 0.162 0.958 0.133 0.109    2     1 
 3869072 14.692  1-17 6222.4 136.2 126.2 4.092 0.043 0.046 1.284 0.064 0.090    1 0   0 
 3869099 15.487  1-17 5520.0 115.3 111.1 4.388 0.055 0.054 0.909 0.071 0.065  6 1 0   0 
 3869198 15.715  2-17 5676.5 107.7 104.6 4.435 0.049 0.059 0.950 0.063 0.068    1 0   0 
 3869230 14.956  1-17 5900.3 119.5 111.5 4.214 0.046 0.048 1.077 0.079 0.085    1 0   0 
 3869245 15.465  1-17 5206.0  99.2  93.9 4.546 0.030 0.040 0.827 0.043 0.053  0 1 0   0 
 3869285 15.796  2-17 5688.5 110.8 106.7 4.400 0.058 0.064 0.957 0.068 0.071  0 1 0   0 
 3869393 14.579  1-17 5891.4 121.6 121.4 3.907 0.058 0.046 1.219 0.122 0.077  0 1 0   0 
 3869417 15.230  1-17 5701.4 116.5 110.3 4.292 0.053 0.054 0.972 0.075 0.073  0 1 0   0 
 3869453 15.071  1-17 6507.5 131.9 126.3 3.960 0.059 0.059 1.469 0.089 0.093    1 0   0 
 3869455 15.217  1-17 5904.5 107.4 103.0 4.453 0.031 0.043 1.001 0.051 0.063  0 1 0   0 
 3869511 15.683  4-17 4783.6  96.9  93.2 3.056 0.123 0.139 1.170 0.274 0.243  2 2 0   0 
 3869558 15.969  4-17 5810.7 116.1 114.8 4.181 0.084 0.081 1.048 0.096 0.087    1 0   0 
 3869574 15.512  2-17 5898.1 117.9 114.0 4.307 0.056 0.058 1.042 0.077 0.079    1 0   0 
 3869605 15.928  4-17 5763.3 120.9 116.6 4.020 0.096 0.090 1.099 0.104 0.089    1 0   0 
 3869629 15.866  4-17 5611.4 141.0 123.4 4.136 0.086 0.075 0.977 0.094 0.079    1 0   0 
 3869680 14.456  1-17 6011.5 117.6 112.0 4.418 0.050 0.063 1.037 0.070 0.072    1     0 
 3869694 14.325  1-17 5988.9 108.5 108.0 4.391 0.034 0.043 1.055 0.061 0.075    1 0   0 
 3869698 14.839  1-17 6464.7 126.4 126.6 4.298 0.035 0.045 1.254 0.056 0.066    1 0   0 
 3869704 15.988  4-17 6137.6 128.1 122.3 3.983 0.100 0.101 1.307 0.128 0.118    1 0   0 
 3869712 15.629  2-17 5249.7 126.1 120.1 4.406 0.117 0.413 0.855 0.091 0.061  0 1     0 
 3869740 15.454  1-17 6319.7 139.2 127.8 4.286 0.058 0.066 1.207 0.075 0.080    1 0   0 
 3869780 15.677  1-17 5539.1 127.4 124.2 3.771 0.065 0.066 1.238 0.098 0.105    1 0   0 
 3869786 15.779  4-17 5924.1 119.3 112.8 4.197 0.066 0.066 1.094 0.084 0.087    1 0   0 
 3869789 14.290  1-17 6222.7 117.3 112.9 3.841 0.044 0.057 1.507 0.090 0.160    1 0   0 
 3869810 15.533  4-17 5558.4 126.7 123.6 3.759 0.065 0.066 1.257 0.101 0.105  0 1 0   0 
 3869825 13.974  1-17 6741.1 140.0 128.8 3.701 0.031 0.031 1.856 0.077 0.076 2,3 2 0   0 
 3869835 15.710  2-17 5528.3 112.4 107.6 4.513 0.032 0.044 0.897 0.049 0.059  0 1 0   0 
 3869850 14.419  1-17 5443.5 127.5 123.6 3.870 0.039 0.042 1.093 0.068 0.072    1 0   0 
 3869858 15.806  4-17 6035.9 115.2 110.0 4.467 0.034 0.041 1.002 0.055 0.061  0 1 0   0 
 3869887 13.721  1-17 6438.2 126.3 120.2 3.876 0.034 0.039 1.538 0.076 0.109    1 0   0 
 3869909 15.698  4-17 6040.0 117.7 111.7 4.099 0.075 0.077 1.195 0.093 0.100    1 0   0 
 3869928 12.781  0-17 5117.5  83.6  81.4 4.591 0.019 0.030 0.777 0.031 0.046  1 1 0   0 
 3869976 13.949  1-17 5852.9 112.3 116.5 3.952 0.052 0.042 1.256 0.141 0.071    1 0   0 
 3870030 13.270  0-17 6115.2 123.2 119.0 4.262 0.032 0.041 1.145 0.069 0.082  1 1 0   0 
 3870088 15.354  1-17 5835.3 123.4 118.6 4.286 0.054 0.053 1.023 0.079 0.080  0 1 0   0 
 3870116 15.185  1-17 6146.8 136.5 119.1 4.204 0.049 0.056 1.187 0.072 0.089    1 0   0 
 3870178 14.772  1-17 6139.4 137.7 124.9 4.054 0.084 0.086 1.266 0.107 0.115    1 0   0 
 3870204 15.306  1-17 6303.3 130.1 125.0 4.003 0.064 0.064 1.366 0.087 0.096    1 0   0 
 3870211 15.542  4-17 5029.9  96.2  88.5 4.543 0.033 0.036 0.801 0.044 0.045  0 1 0   0 
 3870290 14.967  1-17 6052.7 128.0 109.0 4.140 0.046 0.047 1.185 0.072 0.095    1 0   0 
 3870354 15.723  1-17 5571.6 134.5 126.9 3.968 0.076 0.069 1.050 0.083 0.080  0 1 0   0 
 3870389 15.062  1-17 5995.3 109.7 113.7 4.093 0.052 0.060 1.185 0.085 0.100  9 1 0   0 
 3870470 15.672  1-17 5719.7 132.8 126.8 3.960 0.084 0.074 1.114 0.095 0.085  0 1 0   0 
 3870495 14.995  1-17 4866.6  83.4  79.6 4.605 0.020 0.027 0.736 0.032 0.038  0 1 0   0 
 3934177 15.379  1-17 5713.8 115.2 116.1 4.110 0.063 0.066 1.033 0.094 0.079    1 0   0 
 3934254 14.983  1-17 5009.7  95.1  86.6 4.555 0.029 0.033 0.794 0.040 0.046  0 1 0   0 
 3934290 15.052  1- 3 5200.0 125.1 116.7 3.820 0.045 0.054 1.044 0.080 0.093  0 1 0   0 
 3934385 15.907  1-17 4701.7  91.5  84.1 4.620 0.021 0.025 0.705 0.031 0.033  0 1 0   0 
 3934436 14.300  1-17 5727.4 124.9 144.2 4.422 0.036 0.043 0.968 0.069 0.078  1 1 0   0 
 3934442 15.677  2-17 5179.2 124.0 111.7 3.695 0.070 0.082 1.191 0.125 0.141  0 1 0   0 
 3934456 15.986  1-17 5141.9  77.0  71.1 4.353 0.037 0.039 0.857 0.024 0.022  0 1 1   0 
 3934518 14.894  1-17 5413.2 122.4 117.9 3.778 0.045 0.048 1.195 0.079 0.088  0 1 0   0 
 3934539 14.681  1-17 6100.2 120.0 107.0 4.056 0.039 0.051 1.266 0.067 0.112    1 0   0 
 3934643 15.307  1-17 5911.4 120.0 112.9 4.176 0.053 0.056 1.099 0.084 0.087  0 1 0   0 
 3934657 13.786  1-17 5814.6  94.9  93.1 4.503 0.015 0.023 0.979 0.029 0.039  1 1 0 1 0 
 3934682 15.420  1-17 6105.8 121.1 120.2 3.932 0.073 0.077 1.330 0.126 0.114  1 1 0   0 
 3934708 14.061 14-14 4843.9  94.0  79.7 3.696 0.057 0.053 0.985 0.117 0.097  0 1 0   0 
 3934713 15.097  1-17 5617.3 102.4  97.4 4.535 0.023 0.033 0.893 0.039 0.049  0 1 0   0 
 3934755 15.544  6- 9 3497.8  79.1  57.8 4.939 0.009 0.008 0.255 0.007 0.007  0 1 0   0 
 3934856 15.977  1-17 4600.6  81.1  77.6 4.595 0.025 0.025 0.721 0.034 0.031  0 1 0   0 
 3934861 16.951  6- 6 3999.6  77.4  79.2 4.671 0.020 0.020 0.568 0.019 0.020  0 1 0   0 
 3934866 15.334  1- 3 6008.0 180.0 198.0 4.385 0.105 0.195 1.007 0.153 0.126  0 2     1 
 3934907 14.721  1-17 5652.2 120.8 120.3 4.095 0.053 0.048 1.011 0.085 0.073    1 0   0 
 3934997 14.429  0-17 6567.1 137.4 130.4 3.891 0.030 0.032 1.585 0.079 0.079  2 1 0   0 
 3935006 14.634  1-17 5963.7 112.7 118.2 4.014 0.051 0.054 1.197 0.116 0.088  0 1 0   0 
 3935045 15.612  1-17 6263.2 137.5 129.5 4.248 0.059 0.060 1.206 0.070 0.082    1 0   0 
 3935065 14.556  1-17 5669.4 121.9 119.6 4.034 0.054 0.045 1.046 0.081 0.072    1 0   0 
 3935066 14.987  1-17 5598.5 126.6 119.1 4.037 0.047 0.044 0.894 0.063 0.055  0 1 0   0 
 3935088 13.832  2-17 6209.5 128.6 119.6 4.277 0.043 0.048 1.181 0.064 0.073    1 0   0 
 3935121 14.031  2-17 5891.9 157.8 159.9 4.025 0.041 0.038 0.970 0.080 0.071  2 1 0   0 
 3935190 13.137  1-17 6467.7 118.1 131.3 4.268 0.030 0.032 1.270 0.059 0.063    1 0   0 
 3935194 14.011  1-17 6180.6 130.1 119.6 4.288 0.039 0.041 1.158 0.067 0.079    1 0   0 
 3935200 13.701  1-17 5229.0 203.0 166.0 4.540 0.060 0.090 0.803 0.093 0.070  8 2     1 
 3935213 15.518  2- 3 5871.5 126.9 120.5 4.264 0.055 0.057 1.044 0.079 0.081  0 1 0   0 
 3935286 13.335  0-17 6222.0 124.6 120.7 3.895 0.028 0.052 1.454 0.065 0.148  2 1 0   0 
 3935319 11.011  4-17 5532.6 126.8 119.7 4.202 0.067 0.066 0.931 0.072 0.065  3 1 0   0 
 3935332 15.367  4-17 5992.0 114.8 110.5 4.443 0.031 0.042 1.024 0.051 0.063  6 1 0   0 
 3935349 15.104  1-17 5460.7 102.5 101.5 4.506 0.032 0.045 0.891 0.048 0.062  0 1 0   0 
 3935357 13.814  1-17 5598.5 105.1 100.8 4.521 0.021 0.034 0.908 0.038 0.054  1 1 0   0 
 3935359 15.129  1-17 5723.9 111.4 107.3 4.395 0.046 0.051 0.970 0.071 0.074  0 1 0   0 
 3935394 15.862  2-17 5238.1 105.3  93.3 4.459 0.050 0.044 0.844 0.057 0.046  0 1 0   0 
 3935450 15.911  1-17 5352.7 111.7 101.4 4.309 0.150 0.217 0.880 0.067 0.052  0 1     0 
 3935492 14.972  1-17 5499.1 100.7  98.6 4.516 0.028 0.041 0.894 0.044 0.058  0 1 0   0 
 3935514 15.477  1-17 4960.1  87.2  79.9 4.471 0.028 0.021 0.809 0.032 0.023  1 1 1   0 
 3935534 14.399  1-17 6389.4 129.1 125.4 4.298 0.032 0.043 1.233 0.058 0.071    1 0   0 
 3935565 15.549  2- 3 5760.3 125.0 119.5 3.914 0.073 0.065 1.164 0.089 0.084  0 1 0   0 
 3935568 15.221  1-17 5528.2 125.0 117.8 4.010 0.051 0.049 1.005 0.070 0.068  0 1 0   0 
 3935616 15.574  2-17 5772.0 119.2 115.3 4.236 0.057 0.059 1.012 0.081 0.078    1 0   0 
 3935644 15.104  1-17 5453.2 116.6 110.7 4.455 0.080 0.126 0.884 0.065 0.062  0 1     0 
 3935653 15.428  1- 3 5784.4 126.5 118.3 3.853 0.071 0.065 1.224 0.089 0.087  0 1 0   0 
 3935670 13.654  1-17 6437.6 136.4 131.0 4.107 0.033 0.036 1.342 0.066 0.061    1 0   0 
 3935678 14.787  1-17 5595.7 121.2 116.2 4.179 0.151 0.151 1.013 0.095 0.080  6 1     0 
 3935840 13.864  1-17 6032.4 117.5 118.1 3.991 0.042 0.050 1.248 0.110 0.094    1 0   0 
 3935858 15.747  1-17 5581.3 121.3 115.9 4.182 0.067 0.065 0.952 0.075 0.069    1 0   0 
 3935919 15.650  2-17 5738.7 120.8 115.0 4.266 0.062 0.063 0.991 0.079 0.076  0 1 0   0 
 3935980 15.794  2- 3 5627.9 122.0 115.8 4.231 0.065 0.065 0.958 0.076 0.071  0 1 0   0 
 3935998 15.428  1- 3 5882.4 113.0 111.0 4.411 0.041 0.051 1.015 0.061 0.073  0 1 0   0 
 3936003 15.697  2- 3 5662.4 122.8 119.3 3.991 0.073 0.064 1.069 0.083 0.078  0 1 0   0 
 3936061 14.603  1-17 5716.0 119.4 116.0 3.698 0.078 0.076 1.335 0.111 0.106  0 1 0 1 0 
 3936063 15.313  0-17 6046.1 115.0 117.1 4.281 0.036 0.036 1.172 0.062 0.072  2 1 0   0 
 3936149 13.552  0-17 6003.4 125.5 119.8 4.230 0.042 0.042 0.980 0.073 0.068  0 1 0   0 
 3936224 12.423  0-17 6541.7 136.3 114.9 4.279 0.027 0.032 1.290 0.054 0.057    1 0   0 
 3936241 14.055  1-17 5779.9 116.3 112.9 4.340 0.042 0.043 1.011 0.073 0.071    1 0   0 
 3936252 13.207  0-17 6151.7 120.9 119.0 3.751 0.044 0.053 1.522 0.153 0.116    1 0   0 
 3936265 15.339  1- 3 6026.4 111.4 107.1 4.427 0.031 0.042 1.044 0.051 0.065  0 1 0   0 
 3936344 15.252  1- 3 5148.8 101.0  88.3 3.391 0.085 0.093 1.001 0.182 0.163  0 2 0   0 
 3936357 14.992  0-17 5974.5 108.4 113.9 4.125 0.033 0.046 1.162 0.071 0.099 2,3 1 0   0 
 3936368 15.315  1- 3 5681.9 114.5 108.5 4.310 0.054 0.054 0.963 0.074 0.072  0 1 0   0 
 3936377 14.400 14-14 5643.0 121.0 112.5 4.007 0.046 0.042 1.050 0.073 0.069    1 0   0 
 3936386 14.730  0-17 5965.2 113.0 115.9 3.968 0.053 0.041 1.211 0.136 0.076  2 1 0   0 
 3936451 14.521  1-17 5875.0 113.1 105.9 4.189 0.039 0.044 1.104 0.072 0.081  1 1 0   0 
 3936561 15.017  1-17 5784.4 118.8 113.6 4.279 0.048 0.051 1.005 0.077 0.077    1 0   0 
 3936586 13.320  0-17 5638.1 123.1 110.9 3.850 0.031 0.031 1.178 0.060 0.061  2 1 0   0 
 3936634 15.096  1-17 5597.4 116.0 113.0 4.236 0.049 0.049 0.945 0.073 0.068  0 1 0   0 
 3936658 15.703  0-17 6475.6 131.7 119.0 3.787 0.032 0.032 1.680 0.075 0.076  2 1 0   0 
 3936698 14.623  1-17 5749.5 121.8 119.8 4.068 0.057 0.048 1.065 0.117 0.078    1 0   0 
 3936699 14.545  1-17 5646.3 107.9 106.6 4.428 0.039 0.043 0.955 0.064 0.066  0 1 0   0 
 3936728 13.462  1-17 5029.9  94.9  84.4 3.358 0.090 0.080 0.972 0.203 0.148  0 2 0   0 
 3936787 14.291  1-17 5655.8 118.5 114.1 4.168 0.047 0.045 0.984 0.081 0.072  0 1 0   0 
 3936790 13.132  0-17 6615.1 139.4 124.8 4.227 0.031 0.031 1.332 0.066 0.056    1 0   0 
 3936838 15.193  4-17 5947.5 119.9 112.4 4.171 0.046 0.050 1.120 0.079 0.090  2 1 0   0 
 3936842 10.764  0- 1 4136.3  85.4  78.3 1.754 0.121 0.080 1.090 0.314 0.183  2 2 0   0 
 3936850 14.137  1-17 5607.6 111.0 108.9 4.399 0.044 0.046 0.934 0.072 0.070  0 1 0   0 
 3936903 12.993  0-17 6373.5 115.2 118.1 4.359 0.019 0.028 1.198 0.038 0.054    1 0   0 
 3936985 13.786  1-17 6572.1 147.9 137.4 4.092 0.031 0.032 1.352 0.061 0.053    1 0   0 
 3937012 14.723  1-17 5498.8 123.3 120.4 3.891 0.040 0.040 1.034 0.063 0.062  0 1 0   0 
 3937083 13.575  1-17 6173.1 125.6 114.5 4.007 0.032 0.048 1.277 0.065 0.110    1 0   0 
 3937092 13.970  1-17 5481.1 122.2 120.2 3.737 0.031 0.037 1.283 0.062 0.080    1 0   0 
 3937145 13.960  1-17 4740.0  90.1  82.0 4.594 0.023 0.017 0.683 0.031 0.021  1 1 0   0 
 3937170 13.998  1-17 5215.3 115.0  98.8 3.555 0.058 0.070 0.991 0.115 0.127  0 1 0   0 
 3937206 14.857  1-17 5803.4 111.5 112.7 4.164 0.046 0.051 1.053 0.091 0.082  0 1 0   0 
 3937224 15.423  1-17 5469.3 106.3 105.1 4.466 0.043 0.050 0.897 0.060 0.065  0 1 0   0 
 3937241 15.339  1-17 5694.1 115.9 110.0 4.300 0.052 0.052 0.968 0.075 0.072  0 1 0   0 
 3937276 13.357  0- 1 4429.7 100.7  97.3 2.042 0.132 0.168 1.794 0.543 0.511  2 2 0   0 
 3937297 15.220  1-17 6099.5 116.0 113.1 3.970 0.055 0.061 1.308 0.101 0.113    1 0   0 
 3937408 14.762  1-17 6257.8 130.3 122.2 4.034 0.042 0.045 1.334 0.069 0.095    1 0   0 
 3937417 14.830  1-17 5939.3 119.7 113.0 4.170 0.043 0.048 1.118 0.078 0.090  0 1 0   0 
 3937430 15.361  1-17 5967.3 123.4 112.3 4.220 0.052 0.053 1.103 0.076 0.085    1 0   0 
 3937432 15.919  1-17 5882.0 117.3 113.8 4.311 0.067 0.067 1.035 0.076 0.079  0 1 0   0 
 3937468 14.102  1-17 6027.1 123.4 123.8 4.225 0.172 0.246 1.120 0.158 0.119    1     0 
 3937489 15.324  1-17 5645.5 116.6 111.0 4.287 0.051 0.052 0.953 0.074 0.070    1 0   0 
 3937513 13.968  0-17 4840.0  84.7  81.1 2.921 0.077 0.098 1.442 0.228 0.276  2 2 0   0 
 3937519 14.622  1-17 5455.5  99.8  98.8 4.518 0.026 0.038 0.891 0.042 0.053  0 1 0 0 0 
 3937520 15.149  1-17 5114.2  96.4  88.0 4.545 0.030 0.037 0.815 0.043 0.051  0 1 0   0 
 3937542 15.535  1-17 4876.6  88.1  81.3 4.563 0.029 0.030 0.772 0.039 0.040  0 1 0   0 
 3937550 15.717  2-17 5475.6 102.1  97.9 4.577 0.021 0.031 0.830 0.036 0.044  0 1 0   0 
 3937567 14.440  1-17 5684.1 113.5 107.8 4.561 0.030 0.040 0.801 0.036 0.047    1 0   0 
 3937597 14.541  1-17 5796.5 129.4 121.1 3.972 0.044 0.040 0.976 0.067 0.057  0 1 0   0 
 3937600 12.863  0-17 5981.0 211.0 150.0 3.863 0.322 0.138 0.866 0.121 0.065    2     1 
 3937625 13.397  0-17 6564.8 150.6 138.2 4.282 0.024 0.029 1.296 0.056 0.062    3 0   0 
 3937668 15.557  2-17 5925.6 119.2 114.8 4.313 0.062 0.062 1.051 0.075 0.079    1 0   0 
 3937686 13.273  0-17 5128.5 105.4  99.6 3.925 0.031 0.037 1.002 0.050 0.060  2 1 0   0 
 3937700 13.310  1-17 4951.7  82.6  78.4 4.580 0.024 0.029 0.762 0.035 0.041  1 1 0   0 
 3937778 16.387  0-17 6013.1 104.8 108.3 4.114 0.031 0.046 1.163 0.069 0.096  2 1 0   0 
 3937814 15.188  1-17 5288.4  94.3  88.6 4.525 0.024 0.036 0.913 0.039 0.048  1 1 0 0 0 
 3937828 14.667  1-17 5850.6 109.2 104.7 4.029 0.037 0.054 1.292 0.068 0.120  0 1 0   0 
 3937857 13.471  0-17 6730.8 144.9 143.3 4.211 0.034 0.033 1.307 0.055 0.045    1 0   0 
 3937858 15.393  1-17 6199.6 118.2 120.6 3.875 0.067 0.071 1.438 0.119 0.137    1 0   0 
 3937885 15.947  4-17 6057.3 119.8 109.5 4.065 0.076 0.084 1.225 0.096 0.102  0 1 0   0 
 3937905 14.946  1-17 6127.1 123.9 118.7 4.455 0.052 0.074 0.989 0.064 0.058    1     0 
 3937927 15.690  2- 3 5542.1 126.4 120.1 3.981 0.063 0.060 1.029 0.075 0.074  0 1 0   0 
 3938020 15.431  1-17 5688.0 106.5 101.0 4.499 0.027 0.039 0.933 0.045 0.057  1 1 0   0 
 3938038 13.705  1-17 5936.0  89.4  87.9 4.590 0.013 0.019 0.845 0.018 0.026  0 1 0   0 
 3938073 14.436  0-17 6234.5 126.4 121.0 4.041 0.035 0.038 1.334 0.063 0.080  3 1 0   0 
 3938145 14.776  1-17 6134.1 123.2 121.4 4.226 0.042 0.043 1.156 0.065 0.076  1 1 0   0 
 3938162 15.627  1-17 4968.7  85.5  79.7 4.478 0.030 0.022 0.806 0.036 0.025  1 1 1   0 
 3938173 15.021  1-17 5416.1 127.5 129.9 4.219 0.035 0.032 1.015 0.065 0.055  2 1 0   0 
 3938199 15.591  1-17 5499.2 114.3 104.6 4.305 0.051 0.049 0.906 0.067 0.059  0 1 0   0 
 3938306 15.365  4-17 5725.8 109.3 106.1 4.416 0.044 0.051 0.968 0.066 0.072  1 1 0   0 
 3938458 12.736  1-17 6457.4 134.4 123.1 4.250 0.031 0.032 1.275 0.059 0.053  1 1 0   0 
 3938504 15.437  4-17 5971.6 123.9 114.4 4.254 0.053 0.055 1.089 0.076 0.083  0 1 0   0 
 3938510 14.371  1-17 6039.6 133.9 116.4 4.206 0.030 0.035 1.270 0.050 0.058  1 1 0   0 
 3938951 10.761  1-17 6091.0 213.0 213.0 4.256 0.220 0.180 0.926 0.141 0.106  2 2     1 
 3939039 14.531  1-17 5397.2 104.9 102.8 4.493 0.036 0.044 0.880 0.054 0.063  0 1 0   0 
 3939052 10.761  0-17 5796.4 114.3 107.3 4.326 0.036 0.035 1.101 0.064 0.064  2 1 0   0 
 3939096 13.913  1-17 5768.3 123.4 120.8 3.962 0.046 0.039 1.131 0.078 0.073    1 0   0 
 3939134 13.753  0-17 5922.2 116.7 117.7 4.050 0.046 0.040 1.018 0.080 0.067  2 1 0   0 
 3939150 13.420  0-17 6130.9 128.6 113.6 4.066 0.032 0.036 1.317 0.057 0.084    1 0 0 0 
 3939189 14.946 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 3939204 13.943  1-17 6143.0 130.2 109.5 4.149 0.031 0.040 1.218 0.063 0.085    1 0   0 
 3939209 13.715  1-17 6687.5 136.4 134.1 3.859 0.037 0.037 1.630 0.085 0.085    2 0   0 
 3939482 15.616  2- 3 5573.0 166.0 166.0 4.323 0.180 0.180 0.941 0.104 0.085  0 2     1 
 3939534 12.709  0-17 5354.9  97.5  90.3 4.466 0.041 0.041 0.870 0.062 0.059  0 1 0   0 
 3939624 14.995  0-17 5572.6 174.0 134.0 4.047 0.053 0.033 1.092 0.145 0.064  2 1 0   0 
 3939664 13.962  1-17 5833.7 138.4 125.7 3.863 0.042 0.038 1.236 0.073 0.070  1 1 0   0 
 3939685 15.931  2-17 5522.0 120.6 114.0 4.151 0.074 0.073 0.941 0.072 0.067    1 0   0 
 3939710 15.881  1-17 5236.2  98.9  86.9 4.395 0.045 0.038 0.848 0.047 0.034  1 1 1   0 
 3939821 13.231  0-17 6036.6 125.0 127.4 4.122 0.033 0.042 1.193 0.071 0.104  1 1 0   0 
 3939828 13.354  0-17 4855.6 100.8  89.7 3.561 0.062 0.083 1.199 0.155 0.189  2 3 0   0 
 3939994 15.165  1-17 5889.7 119.6 121.5 4.104 0.048 0.059 1.123 0.101 0.091    1 0   0 
 3940024 13.998  1-17 6378.1 120.2 113.5 3.797 0.098 0.093 1.609 0.141 0.147  8 1 0   0 
 3940133 16.015  6- 6 4360.3  93.5  80.2 4.620 0.021 0.021 0.677 0.028 0.024  1 1 0   0 
 3940140 15.896  1-17 6081.8 120.8 111.7 4.029 0.079 0.085 1.256 0.102 0.106  1 1 0   0 
 3940176 15.676  1-17 5746.8 104.1 100.8 4.489 0.025 0.037 0.952 0.043 0.060  2 1 0   0 
 3940241 14.148 10-10 6374.0 131.1 115.1 4.086 0.033 0.037 1.238 0.052 0.083    1 0   0 
 3940268 15.867  2- 2 5878.1 121.8 116.4 4.261 0.069 0.069 1.048 0.081 0.082  0 1 0   0 
 3940361 14.665  1-17 4910.8  86.5  82.5 4.607 0.019 0.026 0.739 0.031 0.039  0 1 0   0 
 3940462 15.436  1- 3 5736.2 120.1 114.4 4.250 0.052 0.053 1.024 0.076 0.073  0 1 0   0 
 3940608 15.533  1-17 5869.0 115.7 113.2 4.115 0.056 0.065 1.107 0.102 0.088  0 1 0   0 
 3940646 15.448  1-17 5873.0 129.9 122.6 3.567 0.077 0.075 1.591 0.111 0.119  0 1 0   0 
 3940647 15.138  1-17 5862.4 121.2 119.0 3.988 0.065 0.055 1.156 0.127 0.081  0 1 0   0 
 3940695 15.884  4-17 5498.2 109.9 107.9 4.461 0.048 0.058 0.903 0.060 0.065  1 1 0   0 
 3940697 14.725  1-17 6054.9 123.4 120.3 4.223 0.043 0.044 1.074 0.074 0.077    1 0   0 
 3940756 14.967  1-17 5513.3 120.8 115.9 4.125 0.047 0.047 0.944 0.070 0.065  0 1 0   0 
 3940774 15.480  1- 3 4967.7  94.8  88.0 3.461 0.091 0.105 1.208 0.179 0.217  2 2 0   0 
 3940800 13.378  0-17 6214.5 127.9 115.1 4.017 0.031 0.044 1.335 0.065 0.116    1 0   0 
 3940884 15.509  4-17 5220.6 102.3  95.9 4.554 0.028 0.039 0.824 0.041 0.053  0 1 0   0 
 3940893 14.089 10-10 6147.2 116.7 115.4 4.373 0.033 0.040 1.070 0.059 0.068  0 1 0   0 
 3940895 14.675  1-17 6098.1 124.6 111.1 4.164 0.083 0.077 1.183 0.082 0.093    1 0   0 
 3940997 14.321  1-17 5689.5 114.6 108.8 4.319 0.045 0.045 0.963 0.075 0.071  1 1 0   0 
 3941052 13.890  1-17 5876.9 120.2 115.6 4.126 0.046 0.042 1.004 0.085 0.068  1 1 0   0 
 3941159 14.181  1-17 5919.2 116.3 115.5 3.986 0.057 0.048 1.183 0.133 0.079  1 1 0   0 
 3941206 13.450  1-17 5498.8 125.3 121.3 3.839 0.120 0.106 1.126 0.141 0.120    1     0 
 3941217 14.035 10-10 6402.3 124.3 122.7 3.921 0.034 0.044 1.434 0.067 0.123    1 0   0 
 3941271 15.995  1-17 4640.2  86.4  80.0 4.605 0.022 0.026 0.716 0.033 0.032  0 1 0   0 
 3941336 15.360  1-17 5117.3 113.6 114.5 4.426 0.071 0.085 0.835 0.041 0.040  0 1     0 
 3941338 14.882  1-17 5680.1 116.6 111.8 4.356 0.048 0.048 0.957 0.075 0.072  0 1 0   0 
 3941395 15.894  0-17 6311.8 131.2 141.5 4.232 0.032 0.037 1.238 0.059 0.075  2 1 0   0 
 3941399 14.078  1-17 5523.5  97.9  97.5 4.517 0.025 0.038 0.900 0.041 0.059  0 1 0   0 
 3941419 14.058  1-17 5847.4 125.3 121.6 3.915 0.050 0.040 1.197 0.087 0.075  0 1 0   0 
 3941426 15.342  1-17 5387.8 107.5 103.0 4.480 0.041 0.048 0.878 0.058 0.061  0 1 0   0 
 3941427 15.427  1-17 5806.2 113.8 111.9 4.235 0.056 0.058 1.026 0.081 0.079    1 0   0 
 3941463 14.941  1-17 5567.0 120.9 113.7 4.075 0.051 0.048 0.985 0.073 0.069  0 1 0   0 
 3941577 15.009  4-17 6187.7 132.8 117.3 4.145 0.046 0.051 1.237 0.066 0.087    1 0   0 
 3941619 14.736  1-17 6370.6 137.2 131.4 3.885 0.058 0.051 1.257 0.121 0.061    1 0   0 
 3941626 14.009  1-17 6056.6 113.7 105.6 4.059 0.033 0.051 1.251 0.064 0.116    1 0   0 
 3941654 16.972  4- 4 4420.9  94.9  91.0 4.615 0.027 0.029 0.685 0.036 0.034  0 1 0   0 
 3941669 16.000 14-17 3393.5  92.5  76.6 4.898 0.009 0.009 0.288 0.008 0.008  0 1 0   0 
 3941697 15.757  1-17 5011.5  94.6  87.3 4.485 0.037 0.028 0.808 0.043 0.031  1 1 0   0 
 3941763 15.340  1- 3 5899.0 158.0 175.0 4.371 0.153 0.187 0.882 0.119 0.086  0 2     1 
 3941817 15.202  1-17 5777.8 125.9 119.5 4.300 0.054 0.055 0.998 0.078 0.077  0 1 0   0 
 3941874 13.663  1-17 6018.9 140.4 141.8 3.909 0.055 0.043 1.273 0.149 0.072  1 1 0   0 
 3942027 13.963  1-17 6030.0 122.0 120.2 4.196 0.042 0.050 1.142 0.073 0.089    1 0   0 
 3942103 14.204  1-17 5425.5  97.6  95.5 4.495 0.033 0.044 0.887 0.053 0.063  0 1 0   0 
 3942192 14.826  1-17 5906.5 121.5 113.0 4.227 0.045 0.047 1.074 0.077 0.084  0 1 0   0 
 3942287 14.298  1-17 5135.0 103.1 100.0 4.542 0.030 0.036 0.820 0.043 0.052  1 1 0   0 
 3942297 15.868  4-17 5020.9 114.9 100.8 3.668 0.087 0.100 1.076 0.155 0.151  2 1 0   0 
 3942324 13.393  0-17 4562.0 137.0 150.0 4.684 0.054 0.027 0.554 0.046 0.031  8 2     1 
 3942384 13.849  1-17 6178.4 123.2 122.8 3.851 0.040 0.054 1.459 0.096 0.141    1 0   0 
 3942446 15.289  1-17 5749.6 126.8 123.3 3.955 0.068 0.060 1.129 0.089 0.080  0 1   1 0 
 3942511 15.748  2-17 5992.3 117.5 112.0 4.218 0.076 0.076 1.112 0.083 0.087  1 1 0   0 
 3942571 15.416  0-17 6636.6 138.5 133.1 3.808 0.035 0.036 1.795 0.074 0.085  2 3 0   0 
 3942575 14.096  1-17 6032.6 119.1 108.4 4.505 0.017 0.025 0.964 0.031 0.044  1 1 0   0 
 3942670 13.954  1-17 6128.2 140.4 124.7 4.160 0.044 0.038 1.249 0.060 0.074    1 0 0 0 
 3942702 15.338  1-17 5754.9 120.8 117.4 4.022 0.077 0.068 1.092 0.102 0.081  0 1 0   0 
 3942711 15.776  2-17 5685.6 128.5 122.6 3.944 0.100 0.090 1.113 0.100 0.092  0 1 0   0 
 3942719 13.193  0-17 5532.1 113.5 105.8 3.742 0.032 0.033 1.057 0.061 0.060  2 1 0   0 
 3942721 15.078  1-17 6445.8 127.9 130.8 4.053 0.062 0.062 1.375 0.079 0.076    1 0   0 
 3942752 13.231  0-17 6103.4 110.4 109.0 4.392 0.027 0.039 1.090 0.052 0.071    1 0   0 
 3942775 13.828  1-17 5880.0 141.0 176.0 4.438 0.084 0.196 0.966 0.121 0.110  0 2     1 
 3942800 15.961  2-17 5645.0 121.3 116.7 4.022 0.112 0.101 1.046 0.097 0.088    1 0   0 
 3942817 15.115  1-17 5834.2 113.7 110.1 4.166 0.053 0.057 1.068 0.090 0.084    1 0   0 
 3942832 15.749  4-17 5821.9 119.0 115.8 4.118 0.078 0.086 1.081 0.103 0.088  0 1 0   0 
 3942836 15.102  1-17 5368.3 109.4  93.3 4.377 0.051 0.042 0.870 0.063 0.047  0 1 0   0 
 3942865 13.426  0-17 6454.9 132.9 130.7 3.897 0.042 0.042 1.316 0.128 0.072    1 0   0 
 3942868 13.664  1-17 6056.6 124.1 115.3 3.884 0.037 0.036 1.144 0.064 0.063    1 0   0 
 3942952 15.187  1-17 5665.2 117.9 113.7 4.171 0.056 0.058 0.988 0.083 0.074  0 1 0   0 
 3943032 13.313  1-17 5937.2 110.9 116.5 4.044 0.042 0.049 1.169 0.112 0.087  0 1 0   0 
 3943041 13.755  1-17 5626.0 120.9 115.9 3.911 0.040 0.041 1.116 0.068 0.069    1 0   0 
 3943070 15.503  2- 3 5956.3 115.3 111.2 4.186 0.071 0.070 1.111 0.086 0.088    1 0   0 
 3943108 14.495  1-17 5733.9 104.0  99.8 4.467 0.031 0.042 0.960 0.051 0.065    1 0   0 
 3943118 14.741  1-17 5920.7 108.0 114.2 4.056 0.050 0.062 1.190 0.098 0.093  0 1 0   0 
 3943271 15.492  1-17 4883.5  86.8  85.8 3.128 0.153 0.162 1.307 0.241 0.265  2 2 0   0 
 3943295 15.354  1-17 5875.5 112.7 109.7 4.393 0.049 0.059 1.017 0.066 0.075    1 0   0 
 3943317 12.699  0-17 6424.2 134.3 136.0 4.347 0.021 0.029 1.201 0.045 0.062    1 0   0 
 3943325 14.575  4-17 5740.7 124.0 117.4 3.916 0.046 0.044 1.031 0.067 0.061  1 1 0   0 
 3943360 14.777  1-17 5978.6 122.1 114.7 4.248 0.047 0.050 1.095 0.076 0.083  0 1 0   0 
 3943444 15.646  2-17 4713.5  74.8  73.0 4.509 0.021 0.018 0.780 0.021 0.018  1 1 1   0 
 3945683 15.126  1-17 5670.5 123.1 121.9 4.048 0.063 0.055 1.040 0.085 0.074  0 1 0   0 
 3945776 15.581  1-17 5411.2 114.9 104.8 4.136 0.058 0.059 0.909 0.063 0.055    1 0   0 
 3945802 15.259  4-17 5659.0 186.0 186.0 4.473 0.094 0.175 0.849 0.115 0.080  0 2     1 
 3945814 13.967  1-17 5972.6 114.4 112.0 4.193 0.035 0.040 1.176 0.061 0.084  0 1 0   0 
 3945833 14.150  1-17 5112.8  95.8  81.5 3.558 0.059 0.055 0.873 0.107 0.086  0 1 0   0 
 3945942 15.829  2-17 5501.0 111.2 106.8 4.491 0.060 0.099 0.887 0.064 0.065    1     0 
 3945982 15.615  1-17 5423.0 107.8  93.0 4.262 0.055 0.053 0.890 0.061 0.047  0 1 0   0 
 3946023 12.804  0-17 5873.0 109.6 107.6 4.361 0.040 0.042 1.001 0.071 0.070    1 0   0 
 3946159 15.476  1- 3 5859.2 105.6 101.2 4.465 0.033 0.044 0.983 0.052 0.062    1 0   0 
 3946206 15.242  4-17 5279.0 182.0 182.0 4.591 0.077 0.056 0.654 0.075 0.032  0 2     1 
 3946325 13.815  1-17 5882.3 103.6 105.3 4.366 0.033 0.038 1.107 0.059 0.069    1 0   0 
 3946338 12.264  0-17 5585.0  75.0  83.0 4.535 0.021 0.119 0.960 0.046 0.069  7 2     1 
 3946365 15.654  2-17 6075.0 189.0 232.0 4.486 0.054 0.216 1.048 0.139 0.153    2     1 
 3946421 14.787  1-17 6472.9 143.6 127.7 4.174 0.047 0.047 1.304 0.060 0.054    1 0   0 
 3946562 15.706  1-17 5800.0 113.0 110.2 4.347 0.063 0.064 0.999 0.073 0.076    1 0   0 
 3946563 15.758  4-17 5967.9 121.0 115.2 4.274 0.068 0.068 1.080 0.077 0.082    1 0   0 
 3946580 15.672  2-17 6031.6 110.3 108.1 4.124 0.067 0.066 1.179 0.083 0.096  0 1 0   0 
 3946582 13.503  0-17 6055.7 122.6 121.2 3.925 0.054 0.039 1.246 0.141 0.067  1 1 0   0 
 3946595 15.451  4-17 5418.4 123.6 118.8 3.980 0.060 0.059 0.984 0.071 0.072  0 1 0   0 
 3946607 15.166  1-17 5911.9 118.8 111.7 4.173 0.051 0.055 1.101 0.084 0.087  0 1 0   0 
 3946684 12.755  0-17 6442.1 122.5 130.4 4.298 0.026 0.033 1.276 0.048 0.059  1 1 0   0 
 3946685 14.898  1-17 5976.2 116.7 110.1 4.466 0.030 0.039 0.999 0.050 0.059  2 1 0   0 
 3946729 13.679  1-17 5856.9 102.8 102.2 4.530 0.021 0.031 0.888 0.033 0.043    1 0   0 
 3946750 15.395  1-17 5847.0 116.0 112.2 4.158 0.056 0.060 1.076 0.093 0.085    1 0   0 
 3946751 14.594  1-17 5570.3 109.3 109.9 4.418 0.044 0.048 0.924 0.069 0.070  0 1 0   0 
 3946779 15.261  1-17 5852.4 116.4 110.5 4.523 0.026 0.033 0.922 0.045 0.049  2 1 0   0 
 3946788 12.123  3-16 5947.5  97.3  97.1 3.936 0.025 0.050 1.453 0.050 0.143  1 3 0   0 
 3946803 15.378  1-17 6225.1 142.3 133.8 4.216 0.051 0.060 1.211 0.071 0.086  0 1 0   0 
 3946838 14.507  4-16 6479.8 129.0 134.5 4.294 0.030 0.040 1.263 0.054 0.064    1 0   0 
 3946889 14.379  1-17 6116.9 117.4 115.6 4.371 0.036 0.043 1.050 0.062 0.069    1 0   0 
 3946895 14.859  1-17 5724.2 104.3 102.8 4.427 0.040 0.047 0.967 0.064 0.071    1 0   0 
 3946899 15.332  1-17 5223.7  97.2  85.3 4.438 0.043 0.034 0.841 0.055 0.040  1 1 0   0 
 3946900 15.201  1-17 5536.3 112.7 107.2 4.361 0.051 0.048 0.913 0.071 0.064  0 1 0   0 
 3946927 14.906  1-17 5858.0 139.0 174.0 4.553 0.033 0.176 0.940 0.099 0.110  1 2     1 
 3946978 14.093  1-17 5705.6 113.1 107.2 4.291 0.043 0.045 0.973 0.074 0.072    1 0   0 
 3946986 15.452  1-17 5103.7 110.6  96.9 3.624 0.074 0.090 1.224 0.136 0.169  0 1 0   0 
 3947018 15.881  1-17 5044.8  93.3  84.8 4.526 0.039 0.038 0.806 0.046 0.043  0 1 0   0 
 3947028 15.359  1-17 4836.4  87.8  86.0 3.190 0.111 0.116 1.164 0.240 0.228  2 2 0   0 
 3947079 14.841  1-17 5796.1 123.2 115.9 4.051 0.060 0.053 1.095 0.121 0.080  0 1 0   0 
 3947232 15.419  4-17 5824.3 114.1 111.1 4.356 0.054 0.057 1.006 0.073 0.077    1 0   0 
 3950960 15.040  1-17 6085.4 122.1 120.2 4.287 0.048 0.049 1.121 0.071 0.081  0 1 0   0 
 3951067 15.597  2- 3 5772.6 119.4 117.7 4.102 0.065 0.070 1.064 0.105 0.083  0 1 0   0 
 3951114 13.465  0-17 6284.4 117.7 123.0 4.329 0.024 0.036 1.218 0.050 0.065    1 0   0 
 3951196 14.674  1-17 6341.7 125.8 120.1 4.178 0.044 0.048 1.144 0.062 0.081    1 0   0 
 3951252 15.644  1-17 5388.7 122.6 120.4 3.883 0.063 0.064 1.053 0.085 0.084  0 1 0   0 
 3951291 15.539  1-17 5291.6  12.0   7.4 4.781 0.003 0.003 0.628 0.001 0.002  0 1     0 
 3951326 15.217  1-17 5353.0 110.2  94.1 4.391 0.049 0.040 0.866 0.063 0.046  0 1 0   0 
 3951334 11.332  0-17 6926.2 142.1 142.9 3.734 0.030 0.027 1.862 0.083 0.071    2 0   0 
 3951380 15.531  1-17 5870.6 111.2 108.8 4.415 0.043 0.054 1.009 0.062 0.072    1 0   0 
 3951514 13.253  0-17 5818.2 109.6  96.4 4.100 0.027 0.047 1.251 0.049 0.111    1 0   0 
 3951618 14.234  1-17 6046.3 115.7 114.9 4.332 0.041 0.045 1.091 0.070 0.079    1 0   0 
 3951643 15.862  4-17 5722.9 123.1 120.8 4.161 0.075 0.076 1.017 0.091 0.081  0 1 0   0 
 3951656 14.874  1-17 6444.5 130.8 125.7 4.308 0.034 0.043 1.241 0.055 0.066    1 0   0 
 3951672 15.586  1-17 5949.3 120.1 112.3 4.267 0.065 0.066 1.075 0.078 0.082    1 0   0 
 3951710 16.126  0-17 4839.4  88.9  89.8 3.042 0.083 0.107 1.303 0.234 0.267  2 2 0   0 
 3951778 14.071  1-17 5855.6 104.6  99.9 4.468 0.024 0.036 0.986 0.044 0.062    1 0   0 
 3951784 15.557  1-17 6190.0 123.2 116.5 3.991 0.085 0.084 1.327 0.111 0.110    1 0   0 
 3951794 15.639  2-17 6057.5 120.3 108.4 4.097 0.071 0.075 1.206 0.088 0.099    1 0   0 
 3951879 15.156  1-17 5743.9 109.2 106.9 4.428 0.041 0.050 0.972 0.063 0.071    1 0   0 
 3951893 15.426  1-17 5197.1  97.6  86.4 4.454 0.045 0.036 0.837 0.054 0.041  0 1 0   0 
 3951936 15.628  1-17 5428.2 114.8 104.7 4.405 0.058 0.054 0.885 0.067 0.058  0 1 0   0 
 3951989 14.199  1-17 5201.2  98.1  90.9 4.533 0.031 0.038 0.834 0.044 0.055  1 1 0   0 
 3952003 14.640  1-17 5541.0 166.0 150.0 4.472 0.075 0.175 0.942 0.094 0.094  0 2     1 
 3952040 15.821  1-17 5090.8  98.8  90.0 4.489 0.044 0.037 0.818 0.049 0.039  0 1 1   0 
 3952047 14.913  1-17 5840.9 111.5 107.3 4.294 0.047 0.048 1.023 0.076 0.077    1 0   0 
 3952072 14.868  1-17 5471.8 110.6 108.9 4.447 0.044 0.049 0.898 0.065 0.065  0 1 0   0 
 3952103 15.373  1-17 5545.7 124.7 115.6 4.024 0.061 0.056 1.003 0.073 0.071  0 1 0   0 
 3952119 15.147  1-17 5240.2 115.2 111.1 4.461 0.088 0.172 0.844 0.060 0.056  0 1     0 
 3952155 13.328  1-17 6105.2 112.9 110.9 4.352 0.030 0.036 1.136 0.058 0.070  1 1 0   0 
 3952217 14.664  1-17 5904.4 108.0 113.4 4.052 0.041 0.056 1.218 0.091 0.101  0 1 0   0 
 3952218 13.862  1-17 6316.4 108.8 109.2 3.764 0.033 0.040 1.679 0.067 0.134    1 0   0 
 3952262 15.692  2- 3 5975.3 111.3 107.1 4.429 0.038 0.050 1.028 0.058 0.067    1 0   0 
 3952307 10.623  0-17 5979.5 114.3 115.8 3.878 0.058 0.034 1.276 0.160 0.063    1 0   0 
 3952389 15.706  2- 3 5986.0 112.7 114.6 4.037 0.074 0.084 1.204 0.105 0.100  0 1 0   0 
 3952396 15.497  1-17 5950.6 123.9 114.7 4.236 0.057 0.057 1.088 0.078 0.084    1 0   0 
 3952562 13.440  0-17 5351.8 120.7 116.1 3.854 0.036 0.041 1.077 0.067 0.075  0 1 0   0 
 3952580 12.582  0-17 6236.0 117.0 111.8 3.745 0.030 0.056 1.634 0.072 0.178  2 1 0   0 
 3952585 15.880  1-17 5982.2 122.0 115.9 4.230 0.085 0.082 1.103 0.085 0.087  0 1 0   0 
 3952601 15.675  1-17 6436.8 131.2 125.2 4.302 0.047 0.059 1.239 0.064 0.072  0 1 0   0 
 3952614 13.206  1-17 5919.4 106.4 104.8 4.450 0.035 0.046 0.981 0.051 0.058  2 1 0   0 
 3952637 14.254  1-17 5934.7 121.5 120.5 3.879 0.058 0.044 1.258 0.148 0.074  0 1 0   0 
 3952668 15.485  1-17 5703.8 114.8 112.5 4.169 0.064 0.065 1.005 0.086 0.077  0 1 0   0 
 3952682 12.577  0-17 6197.8 111.4 112.5 4.331 0.030 0.041 1.149 0.063 0.076    1 0   0 
 3952683 13.599  0-17 6292.4 118.0 114.3 3.860 0.033 0.049 1.519 0.071 0.151    1 0   0 
 3952697 14.207  1-17 6464.3 137.0 134.2 4.219 0.037 0.039 1.293 0.063 0.061    1 0   0 
 3952769 15.603  1-17 5522.8 121.1 115.0 4.094 0.065 0.063 0.960 0.072 0.069  0 1 0   0 
 3952780 15.975  1-17 4514.1  85.2  81.8 4.596 0.025 0.023 0.712 0.032 0.029  1 1 0   0 
 3952795 12.383  0-17 5433.6 121.2 116.0 3.752 0.024 0.027 1.345 0.049 0.057  2 1 0   0 
 3952828 14.994  1-17 5816.7 116.7 111.2 4.314 0.050 0.050 1.010 0.076 0.077  0 1 0   0 
 3952848 11.637  0-17 6132.2 122.4 117.6 4.249 0.039 0.040 0.977 0.070 0.065    1 0   0 
 3952856 15.707  1-17 5365.3 106.9 102.7 4.507 0.040 0.052 0.867 0.052 0.059  0 1 0   0 
 3952899 13.666  1-17 6245.0 312.0 312.0 4.035 0.532 0.228 0.748 0.088 0.047  6 2     1 
 3952901 15.170  1-17 5941.6 109.5 113.5 4.099 0.052 0.063 1.153 0.093 0.095  0 1 0   0 
 3952952 14.711  1-17 5851.3 127.0 116.3 3.768 0.055 0.048 1.331 0.088 0.077    1 0   0 
 3952969 15.345  1-17 5764.3 118.5 113.2 4.290 0.056 0.056 0.995 0.077 0.076  0 1 0   0 
 3952999 13.366  0-17 5262.0 174.0 142.0 3.839 0.686 0.294 1.032 0.207 0.207  0 2     1 
 3953014 14.784  1-17 5701.1 116.6 115.8 4.040 0.058 0.048 1.056 0.089 0.074  1 1 0   0 
 3953071 15.335  1- 3 5706.2 105.5 101.3 4.463 0.038 0.049 0.952 0.056 0.065  0 1 0   0 
 3953106 15.013 14-14 5401.1 122.3 117.0 3.644 0.034 0.038 1.341 0.069 0.082 2,3 1 0   0 
 3953173 15.121  1-17 5012.2  78.4  72.2 4.440 0.024 0.019 0.823 0.027 0.020  0 1 1   0 
 3953212 15.940  1-17 5976.5 120.6 111.0 4.201 0.037 0.042 1.068 0.076 0.076  2 1 0   0 
 3953227 14.992  4-17 5666.1 111.0 107.3 4.359 0.051 0.051 0.952 0.074 0.071  0 1 0   0 
 3953243 14.659  1-17 5993.0 116.1 111.3 4.179 0.043 0.048 1.136 0.074 0.090    1 0   0 
 3953254 15.591  2-17 5716.4 108.7 105.1 4.462 0.041 0.054 0.953 0.058 0.065  0 1 0   0 
 3953290 14.988  1-17 5875.6 119.1 112.2 4.231 0.048 0.051 1.058 0.078 0.082    1 0   0 
 3953314 15.162  1- 3 5977.2 108.0 112.2 4.055 0.052 0.065 1.194 0.096 0.099    1 0   0 
 3953442 14.853  1-17 5683.4 108.9 106.7 4.426 0.041 0.048 0.956 0.066 0.071    1 0   0 
 3953515 15.568  4-17 5380.2 107.9 103.8 4.494 0.041 0.050 0.874 0.054 0.061  0 1 0   0 
 3953603 15.007  1-17 5723.6 128.0 117.1 3.939 0.077 0.069 1.131 0.090 0.084  0 1 0   0 
 3953695 14.672  1-17 5146.0 169.0 138.0 4.428 0.136 0.221 0.848 0.079 0.059  0 2     1 
 3953701 16.749 14-17 4006.0 138.0 152.0 4.656 0.060 0.024 0.599 0.050 0.067  0 2     1 
 3953776 14.580  1-17 6445.9 132.2 127.1 4.021 0.044 0.045 1.401 0.076 0.074    1 0   0 
 3953866 14.677  1-17 5984.1 136.6 121.7 3.798 0.062 0.053 1.340 0.146 0.073    1 0   0 
 3953921 14.515  1-17 6892.4 145.4 143.5 4.158 0.044 0.045 1.440 0.080 0.072    2 0   0 
 3953923 14.313  1-17 6155.6 131.6 119.0 4.237 0.047 0.042 1.170 0.069 0.082  0 1 0   0 
 3953981 10.721  0-17 5054.2  98.4  79.0 3.090 0.078 0.078 1.556 0.254 0.211 2,3 2 0   0 
 3953986 14.078  1-17 6635.3 133.6 135.5 4.276 0.029 0.032 1.315 0.053 0.055    1 0   0 
 3954029 13.984  1-17 6177.2 119.7 115.2 3.923 0.034 0.036 1.527 0.062 0.080    1 0   0 
 3954118 15.216  1-17 6201.7 121.2 118.0 3.955 0.062 0.065 1.368 0.098 0.117    1 0   0 
 3954136 13.546  0-17 6820.5 135.8 140.5 3.719 0.035 0.034 1.851 0.082 0.080    2 0   0 
 3954171 15.816  2-17 5317.4 103.9  99.4 4.562 0.028 0.040 0.827 0.044 0.053  0 1 0   0 
 3954196 14.378  1-17 6274.1 130.8 127.5 4.295 0.043 0.043 1.037 0.072 0.069  0 1 0   0 
 3954211 15.676  2-17 6115.8 126.3 111.9 4.107 0.080 0.079 1.225 0.086 0.099  6 1 0   0 
 3954222 14.248  1-17 5780.5 127.1 115.5 4.479 0.044 0.044 0.807 0.054 0.053  0 1 0   0 
 3954227 15.985  4-17 4978.2  92.5 102.3 4.424 0.044 0.089 0.830 0.040 0.029  3 1 1   0 
 3954235 12.728 14-14 4931.6  95.1  89.7 3.455 0.078 0.095 1.163 0.187 0.215  2 2 0   0 
 3954262 15.884  4-17 4885.9  96.2  88.2 4.570 0.029 0.034 0.768 0.040 0.041  0 1 0   0 
 3954271 14.554  1-17 5820.3 120.4 115.0 4.270 0.045 0.048 1.021 0.077 0.078    1 0   0 
 3954286 13.607  0-17 6390.6 128.0 124.1 4.196 0.033 0.033 1.359 0.058 0.056    1 0   0 
 3954308 13.225  1-17 6209.8 121.3 120.6 4.373 0.035 0.040 1.028 0.062 0.068    1 0   0 
 3954332 18.394  6- 9 3442.7  80.1  69.7 5.025 0.013 0.013 0.188 0.008 0.007  0 1 0   0 
 3954334 15.125  1-17 5768.0 120.4 115.8 4.190 0.205 0.256 1.032 0.147 0.100  0 1     0 
 3954382 14.907  1-17 5465.8 103.9 101.7 4.509 0.031 0.043 0.891 0.047 0.061  0 1 0   0 
 3954480 14.515  1-17 6127.6 129.6 112.4 4.064 0.039 0.052 1.203 0.071 0.100  0 1 0   0 
 3954570 15.687  1-17 5102.3 122.8 104.1 3.609 0.086 0.103 1.234 0.144 0.176  2 1 0   0 
 3954590 11.908  0-17 5874.0  98.5  97.5 4.460 0.025 0.035 0.985 0.044 0.059  1 1 0   0 
 3954621 15.576  2- 3 5566.7 123.0 116.8 4.238 0.063 0.062 0.935 0.073 0.067  0 1 0   0 
 3954643 15.828  4-17 5354.1 126.4 116.2 4.058 0.071 0.067 0.918 0.066 0.059  0 1 0   0 
 3954667 14.290  1-17 5203.6  93.0  87.9 4.533 0.031 0.038 0.835 0.045 0.055    1 0   0 
 3954758 15.732  2-17 5778.5 119.6 117.3 4.118 0.072 0.079 1.060 0.101 0.084  0 1 0   0 
 3954798 12.907  0-17 7110.8 151.9 149.5 4.284 0.023 0.028 1.405 0.047 0.051  3 2 0   0 
 3954830 14.034  1-17 6448.1 132.7 116.8 4.207 0.037 0.032 0.720 0.038 0.030    1 0   0 
 3954896 15.732  1-17 4860.5 100.6  83.6 3.696 0.108 0.116 0.926 0.118 0.069  2 1 0   0 
 3955026 13.577  0-17 6502.1 128.8 127.1 3.910 0.033 0.042 1.452 0.067 0.124    3 0   0 
 3955106 15.351  1-17 5727.9 120.5 121.6 4.108 0.059 0.061 1.040 0.100 0.079    1 0   0 
 3955129 15.410  1-17 4858.6  92.6  89.6 3.294 0.095 0.101 1.134 0.227 0.213  2 2 0   0 
 3955133 15.431  1- 3 6312.2 133.2 133.2 4.230 0.063 0.066 1.236 0.067 0.081    1 0   0 
 3955156 15.513  2- 3 5990.0 118.5 120.0 3.976 0.079 0.079 1.237 0.117 0.101    1 0   0 
 3955164 15.344  1-17 5658.0 169.0 169.0 4.417 0.120 0.180 0.857 0.121 0.074  0 2     1 
 3955247 14.466 14-15 6587.8 137.0 131.3 3.989 0.042 0.041 1.398 0.070 0.071    1 0   0 
 3955330 13.965  1-17 6141.8 131.1 121.5 3.952 0.055 0.040 1.187 0.121 0.067    1 0   0 
 3955380 14.150  1-17 6464.8 141.5 136.8 4.163 0.037 0.037 1.325 0.060 0.053    1 0   0 
 3955441 14.708  1-17 6235.3 131.5 127.6 4.277 0.039 0.047 1.183 0.068 0.079    1 0   0 
 3955505 15.644  2-17 5476.5 124.5 111.4 4.212 0.061 0.061 0.912 0.068 0.058  0 1 0   0 
 3955560 11.849  0-17 6039.0 131.3 139.3 3.716 0.062 0.041 1.460 0.200 0.086  2 1 0   0 
 3955665 15.983  1-17 5865.8 120.9 117.8 4.358 0.068 0.076 1.019 0.074 0.077  0 1 0   0 
 3955666 13.941  1-17 6468.1 117.8 117.2 4.347 0.021 0.032 1.218 0.040 0.056    1 0   0 
 3955703 15.259  1-17 5441.1 131.6 127.9 3.956 0.048 0.050 1.011 0.069 0.071  0 1 0   0 
 3955712 14.827  1-17 5902.4 115.5 114.0 4.372 0.042 0.049 1.031 0.070 0.078  0 1 0   0 
 3955772 15.805  1-17 6126.3 120.2 117.3 4.359 0.050 0.060 1.105 0.067 0.075  0 1 0   0 
 3955817 14.955  1-17 5323.5 112.5  96.1 4.562 0.026 0.035 0.807 0.039 0.049  0 1 0 0 0 
 3955834 15.762  1-17 5955.7 112.6 115.5 4.006 0.086 0.089 1.203 0.111 0.100  0 1 0   0 
 3955866 14.889  1-17 5767.0 116.9 113.8 4.393 0.043 0.048 0.984 0.071 0.076  6 1 0   0 
 3955870 14.896  1-17 5498.2 112.3 103.1 4.281 0.047 0.045 0.907 0.067 0.058  0 1 0   0 
 3955905 14.078  1-17 5833.5 105.0 100.1 4.469 0.024 0.036 0.982 0.044 0.063  1 1 0   0 
 3955909 15.489  1-17 5246.4 132.8 124.6 3.736 0.063 0.070 1.175 0.110 0.120  0 1 0   0 
 3955939 14.230  1-17 6729.3 137.1 134.8 4.245 0.033 0.036 1.352 0.062 0.057    1 0   0 
 3955955 13.299  1-17 4489.6  81.1  74.5 4.684 0.016 0.017 0.610 0.017 0.019  1 1 0   0 
 3955963 14.447  1-17 3944.7  69.5  77.6 4.692 0.013 0.013 0.546 0.013 0.013  7 1 0   0 
 3956021 13.750  1-17 6304.6 130.4 124.6 4.054 0.036 0.039 1.310 0.060 0.078    1 0   0 
 3956030 14.363  1-17 6024.8 108.3 103.3 4.446 0.023 0.034 1.033 0.042 0.060    1 0   0 
 3956040 14.342  1-17 6141.5 139.1 116.8 4.206 0.033 0.046 1.210 0.060 0.080    1 0   0 
 3956043 15.651  4-17 5504.8 114.4 110.2 4.491 0.054 0.080 0.892 0.062 0.064    1     0 
 3956132 15.787  2-17 5885.7 113.3 110.3 4.375 0.059 0.068 1.022 0.070 0.075    1 0   0 
 3956143 14.993  1-17 6309.4 120.2 113.2 4.356 0.033 0.044 1.164 0.055 0.067    1 0   0 
 3956168 15.700  4-17 5338.4 108.1 102.1 4.493 0.043 0.050 0.864 0.055 0.058  0 1 0   0 
 3956200 15.456  1-17 5832.4 115.1 112.2 4.092 0.065 0.074 1.098 0.108 0.086  0 1 0   0 
 3956203 13.561  1-17 5300.9 125.1 113.0 3.771 0.035 0.041 1.127 0.070 0.079  2 1 0   0 
 3956206 14.924  1-17 5520.1  98.8  95.8 4.549 0.022 0.033 0.870 0.036 0.049    1 0   0 
 3956220 14.283  1-17 5528.5 108.3  99.8 4.569 0.031 0.038 0.770 0.038 0.048  0 1 0   0 
 3956313 13.389  0-17 5302.1 119.5 113.2 3.986 0.062 0.058 0.977 0.072 0.068  1 1     0 
 3956389 15.611  1-17 4071.5  81.3  83.7 4.614 0.018 0.016 0.622 0.015 0.015  6 1 0   0 
 3956413 14.297  1-17 6076.9 118.1 113.1 4.335 0.041 0.044 1.101 0.068 0.078    1 0   0 
 3956458 15.114  1-17 5416.6 112.1  94.5 4.268 0.048 0.044 0.888 0.060 0.045  0 1 1   0 
 3956527 10.742  0-17 5412.0  95.1  86.4 4.533 0.035 0.036 0.783 0.048 0.048  0 1 0   0 
 3956545 12.927  1-17 5827.8 117.8 113.3 4.275 0.041 0.045 1.023 0.076 0.078  3 1 0   0 
 3956586 15.187  4-17 5847.7 118.8 113.2 4.084 0.062 0.071 1.109 0.109 0.087    1 0   0 
 3956589 13.090  0-17 6073.2 122.6 114.5 3.995 0.028 0.030 1.455 0.050 0.065  0 1 0   0 
 3956614 15.362  4-17 5848.4 115.4 111.7 4.330 0.066 0.067 1.019 0.075 0.077  0 1 0   0 
 3956631 15.340  4-17 4883.6  93.8  88.0 3.365 0.265 0.306 1.099 0.304 0.218  1 2     0 
 3956662 14.344  1-17 5930.6 136.3 129.6 3.746 0.057 0.045 1.382 0.126 0.077    1 0   0 
 3956729 15.380  1-17 5651.3 124.2 120.9 3.808 0.064 0.063 1.226 0.086 0.091    1 0   0 
 3956732 15.443  1-17 5876.0 184.0 205.0 4.483 0.054 0.202 1.005 0.127 0.127  0 2     1 
 3956756 15.596  1-17 5923.0 114.9 115.7 4.120 0.082 0.086 1.128 0.100 0.094    1 0   0 
 3956808 13.733  1-17 6421.1 109.6 111.9 4.394 0.016 0.020 1.175 0.031 0.037  1 1 0   0 
 3956827 15.328  1-17 5989.7 112.2 107.4 4.449 0.031 0.042 1.018 0.052 0.062  0 1 0   0 
 3956837 15.267  1- 3 5386.0 129.2 125.2 3.916 0.054 0.055 1.023 0.073 0.076  0 1 0   0 
 3956881 14.462  1-17 5706.8 137.6 123.6 3.763 0.060 0.055 1.375 0.089 0.079  3 1 0   0 
 3956926 15.320  1-17 4510.2  80.1  76.3 4.592 0.024 0.020 0.715 0.030 0.027  0 1 0   0 
 3956965 15.415  1-17 6313.6 132.5 129.7 4.184 0.161 0.249 1.249 0.172 0.130    1     0 
 3957082 12.923  0-17 5928.5 109.5 108.6 4.426 0.036 0.042 0.964 0.059 0.065  1 3 0   0 
 3957102 13.538  0-17 6717.4 142.5 141.9 4.065 0.035 0.036 1.451 0.077 0.072    1 0   0 
 3957142 15.513  4-17 6212.1 131.3 123.1 4.227 0.068 0.073 1.198 0.073 0.086    1 0   0 
 3957242 14.607  1-17 4849.1  87.1  78.3 4.568 0.027 0.028 0.767 0.038 0.039  0 1 0   0 
 3957255 14.302  1-17 6331.9 119.7 119.4 4.368 0.030 0.038 1.107 0.052 0.065    1 0   0 
 3957312 14.675  1-17 6040.8 118.8 115.8 4.217 0.042 0.047 1.135 0.072 0.086  0 1 0   0 
 3957321 15.098  1-17 6019.9 120.3 117.5 4.225 0.056 0.057 1.120 0.079 0.086  0 1 0   0 
 3957369 15.611  1-17 5847.1 117.8 111.8 4.102 0.068 0.077 1.101 0.106 0.088  0 1 0   0 
 3957425 15.107  1-17 5966.7 119.6 118.5 4.192 0.186 0.228 1.109 0.150 0.114  0 1     0 
 3957439 15.379  1-17 5754.8 125.1 116.4 3.779 0.072 0.069 1.286 0.096 0.094  0 1 0   0 
 3957477 14.810  0-17 5566.0 149.0 149.0 4.394 0.153 0.187 0.824 0.122 0.061 2,3 2     1 
 3957501 14.629  1-17 6563.9 135.3 133.4 4.248 0.039 0.042 1.309 0.062 0.061    1 0   0 
 3957537 15.697  2-17 5926.6 115.7 109.5 4.446 0.038 0.050 1.007 0.059 0.067    1 0   0 
 3957577 15.813  4-17 6020.8 114.8 111.8 4.068 0.107 0.115 1.200 0.110 0.106    1 0   0 
 3957589 14.447  1-17 5904.9 117.8 112.1 4.277 0.044 0.046 1.053 0.075 0.079  0 1 0   0 
 3957605 15.481  1-17 5383.0 160.0 160.0 4.587 0.030 0.120 0.885 0.071 0.097  0 2     1 
 3957615 15.685  1-17 5159.3 100.3  98.2 4.423 0.064 0.065 0.838 0.042 0.037  0 1 1   0 
 3957652 14.645  1-17 5981.8 107.1 112.6 4.109 0.042 0.051 1.173 0.076 0.101  0 1 0   0 
 3957661 14.751  1-17 6012.5 118.5 115.5 4.299 0.047 0.048 1.088 0.074 0.079    1 0   0 
 3957724 14.115 10-10 6266.2 117.1 113.6 3.868 0.039 0.051 1.497 0.077 0.152    1 0   0 
 3957747 14.619  1-17 6033.3 122.4 118.4 4.277 0.046 0.047 1.104 0.075 0.081    1 0   0 
 3957776 14.785  1-17 5799.2 121.2 116.0 4.082 0.056 0.059 1.084 0.114 0.082    1 0   0 
 3957778 14.310  1-17 5367.6  94.4  92.8 4.449 0.040 0.043 0.923 0.060 0.061  0 1 0   0 
 3957804 14.293  1-17 5759.5 104.0 100.9 4.245 0.039 0.041 1.092 0.063 0.072    1 0   0 
 3957814 15.189  1-17 5629.7 106.3 101.6 4.226 0.056 0.056 0.959 0.073 0.069    1 0   0 
 3957892 15.055  1-17 6249.3 121.2 117.2 4.330 0.039 0.048 1.162 0.062 0.073    1 0   0 
 3957896 14.810  0-17 4986.4  97.1  78.0 3.019 0.085 0.079 1.661 0.333 0.227  2 2 0   0 
 3957899 11.949  0-17 6485.3 131.0 125.7 3.804 0.029 0.031 1.739 0.072 0.082  8 1 0   0 
 3957918 15.571  4-17 5776.8 109.7 105.7 4.382 0.057 0.063 0.987 0.070 0.074  1 1 0   0 
 3957949 14.726  1-17 5690.9  99.7  97.0 4.453 0.033 0.042 0.974 0.054 0.061  0 1 0   0 
 3957971 11.981  1-17 5062.2  93.1  88.0 3.383 0.073 0.094 1.166 0.188 0.211  2 2 0   0 
 3957985 15.223  1-17 4641.8  76.5  71.4 4.594 0.023 0.024 0.727 0.032 0.032  0 1 0   0 
 3958016 15.595  4-17 5551.7 102.5 101.1 4.447 0.049 0.059 0.917 0.062 0.066  0 1 0   0 
 3958018 15.726  2-17 5844.2 108.7 106.8 4.414 0.048 0.060 1.001 0.064 0.071    1 0   0 
 3958034 15.106  4-17 5452.0 120.6 117.3 3.705 0.053 0.057 1.311 0.093 0.103  0 1 0   0 
 3958052 14.928  1-17 5817.9 120.0 113.7 4.127 0.046 0.050 1.077 0.104 0.087    1 0   0 
 3958112 15.704  1-17 5911.0 118.3 114.5 4.290 0.066 0.067 1.053 0.078 0.081  0 1 0   0 
 3958131 15.354  1-17 5711.0 120.5 113.6 3.970 0.066 0.059 1.103 0.085 0.077  0 1 0   0 
 3958219 15.719  2- 3 4982.2 100.9  90.5 3.586 0.089 0.103 1.118 0.166 0.179  0 1 0   0 
 3958230 14.425 14-15 6712.1 143.5 142.3 4.069 0.045 0.046 1.446 0.079 0.074  1 3 0   0 
 3958237 12.576  1-17 4727.2  90.4  90.7 2.434 0.114 0.080 1.268 0.383 0.257  2 2 0   0 
 3958276 14.148 14-14 4958.7  84.9  82.5 3.386 0.073 0.095 1.254 0.182 0.228  0 2 0   0 
 3958298 14.977  1-17 4951.0 148.0 148.0 3.876 0.728 0.312 0.931 0.210 0.172  2 2     1 
 3958301 15.598  2-17 6071.4 115.3 108.9 4.157 0.070 0.065 1.176 0.077 0.093    1 0   0 
 3958358 14.222  1-17 5805.6 108.2 102.3 4.208 0.037 0.039 1.140 0.063 0.077  1 1 0   0 
 3958391 13.490  0-17 6313.9 124.5 117.4 4.247 0.036 0.038 1.113 0.063 0.072    1 0   0 
 3958424 13.282  0-17 6699.1 145.0 135.2 3.992 0.032 0.033 1.568 0.074 0.075    3 0   0 
 3958466 14.539  1-17 5877.8 116.9 114.3 4.019 0.057 0.051 1.147 0.129 0.081  0 1 0   0 
 3958480 13.583  1-17 6686.2 143.5 131.5 4.052 0.034 0.035 1.454 0.076 0.072    3 0   0 
 3958491 14.172 10-10 6455.5 118.8 115.8 4.340 0.024 0.032 1.222 0.044 0.058    1 0   0 
 3958499 15.917  4-17 5570.9 110.5 106.4 4.188 0.076 0.074 0.948 0.073 0.068  0 1 0   0 
 3958559 15.638  2-17 5979.6 112.7 112.3 3.974 0.077 0.076 1.231 0.117 0.098  0 1 0   0 
 3958620 15.511  1-17 5624.4 114.2 110.5 3.940 0.065 0.062 1.090 0.079 0.078  0 1 0   0 
 3958656 14.865  1-17 6270.8 135.1 128.4 4.139 0.047 0.052 1.272 0.064 0.081    1 0   0 
 3958657 11.942  0-17 6742.3 138.2 132.2 4.123 0.033 0.032 1.417 0.077 0.066  6 1 0   0 
 3958675 15.684  1-17 5635.3 103.6 101.0 4.451 0.046 0.057 0.937 0.060 0.066    1 0   0 
 3958711 15.317  1-17 5952.9 113.1 110.2 4.339 0.052 0.055 1.055 0.072 0.078    1 0   0 
 3958713 15.813  4-17 5814.0 104.3 100.6 4.484 0.034 0.045 0.959 0.053 0.060    1 0   0 
 3958730 14.849  1-17 5939.8 109.5 115.5 4.024 0.056 0.053 1.155 0.118 0.078    1 0   0 
 3958747 15.977  1-17 5680.6 113.9 109.9 4.153 0.087 0.088 1.002 0.086 0.078  0 1 0   0 
 3958765 15.341  4-17 5610.4 111.0 105.9 4.168 0.058 0.057 0.967 0.075 0.070  0 1 0   0 
 3958771 15.218  4-17 6358.8 160.6 150.3 3.938 0.064 0.057 1.315 0.122 0.107    1 0   0 
 3958800 14.325  1-17 6298.0 174.0 261.0 4.421 0.058 0.232 1.198 0.169 0.169    2     1 
 3958959 15.116  1-17 6129.0 111.7 107.1 4.420 0.031 0.041 1.068 0.052 0.063    1 0   0 
 3958981 15.748  1-17 5916.2 113.5 107.4 4.202 0.083 0.080 1.086 0.088 0.086    1 0   0 
 3961392 15.515  2- 3 6187.7 133.8 121.4 4.237 0.063 0.065 1.183 0.075 0.088    1 0   0 
 3961420 15.275  1-17 5548.1 126.0 119.5 3.968 0.053 0.052 1.040 0.075 0.074  0 1 0   0 
 3961466 13.079  0-17 6670.0 141.0 124.5 3.947 0.031 0.035 1.429 0.069 0.088    1 0   0 
 3961499 15.797  1-17 5741.5 116.4 110.9 4.316 0.068 0.064 1.060 0.068 0.072  0 1 0   0 
 3961989 13.310  0-17 6270.6 132.8 124.5 4.176 0.039 0.037 1.223 0.057 0.069    1 0   0 
 3962041 15.319  1-17 5910.2 123.1 113.1 4.210 0.063 0.060 1.081 0.085 0.086  0 1 0   0 
 3962164 15.256  1-17 5947.0 115.5 112.8 4.342 0.051 0.054 1.052 0.072 0.078  0 1 0   0 
 3962211 13.678  1-17 6256.5 120.7 116.2 4.442 0.029 0.037 0.972 0.047 0.058    1 0   0 
 3962243 15.368  1-17 5930.6 108.9 104.8 4.495 0.033 0.043 0.921 0.044 0.049    1 0 0 0 
 3962256 15.884  2-17 6773.0 185.0 345.0 4.306 0.063 0.188 1.427 0.169 0.206    2     1 
 3962274 15.231  1-17 5952.0 117.4 112.6 4.307 0.056 0.056 1.063 0.075 0.079  0 1 0   0 
 3962357 14.377  1-17 6495.6 120.9 120.4 4.326 0.023 0.029 1.276 0.044 0.047    1 0 0 0 
 3962426 14.640  1-17 6527.7 130.8 124.4 4.277 0.037 0.041 1.283 0.057 0.060    1 0   0 
 3962440 13.594  1-17 6597.1 130.9 126.4 3.782 0.090 0.086 1.647 0.137 0.140  6 1 0 1 0 
 3962456 15.151  1-17 6082.1 118.4 116.5 4.331 0.050 0.056 1.103 0.070 0.079  6 1 0   0 
 3962485 14.714  1-17 5663.0 122.6 116.5 3.941 0.046 0.044 1.105 0.071 0.071  0 1 0   0 
 3962507 14.544  1-17 6067.6 119.6 117.9 4.246 0.044 0.047 1.131 0.072 0.083  0 1 0   0 
 3962516 14.679  1-17 5775.0 104.3  96.6 4.517 0.021 0.031 0.929 0.038 0.050  6 1 0   0 
 3962530 15.809  1-17 5380.0 175.0 175.0 4.581 0.024 0.128 0.924 0.066 0.099  0 2     1 
 3962632 14.581  1-17 5721.7 123.5 111.9 3.835 0.045 0.044 1.223 0.068 0.076  0 1 0   0 
 3962646 13.460  0-17 5815.4  95.6  95.4 4.467 0.018 0.028 1.031 0.035 0.049  0 1 0   0 
 3962682 15.016  1-17 5701.4 116.5 110.7 4.287 0.050 0.051 0.973 0.075 0.073  0 1 0   0 
 3962684 13.956  1-17 4990.0  93.0  85.9 3.419 0.070 0.092 1.278 0.175 0.224  1 2 0   0 
 3962698 15.909  1-17 5067.2 108.6 115.3 4.493 0.040 0.037 0.813 0.050 0.039  0 1 0   0 
 3962728 15.742  1-17 5036.5 117.1 102.2 3.698 0.078 0.091 1.062 0.141 0.140  2 1 0   0 
 3962751 15.206  1-17 5733.4 119.1 114.8 4.216 0.074 0.073 1.003 0.084 0.078    1 0   0 
 3962790 15.661  4-17 4944.9  90.7  86.4 3.345 0.122 0.130 1.250 0.200 0.235  2 2 0   0 
 3962820 14.301  1-17 6565.1 140.9 130.5 4.267 0.034 0.035 1.274 0.055 0.052    1 0   0 
 3962854 15.486  1-17 6107.0 123.0 118.0 4.223 0.063 0.062 1.156 0.076 0.087    1 0   0 
 3962872 14.145  1-17 6034.9 138.1 116.4 3.789 0.059 0.042 1.343 0.171 0.065    1 0   0 
 3962877 15.363  1-17 4974.5  92.0  85.3 3.242 0.113 0.120 1.375 0.201 0.241  2 2 0   0 
 3962892 13.959  1-17 5498.6 157.1 239.5 4.096 0.350 0.366 0.867 0.258 0.096  0 1     0 
 3962893 14.851  1-17 6270.8 118.9 115.9 3.840 0.052 0.060 1.521 0.096 0.152    1 0   0 
 3962985 15.155  1-17 5481.0 166.0 166.0 4.508 0.074 0.126 0.821 0.102 0.074  0 2     1 
 3963011 14.977  1-17 5031.5  70.6  65.9 2.857 0.032 0.047 2.107 0.132 0.113  2 2 0   0 
 3963040 14.253  1-17 5015.2 171.6 125.1 3.473 0.053 0.085 1.695 0.118 0.244    2 0   0 
 3963055 15.131  1-17 5820.3 106.0 101.7 4.471 0.028 0.040 0.975 0.047 0.063    1 0   0 
 3963067 14.876  1-17 5761.7 131.9 124.0 3.890 0.050 0.046 1.185 0.074 0.076  0 1 0   0 
 3963087 14.806  1-17 6150.5 120.9 113.0 4.502 0.019 0.024 0.971 0.034 0.040    1 0   0 
 3963127 15.053  1-17 5727.5 128.9 124.0 4.036 0.058 0.048 1.069 0.106 0.078  0 1 0   0 
 3963173 14.530  1-17 6251.9 119.6 117.0 4.350 0.030 0.040 1.155 0.057 0.072    1 0   0 
 3963178 14.457  1-17 4999.0  97.5  90.2 3.447 0.071 0.092 1.270 0.169 0.221  2 2 0   0 
 3963188 15.734  1-17 5245.0 136.9 150.5 4.517 0.036 0.043 0.844 0.055 0.058  0 1 0   0 
 3963194 15.144  0-17 4829.5  87.2  88.4 3.178 0.082 0.100 1.239 0.223 0.239  2 2 0   0 
 3963225 15.202  1-17 6015.0 113.5 108.2 4.429 0.030 0.041 1.041 0.050 0.065    1 0   0 
 3963270 14.744  1-17 5752.2 126.4 124.0 4.058 0.059 0.050 1.070 0.119 0.078    1 0   0 
 3963287 13.871  1-17 6356.1 137.1 125.6 4.028 0.035 0.037 1.370 0.069 0.072    1 0   0 
 3963297 14.265  1-17 6414.3 142.7 141.1 4.019 0.034 0.037 1.394 0.077 0.076    1 0   0 
 3963338 12.322  0-17 6515.2 118.5 112.8 4.294 0.021 0.028 1.318 0.044 0.052    3 0   0 
 3963367 14.816  1-17 5553.2 130.7 125.8 3.743 0.041 0.043 1.286 0.068 0.081  0 1 0   0 
 3963437 15.331  1-17 5665.6 126.0 121.6 4.148 0.056 0.056 0.996 0.085 0.075  1 1 0   0 
 3963488 12.552  0-17 6649.0 162.0 203.0 4.082 0.228 0.123 1.088 0.178 0.129    2     1 
 3963500 15.577  2-17 6152.1 121.8 119.8 4.347 0.049 0.059 1.120 0.067 0.076    1 0   0 
 3963518 15.273  4-17 5649.4  98.5  95.1 4.532 0.024 0.033 0.899 0.040 0.049    1 0   0 
 3963530 14.890  1-17 6499.6 138.4 167.4 4.365 0.027 0.030 1.200 0.049 0.067    1 0   0 
 3963716 14.985  1-17 5903.9 131.7 129.9 3.908 0.063 0.052 1.226 0.129 0.080  0 1 0   0 
 3963729 15.125  1-17 5729.1 101.4  97.1 4.472 0.032 0.044 0.956 0.051 0.063    1 0   0 
 3963732 13.126  0-17 4992.5  94.5  84.3 3.545 0.068 0.078 1.068 0.162 0.165  2 1 0   0 
 3963752 15.799  4-17 5781.7 120.6 123.4 4.412 0.052 0.063 0.983 0.067 0.075  0 1 0   0 
 3963831 15.137  1-17 6267.8 119.2 114.4 4.355 0.031 0.041 1.156 0.054 0.069    1 0   0 
 3963844 14.803  1-17 5939.1 124.0 115.1 4.247 0.044 0.047 1.079 0.076 0.083  0 1 0   0 
 3963881 15.885  2- 2 4922.8 101.7  95.1 4.599 0.029 0.037 0.741 0.046 0.046  0 1 0   0 
 3963935 14.145  1-17 6387.1 124.5 113.7 3.766 0.035 0.044 1.667 0.071 0.148    1 0   0 
 3963949 15.730  2-17 5427.0 113.1 106.6 4.441 0.054 0.056 0.886 0.064 0.062  0 1 0   0 
 3964014 15.565  1-17 6044.3 127.4 114.6 4.140 0.060 0.057 1.179 0.076 0.096  0 1 0   0 
 3964015 14.907  1-17 6474.0 157.0 269.0 4.290 0.072 0.168 1.429 0.135 0.203    2     1 
 3964039 13.966  1-17 6653.5 138.0 138.1 4.321 0.027 0.034 1.224 0.043 0.055    1 0   0 
 3964082 11.432  1-17 6525.0 154.0 212.0 4.381 0.062 0.188 1.183 0.164 0.164  5 2     1 
 3964104 15.631  1-17 5979.8 132.0 124.3 4.340 0.052 0.053 1.064 0.076 0.081  0 1 0   0 
 3964109 13.542  1-17 6696.8 150.0 137.5 4.232 0.031 0.031 1.284 0.051 0.044    1 0 0 0 
 3964162 15.331  1-17 4826.4  91.9  87.1 4.625 0.018 0.025 0.709 0.029 0.034  0 1 0   0 
 3964195 15.626  1-17 6261.1 137.1 133.8 4.156 0.077 0.076 1.253 0.074 0.089  0 1 0   0 
 3964290 15.798  1-17 5846.8 143.4 141.7 3.966 0.168 0.181 1.179 0.160 0.148  0 1     0 
 3964313 14.121  1-17 6000.7 113.1 118.6 4.010 0.043 0.051 1.222 0.109 0.091  1 1 0   0 
 3964318 14.144  1-17 4544.0 121.0 134.0 4.657 0.024 0.052 0.708 0.054 0.066  8 2     1 
 3964327 15.597  4-17 5204.4 100.0  92.8 4.590 0.024 0.033 0.781 0.040 0.048  8 1 0   0 
 3964337 13.959  1-17 6111.1 114.1 119.4 4.306 0.039 0.042 1.123 0.072 0.078  1 1 0   0 
 3964371 13.745  1-17 5829.0 180.4 132.5 4.312 0.120 0.098 0.949 0.098 0.075    1     0 
 3964381 14.775 15-16 6137.8 114.2 109.8 4.404 0.028 0.039 1.087 0.050 0.065    1 0   0 
 3964395 15.842  1-17 5243.3  85.6  76.9 4.298 0.047 0.048 0.868 0.032 0.025  0 1 1   0 
 3964464 15.711  1-17 5077.0 100.4  92.0 4.527 0.038 0.039 0.812 0.047 0.046  0 1 0   0 
 3964545 11.432  3-17 5831.2 117.3 114.5 4.221 0.044 0.047 1.042 0.081 0.082  3 1 0   0 
 3964557 13.146  1-17 5575.8 103.4  99.8 4.267 0.041 0.042 0.932 0.069 0.065  0 1 0   0 
 3964567 15.376  1-17 6287.1 126.1 125.1 4.296 0.049 0.058 1.192 0.067 0.078    1 0   0 
 3964570 15.257 15-16 6834.4 139.8 145.2 4.037 0.057 0.058 1.508 0.090 0.086  5 2 0   0 
 3964592 15.179  1-17 5789.4 119.8 114.4 4.331 0.051 0.052 0.998 0.076 0.077  0 1 0   0 
 3964598 13.263  1-17 6583.9 129.4 127.9 3.915 0.033 0.033 1.524 0.077 0.075    1 0   0 
 3964616 15.384  1-17 5428.6 104.3 101.8 4.506 0.035 0.048 0.883 0.050 0.061    1 0   0 
 3964627 15.216  1-17 5539.2 100.9  97.0 4.539 0.024 0.036 0.882 0.039 0.052  0 1 0   0 
 3964630 14.113  1-17 5938.8 115.2 112.5 4.129 0.035 0.046 1.142 0.079 0.096  0 1 0   0 
 3964725 15.720  2-17 5920.0 115.2 107.7 4.491 0.030 0.037 0.965 0.050 0.057  0 1 0   0 
 3964794 15.668  1-17 5185.9  98.9  92.9 4.539 0.033 0.042 0.826 0.045 0.053    1 0   0 
 3964925 15.321  1-17 5310.1 104.9  89.6 4.406 0.049 0.040 0.857 0.060 0.044  0 1 0   0 
 3964962 14.149  1-17 4881.6  83.5  78.6 4.588 0.022 0.028 0.757 0.033 0.041  0 1 0   0 
 3965012 15.905  4-17 5898.0 175.0 211.0 4.567 0.034 0.195 0.904 0.097 0.108    2     1 
 3965089 12.904  0-17 6127.3 127.7 118.5 4.275 0.027 0.035 1.277 0.050 0.057    1 0   0 
 3965116 15.560  2- 3 6062.7 130.3 120.1 4.069 0.063 0.070 1.231 0.087 0.107    1 0   0 
 3965242 11.183  1-17 5237.3  98.2  88.0 4.492 0.039 0.036 0.830 0.054 0.049 2,3 1 0   0 
 3965252 15.316  1-17 6094.6 118.0 115.8 4.348 0.048 0.057 1.102 0.066 0.077    1 0   0 
 3965326 12.045  1-17 5800.7 102.0 100.1 4.416 0.035 0.042 0.992 0.064 0.074    1 0   0 
 3965337 15.111  4-17 5924.7 123.8 124.5 4.133 0.049 0.052 1.128 0.090 0.096  0 1 0   0 
 3965428 14.974  1-17 6083.9 123.9 122.0 4.310 0.046 0.051 1.112 0.072 0.081    1 0   0 
 3965441 15.446  1-17 6407.9 133.8 132.2 4.354 0.036 0.044 1.188 0.061 0.070    1 0   0 
 3965490 15.656  2-17 5371.0 177.0 177.0 4.581 0.025 0.136 0.922 0.063 0.099  0 2     1 
 3965556 14.311  0-17 7026.2 155.0 158.8 3.999 0.045 0.047 1.604 0.089 0.091  3 2 0   0 
 3965571 15.126  1-17 5524.0 123.9 113.9 4.291 0.049 0.047 0.914 0.070 0.061  0 1 0   0 
 3965634 12.400  1-17 5903.0 116.2 109.7 4.207 0.039 0.044 1.082 0.076 0.085    1 0   0 
 3965661 14.843  1-17 5716.0 169.0 169.0 4.356 0.140 0.193 0.912 0.125 0.080  1 2     1 
 3965688 14.329  1-17 5662.3 131.1 129.0 4.052 0.053 0.045 1.034 0.086 0.074  0 1 0   0 
 3965700 15.656  1-17 5105.0  98.1  88.7 4.482 0.042 0.034 0.821 0.050 0.038  0 1 0   0 
 3965733 13.772  1-17 6061.2 127.3 123.8 4.224 0.038 0.041 1.137 0.070 0.084    1 0   0 
 3965773 14.442  1-17 6296.4 126.4 124.1 4.319 0.035 0.039 1.185 0.059 0.075    1 0   0 
 3965805 15.255  1-17 5408.5 107.3 106.0 4.526 0.029 0.042 0.873 0.044 0.059  0 1 0   0 
 3965833 13.823  1-17 6171.6 119.2 120.0 4.312 0.037 0.041 1.144 0.068 0.078  0 1 0   0 
 3965879 13.335  1-17 7019.0 136.2 150.7 3.655 0.031 0.031 2.016 0.082 0.079    2 0   0 
 3965889 15.823  2-17 5677.2 114.8 111.4 4.445 0.049 0.062 0.947 0.063 0.067  0 1 0   0 
 3965930 14.878  1-17 6057.8 126.8 109.3 4.112 0.042 0.047 1.209 0.071 0.101  0 1 0   0 
 3965976 15.617  4-17 6142.7 133.4 120.2 4.196 0.069 0.070 1.188 0.074 0.090  0 1 0   0 
 3966021 14.476  1-17 6030.3 129.2 125.9 4.240 0.043 0.046 1.054 0.076 0.076  8 1 0   0 
 3966097 15.365  1-17 5355.6 139.5 132.3 3.910 0.058 0.059 1.016 0.076 0.078  7 1 0   0 
 3966109 15.179  1-17 5785.9 127.0 123.9 4.235 0.052 0.055 1.017 0.083 0.080  0 1 0   0 
 3966128 13.475  0-17 6401.2 126.8 121.5 4.424 0.016 0.021 1.106 0.030 0.044    1 0   0 
 3966155 14.724  1-17 6115.1 141.5 117.4 4.105 0.045 0.046 1.236 0.068 0.099  1 1 0   0 
 3966165 12.381  0-17 6001.1  99.1 101.6 4.096 0.034 0.047 1.200 0.069 0.107    1 0   0 
 3966183 14.734  1-17 4980.8 109.3  97.5 4.550 0.029 0.031 0.793 0.043 0.045  0 1 0   0 
 3966230 15.026  1-17 5445.7 134.5 125.4 4.028 0.049 0.047 0.964 0.070 0.068  0 1 0   0 
 3966262 14.914  1-17 5752.3 124.6 121.1 4.219 0.055 0.056 1.009 0.084 0.079  1 1 0   0 
 3966296 13.789  1-17 6069.3 157.9 158.8 4.465 0.018 0.026 1.020 0.034 0.055    1 0   0 
 3966340 15.297  1-17 5213.4 145.0 142.0 4.459 0.094 0.181 0.839 0.064 0.061  0 1     0 
 3966529 15.254  1- 3 6145.2 121.8 119.7 4.343 0.045 0.053 1.120 0.065 0.076  0 1 0   0 
 3966566 15.672  2- 3 6033.7 119.6 115.7 4.413 0.039 0.052 1.051 0.060 0.069  0 1 0   0 
 3966737 14.978  1-17 5988.8 127.7 121.7 4.189 0.047 0.053 1.129 0.077 0.090  0 1 0   0 
 3966763 15.203  1-17 5935.2 131.1 124.0 4.278 0.055 0.055 1.065 0.078 0.082  0 1 0   0 
 3966777 15.796  4-17 5721.5 227.8 208.0 3.742 0.075 0.074 1.320 0.152 0.142    1 0   0 
 3966800 15.278 15-16 6510.7 136.7 139.0 4.217 0.042 0.043 1.308 0.063 0.062  5 3 0   0 
 3966801 14.885  1-17 4891.6  87.3  81.9 4.596 0.025 0.027 0.719 0.034 0.034  0 1 0 0 0 
 3966912 11.952  1-17 5661.0 126.7 120.5 4.245 0.059 0.060 0.966 0.078 0.073  3 1 0   0 
 3966933 14.352  1-17 6126.4 122.6 120.9 4.299 0.041 0.042 1.132 0.071 0.080  0 1 0   0 
 3966946 15.130  4-17 5814.3 123.1 121.1 4.107 0.052 0.058 1.082 0.108 0.084  2 1 0   0 
 3966950 12.122  0-17 7036.6 163.5 146.0 3.977 0.036 0.036 1.630 0.083 0.088  5 2 0   0 
 3967041 13.715  1-17 6140.0 171.0 214.0 4.455 0.054 0.216 1.094 0.153 0.139    2     1 
 3967081 12.213 15-16 6725.0 189.0 283.0 4.203 0.128 0.192 1.372 0.196 0.218  5 2     1 
 3967353 14.919  1-17 5648.1 104.7 100.2 4.495 0.028 0.040 0.930 0.046 0.060    1 0   0 
 3967392 15.645  2-17 5334.6  97.6  81.8 4.297 0.049 0.048 0.872 0.049 0.035  0 1 0   0 
 3967453 15.746  1-17 5950.4 120.8 118.7 4.378 0.043 0.051 1.045 0.067 0.077    1 0   0 
 3967474 15.152  1-17 6117.7 139.0 124.4 4.196 0.045 0.051 1.180 0.071 0.091    1 0   0 
 3967511 15.482  1-17 5706.3 111.5 106.1 4.468 0.038 0.049 0.950 0.056 0.065  0 1 0   0 
 3967512 15.748  4-17 5690.1 124.2 117.5 4.446 0.051 0.066 0.950 0.066 0.068  0 1 0   0 
 3967545 15.622  1-17 5471.2 104.6 100.8 4.569 0.023 0.033 0.839 0.039 0.047    1 0   0 
 3967567 15.098  1-17 6616.2 139.2 134.5 4.268 0.039 0.047 1.311 0.059 0.059  0 1 0   0 
 3967577 14.802  1-17 6032.3 116.3 112.2 4.149 0.047 0.046 1.172 0.070 0.096  0 1 0   0 
 3967654 13.770  1-17 5052.7 115.3 102.1 3.606 0.060 0.082 1.204 0.133 0.187  0 1 0   0 
 3967678 14.923  1-17 6091.0 181.0 217.0 4.487 0.052 0.208 1.045 0.140 0.140    2     1 
 3967680 15.317  1-17 5546.4 106.8 102.4 4.544 0.023 0.034 0.877 0.039 0.050  0 1 0   0 
 3967714 15.557  2-17 6019.8 118.9 117.3 4.088 0.060 0.067 1.198 0.087 0.102  0 1 0   0 
 3967744 13.318  0-17 6655.8 137.2 132.4 3.811 0.037 0.036 1.657 0.079 0.081    2 0   0 
 3967859 10.520  0-17 6062.6 120.0 114.4 4.233 0.039 0.040 0.994 0.072 0.068    1 0   0 
 3967902 14.603 15-16 6094.6 113.6 110.1 4.388 0.031 0.042 1.087 0.055 0.071    1 0   0 
 3967912 15.508  4-17 5119.2 135.9 118.2 3.695 0.070 0.085 1.147 0.127 0.148  2 1 0   0 
 3967921 14.712  1-17 4866.9  95.6  90.2 3.360 0.091 0.096 1.110 0.219 0.200  2 2 0   0 
 3968072 14.937  1-17 5972.2 114.9 123.1 4.082 0.045 0.056 1.182 0.087 0.104  0 1 0   0 
 3968084 15.859  1-17 5945.1 146.2 148.2 4.218 0.058 0.063 1.093 0.093 0.099    1 0   0 
 3968120 15.203  1- 3 5988.9 125.5 117.2 4.127 0.049 0.050 1.165 0.081 0.101    1 0   0 
 3968183 15.537  4-17 5595.5 111.5 110.6 4.441 0.047 0.055 0.929 0.063 0.068  7 1 0   0 
 3968252 14.806  1-17 5623.4 117.6 113.3 4.332 0.048 0.047 0.940 0.074 0.069  1 1 0   0 
 3968292 13.325  0-17 6407.0 171.0 209.0 4.183 0.214 0.175 1.039 0.171 0.128    2     1 
 3968326 12.213  0-17 6076.2 125.3 129.1 4.098 0.026 0.027 1.404 0.042 0.042  2 1 0   0 
 3968498 15.673  4-17 5478.3 112.0 110.4 4.449 0.049 0.053 0.899 0.063 0.065  0 1 0   0 
 3968556 14.471  1-17 5566.2  99.1  94.8 4.515 0.024 0.037 0.908 0.041 0.057    1 0   0 
 3968653 15.210  1-17 4939.2 102.7  90.7 3.594 0.075 0.085 1.065 0.164 0.162  2 1 0   0 
 3968682 13.708  1-17 6249.2 113.1 107.9 4.399 0.020 0.031 1.119 0.039 0.060  1 1 0   0 
 3968706 15.673  2- 3 6002.6 116.6 112.7 4.384 0.051 0.065 1.055 0.068 0.073    1 0   0 
 3968716 14.569  2-16 6438.5 133.8 126.8 3.983 0.033 0.035 1.468 0.073 0.073  2 3 0   0 
 3968720 14.520  1-17 5682.8 123.4 121.5 4.016 0.051 0.042 1.060 0.079 0.072    1 0   0 
 3968749 15.529  2-17 5768.5 119.1 114.6 4.338 0.057 0.057 0.989 0.075 0.076    1 0   0 
 3968829 15.058  1-17 5846.5 123.3 118.4 4.053 0.088 0.095 1.124 0.109 0.093  0 1 0   0 
 3968830 15.098  1-17 6255.4 117.1 112.7 4.423 0.026 0.032 1.085 0.046 0.056    1 0   0 
 3968865 12.988  1-17 5462.1 131.1 131.0 3.595 0.027 0.036 1.491 0.069 0.087  1 1 0   0 
 3968874 15.097  4-17 6187.1 127.0 117.8 3.975 0.049 0.053 1.352 0.085 0.122    1 0   0 
 3968884 15.427  4-17 5980.6 110.7 106.3 4.448 0.031 0.042 1.018 0.051 0.062  0 1 0   0 
 3968888 15.517  2-17 6220.3 121.3 119.6 3.854 0.082 0.086 1.465 0.138 0.145    1 0   0 
 3968935 13.125  0-17 5858.0 176.0 158.0 3.634 0.384 0.120 1.435 0.172 0.401  0 2     1 
 3968948 12.207  1-17 7119.7 159.1 163.0 4.112 0.032 0.036 1.538 0.085 0.081    2 0   0 
 3969022 11.798  1-17 4720.9  73.1  70.1 4.565 0.026 0.026 0.775 0.036 0.035  8 1 0   0 
 3969082 15.223  1-17 6256.7 127.2 121.7 4.301 0.048 0.051 1.179 0.066 0.077    1 0   0 
 3969109 15.120  1-17 5713.9 108.3 106.0 4.492 0.027 0.039 0.943 0.046 0.060  0 1 0   0 
 3969124 15.659  4-17 6141.2 127.3 117.9 4.230 0.065 0.067 1.167 0.074 0.085    1 0   0 
 3969154 14.955  1-17 6108.0 139.5 141.4 3.805 0.054 0.057 1.436 0.169 0.131  0 1 0   0 
 3969227 15.818  4-17 5071.7  98.3  93.7 4.587 0.023 0.032 0.774 0.038 0.046  0 1 0   0 
 3969229 11.950  0-17 5475.3 120.1 114.5 3.664 0.030 0.034 1.204 0.067 0.076    1 0   0 
 3969230 14.612  4-17 6008.5 113.8 118.8 4.013 0.056 0.059 1.203 0.107 0.086  2 3 0   0 
 3969252 14.370  1-17 5824.6 115.4 113.1 4.126 0.044 0.050 1.080 0.100 0.084  1 1 0   0 
 3969269 15.468  1-17 6178.4 136.9 125.5 4.150 0.065 0.061 1.227 0.072 0.091    1 0   0 
 3969281 14.563  1-17 5024.6  86.0  82.0 4.620 0.017 0.025 0.729 0.027 0.038  0 1 0   0 
 3969302 15.977  4-17 4953.5  98.5  89.3 3.498 0.105 0.116 1.152 0.185 0.203  2 2 0   0 
 3969304 15.597  2-17 6210.2 134.9 126.3 4.133 0.071 0.067 1.249 0.073 0.091    1 0   0 
 3969348 14.671  1-17 6180.2 136.7 123.6 4.169 0.049 0.041 1.218 0.066 0.087    1 0   0 
 3969362 14.576  1-17 6952.0 155.6 145.9 4.143 0.039 0.040 1.467 0.084 0.076  3 2 0   0 
 3969429 13.742  1-17 6162.3 123.8 122.6 3.907 0.050 0.041 1.278 0.139 0.068  0 1 0   0 
 3969448 14.031  1-17 6234.2 113.5 108.1 4.388 0.023 0.035 1.126 0.043 0.064    1 0   0 
 3969492 15.210  1-17 5565.1 120.2 114.1 4.135 0.052 0.051 0.960 0.074 0.068  0 1 0   0 
 3969500 15.541  1-17 6070.9 119.4 109.9 4.046 0.060 0.070 1.248 0.089 0.107  0 1 0   0 
 3969543 15.413  4-17 5736.0 122.7 118.0 3.967 0.066 0.058 1.115 0.087 0.078  0 1 0   0 
 3969558 15.134  1-17 5674.9 136.2 128.4 3.895 0.227 0.196 1.127 0.226 0.169  0 1     0 
 3969584 15.307  1-17 5619.5 111.8 107.9 4.306 0.054 0.054 0.942 0.072 0.069  0 1 0   0 
 3969604 14.021  1-17 5831.0 157.0 192.0 4.517 0.050 0.213 1.016 0.113 0.139  0 2     1 
 3969646 15.127  1-17 5635.3 116.6 111.7 4.292 0.049 0.050 0.949 0.074 0.070  0 1 0   0 
 3969669 15.410  1-17 5513.0 100.4  98.7 4.521 0.029 0.042 0.891 0.044 0.057  0 1 0   0 
 3969687 12.683  0-17 6273.8 129.7 120.4 4.114 0.039 0.038 1.408 0.058 0.056  1 1   0 0 
 3969688 15.954  4-17 6158.8 140.4 127.9 4.237 0.086 0.087 1.170 0.080 0.089    1 0   0 
 3969689 15.715  4-17 5937.7 115.8 116.6 4.000 0.091 0.094 1.197 0.111 0.100    1 0   0 
 3969692 15.724  1-17 5531.4 109.3 106.1 4.478 0.041 0.053 0.909 0.057 0.064    1 0   0 
 3969704 15.275  4-17 4773.0 168.0 168.0 4.596 0.058 0.036 0.671 0.086 0.053  2 2     1 
 3969734 14.752  1-17 6101.4 113.1 111.3 4.378 0.033 0.042 1.094 0.058 0.073    1 0   0 
 3969749 14.804  1-17 5286.0  84.6  74.4 4.215 0.032 0.030 0.880 0.035 0.027  0 1 1   0 
 3969753 13.948  1-17 5682.4 125.2 118.2 3.958 0.040 0.039 1.100 0.071 0.069  0 1 0   0 
 3969803 13.641  1-17 6003.5 117.6 115.8 4.245 0.036 0.035 1.213 0.055 0.069    1 0   0 
 3969843 15.287  1-17 5842.1 120.6 117.1 3.959 0.072 0.062 1.167 0.109 0.083    1 0   0 
 3969872 15.992  4-17 4818.0 107.9  84.3 3.547 0.097 0.094 0.961 0.193 0.094  2 1 0   0 
 3969888 14.765  1-17 6487.5 135.3 129.8 4.225 0.043 0.044 1.297 0.063 0.062    1 0   0 
 3969902 15.442  1-17 5748.0 113.9 110.0 4.353 0.069 0.071 0.981 0.073 0.075  1 1 0   0 
 3969903 13.540  1-17 6520.5 143.4 128.3 4.063 0.033 0.034 1.395 0.071 0.066  1 1 0   0 
 3969925 14.999  1-17 5800.1 114.9 113.0 4.244 0.048 0.051 1.020 0.080 0.079  0 1 0   0 
 3969929 13.487  1-17 5886.3 120.8 115.7 4.171 0.044 0.042 0.992 0.081 0.069  0 1 0   0 
 3969931 15.662  4-17 6033.6 111.8 107.2 4.423 0.038 0.050 1.043 0.059 0.066    1 0   0 
 3969955 14.656  1-17 5434.5 111.7 106.3 4.441 0.069 0.083 0.886 0.063 0.060  0 1     0 
 3969968 15.534  1-17 5054.2  91.9  85.9 4.546 0.033 0.037 0.804 0.043 0.047  0 1 0   0 
 3969976 14.965  1-17 5716.5 101.1  98.3 4.464 0.033 0.045 0.956 0.054 0.065    1 0   0 
 3970076 13.908  0-17 5877.5  88.6  87.1 4.415 0.019 0.027 1.131 0.037 0.051  2 1 0   0 
 3970117 14.887  1-17 5674.8 121.6 116.9 3.991 0.063 0.055 1.074 0.081 0.075  3 1 0   0 
 3970168 15.355  4-17 6213.5 125.4 118.2 4.033 0.064 0.065 1.313 0.082 0.101    1 0   0 
 3970220 15.692  2- 3 6016.9 115.6 111.3 4.460 0.033 0.041 1.009 0.053 0.061    1 0   0 
 3970233 14.343  1-17 5447.7 119.6 113.7 3.843 0.028 0.030 1.255 0.042 0.056 2,3 1 0   0 
 3970364 15.790  4-17 6598.7 137.3 132.9 4.300 0.053 0.071 1.279 0.071 0.077    1 0   0 
 3970424 15.456  4-17 5798.4 107.1 103.3 4.481 0.031 0.043 0.961 0.050 0.060  7 1 0   0 
 3970428 13.310  0-17 6113.7 123.7 106.0 4.052 0.031 0.048 1.277 0.063 0.116  0 1 0   0 
 3970452 15.760  4-17 5900.5 120.2 116.0 4.150 0.065 0.064 1.104 0.094 0.091    1 0   0 
 3970488 15.143  1-17 6034.0 111.9 109.1 4.402 0.034 0.045 1.062 0.057 0.070    1 0   0 
 3970518 13.719  1-17 6015.3 110.6 107.0 4.048 0.032 0.053 1.242 0.068 0.120    1 0   0 
 3970523 15.792  1-17 5355.2 108.4 100.0 4.462 0.053 0.055 0.869 0.060 0.057    1 0   0 
 3970534 15.845  4-17 5560.1 113.9 111.6 4.405 0.063 0.067 0.920 0.068 0.067  0 1 0   0 
 3970554 12.902  0-17 6102.4 117.4 113.4 4.010 0.031 0.051 1.303 0.066 0.125  0 1 0   0 
 3970571 15.004  1-17 5918.8 115.1 112.4 4.151 0.048 0.053 1.116 0.084 0.090  0 1 0   0 
 3970599 15.365  1-17 4659.1  83.6  75.4 4.612 0.020 0.024 0.710 0.030 0.031  0 1 0   0 
 3970613 15.191  4-17 5660.7 121.8 117.5 4.026 0.067 0.058 1.048 0.082 0.075  0 1 0   0 
 3970685 15.656  1-17 6042.2 118.8 111.7 4.170 0.067 0.065 1.158 0.079 0.091  0 1 0   0 
 3970741 14.799  1-17 6731.0 139.3 130.4 4.304 0.029 0.035 1.311 0.050 0.050    1 0   0 
 3970835 15.959  4-17 4935.6  88.0  89.8 3.159 0.227 0.312 1.354 0.623 0.315  2 2     0 
 3970856 15.244  1-17 5412.2 102.2 101.0 4.524 0.029 0.043 0.874 0.045 0.059    1 0   0 
 3970920 15.791  4-17 5459.0 117.9 106.7 4.364 0.061 0.055 0.893 0.068 0.058    1 0   0 
 3970937 13.222  0-17 5930.9 122.1 115.4 3.876 0.059 0.037 1.258 0.155 0.073    1 0   0 
 3970951 15.557  2-17 5724.4 111.3 108.8 4.510 0.043 0.055 0.917 0.063 0.065  0 1     0 
 3971021 15.337  1-17 5848.5 117.2 114.3 4.274 0.054 0.055 1.031 0.078 0.079  0 1 0   0 
 3971032 10.773  0-17 6321.8 121.4 129.0 4.209 0.029 0.040 1.251 0.064 0.069    1 0   0 
 3971043 14.408  1-17 6187.2 118.3 119.2 3.865 0.042 0.054 1.465 0.087 0.155    1 0   0 
 3971050 14.575  1-17 6335.3 118.1 114.3 4.358 0.025 0.036 1.174 0.047 0.065    1 0   0 
 3971072 13.139  1-17 5732.8 122.2 126.1 4.369 0.040 0.042 0.973 0.077 0.077  1 1 0   0 
 3971155 15.516  4-17 5975.1 116.8 113.8 4.356 0.048 0.053 1.058 0.071 0.078    1 0   0 
 3971191 15.233  1-17 5679.5 109.3 105.2 4.354 0.051 0.051 0.957 0.074 0.071  0 1 0   0 
 3971237 15.690  2-17 6462.4 151.8 156.1 4.045 0.061 0.072 1.388 0.097 0.096    1 0   0 
 3971271 14.598  1-17 6394.7 127.6 132.4 4.251 0.043 0.040 1.255 0.062 0.070    1 0   0 
 3971274 15.720  2-17 5754.3 114.4 111.5 4.395 0.054 0.061 0.978 0.069 0.074  1 1 0   0 
 3971315 14.044  1-17 6188.0 117.8 115.1 4.184 0.038 0.042 1.075 0.073 0.076 2,3 1 0   0 
 3971416 15.475  4-17 5695.3 119.3 113.5 4.325 0.057 0.057 0.966 0.075 0.073  1 1 0   0 
 3971428 14.679  1-17 5885.3 124.5 124.1 3.928 0.056 0.044 1.202 0.133 0.079  0 1 0   0 
 3971430 14.475  1-17 5888.0 115.5 111.3 4.153 0.042 0.049 1.102 0.086 0.088  1 1 0   0 
 3971554 14.499  1-17 5649.4 105.0 102.2 4.450 0.036 0.045 0.945 0.060 0.069  0 1 0   0 
 3971564 13.591  1-17 6369.4 120.6 109.8 4.394 0.016 0.027 1.148 0.034 0.053    1 0   0 
 3971567 15.175  4-17 5998.3 122.0 117.6 4.305 0.050 0.051 1.081 0.075 0.080  0 1 0   0 
 3971592 15.749  1-17 5146.2 105.3  94.7 4.496 0.043 0.039 0.827 0.053 0.046  0 1 0   0 
 3971596 15.518  1-17 6234.6 126.4 122.8 3.965 0.225 0.191 1.339 0.223 0.159    1     0 
 3971625 14.596  1-17 5912.9 122.0 114.2 4.162 0.038 0.046 1.111 0.080 0.091  2 1 0   0 
 3971626 15.311  1-17 5065.8  94.8  86.6 4.523 0.037 0.035 0.812 0.047 0.045  0 1 0   0 
 3971661 15.052  4-17 5901.1 120.7 114.6 4.235 0.047 0.050 1.068 0.077 0.083  7 1 0   0 
 3971682 15.818  4-17 5832.7 109.4 105.0 4.489 0.031 0.041 0.958 0.050 0.059    1 0   0 
 3971699 13.694  1-17 6378.7 127.3 127.2 4.009 0.034 0.035 1.391 0.071 0.071    1 0   0 
 3971714 15.426  4-17 6484.4 132.7 126.4 3.934 0.079 0.077 1.482 0.106 0.108    1 0   0 
 3971803 15.755  1-17 5279.7 107.5  98.4 4.481 0.047 0.049 0.853 0.057 0.054  0 1 0   0 
 3971805 14.879  1-17 6686.4 146.6 132.6 4.031 0.050 0.049 1.469 0.085 0.082    1 0   0 
 3971865 13.254  0-17 5513.6 113.6 106.5 4.347 0.045 0.043 0.907 0.070 0.062  2 1 0   0 
 3971882 15.065  1-17 5933.8 114.9 112.1 4.355 0.045 0.050 1.044 0.072 0.078    1 0   0 
 3971905 15.679  1-17 5295.5 107.5 101.4 4.514 0.040 0.050 0.852 0.051 0.057  2 1 0   0 
 3971956 13.794  1-17 6441.3 124.2 118.2 4.330 0.023 0.031 1.229 0.047 0.062    1 0   0 
 3971992 13.286  1-17 6254.0 116.9 110.3 4.344 0.027 0.036 1.162 0.055 0.072    1 0   0 
 3972030 14.946  1-17 6346.9 135.6 142.7 4.211 0.040 0.048 1.259 0.065 0.075    1 0   0 
 3972104 15.638  1-17 5343.5 103.9  86.1 4.310 0.044 0.041 0.872 0.052 0.036  0 1 1   0 
 3972108 15.650  2-17 6098.1 118.9 118.5 4.271 0.063 0.067 1.132 0.073 0.082    1 0   0 
 3972114 14.054  0-17 4838.3  88.5  83.5 2.894 0.076 0.098 1.472 0.234 0.282  2 2 0   0 
 3972137 14.458  1-17 6235.7 118.0 113.1 4.339 0.032 0.041 1.157 0.058 0.074    1 0   0 
 3972145 13.732  1-17 5102.6  88.6  79.9 4.497 0.036 0.030 0.819 0.052 0.043  1 1 0   0 
 3972152 15.269  4-17 6038.9 123.3 118.6 4.188 0.050 0.054 1.149 0.074 0.090    1 0   0 
 3972156 15.404  1-17 5459.8 128.4 127.5 4.387 0.126 0.230 0.897 0.084 0.070    1     0 
 3972208 13.292  0-17 6361.0 139.3 128.3 4.045 0.031 0.034 1.360 0.067 0.068    1 0   0 
 3972245 14.844  1-17 6298.4 126.0 121.1 4.328 0.033 0.042 1.182 0.060 0.074    1 0   0 
 3972283 14.592  1-17 6039.8 120.3 116.1 4.320 0.041 0.045 1.092 0.072 0.079    1 0   0 
 3972318 15.780  1-17 5172.2 103.9  97.4 4.571 0.026 0.037 0.801 0.042 0.051  1 1 0   0 
 3972350 15.017  4-17 5990.5 109.1 106.1 4.437 0.029 0.040 1.031 0.049 0.064    1 0   0 
 3972358 14.826  1-17 6436.0 126.7 122.5 4.325 0.030 0.037 1.228 0.052 0.065    1 0   0 
 3972414 15.956  2-17 4833.7  93.7  87.5 4.608 0.024 0.030 0.726 0.038 0.038  0 1 0   0 
 3972496 13.926  1-17 6271.7 114.8 114.5 3.780 0.034 0.054 1.615 0.071 0.174    1 0   0 
 3972517 15.640  2-17 5998.9 117.0 119.7 4.040 0.062 0.069 1.211 0.102 0.103  0 1 0   0 
 3972580 13.234  0-17 4975.4  94.5  86.6 3.507 0.064 0.090 1.194 0.167 0.210  2 3 0   0 
 3972612 15.168  1-17 4851.9  88.2  80.8 4.570 0.027 0.029 0.766 0.037 0.040  0 1 0   0 
 3972629 15.765  1-17 5198.8  89.7  77.2 4.405 0.034 0.026 0.841 0.044 0.030  3 1 0   0 
 3972648 14.888  1-17 5073.4 113.9 107.0 4.555 0.046 0.065 0.792 0.054 0.058  0 1     0 
 3972677 15.322  1-17 6105.2 122.8 129.9 3.849 0.069 0.073 1.395 0.149 0.121    1 0   0 
 3972749 13.063  1-17 6312.9 122.8 119.4 3.938 0.030 0.042 1.437 0.070 0.123    1 0   0 
 3972769 15.505  1-17 5707.1 118.4 112.1 4.324 0.058 0.057 0.970 0.075 0.073  1 1 0   0 
 3972785 15.331  4-17 5008.1  98.7  88.8 3.461 0.084 0.099 1.268 0.167 0.217  0 2 0   0 
 3972791 13.879  1-17 6414.3 129.3 121.2 3.967 0.036 0.038 1.437 0.076 0.079    1 0   0 
 3972880 15.342  4-17 5475.1 131.2 127.0 3.941 0.052 0.052 1.035 0.071 0.073  1 1 0   0 
 3972887 15.588  4-17 4965.0  93.9  88.7 3.298 0.113 0.126 1.318 0.208 0.250  2 2 0   0 
 3972897 12.357  0-17 6702.9 144.7 137.7 4.002 0.034 0.035 1.497 0.080 0.080  8 3 0   0 
 3972898 13.997  1-17 5197.9 183.9 134.7 3.262 0.070 0.100 1.776 0.183 0.330  2 2 0   0 
 3972965 13.258  0-17 5857.2 123.8 128.5 4.211 0.036 0.042 1.058 0.082 0.086  0 1 0   0 
 3973002 14.230  1-17 6024.0 163.0 199.0 4.523 0.050 0.200 0.985 0.120 0.132  3 2     1 
 3973098 15.378  1-17 5911.3 114.5 117.3 4.010 0.069 0.070 1.174 0.116 0.090  0 1 0   0 
 3973133 14.524  1-17 6327.5 136.7 122.7 4.104 0.041 0.042 1.311 0.062 0.071    1 0   0 
 3973141 14.230  1-17 5492.7  96.4  97.6 4.495 0.030 0.041 0.902 0.051 0.063  2 1 0   0 
 3973151 15.859  4-17 5380.9 121.2 116.6 3.952 0.067 0.067 0.989 0.076 0.076    1 0   0 
 3973169 14.846  1-17 5905.2 136.8 147.7 4.013 0.191 0.204 1.172 0.182 0.153    1     0 
 3973265 15.691  2-17 5815.8 124.2 119.2 3.743 0.090 0.085 1.344 0.121 0.110    1 0   0 
 3973270 14.778  1-17 4936.8  93.5  86.6 3.493 0.078 0.093 1.139 0.182 0.200  0 2 0   0 
 3973271 14.679  1-17 5784.0 120.5 115.5 4.051 0.059 0.050 1.088 0.122 0.078    1 0   0 
 3973305 15.327  4-17 6145.7 115.6 113.2 4.342 0.046 0.054 1.121 0.066 0.076    1 0   0 
 3973309 14.909  1-17 6052.7 121.3 104.2 4.101 0.041 0.046 1.214 0.070 0.101  1 1 0   0 
 3973385 15.162  4-17 5777.5 134.8 122.6 3.895 0.056 0.048 1.185 0.081 0.078  0 1 0   0 
 3973406 15.447  4-17 5767.4 118.9 113.9 4.333 0.055 0.055 0.990 0.076 0.076    1 0   0 
 3973435 15.137  1-17 5294.7 101.4  96.9 4.530 0.031 0.042 0.851 0.044 0.057  0 1 0   0 
 3973438 13.752  1-17 6669.6 135.9 145.3 4.102 0.033 0.034 1.411 0.074 0.067  1 1 0   0 
 3973504 14.429  2-17 5837.4 123.5 120.0 4.143 0.063 0.066 1.077 0.099 0.088  3 1 0   0 
 3973545 15.079  4-17 5803.8 117.9 117.3 4.196 0.056 0.058 1.039 0.087 0.082  0 1 0   0 
 3973549 14.937  1-17 6368.0 144.3 130.4 4.114 0.037 0.038 1.329 0.060 0.057 2,3 1 0   0 
 3973572 15.722  4-17 6316.8 143.7 141.1 4.181 0.073 0.079 1.261 0.078 0.092    1 0   0 
 3973586 15.325  4-17 6027.1 113.8 109.8 4.391 0.038 0.047 1.064 0.061 0.073    1 0   0 
 3973614 13.255  0-17 5139.3  88.8  82.0 4.551 0.030 0.032 0.785 0.043 0.047  1 1 0   0 
 3973621 14.226  1-17 6354.1 136.1 137.3 4.169 0.037 0.040 1.282 0.061 0.068    1 0   0 
 3973648 15.905  4-17 5187.5  93.1  87.6 4.387 0.049 0.048 0.847 0.038 0.031  0 1 0   0 
 3973693 15.284  1-17 5828.8 117.3 113.1 4.260 0.053 0.055 1.028 0.079 0.080  0 1 0   0 
 3973712 14.160  1-17 5818.3 175.7 153.0 4.361 0.038 0.042 1.006 0.085 0.085    1 0   0 
 3973739 15.513  1-17 5587.6 121.1 115.8 4.082 0.061 0.058 0.990 0.077 0.071    1 0   0 
 3973747 14.947  1-17 5874.0 143.0 205.0 4.501 0.052 0.208 1.031 0.115 0.140  0 2     1 
 3973751 14.846  1-17 5454.7 111.6 104.0 4.412 0.048 0.047 0.892 0.069 0.062    1 0   0 
 3973839 14.556  1-17 6197.0 166.0 222.0 4.449 0.056 0.224 1.096 0.153 0.153    2     1 
 3973866 14.098  1-17 6058.4 108.7 106.1 4.415 0.025 0.038 1.063 0.048 0.067    1 0   0 
 3973931 14.819  1-17 4882.2  89.5  83.5 4.599 0.020 0.027 0.745 0.032 0.039  0 1 0   0 
 3973932 14.475  1-17 6386.3 121.3 120.5 4.330 0.029 0.038 1.209 0.052 0.067    1 0   0 
 3973933 13.171  1-17 4960.7  97.5  87.3 3.073 0.109 0.091 0.993 0.259 0.171  2 2 0   0 
 3974017 15.458  4-17 5751.8 120.5 114.8 4.311 0.060 0.058 0.987 0.077 0.076    1 0   0 
 3974050 15.238  1-17 5323.1  93.5  78.6 4.285 0.040 0.038 0.873 0.045 0.032  0 1 1   0 
 3974222 15.513  1- 3 6070.5 123.7 123.4 4.306 0.058 0.060 1.107 0.074 0.081  0 1 0   0 
 3974292 15.643  4-17 5938.6 128.3 122.0 4.195 0.066 0.067 1.100 0.087 0.089  0 1 0   0 
 3974333 15.494  1-17 5334.6 104.0  99.1 4.550 0.029 0.042 0.842 0.044 0.055  0 1 0   0 
 3974344 14.660  1-17 6697.6 143.4 140.4 4.311 0.027 0.033 1.299 0.049 0.053    1 0   0 
 3974348 15.604  4-17 4976.5 110.8  97.9 3.551 0.090 0.105 1.146 0.173 0.196  2 1 0   0 
 3974352 15.507  0-17 4844.6  89.1  79.6 3.423 0.085 0.075 1.038 0.206 0.155  2 2 0   0 
 3974403 15.041  1-17 6352.5 136.5 142.2 4.371 0.029 0.037 1.163 0.055 0.068    1 0   0 
 3974430 15.981  4-17 5595.3 162.4 129.2 4.524 0.032 0.041 0.897 0.054 0.059  0 1 0   0 
 3974528 14.932  1-17 5763.4 139.1 129.5 3.658 0.054 0.054 1.440 0.093 0.092  0 1 0   0 
 3974727 13.411  1-17 6662.1 132.5 120.9 4.311 0.021 0.028 1.297 0.041 0.048    3 0   0 
 3974771 15.949  2-17 5365.0 119.3 104.8 4.132 0.103 0.100 0.900 0.065 0.051  0 1 0   0 
 3974777 13.678  1-17 5879.0 106.4 103.1 4.466 0.022 0.035 0.993 0.042 0.062  1 1 0   0 
 3974780 15.398  4-17 5425.8 106.9 103.8 4.489 0.042 0.054 0.884 0.055 0.062    1 0   0 
 3974810 15.093  4-17 4954.5 107.0  94.3 3.595 0.143 0.151 1.047 0.211 0.159  0 1     0 
 3974853 14.518  1-17 6199.7 120.4 126.1 3.756 0.053 0.063 1.577 0.117 0.159    1 0   0 
 3974896 15.008  4-17 6197.8 128.0 119.5 4.273 0.042 0.049 1.171 0.068 0.081    1 0   0 
 3974928 12.950  1-17 4985.0 116.0 160.0 3.534 1.072 0.357 0.865 0.232 0.209  2 2   1 1 
 3974943 14.781  1-17 5510.9 136.2 129.9 3.750 0.058 0.058 1.261 0.088 0.098  0 1 0   0 
 3975053 14.884  1-17 4976.2 118.5 100.6 3.699 0.060 0.068 1.015 0.126 0.126  0 1 0   0 
 3975084 15.288  1- 3 4968.0 149.0 149.0 4.495 0.074 0.098 0.798 0.074 0.055  0 2     1 
 3975102 14.767  1-17 5958.0 118.7 116.5 4.362 0.041 0.047 1.052 0.071 0.078  0 1 0   0 
 3975158 15.177  1-17 5245.4 138.4 128.5 3.821 0.050 0.057 1.065 0.083 0.093  0 1 0   0 
 3975292 14.760  1-17 6571.6 130.8 125.0 4.293 0.032 0.038 1.287 0.052 0.057  1 1 0   0 
 3975313 14.037  1-17 5571.4 127.2 117.6 3.660 0.031 0.037 1.409 0.065 0.075  0 1 0   0 
 3975335 15.160  4-17 5524.5 110.5 109.4 4.429 0.046 0.050 0.911 0.067 0.068  1 1 0   0 
 3975339 14.464  1-17 5740.0 163.3 145.1 3.734 0.037 0.036 1.340 0.079 0.080  0 1 0   0 
 3975400 14.023  1-17 6174.6 132.9 128.6 4.173 0.045 0.041 1.211 0.066 0.087    1 0   0 
 3975424 15.586  4-17 5763.2 118.3 113.7 4.241 0.063 0.064 1.007 0.082 0.078  0 1 0   0 
 3975437 13.809  3-16 6088.0  82.0  82.0 4.013 0.196 0.084 1.081 0.110 0.090  0 2     1 
 3975561 14.620  1-17 6307.9 118.9 110.5 4.367 0.027 0.035 1.159 0.048 0.064    1 0   0 
 3975754 14.939  1-17 5766.9 131.4 122.6 3.857 0.085 0.085 1.216 0.106 0.104  0 1 0   0 
 3975786 13.894  1-17 5283.0 126.1 121.2 3.791 0.037 0.042 1.053 0.070 0.077  0 1 0   0 
 3975928 15.730  4-16 5611.8 131.2 125.7 3.742 0.079 0.077 1.287 0.112 0.111  0 1 0   0 
 4035064 15.993  4-17 4766.0  90.0  84.4 4.565 0.030 0.029 0.757 0.038 0.034  0 1 0   0 
 4035207 15.062  1- 3 5755.9 115.0 115.0 4.119 0.052 0.054 1.049 0.102 0.080  0 1 0   0 
 4035297 13.045  0-17 5960.1 108.3 106.8 4.395 0.034 0.040 1.019 0.062 0.068    1 0   0 
 4035329 14.041 14-14 5111.8  88.0  79.9 4.502 0.037 0.032 0.820 0.052 0.044    1 0   0 
 4035344 13.616  1-17 5872.1 119.2 102.7 4.292 0.034 0.027 0.765 0.044 0.033  0 1 0   0 
 4035447 15.680  1-17 4863.3  88.4  82.7 4.532 0.034 0.026 0.781 0.041 0.032  0 1 0   0 
 4035514 15.834  2-17 5972.0 118.5 112.5 4.220 0.072 0.071 1.103 0.083 0.086    1 0   0 
 4035559 14.716  1-17 5795.1 116.1 114.0 4.103 0.050 0.054 1.074 0.110 0.081  0 1 0   0 
 4035672 15.915  1-17 4416.1  80.6  76.1 4.619 0.021 0.022 0.683 0.028 0.025  0 1 0   0 
 4035675 12.950  1-17 5744.1 104.2 103.8 4.397 0.036 0.041 1.027 0.065 0.070  3 1 0   0 
 4035689 15.376  1- 3 5704.3 118.5 117.0 4.031 0.070 0.061 1.064 0.090 0.077  0 1 0   0 
 4035697 14.574  1-17 5981.2 117.4 116.3 4.391 0.038 0.044 1.013 0.063 0.070  0 1 0   0 
 4035783 14.435  1-17 5876.9 118.7 117.0 4.353 0.043 0.047 1.025 0.075 0.078  0 1 0   0 
 4035839 15.395  0-17 5666.4 110.5 112.8 3.629 0.023 0.025 1.456 0.052 0.060  2 1 0   0 
 4035853 15.371  1-17 5927.3 124.6 115.9 4.236 0.056 0.057 1.079 0.078 0.084  0 1 0   0 
 4035896 15.161  1- 3 5904.5 117.0 120.5 4.064 0.056 0.065 1.147 0.109 0.091  0 1 0   0 
 4035905 14.795  1-17 6169.3 129.3 121.0 4.165 0.167 0.194 1.200 0.142 0.115    1     0 
 4036018 15.858  1-17 4500.3 106.5  99.5 4.650 0.017 0.020 0.651 0.028 0.026  0 1 0   0 
 4036035 15.714  1-17 5850.3 120.7 116.1 4.082 0.073 0.083 1.111 0.107 0.090  0 1 0   0 
 4036046 15.103  1-17 5765.7 114.4 115.4 4.145 0.052 0.055 1.043 0.096 0.081  0 1 0   0 
 4036054 12.884  0-17 5877.2 111.6 103.9 4.095 0.033 0.050 1.222 0.061 0.112  1 1 0   0 
 4036173 15.912  4-17 5882.3 118.8 114.2 4.291 0.074 0.073 1.041 0.079 0.080  0 1 0   0 
 4036225 14.913  1-17 5594.7 124.5 117.9 4.105 0.051 0.049 0.983 0.077 0.071  1 1 0   0 
 4036381 15.970  2-17 5476.0 110.1 106.0 4.426 0.060 0.064 0.898 0.065 0.063  0 1 0   0 
 4036507 14.455  1-17 6109.0 171.0 193.0 4.367 0.108 0.201 1.012 0.167 0.111    2     1 
 4036572 14.623  1-17 5826.9  94.0  76.1 4.514 0.032 0.026 0.663 0.026 0.014  0 1 0   0 
 4036687 14.689 14-15 6062.3 111.9 108.6 4.398 0.036 0.046 1.070 0.057 0.070  5 1 0   0 
 4036702 14.659  1-17 5796.8 120.0 117.8 3.944 0.053 0.044 1.156 0.083 0.075  1 1 0   0 
 4036739 14.419  1-17 5828.9 110.1 109.2 4.457 0.035 0.041 0.918 0.056 0.061  1 1 0   0 
 4036772 14.628  1-17 6164.7 135.8 131.8 4.213 0.038 0.038 1.306 0.053 0.056    1 0   0 
 4036801 14.193 14-14 5451.7 117.1 101.4 4.286 0.041 0.037 0.895 0.064 0.051  0 1 0   0 
 4037071 14.748  1-17 6767.6 145.9 137.9 4.416 0.013 0.015 1.154 0.024 0.026  2 3 1   0 
 4037164 15.432  1-17 4077.8  73.5 104.8 4.649 0.021 0.017 0.595 0.015 0.015  8 1 0   0 
 4037165 14.684  1-17 5684.3 119.9 119.0 4.126 0.050 0.047 1.012 0.090 0.075  0 1 0   0 
 4037182 15.266  1-17 5645.5 122.1 115.7 4.155 0.057 0.056 0.986 0.082 0.073    1 0   0 
 4037286 17.357  6- 9 3538.7  61.9  87.9 4.866 0.010 0.010 0.328 0.011 0.010  0 1 0   0 
 4037349 15.143  1-17 5151.4  98.5  94.3 4.573 0.023 0.034 0.800 0.036 0.050  0 1 0   0 
 4037353 15.309  1-17 5595.2 110.0 109.1 4.416 0.048 0.053 0.931 0.069 0.070  1 1 0   0 
 4037396 14.680  1-17 6378.6 129.5 123.0 3.885 0.044 0.044 1.695 0.065 0.072    1 0   0 
 4037407 13.839  1-17 6609.6 132.4 137.7 4.057 0.035 0.036 1.424 0.074 0.070 11 1 0   0 
 4037425 14.238  1-17 5505.3 105.5  99.8 4.371 0.044 0.043 0.903 0.070 0.062  1 1 0   0 
 4037426 14.684  1-17 5662.1 134.7 161.0 4.419 0.038 0.043 0.948 0.074 0.079  0 1 0   0 
 4037428 15.123  0-17 6223.6 128.0 118.3 4.300 0.037 0.038 1.168 0.067 0.077  3 1 0   0 
 4037536 15.886  1-17 4481.5  87.9  82.6 4.598 0.026 0.025 0.707 0.032 0.030  0 1 0   0 
 4037849 16.369  6- 6 3978.4  84.6  84.4 4.685 0.027 0.027 0.553 0.027 0.028  0 1     0 
 4037896 15.558  2- 3 5354.5 105.6  92.8 4.408 0.053 0.046 0.867 0.064 0.050  0 1 0   0 
 4037967 15.966  4-17 4878.8  93.1  85.0 3.468 0.107 0.114 1.060 0.203 0.168  2 2 0   0 
 4038050 13.147  0-17 5733.1 110.9 122.9 3.652 0.026 0.026 1.402 0.053 0.058  2 1 0   0 
 4038190 15.826  1-17 5695.9 112.8 109.5 4.421 0.056 0.062 0.902 0.064 0.063  0 1 0   0 
 4038328 15.802  0-17 5144.5 125.9 115.7 3.685 0.033 0.049 1.345 0.072 0.109  2 1 0   0 
 4038391 15.802  1-17 5423.6 118.0 107.5 4.439 0.053 0.051 0.858 0.063 0.054  0 1 0   0 
 4038445 12.696  0-17 5366.5 126.0 115.3 3.603 0.043 0.055 0.992 0.079 0.096  2 1 0   0 
 4038471 15.850  2-17 5581.0 166.0 182.0 4.559 0.031 0.178 0.946 0.091 0.112  0 2     1 
 4038472 15.101  1-17 5183.8 120.3 111.9 3.692 0.051 0.068 1.212 0.103 0.134  0 1 0   0 
 4038695 14.490  1-17 5725.9 116.3 118.2 4.136 0.049 0.047 1.027 0.096 0.077  0 1 0   0 
 4038785 14.635  1-17 5099.0 138.0 153.0 3.925 0.624 0.288 0.914 0.144 0.157  1 2     1 
 4038922 15.399  4-17 5700.3 119.3 117.9 4.055 0.065 0.058 1.050 0.092 0.076  0 1 0   0 
 4039013 13.463  0-17 6482.3 131.5 133.2 4.024 0.032 0.033 1.410 0.072 0.071    1 0   0 
 4039060 13.329  0-17 5897.9 114.0 120.2 4.096 0.039 0.051 1.133 0.098 0.092  0 1 0   0 
 4039196 13.501  0-17 6429.0 181.0 227.0 3.880 0.420 0.140 1.244 0.193 0.257    2     1 
 4039264 13.112  0-17 6409.7 120.1 137.3 4.254 0.033 0.034 1.258 0.061 0.066  0 1 0   0 
 4039355 15.963  2-17 6004.6 120.1 114.6 4.174 0.076 0.074 1.139 0.084 0.092    1 0   0 
 4039469 13.918  1-17 5297.5 126.4 119.6 3.778 0.036 0.045 1.156 0.075 0.090  1 1 0   0 
 4039476 15.029  1-17 5816.8 111.0 109.2 4.426 0.036 0.046 0.994 0.059 0.073    1 0   0 
 4039537 14.793  1-17 5586.9 122.1 115.3 4.117 0.052 0.051 0.975 0.076 0.070  0 1 0   0 
 4039542 15.510  2-17 5764.5 118.5 115.5 4.073 0.064 0.064 1.072 0.108 0.080  0 1 0   0 
 4039602 17.952  6- 9 3346.2  60.9  70.2 5.009 0.010 0.010 0.194 0.006 0.006  0 1 0   0 
 4039612 13.881  1-17 6256.8 141.1 132.2 4.232 0.035 0.041 1.216 0.065 0.080    1 0   0 
 4039691 13.260  0-17 5667.8 104.7 108.9 4.082 0.052 0.039 1.069 0.114 0.069  2 1 0   0 
 4039700 12.287  0-17 5246.0 195.8 100.6 2.801 0.110 0.061 2.166 0.421 0.197  2 2 0   0 
 4039710 13.885  1-17 5011.6 115.7 101.5 3.711 0.056 0.069 1.037 0.115 0.130  0 1 0   0 
 4039720 14.242  1-17 5772.6  97.3  98.1 4.470 0.021 0.032 1.008 0.039 0.053    1 0   0 
 4039728 14.264  1-17 5313.7 125.0 124.6 4.521 0.030 0.039 0.859 0.049 0.061  0 1 0   0 
 4039741 15.230  1-17 5996.6 122.6 116.6 4.309 0.049 0.052 1.079 0.074 0.080  1 1 0   0 
 4039775 15.993  2-17 5358.1 128.8 123.8 3.870 0.069 0.069 1.053 0.091 0.089  0 1 0   0 
 4039922 15.593  2- 3 5724.7 113.9 109.9 4.389 0.052 0.057 0.970 0.071 0.073  0 1 0   0 
 4039931 14.777  1-17 5892.3 130.4 122.4 4.352 0.048 0.045 0.848 0.064 0.054    1 0   0 
 4039960 13.612  0-17 5055.0 164.0 134.0 3.939 0.651 0.279 0.944 0.201 0.151  0 2 1   1 
 4039966 14.728  0-17 6105.3 106.6 107.5 4.380 0.027 0.035 1.105 0.052 0.066  2 1 0   0 
 4040197 12.933  0-17 5591.0  96.5  95.5 4.452 0.033 0.038 0.955 0.058 0.063  2 1 0   0 
 4040271 15.063  1-17 5818.0 156.0 191.0 4.407 0.084 0.196 1.079 0.113 0.125  0 2     1 
 4040391 14.976  1-17 5657.6 109.0 102.3 4.255 0.042 0.044 1.073 0.064 0.067  0 1 0   0 
 4040410 12.613  1-17 6072.0 107.8  92.1 3.792 0.026 0.030 1.692 0.047 0.072    1 0   0 
 4040710 13.262  0-17 6349.5 120.7 135.0 4.315 0.031 0.032 1.181 0.058 0.068    1 0   0 
 4040873 14.012  1-17 6137.0 165.0 202.0 4.471 0.050 0.212 1.067 0.139 0.139    2 0   1 
 4040880 17.750  6- 9 3731.7  30.5  36.5 5.047 0.026 0.083 0.227 0.020 0.017  0 1 0   0 
 4041114 15.635  2- 3 6108.7 124.5 117.2 4.231 0.064 0.066 1.155 0.072 0.086  0 1 0   0 
 4041159 16.569 14-17 6157.0 197.0 240.0 4.285 0.162 0.180 1.016 0.173 0.115    2     1 
 4041161 15.090  1- 3 5647.4 124.3 116.5 3.959 0.049 0.046 1.086 0.073 0.071  0 1 0   0 
 4041187 15.726  2-17 5071.0 111.9  94.5 3.522 0.097 0.111 1.288 0.156 0.197  0 1 0   0 
 4041241 14.054 11-13 6206.8 130.3 116.6 4.261 0.038 0.041 1.182 0.068 0.080    1 0   0 
 4041244 13.425  0-17 5792.4 113.4 112.9 4.136 0.038 0.043 1.101 0.091 0.083  1 1 0   0 
 4041269 14.506  1-17 6193.3 115.1 115.1 4.335 0.034 0.043 1.144 0.062 0.076    1 0   0 
 4041308 15.140  1-17 4993.2 104.5  94.9 4.559 0.028 0.032 0.791 0.041 0.046  1 1 0   0 
 4041505 13.907  1-17 5710.2 105.9 103.2 4.452 0.032 0.041 0.961 0.057 0.069    1 0   0 
 4041627 14.051  0-17 4923.7  86.3 121.5 2.427 0.114 0.062 1.169 0.375 0.219  2 2 0   0 
 4041702 15.957  0-17 6148.9 136.9 110.2 4.201 0.031 0.042 1.196 0.062 0.090  2 1 0   0 
 4041714 12.972  1-17 5282.4  85.5  74.1 4.375 0.034 0.024 0.853 0.049 0.034  0 1 0   0 
 4041744 15.572  0-17 6264.2 155.0 170.9 4.182 0.036 0.035 1.239 0.069 0.088  2 1 0   0 
 4041975 15.880  1-17 5516.8 118.4 112.9 4.179 0.066 0.064 0.931 0.070 0.064  0 1 0   0 
 4042026 15.187  1-17 5079.3 117.6  97.8 3.532 0.068 0.084 1.298 0.133 0.179  3 1 0   0 
 4042032 14.107 10-10 6294.2 121.7 124.6 4.319 0.033 0.038 1.184 0.060 0.075    1 0   0 
 4042063 14.430 14-15 6109.1 124.2 119.5 4.234 0.045 0.043 1.153 0.067 0.084    1 0   0 
 4042088 13.430  0-17 6588.0 123.7 124.5 4.264 0.024 0.028 1.372 0.049 0.053    1 0   0 
 4042101 12.671  0-17 6482.1 141.5 133.5 4.118 0.032 0.034 1.258 0.048 0.069    1 0   0 
 4042138 14.074  1-17 5783.5 131.4 127.0 3.946 0.040 0.038 0.916 0.058 0.052  0 1 0   0 
 4042185 15.456  1-17 4509.7  84.0  78.9 4.629 0.018 0.022 0.681 0.026 0.026  1 1 0   0 
 4042223 15.356  1-17 5467.7 115.5 106.0 4.377 0.052 0.047 0.894 0.070 0.059  0 1 0   0 
 4042233 15.227  1-17 5299.4  95.2  80.5 4.351 0.038 0.031 0.860 0.048 0.033  1 1 1   0 
 4042306 15.100  1-17 6104.4 117.5 115.8 3.976 0.052 0.060 1.309 0.096 0.115    1 0   0 
 4042417 13.890  2-17 5148.5 103.5  87.8 4.054 0.030 0.028 0.884 0.035 0.031  8 1 1   0 
 4042491 15.854  1-17 5740.1 128.0 127.3 4.087 0.070 0.074 1.055 0.102 0.082    1 0   0 
 4042550 13.763  1-17 5625.3 125.4 121.7 3.761 0.031 0.031 1.258 0.056 0.063    1 0   0 
 4042714 15.277  1-17 5823.1 110.6 107.9 4.430 0.037 0.048 0.994 0.059 0.071  0 1 0   0 
 4042715 14.143  0-17 5827.2 108.3 103.3 4.233 0.036 0.040 1.068 0.069 0.075  2 1 0   0 
 4042738 14.675  1-17 5959.6 122.9 120.7 3.928 0.059 0.049 1.235 0.145 0.078  0 1 0   0 
 4042744 11.883  1-17 6885.7 143.9 144.2 4.239 0.029 0.029 1.370 0.063 0.055  2 2 0   0 
 4042858 15.119  4-17 5862.4 116.4 113.6 4.193 0.047 0.051 1.068 0.082 0.084  0 1 0   0 
 4042872 13.014  0-17 5770.6 106.5 107.6 4.198 0.051 0.053 1.023 0.086 0.079    1 0   0 
 4042964 15.419  1-17 5495.1 126.3 121.1 4.422 0.062 0.067 0.903 0.067 0.065  0 1 1   0 
 4043027 15.911  2-17 5964.9 127.1 124.7 4.170 0.068 0.067 1.123 0.087 0.092    1 0   0 
 4043035 12.996  0-17 6390.2 152.0 130.0 4.301 0.026 0.035 1.236 0.060 0.075    1 0   0 
 4043047 15.598  2-17 5681.0 126.3 119.0 3.956 0.064 0.058 1.101 0.081 0.077  0 1 0   0 
 4043136 15.224  1-17 6057.0 120.1 121.1 3.929 0.060 0.061 1.300 0.131 0.100    1 0   0 
 4043166 14.126 10-10 6134.1 130.9 116.5 4.204 0.034 0.042 1.151 0.066 0.081  0 1 0   0 
 4043228 15.133  1-17 5586.6 106.6 102.5 4.500 0.028 0.040 0.918 0.046 0.061  0 1 0   0 
 4043251 15.172  1- 3 5761.2 120.2 115.5 4.437 0.050 0.064 0.970 0.064 0.069  0 1 0   0 
 4043313 13.795  1-17 5998.9 108.6 107.6 4.404 0.029 0.040 1.054 0.055 0.073    1 0   0 
 4043345 13.283  0-17 6395.8 137.8 136.3 4.160 0.032 0.035 1.302 0.060 0.064    1 0   0 
 4043346 15.758  2- 3 5773.8 120.7 118.4 4.053 0.074 0.073 1.086 0.106 0.083  0 1 0   0 
 4043367 15.948  2- 3 5088.9 104.2  97.7 4.562 0.029 0.039 0.798 0.043 0.049  0 1 0   0 
 4043400 13.930  2-17 5712.7 138.2 131.6 3.943 0.076 0.068 1.124 0.091 0.084    1 0   0 
 4043443 14.945  1-17 4891.8  85.6  77.5 4.489 0.025 0.017 0.795 0.031 0.021  3 1 1   0 
 4043648 11.220  0-17 5564.0 154.2 129.1 3.931 0.035 0.028 1.216 0.048 0.046  2 1 0   0 
 4043674 12.614  0-17 6434.9 127.6 120.8 4.457 0.013 0.018 1.058 0.024 0.034  2 1 0   0 
 4043767 15.049  1-17 5893.2 121.2 125.4 4.040 0.056 0.059 1.149 0.118 0.087  0 1 0   0 
 4043816 15.795  4-17 5642.0 134.3 126.7 4.250 0.064 0.065 0.959 0.078 0.073  0 1 0   0 
 4043956 13.509  0-17 5986.6 132.0 120.3 4.212 0.033 0.042 1.115 0.072 0.087  1 1 0   0 
 4043965 13.960  1-17 6424.9 145.7 130.4 4.103 0.035 0.038 1.342 0.066 0.063    1 0   0 
 4043968 13.400  0-17 6340.5 138.1 131.2 4.275 0.034 0.039 1.226 0.068 0.075    1 0   0 
 4044005 15.411  0-17 5817.6 108.0 106.1 4.119 0.044 0.042 1.070 0.101 0.075  3 1 0   0 
 4044030 13.599  0-17 6769.3 142.8 139.7 4.253 0.027 0.031 1.358 0.058 0.056    1 0   0 
 4044035 15.747  1-17 5464.5 143.1 132.9 4.110 0.064 0.063 0.934 0.072 0.065  0 1 1   0 
 4044075 12.992  0-17 6711.7 145.9 137.5 3.791 0.033 0.034 1.722 0.081 0.079 11 2 0   0 
 4044108 14.956  0-17 6251.1 122.7 112.2 4.264 0.037 0.039 1.194 0.072 0.077  2 1 0   0 
 4044117 15.876  1-17 5359.0 148.6 139.7 3.969 0.067 0.066 0.970 0.075 0.074  2 1 0   0 
 4044152 15.153  1-17 5546.6 147.0 140.8 3.846 0.048 0.048 1.154 0.073 0.078  2 1 0   0 
 4044310 12.624  0-17 6076.5 119.1 119.0 4.386 0.030 0.037 1.054 0.061 0.070    1 0   0 
 4044329 14.996  1-17 5379.7 160.3 289.4 4.564 0.021 0.032 0.834 0.039 0.055  0 1 0   0 
 4044479 15.862  2- 2 5828.6 125.6 120.1 3.950 0.101 0.089 1.171 0.108 0.096  0 1 0   0 
 4044529 15.450  1-17 5502.3 108.0 102.9 4.543 0.025 0.037 0.872 0.041 0.052  0 1 0   0 
 4044555 15.642  1-17 5134.3 128.5 115.5 3.822 0.069 0.076 0.998 0.101 0.098  2 1 0   0 
 4044756 15.552  4-17 4645.0 166.0 166.0 4.610 0.056 0.028 0.642 0.078 0.052  0 2     1 
 4045103 13.910  2-17 6446.0 181.0 250.0 4.192 0.209 0.171 1.088 0.193 0.129    2     1 
 4045261 15.300  1- 3 5847.9 117.9 114.4 4.301 0.059 0.059 1.024 0.077 0.078    1 0   0 
 4045266 15.764  2-17 5495.2 124.0 119.2 3.849 0.113 0.102 1.120 0.132 0.115  1 1 0   0 
 4045337 15.571  1-17 4850.4  89.4  86.8 3.266 0.131 0.136 1.137 0.234 0.216  2 2 0   0 
 4045351 15.796  1-17 6153.0 115.4 110.4 4.297 0.038 0.038 1.142 0.071 0.077  2 1 0   0 
 4045469 15.988  0-17 6034.2 108.7 113.9 3.991 0.048 0.040 1.190 0.122 0.071  2 1 0   0 
 4047604 15.828  1-17 5631.3 124.0 119.0 3.992 0.101 0.089 1.057 0.093 0.086  0 1 0   0 
 4047617 15.968  2-15 5983.8 117.1 113.9 4.200 0.098 0.095 1.115 0.091 0.090  0 1 0   0 
 4047631 14.452  1-17 4446.6  71.6  68.2 4.607 0.021 0.020 0.700 0.027 0.025  0 1 0 1 0 
 4047699 14.390  1-17 5806.4 117.1 114.9 4.264 0.071 0.070 1.048 0.077 0.075    1 0   0 
 4047730 15.329  1-17 5533.6 100.2  96.6 4.510 0.029 0.043 0.902 0.046 0.059  0 1 0   0 
 4047765 15.629  0-17 4992.9  91.4  84.6 3.384 0.085 0.089 1.048 0.206 0.178  2 2 0   0 
 4047812 15.177  4-17 6005.8 112.8 108.2 4.138 0.051 0.052 1.164 0.076 0.095    1 0   0 
 4047828 15.597  1-17 5763.6 117.4 113.7 4.234 0.061 0.062 1.009 0.082 0.078  0 1 0   0 
 4047857 15.983  4-17 5375.6 114.0 102.7 4.426 0.063 0.061 0.873 0.064 0.055  0 1 0   0 
 4047873 15.985  2-17 4863.5  90.3  85.5 4.617 0.022 0.028 0.719 0.035 0.037  0 1 0   0 
 4047874 15.730  1-17 5329.5 105.1  99.5 4.560 0.026 0.039 0.833 0.041 0.053  1 1 0   0 
 4047876 12.037  0-17 7058.0 152.8 151.1 4.287 0.020 0.024 1.390 0.043 0.049    2 0   0 
 4047896 14.763  1-17 5444.7 127.7 115.6 3.946 0.036 0.033 1.179 0.043 0.046  0 1 0   0 
 4047918 14.175 10-10 5744.9 129.4 122.2 4.008 0.044 0.040 1.000 0.071 0.063  0 1 0   0 
 4047930 14.098  1-17 5802.9  93.5  91.2 4.489 0.016 0.024 1.007 0.031 0.040  8 1 0   0 
 4047936 15.224  1-17 5762.2 121.6 116.0 4.271 0.051 0.053 0.998 0.078 0.077  1 1 0   0 
 4048067 14.882 14-15 5971.1 123.8 120.9 3.879 0.062 0.055 1.279 0.151 0.082    1 0   0 
 4048068 15.790  2-17 5201.0 141.4 118.1 3.494 0.112 0.130 1.432 0.191 0.187  0 2 0   0 
 4048110 15.628  4-17 5418.6 108.1 103.7 4.460 0.049 0.054 0.884 0.061 0.062  0 1 0   0 
 4048116 14.423  1-17 5533.0 182.0 182.0 4.473 0.088 0.162 0.872 0.112 0.081  0 2     1 
 4048118 12.718  0-17 6135.5 124.9 102.9 4.123 0.032 0.038 1.190 0.065 0.087    1 0   0 
 4048209 15.056  1-17 5722.0 123.9 113.7 3.926 0.054 0.050 1.140 0.076 0.075    1 0   0 
 4048289 15.215  1-17 5548.0 101.8 100.2 4.483 0.036 0.047 0.914 0.053 0.064  0 1 0   0 
 4048300 13.320  0-17 4955.6  81.7  82.9 3.182 0.068 0.085 1.392 0.191 0.234  2 2 0   0 
 4048466 14.173  1-17 5624.3 119.1 111.7 3.931 0.037 0.036 1.097 0.065 0.061    1 0   0 
 4048482 15.338  1-17 5721.7 116.1 110.3 4.319 0.056 0.056 0.975 0.075 0.074  0 1 0   0 
 4048488 15.723  1-17 5046.1 168.8 104.2 3.304 0.072 0.086 1.755 0.182 0.279  2 2 0   0 
 4048526 13.125  1-17 5797.9 131.6 114.4 3.740 0.032 0.031 1.347 0.063 0.067  1 1 0   0 
 4048556 15.323  1-17 6048.4 120.8 108.1 4.165 0.059 0.055 1.166 0.074 0.091    1 0   0 
 4048577 15.913  2-17 5483.3 120.3 115.4 3.972 0.076 0.073 1.013 0.080 0.079    1 0   0 
 4048596 13.795  1-17 5996.0 100.9 112.7 4.068 0.032 0.052 1.221 0.070 0.108    1 0   0 
 4048637 14.050 10-10 6068.7 116.2 117.1 4.291 0.042 0.042 1.112 0.073 0.080    1 0   0 
 4048670 13.637  1-17 6151.8 110.1 107.0 4.404 0.023 0.034 1.094 0.044 0.066    1 0   0 
 4048769 12.373  1-17 6727.0 141.1 132.3 3.900 0.034 0.034 1.564 0.079 0.079  1 2 0   0 
 4048824 15.852  2-17 5903.3 110.4 108.5 4.153 0.076 0.076 1.103 0.095 0.089    1 0   0 
 4048830 15.900  2-17 5134.6 111.3 102.3 3.929 0.071 0.072 0.915 0.071 0.062  0 1 0   0 
 4048898 11.993  0-17 6132.9 117.0 112.6 4.358 0.029 0.035 1.130 0.057 0.070  7 1 0 1 0 
 4048900 15.957  4-17 5449.4  98.0  94.8 4.556 0.028 0.039 0.849 0.046 0.053    1 0   0 
 4048915 14.338  1-17 6017.0 120.5 119.8 4.143 0.047 0.048 1.053 0.088 0.076  0 1 0   0 
 4048922 13.551  0-17 5747.0 111.0 108.1 4.208 0.041 0.043 1.021 0.079 0.072  0 1 0   0 
 4048941 15.406  4-17 5878.2 117.9 115.5 4.351 0.050 0.054 1.026 0.074 0.078    1 0   0 
 4048971 15.677  1-17 5517.4 114.8 109.2 3.989 0.067 0.063 1.014 0.074 0.074    1 0   0 
 4048976 15.344  1-17 5808.4 109.3 108.8 4.206 0.055 0.057 1.037 0.084 0.080    1 0   0 
 4049077 15.403  1-17 5643.8 114.8 108.8 4.231 0.056 0.056 0.963 0.075 0.071  0 1 0   0 
 4049108 14.873  1-17 5255.0 138.5 124.0 3.461 0.090 0.104 1.534 0.185 0.189  6 2 0   0 
 4049110 14.099  1-17 5702.7 122.1 115.3 3.970 0.042 0.040 1.099 0.071 0.070  0 1 0   0 
 4049123 15.053  1-17 6058.0 116.2 103.7 4.076 0.048 0.057 1.230 0.076 0.104  0 1 0   0 
 4049124 14.995  1-17 5506.0 113.6 104.1 4.238 0.045 0.043 0.915 0.067 0.060  3 1 0   0 
 4049155 14.019 14-14 5043.2  94.7  83.9 3.381 0.067 0.083 1.379 0.175 0.218  0 2 0   0 
 4049163 15.534  2-17 5852.7 115.2 110.3 4.124 0.060 0.066 1.094 0.101 0.087  0 1 0   0 
 4049211 15.288  1-17 5781.5 116.2 111.7 4.271 0.054 0.056 1.006 0.077 0.077  0 1 0   0 
 4049292 13.450  0-17 6007.3 124.6 117.9 4.227 0.043 0.042 1.115 0.073 0.084  0 1 0   0 
 4049293 13.973  2-17 6172.7 129.4 127.2 4.223 0.044 0.044 0.960 0.070 0.063    1 0   0 
 4049307 14.565  1-17 6443.7 135.4 132.4 4.224 0.041 0.039 1.222 0.052 0.064    1 0   0 
 4049381 15.732  2-17 5116.6 100.8  93.8 4.556 0.030 0.040 0.806 0.043 0.050  0 1 0   0 
 4049388 15.690  1-17 4991.7  96.2  86.4 4.650 0.019 0.024 0.684 0.027 0.032  0 1 0   0 
 4049391 14.655  1-17 5905.5 108.3 107.6 4.401 0.035 0.045 1.027 0.062 0.075    1 0   0 
 4049397 14.152  1-17 5788.0 122.3 116.8 4.361 0.098 0.120 0.991 0.085 0.079  1 1     0 
 4049449 14.791  1-17 5459.3 105.8 103.4 4.460 0.041 0.047 0.896 0.063 0.065    1 0   0 
 4049460 14.786  1-17 5266.9  98.8  92.2 4.473 0.042 0.041 0.866 0.059 0.053  0 1 0   0 
 4049462 15.810  2-17 5013.1  97.6  91.3 4.573 0.027 0.035 0.782 0.040 0.046  0 1 0   0 
 4049480 13.796  1-17 5807.8 120.3 112.0 4.033 0.056 0.040 1.124 0.128 0.072  0 1 0   0 
 4049490 15.809  2-17 5550.2 115.3 109.3 4.174 0.068 0.066 0.944 0.072 0.067  0 1 0   0 
 4049544 15.475  1-17 5839.2 115.2 111.7 4.244 0.058 0.058 1.037 0.080 0.080  0 1 0   0 
 4049576 15.612  0-17 6026.1 122.5 113.9 3.898 0.035 0.034 1.193 0.062 0.066  2 1 0   0 
 4049604 15.933  4-17 5783.4 117.3 112.8 4.305 0.071 0.070 1.000 0.077 0.077    1 0   0 
 4049640 15.440  1-17 5724.4 119.4 118.3 4.034 0.068 0.058 1.070 0.096 0.077  0 1 0   0 
 4049707 15.710  1-17 5605.6 107.6 106.0 4.445 0.046 0.057 0.931 0.062 0.067  0 1 0   0 
 4049759 15.216  3-16 5174.1 100.0  93.3 4.559 0.026 0.036 0.816 0.039 0.052  6 1 0   0 
 4049815 15.011  1-17 5026.4  96.9  88.0 4.557 0.028 0.034 0.796 0.040 0.047  0 1 0   0 
 4049862 13.654  0-17 6373.0 128.9 111.7 3.826 0.029 0.031 1.622 0.070 0.076  2 1 0   0 
 4049865 15.247  1-17 5607.0 186.0 186.0 4.338 0.180 0.180 0.908 0.114 0.085  0 2     1 
 4049883 15.961  4-16 5136.7 103.5  94.6 4.520 0.041 0.043 0.822 0.048 0.048  0 1 0   0 
 4049901 11.671  0-17 5425.0 108.0 108.0 4.549 0.039 0.072 0.822 0.050 0.050  1 2   1 1 
 4049978 15.325  1-17 5685.5 108.0 103.2 4.525 0.030 0.040 0.905 0.049 0.053  0 1 0   0 
 4050017 15.530  0-17 6534.1 137.8 128.0 3.772 0.032 0.032 1.820 0.068 0.084  2 1 0   0 
 4050243 14.370  1-17 5707.2  94.7  89.4 4.538 0.017 0.026 0.906 0.029 0.038  1 1 0   0 
 4054483 14.117  2-16 5006.1  87.0  84.5 3.322 0.075 0.091 1.290 0.182 0.221  2 2 0   0 
 4054531 15.806  2-17 5387.4 111.8 101.0 4.425 0.061 0.059 0.876 0.064 0.056  0 1 0   0 
 4054587 14.704  1-17 5136.8  95.2  90.1 4.570 0.023 0.033 0.802 0.036 0.050  1 1 0   0 
 4054665 15.628  2- 3 5836.0 124.4 120.6 3.988 0.094 0.086 1.151 0.108 0.093  0 1 0   0 
 4054710 14.427  1-17 6080.6 118.4 116.1 3.986 0.044 0.055 1.295 0.089 0.115  0 1 0   0 
 4054784 14.185  1-17 5465.8  97.0  93.6 4.525 0.025 0.039 0.887 0.041 0.059  1 1 0 1 0 
 4054812 13.956  1-17 6264.3 122.9 115.5 4.332 0.030 0.041 1.171 0.058 0.074    1 0   0 
 4054947 13.024  0-17 6176.8 130.7 115.8 4.281 0.034 0.042 1.161 0.067 0.079    1 0   0 
 4055023 13.643  1-17 6444.9 128.5 114.2 3.779 0.032 0.038 1.665 0.071 0.121    1 0   0 
 4055059 15.231  4-17 5387.8 115.9 101.9 4.411 0.050 0.044 0.875 0.067 0.054  0 1 0   0 
 4055092 15.312  1-17 5245.2 114.5 118.7 4.358 0.122 0.214 0.858 0.054 0.047  3 1     0 
 4055124 14.409  1-17 6410.4 120.1 116.3 4.389 0.021 0.027 1.155 0.039 0.051    1 0   0 
 4055141 12.631  0-17 6071.2 119.8 118.7 4.347 0.042 0.048 1.096 0.068 0.079  7 1 0   0 
 4055178 15.914  4-17 6157.9 122.6 115.4 4.509 0.032 0.035 0.955 0.051 0.048    1 0   0 
 4055183 15.345  1-17 5600.9 106.9 101.8 4.516 0.027 0.039 0.908 0.043 0.056  0 1 0   0 
 4055326 14.826  1-17 6029.4 115.0 111.8 4.411 0.029 0.041 1.057 0.053 0.070  0 1 0   0 
 4055330 11.226  0-17 6621.6 143.8 127.6 4.224 0.031 0.031 1.335 0.067 0.057    3 0   0 
 4055352 14.808  1-17 5530.6 102.4 100.8 4.497 0.031 0.044 0.908 0.049 0.062    1 0   0 
 4055354 14.804  1-17 5610.6 104.5 103.2 4.486 0.030 0.042 0.927 0.050 0.063  0 1 0   0 
 4055367 14.856  1-17 6105.4 130.0 118.5 4.228 0.049 0.049 1.156 0.070 0.084  7 1 0   0 
 4055387 14.601  1-17 5526.5 102.4 101.7 4.507 0.028 0.041 0.904 0.045 0.060  0 1 0   0 
 4055403 15.997  4-17 5682.8 120.5 117.0 4.075 0.086 0.086 1.035 0.091 0.081  0 1 0   0 
 4055411 12.971  0-17 6406.6 117.4 115.0 4.337 0.023 0.033 1.212 0.046 0.065    1 0   0 
 4055471 14.617  1-17 5187.7 122.4 111.8 3.698 0.049 0.065 1.210 0.100 0.132  0 1 0   0 
 4055517 15.112  1-17 5913.7 110.3 107.7 4.409 0.038 0.049 1.025 0.060 0.073    1 0   0 
 4055551 15.672  1-17 5754.9 117.8 113.8 4.263 0.067 0.067 0.998 0.079 0.077  0 1 0   0 
 4055557 15.566  2- 3 5712.3 118.0 112.1 4.251 0.058 0.060 0.984 0.078 0.075  0 1 0   0 
 4055599 13.998  1-17 6366.8 144.1 130.7 4.098 0.034 0.038 1.327 0.064 0.066    1 0   0 
 4055602 14.868  1-17 6093.0 181.0 199.0 4.467 0.056 0.224 1.040 0.140 0.140    2     1 
 4055608 14.705  1-17 6186.6 120.6 111.8 4.470 0.019 0.025 1.018 0.035 0.045    1 0   0 
 4055609 12.291  0-17 6247.3 344.8 155.0 4.531 0.023 0.089 0.930 0.147 0.038  6 1     0 
 4055632 15.940  2-17 5426.6 104.4 101.2 4.550 0.028 0.041 0.853 0.045 0.054  0 1 0   0 
 4055682 15.460  1- 3 5928.5 118.4 120.3 3.989 0.077 0.075 1.195 0.116 0.093  0 1 0   0 
 4055748 15.350  1-17 5880.2 120.9 116.4 4.289 0.056 0.056 1.040 0.077 0.080  0 1 0   0 
 4055774 15.575  2-17 5616.0 169.0 152.0 4.564 0.032 0.168 0.907 0.095 0.104    2     1 
 4055787 15.350  1- 3 5450.5 121.4 113.6 4.334 0.156 0.299 0.904 0.097 0.069  0 1     0 
 4055827 13.469  0-17 6514.6 142.0 137.3 4.172 0.034 0.033 1.328 0.066 0.056  0 1 0   0 
 4055973 15.827  4-17 5168.4 103.3  95.5 4.534 0.038 0.046 0.823 0.047 0.051  0 1 0   0 
 4056030 15.253  4-17 5810.2 118.3 113.6 4.298 0.057 0.057 1.011 0.077 0.077  0 1 0   0 
 4056138 15.462  1- 3 5824.8 115.3 112.5 4.368 0.053 0.058 1.005 0.072 0.076  0 1 0   0 
 4056295 14.967  1-17 6076.8 120.4 105.1 4.123 0.044 0.049 1.207 0.071 0.096    1 0   0 
 4056311 15.527  4-17 5909.3 121.2 115.8 4.290 0.059 0.060 1.051 0.077 0.080  6 1 0   0 
 4056376 13.773  1-17 6162.5 128.5 115.3 4.041 0.033 0.045 1.300 0.063 0.115    1 0   0 
 4056417 15.774  2-17 5116.9 102.0  92.3 4.511 0.041 0.040 0.821 0.050 0.046  0 1 0   0 
 4056697 15.301  4-17 5769.2 122.6 118.4 3.577 0.083 0.082 1.546 0.130 0.132  0 1 0   0 
 4056791 13.433  0-17 6025.1 118.0 109.0 4.138 0.026 0.037 1.266 0.052 0.079  9 1 0   0 
 4056808 15.651  2-17 6044.9 118.2 115.5 4.346 0.055 0.063 1.084 0.070 0.077    1 0   0 
 4056835 14.419  1-17 6188.6 120.2 119.1 4.421 0.034 0.041 0.991 0.052 0.061    1 0   0 
 4056841 13.559  0-17 6784.7 151.0 133.3 3.943 0.035 0.037 1.581 0.082 0.089  1 2 0   0 
 4056993 15.084  1-17 6031.4 120.1 120.0 4.187 0.047 0.053 1.147 0.073 0.090  0 1 0   0 
 4057010 15.666  4-17 5151.1 133.8 119.4 3.747 0.068 0.078 1.100 0.119 0.127  0 1 0   0 
 4057032 15.617  2-17 5668.0 152.0 169.0 4.545 0.035 0.196 0.963 0.094 0.115  0 2     1 
 4057033 13.505  0-17 6208.9 118.9 118.1 4.325 0.036 0.039 1.107 0.065 0.071    1 0   0 
 4057079 15.288  1-17 5224.7 133.2 116.1 3.619 0.066 0.081 1.331 0.118 0.148  2 1 0   0 
 4057130 15.568  2- 3 5526.7 110.5 109.6 4.464 0.045 0.055 0.910 0.059 0.066  0 1 0   0 
 4057198 15.870  1-17 4358.5  83.6  82.3 4.654 0.018 0.020 0.640 0.024 0.023  1 1 0   0 
 4057288 15.283  1-17 5024.5 125.2 107.1 3.758 0.058 0.068 0.999 0.105 0.110  2 1 0   0 
 4057293 13.857  1-17 6869.3 148.4 135.1 4.142 0.033 0.034 1.399 0.070 0.058 10 2 0   0 
 4057351 15.150  1-17 5765.0 121.7 121.6 4.139 0.060 0.064 1.045 0.098 0.082  0 1 0   0 
 4057420 15.166  1-17 5011.8 152.2 125.4 4.596 0.019 0.028 0.761 0.034 0.044  1 1 0   0 
 4057421 14.900  1-17 5712.1 119.4 116.4 4.381 0.047 0.050 0.967 0.074 0.075  0 1 0   0 
 4057462 15.290  1- 3 5904.0 125.7 117.0 4.226 0.055 0.056 1.073 0.080 0.084  0 1 0   0 
 4057556 15.930  1-17 5235.1  99.4  88.0 4.383 0.048 0.043 0.850 0.045 0.033  0 1 1   0 
 4057586 13.424  0-17 5627.9 139.5 132.9 3.732 0.033 0.034 1.140 0.064 0.061  0 1 0   0 
 4057657 15.697  1-17 5125.0 158.4 130.0 3.669 0.716 0.469 1.040 0.463 0.229  2 3     0 
 4057827 13.603  0-17 6389.4 136.6 132.2 4.287 0.031 0.042 1.239 0.061 0.073    1 0   0 
 4057831 14.915 14-15 6429.8 130.1 117.3 3.807 0.057 0.058 1.615 0.095 0.127    1 0   0 
 4057910 13.180  1-17 6119.0 165.0 202.0 4.224 0.209 0.190 1.056 0.166 0.135  6 2     1 
 4057911 12.641  1-17 6553.0 176.0 215.0 3.859 0.405 0.135 1.377 0.209 0.287    2     1 
 4057928 15.057  1- 3 5758.0 131.1 125.0 3.930 0.057 0.051 1.151 0.081 0.077    1 0   0 
 4058090 13.431  0-17 5722.8 129.2 123.4 3.957 0.041 0.038 1.117 0.073 0.070    1 0   0 
 4058169 15.392  0-17 6141.8 127.7 127.3 3.828 0.032 0.035 1.188 0.057 0.061  3 1 0   0 
 4058172 12.914  0-17 6743.3 145.7 142.8 4.187 0.030 0.032 1.221 0.041 0.051    1 0   0 
 4058330 13.927  1-17 6242.2 139.9 131.9 3.886 0.053 0.041 1.242 0.128 0.064  6 1 0   0 
 4058346 14.258 14-15 6217.9 120.0 115.8 4.338 0.033 0.041 1.151 0.059 0.075    1 0   0 
 4058380 14.779  1-17 5972.8 116.0 117.2 4.145 0.047 0.049 1.146 0.076 0.095  0 1 0   0 
 4058388 13.717  1-17 6039.8 110.8  94.5 3.836 0.029 0.037 1.616 0.051 0.122  0 1 0   0 
 4058437 15.902  4-17 4890.9  97.6  90.7 4.551 0.034 0.034 0.777 0.042 0.039  0 1 0   0 
 4058468 14.359  1-17 5689.0  77.0  77.0 4.371 0.110 0.110 0.954 0.067 0.049  0 2     1 
 4058501 15.833  2-17 6136.5 130.3 116.1 4.097 0.107 0.100 1.234 0.099 0.103    1 0   0 
 4058535 14.872  1-17 6171.1 136.8 126.8 4.164 0.055 0.048 1.216 0.067 0.089    1 0   0 
 4058548 14.050  1-17 6030.0 180.0 198.0 4.316 0.153 0.187 1.000 0.155 0.116  0 2     1 
 4058554 15.308  1-17 5750.1 128.8 124.3 3.990 0.074 0.063 1.107 0.097 0.081  0 1 0   0 
 4058711 15.362  1- 3 6264.2 126.4 122.1 4.297 0.052 0.059 1.183 0.068 0.078    1 0   0 
 4058776 15.344  1-17 5583.9 107.0 106.3 4.454 0.041 0.051 0.926 0.060 0.067    1 0   0 
 4058784 13.215  0-17 6013.2 107.2 105.8 4.064 0.030 0.053 1.231 0.065 0.117  0 1 0   0 
 4058803 15.616  2-17 6047.0 119.7 109.6 4.097 0.072 0.076 1.201 0.090 0.099    1 0   0 
 4058819 15.464  1-17 6016.2 118.7 114.6 4.176 0.062 0.062 1.144 0.079 0.091    1 0   0 
 4058881 15.327  1-17 6014.0 181.0 199.0 4.486 0.050 0.200 1.101 0.116 0.159  1 2     1 
 4058906 14.999  1-17 5458.0 113.9  99.7 4.297 0.047 0.044 0.895 0.065 0.052  6 1 0   0 
 4058955 14.205  1-17 5688.7 122.3 124.0 4.045 0.058 0.042 1.079 0.118 0.070  0 1 0   0 
 4058963 11.465  0-17 6865.1 142.0 138.8 4.154 0.032 0.029 1.426 0.074 0.061  6 2 0   0 
 4059018 15.803  1-17 5217.5 123.4 130.0 4.507 0.040 0.047 0.839 0.055 0.054  0 1 0   0 
 4059043 12.789  0-17 6739.7 166.5 148.6 4.054 0.031 0.032 1.469 0.083 0.081    3 0   0 
 4059094 14.830  1-17 5610.3 127.0 118.3 3.984 0.057 0.052 1.053 0.075 0.073  0 1 0   0 
 4059125 15.391  1-17 5757.8 121.8 116.0 4.314 0.056 0.056 0.989 0.077 0.076  0 1 0   0 
 4059196 15.968  2-17 5065.0  98.2  98.8 4.433 0.044 0.048 0.829 0.034 0.030  0 1 1   0 
 4059305 14.835  1-17 5569.6 123.0 117.4 4.147 0.065 0.063 0.964 0.073 0.066  0 1 0   0 
 4059382 15.354  1-17 5883.2 110.3 104.5 4.507 0.026 0.034 0.945 0.045 0.052    1 0   0 
 4059392 14.208  1-17 6055.6 114.1 111.9 4.027 0.039 0.054 1.265 0.074 0.117  0 1 0   0 
 4059656 11.269  0- 1 6761.1 140.8 137.5 4.166 0.031 0.030 1.437 0.075 0.065  3 3 0   0 
 4059839 13.951  1-17 5862.8 101.1  99.6 4.448 0.026 0.035 1.006 0.047 0.061  1 1 0   0 
 4059887 14.334  0-17 6357.6 128.4 118.7 3.938 0.032 0.034 1.464 0.071 0.081  2 1 0   0 
 4059934 13.424  1-17 6393.8 134.4 124.9 4.292 0.028 0.038 1.251 0.054 0.067    1 0   0 
 4059974 14.979  1-17 5837.9 129.5 117.7 3.753 0.052 0.050 1.323 0.077 0.074  1 1 0   0 
 4059986 15.162  1-17 5916.1 118.9 110.3 4.224 0.052 0.054 1.079 0.079 0.084    1 0   0 
 4060000 15.498  4-17 6279.4 133.5 125.0 4.088 0.076 0.074 1.300 0.079 0.089  1 1 0   0 
 4060020 13.222  0-17 5763.4 113.1 104.7 4.379 0.042 0.039 0.821 0.061 0.049  7 1 0   0 
 4060057 15.431  1-17 6075.4 116.3 113.3 3.986 0.072 0.075 1.279 0.108 0.108    1 0   0 
 4060087 15.301  1-17 6287.2 133.1 132.3 4.223 0.058 0.060 1.230 0.067 0.081    1 0   0 
 4060114 15.890  4-17 6092.1 118.5 116.1 4.338 0.063 0.073 1.101 0.073 0.078    1 0   0 
 4060132 14.754  1-17 6018.8 123.5 119.1 4.261 0.046 0.047 0.975 0.072 0.067    1 0   0 
 4060229 12.181  1-17 5818.2 119.4 115.0 4.218 0.045 0.044 0.901 0.069 0.060  2 1 0 1 0 
 4060285 12.756  0-17 5933.5 109.0 111.8 4.100 0.040 0.046 1.105 0.098 0.080    1 0   0 
 4060287 15.525  4-17 5295.4  99.1  90.3 4.457 0.051 0.048 0.856 0.060 0.051  0 1 0   0 
 4060347 10.290  4-17 3940.7  78.3  76.8 4.669 0.015 0.014 0.567 0.014 0.014  2 3 0   0 
 4060352 14.321 14-15 6630.2 136.9 121.0 4.354 0.020 0.026 1.240 0.038 0.045    1 0   0 
 4060411 15.205  1-17 5596.4 120.2 114.0 3.936 0.051 0.050 1.085 0.072 0.072  0 1 0   0 
 4060433 15.394  1-17 6111.8 125.0 109.7 4.101 0.062 0.064 1.231 0.077 0.099    1 0   0 
 4060439 15.427  0-17 5607.3 120.1 109.7 3.643 0.031 0.032 1.121 0.064 0.062  2 1 0   0 
 4060442 14.460 14-15 5871.4 112.9 108.0 4.241 0.043 0.046 1.052 0.075 0.081    1 0   0 
 4060450 14.349  1-17 6015.8 122.7 112.4 4.166 0.042 0.039 1.231 0.058 0.081    1 0   0 
 4060452 15.392  1- 3 6336.0 175.0 241.0 4.425 0.070 0.210 1.089 0.154 0.139    2     1 
 4060484 15.957  2-17 5497.0 164.0 180.0 4.577 0.036 0.153 0.907 0.081 0.101  0 2     1 
 4060570 15.621  2-17 5877.6 112.8 108.1 4.189 0.069 0.068 1.076 0.088 0.085    1 0   0 
 4060576 14.295 14-15 6145.4 116.4 113.2 4.296 0.042 0.042 1.140 0.069 0.078    1 0   0 
 4060579 13.533  0-17 6391.9 117.1 113.1 4.376 0.019 0.028 1.172 0.037 0.055    1 0   0 
 4060632 14.815  1-17 6311.0 125.9 124.9 3.959 0.054 0.060 1.283 0.098 0.088    1 0   0 
 4060645 15.192  4-17 5806.3 112.8 109.8 4.104 0.060 0.066 1.079 0.106 0.083  1 1 0   0 
 4060687 15.484  1-17 6178.5 130.1 119.0 4.199 0.072 0.072 1.200 0.073 0.089  0 1 0   0 
 4060702 13.734  1-17 6463.1 139.4 125.6 4.234 0.036 0.039 1.287 0.063 0.061    1 0   0 
 4060708 13.146  1-17 6345.0 158.0 206.0 4.307 0.153 0.187 0.986 0.158 0.106    2     1 
 4060714 14.051 10-10 5943.3 103.7 100.5 4.444 0.024 0.037 1.020 0.046 0.065    1 0   0 
 4060722 15.802  2-17 5308.3  99.4  86.1 4.390 0.053 0.045 0.858 0.056 0.041  0 1 0   0 
 4060768 15.107  4-17 6150.1 117.6 114.7 4.304 0.049 0.050 1.138 0.068 0.078    1 0   0 
 4060841 14.833  1-17 6325.1 121.3 113.7 3.908 0.051 0.055 1.465 0.087 0.122    1 0   0 
 4060931 14.125  1-17 5761.2 116.1 111.3 4.039 0.058 0.044 1.081 0.124 0.076  0 1 0   0 
 4060976 13.516  0-17 4787.9  86.8  84.7 3.134 0.164 0.167 1.195 0.255 0.237  6 2     0 
 4060999 14.086 11-13 6126.0 127.9 108.5 4.197 0.035 0.045 1.185 0.066 0.089    1 0   0 
 4061044 15.742  2- 3 5717.2 110.7 105.6 4.278 0.069 0.069 0.981 0.076 0.074    1 0   0 
 4061075 13.416  0-17 5923.3 108.1 106.8 4.387 0.035 0.040 1.020 0.065 0.070    1 0   0 
 4061088 15.730  4-17 5779.3 116.9 112.2 3.965 0.089 0.077 1.136 0.099 0.087  0 1 0   0 
 4061122 14.533  1-17 5735.1 102.0  98.5 4.443 0.035 0.043 0.969 0.058 0.070  0 1 0   0 
 4061128 14.265 14-15 5826.5 111.7 107.6 4.320 0.044 0.045 1.012 0.075 0.076    1 0   0 
 4061186 15.376  1-17 5926.5 111.9 113.2 4.004 0.074 0.074 1.187 0.114 0.093  0 1 0   0 
 4061206 13.298  0-17 6573.4 129.9 127.5 3.723 0.032 0.038 1.750 0.071 0.119    1 0   0 
 4061262 14.973  1-17 6006.5 109.5 105.9 4.389 0.037 0.047 1.060 0.060 0.073    1 0   0 
 4061267 15.009  1-17 6064.1 108.1 106.7 4.439 0.031 0.041 1.011 0.048 0.057  4 1 0   0 
 4061278 15.344  1-17 6112.2 122.9 116.8 4.249 0.058 0.056 1.147 0.073 0.084    1 0   0 
 4061368 15.263  1-17 6150.9 116.9 114.9 3.935 0.095 0.096 1.348 0.138 0.120    1 0   0 
 4063635 15.605  2-17 6137.7 121.4 118.9 4.287 0.061 0.064 1.140 0.072 0.081  6 1 0   0 
 4063943 15.879  1-17 4336.2 112.4  87.9 4.582 0.026 0.024 0.707 0.031 0.030  0 1 1 1 0 
 4063948 13.981  2-17 6113.4 117.5 109.8 3.931 0.028 0.040 1.471 0.060 0.129    1 0   0 
 4063999 13.343  0-17 4972.5 116.1 106.7 3.814 0.031 0.045 1.156 0.056 0.089  0 1 0   0 
 4064010 15.130  1-17 5754.3 127.5 119.2 3.785 0.056 0.054 1.282 0.079 0.082  0 1 0   0 
 4064070 14.752  1-17 5992.3 110.3 107.9 4.403 0.033 0.043 1.051 0.056 0.073    1 0   0 
 4064090 13.100  0-17 6320.3 128.2 136.8 4.241 0.038 0.030 1.266 0.060 0.061    1 0   0 
 4064091 15.753  4-17 5555.7 116.3 112.2 4.348 0.063 0.060 0.920 0.071 0.066    1 0   0 
 4064139 15.737  4-17 5640.9 104.9 100.3 4.509 0.032 0.044 0.915 0.049 0.057    1 0   0 
 4064271 15.647  1-17 4820.1  90.2  80.8 3.391 0.105 0.107 1.019 0.214 0.141  2 2 0   0 
 4064280 15.343  1-17 5152.6  83.2  76.3 4.394 0.031 0.026 0.842 0.033 0.024  1 1 1   0 
 4064361 14.424  1-17 5805.5  98.9 102.4 4.027 0.036 0.052 1.311 0.059 0.123  0 1 0   0 
 4064400 14.893  1-17 6172.5 120.0 116.2 3.826 0.058 0.065 1.478 0.123 0.145    1 0   0 
 4064448 15.158  1-17 5800.4 109.0 106.8 4.440 0.036 0.046 0.985 0.058 0.070    1 0   0 
 4064497 15.999  2-17 5863.3 116.7 110.7 4.189 0.083 0.081 1.069 0.091 0.086    1 0   0 
 4064511 13.839  1-17 5877.0 159.0 159.0 4.115 0.325 0.150 0.955 0.144 0.108    2     1 
 4064630 14.278  1-17 6208.5 123.6 115.9 3.990 0.037 0.048 1.353 0.070 0.120    1 0   0 
 4064685 15.785  2-17 5882.1 129.0 125.9 4.365 0.058 0.067 1.025 0.077 0.080  0 1 0   0 
 4064781 14.192  1-17 6261.3 124.2 117.6 3.985 0.035 0.046 1.347 0.066 0.111  0 1 0   0 
 4065021 14.739  1-17 5650.9 113.9 108.9 4.264 0.048 0.049 0.958 0.074 0.071    1 0   0 
 4065062 15.979  4-16 4762.9  88.4  82.5 4.610 0.024 0.029 0.719 0.036 0.037  1 1 0   0 
 4065187 13.847  1-17 6210.6 121.2 113.2 4.236 0.035 0.039 1.107 0.066 0.074    1 0   0 
 4065705 15.843  1-17 4225.5  80.2  53.7 4.650 0.021 0.032 0.631 0.020 0.018  8 1 0   0 
 4065741 15.926  4-17 6196.5 123.6 119.2 4.336 0.057 0.068 1.137 0.070 0.078  6 1 0   0 
 4065745 15.498  1-17 5669.8  96.3  94.3 4.477 0.027 0.037 1.006 0.046 0.051  1 1 0   0 
 4065761 15.349  4-17 6045.9 128.3 128.9 3.777 0.079 0.083 1.424 0.169 0.124  1 1 0   0 
 4065788 13.646  1-17 6164.6 112.9 107.8 3.883 0.031 0.041 1.530 0.062 0.133    1 0   0 
 4065832 15.905  1-17 4735.9 103.7 103.0 2.972 0.388 0.422 1.077 0.408 0.202  0 2     0 
 4065854 14.921  1-17 5987.8 110.7 111.6 4.116 0.044 0.052 1.173 0.076 0.100    1 0   0 
 4065924 14.322  1-17 5138.0 124.4 111.1 3.664 0.048 0.070 1.224 0.104 0.156  2 1 0   0 
 4066017 15.472  4-17 5829.4 115.7 101.5 4.105 0.056 0.064 1.229 0.076 0.098  0 1 0   0 
 4066203 13.954 15-16 6796.4 151.3 156.1 4.087 0.150 0.168 1.452 0.163 0.129  5 2     0 
 4066213 15.819  4-17 4680.2  87.1  81.2 4.631 0.021 0.025 0.688 0.031 0.033  0 1 0   0 
 4066215 13.743  1-17 5954.9  94.6  97.4 4.557 0.015 0.023 0.881 0.023 0.032    1 0   0 
 4066229 15.451  4-17 5972.7 116.9 112.1 4.440 0.034 0.044 1.022 0.054 0.065    1 0   0 
 4066252 14.955  1-17 5515.4  95.1  92.6 4.544 0.022 0.034 0.876 0.037 0.051  1 1 0   0 
 4066268 14.483  1-17 5784.5 134.6 124.6 4.037 0.059 0.046 1.094 0.130 0.079  7 1 0   0 
 4066285 15.541  4-17 5742.6 126.9 127.5 4.095 0.063 0.067 1.052 0.104 0.081  0 1 0   0 
 4066340 13.563  1-17 5975.4 122.9 117.6 4.103 0.034 0.035 1.290 0.053 0.091    1 0   0 
 4066416 15.767  1-17 4821.1  95.6  89.0 4.602 0.026 0.021 0.667 0.029 0.022  0 1 0   0 
 4066549 13.445  0-17 6036.3 156.7 126.7 3.771 0.046 0.032 1.326 0.088 0.057  1 1 0   0 
 4066614 15.157  1-17 5959.6 110.9 108.0 4.438 0.029 0.041 1.024 0.050 0.065  0 1 0   0 
 4066622 12.695  0-17 7146.8 163.4 157.0 4.144 0.030 0.030 1.322 0.051 0.043    2 0   0 
 4066655 14.423  1-17 6061.2 122.6 120.2 4.352 0.037 0.044 1.091 0.067 0.079    1 0   0 
 4066683 14.077  1-17 5507.1  97.1  94.2 4.552 0.019 0.032 0.869 0.033 0.049    1 0   0 
 4066688 14.862  4-17 5651.3 126.9 122.9 3.897 0.044 0.044 1.139 0.070 0.073  1 1 0   0 
 4066700 15.747  2-17 5999.9 112.3 114.7 4.061 0.067 0.076 1.200 0.097 0.101    1 0   0 
 4066898 13.351  0-17 6668.6 135.1 130.7 3.925 0.034 0.034 1.514 0.076 0.076  8 1 0   0 
 4066951 15.598  2-17 6141.8 121.4 116.8 4.481 0.028 0.032 0.994 0.048 0.053    1 0   0 
 4066976 15.214  1- 3 6088.4 123.0 120.7 4.217 0.053 0.054 1.152 0.073 0.086    1 0   0 
 4067022 15.499  1- 3 5568.1 109.8 102.9 4.595 0.022 0.027 0.812 0.035 0.039  0 1 0   0 
 4067039 15.227  4-17 6468.0 180.0 248.0 4.363 0.054 0.216 1.313 0.167 0.185    2     1 
 4067234 15.161  1-17 4483.8  82.9  79.5 4.614 0.020 0.021 0.694 0.028 0.027  0 1 0   0 
 4067254 13.699  1-17 5606.2  97.6  96.7 4.483 0.029 0.039 0.929 0.051 0.064    1 0   0 
 4067287 15.469  1-17 5758.6 117.5 113.1 4.346 0.056 0.057 0.985 0.075 0.076  0 1 0   0 
 4067336 15.623  2-17 6392.0 157.0 246.0 4.399 0.065 0.195 1.232 0.152 0.202    2     1 
 4067528 15.961  4-17 5348.0 185.0 185.0 4.609 0.035 0.112 0.838 0.078 0.096  0 2     1 
 4067546 13.991  1-17 5834.3 125.6 123.9 3.999 0.061 0.044 1.136 0.137 0.079  0 1 0   0 
 4067549 15.451  1-17 5846.0 164.9 255.6 4.085 0.075 0.104 1.112 0.134 0.155  1 1 0   0 
 4067599 13.463  0-17 6212.9 124.5 115.6 3.999 0.031 0.041 1.356 0.063 0.111    1 0   0 
 4067600 13.921  1-17 5750.9 106.0 103.8 4.364 0.036 0.039 1.077 0.057 0.067  0 1 0   0 
 4067660 13.625  1-17 6241.0 169.0 206.0 4.468 0.054 0.216 1.007 0.147 0.120    2     1 
 4067670 13.581  1-17 5665.1 115.7 105.5 4.414 0.045 0.041 0.825 0.064 0.052  0 1 0   0 
 4067683 15.314  1-17 5993.5 114.4 107.0 4.472 0.027 0.035 0.996 0.046 0.056    1 0   0 
 4067696 14.122 15-16 6181.8 128.7 118.7 4.039 0.039 0.046 1.305 0.066 0.112    1 0   0 
 4067869 11.777  0-17 6329.5 128.8 124.7 3.865 0.029 0.033 1.198 0.050 0.057  1 1 0   0 
 4067925 15.911  2-17 5044.4  95.5  88.9 4.477 0.041 0.034 0.814 0.043 0.033  0 1   1 0 
 4067928 15.982  4-17 5785.4 127.5 122.2 4.015 0.106 0.102 1.113 0.108 0.094    1 0   0 
 4068143 14.228  1-17 5603.7 126.9 122.1 3.923 0.037 0.038 1.098 0.069 0.069    1 0   0 
 4068229 14.742  1-17 6211.0 132.3 121.5 4.268 0.039 0.046 1.179 0.068 0.081    1 0   0 
 4068230 13.248  1-17 5956.2 119.3 107.6 4.191 0.037 0.043 1.114 0.073 0.087    1 0   0 
 4068256 13.986  1-17 5407.8 104.0 100.3 4.462 0.041 0.044 0.883 0.063 0.062 10 1 0   0 
 4068283 15.600  4-17 5312.1 111.7  99.2 4.431 0.054 0.048 0.859 0.062 0.049  0 1 0   0 
 4068331 15.232  4-17 5824.0 121.5 117.2 4.246 0.054 0.056 1.030 0.080 0.080  0 1 0   0 
 4068368 14.942  1-17 6564.9 137.9 133.9 4.068 0.052 0.050 1.402 0.079 0.072    1 0   0 
 4068504 15.285  4-17 5388.4 115.8 100.6 4.182 0.088 0.089 0.895 0.062 0.048  0 1 0   0 
 4068539 15.672  1-17 4914.3  99.1  88.1 3.536 0.073 0.084 1.077 0.180 0.175  2 3 0   0 
 4068571 13.328  0-17 5885.0 192.1 280.0 4.389 0.072 0.119 1.116 0.119 0.112  2 1     0 
 4068608 14.961  1-17 5887.5 108.9 104.8 4.466 0.026 0.038 0.991 0.045 0.061  0 1 0   0 
 4068661 13.110  0-17 5979.5 122.2 112.6 4.249 0.035 0.041 1.096 0.074 0.083    1 0   0 
 4068704 15.912  4-17 5560.1 113.5 111.2 4.393 0.066 0.068 0.920 0.069 0.067  7 1 0   0 
 4068760 15.386  1- 3 6369.8 133.0 126.5 4.259 0.057 0.061 1.242 0.065 0.075    1 0   0 
 4068819 14.398  1-17 6401.2 130.7 124.9 3.976 0.043 0.044 1.425 0.077 0.084  1 1 0   0 
 4068835 15.438  1-17 5597.9 122.4 116.8 4.132 0.058 0.057 0.974 0.078 0.071  0 1 0   0 
 4068867 13.635  1-17 5140.3 119.2 103.7 3.571 0.050 0.070 1.337 0.118 0.177  0 1 0   0 
 4068926 18.111  7- 9 3424.3  63.4  74.1 4.947 0.011 0.010 0.243 0.009 0.009  0 1 0   0 
 4068938 15.105  1-17 5794.7 140.4 129.0 3.799 0.063 0.058 1.283 0.086 0.084  0 1 0   0 
 4068962 13.874  1-17 6182.7 124.0 127.6 4.220 0.041 0.043 1.066 0.071 0.077    1 0   0 
 4069016 15.015  4-17 5550.1 133.4 126.4 3.947 0.046 0.047 1.059 0.070 0.071  0 1 0   0 
 4069024 15.723  1-17 5117.1  94.6  89.7 4.438 0.044 0.040 0.830 0.041 0.032  0 1 0   0 
 4069039 15.397  1-17 5441.0 118.6 102.3 4.238 0.052 0.049 0.898 0.064 0.050  0 1 0   0 
 4069063 14.336  1-17 6092.1 122.0 119.4 4.266 0.039 0.041 1.055 0.072 0.072  3 1 0   0 
 4069082 14.913  1-17 5525.5 108.4 106.6 4.487 0.033 0.044 0.910 0.053 0.064  0 1 0   0 
 4069116 15.886  4-17 5899.7 121.6 116.4 4.250 0.070 0.069 1.061 0.081 0.083    1 0   0 
 4069137 15.015  1-17 5332.0  99.4  82.5 4.298 0.040 0.035 0.872 0.048 0.033  0 1 0   0 
 4069178 14.645  1-17 6068.0 181.0 199.0 4.390 0.105 0.195 0.988 0.143 0.117    2     1 
 4069213 15.675  0-17 6579.5 138.8 141.1 3.861 0.033 0.036 1.563 0.076 0.095 2,3 1 0   0 
 4069222 12.528  0-17 5952.4 118.3 109.3 4.188 0.036 0.042 1.112 0.072 0.082  1 1 0   0 
 4069269 13.716  1-17 5658.2 138.9 135.0 3.750 0.035 0.035 1.071 0.061 0.058    3 0   0 
 4069339 15.508  2-17 5568.3 121.1 119.1 4.403 0.052 0.056 0.923 0.071 0.069  0 1 0   0 
 4069364 15.249  4-17 6024.9 131.5 129.9 3.874 0.068 0.067 1.318 0.154 0.096  0 1 0   0 
 4069388 14.579  1-17 6074.5 114.7 110.3 4.414 0.028 0.039 1.066 0.049 0.066  0 1 0   0 
 4069495 14.580  1-17 5374.3  97.5  92.8 4.587 0.018 0.030 0.810 0.030 0.043  1 1 0   0 
 4069543 14.713  1-17 5498.0 122.5 118.5 4.513 0.026 0.039 0.897 0.045 0.062  0 1 0   0 
 4069560 14.697  1-17 5647.7 132.6 126.5 3.978 0.051 0.048 1.072 0.075 0.072  0 1 0   0 
 4069572 13.219  0-17 6249.6 129.2 124.3 4.293 0.040 0.040 1.055 0.071 0.070    1 0   0 
 4069587 15.712  2-17 4942.6 107.3  96.4 3.547 0.088 0.101 1.103 0.185 0.187  2 1 0   0 
 4069643 13.973  1-17 6396.8 129.4 133.8 4.154 0.035 0.037 1.293 0.056 0.056  8 1 0   0 
 4069714 14.161  1-17 5818.2 120.1 118.7 4.197 0.044 0.048 1.047 0.084 0.083  0 1 0   0 
 4069749 15.204  1-17 5274.7 107.3 100.8 4.590 0.020 0.030 0.793 0.035 0.046  0 1 0   0 
 4069882 15.762  4-17 5845.7 128.1 124.0 4.249 0.065 0.065 1.038 0.083 0.082  0 1 0   0 
 4069886 15.623  1-17 4846.0  81.5  79.4 4.642 0.019 0.024 0.684 0.030 0.033  0 1 0   0 
 4069916 15.093  1-17 5094.7  89.4  82.3 4.531 0.034 0.036 0.815 0.046 0.048  0 1 0   0 
 4069936 13.318  0-17 6608.6 132.9 134.5 4.124 0.032 0.031 1.490 0.068 0.067    1 0   0 
 4069965 15.685  2-17 5752.2 137.4 139.9 4.423 0.045 0.057 0.975 0.069 0.076    1 0   0 
 4069978 13.958  1-17 6570.0  68.0  88.0 4.345 0.030 0.120 1.257 0.091 0.084    2     1 
 4070043 15.790  0-17 5173.0 181.0 145.0 4.060 0.455 0.195 0.982 0.115 0.115  2 2     1 
 4070074 15.468  1-17 5643.8 121.0 115.0 4.419 0.051 0.057 0.945 0.069 0.071  1 1 0   0 
 4070191 15.383  4-17 5662.4 119.6 119.9 4.426 0.043 0.051 0.950 0.068 0.072  0 1 0   0 
 4070217 15.179  1-17 6090.9 133.3 110.6 4.117 0.048 0.052 1.216 0.075 0.098  0 1 0   0 
 4070235 15.177  1-17 5962.8 114.7 111.9 4.414 0.036 0.047 1.036 0.057 0.071  0 1 0   0 
 4070256 14.027  1-17 6540.5 126.0 125.1 4.295 0.027 0.035 1.280 0.050 0.059    1 0   0 
 4070270 14.785  4-17 6140.2 121.2 118.9 4.353 0.036 0.043 1.117 0.063 0.078    1 0   0 
 4070376 15.790  1-17 6266.2 132.6 125.5 3.966 0.061 0.064 1.385 0.096 0.112  3 1 0   0 
 4070462 15.795  2-17 6329.3 133.2 126.1 3.979 0.164 0.141 1.374 0.165 0.128    1     0 
 4070464 15.185  1-17 6165.4 119.9 119.7 4.335 0.043 0.051 1.131 0.064 0.077    1 0   0 
 4070524 13.767  1-17 6828.5 145.1 149.1 3.701 0.177 0.128 1.846 0.224 0.234    2     0 
 4070553 14.703  1-17 5799.6 130.8 125.2 3.981 0.060 0.048 1.132 0.118 0.078  0 1 0   0 
 4070571 13.701  1-17 7073.7 157.6 150.6 4.209 0.031 0.034 1.476 0.070 0.069    2 0   0 
 4070599 15.046  1-17 5930.9 123.9 118.5 4.292 0.049 0.050 1.059 0.077 0.080    1 0   0 
 4070708 14.619  1-17 6314.6 159.6 152.3 4.164 0.062 0.053 1.266 0.080 0.090    1 0   0 
 4070723 14.346  1-17 6344.9 160.5 150.2 4.127 0.099 0.086 1.274 0.092 0.093    1     0 
 4070800 15.247  4-17 5752.9 123.1 116.7 4.270 0.050 0.053 0.995 0.077 0.077  1 1 0   0 
 4070833 13.174  1-17 6554.8 132.7 117.9 4.287 0.026 0.032 1.289 0.051 0.057    1 0   0 
 4070846 15.671  4-17 6188.9 140.8 125.5 4.185 0.073 0.070 1.211 0.074 0.090  0 1 0   0 
 4070858 13.646  1-17 6423.0 127.4 118.6 4.407 0.018 0.024 1.133 0.035 0.047    1 0   0 
 4070903 13.973  2-17 6331.7 127.3 125.3 4.297 0.034 0.044 1.211 0.062 0.074    1 0   0 
 4070943 15.769  2-17 5738.7 113.3 105.7 4.545 0.025 0.032 0.887 0.043 0.045  0 1 0   0 
 4070950 13.230  0-17 6012.2 139.4 121.0 3.687 0.032 0.028 1.358 0.059 0.054    1 0   0 
 4070980 14.737  1-17 6077.2 114.9 110.8 4.426 0.025 0.036 1.059 0.046 0.064    1 0   0 
 4071028 15.157  1-17 6054.3 121.6 119.4 4.310 0.047 0.050 1.101 0.072 0.080    1 0   0 
 4071038 15.309  1-17 5619.7 120.9 115.5 4.289 0.052 0.053 0.944 0.073 0.069  0 1 0   0 
 4071135 13.090  0-17 6297.5 114.0 111.5 4.357 0.022 0.030 1.183 0.043 0.057    1 0   0 
 4071157 13.348  0-17 6573.1 127.9 117.0 4.303 0.021 0.029 1.297 0.043 0.049    3 0   0 
 4071241 14.433  1-17 5683.3 127.7 125.0 4.029 0.054 0.044 1.054 0.084 0.073    1 0   0 
 4071267 13.266  0-17 6436.7 180.0 162.8 4.040 0.241 0.239 1.345 0.289 0.168    1     0 
 4071274 15.776  1-17 5812.5 112.4 109.9 4.442 0.042 0.056 0.983 0.059 0.068  0 1 0   0 
 4071282 13.536  0-17 6545.7 133.8 138.9 4.068 0.033 0.033 1.397 0.071 0.066    1 0   0 
 4071334 15.133  2-15 5715.4 124.6 118.7 4.206 0.051 0.053 0.997 0.083 0.076  0 1 0   0 
 4071376 13.384  1-17 6174.6 112.6 112.9 4.343 0.032 0.039 1.133 0.061 0.076  1 1 0   0 
 4071412 15.121  4-17 4998.1 140.7 124.4 3.853 0.659 0.451 0.881 0.413 0.138  0 1     0 
 4071457 13.467  0-17 5101.1 120.1  99.5 3.570 0.052 0.075 1.303 0.123 0.189  0 1 0   0 
 4071471 12.272  0-17 6144.0 118.9 114.3 3.919 0.033 0.052 1.399 0.076 0.141    1 0   0 
 4071473 14.589  1-17 5873.6 110.3 108.4 4.411 0.035 0.044 1.014 0.062 0.074  0 1 0   0 
 4071617 15.756  4-17 5895.1 120.0 113.7 4.173 0.063 0.065 1.092 0.089 0.088    1 0   0 
 4071624 15.465  1-17 5847.9 112.9 111.1 4.396 0.046 0.055 1.008 0.066 0.075  0 1 0   0 
 4071639 13.918  1-17 5864.0 115.6 114.2 4.365 0.041 0.045 1.019 0.074 0.078  1 1 0   0 
 4071760 15.185  1-17 5927.9 122.2 118.8 4.233 0.134 0.137 1.078 0.105 0.094  0 1     0 
 4071787 13.866  1-17 5931.5 111.7 102.4 4.506 0.018 0.027 0.956 0.033 0.047  0 1 0   0 
 4071796 15.408  1-17 6007.5 117.7 114.3 4.340 0.048 0.053 1.074 0.071 0.078    1 0   0 
 4071862 14.855  1-17 5928.2 115.9 117.1 4.010 0.056 0.054 1.179 0.125 0.085  0 1 0   0 
 4071873 13.989  1-17 6725.5 149.1 141.0 4.203 0.032 0.032 1.274 0.046 0.044    3 0   0 
 4071934 14.122  1-17 5070.4  86.7  83.4 4.573 0.023 0.032 0.793 0.035 0.049  0 1 0   0 
 4071967 14.609  1-17 6272.5 137.7 134.3 4.174 0.046 0.042 1.250 0.063 0.078    1 0   0 
 4071980 15.406  1-17 5965.3 125.0 122.5 3.901 0.069 0.064 1.262 0.142 0.089    1 0   0 
 4072018 14.153  1-17 6507.0 137.8 127.6 4.037 0.036 0.037 1.409 0.073 0.070    1 0   0 
 4072078 12.569  0-17 6731.8 143.1 145.3 4.071 0.030 0.030 1.331 0.058 0.051    1 0   0 
 4072140 14.853  0-17 4914.9  91.2  85.2 3.441 0.074 0.095 1.142 0.196 0.205  2 2 0   0 
 4072276 15.872  1-17 4536.2  80.9  77.0 4.621 0.020 0.023 0.691 0.029 0.028  0 1 0   0 
 4072317 13.698  1-17 6332.4 127.5 123.0 4.035 0.032 0.038 1.305 0.058 0.094  0 1 0   0 
 4072333 15.664  1-17 5824.6 119.4 115.6 4.329 0.058 0.059 1.011 0.076 0.078  0 1 0   0 
 4072341 15.213  1-17 6164.8 117.7 110.2 4.450 0.024 0.031 1.042 0.043 0.053    1 0   0 
 4072397  9.581  0-17 5920.4 115.1 111.8 3.931 0.059 0.036 1.212 0.148 0.073    1 0   0 
 4072414 13.940  1-17 6129.0 126.1 120.0 4.283 0.037 0.039 1.164 0.063 0.073    1 0   0 
 4072497 13.828  1-17 6441.9 145.6 129.6 4.290 0.034 0.038 1.195 0.057 0.066    1 0   0 
 4072506 15.325  1-17 6052.8 117.6 115.3 4.351 0.046 0.053 1.086 0.067 0.077  0 1 0   0 
 4072538 15.452  1-17 6129.1 126.8 120.2 4.238 0.056 0.054 1.157 0.072 0.084    1 0   0 
 4072608 15.992  4-17 5992.5 115.5 116.5 4.053 0.082 0.092 1.198 0.105 0.101    1 0   0 
 4072640 15.749  4-17 6145.2 131.4 118.2 4.214 0.069 0.075 1.181 0.075 0.091    1 0   0 
 4072739 15.927  4-17 4877.4  96.4  87.2 3.474 0.113 0.123 1.054 0.206 0.165  2 2 0   0 
 4072800 15.399  1- 3 4613.0  52.7 100.4 4.801 0.018 0.011 0.539 0.009 0.026  0 1     0 
 4072802 14.012  1-17 6384.1 125.6 114.4 3.856 0.034 0.042 1.549 0.073 0.133    1 0   0 
 4072869 15.458  4-17 5752.5 125.4 121.4 3.996 0.070 0.059 1.104 0.097 0.079  0 1 0   0 
 4072890 13.533  1-17 6928.1 149.0 140.3 4.128 0.042 0.043 1.467 0.083 0.075  5 2 0   0 
 4072904 12.263  0-17 5782.6 122.6 122.5 4.009 0.057 0.049 1.107 0.119 0.080    1 0   0 
 4072907 13.318  1-17 6210.8 119.1 111.6 3.954 0.029 0.041 1.423 0.065 0.119    1 0   0 
 4072955 14.207  1-17 6020.8 108.0 103.5 4.425 0.025 0.037 1.049 0.047 0.067    1   1 0 
 4072994 15.554  4-17 5946.2 115.2 112.6 4.356 0.055 0.061 1.048 0.071 0.077    1 0   0 
 4073182 14.535  1-17 5922.4 107.9 102.7 4.471 0.022 0.033 0.994 0.041 0.059  0 1 0   0 
 4073183 11.454  0-17 6725.0  70.0  90.0 4.232 0.045 0.113 1.450 0.096 0.087    2     1 
 4073200 12.277  1-17 4855.8  91.0  84.2 2.894 0.084 0.096 1.504 0.262 0.281  2 2 0   0 
 4073208 15.012  4-17 5303.2  98.0  94.7 4.578 0.020 0.033 0.813 0.034 0.049  1 1 0   0 
 4073283 15.998  4-17 5703.6 119.8 114.6 4.301 0.076 0.076 0.973 0.077 0.074    1 0   0 
 4073312 15.243  1-17 4737.9  93.1  93.0 4.646 0.016 0.022 0.674 0.026 0.030  1 1 0   0 
 4073317 13.855  1-17 6346.3 128.4 119.8 3.941 0.032 0.038 1.442 0.074 0.112    1 0   0 
 4073369 13.259  0-17 6418.1 134.6 133.2 4.175 0.031 0.033 1.300 0.060 0.060    1 0   0 
 4073400 15.593  4-17 5438.9 114.6  99.0 4.231 0.054 0.051 0.898 0.063 0.050    1 0   0 
 4073450 14.753  1-17 6099.8 113.0 110.6 4.395 0.028 0.040 1.086 0.053 0.070    1 0   0 
 4073478 15.783  1-17 5096.7  96.3  86.7 4.476 0.043 0.035 0.820 0.048 0.037  0 1 0   0 
 4073487 15.004  1-17 6185.7 133.2 120.8 4.229 0.045 0.046 1.188 0.070 0.086    1 0   0 
 4073543 15.355  1-17 6046.4 123.0 115.8 4.532 0.024 0.028 0.921 0.039 0.041    1 0   0 
 4073632 15.344  1-17 5859.8 120.9 116.6 4.293 0.054 0.055 1.031 0.077 0.079  0 1 0   0 
 4073648 15.457  4-17 5039.4 117.4 103.4 3.690 0.066 0.082 1.082 0.130 0.147  2 1 0   0 
 4073678 13.299  1- 3 5895.1 118.6 119.7 4.103 0.054 0.065 1.125 0.100 0.091  3 1 0   0 
 4073696 14.229  1-17 6807.1 145.3 132.9 4.153 0.039 0.038 1.418 0.079 0.067    2 0   0 
 4073707 14.118  4-17 5963.2 135.4 126.0 3.608 0.054 0.046 1.562 0.094 0.085    1 0   0 
 4073760 15.443  4-17 5728.6 119.7 113.8 4.377 0.054 0.056 0.973 0.073 0.075    1 0   0 
 4073879 15.362  4-17 6235.0 131.1 123.3 4.292 0.048 0.054 1.176 0.070 0.080    1 0   0 
 4073897 13.679  1-17 6523.9 138.4 120.4 4.268 0.030 0.033 1.291 0.058 0.057    1 0   0 
 4073914 15.001  1-17 6404.4 132.6 129.2 4.295 0.036 0.045 1.238 0.060 0.072    1 0   0 
 4073945 13.978  1-17 6644.4 137.7 131.5 4.229 0.033 0.032 1.338 0.066 0.058    1 0   0 
 4074002 12.768  0-17 6611.1 134.4 136.8 4.071 0.033 0.035 1.416 0.073 0.068    1 0   0 
 4074015 15.876  2-17 5610.9 115.6 112.7 4.411 0.055 0.060 0.935 0.069 0.070    1 0   0 
 4074060 14.732  1-17 6383.0 132.8 132.7 4.273 0.038 0.039 1.241 0.063 0.074    1 0   0 
 4074067 12.861  0-17 6693.0 134.1 129.4 4.274 0.025 0.030 1.330 0.052 0.054    1 0   0 
 4074086 12.654  0-17 5698.0  95.8  89.9 4.485 0.025 0.036 0.948 0.045 0.062  1 1 0   0 
 4074111 12.918  0-17 5577.2 105.4 100.6 4.250 0.041 0.042 0.935 0.070 0.065  0 1 0   0 
 4074123 13.420  1-17 5974.2 122.3 115.5 4.292 0.040 0.042 1.076 0.075 0.079  0 1 0   0 
 4074177 15.079  4-17 5888.8 131.3 125.5 3.864 0.065 0.057 1.255 0.109 0.082  0 1 0   0 
 4074199 15.176  1-17 6062.7 180.2 138.4 3.949 0.057 0.051 1.297 0.133 0.118    1 0   0 
 4074208 15.242  1-17 5643.8 108.6 106.9 4.446 0.040 0.050 0.942 0.061 0.068    1 0   0 
 4074209 15.824  2-17 6213.3 141.7 124.1 4.269 0.065 0.065 1.176 0.078 0.084    1 0   0 
 4074294 13.013  0-17 6315.8 120.9 122.7 4.296 0.031 0.040 1.207 0.062 0.074    1 0   0 
 4074316 14.078  1-17 6558.0 132.8 131.2 4.287 0.052 0.069 1.280 0.067 0.069  0 1 0   0 
 4074317 15.294  1- 3 5785.4 117.0 113.2 4.351 0.051 0.053 0.993 0.075 0.076  0 1 0   0 
 4074327 15.591  2-17 5530.8 117.4 110.8 4.335 0.055 0.052 0.913 0.070 0.063    1 0   0 
 4074414 14.867  1-17 6008.3 127.5 127.4 3.904 0.058 0.053 1.280 0.150 0.083  0 1 0   0 
 4074475 13.969  4-17 6198.9 128.4 123.0 3.944 0.064 0.068 1.375 0.105 0.121  2 1 0   0 
 4074490 13.754  1-17 6370.0 141.8 129.0 4.130 0.032 0.036 1.310 0.059 0.065    1 0   0 
 4074532 15.326  0-17 5612.0 135.0 152.0 4.566 0.038 0.152 0.926 0.085 0.104  3 2     1 
 4074557 14.667  1-17 6154.3 128.7 118.0 4.138 0.036 0.044 1.231 0.064 0.089  1 1 0   0 
 4074640 13.677  1-17 6700.9 144.2 136.9 3.988 0.034 0.038 1.509 0.080 0.082 10 1 0   0 
 4074694 15.127  1-17 6025.2 113.7 108.0 4.457 0.025 0.034 1.019 0.045 0.058  0 1 0   0 
 4074708 15.326  1-17 5279.0  84.9  75.2 4.297 0.036 0.035 0.869 0.037 0.027  3 1 0   0 
 4074736 15.671  1-17 5611.0 168.0 168.0 4.610 0.040 0.128 0.824 0.080 0.088    2   1 1 
 4074737 15.695  4-17 5394.1 108.4  89.9 4.254 0.054 0.052 0.886 0.057 0.042  0 1 0   0 
 4074908 14.717  1-17 5930.3 119.5 122.8 4.022 0.051 0.053 1.175 0.122 0.086  0 1 0   0 
 4074951 14.936  1-17 6507.9 159.6 149.0 4.064 0.041 0.040 1.388 0.082 0.075    1 0   0 
 4074975 14.230  1-17 5829.2 112.9 110.3 4.385 0.040 0.046 1.005 0.071 0.077  0 1 0   0 
 4074986 15.534  4-17 5752.7 149.7 139.8 4.133 0.193 0.189 1.038 0.153 0.108  1 1     0 
 4075000 15.475  1-17 5564.2 111.5 110.3 4.452 0.044 0.052 0.921 0.061 0.068    1 0   0 
 4075014 15.894  1-17 5628.0 124.5 118.7 4.267 0.067 0.067 0.951 0.076 0.071  0 1 0   0 
 4075015 15.411  1-17 5805.3 137.8 128.9 3.993 0.066 0.054 1.127 0.120 0.083  0 1 0   0 
 4075064 14.951  1-17 5222.3  84.3  75.2 4.401 0.026 0.022 0.813 0.031 0.023 2,3 1 1   0 
 4075137 14.887  1-17 5867.8 149.3 184.8 4.031 0.050 0.044 1.133 0.136 0.099  0 1 0   0 
 4075140 15.216  1-17 5774.4 125.9 120.1 4.319 0.049 0.049 0.994 0.078 0.077  0 1 0   0 
 4075316 13.857  1-17 5372.2 120.1 114.4 3.818 0.034 0.040 1.131 0.067 0.080  0 1 0   0 
 4075344 15.291  1-17 5988.1 122.5 120.0 4.155 0.051 0.051 1.147 0.078 0.095  0 1 0   0 
 4075449 14.607  0-17 4896.3  97.3  89.6 3.464 0.077 0.085 1.097 0.199 0.190  2 2 0   0 
 4075456 14.898  1-17 5870.8 189.2 172.5 4.105 0.040 0.046 1.117 0.114 0.108  1 1 0   0 
 4075508 15.813  1-17 5721.6 126.8 124.2 4.295 0.058 0.061 0.979 0.079 0.077  0 1 0   0 
 4075519 12.511  0- 1 6363.8 135.7 126.3 3.359 0.072 0.071 2.007 0.131 0.125    2 0   0 
 4075549 14.562  1-17 6406.0 129.4 132.3 4.269 0.038 0.037 1.252 0.061 0.072    1 0   0 
 4075597 14.350  1-17 5860.9 131.6 122.2 3.842 0.049 0.040 1.263 0.080 0.072  0 1 0   0 
 4075646 15.436  1-17 5154.8  95.0  85.2 4.462 0.042 0.033 0.829 0.052 0.038  0 1 0   0 
 4075718 12.693  1-17 6549.8 132.9 124.1 3.794 0.033 0.035 1.669 0.077 0.079    1 0   0 
 4075729 13.215  1-17 5805.9 123.4 115.1 3.923 0.044 0.038 1.174 0.074 0.073    1 0   0 
 4075734 13.536  1-17 6294.6 114.9 118.7 3.712 0.032 0.056 1.715 0.069 0.185    1 0   0 
 4075754 14.794  1-17 5350.6  99.9  94.7 4.599 0.021 0.029 0.787 0.035 0.043  0 1 0   0 
 4075758 15.984  4-17 6103.4 132.3 118.0 4.214 0.086 0.090 1.159 0.084 0.090    1 0   0 
 4075771 15.063  4-17 5687.3 107.7 103.7 4.432 0.041 0.048 0.956 0.064 0.071  0 1 0   0 
 4075778 13.784  1-17 4840.1  90.9  80.2 3.485 0.080 0.069 1.004 0.187 0.130  2 2 0   0 
 4075821 12.982  0-17 5944.9 114.4 111.9 4.400 0.044 0.055 1.036 0.065 0.074    1     0 
 4075829 15.961  1-17 5828.8 125.8 121.4 4.369 0.059 0.065 1.006 0.075 0.078    1 0   0 
 4075839 15.233  4-17 5913.8 114.6 112.3 4.374 0.044 0.051 1.034 0.068 0.077  1 1 0   0 
 4075913 14.681  1-17 5991.9 123.5 119.4 4.204 0.039 0.046 1.123 0.074 0.089  0 1 0   0 
 4075942 15.813  2-17 6035.8 116.7 113.8 4.106 0.068 0.072 1.192 0.087 0.099    1 0   0 
 4075975 13.384  1-17 6050.9 111.8 109.4 4.371 0.031 0.041 1.082 0.062 0.077    1 0   0 
 4076003 15.613  2-17 5818.0 175.0 210.0 4.523 0.037 0.213 1.039 0.113 0.139  0 2     1 
 4076061 15.595  4-17 5637.9 121.5 115.3 4.425 0.064 0.078 0.939 0.069 0.069  2 1   1 0 
 4076098 15.572  4-17 5868.2 119.1 115.4 4.379 0.051 0.058 1.018 0.070 0.077  0 1 0 0 0 
 4076177  9.930  0-17 6355.9 125.9 108.9 3.857 0.027 0.028 1.583 0.070 0.072    1 0   0 
 4076178 14.911  1-17 5994.9 114.2 111.4 4.370 0.040 0.048 1.062 0.066 0.077  7 1 0   0 
 4076188 15.036  1-17 6249.5 129.5 129.1 3.868 0.056 0.056 1.476 0.101 0.152    1 0   0 
 4076244 14.597  1-17 5989.5 113.2 110.5 4.381 0.036 0.044 1.058 0.064 0.076  1 1 0   0 
 4076471 14.515  1-17 6157.8 120.9 117.7 4.307 0.043 0.044 1.141 0.068 0.079    1 0   0 
 4076479 15.374  1-17 5837.9 138.0 128.8 3.740 0.077 0.071 1.353 0.119 0.098  0 1 0   0 
 4076491 14.555  1-17 6484.2 131.9 125.7 4.266 0.037 0.039 1.278 0.058 0.063    1 0   0 
 4076566 14.786  1-17 6036.7 124.3 121.3 4.274 0.048 0.050 1.107 0.074 0.082  0 1 0   0 
 4076588 14.361  1-17 6180.5 122.3 119.4 3.846 0.046 0.058 1.476 0.099 0.152    1 0   0 
 4076596 15.448  1-17 5666.3 108.5 102.0 4.521 0.026 0.036 0.910 0.044 0.053    1 0   0 
 4076708 15.506  1-17 5560.9 141.6 138.1 3.781 0.060 0.062 1.234 0.091 0.100  1 1 0   0 
 4076793 15.307  1-17 6347.6 165.5 160.7 4.173 0.059 0.050 1.273 0.079 0.088    1 0   0 
 4076824 13.404  1-17 5942.3 114.8 108.5 4.417 0.035 0.044 1.031 0.058 0.071  2 1 0   0 
 4076825 15.713  4-17 5875.7 127.8 120.5 4.230 0.073 0.070 1.057 0.089 0.087  0 1 0   0 
 4076888 15.708  1-17 4852.6  86.0  82.0 4.483 0.026 0.023 0.799 0.025 0.021  1 1 1   0 
 4076893 15.313  1- 3 5914.7 146.0 135.2 3.617 0.105 0.099 1.535 0.147 0.142  0 1 0   0 
 4076897 14.307  1-17 5781.2 116.5 111.8 4.329 0.045 0.045 0.994 0.076 0.076  0 1 0   0 
 4076952 15.638  1-17 6440.3 131.3 124.5 3.604 0.046 0.071 1.887 0.113 0.178  3 1 0   0 
 4076972 18.024  7- 9 3184.0   0.0   0.0 5.117 0.000 0.000 0.156 0.000 0.000  2 2     1 
 4076976 14.203  1-17 5088.1 122.8  99.8 3.484 0.062 0.084 1.364 0.149 0.209  2 2 0   0 
 4077006 13.379  1-17 6337.2 130.4 128.9 4.056 0.034 0.036 1.344 0.067 0.071  1 1 0   0 
 4077036 15.615  2-17 5389.9 116.8 102.6 4.263 0.134 0.145 0.888 0.067 0.052  0 1     0 
 4077089 15.973  1-17 5279.0 110.1 101.0 4.503 0.047 0.055 0.849 0.053 0.055  0 1 0   0 
 4077163 15.574  2-17 5619.2 113.6 111.1 4.411 0.053 0.058 0.938 0.068 0.070    1 0   0 
 4077180 15.927  4-17 5855.9 136.4 122.8 4.168 0.086 0.075 1.072 0.107 0.092  0 1 0   0 
 4077208 15.542  2- 3 6108.0 193.0 236.0 4.466 0.054 0.229 1.132 0.135 0.166    2     1 
 4077209 15.294  4-17 5953.1 114.2 108.8 4.489 0.026 0.034 0.973 0.046 0.054    1 0   0 
 4077284 13.543  0-17 6066.3 116.9 117.5 4.267 0.034 0.042 1.123 0.069 0.081    1 0   0 
 4077285 15.076  1-17 5410.4 207.2 172.2 3.668 0.174 0.195 1.290 0.354 0.276  0 1     0 
 4077382 13.960  1-17 5566.5 104.9 103.5 4.467 0.034 0.043 0.923 0.057 0.067    1 0   0 
 4077442 13.512  0-17 4948.6  78.8  65.1 4.013 0.021 0.021 0.900 0.018 0.016  3 1 1   0 
 4077460 15.603  1-17 4288.5  83.2  81.7 4.665 0.017 0.020 0.624 0.018 0.020  7 1 0   0 
 4077475 15.082  1-17 5454.0 112.3  98.6 4.284 0.046 0.043 0.895 0.064 0.052  0 1 0   0 
 4077477 15.427  1- 3 5826.5 129.9 126.6 4.025 0.097 0.097 1.127 0.110 0.095  1 1 0   0 
 4077481 15.413  1-17 5598.5 102.0  95.5 4.538 0.024 0.034 0.888 0.041 0.050  0 1 0   0 
 4077526 14.820  1-17 5747.4 104.4 103.3 4.439 0.037 0.046 0.972 0.059 0.070    1 0 0 0 
 4077591 14.698  1-17 5694.6 113.9 108.5 4.334 0.048 0.048 0.964 0.075 0.072  7 1 0   0 
 4077594 15.700  4-17 6242.6 183.6 143.8 3.968 0.100 0.082 1.356 0.146 0.123  0 1 0   0 
 4077604 14.585  1-17 5786.9 118.3 113.4 4.322 0.113 0.130 1.000 0.085 0.079    1     0 
 4077609 11.942  1-17 5970.1 124.1 113.2 4.241 0.043 0.047 1.095 0.075 0.083  2 1 0   0 
 4077667 14.035  1-17 6066.1 119.5 108.5 4.154 0.039 0.040 1.181 0.067 0.092  0 1 0   0 
 4077767 15.941  4-17 4847.9  92.7  87.6 4.626 0.022 0.028 0.706 0.036 0.037  0 1 0   0 
 4077800 15.121  1-17 5830.2 124.4 119.5 4.280 0.050 0.051 1.022 0.078 0.079  0 1 0   0 
 4077815 15.046  1-17 6139.6 127.1 120.6 4.245 0.051 0.050 1.160 0.070 0.084    1 0   0 
 4077867 15.768  1-17 3490.0  76.0  76.0 4.926 0.078 0.058 0.335 0.068 0.068  8 2     1 
 4077901 12.804  1-17 5705.7 110.0 107.8 4.436 0.036 0.043 0.962 0.063 0.072  2 1 0   0 
 4077915 15.668  4-17 5728.5 112.7 109.1 4.423 0.050 0.061 0.967 0.065 0.071  1 1 0   0 
 4077941 11.440  0- 1 4289.6  81.2  72.2 1.804 0.093 0.078 0.883 0.169 0.078  2 2 0   0 
 4077978 12.363  0-17 6205.6 119.8 116.2 3.978 0.029 0.049 1.367 0.066 0.125    1 0   0 
 4078050 14.242  1-17 6077.0 112.3 108.2 4.437 0.021 0.033 1.051 0.040 0.061    1 0   0 
 4078068 15.430  1- 3 5955.6 128.0 115.3 4.205 0.059 0.056 1.103 0.083 0.087    1 0   0 
 4078157 14.142  4-17 5975.0 118.7 123.1 4.032 0.062 0.070 1.201 0.106 0.099 2,3 1 0   0 
 4078200 13.594  1-17 6496.5 128.6 134.7 4.125 0.032 0.032 1.451 0.065 0.063    1 0   0 
 4078223 14.532  1-17 6060.0 182.0 200.0 4.431 0.072 0.217 1.066 0.162 0.132    2     1 
 4078280 15.054  1-17 5812.1 116.2 111.9 4.335 0.051 0.052 1.005 0.076 0.077    1 0   0 
 4078311 15.308  1-17 5387.1 106.1  90.4 4.342 0.049 0.043 0.875 0.060 0.045  0 1   1 0 
 4078409 18.055  7- 9 3198.9  73.0  63.0 5.144 0.012 0.012 0.129 0.004 0.004  0 1     0 
 4078505 15.299  1-17 6293.8 124.8 117.4 3.915 0.063 0.066 1.441 0.101 0.122    1 0   0 
 4078511 15.569  2- 3 5864.4 120.8 115.9 4.286 0.062 0.060 1.035 0.079 0.080    1 0   0 
 4078526 15.376  4-17 5876.9 122.8 114.0 4.193 0.054 0.056 1.075 0.085 0.086  9 1 0   0 
 4078614 14.360  1-17 6258.3 129.8 121.1 4.010 0.037 0.042 1.352 0.070 0.105    1 0   0 
 4078693 15.206  0-17 5212.3  81.8  72.7 4.399 0.032 0.023 0.842 0.044 0.030 2,3 1 0   0 
 4078701 13.800  1-17 5063.7 115.7 100.3 3.624 0.055 0.080 1.200 0.127 0.179  0 1 0   0 
 4078745 14.991  1-17 5868.5 116.0 112.5 4.375 0.045 0.051 1.019 0.070 0.077  0 1 0   0 
 4078791 15.712  4-17 5906.3 122.6 117.9 4.272 0.071 0.070 1.056 0.079 0.082  0 1 0   0 
 4078799 15.995  4-16 6161.0 172.0 258.0 4.399 0.060 0.192 1.251 0.140 0.168    2     1 
 4078955 15.800  4-17 5652.7 122.6 117.0 4.300 0.067 0.067 0.955 0.075 0.072  0 1 0   0 
 4078970 14.927  1-17 6158.2 120.5 124.6 3.887 0.054 0.061 1.410 0.111 0.132  0 1 0   0 
 4078992 15.505  2- 3 6213.7 123.0 123.9 3.850 0.087 0.089 1.462 0.142 0.145  0 1 0   0 
 4079017 14.457  1-17 6092.9 121.3 121.3 3.928 0.047 0.055 1.328 0.118 0.105  0 1 0   0 
 4079105 15.702  2-17 6444.7 142.4 133.6 3.974 0.091 0.086 1.428 0.112 0.104    1 0   0 
 4079220 15.235  1-17 5409.9 141.5 136.8 3.635 0.052 0.059 1.402 0.094 0.114  0 1 0   0 
 4079530 15.053 11-17 5779.6 111.0 107.2 4.441 0.040 0.051 0.978 0.060 0.069  3 1 0   0 
 4079535 15.073  4-17 6125.1 119.9 118.6 4.288 0.049 0.052 1.135 0.070 0.080    1 0   0 
 4135475 14.688  1-17 5800.3 114.4 111.4 4.251 0.046 0.049 1.018 0.078 0.078    1 0   0 
 4135530 15.340  1-17 5181.0  98.4  93.9 4.578 0.022 0.033 0.798 0.036 0.049  0 1 0   0 
 4135585 15.283  1-17 5897.5 108.4 102.7 4.487 0.025 0.034 0.971 0.043 0.055    1 0   0 
 4135654 15.763  1-17 4627.0  91.9  85.3 4.648 0.018 0.022 0.662 0.027 0.028  0 1 0   0 
 4135665 14.801  1-17 5593.9 105.0 116.6 4.136 0.044 0.048 1.085 0.098 0.065  0 1 0 0 0 
 4135705 15.341  1-17 5792.4 117.5 112.8 4.329 0.055 0.055 0.999 0.076 0.076    1 0   0 
 4135771 14.946  1-17 5637.6 115.1 111.4 4.355 0.050 0.049 0.943 0.074 0.070    1 0   0 
 4135781 15.490  1-17 5520.0 164.0 180.0 4.535 0.040 0.160 0.925 0.091 0.101    2     1 
 4135816 15.224  1-17 5600.0 169.0 152.0 4.584 0.038 0.142 0.862 0.089 0.089    2     1 
 4135825 15.992  2-17 5308.8  95.5  83.5 4.340 0.058 0.056 0.864 0.049 0.036    1 0   0 
 4135851 15.273  0-17 5195.9  77.1  70.5 4.419 0.029 0.020 0.821 0.040 0.027  2 1 1   0 
 4135856 13.645  1-17 5453.0 113.6  99.6 4.343 0.043 0.037 0.890 0.066 0.054  0 1 0   0 
 4135883 15.138  1-17 6359.6 133.5 135.0 4.176 0.056 0.054 1.279 0.065 0.073    1 0   0 
 4135912 14.385  1-17 5976.3 111.8 111.2 4.160 0.042 0.044 1.130 0.073 0.085    1 0 1 0 
 4135920 15.977  4-17 5255.6 130.7 121.3 3.857 0.077 0.078 1.022 0.101 0.095  0 1 0   0 
 4135929 14.041  1-17 5968.0 116.5 114.3 4.324 0.041 0.044 1.063 0.075 0.078  1 1 0   0 
 4135999 14.833  1-17 6033.6 110.8 106.9 4.090 0.045 0.051 1.211 0.072 0.104    1 0   0 
 4136001 13.177  0-17 5798.2 104.4 103.3 4.453 0.028 0.040 0.982 0.052 0.068  1 1 0   0 
 4136005 13.483  0-17 6228.1 114.8 112.1 4.376 0.023 0.036 1.134 0.047 0.069  0 1 0   0 
 4136085 15.318  1-17 4886.8  87.4  86.4 3.119 0.116 0.123 1.325 0.223 0.260  2 2 0   0 
 4136132 14.849  1-17 5829.4 118.5 117.5 4.164 0.045 0.051 1.066 0.090 0.085  1 1 0   0 
 4136167 12.610  0-17 6092.7 122.7 123.9 4.247 0.039 0.041 1.140 0.072 0.082  1 1 0   0 
 4136224 15.503  2- 3 5803.6 111.7 104.9 4.498 0.026 0.036 0.949 0.044 0.056  0 1 0   0 
 4136253 15.661  1-17 4871.8  81.9  75.0 4.552 0.032 0.030 0.775 0.041 0.038  8 1 0   0 
 4136323 11.050  0- 1 3697.0 116.0 128.0 4.832 0.114 0.066 0.428 0.073 0.110  2 2 0   1 
 4136466 11.038  0-17 6063.6 123.2 120.0 4.159 0.043 0.042 1.016 0.081 0.070  2 1 0 0 0 
 4136481 13.257  0-17 6102.8 123.1 111.1 4.186 0.038 0.039 1.140 0.071 0.079    1 0   0 
 4136548 15.711  0-17 4680.0  80.3  71.5 4.607 0.019 0.023 0.719 0.029 0.033  2 1 0   0 
 4136619 15.528  2- 3 5022.4 114.9 100.1 3.616 0.078 0.095 1.143 0.151 0.177  0 1 0   0 
 4136651 15.836  0-17 6133.7 131.7 119.1 4.025 0.052 0.040 1.100 0.114 0.071  2 1 0   0 
 4136659 13.146  0-17 5923.0 158.0 193.0 4.402 0.087 0.203 1.013 0.138 0.110  2 2     1 
 4136683 15.756  4-17 5661.1 113.5 108.6 4.314 0.063 0.062 0.956 0.074 0.071  1 1 0   0 
 4136712 13.887  1-17 4417.5  76.3  70.5 4.629 0.017 0.020 0.674 0.023 0.023  2 1 0   0 
 4136839 13.141  0-17 5214.4 121.8 107.4 3.613 0.041 0.059 1.237 0.097 0.132  0 1 0   0 
 4136930 14.617  1-17 5814.0 158.0 158.0 4.307 0.210 0.189 0.823 0.117 0.063  1 2     1 
 4136934 13.954  1-17 5465.2 108.2 100.1 4.473 0.036 0.043 0.899 0.060 0.066  0 1 0   0 
 4136955 14.808  1-17 5290.7 104.3  98.7 4.514 0.035 0.041 0.855 0.050 0.058  0 1 0   0 
 4136979 14.781  1-17 5657.4 123.0 116.4 4.207 0.048 0.048 0.973 0.079 0.072  0 1 0   0 
 4137035 15.007  1-17 5868.8 117.3 115.3 4.029 0.060 0.058 1.140 0.122 0.084  1 1 0   0 
 4137052 15.659  1-17 5706.9 122.0 118.6 4.192 0.060 0.061 0.998 0.084 0.077  0 1 0   0 
 4137167 14.945  1-17 5658.2 120.0 114.8 4.269 0.048 0.050 0.960 0.074 0.072  0 1 0   0 
 4137225 15.563  1-17 5575.3 123.8 117.2 4.054 0.062 0.057 0.998 0.075 0.072  0 1 0   0 
 4137263 15.313  1-17 5500.2 116.0 106.1 4.233 0.050 0.047 0.914 0.068 0.059  1 1 0   0 
 4137343 16.119  6- 6 3990.5  77.9  86.5 4.672 0.016 0.015 0.568 0.015 0.016  0 1 0   0 
 4137417 14.087  1-17 5482.6 106.4 100.1 4.562 0.031 0.038 0.780 0.038 0.048  0 1 0   0 
 4137419 15.794  1-17 5325.3 123.7 118.9 3.931 0.062 0.063 0.986 0.075 0.076  0 1 0   0 
 4137442 14.754  1-17 5604.3 109.4 110.2 4.412 0.044 0.048 0.933 0.070 0.070    1 0   0 
 4137489 13.327  0-17 6291.3 105.2 104.9 4.455 0.016 0.024 1.043 0.028 0.039    1 0   0 
 4137554 15.055  1-17 5780.6 104.9 101.3 4.481 0.027 0.040 0.961 0.046 0.061  0 1 0   0 
 4137575 15.333  1-17 6040.1 119.4 115.1 4.303 0.101 0.124 1.094 0.091 0.086    1     0 
 4137640 14.992  1-17 5933.5 120.3 115.9 4.275 0.150 0.218 1.066 0.131 0.099  0 1     0 
 4137659 15.585  2-17 5498.2 116.4 109.9 4.283 0.173 0.239 0.921 0.090 0.071  0 1     0 
 4137660 15.381  1-17 5308.6 107.0 100.8 4.514 0.036 0.045 0.857 0.049 0.058  0 1 0   0 
 4137700 15.773  4-17 5326.0 108.7  98.4 4.455 0.052 0.051 0.862 0.061 0.054  1 1 0   0 
 4137709 11.580  0- 1 4137.0 143.0 158.0 4.646 0.056 0.024 0.601 0.058 0.064  2 2 0   1 
 4137896 13.368  0-17 5932.0 108.9 108.4 4.452 0.028 0.037 0.978 0.048 0.061    1 0   0 
 4137934 15.952  4-17 5296.5 100.7  86.9 4.392 0.052 0.044 0.856 0.055 0.040  0 1 0   0 
 4137935 13.917  1-17 5845.7 120.2 115.4 4.317 0.041 0.041 1.042 0.072 0.072  7 1 0   0 
 4137937 15.401  1- 3 5858.9 121.6 116.9 3.930 0.071 0.061 1.192 0.108 0.083  0 1 0   0 
 4138008 14.976  1-17 4602.1  83.5  76.3 4.658 0.018 0.019 0.631 0.020 0.020  1 1 0 0 0 
 4138009 15.719  1-17 5088.3  98.7  88.9 4.513 0.040 0.037 0.816 0.049 0.044  0 1 0   0 
 4138054 14.428  1-17 6051.5 118.2 109.9 4.003 0.033 0.039 1.408 0.056 0.090    1 0   0 
 4138096 13.669  1-17 5693.6 119.5 117.2 3.992 0.059 0.036 1.155 0.133 0.065  1 1 0   0 
 4138118 15.136  1-17 5693.0 104.7  98.3 4.500 0.025 0.037 0.935 0.043 0.058  0 1 0   0 
 4138131 14.366  1-17 6207.0 121.7 120.5 4.066 0.036 0.048 1.212 0.061 0.100    1 0   0 
 4138205 14.646  1-17 5295.9 136.3 124.8 3.624 0.041 0.056 1.381 0.090 0.123  0 1 0   0 
 4138221 15.910  2- 3 5593.3 126.1 122.4 3.935 0.068 0.066 1.084 0.082 0.081  0 1 0   0 
 4138301 13.146  1-17 5353.2 117.1 102.6 4.121 0.042 0.040 0.897 0.058 0.047  3 1 0   0 
 4138335 15.627  4-17 4657.0 167.0 167.0 4.626 0.032 0.046 0.726 0.058 0.064  0 2     1 
 4138338 14.438  1-17 6053.1 125.2 104.4 4.135 0.035 0.042 1.192 0.065 0.095  1 1 0   0 
 4138397 15.381  1-17 5792.3 120.6 115.1 4.322 0.052 0.052 1.000 0.077 0.077  0 1 0   0 
 4138466 15.413  1- 3 5185.1 130.1 112.8 3.600 0.064 0.082 1.330 0.123 0.158  0 1 0   0 
 4138523 15.429  1- 3 4733.6  69.0  59.0 3.738 0.056 0.056 0.906 0.048 0.031    1 0   0 
 4138557 14.311  0-17 6216.5 119.0 111.6 3.929 0.029 0.033 1.487 0.064 0.093  2 1 0   0 
 4138572 15.226  1-17 5617.2 113.6 109.6 4.265 0.050 0.051 0.947 0.073 0.069  1 1 0   0 
 4138614 13.823  1-17 5905.0 119.9 116.1 4.291 0.041 0.044 1.048 0.076 0.079  0 1 0   0 
 4138654 13.608  0-17 5802.4 107.0 105.1 4.241 0.039 0.043 1.022 0.076 0.077  2 1 0   0 
 4138687 13.522  0-17 5966.7 113.4 119.5 4.122 0.034 0.047 1.161 0.074 0.100  0 1 0   0 
 4138712 14.060  1-17 5649.0 103.5  97.0 4.551 0.016 0.027 0.882 0.029 0.043  0 1 0   0 
 4138791 15.580  1-17 5809.8 117.9 114.2 4.375 0.061 0.068 0.998 0.071 0.076    1 0   0 
 4138826 14.731  1-17 5976.3 139.9 136.4 4.204 0.035 0.041 1.078 0.080 0.085    1 0   0 
 4138857 14.682  1-17 5525.8 109.3 102.2 4.293 0.044 0.043 0.914 0.067 0.061  0 1 0   0 
 4138876 15.220  1-17 5898.0 115.2 113.0 4.137 0.048 0.054 1.113 0.090 0.090  0 1 0   0 
 4138927 15.494  4-17 6285.2 133.8 129.7 4.151 0.064 0.063 1.268 0.068 0.083    1 0   0 
 4138930 15.566  2-17 5131.0  93.9  85.3 4.511 0.039 0.038 0.823 0.050 0.047  0 1 0   0 
 4138951 14.135  1-17 6490.1 131.1 128.8 3.982 0.059 0.059 1.444 0.087 0.088    1 0 0 0 
 4138978 15.617  0-17 6118.4 122.2 114.8 4.237 0.040 0.038 1.151 0.068 0.079  2 1 0   0 
 4138990 15.703  2-17 6455.5 130.9 130.0 4.260 0.055 0.061 1.268 0.065 0.069    1 0   0 
 4139015 13.741  1-17 6133.2 114.0 117.0 3.791 0.041 0.055 1.564 0.088 0.163    1 0   0 
 4139126 14.851  1-17 5966.4 122.4 110.3 4.224 0.048 0.048 1.101 0.075 0.084    1 0   0 
 4139171 15.601  1-17 5660.0 106.7 102.7 4.449 0.043 0.054 0.945 0.060 0.067    1 0   0 
 4139235 16.461  6- 6 4606.3  26.4  35.1 4.517 0.010 0.008 0.771 0.013 0.009  0 1 1   0 
 4139241 15.197  1-17 5725.2 119.7 119.6 4.073 0.060 0.055 1.052 0.103 0.077  0 1 0   0 
 4139278 15.341  4-17 6015.8 111.7 106.0 4.425 0.032 0.043 1.043 0.053 0.066    1 0   0 
 4139285 14.557  0-17 6126.2 122.8 110.1 4.040 0.032 0.048 1.288 0.063 0.118  2 1 0   0 
 4139302 15.377  1-17 5892.7 124.3 122.6 3.919 0.070 0.063 1.216 0.116 0.085    1 0   0 
 4139365 15.275  1-17 5160.7 124.9 112.9 3.787 0.055 0.064 1.058 0.096 0.107  0 1 0   0 
 4139379 15.254  0-17 5035.4 104.1  93.3 3.557 0.057 0.084 1.233 0.144 0.198  2 3 0   0 
 4139414 13.691  1-17 6029.6 118.8 114.8 4.339 0.039 0.043 1.083 0.072 0.079  7 1 0   0 
 4139417 15.288  1-17 5752.4 107.7 105.0 4.462 0.034 0.046 0.965 0.053 0.066  1 1 0   0 
 4139482 12.434  0-17 5245.4  91.1  79.3 4.426 0.039 0.032 0.867 0.058 0.044  0 1 0   0 
 4139517 12.689  0-17 6854.9 146.7 139.8 4.018 0.033 0.032 1.385 0.065 0.059    2 0   0 
 4139565 15.634  1-17 4975.8  90.5  84.5 4.491 0.035 0.026 0.803 0.041 0.030  0 1 1   0 
 4139619 15.772  1-17 4812.3  96.6  88.0 4.604 0.022 0.027 0.733 0.033 0.037  0 1 0   0 
 4139673 14.213 10-10 5988.8 115.9 114.5 3.955 0.053 0.047 1.233 0.137 0.079    1 0   0 
 4139698 15.545  1-17 4927.2 103.8  88.9 3.696 0.067 0.071 0.973 0.123 0.105  0 1 0   0 
 4139716 15.609  4-17 5383.1 102.7  95.3 4.599 0.019 0.028 0.791 0.032 0.040    1 0   0 
 4139793 14.072  4-17 5944.9 107.9 103.8 4.453 0.023 0.035 1.014 0.043 0.063  7 1 0   0 
 4139854 14.118  1-17 5931.9 118.4 116.3 4.146 0.035 0.033 1.265 0.048 0.075  0 1 0   0 
 4139912 15.587  2-17 5021.9 119.7 104.5 3.691 0.067 0.082 1.063 0.132 0.143  0 1 0   0 
 4140212 14.464  2-15 6252.7 108.3 104.6 4.359 0.023 0.029 1.191 0.043 0.056  1 1 0   0 
 4140231 13.324  3-15 3589.3  82.9  62.8 4.790 0.010 0.010 0.417 0.010 0.010  2 1 0   0 
 4140384 15.561  1-17 5540.8 117.0 110.4 4.169 0.065 0.063 0.941 0.072 0.066  0 1 0   0 
 4140386 15.454  1- 3 6136.7 131.0 116.7 4.185 0.057 0.058 1.191 0.071 0.090    1 0   0 
 4140506 15.671  2- 3 5140.3 122.0 122.9 4.533 0.034 0.036 0.802 0.048 0.049  0 1 0   0 
 4140552 15.940  0-17 6075.4 117.7 119.6 4.157 0.039 0.040 1.030 0.084 0.073  2 1 0   0 
 4140671 15.574  4-17 5668.0 120.8 116.1 4.214 0.144 0.141 0.982 0.090 0.080  0 1     0 
 4140837 15.678  1-17 5486.2 141.2 133.1 3.997 0.065 0.062 0.998 0.075 0.074  0 1 0   0 
 4141006 15.634  1-17 5854.6 128.5 122.4 4.341 0.060 0.058 0.925 0.072 0.066    1 0   0 
 4141024 13.926  1-17 5406.4 101.6  98.6 4.455 0.040 0.042 0.900 0.063 0.060    1 0   0 
 4141032  9.927  0-17 5049.6 109.9 103.3 3.795 0.039 0.050 1.063 0.082 0.097  2 1 0   0 
 4141155 13.318  0-17 7282.0 155.7 160.0 4.036 0.032 0.032 1.694 0.079 0.079  5 2 0   0 
 4141235 15.159  1-17 5017.4 124.2 106.7 3.735 0.058 0.069 1.016 0.113 0.120  7 1 0   0 
 4141280 15.351  1-17 6081.0 123.1 121.1 4.294 0.051 0.051 1.116 0.072 0.081    1 0   0 
 4141286 15.099  1-17 5886.7 122.0 120.5 4.116 0.048 0.057 1.116 0.097 0.090  1 1 0   0 
 4141376 11.072  0-17 6087.6 114.9 111.7 4.397 0.035 0.039 0.990 0.062 0.066    1 0 0 0 
 4141378 13.800  1-17 6009.2 116.7 120.1 3.985 0.045 0.047 1.231 0.123 0.084    1 0   0 
 4141444 15.785  2-17 5453.0 172.0 172.0 4.474 0.072 0.156 0.897 0.092 0.083  0 2     1 
 4141463 13.798  1-17 4890.1  86.8  87.0 3.242 0.078 0.102 1.235 0.218 0.243  2 2 0   0 
 4141464 12.906  0-17 6536.0 119.5 116.2 3.677 0.022 0.027 1.840 0.064 0.108  2 1 0   0 
 4141562 12.823  0-17 5913.2 116.7 109.2 4.253 0.038 0.044 1.066 0.073 0.081  0 1 0   0 
 4141593 13.219  0-17 6198.8 123.0 131.0 3.748 0.036 0.058 1.616 0.087 0.180    1 0 1 0 
 4141608 15.037  1-17 5374.4 114.2 106.0 4.454 0.045 0.044 0.874 0.064 0.059  0 1 0   0 
 4141760 13.411  0-17 6192.1 129.8 123.6 4.015 0.039 0.044 1.190 0.100 0.074 11 1 0   0 
 4141866 16.409  2- 4 5022.8 105.8  98.1 4.570 0.031 0.040 0.782 0.045 0.047  0 1 0   0 
 4141968 13.832  1-17 5525.5 126.8 114.2 4.474 0.032 0.041 0.914 0.059 0.068  1 1 0   0 
 4141988 15.203  0-17 6010.1 118.4 122.2 4.297 0.035 0.034 1.151 0.070 0.072  2 1 0   0 
 4142016 15.909  2- 3 5955.7 135.0 138.5 3.979 0.090 0.087 1.199 0.111 0.094    1 0   0 
 4142061 15.004  1-17 6131.5 138.7 135.4 4.246 0.047 0.047 1.156 0.070 0.085    1 0   0 
 4142104 15.897  1-17 5772.3 122.3 118.6 4.378 0.058 0.063 0.986 0.072 0.076    1 0   0 
 4142357 16.269 14-17 3801.5  81.0  72.2 4.712 0.013 0.013 0.516 0.013 0.013  0 1 0   0 
 4142358 13.158  0-17 5638.5 175.1 172.4 3.595 0.028 0.032 1.365 0.059 0.065  0 1 0   0 
 4142535 13.163  0-17 6248.6 121.4 119.8 3.880 0.029 0.037 1.537 0.067 0.120  2 1 0   0 
 4142661 15.922  1-17 5638.0 139.9 135.0 4.120 0.070 0.072 0.997 0.087 0.078  0 1 1   0 
 4142768 15.427  0-17 6963.2 163.2 159.1 3.458 0.070 0.044 2.113 0.237 0.107  3 2 0   0 
 4142771 15.837  1-17 5342.6 177.1 166.4 3.874 0.065 0.067 1.047 0.086 0.089  2 1 0   0 
 4142789 12.402  0-17 6742.8 159.1 152.9 3.910 0.034 0.035 1.596 0.086 0.090  0 2 0   0 
 4142835 13.125  0-17 6175.6 113.8 115.1 3.895 0.029 0.053 1.445 0.069 0.154  2 1 0   0 
 4142884 15.560  4-17 5036.9  93.9  85.0 4.454 0.030 0.024 0.819 0.036 0.025  7 1 1   0 
 4143115 13.199  1-17 6114.6 117.6 111.7 4.460 0.017 0.027 1.031 0.033 0.051    1 0   0 
 4143166 15.973  1-17 5518.1 160.4 150.0 3.997 0.076 0.070 1.011 0.082 0.079  2 1 0   0 
 4143192 15.977  1-17 5848.0 138.4 136.2 4.135 0.071 0.075 1.085 0.103 0.091  0 1 0   0 
 4143346 12.969  0-17 6206.7 267.2 194.4 4.339 0.030 0.042 1.154 0.068 0.094    1 0   0 
 4143369 13.586  0-17 6328.6 113.3 108.9 3.720 0.080 0.073 1.771 0.122 0.128  2 1     0 
 4143426 15.582  1-17 5140.9 118.3 106.5 4.509 0.046 0.047 0.824 0.051 0.047  0 1 1   0 
 4143465 14.719  1-17 5709.1 125.5 122.7 4.414 0.043 0.049 0.964 0.069 0.075  0 1 0   0 
 4143582 14.255 14-14 6046.4 135.8 131.6 4.236 0.044 0.046 1.128 0.073 0.086  0 1 0   0 
 4143604 14.822  1-17 4493.1  73.4  70.8 4.600 0.022 0.020 0.708 0.029 0.026  1 1 0   0 
 4143645 12.771  0-17 6983.8 166.0 161.0 4.298 0.021 0.026 1.363 0.041 0.052    2 0   0 
 4143673 16.707 10-17 4118.0 130.0 159.0 4.658 0.059 0.027 0.592 0.060 0.060  0 2     1 
 4143723 14.370  0-17 5677.4 106.5 103.9 4.134 0.045 0.040 1.013 0.083 0.068  2 1 0   0 
 4143733 15.097  1-17 4160.4  49.4  62.3 4.630 0.036 0.022 0.621 0.017 0.016  1 1 0   0 
 4143755 13.742  0-17 5707.5 112.3 109.1 4.069 0.038 0.038 0.891 0.061 0.053  2 1 0 0 0 
 4143820 15.773  1-17 5128.0 144.9 112.8 3.507 0.108 0.125 1.358 0.165 0.192  2 1 0   0 
 4143910 12.882  1-17 4751.5  71.7  68.2 4.586 0.019 0.027 0.785 0.029 0.038  2 1 0   0 
 4143926 16.995  6- 6 4352.5  84.6  74.0 4.583 0.022 0.020 0.710 0.025 0.023  0 1 1   0 
 4143945 15.119  1-17 5238.2  95.9  91.6 4.561 0.017 0.026 0.878 0.030 0.036  0 1 0   0 
 4144044 13.581  1-17 6358.4 121.1 119.6 4.373 0.020 0.030 1.168 0.039 0.060    1 0   0 
 4144087 15.212  1-17 5516.3 122.0 116.1 4.377 0.052 0.049 0.907 0.072 0.064  0 1 1   0 
 4144094 14.543  1-17 4318.4  70.8  66.1 4.623 0.019 0.018 0.671 0.024 0.021  2 1 0   0 
 4144145 15.572  1-17 5301.5 112.3 105.6 4.534 0.031 0.043 0.848 0.044 0.056  0 1 0   0 
 4144231 15.469  4-17 5843.4 125.4 119.1 4.113 0.055 0.062 1.103 0.102 0.083  0 1 0   0 
 4144236 15.210  0-17 6647.4 377.8 497.7 4.048 0.234 0.308 1.419 0.405 0.288  3 1     0 
 4144251 13.709  1- 1 5869.0 176.0 193.0 4.332 0.158 0.193 0.960 0.140 0.102  1 2     1 
 4144327 13.769  1-17 6033.5 130.6 125.7 3.665 0.051 0.034 1.487 0.108 0.070    1 0   0 
 4144362 15.401  1-17 5040.6  94.1  90.8 4.562 0.032 0.028 0.741 0.041 0.036  0 1 0   0 
 4144456 13.532  1-17 6109.3 126.9 118.7 3.957 0.051 0.039 1.209 0.127 0.066    1 0   0 
 4144643 15.442  1-17 5523.6 115.9 111.0 4.372 0.055 0.052 0.910 0.071 0.064  0 1 0   0 
 4144688 14.330  1-17 5817.6 123.3 110.8 3.890 0.045 0.039 1.204 0.073 0.073  0 1 0   0 
 4144791 15.715  4-17 5620.4 104.0  98.9 4.531 0.024 0.035 0.897 0.041 0.051  2 3 0   0 
 4145011 15.273  1- 3 5552.1 106.5 106.9 4.466 0.039 0.049 0.917 0.058 0.066  0 1 0   0 
 4145058 15.573  4-17 5810.0 116.8 116.0 4.201 0.058 0.060 1.040 0.086 0.082  0 1 0   0 
 4147171 15.674  1-17 5954.4 112.2 108.4 4.171 0.061 0.062 1.120 0.084 0.089    1 0   0 
 4147251 13.213  1-17 6438.0 203.0 226.0 3.984 0.420 0.150 0.951 0.117 0.117    2     1 
 4147259 14.300 14-14 4994.5 109.0  96.7 3.660 0.060 0.076 1.074 0.136 0.153  0 1 0   0 
 4147277 13.763  1-17 6091.5 128.2 104.4 4.096 0.037 0.041 1.235 0.064 0.102  0 1 0   0 
 4147313 15.403  1-17 5328.3 123.6 118.9 3.832 0.046 0.046 1.198 0.070 0.079  1 1 0   0 
 4147378 13.630  1-17 6134.2 105.5 100.1 4.380 0.017 0.029 1.181 0.039 0.053    1 0   0 
 4147471 14.999  0-17 5118.5 146.5  98.6 3.328 0.070 0.083 1.609 0.203 0.210  2 2 0   0 
 4147562 15.850  2-17 5778.0 173.0 173.0 4.531 0.038 0.212 1.028 0.102 0.125  0 2     1 
 4147567 15.321  1-17 6038.1 115.1 113.4 4.356 0.044 0.052 1.080 0.067 0.077    1 0   0 
 4147571 14.803  1-17 5739.4 109.4  96.3 4.161 0.036 0.038 1.204 0.051 0.082  1 1 0   0 
 4147594 15.394  1-17 5470.0  98.7  96.6 4.503 0.029 0.041 0.919 0.046 0.053    1 0   0 
 4147702 14.441  1-17 6131.4 128.4 115.6 4.191 0.040 0.045 1.188 0.066 0.090    1 0   0 
 4147752 12.320  0-17 6155.1 122.8 116.7 3.975 0.042 0.041 1.232 0.114 0.071  2 1 0   0 
 4147870 15.346  1-17 4953.7 104.9  92.8 3.601 0.077 0.088 1.074 0.160 0.164  2 1 0   0 
 4147956 12.543  0-17 6176.2 116.8 114.0 4.354 0.033 0.038 1.102 0.059 0.070  1 1 0   0 
 4147981 15.707  2-17 5888.6 114.8 111.9 4.390 0.049 0.060 1.021 0.067 0.075  0 1 0   0 
 4148058 14.228 10-10 6222.4 128.1 123.0 3.984 0.051 0.048 1.190 0.108 0.069    1 0   0 
 4148093 14.219  1-17 6039.5 115.3 108.5 4.183 0.039 0.042 1.195 0.061 0.084    1 0   0 
 4148113 14.748  1-17 5996.0 105.8 110.5 4.053 0.047 0.061 1.209 0.090 0.103    1 0   0 
 4148262 14.520  1-17 5407.5 120.9 115.9 3.766 0.039 0.043 1.215 0.073 0.088  1 1 0   0 
 4148304 14.977  1-17 5625.4 100.5 100.3 4.192 0.042 0.046 1.097 0.073 0.069    1 0   0 
 4148319 15.889  1-17 4861.6  92.3  85.5 4.574 0.028 0.032 0.762 0.039 0.040  0 1 0   0 
 4148338 15.521  1-17 5657.1 116.4 111.9 4.161 0.064 0.064 0.988 0.082 0.074  0 1 0   0 
 4148342 14.648  1-17 5673.7 117.3 114.4 4.016 0.054 0.045 1.057 0.078 0.071  0 1 0   0 
 4148380 13.548  0-17 5732.5  94.3  93.6 4.458 0.023 0.034 1.021 0.043 0.058    1 0   0 
 4148459 15.891  2-17 5392.0 104.8  88.5 4.255 0.066 0.066 0.885 0.057 0.043    1 0   0 
 4148487 15.998  4-17 5664.1 106.3 102.4 4.464 0.047 0.063 0.938 0.060 0.064  1 1 0   0 
 4148529 15.343  1- 3 6346.6 124.1 118.3 3.906 0.079 0.080 1.464 0.116 0.121    1 0   0 
 4148535 14.799  1-17 5454.0 114.2 107.1 4.144 0.047 0.046 0.918 0.065 0.059  0 1 0   0 
 4148594 15.121  1-17 6079.6 115.4 105.8 4.132 0.053 0.055 1.199 0.073 0.095    1 0   0 
 4148717 13.668  1-17 6518.8 139.1 135.1 4.266 0.035 0.037 1.178 0.054 0.068    1 0   0 
 4148802 17.777  6- 9 4247.6 100.3  87.8 4.653 0.039 0.035 0.624 0.042 0.041  0 1 0   0 
 4148824 14.113 10-10 6408.5 135.0 136.6 4.209 0.037 0.040 1.279 0.064 0.063    1 0   0 
 4148827 14.620  1-17 5826.3 117.6 113.5 4.265 0.046 0.049 1.025 0.077 0.078  0 1 0   0 
 4148836 14.764  1-17 4739.8  85.9  77.4 4.587 0.024 0.025 0.742 0.034 0.035  0 1 0   0 
 4148843 14.600  1-17 6108.8 117.7 117.4 3.942 0.048 0.058 1.335 0.103 0.116    1 0   0 
 4148853 15.315  1-17 5594.4 122.1 116.4 3.932 0.054 0.053 1.086 0.075 0.074  0 1 0   0 
 4148917 15.543  2- 3 5921.1 113.7 112.4 4.128 0.062 0.066 1.125 0.094 0.091    1 0   0 
 4149025 15.296  1-17 5427.0 121.1 116.4 3.922 0.060 0.059 1.032 0.076 0.077    1 0   0 
 4149083 15.020  1-17 6328.4 129.9 125.8 4.279 0.044 0.051 1.217 0.066 0.075    1 0   0 
 4149098 13.198  0-17 6408.3 128.4 126.2 4.231 0.035 0.040 1.064 0.068 0.072    1 0   0 
 4149129 14.971  1-17 5848.5 111.7 109.8 4.189 0.048 0.053 1.064 0.084 0.083  0 1 0   0 
 4149355 14.246  4-17 5510.0 199.0 182.0 4.578 0.036 0.153 0.904 0.081 0.102  2 2     1 
 4149389 14.935  1-17 5957.0 115.3 118.1 3.983 0.060 0.058 1.207 0.125 0.086  6 1 0   0 
 4149395 15.744  4-17 5397.9 112.5 104.6 4.456 0.051 0.054 0.879 0.062 0.060  0 1 0   0 
 4149432 15.805  1-17 4874.5  86.7  86.5 3.109 0.171 0.191 1.303 0.266 0.273  0 2     0 
 4149450 13.405  1-17 5766.4 114.8 117.5 3.997 0.060 0.037 1.161 0.140 0.069    1 0 1 0 
 4149491 13.222  1-17 6531.0 133.6 122.5 4.205 0.033 0.042 1.079 0.063 0.071    1 0   0 
 4149495 15.826  1-17 4911.8  92.1  84.6 4.550 0.033 0.033 0.781 0.042 0.040  0 1 0   0 
 4149497 13.122  0-17 6369.6 111.9 110.7 4.336 0.020 0.030 1.242 0.040 0.053    1 0   0 
 4149562 15.996  2-17 4754.0  90.1  82.6 3.158 0.160 0.160 1.034 0.247 0.154  2 2 0   0 
 4149684 14.246  2-17 5973.7 127.8 114.4 3.726 0.038 0.037 1.244 0.059 0.062  3 1 0   0 
 4149724 14.702  1-17 6004.7 118.4 115.1 4.325 0.042 0.044 1.096 0.068 0.073  0 1 0   0 
 4149900 13.508  0-17 6072.0 199.0 181.0 3.749 0.584 0.146 1.254 0.185 0.344    2     1 
 4149917 15.417  4-17 5719.0 125.2 118.6 4.136 0.054 0.052 0.868 0.064 0.053    1 0   0 
 4149934 13.957  1-17 6365.7 132.6 119.0 4.136 0.035 0.041 1.142 0.062 0.081    1 0   0 
 4149951 15.145  1-17 4859.3  88.1  80.7 4.551 0.031 0.027 0.775 0.041 0.036  0 1 0   0 
 4150074 13.215  0-17 6215.0 171.0 171.0 3.863 0.273 0.098 1.240 0.220 0.220    2     1 
 4150136 13.159  1-17 6640.5 142.3 131.7 3.963 0.035 0.037 1.514 0.079 0.084  3 1 0   0 
 4150160 14.659  1-17 5642.9 118.1 114.7 4.233 0.046 0.047 0.962 0.075 0.071  0 1 0   0 
 4150195 12.758  0-17 6200.8 113.4 109.9 3.665 0.033 0.057 1.804 0.070 0.179    1 0   0 
 4150328 15.680  2-17 5396.0 109.1 103.4 4.478 0.046 0.053 0.879 0.057 0.061  0 1 0   0 
 4150334 15.367  1-17 5752.6 119.8 119.2 4.121 0.057 0.060 1.046 0.100 0.081  0 1 0   0 
 4150358 14.592  0-17 5186.9 125.5 113.4 3.624 0.038 0.055 1.294 0.090 0.137  2 1 0   0 
 4150390 15.956  4-17 5820.1 112.7 109.4 4.430 0.043 0.056 0.990 0.061 0.070  3 1 0   0 
 4150429 13.856  1-17 6071.3 123.2 112.4 4.209 0.029 0.040 1.207 0.059 0.078    1 0   0 
 4150447 15.281  4-17 5159.3 104.3  97.5 4.035 0.055 0.054 0.884 0.043 0.034    1 0   0 
 4150451 15.557  2- 3 5137.2 128.2 116.5 3.761 0.059 0.071 1.075 0.108 0.118  0 1 0   0 
 4150455 15.641  1-17 5514.0 117.6 110.6 4.227 0.153 0.158 0.929 0.079 0.069  1 1     0 
 4150496 15.534  2-17 5669.5 117.8 111.9 4.263 0.055 0.057 0.966 0.075 0.072  0 1 0   0 
 4150552 15.798  4-17 5981.2 128.4 122.2 4.295 0.065 0.065 1.078 0.076 0.082  0 1 0   0 
 4150624 15.454  1-17 5387.9 111.4 102.1 4.439 0.051 0.049 0.876 0.066 0.058  0 1 0   0 
 4150703 14.557  1-17 5529.1 137.3 114.2 4.493 0.027 0.035 0.933 0.050 0.057  2 1 0   0 
 4150929 15.880  1-17 5239.3 125.8 117.0 3.893 0.070 0.071 0.982 0.085 0.083  0 1 0   0 
 4150972 13.063  1-17 6343.6 129.0 128.2 4.322 0.040 0.039 0.957 0.066 0.062  2 1 0 1 0 
 4155054 13.558  0-17 6681.8 135.8 126.4 4.104 0.034 0.034 1.414 0.076 0.066    1 0   0 
 4155174 14.389  1-17 4725.5  14.2  22.9 4.477 0.007 0.008 0.799 0.008 0.006  0 1 1   0 
 4155310 13.444  0-17 5596.9 125.2 120.5 3.994 0.040 0.039 1.040 0.070 0.067  0 1 0   0 
 4155402 13.879  1-17 5791.2 119.6 117.7 4.212 0.051 0.053 1.028 0.084 0.080  2 1 0   0 
 4155463 15.513  2-17 5474.3 103.7 101.2 4.529 0.027 0.041 0.881 0.042 0.056  0 1 0   0 
 4155501 15.717  2- 3 5623.6 108.5 105.0 4.472 0.038 0.051 0.931 0.055 0.064  0 1 0   0 
 4155505 15.747  1-17 5743.3 110.5 107.7 4.477 0.034 0.047 0.953 0.052 0.062  0 1 0   0 
 4155532 14.584  1-17 5803.3 131.8 123.7 3.578 0.063 0.062 1.558 0.100 0.106  0 1 0   0 
 4155534 13.999  1-17 6304.4 133.4 125.8 4.043 0.036 0.039 1.343 0.067 0.078    1 0   0 
 4155575 12.690  1-17 5229.4  78.6  68.3 4.167 0.026 0.023 0.895 0.033 0.024  2 1 1   0 
 4155654 13.884 11-13 6652.1 139.4 134.3 3.986 0.073 0.072 1.490 0.097 0.095  5 3 0   0 
 4155740 13.937  1-17 6185.9 114.6 110.0 4.382 0.025 0.037 1.118 0.049 0.069    1 0   0 
 4155840 15.940  1-17 3792.9  78.3  74.8 4.666 0.013 0.013 0.561 0.013 0.014  0 1 0   0 
 4155960 14.951  1-17 5541.6 114.5 109.9 4.370 0.049 0.048 0.914 0.072 0.066  1 1 0   0 
 4155970 14.611 14-15 6112.5 123.3 116.6 4.234 0.047 0.045 1.155 0.068 0.083    1 0   0 
 4156155 14.885  4-17 5826.8 115.1 112.8 4.376 0.045 0.050 1.005 0.072 0.077  0 1 0   0 
 4156156 15.509  1-17 5488.6 103.1 100.9 4.542 0.026 0.038 0.871 0.042 0.053    1 0   0 
 4156185 15.693  2-17 5485.5 116.5 107.7 4.367 0.061 0.056 0.900 0.069 0.061  0 1 0   0 
 4156219 15.197  1-17 6300.7 122.1 116.5 3.891 0.066 0.069 1.468 0.106 0.129    1 0   0 
 4156250 15.391  1-17 5748.2 123.0 119.6 3.928 0.094 0.084 1.149 0.099 0.092  0 1 0   0 
 4156363 15.767  4-17 5644.3 113.4 110.1 4.370 0.065 0.066 0.946 0.072 0.071  0 1 0   0 
 4156436 15.305  1-17 6038.0 114.9 106.6 4.140 0.058 0.056 1.177 0.076 0.094    1 0   0 
 4156459 15.310  1-17 6178.7 117.4 113.7 4.346 0.043 0.053 1.131 0.062 0.075  0 1 0   0 
 4156504 15.143  1-17 5630.8 117.1 111.7 4.281 0.051 0.052 0.949 0.074 0.070  0 1 0   0 
 4156507 14.278  1-17 6329.5 128.7 122.9 4.313 0.071 0.079 1.125 0.070 0.073  6 1     0 
 4156578 15.128  1- 3 5916.9 114.6 112.7 4.360 0.049 0.054 1.037 0.071 0.077  0 1 0   0 
 4156731 15.592  1-17 4875.3  87.3  86.2 3.232 0.126 0.132 1.209 0.226 0.241  2 2 0   0 
 4156802 14.389  1-17 5920.1 127.1 128.3 3.750 0.054 0.042 1.372 0.108 0.074  0 1 0   0 
 4156858 13.652  1-17 5025.5  96.7  87.2 3.508 0.059 0.086 1.264 0.153 0.210  2 1 0   0 
 4156865 14.820  1-17 6092.3 120.0 119.8 4.229 0.047 0.047 1.149 0.069 0.085    1 0   0 
 4156917 15.423  1-17 5839.1 111.3 109.3 4.409 0.044 0.054 1.002 0.064 0.073  0 1 0   0 
 4156946 15.325  1-17 5402.0 164.0 164.0 4.526 0.042 0.168 0.996 0.065 0.106  0 2     1 
 4156965 15.604  2- 3 6263.5 129.1 124.9 4.042 0.079 0.077 1.321 0.089 0.096  0 1 0   0 
 4157052 13.852  2-17 6218.0 196.0 239.0 3.678 0.535 0.094 1.639 0.191 0.447  6 2     1 
 4157064 15.149  1-17 5207.5  92.9  88.7 4.593 0.020 0.031 0.780 0.033 0.045  0 1 0   0 
 4157092 14.990  1-17 6288.9 133.4 133.0 4.240 0.053 0.049 1.220 0.068 0.079    1 0   0 
 4157116 12.896  0-17 6227.4 109.2 109.9 4.385 0.023 0.033 1.121 0.043 0.060    1 0   0 
 4157131 13.462  0-17 4883.3  92.9  85.6 3.487 0.139 0.149 1.243 0.183 0.203  0 2     0 
 4157158 10.696  0-17 6608.8 146.2 137.5 4.228 0.030 0.027 1.329 0.067 0.058    1 0   0 
 4157192 14.116 10-10 6364.0 138.8 135.9 4.170 0.038 0.038 1.285 0.060 0.066    1 0   0 
 4157203 13.174  1-17 6006.3 124.5 119.8 4.277 0.038 0.040 1.093 0.076 0.081  1 1 0   0 
 4157227 14.936  1-17 5311.7 100.8  96.5 4.524 0.032 0.042 0.856 0.046 0.058  0 1 0   0 
 4157320 11.355  0- 1 7048.2 169.4 136.2 4.002 0.036 0.036 1.597 0.080 0.077    2 0   0 
 4157339 14.922  1-17 6139.0 191.0 234.0 4.304 0.162 0.198 0.982 0.152 0.124    2     1 
 4157369 14.719 14-15 6104.2 115.6 111.9 4.402 0.033 0.042 1.079 0.055 0.069  1 1 0   0 
 4157371 13.485  0-17 6260.3 122.8 111.2 4.335 0.029 0.040 1.169 0.057 0.073    1 0   0 
 4157395 13.111  0-17 6238.0 134.3 127.1 4.344 0.043 0.041 0.879 0.064 0.059 11 1 0   0 
 4157410 15.938  4-17 5039.9 119.4 104.4 3.762 0.085 0.093 0.994 0.128 0.110  0 1 0   0 
 4157415 15.563  2- 3 5726.4 110.1 108.0 4.434 0.045 0.056 0.965 0.062 0.070  0 1 0   0 
 4157488 15.905  1-17 6248.0 197.0 197.0 4.050 0.405 0.162 0.955 0.139 0.114 2,3 2     1 
 4157578 15.409  4-17 5205.7  97.1  84.5 4.435 0.044 0.034 0.839 0.052 0.037  0 1 0   0 
 4157699 14.178  1-17 6004.5 122.4 117.5 4.309 0.041 0.042 1.078 0.072 0.072  0 1 0   0 
 4157706 15.126  1-17 5531.6 126.1 118.2 4.060 0.053 0.050 0.978 0.072 0.068  0 1 0   0 
 4157727 14.183 14-15 6267.5 119.6 115.9 3.868 0.040 0.052 1.476 0.080 0.146    1 0   0 
 4158041 13.919  1-17 5118.6 136.9 125.9 3.857 0.032 0.039 1.129 0.052 0.072  0 1 0   0 
 4158070 13.673  1-17 5970.9 110.6 118.2 3.875 0.042 0.049 1.395 0.135 0.094    1 0   0 
 4158114 15.905  1-17 6005.7 129.8 123.6 4.170 0.033 0.036 1.280 0.050 0.064  2 1 0   0 
 4158137 11.754  1-17 6321.3 250.0 192.3 4.236 0.031 0.038 1.209 0.080 0.091    1 0   0 
 4158245 14.550  1-17 5789.7 131.2 111.4 4.253 0.036 0.038 1.166 0.059 0.066  0 1 0   0 
 4158270 15.372  1- 3 5979.2 114.1 111.6 4.378 0.044 0.053 1.053 0.065 0.075    1 0   0 
 4158276 11.440  1-17 5662.6 128.4 126.0 3.736 0.032 0.033 1.223 0.061 0.064  2 3 0   0 
 4158320 15.306  4-17 5503.1 103.8 101.5 4.505 0.031 0.045 0.899 0.047 0.061  0 1 0   0 
 4158325 14.798  1-17 5839.1 122.5 118.3 4.239 0.051 0.054 1.039 0.081 0.081  0 1 0   0 
 4158332 14.645  1-17 6468.7 141.6 135.3 4.228 0.039 0.039 1.291 0.063 0.063    1 0   0 
 4158367 15.538  2- 3 5817.2 124.7 118.8 3.957 0.076 0.065 1.157 0.104 0.084    1 0   0 
 4158421 14.626  1-17 6060.5 122.5 128.5 3.853 0.058 0.058 1.351 0.162 0.092  1 1 0   0 
 4158471 13.945  1-17 6182.0 137.4 133.3 4.185 0.038 0.039 1.222 0.061 0.077    1 0   0 
 4158578 15.437  1-17 5602.3 117.4 115.6 4.447 0.042 0.051 0.932 0.063 0.069  0 1 0   0 
 4158641 14.052  1-17 5958.2 127.8 124.9 4.200 0.097 0.097 1.019 0.090 0.079  1 1     0 
 4158670 15.627  2-17 5723.7 132.6 125.1 3.778 0.075 0.072 1.279 0.099 0.098    1 0   0 
 4158778 14.870  1-17 6186.3 136.6 125.7 4.202 0.042 0.051 1.204 0.067 0.086    1 0   0 
 4158855 15.619  2-17 4898.9  98.9  91.8 4.589 0.029 0.036 0.751 0.043 0.043  0 1     0 
 4158867 15.730  2-17 5876.5 117.9 114.1 4.198 0.138 0.132 1.070 0.104 0.092    1     0 
 4158888 13.805  1-17 4937.6 101.4  91.1 3.613 0.068 0.076 1.047 0.155 0.151  0 1 0   0 
 4158912 12.442  0-17 5973.7 126.2 118.8 3.900 0.059 0.039 1.260 0.156 0.075  2 1 0   0 
 4159029 14.918  1-17 5395.3 103.6 101.1 4.518 0.030 0.044 0.874 0.046 0.060  0 1 0   0 
 4159047 15.046  1-17 5932.6 112.5 110.0 4.395 0.040 0.049 1.035 0.063 0.074    1 0   0 
 4159145 15.607  1-17 5900.6 115.6 112.5 4.369 0.058 0.067 1.029 0.071 0.076    1 0   0 
 4159174 13.437  0-17 6219.6 130.0 119.7 4.038 0.034 0.041 1.320 0.064 0.108    1 0   0 
 4159203 14.393 14-14 5544.1 112.6 109.0 4.393 0.046 0.047 0.916 0.072 0.067    1 0   0 
 4159276 15.595  1-17 5731.6 106.1 101.8 4.441 0.044 0.056 0.964 0.061 0.068    1 0   0 
 4159283 13.829  1-17 4996.5  92.2  84.1 4.593 0.019 0.028 0.763 0.032 0.044  7 1 0   0 
 4159288 13.140  0-17 5594.8  79.8  74.9 4.173 0.025 0.022 0.787 0.031 0.021  2 1 0   0 
 4159347 15.680  0-17 6224.9 109.3 109.9 3.813 0.029 0.041 1.617 0.063 0.140  3 1 0   0 
 4159398 14.054  1-17 5694.3 103.4  99.4 4.177 0.037 0.044 1.100 0.077 0.075    1 0   0 
 4159414 15.497  1-17 6010.9 126.4 127.0 3.818 0.095 0.093 1.361 0.161 0.117    1 0   0 
 4159420 15.205  1-17 5779.9 116.5 113.8 4.381 0.049 0.053 0.989 0.072 0.076    1 0   0 
 4159572 13.069  0-17 6658.4 142.1 138.4 4.043 0.034 0.034 1.306 0.056 0.058    1 0   0 
 4159626 14.667  1-17 5798.9  94.7  90.0 4.437 0.021 0.031 1.088 0.040 0.052  0 1 0   0 
 4159643 15.379  1- 3 6192.5 126.4 115.8 4.046 0.069 0.071 1.296 0.085 0.102    1 0   0 
 4159702 13.718  1-17 6478.3 127.2 120.9 4.095 0.035 0.043 1.148 0.064 0.073    1 0   0 
 4159753 15.813  4-17 5041.4 101.5  94.6 4.571 0.028 0.037 0.785 0.042 0.047  0 1 0   0 
 4159806 14.986  1-17 5729.6 111.1 111.0 4.182 0.048 0.052 1.045 0.085 0.075  0 1 0   0 
 4159825 11.673  0-17 6891.8 145.6 131.5 4.206 0.021 0.026 1.547 0.048 0.062    2 0   0 
 4159856 15.115  1-17 5784.0 121.4 115.6 3.975 0.070 0.060 1.130 0.098 0.080  0 1 0   0 
 4159944 14.787  1-17 5738.1 115.9 117.2 4.097 0.054 0.053 1.048 0.105 0.078  0 1 0   0 
 4160006 15.962 14-15 5309.6 120.3 106.7 3.426 0.060 0.074 1.287 0.125 0.165  2 2 0   0 
 4160064 15.014  1-17 6673.3 137.8 133.0 3.891 0.071 0.075 1.386 0.116 0.099    1 0   0 
 4160110 15.255  1-17 6149.1 122.6 117.1 4.274 0.053 0.057 1.152 0.069 0.081    1 0   0 
 4160128 15.435  1-17 5433.9 120.7 114.4 4.023 0.061 0.057 0.961 0.069 0.069  0 1 0   0 
 4160150 15.052  1-17 5660.6 120.7 122.9 3.806 0.049 0.048 1.128 0.073 0.071  0 1 0   0 
 4160185 12.754  0-17 6669.5 147.2 139.7 4.234 0.036 0.040 1.017 0.063 0.071  0 3 0   0 
 4160205 15.676  2- 3 5737.1 122.1 117.4 4.001 0.087 0.076 1.096 0.097 0.084    1 0   0 
 4160424 15.176  1-17 5475.2  99.8  97.1 4.536 0.025 0.038 0.877 0.040 0.055  1 1 0   0 
 4160446 14.317  1-17 5094.8 169.6 127.6 4.482 0.075 0.273 0.820 0.065 0.056  0 1     0 
 4160496 15.145  1-17 5923.4 120.9 109.9 4.220 0.052 0.052 1.084 0.078 0.084    1 0   0 
 4160522 13.292  0-17 6847.7 154.4 144.1 3.981 0.033 0.035 1.526 0.077 0.079    2 0   0 
 4160544 15.865  2-17 5728.3 113.8 108.7 4.382 0.062 0.068 0.971 0.070 0.073  0 1 0   0 
 4160588 14.634  1-17 5950.5 108.8 106.9 4.394 0.036 0.045 1.042 0.062 0.074    1 0   0 
 4160621 14.392  1-17 6152.0 118.2 118.1 4.315 0.039 0.044 1.136 0.067 0.079    1 0   0 
 4160653 15.207  1-17 4982.7  83.6  77.3 4.505 0.036 0.027 0.801 0.045 0.034  0 1 0   0 
 4160663 15.972  4-17 5289.9 103.2  97.1 4.532 0.038 0.052 0.842 0.050 0.056  0 1 0   0 
 4160676 15.147  4-17 5781.4 114.3 110.1 4.068 0.060 0.061 1.110 0.112 0.077  1 1 0   0 
 4160683 15.750  4-17 5979.4 142.2 179.8 4.117 0.052 0.061 1.160 0.102 0.121 10 1 0   0 
 4160709 12.307  0-14 4461.7 114.0 104.7 2.041 0.129 0.162 2.032 0.670 0.584  2 2 0   0 
 4160739 15.323  1-17 5560.2 103.6 100.9 4.537 0.025 0.035 0.885 0.041 0.052  7 1 0   0 
 4160747 14.875  1-17 5901.0 158.0 175.0 4.553 0.035 0.196 0.938 0.108 0.119  8 2     1 
 4160781 15.334  1-17 5911.8 112.2 110.3 4.390 0.045 0.054 1.029 0.065 0.075  0 1 0   0 
 4160796 14.198  1-17 5105.8 107.7  92.8 3.517 0.061 0.078 1.352 0.137 0.193  0 1 0   0 
 4160811 15.939  2-17 4806.3 110.1 100.2 4.545 0.034 0.030 0.770 0.041 0.034  0 1 0   0 
 4160970 13.094  0- 1 4374.8  99.9  94.7 2.007 0.147 0.166 1.596 0.479 0.466  2 2 0   0 
 4160996 14.865  1-17 6013.5 118.7 113.3 4.204 0.043 0.047 1.138 0.070 0.081    1 0   0 
 4161025 14.622  1-17 5181.0  86.2  81.8 4.589 0.020 0.031 0.785 0.033 0.047  1 1 0   0 
 4161030 13.924  1-17 6532.6 129.7 121.5 3.914 0.036 0.041 1.478 0.073 0.100    3 0   0 
 4161062 15.132  1-17 4961.9  86.8  81.8 3.260 0.104 0.113 1.344 0.195 0.240  2 2 0   0 
 4161070 15.576  1-17 6079.3 118.1 116.7 4.261 0.065 0.066 1.128 0.075 0.083  0 1 0   0 
 4161096 15.581  4-17 5948.7 116.7 110.0 4.177 0.062 0.063 1.114 0.084 0.088    1 0   0 
 4161135 15.034  1-17 5824.8 115.9 111.9 4.246 0.049 0.052 1.030 0.079 0.079    1 0   0 
 4161181 13.584  0-17 5043.3  97.6  87.7 3.600 0.059 0.073 1.100 0.135 0.157  2 1 0   0 
 4161225 15.675  1-17 4995.9 106.1  93.9 4.534 0.037 0.036 0.797 0.047 0.043  0 1 0   0 
 4161244 14.851  1-17 5510.4  85.3  82.1 4.175 0.033 0.034 0.804 0.030 0.025  0 1 0   0 
 4161421 13.361  0-17 6135.2 121.8 118.1 4.260 0.037 0.040 1.081 0.069 0.073    1 0   0 
 4161489 13.689  1-17 6206.0 128.1 121.2 3.957 0.074 0.068 1.197 0.095 0.076    1 0   0 
 4161531 15.541  2- 3 5461.1 108.8 101.3 4.399 0.057 0.054 0.893 0.068 0.060  0 1 0   0 
 4164363 12.873  0-17 7271.2 173.4 162.0 4.216 0.040 0.042 1.423 0.072 0.064  5 2 0   0 
 4164369 12.793  1-17 6067.2 123.7 117.2 4.123 0.026 0.036 1.348 0.045 0.055 10 1 0   0 
 4164393 11.771  1-17 6258.9 118.6 118.0 3.870 0.064 0.068 1.473 0.110 0.138  3 1 0   0 
 4164424 15.613  1-17 3918.2  77.4  76.1 4.680 0.013 0.014 0.556 0.013 0.013  1 1 0   0 
 4164438 15.656  2-17 6059.6 119.0 117.0 4.301 0.061 0.063 1.105 0.073 0.080    1 0   0 
 4164463 15.272  1-17 5955.5 113.1 116.7 4.000 0.064 0.066 1.203 0.117 0.092    1 0   0 
 4164564 15.235  1-17 5388.0 108.5  93.2 4.223 0.084 0.084 0.889 0.059 0.045  0 1 0   0 
 4164628 13.941  1-17 6424.9 121.3 119.5 4.362 0.020 0.030 1.195 0.040 0.058    1 0   0 
 4164635 13.499  0-17 6594.2 142.9 135.7 4.277 0.033 0.035 1.195 0.051 0.062    1 0   0 
 4164641 15.419  1-17 5714.2 115.3 110.3 4.351 0.056 0.056 0.969 0.074 0.074  0 1 0   0 
 4164758 15.581  1-17 5104.8 119.4 101.7 3.604 0.087 0.103 1.241 0.143 0.176  2 1 0   0 
 4164846 14.865  1-17 6040.5 114.3 109.7 4.393 0.033 0.044 1.069 0.058 0.073    1 0   0 
 4164871 13.962  1-17 5822.3 122.7 120.6 3.997 0.061 0.043 1.130 0.135 0.078  0 1 0   0 
 4164935 14.428  1-17 6081.0 123.1 121.0 4.254 0.041 0.045 1.132 0.071 0.082  0 1 0   0 
 4164947 15.346  1-17 6135.0 130.9 113.5 4.070 0.055 0.060 1.263 0.078 0.105    1 0   0 
 4164954 15.972  4-17 5022.8  97.0  91.7 4.591 0.025 0.034 0.762 0.041 0.045  0 1 0   0 
 4165017 14.644  1-17 5089.0 135.0 165.0 3.730 0.923 0.308 0.850 0.211 0.192  0 2     1 
 4165030 13.154  0-17 5551.5 108.2 104.7 3.947 0.035 0.034 0.904 0.056 0.050  2 1 0   0 
 4165058 15.440  1-17 5344.0 177.0 160.0 4.494 0.110 0.099 0.740 0.115 0.054  0 2     1 
 4165100 13.232  0-17 6603.3 133.1 149.5 4.125 0.030 0.033 1.291 0.050 0.051    1 0   0 
 4165139 15.186  1-17 4815.9  83.6  77.0 4.516 0.029 0.020 0.782 0.034 0.024  0 1 1   0 
 4165240 12.967  0-17 6055.3 113.7 100.7 4.091 0.035 0.044 1.225 0.065 0.105  1 1 0   0 
 4165263 15.969  4-17 5992.8 131.6 122.6 4.417 0.047 0.057 1.035 0.070 0.072    1 0   0 
 4165295 14.555  1-17 5936.8 112.7 115.2 4.032 0.049 0.055 1.176 0.116 0.088  0 1 0   0 
 4165328 15.816  2- 3 5434.0 122.4 118.6 3.919 0.072 0.070 1.036 0.085 0.083  0 1 0   0 
 4165341 14.586  1-17 5831.7 105.5 104.8 4.444 0.031 0.042 0.993 0.053 0.069    1 0   0 
 4165364 15.750  1-17 5538.1 123.8 116.9 4.085 0.072 0.070 0.971 0.075 0.071  0 1 0   0 
 4165472 12.401  1-17 5028.0 108.5  97.6 3.808 0.033 0.044 1.154 0.063 0.090  0 1 0   0 
 4165485 12.302  1-17 5984.7 127.8 120.4 3.656 0.051 0.036 1.505 0.112 0.070    1 0   0 
 4165491 13.388  1-17 5586.3 126.4 116.0 3.843 0.031 0.030 1.288 0.044 0.055    1 0   0 
 4165505 13.856  1-17 6094.6 118.2 116.6 3.940 0.045 0.053 1.327 0.107 0.110  1 1 0   0 
 4165507 15.919  4-17 5847.6 120.1 114.9 4.086 0.080 0.093 1.109 0.108 0.093    1 0   0 
 4165554 15.114  4-17 5053.9  96.0  90.0 4.574 0.024 0.033 0.787 0.037 0.048  0 1 0   0 
 4165581 15.675  1-17 5088.8  99.3  91.1 4.509 0.042 0.039 0.816 0.049 0.043  0 1 0   0 
 4165618 15.791  1-17 5701.2 119.5 117.9 4.064 0.082 0.082 1.048 0.097 0.084    1 0   0 
 4165619 15.609  2- 3 5200.4 121.0 112.1 3.956 0.068 0.069 0.921 0.070 0.064  0 1 0   0 
 4165690 15.662  4-17 5929.2 114.5 118.0 4.006 0.084 0.086 1.188 0.111 0.097    1 0   0 
 4165695 15.178  1-17 5804.0 122.3 116.6 4.033 0.067 0.061 1.108 0.116 0.082    1 0   0 
 4165725 14.815  1-17 5731.8 116.5 110.6 4.214 0.048 0.050 1.001 0.081 0.076  0 1 0   0 
 4165731 15.565  4-17 5843.5 114.2 110.5 4.172 0.064 0.066 1.068 0.091 0.085    1 0   0 
 4165797 12.057  0-17 6157.9 110.6 107.4 3.910 0.028 0.039 1.498 0.061 0.128    1 0   0 
 4165831 14.501  1-17 5496.0 163.0 163.0 4.587 0.052 0.097 0.757 0.088 0.059  0 2     1 
 4165903 15.582  4-17 6246.3 126.4 120.7 4.047 0.082 0.079 1.312 0.090 0.098  1 1 0   0 
 4165911 13.918  1-17 4729.5  91.3  86.7 2.946 0.106 0.107 1.146 0.270 0.228  2 2 0   0 
 4165954 13.595  0-17 6031.8 107.0 106.8 4.138 0.025 0.038 1.265 0.051 0.080  0 1 0   0 
 4165959 12.507  0-17 6305.4 121.8 125.9 4.021 0.035 0.047 1.205 0.083 0.079  1 1 0   0 
 4165960 11.928  1-17 6550.7 131.9 142.6 4.116 0.033 0.035 1.326 0.057 0.051 2,3 1 0   0 
 4166023 15.473  1-17 6208.4 128.8 122.1 4.074 0.069 0.069 1.285 0.079 0.098    1 0   0 
 4166036 15.979  4-17 5739.0 190.0 190.0 4.585 0.040 0.160 0.868 0.087 0.096    2     1 
 4166073 15.021  1-17 5440.8  95.1  96.5 4.520 0.029 0.042 0.882 0.044 0.059    1 0   0 
 4166129 13.645  1-17 6466.9 142.1 130.1 4.288 0.034 0.037 1.172 0.060 0.066    1 0   0 
 4166182 14.727  1-17 5849.5 113.1 111.3 4.213 0.045 0.049 1.054 0.080 0.083    1 0   0 
 4166188 15.391  1-17 5611.4 113.2 108.8 4.296 0.053 0.054 0.940 0.072 0.068  0 1 0   0 
 4166198 15.157  1-17 6502.0 155.0 233.0 4.424 0.062 0.188 1.106 0.146 0.146    2     1 
 4166271 14.420  1-17 4745.5 114.8 103.7 4.517 0.036 0.038 0.779 0.033 0.030  1 1     0 
 4166295 13.426  0-17 5693.8 113.2 106.0 4.171 0.042 0.040 0.942 0.071 0.062  2 1 0   0 
 4166307 15.966  2-17 5579.7 122.6 118.6 3.844 0.100 0.093 1.158 0.116 0.108    1 0   0 
 4166365  8.852  0-17 6451.3 126.8 125.1 3.861 0.025 0.029 1.718 0.059 0.073  8 1 0   0 
 4166381 14.248  1-17 6012.5 120.8 115.3 4.239 0.042 0.044 1.002 0.073 0.070    1 0   0 
 4166388 13.170  1-17 5423.0 187.0 187.0 4.542 0.048 0.133 0.872 0.090 0.090  0 2     1 
 4166403 14.095  1-17 5919.2 125.1 119.4 4.171 0.041 0.039 0.844 0.057 0.049    1 0   0 
 4166487 15.869  4-17 5627.1 120.7 114.3 4.190 0.064 0.063 0.967 0.079 0.073    1 0   0 
 4166510 15.661  4-17 5934.5 125.5 134.0 4.014 0.063 0.072 1.189 0.120 0.105    1 0   0 
 4166511 14.508  1-17 6338.5 122.8 119.6 4.348 0.027 0.038 1.183 0.051 0.068    1 0   0 
 4166598 12.662  1-17 6006.9 111.5 109.0 4.401 0.034 0.044 1.056 0.057 0.072  2 1 0   0 
 4166669 14.688  1-17 5857.0 123.2 117.9 3.946 0.058 0.044 1.177 0.123 0.078  0 1 0   0 
 4166699 15.245  4-17 5907.0 108.9 105.4 4.447 0.031 0.042 1.007 0.051 0.065    1 0   0 
 4166980 13.804  1-17 5839.1 140.1 127.4 3.767 0.037 0.030 1.356 0.074 0.061  1 1 0   0 
 4167820 15.904  2-17 4594.0  82.6  76.8 4.623 0.020 0.024 0.692 0.030 0.031  0 1 0   0 
 4167885 15.311  1-17 5886.6 124.2 127.2 4.374 0.080 0.098 1.019 0.078 0.080    1     0 
 4168010 14.420  1-17 6241.1 130.7 125.5 4.290 0.041 0.041 1.085 0.070 0.073    1 0   0 
 4168013 14.675  4-17 5502.1 119.0 109.3 4.334 0.050 0.046 0.904 0.069 0.060  3 1 0   0 
 4168037 14.460  1-17 6077.1 120.2 119.6 4.275 0.041 0.044 1.121 0.072 0.080    1 0   0 
 4168114 15.145  4-17 6158.4 139.7 118.7 4.172 0.052 0.047 1.207 0.070 0.090    1 0   0 
 4168124 14.228  1-17 6223.6 118.3 112.3 4.342 0.031 0.040 1.151 0.057 0.074    1 0   0 
 4168174 14.962  1-17 5606.8 103.4  99.8 4.495 0.029 0.041 0.923 0.046 0.061  0 1 0   0 
 4168181 15.392  1- 3 5916.2 120.9 113.6 4.263 0.055 0.057 1.063 0.077 0.082    1 0   0 
 4168223 14.299  1-17 4693.7  76.5  70.1 4.587 0.023 0.024 0.737 0.033 0.033  0 1 0   0 
 4168344 13.604  0-17 5003.0  85.1  80.1 4.577 0.027 0.028 0.744 0.038 0.038  1 1 0   0 
 4168376 15.648  2-17 5499.0 101.9  98.0 4.559 0.024 0.035 0.853 0.041 0.049  0 1 0   0 
 4168463 13.726  1-17 6162.5 110.1 108.8 4.419 0.027 0.036 1.072 0.045 0.054    1 0   0 
 4168593 13.693  1-17 5406.8 120.6 115.2 3.805 0.036 0.040 0.948 0.059 0.063  0 1 0   0 
 4168682 14.428  1-17 6332.6 155.3 153.8 4.279 0.031 0.040 1.221 0.072 0.083    1 0   0 
 4168694 13.555  0-17 6414.0 123.1 117.4 3.862 0.032 0.038 1.547 0.074 0.126    1 0   0 
 4168766 15.716  4-17 5136.9  94.9  89.5 4.584 0.025 0.035 0.782 0.041 0.049  0 1 0   0 
 4168789 15.458  1-17 5973.4 112.7 118.6 4.082 0.057 0.064 1.177 0.095 0.101    1 0   0 
 4168862 14.376  1-17 5931.8 105.9 102.2 4.447 0.025 0.038 1.015 0.046 0.065    1 0   0 
 4168903 13.791  1-17 5029.2 118.7 102.6 3.680 0.052 0.072 1.093 0.127 0.155  0 1 0   0 
 4168918 15.236  1-17 5035.6  94.8  90.8 4.592 0.021 0.031 0.766 0.035 0.045  1 1 0   0 
 4168938 15.824  2-17 4896.8  97.0  88.1 3.496 0.102 0.110 1.070 0.197 0.172  2 2 0   0 
 4168950 13.732  1- 1 6227.4 154.6 136.7 4.158 0.042 0.042 1.245 0.071 0.088    1 0   0 
 4168967 12.725  0-17 6800.6 136.5 132.3 4.292 0.023 0.027 1.329 0.045 0.044    1 0   0 
 4168997 15.973  4-17 5071.5  89.3  85.3 4.422 0.036 0.034 0.832 0.030 0.025  0 1 1   0 
 4169101 13.240  0-17 6517.7 135.4 116.2 4.266 0.030 0.031 1.290 0.059 0.057    3 0   0 
 4169141 14.928  1-17 6157.9 117.2 114.8 4.348 0.037 0.046 1.125 0.062 0.076    1 0   0 
 4169173 14.319  1-17 5648.2 125.2 121.1 4.020 0.060 0.055 1.046 0.081 0.076  0 1 0   0 
 4169202 15.047  1-17 5637.6 124.3 117.8 3.897 0.049 0.048 1.133 0.072 0.074  0 1 0   0 
 4169257 15.496  1-17 6075.6 122.0 119.7 4.276 0.057 0.059 1.121 0.073 0.082    1 0   0 
 4169315 14.750  1-17 6470.6 141.8 131.8 4.064 0.067 0.070 1.376 0.087 0.081  8 1 0   0 
 4169615 13.935  1-17 6060.3 134.8 128.2 4.204 0.171 0.213 1.138 0.161 0.119    1     0 
 4169618 14.401  1-17 6153.2 131.3 119.8 4.232 0.041 0.042 1.174 0.067 0.085    1 0   0 
 4169721 15.625  2- 3 5940.4 126.4 117.6 4.255 0.059 0.059 1.076 0.078 0.083  0 1 0   0 
 4169882 15.197  1-17 5795.5 108.0 105.0 4.465 0.030 0.042 0.974 0.049 0.064    1 0   0 
 4169976 14.584  1-17 6051.2 123.7 126.2 3.901 0.054 0.052 1.306 0.148 0.086    1 0   0 
 4170011 15.060  1-17 6164.0 184.0 220.0 4.446 0.065 0.195 1.109 0.135 0.151    2     1 
 4170040 15.839  4-17 5329.4 113.9 103.7 4.473 0.050 0.053 0.863 0.059 0.056  0 1 0   0 
 4170077 15.831  2-17 5757.2 121.2 116.3 4.348 0.061 0.062 0.985 0.075 0.076  1 1 0   0 
 4170120 14.645  1-17 5845.1 119.1 114.8 4.288 0.045 0.047 1.026 0.076 0.078    1 0   0 
 4170269 14.401  1-17 5513.7 102.4 103.3 4.476 0.035 0.045 0.908 0.056 0.066    1 0   0 
 4170271 15.443  4-17 5717.8 116.1 115.6 4.171 0.061 0.063 1.010 0.088 0.078  0 1 0   0 
 4170282 15.622  4-17 5517.5 115.9 107.5 4.298 0.056 0.055 0.912 0.069 0.061    1 0   0 
 4170304 13.092  0-17 6455.4 130.1 133.8 4.226 0.030 0.032 1.332 0.060 0.056    1 0   0 
 4170315 15.507  4-17 5888.5 121.9 114.9 4.224 0.058 0.059 1.066 0.081 0.084  0 1 0   0 
 4170429 15.326  4-17 5646.6 110.1 106.0 4.474 0.034 0.046 0.937 0.054 0.064  0 1 0   0 
 4170483 15.377  1- 3 5695.5 135.2 126.7 3.957 0.061 0.055 1.105 0.085 0.079  0 1 0   0 
 4170491 15.665  4-17 5224.1 140.7 130.5 3.822 0.068 0.072 1.047 0.100 0.101  0 1 0   0 
 4170532 13.451  0-17 6523.1 145.4 131.9 4.133 0.032 0.032 1.351 0.067 0.059    1 0   0 
 4170595 15.523  1-17 5067.2 101.3  97.5 4.606 0.021 0.029 0.750 0.035 0.043  0 1 0   0 
 4170639 12.816  1-17 6226.8 123.3 116.0 4.295 0.033 0.033 1.214 0.061 0.065  5 1 0   0 
 4170712 14.405 15-16 6494.0 136.3 129.2 4.272 0.035 0.037 1.278 0.057 0.063    1 0   0 
 4170714 15.270  1-17 5289.6 106.2  98.1 4.580 0.021 0.033 0.808 0.036 0.049  0 1 0   0 
 4170829 14.284  1-17 5803.1 118.0 132.1 4.486 0.023 0.035 0.963 0.043 0.062    1 0   0 
 4170956 15.117  4-17 5299.0 204.0 185.0 4.479 0.108 0.162 0.766 0.122 0.061  7 2     1 
 4171038 14.923  1-17 5742.3 113.0 109.6 4.440 0.036 0.046 0.970 0.060 0.071    1 0   0 
 4171045 14.576  1-17 5883.6 119.8 116.6 4.556 0.017 0.023 0.885 0.030 0.036    1 0   0 
 4171076 13.914  1-17 6188.7 133.6 131.7 4.275 0.041 0.042 0.993 0.073 0.068    1 0   0 
 4171090 13.663  1-17 6420.6 146.6 123.4 3.555 0.052 0.066 1.889 0.158 0.155    1 0   0 
 4171182 13.922  1-17 5817.2 120.1 117.0 4.131 0.057 0.061 1.074 0.101 0.086    1 0   0 
 4171186 15.314  1- 3 6037.7 130.3 125.5 4.272 0.055 0.058 1.109 0.078 0.085    1 0   0 
 4171306 15.873  4-17 5147.7 101.2  99.0 4.416 0.049 0.046 0.837 0.040 0.032  1 1 1   0 
 4171396 14.636  1-17 6066.3 131.0 133.4 3.827 0.058 0.059 1.379 0.169 0.100  1 1 0   0 
 4171548 13.917  1-17 6130.0 142.3 125.1 4.141 0.031 0.042 1.267 0.058 0.078    1 0   0 
 4171579 15.140  4-17 5939.9 123.8 117.8 4.302 0.048 0.049 1.059 0.077 0.080    1 0   0 
 4171598 15.108  1-17 5654.0 186.0 186.0 4.562 0.099 0.081 0.665 0.069 0.024    2     1 
 4171610 14.220  1-17 6799.2 142.9 136.5 4.148 0.039 0.038 1.418 0.077 0.068    2 0   0 
 4171630 15.766  1-17 4973.4  93.3  90.0 4.601 0.022 0.030 0.747 0.037 0.042  0 1 0   0 
 4171721 14.986  1-17 5826.1 117.8 113.8 4.321 0.052 0.052 1.012 0.076 0.077    1 0   0 
 4171748 13.245  1-17 6776.3 150.8 150.3 4.100 0.030 0.029 1.354 0.061 0.052    2 0   0 
 4171750 15.297  1-17 6099.5 118.6 115.7 4.386 0.038 0.050 1.085 0.060 0.071  0 1 0   0 
 4171787 14.074  1-17 5972.4 108.0 117.5 4.078 0.037 0.054 1.190 0.080 0.106  0 1 0   0 
 4171796 15.945  4-17 6077.0 192.0 235.0 4.471 0.052 0.195 1.077 0.137 0.150    2     1 
 4171804 13.401  1-17 6792.2 143.1 139.9 4.223 0.030 0.031 1.378 0.069 0.061    1 0   0 
 4171901 14.448  1-17 6248.2 134.1 127.3 4.188 0.043 0.042 1.233 0.064 0.079    1 0   0 
 4171941 15.190  1-17 6092.1 122.2 118.5 3.975 0.054 0.061 1.301 0.100 0.113    1 0   0 
 4171949 14.705  1-17 5982.8 127.6 118.9 4.261 0.044 0.048 1.092 0.076 0.082    1 0   0 
 4171955 14.481  1-17 6127.8 112.3 109.3 4.393 0.027 0.039 1.095 0.050 0.070  1 1 0   0 
 4171981 14.044  1-17 6054.0 113.0 115.0 3.991 0.040 0.052 1.274 0.093 0.108    1 0   0 
 4172007 14.253  1-17 5779.4 133.1 120.2 3.868 0.047 0.043 1.210 0.071 0.075    1 0   0 
 4172030 13.464  1-17 5993.3 115.3 107.7 4.131 0.034 0.043 1.168 0.070 0.097    1 0   0 
 4172074 14.527  1-17 5800.2 121.8 118.2 3.919 0.047 0.041 1.175 0.075 0.074  0 1 0   0 
 4172164 13.717  1-17 5271.7 123.0 117.1 3.770 0.025 0.033 1.310 0.050 0.069  0 1 0   0 
 4172216 14.640 15-16 6305.6 127.9 130.1 4.203 0.038 0.046 1.247 0.061 0.075    1 0   0 
 4172338 14.767  1-17 5609.0 166.0 166.0 4.295 0.185 0.185 0.978 0.105 0.094    2     1 
 4172375 12.108  0-17 6333.8 112.2 108.2 3.711 0.028 0.041 1.752 0.065 0.154    1 0   0 
 4172417 14.190  1-17 6037.3 111.7 109.4 4.377 0.034 0.042 1.075 0.061 0.076    1 0   0 
 4172505 15.309  4-17 5372.0 107.7  90.4 4.194 0.050 0.049 0.889 0.055 0.041  0 1 0   0 
 4172514 15.363  1-17 5544.9 113.7 111.8 4.408 0.050 0.053 0.917 0.070 0.068  0 1 0   0 
 4172560 14.725  1-17 5857.3 124.2 121.3 4.050 0.054 0.052 1.124 0.123 0.083  1 1 0   0 
 4172574 14.727  1-17 5832.0 120.3 115.4 4.282 0.045 0.048 1.022 0.077 0.078  0 1 0   0 
 4172586 15.163  4-17 5716.6 120.6 117.2 4.192 0.050 0.051 1.002 0.086 0.077  0 1 0   0 
 4172615 14.204  1-17 6117.6 131.6 109.7 4.202 0.033 0.044 1.181 0.066 0.090    1 0   0 
 4172649 15.885  1-17 5507.5 112.0 110.7 4.468 0.046 0.057 0.905 0.059 0.065  0 1 0   0 
 4172717 13.663  1-17 6090.5 124.2 119.0 4.325 0.038 0.039 1.065 0.071 0.071  1 1 0   0 
 4172746 15.440  4-17 4618.9  79.7  73.5 4.597 0.023 0.024 0.721 0.032 0.031  0 1 0 1 0 
 4172805 15.645  1-17 3895.2  75.7  75.7 4.687 0.013 0.013 0.548 0.013 0.013  1 1 0 1 0 
 4172859 15.630  4-17 5895.8 124.6 121.1 4.328 0.057 0.058 1.036 0.076 0.079    1 0   0 
 4172928 13.305  1-17 6249.3 152.5 143.7 4.155 0.027 0.036 1.256 0.062 0.084    1 0   0 
 4172929 14.966  1-17 6296.7 134.9 132.7 4.066 0.045 0.048 1.323 0.068 0.081    1 0   0 
 4173033 14.188  1-17 5589.0 166.0 150.0 4.296 0.209 0.190 0.925 0.113 0.075    2     1 
 4173055 15.557  4-17 5829.3 111.6 109.9 4.421 0.042 0.053 0.997 0.062 0.072    1 0   0 
 4173067 12.175  0-17 6493.7 133.5 125.2 3.979 0.027 0.040 1.346 0.058 0.102    1 0   0 
 4173101 15.230  1-17 6139.8 131.9 126.4 4.233 0.049 0.047 1.166 0.070 0.086    1 0   0 
 4173177 14.905  1-17 6067.6 118.1 115.3 4.352 0.039 0.046 1.093 0.066 0.079    1 0   0 
 4173252 13.725  1-17 6708.6 141.5 135.8 3.858 0.045 0.044 1.604 0.089 0.094    2 0   0 
 4173327 13.520  1-17 6063.5 114.5 111.5 4.365 0.034 0.041 1.088 0.064 0.077  0 1 0   0 
 4173456 15.667  4-17 5839.3 113.1 111.0 4.438 0.039 0.051 0.993 0.059 0.069  0 1 0   0 
 4173534 11.548  1-17 5887.8 121.3 115.1 4.239 0.042 0.047 1.061 0.077 0.082  2 1 0   0 
 4173580 15.540  4-17 6358.8 135.1 130.7 3.986 0.066 0.068 1.398 0.095 0.098    1 0   0 
 4173582 15.407  1- 3 6303.0 130.4 134.8 4.125 0.058 0.059 1.288 0.067 0.081    1 0   0 
 4173591 13.796  0-17 4979.8  89.0  82.6 3.499 0.059 0.076 1.300 0.148 0.188  2 2 0   0 
 4173655 14.555  1-17 5860.6 121.6 117.4 4.284 0.043 0.047 1.033 0.077 0.079  0 1 0   0 
 4173769 14.889  1-17 5607.0 111.2 109.2 4.369 0.048 0.048 0.933 0.074 0.069  0 1 0   0 
 4173798 13.734  1-17 6334.0 128.4 117.3 4.104 0.035 0.037 1.232 0.053 0.084    1 0   0 
 4173811 14.317  1-17 5246.7  92.6  78.8 4.389 0.035 0.024 0.848 0.048 0.032  0 1 1   0 
 4173842 15.466  1-17 5524.9 106.8 106.2 4.440 0.048 0.053 0.911 0.065 0.067  0 1 0   0 
 4173850 14.098  1-17 6580.4 134.0 133.4 4.227 0.036 0.035 1.321 0.064 0.058    1 0   0 
 4173940 13.814  1-17 6241.3 136.9 136.7 4.211 0.029 0.043 1.254 0.056 0.067    1 0   0 
 4173979 13.759  1-17 6265.9 131.0 119.2 4.158 0.033 0.038 1.184 0.056 0.081    1 0   0 
 4174047 15.888  2-17 5619.0 133.3 128.6 4.118 0.065 0.068 0.990 0.084 0.077    1 0   0 
 4174105 14.606  1-17 6607.6 134.3 138.4 4.058 0.042 0.042 1.423 0.076 0.072    1 0   0 
 4174128 13.609  0-17 5037.5 133.4 101.7 3.543 0.057 0.064 1.427 0.135 0.169  1 1 0   0 
 4174133 15.970  1-17 5891.7 114.8 111.3 4.441 0.042 0.055 1.001 0.060 0.067    1 0   0 
 4174228 13.631  1-17 6389.9 132.2 123.9 4.237 0.035 0.039 1.107 0.065 0.071    1 0   0 
 4174250 14.304  1-17 5743.5 107.1 105.8 4.421 0.038 0.045 0.974 0.065 0.073    1 0   0 
 4174324 15.509  1-17 5371.5 108.7 105.4 4.511 0.035 0.047 0.870 0.050 0.060  0 1 0   0 
 4174335 14.535  1-17 5872.3 115.9 107.8 4.180 0.040 0.047 1.082 0.082 0.086  0 1 0   0 
 4174426 14.054  1-17 5267.9 105.1  95.9 4.491 0.039 0.039 0.852 0.057 0.055  0 1 0   0 
 4174507 13.450  1-17 5832.5 124.8 120.4 4.022 0.069 0.062 1.127 0.118 0.084  3 1 0   0 
 4174643 14.856  1-17 6184.4 116.9 114.5 4.344 0.035 0.044 1.136 0.060 0.075    1 0   0 
 4174743 14.898  4-17 5820.9 110.1 105.5 4.497 0.037 0.047 0.944 0.057 0.061  0 1 0   0 
 4174752 14.972  4-17 5227.0 184.0 184.0 4.463 0.112 0.182 0.796 0.112 0.060  0 2     1 
 4174754 13.616  1-17 5289.0 185.0 185.0 4.527 0.059 0.110 0.840 0.087 0.078  8 2     1 
 4174779 15.938  4-17 5576.9 115.0 109.9 4.443 0.053 0.060 0.924 0.064 0.067    1 0   0 
 4174840 14.095  1-17 5697.5 103.1 101.7 4.449 0.034 0.042 0.957 0.059 0.069    1 0   0 
 4174868 15.689  4-17 6096.2 120.9 120.9 4.367 0.046 0.057 1.093 0.066 0.076  0 1 0   0 
 4174955 15.664  1-17 5341.8  99.0  94.8 4.571 0.021 0.034 0.825 0.035 0.050  2 1 0   0 
 4174978 14.721  1-17 5505.0 166.0 149.0 4.373 0.167 0.204 0.822 0.120 0.065    2     1 
 4175016 15.838  4-17 6049.9 120.9 120.6 3.925 0.092 0.092 1.300 0.139 0.112    1 0   0 
 4175040 15.072  1-17 6276.1 132.1 124.4 4.041 0.053 0.054 1.332 0.073 0.090  1 1 0   0 
 4175051 13.897  1-17 5932.4 120.5 119.7 3.973 0.056 0.042 1.194 0.138 0.078    1 0   0 
 4175157 15.365  4-17 5683.1 121.5 118.6 4.150 0.056 0.056 1.003 0.087 0.076    1 0   0 
 4175184 14.976  1-17 5887.9 123.8 119.9 3.973 0.063 0.053 1.177 0.129 0.081  0 1 0   0 
 4175289 14.766  1-17 5677.0 121.9 116.1 4.188 0.049 0.049 0.986 0.082 0.074  1 1 0   0 
 4175291 14.606  1-17 6090.8 124.1 121.3 4.280 0.041 0.044 1.125 0.072 0.081  8 1 0   0 
 4175346 14.614  1-17 5480.1 100.6 101.3 4.488 0.033 0.044 0.900 0.053 0.065  0 1 0   0 
 4175390 14.249  1-17 5829.8 115.2 111.8 4.238 0.041 0.045 1.035 0.078 0.080  0 1 0   0 
 4175419 14.840  1-17 5716.0 116.0 110.9 4.366 0.045 0.047 0.969 0.075 0.074    1 0   0 
 4175425 15.909  2-17 6060.5 117.3 112.9 4.405 0.044 0.056 1.060 0.065 0.070    1 0   0 
 4175483 14.757  1-17 5513.6  94.9  95.1 4.503 0.030 0.043 0.902 0.048 0.061  0 1 0   0 
 4175517 15.325  1-17 3622.5  60.4  79.5 4.822 0.010 0.010 0.383 0.010 0.010  0 1 0   0 
 4175525 15.351  4-17 5583.3 107.2  99.9 4.492 0.033 0.043 0.919 0.051 0.061  0 1 0   0 
 4175578 13.597  0-17 5661.9 110.3 106.5 4.216 0.043 0.043 0.972 0.075 0.071  1 1 0   0 
 4175662 15.966  2-17 5462.2 115.6 111.7 4.430 0.058 0.061 0.894 0.066 0.063  0 1 0   0 
 4175669 14.612  1-17 6212.4 146.5 126.2 4.424 0.029 0.033 1.078 0.053 0.063    1 0   0 
 4175688 14.778  1-17 5813.0 113.0 112.4 4.167 0.044 0.050 1.058 0.090 0.083  0 1 0   0 
 4175706 13.770  1-17 5204.0 181.0 181.0 4.537 0.052 0.097 0.864 0.071 0.078  0 2     1 
 4175728 15.041  1-17 6401.0 132.0 130.7 4.276 0.042 0.045 1.245 0.062 0.071    1 0   0 
 4175741 15.242  4-17 4936.7  80.8  93.0 2.794 0.081 0.174 2.071 0.255 0.468  0 2     0 
 4175746 15.598  4-17 5117.0 179.0 179.0 4.524 0.082 0.067 0.760 0.098 0.057  0 2     1 
 4175762 15.476  4-17 5880.8 134.6 127.0 3.884 0.074 0.066 1.238 0.112 0.088  0 1 0   0 
 4175765 14.388  1-17 5802.6 115.9 114.8 4.222 0.043 0.047 1.029 0.080 0.079  0 1 0   0 
 4175837 15.899  4-17 5371.0 117.0 109.3 4.466 0.049 0.054 0.873 0.061 0.059  0 1 0   0 
 4175905 15.580  2- 3 5704.8 124.7 122.6 4.052 0.071 0.066 1.054 0.094 0.078  0 1 0   0 
 4175987 15.014  1-17 5768.3 124.6 121.3 4.053 0.061 0.054 1.080 0.117 0.079  0 1 0   0 
 4176006 13.915  1-17 6068.9 120.1 122.2 4.257 0.036 0.043 1.127 0.073 0.082    1 0   0 
 4176031 15.084  4-17 5624.5 122.4 117.2 4.215 0.052 0.052 0.959 0.076 0.071  0 1 0   0 
 4176079 13.811  1-17 6478.6 121.4 137.6 4.289 0.029 0.036 1.265 0.054 0.066    1 0   0 
 4176093 15.183  4-17 5959.4 127.4 132.8 3.810 0.070 0.064 1.332 0.149 0.089  1 1 0   0 
 4176118 15.760  2-17 4691.2  86.1  81.8 4.584 0.026 0.026 0.738 0.035 0.033  0 1 0   0 
 4176124 14.762  1-17 6167.5 137.3 121.0 4.107 0.044 0.044 1.254 0.065 0.094    1 0   0 
 4176233 15.565  2- 3 5446.2 108.6 106.5 4.459 0.047 0.053 0.891 0.061 0.064  0 1 0   0 
 4176335 15.515  1-17 5308.5 104.0  98.3 4.543 0.029 0.042 0.845 0.044 0.056  1 1 0   0 
 4176467 12.853  1-17 6209.4 112.9 122.4 3.831 0.035 0.056 1.525 0.077 0.170    1 0   0 
 4176671 13.957  1-17 6580.3 136.6 129.9 3.983 0.037 0.038 1.475 0.079 0.080    1 0   0 
 4176763 14.319  1-17 5517.9 103.7 105.5 4.460 0.038 0.046 0.910 0.061 0.067  0 1 0   0 
 4176795 13.680  1-17 6173.6 111.6 108.2 4.404 0.023 0.033 1.099 0.043 0.064    1 0   0 
 4176814 14.725  1-17 6010.5 112.7 112.1 4.069 0.038 0.055 1.217 0.076 0.110    1 0   0 
 4176958 14.546  1-17 5926.9 115.9 113.3 4.159 0.042 0.047 1.118 0.080 0.091    1 0   0 
 4176978 15.647  1-17 5906.0 159.0 177.0 4.621 0.034 0.136 0.819 0.064 0.085  6 2     1 
 4177030 14.859  1-17 5641.1 129.8 122.8 3.976 0.064 0.059 1.071 0.081 0.076  0 1 0   0 
 4177076 14.430 15-16 6485.5 135.7 128.0 3.983 0.041 0.041 1.445 0.079 0.079    1 0   0 
 4177201 15.913  4-17 5677.0 127.7 121.4 4.242 0.070 0.073 0.975 0.081 0.076    1 0   0 
 4177214 15.074  4-17 5817.3 116.2 113.3 4.359 0.049 0.052 1.004 0.074 0.077  0 1 0   0 
 4177288 14.366  1-17 5683.4  97.0  95.3 4.502 0.023 0.035 0.934 0.042 0.057    1 0   0 
 4177333 15.680  1-17 5660.9 118.2 114.7 4.411 0.051 0.057 0.950 0.069 0.072  0 1 0   0 
 4177402 14.640  1-17 5773.4 101.9 100.5 4.436 0.035 0.044 0.980 0.059 0.071    1 0   0 
 4177415 15.358  1-17 5853.6 121.3 117.4 4.279 0.052 0.055 1.032 0.079 0.080    1 0   0 
 4177441 13.874  1-17 5699.0 170.0 153.0 4.529 0.084 0.126 0.750 0.091 0.049  1 2     1 
 4177542 14.282  1-17 5780.1 124.5 116.1 3.904 0.076 0.068 1.180 0.092 0.086  0 1 0   0 
 4177581 15.305  1-17 5789.7 122.1 116.6 4.289 0.050 0.052 1.005 0.078 0.077  0 1 0   0 
 4177667 14.520  1-17 6425.6 130.1 133.6 4.253 0.039 0.037 1.264 0.062 0.068    1 0   0 
 4177670 11.553  0- 1 5874.6 109.2 112.0 3.961 0.051 0.037 1.247 0.137 0.072    1 0   0 
 4177686 15.387  4-17 6065.0 120.9 111.8 4.183 0.057 0.059 1.162 0.073 0.089    1 0   0 
 4177813 14.643  1-17 5346.0 176.0 160.0 4.417 0.116 0.174 0.917 0.079 0.071  1 2     1 
 4177830 14.070  1-17 6194.2 122.5 120.7 4.263 0.037 0.043 1.173 0.068 0.079    1 0   0 
 4177885  8.464  0-17 6354.3 115.5 111.6 3.832 0.024 0.042 1.577 0.064 0.140    1 0   0 
 4177900 14.624  1-17 5828.8 115.0 113.2 4.123 0.048 0.055 1.083 0.101 0.085  1 1 0   0 
 4177903 13.040  1-17 6247.0 199.0 243.0 4.061 0.264 0.176 1.379 0.179 0.268    2     1 
 4177931 15.017  4-17 6057.8 117.5 115.7 4.359 0.042 0.050 1.086 0.065 0.077    1 0   0 
 4178031 15.760  4-17 6010.8 123.2 119.6 4.370 0.049 0.059 1.065 0.070 0.077    1 0   0 
 4178049 15.160  1-17 5905.6 117.7 115.3 4.363 0.047 0.052 1.033 0.071 0.078    1 0   0 
 4178058 13.648  1- 2 5364.0 214.0 193.0 3.685 0.896 0.280 1.119 0.178 0.306  0 2     1 
 4178120 15.186  4-17 6106.4 125.6 116.8 4.235 0.055 0.053 1.152 0.070 0.084    1 0   0 
 4178128 15.806  4-17 5611.7 124.1 118.2 4.270 0.063 0.063 0.945 0.076 0.070  0 1 0   0 
 4178129 13.759  1-17 5966.5 117.0 119.7 4.002 0.084 0.086 1.210 0.117 0.105    1     0 
 4178161 14.576  1-17 5710.3 123.6 120.7 4.033 0.057 0.045 1.063 0.093 0.075  0 1 0   0 
 4178173 12.728  0-17 6413.7 127.7 123.1 3.594 0.046 0.069 1.882 0.115 0.179    3 0   0 
 4178188 15.333  4-17 6437.0 177.0 244.0 4.439 0.067 0.202 1.085 0.142 0.156    2     1 
 4178200 14.482  1-17 5880.2 118.7 111.2 4.230 0.043 0.047 1.061 0.077 0.082    1 0   0 
 4178201 15.185  4-17 6140.5 128.0 116.9 4.219 0.056 0.057 1.174 0.070 0.086    1 0   0 
 4178250 15.230  1-17 5986.5 120.2 116.3 4.354 0.046 0.051 1.063 0.071 0.079    1 0   0 
 4178256 15.488  4-17 5994.1 111.5 114.0 4.032 0.068 0.077 1.211 0.102 0.100    1 0   0 
 4178279 14.964  1-17 6019.5 125.3 121.3 4.303 0.045 0.046 1.089 0.076 0.082    1 0   0 
 4178286 15.311  1-17 5659.8 114.9 111.1 4.381 0.052 0.054 0.950 0.073 0.072    1 0   0 
 4178295 15.622  2-17 5964.3 120.0 123.2 4.119 0.062 0.063 1.150 0.096 0.100  0 1 0   0 
 4178376 13.755  1-17 6365.6 128.2 130.4 3.715 0.045 0.051 1.563 0.152 0.129  1 1 0   0 
 4178389 11.788  1-17 6168.1 134.0 126.7 4.047 0.046 0.045 1.112 0.107 0.076 2,3 1 0 1 0 
 4178396 14.945  1-17 5953.8 111.8 119.0 4.048 0.052 0.063 1.182 0.105 0.096  1 1 0   0 
 4178437 13.988  1-17 6481.9 133.0 129.4 4.218 0.034 0.037 1.327 0.061 0.054  1 1 0   0 
 4178610 14.325  1-17 6041.2 135.4 134.6 3.828 0.055 0.046 1.354 0.182 0.088  0 1 0   0 
 4178628 12.847  0-17 6883.2 152.2 142.1 4.069 0.034 0.036 1.355 0.061 0.055    2 0   0 
 4178682 15.853  4-17 4953.4 105.1  98.7 4.544 0.038 0.041 0.787 0.045 0.042  0 1 1   0 
 4178837 13.663  1-17 5702.4 125.0 119.7 3.973 0.039 0.037 1.069 0.070 0.062    1 0   0 
 4178853 15.193  4-17 5527.7 102.3  98.0 4.549 0.022 0.034 0.870 0.037 0.049  0 1 0   0 
 4178935 15.911  1-17 5229.2 110.8 100.5 4.492 0.047 0.049 0.842 0.054 0.051  0 1 0   0 
 4178942 14.466  1-17 5450.8 101.3  99.0 4.576 0.017 0.030 0.834 0.030 0.044  1 1 0   0 
 4179080 15.106  1-17 5810.2 109.5 106.0 4.451 0.032 0.043 0.984 0.053 0.068  0 1 0   0 
 4179143 15.257  1- 3 5685.5 115.0 111.0 4.395 0.050 0.054 0.958 0.071 0.073  0 1 0   0 
 4179201 14.703  1-17 6122.2 130.3 126.7 4.248 0.135 0.133 1.054 0.101 0.085    1     0 
 4179264 13.172  1-17 5329.6  92.0  77.4 4.240 0.031 0.024 0.879 0.044 0.031    1 0   0 
 4179376 15.081  1-17 5970.9 120.6 117.7 4.351 0.046 0.051 1.058 0.072 0.079  1 1 0   0 
 4179520 12.370  0-17 5934.4 115.8 119.5 4.156 0.033 0.035 1.272 0.047 0.071    1 0   0 
 4179590 14.607  1-17 6436.7 139.2 133.0 4.154 0.046 0.048 1.316 0.065 0.064    1 0   0 
 4179609 13.976  1-17 5354.7 144.8 134.6 3.634 0.038 0.049 1.393 0.082 0.108  0 1 0   0 
 4179631 14.473  1-17 6184.4 138.9 128.6 4.207 0.037 0.046 1.201 0.070 0.088    1 0   0 
 4179643 13.878  1-17 6010.4 122.5 112.6 3.972 0.031 0.046 1.402 0.062 0.134    1 0   0 
 4179668 15.683  4-17 4906.0 170.0 170.0 4.554 0.072 0.044 0.716 0.090 0.060  0 2     1 
 4179699 14.437  1-17 5769.7 130.9 143.9 4.304 0.135 0.151 0.998 0.096 0.090  1 1     0 
 4179711 15.549  4-17 6174.0 193.0 257.0 4.455 0.065 0.208 1.090 0.153 0.153  0 2     1 
 4179810 14.697  1-17 6404.0 126.0 122.3 4.482 0.023 0.023 1.012 0.036 0.038    1 0   0 
 4179898 14.503  1-17 5969.6 125.7 113.7 4.220 0.046 0.046 1.104 0.074 0.085    1 0   0 
 4179905 15.821  2-17 5387.9 125.3 115.0 4.080 0.069 0.067 0.920 0.067 0.060  0 1 0   0 
 4179925 15.317  1-17 5928.3 120.8 113.5 4.197 0.064 0.064 1.095 0.084 0.087    1 0   0 
 4179946 14.194  1-17 5749.3 120.8 119.7 4.071 0.056 0.047 1.063 0.117 0.078    1 0   0 
 4179972 13.517  0-17 6437.0 175.0 214.0 4.004 0.343 0.147 1.158 0.188 0.188    2     1 
 4180028 15.953  4-17 4872.3 107.3  99.9 4.619 0.034 0.040 0.709 0.055 0.052  0 1     0 
 4180122 13.051  1-17 6371.0 143.9 120.7 4.133 0.032 0.034 1.310 0.062 0.065    1 0   0 
 4180140 14.205  1-17 6550.3 132.1 138.9 4.237 0.037 0.040 1.310 0.062 0.060    1 0   0 
 4180346 13.996  1-17 6336.8 127.5 124.4 3.818 0.109 0.107 1.424 0.168 0.130    1 0   0 
 4180353 14.403  1-17 5765.4 111.6 113.8 4.177 0.045 0.048 1.029 0.089 0.079  1 1 0   0 
 4180489 15.435  4-17 5089.5  97.0  92.3 4.587 0.023 0.032 0.776 0.037 0.047  0 1 0   0 
 4180520 15.215  1-17 6377.6 137.8 134.3 4.267 0.047 0.049 1.241 0.064 0.075    1 0   0 
 4180692 15.659  4-17 5730.5 126.4 116.5 3.826 0.084 0.080 1.230 0.101 0.099  0 1 0   0 
 4180772 14.552  1-17 5841.6 108.4 102.6 4.488 0.023 0.033 0.967 0.041 0.058    1 0   0 
 4180851 14.638  1-17 6080.6 124.9 121.8 3.939 0.049 0.054 1.312 0.119 0.107    1 0   0 
 4180942 13.686  1-17 6036.4 150.2 158.8 4.318 0.075 0.085 1.077 0.093 0.089  8 1     0 
 4180965 14.459  1-17 5939.6 122.2 114.2 4.276 0.045 0.048 1.067 0.075 0.080    1 0   0 
 4180968 13.458  1-17 6458.6 124.8 123.4 3.640 0.031 0.054 1.872 0.081 0.184    1 0   0 
 4181023 15.626  2-17 5435.5 109.5 105.2 4.464 0.048 0.055 0.888 0.060 0.063  0 1 0   0 
 4181052 13.587  1-17 5966.0  80.0  80.0 3.924 0.233 0.093 1.084 0.095 0.131    2     1 
 4181133 14.931  1-17 6096.4 123.2 120.1 4.343 0.040 0.046 1.106 0.068 0.080  0 1 0   0 
 4181307 15.486  4-17 5597.2 112.2 110.1 4.456 0.043 0.053 0.929 0.060 0.067  0 1 0   0 
 4181402 14.121  1-17 6072.1 119.5 120.2 4.299 0.041 0.043 1.111 0.073 0.080    1 0   0 
 4181575 14.512  1-17 5130.0  96.9  85.0 4.492 0.039 0.032 0.824 0.053 0.044  0 1 0   0 
 4181768 12.737  0-17 6614.3 135.5 129.8 4.029 0.034 0.034 1.394 0.068 0.063    1 0   0 
 4241006 15.282  1-17 5461.1 125.2 118.8 3.828 0.050 0.050 1.144 0.079 0.083    1 0   0 
 4241110 14.575  1-17 5840.0 157.0 157.0 4.553 0.035 0.184 0.942 0.099 0.110  0 2     1 
 4241179 14.455  1-17 5762.0 116.0 111.6 4.358 0.045 0.047 0.984 0.076 0.075  0 1 0   0 
 4241203 15.583  1-17 5846.3 117.7 114.3 4.309 0.058 0.058 1.022 0.077 0.078  0 1 0   0 
 4241223 15.937  1-17 5428.2 109.2 104.7 4.473 0.049 0.057 0.886 0.058 0.062  0 1 0   0 
 4241238 13.857  1-17 4870.7  86.5  87.4 3.214 0.081 0.101 1.192 0.226 0.230  2 2 0 1 0 
 4241262 15.530  1-17 5003.0  90.9  83.2 4.508 0.038 0.030 0.803 0.046 0.036  2 1 0   0 
 4241321 13.818  1-17 5940.0 160.0 178.0 4.236 0.214 0.175 0.978 0.145 0.106    2     1 
 4241330 12.913  0-17 5785.5 124.5 119.6 3.929 0.037 0.034 0.979 0.061 0.054    1 0   0 
 4241440 15.362  1- 3 5538.0 100.3  96.9 4.511 0.029 0.042 0.902 0.045 0.058  0 1 0   0 
 4241448 15.962  2-17 5379.8 106.0  89.6 4.329 0.060 0.057 0.876 0.059 0.044  0 1 0   0 
 4241488 14.315  1-17 5847.8 125.8 116.7 4.106 0.044 0.051 1.100 0.105 0.085  0 1 0   0 
 4241495 12.686  0-17 5740.6  98.4 100.3 4.476 0.025 0.036 0.960 0.047 0.064    1 0   0 
 4241498 15.317  1-17 5276.4  88.4  76.7 4.223 0.047 0.047 0.879 0.034 0.027  0 1 1   0 
 4241562 15.479  1- 3 6102.2 129.4 116.1 4.185 0.059 0.060 1.178 0.072 0.091    1 0   0 
 4241742 15.768  2-17 5815.9 110.0 107.4 4.436 0.043 0.055 0.987 0.060 0.069  0 1 0   0 
 4241876 14.201  1-17 6245.1 113.3 117.8 3.839 0.037 0.054 1.527 0.076 0.166  0 1 0   0 
 4241885 13.410  0-17 6064.0 115.5 116.7 4.277 0.038 0.041 1.116 0.071 0.080    1 0   0 
 4241922 13.811  1-17 5293.6 121.9 113.5 3.767 0.038 0.044 1.039 0.072 0.076    1 0   0 
 4241934 12.903  0-17 5919.2 107.3 117.8 4.074 0.040 0.051 1.151 0.103 0.090    1 0   0 
 4241946 15.795  2-17 4795.0 144.0 144.0 4.591 0.063 0.032 0.667 0.082 0.047  3 2     1 
 4241953 14.782  1-17 6168.7 130.7 121.3 4.182 0.044 0.043 1.193 0.063 0.081  0 1 0   0 
 4241960 15.291  1-17 5629.3 108.4 107.3 4.403 0.047 0.051 0.940 0.070 0.071  0 1 0   0 
 4241968 15.920  4-17 4672.7  87.8  79.9 4.607 0.022 0.026 0.717 0.033 0.033  0 1 0   0 
 4241975 14.104 14-14 5323.2 129.6 131.5 3.649 0.245 0.262 1.271 0.352 0.293  0 1     0 
 4242112 14.918  1-17 5282.5 101.6  96.9 4.532 0.030 0.041 0.848 0.044 0.057  0 1 0   0 
 4242118 15.076  1-17 5830.1 120.6 117.4 3.982 0.070 0.060 1.146 0.113 0.082    1 0   0 
 4242146 15.272  1- 3 5576.8 108.2 106.9 4.426 0.045 0.051 0.926 0.067 0.069  0 1 0   0 
 4242240 15.074  1-17 5516.2 102.2  98.1 4.554 0.020 0.031 0.867 0.034 0.049    1 0   0 
 4242391 15.666  2- 3 5344.4  95.9  81.1 4.316 0.047 0.044 0.871 0.051 0.037  0 1 0   0 
 4242410 13.886  1-17 5382.6 122.4 118.1 3.901 0.037 0.041 1.038 0.064 0.070  0 1 0   0 
 4242418 15.004  1-17 5460.1 118.0 113.1 4.104 0.047 0.047 0.933 0.067 0.063    1 0   0 
 4242437 14.861  1-17 5867.3 114.1 111.9 4.121 0.045 0.054 1.104 0.098 0.087    1 0   0 
 4242463 15.376  1-17 5821.5 113.9 110.4 4.331 0.054 0.054 1.009 0.075 0.077  0 1 0   0 
 4242476 15.223  4-17 5757.5 113.6 110.9 4.236 0.050 0.053 1.005 0.079 0.077  0 1 0   0 
 4242500 15.020  1-17 6155.0 129.7 114.9 4.222 0.050 0.052 1.180 0.069 0.084    1 0   0 
 4242506 14.921  1-17 5644.4 118.7 114.5 4.008 0.051 0.046 1.050 0.075 0.070    1 0   0 
 4242575  7.803  0-17 6336.2 110.5 113.8 3.761 0.021 0.049 1.669 0.060 0.164    1 0   0 
 4242586 14.853  1-17 5341.9 102.6  86.6 4.327 0.040 0.034 0.893 0.055 0.042  0 1 0   0 
 4242608 15.459  1-17 5493.1 120.6 114.9 3.952 0.054 0.054 1.033 0.072 0.072  0 1 0   0 
 4242692 15.431  0-17 6520.0 175.0 175.0 4.010 0.273 0.117 1.094 0.174 0.157  3 2   0 1 
 4242987 15.576  1-17 4334.1  96.6 104.8 4.602 0.024 0.018 0.673 0.027 0.026  0 1 0   0 
 4243008 15.431  0-17 5041.4 101.2  89.9 3.515 0.059 0.082 1.220 0.149 0.191  2 1 0   0 
 4243033 13.458  0-17 5834.0 105.1 101.2 4.519 0.017 0.027 0.934 0.032 0.048    1 0   0 
 4243141 13.931  1-17 5625.5 117.8 119.9 3.868 0.035 0.036 1.156 0.065 0.067    1 0   0 
 4243154 13.390  0-17 5900.9 126.0 113.3 3.938 0.041 0.036 1.157 0.072 0.068    1 0   0 
 4243262 13.997  1-17 5583.0 126.4 120.6 3.925 0.117 0.107 1.085 0.115 0.101  0 1     0 
 4243359 14.265  0-17 5334.0 125.7 117.9 3.706 0.034 0.040 1.204 0.074 0.085  2 1 0   0 
 4243405 13.750  1-17 5889.3 119.7 113.5 4.243 0.039 0.044 1.059 0.075 0.081    1 0   0 
 4243442 14.915  1-17 4948.8 101.1  90.2 3.595 0.071 0.083 1.077 0.159 0.166  2 1 0   0 
 4243559 15.605  0-17 6024.9 116.6 110.5 4.201 0.033 0.041 1.138 0.069 0.086  2 1 0   0 
 4243623 13.124  0-17 4954.7  76.8  67.9 3.559 0.058 0.043 0.884 0.111 0.073  2 1 0   0 
 4243638 14.826  1-17 5201.4  81.6  73.2 4.364 0.027 0.021 0.852 0.033 0.024  0 1 1   0 
 4243639 14.020 10-10 5605.9 122.3 114.7 4.020 0.041 0.039 1.015 0.069 0.060  0 1 0   0 
 4243668 15.177 14-15 6156.1 124.7 112.7 4.072 0.040 0.046 1.284 0.062 0.094  5 1 0   0 
 4243672 16.268 14-17 5747.8 112.4 107.2 4.470 0.042 0.057 0.954 0.059 0.064  0 1 0   0 
 4243697 12.531  0-17 6038.6 105.5  92.6 4.121 0.031 0.040 1.198 0.066 0.095  2 1 0   0 
 4243742 15.738  2- 3 5228.0 156.0 156.0 4.590 0.078 0.054 0.655 0.075 0.032  0 2     1 
 4243769 12.836  0-17 6219.7 119.6 129.0 4.062 0.034 0.047 1.170 0.078 0.089    1 0   0 
 4243819 14.752  1-17 4905.9  85.4  83.0 3.384 0.064 0.082 1.328 0.175 0.209  2 2 0   0 
 4243841 15.402  0-17 4973.3  79.9  89.5 2.728 0.053 0.147 2.206 0.238 0.483  2 2 0   0 
 4243874 15.683  1-17 5471.4 124.4 119.8 3.926 0.062 0.062 1.045 0.078 0.078    1 0   0 
 4243910 13.411  0-17 5096.1  81.4  79.8 4.576 0.028 0.028 0.736 0.040 0.038  2 1 0   0 
 4244083 13.454  0-17 6090.8 125.2 122.4 4.074 0.049 0.042 1.048 0.101 0.072    1 0   0 
 4244095 14.714  1-17 4590.7  77.2  72.1 4.660 0.019 0.015 0.608 0.020 0.016  0 1 0   0 
 4244180 15.889  2-17 6025.1 124.4 120.0 4.309 0.066 0.070 1.089 0.074 0.081  0 1 0   0 
 4244183 15.737  0-17 6221.5 129.7 129.3 4.129 0.044 0.046 1.058 0.091 0.078  2 1 0   0 
 4244209 14.259  1-17 5401.0 160.0 160.0 4.527 0.063 0.117 0.838 0.097 0.080  0 2     1 
 4244261 15.214  1- 3 5689.0 109.1 104.4 4.487 0.029 0.042 0.941 0.048 0.061    1 0   0 
 4244271 14.424  1-17 5824.0 124.8 118.9 4.358 0.044 0.043 0.903 0.071 0.064  2 3 1   0 
 4244312 15.947  2- 2 5540.3 122.1 117.2 4.384 0.101 0.121 0.915 0.070 0.066  0 1     0 
 4244330 14.144 10-10 6366.8 129.6 137.6 4.245 0.039 0.038 1.247 0.064 0.068    1 0   0 
 4244377 14.231  1-17 6177.0 123.1 115.8 3.991 0.036 0.049 1.343 0.069 0.123    1 0   0 
 4244511 14.894  1-17 5922.9 110.2 104.6 4.505 0.020 0.028 0.955 0.036 0.049  0 1 0   0 
 4244552 16.624  6-17 4732.0 167.0 167.0 4.560 0.063 0.032 0.727 0.070 0.058  0 2     1 
 4244573 15.641  1-17 6025.8 123.0 119.0 4.313 0.059 0.061 1.089 0.073 0.080  0 1 0   0 
 4244581 15.164  1-17 5767.0 156.0 174.0 4.437 0.084 0.196 1.006 0.113 0.113  0 2     1 
 4244661 11.677  4-17 5681.7 123.9 120.6 4.053 0.069 0.062 1.043 0.088 0.077  2 1 0   0 
 4244684 15.912  2-17 6020.5 123.4 118.5 4.303 0.067 0.069 1.090 0.075 0.081  0 1 0   0 
 4244695 15.968  2- 2 5829.7 128.8 122.7 4.164 0.076 0.073 0.886 0.068 0.058    1 0   0 
 4244735 14.162  1-17 6104.2 118.6 115.0 4.476 0.017 0.026 1.008 0.032 0.048    1 0   0 
 4244865 13.817  2-17 6253.4 116.1 124.0 3.840 0.033 0.054 1.532 0.070 0.165    1 0   0 
 4244929 13.631  1-17 6337.3 135.7 139.7 4.213 0.044 0.051 1.255 0.064 0.074  3 1 0   0 
 4245236 14.673  2-15 6191.5 122.2 120.5 4.388 0.038 0.043 1.012 0.060 0.065    1 0   0 
 4245412 15.559  1-17 5746.3 123.8 116.2 4.194 0.057 0.055 0.930 0.072 0.064  0 1 0   0 
 4245453 13.080  0-17 5500.0  93.0  94.9 4.466 0.034 0.040 0.924 0.057 0.061  1 1 0   0 
 4245507 15.864  2-17 5689.7 113.6 109.3 4.413 0.055 0.065 0.957 0.067 0.071  0 1 0   0 
 4245517 14.056 10-10 6211.6 137.9 127.3 4.139 0.033 0.040 1.251 0.058 0.077    1 0   0 
 4245551 15.069  1-17 5216.2 127.7 118.3 3.829 0.055 0.061 1.039 0.087 0.093  0 1 0   0 
 4245564 15.704  2-17 5937.3 115.4 110.8 4.164 0.066 0.067 1.115 0.088 0.090  0 1 0   0 
 4245646 15.567  2- 3 5649.0 119.9 117.0 4.060 0.066 0.060 1.026 0.082 0.075  0 1 0   0 
 4245668 15.730  1-17 5291.6 109.4 101.6 4.510 0.040 0.048 0.853 0.051 0.056  1 1 0   0 
 4245742 14.051  0-17 6689.4 179.3 147.2 4.415 0.011 0.014 1.152 0.022 0.029  2 1 0   0 
 4245761 14.270  1-17 5806.3 126.0 116.2 3.790 0.039 0.037 1.295 0.067 0.070  0 1 0   0 
 4245803 14.792  1-17 5627.1 117.7 113.7 4.268 0.048 0.049 0.950 0.073 0.070  1 1 0   0 
 4245838 15.742  1-17 5655.2 114.4 110.2 4.383 0.063 0.065 0.949 0.071 0.071  1 1 0   0 
 4245861 15.902  4-17 5215.5 126.1 117.8 3.944 0.072 0.072 0.934 0.074 0.070  0 1 0   0 
 4245871 14.500  1-17 6224.3 136.9 128.5 4.160 0.043 0.045 1.242 0.064 0.082    1 0   0 
 4245888 13.269  0-17 5732.2 100.4 101.6 4.395 0.033 0.039 1.062 0.059 0.068  1 1 0   0 
 4245891 15.419  1-17 5867.5 115.8 113.6 4.371 0.055 0.062 1.018 0.070 0.076  0 1 0   0 
 4245902 12.511  0-17 6207.3 120.9 114.7 4.228 0.036 0.040 1.088 0.066 0.074  0 1 0   0 
 4245931 15.917  2-17 5468.3 118.3 104.5 4.289 0.068 0.067 0.900 0.067 0.055  0 1 0   0 
 4245945 15.211  1-17 5814.6 111.9 108.0 4.481 0.041 0.055 0.956 0.061 0.064  8 1     0 
 4245947 15.259  1-17 5329.9  95.7  79.7 4.254 0.042 0.039 0.877 0.045 0.032  0 1 1   0 
 4246011 13.056  0-17 6057.1 137.2 123.4 4.271 0.037 0.039 1.039 0.077 0.074    1 0   0 
 4246012 14.629  1-17 5779.7 120.4 115.5 4.334 0.045 0.045 0.996 0.074 0.070  0 1 0   0 
 4246191 15.000  1-17 5851.7 124.7 120.8 4.259 0.047 0.050 1.037 0.078 0.081  0 1 0   0 
 4246216 14.811  1-17 5443.5 103.4 104.8 4.491 0.030 0.041 0.927 0.049 0.058  0 1 0   0 
 4246343 13.836  1-17 5788.0 130.7 127.9 4.099 0.048 0.043 0.999 0.085 0.069    1 0   0 
 4246348 13.941  1-17 6037.3 121.5 111.4 4.140 0.035 0.042 1.179 0.068 0.094    1 0   0 
 4246407 14.568  1-17 5031.4  92.1  84.1 4.531 0.034 0.032 0.805 0.046 0.044  1 1 0   0 
 4246448 14.865  1-17 5750.1 129.1 117.1 4.283 0.040 0.043 1.117 0.060 0.069  0 1 0   0 
 4246467 13.580  1-16 4894.1  97.1  90.9 3.526 0.064 0.087 1.186 0.167 0.196  2 3 0   0 
 4246521 13.270  0-17 5298.0  93.2  87.4 4.484 0.039 0.033 0.816 0.054 0.048    1 0   0 
 4246679 12.929  0-17 5599.7  92.1  99.8 4.153 0.038 0.039 1.087 0.090 0.064  0 1 0   0 
 4246695 14.467  1-17 5683.5 123.5 116.7 4.298 0.045 0.046 0.964 0.075 0.073  0 1 0   0 
 4246706 12.734  0-17 5800.2 249.2 322.3 4.003 0.167 0.127 1.116 0.218 0.204    1     0 
 4246726 15.188  1-17 5756.6 124.2 118.5 4.247 0.050 0.053 1.002 0.080 0.078    1 0   0 
 4246749 14.368  1-17 5357.7  97.1  91.2 4.556 0.029 0.037 0.798 0.040 0.049  0 1 0   0 
 4246759 14.796  1-17 6116.9 128.6 130.5 3.774 0.059 0.063 1.477 0.160 0.122  0 1 0   0 
 4246848 12.295  0-17 7099.3 155.8 143.7 4.268 0.022 0.025 1.431 0.045 0.056    2 0   0 
 4246852 14.914  1-17 5649.2 131.0 125.7 4.130 0.052 0.049 0.996 0.086 0.074  0 1 0   0 
 4246871 15.773  0-17 6162.1 107.8 108.9 4.466 0.018 0.029 1.007 0.032 0.047  2 1 0   0 
 4246875 14.784  1-17 6289.1 133.7 128.2 4.025 0.044 0.048 1.351 0.071 0.091  0 1 0   0 
 4246884 15.837  2-17 5483.8 116.7 114.9 4.456 0.049 0.057 0.900 0.062 0.065  0 1 0   0 
 4246893 15.793  2-17 5347.3 140.8 132.9 3.778 0.067 0.069 1.163 0.105 0.108  0 1 0   0 
 4246945 14.984  1-17 6036.7 122.7 123.2 3.982 0.051 0.059 1.260 0.110 0.101  0 1 0   0 
 4247022 15.722  1-17 5040.3 107.1  95.8 4.515 0.039 0.034 0.808 0.048 0.041  0 1 1   0 
 4247023 15.598  2- 3 5733.5 139.0 139.2 4.081 0.066 0.066 1.054 0.106 0.082  3 1 0   0 
 4247092 15.533  1-17 6298.3 141.0 154.6 4.224 0.035 0.039 1.254 0.060 0.066  3 1 0   0 
 4247110 12.635  0-17 6927.3 361.4 208.9 4.412 0.011 0.014 1.177 0.057 0.033    2 0   0 
 4247149 14.470 14-14 6112.0 145.0 142.6 4.273 0.042 0.044 1.094 0.074 0.077    1 0   0 
 4247199 15.730  2- 3 6194.1 153.2 134.7 4.150 0.072 0.070 1.234 0.076 0.093  0 1 0   0 
 4247267 13.760  1-17 5932.2 179.3 158.1 3.774 0.066 0.039 1.353 0.182 0.071  1 3 0   0 
 4247370 16.827  2- 4 4254.9 116.4 123.4 4.643 0.026 0.022 0.631 0.035 0.027  0 1 0   0 
 4247542 11.521  0-17 6314.1 110.8 119.6 4.078 0.029 0.041 1.206 0.056 0.090    1 0   0 
 4247682 15.547  2-17 5749.5 112.7  94.5 4.229 0.049 0.047 0.780 0.041 0.029  0 1 0   0 
 4247769 14.165 14-14 5393.2 135.2 129.2 3.965 0.034 0.037 1.065 0.053 0.058  0 1 0   0 
 4247791 13.699  0-17 5388.6 162.1 149.2 3.339 0.054 0.067 1.619 0.119 0.144  3 2 0   0 
 4247807 14.808  4-17 5705.0 126.2 118.8 4.233 0.047 0.048 0.986 0.079 0.075  1 1 0   0 
 4247825 13.848  1-17 6301.1 138.7 129.0 4.180 0.037 0.043 1.132 0.066 0.083    1 0   0 
 4247832 12.996  0-17 6878.9 153.7 144.1 4.094 0.035 0.034 1.479 0.081 0.074    2 0   0 
 4247905 15.311  1-17 4712.3  49.9  55.3 4.500 0.016 0.013 0.785 0.016 0.014  0 1 1   0 
 4247924 15.934  4-17 5642.9 134.2 131.4 4.087 0.070 0.070 1.012 0.087 0.077  0 1 0   0 
 4247936 15.615  2- 3 6049.0 168.0 210.0 4.489 0.056 0.210 0.989 0.143 0.130    2     1 
 4247968 13.898  1-17 5450.7 139.9 133.0 3.803 0.036 0.041 1.179 0.066 0.078  2 1 0   0 
 4247991 11.910  1-17 5586.5 106.9 101.9 4.157 0.041 0.039 0.964 0.069 0.062  3 1 0 1 0 
 4248006 15.467  1- 3 5533.8 109.1 106.7 4.501 0.033 0.046 0.905 0.049 0.061  0 1 0   0 
 4248034 14.876  1-17 5323.5 111.4 106.0 4.517 0.033 0.043 0.861 0.048 0.059  0 1 0   0 
 4248039 15.428  4-17 5482.6 133.1 124.4 4.028 0.056 0.052 0.977 0.070 0.069    1 0   0 
 4248069         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 4248096 15.618  1-17 5786.4 138.2 130.6 3.873 0.076 0.069 1.208 0.094 0.089  0 1 0   0 
 4248106 13.739  1-17 5768.4 141.7 131.3 4.001 0.059 0.043 1.106 0.124 0.075    1 0   0 
 4248131 14.863  1-17 6359.3 159.2 163.7 4.120 0.045 0.047 1.311 0.066 0.073  1 1 0   0 
 4248156 15.321  1-17 5274.5 113.3  91.0 4.327 0.042 0.036 0.899 0.053 0.037  0 1 1   0 
 4248159 15.272  1-17 5650.2 142.2 133.5 3.986 0.060 0.054 1.068 0.081 0.075  0 1 0   0 
 4248221 15.982  1-17 5659.8 190.6 305.3 4.186 0.253 0.300 1.006 0.212 0.154  2 1     0 
 4248485 15.742  2- 3 5786.4 116.6 113.2 4.472 0.034 0.047 0.963 0.053 0.063  0 1 0   0 
 4248521 14.881  1-17 4867.9  89.2  80.5 4.586 0.019 0.029 0.787 0.030 0.039  0 1 0   0 
 4248533 12.125  0- 1 4121.8  89.5  83.8 1.769 0.124 0.120 1.327 0.407 0.304  2 2 0   0 
 4248541 15.100  1-17 6268.5 127.2 123.5 3.871 0.066 0.069 1.476 0.110 0.139  0 1 0   0 
 4248584 15.850  1-17 5678.9 137.8 134.9 4.043 0.085 0.080 1.049 0.094 0.083  0 1 0   0 
 4248941 15.600  0-17 6877.3 153.0 141.7 3.924 0.034 0.036 1.628 0.084 0.090 2,3 2 0   0 
 4248950 14.729  1-17 5739.9 130.7 123.6 3.913 0.048 0.045 1.156 0.073 0.074  0 1 0   0 
 4248982 12.054  0-17 6185.7 124.7 122.4 4.147 0.038 0.043 1.092 0.078 0.081  2 1 0   0 
 4249137 13.969  1-17 5910.9 118.8 117.1 4.350 0.042 0.045 1.037 0.074 0.079  0 1 0   0 
 4249145 14.961  0-17 6373.5 119.4 119.2 4.307 0.030 0.035 1.188 0.056 0.065  2 1 0   0 
 4249218 15.363  1-17 5488.3 131.7 123.3 4.041 0.050 0.046 0.995 0.066 0.063 2,3 1 0   0 
 4249233 13.110  4-17 5919.3 110.3 111.8 4.461 0.031 0.040 0.950 0.050 0.060  2 1 0   0 
 4249247 13.528  0-17 6291.0 124.7 116.2 3.910 0.031 0.046 1.462 0.070 0.137    1 0   0 
 4249382 15.035  4-17 5719.8 127.8 121.0 3.946 0.055 0.050 1.124 0.078 0.075  0 1 0   0 
 4249535 14.298 14-15 6045.8 121.6 120.0 4.044 0.049 0.043 1.029 0.080 0.067    1 0   0 
 4249563 16.495  4- 4 5117.7 105.6  98.1 4.528 0.045 0.054 0.814 0.049 0.048  0 1 0   0 
 4249579 15.912  1-17 5488.1 126.6 114.7 3.922 0.029 0.028 1.198 0.039 0.048  2 1 0   0 
 4249591 15.397  0-17 5824.5 122.4 111.7 4.035 0.044 0.038 1.035 0.078 0.066  2 1 0   0 
 4249622 13.760  1-17 5898.3 128.6 122.1 4.117 0.044 0.041 0.971 0.077 0.065    1 0   0 
 4249734 15.647  2- 3 5590.5 122.1 115.9 3.984 0.066 0.061 1.046 0.078 0.075  0 1 0   0 
 4249742 14.725  1-17 6065.6 122.8 111.0 4.181 0.043 0.046 1.168 0.068 0.091    1 0   0 
 4249826 14.025 10-10 6431.6 130.9 137.3 4.273 0.034 0.032 1.253 0.057 0.059    1 0   0 
 4249898 15.294  1-17 5706.1 119.5 114.6 4.348 0.051 0.051 0.967 0.076 0.074  0 1 0   0 
 4249993 15.636  1-17 5629.6 115.5 113.0 4.416 0.053 0.056 0.889 0.066 0.063  0 1 0   0 
 4252165 15.151  2-15 5436.9  93.5  86.3 3.799 0.043 0.041 0.739 0.030 0.019    3 0   0 
 4252226 15.136  1-17 5620.0 108.0 112.4 3.894 0.035 0.037 1.130 0.065 0.068  3 1 0   0 
 4252245 11.820  0-17 6709.3 137.4 132.8 3.795 0.032 0.031 1.714 0.081 0.076    2 0   0 
 4252322 13.301  1-17 5826.7 102.2  98.4 4.473 0.023 0.035 0.979 0.042 0.062  3 1   1 0 
 4252339 13.721  1-17 5771.4 108.2 107.0 4.419 0.040 0.045 0.965 0.063 0.067    1 0   0 
 4252422 15.517  2-17 5285.0 107.4  93.3 4.435 0.046 0.039 0.853 0.061 0.047  0 1 0   0 
 4252435 15.518  2-17 5654.1 118.3 112.9 4.281 0.054 0.055 0.957 0.074 0.071  0 1 0   0 
 4252483 15.813  2-17 5343.3 127.4 119.7 3.908 0.063 0.064 1.012 0.080 0.080  0 1 0   0 
 4252619 14.098  1-17 5465.5 102.6 100.5 4.542 0.029 0.039 0.823 0.042 0.052  0 1 0   0 
 4252671 13.047  0-17 6180.7 127.1 125.3 3.861 0.034 0.035 1.124 0.062 0.061  1 3 0 1 0 
 4252818 14.697  0-17 5535.7 108.6 102.7 4.031 0.037 0.034 0.998 0.064 0.057  2 1 0   0 
 4252819 14.100  1-17 5784.1 118.5 116.2 4.215 0.041 0.044 1.031 0.079 0.074  0 1 0   0 
 4252826 15.117  4-17 5407.3 119.1 106.0 4.146 0.046 0.045 0.905 0.062 0.053  0 1 0   0 
 4252841 15.459  1-17 5737.6 116.9 111.8 4.246 0.057 0.058 0.995 0.079 0.076    1 0   0 
 4252843 14.544  1-17 5721.2 122.0 120.9 4.074 0.056 0.048 1.049 0.108 0.076  0 1 0   0 
 4252873 14.506  1-17 5962.0 118.1 120.3 3.980 0.054 0.050 1.207 0.130 0.081  0 1 0   0 
 4253006 15.087  1- 3 5490.9 124.3 126.0 3.532 0.120 0.128 1.552 0.223 0.199    1     0 
 4253016 15.578  2-17 5219.0 157.0 141.0 4.564 0.084 0.056 0.678 0.095 0.038  0 2     1 
 4253019 14.698  1-17 5428.3 119.2 109.9 4.421 0.046 0.044 0.885 0.070 0.060  0 1 0   0 
 4253127 13.744  1-17 5030.1 121.6 104.2 3.674 0.054 0.072 1.113 0.116 0.147  2 1 0   0 
 4253157 15.925  1-17 4843.8  93.1  86.5 3.357 0.127 0.134 1.069 0.226 0.177  2 2 0   0 
 4253224 13.701  1-17 6283.1 130.6 131.4 4.260 0.035 0.034 1.260 0.060 0.066    1 0   0 
 4253287 14.856  1-17 6166.0 184.0 220.0 4.464 0.056 0.224 1.077 0.151 0.151    2     1 
 4253318 13.172  1-17 6116.7 109.7 116.6 3.863 0.030 0.054 1.503 0.066 0.160    1 0   0 
 4253338 12.196  0-17 6197.0 168.0 187.0 4.431 0.108 0.132 0.852 0.092 0.067    2     1 
 4253445 13.275  0-17 5978.2 121.7 132.9 3.665 0.072 0.066 1.618 0.144 0.104  0 1 0   0 
 4253510 15.249  4-17 4228.0 134.0 164.0 4.668 0.065 0.025 0.560 0.062 0.051  0 2     1 
 4253640 15.477  1- 3 5668.8 117.2 111.6 4.264 0.064 0.065 0.966 0.076 0.072  0 1 0   0 
 4253726 14.783  1-17 5235.0 104.0  94.9 4.499 0.040 0.039 0.838 0.053 0.051  0 1 0   0 
 4253740 14.918  1-17 6503.7 130.2 123.2 3.818 0.061 0.060 1.621 0.098 0.117    1 0   0 
 4253818 15.598  1-17 5781.2 120.7 116.0 4.324 0.069 0.069 0.996 0.076 0.077  0 1 0   0 
 4253976 15.304  1-17 5847.1 126.6 124.1 4.210 0.056 0.055 1.227 0.053 0.071  1 1 0   0 
 4254012 15.849  4-17 5553.3 127.3 120.0 4.089 0.077 0.075 0.975 0.078 0.073  0 1 0   0 
 4254144 15.810  4-17 5865.3 116.9 114.5 4.077 0.075 0.086 1.121 0.107 0.091  1 1 0   0 
 4254157 15.096  1-17 5936.4 123.3 118.2 4.294 0.053 0.053 1.060 0.076 0.080  1 1 0   0 
 4254189 13.955  1-17 6262.1 131.9 137.3 4.177 0.044 0.036 1.306 0.059 0.061    1 0   0 
 4254234 12.831  0-17 6097.3 118.2 112.0 4.436 0.049 0.066 1.016 0.063 0.059    1     0 
 4254351 13.371  0-17 5237.9 113.0  93.7 3.593 0.052 0.056 0.873 0.091 0.089  0 1 0   0 
 4254499 15.734  1-17 5567.5 122.2 116.9 4.148 0.068 0.067 0.957 0.075 0.070    1 0   0 
 4254505 14.786  1-17 5162.5  94.0  88.8 4.542 0.030 0.038 0.824 0.043 0.052  0 1 0   0 
 4254646 13.641  1-17 6045.0 111.1 111.1 4.043 0.033 0.053 1.258 0.067 0.120    1 0   0 
 4254708 15.783  1-17 4907.4  91.0  84.0 4.656 0.021 0.024 0.670 0.030 0.031  0 1 0   0 
 4254729 14.333  1-17 5851.6 114.8 115.0 4.327 0.037 0.036 1.131 0.064 0.065  0 1 0   0 
 4254789 13.410  1-17 6042.3 125.6 112.6 4.123 0.027 0.040 1.286 0.054 0.082  6 1 0   0 
 4254798 14.500  1-17 5596.6 108.9 107.4 4.391 0.045 0.047 0.931 0.072 0.069  0 1 0   0 
 4254811 13.960  2-17 6695.2 139.7 132.5 3.950 0.042 0.041 1.473 0.077 0.079    1 0   0 
 4254906 15.615  2- 3 5653.7 119.7 114.3 3.727 0.077 0.075 1.317 0.107 0.108  0 1 0   0 
 4254975 15.402  1-17 5297.0 159.0 143.0 4.453 0.122 0.149 0.795 0.104 0.061  0 2     1 
 4254979 13.653  1-17 5844.4 113.9 112.2 4.195 0.056 0.057 1.032 0.085 0.075  8 1 0   0 
 4255161 15.686  4-17 6162.4 119.1 116.8 4.328 0.050 0.059 1.132 0.067 0.077    1 0   0 
 4255186 14.687  1-17 5801.4 119.8 115.0 4.317 0.045 0.046 1.003 0.077 0.076  7 1 0   0 
 4255266 14.976  1-17 6097.9 124.1 124.7 4.248 0.044 0.046 1.142 0.071 0.083    1 0   0 
 4255326 14.902  1-17 5637.1 108.9 108.2 4.406 0.045 0.049 0.943 0.071 0.071  0 1 0   0 
 4255422 13.035  0-17 5730.6 127.4 117.0 3.630 0.028 0.023 1.491 0.055 0.051 2,3 1 0   0 
 4255479 15.682  2-17 5757.5 123.0 117.5 3.931 0.070 0.062 1.150 0.088 0.082  0 1 0   0 
 4255575 14.925  1-17 5872.7 122.1 118.7 4.292 0.049 0.050 1.035 0.077 0.079  0 1 0   0 
 4255597 15.422  1-17 5704.8 112.5 108.5 4.417 0.045 0.053 0.962 0.067 0.072    1 0   0 
 4255667 14.792  1-17 5561.0 118.4 112.1 4.010 0.046 0.043 1.016 0.069 0.067    1 0   0 
 4255688 15.356  1-17 6046.0 182.0 182.0 4.539 0.036 0.204 0.953 0.107 0.119    2     1 
 4255689 12.754  0-17 6561.8 138.2 125.0 3.975 0.033 0.035 1.591 0.069 0.076    1 0   0 
 4255694 14.930  1-17 5092.4 119.2 101.1 3.594 0.060 0.081 1.261 0.127 0.183  2 1 0   0 
 4255732 14.441  1-17 5341.5 117.9 111.2 4.092 0.038 0.035 0.985 0.050 0.050  6 1 0   0 
 4255883 15.677  1-17 4848.5  88.3  86.7 3.218 0.130 0.135 1.166 0.237 0.228  2 2 0   0 
 4255908 14.843  1-17 5035.7  85.6  74.9 3.639 0.115 0.129 0.816 0.072 0.037    3     0 
 4256131 14.562  1-17 5334.8 101.3  88.8 4.415 0.044 0.037 0.862 0.063 0.049  0 1 0   0 
 4256145 14.489  1-17 6046.2 129.8 111.0 4.158 0.045 0.042 1.180 0.066 0.087  0 1 0   0 
 4256187 14.696  4-17 5809.6 123.0 118.4 4.304 0.069 0.069 1.010 0.078 0.079  7 1 0   0 
 4256190 12.991  0-17 6818.2 137.0 139.6 3.968 0.036 0.038 1.565 0.083 0.087    2 0   0 
 4256290 15.790  2-17 4976.2  98.7  90.6 3.457 0.109 0.121 1.217 0.182 0.219  2 2 0   0 
 4256419 15.277  1-17 5310.8 108.4  98.4 4.405 0.049 0.045 0.916 0.061 0.054  0 1 0   0 
 4256630 15.297  4-16 5710.9 117.7 116.6 4.119 0.062 0.063 1.027 0.093 0.078  1 1 0   0 
 4260677 13.176  0-17 5776.6 120.5 114.3 4.068 0.055 0.044 1.077 0.124 0.078    1 0   0 
 4260749 14.153  2-14 5288.4 123.3 117.4 3.817 0.053 0.056 1.089 0.087 0.092  2 1 0   0 
 4260826 14.837  1-17 5341.7  96.6  81.2 4.300 0.047 0.045 0.872 0.050 0.035  0 1 0   0 
 4260854 15.898  1-17 5424.7 114.8 107.3 4.109 0.072 0.071 0.921 0.066 0.061  0 1 0   0 
 4260872 13.990  4-17 5018.6 113.1  98.7 3.780 0.074 0.081 0.967 0.109 0.097  2 1 0   0 
 4260935 14.823  1-17 5153.4  93.1  89.8 4.583 0.021 0.032 0.790 0.034 0.049  0 1 0   0 
 4260944 15.663  1-17 5521.1 110.2 107.1 4.401 0.058 0.058 0.909 0.068 0.065  6 1 0   0 
 4260962 15.573  2- 2 5872.8 119.6 115.5 3.952 0.081 0.072 1.187 0.111 0.089  0 1 0   0 
 4260981 12.257  0-17 5511.7 103.6  96.8 4.355 0.041 0.039 0.903 0.067 0.057    1 0   0 
 4261149 13.592  1-17 6839.6 145.6 141.3 4.256 0.031 0.033 1.335 0.057 0.048    3 0   0 
 4261199 13.556  1-17 6151.3 106.5 103.0 4.386 0.020 0.030 1.145 0.040 0.057  1 1 0   0 
 4261372 15.599  4-17 5556.6 113.1 111.3 4.401 0.058 0.060 0.919 0.070 0.068  0 1 0   0 
 4261382 14.993  1-17 5882.3 115.1 108.8 4.156 0.046 0.051 1.097 0.086 0.087    1 0   0 
 4261395 15.114  1-17 5639.4 108.2  98.0 4.565 0.019 0.027 0.860 0.033 0.039  0 1 0   0 
 4261401 14.595  1-17 5950.9 115.2 111.0 4.170 0.044 0.048 1.122 0.077 0.090  1 1 0   0 
 4261431 14.475  1-17 5997.4 117.5 104.5 4.132 0.032 0.041 1.239 0.058 0.091    1 0   0 
 4261433 14.491 14-14 5366.6 120.0 110.6 4.080 0.043 0.041 0.911 0.062 0.056    1 0   0 
 4261479 15.556  2- 3 5872.7 116.1 112.5 4.260 0.161 0.208 1.048 0.123 0.095    1     0 
 4261496 15.538  2- 3 6319.0 175.0 241.0 4.447 0.056 0.210 1.084 0.154 0.154  0 2     1 
 4261516 14.425  1-17 5992.7 121.0 114.6 4.313 0.043 0.046 1.076 0.074 0.079    1 0   0 
 4261524 14.931  1-17 5575.9 117.9 115.2 3.824 0.043 0.046 1.188 0.071 0.079    1 0   0 
 4261527 14.595  1-17 6069.7 108.9 108.1 4.438 0.027 0.037 1.019 0.045 0.058    1 0   0 
 4261638 13.322  0-17 6678.5 133.7 131.7 4.083 0.034 0.032 1.452 0.073 0.065  1 1 0   0 
 4261660 14.066 10-10 6360.1 136.3 130.8 4.102 0.035 0.037 1.336 0.061 0.058    1 0   0 
 4261688 15.752  4-17 5771.8 115.9 114.2 4.099 0.077 0.085 1.065 0.101 0.085  0 1 0   0 
 4261702 15.139  1-17 5886.4 118.6 112.3 4.216 0.053 0.054 1.070 0.080 0.084    1 0   0 
 4261719 15.446  1-17 5661.2 118.9 112.8 4.267 0.058 0.059 0.962 0.075 0.072  0 1 0   0 
 4261728 14.812  1-17 6106.0 182.0 200.0 4.497 0.050 0.200 1.013 0.124 0.138    2     1 
 4261739 15.632  4-17 5662.2 122.4 119.6 3.831 0.076 0.073 1.203 0.094 0.095  0 1 0   0 
 4261762 12.080  0-17 5659.8 105.3 101.7 4.273 0.040 0.040 0.905 0.066 0.060  0 1 0   0 
 4261960 15.722  4-17 5171.0  99.7  95.1 4.580 0.024 0.035 0.792 0.040 0.049  6 1 0   0 
 4262001 15.827  4-17 6035.1 119.3 117.2 4.244 0.074 0.073 1.118 0.079 0.085    1 0   0 
 4262040  9.693  0-17 5531.4 122.6 117.0 3.808 0.029 0.030 1.218 0.057 0.059  2 1 0 1 0 
 4262044 13.504  0-17 6253.4 126.7 122.5 4.268 0.129 0.159 1.098 0.105 0.087    1     0 
 4262067 15.550  1-17 5758.0 124.7 120.6 3.959 0.077 0.067 1.130 0.095 0.083    1 0   0 
 4262087 15.282  4-17 5804.5 126.3 119.1 3.932 0.059 0.055 1.025 0.073 0.065  0 1 0   0 
 4262238 12.940  0-17 6429.2 133.5 129.5 4.224 0.034 0.036 1.191 0.056 0.069    1 0   0 
 4262489 15.443  0-17 4929.9 112.3  92.6 3.596 0.051 0.065 1.364 0.125 0.162  2 1 0   0 
 4262543 15.609  4-17 6576.5 138.8 128.3 3.987 0.092 0.090 1.463 0.109 0.101    1 0   0 
 4262558 15.956  1-17 4988.4  96.9  89.5 4.537 0.037 0.037 0.795 0.044 0.042  1 1 0   0 
 4262559 15.984  4-17 5864.3 115.5 112.2 4.417 0.052 0.068 1.003 0.066 0.071  0 1 0   0 
 4262581 14.288  1-17 5825.7  97.6  97.6 4.502 0.018 0.027 0.965 0.032 0.044  0 1 0 0 0 
 4262721 15.921  4-17 5516.1 117.9 112.7 4.387 0.065 0.064 0.908 0.069 0.065    1 0   0 
 4262723 15.538  4-17 4635.5  84.0  69.1 4.532 0.022 0.018 0.763 0.025 0.019  0 1 1   0 
 4262738 14.728  1-17 5726.4 117.2 121.6 4.110 0.051 0.049 1.055 0.104 0.074  0 1 0   0 
 4262748 15.867  4-17 5694.4 117.4 111.9 4.384 0.063 0.068 0.961 0.071 0.072  0 1 0   0 
 4262764 15.742  2-17 5368.6 109.2 103.4 4.555 0.027 0.039 0.843 0.043 0.054    1 0   0 
 4262931 14.102 10-10 6506.5 132.2 126.9 4.263 0.034 0.037 1.285 0.060 0.060    1 0   0 
 4263000 14.472 14-15 6428.5 136.3 128.9 4.260 0.041 0.042 1.135 0.062 0.071    1 0   0 
 4263001 14.606  1-17 5919.4 116.1 115.6 4.127 0.045 0.048 1.068 0.096 0.077    1 0   0 
 4263098 14.493  1-17 5942.1 110.3 120.6 4.060 0.043 0.056 1.170 0.104 0.093  0 1 0   0 
 4263145 12.768  0-17 5029.0  83.0  68.0 3.901 0.057 0.142 0.933 0.147 0.026  2 2     1 
 4263238 14.259  1-17 6350.3 131.0 129.9 4.209 0.036 0.040 1.225 0.056 0.067    1 0   0 
 4263293 15.862  1-17 4456.7  77.6  74.7 4.624 0.019 0.023 0.692 0.027 0.027  1 1 0 0 0 
 4263324 12.237  0-17 5058.0  80.7  73.5 4.489 0.033 0.024 0.790 0.042 0.030  2 1     0 
 4263326 13.600  0-17 6528.5 124.5 122.8 4.270 0.024 0.028 1.351 0.049 0.052    1 0   0 
 4263363 14.101  1-17 6007.4 131.7 116.1 4.343 0.045 0.038 0.781 0.056 0.046    1 0   0 
 4263382 14.427  1-17 6188.8 124.6 118.0 4.244 0.045 0.040 1.180 0.066 0.083    1 0   0 
 4263407 14.754  1-17 5264.1 107.7 100.8 4.537 0.047 0.069 0.819 0.051 0.049  8 1     0 
 4263412 15.155  1-17 6194.7 115.1 113.9 4.344 0.040 0.049 1.138 0.062 0.074  0 1 0   0 
 4263446 13.708  1-17 6342.6 127.7 136.7 4.250 0.036 0.030 1.266 0.060 0.059    1 0   0 
 4263529 12.768  1-17 5369.3  95.8  95.0 4.511 0.034 0.041 0.852 0.049 0.057  3 1 0 1 0 
 4263546 14.345  1-17 6402.0 122.3 130.3 4.245 0.039 0.039 1.260 0.061 0.067    1 0   0 
 4263627 14.870  1-17 6041.1 111.3 109.3 4.389 0.034 0.045 1.071 0.058 0.073  1 1 0   0 
 4263668 15.446  4-17 5988.6 119.3 112.9 4.247 0.060 0.060 1.098 0.077 0.083  0 1 0   0 
 4263742 15.565  1-17 5374.3 103.0  86.0 4.301 0.051 0.049 0.877 0.055 0.040  1 1 0   0 
 4263828 14.870  1-17 5966.3 112.7 110.4 4.345 0.048 0.050 1.058 0.068 0.071  6 1 0   0 
 4263833 15.568  2-17 5457.4 118.5 113.5 3.978 0.066 0.064 0.999 0.074 0.074    1 0   0 
 4263842 15.419  1- 3 5995.1 114.0 110.0 4.157 0.065 0.062 1.146 0.081 0.093    1 0   0 
 4263859 14.439  1-17 5484.7 121.6 118.0 3.672 0.042 0.045 1.369 0.075 0.089  0 1 0   0 
 4263870 15.141  4-17 6333.6 131.6 126.8 4.270 0.053 0.051 1.190 0.063 0.070    1 0   0 
 4264019 15.532  2-17 5782.5 124.6 118.8 4.005 0.080 0.071 1.114 0.105 0.084  0 1 0   0 
 4264053 14.725  1-17 6130.1 120.7 118.1 4.292 0.048 0.049 1.135 0.069 0.080    1 0   0 
 4264115 13.152  0-17 6601.3 136.8 131.4 3.772 0.038 0.038 1.803 0.080 0.084    1 0   0 
 4264122 15.724  2-17 5723.0 120.1 111.0 3.862 0.095 0.089 1.193 0.105 0.100  0 1 0   0 
 4264340 12.581  1-17 5173.2  88.9  81.8 4.513 0.035 0.036 0.833 0.051 0.052  0 1 0   0 
 4264343 14.717  1-17 5568.9 102.3  95.0 4.462 0.042 0.039 0.816 0.061 0.052  2 1 0   0 
 4264364 15.481  1-17 5666.7 117.0 111.5 4.289 0.060 0.061 0.961 0.075 0.072    1 0   0 
 4264437 15.462  1-17 5685.8 119.8 113.5 4.208 0.063 0.062 0.985 0.081 0.075  0 1 0   0 
 4264509 14.611  1-17 5183.7 124.4 117.0 3.842 0.045 0.054 1.011 0.076 0.088  0 1 0   0 
 4264517 14.970  1-17 5930.0 119.5 115.7 4.316 0.049 0.048 1.038 0.074 0.073    1 0   0 
 4264519 15.022  1-17 5903.7 127.2 114.3 4.204 0.048 0.049 1.195 0.060 0.081    1 0   0 
 4264546 11.771  0-17 6957.2 142.5 138.2 3.605 0.125 0.090 2.136 0.186 0.206    2     0 
 4264578 15.617  2- 3 5175.7 143.6 112.6 3.415 0.139 0.157 1.478 0.244 0.208  0 2     0 
 4264606 13.373  0-17 6173.9 127.2 121.7 3.794 0.053 0.048 1.416 0.169 0.085    1 0   0 
 4264614 15.623  2- 3 5852.8 119.9 114.8 4.103 0.071 0.080 1.103 0.105 0.089    1 0   0 
 4264742 14.014  1-17 6115.5 124.7 108.4 4.066 0.036 0.043 1.278 0.060 0.104    1 0   0 
 4264788 15.210  1- 3 5887.0 177.0 177.0 4.301 0.215 0.193 0.820 0.123 0.061    2     1 
 4264839 14.734  1-17 5869.7 113.5 112.2 4.394 0.039 0.047 1.016 0.067 0.076  0 1 0   0 
 4264870 15.394  1-17 5557.2 119.9 114.7 4.252 0.195 0.287 0.946 0.120 0.081    1     0 
 4264968 14.982  1-17 6194.3 130.0 119.8 4.133 0.045 0.051 1.247 0.067 0.089    1 0   0 
 4265009 15.365  4-17 5766.7 111.0 108.1 4.419 0.044 0.053 0.980 0.064 0.072  0 1 0   0 
 4265057 15.465  1-17 6554.4 131.6 127.1 3.854 0.084 0.080 1.586 0.117 0.125    1 0   0 
 4265107 13.916  0-17 5992.7  99.9 108.0 4.086 0.034 0.046 1.160 0.083 0.093  2 1 0   0 
 4265178 14.325  1-17 6360.3 130.1 129.6 4.367 0.040 0.043 0.971 0.063 0.063    1 0   0 
 4265220 15.297  1-17 5933.2 120.5 114.0 4.273 0.053 0.055 1.066 0.077 0.081    1 0   0 
 4265248 14.011  1-17 6230.9 138.2 128.2 4.135 0.033 0.041 1.265 0.059 0.082  6 1 0   0 
 4265252 14.267  1-17 6313.6 121.8 116.8 4.336 0.030 0.041 1.184 0.055 0.071  1 1 0   0 
 4265253 15.818  1-17 5851.8 120.5 114.6 4.121 0.067 0.076 1.095 0.104 0.090  0 1 0   0 
 4265261 15.702  4-17 5981.1 119.4 113.2 4.180 0.065 0.066 1.127 0.083 0.090  0 1 0   0 
 4265264 15.481  1-17 6598.6 135.3 130.9 4.282 0.044 0.051 1.295 0.061 0.060    1 0   0 
 4265293 15.961  2-17 6272.2 143.1 138.4 4.189 0.090 0.089 1.240 0.079 0.092    1 0   0 
 4265354 14.699  1-17 5559.6 105.6 106.4 4.435 0.039 0.044 0.961 0.062 0.065    1 0   0 
 4265373 15.339  1-17 6009.7 113.6 111.9 4.390 0.040 0.052 1.059 0.062 0.073  0 1 0   0 
 4265377 14.899  1-17 5662.3 101.1  95.5 4.496 0.027 0.039 0.933 0.045 0.059  0 1 0   0 
 4265454 14.287  1-17 6243.6 124.8 113.4 4.240 0.041 0.038 1.150 0.064 0.070    1 0   0 
 4265477 15.659  1-17 5653.1 115.6 110.8 4.181 0.065 0.064 0.980 0.080 0.073  0 1 0   0 
 4265489 15.458  1-17 5791.5 112.7 111.0 4.152 0.059 0.063 1.052 0.095 0.082  0 1 0   0 
 4265612 12.672  0-17 6568.1 135.4 129.6 3.845 0.034 0.034 1.682 0.077 0.083  0 3 0   0 
 4265622 15.838  1-17 5553.6 110.7 106.3 4.357 0.128 0.180 0.922 0.076 0.069    1     0 
 4265677 15.346  1-17 5974.6 109.2 112.9 4.048 0.059 0.070 1.195 0.100 0.098    1 0   0 
 4265680 13.838  1-17 6454.0 135.9 134.1 3.776 0.060 0.051 1.374 0.175 0.070    1 0   0 
 4265762 15.658  1-17 5908.5 117.8 111.6 4.194 0.064 0.064 1.088 0.085 0.086    1 0   0 
 4265801 15.111  1-17 5097.2  75.1  64.7 4.378 0.029 0.027 0.854 0.025 0.019  1 1 1   0 
 4265840 15.915  4-17 5482.6 114.6 105.0 4.212 0.068 0.067 0.913 0.067 0.059    1 0   0 
 4265857 15.517  2-17 5144.5  95.4  90.1 4.598 0.021 0.030 0.766 0.036 0.045  0 1 0   0 
 4266120 13.630  1-17 6644.7 140.5 132.0 4.121 0.035 0.032 1.443 0.072 0.065    1 0   0 
 4268417 15.714  2- 3 6226.3 120.1 114.2 4.356 0.045 0.057 1.136 0.065 0.072  0 1 0   0 
 4268441 13.686  1-17 6655.1 134.5 129.8 3.966 0.034 0.035 1.418 0.070 0.071    1 0   0 
 4268567 15.663  2-17 5507.7 109.5 106.7 4.414 0.058 0.060 0.906 0.067 0.065  0 1 0   0 
 4268622 14.128  1-17 5895.5 109.0 114.8 4.098 0.041 0.053 1.129 0.099 0.090  0 1 0   0 
 4268631 15.822  4-17 5700.9 120.4 115.6 3.954 0.089 0.080 1.111 0.094 0.086  1 1 0   0 
 4268707 15.613  1-17 5260.5 123.5 115.0 3.847 0.041 0.045 0.958 0.066 0.070  2 1 0   0 
 4268729 15.209  4-17 5977.1 125.3 120.6 3.867 0.072 0.066 1.294 0.148 0.090    1 0   0 
 4268799 15.107  1-17 5307.9 102.9  98.2 4.531 0.031 0.042 0.852 0.045 0.057  1 1 0   0 
 4268899 13.502  0-17 6065.0  78.0  91.0 4.340 0.080 0.120 1.134 0.079 0.079    2     1 
 4268902 14.181  1-17 6517.6 135.0 128.0 4.246 0.036 0.039 1.297 0.061 0.060    1 0   0 
 4268903 15.597  4-17 6036.0  78.0  84.0 4.315 0.137 0.112 0.972 0.066 0.060    2     1 
 4268911 15.797  1-17 4695.9  21.7  28.2 4.489 0.008 0.009 0.792 0.009 0.008  0 1 1   0 
 4268960 13.475  1-17 6125.4 137.0 109.5 4.195 0.035 0.041 1.201 0.060 0.083    1 0   0 
 4269013 14.465 15-16 6316.1 134.8 125.6 4.069 0.041 0.044 1.328 0.067 0.075    1 0   0 
 4269038 15.832  1-17 5766.1 116.0 112.5 4.249 0.075 0.074 1.006 0.081 0.078  0 1 0   0 
 4269049 15.285  1-17 6294.1 121.9 124.6 4.295 0.048 0.056 1.195 0.066 0.077    1 0   0 
 4269066 15.643  1-17 5653.8 105.0  99.6 4.489 0.035 0.049 0.930 0.052 0.061  0 1 0   0 
 4269098 15.622  1-17 5905.5 115.2 116.8 3.998 0.078 0.076 1.178 0.114 0.092  0 1 0   0 
 4269116 15.615  0-17 6581.0 198.0 218.0 3.949 0.323 0.108 0.984 0.125 0.125  2 2     1 
 4269160 15.181  1-17 5875.7 116.0 117.5 4.049 0.059 0.062 1.137 0.117 0.086    1 0   0 
 4269209 15.312  1-17 5756.2 122.9 120.3 4.091 0.055 0.059 1.061 0.110 0.082    1 0   0 
 4269261 12.525  0-17 6559.2 133.4 122.6 3.922 0.034 0.035 1.482 0.073 0.081    1 0   0 
 4269329 10.846  0-17 6668.2 134.2 136.5 3.792 0.030 0.029 1.747 0.077 0.081  1 2 0   0 
 4269448 15.758  4-17 4172.8  53.4  86.1 4.592 0.024 0.018 0.649 0.022 0.015  6 1 0   0 
 4269449 12.911  0-17 6261.3 121.3 118.7 4.369 0.034 0.039 1.053 0.060 0.068    1 0   0 
 4269470 15.615  1-17 6317.1 100.9 113.4 4.262 0.025 0.033 1.367 0.043 0.048  2 1 0   0 
 4269492 15.678  1-17 5636.0 119.1 113.2 4.164 0.082 0.083 0.980 0.082 0.076  0 1 0   0 
 4269529 15.454  1-17 5764.9 110.7 105.8 4.332 0.061 0.061 0.989 0.074 0.075    1 0   0 
 4269542 14.373  1-17 6150.9 117.7 117.2 4.339 0.039 0.043 1.094 0.065 0.070    1 0   0 
 4269624 15.182  1-17 5782.3 114.7 113.1 4.142 0.052 0.057 1.052 0.098 0.083  0 1 0   0 
 4269629 13.664  1-17 4897.7  84.2  78.7 4.599 0.020 0.027 0.749 0.030 0.041  0 1 0   0 
 4269636 13.987  1-17 5936.6 118.9 113.7 4.285 0.040 0.042 1.046 0.073 0.072    1 0   0 
 4269682 15.303  1-17 6500.7 140.6 139.6 4.274 0.044 0.054 1.276 0.065 0.071    1 0   0 
 4269689 13.793  1-17 6363.0 126.3 123.7 4.015 0.055 0.056 1.325 0.074 0.086    1 0   0 
 4269735 14.736  1-17 5975.2 101.4 110.2 4.089 0.044 0.055 1.180 0.084 0.101    1 0   0 
 4269755 13.259  0-17 5916.5 114.4 105.9 4.242 0.038 0.043 1.072 0.074 0.082    1 0   0 
 4269785 13.653  1-17 6048.9 112.5 102.2 3.925 0.030 0.037 1.506 0.054 0.107    1 0   0 
 4269787 13.892  1-17 5226.9 116.0 102.6 3.552 0.055 0.070 1.063 0.119 0.141  0 1 0   0 
 4269817 14.273  1-17 5494.9  97.3  96.9 4.502 0.029 0.042 0.900 0.048 0.062  0 1 0   0 
 4269896 15.129  1-17 5410.0 103.6 103.0 4.502 0.035 0.047 0.880 0.051 0.061  0 1 0   0 
 4270006 15.513  4-17 6000.4 131.5 137.0 4.399 0.038 0.049 1.054 0.065 0.077    1 0   0 
 4270008 15.760  4-17 5839.0 128.2 121.0 3.883 0.098 0.089 1.223 0.110 0.100  0 1 0   0 
 4270020 15.395  1-17 5834.8 124.4 119.1 3.877 0.071 0.063 1.223 0.094 0.086  0 1 0   0 
 4270031 13.495  1-17 5853.0 103.7  99.0 4.458 0.029 0.041 0.990 0.049 0.064  2 1 0   0 
 4270083 11.491  0-17 6385.0 132.1 122.1 4.003 0.031 0.031 1.445 0.069 0.069    1 0   0 
 4270087 15.217  1-17 5928.4 111.3 118.1 4.058 0.056 0.066 1.163 0.106 0.093  0 1 0   0 
 4270110 15.682  2-17 5923.8 130.6 126.9 3.803 0.094 0.091 1.327 0.139 0.108    1 0   0 
 4270193 14.238 15-16 6392.0 176.0 242.0 4.425 0.070 0.210 1.116 0.164 0.164    2     1 
 4270195 15.281  1-17 6044.9 114.5 110.1 4.421 0.031 0.042 1.053 0.052 0.066  6 1 0   0 
 4270253 14.943  1-17 5736.2 106.8 105.1 4.401 0.040 0.046 1.017 0.064 0.069  0 1 0 0 0 
 4270276 15.732  1-17 5434.4 102.3 100.7 4.524 0.033 0.048 0.874 0.048 0.058  0 1 0   0 
 4270300 13.093  0-17 5945.5 110.7 112.0 4.338 0.038 0.038 1.094 0.070 0.072  1 1 0   0 
 4270313 15.542  2-17 5358.6 108.8  99.9 4.462 0.047 0.048 0.871 0.062 0.058  0 1 0   0 
 4270329 15.335  1-17 5384.5 126.4 119.3 3.696 0.052 0.057 1.305 0.090 0.109  1 1 0   0 
 4270365 15.502  2-17 6391.0 127.5 121.1 3.936 0.080 0.080 1.450 0.109 0.111  1 1 0   0 
 4270400 14.952  1-17 5515.9  98.8  99.5 4.492 0.033 0.045 0.905 0.051 0.063    1 0   0 
 4270410 15.753  1-17 5701.6 121.8 116.8 4.167 0.066 0.065 0.974 0.078 0.069    1 0   0 
 4270518 15.283  4-17 6246.1 126.8 126.9 4.136 0.055 0.057 1.262 0.067 0.085    1 0   0 
 4270534 14.098  1-17 6210.4 130.9 118.2 3.947 0.035 0.048 1.396 0.072 0.134    1 0   0 
 4270538 14.764  1-17 5247.7  92.7  87.0 4.594 0.019 0.030 0.785 0.031 0.044  0 1 0   0 
 4270565 15.154  1-17 5898.3 119.7 110.5 4.203 0.050 0.053 1.081 0.081 0.085  1 1 0   0 
 4270572 15.565  1-17 5899.7 117.0 112.5 4.308 0.061 0.062 1.043 0.076 0.079    1 0   0 
 4270605 15.838  2-17 5409.2 102.3  99.0 4.535 0.033 0.047 0.863 0.048 0.057  0 1 0   0 
 4270706 13.874  4-17 5821.9 118.1 113.7 4.345 0.051 0.051 1.007 0.076 0.078  2 1 0   0 
 4270720 14.743  1-17 5784.4 113.4 112.5 4.157 0.047 0.051 1.047 0.094 0.082    1 0   0 
 4270733 13.836  1-17 6603.9 133.1 133.4 4.162 0.034 0.033 1.431 0.071 0.064  8 1 0   0 
 4270764 14.878  1-17 4572.0  74.4  66.3 4.559 0.024 0.016 0.742 0.029 0.022  1 1 0   0 
 4270776 15.904  1-17 4567.3  82.7  77.7 4.607 0.022 0.024 0.708 0.032 0.030  0 1 0   0 
 4270799 15.259  1-17 5654.1  93.8  94.3 4.546 0.022 0.030 0.885 0.034 0.038  0 1   1 0 
 4270876 15.317  1-17 5776.7 142.1 126.5 3.921 0.058 0.050 1.162 0.098 0.086  0 1 0   0 
 4270979 13.370  0-17 6278.4 117.3 119.7 3.785 0.043 0.054 1.508 0.120 0.139    1 0   0 
 4271010 15.991  1- 3 4918.3  95.4  86.9 3.529 0.104 0.115 1.075 0.191 0.172  2 1 0   0 
 4271049 14.467  1-17 5857.0 107.7 106.1 4.413 0.035 0.044 1.009 0.062 0.074    1 0   0 
 4271077 14.759  1-17 5861.5 107.0 101.1 4.463 0.026 0.038 0.991 0.046 0.064  1 1 0   0 
 4271157 15.475  1-17 5627.4 121.7 115.6 4.165 0.058 0.056 0.974 0.080 0.072  0 1 0   0 
 4271316 14.792  1-17 5723.1 115.9 111.2 4.362 0.047 0.048 0.971 0.075 0.074    1 0   0 
 4271353 15.528  1-17 5234.6  97.2  93.8 4.557 0.027 0.039 0.823 0.040 0.053  0 1 0   0 
 4271398 14.880  1-17 4821.1  76.7  70.4 4.486 0.021 0.017 0.796 0.022 0.017  1 1 1   0 
 4271431 15.248  1- 3 5990.3 126.1 119.2 4.240 0.050 0.052 1.102 0.076 0.084    1 0   0 
 4271477 13.949  1-17 6258.3 118.2 119.2 4.172 0.035 0.038 1.143 0.063 0.083    1 0   0 
 4271509 15.243  1-17 5964.0 178.0 196.0 4.470 0.067 0.202 0.957 0.130 0.118  0 2     1 
 4271554 15.325  1-17 6239.0 116.6 111.4 4.410 0.029 0.037 1.097 0.050 0.061  0 1 0   0 
 4271591 15.000 15-16 6200.3 124.5 118.8 3.963 0.044 0.054 1.371 0.080 0.124    3 0   0 
 4271603 15.061  1-17 5710.0 165.3 161.3 4.357 0.126 0.179 0.970 0.114 0.090  1 1     0 
 4271653 14.088  1-17 6079.5 111.0 109.3 4.378 0.031 0.040 1.088 0.059 0.074    1 0   0 
 4271661 14.863  1-17 6020.3 116.4 116.6 4.176 0.045 0.047 1.148 0.072 0.091    1 0   0 
 4271683 14.493  1-17 5297.0  93.5  88.0 4.544 0.026 0.038 0.846 0.040 0.056    1 0   0 
 4271717 13.398  0-17 6445.4 132.3 130.9 4.048 0.031 0.033 1.413 0.068 0.064    1 0   0 
 4271768 13.869  1-17 6398.2 144.8 138.7 4.186 0.033 0.034 1.248 0.053 0.063  1 1 0   0 
 4271830 15.007  1-17 6290.0 169.0 225.0 4.434 0.062 0.200 1.113 0.144 0.144    2     1 
 4271848 15.554  3-16 5135.4 137.3 108.4 4.569 0.024 0.033 0.803 0.041 0.052  7 1 0   0 
 4271899 15.073  1-17 5505.0 166.0 166.0 4.491 0.081 0.138 0.828 0.111 0.074  2 2     1 
 4271943 14.991  1-17 5592.5 126.2 120.5 4.181 0.050 0.048 0.952 0.073 0.065    1 0   0 
 4272032 14.028  1-17 6021.9 124.1 116.9 4.236 0.041 0.038 1.166 0.064 0.077    1 0   0 
 4272040 14.230 15-16 6393.3 127.9 118.9 4.314 0.029 0.035 1.225 0.055 0.070    1 0   0 
 4272124 15.817  4-17 5571.8 109.4 104.9 4.551 0.027 0.036 0.867 0.045 0.050  0 1 0   0 
 4272209 15.457  1-17 5973.1 122.8 114.1 4.212 0.058 0.058 1.109 0.079 0.086    1 0   0 
 4272215 15.495  1- 3 5622.4 126.3 120.0 4.003 0.063 0.056 1.046 0.077 0.074  0 1 0   0 
 4272232 13.020  0-17 6270.6 134.1 128.8 3.961 0.077 0.077 1.287 0.115 0.099    1     0 
 4272327 15.887  1-17 5275.5 105.5  99.1 4.526 0.037 0.048 0.845 0.048 0.056  0 1 0   0 
 4272337 12.789  0-17 5775.5 121.5 114.2 3.861 0.033 0.032 1.080 0.066 0.061    1 0   0 
 4272468 15.935  2-17 5959.2 116.3 114.3 4.179 0.082 0.079 1.115 0.089 0.090    1 0   0 
 4272610 15.934  3-16 4096.7  64.7  79.2 4.628 0.021 0.017 0.613 0.015 0.015  8 1 0   0 
 4273076 14.955  1-17 5780.4 119.8 121.2 3.970 0.060 0.046 1.174 0.124 0.072  0 1 0   0 
 4273242 14.946  1-17 5227.7 104.3  94.3 4.494 0.040 0.039 0.843 0.055 0.053  0 1 0   0 
 4273246 15.351  1-17 5929.4 112.6 117.9 4.104 0.050 0.058 1.144 0.095 0.096    1 0   0 
 4273285 13.987  1-17 6395.6 126.3 125.2 4.020 0.036 0.047 1.222 0.071 0.084    1 0   0 
 4273492 13.509  0-17 5888.9 117.2 112.3 4.254 0.039 0.042 1.020 0.074 0.072  0 1 0   0 
 4273493 14.544  1-17 5536.9 126.8 123.9 3.901 0.039 0.042 1.094 0.068 0.069  0 1 0   0 
 4273529 13.016  0-17 6343.0 194.0 174.0 3.764 0.328 0.082 1.297 0.236 0.260    2     1 
 4273619 13.484  0-17 5061.3 113.4 100.4 3.595 0.054 0.082 1.230 0.130 0.189  0 1 0   0 
 4273775 11.744  0-17 6620.4 132.5 144.7 4.134 0.032 0.031 1.377 0.071 0.059    3 0   0 
 4273803 14.839  1-17 5271.1 101.3 100.8 4.559 0.024 0.036 0.830 0.038 0.054  0 1 0   0 
 4273907 12.492  0-17 6321.1 141.0 136.6 4.244 0.037 0.032 1.231 0.067 0.073    1 0   0 
 4273930 14.040  1-17 5462.6  95.5  93.1 4.498 0.031 0.043 0.895 0.050 0.063    1 0   0 
 4274005 13.987  1-17 5951.0  80.0  80.0 3.943 0.189 0.067 1.314 0.131 0.180    2     1 
 4274012 15.132  4-17 6267.1 134.2 132.7 4.217 0.044 0.054 1.227 0.066 0.081    1 0   0 
 4274054 13.951  1-17 6368.8 129.6 125.0 4.233 0.033 0.040 1.259 0.061 0.068    1 0   0 
 4274058 14.511  1-17 6171.2 123.3 128.9 3.758 0.052 0.061 1.548 0.131 0.145  0 1 0   0 
 4274064 14.922  1-17 6259.7 131.8 127.6 4.061 0.045 0.047 1.314 0.067 0.088    1 0   0 
 4274137 14.354  1-17 6196.2 128.5 130.1 3.837 0.110 0.111 1.461 0.176 0.166  0 1     0 
 4274189 14.284  1-17 6497.8 132.4 139.0 4.168 0.035 0.035 1.323 0.066 0.059    1 0   0 
 4274215 14.464  1-17 6363.5 117.5 112.3 4.386 0.021 0.030 1.153 0.040 0.056    1 0   0 
 4274244 15.796  4-17 4682.9  88.9  84.7 4.659 0.020 0.023 0.649 0.029 0.028  1 1 0   0 
 4274328 14.942  1-17 5924.6 123.7 120.9 4.346 0.044 0.047 1.043 0.075 0.080  0 1 0   0 
 4274398 14.428  1-17 6344.4 132.6 130.2 4.281 0.035 0.043 1.224 0.065 0.075    1 0   0 
 4274412 14.470  1-17 5714.0 155.0 155.0 4.371 0.153 0.187 0.869 0.120 0.080  0 2     1 
 4274415 15.903  1-17 5980.1 120.8 118.1 4.159 0.070 0.068 1.136 0.086 0.093    1 0   0 
 4274455 15.949  1-17 5369.6 106.7 102.3 4.552 0.028 0.042 0.844 0.045 0.055  0 1 0   0 
 4274536 15.073  1-17 5032.4  88.8  89.6 3.246 0.076 0.099 1.219 0.209 0.233  2 2 0   0 
 4274608 14.906  1-17 6119.2 123.4 119.9 4.281 0.046 0.047 1.136 0.072 0.081    1 0   0 
 4274678 14.614  1-17 5808.9 113.0 114.9 4.180 0.044 0.049 1.049 0.087 0.082  0 1 0   0 
 4274688 14.845  1-17 6152.7 138.8 120.3 4.198 0.041 0.049 1.195 0.067 0.089  1 1 0   0 
 4274722 14.451  1-17 5208.4  99.0  92.8 4.559 0.028 0.040 0.817 0.042 0.052  0 1     0 
 4274731 15.686  1-17 4977.6  86.9  83.1 4.444 0.028 0.029 0.821 0.025 0.021  0 1 1   0 
 4274777 14.160  1-17 6300.5 126.7 117.4 3.967 0.036 0.042 1.404 0.073 0.110    1 0   0 
 4274781 15.434  1-17 5203.8  81.7  73.8 4.347 0.032 0.031 0.857 0.031 0.024  0 1 1   0 
 4274789 14.297 15-16 5917.8 109.2 105.1 4.433 0.029 0.040 1.020 0.052 0.069    1 0   0 
 4274890 15.424  4-17 5648.3 122.9 119.2 4.077 0.062 0.060 1.018 0.084 0.075  0 1 0   0 
 4274937 14.365  1-17 5341.1 102.3  98.0 4.518 0.031 0.042 0.864 0.048 0.059  0 1 0   0 
 4275024 15.338  1- 3 5840.6 124.2 120.3 3.954 0.071 0.062 1.169 0.110 0.083  0 1 0   0 
 4275110 15.272  1-17 5544.2 112.4 109.8 4.433 0.067 0.082 0.913 0.064 0.065    1     0 
 4275117 14.716  1-17 6128.6 130.6 118.6 4.185 0.047 0.050 1.188 0.068 0.090    1 0   0 
 4275180 14.764  1-17 6088.1 132.8 108.2 4.117 0.040 0.044 1.218 0.069 0.097    1 0   0 
 4275191 15.725  1-17 5610.7 119.9 116.9 4.372 0.061 0.060 0.936 0.073 0.070    1   0 0 
 4275270 15.879  4-17 5280.8 113.0 104.1 4.490 0.046 0.049 0.853 0.056 0.055  1 1 0   0 
 4275286 15.401  2-17 5440.7 137.5 144.6 3.461 0.034 0.048 1.702 0.083 0.131  2 2 0   0 
 4275305 12.573  0-17 6391.5 124.2 122.6 4.371 0.032 0.038 1.061 0.055 0.065    1 0   0 
 4275328 13.001  0-17 6426.8 128.6 115.5 4.074 0.032 0.040 1.204 0.055 0.084  2 1 0   0 
 4275426 13.708  1-17 5747.4 111.6 108.2 4.377 0.043 0.046 0.978 0.074 0.075  1 1 0   0 
 4275539 13.466  1-17 6183.9 135.0 123.2 4.139 0.031 0.042 1.243 0.061 0.086    1 0   0 
 4275592 15.614  2-17 5673.4 121.9 116.4 4.264 0.059 0.060 0.967 0.076 0.073    1 0   0 
 4275595 14.202  1-17 6489.2 135.4 125.6 3.927 0.039 0.040 1.497 0.081 0.087    1 0   0 
 4275721 14.207  1-17 6183.1 114.8 110.2 4.422 0.021 0.031 1.082 0.040 0.058    1 0 0 0 
 4275738 14.949  1-17 5762.4 112.1 109.7 4.440 0.036 0.046 0.976 0.058 0.071  0 1 0   0 
 4275739 12.510  4-17 5718.8 125.7 125.6 4.086 0.065 0.067 1.045 0.099 0.080  3 1 0   0 
 4275760 15.426  1-17 5659.0 169.0 169.0 4.433 0.124 0.170 0.826 0.117 0.068  0 2     1 
 4275889 15.331  4-17 5607.7 171.3 154.6 4.456 0.036 0.044 0.935 0.069 0.073  1 1 0   0 
 4275912 14.868  1-17 5847.0 157.0 174.0 4.505 0.062 0.188 0.904 0.111 0.090  0 2     1 
 4276065 14.870  1-17 6056.7 120.7 120.4 4.339 0.041 0.046 1.093 0.070 0.080    1 0   0 
 4276104 14.066 15-16 6414.0 145.4 137.2 4.118 0.038 0.039 1.329 0.065 0.066    1 0   0 
 4276114 12.897  2-17 5714.4 118.9 113.0 4.398 0.053 0.059 0.966 0.070 0.073  3 1 0   0 
 4276147 14.469  1-17 6035.1 123.7 122.2 3.921 0.052 0.052 1.283 0.144 0.084  0 1 0   0 
 4276243 12.732  0-17 6433.7 137.3 124.6 4.065 0.032 0.034 1.297 0.054 0.067    1 0   0 
 4276287 15.475  1-17 5691.5 109.6 104.1 4.483 0.032 0.043 0.943 0.051 0.062  0 1 0   0 
 4276326 14.830  1-17 5554.6 125.2 117.2 4.050 0.050 0.046 0.992 0.072 0.068  0 1 0   0 
 4276329 14.378  2-15 6495.6 130.9 127.0 4.317 0.026 0.035 1.253 0.049 0.061    1 0   0 
 4276413 14.157  1-17 6416.5 120.2 113.8 3.714 0.040 0.045 1.742 0.081 0.141  1 1 0   0 
 4276445 15.240  1-17 5912.0 115.9 115.2 4.422 0.035 0.046 1.021 0.059 0.072    1 0   0 
 4276473 14.192  1-17 6126.3 128.3 110.1 4.070 0.036 0.046 1.267 0.063 0.108    1 0   0 
 4276502 13.908  1-17 6307.4 133.6 116.9 4.242 0.035 0.036 1.138 0.063 0.071  1 1 0   0 
 4276535 15.802  4-17 5758.2 116.4 111.2 4.299 0.066 0.066 0.992 0.076 0.076  0 1 0   0 
 4276555 12.296  1-17 5866.2 110.0 104.8 4.260 0.039 0.043 1.043 0.074 0.078    1 0   0 
 4276611 12.836  0-17 5865.6 113.8 108.5 4.346 0.043 0.041 0.913 0.070 0.062  0 1 0   0 
 4276621 15.530  2-17 5542.8 122.3 115.9 3.858 0.061 0.059 1.136 0.083 0.083  0 1 0   0 
 4276667 15.973  1-17 5543.2 136.9 120.6 4.318 0.072 0.060 0.919 0.076 0.067  0 1 0   0 
 4276731 13.990  1-17 5344.8  89.2  80.1 4.533 0.035 0.029 0.744 0.046 0.037  0 1 0   0 
 4276734 15.408  1-17 5348.8 117.4 102.7 4.126 0.055 0.056 0.895 0.058 0.046  0 1 0   0 
 4276736 15.650  4-17 5709.5 115.9 110.2 4.310 0.061 0.060 0.973 0.075 0.074    1 0   0 
 4276759 13.673  1-17 5203.9 121.7 110.7 3.795 0.039 0.051 1.080 0.079 0.098  0 1 0   0 
 4276809 15.239  1-17 5419.3 354.4 209.9 4.035 0.048 0.043 0.961 0.135 0.090  0 1 0   0 
 4276812 14.839  1-17 5713.9 106.2 101.5 4.244 0.047 0.049 0.986 0.075 0.073    1 0   0 
 4276924 12.656  1-17 5446.3 101.6  91.6 4.371 0.042 0.037 0.879 0.064 0.051  0 1 0   0 
 4276976 12.200  0-17 6228.5 113.3 109.4 3.858 0.040 0.053 1.496 0.080 0.157  8 1 0   0 
 4277007 14.761  1-17 5823.5 125.9 127.1 3.985 0.061 0.047 1.138 0.128 0.078  0 1 0   0 
 4277019 14.900  1-17 4955.2 103.5  88.0 3.910 0.084 0.084 0.889 0.048 0.035  0 1     0 
 4277052 15.827  4-17 5640.4 132.5 127.8 3.922 0.157 0.147 1.111 0.147 0.121    1     0 
 4277061 15.410  4-17 5470.6 128.4 121.0 4.089 0.055 0.054 0.943 0.070 0.065  0 1 0   0 
 4277145 15.544  2-17 5968.4 139.9 136.5 3.712 0.095 0.091 1.445 0.155 0.122  0 1 0   0 
 4277188 13.913  1-17 5941.8 109.8 109.8 4.406 0.025 0.033 1.087 0.050 0.065  0 1 0   0 
 4277211 12.999  0-17 6572.2 134.6 130.2 3.945 0.043 0.044 1.504 0.086 0.087    1 0   0 
 4277232 15.282  1-17 5791.2 122.2 122.2 4.150 0.049 0.054 1.053 0.099 0.085  0 1 0   0 
 4277263 14.995  1-17 5741.0 118.2 113.2 4.360 0.049 0.050 0.977 0.075 0.075  0 1 0   0 
 4277282 15.534  4-17 5508.2 119.0 110.1 4.329 0.054 0.051 0.906 0.070 0.061    1 0   0 
 4277304 14.681  2-17 5156.6  93.0  84.5 4.527 0.033 0.037 0.828 0.047 0.052  2 1 0 1 0 
 4277317 15.913  2-17 5638.0 169.0 169.0 4.587 0.036 0.135 0.872 0.088 0.107    2     1 
 4277321 15.758  4-17 5936.0 123.9 116.6 4.278 0.065 0.065 1.066 0.078 0.082  0 1 0   0 
 4277363 11.072  0-17 5066.9 113.0  96.0 3.627 0.047 0.065 1.246 0.111 0.154  2 1 0   0 
 4277377 13.754  1-17 6851.7 144.2 135.0 4.185 0.033 0.032 1.399 0.072 0.058    2 0   0 
 4277501 14.020  1-17 5912.9 113.8 110.2 4.272 0.041 0.042 0.995 0.072 0.069    1 0   0 
 4277581 15.609  4-17 5643.5 120.4 114.9 4.201 0.059 0.059 0.970 0.079 0.073  7 1 0   0 
 4277583 14.890  1-17 5235.4  12.0   8.8 4.785 0.002 0.003 0.619 0.001 0.002    1     0 
 4277603 15.581  2- 3 5452.7 104.6 103.3 4.512 0.033 0.045 0.885 0.048 0.060  0 1 0   0 
 4277632 15.863  2- 2 5999.0 117.2 110.1 4.477 0.031 0.039 0.988 0.052 0.059  0 1 0   0 
 4277655 15.062  1-17 6264.8 138.7 132.0 4.100 0.048 0.049 1.292 0.065 0.083    1 0   0 
 4277725 13.762  1-17 6319.1 118.4 125.7 4.304 0.032 0.037 1.201 0.062 0.074    1 0   0 
 4277736 13.850  1-17 5136.2 121.9 111.1 3.797 0.042 0.056 1.038 0.083 0.101  0 1 0   0 
 4277835 15.080  1-17 5135.4  98.5  90.8 4.561 0.026 0.035 0.809 0.038 0.051  0 1 0   0 
 4277932 14.413  1-17 6188.6 127.4 115.8 3.980 0.038 0.049 1.355 0.073 0.125  6 1 0   0 
 4277979 15.124  4-17 5845.0 125.0 123.5 4.012 0.064 0.058 1.137 0.124 0.083  0 1 0   0 
 4278009 14.899  1-17 5672.5 103.5  98.9 4.508 0.024 0.035 0.927 0.041 0.056  0 1 0   0 
 4278217 15.454  1-17 6117.7 132.2 122.0 4.232 0.057 0.055 1.158 0.072 0.086    1 0   0 
 4278221 15.785  0-17 5670.0  98.5  95.5 4.217 0.034 0.040 1.067 0.070 0.070  2 1 0 0 0 
 4278232 12.668  1-17 6256.3 124.1 120.8 4.304 0.035 0.035 1.169 0.061 0.069  8 1 0   0 
 4278233 14.995  4-17 5938.0 119.1 123.3 4.043 0.067 0.072 1.174 0.111 0.098  6 1 0   0 
 4278354 15.499  1-17 5725.2 126.8 123.0 4.014 0.118 0.110 1.086 0.107 0.095  0 1 0   0 
 4278381 15.265  1-17 6036.9 114.1 113.3 4.400 0.035 0.046 1.063 0.057 0.071  0 1 0   0 
 4278401 14.363  1-17 5966.6 115.3 119.3 4.149 0.041 0.046 1.141 0.075 0.094    1 0   0 
 4278447 15.450  1-17 6003.7 127.8 119.1 4.180 0.054 0.058 1.139 0.077 0.092    1 0   0 
 4278495 14.543  1-17 5863.1 106.0 100.1 4.468 0.024 0.036 0.988 0.043 0.062  0 1 0   0 
 4278496 15.975  1-17 5729.3 122.5 121.0 4.157 0.068 0.070 1.021 0.092 0.080  0 1 0   0 
 4278626 15.754  4-17 5361.3 129.9 112.6 4.096 0.058 0.058 0.907 0.064 0.053  0 1 0   0 
 4278756 15.721  1-17 5177.1 104.9  96.9 4.541 0.033 0.041 0.824 0.045 0.052  0 1 0   0 
 4278776 15.549  2-17 5926.7 125.0 121.3 4.342 0.051 0.056 1.045 0.075 0.080  7 1 0   0 
 4278921 14.819  1-17 5044.8 110.5  92.2 3.376 0.078 0.091 1.384 0.181 0.223  2 2 0   0 
 4279080 15.249  1-17 5551.8 105.5 104.6 4.461 0.040 0.049 0.918 0.060 0.067    1 0   0 
 4279106 15.637  4-17 5788.9 115.4 111.7 4.383 0.055 0.059 0.991 0.071 0.076    1 0   0 
 4279173 11.262  0-17 5660.6 103.9 100.6 4.336 0.042 0.041 0.951 0.073 0.069    1 0   0 
 4279205 14.277  1-17 6058.5 117.7 103.5 4.091 0.040 0.046 1.225 0.066 0.104    1 0   0 
 4279218 13.746  1-17 4682.7  75.0  72.1 4.565 0.027 0.020 0.749 0.036 0.029  0 1 0   0 
 4279277 15.171  1-17 5260.8  96.7  90.2 4.600 0.019 0.029 0.777 0.031 0.043  0 1 0   0 
 4279279 13.388  0-17 5529.0  82.0  82.0 4.372 0.144 0.108 0.816 0.068 0.034    2     1 
 4279383 15.575  4-17 5704.1 125.5 120.8 4.233 0.096 0.095 0.988 0.085 0.079  7 1 0   0 
 4279390 15.744  1-17 5658.5 131.0 125.3 3.625 0.173 0.180 1.429 0.281 0.224    1     0 
 4279499 14.581  1-17 6312.6 121.7 126.2 4.320 0.034 0.039 1.191 0.057 0.074    1 0   0 
 4279649 14.034  1-17 6547.3 135.3 139.9 4.073 0.037 0.038 1.394 0.073 0.066  8 1 0   0 
 4279740 15.980  4-17 4602.3  83.0  78.1 4.597 0.024 0.025 0.719 0.033 0.031  0 1 0   0 
 4279779 14.779  1-17 5869.6 118.9 112.6 4.230 0.045 0.048 1.056 0.078 0.082  0 1 0   0 
 4279788 14.916  1-17 6225.1 123.3 118.3 3.880 0.050 0.058 1.459 0.094 0.144    1 0   0 
 4279800 14.692  1-17 5464.3 116.6 102.3 4.232 0.045 0.041 0.904 0.065 0.054  0 1 0   0 
 4279860 14.880  1-17 5644.1 118.6 113.1 4.323 0.046 0.046 0.948 0.075 0.070  7 1 0   0 
 4279862 14.688  1-17 6255.0 128.7 134.1 4.122 0.043 0.045 1.275 0.064 0.083  0 1 0   0 
 4279888 14.635  1-17 6121.0 114.1 111.1 4.391 0.029 0.040 1.093 0.053 0.070    1 0   0 
 4279938 14.968  1-17 5420.0  99.5  96.2 4.528 0.027 0.041 0.875 0.042 0.058  1 1 0   0 
 4279990 14.234  1-17 5572.4 118.5 112.9 4.123 0.045 0.043 0.967 0.074 0.069    1 0   0 
 4279996 12.934  0-17 5746.9 112.6 107.3 4.312 0.042 0.041 0.914 0.069 0.062    1 0   0 
 4280156 15.591  2- 3 6733.0 150.7 157.7 4.166 0.066 0.070 1.391 0.088 0.078    1 0   0 
 4280175 14.304  1-17 6115.8 137.4 116.5 4.207 0.033 0.045 1.177 0.068 0.089    1 0   0 
 4280216 15.519  2- 3 5908.9 121.1 122.4 4.112 0.053 0.062 1.129 0.098 0.094  0 1 0   0 
 4280263 15.094  1-17 5509.2 108.2 109.6 4.484 0.036 0.047 0.905 0.054 0.064  0 1 0   0 
 4280437 15.629  2-17 6185.8 130.8 128.8 3.822 0.177 0.175 1.459 0.223 0.193  0 1     0 
 4280518 14.941  1-17 6162.8 126.3 125.2 3.922 0.055 0.061 1.381 0.104 0.127    1 0   0 
 4280527 14.274  1-17 6257.2 122.3 115.4 4.345 0.031 0.041 1.160 0.055 0.073    1 0   0 
 4280552 13.930  1-17 5510.0 149.0 166.0 4.584 0.034 0.136 0.888 0.074 0.111  2 2     1 
 4280576 11.495  0-17 5713.3 104.4  97.5 4.311 0.034 0.035 1.077 0.053 0.063  8 1 0   0 
 4280585 15.217  4-17 5898.5 127.9 129.5 3.998 0.068 0.065 1.172 0.122 0.088  0 1 0   0 
 4280616 15.801  4-17 5496.1 113.3 105.7 4.572 0.034 0.041 0.830 0.055 0.057    1     0 
 4280624 15.457  1- 3 5979.5 113.1 118.2 4.107 0.055 0.060 1.167 0.089 0.100  0 1 0   0 
 4280646 14.975  4-17 5600.1 137.0 129.5 4.032 0.057 0.051 1.020 0.078 0.072    1 0   0 
 4280686 15.170  1-17 5219.9  99.6  87.6 4.454 0.043 0.035 0.840 0.057 0.043  0 1 0   0 
 4280782 14.825  1-17 5769.0 128.3 126.7 3.491 0.072 0.066 1.675 0.106 0.116  0 2 0   0 
 4280866 13.556  0-17 6440.3 135.6 146.9 4.255 0.032 0.035 1.248 0.060 0.064    1 0   0 
 4280891 15.640  4-17 5414.7 122.9 114.4 4.054 0.067 0.060 0.938 0.070 0.066  0 1 0   0 
 4281015 12.785  0-17 5895.0 178.0 133.0 3.901 0.315 0.135 0.884 0.139 0.075  1 2     1 
 4281017 14.919  1-17 5502.1 116.0 110.6 4.177 0.049 0.047 0.925 0.068 0.061    1 0   0 
 4281025 13.930 15-16 6184.5 120.0 114.3 3.961 0.037 0.051 1.372 0.073 0.128  5 1 0   0 
 4281035 15.480  4-17 5580.6 126.9 118.5 4.244 0.204 0.306 0.950 0.146 0.084  1 1     0 
 4281068 13.647  1-17 6432.9 123.9 121.9 4.254 0.033 0.032 1.300 0.058 0.055  9 1 0   0 
 4281087 11.233  0-17 6264.9 129.5 124.5 4.056 0.032 0.036 1.322 0.063 0.081    1 0   0 
 4281098 15.384  1-17 4680.2  89.6  81.6 4.611 0.020 0.025 0.714 0.031 0.032  1 1 0   0 
 4281134 15.316  1- 3 5393.0 137.7 129.7 3.751 0.052 0.054 1.224 0.087 0.101  0 1 0   0 
 4281231 15.410  4-17 6201.6 127.7 119.5 4.002 0.074 0.075 1.327 0.099 0.107    1 0   0 
 4281246 12.033  0-17 6856.3 154.1 141.4 3.948 0.034 0.036 1.600 0.083 0.090    2 0   0 
 4281310 15.918  4-17 4813.0 103.2 104.0 2.894 0.263 0.216 1.313 0.667 0.346  2 2     0 
 4281387 15.764  4-17 5248.8  89.8  82.3 4.184 0.066 0.075 0.881 0.033 0.027  0 1 1   0 
 4281427 13.983  4-17 5201.3 136.0 125.9 3.832 0.061 0.067 1.026 0.093 0.096  2 1 0   0 
 4281485 10.694  0-17 6278.4 114.5 110.6 3.878 0.026 0.050 1.498 0.066 0.151    1 0   0 
 4281489 13.866  4-17 5868.6 127.5 125.0 3.978 0.061 0.051 1.164 0.132 0.082  2 1 0   0 
 4281540 15.012  1-17 4950.0  96.0  89.7 3.414 0.086 0.101 1.218 0.188 0.228  2 2 0   0 
 4281558 14.064  1-17 6177.6 137.6 124.4 4.210 0.030 0.043 1.203 0.061 0.079    1 0   0 
 4281678 14.524  1-17 6020.9 111.3 108.3 4.393 0.033 0.043 1.064 0.058 0.073    1 0   0 
 4281700 14.786  1-17 5929.2 126.0 124.8 3.935 0.062 0.053 1.218 0.137 0.081  1 1 0   0 
 4281836 14.232  1-17 6247.8 115.4 113.1 4.359 0.028 0.037 1.149 0.052 0.071    1 0   0 
 4281864 14.746  1-17 6072.5 112.4 109.4 4.398 0.030 0.041 1.076 0.054 0.070    1 0   0 
 4281883 13.713  1-17 6677.5 141.4 130.3 4.191 0.035 0.033 1.373 0.069 0.055    1 0   0 
 4281895 15.321  0-17 5639.3 116.7 111.0 4.078 0.040 0.039 0.942 0.068 0.061  3 1 0   0 
 4281916 15.710  4-17 5939.4 131.9 126.1 4.269 0.071 0.068 1.070 0.084 0.086  1 1 0   0 
 4282125 15.141  4-17 6045.7 114.7 108.0 4.443 0.028 0.037 1.035 0.048 0.060    1 0   0 
 4282191 14.155  1-17 6963.2 155.6 152.3 4.160 0.037 0.035 1.458 0.083 0.078    2   0 0 
 4282390 13.749  1-17 6763.1 141.3 142.5 3.972 0.036 0.038 1.651 0.074 0.079  1 2 0 1 0 
 4282417 14.355  1-17 5861.7 109.4 106.6 4.409 0.035 0.043 1.011 0.064 0.074    1 0   0 
 4282436 15.969  1-17 5342.3 103.2  99.3 4.578 0.026 0.036 0.811 0.045 0.051    1 0   0 
 4282490 14.753  1-17 5559.8 115.8 110.4 4.316 0.048 0.047 0.922 0.071 0.065  0 1 0   0 
 4282508 15.334  1-17 6151.2 137.8 123.5 4.046 0.066 0.072 1.280 0.095 0.111    1 0   0 
 4282533 15.517  2-17 5995.5 120.0 118.1 4.097 0.064 0.067 1.179 0.096 0.103    1 0   0 
 4282660 15.698  1-17 5314.7  96.6  82.8 4.313 0.048 0.049 0.868 0.047 0.033  0 1 1   0 
 4282690 14.219  1-17 4998.0  83.1  75.3 4.542 0.031 0.029 0.789 0.044 0.042  2 1 0   0 
 4282709 14.470  1-17 6140.2 126.9 113.1 4.029 0.047 0.052 1.296 0.074 0.115    1 0   0 
 4282737 13.132  0-17 6507.3 134.5 129.2 4.289 0.038 0.040 1.037 0.067 0.068    1 0   0 
 4282756 15.278  1-17 5705.5 131.3 124.3 4.174 0.057 0.055 1.003 0.095 0.081    1 0   0 
 4282768 15.812  4-17 5518.5 152.9 137.4 3.703 0.096 0.092 1.307 0.152 0.142  0 1 0   0 
 4282850 14.954  1-17 5751.9 104.6 102.4 4.472 0.030 0.043 0.961 0.050 0.064  0 1 0   0 
 4282859 15.686  4-17 4879.8  95.2  87.1 3.456 0.106 0.114 1.069 0.206 0.174  2 2 0   0 
 4282862 15.835  1-17 5954.2 121.3 123.4 3.997 0.098 0.103 1.208 0.116 0.108  0 1 0   0 
 4282872 15.062  1-17 5665.8 103.6  98.7 4.505 0.028 0.040 0.925 0.045 0.057  1 1 0 0 0 
 4282903 15.142  1-17 5838.5 121.8 118.6 4.260 0.051 0.054 1.032 0.079 0.080    1 0   0 
 4282907 14.744  1-17 5979.9 125.1 118.6 4.240 0.043 0.043 1.158 0.066 0.078  0 1 0   0 
 4283065 15.309  1-17 5211.9 115.8 118.0 4.011 0.186 0.131 0.896 0.081 0.050  0 1     0 
 4283120 15.455  4-17 6104.7 122.8 121.0 4.313 0.058 0.060 1.117 0.074 0.081  9 1 0   0 
 4283135 15.342  1-17 4720.5  83.6  78.6 4.577 0.026 0.025 0.746 0.035 0.033  0 1 0   0 
 4283284 15.599  1-17 5045.3 115.7 109.9 4.449 0.056 0.069 0.824 0.039 0.037  1 1 1   0 
 4283295 15.261  4-17 5420.0 204.0 185.0 4.596 0.032 0.128 0.864 0.077 0.105  0 2     1 
 4283343 15.756  4-17 5980.3 126.2 120.0 4.272 0.074 0.074 1.086 0.080 0.084    1 0   0 
 4283513 15.399  4-17 5922.1 144.4 136.9 3.707 0.092 0.092 1.428 0.154 0.124  0 1 0   0 
 4283580 15.317  1-17 5813.6 118.4 115.4 4.382 0.053 0.061 1.000 0.072 0.077  0 1 0   0 
 4283644 12.572  0-17 5569.6 137.1 111.1 3.889 0.032 0.028 1.270 0.040 0.042  0 1 0   0 
 4283801 13.763  1-17 4858.7  88.4  87.8 3.203 0.084 0.103 1.202 0.231 0.241  2 2 0   0 
 4283816 13.432  0-17 6250.5 125.0 121.7 4.300 0.036 0.037 1.149 0.066 0.069    1 0   0 
 4283833 15.865  4-17 5118.0 179.0 179.0 4.607 0.030 0.084 0.839 0.057 0.098  7 2     1 
 4283834 13.850  1-17 6186.7 139.7 129.2 4.209 0.028 0.043 1.263 0.058 0.066    1 0   0 
 4283884 12.520  0-17 6102.5 137.5 121.9 4.209 0.045 0.053 1.236 0.065 0.076    1 0   0 
 4283924 15.958  2-17 5115.6  84.5  91.3 4.360 0.057 0.093 0.855 0.028 0.029  0 1 1   0 
 4283994 13.469  1-17 6004.5 119.4 124.5 3.885 0.054 0.042 1.315 0.155 0.073    1 0   0 
 4284024 15.965  4-17 5899.6 125.1 121.4 4.165 0.086 0.083 1.095 0.097 0.091  0 1 0   0 
 4284028 15.856  4-17 4912.9  95.8  91.7 4.617 0.022 0.028 0.722 0.036 0.038  1 1 0   0 
 4284125 15.734  4-17 5248.6 103.2  91.2 4.426 0.050 0.044 0.846 0.055 0.041  1 1 0   0 
 4284147 15.742  4-17 6473.4 140.1 139.9 3.951 0.109 0.103 1.459 0.129 0.123    1 0   0 
 4284211 15.668  4-17 5386.2 139.3 131.2 4.385 0.132 0.276 0.880 0.091 0.066  6 1     0 
 4284235 13.504  0-17 6117.0 118.2 117.1 3.940 0.035 0.051 1.376 0.075 0.128  9 1 0   0 
 4284303 13.889  1-17 4976.6  95.2  88.5 3.537 0.068 0.089 1.167 0.164 0.200  0 1 0   0 
 4284322 15.408  1-17 5763.4 152.5 163.2 3.707 0.071 0.087 1.377 0.139 0.133  0 1 0   0 
 4284347 14.261  1-17 6064.8 111.9 110.6 4.394 0.030 0.042 1.076 0.055 0.072    1 0   0 
 4284369 10.517  1-17 5621.2 118.2 112.4 3.986 0.039 0.037 1.054 0.070 0.067  2 1 0   0 
 4284433 14.778  1-17 5453.9 100.6 100.8 4.510 0.031 0.044 0.888 0.047 0.060    1 0   0 
 4284514 14.933  1-17 5823.8 116.7 112.3 4.296 0.050 0.051 1.016 0.076 0.077  0 1 0   0 
 4284703 15.898  2-17 5927.4 145.5 129.4 3.991 0.106 0.095 1.190 0.136 0.108  0 1 0   0 
 4284721 15.909  4-17 5737.2 139.1 126.1 3.963 0.106 0.090 1.115 0.114 0.094  0 1 0   0 
 4284795 11.262  0-17 6106.5 119.9 114.2 4.222 0.034 0.038 1.151 0.063 0.077  6 1 0   0 
 4284845 14.681  1-17 5863.1 115.7 111.6 4.188 0.046 0.051 1.072 0.083 0.085  1 1 0   0 
 4284849 11.601  0-17 5374.5 114.9 110.7 3.864 0.036 0.039 0.897 0.057 0.056  0 1 0   0 
 4284853 14.551  1-17 5950.6 114.1 113.6 4.134 0.041 0.047 1.143 0.080 0.096    1 0   0 
 4284876 13.774  1-17 6302.8 126.3 119.0 4.421 0.015 0.021 1.110 0.031 0.043    1 0   0 
 4284879 15.578  1-17 5766.9 165.1 134.0 3.975 0.264 0.248 1.108 0.266 0.144  0 1     0 
 4284899 13.679  1-17 6519.3 146.9 140.1 4.135 0.034 0.032 1.320 0.057 0.050    1 0   0 
 4284911 14.781  1-17 5973.7 115.3 117.5 4.009 0.058 0.062 1.209 0.112 0.094    1 0   0 
 4284932 15.543  4-17 5644.0 110.5 106.9 4.447 0.046 0.058 0.940 0.061 0.067  1 1 0   0 
 4284937 15.194  1-17 5551.6 120.1 115.2 4.175 0.056 0.054 0.943 0.073 0.066  0 1 0   0 
 4284959 13.863  1-17 6675.5 134.9 139.0 4.101 0.036 0.035 1.406 0.069 0.060    1 0   0 
 4284965 14.756  1-17 5909.6 143.2 139.1 3.776 0.057 0.051 1.343 0.125 0.085  0 1 0   0 
 4284980 15.596  2-17 5897.0 186.0 206.0 4.531 0.037 0.213 0.983 0.120 0.132  0 2     1 
 4284988 14.428  1-17 6258.3 123.6 124.0 4.304 0.039 0.042 1.178 0.065 0.076    1 0   0 
 4285087 15.557  1-17 6137.0 128.1 124.4 4.087 0.043 0.040 0.955 0.068 0.058 2,3 1 0   0 
 4285107 13.980  1-17 5542.8 101.2 101.3 4.468 0.034 0.042 0.924 0.056 0.061  0 1 0   0 
 4285172 15.735  1-17 6103.1 129.2 122.6 3.970 0.080 0.083 1.302 0.119 0.113    1 0   0 
 4285185 13.743  1-17 6010.8 139.4 154.9 4.052 0.168 0.203 1.202 0.180 0.161    1     0 
 4285223 15.952  4-17 5468.8 118.9 106.4 4.300 0.078 0.077 0.900 0.068 0.057  0 1 0   0 
 4285421 15.397  1-17 5391.5  98.9  96.7 4.577 0.023 0.033 0.820 0.040 0.047  1 1 0   0 
 4345034 15.374  1-17 5842.9 122.2 116.8 4.015 0.067 0.062 1.136 0.119 0.084  1 1 0   0 
 4345039 14.843  2-14 5815.2 127.1 121.2 3.924 0.044 0.043 0.993 0.065 0.057  0 1 0   0 
 4345065 15.974  2- 2 5703.2 117.9 113.8 4.201 0.075 0.075 0.995 0.083 0.077  0 1 0   0 
 4345157 14.338  1-17 5734.6 109.6 105.6 4.423 0.038 0.046 0.972 0.065 0.073  0 1 0   0 
 4345266 13.042  0-17 5980.9 131.1 125.1 3.871 0.037 0.035 1.019 0.060 0.055  0 1 0   0 
 4345278 16.833  2- 2 5203.1  95.0  98.4 4.321 0.103 0.175 0.862 0.038 0.038  0 1 1   0 
 4345283 14.936  1-17 5933.1 122.4 110.0 4.210 0.047 0.049 1.094 0.076 0.085  0 1 0   0 
 4345284 14.140  1-17 5180.5  80.0  80.5 4.547 0.024 0.017 0.699 0.032 0.021  1 1 0   0 
 4345291 14.845  1-17 4685.4  39.1  43.0 3.774 0.058 0.049 0.909 0.025 0.016  0 1     0 
 4345293 14.129 14-14 5504.3 125.9 126.7 3.629 0.033 0.032 1.442 0.066 0.065    1 0   0 
 4345330 13.988  1-17 5793.9 125.1 117.7 3.934 0.039 0.037 1.068 0.069 0.063    1 0   0 
 4345425 11.804  0-17 5130.2  59.0  59.6 4.372 0.015 0.014 0.841 0.018 0.016  1 1 0   0 
 4345467 15.051  1-17 5257.5 102.6  91.9 4.474 0.043 0.039 0.849 0.059 0.052  0 1 0   0 
 4345669 15.407  1-17 5496.0 116.6 110.5 4.148 0.053 0.052 0.931 0.068 0.063  0 1 0   0 
 4345697 15.099  1-17 5772.6 106.6 100.3 4.525 0.022 0.030 0.918 0.038 0.048  0 1 0   0 
 4345705 15.840  1-17 4676.0  89.9  84.4 4.636 0.019 0.023 0.681 0.029 0.031  0 1 0   0 
 4345708 14.979  1-17 5488.1 113.1 106.1 4.162 0.047 0.045 0.924 0.067 0.061  1 1 0   0 
 4345713 14.563  1-17 5960.7 103.2 112.4 4.068 0.041 0.056 1.182 0.092 0.099    1 0   0 
 4345722 14.471  1-17 6303.2 125.0 125.6 4.281 0.035 0.045 1.208 0.067 0.076    1 0   0 
 4345755 15.747  0-17 5975.0 164.0 134.0 3.964 0.330 0.132 0.921 0.138 0.106  2 2     1 
 4345804 15.582  1-17 5466.8 111.0 104.4 4.394 0.055 0.053 0.894 0.068 0.061    1 0   0 
 4345879 14.798  1-17 5616.0 169.0 152.0 4.435 0.101 0.174 0.875 0.114 0.076  0 2 0   1 
 4345898 14.858  1-17 5507.4 108.1 107.0 4.421 0.048 0.050 0.906 0.068 0.066  1 1 0   0 
 4345937 12.754  0-17 6203.7 121.7 115.2 3.999 0.031 0.033 1.420 0.063 0.071    1 0   0 
 4345997 15.757  2-17 4843.4  89.4  75.9 3.604 0.080 0.083 0.957 0.144 0.094  2 1 0   0 
 4346008 14.888  1-17 5744.1 119.9 113.0 4.296 0.048 0.047 0.931 0.071 0.064  0 1 0   0 
 4346013 15.146  1- 3 5809.3 113.1 112.4 4.154 0.051 0.055 1.060 0.094 0.083  0 1 0   0 
 4346049 15.516  1-17 4773.8  89.8  86.0 4.632 0.018 0.024 0.696 0.029 0.032  0 1 0   0 
 4346077 15.747  0-17 6193.0 121.2 111.8 4.124 0.034 0.043 1.138 0.065 0.088  2 1 0   0 
 4346103 15.017  1-17 6270.9 117.0 111.3 4.364 0.031 0.040 1.149 0.052 0.067    1 0   0 
 4346201 13.247  0-17 6043.7 120.4 110.9 3.855 0.038 0.035 1.218 0.060 0.065  2 1 0   0 
 4346258 15.884  4-17 4999.5  97.5  89.7 4.523 0.039 0.036 0.800 0.046 0.040  0 1 0   0 
 4346273 14.684  1-17 5221.0 154.0 154.0 4.507 0.099 0.110 0.744 0.109 0.054  0 2     1 
 4346343 15.149  0-17 6039.8 108.1 114.2 4.111 0.037 0.046 1.111 0.087 0.083  2 1 0   0 
 4346381 14.980  1-17 5250.1 139.6 127.8 3.604 0.049 0.067 1.379 0.100 0.142  0 1 0   0 
 4346493 14.116  1-17 4960.0  88.7  84.1 3.389 0.071 0.094 1.255 0.182 0.229  2 2 0   0 
 4346585 15.733  1-17 5223.1  78.9  71.9 4.307 0.037 0.037 0.868 0.029 0.023  0 1 1   0 
 4346687 14.682  1-17 4804.1  83.1  71.3 3.604 0.061 0.047 0.936 0.118 0.073  2 1 0   0 
 4346807 14.936 14-15 6245.2 121.5 122.7 4.100 0.046 0.046 1.224 0.061 0.088  5 1 0   0 
 4346851 15.701  2- 3 5381.8 109.9  91.7 4.212 0.057 0.055 0.889 0.056 0.042  0 1 0   0 
 4346854 15.561  1-17 5510.3 104.4 104.6 4.480 0.039 0.051 0.905 0.055 0.064  0 1 0   0 
 4346875 14.719  1-17 5550.4 120.4 114.8 4.121 0.062 0.061 0.960 0.074 0.069  3 1 0   0 
 4346876 14.557 14-15 6015.2 122.9 117.6 4.279 0.043 0.045 1.097 0.075 0.081    1 0   0 
 4346908 15.563  1-17 4983.9  89.5  82.2 3.249 0.069 0.088 1.389 0.193 0.233  2 2 0   0 
 4346947 15.486  1-17 5447.0 114.9 107.2 4.415 0.052 0.050 0.890 0.068 0.061  0 1 0   0 
 4346967 15.608  4-17 4879.9  86.3  86.0 3.057 0.143 0.160 1.363 0.257 0.276  2 2 0   0 
 4346982 13.370  4-17 5213.1  90.6  82.9 4.605 0.018 0.029 0.766 0.029 0.042  2 1 0   0 
 4347000 14.043 10-10 6061.1 124.2 102.0 4.158 0.040 0.038 1.182 0.063 0.085    1 0   0 
 4347043 15.654  1-17 5540.4 118.3 115.8 4.396 0.055 0.056 0.915 0.071 0.067  0 1 0   0 
 4347086 14.617  1-17 5125.6  91.7  86.5 4.531 0.034 0.032 0.790 0.047 0.044  0 1 0   0 
 4347196 15.248  1-17 6525.8 128.7 122.7 3.784 0.087 0.083 1.643 0.130 0.138    1 0   0 
 4347265 15.589  2-17 5835.4 108.6 107.2 4.446 0.036 0.049 0.989 0.056 0.067  0 1 0   0 
 4347369 14.788  1-17 5309.5 108.6  98.8 4.470 0.044 0.042 0.860 0.061 0.055  0 1 0   0 
 4347408 13.777  1-17 6316.9 135.9 128.6 4.052 0.050 0.051 1.338 0.072 0.081    1 0   0 
 4347469 14.164 14-14 5505.7 117.2 108.6 4.242 0.043 0.040 0.914 0.069 0.059  0 1 0   0 
 4347503 12.871  0-17 5416.3 144.0 150.1 3.561 0.023 0.032 1.545 0.059 0.080  2 3 0   0 
 4347534 12.963  0-17 6018.0 190.0 211.0 4.227 0.236 0.172 0.936 0.144 0.096    2     1 
 4347569 15.306  4-17 6000.3 122.3 116.7 4.231 0.071 0.071 1.110 0.080 0.086  2 1 0   0 
 4347607 14.268  0-17 6670.0 143.3 135.8 3.808 0.037 0.038 1.851 0.068 0.079  2 2 0   0 
 4347743 15.772  1-17 5385.1 122.5 107.7 4.406 0.071 0.067 0.875 0.064 0.053  0 1 1   0 
 4347761 15.668  4-17 5840.6 130.6 124.2 4.162 0.062 0.059 0.890 0.068 0.057  0 1 0   0 
 4348266 12.675  0-17 6392.5 128.4 127.2 4.164 0.035 0.038 1.180 0.057 0.079    1 0   0 
 4348347 14.766  1-17 6222.2 130.2 120.3 4.287 0.041 0.049 1.175 0.067 0.079    1 0   0 
 4348457 15.246  1-17 5881.6 115.1 115.0 4.108 0.054 0.064 1.117 0.101 0.089  1 1 0   0 
 4348469 14.862  1-17 6741.9 142.6 138.6 4.042 0.052 0.049 1.332 0.063 0.060    1 0   0 
 4348586 14.210  6-10 6716.0 141.3 140.7 4.161 0.040 0.040 1.389 0.074 0.064    1 0   0 
 4348629 14.626  0-17 5341.0 186.0 167.0 4.535 0.036 0.144 0.936 0.071 0.094  2 2     1 
 4348828 14.690  1-17 5132.9  93.7  85.6 4.614 0.018 0.027 0.746 0.028 0.040  0 1 0   0 
 4348873 12.142  0-17 7026.9 154.3 152.8 4.113 0.032 0.035 1.510 0.081 0.078    2 0   0 
 4348906 14.626  0-17 6001.4 116.1 109.5 4.309 0.038 0.040 1.080 0.073 0.078  2 1 0   0 
 4348954 14.776  1-17 5735.1 124.9 123.5 4.170 0.049 0.050 1.018 0.091 0.079    1 0   0 
 4349008 15.478  1- 3 5685.5 126.3 118.7 4.229 0.055 0.056 0.979 0.079 0.075  0 1 0   0 
 4349019 15.457  1- 3 5780.9 130.8 126.4 3.997 0.070 0.059 1.115 0.107 0.081  0 1 0   0 
 4349039 14.458  1-17 5758.1 130.0 124.7 3.941 0.045 0.042 1.142 0.075 0.073  7 1 0   0 
 4349067 10.691  0-17 5417.5  95.9  82.5 4.276 0.037 0.031 0.886 0.057 0.044  0 1 0   0 
 4349378 13.893  1-17 5698.6 136.7 129.5 4.021 0.043 0.039 0.932 0.067 0.058    1 0   0 
 4349483 14.302  1-17 5396.7  88.9  81.7 4.172 0.036 0.052 0.829 0.028 0.025  3 1     0 
 4349589 15.250  4-17 5776.7 127.5 122.0 4.326 0.052 0.052 0.993 0.078 0.077  0 1 0   0 
 4349612 13.638  1-17 6722.0 140.6 153.8 4.135 0.032 0.029 1.387 0.069 0.055  1 1 0   0 
 4349625 15.365  1-17 5734.9 125.2 120.7 4.351 0.053 0.053 0.976 0.076 0.076  0 1 0   0 
 4349681 15.286  1-17 5659.8 117.9 116.6 4.417 0.045 0.052 0.949 0.068 0.072  1 1 0   0 
 4349683 15.676  1-17 5225.0 105.9  91.5 4.436 0.046 0.037 0.842 0.055 0.040  0 1 1   0 
 4349736 14.511  1-17 6190.5 127.6 124.5 4.339 0.039 0.043 1.062 0.068 0.071  0 1 0   0 
 4349740 13.767  1-17 5849.2 139.2 132.4 4.053 0.046 0.042 0.992 0.079 0.067    1 0   0 
 4349860 15.160  1-17 5482.4 122.9 119.3 4.425 0.049 0.050 0.900 0.069 0.066  0 1 0   0 
 4350046 15.611  4-17 4320.8  74.6  69.8 4.623 0.020 0.019 0.671 0.025 0.022  8 1 0   0 
 4350116 13.413  0-17 6062.8 125.8 115.8 4.059 0.032 0.052 1.256 0.064 0.119    1 0   0 
 4350214 15.953 14-17 3455.9  82.0  78.0 4.886 0.009 0.009 0.303 0.008 0.008  0 1 0   0 
 4350321 12.702  0-17 4887.5  83.3  76.5 4.567 0.027 0.023 0.741 0.039 0.033  1 1 0   0 
 4350361 16.267  6- 6 4731.8 102.9  95.5 4.532 0.032 0.026 0.770 0.033 0.027  0 1 1   0 
 4350454 13.437  1-17 6468.7 114.4 123.7 3.676 0.029 0.041 1.820 0.067 0.155  3 1 0   0 
 4350477 15.613  2- 3 5852.0 128.7 124.8 4.305 0.060 0.060 1.025 0.078 0.080  0 1 0   0 
 4350533 12.869  0-17 5413.6 131.5 123.6 3.871 0.036 0.040 1.082 0.066 0.071  0 1 0   0 
 4350601 15.874  2-17 5756.8 135.4 129.7 3.949 0.080 0.073 1.059 0.084 0.077    1 0   0 
 4350604 13.798  1-17 5706.2 125.2 123.2 4.163 0.047 0.045 1.007 0.090 0.077    1 0   0 
 4350632 15.683  1-17 5136.3 135.0 119.6 3.719 0.064 0.079 1.130 0.119 0.138  0 1 0   0 
 4350846 14.789  0-17 6012.5 131.4 121.5 3.593 0.031 0.029 1.522 0.059 0.066  2 1 0   0 
 4350919 15.002  1-17 6191.8 130.5 121.9 4.092 0.049 0.050 1.272 0.066 0.095    1 0   0 
 4350948 15.752  1-17 5469.0 111.6 109.2 4.477 0.045 0.056 0.895 0.057 0.063  0 1 0   0 
 4350975 14.642  1-17 5457.5 122.3 105.1 4.241 0.046 0.041 0.901 0.066 0.052  0 1 0   0 
 4351036 15.729  1-17 5006.6 145.2 123.0 3.971 0.117 0.087 0.886 0.035 0.030  0 1 1   0 
 4351045 15.021  1-17 4781.1  95.8  85.8 3.232 0.104 0.093 1.037 0.239 0.155  2 2 0   0 
 4351109 13.575  0-17 4731.0 170.0 170.0 4.618 0.052 0.036 0.648 0.083 0.045  1 2     1 
 4351150 15.698  2- 3 5429.3 126.3 107.8 4.332 0.059 0.055 0.898 0.066 0.052  0 1 0   0 
 4351192 15.165  1- 3 5650.8 133.7 127.0 4.271 0.050 0.051 0.958 0.077 0.073  0 1 0   0 
 4351201 13.838  1-17 5879.9 111.6 110.7 4.446 0.032 0.040 0.964 0.054 0.064  0 1 0   0 
 4351286 15.812  3-16 5610.2 133.9 120.6 4.214 0.064 0.062 0.871 0.067 0.054  7 1 0   0 
 4351367 15.701  1-17 4325.1  86.8  82.7 4.627 0.023 0.025 0.666 0.030 0.027  8 1 0   0 
 4351403 15.647  1-17 5199.0  86.9  78.1 4.356 0.032 0.030 0.855 0.032 0.024  0 1 1   0 
 4351445 13.672  1-17 6030.9 124.2 123.1 3.906 0.042 0.051 1.353 0.126 0.096    1 0   0 
 4351453 16.749  4- 4 5307.8 119.3 110.1 4.489 0.058 0.073 0.853 0.057 0.055  0 1 0   0 
 4351548 15.207  0-17 5608.2  92.0  87.1 4.468 0.022 0.033 1.017 0.040 0.056  2 1 0   0 
 4351605 13.338  0-17 5880.6 133.7 126.5 3.706 0.159 0.163 1.441 0.206 0.177  0 1     0 
 4351638 15.810  2-17 5741.4 127.0 107.7 4.333 0.059 0.052 0.798 0.055 0.040  0 1 0   0 
 4351672 13.372  1-17 5184.8 141.1 129.8 3.829 0.032 0.040 1.149 0.062 0.079  2 3 0   0 
 4351680 12.341  0-17 6230.9 123.8 118.9 3.964 0.029 0.040 1.410 0.065 0.114    1 0   0 
 4351698 12.820  1-17 6075.3 117.7 105.7 4.133 0.032 0.041 1.202 0.064 0.093  2 1 0   0 
 4351751 17.148 10-13 4285.0 149.0 164.0 4.618 0.056 0.021 0.639 0.061 0.056  0 2     1 
 4351838 15.693  4-17 5558.8 113.7 111.5 4.459 0.045 0.056 0.918 0.060 0.066  0 1 0   0 
 4351840 13.490  0-17 5445.0 131.5 115.6 3.789 0.038 0.040 0.825 0.055 0.053  7 1 0   0 
 4351950 14.923  1-17 5315.8  97.6  90.9 4.568 0.027 0.037 0.795 0.036 0.047  0 1 0   0 
 4352050 12.782  0-17 6468.1 151.1 133.6 4.128 0.035 0.036 1.324 0.060 0.052    1     0 
 4352168 14.206  1-17 5532.4 125.2 119.0 4.288 0.042 0.043 0.977 0.067 0.065  3 1 0   0 
 4352191 15.223  1- 3 5779.0 122.2 120.0 4.182 0.053 0.056 1.034 0.089 0.081  0 1 0   0 
 4352278 13.010  0-17 5097.7  85.2  76.0 4.502 0.036 0.031 0.819 0.051 0.043  1 1 0   0 
 4352388 14.207  1-17 5939.2 108.4 116.0 4.336 0.036 0.037 1.161 0.059 0.066  0 1 0   0 
 4352504 15.452  1-17 5808.9 122.1 119.2 4.238 0.062 0.063 1.027 0.083 0.081  0 1 0   0 
 4352528 15.704  1-17 5466.0 180.0 164.0 4.525 0.060 0.140 0.857 0.091 0.082  0 2     1 
 4352531 15.569  2-17 5018.0 104.4  92.6 3.490 0.099 0.113 1.252 0.168 0.211  2 2 0   0 
 4352578 15.101  1-17 5123.5 173.5 205.9 4.583 0.020 0.030 0.786 0.036 0.049  0 1 0   0 
 4352612 13.531  0-17 5447.2 149.1 155.1 3.613 0.029 0.034 1.448 0.064 0.069  0 3 0   0 
 4354657 13.683  1-17 4777.8  88.5  77.5 3.290 0.092 0.066 1.004 0.215 0.129  2 2 0   0 
 4354771 15.740  1-17 5633.7 116.1 107.7 4.414 0.060 0.058 0.843 0.065 0.056    1 0   0 
 4354794 14.493  2-15 5436.7 111.8 101.7 4.393 0.046 0.042 0.886 0.069 0.057  0 1 0   0 
 4354804 15.886 14-14 4809.8  84.7  86.4 2.979 0.086 0.104 1.327 0.228 0.261  2 2 0   0 
 4354806 15.244  1-17 5363.8 124.3 116.5 3.791 0.053 0.055 1.156 0.087 0.094  0 1 0   0 
 4354905 15.544  1-17 5818.7 117.7 108.7 4.234 0.058 0.057 1.098 0.073 0.077  1 1 0   0 
 4354962 15.322  1-17 6231.9 124.9 118.1 4.309 0.052 0.057 1.165 0.067 0.077    1 0   0 
 4354963 14.845  1-17 5517.3 102.9 104.0 4.472 0.037 0.047 0.909 0.057 0.066  6 1 0   0 
 4355044 14.913  1-17 5648.6 103.7 114.3 4.112 0.045 0.051 1.105 0.105 0.070  0 1 0   0 
 4355148 13.909  1-17 6099.0  82.0  82.0 4.297 0.137 0.112 0.971 0.067 0.060    2     1 
 4355387 13.557  1-17 5779.9 117.9 117.2 3.930 0.040 0.036 1.158 0.071 0.072    1 0   0 
 4355506 15.924  2- 2 5312.9 122.1 115.5 4.003 0.088 0.083 0.931 0.075 0.067    1 0   0 
 4355586 15.790  4-17 4991.8  87.0  82.3 3.077 0.226 0.245 1.531 0.549 0.311  0 2     0 
 4355591 14.226  1-17 5710.4 120.3 117.1 4.171 0.047 0.046 1.006 0.087 0.076  0 1 0   0 
 4355619 15.238  4-17 5059.0  81.8  75.0 4.488 0.038 0.030 0.813 0.048 0.036  0 1 0   0 
 4355621 13.616  1-17 6069.7 112.9 100.4 4.121 0.033 0.039 1.200 0.066 0.089  0 1 0   0 
 4355671 13.300  0-17 6390.2 126.1 114.2 3.849 0.029 0.040 1.561 0.071 0.135    1 0   0 
 4355765 14.679  1-17 5755.8 125.6 117.8 3.993 0.052 0.042 1.096 0.081 0.068    1 0   0 
 4355802 15.428  1-17 5486.7 117.5 109.8 4.380 0.054 0.050 0.899 0.070 0.062  0 1 0   0 
 4355885 13.932  1-17 6146.7 125.6 111.5 4.080 0.033 0.038 1.272 0.059 0.097    1 0   0 
 4355960 15.223  1-17 5936.3 125.5 124.5 3.902 0.068 0.063 1.248 0.132 0.086    1 0   0 
 4355965 14.470 14-15 6161.4 124.2 114.6 4.197 0.040 0.043 1.121 0.069 0.078  0 1 0   0 
 4356027 17.820 15-17 5880.0 177.0 195.0 4.395 0.124 0.186 0.937 0.132 0.108  0 2     1 
 4356056 14.908  1-17 5557.0 118.5 112.9 4.332 0.051 0.049 0.920 0.072 0.065  0 1 0   0 
 4356084 15.290  1-17 5909.3 115.1 115.6 3.984 0.068 0.063 1.184 0.123 0.086    1 0   0 
 4356118 15.763  1-17 4952.0  92.7  85.9 4.529 0.036 0.031 0.793 0.044 0.038  0 1 0   0 
 4356127 11.176  0-17 5832.0 109.6 105.4 4.426 0.039 0.041 0.903 0.064 0.062    1 0   0 
 4356160 15.668  1-17 5214.8 100.5  95.5 4.568 0.026 0.037 0.810 0.041 0.052  0 1 0   0 
 4356181 15.579  1-17 5520.8 118.3 113.9 3.937 0.059 0.059 1.055 0.076 0.076    1 0   0 
 4356271 15.617  2- 3 5890.0 116.8 105.9 4.210 0.063 0.060 1.154 0.072 0.079    1 0   0 
 4356294 15.232  1-17 6040.0 118.8 117.0 4.345 0.047 0.053 1.084 0.069 0.078  0 1 0   0 
 4356320 15.931  4-17 5571.3 124.3 118.6 4.150 0.076 0.075 0.959 0.077 0.071  0 1 0   0 
 4356383 15.311  1-17 5579.3 126.7 120.0 4.120 0.055 0.055 0.972 0.077 0.071  1 1 0   0 
 4356413 15.256  1- 3 5805.9 122.1 118.1 4.286 0.054 0.055 1.012 0.078 0.078  0 1 0   0 
 4356441 15.679  2-17 5847.0 175.0 192.0 4.465 0.067 0.202 0.975 0.126 0.113  0 2     1 
 4356447 14.838  1-17 4922.2 116.6 106.8 4.559 0.027 0.028 0.782 0.042 0.044  0 1 0   0 
 4356613 15.375  1-17 4630.7  81.2  75.6 4.625 0.019 0.023 0.694 0.029 0.030  0 1 0   0 
 4356621 15.019  1-17 5651.7 115.0 114.1 4.166 0.050 0.050 1.032 0.086 0.072    1 0   0 
 4356708 13.941  0-17 5990.2 117.9 114.9 3.831 0.034 0.033 1.121 0.065 0.059  2 1 0   0 
 4356715 15.493  1- 3 5993.5 119.2 115.0 4.306 0.059 0.061 1.079 0.074 0.080    1 0   0 
 4356766 15.449  4-17 5792.3 121.1 118.0 4.241 0.059 0.060 1.018 0.081 0.079  1 1 0   0 
 4356841 15.491  1-17 5680.3 119.8 117.7 4.097 0.067 0.068 1.023 0.088 0.077  0 1 0   0 
 4356852 15.422  1-17 5577.5 125.5 118.3 4.026 0.063 0.056 1.014 0.075 0.072  0 1 0   0 
 4356864 15.462  4-17 5582.7 108.3 106.7 4.439 0.048 0.056 0.926 0.064 0.068  0 1 0   0 
 4356877 14.190 10-10 6685.9 147.8 137.4 4.086 0.038 0.039 1.310 0.055 0.052    1 0   0 
 4357099 13.544  0-17 5545.5 107.0 103.3 4.453 0.034 0.039 0.944 0.061 0.064  0 1 0   0 
 4357133 15.168  1-17 5921.3 120.9 110.9 4.237 0.051 0.052 1.075 0.077 0.083    1 0   0 
 4357148 15.928  1-17 4999.9 113.4  98.5 3.739 0.078 0.088 0.989 0.128 0.111  2 1 0   0 
 4357272 13.645  1-17 5027.4  97.7  87.4 3.506 0.094 0.108 1.252 0.161 0.205  3 1 0   0 
 4357278 14.767  1-17 5772.1 109.8 107.9 4.393 0.041 0.046 1.016 0.065 0.070  0 1 0   0 
 4357359 13.971  2-17 6003.1 126.9 124.0 4.225 0.043 0.042 0.899 0.066 0.057    1 0   0 
 4357396 14.475  1-17 5593.9 121.3 114.3 3.862 0.038 0.038 1.156 0.063 0.065    1 0   0 
 4357572 14.767  1-17 5778.8 121.4 118.2 4.009 0.060 0.047 1.105 0.116 0.076  0 1 0   0 
 4357578 15.797  4-17 5254.1 103.6  96.9 4.541 0.032 0.044 0.835 0.046 0.054  1 1 0   0 
 4357587 15.062  1-17 6100.0 182.0 200.0 4.492 0.078 0.195 0.895 0.109 0.089  0 2     1 
 4357622 15.010  1-17 5541.2 120.6 114.8 3.899 0.046 0.047 1.097 0.070 0.073  0 1 0   0 
 4357754 15.592  1-17 5282.2 102.1  95.3 4.517 0.037 0.046 0.850 0.049 0.056  0 1 0   0 
 4357807 15.628  2-17 5374.1 111.9 106.3 4.445 0.085 0.120 0.869 0.061 0.056  1 1     0 
 4357812 14.818  1-17 5740.3 100.3  95.6 4.499 0.024 0.035 0.943 0.041 0.057    1 0   0 
 4357814 14.747  1-17 5771.9 109.4 110.9 4.135 0.049 0.050 1.050 0.099 0.080    1 0   0 
 4357821 15.296  4-17 5600.5  99.4  96.5 4.498 0.030 0.043 0.919 0.048 0.059  1 1 0   0 
 4357863 15.508  1-17 4955.9  98.6  87.6 3.583 0.082 0.094 1.091 0.166 0.172  2 1 0   0 
 4357905 15.654  2-17 5498.6 112.4 104.4 4.209 0.063 0.061 0.918 0.067 0.060    1 0   0 
 4357985 15.415  1-17 5303.6 103.9  97.2 4.516 0.036 0.045 0.855 0.049 0.057  1 1 0   0 
 4357986 15.195  1-17 5139.1 116.3 105.4 3.669 0.078 0.092 1.192 0.137 0.155  0 1 0   0 
 4358006 13.889  1-17 6491.8 132.3 125.9 4.005 0.034 0.033 1.389 0.067 0.064    1 0   0 
 4358026 15.248  1-17 5257.6  87.5  77.5 4.360 0.036 0.031 0.855 0.042 0.030  0 1 0   0 
 4358145 15.324  4-17 5955.4 122.6 113.2 4.220 0.054 0.052 1.097 0.077 0.085  0 1 0   0 
 4358180 15.412  1-17 5678.8 115.1 108.9 4.267 0.056 0.057 0.968 0.075 0.072    1 0   0 
 4358206 15.661  1-17 6226.1 139.0 124.4 4.164 0.032 0.037 1.242 0.058 0.077  3 1 0   0 
 4358447 15.422  1-17 5637.2 110.5 105.3 4.270 0.054 0.055 0.953 0.073 0.069  0 1 0   0 
 4358476 14.115  1-17 5898.4 103.6 104.9 4.128 0.033 0.044 1.169 0.070 0.094    1 0   0 
 4358524 15.513  2-17 6084.6 117.3 112.7 4.251 0.143 0.212 1.131 0.133 0.106  1 1     0 
 4358560 14.844  1-17 5462.6  99.9  98.6 4.482 0.036 0.046 0.896 0.055 0.064  0 1 0   0 
 4358568 13.824  1-17 6071.5 109.4 106.6 4.387 0.029 0.039 1.083 0.056 0.073    1 0   0 
 4358582 14.911  4-17 5075.3 122.0 112.0 3.914 0.187 0.140 0.896 0.094 0.053  8 1     0 
 4358629 14.565  1-17 5285.0 105.9  93.0 3.835 0.039 0.040 0.812 0.053 0.043  0 1 0   0 
 4358631 15.406  1-17 5581.1 108.6 105.5 4.327 0.054 0.052 0.928 0.071 0.066  1 1 0   0 
 4358655 14.259  1-17 6015.5 108.0 108.9 4.015 0.043 0.054 1.238 0.096 0.102    1 0   0 
 4358757 13.919  1-17 6204.5 121.5 120.5 4.207 0.040 0.043 1.031 0.074 0.072    1 0   0 
 4358784 13.270  0- 1 6376.1 132.4 122.2 4.004 0.032 0.033 1.510 0.063 0.071  2 3 0   0 
 4358802 15.467  1-17 5724.4 114.9 109.6 4.310 0.053 0.053 0.977 0.075 0.074    1 0   0 
 4358892 15.949  2-17 4983.0  87.5  80.9 3.284 0.161 0.169 1.346 0.215 0.238  0 2     0 
 4358938 12.347  0-17 6092.1 132.1 110.6 4.130 0.025 0.040 1.299 0.052 0.076    1 0   0 
 4358977 15.643  1-17 5110.3 110.6  93.6 3.507 0.092 0.107 1.348 0.154 0.190  0 1 0   0 
 4358996 14.554  1-17 5379.2  84.5  86.7 4.518 0.020 0.030 0.946 0.035 0.046  1 1 0   0 
 4359046 11.110  0-17 5018.8  81.4  78.0 3.334 0.063 0.076 1.376 0.167 0.205  2 2 0   0 
 4359049 13.357  0-17 6513.6 139.9 126.9 4.263 0.035 0.038 1.106 0.061 0.068    1 0   0 
 4359085 14.754  1-17 5830.0 110.5 108.3 4.193 0.106 0.099 1.052 0.094 0.086  1 1     0 
 4359106 15.699  2-17 5736.8 111.4 106.3 4.348 0.061 0.060 0.977 0.074 0.074    1 0   0 
 4359119 13.652  1-17 6095.7 122.7 116.0 3.919 0.037 0.036 1.143 0.062 0.066    1 0   0 
 4359255 14.668  1-17 5821.4 113.0 108.2 4.088 0.051 0.056 1.093 0.114 0.082    1 0   0 
 4359313 14.757  1-17 5344.5 109.0 106.1 3.944 0.032 0.031 1.143 0.041 0.045  0 1 0   0 
 4359341 12.738  0-17 6330.0 121.7 118.9 4.109 0.033 0.039 1.175 0.060 0.085    1 0   0 
 4359377 15.207  4-17 5771.8 108.9 110.2 4.168 0.053 0.056 1.036 0.090 0.080    1 0   0 
 4359414 15.163  1-17 6066.8 110.4 107.4 4.443 0.027 0.036 1.038 0.046 0.059    1 0   0 
 4359434 15.158  1-17 5628.8 100.4  96.4 4.483 0.033 0.046 0.931 0.051 0.062    1 0   0 
 4359516 13.592  0-17 5778.4 113.0 106.4 4.307 0.034 0.038 1.101 0.061 0.066  0 1 0   0 
 4359582 13.354  1-17 4897.6  80.4  75.7 3.033 0.072 0.080 1.498 0.220 0.229  2 2 0   0 
 4359620 15.640  1-17 4719.7  86.6  79.1 4.599 0.023 0.027 0.728 0.034 0.035  0 1 0   0 
 4359729 14.060 14-14 5262.4  78.4  69.7 4.271 0.025 0.021 0.874 0.031 0.023  0 1 0   0 
 4359804 14.661  1-17 5791.1 103.3 100.3 4.175 0.038 0.044 1.119 0.072 0.081  0 1 0   0 
 4359814 15.238  1-17 6048.7 109.6 106.6 4.425 0.034 0.045 1.023 0.051 0.060    1 0   0 
 4359851 12.349  4-16 6241.9 122.8 117.6 4.015 0.033 0.041 1.326 0.061 0.108  3 1 0   0 
 4359873 15.524  1-17 5815.7 111.1 107.1 4.143 0.061 0.066 1.068 0.097 0.084    1 0   0 
 4359990 13.086  0-17 6320.0 134.1 122.1 3.838 0.057 0.038 1.308 0.162 0.058    1 0   0 
 4359995 14.536  1-17 5799.0 102.5 101.4 4.439 0.034 0.044 0.987 0.056 0.071    1 0   0 
 4360003 14.761  1-17 6178.9 129.5 118.5 4.211 0.041 0.053 1.197 0.066 0.086    1 0   0 
 4360011 14.471  1-17 6003.3 115.3 115.4 3.981 0.165 0.172 1.235 0.165 0.131    1     0 
 4360052 14.005 10-10 6006.3 105.9 108.2 4.051 0.035 0.054 1.230 0.075 0.114  1 1 0   0 
 4360239 15.891  2-17 5405.5 106.7 103.4 4.489 0.046 0.057 0.878 0.056 0.060  0 1 0   0 
 4360247 15.897  4-17 5715.3 120.6 115.5 3.987 0.099 0.087 1.095 0.098 0.088  0 1 0   0 
 4360315 15.269  1-17 5903.3 116.8 109.7 4.173 0.055 0.058 1.096 0.085 0.087  0 1 0   0 
 4360367 15.256  1-17 5777.0 110.7 110.9 4.159 0.054 0.057 1.042 0.093 0.081  0 1 0   0 
 4360545 12.618  4-16 6020.4 100.8 103.0 4.351 0.028 0.034 1.182 0.050 0.066  0 1 0   0 
 4364237 14.202 10-10 6464.0 140.7 128.3 4.073 0.038 0.040 1.372 0.069 0.066    1 0   0 
 4364285 15.040  1-17 6153.4 118.8 116.6 3.951 0.055 0.061 1.351 0.098 0.120    1 0   0 
 4364388 14.968  1-17 6075.3 118.4 103.9 4.085 0.049 0.053 1.232 0.072 0.103    1 0   0 
 4364542 14.435  1-17 5102.3  79.4  68.1 4.396 0.024 0.018 0.847 0.029 0.019  1 1 1   0 
 4364549 15.803  2-17 5585.6 121.0 114.6 3.903 0.075 0.072 1.106 0.089 0.086  0 1 0   0 
 4364621 15.289  4-17 5811.1 114.4 110.7 4.126 0.056 0.061 1.073 0.100 0.084  0 1 0   0 
 4364685 15.905  1-17 5226.7 128.3 123.2 3.835 0.162 0.146 1.009 0.184 0.124    1     0 
 4364693 14.460 14-14 5530.9 116.7 111.7 4.147 0.049 0.048 0.943 0.070 0.065    1 0   0 
 4364730 15.776  2-17 5300.5 122.7 113.8 4.025 0.068 0.066 0.916 0.065 0.059  0 1 0   0 
 4364792 14.873  1-17 6301.4 116.6 114.4 3.806 0.063 0.066 1.567 0.110 0.152    1 0   0 
 4364839 13.704  1-17 6234.1 129.2 111.6 4.155 0.034 0.038 1.176 0.059 0.082    1 0   0 
 4364856 13.469  1-17 5177.7  91.2  78.9 3.578 0.049 0.040 0.807 0.078 0.054  0 1 0   0 
 4364865 14.766  1-17 5492.6 114.3 110.0 4.406 0.048 0.048 0.902 0.071 0.064  0 1 0   0 
 4364896 12.471  0-17 3814.3  81.0  73.1 1.078 0.143 0.145 1.522 0.384 0.400  2 2 0   0 
 4364917 13.449  1-17 6475.4 145.2 120.3 4.247 0.032 0.032 1.274 0.056 0.055    1 0   0 
 4364926 13.524  1-17 6752.0  70.0  91.0 4.127 0.072 0.108 1.619 0.095 0.095    2     1 
 4364929 14.427  1-17 6116.0  73.0  91.0 4.440 0.016 0.088 1.181 0.057 0.065  1 2     1 
 4364951 14.640 14-15 6081.4 134.6 120.8 3.864 0.056 0.049 1.247 0.097 0.069  1 1 0   0 
 4364987 15.122  4-17 6105.4 118.7 119.7 4.280 0.051 0.052 1.131 0.071 0.081    1 0   0 
 4365020 13.812  1-17 5240.0 102.0  70.0 4.047 0.337 0.135 0.940 0.101 0.054  0 2     1 
 4365080 15.081  1-17 6081.4 119.2 104.2 4.106 0.048 0.050 1.219 0.071 0.098    1 0   0 
 4365106 15.489  1-17 5805.5 114.4 113.3 4.232 0.062 0.062 1.027 0.083 0.080  0 1 0   0 
 4365147 14.122  1-17 5556.7 101.7  95.1 4.561 0.017 0.028 0.863 0.030 0.044  0 1 0   0 
 4365182 15.577  4-17 5784.2 106.6 103.5 4.453 0.039 0.051 0.973 0.057 0.066    1 0   0 
 4365337 15.063  1- 3 5764.7 116.9 117.7 4.190 0.051 0.054 1.024 0.087 0.080  0 1 0   0 
 4365363 13.778  1-17 6318.7 117.9 122.2 4.334 0.026 0.035 1.207 0.049 0.062    1 0   0 
 4365364 14.303  1-17 5851.7 133.1 125.6 4.110 0.043 0.042 0.832 0.055 0.048  0 1 0   0 
 4365375 15.276  1-17 6036.1 115.0 109.2 4.129 0.053 0.055 1.183 0.076 0.097    1 0   0 
 4365442 12.734  1-17 6268.6 136.3 121.0 3.751 0.061 0.035 1.375 0.188 0.064  3 1 0   0 
 4365461 14.448  1-17 6226.3 144.8 119.5 3.765 0.034 0.032 1.292 0.060 0.051 2,3 1 0   0 
 4365482 14.106 10-10 6387.7 108.3 105.7 4.411 0.017 0.021 1.138 0.032 0.036    1 0   0 
 4365484 15.345  1- 3 5965.2 111.0 116.7 4.079 0.059 0.071 1.173 0.095 0.098    1 0   0 
 4365546 14.611  1-17 5197.1  76.1  71.8 4.372 0.023 0.020 0.838 0.027 0.022  1 1 1   0 
 4365571 13.733  1-17 5902.0 177.0 159.0 4.063 0.364 0.156 0.992 0.142 0.129  8 2     1 
 4365603 15.617  2-17 5321.6 125.3 118.0 3.711 0.071 0.076 1.246 0.120 0.130  0 1 0   0 
 4365637 13.301  0-17 5919.0 114.6 109.3 4.190 0.102 0.097 1.138 0.092 0.087    1     0 
 4365676 14.999 14-15 6423.5 128.8 120.7 4.308 0.032 0.042 1.236 0.055 0.068  5 1 0   0 
 4365714 15.694  1-17 6000.5 113.7 109.7 4.139 0.071 0.069 1.157 0.087 0.095    1 0   0 
 4365832 15.632  1-17 5939.4 115.4 112.3 4.355 0.056 0.062 1.046 0.071 0.077    1 0   0 
 4365844 15.323  1-17 5707.5 117.2 116.3 4.130 0.058 0.059 1.021 0.092 0.077  0 1 0   0 
 4365907 15.483  1- 3 6066.2 119.0 115.2 3.973 0.071 0.074 1.282 0.114 0.107    1 0   0 
 4365913 14.527  0-17 4949.9  94.7  84.7 3.484 0.080 0.079 1.025 0.184 0.157  2 2 0   0 
 4365916 15.120  1-17 6151.7 124.2 115.6 4.212 0.115 0.125 1.179 0.096 0.096    1     0 
 4365917 15.042  1-17 5885.4 117.8 109.9 4.204 0.048 0.052 1.075 0.081 0.084    1 0   0 
 4365921 15.268  4-17 6168.3 133.5 123.2 4.145 0.056 0.055 1.228 0.069 0.091  0 1 0   0 
 4365925 15.317  1-17 6005.1 111.8 112.8 4.040 0.058 0.069 1.217 0.098 0.101    1 0   0 
 4365996 14.108  1-17 5437.6  95.9  96.3 4.546 0.025 0.037 0.843 0.037 0.051  0 1 0   0 
 4366007 14.499  1-17 6727.5 136.3 134.0 4.238 0.036 0.040 1.354 0.064 0.058  8 1 0   0 
 4366032 14.300  1-17 5966.7 120.2 112.5 4.190 0.045 0.050 1.119 0.076 0.088  0 1 0   0 
 4366040 14.469  1-17 6238.8 114.9 109.1 4.406 0.022 0.032 1.108 0.042 0.059    1 0   0 
 4366055 15.669  4-17 5074.0 194.0 176.0 4.536 0.084 0.063 0.725 0.103 0.055  0 2     1 
 4366093 15.738  1-17 5913.2 116.9 111.5 4.168 0.066 0.067 1.101 0.090 0.089    1 0   0 
 4366110 14.911  1-17 5442.4 109.8 103.9 4.423 0.047 0.046 0.889 0.068 0.062  0 1 0   0 
 4366135 14.890  1-17 5898.2 112.1 109.3 4.143 0.047 0.052 1.109 0.088 0.088  0 1 0   0 
 4366187 14.331  1-17 6015.9 115.6 112.0 3.947 0.044 0.052 1.323 0.109 0.103    1 0   0 
 4366204 13.531  0-17 5849.9 119.1 112.8 4.325 0.044 0.041 0.906 0.070 0.061    1 0   0 
 4366224 15.732  2- 3 5774.7 116.2 114.0 4.129 0.067 0.072 1.053 0.098 0.083    1 0   0 
 4366244 15.733  1-17 5597.1 103.5 101.2 4.454 0.048 0.060 0.927 0.060 0.065  0 1 0   0 
 4366280 13.689  1-17 5570.4 120.7 114.4 3.753 0.031 0.035 1.282 0.058 0.074    1 0   0 
 4366310 13.564  0-17 6128.7 120.9 109.3 4.103 0.035 0.047 1.140 0.076 0.086    1 0   0 
 4366323 15.676  1-17 5622.5 109.6 107.7 4.381 0.060 0.061 0.939 0.071 0.069    1 0 1 0 
 4366411 15.902  4-17 5374.9 106.0 101.5 4.561 0.029 0.041 0.834 0.047 0.054  1 1 0   0 
 4366421 15.668  1-17 5670.7 127.0 121.9 3.936 0.078 0.072 1.112 0.089 0.084    1 0   0 
 4366445 14.640  0-17 5603.4 105.9 103.6 3.535 0.017 0.023 1.567 0.055 0.058  2 1 0   0 
 4366507 15.436  1-17 5718.5 112.5 109.2 4.386 0.057 0.062 0.968 0.071 0.073  0 1 0   0 
 4366547 13.611  0-17 6054.9 115.7 114.2 4.354 0.036 0.040 1.075 0.067 0.071    1 0   0 
 4366599 14.686 14-15 6178.3 136.9 126.2 4.172 0.048 0.044 1.215 0.065 0.087    1 0   0 
 4366637 15.241  1-17 5087.2 118.9 103.5 3.610 0.068 0.087 1.230 0.133 0.178  0 1 0   0 
 4366719 15.911  4-17 5651.9 157.1 139.5 4.217 0.122 0.091 0.972 0.105 0.086  0 1 0   0 
 4366725 15.606  1-17 5635.0 114.4 111.5 4.397 0.066 0.073 0.941 0.069 0.069    1 0   0 
 4366736 14.036 10-10 6080.6 113.1 110.9 4.390 0.029 0.040 1.084 0.054 0.073    1 0   0 
 4366746 15.873  4-17 4845.0  92.2  85.1 4.576 0.028 0.032 0.759 0.039 0.039  0 1 0   0 
 4366795 15.876  4-17 5136.4 129.4 115.3 3.749 0.078 0.087 1.081 0.131 0.129  0 1 0   0 
 4366923 12.824  0-17 6864.6 148.1 135.2 3.846 0.033 0.032 1.629 0.079 0.074 2,3 2 0   0 
 4367049 15.242  1-17 4803.0 130.0 144.0 4.646 0.054 0.036 0.613 0.064 0.035  0 2     1 
 4367095 15.814  4-17 5738.7 124.6 118.8 4.255 0.066 0.065 0.994 0.082 0.078  0 1 0   0 
 4367291 13.660  1-17 6066.6 127.4 127.3 3.917 0.048 0.046 1.293 0.139 0.075    1 0   0 
 4367318 15.488  1-17 3889.6  78.9  76.2 4.663 0.013 0.014 0.570 0.013 0.013  0 1 0   0 
 4367372 13.619  1-17 6075.0 131.8 115.7 3.777 0.034 0.033 1.238 0.056 0.058    1 0   0 
 4367426 14.759  1-17 4847.5  88.5  77.2 4.544 0.031 0.027 0.786 0.042 0.036  6 1 0   0 
 4367430 14.218 10-10 6446.3 133.2 128.3 3.978 0.040 0.041 1.436 0.077 0.078    1 0   0 
 4367531 13.791  1-17 6384.3 135.7 126.5 4.301 0.028 0.037 1.243 0.053 0.065    1 0   0 
 4367544 11.665 14-14 5836.7 128.3 124.4 4.292 0.043 0.045 1.032 0.075 0.074  3 1 0   0 
 4367551 15.251  1-17 6370.8 124.1 120.8 4.366 0.030 0.039 1.169 0.053 0.063  8 1 0   0 
 4367596 13.900  1-17 5288.9 139.7 124.7 3.639 0.048 0.061 1.013 0.090 0.107  7 1 0   0 
 4367611 15.337  1-17 5986.5 121.6 119.8 4.372 0.041 0.051 1.059 0.068 0.078    1 0   0 
 4367616 12.885  0-17 5830.2 119.3 110.0 4.437 0.042 0.043 0.828 0.058 0.053    1 0   0 
 4367673 11.894  0-17 6123.0  79.0  85.0 4.330 0.120 0.120 0.962 0.065 0.059    2     1 
 4367697 15.075  4-17 4789.0  90.9  81.8 3.247 0.104 0.101 1.041 0.235 0.158  2 2 0   0 
 4367788 14.979  1-17 6220.1 127.6 119.7 4.298 0.043 0.044 1.169 0.062 0.071    1 0   0 
 4367854 14.937  1-17 4969.7  91.4  85.6 4.586 0.020 0.029 0.781 0.032 0.041  7 1 0 1 0 
 4370344 14.759  2-15 6153.0 113.3 108.4 4.441 0.022 0.031 1.054 0.041 0.055    1 0   0 
 4370366 14.020  2-15 6371.5 121.0 116.6 3.765 0.122 0.113 1.621 0.168 0.178  0 1     0 
 4370454 15.094  1- 3 5501.6 126.7 129.2 3.529 0.061 0.060 1.588 0.112 0.123  0 1 0   0 
 4370510 13.512  1-17 6279.1 116.5 110.1 4.414 0.018 0.027 1.107 0.034 0.054    1 0   0 
 4370607 12.013  0-17 5701.9  93.7  83.5 4.382 0.030 0.022 0.748 0.038 0.026    1 0   0 
 4370615 15.973  4-17 5765.2 118.5 116.1 4.077 0.085 0.090 1.072 0.102 0.086    1 0   0 
 4370631 14.623  1-17 5384.5 107.1  89.9 4.195 0.040 0.035 0.891 0.056 0.042  1 1 0   0 
 4370638 15.270  1-17 6025.6 111.4 107.9 4.096 0.048 0.055 1.200 0.077 0.102  0 1 0   0 
 4370690 15.370  1-17 5959.9 121.0 114.3 4.278 0.055 0.056 1.075 0.076 0.081    1 0   0 
 4370750 17.670  7- 9 3549.2  59.4  58.1 5.046 0.015 0.013 0.179 0.007 0.007  0 1 0   0 
 4370922 15.588  4-17 4743.1  85.4  78.7 4.580 0.026 0.027 0.746 0.036 0.035  0 1 0   0 
 4370965 13.372  0-17 6479.2 112.3 111.1 4.424 0.017 0.024 1.094 0.028 0.040    1 0   0 
 4370989 15.536  2-17 6304.0 121.2 116.9 4.385 0.036 0.044 1.133 0.060 0.068    1 0   0 
 4370997 15.601  2-17 5416.4 106.6  91.4 4.240 0.058 0.056 0.891 0.060 0.047  0 1 0   0 
 4371026 15.863  1-17 5888.6 116.0 113.4 4.154 0.081 0.081 1.095 0.097 0.090  0 1 0   0 
 4371033 14.605  1-17 6448.6 129.6 128.4 4.256 0.041 0.041 1.271 0.061 0.065    1 0   0 
 4371082 14.637  1-17 4758.0  92.5  87.8 4.579 0.024 0.025 0.749 0.036 0.036  2 1 0   0 
 4371086 15.014  1-17 6343.0 119.4 112.9 4.394 0.027 0.034 1.134 0.047 0.058    1 0   0 
 4371103 15.870  1-17 5970.9 111.2 106.2 4.453 0.038 0.049 1.007 0.058 0.065    1 0   0 
 4371133 14.804 15-16 6187.0 195.0 260.0 4.222 0.185 0.185 1.121 0.187 0.136    2     1 
 4371146 15.218  4-17 6006.5 117.5 114.7 4.330 0.049 0.053 1.076 0.072 0.079    1 0   0 
 4371150 15.280  1-17 6054.7 116.2 118.6 3.917 0.073 0.075 1.308 0.137 0.105    1 0   0 
 4371172 13.791  1-17 5368.6 108.2  99.6 4.452 0.043 0.042 0.880 0.063 0.057  8 1 0   0 
 4371266 15.106  1-17 5884.8 122.8 120.3 3.899 0.067 0.059 1.226 0.110 0.082    1 0   0 
 4371278 15.560  4-17 6129.0 121.7 121.1 3.786 0.114 0.120 1.472 0.176 0.158    1 0   0 
 4371336 13.718  1-17 6351.0 180.3 147.3 4.067 0.031 0.032 1.342 0.077 0.075    3 0   0 
 4371372 15.198  1-17 6087.2 113.7 106.4 4.466 0.025 0.032 1.013 0.044 0.053    1 0   0 
 4371446 15.048  1-17 5882.6 113.1 111.0 4.370 0.047 0.053 1.024 0.071 0.077    1 0   0 
 4371489 14.889  1- 3 5988.0 179.0 179.0 4.316 0.200 0.180 0.835 0.117 0.063    2     1 
 4371592 14.557  1-17 5927.0 112.1 109.2 4.156 0.044 0.049 1.119 0.080 0.090    1 0   0 
 4371602 15.366  4-17 4724.0  96.9  98.7 2.826 0.156 0.169 1.249 0.299 0.286  2 2 0   0 
 4371613 14.964  1-17 5521.3 113.2 106.5 4.348 0.051 0.047 0.909 0.070 0.062    1 0   0 
 4371685 15.424  1-17 5619.0 169.0 169.0 4.477 0.078 0.169 0.865 0.114 0.076  0 2     1 
 4371693 14.415  1-17 5310.0 104.9  85.7 4.339 0.033 0.029 0.863 0.049 0.033  1 1 0   0 
 4371764 13.583  0-17 6593.1 131.4 127.2 3.923 0.034 0.036 1.485 0.074 0.081    3 0   0 
 4371787 15.275  1-17 4940.9  88.3  84.9 3.384 0.098 0.110 1.220 0.192 0.227  2 2 0   0 
 4371791 15.940  1-17 5209.0 101.9  91.9 4.484 0.051 0.050 0.838 0.053 0.048  0 1 0   0 
 4371820 15.470  1-17 5509.8 115.0 108.8 4.188 0.066 0.064 0.926 0.069 0.063    1 0   0 
 4371875 15.399  1-17 4807.0  81.7  74.9 4.571 0.028 0.029 0.759 0.037 0.037  0 1 0   0 
 4371896 15.518  2- 3 6091.0 201.0 219.0 4.431 0.087 0.203 0.954 0.128 0.115  0 2     1 
 4371947 12.280  0-17 7037.7 151.4 149.8 3.895 0.036 0.038 1.639 0.081 0.085 11 2 0   0 
 4371992 14.769 15-16 5921.8 112.7 106.2 4.513 0.021 0.028 0.942 0.038 0.047    1 0   0 
 4372025 15.677  1-17 5290.3 103.3  99.0 4.563 0.027 0.039 0.823 0.044 0.054    1 0   0 
 4372061 14.516  1-17 5469.3 125.8 117.0 3.659 0.041 0.043 1.386 0.080 0.094  0 1 0   0 
 4372202 15.159  1-17 6013.7 111.8 105.7 4.477 0.025 0.033 0.994 0.044 0.054    1 0   0 
 4372220 15.587  2-17 6246.5 130.4 125.5 4.229 0.066 0.071 1.210 0.071 0.086    1 0   0 
 4372338 15.280  4-17 5793.2 109.2 109.6 4.044 0.057 0.062 1.197 0.108 0.088  0 1 0   0 
 4372379 14.889  1-17 6726.7 138.2 134.2 4.227 0.032 0.033 1.367 0.064 0.055  3 1 0   0 
 4372527 15.560  4-17 5541.3 120.0 112.7 4.276 0.185 0.293 0.936 0.118 0.079  0 1     0 
 4372537 12.597  0-17 5810.3 116.5 109.9 4.396 0.036 0.042 0.999 0.071 0.077    1 0   0 
 4372588 15.741  4-17 5629.8 104.5 100.9 4.470 0.040 0.052 0.933 0.057 0.064  0 1 0   0 
 4372700 13.627  1-17 6257.3 116.2 112.9 4.343 0.029 0.035 1.157 0.053 0.065    1 0   0 
 4372703 15.880  2- 2 5730.3 114.4 109.4 4.268 0.070 0.070 0.988 0.078 0.075  0 1 0   0 
 4372761 14.455 15-16 6072.5 118.0 105.4 4.097 0.078 0.080 1.211 0.091 0.100  1 1 0   0 
 4372765 13.235 11-17 6517.0 180.0 248.0 4.279 0.090 0.210 1.313 0.185 0.206  3 2     1 
 4372768 15.908  4-17 4843.7  91.9  86.4 3.320 0.195 0.205 1.082 0.249 0.189  0 2     0 
 4372776 15.129  1-17 6156.0 128.3 117.7 4.124 0.048 0.052 1.238 0.067 0.093    1 0   0 
 4372787 15.733  2- 3 5889.9 113.8 110.9 4.175 0.066 0.067 1.087 0.089 0.087    1 0   0 
 4372802 15.886  1-17 5702.6 106.6 101.9 4.512 0.031 0.042 0.920 0.049 0.056  0 1 0   0 
 4372812 13.998  1-17 5968.5 116.6 108.6 4.181 0.037 0.042 1.147 0.067 0.085    1 0   0 
 4372816 14.948  1-17 5864.7 115.8 110.7 4.244 0.047 0.050 1.048 0.078 0.080    1 0   0 
 4372868 15.776  2-17 5866.0 115.4 111.0 4.237 0.068 0.068 1.051 0.082 0.082    1 0   0 
 4372914 15.815  2-17 5572.3 104.2  98.4 4.549 0.028 0.036 0.870 0.045 0.051  0 1 0   0 
 4373000 13.656  1-17 6358.4 136.4 126.0 4.045 0.033 0.034 1.420 0.066 0.066    1 0   0 
 4373002 14.348  1-17 5083.7 118.1 106.6 3.778 0.047 0.059 1.022 0.092 0.108  2 1 0   0 
 4373212 15.584  2-17 5419.9 107.3 104.9 4.478 0.044 0.052 0.884 0.058 0.062  0 1 0   0 
 4373261 14.418 15-16 6277.8 126.4 117.9 3.952 0.037 0.045 1.412 0.072 0.121    1 0   0 
 4373348 13.219  0-17 5786.3  96.6  98.3 4.039 0.026 0.052 1.316 0.047 0.126    1 0   0 
 4373373 10.946  1- 1 5263.0 184.0 184.0 4.535 0.048 0.112 0.874 0.074 0.082  0 2     1 
 4373496 14.754  1-17 5766.9 126.4 123.2 3.998 0.060 0.046 1.106 0.105 0.076    1 0   0 
 4373522 15.446  1-17 5453.0 128.2 122.1 3.976 0.053 0.052 1.000 0.069 0.070  0 1 0   0 
 4373539 15.182  1-17 4876.3  86.5  80.5 4.596 0.021 0.028 0.747 0.033 0.040  1 1 0   0 
 4373579 14.874  1-17 5400.9 104.1 100.2 4.472 0.041 0.046 0.881 0.061 0.062  0 1 0   0 
 4373588 11.757  0- 1 4461.5 114.5 104.5 2.030 0.128 0.155 2.118 0.641 0.630  2 2 0   0 
 4373784 14.226  1-17 5739.8 156.1 157.0 4.063 0.052 0.041 1.061 0.136 0.086  1 1 0   0 
 4373798 15.729  4-17 5882.0 119.5 113.3 4.206 0.064 0.064 1.071 0.084 0.085  0 1 0   0 
 4373902 12.100  0-17 6425.4 130.4 122.6 3.945 0.032 0.032 1.500 0.073 0.075    1 0   0 
 4373917 15.028  1-17 5583.6  98.1  93.7 4.550 0.020 0.031 0.876 0.035 0.046  0 1 0   0 
 4373973 15.007  1-17 6106.3 120.2 121.0 3.927 0.054 0.060 1.339 0.115 0.113    1 0   0 
 4374006 14.407 15-16 5920.1 105.6 105.5 4.363 0.036 0.041 1.090 0.063 0.070    1 0   0 
 4374122 13.541  0-17 6723.1 139.9 136.5 3.829 0.033 0.034 1.715 0.079 0.085    2 0   0 
 4374159 13.235  4-17 5262.5  85.8  77.6 4.324 0.041 0.040 0.863 0.038 0.028  2 1 0   0 
 4374174 14.002  1-17 5555.1 109.3 103.2 4.105 0.042 0.041 0.967 0.070 0.067  0 1 0   0 
 4374252 14.439  1-17 5654.0 169.0 152.0 4.229 0.270 0.180 0.889 0.125 0.073    2     1 
 4374422 13.949  1-17 6218.0 116.7 111.6 4.331 0.030 0.043 1.156 0.062 0.076    1 0   0 
 4374497 15.719  1-17 5933.2 113.5 117.0 4.111 0.062 0.071 1.141 0.097 0.097    1 0   0 
 4374542 15.011  4-17 6237.6 125.4 119.6 4.007 0.050 0.054 1.344 0.077 0.105    1 0   0 
 4374566 12.613  1-17 6539.1 139.9 133.5 4.070 0.031 0.033 1.317 0.057 0.055    1 0   0 
 4374568 15.955  4-17 5633.7 122.4 117.5 4.097 0.088 0.090 1.004 0.087 0.079  0 1 0   0 
 4374582 13.476  1-17 6258.8 124.2 121.6 4.036 0.031 0.043 1.291 0.057 0.105    1 0   0 
 4374633 14.909  1-17 5797.3 104.6 102.1 4.468 0.028 0.041 0.973 0.048 0.064  0 1 0   0 
 4374659 14.598  1-17 5655.6 110.4 107.0 4.374 0.046 0.047 0.948 0.075 0.071  9 1 0   0 
 4374673 15.292  1-17 5777.5 118.1 113.9 4.239 0.056 0.057 1.013 0.081 0.078  0 1 0   0 
 4374680 14.411  1-17 5822.3 131.5 123.0 4.079 0.043 0.042 0.824 0.053 0.047  0 1 0   0 
 4374685 15.509  4-17 5570.0 113.0 109.1 4.460 0.068 0.103 0.911 0.066 0.065  1 1     0 
 4374693 15.105  1-17 6213.4 120.9 116.9 4.319 0.043 0.048 1.156 0.063 0.077    1 0   0 
 4374731 14.951  4-17 5496.0 199.0 182.0 4.421 0.124 0.186 0.841 0.120 0.074  6 2     1 
 4374762 14.370  1-17 5856.9 119.7 116.3 4.301 0.044 0.046 1.027 0.077 0.078  1 1 0   0 
 4374782 14.914  1-17 5441.8 100.9 100.5 4.489 0.036 0.046 0.890 0.054 0.063  0 1 0   0 
 4374886 15.022  1-17 5977.5 115.2 119.0 4.017 0.053 0.061 1.210 0.110 0.098  0 1 0   0 
 4374890 15.849  4-16 6256.7 135.9 134.7 4.045 0.096 0.100 1.313 0.114 0.113    1 0   0 
 4374999 15.961  2-17 6085.8 124.8 113.0 4.070 0.084 0.090 1.233 0.097 0.104    1 0   0 
 4375039 14.558 15-16 6377.7 119.3 119.4 4.343 0.028 0.037 1.196 0.050 0.065    3 0   0 
 4375044 14.646  1-17 6154.3 115.1 101.5 4.325 0.026 0.038 1.254 0.047 0.057    1 0   0 
 4375091 15.309  1-17 5010.6  94.7  90.8 4.598 0.021 0.029 0.757 0.034 0.043  2 1 0   0 
 4375101 14.964  1-17 5832.4 127.1 123.0 3.947 0.074 0.066 1.171 0.107 0.086  3 1 0   0 
 4375103 14.811  1-17 5380.2 125.6 119.9 3.990 0.045 0.046 0.963 0.064 0.066  1 1 0   0 
 4375119 15.742  2-17 5511.8 107.2 105.8 4.518 0.031 0.045 0.891 0.048 0.058  1 1 0   0 
 4375130 14.900 15-16 6321.7 119.1 120.3 4.331 0.033 0.042 1.188 0.057 0.071    1 0   0 
 4375186 12.442  0-17 6134.8 151.5 135.8 4.208 0.037 0.040 1.029 0.084 0.079    1 0   0 
 4375221 14.829  1-17 5398.0 160.0 144.0 4.490 0.110 0.110 0.735 0.118 0.042  7 2     1 
 4375226 15.764  4-17 5490.9 118.6 109.3 4.353 0.061 0.057 0.901 0.069 0.060    1 0   0 
 4375248 12.344  0-17 6372.0  76.0  76.0 4.108 0.182 0.098 1.131 0.127 0.078    2     1 
 4375359 15.776  4-17 3630.0  77.2  71.6 4.796 0.011 0.011 0.414 0.011 0.011  1 1 0   0 
 4375495 11.922  1-17 5912.2 120.0 122.0 3.986 0.115 0.114 1.191 0.117 0.107  2 1     0 
 4375951 15.160  1- 2 5586.0 106.2 101.0 4.509 0.027 0.040 0.911 0.044 0.057  0 1 0   0 
 4376465 13.491  1-17 6669.9 131.1 138.4 4.291 0.023 0.028 1.314 0.047 0.053    3 0   0 
 4376491 14.710  1-17 5951.6 116.3 111.7 4.170 0.043 0.047 1.123 0.077 0.091    1 0   0 
 4376568 15.374  1-17 6330.7 130.9 131.2 4.252 0.057 0.058 1.230 0.067 0.079    1 0   0 
 4376629 13.678  1-17 5620.6 105.9  95.9 4.442 0.044 0.040 0.811 0.061 0.050    1 0   0 
 4376644 14.205  1-17 6185.2 124.3 113.5 4.018 0.033 0.048 1.291 0.061 0.112  3 1 0   0 
 4376656 15.579  4-17 5580.9 118.2 112.5 4.241 0.054 0.054 0.939 0.073 0.068  0 1 0   0 
 4376690 15.435  0-17 4952.0  95.2  89.3 3.495 0.069 0.093 1.166 0.175 0.210  2 2 0   0 
 4376845 12.318  0-17 6610.7 134.0 131.7 4.001 0.033 0.034 1.470 0.073 0.072    1 0   0 
 4376851 15.693  1-17 6004.4 126.0 118.0 4.225 0.063 0.064 1.115 0.079 0.086    1 0   0 
 4376868 14.493  1-17 5801.6 120.2 114.8 4.325 0.045 0.046 1.002 0.077 0.077  0 1 0   0 
 4376916 15.196  1-17 5971.6 113.6 119.8 4.036 0.055 0.065 1.198 0.104 0.098    1 0   0 
 4376954 13.278  0-17 6320.5 129.5 124.6 3.871 0.042 0.046 1.355 0.133 0.082  0 1 0   0 
 4377102 15.478  1-17 4843.0  95.4  90.9 4.604 0.023 0.029 0.733 0.037 0.039  0 1 0   0 
 4377125 15.674  1-17 5020.2 106.5  96.4 3.570 0.060 0.087 1.201 0.147 0.198  2 1 0   0 
 4377151 15.520  2-17 5519.8 107.3 107.0 4.457 0.045 0.054 0.909 0.061 0.066  0 1 0   0 
 4377355 13.590  0-17 6385.3 128.1 121.0 3.908 0.121 0.115 1.465 0.153 0.135  1 1     0 
 4377576 15.450  1-17 5640.8 112.7 109.6 4.404 0.051 0.056 0.944 0.070 0.071    1 0   0 
 4377600 14.013  1-17 5687.0 111.1 106.3 4.357 0.046 0.046 0.959 0.075 0.072  0 1 0   0 
 4377640 13.018  1-17 6294.1 135.6 133.2 4.244 0.041 0.035 1.220 0.068 0.075    1 0   0 
 4377656 13.379  1-17 6318.6 113.1 111.3 4.384 0.022 0.031 1.133 0.040 0.057    1 0   0 
 4377907 15.942  4-17 6068.3 119.4 117.7 4.236 0.088 0.085 1.132 0.085 0.089  0 1 0   0 
 4378053 13.316  0-17 5244.3 311.5 148.5 4.354 0.160 0.491 0.857 0.260 0.073    1     0 
 4378059 13.946  1-17 5016.6  97.7  90.9 3.526 0.062 0.086 1.234 0.152 0.206  0 1 0   0 
 4378082 15.568  2- 3 5671.6 104.2 100.5 4.476 0.035 0.047 0.941 0.053 0.063  0 1 0   0 
 4378104 13.789  1-17 6014.2 127.1 132.1 3.821 0.061 0.042 1.341 0.180 0.076    1 0   0 
 4378113 15.270  4-17 6242.0 194.0 259.0 4.442 0.058 0.217 1.104 0.164 0.148    2     1 
 4378135 15.258  2- 3 5988.3 125.7 117.5 4.229 0.050 0.051 1.107 0.078 0.085    1 0   0 
 4378168 14.760  1-17 5838.9 126.5 122.3 4.000 0.061 0.048 1.138 0.132 0.081  1 1 0   0 
 4378242 15.076  1-17 5984.1 120.8 121.6 3.960 0.060 0.058 1.235 0.129 0.088  0 1 0   0 
 4378274 15.427  1-17 5848.1 123.0 118.5 4.087 0.058 0.066 1.107 0.110 0.086  0 1 0   0 
 4378447 14.897  1-17 5597.7 125.2 120.0 4.289 0.179 0.251 0.947 0.116 0.083    1     0 
 4378460 14.231  1-17 6275.4 138.3 133.9 4.219 0.033 0.047 1.232 0.063 0.079    1 0   0 
 4378509 15.687  2-17 6269.5 140.0 132.2 4.211 0.069 0.074 1.229 0.074 0.088    1 0   0 
 4378539 15.296  1-17 5918.3 115.4 111.8 4.141 0.055 0.057 1.119 0.090 0.091  0 1 0   0 
 4378554 14.906  1-17 5796.8 114.3 114.4 4.191 0.046 0.050 1.038 0.087 0.081  0 1 0   0 
 4378594 10.651  1-17 5056.7  84.7  80.0 2.691 0.076 0.078 2.371 0.206 0.306  2 2 0   0 
 4378616 15.490  1-17 6329.5 130.4 123.8 4.018 0.078 0.075 1.361 0.093 0.092    1 0   0 
 4378731 14.045 15-16 6316.0 127.3 118.4 3.941 0.037 0.044 1.434 0.074 0.118    1 0   0 
 4378789 13.521  0-17 6230.0 125.9 122.9 4.101 0.045 0.040 1.025 0.084 0.067    3 0   0 
 4378802 14.436  1-17 5953.5 116.4 114.0 4.326 0.044 0.046 1.057 0.075 0.078    1 0   0 
 4378816 14.828  1-17 5866.6 119.7 118.9 4.082 0.048 0.057 1.119 0.111 0.087  0 1 0   0 
 4378825 13.622  1-17 6303.7 116.5 109.3 4.367 0.023 0.033 1.160 0.044 0.065    1 0   0 
 4378941 13.978  1-17 5223.3 145.7 142.8 3.809 0.038 0.048 1.072 0.081 0.103  0 1 0   0 
 4378946 15.266  1- 3 5811.1 119.8 115.2 4.335 0.051 0.052 1.005 0.076 0.077    1 0   0 
 4378961 13.332  0-17 5717.8 107.4 105.6 4.166 0.044 0.043 1.011 0.086 0.075    1 0   0 
 4378976 12.800  0-17 5470.7 126.4 124.1 3.801 0.041 0.044 1.185 0.072 0.080  0 1 0   0 
 4379012 15.992  1-17 4691.5  80.9  76.9 4.584 0.026 0.028 0.737 0.036 0.034  1 1 0   0 
 4379125 14.898  1-17 5959.9 123.9 117.5 4.290 0.044 0.046 1.071 0.076 0.081  0 1 0   0 
 4379278 13.787  1-17 4981.0  96.2  86.4 3.444 0.069 0.092 1.250 0.172 0.224  0 2 0   0 
 4379377 14.965  1-17 5074.2 119.6  98.9 3.547 0.070 0.088 1.285 0.142 0.195  2 1 0   0 
 4379381 13.976  1-17 6378.1 124.6 113.7 3.834 0.034 0.043 1.574 0.072 0.139    1 0   0 
 4379402 15.650  2-17 6054.6 140.1 121.0 4.069 0.128 0.128 1.207 0.139 0.114  0 1 0   0 
 4379409 15.063  4-17 5870.9 121.2 117.9 4.297 0.049 0.049 1.034 0.078 0.080    1 0   0 
 4379414 13.091  0-17 6299.1 128.4 131.1 3.810 0.057 0.033 1.318 0.172 0.059    1 0   0 
 4379432 15.086  4-17 6366.8 122.2 119.5 4.355 0.031 0.042 1.179 0.054 0.064    1 0   0 
 4379451 13.517  1-17 5838.5 117.0 112.7 4.399 0.042 0.043 0.881 0.066 0.060  1 1 0   0 
 4379461 15.536  2-17 5590.7 127.3 120.7 4.071 0.061 0.057 0.997 0.079 0.074  0 1 0   0 
 4379513 15.469  1-17 5400.0 177.0 160.0 4.510 0.095 0.104 0.767 0.109 0.059  0 2     1 
 4379657 15.781  1-17 5338.0 160.0 160.0 4.634 0.036 0.096 0.764 0.076 0.076  0 2     1 
 4379723 14.380  1-17 5215.8  94.4  89.9 4.526 0.032 0.039 0.838 0.047 0.055  0 1 0   0 
 4379739 15.856  2-17 5605.3 102.8  99.2 4.513 0.033 0.046 0.907 0.049 0.057  1 1 0   0 
 4379807 15.596  1-17 4927.1  96.1  89.1 4.586 0.023 0.031 0.761 0.036 0.042  0 1 0   0 
 4379868 13.460  0-17 6206.6 132.3 114.8 3.504 0.038 0.033 1.719 0.073 0.070  1 1 0   0 
 4379932 14.082  1-17 5998.5 122.0 117.3 4.211 0.036 0.044 1.122 0.072 0.087  0 1 0   0 
 4379933 13.673  1-17 5952.3 118.0 119.7 4.468 0.055 0.064 0.853 0.052 0.053    1     0 
 4379948 14.211  1-17 6255.9 142.2 130.1 4.223 0.036 0.042 1.220 0.065 0.081  1 1 0   0 
 4379951 13.727  1-17 6662.5 135.1 133.9 4.009 0.036 0.037 1.481 0.078 0.079    1 0   0 
 4380005 15.572  2-17 6033.6 120.2 115.8 3.961 0.078 0.081 1.269 0.124 0.105    1 0   0 
 4380033 15.706  4-17 6075.0 189.0 232.0 4.486 0.054 0.216 1.048 0.135 0.150    2     1 
 4380064 15.995  4-17 5580.6 119.3 114.8 4.323 0.071 0.067 0.929 0.073 0.068    1 0   0 
 4380086 15.829  4-17 5673.5 123.6 117.5 4.254 0.077 0.075 0.970 0.079 0.074  0 1 0   0 
 4380166 14.490 15-16 6452.9 135.0 129.2 4.002 0.043 0.043 1.417 0.078 0.076    1 0   0 
 4380189 15.317  1-17 5853.0 158.0 176.0 4.369 0.132 0.182 0.932 0.132 0.096  2 2     1 
 4380192 14.604  1-17 6058.6 123.3 122.2 4.246 0.043 0.044 1.127 0.073 0.084    1 0   0 
 4380283 15.317  1-17 6179.8 133.7 121.9 4.083 0.044 0.049 1.275 0.066 0.099  3 1 0   0 
 4380292 14.381  1-17 6070.0 120.1 119.2 4.316 0.039 0.042 1.096 0.070 0.072  1 1 0   0 
 4380308 14.421  1-17 5973.9 121.1 123.0 3.976 0.065 0.063 1.223 0.125 0.094  0 1 0   0 
 4380371 13.553  4-17 5852.6 119.3 116.4 4.326 0.044 0.046 1.020 0.077 0.078  2 1 0   0 
 4380426 13.881  2-17 6251.5 129.9 119.0 4.020 0.035 0.042 1.343 0.067 0.105    1 0   0 
 4380438 13.697  1-17 5858.0 129.6 129.9 3.811 0.036 0.035 1.090 0.065 0.057    1 0   0 
 4380447 15.238  4-17 5834.0 175.0 193.0 4.565 0.036 0.192 0.913 0.097 0.108  0 2     1 
 4380479 14.683  1-17 6253.0 122.5 116.7 4.345 0.033 0.043 1.157 0.057 0.072    1 0   0 
 4380554 13.732  1-17 6070.8 116.9 100.9 4.115 0.035 0.038 1.226 0.062 0.090    1 0   0 
 4380556 15.600  4-17 5828.6 128.5 124.9 4.115 0.058 0.066 1.086 0.106 0.088  0 1 0   0 
 4380558 14.420  1-17 6393.0 177.0 222.0 4.442 0.056 0.210 1.067 0.156 0.128  1 2     1 
 4380560 15.062  4-17 6002.7 113.7 107.5 4.431 0.028 0.040 1.039 0.049 0.065    1 0   0 
 4380755 15.278  1-17 5707.1 123.3 117.7 4.394 0.072 0.087 0.963 0.072 0.072  0 1     0 
 4380790 15.061  4-17 6089.7 119.1 116.2 4.364 0.038 0.047 1.095 0.063 0.075    1 0   0 
 4380817 14.304  1-17 6194.8 147.2 122.8 4.221 0.034 0.044 1.200 0.066 0.085  0 1 0   0 
 4380834 12.074  1-17 6775.0 139.4 146.5 4.161 0.038 0.038 1.442 0.075 0.066  5 3 0   0 
 4380923 15.704  2-17 5536.6 122.4 116.4 4.353 0.061 0.057 0.914 0.072 0.065  0 1 0   0 
 4380944 15.459  1- 3 5689.2 112.2 106.8 4.491 0.030 0.042 0.938 0.050 0.060  0 1 0   0 
 4381052 15.186  1-17 5837.5 126.9 122.2 4.268 0.049 0.052 1.029 0.079 0.080  1 1 0   0 
 4381085 14.978  1-17 5910.6 125.0 120.7 4.336 0.047 0.049 1.040 0.076 0.079  1 1 0   0 
 4381124 13.649  1-17 6268.3 131.5 130.1 4.405 0.038 0.042 0.940 0.060 0.062  0 1 0   0 
 4381151 15.320  1-17 5827.1 111.8 108.7 4.459 0.032 0.044 0.983 0.051 0.065  0 1 0   0 
 4381169 14.142  1-17 5863.7 116.7 112.7 4.133 0.041 0.049 1.098 0.093 0.087  0 1 0   0 
 4381200 12.959  0-17 5526.8 105.7  99.6 4.258 0.041 0.041 0.918 0.068 0.061    1 0   0 
 4381259 13.772  1-17 6397.8 120.3 118.9 4.333 0.025 0.034 1.213 0.047 0.065    1 0   0 
 4381282 15.481  1-17 5521.7 141.5 135.7 3.851 0.056 0.055 1.138 0.079 0.083  1 1 0   0 
 4381346 15.824  1-17 5456.5 121.9 112.5 4.399 0.058 0.057 0.892 0.069 0.061  0 1 0   0 
 4381366 15.939  4-17 5697.1 112.5 107.9 4.509 0.033 0.043 0.921 0.052 0.057    1 0   0 
 4381387 15.691  2- 3 5505.8 113.0 108.8 4.510 0.036 0.049 0.892 0.052 0.060  0 1 0   0 
 4381429 15.889  2-17 5218.5 122.9 112.0 4.501 0.064 0.090 0.832 0.056 0.054  0 1   0 0 
 4381437 13.106  0- 1 6071.5 112.9  99.0 4.098 0.038 0.040 1.224 0.066 0.101    1 0   0 
 4381525 12.047  1-17 5476.5 127.6 112.4 4.561 0.038 0.048 0.837 0.065 0.064    1     0 
 4381686 15.193  1-17 5993.0 117.2 114.7 4.367 0.044 0.052 1.062 0.067 0.077  1 1 0   0 
 4381696 14.271  1-17 6464.8 143.4 137.0 4.178 0.039 0.038 1.312 0.063 0.060    1 0   0 
 4381759 14.722  1-17 5760.8 121.3 115.1 4.314 0.048 0.048 0.989 0.077 0.075  1 1 0   0 
 4381793 13.870  1-17 6114.9 111.4 106.1 4.447 0.019 0.029 1.046 0.036 0.056  1 1 0   0 
 4381950 13.850  1-17 6764.0 147.2 144.0 4.025 0.035 0.035 1.498 0.081 0.081    2 0   0 
 4382021 13.644  1-17 5759.7 121.6 114.8 4.347 0.044 0.042 0.871 0.069 0.059    1 0   0 
 4382064 15.353  1-17 5773.6 107.5 101.1 4.516 0.027 0.036 0.925 0.046 0.052  0 1 0   0 
 4382162 15.134  4-17 5621.2 134.9 125.6 3.975 0.056 0.053 1.064 0.077 0.075  1 1 0   0 
 4382178 15.353  4-17 6116.2 140.1 137.1 3.952 0.062 0.066 1.327 0.120 0.128    1 0   0 
 4382192 15.350  4-17 6457.9 149.8 144.2 4.142 0.061 0.056 1.324 0.075 0.070    1 0   0 
 4382204 14.741  1-17 5616.8 117.4 113.2 4.308 0.046 0.047 0.941 0.073 0.069  0 1 0   0 
 4382205 15.481  4-17 6181.2 123.6 119.1 3.960 0.081 0.082 1.347 0.117 0.115  0 1 0   0 
 4382216 13.498  0-17 6253.7 126.8 117.6 4.019 0.034 0.047 1.288 0.059 0.107    1 0   0 
 4382230 15.537  4-17 5921.8 117.8 116.1 4.156 0.059 0.062 1.112 0.089 0.092    1 0   0 
 4382232 15.897  2-17 5731.6 125.1 118.1 4.445 0.050 0.061 0.961 0.066 0.069  0 1 0   0 
 4382242 14.862  1-17 5601.5 125.1 118.7 3.992 0.049 0.047 1.044 0.074 0.072  0 1 0   0 
 4382257 14.884  1-17 5985.9 182.9 171.7 3.963 0.220 0.232 1.230 0.314 0.197  0 1     0 
 4382353 15.106  4-17 5526.5 115.7 112.0 4.386 0.051 0.050 0.910 0.071 0.066  0 1 0   0 
 4382431 15.277  0-17 5187.5 133.5 110.1 3.537 0.050 0.073 1.419 0.125 0.179  2 1 0   0 
 4382502 15.127  1-17 5418.0 116.4 100.4 4.192 0.055 0.053 0.899 0.062 0.049  0 1 0   0 
 4382550 15.121  4-17 6196.7 115.9 110.3 4.420 0.027 0.035 1.081 0.047 0.059    1 0   0 
 4382560 15.859  4-17 5868.1 152.8 160.7 4.363 0.052 0.060 1.021 0.082 0.086  0 1 0   0 
 4382587 14.659  1-17 6164.5 137.9 125.5 4.032 0.040 0.049 1.305 0.071 0.117  0 1 0   0 
 4382617 15.225  4-17 6319.5 140.8 136.5 4.250 0.051 0.052 1.229 0.069 0.082  9 1 0   0 
 4382785 12.022  0-17 7009.4 150.3 148.5 3.832 0.049 0.047 1.717 0.094 0.097  1 2 0   0 
 4382883 15.266  1-17 5829.8 126.3 122.2 4.253 0.057 0.059 1.031 0.082 0.082  0 1 0   0 
 4383006 14.923  1-17 5751.4 130.2 126.5 3.920 0.061 0.055 1.154 0.083 0.079  0 1 0   0 
 4383044 14.769  1-17 6049.7 124.3 119.5 4.218 0.050 0.051 1.138 0.073 0.086    1 0   0 
 4383052 13.800  1-17 6616.0 134.5 133.2 4.049 0.043 0.044 1.433 0.078 0.074    1 0   0 
 4383065 14.699  1-17 5310.1 103.2  86.2 4.363 0.044 0.036 0.861 0.053 0.037  0 1 1   0 
 4383118 14.849  1-17 5794.1 110.2 109.6 4.431 0.037 0.048 0.985 0.060 0.072  0 1 0   0 
 4383130 15.981  4-17 4744.3  94.4  88.6 4.573 0.030 0.031 0.750 0.038 0.036  0 1 0   0 
 4383211 15.816  1-17 5057.9 123.1 107.4 3.694 0.089 0.097 1.079 0.153 0.147  0 1 0   0 
 4383213 15.666  1-17 5565.9 126.8 120.1 4.101 0.078 0.077 0.975 0.079 0.073    1 0   0 
 4383219 15.243  1-17 6016.6 118.1 115.5 4.014 0.066 0.072 1.233 0.105 0.103    1 0   0 
 4383268 15.897  2-17 5842.3 121.2 117.6 4.135 0.089 0.094 1.082 0.102 0.090    1 0   0 
 4383406 15.125  1-17 5645.1 117.3 113.4 4.378 0.054 0.056 0.946 0.073 0.071    1 0   0 
 4383447 13.635  1-17 6005.7 128.7 119.8 4.236 0.043 0.039 1.166 0.063 0.077    1 0   0 
 4383712 15.564  1-17 5331.2  97.5  81.7 4.292 0.055 0.055 0.873 0.048 0.035  0 1 0   0 
 4383737 14.972  1-17 5888.3 123.4 119.6 4.285 0.053 0.055 1.044 0.077 0.080  0 1 0   0 
 4383758 13.770  1-17 6342.9 128.4 123.8 3.835 0.035 0.044 1.553 0.073 0.154    1 0   0 
 4383889 15.376  1-17 4990.2 121.3 104.0 3.693 0.072 0.082 1.028 0.139 0.133  2 1 0   0 
 4383905 15.036  1-17 5618.2 100.5  97.0 4.531 0.023 0.034 0.898 0.039 0.051    1 0   0 
 4383920 14.394  1-17 6079.6 209.2 160.7 3.985 0.039 0.045 1.307 0.093 0.141  1 1 0   0 
 4384140 12.513  0-17 5925.0 164.0 164.0 4.052 0.266 0.114 1.066 0.174 0.143  1 2     1 
 4384288 13.895  1-17 5898.9 128.3 118.9 3.936 0.051 0.039 1.184 0.117 0.071    1 0   0 
 4384398 13.636  1-17 6173.7 132.0 130.6 3.613 0.063 0.048 1.650 0.192 0.093  8 1 0   0 
 4384435 14.976  1-17 6404.0 134.1 132.5 4.268 0.049 0.051 1.248 0.064 0.073    1 0   0 
 4384610 14.930  1-17 5857.1 115.7 113.6 4.196 0.048 0.052 1.065 0.083 0.084  0 1 0   0 
 4384652 13.967  1-17 5728.0 154.0 154.0 4.629 0.032 0.128 0.792 0.069 0.069  1 2     1 
 4384675 14.707  1-17 5909.1 109.5 106.8 4.435 0.031 0.043 1.015 0.053 0.068  0 1 0   0 
 4384786 15.660  2-17 7974.9 202.6 188.2 4.303 0.043 0.050 1.545 0.100 0.102    2 0   0 
 4384793 13.240  4-17 5774.5 106.3 103.4 4.453 0.036 0.048 0.973 0.055 0.067  2 1 0   0 
 4384797 15.799  4-17 5648.3 118.1 113.3 4.334 0.069 0.067 0.950 0.074 0.071  0 1 0   0 
 4384825 13.730  1-17 6330.0 122.4 106.4 3.650 0.032 0.032 1.940 0.063 0.072  1 1 0   0 
 4384876 12.793  0-17 5800.2 121.5 121.0 3.912 0.043 0.035 1.202 0.072 0.066    1 0   0 
 4384881 14.958  1-17 5948.3 118.7 114.9 4.146 0.048 0.051 1.134 0.080 0.093  0 1 0   0 
 4384889 14.297  1-17 6067.9 122.4 117.0 4.207 0.050 0.056 1.152 0.071 0.088    1 0   0 
 4384909 15.631  4-17 5234.9 105.5  95.9 4.503 0.042 0.046 0.843 0.053 0.053  0 1 0 1 0 
 4384916 13.941  1-17 5738.1 126.9 118.5 3.901 0.044 0.036 1.232 0.069 0.064  0 1 0   0 
 4384984 15.897  4-17 5917.8 118.2 115.3 4.373 0.058 0.068 1.033 0.070 0.076  0 1 0   0 
 4385004 15.186  1-17 5825.3 139.1 130.5 3.761 0.184 0.194 1.315 0.262 0.189  0 1     0 
 4385109 15.133  1-17 5298.8  91.5  78.3 4.327 0.036 0.032 0.865 0.044 0.031  3 1 1   0 
 4385148 12.635  4-17 5606.7 103.8 100.0 4.497 0.033 0.046 0.918 0.050 0.059  2 1 0 1 0 
 4385258 15.304  1-17 5804.5 119.8 120.0 4.215 0.053 0.056 1.032 0.085 0.082  0 1 0   0 
 4385329 14.994  1-17 5702.0 106.3 100.4 4.499 0.026 0.037 0.936 0.044 0.057    1 0   0 
 4385566 15.445  1-17 5282.9 127.9 133.5 4.409 0.119 0.260 0.857 0.072 0.059  0 1     0 
 4385575 13.353  0-17 6857.5 145.2 136.2 4.298 0.021 0.025 1.335 0.042 0.043    3 0   0 
 4385582 15.507  1-17 5971.2 134.6 130.7 4.008 0.044 0.043 0.935 0.064 0.057  2 3 0   0 
 4385633 15.235  4-17 5342.4 143.9 135.8 3.966 0.055 0.057 0.967 0.070 0.072  0 1 0   0 
 4385641 15.607  4-17 5674.3 124.9 120.3 4.187 0.065 0.066 0.987 0.083 0.076    1 0   0 
 4385777 15.673  2-17 5232.1 102.1  88.8 4.427 0.050 0.042 0.844 0.054 0.039  0 1 0   0 
 4385815 15.578  1-17 5590.3 135.2 137.1 4.453 0.041 0.050 0.928 0.065 0.071  0 1 0   0 
 4385959 13.531  1-17 5072.4 103.9  95.1 3.494 0.062 0.082 1.236 0.146 0.196  2 2 0   0 
 4386030 14.832  1-17 5186.9  99.2  95.8 4.570 0.023 0.034 0.809 0.036 0.051  0 1 0   0 
 4386047 11.260 11-17 5977.0 188.0 209.0 4.472 0.081 0.189 0.940 0.118 0.106  3 2     1 
 4386053 14.883  1-17 5896.7 110.8 106.0 4.455 0.028 0.040 1.001 0.047 0.064    1 0   0 
 4386059 13.887  2-17 6392.6 113.7 113.2 4.391 0.019 0.027 1.146 0.035 0.047  1 1 0   0 
 4386067 14.600  1-17 6347.2 148.3 130.3 3.860 0.045 0.046 1.528 0.086 0.144    1 0   0 
 4386086  9.807  0-17 5585.3  89.6  85.1 4.479 0.024 0.033 0.975 0.044 0.056    1 0   0 
 4386094 15.304  1-17 4330.4  82.6  82.8 4.659 0.016 0.019 0.633 0.019 0.020  0 1 0   0 
 4386163 15.645  4-17 5205.0  98.1  86.9 4.415 0.045 0.038 0.841 0.047 0.034  0 1 0   0 
 4386428 13.751  1-17 6290.8 126.8 129.6 4.062 0.033 0.036 1.367 0.063 0.063    1 0   0 
 4386603 13.621  1-17 5028.1  84.9  76.1 4.515 0.029 0.020 0.763 0.041 0.028  0 1 0   0 
 4386607 15.512  4-17 5958.9 132.4 125.0 4.250 0.055 0.056 1.085 0.082 0.087  0 1 0   0 
 4386610 15.043  4-17 5845.0 175.0 193.0 4.538 0.058 0.184 0.872 0.099 0.089  0 2     1 
 4386663 14.417  1-17 6531.8 139.7 131.3 3.946 0.042 0.043 1.492 0.084 0.087    1 0   0 
 4386943 14.711  1-17 6332.8 119.9 113.1 4.395 0.025 0.033 1.133 0.045 0.057    1 0   0 
 4387066 14.894  1-17 5877.5 118.2 116.3 4.381 0.043 0.049 1.021 0.069 0.078  1 1 0   0 
 4387103 15.733  4-17 5949.4 121.6 117.2 4.349 0.062 0.069 1.050 0.073 0.078  0 1 0   0 
 4387116 15.253  4-17 6127.3 129.9 121.5 4.224 0.056 0.058 1.166 0.071 0.086    1 0   0 
 4387149 14.937  1-17 6532.0 124.8 121.1 4.346 0.027 0.032 1.234 0.045 0.049    1 0   0 
 4387150 13.825  1-17 6353.4 134.6 133.5 3.909 0.048 0.037 1.216 0.097 0.059    1 0   0 
 4387267 11.260  1-17 6206.1 126.2 123.4 3.919 0.057 0.061 1.405 0.102 0.132  2 1 0   0 
 4387307 14.911  1-17 6470.2 135.6 133.6 4.283 0.039 0.044 1.262 0.059 0.065    1 0   0 
 4387335 15.432  1-17 5576.5 126.6 120.2 4.277 0.056 0.055 0.932 0.074 0.067  1 1 1   0 
 4387360 11.972  1-17 6226.3 130.7 125.9 3.895 0.086 0.089 1.423 0.136 0.133  2 1 0   0 
 4390663 15.076  2-15 5984.0 188.0 229.0 4.505 0.052 0.208 1.011 0.132 0.145  0 2     1 
 4390773 15.749  1-17 5970.9 130.3 125.4 4.326 0.057 0.061 1.065 0.074 0.081  0 1 0   0 
 4390816 14.350  1-17 6655.8 306.7 398.4 4.038 0.195 0.213 1.428 0.296 0.237  1 1     0 
 4390919 15.272  4-17 5665.3 104.9  97.2 4.533 0.022 0.032 0.901 0.039 0.049  1 1 0   0 
 4390927 14.195  1-17 6270.2 114.0 110.8 4.388 0.023 0.033 1.133 0.043 0.062  1 1 0   0 
 4390969 13.579  4-17 5324.0 105.2 100.0 4.510 0.036 0.045 0.861 0.051 0.059  2 1 0   0 
 4391025 14.518  1-17 5272.4 105.0  91.1 4.435 0.041 0.033 0.850 0.061 0.045  1 1 0   0 
 4391082 13.514  0-17 5814.5 121.7 117.1 4.083 0.049 0.042 1.030 0.092 0.069    1 0   0 
 4391149 15.490  4-17 5846.0 152.5 130.3 4.364 0.049 0.049 1.015 0.080 0.081    1 0   0 
 4391348 15.083  4-17 6285.6 122.5 118.3 4.372 0.030 0.039 1.146 0.053 0.066    1 0   0 
 4443342 14.557  1-16 5611.6 104.0 100.5 4.536 0.020 0.031 0.895 0.035 0.050  1 1 0   0 
 4443452 15.097  1-16 5802.5 120.5 115.6 4.327 0.051 0.051 1.002 0.076 0.077  0 1 0   0 
 4443467 15.337  1-16 5833.9 117.8 115.3 4.348 0.054 0.057 1.011 0.074 0.077  0 1 0   0 
 4443508 15.802  1-16 5815.1 120.1 116.1 4.258 0.065 0.066 1.023 0.081 0.080  0 1 0   0 
 4443537 13.429  0-16 5519.0  95.3  97.2 4.499 0.028 0.041 0.906 0.048 0.062  0 1 0   0 
 4443558 14.575 14-15 6271.8 125.1 126.1 4.282 0.036 0.047 1.196 0.067 0.078    1 0   0 
 4445342 13.541  0-17 5139.7 131.5  99.0 3.399 0.071 0.085 1.489 0.196 0.209  0 2 0   0 
 4445393 16.534  2-17 5247.5  87.4  82.4 4.316 0.080 0.099 0.865 0.038 0.034  0 1 0   0 
 4445453 15.619  1-17 4935.9  67.3  67.2 4.445 0.021 0.020 0.820 0.020 0.016  1 1 1   0 
 4445511 15.168  1-17 5808.5 120.5 114.3 4.035 0.066 0.059 1.109 0.118 0.081    1 0   0 
 4445575 15.179  1-17 5615.2 127.3 120.7 4.042 0.061 0.054 1.020 0.078 0.072  0 1 0   0 
 4445578 14.874  1-17 5690.4 123.1 121.3 4.043 0.060 0.051 1.051 0.088 0.075  0 1 0   0 
 4445630 13.848  1-17 6318.1 119.0 113.2 3.861 0.035 0.046 1.525 0.070 0.140  3 1 0   0 
 4445636 12.867  0-17 5987.3 122.0 113.4 4.275 0.041 0.042 1.087 0.075 0.080    1 0   0 
 4445650 14.520  1-17 6119.8 124.4 117.8 4.222 0.040 0.044 1.164 0.067 0.084    1 0   0 
 4445727 15.387  1- 3 5123.9 116.9  98.5 3.603 0.069 0.087 1.273 0.130 0.168  0 1 0   0 
 4445751 15.281  1-17 5645.9 114.8 109.3 4.222 0.053 0.053 0.965 0.075 0.071  0 1 0   0 
 4445752 15.366  1-17 5599.4 112.4 109.1 4.331 0.055 0.053 0.933 0.072 0.068  0 1 0   0 
 4445766 15.925  2-17 5196.2  95.4  86.5 4.440 0.051 0.044 0.838 0.051 0.038  0 1 0   0 
 4445781 15.006  1-17 6447.5 131.6 130.1 4.222 0.050 0.052 1.285 0.064 0.064    1 0   0 
 4445793 15.619  2- 3 5584.9 119.5 113.3 4.088 0.067 0.065 0.987 0.077 0.072  0 1 0   0 
 4445808 16.822  2- 2 4930.8  97.2  90.9 4.600 0.031 0.039 0.740 0.049 0.047  0 1 0   0 
 4445818 13.484  0-17 5082.1 100.0  84.1 3.535 0.066 0.060 0.905 0.124 0.103  0 1 0   0 
 4446007 15.498  1-17 5992.2 113.2 109.8 4.408 0.039 0.051 1.045 0.059 0.070  0 1 0   0 
 4446011 13.824  1-17 5779.0 155.0 155.0 4.252 0.242 0.198 0.857 0.130 0.070    2     1 
 4446088 16.347  6- 6 3734.9  80.4  73.8 4.719 0.013 0.013 0.505 0.014 0.013  0 1 0   0 
 4446105 16.464  2- 2 4112.0  68.1  81.9 4.612 0.022 0.018 0.627 0.016 0.016  0 1 0   0 
 4446118 15.207  1-17 5783.9 107.3 104.9 4.492 0.031 0.042 0.921 0.045 0.054    1 0   0 
 4446126 15.332  1-17 5631.1 123.3 118.0 4.144 0.058 0.057 0.983 0.081 0.073  0 1 0   0 
 4446135  9.431  0-17 6653.8 141.0 132.5 3.971 0.032 0.033 1.511 0.079 0.082 10 3 0   0 
 4446140 14.516  1-17 5808.8 101.3  99.6 4.420 0.030 0.038 1.038 0.055 0.066  2 1 0   0 
 4446149 15.339  4-17 4985.8 183.1 259.1 4.343 0.192 0.723 0.835 0.232 0.104  0 1     0 
 4446180 13.505  1-17 5919.3 120.6 120.1 3.980 0.056 0.042 1.184 0.137 0.078    1 0   0 
 4446192 14.210  0-17 6025.7 110.2 104.8 4.494 0.039 0.035 0.719 0.048 0.039  2 1 0   0 
 4446198 15.845  4-17 5486.5 129.6 125.1 3.851 0.079 0.075 1.122 0.099 0.097  0 1 0   0 
 4446238 13.993  1-17 6081.3 120.7 106.7 4.132 0.033 0.042 1.204 0.065 0.093    1 0   0 
 4446243 16.387  2- 2 4862.8  99.7  91.2 4.565 0.032 0.035 0.767 0.041 0.040  0 1 0   0 
 4446272 15.842  2- 2 6037.8 120.6 110.9 4.127 0.075 0.072 1.181 0.086 0.097    1 0   0 
 4446300 13.172  0-17 5233.5 107.1 100.5 3.831 0.035 0.039 1.026 0.066 0.070  2 1 0   0 
 4446388 15.753  1-17 5598.0 149.0 166.0 4.565 0.038 0.152 0.928 0.083 0.111    2     1 
 4446429 15.939  2-17 6131.9 122.1 119.3 4.379 0.061 0.071 1.004 0.064 0.065    1 0   0 
 4446446 13.814  1-17 6107.5 109.2 107.7 4.395 0.024 0.035 1.105 0.045 0.062    1 0   0 
 4446467 13.118  0-17 6801.2 149.3 137.1 4.050 0.033 0.034 1.491 0.080 0.076 11 2 0   0 
 4446488 13.491  0-17 5097.3 112.4  95.0 3.540 0.050 0.071 1.295 0.127 0.169  0 1 0   0 
 4446540 14.234 14-14 5424.7 120.9 116.8 3.725 0.032 0.032 1.356 0.057 0.066  0 1 0   0 
 4446547 15.624  1-17 5636.0 120.2 115.1 4.076 0.237 0.246 1.020 0.169 0.107  0 1     0 
 4446576 13.973  1-17 4944.1  90.2  82.9 2.450 0.172 0.075 1.252 0.515 0.305  2 2 0   0 
 4446590 14.198 10-10 6447.1 129.7 132.3 4.191 0.038 0.036 1.300 0.062 0.061    1 0   0 
 4446595 13.683  1-17 6232.6 113.0 114.9 4.355 0.028 0.036 1.147 0.053 0.073  1 1 0   0 
 4446630 16.097  2- 2 4543.9  86.4  80.6 4.629 0.020 0.024 0.682 0.030 0.029  0 1 0   0 
 4446650 15.896  6- 9 3333.0 114.0  65.0 5.099 0.103 0.126 0.176 0.112 0.037  0 2     1 
 4446657 14.918  0-17 4868.2 121.8  96.6 2.425 0.303 0.073 1.077 0.805 0.239  2 2 0   0 
 4446693 15.078  1-17 5953.7 122.5 113.5 4.257 0.048 0.051 1.081 0.075 0.082    1 0   0 
 4446714 15.849  0-17 4983.6 121.0 105.0 2.472 0.268 0.102 1.099 0.749 0.264  2 2 0   0 
 4446775 14.056 10-10 5972.9 116.1 119.9 4.191 0.032 0.041 1.214 0.055 0.080    1 0   0 
 4446777 14.015 10-10 5839.3 113.4 110.1 4.154 0.041 0.047 1.077 0.090 0.085    1 0   0 
 4446859 13.855  1-17 6090.7 125.5 123.2 4.213 0.042 0.043 1.012 0.077 0.071    1 0 1 0 
 4446865 14.506  1-17 6109.3 127.5 122.7 4.381 0.043 0.045 0.937 0.066 0.063    1 0   0 
 4446866 12.355  0-17 6089.5 118.0 117.5 3.852 0.039 0.051 1.445 0.110 0.126  0 1 0   0 
 4446871 14.490 14-15 6485.9 124.9 121.5 4.383 0.027 0.036 1.107 0.043 0.057    1 0   0 
 4446960 15.522  1-17 5345.8 115.9  98.4 4.400 0.051 0.042 0.865 0.064 0.047  0 1 0   0 
 4447115 13.941  1-17 6022.5 117.7 107.9 4.089 0.037 0.048 1.212 0.068 0.108    1 0   0 
 4447141 15.599  2- 3 5891.2 124.7 120.2 4.291 0.059 0.059 1.044 0.078 0.081  0 1 0   0 
 4447163 15.282  1-17 6162.7 139.1 120.4 4.128 0.050 0.051 1.237 0.064 0.086  0 1 0   0 
 4447167 13.688  1-17 5984.9 112.4 104.7 4.463 0.020 0.032 1.013 0.038 0.058  8 1 0   0 
 4447268 13.011  0-17 6856.8 150.3 143.5 4.040 0.031 0.033 1.566 0.078 0.073    2 0   0 
 4447275 15.111  1-17 5974.8 112.3 117.6 4.136 0.049 0.052 1.150 0.079 0.096  0 1 0   0 
 4447283 15.383  4-17 6041.9 125.5 111.6 4.106 0.050 0.056 1.201 0.077 0.100    1 0   0 
 4447346 14.307  1-17 6032.3 124.9 120.2 4.199 0.036 0.045 1.143 0.070 0.089  0 1 0   0 
 4447689 15.586  1-17 5881.0 124.1 115.4 4.205 0.063 0.063 1.071 0.085 0.085  0 1 0   0 
 4447759 14.170 14-14 5638.4 129.8 127.4 4.064 0.052 0.046 1.018 0.082 0.073    1 0   0 
 4447841 15.810  4-17 4884.5 145.2 155.1 4.626 0.019 0.025 0.708 0.035 0.036  0 1 0   0 
 4447850 14.880  1-17 6219.5 121.1 116.5 4.390 0.026 0.038 1.118 0.048 0.065  0 1 0   0 
 4447866 15.096  1-17 5084.7 133.3 114.2 3.659 0.053 0.077 1.180 0.117 0.168  2 3 0   0 
 4447890 15.750  2-17 5761.5 133.4 127.6 4.279 0.066 0.066 0.997 0.081 0.079  0 1 0   0 
 4447902 14.870  1-17 5708.4 135.4 157.7 4.567 0.020 0.025 0.860 0.034 0.040  0 1 0   0 
 4447938 12.913  0-17 5914.1 121.1 108.8 4.232 0.038 0.038 1.188 0.056 0.075  1 1 0   0 
 4448009 16.768  6- 6 3547.0  83.4  63.7 4.809 0.011 0.011 0.392 0.012 0.012  0 1 0   0 
 4448081 15.279  1-17 5978.0 161.0 197.0 4.490 0.054 0.216 0.989 0.134 0.121  0 2     1 
 4448100 14.875  1-17 5956.8 125.9 125.3 4.416 0.050 0.054 0.891 0.063 0.060  1 1 0   0 
 4448128 15.705  1-17 5439.3 116.8 112.0 4.457 0.052 0.059 0.889 0.061 0.063  1 1 0   0 
 4448157 13.853  1-17 6945.2 147.7 144.9 4.174 0.038 0.036 1.394 0.070 0.058    2 0   0 
 4448190 14.456  1-17 6107.5 115.8 119.6 4.291 0.044 0.045 1.127 0.072 0.080    1 0   0 
 4448193 13.076  0-17 6656.0 134.1 129.6 4.251 0.030 0.033 1.332 0.060 0.055    1 0   0 
 4448278 15.968  4-17 5429.5 124.9 120.5 3.905 0.085 0.083 1.045 0.098 0.091  0 1 0   0 
 4448335 15.865  1-17 5655.9 117.0 113.0 4.399 0.060 0.067 0.948 0.069 0.071  0 1 0   0 
 4448385 15.522  1-17 6077.6 121.5 117.7 4.339 0.051 0.057 1.099 0.068 0.078  1 1 0   0 
 4448391 13.216  0-17 6618.4 121.9 131.4 4.333 0.018 0.025 1.263 0.033 0.043    1 0   0 
 4448403 14.841  1-17 5003.2 111.2  97.3 3.598 0.068 0.088 1.149 0.147 0.187  2 1 0   0 
 4448418 14.827  1-17 5681.4 125.7 117.7 4.210 0.049 0.049 0.982 0.080 0.074  0 1 0   0 
 4448449 14.642  1-17 6022.1 126.1 121.3 4.269 0.043 0.047 1.103 0.074 0.082  0 1 0   0 
 4448470 15.781  1-17 5874.7 122.4 120.0 4.080 0.116 0.128 1.124 0.114 0.101    1 0   0 
 4448559 14.927  1-17 5763.8 120.2 114.7 4.253 0.048 0.050 1.003 0.078 0.077  0 1 0   0 
 4448656 14.298  1-17 5783.0 117.6 116.2 4.144 0.046 0.048 1.052 0.097 0.081    1 0   0 
 4448729 15.456  1-17 5369.6 121.2 106.9 4.425 0.052 0.047 0.871 0.067 0.054  1 1 0   0 
 4448742 15.984  1-17 5144.6 129.1 117.7 3.876 0.085 0.086 0.952 0.094 0.083  0 1 0   0 
 4448814 15.645  2- 3 5804.3 127.7 122.9 4.301 0.061 0.062 1.008 0.078 0.079  0 1 0   0 
 4448832 14.406  1-17 6214.3 126.0 120.4 4.297 0.040 0.039 1.153 0.065 0.071    1 0   0 
 4448848 13.694  1-17 6616.3 131.6 128.9 4.046 0.034 0.036 1.437 0.075 0.072    1 0   0 
 4448858 15.919  4-17 5523.6 105.1 104.3 4.493 0.039 0.053 0.903 0.053 0.062  1 1 0   0 
 4448903 13.277  0-17 5049.9  99.9  88.1 3.506 0.074 0.076 0.991 0.161 0.143  0 3 0   0 
 4448921 15.450  4-17 4905.5  91.1  86.8 3.393 0.105 0.114 1.154 0.204 0.215  0 2 0   0 
 4449034 13.592  1-17 6378.9 133.6 131.2 4.077 0.031 0.033 1.398 0.063 0.062  1 1 0   0 
 4449038 15.488  4-17 5288.9 112.9 100.1 4.466 0.047 0.044 0.855 0.060 0.053  0 1 0   0 
 4449040 13.422  0-17 6295.7 124.3 115.0 3.907 0.030 0.046 1.467 0.068 0.137    1 0   0 
 4449132 15.136  1-17 5940.8 123.8 115.7 4.245 0.047 0.051 1.081 0.076 0.083  0 1 0   0 
 4449191 13.434  0-17 5992.0 117.9 114.6 4.167 0.038 0.043 1.146 0.073 0.093    1 0   0 
 4449228 13.566  0-17 6613.8 128.8 132.6 4.334 0.017 0.025 1.267 0.035 0.047    1 0   0 
 4449241 15.408  1- 3 5387.9 115.3  97.1 4.189 0.050 0.048 0.893 0.058 0.044  0 1 0   0 
 4449425 15.290  1-17 5648.6 126.9 121.9 4.130 0.054 0.053 0.996 0.085 0.074  0 1 0   0 
 4449436 14.279 14-14 5638.2 133.9 130.6 4.087 0.053 0.047 1.009 0.085 0.074  0 1 0   0 
 4449476 15.276  1- 3 5918.7 129.7 121.6 4.267 0.051 0.054 1.062 0.078 0.082  0 1 0   0 
 4449496 15.758  1-17 4439.0 132.1 224.5 4.569 0.035 0.024 0.722 0.032 0.057  1 1 0   0 
 4449548 14.235 14-14 5824.8 129.2 130.3 4.074 0.051 0.047 1.102 0.117 0.079    1 0   0 
 4449601 15.000  1-17 5466.2 136.5 170.9 4.564 0.028 0.035 0.791 0.040 0.055  0 1 0   0 
 4449653 15.821  2- 2 5645.6 130.0 124.6 4.142 0.067 0.068 0.991 0.085 0.076  0 1 0   0 
 4449674 15.939  4-17 5374.0 206.0 187.0 4.555 0.088 0.072 0.680 0.092 0.034  0 2     1 
 4449727 15.551  1-17 5501.2 137.0 129.3 4.050 0.105 0.097 0.974 0.085 0.079  0 1 0   0 
 4449760 15.154  1-17 5932.8 116.3 108.6 4.477 0.024 0.034 0.987 0.042 0.056  0 1 0   0 
 4449800 14.396 14-15 6246.5 138.0 127.8 4.043 0.038 0.043 1.324 0.067 0.098    1 0   0 
 4449814 12.592  0-17 6049.4 109.2 110.0 3.775 0.029 0.052 1.656 0.055 0.165    1 0   0 
 4449831 15.140  1-17 4939.7 143.7 151.4 4.510 0.030 0.024 0.794 0.049 0.031  0 1 0   0 
 4449849 13.882  1-17 6310.6 119.0 120.2 3.781 0.033 0.051 1.626 0.069 0.169  1 1 0   0 
 4450020 15.816  4-17 5830.9 112.0 107.6 4.485 0.032 0.043 0.961 0.051 0.059  0 1 0   0 
 4450024 13.894  1-17 6173.2 125.0 124.7 4.238 0.041 0.040 1.094 0.071 0.075    1 0   0 
 4450027 14.969  1-17 6148.3 124.0 122.6 4.371 0.040 0.046 1.042 0.062 0.069    1 0   0 
 4450028 13.960  0-17 6507.6 131.1 117.1 3.680 0.024 0.031 1.829 0.065 0.126  2 1 0   0 
 4450034 15.120  4-17 6204.1 132.1 122.0 4.300 0.048 0.050 1.160 0.067 0.078  6 1 0   0 
 4450040 14.135  1-17 5584.2 105.3 100.1 4.539 0.019 0.031 0.891 0.034 0.050  0 1 0   0 
 4450061 14.537  1-17 5972.5 127.4 122.1 4.307 0.043 0.046 1.070 0.077 0.080  0 1 0   0 
 4450115 12.911  0-17 5774.9  98.1  95.4 4.434 0.031 0.038 1.001 0.055 0.066  2 1 0   0 
 4450134 12.221  0-17 5941.1 100.8  99.0 4.429 0.027 0.038 1.029 0.050 0.069    1 0   0 
 4450159 15.641  4-17 6348.0 131.3 131.4 4.269 0.055 0.058 1.228 0.066 0.078    1 0   0 
 4450252 13.257  0-17 6389.1 123.4 134.1 4.233 0.032 0.037 1.261 0.061 0.066    1 0   0 
 4450472 13.425  0-17 6253.0 128.5 120.0 4.330 0.029 0.042 1.168 0.061 0.075  1 1 0   0 
 4450476 14.865  1-17 5873.1 112.7 111.8 4.438 0.031 0.043 1.005 0.053 0.070  7 1 0   0 
 4450500 15.068  1-17 4640.9  84.4  78.3 4.582 0.025 0.023 0.735 0.034 0.031  0 1 0   0 
 4450523 15.241  1- 3 5289.2  94.5  86.2 4.680 0.016 0.019 0.689 0.018 0.022    1 0   0 
 4450625 15.165  0-17 6591.6 150.5 175.4 4.156 0.030 0.030 1.356 0.071 0.066  2 1 0   0 
 4450684 13.923  1-17 6024.9 129.8 129.6 3.946 0.050 0.046 1.257 0.137 0.081    1 0   0 
 4450702 15.083  1- 3 5665.2 133.2 126.2 4.310 0.051 0.051 0.957 0.077 0.073  0 1 0   0 
 4450713 13.836  1-17 6155.9 138.7 129.8 4.277 0.036 0.043 1.154 0.069 0.081    1 0   0 
 4450714 12.529  0-17 6151.0 195.0 238.0 4.041 0.312 0.144 1.175 0.185 0.185    2     1 
 4450844 15.827  0-17 5833.4 117.0 111.6 4.056 0.049 0.039 1.041 0.089 0.067  2 1 0 1 0 
 4450940 15.183  1- 3 6142.9 137.6 127.7 4.227 0.054 0.056 1.172 0.071 0.087    1 0   0 
 4450976 15.550  0-17 6843.2 143.3 140.6 3.798 0.032 0.032 1.792 0.084 0.084 2,3 2 0   0 
 4451099 12.656  0-17 6951.6 150.8 149.6 3.905 0.035 0.038 1.674 0.085 0.093  8 2 0   0 
 4451148 12.940  0-17 6703.1 142.0 135.8 3.888 0.035 0.036 1.606 0.084 0.087  3 2 0   0 
 4451492 15.534  2-17 5829.9 148.0 140.7 4.104 0.056 0.056 0.864 0.063 0.055  0 1 0   0 
 4451519 14.442  1-17 6190.5 147.6 133.9 4.223 0.037 0.044 1.196 0.065 0.086  1 1 0   0 
 4451583 14.186  1-17 6009.8 139.9 129.2 4.213 0.039 0.043 1.099 0.073 0.081  0 1 0   0 
 4451755 14.502  1-17 6497.8 127.1 122.4 3.590 0.051 0.045 2.056 0.100 0.107    1 0   0 
 4451756 12.949  0-17 6085.2 134.6 111.5 4.112 0.036 0.041 1.221 0.067 0.099  0 1 0   0 
 4451913 13.502  5-17 6396.4 130.2 125.9 3.944 0.033 0.037 1.454 0.075 0.089  1 1 0   0 
 4452040 13.996  1-17 5955.0 119.0 117.9 4.142 0.039 0.046 1.141 0.077 0.095    1 0   0 
 4454110 13.180  0-17 6004.9 126.4 120.7 3.623 0.029 0.028 1.453 0.063 0.056    1 0   0 
 4454130 13.076  1-17 5883.9 119.9 114.1 4.344 0.043 0.041 0.885 0.068 0.058    1 0   0 
 4454342 15.629  1-17 4749.7  97.9  91.8 4.629 0.019 0.025 0.698 0.029 0.032  1 1 0   0 
 4454354 14.266  1-17 5733.0 100.4  98.4 4.473 0.024 0.035 0.984 0.043 0.057  0 1 0   0 
 4454364 13.113  4-17 3858.3  78.2  78.9 4.664 0.014 0.014 0.567 0.013 0.014  2 3 0   0 
 4454448 14.493  0-17 4889.5  91.1  86.4 3.422 0.069 0.092 1.193 0.189 0.210  2 2 0   0 
 4454611 15.231  1-17 5682.8 112.9 108.5 4.350 0.052 0.052 0.959 0.074 0.072  0 1 0   0 
 4454672 15.911  2-17 5552.4 105.4 102.6 4.462 0.048 0.061 0.915 0.060 0.064    1 0   0 
 4454694 14.865  1-17 4988.2  92.3  84.1 4.549 0.030 0.033 0.804 0.040 0.044  0 1 0   0 
 4454794 15.254  1-17 5771.3 112.5 109.4 4.402 0.045 0.053 0.984 0.068 0.074    1 0   0 
 4454934 14.740  1-17 5920.4 117.5 117.5 4.170 0.122 0.117 1.101 0.107 0.098  7 1   0 0 
 4455010 15.257  4-17 6294.4 121.9 124.8 4.301 0.047 0.053 1.191 0.065 0.077    1 0   0 
 4455047 14.655  1-17 5787.1 115.2 112.5 4.382 0.043 0.046 0.982 0.070 0.070  0 1 0   0 
 4455093 13.643  1-17 6434.0 181.0 250.0 4.163 0.195 0.175 1.130 0.192 0.139    2     1 
 4455102 15.799  2-17 5684.7 108.8 105.2 4.455 0.043 0.056 0.949 0.059 0.066  0 1 0   0 
 4455175 15.543  2- 3 5675.6 121.3 116.1 4.270 0.087 0.086 0.969 0.078 0.074  0 1 0   0 
 4455181 13.902  1-17 5865.9 105.1 103.3 4.381 0.039 0.045 1.018 0.070 0.076    1 0   0 
 4455252 13.683  1-17 6871.8 144.3 142.5 4.226 0.030 0.033 1.396 0.068 0.064    2 0   0 
 4455585 15.019  1-17 5554.9 125.4 116.0 3.915 0.042 0.040 1.151 0.060 0.065  0 1 0   0 
 4455763 12.402  2-17 5328.9 118.5 113.4 3.922 0.066 0.066 0.993 0.078 0.078  3 1 0   0 
 4455791 15.075  1-17 5520.3 118.2 114.4 3.763 0.047 0.047 1.247 0.076 0.088  0 1 0   0 
 4455962 15.978  1-17 5662.2 113.8 109.6 4.370 0.066 0.067 0.952 0.072 0.071  0 1 0   0 
 4456159 13.421  0-17 6331.9 125.2 126.3 4.005 0.030 0.036 1.346 0.062 0.099    1 0   0 
 4456221 14.220  1-17 5444.4 102.4  92.0 4.362 0.044 0.038 0.887 0.066 0.054  1 1 0   0 
 4456295 15.215  1-17 5810.4 113.0 114.1 4.201 0.050 0.053 1.040 0.085 0.081  0 1 0   0 
 4456300 15.638  1-17 5303.0 105.7  97.7 4.491 0.045 0.049 0.857 0.055 0.056  0 1 0   0 
 4456307 14.915  1-17 5763.8 122.4 115.6 3.675 0.052 0.051 1.418 0.085 0.088  0 1 0   0 
 4456337 15.830  2- 2 5613.6 108.5 105.8 4.442 0.049 0.059 0.933 0.063 0.067  0 1 0   0 
 4456382 15.874  4-17 4754.1  88.3  81.4 4.585 0.026 0.028 0.743 0.036 0.036  7 1 0   0 
 4456415 13.449  1-17 6226.0 140.3 118.1 3.764 0.046 0.032 1.326 0.084 0.053    1 0   0 
 4456419 15.524  1-17 5994.3 121.3 115.9 4.243 0.058 0.059 1.103 0.077 0.084    1 0   0 
 4456428 15.849  4-17 5707.4 118.1 114.1 4.201 0.068 0.068 0.996 0.083 0.077  0 1 0   0 
 4456432 15.917  2-17 5723.6 106.8 101.8 4.500 0.032 0.044 0.933 0.050 0.058  0 1 0   0 
 4456472 13.131  0-17 6269.1 113.8 113.0 4.370 0.024 0.034 1.148 0.045 0.067    1 0   0 
 4456477 15.019  1-17 4901.9  92.3  83.5 4.577 0.025 0.030 0.768 0.036 0.042  0 1 0   0 
 4456575 15.565  2- 3 5911.2 115.8 114.2 4.123 0.060 0.066 1.124 0.095 0.092    1 0   0 
 4456622 13.152  2-17 5579.7 117.9 115.0 3.865 0.066 0.063 1.141 0.084 0.087  3 1 0   0 
 4456640 15.827  2-17 6030.7 110.4 108.8 4.069 0.080 0.090 1.208 0.099 0.101    1 0   0 
 4456645 15.519  2-17 5734.8 116.4 110.7 4.235 0.059 0.060 0.997 0.080 0.076  0 1 0   0 
 4456652 15.697  2-17 6110.7 119.5 121.3 3.836 0.128 0.132 1.408 0.185 0.151    1     0 
 4456730 15.513  1-17 5506.2 111.4 103.5 4.342 0.057 0.053 0.905 0.069 0.061  0 1 0   0 
 4456793 14.603  1-17 5813.2 120.3 115.7 4.107 0.047 0.044 0.957 0.072 0.063  0 1 0   0 
 4456866 15.844  1-17 5744.9 113.9 110.0 4.235 0.073 0.072 1.001 0.082 0.077  0 1 0   0 
 4456886 15.481  4-17 5564.8 111.7 107.2 4.304 0.050 0.050 0.925 0.070 0.065  2 1 0   0 
 4456967 15.531  4-17 5772.7 114.8 109.9 4.286 0.058 0.059 1.000 0.077 0.076    1 0   0 
 4456976 15.710  1-17 5248.5 119.7 112.5 3.795 0.068 0.071 1.092 0.108 0.107  0 1 0   0 
 4456979 14.489 14-14 5277.0 118.1 112.5 3.725 0.038 0.051 1.227 0.081 0.106    1 0   0 
 4457056 15.782  1-17 5760.4 111.1 107.3 4.386 0.058 0.065 0.981 0.070 0.074    1 0   0 
 4457067 15.535  2-17 5371.5 108.6  97.6 4.421 0.052 0.047 0.871 0.065 0.054    1 0   0 
 4457123 15.856  1-17 4912.0 147.0 147.0 4.650 0.059 0.036 0.600 0.060 0.026  1 2     1 
 4457204 15.324  1-17 5460.6  99.9  98.2 4.515 0.030 0.044 0.887 0.046 0.060    1 0   0 
 4457320 14.446  1-17 5404.5 120.0 111.0 3.787 0.041 0.044 0.867 0.059 0.060  0 1 0   0 
 4457346 15.299  4-17 5567.6 108.6 105.3 4.355 0.053 0.051 0.922 0.071 0.066  1 1 0   0 
 4457347 14.495  4-17 5946.9 117.8 111.7 3.684 0.038 0.039 1.310 0.062 0.064  0 1 0   0 
 4457351 15.458  0-17 5381.4 108.9 104.1 3.861 0.035 0.037 0.934 0.059 0.056  2 1 0   0 
 4457391 15.314  1-17 5622.1 106.3 103.5 4.397 0.051 0.053 0.938 0.070 0.070  1 1 0   0 
 4457620 13.077  0-17 6641.2 144.4 138.2 4.050 0.031 0.031 1.426 0.070 0.063  1 1 0   0 
 4457690 14.773  1-17 5738.8 117.7 111.9 3.835 0.044 0.042 1.102 0.068 0.064    1 0   0 
 4457705 15.444  4-17 5880.8 113.4 108.7 4.265 0.058 0.059 1.048 0.078 0.080  0 1 0   0 
 4457712 15.410  1-17 5546.4 104.1 103.1 4.408 0.052 0.055 0.917 0.068 0.067    1 0   0 
 4457732 14.516  1-17 4838.1  82.5  77.1 4.533 0.031 0.025 0.794 0.042 0.033  0 1 0   0 
 4457733 13.267  0-17 5527.5 103.6 103.5 4.397 0.037 0.039 0.985 0.064 0.065    1 0   0 
 4457734 14.614  1-17 5283.1 100.9  89.9 4.468 0.043 0.039 0.854 0.061 0.053  0 1 0   0 
 4457773 16.838  6- 9 5642.0 169.0 186.0 4.558 0.033 0.187 0.934 0.094 0.104  0 2     1 
 4457828 15.480  1-17 5586.6 105.6 104.1 4.430 0.049 0.056 0.928 0.065 0.068  1 1 0   0 
 4457974 15.504  2-17 5437.0 108.6  98.9 4.391 0.063 0.058 0.887 0.066 0.057  0 1 0   0 
 4457991 15.399  1-17 5956.5 117.6 110.9 4.284 0.060 0.059 1.072 0.076 0.081    1 0   0 
 4457997 15.621  2-17 5954.0 114.7 110.4 4.323 0.055 0.058 1.059 0.073 0.079    1 0   0 
 4458082 13.827  2-17 6208.4 129.4 109.4 4.197 0.039 0.039 1.121 0.069 0.076    1 0 0 0 
 4458099 14.624  4-17 5557.6 108.4 107.3 4.414 0.045 0.049 0.920 0.069 0.068    1 0   0 
 4458109 10.830  0-17 6704.8 144.7 137.5 4.179 0.032 0.031 1.376 0.074 0.060  8 3 0   0 
 4458117 13.106  1-17 6643.2 134.4 131.9 4.247 0.031 0.034 1.331 0.061 0.056    1 0   0 
 4458118 15.714  1-17 4901.4  88.9  83.7 3.209 0.098 0.093 1.052 0.239 0.185  2 2 0   0 
 4458136 15.292  1-17 5728.9 114.1 108.4 4.301 0.052 0.053 0.980 0.075 0.074  0 1 0   0 
 4458178 13.906  1-17 5815.2 125.1 119.2 4.021 0.042 0.039 0.972 0.069 0.060    1 0   0 
 4458184 12.408  1-17 5199.0 179.0 179.0 4.545 0.075 0.067 0.736 0.106 0.057  0 2     1 
 4458192 13.623  1-17 5073.0 192.0 174.0 4.492 0.080 0.080 0.829 0.070 0.063  0 2     1 
 4458292 15.924  4-17 5591.0 105.1 103.0 4.445 0.052 0.064 0.926 0.062 0.066  0 1 0   0 
 4458325 15.461  1-17 4976.8 107.0  93.5 3.703 0.065 0.074 1.008 0.126 0.122  0 1 0   0 
 4458340 15.811  1-17 5656.0 111.0 107.4 4.373 0.059 0.060 0.949 0.072 0.071    1 0   0 
 4458354 14.830  1-17 5039.6 102.7  88.5 3.520 0.068 0.085 1.268 0.148 0.203  0 1 0   0 
 4458359 15.717  4-17 5199.8 108.2 104.2 4.492 0.068 0.090 0.832 0.052 0.051  0 1     0 
 4458370 12.386  0-17 6326.3 123.8 122.1 4.362 0.034 0.039 1.046 0.061 0.066    1 0   0 
 4458422 14.004 10-10 6352.1 133.2 135.3 4.185 0.038 0.035 1.270 0.062 0.067    1 0   0 
 4458430 15.385  1-17 5488.1 107.4 102.2 4.400 0.054 0.052 0.900 0.069 0.063    1 0   0 
 4458432 14.654  1-17 5966.6 110.0 114.0 4.023 0.048 0.051 1.189 0.113 0.082    1 0   0 
 4458445 14.529  1-17 5457.6 113.0 107.2 3.976 0.042 0.041 1.033 0.060 0.060    1 0   0 
 4458546 15.407  1-17 5737.8 114.1 108.0 4.241 0.060 0.061 0.997 0.079 0.076    1 0   0 
 4458635 15.815  4-17 5188.0 114.8 105.7 3.681 0.087 0.100 1.207 0.144 0.155  0 1 0   0 
 4458638 13.043  0-17 6464.4 133.7 135.5 4.197 0.045 0.043 1.313 0.061 0.055  8 1 0   0 
 4458712 14.449  1-17 5920.9 113.5 115.1 3.984 0.058 0.049 1.185 0.132 0.080    1 0   0 
 4458774 13.903  1-17 5091.5  99.3  88.7 3.479 0.072 0.085 1.075 0.167 0.173  0 2 0   0 
 4458800 15.749  2- 3 5575.4 107.3 103.7 4.470 0.045 0.058 0.919 0.058 0.064  1 1 0   0 
 4458805 15.342  1-17 5612.5 117.0 111.9 3.989 0.060 0.055 1.050 0.075 0.073  0 1 0   0 
 4458818 14.515  1-17 5857.8 108.5 108.0 4.369 0.040 0.044 1.048 0.067 0.071    1 0   0 
 4458826 15.738  2-17 5427.8 107.9 101.5 4.437 0.055 0.057 0.886 0.064 0.061  0 1 0   0 
 4458918 13.957  1-17 6767.0 145.5 142.3 3.878 0.050 0.041 1.274 0.122 0.049    2 0   0 
 4458948 15.029  1-17 5850.1 115.8 112.6 4.338 0.050 0.051 1.018 0.075 0.077    1 0   0 
 4458984 15.962  1-17 4863.6  93.1  88.7 4.513 0.038 0.032 0.788 0.036 0.031  7 1 1   0 
 4458989 12.525  0-17 6583.6 126.7 130.4 3.937 0.034 0.035 1.641 0.069 0.078  3 1 0   0 
 4458992 15.952  2-17 5588.8 116.8 110.3 4.060 0.092 0.087 1.003 0.083 0.078  0 1 0   0 
 4459010 15.724  1-17 5747.2 112.8 108.4 4.276 0.073 0.073 0.993 0.078 0.076    1 0   0 
 4459048 15.630  1-17 4804.2  87.7  80.4 4.580 0.026 0.029 0.752 0.037 0.038  0 1 0   0 
 4459093 15.414  1-17 5705.7 113.1 108.3 4.215 0.058 0.059 0.991 0.080 0.075  0 1 0   0 
 4459096 14.252  1-17 5623.9 105.4 105.6 4.348 0.040 0.040 1.046 0.061 0.062  0 1 0   0 
 4459107 15.400  1-17 4808.1  78.8  74.4 4.556 0.030 0.027 0.766 0.039 0.035  0 1 0   0 
 4459159 15.893  4-17 5097.8 116.0 104.9 3.777 0.081 0.088 1.018 0.126 0.113  0 1 0   0 
 4459202 14.640  1-17 5073.1 103.1  88.4 3.527 0.080 0.095 1.295 0.144 0.194  0 1 0   0 
 4459213 13.762  1-17 6791.9 145.0 136.2 4.201 0.035 0.032 1.341 0.062 0.050    3 0   0 
 4459280 15.687  4-17 6001.8 112.8 109.7 4.370 0.052 0.063 1.061 0.068 0.075    1 0   0 
 4459289 15.842  1-17 5832.4 113.1 108.6 4.151 0.078 0.081 1.071 0.098 0.086  0 1 0   0 
 4459331 15.918  1-17 4863.3  84.7  82.8 3.244 0.086 0.101 1.181 0.223 0.230  2 2 0   0 
 4459427 15.498  1-17 5954.5 112.2 109.4 4.366 0.053 0.061 1.048 0.069 0.076    1 0   0 
 4459503 14.340  1-17 6168.8 115.7 115.5 4.342 0.038 0.042 1.100 0.062 0.070    1 0   0 
 4459600 15.946  1-17 6150.9 118.5 115.4 4.355 0.055 0.069 1.111 0.071 0.076    1 0   0 
 4459680 15.876  2- 3 5884.5 118.1 117.4 4.014 0.091 0.091 1.162 0.110 0.096    1 0   0 
 4459692 15.516  2-17 5711.9 105.1 102.7 4.449 0.042 0.054 0.958 0.059 0.067  0 1 0   0 
 4459762 14.148  1-17 5843.4 114.1 111.7 4.348 0.043 0.046 1.014 0.076 0.077  1 1 0   0 
 4459767 14.020  1-17 5908.4 116.7 113.3 4.297 0.042 0.044 1.048 0.075 0.078  1 1 0   0 
 4459781 15.248  4-17 5856.5 119.3 114.4 4.083 0.058 0.068 1.114 0.109 0.087  0 1 0   0 
 4459821 14.943  1-17 5609.9  99.2  95.4 4.511 0.027 0.039 0.914 0.043 0.056  0 1 0   0 
 4459913 13.604  0-17 5716.9  94.5  96.0 4.493 0.023 0.032 0.952 0.039 0.052  1 1 0   0 
 4459919 15.447  1-17 5578.7 105.6 104.8 4.407 0.054 0.058 0.926 0.069 0.068  7 1 0   0 
 4459956 15.669  2-17 6133.2 126.3 110.7 4.130 0.087 0.080 1.217 0.084 0.095    1 0   0 
 4460055 15.734  4-17 5597.4 115.3 109.4 4.196 0.073 0.071 0.955 0.075 0.070  0 1 0   0 
 4460164 15.694  1-17 5617.0 121.2 116.3 4.337 0.139 0.209 0.946 0.090 0.076  0 1     0 
 4460188 10.387  0-17 6429.2 342.6 196.3 3.869 0.187 0.144 1.543 0.306 0.206 10 1     0 
 4460611 12.572  4-16 6141.0 117.8 112.0 4.294 0.040 0.037 1.153 0.065 0.071    1 0   0 
 4464156 15.625  2-17 5736.3 121.6 114.9 3.927 0.078 0.071 1.145 0.091 0.085  0 1 0   0 
 4464215 15.969  1-17 5900.9 119.3 114.0 4.185 0.079 0.077 1.087 0.091 0.088  0 1 0   0 
 4464304 15.862  4-17 5249.2 108.1  96.7 4.474 0.051 0.048 0.846 0.057 0.050  0 1 0   0 
 4464394 13.497  0-17 6620.0 133.0 128.5 3.815 0.032 0.036 1.615 0.068 0.115  1 1 0 1 0 
 4464528 11.401  1-17 6038.5 117.2 111.6 4.228 0.043 0.039 1.202 0.059 0.074  8 1 0   0 
 4464530 11.232  1-17 6379.9 123.3 113.1 4.308 0.026 0.032 1.251 0.050 0.060  8 1 0   0 
 4464535 15.598  1-17 4801.7  87.8  82.5 4.531 0.032 0.024 0.775 0.037 0.028  0 1 1   0 
 4464926 12.880  0-17 6515.5 157.0 164.6 4.263 0.030 0.034 1.179 0.059 0.081    1 0   0 
 4464955 13.665  1-17 6347.5 116.7 117.0 4.394 0.024 0.034 1.094 0.043 0.059    1 0   0 
 4464999 14.952  0-17 6299.0 126.7 127.5 3.815 0.204 0.189 1.499 0.239 0.208  3 1     0 
 4465203 13.995  1-17 5057.3  84.1  75.0 4.491 0.032 0.023 0.794 0.044 0.031    1 0   0 
 4465300 15.812  1-17 5565.5 110.1 107.4 4.454 0.051 0.063 0.919 0.061 0.065  1 1 0   0 
 4465305 14.476  1-17 6282.0 119.8 115.1 4.337 0.031 0.042 1.173 0.056 0.072    1 0   0 
 4465320 14.699  4-17 6324.7 120.5 121.6 4.314 0.037 0.040 1.203 0.057 0.065    1 0   0 
 4465324 15.875  0-17 5793.5  99.8 102.2 4.181 0.038 0.042 1.062 0.079 0.076  2 1 0   0 
 4465342 14.929  1-17 5773.2 117.1 115.2 4.091 0.056 0.058 1.068 0.110 0.080  6 1 0   0 
 4465353 14.593  1-17 5767.6 125.8 118.1 4.134 0.044 0.043 0.852 0.059 0.049  0 1 0   0 
 4465366 14.695  1-17 5507.2 121.6 118.6 4.316 0.151 0.199 0.917 0.081 0.070  0 1     0 
 4465432 15.003  1-17 6040.6 112.7 110.6 4.374 0.040 0.048 1.074 0.061 0.068    1 0   0 
 4465448 15.693  4-17 5724.5 116.6 111.6 4.260 0.075 0.075 0.988 0.079 0.076  0 1 0   0 
 4465461 14.907  1-17 5385.9 118.5 114.9 3.919 0.035 0.034 1.171 0.045 0.052  0 1 0   0 
 4465519 14.966  4-17 6178.4 132.5 118.2 4.086 0.053 0.054 1.270 0.069 0.098    1 0   0 
 4465522 13.907  1-17 5482.5  87.9  89.6 4.471 0.027 0.036 0.990 0.046 0.058    1 0   0 
 4465622 14.943  1-17 5642.2 103.1 109.2 4.394 0.040 0.045 1.045 0.061 0.066  0 1 0   0 
 4465653 14.734  1-17 5627.0  82.6  95.8 4.430 0.027 0.037 1.082 0.042 0.055  1 1 0   0 
 4465726 12.514  0-17 6332.7 130.0 121.2 3.977 0.033 0.037 1.405 0.071 0.095    1 0   0 
 4465805 15.593  1-17 5702.8 145.8 147.1 3.806 0.088 0.085 1.456 0.121 0.109  0 1 0   0 
 4465949 15.465  1- 3 5685.9 116.8 111.6 4.352 0.056 0.056 0.960 0.074 0.073  0 1 0   0 
 4465957 15.256  1-17 3625.2  83.8  65.9 4.782 0.010 0.010 0.430 0.011 0.011  0 1 0   0 
 4465990 15.601  2- 3 6048.3 124.8 126.2 3.797 0.104 0.107 1.409 0.166 0.137    1 0   0 
 4465994 15.024  1-17 5586.0  97.9  96.3 4.462 0.030 0.039 0.991 0.049 0.060  1 1 0   0 
 4466089 13.643  1-17 5821.1 120.7 118.0 4.207 0.042 0.046 1.044 0.082 0.082    1 0   0 
 4466356 13.554  1-17 6144.7 119.5 122.1 4.299 0.040 0.041 1.094 0.070 0.072  3 1 0   0 
 4466378 13.644  1-17 5036.1 102.4  93.7 3.482 0.072 0.089 1.115 0.175 0.191  0 2 0   0 
 4466401 15.406  1- 3 5964.0 114.9 120.4 4.119 0.051 0.058 1.154 0.086 0.097  0 1 0   0 
 4466452 14.090  1-17 6298.8 121.8 115.2 4.349 0.027 0.036 1.164 0.050 0.064    1 0   0 
 4466520 13.907 14-17 3641.2  75.2  72.5 4.727 0.011 0.011 0.490 0.012 0.012  2 3 0   0 
 4466566 15.492  3- 5 5240.5 108.5 100.1 4.518 0.037 0.044 0.843 0.049 0.055  0 1 0   0 
 4466628 13.101  1-17 5615.9 172.2 151.3 4.373 0.042 0.043 0.939 0.083 0.076  1 1 0   0 
 4466629 13.348  1-17 5707.2 127.2 125.3 3.872 0.263 0.239 1.154 0.282 0.178    1     0 
 4466647 13.214  0-17 5119.5  82.2  80.2 4.575 0.025 0.031 0.767 0.037 0.044  0 1 0   0 
 4466676 13.928  1-17 6327.8 109.1 119.4 4.233 0.028 0.026 1.396 0.047 0.047    1 0   0 
 4466677 14.609  1-17 5941.9 109.1 103.3 4.467 0.022 0.034 1.001 0.040 0.058  0 1 0 0 0 
 4466691 13.016 14-15 6797.4 141.9 137.5 4.080 0.038 0.038 1.660 0.059 0.069  5 2 0   0 
 4466830 13.207  1-17 6120.8 139.3 124.0 4.089 0.028 0.033 1.335 0.055 0.069    1 0   0 
 4469096 13.611  0-17 5554.3 100.5 100.4 4.493 0.031 0.041 0.891 0.050 0.059  0 1 0   0 
 4469126 14.574  1-17 5538.2 120.0 117.0 3.892 0.039 0.040 1.103 0.068 0.071  0 1 0   0 
 4469177 15.078  1-17 5099.1  92.4  85.9 4.545 0.031 0.036 0.812 0.042 0.050  1 1 0   0 
 4469225 14.657  2-15 5992.8 115.6 111.3 4.190 0.043 0.047 1.130 0.073 0.088    1 0   0 
 4469229 13.558  0-17 6492.5 126.9 120.2 3.803 0.030 0.038 1.624 0.068 0.123    1 0   0 
 4469257 14.457 15-16 6745.0 189.0 260.0 4.156 0.180 0.180 1.301 0.182 0.223    2     1 
 4469260 15.989  1-17 5837.6 122.6 117.1 3.901 0.118 0.106 1.209 0.117 0.107  0 1 0   0 
 4469391 15.435  1- 3 5601.3 119.7 112.4 3.974 0.062 0.059 1.057 0.076 0.075  0 1 0   0 
 4469402 15.216  1-17 5867.5 118.9 116.6 3.937 0.068 0.059 1.191 0.112 0.082    1 0   0 
 4469404 15.380  1- 3 5752.6 112.8 108.9 4.356 0.054 0.055 0.982 0.074 0.075    1 0   0 
 4469424 15.290  4-17 5760.5 117.7 115.1 4.044 0.073 0.067 1.083 0.105 0.081  0 1 0   0 
 4469486 15.675  4-17 5350.3 103.4  98.3 4.527 0.034 0.048 0.858 0.048 0.057  0 1 0   0 
 4469576 13.775  1-17 6072.4 114.2 114.0 4.457 0.034 0.040 0.916 0.053 0.056    1 0   0 
 4469578 14.348  1-17 5172.7  93.2  83.3 4.437 0.036 0.026 0.833 0.049 0.033  0 1 0   0 
 4469603 14.616  1-17 5916.3 112.3 110.2 4.381 0.039 0.046 1.034 0.068 0.077    1 0   0 
 4469629 14.987  1-17 4279.3  77.9  66.3 4.644 0.018 0.020 0.646 0.020 0.019  1 1 0   0 
 4469642 15.120  1-17 5651.8 108.9 103.7 4.473 0.034 0.044 0.939 0.055 0.064  1 1 0   0 
 4469651 13.146  0-17 6096.7 108.3 107.0 4.383 0.030 0.038 1.095 0.054 0.065    1 0   0 
 4469708 15.595  4-17 6112.9 121.3 120.1 4.283 0.058 0.061 1.133 0.072 0.082    1 0   0 
 4469719 14.919  1-17 5918.1 114.5 112.5 4.361 0.044 0.049 1.038 0.072 0.078    1 0   0 
 4469734 14.624  1-17 5846.2 114.7 108.2 4.154 0.045 0.051 1.080 0.090 0.085  0 1 0   0 
 4469743 15.617  2-17 5452.7 122.1 116.7 3.906 0.069 0.069 1.055 0.085 0.084  0 1 0   0 
 4469818 15.347  1- 3 5744.2 111.3 108.0 4.190 0.057 0.059 1.015 0.085 0.078    1 0   0 
 4469862 15.034  1-17 6518.0 158.0 218.0 4.395 0.062 0.188 1.157 0.162 0.162    2     1 
 4469891 15.979  4-17 5875.9 123.0 130.3 4.097 0.071 0.089 1.120 0.108 0.101    1 0   0 
 4470055 14.957  1-17 5694.0 155.0 155.0 4.602 0.036 0.144 0.828 0.079 0.088    2     1 
 4470094 15.658  1-17 4466.6  79.0  74.9 4.602 0.023 0.021 0.703 0.030 0.026  0 1 0   0 
 4470124 12.492 15-16 6330.3 114.7 112.7 3.772 0.060 0.063 1.623 0.104 0.151  3 1 0   0 
 4470141 15.382  1-17 6032.4 110.8 108.8 4.130 0.064 0.064 1.177 0.083 0.097 10 1 0   0 
 4470207 13.795  1-17 6365.8 115.7 112.0 3.749 0.035 0.046 1.682 0.072 0.155    1 0   0 
 4470248 15.866  1-17 5632.6 122.8 116.2 3.956 0.083 0.076 1.082 0.089 0.084    1 0   0 
 4470305 14.957  1-17 6115.8 123.4 115.3 4.230 0.054 0.052 1.158 0.069 0.084    1 0   0 
 4470332 15.614  1-17 5870.9 115.7 112.1 4.151 0.076 0.075 1.088 0.100 0.091  0 1 0   0 
 4470456 14.417 15-16 5928.7 112.7 106.5 4.167 0.044 0.050 1.114 0.080 0.089    1 0   0 
 4470469 15.524  2-17 5461.3 114.9 109.1 4.050 0.067 0.063 0.957 0.069 0.068    1 0   0 
 4470549 13.398  0-17 6322.2 118.7 115.3 4.296 0.027 0.034 1.267 0.052 0.065    1 0   0 
 4470577 15.422  1-17 4974.4  90.9  84.5 3.419 0.108 0.116 1.244 0.183 0.222  2 2 0   0 
 4470658 13.938  1-17 6084.3 116.6 112.0 4.326 0.038 0.043 1.107 0.071 0.078    1 0   0 
 4470725 14.642  1-17 5437.7  92.9  92.9 4.545 0.023 0.036 0.866 0.037 0.055    1 0   0 
 4470730 15.558  1-17 5630.2 112.0 108.2 4.203 0.066 0.065 0.965 0.076 0.071    1 0   0 
 4470736 13.203  0-17 5801.3 114.8 115.7 3.987 0.057 0.040 1.127 0.127 0.075    1 0   0 
 4470763 15.390  1-17 5630.8 110.7 106.4 4.297 0.081 0.080 0.949 0.073 0.070  0 1 0   0 
 4470768 15.098  1-17 5708.8 118.9 111.4 3.636 0.077 0.073 1.448 0.124 0.119    1 0   0 
 4470776 14.915  1-17 5646.9 123.4 127.6 4.305 0.127 0.151 0.959 0.085 0.078  0 1     0 
 4470777 13.326  0-17 6310.7 134.4 117.2 4.251 0.038 0.035 1.155 0.063 0.068    1 0   0 
 4470779 10.974  1-17 5462.4  91.8  94.8 4.421 0.034 0.037 1.004 0.053 0.056    1 0   0 
 4470828 15.258  1-17 5428.8 109.7 102.9 4.461 0.077 0.120 0.878 0.063 0.060  0 1     0 
 4470888 15.577  1-17 5947.0 107.7 111.0 4.090 0.081 0.090 1.155 0.101 0.097    1 0   0 
 4470895 15.519  1-17 5892.4 113.1 107.6 4.196 0.072 0.070 1.079 0.087 0.085    1 0   0 
 4470938 15.468  1-17 5503.9 108.3 103.8 4.391 0.060 0.059 0.905 0.068 0.064  0 1 0   0 
 4470945 15.379  4-17 5003.8  90.4  82.1 3.353 0.134 0.140 1.329 0.190 0.226  0 2 0   0 
 4470949 11.741  1-17 4753.8  81.3  80.5 3.326 0.077 0.091 1.204 0.195 0.207  2 2 0   0 
 4471022 15.351  4-17 6064.1 116.2 113.9 4.220 0.060 0.061 1.141 0.074 0.086    1 0   0 
 4471033 13.741  1-17 5618.8  96.0  84.2 4.373 0.036 0.027 0.779 0.046 0.031    1 0   0 
 4471063 15.800  4-17 5401.7 120.1  96.0 4.209 0.067 0.060 0.893 0.063 0.047  0 1 0   0 
 4471094 14.337 15-16 6063.3 116.9 101.0 4.072 0.035 0.049 1.242 0.067 0.110    1 0   0 
 4471164 15.290  4-17 6015.6 122.8 118.5 4.228 0.053 0.053 1.118 0.077 0.086    1 0   0 
 4471189 14.813  1-17 5991.6 102.9 108.9 4.080 0.046 0.056 1.196 0.080 0.104    1 0   0 
 4471253 13.304  0-17 6149.3 116.9 119.0 3.850 0.087 0.091 1.425 0.151 0.137    1     0 
 4471364 14.781  1-17 5939.8 118.1 111.7 4.171 0.046 0.049 1.117 0.079 0.090    1 0   0 
 4471407 15.319  1-17 5747.8 109.2 101.8 4.524 0.024 0.032 0.916 0.042 0.050    1 0   0 
 4471413 13.186  0- 1 4215.7  88.7  83.4 1.791 0.133 0.114 1.226 0.400 0.280  2 2 0   0 
 4471431 14.639  1-17 6146.3 126.1 118.3 4.247 0.046 0.045 1.162 0.068 0.082    1 0   0 
 4471490 15.374  1-17 5697.8 115.4 110.9 4.373 0.055 0.057 0.963 0.073 0.073  0 1 0   0 
 4471519 14.386  1-17 6075.0 123.3 111.0 4.189 0.040 0.045 1.167 0.068 0.091  1 1 0   0 
 4471565 13.417  0-17 6127.6 116.6 122.8 4.222 0.033 0.038 1.140 0.064 0.075    1 0   0 
 4471579 13.980  1-17 5592.5 103.7 102.6 4.376 0.042 0.043 0.988 0.067 0.067    1 0   0 
 4471597 14.868  1-17 4956.3  99.7  89.7 3.533 0.066 0.085 1.172 0.160 0.193  2 1 0   0 
 4471689 14.810  1-17 5432.6 111.8 104.5 4.443 0.044 0.044 0.888 0.067 0.063  0 1 0   0 
 4471731 14.985  1-17 6275.4 118.0 117.1 3.797 0.111 0.109 1.546 0.163 0.168    1 0   0 
 4471747 15.030  1-17 6074.0  81.0  90.0 4.284 0.103 0.126 1.173 0.073 0.097    2   1 1 
 4471767 14.460  1-17 5714.3 117.3 122.8 3.825 0.039 0.038 1.183 0.064 0.066  1 1 0   0 
 4471876 14.406  1-17 5829.0 117.7 113.3 4.255 0.043 0.047 1.029 0.077 0.079    1 0   0 
 4471925 15.308  1-17 6237.7 116.9 111.9 4.401 0.030 0.039 1.107 0.051 0.062    1 0   0 
 4472103 14.427 15-16 6452.9 130.9 124.6 3.920 0.042 0.044 1.493 0.081 0.096    1 0   0 
 4472142 14.431 15-16 6404.7 120.7 119.0 4.330 0.027 0.036 1.216 0.049 0.066  1 1 0   0 
 4472143 14.002  1-17 5998.4 121.0 115.1 4.275 0.029 0.029 1.265 0.043 0.046  0 1 0   0 
 4472221 15.107  4-17 5758.5 105.1 100.7 4.515 0.023 0.033 0.928 0.040 0.052  1 1 0   0 
 4472224 15.544  4-17 5730.4 119.9 117.6 4.179 0.057 0.059 1.013 0.088 0.078    1 0   0 
 4472279 15.295  1-17 5889.4 121.7 117.9 3.882 0.068 0.061 1.241 0.109 0.084  0 1 0   0 
 4472327 14.985  1-17 5158.5  84.9  76.7 4.403 0.030 0.023 0.839 0.037 0.026  0 1 1   0 
 4472418 12.604  1-17 6329.2 131.2 126.1 4.057 0.033 0.036 1.342 0.065 0.071    1 0   0 
 4472552 15.158  4-17 6189.0 125.5 121.1 3.974 0.053 0.058 1.352 0.087 0.119    1 0   0 
 4472563 15.629  2-17 6092.0 190.0 233.0 4.496 0.054 0.216 1.016 0.139 0.139    2     1 
 4472618 15.032  4-17 5890.1 117.8 112.2 4.192 0.046 0.051 1.082 0.083 0.086    1 0   0 
 4472651 15.060  1-17 5591.2 118.3 113.5 4.223 0.095 0.089 0.948 0.077 0.071  0 1     0 
 4472722 13.372  0-17 6272.4 133.4 126.6 3.878 0.051 0.038 1.297 0.146 0.066    1 0   0 
 4472751 15.632  4-17 5826.9 108.5 106.0 4.454 0.037 0.049 0.983 0.055 0.066  0 1 0   0 
 4472778 14.113 15-16 6418.8 140.7 132.7 4.169 0.035 0.037 1.303 0.061 0.063    1 0   0 
 4472803 15.376  1-17 5917.1 112.4 116.4 4.012 0.063 0.064 1.175 0.119 0.089    1 0   0 
 4472815 14.687 15-16 6249.4 123.7 116.3 3.973 0.041 0.047 1.380 0.076 0.117    1 0   0 
 4472877 13.438  0-17 5415.4 117.3 111.9 4.042 0.042 0.040 0.915 0.060 0.055    1 0   0 
 4472920 13.768  1-17 5999.6 120.4 115.9 4.316 0.041 0.041 1.028 0.074 0.070  1 1 0   0 
 4472979 15.532  4-17 5414.9 109.6  93.4 4.283 0.052 0.050 0.887 0.060 0.046  1 1 0   0 
 4472989 12.745  0-17 5146.0  82.0  82.0 3.806 0.144 0.096 1.245 0.122 0.227  0 2     1 
 4473030 13.908  0-17 5009.6  98.2  89.6 3.550 0.061 0.085 1.205 0.151 0.202  2 3 0   0 
 4473082 15.940  4-17 4997.7  96.6  90.5 4.550 0.034 0.038 0.792 0.043 0.044  0 1 0   0 
 4473115 14.179  1-17 5980.0 121.6 114.9 4.186 0.039 0.045 1.128 0.074 0.089  0 1 0   0 
 4473128 14.489 15-16 6139.3 125.2 110.4 4.037 0.038 0.049 1.292 0.067 0.115    1 0   0 
 4473241 15.524  1-17 5124.2  97.4  92.2 4.594 0.022 0.031 0.771 0.036 0.046  0 1 0   0 
 4473282 15.447  1-17 5874.7 123.5 115.9 4.241 0.053 0.056 1.054 0.080 0.082  0 1 0   0 
 4473355 15.656  1-17 4087.4  70.6  87.8 4.629 0.019 0.016 0.612 0.014 0.015  4 1 0   0 
 4473378 15.250  1-17 5754.2 123.0 118.2 4.345 0.051 0.051 0.983 0.077 0.076  0 1 0   0 
 4473407 14.255 15-16 6479.2 131.9 127.2 3.987 0.035 0.039 1.355 0.063 0.090    1 0   0 
 4473428 15.530  2- 3 6075.0 199.0 217.0 4.423 0.087 0.203 1.006 0.143 0.130    2     1 
 4473475 15.609  4-17 3602.2  81.7  63.9 4.785 0.010 0.010 0.424 0.012 0.011  2 3 0   0 
 4473514 13.733  1-17 6159.5 123.7 118.4 3.990 0.032 0.051 1.340 0.066 0.127    1 0   0 
 4473541 14.412  1-17 5701.6 130.2 125.5 4.025 0.060 0.048 1.065 0.089 0.074  0 1 0   0 
 4473561 13.299  0-17 6256.0 125.2 118.2 4.292 0.038 0.038 1.090 0.067 0.070    1 0   0 
 4473593 15.270  1-17 5869.6 120.2 115.7 4.132 0.050 0.057 1.101 0.096 0.088  0 1 0   0 
 4473632 14.885  1-17 5928.6 122.5 117.6 4.297 0.045 0.046 1.056 0.077 0.080  0 1 0   0 
 4473659 15.901  2-17 5995.4 120.9 116.1 4.377 0.050 0.058 1.057 0.069 0.076    1 0   0 
 4473660 13.604  1-17 6640.4 148.5 131.2 4.086 0.034 0.034 1.415 0.073 0.067    1 0   0 
 4473831 15.495  1-17 5365.9 135.8 131.3 4.156 0.302 0.372 0.904 0.218 0.083  0 1     0 
 4473933 12.030  0-17 4470.0 103.4 102.5 2.094 0.113 0.153 1.554 0.392 0.449 2,3 2 0   0 
 4474010 15.333  1- 3 5916.5 122.4 118.3 4.319 0.052 0.053 1.046 0.076 0.080  0 1 0   0 
 4474054 15.077  1-17 5718.1 113.1 109.7 4.427 0.040 0.048 0.966 0.064 0.072    1 0   0 
 4474193 11.478  1-17 5436.1 117.2 105.0 4.180 0.050 0.048 0.905 0.064 0.053  3 1 0   0 
 4474200 15.844  4-17 4239.1  88.1  68.1 4.657 0.022 0.028 0.625 0.022 0.020  0 1 0   0 
 4474271 13.589  0-17 5853.6 130.1 118.1 3.914 0.045 0.039 1.192 0.075 0.067  0 1 0   0 
 4474288 15.558  2-17 5605.5 115.7 111.6 4.126 0.207 0.211 0.989 0.125 0.092  0 1     0 
 4474324 13.422  1-17 6195.7 112.9 111.9 4.410 0.020 0.032 1.098 0.041 0.061    1 0   0 
 4474362 14.377  1-17 6033.3 110.8 109.6 4.137 0.037 0.043 1.178 0.069 0.095    1 0   0 
 4474376 15.738  2- 3 6087.0 120.5 118.6 4.301 0.065 0.068 1.114 0.074 0.080    1 0   0 
 4474419 15.143  1-17 5106.8  88.5  84.5 4.589 0.022 0.031 0.776 0.035 0.046  1 1 0   0 
 4474462 13.821  1-17 5985.4 123.4 123.1 4.113 0.046 0.042 1.017 0.088 0.071    1 0 1 0 
 4474502 14.350  1-17 6080.8 121.2 119.4 4.311 0.039 0.043 1.111 0.073 0.080    1 0   0 
 4474532 13.881  1-17 6015.8 126.2 130.2 3.817 0.062 0.042 1.346 0.181 0.076    1 0   0 
 4474645 14.197  1-17 5628.7 101.3  94.1 4.541 0.018 0.029 0.892 0.033 0.047  1 1 0   0 
 4474695 14.582  1-17 6086.7 120.9 119.9 3.909 0.052 0.057 1.333 0.132 0.101    1 0   0 
 4474709 14.203 15-16 6618.5 141.3 129.4 4.295 0.024 0.029 1.300 0.049 0.056    1 0   0 
 4474745 13.873  1-17 6028.2 118.6 116.8 4.392 0.039 0.043 0.970 0.066 0.067    1 0   0 
 4474916 13.516  0-17 6162.7 127.5 121.6 4.169 0.043 0.039 1.210 0.065 0.086  9 1 0   0 
 4474988 14.977  4-17 5960.7 118.4 110.2 4.492 0.036 0.041 0.963 0.059 0.062  6 1 0   0 
 4475010 10.808  1-17 6496.5 144.8 139.3 4.009 0.034 0.036 1.502 0.079 0.079  1 1 0   0 
 4475535 15.191  1-17 5901.2 108.9 106.2 4.400 0.041 0.051 1.024 0.063 0.074    1 0   0 
 4475723 14.673  1-17 5519.1 127.8 121.9 3.977 0.043 0.044 1.024 0.067 0.067    1 0   0 
 4476013 14.570  1-17 5199.1  93.9  89.3 4.541 0.029 0.038 0.830 0.042 0.054  1 1 0   0 
 4476062 14.736  1-17 5264.1  80.2  70.4 4.241 0.031 0.029 0.878 0.031 0.024  0 1 1   0 
 4476071 13.814  1-17 6613.2 142.6 139.7 4.026 0.047 0.041 1.127 0.081 0.055  1 3 0   0 
 4476139 14.732  1-17 5914.7 111.3 117.8 4.049 0.053 0.060 1.157 0.113 0.089    1 0   0 
 4476306 15.693  1-17 5465.5 115.0 101.9 4.289 0.066 0.065 0.899 0.066 0.055  0 1 0   0 
 4476385 13.003  0-17 6806.9 144.8 137.7 4.190 0.034 0.033 1.402 0.073 0.061    1 0   0 
 4476403 14.875  1-17 5454.8 118.8 113.2 4.091 0.048 0.048 0.936 0.067 0.064  0 1 0   0 
 4476419 13.798  1-17 6261.8 129.1 121.9 4.144 0.035 0.037 1.201 0.058 0.080    1 0   0 
 4476431 14.303  1-17 6032.0 108.7 106.6 4.395 0.031 0.042 1.067 0.056 0.073    1 0   0 
 4476454 12.599  1-17 4938.7  86.8  78.2 4.550 0.030 0.030 0.787 0.042 0.042  2 3 0   0 
 4476480 15.478  1-17 5861.7 116.1 112.9 4.323 0.061 0.061 1.025 0.076 0.078    1 0   0 
 4476508 15.218  1- 3 5173.8 124.1 114.2 3.802 0.052 0.058 1.046 0.096 0.101    1 0   0 
 4476534 15.344  1- 3 6052.1 125.2 125.9 3.892 0.072 0.072 1.322 0.152 0.109    1 0   0 
 4476552 13.190  1-17 6058.1 121.4 121.4 3.854 0.055 0.042 1.340 0.166 0.081    1 0   0 
 4476561 14.634  1-17 5832.7 115.4 111.8 4.302 0.044 0.045 1.018 0.076 0.077    1 0   0 
 4476562 14.957  0-17 5779.0 110.0 106.4 3.604 0.026 0.025 1.390 0.055 0.057  2 1 0   0 
 4476585 15.669  2-17 6042.0 182.0 200.0 4.524 0.052 0.208 0.969 0.119 0.131  0 2     1 
 4476644 15.332  1-17 5732.8 128.2 116.7 3.863 0.073 0.069 1.198 0.090 0.090  0 1 0   0 
 4476730 13.389  0-17 5108.8 108.3 101.7 3.667 0.046 0.070 1.193 0.109 0.157  0 1 0   0 
 4476900 15.326  2-17 5294.9  92.3  80.7 4.323 0.052 0.052 0.865 0.044 0.032  3 1 0   0 
 4477022 15.641  4-17 5830.0 117.7 114.5 4.115 0.066 0.074 1.086 0.104 0.087    1 0   0 
 4477067 14.193  1-17 5549.6 123.2 116.8 3.820 0.035 0.038 1.186 0.067 0.075  0 1 0   0 
 4477090 15.518  4-17 5888.0 117.8 115.3 4.350 0.054 0.059 1.030 0.074 0.078    1 0   0 
 4477106 15.481  4-17 5823.1 123.9 119.6 3.963 0.080 0.070 1.157 0.105 0.087  0 1 0   0 
 4477185 15.276  1-17 5317.9 101.3  86.6 4.160 0.049 0.050 0.885 0.048 0.036  0 1 0   0 
 4477217 14.991  1-17 5435.9  94.6  92.3 4.556 0.023 0.035 0.853 0.037 0.051  6 1 0   0 
 4477252 14.696  1-17 5989.3 121.8 115.2 4.291 0.046 0.048 1.082 0.074 0.080    1 0   0 
 4477329 15.713  4-17 5481.5 127.1 122.2 3.878 0.074 0.072 1.092 0.093 0.090    1 0   0 
 4477390 14.997  1-17 5725.0 155.0 172.0 4.420 0.124 0.186 0.851 0.118 0.073  1 2     1 
 4477568 14.977  1-17 5361.8 106.3 100.0 4.473 0.043 0.047 0.872 0.060 0.060  0 1 0   0 
 4477688 14.667  4-17 5671.5 128.2 123.4 3.997 0.050 0.044 1.069 0.077 0.072  6 1 0   0 
 4477690 14.861  1-17 5247.2  99.8  91.5 4.495 0.041 0.041 0.847 0.055 0.054  0 1 0   0 
 4477735 15.286  1-17 4485.0 121.0 134.0 4.642 0.021 0.046 0.732 0.036 0.066  1 2     1 
 4477826 15.026  1-17 5814.5 113.5 111.0 4.362 0.049 0.052 1.002 0.074 0.077  1 1 0   0 
 4477827 12.494  1-17 5483.9 106.5 101.7 4.123 0.038 0.037 0.988 0.061 0.060  7 1 0   0 
 4477830 13.548  1-17 6434.3 136.0 120.1 4.237 0.033 0.032 1.304 0.059 0.058  1 1 0   0 
 4477833 14.649  1-17 4680.7  78.8  76.2 4.574 0.026 0.022 0.744 0.035 0.030  0 1 0   0 
 4477987 14.462  1-17 6017.5 117.9 114.9 4.313 0.043 0.047 1.086 0.073 0.079    1 0   0 
 4478060 15.354  1-17 5941.0 160.0 196.0 4.519 0.046 0.196 1.001 0.119 0.132  0 2     1 
 4478067 12.919  0-17 6118.5 117.7 111.1 4.211 0.032 0.040 1.143 0.065 0.078    1 0   0 
 4478103 14.062  1-17 6571.0 123.5 125.4 4.314 0.024 0.033 1.273 0.045 0.054  0 1 0   0 
 4478142 14.254  1-17 5526.4  93.2  87.5 4.540 0.019 0.029 0.892 0.032 0.042    1 0 1 0 
 4478168 13.490  0-17 6183.9 120.6 117.4 4.317 0.037 0.040 1.074 0.070 0.071    1   0 0 
 4478201 15.088  1-17 5964.6 125.6 115.7 4.233 0.067 0.062 1.093 0.083 0.086    1 0   0 
 4478263 11.841  0-17 5921.4 107.6 105.0 4.367 0.038 0.043 1.039 0.071 0.077    1 0   0 
 4478274 14.440  1-17 6091.3 319.5 190.7 4.163 0.211 0.273 1.154 0.313 0.155    1     0 
 4478369 15.856  4-17 5818.0 195.0 177.0 4.308 0.247 0.202 0.779 0.123 0.044  2 2     1 
 4478451 15.844  4-17 5342.9 119.7 111.3 4.502 0.064 0.103 0.852 0.062 0.062    1     0 
 4478592 15.736  4-17 5802.7 108.2 104.2 4.469 0.036 0.049 0.968 0.055 0.064    1 0   0 
 4478625 14.174  1-17 6283.6 114.9 111.4 4.369 0.025 0.035 1.152 0.046 0.066    1 0   0 
 4478659 15.658  4-17 5489.8 107.9 105.3 4.475 0.044 0.054 0.900 0.058 0.064  0 1 0   0 
 4478661 15.492  1-17 5941.0 178.0 196.0 4.519 0.039 0.221 1.001 0.134 0.122  9 2     1 
 4478714 15.741  4-17 6145.1 129.1 116.1 4.056 0.081 0.082 1.268 0.093 0.104  0 1 0   0 
 4478768 13.393  0-17 6260.4 128.8 127.5 4.208 0.030 0.044 1.231 0.061 0.080    1 0   0 
 4478776 15.028  1-17 5493.6 104.0 101.5 4.493 0.034 0.045 0.901 0.052 0.063  1 1 0   0 
 4478800 15.024  4-17 6135.6 120.5 117.8 4.358 0.038 0.046 1.113 0.063 0.076    1 0   0 
 4478828 14.707  1-17 6215.0 118.4 123.5 3.774 0.060 0.067 1.561 0.120 0.159  1 1 0   0 
 4478875 15.772  1-17 5778.3 130.8 124.1 3.985 0.089 0.080 1.125 0.104 0.089  0 1 0   0 
 4478895 11.036  0- 1 4093.2  84.0  74.1 1.496 0.114 0.086 0.988 0.276 0.149  2 2 0   0 
 4478913 14.945  1-17 6368.2 135.7 133.5 4.234 0.046 0.050 1.255 0.063 0.071    1 0   0 
 4478924 15.258  1-17 5416.9 106.1 104.0 4.508 0.033 0.044 0.881 0.050 0.061    1 0   0 
 4478930 13.581  0-17 6633.6 135.3 145.0 4.255 0.031 0.034 1.293 0.056 0.051    1 0   0 
 4479000 13.975  1-17 6453.9 132.7 128.0 3.987 0.036 0.037 1.395 0.068 0.071    1 0   0 
 4479007 14.024 15-16 6699.4 137.5 135.2 4.289 0.024 0.029 1.321 0.049 0.052    1 0   0 
 4479034 15.725  1-17 5863.4 117.3 114.0 4.128 0.066 0.072 1.096 0.099 0.088    1 0   0 
 4479170 14.688  1-17 6052.4 127.2 128.3 3.937 0.051 0.055 1.288 0.131 0.093  0 1 0   0 
 4479221 13.642  1-17 6393.7 128.1 113.1 4.302 0.023 0.031 1.289 0.045 0.056    1 0   0 
 4479576 15.854  2-17 5652.4 123.4 117.7 4.426 0.051 0.059 0.946 0.067 0.071    1 0   0 
 4479633 14.255  1-17 6138.4 158.1 203.0 4.227 0.034 0.041 1.166 0.080 0.103    1 0   0 
 4479666 13.908  2-17 5990.2 115.2 109.4 4.248 0.036 0.042 1.101 0.072 0.082    1 0   0 
 4479669 15.432  1-17 5861.0 127.7 123.1 4.249 0.054 0.057 1.045 0.082 0.083  0 1 0   0 
 4479720 15.799  1-17 4933.2  99.2  91.0 4.571 0.027 0.033 0.774 0.040 0.043  0 1 0   0 
 4479787 15.045  1-17 6205.4 125.8 119.3 4.306 0.045 0.047 1.158 0.066 0.077    1 0   0 
 4479860 13.239  0-17 6044.9 110.3 110.7 4.353 0.035 0.042 1.085 0.068 0.078    1 0   0 
 4479949 13.465  1-17 6614.7 165.9 163.2 4.138 0.200 0.280 1.250 0.194 0.135    3     0 
 4479950 14.053  1-17 6029.1 124.4 120.4 4.217 0.036 0.043 1.129 0.072 0.085  1 1 0   0 
 4480013 14.772  1-17 5830.9 121.4 115.7 4.144 0.046 0.052 1.077 0.095 0.085  0 1 0   0 
 4480039 14.519  1-17 6306.2 137.1 130.8 4.265 0.041 0.040 1.201 0.064 0.070    1 0   0 
 4480111 14.713  1-17 6057.7 128.4 124.4 3.995 0.059 0.065 1.270 0.104 0.112  1 1 0   0 
 4480190 13.150  0-17 6108.4 132.2 129.2 4.137 0.040 0.038 0.833 0.056 0.049  0 3 0   0 
 4480298 15.856  0-17 5092.2 116.5  98.8 3.547 0.053 0.070 1.307 0.124 0.168  2 3 0   0 
 4480409 13.958  1-17 6444.5 145.3 135.8 4.181 0.034 0.037 1.222 0.052 0.070    1 0   0 
 4480413 13.456  0-17 5777.0  88.4  83.8 4.429 0.019 0.028 1.109 0.033 0.053  1 1 0   0 
 4480434 13.494  1-17 6106.9 111.2 109.0 4.424 0.024 0.030 1.085 0.042 0.051    1 0   0 
 4480454 15.355  1-17 6060.4 127.3 123.8 4.366 0.042 0.049 1.084 0.068 0.078  0 1 0   0 
 4480615 15.913  4-17 5147.5 124.9 103.7 4.533 0.038 0.044 0.821 0.051 0.052  1 1 0   0 
 4480676 12.572  1-17 5710.2 135.8 130.1 3.927 0.076 0.070 1.135 0.090 0.085  3 1 0   0 
 4480700 13.588  1-17 6243.0 169.0 206.0 4.315 0.132 0.198 1.006 0.174 0.107    2     1 
 4480749 11.714  0-17 5811.6 141.6 133.1 4.031 0.036 0.034 0.846 0.060 0.052  0 1 0   0 
 4480776 14.102  1-17 5786.1 133.8 128.9 3.950 0.050 0.042 1.147 0.083 0.075  0 1 0   0 
 4480782 15.150  4-17 6289.1 121.2 122.8 3.788 0.076 0.078 1.576 0.127 0.157    1 0   0 
 4480790 13.459  0-17 5782.3 115.9 112.1 4.333 0.040 0.041 1.020 0.073 0.071  1 1 0   0 
 4480825 15.487  1-17 5995.3 118.2 120.9 4.054 0.066 0.076 1.201 0.100 0.102    1 0   0 
 4480840 14.940  1-17 5938.7 112.7 107.7 4.434 0.034 0.045 1.020 0.055 0.067  1 1 0   0 
 4480875 13.490  0-17 6152.8 128.2 112.2 4.297 0.035 0.027 1.227 0.057 0.065    1 0   0 
 4480953 13.362  0-17 6053.0 128.5 120.6 4.226 0.041 0.041 1.133 0.071 0.083    1 0   0 
 4481077 15.669  4-17 5093.7  74.5  69.9 4.382 0.030 0.029 0.847 0.023 0.019  0 1 1   0 
 4481138 14.929  1-17 6006.5 126.9 125.7 3.946 0.069 0.069 1.261 0.133 0.102    1 0   0 
 4481167 15.999  2-17 6087.3 121.9 118.8 4.375 0.054 0.070 1.082 0.071 0.075  0 1 0   0 
 4481213 15.412  1-17 5747.8 123.8 117.9 4.265 0.059 0.059 0.995 0.080 0.077  0 1 0   0 
 4481377 14.961  1-17 6363.6 136.4 136.2 4.224 0.050 0.055 1.258 0.064 0.073    1 0   0 
 4481412 15.192  1-17 5569.9 123.6 117.6 4.275 0.051 0.051 0.930 0.073 0.067  0 1 0   0 
 4481652 15.038  1-17 5829.5 120.7 116.6 4.150 0.052 0.057 1.072 0.096 0.085    1 0   0 
 4481771 15.889  4-17 5639.2 127.5 122.4 4.098 0.089 0.091 1.007 0.088 0.080    1 0   0 
 4481854 14.803  1-17 6242.2 117.0 115.0 4.368 0.031 0.041 1.139 0.053 0.068  8 1 0   0 
 4481983 13.342  1-17 5712.8 101.3 103.3 4.480 0.029 0.037 0.928 0.049 0.059    1 0   0 
 4481993 15.930  4-17 5645.5 121.1 115.7 4.335 0.078 0.076 0.949 0.074 0.071  0 1 0   0 
 4482014 13.659  1-17 6719.4 140.2 143.7 4.127 0.037 0.036 1.409 0.075 0.066    1 0   0 
 4482205 15.292  4-17 5561.4 128.9 123.7 3.918 0.087 0.083 1.084 0.096 0.090  6 1 0   0 
 4482550 15.420  4-17 5742.2 125.6 119.8 4.346 0.058 0.059 0.980 0.076 0.076  0 1 0   0 
 4482554 15.516  1-17 5875.7 129.0 124.1 4.307 0.063 0.063 1.034 0.080 0.082    1 0   0 
 4482644 14.315  1-17 6564.4 136.3 136.3 4.081 0.044 0.045 1.394 0.074 0.068    1 0   0 
 4482696 14.270  1-17 5911.5 123.1 117.7 4.278 0.043 0.047 1.055 0.076 0.080  0 1 0   0 
 4482757 15.331  1- 3 6181.7 124.4 124.0 3.809 0.075 0.079 1.492 0.140 0.150    1 0   0 
 4482937 15.704  1-17 5547.8 107.6 104.8 4.507 0.034 0.048 0.902 0.050 0.059  0 1 0   0 
 4482946 13.712  1-17 6062.4 113.4 101.2 3.883 0.030 0.038 1.552 0.055 0.123  0 1 0   0 
 4482953 12.910  0-17 6275.0 118.9 113.6 3.868 0.032 0.051 1.506 0.071 0.155    1 0   0 
 4482958 15.231  1-17 6121.2 149.0 159.3 3.788 0.059 0.066 1.467 0.173 0.155    1 0   0 
 4482973 13.398  1-17 6513.0 155.0 213.0 4.369 0.070 0.210 1.162 0.173 0.156    2     1 
 4482978 15.557  4-17 5773.0 120.1 115.7 4.340 0.059 0.059 0.991 0.075 0.076  0 1 0   0 
 4482997 15.886  4-17 5656.0 116.6 112.4 4.389 0.063 0.068 0.949 0.071 0.071  0 1 0   0 
 4483090 15.450  4-17 5710.6 129.2 122.5 4.272 0.052 0.055 0.980 0.079 0.077  0 1 0   0 
 4483104 14.548  1-17 5858.5 108.9 109.4 4.377 0.037 0.043 1.077 0.060 0.070  0 1 0   0 
 4483123 13.755  1-17 6821.0 142.4 140.1 4.173 0.037 0.035 1.408 0.073 0.061    2 0   0 
 4483201 15.469  4-17 5751.0 120.8 115.5 4.333 0.060 0.059 0.984 0.076 0.076  0 1 0   0 
 4483209 15.776  4-17 5991.4 125.2 119.1 4.290 0.069 0.072 1.084 0.078 0.083  0 1 0   0 
 4483224 15.330  1-17 6174.3 158.6 126.7 4.012 0.068 0.062 1.311 0.099 0.114    1 0   0 
 4483262 12.202  0-17 6630.7 136.4 129.5 3.760 0.032 0.033 1.738 0.079 0.076 11 2 0   0 
 4483288 15.769  2-17 6107.4 125.1 114.9 4.006 0.084 0.088 1.281 0.111 0.110    1 0   0 
 4483294 14.616  1-17 5976.7 120.8 117.4 4.314 0.045 0.048 1.070 0.075 0.080    1 0   0 
 4483300 15.469  1-17 5836.9 124.0 120.2 4.061 0.067 0.071 1.113 0.113 0.086  0 1 0   0 
 4483390 15.585  4-17 5186.3 101.3  97.4 4.572 0.025 0.036 0.803 0.040 0.051  7 1 0   0 
 4483414 14.897  1-17 5661.8 122.5 121.9 3.857 0.048 0.046 1.179 0.070 0.076  1 1 0   0 
 4483419 15.435  1- 3 6398.6 156.5 198.7 4.007 0.069 0.084 1.395 0.110 0.125  0 1 0   0 
 4483423 14.829  1-17 6117.6 131.9 116.0 4.185 0.045 0.049 1.186 0.067 0.090  0 1 0   0 
 4483424 15.222  4-17 5629.7 115.3 112.6 4.388 0.051 0.054 0.941 0.073 0.071  0 1 0   0 
 4483440 13.030  0-17 5100.5 104.5  87.3 3.576 0.062 0.063 0.927 0.118 0.109  0 1 0   0 
 4483579 13.944  1-17 5894.3 103.8 103.9 4.410 0.027 0.037 1.076 0.050 0.064    1 0   0 
 4483625 12.617  1-17 5853.9 122.8 118.5 4.317 0.043 0.044 1.022 0.077 0.077    1 0   0 
 4483646 13.967  1-17 6205.7 137.7 112.2 4.218 0.033 0.041 1.147 0.066 0.075  6 1 0   0 
 4483691 13.446  1-17 6898.3 148.3 144.4 4.147 0.035 0.031 1.427 0.071 0.064    2 0   0 
 4483765 13.107  0-17 6185.5 143.7 112.3 4.230 0.029 0.038 1.201 0.059 0.075    1 0   0 
 4483943 13.708  1-17 6691.0 138.6 130.5 3.939 0.034 0.038 1.428 0.067 0.104 10 3 0   0 
 4484128 12.520  1-17 6503.5 141.2 131.9 3.584 0.123 0.237 1.894 0.208 0.188  4 3     0 
 4484149 14.491  1-17 5893.4 122.4 120.1 4.345 0.044 0.047 1.032 0.075 0.079    1 0   0 
 4484179 13.086  0-17 6790.4 139.8 138.3 4.201 0.032 0.030 1.387 0.071 0.057  0 1 0 1 0 
 4484213 13.951  2-17 6021.8 134.5 120.3 3.766 0.034 0.034 1.224 0.057 0.060    1 0   0 
 4484238  8.560  0-17 5838.2 101.7 101.0 4.139 0.038 0.043 1.093 0.089 0.079  1 1 0   0 
 4484251 11.638  1-17 7159.6 153.3 157.7 4.172 0.034 0.032 1.421 0.072 0.062  6 2 0   0 
 4484252 11.748  1-17 6753.0 189.0 259.0 4.117 0.180 0.180 1.410 0.208 0.254  6 2     1 
 4484262 15.415  1-17 5725.5 123.0 116.7 4.318 0.061 0.059 0.977 0.077 0.075  0 1 0   0 
 4484264 15.652  4-17 4993.5 110.0  95.7 3.396 0.249 0.332 1.255 0.324 0.283  0 2     0 
 4484266 15.659  2- 3 5405.7 139.3 133.7 3.925 0.063 0.062 1.021 0.080 0.079  0 1 0   0 
 4484283 13.025  0-17 6556.4 123.9 129.6 4.307 0.022 0.032 1.277 0.045 0.057    1 0   0 
 4484312 13.182  1-17 6264.4 139.1 131.4 4.113 0.033 0.036 1.286 0.059 0.074    1 0   0 
 4484336 14.169  1-17 6065.4 118.1 116.2 4.350 0.037 0.044 1.093 0.066 0.079    1   1 0 
 4484356 14.798  1-17 5535.8 105.0  92.9 4.250 0.034 0.027 0.822 0.045 0.032 2,3 1 0   0 
 4484586 13.642  1-17 5455.5 102.8 101.8 4.537 0.025 0.037 0.863 0.038 0.052    1 0   0 
 4484794 14.614  1-17 5808.0 157.0 175.0 4.386 0.105 0.195 0.983 0.127 0.104  1 2     1 
 4484811 15.071  1-17 5516.0 122.4 117.2 4.392 0.050 0.050 0.908 0.072 0.066  1 1 0   0 
 4487983 11.887  3-15 5642.8 105.2 100.8 4.259 0.040 0.041 0.956 0.072 0.069  0 3 0   0 
 4488322 12.204  0-17 6834.7 409.9 735.7 3.732 0.230 0.195 1.788 0.462 0.529  8 2     0 
 4488434 15.102  1-17 6249.7 139.6 136.9 4.307 0.041 0.043 1.175 0.067 0.081    1 0   0 
 4488519 15.920  4-17 5128.6 103.7  97.4 4.550 0.032 0.041 0.812 0.044 0.051  0 1 0   0 
 4488756 13.401  0-17 5859.2 316.0 328.2 4.240 0.182 0.337 1.065 0.327 0.161    1     0 
 4488788 12.517  0-17 6174.2 124.9 125.4 4.169 0.043 0.038 1.212 0.064 0.086    1 0   0 
 4488879 15.229  1-17 6064.6 121.4 121.7 4.320 0.051 0.053 1.101 0.071 0.080    1 0   0 
 4488924 15.789  4-17 4838.4  92.8  87.1 4.696 0.021 0.024 0.625 0.023 0.022  0 1 0   0 
 4488941 13.001  0-17 5609.9 112.9 110.9 4.375 0.046 0.047 0.981 0.069 0.068  1 1 0   0 
 4488973 15.082  4-17 5873.6 111.2 106.9 4.462 0.029 0.041 0.991 0.048 0.063  0 1 0   0 
 4489052 15.760  4-17 6146.7 122.9 116.4 4.523 0.028 0.031 0.938 0.045 0.042  0 1 0   0 
 4489094 14.622  1-17 5733.7 137.3 125.1 3.849 0.043 0.042 1.212 0.073 0.078    1 0   0 
 4489106 15.618  2-17 5532.5 109.5 107.4 4.492 0.037 0.050 0.907 0.052 0.062    1 0   0 
 4489241 15.741  2-17 5867.5 114.7 109.9 4.484 0.031 0.041 0.967 0.051 0.059  0 1 0   0 
 4489264 13.833  1-17 5836.5 138.0 127.8 4.003 0.042 0.039 0.886 0.060 0.052  0 1 0   0 
 4489340 13.949  1-17 6459.5 135.0 134.1 3.987 0.036 0.035 1.433 0.077 0.075    1 0   0 
 4489351 15.558  4-17 5349.3 106.9 103.5 4.541 0.028 0.042 0.853 0.042 0.056  0 1 0   0 
 4489365 14.036 10-10 6945.7 151.3 145.9 3.938 0.041 0.042 1.638 0.085 0.094    2 0   0 
 4489416 13.972  1-17 6013.0 138.3 126.7 3.720 0.036 0.036 1.255 0.060 0.066    1 0   0 
 4489532 14.804  1-17 5598.0 169.0 169.0 4.309 0.205 0.205 0.849 0.125 0.063  0 2     1 
 4489557 15.491  4-17 6339.5 127.1 124.3 4.355 0.037 0.047 1.170 0.060 0.070  8 1 0   0 
 4489601 14.909  1-17 5759.4 131.0 124.8 3.936 0.054 0.048 1.147 0.080 0.076  0 1 0   0 
 4489721 15.877  4-17 5389.3 115.7 102.4 4.403 0.061 0.055 0.875 0.065 0.053  0 1 0   0 
 4489801 13.789  1-17 6073.1 113.6 113.7 4.358 0.034 0.042 1.093 0.066 0.078    1 0   0 
 4489907 14.811  1-17 5489.4 129.9 123.5 3.954 0.042 0.042 1.030 0.069 0.070    1 0   0 
 4489975 15.261  4-17 5864.2 125.9 121.0 4.232 0.049 0.052 1.053 0.083 0.084    1 0   0 
 4490044 14.884  1-17 5932.7 123.2 125.6 4.002 0.058 0.055 1.185 0.127 0.088    1 0   0 
 4490326 14.264  1-17 6774.8 143.0 135.7 4.239 0.031 0.035 1.366 0.065 0.059    1 0   0 
 4490636 15.100  1-17 5366.3 132.9 123.1 4.472 0.079 0.129 0.862 0.066 0.062  0 1     0 
 4490664 15.608  2-17 5862.4 125.3 122.1 4.378 0.048 0.055 1.016 0.071 0.078    1 0   0 
 4540435 14.692  1-16 5970.9 105.2 114.7 4.107 0.042 0.052 1.168 0.079 0.100    1 0   0 
 4540486 14.991  1-16 5794.2 121.5 118.3 3.925 0.050 0.047 1.109 0.072 0.068  0 1 0   0 
 4540549 11.810  1-16 5635.8 192.4 151.7 4.310 0.041 0.041 0.950 0.087 0.077  6 1 0   0 
 4540632  9.908  1-16 5224.6  79.6  73.9 4.365 0.023 0.020 0.837 0.029 0.023  3 1 1   0 
 4540634 15.981  2-16 6056.2 121.9 120.3 3.927 0.102 0.103 1.302 0.144 0.116    1 0   0 
 4540657 15.170  1-16 5277.6 157.3 184.8 4.563 0.041 0.064 0.808 0.073 0.069  1 1     0 
 4540673 14.981  1-16 6101.1 128.1 107.4 4.119 0.042 0.045 1.222 0.068 0.095  0 1 0   0 
 4540693 13.018  0-16 6753.7 143.0 136.9 4.190 0.036 0.036 1.383 0.074 0.061    1 0   0 
 4540703 11.397  0-16 5917.2 140.6 126.9 3.730 0.089 0.083 1.389 0.154 0.111  0 1     0 
 4540711 12.726  1-16 5127.1 125.9 112.6 3.680 0.045 0.067 1.196 0.103 0.156  0 1 0   0 
 4540715 13.346  1-16 5867.4 113.6 110.4 4.287 0.040 0.044 1.035 0.075 0.078  0 1 0   0 
 4540719 15.450  1-16 5841.1 121.0 115.8 4.104 0.055 0.064 1.097 0.106 0.086  0 1 0   0 
 4540724 15.404  1-16 5828.6 108.3 105.5 4.456 0.033 0.045 0.984 0.053 0.065  0 1 0   0 
 4540744 14.623  1-16 5689.8 106.7 100.7 4.502 0.024 0.036 0.934 0.041 0.058    1 0   0 
 4540753 15.657  1-16 5086.9 101.7  94.3 4.557 0.029 0.037 0.803 0.041 0.049  0 1 0   0 
 4540778 15.829  1-16 5744.9 119.4 114.3 4.320 0.065 0.064 0.984 0.076 0.075  0 1 0   0 
 4540786 14.828  1-16 5136.1  95.1  88.2 4.558 0.026 0.035 0.812 0.038 0.052  0 1 0   0 
 4540816 13.906  1-16 5099.9  91.1  89.8 3.241 0.076 0.102 1.209 0.207 0.233  0 2 0   0 
 4540868 15.379  4-16 6090.2 117.6 115.4 4.349 0.047 0.055 1.100 0.066 0.077  0 1 0   0 
 4540885 14.751  1-16 5963.9 123.2 117.1 4.288 0.046 0.048 1.073 0.075 0.080  0 1 0   0 
 4540890 15.251  1-16 5059.7 115.4 111.0 4.512 0.036 0.033 0.811 0.052 0.043  0 1 0   0 
 4540891 15.582  1-16 6308.7 131.0 121.9 4.246 0.063 0.064 1.131 0.068 0.075    1 0   0 
 4540969 13.776  1-16 6172.6 129.3 112.0 4.183 0.038 0.043 1.102 0.074 0.078    1 0   0 
 4540974 15.818  4-16 4993.7  91.8  85.7 4.483 0.036 0.028 0.807 0.040 0.030  0 1 1   0 
 4541008 14.491  1-16 6012.1 113.4 117.4 4.175 0.041 0.045 1.146 0.072 0.091  0 1 0   0 
 4541133 15.619  2- 3 5367.2 130.9 125.1 3.811 0.066 0.065 1.125 0.099 0.099  0 1 0   0 
 4542905 15.650  2-17 5820.4 119.5 115.3 4.065 0.071 0.077 1.104 0.110 0.086    1 0   0 
 4542922 15.174  2-14 5660.5 103.5  98.6 4.493 0.029 0.041 0.933 0.047 0.060    1 0   0 
 4543003 14.887  1-17 6164.2 116.4 124.3 3.813 0.060 0.066 1.482 0.129 0.146    1 0   0 
 4543058 12.675  0-17 5708.9 101.9 100.0 4.237 0.036 0.040 1.046 0.072 0.071  2 1 0   0 
 4543059 14.789  1-17 5674.8 106.4 103.5 4.461 0.036 0.047 0.948 0.056 0.067  0 1 0   0 
 4543158 13.260  0-17 5750.4  99.2  99.5 4.399 0.036 0.040 1.011 0.065 0.070  2 1 0   0 
 4543248 14.302  0-17 5240.0 157.0 157.0 3.753 0.175 0.175 1.119 0.173 0.173  2 2     1 
 4543283 15.675  1-17 5748.8 129.1 122.8 4.012 0.081 0.073 1.031 0.082 0.073    1 0   0 
 4543437 14.795  1-17 5096.7 125.2 102.8 4.606 0.017 0.027 0.756 0.029 0.043  0 1 0   0 
 4543452 14.302  1-17 5002.9 105.4  94.7 3.504 0.064 0.090 1.235 0.162 0.215  2 3 0   0 
 4543482 13.553  0-17 5750.0 155.0 155.0 4.242 0.253 0.184 0.855 0.130 0.070  0 2     1 
 4543508 15.272  1-17 6229.2 136.0 129.0 4.168 0.058 0.053 1.237 0.066 0.085    1 0   0 
 4543513 15.423  1-17 6029.9 126.5 124.7 4.221 0.058 0.058 1.128 0.076 0.087    1 0   0 
 4543524 15.633  1-17 5602.0 152.0 152.0 4.571 0.038 0.152 0.913 0.083 0.104    2     1 
 4543554 13.160  0-17 6424.1 143.6 135.6 4.139 0.045 0.047 1.305 0.060 0.056  8 1 0   0 
 4543652 14.878  1-17 5737.4 117.2 100.1 4.219 0.040 0.043 1.118 0.064 0.074  0 1 0   0 
 4543657 15.438  1-17 5344.2 105.1 101.6 4.580 0.021 0.032 0.813 0.036 0.047  0 1 0   0 
 4543660 14.670  1-17 6394.5 125.5 119.0 3.874 0.044 0.048 1.527 0.081 0.124    1 0   0 
 4543666 15.208  1- 3 5831.4 124.5 119.3 4.289 0.052 0.054 1.021 0.078 0.079  0 1 0   0 
 4543734 14.659  0-17 6241.3 134.4 125.4 3.896 0.052 0.033 1.247 0.139 0.063  2 1 0   0 
 4543800 15.707  2- 3 5075.1 100.6  92.6 4.630 0.025 0.029 0.712 0.041 0.041  0 1 0   0 
 4543810 13.198  0-17 6633.0 133.6 141.1 4.333 0.022 0.029 1.223 0.040 0.054    1 0   0 
 4544045 15.119  1-17 5148.0  95.8  93.5 4.593 0.020 0.031 0.776 0.033 0.046  0 1 0   0 
 4544059 12.618  0-17 6161.7 118.1 116.3 4.097 0.035 0.038 1.260 0.061 0.096    1 0   0 
 4544082 12.702  1-17 4986.3  94.3  93.1 3.045 0.101 0.107 1.110 0.263 0.231  2 2 0   0 
 4544571 15.753  4-17 5906.0 121.5 123.3 4.069 0.067 0.077 1.146 0.107 0.094  1 1 0   0 
 4544572 15.741  2-17 6406.0 136.0 130.9 4.263 0.059 0.065 1.250 0.067 0.074  1 1 0   0 
 4544620 15.875  2-17 5627.3 123.3 117.0 4.201 0.079 0.077 0.965 0.079 0.073  0 1 0   0 
 4544628 12.546  0-17 6384.5 127.5 122.5 3.604 0.038 0.064 1.882 0.092 0.201    1 0   0 
 4544642 15.409  1-17 5908.3 125.0 117.2 4.190 0.053 0.056 1.091 0.083 0.087  0 1 0   0 
 4544673 15.593  2-17 5815.5 125.3 120.8 4.325 0.059 0.059 1.008 0.077 0.078  0 1 0   0 
 4544684 14.920  1-17 6249.8 122.7 118.2 4.487 0.032 0.041 0.916 0.042 0.051    1 0   0 
 4544695 16.103  2-17 5454.3 106.1 104.4 4.534 0.032 0.046 0.869 0.048 0.057  0 1 0   0 
 4544745 15.235  1-17 5833.2 116.1 115.5 4.502 0.034 0.045 0.883 0.045 0.052  0 1 0   0 
 4544779 15.667  2-17 5955.9 118.1 122.7 4.026 0.069 0.077 1.193 0.110 0.097  0 1 0   0 
 4544805 15.748  1-17 5961.5 114.9 119.7 4.029 0.071 0.078 1.195 0.108 0.098    1 0   0 
 4544840 14.851  1-17 6379.1 140.0 126.7 4.113 0.044 0.046 1.321 0.064 0.067    1 0   0 
 4544843 14.385  1-17 5918.7 120.9 122.3 3.975 0.059 0.049 1.188 0.134 0.080  0 1 0   0 
 4544862 15.948  4-17 5574.0 119.3 117.3 4.385 0.064 0.065 0.924 0.070 0.068  0 1 0   0 
 4544900 15.328  1-17 6046.5 120.7 119.1 3.992 0.062 0.067 1.262 0.105 0.106  0 1 0   0 
 4544907 12.497  1-17 5824.8 118.7 115.5 4.351 0.044 0.046 1.008 0.073 0.071  2 1 0 0 0 
 4544948 14.701  4-17 6119.3 132.1 115.4 4.171 0.050 0.045 1.193 0.067 0.091    1 0   0 
 4544961 11.466  0-17 6005.7 120.9 114.1 4.101 0.045 0.040 1.032 0.093 0.070  2 1 0   0 
 4544967 12.975  0-17 6581.3 115.0 120.4 4.329 0.016 0.021 1.296 0.032 0.037    1 0   0 
 4545064 13.055  0-17 6630.0 135.7 140.4 4.064 0.029 0.037 1.227 0.046 0.081    1 0   0 
 4545070 15.111  1-17 5146.5 101.9  89.2 4.470 0.041 0.032 0.828 0.053 0.039  0 1 0   0 
 4545187 14.708  1-17 5053.4 139.4 106.8 4.621 0.015 0.024 0.733 0.026 0.039  1 1 0 0 0 
 4545198 15.216  1-17 5852.5 119.8 115.2 4.143 0.055 0.060 1.086 0.096 0.087  0 1 0   0 
 4545268 16.089  2- 4 5199.6  99.3  91.0 4.423 0.053 0.047 0.841 0.048 0.036  0 1 0   0 
 4545307 14.676  1-17 5412.0 121.9 115.6 4.030 0.044 0.044 0.949 0.064 0.063  1 1 0   0 
 4545314 11.900  0- 1 4449.4  86.6  77.0 2.438 0.109 0.093 1.417 0.346 0.303  2 2 0   0 
 4545330 15.224  1-17 5861.8 115.1 111.0 4.190 0.061 0.063 1.069 0.087 0.085  0 1 0   0 
 4545336 13.337  0-17 5905.5 118.6 109.9 4.171 0.060 0.062 1.098 0.088 0.088  0 1 0   0 
 4545379 15.643  1-17 5566.8 118.0 113.2 4.233 0.067 0.066 0.936 0.072 0.067  0 1 0   0 
 4545401 15.449  1-17 5945.0 109.8 112.9 4.087 0.063 0.074 1.158 0.099 0.096  0 1 0   0 
 4545409 15.417  1-17 5820.8 113.9 111.5 4.372 0.052 0.057 1.003 0.071 0.076  0 1 0   0 
 4545413 15.143  1-17 5788.7 114.3 111.1 4.370 0.049 0.052 0.993 0.073 0.076  0 1 0   0 
 4545495 14.175  1-17 5903.4 118.6 110.9 4.154 0.040 0.046 1.101 0.084 0.082  0 1 0   0 
 4545497 15.069  1-17 4921.4  86.0  84.4 3.317 0.093 0.106 1.235 0.202 0.236  2 2 0   0 
 4545538 14.635  1-17 5636.4 120.4 116.7 4.122 0.050 0.047 0.993 0.082 0.072  0 1 0   0 
 4545554 15.455  1-17 5930.3 117.9 110.0 4.189 0.055 0.058 1.101 0.082 0.087    1 0   0 
 4545557 15.866  2- 3 5689.7 106.6 101.7 4.492 0.035 0.048 0.933 0.052 0.059    1 0   0 
 4545574 15.818  1-17 5705.4 117.5 117.6 4.111 0.071 0.074 1.028 0.092 0.079  1 1 0   0 
 4545595 15.457  1-17 5571.8 120.1 119.6 3.821 0.062 0.061 1.186 0.085 0.089  0 1 0   0 
 4545611 15.485  1-17 5573.0 102.7  97.3 4.534 0.025 0.036 0.890 0.041 0.052  0 1 0   0 
 4545698 13.872  2-17 4599.0 160.0 160.0 4.600 0.052 0.028 0.669 0.075 0.054  0 2     1 
 4545711 15.884  2-17 5823.8 119.6 115.5 4.307 0.074 0.074 1.015 0.078 0.078  0 1 0   0 
 4545729 13.556  0-17 6591.6 134.6 130.7 3.906 0.032 0.034 1.588 0.078 0.083  3 1 0   0 
 4545738 13.907  1-17 5704.8 120.8 122.0 4.067 0.055 0.044 1.044 0.102 0.075  0 1 0   0 
 4545797 15.404  4-17 5918.5 119.4 118.8 4.057 0.145 0.158 1.155 0.128 0.113  1 1     0 
 4545803 15.824  2-17 5750.3 119.1 113.9 4.329 0.065 0.064 0.985 0.075 0.076  0 1 0   0 
 4545858 14.192  1-17 5770.2 120.4 118.0 4.208 0.081 0.079 1.020 0.088 0.081  0 1     0 
 4545900 15.703  1-17 5311.9 111.8 100.0 4.449 0.051 0.047 0.859 0.062 0.052  0 1 0   0 
 4545926 13.505  0-17 6158.3 113.7 112.2 4.409 0.030 0.037 1.030 0.052 0.063  1 1 0   0 
 4545947 15.728  2- 3 5728.6 124.6 124.1 4.068 0.072 0.071 1.058 0.100 0.081  0 1 0   0 
 4545958 15.832  4-17 5617.4 109.9 107.4 4.522 0.034 0.048 0.867 0.045 0.050  1 1 0   0 
 4546036 15.071  1-17 6011.6 127.4 128.8 3.859 0.063 0.058 1.315 0.163 0.086  7 1 0   0 
 4546091 14.154 10-10 5645.5 121.4 115.0 4.172 0.047 0.045 0.978 0.080 0.072    1 0   0 
 4546098 15.622  2- 3 5981.7 123.8 117.7 4.212 0.062 0.060 1.112 0.080 0.087    1 0   0 
 4546168 13.333  0-17 5292.9 128.8 126.5 3.707 0.029 0.038 1.313 0.061 0.084  0 1 0   0 
 4546185 13.520  0-17 5745.7 121.8 116.6 3.891 0.035 0.036 1.177 0.066 0.068  0 1 0   0 
 4546198 13.914 10-17 4485.0 157.0 173.0 4.667 0.052 0.032 0.571 0.062 0.038  0 2     1 
 4546305 14.850  1-17 5879.6 125.7 117.9 4.242 0.042 0.048 1.056 0.077 0.083  0 1 0   0 
 4546351 14.469  1-17 5933.8 133.2 133.8 3.938 0.059 0.046 1.216 0.144 0.079  0 1 0   0 
 4546355 13.995  1-17 6755.2 141.6 133.4 4.271 0.026 0.031 1.345 0.052 0.054    1 0   0 
 4546357 15.210  1-17 5504.7 133.9 125.3 4.045 0.052 0.048 0.975 0.071 0.068  0 1 0   0 
 4546364 15.725  2-17 5360.6 112.2  94.3 4.183 0.053 0.052 0.889 0.054 0.040  0 1 0   0 
 4546386 14.618  1-17 6206.5 128.8 133.5 4.067 0.041 0.051 1.160 0.084 0.087  0 1 0   0 
 4546498 13.460  0-17 5250.0  92.7  85.0 4.488 0.040 0.038 0.847 0.057 0.053  1 1 0   0 
 4546523 15.533  1-17 5948.3 135.5 131.6 4.316 0.052 0.053 1.059 0.077 0.082  0 1 0   0 
 4546598 15.419  1-17 5991.8 132.3 129.7 4.338 0.048 0.052 1.069 0.073 0.081    1 0   0 
 4546719 15.831  1-17 5108.6  52.8  57.6 4.356 0.026 0.026 0.857 0.019 0.016  0 1 1   0 
 4546746 14.422  1-17 5359.5 122.5 105.8 4.483 0.038 0.042 0.873 0.060 0.062  0 1 0   0 
 4546777 13.461  0-17 5579.1 103.7 140.0 4.070 0.051 0.037 1.135 0.122 0.053    1 0   0 
 4546907 15.713  2- 3 5540.2 116.7 117.5 4.443 0.048 0.055 0.915 0.064 0.068    1 0   0 
 4546909 13.566  0-17 6054.3 126.5 123.2 3.959 0.043 0.047 1.273 0.122 0.089    1 0   0 
 4547005 14.499  1-17 6079.2 125.1 123.6 4.462 0.036 0.042 0.900 0.053 0.058  0 1 0   0 
 4547067 15.322 14-15 6330.6 138.0 125.3 3.781 0.058 0.055 1.416 0.170 0.090  5 1 0   0 
 4547138 15.258  4-17 5414.1 122.5 109.0 4.405 0.050 0.045 0.881 0.069 0.057  0 1 0   0 
 4547180 13.065  0-17 5699.3  95.3  95.5 4.450 0.033 0.042 0.958 0.059 0.068    1 0   0 
 4547393 13.678  1-17 5750.3 135.3 132.6 3.775 0.036 0.035 1.296 0.063 0.069    1 0   0 
 4547471 15.313  1-17 5984.6 132.4 125.8 4.291 0.052 0.053 1.080 0.076 0.082  0 1 0   0 
 4547480 11.176  1-17 5794.6 131.9 128.3 4.084 0.061 0.065 1.082 0.112 0.084  3 1 0   0 
 4547489 14.621  1-17 4798.2 107.2  86.0 4.560 0.028 0.025 0.765 0.041 0.036  1 1 0   0 
 4547500 13.976  0-17 6185.8 120.0 116.1 4.030 0.028 0.031 1.420 0.058 0.067  2 1 0   0 
 4547511 14.296  1-17 5938.3 133.7 128.7 4.271 0.044 0.045 0.990 0.075 0.072    1 0   0 
 4547594 15.267  1-17 5161.3 148.1 172.8 4.568 0.023 0.034 0.807 0.040 0.053  0 1 0   0 
 4547603 14.456  1-17 5719.7 106.8 105.6 4.437 0.028 0.039 1.030 0.050 0.064  1 1 0 1 0 
 4547684 13.993  1-17 5302.8 146.2 136.8 3.819 0.039 0.046 1.099 0.073 0.087  0 1 0   0 
 4547881 15.237  1- 3 5763.9 122.0 123.7 4.160 0.048 0.054 1.097 0.089 0.083  0 1 0   0 
 4548011 12.400  0-17 6014.1 122.5 112.2 4.227 0.035 0.037 1.156 0.064 0.077    1 0 1 0 
 4548075 15.679  2- 3 6075.7 129.0 128.4 4.249 0.059 0.059 1.132 0.076 0.085  0 1 0   0 
 4548115 16.873  6- 9 3702.7  25.7  38.4 5.052 0.036 0.072 0.213 0.014 0.016  0 1     0 
 4548182 14.363  1-17 5953.1 123.8 123.6 4.374 0.038 0.043 1.043 0.067 0.072    1 0   0 
 4548187 12.907  0-17 5636.8 105.7 101.7 4.263 0.040 0.040 0.969 0.069 0.066  1 1 0   0 
 4548355 14.763  1-17 5162.0  99.9  94.3 4.566 0.024 0.034 0.809 0.036 0.051  1 1 0   0 
 4548387 15.240  1-17 5883.1 133.8 128.4 3.931 0.066 0.057 1.202 0.122 0.082  1 1 0   0 
 4548437 15.093  1- 3 6140.7 126.6 128.4 4.133 0.048 0.052 1.064 0.090 0.078    1 0   0 
 4548575 12.261  0-17 7141.6 161.1 150.3 4.210 0.029 0.032 1.473 0.072 0.075    2 0   0 
 4548605 14.897  1-17 6109.7 126.4 117.4 4.003 0.046 0.056 1.299 0.081 0.118    1 0   0 
 4548768 13.439  1-17 5850.0 126.4 119.6 3.611 0.030 0.025 1.527 0.068 0.063  2 1 0   0 
 4548781 13.994  1-17 5588.7 139.4 132.9 3.986 0.041 0.041 1.044 0.071 0.068  0 1 0   0 
 4550741 15.553  2-17 5789.3 120.4 113.9 4.078 0.060 0.063 1.082 0.112 0.082  0 1 0   0 
 4550776 14.139  1-17 6283.7 122.0 121.6 4.468 0.030 0.038 0.932 0.045 0.054    1 0   0 
 4550825 13.843  1-17 6515.2 148.2 144.2 4.190 0.032 0.033 1.258 0.049 0.053    1 0   0 
 4550857 15.679  1-17 5675.8 116.6 111.4 4.213 0.060 0.061 0.979 0.079 0.073  0 1 0   0 
 4550872 14.694  1-17 5695.7 116.2 110.0 4.301 0.046 0.047 0.968 0.074 0.072    1 0   0 
 4550909 15.172  1-17 5017.7 131.2 110.4 4.401 0.120 0.975 0.826 0.381 0.080  8 1     0 
 4550995 14.596  1-17 5361.4  97.6  92.4 4.557 0.022 0.036 0.845 0.036 0.053  0 1 0   0 
 4551003 15.939  1-17 5112.8 123.5  97.6 3.384 0.158 0.174 1.431 0.238 0.216  0 2     0 
 4551050 14.960  1-17 5704.1 116.5 110.2 4.296 0.048 0.049 0.972 0.075 0.073  0 1 0   0 
 4551051 15.552  2-17 5557.9 120.9 115.7 3.694 0.071 0.072 1.340 0.114 0.111  0 1 0   0 
 4551095 12.340  0-17 6486.4 130.4 128.0 4.310 0.025 0.035 1.260 0.047 0.063    1 0   0 
 4551172 15.147  4-17 5511.8 119.4 116.6 3.736 0.049 0.050 1.281 0.083 0.091  1 1 0   0 
 4551266 13.029  0-17 6040.0 128.6 124.9 4.222 0.042 0.040 0.923 0.068 0.060    1 0   0 
 4551289 10.765  0-17 6015.4 112.7 105.8 3.758 0.027 0.030 1.216 0.056 0.057    1 0   0 
 4551291 15.045  1-17 6261.0 135.2 131.6 4.181 0.043 0.040 1.241 0.062 0.077  2 1 0   0 
 4551301 15.526  2- 3 5842.2 120.2 116.4 4.309 0.058 0.058 1.021 0.077 0.078    1 0   0 
 4551320 15.232  1-17 5708.9 120.6 119.9 4.039 0.064 0.054 1.060 0.093 0.076  0 1 0   0 
 4551328 14.903  1-17 5353.9  94.9  92.2 4.504 0.027 0.039 0.953 0.042 0.050  3 1 0   0 
 4551480 14.285 14-14 5076.0 209.0 157.0 3.942 0.592 0.319 0.983 0.194 0.159  0 2     1 
 4551599 14.790  1-17 5765.6 115.8 110.4 4.315 0.047 0.047 0.991 0.076 0.075  0 1 0   0 
 4551649 14.382  1-17 6325.8 125.6 123.8 4.110 0.040 0.045 1.120 0.077 0.078    1 0   0 
 4551675 14.074  1-17 6367.8 127.4 127.9 3.961 0.046 0.043 1.233 0.107 0.065    1 0   0 
 4551685 15.242  1-17 5788.3 113.4 111.5 4.211 0.051 0.053 1.027 0.083 0.079  0 1 0   0 
 4551739 13.415  1-17 6193.2 141.9 114.1 4.220 0.030 0.042 1.202 0.061 0.083    1 0   0 
 4551746 12.213  0-17 6721.0 137.6 134.1 3.924 0.033 0.035 1.602 0.079 0.082    2 0   0 
 4551763 14.397  1-17 6366.8 127.8 121.0 4.165 0.040 0.041 1.148 0.061 0.080    1 0   0 
 4551818 15.857  1-17 5816.7 122.4 116.2 3.929 0.099 0.087 1.179 0.105 0.095  0 1 0   0 
 4551822 13.189  0-17 6510.4 140.9 126.7 4.043 0.033 0.035 1.407 0.073 0.068    1 0   0 
 4551825 15.574  2-17 5911.9 114.8 112.0 4.339 0.058 0.061 1.040 0.073 0.078  0 1 0   0 
 4551948 15.534  1-17 5665.6 103.5 100.1 4.476 0.035 0.047 0.940 0.053 0.063  0 1 0   0 
 4551978 14.903  1-17 5294.9  90.6  77.7 4.335 0.034 0.028 0.863 0.044 0.031  0 1 1   0 
 4552018 15.687  1-17 5811.9 113.2 110.6 4.171 0.063 0.066 1.053 0.092 0.083  0 1 0   0 
 4552036 14.691  1-17 5749.2 115.9 112.5 4.200 0.046 0.049 1.013 0.084 0.077  0 1 0   0 
 4552047 14.174 10-10 6130.0 125.8 119.5 4.222 0.036 0.041 1.170 0.064 0.085    1 0   0 
 4552078 16.306  6- 6 4659.5  89.1  84.1 4.529 0.027 0.023 0.767 0.026 0.023  0 1 1   0 
 4552111 15.294  1-17 6147.0 117.1 116.7 4.350 0.041 0.050 1.119 0.062 0.076    1 0   0 
 4552144 15.758  2-17 4973.2 113.9 106.4 4.534 0.051 0.059 0.791 0.047 0.047  1 1     0 
 4552152 12.933  0-17 6164.1 117.5 117.6 3.759 0.038 0.055 1.597 0.091 0.169    1 0   0 
 4552234 15.412  4-17 5652.7 118.6 115.4 4.040 0.075 0.067 1.038 0.083 0.076  2 1 0   0 
 4552240 15.903  4-17 5608.0 107.3 104.6 4.438 0.055 0.066 0.931 0.063 0.067  0 1 0   0 
 4552294 13.819  1-17 5752.1 125.6 122.1 3.894 0.056 0.032 1.267 0.142 0.059    1 0   0 
 4552332 15.777  4-17 5196.0 196.0 179.0 4.524 0.093 0.076 0.726 0.106 0.049  0 2     1 
 4552335 15.417  1-17 5467.8 112.5 105.6 4.204 0.051 0.050 0.977 0.062 0.059    1 0   0 
 4552347 15.152  1-17 5702.3 117.1 106.5 4.266 0.052 0.049 0.845 0.063 0.050    1 0   0 
 4552395 13.144  1-17 6017.3 110.5 112.3 4.162 0.037 0.042 1.154 0.072 0.090  7 1 0   0 
 4552447 15.162  4-17 6109.0 193.0 257.0 4.356 0.108 0.201 1.061 0.181 0.120    2     1 
 4552461 15.299  4-17 5966.0 177.0 195.0 4.549 0.048 0.180 0.874 0.096 0.087  0 2     1 
 4552479 15.405  1-17 5430.7 112.5 100.4 4.184 0.051 0.049 0.903 0.062 0.052  0 1 0   0 
 4552730 14.964  1-17 5687.2 117.1 113.5 4.015 0.058 0.050 1.064 0.081 0.073    1 0   0 
 4552879 12.505  0-17 5777.0 110.9 105.7 4.347 0.042 0.041 0.953 0.072 0.066    1 0   0 
 4552914 14.858  1-17 5364.0  85.5  86.4 4.682 0.015 0.018 0.697 0.017 0.020  0 1 0   0 
 4552953 14.411  1-17 4702.9 101.5  90.6 2.470 0.154 0.112 1.444 0.451 0.387  2 2 0   0 
 4552996 12.420  0-17 6182.8 136.6 118.6 4.214 0.028 0.044 1.202 0.062 0.086    1 0   0 
 4553020 14.448 14-14 5277.4 117.0 111.5 3.918 0.040 0.044 0.980 0.063 0.070  0 1 0   0 
 4553072 13.872  1-17 5823.1 109.9 106.4 4.136 0.043 0.047 1.077 0.095 0.083  0 1 0   0 
 4553117 13.103  0-17 6265.7 115.5 134.2 3.783 0.058 0.039 1.381 0.181 0.068    1 0   0 
 4553144 15.687  2-17 5480.7 115.8 112.9 3.913 0.066 0.065 1.060 0.082 0.081  0 1 0   0 
 4553165 15.027  1-17 6233.0 131.5 125.3 4.113 0.048 0.049 1.273 0.065 0.086    1 0   0 
 4553226 15.557  1-17 6198.5 115.8 113.3 4.361 0.042 0.054 1.127 0.062 0.072    1 0   0 
 4553326 13.855  1-17 6108.1 117.5 106.5 4.053 0.035 0.050 1.210 0.070 0.103    1 0   0 
 4553339 15.783  2-17 5648.3 114.2 109.2 4.166 0.077 0.076 0.984 0.080 0.074  0 1 0   0 
 4553367 15.111  1-17 5851.9 109.2 107.2 4.399 0.042 0.050 1.010 0.065 0.075  1 1 0   0 
 4553379 12.124  0-17 6872.3 153.0 146.1 4.055 0.033 0.031 1.495 0.074 0.069    2 0   0 
 4553382 14.535  1-17 5781.4 112.0 111.4 4.129 0.048 0.050 1.057 0.101 0.080  1 1 0   0 
 4553391 15.688  1-17 5492.2 115.1 112.0 3.926 0.066 0.064 1.052 0.080 0.079    1 0   0 
 4553488 15.978  2-17 5573.5 115.9 110.3 4.074 0.084 0.080 0.990 0.079 0.075  0 1 0   0 
 4553498 15.535  1-17 5500.1 109.1 104.7 4.401 0.055 0.054 0.904 0.069 0.064    1 0   0 
 4553499 15.606  2-17 5717.2 118.8 110.7 3.892 0.075 0.068 1.164 0.088 0.085    1 0   0 
 4553534 15.612  1-17 5017.1  91.6  83.5 4.530 0.037 0.035 0.802 0.045 0.042  0 1 0   0 
 4553574 15.768  1-17 5493.8 111.4 102.8 4.325 0.064 0.061 0.903 0.068 0.059    1 0   0 
 4553644 15.305  1-17 5604.0 113.9 108.0 4.166 0.056 0.055 0.965 0.075 0.070  1 1 0   0 
 4553655 14.700  1-17 5696.8 112.5 114.4 4.108 0.053 0.049 1.025 0.092 0.075  0 1 0   0 
 4553656 15.744  4-17 5969.9 115.2 117.0 3.938 0.099 0.097 1.248 0.125 0.105  0 1 0   0 
 4553780 14.554  0-17 5726.0 117.3 115.0 3.952 0.036 0.035 0.886 0.053 0.048  2 1 0   0 
 4553789 13.428  0-17 4952.2 105.9  94.1 3.658 0.047 0.067 1.243 0.114 0.156  0 1 0   0 
 4553880 14.148 14-14 5085.8 108.9  96.6 3.582 0.055 0.079 1.268 0.127 0.184  0 1 0   0 
 4553975 15.594  2-17 5628.4 110.3 106.7 4.301 0.079 0.078 0.947 0.073 0.070  0 1 0   0 
 4553979 15.745  2-17 5987.9 110.9 107.6 4.135 0.078 0.075 1.151 0.090 0.094    1 0   0 
 4554004 14.435 11-13 5875.7 113.0 109.2 4.280 0.075 0.074 1.041 0.079 0.080  3 1 0   0 
 4554060 12.074  0-17 6531.5 147.2 133.6 4.149 0.029 0.034 1.261 0.046 0.058    3 0   0 
 4554085 15.872  1-17 5539.1 111.5 106.3 4.283 0.066 0.065 0.920 0.070 0.063    1 0   0 
 4554112 14.977  1-17 5598.6 100.9  99.0 4.478 0.035 0.046 0.926 0.053 0.063  0 1 0   0 
 4554290 15.776 14-15 6518.0 122.7 126.4 4.298 0.030 0.038 1.270 0.051 0.061  5 1 0   0 
 4554295 14.122 10-10 6311.4 127.2 130.5 4.217 0.033 0.047 1.245 0.059 0.076    1 0   0 
 4554393 15.173  4-17 6158.7 124.3 116.7 3.989 0.066 0.065 1.192 0.100 0.079    1 0   0 
 4554401 15.755  1-17 5583.4 115.7 111.1 4.207 0.068 0.067 0.947 0.073 0.068  0 1 0   0 
 4554403 15.528  2-17 5771.4 111.8 109.5 4.218 0.062 0.063 1.017 0.083 0.078    1 0   0 
 4554415 14.505  4-17 5877.6 108.4 106.5 4.140 0.044 0.050 1.102 0.090 0.087    1 0   0 
 4554438 15.518  2- 3 5421.0 114.8 107.6 4.453 0.046 0.049 0.886 0.064 0.063  1 1 0   0 
 4554441 14.640  0-17 6405.4 103.8 106.0 3.560 0.027 0.032 2.095 0.065 0.094  2 1 0   0 
 4554472 11.462  0-17 6040.6 113.3 102.6 4.175 0.037 0.041 1.160 0.069 0.088  0 1 0   0 
 4554483 14.210  1-17 5891.9 104.0  99.0 4.452 0.026 0.038 1.005 0.046 0.065    1 0   0 
 4554491 15.661  2-17 5872.5 115.8 115.2 4.053 0.075 0.083 1.136 0.109 0.091  0 1 0   0 
 4554511 13.410  0-17 6351.0 199.0 244.0 4.180 0.273 0.168 0.971 0.145 0.106    2     1 
 4554600 14.591  0-17 5565.0  94.6  95.9 2.529 0.049 0.040 0.790 0.040 0.029  2 2 0   0 
 4554617 14.921  1-17 5107.4  89.6  80.9 4.492 0.040 0.032 0.820 0.051 0.041  0 1 0   0 
 4554691 15.163  1-17 5865.7 109.3 106.3 4.217 0.053 0.055 1.059 0.080 0.082    1 0   0 
 4554789 14.180  1-17 6090.9 115.7 113.2 4.328 0.037 0.043 1.109 0.070 0.078  1 1 0   0 
 4554810  9.871  0-17 5671.9 100.8  99.4 4.283 0.032 0.037 1.066 0.059 0.065  0 1 0   0 
 4554830 10.099  0-17 5500.4 102.9 107.7 4.131 0.044 0.033 1.054 0.090 0.051  2 1 0   0 
 4554976 15.698  2-17 5700.3 105.1 101.0 4.454 0.044 0.057 0.952 0.059 0.066  0 1 0   0 
 4555121 15.579  1-17 5635.0 169.0 152.0 4.612 0.037 0.120 0.839 0.078 0.096    2     1 
 4555141 14.661  1-17 5987.1 104.5 107.1 4.089 0.045 0.054 1.187 0.080 0.101    1 0   0 
 4555166 14.782  1-17 5729.7 112.2 106.8 4.279 0.042 0.046 1.046 0.068 0.071  0 1 0   0 
 4555169 13.082  0-17 6270.0 114.0 127.1 4.064 0.034 0.047 1.158 0.079 0.083  0 1 0   0 
 4555404 12.253  0-17 6235.4 111.9 116.6 3.811 0.032 0.056 1.566 0.069 0.175    1 0   0 
 4555410 14.176 10-10 5690.8 111.0 106.1 4.187 0.046 0.045 0.993 0.081 0.073  0 1 0   0 
 4555433 14.991  1-17 5975.8 120.2 117.7 3.869 0.065 0.060 1.291 0.150 0.085    1 0   0 
 4555450 14.486 14-15 5828.7 106.2 104.8 4.188 0.043 0.048 1.056 0.083 0.082    1 0   0 
 4555494 14.902  1-17 5138.1 112.6 103.2 3.907 0.047 0.051 0.933 0.066 0.070    1 0   0 
 4555535 12.159  0-17 6760.3 144.7 132.5 4.206 0.031 0.031 1.401 0.069 0.059    1 0   0 
 4555601 12.911 10-17 4695.0 167.0 167.0 4.645 0.059 0.032 0.601 0.066 0.038  0 2     1 
 4555637 15.468  4-17 5642.3 110.2 106.5 4.158 0.062 0.062 0.983 0.079 0.072  6 1 0   0 
 4555642 13.927  1-17 5239.8  95.2  86.9 4.507 0.036 0.039 0.846 0.052 0.055  7 1 0   0 
 4555679 15.715  2- 3 5872.1 112.9 109.3 4.103 0.114 0.124 1.111 0.110 0.097    1 0   0 
 4555752 14.699  1-17 5644.8 106.3 101.3 4.468 0.061 0.096 0.925 0.067 0.067    1     0 
 4555770 15.907  4-17 5231.4  96.0  88.2 4.481 0.051 0.051 0.842 0.054 0.049  0 1 0   0 
 4555778 15.515  2-17 5725.7 118.9 116.4 4.032 0.076 0.068 1.073 0.095 0.080  0 1 0   0 
 4555802 15.617  0-17 5723.7 114.3 107.1 3.789 0.031 0.032 1.194 0.060 0.064  2 1 0   0 
 4555825 15.039  1-17 5434.4  93.2  89.9 4.574 0.020 0.031 0.832 0.033 0.046  0 1 0   0 
 4555839 15.721  1-17 5962.4 111.5 115.1 4.003 0.097 0.100 1.207 0.113 0.103    1 0   0 
 4555881 15.930  2-17 5582.4 110.9 107.5 4.318 0.076 0.073 0.931 0.071 0.067  0 1 0   0 
 4555920 15.749  1-17 5297.9  98.1  85.6 4.390 0.053 0.045 0.856 0.055 0.040  1 1 0   0 
 4555937 15.257  1-17 5783.6 104.7 100.7 4.416 0.043 0.052 0.986 0.063 0.073    1 0   0 
 4555975 15.228  4-17 6248.8 127.4 124.5 4.172 0.063 0.060 1.241 0.068 0.085    1 0   0 
 4555985 15.629  4-17 5950.2 114.2 111.0 4.350 0.057 0.062 1.051 0.071 0.077    1 0   0 
 4556014 15.658  2-17 4918.8  91.5  85.2 4.561 0.031 0.033 0.778 0.041 0.041  0 1 0   0 
 4556019 14.313  1-17 5490.7 105.5 101.1 4.408 0.045 0.045 0.901 0.069 0.064  0 1 0   0 
 4556096 14.834  1-17 5957.6 122.2 111.3 4.222 0.049 0.050 1.098 0.075 0.084    1 0   0 
 4556103 15.055  1-17 6253.4 120.9 117.9 4.319 0.043 0.048 1.169 0.063 0.075    1 0   0 
 4556110 15.747  4-17 5694.4 112.8 108.0 4.344 0.068 0.067 0.964 0.073 0.072  0 1 0   0 
 4556139 15.733  1-17 4954.4  85.4  83.4 3.310 0.076 0.097 1.222 0.196 0.225  2 2 0   0 
 4556145 13.315  0-17 6406.3 110.4 117.3 3.683 0.028 0.050 1.784 0.068 0.169    1 0   0 
 4556196 14.559  1-17 5697.7 102.9  99.4 4.470 0.031 0.041 0.952 0.051 0.066  0 1 0   0 
 4556202 12.026  1-17 5411.8  87.7  81.0 4.476 0.034 0.024 0.759 0.046 0.032    1 0   0 
 4556231 13.677  1-17 5723.9 123.7 112.1 3.881 0.069 0.066 1.209 0.088 0.084  0 1     0 
 4556237 15.416  1-17 5424.6  97.2  94.9 4.562 0.023 0.035 0.844 0.039 0.050  0 1 0   0 
 4556287 14.686  0-17 4972.1  88.7  76.6 3.435 0.081 0.067 0.941 0.177 0.118  2 2 0   0 
 4556318 14.969  1-17 5855.4 115.3 109.8 4.123 0.049 0.056 1.097 0.099 0.086  0 1 0   0 
 4556377 15.123  4-17 5911.5 112.3 111.7 4.119 0.052 0.059 1.127 0.093 0.091    1 0   0 
 4556388 15.267  1-17 5978.6 114.2 110.9 4.168 0.061 0.060 1.132 0.082 0.090  0 1 0   0 
 4556447 14.670  1-17 6424.9 143.4 125.0 4.161 0.046 0.048 1.257 0.054 0.062    1 0   0 
 4556468 15.015  1-17 5983.3 109.9 104.7 4.109 0.046 0.049 1.240 0.067 0.096    1 0 0 0 
 4556470 15.243  1-17 5765.3 109.8 107.4 4.390 0.050 0.056 0.983 0.070 0.075  0 1 0   0 
 4556473 14.665  1-17 5747.8 115.1 112.3 4.216 0.046 0.049 1.007 0.083 0.077  0 1 0   0 
 4556483 14.927  1-17 5519.3  98.4  95.2 4.549 0.021 0.033 0.870 0.036 0.049    1 0   0 
 4556565 15.490  4-17 5051.0 105.2  92.2 3.549 0.096 0.111 1.238 0.157 0.194  0 1 0   0 
 4556608 12.775  0-17 6621.0 130.7 127.0 3.869 0.038 0.040 1.546 0.076 0.098 11 1 0   0 
 4556617 15.916  4-17 5595.3 111.6 108.7 4.344 0.073 0.070 0.932 0.071 0.068  1 1 0   0 
 4556618 14.137  1-17 5107.9  90.5  78.1 3.334 0.084 0.077 0.918 0.175 0.128  2 2 0   0 
 4556620 15.571  1-17 5660.9 110.7 107.5 4.374 0.058 0.060 0.951 0.072 0.071  1 1 0   0 
 4556688 15.001  1-17 5421.0 162.0 146.0 4.451 0.121 0.148 0.792 0.116 0.062  0 2     1 
 4556725 15.598  1-17 5403.2 109.0  94.5 4.358 0.059 0.052 0.879 0.063 0.049  0 1 0   0 
 4556774 15.650  1-17 5751.5 110.4 106.7 4.394 0.057 0.065 0.977 0.069 0.073  0 1 0   0 
 4556812 15.735  1-17 5457.8 101.4  97.5 4.534 0.031 0.045 0.870 0.047 0.056  0 1 0   0 
 4556821 15.255  1-17 5099.0  93.5  88.6 4.571 0.025 0.035 0.794 0.039 0.049  0 1 0   0 
 4556835 14.599  1-17 5674.8 119.2 112.8 3.984 0.046 0.043 1.046 0.070 0.063    1 0   0 
 4556864 15.114  1-17 5714.5 105.1  97.7 4.532 0.023 0.031 0.905 0.040 0.048  0 1 0   0 
 4556888 15.722  1-17 5297.1 103.8  93.8 4.402 0.073 0.069 0.857 0.055 0.044  8 1 0   0 
 4556914 15.696  1-17 5705.9 120.0 116.7 3.970 0.093 0.083 1.102 0.095 0.087  1 1 0   0 
 4556930 13.954  1-17 6158.7 117.8 115.1 4.503 0.033 0.040 0.863 0.045 0.052  0 1 0   0 
 4556978 15.923  4-17 6131.4 119.5 115.1 4.316 0.068 0.079 1.124 0.074 0.080    1 0   0 
 4556985 15.710  2-17 5079.1 114.1 100.4 3.643 0.087 0.104 1.166 0.151 0.168  0 1 0   0 
 4557026 15.034  1-17 5535.5 116.6 111.2 4.163 0.066 0.064 0.941 0.072 0.066  0 1 0   0 
 4557072 15.178  4-17 5971.9 106.1 112.1 4.127 0.054 0.057 1.165 0.080 0.091    1 0   0 
 4557099 15.498  1-17 5807.9 108.2 106.3 4.436 0.043 0.055 0.985 0.060 0.070    1 0   0 
 4557231 14.423  1-17 4889.9  89.1  77.9 3.624 0.070 0.065 0.986 0.143 0.116  0 1 0   0 
 4557348 15.831  4-17 5306.8 114.2 109.1 3.877 0.099 0.095 1.019 0.116 0.100  0 1 0   0 
 4557418 14.747  1-17 5403.8  84.6  79.4 4.100 0.042 0.040 0.820 0.032 0.027  0 1 0   0 
 4557515 13.704  1-17 4860.8  81.4  72.5 4.576 0.024 0.028 0.764 0.036 0.041  1 1 0   0 
 4557572 12.835  0-17 5538.8  92.9  95.0 4.435 0.037 0.041 0.962 0.062 0.064  1 1 0   0 
 4557585 15.550  2- 3 5529.5  98.1  97.2 4.428 0.057 0.063 0.912 0.064 0.065    1 0   0 
 4557668 14.241  1-17 5945.3 106.8 103.3 4.163 0.042 0.048 1.124 0.077 0.089    1 0   0 
 4557691 14.660  1-17 5401.5 107.5 104.7 3.684 0.052 0.053 1.354 0.094 0.095  1 1 0   0 
 4557701 14.954  1-17 5527.4  98.4  97.8 4.495 0.033 0.046 0.906 0.050 0.061  1 1 0   0 
 4557720 12.429  0-17 5417.6  90.8  88.3 4.562 0.028 0.036 0.794 0.037 0.047  1 1 0   0 
 4557776 15.248  4-17 5292.7  97.5  93.0 4.559 0.026 0.038 0.830 0.041 0.053  0 1 0   0 
 4557786 14.604  1-17 6014.0 163.0 199.0 4.486 0.052 0.221 1.101 0.130 0.159  0 2     1 
 4557842 15.704  1-17 5310.5 104.9  94.0 4.448 0.056 0.053 0.858 0.060 0.051  0 1 0   0 
 4557864 14.419  1-17 5602.3  97.6  95.7 4.489 0.029 0.041 0.925 0.048 0.062  0 1 0   0 
 4557877 15.402  1-17 5444.6 107.9 100.4 4.398 0.058 0.054 0.889 0.067 0.059  0 1 0   0 
 4557915 15.026  1-17 5465.0  97.5  91.2 4.580 0.019 0.029 0.827 0.032 0.042    1 0   0 
 4557988 15.322  1-17 5938.3 105.9 101.3 4.449 0.030 0.042 1.011 0.050 0.063    1 0   0 
 4558068 15.745  8-16 5653.5 103.8  99.3 4.458 0.043 0.056 0.940 0.059 0.065  7 1 0   0 
 4561941 14.036 14-17 6511.4 145.1 136.2 3.834 0.053 0.041 1.264 0.067 0.053  5 1 0   0 
 4562023 13.490  0-17 5858.7 125.1 120.5 3.773 0.033 0.032 1.096 0.060 0.056  0 1 0   0 
 4562034 13.783  1-17 6163.7 133.3 116.2 4.068 0.034 0.044 1.282 0.061 0.109    1 0   0 
 4562116 13.315  0-17 5251.0  92.2  89.7 4.509 0.032 0.023 0.746 0.044 0.030  1 1 0   0 
 4562192 12.917  0-17 6809.2 145.0 133.4 4.115 0.031 0.031 1.348 0.058 0.049    2 0   0 
 4562213 14.729  1-17 5606.9 103.6 105.6 4.424 0.036 0.043 1.007 0.059 0.067    1 0   0 
 4562243 12.826  1-17 6434.2 130.7 133.1 4.046 0.032 0.034 1.385 0.066 0.061    1 0   0 
 4562260 14.052 10-10 6155.5 116.6 117.2 4.325 0.035 0.043 1.134 0.067 0.078    1 0   0 
 4562333 14.886 14-15 6148.8 127.1 112.8 4.067 0.046 0.051 1.273 0.068 0.105    1 0   0 
 4562411 14.024  1-17 6389.1 129.0 126.9 4.039 0.036 0.036 1.382 0.066 0.062    1 0   0 
 4562467 10.160  0-17 5622.8  34.8  29.8 4.708 0.006 0.007 0.708 0.006 0.009    1     0 
 4562605 15.376  1- 3 6016.4 117.5 114.7 4.176 0.056 0.058 1.145 0.076 0.091  0 1 0   0 
 4562669 11.777  0-17 5799.7 149.9 135.3 3.748 0.057 0.027 1.446 0.173 0.056    1 0   0 
 4562712 15.456  4-17 6226.4 134.2 129.2 4.291 0.060 0.059 0.942 0.068 0.063  1 3 0   0 
 4562811 15.588  1-17 5640.5 127.7 124.7 3.954 0.038 0.037 1.026 0.065 0.060  2 1 0   0 
 4562852 13.276  0-17 6777.4 149.3 139.3 4.019 0.035 0.037 1.507 0.080 0.080  8 2 0   0 
 4562867 14.223  1-17 5920.4 120.9 118.6 3.953 0.059 0.045 1.200 0.140 0.077  0 1 0   0 
 4562886 14.116  1-17 5940.1 111.4 109.2 4.379 0.037 0.044 1.043 0.067 0.077    1 0   0 
 4563008 15.565  2-17 5806.1 120.6 115.6 4.081 0.064 0.070 1.089 0.109 0.084    1 0   0 
 4563025 15.560  4-17 5566.3 118.5 118.8 3.856 0.062 0.059 1.146 0.082 0.085  0 1 0   0 
 4563035 14.825  1-17 6173.2 136.5 128.7 4.172 0.050 0.042 1.231 0.061 0.077    1 0   0 
 4563053 14.824  1-17 6184.6 118.9 116.8 3.958 0.047 0.055 1.366 0.085 0.123    1 0   0 
 4563094 15.401  1-17 5768.9 116.8 114.5 4.196 0.055 0.057 1.024 0.087 0.079    1 0   0 
 4563150 13.997  1-17 5324.9  98.4  82.9 4.289 0.031 0.024 0.873 0.046 0.031  3 1 1   0 
 4563191 15.436  1-17 5562.0 126.8 122.3 3.933 0.217 0.184 1.064 0.184 0.129  0 1     0 
 4563204 14.470 14-14 5831.4 121.7 119.5 4.382 0.041 0.047 1.006 0.072 0.079    1 0   0 
 4563208 14.890  1-17 5873.4 133.1 129.5 3.971 0.062 0.048 1.160 0.125 0.075    1 0   0 
 4563268 13.307  1-17 5863.0 119.7 108.5 4.182 0.033 0.038 1.166 0.061 0.085    1 0 0 0 
 4563442 13.163  1-17 5596.4 118.3  96.4 3.858 0.026 0.021 0.736 0.035 0.022  0 3 0   0 
 4563584 13.282  1-17 6466.0  71.0  84.0 4.306 0.072 0.108 1.155 0.089 0.081    2     1 
 4565751 15.390  1- 3 5691.0 169.0 169.0 4.386 0.153 0.187 0.863 0.122 0.071  0 2     1 
 4565764 15.855  4-17 5419.3 102.6  98.6 4.552 0.027 0.040 0.850 0.044 0.054  0 1 0   0 
 4565773 13.082  1-17 6418.8 138.3 140.8 3.861 0.295 0.242 1.635 0.315 0.275  1 3     0 
 4565794 13.552  2-15 6136.0 193.0 236.0 4.094 0.299 0.161 1.069 0.174 0.156    2     1 
 4565803 12.161  0-17 6439.3 137.4 123.2 4.311 0.027 0.034 1.231 0.049 0.062    1 0   0 
 4565852 15.048  2-15 4814.7  77.8  74.9 3.241 0.064 0.075 1.408 0.192 0.212  2 2 0   0 
 4565868 14.593  4-17 6018.4 164.6 145.4 4.364 0.033 0.039 1.075 0.074 0.085    1 0   0 
 4565877 11.356  0-17 6134.6 120.2 115.2 4.313 0.038 0.039 1.049 0.071 0.070    1 0   0 
 4565888 14.927  1-17 5450.5  98.6  99.3 4.480 0.038 0.047 0.893 0.056 0.064  1 1 0   0 
 4565917 15.314  4-17 5857.9 117.2 113.2 4.183 0.053 0.057 1.071 0.086 0.085  0 1 0   0 
 4565947 15.505  2- 3 6259.4 132.8 131.3 4.187 0.067 0.065 1.236 0.070 0.086    1 0   0 
 4565950 15.887  2-17 4986.3 123.1 105.8 3.956 0.090 0.081 0.886 0.037 0.031  0 1 1   0 
 4565971 14.274 15-16 6238.3 132.7 133.5 4.204 0.037 0.047 1.225 0.064 0.083    1 0   0 
 4566020 15.649  1-17 5504.0 127.8 150.0 4.467 0.041 0.052 0.904 0.063 0.069  1 1 0   0 
 4566068 14.792  1-17 6062.7 118.8 112.3 4.213 0.113 0.115 1.141 0.092 0.093    1     0 
 4566086 14.876  1-17 5550.9 100.2  95.8 4.498 0.031 0.042 0.911 0.049 0.061    1 0   0 
 4566101 14.847  1-17 5523.3 120.6 117.6 3.876 0.044 0.046 1.113 0.071 0.076  0 1 0   0 
 4566183 15.454  1- 3 5817.9 116.4 113.0 4.085 0.067 0.075 1.094 0.107 0.086  0 1 0   0 
 4566185 12.968  0-17 6596.0  69.0  89.0 4.268 0.059 0.110 1.286 0.099 0.081  8 2     1 
 4566243 15.912  1-17 5553.8 119.6 113.2 4.005 0.085 0.076 1.018 0.082 0.078  1 1 0   0 
 4566245 15.131  1-17 5548.3 120.7 119.6 3.643 0.057 0.057 1.418 0.099 0.103  0 1 0   0 
 4566422 14.784  1-17 5343.9  99.8  83.8 4.353 0.040 0.032 0.866 0.055 0.039  0 1 0   0 
 4566498 13.518  0-17 6603.2 138.9 135.4 4.120 0.188 0.270 1.323 0.205 0.109    3     0 
 4566511 15.403  1-17 5572.0 106.3 104.1 4.361 0.059 0.057 0.924 0.071 0.066  0 1 0   0 
 4566515 15.336  1-17 5215.4  96.9  91.0 4.552 0.028 0.039 0.825 0.041 0.053  0 1 0   0 
 4566563 15.571 15-16 6589.5 135.3 130.5 3.995 0.041 0.042 1.467 0.080 0.080  5 3 0   0 
 4566588 12.390  0- 1 6250.9 126.4 116.5 4.249 0.041 0.035 1.199 0.073 0.075    3 0   0 
 4566632 15.643  4-17 5982.6 109.7 108.4 4.075 0.059 0.068 1.186 0.096 0.100  2 1 0   0 
 4566700 14.323  1-17 6036.5 120.1 117.3 4.216 0.039 0.045 1.134 0.071 0.085  0 1 0   0 
 4566731 14.946  1-17 5950.1 112.4 107.7 4.403 0.061 0.083 1.028 0.072 0.074    1     0 
 4566780 14.330  1-17 6564.3 129.7 123.5 4.290 0.030 0.036 1.288 0.051 0.057    1 0   0 
 4566781 15.892  4-17 6363.0 177.0 265.0 4.386 0.062 0.188 1.273 0.151 0.201    2     1 
 4566832 15.193  1-17 5503.0 104.3 102.7 4.530 0.032 0.046 0.879 0.049 0.057    1 0   0 
 4566842 15.787  4-17 5681.9 109.7 106.7 4.584 0.030 0.033 0.831 0.045 0.044    1 0   0 
 4566848 15.656  4-17 5770.1 114.8 114.2 4.101 0.067 0.073 1.063 0.102 0.082    1 0 1 0 
 4566863 15.916  2- 3 5382.5 119.4 115.2 3.933 0.074 0.073 1.005 0.083 0.081  0 1 0   0 
 4566870 15.310  4-17 5639.2 106.2 103.1 4.449 0.049 0.062 0.937 0.062 0.066  0 1 0   0 
 4566888 14.622  1-17 5546.5 119.4 115.1 3.718 0.041 0.044 1.320 0.072 0.086  0 1 0   0 
 4566983 15.654  1-17 5463.3  99.6  96.1 4.540 0.029 0.042 0.868 0.044 0.055    1 0   0 
 4566987 15.423  1-17 5576.5 118.7 114.0 3.976 0.076 0.071 1.046 0.081 0.079  0 1 0   0 
 4566999 15.031  1-17 5676.8 120.4 113.0 3.943 0.053 0.050 1.108 0.075 0.073    1 0   0 
 4567011 14.575  1-17 5559.7 120.5 115.8 3.693 0.047 0.050 1.353 0.081 0.091    1 0   0 
 4567029 15.908  1-17 4667.7  77.5  71.7 4.601 0.021 0.024 0.722 0.031 0.032  2 3 0   0 
 4567034 12.350  4-17 6461.5 138.2 132.1 4.221 0.043 0.043 1.292 0.063 0.062  2 1 0   0 
 4567046 14.154  1-17 5855.0 110.6 108.8 4.172 0.041 0.048 1.076 0.084 0.085  0 1 0   0 
 4567077 14.190  1-17 5889.7 130.7 110.2 3.776 0.042 0.037 1.315 0.071 0.063  0 1 0   0 
 4567118 14.163  1-17 5802.6 108.5 107.2 4.123 0.044 0.047 1.082 0.099 0.077  0 1 0 1 0 
 4567148 14.333  1-17 5801.0 125.7 112.6 3.762 0.051 0.049 1.321 0.080 0.078  0 1 0   0 
 4567180 11.757  1-17 5607.0 107.9 106.3 4.385 0.048 0.049 0.934 0.072 0.069  2 1 0   0 
 4567183 15.627  1-17 5954.4 117.6 109.8 4.267 0.066 0.067 1.077 0.077 0.082  0 1 0   0 
 4567196 14.572  1-17 4868.9  91.3  79.0 3.570 0.075 0.070 0.995 0.164 0.122  0 1 0   0 
 4567215 14.773  1-17 5945.0 160.0 195.0 4.510 0.052 0.221 0.984 0.119 0.119  1 2     1 
 4567231 15.576  2-17 5491.7 107.9 104.9 4.435 0.056 0.062 0.902 0.064 0.065    1 0   0 
 4567261 14.955  1-17 5815.0 103.0  99.8 4.456 0.032 0.043 0.982 0.051 0.066    1 0   0 
 4567265 15.182  1-17 5905.1 115.7 112.0 4.296 0.056 0.057 1.048 0.076 0.079    1 0   0 
 4567336 15.184  4-17 5537.1  96.5  92.2 4.524 0.027 0.040 0.893 0.043 0.055  1 1 0   0 
 4567349 14.708  1-17 5768.1 118.9 112.6 3.964 0.106 0.094 1.134 0.104 0.094    1 0   0 
 4567466 15.562  1-17 6148.9 125.6 114.7 4.199 0.072 0.072 1.189 0.075 0.089    1 0   0 
 4567531 10.776  0-17 6396.4 134.5 120.8 4.013 0.032 0.033 1.395 0.071 0.070    1 0   0 
 4567554 15.001  1-17 5698.8 112.3 103.6 4.491 0.029 0.038 0.941 0.049 0.060  8 1 0   0 
 4567557 15.292  1-17 5847.2 111.8 108.6 4.342 0.057 0.059 1.016 0.074 0.077    1 0   0 
 4567650 15.971  1-17 5280.8  96.5  87.2 4.447 0.063 0.061 0.852 0.056 0.048    1 0   0 
 4567661 14.067  1-17 5499.6 100.2  99.1 4.464 0.037 0.045 0.906 0.061 0.066    1 0   0 
 4567669 15.874  2-17 5357.8 100.1  97.6 4.542 0.031 0.045 0.850 0.047 0.056  1 1 0   0 
 4567728 14.519  1-17 5972.3 113.7 111.2 4.362 0.039 0.044 1.057 0.070 0.078    1 0   0 
 4567808 15.897  2-17 5458.7 119.7 115.4 3.771 0.092 0.087 1.203 0.131 0.125    1 0   0 
 4567816 15.109  1-17 5505.2 136.4 126.1 4.009 0.045 0.044 0.996 0.076 0.074  0 1 0   0 
 4567911 15.109  1-17 5896.1 112.8 107.3 4.180 0.051 0.056 1.090 0.084 0.086    1 0   0 
 4567970 12.187  0-17 5881.4 108.2 107.0 4.345 0.036 0.039 1.074 0.068 0.072  1 1 0   0 
 4568012 12.550  0-17 5850.6 114.7 106.2 4.105 0.043 0.048 1.102 0.103 0.084    1 0   0 
 4568016 12.382  0-17 5273.5 112.8 103.4 3.630 0.045 0.058 1.015 0.088 0.105  0 1 0   0 
 4568061 15.034  1-17 5652.9 120.9 111.6 4.102 0.054 0.051 1.008 0.088 0.075    1 0   0 
 4568065 16.095  7- 9 3483.1  63.3  88.7 4.897 0.009 0.009 0.293 0.008 0.008  0 1 0   0 
 4568094 14.225 15-16 6391.8 130.7 130.9 4.234 0.037 0.043 1.180 0.058 0.072    1 0   0 
 4568101 15.064  1-17 6225.0 172.0 237.0 4.450 0.054 0.216 1.091 0.153 0.153    2     1 
 4568117 13.540  0-17 6191.4 121.2 121.1 4.167 0.043 0.042 0.993 0.077 0.065    1 0   0 
 4568172 13.062  0-17 5994.8 111.3 111.3 4.217 0.035 0.042 1.115 0.071 0.084    1 0   0 
 4568248 15.444  1-17 5546.1 118.7 113.6 3.853 0.064 0.061 1.142 0.084 0.087    1 0   0 
 4568288 11.692  0-17 6474.9 133.0 134.1 4.055 0.029 0.030 1.466 0.066 0.066    1 0   0 
 4568298 15.945  1-17 5412.6 111.2 107.5 4.476 0.050 0.060 0.881 0.059 0.061  0 1 0   0 
 4568342 15.920  1-17 6035.6 121.5 120.7 4.272 0.077 0.079 1.107 0.079 0.085    1 0   0 
 4568349 15.128  1-17 5168.0 155.0 155.0 4.446 0.114 0.228 0.827 0.087 0.058  1 2     1 
 4568404 13.575  1-17 6192.7 132.5 137.4 4.264 0.032 0.036 1.200 0.071 0.075    1 0   0 
 4568493 15.702  1-17 4346.7  81.6  76.3 4.641 0.018 0.020 0.654 0.023 0.023  1 1 0   0 
 4568533 13.569  0-17 6149.8 132.7 123.8 4.011 0.044 0.037 1.056 0.073 0.065    1 0   0 
 4568563 13.837  1-17 5712.3 115.2 110.9 4.174 0.045 0.044 1.006 0.086 0.076    1 0   0 
 4568590 15.815  4-17 6492.0 180.0 248.0 4.378 0.065 0.195 1.268 0.171 0.188    2     1 
 4568674 13.882  1-17 6041.0 107.3 106.1 4.384 0.027 0.035 1.117 0.050 0.066    1 0   0 
 4568716 15.833  2-17 5485.3 116.3 108.6 4.379 0.064 0.061 0.900 0.069 0.062  0 1 0   0 
 4568723 15.415  1-17 5564.5 117.3 111.8 4.276 0.056 0.056 0.928 0.071 0.065  0 1 0   0 
 4568724 14.572  1-17 5873.8 113.8 108.8 4.254 0.044 0.048 1.048 0.076 0.080    1 0   0 
 4568737 15.588  1-17 4301.2  99.4  99.3 4.682 0.040 0.039 0.600 0.047 0.043  0 1     0 
 4568755 14.404  1-17 5644.1 124.8 118.2 4.019 0.045 0.041 1.044 0.077 0.071    1 0   0 
 4568781 15.705  1-17 5114.9  99.2  92.7 4.551 0.031 0.039 0.810 0.043 0.050  0 1 0   0 
 4568881 13.968  1-17 5964.6 106.1 106.0 4.354 0.030 0.036 1.157 0.055 0.068  0 1 0   0 
 4568913 15.522  1-17 5053.8  84.7  78.5 4.420 0.029 0.027 0.832 0.027 0.021  1 1 1   0 
 4568988 14.837  1-17 4840.5 119.8 107.4 4.589 0.045 0.049 0.703 0.047 0.041  2 1     0 
 4569014 12.942  0-17 6210.6 109.8 114.2 3.747 0.026 0.043 1.711 0.056 0.157    1 0   0 
 4569059 14.715  1-17 5728.8 117.4 111.3 3.953 0.050 0.043 1.139 0.073 0.068    1 0   0 
 4569087 15.068  1-17 5632.5 121.8 118.0 4.068 0.056 0.051 1.015 0.080 0.072  0 1 0   0 
 4569091 15.736  4-17 5250.0 184.0 184.0 4.522 0.093 0.076 0.721 0.107 0.054  0 2     1 
 4569115 15.527  1-17 4110.0  78.5  86.7 4.591 0.016 0.015 0.643 0.015 0.014  2 1 0   0 
 4569189 14.851  1-17 5692.6 109.1 105.2 4.361 0.049 0.050 0.961 0.074 0.072  1 1 0   0 
 4569198 15.575  2-17 4973.1 112.8 101.5 3.486 0.082 0.096 1.195 0.204 0.228  2 2 0   0 
 4569278 14.951  1-17 5837.7 120.0 115.7 4.296 0.046 0.048 1.021 0.077 0.078    1 0   0 
 4569323 14.955  1-17 5912.4 107.8 102.6 4.466 0.026 0.036 0.995 0.045 0.060  1 1 0   0 
 4569437 13.236  0-17 6451.2 128.6 117.3 3.827 0.029 0.036 1.603 0.074 0.114    1 0   0 
 4569496 14.550  1-17 6488.8 134.1 127.4 4.244 0.038 0.040 1.290 0.061 0.061    1 0   0 
 4569594 15.910  4-17 5606.0 116.2 113.7 4.388 0.062 0.064 0.934 0.071 0.070  1 1 0   0 
 4569616 14.809 15-16 6358.6 127.2 119.8 3.963 0.046 0.048 1.424 0.078 0.097    1 0   0 
 4569806 13.036  1-17 6950.7 158.3 147.4 4.088 0.032 0.033 1.510 0.078 0.070    2 0   0 
 4569864 13.766  1-17 6288.1 130.0 125.5 4.232 0.113 0.148 1.219 0.103 0.101    1     0 
 4569879 14.371  1-17 6050.9 115.0 101.9 4.101 0.039 0.045 1.213 0.068 0.101    1 0   0 
 4569914 15.977  4-17 5711.3 131.6 124.3 4.319 0.067 0.066 0.973 0.080 0.077  6 1 0   0 
 4569923 15.555  1-17 5827.9 132.9 120.9 3.805 0.036 0.035 1.286 0.068 0.069  3 1 0   0 
 4569942 15.204  4-17 5291.0 185.0 185.0 4.423 0.136 0.221 0.828 0.107 0.066  1 2     1 
 4569949 13.849  1-17 6299.7 123.1 121.1 4.331 0.029 0.041 1.183 0.057 0.073    1 0   0 
 4569954 15.692  4-17 5961.0 123.3 115.2 4.204 0.065 0.065 1.106 0.082 0.087    1 0   0 
 4570009 15.294  1-17 5533.9 102.7 100.4 4.499 0.031 0.045 0.906 0.049 0.061  0 1 0   0 
 4570018 15.571  1-17 4984.6 105.6  93.7 3.548 0.083 0.098 1.163 0.166 0.197  2 1 0   0 
 4570033 13.626  1-17 6407.0 136.4 126.3 4.034 0.032 0.033 1.372 0.065 0.061    1 0   0 
 4570137 15.947  4-17 5857.8 125.1 115.9 4.406 0.053 0.059 1.007 0.070 0.074    1 0   0 
 4570165 15.673  1-17 5503.2 123.8 112.7 4.319 0.061 0.058 0.906 0.070 0.060    1 0   0 
 4570218 14.577  1-17 6301.9 125.2 134.8 3.825 0.042 0.051 1.524 0.088 0.163    1 0   0 
 4570268 14.717 15-16 6407.7 139.1 137.0 4.180 0.045 0.042 1.293 0.063 0.066    1 0   0 
 4570282 15.723  2-17 5712.2 108.6 104.6 4.413 0.052 0.062 0.964 0.067 0.071  0 1 0   0 
 4570326 12.802  0-17 6583.0 127.8 135.3 3.751 0.023 0.028 1.721 0.067 0.066  3 3 0   0 
 4570344 15.549  1-17 5843.8 118.3 116.1 4.379 0.051 0.058 1.009 0.070 0.077  0 1 0   0 
 4570358 14.231  1-17 6065.1 115.6 115.8 3.929 0.046 0.048 1.296 0.133 0.085  2 1 0   0 
 4570369 14.157 15-17 6352.8 140.9 138.1 4.175 0.043 0.041 1.277 0.062 0.072    1 0   0 
 4570473 15.558  1-17 5722.6 120.0 116.0 4.378 0.054 0.058 0.970 0.073 0.074  0 1 0   0 
 4570498 14.309 15-16 6248.1 135.7 124.1 4.039 0.038 0.042 1.328 0.067 0.098    1 0   0 
 4570545 13.624  1-17 6592.7 134.6 132.5 3.922 0.035 0.035 1.535 0.080 0.082    3 0   0 
 4570571 15.439  1-17 5530.0 149.0 166.0 4.563 0.029 0.162 0.939 0.083 0.102    2     1 
 4570613 15.746  4-17 5752.0 123.5 118.5 4.278 0.065 0.065 0.994 0.079 0.077  0 1 0   0 
 4570622 14.960  1-17 5713.8 119.2 118.9 4.160 0.051 0.051 1.012 0.089 0.077  0 1 0   0 
 4570627 15.157  1-17 5986.2 127.6 118.7 4.240 0.051 0.052 1.101 0.076 0.084  0 1 0   0 
 4570652 14.806  1-17 6063.0 120.7 121.2 4.290 0.045 0.046 1.110 0.073 0.080  0 1 0   0 
 4570657 15.932  1-17 4711.2  90.4  83.3 4.589 0.026 0.029 0.735 0.036 0.035  0 1 0   0 
 4570728 15.327  1-17 5882.2 120.6 114.3 4.233 0.054 0.056 1.060 0.080 0.083  0 1 0   0 
 4570758 13.710  1-17 5957.5 120.3 112.6 4.145 0.033 0.038 1.194 0.063 0.093  0 1 0   0 
 4570765 13.082  0-17 6240.2 111.1 111.2 4.399 0.023 0.033 1.097 0.041 0.059    1 0   0 
 4570768 15.528  4-17 5898.7 123.2 115.4 4.214 0.059 0.060 1.075 0.082 0.085  0 1 0   0 
 4570788 14.764  1-17 5968.8 127.5 116.8 4.243 0.043 0.048 1.093 0.075 0.084  1 1 0   0 
 4570853 14.988  1-17 5830.9 109.9 104.8 4.461 0.029 0.040 0.983 0.050 0.064    1 0   0 
 4570931 13.643  1-17 6087.2 107.8 108.5 4.377 0.030 0.040 1.091 0.059 0.074    1 0   0 
 4570936 12.202  1-17 6668.1 134.0 134.3 3.949 0.034 0.036 1.534 0.081 0.085    1 0   0 
 4570949 13.308  1-17 6281.8 138.6 127.8 4.237 0.032 0.036 1.184 0.061 0.072    1 0 0 0 
 4571064 15.480  1-17 5848.9 144.6 160.2 4.101 0.048 0.055 1.102 0.118 0.104  0 1 0   0 
 4571101 14.911  1-17 5782.9 115.8 111.5 4.340 0.049 0.050 0.994 0.076 0.076  0 1 0   0 
 4571119 15.082  1-17 5966.8 126.0 127.9 3.792 0.073 0.067 1.353 0.153 0.091    1 0   0 
 4571150 15.251  4-17 5749.4 119.3 116.8 3.897 0.070 0.064 1.172 0.086 0.084  0 1 0   0 
 4571155 13.149  0-17 6128.3 122.4 117.8 4.229 0.033 0.039 1.162 0.067 0.084    1 0   0 
 4571167 15.022  1-17 5901.8 110.2 108.6 4.139 0.050 0.054 1.113 0.089 0.089    1 0   0 
 4571211 15.516  2- 3 5591.2 120.4 117.1 3.739 0.073 0.072 1.290 0.104 0.108  0 1 0   0 
 4571255 15.599  2- 3 5165.1  93.2  86.0 4.604 0.022 0.030 0.759 0.037 0.044  0 1 0   0 
 4571282 14.059  1-17 6214.0 116.8 112.7 3.890 0.038 0.053 1.454 0.078 0.148    1 0   0 
 4571390 15.574  2-17 5959.6 111.1 114.6 4.061 0.068 0.081 1.178 0.104 0.098    1 0   0 
 4571421 14.735  1-17 5411.6  96.5  96.4 4.481 0.039 0.046 0.883 0.058 0.062  0 1 0   0 
 4571481 13.946  1-17 6470.1 128.8 123.7 3.942 0.039 0.040 1.477 0.079 0.084    1 0   0 
 4571534 14.824  1-17 5409.4 101.4 100.6 4.545 0.024 0.038 0.862 0.039 0.055  0 1 0   0 
 4571536 10.952  4-17 5045.9 122.2 106.9 3.713 0.081 0.083 1.045 0.159 0.137  3 1 0   0 
 4571550 15.314  1-17 5915.0 175.0 175.0 4.386 0.132 0.182 0.882 0.119 0.086  0 2     1 
 4571582 14.028  1-17 6052.9 118.8 117.7 4.261 0.037 0.044 1.119 0.072 0.081    1 0   0 
 4571668 14.574  1-17 6258.0 124.2 122.0 4.293 0.042 0.046 1.184 0.066 0.078    1 0   0 
 4571676 15.331  1-17 6086.4 123.7 108.8 4.124 0.059 0.061 1.206 0.077 0.096    1 0   0 
 4571699 14.832  1-17 6187.9 136.1 120.5 4.193 0.047 0.050 1.208 0.069 0.087    1 0   0 
 4571746 15.308  1-17 4982.8  91.0  83.4 4.526 0.036 0.032 0.798 0.046 0.039  0 1 0   0 
 4571844 15.574  2- 3 5902.4 122.6 122.9 4.133 0.172 0.177 1.110 0.132 0.114    1   1 0 
 4571902 13.831  1-17 5810.3 116.0 111.6 4.241 0.042 0.046 1.026 0.078 0.078  0 1 0   0 
 4571904 11.519  0-17 6320.3 121.9 122.5 3.863 0.129 0.117 1.490 0.172 0.155  2 1     0 
 4571977 15.060  1-17 5510.1  78.0  73.9 4.684 0.013 0.014 0.713 0.015 0.019    1     0 
 4572048 15.093  1-17 6433.4 130.1 125.7 4.282 0.046 0.052 1.252 0.061 0.070    1 0   0 
 4572074 15.902  4-17 5994.1 134.7 149.9 3.871 0.107 0.123 1.317 0.166 0.143  8 1 0   0 
 4572083 11.727 15-16 6611.0 189.4 218.3 3.867 0.045 0.055 1.595 0.120 0.124  5 3 0   0 
 4572088 15.183  4-17 5574.5 110.2 106.4 4.264 0.053 0.053 0.933 0.070 0.066  1 1 0   0 
 4572097 14.256 15-16 6112.7 114.2 115.7 4.276 0.041 0.046 1.136 0.070 0.080    1 0   0 
 4572114 15.536  1-17 5830.7 115.8 113.6 4.139 0.067 0.070 1.075 0.099 0.087  0 1 0   0 
 4572148 15.305  1-17 5196.5  98.0  91.1 4.531 0.035 0.042 0.831 0.046 0.053  0 1 0   0 
 4572151 15.962  4-17 5613.1 108.9 103.2 4.552 0.029 0.037 0.867 0.048 0.049  0 1 0   0 
 4572177 14.023 15-16 6196.8 113.7 120.1 3.834 0.044 0.056 1.501 0.093 0.159    1 0   0 
 4572188 14.421  0-17 5109.7 113.6 105.4 3.698 0.038 0.052 1.280 0.082 0.115  2 3 0   0 
 4572221 13.923  1-17 6157.8 118.1 109.7 3.959 0.035 0.038 1.480 0.062 0.079  8 1 0   0 
 4572275 15.946  4-17 6034.5 116.9 111.5 4.124 0.092 0.088 1.177 0.092 0.098  0 1 0   0 
 4572285 14.570  1-17 5991.7 308.6 145.2 4.197 0.197 0.241 1.101 0.287 0.122    1     0 
 4572351 13.866  1-17 5881.3 123.9 121.1 3.906 0.055 0.041 1.216 0.116 0.075  1 1 0   0 
 4572582 15.365  4-17 5789.6 107.8 107.2 4.568 0.032 0.036 0.857 0.049 0.045  0 1 0   0 
 4572603 13.082  3-16 6505.1 131.5 136.4 4.193 0.032 0.031 1.340 0.063 0.053  8 1 0   0 
 4572659 13.446  0-17 5997.8 115.2 110.8 4.329 0.063 0.068 1.073 0.073 0.078    1     0 
 4572687 14.996  1-17 5563.7 121.8 114.9 4.326 0.143 0.172 0.929 0.084 0.072  0 1     0 
 4572728 12.746  0-17 6152.6 128.8 113.3 4.210 0.032 0.046 1.189 0.066 0.087    1 0 1 0 
 4573647 15.182  1-17 5999.0 113.7 107.5 4.144 0.058 0.056 1.157 0.079 0.094    1 0   0 
 4573693 15.670  2-17 5978.6 118.5 114.8 4.453 0.033 0.043 1.011 0.055 0.063    1 0   0 
 4573831 15.794  4-17 5104.0  85.8  80.6 4.408 0.038 0.036 0.838 0.030 0.026  0 1 0   0 
 4573969 15.969  1-17 5880.7 119.9 115.3 4.270 0.078 0.077 1.046 0.081 0.081    1 0   0 
 4573973 15.565  1-17 4874.9  90.6  85.6 4.487 0.031 0.026 0.799 0.029 0.024  1 1 1   0 
 4574039 15.869  1-17 5943.3 124.3 121.9 3.918 0.113 0.111 1.250 0.133 0.114  0 1 0   0 
 4574047 14.239 15-16 6545.8 132.1 125.6 3.878 0.044 0.044 1.565 0.083 0.094 11 1 0   0 
 4574158 15.615  2- 3 6145.0 128.6 115.2 4.165 0.076 0.070 1.202 0.078 0.092    1 0   0 
 4574195 15.508  1-17 5818.0 109.3 106.2 4.436 0.041 0.054 0.988 0.059 0.070    1 0   0 
 4574233 13.973  1-17 5672.0  76.0  84.0 3.619 0.266 0.114 1.541 0.164 0.383  1 2     1 
 4574285 15.775  4-17 5757.6 116.3 114.4 4.198 0.068 0.068 1.018 0.087 0.080  7 1 0   0 
 4574310 15.600  0-17 6209.3 129.3 121.5 3.930 0.053 0.035 1.211 0.123 0.064  3 1 0   0 
 4574314 15.908  2-17 5845.1 143.6 136.6 4.063 0.073 0.074 1.117 0.128 0.104  0 1 0   0 
 4574338 14.620  1-17 5953.8 120.8 113.8 4.284 0.046 0.047 1.070 0.075 0.080    1 0   0 
 4574382 15.877  1-17 5526.5 114.6 110.9 4.401 0.063 0.066 0.911 0.069 0.066    1 0   0 
 4574422 14.340  1-17 5616.6 102.7  99.6 4.449 0.038 0.045 0.937 0.061 0.069  1 1 0   0 
 4574427 15.821  4-17 5710.7 117.8 113.6 4.224 0.082 0.081 0.992 0.083 0.077  0 1 0   0 
 4574494 15.647  1-17 5686.9 124.2 116.2 3.892 0.079 0.073 1.154 0.091 0.089  0 1 0   0 
 4574542 15.164  1-17 5699.4 118.1 115.8 4.154 0.054 0.055 1.008 0.088 0.076    1 0   0 
 4574568 14.649  1-17 5845.4 113.3 111.1 4.195 0.045 0.049 1.060 0.082 0.083    1 0   0 
 4574600 14.777  1-17 5731.7 115.7 110.6 4.338 0.048 0.048 0.976 0.076 0.074  1 1 0   0 
 4574610 15.193  0-17 5960.8 115.7 117.1 3.627 0.025 0.023 1.454 0.053 0.051  2 1 0   0 
 4574686 15.159  1-17 6136.0 122.4 118.7 4.341 0.042 0.049 1.119 0.067 0.078    1 0   0 
 4574841 14.756  1-17 6186.5 122.4 111.3 4.302 0.045 0.045 1.154 0.066 0.077    1 0   0 
 4574852 14.812  1-17 6261.9 120.1 114.1 4.363 0.031 0.040 1.148 0.053 0.068    1 0   0 
 4574923 13.955  1-17 5158.7  84.1  78.6 4.601 0.018 0.029 0.767 0.030 0.044  0 1 0   0 
 4574990 14.969  1-17 5869.4 149.3 174.9 3.767 0.207 0.273 1.334 0.337 0.244  0 1     0 
 4575083 13.829  1-17 6114.5 121.6 113.9 4.163 0.040 0.044 1.091 0.076 0.078  0 1 0   0 
 4575094 13.702  1-17 5516.3  97.8  99.0 4.443 0.039 0.045 0.910 0.065 0.067  1 1 0   0 
 4575137 15.550  2- 3 6297.1 147.1 146.9 4.092 0.065 0.075 1.304 0.087 0.101    1 0   0 
 4575141 15.110  1-17 4089.5  69.5  78.4 4.622 0.019 0.016 0.617 0.014 0.014  0 1 0   0 
 4575217 15.013  1-17 5835.1 125.9 129.7 4.340 0.099 0.118 1.013 0.084 0.083  1 1     0 
 4575220 15.205  1-17 6207.8 146.4 136.9 4.298 0.043 0.047 1.164 0.076 0.086    1 0   0 
 4575236 14.865  1-17 6414.7 121.7 117.6 4.369 0.027 0.035 1.177 0.049 0.059    1 0   0 
 4575244 15.425  1- 3 5676.6 107.2 103.0 4.466 0.037 0.048 0.945 0.056 0.065  0 1 0   0 
 4575264 15.500  2-17 6013.2 147.8 151.9 4.202 0.050 0.058 1.128 0.092 0.100  1 1 0   0 
 4575304 15.033  1-17 5811.1 108.4 102.4 4.481 0.026 0.038 0.967 0.045 0.060    1 0   0 
 4575321 14.037  1-17 6221.2 131.6 118.3 4.063 0.038 0.042 1.303 0.063 0.096    1 0   0 
 4575355 15.688  2-17 6421.6 163.2 138.6 4.150 0.090 0.078 1.307 0.089 0.081    1 0   0 
 4575392 13.644  4-17 5125.4 129.1 110.7 3.707 0.079 0.076 0.999 0.141 0.116  2 3 0   0 
 4575463 15.394  4-17 5881.5 116.7 114.4 4.360 0.053 0.058 1.025 0.072 0.077  0 1 0   0 
 4575503 15.395  1-17 5342.2 100.9  96.9 4.559 0.024 0.037 0.837 0.040 0.053  0 1 0   0 
 4575669 15.389  1-17 5343.0 175.0 159.0 4.554 0.040 0.128 0.914 0.066 0.099  8 2     1 
 4575675 12.459  0-17 6395.2 143.2 129.6 4.193 0.031 0.034 1.232 0.051 0.062    1 0   0 
 4575680 14.983  1-17 6028.3 109.3 105.9 4.429 0.029 0.040 1.044 0.050 0.064    1 0   0 
 4575725 15.478  1-17 5633.0 169.0 169.0 4.449 0.098 0.182 0.869 0.114 0.076  0 2     1 
 4575754 12.741  0-17 6307.5 136.1 136.9 4.235 0.032 0.039 1.200 0.060 0.072    1 0   0 
 4575824 14.358  1-17 5812.7 125.2 121.6 3.966 0.055 0.043 1.146 0.114 0.077  0 1 0   0 
 4575837 15.672  2-17 5632.5 129.3 123.0 4.011 0.075 0.066 1.046 0.083 0.077    1 0   0 
 4575863 13.349  1-17 6072.2 117.9 124.7 3.723 0.041 0.052 1.607 0.132 0.120    1 0   0 
 4575921 12.601  1-17 5953.0  80.0  80.0 3.619 0.245 0.088 1.365 0.105 0.315    2     1 
 4575935 15.796  1-17 5472.2 108.3 105.8 4.487 0.043 0.056 0.894 0.055 0.062  0 1 0   0 
 4575974 15.764  2-17 5819.1 125.2 119.9 4.303 0.065 0.063 1.014 0.080 0.080  0 1 0   0 
 4576100 13.569  0-17 5498.7 130.7 124.1 3.885 0.028 0.028 1.231 0.038 0.050  0 1 0   0 
 4576128 14.622  1-17 5749.7 122.2 122.7 4.101 0.053 0.051 1.052 0.110 0.080  0 1 0   0 
 4576134 15.057  4-17 5722.6 131.2 124.7 3.990 0.061 0.051 1.094 0.087 0.076  1 1 0   0 
 4576259 15.367  1-17 6011.2 125.5 121.3 4.284 0.056 0.057 1.093 0.075 0.082  0 1 0   0 
 4576371 14.949  1-17 6279.8 142.7 134.2 4.198 0.045 0.048 1.243 0.064 0.078    1 0   0 
 4576428 12.897  0-17 6316.2 125.9 120.9 4.006 0.032 0.036 1.360 0.064 0.085    3 0   0 
 4576469 15.299  1-17 6188.8 133.3 123.5 4.287 0.050 0.053 1.161 0.070 0.082  1 1 0   0 
 4576541 13.326  0-17 6452.9 117.8 114.3 4.336 0.021 0.030 1.226 0.043 0.059    1 0   0 
 4576613 14.923  0-17 4970.5 100.1  85.6 3.525 0.075 0.073 0.993 0.167 0.139  2 1 0   0 
 4576637 12.921  0-17 6420.1 141.2 124.9 3.570 0.045 0.066 1.903 0.130 0.179    3 0   0 
 4576668 15.813  4-17 6111.1 138.0 123.1 4.195 0.076 0.071 1.174 0.080 0.092    1 0   0 
 4576728 15.324  1- 3 5736.1 130.0 127.2 4.084 0.059 0.057 1.053 0.111 0.083  1 1 0   0 
 4576842 15.430  1-17 5767.8 118.3 114.0 4.381 0.052 0.055 0.985 0.072 0.076    1 0   0 
 4576900 15.525  4-17 5202.6 140.0 126.5 3.868 0.053 0.057 0.992 0.080 0.085  2 1 0   0 
 4576925 15.289  4-17 5544.8 138.3 133.0 3.757 0.054 0.054 1.261 0.084 0.093  1 1 0   0 
 4576926 14.899  0-17 6124.7 137.1 126.2 3.488 0.045 0.027 1.827 0.095 0.065  2 2 0   0 
 4576947 13.605  0-17 5761.3 121.3 116.5 4.033 0.041 0.038 0.926 0.065 0.055  0 1 0   0 
 4577075 14.668  1-17 6309.9 277.6 183.7 4.115 0.033 0.030 1.349 0.092 0.076    1 0   0 
 4577152 14.492  1-17 6054.4 114.1 109.5 4.024 0.041 0.054 1.265 0.077 0.116    1 0   0 
 4577193 15.509  2- 3 5636.2 104.1 101.4 4.469 0.038 0.049 0.936 0.056 0.064  0 1 0   0 
 4577284 14.604  1-17 5861.6 112.3 110.9 4.375 0.043 0.048 1.016 0.071 0.077  1 1 0   0 
 4577308 13.775  1-17 6434.2 130.3 129.0 4.039 0.034 0.036 1.385 0.070 0.069    1 0   0 
 4577315 15.651  2- 3 5579.5 114.5 109.7 4.301 0.060 0.059 0.930 0.071 0.067  0 1 0   0 
 4577324 11.978  0-17 6280.6 127.7 114.2 4.007 0.030 0.031 1.402 0.066 0.067  9 1 0   0 
 4577326 15.438  1-17 5745.8 109.9 107.4 4.404 0.047 0.054 0.976 0.068 0.073  0 1 0   0 
 4577405 13.935  1-17 6097.9 122.8 104.7 4.071 0.033 0.047 1.258 0.063 0.110    1 0   0 
 4577436 15.678  4-17 5856.7 114.8 109.3 4.510 0.027 0.034 0.938 0.046 0.052  0 1 0   0 
 4577458 13.262  0-17 6541.5 138.3 127.1 4.029 0.030 0.038 1.283 0.052 0.089    1 0   0 
 4577467 15.057  4-17 6337.6 136.9 137.3 4.287 0.039 0.049 1.217 0.067 0.078    1 0   0 
 4577484 13.928  0-17 5237.1 106.0  98.0 3.740 0.029 0.037 1.249 0.066 0.086  2 1 0   0 
 4577487 14.612  1-17 5796.5 115.4 112.8 4.394 0.040 0.045 0.994 0.070 0.077  0 1 0   0 
 4577506 15.380  4-17 5854.6 174.6 188.5 4.123 0.042 0.046 1.095 0.114 0.109  0 1 0   0 
 4577522 15.121  4-17 5577.5 139.9 126.1 4.031 0.052 0.046 1.011 0.080 0.073    1 0   0 
 4577565 13.502  0-17 5791.3 130.3 132.3 4.391 0.102 0.130 0.930 0.075 0.068  0 1     0 
 4577566 14.542  1-17 6132.0 128.1 121.5 4.007 0.039 0.053 1.311 0.071 0.123    1 0   0 
 4577647 11.900  0-17 5969.8 120.8 112.3 3.267 0.032 0.031 2.165 0.064 0.057    2 0   0 
 4577669 15.086  4-17 5283.0 202.0 184.0 4.552 0.090 0.081 0.687 0.100 0.036  6 2     1 
 4577730 13.383  0-17 6334.4 132.5 121.4 4.196 0.032 0.035 1.217 0.056 0.067    1 0   0 
 4577841 15.071  1-17 6612.1 141.5 150.6 4.112 0.050 0.049 1.386 0.079 0.069    1 0   0 
 4577931 15.736  2-17 5639.0 127.8 119.0 4.437 0.047 0.053 0.942 0.067 0.070  0 1 0   0 
 4577950 15.270  1-17 6141.9 145.6 123.7 4.173 0.058 0.055 1.201 0.071 0.092  0 1 0   0 
 4577969 15.289  1-17 7095.3 151.9 152.8 4.142 0.068 0.069 1.503 0.094 0.087  1 2 0   0 
 4578055 15.828  2-17 5412.0 115.5 115.0 4.523 0.034 0.047 0.870 0.050 0.059  0 1 0   0 
 4578079 14.104 15-16 6325.1 121.1 112.1 4.385 0.021 0.030 1.147 0.041 0.058    1 0   0 
 4578088 11.743  1-17 6741.5 139.3 137.2 4.102 0.029 0.030 1.319 0.055 0.049  1 1 0   0 
 4578105 15.409  1-17 5656.2 122.4 111.6 4.587 0.019 0.024 0.832 0.030 0.036  1 1 0   0 
 4578159 13.091  0-17 6672.7 125.6 114.9 4.327 0.016 0.020 1.298 0.030 0.035    1 0   0 
 4578306 15.636  2-17 5524.3 128.1 121.5 4.420 0.084 0.112 0.908 0.069 0.066  0 1     0 
 4578405 13.535  0-17 6229.0 120.2 114.0 4.351 0.028 0.037 1.144 0.053 0.067    1 0   0 
 4578412 13.614  1-17 6447.1 142.2 130.3 4.034 0.032 0.034 1.430 0.071 0.068    1 0   0 
 4578425 15.386  1- 3 5782.4 133.4 127.4 4.265 0.058 0.057 1.008 0.084 0.081  0 1 0   0 
 4578429 15.561  4-17 6770.0 152.6 146.0 3.990 0.103 0.091 1.514 0.129 0.113    2 0   0 
 4578528 14.372  1-17 6014.1 117.8 110.8 4.133 0.040 0.045 1.174 0.071 0.097    1 0   0 
 4578545 14.217  1-17 5354.1 135.7 127.6 3.848 0.106 0.099 1.067 0.142 0.121  0 1     0 
 4578594 15.708  4-17 5443.8 132.5 127.5 3.871 0.243 0.193 1.064 0.233 0.154  3 1     0 
 4578625 13.796  1-17 6306.9 129.4 125.9 4.296 0.036 0.040 1.163 0.061 0.071    1 0   0 
 4578667 13.199  0-17 6166.4 125.9 127.7 3.775 0.042 0.052 1.510 0.138 0.124  0 1 0   0 
 4578687 15.370  1-17 5377.4 112.5 107.1 4.478 0.045 0.051 0.874 0.058 0.061  0 1 0   0 
 4578746 15.308  1-17 5372.3 107.3 104.6 4.562 0.024 0.036 0.836 0.041 0.052  1 1 0   0 
 4578754 15.095  1-17 5610.0 114.8 111.4 4.519 0.043 0.058 0.895 0.061 0.064  0 1     0 
 4578890 15.336  4-17 5791.1 134.4 126.2 3.887 0.077 0.069 1.199 0.094 0.089  0 1 0   0 
 4578926 14.814  1-17 5308.0 139.9 129.8 3.814 0.047 0.052 1.105 0.081 0.090  0 1 0   0 
 4578949 15.397  4-17 5591.2 120.2 115.4 4.312 0.059 0.058 0.933 0.073 0.068    1 0   0 
 4579094 12.453  1-17 4859.0  99.9  84.6 3.034 0.094 0.093 1.563 0.315 0.231  2 2 0   0 
 4579219 14.104  1-17 5680.8 100.8  98.1 4.507 0.023 0.034 0.929 0.039 0.056  0 1 0   0 
 4579228 15.902  4-17 4042.5  75.8  80.1 4.654 0.017 0.016 0.587 0.014 0.015  2 1 0   0 
 4579270 13.414  1-17 5350.4 102.3  99.2 4.517 0.034 0.050 0.935 0.051 0.050  0 1     0 
 4579313 14.811  1-17 5562.0 169.0 152.0 4.601 0.034 0.136 0.845 0.078 0.097    2     1 
 4579477 14.822  1-17 6007.2 138.2 139.2 3.801 0.063 0.058 1.362 0.180 0.090    1 0   0 
 4579494 13.100  0-17 5853.6 115.7 113.2 4.246 0.038 0.042 1.053 0.072 0.075    1 0   0 
 4579553 15.504  4-17 5817.5 125.2 120.3 4.291 0.058 0.059 1.015 0.078 0.079  0 1 0   0 
 4579626 14.660  1-17 6194.2 118.2 118.2 4.356 0.035 0.044 1.132 0.058 0.073    1 0   0 
 4579635 15.493  1-17 5931.3 122.2 115.3 4.180 0.061 0.063 1.105 0.086 0.088  1 1 0   0 
 4579647 15.319  1-17 5616.5 129.0 122.1 4.147 0.058 0.056 0.976 0.080 0.073  0 1 0   0 
 4579649 15.306  1-17 5481.2 107.6 108.1 4.477 0.040 0.051 0.899 0.057 0.064  0 1 0   0 
 4579651 14.446  1-17 6421.1 145.7 154.5 3.822 0.250 0.191 1.632 0.259 0.282    1     0 
 4579674 13.182  1-17 5859.0 135.3 127.9 4.013 0.041 0.038 0.923 0.064 0.055  0 1 0   0 
 4579771 15.020  1-17 5874.3 123.2 119.7 4.315 0.051 0.052 1.031 0.077 0.079  0 1 0   0 
 4579783 14.395  1-17 6175.7 136.2 126.0 4.152 0.036 0.043 1.228 0.065 0.087    1 0   0 
 4579891 13.832  1-17 5867.0 143.2 134.0 4.383 0.039 0.040 0.928 0.074 0.070    1 0   0 
 4579893 13.109  0-17 5998.4 108.6 107.3 4.074 0.029 0.047 1.250 0.059 0.112  7 1 0   0 
 4580158 14.894  1-17 5609.6 126.6 121.5 4.331 0.048 0.047 0.936 0.075 0.069    1 0   0 
 4580199 15.345  4-17 6207.0 143.2 130.6 4.149 0.060 0.059 1.241 0.069 0.090    1 0   0 
 4580213 14.277  1-17 5932.6 112.0 110.8 4.428 0.029 0.041 1.026 0.052 0.070  0 1 0   0 
 4580323 15.580  1-17 5076.1 100.9  96.7 4.582 0.024 0.033 0.780 0.039 0.047  0 1 0   0 
 4580399 15.806  1-17 4707.8  95.3  90.4 4.575 0.029 0.029 0.745 0.037 0.034  1 1 0   0 
 4580417 14.850  1-17 6073.5 126.0 113.4 4.147 0.047 0.047 1.190 0.068 0.095  0 1 0   0 
 4580735 15.561  4-17 5968.6 125.8 123.3 4.407 0.037 0.048 1.041 0.061 0.074  0 1 0   0 
 4580784 14.982  1-17 6123.5 118.9 112.6 4.438 0.024 0.033 1.053 0.043 0.057  1 1 0   0 
 4581176 15.585  4-17 5511.3 106.1 102.8 4.537 0.026 0.038 0.879 0.041 0.053  0 1 0   0 
 4581201 15.165  1-17 5901.5 125.5 121.0 4.297 0.048 0.049 1.046 0.077 0.080  0 1 0   0 
 4581211 13.739  1-17 6033.8 121.3 123.7 4.133 0.040 0.043 1.059 0.089 0.076    1 0   0 
 4581253 15.203  1-17 5525.3 114.6 114.6 4.435 0.045 0.050 0.912 0.067 0.068  0 1 0   0 
 4581303 15.574  2-17 5373.0 117.2 103.7 4.418 0.052 0.046 0.872 0.066 0.054  0 1 0   0 
 4584571 13.621  2-15 5663.4 122.0 111.8 4.315 0.047 0.045 0.860 0.066 0.055  2 1 0   0 
 4584664 14.039  1-17 5973.7 110.4 110.2 4.373 0.038 0.045 1.055 0.067 0.077  1 1 0   0 
 4584685 15.426  2-15 5357.1 103.1  96.8 4.583 0.020 0.031 0.811 0.034 0.045  1 1 0   0 
 4584702 15.544  1-17 6142.8 194.3 236.3 4.376 0.031 0.040 1.106 0.068 0.095    1 0   0 
 4584710 15.425  2-15 4876.0  89.3  87.6 3.396 0.067 0.092 1.252 0.184 0.219  2 2 0   0 
 4584812 14.816  1-17 5659.3 117.9 112.4 4.373 0.046 0.044 0.885 0.069 0.062  0 1 0   0 
 4584870 12.571  1-17 6749.3 146.4 134.0 3.701 0.030 0.043 1.790 0.071 0.160    2 0   0 
 4584889 13.045  0-17 6464.5 129.9 129.8 3.974 0.028 0.038 1.362 0.061 0.103    1 0   0 
 4584916 15.454  1-17 5499.1 131.3 116.5 4.233 0.053 0.050 0.914 0.071 0.060  1 1 1   0 
 4585007 13.980  1-17 6852.3 150.7 160.5 4.129 0.031 0.029 1.336 0.061 0.048    2 0   0 
 4585021 15.619  1-17 6173.0 135.3 130.6 4.021 0.031 0.032 1.464 0.055 0.063  2 3 0   0 
 4585207 14.722  1-17 5665.1 109.3 103.0 4.520 0.021 0.033 0.916 0.037 0.053  0 1 0   0 
 4585327 14.791  1-17 6413.1 137.4 138.8 4.258 0.038 0.038 1.287 0.060 0.062    1 0   0 
 4585348 15.395  1-17 5898.2 117.3 111.4 4.488 0.025 0.034 0.971 0.043 0.055    1 0   0 
 4585445 14.781  1-17 5761.1 129.6 122.6 4.289 0.048 0.050 0.994 0.077 0.077  7 1 0   0 
 4585592 15.153  1- 3 5536.3 105.3  98.5 4.578 0.021 0.029 0.835 0.035 0.042  0 1 0   0 
 4585671 14.264 14-14 6153.6 179.2 227.8 3.969 0.036 0.047 1.347 0.081 0.161    1 0   0 
 4585736 14.572 14-15 6832.4 154.9 154.3 4.175 0.039 0.039 1.412 0.078 0.070    2 0   0 
 4585839 14.479  1-17 5924.0 113.5 120.4 4.096 0.040 0.054 1.148 0.092 0.096  0 1 0   0 
 4585946 15.064  1-17 5734.6 120.9 119.0 4.172 0.050 0.053 1.017 0.090 0.078  0 1 0   0 
 4585976 13.858  0-17 5909.7 103.9 103.2 4.406 0.026 0.036 1.081 0.051 0.065  2 1 0   0 
 4586077 14.600  4-17 6304.3 151.4 159.4 4.180 0.040 0.040 1.258 0.067 0.080    1 0   0 
 4586094 13.316  0-17 6136.0 122.6 115.0 3.997 0.030 0.039 1.384 0.062 0.112  0 1 0   0 
 4586112 15.498  1-17 6366.8 238.5 187.9 4.342 0.031 0.036 1.196 0.075 0.087    1 0   0 
 4586119 13.900  2-17 4373.9 113.7 106.8 2.023 0.144 0.168 1.749 0.557 0.499  2 2 0   0 
 4586420 14.643  1-17 6145.2 130.1 122.7 4.285 0.043 0.044 1.145 0.070 0.080  0 1 0   0 
 4586468 14.505  1-17 5025.0 150.0 150.0 4.587 0.071 0.065 0.661 0.096 0.041  6 2     1 
 4586482 15.498  1-17 5903.3 120.1 123.7 4.055 0.045 0.050 1.146 0.116 0.087  3 1 0   0 
 4586498 13.013  0-17 5150.8 131.7 107.2 3.588 0.048 0.070 1.332 0.111 0.173  0 3 0   0 
 4586508 14.783  1-17 6472.9 148.9 130.5 4.146 0.043 0.044 1.331 0.067 0.061    1 0   0 
 4586515 12.781  0-17 6610.0 149.4 127.3 4.218 0.033 0.036 1.124 0.057 0.067    1 0   0 
 4586559 15.226  1-17 6175.2 127.4 121.1 4.282 0.049 0.051 1.157 0.068 0.080    1 0   0 
 4586787 15.810  1-17 5729.1 123.1 117.1 4.309 0.062 0.062 0.980 0.077 0.075    1 0   0 
 4586859 15.369  1-17 5239.9  83.2  74.8 4.313 0.033 0.032 0.866 0.032 0.024  0 1 1   0 
 4586914 15.096  1-17 5808.7 150.7 144.0 4.005 0.260 0.296 1.125 0.261 0.163  0 1     0 
 4586924 11.854  0-17 6503.8 133.2 127.0 3.898 0.031 0.033 1.610 0.075 0.083    1 0   0 
 4587004 15.647  2-17 5898.1 118.4 114.3 4.453 0.033 0.044 0.999 0.053 0.065    1 0   0 
 4587013 15.127  1-17 5867.4 127.5 120.5 4.238 0.047 0.051 1.052 0.080 0.083    1 0   0 
 4587071 15.599  2- 3 5840.8 155.8 135.6 3.708 0.081 0.076 1.400 0.124 0.110  0 1 0   0 
 4587135 15.487  1-17 5836.1 116.5 112.6 4.446 0.034 0.044 0.992 0.055 0.069    1 0 1 0 
 4587155 15.333  1-17 5954.1 126.9 121.5 4.295 0.052 0.052 1.067 0.077 0.081  0 1 0   0 
 4587266 15.965  2-17 5743.1 119.4 114.5 4.502 0.032 0.042 0.933 0.051 0.057  0 1 0   0 
 4587268 15.903  4-17 5838.2 121.7 119.3 4.393 0.051 0.061 1.005 0.068 0.076  0 1 0   0 
 4587448 13.411  0-17 7037.2 141.5 146.9 4.111 0.030 0.034 1.177 0.051 0.063 11 2 0   0 
 4587530 15.196  1-17 6299.0 209.0 228.0 4.467 0.094 0.175 0.822 0.081 0.064    2     1 
 4587730 15.851  4-17 5188.0 179.0 179.0 4.642 0.030 0.090 0.768 0.073 0.082  0 2     1 
 4587732 14.468  1-17 5561.4 106.6 103.5 4.497 0.028 0.040 0.915 0.047 0.062  1 1 0   0 
 4587767 14.631  1-17 5187.5 102.0  90.3 4.476 0.040 0.033 0.835 0.056 0.045  1 1 0   0 
 4587780 14.787  1-17 5762.0 110.8 106.2 4.501 0.028 0.038 0.940 0.047 0.056    1 0   0 
 4587850 15.439  4-17 5851.5 113.7 111.2 4.436 0.036 0.048 0.998 0.056 0.069    1 0   0 
 4587937 13.610  1-17 5299.4 100.9  95.8 4.558 0.023 0.034 0.834 0.034 0.048  0 1 0   0 
 4587951 15.183  4-17 6619.8 149.1 147.3 4.120 0.049 0.051 1.386 0.078 0.070    1 0   0 
 4588047 14.923  1-17 6137.6 120.6 112.8 4.464 0.020 0.027 1.023 0.038 0.049  8 1 0   0 
 4588095 14.102  1-17 6367.8 143.3 135.9 4.111 0.035 0.038 1.319 0.063 0.066  6 1 0   0 
 4588115 12.953  0-17 6659.4 136.9 136.3 3.607 0.030 0.047 1.989 0.088 0.161 10 2 0   0 
 4588144 15.250  1- 3 5993.2 124.9 119.1 4.335 0.052 0.054 1.070 0.073 0.080    1 0   0 
 4588147 11.580  1-17 5679.0 122.5 120.2 4.051 0.051 0.042 1.041 0.086 0.073  2 1 0   0 
 4588210 13.741  1-17 5625.0 129.2 127.2 3.663 0.037 0.040 1.412 0.073 0.079  0 1 0   0 
 4588321 13.551  1-17 6577.6 139.3 134.2 4.009 0.033 0.032 1.409 0.068 0.065    1 0   0 
 4588362 14.758  1-17 5978.1 154.0 143.3 3.699 0.084 0.075 1.462 0.162 0.124  0 1 0   0 
 4588406 14.148  1-17 6128.7 135.4 124.2 4.174 0.044 0.040 1.194 0.067 0.091    1 0   0 
 4588407 15.842  4-17 5701.2 134.2 128.2 3.915 0.077 0.070 1.141 0.090 0.086    1 0   0 
 4588473 15.762  4-17 5965.9 116.8 122.0 4.096 0.061 0.070 1.164 0.094 0.099  1 1 0   0 
 4588631 15.384  1-17 6305.8 160.6 237.7 4.341 0.033 0.043 1.171 0.063 0.105  0 1 0   0 
 4588827 15.162  1-17 4332.0  73.7  68.7 4.620 0.020 0.018 0.675 0.025 0.021  2 1 0   0 
 4588845 15.804  4-17 4289.0 149.0 164.0 4.657 0.059 0.027 0.573 0.062 0.051  0 2     1 
 4633016 15.261  1-16 5617.5 116.0 109.9 4.230 0.054 0.054 0.953 0.074 0.069  0 1 0   0 
 4633018 12.101  0- 1 3903.1  75.3  66.0 1.517 0.103 0.080 1.047 0.260 0.140  2 2 0   0 
 4633064 14.194  1-16 4717.9  80.8  72.8 4.599 0.021 0.024 0.730 0.031 0.034  1 1 0   0 
 4633088 14.450  1-16 5440.2 105.8 103.8 4.462 0.041 0.046 0.891 0.062 0.064  0 1 0   0 
 4633100 15.225  1-16 5590.7 114.1 110.1 4.341 0.053 0.051 0.930 0.072 0.067  0 1 0   0 
 4633115 15.527  1-16 5985.1 109.6 104.5 4.460 0.030 0.039 1.007 0.049 0.060    1 0   0 
 4633145 15.547  1-16 5788.2 108.5 105.7 4.425 0.044 0.053 0.984 0.062 0.071    1 0   0 
 4633203 14.849  1-16 5785.2 112.6 113.2 4.188 0.046 0.050 1.034 0.086 0.080    1 0   0 
 4633246 16.519  2-16 5294.0 105.0  99.5 4.563 0.033 0.046 0.819 0.051 0.056  0 1 0   0 
 4633283 15.904  4-16 4731.4  93.7  88.6 4.633 0.020 0.025 0.690 0.030 0.032  0 1 0   0 
 4633350 12.862  0-16 6216.3 118.3 117.7 4.399 0.031 0.038 1.038 0.053 0.064  0 1 0   0 
 4633422 15.427  1-16 5757.4 108.2 105.8 4.433 0.041 0.052 0.974 0.061 0.071  0 1 0   0 
 4633434 15.362  1-16 5114.1  93.7  84.8 4.489 0.041 0.034 0.821 0.052 0.041  3 1 0   0 
 4633458 13.551  0-16 6553.6 135.4 135.6 4.190 0.034 0.034 1.329 0.067 0.055  1 1 0   0 
 4633468 13.686  1-16 4840.4  75.7  68.2 3.623 0.066 0.065 0.871 0.069 0.041    1 0   0 
 4633490 14.752  1-16 5879.8 118.9 112.5 4.252 0.044 0.048 1.052 0.076 0.081  0 1 0   0 
 4633570 14.427  1-16 4505.0  77.5  74.3 4.639 0.016 0.020 0.669 0.023 0.025  0 1 0 0 0 
 4633575 12.826  0-16 6099.5 122.8 106.0 4.062 0.032 0.048 1.266 0.062 0.115    1 0   0 
 4633631 16.974  6- 6 4244.6  87.5  63.5 4.624 0.028 0.028 0.654 0.034 0.027  0 1 0   0 
 4633647 15.465  1-16 5003.8  95.6  88.5 4.539 0.036 0.037 0.797 0.044 0.043  0 1 0   0 
 4633683 14.839  1-16 5492.6 112.9 109.0 4.414 0.046 0.048 0.902 0.070 0.065  0 1 0   0 
 4633692 13.832  1-16 6245.2 121.8 120.6 4.359 0.034 0.040 1.071 0.060 0.069    1 0   0 
 4633698 14.855  1-16 5719.3 114.0 109.2 4.246 0.041 0.045 1.066 0.070 0.073    1 0   0 
 4633830 15.415  1-16 5131.9  80.6  72.3 4.383 0.028 0.026 0.846 0.027 0.021  0 1 1   0 
 4633839 14.187 10-10 5198.6  98.5  79.9 3.471 0.065 0.061 0.865 0.117 0.095    2 0   0 
 4633853 15.779  1-16 5572.5 121.2 114.7 3.998 0.069 0.063 1.029 0.077 0.075    1 0   0 
 4633891 15.262 11-11 6031.1 110.8 108.7 4.133 0.053 0.055 1.177 0.075 0.096    1 0   0 
 4633924 14.194 10-10 6007.7 110.9 112.1 4.030 0.040 0.054 1.235 0.086 0.109    1 0   0 
 4633961 15.891  4-16 4927.5  96.3  88.3 4.569 0.028 0.034 0.774 0.039 0.043  0 1 0   0 
 4633974 13.737  1-16 6021.5 122.2 109.7 4.067 0.030 0.035 1.338 0.050 0.076    1 0   0 
 4633982 13.699  1-16 5565.7 114.6 109.7 4.299 0.042 0.043 0.963 0.067 0.065  0 1 0   0 
 4633992 15.890  1-16 4850.8  93.2  86.7 4.561 0.031 0.031 0.769 0.040 0.038  0 1 0   0 
 4634028 14.560  1-16 5788.7 107.0 106.0 4.440 0.033 0.042 0.989 0.054 0.064  1 1 0   0 
 4634048 15.762  2-16 5446.0 102.7  99.4 4.557 0.028 0.039 0.847 0.046 0.053  0 1 0   0 
 4634051 14.341  1-16 5673.6 116.7 124.4 4.018 0.060 0.041 1.137 0.126 0.066  0 1 0   0 
 4634064 15.701  1-16 5096.9  89.3  87.3 4.501 0.037 0.046 0.908 0.044 0.048  0 1 0   0 
 4634135 15.426  1-16 5396.1 128.2 121.6 3.991 0.056 0.056 0.969 0.068 0.069  0 1 0   0 
 4634378 12.355  0-16 4940.4 102.4  90.3 3.601 0.061 0.080 1.142 0.146 0.172  2 1 0   0 
 4636375 15.450  0-17 6076.7 122.5 119.6 4.361 0.037 0.041 1.047 0.067 0.071  2 1 0   0 
 4636451 12.632  0-17 6488.7 110.2 106.5 4.431 0.014 0.018 1.103 0.023 0.031    1 0   0 
 4636477 15.772  2- 2 6316.3 135.8 132.6 4.267 0.062 0.068 1.217 0.070 0.081    1 0   0 
 4636489 14.973  1-17 6059.9 138.5 135.3 4.165 0.050 0.049 0.949 0.076 0.064  0 1 0   0 
 4636509 15.158  4-17 6255.5 119.2 113.0 4.420 0.024 0.032 1.090 0.044 0.056    1 0   0 
 4636526 14.686  1-17 5683.3 107.2 108.1 4.420 0.035 0.042 1.018 0.059 0.069  0 1 0   0 
 4636563 15.905  1-17 5654.5 115.4 106.5 4.565 0.025 0.031 0.857 0.041 0.043  0 1 0   0 
 4636565 12.511  0-17 6012.9 129.9 170.8 3.831 0.128 0.159 1.490 0.202 0.224  0 1     0 
 4636566 15.271  1-17 5649.6 125.5 118.2 4.249 0.051 0.052 0.961 0.076 0.072  0 1 0   0 
 4636578 13.781  1-17 6551.6 143.5 132.1 4.266 0.032 0.035 1.269 0.055 0.051    1   0 0 
 4636584 14.349  1-17 5917.9 111.4 106.7 4.496 0.018 0.029 0.969 0.034 0.052    1 0   0 
 4636600 15.021  1-17 5635.5 112.4 111.6 4.440 0.041 0.049 0.941 0.063 0.070  0 1 0   0 
 4636604 15.096  1- 3 6080.7 115.1 113.6 4.392 0.032 0.044 1.080 0.055 0.072  0 1 0   0 
 4636616 12.252  0-17 5929.0 164.0 205.0 4.422 0.092 0.138 0.988 0.117 0.117  1 2     1 
 4636637 15.939  1-17 5488.9 123.7 110.7 4.264 0.063 0.061 0.908 0.068 0.058  0 1 0   0 
 4636668 15.187  1-17 5859.3 118.3 117.7 4.373 0.046 0.052 1.016 0.071 0.078    1 0   0 
 4636799 13.397  0-17 5570.4 125.4 120.3 3.947 0.038 0.037 0.885 0.055 0.050    1 0   0 
 4636825 15.597  2- 3 5775.0 109.1 106.1 4.436 0.041 0.051 0.978 0.060 0.070  0 1 0   0 
 4636846 12.672  0-17 6476.0 133.6 117.3 4.185 0.034 0.039 1.120 0.060 0.073    1 0   0 
 4636898 13.136  1-17 6471.1 134.4 133.9 4.019 0.033 0.034 1.411 0.073 0.071    1 0   0 
 4636900 13.422  1-17 5802.8 123.4 116.7 4.303 0.043 0.042 0.957 0.073 0.067  2 1 0   0 
 4636936 12.979  0-17 5681.9 116.4 113.7 4.385 0.049 0.052 0.957 0.073 0.073  6 1     0 
 4636971 14.979  1-17 5384.9 128.7 120.8 4.124 0.045 0.044 0.962 0.059 0.057  0 1 1   0 
 4636988 15.379  1- 3 5753.1 125.8 119.4 4.290 0.053 0.055 0.991 0.078 0.076  0 1 0   0 
 4637389 15.142  1-17 5087.4 101.7  94.3 4.555 0.028 0.035 0.806 0.040 0.050  1 1 0   0 
 4637514 13.360  0-17 6400.3 125.5 131.4 4.238 0.030 0.034 1.249 0.056 0.059    1 0   0 
 4637555 15.805  1-17 4990.7 103.4  92.7 3.568 0.090 0.104 1.148 0.166 0.190  2 1 0   0 
 4637600 15.318  1-17 5453.7 115.6 103.8 4.196 0.050 0.047 0.907 0.064 0.054  0 1 0   0 
 4637608 15.504  1-17 5924.0 121.1 111.4 4.212 0.056 0.056 1.088 0.080 0.085  0 1 0   0 
 4637658 15.672  2- 3 5139.8  98.8  88.3 4.481 0.043 0.036 0.826 0.053 0.042  0 1 0   0 
 4637682 14.711  1-17 5801.2 115.0 112.7 4.132 0.046 0.050 1.066 0.100 0.082  0 1 0   0 
 4637708 14.694  1-17 6275.7 115.6 113.2 4.361 0.028 0.037 1.154 0.051 0.067    1 0   0 
 4637709 15.583  2-17 5083.1  75.3  69.3 4.393 0.025 0.024 0.843 0.023 0.018  0 1 1   0 
 4637718 14.751  1-17 5686.5 123.5 114.0 3.895 0.050 0.048 1.153 0.073 0.074  0 1 0   0 
 4637727 14.741  1-17 5840.9 120.1 117.3 4.135 0.047 0.049 1.062 0.096 0.077  0 1 0   0 
 4637729 15.415  1- 3 5889.9 117.9 111.5 4.194 0.053 0.056 1.080 0.083 0.085    1 0   0 
 4637736 14.817  1-17 5706.4 106.7 104.0 4.453 0.034 0.044 0.958 0.056 0.068  0 1 0   0 
 4637740 15.921  2-17 5505.1 105.5 100.9 4.561 0.025 0.035 0.850 0.043 0.049    1 0   0 
 4637763 13.388  0-17 6351.9 130.1 124.9 4.003 0.032 0.034 1.388 0.070 0.074    1 0   0 
 4637765 14.628  1-17 5902.0 114.9 117.9 4.092 0.042 0.054 1.136 0.099 0.091  0 1 0   0 
 4637801 14.543  1-17 5586.0 167.0 150.0 4.608 0.034 0.127 0.829 0.079 0.096  0 2     1 
 4637842 13.987  1-17 6294.8 120.1 121.0 4.148 0.037 0.043 1.117 0.069 0.083    1 0   0 
 4637931 14.584  1-17 5610.8 121.4 118.3 4.371 0.047 0.048 0.935 0.075 0.070  0 1 0   0 
 4637949 15.202  1-17 5584.0 127.9 122.2 4.089 0.055 0.053 0.986 0.077 0.071  0 1 0   0 
 4637988 15.707  2- 3 5944.3 116.6 113.7 4.399 0.044 0.056 1.035 0.063 0.073  0 1 0   0 
 4637995 14.009 14-14 5747.6 128.7 122.9 3.914 0.043 0.036 1.209 0.069 0.065    1 0   0 
 4638001 13.758  1-17 6147.0 126.2 111.2 4.137 0.032 0.038 1.189 0.061 0.085  1 1 0   0 
 4638038 15.255  1-17 4935.2 110.7 113.6 4.576 0.024 0.031 0.772 0.039 0.044  0 1 0   0 
 4638039 15.612  1-17 6005.5 122.6 114.9 4.176 0.065 0.064 1.140 0.080 0.091  0 1 0   0 
 4638052 13.703  1-17 6356.9 135.0 120.4 4.291 0.030 0.042 1.229 0.061 0.077    1 0   0 
 4638069 14.052  1-17 6201.1 130.5 126.6 4.128 0.038 0.041 1.254 0.063 0.088    1 0   0 
 4638070 15.394  1-17 3643.1  57.5  85.0 4.927 0.009 0.009 0.272 0.007 0.007  0 1 0   0 
 4638112 15.532  2- 3 5809.9 118.1 116.1 4.142 0.060 0.064 1.065 0.098 0.085  0 1 0   0 
 4638164 15.475  1-17 5628.6 114.5 112.0 4.437 0.045 0.054 0.939 0.064 0.069  0 1 0   0 
 4638167 14.248  1-17 5775.6 124.8 119.6 4.050 0.059 0.048 1.084 0.124 0.078  0 1 0   0 
 4638207 14.943  1-17 5681.0 152.0 169.0 4.403 0.120 0.180 0.940 0.115 0.094  0 2     1 
 4638237 13.882  1-17 5861.0 127.6 127.5 4.107 0.048 0.043 1.005 0.086 0.069  3 1 0 1 0 
 4638274 15.669  1-17 5565.6 109.9 106.7 4.489 0.037 0.050 0.914 0.052 0.062  0 1 0   0 
 4638368 14.988  1-17 6077.0 123.8 117.4 4.197 0.041 0.049 1.160 0.071 0.088  0 1 0   0 
 4638393 13.097  0-17 5673.5  98.0  98.4 4.451 0.035 0.040 0.924 0.059 0.062  1 1 0   0 
 4638423 13.996  1-17 5621.4 123.6 118.8 4.156 0.078 0.081 0.900 0.069 0.061  2 1     0 
 4638430 14.876  1-17 5490.2 100.7  95.6 4.556 0.020 0.032 0.861 0.033 0.049  0 1 0   0 
 4638439 15.423  1-17 5509.1 121.3 113.8 4.373 0.053 0.050 0.905 0.072 0.063  0 1 0   0 
 4638449 15.818  1-17 4823.4  95.0  88.6 4.602 0.023 0.029 0.735 0.035 0.038  0 1 0   0 
 4638505 15.013  1-17 5852.9 129.7 126.3 3.937 0.081 0.072 1.188 0.108 0.089    1 0   0 
 4638562 14.056  1-17 5273.5 124.3 115.9 3.666 0.040 0.053 1.315 0.081 0.122  0 1 0   0 
 4638584 14.298 14-15 6415.2 138.9 129.5 4.063 0.041 0.042 1.363 0.070 0.068    1 0   0 
 4638624 13.932  1-17 6177.6 118.6 115.6 4.206 0.035 0.043 1.101 0.069 0.077    1 0   0 
 4638689 15.834  1-17 5689.1 110.7 106.3 4.433 0.049 0.060 0.954 0.063 0.069    1 0   0 
 4638698 14.037  1-17 5993.1 122.1 118.7 3.972 0.055 0.041 1.147 0.121 0.071    1 0   0 
 4638705 15.019  1-17 5450.5 106.4 107.0 4.475 0.039 0.047 0.893 0.058 0.064    1 0   0 
 4638783 14.360  1-17 5257.8 127.5 119.9 3.894 0.040 0.046 0.995 0.066 0.075  0 1 0   0 
 4638843 15.167  1- 3 5072.1  97.2  89.0 4.491 0.043 0.036 0.815 0.048 0.038  1 1 0   0 
 4638879 10.825  0-17 6649.5 134.3 145.1 4.280 0.024 0.027 1.310 0.049 0.049    3 0   0 
 4638961 15.162  1-17 5839.2 111.1 111.0 4.444 0.032 0.044 0.993 0.054 0.069  0 1 0   0 
 4638988 15.723  2- 3 5847.9 125.8 119.8 4.116 0.059 0.068 1.095 0.104 0.088  0 1 0   0 
 4638995 15.174  1-17 5613.4 127.8 121.1 4.207 0.052 0.051 0.957 0.077 0.071  0 1 0   0 
 4639032 15.168  1-17 5591.1 118.5 115.2 4.374 0.049 0.049 0.929 0.074 0.069  0 1 0   0 
 4639040 15.182  1-17 5530.1 135.9 126.7 4.062 0.052 0.048 0.977 0.073 0.069  0 1 0   0 
 4639045 15.919  4-17 4800.2  91.0  85.5 4.609 0.019 0.027 0.745 0.032 0.034  0 1 0   0 
 4639120 14.811  1-17 5881.0 158.0 175.0 4.317 0.190 0.190 0.875 0.128 0.079  0 2     1 
 4639199 14.950  1-17 5910.7 120.6 118.8 4.136 0.044 0.051 1.120 0.087 0.092  0 1 0   0 
 4639266 15.586  2-17 6024.7 114.2 111.1 4.396 0.041 0.052 1.059 0.061 0.071    1 0   0 
 4639290 14.345 14-14 5611.4 129.0 122.9 4.157 0.048 0.045 0.970 0.079 0.071    1 0   0 
 4639329 15.629  0-17 6291.6 113.1 111.2 3.744 0.026 0.032 1.731 0.060 0.102  2 1 0   0 
 4639456 13.610  0-17 6517.6 124.9 127.1 4.287 0.027 0.034 1.277 0.054 0.060  0 1 0   0 
 4639484 15.320  1-17 5529.0 112.4 106.1 4.567 0.027 0.035 0.843 0.045 0.049    1 0   0 
 4639537 14.149  1-17 5673.6 137.9 130.7 4.052 0.045 0.042 0.924 0.068 0.060  0 1 0   0 
 4639581 15.941  1-17 5450.3 129.7 120.9 4.116 0.066 0.065 0.927 0.069 0.063  0 1 0   0 
 4639593 15.493  1-17 5684.1 128.0 121.3 4.237 0.054 0.055 0.977 0.079 0.074  0 1 0   0 
 4639648 15.608  1-17 5590.1 134.6 128.1 4.058 0.062 0.057 1.003 0.079 0.073  0 1 0   0 
 4639668 13.539  0-17 6170.5 116.3 111.4 4.408 0.022 0.033 1.094 0.043 0.063  1 1 0   0 
 4639738 12.125  0-17 6962.2 162.6 131.6 4.027 0.031 0.031 1.519 0.072 0.071  2 2 0   0 
 4639778 15.557  2- 3 5554.0 125.6 119.3 4.246 0.056 0.055 0.929 0.073 0.065  0 1 0   0 
 4639787 15.368  1- 3 6194.0 197.0 271.0 4.346 0.108 0.201 1.037 0.183 0.122    2     1 
 4639847 14.784  1-17 5926.5 122.2 118.2 4.487 0.055 0.081 0.901 0.055 0.051    1     0 
 4639868 12.753  0-17 5233.1  70.9  65.5 4.316 0.022 0.018 0.864 0.029 0.021  3 1 0   0 
 4639884 13.558  0-17 5607.0 169.0 152.0 3.920 0.520 0.130 1.099 0.138 0.189    2     1 
 4639892 15.414  1- 3 5945.9 116.7 115.4 4.374 0.044 0.052 1.044 0.068 0.077  0 1 0   0 
 4639895 15.735  2-17 5578.6 128.2 121.0 4.185 0.062 0.061 0.951 0.076 0.069  1 1 0   0 
 4639909 13.610  0-17 6225.6 127.1 123.2 4.274 0.032 0.042 1.184 0.068 0.080    1 0   0 
 4639967 15.656  1-17 4906.9  88.6  81.6 4.483 0.028 0.022 0.801 0.031 0.023  0 1 1   0 
 4640046 15.352  1-17 5627.0 102.9  89.2 4.357 0.039 0.033 0.771 0.040 0.027  0 1 0   0 
 4640206 13.455  0-17 5653.8 110.0 100.1 4.305 0.040 0.038 0.859 0.063 0.054    1 0   0 
 4640281 13.193  0-17 6380.2 128.2 154.9 4.328 0.020 0.029 1.251 0.044 0.061  1 1 0   0 
 4640381 13.360  0-17 6442.1 141.2 124.0 4.057 0.030 0.036 1.269 0.052 0.089    1 0   0 
 4640521 14.965  1-17 5694.1 131.0 112.0 4.392 0.049 0.040 0.805 0.061 0.046  0 1 0   0 
 4640540 14.941  1-17 5386.2 137.8 135.8 4.100 0.291 0.290 0.928 0.171 0.087  1 1     0 
 4640541 15.864  1-17 5641.5 129.0 124.7 4.319 0.065 0.064 1.005 0.072 0.072  0 1 0   0 
 4640576 15.856  2- 3 5827.0 129.3 124.0 4.274 0.065 0.066 1.024 0.081 0.081  0 1 0   0 
 4640657 15.765  2- 3 5867.9 131.6 122.8 4.189 0.064 0.065 1.072 0.089 0.087  0 1 0   0 
 4640707 13.191  0-17 6381.6 145.1 131.0 4.148 0.033 0.035 1.305 0.061 0.065    1 0   0 
 4640757 15.316  1-17 5865.4 140.0 134.8 3.913 0.064 0.055 1.208 0.113 0.082  1 1 0   0 
 4640771 12.944 10-17 4500.0 161.0 161.0 4.624 0.039 0.032 0.677 0.066 0.060  0 2     1 
 4640798 15.069  1-17 5418.0 191.0 159.0 4.436 0.132 0.198 0.788 0.122 0.061  0 2     1 
 4640908 15.305  1-17 4410.7 121.7  88.6 4.627 0.019 0.021 0.674 0.029 0.026  0 1 0   0 
 4640914 12.675  0-17 7025.0 155.6 148.4 4.193 0.029 0.033 1.493 0.072 0.072  8 2 0   0 
 4640942 13.247  0-17 6551.1 141.9 146.9 4.251 0.029 0.034 1.306 0.061 0.062    1 0   0 
 4640996 13.605  0-17 6138.7 133.7 117.2 4.040 0.033 0.048 1.293 0.063 0.119    1 0   0 
 4641042 13.957 10-10 6461.4 155.1 143.1 4.095 0.037 0.039 1.304 0.057 0.060  2 1 0   0 
 4641085 14.477 14-14 5934.6 119.3 121.3 4.126 0.039 0.050 1.140 0.082 0.096    1 0   0 
 4641089 14.947  1-17 4544.2  74.0  70.6 4.611 0.020 0.022 0.703 0.028 0.028  1 1 0   0 
 4641131 15.611  1-17 4729.4  95.1  86.2 4.612 0.020 0.025 0.717 0.031 0.034  1 1 0   0 
 4641191 14.140 10-10 6236.8 138.7 135.2 4.365 0.041 0.044 0.940 0.066 0.065    1 0   0 
 4641232 15.697  0-17 6039.0 163.0 181.0 4.347 0.117 0.143 0.994 0.135 0.110  2 2     1 
 4641259 14.214  1-17 5863.6 105.8 104.5 4.466 0.021 0.032 1.008 0.038 0.053  0 1 0   0 
 4641342 16.262  6- 6 4261.9 110.0  72.9 4.642 0.020 0.025 0.643 0.025 0.019  0 1 0   0 
 4641385 15.119  1-17 5149.4 219.0 149.5 4.626 0.015 0.024 0.735 0.028 0.038  0 1 0   0 
 4641419 13.857  1-17 6634.2 127.4 131.4 3.654 0.039 0.059 1.800 0.093 0.180    2 0   0 
 4641448 15.146  1-17 5821.1 120.4 117.5 4.029 0.075 0.071 1.119 0.112 0.085  1 1 0   0 
 4641487 14.895  1-17 5629.0 113.4 109.1 4.320 0.047 0.048 0.943 0.073 0.069  0 1 0   0 
 4641506 12.813  1-17 6203.3 127.0 128.4 3.963 0.165 0.155 1.337 0.190 0.145    1     0 
 4641507 13.840  1-17 5965.0 136.4 153.6 4.460 0.020 0.032 1.012 0.040 0.065    1 0   0 
 4641519 13.262  1-17 6253.3 123.0 116.3 3.985 0.031 0.043 1.374 0.066 0.117  1 1 0   0 
 4641535 14.313  1-17 6706.6 141.1 135.5 4.266 0.029 0.035 1.336 0.055 0.055    1 0   0 
 4641621 15.697  0-17 6430.6 138.1 135.4 3.652 0.056 0.037 1.580 0.198 0.091  2 1 0   0 
 4643593 13.726  1-17 5962.3 114.0 116.4 4.290 0.041 0.039 1.183 0.060 0.071  1 1 0   0 
 4643780 15.756  1-17 4921.4  96.5  88.9 4.592 0.023 0.030 0.755 0.035 0.042  7 1 0   0 
 4643841 13.248  0-17 6274.4 135.3 128.6 4.308 0.042 0.041 0.899 0.065 0.059    1 0   0 
 4643909 14.495  0-17 5035.6  96.9  84.0 3.377 0.066 0.081 1.373 0.179 0.220  2 2 0   0 
 4643976 15.207  1-17 5448.9 103.9 103.8 4.474 0.040 0.048 0.892 0.058 0.064  0 1 0   0 
 4644042 15.124  1-17 5070.0  81.5  74.5 4.420 0.026 0.022 0.832 0.028 0.021  0 1 0   0 
 4644065 15.751  4-17 5680.1 116.3 113.1 4.148 0.063 0.065 1.003 0.085 0.076  1 1 0   0 
 4644085 15.572  1-17 4714.2  82.0  80.2 3.337 0.071 0.087 1.208 0.187 0.196  2 2 0   0 
 4644136 15.007 14-15 5922.9 118.0 118.6 3.943 0.065 0.055 1.211 0.130 0.082    1 0   0 
 4644174 14.514  1-17 4135.0 148.0 165.0 4.618 0.052 0.017 0.657 0.044 0.058  8 2 1   1 
 4644195 15.252  1-17 5724.2 114.6 114.7 4.090 0.058 0.057 1.045 0.099 0.077  6 1 0   0 
 4644217 14.370 11-13 6236.5 132.5 132.0 4.188 0.040 0.041 1.230 0.065 0.083    1 0   0 
 4644251 15.247  1-17 5804.4 112.3 109.5 4.366 0.050 0.054 0.998 0.072 0.076    1 0   0 
 4644275 14.743  1-17 6107.0 114.8 113.1 4.346 0.038 0.045 1.108 0.065 0.077    1 0   0 
 4644277 16.237  3-17 5399.3 115.3 110.8 4.487 0.050 0.063 0.876 0.057 0.060  0 1 0   0 
 4644292 14.758  1-17 4991.9  90.4  82.7 3.273 0.083 0.095 1.383 0.195 0.234  2 2 0   0 
 4644324 15.479  1-17 5783.1 119.3 113.9 4.314 0.057 0.056 0.998 0.077 0.076  0 1 0   0 
 4644398 12.954  0-17 6259.0  88.9  65.7 4.185 0.026 0.022 0.696 0.026 0.014  1 3 1   0 
 4644604 13.946  1-17 5765.5 120.3 114.7 4.411 0.041 0.042 0.871 0.067 0.061  0 1   0 0 
 4644618 15.464  1-17 5631.3 118.2 113.3 4.194 0.060 0.059 0.967 0.077 0.071  1 1 0   0 
 4644664 14.384  1-17 6117.9 116.9 118.2 4.320 0.039 0.044 1.121 0.070 0.078    1 0   0 
 4644697 14.960  1-17 5834.6 120.8 116.7 4.046 0.064 0.062 1.117 0.118 0.084  0 1 0   0 
 4644712 14.798  1-17 5869.0 118.0 103.5 4.187 0.039 0.042 1.176 0.062 0.081    1 0   0 
 4644843 15.779  2-17 5475.7 112.5 104.0 4.316 0.068 0.066 0.924 0.065 0.059  0 1 0   0 
 4644906 15.644  4-17 5934.7 117.7 110.5 4.206 0.065 0.065 1.094 0.082 0.086  0 1 0   0 
 4644916 15.419  1-17 5553.3 117.4 112.0 3.972 0.055 0.053 1.039 0.072 0.072  0 1 0   0 
 4644922 15.410  0-17 4378.4  85.5  94.6 1.441 0.077 0.102 4.331 0.371 0.880  2 2 0   0 
 4644927 15.160  4-17 6234.5 116.4 111.4 4.374 0.035 0.044 1.129 0.056 0.068    1 0   0 
 4644933 15.604  2-17 5341.8  99.3  84.1 4.327 0.051 0.048 0.869 0.052 0.038  0 1 0   0 
 4644960 13.254  0-17 5389.2 109.6  96.2 4.309 0.038 0.036 0.926 0.058 0.052  0 1 0   0 
 4644988 15.851  2- 3 5658.9 108.1 104.3 4.405 0.059 0.067 0.948 0.068 0.070  0 1 0   0 
 4645012 15.447  1-17 5623.8 112.1 107.7 4.274 0.056 0.057 0.948 0.073 0.069  0 1 0   0 
 4645018 15.050  1-17 5229.7  84.0  75.2 4.372 0.034 0.028 0.851 0.040 0.028  0 1 0   0 
 4645047 13.896  1-17 6410.3 133.6 130.1 3.705 0.039 0.038 1.256 0.049 0.053    1 0   0 
 4645142 14.607  1-17 5926.6 119.7 116.4 4.371 0.046 0.046 0.902 0.068 0.061  1 1 0   0 
 4645150 15.624  2-17 4918.4  87.5  82.8 4.503 0.036 0.028 0.795 0.038 0.030  0 1 0   0 
 4645174 14.606  1-17 5827.0 117.5 114.5 4.145 0.048 0.045 0.964 0.075 0.065    1 0 0 0 
 4645218 13.996  1-17 5671.5 105.5 106.2 4.506 0.030 0.039 0.870 0.048 0.055  1 1 0   0 
 4645230 15.969  4-17 4846.1  96.0  90.2 4.603 0.032 0.039 0.729 0.048 0.046  0 1 0   0 
 4645245 11.065  0-17 6138.0 114.9 111.9 4.378 0.034 0.039 1.041 0.060 0.068    1 0   0 
 4645257 14.434 14-15 6315.9 134.8 134.8 4.195 0.044 0.044 1.255 0.064 0.073    1 0   0 
 4645282 14.495  1-17 6051.6 121.1 117.9 4.209 0.041 0.047 1.107 0.073 0.079    1 0   0 
 4645294 15.976  4-17 5772.2 119.5 116.1 4.112 0.092 0.102 1.060 0.101 0.088  0 1 0   0 
 4645420 13.446  0-17 6474.4 145.3 130.5 4.126 0.032 0.033 1.328 0.058 0.051    1 0   0 
 4645455 15.276  0-16 4835.0  91.6 120.7 3.681 0.870 0.247 0.823 0.092 0.141  2 3     0 
 4645502 14.992  1-17 5808.1 117.6 115.4 4.226 0.051 0.053 1.030 0.082 0.080  0 1 0   0 
 4645518 14.556  1-17 5562.4 110.8 118.4 4.171 0.047 0.046 1.042 0.084 0.064  0 1 0   0 
 4645626 12.598  0-17 6489.5 122.7 115.5 3.675 0.033 0.035 1.841 0.072 0.103 11 3 0   0 
 4645709 15.374  1-17 5184.9 122.4 106.1 3.582 0.092 0.108 1.333 0.145 0.170  0 1 0   0 
 4645833 15.222  1-17 5233.0  96.7  91.9 4.568 0.024 0.036 0.814 0.038 0.052  6 1 0   0 
 4645935 15.938  1-17 6060.0 181.0 199.0 4.509 0.050 0.200 1.008 0.126 0.140    2     1 
 4645952 11.354  0-17 6367.1 130.2 133.2 4.220 0.032 0.039 1.279 0.059 0.059  8 1 0   0 
 4645961 14.893  0-17 5736.8 110.8 104.8 4.179 0.040 0.036 0.842 0.059 0.046  2 1 0   0 
 4646129 15.628  4-17 5134.6  95.5  89.0 4.536 0.034 0.040 0.819 0.045 0.050  0 1 0   0 
 4646135 13.413  0-17 5869.8 124.0 117.1 4.395 0.044 0.045 0.852 0.063 0.056    1 0   0 
 4646144 13.946  1-17 5908.1 113.7 111.0 4.333 0.041 0.042 1.041 0.073 0.071    1 0   0 
 4646156 14.591  1-17 5980.3 106.8 110.4 4.027 0.046 0.054 1.207 0.103 0.089    1 0   0 
 4646186 13.673  1-17 5376.1 113.2 113.1 3.799 0.031 0.034 1.185 0.061 0.068    1 0   0 
 4646192 14.579 14-15 6183.7 122.8 112.5 4.015 0.041 0.049 1.323 0.070 0.114    1 0   0 
 4646226 14.865 14-15 6074.6 118.5 113.8 3.893 0.057 0.060 1.336 0.142 0.100    1 0   0 
 4646286 15.490  1-17 4943.1  89.6  81.8 4.542 0.033 0.031 0.788 0.043 0.040  1 1 0   0 
 4646297 14.622  1-17 5641.9  91.8 101.4 4.396 0.035 0.040 1.071 0.053 0.061  0 1 0   0 
 4646473 15.560  2-17 5748.2 111.5 110.3 4.167 0.060 0.063 1.025 0.090 0.079  0 1 0   0 
 4646555 14.697 14-15 6000.2 115.7 112.0 4.332 0.044 0.046 1.074 0.073 0.079    1 0   0 
 4646581 13.204  0-17 5969.9 119.1 115.1 4.305 0.041 0.041 1.016 0.073 0.070    1 0   0 
 4646622 14.751  1-17 5886.7 110.3 109.5 4.031 0.048 0.055 1.202 0.109 0.087  1 1 0   0 
 4646630 14.700  1-17 5667.3 111.7 106.9 4.346 0.049 0.049 0.954 0.074 0.071  0 1 0   0 
 4646633 13.374  0-17 5465.4 115.5 108.7 4.092 0.040 0.039 0.892 0.062 0.054    1 0   0 
 4646669 15.991  1-17 5603.2 114.7 110.8 4.264 0.074 0.074 0.944 0.073 0.069    1 0   0 
 4646773 15.258  1-17 5796.9 113.1 111.0 4.233 0.054 0.056 1.022 0.081 0.079    1 0   0 
 4646779 14.683  1-17 5563.2 109.3 103.9 4.400 0.047 0.045 0.870 0.067 0.059    1 0   0 
 4646780 10.890  0-17 6507.9 137.8 125.8 4.003 0.030 0.028 1.384 0.064 0.062    1 0   0 
 4646786 15.348  1-17 5641.1 118.5 110.1 3.916 0.057 0.055 1.117 0.076 0.077  0 1 0   0 
 4646798 15.983  1-17 5855.4 110.2 106.7 4.406 0.055 0.069 1.004 0.067 0.072    1 0   0 
 4646828 15.569  4-17 5695.7 103.7  99.7 4.465 0.038 0.050 0.950 0.055 0.065    1 0   0 
 4646835 13.128  0-17 5856.7 115.0 102.8 4.185 0.043 0.047 1.162 0.066 0.083  1 1 0   0 
 4646912 15.895  1-17 5072.8  94.2  86.7 4.512 0.042 0.039 0.813 0.048 0.043  0 1 0   0 
 4646936 15.181  4-17 5866.4 120.2 117.5 4.063 0.062 0.060 1.067 0.103 0.074    1 0   0 
 4646953 14.840  1-17 5386.0 160.0 160.0 4.544 0.099 0.081 0.688 0.090 0.032  0 2     1 
 4646974 14.567 14-15 6012.0 106.9 103.8 4.106 0.038 0.048 1.193 0.070 0.101    1 0   0 
 4646997 15.243  1-17 5619.0 117.4 111.2 3.938 0.052 0.050 1.077 0.071 0.066    1 0   0 
 4647106 13.437  0-17 6703.3 145.6 136.7 4.019 0.035 0.034 1.402 0.068 0.063    1 0   0 
 4647128 15.842  1-17 4892.2  89.7  78.1 3.532 0.075 0.069 0.989 0.171 0.125  2 1 0   0 
 4647151 15.864  1-17 5259.3  95.1  84.2 4.395 0.052 0.044 0.851 0.050 0.037  0 1 0   0 
 4647195 15.247  1-17 5723.8 111.2 111.1 4.149 0.058 0.061 1.021 0.091 0.078  0 1 0   0 
 4647202 15.629  4-17 5927.4 110.6 108.8 4.144 0.068 0.069 1.119 0.092 0.091    1 0   0 
 4647208 15.955  2-17 4816.5  87.7  82.4 3.261 0.156 0.160 1.077 0.242 0.183  2 2 0   0 
 4647238 15.536  2-17 5710.8 106.0 102.8 4.403 0.054 0.060 0.964 0.068 0.072    1 0   0 
 4647319 15.471  1-17 5576.9 110.6 107.8 4.381 0.059 0.059 0.925 0.070 0.068    1 0   0 
 4647360 15.545  2- 3 5733.4 103.5  99.0 4.463 0.040 0.053 0.957 0.057 0.064    1 0   0 
 4647484 16.709  6- 9 3589.5  73.8  77.0 4.927 0.010 0.010 0.269 0.009 0.008  0 1 0   0 
 4647500 15.774  1-17 5681.2 115.7 113.1 4.141 0.081 0.084 1.006 0.087 0.078  0 1 0   0 
 4647539 15.649  4-17 6051.8 117.2 113.3 4.232 0.083 0.082 1.130 0.082 0.087    1 0   0 
 4647546 15.343  1-17 5811.8 114.5 111.0 4.268 0.057 0.058 1.019 0.078 0.078  0 1 0   0 
 4647652 15.200  0-17 6763.3 142.5 130.0 3.884 0.031 0.037 1.523 0.073 0.106  3 2 0   0 
 4647662 14.772  1-17 6344.6 123.7 121.7 4.331 0.045 0.051 1.116 0.060 0.068    1 0   0 
 4647720 15.888  1-17 5496.5 111.1 103.5 4.333 0.077 0.073 0.905 0.068 0.060  0 1 0   0 
 4647802 13.912  1-17 6610.3 135.4 131.7 3.974 0.038 0.040 1.492 0.081 0.082    1 0   0 
 4647922 14.804  1-17 5570.3 116.0 109.4 4.017 0.049 0.044 1.054 0.066 0.063  0 1 0   0 
 4647974 15.387  1-17 6078.4 114.5 109.6 4.182 0.063 0.063 1.167 0.074 0.090    1 0   0 
 4648001 14.067  1-17 6164.4 124.5 108.6 4.030 0.036 0.047 1.308 0.065 0.116    1 0   0 
 4648115 13.088  0-17 6610.5 134.8 131.5 3.995 0.034 0.033 1.429 0.071 0.067  1 3 0   0 
 4648153 15.653  1-17 6006.6 116.6 112.0 4.236 0.071 0.069 1.110 0.080 0.084    1 0   0 
 4648175 14.828  1-17 5750.5 101.6  99.7 4.474 0.029 0.040 0.961 0.048 0.063    1 0   0 
 4648180 15.636  1-17 5784.3 110.7 106.8 4.345 0.065 0.066 0.994 0.073 0.075  0 1 0   0 
 4648247 14.662  1-17 5441.1  97.5  99.4 4.512 0.032 0.042 0.866 0.047 0.057  0 1 0   0 
 4648262 16.407 14-17 5815.9 118.7 114.2 4.378 0.081 0.103 0.997 0.075 0.076    1 0   0 
 4648360 14.060 14-15 6425.7 129.8 119.2 4.312 0.029 0.037 1.237 0.051 0.068    1 0   0 
 4648415 13.225  0-17 5241.8 119.3 112.9 3.787 0.036 0.049 1.118 0.072 0.098  1 1 0   0 
 4648455 15.659  1-17 5416.4 102.3  97.4 4.449 0.055 0.058 0.883 0.062 0.060    1 0   0 
 4648473 13.983  1-17 5509.7 114.5 106.9 3.858 0.037 0.039 1.130 0.065 0.072  0 1 0   0 
 4648480 15.823  4-17 5201.7  95.3  89.3 4.537 0.036 0.046 0.828 0.046 0.053    1 0   0 
 4648517 15.261  4-17 4994.7  97.4  99.4 4.601 0.029 0.036 0.722 0.038 0.036  1 1 0   0 
 4648525 14.563  0-17 5010.3  92.7  78.6 3.343 0.183 0.223 1.419 0.296 0.218  2 2     0 
 4648534 15.353  4-17 5586.5 115.1 110.3 4.180 0.058 0.057 0.954 0.074 0.068  0 1 0   0 
 4648547 14.935  1-17 4962.0  87.2  82.6 3.386 0.087 0.102 1.255 0.184 0.228  2 2 0   0 
 4648556 13.506  0-17 6607.0 135.2 132.4 4.001 0.031 0.038 1.322 0.056 0.089 11 3 0   0 
 4648663 14.542  1-17 5879.0 115.5 114.3 4.060 0.052 0.055 1.133 0.115 0.085  6 1 0   0 
 4648768 14.493 14-15 6084.5 123.1 116.7 3.785 0.060 0.058 1.434 0.171 0.107    1 0   0 
 4648919 13.894  1-17 5869.8 109.6 107.0 4.176 0.044 0.047 1.064 0.084 0.077    1 0   0 
 4648969 15.178  1-17 4810.0 168.0 168.0 4.594 0.061 0.039 0.662 0.086 0.046  2 2     1 
 4648976 15.490  1-17 5400.5  98.5  94.4 4.573 0.022 0.033 0.827 0.038 0.047  0 1 0   0 
 4649015 15.817  2- 2 5589.2 116.6 110.2 3.971 0.085 0.077 1.054 0.086 0.082  0 1 0   0 
 4649172 15.902  2-17 5328.0 159.0 159.0 4.536 0.080 0.080 0.752 0.102 0.055  0 2     1 
 4649303 15.761  4-17 5822.5 120.9 115.8 3.966 0.096 0.085 1.157 0.106 0.092  6 1 0   0 
 4649324 13.582  1-17 6234.7 124.0 116.3 3.980 0.047 0.052 1.367 0.078 0.113  3 1 0   0 
 4649334 13.464  1-17 5686.9 114.8 113.3 4.028 0.047 0.040 1.056 0.080 0.071    1 0   0 
 4649339 13.588  1-17 6747.1 142.2 128.9 4.134 0.037 0.034 1.414 0.076 0.067    1 0   0 
 4649344 14.984  1-17 4954.8  88.6  84.8 3.383 0.094 0.107 1.244 0.188 0.228  2 2 0   0 
 4649386 14.090 10-10 5872.0 111.9 107.2 4.146 0.040 0.047 1.098 0.089 0.087  1 1 0   0 
 4649462 15.290  1-17 6426.7 138.4 130.5 4.205 0.034 0.036 1.286 0.064 0.062  5 1 0   0 
 4649508 15.561  2-17 5909.9 112.5 109.8 4.365 0.056 0.063 1.033 0.070 0.076    1 0   0 
 4649547 15.516  1-17 5560.4 119.1 112.9 4.027 0.050 0.047 1.006 0.071 0.068  0 1 0   0 
 4649555 14.082  1-17 6093.9 110.4 107.1 4.409 0.025 0.036 1.076 0.046 0.067    1 0   0 
 4649561 15.515  1-17 5301.6 103.0  94.7 4.477 0.049 0.050 0.857 0.057 0.054  0 1 0   0 
 4649627 15.395  1-17 5437.7 111.4  99.4 4.181 0.079 0.077 0.907 0.065 0.056  0 1 0   0 
 4649633 15.461  1-17 5268.8 120.2 113.8 3.704 0.081 0.088 1.228 0.135 0.141  0 1 0   0 
 4649650 15.155  1-17 5953.2 106.4 109.9 4.107 0.052 0.061 1.155 0.089 0.096    1 0   0 
 4649750 14.941  1-17 5338.3 102.0  95.3 4.478 0.042 0.044 0.866 0.059 0.058  1 1 0   0 
 4649813 12.962  2-16 6809.3 147.6 130.7 4.120 0.035 0.032 1.441 0.075 0.062    2 0   0 
 4649820 15.491  4-17 5825.3 117.4 114.0 3.939 0.083 0.073 1.173 0.101 0.088  0 1 0   0 
 4649925 15.625  2-17 5982.8 107.1 109.7 4.094 0.067 0.075 1.173 0.094 0.097    1 0   0 
 4650035 15.652  1-17 4336.6  79.0  72.3 4.631 0.019 0.020 0.664 0.024 0.022  0 1 0   0 
 4650196 14.542  1-17 5096.0  98.7  98.9 4.533 0.028 0.036 0.860 0.044 0.051  1 1 0   0 
 4650219 14.191  1-17 5685.0 114.4 110.0 4.158 0.049 0.048 1.000 0.084 0.074    1 0   0 
 4650253 15.670  1-17 5957.5 113.9 110.0 4.332 0.062 0.066 1.058 0.073 0.078    1 0   0 
 4650327 15.245  1-17 4788.0  78.8  68.5 3.539 0.075 0.072 0.944 0.137 0.078  2 1 0   0 
 4650365 15.171  1-17 4998.5  99.1  90.1 3.563 0.081 0.096 1.167 0.159 0.193  0 1 0   0 
 4650386 14.692 14-15 6281.9 115.3 110.1 4.382 0.027 0.037 1.138 0.047 0.062    1 0   0 
 4650497 15.500  2- 3 5608.7 120.0 114.7 4.028 0.068 0.061 1.025 0.077 0.074  0 1 0   0 
 4650563 13.599  0-17 7048.0 171.1 136.1 4.097 0.034 0.036 1.479 0.077 0.068 10 2 0   0 
 4650566 14.616  1-17 4844.1  83.6  77.8 3.353 0.087 0.085 1.073 0.217 0.178  2 2 0   0 
 4650674 14.946  1-17 5917.4 105.5 104.9 4.381 0.037 0.045 1.078 0.059 0.069    1 0 0 0 
 4650685 14.859  1-17 6066.1 115.7 116.3 4.247 0.048 0.050 1.129 0.072 0.083  1 1 0   0 
 4650696 14.109 10-10 6155.4 123.3 115.3 4.274 0.035 0.046 1.155 0.068 0.080    1 0   0 
 4650704 15.253  4-17 5616.6 111.7 107.1 4.245 0.062 0.062 0.951 0.073 0.069  7 1 0   0 
 4650707 13.947  1-17 6164.5 124.3 116.9 4.121 0.036 0.038 1.245 0.060 0.083    1 0   0 
 4650733 15.111  1-17 6335.5 118.9 118.6 4.337 0.038 0.047 1.184 0.060 0.070    1 0 1 0 
 4650767 15.668  2-17 5829.1 110.3 107.4 4.372 0.058 0.065 1.005 0.070 0.075    1 0   0 
 4650794 12.853  0-17 6079.8 148.8 163.4 3.962 0.047 0.035 1.200 0.135 0.081    1 0   0 
 4650830 15.279  1-17 5740.7 112.5 106.8 4.276 0.053 0.055 0.989 0.076 0.074    1 0   0 
 4650835 15.471  4-17 5270.5 101.5  92.6 4.479 0.046 0.045 0.851 0.057 0.053  1 1 0   0 
 4650882 15.454  1-17 5652.1 112.5 107.9 4.300 0.056 0.056 0.954 0.073 0.070  0 1 0   0 
 4650908 14.880  1-17 5935.3 129.6 117.8 3.797 0.062 0.054 1.334 0.139 0.081    1 0   0 
 4650909 13.270  0-17 6175.5 110.9 112.8 4.338 0.032 0.039 1.136 0.062 0.076    1 0   0 
 4650915 14.693  1-17 5945.7 119.6 110.0 4.239 0.043 0.047 1.085 0.075 0.082    1 0   0 
 4650922 13.976 10-17 4694.0 168.0 168.0 4.590 0.054 0.032 0.683 0.084 0.056  0 2     1 
 4650927 14.468  1-17 5905.9 110.8 109.9 4.127 0.041 0.050 1.122 0.088 0.090    1 0   0 
 4650943 13.884  1-17 6358.0 132.5 119.8 4.095 0.035 0.035 1.262 0.053 0.077    1 0   0 
 4650957 14.836  1-17 5616.1  99.5  95.1 4.548 0.020 0.029 0.881 0.034 0.045  0 1 0   0 
 4651043 15.849  1-17 5698.9 115.5 113.9 4.060 0.085 0.083 1.049 0.092 0.081    1 0   0 
 4651064 15.379  1-17 5591.3 119.0 112.8 4.027 0.063 0.056 1.019 0.075 0.072  0 1 0   0 
 4651080 15.047  1-17 5941.2 105.5 109.5 4.103 0.048 0.058 1.152 0.090 0.095    1 0   0 
 4651121 15.932  2-17 5727.3 116.5 110.6 4.010 0.101 0.090 1.088 0.099 0.087  0 1 0   0 
 4651137 15.455  1-17 5164.0 153.0 153.0 4.565 0.065 0.058 0.719 0.095 0.051  0 2     1 
 4651138 15.649  1-17 6355.8 128.4 125.0 3.994 0.093 0.088 1.384 0.108 0.099  1 1 0   0 
 4651173 15.754  4-17 6214.6 122.8 119.2 4.024 0.084 0.082 1.314 0.100 0.103    1 0   0 
 4651236 15.715  1-17 5870.3 112.6 110.9 4.094 0.067 0.077 1.116 0.105 0.090  0 1 0   0 
 4651238 14.760  1-17 6176.2 128.4 114.9 4.232 0.047 0.045 1.182 0.069 0.082    1 0   0 
 4651258 15.994  1-17 5861.3 112.9 108.6 4.204 0.083 0.080 1.061 0.088 0.085    1 0   0 
 4651278 14.411  1-17 6010.9 112.5 106.1 4.163 0.042 0.041 1.183 0.063 0.086    1 0   0 
 4651285 14.831  1-17 5497.0 110.1 103.0 4.256 0.044 0.043 0.927 0.065 0.058    1 0   0 
 4651323 14.722  1-17 5615.7  98.6  98.1 4.446 0.035 0.042 0.971 0.057 0.064    1 0   0 
 4651328 13.413  0-17 6731.0 136.1 142.1 4.147 0.033 0.032 1.438 0.075 0.064    3 0   0 
 4651376 14.258 14-15 6423.7 117.2 119.1 4.344 0.025 0.034 1.209 0.044 0.062    1 0   0 
 4651526 14.417 14-15 5943.5 116.3 109.2 4.271 0.047 0.050 1.071 0.075 0.080  5 1 0   0 
 4651565 15.211  1-17 5657.5 120.2 115.2 3.960 0.052 0.048 1.087 0.074 0.072  0 1 0   0 
 4651570 15.436  1-17 5180.4 113.8 105.6 3.843 0.053 0.060 1.006 0.083 0.089  0 1 0   0 
 4651574 14.893  1-17 5945.2 107.4 115.5 4.053 0.046 0.058 1.176 0.106 0.093    1 0   0 
 4651600 14.933  1-17 5963.6 111.7 113.7 4.165 0.044 0.049 1.130 0.077 0.091    1 0   0 
 4651644 15.219  1-17 5708.5 113.1 107.7 4.223 0.051 0.052 0.989 0.078 0.074  0 1 0   0 
 4651651 13.879  1-17 5833.5 115.1  91.9 4.192 0.033 0.037 1.166 0.059 0.080    1 0   0 
 4651675 13.888  1-17 5458.0 163.0 146.0 4.616 0.042 0.098 0.761 0.081 0.067  1 2     1 
 4655625 14.920  1-17 5696.0  79.0  68.0 4.190 0.214 0.115 0.867 0.067 0.041    2     1 
 4655830 15.568  2- 3 4905.3  90.5  89.3 3.264 0.117 0.126 1.241 0.215 0.244  2 2 0   0 
 4655929 15.791  1-17 5138.3  92.9  80.2 3.507 0.151 0.172 0.799 0.101 0.048  2 1     0 
 4655975 15.139  1-17 5797.4 122.7 105.5 4.427 0.045 0.037 0.746 0.048 0.036  0 3 0   0 
 4655999 14.510  1-17 4961.6 101.5  96.8 4.575 0.024 0.030 0.777 0.036 0.045  1 1 0   0 
 4656008 15.288  1-17 6148.4 136.2 122.8 4.231 0.055 0.054 1.170 0.071 0.085  0 1 0   0 
 4656049 13.949  1-17 6618.5 139.8 144.0 4.302 0.032 0.036 1.201 0.050 0.060  0 1 0 0 0 
 4656053 13.533  0-17 6424.9 131.4 129.7 3.977 0.044 0.037 1.202 0.101 0.059  1 1 0   0 
 4656194 15.697  1-17 6788.7 182.8 269.0 3.792 0.027 0.028 1.758 0.098 0.100  5 2 0   0 
 4658347 15.591  1-17 4725.4  97.2  87.9 4.613 0.020 0.025 0.715 0.031 0.033  0 1 0   0 
 4658433 15.308  0-17 5419.7 105.6 101.2 4.006 0.036 0.037 0.966 0.060 0.061  2 1 0   0 
 4658676 15.435  1-17 6137.6 117.1 113.2 4.372 0.042 0.054 1.103 0.062 0.072    1 0   0 
 4658681 15.386  1-17 5238.6 129.8 120.5 3.639 0.062 0.076 1.313 0.112 0.140  0 1 0   0 
 4658710 15.936  2-17 5842.4 118.2 114.4 4.095 0.084 0.095 1.101 0.106 0.091  0 1 0   0 
 4658724 13.536  0-17 6687.2 143.5 129.9 3.895 0.033 0.034 1.570 0.080 0.079    2 0   0 
 4658867 15.897  4-17 5275.3 102.0  96.3 4.535 0.035 0.048 0.840 0.048 0.055  0 1 0   0 
 4658925 15.107  1-17 5461.9 113.2 100.6 4.326 0.049 0.045 0.894 0.066 0.054  0 1 0   0 
 4659094 15.552  4-17 5283.6 122.3 116.7 3.922 0.064 0.065 0.976 0.076 0.077  6 1 0   0 
 4659167 13.883  1-17 6203.8 120.6 134.7 3.703 0.037 0.034 1.346 0.065 0.054    1 0   0 
 4659171 12.683  1-17 4940.8  94.3  85.2 3.532 0.070 0.084 1.112 0.167 0.181  2 3 0   0 
 4659183 13.552  1-17 6025.4 116.0 117.7 4.006 0.055 0.041 1.119 0.121 0.072    1 0   0 
 4659184 14.486  1-17 5911.7 109.5 116.4 4.028 0.052 0.052 1.161 0.122 0.084  0 1 0   0 
 4659255 15.060  2-17 5162.7  98.3  89.2 4.509 0.041 0.041 0.829 0.050 0.049 2,3 1 0   0 
 4659328 15.390  1-17 5393.6 117.9 113.1 3.804 0.055 0.056 1.148 0.091 0.095  0 1 0   0 
 4659393 15.511  1-17 5287.2  86.4  75.8 4.330 0.041 0.038 0.863 0.042 0.031  0 1 0   0 
 4659405 13.932  1-17 5346.5  91.9  90.8 4.527 0.023 0.035 0.898 0.038 0.049    1 0   0 
 4659423 14.147  1-17 6217.4 112.2 111.6 4.362 0.030 0.039 1.137 0.054 0.071    1 0   0 
 4659437 12.404  0-17 6404.5 137.1 123.5 4.295 0.028 0.039 1.243 0.056 0.073    1 0   0 
 4659476 14.113  0-17 6307.0 110.1 119.0 3.752 0.038 0.055 1.595 0.088 0.173  3 1 0   0 
 4659517 14.670  1-17 4711.1  76.1  71.3 4.583 0.024 0.024 0.742 0.034 0.034  1 1 0   0 
 4659519 15.883  4-17 5750.0 113.5 111.5 4.171 0.077 0.074 1.024 0.092 0.082    1 0   0 
 4659554 15.080  1-17 6545.6 133.9 134.5 4.082 0.059 0.061 1.387 0.079 0.072    1 0   0 
 4659567 15.603  1-17 5928.7 111.5 106.4 4.185 0.063 0.064 1.101 0.085 0.087  0 1 0   0 
 4659591 15.239  1-17 5861.7 108.0 104.2 4.459 0.031 0.043 0.989 0.050 0.064  0 1 0   0 
 4659766 13.369  0-17 5692.8  96.8  93.3 4.457 0.032 0.041 0.955 0.056 0.067  1 1 0   0 
 4659775 15.885  1-17 5277.3 100.6  95.4 4.533 0.036 0.048 0.841 0.048 0.055  0 1 0   0 
 4659778 15.819  4-17 6082.8 118.1 116.3 4.320 0.054 0.059 1.107 0.070 0.079    1 0   0 
 4659878 14.620  1-17 6216.5 114.8 113.6 4.358 0.032 0.041 1.139 0.055 0.072    1 0   0 
 4659975 13.552  0-17 5982.0 161.0 161.0 4.194 0.330 0.220 0.783 0.105 0.049    2     1 
 4660032 14.797  1-17 5404.7 102.3 100.6 4.484 0.039 0.046 0.882 0.057 0.062  0 1 0   0 
 4660056 15.008  1-17 5646.2 117.5 112.0 3.817 0.055 0.054 1.215 0.077 0.083  1 1 0   0 
 4660205 13.735  1-17 6141.2 107.5 110.6 4.352 0.028 0.035 1.172 0.050 0.065    1 0   0 
 4660212 14.993  4-17 5741.7 114.3 109.6 4.356 0.052 0.053 0.978 0.075 0.075    1 0   0 
 4660227 15.470  4-17 5186.0 100.9  94.3 4.539 0.033 0.042 0.827 0.045 0.053  0 1 0   0 
 4660249 12.436  1-17 4937.1  80.3  89.3 2.729 0.076 0.176 2.124 0.288 0.464  2 2 0   0 
 4660379 14.264  1-17 5406.1 108.9 101.4 4.317 0.168 0.320 0.894 0.099 0.065  0 1     0 
 4660483 14.409  1-17 5742.9 110.5 106.6 4.365 0.045 0.047 0.977 0.074 0.074    1 0   0 
 4660488 15.221  1-17 5627.2  93.4  85.7 4.328 0.070 0.074 0.773 0.037 0.027  8 1 0   0 
 4660635 14.449 15-16 6351.2 127.0 121.9 3.980 0.043 0.044 1.406 0.076 0.090    3 0   0 
 4660715 15.645  1-17 6035.2 113.3 109.0 4.140 0.081 0.075 1.170 0.086 0.095  1 1 0   0 
 4660862 14.266 15-16 6012.6 117.1 120.6 3.839 0.061 0.051 1.329 0.171 0.081    1 0   0 
 4660873 13.985  1-17 6134.2 133.2 121.8 4.188 0.034 0.041 1.262 0.058 0.069    1 0   0 
 4660958 14.395  1-17 6086.8 126.0 102.9 4.129 0.035 0.044 1.210 0.066 0.093    1 0   0 
 4660997 15.624  0-17 5510.9 107.8 102.8 4.057 0.039 0.036 0.877 0.059 0.053 2,3 1 0   0 
 4661113 13.515  0-17 6054.4 122.2 107.8 4.161 0.038 0.041 1.134 0.070 0.083    1 0   0 
 4661205 15.430  4-17 5658.7 117.7 113.4 4.164 0.061 0.062 0.988 0.082 0.074    1 0   0 
 4661225 15.188  1-17 5596.9 117.3 112.6 4.207 0.056 0.056 0.951 0.074 0.069    1 0   0 
 4661319 15.027  1-17 5905.6 107.4 102.5 4.468 0.027 0.038 0.991 0.046 0.059    1 0   0 
 4661330 15.256  1-17 5851.2 114.4 111.6 4.393 0.045 0.053 1.010 0.068 0.076    1 0   0 
 4661336 15.165  1-17 5046.1  94.0  86.8 4.556 0.029 0.035 0.799 0.041 0.048  0 1 0   0 
 4661347 15.107  1-17 5184.4  98.9  88.6 4.475 0.044 0.037 0.834 0.055 0.044  0 1 0   0 
 4661397 13.881  1-17 5727.0 156.0 173.0 4.425 0.101 0.188 0.939 0.114 0.093  3 2     1 
 4661413 14.942  1-17 5716.9 113.6 108.7 4.250 0.050 0.051 0.986 0.076 0.074    1 0   0 
 4661438 13.542  1-17 6561.4 130.9 135.6 4.195 0.033 0.032 1.365 0.068 0.055  1 1 0   0 
 4661440 12.020  0-17 5514.8 102.3  98.4 4.215 0.041 0.040 0.920 0.066 0.060    1 0   0 
 4661447 15.778  4-17 5567.5 119.8 113.9 4.180 0.073 0.071 0.949 0.074 0.069  0 1 0   0 
 4661476 15.813  1-17 6184.0 197.0 219.0 4.488 0.050 0.200 1.031 0.134 0.134  0 2     1 
 4661482 12.958  0-17 5944.8 117.2 120.0 4.026 0.050 0.041 1.054 0.084 0.069  0 1 0   0 
 4661505 10.981  0-17 6359.4 128.3 117.7 4.008 0.028 0.039 1.327 0.057 0.102    1 0   0 
 4661552 14.630  1-17 5212.0  92.3  88.1 4.572 0.022 0.034 0.810 0.036 0.051  0 1 0   0 
 4661634 13.881  1-17 5678.8 123.5 116.1 4.235 0.055 0.056 0.975 0.079 0.074  3 1 0   0 
 4661696 14.442 15-16 6116.3 128.0 117.5 4.211 0.037 0.048 1.172 0.067 0.088    1 0   0 
 4661703 15.713  2-17 5265.0 104.8  98.9 4.562 0.028 0.040 0.820 0.044 0.053  8 1 0   0 
 4661747 15.370  4-17 5380.2 108.0 105.6 4.500 0.036 0.045 0.875 0.053 0.061  2 3 0   0 
 4661761 14.633  1-17 5005.2 113.7  99.7 3.637 0.064 0.081 1.109 0.143 0.169  2 1 0   0 
 4661825 13.632  1-17 4967.5 109.3  93.6 3.807 0.076 0.081 0.924 0.095 0.071  2 3     0 
 4661879 12.537  0-17 5744.9 108.7 103.7 4.348 0.042 0.041 0.906 0.069 0.062  1 1 0   0 
 4661957 14.471 15-16 6283.2 121.0 120.1 4.323 0.036 0.042 1.178 0.060 0.074    1 0   0 
 4662071 15.662  2- 3 5518.5 129.2 125.3 3.875 0.078 0.075 1.109 0.096 0.093  0 1 0   0 
 4662078 15.545  1-17 6298.4 132.1 132.8 4.167 0.069 0.065 1.261 0.069 0.082    1 0   0 
 4662133 14.125 15-16 6014.5 132.0 173.3 4.301 0.122 0.142 1.085 0.107 0.110    1     0 
 4662153 13.938  1-17 5977.4 121.3 114.3 4.194 0.039 0.043 1.092 0.076 0.080    1 0   0 
 4662161 13.646  1-17 5782.9 124.8 126.3 3.660 0.031 0.030 1.420 0.057 0.061    1 0   0 
 4662241 13.507  0-17 6085.6 115.7 112.5 4.008 0.033 0.050 1.297 0.066 0.118    1 0   0 
 4662363 13.964  1-17 5590.0 104.4  93.8 4.424 0.044 0.038 0.811 0.061 0.048    1 0   0 
 4662392 15.241  1-17 6020.9 112.0 109.1 4.414 0.034 0.045 1.051 0.056 0.068    1 0   0 
 4662405 14.798  1-17 5613.7 102.3  99.8 4.486 0.030 0.042 0.928 0.050 0.062  7 1 0   0 
 4662519 15.529  2-17 6050.4 122.0 119.5 4.230 0.058 0.059 1.131 0.075 0.086  0 1 0   0 
 4662549 15.499  4-17 5748.9 126.8 121.6 3.916 0.068 0.062 1.157 0.086 0.082  0 1 0   0 
 4662665 15.292  1-17 5685.9 106.8 100.1 4.540 0.022 0.030 0.893 0.038 0.046  0 1 0   0 
 4662670 15.406  1- 3 5757.9 106.1 103.1 4.484 0.030 0.042 0.954 0.048 0.061  0 1 0   0 
 4662752 15.404  4-17 5787.0 118.1 113.9 4.334 0.055 0.055 0.996 0.076 0.076  0 1 0   0 
 4662814 11.716  0-17 5819.6 111.0 106.4 4.340 0.042 0.040 0.926 0.071 0.063    1 0   0 
 4662861 14.866  1-17 6224.0 125.7 116.6 4.332 0.037 0.048 1.155 0.062 0.075    1 0   0 
 4662862 15.263  1-17 5886.2 119.2 115.2 4.308 0.113 0.131 1.037 0.090 0.083  0 1     0 
 4662869 13.090  0-17 5547.1 103.6  99.5 4.168 0.041 0.040 0.942 0.069 0.064    1 0   0 
 4662878 13.951  1-17 5243.9 136.1 123.9 3.786 0.033 0.041 1.187 0.066 0.083  6 1 0   0 
 4662917 15.159  1-17 5831.8 117.2 115.3 4.394 0.043 0.051 1.004 0.068 0.076    1 0   0 
 4662925 15.610  4-17 5761.7 118.6 117.0 4.150 0.063 0.066 1.039 0.095 0.082  0 1 0   0 
 4662933 14.070 11-16 6609.6 138.4 130.8 3.951 0.039 0.040 1.512 0.082 0.085    1 0   0 
 4662952 14.946  1-17 5941.8 121.9 117.0 4.307 0.047 0.049 1.058 0.076 0.079  0 1 0   0 
 4663006 15.989  4-17 6234.3 134.2 126.7 4.226 0.083 0.090 1.205 0.079 0.088    1 0   0 
 4663112 15.944  4-17 6013.6 117.7 114.6 4.395 0.049 0.062 1.053 0.067 0.073    1 0   0 
 4663132 13.899  1-17 5556.5 153.8 125.9 4.146 0.274 0.338 0.955 0.256 0.097  0 1     0 
 4663168 14.128  1-17 5895.5 124.3 118.8 4.182 0.037 0.043 1.091 0.082 0.089    1 0   0 
 4663205 14.463  1-17 6044.2 114.3 111.6 4.326 0.041 0.044 1.092 0.071 0.078    1 0   0 
 4663211 14.998  1-17 5730.2 121.5 116.3 4.194 0.046 0.049 1.008 0.087 0.078    1 0   0 
 4663251 13.390  1-17 5393.3 100.0  91.7 4.417 0.043 0.039 0.875 0.067 0.056  1 1 0   0 
 4663255 14.368 15-16 6031.5 123.6 117.8 4.373 0.032 0.040 1.076 0.066 0.079    1 0   0 
 4663266 15.390  1-17 5805.5 128.4 142.0 4.416 0.038 0.048 0.992 0.068 0.078  1 1 0   0 
 4663270 15.535  1-17 4677.0  93.8  89.0 4.592 0.032 0.037 0.727 0.041 0.041  1 1     0 
 4663273 15.694  1-17 5445.2 123.1 114.9 4.112 0.056 0.059 0.927 0.068 0.062  0 1 0   0 
 4663286 15.137  4-17 5377.5  96.3  92.7 4.541 0.027 0.040 0.858 0.041 0.056    1 0   0 
 4663297 15.796  1-17 5645.0 169.0 169.0 4.549 0.033 0.176 0.965 0.094 0.115  0 2     1 
 4663303 14.001  1-17 5667.6 105.6 103.0 4.392 0.043 0.046 0.952 0.072 0.072  1 1 0   0 
 4663430 13.003  1-17 4946.2  90.1  84.4 3.370 0.085 0.090 1.089 0.210 0.194  2 2 0   0 
 4663451 12.120  1- 2 4653.0 167.0 167.0 4.593 0.048 0.032 0.713 0.064 0.058  0 2     1 
 4663709 15.631  1-17 5359.0 104.9 102.0 4.527 0.033 0.046 0.861 0.047 0.058  0 1 0   0 
 4663775 14.651  1-17 5634.0 115.2 113.8 4.326 0.105 0.105 0.948 0.074 0.071  0 1     0 
 4663818 10.111  0- 1 4138.2  85.7  73.6 1.811 0.121 0.088 1.032 0.309 0.152  2 2 0   0 
 4663826 13.538  1-17 6074.4 118.0 120.9 3.925 0.045 0.049 1.304 0.132 0.088    1 0   0 
 4663849 15.999  4-17 5236.7 103.1  97.6 4.549 0.033 0.046 0.825 0.048 0.054  0 1 0   0 
 4663860 15.455  1-17 5722.0 121.5 117.5 4.018 0.073 0.061 1.078 0.094 0.078  0 1 0   0 
 4663863 12.730  0-17 6557.6 140.6 129.8 4.440 0.025 0.020 1.087 0.037 0.044    1     0 
 4663894 14.840  1-17 5886.7 116.0 108.5 4.174 0.045 0.050 1.091 0.082 0.086    1 0   0 
 4663943 15.326  1-17 5977.8 129.4 124.3 3.817 0.078 0.075 1.340 0.154 0.098    1 0   0 
 4664023 15.910  4-17 5262.9 102.4  90.6 4.414 0.057 0.050 0.850 0.054 0.041  6 1 0   0 
 4664103 15.131  1-17 5246.7 100.7  91.3 4.490 0.042 0.041 0.847 0.056 0.053  0 1 0   0 
 4664178 14.966  1-17 6077.6 120.7 112.2 4.184 0.048 0.052 1.169 0.070 0.090    1 0   0 
 4664202 14.583  1-17 6236.5 115.0 114.1 4.354 0.032 0.040 1.147 0.056 0.071    1 0   0 
 4664208 13.380  0-17 5776.2 124.0 118.8 3.990 0.054 0.041 1.115 0.105 0.074  1 1 0   0 
 4664321 15.009  1-17 4994.3  92.4  87.8 4.589 0.021 0.030 0.767 0.034 0.045  1 1 0   0 
 4664325 12.023  0-17 6605.6 130.0 129.9 4.031 0.031 0.033 1.521 0.071 0.072    1 0   0 
 4664380 13.059  0-17 5816.7 117.9 112.2 4.066 0.053 0.045 1.097 0.122 0.080    1 0   0 
 4664381 15.405  1-17 5451.4 111.7 103.0 4.396 0.055 0.051 0.890 0.068 0.060  0 1 0   0 
 4664396 13.595  1-17 6799.8 145.9 136.9 4.011 0.038 0.039 1.523 0.082 0.082  6 2 0   0 
 4664407 14.343  1-17 6361.6 128.6 133.6 4.263 0.040 0.041 1.237 0.063 0.073    1 0   0 
 4664426 14.182  1-17 6480.9 128.3 121.4 3.865 0.043 0.045 1.561 0.082 0.105    1 0   0 
 4664602 14.815  1-17 5626.8 120.9 118.9 3.890 0.046 0.046 1.134 0.071 0.073  0 1 0   0 
 4664658 15.927  2-17 5746.4 123.3 118.4 3.971 0.121 0.103 1.117 0.112 0.100  0 1 0   0 
 4664673 13.565  0-17 6362.0 122.2 112.1 3.820 0.035 0.044 1.589 0.071 0.147    1 0   0 
 4664682 15.273  4-17 5207.8 108.4  99.9 4.463 0.042 0.037 0.838 0.058 0.045  0 1 0   0 
 4664691 15.314  1-17 5539.4 121.6 117.9 3.919 0.054 0.054 1.078 0.074 0.075  0 1 0   0 
 4664723 15.448  1-17 6171.0 130.7 119.7 4.105 0.070 0.071 1.250 0.078 0.097    1 0   0 
 4664745 15.747  4-17 6623.0 187.0 258.0 4.355 0.062 0.188 1.317 0.150 0.224    2     1 
 4664749 15.486  1-17 6050.6 117.4 106.2 4.074 0.064 0.073 1.220 0.088 0.101  0 1 0   0 
 4664754 13.593  1-17 6095.4 118.8 120.2 3.912 0.044 0.051 1.333 0.128 0.096  1 1 0   0 
 4664847 15.670  2-17 5840.2 116.0 112.8 4.333 0.067 0.069 1.015 0.075 0.077  1 1   0 0 
 4664931 15.950  4-17 5616.6 115.9 111.5 4.291 0.080 0.079 0.945 0.074 0.070  0 1 0   0 
 4664980 13.753  1-17 6193.6 130.9 120.5 4.109 0.042 0.041 1.263 0.062 0.091  0 1 0   0 
 4664985 14.897  1-17 6560.2 129.0 123.4 4.350 0.029 0.035 1.228 0.051 0.057    1 0   0 
 4665021 15.697  1-17 6046.6 117.5 113.9 4.340 0.063 0.072 1.086 0.072 0.078    1 0   0 
 4665055 15.317  1-17 5714.1 117.1 113.8 4.223 0.119 0.113 0.995 0.087 0.080  0 1 0   0 
 4665138 15.864  1-17 5583.2 210.6 147.3 4.385 0.066 0.057 0.933 0.086 0.076    1 0   0 
 4665156 13.729  1-17 5666.7 112.0 108.9 4.031 0.047 0.042 1.046 0.077 0.070    1 0   0 
 4665186 13.082  0-17 6639.8 145.1 137.1 4.048 0.035 0.036 1.441 0.076 0.072    1 0   0 
 4665188 15.688  1-17 6232.1 131.4 125.1 4.194 0.088 0.088 1.222 0.078 0.091    1 0   0 
 4665271 14.085 15-16 6103.7 121.9 104.3 4.136 0.038 0.045 1.212 0.066 0.092  1 1 0   0 
 4665338 15.450  1-17 5365.2 119.6 113.9 3.954 0.069 0.069 0.983 0.077 0.076  0 1 0   0 
 4665347 15.893  4-17 4958.1  87.4  83.0 4.507 0.042 0.035 0.798 0.041 0.034  6 1 0   0 
 4665356 15.772  4-17 5946.8 114.6 115.7 3.994 0.121 0.124 1.204 0.120 0.110    1 0   0 
 4665368 15.778  4-17 4829.6  89.1  84.8 3.248 0.157 0.161 1.109 0.244 0.202  2 2 0   0 
 4665377 14.156  1-17 5751.9 118.7 114.9 3.936 0.047 0.044 1.143 0.074 0.073  0 1 0   0 
 4665380 15.500  4-17 5145.6  93.3  85.1 4.481 0.047 0.040 0.827 0.051 0.042  1 1 0   0 
 4665509 12.293  0-17 5742.7 109.1 104.1 4.281 0.041 0.041 0.867 0.064 0.056    1 0   0 
 4665571 14.903  1-17 4754.6  84.0  76.7 4.580 0.026 0.025 0.736 0.036 0.033  2 1 0 1 0 
 4665584 15.232  4-17 5005.1  93.3  83.7 3.357 0.121 0.129 1.332 0.187 0.225  0 2 0   0 
 4665676 15.888  1-17 5368.7 105.0  99.8 4.488 0.049 0.059 0.869 0.056 0.058  0 1 0   0 
 4665683 15.485  1-17 4892.5  93.4  88.0 3.379 0.111 0.109 1.134 0.225 0.212  2 2 0   0 
 4665816 13.149  0-17 5057.3 100.2  86.8 3.513 0.055 0.080 1.301 0.144 0.201  2 1 0   0 
 4665859 13.535  0-17 6484.0 135.3 133.6 4.064 0.034 0.036 1.383 0.070 0.066    1 0   0 
 4665894 15.728  1-17 5311.0  98.8  84.2 4.340 0.048 0.044 0.864 0.049 0.035  0 1 0   0 
 4665939 15.096  1-17 5282.6  85.4  75.4 4.311 0.033 0.031 0.866 0.039 0.028  1 1 0   0 
 4666008 14.434  1-17 6148.5 125.1 111.9 4.062 0.039 0.048 1.279 0.065 0.108  1 1 0   0 
 4666115 15.700  3-16 5886.4 118.9 114.6 4.316 0.069 0.070 1.036 0.076 0.079    1 0   0 
 4666234 15.394  1- 3 5498.9 111.2 102.2 4.277 0.053 0.051 0.908 0.067 0.058  1 1 0   0 
 4666240 14.663  1-17 6125.2 115.1 115.4 3.954 0.047 0.056 1.339 0.093 0.121    1 0   0 
 4666248 11.237  0-17 6019.5 112.0 110.0 4.310 0.038 0.040 1.086 0.073 0.077    1 0   0 
 4666319 14.894  1-17 6085.7 117.5 116.1 4.297 0.048 0.049 1.117 0.073 0.079    1 0   0 
 4666345 14.086  1-17 5926.5 118.2 111.5 4.253 0.041 0.046 1.071 0.075 0.082    1 0   0 
 4666377 15.292  1-17 5855.5 165.3 128.1 4.071 0.194 0.210 1.109 0.193 0.124    1     0 
 4667119 15.883  5-17 5620.2 133.1 122.8 4.034 0.086 0.074 1.024 0.093 0.081  0 1 0   0 
 4667389 14.592  1-17 5779.0 174.0 174.0 4.410 0.149 0.182 0.793 0.112 0.052  0 2     1 
 4667515 13.416  0-17 6071.8 113.7 111.4 4.003 0.036 0.053 1.288 0.076 0.119    1 0   0 
 4667588 15.114  1-17 6099.3 116.4 111.7 4.428 0.028 0.038 1.057 0.049 0.062    1 0   0 
 4667597 13.730  1-17 6321.3 129.7 121.4 4.000 0.034 0.036 1.441 0.069 0.071    1 0   0 
 4667737 13.228  2- 2 6039.5 111.0 110.2 4.025 0.033 0.052 1.263 0.072 0.119  1 1 0   0 
 4667796 12.057  0-17 5355.5  95.9  84.0 4.389 0.041 0.033 0.865 0.062 0.046  2 1 0   0 
 4667807 14.448  1-17 5948.0 178.0 178.0 4.329 0.180 0.180 0.919 0.130 0.095  0 2     1 
 4667861 15.823  4-17 5706.2 139.0 133.3 4.033 0.077 0.070 1.064 0.107 0.091  1 1 0   0 
 4667875 15.036  1-17 6340.9 132.7 132.0 4.104 0.051 0.051 1.312 0.070 0.077  1 1 0   0 
 4667974 12.445  1-17 5970.1 117.2 106.6 4.218 0.036 0.040 1.104 0.069 0.078    1 0   0 
 4667989 12.777  0-17 6679.6 276.2 212.8 4.163 0.126 0.162 1.405 0.224 0.123  8 3     0 
 4668047 15.410  4-17 5818.5 120.1 116.9 4.101 0.055 0.063 1.087 0.108 0.084  0 1 0   0 
 4668049 12.844  0-17 6192.0 128.1 122.5 4.073 0.048 0.041 1.045 0.093 0.067  1 3 0   0 
 4668149 13.743  1-17 6340.3 133.0 126.3 4.124 0.031 0.036 1.289 0.055 0.062    1 0   0 
 4668182 15.087  1-17 6179.4 133.1 123.9 4.225 0.051 0.053 1.187 0.070 0.085    1 0   0 
 4668260 13.212  1-17 6008.3 122.6 118.2 3.929 0.055 0.038 1.233 0.141 0.069    1 0   0 
 4668267 13.633  1-17 6202.0  74.0  74.0 4.422 0.019 0.104 1.213 0.065 0.072    2     1 
 4668307 13.624  1-17 6342.6 129.0 126.0 4.270 0.040 0.040 1.077 0.069 0.071    1 0   0 
 4668393 14.048  1-17 5979.3 113.2 112.4 4.485 0.042 0.056 0.923 0.049 0.050  1 1     0 
 4668444 15.832  1-17 6176.0 131.1 121.9 4.003 0.087 0.087 1.313 0.109 0.110  0 1 0   0 
 4668475 15.435  1- 3 6267.1 170.6 134.5 3.986 0.070 0.061 1.364 0.104 0.111    1 0   0 
 4668548 13.559  0- 1 5274.0 184.0 184.0 4.553 0.045 0.113 0.880 0.074 0.082  0 2     1 
 4668568 14.323  1-17 5512.1  90.7  91.8 4.521 0.024 0.037 0.895 0.040 0.057  1 1 0   0 
 4668606 15.139  1-17 6723.0 139.1 137.7 4.215 0.049 0.054 1.363 0.070 0.061    1 0   0 
 4668651 14.920  1-17 6311.2 136.3 135.7 4.205 0.047 0.051 1.247 0.067 0.077    1 0   0 
 4668697 15.749  4-17 5582.9 124.9 120.2 4.252 0.060 0.062 0.938 0.074 0.068  0 1 0   0 
 4668725 15.396  1-17 5371.8 132.2 127.1 3.830 0.059 0.060 1.106 0.088 0.090  0 1 0   0 
 4668765 15.303  1-17 5316.3 109.1  99.9 4.476 0.045 0.046 0.861 0.059 0.057  1 1 0   0 
 4668779 13.621  1-17 6487.4 128.8 119.5 3.676 0.033 0.031 1.880 0.072 0.077    1 0   0 
 4668927 12.944  1-17 6713.7 139.3 133.5 3.804 0.032 0.033 1.668 0.077 0.075    2 0   0 
 4668942 15.746  1-17 4902.9 100.4  89.8 4.579 0.026 0.032 0.764 0.040 0.042  0 1 0   0 
 4668945 13.428  0-17 6275.0 119.8 115.1 3.842 0.029 0.035 1.588 0.065 0.118    1 0   0 
 4668952 15.015  4-17 5663.6 128.3 122.2 4.194 0.051 0.051 0.979 0.081 0.074  0 1 0   0 
 4668977 14.184  1-17 5905.6 120.7 118.3 4.136 0.039 0.049 1.118 0.086 0.091  0 1 0   0 
 4668992 14.625  1-17 5950.0 120.0 115.8 4.320 0.045 0.047 1.058 0.076 0.079    1 0   0 
 4669069 15.557  4-17 6239.6 137.6 133.7 4.239 0.071 0.073 1.200 0.075 0.085  0 1 0   0 
 4669109 15.072  4-17 5633.8 120.8 117.4 4.237 0.047 0.049 1.044 0.074 0.071  1 3 1   0 
 4669145 13.667  1-17 6771.9 151.5 143.2 4.002 0.035 0.037 1.521 0.079 0.083    2 0   0 
 4669200 13.629  1-17 6209.6 121.7 118.9 4.381 0.037 0.040 0.997 0.062 0.065    1 0   0 
 4669359 15.361  1-17 5043.6  88.2  84.6 4.453 0.038 0.033 0.820 0.036 0.028  0 1 0   0 
 4669369 13.331  0-17 6073.2 112.2 103.8 3.883 0.027 0.050 1.510 0.057 0.153    1 0   0 
 4669402 13.362  1-17 6139.6 124.2 127.1 3.865 0.042 0.055 1.421 0.113 0.128  3 1 0   0 
 4669410 14.040 15-16 6251.6 118.6 114.1 4.386 0.031 0.040 1.125 0.053 0.065    1 0   0 
 4669448 15.031  1-17 4652.0  84.2  78.6 4.608 0.020 0.024 0.715 0.030 0.032  0 1 0   0 
 4669533 13.745  1-17 6074.3 137.2 126.1 4.043 0.047 0.041 1.113 0.115 0.079    1 0   0 
 4669592 13.712  1-17 5242.0 184.0 184.0 4.493 0.085 0.114 0.823 0.095 0.069  3 2     1 
 4669612 15.546  1-17 5805.7 124.7 119.5 4.318 0.057 0.056 1.005 0.078 0.078    1 0   0 
 4669664 15.833  4-17 5556.9 131.5 124.9 4.226 0.068 0.066 0.934 0.074 0.067  0 1 0   0 
 4669670 15.544  1-17 5203.0 172.0 141.0 4.574 0.078 0.052 0.669 0.089 0.038  0 2     1 
 4669680 14.220  1-17 5632.5 110.1 132.8 4.047 0.056 0.040 1.149 0.125 0.059  0 1 0   0 
 4669724 14.953  1-17 6016.8 125.6 128.1 4.163 0.049 0.051 1.091 0.083 0.082    1 0   0 
 4669727 14.904  1-17 5818.0 122.4 118.2 4.335 0.049 0.049 1.007 0.077 0.078    1 0   0 
 4669765 15.348  1-17 5902.9 111.2 107.5 4.444 0.032 0.045 1.007 0.053 0.066    1 0   0 
 4669865 13.170  1-17 6285.3 136.4 132.2 3.691 0.049 0.031 1.413 0.112 0.059    1 0   0 
 4670217 15.486  4-17 4889.1  96.9  91.7 4.606 0.020 0.028 0.737 0.033 0.038  1 1 0 1 0 
 4670267 13.712  1-17 6253.2 126.5 129.5 3.673 0.068 0.083 1.688 0.136 0.155  3 1 0   0 
 4670318 15.275  1-17 6315.3 135.8 130.7 4.289 0.042 0.052 1.208 0.069 0.078  0 1 0   0 
 4670361 14.000  1-17 6687.9 143.7 138.0 4.307 0.026 0.032 1.302 0.049 0.052    1 0 1 0 
 4670387 14.849  1-17 6353.0 131.2 130.5 4.298 0.036 0.045 1.217 0.062 0.073  0 1 0   0 
 4670415 15.335  1-17 4151.8  62.2  86.4 4.635 0.030 0.020 0.616 0.019 0.016  0 1 0   0 
 4670531 14.406  1-17 6177.8 123.3 119.2 4.384 0.026 0.036 1.115 0.051 0.071    1 0   0 
 4670692 13.443  0-17 5833.0 110.8 110.0 4.358 0.037 0.040 1.048 0.069 0.072  0 1 0   0 
 4670736 14.778  1-17 6145.8 137.8 122.5 4.229 0.045 0.045 1.173 0.070 0.085  0 1 0   0 
 4670742 15.409  1- 3 5883.7 132.8 124.9 4.142 0.053 0.058 1.103 0.093 0.091    1 0   0 
 4670781 14.797  1-17 5565.2 161.1 143.6 4.397 0.042 0.043 0.923 0.080 0.073    1 0   0 
 4670791 15.310  1-17 5847.0 129.5 125.1 4.322 0.052 0.052 1.020 0.078 0.080  1 1 0   0 
 4670830 15.128  1-17 5251.3 104.7  97.9 4.521 0.038 0.046 0.843 0.049 0.055  1 1 0   0 
 4670899 15.658  2-17 5474.7 121.6 116.7 4.428 0.052 0.054 0.898 0.067 0.065  0 1 0   0 
 4670900 15.434  4-17 6195.8 141.2 128.5 4.219 0.060 0.061 1.198 0.071 0.087    1 0   0 
 4670983 13.712  1-17 5995.7 124.6 123.4 4.402 0.039 0.042 0.912 0.066 0.062    1 0   0 
 4670992 12.844  0-17 6496.6 134.8 127.1 4.012 0.032 0.033 1.403 0.070 0.065    3 0   0 
 4671103 14.985  1-17 5919.7 115.0 112.9 4.405 0.038 0.048 1.028 0.061 0.074  1 1 0   0 
 4671127 14.912  1-17 5671.6 127.3 121.5 3.925 0.045 0.045 1.121 0.073 0.074  0 1 0   0 
 4671290 15.936  2-17 5535.0 115.1 112.2 4.411 0.062 0.064 0.914 0.068 0.067    1 0   0 
 4671314 14.510  1-17 5829.2 123.1 120.0 4.244 0.044 0.048 1.033 0.080 0.081  0 1 0   0 
 4671352 15.605  4-17 5617.3 132.5 126.0 4.127 0.077 0.076 0.985 0.085 0.077  0 1 0   0 
 4671560 15.930  4-17 5044.9  99.2  92.8 4.563 0.031 0.040 0.791 0.044 0.047  0 1 0   0 
 4671582 14.537  1-17 5383.2 106.8  89.6 4.330 0.042 0.036 0.876 0.058 0.043  1 1 0   0 
 4671584 15.222  1-17 6094.0 119.7 123.4 4.203 0.040 0.044 1.047 0.076 0.076  3 1 0   0 
 4671638 13.310  0-17 6238.0 123.0 122.1 4.361 0.032 0.038 1.075 0.060 0.070    1 0   0 
 4671816 15.390  1-17 5889.1 118.5 116.2 4.385 0.046 0.053 1.023 0.068 0.077  1 1 0   0 
 4671874 14.260  1-17 6549.2 156.8 151.9 4.051 0.034 0.035 1.411 0.081 0.075    1 0   0 
 4671888 15.657  1-17 5219.1 103.8  98.8 4.574 0.025 0.036 0.804 0.041 0.051  0 1 0   0 
 4671899 14.643  1-17 4560.0  78.2  75.3 4.584 0.024 0.019 0.726 0.032 0.026  2 1 0   0 
 4672010 14.602  1-17 5278.0  92.5  88.1 4.422 0.022 0.020 0.772 0.023 0.021  2 1 1   0 
 4672045 13.537  0-17 6953.2 145.9 146.6 3.880 0.036 0.037 1.735 0.081 0.085    2 0   0 
 4672082 14.433  1-17 5664.2 130.9 125.1 3.930 0.042 0.042 1.115 0.070 0.071  1 1 0   0 
 4672134 15.477  1-17 6227.8 159.2 131.9 4.102 0.064 0.060 1.275 0.079 0.094    1 0   0 
 4672156 14.854  1-17 5693.6 121.5 121.9 4.071 0.058 0.052 1.039 0.093 0.075  0 1 0   0 
 4672176 13.625  1-17 6980.0 151.3 138.0 4.094 0.035 0.036 1.510 0.083 0.078    2 0   0 
 4672192 14.278  1-17 6268.3 136.0 132.2 4.174 0.045 0.040 1.248 0.063 0.078    1 0   0 
 4672293 14.660  1-17 5928.4 224.2 150.0 3.704 0.049 0.048 1.432 0.196 0.092    1 0   0 
 4672295 14.771  1-17 6279.6 136.4 133.6 4.245 0.047 0.042 1.214 0.069 0.080    1 0   0 
 4672394 15.432  1-17 5639.9 123.2 118.8 4.132 0.062 0.062 0.992 0.083 0.074  0 1 0   0 
 4672403 12.475  0-17 5769.2 111.9 109.7 3.956 0.057 0.034 1.205 0.142 0.065  2 1 0   0 
 4672412 15.508  2-17 5654.8 115.9 112.0 4.377 0.057 0.059 0.949 0.073 0.071  1 1 0   0 
 4672433 13.010  0-17 6143.2 151.2 129.5 4.133 0.201 0.246 1.184 0.214 0.128    1     0 
 4672512 14.001  1-17 6564.8 144.1 134.5 4.023 0.056 0.055 1.432 0.080 0.074    1 0   0 
 4672522 14.869  1-17 5999.0 189.0 210.0 4.483 0.054 0.216 1.050 0.139 0.139  0 2     1 
 4672556 13.459  0-17 6512.7 135.8 140.8 4.187 0.032 0.031 1.303 0.058 0.048    1 0   0 
 4672681 14.029  1-17 6781.2 151.4 142.8 4.006 0.039 0.041 1.519 0.082 0.083    2 0   0 
 4672743 15.515  4-17 5226.4 109.6 101.4 4.525 0.035 0.042 0.839 0.048 0.055  1 1 0   0 
 4672828 15.395  1-17 6035.5 131.5 125.8 4.282 0.053 0.054 1.104 0.075 0.083  0 1 0   0 
 4672847 13.689  1-17 6598.7 138.5 135.7 4.140 0.034 0.034 1.367 0.070 0.059    1 0   0 
 4672934 12.517  1-17 6061.5 121.0 104.2 4.104 0.037 0.038 1.232 0.063 0.095  3 1 0   0 
 4672966 13.949  1-17 5839.2 114.0 103.0 4.118 0.024 0.035 1.266 0.044 0.096  2 1 0   0 
 4673009 14.053  1-17 5308.7 101.4  88.7 4.367 0.061 0.057 0.851 0.049 0.036  2 1     0 
 4673099 15.357  4-17 5576.5 104.7  99.3 4.533 0.024 0.036 0.891 0.041 0.052    1 0   0 
 4673116 13.006  0-17 6302.3 121.8 117.5 3.816 0.030 0.048 1.581 0.067 0.164    1 0   0 
 4673134 14.165  1-17 6207.4 126.7 119.7 4.311 0.038 0.040 1.157 0.066 0.077    1 0   0 
 4673247 16.883  7- 9 4059.0 127.0 159.0 4.663 0.059 0.027 0.590 0.059 0.066  6 2     1 
 4673249 15.126  1-17 6112.6 116.7 116.8 4.363 0.038 0.047 1.103 0.061 0.075    1 0   0 
 4673329 15.704  1-17 5185.2 101.2  96.3 4.583 0.024 0.034 0.789 0.039 0.049  0 1 0   0 
 4673340 14.168  1-17 6235.7 150.0 135.5 4.187 0.042 0.041 1.231 0.065 0.081  0 1 0   0 
 4673366 15.883  1-17 4152.2  86.3 114.5 4.637 0.045 0.035 0.617 0.040 0.047  1 1     0 
 4673436 14.843  1-17 5650.4 134.1 128.5 3.944 0.042 0.042 1.098 0.073 0.072  6 1 0   0 
 4673558 14.804  1-17 5316.0 101.3  86.0 4.346 0.050 0.046 0.864 0.051 0.037  0 1 1   0 
 4673628 14.368  1-17 5740.2 122.2 115.3 4.267 0.043 0.046 0.991 0.076 0.076  0 1 0 1 0 
 4676964 14.914  1-17 6188.7 133.1 125.6 4.413 0.024 0.033 1.090 0.047 0.063  0 1   1 0 
 4677140 13.933  1-17 5929.2 161.5 150.7 3.675 0.034 0.029 1.402 0.064 0.059  8 1 0   0 
 4677191 14.296  1-17 6834.9 196.9 426.1 4.017 0.036 0.041 1.515 0.098 0.129    2 0   0 
 4677194 14.800  1-17 6303.0 136.4 133.0 4.316 0.043 0.044 1.090 0.067 0.074    1 0   0 
 4677200 15.071  1-17 5954.5 173.7 197.1 4.388 0.033 0.042 1.044 0.073 0.091  0 1 0   0 
 4677207 12.991  0-17 5759.9 135.2 128.8 4.039 0.055 0.040 1.066 0.115 0.071    1 0   0 
 4677223 13.810  1-17 6200.5 140.4 117.4 4.222 0.032 0.037 1.189 0.061 0.076  0 1 0   0 
 4677247 12.349  0-17 5904.2 112.6 102.0 4.496 0.017 0.029 0.969 0.033 0.052    1 0   0 
 4677282 13.157  1-17 6758.2 141.0 142.5 4.305 0.022 0.027 1.292 0.041 0.043    3 0   0 
 4677300 11.961  0-17 5348.7  86.8  83.9 4.535 0.021 0.033 0.889 0.035 0.047  8 1 0   0 
 4677321 13.118  1-17 6662.6 148.9 131.2 3.643 0.030 0.037 1.935 0.075 0.105  3 2 0   0 
 4677621 15.108  1-17 5964.5 146.9 137.3 4.252 0.041 0.046 1.087 0.082 0.089  0 1 0   0 
 4677660 14.607  1-17 6290.3 185.1 213.6 4.290 0.044 0.043 0.932 0.086 0.085  1 1 0   0 
 4677858 13.859  1-17 6208.5 107.6 101.2 4.354 0.018 0.023 1.236 0.037 0.050    1 0   0 
 4677941 15.441  1-17 5585.2 123.1 121.4 4.393 0.051 0.053 0.928 0.073 0.070  0 1 0   0 
 4678025 14.503  1-17 5411.1 111.2 107.6 4.463 0.042 0.045 0.883 0.063 0.063  0 1 0   0 
 4678171 15.993  1-17 4729.9  87.2  81.3 4.511 0.024 0.021 0.780 0.024 0.021  3 1 1   0 
 4678188 13.765  1-17 5826.0 116.1 114.2 4.369 0.041 0.046 1.005 0.075 0.078    1 0   0 
 4678223 15.772  2-17 4778.7  88.5  84.2 4.556 0.031 0.027 0.763 0.038 0.033  1 1 0   0 
 4678445 15.490  1-17 6160.3 124.2 122.0 4.389 0.035 0.046 1.100 0.058 0.069    1 0   0 
 4678455 13.870  1-17 6369.7 138.0 125.3 4.292 0.031 0.042 1.232 0.059 0.076  7 1 0   0 
 4678536 15.770  4-17 5680.9 168.9 159.7 4.389 0.046 0.049 0.958 0.082 0.080  6 1 0   0 
 4678579 13.943  1-17 5964.9 107.8 118.8 4.094 0.038 0.052 1.178 0.078 0.105  0 1 0   0 
 4678693 12.539  1-17 6057.3 117.0 121.5 4.304 0.035 0.039 1.135 0.069 0.072  6 1 0   0 
 4678714 14.421  0-17 5166.1 117.9 103.9 3.555 0.059 0.075 1.103 0.135 0.160  2 3 0   0 
 4678743 15.818  1-17 5704.6 124.5 121.0 3.729 0.030 0.030 1.257 0.059 0.063  2 1 0   0 
 4678820 15.312  1-17 5611.2 117.6 113.7 4.461 0.036 0.045 0.933 0.059 0.068  0 1 0   0 
 4678875 13.244  1-17 6569.0 157.0 196.0 4.281 0.128 0.176 1.060 0.176 0.122    2     1 
 4679045 13.899  1-17 5893.9 126.8 120.5 4.137 0.046 0.045 1.049 0.096 0.076  7 1 0   0 
 4679079 14.426  1-17 5777.6 121.2 115.4 4.322 0.045 0.046 0.994 0.077 0.076    1 0   0 
 4679093 15.047  4-17 6145.1 147.4 125.8 4.092 0.045 0.047 1.257 0.069 0.103  0 1 0   0 
 4679100 15.366  4-17 6213.2 127.8 126.1 4.366 0.035 0.043 1.131 0.058 0.073  0 1 0   0 
 4679127 15.130  1-17 5718.7 104.3 102.0 4.463 0.033 0.044 0.958 0.053 0.066  0 1 0   0 
 4679132 14.470  1-17 5842.6 141.8 135.5 3.932 0.053 0.042 1.181 0.117 0.079  7 1 0   0 
 4679233 13.338  1-17 6656.9 140.9 137.7 4.035 0.041 0.043 1.457 0.081 0.078  8 1 0   0 
 4679242 12.843  1-17 7091.1 159.0 149.8 4.259 0.025 0.031 1.423 0.056 0.064    2 0   0 
 4679314 13.656  1-17 5772.4 115.9 111.8 4.352 0.043 0.044 0.988 0.076 0.076  1 1 0   0 
 4679315 14.891  1-17 5072.0 176.0 176.0 4.566 0.050 0.061 0.762 0.087 0.071  2 2     1 
 4679369 15.032  4-17 6522.7 141.7 136.6 3.929 0.054 0.053 1.502 0.090 0.097  1 1 0   0 
 4679392 14.986  1-17 5988.8 117.8 107.8 4.449 0.025 0.034 1.023 0.045 0.061  0 1 0   0 
 4679444 14.679  1-17 5956.5 126.5 118.7 4.351 0.041 0.044 1.054 0.075 0.080  0 1 0   0 
 4679472 15.490  1-17 5128.1  98.3  93.2 4.570 0.025 0.036 0.799 0.039 0.050  0 1 0   0 
 4679513 15.123  4-17 6433.0 136.1 127.4 4.388 0.025 0.029 1.157 0.048 0.055    1 0   0 
 4679612 15.474  1-17 6090.7 135.0 115.0 4.124 0.061 0.062 1.210 0.078 0.099  0 1 0   0 
 4679670 14.543  1-17 5787.0 103.6 100.3 4.483 0.024 0.037 0.964 0.043 0.060    1 0   0 
 4679687 14.491  4-17 5372.0 128.5 118.3 4.496 0.058 0.077 0.863 0.062 0.060  3 1     0 
 4679768 11.993  1-17 6669.1 139.5 130.1 3.894 0.034 0.035 1.589 0.082 0.085    3 0   0 
 4679769 13.380  1-17 7183.1 159.9 147.0 3.949 0.030 0.031 1.713 0.082 0.081    2 0   0 
 4679842 15.289  1-17 5993.2 117.7 109.7 4.521 0.021 0.026 0.936 0.037 0.043    1 0   0 
 4679864 15.963  4-17 5361.8 200.0 102.6 4.277 0.059 0.055 0.882 0.074 0.042  0 1 0   0 
 4679950 14.724  1-17 5717.5 187.7 183.1 4.275 0.186 0.240 0.987 0.174 0.106  1 1     0 
 4679988 13.917  1-17 6427.2 131.8 120.8 3.849 0.032 0.043 1.542 0.068 0.140  1 1 0   0 
 4680180 15.899  1-17 5177.7 115.9 108.7 4.531 0.036 0.043 0.828 0.048 0.053  1 1 0   0 
 4680268 15.828  4-17 4108.1  57.6  79.8 4.636 0.025 0.018 0.608 0.015 0.015  7 1 0   0 
 4680370 13.445  0-17 5983.9 139.0 127.9 3.491 0.029 0.028 1.773 0.060 0.053    2 0   0 
 4680437 15.515  4-17 5812.1 133.3 131.6 4.220 0.055 0.058 1.034 0.087 0.084  0 1 0   0 
 4680543 13.286  0-17 6813.9 145.7 140.5 4.211 0.032 0.030 1.372 0.068 0.054    3 0   0 
 4680616 13.705  1-17 5758.4 119.4 118.0 4.180 0.070 0.071 1.024 0.091 0.081  1 1     0 
 4680649 15.698  4-17 6045.9 131.2 127.7 4.305 0.057 0.059 1.099 0.075 0.082  0 1 0   0 
 4680670 15.225  4-17 5776.6 104.5 100.2 4.474 0.029 0.041 0.965 0.049 0.062    1 0   0 
 4680677 15.486  1-17 3940.3  75.8  77.4 4.706 0.013 0.014 0.533 0.015 0.014  1 1 0   0 
 4680772 11.660  0-17 6340.9 126.1 125.1 4.000 0.047 0.035 1.144 0.104 0.061    1 0   0 
 4680949 15.582  4-17 5279.0 103.0  97.3 4.535 0.033 0.044 0.844 0.045 0.056    1 0   0 
 4681020 15.397  4-17 6153.0 193.0 257.0 4.471 0.054 0.216 1.065 0.151 0.151    2     1 
 4681041 15.862  4-17 5785.0 113.2 108.6 4.454 0.039 0.052 0.973 0.057 0.067  6 1 0   0 
 4681063 15.160  1-17 6169.2 117.5 115.5 4.359 0.036 0.045 1.123 0.059 0.074    1 0   0 
 4681152 15.946  0-17 6105.8 123.7 120.0 4.342 0.055 0.059 1.044 0.070 0.071  3 1     0 
 4681196 13.165  0-17 6766.7 144.3 141.7 4.095 0.032 0.032 1.547 0.072 0.074  0 1 0   0 
 4681233 14.991  1-17 5762.2 105.3 102.8 4.469 0.031 0.043 0.965 0.050 0.064    1 0   0 
 4681260 15.372  1-17 6494.0 155.7 156.7 4.297 0.036 0.044 1.263 0.060 0.072  0 1 0   0 
 4681299 14.581  1-17 5950.4 131.8 119.5 4.203 0.040 0.047 1.105 0.077 0.088    1 0   0 
 4681322 14.948  1-17 6283.1 164.8 142.6 4.284 0.034 0.041 1.200 0.077 0.083    1 0   0 
 4681388 13.761  1-17 5883.9 110.5 110.8 4.146 0.043 0.047 1.093 0.088 0.081  1 1 0   0 
 4681500 14.632  1-17 5994.3 141.7 118.4 4.112 0.060 0.056 1.173 0.094 0.103  1 1 0   0 
 4681519 13.527  1-17 6326.6 627.4 173.4 3.920 0.269 0.181 1.362 0.432 0.200    1     0 
 4681582 15.703  1-17 6251.8 453.2 225.3 4.421 0.029 0.047 1.086 0.115 0.067  1 1 0   0 
 4681634 15.594  4-17 5933.4 127.4 113.5 4.426 0.037 0.043 1.023 0.060 0.070  0 1 0   0 
 4681667 14.365  1-17 6078.6 117.0 113.8 4.358 0.035 0.044 1.095 0.064 0.077  1 1 0   0 
 4681711 13.479  1-17 5893.7 125.6 121.6 3.816 0.032 0.031 1.203 0.060 0.066  7 1 0   0 
 4681731 15.690  2-17 5514.7 105.9 100.3 4.575 0.021 0.030 0.837 0.037 0.043  1 1 0   0 
 4681777 15.000  1-17 6089.6 126.0 122.3 4.319 0.047 0.051 1.111 0.072 0.081  0 1 0   0 
 4681834 15.339  1-17 5955.7 125.5 123.2 4.369 0.042 0.048 1.050 0.071 0.079  0 1 0   0 
 4682024 14.108 10-10 6815.0 147.8 137.5 4.317 0.019 0.024 1.317 0.037 0.044    1 0   0 
 4682056 15.777  4-17 6318.9 130.8 122.9 3.879 0.092 0.092 1.477 0.135 0.136  8 1 0   0 
 4682158 15.580  1-17 5938.1 123.6 117.7 4.446 0.032 0.042 1.013 0.053 0.066  0 1 0   0 
 4682195 15.022  4-17 5418.4 109.2 108.1 4.497 0.036 0.047 0.883 0.052 0.062  1 1 0   0 
 4682462 13.524  0-17 6181.0 172.0 216.0 4.408 0.072 0.217 1.055 0.169 0.127    2     1 
 4682541 13.864  1-17 6162.2 130.7 120.1 4.275 0.031 0.041 1.158 0.067 0.081    1 0   0 
 4682630 15.193  1-17 5678.4 125.3 118.5 4.265 0.050 0.052 0.969 0.076 0.073    1 0   0 
 4725514 15.186  1- 3 5150.8 124.5 112.8 3.730 0.051 0.066 1.132 0.104 0.125  0 1 0   0 
 4725715 13.487  0-16 5800.2 120.8 113.7 3.956 0.047 0.038 1.149 0.081 0.074  0 1 0   0 
 4725762 13.624  1-16 6333.1 117.7 112.0 3.802 0.029 0.047 1.606 0.066 0.156    1 0   0 
 4725764 12.438  0-16 6209.5 143.6 147.6 3.982 0.044 0.036 1.191 0.117 0.072    1 0   0 
 4725777 16.045  2- 2 4559.5  86.2  79.6 4.629 0.020 0.023 0.682 0.029 0.029  0 1 0   0 
 4725799 15.336  1-16 5400.8 127.0 121.1 3.753 0.050 0.053 1.226 0.086 0.099  0 1 0   0 
 4725814 12.854  0-16 5633.3 107.8 123.9 4.022 0.056 0.034 1.164 0.130 0.053    1 0   0 
 4725842 14.632  1-16 5597.3 102.1  98.3 4.511 0.025 0.037 0.914 0.042 0.057  2 1 0   0 
 4725853 14.606  1-16 5865.2 116.2 112.7 4.117 0.042 0.052 1.105 0.099 0.087  1 1 0   0 
 4725869 15.201  1-16 5703.4 119.3 113.1 4.255 0.051 0.052 0.980 0.077 0.074  0 1 0   0 
 4725902 14.745  1-16 6391.9 128.1 133.4 4.233 0.040 0.045 1.261 0.064 0.067    1 0   0 
 4726005 15.558  4-16 5299.7 104.0  98.8 4.535 0.031 0.043 0.848 0.044 0.057  1 1 0   0 
 4726008 12.488  0-16 5960.6 113.6 106.5 4.164 0.039 0.043 1.080 0.083 0.077  0 1 0   0 
 4726015 13.609  0-16 5910.9 102.4 100.7 4.510 0.021 0.031 0.920 0.034 0.047    1 0   0 
 4726102 14.979  1-16 5377.0 126.6 122.7 3.828 0.043 0.044 1.003 0.067 0.067  0 1 0   0 
 4726231 15.456  1-16 5485.4 122.2 119.4 3.940 0.055 0.056 1.039 0.073 0.074  0 1 0   0 
 4726268 14.192  0-16 6991.2 143.2 130.8 3.591 0.028 0.024 2.232 0.074 0.077  5 2 0   0 
 4726324 15.582  1-16 5117.5  95.0  94.9 4.551 0.032 0.026 0.723 0.039 0.030  1 1 0   0 
 4726336 15.284  1-16 5514.7 119.4 115.4 3.946 0.050 0.050 1.046 0.070 0.071  0 1 0   0 
 4726420 15.296  1- 3 5429.8 121.8 120.1 3.803 0.050 0.052 1.165 0.081 0.089  0 1 0   0 
 4726435 14.657  1-16 5962.8 118.0 111.9 4.180 0.042 0.048 1.123 0.075 0.089  0 1 0   0 
 4726481 13.596  0-16 5572.6  84.9 116.7 4.155 0.037 0.041 1.099 0.086 0.062  0 1 0   0 
 4726552 16.710  6- 6 3446.1  62.3  75.5 4.927 0.009 0.009 0.262 0.008 0.008  0 1 0   0 
 4726570 13.899  1-16 6016.0 118.8 112.9 4.257 0.035 0.041 1.129 0.068 0.076    1 0   0 
 4726594 14.493  1-16 5617.0 114.4 109.7 4.203 0.046 0.046 0.959 0.075 0.069  0 1 0   0 
 4726609 14.330  1-16 5022.7 101.3  83.4 3.139 0.087 0.092 1.527 0.286 0.233  2 2 0   0 
 4726617 15.751  1-16 5671.8 109.2 105.4 4.384 0.060 0.063 0.954 0.070 0.071    1 0   0 
 4726700 15.683  2- 3 5834.0 112.7 109.8 4.361 0.059 0.064 1.009 0.072 0.076  0 1 0   0 
 4726755 15.750  1-16 5376.7 121.5 116.1 3.840 0.068 0.067 1.094 0.097 0.093  0 1 0   0 
 4726830 14.708  1-16 4933.4  86.2  77.3 4.540 0.032 0.028 0.788 0.044 0.040  1 1 0   0 
 4726879 13.229  0-16 5643.0  97.4  95.0 4.327 0.030 0.031 1.095 0.042 0.051  0 1 0   0 
 4726910 13.966  1-16 5926.6 107.7 105.6 4.390 0.036 0.043 1.036 0.065 0.075    1 0   0 
 4726983 15.310  1- 3 6174.9 125.0 117.7 4.244 0.137 0.226 1.168 0.142 0.111  1 1     0 
 4727090 14.930  1-16 5855.0 157.0 192.0 4.409 0.101 0.188 0.967 0.127 0.116  0 2     1 
 4727145 14.814  1-16 5432.5 117.2 100.9 4.212 0.044 0.039 0.899 0.063 0.049  0 1 1   0 
 4727174 15.044  1- 3 5943.9 109.0 118.1 4.104 0.044 0.056 1.155 0.087 0.098  0 1 0   0 
 4729130 15.667  2- 3 5613.0 186.0 169.0 4.415 0.120 0.180 0.870 0.114 0.076  0 2     1 
 4729219 14.417  1-17 4942.8 104.3  92.7 3.554 0.073 0.087 1.104 0.171 0.184  2 1 0   0 
 4729553 13.333  0-17 7191.4 148.8 159.7 4.098 0.034 0.035 1.570 0.085 0.083  3 2 0   0 
 4729605 14.215  1-17 6450.4 125.3 132.0 4.260 0.035 0.037 1.269 0.061 0.064    1 0   0 
 4729652 13.903  1-17 6080.3 113.7 106.4 4.457 0.018 0.029 1.031 0.034 0.054    1 0   0 
 4729656 14.083  1-17 5070.8  89.7  84.7 4.582 0.021 0.030 0.784 0.033 0.048  0 1 0   0 
 4729709 14.435  1-17 6183.1 130.0 123.0 4.260 0.040 0.043 1.170 0.068 0.081    1 0   0 
 4729761 15.199  1- 3 6335.4 128.7 121.4 3.925 0.060 0.061 1.448 0.094 0.115    1 0   0 
 4729799 15.403  1- 3 6195.4 139.5 124.5 4.149 0.061 0.060 1.238 0.068 0.091    1 0   0 
 4729857 13.448  0-17 5248.6 136.3 126.5 3.728 0.029 0.041 1.296 0.063 0.085  0 1 0   0 
 4730040 18.289  6- 9 3519.7  89.1  67.5 4.956 0.012 0.012 0.240 0.010 0.010  0 1 0   0 
 4730057 15.501  2- 3 5705.6 106.3 103.3 4.462 0.037 0.049 0.953 0.055 0.066  0 1 0   0 
 4730106 12.560  1-17 6578.7 127.1 124.5 4.343 0.017 0.025 1.251 0.034 0.048    1 0   0 
 4730120 13.382  1-17 5687.7  88.6  91.9 4.529 0.016 0.025 0.927 0.028 0.040    1 0   0 
 4730137 13.284  0-17 5820.2 129.9 128.8 3.739 0.033 0.032 1.356 0.064 0.068  1 1 0   0 
 4730152 15.509  2-17 5863.8 114.5 112.5 4.395 0.047 0.056 1.012 0.066 0.075  0 1 0   0 
 4730275 15.749  2- 3 5932.8 114.6 118.2 4.016 0.075 0.079 1.185 0.111 0.095    1 0   0 
 4730442 13.095  0-17 6440.6 116.8 112.3 3.690 0.027 0.040 1.794 0.064 0.155    1 0   0 
 4730451 15.236  1- 3 5892.3 116.9 115.6 4.365 0.047 0.052 1.028 0.071 0.078  0 1 0   0 
 4730473 14.343  1-17 6524.6 135.3 132.4 4.211 0.038 0.036 1.313 0.065 0.058    1 0   0 
 4730551 15.384  1- 3 5831.2 116.4 113.1 4.451 0.051 0.070 0.977 0.067 0.069  0 1     0 
 4730735 14.611  1-17 5781.2 126.4 120.1 4.280 0.045 0.048 1.003 0.077 0.077  0 1 0   0 
 4730739 12.166  0-17 5975.4 116.7 111.1 4.277 0.040 0.040 0.977 0.070 0.067    1 0   0 
 4730768 10.394  0-17 5967.7 101.6 106.5 4.052 0.033 0.052 1.201 0.088 0.103  2 1 0   0 
 4730802 10.777 10-17 4490.0 161.0 161.0 4.597 0.049 0.025 0.693 0.060 0.060  0 2     1 
 4730818 13.494  0-17 6245.0 116.5 111.5 4.403 0.019 0.030 1.115 0.038 0.060    1 0   0 
 4730913 15.098  1-17 5382.9 112.5 108.4 4.475 0.042 0.046 0.877 0.060 0.061  0 1 0   0 
 4730972 15.255  1-17 5582.6 109.1 108.4 4.460 0.038 0.048 0.926 0.059 0.067    1 0   0 
 4731007 15.874  1-17 4578.4  86.1  81.6 4.575 0.026 0.021 0.734 0.032 0.027  1 1 0   0 
 4731148 15.657  2-17 5679.1 110.4 122.6 4.107 0.053 0.065 1.125 0.102 0.077  0 1 0   0 
 4731155 14.748  1-17 5800.8 133.7 127.9 3.952 0.160 0.147 1.159 0.135 0.119  0 1     0 
 4731257 16.873  0-17 5857.3 106.8 105.7 4.313 0.036 0.037 1.097 0.065 0.069  2 1 0   0 
 4731303 12.037  0-17 6217.2 112.5 112.0 4.378 0.028 0.036 1.094 0.050 0.067  2 1 0   0 
 4731409 14.108 10-10 6576.5 133.0 134.8 4.234 0.033 0.034 1.331 0.061 0.054    1 0   0 
 4731577 15.438  1-17 5754.7 139.2 133.4 4.083 0.058 0.055 0.998 0.083 0.070  0 1 0   0 
 4731776 14.573  1-17 6057.0 127.8 115.0 4.151 0.042 0.043 1.181 0.067 0.094  1 1 0   0 
 4731929 11.814  0-17 6007.2 116.2 113.7 4.224 0.031 0.034 1.223 0.055 0.067  2 1 0   0 
 4731938 15.538  1-17 4567.0  79.0  74.4 4.615 0.020 0.023 0.700 0.029 0.029  1 1 0   0 
 4732010 15.745  2- 3 5546.3 124.9 118.2 4.323 0.060 0.057 0.918 0.072 0.065  0 1 0   0 
 4732026 14.109  1-17 5821.6 130.2 126.3 3.923 0.040 0.036 1.111 0.069 0.065    1 0   0 
 4732081 15.592  2- 3 5540.6 111.1 111.2 4.470 0.040 0.051 0.914 0.057 0.066  0 1 0   0 
 4732111 15.176  1-17 5804.5 125.4 120.6 4.264 0.050 0.053 1.016 0.079 0.079  0 1 0   0 
 4732152 15.190  4-17 4805.3 149.2 119.2 4.592 0.021 0.025 0.746 0.035 0.040  0 1 0   0 
 4732163 13.479  0-17 5878.0 118.2 116.8 4.347 0.041 0.044 1.026 0.075 0.078  0 1 0   0 
 4732188 15.662  1-17 5215.5  85.2  76.1 4.349 0.032 0.030 0.857 0.033 0.025  1 1 1   0 
 4732190 15.682  4-17 5698.2 126.8 121.4 4.014 0.075 0.064 1.071 0.090 0.079  1 1 0   0 
 4732329 15.567  1-17 4617.7  85.5  80.3 4.602 0.022 0.024 0.718 0.031 0.031  1 1 0   0 
 4732343 13.804  1-17 5439.5  93.3  92.0 4.503 0.022 0.033 0.956 0.040 0.051    1 0   0 
 4732344 13.337  0-17 6278.0 124.5 130.6 4.307 0.035 0.037 1.182 0.064 0.076  1 1 0   0 
 4732352 15.187  1-17 6071.7 124.4 108.4 4.119 0.044 0.048 1.208 0.070 0.098    1 0   0 
 4732446 13.903  1-17 6224.8 142.3 134.3 4.145 0.033 0.041 1.256 0.061 0.084    1 0   0 
 4732486 12.871  1-17 6569.5 137.2 132.6 3.905 0.034 0.035 1.546 0.079 0.082    1 0   0 
 4732540 12.883  0-17 6599.5 146.1 136.1 4.019 0.030 0.041 1.248 0.054 0.087    1 0   0 
 4732596 12.940  0-17 7011.8 156.3 149.9 4.175 0.034 0.029 1.360 0.063 0.051    2 0   0 
 4732806 15.202  1-17 5776.1 144.2 140.7 4.083 0.057 0.059 1.073 0.118 0.084  0 1 0   0 
 4732861 15.553  0-17 5394.3 110.2 102.7 3.850 0.035 0.037 0.909 0.056 0.056  2 1 0   0 
 4733003 13.290  0-17 6048.8 133.9 136.0 3.950 0.046 0.047 1.271 0.130 0.086  7 3 0   0 
 4733082 13.398  0-17 6249.4 117.2 111.4 4.398 0.020 0.031 1.121 0.040 0.061  0 1 0   0 
 4733219 14.956  1-17 6418.4 145.7 139.4 4.133 0.045 0.045 1.322 0.065 0.065  0 1 0   0 
 4733261 15.048  4-17 5889.0 118.4 121.5 4.081 0.051 0.059 1.131 0.108 0.090  0 1 0   0 
 4733364 13.586  0-17 6776.8 151.7 141.8 3.989 0.034 0.037 1.534 0.081 0.083    2 0   0 
 4733374 15.647  1-17 4883.8  94.3  86.5 4.578 0.026 0.031 0.763 0.037 0.041  0 1 0   0 
 4733375 13.596  0-17 6719.9 136.4 133.8 4.300 0.021 0.027 1.318 0.042 0.048    1 0   0 
 4733420 15.342  1- 3 5889.0 116.8 110.9 4.209 0.053 0.054 1.073 0.081 0.084    1 0   0 
 4733424 15.237  1- 1 5656.5 122.7 117.9 3.906 0.058 0.055 1.131 0.076 0.078  0 1 0   0 
 4733458 15.423  1-17 5443.0 164.0 164.0 4.396 0.153 0.187 0.819 0.119 0.064  0 2     1 
 4733472 13.888  1-17 6068.3 114.6 111.5 4.362 0.035 0.042 1.090 0.064 0.077    1 0   0 
 4733496 15.244  1-17 5974.5 113.3 112.5 4.148 0.054 0.054 1.142 0.080 0.093    1 0   0 
 4733532 13.443  0-17 6310.7 115.8 108.8 4.362 0.023 0.033 1.168 0.044 0.066    1 0   0 
 4735604 13.596  0-17 6238.9 120.3 117.4 4.246 0.038 0.036 1.129 0.066 0.071    1 0   0 
 4735785 13.047  1-17 5432.8 145.8 130.5 3.888 0.032 0.034 1.004 0.065 0.063    1 0   0 
 4735899 13.454  0-17 5938.3  95.2  96.7 4.392 0.022 0.032 1.144 0.043 0.059  0 1 0   0 
 4735931 13.511  0-17 6219.5 136.5 125.8 4.086 0.033 0.038 1.288 0.062 0.087    1 0   0 
 4735952 14.807  1-17 5494.5 112.0  96.5 4.296 0.041 0.035 0.838 0.051 0.036  0 1 0   0 
 4735997 14.716 14-15 6509.0  68.0  78.0 4.388 0.030 0.090 1.170 0.066 0.083    2     1 
 4736112 15.024  1-17 5500.7 117.4 106.4 4.295 0.046 0.044 0.907 0.068 0.058  0 1 0   0 
 4736208 14.382  1-17 5846.7 127.0 117.8 3.946 0.085 0.073 1.114 0.089 0.080  3 1 0   0 
 4736240 13.674  1-17 5603.7  94.5  88.7 4.241 0.029 0.036 1.099 0.054 0.063  0 1 0   0 
 4736272 15.183  1-17 5550.5 116.2 112.3 4.362 0.052 0.050 0.917 0.072 0.066  1 1 0   0 
 4736294 15.152  0-17 5430.5 123.7 125.0 3.632 0.022 0.024 1.528 0.045 0.063  2 1 0   0 
 4736349 13.680  1-17 5997.0 106.6 108.3 4.335 0.029 0.035 1.195 0.052 0.066  1 1 0   0 
 4736395 15.569  1-17 5867.0 119.2 118.8 4.028 0.074 0.075 1.144 0.113 0.089    1 0   0 
 4736427 12.994  0- 1 6631.4 131.5 130.7 3.892 0.033 0.035 1.513 0.074 0.097    1 0   0 
 4736432 15.153  1-17 5380.1  98.2  99.9 4.473 0.034 0.044 0.956 0.050 0.059  0 1 0   0 
 4736463 15.162  1-17 5517.3  99.6  96.6 4.540 0.021 0.034 0.882 0.035 0.052  2 1 0   0 
 4736499 15.100  1-17 5723.2 124.3 117.8 3.970 0.059 0.051 1.108 0.082 0.075  0 1 0   0 
 4736508 15.548  2- 3 5538.1 115.0 110.8 4.517 0.049 0.074 0.883 0.064 0.066  0 1     0 
 4736561 12.354  0-17 6594.0 141.0 133.7 4.141 0.032 0.030 1.362 0.065 0.052    1 0   0 
 4736566 15.263  1-17 5637.2 125.5 120.3 4.009 0.061 0.053 1.047 0.078 0.073  0 1 0   0 
 4736644 15.061  1-17 4945.8  87.6  81.3 4.549 0.030 0.032 0.795 0.041 0.042  1 1 0 0 0 
 4736778  9.480  0- 1 4110.7  78.7  68.1 1.895 0.104 0.072 1.052 0.265 0.147  2 2 0   0 
 4736791 14.650  1-17 6139.6 126.5 122.7 4.078 0.042 0.045 1.402 0.057 0.060  0 1 0   0 
 4736913 13.383  0-17 5721.0 127.1 119.2 3.915 0.037 0.034 1.158 0.064 0.064    1 0   0 
 4737094 15.980  2-17 5397.7 117.0 101.9 4.178 0.076 0.076 0.897 0.062 0.049  0 1 0   0 
 4737115 15.271  1-17 5725.3 129.7 117.8 3.914 0.062 0.057 1.147 0.078 0.075  0 1 0   0 
 4737132 13.831  1-17 6270.8 118.6 128.5 4.308 0.032 0.028 1.230 0.057 0.063    1 0   0 
 4737155 15.189  1-17 5601.2 119.8 113.9 4.105 0.106 0.107 0.989 0.086 0.079  0 1 0   0 
 4737198 14.431  1-17 5337.1 130.5 125.9 3.839 0.043 0.047 1.086 0.073 0.081  0 1 0   0 
 4737225 15.896  4-17 5380.7 121.7 119.0 3.810 0.088 0.083 1.127 0.121 0.114  0 1 0   0 
 4737253 15.828  4-17 5686.9 120.7 114.3 3.933 0.099 0.090 1.120 0.101 0.093  0 1 0   0 
 4737267 11.415  1-17 5202.7 113.8  98.9 3.544 0.070 0.084 1.033 0.142 0.141 2,3 3 0   0 
 4737360 15.439  1-17 5734.0 117.5 116.9 4.150 0.064 0.067 1.026 0.092 0.080  1 1 0   0 
 4737364 15.614  1-17 5919.4 117.7 110.6 4.209 0.070 0.069 1.086 0.085 0.086  0 1 0   0 
 4737368 15.927  4-17 5368.7 109.3 102.7 4.501 0.045 0.058 0.867 0.054 0.058  0 1 0   0 
 4737383 15.807  4-17 4841.3  94.9  97.5 2.939 0.310 0.246 1.320 0.691 0.349  7 2     0 
 4737386 15.408  1-17 5804.0 121.0 116.7 4.071 0.070 0.075 1.093 0.110 0.085  0 1 0   0 
 4737398 15.519  1-17 4438.4  77.2  72.5 4.614 0.021 0.021 0.690 0.028 0.025  8 1 0   0 
 4737508 15.352  1-17 5858.0 120.5 119.0 4.012 0.073 0.070 1.146 0.116 0.087  0 1 0   0 
 4737550 15.393  1-17 6222.0 126.0 118.3 4.288 0.069 0.077 1.171 0.074 0.081  0 1 0   0 
 4737554 15.622  1-17 6048.0 113.2 109.1 4.425 0.039 0.051 1.044 0.060 0.067    1 0   0 
 4737602 15.947  4-17 5506.3 123.9 117.5 4.026 0.095 0.086 0.988 0.083 0.078    1 0   0 
 4737660 13.895  1-17 6091.8 117.2 107.8 4.032 0.036 0.051 1.280 0.067 0.119    1 0   0 
 4737728 14.015 10-10 6400.5 137.4 133.1 4.188 0.039 0.036 1.286 0.063 0.065    1 0   0 
 4737731 15.688  1-17 6380.4 136.1 123.5 4.103 0.036 0.039 1.328 0.064 0.065  5 1 0   0 
 4737779 14.178 10-10 6183.9 125.9 113.1 4.297 0.040 0.038 1.169 0.062 0.071    1 0   0 
 4737919 15.738  2-17 5346.0 111.1 100.8 4.458 0.056 0.055 0.848 0.058 0.051  0 1 0   0 
 4737923 15.937  1-17 5169.0 101.8  93.2 4.506 0.046 0.047 0.829 0.051 0.048  0 1 0   0 
 4737965 13.793  1-17 6170.7 123.5 120.6 4.287 0.040 0.040 1.059 0.071 0.071    1 0   0 
 4737983 15.662  2- 3 5626.6 105.7 101.2 4.478 0.039 0.052 0.929 0.055 0.062  0 1 0   0 
 4738072 14.069  1-17 6224.1 121.3 114.9 3.950 0.038 0.050 1.396 0.074 0.128    1 0   0 
 4738095 13.147  0-17 6295.5 112.4 106.6 4.363 0.020 0.028 1.189 0.039 0.055    1 0   0 
 4738106 13.236  0-17 5983.4 110.5 109.3 4.378 0.035 0.042 1.057 0.066 0.077    1 0   0 
 4738114 15.370  1-17 5649.4 109.3 106.4 4.382 0.060 0.062 0.947 0.071 0.070  0 1 0   0 
 4738238 15.760  4-17 6162.7 120.8 114.8 4.310 0.066 0.075 1.138 0.072 0.080    1 0   0 
 4738257 14.980  1-17 5699.1 110.3 106.1 4.388 0.047 0.050 0.962 0.072 0.073    1 0   0 
 4738364 13.090  0-17 5830.0  96.1  92.5 4.425 0.024 0.034 1.072 0.046 0.061  0 1 0   0 
 4738414 15.540  1-17 5282.5  98.6  89.8 4.386 0.076 0.075 0.857 0.051 0.041  0 1 0   0 
 4738426 14.977  1-17 5973.3 109.2 111.1 4.125 0.066 0.067 1.151 0.089 0.094  3 1 0   0 
 4738460 14.602  1-17 5849.0 121.2 105.2 4.213 0.039 0.041 1.194 0.052 0.076  0 1 0   0 
 4738512 15.771  4-17 5230.2  89.0  79.6 4.380 0.044 0.039 0.850 0.042 0.031  0 1 0   0 
 4738550 15.926  4-17 5550.9 104.6 101.9 4.490 0.042 0.058 0.907 0.055 0.061  0 1 0   0 
 4738590 15.809  4-17 5964.9 113.0 111.5 4.151 0.076 0.073 1.131 0.091 0.092    1 0   0 
 4738640 15.166  1-17 5335.9 125.8 117.5 3.742 0.050 0.054 1.218 0.090 0.103  0 1 0   0 
 4738692 12.155  0-17 7005.6 151.6 148.3 4.273 0.022 0.027 1.391 0.049 0.053    2 0   0 
 4738756 15.969  4-17 5114.4 112.0 102.7 3.837 0.081 0.084 0.970 0.103 0.092  0 1 0   0 
 4738788 14.798  1-17 5694.0 121.7 116.3 3.967 0.048 0.044 1.098 0.074 0.071  0 1 0   0 
 4738882 15.674  1-17 5602.6 121.2 114.8 4.085 0.067 0.065 0.996 0.079 0.073    1 0   0 
 4738909 10.881  0-17 4596.2  79.4  76.1 4.616 0.021 0.016 0.661 0.026 0.019  2 1 0   0 
 4738932 15.150  1-17 4854.0  87.6  86.3 3.228 0.103 0.110 1.171 0.231 0.229  2 2 0   0 
 4738933 15.393  1-17 5285.9  99.2  92.4 4.503 0.040 0.046 0.853 0.053 0.056  0 1 0   0 
 4738944 14.524  1-17 5711.6 114.0 110.6 4.083 0.146 0.156 1.048 0.116 0.098  0 1     0 
 4738956 15.683  1-17 4411.6  75.9  71.2 4.603 0.022 0.019 0.698 0.028 0.024  1 1 0   0 
 4738959 14.887  1-17 5838.8 103.0 103.8 4.439 0.033 0.044 0.996 0.056 0.069    1 0   0 
 4739030 15.557  1-17 5544.5  98.8  96.8 4.490 0.037 0.050 0.910 0.052 0.062  0 1 0   0 
 4739054 13.842  1-17 6081.5 116.1 117.8 4.224 0.039 0.041 1.080 0.071 0.075    1 0   0 
 4739060 15.499  4-17 5590.1 107.5 105.3 4.365 0.057 0.056 0.929 0.072 0.068  1 1 0   0 
 4739078 15.439  1-17 5551.5 109.0 104.6 4.262 0.064 0.064 0.926 0.070 0.064  0 1 0   0 
 4739134 15.822  2-17 5274.0 158.0 158.0 4.603 0.035 0.098 0.837 0.069 0.095  0 2     1 
 4739164 15.121  1-17 5965.6 119.9 111.6 4.215 0.050 0.051 1.104 0.076 0.085    1 0   0 
 4739167 15.341  1-17 5567.7 100.0  99.0 4.471 0.039 0.050 0.920 0.056 0.065    1 0   0 
 4739183 15.299  1-17 5409.7 103.0  88.1 4.237 0.049 0.047 0.890 0.058 0.045  0 1 0   0 
 4739191 15.543  2- 3 5529.0 118.1 113.8 3.989 0.063 0.059 1.018 0.074 0.073  0 1 0   0 
 4739194 13.536  1-17 6081.2 114.6 110.2 4.031 0.037 0.051 1.255 0.069 0.109  3 1 0   0 
 4739226 15.713  4-17 5466.1  99.1  96.0 4.553 0.025 0.037 0.857 0.041 0.052    1 0   0 
 4739240 15.323  1-17 5743.0 113.5 110.5 4.051 0.072 0.067 1.072 0.099 0.079  0 1 0   0 
 4739532 15.682  2- 3 5691.9 102.7  97.9 4.507 0.031 0.043 0.923 0.049 0.057  0 1 0   0 
 4739565 14.173  1-17 5840.6 110.9 101.4 4.078 0.037 0.053 1.223 0.068 0.111  0 1 0   0 
 4739686 15.264  1-17 5655.2 118.2 114.9 4.024 0.062 0.053 1.046 0.079 0.073  0 1 0   0 
 4739697 15.597  1-17 5801.0 112.6 110.6 4.223 0.092 0.088 1.029 0.087 0.082    1     0 
 4739743 15.971  2-17 5228.1 122.3 113.2 3.683 0.083 0.095 1.233 0.136 0.149  0 1 0   0 
 4739771 15.761  2-17 5101.1  93.2  86.0 4.533 0.036 0.040 0.814 0.046 0.048  0 1 0   0 
 4739788 15.689  2- 3 5528.5 117.3 111.1 4.254 0.076 0.075 0.921 0.070 0.063  1 1 0   0 
 4739826 15.058  1-17 5610.6  99.2  99.0 4.532 0.024 0.036 0.880 0.038 0.047  0 1 0   0 
 4739863 13.948  1-17 6093.4 125.7 121.4 4.333 0.042 0.042 1.015 0.072 0.070  0 1 0   0 
 4739893 13.604  0-17 5905.6 124.9 122.5 3.963 0.054 0.047 1.088 0.076 0.070  0 1 0   0 
 4739932 12.493  1-17 6160.3 126.9 109.8 4.031 0.029 0.041 1.321 0.061 0.110  2 1 0   0 
 4739956 15.449  4-17 5511.7 102.3  98.3 4.538 0.025 0.038 0.879 0.041 0.053  1 1 0   0 
 4739982 15.217  1-17 5912.1 112.8 108.0 4.156 0.053 0.056 1.109 0.086 0.088    1 0   0 
 4740044 15.934  1-17 3929.0  70.0  86.0 4.723 0.030 0.033 0.564 0.032 0.045  0 2 1   1 
 4740066 15.901  2-17 6086.0 116.0 113.3 4.311 0.069 0.076 1.110 0.075 0.079    1 0   0 
 4740070 14.398 14-15 6466.9 126.2 115.7 3.790 0.047 0.049 1.650 0.085 0.115    1 0   0 
 4740140 13.840  1-17 6157.0 113.2 109.9 3.930 0.034 0.045 1.444 0.067 0.132    1 0   0 
 4740164 13.838  1-17 5906.6  96.4 107.6 4.370 0.029 0.037 1.137 0.054 0.063  1 1 0   0 
 4740194 15.873  1-17 5361.3 121.6 116.6 3.882 0.082 0.080 1.040 0.101 0.093  0 1 0   0 
 4740270 14.484  1-17 6234.9 128.7 124.0 3.891 0.229 0.239 1.209 0.177 0.129    1     0 
 4740342 15.266  4-17 5000.6  89.9  81.5 3.289 0.100 0.109 1.380 0.189 0.230  0 2 0   0 
 4740406 14.712  1-17 5787.5 118.9 114.4 4.006 0.060 0.047 1.110 0.118 0.076    1 0   0 
 4740412 15.247  1-17 5647.4 115.7 113.5 4.098 0.058 0.056 1.008 0.082 0.074    1 0   0 
 4740518 14.193 10-10 5713.6 113.1 107.3 4.291 0.044 0.045 0.976 0.074 0.073    1 0   0 
 4740662 15.212  1-17 5930.7 119.1 113.4 4.283 0.053 0.054 1.062 0.076 0.080    1 0   0 
 4740673 13.436  0-17 5850.0 146.0 161.0 4.146 0.280 0.151 1.030 0.138 0.124    2     1 
 4740676 15.747  0-17 6519.2 128.6 126.7 3.941 0.033 0.035 1.509 0.076 0.077  3 1 0   0 
 4740767 15.819  4-17 5833.2 113.3 109.5 4.304 0.069 0.068 1.019 0.076 0.078    1 0   0 
 4740819 14.753  1-17 6286.6 129.4 126.4 4.270 0.041 0.041 1.200 0.064 0.069    1 0   0 
 4740822 14.475  0-17 6705.2 130.0 137.1 3.687 0.027 0.027 1.871 0.073 0.066  2 2 0   0 
 4740901 14.808  1-17 5558.7 110.2 105.6 4.327 0.047 0.046 0.921 0.070 0.064    1 0   0 
 4740971 15.860  4-17 5476.6 105.7 104.1 4.464 0.050 0.060 0.897 0.059 0.064  0 1 0   0 
 4741026 13.925  1-17 5806.0 120.4 115.1 4.006 0.075 0.067 1.123 0.111 0.087    1 0   0 
 4741084 14.486  1-17 5870.2 111.5 105.9 4.249 0.041 0.044 1.069 0.071 0.075    1 0   0 
 4741126 13.470  0-17 6368.7 131.9 132.1 4.262 0.034 0.031 1.259 0.060 0.060    1 0 0 0 
 4741260 15.104  1-17 5519.8 110.9 104.0 4.184 0.049 0.047 0.929 0.068 0.062  0 1 0   0 
 4741272 15.464  4-17 5596.9 114.6 110.5 4.287 0.055 0.055 0.937 0.072 0.067  1 1 0   0 
 4741349 15.678  2-17 5702.2 105.0  98.2 4.520 0.027 0.037 0.915 0.045 0.052    1 0   0 
 4741375 13.615  1-17 5701.1 126.7 115.2 3.866 0.032 0.029 1.250 0.054 0.062    1 0   0 
 4741413 14.595  1-17 6098.1 118.2 126.1 3.856 0.053 0.055 1.377 0.151 0.102    1 0   0 
 4741474 14.984  1-17 5711.4 116.8 111.9 4.257 0.048 0.050 0.982 0.076 0.074  0 1 0   0 
 4741484 13.320  0-17 5710.3 115.5 110.5 4.334 0.043 0.041 0.920 0.071 0.063  0 1 0   0 
 4741516 15.672  1-17 5827.7 110.9 108.9 4.170 0.062 0.065 1.062 0.091 0.084    1 0   0 
 4741699 15.442  1-17 4719.3  86.8  80.5 4.615 0.020 0.025 0.712 0.031 0.033  1 1 0   0 
 4741710 15.847  4-17 5790.6 112.2 110.0 4.176 0.074 0.075 1.041 0.091 0.082  0 1 0   0 
 4741748 15.764  2-17 5734.4 104.8 101.5 4.448 0.044 0.057 0.962 0.060 0.067    1 0   0 
 4741754 15.770  1-17 5344.0  98.9  85.0 4.356 0.054 0.047 0.867 0.056 0.041  1 1 0   0 
 4741767 15.868  4-17 5784.9 113.4 111.5 4.123 0.080 0.086 1.061 0.099 0.085  1 1 0   0 
 4741775 15.174  1-17 5816.0 113.7 109.8 4.102 0.055 0.062 1.086 0.108 0.083    1 0   0 
 4741776 15.360  1-17 5726.9 110.5 106.5 4.385 0.050 0.054 0.971 0.071 0.074    1 0   0 
 4741777 14.353  1-17 5398.9  83.8  91.7 4.459 0.031 0.037 1.002 0.045 0.053  1 1 0   0 
 4741809 15.953  1-17 5549.7 111.8 107.0 4.251 0.073 0.073 0.928 0.070 0.065  0 1 0   0 
 4741851 14.906  1-17 5249.5 100.0  89.2 4.471 0.044 0.039 0.847 0.058 0.050  1 1 0   0 
 4741907 17.600  6- 9 3417.2  76.2  60.5 4.990 0.010 0.009 0.209 0.007 0.006  0 1     0 
 4741919 12.367  1-17 8637.7 186.1 172.9 4.484 0.018 0.017 1.364 0.028 0.028    2 0   0 
 4741932 14.041  6-10 6308.0 175.0 241.0 4.403 0.070 0.210 1.101 0.169 0.154    2     1 
 4741937 14.849  1-17 6322.0  82.0  75.0 4.083 0.182 0.098 1.124 0.130 0.090  2 2     1 
 4741940 12.428  1-17 6085.1 123.6 116.7 3.757 0.031 0.032 1.254 0.055 0.057  1 1 0   0 
 4741961 14.590  1-17 5359.6 120.6 118.3 3.634 0.044 0.052 1.391 0.084 0.110  0 1 0   0 
 4741984 15.436  1-17 5660.0 112.9 109.2 4.150 0.060 0.059 0.993 0.082 0.074    1 0   0 
 4742074 15.330  1-17 5530.4 109.4 102.9 4.316 0.054 0.052 0.914 0.069 0.062  0 1 0   0 
 4742092 14.396 14-15 6268.9 134.2 125.7 4.118 0.043 0.043 1.282 0.063 0.078    1 0   0 
 4742145 14.204  6-10 6171.9 131.1 110.5 4.234 0.043 0.037 1.194 0.064 0.072  1 1 0   0 
 4742188 15.106  1-17 5789.6 115.4 110.6 4.053 0.069 0.067 1.092 0.109 0.081    1 0 1 0 
 4742211 14.270 14-14 5109.2 113.0 104.3 3.765 0.046 0.061 1.057 0.093 0.114  0 1 0   0 
 4742235 15.826  1-17 5358.4 100.3  87.5 4.175 0.067 0.068 0.889 0.054 0.042  0 1 0   0 
 4742269 15.897  2-17 5727.0 111.8 107.9 4.220 0.080 0.078 0.999 0.082 0.077    1 0   0 
 4742287 14.124  1-17 6117.7 117.7 123.4 3.785 0.053 0.055 1.457 0.163 0.109    1 0   0 
 4742316 14.287  1-17 5873.6 118.7 114.7 3.951 0.059 0.044 1.180 0.133 0.076    1 0   0 
 4742350 13.292  1-17 6341.4 120.4 115.0 4.119 0.035 0.041 1.142 0.066 0.082    1 0   0 
 4742414 14.849  0-17 5763.8 119.8 110.9 3.929 0.044 0.035 1.202 0.075 0.066  2 1 0 0 0 
 4742420 15.416  1-17 6116.0 190.0 211.0 4.444 0.070 0.210 1.025 0.150 0.135    2   1 1 
 4742425 15.680  4-17 5398.2  97.6  95.8 4.546 0.028 0.042 0.855 0.043 0.055  0 1 0   0 
 4742440 15.538  2- 3 5625.7 101.4  95.8 4.527 0.027 0.037 0.900 0.044 0.052    1 0   0 
 4742447 14.462  1-17 5415.6  91.3  93.4 4.496 0.027 0.038 0.939 0.045 0.056    1 0   0 
 4742452 14.829  4-17 6058.7 119.7 105.1 4.158 0.053 0.049 1.176 0.069 0.092  1 1 0 1 0 
 4742509 13.736  1-17 6031.7 110.3 108.2 4.384 0.033 0.042 1.071 0.060 0.075    1 0   0 
 4742511 13.276  0-17 6309.0 151.0 189.0 4.186 0.165 0.135 1.220 0.141 0.177    2     1 
 4742632 15.342  1-17 6146.3 127.6 110.1 4.154 0.064 0.058 1.213 0.071 0.090    1 0   0 
 4742724 14.973  1-17 5568.6  97.8  96.9 4.485 0.033 0.044 0.919 0.052 0.063  0 1 0   0 
 4742829 14.337  1-17 6132.3 123.1 117.3 4.282 0.038 0.041 1.157 0.064 0.072  1 1 0   0 
 4742870 14.334 14-15 6099.4 125.0 108.9 4.158 0.042 0.041 1.193 0.065 0.090    1 0   0 
 4742875 12.967  0-17 6160.7 129.9 117.8 4.059 0.030 0.034 1.352 0.058 0.069    1 0   0 
 4742909 12.840  1-17 5660.1 106.9  95.6 4.363 0.043 0.036 0.826 0.063 0.048  0 1 0   0 
 4742956 12.996  0-17 6131.5 119.4 117.1 4.429 0.037 0.040 0.910 0.057 0.058  1 1 0   0 
 4743104 11.202  0- 1 4166.5  82.1  72.4 1.886 0.113 0.087 1.049 0.292 0.164  2 2 0   0 
 4743125 12.992  0-17 6735.2 137.1 141.8 4.143 0.037 0.038 1.413 0.075 0.063    3 0   0 
 4743126 13.533  1-17 4976.7  99.4  89.3 3.615 0.063 0.081 1.100 0.145 0.170  0 1 0   0 
 4743135 14.237 10-10 6304.1 122.9 129.1 4.123 0.036 0.041 1.293 0.060 0.074    1 0   0 
 4743177 15.602  2-17 4874.0  84.2  83.6 3.181 0.127 0.132 1.247 0.227 0.250  2 2 0   0 
 4743180 15.964  1-17 5316.9  98.9  95.0 4.552 0.030 0.043 0.836 0.046 0.055  0 1 0   0 
 4743186 14.563  1-17 5437.8  93.2  91.6 4.558 0.020 0.034 0.855 0.034 0.051  0 1 0   0 
 4743188 14.459  1-17 5886.4 115.2 111.3 4.307 0.043 0.045 1.037 0.076 0.077    1 0   0 
 4743204 13.657  1-17 6061.7 124.0 123.6 4.169 0.043 0.041 0.982 0.078 0.066    1 0   0 
 4743209 15.605  2- 3 5704.0 104.3  97.2 4.534 0.025 0.034 0.899 0.043 0.049    1 0   0 
 4743241 13.947  1-17 6164.5 113.9 115.2 4.422 0.030 0.038 1.003 0.051 0.061    1 0   0 
 4743248 13.210  0-17 6090.0 120.9 102.3 4.085 0.030 0.044 1.244 0.062 0.106    1 0   0 
 4743327 15.315  1-17 6058.1 113.2 110.7 4.359 0.043 0.051 1.086 0.065 0.076    1 0   0 
 4743357 14.735  1-17 6188.2 125.0 114.9 4.284 0.041 0.046 1.163 0.067 0.078    1 0   0 
 4743366 15.411  1-17 5103.3 118.5 106.6 3.726 0.057 0.072 1.099 0.110 0.133  0 1 0   0 
 4743426 13.273  1-17 6330.1 122.5 113.6 3.894 0.028 0.047 1.463 0.065 0.139  1 1 0   0 
 4743433 13.348  0-17 6614.7 136.1 129.1 4.028 0.033 0.034 1.451 0.075 0.074    1 0   0 
 4743435 15.986  2-17 5506.3  99.6  94.7 4.564 0.026 0.035 0.846 0.043 0.048  0 1 0   0 
 4743440 13.413  0-17 5829.3  99.2  98.3 4.041 0.026 0.051 1.311 0.047 0.127  0 1 0   0 
 4743508 15.430  3-17 5618.9 109.0 102.8 4.284 0.076 0.075 0.882 0.065 0.057  3 1     0 
 4743513 12.963  0-17 5925.0 119.6 114.0 4.156 0.051 0.048 0.933 0.070 0.060  6 1 0   0 
 4743548 14.936  1-17 5572.0 109.2 109.0 3.852 0.041 0.041 1.156 0.066 0.074    1 0   0 
 4743611 13.287  0-17 5979.2 112.4 112.0 3.961 0.053 0.041 1.222 0.137 0.076    1 0   0 
 4743622 14.087 14-14 5250.3 114.9 104.6 3.847 0.038 0.046 1.042 0.070 0.081    1 0   0 
 4743626 12.161  0-17 6556.7 130.7 127.0 3.932 0.031 0.034 1.451 0.068 0.096 2,3 1 0   0 
 4743665 13.867  1-17 5399.3  89.0  93.7 4.455 0.034 0.040 0.959 0.055 0.061    1 0   0 
 4743666 15.488  4-17 5539.4 108.8 103.4 4.157 0.056 0.055 0.944 0.070 0.065  0 1 0   0 
 4743857 14.466  1-17 5761.1 114.4 107.2 4.209 0.044 0.043 0.928 0.070 0.062    1 0   0 
 4743859 14.221 10-10 5721.6 102.9  99.5 4.399 0.057 0.065 0.967 0.068 0.071    1     0 
 4743867 15.674  1-17 5664.1 108.0 103.3 4.307 0.061 0.061 0.957 0.073 0.070    1 0   0 
 4743968 15.676  2- 3 5443.7  99.3  93.0 4.572 0.022 0.033 0.833 0.038 0.046  0 1 0   0 
 4744044  9.725  0-17 5908.4 121.2 116.1 3.569 0.025 0.022 1.660 0.058 0.055  2 1 0   0 
 4744048 14.609  1-17 5845.6 110.0 108.0 4.383 0.041 0.047 1.010 0.070 0.077  0 1 0   0 
 4744076 15.503  4-16 5902.1 111.8 114.2 4.067 0.060 0.069 1.145 0.107 0.091  0 1 0   0 
 4744261 13.928  1-17 6478.6 138.8 124.6 4.302 0.034 0.039 1.153 0.057 0.069    1 0   0 
 4749898 15.557  1-17 5771.2 120.4 118.2 4.129 0.059 0.064 1.052 0.100 0.082    1 0   0 
 4749976 15.927  1-17 5951.2 117.4 113.4 4.380 0.054 0.065 1.042 0.068 0.075  0 1 0   0 
 4750024 13.303  0-17 6771.6 137.8 133.5 4.262 0.025 0.029 1.353 0.056 0.055    1 0   0 
 4750078 13.689  1-17 6501.1 138.7 138.0 4.235 0.033 0.033 1.303 0.059 0.056    1 0   0 
 4750123 15.148  1-17 6259.5 136.3 132.4 4.231 0.051 0.055 1.215 0.069 0.082  0 1 0   0 
 4750165 15.069  1-17 5715.2 108.7 104.7 4.488 0.033 0.046 0.941 0.052 0.060  0 1 0   0 
 4750183 15.210  1-17 6137.2 128.8 115.8 4.027 0.055 0.060 1.292 0.080 0.111    1 0   0 
 4750210 15.467  1-17 6270.1 137.2 129.6 4.073 0.064 0.064 1.308 0.075 0.089    1 0   0 
 4750221 15.666  1-17 6143.8 119.7 118.5 4.327 0.056 0.066 1.125 0.070 0.078  0 1 0   0 
 4750255 15.829  1-17 4419.9  80.2  77.8 4.639 0.018 0.021 0.662 0.025 0.025  0 1 0   0 
 4750341 14.878  1-17 5674.8 119.2 114.3 4.368 0.049 0.050 0.955 0.075 0.072  0 1 0   0 
 4750399 15.662  1-17 5445.7 103.6 102.3 4.479 0.045 0.055 0.889 0.057 0.062    1 0   0 
 4750420 13.298  0-17 6799.2 147.8 146.1 4.078 0.031 0.033 1.320 0.056 0.049    2 0   0 
 4750467 15.777  1-17 4361.5  70.0  64.8 4.585 0.022 0.016 0.709 0.024 0.021  1 1 0   0 
 4750486 13.840  1-17 5572.3 118.2 114.3 4.335 0.046 0.045 1.007 0.066 0.066  0 1 1   0 
 4750522 15.021  1-17 5849.1 120.7 119.8 4.217 0.050 0.053 1.052 0.081 0.083  0 1 0   0 
 4750526 15.149  1-17 5541.2 108.5 106.7 4.393 0.052 0.052 0.915 0.070 0.067  0 1 0   0 
 4750567 15.174  1- 3 5902.4 121.8 117.7 4.126 0.050 0.058 1.120 0.094 0.091    1 0   0 
 4750774 15.125  1- 3 5284.2  92.5  84.5 4.674 0.016 0.020 0.693 0.021 0.024  0 1 0   0 
 4750796 11.492  0-17 6420.5 135.9 128.8 4.176 0.032 0.034 1.301 0.060 0.062    1 0   0 
 4750803 15.693  2-17 5726.3 112.8 109.4 4.403 0.054 0.062 0.969 0.068 0.073  0 1 0   0 
 4750876 13.076  0-17 6554.1 133.3 129.9 4.352 0.033 0.038 1.067 0.057 0.068    1 0   0 
 4750888 12.580  0-17 6565.4 131.6 134.4 4.221 0.035 0.033 1.321 0.063 0.059    1 0   0 
 4750938 12.905  0-17 6014.8 124.3 111.6 4.215 0.035 0.041 1.114 0.070 0.078  8 1 0   0 
 4750949 13.129  0-17 6141.3 112.5 109.4 3.782 0.031 0.055 1.612 0.067 0.174    1 0   0 
 4750956 14.479  1-17 6021.2 118.1 112.8 4.201 0.039 0.046 1.135 0.071 0.087    1 0   0 
 4751000 13.959  1-17 5936.8 121.0 117.5 3.892 0.058 0.042 1.249 0.150 0.075    1 0   0 
 4751029 15.410  1-17 6060.7 116.6 114.0 4.354 0.047 0.055 1.088 0.069 0.077    1 0   0 
 4751052 14.620 15-16 5938.0 109.4 106.6 4.388 0.043 0.052 1.038 0.065 0.075    1 0   0 
 4751083 12.968 11-17 5661.5 119.0 114.6 3.947 0.106 0.094 1.099 0.101 0.093  3 1 0   0 
 4751093 15.567  1-17 5374.0 107.2 102.2 4.490 0.044 0.052 0.872 0.055 0.060    1 0   0 
 4751123 15.325  1- 3 5626.7 118.8 113.2 3.920 0.062 0.061 1.108 0.079 0.079  0 1 0   0 
 4751168 12.915  0-17 6869.4 156.5 142.6 4.023 0.037 0.039 1.535 0.083 0.082    2 0   0 
 4751184 15.367  1-17 5335.2 103.6  99.2 4.510 0.037 0.047 0.862 0.050 0.058  1 1 0   0 
 4751255 15.478  4-17 6042.9 114.2 108.0 4.146 0.077 0.071 1.171 0.083 0.094    1 0   0 
 4751295 15.504  2- 3 5867.5 107.5 104.3 4.431 0.042 0.055 1.002 0.060 0.069  1 1 0   0 
 4751304 14.888  1-17 6058.3 113.9 104.5 4.054 0.049 0.061 1.243 0.080 0.107  0 1 0   0 
 4751356 14.385  1-17 6039.8 109.7 104.5 4.468 0.021 0.030 1.011 0.039 0.053  1 1 0   0 
 4751368 13.082  0-17 5998.5 119.9 114.2 3.913 0.036 0.036 1.153 0.064 0.066  8 1 0   0 
 4751397 15.559  2-17 6052.8 116.5 112.8 4.332 0.058 0.065 1.091 0.071 0.078    1 0   0 
 4751405 13.512  0-17 6111.8 115.3 119.4 4.322 0.034 0.040 1.132 0.065 0.072    1 0   0 
 4751409 15.593  2- 3 5742.5 117.1 112.6 4.116 0.234 0.276 1.048 0.176 0.111  0 1     0 
 4751410 15.754  4-17 6229.0 133.8 127.8 4.183 0.095 0.090 1.224 0.081 0.092    1 0   0 
 4751430 15.133  1-17 6188.8 131.6 116.8 4.199 0.057 0.062 1.204 0.071 0.085    1 0   0 
 4751464 14.333  1-17 6604.0 133.2 125.5 3.851 0.057 0.063 1.461 0.107 0.130    1 0   0 
 4751479 15.612  1-17 6244.2 127.1 123.9 4.279 0.062 0.069 1.185 0.072 0.082    1 0   0 
 4751507 15.627  4-17 5820.1 121.3 117.1 4.100 0.064 0.073 1.088 0.107 0.086  2 1 0   0 
 4751561 15.632  4-17 5446.8  96.9  92.5 4.571 0.027 0.036 0.830 0.045 0.050  1 1 0   0 
 4751614 15.875  1-17 5621.3 119.3 114.4 4.129 0.086 0.088 0.987 0.082 0.076  0 1 0   0 
 4751651 14.412  1-17 5849.8 120.2 116.5 4.344 0.040 0.042 1.063 0.070 0.073    1 0   0 
 4751690 15.333  1-17 6103.4 142.2 166.4 4.328 0.048 0.061 1.114 0.078 0.093    1 0   0 
 4751759 13.964  1-17 6058.9 122.5 121.7 4.233 0.043 0.044 1.133 0.071 0.083  2 1 0   0 
 4751886 13.519  0-17 6316.5 121.5 146.0 3.774 0.057 0.036 1.344 0.180 0.058  1 1 0   0 
 4751942 15.109  1-17 5936.3 106.5 105.1 4.119 0.034 0.048 1.147 0.079 0.096  2 1 0   0 
 4752110 15.014  1-17 5624.4 117.8 112.4 4.205 0.052 0.052 0.961 0.076 0.070  0 1 0   0 
 4752243 10.966  0-17 6591.6 134.0 129.3 3.860 0.030 0.030 1.618 0.078 0.076    1 0   0 
 4752262 12.635  0-17 5429.1 109.6 102.8 3.890 0.035 0.039 1.068 0.064 0.068    1 0   0 
 4752271 13.338  0-17 6512.3 129.6 124.1 3.946 0.035 0.035 1.486 0.079 0.078    3 0   0 
 4752317 14.314  1-17 5267.7  95.3  91.3 4.576 0.020 0.033 0.812 0.033 0.050  0 1 0   0 
 4752361 15.809  4-17 6099.9 115.2 109.3 4.439 0.037 0.045 1.039 0.059 0.064    1 0   0 
 4752371 13.157  0-17 5591.3 106.7 104.2 3.988 0.038 0.038 1.042 0.067 0.065    1 0   0 
 4752403 14.809 15-16 5992.8 106.0 113.8 4.055 0.047 0.061 1.205 0.090 0.102    1 0   0 
 4752405 14.062  1-17 4902.6  79.1  73.7 4.528 0.032 0.024 0.786 0.043 0.033  1 1 0   0 
 4752419 13.892  1-17 5788.2 113.7 109.2 4.293 0.036 0.041 1.069 0.066 0.071  1 1 0   0 
 4752451 12.385  0-17 6145.0 120.1 106.9 4.114 0.037 0.045 1.136 0.073 0.087    1 0   0 
 4752456 15.678  2- 3 5866.2 116.0 112.6 4.130 0.066 0.072 1.097 0.099 0.088    1 0   0 
 4752461 11.813  0-17 5968.9 106.0 122.3 3.830 0.055 0.039 1.386 0.165 0.077    1 0   0 
 4752465 15.369  1-17 3884.4  78.9  79.5 4.649 0.014 0.014 0.582 0.013 0.013  1 1 0   0 
 4752714 13.276  1-17 6466.5 138.2 137.6 4.371 0.030 0.036 1.052 0.059 0.068  6 3 0   0 
 4752745 14.024 15-16 6302.2 135.3 130.3 4.056 0.036 0.039 1.333 0.066 0.076    1 0   0 
 4752776 13.924  1-17 6085.1 124.6 104.4 4.136 0.031 0.038 1.209 0.061 0.085    1 0   0 
 4752821 14.642 15-16 6517.3 141.9 142.1 4.130 0.042 0.043 1.351 0.068 0.061  1 1 0   0 
 4752868 14.595 15-16 6454.2 130.9 131.9 4.262 0.039 0.041 1.270 0.060 0.064    1 0   0 
 4753174 14.316  1-17 6884.7 143.6 141.6 4.245 0.032 0.036 1.387 0.062 0.061    2 0   0 
 4753178 15.439  1-17 4579.8  81.6  74.4 4.564 0.026 0.019 0.741 0.030 0.024  1 1 0   0 
 4753302 16.095  1-17 5159.8  93.8  78.2 3.414 0.071 0.062 0.877 0.135 0.103  2 2 0   0 
 4753555 14.238 15-16 6591.0 137.3 133.5 4.218 0.039 0.039 1.327 0.066 0.056    1 0   0 
 4753589 15.264  1- 3 5824.8 121.4 117.8 4.314 0.132 0.181 1.015 0.102 0.087  0 1     0 
 4753599 14.717  1-17 6116.5 126.2 109.8 4.111 0.045 0.046 1.232 0.066 0.096    1 0   0 
 4753609 15.121  1-17 6135.9 114.1 109.6 4.393 0.033 0.044 1.092 0.055 0.068    1 0   0 
 4753678 15.182  1-17 5765.3 119.5 118.6 4.120 0.056 0.059 1.053 0.102 0.081  1 1 0   0 
 4753701 13.875  2-17 5792.2 103.5 116.0 3.978 0.049 0.048 1.264 0.125 0.074    1 0   0 
 4753763 15.548  4-17 5662.6 123.8 119.6 3.783 0.081 0.078 1.253 0.105 0.104  0 1 0   0 
 4753793 15.267  1-17 5172.3 104.1  96.9 4.543 0.031 0.040 0.824 0.043 0.053  6 1 0   0 
 4753801 13.155  1-17 5698.5 123.7 118.1 3.965 0.047 0.035 1.169 0.078 0.066    1 0   0 
 4753814 14.752 15-16 6316.3 128.5 116.5 4.104 0.044 0.042 1.487 0.055 0.056    1 0   0 
 4753822 15.469  1-17 5073.0  99.9  90.2 4.507 0.041 0.036 0.814 0.049 0.042  0 1 0   0 
 4753903 13.871  1-17 5710.6 123.0 126.7 4.251 0.064 0.071 0.984 0.082 0.079    1     0 
 4753957 15.636  1-17 5387.4 101.8  99.2 4.539 0.030 0.043 0.858 0.044 0.056  1 1 0   0 
 4753968 14.803  1-17 6254.1 127.1 117.3 3.980 0.046 0.051 1.375 0.077 0.111  0 1 0   0 
 4753974 15.321  1- 3 5860.7 117.8 117.5 4.010 0.072 0.068 1.147 0.117 0.086    1 0   0 
 4753979 15.933  1-17 5751.5 118.4 115.0 4.236 0.077 0.076 1.004 0.083 0.078    1 0   0 
 4753988 15.393  1-17 5870.8 118.8 114.8 4.272 0.048 0.050 1.041 0.077 0.080  3 1 0   0 
 4753999 15.816  2-17 5573.6 117.9 112.4 4.253 0.067 0.066 0.935 0.072 0.067  1 1 0   0 
 4754005 14.904  1-17 5778.5 125.3 119.4 4.013 0.068 0.059 1.106 0.109 0.080  0 1 0   0 
 4754036 15.691  1-17 5859.0 116.8 113.8 4.349 0.060 0.063 1.019 0.073 0.077    1 0   0 
 4754043 14.558  1-17 5419.7 111.8  96.2 4.353 0.045 0.038 0.882 0.065 0.050  0 1 0   0 
 4754078 15.889  4-17 5738.9 112.8 108.3 4.344 0.071 0.071 0.979 0.073 0.074    1 0   0 
 4754101 15.285  1-17 4287.0 142.0 142.0 4.609 0.052 0.017 0.656 0.057 0.057  0 2 1   1 
 4754106 14.902  1-17 6345.0 122.5 121.2 4.342 0.034 0.043 1.185 0.056 0.069    1 0   0 
 4754182 15.517  2-17 5915.3 118.6 112.0 4.189 0.059 0.060 1.093 0.083 0.087    1 0   0 
 4754357 12.638  1-17 5730.5 116.5 111.2 3.943 0.039 0.039 1.131 0.069 0.070    1 0   0 
 4754457 13.705  1-17 6490.1 136.9 123.2 4.259 0.032 0.036 1.285 0.059 0.060    1 0   0 
 4754459 15.856  1-17 5559.8 114.0 110.5 4.379 0.062 0.059 0.921 0.070 0.067  0 1 0   0 
 4754501 13.325  0-17 6781.4 129.7 125.5 3.540 0.028 0.024 2.282 0.064 0.072  9 2 0   0 
 4754523 12.766  1-17 6563.7 148.2 116.5 4.146 0.033 0.035 1.179 0.051 0.071    1 0   0 
 4754547 13.878  1-17 6047.8 123.4 125.6 3.813 0.036 0.032 1.252 0.062 0.063    1 0   0 
 4754576 15.326  1-17 5341.9 111.2 101.1 4.457 0.048 0.047 0.866 0.063 0.056  0 1 0   0 
 4754639 15.900  2-17 4957.0 151.0 151.0 4.554 0.072 0.044 0.712 0.093 0.057  1 2     1 
 4754681 15.473  1-17 6090.9 122.7 119.8 4.233 0.059 0.060 1.147 0.072 0.086    1 0   0 
 4754725 15.200  1-17 6090.1 129.9 109.4 4.136 0.049 0.052 1.203 0.071 0.093    1 0   0 
 4754739 12.282  0-17 6457.6 132.6 117.3 4.092 0.030 0.038 1.181 0.056 0.078    1 0   0 
 4754740 15.152  1-17 6302.7 117.9 117.2 3.845 0.059 0.063 1.524 0.100 0.145    1 0   0 
 4754803 15.558  2-17 5905.4 126.6 124.4 4.251 0.098 0.102 1.064 0.093 0.091  0 1 0   0 
 4754819 15.665  4-17 5942.8 112.4 116.5 4.058 0.067 0.078 1.171 0.104 0.097    1 0   0 
 4754834 15.749  4-17 5825.0 110.6 106.9 4.454 0.039 0.052 0.981 0.057 0.066  0 1 0   0 
 4754870 15.384  1-17 4470.5 121.4 104.6 4.628 0.017 0.020 0.679 0.026 0.026  0 1 0   0 
 4754872 13.359  1-17 6579.6 128.9 131.9 3.925 0.033 0.036 1.581 0.077 0.082    1 0   0 
 4754892 15.793  1-17 5877.2 116.1 122.3 4.501 0.035 0.039 0.947 0.054 0.063    1 0   0 
 4754905 14.352 15-16 6538.5 125.0 116.9 4.357 0.021 0.026 1.220 0.038 0.048    1 0   0 
 4754938 13.500  0-17 6518.4 133.8 127.2 4.203 0.033 0.034 1.313 0.066 0.055    1 0   0 
 4754946 14.629  1-17 6007.5 121.1 118.1 4.227 0.168 0.235 1.110 0.149 0.109  0 1     0 
 4755023 15.472  1-17 5223.2 105.3  95.1 4.491 0.043 0.042 0.842 0.055 0.051  0 1 0   0 
 4755090 15.508  1-17 5633.2 105.3 103.0 4.474 0.037 0.048 0.934 0.054 0.064    1 0   0 
 4755107 14.482 15-16 6061.9 115.4 116.1 4.274 0.042 0.045 1.116 0.073 0.080    1 0   0 
 4755124 12.799  1-17 6022.0 190.0 232.0 4.330 0.108 0.201 1.155 0.151 0.151  2 2     1 
 4755159 13.511  0-17 6667.8 138.6 133.3 3.913 0.036 0.038 1.569 0.083 0.088  1 1 0   0 
 4755178 15.946  4-17 4599.9 106.8 105.4 2.788 0.437 0.340 0.992 0.321 0.151  2 2     0 
 4755204 10.622  0-17 5922.8 108.4 114.9 4.087 0.042 0.046 1.111 0.103 0.079    1 0   0 
 4755227 15.599  1-17 5510.6 105.1 104.6 4.482 0.040 0.052 0.904 0.055 0.063  0 1 0   0 
 4755231 13.400  0-17 6608.9 113.5 102.3 4.515 0.023 0.017 0.993 0.026 0.032    3     0 
 4755264 15.784  4-17 5297.1 100.2  89.0 4.420 0.059 0.052 0.856 0.058 0.045  1 1 0   0 
 4755275 15.927  4-17 5225.4  92.8  83.8 4.417 0.053 0.045 0.844 0.050 0.037  1 1 0   0 
 4755296 15.895  4-17 5352.3  96.2  80.6 4.294 0.057 0.056 0.874 0.052 0.038  0 1 0   0 
 4755311 15.522  2-17 5619.3 106.4 103.0 4.474 0.040 0.053 0.929 0.056 0.063  0 1 0   0 
 4755343 15.811  1-17 6266.1 123.4 117.7 3.911 0.093 0.093 1.424 0.134 0.127    1 0   0 
 4755353 15.895  4-17 6032.9 119.3 116.3 4.344 0.060 0.068 1.080 0.072 0.078  0 1 0   0 
 4755450 13.375  0-17 6389.7 136.3 140.0 4.210 0.046 0.051 1.273 0.066 0.074  8 1 0   0 
 4755459 15.639  4-17 5915.1 119.7 112.4 4.196 0.064 0.062 1.089 0.086 0.087  0 1 0   0 
 4755527 13.220  1-17 6210.6 129.8 119.4 4.055 0.033 0.040 1.304 0.064 0.105    1 0   0 
 4755563 15.422  1-17 5316.5 100.6  85.1 4.372 0.047 0.039 0.860 0.055 0.039  0 1 0   0 
 4755585 15.807  1-17 5632.9 123.7 118.1 4.140 0.071 0.071 0.986 0.082 0.075  0 1 0   0 
 4755597 15.290  4-17 5201.6  92.2  82.3 4.412 0.039 0.032 0.841 0.046 0.032  0 1 0   0 
 4755612 14.924  1-17 5453.2 121.8 117.2 3.878 0.046 0.048 1.087 0.072 0.075  0 1 0   0 
 4755706 15.692  1-17 5204.6  88.8  79.9 4.390 0.043 0.038 0.846 0.040 0.030  0 1 0   0 
 4755724 15.643  2-17 5600.8 114.2 110.1 4.311 0.065 0.063 0.936 0.072 0.068  0 1 0   0 
 4755735 15.816  2-17 5687.9 117.6 113.7 4.162 0.075 0.075 1.001 0.086 0.077    1 0   0 
 4755777 14.845  1-17 5335.0 137.3 128.9 3.588 0.056 0.066 1.437 0.107 0.129  0 1 0   0 
 4755789 14.368  1-17 6363.9 127.6 125.4 3.998 0.043 0.044 1.394 0.074 0.081    1 0   0 
 4755822 15.730  1-17 5872.5 125.4 118.7 3.917 0.098 0.091 1.211 0.114 0.099  0 1 0   0 
 4755826 15.764  4-17 4961.0  90.3  85.6 4.503 0.038 0.031 0.799 0.042 0.033  0 1 0   0 
 4755891 15.636  2-17 5970.5 121.4 121.7 3.952 0.091 0.088 1.240 0.121 0.103    1 0   0 
 4755895 14.822  1-17 5896.8 117.9 116.0 4.347 0.047 0.050 1.033 0.074 0.078  0 1 0   0 
 4755917 14.862  1-17 6097.1 118.7 124.0 3.868 0.059 0.063 1.371 0.145 0.108    1 0   0 
 4755964 15.799  4-17 5991.1 130.0 124.9 3.758 0.134 0.137 1.410 0.186 0.150    1 0   0 
 4755972 14.581  1-17 6021.5 122.4 118.9 4.204 0.039 0.045 1.132 0.073 0.087    1 0   0 
 4756026 15.041  1-17 5782.7 135.4 123.2 3.776 0.057 0.053 1.302 0.083 0.083  1 1 0   0 
 4756052 15.849  4-17 5552.8 120.4 115.6 4.228 0.063 0.061 0.932 0.072 0.066    1 0   0 
 4756057 15.078  4-17 6041.7 123.3 119.5 4.219 0.053 0.051 1.133 0.073 0.086    1 0   0 
 4756066 15.450  4-17 5475.0 180.0 180.0 4.561 0.038 0.162 0.923 0.082 0.101  0 2     1 
 4756092 13.837  1-17 6401.6 122.9 135.1 4.097 0.035 0.035 1.376 0.064 0.059    1 0   0 
 4756102 15.278  4-17 6002.8 121.1 116.9 4.310 0.052 0.054 1.081 0.074 0.080    1 0   0 
 4756104 14.661  1-17 6117.5 126.7 110.0 4.065 0.042 0.052 1.266 0.068 0.109    1 0   0 
 4756112 12.799  0-17 6097.6 123.3 116.3 3.718 0.063 0.033 1.454 0.196 0.074  2 1 0   0 
 4756125 15.559  4-17 6023.8 113.7 112.5 4.128 0.071 0.069 1.174 0.085 0.097    1 0   0 
 4756146 14.900  1-17 6346.4 131.6 129.8 4.272 0.046 0.050 1.228 0.064 0.076    1 0   0 
 4756164 14.022 15-16 6807.0 141.1 139.1 3.814 0.046 0.046 1.720 0.091 0.096  1 2 0   0 
 4756171 12.080  0-17 6221.6 121.0 122.5 3.358 0.034 0.033 1.965 0.073 0.079  6 2 0   0 
 4756216 13.956  1-17 6129.4 125.4 118.6 3.805 0.048 0.054 1.452 0.150 0.116    1 0   0 
 4756221 15.664  2-17 5484.4 117.8 107.6 4.194 0.070 0.067 0.917 0.068 0.060  1 1 0   0 
 4756250 15.933  4-17 5515.0 123.1 115.5 4.085 0.101 0.098 0.964 0.081 0.075  0 1 0   0 
 4756265 14.500  1-17 6264.4 133.1 132.3 4.111 0.043 0.044 1.285 0.062 0.081    1 0   0 
 4756273 15.734  4-17 6479.8 133.9 129.4 4.347 0.041 0.049 1.210 0.066 0.074    1 0   0 
 4756274 14.751  1-17 4985.1  92.1  86.0 4.544 0.031 0.032 0.795 0.043 0.044  1 1 0   0 
 4756282 15.989  4-17 6006.1 125.1 120.2 4.310 0.083 0.092 1.081 0.080 0.082    1 0   0 
 4756324 14.367  1-17 5883.3 120.1 114.5 4.238 0.041 0.046 1.059 0.077 0.082  1 1 0   0 
 4756335 11.439  0-17 5774.1 107.9 103.7 4.320 0.041 0.040 0.988 0.072 0.068    1 0   0 
 4756337 15.855  4-17 5780.0 134.4 124.5 3.733 0.111 0.108 1.342 0.149 0.130  0 1 0   0 
 4756344 14.773  1-17 5571.0 115.4 111.8 4.362 0.049 0.047 0.923 0.073 0.067  0 1 0   0 
 4756358 15.013  1-17 6079.0 193.0 214.0 4.363 0.108 0.201 1.034 0.167 0.125    2     1 
 4756382 14.826  1-17 6109.0 171.0 214.0 4.455 0.056 0.224 1.099 0.151 0.151    2     1 
 4756460 15.368  1- 3 5831.6 117.8 113.6 4.275 0.060 0.060 1.025 0.078 0.079    1 0   0 
 4756466 15.852  4-17 6201.1 126.0 120.2 4.280 0.071 0.081 1.167 0.076 0.083    1 0   0 
 4756478 14.320  1-17 6222.2 117.2 115.7 3.893 0.045 0.055 1.448 0.085 0.142    1 0   0 
 4756611 15.459  1-17 6045.7 114.9 110.2 4.424 0.037 0.048 1.045 0.059 0.066    1 0   0 
 4756655 15.363  1- 3 6000.4 123.2 118.6 4.290 0.060 0.058 1.086 0.076 0.082  0 1 0   0 
 4756725 13.444  1-17 6595.6 137.0 125.1 3.744 0.039 0.040 1.751 0.081 0.091 11 1 0   0 
 4756753 15.696  1-17 5445.0 102.0 100.5 4.525 0.032 0.046 0.876 0.047 0.058  0 1 0   0 
 4756764 14.712  1-17 6466.1 129.3 124.7 4.306 0.035 0.046 1.249 0.056 0.065    1 0   0 
 4756776 11.287  0-17 6511.3 137.2 132.2 4.009 0.033 0.034 1.458 0.072 0.070    1 0   0 
 4756936 15.636  2- 3 5996.5 112.9 108.0 4.435 0.040 0.052 1.026 0.060 0.066    1 0   0 
 4756982 15.627  1-17 5319.3 103.6  98.8 4.526 0.035 0.047 0.853 0.047 0.057  1 1 0   0 
 4757009 14.010  1-17 6648.8 141.4 137.1 4.052 0.049 0.048 1.440 0.079 0.075    1 0   0 
 4757012 15.254  1-17 5154.9  98.9  93.9 4.557 0.028 0.038 0.812 0.041 0.051  0 1 0   0 
 4757132 15.836  4-17 5746.4 115.2 109.9 4.328 0.074 0.074 0.984 0.075 0.075    1 0   0 
 4757162 15.049  4-17 6011.0 190.0 211.0 4.478 0.067 0.202 0.959 0.120 0.120  0 2     1 
 4757171 15.518  1-17 5072.8  98.5  95.2 4.558 0.030 0.038 0.800 0.043 0.049    1 0   0 
 4757183 13.043  0-17 5726.4 107.8 102.0 4.256 0.042 0.044 0.988 0.074 0.074  0 1 0   0 
 4757225 13.039  0- 1 3992.8  82.0  75.0 1.519 0.126 0.114 1.122 0.347 0.216  2 2 0   0 
 4757331 15.308  1-17 5239.4 104.0  97.6 4.079 0.071 0.066 0.886 0.047 0.036  3 1 0   0 
 4757366 13.232  1-17 6356.8 134.3 122.1 4.029 0.033 0.036 1.370 0.068 0.071    1 0   0 
 4757418 15.200  1-17 5010.6  93.3  85.2 4.540 0.033 0.034 0.799 0.044 0.044  1 1 0   0 
 4757422 15.465  4-17 5481.0 195.0 195.0 4.603 0.032 0.128 0.844 0.091 0.091  1 2     1 
 4757437 14.606  1-17 6117.5 130.6 115.9 4.250 0.044 0.042 1.206 0.062 0.073    1 0 0 0 
 4757483 13.724  1-17 6320.5 118.5 110.9 4.358 0.024 0.035 1.172 0.046 0.065    1 0   0 
 4757503 12.354  0-17 6791.5 146.3 137.9 4.204 0.032 0.032 1.387 0.074 0.062    3 0   0 
 4757516 14.512  1-17 6369.7 127.2 119.7 3.925 0.051 0.053 1.461 0.085 0.110    1 0   0 
 4757551 14.788  1-17 5821.3 122.0 117.2 4.080 0.053 0.057 1.096 0.116 0.083  0 1 0   0 
 4757573 15.294  1-17 6199.6 116.2 113.0 4.380 0.036 0.046 1.116 0.057 0.069    1 0   0 
 4757619 15.778  4-17 5994.0 116.2 116.1 4.000 0.093 0.098 1.226 0.115 0.105  9 1 0   0 
 4757646 13.278  0-17 6212.5 122.0 122.9 3.670 0.045 0.054 1.657 0.150 0.131    1 0   0 
 4757693 15.690  2-17 5825.0 131.4 122.1 3.817 0.091 0.086 1.272 0.113 0.102  0 1 0   0 
 4757721 14.662  1-17 5679.7  99.1  96.5 4.507 0.025 0.036 0.928 0.042 0.056  0 1 0   0 
 4757766 14.961  1-17 5339.1  99.4  94.4 4.583 0.020 0.032 0.809 0.033 0.045  1 1 0   0 
 4757794 14.560  1-17 6055.3 118.6 116.3 4.329 0.042 0.046 1.095 0.070 0.079    1 0   0 
 4757872 13.192  0-17 5928.8 105.3 104.9 4.391 0.035 0.042 1.036 0.065 0.075    1 0   0 
 4757931 10.548  0-17 6576.9 140.6 126.7 4.208 0.031 0.030 1.329 0.067 0.054    1 0   0 
 4758029 11.752  1-17 6407.0 180.0 248.0 4.260 0.209 0.171 0.914 0.120 0.090    2     1 
 4758061 12.578  0-17 5800.0 107.1 105.2 4.141 0.043 0.045 1.063 0.095 0.081  0 1 0   0 
 4758092 15.787  1-17 5712.8 119.9 117.5 4.189 0.057 0.059 1.002 0.085 0.077  3 1 0   0 
 4758121 15.454  1-17 6143.3 127.7 113.6 4.052 0.061 0.066 1.276 0.081 0.105    1 0   0 
 4758130 15.600  2- 3 6088.0 131.9 121.4 4.108 0.058 0.066 1.217 0.084 0.105    1 0   0 
 4758142 15.661  4-17 5847.9 107.3 101.4 4.505 0.029 0.038 0.943 0.049 0.055    1 0   0 
 4758159 15.263  1-17 6425.6 148.9 159.0 4.122 0.055 0.066 1.329 0.079 0.087    1 0   0 
 4758184 15.105  1-17 6226.9 124.3 116.7 4.309 0.046 0.049 1.165 0.064 0.077  0 1 0   0 
 4758187 13.815  1-17 5927.1 115.3 113.7 4.336 0.041 0.044 1.046 0.075 0.078    1 0   0 
 4758254 15.629  2-17 5527.6 107.8 105.7 4.416 0.055 0.058 0.912 0.067 0.066  0 1 0   0 
 4758298 15.345  4-17 5737.9 112.7 111.5 4.178 0.059 0.061 1.016 0.088 0.078  0 1 0   0 
 4758324 11.662  0-17 6562.8 133.7 130.1 3.796 0.029 0.033 1.803 0.068 0.082  1 1 0   0 
 4758397 15.692  2-17 5567.4 103.2  99.1 4.529 0.029 0.040 0.891 0.045 0.054  0 1 0   0 
 4758413 15.835  4-17 6622.0 185.0 254.0 4.331 0.060 0.168 1.372 0.152 0.228    2     1 
 4758416 14.985  1-17 5803.6 113.9 111.0 4.354 0.047 0.048 0.999 0.075 0.077  0 1 0   0 
 4758429 15.640  4-17 5638.8 114.8 109.6 4.249 0.060 0.061 0.958 0.074 0.070  1 1 0   0 
 4758445 15.197  1-17 5626.3 119.2 112.9 3.981 0.055 0.050 1.061 0.074 0.072  1 1 0   0 
 4758473 15.766  4-17 6263.0 197.0 241.0 4.460 0.065 0.208 1.068 0.144 0.144    2     1 
 4758487 14.802  1-17 5969.1 106.8 115.7 4.112 0.041 0.051 1.164 0.078 0.099  0 1 0   0 
 4758579 15.953  4-16 5010.3  94.2  87.2 4.540 0.037 0.039 0.797 0.044 0.044  0 1 0   0 
 4758589 15.704  4-17 6355.0 179.0 246.0 4.410 0.067 0.202 1.151 0.157 0.157    2     1 
 4758634 15.752  4-17 5914.4 112.3 107.3 4.471 0.033 0.044 0.985 0.054 0.061    1 0   0 
 4758810 15.607  1-17 5687.1 122.8 118.0 4.193 0.061 0.062 0.990 0.083 0.076  0 1 0   0 
 4758812 15.230  4-17 4391.0 112.1 112.2 2.264 0.223 0.259 1.108 0.413 0.207  2 2     0 
 4759162 15.564  1-17 5603.5 102.4  97.0 4.523 0.027 0.039 0.901 0.045 0.054  1 1 0   0 
 4759280 15.590  2-17 5114.0 168.0 168.0 4.642 0.060 0.040 0.612 0.057 0.026  0 2     1 
 4759296 15.731  4-17 5460.1 116.5 106.1 4.379 0.059 0.054 0.893 0.069 0.059  6 1 0   0 
 4759563 12.052  1-17 5972.0  95.9 109.0 4.081 0.031 0.048 1.212 0.065 0.107    1 0   0 
 4760060 15.671  2-17 4789.1 116.1 224.4 3.558 0.971 0.281 0.907 0.247 0.206  0 1     0 
 4760095 14.193  1-17 5386.6  97.1  92.1 4.514 0.031 0.042 0.875 0.047 0.061  0 1 0   0 
 4760156 14.206  1-17 5715.1  99.8  97.2 4.463 0.030 0.040 0.959 0.053 0.066  0 1 0   0 
 4760317 15.140  1-17 5557.1 112.6 111.3 4.415 0.048 0.052 0.920 0.069 0.069  0 1 0   0 
 4760333 13.902  1-17 6411.5 139.9 133.9 4.113 0.035 0.038 1.331 0.063 0.064    1 0   0 
 4760373 13.293  0-17 6618.0  69.0  89.0 4.245 0.080 0.120 1.250 0.089 0.099    2     1 
 4760377 14.013  1-17 5836.8 115.1 113.8 4.366 0.041 0.046 1.009 0.074 0.078    1 0   0 
 4760426 15.954  4-17 5214.6 106.1  97.8 4.535 0.036 0.047 0.830 0.047 0.053  0 1 0   0 
 4760456 15.965  4-17 5070.9  99.0  92.0 4.509 0.044 0.042 0.813 0.048 0.042  0 1 0   0 
 4760473 15.376  4-17 5372.2 109.2  92.1 4.355 0.052 0.045 0.872 0.060 0.044  0 1 0   0 
 4760478 15.756  4-17 5542.5 155.0 131.8 3.995 0.071 0.054 1.113 0.101 0.076  0 1 0 0 0 
 4760521 14.259  1-17 5843.1 104.7 103.9 4.452 0.028 0.040 0.993 0.049 0.067  1 1 0   0 
 4760746 13.579  4-17 6032.0 127.7 127.0 4.191 0.078 0.080 1.144 0.085 0.097 2,3 1 0 1 0 
 4760753 14.881  1-17 6014.5 112.5 108.0 4.091 0.046 0.052 1.200 0.075 0.103    1 0   0 
 4760772 14.711  1-17 6211.7 127.0 134.0 3.891 0.043 0.053 1.446 0.089 0.151    1 0   0 
 4760932 15.885  1-17 5656.6 120.1 113.9 4.305 0.070 0.067 0.956 0.076 0.072  0 1 0   0 
 4760952 14.661  1-17 6103.0 113.2 110.7 4.389 0.031 0.042 1.088 0.055 0.071  6 1 0   0 
 4760959 15.671  2-17 5659.6 122.3 118.4 4.390 0.058 0.061 0.950 0.072 0.072    1 0 1 0 
 4761004 15.424  1-17 5811.1 126.8 122.0 4.322 0.056 0.057 1.007 0.078 0.079    1 0   0 
 4761015 15.161  1-17 4608.0 124.0 137.0 4.602 0.059 0.027 0.656 0.079 0.049  2 2     1 
 4761046 14.879  4-17 5875.4 115.0 112.5 4.134 0.042 0.047 1.162 0.077 0.094  1 3 0   0 
 4761081 14.530  1-17 6471.5 129.4 126.4 4.312 0.030 0.040 1.249 0.051 0.064    1 0   0 
 4761101 14.785  1-17 6038.7 124.0 125.2 3.936 0.055 0.057 1.279 0.134 0.092    1 0   0 
 4761166 12.667  0-17 7094.5 141.0 153.9 4.129 0.033 0.033 1.472 0.078 0.067    2 0   0 
 4761287 15.250  4-17 6195.0 197.0 240.0 4.430 0.072 0.217 1.048 0.159 0.130    2     1 
 4761386 15.496  1-17 6136.2 129.4 126.9 3.935 0.066 0.073 1.350 0.120 0.123  0 1 0   0 
 4761425 14.190  1-17 5425.0 113.4  95.2 4.278 0.041 0.034 0.889 0.061 0.047  0 1 0   0 
 4761488 15.609  1-17 4812.5  83.2  75.8 4.495 0.023 0.018 0.791 0.025 0.019  0 1 1   0 
 4761529 15.055  1-17 5629.0 171.0 188.0 4.509 0.048 0.192 0.987 0.100 0.110  0 2     1 
 4761566 13.102  0-17 6550.7 134.1 128.2 3.930 0.032 0.031 1.475 0.072 0.074    1 0   0 
 4761591 14.560  1-17 6412.0 171.0 209.0 4.440 0.065 0.195 1.084 0.142 0.142    2     1 
 4761626 13.825  1-17 6176.6 137.0 133.0 4.192 0.029 0.039 1.324 0.051 0.057  0 1 0   0 
 4761634 14.566  1-17 5559.8 104.8 100.6 4.519 0.024 0.037 0.904 0.040 0.057  0 1 0   0 
 4761756 13.545  0-17 6648.3 147.0 143.0 4.110 0.030 0.031 1.316 0.055 0.049    1 0   0 
 4761792 15.895  4-17 6127.6 137.7 122.7 4.066 0.080 0.084 1.254 0.098 0.107  0 1 0   0 
 4761834 14.809  1-17 5935.3 121.1 121.4 4.062 0.104 0.122 1.164 0.116 0.109  0 1     0 
 4761838 15.141  1-17 6151.7 129.6 116.1 4.057 0.048 0.053 1.280 0.072 0.108  0 1 0   0 
 4761849 15.328  1-17 6418.3 131.4 127.6 4.282 0.046 0.053 1.246 0.063 0.071    1 0   0 
 4761871 15.954  4-17 6157.7 135.3 122.0 4.243 0.080 0.085 1.168 0.080 0.089  0 1 0   0 
 4761882 14.655  1-17 6345.3 120.2 113.9 4.383 0.023 0.031 1.151 0.043 0.057    1 0   0 
 4761928 15.253  1-17 5931.3 120.6 117.5 4.344 0.048 0.051 1.046 0.074 0.079  0 1 0   0 
 4761963 12.502  0-17 6440.5 117.1 118.2 4.370 0.021 0.030 1.159 0.039 0.054  0 1 0   0 
 4762239 14.451  1-17 6486.2 134.1 126.5 3.937 0.043 0.044 1.486 0.082 0.089    1 0   0 
 4762252 15.734  1-17 6262.0 141.2 136.8 4.188 0.072 0.072 1.238 0.072 0.090    1 0   0 
 4762288 15.265  1-17 5814.6 112.5 110.1 4.412 0.043 0.053 0.995 0.064 0.074  1 1 0   0 
 4762340 15.377  1-17 5560.4 112.3 112.8 4.417 0.049 0.053 0.921 0.069 0.069  0 1 0   0 
 4762346 14.856  1-17 5841.3 121.9 117.5 4.289 0.046 0.049 1.024 0.077 0.078  1 1 0   0 
 4762373 14.306  1-17 5485.4 112.7 110.2 4.436 0.043 0.046 0.901 0.068 0.066    1 0   0 
 4762426 14.576  1-17 4935.9  88.3  87.4 4.616 0.018 0.025 0.729 0.028 0.037  1 1 0   0 
 4762577 14.383 15-16 6783.2 148.1 152.6 4.124 0.039 0.041 1.430 0.080 0.071    1 0   0 
 4762584 15.911  2-17 5558.3 116.3 113.2 4.381 0.065 0.066 0.920 0.071 0.067    1 0   0 
 4762592 15.695  2- 3 5953.0 118.1 122.2 4.043 0.072 0.077 1.182 0.110 0.100  0 1 0   0 
 4762761 15.556  2-17 5619.8 120.0 114.9 4.242 0.058 0.058 0.952 0.075 0.070  0 1 0   0 
 4762770 13.685  1-17 7126.7 169.0 145.6 4.121 0.033 0.031 1.432 0.072 0.063    2 0   0 
 4762774 14.446  1-17 5732.9 113.6 110.3 4.380 0.044 0.047 0.973 0.074 0.075  0 1 0   0 
 4762783 15.072  1-17 6055.1 121.8 120.9 4.278 0.050 0.051 1.112 0.074 0.081    1 0   0 
 4762887 15.525  1-17 7394.4 171.9 169.3 3.985 0.048 0.046 1.731 0.100 0.098  3 2 0   0 
 4762999 13.784  1-17 6428.5 145.6 129.1 4.218 0.033 0.036 1.255 0.057 0.058    1 0   0 
 4763003 14.310  1-17 5865.3 116.3 112.1 4.206 0.041 0.046 1.065 0.080 0.084  0 1 0   0 
 4763020 12.578  0-17 5810.2 114.6 109.6 4.301 0.039 0.041 1.033 0.071 0.071    1 0   0 
 4763034 15.050  1-17 6224.7 119.4 113.2 4.362 0.034 0.043 1.138 0.055 0.071    1 0   0 
 4763044 15.934  4-17 5730.9 134.6 126.8 4.305 0.080 0.078 0.983 0.084 0.080    1 0   0 
 4763059 14.781  1-17 5226.4 135.5 125.7 3.783 0.043 0.054 1.109 0.083 0.103  0 1 0   0 
 4763071 14.535  1-17 6153.2 144.7 119.1 4.191 0.040 0.043 1.198 0.066 0.089    1 0   0 
 4763110 14.753  1-17 5776.1 117.4 112.7 4.352 0.046 0.047 0.990 0.076 0.076  0 1 0   0 
 4763185 14.628  1-17 5767.5 115.7 115.3 4.142 0.048 0.049 1.044 0.097 0.080  1 1 0   0 
 4763219 15.563  4-17 5997.1 126.1 123.5 4.316 0.055 0.057 1.078 0.075 0.082    1 0   0 
 4763270 15.897  2-17 4869.4  99.8  93.2 4.579 0.029 0.035 0.759 0.041 0.042  0 1 0   0 
 4763321 14.930  1-17 4876.4  90.0  90.1 3.146 0.100 0.113 1.284 0.224 0.260  2 2 0   0 
 4763379 15.427  1-17 5622.2 126.6 120.9 4.232 0.055 0.055 0.955 0.076 0.071  0 1 0   0 
 4763386 13.707  1-17 6485.9 131.6 127.8 3.997 0.033 0.032 1.398 0.067 0.064    1 0   0 
 4763422 15.342  1-17 5929.9 126.1 115.7 4.185 0.051 0.055 1.104 0.082 0.088    1 0   0 
 4763628 15.304  4-17 5555.7 105.3 101.2 4.533 0.025 0.037 0.888 0.041 0.053  0 1 0   0 
 4763728 15.435  4-17 6086.7 124.1 121.7 4.348 0.047 0.056 1.099 0.067 0.078    1 0   0 
 4763776 15.270  1-17 6826.3 139.1 144.2 4.038 0.068 0.068 1.505 0.094 0.092    2 0   0 
 4763783 14.396  1-17 6662.9 195.1 231.2 4.252 0.027 0.031 1.331 0.071 0.074    1 0   0 
 4763784 14.420  1-17 5524.4 101.3 102.6 4.482 0.033 0.044 0.910 0.054 0.065    1 0   0 
 4763818 14.216  1-17 5954.1 110.8 109.3 4.384 0.036 0.044 1.046 0.065 0.076    1 0   0 
 4763925 11.510  0-17 5789.5 116.5 121.2 3.938 0.038 0.037 1.155 0.072 0.071    1 0   0 
 4763977 15.346  1-17 6178.0 141.5 129.5 4.168 0.060 0.052 1.215 0.071 0.090    1 0   0 
 4764107 15.089  1-17 6640.7 160.2 149.8 4.132 0.049 0.049 1.384 0.084 0.073    1 0   0 
 4764123 14.770  1-17 6461.8 141.6 138.4 4.217 0.042 0.046 1.295 0.063 0.065    1 0   0 
 4764210 15.934  4-17 5602.2 116.5 108.9 4.563 0.026 0.032 0.855 0.043 0.047  0 1 0   0 
 4764307 13.842  1-17 6091.0 124.5 121.7 4.274 0.037 0.043 1.129 0.071 0.081  0 1 0   0 
 4764342 14.074  1-17 5779.2 122.3 117.9 4.309 0.044 0.045 0.996 0.077 0.076    1 0   0 
 4764414 15.745  2- 3 4869.5  96.0  91.3 4.623 0.021 0.027 0.712 0.034 0.036  0 1 0   0 
 4764423 14.108  1-17 5733.0 153.0 170.0 4.314 0.190 0.190 0.904 0.127 0.085  1 2     1 
 4764498 15.045  1- 3 5573.8 241.2 143.7 4.118 0.202 0.148 0.967 0.177 0.093    1     0 
 4764570 14.562  1-17 6410.3 143.8 132.5 4.226 0.040 0.041 1.274 0.064 0.067    1 0   0 
 4764610 15.159  1-17 5947.0 192.4 135.7 4.243 0.044 0.044 1.087 0.093 0.091  0 1 0   0 
 4764774 15.274  1-17 5606.6 110.4 108.3 4.418 0.048 0.054 0.934 0.068 0.069  0 1 0   0 
 4764792 14.331  1-17 6574.7 143.1 129.5 4.190 0.038 0.037 1.337 0.066 0.058    1 0   0 
 4764814 14.927  1-17 6111.8 126.1 121.8 4.240 0.049 0.047 1.151 0.069 0.083    1 0   0 
 4764820 14.634  1-17 6509.1 135.3 142.1 4.185 0.043 0.044 1.321 0.065 0.060    1 0   0 
 4764871 13.993  1-17 5131.7 152.6 120.8 3.569 0.046 0.061 1.448 0.105 0.151  0 1 0   0 
 4764969 12.361  1-17 7045.7 150.1 145.8 4.245 0.026 0.031 1.425 0.059 0.066  8 2 0 1 0 
 4764976 15.093  4-17 5762.6 138.7 131.3 4.008 0.082 0.073 1.104 0.105 0.085  8 1 0   0 
 4764983 15.284  4-17 5586.4 108.6 104.4 4.504 0.029 0.042 0.914 0.046 0.059    1 0   0 
 4764996 15.740  4-17 6215.3 136.1 126.3 4.291 0.055 0.057 1.169 0.071 0.082    1 0   0 
 4765078 13.035  1-17 4991.3 100.7  89.4 3.430 0.062 0.086 1.297 0.163 0.211  2 2 0   0 
 4768279 13.959  1-17 6652.6 172.4 159.7 3.948 0.036 0.037 1.501 0.079 0.079    1 0   0 
 4768332 13.849  1-17 7029.6 172.4 166.7 3.938 0.037 0.038 1.589 0.082 0.085  1 2 0   0 
 4768401 13.855  1-17 5724.4 122.3 116.7 4.188 0.045 0.047 1.007 0.087 0.078    1 0   0 
 4768461 12.259  0-17 6038.0 164.0 164.0 3.999 0.259 0.111 1.128 0.189 0.154    2     1 
 4768597 14.473  1-17 5504.0 149.0 166.0 4.583 0.034 0.144 0.892 0.083 0.102    2     1 
 4768611 14.947  1-17 6767.8 161.0 148.3 3.991 0.087 0.086 1.519 0.110 0.103  5 2 0   0 
 4768688 15.729  4-17 4919.3 116.8  99.9 3.583 0.083 0.091 1.046 0.183 0.156  2 1 0   0 
 4768698 15.334  4-17 6263.3 131.2 123.6 4.452 0.023 0.028 1.047 0.042 0.049    1 0   0 
 4768702 14.827  1-17 5760.8 138.7 136.4 4.075 0.056 0.051 1.067 0.121 0.081  0 1 0   0 
 4768756 12.632  1-17 5394.6 147.2 107.7 4.542 0.033 0.033 0.772 0.050 0.049  6 1 0   0 
 4768796 13.753  1-17 6805.3 150.0 145.8 4.373 0.016 0.018 1.232 0.030 0.035  1 1 0   0 
 4768910 15.622  1-17 5954.7 139.0 130.0 4.231 0.059 0.060 1.092 0.081 0.087  0 1 0   0 
 4768977 15.565  1-17 5574.3 129.0 127.1 4.406 0.054 0.058 0.924 0.071 0.070  1 1 0   0 
 4769007 13.373  0-17 6452.6 138.1 139.9 3.644 0.051 0.047 1.634 0.181 0.101  1 1 0   0 
 4769076 13.351  0-17 5668.4 133.2 128.9 3.889 0.035 0.035 1.107 0.066 0.060    1 0   0 
 4769109 14.345  1-17 5326.6 105.2  89.8 4.406 0.043 0.034 0.860 0.062 0.046  0 1 0   0 
 4769249 12.802  0-17 5615.2  90.8  87.1 4.490 0.017 0.028 1.003 0.034 0.047  1 1 0   0 
 4769462 14.975  1-17 5743.5 121.3 117.4 4.392 0.043 0.048 0.976 0.073 0.076  0 1 0   0 
 4769488 14.983  1-17 5307.7 102.5  98.5 4.570 0.022 0.034 0.823 0.036 0.051  0 1 0   0 
 4769641 14.823  1-17 6096.5 164.0 155.3 3.641 0.124 0.118 1.422 0.165 0.138    1 0   0 
 4769665 14.447  1-17 5640.9 112.8 108.6 4.352 0.046 0.044 0.893 0.069 0.061  1 1 0   0 
 4769680 15.943  4-17 4891.1  81.2  77.5 3.965 0.055 0.042 0.897 0.017 0.018  1 1 1   0 
 4769764 14.806  1-17 5058.1  99.7  90.6 4.530 0.033 0.025 0.763 0.045 0.034  1 1 0   0 
 4769824 15.407  4-17 5982.3 144.6 140.0 3.863 0.149 0.149 1.305 0.185 0.138  1 1     0 
 4769868 13.787  1-17 6175.8 141.8 133.7 4.201 0.033 0.041 1.198 0.063 0.082  0 1 0   0 
 4769935 14.586  1-17 6456.0 135.8 130.6 3.899 0.043 0.044 1.517 0.081 0.102    1 0   0 
 4770008 12.951  1-17 6273.9 138.5 135.2 4.279 0.040 0.048 1.197 0.070 0.080  2 1 0   0 
 4770042 13.454  0-17 5893.6 108.9  94.6 4.082 0.031 0.027 0.743 0.036 0.025  0 1 0   0 
 4770111 14.625  1-17 5945.0 156.6 160.6 4.284 0.039 0.042 1.066 0.084 0.089  0 1 0   0 
 4770288 11.529  0-17 5790.0 107.2 107.1 4.144 0.045 0.046 1.051 0.094 0.074  1 1 0   0 
 4770322 15.527  1-17 5767.0 125.4 123.6 4.447 0.035 0.045 0.975 0.059 0.071    1 0   0 
 4770525 15.498  1-17 4975.3 108.1  97.4 3.514 0.068 0.093 1.186 0.172 0.212  2 3 0   0 
 4770614 15.331  4-17 6001.1 139.9 131.3 4.222 0.048 0.049 1.115 0.079 0.089  0 1 0   0 
 4770617 14.806  1-17 6670.1 136.5 134.6 4.294 0.026 0.033 1.314 0.047 0.048    1 0 0 0 
 4770619 14.855  1-17 5595.0 149.0 166.0 4.570 0.038 0.152 0.917 0.081 0.112    2     1 
 4770712 14.863  1-17 6225.9 171.8 219.6 4.328 0.030 0.040 1.156 0.073 0.099    1 0   0 
 4770798 12.524  0-17 5456.7  88.9  89.7 4.475 0.031 0.039 0.943 0.053 0.059    1 0 1 0 
 4770910 15.236  1-17 5788.0 111.7 110.7 4.456 0.032 0.043 0.977 0.053 0.067  0 1 0   0 
 4770917 13.546  1-17 6592.7 837.4 313.2 4.084 0.219 0.222 1.296 0.419 0.193    1     0 
 4770934 13.396  0-17 7015.1 239.7 674.2 3.765 0.119 0.114 1.726 0.235 0.383  0 2     0 
 4771037 14.747  1-17 4799.4  86.6  78.2 4.585 0.024 0.027 0.750 0.034 0.038  1 1 0   0 
 4771137 13.482  0-17 6281.4 190.9 479.5 3.692 0.042 0.047 1.759 0.118 0.315  1 1     0 
 4771149 14.952  1-17 5924.3 122.4 118.6 4.334 0.044 0.046 1.045 0.076 0.079  0 1 0   0 
 4771178 15.366  1-17 5696.3 111.0 108.6 4.442 0.040 0.049 0.957 0.061 0.069    1 0   0 
 4771202 14.534  1-17 6157.5 139.8 119.8 4.177 0.044 0.042 1.205 0.067 0.088  1 1 0   0 
 4771293 14.530  1-17 6089.5 143.5 147.8 3.906 0.047 0.054 1.332 0.136 0.100  1 1 0   0 
 4771296 14.822  1-17 6486.9 601.2 286.0 4.253 0.033 0.036 1.299 0.114 0.106    1 0   0 
 4771298 13.657  1-17 6319.0 177.0 222.0 4.173 0.264 0.176 0.954 0.146 0.110    2     1 
 4771480 14.263  1-17 5996.3 112.8 109.3 4.404 0.030 0.040 1.053 0.057 0.073    1 0   0 
 4771512 14.137  1-17 6228.1 138.5 131.1 4.167 0.042 0.039 1.238 0.063 0.079  0 1 0   0 
 4771739 14.581  1-17 6300.6 122.6 119.8 4.376 0.026 0.036 1.148 0.047 0.063  0 1 0   0 
 4771770 15.722  4-17 6297.1 139.9 133.0 4.409 0.033 0.037 1.105 0.060 0.065    1 0   0 
 4771801 13.219  1-17 7062.3 153.7 148.0 4.120 0.034 0.032 1.622 0.076 0.081    2 0   0 
 4771850 15.480  4-17 6103.7 123.5 116.8 4.471 0.027 0.033 1.007 0.046 0.054  1 1 0   0 
 4771930 15.999  4-17 4864.9  94.9  88.3 4.516 0.034 0.027 0.786 0.038 0.029  8 1 1   0 
 4771949 14.349  1-17 5284.3  87.4  75.2 4.213 0.029 0.026 0.881 0.035 0.027  8 1 3   0 
 4772014 10.440  0- 1 4162.7 107.0  96.8 1.597 0.125 0.131 1.398 0.465 0.380  2 2 0   0 
 4772054 15.104  0-17 4857.5 101.4  87.8 3.685 0.050 0.067 1.158 0.111 0.148  2 3 0   0 
 4772095 13.293  1-17 6517.8 158.7 167.1 4.322 0.041 0.052 1.210 0.060 0.077    3 0   0 
 4772299 13.003  0-17 6263.7 133.1 131.0 4.112 0.033 0.037 1.286 0.059 0.077    1 0   0 
 4772350 15.770  2- 2 5532.6 192.9 157.0 4.514 0.044 0.059 0.891 0.071 0.070  0 1     0 
 4772508 14.096  1-17 7342.4 234.2 181.1 4.222 0.030 0.032 1.514 0.086 0.083    2 0   0 
 4772519 15.948  2-17 4686.8  92.6  84.6 4.605 0.023 0.026 0.720 0.033 0.033  1 1 0   0 
 4772599 14.810  0-17 6880.5 148.9 140.0 3.798 0.028 0.029 1.938 0.072 0.077  2 2 0   0 
 4772633 14.350 14-14 5184.8 102.2  96.3 4.559 0.025 0.036 0.818 0.037 0.052  0 1 0   0 
 4772672 14.673  1-17 6899.6 174.7 227.2 4.216 0.032 0.039 1.405 0.078 0.083    2 0   0 
 4772737 15.584  2-17 5111.7 104.2  96.5 4.540 0.034 0.040 0.814 0.044 0.050  0 1 0   0 
 4772809 15.559  4-17 4724.3  94.5  85.6 4.597 0.023 0.027 0.731 0.034 0.035  7 1 0   0 
 4772851 14.510  1-17 6054.0 169.0 211.0 4.470 0.056 0.210 1.067 0.134 0.147    2     1 
 4772878 15.339  1- 3 5743.2 121.7 115.6 4.320 0.053 0.053 0.982 0.077 0.075  0 1 0   0 
 4772919 13.607  0-17 6131.3 128.2 116.1 3.844 0.028 0.030 1.667 0.052 0.062    1 0   0 
 4772936 12.982  0-17 5334.7  92.5  85.2 4.440 0.035 0.025 0.800 0.049 0.035  1 1 0   0 
 4772989 13.629  1-17 6425.7 142.0 135.5 4.047 0.056 0.054 1.374 0.081 0.077    1 0   0 
 4773011 15.906  2-17 5128.8 104.3  98.2 4.578 0.026 0.036 0.788 0.042 0.049  1 1 0   0 
 4773048 14.142  1-17 5929.1 120.3 117.4 4.320 0.043 0.045 1.049 0.076 0.078  0 1 0   0 
 4773063 15.105  1-17 5930.9 116.6 114.6 4.371 0.044 0.051 1.040 0.068 0.077  1 1 0   0 
 4773081 14.469  1-17 7026.4 163.8 159.3 4.081 0.071 0.072 1.531 0.101 0.097    2 0   0 
 4773089 13.270  0-17 6613.3 131.8 132.1 4.061 0.033 0.034 1.423 0.073 0.069    1 0   0 
 4773155 15.261  0-17 5712.9 108.0 106.0 4.198 0.035 0.042 1.091 0.073 0.075  3 1 0   0 
 4773215 15.026  1-17 5943.5 110.2 105.5 4.443 0.028 0.040 1.018 0.048 0.065    1 0   0 
 4773240 13.815  4-17 6018.0 189.0 232.0 4.485 0.054 0.216 1.058 0.139 0.153    2     1 
 4773270 15.024  1-17 6219.7 147.6 135.3 3.991 0.047 0.053 1.354 0.078 0.118  0 1 0   0 
 4773318 14.913  1-17 6862.0 150.7 139.8 3.722 0.070 0.066 1.853 0.119 0.125    2 0   0 
 4773392 13.985  1-17 6514.6 142.9 146.3 4.211 0.032 0.033 1.260 0.054 0.054    1 0 1 0 
 4773472 15.389  1-17 5716.4 124.4 117.0 4.283 0.055 0.056 0.979 0.077 0.075  0 1 0   0 
 4773493 15.607  1-17 6293.2 162.3 280.6 4.365 0.038 0.047 1.147 0.074 0.101    1 0   0 
 4773496 14.175 10-10 5777.9 115.7 110.4 4.299 0.043 0.045 0.998 0.075 0.075    1 0   0 
 4773556 15.282  1-17 6109.9 117.9 116.3 4.367 0.038 0.048 1.100 0.061 0.074    1 0   0 
 4773592 14.536  1-17 6336.1 137.4 136.6 4.195 0.041 0.042 1.262 0.064 0.071    1 0   0 
 4773618 12.333  0-17 6197.0 167.0 167.0 3.920 0.273 0.117 1.173 0.218 0.179  1 2     1 
 4773619 14.274  1-17 6468.4 188.5 148.9 4.156 0.038 0.036 1.325 0.077 0.063    1 0   0 
 4773649 14.119  1-17 6634.8 167.5 252.4 4.028 0.032 0.036 1.450 0.087 0.099    1 0   0 
 4773899 15.257  1-17 5863.4 130.8 128.4 4.311 0.048 0.050 1.028 0.080 0.081    1 0   0 
 4773990 15.923  4-17 4723.3  89.9  83.0 4.603 0.023 0.027 0.725 0.034 0.035  1 1 0   0 
 4773992 15.419  1-17 4876.5  87.0  83.4 4.630 0.018 0.024 0.704 0.029 0.034  1 1 0   0 
 4774032 15.565  1-17 5774.7 124.1 121.8 4.476 0.032 0.042 0.962 0.053 0.064  0 1 0   0 
 4774059 15.085  1- 3 6583.2 169.8 171.4 4.198 0.044 0.045 1.335 0.072 0.064  1 1 0   0 
 4774111 14.875  1-17 6498.5 140.5 134.2 4.246 0.040 0.044 1.292 0.063 0.064    1 0   0 
 4774157 15.340  4-17 6059.9 128.8 117.5 4.052 0.058 0.069 1.241 0.089 0.108  0 1 0   0 
 4774215 15.541  4-17 5789.0 146.2 165.6 4.300 0.054 0.061 1.002 0.087 0.087  0 1 0   0 
 4774278 13.981  1-17 6839.8 150.0 152.9 4.226 0.030 0.031 1.295 0.053 0.044    2 0   0 
 4774321 13.806  1-17 6293.0 175.0 241.0 4.303 0.132 0.198 1.055 0.185 0.123  1 2     1 
 4774398 15.397  4-17 6529.0 135.7 132.3 4.313 0.035 0.044 1.258 0.056 0.062    1 0   0 
 4774401 15.505  4-17 6058.5 130.5 126.3 4.461 0.029 0.036 1.015 0.050 0.059  0 1 0   0 
 4774608 15.800  4-17 5379.7 109.2 105.2 4.544 0.030 0.044 0.851 0.046 0.056  0 1 0   0 
 4774646 13.741  1-17 6425.7 130.2 127.5 4.299 0.035 0.039 1.154 0.060 0.068    1 0   0 
 4774670 13.511  0-17 6589.4 147.1 136.1 4.273 0.035 0.036 1.198 0.052 0.062    1 0   0 
 4774742 14.900  1-17 5845.5 125.3 119.7 4.073 0.054 0.057 1.111 0.116 0.086  0 1 0   0 
 4774793 14.549  1-17 6032.0 181.0 199.0 4.485 0.054 0.216 1.055 0.134 0.134    2     1 
 4774809 15.989  2-17 5724.4 110.5 105.6 4.495 0.036 0.049 0.935 0.055 0.060  0 1 0   0 
 4774837 15.654  4-17 6132.3 121.8 118.3 4.332 0.057 0.066 1.119 0.071 0.078  0 1 0   0 
 4774897 15.416  1-17 6222.4 125.9 119.0 4.343 0.045 0.054 1.145 0.064 0.074  0 1 0   0 
 4774939 15.890  4-17 4816.0  93.3  87.7 4.558 0.032 0.031 0.766 0.039 0.036  2 1 0   0 
 4774959 15.352  4-17 4958.2  95.0  85.5 4.550 0.032 0.033 0.789 0.042 0.043  1 1 0   0 
 4775112 14.145  1-17 6752.7 140.5 133.6 4.283 0.027 0.032 1.335 0.050 0.052    1 0   0 
 4775146 15.857  4-17 5859.1 127.2 121.6 4.000 0.131 0.132 1.157 0.122 0.109  1 1 0   0 
 4775238 15.128  4-17 6505.0 135.1 127.7 4.368 0.029 0.034 1.194 0.054 0.061    1 0   0 
 4775253 13.829  3-16 6099.0 122.1 107.9 4.044 0.035 0.046 1.289 0.063 0.112  6 1 0   0 
 4775297 15.313  1-17 6798.1 281.4 527.3 4.113 0.041 0.047 1.427 0.132 0.147  1 2 0   0 
 4775398 13.815  4-17 6148.2 139.1 127.1 4.352 0.042 0.045 1.118 0.069 0.078  2 1 0   0 
 4775446 15.406  1-17 6067.0 120.1 111.7 4.113 0.068 0.068 1.202 0.083 0.098    1 0   0 
 4813497 14.574  2-15 6123.5 118.2 117.4 4.303 0.043 0.044 1.129 0.070 0.079  0 1 0   0 
 4813593 15.497  4-16 5288.7  86.1  75.5 4.278 0.042 0.042 0.872 0.038 0.028  0 1 0   0 
 4813660 15.460  4-16 5795.2 123.9 117.4 3.990 0.073 0.062 1.127 0.106 0.081  0 1 0   0 
 4813750 15.527  2-16 5751.9 111.8 108.1 4.401 0.050 0.058 0.977 0.068 0.074  0 1 0 1 0 
 4813793 12.954  0-16 5599.7 119.7 111.5 4.094 0.042 0.041 0.858 0.060 0.051  0 1 0 1 0 
 4813925 15.955  1-16 3978.9  96.1 104.9 4.635 0.019 0.012 0.600 0.011 0.022  0 1 0   0 
 4813986 13.824  1-16 6072.0 111.4 109.5 4.402 0.027 0.038 1.075 0.051 0.070  1 1 0   0 
 4814014 13.808  1-16 6493.2 133.4 134.0 4.176 0.034 0.033 1.320 0.063 0.057    1 0   0 
 4814038 15.464  1-16 5817.1 117.9 114.8 4.207 0.054 0.056 1.041 0.084 0.082  1 1 0   0 
 4814078 15.428  1-16 5029.5  92.2  83.8 3.322 0.101 0.102 0.999 0.217 0.165  0 2 0   0 
 4814087 13.315  0-16 6293.8 143.0 134.9 4.172 0.036 0.036 1.257 0.063 0.072    1 0   0 
 4814117 15.627  2-16 5801.1 120.6 115.8 4.315 0.057 0.056 1.004 0.077 0.077  0 1 0   0 
 4814131 15.287  1-16 5926.3 121.4 117.0 4.299 0.050 0.051 1.055 0.076 0.079  0 1 0   0 
 4814168 15.482  0-16 6831.4 124.3 144.5 4.018 0.032 0.031 1.571 0.077 0.073  2 2 0   0 
 4814169 15.756  1-16 5765.2 119.9 114.4 4.274 0.062 0.063 1.000 0.078 0.077    1 0   0 
 4814171 15.779  2-16 5042.0 109.2  93.1 3.459 0.115 0.126 1.303 0.174 0.212  0 2 0   0 
 4814187 15.368  0- 1 6186.8 123.4 120.7 3.535 0.045 0.027 1.702 0.105 0.063  2 3 0   0 
 4814205 15.020  1-16 5399.1 104.0  87.0 4.270 0.042 0.036 0.884 0.057 0.042  0 1 0   0 
 4814262 13.563  0-16 6156.0 129.5 118.0 4.162 0.044 0.041 1.214 0.064 0.087  0 1 0   0 
 4814305 13.529  0-16 6129.1 115.7 116.3 4.313 0.037 0.041 1.128 0.070 0.078    1 0   0 
 4814341 14.834  1-16 5162.8 121.8 111.4 3.810 0.044 0.055 1.037 0.082 0.096  0 1 0   0 
 4814363 15.503  1-16 4086.9  77.6  92.2 4.679 0.038 0.035 0.568 0.037 0.036  0 1     0 
 4814371 15.212  1-16 5411.2 110.6 100.3 4.403 0.049 0.044 0.880 0.068 0.056  0 1 0   0 
 4814510 14.244  1-16 6076.9 131.0 136.9 3.680 0.064 0.045 1.522 0.195 0.088  1 1 0   0 
 4814544 14.386  1-16 5841.2 119.3 111.8 4.133 0.043 0.050 1.087 0.097 0.085    1 0   0 
 4814579 15.445  4-16 5267.4 112.3 107.6 4.447 0.085 0.111 0.850 0.054 0.050  1 1     0 
 4814629 15.891  1-16 5541.1 104.5 101.9 4.493 0.037 0.051 0.907 0.052 0.061  0 1 0   0 
 4814641 13.519  0-16 6253.8 122.1 130.5 4.096 0.030 0.034 1.324 0.059 0.063    1 0   0 
 4814685 15.883  2-16 5039.5  98.0  90.0 4.547 0.033 0.038 0.800 0.043 0.046  0 1 0   0 
 4814862 15.419  1-16 5848.2 109.1 105.1 4.424 0.039 0.049 1.002 0.059 0.071    1 0   0 
 4814922 15.782  2- 2 5974.5 111.4 112.7 4.137 0.072 0.070 1.144 0.089 0.094    1 0   0 
 4814954 13.123  0-16 5652.0 120.3 114.1 3.958 0.038 0.035 1.090 0.065 0.062  0 1 0   0 
 4815001 15.217  1-16 5521.3  99.4  97.3 4.534 0.024 0.037 0.884 0.040 0.053  0 1 0   0 
 4815027 14.063 10-11 6373.7 143.4 120.7 4.132 0.035 0.037 1.312 0.059 0.065    1 0   0 
 4815045 14.877  1-16 5608.4 115.0 102.7 4.501 0.043 0.041 0.777 0.050 0.047  0 1 0   0 
 4815069 14.887  1-16 6337.2 130.8 132.7 4.240 0.045 0.045 1.241 0.063 0.075    1 0   0 
 4815140 15.325 11-11 6131.5 120.7 116.2 4.296 0.052 0.052 1.134 0.070 0.079    1 0   0 
 4815179 15.870  2- 3 5226.4 103.0  95.5 4.535 0.034 0.045 0.834 0.046 0.054  0 1 0   0 
 4815248 12.433  0-16 6530.9 131.9 123.9 3.875 0.032 0.032 1.566 0.075 0.074    1 0   0 
 4815280 14.878  1-16 6306.4 127.2 121.8 3.992 0.062 0.065 1.317 0.087 0.095    1 0   0 
 4815288 14.231 10-10 5761.9 113.7 111.0 4.227 0.043 0.046 1.009 0.080 0.077  1 1 0   0 
 4815436 15.174  1-16 6186.9 116.5 112.1 4.377 0.033 0.043 1.117 0.055 0.069  0 1 0   0 
 4815442 15.378  1-16 5124.9  97.3  92.4 4.573 0.027 0.037 0.793 0.042 0.050  0 1 0   0 
 4815479 14.017 10-10 6028.9 128.4 126.1 4.300 0.043 0.041 0.891 0.065 0.057    1 0   0 
 4815496 14.244 10-10 5982.2 121.5 118.4 4.290 0.041 0.038 1.157 0.065 0.071    1 0   0 
 4815501 13.860  1-16 6077.4 117.5 121.2 4.199 0.040 0.044 1.053 0.076 0.075    1 0   0 
 4815547 13.460  0-16 6463.1 148.9 136.2 4.219 0.032 0.033 1.266 0.059 0.053    1 0   0 
 4815600 14.942  1-16 5257.0 102.9  95.6 4.552 0.026 0.038 0.834 0.039 0.054  0 1 0   0 
 4815612 15.805 14-15 6258.2 133.8 128.5 4.222 0.054 0.056 1.219 0.067 0.082  3 1 0   0 
 4815618 15.423  1-16 4906.7  85.2  85.5 3.257 0.077 0.100 1.256 0.207 0.245  2 2 0   0 
 4815654 18.368  6- 8 3077.4  70.6  78.6 5.168 0.011 0.011 0.119 0.003 0.003  0 1     0 
 4815657 14.591  1-16 6357.4 120.8 125.7 4.314 0.033 0.037 1.210 0.057 0.071    1 0   0 
 4815667 14.392  1-16 5654.0 104.9 100.8 4.476 0.030 0.040 0.940 0.051 0.064  0 1 0   0 
 4815670 14.945  1-16 4733.9 117.7 101.2 2.520 0.221 0.161 1.492 0.560 0.486  2 2 0   0 
 4815688 15.134  4-16 5971.5 109.8 113.8 4.029 0.056 0.065 1.201 0.106 0.096    1 0   0 
 4815762 14.695  1-16 5934.2 127.7 122.7 4.140 0.048 0.046 1.011 0.087 0.071  1 1 0   0 
 4815798 15.371  1-16 4657.4  87.8  78.5 4.586 0.025 0.022 0.723 0.034 0.029  0 1 0   0 
 4815816 13.258  0-16 5156.4  79.7  75.5 4.577 0.028 0.021 0.693 0.037 0.027  0 1 0   0 
 4815978 13.511  0-16 6144.0 218.0 240.0 4.105 0.299 0.161 1.033 0.170 0.139    2     1 
 4815983 15.651  4-16 5568.6 123.8 117.0 4.056 0.066 0.060 1.011 0.073 0.067    1 0   0 
 4816082 15.726  1-16 4896.1 102.9 100.9 4.480 0.038 0.038 0.804 0.030 0.029  0 1     0 
 4816083 14.308  3-16 4879.6  82.4  74.1 4.537 0.026 0.019 0.741 0.033 0.024  1 1 0   0 
 4816128 15.123  1- 3 5738.2 118.1 114.0 4.236 0.050 0.052 0.997 0.079 0.076  0 1 0   0 
 4816165 13.016  0-16 5959.3 112.5 113.1 4.119 0.034 0.047 1.161 0.075 0.101    1 0   0 
 4818131 15.818  0-17 6184.0 115.2 114.9 4.361 0.033 0.039 1.075 0.062 0.069  2 1 0   0 
 4818144 15.110  4-17 6166.0 133.0 123.4 3.993 0.051 0.058 1.328 0.083 0.118  1 1 0   0 
 4818204 14.083 10-10 6714.0 137.5 130.8 4.270 0.028 0.033 1.335 0.054 0.054    1 0   0 
 4818216 15.362  1-17 5943.4 114.2 113.6 4.130 0.050 0.055 1.140 0.085 0.094  1 1 0   0 
 4818255 15.836  2-17 5293.9 110.7 102.7 4.521 0.036 0.046 0.851 0.049 0.057  0 1 0   0 
 4818284 13.946  1-17 5795.0 156.0 156.0 4.554 0.035 0.184 0.938 0.099 0.110  0 2     1 
 4818287 13.814  1-17 5746.4 122.6 119.5 3.898 0.037 0.036 1.171 0.068 0.068  0 1 0   0 
 4818404 14.940  1-17 6191.8 134.6 119.5 4.219 0.043 0.051 1.198 0.067 0.085  1 1 0   0 
 4818406 15.639  1-17 5046.6  93.7  89.6 4.609 0.020 0.028 0.743 0.034 0.041  0 1 0   0 
 4818443 13.750  1-17 4965.7 100.1  89.9 3.586 0.066 0.085 1.111 0.158 0.178  2 3 0   0 
 4818509 14.075 10-10 6363.5 121.7 135.9 4.237 0.036 0.039 1.251 0.060 0.070    1 0   0 
 4818558 14.146  1-17 6237.1 129.5 120.8 4.058 0.036 0.040 1.311 0.064 0.093    1 0   0 
 4818586 15.537  2-17 6071.2 118.9 109.7 4.151 0.064 0.058 1.182 0.074 0.094    1 0   0 
 4818629 15.622  2- 3 5853.8 121.8 118.8 4.059 0.066 0.072 1.123 0.113 0.088  0 1 0   0 
 4818811 15.155  1-17 5210.8 100.0  92.9 4.565 0.024 0.036 0.815 0.037 0.052  0 1 0   0 
 4818840 15.546  4-17 5566.7 115.5 112.5 4.368 0.058 0.056 0.922 0.072 0.067  0 1 0   0 
 4818904 13.365  0-17 6269.7 137.0 125.0 4.137 0.028 0.033 1.354 0.053 0.056  1 1 0   0 
 4818952 14.709  1-17 5837.9 124.6 120.5 4.099 0.046 0.052 1.097 0.109 0.085  0 1 0   0 
 4819020 13.951  1-17 5846.6 121.0 116.4 4.152 0.041 0.047 1.082 0.090 0.086    1 0   0 
 4819032 15.392  4-17 4898.0 172.0 172.0 4.704 0.052 0.024 0.557 0.040 0.023  0 2     1 
 4819158 15.876  1-17 5412.0 116.1 101.1 4.375 0.056 0.049 0.880 0.066 0.052  0 1 0   0 
 4819182 13.494  0-17 6185.8 134.1 125.8 4.121 0.036 0.038 1.286 0.059 0.072  8 1 0   0 
 4819202 15.933  1-17 5611.1 126.8 120.0 4.045 0.074 0.067 1.018 0.081 0.075  0 1 0   0 
 4819211 15.490  1-17 5256.9  81.5  73.6 4.237 0.033 0.032 0.879 0.030 0.023  0 1 1   0 
 4819221 15.114  1-17 5976.5 111.2 114.8 4.041 0.047 0.059 1.201 0.101 0.099    1 0   0 
 4819343 15.387  1-17 5990.1 113.0 110.5 4.398 0.038 0.048 1.051 0.059 0.073  0 1 0   0 
 4819356 13.771  0-17 5191.9 121.8  95.5 3.527 0.063 0.069 0.927 0.120 0.118  2 1 0   0 
 4819400 16.559  2- 4 4931.0  99.1  93.5 4.538 0.039 0.039 0.787 0.043 0.039  0 1 0   0 
 4819408 15.344  1-17 5541.6 118.8 111.9 4.274 0.050 0.049 0.921 0.070 0.063  1 1 0   0 
 4819507 10.406  1-17 5363.7  87.9  83.0 4.519 0.022 0.033 0.918 0.038 0.050  2 1 0   0 
 4819602 13.350  0-17 5754.2  95.1  92.7 4.463 0.026 0.035 0.981 0.047 0.059  2 1 0   0 
 4819672 13.779  1-17 6013.1 121.8 120.5 3.964 0.049 0.043 1.241 0.130 0.081    1 0   0 
 4819682 13.248  0-17 6528.5 123.3 134.2 4.309 0.023 0.032 1.269 0.045 0.061    1 0   0 
 4820004 12.768  0-17 5776.0 189.0 172.0 3.923 0.495 0.165 1.029 0.147 0.163    2     1 
 4820222 16.713  2-17 4370.3 105.1 142.1 4.603 0.024 0.021 0.691 0.032 0.033  0 1 0   0 
 4820228 13.794  1-17 5471.0 164.0 147.0 4.210 0.288 0.192 0.906 0.098 0.074  0 2     1 
 4820232 14.827  1-17 6069.9 141.7 135.7 4.240 0.046 0.040 1.205 0.065 0.076  1 1 0   0 
 4820239 14.050  1-17 6107.1 113.2 111.5 4.422 0.025 0.035 1.048 0.045 0.060    1 0   0 
 4820306 15.060  1-17 5715.8 125.8 119.0 4.279 0.048 0.050 0.979 0.076 0.075    1 0   0 
 4820315 15.968  4-17 5672.0 139.8 138.1 4.097 0.073 0.075 1.020 0.093 0.080  0 1 0   0 
 4820384 14.435 14-14 5699.1 127.9 123.3 4.363 0.046 0.047 0.963 0.077 0.075  0 1 0   0 
 4820386 15.624  4-17 5468.8 122.8 107.2 4.261 0.054 0.051 0.902 0.067 0.054  0 1 0   0 
 4820406 15.821  2- 3 5964.0 165.0 207.0 4.474 0.054 0.216 1.057 0.140 0.140  0 2     1 
 4820530 15.539  2- 3 5987.0 118.2 122.2 4.024 0.058 0.067 1.212 0.105 0.099  0 1 0   0 
 4820642 13.679  1-17 6861.8 145.8 138.6 4.131 0.034 0.034 1.446 0.080 0.071  1 2 0   0 
 4820743 13.574  0-17 6509.1 137.7 133.3 3.984 0.034 0.034 1.451 0.076 0.075    1 0   0 
 4820827 15.849  4-17 5476.6 138.1 133.4 3.878 0.068 0.066 1.053 0.084 0.078  0 1 0   0 
 4820904 13.341  0-17 6223.0 117.5 106.4 4.348 0.021 0.031 1.208 0.044 0.060    1 0   0 
 4820972 13.575  1-17 6349.7 127.7 117.7 3.742 0.030 0.029 1.814 0.063 0.072    1 0   0 
 4820997 15.397  1-17 6050.4 129.0 114.2 4.139 0.051 0.052 1.185 0.073 0.096  0 1 0   0 
 4821044 13.616  1-17 6317.6 145.2 135.7 4.128 0.033 0.037 1.295 0.060 0.072    1 0   0 
 4821106 13.882  1-17 5958.0 118.2 116.7 4.395 0.034 0.043 1.044 0.061 0.076  1 1 0   0 
 4821174 13.087  0-17 5350.0 207.0 132.0 3.953 0.392 0.168 0.911 0.135 0.073  0 2     1 
 4821269 15.856  0-17 5736.9 108.4 104.6 4.354 0.043 0.041 0.881 0.068 0.060  2 1 0   0 
 4821280 15.108  1- 3 5628.3 114.0 112.4 4.454 0.038 0.047 0.938 0.060 0.068  1 1 0   0 
 4821291 13.925  1-17 6176.1 142.0 127.6 4.104 0.037 0.037 1.261 0.062 0.094  0 1 0   0 
 4821410 14.914  1-17 6169.0 135.7 120.8 4.042 0.043 0.050 1.300 0.068 0.112  0 1 0   0 
 4821505 13.792  1-17 6063.3 130.7 115.3 4.044 0.033 0.053 1.265 0.066 0.121    1 0   0 
 4821604 13.796  1-17 5941.0 182.0 182.0 3.708 0.608 0.152 1.374 0.176 0.412    2     1 
 4821677 13.070  0- 1 6879.9 148.2 139.4 4.144 0.030 0.031 1.431 0.076 0.062    2 0   0 
 4821709 13.756  1-17 6122.1 104.4 102.1 4.469 0.014 0.020 1.040 0.026 0.034  0 1 0   0 
 4821877 13.262  0-17 6406.3 111.4 114.2 3.700 0.027 0.044 1.769 0.066 0.161  2 1 0   0 
 4821901 15.751  1-17 5485.3 127.4 116.3 4.040 0.045 0.041 1.002 0.064 0.061  2 1 0   0 
 4822017 15.397  1- 3 5673.8 107.7 105.3 4.534 0.028 0.040 0.866 0.039 0.046  0 1 0   0 
 4823842 15.758  6-15 5892.4 131.3 126.6 3.867 0.088 0.081 1.259 0.119 0.097  0 1 0   0 
 4823899 15.823  2-17 5804.1 121.9 117.6 4.329 0.063 0.063 1.004 0.075 0.078  0 1 0   0 
 4823927 15.426  1-17 5547.0 114.6 111.9 4.388 0.054 0.054 0.916 0.071 0.067  0 1 0   0 
 4823950 15.912  4-17 5750.1 122.7 120.5 3.938 0.091 0.081 1.142 0.098 0.090  0 1 0   0 
 4823952 15.844  4-17 5701.6 112.8 109.3 4.400 0.057 0.064 0.962 0.069 0.072    1 0   0 
 4823967 14.363 14-14 5499.2 134.9 125.4 3.881 0.039 0.039 1.008 0.062 0.060  0 1 0   0 
 4823988 15.536  2-15 5430.0 108.0 105.6 4.482 0.041 0.050 0.887 0.056 0.063  0 1 0   0 
 4824065 14.723  1-17 5968.9 106.4 112.7 4.136 0.039 0.042 1.191 0.066 0.093    1 0   0 
 4824111 15.624  2- 3 5592.2 115.9 111.9 4.284 0.056 0.057 0.936 0.072 0.067  0 1 0   0 
 4824114 15.601  1-17 5215.1 103.2  95.8 4.524 0.036 0.043 0.837 0.047 0.054  0 1 0   0 
 4824247 15.177  1-17 6208.1 131.2 121.4 4.215 0.054 0.060 1.204 0.069 0.084    1 0   0 
 4824268 11.384  1-17 5978.5 120.8 112.5 4.243 0.044 0.047 1.097 0.075 0.083  3 1 0   0 
 4824282 15.421 14-15 6416.6 124.7 116.0 3.846 0.081 0.080 1.553 0.121 0.134 11 3 0   0 
 4824306 14.997  1-17 5215.7  93.6  82.5 4.423 0.046 0.037 0.841 0.050 0.036  0 1 0   0 
 4824316 15.090  1-17 5764.3 112.7 112.3 4.118 0.056 0.060 1.053 0.102 0.080    1 0   0 
 4824421 14.381  1-17 5528.5 118.0 115.3 3.789 0.042 0.043 1.217 0.071 0.080  0 1 0   0 
 4824731 15.011  1- 3 5291.0 102.7  98.3 4.542 0.028 0.040 0.844 0.041 0.056  0 1 0   0 
 4824843 14.492 14-15 6226.2 133.1 123.0 4.120 0.040 0.040 1.247 0.058 0.081    1 0   0 
 4824872 15.044  1-17 5574.4 113.0 109.6 4.352 0.069 0.067 0.926 0.071 0.067  0 1 0   0 
 4824902 12.949  0-17 5619.0 152.0 135.0 4.430 0.120 0.120 0.826 0.111 0.065  0 2     1 
 4824951 14.659  1-17 5554.0 125.7 123.4 3.816 0.037 0.039 1.193 0.066 0.074  1 1 0   0 
 4825011 14.716 14-15 6213.8 119.8 116.7 4.334 0.033 0.044 1.151 0.061 0.076    1 0   0 
 4825353 14.274 14-15 6154.9 122.8 112.4 4.155 0.037 0.040 1.178 0.063 0.084    1 0   0 
 4825420 13.318  0-17 5320.5 124.3 117.7 3.818 0.068 0.067 1.169 0.104 0.103  0 1     0 
 4825479 13.859  2-17 4634.0  73.0  83.0 4.667 0.015 0.040 0.690 0.027 0.050  2 2     1 
 4825562 15.453  4-17 5719.0 120.5 115.7 3.996 0.073 0.064 1.090 0.090 0.079  0 1 0   0 
 4825614 15.523  1-17 5984.1 115.5 110.1 4.179 0.065 0.065 1.141 0.078 0.085    1 0   0 
 4825667 15.665  4-17 5552.6 121.3 115.5 3.873 0.080 0.076 1.122 0.096 0.092  0 1 0   0 
 4825673 13.813  1-17 5893.7 116.9  98.6 4.061 0.027 0.039 1.335 0.047 0.095    1 0   0 
 4825679 15.903  4-17 5634.3 120.5 115.2 4.019 0.096 0.086 1.042 0.089 0.083  0 1 0   0 
 4825709 14.087 14-15 6131.5 133.5 122.8 4.000 0.055 0.044 1.100 0.101 0.069    1 0   0 
 4825739 16.934  6- 6 3896.7  78.5  80.9 4.700 0.021 0.021 0.533 0.022 0.022  0 1 0   0 
 4825752 15.022  1-17 5764.0 115.7 111.2 4.359 0.052 0.054 0.985 0.074 0.075  0 1 0   0 
 4825835 13.654  1-17 6360.0 134.6 130.4 4.215 0.036 0.042 1.210 0.057 0.067    1 0   0 
 4825845 14.870  1-17 6178.6 113.3 111.1 4.377 0.034 0.044 1.115 0.054 0.071    1 0   0 
 4825849 14.875  1-17 5976.2 124.5 118.3 4.269 0.052 0.055 1.085 0.076 0.082    1 0   0 
 4825860 15.193  1-17 5544.8 104.8 104.9 4.457 0.043 0.051 0.916 0.060 0.067    1 0   0 
 4825872 13.689  0-17 6469.5 119.3 116.6 3.667 0.033 0.031 1.918 0.072 0.076  2 1 0   0 
 4825880 14.269  1-17 5786.6 122.7 117.5 4.255 0.045 0.048 1.012 0.078 0.078  0 1 0   0 
 4825903 11.629  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 4825904 15.669  2-17 4941.5  97.5  88.2 3.558 0.096 0.107 1.087 0.179 0.174  0 1 0   0 
 4825906 13.929  1-17 5611.2  96.0  92.6 4.512 0.023 0.035 0.915 0.041 0.056  0 1 0   0 
 4825919 15.805  2-17 5462.3 107.8 104.9 4.465 0.050 0.060 0.893 0.060 0.063    1 0   0 
 4826007 14.235  1-17 5423.2 111.9  98.0 4.192 0.053 0.051 0.900 0.062 0.050  1 1 0   0 
 4826038 14.757 14-15 6017.4 118.5 114.5 4.312 0.047 0.050 1.086 0.073 0.079    1 0   0 
 4826049 15.266  1-17 5729.5 112.1 108.2 4.384 0.052 0.056 0.972 0.071 0.073  0 1 0   0 
 4826083 14.754  1-17 6005.6 110.2 108.4 4.380 0.034 0.042 1.108 0.055 0.067    1 0   0 
 4826103 14.037 10-10 6051.3 126.8 111.0 4.160 0.041 0.041 1.173 0.069 0.093    1 0   0 
 4826110 15.299  1-17 5143.8 124.3 115.4 3.786 0.064 0.071 1.044 0.105 0.109  0 1 0   0 
 4826134 14.671  1-17 6195.7 126.0 116.9 4.051 0.086 0.083 1.289 0.094 0.102    1 0   0 
 4826144 15.453  1-17 5868.3 116.2 109.5 4.214 0.067 0.066 1.061 0.084 0.084    1 0   0 
 4826145 14.004  1-17 5759.7 112.4 110.2 4.270 0.040 0.041 1.086 0.064 0.072    1 0   0 
 4826181 14.608  1-17 5969.8 123.4 114.1 4.238 0.046 0.049 1.096 0.075 0.084  0 1 0   0 
 4826188 15.372  1-17 4751.6  95.6  96.2 2.881 0.211 0.219 1.253 0.304 0.286  2 2     0 
 4826257 14.601  1-17 6052.7 119.0 104.2 4.094 0.046 0.050 1.218 0.072 0.103    1 0   0 
 4826275 15.863  2-17 5441.8 104.1 100.8 4.557 0.028 0.040 0.847 0.046 0.053    1 0   0 
 4826322 14.081  1-17 5927.7 127.1 120.0 3.771 0.041 0.042 1.127 0.066 0.062    1 0   0 
 4826439 13.996  1-17 6228.8 113.3 115.0 3.817 0.043 0.054 1.555 0.083 0.157  3 1 0   0 
 4826452 15.267  1-17 5664.0 120.3 116.7 3.915 0.065 0.061 1.126 0.081 0.080  0 1 0   0 
 4826455 15.910  4-17 4879.1  90.6  85.4 4.520 0.035 0.028 0.786 0.040 0.031  1 1 0   0 
 4826469 15.704  2-17 5623.5 117.4 113.4 4.333 0.061 0.059 0.942 0.074 0.070  0 1 0   0 
 4826493 15.865  1-17 4319.8  85.5  81.4 4.635 0.023 0.025 0.657 0.030 0.027  0 1 0   0 
 4826521 15.100  1-17 5594.6 122.2 115.5 4.086 0.058 0.055 0.992 0.077 0.071    1 0   0 
 4826524 15.481  4-17 5722.6 114.8 111.0 4.394 0.051 0.056 0.969 0.070 0.074  0 1 0   0 
 4826557 15.004  1-17 4800.0  87.4  76.8 4.522 0.029 0.020 0.778 0.036 0.025  1 1 0   0 
 4826616 14.520  1-17 5764.4 110.9 111.5 4.058 0.069 0.077 1.187 0.103 0.090  0 1 0   0 
 4826623 15.680  2-17 6061.4 122.0 108.5 4.086 0.066 0.071 1.217 0.087 0.100    1 0   0 
 4826667  9.271  0- 1 6610.9 138.6 139.6 4.071 0.029 0.029 1.344 0.059 0.055    3 0   0 
 4826673 15.938  1-17 4987.4  97.0  87.2 3.454 0.081 0.086 1.042 0.191 0.170  2 2 0   0 
 4826727 14.179 10-10 5843.1 128.5 123.1 4.085 0.042 0.041 0.832 0.054 0.048    1 0   0 
 4826741 15.439  1-17 5908.7 116.7 113.0 4.308 0.060 0.059 1.046 0.076 0.079    1 0   0 
 4826774 15.030  1-17 6218.4 136.3 130.5 4.159 0.052 0.049 1.238 0.065 0.084    1 0   0 
 4826782 14.248  1-17 5621.4 119.4 114.4 3.973 0.041 0.041 1.065 0.069 0.068  0 1 0   0 
 4826796 14.529  1-17 6431.6 128.4 126.7 4.326 0.036 0.040 1.136 0.057 0.068    1 0   0 
 4826884 14.889  1-17 5956.7 117.9 113.1 4.176 0.048 0.051 1.121 0.078 0.090  1 1 0   0 
 4826930 14.759  1-17 5922.3 130.1 129.0 4.489 0.044 0.047 0.792 0.055 0.054  0 1 0   0 
 4826953 14.533  1-17 6161.0 172.0 215.0 4.454 0.052 0.208 1.150 0.138 0.153  0 2     1 
 4826974 15.652  4-17 6181.8 134.1 119.7 4.141 0.080 0.077 1.232 0.079 0.094    1 0   0 
 4827000 14.840  1-17 6114.8 114.8 113.1 4.368 0.036 0.046 1.101 0.060 0.074    1 0   0 
 4827066 14.508 14-15 6316.8 132.4 126.1 4.039 0.043 0.045 1.348 0.070 0.079  1 1 0   0 
 4827085 13.035  0-17 6285.1 133.1 137.1 4.161 0.029 0.027 1.330 0.055 0.055  0 1 0   0 
 4827091 14.279  1-17 5870.0 119.6 115.7 4.324 0.047 0.048 1.027 0.076 0.078  0 1 0   0 
 4827102 14.566  1-17 5837.1 101.5 102.5 4.437 0.030 0.040 1.006 0.052 0.063  0 1 0   0 
 4827140 15.639  2-17 5729.5 122.5 117.6 3.964 0.071 0.063 1.115 0.089 0.080  0 1 0   0 
 4827268 15.992  2-17 5890.2 110.0 106.2 4.447 0.041 0.054 0.997 0.059 0.066  0 1 0   0 
 4827331 14.824  1-17 6204.7 115.7 109.1 4.439 0.021 0.029 1.063 0.040 0.053    1 0   0 
 4827352 15.896  2-17 6005.3 111.0 106.7 4.448 0.035 0.046 1.018 0.056 0.063    1 0   0 
 4827387 15.456  1-17 5904.8 113.9 104.9 4.511 0.024 0.031 0.943 0.042 0.050    1 0   0 
 4827417 15.916  1-17 5099.6 113.3 105.6 4.514 0.059 0.073 0.813 0.050 0.050  0 1     0 
 4827423 14.669  1-17 6082.5 117.3 116.4 3.953 0.049 0.057 1.307 0.109 0.108    1 0   0 
 4827442 15.672  1-17 5730.0 158.0 197.0 4.545 0.042 0.168 0.968 0.094 0.125  0 2     1 
 4827462 15.756  4-17 5591.9 112.1 109.9 4.396 0.057 0.059 0.929 0.070 0.069  0 1 0   0 
 4827464 15.286  4-17 5598.9 122.5 115.7 4.064 0.057 0.052 1.003 0.076 0.071  0 1 0   0 
 4827478 15.018  1-17 5037.0 114.2 100.1 3.675 0.059 0.078 1.103 0.128 0.153  0 1 0   0 
 4827493 15.832  2-17 5593.6 104.6 100.4 4.529 0.029 0.040 0.893 0.046 0.053    1 0   0 
 4827495 13.352  0-17 5520.9 121.8 118.2 3.822 0.033 0.034 1.078 0.064 0.061  1 3 0   0 
 4827523 15.128 14-15 5866.6 107.0 102.2 4.503 0.023 0.032 0.951 0.040 0.052    1 0   0 
 4827574 15.212  1-17 5716.8 108.4 104.8 4.435 0.040 0.048 0.964 0.062 0.070  0 1 0   0 
 4827664 15.359  1-17 5596.2 123.6 116.7 3.864 0.055 0.053 1.150 0.076 0.079  0 1 0   0 
 4827666 14.190  1-17 6313.9 128.3 117.7 4.233 0.036 0.043 1.095 0.065 0.074    1 0   0 
 4827683 15.204  1-17 5816.3 110.5 108.3 4.387 0.046 0.051 1.000 0.069 0.076  0 1 0   0 
 4827740 14.751  1-17 5358.2  99.4  97.6 4.540 0.029 0.039 0.835 0.041 0.053  1 1 0   0 
 4827742 15.735  1-17 5584.7 114.0 109.5 4.305 0.060 0.058 0.931 0.072 0.067    1 0   0 
 4827748 10.930  1-17 5627.1 101.0  89.1 4.456 0.038 0.031 0.764 0.047 0.039  2 1 0   0 
 4827788 15.570  1-17 5872.3 113.0 110.4 4.134 0.057 0.062 1.100 0.096 0.088    1 0   0 
 4827809 15.827  4-17 5084.7  95.5  86.8 4.511 0.041 0.038 0.815 0.048 0.043  1 1 0   0 
 4827819 15.156  1-17 5942.3 107.9 115.0 4.082 0.048 0.059 1.163 0.095 0.097    1 0   0 
 4827843 14.618  1-17 6565.1 136.2 126.9 3.956 0.045 0.045 1.487 0.080 0.080    1 0   0 
 4827848 15.513  4-17 5573.2 114.6 110.1 4.265 0.054 0.054 0.932 0.071 0.066  0 1 0   0 
 4827852 15.454  1-17 5719.9 118.1 113.3 3.988 0.068 0.057 1.094 0.087 0.077    1 0   0 
 4827877 15.851  4-17 5451.3 103.4 102.7 4.504 0.037 0.050 0.886 0.051 0.060  0 1 0   0 
 4827884 15.013  4-17 4898.0  93.0  85.5 3.480 0.082 0.090 1.087 0.193 0.182  2 2 0   0 
 4827889 15.315  4-17 5691.6 102.8  97.7 4.529 0.025 0.034 0.905 0.042 0.050  0 1 0   0 
 4827900 15.685  4-17 5121.8  74.7  67.6 4.369 0.029 0.028 0.852 0.023 0.019  6 1 1   0 
 4827907 14.946  1-17 5788.9 116.7 111.7 4.088 0.053 0.054 1.077 0.114 0.080    1 0   0 
 4827942 15.851  2-17 5569.0 100.9  96.9 4.507 0.034 0.048 0.906 0.049 0.058  0 1 0   0 
 4828031 15.499  4-17 5335.5 121.1 114.9 3.789 0.057 0.060 1.145 0.096 0.098    1 0   0 
 4828035 15.787  1-17 5310.2  94.2  81.5 4.332 0.051 0.049 0.865 0.048 0.035  0 1 0   0 
 4828046 15.098  1-17 6023.2 116.9 114.7 3.928 0.153 0.154 1.280 0.173 0.133    1     0 
 4828106 15.498  1-17 5751.9 109.3 106.6 4.423 0.044 0.054 0.974 0.064 0.072    1 0   0 
 4828173 14.664  1-17 6178.3 107.6 105.0 4.342 0.027 0.036 1.212 0.049 0.061    1 0   0 
 4828295 14.805  1-17 6089.7 124.9 109.4 4.161 0.047 0.045 1.186 0.068 0.090    1 0   0 
 4828341 15.600  4-17 5584.7 120.8 114.3 3.962 0.059 0.056 1.058 0.075 0.074  6 1 0   0 
 4828389 15.536  0-17 4899.0  98.8  79.6 3.414 0.067 0.065 1.463 0.193 0.188  2 2 0   0 
 4828425 14.622  1-17 5378.8  92.0  83.2 4.506 0.036 0.027 0.747 0.045 0.033  0 1 0   0 
 4828432 12.512  0-17 6387.0 152.7 146.8 4.332 0.030 0.035 1.121 0.065 0.078    1 0   0 
 4828441 12.922  0-17 6610.1 127.5 127.7 4.342 0.017 0.025 1.256 0.033 0.045    1 0   0 
 4828451 14.979  1-17 6042.6 109.6 106.3 4.415 0.031 0.042 1.057 0.052 0.068    1 0   0 
 4828460 14.022  1-17 5003.6 129.9  90.0 3.446 0.064 0.070 1.533 0.191 0.195  2 2 0   0 
 4828501 15.196  1-17 5119.3 114.7  97.5 3.581 0.066 0.085 1.297 0.130 0.176  0 1 0   0 
 4828509 15.803  2-17 5302.3 104.6  98.6 4.507 0.041 0.049 0.855 0.052 0.057  1 1 0   0 
 4828514 15.686  1-17 5057.1  93.3  84.9 4.519 0.039 0.036 0.810 0.047 0.043  1 1 0   0 
 4828528 15.191  1-17 5780.4 108.2 105.6 4.414 0.042 0.050 0.986 0.064 0.074  0 1 0   0 
 4828718 15.613  1-17 5807.5 114.5 110.9 4.283 0.060 0.060 1.013 0.078 0.077  0 1 0   0 
 4828742 14.651  1-17 5931.9 113.2 110.6 4.317 0.044 0.044 1.046 0.072 0.071    1 0   0 
 4828782 15.337  1-17 4895.5  90.2  82.1 4.584 0.024 0.030 0.761 0.036 0.041  1 1 0   0 
 4828828 12.373  1-17 4963.8  81.1  81.2 2.980 0.172 0.132 1.597 0.475 0.316  2 2 0   0 
 4828946 15.681  1-17 5627.4 114.4 109.7 4.174 0.062 0.062 0.972 0.077 0.072  1 1 0   0 
 4828976 15.224  1- 3 5615.2 111.6 116.1 3.849 0.052 0.051 1.170 0.075 0.078    1 0   0 
 4829020 15.756  1-17 5658.7 113.3 108.7 4.317 0.067 0.066 0.955 0.074 0.071  0 1 0   0 
 4829054 13.609  0-17 6392.3 124.3 120.8 4.122 0.044 0.045 1.205 0.056 0.079    1 0   0 
 4829100 14.449  4-17 5925.5 121.8 118.6 3.675 0.040 0.038 1.167 0.064 0.063  0 1 0   0 
 4829132 14.192 11-15 6344.1 119.9 119.6 4.342 0.027 0.037 1.191 0.049 0.070    1 0   0 
 4829163 15.587  2-17 5430.4 118.7 115.1 3.789 0.064 0.064 1.179 0.098 0.100  0 1 0   0 
 4829243 15.536  0-17 4941.5  77.3  85.2 2.472 0.096 0.084 1.416 0.334 0.288  2 2 0   0 
 4829279 15.295  1-17 5494.5 108.5 105.2 4.415 0.051 0.052 0.903 0.068 0.065    1 0   0 
 4829298 13.697  1-17 5743.2 112.0 106.8 4.368 0.043 0.042 0.937 0.072 0.065    1 0   0 
 4829382 14.823  1-17 6148.0 127.3 117.6 4.248 0.045 0.044 1.163 0.067 0.082    1 0   0 
 4829407 14.520  1-17 5180.9 114.0 106.7 3.682 0.046 0.059 1.142 0.096 0.120  1 1 0   0 
 4829526 15.225  4-17 5733.0 108.0 104.0 4.416 0.044 0.050 0.971 0.066 0.072    1 0   0 
 4829594 15.660  4-17 5183.7  96.8  86.9 4.473 0.046 0.039 0.834 0.054 0.044  0 1 0   0 
 4829615 14.992  1-17 5977.0 106.7 101.9 4.458 0.025 0.036 1.012 0.044 0.059    1 0   0 
 4829679 14.686  1-17 6141.2 124.0 115.8 4.072 0.046 0.051 1.109 0.099 0.076    1 0   0 
 4829715 12.998  0-17 6134.6 134.3 115.1 4.144 0.057 0.053 1.268 0.065 0.078    1 0   0 
 4829836 15.399  1-17 5059.1  99.3  83.1 3.395 0.063 0.074 1.425 0.163 0.187  2 2 0   0 
 4829895 14.487  1-17 5057.0  90.5  87.7 4.571 0.029 0.029 0.748 0.039 0.040  0 1 0   0 
 4829903 15.469  1- 1 5646.2 112.4 108.5 4.351 0.055 0.054 0.947 0.074 0.070  0 1 0   0 
 4829935 14.779  1-17 6133.2 112.5 110.7 4.353 0.037 0.044 1.115 0.061 0.076    1 0   0 
 4830006 14.099  1-17 5885.8 110.5 105.3 4.127 0.031 0.037 1.237 0.051 0.096  0 1 0   0 
 4830033 14.817  1-17 5508.9 111.7 103.9 4.230 0.046 0.044 0.917 0.068 0.060    1 0   0 
 4830074 14.831  1-17 5522.8 118.3 112.3 4.033 0.046 0.044 0.989 0.068 0.066  0 1 0   0 
 4830075 14.679  1-17 5900.4 106.5 107.2 4.111 0.035 0.048 1.200 0.066 0.101  0 1 0   0 
 4830185 15.140  1-17 6082.1 120.5 115.1 3.841 0.066 0.067 1.386 0.156 0.110    1 0   0 
 4830330 15.481  1-17 6397.8 129.5 131.0 4.175 0.066 0.068 1.292 0.067 0.072    1 0   0 
 4830359 15.929  1-17 5383.7 103.2  99.6 4.525 0.034 0.049 0.864 0.048 0.058  0 1 0   0 
 4830422 15.929  1-17 4972.2  85.6  80.8 4.455 0.030 0.027 0.816 0.028 0.023  1 1 1   0 
 4830468 15.359  1-17 6007.7 107.6 109.9 4.038 0.056 0.067 1.219 0.096 0.102    1 0   0 
 4830491 15.993  2-17 5774.8 112.3 110.8 4.188 0.082 0.081 1.029 0.090 0.082  0 1 0   0 
 4830508 15.871  4-17 5444.8  98.5  95.9 4.542 0.029 0.043 0.863 0.046 0.055    1 0   0 
 4830511 15.694  1-17 5890.7 113.2 110.8 4.334 0.062 0.064 1.033 0.074 0.078    1 0   0 
 4830528 14.920  1-17 5327.5 101.3  95.8 4.491 0.039 0.043 0.864 0.056 0.059  0 1 0   0 
 4830530 14.283  1-17 4724.6  81.5  76.8 4.559 0.027 0.021 0.756 0.038 0.030  1 1 0   0 
 4830572 14.940  1-17 5547.0  97.7  96.0 4.538 0.022 0.034 0.885 0.037 0.052    1 0   0 
 4830605 15.614  1-17 5853.2 117.7 113.2 4.009 0.096 0.093 1.148 0.109 0.094  0 1   1 0 
 4830677 14.742  1-17 5246.2  90.8  75.7 4.422 0.031 0.023 0.806 0.039 0.027  0 1 0   0 
 4830740 13.889  1-17 5916.9 116.1 108.7 4.167 0.038 0.046 1.111 0.079 0.089    1 0   0 
 4830845 14.286 14-14 5277.5 116.6 115.8 3.884 0.456 0.294 0.972 0.340 0.139    1     0 
 4830859 15.000  1-17 5841.0  79.0  79.0 4.153 0.176 0.108 1.077 0.107 0.071    2   1 1 
 4830876 16.430  3- 5 5052.1 105.0  99.5 4.494 0.055 0.054 0.812 0.045 0.041  0 1 0   0 
 4830968 14.058 10-10 6294.4 124.6 131.9 4.200 0.035 0.042 1.244 0.061 0.075    1 0   0 
 4831001 14.814 10-17 4668.0 168.0 168.0 4.623 0.040 0.036 0.680 0.068 0.061  0 2     1 
 4831062 14.677  1-17 5773.2 123.4 116.5 4.053 0.055 0.047 1.041 0.086 0.068    1 0   0 
 4831097 15.541  2-17 5980.7 112.9 109.4 4.337 0.058 0.062 1.065 0.072 0.077    1 0   0 
 4831107 15.662  2- 3 5530.5 123.2 120.8 3.869 0.066 0.064 1.120 0.085 0.087  0 1 0   0 
 4831158 15.635  1-17 4584.9  84.9  77.9 4.612 0.020 0.023 0.704 0.030 0.029  0 1 0   0 
 4831185 13.061  0-17 5026.3 152.8  96.4 1.542 0.054 0.051 4.884 0.192 0.253  2 2     0 
 4831189 15.558  2-17 5665.8 121.0 116.2 4.156 0.063 0.063 0.993 0.084 0.075  0 1 0   0 
 4831217 13.826  1-17 4981.0  97.1  89.6 3.517 0.066 0.091 1.194 0.163 0.210  0 1 0   0 
 4831260 13.698  1-17 6511.3 123.9 140.8 4.125 0.034 0.035 1.351 0.066 0.059    1 0   0 
 4831267 13.727  1-17 6126.4 115.7 112.9 4.363 0.031 0.040 1.111 0.058 0.076    1 0   0 
 4831271 15.927  4-17 5713.0 107.6 104.5 4.412 0.058 0.068 0.963 0.066 0.070    1 0   0 
 4831369 15.034  1-17 6237.0 133.4 127.6 4.226 0.048 0.052 1.210 0.068 0.083    1 0   0 
 4831401 14.794  1-17 5784.9 115.6 112.0 4.105 0.050 0.052 1.068 0.108 0.080  0 1 0   0 
 4831417 15.444  1-17 5696.1 121.9 114.4 3.974 0.064 0.056 1.094 0.082 0.076  0 1 0   0 
 4831431 15.029  1-17 5661.3 121.7 114.6 4.001 0.054 0.047 1.062 0.076 0.072  7 1 0   0 
 4831446 15.905  4-17 5478.3 104.6 100.5 4.407 0.061 0.060 0.898 0.066 0.062  0 1 0   0 
 4831515 14.261  1-17 5877.7 112.7 108.7 4.249 0.041 0.045 1.052 0.075 0.080  0 1 0   0 
 4831524 14.859  1-17 5955.0 120.6 110.5 4.210 0.044 0.047 1.102 0.074 0.085    1 0   0 
 4831583 14.322  1-17 5453.0  81.0  81.0 4.447 0.102 0.051 0.769 0.065 0.028  1 2     1 
 4831587 14.181  1-17 6121.5 124.0 112.2 4.287 0.033 0.032 1.266 0.053 0.055    1 0   0 
 4831598 15.242  1-17 5748.7 114.6 115.0 3.894 0.057 0.051 1.174 0.076 0.078    1 0   0 
 4831608 15.548  1-17 4888.8  91.9  88.3 4.503 0.041 0.037 0.790 0.034 0.032  2 3     0 
 4831634 15.313  1-17 5732.8 117.4 111.4 3.957 0.060 0.053 1.121 0.081 0.077    1 0   0 
 4831648 15.021  1-17 5690.6 112.6 112.2 4.119 0.054 0.051 1.018 0.089 0.075    1 0   0 
 4831649 15.941  2-17 5843.6 111.9 109.7 4.238 0.074 0.072 1.041 0.083 0.081    1 0   0 
 4831668 15.110  1-17 5857.3 122.3 115.0 3.823 0.061 0.056 1.279 0.091 0.081    1 0   0 
 4831683 15.200  1-17 5638.6 112.1 106.8 4.239 0.073 0.073 0.960 0.075 0.071    1 0   0 
 4831728 15.017  1-17 5606.6 114.5 116.3 4.018 0.063 0.043 1.145 0.113 0.059  0 1 0 0 0 
 4831815 15.657  1-17 5589.6 109.2 104.2 4.223 0.063 0.062 0.945 0.072 0.067  0 1 0   0 
 4831848 14.372  1-17 6380.4 131.5 121.9 3.841 0.051 0.054 1.382 0.142 0.092    1 0   0 
 4831852 15.945  4-17 5804.1 113.5 110.5 4.207 0.129 0.121 1.036 0.096 0.086    1 0   0 
 4831865 13.958  1-17 6432.5 139.5 147.0 4.261 0.040 0.040 0.955 0.073 0.069    1 0   0 
 4831875 13.319  0-17 6060.8 116.0 113.6 4.298 0.038 0.039 1.088 0.071 0.071    1 0   0 
 4831910 15.122  1-17 6389.8 119.7 115.1 4.394 0.027 0.033 1.139 0.050 0.056    1 0   0 
 4831918 15.118  1-17 6374.5 126.8 122.4 3.983 0.057 0.057 1.407 0.084 0.091    1 0   0 
 4831942 15.723  1-17 5693.1 111.9 107.3 4.337 0.063 0.062 0.964 0.074 0.072  0 1 0   0 
 4831979 15.606  1-17 6019.0 113.6 110.6 4.170 0.065 0.064 1.148 0.079 0.091    1 0   0 
 4831987 14.970  1-17 5615.7 115.6 110.5 4.121 0.051 0.049 0.985 0.078 0.071    1 0   0 
 4831998 15.613  2-17 5464.9 110.2  98.6 4.318 0.055 0.052 0.895 0.065 0.055    1 0   0 
 4832020 14.868  1-17 5758.6 113.1 107.9 4.286 0.047 0.049 0.994 0.075 0.075  0 1 0   0 
 4832038 14.251  6-12 6475.0 159.0 250.0 4.306 0.105 0.195 1.132 0.177 0.145    2     1 
 4832092 15.970  1-17 5370.5 106.2  96.3 4.129 0.110 0.103 0.902 0.065 0.052    1 0   0 
 4832108 14.355  1-17 5701.3  98.6  94.6 4.487 0.027 0.038 0.945 0.046 0.061  1 1 0   0 
 4832114 13.775  1-17 5605.9 117.5 112.3 3.684 0.030 0.031 1.270 0.064 0.066    1 0   0 
 4832118 15.592  2-17 5949.5 119.0 111.6 4.194 0.063 0.064 1.106 0.083 0.087    1 0   0 
 4832140 12.032  0-17 5278.0 127.7 121.6 3.663 0.028 0.038 1.398 0.064 0.087  2 1 0   0 
 4832141 15.265  1-17 6203.4 122.8 115.6 3.971 0.056 0.060 1.358 0.090 0.115    1 0   0 
 4832197 13.879  0-17 6276.6 132.0 121.8 4.069 0.031 0.035 1.317 0.063 0.074  3 1 0   0 
 4832201 13.979  4-17 4814.3  85.7  76.9 3.373 0.089 0.074 1.018 0.212 0.140  2 2 0   0 
 4832210 14.736 14-15 6299.6 126.0 126.6 4.085 0.043 0.047 1.312 0.065 0.077  1 1 0   0 
 4832243 15.022  1-17 5863.0 105.2 101.9 4.448 0.030 0.042 0.998 0.050 0.067    1 0   0 
 4832254 14.685  1-17 5795.6 124.3 119.3 4.000 0.061 0.046 1.118 0.122 0.077  0 1 0   0 
 4832263 15.517  2- 3 5943.5 112.5 110.3 4.150 0.095 0.091 1.121 0.098 0.093    1 0   0 
 4832298 13.481  0-17 6735.0 139.6 137.4 4.086 0.031 0.031 1.403 0.067 0.058    3 0   0 
 4832332 12.785  0-17 5247.5  91.8  84.0 4.488 0.038 0.038 0.862 0.056 0.053  1 1 0   0 
 4832345 14.572  1-17 6338.4 124.9 124.0 4.297 0.035 0.045 1.213 0.062 0.074    1 0   0 
 4832368 14.415  4-17 5212.1 123.0 113.7 3.842 0.034 0.039 1.167 0.059 0.072    3 0   0 
 4832392 15.166  4-17 5944.7 109.5 107.2 4.407 0.037 0.048 1.034 0.059 0.072  0 1 0   0 
 4832393 15.706  2-17 4994.2  90.0  83.9 4.631 0.019 0.025 0.709 0.031 0.036  1 1 0   0 
 4832400 14.305  1-17 5232.2 123.3 112.7 3.669 0.041 0.057 1.287 0.089 0.131  0 1 0   0 
 4832402 15.234  1-17 5591.6 117.8 111.9 4.158 0.052 0.050 0.962 0.075 0.069    1 0   0 
 4832478 15.781  1-17 5752.0 119.8 117.9 4.012 0.101 0.091 1.097 0.102 0.089    1 0   0 
 4832514 15.460  1-17 5436.5  94.7  94.8 4.528 0.029 0.043 0.875 0.044 0.058    1 0   0 
 4832527 15.453  1-17 5688.8 118.9 116.7 4.117 0.058 0.058 1.018 0.092 0.078    1 0   0 
 4832573 14.552  1-17 6326.8 131.3 116.0 4.138 0.041 0.041 1.417 0.059 0.057    1 0   0 
 4832613 15.864  2-17 5476.8 110.5 105.3 4.400 0.058 0.056 0.897 0.068 0.062    1 0   0 
 4832616 15.832  2-17 5530.4 111.0 106.2 4.117 0.071 0.071 0.954 0.072 0.068    1 0   0 
 4832643 15.499  4-17 4923.2  84.2  78.3 4.531 0.034 0.029 0.788 0.044 0.036  1 1 0   0 
 4832697 15.036  4-17 5596.5 104.2 103.5 4.406 0.046 0.050 0.931 0.070 0.069  1 1 0   0 
 4832768 12.239  1-17 3434.0 115.0  94.0 5.054 0.105 0.115 0.210 0.110 0.059  0 2     1 
 4832785 14.587  1-17 5616.0 117.6 113.4 3.939 0.042 0.041 1.088 0.068 0.068  6 1 0   0 
 4832788 15.390  1-17 6144.7 127.1 112.8 4.155 0.078 0.073 1.209 0.078 0.093    1 0   0 
 4832816 15.008  4-17 5820.2 116.5 111.9 4.073 0.054 0.055 1.098 0.118 0.082    1 0   0 
 4832857 15.379  4-17 5693.3 111.4 107.6 4.391 0.050 0.054 0.960 0.071 0.073  0 1 0   0 
 4832862 13.862  2-17 6366.9 129.6 120.5 4.200 0.036 0.037 1.176 0.056 0.074    1 0   0 
 4832911 14.866  1-17 6171.1 118.2 114.8 3.942 0.046 0.056 1.375 0.087 0.127    1 0   0 
 4832913 14.010  1-17 6176.8 119.1 121.2 4.219 0.040 0.043 1.062 0.071 0.076    1 0   0 
 4832920 15.062  1-17 6038.2 115.9 111.4 4.451 0.053 0.066 1.010 0.077 0.078    1     0 
 4832943 14.463  1-17 5759.3 101.6  97.5 4.497 0.022 0.034 0.949 0.039 0.058  0 1 0   0 
 4832963 14.041  0-17 5134.1  90.2  89.5 2.432 0.256 0.040 1.051 0.661 0.187  2 2 0   0 
 4833014 15.464  4-17 5712.5 102.8 100.2 4.469 0.035 0.048 0.953 0.053 0.064    1 0   0 
 4833030 13.958  1-17 6102.8 108.4 104.9 4.418 0.023 0.035 1.072 0.044 0.064    1 0   0 
 4833046 14.288  1-17 5349.2  94.8  92.3 4.553 0.022 0.036 0.848 0.036 0.055  0 1 0   0 
 4833065 15.940  4-17 5815.8 112.9 109.4 4.378 0.059 0.066 1.000 0.070 0.075  1 1 0   0 
 4833111 15.200  1-17 5271.4  98.0  93.4 4.579 0.021 0.033 0.807 0.034 0.049  0 1 0   0 
 4833135 14.660  1-17 6250.0 169.0 206.0 4.472 0.050 0.200 1.052 0.147 0.134    2     1 
 4833265 15.513  1-17 5588.9 110.6 108.3 4.384 0.053 0.054 0.928 0.071 0.069    1 0   0 
 4833273 15.591  1-17 5678.8 125.7 120.2 3.843 0.133 0.121 1.191 0.140 0.125    1 0   0 
 4833309 15.294  1-17 5744.3 105.5 103.1 4.472 0.031 0.043 0.959 0.050 0.064    1 0   0 
 4833314 14.470  1-17 6270.2 127.1 121.5 3.863 0.054 0.052 1.323 0.150 0.073    1 0   0 
 4833336 12.906  0-17 5973.4 102.2 102.1 4.049 0.031 0.051 1.262 0.062 0.118  2 1 0   0 
 4833379 15.945  1-17 5697.1 116.4 112.1 4.207 0.070 0.070 0.990 0.082 0.076  0 1 0   0 
 4833388 13.953  1-17 5814.8 120.0 117.1 3.968 0.050 0.038 1.142 0.091 0.069  0 1 0   0 
 4833404 14.565  1-17 6139.6 124.5 121.5 4.228 0.042 0.043 1.169 0.068 0.084    1 0   0 
 4833421 14.247  1-17 6068.8 119.1 118.0 4.278 0.041 0.042 1.083 0.071 0.073    1 0 0 0 
 4833466 14.207  1-17 5478.3  96.4  97.6 4.467 0.037 0.043 0.904 0.058 0.061  0 1 0   0 
 4833481 15.087  1-17 5850.5 112.7 110.4 4.381 0.043 0.050 1.012 0.070 0.077    1 0   0 
 4833645 15.820  4-17 5357.6 107.3  93.6 4.388 0.061 0.053 0.868 0.062 0.047  0 1 0   0 
 4833647 14.392  1-17 6200.0 123.0 116.7 4.262 0.040 0.041 1.138 0.066 0.071    1 0   0 
 4833723 14.760  1-17 5697.9 115.7 110.4 4.290 0.045 0.046 0.980 0.072 0.068  0 1 0   0 
 4833728 14.619  1-17 5755.7 127.8 133.6 3.508 0.086 0.087 1.590 0.139 0.136  1 1 0   0 
 4838532 13.813  1-17 6250.4 114.7 119.9 3.784 0.034 0.056 1.602 0.072 0.181  6 1 0   0 
 4838536 15.546  2-17 5666.1 119.7 115.1 4.335 0.057 0.056 0.955 0.075 0.072  0 1 0   0 
 4838589 15.398  4-17 6121.7 129.7 116.8 4.181 0.055 0.056 1.187 0.071 0.090    1 0   0 
 4838666 14.841  1-17 5957.0 128.7 131.1 3.830 0.064 0.055 1.309 0.154 0.081  0 1 0   0 
 4838704 14.272  0-17 5015.4 100.1  90.2 3.518 0.068 0.085 1.112 0.167 0.183  2 3 0   0 
 4838860 14.891  1-17 5516.6 130.2 121.2 4.045 0.050 0.047 0.980 0.071 0.068  1 1 0   0 
 4838866 15.201  1-17 6074.0 118.5 116.7 4.347 0.045 0.052 1.095 0.066 0.078    1 0   0 
 4838896 15.161  1-17 5243.0  97.1  83.2 4.408 0.041 0.032 0.846 0.052 0.036  0 1 0   0 
 4839010 15.908  1-17 5388.4 119.3 109.6 4.283 0.191 0.345 0.896 0.119 0.068    1     0 
 4839018 15.403  1-17 5751.3 126.1 122.9 4.024 0.070 0.059 1.087 0.104 0.079  0 1 0   0 
 4839022 13.706  1-17 5348.1  99.7  94.4 4.486 0.037 0.041 0.869 0.058 0.060  1 1 0   0 
 4839037 15.259  1-17 5339.1 105.8  88.6 4.374 0.047 0.038 0.864 0.059 0.042  0 1 0   0 
 4839042 15.466  1-17 5836.1 121.0 117.1 4.045 0.072 0.073 1.120 0.113 0.087    1 0   0 
 4839076 15.019  1-17 5997.4 113.8 112.1 4.391 0.036 0.047 1.056 0.061 0.074  0 1 0   0 
 4839080 13.546  1-17 6520.2 139.2 129.0 3.917 0.037 0.032 1.205 0.054 0.052    1 0   0 
 4839090 15.765  1-17 5892.0 116.4 113.8 4.384 0.051 0.061 1.023 0.068 0.075  0 1 0   0 
 4839118 15.736  1-17 6371.6 133.5 125.4 4.000 0.086 0.082 1.387 0.100 0.096    1 0   0 
 4839124 14.861  1-17 5591.8 110.0 109.3 4.418 0.045 0.050 0.930 0.069 0.070  0 1 0   0 
 4839180 11.358  0-17 6488.1 130.6 137.9 4.211 0.033 0.034 1.300 0.064 0.059  3 1 0   0 
 4839188 15.397  1-17 5924.8 118.1 115.6 4.370 0.048 0.055 1.038 0.069 0.077  0 1 0   0 
 4839259 13.601  0-17 6477.4 134.9 137.1 3.789 0.054 0.044 1.398 0.171 0.080    1 0   0 
 4839356 15.041  1-17 5898.8 112.2 105.1 4.490 0.024 0.033 0.970 0.042 0.055  0 1 0   0 
 4839359 15.095  1-17 5846.2 111.1 109.1 4.433 0.034 0.045 0.999 0.057 0.070  0 1 0   0 
 4839364 15.688  1-17 6467.3 136.3 131.3 4.239 0.066 0.077 1.282 0.069 0.071    1 0   0 
 4839368 15.860  4-17 5507.3 117.1 112.9 4.534 0.040 0.055 0.871 0.058 0.062  0 1     0 
 4839423 15.069  1-17 5271.3 104.6  93.4 4.465 0.045 0.040 0.851 0.060 0.051  1 1 0   0 
 4839494 14.583  1-17 5271.4  96.1  89.0 4.522 0.033 0.041 0.849 0.047 0.057    1 0   0 
 4839508 13.487  1-17 6686.3 149.5 130.8 4.081 0.033 0.034 1.359 0.061 0.054  8 3 0   0 
 4839511 15.874  4-17 5305.4  99.5  93.9 4.602 0.023 0.031 0.775 0.039 0.044  0 1 0   0 
 4839545 15.319  1-17 6133.9 116.2 112.3 4.364 0.041 0.050 1.107 0.062 0.073    1 0   0 
 4839551 15.808  2-17 6023.2 119.3 115.8 4.381 0.049 0.061 1.063 0.066 0.074  0 1 0   0 
 4839566 15.991  4-17 5695.7 125.0 122.8 4.139 0.074 0.078 1.014 0.091 0.080  0 1 0   0 
 4839663 14.999  1-17 5062.1  97.0  90.0 4.531 0.039 0.041 0.808 0.046 0.045  2 1 0   0 
 4839680 14.409  0-17 4893.3  92.7  86.5 3.492 0.064 0.083 1.246 0.164 0.205  2 2 0   0 
 4839702 15.125  4-17 5379.7 103.0 100.0 4.522 0.031 0.044 0.869 0.046 0.059  0 1 0   0 
 4839804 15.195  4-17 5982.4 109.7 112.1 4.108 0.052 0.058 1.170 0.084 0.098    1 0   0 
 4839899 14.937  1-17 6856.2 146.7 137.6 4.256 0.035 0.042 1.371 0.062 0.058    2 0   0 
 4839996 13.211  0-17 6074.0  82.0  82.0 3.981 0.217 0.093 1.041 0.089 0.108  0 2     1 
 4840156 14.464  1-17 5691.1 106.2 103.6 4.413 0.037 0.043 1.005 0.063 0.068    1 0   0 
 4840158 15.080  1-17 6040.9 121.9 118.5 4.232 0.052 0.053 1.126 0.075 0.084    1 0   0 
 4840200 13.972  1-17 6757.9 142.3 136.6 4.191 0.037 0.038 1.384 0.074 0.061    3 0   0 
 4840205 15.406  1- 3 5377.2 110.1  97.2 4.402 0.055 0.048 0.872 0.065 0.052  0 1 0   0 
 4840219 15.841  2-17 5749.0 172.0 172.0 4.568 0.035 0.184 0.907 0.100 0.110  0 2     1 
 4840220 15.058  1-17 5810.7 125.3 118.6 3.935 0.070 0.061 1.169 0.097 0.082  0 1 0   0 
 4840248 14.589 15-16 6486.2 131.6 125.4 3.955 0.049 0.049 1.469 0.083 0.089    1 0   0 
 4840263 12.317  1-17 5699.9 125.1 118.5 3.398 0.158 0.198 1.601 0.287 0.276  3 2     0 
 4840267 14.804 15-16 6131.7 122.7 119.7 4.266 0.047 0.051 1.148 0.070 0.081    1 0   0 
 4840318 15.782  4-17 5519.3 121.9 113.4 4.286 0.067 0.066 0.914 0.070 0.062  0 1 0   0 
 4840327 15.778  0-17 6199.3 127.2 124.1 4.259 0.040 0.042 1.002 0.071 0.067  3 1 0   0 
 4840334 15.191  1- 3 5804.0 174.0 174.0 4.270 0.236 0.193 0.858 0.131 0.070  0 2     1 
 4840391 14.689  1-17 5982.0 179.0 179.0 4.442 0.084 0.210 0.972 0.133 0.121  0 2     1 
 4840517 15.413  1-17 5611.6 127.7 122.2 4.120 0.066 0.066 0.985 0.081 0.074  0 1 0   0 
 4840540 14.854  1-17 6119.7 124.8 120.5 4.282 0.048 0.048 1.136 0.072 0.081    1 0   0 
 4840575 15.606  2-17 6166.1 118.5 115.5 4.368 0.046 0.059 1.111 0.065 0.073  6 1 0   0 
 4840586 14.222  1-17 6432.0 129.0 131.9 4.062 0.039 0.039 1.454 0.068 0.068    1 0   0 
 4840597 14.526  1-17 6207.1 139.8 126.2 4.197 0.041 0.048 1.215 0.066 0.086    1 0   0 
 4840648 13.401  1-17 6406.8 107.3 105.4 4.425 0.013 0.018 1.117 0.025 0.031  0 1 0   0 
 4840672 13.780  1-17 4781.0 168.0 168.0 4.679 0.036 0.045 0.618 0.061 0.044  7 2   1 1 
 4840725 15.395  1-17 5797.8 117.2 115.3 4.162 0.060 0.064 1.051 0.094 0.083  0 1 0   0 
 4840782 14.980  1-17 5886.6 126.0 124.2 3.979 0.066 0.057 1.174 0.127 0.083  0 1 0   0 
 4840807 15.760  1-17 6135.5 121.9 118.2 4.298 0.064 0.067 1.134 0.072 0.080    1 0   0 
 4840818 10.680  1-17 6456.4 134.4 139.5 4.158 0.038 0.041 1.318 0.064 0.060  3 1 0   0 
 4840878 13.204  0-17 5221.1 120.6 106.3 3.761 0.041 0.048 0.902 0.070 0.074  0 1 0   0 
 4840912 15.370  1-17 5456.7 109.9 106.6 4.452 0.048 0.053 0.894 0.063 0.064  0 1 0   0 
 4840930 15.923  2-17 5469.7 116.6 110.5 4.421 0.061 0.063 0.896 0.066 0.063  0 1 0   0 
 4840958 14.302  1-17 5194.8 101.9  93.6 4.516 0.036 0.038 0.835 0.050 0.053  0 1 0   0 
 4840978 13.646 15-16 6638.7 151.0 138.7 4.058 0.044 0.046 1.433 0.079 0.073  5 1 0   0 
 4841314 13.934  1-17 6561.9 138.4 132.6 4.034 0.033 0.041 1.263 0.051 0.088    3 0   0 
 4841315 16.353  9-17 4613.0 166.0 166.0 4.572 0.054 0.027 0.726 0.057 0.057  0 2     1 
 4841374 13.871  1-17 6113.2 125.4 125.0 4.235 0.040 0.042 1.086 0.071 0.077    1 0 0 0 
 4841423 13.105 15-16 6616.9 137.6 137.7 4.190 0.043 0.043 1.348 0.069 0.058  5 3 0   0 
 4841753 15.406  0-17 6181.4 110.7 113.9 3.937 0.027 0.045 1.439 0.062 0.130  2 1 0   0 
 4842003 14.903  1-17 5449.4 120.9 107.5 4.562 0.019 0.031 0.851 0.033 0.049    1 0   0 
 4842059 14.064  1-17 6076.8 138.5 132.8 4.143 0.034 0.028 1.320 0.051 0.058  0 1 0   0 
 4842060 15.147  4-17 5709.8 103.8  99.2 4.502 0.026 0.038 0.935 0.044 0.057  0 1 0   0 
 4842061 12.901  1-17 6935.9 151.7 142.3 4.273 0.023 0.029 1.380 0.050 0.056 10 2 0   0 
 4842098 13.951  1-17 5251.7 119.4 112.9 3.746 0.033 0.042 1.205 0.070 0.090  2 1 0   0 
 4842168 12.017  0-17 6811.7 144.9 138.0 4.227 0.029 0.031 1.381 0.067 0.060  8 1 0   0 
 4842170 15.181  1-17 5725.1 112.0 106.7 4.496 0.029 0.040 0.939 0.047 0.058  0 1 0   0 
 4842196 14.562  1-17 5941.3 120.2 116.2 4.317 0.045 0.047 1.055 0.076 0.079    1 0   0 
 4842322 14.965  1-17 6015.4 122.8 116.8 4.213 0.050 0.051 1.125 0.076 0.086  0 1 0   0 
 4842330 15.691  2-17 5647.2 111.3 106.6 4.481 0.037 0.051 0.932 0.054 0.062  1 1 0   0 
 4842352 15.755  4-17 5829.9 118.3 115.7 4.129 0.071 0.077 1.080 0.101 0.087  0 1 0   0 
 4842356 13.153  1-11 4903.3  96.2 105.8 2.553 0.123 0.131 2.274 0.554 0.771  2 2     0 
 4842436 15.535  0-17 5762.2  98.3  99.1 4.104 0.038 0.045 1.121 0.100 0.079  2 1 0   0 
 4842459 14.971  1-17 5578.0 174.0 174.0 4.307 0.210 0.210 0.856 0.132 0.071  1 2     1 
 4842465 15.354  1-17 6012.8 125.5 122.2 4.221 0.062 0.062 1.120 0.078 0.087    1 0   0 
 4842469 15.326  1-17 6298.8 120.6 115.4 4.383 0.032 0.041 1.136 0.054 0.064    1 0   0 
 4842503 13.775  1-17 5965.6 122.2 112.1 4.250 0.039 0.044 1.089 0.074 0.082    1 0   0 
 4842521 15.650  2-17 5994.1 117.0 111.5 4.443 0.039 0.049 1.020 0.059 0.066    1 0   0 
 4842607 15.352  1-17 5706.2 120.4 114.3 4.298 0.061 0.061 0.973 0.076 0.074  0 1 0   0 
 4842612 14.491  1-17 6071.8 118.8 119.3 4.314 0.042 0.046 1.105 0.072 0.079    1 0   0 
 4842628 13.956  1-17 6387.0 118.6 129.3 4.246 0.036 0.028 1.300 0.059 0.056    1 0   0 
 4842678 15.299  1-17 5445.4 113.0 107.9 4.428 0.051 0.051 0.890 0.067 0.062  1 1 0   0 
 4842701 13.542  1-17 5013.0  95.6  85.4 4.548 0.030 0.037 0.814 0.041 0.045  2 3 0   0 
 4842720 15.543  1-17 5379.0 185.0 167.0 4.583 0.032 0.128 0.886 0.078 0.104  1 2     1 
 4842723 15.162  4-17 6126.7 119.3 116.1 4.304 0.055 0.057 1.129 0.070 0.079    1 0   0 
 4842734 14.682  1-17 6352.3 130.0 128.9 4.256 0.048 0.045 1.238 0.064 0.073    1 0   0 
 4842753 14.926  1-17 6009.9 110.0 106.6 4.413 0.033 0.045 1.050 0.055 0.069    1 0   0 
 4842765 14.983  1-17 4975.1  93.1  87.3 3.487 0.082 0.098 1.200 0.172 0.212  0 2 0   0 
 4842794 15.695  2-17 6142.2 118.0 113.9 4.382 0.046 0.059 1.096 0.065 0.072    1 0   0 
 4842823 11.953  0-17 4912.5  93.0  89.3 3.271 0.215 0.232 1.285 0.253 0.268  2 2     0 
 4842824 15.366  1-17 6085.5 119.7 117.0 4.328 0.050 0.057 1.106 0.070 0.078    1 0   0 
 4842852 14.885  1-17 6023.5 121.9 116.9 4.243 0.050 0.051 1.058 0.075 0.074    1 0   0 
 4842863 15.754  4-17 6556.9 136.3 133.9 4.260 0.061 0.075 1.295 0.069 0.069    1 0   0 
 4842876 15.412  1-17 5801.4 132.6 127.4 3.932 0.074 0.065 1.168 0.098 0.085  0 1 0   0 
 4842903 15.382  1-17 5769.4 113.0 107.0 4.513 0.026 0.034 0.929 0.044 0.053  0 1 0   0 
 4842910 15.622  2-17 5458.1  98.2  96.2 4.579 0.022 0.031 0.824 0.038 0.044    1 0   0 
 4842925 13.538  4-17 5381.8 102.2  98.5 4.576 0.022 0.033 0.821 0.038 0.047  2 1 0   0 
 4842933 12.782  0-17 6289.6 122.8 115.6 3.877 0.035 0.036 1.577 0.071 0.082    1 0   0 
 4842974 15.757  2-17 4962.1  96.5  90.3 4.566 0.029 0.034 0.780 0.041 0.044  0 1 0   0 
 4843007 14.425  1-17 4703.4  81.9  74.2 4.618 0.018 0.023 0.709 0.027 0.033  0 1 0   0 
 4843037 13.264  0-17 6683.0 138.9 133.8 3.975 0.036 0.038 1.515 0.081 0.084 10 3 0   0 
 4843055 15.474  1-17 5318.3 105.9  95.4 4.455 0.050 0.047 0.861 0.061 0.053  1 1 0   0 
 4843078 15.274  1-17 6085.1 126.5 123.2 4.220 0.055 0.057 1.151 0.071 0.087  0 1 0   0 
 4843085 15.863  4-17 5039.6  80.7  78.6 4.414 0.033 0.033 0.835 0.024 0.022  0 1 1   0 
 4843118 15.345  1-17 5703.7 116.5 116.0 4.048 0.070 0.063 1.055 0.091 0.077  0 1 0   0 
 4843168 14.669  1-17 5742.7 114.3 109.2 4.344 0.048 0.048 0.979 0.075 0.074  0 1 0   0 
 4843222 15.625  1-17 6363.7 149.2 134.5 4.184 0.037 0.043 1.207 0.058 0.079  3 1 0   0 
 4843421 15.961  4-17 5968.9 115.5 114.5 4.153 0.088 0.084 1.130 0.094 0.093    1 0   0 
 4843474 15.939  4-17 4730.3 107.8 102.9 4.542 0.038 0.034 0.765 0.036 0.034  0 1 1   0 
 4843575 15.151  1-17 6210.9 136.4 125.2 4.208 0.051 0.057 1.209 0.072 0.085    1 0   0 
 4843592 14.343  1-17 5730.8 122.3 116.2 4.241 0.051 0.051 0.993 0.080 0.077  3 1 0   0 
 4843605 13.565  4-17 5727.9 107.6 103.6 4.490 0.032 0.044 0.942 0.050 0.059  2 1 0   0 
 4843631 15.904  4-17 5769.5 115.8 111.6 4.391 0.059 0.067 0.983 0.069 0.074  0 1 0   0 
 4843669 14.491  1-17 5557.0 150.0 150.0 4.603 0.037 0.120 0.832 0.080 0.089    2     1 
 4843680 12.447  0-17 6437.2 123.5 109.4 3.736 0.030 0.036 1.717 0.066 0.134    1 0   0 
 4843728 14.757  1-17 5587.6 100.4  98.5 4.478 0.033 0.044 0.925 0.053 0.065  1 1 0   0 
 4843742 15.114  1-17 5968.4 122.1 113.4 4.256 0.051 0.053 1.087 0.076 0.082  0 1 0   0 
 4843763 15.834  4-17 6324.9 122.3 115.6 4.376 0.041 0.049 1.143 0.065 0.070    1 0   0 
 4843795 15.729  1-17 5983.3 116.5 116.4 3.978 0.082 0.082 1.232 0.116 0.100    1 0   0 
 4843816 15.796  1-17 5947.3 118.3 112.7 4.253 0.107 0.107 1.079 0.089 0.086    1 0   0 
 4843822 15.838  1-17 5590.6 104.8 101.1 4.496 0.037 0.051 0.914 0.052 0.060  0 1 0   0 
 4843904 15.676 15-16 6412.5 125.5 113.2 3.814 0.036 0.043 1.609 0.074 0.132  5 1 0   0 
 4843967 15.093  1-17 5173.0 142.6 108.7 3.387 0.085 0.104 1.535 0.209 0.215  0 2 0   0 
 4843980 13.204  1-17 4930.4  94.6  94.4 2.851 0.107 0.114 1.130 0.289 0.244  2 2 0   0 
 4844004 15.479  1-17 5530.8 104.4 104.4 4.475 0.040 0.052 0.910 0.056 0.064  1 1 0   0 
 4844029 14.269  1-17 5793.4 113.6 115.1 4.120 0.047 0.049 1.066 0.104 0.082  0 1 0   0 
 4844038 15.871  1-17 5460.9 112.1 107.8 4.446 0.055 0.061 0.894 0.063 0.063    1 0   0 
 4844204 14.274  1-17 4745.9  84.2  77.9 4.528 0.026 0.016 0.771 0.033 0.022  1 1 1   0 
 4844238 15.542  1-17 5529.0 114.1 109.7 4.372 0.057 0.054 0.911 0.071 0.065  0 1 0   0 
 4844264 15.434  1-17 5646.0 169.0 169.0 4.573 0.054 0.126 0.789 0.095 0.063    2     1 
 4844274 15.793  4-17 5844.5 132.7 123.6 3.818 0.095 0.089 1.281 0.121 0.105  0 1 0   0 
 4844275 15.610  1-17 5482.9 105.1 106.2 4.474 0.043 0.053 0.899 0.057 0.064    1 0   0 
 4844277 15.114  1-17 6228.0 194.0 259.0 4.441 0.065 0.195 1.107 0.153 0.153    2     1 
 4844329 15.847  4-17 5542.4 121.7 115.6 4.127 0.069 0.068 0.955 0.074 0.069  0 1 0   0 
 4844332 15.366  1-17 5274.9 125.5 117.5 3.741 0.055 0.061 1.188 0.100 0.112  0 1 0   0 
 4844343 15.029  1-17 5827.3 110.1 107.8 4.410 0.040 0.049 1.000 0.064 0.074  0 1 0   0 
 4844392 15.332  1-17 5629.7 115.6 110.2 4.192 0.056 0.056 0.967 0.077 0.071  0 1 0   0 
 4844403 15.114  4-17 5580.9 100.9  97.9 4.491 0.031 0.044 0.919 0.049 0.062  0 1 0   0 
 4844454 15.818  1-17 4961.0  94.0  98.2 4.450 0.037 0.040 0.819 0.028 0.026  1 1 1   0 
 4844468 15.979  4-17 5798.9 113.8 111.3 4.167 0.081 0.081 1.049 0.094 0.084    1 0   0 
 4844480 14.958  1-17 6034.6 114.8 111.5 4.383 0.036 0.047 1.071 0.061 0.074    1 0   0 
 4844483 15.610  4-17 6012.6 120.1 116.6 4.317 0.059 0.062 1.082 0.074 0.080    1 0   0 
 4844488 14.733  1-17 6020.4 111.6 110.3 4.010 0.048 0.057 1.242 0.099 0.102    1 0   0 
 4844493 15.755  1-17 5331.1 103.2  89.0 4.387 0.054 0.046 0.862 0.059 0.044    1 0   0 
 4844603 14.479  1-17 5425.6 108.6 105.1 4.469 0.040 0.046 0.887 0.062 0.064  1 1 0   0 
 4844614 14.187  1-17 4981.9  82.8  79.7 4.617 0.018 0.025 0.731 0.028 0.038  0 1 0   0 
 4844671 15.936  4-17 4829.9  94.0  86.0 4.583 0.026 0.031 0.752 0.038 0.039  0 1 0   0 
 4844673 13.425  0-17 6079.9 120.0 115.7 4.207 0.044 0.051 1.156 0.070 0.087  1 1 0   0 
 4844682 14.803  1-17 5914.6 127.0 120.7 4.313 0.065 0.064 1.047 0.080 0.082    1 0   0 
 4844720 12.019  0-17 6337.0 130.8 128.6 4.280 0.032 0.041 1.221 0.066 0.075    1 0   0 
 4844774 15.223  1-17 5933.5 121.7 116.6 4.168 0.051 0.054 1.114 0.084 0.090  7 1 0   0 
 4844804 15.635  1-17 4106.3  91.8 127.6 4.631 0.040 0.033 0.614 0.034 0.044  8 1     0 
 4844817 15.817  4-17 5607.6 125.1 119.1 4.048 0.075 0.069 1.015 0.080 0.076  0 1 0   0 
 4844971 15.207  1-17 5776.1 121.1 116.4 4.256 0.052 0.055 1.007 0.079 0.078  0 1 0   0 
 4844988 14.873  1-17 5774.0 116.8 111.0 4.304 0.048 0.049 0.996 0.076 0.075    1 0   0 
 4844991 15.645  2-17 5601.8 120.1 117.8 4.363 0.057 0.057 0.933 0.074 0.070  0 1 0   0 
 4845002 15.976  4-17 5628.5 115.0 112.0 4.461 0.045 0.057 0.934 0.060 0.066  0 1 0   0 
 4845005 13.998  1-17 6144.3 115.1 108.0 4.454 0.018 0.027 1.039 0.035 0.051    1 0   0 
 4845010 15.542  4-17 5957.7 119.3 115.1 4.160 0.059 0.059 1.127 0.084 0.091    1 0   0 
 4845025 14.411  1-17 6312.4 138.2 136.8 4.171 0.043 0.039 1.265 0.062 0.075    1 0   0 
 4845030 13.683  1-17 6586.6 130.1 128.1 3.917 0.035 0.036 1.502 0.075 0.080    1 0   0 
 4845100 15.128  1-17 6212.2 126.0 117.8 3.982 0.051 0.056 1.355 0.083 0.114    1 0   0 
 4845115 15.743  4-17 6055.0 123.1 114.8 4.173 0.068 0.066 1.162 0.078 0.092  0 1 0   0 
 4845139 15.391  1-17 5820.6 123.5 121.5 4.374 0.046 0.052 1.004 0.074 0.079  0 1 0   0 
 4845146 13.385  0-17 6388.2 129.4 128.5 4.084 0.033 0.035 1.342 0.064 0.066    1 0   0 
 4845209 15.433  1-17 6107.3 128.8 109.7 4.109 0.055 0.058 1.227 0.074 0.098    1 0   0 
 4845210 15.744  1-17 5665.9 115.0 109.5 4.464 0.041 0.052 0.943 0.059 0.065  0 1 0   0 
 4845249 14.521  1-17 6356.6 136.7 137.9 4.140 0.040 0.042 1.299 0.061 0.070    1 0   0 
 4845277 15.790  2-17 6161.7 131.2 122.0 4.257 0.071 0.072 1.163 0.073 0.084    1 0   0 
 4845284 14.834  1-17 6106.5 132.2 117.9 4.172 0.051 0.048 1.188 0.070 0.092  1 1 0   0 
 4845295 14.122  1-17 5917.8 119.1 113.7 4.294 0.042 0.044 1.052 0.076 0.078  0 1 0   0 
 4845339 14.586  1-17 5611.9 117.7 112.9 4.171 0.049 0.047 0.966 0.076 0.070  0 1 0   0 
 4845355 15.791  1-17 5864.4 119.5 119.0 4.090 0.073 0.084 1.115 0.107 0.092  0 1 0   0 
 4845384 14.264  1-17 5952.9 123.0 110.9 4.207 0.041 0.045 1.103 0.074 0.085    1 0   0 
 4845398 14.817  1-17 5700.0 152.0 169.0 4.560 0.034 0.184 0.934 0.094 0.104    2     1 
 4845403 15.711  4-16 5844.7 113.7 111.4 4.486 0.033 0.043 0.961 0.053 0.060  1 1 0   0 
 4845452 15.029  1-17 6207.2 117.1 123.0 3.844 0.066 0.071 1.475 0.122 0.147    1 0   0 
 4845508 14.684  1-17 5474.0 125.0 117.8 4.025 0.051 0.047 0.974 0.070 0.069  0 1 0   0 
 4845555 13.039  0-17 6748.8 133.8 137.1 3.993 0.037 0.037 1.520 0.081 0.082  1 2 0   0 
 4845590 13.358  0-17 6114.2 125.3 123.9 3.777 0.052 0.049 1.460 0.166 0.103    3 0   0 
 4845615 15.317  0-17 5572.1 113.6 118.5 3.849 0.034 0.036 1.159 0.065 0.068  2 1 0   0 
 4845617 13.696  1-17 5408.0 161.0 145.0 4.396 0.156 0.234 0.828 0.116 0.063  0 2     1 
 4845645 15.832  1-17 5812.3 117.7 114.8 4.243 0.075 0.074 1.027 0.084 0.080  0 1 0   0 
 4845665 13.306  0-17 6343.0 174.0 174.0 3.853 0.300 0.100 1.258 0.223 0.223    2     1 
 4845769 15.276  1-17 5456.8  98.5  95.6 4.563 0.023 0.034 0.845 0.039 0.048  0 1 0   0 
 4845894 15.618  1-17 5670.1 137.8 140.1 3.997 0.065 0.065 1.070 0.096 0.093  0 1 0   0 
 4845927 14.730  1-17 5604.8 101.6 100.9 4.457 0.038 0.047 0.932 0.059 0.067  1 1 0   0 
 4846001 14.504  1-17 5619.3 114.2 109.2 4.208 0.078 0.078 0.961 0.077 0.072    1     0 
 4846064 13.559  0-17 4906.8  91.3  86.4 3.101 0.098 0.101 1.091 0.257 0.208  2 2 0   0 
 4846159 13.345  0-17 6383.5 125.0 116.9 4.307 0.029 0.038 1.227 0.055 0.071    1 0   0 
 4846163 15.098  1-17 6500.1 146.4 146.7 4.225 0.108 0.185 1.297 0.124 0.116    1     0 
 4846204 15.003  1-17 5811.8 111.7 105.1 4.547 0.021 0.027 0.892 0.036 0.041  1 1 0   0 
 4846217 15.082  1-17 5562.0 101.6  98.9 4.510 0.028 0.041 0.906 0.045 0.058  0 1 0   0 
 4846228 15.664  4-17 5419.3 102.7 100.1 4.529 0.032 0.046 0.869 0.047 0.057  0 1 0   0 
 4846229 15.759  4-17 6324.4 138.6 129.8 4.131 0.094 0.090 1.290 0.081 0.089    1 0   0 
 4846275 15.542  2- 3 5549.1 118.7 113.1 4.318 0.056 0.056 0.920 0.071 0.065  0 1 0   0 
 4846316 15.540  1-17 6433.9 131.9 128.0 4.348 0.041 0.048 1.199 0.066 0.074    1 0   0 
 4846325 15.431  1- 3 6147.0 193.0 236.0 4.383 0.090 0.210 1.056 0.166 0.120    2     1 
 4846373 13.500  1-17 5549.0 108.4 101.4 4.319 0.041 0.041 0.919 0.069 0.064  8 1 0   0 
 4846380 13.184  0-17 6507.3 134.9 128.0 4.056 0.033 0.035 1.396 0.071 0.067    3 0   0 
 4846411 14.926  1-17 6133.1 116.6 113.8 4.346 0.040 0.049 1.117 0.064 0.076  0 1 0   0 
 4846457 13.044  0-17 6028.3 103.4 107.7 3.789 0.031 0.052 1.602 0.065 0.170  2 1 0   0 
 4846462 15.570  2- 3 6161.8 124.4 120.4 3.920 0.083 0.086 1.369 0.132 0.122    1 0   0 
 4846499 14.411 15-16 6046.7 123.2 108.3 4.154 0.045 0.044 1.175 0.069 0.093    1 0   0 
 4846514 14.907  1-17 5934.9 112.6 117.5 4.036 0.053 0.060 1.175 0.114 0.091    1 0   0 
 4846572 12.209  0-17 5676.2 121.7 117.0 3.936 0.037 0.038 1.114 0.068 0.068    1 0   0 
 4846603 14.685  1-17 4198.1  68.0  37.3 4.641 0.022 0.038 0.634 0.015 0.014  8 1 0   0 
 4846667 15.735  2-17 5489.0 130.3 123.0 4.024 0.068 0.062 0.982 0.073 0.072  0 1 0   0 
 4846701 14.040  1-17 6381.4 138.3 130.2 4.205 0.038 0.039 1.273 0.064 0.068  2 1 0   0 
 4846750 15.439  1- 3 5797.5 121.0 117.2 4.097 0.066 0.073 1.078 0.106 0.085  0 1 0   0 
 4846824 15.047  1-17 5764.5 116.6 116.9 4.160 0.053 0.056 1.036 0.093 0.080  7 1 0   0 
 4846859 13.551  0-17 5845.9 118.2 114.3 4.063 0.046 0.046 1.141 0.114 0.079    1 0   0 
 4846926 15.382  1-17 6381.0 128.4 121.4 3.918 0.070 0.070 1.466 0.104 0.114  1 1 0   0 
 4846948 16.990  7- 9 3913.4  44.3  36.1 4.865 0.028 0.059 0.414 0.020 0.019  0 1 0   0 
 4846962 14.454  1-17 6193.7 113.6 112.5 4.376 0.028 0.040 1.122 0.051 0.070    1 0   0 
 4846992 14.780  1-17 5471.2  97.1  95.8 4.524 0.026 0.040 0.887 0.041 0.058  0 1 0   0 
 4846998 13.277  0-17 6356.7 133.3 124.2 4.045 0.031 0.031 1.455 0.062 0.066    1 0   0 
 4847001 13.194  0-17 6571.4 146.6 124.5 4.142 0.033 0.032 1.361 0.069 0.058    1 0   0 
 4847031 13.999  1-17 6244.4 117.8 114.0 3.844 0.035 0.037 1.619 0.067 0.084    1 0   0 
 4847047 15.087  1-17 6174.7 121.3 116.7 4.414 0.026 0.036 1.086 0.049 0.063    1 0   0 
 4847100 15.478  1-17 5926.0 118.1 114.6 4.161 0.058 0.060 1.112 0.087 0.090    1 0   0 
 4847208 15.184  1-17 6194.5 135.6 123.3 4.246 0.053 0.051 1.183 0.069 0.085    1 0   0 
 4847248 14.523  1-17 4874.2  88.4  81.4 4.586 0.022 0.028 0.758 0.033 0.041  1 1 0   0 
 4847253 15.173  1-17 5006.9  85.9  78.9 4.503 0.037 0.028 0.804 0.046 0.035  1 1 0   0 
 4847258 15.833  4-17 5679.1 134.5 119.1 4.299 0.052 0.049 0.964 0.080 0.074  2 1 0   0 
 4847343 15.409  0-17 5885.6 274.8 180.2 4.069 0.259 0.330 1.234 0.444 0.194  3 1     0 
 4847369 11.994  1-17 6365.8 122.5 116.4 3.805 0.031 0.032 1.663 0.070 0.076  3 1 0   0 
 4847371 13.080  0-17 7124.6 166.1 157.8 4.104 0.030 0.032 1.650 0.076 0.079  5 2 0   0 
 4847415 13.887  1-17 6355.4 125.2 130.4 4.225 0.033 0.037 1.256 0.061 0.073    1 0   0 
 4847487 15.506  2- 3 6006.1 120.6 115.6 4.236 0.082 0.079 1.109 0.081 0.086  0 1 0   0 
 4847512 13.369  0-17 5523.0 166.0 166.0 4.566 0.038 0.161 0.933 0.083 0.111    2     1 
 4847523 15.475  1-17 6416.6 134.4 130.4 4.243 0.061 0.065 1.263 0.068 0.072  1 1 0   0 
 4847534 14.272  1-17 5366.9  94.6  89.0 4.566 0.020 0.033 0.837 0.033 0.051  0 1 0 0 0 
 4847561 15.658  1-17 5935.1 114.2 111.8 4.367 0.041 0.046 1.043 0.070 0.078  2 1 0   0 
 4847592 15.804  1-17 5966.5 121.4 126.1 4.068 0.067 0.069 1.177 0.108 0.106  0 1 0   0 
 4847639 15.424  4-17 5819.9 116.2 112.0 4.330 0.058 0.058 1.009 0.075 0.077    1 0   0 
 4847646 14.738  1-17 5982.5 106.9 103.2 4.469 0.023 0.033 1.003 0.041 0.056  0 1 0   0 
 4847657 14.058  1-17 6115.4 133.5 110.9 4.185 0.038 0.042 1.188 0.067 0.091  1 1 0   0 
 4847691  9.970  0-17 7529.5 180.2 170.4 4.113 0.033 0.033 1.671 0.082 0.080  5 2 0   0 
 4847722 15.279  1-17 6035.0 190.0 190.0 4.480 0.067 0.202 0.974 0.130 0.117    2     1 
 4847782 15.082  1-17 5803.1 121.8 118.2 4.113 0.052 0.057 1.074 0.107 0.083  0 1 0   0 
 4847785 13.653  1-17 6299.8 131.8 135.7 4.174 0.043 0.038 1.257 0.064 0.074  1 1 0   0 
 4847801 14.603  1-17 6093.6 114.2 113.6 4.377 0.032 0.042 1.093 0.058 0.075  0 1 1   0 
 4847832 15.850  1-17 5725.8 122.2 115.2 3.983 0.038 0.036 1.053 0.070 0.062  3 1 0   0 
 4847843 11.293  1-17 5040.6  72.1  64.3 4.432 0.022 0.015 0.826 0.028 0.019  3 3 0   0 
 4847925 15.136  1-17 5737.7 129.3 124.4 3.974 0.058 0.050 1.111 0.085 0.075    1 0   0 
 4847978 15.189  1-17 6387.5 129.3 122.3 3.940 0.056 0.058 1.451 0.089 0.103    1 0   0 
 4848006 15.699  1-17 5789.0 109.6 105.1 4.511 0.028 0.036 0.932 0.046 0.054  0 1 0   0 
 4848075 15.320  1-17 5283.0 265.0 265.0 4.602 0.035 0.105 0.850 0.077 0.105  0 2     1 
 4848112 14.279  1-17 5668.1 110.9 107.5 4.541 0.044 0.045 0.877 0.063 0.064  0 1     0 
 4848120 15.770  2-17 5263.7 100.7  90.6 4.440 0.051 0.045 0.849 0.058 0.045  1 1 1   0 
 4848164 15.908  4-17 5590.7 134.9 150.2 3.893 0.056 0.064 1.121 0.088 0.097    1 0   0 
 4848179 14.472  1-17 5666.6 100.1  99.8 4.420 0.037 0.042 0.994 0.061 0.068  0 1 1   0 
 4848215 12.825  0-17 5656.8  92.3  83.2 4.419 0.029 0.021 0.737 0.037 0.025  0 1 0   0 
 4848238 14.884  1-17 5926.8 113.0 104.1 4.509 0.020 0.027 0.951 0.036 0.048  1 1 0   0 
 4848258 15.260  1-17 6342.2 132.1 137.2 4.316 0.041 0.049 1.201 0.064 0.077    1 0   0 
 4848279 12.960  0-17 5900.6 113.6 108.9 4.219 0.039 0.042 1.055 0.076 0.075    1 0   0 
 4848285 14.706  1-17 6290.0 169.0 206.0 4.434 0.065 0.195 1.113 0.144 0.144  1 2     1 
 4848292 15.314  1-17 6384.7 196.6 256.3 4.080 0.037 0.047 1.338 0.093 0.105    1 0   0 
 4848304 14.994  1-17 6194.1 166.7 218.8 3.912 0.039 0.045 1.412 0.093 0.172    1 0   0 
 4848313 15.963  4-17 5720.4 110.2 104.0 4.529 0.029 0.037 0.903 0.049 0.052  0 1 0   0 
 4848321 15.028  1-17 5882.8 108.6 105.6 4.454 0.028 0.041 0.999 0.048 0.065  0 1 0   0 
 4848328 13.187  0-17 5745.5 117.4 114.1 3.999 0.037 0.035 0.852 0.053 0.046    1 0   0 
 4848371 15.905  1-17 6183.9 132.9 121.1 4.223 0.071 0.073 1.189 0.074 0.087  0 3 0   0 
 4848412 15.761  1-17 5777.2 119.6 118.8 4.129 0.062 0.068 1.055 0.100 0.084  0 1 1   0 
 4848423 15.930  7-16 6413.0 139.3 126.3 3.791 0.026 0.027 1.726 0.077 0.076  3 1 0   0 
 4848424 14.762  1-17 5853.6 117.7 113.8 4.303 0.045 0.047 1.025 0.077 0.078  0 1 1   0 
 4848522 15.228  4-17 5861.4 116.5 111.1 4.121 0.051 0.059 1.100 0.098 0.087    1 0   0 
 4848538 14.703  1-17 6148.1 122.4 117.1 4.108 0.048 0.051 1.070 0.093 0.076  0 1 0   0 
 4848542 15.043  9-17 6678.5 134.1 132.6 4.058 0.057 0.056 1.444 0.084 0.078  0 3 0   0 
 4848571 15.973  4-17 5509.0 132.4 121.3 3.919 0.076 0.068 1.059 0.095 0.086  0 1 0   0 
 4848682 15.632  1-17 6129.2 119.2 116.4 4.337 0.050 0.058 1.116 0.068 0.077  1 1 1   0 
 4848695 10.906  0-17 6633.4 133.8 130.3 3.835 0.032 0.030 1.641 0.082 0.076  1 3 0   0 
 4848729 15.744  1-17 5937.6 124.2 125.4 3.948 0.084 0.080 1.224 0.120 0.098  0 1 0   0 
 4848778 14.819  4-17 3908.3  71.4  77.2 4.695 0.013 0.013 0.541 0.013 0.013  1 1 0   0 
 4848850 15.736  1-17 5270.2 102.3  96.2 4.548 0.030 0.042 0.834 0.044 0.055  0 1 1   0 
 4849590 13.626  2- 2 6327.2 123.6 123.4 4.001 0.034 0.037 1.381 0.071 0.083    1 0   0 
 4849691 14.760  1-17 6605.4 137.7 135.7 3.980 0.052 0.053 1.484 0.086 0.088    1 0   0 
 4849791 14.210  1-17 5899.1 115.3 111.0 4.360 0.076 0.091 1.028 0.075 0.077    1     0 
 4849860 15.578  4-17 6292.1 129.8 132.3 4.128 0.078 0.075 1.281 0.074 0.087  0 1 0   0 
 4849881 13.964  2- 2 6227.5 119.1 126.0 3.744 0.044 0.057 1.597 0.106 0.158  0 1 0   0 
 4849938 14.847  1-17 6176.3 122.9 117.8 4.314 0.040 0.044 1.145 0.069 0.078  6 1 0   0 
 4849953 15.397  1-17 5963.5 126.3 116.1 4.244 0.055 0.055 1.089 0.079 0.084    1 0   0 
 4849988 15.327  1-17 5740.1 109.2 105.8 4.436 0.042 0.050 0.969 0.061 0.070    1 0   0 
 4849997 15.783  2-17 5987.1 124.9 118.2 4.223 0.069 0.069 1.108 0.082 0.086    1 0   0 
 4850046 14.202  1-17 6627.1 136.5 130.4 3.814 0.052 0.051 1.662 0.093 0.101    1 0   0 
 4850099 15.532  1-17 5743.7 110.6 107.6 4.470 0.033 0.045 0.959 0.053 0.064    1 0   0 
 4850174 14.953  2- 5 6389.8 131.1 122.9 4.320 0.035 0.038 1.216 0.056 0.070    1 0   0 
 4850200 15.308  1-17 5836.4 119.9 117.2 4.378 0.047 0.052 1.008 0.072 0.078  0 1 0   0 
 4850275 13.857  1-17 6474.1 133.2 130.9 4.019 0.035 0.035 1.401 0.069 0.065    1 0   0 
 4850280 15.982  2-17 6169.4 131.5 124.8 4.291 0.067 0.072 1.149 0.075 0.083  0 1 0   0 
 4850301 15.713  4-17 6171.0 140.9 128.3 4.139 0.076 0.069 1.229 0.081 0.097  7 1 0   0 
 4850318 15.306  4-17 5690.0 107.9 103.6 4.522 0.024 0.033 0.914 0.041 0.052  1 1 0   0 
 4850335 13.215  1-17 6492.6 133.2 112.9 3.705 0.030 0.035 1.784 0.070 0.111  1 1 0   0 
 4850377 14.899  1-17 6002.3 127.1 114.3 4.140 0.044 0.047 1.165 0.076 0.098  0 1 0   0 
 4850379 15.315  4-17 6302.7 132.5 127.0 4.031 0.068 0.066 1.346 0.084 0.092  0 1 0   0 
 4850403 13.047  0-17 6787.0 165.0 259.0 4.336 0.070 0.224 1.278 0.209 0.171  1 2     1 
 4850443 12.612  1-17 7484.7 181.5 159.2 4.032 0.034 0.035 1.749 0.084 0.083    2 0   0 
 4850450 13.579  1-17 6014.9 131.7 132.7 3.826 0.062 0.038 1.336 0.180 0.075    1 0   0 
 4850481 15.865  4-17 5740.5 113.3 106.6 4.511 0.031 0.040 0.924 0.050 0.055  1 1 0   0 
 4850504 12.721  0-17 5966.0  80.0  80.0 3.518 0.328 0.102 1.789 0.120 0.287  1 2     1 
 4850507 15.241  1-17 5749.6 111.5 108.1 4.436 0.038 0.047 0.973 0.061 0.071  1 1 0   0 
 4850516 14.234  1-17 5310.0 103.4  91.6 4.608 0.016 0.027 0.775 0.025 0.039  1 1 0   0 
 4850565 13.724  1-17 6334.1 110.7 123.2 4.322 0.027 0.031 1.222 0.051 0.060    1 0   0 
 4850596 14.195  1-17 6499.9 139.4 128.9 4.249 0.033 0.036 1.293 0.061 0.061    1 0   0 
 4850610 15.651  1-17 4042.3  71.1  85.8 4.685 0.022 0.017 0.559 0.015 0.019  2 1 0   0 
 4850661 14.880  1-17 6093.2 127.8 127.2 3.934 0.051 0.058 1.326 0.115 0.110  6 1 0   0 
 4850671 15.498  1-17 5916.9 115.6 112.3 4.413 0.039 0.050 1.024 0.061 0.073  1 1 0   0 
 4850677 14.805  1-17 5744.3 119.5 114.6 4.362 0.047 0.048 0.978 0.075 0.075  6 1 0   0 
 4850679 14.787  1-17 5681.8 123.0 117.5 4.225 0.047 0.048 0.978 0.078 0.074 10 1 0   0 
 4850713 15.078  1-17 5641.5 116.8 112.3 4.351 0.050 0.049 0.945 0.074 0.071  7 1 0   0 
 4850730 14.866  1-17 6369.9 143.8 132.9 4.191 0.048 0.045 1.278 0.064 0.070    1 0   0 
 4850755 11.216  1-17 5660.8 110.1 104.3 4.501 0.028 0.039 0.927 0.047 0.058  2 3 0   0 
 4850763 15.557  2-17 6132.3 120.8 116.9 4.340 0.046 0.054 1.118 0.066 0.077    1 0   0 
 4850770 13.822  1-17 6299.7 126.2 114.8 3.929 0.029 0.043 1.444 0.069 0.131  2 1 0   0 
 4850788 15.338  1-17 5796.8 116.4 113.3 4.377 0.049 0.053 0.995 0.072 0.076  0 1 0   0 
 4850809 14.089  1-17 6088.5 119.7 109.9 4.043 0.035 0.051 1.273 0.064 0.118  6 1 0   0 
 4850810 15.774  4-17 5868.2 120.5 117.2 4.372 0.054 0.062 1.019 0.071 0.077  0 1 0   0 
 4850826 15.785  1-17 5653.3 123.4 119.6 3.873 0.073 0.069 1.158 0.088 0.088    1 0   0 
 4850843 15.241  1-17 6221.5 154.7 138.1 4.137 0.042 0.044 1.254 0.072 0.090    1 0   0 
 4850874 15.108  0-17 6620.9 188.2 155.0 3.964 0.026 0.033 1.394 0.073 0.098 2,3 3 0   0 
 4850931 15.410  1-17 6006.2 123.8 117.2 4.215 0.057 0.057 1.122 0.076 0.087    1 0   0 
 4850940 11.385  1-17 6490.6 132.1 128.9 4.015 0.044 0.046 1.420 0.077 0.075  2 1 0   0 
 4850948 15.425  1-17 6065.0 190.0 253.0 4.452 0.052 0.208 1.163 0.125 0.166    2     1 
 4850961 15.152  1-17 6386.7 118.0 116.5 4.380 0.030 0.038 1.134 0.047 0.055    1 0 0 0 
 4850965 12.818  0-17 5582.4 110.4 107.3 4.380 0.044 0.045 0.926 0.073 0.068 10 1 0   0 
 4850978 14.820  1-17 4950.2  87.1  79.3 4.537 0.033 0.029 0.791 0.044 0.040 10 1 0   0 
 4851007 14.675  1-17 6100.8 126.0 109.1 4.136 0.037 0.044 1.209 0.067 0.092  6 1 0   0 
 4851018 15.126  1-17 6115.1 188.0 197.1 3.968 0.042 0.046 1.328 0.101 0.153  6 1 0   0 
 4851044 15.593  4-17 5858.9 167.7 198.9 4.002 0.053 0.052 1.147 0.147 0.110  6 1 0   0 
 4851138 15.130  1-17 6298.4 137.0 137.7 4.220 0.048 0.055 1.238 0.065 0.080  0 1 0   0 
 4851156 15.752  4-17 5912.6 124.5 120.5 4.350 0.056 0.062 1.039 0.075 0.080  6 1 0   0 
 4851179 14.048  1-17 6311.6 136.6 131.2 4.079 0.036 0.039 1.321 0.063 0.073    1 0   0 
 4851182 14.854  1-17 6130.2 154.2 122.7 4.149 0.049 0.042 1.209 0.078 0.094    1 0   0 
 4851183 15.393  4-17 6375.8 126.3 117.0 3.830 0.068 0.069 1.563 0.110 0.137    1 0   0 
 4851195 14.505  1-17 6233.7 134.9 125.1 4.172 0.047 0.041 1.237 0.063 0.079    1 0   0 
 4851201 15.778  4-17 5652.6 135.0 126.1 3.979 0.134 0.118 1.070 0.119 0.100  6 1 0   0 
 4851304 12.648  0-17 5687.8 105.1 109.0 4.120 0.065 0.072 1.077 0.097 0.076    1     0 
 4851315 15.801  1-17 5316.3 136.2 128.5 3.911 0.061 0.062 0.999 0.077 0.079  0 1 0   0 
 4851335 14.872  1-17 6000.3 112.0 113.9 4.087 0.044 0.054 1.197 0.077 0.105  7 1 0   0 
 4851338 15.005  1-17 6170.1 113.5 115.2 4.329 0.040 0.049 1.136 0.064 0.077  0 1 0   0 
 4851348 15.812  4-17 6057.4 126.9 119.3 4.182 0.073 0.071 1.159 0.080 0.093    1 0   0 
 4851353 15.917  4-17 6198.8 137.3 123.9 4.233 0.076 0.078 1.187 0.077 0.087    1 0   0 
 4851376 15.153  1-17 5435.0 107.3 101.9 4.436 0.047 0.048 0.888 0.067 0.062  0 1 0   0 
 4851377 15.099  1-17 5994.5 109.8 107.5 4.432 0.029 0.041 1.035 0.050 0.065  1 1 0   0 
 4851387 14.985  1-17 4714.1  53.9  48.5 4.712 0.009 0.012 0.623 0.008 0.011  1 1     0 
 4851449 15.663  2- 3 5816.7 127.1 125.0 4.082 0.065 0.074 1.095 0.112 0.088  0 1 0   0 
 4851464 14.503  4-17 5978.4 131.6 130.4 3.887 0.085 0.084 1.287 0.141 0.104  3 1 0   0 
 4851504 15.936  1-17 6022.5 124.5 120.5 4.030 0.082 0.081 1.223 0.114 0.109    1 0   0 
 4851516 15.380  1-17 5419.6 131.4 126.6 3.860 0.108 0.104 1.082 0.132 0.115  1 1 0   0 
 4851671 15.187  1-17 6767.3 145.8 134.4 4.310 0.032 0.039 1.308 0.055 0.054    1 0   0 
 4851739 13.719  1-17 6122.1 105.7 104.5 4.402 0.020 0.029 1.124 0.038 0.054  1 1 0   0 
 4851762 15.212  1-17 6158.0 194.0 215.0 4.517 0.050 0.200 0.969 0.113 0.126    2     1 
 4851796 14.541  1-17 6153.8 113.4 109.8 4.410 0.024 0.035 1.087 0.044 0.063    1 0   0 
 4851802 14.885  1-17 5621.7 128.0 120.2 4.289 0.174 0.275 0.957 0.124 0.084  1 1     0 
 4851827 14.821  1-17 5690.3 130.1 124.7 3.759 0.042 0.042 1.298 0.067 0.076  0 1 0   0 
 4851871 14.245  1-17 6382.4 135.1 131.9 4.064 0.037 0.039 1.352 0.068 0.068    1 0   0 
 4851917 15.727  4-17 6310.5 136.8 131.6 4.068 0.087 0.081 1.318 0.091 0.092    1 0   0 
 4851955 15.706  1-17 5183.7 106.7 101.6 4.632 0.035 0.032 0.716 0.049 0.047  1 1     0 
 4851969 15.384  4-17 6058.8 122.7 108.9 4.095 0.052 0.055 1.216 0.075 0.102  6 1 0   0 
 4851994 14.379  1-17 6084.4 127.4 106.1 4.134 0.034 0.042 1.204 0.066 0.093    1 0   0 
 4852016 15.773  4-17 5712.8 126.4 124.2 4.091 0.067 0.071 1.041 0.098 0.082  1 1 0   0 
 4852055 11.597  1-17 6102.0 127.5 134.7 3.866 0.047 0.050 1.366 0.148 0.097  3 1 0   0 
 4852096 13.075  0-17 6234.8 125.1 121.2 4.367 0.035 0.039 1.018 0.064 0.067    1 0   0 
 4852175 15.595  4-17 5575.7 111.8 110.3 4.404 0.053 0.056 0.925 0.070 0.069  0 1 0   0 
 4852209 15.573  1-17 6139.4 130.4 135.9 3.861 0.069 0.078 1.414 0.139 0.139    1 0   0 
 4852226 15.575  4-17 5913.6 120.1 117.0 4.367 0.050 0.056 1.035 0.070 0.078  0 1 0   0 
 4852249 14.529  1-17 6188.9 124.7 114.1 4.305 0.040 0.041 1.154 0.067 0.078    1 0   0 
 4852291 13.875  1-17 6222.6 124.4 115.0 4.314 0.035 0.040 1.163 0.066 0.076  6 1 0   0 
 4852297 14.806  1-17 6228.2 134.0 130.4 4.193 0.043 0.045 1.223 0.063 0.082    1 0   0 
 4852304 15.685  4-17 6240.9 131.1 125.4 4.241 0.067 0.070 1.200 0.074 0.084    1 0   0 
 4852322 13.555  1-17 6390.6 129.9 114.9 3.815 0.030 0.032 1.645 0.072 0.075    1 0   0 
 4852368 12.330  0-17 6261.1 120.9 120.4 4.164 0.031 0.037 1.187 0.057 0.078    1 0   0 
 4852475 14.686  1-17 6194.8 114.9 115.9 4.353 0.032 0.041 1.136 0.058 0.075    1 0   0 
 4852496 14.981  1-17 6038.9 115.8 105.7 3.961 0.046 0.051 1.423 0.074 0.116    1 0   0 
 4852583 14.874  1-17 6229.5 125.2 117.0 4.337 0.035 0.044 1.155 0.061 0.075    1 0   0 
 4852589 14.588  1-17 5249.4  92.0  81.6 4.360 0.036 0.032 0.855 0.041 0.029  0 1 0   0 
 4852670 14.563  1-17 6035.8 137.3 135.1 3.874 0.058 0.054 1.317 0.160 0.086  0 1 0   0 
 4852718 14.818  4-17 6176.2 138.4 126.4 4.105 0.046 0.046 1.258 0.068 0.096    1 0   0 
 4852793 14.919  1-17 6079.3 127.6 115.4 4.180 0.046 0.048 1.172 0.070 0.091    1 0   0 
 4852835 15.324  1-17 5412.5 126.0 114.3 4.287 0.171 0.227 0.896 0.082 0.062  1 1     0 
 4852856 14.477  1-17 5345.8 101.6  98.5 4.543 0.025 0.039 0.854 0.039 0.056  1 1 0   0 
 4852902 15.992  1-17 4437.9  82.0  77.0 4.622 0.020 0.022 0.682 0.027 0.025  1 1 0   0 
 4852917 13.832  1-17 6120.8 122.4 121.2 4.400 0.035 0.040 0.989 0.062 0.065    1 0   0 
 4852945 14.753  1-17 5954.2 133.1 132.5 3.838 0.061 0.050 1.302 0.157 0.078  0 1 0   0 
 4852995 15.688  1-17 5880.0 111.0 111.8 4.375 0.044 0.055 1.101 0.060 0.067  0 1 0   0 
 4852997 14.701  1-17 6250.1 126.9 125.1 4.295 0.039 0.041 1.180 0.067 0.079    1 0   0 
 4853067 13.424  0-17 6250.0 126.1 128.0 3.651 0.039 0.058 1.728 0.121 0.157  3 1 0   0 
 4853072 13.995  1-17 6333.9 133.6 128.5 4.021 0.042 0.044 1.368 0.070 0.075    1 0   0 
 4853095 15.184  1-17 5877.2 121.6 123.3 4.067 0.055 0.062 1.131 0.113 0.088  0 1 0   0 
 4853131 15.262  1-17 5805.8 119.1 120.2 4.191 0.052 0.056 1.042 0.087 0.082  1 1 0   0 
 4853135 14.611  1-17 5601.2 100.9  99.4 4.499 0.027 0.039 0.921 0.045 0.060  0 1 0   0 
 4853221 15.362  1- 3 6016.0 182.9 175.0 3.912 0.050 0.050 1.283 0.169 0.114    1 0   0 
 4853225 15.637  4-17 6006.0 126.8 121.5 4.231 0.059 0.060 1.113 0.077 0.086  0 1 0   0 
 4853230 15.462  1- 3 6138.8 135.1 115.5 4.141 0.061 0.058 1.219 0.072 0.093    1 0   0 
 4853394 13.940  1-17 5993.7 106.6 125.6 3.745 0.038 0.052 1.668 0.074 0.156    1 0   0 
 4853429 13.480  1- 2 5354.0 204.0 185.0 4.493 0.095 0.116 0.786 0.115 0.067  0 2     1 
 4853494 15.902  1-17 5921.6 131.1 123.8 4.196 0.062 0.064 1.093 0.089 0.091    1 0   0 
 4856402 14.442  1-17 6086.9 138.8 136.3 3.942 0.044 0.052 1.317 0.112 0.109  0 1 0   0 
 4856527 14.849  1-17 5578.4 103.8  98.7 4.538 0.020 0.032 0.889 0.036 0.050    1 0   0 
 4856569 15.097  1-17 5776.2 121.6 118.1 4.399 0.041 0.047 0.987 0.071 0.077  0 1 0   0 
 4856604 15.954  4-17 4938.4 150.1 251.4 4.595 0.059 0.062 0.739 0.070 0.094  0 1     0 
 4856658 17.663  6- 9 3269.3  85.2  67.1 4.942 0.009 0.009 0.242 0.007 0.007  0 1 0   0 
 4856870 14.922  1-17 5337.8  95.5  99.3 4.457 0.034 0.039 0.979 0.050 0.055  0 1 0   0 
 4856872 15.942  1-17 6561.2 150.8 150.9 3.774 0.027 0.030 1.701 0.082 0.078  2 1 0   0 
 4856897 13.375  0-17 6655.0 136.7 135.7 4.256 0.027 0.030 1.330 0.059 0.058  1 3 0   0 
 4857001 14.158  1-17 5731.6 143.8 131.4 3.966 0.042 0.039 1.050 0.073 0.064    3 0   0 
 4857106 15.703  1-17 5974.8 112.9 109.4 4.459 0.023 0.033 1.013 0.042 0.060  2 1 0   0 
 4857211 14.395  1-17 6281.3 118.0 112.7 4.358 0.022 0.028 1.195 0.045 0.054    1 0   0 
 4857238 12.341  0-17 6686.3 143.2 136.1 4.046 0.032 0.030 1.471 0.073 0.069    1 0   0 
 4857282 13.513  1-17 5694.1 119.2 109.8 4.517 0.044 0.055 0.905 0.066 0.064  3 1     0 
 4857297 13.044  0-17 5966.4 106.4 100.9 4.453 0.022 0.034 1.019 0.041 0.061  0 1 0   0 
 4857333 14.623  1-17 6843.0 257.8 780.6 4.182 0.039 0.053 1.434 0.097 0.169    2 0   0 
 4857364 15.342  1-17 5739.2 240.8 143.5 4.276 0.052 0.052 0.996 0.110 0.085  0 1 0   0 
 4857449 13.997  1-17 5469.0  73.0  81.0 4.591 0.020 0.085 0.874 0.036 0.073  1 2     1 
 4857450 15.988  4-17 5948.8 167.9 149.7 4.148 0.072 0.064 1.127 0.103 0.102  0 1 0   0 
 4857514 15.373  4-17 5183.9 102.6  98.1 4.572 0.024 0.034 0.804 0.038 0.050  1 1 0   0 
 4857545 15.233  1-17 6678.9 188.3 177.6 4.171 0.052 0.053 1.374 0.079 0.070  0 1 0   0 
 4857651 14.325  1-17 5498.7 100.6  94.6 4.535 0.022 0.036 0.883 0.038 0.054    1 0   0 
 4857734 15.666  1-17 5410.7 116.6 115.9 4.521 0.033 0.047 0.873 0.049 0.060  0 1 0   0 
 4857767 14.134 10-10 6571.1 153.3 146.1 4.176 0.035 0.034 1.341 0.071 0.059    1 0   0 
 4857776 12.056  0-17 6098.8 114.8 114.0 4.231 0.037 0.038 1.143 0.064 0.075    1 0   0 
 4857800 15.256  1-17 6037.9 137.7 132.6 4.339 0.045 0.049 1.086 0.073 0.082    1 0   0 
 4857802 15.090  4-17 5530.3 108.5 102.6 4.545 0.022 0.033 0.876 0.037 0.051    1 0   0 
 4857803 13.811  1-17 5992.0 124.5 130.4 4.051 0.052 0.042 1.067 0.114 0.076    1 0   0 
 4857873 12.208  1-17 6842.9 144.0 148.4 4.071 0.032 0.033 1.373 0.064 0.054    2 0   0 
 4857887 14.762  1-17 6414.2 152.6 142.1 3.861 0.097 0.095 1.530 0.139 0.141  0 1 0   0 
 4857969 14.424  1-17 5853.3 112.5 111.5 4.414 0.035 0.044 1.009 0.062 0.075    1 0   0 
 4858094 15.560  1-17 6066.9 155.4 233.2 4.361 0.040 0.050 1.084 0.072 0.105    1 0   0 
 4858267 15.649  4-17 5833.4 313.5 241.5 4.451 0.031 0.038 0.993 0.066 0.085  1 1 0   0 
 4858321 14.224  1-17 5943.0 123.3 118.5 4.241 0.043 0.044 0.988 0.074 0.070    1 0   0 
 4858384 14.156 10-10 5976.1 122.7 137.2 4.082 0.036 0.049 1.194 0.078 0.117    1 0   0 
 4858525 13.922  1-17 6443.9 160.8 146.6 3.909 0.033 0.036 1.699 0.060 0.067  1 1 0   0 
 4858572 12.438  0-17 6725.0 144.7 135.5 3.996 0.031 0.029 1.385 0.067 0.059    1 0   0 
 4858583 13.889  1-17 6241.5 146.1 152.4 4.110 0.032 0.040 1.168 0.069 0.097    1 0   0 
 4858610 15.003  1-17 5288.1 111.8 105.3 4.522 0.033 0.042 0.852 0.048 0.058  1 1 0   0 
 4858661 13.613  1-17 7047.0 282.5 325.5 4.019 0.029 0.029 1.630 0.106 0.108    2 0   0 
 4858864 14.846  1-17 4456.0  76.7  69.3 4.585 0.023 0.017 0.717 0.028 0.022  0 1 0   0 
 4858924 14.780  1-17 6023.7 117.4 127.2 4.117 0.040 0.048 1.133 0.082 0.091  0 1 0   0 
 4858986 15.216  1-17 5859.7 116.0 113.7 4.407 0.041 0.049 1.010 0.063 0.075  0 1 0   0 
 4859021 14.037  1-17 6392.2 134.8 134.6 4.097 0.035 0.038 1.334 0.065 0.066    1 0   0 
 4859062 12.496  0-17 6412.4 113.1 112.7 4.374 0.019 0.029 1.170 0.035 0.050    1 0   0 
 4859113 13.159  1-17 6122.6 148.1 144.2 3.684 0.054 0.042 1.570 0.187 0.094    1 0   0 
 4859150 15.387  4-17 6432.7 157.8 157.6 4.315 0.034 0.042 1.233 0.060 0.077    1 0   0 
 4859227 15.064  1-17 5764.9 129.8 124.6 4.229 0.049 0.051 1.011 0.083 0.080  0 1 0   0 
 4859324 14.485  1-17 7107.0 166.5 168.6 4.089 0.038 0.038 1.478 0.076 0.071    2 0   0 
 4859416 15.010  1-17 6071.9 138.5 168.3 4.473 0.023 0.029 1.004 0.042 0.056  0 1 0   0 
 4859422 15.929  4-17 6157.4 159.5 192.8 4.378 0.039 0.050 1.104 0.069 0.090  0 1 0   0 
 4859432 14.493  2-17 6296.1 161.3 149.4 4.008 0.050 0.052 1.366 0.078 0.101  3 1 0   0 
 4859495 13.570  0-17 5222.2 118.2 106.6 3.607 0.051 0.065 1.037 0.107 0.122  2 1 0   0 
 4859555 15.495  1-17 5228.1  99.2  91.6 4.609 0.019 0.028 0.761 0.032 0.041  1 1 0   0 
 4859557 14.625  1-17 6450.6 151.8 148.2 4.193 0.038 0.037 1.299 0.068 0.066 10 1 0   0 
 4859559 13.963  1-17 6846.5 171.6 142.9 3.671 0.033 0.037 1.894 0.080 0.109 10 2 0   0 
 4859694 14.293  1-17 6372.0 140.6 138.3 4.209 0.045 0.048 1.267 0.066 0.070    1 0   0 
 4859790 12.605  0-17 7076.2 222.6 213.4 4.155 0.079 0.091 1.587 0.157 0.135    2     0 
 4859832 14.037  1-17 6424.1 147.7 130.4 4.151 0.033 0.037 1.315 0.064 0.062    1 0   0 
 4859837 15.318  1-17 5411.1 107.2 104.2 4.551 0.023 0.037 0.856 0.038 0.053  0 1 0   0 
 4860051 13.942  1-17 5713.4 103.3 102.8 4.486 0.025 0.035 0.949 0.043 0.057  0 1 0   0 
 4860081 13.981  1-17 6601.8 365.6 182.1 4.125 0.033 0.032 1.388 0.107 0.075    1 0   0 
 4860225 15.439  1-17 6101.6 162.5 161.5 4.243 0.046 0.048 1.147 0.083 0.097    1 0   0 
 4860232 13.573  0-17 6404.4 169.4 146.2 3.822 0.028 0.029 1.702 0.082 0.083  1 1 0   0 
 4860339 14.708  0-17 4958.5 126.9  96.7 3.244 0.088 0.097 1.356 0.257 0.265  2 2 0   0 
 4860422 14.874  1-17 5977.2 125.4 117.9 4.280 0.051 0.051 1.081 0.076 0.081    1 0   0 
 4860497 14.533  1-17 6382.6 143.2 140.7 4.193 0.041 0.038 1.278 0.066 0.070    1 0   0 
 4860523 12.978  0-17 5744.4 103.0 101.5 4.439 0.033 0.042 0.972 0.060 0.071  0 1 0   0 
 4860569 15.730  2-17 5643.2 157.2 128.3 4.315 0.059 0.053 0.952 0.085 0.075    1 0   0 
 4860593 15.013  1-17 6053.0 114.6 111.1 4.398 0.034 0.045 1.068 0.057 0.070    1 0   0 
 4860614 13.235  0-17 5768.6 109.4 110.4 4.189 0.044 0.047 1.026 0.085 0.078    1 0   0 
 4860630 14.845  1-17 5859.0 156.0 191.0 4.396 0.087 0.203 1.066 0.122 0.136  1 2     1 
 4860678 14.943  1-17 6556.9 155.2 153.7 4.195 0.048 0.047 1.323 0.064 0.055  0 1 0 1 0 
 4860711 14.058  1-17 6884.2 306.5 628.2 4.124 0.038 0.042 1.439 0.123 0.137    2 0   0 
 4860744 14.090  1-17 5798.8 123.4 120.2 3.902 0.045 0.040 1.187 0.074 0.073    1 0   0 
 4860820 14.843  1-17 6369.2 151.6 146.5 4.044 0.045 0.048 1.362 0.078 0.082    1 0   0 
 4860841 15.333  1-17 5887.5 113.8 111.1 4.231 0.039 0.041 1.023 0.076 0.072  2 1 0   0 
 4860881 12.650  0-17 5977.1 107.3 106.6 4.411 0.029 0.040 1.045 0.055 0.071  6 1 0   0 
 4860921 14.710  1-17 5228.2  98.0  89.9 4.525 0.033 0.039 0.841 0.047 0.055  0 1 0   0 
 4860932 12.945  1-17 6208.6 320.1 200.5 4.094 0.033 0.036 1.285 0.099 0.116  3 1 0   0 
 4860955 13.135  0-17 5867.9 175.8 169.9 4.198 0.216 0.280 1.059 0.220 0.129    1     0 
 4861019 15.575  2-17 5805.7 174.0 121.5 4.472 0.023 0.036 0.978 0.048 0.066  0 1 0   0 
 4861030 13.939  1-17 5872.5 113.8 106.1 4.058 0.026 0.052 1.288 0.054 0.123    1 0   0 
 4861056 15.250  1-17 6225.0 172.0 237.0 4.450 0.065 0.208 1.091 0.155 0.141    2 0   1 
 4861082 15.355  4-17 6052.7 238.3 135.7 4.431 0.021 0.037 1.057 0.046 0.068    1 0   0 
 4861148 14.350  1-17 5284.8  95.6  90.8 4.520 0.032 0.041 0.853 0.048 0.058    1 0   0 
 4861174 15.803  4-17 4851.4 107.0  97.4 4.552 0.032 0.031 0.773 0.042 0.037  8 1 0   0 
 4861278 15.592  1-17 5823.8 259.3 159.2 4.392 0.036 0.044 1.010 0.092 0.089  0 1 0   0 
 4861364 13.404  0-17 5964.7 130.9 123.0 4.307 0.040 0.039 0.823 0.058 0.050  0 1 0   0 
 4861442 14.071  1-17 6209.0 236.5 139.4 4.172 0.044 0.038 1.233 0.090 0.089    1 0   0 
 4861448 15.324  1-17 5547.6 103.9 101.0 4.522 0.028 0.042 0.895 0.045 0.055    1 0   0 
 4861455 13.811  1-17 6061.0 189.0 210.0 4.313 0.153 0.187 1.019 0.165 0.120    2     1 
 4861527 13.859  1-17 6459.1 135.9 139.4 4.267 0.036 0.034 1.202 0.057 0.066    1 0   0 
 4861536 14.753  1-17 6156.9 148.3 127.4 4.244 0.046 0.041 1.168 0.076 0.086  0 1 0   0 
 4861588 13.995  1-17 5983.1 115.5 112.8 4.355 0.039 0.045 1.062 0.071 0.078  1 1 0   0 
 4861714 12.809  1-17 6221.0 169.0 206.0 4.286 0.153 0.187 1.030 0.173 0.115    2     1 
 4861732 14.471  1-17 6373.2 119.4 118.0 4.357 0.024 0.035 1.185 0.046 0.063    1 0   0 
 4861736 13.851  1-17 6762.1 154.6 147.7 3.977 0.036 0.038 1.539 0.083 0.087  6 2 0   0 
 4861743 14.446  4-17 5947.6 124.4 113.9 4.222 0.043 0.045 1.094 0.076 0.085    1 0   0 
 4861744 14.570  1-17 5987.8 112.0 109.4 4.390 0.035 0.045 1.055 0.061 0.075    1 0   0 
 4861791 15.957  4-17 5679.2 154.2 115.3 4.467 0.040 0.044 0.947 0.064 0.067  0 1 0   0 
 4861856 15.372  1-17 6519.7 151.5 188.4 4.386 0.037 0.034 1.166 0.061 0.085  0 1 0   0 
 4861879 15.678  1-17 5891.9 121.1 109.4 4.530 0.023 0.025 0.917 0.038 0.046    1 0   0 
 4861907 14.765  1-17 5617.8 107.1 104.3 4.450 0.038 0.046 0.936 0.062 0.068  0 1 0   0 
 4861918 12.560  1-17 6283.0 136.0 142.4 4.416 0.040 0.042 1.090 0.063 0.075  2 1 0   0 
 4861922 15.699  4-17 5963.6 136.5 138.5 4.134 0.064 0.064 1.142 0.095 0.100  0 1 0   0 
 4862031 14.135  1-17 7729.1 196.1 205.9 4.141 0.036 0.040 1.692 0.094 0.100    2 0   0 
 4862103 15.953  4-17 5927.3 159.5 124.9 4.518 0.017 0.029 0.940 0.034 0.047    1 0   0 
 4862303 13.233  0-17 6110.7 630.0 176.8 4.054 0.269 0.268 1.070 0.389 0.153    1     0 
 4862314 15.298  1-17 5611.2 107.5 101.2 4.530 0.024 0.035 0.898 0.040 0.052    1 0   0 
 4862410 14.747  1-17 6089.3 132.2 114.8 4.152 0.045 0.045 1.192 0.070 0.093    1 0   0 
 4862537 15.910  4-17 5730.9 134.0 126.5 4.292 0.071 0.067 0.984 0.081 0.078  0 1 0   0 
 4862558 14.642  1-17 6231.2 126.5 118.6 4.333 0.035 0.044 1.157 0.062 0.075    1 0   0 
 4862600 15.734  4-17 5144.5 104.0  95.4 4.548 0.031 0.040 0.816 0.043 0.051  1 1 0   0 
 4862625 15.657  1-17 6883.6 159.1 152.3 3.842 0.135 0.146 1.798 0.187 0.181  3 2     0 
 4862643 15.944  4-17 5141.0 108.4 101.0 4.533 0.037 0.044 0.820 0.048 0.051  0 1 0   0 
 4862670 12.722  0-17 6290.0 132.8 131.6 4.254 0.040 0.036 1.211 0.072 0.076    1 0   0 
 4862717 14.774  1-17 5874.4 121.2 116.4 4.448 0.028 0.038 1.002 0.051 0.068  0 1 0   0 
 4862730 15.331  1-17 4912.4  91.4  87.6 4.616 0.020 0.027 0.725 0.032 0.037  0 1 0   0 
 4862788 15.830  1-17 4616.6 102.8  96.9 4.570 0.035 0.034 0.740 0.036 0.037  2 1     0 
 4862870 10.674  0-17 7143.9 156.5 146.8 3.746 0.034 0.031 1.916 0.091 0.087    2 0   0 
 4862914 15.745  1-17 6117.4 111.4 105.9 4.442 0.019 0.030 1.052 0.037 0.056  2 1 0   0 
 4862924 14.519  1-17 6382.2 133.0 130.1 4.304 0.032 0.041 1.225 0.061 0.073    1 0 1 0 
 4863018 14.660  1-17 6396.3 538.6 188.3 4.254 0.037 0.036 1.269 0.116 0.087    1 0   0 
 4863177 15.289  1-17 7675.0 253.8 1546.7 4.379 0.041 0.038 1.349 0.085 0.266    2 0   0 
 4863248 14.858  1-17 5380.4  99.6  95.5 4.571 0.021 0.033 0.829 0.036 0.049    1 0   0 
 4863260 13.114  0-17 6862.4 147.7 143.4 4.063 0.040 0.038 1.539 0.079 0.075 10 2 0   0 
 4863356 14.183  1-17 5807.2 104.5 101.9 4.470 0.025 0.038 0.976 0.045 0.064    1 0   0 
 4863370 14.027  1-17 6798.7 148.9 142.0 4.048 0.037 0.038 1.490 0.082 0.079    2 0   0 
 4863399 13.699  1-17 5695.0 154.0 171.0 4.351 0.128 0.192 1.006 0.120 0.100  0 2     1 
 4863454 11.915  4-17 5225.7 108.6  99.2 4.517 0.036 0.041 0.841 0.050 0.055  2 1 0   0 
 4863458 13.865  1-17 6207.2 145.7 138.3 3.891 0.050 0.037 1.245 0.141 0.069  2 1 0   0 
 4863460 12.813  0-17 6407.2 146.2 126.8 4.091 0.035 0.035 1.270 0.052 0.073    1 0   0 
 4863462 15.422  4-17 6008.2 154.3 129.3 4.361 0.041 0.047 1.071 0.076 0.082  0 1 0   0 
 4863480 14.558  1-17 5932.5 117.3 123.8 4.102 0.040 0.053 1.151 0.090 0.100  0 1 0   0 
 4863488 15.678  2-17 5815.9 170.0 140.4 4.389 0.049 0.051 1.001 0.080 0.082  0 1 0   0 
 4863511 15.606  1-17 5550.7 123.4 118.4 4.429 0.054 0.057 0.918 0.067 0.069    1 0   0 
 4863686 15.934  4-17 5278.0 119.2 109.0 4.493 0.048 0.054 0.851 0.055 0.054  0 1 0   0 
 4863688 13.621  4-17 6239.0 132.3 137.9 3.769 0.097 0.099 1.560 0.154 0.166  2 1 0   0 
 4863737 14.544  1-17 6254.5 151.3 146.4 4.025 0.041 0.047 1.340 0.074 0.106  0 1 0   0 
 4863743 15.814  2-17 4914.8  97.7  91.0 4.567 0.029 0.034 0.774 0.040 0.042  1 1 0   0 
 4863753 15.617  0-17 5433.4 134.6 126.7 3.656 0.025 0.027 1.480 0.053 0.056  2 1 0   0 
 4863781 15.513  2-17 5356.9 110.2 101.6 4.610 0.023 0.029 0.770 0.038 0.042  1 1 0   0 
 4863836 13.609  1-17 7274.7 166.3 155.2 4.247 0.031 0.035 1.440 0.064 0.063  1 2 0   0 
 4863875 13.198  0-17 6235.5 140.3 121.7 4.163 0.034 0.039 1.232 0.058 0.071  0 1 0   0 
 4864345 12.912  0-17 5660.2 112.7 109.2 4.369 0.042 0.043 0.973 0.072 0.068    1 0   0 
 4864391 15.425  4-17 3925.5  67.3  74.3 4.705 0.013 0.013 0.532 0.013 0.013  1 1 0   0 
 4864392 15.674  1-17 5017.1  78.9  83.1 4.583 0.027 0.024 0.713 0.038 0.032  2 1 0   0 
 4864462 13.230  1-17 6773.7 141.5 132.7 4.307 0.019 0.025 1.321 0.039 0.045  8 1 0   0 
 4864734 13.809  3-15 5700.8 128.4 122.4 3.835 0.036 0.035 1.226 0.060 0.065    1 0   0 
 4901764 14.789  2-15 5324.6  93.3  91.7 4.507 0.030 0.022 0.726 0.037 0.025  0 1 0   0 
 4901773 13.854  1-16 6139.0 171.0 214.0 4.359 0.105 0.210 1.082 0.167 0.125    2     1 
 4901776 13.515  2-15 6030.0 125.2 123.2 4.290 0.042 0.042 1.097 0.076 0.080    1 0   0 
 4901825 13.581  0-16 4891.4  83.6  76.4 4.581 0.024 0.028 0.750 0.036 0.038  1 1 0   0 
 4901883 13.702  1-16 5745.9 104.9 103.9 4.496 0.025 0.036 0.924 0.042 0.055  0 1 0   0 
 4901971 14.293  1-16 6133.1 124.2 122.0 4.322 0.037 0.044 1.127 0.068 0.079  0 1 0   0 
 4901974 13.929  1-16 5829.5 118.3 114.5 4.259 0.042 0.046 1.028 0.077 0.079  0 1 0   0 
 4902014 14.717  1-16 6193.4 119.6 121.7 3.914 0.043 0.055 1.415 0.084 0.138  1 1 0   0 
 4902018 13.821  1-16 5711.3 124.6 117.0 4.257 0.043 0.045 0.982 0.077 0.075  1 1 0   0 
 4902030 15.929  1-16 4753.4 103.3 108.3 4.506 0.032 0.028 0.784 0.027 0.025  3 1     0 
 4902053 15.876  4-16 5653.8 128.9 122.5 3.985 0.082 0.071 1.070 0.088 0.081  1 1 0   0 
 4902085 15.244  0-16 6804.2 136.9 141.1 3.708 0.032 0.032 1.944 0.081 0.082  2 2 0   0 
 4902199 14.137  1-16 5665.5 128.1 128.7 4.075 0.053 0.045 1.025 0.088 0.074  0 1 0   0 
 4902202 15.580  1-16 5855.1 117.0 116.1 4.461 0.041 0.050 0.914 0.055 0.059  0 1 0 1 0 
 4902222 15.036  4-16 5907.9 119.6 122.2 4.084 0.054 0.065 1.140 0.103 0.093  0 1 0   0 
 4902231 14.805  1-16 5703.8 135.5 129.5 3.918 0.042 0.041 0.930 0.058 0.054  0 1 0   0 
 4902247 12.916  1-16 6386.9 125.8 113.9 3.800 0.029 0.041 1.623 0.068 0.143  7 1 0   0 
 4902326 15.771  2- 3 5548.5 120.8 114.5 4.248 0.061 0.060 0.927 0.071 0.065    1 0   0 
 4902337 13.119  0-16 6458.3 131.3 127.1 3.974 0.033 0.033 1.444 0.075 0.073    1 0   0 
 4902412 15.519  2-16 5696.6 121.3 115.7 4.308 0.055 0.055 0.968 0.076 0.073    1 0   0 
 4902424 15.921  4-16 5582.6 125.7 119.6 4.129 0.067 0.067 0.970 0.078 0.072  0 1 0   0 
 4902425 15.032  1-16 5828.6 125.3 122.5 3.940 0.062 0.052 1.170 0.102 0.078    1 0   0 
 4902466 15.362  4-16 5276.2 132.1 124.5 3.822 0.049 0.055 1.079 0.084 0.091  0 1 0   0 
 4902505 14.692  1-16 5800.2 101.8  99.9 4.494 0.023 0.033 0.948 0.039 0.051  0 1 0   0 
 4902558 13.271  0-16 6058.1 113.0 108.7 4.056 0.030 0.051 1.257 0.062 0.120  0 1 0   0 
 4902726 15.940  4-16 4867.6  91.5  83.3 4.572 0.028 0.031 0.765 0.039 0.040  0 1 0   0 
 4902780 15.702  2-16 5413.3 116.7 102.6 4.166 0.054 0.053 0.902 0.062 0.051  0 1 0   0 
 4902786 14.296  1-16 5517.7 115.3 107.1 4.185 0.083 0.080 0.909 0.068 0.058  1 1     0 
 4902800 14.099  1-16 5717.2 114.9 112.4 4.185 0.045 0.045 1.004 0.084 0.076  0 1 0   0 
 4902825 15.507  2-16 5548.6 122.9 114.5 3.802 0.054 0.053 1.204 0.080 0.088  0 1 0   0 
 4902862 15.404  1- 3 5632.1 126.0 119.1 3.976 0.055 0.052 1.068 0.075 0.073  0 1 0   0 
 4902939 15.521  4-16 5867.1 117.1 111.0 4.161 0.054 0.058 1.086 0.091 0.086  1 1 0   0 
 4903084 15.957  4-16 4958.2  94.8  87.1 4.534 0.037 0.035 0.792 0.044 0.039  0 1 0   0 
 4903086 13.223  0-16 5807.7 118.9 113.9 4.373 0.043 0.043 0.916 0.070 0.065    1 0   0 
 4903092 15.792  4-16 5145.0 105.7  98.1 4.026 0.058 0.058 0.885 0.043 0.034  0 1 0   0 
 4903214 15.051  1-16 5015.0  94.5  85.7 3.478 0.076 0.093 1.267 0.161 0.212  0 2 0   0 
 4903266 15.582  1-16 5682.2 118.5 113.6 4.380 0.055 0.055 0.902 0.069 0.064  0 1 0   0 
 4903275 13.534  0-16 6627.2 151.7 126.1 4.171 0.031 0.030 1.317 0.055 0.047    1 0   0 
 4903308 14.194 11-11 6221.3 129.6 117.9 4.245 0.044 0.036 1.192 0.070 0.079    1 0   0 
 4903425 15.486  1-16 5707.1 113.5 109.4 4.354 0.055 0.055 0.967 0.074 0.073  0 1 0   0 
 4903444 15.979  2-16 5587.3 110.9 108.5 4.390 0.063 0.064 0.928 0.070 0.068  0 1 0   0 
 4903511 14.772  1-16 5311.3 131.0 119.9 3.730 0.040 0.049 1.234 0.080 0.106  0 1 0   0 
 4903524 13.077  1-16 6431.5 121.2 113.6 4.372 0.017 0.028 1.187 0.034 0.054    1 0   0 
 4903588 12.868  0-16 3935.5  83.3  75.9 1.291 0.138 0.139 1.473 0.392 0.385  2 2 0   0 
 4903638 13.072  0-16 5396.6 120.6 116.7 3.695 0.034 0.040 1.122 0.074 0.075  0 1 0   0 
 4903884 16.864  2- 2 4450.9  92.3  86.4 4.574 0.027 0.023 0.725 0.028 0.027  0 1 1   0 
 4903892 15.990  1-16 5342.0 106.6 101.4 4.521 0.037 0.050 0.858 0.049 0.058  0 1 0   0 
 4903913 15.982  2-16 4932.7  96.8  88.8 4.569 0.029 0.034 0.775 0.040 0.043  0 1 0   0 
 4903953 15.603  1-16 5004.3 112.8  99.1 3.725 0.067 0.077 1.009 0.124 0.119  0 1 0   0 
 4904083 15.566  1-16 5682.8 114.9 110.6 4.387 0.057 0.058 0.905 0.068 0.064  0 1 0   0 
 4904217 12.957  0-16 5179.0 111.7  98.6 3.499 0.060 0.081 1.105 0.141 0.170  0 2 0   0 
 4904242 14.082 10-10 6108.2 132.3 127.3 4.195 0.043 0.041 0.875 0.063 0.055    1 0   0 
 4904280 13.110  1-16 5983.2 129.7 115.1 4.383 0.031 0.040 1.058 0.066 0.079    1 0   0 
 4904281 14.386  1-16 5911.4 114.1 112.8 4.371 0.040 0.046 1.034 0.071 0.078  1 1 0   0 
 4904290 13.781  1-16 5567.0 119.5 116.7 3.866 0.036 0.036 1.141 0.064 0.069  6 1 0   0 
 4904304  9.577  1-16 6645.2 135.8 136.8 4.219 0.032 0.031 1.343 0.067 0.058  3 1 0   0 
 4904411 13.812  0-16 6455.4 130.4 115.7 3.790 0.029 0.030 1.727 0.073 0.075  2 1 0   0 
 4904447 15.838  0-16 5293.9 107.0 102.6 3.805 0.034 0.039 1.046 0.065 0.071  2 1 0   0 
 4904483 15.405  6- 6 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 4904535 15.541  1-16 5468.6  99.2  96.4 4.552 0.024 0.036 0.859 0.040 0.051  0 1 0   0 
 4904570 14.441  1-16 5928.3 122.8 111.6 3.800 0.039 0.038 1.218 0.060 0.064    1 0   0 
 4904615 15.930  1-16 4932.3  85.9  80.7 4.464 0.027 0.024 0.811 0.026 0.022  0 1 1   0 
 4904624 15.165  4-16 5478.4 109.2  98.5 4.294 0.047 0.045 0.901 0.065 0.056  0 1 0   0 
 4904680 14.956  1-16 5593.4 109.4 108.8 4.434 0.042 0.049 0.930 0.066 0.070  0 1 0   0 
 4904684 14.523  1-16 4799.9  77.4  71.4 4.553 0.028 0.020 0.748 0.037 0.028  0 1 0   0 
 4904714 15.590  1-16 5487.4 124.2 120.8 3.865 0.060 0.059 1.110 0.082 0.083  0 1 0   0 
 4904726 15.947  1-16 4406.2  91.2  93.2 4.604 0.026 0.025 0.695 0.032 0.031  1 1 0   0 
 4904838 15.503  4-16 5567.2 111.3 109.3 4.359 0.054 0.052 0.940 0.069 0.064  0 1 0   0 
 4904844 13.890  1-16 6123.0 125.5 119.0 3.908 0.036 0.037 1.153 0.061 0.065    1 0   0 
 4906546 12.942  1-17 6475.4 126.5 110.0 3.730 0.026 0.031 1.742 0.067 0.115  2 1 0   0 
 4906628 15.370  1-17 5324.4 115.5 110.2 4.355 0.147 0.368 0.875 0.094 0.061  1 1     0 
 4906670 15.506  2- 3 5974.1 117.3 114.0 4.206 0.123 0.119 1.107 0.100 0.093  0 1 0   0 
 4906693 15.520  1-17 5659.9 116.4 112.0 4.342 0.057 0.056 0.952 0.074 0.071  1 1 0   0 
 4906697 15.812  2-17 5858.5 116.8 112.3 4.202 0.066 0.065 1.062 0.086 0.084  0 1 0   0 
 4906760 15.287  1-17 5473.8 111.8 108.0 4.531 0.044 0.065 0.865 0.060 0.064  0 1     0 
 4906810 15.508  2- 3 6085.0 181.0 199.0 4.393 0.101 0.203 1.010 0.154 0.112  8 2     1 
 4906853 14.589  1-17 5724.1 123.7 119.7 3.996 0.056 0.046 1.090 0.084 0.073  0 1 0   0 
 4906883 10.838  0-17 6060.0 337.0 506.0 4.509 0.070 0.130 1.008 0.120 0.181  2 2 0   1 
 4906891 15.531  2- 3 5964.8 114.2 118.1 4.008 0.070 0.073 1.205 0.112 0.096  0 1 0   0 
 4906947 12.380  1-17 6391.0 181.0 227.0 4.061 0.293 0.158 1.276 0.182 0.251    2 0   1 
 4906988 11.445  0-17 6984.9 157.0 146.4 3.919 0.031 0.032 1.664 0.080 0.084    2 0   0 
 4907001 13.846  1-17 5099.1  97.2  89.7 4.536 0.032 0.035 0.815 0.046 0.049  1 1 0   0 
 4907061 15.072  1-17 4709.3 111.4 110.6 4.557 0.026 0.020 0.755 0.039 0.029  1 1 0   0 
 4907118 13.128  0-17 5907.4 123.0 124.1 4.018 0.057 0.040 1.105 0.126 0.073    1 0   0 
 4907150 14.434  1-17 6000.4 121.8 123.0 4.233 0.043 0.038 1.193 0.061 0.075  0 1 0   0 
 4907196 15.709  2- 3 5930.1 109.9 105.2 4.459 0.032 0.043 1.000 0.051 0.062    1 0   0 
 4907197 15.341  4-17 4833.6  85.9  78.9 4.596 0.022 0.028 0.744 0.033 0.039  1 1 0   0 
 4907264 14.714  1-17 5935.6 109.6 113.1 4.123 0.038 0.049 1.142 0.082 0.096  0 1 0   0 
 4907266 10.838  0-17 5715.4 107.4 102.6 4.240 0.040 0.040 0.991 0.072 0.068  2 1 0   0 
 4907289 15.519  4-17 5393.0 109.9 103.4 4.461 0.046 0.048 0.879 0.062 0.061  7 1 0   0 
 4907303 13.744  1-17 6308.0 127.7 127.1 3.974 0.038 0.036 1.112 0.059 0.062    1 0   0 
 4907351 15.547  4-17 5942.9 123.6 113.9 4.242 0.052 0.054 1.082 0.077 0.083    1 0   0 
 4907354 15.167  1-17 5250.8 104.5  97.7 4.530 0.032 0.040 0.843 0.045 0.056  0 1 0   0 
 4907372 15.339  1- 3 5732.4 109.6 107.3 4.425 0.041 0.049 0.969 0.064 0.072  0 1 0   0 
 4907400 15.902  1-17 4357.9  74.4  68.8 4.617 0.021 0.019 0.680 0.026 0.023  1 1 0   0 
 4907438 15.562  2-17 5952.8 121.5 117.5 4.322 0.055 0.056 1.059 0.074 0.079  0 1 0   0 
 4907457 14.924  1-17 5626.8 114.0 107.0 4.441 0.046 0.045 0.837 0.064 0.057  0 1 0   0 
 4907516 13.330  0-17 5335.1 126.3 120.6 3.616 0.033 0.049 1.417 0.076 0.113  0 1 0   0 
 4907533 13.850  2-17 4801.8  87.5  81.3 4.543 0.025 0.018 0.738 0.031 0.024  8 1 0   0 
 4907538 14.440  1-17 5577.0 126.5 119.9 3.723 0.035 0.036 1.150 0.069 0.067  0 1 0   0 
 4907577 13.295  0-17 5891.6 127.3 122.7 3.962 0.152 0.138 1.096 0.117 0.102  2 1     0 
 4907670 15.449  1-17 5634.7 129.1 123.3 4.008 0.063 0.054 1.047 0.079 0.074  0 1 0   0 
 4907689 15.795  1-17 5622.9 129.0 124.8 3.880 0.065 0.062 1.142 0.083 0.083  1 1 0   0 
 4907699 15.580  1-17 5822.4 118.4 116.4 4.144 0.055 0.060 1.071 0.097 0.085  0 1 0   0 
 4907817 15.121  4-17 5059.3 104.3  95.8 4.567 0.026 0.035 0.793 0.039 0.048  2 3 0   0 
 4907870 15.046  1- 3 5713.3 123.7 123.6 4.143 0.051 0.051 1.019 0.093 0.078    1 0   0 
 4908004 14.632  1-17 5804.7 123.1 118.5 4.398 0.045 0.047 0.899 0.069 0.065  0 1 0   0 
 4908033 15.095 14-15 6238.7 128.1 120.6 4.316 0.040 0.044 1.167 0.063 0.077    1 0   0 
 4908305 14.484  1-17 5624.4 108.8 103.9 4.486 0.029 0.040 0.931 0.049 0.063  1 1 0   0 
 4908495 13.871  1-17 5101.9  36.3  32.6 4.300 0.016 0.015 0.877 0.012 0.009  3 1 1   0 
 4908522 14.048  1-17 7019.3 141.2 159.6 4.046 0.035 0.036 1.558 0.084 0.081  0 2 0   0 
 4908545 14.454  1-17 5918.8 117.4 116.8 4.432 0.029 0.040 1.016 0.051 0.064  0 1 0   0 
 4908582 15.095  1-17 5926.6 136.3 130.6 4.301 0.048 0.050 1.054 0.078 0.082  0 1 0   0 
 4908618 14.058  1-17 6213.3 153.5 126.1 4.235 0.040 0.036 1.209 0.066 0.073  0 1 0   0 
 4908669 14.894  1-17 5547.0 166.0 166.0 4.466 0.104 0.156 0.827 0.111 0.074  2 2     1 
 4908772 13.911  1-17 5949.1 139.2 120.8 3.610 0.031 0.030 1.403 0.055 0.059  0 1 0   0 
 4908774 13.500  0-17 6127.9 121.6 120.7 4.312 0.035 0.040 1.140 0.066 0.072  0 1 0   0 
 4908820 13.227  0-17 5973.4 119.7 126.5 3.985 0.051 0.042 1.207 0.130 0.079    1 0   0 
 4908822 15.547  1-17 5761.0 126.6 120.3 4.311 0.056 0.056 0.990 0.077 0.077    1 0   0 
 4908837 15.947  2-17 5247.2 109.8 104.5 4.557 0.028 0.041 0.824 0.042 0.053  0 1 0   0 
 4908875 15.599  2- 3 5676.8 123.4 109.9 4.244 0.057 0.055 0.846 0.063 0.050  0 1 0   0 
 4908893 10.975  0-17 6685.4 140.9 134.0 4.238 0.029 0.029 1.313 0.059 0.049    3 0   0 
 4908960 15.372  4-17 5581.5 121.5 117.3 4.189 0.053 0.052 0.949 0.074 0.068  0 1 0   0 
 4908996 15.681  1-17 6144.9 123.1 123.5 4.332 0.047 0.055 1.125 0.066 0.078    1 0   0 
 4909023 14.915  1-17 5636.0 169.0 152.0 4.222 0.288 0.192 0.854 0.125 0.073    2     1 
 4909065 14.505  1-17 6272.3 142.4 134.9 4.152 0.037 0.046 1.266 0.062 0.078  6 1 0   0 
 4909081 14.894  0-17 5802.5 103.8 101.5 4.394 0.038 0.043 0.996 0.070 0.075  2 1 0   0 
 4909186 14.479  1-17 3656.4  71.4  76.3 4.732 0.011 0.011 0.487 0.011 0.012  2 1 0   0 
 4909215 13.758  1-17 5938.9 118.3 128.1 4.035 0.045 0.049 1.172 0.118 0.087    1 0   0 
 4909264 12.694  0-17 6650.5 142.7 137.7 4.017 0.033 0.032 1.398 0.068 0.064    1 0   0 
 4909421 15.889  1-17 5869.6 129.4 126.6 4.369 0.055 0.061 1.019 0.072 0.078  0 1 0   0 
 4909422 15.873  0-17 5296.0  94.4  87.4 4.294 0.135 0.220 0.855 0.051 0.040 2,3 3     0 
 4909443 16.586  2-17 5160.9 102.5  99.4 4.426 0.061 0.061 0.837 0.043 0.037  0 1 0   0 
 4909468 14.592  1-17 5069.2 146.6 133.4 3.843 0.034 0.044 1.155 0.054 0.075  2 1 0   0 
 4909473 14.817  0-17 6389.0 122.9 130.4 4.045 0.029 0.031 1.407 0.066 0.064  2 1 0   0 
 4909498 13.160  0-17 4800.1  75.0  68.7 4.585 0.020 0.028 0.772 0.030 0.039  2 1 0   0 
 4909515 13.192  1-17 6125.7 121.6 118.4 4.340 0.036 0.041 1.118 0.065 0.079  2 1 0   0 
 4909520 15.620  1-17 5860.1 123.1 121.5 4.174 0.057 0.060 1.075 0.091 0.087  0 1 0   0 
 4909599 15.619  2-17 5772.9 128.6 125.3 4.213 0.060 0.062 1.020 0.086 0.081  0 1 0   0 
 4909608 12.703  0-17 6811.4 148.8 135.0 4.178 0.034 0.032 1.407 0.075 0.067  8 2 0   0 
 4909659 15.607  1-17 4921.3 103.1  91.1 4.539 0.028 0.021 0.740 0.036 0.026  0 1 0   0 
 4909707 14.193  0-17 6098.2 125.9 117.5 3.300 0.025 0.026 2.029 0.073 0.072 2,3 2 0   0 
 4909819 13.796  1-17 6309.0 144.7 138.0 4.095 0.034 0.039 1.311 0.062 0.072  0 1 0   0 
 4909837 15.013  1- 3 5732.7 131.4 127.0 4.202 0.050 0.052 1.006 0.086 0.079    1 0   0 
 4909879 15.973  4-17 5275.6 109.7 100.1 4.490 0.047 0.051 0.851 0.055 0.054  1 1 0   0 
 4909907 15.506  2- 3 5085.5  98.7  88.6 4.512 0.040 0.036 0.815 0.049 0.044  0 1 0   0 
 4909971 14.641  1-17 5814.1 116.9 111.9 4.296 0.042 0.044 1.050 0.070 0.072  0 1 0   0 
 4910046 14.892  1-17 4866.5  85.8  78.3 4.566 0.027 0.028 0.770 0.038 0.040  0 1 0   0 
 4910054 14.731  1-17 6090.1 117.3 115.1 3.992 0.049 0.057 1.280 0.091 0.104    1 0   0 
 4911841 15.592  2-15 5226.0 184.0 184.0 4.455 0.108 0.132 0.805 0.109 0.062  0 2     1 
 4911994 13.569  0-17 4732.9  76.7  71.3 4.558 0.023 0.015 0.726 0.031 0.022  1 1 0   0 
 4912090 13.848  1-17 5947.2 124.9 119.0 4.182 0.043 0.043 0.998 0.080 0.070  0 1 0   0 
 4912175 15.692  1-17 5874.0 115.2 112.4 4.129 0.065 0.071 1.102 0.099 0.089    1 0   0 
 4912180 14.864  1-17 5819.1 123.7 115.3 3.802 0.048 0.046 1.178 0.068 0.071    1 0   0 
 4912238 13.888  1-17 5951.9 125.0 125.5 3.739 0.043 0.034 1.359 0.078 0.059    1 0   0 
 4912253 15.345  1- 3 5411.1 125.0 119.2 3.849 0.055 0.056 1.100 0.082 0.084  0 1 0   0 
 4912325 15.340  1-17 5849.9 122.2 116.7 4.186 0.057 0.055 0.912 0.069 0.060    1 0   0 
 4912393 13.967  1-17 5696.9 105.5 105.4 4.480 0.033 0.041 0.899 0.053 0.060  0 1 0   0 
 4912416 15.076  1-17 5718.0 119.6 116.3 4.022 0.064 0.052 1.073 0.091 0.075  0 1 0   0 
 4912448 15.141  1-17 6049.4 113.6 114.1 3.970 0.061 0.065 1.274 0.114 0.103    1 0   0 
 4912452 15.273  1-17 5852.4 114.2 111.6 4.356 0.051 0.055 1.016 0.073 0.077  0 1 0   0 
 4912456 15.823  4-17 5959.2 114.9 110.9 4.361 0.057 0.066 1.050 0.071 0.076    1 0   0 
 4912474 11.711  0-17 5638.0 103.7 100.3 4.342 0.041 0.039 0.958 0.070 0.065    1 0   0 
 4912489 14.232 10-10 5809.1 125.9 115.4 3.751 0.040 0.039 1.339 0.068 0.073  0 1 0   0 
 4912554 12.888  0-17 6348.2 131.6 118.6 4.064 0.032 0.030 1.486 0.056 0.060    1 0   0 
 4912560 15.589  1-17 4961.2  95.7  87.4 4.573 0.026 0.033 0.776 0.038 0.044  0 1 0   0 
 4912589 15.819  0-17 5687.4 105.4  87.2 4.192 0.028 0.024 0.782 0.037 0.025  3 1 0   0 
 4912590 15.838  4-17 5595.4 108.2 107.0 4.406 0.061 0.066 0.930 0.068 0.068    1 0   0 
 4912633 15.173  1-17 5688.4 116.9 111.2 4.317 0.054 0.054 0.964 0.075 0.072    1 0   0 
 4912721 15.660  1-17 5677.1 110.8 107.0 4.376 0.060 0.063 0.956 0.071 0.071  0 1 0   0 
 4912723 15.400  1-17 5793.9 106.7 104.9 4.432 0.041 0.053 0.984 0.060 0.070  0 1 0   0 
 4912770 14.262  1-17 6244.6 126.7 123.7 4.073 0.037 0.040 1.341 0.062 0.067    1 0   0 
 4912785 10.251  0-17 5398.5  86.0  77.5 4.346 0.028 0.020 0.820 0.039 0.028  1 1 0   0 
 4912846 15.002  1-17 5928.7 116.1 108.4 4.186 0.047 0.051 1.103 0.079 0.087  0 1 0   0 
 4912881 15.590  4-17 5908.6 121.4 117.5 3.896 0.080 0.073 1.169 0.087 0.081    1 0   0 
 4912991 15.868  1-17 6102.4 116.4 110.8 4.493 0.042 0.045 0.968 0.067 0.063  3 1     0 
 4913000 11.668  1-17 6908.9 138.7 141.1 4.325 0.016 0.020 1.317 0.030 0.035  6 2 0   0 
 4913010 15.570  1-17 5707.0 115.3 110.3 4.351 0.059 0.059 0.967 0.074 0.073  0 1 0   0 
 4913071 14.607  1-17 6504.1 131.9 128.6 4.265 0.037 0.043 1.284 0.058 0.061    1 0   0 
 4913123 14.938  3-16 5296.2 125.6 116.9 3.769 0.044 0.051 1.164 0.083 0.099  0 1 0   0 
 4913201 15.002  3-16 5959.7 104.7 115.1 4.045 0.052 0.060 1.178 0.104 0.087  0 1 0   0 
 4913236 13.050  0-17 6348.9 120.6 122.0 4.359 0.031 0.037 1.098 0.055 0.067    1 0   0 
 4913531 14.956  1-17 5982.2 111.7 112.0 4.128 0.044 0.050 1.161 0.077 0.097  0 1 0   0 
 4913600 14.934  1-17 5896.0 115.4 116.1 4.118 0.046 0.055 1.120 0.095 0.090  0 1 0   0 
 4913619 15.247  1-17 5549.9 125.4 118.8 4.132 0.053 0.052 0.955 0.074 0.068  0 1 0   0 
 4913717 14.123 10-10 6085.5 109.1 108.8 4.435 0.026 0.035 1.023 0.044 0.059    1 0   0 
 4913783 15.436  4-17 5712.0 169.0 186.0 4.424 0.105 0.180 0.912 0.125 0.091  2 2     1 
 4913791 14.527  1-17 4782.3  85.7  83.0 4.623 0.023 0.022 0.671 0.028 0.025  1 1 0   0 
 4913862 14.218  1-17 6182.1 121.8 118.3 4.244 0.041 0.040 1.107 0.068 0.073    1 0   0 
 4913876 15.612  1-17 4981.5 105.3  97.9 4.590 0.022 0.030 0.762 0.037 0.044  0 1 0   0 
 4913902 15.319  1-17 4998.8  84.0  80.2 2.866 0.524 0.149 1.830 0.421 0.648  0 2     0 
 4914032 15.376  1-17 4813.1  85.0  83.3 4.646 0.023 0.021 0.634 0.026 0.021  7 1 0   0 
 4914087 15.041  1-17 5617.5 122.1 117.1 4.130 0.053 0.051 0.983 0.079 0.071  1 1 0   0 
 4914136 15.160  4-17 5994.8 110.2 106.3 4.434 0.030 0.041 1.033 0.050 0.065    1 0   0 
 4914151 13.979  1-17 5028.8 101.6  90.0 3.546 0.071 0.077 1.014 0.158 0.147  0 1 0   0 
 4914162 13.419  0-17 6352.4 131.9 128.7 3.958 0.037 0.039 1.042 0.058 0.058    1 0   0 
 4914194 15.792  4-17 5269.0  84.5  74.4 4.273 0.048 0.049 0.873 0.034 0.027  0 1 0   0 
 4914203 15.682  1-17 5689.9 121.2 118.8 4.071 0.078 0.077 1.040 0.091 0.080  0 1 0   0 
 4914205 15.373  4-17 5784.8 116.0 115.1 4.166 0.057 0.061 1.043 0.092 0.082  0 1 0   0 
 4914216 14.127 10-10 6389.8 137.2 133.4 4.192 0.038 0.036 1.280 0.064 0.064    1 0   0 
 4914221 12.709  0-17 6008.2 133.4 142.9 3.743 0.061 0.037 1.411 0.204 0.076    1 0 1 0 
 4914239 15.436  4-17 5567.0 106.5 105.9 4.458 0.040 0.050 0.922 0.060 0.067  2 3 0   0 
 4914246 15.394  1-17 5427.9 120.4 112.0 4.118 0.052 0.053 0.918 0.065 0.059  0 1 0   0 
 4914323 15.622  2-17 5802.0 174.0 174.0 4.499 0.087 0.163 0.807 0.103 0.060  0 2     1 
 4914327 15.296  1-17 5431.3 102.9 101.4 4.515 0.031 0.044 0.882 0.046 0.060  0 1 0   0 
 4914346 15.641  1-17 5595.0 152.0 169.0 4.581 0.034 0.136 0.890 0.078 0.117    2     1 
 4914399 14.462 14-15 6291.4 134.8 136.0 4.233 0.040 0.042 1.227 0.065 0.077    1 0   0 
 4914400 14.878  1-17 5147.6 126.6 104.2 3.536 0.062 0.082 1.376 0.132 0.183  0 1 0   0 
 4914408 13.724  1-17 6114.4 127.5 122.8 3.943 0.052 0.038 1.178 0.116 0.067    1 0   0 
 4914423 12.287  0-17 6382.1 125.0 118.9 4.237 0.031 0.026 1.312 0.058 0.054    1 0 0 0 
 4914437 14.487  1-17 5975.8 109.5 113.1 4.050 0.040 0.055 1.213 0.086 0.101    1 0   0 
 4914485 14.162  1-17 5733.1 119.2 116.1 4.164 0.049 0.050 1.020 0.090 0.078  0 1 0   0 
 4914546 15.854  1-17 5346.3 112.5 101.6 4.422 0.076 0.077 0.866 0.060 0.051  0 1 0   0 
 4914551 14.879  1-17 6049.0 126.0 106.2 4.141 0.045 0.046 1.184 0.069 0.094    1 0   0 
 4914553 15.734  4-17 5610.5 124.3 119.1 4.120 0.065 0.065 0.985 0.080 0.073    1 0   0 
 4914566 12.816  0-17 6259.5 125.4 122.7 4.025 0.030 0.048 1.279 0.057 0.107    1 0 0 0 
 4914584 15.297  1-17 5426.6 113.1 107.3 4.454 0.046 0.049 0.887 0.063 0.063  0 1 0   0 
 4914612 14.225  1-17 5819.9 115.9 113.1 4.414 0.039 0.044 0.955 0.065 0.068    1 0   0 
 4914683 15.388  1-17 5508.5 113.4 111.6 4.425 0.049 0.052 0.907 0.068 0.067    1 0   0 
 4914784 15.836  4-17 5259.1 107.8  95.6 4.455 0.051 0.045 0.848 0.059 0.047  0 1 0   0 
 4914827 14.821  1-17 6355.8 132.2 133.0 4.093 0.054 0.055 1.324 0.069 0.074    1 0   0 
 4914837 14.720  1-17 5880.9 117.4 113.6 4.404 0.072 0.103 1.006 0.077 0.077  0 1     0 
 4914908 14.878  1-17 5833.6 120.2 117.1 4.249 0.047 0.050 1.033 0.078 0.080  0 1 0   0 
 4914930 15.298  4-17 5739.7 117.3 108.7 4.291 0.050 0.051 1.087 0.063 0.069  0 1 0   0 
 4914978 15.032  1- 3 5856.1 123.6 119.7 3.947 0.062 0.052 1.178 0.117 0.079    1 0   0 
 4915023 15.533  1-17 6257.5 133.5 133.2 4.140 0.064 0.062 1.262 0.070 0.086    1 0   0 
 4915096 12.343  4-17 5600.2 106.4 103.8 4.491 0.033 0.046 0.921 0.050 0.061  2 1 0   0 
 4915108 12.567  0-17 6772.5 139.4 138.6 3.818 0.033 0.034 1.714 0.080 0.082    2 0   0 
 4915135 14.907  1-17 6089.8 120.3 117.4 3.974 0.048 0.057 1.304 0.095 0.115    1 0   0 
 4915148 13.348  0-17 4844.9  85.1  73.2 3.629 0.066 0.059 1.000 0.139 0.113  2 1 0   0 
 4915250 15.741  2-17 5791.6 121.9 117.1 4.297 0.062 0.062 1.004 0.078 0.078  0 1 0   0 
 4915271 14.114 10-10 6051.9 126.4 124.5 4.240 0.041 0.042 1.128 0.072 0.084    1 0   0 
 4915348 15.229  1-17 5810.7 119.3 114.6 4.355 0.050 0.050 0.966 0.072 0.069  0 1 0   0 
 4915415 13.480  1-17 6623.0 155.7 131.5 4.151 0.029 0.036 1.235 0.044 0.060    1 0   0 
 4915419 14.380  1-17 5961.9 124.5 113.3 4.232 0.041 0.045 1.096 0.074 0.084  1 1 0   0 
 4915423 15.888  1-17 5716.7 121.2 119.3 4.048 0.095 0.092 1.063 0.098 0.086  0 1 0   0 
 4915449 15.892  2-17 5843.6 120.9 115.3 4.078 0.071 0.079 1.110 0.108 0.088  0 1 0   0 
 4915465 14.856  1-17 6216.7 136.0 128.2 4.180 0.047 0.046 1.225 0.066 0.083    1 0   0 
 4915493 15.341  1- 3 6178.1 120.5 118.0 3.922 0.066 0.071 1.382 0.114 0.122    1 0   0 
 4915618 14.150  1-17 6583.6 147.9 127.1 4.153 0.035 0.035 1.359 0.070 0.059    1 0   0 
 4915638 15.868  2-17 5181.4 100.4  94.6 4.582 0.024 0.035 0.789 0.040 0.049  1 1 0 0 0 
 4915684 15.595  1-17 5127.5  93.0  89.9 4.684 0.022 0.021 0.665 0.024 0.027  0 1     0 
 4915745 15.238  1-17 5634.4 120.4 115.7 4.220 0.051 0.051 0.961 0.076 0.071    1 0   0 
 4915754 15.899  4-17 5022.8 102.7  91.7 3.516 0.101 0.115 1.233 0.166 0.204  0 1 0   0 
 4915790 17.751  6- 9 3496.8  37.1  38.6 5.198 0.021 0.092 0.137 0.012 0.006  0 1 0   0 
 4915795 14.765  1-17 5844.5 132.5 126.8 3.869 0.044 0.042 0.967 0.060 0.054  0 1 0   0 
 4915821 14.686  1-17 6290.0 169.0 225.0 4.442 0.054 0.216 1.097 0.154 0.139    2     1 
 4915829 15.189  1-17 5831.5 110.6 108.4 4.398 0.043 0.050 1.003 0.067 0.075    1 0   0 
 4915850 15.564  1-17 5813.4 115.5 112.6 4.381 0.052 0.059 0.999 0.070 0.076  0 1 0   0 
 4915856 13.192  0-17 6437.1 128.0 127.9 4.310 0.033 0.039 1.131 0.060 0.070    1 0   0 
 4915866 15.613  4-17 5714.8 125.2 119.4 4.015 0.072 0.062 1.077 0.092 0.078  0 1 0   0 
 4915897 15.854  4-17 4955.6  93.6  87.8 3.415 0.115 0.126 1.216 0.191 0.224  0 2 0   0 
 4915957 13.329  0-17 6550.8 133.5 129.9 4.058 0.204 0.280 1.425 0.262 0.139    1     0 
 4915996 15.960  2-17 5152.6 130.7 118.3 3.798 0.069 0.076 1.034 0.110 0.107  0 1 0   0 
 4916028 15.737  2- 3 4857.7  89.5  86.5 3.275 0.119 0.123 1.147 0.227 0.220  2 2 0   0 
 4916036 15.446  1-17 5008.2  87.6  80.9 4.463 0.031 0.025 0.814 0.035 0.026  1 1 1   0 
 4916056 14.508  1-17 5162.8  94.0  86.5 4.508 0.036 0.030 0.794 0.050 0.042  0 1 0   0 
 4916093 15.848  1-17 4853.7  90.6  84.4 4.545 0.033 0.029 0.776 0.041 0.035  1 1 0   0 
 4916165 12.963  0-17 6055.1 118.6 110.0 4.035 0.029 0.042 1.333 0.058 0.116  2 1 0   0 
 4916184 15.214  1-17 5419.5 117.7 111.7 4.459 0.042 0.045 0.886 0.065 0.064    1 0   0 
 4916275 15.757  2-17 5495.9 121.3 117.3 3.871 0.063 0.061 1.106 0.083 0.084  0 1 0   0 
 4916352 14.974  1-17 5601.0 102.5 101.5 4.473 0.034 0.045 0.929 0.054 0.065  0 1 0   0 
 4916384 15.005  4-17 5860.4 116.2 111.7 4.223 0.047 0.050 1.055 0.079 0.082  0 1 0   0 
 4916443 14.661  1-17 5219.1  96.8  99.0 4.550 0.031 0.025 0.727 0.044 0.033  0 1 0   0 
 4916450 11.427  0-17 5023.5  57.4  60.1 4.425 0.015 0.013 0.821 0.017 0.015  0 1 0   0 
 4916458 14.592  1-17 5397.2  98.9  96.9 4.507 0.032 0.043 0.879 0.049 0.062  0 1 0   0 
 4916520 14.647  1-17 6055.5 127.2 124.6 4.163 0.047 0.046 0.990 0.080 0.068    1 0   0 
 4916552 14.969  1-17 6087.0 164.0 182.0 4.549 0.046 0.184 0.861 0.081 0.081    2     1 
 4916554 15.826  1-17 5130.7  98.6  88.8 4.483 0.045 0.038 0.825 0.051 0.041  0 1 0   0 
 4916578 15.179  1-17 5700.5 121.1 113.1 3.969 0.054 0.049 1.099 0.077 0.073    1 0   0 
 4916582 15.745  1-17 5878.5 115.8 111.5 4.290 0.065 0.065 1.039 0.077 0.079    1 0   0 
 4916590 15.098  1-17 5581.0 111.6 107.3 4.293 0.049 0.050 0.931 0.071 0.066    1 0   0 
 4916677 15.432  4-17 4903.2  89.0  84.6 3.436 0.091 0.100 1.123 0.198 0.200  0 2 0   0 
 4916701 13.624  1-17 5774.2 115.2 109.7 4.268 0.041 0.042 0.973 0.072 0.068    1 0   0 
 4916718 15.243  1-17 5551.3 122.4 115.8 3.967 0.047 0.047 1.043 0.070 0.070  0 1 0   0 
 4916720 15.661  1-17 5521.5 121.5 119.6 3.789 0.062 0.062 1.210 0.091 0.098    1 0   0 
 4916754 14.867  1-17 5948.8 120.5 111.6 4.233 0.044 0.047 1.090 0.075 0.083  0 1 0   0 
 4916791 14.730  1-17 5143.9  94.8  85.5 4.504 0.038 0.035 0.827 0.052 0.048  1 1 0   0 
 4916827 14.309  1-17 5728.4 120.7 111.6 3.965 0.041 0.038 1.115 0.070 0.065  1 1 0   0 
 4916869 14.134  1-17 6058.6 122.5 101.5 4.145 0.035 0.039 1.185 0.064 0.091    1 0   0 
 4916875 11.882  0-17 6825.3 143.1 142.3 4.091 0.029 0.030 1.421 0.070 0.060    2 0   0 
 4916950 15.372  1-17 5379.0  97.3  93.2 4.542 0.027 0.040 0.858 0.041 0.056    1 0   0 
 4916997 14.774  1-17 4876.0  89.2  79.6 3.519 0.079 0.078 1.030 0.182 0.148  0 1 0   0 
 4917062 15.381  1-17 5991.3 115.9 110.5 4.310 0.054 0.056 1.077 0.074 0.079    1 0   0 
 4917095 15.936  1-17 5822.9 104.8 101.6 4.456 0.039 0.052 0.979 0.057 0.065    1 0   0 
 4917121 15.107  1-17 5756.0 112.5 108.1 4.328 0.050 0.050 0.985 0.075 0.074  0 1 0   0 
 4917158 15.151  1-17 6155.0 125.4 114.5 4.125 0.051 0.055 1.235 0.070 0.092    1 0   0 
 4917182 16.940  6- 9 3329.9  74.6  80.3 4.914 0.008 0.008 0.269 0.007 0.007  0 1     0 
 4917219 15.609  1-17 5316.4 116.9 111.7 3.932 0.059 0.060 0.981 0.072 0.074  0 1 0   0 
 4917262 14.971  1-17 5138.6  71.9  63.6 4.356 0.022 0.020 0.856 0.022 0.017  0 1 1   0 
 4917275 13.005  0-17 6477.9 118.7 116.8 4.399 0.020 0.030 1.107 0.036 0.051    1 0   0 
 4917326 15.564  2- 3 5772.0 108.2 105.3 4.395 0.052 0.059 0.984 0.068 0.074    1 0   0 
 4917387 15.515  2-17 5768.2 104.9 102.0 4.436 0.041 0.053 0.976 0.059 0.070    1 0   0 
 4917406 15.825  4-17 6124.0 192.0 235.0 4.514 0.052 0.208 0.978 0.127 0.127    2     1 
 4917414 13.623  1-17 5603.8 105.9 102.0 4.299 0.041 0.043 0.938 0.070 0.067  0 1 0   0 
 4917483 15.057  1-17 5658.1 118.4 114.8 4.295 0.045 0.049 0.956 0.075 0.072  0 1 0   0 
 4917518 15.644  1-17 5870.2 116.1 113.6 4.022 0.076 0.076 1.148 0.113 0.089  6 1 0   0 
 4917572 14.925  1-17 5837.9 109.7 107.6 4.374 0.045 0.050 1.009 0.071 0.077    1 0   0 
 4917618 12.342  0-17 6782.4 142.1 138.6 4.192 0.033 0.032 1.389 0.075 0.063    3 0   0 
 4917627 14.206  1-17 6140.6 131.6 111.6 4.210 0.032 0.045 1.184 0.066 0.088  8 1 0   0 
 4917658 15.580  1-17 5762.8 119.2 114.9 4.240 0.060 0.061 1.007 0.081 0.078  0 1 0   0 
 4917679 15.537  1-17 5670.0  99.2  94.6 4.502 0.031 0.043 0.925 0.048 0.057    1 0   0 
 4917753 15.841  1-17 5004.5  95.4  88.0 4.562 0.030 0.036 0.788 0.041 0.046  1 1 0   0 
 4917776 15.857  4-17 5785.1 111.9 108.9 4.083 0.082 0.089 1.079 0.102 0.086    1 0   0 
 4917778 15.608  1-17 5540.9 119.8 114.0 4.042 0.062 0.057 0.991 0.072 0.070  0 1 0   0 
 4917786 15.370  1-17 5402.3  98.9  97.7 4.499 0.035 0.044 0.880 0.052 0.062  4 1 0   0 
 4917808 15.085  1-17 5467.9 105.0 103.2 4.459 0.041 0.047 0.898 0.062 0.065  2 1 0   0 
 4917873 15.364  1-17 5657.3 109.8 105.5 4.314 0.056 0.055 0.954 0.073 0.070    1 0   0 
 4917945 15.656  1-17 5042.9  88.8  82.0 4.501 0.041 0.034 0.810 0.047 0.038  0 1 0   0 
 4918007 14.508  1-17 5854.6 103.4 100.4 4.444 0.029 0.040 0.999 0.051 0.068    1 0   0 
 4918037 15.278  1-17 5461.4 100.9  99.4 4.478 0.040 0.049 0.895 0.056 0.064  0 1 0   0 
 4918045 15.319  4-17 6106.1 120.0 112.4 4.232 0.056 0.055 1.153 0.071 0.083  0 1 0   0 
 4918056 13.645  1-17 5806.7 108.3 103.8 4.225 0.036 0.037 1.126 0.062 0.075  0 1 0   0 
 4918116 12.976  1-17 6220.4 124.8 120.8 3.882 0.104 0.096 1.145 0.079 0.080    1     0 
 4918125 15.447  1-17 5530.9 115.4 110.9 3.970 0.054 0.053 1.032 0.071 0.071    1 0   0 
 4918139 15.442  1-17 5494.9 109.6 101.6 4.243 0.054 0.052 0.911 0.066 0.058    1 0   0 
 4918158 14.244  1-17 6091.0 180.0 198.0 4.487 0.050 0.200 1.045 0.139 0.139    2     1 
 4918165 15.968  4-17 5378.2 101.4  96.8 4.546 0.031 0.044 0.850 0.046 0.056  0 1 0   0 
 4918184 15.590  2-17 5861.3 113.4 109.0 4.256 0.068 0.068 1.043 0.080 0.080    1 0   0 
 4918231 14.729  1-17 5968.2 107.5 111.9 4.023 0.050 0.056 1.199 0.111 0.091    1 0   0 
 4918259 14.937  1-17 5971.0 108.2 105.8 4.395 0.037 0.047 1.047 0.061 0.073    1 0   0 
 4918278 14.583  1-17 5999.1 116.3 112.5 4.213 0.042 0.046 1.120 0.072 0.085  0 1 0   0 
 4918296 14.804  1-17 5818.3 112.6 108.8 4.332 0.048 0.049 1.007 0.075 0.076    1 0   0 
 4918303 15.531  1-17 5764.0 103.8 101.7 4.437 0.041 0.052 0.975 0.060 0.070    1 0 1 0 
 4918309 15.402  1-17 5488.6 108.8  98.0 4.316 0.050 0.047 0.894 0.064 0.053  0 1 0 1 0 
 4918355 15.247  0-17 4856.1  80.4  70.8 3.479 0.077 0.060 0.973 0.173 0.113  2 2 0   0 
 4918359 14.894  1-17 5783.5 113.5 107.7 4.304 0.048 0.049 0.999 0.075 0.075    1 0   0 
 4918372 13.430  1-17 6219.3 117.1 117.3 3.819 0.036 0.055 1.515 0.083 0.160    1 0   0 
 4918393 14.385  1-17 5718.3 114.5 111.0 3.973 0.045 0.040 1.102 0.073 0.070  0 1 0   0 
 4918428 15.661  2- 3 5640.3 115.1 109.4 3.963 0.074 0.068 1.079 0.084 0.079    1 0   0 
 4918511 15.889  2-17 6195.9 128.9 117.9 4.120 0.097 0.092 1.247 0.088 0.098    1 0   0 
 4918520 15.056  1-17 5173.3 120.5 111.4 3.804 0.050 0.058 1.046 0.088 0.099  0 1 0   0 
 4918548 15.515  4-17 5810.7 115.9 111.1 4.099 0.059 0.067 1.084 0.107 0.084    1 0   0 
 4918631 15.842  1-17 5564.0 119.5 112.7 4.073 0.073 0.070 0.986 0.076 0.073  0 1 0   0 
 4918744 15.879  2-17 5905.0 117.2 116.8 3.960 0.101 0.094 1.201 0.113 0.100    1 0   0 
 4918810 13.359  0-17 6409.2 129.1 123.0 4.108 0.032 0.029 1.419 0.061 0.060    1 0   0 
 4918924 15.809  0-17 4824.0 127.2 106.3 2.599 0.145 0.145 2.666 0.600 0.683  2 2     0 
 4918976 13.065  0-17 6707.0 134.8 129.2 4.279 0.024 0.028 1.334 0.049 0.047    3 0   0 
 4919013 15.618  2-17 5822.2 111.0 108.3 4.229 0.065 0.064 1.035 0.083 0.080    1 0   0 
 4919042 15.304  1- 3 5738.3 103.5  96.2 4.511 0.026 0.036 0.928 0.044 0.053    1 0   0 
 4919086 15.337  1-17 6104.1 111.4 108.1 4.392 0.037 0.049 1.084 0.059 0.070    1 0   0 
 4919115 15.001  1-17 4746.2  80.6  75.4 4.578 0.025 0.025 0.749 0.036 0.035  0 1 0   0 
 4919149 13.804  1-17 6383.6 113.6 114.3 3.681 0.062 0.072 1.754 0.120 0.149    1 0   0 
 4919242 15.749  2- 3 5662.9 115.3 110.1 4.218 0.068 0.067 0.974 0.078 0.073  0 1 0   0 
 4919243 14.642  0-17 4775.7  89.1  82.9 3.136 0.096 0.093 1.081 0.249 0.186  2 2 0   0 
 4919314 15.432  1-17 5673.9 102.9  99.7 4.492 0.031 0.043 0.933 0.050 0.059  0 1 0   0 
 4919347 11.322  0- 1 4526.9 112.4  93.7 2.210 0.117 0.101 1.892 0.510 0.382  2 2 0   0 
 4919374 12.919  0-17 5064.9 104.6  93.7 3.591 0.052 0.078 1.238 0.130 0.187  2 3 0   0 
 4919390 13.933  2-17 6878.8 147.6 141.6 4.325 0.019 0.023 1.314 0.036 0.040    2 0   0 
 4919429 14.935  1-17 5814.2 118.8 108.3 3.918 0.056 0.047 1.181 0.084 0.076    1 0   0 
 4919464 15.248  1-17 5744.1 112.3 107.5 4.332 0.053 0.053 0.981 0.075 0.074    1 0   0 
 4919500 15.433  1-17 5244.4 100.1  92.0 4.502 0.040 0.043 0.846 0.052 0.054  0 1 0   0 
 4919502 15.968  4-17 5536.7 112.5 106.7 4.137 0.075 0.074 0.950 0.072 0.068  1 1 0   0 
 4919503 14.726  1-17 5861.3 103.6 101.8 4.437 0.031 0.042 1.003 0.053 0.069    1 0   0 
 4919511 15.751  2-17 5473.2 114.3 111.9 3.831 0.071 0.068 1.141 0.095 0.097  1 1 0   0 
 4919512 14.581  1-17 5823.6 105.8 104.6 4.414 0.038 0.046 0.999 0.063 0.074    1 0   0 
 4919517 13.846  1-17 5471.0 110.7 101.1 4.373 0.044 0.041 0.894 0.069 0.058    1 0   0 
 4919539 15.757  4-17 5382.1 105.6  98.6 4.449 0.059 0.062 0.874 0.061 0.057    1 0   0 
 4919550 15.223  1-17 5081.6  91.4  86.4 4.577 0.024 0.033 0.785 0.035 0.044  0 1 0 1 0 
 4919560 13.393  0-17 5807.5 110.6 110.4 4.221 0.042 0.046 1.031 0.080 0.079    1 0   0 
 4919576 15.725  4-17 6321.0 174.0 239.0 4.417 0.060 0.180 1.207 0.141 0.173  0 2     1 
 4919614 15.955  2-17 5473.1 113.0 107.5 4.110 0.078 0.077 0.937 0.070 0.066  0 1 0   0 
 4919619 15.436  1-17 5469.8 114.9 110.1 3.984 0.154 0.138 0.996 0.122 0.095  0 1     0 
 4919736 14.600  1-17 6024.0 161.0 179.0 4.550 0.036 0.204 0.934 0.106 0.106  0 2     1 
 4919741 14.695  1-17 5311.9 118.7 111.5 3.771 0.046 0.053 1.167 0.086 0.099  0 1 0   0 
 4919753 13.661  1-17 6594.5 139.1 141.6 4.175 0.031 0.033 1.280 0.047 0.048  8 1 0   0 
 4919799 15.069  4-17 5556.3 115.9 111.0 3.873 0.051 0.050 1.127 0.073 0.078  0 1 0   0 
 4919849 15.873  4-17 4931.5  95.4  85.4 3.578 0.091 0.101 1.058 0.175 0.159  0 1 0   0 
 4919879 14.472  1-17 5652.8  98.9 102.4 4.379 0.040 0.042 1.045 0.062 0.066  1 1 0   0 
 4919896 15.938  1-17 5537.1 109.9 104.9 4.332 0.067 0.064 0.915 0.069 0.064  0 1 0   0 
 4919927 15.723  1-17 5752.5 111.3 110.6 4.184 0.064 0.065 1.020 0.088 0.079    1 0   0 
 4919930 15.509  2-17 5886.7 110.9 108.9 4.364 0.053 0.058 1.026 0.070 0.076    1 0   0 
 4919954 11.823  0-17 6319.8 126.5 125.2 4.302 0.039 0.039 0.999 0.068 0.064    1 0   0 
 4919997 15.904  1-17 6603.0 159.0 295.0 4.332 0.060 0.180 1.364 0.157 0.192    2     1 
 4920004 13.933  1-17 5632.3 116.1 111.3 3.964 0.078 0.071 1.075 0.085 0.081  0 1     0 
 4920012 15.782  4-17 6047.8 117.9 113.9 4.383 0.048 0.061 1.069 0.066 0.073    1 0   0 
 4920027 15.275  1-17 5036.3 100.5  86.0 3.457 0.085 0.100 1.310 0.161 0.212  2 2 0   0 
 4920037 14.637  1-17 5723.2 120.5 116.3 4.000 0.053 0.045 1.087 0.082 0.073    1 0   0 
 4920071 15.806  1-17 5573.2 120.6 114.9 3.994 0.070 0.064 1.032 0.078 0.075  0 1 0   0 
 4920087 13.904  1-17 5999.6 123.2 128.0 3.749 0.064 0.039 1.405 0.189 0.082  1 1 0   0 
 4920106 13.418  1-17 5134.0 101.2  86.0 3.562 0.061 0.064 0.936 0.118 0.113  0 1 0   0 
 4920131 15.938  4-17 5603.8 112.3 104.4 4.561 0.029 0.036 0.856 0.048 0.049  6 1 0   0 
 4920195 15.998  4-17 5734.9 117.9 113.1 4.380 0.068 0.076 0.973 0.071 0.073    1 0   0 
 4920243 15.604  2-17 6046.0 190.0 253.0 4.455 0.056 0.224 1.109 0.136 0.151    2     1 
 4920247 15.658  1-17 5420.6  99.3  86.8 4.291 0.057 0.055 0.887 0.060 0.048  0 1 0   0 
 4920275 12.990  0-17 6686.4 146.9 126.9 4.154 0.034 0.033 1.404 0.073 0.059    3 0   0 
 4920298 13.621  1-17 5989.2 116.5 109.2 4.265 0.037 0.042 1.092 0.072 0.080    1 0   0 
 4920315 13.713  1-17 6140.9 111.7 112.3 4.144 0.034 0.041 1.131 0.068 0.083    1 0   0 
 4920324 14.752  0-17 4900.0  83.7  78.5 3.390 0.082 0.089 1.089 0.204 0.185  2 2 0   0 
 4920394 15.453  1-17 5089.5 108.6  96.4 3.651 0.071 0.086 1.176 0.133 0.161  0 1 0   0 
 4920452 15.059  1-17 4973.8  87.7  80.6 4.543 0.032 0.031 0.793 0.043 0.042  0 1 0   0 
 4920540 14.936  1-17 5640.7 110.2 105.6 4.274 0.048 0.050 0.953 0.073 0.070  0 1 0   0 
 4920568 15.648  2-17 5568.9 113.7 112.1 3.762 0.073 0.071 1.254 0.105 0.107    1 0   0 
 4920605 15.297  1-17 5955.3 118.7 112.1 4.282 0.052 0.053 1.072 0.076 0.080    1 0   0 
 4920767 15.865  4-17 5412.5 112.8 108.5 4.000 0.074 0.070 0.967 0.074 0.072  0 1 0   0 
 4920772 15.529  1-17 5000.5  89.4  85.6 4.604 0.021 0.029 0.747 0.035 0.042  0 1 0   0 
 4920808 14.629  0-17 6312.4 115.6 109.2 3.582 0.031 0.061 1.952 0.072 0.205  2 1 0   0 
 4920834 15.778  2-17 4904.8  87.6  83.2 4.512 0.035 0.028 0.791 0.040 0.031  0 1 0   0 
 4920851 15.434  1-17 5554.2  98.8  96.4 4.493 0.034 0.047 0.912 0.050 0.061  0 1 0   0 
 4920875 13.846  1-17 6239.6 129.6 124.2 4.193 0.038 0.041 1.228 0.063 0.080    1 0   0 
 4920888 14.072  1-17 5890.7 113.2 109.7 4.302 0.042 0.044 1.040 0.075 0.077    1 0   0 
 4920955 15.130  1-17 5796.8 117.9 112.6 4.094 0.053 0.056 1.079 0.111 0.081  6 1 0   0 
 4921000 15.895  1-17 5355.0 186.0 149.0 3.895 0.623 0.208 1.049 0.159 0.195  2 2     1 
 4921090 15.895  0-17 6027.6 108.2  95.8 3.881 0.025 0.044 1.539 0.050 0.144  2 1 0   0 
 4921121 14.357  1-17 5372.4  92.7  85.9 4.550 0.033 0.037 0.779 0.042 0.047  1 1 0   0 
 4921136 11.038  0-17 5637.0 104.8  96.5 4.268 0.040 0.036 0.856 0.061 0.051  1 1 0   0 
 4921162 15.651  2-17 6068.3 117.7 111.4 3.996 0.081 0.084 1.268 0.111 0.108    1 0   0 
 4921173 14.975  1-17 5611.9 121.5 114.2 4.031 0.052 0.046 1.024 0.074 0.070    1 0   0 
 4921181 15.663  1-17 5471.0 120.2 116.1 3.824 0.061 0.060 1.150 0.088 0.091  0 1 0   0 
 4921198 15.026  1-17 5786.9 122.4 116.2 4.054 0.061 0.055 1.089 0.119 0.080  1 1 0   0 
 4921205 15.503  1-17 5623.0 107.2 101.5 4.500 0.031 0.043 0.921 0.049 0.059  0 1 0   0 
 4921311 14.712  1-17 6011.5 120.1 114.7 4.249 0.044 0.047 1.107 0.073 0.082    1 0   0 
 4921316 15.417  1-17 6121.6 120.0 113.6 3.983 0.067 0.071 1.307 0.103 0.112    1 0   0 
 4921319 15.182  1-17 6043.1 116.2 113.0 4.335 0.047 0.051 1.089 0.069 0.078    1 0   0 
 4921354 15.372  1-17 5227.2  99.4  91.1 4.502 0.040 0.042 0.842 0.053 0.053  1 1 0   0 
 4921361 14.909  1-17 6164.6 125.9 117.2 3.872 0.056 0.053 1.187 0.064 0.067    1 0   0 
 4921363 15.450  1-17 5368.7  97.8  95.5 4.545 0.027 0.041 0.853 0.042 0.055  0 1 0   0 
 4921378 14.538  1-17 5843.8 106.0 106.5 4.361 0.036 0.041 1.110 0.059 0.066  1 1 0   0 
 4921387 11.827  0-17 6717.6 150.8 151.6 4.209 0.028 0.029 1.236 0.043 0.048    1 0   0 
 4921444 15.772  1-17 5244.3  93.8  86.7 4.113 0.064 0.061 0.883 0.040 0.031  0 1 0   0 
 4921472 14.611 14-15 6456.6 126.5 136.7 4.115 0.043 0.044 1.341 0.066 0.064    3 0   0 
 4921498 14.735  1-17 5751.8 125.5 116.7 4.009 0.048 0.043 1.026 0.073 0.064    1 0   0 
 4921524 15.489  1-17 5546.5 110.5 105.0 4.313 0.055 0.053 0.919 0.069 0.064  0 1 0   0 
 4921541 15.657  2-17 6334.4 127.0 127.1 4.285 0.053 0.065 1.215 0.068 0.079    1 0   0 
 4921549 13.369  1-17 4923.6  76.4  72.1 4.536 0.030 0.031 0.825 0.043 0.043  7 1 0   0 
 4921554 15.865  4-17 5206.9  96.1  86.0 4.455 0.050 0.043 0.838 0.054 0.042  0 1 0   0 
 4921621 15.748  1-17 4870.9  92.0  84.5 4.576 0.027 0.031 0.763 0.039 0.040  1 1 0   0 
 4921688 14.612  0-17 4934.6  84.0  80.2 3.144 0.070 0.090 1.400 0.198 0.247  2 2 0   0 
 4921746 14.300  1-17 4938.9  99.4  85.5 3.751 0.051 0.052 0.947 0.095 0.087  0 1 0   0 
 4921784 14.212 10-10 6123.4 121.8 117.2 4.233 0.044 0.041 1.157 0.067 0.081    1 0   0 
 4921855 15.066  6-12 6508.0 181.0 227.0 4.187 0.209 0.171 1.097 0.177 0.145    2     1 
 4921873 15.422  1-17 5859.4 115.6 111.9 4.087 0.059 0.068 1.114 0.108 0.087    1 0   0 
 4921885 15.704  2-17 5590.5 121.4 115.3 3.894 0.073 0.071 1.117 0.088 0.087  0 1 0   0 
 4921899 15.993  4-17 4941.1  93.0  87.8 4.599 0.025 0.032 0.746 0.040 0.042  0 1 0   0 
 4921906 15.203  1-17 4968.0 149.0 149.0 4.575 0.072 0.044 0.680 0.089 0.045  3 2     1 
 4922074 15.402  4-17 5855.0 164.0 205.0 4.509 0.039 0.221 1.048 0.124 0.138  6 2     1 
 4922091 13.348  0-17 6625.8 139.4 131.2 4.015 0.031 0.032 1.536 0.072 0.073    1 0   0 
 4922102 15.712  2- 3 5380.6 107.5  98.2 4.431 0.055 0.052 0.874 0.064 0.056  0 1 0   0 
 4922190 15.413  1-17 5660.0 119.0 117.7 4.045 0.065 0.057 1.037 0.083 0.074  0 1 0   0 
 4922282 15.991  2-17 5548.2 114.0 108.5 4.166 0.076 0.074 0.945 0.073 0.068  0 1 0   0 
 4922301 11.841  1-17 5095.2  84.2  80.1 4.537 0.031 0.034 0.814 0.044 0.047  0 1 0   0 
 4922303 15.580  2- 3 5875.4 118.7 114.6 3.944 0.194 0.194 1.196 0.173 0.137    1     0 
 4922403 15.534  4-17 6090.3 124.0 111.1 4.169 0.064 0.060 1.180 0.073 0.091    1 0   0 
 4922419 14.039 10-10 6114.0 136.0 116.8 3.827 0.045 0.036 1.262 0.069 0.062    1 0   0 
 4922462 15.886  1-17 5878.9 114.3 111.9 4.121 0.074 0.081 1.107 0.102 0.090    1 0   0 
 4922607 14.446  1-17 5943.6 102.9 100.1 4.463 0.027 0.036 1.010 0.043 0.050    1 0   0 
 4922620 15.576  4-17 5797.6 116.8 112.7 4.289 0.060 0.060 1.008 0.077 0.077  7 1 0   0 
 4922622 15.160  4-17 6193.0 194.0 259.0 4.434 0.070 0.224 1.127 0.167 0.151    2     1 
 4926778 14.494  1-17 4958.3  90.1  83.2 3.186 0.102 0.092 1.004 0.241 0.168  2 2 0   0 
 4926781 15.810  2-17 5411.0 105.3 102.1 4.479 0.048 0.057 0.881 0.057 0.061  0 1 0   0 
 4926807 15.807  2- 2 4979.7 116.5 105.1 3.594 0.076 0.088 1.112 0.190 0.190  0 1 0   0 
 4926881 15.913  1-17 5814.9 121.2 118.1 4.097 0.076 0.085 1.087 0.106 0.088  0 1 0   0 
 4926930 15.968  4-17 5621.6 115.0 111.8 4.411 0.058 0.065 0.938 0.068 0.069  0 1 0   0 
 4926968 14.760  1-17 5821.5 112.4 109.3 4.348 0.046 0.048 1.006 0.075 0.077    1 0   0 
 4926999 15.411  1-17 6139.8 123.6 116.1 3.985 0.061 0.065 1.318 0.095 0.114    1 0   0 
 4927004 15.619  1-17 5995.6 114.1 112.6 4.120 0.063 0.065 1.167 0.086 0.097  0 1 0   0 
 4927046 15.383  1-17 6043.2 123.0 122.0 4.084 0.082 0.091 1.206 0.100 0.108  0 1 0   0 
 4927118 15.545  4-17 5606.8 118.5 115.0 4.365 0.057 0.057 0.934 0.074 0.070  0 1 0   0 
 4927144 15.392  1-17 5588.4 106.5 105.8 4.426 0.048 0.055 0.928 0.066 0.069  0 1 0   0 
 4927184 15.011  1-17 6272.5 132.3 121.1 4.116 0.050 0.049 1.233 0.060 0.084    1 0   0 
 4927223 15.518  1-17 5375.2 103.3  86.1 4.247 0.051 0.049 0.883 0.054 0.039  0 1 0   0 
 4927236 15.699  1-17 5972.3 110.2 115.1 4.092 0.069 0.078 1.168 0.096 0.098    1 0   0 
 4927272 15.040  1-17 4443.8  76.8  74.0 4.639 0.017 0.020 0.663 0.023 0.024  1 1 0   0 
 4927312 15.251  1-17 5759.3 109.9 106.8 4.394 0.048 0.054 0.981 0.069 0.074  0 1 0   0 
 4927315 14.986  1-17 6143.2 127.0 110.8 4.060 0.047 0.054 1.275 0.071 0.106  0 1 0   0 
 4927337 15.843  1-17 5446.5 106.5 103.9 4.458 0.051 0.058 0.890 0.061 0.063    1 0   0 
 4927364 15.591  1-17 6283.8 133.4 127.9 4.136 0.069 0.068 1.276 0.070 0.085    1 0   0 
 4927396 15.351  1-17 5723.6 111.2 108.5 4.433 0.041 0.051 0.966 0.063 0.071  0 1 0   0 
 4927411 14.664  1-17 5881.5 116.4 111.0 4.231 0.044 0.047 1.061 0.077 0.082    1 0   0 
 4927432 13.444  4-17 5217.0 125.6 117.1 3.802 0.051 0.058 1.074 0.089 0.099  2 3 0   0 
 4927459 15.853  4-17 5144.2  84.0  78.4 4.393 0.038 0.035 0.843 0.032 0.026  0 1 0   0 
 4927534 14.621  1-17 5941.5 125.7 122.5 3.867 0.062 0.049 1.272 0.146 0.078  0 1 0   0 
 4927585 15.121  1-17 5791.8 130.7 119.1 3.766 0.059 0.055 1.314 0.085 0.083  0 1 0   0 
 4927597 15.655  2-17 5861.5 115.6 111.7 4.153 0.062 0.065 1.085 0.093 0.087    1 0   0 
 4927634 15.269  1-17 5812.9 126.9 118.4 3.791 0.067 0.063 1.294 0.093 0.087  0 1 0   0 
 4927709 15.988  2-17 5123.2  98.4  91.2 4.555 0.032 0.041 0.807 0.045 0.050  0 1 0   0 
 4927724 13.875  1-17 5231.0 174.0 158.0 3.721 0.847 0.282 1.049 0.216 0.240  2 2     1 
 4927733 14.934  1-17 5047.1 116.4 102.9 3.633 0.063 0.082 1.166 0.132 0.178  2 1 0   0 
 4927738 12.091  0-17 6230.0 122.0 122.0 3.989 0.034 0.046 1.268 0.077 0.098    1 0   0 
 4927771 15.472  4-17 5325.1 134.1 126.6 3.825 0.055 0.057 1.095 0.085 0.092  0 1 0   0 
 4927774 13.897  1-17 6255.2 121.4 129.1 4.039 0.038 0.049 1.176 0.087 0.079  0 1 0   0 
 4927834 15.537  4-17 5558.9 107.6 106.4 4.407 0.056 0.059 0.920 0.068 0.067  0 1 0   0 
 4927860 15.095  1-17 6195.4 127.5 117.4 3.991 0.052 0.057 1.342 0.082 0.115    1 0   0 
 4927889 15.372  1-17 5616.8 113.6 108.9 4.257 0.052 0.052 0.948 0.073 0.069  0 1 0   0 
 4927964 15.567  1-17 5626.0 104.8 102.4 4.438 0.048 0.057 0.937 0.063 0.068  0 1 0   0 
 4927987 15.231  4-17 5567.8 111.4 107.5 4.318 0.053 0.052 0.925 0.071 0.065  0 1 0   0 
 4927997 15.032  1-17 6085.8 111.5 111.4 4.390 0.033 0.043 1.088 0.054 0.064    1 0   0 
 4928056 14.200  1-17 6342.1 111.2 113.1 3.733 0.044 0.052 1.691 0.084 0.164    1 0   0 
 4928119 13.875  4-17 5857.2 116.8 112.2 4.081 0.066 0.075 1.115 0.108 0.088  3 1 0   0 
 4928164 12.947  0-17 5690.3 101.5  98.4 4.402 0.039 0.042 0.969 0.068 0.067    1 0   0 
 4928225 14.914  1-17 5638.0 123.6 114.0 3.866 0.048 0.045 1.162 0.071 0.075  1 1 0   0 
 4928235 15.758  4-17 5483.8 116.8 105.5 4.274 0.066 0.065 0.905 0.067 0.057  0 1 0   0 
 4928244 15.175  1-17 5406.4 123.2 118.9 3.922 0.057 0.057 1.024 0.074 0.076  0 1 0   0 
 4928264 15.107  1-17 5784.6 101.9 100.3 4.457 0.032 0.042 0.995 0.050 0.058  1 1 0   0 
 4928270 15.167  1-17 5853.5 125.4 121.2 4.172 0.204 0.239 1.069 0.162 0.113    1     0 
 4928429 11.582  0-17 6673.7 135.1 128.3 3.809 0.029 0.031 1.650 0.074 0.071    2 0   0 
 4928466 15.358  1-17 6332.5 126.5 119.1 3.949 0.081 0.080 1.417 0.110 0.109    1 0   0 
 4928481 15.248  1-17 5341.8 104.9  99.7 4.493 0.042 0.048 0.866 0.055 0.059  1 1 0   0 
 4928505 15.640  2- 3 5267.5  86.9  76.9 4.320 0.045 0.045 0.865 0.038 0.029  1 1 1   0 
 4928518 15.735  2-17 5506.2 123.1 115.6 4.193 0.065 0.063 0.924 0.070 0.062  0 1 0   0 
 4928540 15.166  4-17 6246.3 126.9 124.3 4.079 0.061 0.061 1.296 0.073 0.091    1 0   0 
 4928553 15.775  4-17 5967.7 122.1 117.1 4.283 0.078 0.077 1.004 0.075 0.072    1 0   0 
 4928576 15.880  4-17 5976.5 121.9 120.9 3.902 0.130 0.127 1.276 0.151 0.122  0 1 0   0 
 4928741 15.713  1-17 4983.2  96.4  89.8 4.549 0.034 0.037 0.791 0.044 0.044  0 1 0   0 
 4928746 15.811  1-17 5614.5 129.3 123.7 4.028 0.088 0.079 1.030 0.086 0.080    1 0   0 
 4928862 15.116  1-17 6012.2 123.3 116.5 4.238 0.053 0.053 1.112 0.075 0.084  0 1 0   0 
 4928865 15.199  1-17 5575.1 111.3 110.1 4.467 0.039 0.049 0.922 0.059 0.066  1 1 0   0 
 4928882 15.274  1-17 5698.4 104.9 102.3 4.468 0.035 0.048 0.950 0.054 0.065  0 1 0   0 
 4928898 13.631  1-17 5808.0 108.0 103.4 4.164 0.037 0.045 1.095 0.081 0.081    1 0   0 
 4928919 15.979  4-17 6071.1 119.1 111.5 4.063 0.118 0.121 1.223 0.117 0.109    1 0   0 
 4928955 14.681  1-17 5600.1 116.0 115.0 4.394 0.047 0.050 0.932 0.072 0.070  1 1 0   0 
 4928979 15.324  1- 3 5810.3 124.5 121.6 4.073 0.064 0.069 1.094 0.112 0.085  0 1 0   0 
 4929036 15.515  4-17 5673.6 119.7 114.4 3.952 0.074 0.067 1.100 0.085 0.081  0 1 0   0 
 4929076 15.058  1-17 5962.6 124.0 115.5 4.237 0.052 0.053 1.092 0.077 0.084    1 0   0 
 4929214 14.150  1-17 5990.7 115.4 112.8 4.380 0.036 0.044 1.059 0.064 0.076  0 1 0   0 
 4929271 14.465 15-16 5985.7 125.1 122.5 3.871 0.062 0.052 1.291 0.159 0.081    1 0   0 
 4929299 12.578  4-17 5498.3 103.3  97.8 4.529 0.025 0.038 0.886 0.040 0.056  3 1 0   0 
 4929320 14.496 15-16 5853.8 117.7 115.4 4.257 0.041 0.043 1.134 0.064 0.072    1 0   0 
 4929426 15.173  1-17 4795.9  86.5  80.4 4.607 0.021 0.027 0.728 0.032 0.036  1 1 0   0 
 4929449 12.928  0-17 6759.8 144.0 136.6 3.960 0.032 0.037 1.401 0.066 0.093    2 0   0 
 4929571 14.141  1-17 5777.4 104.7 118.2 3.988 0.051 0.044 1.229 0.130 0.068  0 1 0   0 
 4929582 15.334  4-17 5722.5 119.5 117.5 4.156 0.056 0.058 1.018 0.092 0.079  0 1 0   0 
 4929685 15.400  1- 3 6025.3 116.8 114.7 4.166 0.057 0.054 1.154 0.076 0.091    1 0   0 
 4929706 15.908  2-17 5096.0  99.5  92.4 4.557 0.031 0.040 0.802 0.043 0.049  0 1 0   0 
 4929752 14.799  1-17 6350.9 122.7 124.4 4.314 0.036 0.041 1.206 0.059 0.071    1 0   0 
 4929779 14.275 15-16 6356.7 118.9 117.6 4.347 0.026 0.037 1.190 0.048 0.068    1 0   0 
 4929790 15.442  1- 3 6092.0 189.0 232.0 4.409 0.090 0.210 1.014 0.153 0.126  0 2     1 
 4929819 15.716  4-17 6003.0 120.8 117.1 4.313 0.064 0.066 1.080 0.074 0.080  6 1 0   0 
 4929820 15.127  1-17 6292.9 122.0 115.6 4.401 0.025 0.034 1.119 0.046 0.058    1 0   0 
 4929926 13.800  1-17 6318.2 120.2 118.8 4.376 0.030 0.037 1.080 0.053 0.065    1 0   0 
 4929944 15.469  1-17 5757.1 119.6 114.1 4.307 0.058 0.058 0.990 0.076 0.076  1 1 0   0 
 4929970 14.481 15-16 6314.5 113.9 113.3 3.779 0.042 0.052 1.621 0.081 0.165    1 0   0 
 4929992 14.505  1-17 6131.9 111.5 110.7 4.389 0.028 0.040 1.098 0.052 0.070    1 0   0 
 4930040 15.125  1- 3 5808.5 123.1 118.9 4.174 0.198 0.231 1.053 0.145 0.107    1     0 
 4930187 15.378  1-17 6073.8 116.2 103.0 4.096 0.059 0.063 1.218 0.080 0.099  0 1 0   0 
 4930219 13.338  1-17 5761.0 110.7 110.5 4.119 0.048 0.045 1.051 0.103 0.079  7 1 0   0 
 4930301 15.143  1- 3 5795.8 119.6 115.6 3.908 0.063 0.055 1.181 0.084 0.079  0 1 0   0 
 4930353 15.447  1-17 5135.1  96.1  89.7 4.577 0.024 0.034 0.793 0.038 0.049  1 1 0   0 
 4930403 13.647  1-17 5778.0 138.0 155.0 4.524 0.048 0.180 0.902 0.109 0.098  0 2     1 
 4930411 14.983  1-17 5809.3 118.4 114.4 4.341 0.049 0.050 1.003 0.076 0.077  0 1 0   0 
 4930418 13.913  1-17 5990.4 124.1 123.4 4.107 0.046 0.043 1.010 0.086 0.069  0 1 0   0 
 4930432 15.572  1-17 6066.6 122.3 111.2 4.149 0.070 0.064 1.181 0.079 0.094    1 0   0 
 4930441 15.325  4-17 5777.6 124.6 113.8 3.842 0.061 0.057 1.232 0.081 0.082    1 0   0 
 4930459 15.361  1-17 5733.6 122.9 117.3 3.998 0.072 0.061 1.095 0.094 0.079    1 0   0 
 4930466 13.675  1-17 5091.7 137.7 148.9 3.875 0.597 0.236 0.909 0.248 0.122  0 1     0 
 4930473 15.952  4-17 5935.3 117.9 121.0 4.018 0.094 0.099 1.186 0.111 0.102    1 0   0 
 4930524 15.792  0-17 5371.5  96.1  88.6 4.531 0.035 0.037 0.802 0.049 0.051  2 1 0   0 
 4930538 15.909  4-17 6246.9 121.1 116.6 4.420 0.037 0.044 1.080 0.062 0.066    1 0   0 
 4930544 15.864  2-17 6169.4 126.9 119.4 4.283 0.068 0.073 1.154 0.073 0.082    1 0   0 
 4930581 15.494  1-17 6022.8 119.9 115.5 4.210 0.060 0.061 1.130 0.077 0.087    1 0   0 
 4930605 15.098  4-17 6018.0 112.1 108.9 4.120 0.046 0.052 1.182 0.075 0.098  0 1 0   0 
 4930636 14.480  1-17 5954.1 119.5 118.9 4.345 0.042 0.046 1.054 0.074 0.079    1 0   0 
 4930638 15.830  1-17 5873.0 115.6 112.1 4.351 0.065 0.070 1.023 0.073 0.077  0 1 0   0 
 4930649 14.158  1-17 6184.0 135.9 123.6 4.200 0.035 0.045 1.204 0.065 0.086    1 0   0 
 4930652 15.772  4-17 5664.1 107.6 102.3 4.498 0.034 0.047 0.926 0.052 0.058  1 1 0   0 
 4930664 12.301  1-17 5146.0 133.7 108.2 3.534 0.054 0.076 1.381 0.125 0.187  2 1 0   0 
 4930669 15.490  4-17 5646.7 105.5 102.9 4.431 0.046 0.054 0.944 0.064 0.069  1 1 0   0 
 4930694 15.343  1- 3 6052.3 126.6 114.9 4.164 0.061 0.057 1.168 0.075 0.093    1 0   0 
 4930700 13.754  1-17 5902.7 119.5 108.5 4.266 0.038 0.039 1.112 0.068 0.073  0 1 0   0 
 4930721 15.444  4-17 5959.6 108.9 116.3 4.068 0.064 0.076 1.175 0.101 0.097    1 0   0 
 4930733 13.727  4-17 5265.6 124.8 118.0 3.944 0.081 0.080 0.952 0.082 0.076  2 1 0   0 
 4930756 19.180  7-13 6520.3 127.2 126.1 4.299 0.039 0.048 1.267 0.057 0.063  5 3 0   0 
 4930801 14.071 15-16 6443.0 130.9 132.9 4.193 0.037 0.036 1.297 0.062 0.060    1 0   0 
 4930825 12.328  0-17 6353.8 128.1 120.2 3.918 0.071 0.074 1.561 0.101 0.107    1 0   0 
 4930852 13.750  1-17 6278.3 117.6 111.5 3.839 0.074 0.073 1.591 0.109 0.122 10 1 0   0 
 4930867 13.680  1-17 5912.2 109.4 108.4 4.401 0.036 0.045 1.028 0.062 0.075 10 1 0   0 
 4930868 15.482  1-17 5117.9 115.9 101.7 3.643 0.078 0.095 1.209 0.137 0.163    1 0   0 
 4930873 15.247 15-16 6662.1 135.2 128.3 4.316 0.033 0.041 1.284 0.054 0.056    3 0   0 
 4930917 15.055  4-17 5635.0 111.4 108.3 4.365 0.054 0.054 0.943 0.073 0.070  2 1 0   0 
 4930942 15.535  2- 3 4836.9  98.5 108.4 2.723 0.151 0.259 1.760 0.467 0.616  2 2     0 
 4931018 15.777  2-17 5263.5 104.2  97.3 4.538 0.034 0.046 0.837 0.047 0.055  1 1 0   0 
 4931029 15.307  1-17 5674.0 102.0  98.3 4.503 0.028 0.040 0.927 0.045 0.057  0 1 0   0 
 4931048 13.877  1-17 6540.0 130.1 128.2 4.217 0.033 0.035 1.348 0.064 0.054    1 0   0 
 4931069 14.860  1-17 5787.3 102.6 100.1 4.462 0.030 0.042 0.974 0.051 0.065  0 1 0   0 
 4931115 15.512  1-17 5567.6 114.3 109.3 4.285 0.057 0.057 0.928 0.071 0.066    1 0   0 
 4931119 13.764  1-17 5965.8 126.4 119.7 4.130 0.046 0.042 0.995 0.081 0.068  0 1 0   0 
 4931133 14.530  1-17 5009.8 108.6  95.8 3.649 0.062 0.079 1.103 0.136 0.163  7 1 0   0 
 4931155 15.223  1-17 5517.0 119.8 113.8 4.092 0.055 0.054 0.958 0.071 0.067  0 1 0   0 
 4931188 15.552  1-17 4002.5  79.4  82.4 4.622 0.015 0.015 0.612 0.013 0.014  0 1 0   0 
 4931206 14.591  1-17 5997.8 119.3 112.8 4.300 0.045 0.046 1.082 0.074 0.079  1 1 0   0 
 4931231 15.388  1-17 5156.4 101.2  94.4 4.556 0.028 0.038 0.814 0.041 0.052  0 1 0   0 
 4931272 14.416 15-16 6299.0 131.1 120.7 4.264 0.043 0.042 1.168 0.063 0.071  1 1 0   0 
 4931299 14.339 11-13 6483.2 136.7 129.2 4.176 0.041 0.041 1.318 0.064 0.060    1 0   0 
 4931331 15.222  4-17 5097.0 114.1  97.3 3.609 0.070 0.085 1.239 0.132 0.174  0 1 0   0 
 4931344 15.290  1-17 5726.6 105.0 100.1 4.469 0.034 0.046 0.956 0.052 0.064    1 0   0 
 4931366 14.575  1-17 5654.5 120.1 117.7 4.046 0.054 0.048 1.033 0.082 0.073  0 1 0   0 
 4931390  9.261  0-17 6459.1 138.0 136.6 4.181 0.030 0.031 1.283 0.053 0.050  8 1 0   0 
 4931615 15.970  1-17 5624.9 122.5 116.7 4.010 0.095 0.083 1.044 0.089 0.083  0 1 0   0 
 4931661 15.548  4-17 6000.0 116.5 119.2 3.951 0.081 0.080 1.255 0.124 0.101    1 0   0 
 4931717 15.451  1-17 5537.0  98.7  94.0 4.544 0.024 0.035 0.876 0.040 0.050  0 1 0   0 
 4931755 15.475  1-17 5368.8 101.2 100.3 4.513 0.035 0.047 0.869 0.049 0.059    1 0   0 
 4931761 14.809  1-17 5092.2  89.0  82.9 4.539 0.030 0.022 0.739 0.043 0.030  2 1 0   0 
 4931792 12.726  0-17 6361.7 135.3 131.9 4.213 0.029 0.036 1.292 0.061 0.059    1 0   0 
 4931813 15.418  1-17 5902.6 119.8 113.2 4.230 0.057 0.058 1.070 0.080 0.083    1 0   0 
 4931824 15.184  1-17 5411.5 104.4  97.7 4.431 0.049 0.048 0.881 0.066 0.059  7 1 0   0 
 4931827 13.826  1-17 5861.0 158.0 176.0 4.179 0.252 0.168 1.043 0.138 0.138    2     1 
 4931832 14.564  1-17 5284.9  93.2  80.2 4.426 0.040 0.031 0.834 0.053 0.039  0 1 0   0 
 4931864 13.311  0-17 6310.2 123.2 119.6 3.746 0.030 0.049 1.676 0.065 0.181 10 3 0   0 
 4931896 15.900  4-17 5772.1 141.4 117.0 4.438 0.047 0.052 0.976 0.069 0.071    1 0   0 
 4931916 15.262  1-17 5193.8  91.4  86.0 4.597 0.020 0.030 0.773 0.034 0.045  0 1 0   0 
 4931945 15.622  2-17 5741.8 117.9 117.2 4.096 0.067 0.069 1.052 0.100 0.081  0 1 0   0 
 4931950 15.741  1-17 5713.2 122.1 117.3 3.892 0.079 0.073 1.163 0.091 0.089    1 0   0 
 4931990 15.934  4-17 5216.7 121.6 114.5 3.946 0.074 0.074 0.932 0.075 0.069  2 1 0   0 
 4932011 14.510 15-16 6164.6 122.2 116.4 3.957 0.042 0.053 1.363 0.081 0.128    1 0   0 
 4932013 15.136  1-17 5658.5 120.7 116.9 3.987 0.085 0.074 1.089 0.087 0.078  0 1 0   0 
 4932020 15.404  1-17 6023.8 114.4 111.6 4.009 0.068 0.073 1.240 0.104 0.103    1 0   0 
 4932021 14.346  1-17 6181.0 131.3 138.2 3.966 0.036 0.046 1.363 0.077 0.136    1 0   0 
 4932072 15.100  1-17 5085.0 151.0 136.0 4.645 0.035 0.065 0.716 0.070 0.063  0 2     1 
 4932085 13.489  0-17 6277.6 133.0 119.6 4.101 0.031 0.034 1.261 0.057 0.077    1 0   0 
 4932093 14.842  1-17 5042.2 112.3  98.9 3.644 0.059 0.082 1.151 0.130 0.173  0 1 0   0 
 4932153 14.905  4-17 6374.3 128.5 123.9 4.295 0.038 0.048 1.226 0.061 0.072  0 1 0   0 
 4932186 15.492  1-17 6032.4 115.3 111.6 4.379 0.043 0.054 1.069 0.064 0.074    1 0   0 
 4932194 15.045  1-17 6275.2 134.9 125.4 4.087 0.051 0.052 1.303 0.067 0.083    1 0   0 
 4932232 13.843  1-17 6034.5 116.1 114.4 4.193 0.036 0.043 1.149 0.069 0.091    1 0   0 
 4932237 15.513  1-17 4961.2  92.1  86.9 3.440 0.070 0.095 1.221 0.180 0.222  2 2 0   0 
 4932239 15.425  1-17 5802.7 114.1 113.4 4.165 0.060 0.064 1.051 0.093 0.083    1 0   0 
 4932271 15.168  1- 3 5068.0 122.5 108.5 3.809 0.055 0.063 0.979 0.089 0.095  0 1 0   0 
 4932282 11.451  1-17 6958.2 151.0 145.5 4.243 0.022 0.027 1.446 0.052 0.061    2 0   0 
 4932286 15.673  1-17 6072.6 118.9 119.6 4.268 0.065 0.068 1.124 0.075 0.084    1 0   0 
 4932303 15.841  1-17 5291.3 107.7  96.5 4.451 0.056 0.053 0.855 0.059 0.050  1 1 0   0 
 4932313 15.797  4-17 5968.5 118.5 112.4 4.217 0.068 0.068 1.103 0.082 0.086  0 1 0   0 
 4932320 15.237  1-17 5613.5 125.8 118.3 4.029 0.063 0.055 1.027 0.077 0.072    1 0   0 
 4932348 13.776  1-17 5605.2 110.5 108.3 4.443 0.047 0.055 0.932 0.063 0.068  3 1 0   0 
 4932376 14.944  1-17 5866.2 132.9 132.5 4.391 0.083 0.113 1.007 0.088 0.083  0 1     0 
 4932402 13.717  1-17 6053.5 108.0 103.0 4.438 0.021 0.033 1.047 0.041 0.061    1 0   0 
 4932442 14.042  1-17 6206.9 112.6 108.7 4.320 0.023 0.032 1.278 0.042 0.057    1 0 0 0 
 4932516 13.690  1-17 4888.4  94.4  85.3 3.506 0.078 0.081 1.058 0.189 0.166  0 1 0   0 
 4932542 13.692  1-17 6107.0 120.3 120.7 3.892 0.043 0.051 1.357 0.131 0.100    1 0   0 
 4932576 14.816  1-17 5631.5 109.6 107.9 4.426 0.042 0.048 0.941 0.067 0.071  1 1 0   0 
 4932586 15.611  1-17 5806.9 120.6 117.5 4.272 0.059 0.062 1.016 0.080 0.079    1 0   0 
 4932588 15.433  4-17 6105.8 118.4 115.2 4.403 0.053 0.069 1.066 0.073 0.076  0 1     0 
 4932604 15.806  2-17 5800.8 125.3 121.4 3.902 0.091 0.081 1.190 0.101 0.094    1 0   0 
 4932638 15.513  1-17 5650.1 115.0 111.5 4.369 0.059 0.059 0.948 0.073 0.071  0 1 0   0 
 4932675 15.201  1-17 3461.6  81.5  77.7 4.884 0.009 0.008 0.306 0.008 0.008  0 1 0   0 
 4932680 15.703  1-17 5219.3 106.0  99.2 4.564 0.027 0.039 0.814 0.044 0.053  1 1 0   0 
 4932689 15.558  4-17 6097.3 117.3 114.9 4.352 0.048 0.057 1.100 0.066 0.076    1 0   0 
 4932727 14.488  1-17 5823.9 106.0 105.2 4.432 0.033 0.043 0.995 0.057 0.072    1 0   0 
 4932754 13.516  1-17 6000.9 132.8 129.5 3.690 0.062 0.037 1.469 0.194 0.079    1 0   0 
 4932755 15.279  1-17 5833.3 123.3 120.9 4.293 0.153 0.227 1.026 0.124 0.095    1     0 
 4932848 14.990  1-17 5933.0 119.6 116.5 4.331 0.047 0.048 1.049 0.075 0.079    1 0   0 
 4932885 14.506 15-16 6606.1 133.9 135.4 4.044 0.042 0.043 1.433 0.077 0.073    1 0   0 
 4932896 14.625  1-17 6212.5 138.3 128.1 4.190 0.042 0.045 1.219 0.065 0.085    1 0   0 
 4932944 15.109  1-17 5649.2 102.8  97.3 4.542 0.021 0.030 0.889 0.037 0.046  1 1 0   0 
 4933018 13.195  0-17 6731.2 137.3 129.4 4.295 0.021 0.027 1.324 0.044 0.050    1 0   0 
 4933098 14.789  1-17 6135.2 173.9 153.3 3.873 0.049 0.049 1.404 0.133 0.141    1 0   0 
 4933104 15.520  1-17 6147.1 125.6 130.8 3.737 0.100 0.107 1.538 0.162 0.159  0 1 0   0 
 4933110 15.841  2-17 5498.6 124.4 120.4 3.886 0.069 0.068 1.092 0.088 0.086  0 1 0   0 
 4933165 15.171  2-15 5350.2  97.7  94.9 4.568 0.022 0.035 0.830 0.037 0.051  1 1 0   0 
 4933192 13.693  1-17 5478.2 115.3 107.7 4.199 0.039 0.038 0.958 0.065 0.060  1 1 0   0 
 4933206 14.790  1-17 5703.2 116.3 112.9 4.189 0.076 0.075 0.998 0.085 0.077  1 1 0   0 
 4933287 15.005  1-17 5620.0 169.0 169.0 4.468 0.078 0.182 0.906 0.104 0.083  1 2     1 
 4933298 13.156  0-17 6798.4 143.3 135.0 4.187 0.033 0.033 1.397 0.074 0.064    3 0   0 
 4933303 15.768  2- 3 6039.0 190.0 253.0 4.478 0.042 0.238 1.108 0.145 0.159    2     1 
 4933329 14.871  1-17 5973.2 113.1 114.7 4.000 0.058 0.059 1.211 0.117 0.091    1 0   0 
 4933398 15.209  1-17 5799.9 120.7 116.5 3.964 0.064 0.054 1.143 0.099 0.079  7 1 0   0 
 4933400 15.888  2-17 5763.0 112.3 108.0 4.369 0.064 0.069 0.984 0.071 0.074    1 0   0 
 4933569 12.400  0-17 6534.2 133.0 125.8 3.803 0.032 0.035 1.656 0.077 0.083    1 0   0 
 4933615 15.319  1-17 5692.5 118.8 112.9 3.925 0.059 0.054 1.128 0.077 0.077  0 1 0   0 
 4933636 13.684  1-17 6436.5 129.0 129.8 4.030 0.034 0.036 1.393 0.071 0.070    1 0   0 
 4933649 15.313  1-17 5717.8 110.3 106.5 4.363 0.054 0.054 0.969 0.074 0.073    1 0   0 
 4933664 15.076  4-17 5893.0 118.5 114.9 4.290 0.051 0.052 1.044 0.076 0.079  0 1 0   0 
 4933666 15.848  1-17 5805.9 116.2 113.8 4.248 0.080 0.078 1.023 0.083 0.080  0 1 0   0 
 4933696 15.866  4-17 5617.7 122.0 116.7 4.088 0.080 0.080 1.002 0.083 0.077  1 1 0   0 
 4933698 14.764  1-17 6021.0 116.1 115.7 3.965 0.055 0.058 1.255 0.123 0.093    1 0   0 
 4933709 15.753  2-17 5809.4 118.2 114.4 4.301 0.075 0.074 1.011 0.078 0.078    1 0   0 
 4933743 15.757  4-17 6105.5 118.5 116.7 4.289 0.067 0.070 1.126 0.074 0.081    1 0   0 
 4933750 15.569  1-17 5337.9 109.0 102.5 4.489 0.045 0.051 0.865 0.056 0.058  0 1 0   0 
 4933760 14.167  1-17 6259.7 125.6 132.0 4.124 0.037 0.041 1.277 0.062 0.079    1 0   0 
 4933817 13.698  1-17 6421.0 130.8 124.0 4.238 0.034 0.036 1.272 0.062 0.064    1 0   0 
 4933846 14.419  1-17 6120.5 121.0 123.6 3.800 0.056 0.059 1.452 0.153 0.120    1 0   0 
 4933869 15.723  1-17 5705.0 118.3 116.6 4.112 0.072 0.075 1.028 0.092 0.080  0 1 0   0 
 4933928 15.496  1-17 5803.7 115.3 112.0 4.354 0.058 0.061 0.999 0.073 0.076  0 1 0   0 
 4933953 15.946  4-17 5845.6 117.3 112.5 4.086 0.075 0.085 1.107 0.108 0.089    1 0   0 
 4933955 15.278  1-17 5710.0 122.7 122.0 4.160 0.053 0.054 1.010 0.090 0.077  0 1 0   0 
 4933972 15.132  1-17 5837.3 122.8 121.3 4.079 0.056 0.062 1.104 0.114 0.085  7 1 0   0 
 4934007 14.538  1-17 6304.0 169.0 206.0 4.435 0.060 0.180 1.110 0.144 0.144    2     1 
 4934014 15.319  1-17 5519.1 109.2 108.2 4.439 0.046 0.051 0.910 0.065 0.067  0 1 0   0 
 4934072 15.086  1-17 5935.1 126.5 116.2 4.217 0.050 0.051 1.090 0.078 0.085  0 1 0   0 
 4934148 15.177  1-17 5933.4 123.1 116.6 4.263 0.053 0.055 1.070 0.077 0.082    1 0   0 
 4934161 15.878  1-17 5268.4 110.2  99.7 4.495 0.046 0.050 0.850 0.054 0.054  0 1 0   0 
 4934192 10.559  0-17 6527.7 130.1 120.0 4.336 0.020 0.028 1.247 0.038 0.053    3 0   0 
 4934194 15.839  2-17 5671.2 120.6 115.3 4.338 0.069 0.067 0.957 0.075 0.073  0 1 0   0 
 4934305 15.446  1-17 5748.5 119.6 113.7 4.310 0.055 0.054 0.986 0.077 0.076    1 0   0 
 4934367 14.975  1-17 6240.0 197.0 241.0 4.397 0.087 0.203 1.025 0.173 0.115    2     1 
 4934444 12.820  0-17 5559.1 100.1 101.7 4.464 0.036 0.044 0.921 0.058 0.067  0 1 0   0 
 4934475 15.870  4-17 5873.9 123.5 117.7 4.205 0.078 0.076 1.067 0.088 0.086  0 1 0   0 
 4934489 14.722  1-17 5868.3 114.2 111.2 4.390 0.041 0.048 1.017 0.067 0.077  7 1 0   0 
 4934534 14.317  1-17 5456.1 102.4 102.3 4.514 0.029 0.042 0.888 0.045 0.061  1 1 0   0 
 4934557 14.567  1-17 5804.4 119.1 114.9 4.327 0.047 0.048 1.003 0.077 0.077  0 1 0   0 
 4934591 15.610  1-17 5444.3 101.3  96.4 4.560 0.025 0.036 0.846 0.042 0.051    1 0   0 
 4934715 15.877  1-17 4500.7  85.0  79.5 4.639 0.019 0.022 0.665 0.028 0.027  1 1 0   0 
 4934813 14.245  1-17 6222.5 127.1 117.4 3.993 0.038 0.047 1.355 0.071 0.117    1 0   0 
 4934814 15.246  4-17 5747.6 120.8 114.8 4.300 0.053 0.054 0.987 0.076 0.076  0 1 0   0 
 4934891 12.658  0-17 6473.1 177.3 150.2 3.862 0.036 0.046 1.431 0.096 0.140    1 0   0 
 4934928 14.920  1-17 5932.7 112.7 111.6 4.376 0.041 0.048 1.040 0.068 0.077  0 1 0   0 
 4934930 15.685  2-17 5991.1 124.0 117.5 4.293 0.067 0.067 1.082 0.076 0.082    1 0   0 
 4934964 13.117  0-17 5784.9 115.9 110.3 4.299 0.042 0.044 1.000 0.075 0.075  0 1 0   0 
 4934969 14.756  1-17 5980.6 107.4 112.9 4.102 0.041 0.053 1.177 0.079 0.101    1 0   0 
 4934972 14.239 15-16 6564.7 134.9 129.6 3.919 0.040 0.041 1.528 0.085 0.088  0 1 0   0 
 4935043 15.138  4-17 5913.3 118.0 119.4 3.978 0.066 0.059 1.187 0.125 0.085  0 1 0   0 
 4935058 13.125  0-17 6289.0 125.5 123.2 4.406 0.035 0.039 0.967 0.058 0.061    1 0   0 
 4935061 13.903  1-17 6519.9 128.8 135.2 4.294 0.026 0.033 1.275 0.052 0.062    1 0   0 
 4935071 14.250  1-17 5547.1  99.3  94.8 4.569 0.017 0.027 0.852 0.029 0.041  0 1 0   0 
 4935156 15.618  2-17 5720.1 109.4 104.2 4.504 0.030 0.040 0.931 0.048 0.057  0 1 0   0 
 4935185 14.720  4-17 5963.2 125.3 113.1 4.216 0.048 0.050 1.104 0.076 0.085  6 1 0   0 
 4935245 15.503  2- 3 5819.1 122.5 118.5 4.070 0.070 0.076 1.101 0.110 0.087  0 1 0   0 
 4935249 13.950  2-17 4686.9  60.1  52.4 3.634 0.074 0.078 0.915 0.053 0.030  2 3 0   0 
 4935291 11.854  0-17 5819.5 120.8 115.1 4.002 0.059 0.040 1.126 0.136 0.077  1 1 0   0 
 4935292 15.160  1-17 6076.8 120.9 106.9 4.086 0.051 0.055 1.229 0.078 0.103    1 0   0 
 4935315 14.680  1-17 6035.9 111.2 113.4 4.025 0.046 0.057 1.249 0.086 0.110    1 0   0 
 4935316 12.374  0-17 5890.7 118.9 101.9 4.232 0.034 0.036 1.185 0.057 0.074  1 1 0   0 
 4935357 15.568  1-17 5452.2 117.9 105.1 4.338 0.085 0.082 0.893 0.066 0.056  0 1 0   0 
 4935405 14.754  1-17 5777.6 112.9 113.3 4.149 0.048 0.052 1.047 0.095 0.081    1 0   0 
 4935453 14.881  1-17 6152.3 133.0 116.6 4.190 0.048 0.053 1.198 0.068 0.089  0 1 0   0 
 4935493 15.604  2-17 5790.9 166.7 158.5 3.720 0.067 0.078 1.372 0.130 0.124  0 1 0   0 
 4935543 15.180  1-17 5455.2 125.2 119.8 3.912 0.047 0.047 1.106 0.066 0.068  2 1 0   0 
 4935594 14.599  1-17 5494.5 102.5 102.7 4.500 0.030 0.043 0.900 0.048 0.062 10 1 0   0 
 4935645 15.312  1-17 5591.1 104.5 100.0 4.534 0.024 0.035 0.892 0.040 0.051  1 1 0   0 
 4935733 15.843  1-17 5488.9 127.4 119.1 4.002 0.152 0.130 0.989 0.122 0.093  0 1 0   0 
 4935751 15.284  1-17 5776.8 120.4 116.3 4.234 0.054 0.056 1.014 0.081 0.079  0 1 0   0 
 4935813 15.238  1-17 6548.9 137.7 133.6 3.972 0.063 0.066 1.472 0.096 0.099 10 1 0   0 
 4935843 15.537  2- 3 5624.1 188.1 145.8 3.934 0.148 0.097 1.076 0.163 0.117  0 1 0   0 
 4935940 14.765  1-17 5760.2 112.2 108.4 4.394 0.042 0.047 0.982 0.071 0.076  0 1 1   0 
 4936001 15.092  4-17 5923.6 123.0 123.8 3.973 0.065 0.059 1.196 0.127 0.085    1 0   0 
 4936045 13.213  0-17 6452.0 130.3 123.5 4.033 0.028 0.037 1.284 0.053 0.094    1 0   0 
 4936105 13.275  1-17 6026.6 119.1 114.6 4.311 0.072 0.080 1.114 0.077 0.077  1 1     0 
 4936179 15.780  4-17 6102.1 122.6 111.2 4.037 0.073 0.078 1.263 0.096 0.105    1 0   0 
 4936180 13.293  1-17 5954.0 171.1 238.0 3.945 0.048 0.046 1.220 0.162 0.118  3 1 0 1 0 
 4936186 14.548  1-17 5946.1 115.1 118.2 4.031 0.086 0.088 1.184 0.113 0.102  1 1     0 
 4936214 14.042 15-16 5372.6 103.2  94.1 4.440 0.044 0.041 0.872 0.066 0.057  1 1 0   0 
 4936238 14.966  1-17 6042.3 121.8 120.4 4.242 0.047 0.048 1.122 0.074 0.085    1 0   0 
 4936244 14.581  1-17 6027.7 138.6 156.6 3.713 0.058 0.049 1.462 0.195 0.095  1 1 0   0 
 4936253 15.554  2-17 5061.8 113.5  98.8 3.590 0.079 0.095 1.218 0.144 0.185  2 1 0   0 
 4936281 15.698  2-17 5075.2  94.1  88.7 4.590 0.028 0.037 0.766 0.046 0.048  0 1 0   0 
 4936287 15.742  2- 3 6085.7 124.4 108.8 4.085 0.066 0.071 1.229 0.085 0.101    1 0   0 
 4936320 14.387 15-16 6470.7 132.1 125.8 3.958 0.040 0.041 1.462 0.079 0.082    3 0   0 
 4936334 15.648  1-17 3454.0 271.0 135.0 5.388 0.010 0.360 0.102 0.157 0.002  3 2     1 
 4936455 16.401  2-17 6365.0 204.0 256.0 4.478 0.121 0.162 0.768 0.070 0.038    2     1 
 4936537 15.360  1-17 6131.4 119.8 117.6 4.299 0.052 0.053 1.133 0.070 0.080    1 0   0 
 4936597 15.649  2-17 6478.7 144.7 140.6 4.153 0.066 0.070 1.329 0.075 0.074    1 0   0 
 4936644 15.446  4-17 6005.1 114.7 109.9 4.469 0.027 0.035 1.002 0.047 0.057  1 1 0   0 
 4936686 14.574  1-17 4976.9 100.3  92.4 3.545 0.070 0.088 1.160 0.166 0.202  0 1 0   0 
 4936688 15.009  1-17 6192.8 121.0 115.5 4.314 0.061 0.071 1.147 0.071 0.078    1 0   0 
 4936699 14.855  1-17 6242.6 127.2 127.1 4.245 0.047 0.042 1.199 0.069 0.080    1 0   0 
 4936740 14.589  1-17 5549.7 105.1  93.2 4.587 0.016 0.025 0.827 0.026 0.036    1 0   0 
 4936741 15.657  2-17 6180.8 209.3 143.1 4.125 0.058 0.048 1.242 0.096 0.101    1 0   0 
 4936750 12.399  0-17 5600.5 117.7 107.8 4.261 0.039 0.038 0.919 0.070 0.061    1 0   0 
 4936772 12.984  0-17 6520.2 141.9 137.2 3.733 0.049 0.033 1.372 0.102 0.058    1 0   0 
 4936788 15.076  1-17 6413.2 130.8 122.2 3.814 0.060 0.063 1.599 0.102 0.134    1 0   0 
 4936797 15.212  1-17 5984.1 117.7 117.1 3.982 0.062 0.062 1.226 0.120 0.093  0 1 0   0 
 4936872 17.371  2-17 5806.0 175.0 210.0 4.528 0.046 0.184 0.996 0.116 0.127  0 2     1 
 4936897 14.585  1-17 5944.2 105.5 103.1 4.435 0.027 0.039 1.025 0.049 0.067    1 0   0 
 4936925 15.416  1-17 4964.0 109.8  95.3 3.675 0.069 0.077 1.022 0.138 0.132  2 1 0   0 
 4936948 15.230  1-17 6369.1 137.1 145.1 3.874 0.056 0.063 1.513 0.105 0.138    1 0   0 
 4936990 14.469  4-17 5922.5 111.3 116.5 4.065 0.054 0.063 1.157 0.106 0.092  3 1 0   0 
 4937025 15.659  2-17 5656.1 107.7 102.8 4.480 0.036 0.049 0.935 0.053 0.062  0 1 0   0 
 4937026 15.403  4-17 5796.7 127.9 129.5 4.569 0.020 0.027 0.862 0.036 0.036    1 0   0 
 4937140 14.088  1-17 6008.4 120.2 128.7 3.827 0.061 0.043 1.331 0.178 0.076  6 1 0   0 
 4937192 15.094  1-17 6200.2 145.3 138.8 4.003 0.045 0.050 1.335 0.085 0.122    1 0   0 
 4937208 15.676  2- 3 6557.8 132.8 138.2 4.095 0.083 0.081 1.380 0.087 0.076    1 0   0 
 4937217 15.923  1-17 6827.5 197.7 177.6 4.091 0.058 0.055 1.463 0.109 0.097  3 2 0   0 
 4937340 13.672  1-17 6056.9 112.2 108.6 4.456 0.024 0.034 0.989 0.042 0.056  1 1 0   0 
 4937342 16.666  2-17 6106.0 217.0 299.0 4.277 0.132 0.198 1.224 0.176 0.176  0 2     1 
 4937350 14.273  1-17 5911.4 127.0 124.2 3.965 0.049 0.041 1.114 0.078 0.070    1 0   0 
 4937356 18.084  2-17 5927.0 266.0 239.0 4.016 0.465 0.186 0.922 0.135 0.110    2     1 
 4937359 13.981  1-17 6179.1 125.8 130.5 3.721 0.058 0.066 1.587 0.142 0.146  2 1 0   0 
 4937438 14.907  4-17 5860.5 119.0 116.0 4.342 0.047 0.049 1.021 0.076 0.078    1 0   0 
 4937456 13.585  0-17 6483.8 133.5 126.4 4.320 0.026 0.030 1.236 0.045 0.058    1 0   0 
 4937552 17.235  2-17 5910.0 241.0 268.0 4.307 0.149 0.198 1.124 0.160 0.160    2     1 
 4937606 15.191  1-17 4848.1  91.7  86.8 4.612 0.019 0.026 0.727 0.030 0.036  1 1 0   0 
 4937793 14.875  4-17 5798.2 113.4 111.6 4.419 0.037 0.045 0.990 0.064 0.074  0 1 0   0 
 4937828 15.289  1-17 5930.2 126.3 117.3 4.243 0.051 0.053 1.077 0.078 0.083  0 1 0   0 
 4937846 15.604  2- 3 6484.7 138.6 135.0 4.065 0.075 0.076 1.379 0.087 0.081    1 0   0 
 4937870 15.754  4-17 6030.9 126.1 122.1 4.157 0.066 0.060 1.159 0.085 0.097    1 0   0 
 4938050 12.875  1-17 5914.2 120.1 121.5 3.983 0.053 0.039 1.196 0.133 0.074    1 0   0 
 4938090 16.496  7- 9 3262.3  80.0  69.6 5.021 0.009 0.009 0.184 0.005 0.005  2 1     0 
 4938104 14.953  1-17 6056.3 124.5 122.9 4.220 0.047 0.049 1.140 0.072 0.086    1 0   0 
 4938475 13.912  1-17 6075.0 127.0 111.3 4.159 0.039 0.037 1.224 0.060 0.082  0 1 0   0 
 4938768 15.604 17-17 3634.2  77.4  71.3 4.793 0.011 0.011 0.417 0.011 0.011  0 1 0   0 
 4938858 15.616  1-17 5003.6  97.6  87.9 4.544 0.033 0.035 0.797 0.043 0.044  2 1 0   0 
 4938893 15.469  1-17 5900.6 132.1 123.7 4.236 0.051 0.053 1.067 0.082 0.086  6 1 0   0 
 4938931 15.653  2-17 5838.4 130.3 126.0 4.311 0.060 0.059 1.019 0.080 0.081  0 1 0   0 
 4938993 15.670  2-17 6356.3 155.1 149.1 4.151 0.066 0.059 1.288 0.079 0.087  1 1 0   0 
 4939265 13.731  1-17 4337.0  77.0  86.0 4.581 0.045 0.009 0.709 0.027 0.021  8 2   1 1 
 4939304 15.324  4-17 5555.8 128.2 124.3 3.932 0.050 0.051 1.073 0.072 0.073  0 1 0   0 
 4939346 15.674  2-17 6239.6 133.9 127.6 4.226 0.065 0.068 1.209 0.072 0.084    1 0 0 0 
 4939349 15.896  4-17 4937.0 176.0 176.0 4.623 0.030 0.065 0.785 0.055 0.087  7 2 0   1 
 4939426 14.872  1-17 6066.6 121.0 111.2 4.040 0.044 0.056 1.260 0.075 0.114  0 1 0   0 
 4939431 14.749  1-17 5483.3 120.7 107.9 4.335 0.045 0.041 0.899 0.068 0.057  0 1 0   0 
 4939436 15.059  1-17 6181.2 136.0 126.1 4.225 0.048 0.051 1.188 0.070 0.086  0 1 0   0 
 4939441 15.911  4-17 5877.8 123.8 118.1 4.178 0.069 0.070 1.080 0.092 0.088    1 0   0 
 4939533 15.703  1-17 5836.7 114.8 110.3 4.429 0.043 0.054 0.995 0.062 0.070    1 0 1 0 
 4939534 15.044  1-17 5897.0 110.1 108.3 4.420 0.034 0.045 1.018 0.057 0.072  7 1 0   0 
 4939544 15.594  2-17 6061.3 122.8 122.3 4.271 0.058 0.061 1.118 0.074 0.083  0 1 0   0 
 4939546 14.564  1-17 5949.0 109.8 105.1 4.450 0.024 0.037 1.017 0.044 0.064  1 1 0   0 
 4939586 11.737  2- 2 6936.6 146.0 149.7 3.913 0.029 0.033 1.707 0.080 0.082 11 2 0   0 
 4939640 15.957  4-17 6084.0 124.1 121.6 4.312 0.065 0.070 1.110 0.074 0.081    1 0   0 
 4939723 14.110  1-17 4978.1  94.4  85.1 4.559 0.028 0.031 0.789 0.039 0.045  2 1 0   0 
 4939744 15.165  1-17 5959.9 113.2 118.8 4.101 0.047 0.058 1.164 0.086 0.099  0 1 0   0 
 4939764 14.155  1-17 5853.5 104.3 102.1 4.587 0.029 0.030 0.840 0.040 0.038 10 1     0 
 4939828 13.416  0-17 6647.3 138.6 130.8 3.782 0.032 0.032 1.713 0.079 0.073    2 0   0 
 4939981 14.921  1-17 5994.6 116.7 119.7 4.014 0.052 0.059 1.221 0.107 0.098    1 0   0 
 4940093 13.220  0-17 6966.9 157.8 140.5 4.327 0.017 0.021 1.320 0.034 0.035    2 0   0 
 4940099 15.437  1-17 5208.3 104.7  98.8 4.552 0.028 0.039 0.825 0.041 0.053  8 1 0   0 
 4940141 14.920  1-17 6027.4 114.8 110.7 4.416 0.029 0.040 1.054 0.052 0.069  1 1 0   0 
 4940201 15.505  1-17 5862.5 144.0 135.0 3.706 0.057 0.053 1.408 0.097 0.086  3 1 0   0 
 4940203 14.160  1-17 6102.3 122.5 119.5 4.011 0.034 0.052 1.300 0.069 0.125    1 0 1 0 
 4940209 13.091  1-17 4936.5  97.4  88.6 3.557 0.071 0.085 1.095 0.168 0.180  0 1 0   0 
 4940226 14.341  1-17 6316.8 159.7 147.7 4.284 0.091 0.136 1.202 0.119 0.111    1     0 
 4940243 15.843  4-17 5709.4 128.4 125.1 4.074 0.075 0.075 1.046 0.099 0.081    1 0   0 
 4940251 15.310  4-17 5992.1 122.4 120.5 4.366 0.042 0.050 1.062 0.068 0.078  9 1 0   0 
 4940262 13.210  1-17 6040.5 125.4 122.9 4.295 0.040 0.039 0.897 0.065 0.057  0 1 0   0 
 4940272 15.176  4-17 5793.3 119.9 115.2 4.273 0.048 0.050 1.010 0.077 0.077  0 1 0   0 
 4940297 14.447  1-17 6278.4 126.8 119.6 4.326 0.031 0.039 1.178 0.061 0.075    1 0   0 
 4940333 13.829  1-17 5221.7  88.4  84.0 4.556 0.014 0.024 0.896 0.027 0.035  7 1 0   0 
 4940430 14.885  1-17 6309.7 129.6 128.0 4.321 0.034 0.038 1.190 0.062 0.076  0 1 0   0 
 4940438 15.883  2-17 5855.7 123.1 118.6 4.102 0.055 0.063 1.105 0.107 0.088  3 1 0   0 
 4940540 14.842  1-17 6041.9 123.8 111.9 4.153 0.043 0.044 1.174 0.070 0.095  0 1 0   0 
 4940584 14.513  1-17 6604.5 140.0 145.0 4.095 0.036 0.036 1.395 0.076 0.067    1 0   0 
 4940614 15.145  1- 3 6018.2 118.1 116.9 4.116 0.041 0.049 1.186 0.076 0.102  0 1 0   0 
 4940622 15.716  4-17 4898.9 114.3 107.3 4.546 0.046 0.052 0.778 0.045 0.045  0 1     0 
 4940632 12.920  1-17 4776.0 168.0 168.0 4.606 0.054 0.036 0.666 0.079 0.053  1 2     1 
 4940654 15.245  1-17 6296.0 176.0 242.0 4.481 0.054 0.216 1.030 0.143 0.143    2     1 
 4940684 14.882  1-17 5719.8 104.0  99.3 4.511 0.022 0.033 0.930 0.039 0.054  0 1 0   0 
 4940699 14.725  1-17 6333.4 125.5 117.3 4.410 0.020 0.027 1.116 0.039 0.053    1 0   0 
 4940715 14.845  1-17 6346.9 123.8 118.2 4.374 0.026 0.034 1.160 0.047 0.061    1 0   0 
 4940775 14.973  1-17 5831.7 110.1 109.6 4.435 0.033 0.045 0.995 0.056 0.071  0 1 0   0 
 4940804 15.403  1-17 5819.2 120.6 116.4 4.336 0.053 0.054 1.007 0.076 0.077  0 1 0   0 
 4940844 14.411  1-17 5816.3 119.0 115.1 4.211 0.043 0.047 1.040 0.082 0.081  1 1 0   0 
 4940867 15.478  1-17 5437.0 114.2 110.8 4.464 0.045 0.051 0.889 0.061 0.064  0 1 0   0 
 4940956 15.393  4-17 5923.6 122.6 113.9 4.199 0.051 0.054 1.094 0.082 0.087    1 0   0 
 4940980 15.325  4-17 5538.4 120.9 115.1 4.213 0.054 0.052 0.930 0.071 0.064    1 0   0 
 4940999 13.378  1-17 6175.1 116.2 112.9 3.814 0.027 0.051 1.596 0.060 0.163    1 0   0 
 4941055 13.193  0-17 6196.9 126.5 105.8 4.154 0.032 0.038 1.161 0.060 0.085    1 0   0 
 4941060 13.333  1-17 5673.9 114.2 110.9 4.418 0.045 0.052 0.954 0.067 0.072  3 1 0   0 
 4941111 15.247  1-17 6214.3 146.4 134.3 4.075 0.047 0.047 1.290 0.070 0.098    1 0   0 
 4941121 15.287  1-17 5332.3 101.9  83.2 4.244 0.039 0.037 0.879 0.047 0.032  0 1 0   0 
 4941156 15.211  1-17 6004.4 133.8 124.3 4.206 0.047 0.051 1.125 0.076 0.088  7 1 0   0 
 4941205 14.987  4-17 6669.8 135.4 129.8 4.309 0.027 0.034 1.296 0.047 0.050    1 0   0 
 4941248 13.664  1-17 6386.8 125.3 127.3 4.121 0.036 0.040 1.102 0.077 0.074    1 0   0 
 4941353 14.906  1-17 6159.1 133.7 120.8 4.239 0.049 0.044 1.171 0.070 0.083    1 0   0 
 4944179 13.258  2-15 6369.0 182.0 228.0 3.873 0.300 0.100 1.210 0.220 0.220  2 2     1 
 4944334 15.851  2-15 5535.2 121.1 119.2 4.485 0.039 0.053 0.908 0.055 0.064  1 1 0   0 
 4944558 14.556  1-17 5675.8 136.0 128.1 3.989 0.049 0.044 1.075 0.078 0.072  0 1 0   0 
 4944636 14.174  1-17 6114.6 151.8 154.2 3.804 0.062 0.071 1.450 0.159 0.143  0 1 0   0 
 4944659 15.122  1-17 6655.2 145.7 143.7 4.291 0.031 0.038 1.307 0.053 0.056    1 0   0 
 4944661 12.597  1-17 6325.0  89.0  76.0 4.143 0.182 0.098 1.075 0.112 0.069    2     1 
 4944741 14.709  1-17 5797.2 118.2 116.4 4.373 0.045 0.049 0.995 0.073 0.077  6 1 0   0 
 4944994 13.258  1-17 5214.0 158.0 158.0 4.584 0.042 0.084 0.796 0.085 0.078  2 2     1 
 4945033 14.430  1-17 5872.4 121.5 118.2 4.184 0.045 0.046 1.006 0.084 0.072  0 1 0   0 
 4945035 13.258  1-17 5974.0 181.0 199.0 4.332 0.132 0.198 1.022 0.159 0.130  3 2     1 
 4945124 12.244  0-17 6081.5 115.7 113.0 4.332 0.032 0.038 1.132 0.065 0.071  1 1 0   0 
 4945242 14.576  1-17 6257.0 547.3 169.3 4.146 0.042 0.043 1.276 0.134 0.093    1 0   0 
 4945271 14.456  1-17 5805.9 114.9 111.9 4.351 0.045 0.047 1.000 0.075 0.077  0 1 0   0 
 4945285 14.075  1-17 6139.0 135.8 118.8 3.962 0.041 0.052 1.351 0.084 0.130  1 1 0   0 
 4945308 14.256  1-17 6460.8 612.3 413.6 4.003 0.044 0.048 1.430 0.165 0.170    1 0   0 
 4945339 13.562  1-17 5567.0 117.2 113.8 3.906 0.030 0.032 1.167 0.053 0.062  0 1 0   0 
 4945430 14.756  1-17 6407.4 653.4 427.0 4.160 0.048 0.049 1.307 0.165 0.146    1 0   0 
 4945433 14.904  1-17 7229.1 316.4 868.3 4.288 0.025 0.036 1.385 0.099 0.138    2 0   0 
 4945490 15.170  1-17 5505.1 133.3 118.4 4.488 0.033 0.042 0.906 0.056 0.065  0 1 0   0 
 4945496 14.691  1-17 7111.8 182.7 174.2 4.102 0.052 0.051 1.540 0.092 0.087  1 2 0   0 
 4945542 15.438  1-17 5705.1 138.7 132.9 4.371 0.051 0.053 0.966 0.078 0.077  0 1 0   0 
 4945575 13.669  1-17 6520.4 150.8 138.1 4.061 0.044 0.047 1.378 0.073 0.065    1 0   0 
 4945583 13.265  0-17 6923.7 154.1 152.8 4.106 0.029 0.030 1.361 0.062 0.052    2 0   0 
 4945588 13.258  0-17 6871.2 198.1 204.4 3.633 0.176 0.119 2.050 0.259 0.296  3 2     0 
 4945619 14.816  1-17 5952.7 134.7 124.8 4.250 0.046 0.050 1.084 0.077 0.085    1 0   0 
 4945641 15.641  2-17 6258.6 196.0 254.5 4.286 0.045 0.056 1.188 0.081 0.120  0 1 0   0 
 4945649 13.867  1-17 6052.7 137.0 131.5 4.100 0.044 0.039 0.961 0.076 0.062  0 1 0   0 
 4945757 14.989  1-17 6240.0 474.8 167.6 4.332 0.028 0.042 1.179 0.092 0.093  0 1 0   0 
 4945795 14.733  1-17 6834.0 226.0 391.1 4.199 0.033 0.036 1.392 0.092 0.106  1 2 0   0 
 4945804 14.905  1-17 5495.3  99.9  96.7 4.517 0.027 0.041 0.893 0.044 0.059    1 0   0 
 4945808 15.075  4-17 6922.5 239.2 651.8 4.272 0.034 0.050 1.358 0.071 0.153    2 0   0 
 4945838 14.757  1-17 7030.2 255.5 841.3 4.221 0.036 0.050 1.476 0.092 0.192    2 0   0 
 4945857 15.622  1-17 5746.8 139.6 134.2 3.925 0.055 0.043 1.210 0.105 0.069  3 1 0   0 
 4945897 13.989  1-17 5777.4 120.1 138.3 3.963 0.055 0.043 1.245 0.139 0.067    1 0   0 
 4945898 14.698  1-17 5861.1 115.5 118.3 4.437 0.033 0.045 1.002 0.055 0.072  0 1 0   0 
 4945922 12.859  0-17 6720.2 218.9 174.0 4.084 0.031 0.029 1.365 0.080 0.063    3 0   0 
 4945977 15.601  1-17 5505.8 122.0 133.6 4.530 0.029 0.041 0.882 0.048 0.058  0 1 0   0 
 4946047 15.162  1-17 5939.7 131.3 128.1 4.362 0.050 0.056 1.044 0.072 0.079  1 1 0   0 
 4946131 13.654  1-17 7687.6 197.5 194.0 3.985 0.034 0.033 1.865 0.091 0.087    2 0   0 
 4946148 14.820  1-17 5323.2 107.9  89.3 4.366 0.040 0.031 0.862 0.056 0.038  1 1 0   0 
 4946261 15.150  1-17 5453.7 110.4 104.1 4.551 0.022 0.034 0.861 0.037 0.052  0 1 0   0 
 4946293 14.128  1-17 5770.3 147.3 138.6 4.013 0.058 0.044 1.099 0.133 0.079  0 1 0   0 
 4946303 14.796  1-17 5516.4 101.0 100.0 4.524 0.025 0.039 0.893 0.041 0.057    1 0   0 
 4946329 15.982  4-17 6358.7 262.6 580.5 4.456 0.081 0.059 1.038 0.105 0.147    1 0   0 
 4946398 14.383  1-17 5930.6 117.3 116.0 4.372 0.039 0.046 1.041 0.069 0.078  0 1 0   0 
 4946421 15.131  1-17 6003.1 714.8 363.7 4.243 0.060 0.066 1.126 0.186 0.162  0 1 0   0 
 4946516 15.846  4-17 4626.4  87.5  83.0 4.606 0.023 0.026 0.712 0.033 0.032  8 1 0   0 
 4946581 14.091  1-17 5884.3 122.5 116.2 4.308 0.044 0.042 0.879 0.066 0.056  1 1 0   0 
 4946584 15.731  1-17 6351.5 142.2 131.3 4.271 0.035 0.034 1.239 0.062 0.067  3 1 0   0 
 4946680 13.982  1-17 5478.1 122.0 110.7 4.483 0.077 0.128 0.836 0.059 0.051  3 1     0 
 4946683 13.248  0-17 6128.4 120.6 116.2 4.358 0.030 0.039 1.113 0.062 0.077    1 0   0 
 4946693 15.384  1-17 5525.5 223.3 125.7 4.227 0.059 0.053 0.930 0.109 0.069  0 1 0   0 
 4946764 15.288  1-17 4696.6  94.7  86.5 4.619 0.019 0.024 0.707 0.029 0.032  0 1 0   0 
 4946858 15.185  1-17 5718.6 109.0 105.9 4.431 0.041 0.049 0.965 0.063 0.071  0 1 0   0 
 4947099 14.633  1-17 6858.6 221.0 384.5 4.094 0.037 0.040 1.463 0.098 0.121  0 2 0   0 
 4947106 15.777  4-17 5195.7 109.5 102.3 4.566 0.026 0.037 0.810 0.043 0.053  0 1 0   0 
 4947232 15.117  1-17 5565.9 112.2 112.3 4.439 0.042 0.048 0.923 0.067 0.069    1 0   0 
 4947253 12.689  0-17 6033.5 123.2 118.7 3.903 0.052 0.034 1.220 0.131 0.066  2 1 0   0 
 4947356 15.545  2-17 5964.8 158.7 123.1 4.469 0.018 0.031 1.007 0.037 0.059    1 0   0 
 4947417 14.474  1-17 5751.1 105.7 102.4 4.474 0.027 0.039 0.962 0.046 0.064    1 0   0 
 4947625 15.665  2-17 5054.7 162.5 121.6 3.938 0.042 0.039 0.899 0.062 0.046  0 1 1   0 
 4947726 11.557  1-17 6079.0 150.2 134.1 4.290 0.045 0.047 1.120 0.083 0.085  3 1 0   0 
 4947781 13.796  1-17 5910.5 127.0 133.4 3.836 0.034 0.035 1.186 0.063 0.066    1 0   0 
 4947794 14.566  1-17 6128.9 121.0 120.4 4.318 0.038 0.043 1.126 0.069 0.080  0 1 0   0 
 4947834 14.782  1-17 5890.7 118.8 115.1 4.395 0.048 0.057 1.020 0.067 0.075  1 1 0   0 
 4947848 11.152  0-17 6874.8 138.3 137.9 4.317 0.019 0.024 1.297 0.035 0.039    2 0   0 
 4947940 13.516  0-17 6562.7 127.6 147.2 4.119 0.032 0.033 1.316 0.055 0.051    1 0   0 
 4948106 15.216  1-17 5814.9 145.0 134.0 4.263 0.051 0.051 1.022 0.086 0.084    1 0   0 
 4948116 13.846  1-17 6077.7 117.4 115.4 4.357 0.036 0.042 1.086 0.064 0.070  0 1 0   0 
 4948156 15.934  4-17 5238.2 113.2 102.2 4.489 0.048 0.050 0.844 0.055 0.051  0 1 0   0 
 4948441 15.853  4-17 5198.3 111.2 100.5 4.549 0.032 0.042 0.822 0.046 0.053  0 1 0   0 
 4948485 14.819  1-17 6277.4 176.2 164.9 4.090 0.044 0.046 1.302 0.078 0.091  0 1 0   0 
 4948536 16.321  0-17 5620.9 148.2 141.5 3.216 0.028 0.031 2.107 0.072 0.080  2 2 0   0 
 4948627 13.488  1-17 5491.3 111.9 102.4 4.341 0.044 0.040 0.900 0.068 0.058  1 1 0   0 
 4948680 13.709  1-17 6327.8 133.8 128.4 4.272 0.036 0.039 1.220 0.069 0.075    1 0   0 
 4948730 14.802  1-17 5885.1 161.8 154.7 4.314 0.040 0.043 1.035 0.086 0.086  0 1 0   0 
 4948756 13.070  1-17 5029.7 116.4  95.9 3.342 0.068 0.084 1.393 0.206 0.236  2 2 0   0 
 4948831 14.517  1-17 6278.6 126.5 118.2 4.335 0.031 0.040 1.173 0.058 0.074    1 0   0 
 4948863 15.526  1-17 5811.7 146.1 125.3 4.400 0.044 0.048 0.999 0.075 0.078  3 1 0   0 
 4948945 15.623  1-17 6054.3 230.9 227.4 4.439 0.032 0.040 1.037 0.067 0.074  1 1 0   0 
 4948991 12.990  0-17 6662.0 137.1 143.5 4.130 0.037 0.036 1.389 0.073 0.062  6 1 0   0 
 4949027 12.857  4-17 5619.1 122.0 117.2 4.340 0.051 0.050 0.939 0.075 0.070  2 1 0   0 
 4949044 14.380  1-17 4872.5  82.7  78.2 4.520 0.031 0.021 0.785 0.041 0.029  0 1 0   0 
 4949141 15.126  1-17 5952.3 382.7 180.3 4.316 0.043 0.049 1.075 0.124 0.101    1 0   0 
 4949182 13.607  0-17 5989.1 117.0 114.7 4.348 0.039 0.044 1.066 0.072 0.079    1 0   0 
 4949187 14.363  1-17 7194.6 174.3 166.6 3.832 0.043 0.040 1.829 0.093 0.098  3 2 0   0 
 4949214 14.351  1-17 6388.5 205.7 147.4 4.271 0.037 0.037 1.248 0.080 0.077  1 1 0   0 
 4949216 15.389  1-17 5871.6 387.9 534.0 4.277 0.057 0.064 1.032 0.154 0.164  0 1 0   0 
 4949230 13.954  1-17 6167.3 138.9 128.8 4.316 0.079 0.104 1.156 0.090 0.086    1     0 
 4949239 15.650  1-17 6788.6 224.9 911.5 4.369 0.072 0.038 1.227 0.069 0.222    1 0   0 
 4949257 15.042  4-17 5693.2 113.3 106.2 4.588 0.019 0.024 0.833 0.030 0.034  0 1 0   0 
 4949266 15.373  1-17 5478.5 119.7 109.8 4.378 0.057 0.053 0.898 0.071 0.061  1 1 0   0 
 4949269 15.358  1-17 5561.9 118.4 113.8 4.328 0.058 0.055 0.922 0.072 0.066  0 1 0   0 
 4949324 15.159  1-17 6613.4 174.4 183.2 4.285 0.037 0.044 1.297 0.062 0.070  0 1 0   0 
 4949349 14.797  1-17 5872.9 112.2 110.3 4.407 0.039 0.049 1.014 0.063 0.074  0 1 0   0 
 4949363 15.786  2- 2 5314.6 106.0 100.4 4.544 0.031 0.044 0.842 0.046 0.056  0 1 0   0 
 4949381 15.402  1-17 5854.1 329.9 162.7 4.345 0.042 0.049 1.031 0.111 0.094  0 1 0   0 
 4949493 14.361  1-17 5416.5 110.7 104.6 4.438 0.044 0.044 0.883 0.067 0.061  1 1 0   0 
 4949494 13.312  1-17 5189.2 158.9 166.9 3.758 0.607 0.231 1.038 0.352 0.228  0 1     0 
 4949577 15.547  4-17 5456.6 120.0 104.6 4.293 0.060 0.059 0.896 0.066 0.053  7 1 0   0 
 4949679 12.297  0-17 5984.3 130.1 125.9 3.832 0.059 0.040 1.319 0.180 0.075  0 1 0   0 
 4949751 14.517  1-17 5926.2 123.5 113.9 4.197 0.045 0.051 1.097 0.079 0.087  1 1 0   0 
 4949769 14.918  1-17 6086.2 121.4 117.8 4.340 0.045 0.050 1.103 0.068 0.079  9 1 0   0 
 4949786 15.253  1-17 5644.0 104.8 100.3 4.505 0.029 0.041 0.921 0.046 0.057  0 1 0   0 
 4949795 14.906  1-17 5773.6 122.3 116.6 4.309 0.050 0.050 0.995 0.077 0.076  6 1 0   0 
 4949797 14.815  1-17 5753.2 135.4 129.9 4.094 0.052 0.052 1.057 0.118 0.085    1 0   0 
 4949825 15.109  1-17 6138.3 137.4 132.9 4.299 0.046 0.047 1.137 0.075 0.085    1 0   0 
 4949894 13.196  1-17 6485.6 145.1 137.9 4.038 0.089 0.083 1.391 0.110 0.093  6 1 0   0 
 4949992 14.409  1-17 5568.6 115.8 111.2 4.333 0.049 0.048 0.923 0.072 0.066  0 1 0   0 
 4950020 12.713  0-17 6107.0 115.7 121.2 4.311 0.037 0.042 1.120 0.071 0.080  0 1 0   0 
 4950129 15.600  2-17 5706.8 121.0 114.4 4.464 0.039 0.049 0.952 0.059 0.066  0 1 0   0 
 4950143 14.878  1-17 5988.1 135.3 132.6 3.887 0.066 0.062 1.285 0.150 0.088  0 1 0   0 
 4950148 15.210  1-17 4780.2  92.9  83.6 4.600 0.021 0.027 0.734 0.032 0.036  1 1 0   0 
 4950176 14.606  1-17 6201.2 127.6 122.9 3.929 0.046 0.055 1.402 0.085 0.132    1 0   0 
 4950232 15.747  4-17 5538.8 107.3 103.2 4.519 0.033 0.046 0.893 0.048 0.057  1 1 0   0 
 4950353 13.933  1-17 5290.2 202.5 164.3 3.588 0.036 0.054 1.431 0.095 0.155  0 1 0   0 
 4950366 13.819  1-17 6588.4 144.5 136.4 4.002 0.033 0.034 1.358 0.066 0.068    1 0   0 
 4950384 13.920  1-17 6844.2 165.8 157.7 4.032 0.032 0.030 1.328 0.064 0.059    2 0   0 
 4950389 15.730  4-17 5980.4 124.4 117.3 4.420 0.039 0.047 1.036 0.061 0.070  0 1 0   0 
 4950465 13.029  0-17 6421.1 116.8 114.8 4.404 0.021 0.030 1.101 0.036 0.051    1 0   0 
 4950485 15.391  1-17 5235.2 112.7  99.5 4.472 0.044 0.039 0.844 0.059 0.049  7 1 0   0 
 4950505 15.624  1-17 5832.8 120.5 115.7 4.372 0.088 0.116 1.002 0.080 0.077  3 1     0 
 4950539 15.337  1-17 6176.4 177.9 142.2 4.367 0.040 0.041 1.120 0.075 0.081    1 0   0 
 4950550 15.464  1-17 6264.2 165.1 161.1 4.159 0.065 0.061 1.255 0.072 0.090  0 1 0   0 
 4950557 14.671  0-17 6494.3 133.9 141.5 4.127 0.031 0.033 1.304 0.056 0.052  3 1 0   0 
 4950772 15.754  4-17 5179.5 102.5  96.7 4.573 0.026 0.037 0.799 0.041 0.050  1 1 0   0 
 4950793 14.036  1-17 7052.1 149.8 147.5 4.233 0.032 0.037 1.432 0.065 0.068    2 0   0 
 4950888 12.643  0-17 6235.3 130.1 118.7 3.991 0.030 0.036 1.388 0.068 0.094  1 1 0   0 
 4950910 12.984  0-17 5990.5 105.9 110.5 4.065 0.032 0.053 1.214 0.072 0.114  2 1 0   0 
 4950928 12.594  1-17 6205.6 122.7 114.3 4.315 0.035 0.036 1.175 0.061 0.068  8 1 0   0 
 4950937 14.950  1-17 6315.9 152.5 156.2 4.143 0.046 0.048 1.282 0.072 0.084  0 1 0   0 
 4950939 15.732  2-17 5205.7 103.5  90.9 4.457 0.048 0.041 0.838 0.055 0.042  1 1 0   0 
 4950977 13.071  0-17 6541.0 179.0 199.0 3.811 0.320 0.080 1.328 0.238 0.238    2     1 
 4951175 14.958  1-17 5632.6 103.7  99.7 4.513 0.025 0.037 0.917 0.042 0.056  7 1 0   0 
 4951220 14.428  1-17 6509.8 158.2 181.8 4.313 0.024 0.032 1.258 0.052 0.075    1 0   0 
 4951249 15.146  1-17 6215.9 117.7 112.8 4.397 0.029 0.037 1.108 0.050 0.064    1 0   0 
 4951376 13.769  1-17 6065.5 116.4 117.6 4.309 0.039 0.042 1.104 0.073 0.079  1 1 0   0 
 4951386 12.926  0-17 7142.0 156.1 152.2 3.493 0.053 0.101 2.283 0.147 0.166    2 0   0 
 4951447 13.820  1-17 7382.7 164.9 160.2 3.881 0.037 0.038 1.840 0.092 0.095  5 2 0   0 
 4951470 14.811  1-17 5546.0 166.0 166.0 4.575 0.036 0.153 0.907 0.081 0.112    2     1 
 4951531 14.000  1-17 6091.0 162.0 198.0 4.487 0.054 0.216 1.045 0.139 0.139    2     1 
 4951686 15.153  1-17 6787.1 156.9 156.0 4.030 0.063 0.064 1.499 0.092 0.089    2 0   0 
 4951689 15.030  1-17 6673.1 158.8 157.9 4.172 0.057 0.060 1.371 0.077 0.067  2 1 0   0 
 4951711 13.660  1-17 5823.0 146.0 161.0 4.370 0.149 0.182 0.922 0.133 0.088 10 2     1 
 4951748 12.212  0-17 6206.8 116.9 114.9 4.169 0.040 0.041 1.147 0.063 0.082    1 0   0 
 4951852 12.594  0-17 7003.6 144.0 147.0 4.129 0.034 0.034 1.455 0.076 0.065    2 0   0 
 4951860 14.157  1-17 5897.3 116.8 121.6 4.063 0.045 0.051 1.142 0.114 0.089  1 1 0   0 
 4951877 14.612  1-17 6046.3 528.2 198.2 4.087 0.037 0.048 1.286 0.129 0.142  1 1 0 1 0 
 4951889 13.342  1-17 5216.1  97.5  89.4 4.539 0.030 0.036 0.822 0.043 0.051  1 1 0   0 
 4951915 15.435  1-17 4002.8  80.7  79.7 4.651 0.015 0.015 0.588 0.014 0.014  8 1 0   0 
 4951940 14.713  1-17 6075.0 180.0 217.0 4.486 0.052 0.221 1.048 0.139 0.139    2     1 
 4951996 14.774  1-17 5886.8 110.5 105.6 4.452 0.028 0.040 1.001 0.050 0.065  0 1 0   0 
 4952003 15.399  4-17 6035.8 380.5 405.7 4.326 0.039 0.053 1.087 0.122 0.147    1 0   0 
 4952218 14.107 10-10 7050.3 649.4 413.1 4.191 0.037 0.037 1.476 0.151 0.124    2 0   0 
 4952358 14.492  1-17 5849.6 118.3 114.4 4.545 0.033 0.038 0.889 0.054 0.050    1     0 
 4952630 13.906  1-17 6148.6 126.8 115.9 4.009 0.036 0.040 1.383 0.064 0.091    1 0   0 
 4953626 13.456  1-17 6474.4 133.8 128.5 3.924 0.034 0.035 1.496 0.078 0.082    1 0   0 
 4953696 13.959  1-17 6502.5 138.0 132.0 3.923 0.071 0.067 1.548 0.098 0.100    1 0   0 
 4953818 13.986  1-17 5834.9 144.2 139.1 3.911 0.039 0.039 0.823 0.050 0.048    1 0   0 
 4954074 13.939  1-17 7203.4 144.1 168.2 4.089 0.036 0.035 1.544 0.080 0.073    2 0   0 
 4954115 14.194  1-17 6271.9 150.2 149.1 4.305 0.049 0.059 1.184 0.075 0.089  6 1     0 
 4988957 13.917  2-15 5079.9 120.0 107.9 3.683 0.050 0.072 1.146 0.107 0.158  2 3 0   0 
 4988995 13.361  0-16 5688.1 104.4 100.3 4.528 0.018 0.030 0.911 0.033 0.050    1 0   0 
 4989063 13.524  1-16 6002.4 107.8 124.0 4.053 0.043 0.046 1.138 0.108 0.079  0 1 0   0 
 4989268 14.479 14-14 4868.8  86.8  81.3 4.531 0.032 0.023 0.782 0.042 0.032  0 1 0   0 
 4989279 13.470  1-16 6224.7 137.2 124.7 4.302 0.037 0.039 1.167 0.067 0.078    1 0   0 
 4989349 13.623  1-16 5524.7  93.0  87.3 4.544 0.019 0.032 0.880 0.034 0.052  1 1 0   0 
 4989382 11.455  0-16 5547.3 107.7 102.9 4.099 0.040 0.038 1.009 0.067 0.063    1 0   0 
 4989518 13.627  1-16 5729.3 105.9 100.5 4.517 0.019 0.031 0.928 0.035 0.052  0 1 0   0 
 4989601 14.300  1-16 6186.2 118.0 123.6 3.895 0.038 0.055 1.437 0.080 0.147  6 1 0   0 
 4989610 15.247  1-16 5557.3 120.0 115.0 4.341 0.050 0.048 0.920 0.072 0.065  0 1 0   0 
 4989613 15.999  1-16 4631.7  90.0  84.2 4.602 0.023 0.025 0.718 0.033 0.032  0 1 0   0 
 4989636 13.363  0-16 5107.3  87.6  81.8 4.561 0.025 0.034 0.807 0.037 0.051  0 1 0   0 
 4989648 15.113  1-16 5530.6 119.7 114.1 4.355 0.049 0.046 0.911 0.072 0.064  0 1 0   0 
 4989656 13.115  0-16 5802.3 109.9 104.9 4.305 0.041 0.043 1.005 0.075 0.075    1 0   0 
 4989669 13.732  1-16 5792.8  96.1  95.0 4.441 0.022 0.032 1.059 0.042 0.058  1 1 0   0 
 4989679 14.625  1-16 6045.0 125.9 121.1 4.293 0.042 0.043 1.065 0.073 0.073    1 0   0 
 4989692 14.572  1-16 5155.8  89.6  82.0 4.521 0.035 0.037 0.828 0.048 0.051  0 1 0   0 
 4989731 13.924  1-16 5669.4  46.4  53.2 4.417 0.015 0.015 0.704 0.013 0.010  0 1 0   0 
 4989776 15.549  4-16 5630.1 129.9 123.1 3.995 0.063 0.056 1.054 0.078 0.074  0 1 0   0 
 4989869 15.778  1-16 4726.0 142.0 128.0 4.587 0.059 0.032 0.677 0.081 0.050  1 2     1 
 4989876 11.234  0-16 7942.2 166.1 156.3 4.332 0.021 0.025 1.472 0.047 0.054    2 0   0 
 4989879 11.427  0-16 6828.2 260.8 326.2 3.839 0.029 0.028 1.706 0.106 0.106 11 2 0   0 
 4989983 14.430  1-16 6173.6 127.3 113.0 4.045 0.040 0.047 1.299 0.065 0.110    1 0   0 
 4990002 14.261  1-16 5027.6  85.3  88.8 4.572 0.024 0.017 0.687 0.032 0.020  0 1 0   0 
 4990105 15.647  4-16 5934.5 115.7 112.7 4.334 0.055 0.057 1.049 0.073 0.078  0 1 0   0 
 4990155 15.934  2-16 5251.2 110.9 105.9 4.553 0.029 0.041 0.828 0.044 0.054  0 1 0   0 
 4990383 15.924  6- 6 4447.0 158.0 158.0 4.604 0.039 0.025 0.713 0.048 0.059  0 2     1 
 4990401 13.191  0-16 6454.6 111.5 112.7 4.425 0.017 0.025 1.089 0.028 0.042    1 0   0 
 4990432 15.643  4-16 4973.7  99.5  91.2 4.581 0.024 0.032 0.772 0.037 0.044  0 1 0   0 
 4990523 15.729  4-16 5395.3 105.4 100.4 4.557 0.030 0.042 0.814 0.040 0.047  0 1 0   0 
 4990557 14.344  1-16 6406.8 123.9 118.4 4.319 0.028 0.031 1.225 0.050 0.059    1 0   0 
 4990599 15.256  1- 3 6338.7 128.0 131.1 4.281 0.043 0.051 1.219 0.065 0.075    1 0   0 
 4990621 15.156  0-16 5242.1 140.7 120.3 3.541 0.041 0.064 1.460 0.109 0.160  2 1 0   0 
 4990631 15.097  1- 3 5951.5 116.1 113.5 4.350 0.045 0.049 1.052 0.072 0.078  0 1 0   0 
 4990651 15.689  1-16 5043.4  96.9  92.2 4.587 0.023 0.032 0.772 0.037 0.046  0 1 0   0 
 4990664 14.666  1-16 5312.5  98.1  82.0 4.342 0.036 0.029 0.863 0.049 0.034  0 1 0   0 
 4990676 15.520  4-16 5665.3 125.2 119.6 3.974 0.061 0.054 1.082 0.079 0.075  0 1 0   0 
 4990691 14.258  1-16 5798.2 125.9 121.1 3.935 0.045 0.040 1.163 0.076 0.073  0 1 0   0 
 4990722 15.508  2- 3 6055.6 116.6 109.8 4.021 0.062 0.070 1.253 0.096 0.106  0 1 0   0 
 4990795 14.933  1-16 5670.6 109.4 107.5 4.401 0.046 0.049 0.953 0.071 0.072  0 1 0   0 
 4990806 15.020  1-16 6119.0 163.0 200.0 4.346 0.128 0.192 1.003 0.167 0.111    2     1 
 4990823 14.362  1-16 5804.9 127.4 121.4 3.862 0.042 0.039 1.225 0.070 0.071  0 1 0   0 
 4990842 15.505  1-16 5278.2  92.2  79.4 4.348 0.038 0.033 0.859 0.044 0.031  0 1 1   0 
 4990855 14.607  1-16 5265.3 103.7  91.1 4.617 0.016 0.026 0.756 0.025 0.038  1 1 0   0 
 4990862 15.926  4-16 3726.1  77.6  71.3 4.751 0.011 0.012 0.471 0.012 0.012  1 1 0   0 
 4990868 14.288  1-16 5794.6 102.9 100.0 4.460 0.028 0.040 0.979 0.050 0.066  0 1 0   0 
 4990886 15.924  2-16 5487.2 103.5 102.0 4.522 0.032 0.046 0.884 0.047 0.057  0 1 0   0 
 4990977 14.449  1-16 6021.8 124.6 120.5 4.240 0.038 0.036 1.212 0.059 0.070  3 1 0   0 
 4991022 14.352  1-16 6092.5 119.5 116.4 4.318 0.037 0.043 1.113 0.071 0.079    1 0   0 
 4991056 14.469  1-16 6057.0 112.0 106.9 4.440 0.022 0.034 1.044 0.041 0.060    1 0   0 
 4991073 15.830  1-16 6298.8 129.6 131.4 4.231 0.083 0.092 1.227 0.077 0.088    1 0   0 
 4991079 13.587  0-16 5763.2 111.4 109.5 4.406 0.038 0.043 0.983 0.067 0.069  1 1 0   0 
 4991115 15.543  4-16 5577.7 107.4 107.1 4.430 0.049 0.056 0.925 0.066 0.068  0 1 0   0 
 4991121 13.192  0-16 6085.7 118.3 122.1 4.244 0.040 0.040 1.138 0.072 0.082    1 0   0 
 4991151 15.988  1-16 4911.0  89.6  84.0 4.593 0.021 0.030 0.777 0.035 0.039  1 1 0   0 
 4991171 15.173  1-16 5667.9 106.3 102.4 4.449 0.039 0.049 0.949 0.060 0.068  0 1 0   0 
 4991199 14.281 14-14 5181.6 126.8 117.1 3.789 0.043 0.054 1.074 0.083 0.102  0 1 0   0 
 4991202 15.082  1-16 5418.6 126.9 120.5 3.833 0.056 0.055 1.121 0.084 0.087  0 1 0   0 
 4991218 15.388  1-16 5915.8 114.2 111.5 4.144 0.055 0.058 1.116 0.089 0.090  0 1 0   0 
 4991250 14.418  1-16 6160.2 129.1 128.8 4.317 0.138 0.192 0.994 0.097 0.076  0 1     0 
 4991251 15.609  1-16 5942.7 129.3 123.8 3.839 0.083 0.077 1.302 0.139 0.097  0 1 0   0 
 4991255 15.361  1-16 6221.9 129.2 119.1 4.024 0.062 0.063 1.324 0.082 0.102    1 0   0 
 4991294 15.836  1-16 5908.8 120.0 112.7 4.220 0.071 0.070 1.076 0.084 0.085  0 1 0   0 
 4991321 14.880  1-16 5430.0 122.9 120.1 3.947 0.046 0.047 1.013 0.067 0.069    1 0   0 
 4991356 12.906  0-16 5147.8  86.3  76.5 4.486 0.037 0.030 0.817 0.051 0.041  0 1 0   0 
 4991457 15.665  2- 3 5610.7 120.8 114.8 4.207 0.062 0.062 0.956 0.076 0.070  0 1 0   0 
 4991465 15.392  1-16 5777.8 121.8 118.0 4.082 0.062 0.065 1.075 0.110 0.082  0 1 0   0 
 4991538 15.399  1- 3 5648.2 110.0 107.2 4.440 0.043 0.052 0.944 0.062 0.069  0 1 0   0 
 4991627 13.198  1-16 5792.9 122.2 117.9 4.029 0.059 0.041 1.100 0.133 0.077    1 0   0 
 4991632 15.386  1-16 5763.9 123.0 116.4 3.917 0.058 0.055 1.064 0.074 0.068    1 0   0 
 4991677 15.151  1-16 5871.0 107.9 105.3 4.435 0.034 0.046 1.004 0.055 0.069    1 0   0 
 4991773 15.511  2- 3 4996.2  95.2  86.7 4.547 0.032 0.034 0.795 0.043 0.044  0 1 0   0 
 4991918 15.944  2-16 5441.2 123.1 116.5 4.045 0.075 0.069 0.953 0.071 0.069  0 1 0   0 
 4991959 15.660  1-16 6041.3 120.0 116.2 4.297 0.047 0.048 1.100 0.074 0.080  3 1 0   0 
 4991979 14.093 10-10 6050.7 112.8 111.3 4.370 0.033 0.043 1.083 0.062 0.077    1 0   0 
 4992030 15.059  1-16 5468.4 108.3 105.6 4.452 0.043 0.049 0.898 0.064 0.065  1 1 0   0 
 4992069 13.183  0-16 5828.9 156.2 156.8 4.279 0.038 0.042 1.022 0.084 0.086  1 1 0   0 
 4992083 14.030  1-16 6622.2 126.2 132.1 4.093 0.036 0.037 1.403 0.073 0.065    1 0   0 
 4992108 12.726  0-16 5852.6 190.1 190.8 4.081 0.046 0.040 0.991 0.103 0.082  0 1 0   0 
 4992131 14.089  1-16 5790.6 112.6 112.0 4.110 0.047 0.048 1.068 0.108 0.080    1 0   0 
 4992155 14.979  1-16 5724.0 130.1 126.3 4.018 0.060 0.047 1.077 0.094 0.075    1 0   0 
 4992160 14.969  1-16 5669.1 124.1 119.8 3.909 0.045 0.045 1.133 0.070 0.073  0 1 0   0 
 4992186 15.530  2- 3 5616.9 113.1 109.0 4.296 0.061 0.061 0.943 0.073 0.069  0 1 0   0 
 4992238 14.960  1-16 5788.1 126.0 117.3 4.049 0.061 0.053 1.092 0.120 0.080    1 0   0 
 4992265 15.725  1-16 5692.8 117.0 115.2 4.036 0.078 0.069 1.057 0.090 0.079    1 0   0 
 4992319 15.260  1- 3 5924.4 123.9 116.7 4.272 0.050 0.053 1.063 0.077 0.081  0 1 0   0 
 4992379 15.266  1-16 4335.2  66.1  56.0 4.592 0.021 0.014 0.702 0.024 0.019  0 1 0   0 
 4992443 15.583  1-16 5525.2 125.4 119.0 4.120 0.056 0.055 0.951 0.073 0.067  0 1 0   0 
 4992476 15.323  1-16 5110.1 114.4 139.9 4.621 0.019 0.026 0.732 0.034 0.040  0 1 0   0 
 4992583 15.418  1- 3 5764.3 121.0 121.6 4.186 0.054 0.057 1.025 0.089 0.080  0 1 0   0 
 4992637 14.989  1-16 4201.1  71.9  38.2 4.645 0.021 0.040 0.632 0.015 0.015  0 1 0   0 
 4992676 15.220  1-16 5632.2 134.7 130.2 4.031 0.060 0.052 1.033 0.080 0.073  0 1 0   0 
 4992737 15.235  1-16 5827.5 123.3 120.2 4.367 0.047 0.052 1.006 0.074 0.078  0 1 1   0 
 4992743 13.987  1-16 4988.2  94.1  87.4 3.356 0.068 0.092 1.320 0.183 0.232  2 2 0   0 
 4994769 15.321  1-17 5292.2 103.7  97.7 4.571 0.022 0.035 0.818 0.036 0.050  0 1 0   0 
 4994776 14.314  1-17 6036.5 120.3 110.7 4.033 0.036 0.040 1.363 0.058 0.094    1 0   0 
 4994808 15.162  1-17 5523.4 115.3 113.4 4.423 0.046 0.050 0.911 0.069 0.068  0 1 0   0 
 4994838 15.786  2-17 5239.3 104.9  98.7 4.532 0.034 0.043 0.838 0.046 0.054  0 1 0   0 
 4994863 15.752  2-17 6001.9 131.3 126.4 4.132 0.064 0.062 0.887 0.063 0.056    1 0   0 
 4994875 13.696  1-17 6425.9 129.4 118.9 3.890 0.037 0.042 1.519 0.078 0.110    1 0   0 
 4995006 15.813  2-17 5166.6 110.7 102.8 4.547 0.043 0.060 0.810 0.053 0.056  0 1     0 
 4995145 15.122  1-17 5863.9 119.1 114.4 4.248 0.046 0.050 1.046 0.078 0.081  0 1 0   0 
 4995146 15.143  1-17 5518.2 101.4 100.1 4.515 0.027 0.040 0.898 0.043 0.059  0 1 0   0 
 4995242 13.525  0-17 5844.8 129.1 125.4 3.806 0.044 0.037 1.290 0.072 0.070  0 1 0   0 
 4995256 14.868  1-17 5357.5 101.8  84.3 4.231 0.037 0.031 0.883 0.050 0.036    1 0   0 
 4995294 15.742  1-17 5233.3 107.1  98.3 4.517 0.038 0.044 0.841 0.050 0.054  0 1 0   0 
 4995309 15.507  2- 3 5633.9 111.5 110.1 4.420 0.047 0.054 0.941 0.067 0.070  0 1 0   0 
 4995330 15.084  1-17 5729.8 121.2 116.3 4.214 0.049 0.051 1.001 0.082 0.077    1 0   0 
 4995367 14.700  1-17 5880.7 123.9 120.0 4.220 0.046 0.047 0.982 0.076 0.070    1 0   0 
 4995372 15.657  4-17 5503.4 118.7 108.5 4.279 0.054 0.052 0.910 0.068 0.059  0 1 0   0 
 4995391 15.833  4-17 4770.0  88.2  81.4 4.526 0.029 0.021 0.775 0.033 0.025  0 1 1   0 
 4995398 15.187  1-17 5799.3 112.9 112.9 4.412 0.040 0.049 0.991 0.064 0.075  0 1 0   0 
 4995401 15.203  1-17 5441.8 110.1 109.7 4.486 0.037 0.048 0.890 0.055 0.064  0 1 0   0 
 4995565 15.993  0-17 5400.3 106.0 101.1 3.930 0.153 0.131 0.991 0.147 0.103  2 1     0 
 4995706 13.242  0-17 6325.3 129.9 126.0 4.023 0.033 0.036 1.346 0.063 0.075 10 1 0   0 
 4995716 15.696  4-17 5189.0 104.0  96.1 4.480 0.037 0.030 0.773 0.040 0.030  0 1 0 1 0 
 4995870 15.885  4-17 5372.5 119.6 109.6 4.089 0.068 0.065 0.911 0.063 0.056  0 1 0   0 
 4995948 12.800  1-17 6076.9 126.4 128.4 3.775 0.059 0.044 1.427 0.181 0.093  6 1 0   0 
 4995953 12.160  1-17 6247.9 118.2 113.8 3.896 0.030 0.051 1.467 0.067 0.148    1 0   0 
 4995970 13.700  1-17 6157.6 118.0 118.0 3.929 0.034 0.054 1.395 0.074 0.138    1 0   0 
 4995981 14.247  1-17 4987.8  82.9  82.4 4.581 0.027 0.023 0.711 0.038 0.030  0 1 0   0 
 4996057  9.610  0-17 4902.1  93.4  82.8 3.699 0.054 0.063 1.055 0.118 0.125  2 1 0 1 0 
 4996092 13.914  1-17 5826.0 125.3 121.7 4.047 0.065 0.064 1.112 0.118 0.084    1 0   0 
 4996108 13.599  0-17 5914.7 132.0 131.1 3.659 0.032 0.029 1.436 0.066 0.060  0 1 0   0 
 4996150 15.808  2-17 4937.2  92.7  86.5 4.548 0.030 0.037 0.824 0.040 0.043  1 1 0   0 
 4996438 13.710  1-17 5475.8 127.8 121.5 3.898 0.026 0.027 1.218 0.036 0.047    1 0   0 
 4996524 14.868  1-17 5435.5 142.5 136.3 3.824 0.035 0.036 1.122 0.063 0.066  2 1 0   0 
 4996552 12.494  0- 1 6634.8 146.5 137.6 4.049 0.033 0.034 1.439 0.074 0.071    1 0   0 
 4996558 13.871  2-17 5918.5 117.5 130.7 4.073 0.042 0.053 1.150 0.105 0.092  1 1 0   0 
 4996569 15.083  1-17 5784.5 128.5 125.0 4.108 0.053 0.055 1.067 0.109 0.083  0 1 0   0 
 4996578 13.649  1-17 6309.3 128.7 127.6 4.353 0.033 0.040 1.091 0.058 0.071  0 1 0   0 
 4996592 15.491  1-17 4836.0  92.9  88.6 4.648 0.017 0.022 0.678 0.025 0.031  0 1 0   0 
 4996612 13.904  2-17 5783.2 106.7 103.6 4.475 0.025 0.037 0.969 0.044 0.063    1 0   0 
 4996809 15.815  1-17 4722.7 111.6 107.0 4.550 0.039 0.037 0.760 0.037 0.037  1 1     0 
 4996951 15.535  2- 3 5759.0 129.9 124.4 4.329 0.057 0.057 0.987 0.078 0.077  0 1 0   0 
 4997021 15.921  1-17 5004.2 103.5  93.8 3.409 0.112 0.123 1.054 0.216 0.183  2 2 0   0 
 4997102 13.490  0-17 5748.1 106.5 103.8 4.415 0.037 0.043 0.977 0.067 0.074    1 0   0 
 4999107 15.841  2-17 5346.2 105.0  94.6 4.435 0.057 0.054 0.866 0.062 0.053  0 1 0   0 
 4999281 15.770  2-17 5658.0 114.0 110.4 4.141 0.067 0.067 0.996 0.083 0.075    1 0   0 
 4999297 12.085  0-17 6245.1 129.5 123.5 4.079 0.043 0.038 1.014 0.074 0.063    1 0   0 
 4999307 14.435  1-17 5771.0 112.6 112.9 4.198 0.044 0.047 1.023 0.084 0.078  0 1 0   0 
 4999357 13.089  0-17 6712.3 144.1 141.8 4.056 0.051 0.051 1.511 0.080 0.078  3 3 0   0 
 4999416 15.431  1-17 5776.7 103.0  99.6 4.468 0.033 0.045 0.966 0.052 0.063    1 0   0 
 4999476 15.736  2- 3 6095.4 119.2 111.8 4.200 0.075 0.075 1.166 0.076 0.089    1 0   0 
 4999543 14.429  1-17 6250.6 127.7 131.3 4.139 0.036 0.043 1.265 0.060 0.081    1 0   0 
 4999573 15.559  1-17 5612.8 110.4 112.2 4.452 0.043 0.053 0.933 0.061 0.068  0 1 0   0 
 4999574 13.830  1-17 6318.9 120.7 115.9 3.858 0.036 0.053 1.470 0.076 0.150    1 0   0 
 4999605 14.949  1-17 5776.3 119.4 113.1 4.178 0.049 0.047 0.924 0.070 0.062    1 0   0 
 4999632 13.995  1-17 5655.7 121.1 114.5 4.021 0.041 0.038 0.915 0.063 0.054  0 1 0   0 
 4999735 14.805  1-17 4985.6 110.2  94.8 3.749 0.056 0.063 0.978 0.104 0.103  0 1 0   0 
 4999737 13.673  1-17 5658.9  97.8  91.7 4.492 0.023 0.033 0.954 0.041 0.054  7 1 0   0 
 4999776 13.925  1-17 6152.7 127.3 122.8 4.313 0.042 0.041 0.961 0.069 0.063    1 0   0 
 4999804 15.832  1-17 5788.9 118.5 116.3 4.162 0.075 0.077 1.046 0.095 0.084  0 1 0   0 
 4999874 15.720  2-17 5847.7 118.4 111.3 4.106 0.069 0.078 1.099 0.104 0.088  0 1 0   0 
 4999947 15.371  1-17 5347.9  94.5  79.3 4.266 0.046 0.044 0.877 0.049 0.035  0 1 0   0 
 4999999 13.801  1-17 5786.8 111.6 109.8 4.187 0.042 0.046 1.036 0.086 0.079    1 0   0 
 5000099 15.616  2-17 5742.6 116.4 114.9 4.160 0.061 0.064 1.026 0.092 0.080  0 1 0   0 
 5000134 15.788  4-17 5718.3 117.8 114.4 4.192 0.069 0.069 1.003 0.085 0.078  0 1 0   0 
 5000161 14.220 14-14 5498.1 119.5 114.1 3.951 0.036 0.035 1.121 0.052 0.059    1 0   0 
 5000220 15.923  4-17 5777.0 172.0 189.0 4.569 0.035 0.184 0.906 0.100 0.110  0 2     1 
 5000277 15.802  1-17 5609.1 121.8 116.2 3.984 0.077 0.070 1.053 0.083 0.079  1 1 0   0 
 5000332 15.553  2- 3 5005.9 114.4  99.0 3.732 0.071 0.081 1.003 0.125 0.116  0 1 0   0 
 5000364 14.427  1-17 5831.1 107.8 105.8 4.410 0.037 0.044 1.002 0.064 0.075    1 0   0 
 5000409 15.403  1-17 5258.6  79.6  71.9 4.247 0.043 0.044 0.877 0.031 0.024  0 1 0   0 
 5000419 14.815  1-17 6271.9 124.3 118.1 4.278 0.043 0.044 1.124 0.066 0.071    1 0   0 
 5000509 13.683  1-17 5192.8 117.8 110.3 3.867 0.039 0.046 0.991 0.068 0.079  0 1 0   0 
 5000604 15.470  1- 3 5580.5 115.2 112.4 4.199 0.203 0.254 1.040 0.144 0.089  1 1     0 
 5000620 10.767 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 5000672 13.594  1-17 5655.5  91.5  85.9 4.500 0.017 0.026 0.983 0.032 0.044  0 1 0   0 
 5000682 15.076  4-17 5768.6 123.7 115.6 3.950 0.061 0.052 1.140 0.087 0.077  0 1 0   0 
 5000754 13.261  0-17 6674.0 145.9 149.1 4.190 0.031 0.030 1.299 0.053 0.045    1 0   0 
 5000823 13.991  2-17 6042.0 131.0 125.0 4.092 0.041 0.039 0.898 0.061 0.054    1 0   0 
 5000883 15.002  1-17 6208.2 133.1 128.6 4.122 0.046 0.049 1.258 0.065 0.090    1 0   0 
 5000915 15.655  2- 3 6180.5 131.9 122.8 4.220 0.067 0.069 1.190 0.073 0.088    1 0   0 
 5000976 15.182  1-17 5225.3 101.3  95.7 4.553 0.027 0.038 0.826 0.040 0.054  0 1 0   0 
 5001052 15.953  4-17 5660.0 169.0 186.0 4.559 0.035 0.184 0.932 0.094 0.115  0 2     1 
 5001105 15.298  1- 3 5261.0  93.2  88.6 4.581 0.026 0.036 0.775 0.035 0.043  0 1 0   0 
 5001343 12.688  3-16 6572.0 131.8 134.6 3.692 0.052 0.046 1.554 0.180 0.094    1 0   0 
 5001685 13.990  1-17 5643.4 108.7 105.7 4.338 0.041 0.040 1.013 0.067 0.067  0 1 0   0 
 5001860 14.325 14-15 6521.2 127.8 132.2 3.867 0.051 0.058 1.430 0.100 0.125    1 0   0 
 5001932 14.531  1-17 5659.5 120.1 117.9 3.874 0.039 0.039 1.162 0.065 0.071  0 1 0   0 
 5002067 12.988  0-17 6441.4 136.8 132.2 4.239 0.042 0.047 1.256 0.058 0.059    1 0   0 
 5002138 15.640  4-17 5056.5 115.0 100.0 3.588 0.083 0.099 1.212 0.147 0.186  6 1 0   0 
 5002215 14.741  1-17 5564.0 112.8 105.6 4.506 0.041 0.042 0.804 0.052 0.051  0 1 0   0 
 5002370 15.155  4-17 5598.4 118.5 113.8 4.206 0.052 0.051 0.952 0.074 0.069    1 0   0 
 5002435 12.642  0- 1 6728.3 133.7 131.2 4.254 0.025 0.029 1.376 0.055 0.055  8 1 0   0 
 5002536 14.715  1-17 5735.8 124.3 118.0 4.201 0.046 0.046 0.988 0.080 0.070    1 0   0 
 5002554 15.512  2- 3 5798.2 119.9 116.6 4.339 0.054 0.055 0.999 0.076 0.077  0 1 0   0 
 5002556 14.449 14-15 6248.0 136.4 130.5 4.245 0.045 0.038 1.202 0.069 0.079  0 1 0   0 
 5002605 13.595  0-17 6833.7 145.5 137.2 3.886 0.033 0.046 1.429 0.069 0.131  2 2 0   0 
 5002629 15.103  1-17 6190.8 131.2 120.4 4.069 0.047 0.051 1.287 0.067 0.101  0 1 0   0 
 5002718 15.265  1-17 5952.6 122.7 122.1 3.955 0.067 0.063 1.223 0.128 0.089  0 1 0   0 
 5002780 15.366  4-17 6200.1 133.7 122.6 4.147 0.053 0.055 1.240 0.067 0.088    1 0   0 
 5003117 12.656  1-17 5890.6 117.4 120.7 4.111 0.039 0.051 1.121 0.096 0.090  3 1 0   0 
 5003130 15.615  2-17 5824.1 120.2 118.3 4.127 0.058 0.064 1.079 0.102 0.086  0 1 0   0 
 5003217 13.281  0-17 6386.7 120.9 122.6 4.356 0.030 0.037 1.104 0.054 0.067    1 0   0 
 5003224 12.259  0- 1 4526.5 107.9  97.3 1.956 0.148 0.150 1.451 0.445 0.415  2 2 0   0 
 5003275 12.581  0-17 4764.0  94.7  78.6 3.712 0.069 0.074 1.017 0.125 0.094  2 3     0 
 5003293 15.905  1-17 5890.9 122.4 116.9 4.164 0.068 0.070 1.093 0.094 0.089    1 0   0 
 5003329 14.511  1-17 6396.2 131.4 134.8 4.258 0.038 0.039 1.252 0.062 0.071    1 0   0 
 5003330 12.815  0-17 6423.9 141.8 125.7 4.096 0.031 0.035 1.347 0.064 0.063    1 0   0 
 5003340 15.688  4-17 5703.4 112.2 108.3 4.458 0.038 0.050 0.954 0.056 0.067  0 1 0   0 
 5003342 14.980  1-17 5968.4 119.7 116.4 4.328 0.047 0.049 1.063 0.074 0.079    1 0   0 
 5003353 15.774  4-17 5942.2 118.9 114.4 4.348 0.065 0.072 1.048 0.073 0.077    1 0   0 
 5003454 15.072  1-17 6348.9 131.2 133.7 4.219 0.052 0.055 1.255 0.064 0.075    1 0   0 
 5003479 14.199  1-17 6392.2 132.0 130.4 4.140 0.034 0.038 1.311 0.062 0.063    1 0   0 
 5003503 15.733  2-17 5692.1 119.6 113.2 4.248 0.062 0.062 0.978 0.078 0.074  0 1 0   0 
 5003528 15.329  1-17 6004.0 180.0 216.0 4.494 0.054 0.216 0.968 0.132 0.120  0 2     1 
 5003566 15.124  1-17 5650.5 108.5 104.4 4.451 0.042 0.053 0.943 0.060 0.067  0 1 0   0 
 5003584 15.061  1-17 5986.4 129.3 129.3 4.380 0.049 0.050 0.862 0.064 0.057    1 0   0 
 5003595 14.249 10-10 6234.0 130.3 124.1 4.075 0.037 0.041 1.299 0.062 0.088    1 0   0 
 5003711 15.671  1-17 5014.7  93.1  85.2 4.497 0.039 0.030 0.806 0.046 0.034  0 1 0   0 
 5003766 12.943  0-17 6888.9 146.8 141.5 4.137 0.035 0.034 1.458 0.077 0.067    2 0   0 
 5003793 15.319  1-17 6437.5 129.5 122.3 3.917 0.061 0.060 1.487 0.093 0.106  2 1 0   0 
 5003892 13.751  1-17 6177.0 131.6 131.2 4.181 0.041 0.040 1.207 0.066 0.087    1 0   0 
 5004159 15.422  1-17 6108.0 116.9 113.0 4.396 0.035 0.045 1.083 0.058 0.070    1 0   0 
 5004235 15.680  2- 3 4948.1  98.5  88.1 3.609 0.081 0.092 1.057 0.162 0.155  0 1 0   0 
 5004281 14.964  1-17 5770.1 120.3 110.5 3.934 0.054 0.048 1.153 0.080 0.075  0 1 0   0 
 5004395 15.011  1-17 5495.9 118.6 110.4 3.978 0.041 0.040 1.099 0.057 0.060  0 1 0   0 
 5004524 13.752  1-17 6052.7 132.3 128.5 4.206 0.061 0.061 0.902 0.069 0.061  0 1     0 
 5004579 15.525  4-17 5913.1 113.9 114.2 4.113 0.057 0.065 1.130 0.097 0.092    1 0   0 
 5004595 14.478  1-17 5900.0 116.6 121.0 4.059 0.051 0.049 1.115 0.116 0.077  0 1 0   0 
 5004640 15.398  1-17 5758.9 121.2 116.3 3.927 0.064 0.056 1.153 0.084 0.079  0 1 0   0 
 5004695 15.767  4-17 5719.3 111.2 110.9 4.165 0.065 0.067 1.013 0.087 0.078  0 1 0   0 
 5004698 14.910  1-17 5858.1 119.0 113.4 4.287 0.050 0.050 0.918 0.069 0.063    1 0   0 
 5004701 14.890  1-17 5510.0 115.4 110.2 3.929 0.043 0.044 1.059 0.067 0.069  0 1 0   0 
 5004766 15.131  1-17 5669.5 108.2 104.8 4.387 0.048 0.050 0.953 0.072 0.072  0 1 0   0 
 5004812 15.463  1-17 5755.7 107.7 100.5 4.549 0.023 0.029 0.884 0.039 0.042  0 1 0   0 
 5004854 14.846  1-17 5961.1 115.0 109.7 4.290 0.046 0.048 1.071 0.074 0.079    1 0   0 
 5004894 15.766  1-17 5173.5  82.2  77.7 4.393 0.041 0.037 0.843 0.036 0.029  0 1 0   0 
 5004905 15.923  4-17 5896.7 114.9 111.3 4.152 0.079 0.080 1.100 0.097 0.090  0 1 0   0 
 5004909 13.935  1-17 6219.4 133.7 120.7 4.096 0.032 0.037 1.313 0.056 0.067    1 0 1 0 
 5005063 14.983  1-17 6162.5 120.1 110.5 4.020 0.051 0.057 1.308 0.078 0.111    1 0   0 
 5005067 14.467  1-17 5340.0  92.5  78.8 4.369 0.038 0.028 0.850 0.052 0.036  0 1 0   0 
 5005206 15.234  1-17 5764.1 114.5 110.9 4.067 0.062 0.061 1.073 0.110 0.079  0 1 0   0 
 5005209 14.646  1-17 6057.6 114.7 101.9 4.090 0.045 0.049 1.223 0.070 0.103    1 0   0 
 5005300 14.827  1-17 4456.5  79.0  72.7 4.600 0.022 0.019 0.705 0.029 0.025  8 1 0   0 
 5005324 13.884  1-17 5923.8 133.1 106.5 3.765 0.034 0.034 1.244 0.058 0.061  0 1 0   0 
 5005334 13.946  1-17 6060.5 118.5 114.5 4.331 0.041 0.042 1.024 0.072 0.070    1 0   0 
 5005404 14.758  1-17 5488.4 103.9 100.9 4.474 0.060 0.088 0.901 0.058 0.055  0 1     0 
 5005570 13.317  1-17 5779.8 116.4 113.2 3.993 0.055 0.040 1.115 0.106 0.074  3 1 0   0 
 5005618 15.712  0-17 6195.2 113.9 102.8 3.798 0.026 0.028 1.691 0.055 0.068  3 1 0   0 
 5005671 15.146  1-17 5717.8 104.1 101.4 4.426 0.042 0.050 0.965 0.064 0.071    1 0   0 
 5005680 13.996  2-17 6017.3 123.0 111.5 4.224 0.034 0.038 1.182 0.061 0.078    1 0   0 
 5005711 14.763  1-17 5925.6 109.4 116.0 4.073 0.050 0.060 1.155 0.102 0.093    1 0   0 
 5005803 15.818  2-17 5578.1 112.1 108.4 4.339 0.070 0.068 0.928 0.071 0.067  1 1 0   0 
 5005804 15.180  1-17 5819.8 112.8 109.6 4.365 0.050 0.054 1.004 0.072 0.077  0 1 0   0 
 5005829 12.854  0-17 5826.6 115.9 108.3 4.222 0.040 0.038 0.840 0.058 0.048    1 0   0 
 5005845 15.499  4-17 6202.0 194.0 259.0 4.422 0.054 0.216 1.213 0.154 0.154    2     1 
 5005850 15.847  4-17 5491.1 117.9 111.5 4.081 0.076 0.072 0.955 0.072 0.069  1 1 0   0 
 5005859 15.617  4-17 5989.0 108.4 111.1 4.040 0.076 0.086 1.204 0.105 0.100  0 1 0   0 
 5005864 15.584  2-17 5963.5 112.1 109.5 4.377 0.049 0.059 1.047 0.067 0.074  0 1 0   0 
 5005874 15.838  4-17 5404.8 108.4  93.7 4.211 0.071 0.070 0.893 0.060 0.047  0 1 0   0 
 5005898 14.527  1-17 6143.4 114.8 113.2 4.219 0.041 0.045 1.115 0.071 0.075    1 0   0 
 5005918 15.071  1-17 5169.3  93.2  89.2 4.582 0.022 0.032 0.792 0.035 0.049  1 1 0   0 
 5005920 15.574  1-17 5363.9 117.9 111.2 4.015 0.060 0.059 0.942 0.066 0.066  0 1 0   0 
 5005938 15.673  1-17 5633.7 113.2 109.0 4.311 0.064 0.063 0.947 0.073 0.070    1 0   0 
 5005954 15.360  1-17 5566.2 111.2 107.2 4.347 0.055 0.052 0.922 0.071 0.066  0 1 0   0 
 5005972 14.146 10-10 6021.3 127.7 129.9 3.792 0.062 0.047 1.377 0.184 0.080    1 0   0 
 5005975 15.878  4-17 5652.0 113.9 108.9 4.269 0.071 0.071 0.959 0.075 0.071  0 1 0   0 
 5005996 14.900  1-17 5653.6 118.1 115.6 4.064 0.059 0.053 1.025 0.082 0.073    1 0   0 
 5006000 14.603  1-17 5813.1 126.9 121.7 3.883 0.042 0.041 0.958 0.057 0.053  0 1 0   0 
 5006064 12.666  0-17 5219.1 119.9 110.0 3.714 0.033 0.043 1.275 0.070 0.096  2 1 0   0 
 5006110 14.448  1-17 5920.8 119.0 113.5 4.285 0.043 0.046 1.057 0.076 0.079  0 1 0   0 
 5006141 13.965  1-17 5057.8  94.4  88.9 3.419 0.074 0.093 1.131 0.183 0.201  0 2 0   0 
 5006160 14.627  1-17 5937.2 110.4 115.9 4.115 0.044 0.051 1.097 0.097 0.080    1 0   0 
 5006195 15.382  1-17 5703.7 116.2 110.8 4.283 0.064 0.064 0.975 0.076 0.074  0 1 0   0 
 5006200 15.138  1-17 5945.7 108.2 112.2 4.087 0.052 0.063 1.162 0.095 0.096    1 0   0 
 5006270 15.148  1-17 4916.6  83.2  80.0 3.086 0.127 0.131 1.409 0.218 0.256  2 2 0   0 
 5006353 14.561  1-17 5874.1 114.6 114.4 4.025 0.084 0.086 1.149 0.111 0.092  0 1 0   0 
 5006362 15.722  4-17 5181.7  98.6  90.1 4.498 0.045 0.044 0.833 0.052 0.048  1 1 0   0 
 5006389 15.464  1- 3 5472.9 116.2 113.3 3.949 0.061 0.061 1.026 0.075 0.075  0 1 0   0 
 5006437 13.751  1-17 5990.2 113.5 110.6 4.434 0.036 0.040 0.941 0.058 0.061    1 0   0 
 5006479 15.153  1-17 5310.0 175.0 159.0 4.471 0.115 0.115 0.773 0.110 0.055  0 2     1 
 5006496 15.974  4-17 5467.8 105.9 100.9 4.427 0.064 0.068 0.895 0.064 0.062  0 1 0   0 
 5006535 14.233  1-17 6008.3 114.3 108.5 4.153 0.041 0.043 1.156 0.072 0.092    1 0   0 
 5006546 13.455  1-17 6265.6 139.1 127.9 4.252 0.038 0.031 1.247 0.064 0.063    1 0   0 
 5006603 15.588  2-17 5447.0 109.7  96.4 4.319 0.056 0.052 0.891 0.064 0.052  0 1 0   0 
 5006721 15.086  1-17 5959.6 119.4 125.6 3.833 0.068 0.062 1.311 0.147 0.086    1 0   0 
 5006739 15.706  1-17 4505.6 100.3 100.8 4.635 0.039 0.037 0.667 0.048 0.054  1 1     0 
 5006766 13.042  1-17 5067.2  91.7  85.3 3.346 0.086 0.090 1.033 0.204 0.178  2 2 0   0 
 5006859 14.883  1-17 6452.0 153.0 211.0 4.394 0.054 0.216 1.167 0.172 0.157    2     1 
 5006890 15.671  2-17 5564.8 108.8 107.4 4.384 0.059 0.059 0.922 0.070 0.067  0 1 0   0 
 5006903 15.056  1-17 5757.0 114.5 109.2 4.312 0.050 0.050 0.988 0.075 0.074  0 1 0   0 
 5006930 15.857  4-17 5646.7 122.9 119.4 4.321 0.059 0.062 0.951 0.076 0.072    1 0   0 
 5006977 13.812  1-17 6155.0 111.6 108.1 4.378 0.027 0.038 1.112 0.051 0.072    1 0   0 
 5007106 14.356  1-17 5791.6 125.4 112.8 3.995 0.047 0.042 1.065 0.075 0.066  0 1 0   0 
 5007135 15.365  1-17 5840.4 112.1 108.8 4.170 0.053 0.057 1.069 0.088 0.084    1 0   0 
 5007173 15.353  1-17 6753.2 145.3 132.8 4.148 0.065 0.065 1.407 0.081 0.071    1 0   0 
 5007175 15.592  2-17 5416.7 110.4  96.7 4.367 0.054 0.046 0.881 0.065 0.052  0 1 0   0 
 5007192 14.686  1-17 5350.7 129.4 130.8 3.532 0.048 0.062 1.533 0.105 0.139  6 1 0   0 
 5007214 15.954  4-17 5873.8 115.2 110.4 4.268 0.078 0.077 1.045 0.081 0.081    1 0   0 
 5007216 14.880  1-17 6059.3 115.4 103.9 4.078 0.043 0.053 1.232 0.070 0.106    1 0   0 
 5007223 15.923  4-17 5573.1 103.9 102.0 4.430 0.058 0.066 0.923 0.064 0.066  0 1 0   0 
 5007241 15.712  1-17 6018.0 190.0 211.0 4.485 0.052 0.208 1.058 0.134 0.147  0 2     1 
 5007252 12.904  0-17 6413.1 147.7 127.5 4.133 0.033 0.037 1.267 0.052 0.063    1 0   0 
 5007261 14.166  6-10 6445.1 126.1 121.1 3.896 0.038 0.040 1.517 0.078 0.102    1 0   0 
 5007316 15.571  1-17 5754.1 120.6 113.2 3.682 0.099 0.096 1.391 0.149 0.129  0 1 0   0 
 5007333 13.083  0-17 5298.4 106.9 103.1 3.937 0.030 0.033 1.078 0.046 0.055    1 0   0 
 5007345 14.689  1-17 6174.1 119.2 117.9 4.229 0.042 0.046 1.072 0.070 0.075    1 0 0 0 
 5007394 14.841  1-17 5903.2 115.8 111.7 4.299 0.047 0.048 1.046 0.076 0.079    1 0   0 
 5007409 15.599  4-17 5770.3 112.4 111.7 4.128 0.074 0.080 1.051 0.097 0.083    1 0   0 
 5007445 15.007  1-17 5864.7 111.9 107.6 4.154 0.047 0.053 1.089 0.089 0.086    1 0   0 
 5007549 15.689  2- 3 5756.8 123.4 117.7 3.869 0.076 0.071 1.200 0.091 0.089    1 0   0 
 5007573 15.716  2- 3 5756.1 111.3 106.7 4.449 0.058 0.082 0.960 0.068 0.069    1     0 
 5007587 14.484  1-17 5662.3 129.4 120.7 3.844 0.038 0.039 0.830 0.049 0.049  0 1 0   0 
 5007601 13.906  1-17 6747.8 138.8 132.4 4.116 0.035 0.034 1.394 0.068 0.058    1 0   0 
 5007727 15.651  4-17 5743.2 105.5 102.3 4.464 0.037 0.049 0.960 0.055 0.065  0 1 0   0 
 5007744 14.162  1-17 5554.4 117.7 115.0 3.967 0.038 0.040 1.045 0.066 0.066    1 0   0 
 5007747 13.958  1-17 6227.4 129.8 127.4 4.041 0.049 0.042 1.080 0.102 0.068    1 0   0 
 5007768 15.244  1-17 5892.7 115.6 108.5 4.171 0.053 0.057 1.093 0.085 0.087  0 1 0   0 
 5007781 14.650  1-17 5656.9 119.6 116.9 4.026 0.052 0.045 1.044 0.077 0.071  0 1 0   0 
 5007782 15.310  1-17 5971.9 111.7 106.6 4.433 0.033 0.043 1.028 0.054 0.066    1 0   0 
 5007808 15.287  4-17 5726.9 123.3 111.3 3.886 0.060 0.056 1.175 0.079 0.080    1 0   0 
 5007831 15.236  1-17 5013.9 106.5  95.3 3.627 0.070 0.086 1.127 0.144 0.172  0 1 0   0 
 5007834 15.633  2-17 5598.0 150.0 166.0 4.540 0.035 0.207 1.016 0.085 0.113  0 2     1 
 5007983 14.370 14-15 5879.8 114.5 113.5 4.030 0.054 0.048 1.142 0.126 0.081    1 0   0 
 5007992 15.952  4-17 5561.2 113.2 108.0 4.117 0.081 0.081 0.967 0.076 0.072  7 1 0   0 
 5008041 13.236  1-17 5890.9 119.6 116.1 4.212 0.047 0.047 0.958 0.073 0.066  2 1 0   0 
 5008082 13.656  1-17 5670.0  90.0  68.0 3.969 0.174 0.101 0.893 0.090 0.052    2     1 
 5008172 12.618  0-17 6155.6 121.8 117.6 4.265 0.037 0.040 1.079 0.069 0.072    1 0   0 
 5008212 15.203  1-17 5358.9  99.1  92.9 4.589 0.019 0.030 0.804 0.033 0.044  0 1 0   0 
 5008229 13.981  1-17 5578.4  89.7  87.4 4.526 0.016 0.025 0.939 0.030 0.039  0 1 0   0 
 5008245 14.103 10-10 6290.8 115.6 118.3 3.706 0.070 0.079 1.676 0.130 0.160  1 1   1 0 
 5008287 15.542  1-17 6107.1 121.5 118.1 4.253 0.055 0.057 1.144 0.071 0.083  3 1 0   0 
 5008324 14.824  1-17 5533.2 106.1 104.8 4.435 0.053 0.061 0.913 0.064 0.066  0 1 0   0 
 5008342 15.603  4-17 5849.5 116.8 114.0 4.303 0.070 0.069 1.025 0.077 0.079  1 1 0   0 
 5008345 15.998  2-17 5035.6  97.6  91.0 4.560 0.031 0.039 0.791 0.043 0.047  0 1 0   0 
 5008364 15.951  1-17 5898.0 113.3 109.6 4.405 0.061 0.080 1.014 0.070 0.073    1 0   0 
 5008376 15.527  1-17 5423.8 100.7  93.8 4.594 0.020 0.029 0.800 0.035 0.041    1 0   0 
 5008399 15.358  1-17 5958.4 109.8 113.4 4.105 0.063 0.071 1.155 0.093 0.095  0 1 0   0 
 5008422 15.592  1-17 5921.2 112.5 116.5 4.089 0.064 0.075 1.144 0.102 0.094  0 1 0   0 
 5008501 14.479  1-17 6511.0 124.2 129.7 4.294 0.031 0.039 1.271 0.053 0.061    1 0 1 0 
 5008604 14.009  1-17 6296.0 175.0 263.0 4.423 0.072 0.217 1.099 0.169 0.154    2     1 
 5008606 15.894  1-17 5480.1 110.0  99.5 4.278 0.068 0.067 0.904 0.066 0.057    1 0   0 
 5008619 15.577  1-17 5854.2 118.4 114.4 3.972 0.084 0.075 1.167 0.109 0.089    1 0   0 
 5008641 14.362  1-17 5546.5 116.5 110.6 4.546 0.040 0.053 0.863 0.063 0.063    1     0 
 5008657 14.561  1-17 6160.4 120.3 111.6 4.319 0.034 0.039 1.184 0.059 0.070    1 0   0 
 5008672 15.922  1-17 5439.2 119.2 112.7 4.248 0.207 0.307 0.913 0.120 0.075    1     0 
 5008707 13.493  0-17 5131.1 115.6 108.0 3.889 0.024 0.026 1.157 0.032 0.043  0 1 0   0 
 5008708 15.090  1-17 5754.7 101.1  98.5 4.478 0.029 0.041 0.959 0.047 0.062    1 0   0 
 5008713 15.498  1-17 5268.1 118.1 112.1 3.879 0.060 0.063 1.008 0.082 0.084  1 1 0   0 
 5008750 15.359  4-17 6312.0 176.0 242.0 4.458 0.054 0.216 1.050 0.143 0.143  0 2     1 
 5008775 15.101  1-17 5938.6 123.7 119.4 3.864 0.065 0.057 1.276 0.137 0.082    1 0   0 
 5008846 14.774  1-17 5762.4 113.8 108.3 4.321 0.047 0.047 0.989 0.075 0.074    1 0   0 
 5008852 15.439  1- 3 5526.4 117.7 111.1 4.266 0.150 0.160 0.926 0.081 0.070  0 1     0 
 5008894 15.793  1-17 5810.0 112.2 111.0 4.162 0.067 0.070 1.056 0.094 0.084    1 0   0 
 5008903 14.454  1-17 6097.8 112.8 109.9 3.763 0.046 0.057 1.603 0.098 0.160    1 0   0 
 5008907 15.847  4-17 6004.6 110.3 106.4 4.124 0.070 0.070 1.168 0.087 0.096    1 0   0 
 5009010 15.660  1-17 5214.2  75.9  68.2 4.269 0.043 0.044 0.875 0.024 0.021  0 1 1   0 
 5009028 15.193  1-17 6158.2 119.6 114.2 3.977 0.055 0.061 1.335 0.092 0.116    1 0   0 
 5009047 15.171  1-17 6147.5 131.1 111.9 4.143 0.052 0.052 1.222 0.069 0.091    1 0   0 
 5009069 15.316  1-17 6166.7 118.4 114.9 4.322 0.047 0.053 1.137 0.066 0.077    1 0   0 
 5009072 15.268  1-17 5659.6 104.1  97.0 4.525 0.024 0.034 0.907 0.041 0.051  0 1 0   0 
 5009098 15.846  2-17 5459.7 112.8 100.1 4.272 0.064 0.063 0.899 0.065 0.054    1 0   0 
 5009114 14.063  1-17 5709.8 121.4 111.5 3.952 0.040 0.039 1.116 0.070 0.070    1 0   0 
 5009117 15.232  4-17 5716.5 116.3 115.0 4.062 0.065 0.059 1.054 0.096 0.077  0 1 0   0 
 5009181 14.082 10-10 5918.9 117.2 116.0 3.986 0.056 0.045 1.182 0.134 0.080    1 0   0 
 5009204 15.130  1-17 5491.9 103.1  96.4 4.351 0.052 0.048 0.901 0.067 0.059  7 1 0   0 
 5009384 14.089 14-14 5511.3 120.1 117.7 3.909 0.037 0.040 1.078 0.065 0.068  1 1 0   0 
 5009394 15.422  4-17 5540.7 109.8 105.3 4.348 0.056 0.053 0.915 0.070 0.064  0 1 0   0 
 5009417 13.998  1-17 6366.3 129.7 119.0 4.149 0.037 0.041 1.141 0.062 0.080    1 0   0 
 5009426 15.366  0-17 6160.8 105.1 108.3 3.815 0.025 0.043 1.616 0.056 0.148  2 1 0   0 
 5009600 12.716  0-17 5691.1 115.6 113.3 4.199 0.108 0.105 0.983 0.082 0.074    1     0 
 5009605 14.132 10-10 6214.5 129.4 115.4 4.248 0.044 0.039 1.188 0.071 0.079    1 0   0 
 5009621 14.537  1-17 6181.0 167.0 222.0 4.397 0.072 0.217 1.103 0.171 0.140    2     1 
 5009716 14.652  1-17 6109.3 121.2 117.3 4.293 0.045 0.045 1.037 0.072 0.071    1 0   0 
 5009736 15.791 10-10 5953.9 119.3 108.3 4.203 0.038 0.044 1.105 0.074 0.085  2 1 0   0 
 5009743 13.956  1-17 6123.7 120.9 117.2 4.404 0.038 0.041 0.955 0.061 0.063  0 1 0 0 0 
 5009796 15.439  1-17 5596.3 110.0 106.9 4.312 0.058 0.057 0.934 0.072 0.067  1 1 0   0 
 5009806 15.247  1-17 6150.1 128.3 123.2 4.291 0.053 0.052 0.949 0.068 0.063    1 0   0 
 5009854 15.121  1-17 5706.3 111.6 107.4 4.213 0.051 0.052 0.991 0.079 0.074    1 0   0 
 5009875 15.839  2- 2 5807.3 113.8 113.0 4.218 0.072 0.071 1.032 0.086 0.081    1 0   0 
 5009905 14.965  1-17 6395.4 128.9 130.6 4.115 0.052 0.053 1.323 0.067 0.069    1 0   0 
 5009966 14.689  1-17 5791.8 114.0 104.8 4.253 0.039 0.042 1.102 0.063 0.072    1 0   0 
 5010054 13.961  2-17 5906.4 117.0 120.5 4.011 0.057 0.041 1.122 0.128 0.073    1 0   0 
 5010067 15.563  1-17 5637.6 120.5 112.1 3.937 0.067 0.064 1.099 0.081 0.079  0 1 0   0 
 5010080 14.926  1-17 5547.1 109.4 108.6 4.422 0.045 0.048 0.906 0.067 0.063  0 1 0   0 
 5010093 15.508  1-17 5714.7 117.4 114.3 3.919 0.069 0.063 1.141 0.084 0.081    1 0   0 
 5010109 15.792  4-16 5324.6 122.1 116.8 3.740 0.077 0.080 1.203 0.125 0.127    1 0   0 
 5010224 15.639  3-17 5606.1 122.9 116.8 4.083 0.068 0.066 0.998 0.079 0.074  0 1 0   0 
 5010239 15.226  1-17 5378.3 107.6 102.3 4.474 0.044 0.048 0.875 0.060 0.061  0 1 0   0 
 5010240 15.255  1-17 5645.3 120.8 115.6 4.069 0.134 0.133 1.025 0.104 0.091  0 1     0 
 5010247 13.591  0-17 5253.6 124.6 127.6 3.640 0.020 0.027 1.579 0.042 0.061  6 1 0   0 
 5010301 15.460  1- 3 6145.8 126.2 114.7 4.215 0.066 0.069 1.179 0.073 0.087    1 0   0 
 5010312 14.239 14-15 5921.8 109.2 118.3 4.071 0.044 0.055 1.153 0.104 0.091    1 0   0 
 5010347 15.750  4-17 5450.7 124.7 119.0 3.822 0.078 0.074 1.141 0.106 0.101  0 1 0   0 
 5010365 15.708  3-16 5665.0 186.0 186.0 4.572 0.042 0.168 0.885 0.097 0.097    2     1 
 5010486 15.736  1-17 5538.3 107.4 105.2 4.376 0.062 0.065 0.996 0.061 0.064  0 1 0   0 
 5014450 15.174  1-17 5861.2 121.3 116.4 4.270 0.053 0.054 1.038 0.079 0.081  0 1 0   0 
 5014564 14.975  1-17 6029.0 117.9 118.0 3.954 0.060 0.063 1.268 0.125 0.097    1 0   0 
 5014629 14.238  1-17 5831.1 130.7 118.8 3.846 0.045 0.040 1.250 0.071 0.072  0 1 0   0 
 5014725 14.281  1-17 5378.8 117.2 108.6 4.085 0.054 0.052 0.914 0.062 0.057  1 1 0   0 
 5014736 13.039  0-17 4957.1  97.6  86.0 2.960 0.094 0.089 1.604 0.361 0.258  2 2 0   0 
 5014753 13.184  1-17 5902.9 115.8 112.6 4.119 0.211 0.248 1.201 0.216 0.125  3 1     0 
 5014824 12.960  0-17 5448.9  92.7  83.0 4.528 0.033 0.024 0.716 0.042 0.031  0 1 0   0 
 5014827 15.847  4-17 5400.5 107.5  91.5 4.246 0.067 0.067 0.888 0.059 0.045  0 1 0   0 
 5014916 14.747  1-17 5851.1 116.1 113.4 4.257 0.056 0.057 1.037 0.079 0.080    1 0   0 
 5015057 15.615  2-17 5901.8 136.6 125.0 4.271 0.084 0.071 1.053 0.091 0.087  6 1 0   0 
 5015084 12.982  1-17 5986.7 116.2 122.3 4.008 0.051 0.041 1.073 0.086 0.070  1 1 0   0 
 5015088 13.553  0-17 6079.9 115.0 112.1 4.372 0.034 0.041 1.052 0.063 0.070    1 0   0 
 5015104 13.929  2-17 4633.0 163.0 163.0 4.682 0.032 0.050 0.621 0.060 0.049  0 2     1 
 5015108 14.069  1-17 6031.7 111.8 110.5 4.037 0.039 0.053 1.249 0.075 0.116    1 0   0 
 5015146 14.474  1-17 5910.6 112.5 110.5 4.326 0.048 0.049 1.042 0.074 0.078    1 0   0 
 5015289 14.818  1-17 5881.2 108.4 100.2 4.034 0.045 0.055 1.292 0.072 0.115    1 0   0 
 5015293 15.777  2- 3 5914.6 119.0 111.4 4.230 0.072 0.070 1.074 0.083 0.084  0 1 0   0 
 5015304 15.842  2-17 5325.4  94.8  81.3 4.216 0.068 0.069 0.880 0.047 0.034  0 1 0   0 
 5015345 15.547  4-17 6192.5 121.1 114.5 3.973 0.078 0.079 1.343 0.110 0.112    1 0   0 
 5015389 15.842  2-17 5270.2  87.9  80.9 4.180 0.068 0.072 0.881 0.037 0.029  0 1 0   0 
 5015403 13.668  1-17 6625.5 140.2 134.6 3.998 0.243 0.210 1.389 0.217 0.133    1     0 
 5015413 12.595  0-17 6692.4 149.4 128.3 4.091 0.034 0.033 1.419 0.072 0.060    3 0   0 
 5015454 11.449  0-17 6196.4 120.6 108.9 4.186 0.037 0.040 1.087 0.073 0.076    1 0   0 
 5015465 15.168  1-17 5735.1 120.4 114.7 4.128 0.057 0.055 0.939 0.071 0.063    1 0   0 
 5015478 12.630  0-17 6659.8 131.2 135.6 4.274 0.026 0.029 1.323 0.051 0.050    1 0   0 
 5015562 15.923  4-17 5886.9 113.2 110.3 4.160 0.087 0.086 1.091 0.097 0.089    1 0   0 
 5015657 13.986  1-17 6135.1 115.3 111.0 3.961 0.030 0.036 1.453 0.061 0.093  2 1 0   0 
 5015663 15.814  1-17 4508.7  83.6  80.3 4.624 0.020 0.024 0.684 0.029 0.028  1 1 0   0 
 5015667 15.979  4-17 5695.6 112.0 107.0 4.368 0.079 0.084 0.962 0.071 0.071    1 0   0 
 5015671 15.546  1-17 5875.1 120.1 119.2 3.904 0.086 0.077 1.220 0.108 0.092    1 0   0 
 5015686 14.734  1-17 5929.0 166.0 208.0 4.295 0.153 0.187 1.101 0.133 0.148    2     1 
 5015692 14.788 15-16 6182.5 126.8 116.1 4.253 0.048 0.046 1.174 0.068 0.082    1 0   0 
 5015719 15.336  1-17 6178.0 125.9 117.5 4.240 0.057 0.056 1.177 0.070 0.084    1 0   0 
 5015729 13.763  1-17 6241.4 127.7 128.9 4.126 0.035 0.040 1.271 0.060 0.082    1 0   0 
 5015735 15.390  4-17 5697.6 104.2  97.7 4.510 0.028 0.039 0.924 0.046 0.055    1 0   0 
 5015743 15.447  1-17 5949.7 113.3 110.2 4.402 0.043 0.055 1.036 0.064 0.073    1 0   0 
 5015765 15.253  1-17 5608.1 105.4  98.2 4.565 0.021 0.029 0.857 0.036 0.042  1 1 0   0 
 5015774 15.601  1-17 5829.7 115.7 111.5 4.314 0.060 0.060 1.015 0.076 0.077  0 1 0   0 
 5015787 15.761  2-17 5903.1 115.7 116.2 4.083 0.080 0.092 1.138 0.106 0.097  0 1 0   0 
 5015822 15.697  1-17 5726.6 110.1 106.1 4.414 0.053 0.063 0.967 0.066 0.071  0 1 0   0 
 5015835 14.944  1-17 5983.9 121.9 112.1 4.209 0.049 0.050 1.116 0.074 0.086  0 1 0   0 
 5015876 15.632  1-17 5572.9 113.2 109.7 4.351 0.064 0.061 0.925 0.071 0.067  0 1 0   0 
 5015881 15.699  2-17 5882.6 118.4 116.1 4.078 0.103 0.120 1.130 0.113 0.103  0 1 0   0 
 5015890 14.773  1-17 6052.6 120.6 122.6 3.913 0.056 0.059 1.304 0.143 0.098    1 0   0 
 5015913 13.366  0-17 5590.8 119.4 116.8 3.593 0.024 0.028 1.529 0.057 0.057  3 3 0   0 
 5015923 15.456  1-17 5416.9 122.6 115.5 4.057 0.063 0.059 0.938 0.067 0.065  0 1 0   0 
 5015926  9.772  0-17 5588.6  67.2  76.3 4.616 0.010 0.009 0.815 0.010 0.014  3 1     0 
 5015948 14.549  1-17 5831.7 103.0 102.3 4.440 0.032 0.043 0.994 0.055 0.069    1 0   0 
 5015976 14.445  1-17 6431.9 131.3 127.3 4.238 0.039 0.042 1.274 0.063 0.064    1 0   0 
 5015998 11.356  0- 1 4280.4 110.1  90.9 1.773 0.138 0.136 1.799 0.680 0.448  2 2 0   0 
 5016053 14.823  1-17 5828.3 117.1 114.6 4.128 0.046 0.052 1.082 0.101 0.086  0 1 0   0 
 5016127 14.999  1-17 5798.4 113.3 109.8 4.350 0.053 0.055 0.998 0.074 0.076  1 1 0   0 
 5016157 15.645  4-17 6047.3 117.5 113.9 4.306 0.065 0.068 1.099 0.074 0.080  0 1 0   0 
 5016163 14.981  1-17 6000.3 115.6 116.9 3.940 0.093 0.092 1.264 0.128 0.106  3 1 0   0 
 5016205 13.680  1-17 7130.5 166.8 155.4 4.107 0.036 0.036 1.545 0.086 0.081    2 0   0 
 5016238 15.069  1-17 6158.0 175.0 218.0 4.393 0.090 0.210 0.998 0.159 0.115    2     1 
 5016274 15.960  1-17 5294.5 102.2  96.9 4.551 0.031 0.044 0.833 0.046 0.055  0 1 0   0 
 5016332 14.326  1-17 6120.0 115.5 113.0 3.980 0.041 0.054 1.323 0.080 0.122    1 0   0 
 5016364 14.771  1-17 5930.9 112.6 113.6 4.139 0.047 0.052 1.128 0.085 0.093    1 0   0 
 5016390 12.164  0- 1 4209.8  91.6  84.6 1.762 0.133 0.136 1.419 0.460 0.372  2 2 0   0 
 5016503 15.231  1-17 5267.5 128.2 120.0 3.844 0.052 0.057 1.048 0.082 0.088  0 1 0   0 
 5016663 13.579  1-17 5895.0 160.0 178.0 4.050 0.413 0.138 0.965 0.129 0.116    2     1 
 5016666 14.925  1-17 6109.5 113.7 114.0 4.372 0.034 0.046 1.099 0.058 0.075    1 0   0 
 5016737 14.156 15-16 5936.1 110.1 102.1 4.501 0.018 0.027 0.963 0.033 0.049    1 0   0 
 5016760 15.230  4-17 5855.8 110.8 108.3 4.423 0.038 0.049 1.005 0.059 0.072  0 1 0   0 
 5016761 12.293  0-17 6488.7 127.9 120.7 3.881 0.032 0.034 1.538 0.075 0.083    1 0   0 
 5016810 15.710  2- 3 6575.9 133.4 128.0 4.330 0.040 0.050 1.250 0.063 0.068  0 1 0   0 
 5016952 15.863  2-17 5920.2 113.6 110.3 4.357 0.061 0.068 1.038 0.071 0.076    1 0   0 
 5016993 13.268  0-17 6204.5 123.9 118.9 4.088 0.030 0.035 1.295 0.058 0.070    1 0   0 
 5017009 13.831  1-17 5774.0 101.2 101.3 4.437 0.032 0.040 0.990 0.056 0.064  1 1 0   0 
 5017058 13.274  0-17 6445.5 128.1 120.8 3.915 0.031 0.033 1.490 0.072 0.082  3 1 0   0 
 5017060 15.675  1-17 5293.2 120.5 106.5 4.547 0.028 0.038 0.841 0.045 0.056  0 1 0   0 
 5017127 14.706  0-17 6294.7 139.6 138.4 4.300 0.084 0.135 1.227 0.111 0.099  3 1     0 
 5017136 13.895  1-17 5784.9 125.2 112.9 4.399 0.044 0.040 0.814 0.061 0.050  1 1 0   0 
 5017278 15.053  1-17 5585.5 101.8  96.9 4.530 0.023 0.035 0.896 0.039 0.052    1 0   0 
 5017363 15.892  4-17 5831.0 184.0 204.0 4.517 0.048 0.192 1.016 0.113 0.126  7 2     1 
 5017396 12.564  1-17 5482.7 101.5  97.1 4.333 0.038 0.038 0.958 0.060 0.060    1 0   0 
 5017402 15.179  1-17 5942.6 124.8 115.9 4.250 0.046 0.049 1.079 0.077 0.084    1 0   0 
 5017554 12.177  0-17 6819.4 142.7 137.0 3.927 0.029 0.043 1.425 0.060 0.122    2 0   0 
 5017687 15.927  1-17 5924.6 113.2 107.9 4.486 0.032 0.040 0.970 0.053 0.059  0 1 0   0 
 5017737 14.281  1-17 5558.7 123.7 124.6 3.890 0.036 0.038 1.113 0.067 0.069  0 1 0   0 
 5017802 15.685  2-17 5810.4 117.9 117.4 4.203 0.063 0.065 1.039 0.086 0.082  0 1 0   0 
 5017821 15.760  1-17 4910.1  89.5  82.1 4.547 0.033 0.032 0.782 0.042 0.039  1 1 0   0 
 5017833 15.782  1-17 5825.5 118.9 115.9 4.201 0.065 0.065 1.047 0.088 0.083    1 0   0 
 5017879 15.619  1-17 6139.7 116.2 111.6 4.430 0.031 0.040 1.058 0.052 0.061    1 0   0 
 5017903 13.245  0-17 6319.0 175.0 194.0 4.060 0.234 0.126 1.093 0.193 0.145    2     1 
 5017970 15.296  1-17 5763.0 119.9 114.0 4.481 0.049 0.065 0.944 0.068 0.069    1     0 
 5018078 15.961  4-17 5935.5 112.6 108.9 4.430 0.038 0.050 1.019 0.057 0.067  2 1 0   0 
 5018092 15.380  1-17 5627.5 125.5 120.7 4.073 0.060 0.056 1.011 0.081 0.073  0 1 0   0 
 5018118 15.894  4-17 5484.4 106.9 106.1 4.527 0.033 0.047 0.879 0.049 0.057  6 1 0   0 
 5018217 14.672  1-17 6148.7 122.0 111.8 4.015 0.041 0.051 1.311 0.071 0.118    1 0   0 
 5018228 15.419  1-17 5589.9 104.4 102.9 4.442 0.045 0.053 0.928 0.063 0.068    1 0   0 
 5018300 15.879  1-17 5521.0 107.9 102.6 4.587 0.033 0.036 0.812 0.051 0.054    1     0 
 5018655 14.200  1-17 5770.1 107.7 105.6 4.432 0.035 0.044 0.981 0.060 0.073  0 1 0   0 
 5018694 14.081  1-17 6391.9 130.2 128.2 4.220 0.035 0.041 1.268 0.063 0.066    1 0   0 
 5018699 14.733 15-16 6748.0 189.0 284.0 4.073 0.252 0.168 1.341 0.183 0.252    2     1 
 5018787 14.210  1-17 5342.6 112.9 100.0 4.435 0.049 0.044 0.866 0.065 0.053  3 1 0   0 
 5018796 13.137  0-17 5773.7  92.7  89.4 4.438 0.022 0.033 1.061 0.043 0.059  1 1 0   0 
 5018826 15.580  4-17 5602.6 117.6 124.1 4.518 0.031 0.042 0.904 0.049 0.057  0 1 0   0 
 5018897 14.059 15-16 6241.3 136.2 134.6 4.221 0.035 0.046 1.216 0.065 0.083    1 0   0 
 5018903 15.740  4-17 6025.0 116.9 113.2 4.402 0.043 0.054 1.054 0.064 0.071    1 0   0 
 5019019 13.842  1-17 6264.0 198.0 298.0 4.347 0.093 0.217 1.154 0.187 0.170    2     1 
 5019061 14.350  1-17 6224.4 117.0 110.2 4.429 0.019 0.028 1.080 0.038 0.054    1 0   0 
 5019153 14.201  1-17 6037.6 104.3  94.2 4.593 0.015 0.018 0.855 0.021 0.023  0 1 0   0 
 5019222 15.358  4-17 5003.4  86.0  80.0 4.476 0.033 0.024 0.810 0.039 0.028  2 1 0   0 
 5019249 14.866  1-17 5707.8 104.9 101.6 4.458 0.033 0.043 0.958 0.056 0.067  1 1 0   0 
 5019285 12.890  0-17 6289.4 118.9 114.7 3.850 0.033 0.049 1.532 0.070 0.157  8 1 0   0 
 5019288 14.953  1-17 5699.8 117.8 111.8 4.248 0.052 0.053 0.980 0.077 0.074  8 1 0   0 
 5019347 13.466  0-17 6002.4 120.3 114.3 4.270 0.040 0.042 1.094 0.074 0.080    1 0   0 
 5019348 15.540  2-17 6270.1 136.5 128.5 4.130 0.073 0.070 1.274 0.072 0.088    1 0   0 
 5019417 15.196  1-17 4952.6 108.3  92.1 3.689 0.063 0.072 1.000 0.131 0.120  0 1 0   0 
 5019422 15.424  1-17 5177.3  98.4  91.9 4.558 0.028 0.038 0.814 0.042 0.052  8 1 0   0 
 5019498 13.720  1-17 6150.9 126.7 112.5 4.060 0.035 0.044 1.283 0.062 0.111    1 0   0 
 5019579 14.875  1-17 6422.1 120.6 117.5 4.384 0.025 0.031 1.161 0.046 0.055    1 0   0 
 5019592 15.838  2-17 5922.0 119.9 114.6 4.191 0.073 0.071 1.094 0.088 0.088    1 0   0 
 5019611 15.504  4-17 6133.3 124.7 117.3 4.232 0.067 0.069 1.163 0.073 0.086    1 0   0 
 5019620 10.522  0-17 5984.9 116.6 107.2 4.222 0.039 0.040 1.109 0.073 0.083  1 1 0   0 
 5019623 15.499  1-17 6545.5 135.1 135.0 4.198 0.068 0.071 1.323 0.071 0.065    1 0   0 
 5019628 15.217  1-17 5799.2 111.2 109.1 4.567 0.021 0.025 0.864 0.034 0.036    1 0   0 
 5019653 15.983  4-17 6025.9 119.6 115.8 4.380 0.054 0.068 1.062 0.070 0.074  0 1 0   0 
 5019656 15.760  2- 3 6028.3 115.8 113.2 4.136 0.072 0.069 1.171 0.084 0.096    1 0   0 
 5019663 14.503  1-17 5610.5 121.9 116.3 3.953 0.042 0.041 1.076 0.069 0.068  0 1 0   0 
 5019668 14.925  1-17 5573.1 121.3 120.5 3.888 0.047 0.048 1.119 0.071 0.074  0 1 0   0 
 5019720 13.582  0-17 6661.7 136.6 132.4 4.025 0.034 0.036 1.467 0.077 0.076    1 0   0 
 5019721 15.914  2-17 6021.2 120.4 116.2 4.338 0.064 0.071 1.078 0.073 0.078  0 1 0   0 
 5019725 15.168  4-17 5069.7 121.7 105.5 3.674 0.060 0.080 1.139 0.122 0.159  0 1 0   0 
 5019793 15.862  4-17 6307.2 128.9 125.5 4.293 0.059 0.070 1.199 0.072 0.080  1 1 0   0 
 5019820 12.205  0-17 6080.2 108.4 115.6 4.205 0.031 0.041 1.158 0.065 0.086    1 0   0 
 5019857 13.212  1-17 6868.7 144.7 139.2 4.132 0.034 0.033 1.447 0.079 0.070    2 0   0 
 5019863 14.848  1-17 6280.5 120.8 115.4 4.350 0.032 0.044 1.163 0.056 0.070    1 0   0 
 5019872 15.104  4-17 5816.0 117.6 115.0 4.130 0.053 0.058 1.074 0.100 0.084  0 1 0   0 
 5019904 15.843  1-17 4855.5 111.2  89.2 4.529 0.036 0.032 0.782 0.041 0.033  1 1 0   0 
 5020024 15.483  1-17 6058.6 119.1 115.8 3.994 0.068 0.072 1.267 0.105 0.107  0 1 0   0 
 5020034 13.579  8-17 6102.0 128.1 129.2 3.752 0.120 0.127 1.490 0.176 0.164  3 1 0   0 
 5020044 13.835  1-17 6565.0 140.4 130.0 4.050 0.037 0.038 1.418 0.075 0.070  1 1 0   0 
 5020175 14.217  1-17 6784.4 142.4 142.6 4.168 0.038 0.037 1.402 0.077 0.065    1 0   0 
 5020225 15.534  2-17 5743.5 121.0 115.4 4.327 0.059 0.058 0.982 0.076 0.075  0 1 0   0 
 5020329 14.962  1-17 6078.2 122.9 119.1 4.443 0.025 0.034 1.041 0.045 0.060    1 0   0 
 5020338 15.923  4-17 5207.0  62.5  50.9 4.731 0.009 0.011 0.648 0.007 0.011  0 1     0 
 5020339 15.234  1-17 6266.8 129.7 126.9 4.274 0.048 0.054 1.196 0.068 0.080    1 0   0 
 5020355 15.764  4-17 5856.3 121.5 117.7 4.320 0.066 0.066 1.024 0.076 0.079  0 1 0   0 
 5020360 15.593  2-17 6117.2 126.7 125.4 3.685 0.163 0.193 1.575 0.200 0.211  0 1     0 
 5020375 15.424  4-17 5753.3 118.7 114.9 4.374 0.052 0.056 0.980 0.073 0.076  0 1 0   0 
 5020447 15.486  1-17 4440.4  84.2  81.8 4.648 0.017 0.020 0.652 0.024 0.024  8 1 0   0 
 5020711 13.888  1-17 5932.1 112.8 111.4 4.363 0.039 0.044 1.043 0.072 0.078    1 0   0 
 5020745 13.451  0-17 6484.0 124.0 135.2 4.291 0.027 0.034 1.265 0.055 0.065    1 0   0 
 5020751 12.396  0-17 6790.4 141.3 141.9 4.085 0.033 0.033 1.456 0.077 0.071    2 0   0 
 5020760 15.577  4-17 6137.9 122.1 116.0 3.959 0.072 0.076 1.330 0.114 0.115  1 1 0   0 
 5020824 14.722  1-17 5319.2  90.6  77.5 4.301 0.041 0.038 0.870 0.045 0.032  0 1 0   0 
 5020858 14.916  1-17 5857.9 124.1 117.5 4.249 0.047 0.050 1.044 0.078 0.081  0 1 0   0 
 5020974 15.402  1-17 5200.1  82.0  76.3 4.327 0.050 0.056 0.863 0.029 0.026  1 1 1   0 
 5020984 15.994  2-17 5120.2  97.9  92.2 4.584 0.026 0.035 0.779 0.043 0.048  1 1 0   0 
 5021000 13.186  0-17 5998.9 106.7 104.1 4.130 0.032 0.042 1.172 0.067 0.097  8 1 0   0 
 5021021 15.345  1-17 5574.0 124.7 116.8 4.052 0.060 0.055 0.999 0.075 0.071  0 1 0   0 
 5021036 15.218  1-17 5528.2 146.9 175.3 4.352 0.144 0.269 0.921 0.111 0.086    1     0 
 5021049 15.005  1-17 5749.9 119.0 113.1 4.307 0.051 0.052 0.987 0.077 0.075  2 1 0   0 
 5021129 15.245  1-17 6299.9 127.5 133.7 4.175 0.057 0.054 1.257 0.066 0.077    1 0   0 
 5021176 14.865  1-17 5664.0 116.8 111.1 4.236 0.048 0.049 0.969 0.076 0.072  1 1 0   0 
 5021351 12.488  0-17 6034.4 117.0 112.0 4.307 0.037 0.039 1.110 0.071 0.072    1 0   0 
 5021371 15.172  4-17 5724.9 121.5 118.7 4.036 0.064 0.055 1.069 0.099 0.077 10 1 0   0 
 5021402 15.727  4-17 5275.0 184.0 184.0 4.485 0.105 0.105 0.762 0.112 0.060  2 2     1 
 5021432 13.697  1-17 5758.8 119.1 121.4 3.934 0.059 0.035 1.237 0.143 0.064  1 1 0 1 0 
 5021446 15.206  1-17 5774.3 105.7  99.3 4.494 0.026 0.038 0.949 0.045 0.057  0 1 0   0 
 5021470 15.939  2-17 4635.0  94.8  96.3 4.560 0.027 0.022 0.747 0.034 0.028  0 1 0   0 
 5021487 15.786  4-17 5353.0 185.0 185.0 4.560 0.040 0.128 0.881 0.078 0.096  0 2 0   1 
 5021499 15.394  1-17 5366.5 111.1 101.8 4.453 0.048 0.048 0.872 0.063 0.058    1 0   0 
 5021561 14.992  1-17 6463.6 138.7 138.8 4.174 0.052 0.051 1.312 0.065 0.064  0 1 0   0 
 5021665 13.899  1-17 6182.9 125.9 117.2 4.018 0.034 0.047 1.323 0.065 0.118    1 0   0 
 5021689  9.426  0-17 6209.1 117.6 117.4 4.025 0.029 0.047 1.261 0.058 0.109  1 1 0   0 
 5021732 15.727  1-17 6323.9 136.6 126.6 4.067 0.035 0.037 1.333 0.065 0.070  3 1 0   0 
 5021737 11.997  0-17 6622.4 144.1 143.7 4.334 0.023 0.030 1.216 0.044 0.058  1 1 0   0 
 5021781 14.843  1-17 5817.7 119.7 115.6 4.084 0.053 0.057 1.093 0.114 0.083  0 1 0   0 
 5021809 13.688  1-17 6166.2 127.9 121.4 4.004 0.219 0.211 1.278 0.212 0.150    1     0 
 5021851 14.992  1-17 5250.1 103.0  97.5 4.533 0.032 0.041 0.841 0.044 0.056  0 1 0   0 
 5021870 13.983  1-17 5854.7 127.8 122.8 3.898 0.051 0.037 1.226 0.089 0.068  0 1 0   0 
 5021882 12.342  0-17 5332.5 122.4 115.7 3.930 0.037 0.041 0.993 0.061 0.068  0 1 0   0 
 5021913 14.678  1-17 6092.5 117.6 115.3 4.350 0.038 0.045 1.101 0.066 0.077    1 0   0 
 5021916 13.551  1-17 5762.0 172.0 155.0 3.970 0.502 0.167 0.929 0.118 0.118    2     1 
 5021918 14.208  1-17 5930.1 139.4 126.4 3.797 0.058 0.043 1.330 0.150 0.074  1 1 0   0 
 5021982 15.431  1- 3 5570.1 117.6 113.9 4.347 0.057 0.055 0.924 0.072 0.067  0 1 0   0 
 5022063 15.589  1-17 5199.8 113.8 106.8 4.566 0.031 0.044 0.805 0.050 0.055  0 1 0   0 
 5022103 15.572  1-17 5799.5 110.9 108.4 4.433 0.042 0.055 0.985 0.060 0.070  0 1 0   0 
 5022195 15.331  4-17 6278.5 135.6 128.7 4.071 0.065 0.068 1.312 0.079 0.093    1 0   0 
 5022252 15.826  4-17 5845.1 121.3 115.8 4.139 0.070 0.071 1.082 0.101 0.089  6 1 0   0 
 5022257 15.358  1-17 5552.2 102.7  99.8 4.513 0.029 0.042 0.902 0.046 0.057  1 1 0   0 
 5022361 15.501  1-17 5920.4 114.4 115.7 4.120 0.061 0.066 1.128 0.096 0.093    1 0   0 
 5022374 13.941  1-17 5939.8 123.6 116.1 4.261 0.039 0.044 1.073 0.075 0.082    1 0   0 
 5022409 15.087  1-17 6385.3 120.6 115.8 4.397 0.026 0.033 1.135 0.049 0.056    1 0   0 
 5022440 12.330  1-17 5890.5 117.3 111.0 4.186 0.052 0.056 1.085 0.084 0.086  3 1 0   0 
 5022535 14.376  1-17 6706.0 144.0 138.3 4.126 0.041 0.042 1.407 0.075 0.067    1 0   0 
 5022557 14.636  1-17 6191.4 114.1 113.3 4.375 0.029 0.041 1.122 0.052 0.070    1 0   0 
 5022573 15.184  0-17 5865.9 100.1  99.1 4.028 0.030 0.051 1.293 0.061 0.124  3 1 0   0 
 5022574 14.738  1-17 6243.6 115.9 120.2 3.838 0.049 0.059 1.515 0.094 0.156    1 0   0 
 5022630 14.258 15-16 6867.3 145.7 138.5 4.205 0.037 0.038 1.406 0.072 0.066    2 0   0 
 5022718 15.952  4-17 4754.0  94.2  87.9 3.095 0.162 0.164 1.072 0.265 0.182  2 2 0   0 
 5022767 15.819  4-17 6209.5 122.2 117.8 4.312 0.046 0.049 1.157 0.065 0.077  2 1 0   0 
 5022782 15.126  1-17 6341.7 120.2 119.6 4.344 0.034 0.044 1.182 0.056 0.068  0 1 0   0 
 5022794 15.576  2-17 5906.3 110.9 107.6 4.434 0.038 0.050 1.010 0.057 0.068  0 1 0   0 
 5022805 12.808  1-17 6418.4 140.2 133.8 4.153 0.033 0.037 1.312 0.061 0.062  0 1 0   0 
 5022819 14.018  1-17 6227.7 121.4 116.3 3.939 0.036 0.050 1.410 0.072 0.133  0 1 0   0 
 5022867 15.400  1-17 5636.5 121.9 117.7 4.051 0.065 0.059 1.026 0.080 0.074  0 1 0   0 
 5022900 15.870  4-17 5353.5 107.9 104.0 4.515 0.038 0.050 0.863 0.051 0.059  6 1 0   0 
 5022908 14.442 15-16 6574.5 132.9 125.5 3.885 0.041 0.042 1.567 0.084 0.090  3 3 0   0 
 5022916 15.416  1-17 5135.0  98.9  92.0 4.556 0.028 0.037 0.811 0.040 0.051  9 1 0   0 
 5023085 13.269  0-17 6280.8 132.0 127.4 3.821 0.038 0.029 1.244 0.056 0.054    1 0   0 
 5023242 14.944  1-17 4747.2  80.0  72.5 4.527 0.027 0.018 0.772 0.032 0.022  1 1 0   0 
 5023252 14.442  1-17 5931.0 118.2 116.1 4.314 0.044 0.045 1.052 0.076 0.079    1 0   0 
 5023360 14.001 15-16 5802.1 122.8 117.8 4.144 0.061 0.061 0.934 0.073 0.065  1 1 0   0 
 5023413 15.053  1-17 6152.9 130.0 150.1 3.908 0.048 0.057 1.389 0.108 0.144    1 0   0 
 5023514 14.522 15-16 5888.9 109.4 112.3 4.095 0.043 0.054 1.127 0.102 0.088    1 0   0 
 5023572 14.340  1-17 6418.4 143.7 122.1 4.135 0.039 0.041 1.322 0.064 0.062    1 0   0 
 5023621 16.437  2-17 6102.0 192.0 235.0 4.528 0.050 0.200 0.968 0.117 0.129    2     1 
 5023633 17.605  2-17 6103.0 217.0 266.0 4.496 0.056 0.224 1.028 0.140 0.154    2     1 
 5023699 13.000  0-17 5764.2 117.9 112.6 3.946 0.037 0.035 0.967 0.061 0.052    1 0   0 
 5023700 16.546  2-17 6682.0 213.0 320.0 4.340 0.087 0.217 1.220 0.186 0.186    2     1 
 5023701 17.505  2-17 5447.0 180.0 163.0 4.639 0.036 0.090 0.768 0.074 0.074  0 2     1 
 5023703 16.817  2-17 6217.0 197.0 263.0 4.472 0.062 0.188 1.056 0.129 0.144    2     1 
 5023711 15.995  2-17 5761.1 140.3 134.2 4.056 0.074 0.075 1.078 0.124 0.098    1 0   0 
 5023712 16.158  2-17 5898.1 131.6 126.2 4.201 0.075 0.074 1.079 0.098 0.094    3 0   0 
 5023724 17.215  2-17 6187.0 225.0 275.0 4.499 0.054 0.216 1.011 0.144 0.144    2     1 
 5023754 16.274  2-17 5961.2 140.7 137.3 4.245 0.081 0.084 1.088 0.094 0.094    1 0   0 
 5023760 15.177  1-17 6189.4 119.0 121.4 3.861 0.058 0.065 1.453 0.113 0.143    1 0   0 
 5023796 17.034  2-17 6321.0 224.0 336.0 4.417 0.070 0.210 1.207 0.163 0.199  1 2     1 
 5023800 16.742  2-17 6007.0 179.0 215.0 4.573 0.031 0.168 0.914 0.086 0.118    2     1 
 5023822 14.358  1-17 5871.8 139.0 133.0 3.640 0.036 0.037 1.496 0.079 0.078    1 0   0 
 5023825 17.491  2-17 5587.0 192.0 192.0 4.632 0.037 0.105 0.791 0.072 0.080    2     1 
 5023841 16.538  2-17 6146.0 192.0 234.0 4.497 0.048 0.192 1.020 0.124 0.138    2     1 
 5023842 15.020  4-17 5919.6 121.5 118.3 3.947 0.063 0.052 1.206 0.134 0.082    1 0   0 
 5023843 14.942  1-17 6329.0 190.0 209.0 4.456 0.145 0.145 0.751 0.070 0.032    2     1 
 5023849 14.621  3- 9 5493.2 167.9 135.6 3.665 0.038 0.041 1.386 0.082 0.099  0 1 0   0 
 5023853 15.433  4-17 5655.0 132.3 114.5 4.012 0.067 0.054 1.051 0.092 0.078    1 0   0 
 5023858 15.038  4-17 6493.0 196.0 236.0 4.526 0.072 0.156 0.784 0.062 0.045    2     1 
 5023863 16.182  2-17 5473.7 209.0 121.1 4.197 0.091 0.067 0.918 0.097 0.065    1 0   0 
 5023872 15.381  4-17 5540.0 114.8 106.2 3.992 0.060 0.056 1.019 0.075 0.072    1 0   0 
 5023875 17.236  2-17 5732.0 174.0 192.0 4.605 0.034 0.127 0.823 0.086 0.077    2     1 
 5023892 15.294  4-17 5956.7 117.2 113.8 4.332 0.052 0.054 1.058 0.073 0.079    1 0   0 
 5023899 15.123  4-17 5639.6 156.2 123.3 3.885 0.050 0.043 1.141 0.088 0.083    1 0   0 
 5023900 13.621  1-17 4876.9  88.4  81.9 3.563 0.066 0.081 1.121 0.163 0.173  1 1 0   0 
 5023948 10.491  7-17 5795.4 161.9 202.6 3.852 0.040 0.041 1.231 0.086 0.096  3 1 0   0 
 5023956 14.605  1-17 5711.0 115.3 108.4 3.990 0.049 0.043 1.088 0.076 0.071  1 1 0   0 
 5023959 15.461  1-17 6323.0 135.5 130.5 3.968 0.067 0.062 1.400 0.097 0.108    1 0   0 
 5023963 13.784  1-17 5411.7 105.3 100.0 4.017 0.039 0.040 0.957 0.061 0.062    1 0   0 
 5023976 13.992  1-17 6001.2 106.5 104.6 4.437 0.025 0.036 1.022 0.045 0.060    1 0   0 
 5024003 14.512  1-17 5268.6 108.2  97.8 4.043 0.039 0.039 0.898 0.055 0.050    1 0   0 
 5024017 12.770  0-17 5861.0 108.6 100.2 4.149 0.036 0.044 1.134 0.074 0.087    3 0   0 
 5024048 15.371  4-17 6317.9 132.1 124.2 3.908 0.060 0.059 1.458 0.101 0.127    1 0   0 
 5024060 14.880  1-17 5614.2 170.6 139.8 3.756 0.037 0.037 1.281 0.080 0.087    1 0   0 
 5024066 17.086  2-17 6035.0 216.0 241.0 4.380 0.124 0.201 0.981 0.143 0.130    2     1 
 5024076 15.109  1-17 6222.7 152.5 218.1 3.955 0.041 0.046 1.378 0.091 0.156    1 0   0 
 5024082 15.901  4-17 6285.6 125.9 123.8 3.887 0.100 0.100 1.454 0.144 0.140    1 0   0 
 5024084 12.030  1-17 6587.0 197.0 217.0 4.504 0.072 0.180 0.830 0.060 0.060    2     1 
 5024118 16.833  2-17 6036.0 209.0 229.0 4.551 0.048 0.204 0.931 0.109 0.120    2     1 
 5024122 15.692  2-17 5834.1 132.2 112.3 4.178 0.063 0.058 1.061 0.098 0.087    1 0   0 
 5024126 15.626  4-17 4760.2  87.5  80.6 4.610 0.021 0.027 0.721 0.033 0.035  6 1 0   0 
 5024129 18.262  2-17 5378.0 214.0 193.0 4.488 0.115 0.126 0.741 0.118 0.050  0 2     1 
 5024137 16.408  2-17 6331.0 230.0 255.0 4.442 0.155 0.155 0.756 0.076 0.038    2     1 
 5024138 14.964  1-17 5510.1 128.1 112.8 3.802 0.047 0.043 1.191 0.081 0.087    1 0   0 
 5024146 14.845 15-17 6147.0 213.0 213.0 4.396 0.193 0.215 0.707 0.076 0.024  9 2     1 
 5024150 13.170  1- 9 5565.6 135.9 164.7 3.543 0.029 0.035 1.662 0.062 0.073    1 0   0 
 5024159 17.745  2-17 5561.0 174.0 194.0 4.572 0.038 0.152 0.915 0.081 0.112    2     1 
 5024175 17.363  2-17 5792.0 181.0 201.0 4.547 0.046 0.196 0.959 0.111 0.123  0 2     1 
 5024177 14.964  1-17 6150.1 167.8 249.8 3.896 0.040 0.044 1.390 0.116 0.166  6 1 0   0 
 5024215 13.480  1-17 6169.5 122.6 112.7 4.070 0.033 0.037 1.286 0.058 0.095    3 0   0 
 5024227 15.195  4-17 5935.0 318.9 317.6 3.923 0.044 0.040 1.230 0.204 0.141    1 0   0 
 5024231 15.155  4-17 5943.4 229.8 232.7 3.815 0.043 0.043 1.318 0.229 0.113    1 0   0 
 5024239 15.968  2-17 6242.2 229.0 263.0 4.291 0.049 0.063 1.181 0.100 0.126    1 0   0 
 5024280 17.046  2-17 6350.0 199.0 341.0 4.173 0.162 0.198 1.440 0.179 0.268    2     1 
 5024292 12.030  7-12 6162.3 123.6 113.9 4.236 0.064 0.064 1.173 0.071 0.084  3 1 0   0 
 5024295 15.531  4-17 6008.3 257.5 218.0 3.975 0.048 0.045 1.246 0.159 0.139    1 0   0 
 5024310 14.909  4-17 6356.9 136.0 148.4 3.812 0.043 0.049 1.587 0.091 0.161    1 0   0 
 5024328 17.306  2-17 5803.0 205.0 205.0 4.364 0.190 0.190 0.795 0.126 0.054  0 2     1 
 5024354 14.302  5- 9 5892.0 467.7 160.8 3.697 0.212 0.118 1.375 0.461 0.213  0 3     0 
 5024361 15.299  4-17 5688.0 104.2  99.4 4.414 0.080 0.113 0.950 0.071 0.069    1     0 
 5024380 15.238  4-17 6411.4 129.5 125.4 3.777 0.057 0.061 1.646 0.103 0.136  0 1 0   0 
 5024410 12.665  1-17 6609.7 147.5 131.5 3.754 0.207 0.161 1.692 0.245 0.239    3     0 
 5024429 14.943  4-17 6290.6 145.2 236.2 3.809 0.041 0.045 1.560 0.093 0.217    1 0   0 
 5024433 13.758  1-17 6610.7 131.2 148.3 4.114 0.032 0.034 1.316 0.054 0.051    3 0   0 
 5024447 12.920  1-17 6178.4 123.6 114.5 4.001 0.047 0.054 1.329 0.078 0.115  3 1 0   0 
 5024448 15.753  4-17 5604.9 136.0 109.5 4.103 0.082 0.072 0.988 0.095 0.076    1 0   0 
 5024450 15.574  4-17 5740.5 112.7 106.8 3.875 0.051 0.048 1.188 0.072 0.076  3 1 0   0 
 5024454 15.547  1-17 6449.0 155.0 214.0 4.114 0.246 0.164 1.244 0.181 0.221    2     1 
 5024455 15.547  1-17 6766.3 140.2 136.2 4.250 0.048 0.058 1.351 0.069 0.059  5 3 0   0 
 5024461 15.736  4-17 6027.9 209.5 408.5 4.028 0.049 0.051 1.230 0.125 0.211  6 1 0   0 
 5024463 15.070  4-17 6126.0 220.0 220.0 4.599 0.060 0.090 0.725 0.049 0.035  1 2     1 
 5024469 15.463  4-17 6208.0 222.0 222.0 4.593 0.060 0.111 0.740 0.051 0.036    2     1 
 5024482 12.203  1-17 6640.0 189.0 237.0 3.884 0.448 0.112 1.231 0.196 0.239    2     1 
 5024489 15.123  4-17 5677.2 111.9 102.9 3.945 0.052 0.050 1.107 0.073 0.073  6 1 0   0 
 5024503 15.819  2-17 6069.5 135.5 121.0 4.198 0.070 0.062 1.153 0.083 0.091  1 1 0   0 
 5024506 15.495  4-17 5933.6 117.6 106.8 4.047 0.052 0.056 1.259 0.086 0.112  2 3 0   0 
 5024531 14.536  3-17 5452.8 107.5 111.4 3.631 0.039 0.043 1.425 0.081 0.093  8 1 0   0 
 5024538 15.269  4-17 5905.1 186.4 134.8 3.915 0.057 0.048 1.222 0.174 0.092    1 0   0 
 5024544 15.227  4-17 5991.7 235.4 173.3 3.926 0.051 0.045 1.263 0.182 0.118    1 0   0 
 5024549 15.120  4-17 6293.0 199.0 221.0 4.551 0.080 0.120 0.742 0.059 0.036    2     1 
 5024550 15.447  1-17 6501.6 220.3 228.2 4.144 0.044 0.048 1.336 0.097 0.092    1 0   0 
 5024555 17.561  2-17 5873.0 208.0 287.0 4.421 0.065 0.182 1.163 0.122 0.163  0 2     1 
 5024556 14.791  1-17 5767.2 227.6 169.1 3.695 0.037 0.036 1.399 0.102 0.087    1 0   0 
 5024563 17.248  2-17 6084.0 217.0 299.0 4.382 0.070 0.210 1.263 0.159 0.176    2     1 
 5024575 14.838  1-17 6435.2 166.8 221.7 3.827 0.033 0.043 1.587 0.091 0.169    1 0   0 
 5024587 13.952  1-17 6501.4 197.6 135.4 3.700 0.034 0.033 1.791 0.088 0.117  8 3 0   0 
 5024589 15.218  4-17 6338.0 208.0 227.0 4.481 0.117 0.143 0.735 0.074 0.026    2     1 
 5024650 15.105  4-17 5846.3 113.7 112.0 3.934 0.062 0.052 1.182 0.102 0.079    1 0   0 
 5024652 15.193  4-17 5834.7 110.1 106.4 4.283 0.053 0.054 1.023 0.076 0.077  6 1 0   0 
 5024668 15.532  4-17 6268.0 502.9 254.6 4.225 0.039 0.040 1.232 0.147 0.131  6 1 0   0 
 5024696 15.081  4-17 5845.0 122.1 115.4 3.882 0.057 0.049 1.220 0.092 0.079    1 0   0 
 5024700 14.305  8- 8 5623.9 216.1 204.7 3.429 0.035 0.033 1.771 0.067 0.094  0 2 0   0 
 5024717 15.741  2-17 5923.1 277.6 190.3 4.014 0.064 0.051 1.181 0.173 0.131    1 0   0 
 5024744 17.208  2-17 6168.0 217.0 326.0 4.353 0.073 0.218 1.263 0.159 0.176    2     1 
 5024747 16.717  2-17 6286.0 202.0 329.0 4.334 0.078 0.182 1.346 0.151 0.218    2     1 
 5024753 15.322  1-17 6071.8 165.4 115.7 4.061 0.054 0.053 1.245 0.090 0.114    1 0   0 
 5024761 14.037  4-17 5421.3 101.7  90.0 4.305 0.052 0.050 0.907 0.060 0.052  2 3 1   0 
 5024854 17.630  2-17 5896.0 214.0 268.0 4.058 0.315 0.135 1.353 0.164 0.305  1 2     1 
 5024856 16.946  2-17 5663.0 200.0 240.0 4.530 0.034 0.195 1.034 0.097 0.134  1 2     1 
 5024888 16.600  2-17 6161.0 196.0 270.0 4.454 0.052 0.221 1.150 0.138 0.169    2     1 
 5024943 14.854  1-17 6110.8 158.7 142.7 3.813 0.055 0.050 1.427 0.175 0.128    1 0   0 
 5024952 16.900  2-17 6102.0 217.0 290.0 4.349 0.108 0.201 1.167 0.164 0.164    2     1 
 5024961 15.930  2-17 6155.1 304.4 146.9 4.165 0.077 0.052 1.205 0.135 0.108  0 1 0   0 
 5024975 16.096  2-17 6072.1 181.0 147.1 4.234 0.075 0.063 1.135 0.104 0.098    1 0   0 
 5025074 15.935  4-17 6105.3 152.6 127.0 4.213 0.070 0.062 1.160 0.087 0.092    1 0   0 
 5025093 17.151  2-17 5841.0 184.0 226.0 4.520 0.039 0.221 1.047 0.124 0.152  0 2     1 
 5025100 17.763  2-17 5629.0 206.0 251.0 4.553 0.033 0.187 0.987 0.097 0.122  1 2     1 
 5025109 15.538  1-17 5112.4 100.9  93.2 4.522 0.037 0.038 0.819 0.048 0.048  1 1 0   0 
 5025113 16.265  2-17 5792.3 119.9 114.8 4.321 0.084 0.086 1.001 0.078 0.077    1 0   0 
 5025134 17.761  2-17 5173.0 207.0 187.0 4.515 0.059 0.110 0.902 0.067 0.080  0 2     1 
 5025147 15.632  4-17 5291.5 105.0  99.3 4.548 0.029 0.041 0.838 0.042 0.055  7 1 0   0 
 5025148 17.658  2-17 5749.0 203.0 223.0 4.168 0.258 0.172 1.051 0.150 0.122    2     1 
 5025152 16.280  2-17 6406.0 207.0 337.0 4.158 0.220 0.180 1.140 0.206 0.169    2     1 
 5025165 14.478  1-17 6058.4 118.1 117.5 4.239 0.045 0.045 1.129 0.072 0.083    1 0   0 
 5025204 16.171  2-17 6054.6 143.1 152.6 4.184 0.098 0.112 1.158 0.105 0.117    1 0   0 
 5025205 14.750  1-17 5810.4 121.2 110.9 3.921 0.051 0.044 1.177 0.080 0.074    1 0   0 
 5025209 11.981  1-17 6423.5 128.0 135.8 4.270 0.033 0.033 1.253 0.062 0.066  8 3 0   0 
 5025228 15.604  2-17 6031.4 114.8 107.9 4.098 0.059 0.063 1.197 0.086 0.101    1 0   0 
 5025234 13.335  0-17 6715.5 141.5 134.4 3.918 0.128 0.128 1.725 0.146 0.136 10 2     0 
 5025237 15.519  4-17 6317.4 193.0 152.8 4.140 0.061 0.049 1.281 0.087 0.090  1 1 0   0 
 5025261 12.571  0-17 6031.4 114.8 111.3 4.264 0.093 0.101 1.107 0.088 0.087  3 1     0 
 5025288 15.130  1-17 6278.7 167.8 245.6 3.910 0.042 0.047 1.440 0.100 0.173  6 1 0   0 
 5025294 14.410  1-17 5929.0 159.0 159.0 4.479 0.078 0.182 0.867 0.106 0.077 2,3 2     1 
 5025295 15.123  4-17 6265.9 172.2 248.3 3.913 0.040 0.045 1.434 0.098 0.173    1 0   0 
 5025316 15.673  2-17 5835.5 108.3 106.0 4.451 0.037 0.049 0.986 0.055 0.066  0 1 0   0 
 5025317 16.697  2-17 5957.0 210.0 210.0 4.506 0.052 0.208 1.026 0.129 0.142  0 2     1 
 5025337 18.371  2-17 5138.0 179.0 179.0 4.546 0.063 0.070 0.757 0.098 0.065  1 2     1 
 5025363 16.661  2-17 6158.0 196.0 270.0 4.455 0.065 0.195 1.092 0.151 0.151    2     1 
 5025385 15.279  1-17 6156.2 148.5 126.9 3.991 0.057 0.054 1.323 0.095 0.123    1 0   0 
 5025456 15.558  4-17 5181.6  79.1  71.6 4.352 0.031 0.030 0.856 0.028 0.022  1 1 1   0 
 5025484 15.463  1-17 5704.1 116.8 115.7 4.045 0.069 0.061 1.057 0.091 0.077    1 0   0 
 5025524 15.407  1-17 5231.5  87.7  79.6 4.162 0.043 0.046 0.884 0.029 0.025  1 1 1   0 
 5025526 14.447  1-17 6665.3 137.4 139.0 4.204 0.038 0.038 1.354 0.069 0.059    1 0   0 
 5025538 15.258  1-17 5861.4 116.7 112.2 4.145 0.052 0.058 1.089 0.093 0.087  0 1 0   0 
 5025543 14.911  1-17 5924.5 112.2 110.1 4.367 0.043 0.049 1.039 0.070 0.077    1 0   0 
 5025644 14.897  1-17 6094.0 125.6 113.2 4.180 0.049 0.049 1.177 0.069 0.089    1 0   0 
 5025675 14.876  2-17 6049.0 126.0 121.1 4.497 0.042 0.046 0.960 0.067 0.065  0 1     0 
 5025688 14.944  1-17 5907.8 112.1 110.4 4.415 0.035 0.045 1.023 0.058 0.073    1 0   0 
 5025698 15.070  1-17 6364.1 123.7 121.5 4.326 0.036 0.043 1.202 0.058 0.069    1 0   0 
 5025714 15.774  4-17 5580.7 107.4 103.9 4.503 0.033 0.047 0.910 0.049 0.059  0 1 0   0 
 5025769 14.205  1-17 6177.0 123.9 118.7 4.080 0.040 0.048 1.130 0.089 0.080  1 1 0   0 
 5025802 13.662  1-17 5237.3 126.3 104.4 3.486 0.050 0.070 1.272 0.117 0.169  1 2 0   0 
 5025822 15.880  4-17 5524.3 108.2 105.1 4.533 0.030 0.042 0.882 0.046 0.055    1 0   0 
 5025825 15.301  4-17 5962.9 122.8 115.7 4.194 0.051 0.054 1.113 0.078 0.088  0 1 0   0 
 5025863 13.342  0-17 5929.2 113.2 113.3 3.955 0.036 0.051 1.354 0.085 0.120  1 1 0   0 
 5025887 14.719  1-17 6372.4 140.3 133.1 4.195 0.045 0.043 1.275 0.064 0.068    1 0   0 
 5025899 15.486  4-17 6240.2 120.2 118.1 4.392 0.033 0.043 1.114 0.056 0.065    1 0   0 
 5025936 15.731  2-17 5698.4 141.3 131.6 3.823 0.077 0.073 1.222 0.103 0.103  0 1 0   0 
 5026023 14.099  1-17 6249.0 174.0 217.0 4.428 0.056 0.224 1.130 0.157 0.157  1 2     1 
 5026034 15.110  1-17 6432.8 167.4 216.8 4.000 0.040 0.049 1.413 0.093 0.104    1 0   0 
 5026086 15.145  1-17 6412.3 130.9 122.7 4.308 0.038 0.046 1.230 0.058 0.069  0 1 0   0 
 5026111 15.721  4-17 5541.8 123.6 117.3 4.349 0.143 0.255 0.923 0.094 0.074  1 1     0 
 5026113 15.171  4-17 6162.3 138.7 141.5 3.604 0.090 0.097 1.688 0.143 0.147    1 0   0 
 5026162 14.910  1-17 5786.3 118.6 118.6 4.169 0.046 0.050 1.043 0.092 0.082  0 1 0   0 
 5026183 14.992  1-17 6386.7 128.5 122.5 4.305 0.037 0.045 1.224 0.060 0.070    1 0   0 
 5026198 14.658  1-17 6020.2 116.4 115.5 4.165 0.045 0.046 1.153 0.072 0.091  1 1 0   0 
 5026229 13.697  1-17 5822.2 131.9 122.2 4.027 0.042 0.040 0.952 0.069 0.059    1 0   0 
 5026284 13.362  0-17 6538.0 133.6 126.0 3.949 0.033 0.032 1.485 0.076 0.074    1 0   0 
 5026302 14.670  1-17 5894.7 113.0 117.5 4.108 0.042 0.054 1.124 0.097 0.090  1 1 0   0 
 5026326 15.012  4-17 6154.4 135.5 119.7 4.214 0.056 0.061 1.185 0.070 0.088  1 1 0   0 
 5026340 15.834  4-17 5983.5 268.5 202.3 3.918 0.082 0.062 1.266 0.210 0.145    1 0   0 
 5026357 15.692  1-17 6149.9 128.4 116.9 4.254 0.067 0.068 1.160 0.071 0.084    1 0   0 
 5026473 15.274  1-17 6030.2 125.0 124.3 4.237 0.052 0.051 1.119 0.077 0.087    1 0   0 
 5026500 15.348  1-17 5999.4 114.5 110.2 4.407 0.038 0.049 1.048 0.059 0.070    1 0   0 
 5026583 15.696  2-17 6399.1 134.6 128.6 4.307 0.050 0.057 1.221 0.070 0.076    1 0   0 
 5026640 15.724  1-17 5881.1 257.4 148.9 3.917 0.099 0.067 1.208 0.209 0.112    1 0   0 
 5026683 15.965  4-17 6100.0 129.9 124.3 4.259 0.076 0.077 1.137 0.080 0.087    1 0   0 
 5026754 14.985  1-17 5925.8 119.6 120.0 4.134 0.043 0.048 1.130 0.087 0.096  0 1 0   0 
 5026822 14.490  1-17 6339.1 138.9 139.6 4.161 0.038 0.041 1.282 0.064 0.075    1 0   0 
 5026872 13.737  1-17 5117.9 107.8  92.7 3.434 0.056 0.077 1.334 0.144 0.199  6 2 0   0 
 5027394 11.676  2- 2 6692.1 136.4 142.3 3.881 0.043 0.041 1.331 0.133 0.063    2 0   0 
 5027511 13.531  1-17 4425.9  71.7  68.1 4.600 0.022 0.018 0.702 0.028 0.023  1 1 0   0 
 5027564 15.349  1- 3 5733.5 148.9 128.0 3.865 0.053 0.048 1.194 0.084 0.081  0 1 0   0 
 5027614 14.382  1-17 5995.3 122.9 121.1 4.206 0.038 0.044 1.122 0.073 0.087  1 1 0   0 
 5027671 13.310  1-17 6344.4 124.7 119.6 3.930 0.031 0.039 1.453 0.072 0.120    1 0   0 
 5027697 14.153  1-17 6304.5 115.1 110.4 4.390 0.020 0.031 1.139 0.039 0.059    1 0   0 
 5027788 15.760  4-17 5640.5 110.8 104.7 4.536 0.026 0.036 0.891 0.044 0.050    1 0   0 
 5027859 15.986  2-17 5378.0 105.3  99.4 4.577 0.024 0.034 0.817 0.042 0.049    1 0 1 0 
 5027916 14.156  1-17 6662.5 139.3 140.3 4.061 0.037 0.037 1.437 0.076 0.071    1 0   0 
 5027970 15.317  1- 3 6319.0 142.5 135.4 4.123 0.053 0.056 1.296 0.066 0.077    1 0   0 
 5028013 13.845  1-17 5995.8 133.4 118.8 4.378 0.043 0.038 0.776 0.057 0.048    1 0   0 
 5028021 15.212  1-17 6139.1 115.8 114.1 4.387 0.033 0.044 1.098 0.055 0.070    1 0   0 
 5028165 14.890  1-17 6198.6 134.2 124.8 4.063 0.046 0.050 1.293 0.069 0.102    1 0   0 
 5028301 15.409  1- 3 5849.1 142.5 145.7 4.239 0.045 0.049 1.043 0.086 0.089  0 1 0   0 
 5028351 14.719  1-17 5897.3 124.9 117.8 4.247 0.043 0.047 1.061 0.076 0.082  0 1 0   0 
 5028444 14.885  1-17 5544.2 146.6 142.9 3.924 0.039 0.040 1.077 0.073 0.074  0 1 0   0 
 5031425 14.157 10-10 6806.0 148.6 138.1 4.019 0.038 0.039 1.572 0.080 0.076    2 0   0 
 5031576 14.362  2-15 6290.6 113.0 129.5 4.314 0.030 0.031 1.240 0.052 0.063    1 0   0 
 5031583 14.424  1-17 6303.7 153.5 152.2 4.163 0.039 0.039 1.268 0.066 0.078  0 1 0   0 
 5031710 14.410  0-17 6009.9 114.5 117.5 4.000 0.054 0.040 1.125 0.124 0.072  2 1 0   0 
 5031743 14.350  1-17 6392.0 124.5 123.7 4.225 0.031 0.034 1.375 0.055 0.052    1 0   0 
 5031809 13.141  0-17 7173.4 153.5 150.2 4.142 0.033 0.031 1.547 0.081 0.075    2 0   0 
 5031857 14.373  1-17 6421.2 125.2 119.6 4.385 0.021 0.028 1.162 0.039 0.052    1   1 0 
 5031882 13.572  0-17 6527.7 156.4 152.4 3.547 0.069 0.045 1.758 0.213 0.087  1 2 0   0 
 5031886 15.412  1-17 5624.5 119.3 121.9 4.464 0.038 0.049 0.934 0.059 0.068  1 1 0   0 
 5031948 15.251  4-17 6571.6 148.7 144.6 4.266 0.041 0.046 1.300 0.061 0.062    1 0   0 
 5031949 15.149  4-17 5271.4 184.1 128.0 4.618 0.015 0.024 0.758 0.027 0.040  0 1 0   0 
 5031975 15.635  4-17 5709.4 115.7 110.8 4.453 0.040 0.053 0.956 0.059 0.067  0 1 0   0 
 5032066 14.348  1-17 6634.4 136.3 123.8 4.302 0.025 0.033 1.297 0.046 0.052    1 0   0 
 5032279 14.494  1-17 6650.0 151.3 140.7 4.289 0.038 0.038 1.217 0.049 0.058    1 0   0 
 5032295 15.577  1-17 4601.8  84.5  77.8 4.632 0.018 0.022 0.683 0.027 0.029  0 1 0   0 
 5032354 14.817  1-17 5245.4 104.7  95.2 4.528 0.031 0.038 0.843 0.046 0.056  0 1 0   0 
 5032508 15.627  2-17 5444.1 109.6 108.6 4.517 0.033 0.047 0.881 0.048 0.059  0 1 0   0 
 5032652 13.910  1-17 5603.6 109.8 108.6 4.426 0.042 0.045 0.902 0.066 0.064  0 1 0   0 
 5032688 15.200  1-17 6196.4 442.0 180.0 4.332 0.027 0.041 1.164 0.095 0.099    1 0   0 
 5032759 15.094  1-17 5693.7 115.3 111.0 4.458 0.034 0.044 0.954 0.058 0.068  0 1 0   0 
 5032771 15.984  1-17 5824.8 493.2 162.6 4.461 0.033 0.053 0.989 0.099 0.074  0 1 0   0 
 5032833 15.023  1-17 6685.0 215.2 302.7 4.211 0.034 0.039 1.353 0.086 0.095  0 1 0   0 
 5032842 14.628  1-17 6174.4 137.9 131.8 4.102 0.047 0.044 0.976 0.077 0.064  0 1 0   0 
 5032934 15.675  2- 3 5736.0 162.3 117.4 4.515 0.018 0.033 0.932 0.036 0.054  0 1 0   0 
 5032946 15.266  1-17 6339.0 155.5 160.0 4.432 0.024 0.021 1.083 0.039 0.055  0 1 0   0 
 5032961 14.627  1-17 7290.9 164.0 168.7 4.153 0.045 0.045 1.555 0.086 0.087    2 0   0 
 5033073 13.681  1-17 5945.9 101.3 100.6 4.381 0.031 0.038 1.105 0.055 0.067    1 0   0 
 5033189 14.239  1-17 6210.7 137.8 119.6 4.243 0.046 0.040 1.190 0.071 0.082    1 0   0 
 5033245 15.285  0-17 5005.4  95.4  81.7 3.517 0.052 0.067 1.362 0.141 0.174  2 1 0   0 
 5033257 12.968  0-17 6642.3 169.7 142.1 3.988 0.033 0.032 1.593 0.084 0.082    1 0   0 
 5033298 13.346  0-17 7102.2 152.7 147.3 4.243 0.030 0.033 1.419 0.061 0.061    2 0   0 
 5033360 14.814  1-17 5705.4 127.4 120.7 4.232 0.047 0.049 0.986 0.081 0.076  1 1 0   0 
 5033566 14.049  1-17 6438.1 135.3 120.5 4.319 0.026 0.033 1.236 0.050 0.065  1 1 0   0 
 5033582 15.455  1-17 4978.7 127.5 109.6 3.526 0.092 0.107 1.173 0.179 0.212  2 1 0   0 
 5033671 15.530  1-17 4798.9  86.7  81.6 4.561 0.031 0.029 0.763 0.039 0.035  0 1 0   0 
 5033682 13.119  0-17 5827.0 110.4 106.6 4.117 0.040 0.045 1.104 0.097 0.080  3 1 0   0 
 5033823 13.469  0-17 6067.7 117.5 117.5 4.261 0.033 0.039 1.130 0.069 0.076    1 0 1 0 
 5033858 14.351  1-17 7875.9 190.9 183.9 4.353 0.023 0.025 1.433 0.051 0.057    2 0   0 
 5034112 15.115  1-17 6236.3 174.0 137.4 4.363 0.025 0.036 1.147 0.057 0.076  1 1 0   0 
 5034151 14.641  1-17 6453.9 145.0 140.3 4.275 0.037 0.039 1.264 0.063 0.071    1 0   0 
 5034174 15.236  1-17 5998.1 116.2 109.5 4.442 0.029 0.040 1.027 0.050 0.063    1 0   0 
 5034229 14.858  1-17 5807.3 122.0 118.2 4.351 0.047 0.049 1.001 0.076 0.078  0 1 0   0 
 5034254 13.256  0-17 5339.8 135.2 127.1 3.615 0.035 0.044 1.311 0.076 0.099  0 1 0   0 
 5034265 15.035  1-17 5987.1 132.0 124.1 4.291 0.047 0.048 1.081 0.078 0.083  0 1 0   0 
 5034280 15.553  1-17 5475.5 106.6 103.1 4.572 0.022 0.032 0.837 0.038 0.046  0 1 0   0 
 5034393 12.779  0-17 5905.4 115.8 112.7 4.195 0.040 0.044 1.048 0.080 0.075    1 0   0 
 5034402 15.168  4-17 6084.4 117.8 110.8 4.455 0.026 0.034 1.026 0.046 0.056    1 0   0 
 5034465 14.257  1-17 5888.4 134.9 123.8 4.368 0.048 0.045 0.833 0.063 0.053  1 1 0   0 
 5034498 14.504  1-17 6006.2 128.9 125.1 4.191 0.039 0.045 1.134 0.076 0.091  1 1 0   0 
 5034503 13.535  0-17 6481.1 115.2 107.9 4.348 0.017 0.023 1.249 0.033 0.041    1 0   0 
 5034513 15.663  4-17 5732.1 123.5 117.7 4.499 0.031 0.041 0.937 0.051 0.059    1 0   0 
 5034520 12.663  0-17 6354.3 128.6 126.7 4.261 0.036 0.039 1.072 0.070 0.072    1 0   0 
 5034574 15.219  1- 3 6241.1 125.1 120.1 4.388 0.027 0.035 1.124 0.050 0.066    1 0   0 
 5034586 13.644  1-17 6323.1 137.8 126.1 3.995 0.032 0.032 1.424 0.071 0.070    1 0   0 
 5034760 15.739  1-17 4847.9  93.5  87.6 4.542 0.033 0.028 0.776 0.041 0.034  0 1 0   0 
 5034783 12.987  1-17 6860.4 151.3 147.4 4.037 0.032 0.033 1.522 0.078 0.072    2 0   0 
 5034798 13.681  1-17 6630.7 133.1 124.4 4.302 0.024 0.029 1.293 0.043 0.048    1 0   0 
 5034865 15.007  1-17 5948.6 128.1 120.1 4.291 0.047 0.049 1.066 0.077 0.081  0 1 0   0 
 5034905 11.614  0-17 4989.9  96.2  91.4 3.428 0.077 0.094 1.127 0.192 0.203  2 2 0   0 
 5034910 15.445  1-17 6155.1 130.0 118.9 4.503 0.019 0.021 0.970 0.032 0.041    1 0   0 
 5034990 14.317  1-17 5851.0 116.7 115.1 4.387 0.040 0.047 1.012 0.069 0.077    1 0   0 
 5035046 15.555  2-17 5572.1 111.0 110.6 4.460 0.043 0.054 0.922 0.060 0.066  0 1 0   0 
 5035693 13.726  1-17 5174.6 115.2 107.8 3.668 0.042 0.064 1.251 0.094 0.144  2 1 0   0 
 5035763 13.781  4-17 5936.2 349.7 265.5 4.303 0.039 0.045 1.063 0.128 0.118  2 3 0   0 
 5035861 14.206 10-10 6055.5 116.4 118.2 4.204 0.035 0.044 1.150 0.069 0.088    1 0   0 
 5035872 14.443  1-17 5910.2 135.3 133.7 4.084 0.042 0.050 1.146 0.104 0.099  1 1 0   0 
 5035931 14.753  1-17 6344.7 154.0 150.9 4.132 0.044 0.047 1.299 0.064 0.074  7 1 0   0 
 5035969 15.413  1-17 5871.6 133.3 115.5 4.463 0.029 0.036 0.991 0.052 0.065  0 1 0   0 
 5035972 15.064  1-17 5982.1 119.2 117.0 4.150 0.042 0.045 1.148 0.075 0.096  3 1 0   0 
 5036021 15.541  1-17 5888.1 120.7 115.7 4.267 0.042 0.045 1.049 0.076 0.080  2 1 0   0 
 5036194 15.182  4-17 5323.8 110.6 102.8 4.485 0.043 0.046 0.863 0.057 0.058  0 1 0   0 
 5036260 14.809  1-17 6243.3 172.6 164.3 4.240 0.042 0.040 1.204 0.079 0.094  1 1 0   0 
 5036416 15.107  1-17 5679.3 107.4 104.1 4.473 0.033 0.044 0.945 0.052 0.064  0 1 0   0 
 5036433 13.098  0-17 6509.1 129.0 128.0 3.916 0.034 0.035 1.514 0.080 0.081    1 0   0 
 5036491 13.116  1-17 6631.0 142.3 140.2 3.735 0.030 0.030 1.773 0.078 0.074    2 0   0 
 5036516 14.340 14-14 5261.8 105.4  93.8 4.463 0.042 0.037 0.849 0.060 0.050  1 1 0   0 
 5036530 13.911  1-17 7080.1 151.6 151.6 4.083 0.035 0.034 1.665 0.076 0.082    2 0   0 
 5036537 15.564  4-17 4900.3  95.6  87.8 4.584 0.024 0.031 0.760 0.036 0.041  8 1 0   0 
 5036538 13.349  1-17 4769.0  31.4  40.0 4.476 0.012 0.010 0.801 0.012 0.010  3 1 1   0 
 5036616 13.600  1-17 6377.7 140.7 131.7 3.975 0.034 0.036 1.420 0.076 0.081    1 0   0 
 5036705 14.725  1-17 6314.2 143.4 139.4 4.150 0.039 0.041 1.323 0.062 0.063    1 0 0 0 
 5036761 14.441  0-17 7029.0 788.5 648.6 3.955 0.058 0.058 1.653 0.207 0.175  5 2 0   0 
 5036830 14.343  1-17 5978.8 112.1 105.9 4.496 0.018 0.027 0.972 0.034 0.049    1 0   0 
 5036900 15.508  4-17 5120.4 102.6  94.2 4.541 0.033 0.039 0.816 0.044 0.050  2 1 0   0 
 5036966 15.531 14-15 6332.0 140.1 127.2 3.859 0.036 0.044 1.529 0.076 0.151  3 1 0   0 
 5036973 13.977  1-17 6568.3 195.1 182.9 3.642 0.041 0.046 1.900 0.122 0.146    2 0   0 
 5037068 13.884  1-17 6171.0 186.0 205.0 4.329 0.128 0.192 1.012 0.174 0.116    2     1 
 5037246 15.955  4-17 6188.0 150.0 136.1 4.241 0.070 0.072 1.181 0.076 0.088    1 0   0 
 5037396 14.418  1-17 5858.5 118.9 115.6 4.224 0.044 0.047 1.053 0.080 0.083    1 0   0 
 5037519 14.436  1-17 5447.0 162.0 146.0 4.598 0.032 0.128 0.859 0.080 0.098  1 2     1 
 5037568 12.701  0-17 6937.8 158.8 149.7 4.012 0.034 0.036 1.566 0.084 0.084 11 2 0   0 
 5037621 14.386  1-17 5509.4 148.6 135.1 3.967 0.040 0.040 1.027 0.074 0.071  0 1 0   0 
 5037681 13.628  1-17 6568.0 147.0 145.8 3.985 0.034 0.037 1.469 0.082 0.083 10 3 0   0 
 5037723 14.699  1-17 6269.0 147.4 144.1 4.185 0.047 0.044 1.242 0.067 0.084    1 0   0 
 5037765 15.805  4-17 5299.8 114.1 101.3 4.457 0.053 0.050 0.857 0.060 0.052  1 1 0   0 
 5037794 14.803  1-17 5191.0 168.0 153.0 4.526 0.075 0.075 0.755 0.098 0.057  7 2     1 
 5037811 15.672  4-17 5080.2 107.8 102.3 4.550 0.032 0.039 0.805 0.045 0.049  0 1 0   0 
 5037825 14.943  4-17 5376.1 147.4 142.3 3.909 0.050 0.052 1.027 0.072 0.076  1 1 0   0 
 5037896 13.243  0-17 6304.8 129.0 123.4 4.297 0.039 0.041 1.061 0.069 0.069    1 0   0 
 5037932 14.878  4-17 5579.2 135.4 127.2 3.945 0.054 0.053 1.070 0.078 0.077    1 0   0 
 5038009 15.672  4-17 5294.7 102.8  98.3 4.562 0.026 0.038 0.827 0.041 0.053  1 1 0   0 
 5038010 15.527  1-17 5005.4 127.9 109.5 3.584 0.081 0.095 1.151 0.188 0.201  0 1 0   0 
 5038190 14.619  4-17 5276.1  87.5  77.0 4.329 0.037 0.035 0.863 0.040 0.029  8 1 0   0 
 5038206 14.840  1-17 6532.7 133.6 127.8 4.356 0.026 0.030 1.217 0.047 0.058    1 0   0 
 5038406 14.954  1-17 6320.9 120.2 114.8 4.420 0.024 0.030 1.097 0.044 0.053    1 0   0 
 5038412 13.434  1-17 6186.6 168.4 136.8 4.252 0.122 0.179 1.188 0.142 0.104  1 1     0 
 5038416 15.045  4-17 5588.0 183.0 183.0 4.527 0.046 0.184 0.965 0.094 0.105  0 2     1 
 5038443 15.632  4-17 5599.9 146.0 136.5 3.795 0.077 0.073 1.221 0.104 0.103  0 1 0   0 
 5038462 15.790  4-17 4605.0  89.3  82.8 4.613 0.021 0.024 0.705 0.031 0.030  7 1 0   0 
 5038493 14.604  1-17 6759.7 141.7 141.0 4.019 0.049 0.051 1.500 0.086 0.085 11 2 0   0 
 5038534 15.950  1-17 6152.3 130.6 123.8 4.510 0.031 0.036 0.954 0.053 0.048    1 0   0 
 5038571 15.783  4-17 6365.9 152.4 129.9 3.924 0.127 0.123 1.438 0.165 0.133  6 1 0   0 
 5038795 15.333  1-17 5177.6 114.0 109.4 4.597 0.036 0.040 0.760 0.063 0.059  0 1     0 
 5039053 12.616  0-17 5878.2 109.5 109.3 4.100 0.036 0.049 1.140 0.095 0.087    1 0   0 
 5039129 14.332  1-17 7103.0 160.8 167.4 4.302 0.022 0.026 1.375 0.047 0.050    2 0   0 
 5039141 14.443  1-17 6265.7 138.4 133.7 4.213 0.033 0.047 1.230 0.065 0.081  6 1 0   0 
 5039189 13.941  1-17 5260.9 174.5 155.2 3.678 0.031 0.043 1.338 0.072 0.108  0 3 0   0 
 5039222 14.776  1-17 6843.7 158.8 155.3 3.933 0.050 0.052 1.606 0.091 0.098 10 2 0   0 
 5039228 10.651  1-17 6802.0 139.4 132.0 4.157 0.031 0.033 1.541 0.067 0.072    2 0 1 0 
 5039295 15.130  1-17 6569.2 154.0 143.5 4.351 0.026 0.032 1.230 0.052 0.059  1 1 0   0 
 5039357 14.025  1-17 6092.0 171.0 214.0 4.353 0.108 0.201 1.068 0.166 0.135    2     1 
 5039441 15.947  0-17 6312.7 120.5 116.5 4.363 0.028 0.037 1.129 0.049 0.064  3 1 0   0 
 5039481 15.223  4-17 5055.6  96.5  89.5 4.569 0.026 0.034 0.792 0.038 0.048  0 1 0   0 
 5039482 14.380  1-17 6345.6 142.4 136.6 3.953 0.046 0.050 1.429 0.081 0.108  0 1 0   0 
 5039489 14.343  1-17 6494.7 311.6 226.8 4.110 0.030 0.031 1.360 0.099 0.083    1 0   0 
 5039687 14.087  1-17 5956.7 109.4 102.5 4.484 0.019 0.030 0.985 0.036 0.053    1 0   0 
 5039749 15.483  1-17 6110.9 246.7 156.1 4.391 0.029 0.037 1.095 0.069 0.082    1 0   0 
 5039949 14.672  1-17 6003.5 127.5 122.3 4.289 0.044 0.044 1.088 0.077 0.082  0 1 0   0 
 5039969 11.547  0-17 6041.1 115.3 105.7 3.954 0.026 0.042 1.449 0.054 0.126  7 1 0   0 
 5040003 15.681  0-17 4974.8 110.3  95.7 3.649 0.060 0.072 1.087 0.130 0.151  2 1 0   0 
 5040223 14.705  1-17 6241.2 179.2 151.6 4.218 0.031 0.041 1.219 0.076 0.090  6 1 0   0 
 5040269 14.927  1-17 7150.4 168.6 163.9 3.869 0.056 0.057 1.774 0.097 0.104    2 0   0 
 5040321 14.951  1-17 4947.9  96.2  87.0 4.563 0.027 0.031 0.783 0.039 0.044  1 1 0   0 
 5040393 15.116  1- 3 6589.5 249.7 835.2 4.100 0.181 0.299 1.384 0.294 0.406    1     0 
 5040614 15.550  2-17 5278.0 108.7 103.5 4.533 0.032 0.043 0.845 0.046 0.056  0 1 0   0 
 5040667 13.993  1-17 5650.1 139.8 131.9 3.777 0.037 0.037 0.967 0.057 0.055    1 0   0 
 5040900 13.313  1-17 5535.2 102.1 102.8 4.463 0.036 0.045 0.915 0.061 0.067    1 0   0 
 5040936 13.960  1-17 6074.0 193.0 241.0 3.803 0.480 0.120 1.407 0.185 0.344    2     1 
 5040942 13.892  1-17 7402.6 448.1 394.3 4.282 0.022 0.026 1.462 0.093 0.081    2 0   0 
 5041137 13.649  1-17 7264.1 171.4 169.3 3.894 0.034 0.035 1.739 0.080 0.088  1 2 0   0 
 5041560 13.761  1-17 5650.0 152.0 152.0 4.526 0.055 0.176 0.899 0.104 0.095  1 2     1 
 5041569 15.889  4-17 6881.7 152.9 148.6 4.206 0.047 0.051 1.407 0.075 0.067  3 2 0   0 
 5041786 15.845  1-17 4948.9  96.3  89.9 4.588 0.024 0.032 0.761 0.038 0.043  7 1 0   0 
 5041821 14.934  1-17 6312.5 141.0 144.8 4.231 0.042 0.049 1.237 0.066 0.080    1 0   0 
 5041835 15.500  1-17 6764.3 318.4 408.3 3.647 0.063 0.057 1.932 0.192 0.236  1 2 0   0 
 5041847 14.582  1-17 5956.3 126.0 121.2 4.293 0.043 0.045 1.068 0.076 0.080  6 1 0   0 
 5041916 14.728  1-17 6322.5 143.1 133.8 4.264 0.040 0.040 1.221 0.069 0.077    1 0   0 
 5041975 15.506  1-17 5343.0 160.0 160.0 3.828 0.784 0.336 0.819 0.116 0.129  3 2     1 
 5042028 14.415  1-17 6116.2 131.9 133.1 3.830 0.095 0.099 1.421 0.163 0.140  1 1 0   0 
 5042146 13.473  0-17 6172.2 127.4 127.5 3.747 0.043 0.056 1.559 0.132 0.142    1 0   0 
 5042210 11.821  0-17 6122.8 134.1 111.4 4.093 0.030 0.033 1.294 0.056 0.073    1 0 1 0 
 5042234 14.821  4-17 5297.6 106.3  95.1 4.398 0.067 0.061 0.857 0.056 0.043  1 1     0 
 5042279 14.274  1-17 5940.6 118.7 126.8 4.033 0.046 0.049 1.175 0.118 0.088  1 1 0   0 
 5042400 14.490  1-17 6505.6 134.3 140.3 4.148 0.038 0.039 1.337 0.066 0.060    1 0   0 
 5042449 15.752  4-17 6386.1 143.9 140.6 3.851 0.081 0.085 1.540 0.130 0.149    1 0   0 
 5042476 14.634  1-17 6151.7 132.4 115.7 4.076 0.038 0.046 1.272 0.064 0.105  1 1 0   0 
 5042481 13.812  1-17 6309.6 117.4 127.1 4.071 0.032 0.045 1.199 0.059 0.093    1 0   0 
 5042494 15.229  4-17 5906.6 125.6 120.3 4.283 0.049 0.051 1.052 0.077 0.081  1 1 0   0 
 5042743 13.988  1-17 6140.9 122.9 128.6 3.874 0.040 0.055 1.418 0.105 0.133  1 1 0   0 
 5042967 11.234  1-17 6516.0 143.9 128.7 4.112 0.030 0.029 1.362 0.067 0.060    1 0   0 
 5043004 15.410  3-15 5182.6  97.6  91.4 4.601 0.019 0.029 0.767 0.032 0.043  0 1 0   0 
 5077307 15.116  1- 3 4980.4  86.6  82.1 4.587 0.022 0.030 0.768 0.034 0.044  0 1 0   0 
 5077349 15.506  0-16 4964.2 108.0  95.5 3.628 0.061 0.076 1.089 0.142 0.157  2 1 0   0 
 5077370 12.552  0-16 6127.1 121.0 122.0 3.921 0.036 0.053 1.379 0.087 0.131    1 0   0 
 5077400 12.456  0-16 6271.1 116.5 109.5 4.416 0.017 0.027 1.104 0.034 0.054    1 0   0 
 5077406 13.104  0-16 6739.1 142.6 135.8 4.220 0.032 0.031 1.366 0.069 0.059    1 0   0 
 5077438 12.302  0-16 6107.8 120.6 119.1 4.275 0.034 0.041 1.135 0.070 0.080  1 1 0   0 
 5077534 16.301  6- 6 3803.0  75.8  78.6 4.727 0.013 0.013 0.501 0.014 0.014  0 1 0   0 
 5077556 15.171  4-16 5840.7 122.1 116.0 4.131 0.051 0.057 1.086 0.100 0.086  0 1 0   0 
 5077629 15.660  1-16 5922.5 130.6 121.4 4.199 0.067 0.066 1.092 0.086 0.088  3 1 0   0 
 5077678 13.950  1-16 6126.4 118.6 118.2 3.972 0.035 0.052 1.338 0.074 0.128    1 0   0 
 5077839 11.897  0-16 5689.3 106.1  94.2 4.444 0.039 0.032 0.769 0.049 0.042  1 1 0   0 
 5077931 14.087  1-16 5783.0 106.7 106.0 4.444 0.031 0.041 0.981 0.055 0.070  0 1 0   0 
 5077935 15.672  1-16 5559.3 112.4 112.5 4.432 0.049 0.056 0.920 0.065 0.068  0 1 0   0 
 5077936 15.863  4-16 4914.0  93.0  86.2 4.540 0.035 0.032 0.785 0.043 0.037  0 1 0   0 
 5077945 14.777  1-16 5399.0  98.5  98.9 4.525 0.025 0.037 0.892 0.040 0.051  0 1 0   0 
 5077994 11.998  0-16 5591.6 126.4 116.7 4.008 0.042 0.039 1.030 0.070 0.067  3 1 0   0 
 5077998 15.226  1-16 4862.4  95.5  88.4 4.593 0.022 0.028 0.749 0.033 0.040  0 1 0   0 
 5078065 15.663  1-16 5424.0 107.2 100.6 4.530 0.039 0.047 0.810 0.048 0.051    1 0   0 
 5078132 15.330  1- 3 5337.3 125.6 117.6 3.685 0.054 0.059 1.099 0.101 0.096  0 1 0   0 
 5078180 15.655  1-16 5425.3 107.6 104.0 4.480 0.043 0.052 0.886 0.057 0.063  0 1 0   0 
 5078330 15.327  1- 3 5239.5  78.3  69.8 4.236 0.032 0.031 0.880 0.026 0.021  0 1 1   0 
 5078439 15.972  4-16 5768.9 114.1 110.8 4.423 0.051 0.064 0.977 0.065 0.071    1 0   0 
 5078579 15.496  1- 3 5754.5 137.3 130.0 4.048 0.058 0.056 0.847 0.059 0.051  0 1 0   0 
 5078639 13.168  0- 1 6671.0 135.5 136.3 3.938 0.036 0.037 1.544 0.082 0.086    1 0   0 
 5078702 13.726  1-16 6618.4 138.8 134.4 4.378 0.036 0.041 1.013 0.056 0.068    1 0   0 
 5078821 16.365  2- 2 4799.5  94.8  89.0 4.577 0.026 0.033 0.773 0.037 0.039  0 1 0   0 
 5078843 15.660  2- 3 5733.3 125.0 119.2 4.336 0.057 0.057 0.978 0.076 0.075  0 1 0   0 
 5078879 14.703  0-16 7097.9 182.1 147.2 4.346 0.016 0.018 1.317 0.028 0.031  3 2 0   0 
 5078915 15.109  1- 3 5158.0 153.0 153.0 4.529 0.085 0.104 0.725 0.106 0.057  0 2     1 
 5078926 15.780  1-16 5465.0 163.0 147.0 4.579 0.040 0.120 0.813 0.098 0.080  0 2     1 
 5078939 15.902  2-16 5425.6  95.9  93.2 4.515 0.027 0.039 0.935 0.045 0.047  6 1 0   0 
 5078971 15.783  2- 3 5728.6 120.2 119.9 4.148 0.064 0.066 1.024 0.093 0.080  0 1 0   0 
 5078996 15.834  4-16 5585.8 112.6 109.6 4.364 0.062 0.061 0.928 0.071 0.068    1 0   0 
 5079019 15.782  1-16 4643.8  89.2  82.4 4.577 0.020 0.015 0.692 0.025 0.020  1 1 0   0 
 5079085 15.731  4-16 5910.0 184.0 205.0 4.505 0.040 0.216 1.032 0.124 0.138  0 2     1 
 5079147 14.651  1-16 5925.9 119.2 110.9 4.228 0.044 0.046 1.082 0.075 0.083  0 1 0   0 
 5079211 15.523  2- 3 6440.6 133.1 129.2 4.256 0.053 0.059 1.266 0.064 0.069    1 0   0 
 5079224 15.511  2- 3 6142.5 127.2 113.6 4.219 0.061 0.064 1.176 0.071 0.087    1 0   0 
 5079248 15.102  4-16 6036.2 119.1 116.4 4.220 0.051 0.051 1.131 0.073 0.085  1 1 0   0 
 5079249 15.340  1-16 5041.8  95.0  89.3 4.567 0.026 0.034 0.792 0.038 0.048  0 1 0   0 
 5079252 15.100  4-16 6314.9 131.6 129.4 4.246 0.050 0.047 1.228 0.066 0.077    1 0   0 
 5079274 15.777  1-16 4479.9  83.0  78.7 4.642 0.017 0.020 0.661 0.025 0.025  0 1 0   0 
 5079277 14.672  1-16 5584.1 119.2 118.6 3.708 0.035 0.036 1.333 0.061 0.072  0 1 0   0 
 5079324 15.675  2-16 4958.7  92.8  85.0 4.538 0.035 0.033 0.791 0.044 0.040  0 1 0   0 
 5079348 14.642  1-16 3524.0  75.4  81.2 4.857 0.009 0.009 0.338 0.009 0.009  1 1 0   0 
 5079355 13.363  0-16 6215.9 151.9 123.3 4.228 0.033 0.042 1.205 0.066 0.083  0 1 0   0 
 5079371 12.216  0-16 6266.6 126.6 129.5 4.209 0.027 0.041 1.248 0.057 0.066    1 0   0 
 5079411 15.198  1-16 5587.1 127.8 121.8 4.158 0.072 0.071 0.962 0.078 0.072  0 1 0   0 
 5079646 15.331  1- 3 5716.5 108.3 104.1 4.477 0.031 0.044 0.950 0.050 0.062  0 1 0   0 
 5079709 14.254  1-16 5959.4 109.3 104.8 4.441 0.025 0.037 1.025 0.045 0.066  0 1 0   0 
 5079731 14.825  1-16 6394.5 130.6 131.3 4.095 0.044 0.046 1.335 0.067 0.067    1 0   0 
 5079735 14.121  1-16 6239.9 125.1 120.3 4.294 0.038 0.039 1.177 0.065 0.077    1 0   0 
 5079768 15.433  1-16 5838.5 114.7 113.8 4.109 0.056 0.063 1.093 0.104 0.086  0 1 0   0 
 5079865 15.608  1-16 4859.0 145.0 130.0 4.626 0.059 0.036 0.629 0.075 0.034  0 2     1 
 5080029 14.906  1-16 5675.3 115.9 111.7 4.218 0.042 0.046 1.053 0.076 0.073  0 1 0   0 
 5080088 12.250  0-16 5894.5 110.6 104.6 4.285 0.036 0.039 1.071 0.070 0.072    1 0   0 
 5080125 13.798  1-16 6036.5 124.7 121.4 3.862 0.037 0.035 1.132 0.066 0.061    1 0   0 
 5080141 14.400  1-16 5909.1 110.6 105.7 4.471 0.021 0.034 0.993 0.040 0.060  0 1 0   0 
 5080186 13.994  1-16 5713.0 102.4  98.1 4.484 0.025 0.036 0.951 0.046 0.062  0 1 0   0 
 5080213 13.034  0-16 6170.8 136.0 120.5 4.076 0.031 0.041 1.279 0.061 0.106    1 0   0 
 5080249 13.541  0-16 5745.5 119.7 119.0 4.117 0.050 0.046 1.044 0.105 0.079    1 0   0 
 5080261 15.154  1-16 5648.4 124.6 120.6 4.132 0.054 0.052 0.994 0.084 0.074  0 1 0   0 
 5080326 15.352  1- 3 6219.3 138.4 131.0 4.166 0.056 0.053 1.235 0.066 0.087  0 1 0   0 
 5080344 12.597  1-16 6730.4 139.1 125.7 4.279 0.024 0.028 1.336 0.050 0.053    1 0   0 
 5080380 15.018  1-16 6161.6 138.4 119.8 4.125 0.041 0.047 1.241 0.066 0.092  0 1 0   0 
 5080384 15.666  4-16 5160.8 140.1 110.8 3.466 0.099 0.116 1.434 0.179 0.192  0 2 0   0 
 5080410 14.892  1-16 5942.3 111.8 110.5 4.406 0.034 0.044 1.036 0.059 0.074  0 1 0   0 
 5080565 16.609  2-16 4645.1  97.5  89.6 4.620 0.023 0.028 0.698 0.035 0.034  0 1 0   0 
 5080580 15.880  1-16 5127.4 103.1  91.0 4.481 0.044 0.036 0.824 0.052 0.040  0 1 1   0 
 5080652 15.373  1-16 6028.5 118.1 115.0 4.148 0.047 0.047 1.169 0.071 0.095  3 1 0   0 
 5080773 14.538  1-16 5817.5 122.0 119.1 4.233 0.044 0.048 1.032 0.080 0.080  1 1 0   0 
 5080786 14.382 14-15 6704.3 143.9 138.4 4.018 0.041 0.042 1.484 0.080 0.081    1 0   0 
 5080819 15.834  4-16 5857.5 121.8 118.7 4.101 0.065 0.074 1.106 0.105 0.089  0 1 0   0 
 5080879 15.149  1-16 5163.0 154.0 170.0 4.778 0.012 0.057 0.605 0.020 0.032  0 2     1 
 5083106 15.529  1-17 5396.3 117.8 109.7 4.458 0.047 0.049 0.879 0.063 0.061  0 1 0   0 
 5083138 15.747  1-17 5997.6 123.1 119.4 4.343 0.051 0.057 1.070 0.071 0.079  0 1 0 1 0 
 5083182 13.992  1-17 6113.9 125.4 115.0 4.206 0.032 0.043 1.176 0.065 0.088    1 0   0 
 5083198 13.692  1-17 5684.0 112.7 111.4 4.505 0.021 0.031 0.930 0.039 0.053    1 0   0 
 5083239 13.592  1-17 6282.2 132.9 126.4 3.829 0.055 0.040 1.343 0.164 0.069    1 0   0 
 5083246 15.597  4-17 5997.9 121.4 113.9 4.187 0.057 0.060 1.131 0.079 0.089    1 0   0 
 5083252 15.039  1-17 6305.0 169.0 206.0 4.422 0.070 0.210 1.060 0.158 0.129    2     1 
 5083257 15.705  2- 3 5689.7 123.6 122.9 4.057 0.069 0.064 1.045 0.091 0.077  0 1 0   0 
 5083278 15.741  1-17 5736.0 122.2 117.2 4.219 0.060 0.061 1.002 0.083 0.077    1 0   0 
 5083388 15.705  2-17 4949.0  94.5  84.5 4.544 0.033 0.032 0.789 0.043 0.041  0 1 0   0 
 5083390 15.014  1-17 5602.0 117.8 114.7 4.232 0.047 0.047 0.947 0.073 0.068    1 0   0 
 5083401 13.705  1-17 5777.4 108.6 105.3 4.209 0.035 0.041 1.104 0.068 0.077  0 1 0   0 
 5083405 15.147  1- 3 6061.0 189.0 232.0 4.344 0.132 0.198 1.017 0.165 0.120  1 2     1 
 5083531 15.686  1-17 5631.0 111.2 110.8 4.419 0.050 0.056 0.940 0.068 0.070    1 0   0 
 5083543 15.492  4-17 5606.3 121.9 114.3 4.057 0.119 0.109 0.879 0.074 0.062    1 0   0 
 5083559 15.381  1- 3 5246.6  78.6  70.6 4.215 0.034 0.034 0.881 0.028 0.023  0 1 1   0 
 5083604 14.832  1-17 5495.3 119.0 122.2 3.614 0.040 0.046 1.458 0.085 0.092  0 1 0   0 
 5083611 13.003  0-17 6033.5 114.6 111.5 3.997 0.028 0.044 1.384 0.056 0.123    1 0   0 
 5083744 15.750  2- 3 5878.9 121.4 117.6 4.155 0.063 0.065 1.092 0.094 0.088  0 1 0   0 
 5083813 15.166  4-17 5136.6 106.3  96.8 4.523 0.035 0.037 0.824 0.048 0.050  2 1 0   0 
 5083874 15.350  1- 3 5928.6 125.0 116.0 4.253 0.053 0.055 1.072 0.078 0.082    1 0   0 
 5083908 14.792  1-17 6028.7 124.1 122.1 4.365 0.044 0.046 0.979 0.069 0.069  0 1 0   0 
 5083938 15.686  4-17 4117.8  73.7  88.9 4.603 0.023 0.019 0.635 0.018 0.018  7 1     0 
 5084019 15.581  1-17 5644.1 117.1 112.1 4.251 0.060 0.061 0.959 0.075 0.071  1 1 0   0 
 5084067 14.491  1-17 6112.5 126.5 114.3 4.230 0.044 0.044 1.157 0.067 0.083  0 1 0   0 
 5084077 16.219  2- 4 5228.6 100.5  91.4 4.414 0.059 0.053 0.846 0.049 0.038  1 1 0   0 
 5084124 14.921  1-17 5814.6 128.2 124.3 3.830 0.045 0.044 1.176 0.067 0.069  0 1 0   0 
 5084157 12.086  0-17 5700.1  95.7  93.2 4.169 0.033 0.041 1.115 0.072 0.076  2 1 0   0 
 5084171 15.672  2-17 5740.8 109.7 104.3 4.496 0.029 0.041 0.941 0.048 0.058  0 1 0 0 0 
 5084184 13.424  1-17 5665.2 110.9  98.6 4.355 0.042 0.035 0.829 0.064 0.049  0 1 0   0 
 5084199 15.607  1-17 4411.8  97.1  92.0 4.598 0.022 0.018 0.703 0.029 0.024  6 1 0   0 
 5084249 15.716  4-17 5541.3 117.5 115.3 4.404 0.055 0.057 0.915 0.070 0.067  0 1 0   0 
 5084272 15.808  1-17 5694.4 122.3 115.6 3.923 0.084 0.077 1.131 0.093 0.088  0 1 0   0 
 5084276 15.412  1- 3 5622.1 131.2 125.8 3.879 0.056 0.055 1.143 0.077 0.080  0 1 0   0 
 5084366 15.813  1-17 5237.1 110.6 100.8 4.509 0.041 0.046 0.843 0.052 0.054  0 1 0   0 
 5084385 15.753  4-17 5126.0 179.0 179.0 4.621 0.072 0.044 0.629 0.068 0.031  0 2     1 
 5084512 15.272  1- 3 5628.0 185.0 168.0 4.470 0.140 0.186 0.725 0.108 0.038  0 2     1 
 5084798 13.873  1-17 5581.2 122.4 117.1 3.723 0.031 0.034 1.323 0.058 0.076    1 0   0 
 5084804 14.978  1-17 6143.0 127.6 112.0 4.055 0.048 0.054 1.279 0.071 0.107    1 0   0 
 5084846 15.954  1-17 5499.6 117.9 109.8 4.351 0.070 0.065 0.904 0.069 0.061    1 0   0 
 5084859 15.178  1-17 6119.9 125.4 119.1 4.262 0.050 0.052 1.145 0.070 0.082    1 0   0 
 5084866 14.881  1-17 6177.4 127.4 116.0 4.024 0.047 0.053 1.312 0.074 0.111    1 0   0 
 5084875 15.063  1-17 5777.7 114.4 113.4 4.163 0.050 0.053 1.041 0.092 0.081  0 1 0   0 
 5084887 13.693  1-17 6076.6 130.4 103.7 4.100 0.038 0.041 1.227 0.065 0.102    1 0   0 
 5084889 15.346  1- 3 5265.8 133.9 125.9 3.822 0.056 0.060 1.070 0.089 0.094  0 1 0   0 
 5084965 13.592  0-17 5493.0  94.3  94.9 4.480 0.034 0.043 0.904 0.056 0.065    1 0   0 
 5084984 13.677  1-17 6007.0 125.5 120.1 4.269 0.040 0.043 1.096 0.075 0.081    1 0   0 
 5085098 13.893  2-17 5823.1 120.4 116.1 4.149 0.042 0.047 1.071 0.094 0.085  0 1 0   0 
 5085124 14.793  4-17 5274.2 134.9 127.9 3.803 0.042 0.051 1.105 0.080 0.092  0 1 0   0 
 5086999 14.149  1-17 5171.9  87.0  82.7 4.567 0.024 0.033 0.804 0.035 0.047  1 1 0   0 
 5087020 15.570  2- 3 5006.9  94.4  85.8 3.466 0.096 0.107 1.258 0.169 0.213  0 2 0   0 
 5087071 14.843  2-15 5626.8 130.9 132.8 4.435 0.040 0.041 0.866 0.069 0.064  0 1 0   0 
 5087124 15.690  1-17 5805.9 118.3 112.9 4.031 0.076 0.074 1.112 0.109 0.086  0 1 0   0 
 5087167 13.708  1-17 5192.5 120.0 107.6 3.620 0.133 0.153 1.267 0.188 0.199  0 1     0 
 5087220 15.190  1-17 5821.0 111.9 107.1 4.095 0.052 0.059 1.090 0.110 0.083    1 0   0 
 5087227 14.876  1-17 5734.6 112.6 108.2 4.193 0.048 0.049 1.010 0.084 0.076    1 0   0 
 5087230 12.491  0-17 6248.3 113.0 120.2 3.858 0.030 0.053 1.511 0.069 0.160    1 0   0 
 5087257 13.621  1-17 5283.0  84.8  72.6 4.391 0.034 0.025 0.834 0.046 0.031  0 1 0   0 
 5087263 15.757  4-17 5877.1 113.1 111.8 4.078 0.067 0.077 1.127 0.108 0.090    1 0   0 
 5087361 15.442  1- 3 5772.0 113.4 111.0 4.224 0.056 0.058 1.015 0.082 0.078    1 0   0 
 5087364 14.609  1-17 5499.7  97.3  95.3 4.571 0.022 0.034 0.816 0.031 0.041    1 0   0 
 5087390 13.606  0-17 6248.4 121.7 114.4 3.938 0.032 0.048 1.398 0.066 0.127    1 0   0 
 5087441 15.183  1-17 5232.0  93.7  87.7 4.590 0.020 0.031 0.788 0.034 0.046  0 1 0   0 
 5087459 14.923  1-17 5928.8 118.6 109.0 4.235 0.046 0.049 1.080 0.075 0.082  0 1 0   0 
 5087491 14.991  1-17 5142.7 118.6 110.0 3.778 0.048 0.061 1.063 0.095 0.109  1 1 0   0 
 5087533 15.016  1-17 5478.0 180.0 147.0 4.543 0.090 0.090 0.709 0.093 0.040  0 2     1 
 5087560 15.289  1-17 5541.1 118.3 114.0 3.937 0.049 0.049 1.063 0.070 0.071  0 1 0   0 
 5087619 15.761  4-17 5232.6 129.1 107.2 4.428 0.103 0.371 0.849 0.078 0.058  0 1     0 
 5087624 15.317  1-17 5692.6 109.7 105.2 4.187 0.059 0.059 0.994 0.081 0.074    1 0   0 
 5087764 15.669  4-17 5098.7  93.7  88.8 4.599 0.023 0.031 0.759 0.038 0.045  6 1 0   0 
 5087805 15.040 14-15 5976.5 121.1 111.2 4.185 0.045 0.050 1.126 0.076 0.089    1 0   0 
 5087851 15.703  2-17 5285.6 105.3  97.7 4.500 0.043 0.049 0.853 0.053 0.056  0 1 0   0 
 5087860 15.376  1-17 5994.5 111.2 113.3 4.019 0.062 0.070 1.219 0.104 0.100    1 0   0 
 5087872 15.700  1-17 5923.5 113.5 111.1 4.387 0.049 0.059 1.033 0.066 0.075    1 0   0 
 5088036 13.984  1-17 5509.5 110.0 103.3 4.264 0.074 0.073 0.914 0.068 0.061    1     0 
 5088044 14.851  1-17 6187.1 130.7 118.7 4.219 0.042 0.052 1.196 0.066 0.085    1 0   0 
 5088048 15.820  4-17 5064.5  85.0  81.6 4.422 0.035 0.034 0.832 0.029 0.025  0 1 0   0 
 5088084 14.927  1-17 5847.1 113.8 110.8 4.222 0.048 0.051 1.049 0.080 0.081  0 1 0   0 
 5088090 13.624  0-17 5047.1 101.9  86.5 3.504 0.055 0.070 1.346 0.138 0.178  2 1 0   0 
 5088214 15.368  1- 3 5411.0  98.4  95.1 4.534 0.028 0.042 0.868 0.043 0.057  1 1 0   0 
 5088315 13.799  1-17 6702.9 150.4 135.4 4.115 0.036 0.035 1.414 0.075 0.067  1 3 0   0 
 5088361 15.109 14-15 5994.9 107.4 103.7 4.417 0.034 0.045 1.043 0.055 0.068    1 0   0 
 5088514 15.154  1-17 5829.4 117.0 112.7 4.316 0.053 0.053 1.014 0.076 0.077  6 1 0   0 
 5088519 14.963  1-17 6239.2 117.8 115.1 4.337 0.037 0.046 1.156 0.060 0.073    1 0   0 
 5088520 13.528  1-17 6557.9 132.9 128.7 4.034 0.033 0.034 1.384 0.065 0.061  6 1 0   0 
 5088536 11.529  0-17 6058.7 115.3 112.5 4.350 0.038 0.040 1.026 0.069 0.070  1 1 0 0 0 
 5088621 15.948  1-17 5559.1 121.4 114.5 4.020 0.079 0.071 1.011 0.079 0.076    1 0   0 
 5088630 14.868  1-17 6180.2 132.6 122.4 4.192 0.044 0.050 1.205 0.067 0.085    1 0   0 
 5088633 15.241  1-17 6010.9 108.2 106.7 4.080 0.055 0.063 1.201 0.085 0.101    1 0   0 
 5088640 14.904  6-17 4883.0 175.0 175.0 4.577 0.060 0.040 0.695 0.088 0.054  0 2     1 
 5088724 14.037  1-17 5855.7 123.1 117.8 4.115 0.042 0.040 0.907 0.065 0.055  0 1 0   0 
 5088735 13.971  2- 3 6023.0 112.1 108.6 4.043 0.067 0.077 1.222 0.097 0.102  3 1 0   0 
 5088807 14.846  1-17 5525.3  97.9  96.5 4.515 0.026 0.040 0.900 0.042 0.058    1 0   0 
 5088824 15.426  1-17 5590.3 118.8 111.5 3.993 0.062 0.057 1.040 0.075 0.073  0 1 0   0 
 5088826 15.630  2-17 5579.0 115.6 113.6 3.928 0.062 0.061 1.083 0.079 0.078  0 1 0   0 
 5088847 15.274  1-17 5804.0 111.1 110.5 4.223 0.053 0.055 1.029 0.081 0.079    1 0   0 
 5088901 13.867  1-17 5920.6 115.1 118.2 4.215 0.032 0.035 1.226 0.048 0.068    1 0   0 
 5088906 15.162  1-17 6290.0 175.0 241.0 4.434 0.056 0.224 1.113 0.154 0.154    2     1 
 5088934 13.709  1-17 5893.5 111.7 106.0 4.156 0.038 0.046 1.104 0.084 0.088  1 1 0   0 
 5088948 15.242  1-17 6001.3 116.2 112.8 4.244 0.053 0.055 1.104 0.075 0.083    1 0   0 
 5088990 14.374 11-13 6341.4 130.5 131.1 4.185 0.043 0.041 1.268 0.063 0.070    1 0   0 
 5089022 14.343  1-17 5327.3 130.9 127.7 3.457 0.057 0.074 1.629 0.129 0.182    2 0   0 
 5089033 15.504  2-17 4714.2  82.9  78.4 4.566 0.028 0.024 0.751 0.036 0.031  0 1 0   0 
 5089044 14.594 14-15 6257.3 120.2 114.7 4.423 0.044 0.050 1.073 0.072 0.073    3     0 
 5089061 14.120 10-10 5897.1 121.4 117.2 4.332 0.045 0.044 0.967 0.073 0.068    1 0   0 
 5089104 13.867  1-17 5773.4 113.6 113.2 4.024 0.056 0.040 1.133 0.131 0.070    1 0   0 
 5089194 13.754  1-17 6380.9 116.9 117.1 4.359 0.024 0.033 1.157 0.045 0.060    1 0   0 
 5089246 15.251  1-17 5705.5 103.2 101.1 4.479 0.031 0.042 0.948 0.049 0.062  0 1 0   0 
 5089255 15.290  1-17 5619.3 118.8 118.6 3.857 0.055 0.053 1.163 0.076 0.080  0 1 0   0 
 5089306 15.091  1-17 5039.4 104.4  91.2 3.526 0.075 0.091 1.259 0.150 0.203  0 1 0   0 
 5089322 12.905  0-17 6119.0 132.8 143.5 4.118 0.042 0.040 1.033 0.098 0.078    1 0   0 
 5089375 15.133  1-17 5936.3 120.6 114.8 4.280 0.051 0.052 1.065 0.076 0.081  1 1 0   0 
 5089402 15.922  2-17 5427.0 113.6 101.7 4.382 0.062 0.056 0.884 0.067 0.055    1 0   0 
 5089403 14.107 10-10 6261.2 131.7 117.1 4.251 0.042 0.036 1.172 0.064 0.072    1 0   0 
 5089492 14.861  1-17 5358.0 122.2 118.4 3.892 0.042 0.046 1.036 0.068 0.073  0 1 0   0 
 5089508 14.349  1-17 5776.5 124.7 119.1 3.940 0.040 0.037 0.988 0.064 0.056  0 1 0   0 
 5089535 13.867  1-17 6339.8 127.7 129.6 3.959 0.049 0.037 1.187 0.107 0.059    1 0   0 
 5089550 15.056  4-17 5174.0 179.0 179.0 4.555 0.088 0.072 0.689 0.097 0.042  0 2     1 
 5089858 13.353  0-17 6807.0 146.5 134.8 4.035 0.032 0.033 1.491 0.075 0.069    2 0   0 
 5089931 14.420  1-17 5861.7 101.6 101.9 4.424 0.028 0.037 1.046 0.050 0.064  0 1 0   0 
 5090409 15.978  1-17 4887.0  78.0  78.0 4.579 0.052 0.020 0.686 0.053 0.026  0 2     1 
 5090487 15.942  2-14 5359.8 112.7  99.9 4.427 0.057 0.053 0.869 0.064 0.053    1 0   0 
 5090492 12.649  0-17 7087.6 158.2 147.6 4.274 0.021 0.027 1.417 0.045 0.053    2 0   0 
 5090503 13.440  0-17 6339.2 129.0 117.7 4.184 0.033 0.039 1.154 0.059 0.078    1 0   0 
 5090552 13.981  0-17 5844.0 132.3 115.5 3.770 0.033 0.029 1.324 0.063 0.058  2 1 0   0 
 5090560 14.127  1-17 5859.8 110.8 108.7 4.438 0.033 0.041 0.971 0.056 0.065  1 1 0   0 
 5090607 13.893  1-17 6034.9 127.8 126.7 3.968 0.039 0.039 1.043 0.070 0.063  0 1 0   0 
 5090675 15.560  4-17 5050.9 115.3 101.6 3.658 0.071 0.087 1.129 0.138 0.162  0 1 0   0 
 5090795 15.235  1-17 5053.1 112.4 101.5 3.639 0.066 0.085 1.158 0.136 0.169  0 1 0   0 
 5090803 13.223  0-17 6443.6 128.6 133.2 4.111 0.032 0.034 1.340 0.065 0.061    1 0   0 
 5090871 15.457  1-17 5699.2 117.3 111.9 4.342 0.055 0.054 0.965 0.075 0.073  0 1 0   0 
 5090946 14.266 14-14 5595.8 127.0 118.1 3.996 0.041 0.040 1.039 0.071 0.067    1 0   0 
 5090985 12.636  0-17 4885.3  87.2  79.0 3.394 0.066 0.071 1.380 0.177 0.194  2 2 0   0 
 5091016 15.390  1-17 5946.4 111.5 108.7 4.409 0.039 0.050 1.034 0.060 0.072  1 1 0   0 
 5091018 15.388  1-17 6025.9 114.4 110.6 4.144 0.055 0.052 1.168 0.074 0.095  1 1 0   0 
 5091086 15.016 14-15 6265.3 133.2 126.9 4.061 0.048 0.051 1.316 0.069 0.088    1 0   0 
 5091104 11.832  0-17 6051.1 105.0 100.8 4.432 0.022 0.034 1.052 0.042 0.063    1 0   0 
 5091167 14.992  1-17 5080.5  82.1  74.3 4.430 0.026 0.020 0.828 0.033 0.023  0 1 1   0 
 5091183 13.720  1-17 5967.2 104.3 110.4 4.089 0.036 0.052 1.183 0.077 0.105  7 1 0   0 
 5091239 15.437  1-17 5804.0 115.4 113.2 4.392 0.047 0.054 0.995 0.069 0.076  0 1 0   0 
 5091246 15.869  4-17 5431.3 116.7  99.6 4.310 0.056 0.053 0.888 0.064 0.050  0 1 0   0 
 5091254 14.972  1-17 5811.8 123.0 117.4 4.312 0.048 0.049 1.008 0.077 0.077  1 1 0   0 
 5091284 15.998  1-17 4936.7  93.7  88.9 3.443 0.072 0.095 1.177 0.188 0.217  2 2 0   0 
 5091351 15.501  1-17 6181.9 120.6 116.2 4.338 0.046 0.054 1.135 0.064 0.076    1 0   0 
 5091370 14.486  1-17 5368.7 120.5 117.1 3.790 0.037 0.043 1.168 0.071 0.085  0 1 0   0 
 5091421 15.897  1-17 5062.7 100.7  92.6 4.552 0.032 0.039 0.801 0.044 0.047  0 1 0   0 
 5091461 15.491  1-17 5996.1 109.9 112.1 4.095 0.057 0.065 1.182 0.088 0.099    1 0   0 
 5091462 15.070  1-17 5980.1 125.2 118.0 4.266 0.052 0.055 1.088 0.076 0.082    1 0   0 
 5091479 15.183  1-17 6096.6 121.5 119.8 4.302 0.052 0.053 1.119 0.071 0.080    1 0 1 0 
 5091539 14.262  1-17 5471.2 148.2 229.8 4.493 0.056 0.097 0.882 0.071 0.074    1     0 
 5091542 13.321  1-17 5036.2  96.7  85.8 3.400 0.084 0.082 0.988 0.196 0.154  2 2 0   0 
 5091579 14.882  1-17 5969.6 115.9 117.1 4.158 0.047 0.050 1.136 0.077 0.092  0 1 0   0 
 5091614 10.467  1-17 6058.0 122.6 105.1 4.150 0.039 0.042 1.183 0.066 0.092  3 1 0   0 
 5091701 15.264  1-17 6072.4 112.0 108.9 4.397 0.036 0.047 1.073 0.058 0.070  7 1 0   0 
 5091774 15.821  4-17 5604.2 112.9 109.8 4.354 0.067 0.065 0.934 0.072 0.069    1 0   0 
 5091808 14.242  1-17 5853.0 119.9 119.7 3.993 0.060 0.044 1.147 0.137 0.078  0 1 0   0 
 5091883 15.979  4-17 5257.4 104.1  97.9 4.540 0.035 0.047 0.835 0.047 0.055  0 1 0   0 
 5091918 14.869  1-17 5789.5 112.7 112.2 4.116 0.050 0.053 1.066 0.104 0.081  0 1 0   0 
 5091928 15.395  1-17 5302.8 108.9  93.6 4.427 0.049 0.041 0.856 0.061 0.047  0 1 0   0 
 5092001 15.568  1-17 5910.5 120.8 113.3 4.248 0.058 0.059 1.066 0.079 0.082  1 1 0   0 
 5092004 14.831  1-17 5915.7 119.2 109.8 4.185 0.042 0.048 1.099 0.078 0.087  0 1 0   0 
 5092041 15.752  4-17 5273.9  97.1  83.4 4.376 0.045 0.038 0.854 0.049 0.035  0 1 0   0 
 5092064 14.554  1-17 5971.9 117.8 113.8 4.315 0.042 0.044 1.068 0.075 0.079    1 0   0 
 5092105 13.344  1-17 5225.2  67.1  63.0 4.214 0.020 0.018 0.879 0.020 0.019  2 1 0   0 
 5092252 15.495  1-17 5810.8 117.4 114.3 4.126 0.057 0.063 1.073 0.101 0.084  0 1 0   0 
 5092266 15.755  4-17 5960.7 117.5 114.1 4.341 0.056 0.060 1.057 0.072 0.078    1 0 1 0 
 5092291 15.096  1-17 5659.4 126.3 118.9 3.954 0.053 0.049 1.094 0.074 0.073  0 1 0   0 
 5092303 15.710  2-17 5712.7 121.4 115.6 4.226 0.063 0.064 0.991 0.081 0.076  0 1 0   0 
 5092317 15.363  1-17 6221.4 135.6 127.2 4.217 0.054 0.060 1.209 0.069 0.085    1 0   0 
 5092347 15.470  1-17 5783.4 120.1 114.5 4.293 0.055 0.056 1.002 0.077 0.077  0 1 0   0 
 5092424 14.634  1-17 5847.0 124.9 117.9 3.827 0.286 0.332 1.252 0.384 0.198  0 1     0 
 5092544 15.334  1-17 5880.5 113.6 115.4 4.107 0.051 0.062 1.117 0.102 0.089    1 0   0 
 5092548 15.763  2-17 4804.5  29.1  17.8 4.813 0.005 0.006 0.554 0.004 0.005  0 1     0 
 5092655 15.729  4-17 5132.6 106.7 101.3 4.582 0.024 0.034 0.786 0.038 0.048  0 1 0   0 
 5092710 13.056  1-17 6156.2 122.6 115.3 3.973 0.040 0.045 1.249 0.109 0.077    1 0   0 
 5092730 13.976  1-17 5802.0 156.0 156.0 4.277 0.210 0.189 0.871 0.132 0.071    2     1 
 5092732 15.119  4-17 5645.3 113.9 108.9 4.167 0.051 0.049 0.981 0.079 0.072  0 1 0   0 
 5092760 14.567 14-15 6068.8 115.8  98.7 4.117 0.040 0.045 1.209 0.067 0.096    1 0   0 
 5092799 15.929  4-17 4851.0  89.4  77.0 3.619 0.092 0.097 0.954 0.143 0.092  0 1 0 1 0 
 5092847 13.838  1-17 6072.6 120.6 118.2 4.374 0.040 0.042 0.966 0.067 0.066    1 0   0 
 5092927 15.504  1-17 5626.3 116.8 112.3 4.058 0.066 0.061 1.017 0.079 0.073    1 0   0 
 5093009 15.549  1-17 5931.2 108.0 110.6 4.087 0.061 0.071 1.151 0.099 0.094    1 0   0 
 5093163 14.872  4-17 5658.4 111.4 110.4 3.882 0.058 0.056 1.153 0.076 0.080  6 1 0   0 
 5093188 15.303  1-17 5690.4 121.2 120.5 4.055 0.064 0.057 1.045 0.090 0.076    1 0   0 
 5093268 15.986  4-17 5507.5 109.3 108.3 4.457 0.052 0.063 0.905 0.061 0.065  0 1 0   0 
 5093270 15.444  1-17 5057.4 120.1 105.4 3.731 0.063 0.075 1.049 0.118 0.128  0 1 0   0 
 5093339 14.975  1-17 5947.1  94.9  83.7 3.865 0.026 0.037 1.579 0.043 0.129  2 1 0   0 
 5093343 13.778  1-17 6022.6 122.8 113.8 4.049 0.031 0.034 1.363 0.051 0.074    1 0   0 
 5093345 13.549  1-17 4808.4  82.9  84.4 2.942 0.087 0.105 1.339 0.239 0.273  2 2 0   0 
 5093373 14.897  1-17 5547.3 110.2 105.2 4.294 0.048 0.047 0.920 0.069 0.063  0 1 0   0 
 5093394 13.521  1-17 5641.0  76.0  84.0 4.516 0.028 0.112 0.955 0.046 0.068    2     1 
 5093395 15.199  1-17 5819.5 105.8 102.7 4.483 0.026 0.038 0.966 0.045 0.059  0 1 0   0 
 5093404 15.390  1-17 5855.8 115.6 112.9 4.364 0.051 0.056 1.016 0.072 0.077  0 1 0   0 
 5093416 15.524  1-17 5526.7 115.5 111.0 4.373 0.058 0.055 0.911 0.071 0.065    1 0   0 
 5093431 15.699  2-17 5497.2 117.3 112.3 3.826 0.071 0.069 1.155 0.097 0.097  0 1 0   0 
 5093446 15.066 14-14 5626.0 216.0 177.0 3.934 0.651 0.279 0.808 0.111 0.081  2 2     1 
 5093501 14.461  1-17 5725.8 115.1 119.5 3.646 0.041 0.040 1.355 0.069 0.073  1 1 0   0 
 5093511 15.618  4-17 5605.3 113.6 108.4 4.214 0.063 0.062 0.953 0.074 0.069  0 1 0   0 
 5093598 14.498  1-17 5310.4  87.2  83.9 4.534 0.017 0.026 0.933 0.031 0.040  0 1 0   0 
 5093664 14.127  1-17 6040.7 112.6 112.8 3.972 0.046 0.051 1.262 0.117 0.091    1 0   0 
 5093695 15.601  2-17 5734.0 113.8 112.3 4.063 0.077 0.076 1.063 0.097 0.081    1 0   0 
 5093713 15.149  4-17 6021.9 111.2 110.2 4.158 0.056 0.053 1.157 0.075 0.091    1 0   0 
 5093714 13.650  1-17 6255.9 115.6 119.8 4.110 0.034 0.039 1.207 0.056 0.089    1 0   0 
 5093751 15.720  2-17 5814.1 114.5 110.8 4.329 0.064 0.064 1.007 0.075 0.077  0 1 0   0 
 5093806 14.961  1-17 6160.0 122.3 113.1 4.070 0.052 0.056 1.273 0.072 0.102    1 0   0 
 5093826 15.209  1-17 5908.5 116.1 113.8 4.329 0.050 0.052 1.041 0.074 0.078    1 0   0 
 5093833 14.743  1-17 5761.1 118.6 114.7 4.058 0.059 0.051 1.075 0.118 0.077  0 1 0   0 
 5093863 15.687  1-17 5545.2 121.8 115.7 3.853 0.069 0.066 1.141 0.089 0.089  0 1 0   0 
 5093870 15.685  2-17 6011.1 112.6 109.5 4.378 0.048 0.059 1.062 0.066 0.074    1 0   0 
 5093931 15.736  1-17 5586.7 127.0 122.7 3.838 0.070 0.067 1.171 0.091 0.091  0 1 0   0 
 5093975 13.222  0-17 6711.3 139.0 141.8 4.201 0.033 0.032 1.366 0.072 0.059    1 0   0 
 5093987 13.271  0-17 6233.2 128.0 125.4 3.913 0.052 0.036 1.251 0.132 0.064  0 1 0   0 
 5094045 15.768  4-17 5518.8 115.2 109.3 4.121 0.073 0.072 0.949 0.072 0.068  0 1 0   0 
 5094154 14.000 10-10 6004.6 122.9 105.5 4.147 0.037 0.036 1.230 0.057 0.085    1 0   0 
 5094165 13.469  0-17 6245.0 125.2 122.5 4.079 0.082 0.081 1.341 0.083 0.081    1     0 
 5094198 14.476  1-17 5143.9 117.6 108.9 3.808 0.045 0.055 1.028 0.082 0.098  1 1 0   0 
 5094207 14.724  1-17 5375.8  92.0  91.0 4.539 0.021 0.032 0.892 0.034 0.045  7 1 0   0 
 5094218 15.597  1-17 5199.6  99.2  87.9 4.461 0.046 0.039 0.837 0.055 0.043  1 1 0   0 
 5094308 13.280  0-17 6465.3 132.2 139.9 3.808 0.049 0.032 1.300 0.119 0.050    1 0   0 
 5094331 15.303  4-17 4934.8 103.0  88.1 3.728 0.064 0.068 0.958 0.109 0.095  0 1 0   0 
 5094344 15.446  4-17 5130.1  85.1  85.7 4.105 0.055 0.052 0.889 0.020 0.020  0 1 0   0 
 5094367 15.475  1-17 5739.9 112.8 113.1 4.146 0.062 0.065 1.030 0.093 0.079  0 1 0   0 
 5094412 15.772  1-17 5333.0 102.3  98.9 4.532 0.031 0.045 0.867 0.044 0.050  0 1 0 1 0 
 5094516 14.844 14-15 5955.1 112.2 115.4 3.995 0.059 0.059 1.202 0.121 0.087    1 0   0 
 5094562 14.888  1-17 5852.4 109.3 107.4 4.397 0.042 0.049 1.010 0.066 0.075  0 1 0   0 
 5094568 15.294  1-17 5912.6 111.9 109.5 4.374 0.048 0.055 1.033 0.068 0.076    1 0   0 
 5094606 15.193  1-17 5184.6 124.7 112.3 3.689 0.054 0.068 1.216 0.106 0.137  0 1 0   0 
 5094609 13.861  2-17 5092.5  89.9  76.4 3.586 0.054 0.047 0.851 0.096 0.070  0 1 0   0 
 5094611 15.208  1-17 5728.7 120.9 112.6 3.964 0.061 0.056 1.115 0.084 0.078    1 0   0 
 5094612 14.811  1-17 5878.5 116.8 114.3 4.017 0.062 0.058 1.151 0.123 0.084    1 0   0 
 5094648 15.924  4-17 5736.4 106.7  99.6 4.521 0.031 0.040 0.912 0.051 0.054    1 0   0 
 5094695 14.766  1-17 5809.6 120.5 118.3 4.090 0.052 0.049 1.065 0.109 0.074    1 0   0 
 5094740 15.833  2-17 5926.4 116.7 112.3 4.315 0.071 0.072 1.051 0.075 0.079    1 0   0 
 5094751 12.365  0-17 6201.9 121.1 115.5 4.266 0.034 0.038 1.172 0.064 0.071  1 1 0 0 0 
 5094763 15.180  4-17 5819.8 122.0 116.8 4.062 0.060 0.062 1.103 0.117 0.083  0 1 0   0 
 5094768 15.260  1-17 5545.2 112.2 106.3 4.305 0.049 0.049 0.919 0.069 0.063  0 1 0   0 
 5094826 14.819  1-17 5869.8 123.0 115.6 3.926 0.061 0.051 1.199 0.113 0.078  0 1 0   0 
 5094851 14.526  1-17 5248.9  95.6  91.3 4.563 0.024 0.036 0.820 0.036 0.047  0 1 0   0 
 5094903 15.427  4-17 4990.1 100.0  89.8 3.547 0.087 0.101 1.167 0.166 0.195  0 1 0   0 
 5094931 14.405  1-17 6021.2 119.9 114.4 4.279 0.042 0.044 1.099 0.074 0.080    1 0   0 
 5094942 14.861  1-17 5612.1 112.1 107.8 4.308 0.047 0.048 0.939 0.072 0.068  0 1 0   0 
 5095000 15.459  1-17 5683.1 111.9 107.1 4.346 0.056 0.055 0.959 0.074 0.072  0 1 0   0 
 5095082 14.216  1-17 5566.2 117.1 116.5 3.899 0.033 0.034 1.154 0.056 0.063  0 1 0 1 0 
 5095111 15.948  4-17 6019.6 114.7 112.0 4.152 0.078 0.074 1.155 0.086 0.093  6 1 0   0 
 5095151 14.733  1-17 6566.6 137.3 137.2 4.143 0.043 0.043 1.358 0.069 0.060    1 0   0 
 5095159 15.066  0-17 5221.0  82.0 103.0 3.684 0.020 0.018 1.421 0.073 0.183  2 2     1 
 5095183 15.824  2-17 5698.0 119.9 118.0 4.050 0.075 0.068 1.052 0.091 0.079  0 1 0   0 
 5095269 15.066  0-17 6554.3 138.3 127.5 4.012 0.030 0.042 1.287 0.053 0.093  3 1 0   0 
 5095282 15.785  1-17 6113.9 114.1 112.8 4.382 0.044 0.056 1.089 0.064 0.071    1 0   0 
 5095303 15.260  1-17 5671.1 112.9 108.6 4.342 0.051 0.050 0.955 0.075 0.071  1 1 0   0 
 5095352 12.596  0-17 5954.5 101.7  98.8 4.435 0.025 0.037 1.029 0.048 0.067    1 0   0 
 5095357 15.112  1-17 5547.6 118.9 112.7 3.924 0.046 0.047 1.077 0.070 0.071    1 0   0 
 5095398 15.640  1-17 5423.0 162.0 162.0 4.605 0.037 0.112 0.843 0.080 0.098  0 2     1 
 5095450 15.977  1-17 5684.3 115.4 109.3 4.248 0.072 0.072 0.975 0.077 0.074  0 1 0   0 
 5095458 15.553  4-17 4135.8  46.7  73.1 4.636 0.033 0.020 0.610 0.016 0.016  0 1 0   0 
 5095459 13.939  1-17 6175.7 129.7 120.5 3.803 0.037 0.035 1.259 0.058 0.058    1 0   0 
 5095494 15.795  1-17 6377.5 135.9 127.0 4.243 0.070 0.079 1.251 0.070 0.080    1 0   0 
 5095499 15.205  1-17 5765.9 116.5 111.2 4.275 0.052 0.054 0.999 0.077 0.076    1 0   0 
 5095521 14.184  1-17 5776.8 119.6  95.2 4.143 0.031 0.033 1.260 0.040 0.074  0 1 0   0 
 5095536 15.456  1-17 5874.6 127.3 121.5 3.800 0.076 0.070 1.306 0.110 0.092  0 1 0   0 
 5095548 15.391  1-17 5623.5 113.4 109.3 4.291 0.054 0.055 0.945 0.073 0.069    1 0   0 
 5095576 14.527  1-17 5092.6  85.7  73.7 3.588 0.053 0.048 0.831 0.087 0.058  0 1 0   0 
 5095592 15.157  1-17 4678.0  82.6  78.1 4.643 0.017 0.022 0.674 0.025 0.029  0 1 0   0 
 5095594 14.345  1-17 5490.6 116.5 115.6 3.898 0.038 0.040 1.080 0.066 0.069  0 1 0   0 
 5095626 14.348 11-13 6403.2 128.2 129.5 4.285 0.033 0.042 1.244 0.059 0.071    1 0   0 
 5095657 15.705  2- 3 5685.2 109.3 104.8 4.346 0.064 0.064 0.961 0.073 0.072    1 0   0 
 5095682 15.404  4-17 5939.8 113.8 113.2 3.959 0.076 0.072 1.216 0.120 0.092  0 1 0   0 
 5095699 13.998  1-17 5745.4 113.9 111.9 4.051 0.057 0.044 1.069 0.120 0.075    1 0   0 
 5095722 13.033  0-17 6440.9 133.3 130.1 4.068 0.031 0.033 1.325 0.057 0.058    1 0   0 
 5095730 15.588  2- 3 5650.5 112.5 109.1 4.077 0.071 0.069 1.019 0.083 0.075    1 0   0 
 5095742 15.089  1-17 6214.9 121.0 113.9 4.308 0.046 0.048 1.160 0.064 0.076    1 0   0 
 5095817 15.091  1-17 5678.8 109.9 105.7 4.184 0.054 0.054 0.989 0.080 0.073    1 0   0 
 5095850 15.372  0-17 6793.0 162.4 161.2 3.913 0.026 0.030 1.684 0.080 0.088  2 2 0   0 
 5095865 14.408  1-17 5280.1 123.3 102.6 4.459 0.039 0.035 0.854 0.064 0.053  1 1 0   0 
 5095915 14.501  1-17 5689.8 114.2 102.9 4.323 0.045 0.040 0.839 0.063 0.050  1 1 0   0 
 5095993 14.525  1-17 5949.4 107.0 112.7 4.082 0.041 0.054 1.171 0.089 0.100    1 0   0 
 5096053 13.228  1-17 6694.0 188.0 259.0 4.084 0.252 0.168 1.333 0.185 0.254    2   1 1 
 5096101 14.433  1-17 5015.1 105.4  97.1 3.685 0.058 0.074 1.068 0.123 0.144  1 1 0   0 
 5096172 15.706  4-17 5772.5 119.8 112.3 3.939 0.089 0.079 1.151 0.098 0.089    1 0   0 
 5096235 15.660  4-17 5625.7 113.1 108.7 4.208 0.063 0.062 0.962 0.075 0.070    1 0   0 
 5096252 14.426  1-17 5800.9 119.3 114.7 3.855 0.043 0.039 1.215 0.064 0.067  0 1 0   0 
 5096286 15.215  1-17 5668.4 101.9 100.1 4.462 0.037 0.048 0.945 0.056 0.066  0 1 0   0 
 5096299 15.418  1-17 5779.2 119.7 115.7 3.684 0.079 0.076 1.401 0.117 0.110  0 1 0   0 
 5096315 15.025  1-17 5920.3 114.5 112.1 4.336 0.051 0.053 1.043 0.074 0.078  0 1 0   0 
 5096376 18.800  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 5096387 15.361  1-17 6372.6 134.0 127.0 4.226 0.059 0.063 1.261 0.065 0.075    1 0   0 
 5096425 15.426  1-17 5542.3 112.2 108.0 4.357 0.054 0.051 0.915 0.071 0.065  1 1 0   0 
 5096449 15.122  1-17 5645.0 115.3 109.8 4.217 0.051 0.051 0.966 0.076 0.071  0 1 0   0 
 5096460 14.135 14-15 6744.2 141.9 132.4 4.100 0.036 0.037 1.340 0.059 0.050    3 0   0 
 5096475 14.846  1-17 6260.3 124.1 121.5 4.291 0.040 0.047 1.186 0.066 0.078    1 0   0 
 5096500 15.806  4-17 5848.7 116.3 113.2 4.243 0.073 0.071 1.042 0.083 0.082  1 1 0   0 
 5096505 15.941  4-17 5404.4 105.4  90.0 4.302 0.063 0.062 0.883 0.060 0.046  0 1 0   0 
 5096523 15.257  1-17 5928.0 114.9 113.1 4.341 0.049 0.052 1.045 0.073 0.078    1 0   0 
 5096549 15.694  2-17 5960.4 114.7 112.3 4.381 0.049 0.060 1.046 0.068 0.075    1 0   0 
 5096568 14.594  1-17 6286.9 125.5 119.1 4.060 0.040 0.044 1.270 0.059 0.092    1 0   0 
 5096586 14.448 14-15 6392.2 132.1 129.0 4.139 0.037 0.040 1.310 0.063 0.066    1 0   0 
 5096655 15.461  1-17 5816.1 119.7 113.3 3.947 0.079 0.070 1.164 0.101 0.085  0 1 0   0 
 5096682 15.381  1-17 6086.7 118.4 112.7 4.209 0.059 0.060 1.157 0.072 0.087    1 0   0 
 5096701 12.914  0-17 6145.1 133.8 121.1 3.645 0.046 0.034 1.484 0.096 0.067  0 1 0   0 
 5096713 14.910  1-17 5361.7 131.1 130.3 3.528 0.054 0.066 1.539 0.116 0.140  0 1 0   0 
 5096719 14.525  1-17 5354.6 122.6 118.0 3.736 0.038 0.045 1.243 0.075 0.096  1 1 0   0 
 5096732 14.839  1-17 5816.0 116.0 111.2 4.102 0.049 0.054 1.085 0.110 0.084    1 0   0 
 5096751 13.959  1-17 5974.0  71.0  80.0 4.244 0.162 0.108 0.942 0.066 0.060    2     1 
 5096839 14.107  1-17 6005.8 115.1 100.6 4.126 0.030 0.040 1.232 0.059 0.090    1 0   0 
 5096855 14.968  1-17 5924.7 116.3 111.3 4.203 0.051 0.052 1.011 0.079 0.071  0 1 0   0 
 5096859 15.758  4-17 5013.8  93.9  82.4 3.379 0.140 0.148 1.321 0.191 0.222  0 2 0   0 
 5096867 14.144 10-10 6438.4 128.4 121.2 3.944 0.039 0.042 1.465 0.078 0.087    1 0   0 
 5096920 14.623  1-17 5788.6 108.7 109.4 4.162 0.046 0.049 1.047 0.091 0.080  0 1 0   0 
 5096956 14.209 10-10 5937.5 114.2 112.5 4.398 0.042 0.045 0.938 0.067 0.065    1 0   0 
 5097096 13.848  2-17 6207.5 124.5 126.8 4.378 0.079 0.111 1.051 0.079 0.075    1     0 
 5097123 15.153  1-17 5659.2 113.7 109.7 4.146 0.238 0.293 1.005 0.172 0.100    1     0 
 5097154 15.926  4-17 5587.2 102.3  99.1 4.472 0.044 0.057 0.921 0.057 0.063    1 0   0 
 5097191 15.166  1-17 4930.6  91.2  86.3 3.433 0.091 0.105 1.170 0.192 0.214  2 2 0   0 
 5097197 12.666  0-17 6525.2 131.0 122.6 4.271 0.025 0.029 1.325 0.053 0.053    1 0   0 
 5097303 14.917  1-17 5498.8 104.3 103.5 4.460 0.041 0.049 0.905 0.060 0.066    1 0   0 
 5097325 13.387  0-17 4765.4  94.2  86.0 2.836 0.108 0.101 1.081 0.287 0.205  2 2 0   0 
 5097365 14.439  1-17 5988.8 116.6 118.3 3.945 0.054 0.051 1.255 0.134 0.078    1 0   0 
 5097392 12.845  0-17 5866.1 125.1 119.9 3.905 0.069 0.070 1.205 0.100 0.088    1     0 
 5097394 15.659  1-17 5794.0 112.3 108.5 4.372 0.061 0.067 0.994 0.071 0.075    1 0   0 
 5097419 15.906  1-17 4995.7  84.9  83.7 4.442 0.032 0.031 0.822 0.027 0.023  1 1 1   0 
 5097428 15.743  4-17 5308.0 102.2  95.1 4.612 0.022 0.028 0.762 0.036 0.042  0 1 0   0 
 5097454 15.313  4-17 4975.0  72.9  76.2 2.854 0.097 0.098 2.047 0.207 0.515  6 2     0 
 5097470 14.487  1-17 5763.4 105.7 104.2 4.368 0.038 0.041 1.076 0.058 0.068    1 0   0 
 5097505 15.421  1-17 6178.4 132.4 119.2 4.120 0.068 0.068 1.245 0.075 0.095    1 0   0 
 5097566 13.309 14-15 6483.6 124.0 124.3 4.217 0.036 0.039 1.370 0.061 0.056  5 1 0   0 
 5097583 15.989  4-17 4950.4  95.4  88.2 4.567 0.031 0.037 0.776 0.042 0.043  0 1 0   0 
 5097609 14.898  1-17 5167.3 117.7 106.9 3.724 0.051 0.065 1.156 0.101 0.127  0 1 0   0 
 5097672 14.915  1-17 6266.8 121.6 114.7 3.945 0.053 0.058 1.407 0.087 0.117    1 0   0 
 5097719 15.812  4-17 5204.0  99.0  93.0 4.559 0.030 0.042 0.815 0.044 0.053  0 1 0   0 
 5097733 15.409  1-17 6153.0 193.0 236.0 4.471 0.056 0.224 1.065 0.151 0.151    2     1 
 5097735 15.869  2-17 6279.5 146.8 140.8 4.252 0.076 0.084 1.210 0.077 0.087    1 0   0 
 5097781 14.541  1-17 6394.8 119.3 124.7 4.150 0.044 0.046 1.114 0.068 0.076    1 0   0 
 5097819 15.322  1-17 5614.5 109.1 105.5 4.318 0.058 0.057 0.939 0.072 0.068  0 1 0   0 
 5097826 15.503  4-17 6149.9 139.4 131.9 4.240 0.057 0.065 1.169 0.079 0.094    1 0   0 
 5097845 14.975  1-17 5565.1 109.7 106.4 4.359 0.051 0.049 0.921 0.071 0.066  0 1 0   0 
 5097847 13.108  0-17 5722.4 120.4 127.8 4.446 0.059 0.085 0.954 0.066 0.064  0 1     0 
 5097856 14.861  1-17 5450.6  99.4  97.5 4.520 0.036 0.051 0.877 0.050 0.058    1 0 1 0 
 5097868 15.188  1-17 5615.4 102.1 100.1 4.443 0.043 0.051 0.935 0.062 0.068    1 0   0 
 5097914 14.609  1-17 6313.6 126.5 122.8 4.132 0.046 0.048 1.085 0.081 0.074    1 0   0 
 5097926 13.702  1-17 6067.4 105.5  97.0 3.868 0.030 0.037 1.573 0.054 0.118    1 0   0 
 5097979 14.755  1-17 6092.8 126.5 128.5 3.971 0.044 0.052 1.312 0.096 0.126    1 0   0 
 5097991 15.830  4-17 5695.7 103.9  99.0 4.486 0.038 0.052 0.937 0.055 0.061  6 1 0   0 
 5098000 13.027  0-17 6028.0  81.0  81.0 4.295 0.120 0.120 1.039 0.090 0.068    2     1 
 5098007 14.671  1-17 5743.2 110.4  96.4 4.203 0.036 0.039 1.171 0.054 0.074    1 0   0 
 5098010 15.494  0-17 4971.7  85.6  80.1 3.315 0.124 0.132 1.314 0.194 0.232  2 2     0 
 5098061 15.777  0-17 5821.1 120.1 117.2 3.994 0.059 0.039 1.136 0.135 0.071  2 1 0   0 
 5098065 15.874  1-17 5553.0 149.0 166.0 4.577 0.034 0.127 0.903 0.074 0.111    2     1 
 5098088 15.901  4-17 5512.2 108.4 105.9 4.420 0.062 0.068 0.907 0.065 0.065  0 1 0   0 
 5098094 14.546  1-17 5697.0 152.0 169.0 4.534 0.035 0.184 0.982 0.094 0.115  0 2     1 
 5098128 14.820  1-17 5724.9 119.4 105.8 3.890 0.052 0.048 1.170 0.073 0.075    1 0   0 
 5098132 15.754  1-17 5640.6 111.5 106.0 4.219 0.077 0.076 0.966 0.076 0.072  0 1 0   0 
 5098148 15.057  1-17 5584.4 115.4 110.9 3.732 0.055 0.054 1.301 0.087 0.091  0 1 0   0 
 5098150 15.657  1-17 4932.5  98.1  85.6 3.698 0.079 0.086 0.971 0.131 0.105  8 1 0   0 
 5098178 13.684  1-17 6349.7 127.7 124.7 4.303 0.036 0.039 1.125 0.065 0.071    1 0   0 
 5098191 14.768  1-17 5949.8 122.8 118.0 4.279 0.047 0.047 0.932 0.070 0.063    1 0   0 
 5098363 15.234  1-17 5832.8 106.7 105.3 4.434 0.037 0.049 0.995 0.057 0.070    1 0   0 
 5098444 13.771  1-17 4723.0 145.0 162.0 4.741 0.045 0.024 0.526 0.032 0.021  3 2     1 
 5098452 15.307  0-17 4860.4  93.6  84.4 3.553 0.067 0.082 1.131 0.165 0.178  2 1 0   0 
 5098544 15.483 14-15 6074.8 118.2 108.0 4.163 0.064 0.060 1.177 0.074 0.092    1 0   0 
 5098571 15.220  1-17 5542.9 120.6 113.6 3.853 0.060 0.059 1.141 0.082 0.085  0 1 0   0 
 5098623 15.613  1-17 6190.9 129.5 119.5 4.184 0.086 0.081 1.209 0.079 0.089    1 0   0 
 5098636 15.899  4-17 4899.0  88.7  85.0 3.356 0.159 0.167 1.157 0.224 0.220  6 2     0 
 5098689 15.146  4-17 5798.8 103.0 100.2 4.488 0.027 0.038 0.958 0.046 0.058    1 0   0 
 5098751 14.803  1-17 4688.6  93.4  87.2 4.583 0.024 0.023 0.739 0.036 0.033  2 1 0   0 
 5098757 12.734  0-17 6441.1 129.0 126.2 3.969 0.032 0.042 1.364 0.062 0.106    3 0   0 
 5098880 15.552  1-17 4479.9  10.9   6.1 4.891 0.006 0.010 0.475 0.002 0.006  6 1     0 
 5103335 13.096  1-17 6354.7 124.8 119.6 3.984 0.039 0.040 1.407 0.071 0.076    1 0   0 
 5103426 13.438  0-17 6188.2 134.6 123.8 4.030 0.046 0.039 1.042 0.074 0.063  6 1 0   0 
 5103476 15.262  1-17 5894.6 111.5 108.4 4.160 0.055 0.059 1.098 0.089 0.087    1 0   0 
 5103732 15.862  1-17 5758.7 114.1 113.3 4.184 0.070 0.071 1.023 0.089 0.080  0 1 0   0 
 5103780 13.952  2-17 6319.6 121.5 118.2 4.337 0.029 0.038 1.185 0.055 0.072    1 0   0 
 5103818 12.898  0-17 6239.7 122.8 118.1 4.280 0.032 0.040 1.141 0.064 0.070    1 0   0 
 5103914 15.616  4-17 5519.3 117.9 114.2 4.076 0.264 0.266 0.975 0.181 0.100  0 1     0 
 5103942 14.694  1-17 5922.5 118.4 107.6 4.204 0.043 0.047 1.092 0.077 0.085    1 0   0 
 5103998 15.290  1-17 5704.0 152.0 169.0 4.575 0.040 0.160 0.897 0.088 0.107  3 2     1 
 5103999 15.007  1-17 5988.3 120.8 113.9 4.258 0.046 0.050 1.095 0.074 0.082    1 0   0 
 5104076 15.290  0-17 4952.7  90.6  84.5 3.478 0.071 0.088 1.148 0.177 0.195  2 2 0   0 
 5104078 15.610  1-17 6130.4 123.5 110.4 4.060 0.068 0.072 1.263 0.085 0.103  0 1 0   0 
 5104095 15.939  1-17 4651.8  86.1  78.8 4.615 0.022 0.026 0.705 0.033 0.032  0 1 0   0 
 5104097 15.262  1-17 5996.5 118.1 112.8 4.317 0.055 0.057 1.077 0.073 0.079  3 1 0   0 
 5104103 15.341  1-17 5722.3 105.1 101.2 4.461 0.035 0.046 0.959 0.055 0.066  0 1 0   0 
 5104125 14.845  1-17 4899.9  97.4  83.5 3.667 0.063 0.065 0.971 0.128 0.105  0 1 0   0 
 5104128 15.311  5-17 5853.0 134.5 119.8 3.711 0.073 0.068 1.396 0.114 0.098  0 1 0   0 
 5104133 13.863  1-17 6050.1 128.6 120.8 4.181 0.188 0.265 1.170 0.214 0.119    1     0 
 5104135 15.423  1-17 5888.0 158.0 193.0 4.504 0.052 0.208 1.037 0.124 0.138  0 2     1 
 5104150 15.682  4-17 4636.0 167.0 167.0 4.604 0.042 0.035 0.705 0.070 0.058  1 2     1 
 5104164 15.663  1-17 5616.1 103.4  99.3 4.483 0.037 0.050 0.925 0.054 0.062    1 0   0 
 5104184 13.452  1-17 5728.5 111.1 113.2 4.083 0.053 0.044 1.048 0.110 0.075  0 1 0   0 
 5104192 13.964  1-17 5887.1 123.8 117.3 4.244 0.042 0.041 0.872 0.064 0.054    1 0   0 
 5104194 14.124  1-17 6703.6 143.2 134.4 4.145 0.037 0.037 1.394 0.073 0.064    1 0   0 
 5104196 11.262  0-17 6700.9 148.3 144.6 4.146 0.028 0.029 1.282 0.045 0.046    1 0   0 
 5104240 13.398  0-17 5963.2 101.0 111.7 4.145 0.037 0.044 1.141 0.075 0.093    1 0   0 
 5104297 14.429  1-17 6020.9 112.3 110.4 4.155 0.044 0.044 1.160 0.070 0.092  1 1 0   0 
 5104323 15.057  1-17 5882.5 111.1 107.4 4.180 0.048 0.053 1.084 0.084 0.085    1 0   0 
 5104356 15.830  1-17 6323.4 130.9 123.4 4.350 0.046 0.053 1.166 0.070 0.075    1 0   0 
 5104468 15.340  1- 3 4973.0 148.0 148.0 4.654 0.055 0.035 0.599 0.055 0.026  0 2     1 
 5104492 14.197 15-16 6355.7 123.6 116.8 3.919 0.038 0.043 1.467 0.075 0.117    1 0   0 
 5104544 14.916  1-17 5518.2  98.2  98.6 4.510 0.029 0.042 0.899 0.045 0.059  0 1 0   0 
 5104595 15.326  1- 3 5866.1 106.7 104.5 4.431 0.037 0.049 1.004 0.058 0.069  0 1 0   0 
 5104712 14.794  1-17 6001.3 117.5 110.2 4.160 0.046 0.047 1.151 0.074 0.092    1 0   0 
 5104717 14.576  1-17 6139.0 124.5 113.4 4.216 0.040 0.050 1.177 0.068 0.086    1 0   0 
 5104726 15.133  1-17 6029.7 113.4 110.6 4.060 0.050 0.062 1.224 0.084 0.105    1 0   0 
 5104734 14.581  1-17 5621.8 127.4 120.5 3.984 0.044 0.044 1.058 0.072 0.069  0 1 0   0 
 5104761 15.741  1-17 5031.7 107.1  96.5 3.559 0.063 0.084 1.142 0.148 0.182  2 3 0   0 
 5104771 13.288  0-17 6155.5 118.8 116.5 3.958 0.032 0.052 1.368 0.069 0.133    1 0   0 
 5104840 14.156  1-17 6244.9 124.5 123.8 4.290 0.036 0.042 1.182 0.065 0.079    1 0   0 
 5104857 15.985  1-17 5313.1 111.2 103.8 4.493 0.046 0.052 0.859 0.055 0.057  1 1 0   0 
 5104870 15.229  1-17 6156.0 170.0 212.0 4.563 0.036 0.204 0.906 0.089 0.099    2     1 
 5104890 15.576  2- 3 6191.0 194.0 259.0 4.454 0.058 0.232 1.088 0.153 0.153  0 2     1 
 5104909 13.585  0-17 6243.0  88.0  75.0 3.899 0.182 0.098 1.247 0.169 0.138    2     1 
 5104959 14.644  1-17 6136.5 123.7 122.3 3.822 0.052 0.059 1.449 0.138 0.127    1 0   0 
 5104972 15.410  1- 3 5734.6 123.6 118.0 4.262 0.176 0.257 1.000 0.129 0.091  0 1     0 
 5104984 15.478  1-17 5301.1 106.1  98.4 4.502 0.040 0.046 0.857 0.053 0.057  0 1 0   0 
 5105026 15.823  2-17 6395.8 139.3 138.3 4.208 0.076 0.083 1.274 0.071 0.079    1 0   0 
 5105068 15.166  4-17 5791.6 118.7 114.2 4.277 0.053 0.055 1.008 0.078 0.077    1 0   0 
 5105075 12.861  1-17 5493.4 122.6 110.1 4.226 0.038 0.036 0.913 0.069 0.058  1 1 0   0 
 5105101 15.417  4-17 4996.7  93.0  87.6 4.602 0.021 0.029 0.750 0.034 0.042  1 1 0   0 
 5105108 15.230  1-17 6161.0 116.7 115.1 4.339 0.044 0.052 1.128 0.064 0.076    1 0   0 
 5105158 15.189  1-17 5921.7 118.7 114.3 4.301 0.051 0.052 1.052 0.076 0.079  0 1 0   0 
 5105186 15.322  4-17 6027.0 111.1 107.4 4.117 0.050 0.054 1.185 0.077 0.098    1 0   0 
 5105193 14.966  1-17 6040.6 118.8 116.1 4.318 0.044 0.048 1.093 0.072 0.080  1 1 0   0 
 5105241 15.105  1-17 5777.1 115.1 113.5 4.185 0.052 0.055 1.032 0.088 0.080    1 0   0 
 5105256 15.586  2-17 6214.0 197.0 219.0 4.518 0.052 0.208 0.973 0.114 0.126    2     1 
 5105308 15.509  2-17 6269.7 123.4 116.4 3.931 0.075 0.076 1.412 0.111 0.118    1 0   0 
 5105351 15.828  4-17 5450.1 106.0 104.7 4.491 0.042 0.055 0.889 0.054 0.062  0 1 0   0 
 5105360 15.372  1-17 5920.9 114.1 112.7 4.135 0.054 0.058 1.123 0.090 0.091    1 0   0 
 5105363 15.676  2-17 5812.8 115.6 112.6 4.215 0.067 0.067 1.036 0.085 0.081    1 0   0 
 5105441 15.843  2-17 6027.1 116.8 115.5 4.198 0.074 0.072 1.136 0.080 0.089  0 1 0   0 
 5105464 14.137  1-17 6052.7 118.9 127.9 3.842 0.057 0.047 1.346 0.171 0.082    1 0   0 
 5105487 15.067  1-17 6255.9 128.4 123.1 4.261 0.046 0.047 1.198 0.069 0.079  1 1 0   0 
 5105492 15.474  1-17 6101.0 115.9 114.5 4.351 0.045 0.054 1.102 0.066 0.076    1 0   0 
 5105560 14.988  1-17 5734.9 104.9  97.7 4.511 0.022 0.033 0.931 0.040 0.053  0 1 0   0 
 5105613 15.668  4-17 6077.0 190.0 232.0 4.471 0.052 0.208 1.077 0.145 0.145    2     1 
 5105628 14.651  1-17 6123.8 127.7 112.3 4.117 0.041 0.043 1.231 0.066 0.095    1 0   0 
 5105660 15.745  2-17 5471.4 111.3 107.8 4.437 0.053 0.056 0.897 0.065 0.064  0 1 0   0 
 5105687 15.556  1-17 5946.9 110.1 106.8 4.417 0.039 0.050 1.029 0.058 0.070    1 0   0 
 5105722 14.100  1-17 6642.6 147.2 134.9 4.082 0.038 0.038 1.417 0.077 0.068    1 0   0 
 5105756 15.016  1-17 5899.8 113.5 112.0 4.372 0.043 0.049 1.030 0.070 0.077    1 0   0 
 5105781 14.643  1-17 5388.7 106.1 101.1 4.469 0.042 0.045 0.878 0.061 0.062  0 1 0   0 
 5105813 14.598  1-17 6385.0 130.4 128.9 4.221 0.039 0.043 1.266 0.064 0.067    1 0   0 
 5105863 12.786  0-17 6296.0  75.0  81.0 3.979 0.182 0.098 1.380 0.137 0.206    2     1 
 5105879 14.596  1-17 5943.6 114.4 112.1 4.352 0.042 0.046 1.048 0.073 0.078    1 0   0 
 5105897 15.866  4-17 6253.1 120.4 116.2 4.357 0.046 0.059 1.142 0.066 0.073    1 0   0 
 5106012 14.602 15-16 6078.3 138.4 117.4 4.131 0.033 0.040 1.203 0.071 0.097    1 0   0 
 5106034 15.143  1-17 5873.8 133.5 128.4 4.236 0.043 0.046 1.055 0.084 0.087    1 0   0 
 5106072 15.021  1-17 5975.9 115.7 118.1 4.051 0.100 0.116 1.190 0.116 0.110    1 0   0 
 5106134 14.732  1-17 5975.4 109.2 107.0 4.401 0.034 0.044 1.047 0.058 0.073    1 0   0 
 5106239 15.542  2- 3 5778.3 116.9 114.9 4.103 0.061 0.066 1.066 0.105 0.082  0 1 0   0 
 5106251 13.338  0-17 6515.9 141.9 128.2 4.047 0.032 0.034 1.406 0.073 0.069    1 0   0 
 5106272 15.335  1-17 5957.0 164.0 205.0 4.498 0.037 0.200 1.083 0.124 0.152  0 2     1 
 5106318 15.521  4-17 6461.5 136.7 135.3 4.203 0.062 0.064 1.298 0.067 0.067    1 0   0 
 5106340 14.042  1-17 4866.5  90.2  84.9 3.386 0.088 0.091 1.093 0.212 0.189  2 2 0   0 
 5106409 15.006  1-17 6046.5 122.5 107.1 4.122 0.042 0.050 1.196 0.072 0.098    1 0   0 
 5106410 14.947  1-17 5853.0 159.0 176.0 4.544 0.036 0.204 0.961 0.110 0.121  1 2     1 
 5106420 14.824  1-17 5985.9 118.2 115.1 4.321 0.043 0.045 1.071 0.075 0.079    1 0   0 
 5106448 11.870  0-17 5659.6 146.4 127.1 3.915 0.033 0.033 0.867 0.057 0.051    1 0   0 
 5106493 15.927  2-17 5190.3  97.2  86.8 4.439 0.048 0.041 0.837 0.050 0.037  0 1 0   0 
 5106523 15.710  1-17 5991.8 153.9 135.6 4.248 0.055 0.050 1.099 0.089 0.091    1 0   0 
 5106568 15.624  1-17 6452.0 131.2 131.7 4.219 0.083 0.097 1.286 0.075 0.079    1 0   0 
 5106581 15.038  1-17 5189.2  93.2  87.7 4.557 0.026 0.037 0.820 0.039 0.053  0 1 0   0 
 5106681 14.896  1-17 5707.0 112.5 113.7 4.079 0.056 0.050 1.041 0.096 0.075    1 0   0 
 5106684 12.097  0-17 6941.3 169.0 141.1 4.314 0.016 0.019 1.360 0.028 0.036    2 0   0 
 5106803 15.290  4-17 5707.6 122.2 118.0 4.006 0.063 0.053 1.077 0.088 0.077  1 1 0   0 
 5106805 13.273  0-17 5926.1 103.3 103.4 4.413 0.031 0.040 1.030 0.057 0.072  0 1 0   0 
 5106854 14.206  1-17 6221.0 132.1 124.8 3.924 0.052 0.041 1.203 0.109 0.064    1 0   0 
 5106880 15.225  1-17 6394.5 129.9 130.8 4.102 0.058 0.059 1.330 0.071 0.071    1 0   0 
 5106886 14.818  1-17 5602.9 105.0 104.7 4.450 0.038 0.047 0.932 0.061 0.069    1 0   0 
 5106937 15.642  4-17 5670.2 106.3 102.9 4.451 0.042 0.053 0.947 0.059 0.067  1 1 0   0 
 5106993 15.736  1-17 5572.5 103.5 100.3 4.491 0.036 0.050 0.914 0.052 0.061  1 1 0   0 
 5107011 14.981  1-17 5861.1 116.8 111.5 4.153 0.045 0.051 1.088 0.090 0.087  7 1 0   0 
 5107038 14.391 15-16 6346.9 130.5 126.3 3.932 0.045 0.041 1.169 0.060 0.060    1 0   0 
 5107052 15.023  1-17 5611.2 101.4  97.3 4.491 0.030 0.042 0.925 0.049 0.061  0 1 0   0 
 5107062 15.444 15-16 6216.5 128.4 119.3 4.036 0.067 0.067 1.312 0.083 0.101    1 0   0 
 5107064 13.996  1-17 5927.6 118.8 116.5 4.343 0.038 0.040 1.057 0.073 0.073  0 1 0   0 
 5107126 15.247  1-17 6232.4 124.3 117.9 4.313 0.046 0.048 1.164 0.066 0.077    1 0   0 
 5107133 15.906  4-17 5650.3 124.7 120.9 4.035 0.082 0.074 1.040 0.086 0.079  0 1 0   0 
 5107198 15.001  1-17 5938.7 122.9 113.7 4.212 0.046 0.049 1.095 0.077 0.086  1 1 0   0 
 5107226 15.866  2-17 5900.2 119.5 113.4 4.205 0.077 0.074 1.078 0.088 0.086  3 1 0   0 
 5107270 14.449  1-17 5691.0 104.7  99.6 4.534 0.019 0.029 0.905 0.033 0.048  1 1 0   0 
 5107348 15.995  4-17 5068.3 112.0  93.9 3.514 0.131 0.148 1.276 0.178 0.205  0 1 0   0 
 5107474 15.380  4-17 6207.9 117.2 119.8 3.815 0.090 0.092 1.495 0.149 0.152    1 0   0 
 5107493 13.813  1-17 5777.8 127.5 119.7 4.077 0.040 0.040 0.834 0.054 0.048  0 1 0   0 
 5107546 14.555  1-17 5402.8 107.3 102.3 4.459 0.043 0.045 0.881 0.063 0.062  1 1 0   0 
 5107569 15.204  1-17 5745.0 174.0 174.0 4.539 0.074 0.137 0.782 0.090 0.062  0 2     1 
 5107582 14.916  1-17 6079.6 118.2 115.6 4.314 0.046 0.050 1.109 0.071 0.079    1 0   0 
 5107624 14.881  1-17 5882.0 120.7 116.1 4.281 0.048 0.049 1.042 0.077 0.080  0 1 0   0 
 5107629 14.552 15-16 6357.9 137.5 141.6 4.043 0.231 0.216 1.335 0.215 0.164  1 1     0 
 5107635 14.877  1-17 5862.7 116.8 124.1 4.400 0.040 0.050 1.012 0.067 0.078  0 1 0   0 
 5107684 13.242  0-17 4975.8 146.7 109.1 3.645 0.074 0.081 1.055 0.213 0.162  0 1     0 
 5107700 14.961  1-17 5664.6 126.0 120.2 3.930 0.050 0.049 1.115 0.073 0.074  0 1 0   0 
 5107716 15.945  1-17 4296.1  75.5  68.1 4.620 0.021 0.021 0.671 0.027 0.022  0 1 0   0 
 5107728 15.533  2-17 6099.1 128.9 112.7 4.119 0.067 0.067 1.213 0.084 0.099    1 0   0 
 5107752 14.920  1-17 5854.2 131.2 166.8 4.466 0.026 0.037 0.986 0.049 0.069  0 1 0   0 
 5107794 15.217  1-17 6191.1 127.2 120.2 4.236 0.141 0.235 1.177 0.150 0.114    1     0 
 5107801 14.590  1-17 6865.3 153.2 141.2 4.066 0.050 0.049 1.494 0.089 0.083 10 2 0   0 
 5107821 15.529  1-17 6263.0 122.6 117.9 4.375 0.040 0.049 1.133 0.062 0.070    1 0   0 
 5107904 15.869  4-17 5242.0 183.0 183.0 4.556 0.090 0.067 0.684 0.091 0.042  0 2     1 
 5107905 15.910  1-15 5472.0 125.5 119.1 4.032 0.086 0.079 0.971 0.078 0.074    1 0   0 
 5107998 13.632  1-17 6168.0 188.0 188.0 4.144 0.299 0.161 0.943 0.148 0.099 10 2     1 
 5108066 15.610  4-17 5681.2 115.0 110.4 4.395 0.058 0.064 0.956 0.070 0.072  2 1 0   0 
 5108094 15.521  2- 3 6181.6 126.8 118.5 4.285 0.058 0.063 1.159 0.069 0.080    1 0   0 
 5108135 14.141  1-17 6209.4 120.5 125.3 3.687 0.051 0.061 1.649 0.135 0.148  1 1 0   0 
 5108160 15.657  1-17 5872.9 117.6 110.8 4.485 0.032 0.040 0.966 0.052 0.060  0 1 0   0 
 5108194 14.136 15-16 6283.0 129.1 126.8 4.040 0.042 0.045 1.337 0.068 0.087    1 0   0 
 5108268 15.114  1-17 5772.5 128.8 110.9 4.518 0.022 0.031 0.927 0.040 0.052    1 0   0 
 5108296 14.409  1-17 5932.9 113.0 118.6 4.042 0.048 0.056 1.170 0.114 0.090  0 1 0   0 
 5108395 12.374 15-16 6331.9 132.5 133.8 4.243 0.044 0.039 1.237 0.063 0.075  5 1 0   0 
 5108404 14.602  1-17 5857.0 118.1 115.2 4.219 0.046 0.049 1.055 0.080 0.083  0 1 0   0 
 5108507 15.863  4-17 5155.1 103.2  94.2 4.508 0.044 0.045 0.827 0.050 0.048  1 1 0   0 
 5108527 15.586  4-17 4960.4  98.0  91.8 4.663 0.030 0.031 0.662 0.041 0.034  0 1     0 
 5108552 13.528  0-17 6511.1 143.4 128.5 4.054 0.033 0.036 1.400 0.072 0.068    1 0   0 
 5108610 14.935 15-16 6085.7 121.0 115.1 4.007 0.058 0.064 1.278 0.093 0.111    1 0   0 
 5108651 15.208  1-17 6108.8 122.8 122.3 4.267 0.051 0.055 1.138 0.072 0.082    1 0   0 
 5108748 14.547 15-16 5826.2 115.8 113.2 4.217 0.044 0.048 1.041 0.080 0.081    1 0   0 
 5108942 15.208  4-17 5342.6  71.4  73.3 4.706 0.012 0.013 0.678 0.012 0.016    1     0 
 5108998 13.614  1-17 6328.0 152.0 209.0 4.516 0.038 0.212 1.000 0.122 0.122    2     1 
 5108999 13.895  1-17 6534.2 135.7 126.3 3.917 0.038 0.039 1.521 0.081 0.084    1 0   0 
 5109054 15.334  1-17 5634.0 120.7 115.7 4.324 0.053 0.052 0.945 0.075 0.070  0 1 0   0 
 5109155 15.021  1-17 6500.9 129.8 131.8 4.358 0.027 0.032 1.208 0.048 0.062    1 0   0 
 5109220 15.522  2-17 5597.1 132.4 125.4 4.119 0.060 0.058 0.979 0.080 0.072    1 0   0 
 5109231 15.042  1-17 6622.8 139.4 128.8 4.367 0.026 0.028 1.215 0.046 0.054  1 1 0   0 
 5109243 15.949  4-17 6273.3 130.2 124.5 4.299 0.061 0.070 1.183 0.072 0.080    1 0   0 
 5109259 15.624  1-17 6196.0 119.6 115.6 4.384 0.038 0.048 1.111 0.059 0.070  0 1 0   0 
 5109286 15.719  1-17 5007.5  98.4  93.7 4.596 0.024 0.032 0.756 0.040 0.044  0 1 0   0 
 5109315 15.699  1-17 6244.5 126.7 126.1 4.455 0.033 0.035 1.035 0.055 0.061    1 0   0 
 5109324 15.506  2-17 5336.3  97.0  83.1 4.338 0.046 0.042 0.867 0.052 0.038    1 0   0 
 5109379 13.704  1-17 6209.3 114.4 113.0 4.332 0.031 0.042 1.152 0.062 0.076    1 0   0 
 5109460 15.349  4-17 5727.0 120.2 114.1 4.320 0.055 0.054 0.977 0.076 0.074  0 1 0   0 
 5109481 14.110  1-17 5723.1 101.1  99.5 4.420 0.039 0.045 0.968 0.066 0.073  7 1 0   0 
 5109537 15.411  1-17 5089.2  98.5  88.9 4.516 0.040 0.038 0.815 0.049 0.045  0 1 0   0 
 5109594 14.475  1-17 5976.2 123.6 115.4 4.201 0.038 0.046 1.118 0.073 0.088  1 1 0   0 
 5109613 15.343  1-17 5668.9 120.5 113.8 4.285 0.052 0.053 0.962 0.075 0.072  0 1 0   0 
 5109693 14.207  1-17 6094.5 129.5 112.9 4.160 0.042 0.041 1.190 0.066 0.091    1 0   0 
 5109725 15.607  2-17 5536.2 118.2 113.9 4.391 0.058 0.058 0.914 0.070 0.067  0 1 0   0 
 5109741 15.446  1-17 4789.8 123.7 120.8 2.618 0.187 0.269 1.644 0.492 0.737  2 2 0   0 
 5109834 15.180  1-17 5755.6 132.2 125.3 3.762 0.058 0.053 1.306 0.085 0.085  0 1 0   0 
 5109846 14.329  1-17 6230.7 126.1 120.7 4.262 0.039 0.041 1.166 0.065 0.072    1 0   0 
 5109898 15.908  2-17 5933.1 117.8 118.4 4.104 0.073 0.078 1.142 0.101 0.097    1 0   0 
 5109945 13.604  1-17 6131.4 136.2 112.9 4.189 0.037 0.040 1.187 0.066 0.083  0 1 0   0 
 5109977 15.464  1-17 5678.5 113.7 110.9 4.413 0.047 0.053 0.955 0.068 0.072  1 1 0   0 
 5110042 13.590  1-17 5817.1 116.7 113.6 4.114 0.045 0.050 1.081 0.105 0.083  0 1 0   0 
 5110055 14.802  1-17 6082.0 121.1 117.1 4.327 0.041 0.046 1.106 0.070 0.079    1 0   0 
 5110208 13.816  1-17 5051.0 119.7 107.2 3.624 0.049 0.070 1.278 0.110 0.158  0 1 0   0 
 5110228 13.040  0-17 5448.1 104.6  90.8 4.283 0.039 0.035 0.894 0.063 0.051  7 1 0   0 
 5110245 15.471  1-17 6406.0 141.6 137.4 4.106 0.060 0.060 1.331 0.071 0.072  9 1 0   0 
 5110267 15.789  4-17 5105.2  98.5  95.1 4.597 0.022 0.031 0.764 0.038 0.045  6 1 0   0 
 5110274 15.451  1-17 5992.3 123.8 117.4 4.283 0.052 0.054 1.086 0.075 0.081  0 1 0   0 
 5110280 11.552  0-17 6470.4 142.7 130.9 4.305 0.027 0.037 1.218 0.053 0.065    1 0   0 
 5110320 14.861  1-17 5936.1 116.3 114.4 4.145 0.044 0.049 1.129 0.082 0.093  0 1 0   0 
 5110369 15.216  1-17 5504.6 127.8 123.2 3.838 0.052 0.052 1.148 0.077 0.082  1 1 0   0 
 5110387 14.023 15-16 6555.5 132.3 139.6 4.163 0.034 0.035 1.343 0.068 0.058    1 0   0 
 5110409 15.289  1-17 6023.0 118.8 115.9 4.070 0.053 0.064 1.214 0.085 0.105  1 1 0   0 
 5110423 14.855  2-17 5803.0 125.1 124.4 4.149 0.063 0.067 1.059 0.097 0.085  3 1 0   0 
 5110443 12.359  0-17 6501.6 129.5 127.0 4.057 0.030 0.031 1.450 0.067 0.066    1 0   0 
 5110600 14.905  1-17 6015.1 114.5 112.5 4.017 0.050 0.059 1.236 0.097 0.103    1 0   0 
 5110610 13.316  0-17 6107.4 123.6 114.1 4.154 0.032 0.039 1.199 0.063 0.089    1 0   0 
 5110623 15.693  2- 3 6086.8 121.8 115.4 3.998 0.078 0.080 1.277 0.108 0.109    1 0   0 
 5110656 15.696  2- 3 5847.7 130.4 125.5 3.863 0.082 0.077 1.242 0.105 0.093  0 1 0   0 
 5110696 15.301  1-17 6508.9 132.5 137.8 4.095 0.068 0.068 1.367 0.079 0.072    1 0   0 
 5110738 15.668  1-17 5699.3 114.6 109.3 4.457 0.038 0.048 0.954 0.059 0.067  0 1 0   0 
 5110739 12.553  1-17 5189.0 181.0 181.0 3.558 0.896 0.224 1.550 0.215 0.646  2 2     1 
 5110852 15.480  1-17 6156.7 129.7 118.1 4.109 0.056 0.058 1.246 0.072 0.096  0 1 0   0 
 5110866 14.468  1-17 5921.5 118.9 110.0 4.198 0.041 0.046 1.095 0.075 0.086  0 1 0   0 
 5110945 15.969  2- 3 6195.7 126.9 118.8 4.035 0.101 0.097 1.296 0.108 0.107  0 1 0   0 
 5110946 14.472  1-17 5985.5 109.7 107.6 4.412 0.029 0.041 1.046 0.054 0.071  0 1 0   0 
 5110954 14.057  1-17 6159.0 126.6 126.3 3.911 0.051 0.043 1.275 0.138 0.069    1 0   0 
 5111012 14.544  1-17 6266.8 120.8 114.9 4.341 0.031 0.041 1.165 0.056 0.072  0 1 0   0 
 5111023 15.539  4-17 6068.4 175.2 159.3 4.011 0.055 0.055 1.271 0.108 0.135  1 1 0   0 
 5111081 15.948  1-17 6108.4 123.9 112.5 4.136 0.082 0.075 1.204 0.084 0.096  0 1 0   0 
 5111162 12.049  0-17 6403.2 118.5 128.2 4.193 0.034 0.041 1.091 0.067 0.073    1 0   0 
 5111207 15.146  1-17 6367.9 122.6 113.6 3.848 0.064 0.065 1.540 0.102 0.132    1 0   0 
 5111728 14.514  1-17 5457.7 101.5  99.0 4.460 0.040 0.046 0.895 0.062 0.065    1 0   0 
 5111730 15.931  4-17 5756.7 126.5 124.2 3.970 0.095 0.086 1.126 0.103 0.093    1 0   0 
 5111742 12.659  0-17 5911.4 111.2 108.2 4.299 0.040 0.042 1.048 0.075 0.077    1 0   0 
 5111801  9.807  0-17 6728.5 142.5 135.5 3.800 0.029 0.028 1.716 0.080 0.076 10 2 0   0 
 5111807 15.734  2-17 6044.7 137.5 120.0 4.151 0.077 0.063 1.166 0.094 0.100    1 0   0 
 5111808 17.284  2-17 5711.0 172.0 189.0 4.570 0.038 0.143 0.909 0.090 0.110    2     1 
 5111834 16.720  2-17 6046.0 190.0 211.0 4.509 0.044 0.165 1.011 0.120 0.132    2     1 
 5111889 17.251  2-17 5834.0 205.0 205.0 4.478 0.081 0.189 0.870 0.109 0.089  0 2     1 
 5111898 16.331  2-17 6355.0 202.0 269.0 4.410 0.070 0.224 1.151 0.169 0.169    2     1 
 5111938 15.618  2-17 6125.9 338.4 164.4 4.131 0.046 0.045 1.226 0.122 0.116    1 0   0 
 5111945 16.753  2-17 6586.0 187.0 295.0 4.361 0.078 0.182 1.226 0.187 0.187  0 2     1 
 5111971 15.950  4-17 5856.3 114.2 107.8 4.256 0.081 0.079 1.040 0.083 0.081    1 0   0 
 5111973 15.151  1-17 5390.8 105.6  94.2 4.400 0.049 0.042 0.874 0.066 0.053    1 0   0 
 5111979 14.184  1-17 5590.5 121.2 114.7 3.856 0.036 0.037 1.158 0.065 0.069  1 1 0   0 
 5111987 15.011  1-17 4574.6 102.9  86.7 2.724 0.127 0.120 0.999 0.277 0.128  2 2 0   0 
 5112012 16.022  2-17 5719.8 225.4 146.8 4.096 0.084 0.063 1.039 0.164 0.099    1 0   0 
 5112018 18.188  2-17 5704.0 230.0 230.0 4.540 0.058 0.184 0.900 0.110 0.100  0 2     1 
 5112029 16.578  2-17 6351.0 197.0 263.0 4.439 0.067 0.202 1.094 0.154 0.154    2     1 
 5112056 16.224  2-17 6483.0 207.0 259.0 4.465 0.116 0.174 0.793 0.078 0.045    2     1 
 5112064 14.828  1-17 5484.0 174.9 144.2 3.702 0.038 0.040 1.328 0.082 0.101    1 0   0 
 5112085 17.591  2-17 6115.0 217.0 298.0 4.392 0.105 0.195 1.008 0.168 0.126    2     1 
 5112123 17.284  2-17 5761.0 173.0 190.0 4.581 0.036 0.144 0.881 0.087 0.106    2     1 
 5112127 17.506  2-17 5432.0 167.0 185.0 4.597 0.037 0.112 0.861 0.078 0.104  0 2     1 
 5112182 15.770  2-17 6144.8 186.5 125.5 4.246 0.072 0.053 1.160 0.097 0.090    1 0   0 
 5112198 14.128  1-17 6300.0 169.0 207.0 4.414 0.084 0.210 1.012 0.146 0.120    2     1 
 5112200 14.728  1-17 5907.1 240.4 205.8 3.699 0.038 0.041 1.432 0.218 0.101    1 0   0 
 5112219 15.077  1-17 6360.1 133.2 145.7 3.880 0.047 0.053 1.504 0.093 0.144    1 0   0 
 5112232 16.356  2-17 6649.0 212.0 306.0 4.333 0.105 0.195 1.102 0.164 0.148    2     1 
 5112248 14.958  1-17 5742.7 123.4 108.6 3.825 0.048 0.045 1.237 0.073 0.078  1 1 0   0 
 5112266 16.691  2-17 6102.0 214.0 236.0 4.529 0.052 0.208 0.953 0.117 0.117    2     1 
 5112300 15.433  4-17 6179.1 280.9 221.9 4.039 0.042 0.049 1.303 0.113 0.145  6 1 0   0 
 5112350 16.732  2-17 5572.0 169.0 169.0 4.597 0.034 0.127 0.853 0.089 0.097    2     1 
 5112360 17.873  2-17 5588.0 276.0 201.0 3.613 1.001 0.429 0.753 0.191 0.112    2     1 
 5112378 14.958  4-17 5682.8 116.9 113.4 3.984 0.050 0.046 1.081 0.075 0.071    1 0   0 
 5112379 16.415  2-17 5873.7 154.2 213.8 4.116 0.070 0.088 1.107 0.125 0.135    1 0   0 
 5112391 14.865  1-17 6190.0 177.2 373.3 3.780 0.040 0.042 1.515 0.138 0.197  1 1 0   0 
 5112395 16.880  2-17 6260.0 200.0 275.0 4.442 0.058 0.217 1.072 0.169 0.139    2     1 
 5112408 17.965  2-17 5718.0 197.0 197.0 4.549 0.033 0.187 0.960 0.104 0.115  1 2     1 
 5112410 15.112  4-17 6285.1 220.3 143.7 4.179 0.131 0.119 1.236 0.136 0.108  9 1     0 
 5112413 17.584  2-17 5570.0 174.0 194.0 4.561 0.036 0.153 0.971 0.081 0.122    2     1 
 5112427 16.749  2-17 6202.0 196.0 295.0 4.422 0.062 0.188 1.213 0.138 0.184    2     1 
 5112433 15.097  4-17 5799.8 114.4 110.3 4.319 0.052 0.052 1.002 0.076 0.076    1 0   0 
 5112446 13.063  1-17 7060.7 331.0 193.4 3.803 0.034 0.032 1.825 0.130 0.108    2 0   0 
 5112447 15.840 15-17 6234.8 354.7 394.7 4.163 0.046 0.056 1.236 0.138 0.179  1 1 0   0 
 5112468 14.693  4- 9 6191.8 129.6 138.5 3.668 0.054 0.063 1.637 0.163 0.137  6 1 0   0 
 5112483 11.244  1-17 4042.1  96.7  80.1 1.569 0.123 0.111 1.196 0.436 0.270  2 2 0   0 
 5112499 15.540  2-17 6325.9 184.2 251.1 4.028 0.048 0.060 1.353 0.106 0.126    1 0   0 
 5112502 13.320  0-17 6224.4 109.0 110.2 3.880 0.027 0.046 1.509 0.063 0.144    1 0   0 
 5112507 16.949  2-17 6423.0 205.0 307.0 4.383 0.075 0.210 1.171 0.181 0.181    2     1 
 5112525 17.335  2-17 5922.0 211.0 234.0 4.331 0.167 0.185 0.888 0.129 0.086  0 2     1 
 5112527 16.591  2-17 6214.0 196.0 261.0 4.442 0.050 0.213 1.169 0.145 0.159    2     1 
 5112535 14.737  1-17 6053.0 169.0 232.0 4.437 0.056 0.224 1.125 0.136 0.151    2     1 
 5112555 14.782  1-17 6067.3 130.1 120.2 3.915 0.057 0.055 1.314 0.140 0.102  0 1 0   0 
 5112564 14.777  1-17 5869.3 156.6 127.3 3.807 0.079 0.068 1.293 0.138 0.096    1 0   0 
 5112567 12.553  1-17 6770.0 189.0 283.0 4.150 0.158 0.193 1.365 0.196 0.261  3 2     1 
 5112604 14.886  2- 2 5833.3 173.9 126.9 3.755 0.044 0.038 1.301 0.081 0.072  0 1 0   0 
 5112659 13.263  0-17 5586.8 104.0  99.5 4.174 0.042 0.040 0.955 0.072 0.066  1 1 0   0 
 5112670 15.126  4-17 6049.2 224.8 173.3 3.872 0.046 0.046 1.332 0.185 0.114    1 0   0 
 5112687 15.119  4-17 6373.0 179.0 246.0 4.401 0.065 0.195 1.165 0.152 0.169    2     1 
 5112705 14.420  1-17 6440.1 147.1 162.0 3.723 0.031 0.038 1.772 0.084 0.088  0 1 0   0 
 5112712 15.023  1-17 5815.3 109.9 106.7 4.157 0.047 0.052 1.063 0.092 0.082  0 1 0   0 
 5112739 16.156 15-17 6725.0 188.0 259.0 4.297 0.105 0.195 1.156 0.175 0.158    2     1 
 5112749 14.953  2- 9 5942.4 214.2 148.8 3.805 0.048 0.047 1.328 0.222 0.090  0 1 0   0 
 5112754 15.118  1-17 5972.6 278.8 369.4 3.831 0.046 0.037 1.310 0.227 0.129  7 1 0   0 
 5112812 15.021  4-17 6230.0 137.6 200.6 3.815 0.042 0.046 1.533 0.094 0.202    1 0   0 
 5112814 15.007  4-17 5629.0 134.5 108.5 3.818 0.045 0.043 1.212 0.078 0.081    1 0   0 
 5112816 14.726  1-17 6244.1 129.5 147.7 3.756 0.042 0.051 1.620 0.090 0.195  0 1 0   0 
 5112817 16.449  2-17 5615.8 138.5 143.7 3.969 0.139 0.141 1.072 0.132 0.119    1     0 
 5112836 12.553  4-17 6481.8 153.6 208.5 4.010 0.052 0.065 1.419 0.097 0.116  5 1 0   0 
 5112861 15.736  2-17 6100.9 243.1 163.8 4.073 0.048 0.053 1.252 0.107 0.128    1 0   0 
 5112878 16.938  2-17 5822.0 163.0 204.0 4.529 0.046 0.184 0.994 0.104 0.127  0 2     1 
 5112907 15.683  2-17 5823.1 153.2 116.4 4.119 0.063 0.057 1.082 0.121 0.091    1 0   0 
 5112910 14.411  8- 9 6633.5 228.3 249.4 3.740 0.025 0.032 1.767 0.101 0.092    2 0   0 
 5112958 10.049  7-13 6127.0 169.9 280.7 3.912 0.039 0.043 1.442 0.098 0.195  2 3 0   0 
 5112976 15.453  4-17 6407.2 165.0 251.3 4.031 0.043 0.055 1.379 0.094 0.115    1 0   0 
 5112978 14.875  4-17 6194.3 155.8 266.8 3.820 0.040 0.043 1.506 0.100 0.206    1 0   0 
 5112979 15.113  4-17 5704.9 231.0 135.2 3.853 0.047 0.039 1.202 0.104 0.087    1 0   0 
 5112992 17.594  2-17 5459.0 191.0 172.0 4.583 0.032 0.128 0.893 0.082 0.110  0 2     1 
 5113020 17.983  2-17 5217.0 184.0 166.0 4.599 0.032 0.104 0.860 0.069 0.095  0 2     1 
 5113047 17.109  2-17 5776.0 161.0 201.0 4.548 0.044 0.187 0.948 0.100 0.111  0 2     1 
 5113053 13.378  7-12 5562.2 154.2 208.9 3.855 0.041 0.049 1.146 0.087 0.108  3 1 0   0 
 5113071 15.357  1-17 6156.0 164.3 121.8 4.059 0.054 0.051 1.279 0.084 0.109    1 0   0 
 5113089 13.059 15-16 6256.5 126.5 122.1 4.046 0.042 0.045 1.324 0.068 0.092  5 1 0   0 
 5113116 16.428  2-17 6481.0 207.0 311.0 4.226 0.180 0.180 1.080 0.192 0.139    2     1 
 5113131 17.520  2-17 5475.0 216.0 194.0 4.449 0.136 0.234 0.763 0.133 0.057  0 2     1 
 5113146 14.438 15-17 6477.0 194.0 214.0 4.439 0.135 0.165 0.784 0.078 0.039    2     1 
 5113182 17.283  2-17 5762.0 190.0 207.0 4.576 0.042 0.168 0.892 0.096 0.106    2     1 
 5113275 15.848  4-17 6360.6 132.6 134.4 4.225 0.071 0.075 1.254 0.070 0.080    1 0   0 
 5113286 18.400  2-17 5501.0 318.0 318.0 4.538 0.063 0.158 0.845 0.115 0.094  6 2     1 
 5113295 15.612  4-17 5797.0 172.0 207.0 4.563 0.042 0.179 0.916 0.100 0.110    2     1 
 5113323 11.892  0-17 6625.8 133.6 129.3 4.094 0.031 0.031 1.405 0.072 0.065    1 0   0 
 5113344 16.104  2-17 6150.3 127.9 122.4 4.300 0.071 0.076 1.138 0.075 0.082    1 0   0 
 5113351 16.632  2-17 6404.0 203.0 304.0 4.307 0.153 0.187 1.004 0.171 0.114    2     1 
 5113362 17.176  2-17 5754.0 160.0 220.0 4.514 0.044 0.176 1.061 0.089 0.133  1 2     1 
 5113370 16.570  2-17 6501.0 207.0 311.0 4.313 0.108 0.201 1.161 0.192 0.174    2     1 
 5113393 15.114  1-17 6230.3 146.7 220.7 3.865 0.041 0.048 1.474 0.097 0.187    1 0   0 
 5113436 14.957  1-17 6238.9 122.0 118.1 3.895 0.049 0.057 1.449 0.090 0.139    1 0   0 
 5113457 15.889  2-17 6326.1 135.2 130.9 4.219 0.079 0.086 1.245 0.074 0.084    3 0   0 
 5113501 12.850  0-17 6462.0 179.0 247.0 4.189 0.162 0.198 1.267 0.185 0.206    2     1 
 5113512 15.921  4-17 5670.0 125.2 122.0 4.041 0.084 0.077 1.046 0.090 0.081    1 0   0 
 5113522 15.700  1-17 5574.4 107.4 106.0 4.426 0.053 0.060 0.924 0.066 0.068  1 1 0   0 
 5113530 14.934  1-17 5475.0 147.0 164.0 4.561 0.034 0.136 0.923 0.073 0.101  0 2     1 
 5113585 14.409  1-17 5833.8 127.2 117.3 3.812 0.043 0.039 1.281 0.071 0.071    1 0   0 
 5113601 15.693  2-17 6516.6 147.9 157.0 4.043 0.084 0.085 1.405 0.099 0.098    1 0   0 
 5113612 15.355  1-17 6408.8 139.5 137.4 4.102 0.066 0.063 1.332 0.077 0.076    1 0   0 
 5113618 14.300  1-17 5749.2 116.1 114.8 4.070 0.056 0.048 1.063 0.115 0.077    1 0   0 
 5113695 13.668  1-17 6063.4 118.4 118.9 4.307 0.038 0.041 1.105 0.074 0.079  1 1 0   0 
 5113708 13.774  1-17 6169.0 195.0 260.0 4.183 0.195 0.175 1.240 0.175 0.213    2     1 
 5113802 10.871  0-17 10055.6 300.2 258.8 4.424 0.018 0.019 1.800 0.052 0.057    2 0   0 
 5113809 13.755  1-17 6351.8 121.1 110.8 3.829 0.050 0.054 1.565 0.087 0.142  1 1 0   0 
 5113848 14.399  3-17 6218.8 128.2 130.2 3.680 0.050 0.062 1.668 0.130 0.154    1 0   0 
 5113867 13.790  1-17 4962.2  87.2  80.4 4.535 0.026 0.018 0.741 0.037 0.025  0 1 0   0 
 5113881 15.019  4-17 5414.5 104.9 102.6 4.476 0.040 0.047 0.884 0.059 0.063    1 0   0 
 5114026 14.210  1-17 6792.9 139.0 136.3 4.187 0.038 0.036 1.395 0.074 0.065    1 0   0 
 5114037 15.025  1-17 6297.1 130.9 124.3 3.912 0.052 0.057 1.451 0.090 0.127    1 0   0 
 5114161 15.256  1-17 6841.7 157.4 170.6 4.104 0.055 0.060 1.460 0.091 0.089    2 0   0 
 5114203 15.503  2-17 6345.7 141.1 143.3 4.258 0.055 0.059 1.235 0.067 0.083    1 0   0 
 5114290 14.018  1-17 5949.1 120.4 116.6 4.318 0.041 0.043 1.058 0.076 0.079    1 0   0 
 5114382 14.438  0-17 7861.6 188.9 174.9 4.308 0.021 0.025 1.524 0.049 0.065  5 2 0   0 
 5114444 15.211  1-17 6123.5 115.7 111.3 4.386 0.035 0.046 1.094 0.057 0.071    1 0   0 
 5114456 14.372  1-17 4677.8  83.6  79.2 4.639 0.016 0.022 0.681 0.024 0.029  1 1 0   0 
 5114477 14.465  1-17 5642.7 123.3 117.8 4.151 0.049 0.048 0.985 0.083 0.073  2 1 0   0 
 5114484 15.315  1-17 6128.7 127.2 119.1 4.205 0.056 0.059 1.177 0.073 0.089    1 0   0 
 5114557 13.879  1-17 6513.5 135.1 137.5 4.203 0.036 0.036 1.313 0.065 0.057    1 0   0 
 5114575 15.641  2-17 5612.3 107.1 103.3 4.484 0.038 0.051 0.924 0.054 0.062  0 1 0   0 
 5114623 15.360  1-17 6028.5 130.7 126.1 4.241 0.052 0.051 1.117 0.081 0.088    1 0   0 
 5114732 15.189  1-17 6050.9 123.5 125.9 3.921 0.065 0.069 1.301 0.135 0.102  0 1 0   0 
 5114874 15.178  4-17 5866.4 117.6 113.4 4.202 0.050 0.054 1.066 0.082 0.084  0 1 0   0 
 5114904 15.646  4-17 5616.7 113.0 111.4 4.424 0.052 0.059 0.936 0.067 0.069  0 1 0   0 
 5114955 15.577  4-17 5187.2 102.3  97.6 4.568 0.026 0.037 0.806 0.040 0.051  1 1 0   0 
 5115175 14.757  1-17 5717.8 116.6 111.7 4.264 0.047 0.049 0.983 0.076 0.074    1 0   0 
 5115178 14.739  1-17 5838.0 158.0 194.0 4.438 0.098 0.196 0.936 0.132 0.099  3 2     1 
 5115181 14.711  1-17 6189.3 131.5 117.4 4.230 0.046 0.048 1.189 0.069 0.084    1 0   0 
 5115293 13.510  1-17 5567.4 108.1 106.6 4.412 0.042 0.045 0.923 0.070 0.069  1 1 0   0 
 5115296 15.565  4-17 5768.5 118.0 114.1 4.254 0.061 0.062 1.005 0.080 0.078  0 1 0   0 
 5115300 14.430  1-17 6183.6 132.7 120.7 4.104 0.043 0.044 1.263 0.064 0.093  1 1 0   0 
 5115371 15.684  1-17 5759.5 113.9 110.5 4.377 0.058 0.064 0.982 0.071 0.074    1 0   0 
 5115379 13.394  0-17 6397.2 132.2 120.3 3.770 0.044 0.047 1.718 0.091 0.096  8 1 0   0 
 5115413 15.215  1-17 6047.3 124.3 125.4 3.921 0.064 0.067 1.299 0.136 0.100  1 1 0   0 
 5115454 15.451  1-17 5739.3 117.4 112.4 4.380 0.053 0.056 0.976 0.073 0.075  1 1 0   0 
 5115469 15.468  1-17 5794.0 124.2 122.0 4.231 0.057 0.056 1.022 0.086 0.082  1 1 0   0 
 5115479 15.471  1-17 5368.6 134.3 128.8 3.917 0.053 0.055 1.016 0.075 0.078  0 1 0   0 
 5115593 14.739  1-17 5051.8 109.4  89.7 3.358 0.070 0.083 1.409 0.188 0.223  2 2 0   0 
 5115607 12.624  0-17 6385.0 172.0 172.0 3.915 0.338 0.113 0.974 0.139 0.126  8 2     1 
 5115754 15.571  4-17 5509.9 104.6  96.5 4.578 0.022 0.030 0.831 0.037 0.043  1 1 0   0 
 5115978 15.202  1-17 6240.4 177.5 168.8 4.022 0.044 0.047 1.375 0.094 0.096  1 1 0 1 0 
 5116008 15.519  2-17 5091.6  98.9  90.0 4.530 0.036 0.038 0.814 0.046 0.048  0 1 0   0 
 5116101 15.191  1-17 5978.8 117.2 114.0 4.381 0.041 0.050 1.053 0.066 0.076  0 1 0   0 
 5119259 14.836  1-17 6413.5 136.5 133.4 4.334 0.033 0.042 1.181 0.056 0.067  0 1 0   0 
 5119526 15.228  1-17 6367.5 130.9 130.5 4.335 0.037 0.045 1.196 0.060 0.071  0 1 0   0 
 5119571 10.370  0-17 5773.6 142.3 130.8 3.866 0.045 0.029 1.283 0.128 0.063  2 1 0   0 
 5119572 15.374  1-17 6538.0 137.5 132.0 4.401 0.030 0.031 1.147 0.054 0.059    1 0   0 
 5119575 14.336  1-17 6328.1 135.6 127.8 4.090 0.038 0.040 1.225 0.058 0.089  0 1 0   0 
 5119581 15.016  4-17 5943.9 160.4 145.3 4.229 0.045 0.045 1.088 0.089 0.093  1 1 0   0 
 5119590 15.384  1-17 5902.0 148.0 162.0 4.396 0.124 0.186 0.930 0.131 0.098    2     1 
 5119619 14.935  1-17 6398.3 127.1 122.1 4.371 0.025 0.033 1.173 0.047 0.058    1 0   0 
 5119750 15.505  1-17 6106.0 142.4 139.4 4.305 0.058 0.063 1.122 0.077 0.086  1 1 0   0 
 5119808 13.690  1-17 6534.0 138.9 141.0 4.008 0.034 0.034 1.393 0.070 0.066    1 0   0 
 5119872 15.220  1-17 5318.3 112.6 106.5 4.559 0.025 0.037 0.834 0.041 0.054    1 0   0 
 5119901 13.787  1-17 6974.0 163.1 152.8 3.826 0.047 0.054 1.581 0.099 0.140    2 0   0 
 5119906 15.384  0-17 4872.4 112.9  96.4 3.656 0.052 0.068 1.257 0.110 0.160  2 1 0   0 
 5119928 15.825  4-17 5536.4 126.0 123.1 4.466 0.046 0.059 0.911 0.061 0.066  0 1 0   0 
 5120225 13.606  0-17 5726.1 109.2 101.6 4.544 0.016 0.026 0.895 0.030 0.042  9 1 0   0 
 5120255 14.201  1-17 6194.2 157.4 134.3 4.221 0.033 0.039 1.233 0.063 0.074  1 1 0   0 
 5120299 14.942  1-17 6449.2 887.2 527.9 4.182 0.060 0.064 1.305 0.197 0.172    1 0   0 
 5120447 13.947  1-17 6567.4 184.9 156.8 3.956 0.036 0.040 1.562 0.078 0.083    1 0   0 
 5120454 12.434  0-17 6071.1 128.5 126.3 3.900 0.036 0.036 1.087 0.068 0.062    1 0   0 
 5120479 14.272  1-17 5820.6 112.5 109.0 4.444 0.030 0.041 0.991 0.054 0.070  0 1 0   0 
 5120569 14.633 14-15 7908.0 221.0 206.7 3.958 0.046 0.046 1.923 0.105 0.104  5 2 0   0 
 5120608 13.459  0-17 6674.7 152.8 148.1 3.942 0.033 0.034 1.567 0.083 0.086  1 1 0   0 
 5120676 14.420  1-17 6563.8 148.8 136.5 4.353 0.021 0.027 1.230 0.044 0.054    1 0   0 
 5120720 15.504  2-17 5645.7 173.8 130.4 4.371 0.055 0.056 0.950 0.088 0.076    1 0   0 
 5120770 15.213  1-17 7278.2 207.4 217.1 4.327 0.028 0.030 1.363 0.061 0.063  0 2 0   0 
 5120793 12.387  0-17 6263.0  88.0  75.0 4.224 0.149 0.122 1.054 0.107 0.062  9 2     1 
 5120829 15.526  1-17 6050.9 1055.9 284.0 4.398 0.050 0.048 1.068 0.214 0.100  0 1 0   0 
 5120835 13.504  0-17 6297.3 122.0 120.8 4.378 0.031 0.039 1.068 0.053 0.067    1 0   0 
 5120902 15.641  2-17 5736.5 154.8 125.5 4.414 0.043 0.050 0.974 0.075 0.076  1 1 0   0 
 5120920 15.174  1- 3 6916.0 190.1 178.2 4.270 0.034 0.044 1.372 0.069 0.063  0 2 0   0 
 5120923 14.295  1-17 6083.6 112.6 107.8 4.435 0.022 0.033 1.052 0.042 0.060    1 0   0 
 5120982 15.253  1-17 5720.2 120.4 116.2 4.373 0.053 0.056 0.970 0.074 0.074  1 1 0   0 
 5120993 14.760  1-17 7510.8 239.1 782.2 4.220 0.038 0.053 1.541 0.097 0.185  0 2 0   0 
 5120997 14.518  1-17 6180.5 128.6 121.7 4.290 0.044 0.044 1.156 0.068 0.079  0 1 0   0 
 5121037 14.556  1-17 6607.6 143.3 134.6 4.274 0.047 0.047 1.065 0.063 0.070    1 0   0 
 5121044 14.613  1-17 6427.1 131.4 122.6 4.316 0.032 0.039 1.232 0.054 0.068    1 0   0 
 5121064 11.538  0-17 7243.7 157.6 158.6 3.940 0.032 0.033 1.738 0.080 0.082    2 0   0 
 5121077 15.968  4-17 5703.5 470.5 157.8 4.418 0.049 0.072 0.972 0.117 0.085  0 1 0   0 
 5121130 15.653  2-17 6840.1 187.6 174.3 4.277 0.042 0.048 1.348 0.075 0.066  0 1 0   0 
 5121139 15.579  1-17 7077.4 198.7 193.0 4.342 0.032 0.033 1.306 0.063 0.061    2 0   0 
 5121173 13.439  0-17 7924.0 213.8 195.6 3.779 0.042 0.043 2.142 0.105 0.110  8 2 0   0 
 5121219 14.983  1-17 6423.6 306.9 233.8 4.355 0.025 0.031 1.199 0.071 0.084    1 0   0 
 5121363 13.919  1-17 6403.0 165.2 152.7 4.041 0.036 0.036 1.374 0.080 0.078  6 1 0   0 
 5121408 13.916  1-17 7741.8 191.5 194.5 4.119 0.038 0.040 1.631 0.084 0.080    2 0   0 
 5121592 15.307  1-17 5819.3 113.5 108.7 4.487 0.028 0.038 0.961 0.047 0.059    1 0   0 
 5121607 13.692  1-17 8119.6 218.8 198.5 4.145 0.037 0.039 1.808 0.096 0.101    2 0   0 
 5121696 15.266  1-17 5931.8 195.0 141.7 4.406 0.029 0.042 1.038 0.067 0.081    1 0   0 
 5121915 12.648  0-17 7013.2 137.3 152.4 4.069 0.046 0.044 1.526 0.081 0.077 10 2 0   0 
 5121933 13.514  0-17 6863.4 143.0 134.6 4.268 0.022 0.026 1.403 0.046 0.052    2 0   0 
 5121946 14.559  1-17 5684.6 482.1 163.0 4.024 0.074 0.049 1.071 0.219 0.089    1 0   0 
 5122112 14.757  1-17 6487.4 183.0 139.4 4.375 0.016 0.024 1.198 0.035 0.054  3 1 0   0 
 5122206 15.623  0- 9 3493.1  82.5  76.1 4.865 0.009 0.009 0.328 0.009 0.009  2 3 0   0 
 5122207 15.535  2-17 5886.7 118.0 108.7 4.483 0.026 0.033 0.975 0.045 0.058  0 1 0   0 
 5122279 15.465  1- 3 5634.9 107.9 103.2 4.505 0.030 0.043 0.918 0.047 0.057  0 1 0   0 
 5122498 12.991  1-17 6163.4 139.2 113.2 4.218 0.028 0.043 1.194 0.063 0.087    1 0   0 
 5122859 15.845  4-17 4156.2  50.0  74.1 4.618 0.033 0.019 0.628 0.017 0.016  1 1 0   0 
 5122890 12.925  0-17 5756.4 116.4 113.7 4.240 0.043 0.046 1.003 0.078 0.076  1 1 0   0 
 5122912 15.275  1-17 6232.0 152.3 140.8 4.287 0.043 0.049 1.179 0.073 0.085  0 1 0   0 
 5123041 14.000  1-17 6674.4 186.8 193.3 4.338 0.017 0.022 1.266 0.038 0.052    1 0   0 
 5123134 15.613 14-15 7222.2 164.5 162.7 4.300 0.023 0.027 1.399 0.048 0.056  5 2 0   0 
 5123182 13.812  1-17 6424.7 163.5 157.8 3.583 0.053 0.078 1.881 0.137 0.167    1 0   0 
 5123220 15.820  4-17 6079.6 134.5 130.5 4.411 0.038 0.050 1.062 0.061 0.070  0 1 0   0 
 5123246 14.960  1-17 5327.0 105.5 102.2 4.537 0.029 0.041 0.853 0.042 0.057  0 1 0   0 
 5123250 15.629  4-17 5233.0 104.1  99.5 4.554 0.028 0.040 0.825 0.042 0.053  0 1 0   0 
 5123260 15.889  2-17 5550.6 190.1 134.5 4.519 0.028 0.037 0.900 0.050 0.060    1 0   0 
 5123384 14.888  1-17 6265.2 156.5 156.0 4.215 0.037 0.049 1.229 0.069 0.086  0 1 0   0 
 5123433 15.373  1-17 6397.3 144.4 136.4 4.317 0.034 0.042 1.220 0.058 0.071  2 1 0   0 
 5123516 15.625  2-17 6116.5 141.3 124.2 4.437 0.026 0.031 1.051 0.047 0.060  1 1 0   0 
 5123554 10.846  0- 1 5895.0 124.2 109.4 3.624 0.029 0.028 1.524 0.069 0.070    1 0   0 
 5123614 15.548  4-17 6128.8 142.1 140.1 4.478 0.029 0.034 0.997 0.052 0.053  1 1 0   0 
 5123615 15.402  1-17 5276.3 164.0 190.4 3.509 0.024 0.046 1.747 0.048 0.120  2 1 0   0 
 5123624 13.260  0-17 6017.2 126.7 123.4 4.326 0.040 0.042 1.043 0.073 0.073  9 1 0   0 
 5123627 15.233  4-17 4808.6  92.9  84.5 4.573 0.027 0.028 0.759 0.037 0.037  0 1 0   0 
 5123634 14.883  4-17 5675.2 146.0 138.2 3.974 0.048 0.045 1.086 0.078 0.074  1 1 0   0 
 5123931 15.938  4-17 5332.0 185.0 185.0 4.555 0.034 0.128 0.898 0.074 0.090  6 2     1 
 5124030 14.887  1-17 6095.5 124.0 123.1 4.337 0.040 0.045 1.107 0.068 0.080    1 0   0 
 5124136 12.895  0-17 7063.1 159.1 150.2 4.173 0.028 0.028 1.331 0.058 0.042    2 0   0 
 5124213 15.292  4-17 5754.0 111.6 108.6 4.474 0.029 0.042 0.961 0.049 0.064  0 1 0   0 
 5124253 15.402  4-17 5862.1 126.6 124.2 4.405 0.046 0.056 1.010 0.066 0.076  2 1 0   0 
 5124342 11.256  0-17 6701.5 149.1 138.9 4.056 0.033 0.033 1.400 0.066 0.061  8 1 0   0 
 5124445 14.387  1-17 5790.4 112.2 110.0 4.390 0.041 0.046 0.992 0.071 0.076    1 0   0 
 5124568 14.871  1-17 4615.9  81.0  76.9 4.566 0.027 0.021 0.743 0.032 0.027  7 1 0   0 
 5124575 15.294  1-17 5766.3 120.4 115.7 4.358 0.049 0.052 0.986 0.075 0.076    1 0   0 
 5124620 14.878  1-17 5652.6 116.9 113.0 4.367 0.047 0.047 0.948 0.075 0.071  0 1 0   0 
 5124684 13.247  1-17 6396.2 126.1 118.9 4.437 0.015 0.021 1.085 0.029 0.040    1 0   0 
 5124713 13.222  0-17 5516.0 216.0 177.0 3.810 0.593 0.158 1.270 0.151 0.351    2     1 
 5124719 14.608  1-17 5731.1 108.8 106.4 4.434 0.037 0.045 0.969 0.061 0.072  0 1 0   0 
 5124802 14.110  1-17 6225.0 175.0 218.0 4.461 0.052 0.208 1.070 0.144 0.130    2     1 
 5124820 14.206  1-17 5182.6  92.2  77.8 4.441 0.037 0.026 0.834 0.051 0.036  0 1 0   0 
 5124884 14.489  1-17 4836.0  96.2  92.2 4.622 0.017 0.024 0.715 0.027 0.034  1 1 0   0 
 5124923 15.754  4-17 5667.1 118.1 114.2 4.401 0.054 0.059 0.952 0.070 0.072  0 1 0   0 
 5124996 14.624  1-17 6687.7 189.5 204.3 4.202 0.031 0.031 1.360 0.082 0.073    1 0   0 
 5125045 15.207  1-17 6204.8 128.7 119.7 4.389 0.030 0.037 1.114 0.053 0.068    1 0   0 
 5125048 14.815  0-17 7191.8 164.3 158.5 3.802 0.031 0.032 1.864 0.095 0.098  5 2 0   0 
 5125122 14.929  1-17 5157.7 100.4  96.0 4.569 0.023 0.034 0.806 0.036 0.051  1 1 0   0 
 5125383 13.900  1-17 4329.0 117.0 143.0 4.730 0.065 0.030 0.507 0.039 0.039  1 2     1 
 5125414 15.792  4-17 5486.4 133.0 149.0 4.548 0.027 0.036 0.863 0.047 0.055  0 1 0   0 
 5125590 15.154  4-17 5884.4 133.2 142.1 4.445 0.033 0.043 1.003 0.057 0.072  0 1 0   0 
 5125602 15.607  1-17 4765.4  87.9  82.8 4.561 0.030 0.026 0.759 0.038 0.033  0 1 0   0 
 5125633 15.992  4-17 5456.1 158.9 127.9 4.320 0.061 0.058 0.895 0.076 0.057  0 1 1   0 
 5125726 15.556  4-17 6142.7 144.3 129.4 4.470 0.026 0.030 1.012 0.046 0.056    1 0   0 
 5125742 15.793  4-17 4657.8  87.8  83.8 4.575 0.027 0.024 0.741 0.034 0.031  2 1 0   0 
 5125745 15.971  1-17 3634.8  79.6  76.6 4.805 0.034 0.035 0.398 0.041 0.040  0 1     0 
 5125846 15.132  1-17 6487.9 148.9 140.9 4.372 0.028 0.034 1.187 0.057 0.062    1 0   0 
 5125900 12.390  0-17 6033.3 111.8 111.4 4.037 0.031 0.047 1.313 0.059 0.118    1 0   0 
 5125937 15.169  1-17 6423.1 156.4 137.5 4.403 0.025 0.030 1.133 0.050 0.058    1 0   0 
 5125990 12.421  0-17 6479.2 136.5 123.9 4.176 0.034 0.031 1.360 0.064 0.055  6 1 0   0 
 5126033 14.850  1-17 7162.0 196.8 196.4 4.087 0.048 0.048 1.570 0.092 0.090  0 2 0   0 
 5126182 14.634  1-17 5803.3 109.0 107.2 4.441 0.034 0.044 0.986 0.057 0.070    1 0 1 0 
 5126189 14.695  1-17 6377.7 1134.5 284.4 4.261 0.056 0.048 1.271 0.136 0.112  1 1 0   0 
 5126229 13.521  0-17 6191.2 132.5 118.5 4.298 0.035 0.034 1.185 0.063 0.071 11 1 0   0 
 5126278 13.121  0-17 6437.8 116.3 124.7 4.264 0.030 0.030 1.296 0.057 0.054    1 0   0 
 5126634 14.479  1-17 6271.3 142.5 130.8 3.982 0.039 0.047 1.381 0.073 0.113  1 1 0   0 
 5126636 14.655  1-17 5581.3 102.9 100.2 4.487 0.031 0.042 0.921 0.050 0.063  1 1 0   0 
 5126762 15.168  1-17 6160.4 194.1 152.5 4.410 0.024 0.033 1.090 0.051 0.069    1 0   0 
 5127005 11.907  0-17 5825.7 225.6 174.8 4.022 0.175 0.132 1.150 0.221 0.148  3 3     0 
 5127049 15.131  4-16 5572.0 111.3 103.2 4.566 0.020 0.029 0.854 0.034 0.043  0 1 0   0 
 5127432 15.869  1-17 4929.3  88.7  85.1 3.404 0.065 0.087 1.274 0.176 0.215  2 2 0   0 
 5127442 15.212  4-17 6327.0 150.2 186.2 4.353 0.040 0.050 1.168 0.070 0.087    1 0   0 
 5127722 15.644  4-17 5865.4 239.5 150.5 4.270 0.049 0.052 1.046 0.112 0.092    1 0   0 
 5127832 14.190 10-10 7759.0 182.3 182.5 4.025 0.039 0.039 1.806 0.095 0.092    2 0   0 
 5127859 14.542  1-17 5644.5 131.1 126.7 4.129 0.054 0.051 0.994 0.086 0.075  1 1 0   0 
 5127988 12.380  0-17 5511.3  95.5  84.1 4.493 0.034 0.026 0.738 0.044 0.033  0 1 0   0 
 5128167 11.743  0-17 5869.6 245.3 128.9 4.480 0.039 0.048 0.971 0.072 0.070    1     0 
 5128305 13.995  1-17 5980.9 119.5 119.2 3.996 0.051 0.053 1.213 0.121 0.086  0 1 0   0 
 5128388 14.845  1-17 6449.4 219.8 172.8 4.286 0.028 0.035 1.260 0.070 0.082    1 0   0 
 5128448 12.176  0-17 5934.2 128.0 112.8 4.200 0.037 0.044 1.101 0.074 0.086    1 0   0 
 5128612 15.054  1-17 6173.9 129.3 126.5 4.360 0.034 0.043 1.125 0.059 0.076  0 1 0   0 
 5128673 14.000  1-17 6215.8 107.6 110.3 4.376 0.019 0.030 1.173 0.040 0.054  1 1 0 0 0 
 5128805 13.886  1-17 6891.9 151.0 146.0 4.276 0.023 0.027 1.369 0.049 0.055    2 0   0 
 5128886 13.046  0-17 4806.6  74.5  65.4 4.503 0.019 0.012 0.779 0.024 0.017  2 1 1   0 
 5128931 13.492  0-17 6796.3 150.6 140.8 3.981 0.052 0.054 1.546 0.090 0.091  8 2 0   0 
 5128966 14.457  4-17 6345.5 134.8 127.4 3.921 0.043 0.048 1.461 0.079 0.119  9 1 0   0 
 5128972 12.228  1-17 6047.0 163.0 181.0 4.223 0.240 0.180 0.977 0.154 0.112  3 2     1 
 5128989 15.485  4-17 6173.1 140.6 143.3 3.840 0.079 0.083 1.451 0.150 0.151  0 1 0   0 
 5129031 13.436  0-17 6158.9 143.9 136.4 3.506 0.048 0.033 1.746 0.105 0.069  1 1 0   0 
 5129034 15.657  4-17 6474.7 160.1 155.9 3.895 0.112 0.111 1.510 0.164 0.158  0 1 0   0 
 5129070 15.856  4-17 5853.0 174.0 208.0 4.544 0.048 0.192 0.961 0.108 0.120  1 2     1 
 5129078 15.674  2- 3 6196.7 150.0 133.5 4.111 0.060 0.060 1.258 0.076 0.096    1 0   0 
 5129145 15.469  4-17 6320.1 146.8 142.8 4.160 0.057 0.057 1.276 0.066 0.079    1 0   0 
 5129453 15.745  2-17 4561.8  81.7  74.6 4.562 0.026 0.019 0.740 0.029 0.024  0 1   1 0 
 5129635 13.283  0-17 6735.3 143.3 135.3 4.065 0.033 0.034 1.457 0.076 0.072  1 1 0   0 
 5129771 15.561  2-17 5402.6 113.3 112.1 4.546 0.026 0.039 0.858 0.041 0.056  1 1 0   0 
 5129793 15.865  4-17 5624.3 134.0 127.5 4.261 0.061 0.063 0.951 0.078 0.072  0 1 0   0 
 5129830 12.228  4-17 5765.8 133.1 125.4 4.285 0.050 0.052 0.997 0.079 0.078  2 1 0   0 
 5129970 13.199  1-17 6796.1 132.8 138.9 3.653 0.026 0.028 1.954 0.075 0.073    2 0   0 
 5129976 14.856  1-17 6513.6 146.6 145.1 3.900 0.046 0.050 1.533 0.090 0.106    1 0   0 
 5129989 14.947  4-17 5166.0 181.0 181.0 4.554 0.091 0.056 0.692 0.094 0.043  1 2     1 
 5130011 15.082  4-17 6375.3 160.8 162.0 3.977 0.040 0.046 1.415 0.090 0.099    1 0   0 
 5130023 15.099  1-17 5419.4 137.6 129.3 3.935 0.140 0.134 1.015 0.137 0.108  7 1     0 
 5130061 15.698  4-17 5919.9 130.9 129.8 3.926 0.085 0.078 1.228 0.120 0.096  0 1 0   0 
 5130068 15.230  1-17 5979.9 131.5 124.2 4.292 0.050 0.051 1.078 0.076 0.082  0 1 0   0 
 5130287 15.444  4-17 5918.9 122.1 126.5 4.029 0.061 0.066 1.169 0.115 0.091    1 0   0 
 5130336 13.415  0-17 6124.6 161.3 207.9 4.162 0.185 0.257 1.243 0.216 0.174    1     0 
 5130380 14.704 10-17 5548.8 147.5 137.2 3.919 0.099 0.079 1.070 0.118 0.104  3 1 0   0 
 5130490 13.529  1-17 5941.4 111.4 105.7 4.483 0.018 0.029 0.987 0.034 0.054    1 0   0 
 5130641 15.581  4-17 5892.2 122.3 116.0 4.186 0.060 0.062 1.084 0.086 0.087    1 0   0 
 5130653 15.045  4-17 5371.9 117.5 103.0 4.412 0.048 0.041 0.871 0.067 0.053  6 1 0   0 
 5130657 15.576  2-17 5370.7 107.0  87.5 4.270 0.048 0.045 0.880 0.054 0.038  0 1 1   0 
 5130870 15.020  4-17 4583.0 164.0 164.0 4.607 0.054 0.027 0.649 0.077 0.051  1 2     1 
 5131078 12.766  0-17 6306.3 128.3 136.2 3.709 0.053 0.046 1.519 0.181 0.096    1 0   0 
 5131142 14.609  1-17 6270.6 146.7 139.1 4.176 0.042 0.039 1.249 0.066 0.079  0 1 0   0 
 5131160 14.503  1-17 5962.4 144.1 151.8 4.262 0.162 0.231 1.080 0.152 0.115 10 1     0 
 5131179 14.076  1-17 5881.3 133.9 131.3 3.933 0.059 0.042 1.194 0.140 0.077    1 0   0 
 5131180 13.583  1-17 4129.0  82.0  82.0 4.636 0.028 0.018 0.671 0.022 0.031  2 2   1 1 
 5131254 15.203  4-17 5923.4 124.5 131.1 4.047 0.053 0.062 1.164 0.113 0.093  0 1 0   0 
 5131294 13.744  1-17 6185.6 109.4 109.6 4.425 0.022 0.032 1.057 0.040 0.055    1 0   0 
 5131367 14.692  1-17 6358.4 129.5 120.7 3.840 0.041 0.047 1.558 0.078 0.143    1 0   0 
 5131573 14.378  1-17 6154.2 137.1 140.7 3.851 0.044 0.058 1.446 0.110 0.140  1 1 0   0 
 5164236 15.042  1-16 5631.0  99.9  96.6 4.518 0.024 0.034 0.914 0.038 0.047  0 1 0   0 
 5164250 12.585  0-16 6060.5 117.4 116.9 3.962 0.052 0.037 1.201 0.129 0.067  0 1 0   0 
 5164255 16.422  2-16 5019.0  97.5  91.0 4.513 0.044 0.042 0.811 0.045 0.040  0 1 0 0 0 
 5164290 15.936  2- 3 5459.2 108.7 106.1 4.466 0.049 0.058 0.893 0.059 0.063  0 1 0   0 
 5164315 15.219  1-16 5275.3 112.6 106.9 4.542 0.027 0.038 0.843 0.042 0.057  1 1 0   0 
 5164358 13.897  1-16 6433.9 141.1 127.5 4.218 0.033 0.038 1.284 0.066 0.060    1 0   0 
 5164434 14.766  1-16 5825.7 114.1 112.1 4.143 0.048 0.053 1.074 0.096 0.084  0 1 0   0 
 5164490 13.340  0-16 6345.3 127.4 121.8 4.133 0.032 0.035 1.232 0.052 0.077    1 0   0 
 5164549 13.537  0-16 5891.4 112.9 111.3 4.140 0.038 0.047 1.110 0.087 0.090    1 0   0 
 5164588 15.603  2- 3 4938.7 107.4  93.6 3.635 0.076 0.084 1.027 0.155 0.139  0 1 0   0 
 5164601 16.325  6- 6 4385.1  83.4  82.0 4.654 0.020 0.022 0.640 0.027 0.026  0 1 0   0 
 5164617 15.186  1-16 6242.7 122.7 116.3 4.461 0.023 0.027 1.032 0.041 0.047  0 1 0   0 
 5164767 14.300  0-16 6468.1 116.1 153.9 3.520 0.065 0.031 1.809 0.239 0.075  5 3 0   0 
 5164878 13.217  0-16 6043.2 128.8 123.7 3.890 0.054 0.042 1.304 0.155 0.079  0 1 0   0 
 5164924 14.887  1-16 5696.1 143.2 126.8 3.812 0.044 0.039 1.320 0.065 0.063    1 0   0 
 5165002 14.273  1-16 5519.1 136.0 127.9 3.829 0.035 0.037 1.166 0.066 0.071  0 1 0   0 
 5165017 14.436  1-16 4230.8  66.3  48.4 4.593 0.026 0.021 0.671 0.030 0.021  8 1 2   0 
 5165053 14.806  1-16 5599.2 131.9 123.9 3.985 0.047 0.044 1.048 0.072 0.069  0 1 0   0 
 5165086 15.029  1-16 5353.2 138.9 132.3 3.683 0.047 0.055 1.316 0.087 0.110  1 1 0   0 
 5165098 16.463  2- 2 5088.9 107.7  99.5 4.498 0.050 0.047 0.817 0.048 0.042  0 1 0   0 
 5165151 15.726  2-16 5834.4 128.6 123.7 4.025 0.084 0.081 1.130 0.111 0.090  0 1 0   0 
 5165268 15.397  1-16 5495.6 117.5 110.6 4.382 0.052 0.049 0.902 0.071 0.063  0 1 0   0 
 5165368 15.685  2- 3 5653.0 109.8 105.5 4.475 0.037 0.049 0.937 0.053 0.063  0 1 0   0 
 5165467 14.863  1-16 5722.7 124.2 125.5 4.060 0.060 0.051 1.056 0.107 0.077  0 1 0   0 
 5165479 14.960  1-16 6256.4 134.4 130.7 4.206 0.045 0.054 1.228 0.066 0.082    1 0   0 
 5165497 15.801  4-16 5175.3 101.9  91.7 4.480 0.047 0.041 0.833 0.053 0.044  0 1 0   0 
 5165550 15.877  1-16 4757.2  70.4  59.7 3.851 0.058 0.051 0.902 0.025 0.021  1 1     0 
 5165583 11.797  0-16 6735.5 136.8 136.5 3.828 0.032 0.033 1.682 0.083 0.081    2 0   0 
 5165762 15.441  1-16 5937.9 124.1 119.3 4.266 0.060 0.060 0.983 0.075 0.070    1 0   0 
 5165789 15.536  1-16 4713.9  94.1  86.8 4.631 0.018 0.023 0.692 0.029 0.032  1 1 0   0 
 5165822 15.606  1-16 5333.1 128.2 121.6 3.859 0.060 0.062 1.057 0.086 0.087  0 1 0   0 
 5165870 13.862  1-16 6300.6 130.1 134.0 3.883 0.045 0.049 1.334 0.134 0.079  8 1 0   0 
 5165882 14.586  1-16 5869.5 109.9 107.4 4.440 0.030 0.042 1.005 0.051 0.070  0 1 0   0 
 5165901 14.357  1-16 5895.6 115.8 104.1 4.043 0.032 0.051 1.296 0.057 0.124  0 1 0   0 
 5165940 14.530  1-16 5770.0 127.3 120.7 3.999 0.058 0.045 1.108 0.109 0.075  0 1 0   0 
 5165995 16.944  2-16 5376.0 127.0 112.2 4.397 0.092 0.100 0.874 0.063 0.052 10 1 0   0 
 5166009 15.256  1-16 5576.3 117.4  98.5 2.738 0.046 0.080 1.962 0.092 0.099  2 2 0   0 
 5166023 15.941  1-16 5087.5 101.8  94.0 4.558 0.031 0.039 0.800 0.043 0.049  0 1 0   0 
 5166032 15.345  1- 3 5927.0 125.6 119.2 4.167 0.055 0.058 1.111 0.085 0.090  0 1 0   0 
 5166094 15.832  4-16 5082.9 101.2  92.5 4.542 0.035 0.040 0.808 0.045 0.048  1 1 0   0 
 5166136 15.349  1-16 5041.1 105.8  98.9 4.620 0.028 0.033 0.722 0.048 0.046  3 1     0 
 5166153 14.585  1-16 5855.0 120.4 115.5 4.276 0.044 0.048 1.033 0.077 0.079    1 0   0 
 5166159 15.758  4-16 5728.5 124.3 118.6 4.309 0.065 0.064 0.980 0.077 0.075  0 1 0   0 
 5166160 15.172  1-16 5278.0 157.0 157.0 4.564 0.090 0.060 0.676 0.088 0.038 10 2     1 
 5166166 13.192  0-16 5916.4 116.1 111.9 3.944 0.036 0.035 1.057 0.069 0.059  2 1 0   0 
 5166288 14.292 14-14 5992.5 100.8  95.1 4.411 0.017 0.027 1.139 0.035 0.050  0 1 0   0 
 5166301 14.874  1-16 6026.4 111.8 108.4 4.428 0.026 0.038 1.047 0.047 0.065    1 0   0 
 5166370 14.832  1-16 5679.6 124.2 116.6 4.249 0.048 0.049 0.972 0.077 0.073  0 1 0   0 
 5166493 15.854  1-16 4516.0 134.0 134.0 4.584 0.056 0.020 0.691 0.063 0.052  0 2     1 
 5166510 15.540  1-16 5630.0 152.0 152.0 4.557 0.042 0.168 0.891 0.095 0.095  0 2     1 
 5166535 11.563  0-16 6336.9 131.8 122.3 4.022 0.030 0.032 1.345 0.063 0.071    1 0   0 
 5166548 14.785  1-16 5350.0 160.0 160.0 4.578 0.082 0.067 0.663 0.076 0.033  0 2     1 
 5166576 15.514  2- 3 5078.4 104.3  97.2 4.575 0.025 0.033 0.789 0.037 0.048  0 1 0   0 
 5166618 14.383 14-14 6083.7 105.6 103.7 4.427 0.019 0.029 1.087 0.036 0.050    1 0   0 
 5166666 15.913  1-16 4401.1  95.7  82.0 4.604 0.022 0.020 0.696 0.030 0.025  0 1 0   0 
 5166667 15.471  1-16 5811.0 131.7 127.9 4.084 0.059 0.065 1.090 0.114 0.085  0 1 0   0 
 5166671 15.429  1-16 6202.5 122.3 119.9 4.362 0.036 0.046 1.131 0.057 0.073  0 1 0   0 
 5166749 15.683  1-16 5917.5 133.1 123.0 4.241 0.057 0.059 1.072 0.080 0.085  0 1 0   0 
 5166811 15.612  1-16 5232.0 158.0 158.0 4.582 0.042 0.084 0.799 0.086 0.078  0 2   1 1 
 5166825 14.317  1-16 5969.7 120.0 118.5 4.345 0.040 0.045 1.059 0.074 0.079  0 1 0   0 
 5166838 15.367  1-16 6133.0 120.6 117.4 3.959 0.060 0.066 1.331 0.105 0.116  0 1 0   0 
 5166850 15.845  2-16 6287.7 120.7 115.1 4.404 0.034 0.041 1.108 0.058 0.064    1 0   0 
 5166857 15.187  1-16 5508.7 124.7 119.9 3.939 0.048 0.048 1.050 0.069 0.071  0 1 0   0 
 5166861 13.393  0-16 5357.2 128.8 132.0 3.655 0.023 0.032 1.442 0.056 0.073  1 1 0   0 
 5166867 15.826  4-16 5381.8 107.3 102.3 4.574 0.029 0.039 0.817 0.050 0.053  0 1 0   0 
 5166881 15.996  1-16 5708.1 112.7 109.0 4.419 0.054 0.066 0.961 0.066 0.071  0 1 0   0 
 5166901 14.540  1-16 5665.6 121.6 114.4 4.210 0.050 0.050 0.976 0.079 0.073  0 1 0   0 
 5166920 15.814  2- 3 5687.7 111.5 106.8 4.465 0.040 0.053 0.947 0.057 0.064  0 1 0   0 
 5166927 15.215  1-16 5800.0 156.0 174.0 4.446 0.098 0.182 0.917 0.121 0.088  0 2     1 
 5166928 14.211  1-16 5313.7  82.5  81.2 4.677 0.013 0.018 0.695 0.016 0.022    1 0   0 
 5166949 16.889  2-16 5034.0 109.1 102.4 4.533 0.048 0.056 0.799 0.048 0.047  1 1 0   0 
 5166965 13.534  0-16 5227.7 135.1 119.4 3.633 0.039 0.059 1.335 0.091 0.140  0 1 0   0 
 5166985 13.648  1-16 5804.0 139.0 191.0 4.381 0.101 0.188 1.028 0.125 0.113  1 2     1 
 5167001 15.928  2- 2 5736.1 109.5 104.7 4.504 0.030 0.040 0.932 0.049 0.056  0 1 0   0 
 5167065 15.409  1-16 6002.1 116.2 112.7 4.147 0.064 0.060 1.154 0.081 0.094  0 1 0   0 
 5167070 14.995  1-16 6127.1 128.1 120.5 4.218 0.159 0.247 1.160 0.161 0.116    1     0 
 5167076 15.578  4-16 5824.2 124.6 119.9 4.078 0.060 0.066 1.099 0.113 0.085  0 1 0   0 
 5167100 13.986  1-16 5480.4 116.4 104.3 4.311 0.041 0.039 0.900 0.066 0.056  8 1 0   0 
 5167165 11.759  0-16 6398.2 121.6 106.3 3.732 0.025 0.041 1.721 0.062 0.153  8 1 0   0 
 5167171 12.983  0-16 6280.5 122.3 121.1 4.380 0.021 0.031 1.144 0.042 0.065    1 0   0 
 5167288 12.565  0-16 5841.9 105.3 103.1 4.395 0.036 0.043 1.008 0.069 0.076  0 1 0   0 
 5167541 15.724  1-16 4536.9 115.4  88.9 4.683 0.024 0.023 0.610 0.028 0.026  0 1     0 
 5167632 15.764  1-16 5154.0 103.8  97.4 4.558 0.028 0.038 0.812 0.041 0.051  0 1 0   0 
 5167633 15.991  1-16 5967.3 122.7 115.9 4.266 0.067 0.068 1.083 0.078 0.083  0 1 0   0 
 5167666 14.650  1-16 6168.9 117.1 117.9 4.334 0.034 0.043 1.136 0.065 0.078  0 1 0   0 
 5167697 15.384  1-16 5255.9 111.2 102.7 4.503 0.039 0.043 0.848 0.053 0.055  1 1 0   0 
 5167811 15.649  2- 3 5953.2 113.9 109.7 4.499 0.043 0.049 0.950 0.067 0.066    1     0 
 5167873 15.708  2- 3 5530.3 105.3 100.3 4.529 0.027 0.039 0.888 0.043 0.055  0 1 0   0 
 5167891 15.255  6-12 6682.4 139.3 130.9 4.192 0.058 0.061 1.364 0.073 0.063    1 0   0 
 5167923 16.763  6- 6 4507.0 161.0 161.0 4.601 0.052 0.024 0.670 0.067 0.054  0 2     1 
 5167966 14.843  1-16 6017.7 131.5 127.6 4.073 0.289 0.338 0.936 0.185 0.092  0 1     0 
 5168003 15.723  2-16 5322.9 112.1 103.5 4.482 0.046 0.049 0.862 0.058 0.057  0 1 0   0 
 5168478 14.473  6-12 6837.5 146.8 135.6 4.318 0.021 0.026 1.317 0.039 0.043    1 0   0 
 5168498 14.418  1-16 5361.1 138.7 139.1 3.526 0.034 0.057 1.561 0.090 0.143  2 1 0   0 
 5168586 13.585  0-16 5867.6 117.4 114.5 4.387 0.062 0.076 1.013 0.071 0.075  0 1     0 
 5168620 15.269  4-16 4283.3  82.1  69.3 4.630 0.019 0.020 0.659 0.024 0.018  1 1 0   0 
 5168630 13.849  1-16 4984.8  86.5  84.4 4.577 0.027 0.020 0.700 0.037 0.026  2 1 0   0 
 5168652 15.503  1-16 5940.0 117.2 114.4 4.355 0.051 0.057 1.046 0.071 0.078  0 1 0   0 
 5168660 14.078  1-16 5959.5 114.8 113.8 4.350 0.040 0.044 1.055 0.072 0.078    1 0   0 
 5168664 15.536  1-16 6148.7 122.7 117.8 4.297 0.056 0.059 1.140 0.069 0.080  0 1 0   0 
 5168686 15.103  1-16 5630.9 116.4 112.3 4.239 0.051 0.051 0.956 0.074 0.070  0 1 0   0 
 5168688 14.573  0-16 5731.4 115.1 118.2 4.007 0.057 0.036 1.145 0.134 0.067  2 1 0   0 
 5168857 16.089  2- 2 4961.4  90.8  85.4 4.510 0.040 0.033 0.798 0.043 0.035  0 1 0   0 
 5168942 14.642  1-16 5047.7 116.8 110.7 3.838 0.033 0.042 1.147 0.057 0.075  0 1 0   0 
 5170870 14.887  1-17 6185.3 122.7 114.5 4.135 0.043 0.049 1.125 0.073 0.085    1 0   0 
 5170876 15.706  1-17 5711.2 119.2 118.5 4.057 0.071 0.067 1.054 0.094 0.079  0 1 0   0 
 5170895 15.403  1-17 4955.7  92.1  85.9 3.438 0.090 0.104 1.208 0.182 0.221  0 2 0   0 
 5170950 14.928  1-17 5574.2 120.5 117.5 3.866 0.044 0.044 1.142 0.068 0.074    1 0   0 
 5170962 15.018  1-17 5562.7 124.7 119.5 3.732 0.047 0.047 1.098 0.077 0.073  0 1 0   0 
 5170994 15.660  1-17 5263.8 103.6  95.8 4.519 0.037 0.045 0.846 0.049 0.056  0 1 0   0 
 5171052 15.986  5-17 5476.8 114.2 103.8 4.230 0.069 0.067 0.909 0.067 0.057  0 1 0   0 
 5171078 14.204  1-17 5508.1 114.7 106.2 4.342 0.045 0.042 0.905 0.069 0.060  0 1 0   0 
 5171202 14.926  1-17 5893.1 119.1 115.9 4.135 0.044 0.051 1.112 0.089 0.089  0 1 0   0 
 5171259 15.355  4-17 5712.5 132.3 124.8 4.284 0.052 0.053 0.978 0.078 0.075  0 1 0   0 
 5171263 12.730  0-17 6909.6 149.5 145.3 4.354 0.014 0.017 1.285 0.025 0.025    2 0   0 
 5171270 14.913  1-17 6013.4 133.0 125.8 4.226 0.047 0.046 1.095 0.074 0.080  1 1 0   0 
 5171293 15.148  1-17 5930.0 113.7 120.5 4.067 0.053 0.064 1.160 0.103 0.094  0 1 0   0 
 5171333 15.105  1- 3 5743.8 126.3 120.9 4.342 0.051 0.051 0.980 0.077 0.076  0 1 0   0 
 5171411 14.912  1-17 5332.5 139.3 131.1 3.945 0.044 0.047 0.979 0.065 0.069  0 1 0   0 
 5171433 15.950  1-17 5674.9 138.3 130.2 3.786 0.093 0.088 1.253 0.116 0.112  1 1 0   0 
 5171490 15.703  1-17 4997.5 100.2  90.2 4.518 0.038 0.032 0.801 0.047 0.038  1 1 0   0 
 5171493 12.689  0-17 7200.5 136.7 167.3 4.040 0.034 0.035 1.618 0.087 0.083 10 2 0   0 
 5171555 14.802  1-17 5925.1 112.4 119.6 4.050 0.048 0.057 1.162 0.112 0.089  0 1 0   0 
 5171570 12.982  1-17 4220.4  60.5  48.4 4.598 0.029 0.024 0.663 0.031 0.018  2 1 0   0 
 5171592 13.193  0-17 5495.7 128.2 125.6 3.946 0.037 0.039 1.040 0.065 0.066  0 1 0   0 
 5171595 15.008  1-17 5438.2 132.7 123.7 4.035 0.048 0.046 0.957 0.067 0.065  0 1 0   0 
 5171598 14.646  1-17 5526.7 119.1 110.4 4.263 0.045 0.044 0.918 0.069 0.062  0 1 0   0 
 5171622 14.460 14-14 5564.8 130.7 126.5 3.884 0.039 0.040 1.121 0.068 0.070    1 0   0 
 5171663 14.091 14-14 5604.1 131.8 123.2 3.918 0.037 0.039 1.104 0.068 0.068  0 1 0   0 
 5171707 15.567  2-17 5501.1 123.6 112.2 4.309 0.056 0.053 0.906 0.069 0.059  0 1 0 1 0 
 5171752 14.120 10-10 6568.2 155.5 137.3 4.152 0.034 0.038 1.243 0.047 0.061  1 1 0   0 
 5171795 13.549  0-17 6266.1 138.9 131.2 4.235 0.048 0.045 1.214 0.068 0.080  1 1 0   0 
 5171798 15.653  4-17 5475.2 124.1 112.8 4.203 0.063 0.061 0.913 0.068 0.058  0 1 0   0 
 5171803 12.218  0-17 5402.5 139.8 135.6 3.664 0.030 0.037 1.282 0.069 0.087  2 1 0   0 
 5171925 14.033 14-14 5514.0 139.2 124.9 4.040 0.045 0.038 1.053 0.065 0.060  0 1 0   0 
 5171951 15.725  1-17 5836.3 122.0 118.5 4.062 0.074 0.080 1.114 0.110 0.089    1 0   0 
 5171988 14.222  1-17 5729.4 106.6 101.0 4.491 0.024 0.036 0.949 0.042 0.060  0 1 0   0 
 5172029 13.443  0-17 4661.0 168.0 168.0 4.603 0.052 0.032 0.668 0.082 0.054  0 2     1 
 5172043 15.657  0-17 5578.6 126.4 118.7 3.899 0.031 0.032 1.183 0.051 0.062  2 1 0   0 
 5172065 14.314 14-14 5678.7 123.0 123.0 4.074 0.055 0.048 1.031 0.089 0.075    1 0   0 
 5172152 15.317  4-17 5551.5 110.8 111.1 4.458 0.042 0.051 0.918 0.060 0.067  0 1 0   0 
 5172174 15.579  1-17 5474.4 120.8 119.0 3.881 0.063 0.062 1.087 0.083 0.083  0 1 0   0 
 5172189 14.828  1-17 5975.3 114.9 113.5 4.352 0.043 0.048 1.060 0.071 0.078  0 1 0   0 
 5172238 15.739  2- 3 5550.1 108.1 107.4 4.441 0.051 0.059 0.917 0.063 0.067  0 1 0   0 
 5172241 15.740  2- 3 5769.2 116.3 111.9 4.338 0.064 0.064 0.990 0.075 0.076    1 0   0 
 5172380 15.100  1-17 5601.3 106.1  99.9 4.537 0.022 0.033 0.891 0.037 0.049  0 1 0   0 
 5172382 14.266  1-17 6213.1 128.7 117.1 4.260 0.040 0.042 1.185 0.068 0.081    1 0   0 
 5172408 15.245  1-17 4822.0 143.9 114.6 4.583 0.022 0.026 0.755 0.038 0.041  0 1 0   0 
 5174278 12.162  2-15 6124.0 125.1 116.8 3.886 0.054 0.035 1.245 0.141 0.064    1 0   0 
 5174346 15.431  2-15 5714.9 115.4 110.1 4.184 0.045 0.043 0.963 0.075 0.065  3 1 0   0 
 5174359 12.890  0-17 5680.3  89.8  98.3 4.396 0.031 0.037 1.078 0.051 0.063  0 1 0   0 
 5174429 13.928  1-17 5122.8 116.4  94.6 3.560 0.051 0.073 1.334 0.126 0.181  0 1 0   0 
 5174532 15.579  2-17 6229.4 130.3 119.6 4.067 0.091 0.088 1.292 0.092 0.100    1 0   0 
 5174603 14.982  1-17 4838.2  87.7  76.4 2.688 0.117 0.106 0.909 0.234 0.124  2 2 0   0 
 5174655 16.654  6- 6 3888.8  79.7  77.3 4.686 0.015 0.015 0.548 0.015 0.015  0 1 0   0 
 5174677 14.220 11-13 6052.2 116.3 109.8 4.044 0.049 0.059 1.244 0.086 0.111  3 1 0   0 
 5174691 15.648  2-17 5761.9 112.0 107.6 4.337 0.060 0.060 0.987 0.074 0.075  1 1 0   0 
 5174741 15.737  1-17 5659.0 109.3 105.0 4.282 0.062 0.063 0.959 0.074 0.071    1 0   0 
 5174747 15.495  1-17 5337.8 101.6  93.5 4.453 0.050 0.047 0.865 0.062 0.055  1 1 0   0 
 5174792 15.284  1-17 5561.2  99.1  97.9 4.480 0.036 0.048 0.917 0.054 0.063    1 0   0 
 5174861 15.585  2- 3 5675.3 112.8 107.4 4.295 0.063 0.063 0.963 0.074 0.071  0 1 0   0 
 5174891 15.512  1-17 6437.5 132.1 126.0 4.269 0.052 0.055 1.259 0.062 0.071    1 0   0 
 5174910 13.493  0-17 5051.6 108.7  98.5 3.592 0.055 0.081 1.220 0.135 0.190  0 1 0   0 
 5174918 15.026  1-17 5891.1 115.7 114.7 3.996 0.062 0.054 1.166 0.128 0.082    1 0   0 
 5174945 14.953  1-17 6153.4 120.0 113.4 4.175 0.047 0.045 1.136 0.070 0.079    1 0   0 
 5174959 15.665  1-17 5622.1 112.9 113.3 3.840 0.068 0.065 1.180 0.087 0.089  9 1 0   0 
 5174989 15.047  1-17 5618.4 123.0 118.9 3.932 0.046 0.046 1.095 0.071 0.071    1 0   0 
 5175018 13.841  1-17 6126.0 164.0 200.0 4.354 0.128 0.192 0.992 0.152 0.111    2     1 
 5175024 13.973  1-17 6419.6 128.7 129.5 4.006 0.035 0.036 1.406 0.073 0.072    1 0 0 0 
 5175089 15.002  1-17 5946.4 120.4 111.5 4.262 0.045 0.048 1.076 0.075 0.081    1 0   0 
 5175109 14.209 10-10 6412.7 129.2 125.8 4.297 0.035 0.039 1.160 0.058 0.069    1 0   0 
 5175151 14.738  1-17 5713.5 111.9 113.5 4.152 0.046 0.046 1.032 0.091 0.072    1 0   0 
 5175161 14.526  1-17 5813.5 110.7 110.0 4.191 0.042 0.048 1.047 0.084 0.081  0 1 0   0 
 5175167 15.802  1-17 5672.5 100.5  98.9 4.444 0.034 0.042 0.988 0.055 0.064  2 1 0   0 
 5175182 13.989  1-17 5742.3 116.6 112.9 4.567 0.043 0.066 0.807 0.041 0.042  0 1     0 
 5175221 14.502  0-17 5026.0  95.7  82.3 3.430 0.058 0.071 1.371 0.158 0.190  2 2 0   0 
 5175248 15.406  1-17 5711.3 101.5  99.6 4.490 0.029 0.040 0.943 0.046 0.060  0 1 0   0 
 5175436 15.239  4-17 5718.3 100.0  97.3 4.507 0.025 0.036 0.931 0.043 0.055    1 0   0 
 5175461 15.569  1-17 5705.5 106.0 102.8 4.419 0.047 0.055 0.962 0.066 0.071  0 1 0   0 
 5175481 15.363  4-17 5314.6 102.5  95.4 4.498 0.040 0.045 0.861 0.054 0.058  0 1 0   0 
 5175502 14.229 10-10 6200.0 111.7 111.2 4.364 0.030 0.038 1.131 0.054 0.072    1 0   0 
 5175514 14.545  1-17 5369.1 100.0  96.4 4.487 0.038 0.044 0.874 0.057 0.061  6 1 0   0 
 5175633 13.734  1-17 6967.6 154.3 150.4 4.185 0.032 0.030 1.361 0.064 0.053    2 0   0 
 5175655 15.528  1-17 5669.2 116.5 111.2 4.241 0.090 0.089 0.972 0.079 0.074  0 1 0   0 
 5175661 15.983  4-17 5307.1 101.6  96.4 4.558 0.028 0.041 0.829 0.044 0.054    1 0   0 
 5175666 14.813  1-17 5506.6 106.5 106.0 4.441 0.043 0.048 0.907 0.065 0.067  0 1 0   0 
 5175668 15.298  0-17 6235.5 135.6 118.3 4.166 0.034 0.037 1.243 0.060 0.076  3 1 0   0 
 5175695 14.073  1-17 6025.9 116.2 114.7 4.195 0.036 0.044 1.142 0.070 0.089    1 0   0 
 5175697 15.109  4-17 5944.8 109.6 106.6 4.419 0.033 0.044 1.031 0.056 0.070    1 0   0 
 5175712 13.516  0-17 6083.1 112.3 107.5 4.385 0.029 0.040 1.087 0.056 0.074    1 0   0 
 5175755 13.866  1-17 6703.5 137.2 140.6 4.009 0.045 0.039 1.123 0.064 0.052 11 3 0   0 
 5175843 15.508  1-17 5633.5 116.2 112.1 4.015 0.207 0.214 1.145 0.182 0.124  0 1     0 
 5175893 14.231  1-17 6029.8 115.8 112.9 4.354 0.038 0.044 1.080 0.068 0.078    1 0   0 
 5175927 14.871  1-17 5804.6 112.7 113.9 4.174 0.047 0.051 1.049 0.089 0.082  0 1 0   0 
 5175955 13.853  1-17 5691.1 114.3 110.4 3.301 0.036 0.037 2.067 0.065 0.068    2 0   0 
 5175989 15.901  1-17 5394.0 107.3 103.4 4.508 0.043 0.058 0.870 0.054 0.059    1 0   0 
 5176032 14.926  1-17 5859.9 115.2 110.8 4.095 0.048 0.057 1.110 0.107 0.085  0 1 0   0 
 5176059 15.836  2-17 5785.9 112.3 108.4 4.326 0.068 0.068 0.998 0.075 0.076    1 0   0 
 5176159 14.581  1-17 5929.9 107.4 105.8 4.387 0.038 0.045 1.037 0.064 0.075    1 0   0 
 5176200 14.783  1-17 5526.8 107.9 106.9 4.406 0.046 0.048 0.911 0.070 0.067  1 1 0   0 
 5176205 15.361  1-17 5471.9 113.8 112.2 3.759 0.055 0.056 1.238 0.088 0.097  0 1 0   0 
 5176214 15.849  4-17 5415.7 107.6 104.5 4.483 0.046 0.058 0.881 0.057 0.061  0 1 0   0 
 5176287 12.642  1-17 4893.1  88.8  83.8 3.410 0.079 0.094 1.167 0.194 0.206  2 2 0   0 
 5176289 15.724  1-17 5610.4 113.5 109.3 4.284 0.063 0.063 0.942 0.073 0.068  0 1 0   0 
 5176313 14.841  1-17 4906.5  96.6  86.5 2.835 0.113 0.104 1.015 0.282 0.191  2 2 0   0 
 5176317 15.219  1-17 5399.1 119.1 115.7 3.918 0.049 0.051 1.027 0.070 0.073    1 0   0 
 5176323 15.947  2-17 5724.1 111.8 107.0 4.382 0.066 0.072 0.970 0.070 0.072    1 0   0 
 5176355 14.253 14-15 6019.8 108.5 106.6 4.399 0.031 0.041 1.061 0.055 0.072  1 1 0   0 
 5176356 14.951  1-17 5367.2  84.1  78.7 4.359 0.022 0.021 0.792 0.022 0.020  1 1 0   0 
 5176375 15.139  4-17 5789.3 114.3 111.6 4.217 0.051 0.053 1.025 0.083 0.079  1 1 0   0 
 5176379 15.693  2- 3 5275.0 121.8 115.5 3.793 0.067 0.069 1.109 0.106 0.107  0 1 0   0 
 5176571 14.194 10-10 6081.1 126.1 120.6 3.965 0.053 0.041 1.140 0.100 0.070    1 0   0 
 5176581 15.090  4-17 5676.2 117.4 111.5 4.294 0.049 0.050 0.963 0.074 0.072  0 1 0   0 
 5176588 12.815  1-17 4841.0  82.6  83.6 3.292 0.072 0.092 1.296 0.193 0.226  2 2 0   0 
 5176599 15.398  1-17 5363.9 109.4  99.9 4.449 0.048 0.047 0.871 0.064 0.057  0 1 0   0 
 5176613 15.519  2- 3 5986.2 115.5 111.6 4.327 0.055 0.058 1.070 0.073 0.078  0 1 0   0 
 5176616 14.937  1-17 4731.6  78.9  73.6 4.594 0.022 0.025 0.736 0.033 0.035  1 1 0   0 
 5176633 14.214  1-17 6343.0 130.5 133.7 4.168 0.038 0.039 1.278 0.060 0.071  1 1 0   0 
 5176685 15.834  4-17 5956.0 187.0 229.0 4.504 0.054 0.216 1.017 0.132 0.132  0 2     1 
 5176715 15.618  1-17 5588.2 114.2 109.9 4.319 0.059 0.058 0.931 0.072 0.067    1 0   0 
 5176729 15.252  1-17 5884.5 117.2 116.8 3.952 0.071 0.063 1.190 0.117 0.084    1 0   0 
 5176736 14.292  1-17 5762.9 121.9 111.7 3.836 0.039 0.040 1.236 0.064 0.071  0 1 0   0 
 5176748 13.739  1-17 6058.1 116.9 113.7 3.967 0.041 0.050 1.277 0.113 0.095    1 0   0 
 5176802 15.585  1-17 5718.5 119.8 116.0 4.010 0.076 0.065 1.082 0.092 0.079  0 1 0   0 
 5176992 15.124 14-14 4931.6 124.2 103.8 2.758 0.110 0.161 1.360 0.565 0.392  2 2 0   0 
 5177047 15.071  1-17 5743.8 104.9 102.1 4.429 0.040 0.049 0.972 0.062 0.071    1 0   0 
 5177053 14.533 14-15 6228.6 127.3 117.6 4.160 0.039 0.042 1.176 0.061 0.082    1 0   0 
 5177065 12.005  0-17 6530.2 125.8 116.9 3.713 0.028 0.027 1.806 0.073 0.065  1 1 0   0 
 5177111 14.938  1-17 5994.4 102.3 106.0 4.110 0.043 0.051 1.179 0.075 0.100    1 0   0 
 5177145 13.522  1-17 6320.5 137.0 128.6 4.257 0.036 0.032 1.248 0.063 0.062    1 0   0 
 5177155 15.289  4-17 5765.3 113.9 110.2 4.223 0.052 0.054 1.013 0.082 0.078  7 1 0   0 
 5177163 14.178  1-17 5690.7 113.0 107.0 4.264 0.043 0.045 0.973 0.074 0.072  0 1 0   0 
 5177196 15.924  1-17 5137.9  94.9  89.4 4.586 0.025 0.034 0.780 0.041 0.048  0 1 0   0 
 5177208 15.865  1-17 5416.4 103.5 101.1 4.499 0.041 0.053 0.880 0.053 0.061    1 0   0 
 5177218 14.940  1-17 5876.5 114.5 110.0 4.244 0.048 0.050 1.053 0.077 0.081    1 0   0 
 5177283 15.317  1-17 5716.6 115.4 110.0 4.339 0.053 0.052 0.971 0.075 0.073    1 0   0 
 5177443 15.040 14-15 6350.5 124.4 115.4 3.853 0.056 0.059 1.532 0.095 0.134    1 0   0 
 5177648 14.762  1-17 6149.8 128.0 114.7 4.078 0.039 0.046 1.268 0.065 0.104    1 0   0 
 5177650 14.588  3-16 6351.2 132.2 136.1 4.168 0.041 0.040 1.280 0.062 0.070    1 0   0 
 5177834 14.860  1-17 5997.0 120.1 117.1 4.316 0.039 0.043 1.133 0.067 0.072    1 0   0 
 5177839 14.861  1-17 6138.2 128.4 122.1 4.227 0.044 0.045 1.168 0.069 0.083    1 0   0 
 5177859 13.382  0-17 5794.0  90.4  85.8 4.500 0.012 0.017 1.011 0.024 0.031  1 1 0 0 0 
 5178287 12.647  1-17 6077.4 127.0 106.5 4.198 0.032 0.041 1.207 0.058 0.080  0 1 0   0 
 5178293 15.381  6-14 5688.6 121.4 119.7 4.030 0.065 0.056 1.057 0.086 0.075    1 0   0 
 5178518 15.436  1- 3 5928.0 108.7 106.4 4.421 0.036 0.048 1.024 0.057 0.070  0 1 0   0 
 5178540 15.486  1- 3 5874.9 115.1 109.2 4.202 0.056 0.058 1.071 0.082 0.084    1 0   0 
 5178680 15.238  1-17 5536.0 149.0 166.0 4.561 0.030 0.170 0.933 0.083 0.102    2     1 
 5178770 14.851  1-17 5407.7 118.3 112.5 4.074 0.045 0.043 0.926 0.064 0.060  0 1 0   0 
 5178845 15.402  1-17 5288.6  99.4  84.4 4.391 0.045 0.036 0.854 0.054 0.038  0 1 0   0 
 5178912 14.225  1-17 5923.8 110.9 117.5 4.039 0.047 0.050 1.163 0.117 0.085  1 1 0   0 
 5178918 13.616  1-17 5914.9 119.4 116.2 3.942 0.059 0.040 1.203 0.142 0.076    1 0   0 
 5178969 14.391  1-17 6304.4 108.8 111.1 4.539 0.014 0.017 0.938 0.020 0.024  0 1 0   0 
 5178978 15.027  1-17 5855.7 107.6 102.6 4.520 0.020 0.029 0.931 0.037 0.047  0 1 0   0 
 5179066 15.270  1-17 6117.1 124.2 117.8 4.217 0.056 0.059 1.165 0.071 0.086    1 0   0 
 5179147 15.322  1-17 6177.9 122.8 115.8 4.300 0.052 0.055 1.150 0.068 0.079    1 0   0 
 5179199 14.981  4-17 5771.4 109.4 101.1 4.526 0.024 0.031 0.915 0.041 0.049    1 0   0 
 5179352 14.905  1-17 6000.0 121.9 115.7 4.252 0.044 0.049 1.101 0.075 0.082    1 0   0 
 5179396 13.670  1-17 6178.6 122.0 117.1 4.084 0.032 0.046 1.197 0.060 0.099    1 0   0 
 5179427 15.696  4-17 5801.1 114.5 112.0 4.241 0.062 0.062 1.022 0.081 0.079  0 1 0   0 
 5179472 14.524 14-15 6028.6 113.0 112.4 4.149 0.042 0.043 1.168 0.069 0.094    1 0   0 
 5179481 14.184 14-14 5588.3 114.6 109.8 4.274 0.045 0.046 0.936 0.071 0.067    1 0   0 
 5179500 13.119  0-17 5469.5 120.5 117.5 3.836 0.033 0.036 1.142 0.065 0.073  2 1 0   0 
 5179505 15.298  1-17 5780.2 111.3 107.6 4.380 0.051 0.055 0.989 0.071 0.075    1 0   0 
 5179542 13.990  2-17 5143.0 196.0 179.0 4.538 0.077 0.063 0.737 0.098 0.057  7 2     1 
 5179606 13.027  0-17 6632.9 144.9 129.4 4.080 0.033 0.034 1.417 0.074 0.067    1 0   0 
 5179655 15.706  2- 3 5741.8 126.3 119.0 3.830 0.074 0.072 1.230 0.092 0.093    1 0   0 
 5179704 15.067  4-17 5972.4 116.3 119.2 4.038 0.104 0.114 1.194 0.113 0.107  0 1 0   0 
 5179711 14.402  1-17 5666.3 126.3 121.5 4.020 0.049 0.042 1.052 0.079 0.071    1 0   0 
 5179722 14.270  1-17 6008.9 114.7 107.4 4.109 0.035 0.047 1.192 0.068 0.103  0 1 0   0 
 5179773 15.847  0-17 4961.4  87.7  86.2 3.388 0.068 0.092 1.246 0.180 0.217  2 2 0   0 
 5179808 15.179  1-17 5864.7 121.1 119.7 4.082 0.051 0.058 1.118 0.111 0.087    1 0   0 
 5179815 14.602  1-17 5532.0 166.0 166.0 4.312 0.210 0.210 0.855 0.122 0.071  0 2     1 
 5179881 14.574  1-17 4856.9  93.6  90.1 4.613 0.019 0.026 0.727 0.030 0.037  1 1 0   0 
 5179887 12.701  0-17 5724.4 111.4 110.4 4.059 0.055 0.042 1.056 0.110 0.074  0 1 0   0 
 5179946 15.299  2-15 5641.3 125.7 119.4 3.997 0.059 0.053 1.057 0.077 0.073  0 1 0   0 
 5179965 13.850  1-17 5577.8 128.1 119.6 4.055 0.042 0.039 0.953 0.069 0.060    1 0   0 
 5180017 18.885  6- 9 3283.8  83.3  75.8 4.946 0.015 0.014 0.237 0.012 0.012  0 1 0   0 
 5180031 15.081  1-17 5194.6  91.8  80.5 4.453 0.041 0.033 0.836 0.054 0.040  1 1 0   0 
 5180050 14.627  1-17 6162.7 118.1 118.0 4.335 0.036 0.043 1.133 0.063 0.078  0 1 0   0 
 5180052 15.341  1-17 5175.6  86.3  77.5 4.427 0.038 0.029 0.835 0.046 0.032  0 1 0   0 
 5180219 15.336  1-17 5834.9 124.0 122.3 4.364 0.049 0.054 1.009 0.073 0.078  0 1 0   0 
 5180332 13.608  0-17 5044.6 100.2  97.2 3.241 0.256 0.366 1.111 0.380 0.254  1 2     0 
 5180364 15.433  1-17 5780.1 116.7 114.1 4.434 0.039 0.050 0.981 0.060 0.071  0 1 0   0 
 5180370 13.970  1-17 6484.6 134.8 139.4 4.294 0.030 0.036 1.239 0.053 0.061    1 0   0 
 5180533 13.814  1-17 6825.9 142.6 134.2 4.315 0.019 0.023 1.320 0.036 0.042    1 0   0 
 5180613 12.631  0-17 4850.1 101.1  89.3 3.588 0.056 0.077 1.247 0.139 0.179  2 3 0   0 
 5180686 15.083  1-17 6055.1 125.2 126.8 3.931 0.057 0.061 1.296 0.131 0.098  0 1 0   0 
 5180783 13.960  1-17 6044.1 117.3 116.5 4.195 0.036 0.041 1.139 0.068 0.083    1 0   0 
 5180815 14.833  1-17 6046.1 113.8 108.5 4.425 0.026 0.037 1.053 0.048 0.066  0 1 0   0 
 5180868 15.592  4-17 5942.8 112.5 118.6 4.087 0.055 0.066 1.159 0.096 0.097  0 1 0   0 
 5180877 14.283  1-17 5127.4  99.8  90.0 4.519 0.035 0.035 0.823 0.050 0.049  1 1 0   0 
 5180982 15.706  1-17 6295.3 127.6 127.7 4.080 0.034 0.038 1.315 0.063 0.073  2 1 0   0 
 5181086 14.205  1-17 4265.6  97.1  87.3 4.636 0.035 0.032 0.642 0.039 0.037  1 1     0 
 5181100 15.384  1-17 6185.8 128.9 121.3 4.219 0.154 0.239 1.183 0.157 0.119  1 1     0 
 5181108 14.844  1-17 6115.6 118.4 113.0 4.128 0.040 0.048 1.137 0.074 0.087    1 0   0 
 5181199 15.422  1-17 5242.7 101.7  95.3 4.566 0.024 0.036 0.818 0.038 0.052  0 1 0   0 
 5181266 14.620  1-17 5952.7 106.1 103.9 4.420 0.030 0.041 1.033 0.054 0.070    1 0   0 
 5181282 14.542  1-17 5576.0 114.3 117.7 3.868 0.037 0.037 1.172 0.062 0.063  0 1 0   0 
 5181288 15.119  1-17 5574.4 113.6 108.5 4.248 0.049 0.049 0.935 0.071 0.066    1 0   0 
 5181299 15.056  1-17 5002.7  92.3  84.8 3.320 0.092 0.087 1.013 0.217 0.170  2 2 0 1 0 
 5181346 14.455  1-17 6051.2 124.8 119.8 4.331 0.044 0.045 0.988 0.072 0.069    1 0   0 
 5181349 15.617  1-17 6163.7 127.2 118.9 4.140 0.075 0.070 1.226 0.077 0.093    1 0   0 
 5181358 15.767  1-17 5403.4 115.7 108.8 4.081 0.067 0.063 0.923 0.065 0.061    1 0   0 
 5181420 15.593  2-17 6069.0 113.7 108.6 4.397 0.039 0.050 1.071 0.059 0.070    1 0   0 
 5181455 15.954  1-17 5873.1 117.2 112.1 4.264 0.056 0.057 1.045 0.078 0.080  3 1 0   0 
 5181492 15.455  1-17 5670.7 113.9 109.9 4.391 0.052 0.056 0.953 0.072 0.072  1 1 0   0 
 5181591 15.349  4-17 6009.7 123.5 119.0 4.280 0.054 0.056 1.094 0.075 0.082  0 1 0   0 
 5181600 15.398  1-17 5645.5 127.9 120.5 3.983 0.060 0.054 1.068 0.078 0.074    1 0   0 
 5181631 15.431  1-17 5509.9 124.8 119.4 3.834 0.057 0.056 1.152 0.082 0.086    1 0   0 
 5181633 15.084  1-17 5728.8 109.1 106.6 4.453 0.035 0.046 0.964 0.056 0.068    1 0   0 
 5181664 15.963  1-17 5790.6 121.1 117.0 4.277 0.072 0.072 1.009 0.080 0.079  0 1 0   0 
 5181698 15.203  1-17 5834.3 120.8 117.3 4.328 0.052 0.053 1.014 0.076 0.078    1 0   0 
 5181804 14.266 10-17 5938.7 115.7 112.2 4.357 0.062 0.070 1.044 0.072 0.076  3 1 0   0 
 5181838 14.367  1-17 5669.2 124.8 121.1 3.590 0.036 0.044 1.522 0.065 0.079    1 0   0 
 5181857 13.499  1-17 6073.0 121.2 119.5 3.939 0.053 0.038 1.218 0.134 0.067  6 1 0   0 
 5181858 15.455  4-17 5685.6 119.0 112.4 4.225 0.057 0.058 0.980 0.078 0.074  7 1 0   0 
 5181871 15.689  1-17 4881.3  89.7  84.6 3.398 0.082 0.092 1.112 0.207 0.198  2 2 0   0 
 5181946 15.501  2- 3 5796.8 122.8 117.1 4.044 0.070 0.067 1.100 0.112 0.083  0 1 0   0 
 5181967 15.352 10-13 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 5182034 13.593  0-17 6410.2 130.8 123.6 4.032 0.032 0.035 1.311 0.057 0.086    1 0   0 
 5182046 15.884  4-17 5322.9 105.6  91.9 4.388 0.055 0.049 0.861 0.058 0.043  0 1 0   0 
 5182073 15.561  1-17 4720.2  88.3  84.7 4.638 0.018 0.023 0.683 0.028 0.031  0 1 0   0 
 5182156 13.179  0-17 6245.0 119.9 117.2 4.268 0.033 0.036 1.188 0.067 0.071    1 0   0 
 5182188 15.767  2-17 4931.3  87.6  84.3 3.306 0.133 0.140 1.254 0.207 0.239  2 2 0   0 
 5182286 15.651  4-17 5327.7 108.5 100.0 4.477 0.044 0.045 0.864 0.059 0.058  2 3 0   0 
 5182317 16.640  6- 6 3847.2  82.4  82.3 4.670 0.014 0.015 0.560 0.015 0.014  0 1 0   0 
 5182428 14.035  1-17 5826.7 114.5 110.2 4.284 0.038 0.040 1.076 0.068 0.073  1 1 0   0 
 5182430 15.564  4-17 5772.1 118.2 114.4 4.021 0.079 0.070 1.100 0.104 0.082  0 1 0   0 
 5182446 15.404  1-17 5042.4  95.5  89.6 4.586 0.022 0.032 0.774 0.035 0.046  1 1 0   0 
 5182476 15.633  0-17 6694.5 124.1 122.5 3.556 0.020 0.020 2.185 0.050 0.061  2 2 0   0 
 5182489 14.870  1-17 5851.3 112.4 109.8 4.364 0.046 0.049 1.015 0.073 0.077    1 0   0 
 5182500 12.462  0-17 6468.3 149.7 132.0 4.114 0.030 0.034 1.306 0.054 0.056    1 0   0 
 5182537 13.390  0-17 6108.8 121.8 105.9 4.071 0.031 0.049 1.198 0.065 0.104    1 0   0 
 5182590 15.921  4-17 5663.5 113.0 108.6 4.322 0.071 0.070 0.956 0.074 0.071  0 1 0   0 
 5182648 14.766 14-15 6517.7 137.8 128.6 4.195 0.045 0.045 1.319 0.065 0.060    1 0   0 
 5182707 13.569  1-17 6464.9 141.6 127.5 4.059 0.033 0.035 1.326 0.059 0.059  1 1 0   0 
 5182711 15.890  4-17 5898.2 116.3 111.4 4.167 0.071 0.071 1.094 0.092 0.088    1 0   0 
 5182739 15.771  2-17 5565.2 117.4 112.0 4.198 0.063 0.062 0.942 0.073 0.067  0 1 0   0 
 5182752 15.390  1-17 5282.7 125.7 117.4 3.723 0.056 0.064 1.220 0.102 0.117  1 1 0   0 
 5182784 15.097  1-17 5583.3 121.1 114.9 4.003 0.050 0.046 1.029 0.071 0.069    1 0   0 
 5182809 15.198  1- 3 5402.8 113.0 106.7 4.465 0.068 0.087 0.875 0.061 0.058  0 1     0 
 5182876 15.766  1-17 6211.5 131.0 123.1 4.216 0.069 0.074 1.204 0.073 0.086    1 0   0 
 5182906 15.996  4-17 5522.6 117.8 110.3 4.189 0.071 0.069 0.931 0.071 0.064    1 0   0 
 5182915 15.544  4-17 5597.3 122.7 116.0 3.961 0.060 0.057 1.064 0.076 0.075  0 1 0   0 
 5182946 13.285  0-17 5654.6 122.6 119.7 3.888 0.034 0.035 0.873 0.052 0.048  0 1 0   0 
 5182963 12.704  0-17 6395.6 122.4 108.1 3.781 0.031 0.033 1.673 0.068 0.086  1 1 0   0 
 5182974 15.918  1-17 5896.8 115.0 110.9 4.168 0.077 0.076 1.093 0.093 0.088  0 1 0   0 
 5182985 15.665  1-17 5351.0 159.0 159.0 4.592 0.035 0.112 0.866 0.070 0.104  0 2     1 
 5183031 15.809  1-17 5498.5 120.1 115.0 3.998 0.067 0.063 1.001 0.074 0.073    1 0   0 
 5183138 14.470  1-17 4891.2  85.9  81.2 2.478 0.135 0.100 1.413 0.434 0.376  2 2 0   0 
 5183149 15.277  1-17 5337.9 120.7 115.4 3.791 0.049 0.053 1.149 0.084 0.095  1 1 0   0 
 5183189 13.427  0-17 6365.9 127.1 116.0 3.942 0.030 0.030 1.480 0.072 0.072  2 1 0   0 
 5183254 13.275  0-17 6709.1 146.4 143.6 4.244 0.031 0.031 1.262 0.049 0.046    1 0   0 
 5183290 15.909  1-17 5545.1 115.5 110.9 4.228 0.207 0.286 0.946 0.123 0.082  0 1     0 
 5183310 14.786  1-17 5914.8 119.2 111.0 4.263 0.045 0.048 1.062 0.075 0.080  1 1 0   0 
 5183312 15.486  1-17 5680.3 116.9 114.9 4.106 0.060 0.060 1.019 0.088 0.076  1 1 0   0 
 5183315 12.352  0-17 6538.0 146.0 178.0 4.103 0.215 0.132 1.120 0.177 0.129  8 2     1 
 5183357 14.171  1-17 6098.9 118.7 117.6 4.245 0.040 0.041 1.128 0.069 0.075    1 0 0 0 
 5183369 15.142  4-17 5766.0 114.3 111.9 4.216 0.051 0.054 1.015 0.082 0.078  1 1 0   0 
 5183442 12.611  0-17 5380.4  85.6  89.2 4.493 0.029 0.038 0.925 0.049 0.057  1 1 0   0 
 5183485 15.787  4-17 5752.2 114.1 109.5 4.323 0.067 0.066 0.986 0.075 0.075    1 0   0 
 5183507 15.084  1-17 5888.8 121.6 119.7 3.968 0.065 0.055 1.181 0.127 0.082    1 0   0 
 5183516 15.377  1-17 5810.3 114.2 113.7 4.180 0.053 0.057 1.049 0.089 0.083  0 1 0   0 
 5183518 14.991  1-17 5987.3 112.2 109.4 4.138 0.046 0.049 1.158 0.076 0.096    1 0   0 
 5183547 14.947  1-17 5548.2 123.4 119.5 3.883 0.045 0.045 1.116 0.069 0.073  0 1 0   0 
 5183563 13.680  1-17 5886.8 104.9 109.4 4.526 0.023 0.032 0.884 0.035 0.045  0 1 0   0 
 5183572 15.795  4-17 5495.8 110.2 102.7 4.158 0.082 0.080 0.930 0.070 0.064    1 0   0 
 5183582 14.388  1-17 5832.6 104.8 101.3 4.486 0.022 0.034 0.968 0.040 0.058  7 1 0   0 
 5183590 14.926  1-17 6036.8 112.9 107.0 4.079 0.045 0.055 1.219 0.075 0.105    1 0   0 
 5183591 13.837  1-17 5092.1 107.5  89.5 3.610 0.060 0.061 0.925 0.109 0.103  0 1 0   0 
 5183611 14.027  6-10 5744.0 112.9 110.2 4.050 0.055 0.042 1.063 0.101 0.068    1 0   0 
 5183630 15.284  1-17 5840.1 120.4 116.9 4.066 0.060 0.064 1.112 0.115 0.085    1 0   0 
 5183698 12.588  0-17 6316.6 126.8 125.2 4.293 0.037 0.038 1.105 0.069 0.071    1 0   0 
 5183721 15.604  2- 3 5181.7 127.9 123.1 3.834 0.215 0.181 0.977 0.213 0.116  0 1     0 
 5183801 14.070  1-17 5884.7 107.8 106.5 4.429 0.030 0.041 1.013 0.055 0.071  6 1 0   0 
 5183850 14.484  1-17 5799.3 117.7 118.3 4.205 0.045 0.049 1.034 0.084 0.081  0 1 0   0 
 5183869 15.533  2- 3 5640.3 100.3  96.5 4.483 0.035 0.048 0.931 0.053 0.061    1 0   0 
 5183944 13.179  0-17 6035.9 121.7 116.0 3.492 0.301 0.271 1.588 0.395 0.338    2     0 
 5183952 15.252  4-17 5721.4 122.6 111.2 3.906 0.063 0.058 1.155 0.081 0.080    1 0   0 
 5184017 15.577  1-17 4913.1  83.3  81.4 3.396 0.069 0.090 1.231 0.180 0.214  2 2 0   0 
 5184018 14.794  1-17 5348.4 114.8 103.6 4.090 0.045 0.042 0.903 0.059 0.052  1 1 0   0 
 5184087 14.345 14-15 6426.1 127.5 128.5 4.253 0.039 0.038 1.264 0.062 0.065    1 0   0 
 5184144 15.578  1-17 5202.4  73.3  65.1 4.254 0.042 0.041 0.879 0.023 0.018  1 1 1 1 0 
 5184188 14.801  1-17 5285.0 125.5 119.3 3.900 0.045 0.049 0.999 0.068 0.075  0 1 0   0 
 5184253 15.668  2-17 6573.0 178.0 238.0 4.403 0.065 0.195 1.136 0.162 0.146    2     1 
 5184283 15.622  1-17 5694.4 122.0 116.2 3.969 0.079 0.070 1.097 0.089 0.082  6 1 0   0 
 5184295 15.230  1-17 5655.6 119.8 113.9 4.169 0.060 0.060 0.985 0.081 0.074  0 1 0   0 
 5184308 14.800  1-17 5797.7 120.4 116.2 4.167 0.211 0.250 1.051 0.152 0.106    1     0 
 5184359 14.144  1-17 4943.9  86.4  83.3 3.277 0.076 0.095 1.306 0.195 0.241  2 2 0   0 
 5184427 15.358  1-17 5907.0 119.7 117.0 3.846 0.081 0.077 1.280 0.121 0.093    1 0   0 
 5184469 15.820  2- 3 5751.0 118.2 111.0 3.705 0.130 0.127 1.359 0.183 0.152  1 1     0 
 5184495 15.809  1-17 4489.3  81.0  76.3 4.589 0.025 0.021 0.716 0.030 0.027  1 1 0   0 
 5184510 15.642  1-17 4693.2  77.4  70.7 4.522 0.023 0.018 0.772 0.025 0.020  0 1 1   0 
 5184528 15.576  2- 3 5938.2 110.6 113.0 4.039 0.089 0.098 1.177 0.108 0.100    1 0   0 
 5184537 14.714  1-17 5883.0 117.0 118.8 4.501 0.037 0.044 0.850 0.048 0.052    1 0   0 
 5184578 15.484  1-17 5879.5 123.0 118.6 3.892 0.087 0.080 1.232 0.110 0.095  0 1 0   0 
 5184584 15.287  1-17 5955.0 108.1 113.4 4.029 0.065 0.072 1.191 0.108 0.095  0 1 0 0 0 
 5184616 15.658  1-17 5600.5 135.1 147.6 4.033 0.058 0.062 1.021 0.085 0.087  0 1 0   0 
 5184618 15.832  1-17 4975.5  87.7  82.1 4.511 0.040 0.034 0.799 0.044 0.036  0 1 0   0 
 5184620 13.031  0-17 6562.8 127.9 127.4 4.227 0.032 0.032 1.342 0.063 0.054    1 0   0 
 5184693 15.516  1-17 6105.7 118.8 116.4 4.253 0.064 0.064 1.143 0.073 0.083    1 0   0 
 5184761 15.191  1-17 5819.2 196.6 157.9 4.106 0.045 0.047 1.089 0.127 0.103  0 1 0   0 
 5184763 15.881  4-17 4454.0 156.0 172.0 4.611 0.052 0.024 0.659 0.066 0.060  0 2     1 
 5184772 13.969  1-17 4952.2  79.4  69.5 3.552 0.061 0.050 0.884 0.115 0.073  0 1 0   0 
 5184806 14.637  1-17 6236.4 113.9 113.5 3.880 0.044 0.051 1.493 0.080 0.136    1 0   0 
 5184809 15.371  1-17 5366.6  93.7  80.2 4.216 0.050 0.048 0.885 0.052 0.039    1 0   0 
 5184826 12.860  1-17 4906.1  97.0 117.5 2.548 0.082 0.109 2.473 0.336 0.856  2 2 0   0 
 5184858 15.368  1-17 5750.0 116.1 110.3 4.291 0.058 0.058 0.990 0.076 0.075  0 1 0   0 
 5184862 15.363  1-17 5318.7 130.2 129.3 3.840 0.052 0.058 1.076 0.088 0.096  0 1 0   0 
 5184881 15.996  4-17 5613.6 104.4 100.5 4.489 0.041 0.057 0.919 0.056 0.061  0 1 0   0 
 5184938 15.156  1-17 6113.3 117.1 115.6 3.929 0.065 0.069 1.339 0.121 0.115    1 0   0 
 5185046 15.135  4-17 6211.5 134.1 123.8 4.191 0.054 0.056 1.217 0.069 0.087  0 1 0   0 
 5185049 14.357  4-17 5933.0 115.9 112.5 4.306 0.044 0.046 1.055 0.076 0.078  1 1 0   0 
 5185105 14.892  1-17 5736.3 113.7 114.7 4.096 0.056 0.055 1.048 0.103 0.078  1 1 0   0 
 5185123 15.750  2-17 5303.4 108.1  98.0 4.479 0.051 0.054 0.857 0.056 0.055  0 1 0   0 
 5185252 15.386  1-17 5461.0 122.2 113.7 3.918 0.059 0.058 0.859 0.060 0.054  0 1 0   0 
 5185328 13.739  1-17 6110.2 118.0 116.5 4.272 0.032 0.040 1.140 0.067 0.073    1 0   0 
 5185338 14.772  4-17 5115.7 113.1  94.8 3.532 0.066 0.084 1.346 0.133 0.188  0 1 0   0 
 5185370 14.685  1-17 6024.0 121.4 118.7 3.935 0.058 0.047 1.187 0.109 0.071    1 0   0 
 5185408 15.208  4-17 5812.1 120.6 114.5 4.323 0.055 0.052 0.880 0.068 0.059  0 1 0   0 
 5185509 15.836  1-17 3777.0  79.5  72.7 4.704 0.013 0.013 0.523 0.013 0.013  1 1 0   0 
 5185521 14.224  1-17 5928.8 125.3 117.7 4.278 0.043 0.042 0.839 0.058 0.050    1 0   0 
 5185528 15.590  1-17 5726.9 104.5 101.2 4.446 0.042 0.055 0.962 0.059 0.068  0 1 0   0 
 5185534 15.189  1- 3 5010.6 100.4  88.6 3.538 0.077 0.095 1.210 0.157 0.201  0 1 0   0 
 5185664 14.291 14-15 6048.8 113.8 115.7 3.946 0.049 0.053 1.279 0.128 0.090    1 0   0 
 5185697 14.009  1-17 5777.7 119.6 118.0 3.893 0.038 0.037 0.975 0.057 0.053  0 1 0   0 
 5185705 14.239  0-17 4934.8  97.6 127.7 2.437 0.098 0.120 1.467 0.340 0.312  2 2 0   0 
 5185732 15.166  1-17 5764.1 113.5 111.9 4.106 0.055 0.058 1.058 0.105 0.080  0 1 0   0 
 5185761 15.314  1-17 6184.5 118.6 112.5 4.335 0.046 0.054 1.138 0.065 0.076    1 0   0 
 5185765 13.098  0-17 6229.8 121.6 114.1 3.966 0.030 0.035 1.429 0.066 0.093    1 0   0 
 5185768 13.966  1-17 6132.5 118.8 115.0 4.289 0.043 0.041 1.138 0.069 0.079    1 0   0 
 5185778 14.981  1-17 5014.0  89.8  83.8 3.248 0.102 0.104 1.019 0.234 0.178  2 2 0   0 
 5185780 15.390  1-17 4790.6  87.6  86.2 3.041 0.095 0.105 1.194 0.253 0.244  2 2 0   0 
 5185799 15.418  4-17 5507.8 111.4 103.9 4.208 0.062 0.060 0.921 0.068 0.061  0 1 0   0 
 5185824 15.376  4-17 5855.9 116.2 111.7 4.120 0.074 0.083 1.097 0.105 0.092  6 1 0   0 
 5185834 15.186  1-17 5949.4 107.6 102.7 4.464 0.028 0.038 1.000 0.047 0.059    1 0   0 
 5185859 15.741  4-17 5153.2  99.0  90.6 4.520 0.041 0.045 0.824 0.049 0.049  2 1 0   0 
 5185872 14.648  1-17 5590.2 103.5 101.6 4.263 0.043 0.042 1.048 0.061 0.062  0 1 0   0 
 5185874 14.451  1-17 4985.3  73.3  75.5 2.847 0.299 0.120 2.005 0.266 0.645  1 2     0 
 5185968 15.215  1-17 6161.1 128.7 117.6 4.248 0.053 0.053 1.168 0.069 0.083  0 1 0   0 
 5186014 14.522 14-15 6440.0 181.0 227.0 4.307 0.124 0.186 1.053 0.177 0.113    2     1 
 5186016 15.824  4-17 6116.3 126.7 122.4 4.363 0.059 0.076 1.096 0.075 0.078    1 0   0 
 5186036 15.810  1-17 4757.0  88.0  81.6 4.602 0.023 0.029 0.728 0.035 0.036  0 1 0   0 
 5186066 14.653  1-17 6217.3 113.2 114.1 3.788 0.051 0.058 1.598 0.094 0.156  1 1 0   0 
 5186067 15.672  2- 3 6051.6 116.3 114.3 4.263 0.069 0.071 1.117 0.076 0.083    1 0   0 
 5186168 15.448  4-17 6180.9 114.9 111.1 4.372 0.043 0.055 1.114 0.063 0.072    1 0   0 
 5186207 15.855  4-17 5732.3 114.5 110.4 4.373 0.066 0.070 0.974 0.071 0.073    1 0   0 
 5186211 15.744  4-17 4873.0  89.1  86.4 3.310 0.127 0.134 1.149 0.224 0.218  0 2 0   0 
 5186272 13.544  0-17 5352.1 117.8 108.7 3.803 0.039 0.042 0.874 0.059 0.060  0 1 0   0 
 5186318 14.721  1-17 4974.7 102.6  90.9 3.677 0.065 0.075 1.031 0.134 0.134  0 1 0   0 
 5186335 14.128  6-10 6161.3 125.4 136.6 3.759 0.061 0.043 1.384 0.185 0.068  0 1 0   0 
 5186368 15.877  1-17 5358.8 101.2  86.5 4.279 0.084 0.089 0.878 0.055 0.041  1 1 0   0 
 5186412 15.614  2-17 5966.7 110.2 112.2 4.150 0.067 0.066 1.134 0.086 0.092    1 0   0 
 5186496 13.155  1-17 6365.3 127.7 125.9 3.970 0.038 0.034 1.137 0.059 0.058    1 0   0 
 5186529 15.410  4-17 5813.0 120.7 115.3 3.773 0.072 0.070 1.148 0.090 0.084  0 1 0   0 
 5191819 14.747  1-17 5798.7 108.4 107.5 4.403 0.039 0.046 0.993 0.068 0.075  0 1 0   0 
 5191898 15.621  1-17 4670.0 126.0 140.0 4.595 0.056 0.028 0.676 0.077 0.049  1 2     1 
 5191915 15.606  4-17 5434.6 111.0  98.9 4.361 0.060 0.053 0.886 0.066 0.054  0 1 0   0 
 5191920 14.332  1-17 6509.2 132.2 126.9 3.993 0.038 0.038 1.379 0.066 0.072    1 0   0 
 5192069 15.691  1-17 5352.7  99.5  96.7 4.565 0.024 0.037 0.830 0.040 0.051    1 0   0 
 5192090 13.767  1-17 6944.7 151.7 145.8 4.102 0.035 0.032 1.477 0.078 0.067    2 0   0 
 5192118 15.755  4-17 6039.7 117.7 114.1 4.215 0.068 0.070 1.134 0.079 0.087    1 0   0 
 5192141 15.524  2- 3 5229.9 133.2 124.4 3.793 0.053 0.060 1.091 0.092 0.103  0 1 0   0 
 5192213 13.594  0-17 6038.4 116.4 104.7 4.091 0.034 0.035 1.266 0.058 0.098    1 0   0 
 5192233 15.147  1-17 5836.6 117.5 113.2 4.236 0.049 0.052 1.039 0.079 0.080    1 0   0 
 5192292 14.893  1-17 6272.3 126.2 123.8 4.282 0.053 0.061 1.195 0.069 0.080    1 0   0 
 5192347 15.648  4-17 5943.2 119.0 114.3 4.305 0.061 0.062 1.060 0.075 0.080    1 0   0 
 5192359 13.692  1-17 6375.2 129.1 128.9 4.028 0.033 0.035 1.376 0.068 0.070    1 0   0 
 5192365 14.554 15-16 6336.7 133.7 125.7 4.112 0.041 0.044 1.309 0.063 0.071    1 0   0 
 5192375 15.034  1-17 5648.9 125.7 120.0 3.804 0.047 0.047 1.233 0.070 0.080    1 0   0 
 5192408 15.209  1-17 5801.0 107.7 102.7 4.502 0.024 0.035 0.945 0.042 0.055    1 0   0 
 5192427 14.293  1-17 5768.4 117.5 112.3 4.216 0.044 0.047 1.016 0.082 0.078  0 1 0   0 
 5192460 15.802  2-17 4615.3  83.9  78.6 4.626 0.020 0.024 0.691 0.030 0.031  0 1 0   0 
 5192474 14.590  1-17 5478.7 127.3 122.5 3.863 0.039 0.041 1.112 0.068 0.072    1 0   0 
 5192526 14.770  1-17 6545.6 134.8 135.3 4.231 0.079 0.101 1.305 0.081 0.076    1     0 
 5192535 15.527  4-17 5712.2 122.7 116.4 3.976 0.069 0.060 1.099 0.086 0.078  0 1 0   0 
 5192581 15.692  4-17 5679.8 120.3 118.3 4.056 0.073 0.068 1.042 0.088 0.078  0 1 0   0 
 5192593 15.198  1-17 5964.9 127.8 123.9 4.265 0.052 0.051 0.860 0.062 0.053    1 0   0 
 5192625 15.943  4-17 6247.8 128.2 123.8 4.005 0.097 0.093 1.337 0.113 0.107    1 0   0 
 5192627 15.119  1-17 5042.9 109.8  95.2 3.589 0.178 0.188 0.983 0.240 0.143  1 1     0 
 5192660 11.739  1-17 5875.5 108.5 111.6 4.008 0.056 0.041 1.149 0.135 0.078  2 1 0   0 
 5192664 14.822  1-17 5897.4 126.1 120.6 4.264 0.047 0.047 0.940 0.071 0.066  0 1 0   0 
 5192666 15.356  1-17 5823.4 115.4 111.1 4.125 0.055 0.061 1.080 0.101 0.085    1 0   0 
 5192673 13.893  1-17 6649.8 137.0 134.3 4.213 0.034 0.034 1.347 0.067 0.058    1 0   0 
 5192688 12.950  1-17 6206.2 200.3 209.4 3.922 0.040 0.039 1.293 0.136 0.097    1 0   0 
 5192724 14.670  1-17 5600.5 123.1 117.3 3.877 0.042 0.041 0.876 0.053 0.051  0 1 0   0 
 5192733 15.587  1-17 6073.8 115.4 111.6 4.403 0.038 0.049 1.068 0.058 0.069    1 0   0 
 5192788 15.914  4-17 5812.5 122.0 118.3 4.346 0.065 0.067 1.004 0.074 0.077  0 1 0   0 
 5192809 15.854  4-17 5985.5 120.9 116.8 4.363 0.055 0.064 1.058 0.070 0.076  0 1 0   0 
 5192869 15.414  1-17 6017.5 119.6 117.1 4.357 0.046 0.053 1.073 0.068 0.078  0 1 0   0 
 5192898 14.010  1-17 6109.5 130.1 112.1 4.176 0.042 0.038 1.191 0.063 0.083  0 1 0   0 
 5192920 15.260  1-17 6193.1 127.6 118.0 3.978 0.057 0.061 1.349 0.090 0.115    1 0   0 
 5192969 14.385  1-17 6328.3 120.7 117.4 4.358 0.024 0.035 1.173 0.048 0.065    1 0   0 
 5193063 15.656  2-17 5815.8 122.3 117.6 4.283 0.060 0.061 1.017 0.079 0.079  0 1 0   0 
 5193077 13.030  0-17 5791.8 113.1 102.6 4.318 0.034 0.032 1.125 0.059 0.060  1 1 0   0 
 5193082 15.318  1-17 5916.7 119.4 116.0 4.288 0.145 0.214 1.055 0.125 0.097    1     0 
 5193123 15.748  2-17 6014.0 168.0 210.0 4.494 0.048 0.192 1.043 0.126 0.139  0 2     1 
 5193130 13.467  0-17 6938.5 150.4 141.9 4.278 0.026 0.030 1.362 0.050 0.049    2 0   0 
 5193134 15.051  1-17 6463.5 139.3 140.4 4.157 0.049 0.050 1.322 0.066 0.063    1 0   0 
 5193171 13.897  1-17 5540.5 123.1 121.6 3.840 0.035 0.034 1.127 0.062 0.062    1 0   0 
 5193264 13.973  1-17 6556.5 128.2 121.9 4.342 0.021 0.029 1.229 0.038 0.050    1 0   0 
 5193281 15.814  1-17 5673.5 119.1 112.5 4.267 0.066 0.066 0.967 0.076 0.073  0 1 0   0 
 5193286 15.538  1-17 6423.0 128.4 122.5 4.322 0.040 0.049 1.220 0.061 0.069    1 0   0 
 5193350 15.604  1-17 5863.3 110.0 106.9 4.431 0.040 0.052 1.002 0.059 0.070  0 1 0   0 
 5193400 15.686  1-17 6154.7 123.6 115.3 4.017 0.079 0.080 1.296 0.101 0.108    1 0   0 
 5193434 15.948  1-17 6337.5 143.3 136.5 3.992 0.102 0.096 1.378 0.116 0.105    1 0   0 
 5193439 14.520  1-17 6072.2 127.1 121.0 3.934 0.049 0.044 1.144 0.071 0.069    1 0 1 0 
 5193572 14.480  1-17 5960.9 124.8 112.9 4.227 0.045 0.045 1.097 0.074 0.084  1 1 0   0 
 5193582 15.617  1-17 5714.8 115.9 110.4 4.346 0.060 0.060 0.970 0.074 0.074  1 1 0   0 
 5193587 15.631  2-17 6007.3 111.2 106.2 4.453 0.032 0.041 1.016 0.052 0.061  0 1 0   0 
 5193616 15.362  1-17 5857.7 115.7 110.3 4.119 0.054 0.062 1.099 0.100 0.087    1 0   0 
 5193621 15.115  1-17 6461.0 154.0 212.0 4.396 0.062 0.188 1.162 0.164 0.164    2     1 
 5193640 14.727  1-17 5586.7 115.1 111.6 4.347 0.047 0.046 0.928 0.073 0.067  0 1 0   0 
 5193645 15.972  4-17 5995.8 122.1 116.8 4.291 0.074 0.074 1.085 0.077 0.082  0 1 0   0 
 5193649 15.470  1-17 6045.4 122.5 119.2 4.239 0.057 0.058 1.125 0.076 0.086    1 0   0 
 5193659 15.076  1-17 5785.6 111.1 104.8 4.144 0.046 0.052 1.122 0.086 0.084  0 1 0 1 0 
 5193684 15.605  1-17 5709.9 121.8 118.1 3.986 0.076 0.066 1.092 0.089 0.080  0 1 0   0 
 5193715 15.307  1-17 5837.8 111.2 109.7 4.394 0.045 0.053 1.005 0.067 0.075    1 0   0 
 5193739 14.657  1-17 5794.2 117.6 113.2 4.333 0.046 0.047 0.998 0.076 0.076    1 0   0 
 5193790 14.984  1-17 6267.6 122.0 113.9 4.454 0.022 0.027 1.045 0.040 0.047    1 0   0 
 5193808 15.207  4-17 5146.6 124.0 112.3 3.693 0.055 0.073 1.181 0.111 0.143  0 1 0   0 
 5193813 13.476  1-17 6353.6 121.2 120.7 4.382 0.030 0.037 1.068 0.052 0.064    1 0   0 
 5193832 13.381  0-17 6642.1 129.5 138.4 4.263 0.027 0.031 1.323 0.057 0.055    1 0   0 
 5193846 15.710  2-17 6429.0 179.0 224.0 4.404 0.062 0.188 1.152 0.162 0.162    2     1 
 5193854 14.750  1-17 5400.6 100.2 100.2 4.527 0.027 0.041 0.872 0.043 0.059  1 1 0   0 
 5193873 14.995  1-17 6147.0 126.0 117.8 4.259 0.044 0.048 1.156 0.070 0.081    1 0   0 
 5193880 15.917  2-17 5434.7 110.7  98.8 4.359 0.064 0.058 0.887 0.066 0.054  0 1 0   0 
 5193907 15.716  1-17 5838.9 106.8 103.4 4.452 0.038 0.051 0.985 0.057 0.065    1 0   0 
 5193920 14.353 15-16 6285.7 130.9 122.2 4.094 0.037 0.041 1.304 0.062 0.075    1 0   0 
 5193949 14.146  1-17 5840.7 118.6 116.7 3.954 0.056 0.042 1.164 0.123 0.075    1 0   0 
 5193958 15.983  2-17 4838.0  27.6  15.7 4.802 0.005 0.006 0.565 0.004 0.006  0 1     0 
 5194037 15.558  4-17 5511.2 124.5 120.5 3.931 0.056 0.055 1.057 0.075 0.075  0 1 0   0 
 5194095 15.664  1-17 4976.1  92.9  84.8 4.562 0.029 0.034 0.785 0.041 0.044  1 1 0   0 
 5194149 15.093  1-17 6347.9 125.7 119.2 3.929 0.050 0.054 1.451 0.085 0.111    1 0   0 
 5194220 15.499  1-17 5179.8 105.6  98.7 4.553 0.028 0.039 0.819 0.041 0.053  6 1 0   0 
 5194223 14.274 15-16 6054.4 145.5 121.5 4.398 0.027 0.036 1.075 0.058 0.075    1 0   0 
 5194400 15.312  1-17 5696.4 121.0 119.0 4.147 0.053 0.053 1.009 0.089 0.076  0 1 0   0 
 5194414 14.272  1-17 6128.6 121.5 119.4 4.294 0.041 0.041 1.134 0.070 0.079    1 0   0 
 5194422 15.296  1-17 5822.2 116.2 111.2 4.135 0.207 0.236 1.071 0.152 0.108    1     0 
 5194481 15.856  1-17 5557.2 101.2  98.4 4.501 0.035 0.049 0.907 0.050 0.059  0 1 0   0 
 5194516 15.972  1-17 4987.7  91.6  84.9 4.519 0.040 0.035 0.799 0.045 0.038  0 1 0   0 
 5194573 14.482  1-17 5071.1  92.3  83.3 4.519 0.035 0.032 0.813 0.049 0.045  0 1 0   0 
 5194597 13.470  0-17 6046.0 107.5 117.0 4.280 0.030 0.036 1.204 0.056 0.068    1 0   0 
 5194609 15.789  1-17 6025.3 113.0 111.4 4.151 0.071 0.068 1.159 0.084 0.094  0 1 0   0 
 5194668 15.259  1-17 5201.6 123.9 113.0 3.727 0.052 0.064 1.170 0.102 0.122    1 0   0 
 5194684 15.885  1-17 5165.7  97.3  88.7 4.472 0.049 0.042 0.831 0.052 0.042    1 0   0 
 5194685 14.778  1-17 5454.2 111.2 101.8 4.184 0.044 0.042 0.909 0.064 0.055  1 1 0   0 
 5194703 15.463  1-17 5880.4 116.1 116.5 4.063 0.060 0.067 1.135 0.112 0.091    1 0   0 
 5194718 15.400  1-17 5538.3 100.3  96.6 4.553 0.022 0.033 0.867 0.038 0.048  7 1 0   0 
 5194719 14.125  1-17 6183.6 115.3 111.1 4.372 0.028 0.039 1.124 0.053 0.072    1 0   0 
 5194727 14.574  1-17 5507.2 115.5 110.4 4.136 0.045 0.045 0.938 0.068 0.064  0 1 0   0 
 5194735 15.372  1-17 5954.1 121.9 114.8 4.191 0.052 0.057 1.110 0.082 0.089  0 1 0   0 
 5194771 15.365  1-17 5989.0 116.4 111.5 4.156 0.055 0.054 1.146 0.078 0.093    1 0   0 
 5194779 12.276  0-17 6387.2 124.8 112.8 3.844 0.029 0.040 1.565 0.070 0.136    1 0   0 
 5194982 14.455  1-17 5591.1 125.1 121.0 3.761 0.036 0.039 1.273 0.064 0.077  0 1 0   0 
 5194985 15.944  4-17 5825.5 116.5 113.7 4.137 0.075 0.080 1.074 0.100 0.087  0 1 0   0 
 5195040 12.639  0-17 5956.3 114.4 107.5 4.188 0.037 0.043 1.117 0.073 0.088  2 1 0   0 
 5195103 15.443  1-17 5642.1 123.2 116.2 3.978 0.071 0.066 1.071 0.084 0.080    1 0   0 
 5195137 15.504  1-17 5479.7 113.1 105.1 4.195 0.043 0.041 0.914 0.066 0.058  3 1 0   0 
 5195164 15.217  1-17 5621.4 113.2 108.9 4.307 0.054 0.054 0.943 0.073 0.069  2 1 0   0 
 5195205 13.347  1-17 6693.8 141.6 138.0 3.990 0.035 0.037 1.505 0.079 0.081    3 0   0 
 5195235 15.522  1-17 5372.4 118.3 114.5 3.965 0.067 0.067 0.977 0.074 0.074    1 0   0 
 5195246 14.878  2-15 5822.5 113.3 110.4 4.371 0.045 0.050 1.004 0.073 0.077    1 0   0 
 5195252 13.616  1-17 5960.0 129.6 125.1 3.645 0.053 0.043 1.514 0.099 0.081    1 0   0 
 5195261 13.721  1-17 5439.6 122.4 115.1 3.782 0.035 0.040 1.203 0.068 0.079  1 1 0   0 
 5195264 15.439  4-17 5366.2 101.5  86.4 4.206 0.056 0.055 0.886 0.053 0.040  0 1 0   0 
 5195306 15.306  4-17 6068.0 119.1 105.1 4.124 0.054 0.057 1.200 0.075 0.096    1 0   0 
 5195401 14.667  1-17 4554.3 106.9  95.8 4.615 0.037 0.041 0.693 0.049 0.051  0 1     0 
 5195433 14.073  1-17 6069.2 109.7 105.4 4.429 0.023 0.035 1.056 0.044 0.063    1 0   0 
 5195447 14.363  1-17 5455.0 146.0 146.0 4.588 0.032 0.128 0.882 0.071 0.107  0 2     1 
 5195479 15.662  2-17 5607.8 125.5 119.0 4.086 0.080 0.080 0.998 0.082 0.076    1 0   0 
 5195514 15.981  1-17 5643.0 115.3 110.4 4.275 0.087 0.086 0.956 0.075 0.071  1 1 0   0 
 5195545 15.186  1-17 5194.3  78.8  71.3 4.338 0.033 0.033 0.860 0.028 0.022  8 1 0   0 
 5195576 15.918  4-17 5695.0 113.5 108.9 4.423 0.058 0.071 0.955 0.066 0.069  0 1 0   0 
 5195588 15.937  1-17 5325.3 108.1 103.1 4.583 0.026 0.036 0.801 0.046 0.050    1 0   0 
 5195620 15.650  4-17 5927.0 112.2 113.5 4.095 0.082 0.091 1.143 0.102 0.096  0 1 0   0 
 5195626 14.994  1-17 6731.4 138.2 135.3 3.969 0.069 0.069 1.532 0.098 0.098    2 0   0 
 5195702 15.781  2-17 6052.1 116.4 111.8 4.401 0.045 0.058 1.060 0.064 0.071    1 0   0 
 5195709 15.743  2-17 5848.1 127.7 122.6 3.928 0.127 0.113 1.196 0.120 0.109  1 1 0   0 
 5195717 15.808  4-17 6049.4 125.3 118.8 4.244 0.086 0.085 1.125 0.081 0.088    1 0   0 
 5195728 15.103  1-17 5893.2 119.2 114.8 4.144 0.057 0.060 1.105 0.092 0.089  0 1 0   0 
 5195835 14.535  1-17 6046.6 123.0 119.0 4.296 0.050 0.050 1.102 0.075 0.082    1 0   0 
 5195892 15.590  2-17 6154.6 168.8 156.4 3.976 0.078 0.070 1.325 0.131 0.140    1 0   0 
 5195908 14.368  1-17 6120.0 123.8 122.1 4.275 0.042 0.046 1.139 0.072 0.081  1 1 0   0 
 5195911 15.644  4-17 4467.2  98.4  89.3 4.607 0.022 0.022 0.698 0.032 0.027  0 1 0   0 
 5195952 15.483  4-17 5617.8 127.6 124.1 3.795 0.078 0.075 1.228 0.101 0.103  0 1 0   0 
 5195964 13.478  0-17 6132.4 116.2 113.9 4.331 0.034 0.042 1.124 0.066 0.078    1 0   0 
 5195978 13.960  1-17 6515.2 136.5 137.7 4.176 0.037 0.036 1.328 0.064 0.059    1 0   0 
 5196062 10.940  0-17 6336.9 108.9 114.1 3.755 0.027 0.048 1.674 0.062 0.165    3 0   0 
 5196079 15.810  1-17 5899.6 112.9 109.5 4.414 0.048 0.063 1.014 0.065 0.071    1 0   0 
 5196110 15.689  4-17 5631.0 186.0 186.0 4.570 0.042 0.168 0.882 0.097 0.097    2     1 
 5196123 15.577  2- 3 5771.3 114.5 110.6 4.385 0.054 0.060 0.985 0.070 0.075    1 0   0 
 5196145 15.407  1-17 5858.3 118.4 114.5 4.110 0.064 0.073 1.102 0.103 0.088  1 1 0   0 
 5196172 14.378  1-17 6064.1 112.4 110.8 4.386 0.032 0.042 1.079 0.057 0.073    1 0   0 
 5196224 15.329  4-17 5942.2 120.1 114.1 4.437 0.063 0.093 1.003 0.081 0.081    1     0 
 5196241 15.482  4-17 5704.4 113.3 109.8 4.391 0.054 0.059 0.964 0.071 0.073    1 0   0 
 5196244 15.296  1-17 5892.3 117.9 118.2 4.033 0.065 0.069 1.154 0.115 0.090    1 0   0 
 5196301 12.003  0-17 4868.1  44.1  51.4 4.452 0.017 0.016 0.815 0.014 0.013 2,3 3 1   0 
 5196335 15.769  4-17 6059.7 125.7 120.4 4.218 0.074 0.077 1.141 0.082 0.091  0 1 0   0 
 5196397 14.586 15-16 6247.6 135.7 130.2 4.231 0.045 0.046 1.211 0.067 0.081    1 0   0 
 5196440 14.686  1-17 5937.0 132.1 129.6 3.889 0.057 0.050 1.253 0.153 0.085  0 1 0   0 
 5196502 15.097  1-17 5871.1 116.1 114.0 4.150 0.061 0.064 1.091 0.094 0.088  1 1 0   0 
 5196552 15.156  1-17 6019.6 114.6 112.6 4.373 0.041 0.051 1.068 0.064 0.075    1 0   0 
 5196568 15.282  1-17 5788.5 106.4 103.1 4.474 0.030 0.042 0.966 0.049 0.062  0 1 0   0 
 5196616 13.321  0-17 5925.0 191.9 162.3 4.128 0.041 0.039 1.026 0.113 0.087    1 0   0 
 5196630 15.833  4-17 5787.3 127.9 123.2 4.055 0.077 0.078 1.092 0.108 0.086  0 1 0   0 
 5196632 15.612  1-17 6319.2 133.7 124.7 3.996 0.078 0.075 1.375 0.098 0.099    1 0   0 
 5196646 12.524  0-17 6358.4 120.0 114.4 3.824 0.028 0.045 1.575 0.065 0.149  1 1 0   0 
 5196700 14.408  1-17 6427.3 131.6 131.1 4.285 0.033 0.039 1.251 0.059 0.069    1 0   0 
 5196715 14.564  1-17 6035.6 111.7 108.7 4.118 0.037 0.045 1.193 0.071 0.099  0 1 0   0 
 5196721 15.902  2-17 6374.2 130.3 121.5 3.933 0.099 0.096 1.441 0.128 0.118    1 0   0 
 5196735 15.212  1-17 6504.4 137.6 136.9 4.209 0.053 0.054 1.308 0.065 0.064    1 0   0 
 5196767 15.924  2-17 6234.0 123.5 116.8 4.444 0.035 0.039 1.048 0.060 0.061    1 0   0 
 5196802 14.837  1-17 5561.7 162.7 130.4 4.575 0.015 0.025 0.845 0.028 0.040  0 1 0   0 
 5196806 15.345  4-17 5343.1 111.1 101.0 4.434 0.050 0.046 0.865 0.064 0.053  2 1 0   0 
 5196814 14.930  1-17 5760.4 115.0 111.1 4.365 0.047 0.049 0.984 0.075 0.075  0 1 0   0 
 5196820 15.926  1-17 5638.4 110.0 101.7 4.554 0.026 0.033 0.870 0.043 0.046  0 1 0   0 
 5196856 15.833  1-17 5758.6 111.3 107.3 4.499 0.032 0.041 0.938 0.051 0.058  0 1 0   0 
 5196861 13.929  1-17 6179.1 115.8 111.8 4.368 0.028 0.038 1.124 0.054 0.073    1 0   0 
 5196882 13.908  1-17 5287.1  94.3  89.2 4.510 0.035 0.041 0.855 0.050 0.058  0 1 0   0 
 5196917 15.534  1-17 5102.6 106.6  97.9 4.549 0.030 0.038 0.810 0.043 0.050  0 1 0   0 
 5196965 15.825  4-17 5833.3 122.9 119.7 4.123 0.070 0.078 1.084 0.103 0.088    1 0   0 
 5196983 15.199  1-17 5987.0 114.8 112.5 4.390 0.039 0.050 1.052 0.062 0.074    1 0   0 
 5196987 15.312  1-17 5791.7 117.6 116.9 4.197 0.051 0.054 1.033 0.088 0.082  0 1 0   0 
 5196991 14.441  1-17 5872.3 121.1 118.6 4.043 0.053 0.051 1.135 0.122 0.083    1 0   0 
 5197076 15.334  1-17 5915.8 118.5 122.3 4.005 0.065 0.062 1.176 0.122 0.089    1 0   0 
 5197137 15.842  4-17 6038.8 119.4 112.9 4.539 0.028 0.031 0.911 0.044 0.042    1 0   0 
 5197143 15.413  1-17 6212.5 129.8 118.5 4.277 0.053 0.058 1.175 0.069 0.081    1 0   0 
 5197180 14.247  1-17 6004.0 119.3 119.8 3.961 0.051 0.045 1.238 0.134 0.082    1 0   0 
 5197191 15.774  4-17 5295.7 136.2 127.3 3.692 0.075 0.085 1.262 0.128 0.143  0 1 0   0 
 5197192 15.217  4-17 6111.4 171.9 286.4 3.796 0.048 0.050 1.431 0.191 0.160    1 0   0 
 5197260 15.306  4-17 5694.5 131.7 134.0 4.091 0.054 0.053 1.032 0.102 0.081  0 1 0   0 
 5197359 14.471  1-17 5417.1  97.9  93.1 4.546 0.022 0.037 0.863 0.036 0.054    1 0   0 
 5197490 14.438  1-17 5885.0 113.7 117.5 4.103 0.040 0.052 1.121 0.100 0.089    1 0   0 
 5197500 12.900  0-17 6113.1 115.5 109.6 4.001 0.032 0.049 1.307 0.065 0.118    1 0   0 
 5197603 15.638  1-17 5914.0 115.6 113.1 4.375 0.050 0.058 1.033 0.069 0.076  1 1 0   0 
 5197628 15.914  4-17 5573.6 126.5 120.0 4.148 0.066 0.064 0.960 0.076 0.070  0 1 0   0 
 5197668 13.981  1-17 6049.7 112.9 114.2 4.002 0.033 0.051 1.320 0.066 0.124  1 1 0   0 
 5197676 15.850  2-17 5770.7 123.4 121.2 4.094 0.068 0.074 1.067 0.105 0.083  1 1 0   0 
 5197765 15.262  1-17 6300.1 121.4 120.2 4.333 0.036 0.046 1.177 0.059 0.072    1 0   0 
 5197776 14.810  1-17 6039.1 128.7 110.3 4.142 0.045 0.045 1.178 0.071 0.095    1 0   0 
 5197780 15.284  4-17 6174.3 130.6 119.7 4.241 0.053 0.051 1.176 0.069 0.084    1 0   0 
 5197787 15.274  1-17 6033.2 119.1 114.7 4.180 0.049 0.052 1.151 0.073 0.090    1 0   0 
 5197790 15.319  1- 3 6110.8 119.8 113.6 4.497 0.024 0.028 0.973 0.041 0.046    1 0   0 
 5197834 15.671  1-17 5983.5 119.1 115.4 4.337 0.054 0.059 1.066 0.072 0.079    1 0   0 
 5197846 15.057  4-17 6143.3 135.7 118.4 4.212 0.040 0.050 1.183 0.069 0.089    1 0   0 
 5198026 15.434  1-17 6041.6 119.9 116.7 4.328 0.050 0.054 1.090 0.070 0.079    1 0   0 
 5198059 15.347  1-17 5735.0 126.1 126.2 4.075 0.059 0.056 1.056 0.110 0.080    1 0   0 
 5198132 13.428  1-17 6348.1 131.0 127.9 4.347 0.073 0.081 1.035 0.072 0.068    1     0 
 5198144 14.616  1-17 6100.3 113.7 108.1 4.444 0.021 0.032 1.046 0.040 0.057  0 1 0   0 
 5198146 15.916  2-17 6225.9 129.7 121.5 4.287 0.061 0.069 1.174 0.072 0.080    1 0   0 
 5198168 15.951  4-17 5611.9 116.8 114.1 4.403 0.061 0.067 0.935 0.069 0.069  7 1 0   0 
 5198246 15.196  1-17 6444.1 124.3 117.9 3.670 0.065 0.072 1.791 0.125 0.143  1 1 0   0 
 5198257 15.740  2-17 5990.5 122.7 118.4 4.317 0.058 0.060 1.074 0.074 0.080    1 0   0 
 5198322 15.763  4-17 5737.6 111.2 107.1 4.452 0.040 0.051 0.963 0.058 0.067  7 1 0   0 
 5198335 15.574  2- 3 5601.0 123.3 117.9 4.250 0.055 0.056 0.944 0.075 0.069  0 1 0   0 
 5198346 14.992  1-17 6037.8 116.6 113.9 4.153 0.050 0.048 1.170 0.071 0.095  1 1 0   0 
 5198365 15.629  1-17 5785.7 123.1 119.8 4.233 0.058 0.059 1.018 0.083 0.080  0 1 0   0 
 5198375 15.623  1-17 6191.6 147.6 128.6 4.217 0.054 0.063 1.199 0.076 0.092  0 1 0   0 
 5198420 15.771  1-17 5443.0 114.6  99.3 4.294 0.056 0.054 0.892 0.064 0.051  0 1 0   0 
 5198435 15.617  1-17 6391.8 128.8 127.7 4.271 0.060 0.067 1.240 0.068 0.076  0 1 0   0 
 5198436 13.697  1-17 6580.0 158.0 218.0 4.278 0.124 0.186 1.151 0.173 0.156  2 2     1 
 5198569 15.434  1-17 5974.2 116.9 114.6 4.368 0.046 0.054 1.055 0.067 0.077  0 1 0   0 
 5198572 15.313  1-17 6272.1 193.9 169.1 4.000 0.046 0.048 1.359 0.100 0.119  1 1 0   0 
 5198573 14.600  1-17 4914.0 239.0 217.0 4.520 0.082 0.067 0.768 0.086 0.062  0 2     1 
 5198598 14.619 15-16 6149.6 118.4 116.4 3.950 0.045 0.056 1.358 0.087 0.125    1 0   0 
 5198643 15.055  1-17 6266.0 162.6 132.6 3.982 0.054 0.049 1.372 0.090 0.113    1 0   0 
 5198663 13.713  1-17 5038.4  98.8  91.7 3.432 0.076 0.093 1.115 0.185 0.198  0 2 0   0 
 5198701 15.007  1-17 6272.5 132.5 126.0 4.252 0.050 0.047 1.208 0.069 0.079    1 0   0 
 5198705 14.468  1-17 6054.4 124.5 114.3 4.188 0.041 0.045 1.158 0.069 0.089  7 1 0   0 
 5198727 15.493  4-17 5582.0 119.1 112.9 4.162 0.059 0.057 0.958 0.075 0.069  1 1 0   0 
 5198749 15.162  1-17 6053.8 114.7 112.3 4.364 0.041 0.050 1.083 0.064 0.076  1 1 0   0 
 5198762 14.191  1-17 6232.5 113.8 109.9 4.384 0.024 0.035 1.129 0.045 0.066    1 0   0 
 5198800 15.051  1-17 6294.7 137.7 138.0 4.250 0.047 0.042 1.216 0.071 0.081    1 0   0 
 5198923 14.851  1-17 5298.1 134.3 120.3 3.573 0.052 0.064 1.277 0.104 0.128  0 1 0   0 
 5198936 13.339  1-17 6260.0 214.0 233.0 3.767 0.586 0.103 1.224 0.193 0.314    2     1 
 5199022 14.816  1-17 5955.4 113.7 122.1 4.041 0.046 0.057 1.186 0.106 0.094  1 1 0   0 
 5199025 15.485  1- 3 5926.1 132.6 128.1 3.872 0.077 0.070 1.267 0.128 0.091  0 1 0   0 
 5199054 14.594  1-17 6056.1 125.6 109.9 4.119 0.061 0.063 1.197 0.080 0.098  7 1 0   0 
 5199102 13.634  1-17 6110.3 135.1 116.5 4.145 0.028 0.035 1.250 0.056 0.078  1 1 0   0 
 5199117 15.512  1-17 5638.5 117.2 114.3 4.396 0.053 0.057 0.943 0.071 0.071  0 1 0   0 
 5199121 14.392  1-17 6030.5 123.8 119.7 4.337 0.040 0.041 1.065 0.071 0.073  7 1 0   0 
 5199122 15.530  1-17 6073.2 117.1 116.0 4.322 0.055 0.059 1.103 0.071 0.079    1 0   0 
 5199239 15.141  1-17 5846.1 107.3  99.6 4.496 0.024 0.034 0.957 0.042 0.054    1 0   0 
 5199309 15.373  4-17 5706.3 118.2 113.8 4.197 0.055 0.056 0.996 0.083 0.076  0 1 0   0 
 5199325 15.195  1-17 6119.5 136.3 116.4 4.046 0.054 0.056 1.273 0.082 0.113    1 0   0 
 5199362 15.779  4-17 5552.0 191.0 191.0 4.620 0.032 0.128 0.786 0.089 0.073    2     1 
 5199401 14.164  1-17 5839.9 111.9 106.8 4.152 0.042 0.049 1.078 0.090 0.084    1 0   0 
 5199426 13.697  1-17 5894.0 133.2 119.2 3.665 0.084 0.078 1.455 0.125 0.107  3 1 0   0 
 5199436 15.828  4-17 5800.6 121.4 116.1 4.109 0.075 0.079 1.074 0.107 0.088  7 1 0   0 
 5199453 13.786  1-17 5612.4 111.9 108.4 4.250 0.042 0.042 0.940 0.070 0.063    1 0   0 
 5199489 15.381  4-17 5944.8 114.9 117.2 4.081 0.083 0.096 1.159 0.106 0.101  3 1 0   0 
 5199529 15.391  1-17 6063.0 191.0 191.0 4.525 0.040 0.216 0.976 0.119 0.130    2     1 
 5199556 17.292  2-17 5713.0 182.0 202.0 4.541 0.042 0.168 1.010 0.091 0.136  7 2     1 
 5199563 15.430  1-17 5791.4 118.1 115.3 4.106 0.059 0.064 1.071 0.105 0.083  0 1 0   0 
 5199592 15.123  1-17 6187.3 110.5 109.7 3.809 0.028 0.035 1.644 0.058 0.115  2 1 0   0 
 5199606 15.327  1-17 6155.6 117.1 115.0 4.323 0.047 0.054 1.133 0.066 0.078    1 0   0 
 5199614 12.612  4-17 5756.5 115.7 113.0 4.187 0.094 0.092 1.022 0.091 0.082  2 1 0   0 
 5199626 14.624  1-17 5656.6 104.2  99.1 4.475 0.031 0.041 0.941 0.052 0.064    1 0   0 
 5199633 13.912  2-17 6431.7 126.9 127.2 4.082 0.038 0.045 1.111 0.081 0.069  0 1 0   0 
 5199668 15.882  4-17 5240.2 107.3 100.5 4.540 0.033 0.044 0.834 0.047 0.055  0 1 0   0 
 5199692 15.901  1-17 5256.9 106.9  98.5 4.481 0.049 0.049 0.848 0.056 0.052    1 0   0 
 5199710 14.521  1-17 5755.2 114.3  95.3 4.362 0.039 0.032 0.763 0.045 0.032    1 0   0 
 5199746 15.191  1-17 6413.5 131.3 126.0 3.960 0.062 0.062 1.439 0.091 0.097    1 0   0 
 5199774 15.460  1-17 5687.5 126.9 124.0 4.028 0.070 0.060 1.058 0.088 0.077    1 0   0 
 5199816 15.166  1-17 5626.2 108.7 107.9 4.422 0.045 0.051 0.939 0.067 0.070  0 1 0   0 
 5200018 14.809  1-17 6114.4 113.7 114.2 4.341 0.040 0.046 1.112 0.066 0.077    1 0   0 
 5200026 12.689  1-17 5784.0 158.0 175.0 4.213 0.192 0.128 1.067 0.123 0.123    2     1 
 5200048 13.865  1-17 6091.8 125.2 102.8 4.097 0.039 0.041 1.234 0.065 0.101    1 0   0 
 5200076 15.469  4-17 5566.1 112.5 108.7 4.189 0.058 0.057 0.944 0.072 0.067  0 1 0   0 
 5200154 15.073  4-17 5943.1 114.6 107.7 4.172 0.053 0.056 1.116 0.081 0.089  6 1 0   0 
 5200172 14.317  2- 9 5940.2 143.7 137.8 3.620 0.041 0.040 1.542 0.091 0.085    1 0   0 
 5200176 14.609 15-16 6008.7 116.8 113.5 4.311 0.043 0.047 1.083 0.073 0.079    1 0   0 
 5200187 14.677  4- 4 5991.0  89.0  71.0 3.740 0.238 0.102 1.428 0.126 0.217  0 2     1 
 5200210 12.957  1-17 5477.9 107.7  98.5 4.376 0.042 0.038 0.889 0.067 0.056    1 0   0 
 5200289 15.856  4-17 5235.4 101.0  93.5 4.079 0.064 0.060 0.885 0.046 0.036  0 1 0   0 
 5200290 15.594  2- 3 5766.4 138.5 135.0 3.959 0.062 0.059 1.134 0.102 0.093  0 1 0   0 
 5200308 14.887  1-17 6077.8 118.2 119.0 4.242 0.047 0.047 1.135 0.071 0.083  0 1 0   0 
 5200344 13.378  0-17 6192.6 125.6 121.3 3.982 0.254 0.238 1.305 0.265 0.169    1     0 
 5200407 17.184  2-17 6110.0 193.0 290.0 4.411 0.060 0.180 1.231 0.121 0.181    2     1 
 5200422 15.027  1-17 6190.4 118.3 119.7 3.883 0.052 0.060 1.435 0.102 0.139    1 0   0 
 5200436 14.626  1-17 5917.8 133.0 124.8 3.685 0.054 0.046 1.449 0.104 0.079  1 1 0   0 
 5200544 14.381  5-11 6083.6 127.0 131.6 3.656 0.064 0.050 1.571 0.185 0.081  0 1 0   0 
 5200605 13.996  1-17 5266.3 119.4 102.5 3.547 0.055 0.068 0.973 0.105 0.121  0 3 0   0 
 5200637 13.387  0- 1 4266.8  90.4  79.5 1.834 0.126 0.110 1.017 0.313 0.165  2 2 0   0 
 5200656 15.085  1-17 5791.6 156.5 174.6 3.547 0.050 0.060 1.603 0.102 0.105  1 1 0   0 
 5200660 14.825  1-17 6014.9 175.3 145.6 3.627 0.055 0.050 1.559 0.163 0.101    1 0   0 
 5200670 15.850  2-17 6343.2 129.5 128.1 4.284 0.058 0.070 1.217 0.070 0.079    1 0   0 
 5200689 14.436  3-11 6360.0 122.6 116.2 3.884 0.041 0.046 1.505 0.078 0.129  1 1 0   0 
 5200701 13.784  4-17 6279.6 133.5 122.6 4.065 0.056 0.057 1.317 0.072 0.086  2 1 0   0 
 5200727 15.120  1-17 5534.1 114.3 107.4 4.312 0.049 0.047 0.915 0.069 0.062  0 1 0   0 
 5200743 14.698  1-17 6234.8 124.6 118.9 4.007 0.042 0.047 1.346 0.071 0.109    1 0   0 
 5200758 15.084  1-17 5629.4 114.9 110.0 4.302 0.056 0.056 0.946 0.073 0.069  1 1 0   0 
 5200767 14.263  1-17 6254.9 114.2 117.1 3.854 0.039 0.053 1.510 0.077 0.158  6 1 0   0 
 5200773 15.897  4-17 5641.0 112.3 109.6 4.388 0.063 0.067 0.944 0.070 0.070  0 1 0   0 
 5200777 13.966  2-17 6193.0 123.2 116.1 4.043 0.034 0.048 1.249 0.060 0.105    1 0   0 
 5200778  9.505  0-17 5785.9 106.9 106.0 3.795 0.030 0.029 1.284 0.057 0.066 11 1 0   0 
 5200787 13.855  1-17 5209.8  73.4  75.9 4.521 0.020 0.030 0.944 0.033 0.045  2 1 0   0 
 5200808 15.863  2-17 4767.7 111.8 104.0 4.563 0.043 0.049 0.756 0.045 0.046  0 1     0 
 5200878 14.923  1-17 6258.5 124.7 120.5 4.285 0.041 0.050 1.189 0.066 0.078    1 0   0 
 5200946 15.598  2-17 5937.8 127.2 124.4 4.124 0.094 0.086 1.130 0.114 0.105  0 1 0   0 
 5200974 15.624  4-17 5831.6 121.4 118.8 4.136 0.058 0.063 1.079 0.102 0.090  0 1 0   0 
 5200975 15.373  1- 3 5925.6 121.2 113.6 4.231 0.053 0.054 1.079 0.078 0.084    1 0   0 
 5201056 14.931  1-17 5661.9 117.9 115.4 4.126 0.052 0.049 1.003 0.085 0.074  0 1 0   0 
 5201065 13.321  1-17 6159.0 137.9 125.1 4.091 0.040 0.045 1.263 0.069 0.102  1 1 0   0 
 5201088 13.620  1-17 5999.2 137.6 128.1 3.583 0.054 0.045 1.606 0.097 0.087    1 0   0 
 5201109 12.690  0-17 4989.5 115.1 105.6 3.833 0.028 0.038 1.158 0.048 0.073  0 1 0   0 
 5201121 15.226  4-17 6339.3 141.2 124.2 3.936 0.061 0.060 1.437 0.096 0.112  1 1 0   0 
 5201198 14.401  1-17 5533.8 114.3 108.7 4.233 0.044 0.043 0.924 0.070 0.063  0 1 0   0 
 5201222 15.073  4-17 6182.1 122.7 117.1 3.973 0.055 0.061 1.348 0.091 0.117    1 0   0 
 5201233 15.568  1-17 5415.8 110.2 101.3 4.416 0.055 0.052 0.882 0.066 0.058  0 1 0   0 
 5201244 14.577  1-17 6135.5 126.1 120.1 4.272 0.039 0.048 1.148 0.069 0.080  0 1 0   0 
 5201271 15.778  1-17 5659.1 127.7 115.7 4.189 0.068 0.064 0.980 0.085 0.075  0 1 0   0 
 5201306 14.747  1-17 6101.5 118.8 120.0 4.317 0.040 0.046 1.116 0.070 0.079  1 1 0   0 
 5201313 14.898  1-17 6377.1 118.5 118.8 4.358 0.029 0.039 1.181 0.052 0.063    1 0   0 
 5201317 14.662  1-17 6045.7 122.6 121.1 4.260 0.040 0.046 1.116 0.073 0.082    1 0   0 
 5201428 14.641  1-17 6140.2 140.2 120.5 4.192 0.041 0.048 1.192 0.067 0.091  0 1 0   0 
 5201507 15.642  4-17 5446.3 140.3 135.1 3.846 0.066 0.063 1.113 0.093 0.093  1 1 0   0 
 5201508 15.429  1-17 5662.0 169.0 169.0 4.591 0.043 0.128 0.785 0.087 0.063    2     1 
 5201516 13.390  1-17 6785.8 152.6 141.5 4.034 0.033 0.034 1.498 0.079 0.077    2 0   0 
 5201588 15.227  1-17 5424.2 107.1 103.9 4.481 0.041 0.049 0.886 0.057 0.063  0 1 0   0 
 5201619 14.759  1-17 7202.8 166.2 158.1 4.186 0.033 0.035 1.508 0.080 0.083  3 2 0   0 
 5201641 15.057  1-17 6046.0 114.9 112.6 4.366 0.041 0.050 1.080 0.064 0.076  1 1 0   0 
 5201685 14.746  1-17 6147.7 124.9 117.6 4.252 0.074 0.075 1.159 0.074 0.085  1 1 0   0 
 5201741 15.125  1-17 6013.5 123.9 119.1 4.196 0.049 0.053 1.133 0.076 0.088  0 1 0   0 
 5201772 14.732  1-17 5757.3 111.4 110.0 4.395 0.044 0.049 0.980 0.071 0.075  7 1 0   0 
 5201801 15.155  1-17 5226.8  94.9  86.5 4.466 0.045 0.039 0.842 0.057 0.047    1 0   0 
 5201802 14.181  1-17 6013.0 114.0 107.6 4.085 0.039 0.051 1.209 0.070 0.108  0 1 0   0 
 5201808 15.447  4-17 5830.6 124.3 120.4 4.102 0.059 0.065 1.092 0.109 0.088  0 1 0   0 
 5201842 14.634  1-17 5955.0 123.6 114.3 4.194 0.042 0.048 1.111 0.077 0.088  0 1 0   0 
 5201924 15.325  1-17 5871.7 120.1 115.1 4.179 0.058 0.062 1.079 0.089 0.087  0 1 0   0 
 5201932 15.687  2-17 5785.0 122.7 117.5 4.330 0.062 0.063 0.997 0.076 0.077  0 1 0   0 
 5201962 14.726  1-17 5939.7 123.2 125.6 3.951 0.061 0.052 1.213 0.137 0.082  1 1 0   0 
 5201977 13.191  0-17 6478.3 125.1 124.0 3.871 0.029 0.045 1.501 0.065 0.140    1 0   0 
 5202071 15.477  1-17 5309.6  96.5  91.6 4.574 0.024 0.035 0.815 0.040 0.050    1 0   0 
 5202146 15.760  2-17 6090.1 155.3 149.3 4.284 0.056 0.060 1.124 0.087 0.093  0 1 0   0 
 5202199 15.720  1-17 6051.8 124.4 112.7 4.091 0.069 0.076 1.208 0.091 0.102  0 1 0   0 
 5202250 15.616  1-17 5831.6 129.7 124.9 4.071 0.069 0.076 1.107 0.111 0.088  6 1 0   0 
 5202275 14.590  1-17 6187.3 137.0 123.5 4.120 0.042 0.043 1.253 0.065 0.090  0 1 0   0 
 5202304 15.831  2-17 5831.0 130.9 123.4 4.355 0.063 0.066 1.010 0.078 0.080  0 1 0   0 
 5202334 15.906  2-17 6377.5 143.0 134.7 4.128 0.091 0.084 1.307 0.084 0.085    1 0   0 
 5202452 15.691  2-17 5764.0 143.1 141.8 4.118 0.197 0.226 1.059 0.160 0.124    1     0 
 5202525 15.600  4-17 4575.4  83.2  77.7 4.577 0.026 0.021 0.732 0.032 0.027  0 1 0   0 
 5202603 14.162  1-17 4735.4  71.3  60.7 3.705 0.068 0.071 0.908 0.057 0.035  0 1 0   0 
 5202613 13.659  1-17 6368.5 140.6 132.2 4.267 0.036 0.035 1.238 0.066 0.071    1 0   0 
 5202678 15.798  4-17 6037.1 123.7 120.5 4.319 0.064 0.069 1.090 0.074 0.080    1 0   0 
 5202695 15.198  1-17 5639.3 131.8 123.9 3.968 0.057 0.052 1.076 0.077 0.074  0 1 0   0 
 5202720 15.207  1-17 6239.7 132.9 133.3 4.130 0.056 0.056 1.264 0.069 0.089    1 0   0 
 5202728 15.124  4-17 5837.9 143.0 139.4 4.053 0.076 0.079 1.119 0.127 0.104  2 1 0   0 
 5202743 15.087  1-17 6074.2 113.9 108.0 4.456 0.025 0.033 1.025 0.044 0.055    1 0   0 
 5202758 15.312  4-17 5696.2 122.9 116.9 4.309 0.054 0.054 0.968 0.076 0.073    1 0   0 
 5202851 15.805  4-17 5727.3 125.9 120.0 4.249 0.070 0.071 0.991 0.081 0.077  0 1 0   0 
 5202877 15.339  1-17 5842.8 122.8 119.9 4.260 0.055 0.056 1.033 0.080 0.081  0 1 0   0 
 5202905 12.155  0-17 8108.7 204.2 194.6 4.286 0.023 0.027 1.633 0.059 0.068  5 2 0 0 0 
 5202906 15.722  4-17 5536.3 107.2 103.0 4.516 0.035 0.050 0.893 0.051 0.058  1 1 0   0 
 5202931 12.614  0-17 6751.9 153.2 128.0 4.133 0.034 0.031 1.389 0.068 0.057  1 3 0   0 
 5203118 15.202  1-17 5268.8 132.9 123.4 3.886 0.049 0.052 1.005 0.073 0.079  0 1 0   0 
 5203176 15.671  4-17 5172.7  84.6  77.7 4.363 0.039 0.042 0.853 0.030 0.025  0 1 1   0 
 5206163 15.066  1-17 5918.6 126.8 125.6 4.158 0.048 0.050 1.063 0.091 0.080  0 1 0   0 
 5206233 15.431  4-17 5649.9 115.8 108.2 4.516 0.027 0.037 0.914 0.045 0.055  1 1 0   0 
 5206330 14.652  1-17 6481.8 127.6 121.0 4.347 0.025 0.033 1.220 0.045 0.057    1 0   0 
 5206384 15.524  1-17 5942.1 118.0 112.8 4.443 0.035 0.047 1.012 0.055 0.066  0 1 0   0 
 5206499 14.812  1-17 6373.5 137.6 126.9 4.298 0.036 0.045 1.225 0.061 0.073    1 0   0 
 5206697 12.343  1-17 6437.0 144.2 132.7 3.880 0.054 0.056 1.530 0.093 0.117  2 1 0   0 
 5206737 14.527  1-17 6279.4 144.1 134.4 4.185 0.047 0.044 1.248 0.064 0.078  1 1 0   0 
 5206758 15.588  4-17 5696.4 121.2 117.8 4.449 0.041 0.054 0.954 0.061 0.069    1 0   0 
 5206798 14.474  1-17 5979.3 113.8 117.4 4.136 0.042 0.048 1.154 0.077 0.096    1 0   0 
 5206817 14.593  1-17 5898.2 133.6 136.0 4.011 0.056 0.049 1.161 0.132 0.086  0 1 0   0 
 5206856 15.407  0-17 5091.8 108.4  99.2 3.761 0.027 0.040 1.305 0.050 0.085  2 1 0   0 
 5206874 15.003  1-17 6048.3 133.0 137.5 3.891 0.064 0.066 1.316 0.148 0.098  1 1 0   0 
 5207144 12.851  1-17 6726.6 154.6 166.6 4.176 0.030 0.032 1.281 0.048 0.048    1 0   0 
 5207224 15.155  1-17 5882.7 117.5 115.6 4.363 0.050 0.056 1.025 0.072 0.078  0 1 0   0 
 5207280 14.890  1-17 6191.9 167.7 183.4 4.064 0.040 0.048 1.290 0.078 0.122  1 1 0   0 
 5207446 14.739  1-17 6163.6 136.9 128.9 3.958 0.047 0.055 1.357 0.089 0.128    1 0   0 
 5207626 14.670  1-17 5935.1 115.2 111.8 4.428 0.030 0.041 1.026 0.053 0.070  1 1 0   0 
 5207671 14.874  1-17 6281.0 187.3 147.2 4.231 0.045 0.047 1.228 0.082 0.084  0 1 0   0 
 5207907 15.066  1-17 6011.4 124.9 120.3 4.384 0.044 0.049 1.017 0.065 0.070    1 0   0 
 5208061 13.696  1-17 6653.7 187.3 173.5 4.071 0.028 0.029 1.272 0.057 0.069    1 0   0 
 5208069 15.651  4-17 5977.8 129.2 131.2 4.464 0.036 0.043 0.999 0.056 0.066  7 1 0   0 
 5208074 15.517  1-17 5538.3 115.3 114.5 4.479 0.041 0.053 0.911 0.056 0.064  1 1 0   0 
 5208350 14.876  0-17 6161.3 120.8 118.3 3.942 0.031 0.049 1.387 0.067 0.132  2 1 0   0 
 5208415 14.168  1-17 6258.4 134.8 131.0 4.178 0.043 0.041 1.241 0.063 0.078  1 1 0   0 
 5208482 14.537  1-17 6659.1 171.3 245.0 4.204 0.034 0.037 1.347 0.080 0.081  1 1 0   0 
 5208679 13.842  1-17 6451.0 137.9 140.0 4.147 0.040 0.040 1.299 0.058 0.055    1 0   0 
 5208721 14.199  1-17 6392.1 128.5 134.3 4.236 0.038 0.041 1.263 0.061 0.069  0 1 0   0 
 5208722 15.276  1-17 5350.3  99.3  97.1 4.555 0.026 0.039 0.841 0.041 0.054  0 1 0   0 
 5208802 15.014  1-17 5867.2 117.0 116.6 4.404 0.040 0.049 1.013 0.064 0.076    1 0   0 
 5208819 12.594  4-17 5280.9 105.7 101.5 4.556 0.030 0.043 0.827 0.046 0.055  2 1 0   0 
 5208891 13.973  1-17 6155.0 126.0 118.2 4.233 0.040 0.038 1.173 0.063 0.075    1 0   0 
 5208895 14.768  1-17 6260.1 220.3 146.1 4.296 0.034 0.037 1.191 0.082 0.087  6 1 0   0 
 5208962 14.878  1-17 6117.8 123.8 120.5 4.339 0.043 0.045 1.069 0.069 0.072    1 0 1 0 
 5209073 15.763  4-17 5532.1 106.5 103.5 4.497 0.038 0.051 0.904 0.052 0.061  0 1 0   0 
 5209234 13.749  1-17 6489.5 143.7 130.7 3.670 0.034 0.032 1.924 0.072 0.079    1 0   0 
 5209334 14.424  1-17 5605.6 538.1 184.4 4.133 0.164 0.130 0.979 0.298 0.109  7 1     0 
 5209378 12.991  0-17 6741.4 140.7 135.7 3.910 0.034 0.034 1.555 0.081 0.080    2 0   0 
 5209477 15.975  2-17 5339.1 116.0 108.3 4.509 0.043 0.054 0.860 0.054 0.058  1 1 0   0 
 5209604 14.884  1-17 5453.6 117.0 104.6 4.198 0.048 0.045 0.906 0.065 0.054  1 1 0   0 
 5209689 14.197  1-17 5380.6 100.4  97.0 4.550 0.022 0.036 0.854 0.036 0.054  7 1 0   0 
 5209732 15.005  1-17 6054.2 229.4 146.7 4.318 0.040 0.044 1.106 0.093 0.089  6 1 0   0 
 5209936 14.147  1-17 5853.0 141.0 176.0 4.544 0.037 0.213 0.961 0.108 0.120  0 2     1 
 5210014 14.798  1-17 5981.6 129.3 121.9 4.290 0.045 0.048 1.080 0.075 0.081  0 1 0   0 
 5210078 15.527  2-17 6122.0 164.8 334.0 4.428 0.032 0.038 1.052 0.061 0.087  1 1 0   0 
 5210431 15.264  1-17 5083.1  93.6  88.3 4.558 0.028 0.035 0.804 0.040 0.050  0 1 0   0 
 5210475 15.360  4-17 5995.6 325.6 292.8 4.341 0.036 0.046 1.073 0.107 0.119    1 0   0 
 5210501 13.954  1-17 6880.2 166.3 142.3 4.101 0.034 0.031 1.432 0.078 0.065    2 0   0 
 5210637 15.720  2-17 6453.8 190.7 190.6 4.480 0.030 0.043 1.013 0.078 0.048  0 1 0   0 
 5210681 14.557  1-17 5999.5 189.3 160.0 4.353 0.037 0.042 1.072 0.083 0.090    1 0   0 
 5210786 14.034  1-17 6049.4 117.9 117.7 4.368 0.033 0.042 1.082 0.065 0.078    1 0   0 
 5210796 15.007  1-17 6202.5 164.8 151.5 4.167 0.048 0.044 1.230 0.070 0.093  0 1 0   0 
 5210917 15.348  0-17 6036.6 124.9 126.1 3.873 0.037 0.036 1.110 0.067 0.061  2 1 0   0 
 5210932 12.802  0-17 6814.7 152.1 133.3 4.083 0.031 0.031 1.403 0.066 0.059    2 0   0 
 5210977 14.917  1-17 6400.3 154.5 158.4 4.239 0.042 0.044 1.262 0.067 0.074  0 1 0   0 
 5210990 14.702  1-17 6109.2 226.2 140.4 4.232 0.042 0.043 1.162 0.097 0.092    1 0   0 
 5211081 15.578  2-17 6266.4 164.6 218.6 4.317 0.040 0.049 1.174 0.072 0.104    1 0   0 
 5211103 14.569  1-17 6198.0 172.0 237.0 4.429 0.072 0.217 1.078 0.168 0.137    2     1 
 5211111 15.793  4-17 5085.7  92.1  85.6 4.448 0.038 0.031 0.824 0.040 0.030  0 1 1   0 
 5211115 15.193  1-17 5830.6 432.9 200.4 4.240 0.048 0.052 1.052 0.154 0.111    1 0   0 
 5211116 14.312  1-17 5938.4 393.5 277.6 3.957 0.055 0.047 1.217 0.178 0.118  0 1 0   0 
 5211199 13.052  0-17 5503.1 102.5 101.6 4.481 0.032 0.041 0.909 0.053 0.060  0 1 0 1 0 
 5211262 12.753  5-17 4888.1  90.4  82.2 4.550 0.032 0.029 0.779 0.041 0.038  2 3 0   0 
 5211271 13.829  1-17 6113.0 215.0 215.0 3.756 0.655 0.154 1.126 0.152 0.283    2     1 
 5211281 13.713  1-17 5803.2  97.2  91.8 4.498 0.016 0.025 0.982 0.030 0.042    1 0   0 
 5211310 13.923  1-17 6509.7 118.3 123.4 4.348 0.022 0.032 1.208 0.039 0.052    1 0   0 
 5211363 15.812  1-17 5540.6 111.7 106.9 4.556 0.026 0.034 0.859 0.043 0.049  0 1 0   0 
 5211434 14.909  1-17 5928.8 112.3 111.0 4.413 0.034 0.044 1.029 0.057 0.072  0 1 0   0 
 5211598 15.801  4-17 4203.5  71.7  52.1 4.618 0.031 0.026 0.645 0.027 0.019  1 1 0   0 
 5211626 13.735  1-17 6007.9 110.5 105.5 4.437 0.026 0.038 1.036 0.047 0.063  2 1 0   0 
 5211644 14.655  4-17 5441.5 122.6 112.0 4.157 0.045 0.042 0.912 0.065 0.056  0 1 0   0 
 5211708 14.167  1-17 6232.7 116.4 110.6 4.399 0.021 0.033 1.116 0.041 0.062    1 0   0 
 5211725 13.948  1-17 6055.6 130.9 125.9 4.238 0.042 0.038 1.165 0.065 0.077  0 1 0   0 
 5211742 14.375  1-17 6589.3 143.3 134.0 4.202 0.035 0.036 1.336 0.067 0.058    1 0   0 
 5211811 13.560  0-17 6471.0 122.3 123.6 4.335 0.023 0.030 1.209 0.044 0.057    1 0   0 
 5211874 14.122 10-10 6463.7 153.9 149.0 4.111 0.033 0.034 1.347 0.069 0.066    1 0   0 
 5212037 14.759  1-17 6370.3 298.8 164.9 4.176 0.039 0.034 1.289 0.095 0.079    1 0   0 
 5212123 14.074 14-14 5832.9 133.4 128.3 4.009 0.059 0.044 1.130 0.135 0.080  0 1 0   0 
 5212174 14.719  1-17 5854.8 131.9 117.7 4.522 0.016 0.025 0.933 0.030 0.047  0 1 0   0 
 5212188 14.939  1-17 5439.6 103.5 101.6 4.537 0.024 0.038 0.873 0.038 0.056    1 0   0 
 5212191 14.628  1-17 6410.9 253.8 188.5 3.941 0.048 0.046 1.457 0.119 0.117  0 1 0   0 
 5212220 13.214  0-17 6020.9 449.5 173.9 3.869 0.278 0.249 1.314 0.521 0.241  1 1     0 
 5212286 11.626  0-17 6054.3 117.2 116.4 3.757 0.032 0.055 1.624 0.077 0.170  2 1 0   0 
 5212312 14.111  1-17 6854.1 177.0 270.9 4.032 0.032 0.034 1.515 0.095 0.104    2 0   0 
 5212384 13.991  1-17 5992.6 202.1 289.3 3.723 0.064 0.034 1.425 0.220 0.087  1 1 0   0 
 5212448 13.979  1-17 6044.2 139.0 134.8 3.962 0.040 0.039 0.831 0.051 0.045  0 1 0   0 
 5212472 15.978  4-17 4805.0 113.9 115.6 2.875 0.221 0.185 1.331 0.660 0.356  0 2     0 
 5212569 14.391  1-17 5843.0 122.3 118.8 4.276 0.042 0.045 1.028 0.077 0.079  1 1 0   0 
 5212756 13.369  0-17 6502.0 177.0 196.0 3.656 0.320 0.080 1.507 0.256 0.313    2     1 
 5212786 15.487  1-17 6031.5 485.6 192.1 4.448 0.026 0.036 1.035 0.075 0.068    1 0   0 
 5212789 14.828  1-17 6387.7 142.2 147.8 4.251 0.040 0.040 1.254 0.064 0.075    1 0   0 
 5212836 14.709  1-17 6478.5 150.7 148.8 4.032 0.042 0.043 1.403 0.076 0.074  0 1 0   0 
 5212857 13.807  1-17 5970.7 119.8 118.9 4.343 0.037 0.041 1.080 0.071 0.073  0 1 0   0 
 5212888 14.693  1-17 5887.7 134.0 126.6 4.089 0.046 0.056 1.130 0.110 0.092  0 1 0   0 
 5213005 13.999  1-17 6590.3 150.7 140.2 4.077 0.034 0.034 1.363 0.064 0.056    1 0   0 
 5213040 15.562  1-17 4828.2  90.2  84.3 4.542 0.032 0.025 0.774 0.040 0.032  0 1 0   0 
 5213049 13.657  1-17 7378.0 217.8 481.4 3.922 0.033 0.040 1.861 0.100 0.150  0 2 0   0 
 5213053 14.869  1-17 5706.7 110.3 106.9 4.432 0.038 0.046 0.962 0.064 0.071  0 1 0   0 
 5213089 15.463  1-17 5812.0 117.3 114.7 4.412 0.042 0.053 0.995 0.064 0.075  0 1 0   0 
 5213092 15.369  4-17 5704.2 125.0 120.1 4.354 0.052 0.054 0.966 0.077 0.075  1 1 0   0 
 5213139 14.911  1-17 5729.8 129.4 121.9 4.249 0.045 0.047 0.991 0.080 0.077  1 1 0   0 
 5213230 14.192  1-17 5881.0  79.0  79.0 4.259 0.137 0.112 1.109 0.070 0.093    2   1 1 
 5213248 13.980  1-17 5621.4 154.3 146.6 3.628 0.029 0.027 1.510 0.057 0.056  6 1 0   0 
 5213274 14.966  1-17 6098.7 135.4 132.2 3.988 0.047 0.057 1.302 0.088 0.120  1 1 0   0 
 5213330 15.146  1-17 5657.6 114.8 111.7 4.489 0.029 0.041 0.935 0.048 0.062  0 1 0   0 
 5213404 14.276  1-17 6121.4 147.9 135.3 4.009 0.054 0.043 1.109 0.115 0.075  0 1   0 0 
 5213451 12.943  1-17 6183.9 124.7 116.9 4.260 0.036 0.041 1.098 0.070 0.073    1 0   0 
 5213474 13.520  1-17 6296.6 115.5 127.4 4.297 0.033 0.038 1.197 0.062 0.077    1 0   0 
 5213511 15.464  1-17 4834.6  92.2  83.8 4.593 0.022 0.028 0.746 0.034 0.038  0 1 0   0 
 5213542 15.570  2-17 5751.3 123.5 118.2 4.333 0.056 0.056 0.984 0.077 0.076  0 1 0   0 
 5213725 14.751  1-17 5666.0 170.0 153.0 4.612 0.032 0.136 0.816 0.080 0.080    2     1 
 5213811 12.369  1-17 6586.7 147.8 135.6 3.711 0.027 0.031 1.798 0.078 0.079  1 3 0   0 
 5213816 14.576  1-17 6151.2 128.8 137.2 3.744 0.056 0.062 1.535 0.151 0.136  1 1 0   0 
 5213824 14.778  1-17 6035.0 120.5 119.8 4.003 0.047 0.056 1.254 0.097 0.106    1 0   0 
 5213875 14.504  1-17 6367.4 131.8 128.9 4.317 0.032 0.037 1.212 0.057 0.074    1 0   0 
 5213894 15.403  1-17 4572.2  81.6  75.7 4.610 0.020 0.023 0.706 0.029 0.029  7 1 0   0 
 5213902 14.029  1-17 6380.6 120.3 113.9 4.390 0.019 0.027 1.152 0.037 0.053    1 0   0 
 5213921 15.901  2-17 5536.0 118.3 115.6 4.481 0.041 0.052 0.910 0.057 0.064  0 1 0   0 
 5213946 14.903  1-17 6243.2 121.3 117.8 4.349 0.045 0.056 1.146 0.065 0.073 10 1 0   0 
 5213961 15.874  4-17 5487.2 120.4 109.1 4.329 0.063 0.058 0.901 0.069 0.059  7 1 0   0 
 5214239 14.552  1-17 5676.8 122.3 115.0 4.197 0.046 0.046 0.983 0.081 0.074  1 1 0   0 
 5214320 15.188  1-17 5884.0 159.0 177.0 4.581 0.035 0.184 0.876 0.088 0.096    2     1 
 5214418 14.903  1-17 5653.0 169.0 186.0 4.411 0.168 0.252 0.756 0.115 0.044  1 2     1 
 5214421 15.504  2-17 5640.9 124.0 119.2 4.028 0.067 0.059 1.038 0.081 0.074  0 1 0   0 
 5214446 14.524  1-17 5935.3 123.7 122.0 3.917 0.060 0.048 1.232 0.143 0.078    1 0   0 
 5214473 15.737  4-17 5985.3 112.9 115.4 4.026 0.078 0.087 1.208 0.106 0.101    1 0   0 
 5214512 13.855  1-17 6225.3 129.2 115.0 4.140 0.035 0.040 1.168 0.062 0.084    1 0   0 
 5214652 15.223  1-17 6021.4 117.4 117.0 3.964 0.063 0.065 1.259 0.121 0.098    1 0   0 
 5214711 10.938  0-17 6440.5 161.1 179.2 4.009 0.027 0.030 1.375 0.073 0.068    1 0   0 
 5214781 14.303  1-17 6354.9 126.5 117.9 3.899 0.042 0.047 1.487 0.079 0.124    1 0   0 
 5214785 15.671  1-17 5964.9 117.0 112.9 4.411 0.044 0.056 1.034 0.062 0.070    1 0   0 
 5215024 13.359  0-17 6376.9 138.2 126.6 4.088 0.092 0.088 1.309 0.082 0.078  8 1     0 
 5215054 14.989  1-17 6776.3 142.0 134.7 4.258 0.038 0.047 1.352 0.063 0.056    1 0   0 
 5215169 15.241  4-17 6103.0 132.5 116.4 4.166 0.057 0.052 1.189 0.070 0.091    1 0   0 
 5215180 15.648  2-17 5612.6 129.5 123.7 3.989 0.070 0.063 1.051 0.080 0.076    1 0   0 
 5215183 14.746  1-17 6729.8 138.7 143.9 4.096 0.048 0.047 1.430 0.080 0.072    1 0   0 
 5215195 15.587  2-15 5617.9 122.2 118.6 4.355 0.055 0.055 0.938 0.075 0.070    1 0   0 
 5215236 15.192  1-17 6262.4 144.1 137.1 4.090 0.059 0.058 1.295 0.071 0.089  0 1 0   0 
 5215245 14.627  5-17 6128.9 120.7 116.6 4.345 0.048 0.056 1.114 0.066 0.076  2 1 0   0 
 5215251 15.755  4-17 6012.6 120.1 118.2 4.365 0.050 0.059 1.067 0.068 0.076  0 1 0   0 
 5215420 14.484  1-17 5802.9 127.1 123.6 4.256 0.062 0.062 1.018 0.083 0.081  1 1 0   0 
 5215439 14.809  1-17 4901.7  87.1  86.6 3.142 0.073 0.100 1.341 0.210 0.257  2 2 0   0 
 5215458 14.557  1-17 5720.5 123.5 120.2 4.175 0.047 0.048 1.010 0.088 0.077  0 1 0   0 
 5215465 15.810  4-17 6183.9 171.5 175.6 3.969 0.073 0.073 1.343 0.132 0.147    1 0   0 
 5215495 15.974  2-17 5706.4 136.8 134.7 4.049 0.098 0.096 1.059 0.101 0.088  0 1 0   0 
 5215508 11.270  0-17 6678.3 227.6 232.7 4.148 0.029 0.027 1.431 0.091 0.079    1 0 1 0 
 5215568 15.712  4-17 6238.5 164.3 139.0 4.063 0.078 0.068 1.297 0.095 0.103    1 0   0 
 5215649 15.831  2-17 5995.0 180.0 198.0 4.536 0.042 0.179 0.964 0.108 0.118  0 2     1 
 5215658 14.221 10-10 6347.2 129.1 123.4 4.354 0.049 0.060 1.166 0.076 0.078    1     0 
 5215672 14.958  1-17 6046.0 123.2 123.7 3.902 0.058 0.060 1.306 0.146 0.092  1 1 0   0 
 5215700 13.116  5-17 5871.2 135.1 126.8 3.808 0.067 0.061 1.297 0.104 0.085  3 1 0   0 
 5215718 15.976  4-17 6313.6 143.7 139.1 4.123 0.101 0.095 1.285 0.096 0.099    1 0   0 
 5215863 15.894  2-17 5499.0 120.5 115.9 4.416 0.060 0.062 0.904 0.068 0.065  0 1 0   0 
 5215980 15.209  4-17 5233.4  99.5  95.4 4.591 0.020 0.031 0.786 0.034 0.046  6 1 0   0 
 5215999 15.600  1-17 5145.3 161.3 118.7 3.188 0.072 0.105 1.782 0.265 0.344 2,3 2 0   0 
 5216053 14.027  1-17 5735.2 121.0 119.5 4.173 0.046 0.046 1.017 0.089 0.078    1 0   0 
 5216060 14.798  1-17 5867.1 109.2 107.0 4.430 0.033 0.044 1.007 0.056 0.071    1 0   0 
 5216078 14.034  1-17 5856.3 129.5 125.9 3.941 0.057 0.042 1.180 0.128 0.076  0 1 0   0 
 5216095 15.085  4-17 5722.7 126.6 122.1 3.793 0.053 0.050 1.265 0.074 0.081  0 1 0   0 
 5216194 14.462  1-17 6522.2 439.1 355.9 4.001 0.035 0.036 1.446 0.133 0.110    1 0   0 
 5216220 13.775  1-17 6014.9 122.3 122.4 3.929 0.054 0.044 1.261 0.144 0.078  0 1 0   0 
 5216268 14.860  1-17 6177.0 138.9 125.0 4.235 0.050 0.046 1.180 0.070 0.085  0 1 0   0 
 5216309 15.565  2-17 5876.9 109.1 105.4 4.478 0.028 0.039 0.976 0.048 0.059    1 0   0 
 5216366 14.365  1-17 5878.4 146.2 138.5 3.746 0.047 0.039 1.366 0.089 0.074  0 1 0   0 
 5216390 15.023  1-17 6149.5 134.6 116.2 4.181 0.049 0.048 1.200 0.067 0.089    1 0   0 
 5216432 13.244  0-17 6833.9 152.3 151.1 3.973 0.031 0.034 1.566 0.085 0.088    2 0   0 
 5216455 13.353  0-17 6005.8 109.2 111.3 4.076 0.030 0.051 1.216 0.067 0.113  0 1 0   0 
 5216482 14.957  1-17 6069.6 120.5 115.0 4.411 0.028 0.039 1.068 0.051 0.069  1 1 0   0 
 5216649 14.831  1-17 6177.2 136.9 129.4 4.307 0.041 0.042 1.148 0.070 0.081  0 1 0   0 
 5216727 13.884  1-17 6343.0 170.0 208.0 4.199 0.204 0.185 1.157 0.181 0.164  3 2     1 
 5216791 14.464  1-17 5918.9 124.6 118.2 4.183 0.040 0.047 1.103 0.079 0.089  6 1 0   0 
 5216877 14.212  1-17 4962.5  93.1  82.5 4.543 0.031 0.030 0.792 0.043 0.042  0 1 0   0 
 5217000 13.984  1-17 5433.2 180.9 159.1 3.845 0.034 0.039 1.120 0.073 0.081  0 1 0   0 
 5217018 14.988  1-17 4532.5  79.8  75.9 4.598 0.022 0.021 0.713 0.030 0.027  0 1 0   0 
 5217120 13.854  1-17 7470.1 175.1 172.5 4.163 0.033 0.033 1.600 0.088 0.089  1 2 0   0 
 5217155 15.542  2-17 5333.7 104.1  97.2 4.586 0.020 0.031 0.805 0.034 0.045  1 1 0   0 
 5217160 14.806  1-17 5952.4 126.4 122.4 4.367 0.043 0.049 1.048 0.071 0.079    1 0   0 
 5217171 15.428  1-17 5499.0 182.0 166.0 4.433 0.135 0.165 0.805 0.116 0.067  0 2     1 
 5217206 14.219  1-17 6368.8 158.3 151.6 4.137 0.034 0.038 1.307 0.063 0.070    1 0   0 
 5217288 15.260  1-17 6451.0 142.3 134.7 3.947 0.055 0.055 1.464 0.087 0.096    1 0   0 
 5217383 14.192  1-17 5779.0 173.0 190.0 4.512 0.050 0.200 0.958 0.114 0.114  0 2     1 
 5217419 12.851  1-17 6226.3 131.8 123.4 3.912 0.030 0.051 1.442 0.069 0.146    1 0   0 
 5217434 15.917  4-17 5595.1 152.2 142.3 3.994 0.075 0.066 1.042 0.084 0.079  0 1 0   0 
 5217574 15.863  4-17 6098.3 127.0 125.4 4.358 0.047 0.057 1.098 0.066 0.077  0 1 0   0 
 5217586 13.884  1-17 6205.4 138.2 127.0 4.001 0.034 0.048 1.346 0.068 0.122  3 1 0   0 
 5217728 13.659  0-17 5470.6 149.6 144.5 3.673 0.029 0.037 1.374 0.063 0.086  2 3 0   0 
 5217781 11.477  1-17 6159.7 142.2 123.8 4.037 0.036 0.049 1.302 0.065 0.118  3 1 0   0 
 5217791 13.365  0-17 7189.3 164.4 153.0 4.205 0.030 0.033 1.489 0.076 0.077    2 0   0 
 5217826 13.064  1-17 7201.1 158.4 152.6 4.229 0.027 0.031 1.470 0.066 0.071  8 2 0   0 
 5217850 15.487  4-17 5985.8 124.9 121.3 4.396 0.039 0.050 1.050 0.061 0.074  1 1 0   0 
 5217870 15.184  4-17 5907.7 134.2 130.9 4.327 0.049 0.052 1.041 0.078 0.081  0 1 0   0 
 5217891 15.648  1-17 5581.6 127.2 119.8 4.229 0.059 0.058 0.941 0.074 0.068    1 0   0 
 5217902 13.519  1-17 6186.2 140.9 128.5 4.095 0.033 0.038 1.272 0.061 0.095    1 0   0 
 5217984 14.526  1-17 6227.0 139.1 134.2 4.195 0.040 0.045 1.223 0.065 0.082  0 1 0   0 
 5218061 13.918  1-17 6277.4 136.4 135.7 4.208 0.033 0.044 1.239 0.061 0.079    1 0   0 
 5218098 14.184  1-17 6740.5 145.1 138.8 4.200 0.037 0.038 1.376 0.072 0.061  6 1 0   0 
 5218109 15.294  5-17 5589.1 138.4 130.7 4.187 0.117 0.116 0.959 0.087 0.078  2 3     0 
 5218111 15.370  2-17 5846.1 124.6 121.2 4.216 0.077 0.073 1.050 0.090 0.086  2 3 0   0 
 5218209 15.429  1-17 5950.0 117.5 122.9 4.027 0.062 0.068 1.188 0.111 0.096    1 0   0 
 5218236 14.279  1-17 5913.9 109.5 106.2 4.460 0.026 0.038 1.000 0.046 0.062    1 0   0 
 5218385 11.848  1-17 5467.1 132.0 126.7 3.861 0.039 0.043 1.111 0.070 0.074  3 1 0   0 
 5218438 15.484  4-17 6168.3 121.5 119.0 4.336 0.045 0.053 1.131 0.065 0.077    1 0   0 
 5218441 11.648  1-17 6283.0 142.7 133.1 4.127 0.046 0.049 1.283 0.064 0.079  3 1 0   0 
 5218486 15.096  1-17 6769.9 143.0 142.7 4.139 0.053 0.052 1.416 0.079 0.071  1 1 0   0 
 5218561 15.783  4-17 5153.0  99.1  96.2 4.688 0.023 0.022 0.665 0.025 0.027  0 1     0 
 5218618 13.004  1-17 7144.3 157.8 152.7 4.204 0.031 0.033 1.478 0.073 0.075 11 2 0   0 
 5218752 14.889  1-17 6372.0 138.8 135.2 4.267 0.040 0.041 1.240 0.064 0.075    1 0   0 
 5218779 14.395  1-17 5669.6 109.7 107.3 4.442 0.037 0.044 0.951 0.063 0.070  0 1 0   0 
 5218815 13.763  1-17 5572.3 110.6 112.4 4.366 0.038 0.038 1.040 0.063 0.060    1 0   0 
 5218842 14.209  1-17 6274.2 117.2 124.0 3.706 0.041 0.060 1.702 0.087 0.183    1 0   0 
 5218848 14.969  1-17 5706.7 126.1 126.2 4.126 0.053 0.050 1.022 0.096 0.078  0 1 0   0 
 5218928 14.724  4-17 6171.3 127.7 122.4 3.935 0.043 0.054 1.384 0.086 0.133    1 0   0 
 5218930 10.879  1-17 5949.5 134.2 123.6 4.479 0.055 0.063 0.970 0.081 0.081  2 1     0 
 5218950 13.673  1-17 5829.2 115.6 115.0 4.178 0.040 0.046 1.060 0.086 0.084  1 1 0   0 
 5219105 13.955  1-17 5609.9 120.9 122.8 3.849 0.033 0.033 1.124 0.063 0.062  1 1 0   0 
 5219151 15.076  1- 3 6358.6 124.5 120.4 3.726 0.055 0.061 1.695 0.104 0.151    1 0   0 
 5219189 15.277  1- 3 6462.9 148.1 141.6 4.094 0.054 0.054 1.356 0.073 0.068    1 0   0 
 5219207 15.090  1-17 6092.1 131.8 115.4 4.169 0.051 0.046 1.182 0.069 0.092  0 1 0   0 
 5219236 15.808  4-17 6013.7 123.7 120.4 4.069 0.066 0.076 1.204 0.095 0.103    1 0   0 
 5219254 14.461  1-17 4790.0  78.9  74.3 4.726 0.013 0.017 0.603 0.013 0.017  1 1 0   0 
 5219355 15.689  4-17 5141.0 102.5  91.7 4.482 0.044 0.038 0.826 0.053 0.042  1 1 0   0 
 5219529 14.882  1-17 5842.9 126.4 122.9 4.265 0.045 0.049 1.032 0.078 0.080  0 1 0   0 
 5219530 14.223  1-17 5074.2  84.6  81.6 4.587 0.020 0.030 0.778 0.033 0.047  6 1 0   0 
 5219580 12.350  1-17 4841.0 175.0 175.0 4.559 0.061 0.039 0.726 0.081 0.061  2 2 0   1 
 5219621 15.810  2-17 5644.7 133.7 126.5 4.214 0.060 0.062 0.968 0.081 0.074  0 1 0   0 
 5219636 15.963  4-17 5837.9 134.3 127.2 4.116 0.071 0.079 1.089 0.108 0.091    1 0   0 
 5219662 15.331  4-17 5859.6 128.9 127.4 4.100 0.050 0.058 1.109 0.108 0.090  0 1 0   0 
 5219664 13.576  1-17 5475.9 104.3  98.9 4.401 0.044 0.043 0.896 0.069 0.062    1 0   0 
 5219735 15.271  4-17 6014.4 117.1 112.9 4.416 0.031 0.043 1.050 0.053 0.069    1 0   0 
 5219738 12.981  0-17 5967.7 119.6 115.9 3.985 0.039 0.038 1.053 0.072 0.065    1 0   0 
 5219745 14.603  1-17 5877.1 112.1 106.2 4.223 0.038 0.043 1.063 0.076 0.082  2 1 0   0 
 5219751 14.741  1-17 5838.8 137.6 128.6 3.930 0.056 0.044 1.182 0.106 0.077  0 1 0   0 
 5219767 15.556  4-17 6183.9 141.2 129.6 4.223 0.058 0.060 1.191 0.071 0.087  0 1 0   0 
 5219774 13.967  1-17 5335.5 140.4 131.8 3.740 0.040 0.049 1.228 0.079 0.102  1 1 0   0 
 5219874 12.396  0-17 6047.0 164.0 182.0 4.291 0.204 0.185 0.917 0.131 0.095  8 2     1 
 5219913 13.530  1-17 5978.3 111.4 111.7 4.089 0.036 0.044 1.237 0.063 0.106  0 1 0   0 
 5219915 15.069  1-17 6078.7 126.9 124.4 3.999 0.047 0.058 1.285 0.088 0.116  0 1 0   0 
 5219938 15.229  1-17 5853.7 132.4 128.0 4.263 0.049 0.052 1.037 0.080 0.082  0 1 0   0 
 5220019 15.640  1-17 4888.8  97.8  96.3 4.626 0.019 0.025 0.710 0.031 0.035  9 1 0   0 
 5220051 13.840  1-17 6002.3 129.3 123.2 4.254 0.045 0.050 1.102 0.075 0.084  1 1 0   0 
 5220115 13.862  1-17 6308.5 138.3 140.6 4.052 0.046 0.040 1.069 0.098 0.070    1 0   0 
 5220126 15.458  1-17 4881.1 106.9 101.3 4.576 0.025 0.029 0.766 0.038 0.042  1 1 0   0 
 5220137 13.832  1-17 5939.3 107.2 105.8 4.496 0.023 0.033 0.934 0.037 0.050  0 1 0   0 
 5220155 15.005  1-17 5099.7 103.4  90.9 4.491 0.039 0.031 0.819 0.052 0.040  1 1 0   0 
 5220281 15.284  1-17 5874.5 111.5 107.4 4.461 0.029 0.041 0.991 0.048 0.063  0 1 0   0 
 5220308 14.670  1-17 6274.8 145.2 147.1 4.356 0.026 0.036 1.160 0.056 0.077  0 1 0   0 
 5220427 14.460  1-17 6196.3 118.0 113.8 4.404 0.022 0.033 1.103 0.043 0.063    1 0   0 
 5220470 14.413  1-17 5845.7 113.7 113.6 4.403 0.037 0.046 1.008 0.065 0.077  0 1 0   0 
 5220487 12.712  0-17 6745.6 140.2 129.4 4.279 0.024 0.028 1.338 0.049 0.053    3 0   0 
 5220521 13.032  4-17 6040.1 132.6 128.4 4.302 0.051 0.052 1.098 0.077 0.083  2 1 0   0 
 5220682 10.233  0- 1 3973.7  92.6  81.7 1.484 0.120 0.100 1.133 0.385 0.228  2 2 0   0 
 5220759 14.402  1-17 5988.0 215.1 161.5 4.028 0.038 0.048 1.233 0.100 0.127  0 1 0   0 
 5220907 14.917  1-17 6217.6 136.7 132.2 4.305 0.041 0.042 1.164 0.067 0.081    1 0   0 
 5221066 12.579  1-17 5501.9 111.3 118.1 4.496 0.030 0.041 0.903 0.051 0.065  2 3 0   0 
 5252301 16.480  2-16 5258.6  89.9  84.4 4.211 0.095 0.104 0.877 0.037 0.030  0 1 1   0 
 5252306 13.340  1-16 6832.5 143.1 136.3 4.304 0.019 0.025 1.334 0.039 0.046    3 0   0 
 5252314 12.928  1-16 6776.6 144.8 142.5 4.268 0.046 0.052 1.289 0.051 0.047  1 3 0   0 
 5252351 13.582  0-16 6545.6 150.9 132.5 4.243 0.032 0.036 1.208 0.051 0.063    1 0   0 
 5252388 14.836  1-16 5799.8 123.2 117.2 4.525 0.042 0.045 0.782 0.049 0.052    1 0   0 
 5252528 15.084  1-16 4796.2  89.8  82.0 4.602 0.021 0.026 0.734 0.031 0.037  7 1 0   0 
 5252588 12.948  0-16 6736.0 134.1 135.0 3.967 0.033 0.035 1.566 0.076 0.078  2 2 0   0 
 5252624 14.495  1-16 6044.6 120.0 105.2 4.128 0.035 0.044 1.193 0.067 0.096    1 0   0 
 5252694 13.257  0-16 6047.7 115.9 117.6 4.086 0.047 0.042 1.061 0.103 0.075    1 0   0 
 5252721 14.421  1-16 6115.0 130.5 124.5 4.248 0.043 0.044 0.949 0.069 0.063  0 1 0   0 
 5252807 13.880  1-16 5972.3 122.2 114.5 4.277 0.041 0.043 1.080 0.074 0.080    1 0   0 
 5252835 14.575  1-16 5785.6 117.9 113.8 4.223 0.194 0.270 1.028 0.148 0.099    1     0 
 5252871 14.719  1-16 5438.9  99.5  97.9 4.546 0.022 0.036 0.866 0.036 0.054  0 1 0   0 
 5252892 13.858  1-16 6511.2 141.7 126.2 4.060 0.034 0.036 1.395 0.071 0.067    1 0   0 
 5253007 15.193  1-16 5921.4 115.3 121.6 4.090 0.049 0.061 1.146 0.098 0.094    1 0   0 
 5253031 14.694  1-16 5899.3 120.4 115.2 4.211 0.044 0.047 1.047 0.078 0.076    1 0   0 
 5253039 13.661  1-16 6174.6 126.1 121.9 4.249 0.041 0.038 1.170 0.070 0.080    1 0   0 
 5253065 13.936  1-16 5242.3 116.5 105.4 3.546 0.054 0.071 1.044 0.118 0.136  0 1 0   0 
 5253072 14.442  1-16 6036.0 117.5 115.7 4.345 0.039 0.045 1.084 0.069 0.079    1 0   0 
 5253145 14.263  1-16 5847.2 118.7 116.5 4.226 0.043 0.047 1.047 0.079 0.082  0 1 0   0 
 5253221 15.903  2-16 5447.0 116.8 106.3 4.382 0.067 0.062 0.890 0.067 0.058  0 1 0   0 
 5253299 15.954  2-16 5372.9 107.3  92.0 4.332 0.077 0.076 0.875 0.059 0.045  0 1 0   0 
 5253308 16.295  2-16 5245.0 174.0 158.0 4.558 0.052 0.078 0.791 0.093 0.070  0 2     1 
 5253514 15.685  2- 3 5553.7 130.9 124.3 4.129 0.064 0.063 0.959 0.076 0.070  0 1 0   0 
 5253554 15.701  1-16 5291.2  96.2  96.5 4.461 0.041 0.049 0.954 0.050 0.055  0 1 0   0 
 5253603 12.176  0-16 6133.4 139.9 122.9 4.307 0.030 0.030 1.214 0.062 0.073    1 0   0 
 5253641 15.462  1-16 5778.8 123.4 118.7 4.063 0.066 0.065 1.083 0.110 0.082  0 1 0   0 
 5253670 15.805  1-16 5558.8 106.9 103.4 4.495 0.036 0.050 0.910 0.052 0.061  0 1 0   0 
 5253839 14.556  1-16 4965.6  87.6  82.3 4.594 0.021 0.029 0.758 0.034 0.043  2 1 0   0 
 5253848 12.256  0-16 6318.2 128.4 119.7 3.975 0.032 0.037 1.402 0.070 0.104    1 0   0 
 5253884 15.863  1-15 5022.9 110.7  97.7 3.616 0.059 0.079 1.121 0.136 0.163  2 3 0   0 
 5253941 15.444  1-16 5411.0 162.0 162.0 4.561 0.075 0.075 0.715 0.087 0.047  0 2     1 
 5254017 13.592  0-16 6138.0 129.1 112.6 4.087 0.037 0.044 1.259 0.063 0.103    1 0   0 
 5254018 13.241  0-16 6632.8 138.8 120.3 4.361 0.014 0.021 1.235 0.029 0.040    1 0   0 
 5254078 15.212  1-16 5533.1 117.9 115.9 4.401 0.050 0.051 0.913 0.071 0.067  0 1 0   0 
 5254148 14.651  0-16 5472.0 110.8 106.8 3.675 0.028 0.030 1.327 0.061 0.068  2 1 0   0 
 5254157 13.586  0-16 6237.0 141.2 134.6 4.256 0.042 0.042 0.907 0.067 0.061    1 0   0 
 5254176 15.777 14-15 6172.6 432.7 138.9 4.458 0.038 0.095 1.017 0.187 0.071  5 3     0 
 5254203 12.923  0-16 6794.2 137.7 142.7 4.164 0.035 0.034 1.407 0.076 0.067 10 1 0   0 
 5254230 14.884  1-16 5687.9 142.1 138.2 3.588 0.048 0.048 1.152 0.081 0.078  1 1 0   0 
 5254352 13.465  0-16 5858.7 129.1 123.1 4.060 0.041 0.040 0.926 0.067 0.057    1 0   0 
 5254494 15.960  2-16 4670.6  50.6  28.0 4.828 0.006 0.008 0.530 0.007 0.006  0 1     0 
 5254499 14.893  1-16 5472.4  86.8  87.4 4.579 0.015 0.021 0.854 0.025 0.028  0 1 0   0 
 5254578 14.625  1-16 5236.0  88.6  74.2 4.312 0.031 0.026 0.882 0.040 0.025  1 1 1   0 
 5254606 15.894  4-16 5332.9 104.9 100.2 4.549 0.029 0.042 0.842 0.044 0.055  1 1 0   0 
 5254679 13.514  0-16 6262.3 170.0 149.3 4.412 0.030 0.036 0.986 0.064 0.070    1 0   0 
 5254718 16.272  6-16 4685.0 167.0 167.0 4.578 0.054 0.032 0.711 0.072 0.058  0 2     1 
 5254735 15.857  2-16 4950.1  97.9  88.8 4.568 0.028 0.034 0.778 0.040 0.043  0 1 0   0 
 5254856 15.174  1-16 5588.6  93.6  93.7 4.537 0.019 0.027 0.912 0.033 0.038 10 1 0   0 
 5255036 15.709  1-16 5456.8 106.4 104.3 4.469 0.045 0.053 0.894 0.059 0.064  0 1 0   0 
 5255049 15.718  4-16 5675.7 103.4  98.3 4.506 0.030 0.041 0.923 0.048 0.056  0 1 0   0 
 5255055 12.892  0-16 5655.0 171.0 128.0 3.921 0.336 0.144 0.861 0.143 0.051  1 2     1 
 5255064 14.753  1-16 5698.3 103.9 100.5 4.460 0.033 0.043 0.955 0.055 0.067  0 1 0   0 
 5255078 15.229  4-16 5457.2 108.2 105.5 4.451 0.044 0.049 0.895 0.064 0.065  0 1 0   0 
 5255093 14.127  1-16 5893.3 123.4 119.5 3.853 0.041 0.034 1.245 0.068 0.063  1 1 0   0 
 5255117 15.844  1-16 5423.5 105.6 100.8 4.570 0.023 0.034 0.833 0.040 0.048  1 1 0   0 
 5255133 13.143  1-16 5883.9 113.4 116.6 4.074 0.045 0.051 1.130 0.111 0.086  2 1 0   0 
 5255180 15.881  1-16 5377.3 104.4 101.0 4.543 0.029 0.042 0.854 0.044 0.056  0 1 0   0 
 5255194 15.451  1- 3 5361.9 133.7 134.1 3.519 0.076 0.086 1.539 0.147 0.159  1 1 0   0 
 5255210 15.540  4-16 5494.6 103.1 102.5 4.497 0.034 0.047 0.899 0.050 0.062  0 1 0   0 
 5255246 15.539  2- 3 5924.7 119.1 115.5 4.317 0.056 0.055 1.050 0.075 0.079  0 1 0   0 
 5255285 13.830  1-16 6015.7 113.1 119.8 3.874 0.039 0.050 1.429 0.107 0.123  0 1 0   0 
 5255414 15.538  2-16 5873.0 116.4 116.7 4.001 0.071 0.066 1.158 0.118 0.086  0 1 0   0 
 5255424 15.602  2-16 5893.7 111.1 104.8 4.503 0.025 0.033 0.952 0.044 0.052    1 0   0 
 5255463 13.356  0-16 6724.5 139.3 138.5 4.210 0.083 0.112 1.361 0.094 0.077    1     0 
 5255492 14.629  1-16 5986.9 117.5 113.6 3.867 0.051 0.054 1.375 0.148 0.092    1 0   0 
 5255496 15.466  1-16 5756.0 120.1 113.9 3.915 0.067 0.061 1.161 0.085 0.081    1 0   0 
 5255552 15.208  1-16 5263.0  85.1  75.0 4.191 0.033 0.032 0.883 0.032 0.025  3 1 1   0 
 5255586 13.477  0-16 6253.2 123.2 133.7 3.850 0.052 0.041 1.332 0.157 0.068    1 0   0 
 5255590 14.946  1-16 5991.9 117.8 112.4 4.309 0.045 0.047 1.077 0.074 0.079    1 0   0 
 5255686 14.336  1-16 5929.6 114.4 121.7 4.043 0.045 0.051 1.165 0.115 0.086  0 1 0   0 
 5255691 15.927  1-16 5589.1 111.3 107.5 4.500 0.034 0.048 0.912 0.051 0.059  0 1 0   0 
 5255710 14.372  1-16 6404.6 120.6 118.0 4.358 0.022 0.032 1.193 0.042 0.060    1 0   0 
 5255759 14.614  1-16 6455.4 128.5 125.1 4.460 0.017 0.020 1.052 0.029 0.034    1 0   0 
 5255773 13.412  0-16 5645.9  92.5  90.4 4.482 0.025 0.034 0.965 0.044 0.055    1 0   0 
 5255927 15.380  1- 3 6432.3 133.5 129.4 4.034 0.059 0.058 1.386 0.080 0.078    1 0   0 
 5255930 14.769  1-16 5941.9 111.5 112.1 4.132 0.041 0.049 1.140 0.081 0.094    1 0   0 
 5255942 15.200  1-16 6036.0 115.7 113.4 4.401 0.033 0.044 1.063 0.056 0.071    1 0   0 
 5255963 14.081  1-16 6206.5 114.7 110.6 4.377 0.025 0.037 1.128 0.048 0.070    1 0   0 
 5256004 14.829  1-16 5524.4 101.1  96.2 4.566 0.017 0.029 0.853 0.031 0.043  0 1 0   0 
 5256008 14.910  1-16 5613.2 126.3 120.3 4.014 0.091 0.081 1.037 0.087 0.082  0 1 0   0 
 5256062 15.953  1-16 5812.2 118.3 114.5 4.343 0.065 0.067 1.004 0.074 0.077    1 0   0 
 5256075 15.300  4-16 5892.9 107.1 102.7 4.500 0.024 0.032 0.956 0.042 0.052    1 0   0 
 5256080 15.444  1-16 6096.2 117.7 115.8 4.321 0.049 0.053 1.112 0.070 0.079    1 0   0 
 5256105 14.241 10-10 6329.1 132.8 124.6 4.211 0.039 0.042 1.142 0.062 0.077    1 0   0 
 5256158 15.385  1-16 5854.9 117.7 113.7 4.086 0.056 0.065 1.112 0.109 0.086  0 1 0   0 
 5256353 15.205  1-16 6033.5 116.8 109.6 4.517 0.021 0.026 0.942 0.036 0.042    1 0   0 
 5256403 15.580  2- 3 6086.8 127.1 123.1 4.326 0.055 0.055 0.984 0.071 0.068  0 1 0   0 
 5256590 18.277  6- 8 3340.8  75.6  57.8 5.057 0.012 0.011 0.167 0.006 0.005  0 1 0   0 
 5256612 16.041  6- 8 3325.5  70.1  53.9 5.054 0.010 0.010 0.168 0.005 0.005  0 1 0   0 
 5256622 14.943  1-16 6323.9 123.0 124.1 4.321 0.036 0.041 1.193 0.057 0.073  0 1 0   0 
 5256626 14.086 10-10 6621.3 128.0 135.6 4.093 0.038 0.039 1.403 0.074 0.066    1 0   0 
 5256684 15.648  2- 3 6151.9 119.2 114.8 4.388 0.039 0.050 1.097 0.059 0.070  0 1 0   0 
 5256697 13.994  0-16 5361.8 138.0 136.1 3.821 0.031 0.035 1.109 0.066 0.072  2 1 0   0 
 5256745 15.346  1-16 5742.9 111.4 107.8 4.412 0.045 0.052 0.974 0.066 0.073    1 0   0 
 5256756 15.510  2- 3 5918.3 120.0 116.3 4.398 0.051 0.055 0.942 0.066 0.066  0 1 0   0 
 5256829 14.267  1-16 6125.1 112.2 109.1 4.401 0.026 0.037 1.089 0.047 0.068  0 1 0   0 
 5256888 15.267  1- 3 5924.5 109.8 108.3 4.383 0.044 0.052 1.035 0.066 0.075  0 1 0   0 
 5256900 15.248  1-16 5927.6 122.8 116.4 4.278 0.052 0.054 1.062 0.076 0.081    1 0   0 
 5256920 15.906  2-16 5634.4 105.2 101.8 4.454 0.049 0.062 0.935 0.061 0.065    1 0   0 
 5256925 15.175  1-16 5603.4 122.6 118.5 3.891 0.052 0.050 1.126 0.073 0.076  0 1 0   0 
 5256971 13.290  0-16 6013.3 190.1 171.7 4.319 0.035 0.041 1.084 0.087 0.091  1 1 0   0 
 5257045 14.900  1-16 5773.1 112.2 108.8 4.371 0.047 0.050 0.987 0.073 0.076  0 1 0   0 
 5257074 13.758  1-16 6126.5 117.5 116.1 3.957 0.040 0.049 1.310 0.093 0.103    1 0   0 
 5257082 14.889  1-16 5871.8 107.3 105.4 4.416 0.038 0.048 1.011 0.061 0.072  0 1 0 1 0 
 5257110 14.764  1-16 6367.9 141.0 126.0 4.138 0.047 0.049 1.304 0.064 0.068    1 0   0 
 5257121 15.142  1-16 5663.3 115.5 110.6 4.203 0.053 0.053 0.977 0.078 0.072  0 1 0   0 
 5257153 14.988  1-16 5686.3 122.7 115.5 4.177 0.051 0.049 0.894 0.067 0.059    1 0   0 
 5257182 15.302  4-16 5727.5 114.1 108.9 4.334 0.056 0.055 0.975 0.075 0.074    1 0   0 
 5257202 15.650  2-16 5725.8 119.1 113.4 3.980 0.081 0.072 1.103 0.093 0.082  0 1 0   0 
 5257204 15.638  2- 3 5803.6 117.6 116.4 4.141 0.067 0.071 1.061 0.098 0.085    1 0   0 
 5257206 15.469  1-16 5806.7 117.1 113.1 4.367 0.054 0.058 0.999 0.073 0.076  0 1 0   0 
 5257207 15.976  1-16 5099.0 133.5 125.3 3.929 0.190 0.140 0.897 0.089 0.052  0 1 0   0 
 5257222 14.237  1-16 5516.2 133.1 152.2 4.494 0.029 0.039 0.906 0.053 0.068  0 1 0   0 
 5257253 15.503  1-16 5747.4 132.3 127.1 3.844 0.079 0.076 0.941 0.074 0.068  0 1 0   0 
 5257286 14.326 14-15 6801.9 139.1 134.1 4.280 0.028 0.035 1.346 0.052 0.052    1 0   0 
 5257319 15.627  2- 3 5905.9 107.2 105.6 4.396 0.041 0.052 1.104 0.057 0.063  0 1 0   0 
 5257401 13.861  1-16 5745.9 102.5 109.3 4.054 0.048 0.048 1.168 0.115 0.074    1 0   0 
 5257452 13.336  0-16 5586.3 166.8 113.6 4.383 0.101 0.105 0.941 0.086 0.066    1     0 
 5257659 15.395  1- 3 5637.8 118.9 113.9 4.322 0.058 0.057 0.947 0.074 0.070    1 0   0 
 5259684 15.747  2-17 5597.8 128.8 124.5 4.349 0.058 0.055 0.932 0.075 0.069  0 1 0   0 
 5259835 15.487  1-17 6002.8 126.2 123.0 4.349 0.049 0.053 1.050 0.069 0.072  0 1 0   0 
 5259844 15.184  1-17 5745.8 131.7 123.6 4.280 0.050 0.052 0.991 0.078 0.077  0 1 0   0 
 5259926 14.832  1-17 6413.1 133.9 131.2 3.993 0.033 0.046 1.314 0.060 0.103  3 1 0   0 
 5259941 15.096  1-17 5767.3 127.7 129.7 4.145 0.050 0.053 1.044 0.099 0.083    1 0   0 
 5259960 15.648  1-17 5192.0 173.0 157.0 4.638 0.061 0.044 0.616 0.060 0.023  0 2     1 
 5260034 15.504  2- 3 5939.0 127.6 122.5 4.148 0.056 0.057 1.126 0.088 0.093  0 1 0   0 
 5260050 15.087  1- 3 5951.7 123.0 120.4 4.127 0.043 0.052 1.147 0.082 0.097  0 1 0   0 
 5260058 15.595  4-17 5605.7 141.1 132.0 4.024 0.067 0.059 1.028 0.081 0.075  1 1 0   0 
 5260103 14.237 14-14 5952.9 114.3 125.8 4.080 0.039 0.055 1.175 0.088 0.102  0 1 0   0 
 5260157 15.509  2- 3 6052.9 131.2 127.6 4.245 0.060 0.061 1.126 0.076 0.086  0 1 0   0 
 5260184 15.675  2-17 6087.5 128.6 121.9 3.994 0.076 0.079 1.281 0.109 0.110  0 1 0   0 
 5260220 14.914  1-17 5050.6 122.2 101.4 4.548 0.028 0.033 0.806 0.044 0.050  0 1 0   0 
 5260382 14.953  1-17 6046.3 119.8 118.2 3.998 0.053 0.060 1.262 0.099 0.106  0 1 0   0 
 5260419 15.986  2-17 5103.1 104.3  93.9 4.499 0.045 0.040 0.819 0.050 0.042  0 1 0   0 
 5260431 14.223 10-10 6137.1 125.0 106.6 4.133 0.035 0.041 1.179 0.063 0.086    1 0   0 
 5260433 15.298  1-17 6154.8 138.2 120.9 4.191 0.054 0.057 1.196 0.070 0.089    1 0   0 
 5260510 14.346 14-15 6629.5 144.9 129.3 4.095 0.040 0.042 1.405 0.075 0.067    1 0   0 
 5260560 15.614  1-17 5411.9  95.9 105.4 4.442 0.031 0.029 0.743 0.029 0.022  0 1 1   0 
 5260595 13.475  1-17 5570.5  84.9  77.5 4.395 0.028 0.020 0.757 0.036 0.024  0 1 0   0 
 5262462 14.687  1-17 5721.0 156.0 173.0 4.453 0.081 0.189 0.956 0.114 0.103  0 2     1 
 5262474 15.904  1-17 5869.0 113.3 108.4 4.250 0.075 0.074 1.048 0.081 0.081    1 0   0 
 5262527 14.918  1-17 5847.9 116.6 114.5 4.023 0.058 0.052 1.152 0.124 0.077    1 0   0 
 5262560 15.486  1-17 5667.2 111.5 107.6 4.341 0.055 0.054 0.954 0.074 0.071  7 1 0   0 
 5262641 14.217 10-10 6065.6 115.9 117.7 4.298 0.040 0.043 1.108 0.075 0.079    1 0   0 
 5262664 15.431  1-17 4635.6  81.2  77.1 4.586 0.025 0.023 0.731 0.033 0.031  0 1 0   0 
 5262687 14.879  1-17 6199.6 120.9 115.2 4.298 0.043 0.045 1.159 0.066 0.077    1 0   0 
 5262730 13.959  1-17 5177.2 115.4 106.6 3.689 0.042 0.062 1.224 0.093 0.137  1 1 0   0 
 5262731 15.184  4-17 4836.4  90.2  84.2 4.608 0.020 0.026 0.729 0.032 0.036  1 1 0   0 
 5262733 13.593  1-17 6220.5 137.3 126.4 4.154 0.027 0.041 1.248 0.058 0.083    1 0   0 
 5262755 15.612  1-17 5608.8 105.7 104.4 4.426 0.051 0.058 0.934 0.065 0.068  0 1 0   0 
 5262790 15.801  4-17 4951.3  89.2  84.0 3.391 0.118 0.127 1.227 0.193 0.227  2 2 0   0 
 5262857 13.833  0-17 6250.5 115.4 110.8 3.891 0.027 0.051 1.476 0.066 0.150  2 1 0   0 
 5262885 15.566  1-17 5530.5 101.5  96.4 4.525 0.028 0.040 0.891 0.044 0.056  0 1 0   0 
 5262899 15.844  1-17 5320.8 156.6  98.0 4.315 0.058 0.054 0.869 0.059 0.038  0 1 0   0 
 5262993 14.001  1-17 5570.7 109.4 103.6 4.032 0.042 0.040 1.006 0.069 0.066  1 1 0   0 
 5262996 12.103  0-17 6760.4 149.0 141.3 4.189 0.032 0.030 1.340 0.064 0.049    1 0   0 
 5263078 15.646  1-17 5041.5  93.3  88.3 4.583 0.024 0.033 0.776 0.038 0.046  0 1 0   0 
 5263082 15.040  0-17 5814.2 110.9 108.5 4.158 0.039 0.043 1.063 0.091 0.084  2 1 0   0 
 5263085 15.560  1-17 5414.8 106.6  92.4 4.219 0.054 0.052 0.894 0.060 0.047    1 0   0 
 5263088 15.446  4-17 5695.4 114.5 111.0 4.173 0.058 0.059 1.000 0.084 0.076  0 1 0   0 
 5263121 14.426  1-17 5648.3 107.7 104.5 4.397 0.044 0.047 0.946 0.072 0.071    1 0   0 
 5263167 15.420  1-17 5760.6 113.9 108.5 4.297 0.056 0.057 0.993 0.076 0.075    1 0 1 0 
 5263183 15.710  1-17 5296.2 101.3  90.4 4.443 0.051 0.045 0.855 0.060 0.049  0 1 0   0 
 5263192 14.842  1-17 5784.2 110.9 110.0 4.128 0.049 0.051 1.059 0.100 0.081  0 1 0   0 
 5263194 13.772  1-17 6020.4 114.1 100.4 4.096 0.039 0.036 1.255 0.060 0.098    1 0   0 
 5263330 15.924  1-17 5379.3 117.2 113.1 3.950 0.077 0.075 0.989 0.082 0.079  0 1 0   0 
 5263377 15.745  2-17 5472.0 108.0  97.7 4.315 0.056 0.053 0.897 0.066 0.056  0 1 0   0 
 5263508 10.317  0-17 5595.0 108.6 102.8 4.094 0.038 0.038 0.925 0.064 0.059    1 0   0 
 5263530 15.271  4-17 5415.4 101.4  87.8 4.252 0.045 0.042 0.889 0.059 0.045  0 1 0   0 
 5263687 12.242  1-17 6247.5 115.7 111.8 4.337 0.031 0.040 1.162 0.058 0.073  2 1 0   0 
 5263722 15.932  1-17 4209.4  95.9  69.6 4.641 0.028 0.027 0.629 0.032 0.025  0 1     0 
 5263749 11.527  0-17 6591.9 132.4 128.0 3.862 0.031 0.030 1.598 0.077 0.072  9 1 0   0 
 5263759 15.069  1-17 5353.0  95.8  93.2 4.564 0.022 0.035 0.835 0.036 0.051  0 1 0   0 
 5263766 15.785  4-17 5599.8 115.9 111.0 4.095 0.068 0.067 0.990 0.078 0.073  0 1 0   0 
 5263790 15.577  1-17 5376.4  99.2  96.3 4.536 0.030 0.044 0.860 0.044 0.057    1 0   0 
 5263802 14.963  0-17 6765.5 141.7 133.6 3.940 0.029 0.033 1.439 0.068 0.100  3 2 0   0 
 5263836 13.486  0-17 5719.7 111.5 106.2 4.314 0.042 0.043 0.974 0.074 0.073  0 1 0   0 
 5263851 15.608  1-17 5755.1 110.9 108.8 4.210 0.059 0.061 1.012 0.083 0.078    1 0   0 
 5263931 14.282  1-17 6028.9 112.2 109.5 4.370 0.034 0.043 1.075 0.064 0.077    1 0   0 
 5263974 15.017  1-17 5518.1 110.9 105.6 4.370 0.049 0.047 0.908 0.071 0.063  0 1 0   0 
 5264006 11.814  0-17 6468.6 137.5 129.2 4.340 0.031 0.037 1.102 0.058 0.071    1 0   0 
 5264044 14.709  1-17 5279.6 122.3 114.4 3.824 0.042 0.049 1.080 0.077 0.086  0 1 0   0 
 5264083 14.160  1-17 6043.4 119.4 114.7 4.310 0.041 0.044 1.097 0.073 0.079    1 0   0 
 5264213 13.746  1-17 5885.9 115.0 106.1 4.059 0.032 0.053 1.222 0.077 0.108  0 1 0   0 
 5264260 15.225  1-17 5508.9 103.8 103.4 4.446 0.044 0.050 0.908 0.064 0.066  1 1 0   0 
 5264263 13.302  0-17 6432.0  76.0  76.0 4.239 0.110 0.121 1.203 0.096 0.096    2     1 
 5264304 14.904  4-17 5237.1  80.0  72.6 4.322 0.042 0.043 0.864 0.033 0.026  3 1 0   0 
 5264306 15.816  4-17 5697.7 108.5 104.4 4.384 0.060 0.065 0.962 0.070 0.071    1 0   0 
 5264311 15.851  1-17 5570.5 120.5 115.7 3.993 0.076 0.069 1.032 0.080 0.077  0 1 0   0 
 5264373 15.571  4-17 4993.7 105.5  94.3 3.632 0.075 0.089 1.093 0.150 0.163  7 1 0   0 
 5264376 13.468  0-17 5823.6 117.2 114.1 4.407 0.042 0.044 0.909 0.068 0.065  0 1 0   0 
 5264401 14.965  1-17 4984.2  67.3  71.2 2.840 0.039 0.064 2.133 0.159 0.140  2 2 0   0 
 5264409 15.692  1-17 5695.0 116.4 110.6 4.279 0.060 0.061 0.972 0.075 0.073  0 1 0   0 
 5264439 14.971  1-17 5727.0 104.0  98.7 4.503 0.024 0.036 0.938 0.041 0.056    1 0   0 
 5264461 15.106  1-17 5632.3 112.0 107.9 4.305 0.049 0.049 0.946 0.073 0.069  0 1 0   0 
 5264481 13.571  0-17 5912.3 108.3  99.0 4.502 0.017 0.028 0.962 0.033 0.050  6 1 0   0 
 5264537 15.480  1-17 6211.7 116.0 111.2 4.428 0.030 0.037 1.070 0.053 0.060  8 1 0   0 
 5264584 15.931  4-17 5176.1  99.0  91.4 4.517 0.044 0.049 0.828 0.049 0.050  0 1 0   0 
 5264765 14.237 14-15 6062.6 114.9 112.3 3.969 0.044 0.052 1.285 0.106 0.103    1 0   0 
 5264859 15.265  1-17 6133.3 122.8 115.6 4.242 0.144 0.230 1.152 0.145 0.110    1     0 
 5264865 15.413  1-17 6029.6 117.6 114.3 4.209 0.059 0.059 1.133 0.076 0.086    1 0   0 
 5264888 15.269  1-17 5882.8 106.1 100.6 4.489 0.027 0.036 0.966 0.046 0.056    1 0   0 
 5264907 13.285  0- 1 4138.7  88.7  81.6 1.680 0.136 0.136 1.365 0.432 0.344  2 2 0   0 
 5264968 11.209  0-17 6064.0 120.2 101.7 4.075 0.029 0.034 1.323 0.051 0.076    1 0   0 
 5264991 13.562  0-17 6350.3 120.3 109.1 4.304 0.025 0.031 1.269 0.048 0.062    1 0   0 
 5265034 14.942  1-17 5780.5 114.1 110.3 4.347 0.049 0.050 0.992 0.075 0.076  0 1 0   0 
 5265068 15.442  4-17 5597.3  99.7  97.7 4.482 0.035 0.047 0.924 0.052 0.063  0 1 0   0 
 5265090 15.236  1-17 5208.6 102.0  93.5 4.515 0.042 0.048 0.835 0.051 0.052  0 1 0   0 
 5265108 14.103 14-14 5155.4 120.8 102.7 3.596 0.048 0.069 1.326 0.109 0.167  0 1 0   0 
 5265124 14.866 14-15 6067.7 121.4 118.3 4.228 0.048 0.047 1.140 0.072 0.085  0 1 0   0 
 5265169 15.882  4-17 5682.1 119.4 117.5 4.096 0.072 0.073 1.025 0.089 0.078  0 1 0   0 
 5265221 12.080  0- 1 6582.1 124.2 130.0 3.942 0.032 0.034 1.576 0.075 0.080    1 0   0 
 5265228 15.568  1-17 5720.1 108.0 105.2 4.400 0.052 0.058 0.968 0.068 0.072  0 1 0   0 
 5265231 13.738  1-17 5182.9 121.9 112.4 3.834 0.037 0.043 1.022 0.069 0.075  7 1 0   0 
 5265248 14.727  1-17 5771.9 126.7 116.8 3.871 0.052 0.040 1.271 0.084 0.065    1 0   0 
 5265253 15.785  4-17 5739.9 117.5 113.8 3.988 0.086 0.076 1.105 0.096 0.084  0 1 0   0 
 5265266 15.232  1-17 5856.3 111.8 108.4 4.201 0.049 0.053 1.062 0.082 0.083    1 0   0 
 5265283 15.624  1-17 5849.7 105.6 102.6 4.454 0.036 0.048 0.987 0.055 0.065    1 0   0 
 5265347 15.481  1-17 5985.0 116.0 109.8 4.189 0.056 0.059 1.125 0.078 0.088    1 0   0 
 5265350 15.783  1-17 4484.8  91.9  92.7 4.637 0.018 0.021 0.668 0.027 0.027  0 1 0   0 
 5265373 15.025 14-15 6015.9 108.4 104.6 4.046 0.046 0.059 1.226 0.086 0.106    1 0   0 
 5265378 16.375  6- 9 4017.7  44.6  39.5 4.770 0.050 0.019 0.479 0.017 0.021  0 1 0   0 
 5265430 12.379  0-17 6570.4 141.7 129.6 4.052 0.031 0.033 1.358 0.062 0.057    1 0   0 
 5265442 14.954  1-17 4966.5  83.9  77.8 4.556 0.025 0.034 0.822 0.037 0.045  1 1 0   0 
 5265461 14.828  1-17 5969.1 110.7 108.9 4.368 0.041 0.047 1.054 0.068 0.077    1 0   0 
 5265487 15.865  1-17 5170.0 100.2  93.2 4.515 0.041 0.044 0.828 0.050 0.050  0 1 0   0 
 5265505 14.754  1-17 5622.4  91.0  93.9 4.532 0.020 0.030 0.905 0.034 0.042    1 0   0 
 5265511 15.359  6-17 4866.0 175.0 175.0 4.628 0.036 0.054 0.714 0.075 0.068  0 2     1 
 5265520 13.784  1-17 5713.0 155.0 155.0 4.553 0.050 0.150 0.824 0.095 0.071  0 2     1 
 5265529 14.813  1-17 6082.9 119.3 117.8 4.233 0.047 0.047 1.142 0.072 0.083    1 0   0 
 5265555 14.838  1-17 6289.0 130.3 125.3 4.119 0.044 0.045 1.289 0.062 0.076    1 0   0 
 5265566 13.999  1-17 5542.2 124.3 116.0 3.959 0.034 0.035 1.095 0.058 0.061  0 1 0   0 
 5265594 14.154 10-10 5905.1 126.1 123.1 3.895 0.057 0.040 1.233 0.140 0.074    1 0   0 
 5265656 13.754  0-17 4966.5  93.2  80.2 3.628 0.046 0.066 1.255 0.117 0.159  2 1 0   0 
 5265669 14.152 10-10 6322.9 126.1 121.1 4.284 0.034 0.042 1.162 0.062 0.069    1 0   0 
 5265723 14.952  1-17 6122.0 193.0 236.0 4.471 0.056 0.224 1.070 0.151 0.151    2     1 
 5265730 14.942  1-17 5401.9  99.4  99.4 4.530 0.027 0.041 0.871 0.042 0.058    1 0   0 
 5265732 15.044  4-17 5161.9 123.4 112.0 3.832 0.046 0.055 1.011 0.079 0.091  0 1 0   0 
 5265752 14.004 10-10 6419.0 139.9 121.4 4.226 0.036 0.038 1.278 0.062 0.064    1 0   0 
 5265897 15.271  1-17 5781.3 114.7 109.9 4.349 0.089 0.100 0.992 0.076 0.075  1 1     0 
 5265907 15.897  0-17 5327.4 126.9 120.8 3.584 0.031 0.044 1.360 0.078 0.099  2 1 0   0 
 5265949 14.920  1-17 5411.3 100.8  94.8 4.608 0.023 0.033 0.753 0.028 0.040    1 0   0 
 5265951 14.288 14-15 5957.5 120.4 114.6 4.290 0.040 0.043 1.070 0.075 0.080    1 0   0 
 5266117 15.496  1-17 4166.1  49.2  76.6 4.604 0.029 0.018 0.640 0.018 0.015  0 1 0   0 
 5266188 15.146  1-17 5547.0 112.7 107.6 4.336 0.058 0.055 0.917 0.070 0.064  0 1 0   0 
 5266198 14.891  1-17 5854.1 103.9 107.9 3.973 0.047 0.053 1.308 0.105 0.099    1 0   0 
 5266250 14.624 14-15 6112.0 116.2 112.7 3.960 0.043 0.054 1.331 0.090 0.120    1 0   0 
 5266297 14.814  1-17 5896.4 109.5 111.6 4.123 0.043 0.052 1.119 0.093 0.090  0 1 0   0 
 5266333 15.288  1-17 5242.0  99.2  94.1 4.555 0.026 0.038 0.828 0.039 0.054  1 1 0   0 
 5266336 15.527  4-17 5398.1 109.2  96.5 4.166 0.051 0.050 0.898 0.060 0.048  0 1 0   0 
 5266413 15.401  4-17 5818.4 110.5 107.8 4.423 0.041 0.051 0.993 0.061 0.072  0 1 0   0 
 5266476 15.174  1-17 5512.5 110.0 107.1 4.407 0.049 0.050 0.907 0.069 0.066  0 1 0   0 
 5266478 14.619  1-17 5895.3 122.6 117.8 4.390 0.045 0.046 0.883 0.066 0.059    1 0   0 
 5266491 14.859  1-17 5837.5 103.1 102.6 4.453 0.029 0.041 0.990 0.050 0.067  0 1 0   0 
 5266694 14.902  1-17 5278.9 119.8 115.0 3.728 0.042 0.053 1.219 0.086 0.108  0 1 0   0 
 5266708 14.062 14-14 4996.4  96.5  88.4 3.533 0.058 0.081 1.249 0.144 0.191  0 1 0   0 
 5266718 14.324  1-17 5814.2 114.2 111.1 4.351 0.043 0.046 1.003 0.075 0.077  0 1 0   0 
 5266827 14.827  1-17 5241.2  80.1  72.4 4.314 0.032 0.031 0.866 0.032 0.024  1 1 1   0 
 5266849 14.264  1-17 5659.8 117.6 115.8 4.070 0.051 0.045 1.025 0.083 0.072  0 1 0   0 
 5266937 14.083  1-17 4999.0  89.1  80.5 3.180 0.084 0.091 1.462 0.213 0.233  3 2 0   0 
 5267245 15.922  5-17 5100.5 114.3 100.5 3.647 0.081 0.097 1.186 0.142 0.165  0 1 0   0 
 5267279 13.840  1-17 6374.8 134.5 130.8 3.926 0.047 0.040 1.254 0.122 0.062    1 0   0 
 5267596 15.330  1-17 6127.1 118.7 115.9 4.300 0.051 0.052 1.131 0.069 0.080    1 0   0 
 5267656 15.705  2- 3 5725.3 114.6 113.9 4.119 0.066 0.069 1.034 0.094 0.079  0 1 0   0 
 5267672 15.769  4-17 6011.0 190.0 232.0 4.452 0.054 0.216 1.119 0.138 0.152  0 2     1 
 5267724 14.856  1-17 5517.3 117.3 109.6 4.192 0.051 0.050 0.927 0.069 0.063    1 0   0 
 5267757 15.882  1-17 5385.0 111.2  97.8 4.166 0.067 0.068 0.896 0.059 0.047    1 0   0 
 5267811 13.530  0-17 6329.5 131.5 124.9 4.290 0.035 0.039 1.107 0.068 0.071    1 0   0 
 5267963 15.037  1- 3 5244.7 139.5 124.3 3.432 0.073 0.091 1.574 0.172 0.205  0 2 0   0 
 5268035 15.727  1-17 5295.0  98.5  93.5 4.575 0.024 0.035 0.811 0.040 0.050  0 1 0   0 
 5268071 15.410  1-17 5478.5 116.4 111.1 4.107 0.058 0.057 0.939 0.068 0.064  0 1 0   0 
 5268072 14.578  1-17 5761.0 114.2 110.7 4.401 0.045 0.047 0.917 0.068 0.066  0 1 0   0 
 5268127 15.157  4-17 5967.0 188.0 209.0 4.489 0.054 0.216 0.993 0.131 0.131  0 2     1 
 5268137 14.670  1-17 6306.2 123.8 126.4 4.295 0.039 0.046 1.202 0.064 0.075  1 1 0   0 
 5268150 15.085  1-17 5960.2 116.8 113.5 4.315 0.048 0.049 1.063 0.075 0.079  0 1 0   0 
 5268158 15.979  4-17 5258.0 184.0 184.0 4.533 0.064 0.088 0.782 0.103 0.069  0 2     1 
 5268161 15.605  1-17 5548.4 104.6 102.8 4.481 0.039 0.052 0.913 0.054 0.063  0 1 0   0 
 5268214 15.753  2-17 5032.2  90.7  84.6 4.476 0.038 0.029 0.813 0.042 0.031  0 1 0   0 
 5268275 12.632  0-17 5919.5 100.6  92.1 4.396 0.033 0.024 0.719 0.040 0.026  0 1 0   0 
 5268346 13.653  1-17 5878.0 123.5 126.3 4.010 0.057 0.043 1.149 0.135 0.080    1 0   0 
 5268409 13.850  1-17 5665.1 124.8 116.4 4.236 0.044 0.043 0.972 0.074 0.068    1 0   0 
 5268434 15.930  2-17 4774.0 129.0 143.0 4.576 0.059 0.032 0.703 0.077 0.058  0 2     1 
 5268499 15.334  1-17 4842.8  91.9  80.3 3.520 0.077 0.062 0.991 0.175 0.120  2 3 0   0 
 5268592 15.444  1- 3 5821.8 124.2 120.9 4.107 0.060 0.068 1.086 0.106 0.086  0 1 0   0 
 5268620 13.532  0-17 5621.8 128.9 131.0 4.024 0.061 0.036 1.117 0.129 0.063  1 1 0   0 
 5268672 15.257  1-17 5976.4 125.5 122.3 4.241 0.163 0.226 1.093 0.142 0.106  0 1     0 
 5268698 15.853  4-17 5409.2 134.4 129.6 3.706 0.095 0.097 1.277 0.144 0.147  0 1 0   0 
 5268763 14.236 10-10 6157.1 129.1 118.4 4.083 0.035 0.043 1.269 0.063 0.104    1 0   0 
 5268838 15.833  1-17 5885.6 115.1 113.0 4.409 0.047 0.059 1.013 0.064 0.072  0 1 0   0 
 5268955 11.863  0-17 6406.9 131.6 122.6 3.862 0.030 0.030 1.626 0.072 0.077 11 1 0   0 
 5269295 13.861  1-17 5582.6 117.6 129.8 4.083 0.054 0.043 1.095 0.116 0.061    1 0   0 
 5269309 15.520  4-17 5908.7 115.0 112.2 4.361 0.051 0.057 1.034 0.070 0.077  0 1 0   0 
 5269319 15.558  2- 3 5939.8 111.6 108.6 4.400 0.042 0.053 1.035 0.062 0.073    1 0   0 
 5269353 15.882  4-17 5564.0 183.0 183.0 4.494 0.084 0.156 0.826 0.109 0.072  0 2     1 
 5269394 15.498  4-17 5722.3 122.3 122.5 4.077 0.065 0.064 1.050 0.099 0.079  0 1 0   0 
 5269407 15.699  1-17 5719.9 122.9 122.0 4.073 0.056 0.045 1.049 0.109 0.076  3 1 0   0 
 5269432 15.326  4-17 5971.8 116.6 109.4 4.529 0.022 0.027 0.922 0.037 0.042  7 1 0   0 
 5269452 15.296  1-17 5053.8 103.9  86.7 3.291 0.105 0.112 1.450 0.214 0.223  0 2 0   0 
 5269472 15.786  1-17 5424.0 130.3 126.1 3.767 0.073 0.073 1.204 0.110 0.113  0 1 0   0 
 5269483 15.190  4-17 5076.8 103.0  99.2 4.473 0.055 0.052 0.820 0.044 0.038  0 1     0 
 5269509 13.911  1-17 6180.0 169.0 206.0 4.369 0.108 0.201 0.993 0.158 0.115    2     1 
 5269524 13.870  1-17 6072.3 123.3 122.4 4.249 0.038 0.042 1.069 0.073 0.075  0 1 0   0 
 5269572 15.343  1-17 5918.9 119.9 112.0 4.208 0.053 0.053 1.087 0.080 0.085  0 1 0   0 
 5269583 14.840  1-17 6137.0 190.0 233.0 4.403 0.090 0.210 1.016 0.164 0.119    2     1 
 5269636 15.777  2-17 5233.7 106.2  96.7 4.503 0.042 0.045 0.843 0.053 0.053  1 1 0   0 
 5269647 15.819  2-17 5425.3 116.5 103.6 4.174 0.066 0.065 0.904 0.063 0.053    1 0   0 
 5269651 14.741  1-17 5905.2 137.5 132.2 3.844 0.043 0.042 0.802 0.046 0.043  0 1 0   0 
 5269688 15.829  2-17 5749.1 117.5 115.2 4.211 0.069 0.069 1.010 0.085 0.079  0 1 0   0 
 5269739 15.040  1-17 6034.7 115.9 112.4 4.364 0.040 0.048 1.077 0.065 0.076    1 0   0 
 5269746 14.532  1-17 6034.7 115.6 119.6 3.994 0.051 0.049 1.197 0.118 0.075    1 0   0 
 5269758 15.907  2-17 5816.6 116.3 113.3 4.195 0.071 0.070 1.045 0.089 0.083  0 1 0   0 
 5269793 15.981  1-17 5860.4 116.5 113.6 4.057 0.088 0.099 1.129 0.108 0.094  0 1 0   0 
 5269822 15.341  1-17 5541.4 121.1 113.9 3.779 0.053 0.054 1.231 0.081 0.091    1 0   0 
 5269877 14.338  1-17 5409.6 121.2 117.1 3.904 0.039 0.040 0.932 0.059 0.058  0 1 0   0 
 5270035 14.597  1-17 6024.8 106.3 107.2 4.087 0.042 0.052 1.171 0.080 0.093    1 0   0 
 5270067 15.625  2-17 4989.8  99.9  89.1 3.529 0.092 0.107 1.182 0.170 0.201  0 1 0   0 
 5270086 15.065  1-17 5242.2 126.0 113.7 3.636 0.055 0.071 1.329 0.101 0.138  0 1 0   0 
 5270106 13.485  0-17 6200.3 122.0 136.2 3.826 0.057 0.040 1.341 0.169 0.069    1 0   0 
 5270137 15.484  1-17 5199.2 122.2 113.6 3.774 0.057 0.065 1.099 0.100 0.111  0 1 0   0 
 5270173 12.742  1-17 5014.9  98.4  86.1 3.504 0.075 0.080 1.017 0.173 0.153  2 3 0   0 
 5270212 14.911  1-17 5672.0 117.8 116.4 4.116 0.054 0.051 1.011 0.087 0.074  0 1 0   0 
 5270235 12.891  0-17 6631.7 145.9 125.0 4.105 0.034 0.032 1.438 0.072 0.064    1 0   0 
 5270261 14.843  1-17 6105.0 123.8 106.2 4.132 0.042 0.047 1.214 0.067 0.093    1 0   0 
 5270274 15.375  1-17 5731.9 117.4 116.6 4.063 0.066 0.062 1.060 0.100 0.078  1 1 0   0 
 5270317 15.150  1-17 5124.5  72.4  64.8 4.367 0.025 0.023 0.852 0.023 0.018  0 1 1   0 
 5270330 15.940  2-17 5951.2 118.9 112.3 4.258 0.082 0.082 1.079 0.082 0.083    1 0   0 
 5270338 15.022  1-17 5980.3 118.4 111.2 4.252 0.049 0.052 1.094 0.074 0.082    1 0   0 
 5270419 11.236  0-17 5599.6 110.0 105.2 4.090 0.042 0.040 1.004 0.072 0.064  1 1 0   0 
 5270652 15.843  1-17 5279.2 100.5  96.1 4.549 0.031 0.044 0.833 0.045 0.055    1 0   0 
 5270662 14.360  0-17 5466.9  89.1  97.3 2.480 0.280 0.031 0.865 0.735 0.075  2 2 0   0 
 5270681 15.115  1-17 6200.5 114.0 109.8 4.393 0.030 0.041 1.109 0.051 0.065    1 0   0 
 5270703 14.840  1-17 6118.1 118.0 114.7 3.932 0.053 0.061 1.345 0.109 0.117    1 0   0 
 5270705 15.431  1-17 5142.9  81.7  74.5 4.382 0.030 0.027 0.846 0.029 0.022  0 1 1   0 
 5270800 14.127 14-14 5415.3 122.2 118.4 3.781 0.045 0.048 1.192 0.079 0.088    1 0   0 
 5270840 14.265  1-17 5507.7  93.6  94.8 4.534 0.023 0.035 0.878 0.037 0.049  0 1 0   0 
 5270852 14.162  1-17 6151.4 118.9 122.9 3.773 0.050 0.058 1.511 0.142 0.134    1 0   0 
 5270923 14.245 10-10 6288.3 128.7 125.3 4.037 0.038 0.042 1.341 0.069 0.085    1 0   0 
 5270943 14.882  1-17 5855.3 112.0 103.8 4.147 0.045 0.049 1.129 0.082 0.086  0 1 0   0 
 5270971 15.946  2-17 5133.6  98.6  91.2 4.526 0.040 0.046 0.819 0.048 0.049  0 1 0   0 
 5271028 14.901  1-17 5744.3 114.3 114.3 4.091 0.055 0.053 1.054 0.107 0.078  0 1 0   0 
 5271031 14.613  1-17 6184.7 125.6 116.1 4.087 0.042 0.046 1.237 0.062 0.094    1 0   0 
 5271090 15.413  1-17 5126.7 117.0 102.8 3.665 0.073 0.089 1.192 0.133 0.155  0 1 0 1 0 
 5271266 15.717  1-17 5787.9 113.3 109.3 4.281 0.066 0.066 1.006 0.078 0.077  1 1 0   0 
 5271280 14.349  1-17 5002.5  93.9  88.5 3.552 0.064 0.081 1.205 0.144 0.183  0 1 0   0 
 5271380 15.394  1-17 5390.6 102.9  86.8 4.311 0.047 0.043 0.879 0.058 0.043  0 1 0   0 
 5271405 14.816  1-17 5400.7  95.6  91.1 4.579 0.019 0.031 0.823 0.031 0.045  1 1 0   0 
 5271408 15.786  4-17 4877.5  86.2  84.5 3.267 0.137 0.143 1.186 0.226 0.232  2 2 0   0 
 5271436 15.851  4-17 4397.7 116.8 137.8 4.620 0.045 0.049 0.674 0.060 0.061  1 1     0 
 5271478 13.660  1-17 6335.7 131.0 124.4 4.194 0.037 0.040 1.123 0.064 0.079    1 0   0 
 5271480 14.677 14-15 6301.2 128.8 124.0 4.058 0.045 0.047 1.331 0.067 0.080    1 0   0 
 5271575 13.165  0-17 6448.3 129.7 124.9 4.011 0.030 0.039 1.310 0.055 0.096    1 0   0 
 5271587 15.973  4-17 5269.8 103.4  91.5 4.423 0.059 0.053 0.851 0.056 0.043  1 1 0   0 
 5271608 15.429  4-17 6067.0 190.0 232.0 4.433 0.087 0.203 0.981 0.143 0.117  6 2     1 
 5271623 15.286  4-17 6131.5 130.1 111.1 4.151 0.063 0.056 1.206 0.073 0.091    1 0   0 
 5271637 11.985  0-17 5644.5  89.0  81.2 4.181 0.030 0.038 1.131 0.061 0.073    1 0   0 
 5271670 13.613  0-17 5632.8  95.9  88.1 4.461 0.023 0.018 0.705 0.029 0.018  1 1 0   0 
 5271723 15.942  1-17 5567.5 115.1 110.7 4.322 0.070 0.068 0.925 0.071 0.066    1 0   0 
 5271769 14.663  1-17 5912.2 120.3 110.8 4.231 0.044 0.047 1.075 0.076 0.083  0 1 0   0 
 5271773 14.878  1-17 5941.1 112.7 108.9 4.173 0.072 0.071 1.110 0.088 0.088    1 0   0 
 5271801 15.789  4-17 5573.0 182.0 182.0 4.470 0.091 0.169 0.869 0.111 0.083  1 2     1 
 5271846 14.488 14-15 6126.8 123.7 109.5 4.063 0.043 0.052 1.270 0.067 0.108    1 0   0 
 5271896 14.418  1-17 5815.6 113.7 109.2 4.322 0.043 0.043 1.031 0.071 0.071    1 0   0 
 5271902 15.945  4-17 5572.5 100.2  94.3 4.544 0.029 0.039 0.874 0.047 0.052    1 0   0 
 5271904 14.014  1-17 5779.0 102.6 101.0 4.426 0.034 0.041 0.993 0.060 0.066  0 1 0   0 
 5271921 15.750  2-17 5870.7 113.6 112.1 4.042 0.094 0.101 1.141 0.109 0.096    1 0   0 
 5272022 15.204  1-17 5238.0 158.0 142.0 4.598 0.032 0.097 0.854 0.069 0.095  1 2     1 
 5272035 14.754 14-15 5959.2 113.0 114.3 3.958 0.061 0.055 1.221 0.132 0.083    1 0   0 
 5272040 15.006  1-17 5895.7 115.2 109.8 4.270 0.055 0.057 1.052 0.077 0.080  0 1 0   0 
 5272041 15.392  1-17 6210.0 172.0 237.0 4.450 0.054 0.216 1.093 0.155 0.141    2     1 
 5272153 13.795  1-17 6358.2 120.5 113.2 3.811 0.038 0.053 1.549 0.075 0.163    1 0   0 
 5272154 15.431  1-17 5841.9 117.1 111.4 4.066 0.068 0.074 1.114 0.110 0.087  0 1 0   0 
 5272191 14.684  1-17 5838.0 146.0 175.0 4.487 0.052 0.208 0.993 0.126 0.113  0 2     1 
 5272236 14.608  1-17 5693.4 111.1 109.2 4.181 0.044 0.046 1.037 0.084 0.073  0 1 0   0 
 5272275 15.045  1-17 5545.9 111.8 106.6 4.178 0.053 0.052 0.940 0.070 0.065  0 1 0   0 
 5272305 14.348  1-17 5725.7 111.6 106.8 4.347 0.046 0.047 0.973 0.075 0.073  0 1 0   0 
 5272357 15.049  1-17 5814.1 118.7 109.9 4.076 0.062 0.065 1.095 0.114 0.084  0 1 0   0 
 5272374 14.877  1-17 6076.8 115.1 114.8 4.215 0.043 0.049 1.150 0.069 0.085    1 0   0 
 5272379 14.478  1-17 5975.6 110.6 109.2 4.167 0.042 0.046 1.135 0.076 0.091    1 0   0 
 5272398 15.305  1-17 5515.6  95.2  93.7 4.535 0.025 0.038 0.882 0.041 0.054    1 0   0 
 5272442 15.354  1-17 5624.6 106.8 104.3 4.360 0.054 0.053 0.940 0.072 0.069  0 1 0   0 
 5272443  9.162  1-17 4723.6  80.8  80.2 3.206 0.077 0.089 1.258 0.208 0.222  2 2 0   0 
 5272466 15.930  4-17 5754.2 160.3 178.6 4.204 0.057 0.057 1.014 0.108 0.097    1 0   0 
 5272474 14.684  1-17 6054.6 134.2 122.2 3.699 0.055 0.048 1.374 0.082 0.070    1 0   0 
 5272499 15.079  1-17 5847.0 110.8 108.1 4.345 0.050 0.052 1.016 0.074 0.077    1 0   0 
 5272527 14.962  1-17 6458.7 341.3 241.3 4.262 0.031 0.033 1.277 0.092 0.100    1 0   0 
 5272541 14.839  1-17 4933.4 145.6  96.6 3.096 0.095 0.089 1.720 0.357 0.269  2 2 0   0 
 5272544 14.862  1-17 6139.2 119.7 117.9 3.931 0.072 0.076 1.351 0.122 0.118    1 0   0 
 5272560 14.324  1-17 6010.1 126.2 124.6 4.260 0.043 0.043 0.870 0.061 0.054    1 0   0 
 5272672 15.530  1-17 6378.0 126.1 122.9 4.302 0.049 0.061 1.219 0.066 0.074    1 0   0 
 5272755 15.663  1-17 4843.0  87.8  84.1 3.276 0.125 0.131 1.115 0.233 0.204  2 2 0   0 
 5272765 15.905  4-17 5626.0 118.4 113.6 3.792 0.103 0.099 1.228 0.128 0.120    1 0   0 
 5272768 14.878  1-17 5834.8 111.2 106.8 4.141 0.048 0.054 1.079 0.094 0.084  0 1 0   0 
 5272770 14.090 10-10 5930.9 115.7 114.0 4.326 0.042 0.044 1.049 0.075 0.078    1 0   0 
 5272774 13.820  1-17 5831.0 105.7  98.8 4.128 0.033 0.045 1.171 0.069 0.095  0 1 0   0 
 5272812 14.523  1-17 6290.4 123.7 122.0 3.992 0.043 0.050 1.321 0.071 0.104    1 0   0 
 5272841 14.578 14-15 6069.6 112.6 106.1 4.049 0.039 0.053 1.248 0.069 0.107    1 0   0 
 5272874 14.476  1-17 5002.8  93.0  86.3 3.485 0.069 0.090 1.248 0.161 0.214  7 2 0   0 
 5272878 15.090  1-17 5671.4 102.1 100.6 4.459 0.036 0.047 0.947 0.057 0.066  1 1 0 0 0 
 5272886 15.410  1-17 5859.2 110.9 107.2 4.420 0.041 0.051 1.005 0.062 0.072    1 0   0 
 5272889 14.880  1-17 6028.1 123.8 118.3 3.895 0.065 0.059 1.243 0.117 0.075    1 0   0 
 5272946 15.226  1-17 5883.4 116.5 111.2 4.250 0.054 0.056 1.054 0.078 0.081    1 0   0 
 5273041 15.610  1-17 5933.4 111.4 107.9 4.411 0.046 0.060 1.026 0.063 0.071    1 0   0 
 5273059 12.937  0-17 6320.2 139.4 132.8 4.156 0.033 0.037 1.299 0.057 0.059  8 1 0   0 
 5273104 14.725  1-17 5769.0 114.8 113.6 4.187 0.048 0.048 1.006 0.083 0.071    1 0   0 
 5273106 14.892  1-17 6037.2 118.2 115.2 4.317 0.048 0.051 1.092 0.072 0.080    1 0   0 
 5273116 15.790  4-17 6018.1 115.6 112.4 4.176 0.090 0.084 1.142 0.087 0.092  1 1 0   0 
 5273154 14.227 10-10 6241.4 124.2 115.4 3.976 0.047 0.052 1.373 0.078 0.114  1 1 0   0 
 5273178 11.458  0-17 6508.2 119.1 131.7 4.292 0.027 0.033 1.276 0.049 0.056  8 1 0   0 
 5273182 15.372  1- 3 5823.0 115.6 113.2 4.094 0.069 0.078 1.092 0.106 0.086    1 0   0 
 5273228 13.716  1-17 6416.7 140.0 127.2 4.076 0.041 0.043 1.355 0.068 0.067  1 1 0   0 
 5273308 15.206  1-17 5553.0 165.0 165.0 4.646 0.026 0.104 0.763 0.066 0.073    2     1 
 5273356 13.756  1-17 5053.1 114.6 102.8 3.644 0.045 0.063 1.322 0.098 0.142  0 1 0   0 
 5273377 14.950  1-17 5767.2 112.7 112.9 4.144 0.054 0.057 1.044 0.096 0.080  0 1 0   0 
 5273399 13.651  1-17 5679.6  95.3  95.2 4.250 0.033 0.036 1.116 0.050 0.065    1 0   0 
 5273402 14.235 10-10 6132.0 116.8 114.7 3.959 0.043 0.055 1.343 0.086 0.124  1 1 0   0 
 5273473 14.487  1-17 5872.7 124.9 116.4 4.249 0.046 0.045 0.845 0.060 0.050  6 1 0   0 
 5273529 15.597  1-17 5536.2 101.0  97.8 4.504 0.035 0.050 0.901 0.051 0.059  1 1 0   0 
 5273572 13.769  1-17 6283.0 126.6 117.3 4.273 0.037 0.039 1.145 0.064 0.070    1 0   0 
 5273576 15.649  4-17 6080.7 132.4 127.4 4.103 0.078 0.091 1.213 0.101 0.113    1 0   0 
 5273622 14.821  1-17 6058.2 122.4 117.0 3.970 0.064 0.054 1.113 0.084 0.072    1 0   0 
 5273639 15.849  1-17 5838.5 116.4 112.5 4.158 0.081 0.083 1.071 0.097 0.087  0 1 0   0 
 5273712 13.664  1-17 6685.0 160.0 135.4 4.136 0.033 0.036 1.266 0.046 0.052    1 0   0 
 5273713 14.217  1-17 6348.9 123.9 128.3 3.658 0.059 0.069 1.663 0.146 0.135    1 0   0 
 5273752 15.527  4-17 4983.0 107.4  92.6 3.628 0.080 0.086 1.078 0.166 0.161  0 1 0   0 
 5273753 14.590  1-17 5764.1 117.3 112.6 4.087 0.052 0.048 1.014 0.083 0.068  0 1 0   0 
 5273784 15.328  1-17 5824.0 104.3 100.7 4.466 0.034 0.046 0.976 0.052 0.063    1 0   0 
 5273819 13.806  1-17 6447.1 128.1 131.8 4.136 0.036 0.034 1.372 0.063 0.057    1 0   0 
 5273821 15.911  2-17 5275.6 100.2  95.0 4.546 0.033 0.047 0.833 0.047 0.055  0 1 0   0 
 5273901 15.484  4-17 5617.1 114.8 110.2 4.161 0.065 0.064 0.972 0.077 0.072  0 1 0   0 
 5273913 14.390  1-17 5600.7 116.6 110.2 3.854 0.042 0.043 1.163 0.068 0.074  0 1 0   0 
 5273925 15.423  1-17 5995.9 111.8 112.6 3.995 0.087 0.091 1.230 0.113 0.103    1 0   0 
 5273973 11.223  0- 1 3930.2  75.3  68.4 1.353 0.114 0.105 0.990 0.260 0.132  2 2 0   0 
 5273987 14.305  1-17 6033.4 121.8 121.3 4.121 0.048 0.046 0.997 0.082 0.067    1 0   0 
 5273988 14.821  1-17 5972.0 115.4 111.4 4.315 0.050 0.052 1.068 0.074 0.079    1 0   0 
 5273991 13.226  1-17 6176.9 125.8 126.5 4.124 0.031 0.036 1.333 0.051 0.062    1 0   0 
 5274009 15.348  1-17 5068.9 121.8 108.6 4.418 0.107 0.691 0.834 0.152 0.066  0 1     0 
 5274107 15.092  1-17 5246.0 174.0 158.0 4.482 0.105 0.105 0.771 0.112 0.060  0 2     1 
 5276346 14.105  3-15 6304.5 121.9 130.8 3.733 0.091 0.094 1.506 0.158 0.139    1 0   0 
 5276489 15.095  3-16 5934.1 111.8 103.9 4.519 0.022 0.028 0.934 0.039 0.046    1 0   0 
 5280771 15.381  1-17 5510.3 111.6 103.4 4.310 0.053 0.051 0.908 0.068 0.060  0 1 0   0 
 5280845 14.575  1-17 6100.1 119.6 116.6 4.255 0.040 0.045 1.139 0.072 0.081    1 0   0 
 5280943 14.378 15-16 5922.9 118.1 110.8 3.712 0.041 0.039 1.237 0.062 0.065    1 0   0 
 5280974 15.536 15-16 6200.1 129.4 119.5 3.933 0.053 0.043 1.197 0.110 0.065  5 3 0   0 
 5280983 15.214  1-17 6551.9 155.8 266.9 3.686 0.045 0.053 1.806 0.122 0.190 11 1 0   0 
 5281015 13.808  1-17 5763.7 114.0 106.4 3.950 0.038 0.036 1.120 0.068 0.065  7 1 0   0 
 5281067 14.827  1-17 5802.1 102.4  91.6 4.157 0.040 0.044 1.169 0.064 0.086    1 0   0 
 5281113 13.352  1-17 6103.2 114.4 112.4 4.383 0.034 0.040 1.028 0.063 0.068  1 1 0 0 0 
 5281123 14.170  1-17 6217.7 122.9 113.7 3.966 0.035 0.048 1.381 0.070 0.126    1 0   0 
 5281158 15.381  1-17 5703.1 109.7 109.5 4.032 0.068 0.059 1.062 0.087 0.076    1 0   0 
 5281201 15.211  4-17 5706.5 118.9 115.7 3.914 0.055 0.052 1.142 0.075 0.076    1 0   0 
 5281206 15.563  4-17 6175.2 131.2 120.3 4.178 0.068 0.066 1.208 0.074 0.089    1 0   0 
 5281300 15.359  1-17 6307.8 127.7 130.0 4.101 0.061 0.062 1.302 0.070 0.081    1 0   0 
 5281352 15.390  1-17 5688.3 108.1 104.0 4.473 0.035 0.047 0.946 0.053 0.064  0 1 0   0 
 5281402 13.397  0-17 6734.2 137.6 131.1 4.188 0.030 0.031 1.454 0.069 0.068    1 0   0 
 5281403 14.663  1-17 6146.1 128.0 121.9 4.207 0.167 0.254 1.173 0.170 0.122  6 1     0 
 5281411 15.944  4-17 5739.9 114.1 108.6 4.464 0.051 0.070 0.951 0.065 0.067    1 0   0 
 5281423 15.108  1-17 6100.5 119.2 119.9 3.929 0.057 0.063 1.332 0.118 0.112    1 0   0 
 5281440 15.249  1-17 5854.9 116.7 112.2 4.088 0.069 0.079 1.111 0.107 0.089    1 0   0 
 5281515 14.127  1-17 6136.7 117.6 119.4 3.907 0.041 0.054 1.389 0.097 0.129  0 1 0   0 
 5281559 15.471  1-17 5243.2 100.8  89.6 4.456 0.047 0.040 0.845 0.058 0.046  0 1 0   0 
 5281571 14.042  1-17 6111.8 113.4 111.5 4.365 0.032 0.040 1.104 0.060 0.076    1 0   0 
 5281595 15.547  1-17 5441.0 164.0 164.0 4.582 0.032 0.128 0.896 0.073 0.101  0 2     1 
 5281599 15.588  4-17 5914.4 120.9 120.2 3.918 0.080 0.073 1.229 0.118 0.092    1 0   0 
 5281617 15.323  1-17 5721.7 111.4 107.4 4.373 0.053 0.056 0.970 0.073 0.073  7 1 0   0 
 5281639 15.537  0-17 5041.7  96.2  81.9 3.272 0.070 0.079 1.454 0.215 0.226  2 2 0   0 
 5281642 15.328  1-17 6146.1 127.1 115.2 4.210 0.059 0.062 1.183 0.071 0.087    1 0   0 
 5281700 13.585  0-17 6355.9 137.3 136.0 4.246 0.034 0.035 1.208 0.059 0.068    1 0   0 
 5281718 15.099  1-17 5562.3 112.8 107.9 4.150 0.052 0.051 0.954 0.072 0.067  0 1 0   0 
 5281801 14.978  1-17 6053.1 111.5 108.7 4.022 0.053 0.061 1.255 0.089 0.108    1 0   0 
 5281808 15.365  1-17 5885.7 113.8 106.0 4.195 0.055 0.057 1.078 0.083 0.084    1 0   0 
 5281847 14.414  1-17 6146.4 128.3 115.5 4.195 0.037 0.046 1.193 0.067 0.088    1 0   0 
 5281903 13.764  1-17 5756.4 110.8 109.1 4.102 0.050 0.045 1.055 0.110 0.078  0 1 0   0 
 5281918 14.525  1-17 5986.1 115.7 107.8 4.177 0.043 0.046 1.135 0.073 0.089    1 0   0 
 5281931 15.939 15-16 6245.6 128.3 124.8 4.169 0.052 0.048 1.242 0.063 0.082  5 3 0   0 
 5281934 14.692  1-17 5631.5 108.8 106.6 4.365 0.047 0.047 0.941 0.074 0.070  1 1 0   0 
 5281951 11.894  0-17 5935.8 111.1 102.7 4.202 0.035 0.042 1.100 0.072 0.085    1 0   0 
 5282049 13.192  4-17 5857.5 114.1 111.2 4.347 0.052 0.054 1.019 0.074 0.077  3 1     0 
 5282055 13.826  1-17 6212.0 123.7 113.5 3.973 0.031 0.035 1.425 0.066 0.089    1 0   0 
 5282117 15.531  2-17 4927.5 106.1  90.4 3.679 0.071 0.076 0.984 0.134 0.112  0 1 0   0 
 5282216 15.762  4-17 5462.1 111.9 104.9 4.409 0.061 0.060 0.894 0.067 0.061  0 1 0   0 
 5282234 15.773  1-17 5911.8 117.8 119.5 4.012 0.079 0.081 1.175 0.113 0.094  0 1 0   0 
 5282303 14.357  1-17 6047.5 127.7 110.3 4.157 0.042 0.042 1.173 0.069 0.092    1 0   0 
 5282313 14.186  1-17 5563.6 121.6 116.6 3.718 0.034 0.037 1.322 0.067 0.076    1 0   0 
 5282333 15.410  1-17 5672.0 123.6 115.8 3.979 0.057 0.052 1.081 0.079 0.075  0 1 0   0 
 5282398 15.338  1-17 5434.7  98.2  96.2 4.576 0.020 0.031 0.829 0.035 0.045  7 1 0   0 
 5282416 14.528  1-17 5976.8 113.3 112.3 3.431 0.069 0.067 1.789 0.110 0.108    2 0   0 
 5282437 15.106  4-17 6071.2 120.3 120.2 4.314 0.045 0.049 1.105 0.072 0.080    1 0   0 
 5282477 15.040  4-17 5965.9 116.5 114.8 4.366 0.043 0.049 1.054 0.068 0.078    1 0   0 
 5282484 14.985  1-17 6069.3 116.2 101.4 4.087 0.049 0.053 1.227 0.072 0.102    1 0   0 
 5282503 13.761  1-17 5743.4 107.2 104.8 4.413 0.038 0.044 0.975 0.068 0.074    1 0   0 
 5282508 14.241  1-17 5981.3 113.9 108.3 4.431 0.049 0.065 1.022 0.068 0.071  0 1     0 
 5282538 14.927  1-17 5533.0 116.9 110.9 4.109 0.116 0.113 0.962 0.082 0.076    1     0 
 5282576 14.786  1-17 6226.2 118.3 112.4 4.338 0.036 0.045 1.152 0.059 0.074    1 0   0 
 5282618 15.551  2-17 6437.1 134.9 129.4 4.129 0.068 0.069 1.327 0.073 0.070    1 0   0 
 5282622 15.500  4-17 6005.6 116.9 110.2 4.119 0.057 0.061 1.175 0.082 0.098    1 0   0 
 5282629 14.964  1-17 6281.8 121.5 121.3 4.299 0.041 0.047 1.190 0.064 0.077    1 0   0 
 5282656 15.160  1-17 6080.2 122.0 109.3 4.078 0.049 0.056 1.238 0.075 0.106    1 0   0 
 5282679 14.425  1-17 5439.8  95.8  94.6 4.546 0.021 0.036 0.867 0.036 0.055  1 1 0   0 
 5282786 15.879  2-17 5330.3 126.3 119.5 3.837 0.072 0.071 1.077 0.101 0.097  0 1 0   0 
 5282794 15.556  4-17 5889.7 116.2 113.7 4.389 0.045 0.055 1.023 0.068 0.076  0 1 0   0 
 5282796 15.692  1-17 6100.7 123.5 119.9 4.359 0.049 0.057 1.097 0.071 0.077    1 0   0 
 5282798 15.104  1-17 6030.5 115.7 113.1 4.366 0.040 0.047 1.075 0.067 0.077    1 0   0 
 5282806 15.918  4-17 5661.4 132.6 129.0 4.221 0.172 0.163 0.980 0.108 0.088  0 1     0 
 5282821 14.710  1-17 6397.8 124.7 117.9 3.869 0.046 0.049 1.532 0.083 0.123    1 0   0 
 5282836 12.724  0-17 6902.9 134.4 142.4 4.021 0.033 0.036 1.545 0.082 0.081    2 0   0 
 5282841 15.662  1-17 6147.0 195.0 269.0 4.435 0.060 0.192 1.193 0.138 0.166    2     1 
 5282846 14.318 15-16 6343.1 127.5 121.3 3.927 0.035 0.042 1.454 0.077 0.119    1 0   0 
 5282903 15.316  1-17 6008.5 115.2 116.9 4.002 0.063 0.067 1.234 0.108 0.100  0 1 0   0 
 5282904 15.642  4-17 5565.1 118.8 112.6 4.193 0.069 0.068 0.944 0.074 0.068  0 1 0   0 
 5282921 14.830  1-17 5564.0 101.4 102.6 4.460 0.038 0.047 0.921 0.059 0.067  0 1 0   0 
 5282922 14.959  1-17 6097.3 112.8 109.8 4.394 0.031 0.042 1.084 0.055 0.070  0 1 0   0 
 5282940 15.811  1-17 6281.9 126.9 122.1 4.307 0.056 0.065 1.182 0.070 0.078    1 0   0 
 5282963 14.229  1-17 6232.0 126.7 120.7 4.042 0.037 0.042 1.320 0.066 0.102    1 0   0 
 5282981 15.088  1-17 5544.0 101.8  99.5 4.488 0.033 0.044 0.913 0.052 0.063    1 0   0 
 5282995 15.811  4-17 5722.3 110.7 106.6 4.443 0.045 0.058 0.961 0.062 0.068  0 1 0   0 
 5282996 14.584  1-17 6078.6 117.4 116.8 3.932 0.048 0.055 1.313 0.123 0.100    1 0   0 
 5283067 15.684  4-17 6207.0 132.8 124.3 4.171 0.076 0.072 1.223 0.075 0.090    1 0   0 
 5283071 14.925  1-17 6074.5 120.8 116.8 4.229 0.048 0.048 1.141 0.072 0.084    1 0   0 
 5283109 13.509  0-17 6156.2 112.7 112.4 3.828 0.029 0.048 1.578 0.061 0.158  1 1 0   0 
 5283163 14.996  1-17 5729.5 104.8 101.3 4.406 0.045 0.050 0.971 0.068 0.073    1 0   0 
 5283200 15.265  1-17 5880.8 115.1 107.9 4.169 0.053 0.057 1.089 0.087 0.086  0 1 0   0 
 5283213 15.774  1-17 5504.4 173.5 161.9 4.455 0.066 0.082 0.902 0.077 0.071  0 1     0 
 5283228 13.548  0-17 6168.0 165.0 202.0 4.501 0.054 0.216 0.997 0.127 0.127    2     1 
 5283260 15.600  1-17 6089.3 182.2 138.2 4.064 0.216 0.199 1.205 0.253 0.144    1     0 
 5283266 14.751  1-17 5098.0 174.0 157.0 4.048 0.487 0.262 0.964 0.132 0.106  3 2     1 
 5283274 13.454  0-17 6127.8 120.7 115.1 4.289 0.040 0.039 1.136 0.070 0.078    1 0   0 
 5283296 14.638  1-17 5292.2 101.8  90.6 4.449 0.043 0.037 0.855 0.062 0.050  1 1 0   0 
 5283327 14.893  1-17 6534.0 179.0 246.0 4.365 0.067 0.202 1.219 0.185 0.169    2     1 
 5283347 15.370  4-17 5600.0 104.6 102.7 4.434 0.047 0.055 0.931 0.064 0.068  0 1 0   0 
 5283377 15.783  1-17 5787.9 109.0 105.5 4.395 0.057 0.066 0.988 0.068 0.073    1 0   0 
 5283422 13.093  0-17 6203.3 123.2 112.3 4.008 0.032 0.046 1.339 0.065 0.119    1 0   0 
 5283426 13.790  1-17 6595.7 134.3 131.5 4.027 0.038 0.040 1.444 0.076 0.075    3 0   0 
 5283459 14.082  1-17 5991.0 115.0 114.8 3.965 0.053 0.048 1.230 0.133 0.081    1 0   0 
 5283490 15.153  1-17 4539.8  79.6  73.8 4.648 0.017 0.020 0.656 0.025 0.025  0 1 0   0 
 5283494 15.961  2-17 5649.7 106.0 102.2 4.435 0.058 0.073 0.941 0.064 0.066    1 0   0 
 5283507 15.837  1-17 4944.5  97.5  89.9 4.565 0.030 0.036 0.778 0.042 0.043  0 1 0   0 
 5283542 15.546  1-17 5701.5 107.9 107.2 4.592 0.027 0.030 0.824 0.040 0.040    1 0   0 
 5283546 14.531 15-16 6652.2 135.2 130.8 3.934 0.053 0.054 1.540 0.089 0.094  0 1 0   0 
 5283573 15.669  4-17 6182.7 126.4 122.6 4.350 0.049 0.061 1.128 0.069 0.078    1 0   0 
 5283669 14.819  1-17 5632.7 122.6 116.3 3.938 0.049 0.048 1.096 0.072 0.072  0 1 0   0 
 5283688 14.404  1-17 5601.6 126.1 121.2 3.909 0.043 0.043 1.109 0.069 0.070  0 1 0   0 
 5283724 15.067  1-17 6242.1 129.9 126.6 4.232 0.060 0.060 1.206 0.070 0.082    1 0   0 
 5283728 15.649  2-17 5561.9 120.7 118.1 3.901 0.084 0.080 1.098 0.097 0.091    1 0 1 0 
 5283792 15.262  1-17 5585.0 114.6 111.5 4.368 0.055 0.053 0.928 0.072 0.068  0 1 0   0 
 5283804 15.702  2-17 5683.0 112.4 107.5 4.403 0.060 0.068 0.956 0.068 0.071  0 1 0   0 
 5283839 14.751  1-17 5883.9 115.4 110.7 4.154 0.062 0.064 1.095 0.093 0.088  3 1 0   0 
 5283915 14.592  1-17 6398.0 127.0 120.5 4.326 0.030 0.038 1.217 0.054 0.069    1 0   0 
 5283948 15.200  4-17 5630.6 114.7 112.3 4.393 0.052 0.055 0.941 0.072 0.071    1 0   0 
 5284095 15.657  4-17 5810.0 119.9 116.4 4.215 0.066 0.066 1.035 0.086 0.082  1 1 0   0 
 5284161 14.056  1-17 5740.1 106.0  97.8 4.529 0.018 0.028 0.915 0.033 0.048    1 0   0 
 5284202 15.270  4-17 5770.6 117.3 115.6 4.118 0.057 0.062 1.056 0.102 0.081  0 1 0   0 
 5284256 14.889  1-17 6030.3 122.8 121.6 4.242 0.050 0.052 1.117 0.076 0.085  0 1 0   0 
 5284262 13.886  0-17 6834.9 144.1 140.6 3.867 0.036 0.038 1.672 0.086 0.094  3 2 0   0 
 5284331 15.976  4-17 5834.7 112.4 110.3 4.426 0.048 0.062 0.993 0.064 0.070    1 0   0 
 5284430 15.701  1-17 5472.4 114.0 101.9 4.304 0.057 0.057 0.899 0.066 0.056    1 0   0 
 5284459 13.056  0-17 5551.8 122.4 108.1 4.367 0.041 0.037 0.871 0.068 0.056    1 0   0 
 5284539 15.315  1-17 5370.7 115.5 105.4 4.101 0.058 0.057 0.906 0.061 0.053    1 0   0 
 5284578 15.853  4-17 5679.9 141.2 152.0 4.036 0.068 0.073 1.054 0.101 0.093    1 0   0 
 5284592 15.161  1-17 6424.6 140.4 145.3 4.038 0.061 0.063 1.382 0.084 0.087    1 0   0 
 5284595 14.512  1-17 6062.9 114.9 109.0 4.029 0.045 0.056 1.263 0.077 0.114    1 0   0 
 5284616 13.912  1-17 6003.9 119.2 118.5 3.966 0.047 0.046 1.254 0.125 0.080    1 0   0 
 5284662 15.467  1-17 4986.8  91.7  83.9 4.553 0.031 0.035 0.791 0.042 0.044  0 1 0   0 
 5284672 15.357  1-17 5952.3 122.6 118.3 4.331 0.051 0.054 1.057 0.075 0.080  1 1 0   0 
 5284704 14.860  1-17 5499.1 114.4 104.7 4.264 0.047 0.046 0.910 0.068 0.058    1 0   0 
 5284763 13.606  1-17 6314.6 127.3 126.2 3.998 0.038 0.046 1.237 0.083 0.083    1 0   0 
 5284766 15.176  4-17 5688.9 116.9 110.7 4.260 0.054 0.055 0.974 0.076 0.073  1 1 0   0 
 5284768 15.077  1-17 6218.9 126.7 119.0 4.306 0.047 0.047 1.163 0.066 0.077    1 0   0 
 5284777 14.347  1-17 6094.0 122.0 102.6 4.080 0.038 0.050 1.193 0.070 0.097    1 0   0 
 5284779 13.842  1-17 6590.6 201.7 260.6 3.873 0.029 0.037 1.570 0.097 0.099  1 1 0   0 
 5284790 14.251  1-17 6260.9 138.6 131.2 4.200 0.054 0.060 1.233 0.068 0.086    1 0   0 
 5284803 15.497  1-17 5851.7 128.2 126.1 3.976 0.083 0.073 1.163 0.112 0.089    1 0   0 
 5284835 15.511  1-17 5868.8 125.2 124.4 4.016 0.071 0.070 1.150 0.117 0.088  1 1 0   0 
 5284877 15.956  1-17 5252.2 103.6  96.8 4.601 0.024 0.032 0.770 0.041 0.046  0 1 0   0 
 5284900 15.283  1-17 5935.1 126.5 154.8 4.078 0.048 0.060 1.160 0.101 0.111    1 0   0 
 5284904 14.312  1-17 5823.1 116.7 113.8 4.138 0.044 0.049 1.075 0.098 0.085  0 1 0   0 
 5284925 15.546  4-17 5584.9 117.6 115.1 4.378 0.058 0.058 0.928 0.072 0.069  0 1 0   0 
 5284965 15.967  4-17 5226.6 110.6  99.6 4.464 0.053 0.048 0.842 0.056 0.046  1 1 0   0 
 5284987 14.236 15-16 6351.2 133.7 135.2 4.091 0.037 0.041 1.325 0.064 0.070    1 0   0 
 5285093 14.532  4-17 6029.4 117.7 120.8 4.190 0.041 0.047 1.146 0.071 0.091    1 0   0 
 5285106 15.176  1-17 5938.7 134.0 129.5 3.880 0.066 0.058 1.264 0.140 0.083    1 0   0 
 5285155 13.240  0-17 6322.6 119.3 117.2 3.792 0.028 0.049 1.619 0.065 0.166    1 0   0 
 5285200 15.612  2-17 5402.9 109.0  94.0 4.358 0.053 0.046 0.878 0.063 0.049  0 1 0   0 
 5285205 15.716  1-17 5463.7 119.0 114.1 4.438 0.051 0.055 0.895 0.066 0.064  0 1 0   0 
 5285293 14.014  1-17 5714.0 152.0 152.0 4.501 0.062 0.188 0.939 0.104 0.104  0 2     1 
 5285326 15.917  1-17 5543.3 123.4 116.9 4.335 0.059 0.057 0.917 0.072 0.065  0 1 0   0 
 5285333 15.877  4-17 4958.9  96.2  89.0 4.570 0.029 0.035 0.777 0.041 0.044  0 1 0   0 
 5285380 13.830  4-17 5878.5 109.0 104.8 4.458 0.030 0.042 0.994 0.049 0.064  2 1 0   0 
 5285505 15.309  1-17 5723.3 125.2 118.9 4.321 0.053 0.053 0.976 0.077 0.075    1 0   0 
 5285507 15.949  4-17 5482.6 103.3 101.1 4.540 0.029 0.042 0.869 0.045 0.055  0 1 0   0 
 5285535 15.643  2-17 6119.4 120.9 119.5 4.299 0.056 0.058 1.128 0.071 0.080    1 0   0 
 5285540 14.449  1-17 5529.1 127.8 121.2 4.073 0.045 0.044 0.971 0.072 0.068  0 1 0   0 
 5285553 15.392  1-17 5610.7 114.8 111.9 4.376 0.053 0.054 0.935 0.073 0.070  0 1 0   0 
 5285607 15.222  0-17 6473.7 129.4 113.6 3.725 0.026 0.052 1.703 0.060 0.173  3 1 0   0 
 5285807 13.977  1-17 5757.2 113.1 110.0 4.349 0.039 0.041 1.055 0.067 0.070  0 1 0   0 
 5285926 15.979  4-17 5537.3 127.0 119.7 4.094 0.078 0.076 0.967 0.076 0.072  0 1 0   0 
 5285968 15.246  1-17 6105.7 124.8 129.7 3.778 0.069 0.072 1.464 0.162 0.125  0 1 0   0 
 5286036 14.562  1-17 6707.6 139.3 132.1 4.254 0.033 0.036 1.341 0.060 0.056    1 0   0 
 5286045 14.140  1-17 7035.7 171.6 141.2 4.023 0.039 0.040 1.590 0.086 0.086    2 0   0 
 5286081 14.119  1-17 6421.3 139.6 129.8 4.057 0.035 0.037 1.369 0.070 0.068    1 0   0 
 5286094 13.508  0-17 6612.1 148.6 134.2 4.273 0.030 0.032 1.243 0.050 0.052    1 0   0 
 5286100 15.473  1-17 5964.4 111.4 107.7 4.440 0.033 0.044 1.021 0.052 0.065    1 0   0 
 5286106 15.141  1-17 6020.5 125.0 119.9 4.243 0.048 0.049 1.114 0.075 0.083  0 1 0   0 
 5286119 15.063  1-17 6185.4 118.5 116.4 4.345 0.037 0.046 1.135 0.060 0.075  0 1 0   0 
 5286125 15.551  1-17 5256.9 104.8  97.9 4.546 0.029 0.041 0.835 0.042 0.054  0 1 0   0 
 5286130 15.085  1-17 5805.7 129.6 126.7 3.981 0.062 0.049 1.134 0.117 0.079  0 1 0   0 
 5286224 14.443  1-17 6556.6 131.2 128.3 3.896 0.038 0.044 1.473 0.071 0.124    1 0   0 
 5286239 15.215  1-17 5737.0 113.5 109.3 4.531 0.043 0.045 0.895 0.062 0.063    1     0 
 5286255 15.356  1-17 5991.6 119.1 116.4 4.361 0.044 0.051 1.063 0.068 0.078  0 1 0   0 
 5286271 15.466  1-17 5574.8 132.0 124.7 3.995 0.056 0.052 1.032 0.074 0.071  0 1 0   0 
 5286302 14.745 15-16 6173.9 136.2 122.6 4.113 0.041 0.043 1.253 0.064 0.093    1 0   0 
 5286395 14.043  1-17 6476.7 131.3 124.4 4.263 0.034 0.036 1.277 0.059 0.062    1 0   0 
 5286418 15.534  4-17 6022.1 135.5 134.5 3.800 0.082 0.081 1.383 0.166 0.111  0 1 0   0 
 5286478 15.858  4-17 5674.0 113.5 109.2 4.483 0.034 0.047 0.938 0.053 0.062  2 1 0   0 
 5286485 15.114 15-16 6825.0 140.2 134.6 3.715 0.055 0.051 1.855 0.102 0.108  5 2 0   0 
 5286500 14.784  1-17 5875.0 118.3 121.0 4.104 0.044 0.055 1.115 0.102 0.089  0 1 0   0 
 5286597 15.441  1-17 5761.1 127.0 125.2 4.107 0.059 0.062 1.056 0.106 0.082    1 0   0 
 5286610 15.337  1- 3 6127.0 132.4 115.4 4.065 0.052 0.058 1.265 0.073 0.106    1 0   0 
 5286735 15.153  1-17 5840.3 125.1 120.9 4.263 0.048 0.051 1.032 0.078 0.080  1 1 0   0 
 5286760 15.428  4-17 5911.0 184.0 205.0 4.503 0.052 0.208 1.024 0.127 0.140  1 2     1 
 5286775 15.276  1-17 6115.6 118.8 115.6 4.373 0.038 0.048 1.099 0.059 0.074  1 1 0   0 
 5286780 14.409  1-17 4934.9  84.3  84.4 4.603 0.021 0.027 0.731 0.030 0.036  2 3 0   0 
 5286786 15.456  1-17 5169.8 135.1 123.7 3.811 0.139 0.126 1.006 0.182 0.124  3 1     0 
 5286968 14.808  1-17 6088.9 132.6 108.6 4.135 0.042 0.048 1.206 0.069 0.094    1 0   0 
 5287047 14.647  1-17 6288.3 133.0 131.4 4.257 0.044 0.041 1.212 0.069 0.078    1 0   0 
 5287049 15.752  2-17 6045.7 127.9 120.2 4.210 0.066 0.070 1.140 0.080 0.090  0 1 0   0 
 5287068 15.255  1-17 5797.6 114.2 111.4 4.393 0.053 0.060 0.992 0.068 0.075  0 1 0   0 
 5287113 15.467  1- 3 6131.7 125.0 114.6 4.027 0.062 0.067 1.286 0.087 0.109    1 0   0 
 5287132 14.488  1-17 6155.7 121.0 118.1 3.967 0.042 0.054 1.350 0.080 0.125    1 0   0 
 5287145 15.892  1-17 4574.3  84.4  79.5 4.610 0.021 0.024 0.705 0.031 0.030  0 1 0   0 
 5287270 15.522  1-17 6163.2 121.4 117.1 4.317 0.056 0.062 1.137 0.069 0.078    1 0   0 
 5287272 15.666  2- 3 5889.0 119.2 119.0 4.038 0.078 0.083 1.152 0.111 0.093    1 0   0 
 5287295 15.316  1-17 5393.2 134.1 127.1 3.618 0.064 0.070 1.414 0.112 0.126  0 1 0   0 
 5287347 15.670  2-17 5610.9 117.7 113.6 4.351 0.061 0.059 0.936 0.073 0.069    1 0   0 
 5287376 14.935  1-17 4953.0  99.1  86.3 3.016 0.088 0.089 1.541 0.297 0.256  2 2 0   0 
 5287420 14.968  1-17 6248.7 117.3 120.4 3.844 0.063 0.067 1.499 0.111 0.148  6 1 0   0 
 5287423 13.775  1-17 6027.8 120.9 110.8 4.512 0.016 0.023 0.954 0.029 0.042    1 0   0 
 5287440 11.114  0-17 6671.6 134.9 137.3 3.485 0.063 0.041 1.975 0.232 0.101 10 2 0   0 
 5287490 15.668  4-17 5746.2 120.2 118.4 4.113 0.071 0.077 1.047 0.098 0.082  0 1 0   0 
 5287502 14.839  1-17 6294.1 121.6 115.7 3.876 0.055 0.060 1.486 0.096 0.136    1 0   0 
 5287511 14.839 15-16 6425.6 130.7 125.4 3.959 0.053 0.054 1.446 0.085 0.093    3 0   0 
 5287603 14.871  1-17 5754.2 106.5 102.4 4.495 0.025 0.037 0.948 0.043 0.058  0 1 0   0 
 5287615 15.616  4-17 5329.5 105.2 100.5 4.551 0.028 0.042 0.841 0.044 0.055  6 1 0   0 
 5287646 15.781  2- 2 5764.8 120.1 115.6 4.286 0.071 0.070 0.997 0.078 0.077  0 1 0   0 
 5287687 12.680  0-17 5889.1 115.3 111.5 4.346 0.041 0.042 1.002 0.073 0.070    1 0   0 
 5287692 15.319  1-17 5669.9 115.9 111.9 4.363 0.054 0.054 0.954 0.074 0.072  1 1 0   0 
 5287722 14.599  1-17 5808.9 111.7 111.3 4.144 0.046 0.051 1.065 0.095 0.082    1 0   0 
 5287744 14.669  1-17 5975.4 123.3 112.5 4.190 0.042 0.047 1.123 0.076 0.090  0 1 0   0 
 5287793 15.367  1-17 5965.4 122.3 123.9 3.920 0.077 0.074 1.253 0.130 0.095    1 0   0 
 5287801 15.345  1-17 5729.4 118.8 118.4 4.153 0.061 0.063 1.022 0.092 0.079  0 1 0   0 
 5287842 14.560 15-16 6280.5 115.4 117.0 3.787 0.051 0.060 1.590 0.098 0.162    1 0   0 
 5287896 11.715  0-17 6471.6 136.6 130.2 4.047 0.035 0.037 1.391 0.071 0.069    1 0   0 
 5287900 15.964  4-17 6209.5 145.1 133.0 4.144 0.112 0.108 1.237 0.094 0.102  0 1 0   0 
 5287906 15.768  2- 3 5523.9 143.1 130.1 4.356 0.146 0.234 0.915 0.102 0.076  1 1     0 
 5287917 14.128  1-17 6519.2 151.9 141.3 4.116 0.035 0.035 1.360 0.071 0.063    1 0   0 
 5287939 14.789  1-17 3678.8  72.9  55.5 4.828 0.010 0.010 0.383 0.010 0.010  1 1 0   0 
 5287944 12.344  0-17 4613.0  78.7  71.9 4.655 0.019 0.015 0.615 0.021 0.016  1 1 0   0 
 5287979 15.092  4-17 5614.7 128.7 122.9 4.051 0.060 0.054 1.016 0.078 0.072  0 1 0   0 
 5287983 15.349  2-17 5853.7 115.1 112.7 4.370 0.055 0.061 1.014 0.071 0.076  3 1 0   0 
 5288050 15.787  4-17 5003.8  95.7  87.7 4.504 0.040 0.032 0.804 0.046 0.036  7 1 0   0 
 5288088 14.629  1-17 5217.7  97.3  84.0 4.431 0.043 0.033 0.841 0.053 0.038  1 1 0   0 
 5288099 15.268  1-17 6005.7 123.0 116.9 4.238 0.056 0.056 1.109 0.076 0.084    1 0   0 
 5288190 13.660  1-17 6658.1 132.6 138.2 4.153 0.036 0.035 1.464 0.071 0.069    1 0   0 
 5288197 15.583  4-17 6147.0 122.7 118.5 4.323 0.055 0.061 1.128 0.071 0.079    1 0   0 
 5288211 15.583  4-17 5717.9 111.9 105.2 4.545 0.027 0.033 0.884 0.044 0.046  0 1 0   0 
 5288226 13.081  0-17 6750.1 141.4 137.8 4.233 0.030 0.031 1.364 0.065 0.059    1 0   0 
 5288230 13.977  1-17 6205.5 105.6 128.0 4.283 0.028 0.031 1.311 0.043 0.052    1 0   0 
 5288282 15.020  1-17 6123.7 123.9 119.3 3.898 0.079 0.082 1.367 0.138 0.122  0 1 0   0 
 5288313 15.372  1-17 5333.4 133.4 126.1 3.852 0.054 0.057 1.067 0.084 0.088  0 1 0   0 
 5288334 13.482  0-17 6572.5 138.3 124.9 4.140 0.032 0.032 1.409 0.070 0.060    1 0   0 
 5288364 15.828  4-17 5576.4 113.0 111.0 4.399 0.064 0.069 0.925 0.068 0.068    1 0   0 
 5288394 12.422  0-17 5868.7 112.6 109.4 4.309 0.038 0.039 1.039 0.072 0.071    1 0   0 
 5288543 14.802  1-17 6493.4 134.9 130.6 3.964 0.043 0.037 1.223 0.103 0.057  3 1 0   0 
 5288570 12.990  1-17 6153.0 217.0 217.0 3.597 0.616 0.115 1.550 0.172 0.481  0 2     1 
 5288577 13.597  1-17 6421.0 121.9 119.8 4.340 0.025 0.034 1.213 0.048 0.064    3 0   0 
 5288584 14.972  1-17 5888.4 127.4 123.6 3.863 0.062 0.054 1.256 0.106 0.080    1 0   0 
 5288598 15.167  1-17 5651.4 117.2 112.5 4.319 0.064 0.063 0.952 0.074 0.071  0 1 0   0 
 5288621 14.283 15-16 6412.5 118.0 117.2 4.333 0.026 0.035 1.216 0.048 0.065    1 0   0 
 5288646 13.684  1-17 6891.1 150.6 145.8 4.116 0.032 0.032 1.466 0.085 0.071 10 2 0   0 
 5288674 14.992  1-17 5747.9 115.2 115.4 4.133 0.052 0.054 1.039 0.098 0.079    1 0   0 
 5288718 15.207  1-17 5955.8 117.8 119.2 3.985 0.065 0.064 1.209 0.122 0.090    1 0   0 
 5288724 15.132  1-17 6056.1 122.0 121.2 4.271 0.048 0.052 1.115 0.075 0.082    1 0   0 
 5288775 14.241  1-17 5666.8 125.1 118.4 3.925 0.040 0.039 1.120 0.068 0.069  0 1 0   0 
 5288778 15.546  2-17 6007.9 127.0 117.6 4.027 0.069 0.075 1.221 0.109 0.104    1 0   0 
 5288781 14.669  1-17 5876.7 118.2 109.9 4.212 0.044 0.048 1.068 0.079 0.083  0 1 0   0 
 5288782 15.842  4-17 5802.8 134.7 130.2 4.490 0.032 0.042 0.954 0.054 0.062  0 1 0   0 
 5288797 15.515  2- 3 5560.8 128.2 123.6 3.918 0.075 0.073 1.085 0.088 0.085    1 0   0 
 5288877 15.145  1-17 6103.4 115.3 112.9 4.371 0.037 0.048 1.096 0.060 0.074    1 0   0 
 5288897 14.933  1-17 5434.0  97.6  97.4 4.548 0.023 0.037 0.862 0.038 0.053  1 1 0   0 
 5288982 14.014  1-17 6464.7 142.6 133.3 4.120 0.036 0.038 1.343 0.064 0.061    1 0   0 
 5289038 14.238  1-17 6074.1 112.3 105.3 4.471 0.018 0.027 1.011 0.035 0.050    1 0   0 
 5289044 15.531  2-17 6061.9 117.4 114.3 4.374 0.047 0.059 1.079 0.066 0.074    1 0   0 
 5289067 14.676  1-17 6293.7 127.3 120.9 3.962 0.044 0.049 1.404 0.077 0.111    1 0   0 
 5289127 15.788  1-17 5582.3 157.6 122.9 4.196 0.177 0.178 0.955 0.113 0.081    1     0 
 5289181 15.004  1-17 6222.3 138.5 128.8 4.207 0.046 0.054 1.215 0.068 0.085    1 0   0 
 5289229 15.018  1-17 5497.1 120.2 114.9 4.292 0.050 0.051 0.982 0.064 0.063  1 1 0   0 
 5289267 15.132  1-17 5616.5 123.3 117.9 4.218 0.111 0.108 0.960 0.080 0.074    1     0 
 5289297 13.649  1-17 4941.0  74.0  54.0 3.597 0.112 0.138 0.973 0.183 0.049  0 2     1 
 5289320 14.764  1-17 5800.4 126.7 121.5 3.864 0.050 0.046 1.221 0.076 0.078  0 1 0   0 
 5289338 14.601  1-17 6327.4 133.2 128.1 4.282 0.037 0.046 1.216 0.066 0.077    1 0   0 
 5289347 13.646  1-17 5333.3 101.3  95.7 4.487 0.040 0.037 0.831 0.056 0.053  0 1 0   0 
 5289399 15.494  1-17 5660.2 128.1 124.0 4.009 0.071 0.062 1.057 0.084 0.076  0 1 0   0 
 5289508 13.805  1-17 6086.7 122.1 114.0 4.001 0.032 0.037 1.410 0.058 0.086  0 1 0   0 
 5289534 14.069  1-17 6013.6 113.9 108.7 4.113 0.037 0.047 1.189 0.070 0.101  0 1 0   0 
 5289544 15.657  2-17 6273.1 146.3 134.4 4.045 0.084 0.077 1.320 0.097 0.101    1 0   0 
 5289573 14.821  1-17 5791.7 119.8 115.3 4.354 0.048 0.050 0.995 0.076 0.077  0 1 0   0 
 5289696 13.560  1-17 6148.6 117.2 115.5 4.220 0.039 0.042 1.069 0.070 0.075    1 0   0 
 5289732 15.878  2-17 5460.3 120.5 111.9 4.399 0.061 0.058 0.893 0.069 0.061    1 0   0 
 5289760 12.605  1-17 5860.8 121.6 116.3 4.205 0.054 0.055 1.062 0.084 0.085  2 1 0   0 
 5289768 14.722  1-17 6114.5 127.7 121.7 4.251 0.043 0.044 1.147 0.070 0.082    1 0   0 
 5289787 14.380  1-17 6047.7 121.1 105.8 4.140 0.038 0.043 1.184 0.066 0.094    1 0   0 
 5289854 15.809  2-17 5667.0 105.7 101.7 4.489 0.038 0.052 0.930 0.055 0.060  0 1   0 0 
 5289870 15.726  1-17 5218.0 115.5 111.5 4.522 0.037 0.046 0.837 0.050 0.055  0 1 0   0 
 5289880 12.431  0-17 6406.9 132.5 131.4 3.869 0.030 0.033 1.583 0.078 0.079    1 0   0 
 5289920 15.976  1-17 5403.8 124.4 111.7 4.356 0.100 0.107 0.882 0.066 0.054  1 1 0   0 
 5289924 14.289  1-17 6174.6 132.2 124.8 3.966 0.051 0.055 1.353 0.095 0.127    1 0   0 
 5289933 15.210  4-17 6071.2 119.6 116.1 4.379 0.038 0.048 1.083 0.062 0.075    1 0   0 
 5289954 13.826  1-17 6137.4 129.4 113.2 4.073 0.033 0.045 1.270 0.063 0.108  0 1 0   0 
 5290006 14.077  1-17 6015.7 122.3 118.1 4.264 0.037 0.044 1.103 0.074 0.082  0 1 0   0 
 5290010 14.604  1-17 6192.4 124.8 118.0 4.251 0.045 0.043 1.178 0.067 0.081    1 0   0 
 5290052 14.959  1-17 5411.7 100.8 101.1 4.512 0.032 0.045 0.879 0.048 0.061  0 1 0   0 
 5290081 14.670  1-17 5959.0 119.4 115.8 4.322 0.047 0.048 1.061 0.075 0.079    1 0   0 
 5290092 14.212  1-17 6003.5 106.1 104.5 4.106 0.037 0.048 1.191 0.071 0.103  1 1 0   0 
 5290095 13.867  1-17 5669.2 108.7 105.6 4.344 0.041 0.041 1.018 0.068 0.068  0 1 0   0 
 5290104 15.300  1-17 6066.9 117.4 116.6 4.338 0.052 0.056 1.095 0.070 0.078    1 0   0 
 5290110 14.468  1-17 5718.7 122.7 117.6 4.006 0.053 0.044 1.082 0.084 0.073  0 1 0   0 
 5290138 15.480  4-17 5911.9 123.3 119.9 4.371 0.051 0.060 1.034 0.072 0.078    1 0   0 
 5290176 14.552  1-17 6373.0 176.0 242.0 4.438 0.067 0.202 1.094 0.154 0.154    2     1 
 5290209 14.490  1-17 5612.6 126.7 123.3 3.899 0.041 0.043 1.123 0.070 0.072  0 1 0   0 
 5290243 15.819  2-17 5248.7 103.4  97.7 4.541 0.033 0.045 0.833 0.046 0.054  1 1 0   0 
 5290284 13.677  4-16 4903.5 105.3  91.8 3.644 0.057 0.076 1.161 0.131 0.166  2 1 0   0 
 5290285 14.337  1-17 5880.1 115.6 118.3 4.112 0.042 0.052 1.115 0.098 0.089    1 0   0 
 5290305 17.542 15-16 6641.2 133.8 131.2 3.874 0.048 0.047 1.598 0.089 0.095  3 1 0   0 
 5293308 15.555  1-17 5891.4 125.4 120.7 4.358 0.053 0.056 1.029 0.074 0.079    1 0   0 
 5293857 14.313 14-15 7178.3 165.7 152.9 4.225 0.034 0.039 1.465 0.072 0.071    2 0   0 
 5294064 14.667  1-17 6142.8 125.3 120.3 4.261 0.044 0.049 1.154 0.068 0.082    1 0   0 
 5294249 13.900  2-17 5575.0 203.0 186.0 4.408 0.162 0.198 0.776 0.124 0.053  1 2     1 
 5294337 14.686  1-17 6388.6 324.2 194.1 4.172 0.039 0.034 1.294 0.098 0.088    1 0   0 
 5294343 13.577  1-17 5764.9 130.6 121.4 3.842 0.035 0.033 1.229 0.065 0.071  1 1 0   0 
 5294356 12.580  0-17 6304.2 119.8 122.0 4.377 0.026 0.034 1.114 0.047 0.064    1 0   0 
 5294364 15.051  1-17 6008.7 126.8 123.2 4.344 0.046 0.052 1.074 0.072 0.080  0 1 0   0 
 5294449 15.466  4-17 5816.1 119.0 116.1 4.448 0.037 0.049 0.984 0.057 0.069  0 1 0   0 
 5294523 13.473  0-17 5918.0 124.0 128.4 4.009 0.057 0.042 1.128 0.130 0.075  0 1 0   0 
 5294563 14.267 14-14 5613.3 138.6 136.8 3.793 0.037 0.039 1.239 0.065 0.077    1 0   0 
 5294571 18.188  0-17 6562.5 126.2 133.0 4.072 0.030 0.030 1.413 0.069 0.059  5 3 0   0 
 5294664 15.702  4-17 5351.0 185.0 185.0 4.582 0.037 0.120 0.890 0.070 0.104  0 2     1 
 5294729 15.583  1-17 5973.0 164.0 151.3 4.482 0.031 0.039 0.981 0.058 0.059  0 1 0   0 
 5294731 14.872  1-17 6568.1 142.3 136.7 4.280 0.037 0.043 1.293 0.058 0.061    1 0   0 
 5294779 12.929  1-17 7094.6 158.9 151.2 4.278 0.025 0.030 1.402 0.050 0.052    2 0   0 
 5294802 15.342  4-17 6166.0 141.2 141.8 4.359 0.046 0.056 1.119 0.071 0.081  0 1 0   0 
 5294937 13.747  1-17 5550.1 107.5 105.7 4.475 0.040 0.052 0.914 0.056 0.064  2 1 0   0 
 5295060 13.970  1-17 6753.2 187.4 161.3 4.066 0.031 0.030 1.533 0.088 0.081    1 0   0 
 5295137 14.500  1-17 5793.5 116.6 112.5 4.272 0.046 0.048 1.010 0.077 0.077  0 1 0   0 
 5295206 13.805  1-17 6764.5 364.4 238.0 3.965 0.212 0.185 1.508 0.331 0.198    2   1 0 
 5295366 14.769  1-17 6211.4 118.6 114.7 4.401 0.026 0.036 1.105 0.047 0.063    1 0   0 
 5295386 15.022  4-17 5183.7  94.2  87.9 4.611 0.020 0.028 0.753 0.033 0.042  0 1 0   0 
 5295387 12.429  0-17 6798.1 140.9 138.2 4.268 0.026 0.031 1.355 0.055 0.055    3 0   0 
 5295473 15.371  4-17 6045.1 136.9 130.0 4.279 0.057 0.055 1.108 0.079 0.085    1 0   0 
 5295539 15.433  1-17 6834.6 140.8 137.8 4.230 0.028 0.030 1.409 0.062 0.061  2 2 0   0 
 5295544 15.226  1-17 6229.1 137.4 138.6 4.357 0.039 0.048 1.141 0.064 0.078  0 1 0   0 
 5295567 13.444  0-17 6722.9 146.0 143.4 4.045 0.034 0.035 1.468 0.080 0.077    1 0   0 
 5295586 15.097  1-17 5447.5 120.4 114.6 3.811 0.029 0.032 1.261 0.052 0.063  2 1 0   0 
 5295670 10.720  0-17 6421.9 134.7 130.6 3.680 0.055 0.033 1.441 0.179 0.067 11 1 0   0 
 5295798 14.940  1-17 5762.9 145.6 147.9 4.163 0.046 0.049 1.033 0.104 0.089    1 0   0 
 5295811 14.909  1-17 5819.6 107.6 102.7 4.502 0.023 0.033 0.949 0.041 0.054    1 0   0 
 5295933 13.656  1-17 6129.2 117.4 116.9 4.304 0.039 0.041 1.131 0.071 0.078  0 1 0   0 
 5295953 13.861  1-17 6059.3 111.6 105.8 4.461 0.019 0.030 1.023 0.036 0.054  0 1 0   0 
 5295954 14.993  4-17 5866.6 110.1 107.4 4.435 0.035 0.046 1.004 0.055 0.070    1 0   0 
 5296090 15.301  1-17 6005.0 156.1 156.7 3.896 0.067 0.069 1.291 0.157 0.106  0 1 0   0 
 5296161 13.089  1-17 6312.7 139.7 134.1 4.140 0.031 0.035 1.295 0.054 0.062  0 1 0   0 
 5296276 15.840  1-17 6413.9 148.3 135.9 3.800 0.033 0.034 1.788 0.065 0.077  3 1 0   0 
 5296280 15.647  4-17 5216.3 119.1 108.7 4.512 0.058 0.082 0.830 0.056 0.055  0 1     0 
 5296331 15.135  1-17 5541.4 115.6 115.1 4.434 0.045 0.051 0.916 0.067 0.069  0 1 0   0 
 5296339 15.291  1-17 6499.9 145.2 145.8 4.308 0.036 0.043 1.255 0.059 0.067  0 1 0   0 
 5296404 13.471  0-17 4930.7 102.2  92.8 3.600 0.057 0.077 1.240 0.135 0.177  0 1 0   0 
 5296414 14.777  1-17 6173.0 153.6 153.1 4.350 0.028 0.034 1.177 0.061 0.076  2 1 0   0 
 5296455 13.734  1-17 7257.8 152.6 168.3 4.131 0.031 0.031 1.399 0.066 0.057  1 2 0   0 
 5296760 15.071  1-17 5077.7  96.9  91.0 4.572 0.024 0.034 0.792 0.037 0.048  0 1 0   0 
 5296777 15.238  4-17 6222.6 166.6 155.1 4.170 0.057 0.056 1.235 0.073 0.096  0 1 0   0 
 5296789 14.932  1-17 5964.1 139.1 128.4 4.212 0.053 0.051 1.104 0.083 0.089  0 1 0   0 
 5296838 13.983  1-17 6416.3 145.2 134.5 4.032 0.036 0.036 1.323 0.061 0.077    1 0   0 
 5296877 17.783  0-17 7048.8 155.3 147.6 4.193 0.032 0.033 1.450 0.075 0.067  3 2 0   0 
 5297217 13.668  1-17 6688.8 162.0 160.1 3.974 0.029 0.030 1.676 0.070 0.080    1 0   0 
 5297298 15.007  0-17 6624.3 152.7 142.6 4.098 0.031 0.031 1.344 0.057 0.052  3 1 0   0 
 5297350 15.702  4-17 5730.6 248.1 144.1 4.369 0.045 0.050 0.981 0.097 0.084  0 1 0   0 
 5297380 12.836  0-17 7388.5 171.7 181.6 3.491 0.029 0.064 2.510 0.104 0.193    2 0   0 
 5297394 15.795  2-17 4779.3 107.2 101.1 4.516 0.035 0.031 0.781 0.032 0.029  1 1 1   0 
 5297474 13.540  0-17 6530.0 135.9 134.5 3.996 0.033 0.032 1.422 0.072 0.066    1 0   0 
 5297689 12.468  0-17 6192.7 137.0 121.6 4.193 0.038 0.040 1.182 0.066 0.081    1 0   0 
 5297737 13.878  1-17 6178.9 141.0 126.9 4.130 0.033 0.040 1.247 0.063 0.090    1 0   0 
 5298053 14.930  1-17 5297.0 185.0 167.0 4.535 0.048 0.112 0.871 0.082 0.082  0 2     1 
 5298088 13.580  0-17 5129.6  97.6  91.3 4.532 0.032 0.024 0.751 0.046 0.033  1 1 0   0 
 5298120 15.852  2-17 4469.2  82.0  78.1 4.604 0.023 0.022 0.702 0.030 0.027  0 1 0   0 
 5298147 14.698  1-17 5536.7 126.3 119.9 4.138 0.047 0.046 0.948 0.073 0.067  0 1 0   0 
 5298201 15.475  4-17 4912.4  93.9  87.6 4.532 0.037 0.032 0.787 0.042 0.036  1 1 0   0 
 5298230 13.459  0-17 5165.2  99.1  84.2 4.469 0.031 0.021 0.789 0.042 0.029  0 1 0   0 
 5298232 13.539  0-17 6893.5 143.8 153.5 4.197 0.030 0.030 1.305 0.051 0.043    2 0   0 
 5298310 15.458  1-17 5545.1 126.5 122.9 4.392 0.051 0.052 0.916 0.073 0.068  6 1 0   0 
 5298376 14.368  1-17 6112.5 412.5 301.3 4.040 0.035 0.058 1.294 0.108 0.175  1 1 0   0 
 5298449 14.545  1-17 6249.2 157.2 145.3 4.229 0.038 0.043 1.214 0.072 0.086    1 0   0 
 5298523 15.717  2-17 4674.5  88.9  80.8 4.613 0.021 0.025 0.710 0.031 0.032  0 1 0   0 
 5298620 15.706  2-17 5080.6 106.5  97.4 4.537 0.034 0.038 0.811 0.045 0.048  0 1 0   0 
 5298758 14.996  1-17 5139.5  92.2  86.1 4.608 0.018 0.028 0.754 0.030 0.041  0 1 0   0 
 5298799 15.113  4-17 5891.9 134.0 137.8 4.073 0.051 0.057 1.136 0.112 0.094  0 1 0   0 
 5298818 14.640  1-17 6847.5 191.9 235.4 4.163 0.032 0.032 1.419 0.091 0.085    2 0   0 
 5298845 13.861  1-17 6210.8 139.2 134.0 3.989 0.045 0.045 1.204 0.109 0.071  0 1 0   0 
 5298938 15.381  4-17 5908.8 183.3 138.3 4.312 0.044 0.045 1.048 0.092 0.086  0 1 0   0 
 5299178 15.833  2- 2 5328.9 115.5 110.5 4.527 0.033 0.046 0.856 0.047 0.058  0 1 0   0 
 5299281 15.680  4-17 3721.6  76.9  75.0 4.696 0.012 0.013 0.527 0.013 0.013  8 1 0   0 
 5299313 13.899  1-17 6859.4 218.2 383.4 4.077 0.031 0.034 1.508 0.098 0.108    2 0   0 
 5299405 15.495  1- 3 5485.3 121.5 110.1 4.314 0.073 0.071 0.903 0.069 0.059  0 1 0   0 
 5299421 14.470 14-14 5394.2 130.8 125.5 3.922 0.038 0.041 1.023 0.067 0.069    1 0   0 
 5299427 13.934  1-17 5305.2 109.0 102.0 4.540 0.045 0.070 0.833 0.052 0.050    1     0 
 5299507 12.436  0-17 7136.1 148.0 141.7 3.803 0.030 0.029 2.117 0.052 0.053    2 0   0 
 5299558 14.757  1-17 6063.9 125.6 123.3 4.238 0.045 0.044 1.132 0.072 0.084    1 0   0 
 5299561 15.439  4-17 6155.2 193.1 139.9 4.349 0.031 0.040 1.129 0.077 0.084    1 0   0 
 5299581 12.535  0-17 5764.6 108.7 105.4 4.094 0.039 0.045 1.132 0.105 0.080    1 0   0 
 5299596 15.736  1-17 5792.9 156.8 152.6 3.440 0.069 0.071 1.761 0.109 0.113 2,4 2 0   0 
 5299692 13.857  1-17 6046.3 133.3 132.0 4.270 0.042 0.042 0.848 0.061 0.054  0 1 0   0 
 5299729 14.409 14-14 5264.2  91.6  79.3 4.352 0.030 0.023 0.857 0.042 0.029  2 1 0   0 
 5299756 13.071  0-17 6236.2 126.4 122.1 3.960 0.030 0.047 1.347 0.064 0.122    1 0   0 
 5299836 12.902 14-14 5731.1 121.9 120.2 4.168 0.047 0.047 1.017 0.090 0.078  2 1 0   0 
 5299861 12.588  0-17 6678.9 136.3 131.3 4.088 0.033 0.033 1.424 0.073 0.068    1 0   0 
 5299998 13.677  1-17 6629.2 139.2 137.1 3.870 0.033 0.035 1.662 0.079 0.084    1 0   0 
 5300075 15.662  2- 3 6443.8 140.3 133.6 3.937 0.070 0.070 1.469 0.100 0.107    1 0   0 
 5300094 12.412  0-17 7270.1 172.0 157.1 4.262 0.023 0.029 1.457 0.055 0.065 10 2 0   0 
 5300143 14.352  1-17 6576.1 161.1 159.4 4.318 0.020 0.026 1.274 0.046 0.059    1 0   0 
 5300157 14.638  1-17 5937.7 141.3 134.7 4.094 0.039 0.052 1.164 0.092 0.107  0 1 0   0 
 5300252 14.307  1-17 6436.7 134.2 125.9 4.318 0.026 0.032 1.236 0.051 0.067    1 0   0 
 5300276 14.137 10-10 6300.7 120.4 115.6 4.359 0.024 0.034 1.167 0.048 0.068    1 0   0 
 5300371 14.623  1-17 6036.3 127.1 126.7 4.259 0.039 0.046 1.113 0.074 0.083  1 1 0   0 
 5300425 13.443  1-17 5932.2 124.5 118.9 4.294 0.041 0.041 0.872 0.063 0.054    1 0   0 
 5300451 13.668  1-17 6631.0 159.0 239.0 4.271 0.105 0.195 1.247 0.186 0.186  5 2     1 
 5300483 15.616  2-17 4840.9  88.4  80.7 4.554 0.031 0.028 0.771 0.040 0.036  1 1 0   0 
 5300589 14.825  1-17 6259.1 133.7 131.1 4.287 0.037 0.047 1.188 0.070 0.080  0 1 0   0 
 5300660 13.749  1-17 6660.1 128.3 126.6 4.306 0.020 0.026 1.319 0.039 0.043    1 0   0 
 5300818 15.671  2-17 6084.4 140.8 141.1 3.905 0.076 0.074 1.333 0.144 0.118    1 0   0 
 5300878 14.767  1-17 5180.5  75.8  67.8 4.322 0.022 0.021 0.865 0.023 0.017  3 1 1   0 
 5300996 14.950  1-17 5773.6 124.0 121.8 4.387 0.044 0.049 0.986 0.073 0.077    1 0   0 
 5301019 13.668  0-17 6108.9 133.9 126.7 3.303 0.056 0.061 2.154 0.104 0.111  2 2 0   0 
 5301037 14.883  1-17 5969.8 119.6 131.9 4.082 0.043 0.055 1.183 0.085 0.107  6 1 0   0 
 5301091 13.609  0-17 6590.9 140.1 131.5 3.770 0.078 0.079 1.864 0.106 0.108    1 0   0 
 5301093 15.747  4-17 5189.1 103.6  98.9 4.583 0.023 0.033 0.791 0.038 0.049  1 1 0   0 
 5301124 15.769  2- 2 6010.6 125.1 123.2 4.061 0.065 0.074 1.207 0.096 0.103  0 1 0   0 
 5301181 14.967  1-17 5815.2 133.6 132.3 4.049 0.059 0.052 1.104 0.125 0.082  0 1 0   0 
 5301255 15.550  4-17 5330.3 119.4 106.7 4.455 0.048 0.045 0.864 0.063 0.055  0 1 0   0 
 5301361 13.381  0-17 6694.8 149.4 132.3 3.927 0.034 0.034 1.583 0.078 0.083    2 0   0 
 5301459 14.594  1-17 5971.4 127.4 131.6 4.007 0.048 0.050 1.203 0.122 0.090    1 0   0 
 5301474 11.325  0-17 6881.4 152.5 130.3 4.021 0.030 0.030 1.645 0.073 0.076 11 2 0   0 
 5301706 15.240  1-17 5899.3 121.6 124.4 4.066 0.056 0.065 1.143 0.110 0.091  0 1 0   0 
 5301841 15.043  1- 3 5497.3 134.6 129.0 3.873 0.044 0.045 1.108 0.071 0.074  0 1 0   0 
 5301905 15.946  4-17 6213.6 144.8 131.2 4.072 0.094 0.091 1.278 0.103 0.105    1 0   0 
 5301907 16.900  6-13 5133.9 141.1 125.4 3.766 0.380 0.192 0.999 0.290 0.164  0 1     0 
 5301952 13.664  1-17 6807.4 144.4 135.5 4.132 0.043 0.042 1.378 0.069 0.056    2 0   0 
 5302006 14.793  1-17 7158.1 165.8 147.7 3.961 0.062 0.059 1.679 0.107 0.108  3 2 0   0 
 5302022 14.677  1-17 5715.8 123.8 117.1 4.296 0.046 0.048 0.976 0.076 0.074    1 0   0 
 5302092 15.743  4-17 6222.5 155.3 135.2 3.920 0.089 0.086 1.395 0.149 0.135    1 0   0 
 5302100 14.975  1-17 5844.2 109.8 104.8 4.467 0.027 0.038 0.984 0.046 0.063  0 1 0   0 
 5302122 15.747  1-17 5919.9 114.7 109.6 4.470 0.034 0.045 0.985 0.055 0.062  0 1 0   0 
 5302125 15.355  4-17 6147.7 128.5 120.8 4.266 0.052 0.055 1.154 0.071 0.082    1 0   0 
 5302137 13.443  1-17 6261.9 163.7 209.6 4.339 0.038 0.048 1.149 0.073 0.094    1     0 
 5302182 15.431  1-17 5380.7 106.8  89.1 4.227 0.051 0.048 0.886 0.055 0.040  0 1 0   0 
 5302189 14.735  1-17 5232.7  20.8   8.7 4.768 0.003 0.005 0.628 0.003 0.005    1     0 
 5302245 15.061  1-17 5984.2 118.4 114.9 4.330 0.048 0.051 1.069 0.073 0.079    1 0   0 
 5302252 15.918  2-17 6336.0 133.5 130.6 4.105 0.097 0.091 1.305 0.091 0.092    1 0   0 
 5302275 15.457  4-17 5763.8 118.8 117.1 4.212 0.059 0.060 1.016 0.085 0.079  0 1 0   0 
 5302304 15.876  4-17 6197.9 127.1 119.2 4.277 0.072 0.082 1.168 0.076 0.083    1 0   0 
 5302362 15.969  4-17 5622.6 126.1 120.7 4.155 0.076 0.076 0.977 0.081 0.074  0 1 0   0 
 5302399 13.704  1-17 5569.5 106.5 107.4 4.447 0.038 0.045 0.924 0.064 0.069  1 1 0   0 
 5302511 15.325  1-17 5854.1 120.5 115.0 4.114 0.054 0.063 1.100 0.102 0.087  1 1 0   0 
 5302554 13.465  1-17 6395.0 145.3 131.2 4.209 0.035 0.036 1.254 0.059 0.057  0 1 0   0 
 5302559 15.506  4-17 5297.3 109.7  95.3 4.431 0.050 0.043 0.855 0.062 0.047  7 1 0   0 
 5302560 14.758  1-17 5568.7 116.9 114.9 4.483 0.050 0.071 0.910 0.061 0.064    1     0 
 5302570 15.521  4-17 5969.2 122.1 118.2 4.321 0.057 0.058 1.065 0.074 0.080  0 1 0   0 
 5302603 15.478  4-17 6064.7 122.1 120.3 3.954 0.074 0.076 1.292 0.122 0.109    1 0   0 
 5302632 15.518  4-17 5958.9 139.5 129.2 4.267 0.155 0.218 1.071 0.157 0.104    1     0 
 5302641 14.781  1-17 6015.2 121.8 117.1 4.429 0.063 0.087 1.023 0.082 0.083    1     0 
 5302649 15.885  4-17 6544.7 135.6 133.8 4.075 0.100 0.101 1.388 0.103 0.089    1 0   0 
 5302657 15.269  4-17 6076.5 122.5 117.4 4.186 0.050 0.055 1.166 0.071 0.091    1 0   0 
 5302725 13.011  0-17 6620.7 137.2 133.9 3.514 0.087 0.126 2.012 0.142 0.145  1 2 0   0 
 5302804 14.843  1-17 5646.8 114.8 110.9 4.393 0.045 0.047 0.946 0.073 0.072  0 1 0   0 
 5302810 15.306  1-17 6026.3 118.5 116.0 4.377 0.042 0.052 1.069 0.064 0.075  0 1 0   0 
 5302881 13.464  0-17 6679.1 135.2 131.9 4.083 0.033 0.033 1.427 0.075 0.068    3 0   0 
 5302889 15.508  1-17 6461.0 176.5 152.5 3.795 0.074 0.065 1.627 0.137 0.151    1 0   0 
 5302919 15.700  2-17 5707.2 127.1 125.2 4.137 0.063 0.065 1.019 0.093 0.079    1 0   0 
 5302946 14.516  1-17 4841.3  88.2  80.5 4.584 0.023 0.027 0.756 0.034 0.040  7 1 0   0 
 5302952 15.989  4-17 6265.6 128.9 123.7 4.314 0.060 0.072 1.171 0.073 0.079    1 0   0 
 5302986 15.455  4-17 5965.0 120.7 123.4 3.998 0.065 0.064 1.210 0.119 0.097  0 1 0   0 
 5303010 15.036  1-17 6032.2 117.1 114.3 4.139 0.047 0.048 1.176 0.072 0.096    1 0   0 
 5303131 15.032  1-17 5927.2 123.8 122.3 3.941 0.064 0.056 1.215 0.132 0.082  0 1 0   0 
 5303185 14.833  1-17 6055.5 123.3 106.2 4.136 0.040 0.046 1.192 0.068 0.096    1 0   0 
 5303197 15.168  4-17 6369.1 138.9 136.2 4.180 0.052 0.050 1.280 0.064 0.071    1 0   0 
 5303217 13.902  1-17 6342.0 131.4 129.2 3.947 0.048 0.036 1.185 0.101 0.059    1 0   0 
 5303322 15.073  1-17 6149.3 123.0 129.9 3.777 0.062 0.069 1.504 0.146 0.145    1 0   0 
 5303327 15.263  1-17 5529.8 125.7 119.8 3.963 0.050 0.050 1.038 0.070 0.070  0 1 0   0 
 5303333 14.931  1-17 5770.9 125.9 119.7 3.940 0.055 0.048 1.148 0.080 0.076  0 1 0   0 
 5303346 12.573  1-17 5088.0  96.4  86.4 4.631 0.017 0.024 0.719 0.025 0.036  2 1 0   0 
 5303366 15.697  2-17 5979.4 120.8 117.2 4.342 0.057 0.063 1.063 0.072 0.078  0 1 0   0 
 5303409 13.979  1-17 5833.8 116.8 110.7 4.167 0.043 0.050 1.069 0.087 0.084  2 1 0   0 
 5303425 14.420  1-17 5923.7 116.2 114.2 4.364 0.045 0.051 1.039 0.070 0.078  2 1 0   0 
 5303448 15.517  1-17 5849.4 122.5 116.4 4.096 0.058 0.067 1.104 0.108 0.087  0 1 0   0 
 5303500 15.546  4-17 5569.9 128.7 123.7 3.908 0.057 0.056 1.098 0.077 0.077  0 1 0   0 
 5303514 15.968  4-17 5429.6 127.7 121.0 4.001 0.073 0.069 0.974 0.075 0.073    1 0   0 
 5303515 15.449  1-17 5538.3 122.1 115.9 4.231 0.055 0.053 0.926 0.071 0.064  0 1 0   0 
 5303540 15.556  2-17 6088.4 129.8 109.6 4.123 0.058 0.060 1.209 0.076 0.097    1 0   0 
 5303551 14.888  1-17 5582.9 109.1 106.6 4.480 0.035 0.047 0.922 0.053 0.064  0 1 0   0 
 5303569 15.934  4-17 6018.0 190.0 188.2 3.639 0.183 0.177 1.548 0.268 0.276  1 1     0 
 5303616 15.998  4-17 5588.1 131.8 124.4 4.133 0.073 0.074 0.972 0.080 0.073    1 0   0 
 5303625 15.608  4-17 5680.3 131.3 127.3 4.021 0.074 0.063 1.059 0.089 0.078    1 0   0 
 5303628 15.952  4-17 5115.2 101.4  95.6 4.579 0.025 0.035 0.787 0.040 0.048  0 1 0   0 
 5303678 15.554  1-17 5781.6 122.9 117.6 4.314 0.066 0.065 0.998 0.077 0.077  0 1 0   0 
 5303716 15.455  1-17 5693.6 124.2 119.2 4.208 0.055 0.056 0.988 0.081 0.075  0 1 0   0 
 5303743 14.913  1-17 5666.1 130.2 122.7 3.944 0.047 0.046 1.104 0.072 0.072  1 1 0   0 
 5303745 14.914  1-17 6170.2 130.3 126.8 3.913 0.049 0.054 1.397 0.098 0.136    1 0   0 
 5303809 13.557  0-17 5922.8 132.7 122.2 3.557 0.037 0.036 1.619 0.067 0.074  0 1 0   0 
 5303822 15.141  1-17 6082.0 132.9 127.0 4.526 0.041 0.049 0.923 0.072 0.057    1     0 
 5303859 13.319  1-17 5822.2 110.0 107.3 4.361 0.041 0.044 1.005 0.074 0.077  2 1 0   0 
 5303872 14.735  1-17 6412.1 134.5 127.3 4.018 0.049 0.049 1.393 0.076 0.078    1 0   0 
 5303912 14.709  1-17 6563.5 134.8 144.7 4.173 0.042 0.042 1.340 0.068 0.059    1 0   0 
 5303914 15.967  4-17 5072.4  93.3  86.2 4.448 0.037 0.032 0.823 0.038 0.029  1 1 1   0 
 5303991 15.008  1-17 6127.0 185.0 203.0 4.476 0.067 0.189 0.911 0.106 0.096    2     1 
 5304002 15.486  4-17 6164.2 138.9 124.2 4.145 0.060 0.058 1.226 0.071 0.093    1 0   0 
 5304007 14.543  1-17 6005.9 118.3 116.5 4.182 0.041 0.045 1.141 0.074 0.091  0 1 0   0 
 5304245 14.182  1-17 5656.8 119.4 114.1 4.328 0.046 0.046 0.951 0.075 0.071  0 1 0   0 
 5304276 15.867  4-17 6332.5 136.6 129.7 4.126 0.096 0.092 1.294 0.082 0.089    1 0   0 
 5304299 14.604  1-17 5910.5 120.9 114.7 4.155 0.041 0.048 1.113 0.083 0.091  0 1 0   0 
 5304436 14.950  1-17 6267.3 124.2 118.3 3.908 0.046 0.053 1.448 0.084 0.133    1 0   0 
 5304456 15.804  4-17 6361.2 133.1 124.7 3.980 0.082 0.079 1.400 0.103 0.100    1 0   0 
 5304508 14.596  1-17 6638.0 146.3 135.1 4.066 0.044 0.044 1.428 0.077 0.072    1 0   0 
 5304530 13.794  1-17 6181.7 131.0 119.2 4.233 0.039 0.040 1.183 0.070 0.082    1 0   0 
 5304548 13.385  1-17 5791.8 105.6 101.8 4.519 0.017 0.029 0.933 0.032 0.050  1 1 0   0 
 5304551 15.987  2-17 5759.9 120.9 118.8 4.138 0.070 0.074 1.043 0.097 0.083  0 1 0   0 
 5304597 13.932  1-17 5619.1 110.6 105.4 4.474 0.050 0.070 0.923 0.061 0.064  7 1     0 
 5304681 15.118  1-17 6232.1 129.1 119.9 4.002 0.047 0.053 1.348 0.076 0.109    1 0   0 
 5304738 15.535  1-17 6009.6 118.0 115.0 4.365 0.044 0.053 1.068 0.067 0.077    1 0   0 
 5304770 15.622  4-17 5974.1 134.7 133.5 3.830 0.078 0.075 1.325 0.155 0.097  0 1 0   0 
 5304776 14.740  1-17 6701.1 139.5 134.2 4.241 0.035 0.038 1.347 0.063 0.057    1 0   0 
 5304788 14.498  1-17 5998.6 112.0 116.5 4.031 0.041 0.053 1.224 0.092 0.105    1 0   0 
 5304819 13.266  0-17 7005.1 147.4 140.2 3.485 0.041 0.064 2.230 0.171 0.189  5 2 0   0 
 5304859 14.710  1-17 5333.7 107.9  87.5 4.337 0.037 0.029 0.867 0.052 0.036  0 1 0   0 
 5304871 15.042  1-17 6153.0 187.0 206.0 4.487 0.050 0.200 1.036 0.130 0.144    2     1 
 5304876 13.965  1-17 6232.1 138.7 126.9 4.151 0.031 0.042 1.255 0.060 0.083    1 0   0 
 5304893 14.239  1-17 6690.0 144.1 129.6 4.108 0.037 0.038 1.414 0.076 0.067    1 0   0 
 5305002 15.737  2-17 5781.1 123.4 117.3 4.303 0.056 0.058 1.000 0.078 0.078  0 1 0   0 
 5305044 15.783  4-17 5458.4 120.3 108.6 4.185 0.055 0.054 0.911 0.066 0.056    1 0   0 
 5305064 11.397  0-17 6348.0 161.0 161.0 3.947 0.273 0.117 1.174 0.208 0.189  8 2     1 
 5305073 15.100  1-17 5688.0 169.0 169.0 4.540 0.044 0.176 0.909 0.102 0.102  0 2     1 
 5305086 13.922  1-17 5324.9 127.4 122.4 3.721 0.034 0.047 1.258 0.072 0.101    1 0   0 
 5305125 14.045  1-17 7123.9 158.3 151.5 4.235 0.029 0.034 1.448 0.064 0.069    2 0   0 
 5305136 15.498  1-17 6064.7 127.5 114.3 4.138 0.057 0.055 1.191 0.073 0.097  0 1 0   0 
 5305217 15.461  4-17 5346.9 152.7 147.3 3.652 0.213 0.206 1.280 0.298 0.263  0 1     0 
 5305225 14.334  1-17 5681.0 116.8 106.9 4.582 0.014 0.022 0.845 0.023 0.032  2 1 0   0 
 5305263 13.304  0-17 6663.9 139.4 125.8 4.253 0.027 0.031 1.334 0.060 0.057    1 0   0 
 5305363 13.943  1-17 6773.3 142.0 129.3 4.301 0.021 0.027 1.326 0.042 0.047    1 0   0 
 5305365 13.718  1-17 6588.2 132.7 134.8 3.757 0.033 0.033 1.728 0.077 0.077    1 0   0 
 5305399 14.760  1-17 6248.3 154.5 169.0 4.281 0.116 0.153 1.177 0.119 0.127  1 1     0 
 5305404 14.720  1-17 6216.0 146.4 135.0 4.216 0.036 0.049 1.210 0.067 0.086    1 0   0 
 5305451 15.397  4-17 6021.1 136.8 136.9 3.921 0.064 0.065 1.282 0.139 0.096    1 0   0 
 5305471 14.178  1-17 6070.8 144.3 137.2 3.481 0.214 0.188 1.744 0.244 0.230 10 2     0 
 5305496 14.527  1-17 5578.0 184.0 167.0 4.438 0.153 0.187 0.752 0.122 0.044  0 2     1 
 5305510 14.631  1-17 6855.0 155.0 147.6 4.027 0.042 0.044 1.525 0.082 0.084 10 2 0   0 
 5305553 13.950  1-17 6650.2 143.9 137.9 4.118 0.170 0.271 1.386 0.225 0.125    1     0 
 5305696 14.232  1-17 6215.7 119.1 130.2 3.821 0.038 0.057 1.536 0.079 0.170  1 1 0   0 
 5305755 15.469  4-17 5555.5 125.7 120.2 4.234 0.051 0.051 0.931 0.073 0.066    1 0   0 
 5305799 14.800  1-17 5882.6 137.4 131.1 3.804 0.056 0.046 1.306 0.096 0.075  0 1 0   0 
 5305801 15.956  4-17 5687.2 130.0 127.6 4.058 0.077 0.074 1.045 0.093 0.080  0 1 0   0 
 5305845 15.108  1-17 5861.6 121.2 118.8 4.376 0.046 0.052 1.016 0.071 0.078  0 1 0   0 
 5305862 14.600  1-17 6241.8 118.5 112.1 4.414 0.021 0.030 1.100 0.040 0.056    1 0   0 
 5305867 15.037  1-17 6102.8 130.6 120.7 4.175 0.135 0.138 1.176 0.110 0.106    1     0 
 5305992 15.621  4-17 6040.4 128.7 123.2 4.234 0.060 0.061 1.125 0.076 0.086  1 1 0   0 
 5306059 15.129  4-17 6136.1 128.6 124.8 4.274 0.044 0.052 1.147 0.070 0.082    1 0   0 
 5306083 15.571  2-17 5915.7 128.7 120.3 4.250 0.055 0.058 1.068 0.080 0.084  0 1 0   0 
 5306108 14.895  1-17 6008.1 128.0 127.5 3.903 0.058 0.054 1.280 0.151 0.083    1 0   0 
 5306148 15.524  2-17 6198.3 134.3 125.3 4.056 0.062 0.063 1.293 0.079 0.102    1 0   0 
 5306385 15.358  4-17 6129.0 136.6 123.1 4.169 0.058 0.054 1.196 0.071 0.092    1 0   0 
 5306399 15.391  1-17 6046.0 189.0 210.0 4.509 0.050 0.200 1.011 0.130 0.143    2     1 
 5306477 14.691  1-17 5956.5 123.6 124.0 3.991 0.055 0.053 1.201 0.128 0.084  1 1 0   0 
 5306501 15.061  1- 3 6318.4 135.2 129.0 4.288 0.040 0.050 1.212 0.064 0.078    1 0   0 
 5306602 14.530  1-17 6331.4 134.7 128.7 4.010 0.041 0.044 1.376 0.072 0.084    1 0   0 
 5306631 14.696  1-17 7010.1 138.4 149.4 4.073 0.048 0.049 1.532 0.088 0.085    2 0   0 
 5306664 14.834  1-17 6092.3 127.1 127.7 3.884 0.054 0.059 1.353 0.142 0.103  0 1 0   0 
 5306711 15.118  4-17 4796.4  90.6  82.0 4.588 0.023 0.027 0.747 0.034 0.038  0 1 0   0 
 5306720 14.000  4-17 6311.2 208.1 138.1 3.820 0.069 0.056 1.551 0.128 0.161  3 1 0   0 
 5306779 13.828  2-17 6548.9 141.8 142.2 4.180 0.030 0.029 1.306 0.059 0.051    1 0   0 
 5306787 13.327  1-17 6525.3 214.1 172.0 4.115 0.188 0.276 1.354 0.298 0.145 10 1     0 
 5306789 15.526  4-17 6777.3 145.2 134.8 4.288 0.038 0.048 1.329 0.061 0.057    1 0   0 
 5306862 14.990  0-17 6374.6 126.2 127.3 4.005 0.030 0.034 1.359 0.063 0.079  3 1 0   0 
 5306871 14.236 10-10 6945.1 148.8 144.4 4.185 0.036 0.036 1.436 0.078 0.071    2 0   0 
 5306889 15.457  4-17 4644.9  83.5  78.4 4.590 0.024 0.024 0.729 0.033 0.031  1 1 0   0 
 5306891 14.179  1-17 6213.4 129.6 121.7 3.964 0.035 0.048 1.380 0.071 0.129  1 1 0   0 
 5306914 12.563  0-17 6210.6 126.4 117.7 4.303 0.037 0.038 1.161 0.068 0.076    1 0   0 
 5306957 15.747  4-17 6022.5 124.8 120.5 4.260 0.065 0.066 1.106 0.077 0.084    1 0   0 
 5306986 13.769  1-17 5790.0 115.4 112.3 4.054 0.049 0.044 1.149 0.118 0.076  7 1 0   0 
 5307047 13.994  1-17 6176.4 120.2 124.3 3.646 0.039 0.060 1.803 0.088 0.176    1 0   0 
 5307054 13.060  1-17 6155.6 122.3 112.3 3.991 0.031 0.049 1.339 0.065 0.127  0 1 0   0 
 5307136 14.126  1-17 5690.1 104.3 101.2 4.464 0.031 0.040 0.953 0.054 0.067  0 1 0   0 
 5307209 13.222 10-10 7122.8 149.7 157.7 3.963 0.041 0.043 1.670 0.087 0.092  5 2 0   0 
 5307271 14.271  1-17 6500.5 132.7 126.5 3.850 0.043 0.043 1.585 0.081 0.101    1 0   0 
 5307283 15.956  4-17 6139.2 156.9 140.1 4.020 0.092 0.088 1.284 0.128 0.126    1 0   0 
 5307485 15.799  2-17 5911.3 121.5 123.5 4.058 0.070 0.080 1.153 0.108 0.095  0 1 0   0 
 5307528 15.924  4-17 5795.3 120.4 118.1 4.384 0.059 0.067 0.992 0.070 0.075    1 0   0 
 5307552 15.307  1- 3 6472.4 135.3 127.5 3.954 0.067 0.067 1.462 0.096 0.098    1 0   0 
 5307612 15.664  2-17 5289.5 101.4  85.2 4.373 0.044 0.036 0.857 0.051 0.036  0 1 1   0 
 5307630 15.669  4-17 5877.7 122.2 119.0 4.384 0.050 0.059 1.019 0.070 0.077  1 1 0   0 
 5307638 15.207  1-17 6689.2 142.4 134.2 3.901 0.076 0.074 1.582 0.106 0.111    2 0   0 
 5307681 14.765  1-17 6066.4 120.1 115.8 4.171 0.135 0.128 1.160 0.106 0.101  0 1     0 
 5307716 15.807  1-17 5903.0 125.6 121.0 4.264 0.117 0.119 1.058 0.093 0.087  0 1 0   0 
 5307780 13.651  1-17 6091.9 127.6 115.0 4.178 0.047 0.047 1.178 0.069 0.090  3 1 0   0 
 5307858 15.600  4-17 6109.5 155.4 135.4 3.876 0.086 0.075 1.367 0.175 0.130    1 0   0 
 5307896 13.484  1-17 6093.0 180.0 198.0 4.429 0.070 0.210 1.025 0.153 0.126  8 2     1 
 5307951 15.215  4-17 6688.5 139.9 130.7 4.343 0.026 0.031 1.259 0.047 0.052    1 0   0 
 5308052 14.631  0-17 6564.0 155.0 214.0 3.981 0.343 0.147 1.231 0.201 0.201  5 2     1 
 5308067 13.979  1-17 7035.3 146.7 135.7 3.693 0.037 0.037 1.960 0.088 0.089  1 2 0   0 
 5308135 13.568  1-17 5436.6 127.0 123.2 3.869 0.033 0.034 1.127 0.061 0.063  6 1 0   0 
 5308170 15.983  4-17 5607.4 127.6 124.2 4.518 0.046 0.063 0.893 0.066 0.066  0 1     0 
 5308195 13.728  1-17 6365.1 142.5 127.2 4.406 0.016 0.025 1.117 0.035 0.053    1 0   0 
 5308289 14.659  1-17 6140.7 116.0 110.1 4.424 0.024 0.034 1.071 0.043 0.060  0 1 0   0 
 5308296 15.919  4-17 5999.8 126.3 121.3 4.313 0.071 0.076 1.079 0.076 0.081  0 1   1 0 
 5308373 14.378  1-17 6157.6 123.7 126.6 3.905 0.043 0.055 1.405 0.091 0.137  0 1 0   0 
 5308387 12.878  1-17 6836.9 142.7 140.7 3.440 0.087 0.059 2.121 0.181 0.126    2 0   0 
 5308419 13.482  1-17 6491.5 135.5 129.5 3.970 0.035 0.034 1.458 0.078 0.077  1 1 0   0 
 5308443 15.067  4-17 5795.2 109.3 106.4 4.494 0.024 0.036 0.954 0.042 0.057  7 1 0   0 
 5308642 15.536  4-17 6213.7 126.7 121.2 4.332 0.047 0.057 1.148 0.066 0.076  0 1 0   0 
 5308663 15.590  4-17 6132.4 126.8 124.4 4.323 0.055 0.063 1.124 0.070 0.081  6 1 0   0 
 5308780 15.229  1-17 6848.2 244.8 158.2 3.656 0.085 0.063 1.933 0.197 0.157    2 0   0 
 5308847 14.352  1-17 6264.4 134.3 126.0 4.284 0.040 0.048 1.192 0.069 0.080    1 0   0 
 5309004 13.044  0-17 6521.3 131.1 122.4 4.414 0.014 0.019 1.132 0.027 0.036    1 0   0 
 5309114 14.631  1-17 6659.8 137.3 136.3 3.960 0.035 0.036 1.521 0.080 0.086  2 1 0   0 
 5309120 15.766  4-17 4654.0 163.0 163.0 4.602 0.058 0.027 0.655 0.080 0.053  0 2     1 
 5309159 13.753  1-17 6667.4 137.7 124.5 4.350 0.020 0.025 1.251 0.037 0.044    1 0   0 
 5309353 15.212  2-17 5278.0 185.0 185.0 4.591 0.045 0.091 0.791 0.086 0.078  3 2     1 
 5309484 13.469  1-17 6021.5 122.4 125.0 4.133 0.043 0.045 1.052 0.089 0.076    1 0   0 
 5309509 15.804  4-17 6148.5 140.2 122.2 4.217 0.076 0.080 1.180 0.077 0.090  1 1 0   0 
 5309612 10.889  0-17 5531.6  98.9  98.4 4.387 0.039 0.040 0.969 0.065 0.064  6 1 0   0 
 5309620 13.813  2-17 5620.2 147.3 139.8 3.704 0.031 0.035 1.360 0.060 0.077    1 0   0 
 5309693 11.907  0-17 7320.1 175.9 169.6 3.746 0.034 0.029 1.972 0.099 0.098  8 2 0   0 
 5309731 15.406  1-17 4350.9  83.7  78.6 4.605 0.025 0.023 0.691 0.030 0.028  1 1 0   0 
 5309824 14.672  1-17 5627.0 169.0 169.0 4.476 0.078 0.182 0.910 0.104 0.094  1 2     1 
 5309874 15.212  0-17 4868.6 101.2  92.9 3.608 0.060 0.080 1.166 0.146 0.177  2 3 0   0 
 5309998 14.865  4-17 6307.0 153.1 150.4 4.168 0.166 0.240 1.254 0.183 0.142  0 1     0 
 5310289 14.862  1-17 5894.2 131.7 131.2 3.981 0.094 0.090 1.183 0.115 0.099  0 1 0   0 
 5310435 14.542  0-17 5913.0 122.5 122.0 3.402 0.032 0.028 1.833 0.061 0.069  3 2 0   0 
 5310547 12.991  0-17 6329.5 122.8 127.9 4.330 0.027 0.039 1.193 0.054 0.074    1 0   0 
 5310857 13.821  1-17 6652.0 181.0 242.0 4.145 0.204 0.185 1.285 0.183 0.224  1 2     1 
 5310944 14.314  3-15 6168.6 116.5 120.1 4.348 0.033 0.043 1.130 0.060 0.077    1 0   0 
 5339567 13.987  1-16 5889.2 118.0 117.3 4.271 0.035 0.038 1.180 0.059 0.069  0 1 0 0 0 
 5339743 14.415 14-15 6327.2 137.9 131.2 4.174 0.041 0.039 1.271 0.061 0.072    1 0   0 
 5339769 14.555  1-16 5640.5 113.5 111.8 4.416 0.048 0.051 0.899 0.066 0.064  0 1 0   0 
 5339809 15.379  1-16 6316.8 132.0 129.7 4.252 0.053 0.052 1.225 0.066 0.079    1 0   0 
 5339835 14.855  1-16 6003.3 121.1 117.1 4.273 0.046 0.048 1.094 0.075 0.081  0 1 0   0 
 5339839 15.013  1-16 5626.6 123.3 115.9 4.003 0.050 0.046 1.047 0.074 0.070  0 1 0   0 
 5339849 15.436  1-16 6053.7 115.5 110.9 4.014 0.060 0.067 1.256 0.096 0.107  0 1 0   0 
 5339861 14.419  1-16 5250.0 157.0 157.0 4.558 0.088 0.072 0.682 0.095 0.038  0 2     1 
 5339891 12.229  1-14 4607.9  96.5  90.9 4.565 0.035 0.032 0.735 0.034 0.035  2 3     0 
 5339976 13.203  0-16 6144.7 117.4 121.8 4.406 0.018 0.026 1.125 0.036 0.054  0 1 0   0 
 5340009 13.949  1-16 6308.1 123.2 118.6 4.341 0.032 0.038 1.124 0.057 0.070    1 0   0 
 5340055 15.612  1-16 5624.4 117.6 112.5 4.211 0.062 0.062 0.960 0.076 0.071  0 1 0   0 
 5340087 13.450  0-16 6108.1 132.4 122.4 4.020 0.044 0.039 1.042 0.074 0.065    1 0   0 
 5340222 13.898  1-16 5359.7 123.0 116.3 3.578 0.043 0.054 1.140 0.094 0.109  0 1 0   0 
 5340224 15.570  2-16 5901.2 119.1 110.6 4.214 0.063 0.062 1.076 0.083 0.084  0 1 0   0 
 5340262 15.270  1-16 4849.8  87.5  79.8 4.558 0.030 0.028 0.771 0.040 0.037  0 1 0   0 
 5340268 12.988  0-16 5185.1  89.5  83.2 4.531 0.033 0.039 0.831 0.045 0.053  2 1     0 
 5340287 13.740  1-16 6643.4 137.9 137.6 4.244 0.035 0.034 1.311 0.058 0.050    1 0   0 
 5340313 14.048  1-16 5391.2  89.6  86.6 4.531 0.017 0.027 0.929 0.032 0.041  0 1 0   0 
 5340335 13.842  1-16 6240.7 125.9 115.0 4.139 0.036 0.044 1.112 0.072 0.083    1 0   0 
 5340505 12.524  0-16 6836.1 141.3 142.9 4.111 0.035 0.034 1.556 0.074 0.076    2 0   0 
 5340560 15.806  2-16 5374.0 103.3  87.6 4.210 0.058 0.057 0.887 0.055 0.041  0 1 0   0 
 5340638 14.657  1-16 6091.4 129.0 100.5 4.119 0.039 0.043 1.218 0.067 0.095    1 0   0 
 5340661 13.685  1-16 6174.8 118.4 118.3 4.400 0.033 0.040 1.015 0.057 0.065  0 1 0   0 
 5340679 16.623  6- 6 4254.0 149.0 164.0 4.627 0.045 0.024 0.653 0.050 0.061  0 2     1 
 5340719 15.641  4-16 5458.0 121.3 118.7 3.939 0.061 0.060 1.029 0.075 0.076  0 1 0   0 
 5340771 15.329  1-16 5382.4 100.3  95.3 4.585 0.020 0.031 0.811 0.034 0.044  0 1 0   0 
 5340798 14.758  1-16 6172.6 127.5 132.0 4.230 0.045 0.032 1.300 0.053 0.057  6 1 0   0 
 5340802 15.097  1-16 4729.7  92.5  82.2 4.606 0.021 0.025 0.723 0.031 0.034  0 1 0   0 
 5340858 13.457  0-16 6117.7 125.8 114.0 3.879 0.035 0.035 1.179 0.059 0.064    1 0   0 
 5340864 12.696  0-16 6636.7 136.2 131.7 4.335 0.025 0.031 1.215 0.040 0.055    1 0   0 
 5340878 14.311  1-16 5263.3  88.0  85.3 4.591 0.019 0.029 0.791 0.027 0.038  1 1 0 0 0 
 5341113 14.186  1-16 5390.0  89.9  88.0 4.538 0.018 0.028 0.909 0.031 0.041  1 1 0   0 
 5341188 13.717  1-16 5657.1  98.3  95.7 4.521 0.021 0.031 0.909 0.036 0.047    1 0   0 
 5341240 15.784  4-16 5325.9 101.7  85.3 4.342 0.050 0.046 0.866 0.052 0.037  0 1 1   0 
 5341285 15.856  0-16 5240.5 117.3 108.6 3.607 0.045 0.059 1.169 0.099 0.129  2 1 0   0 
 5341427 15.312  4-16 5693.1 107.3 104.3 4.453 0.039 0.049 0.954 0.057 0.068  0 1 0   0 
 5341508 15.081  1-16 5275.3 108.0 101.9 4.536 0.030 0.041 0.844 0.043 0.056  0 1 0   0 
 5341573 15.872  1-16 4142.5  50.3  76.6 4.626 0.032 0.020 0.620 0.016 0.016  0 1 0   0 
 5341664 13.353  0-16 5616.9 129.5 128.2 3.834 0.031 0.031 1.245 0.055 0.059  0 1 0   0 
 5341666 14.808  1-16 3755.0  59.0  59.0 4.774 0.036 0.024 0.485 0.029 0.029  8 2 1   1 
 5341794 15.218  1-16 5997.7 118.2 115.4 4.353 0.047 0.053 1.067 0.069 0.078  0 1 0   0 
 5341796 14.601  1-16 6061.9 119.9 114.0 4.029 0.045 0.056 1.263 0.078 0.115    1 0   0 
 5341817 13.275  0-16 5077.5  85.2  77.2 4.512 0.035 0.031 0.814 0.050 0.044  1 1 0   0 
 5341846 15.159  1-16 5139.8  96.9  91.9 4.598 0.020 0.030 0.767 0.033 0.044  0 1 0   0 
 5341944 15.570  1-16 6076.1 124.4 122.6 4.266 0.067 0.071 1.126 0.076 0.084  0 1 0   0 
 5342029 14.848  1-16 5984.4 121.9 114.2 4.265 0.048 0.050 1.090 0.074 0.082    1 0   0 
 5342061 15.341  1-16 5896.2 120.0 117.5 4.364 0.050 0.056 1.030 0.071 0.078    1 0 1 0 
 5342079 12.893  0-16 6488.6 134.4 136.4 4.061 0.034 0.035 1.390 0.067 0.060    1 0   0 
 5342165 13.097  0-16 6442.4 129.1 122.4 3.937 0.034 0.035 1.475 0.076 0.081    1 0   0 
 5342239 15.872  1-16 5249.5  87.2  79.7 4.210 0.067 0.072 0.880 0.032 0.026  0 1 1   0 
 5342441 13.645  1-16 6355.2 138.5 128.4 4.063 0.033 0.034 1.390 0.064 0.063    1 0   0 
 5342445 15.659  2-16 5907.7 113.3 111.2 4.365 0.056 0.062 1.032 0.070 0.076    1 0   0 
 5342473 14.338  1-16 6102.2 116.1 119.1 4.291 0.043 0.042 1.125 0.072 0.079    1 0 1 0 
 5342552 14.749  1-16 5214.4  99.1  83.3 4.150 0.035 0.034 0.908 0.039 0.027  6 1 0   0 
 5342599 15.603  2-16 5898.4 115.3 112.5 4.134 0.059 0.064 1.112 0.095 0.090    1 0   0 
 5342601 14.455  1-16 5280.8  91.0  88.1 4.596 0.018 0.029 0.788 0.028 0.043  0 1 0   0 
 5342625 15.605  2-16 5471.0 166.0 166.0 4.487 0.088 0.132 0.804 0.116 0.067  0 2     1 
 5342665 15.933  1-16 5606.2 104.2 100.1 4.494 0.036 0.050 0.919 0.052 0.060    1 0   0 
 5342684 14.192  1-16 5693.9 117.1 110.8 4.236 0.044 0.045 0.980 0.076 0.073  0 1 0   0 
 5342720 14.120  1-16 6159.8 126.0 111.7 4.062 0.035 0.044 1.283 0.063 0.109  0 1 0   0 
 5342731 16.441  2- 2 4161.2 120.6  59.3 4.687 0.024 0.034 0.586 0.014 0.016  0 1 0   0 
 5342732 14.092  1-16 5899.6 117.6 112.0 4.259 0.037 0.040 1.102 0.069 0.075  0 1 0   0 
 5342790 15.041  1-16 5893.5 124.1 118.7 4.271 0.048 0.050 1.050 0.077 0.081    1 0   0 
 5342874 14.446  1-16 5764.0 138.0 155.0 4.548 0.035 0.196 0.959 0.102 0.112  0 2     1 
 5342918 15.470  1-16 5973.4 112.2 115.9 4.021 0.064 0.071 1.205 0.108 0.097  0 1 0   0 
 5342935 14.749 10-11 7123.6 153.7 153.8 4.273 0.025 0.030 1.414 0.051 0.059  5 2 0   0 
 5342978 14.839  1-16 5950.8 127.1 122.7 4.137 0.046 0.044 0.880 0.061 0.053    1 0   0 
 5343020 14.322  1-16 5771.6 102.3 100.2 4.460 0.029 0.040 0.973 0.051 0.066  6 1 0   0 
 5343058 14.601  1-16 5430.3 119.2 114.2 3.916 0.039 0.040 0.994 0.060 0.060  0 1 0   0 
 5343118 15.874  4-16 5334.4 109.2 105.2 4.534 0.032 0.045 0.853 0.046 0.057  0 1 0   0 
 5343172 14.922  1-16 5779.1 111.7 109.7 4.413 0.039 0.047 0.985 0.066 0.074    1 0   0 
 5343174 13.954  1-16 5430.2  97.3  91.8 4.498 0.039 0.040 0.831 0.055 0.056    1 0   0 
 5343185 15.000  1-16 5854.3 122.1 120.6 4.015 0.061 0.054 1.138 0.128 0.082    1 0   0 
 5343233 13.110  0-16 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 5343239 14.924  1-16 4555.7  78.6  73.2 4.636 0.017 0.021 0.676 0.024 0.027  1 1 0   0 
 5343266 14.285  1-16 6238.6 118.0 113.8 4.334 0.030 0.043 1.161 0.059 0.074  0 1 0   0 
 5343334 13.158  0-16 6226.3 113.6 110.2 4.354 0.028 0.037 1.146 0.053 0.073    1 0   0 
 5343367 15.883  2-16 5794.7 114.9 112.1 4.443 0.052 0.061 0.911 0.059 0.061  0 1 0   0 
 5343374 13.066  1-16 6013.5 111.9 103.1 4.113 0.032 0.046 1.193 0.069 0.100    1 0   0 
 5343503 14.991  1-16 6032.4 113.7 106.9 4.490 0.022 0.029 0.980 0.040 0.049  0 1 0   0 
 5343529 14.456  1-16 6099.4 117.9 118.6 4.290 0.043 0.043 1.124 0.072 0.079  0 1 0   0 
 5343741 14.142  2-15 5885.5 116.7 113.3 4.313 0.043 0.044 1.035 0.076 0.077  1 1 0   0 
 5343815 15.237  1-16 5907.3 114.4 111.7 4.132 0.050 0.055 1.119 0.090 0.090    1 0   0 
 5343925 15.514  2- 3 6152.9 117.1 114.7 4.333 0.046 0.055 1.128 0.066 0.077    1 0   0 
 5343946 15.875  2- 2 5400.3 101.6  99.7 4.536 0.030 0.044 0.862 0.045 0.057  0 1 0   0 
 5343976 15.203  0-16 5948.1 104.1 102.2 4.431 0.026 0.038 1.029 0.049 0.068  3 1 0   0 
 5343997 10.011  0-16 6573.6 144.4 128.1 4.200 0.031 0.032 1.332 0.067 0.055    1 0   0 
 5344016 15.004  1-16 6002.0 110.0 104.9 4.459 0.024 0.034 1.014 0.043 0.058  0 1 0   0 
 5344019 12.441  0-16 6449.8 112.3 113.0 4.414 0.018 0.027 1.103 0.031 0.045  0 3 0   0 
 5344035 15.685  2- 3 6305.5 122.3 117.1 4.356 0.041 0.051 1.159 0.062 0.070    1 0   0 
 5344112 15.523  1-16 5218.1 102.4  96.8 4.570 0.024 0.035 0.811 0.038 0.051  1 1 0   0 
 5344140 14.896  1-16 5882.7 119.3 119.2 4.010 0.083 0.083 1.162 0.111 0.093    1 0   0 
 5344251 15.538  1-16 5553.4 105.3 104.8 4.459 0.047 0.058 0.916 0.060 0.065  0 1 0   0 
 5344277 12.781  0-16 6381.0 128.6 127.6 4.346 0.023 0.032 1.199 0.047 0.069    1 0   0 
 5344293 14.924  1-16 5839.7 107.3 105.9 4.435 0.034 0.045 0.998 0.056 0.070  0 1 0   0 
 5344302 15.633  2-16 5909.3 114.6 112.0 4.361 0.055 0.061 1.034 0.071 0.077  0 1 0   0 
 5344310 15.575  2- 3 5587.2 101.4  97.1 4.533 0.027 0.038 0.891 0.043 0.052  0 1 0   0 
 5344312 15.281  1-16 6414.5 139.1 126.6 4.080 0.060 0.059 1.350 0.074 0.072    1 0   0 
 5344344 15.254  1-16 5852.7 116.5 111.0 4.108 0.050 0.059 1.101 0.103 0.086    1 0   0 
 5344349 13.887  1-16 5367.0 160.0 144.0 4.620 0.042 0.072 0.712 0.074 0.052  0 2     1 
 5344350 15.834  1-16 3788.2  67.7  60.9 4.777 0.012 0.012 0.447 0.012 0.012  0 1 0   0 
 5344409 15.495  1-16 5772.0 111.7 108.4 4.381 0.052 0.055 0.979 0.069 0.068    1 0   0 
 5344412 15.543  1-16 5224.6  99.2  88.3 4.440 0.050 0.042 0.842 0.054 0.041  1 1 1   0 
 5344420 15.186  4-16 5488.0 180.0 180.0 4.570 0.038 0.162 0.913 0.081 0.111  2 2     1 
 5344507 14.239  1-16 5498.1 129.8 123.0 3.668 0.036 0.038 1.236 0.074 0.079  0 1 0   0 
 5344564 15.338  1- 3 5847.1 114.6 110.8 4.320 0.055 0.055 1.020 0.075 0.077  0 1 0   0 
 5344592 15.747  2- 3 6089.9 126.1 124.9 3.779 0.113 0.118 1.453 0.176 0.151  0 1 0   0 
 5344602 15.856  1-16 5164.7  81.8  76.7 4.368 0.042 0.042 0.851 0.030 0.026  0 1 1   0 
 5344666 15.700  2- 3 6058.0 189.0 210.0 4.441 0.070 0.210 1.011 0.153 0.126    2     1 
 5344718 14.667  1-16 5458.0 162.0 162.0 4.430 0.144 0.234 0.785 0.125 0.062  0 2     1 
 5344739 12.881  0-16 6444.3 129.3 126.0 3.967 0.035 0.035 1.448 0.073 0.072    1 0   0 
 5344766 15.503  4-16 5260.0  84.2  75.5 4.301 0.042 0.042 0.868 0.034 0.026  0 1 1   0 
 5344796 15.381  1-16 6090.0 113.7 108.5 4.431 0.031 0.041 1.050 0.052 0.062    1 0   0 
 5344847 13.256  0-16 6359.3 123.4 133.4 4.218 0.031 0.038 1.237 0.058 0.062    1 0   0 
 5344859 16.957  6- 6 4125.6  69.3 122.6 4.655 0.027 0.027 0.597 0.025 0.023  0 1 0   0 
 5344918 13.956  1-16 6327.3 138.4 134.2 4.246 0.041 0.036 1.234 0.064 0.075    1 0   0 
 5344940 15.240  1-16 5832.3 116.4 113.3 4.109 0.060 0.068 1.091 0.104 0.086  0 1 0   0 
 5344954 14.827 14-15 6562.7 133.9 133.8 4.252 0.043 0.049 1.305 0.061 0.060    1 0   0 
 5344959 15.489  1- 3 6119.9 124.1 119.1 4.260 0.065 0.065 1.145 0.073 0.083    1 0   0 
 5344970 15.643  2- 3 6227.0 124.4 119.2 4.151 0.084 0.081 1.150 0.081 0.084    1 0   0 
 5345000 12.631  0-16 6575.2 133.9 129.2 3.771 0.035 0.038 1.707 0.080 0.084    1 0   0 
 5345067 14.535  1-16 5192.8 154.0 184.3 4.089 0.390 0.683 0.885 0.521 0.107  0 1     0 
 5345082 13.365  0-16 4921.0  86.0  80.6 4.575 0.033 0.038 0.753 0.041 0.039  0 1     0 
 5345090 13.762  1-16 4792.5  76.9  70.7 4.576 0.025 0.026 0.755 0.036 0.037  7 1 0   0 
 5345130 13.673  1-16 4746.5  75.2  70.2 4.579 0.025 0.024 0.748 0.035 0.035  1 1 0   0 
 5345134 15.521  1-16 6029.0 115.9 111.3 3.994 0.072 0.075 1.312 0.104 0.109    1 0   0 
 5345137 15.968  4-16 5025.0 101.4  96.9 4.516 0.040 0.038 0.805 0.047 0.041  0 1 0   0 
 5345222 13.840  2-16 4860.0 175.0 175.0 4.578 0.050 0.045 0.740 0.075 0.061  0 2     1 
 5345280 15.186  1-16 4864.2  92.6  84.9 3.510 0.071 0.087 1.147 0.173 0.190  2 1 0   0 
 5345304 15.102  1-16 5742.2 117.2 113.0 4.245 0.124 0.120 1.001 0.087 0.080  0 1     0 
 5345368 13.856  1-16 6027.7 122.5 117.1 4.224 0.047 0.045 1.126 0.072 0.085    1 0   0 
 5345405 15.443  4-16 5809.4 127.6 122.2 3.983 0.073 0.061 1.137 0.110 0.082  0 1 0   0 
 5345420 13.754  1-16 5384.1  96.6  92.7 4.495 0.036 0.041 0.864 0.054 0.057    1 0   0 
 5345437 15.946  4-16 5653.9 118.6 114.8 4.128 0.074 0.076 1.000 0.084 0.076  0 1 0   0 
 5347465 15.919  2-17 5683.0 125.8 109.3 4.285 0.063 0.060 1.118 0.059 0.064  0 1 0   0 
 5347537 14.383  1-17 5782.8 113.9 108.0 4.132 0.037 0.048 1.129 0.085 0.085  3 1 0   0 
 5347547 15.360  1-17 5833.1 108.8 105.0 4.484 0.026 0.037 0.966 0.045 0.058  0 1 0   0 
 5347573 13.473  0-17 5631.2 107.7 104.3 4.347 0.042 0.042 0.941 0.074 0.068  0 1 0   0 
 5347746 14.129 14-15 6105.8 120.0 115.9 4.108 0.041 0.047 1.098 0.090 0.081    1 0   0 
 5347757 15.214  1-17 5355.1 126.7 121.9 3.855 0.055 0.056 1.071 0.082 0.083  0 1 0   0 
 5347784 15.187  0-17 5784.0 116.7 140.1 3.892 0.055 0.035 1.326 0.154 0.053  3 1 0   0 
 5347855 14.755  1-17 5904.4 123.2 119.8 4.089 0.050 0.048 1.046 0.101 0.073    1 0   0 
 5349623 14.569  1-17 5751.6 109.8 105.1 4.269 0.044 0.047 0.994 0.075 0.074    1 0   0 
 5349743 14.439 14-15 6106.6 113.5 114.8 3.916 0.045 0.054 1.349 0.115 0.110    1 0   0 
 5349788 15.702  1-17 5383.9 104.3 100.5 4.486 0.044 0.052 0.875 0.056 0.060    1 0   0 
 5349889 13.886  1-17 6000.0 121.5 114.7 4.181 0.040 0.043 1.040 0.082 0.074    1 0   0 
 5350028 14.905 14-15 5813.6 113.9 109.0 4.288 0.047 0.049 1.014 0.076 0.077    1 0   0 
 5350031 15.532  1-17 5521.1 112.3 106.8 4.345 0.055 0.052 0.909 0.070 0.062  0 1 0   0 
 5350051 16.889  0-17 5416.9 114.7 113.0 3.772 0.031 0.038 1.212 0.065 0.085  2 1 0   0 
 5350058 14.453  1-17 4666.7  91.1  82.6 4.630 0.017 0.022 0.692 0.027 0.030  1 1 0   0 
 5350064 14.924  1-17 5533.0 166.0 149.0 4.553 0.048 0.143 0.861 0.092 0.092  0 2     1 
 5350074 12.780  0-17 6277.9 118.4 113.3 3.909 0.031 0.047 1.459 0.070 0.138    1 0   0 
 5350089 14.309 14-15 6083.6 132.5 110.5 4.181 0.041 0.043 1.262 0.056 0.069    1 0   0 
 5350125 15.193  1-17 5956.0 106.1 113.8 4.018 0.060 0.065 1.195 0.112 0.092    1 0   0 
 5350147 15.764  1-17 5024.5 109.2  89.2 2.982 0.098 0.099 1.745 0.408 0.297  2 2 0   0 
 5350181 15.770  4-17 5921.4 114.9 108.9 4.289 0.070 0.069 1.057 0.077 0.080    1 0   0 
 5350200 15.889  4-17 5731.7 112.4 107.4 4.248 0.070 0.070 0.993 0.079 0.075    1 0   0 
 5350230 15.389  1-17 5689.6 102.9  97.8 4.497 0.028 0.039 0.935 0.045 0.058  0 1 0   0 
 5350311 14.767  1-17 5894.3 117.3 111.4 4.280 0.046 0.049 1.048 0.075 0.079  0 1 0   0 
 5350356 14.456  1-17 5812.0 161.0 161.0 4.376 0.144 0.192 0.918 0.133 0.088  1 2     1 
 5350433 15.785  4-17 5657.0 102.8  98.2 4.473 0.040 0.053 0.936 0.056 0.063  0 1 0   0 
 5350436 14.468  1-17 5232.9 119.2 109.9 3.605 0.045 0.063 1.370 0.099 0.142  0 1 0   0 
 5350459 13.941  1-17 6553.2 131.0 139.3 4.169 0.034 0.034 1.340 0.066 0.058    3 0   0 
 5350503 13.578  0-17 6094.1 129.3 122.3 3.870 0.049 0.034 1.241 0.088 0.065    1 0   0 
 5350614 13.207  0-17 6092.6 112.0 118.0 4.215 0.029 0.042 1.157 0.065 0.085    1 0   0 
 5350635 14.365  1-17 5733.8 112.8 107.9 4.439 0.078 0.128 0.927 0.066 0.060    1     0 
 5350645 13.929  1-17 6171.7 115.2 117.5 4.391 0.024 0.035 1.109 0.047 0.070    1 0   0 
 5350712 14.138  1-17 5599.1 110.2 110.8 3.636 0.032 0.035 1.453 0.061 0.080  0 1 0   0 
 5350746 15.281 14-15 5961.5 108.9 109.7 4.144 0.067 0.065 1.135 0.088 0.092    1 0   0 
 5350800 13.480  0-17 5800.9 109.3 110.9 4.189 0.041 0.045 1.041 0.084 0.080    1 0   0 
 5350807 14.779  1-17 5101.5  93.6  86.5 4.507 0.029 0.021 0.755 0.038 0.027  0 1 0   0 
 5350816 14.053  1-17 6272.0 135.6 131.1 4.167 0.037 0.037 1.255 0.062 0.076  8 1 0   0 
 5350837 14.221 10-10 6221.4 127.1 115.9 4.292 0.039 0.040 1.172 0.065 0.078    1 0   0 
 5350844 15.144  1-17 5261.6  81.2  72.5 4.324 0.031 0.027 0.863 0.036 0.027  0 1 0   0 
 5350956 15.680  4-17 5304.4 104.8  94.6 4.462 0.050 0.048 0.858 0.060 0.053  1 1 0   0 
 5350959 15.996  1-17 5310.6 119.5 112.2 3.811 0.076 0.075 1.099 0.111 0.107  0 1 0   0 
 5350961 15.137  4-17 5950.6 108.8 106.6 4.404 0.037 0.047 1.038 0.059 0.072  1 1 0   0 
 5350987 13.840  1-17 5996.2 109.0  99.8 3.968 0.029 0.047 1.410 0.055 0.132    1 0   0 
 5351026 15.105  1-17 5829.1 114.5 110.5 4.275 0.047 0.050 1.023 0.076 0.078    1 0   0 
 5351078 14.383  1-17 5677.9 104.1 100.3 4.423 0.039 0.045 0.955 0.067 0.071    1 0   0 
 5351222 15.410  4-17 5867.2 113.9 112.7 4.073 0.058 0.065 1.123 0.111 0.087  1 1 0   0 
 5351229 15.819  2-17 5682.8 104.4 100.5 4.447 0.044 0.056 0.951 0.061 0.067    1 0   0 
 5351252 12.682  1-17 5690.3 112.7 112.6 4.102 0.051 0.047 1.025 0.091 0.075  2 1 0   0 
 5351263 14.149  1-17 5702.2 107.8 105.9 3.428 0.030 0.027 1.832 0.047 0.059  2 2 0   0 
 5351279 14.454  1-17 5590.7 106.4 105.3 4.456 0.041 0.046 0.878 0.061 0.063  0 1 0   0 
 5351304 15.154  1-17 5674.1 103.9 101.6 4.432 0.041 0.049 0.953 0.063 0.070  1 1 0   0 
 5351324 13.487  0-17 5977.7 120.8 117.2 4.326 0.042 0.041 0.932 0.071 0.063    1 0   0 
 5351433 13.060  0-17 4941.8  84.7  82.8 3.322 0.069 0.095 1.270 0.194 0.235  2 2 0   0 
 5351480 15.680  6-17 3316.0 117.0  58.0 5.096 0.103 0.126 0.178 0.108 0.039  0 2     1 
 5351536 15.305  1-17 5530.8 111.8 105.1 4.330 0.051 0.048 0.913 0.069 0.062    1 0   0 
 5351540 11.944  1-17 5661.0 118.5 114.2 3.689 0.029 0.030 1.386 0.056 0.073  1 1 0   0 
 5351712 15.626  1-17 5045.1 111.5  97.7 3.883 0.056 0.059 0.913 0.070 0.063  0 1 0   0 
 5351730 15.651  1-17 5867.4 113.6 107.4 4.207 0.064 0.064 1.064 0.084 0.083    1 0   0 
 5351745 15.526  4-17 5898.4 115.2 109.7 4.238 0.057 0.059 1.065 0.079 0.082    1 0   0 
 5351840 15.636  2-17 5253.3 120.9 112.6 3.845 0.059 0.062 1.037 0.087 0.090  0 1 0   0 
 5351868  9.305  0-17 5561.9 106.9 104.6 3.962 0.035 0.035 0.964 0.058 0.056    1 0   0 
 5351888 12.903  0-17 5774.6 110.0 112.9 3.921 0.036 0.035 1.084 0.066 0.060  2 1 0   0 
 5351916 14.973  1-17 5299.9  95.1  92.5 4.523 0.031 0.041 0.865 0.044 0.053  0 1 0   0 
 5351999 15.374  1-17 5666.7 115.7 112.1 4.133 0.058 0.058 1.003 0.084 0.075    1 0   0 
 5352111 12.406  0-17 6570.1 137.6 127.3 3.987 0.032 0.032 1.450 0.072 0.070    1 0   0 
 5352149 15.532  1-17 5246.9  96.7  89.3 4.506 0.041 0.045 0.845 0.051 0.054  0 1 0   0 
 5352267 15.817  4-17 5585.9 110.0 107.7 4.364 0.064 0.063 0.929 0.071 0.068  0 1 0   0 
 5352270 15.222 14-15 5951.0 113.8 108.2 4.164 0.053 0.055 1.124 0.081 0.090    1 0   0 
 5352294 14.007  1-17 5960.4 119.1 116.2 3.929 0.057 0.042 1.236 0.142 0.069    1 0   0 
 5352295 14.888  1-17 5681.8 101.1  97.5 4.426 0.043 0.049 0.955 0.065 0.070    1 0   0 
 5352481 15.664  4-17 5882.4 108.2 106.1 4.422 0.044 0.056 1.009 0.061 0.070    1 0   0 
 5352486 15.703  0-17 5020.9 100.6  87.2 3.607 0.065 0.068 0.996 0.133 0.129  2 1 0   0 
 5352540 15.653  0-17 5960.1 114.9 109.2 3.404 0.025 0.028 1.882 0.062 0.050  2 2 0   0 
 5352547 15.320  1-17 5645.2 119.4 115.1 4.031 0.063 0.055 1.038 0.079 0.073  0 1 0   0 
 5352595 15.461  1-17 5291.9 122.2 115.1 3.854 0.057 0.060 1.045 0.084 0.087  0 1 0   0 
 5352658 13.787  1-17 5856.4 114.0 119.0 4.249 0.034 0.036 1.192 0.051 0.069  0 1 0   0 
 5352689 15.394  1-17 5123.8 119.3  95.4 3.458 0.088 0.102 1.410 0.168 0.196  0 2 0   0 
 5352737 15.357  1-17 5812.8 118.8 114.4 3.992 0.069 0.058 1.132 0.112 0.080  0 1 0   0 
 5352747 14.835  1-17 5734.9 119.0 115.2 4.267 0.173 0.244 0.999 0.122 0.091  0 1     0 
 5352774 14.923  1-17 5806.9 111.3 111.7 4.216 0.046 0.050 1.033 0.081 0.080  1 1 0   0 
 5352812 15.058  1-17 6165.7 123.3 115.5 4.273 0.045 0.052 1.159 0.067 0.080    1 0   0 
 5352814 15.976  1-17 5537.8 108.0 105.7 4.399 0.064 0.066 0.914 0.067 0.066    1 0   0 
 5352854 15.199  1-17 5052.8 102.8  92.8 3.581 0.069 0.087 1.223 0.139 0.188  0 1 0   0 
 5352861 11.961  1-17 4844.4  79.3  77.7 3.146 0.068 0.081 1.432 0.194 0.225  2 2 0   0 
 5352885 15.853  2-17 5282.0 159.0 175.0 4.547 0.030 0.120 0.971 0.048 0.096  1 2     1 
 5352897 13.204  0-17 5775.3 118.6 107.1 4.348 0.089 0.095 0.992 0.075 0.070  1 1     0 
 5352934 15.888  1-17 5319.5  91.6  78.9 4.216 0.060 0.061 0.880 0.044 0.033  0 1 0   0 
 5353000 15.122  1-17 6099.5 115.2 115.3 4.293 0.050 0.050 1.124 0.070 0.080    1 0   0 
 5353032 15.814  4-17 5023.2 128.6 119.7 4.059 0.365 0.151 0.871 0.035 0.049  0 1     0 
 5353189 14.857 14-15 6035.1 116.2 115.0 4.224 0.047 0.046 1.128 0.071 0.084    1 0   0 
 5353206 12.444  0-17 6139.4 117.1 118.1 3.805 0.043 0.051 1.456 0.147 0.112    1 0   0 
 5353263 12.603  0- 1 6087.7 104.6 107.7 4.143 0.032 0.036 1.194 0.062 0.090  1 1 0   0 
 5353282 14.501  1-17 5881.7 111.1 110.0 4.323 0.042 0.042 1.062 0.070 0.071    1 0   0 
 5353300 15.611  1-17 5651.5 120.2 115.9 4.137 0.059 0.058 0.994 0.083 0.074  6 1 0   0 
 5353350 12.625  6-17 4984.5  71.0  78.1 2.706 0.086 0.119 2.275 0.269 0.433  2 2 0   0 
 5353374 14.754  1-17 6514.5 142.9 142.1 4.214 0.034 0.035 1.244 0.051 0.055  3 1 0   0 
 5353406 14.407  1-17 5810.4 109.4 104.9 4.165 0.042 0.047 1.058 0.088 0.082    1 0   0 
 5353420 15.646  1-17 5806.0 155.0 172.0 4.550 0.036 0.204 0.943 0.109 0.109  0 2     1 
 5353495 15.547  2-17 5797.0 124.0 116.7 3.842 0.068 0.063 1.239 0.088 0.086    1 0   0 
 5353524 15.211  1-17 5993.9 109.8 107.8 4.388 0.038 0.048 1.056 0.062 0.074    1 0   0 
 5353533 13.988  1-17 7032.2 155.5 147.4 3.890 0.156 0.136 1.617 0.171 0.155    2     0 
 5353548 15.574  1-17 5713.8 116.1 115.7 4.154 0.058 0.060 1.015 0.090 0.078  0 1 0   0 
 5353595 15.790  2-17 5403.0 114.0 110.1 4.489 0.066 0.105 0.868 0.062 0.062    1     0 
 5353653 11.921 14-15 6468.1 139.1 131.7 4.169 0.053 0.054 1.317 0.067 0.063  5 1 0   0 
 5353738 14.902  1-17 5465.6 118.0 115.1 3.831 0.070 0.067 1.137 0.096 0.094  1 1 0   0 
 5353760 14.377  1-17 6331.8 133.5 131.0 4.249 0.042 0.037 1.233 0.066 0.075    1 0   0 
 5353762 18.910  6- 9 3064.9  53.1  90.7 5.206 0.005 0.006 0.109 0.001 0.001  0 1     0 
 5353871 15.719  2- 3 5038.2 113.0  99.9 3.785 0.065 0.073 0.979 0.103 0.100  0 1 0   0 
 5353872 14.931  1-17 5985.1 106.7 103.3 4.435 0.028 0.040 1.032 0.049 0.065    1 0   0 
 5353890 14.823  0-17 5028.6 102.5  96.1 3.617 0.055 0.082 1.161 0.137 0.178  2 1 0   0 
 5353946 12.695  0-17 5604.8 108.4 105.9 4.220 0.040 0.040 1.019 0.074 0.067    1 0   0 
 5354063 13.639  1-17 6254.9 130.8 109.6 4.234 0.033 0.038 1.133 0.063 0.071    1 0   0 
 5354147 15.179  4-17 5580.2 114.3 109.9 4.319 0.050 0.049 0.928 0.071 0.066    1 0   0 
 5354154 14.953  0-17 6169.6 137.1 121.8 3.603 0.054 0.032 1.573 0.144 0.062  2 1 0   0 
 5354213 14.443  1-17 5115.7 104.9  93.9 3.523 0.096 0.108 1.071 0.178 0.166  0 1 0   0 
 5354365 14.923  1-17 5199.9  94.7  91.3 4.568 0.023 0.035 0.812 0.036 0.052  0 1 0   0 
 5354440 14.884  1-17 6074.6 114.1 101.2 4.110 0.042 0.044 1.216 0.068 0.098    1 0   0 
 5354490 14.740  1-17 5601.6  94.4  92.6 4.458 0.028 0.038 1.001 0.048 0.061  1 1 0   0 
 5354580 15.232  1-17 5951.2 108.1 105.6 4.410 0.037 0.048 1.035 0.058 0.071    1 0   0 
 5354631 14.152  1-17 5852.3 126.1 120.8 3.988 0.041 0.038 0.894 0.058 0.051  0 1 0   0 
 5354827 11.602  0-17 5515.5 102.2  97.8 4.331 0.039 0.039 0.949 0.064 0.061  7 1 0   0 
 5354891 14.906  1-17 5640.4 111.2 107.3 4.152 0.050 0.048 0.984 0.079 0.071  0 1 0   0 
 5354939 14.393  1-17 5227.2  75.3  67.9 4.313 0.024 0.020 0.866 0.029 0.021  1 1 0   0 
 5354940 10.444  0-17 4995.6  83.7  74.2 3.376 0.082 0.062 0.916 0.172 0.110  2 2 0   0 
 5354977 15.599  2- 3 5798.6 111.3 108.2 4.261 0.060 0.061 1.015 0.078 0.077    1 0   0 
 5355348 14.830  1-17 5870.2 114.2 111.9 4.117 0.044 0.054 1.108 0.099 0.087  7 1 0   0 
 5355384 15.090  1-17 5983.2 117.4 111.9 4.181 0.047 0.051 1.130 0.076 0.089  1 1 0   0 
 5355432 14.530  1-17 5613.8 116.2 111.5 4.120 0.048 0.046 0.984 0.078 0.070  0 1 0   0 
 5355580 15.733  4-17 5320.1 104.0  96.1 4.469 0.051 0.051 0.861 0.059 0.055  1 1 0   0 
 5355653 14.545  1-17 5487.1 126.5 119.0 3.787 0.046 0.048 1.208 0.076 0.087  2 1 0   0 
 5355696 14.264  1-17 5880.1 115.5 110.6 4.250 0.041 0.045 1.052 0.075 0.080    1 0   0 
 5355705 15.955  4-17 5819.3 117.4 114.5 4.236 0.081 0.078 1.032 0.085 0.081    1 0   0 
 5355835 15.495  1- 3 5734.1 120.6 116.8 4.247 0.060 0.062 0.994 0.080 0.077    1 0   0 
 5355915 14.814  1-17 5692.0 116.9 117.4 4.083 0.056 0.051 1.033 0.092 0.075  0 1 0   0 
 5355976 13.395  0-17 6360.1 121.4 119.6 3.882 0.034 0.051 1.451 0.070 0.142  8 1 0   0 
 5356013 15.186  1-17 6081.8 133.6 131.2 4.166 0.053 0.051 0.832 0.058 0.050    1 0   0 
 5356023 15.724  4-17 5824.3 119.3 115.1 4.032 0.087 0.086 1.122 0.108 0.089    1 0   0 
 5356040 14.409 14-14 5252.9 129.0 118.9 3.761 0.039 0.052 1.160 0.080 0.105    1 0   0 
 5356049 14.901  1-17 5957.9 116.3 113.4 4.331 0.046 0.048 1.058 0.074 0.078    1 0   0 
 5356073 15.881  4-17 5331.8 129.3 123.1 3.827 0.079 0.077 1.088 0.109 0.104    1 0   0 
 5356088 13.897  1-17 5850.6 115.4 111.5 4.283 0.039 0.041 1.090 0.066 0.073  0 1 0   0 
 5356288 15.287  0-17 5062.6 169.4 110.0 3.397 0.059 0.078 1.656 0.177 0.244  2 2 0   0 
 5356346 14.556 14-15 6098.5 124.1 128.5 3.818 0.057 0.060 1.412 0.160 0.109    1 0   0 
 5356535 13.786  1-17 6193.1 126.0 118.7 4.162 0.036 0.042 1.123 0.068 0.084  1 1 0   0 
 5356593 15.836  1-17 5761.0  77.0  77.0 4.306 0.156 0.117 0.885 0.068 0.049  3 2     1 
 5356640 10.875  0-17 6008.5 114.0 116.5 4.040 0.036 0.053 1.238 0.075 0.117  1 1 0   0 
 5357069 13.962  1-17 6497.0 122.4 124.9 4.293 0.025 0.032 1.307 0.046 0.053    1 0   0 
 5357127 15.366  1-17 5913.8 120.0 111.6 4.207 0.057 0.058 1.085 0.082 0.085  0 1 0   0 
 5357139 15.632  1-17 5772.9 118.1 113.6 4.331 0.060 0.060 0.992 0.075 0.076  0 1 0   0 
 5357144 15.196  1-17 5466.5 117.3 104.7 4.234 0.050 0.047 0.904 0.066 0.054  0 1 0   0 
 5357221 14.007  1-17 5635.6 125.3 153.4 4.478 0.039 0.048 0.881 0.059 0.066  1 1     0 
 5357249 11.534  0-17 6893.2 147.0 148.2 4.223 0.031 0.030 1.357 0.065 0.052    2 0   0 
 5357262 15.002  1-17 5728.6 113.5 109.1 4.520 0.044 0.056 0.905 0.066 0.064  0 1     0 
 5357275 15.836  0-17 5259.9  85.4  74.3 4.381 0.034 0.025 0.862 0.050 0.034  2 1 0   0 
 5357366 15.421  4-17 5854.3 118.6 115.3 4.324 0.056 0.056 1.022 0.076 0.078    1 0   0 
 5357373 15.481  1-17 5207.1 100.9  94.5 4.082 0.057 0.054 0.884 0.039 0.032  0 1 1   0 
 5357384 14.388  1-17 6111.0 115.0 115.6 4.348 0.035 0.043 1.110 0.064 0.078    1 0   0 
 5357441 15.636  2- 3 4928.1  99.9  88.6 3.563 0.088 0.099 1.069 0.177 0.166  2 1 0   0 
 5357493 15.577  1-17 5531.4 118.4 112.4 4.098 0.061 0.061 0.962 0.072 0.068    1 0   0 
 5357563 14.589  1-17 5180.9 124.5 115.0 3.751 0.046 0.059 1.126 0.092 0.115  0 1 0   0 
 5357599 15.461  1-17 6079.5 118.8 104.4 4.113 0.062 0.063 1.210 0.078 0.097    1 0   0 
 5357643 14.635 14-15 6503.3 131.9 128.8 4.331 0.040 0.045 1.108 0.057 0.067    1 0   0 
 5357682 15.707 14-15 6053.5 116.2 119.8 3.870 0.059 0.058 1.333 0.158 0.091  3 1 0   0 
 5357697 15.924  4-17 5600.1 109.1 105.5 4.298 0.079 0.077 0.938 0.072 0.068    1 0   0 
 5357736 15.647  1-17 5267.2  79.6  70.9 4.262 0.052 0.054 0.874 0.034 0.026  1 1 0   0 
 5357773 15.089 14-15 6080.5 114.2 104.4 4.073 0.054 0.061 1.239 0.077 0.103    1 0   0 
 5357807 15.532  2-17 5696.9 110.2 105.1 4.336 0.064 0.063 0.965 0.073 0.072    1 0   0 
 5357870 13.941  1-17 6047.0 107.7 109.9 4.047 0.042 0.050 1.164 0.102 0.081    1 0   0 
 5357872 15.030  1-17 5881.3 112.7 109.4 4.331 0.049 0.051 1.030 0.075 0.077    1 0   0 
 5357877 15.619  4-17 4872.1  84.2  83.3 3.247 0.128 0.132 1.190 0.226 0.233  2 2 0   0 
 5357882 14.292 14-15 6314.5 131.3 127.3 4.092 0.045 0.047 1.312 0.065 0.075  5 1 0   0 
 5357916 15.747  2-17 5532.0 101.1  94.3 4.575 0.025 0.032 0.834 0.043 0.046  0 1 0   0 
 5357949 15.264  1- 3 4878.1  88.4  85.0 3.300 0.265 0.333 1.140 0.328 0.238  2 2     0 
 5357984 15.376  1-17 5062.0 106.6  94.8 3.926 0.058 0.059 0.897 0.061 0.050    1 0   0 
 5357987 13.757  1-17 6649.4 142.7 132.5 3.894 0.039 0.038 1.209 0.047 0.051    1 0   0 
 5358001 14.543  1-17 6076.3 134.6 128.2 4.356 0.035 0.041 1.096 0.070 0.082    1 0   0 
 5358004 14.878  1-17 6233.7 125.7 120.1 4.268 0.045 0.050 1.186 0.069 0.079    1 0   0 
 5358027 12.136  0-17 6260.0 119.7 121.2 4.008 0.029 0.032 1.476 0.058 0.069    1 0   0 
 5358059 15.848  2-17 5499.9 118.5 114.6 3.862 0.211 0.171 1.095 0.211 0.151  0 1     0 
 5358070 14.561  1-17 6052.0 115.6 114.2 3.968 0.057 0.050 1.200 0.121 0.073    1 0   0 
 5358121 15.438  1-17 5596.0 115.5 109.9 4.038 0.070 0.063 1.015 0.076 0.073    1 0   0 
 5358124 15.165  1-17 5867.8 114.9 114.0 4.070 0.059 0.065 1.124 0.111 0.087  0 1 0   0 
 5358158 15.551  1-17 5511.3 108.5 102.5 4.353 0.059 0.055 0.907 0.069 0.062  0 1 0   0 
 5358164 12.495  0-17 5858.3 110.7 107.8 4.373 0.040 0.041 0.970 0.070 0.069    1 0   0 
 5358168 15.585  4-17 5543.2 103.6 102.0 4.465 0.049 0.062 0.912 0.059 0.064  0 1 0   0 
 5358182 14.394  1-17 5762.2 116.9 112.0 3.974 0.051 0.044 1.121 0.082 0.074    1 0   0 
 5358200 14.247 14-15 6412.0 121.8 115.1 3.832 0.070 0.070 1.571 0.109 0.131  3 3 0   0 
 5358213 15.469  1-17 5865.0 114.2 111.3 4.002 0.078 0.074 1.156 0.112 0.089    1 0   0 
 5358241 15.386  1-17 5567.4 106.9 103.4 4.326 0.059 0.057 0.924 0.068 0.062    1 0 0 0 
 5358249 14.559  1-17 5497.9  79.9  81.0 4.474 0.024 0.034 1.018 0.039 0.051  0 1 0   0 
 5358285 15.164  1-17 5636.0 169.0 169.0 4.613 0.034 0.136 0.821 0.078 0.087    2     1 
 5358317 15.564  1-17 5809.3 117.5 113.8 4.289 0.066 0.066 1.013 0.078 0.078  0 1 0   0 
 5358421 14.720  1-17 6006.9 119.4 116.0 4.207 0.044 0.048 1.126 0.073 0.087    1 0   0 
 5358425 15.040  1-17 5923.9 117.3 108.5 4.194 0.039 0.044 1.083 0.076 0.079  2 1 0   0 
 5358429 15.510  1-17 6059.0 119.6 121.9 3.899 0.083 0.085 1.324 0.144 0.112    1 0   0 
 5358433 15.740  2-17 5820.7 115.4 112.2 4.205 0.068 0.067 1.043 0.087 0.082  0 1 0   0 
 5358460 15.300  1-17 5117.7 119.3 104.7 3.654 0.070 0.086 1.201 0.128 0.159  0 1 0   0 
 5358499 12.675  0-17 5978.1 118.8 115.6 4.358 0.042 0.041 0.891 0.066 0.057  1 1 0   0 
 5358558 15.703  2-17 5714.2 112.3 107.0 4.296 0.071 0.071 0.977 0.076 0.074  0 1 0   0 
 5358563 15.941  4-17 5751.5 114.0 111.8 4.062 0.100 0.104 1.073 0.102 0.089  0 1 0   0 
 5358572 14.685  1-17 6148.1 111.7 110.1 4.373 0.033 0.044 1.109 0.057 0.072    1 0   0 
 5358624 15.224  1-17 5049.4  89.2  84.7 4.569 0.023 0.033 0.814 0.035 0.043  0 1 0 0 0 
 5358874 15.606  2-17 5219.7  99.5  93.5 4.539 0.032 0.043 0.832 0.045 0.054  0 1 0   0 
 5358898 13.781  1-17 6160.8 123.3 115.1 3.769 0.035 0.036 1.231 0.053 0.058    1 0   0 
 5358944 15.130  1-17 5758.0 103.9 103.3 4.438 0.038 0.048 0.974 0.059 0.070    1 0   0 
 5359019 15.216  4-17 5443.5 107.9  94.9 4.324 0.049 0.044 0.889 0.064 0.052    1 0   0 
 5359022 13.955  1-17 6338.9 127.7 126.2 3.966 0.043 0.048 1.252 0.100 0.075    1 0   0 
 5359082 15.870  2-17 5406.6 118.6 113.5 3.912 0.089 0.086 1.030 0.098 0.091    1 0   0 
 5359084 15.860  1-17 5106.3  94.5  89.8 4.575 0.026 0.036 0.789 0.041 0.049  0 1 0   0 
 5359168 14.588  1- 2 5830.4 104.5 104.7 4.358 0.037 0.041 1.109 0.059 0.066  2 3 0   0 
 5359206 14.809  1-17 5839.2 109.0 106.5 4.142 0.050 0.055 1.080 0.094 0.084    1 0   0 
 5359224 15.895  2-17 5598.0 169.0 169.0 4.605 0.036 0.135 0.819 0.089 0.080  1 2     1 
 5359299 15.583  1-17 5091.5  97.7  90.6 4.563 0.028 0.037 0.799 0.041 0.049  0 1 0   0 
 5359337 15.683  1-17 5017.4  95.0  87.6 4.551 0.032 0.036 0.796 0.042 0.045  0 1 0   0 
 5359377 15.532  4-17 5363.8 104.9  88.9 4.360 0.053 0.045 0.870 0.059 0.044  7 1 0   0 
 5359390 13.216  0-17 6956.1 153.4 148.3 4.184 0.028 0.030 1.245 0.038 0.044    2 0   0 
 5359412 15.356  4-17 5672.7 104.6 100.9 4.487 0.031 0.043 0.937 0.050 0.060  0 1 0   0 
 5359432 15.565  2-17 6018.3 112.7 110.7 4.395 0.041 0.052 1.057 0.062 0.071    1 0   0 
 5359471 13.979  1-17 5146.7 107.1  97.9 3.506 0.061 0.081 1.168 0.140 0.181  0 1 0   0 
 5359486 15.413  1-17 6046.0 121.9 115.8 4.207 0.059 0.060 1.142 0.074 0.088  1 1 0   0 
 5359528 15.192  1-17 4821.4  90.5  83.8 4.603 0.021 0.027 0.735 0.031 0.037  0 1 0   0 
 5359594 12.803  4-17 5867.2 116.3 113.1 4.344 0.052 0.054 1.023 0.074 0.078  2 1 0   0 
 5359597 15.030  1-17 5021.0  99.6  88.5 3.546 0.075 0.091 1.216 0.153 0.198  0 1 0   0 
 5359607 15.441  1- 3 5656.8 114.5 109.6 4.243 0.056 0.056 0.965 0.075 0.071  0 1 0   0 
 5359678 14.270  1-17 6367.0 153.0 192.0 4.419 0.062 0.188 1.131 0.150 0.150  3 2     1 
 5359681 15.091  1-17 6165.7 119.3 116.5 4.313 0.046 0.050 1.141 0.067 0.078    1 0   0 
 5359703 15.736  2-17 5301.9 104.6  98.4 4.517 0.039 0.050 0.852 0.050 0.056    1 0   0 
 5359732 14.191  1-17 5921.3 117.0 114.7 4.418 0.040 0.043 0.923 0.064 0.064    1 0   0 
 5359757 14.793  1-17 5599.9 100.9  96.1 4.526 0.022 0.034 0.903 0.038 0.053    1 0   0 
 5359809 14.551  1-17 6281.7 128.4 121.0 4.250 0.044 0.043 1.102 0.067 0.073    1 0   0 
 5359823 15.060 14-15 5983.8 119.5 112.3 4.297 0.050 0.051 1.078 0.074 0.080    1 0   0 
 5359842 15.682  2-17 5772.1 116.6 115.5 4.173 0.062 0.064 1.034 0.091 0.081  0 1 0   0 
 5359843 15.857  4-17 5544.4 118.8 113.7 3.963 0.087 0.080 1.042 0.088 0.084  0 1 0   0 
 5359862 14.864  1-17 5883.8 119.7 109.2 4.199 0.045 0.050 1.077 0.080 0.085  0 1 0   0 
 5359869 15.704  1-17 5456.7 125.2 121.6 3.798 0.071 0.068 1.175 0.101 0.103  0 1 0   0 
 5359889 15.634  1-17 5881.6 116.9 113.3 4.370 0.055 0.063 1.024 0.071 0.077    1 0   0 
 5359969 15.611  4-17 5518.5 122.9 116.4 4.031 0.067 0.062 0.989 0.073 0.072  0 1 0   0 
 5360082 14.772  1-17 4715.7  80.0  69.2 3.309 0.080 0.071 0.948 0.156 0.074  2 2 0   0 
 5360083 14.735  1-17 4953.9 105.7  91.7 3.723 0.057 0.060 0.976 0.112 0.105  0 1 0   0 
 5360099 15.644  4-17 5469.6 107.9 104.3 4.450 0.051 0.056 0.897 0.063 0.064  0 1 0   0 
 5360151 15.216  1-17 5844.8 117.0 114.6 4.259 0.053 0.055 1.034 0.078 0.080  0 1 0   0 
 5360196 15.824  4-17 4922.0  88.9  85.8 3.313 0.141 0.148 1.232 0.212 0.238  2 2 0   0 
 5360273 12.066  0-17 5468.9  95.9  93.9 4.468 0.035 0.042 0.906 0.058 0.061  0 1 0   0 
 5360302 15.088  1-17 6139.2 120.0 120.0 3.872 0.064 0.069 1.404 0.129 0.128    1 0   0 
 5360333 14.540  1-17 5783.0  95.9  94.4 4.425 0.025 0.036 1.074 0.046 0.061  0 1 0   0 
 5360339 15.227  1-17 5688.9 120.9 115.7 4.181 0.051 0.052 0.994 0.083 0.075  0 1 0   0 
 5360388 15.643  1-17 5040.0 151.0 151.0 4.628 0.035 0.070 0.782 0.063 0.095  7 2     1 
 5360389 14.835  1-17 5450.0 121.2 114.9 3.717 0.049 0.049 1.130 0.086 0.083  0 1 0   0 
 5360453 12.892  0-17 5697.4 120.8 115.9 3.844 0.033 0.031 1.241 0.057 0.060    1 0   0 
 5360493 15.452  1-17 5849.1 108.8 105.3 4.439 0.036 0.049 0.996 0.056 0.068    1 0   0 
 5360561 15.683  1-17 5857.8 115.8 112.2 4.309 0.073 0.073 1.027 0.077 0.079    1 0   0 
 5360614 15.247  1-17 5891.4 115.0 110.6 4.201 0.057 0.059 1.077 0.082 0.085    1 0   0 
 5360666 15.094  1-17 6072.5 115.4 104.7 4.096 0.054 0.056 1.220 0.075 0.100    1 0   0 
 5360707 15.670  2- 3 5673.0 110.6 107.3 4.397 0.058 0.064 0.953 0.069 0.071  0 1 0   0 
 5360731 15.957  4-17 5388.5 114.3 103.7 4.118 0.111 0.104 0.910 0.069 0.057  0 1 0   0 
 5360756 15.774  1-17 4830.8  88.4  83.4 4.547 0.033 0.029 0.772 0.040 0.035  0 1 0   0 
 5360798 15.141  1-17 6541.3 129.2 129.6 4.309 0.038 0.048 1.246 0.053 0.055    1 0   0 
 5360800 13.975  1-17 5766.3 107.3 105.4 4.363 0.037 0.041 1.074 0.060 0.069  0 1 0   0 
 5360806 14.065  1-17 5341.6 120.5 117.4 3.827 0.034 0.037 1.137 0.063 0.069  0 1 0   0 
 5360831 15.601  1-17 5119.3 127.9 102.8 3.532 0.199 0.315 1.293 0.337 0.301  0 1     0 
 5360909 15.344  1-17 5137.5  95.4  88.3 4.557 0.028 0.038 0.810 0.041 0.051  0 1 0   0 
 5360910 13.721  1-17 5848.2 120.2 115.4 4.137 0.044 0.041 1.020 0.093 0.072    1 0   0 
 5360915 15.103  4-17 6041.9 128.7 134.7 3.918 0.060 0.069 1.302 0.143 0.113    1 0   0 
 5360974 15.945  4-17 4947.0 104.6  89.6 3.739 0.080 0.085 0.953 0.119 0.092  0 1 0   0 
 5361019 15.343  1-17 5770.1 105.3 103.3 4.433 0.042 0.052 0.977 0.061 0.070  0 1 0   0 
 5361026 15.099  4-17 5904.4 116.7 115.5 3.961 0.074 0.063 1.178 0.108 0.079  1 1 0   0 
 5361088 13.575  0-17 6392.0 129.4 118.0 4.304 0.027 0.037 1.243 0.052 0.064    1 0   0 
 5361089 12.235  0-17 6378.1 125.8 121.9 3.993 0.031 0.035 1.365 0.063 0.090    1 0   0 
 5361136 15.652  2-17 5997.7 115.1 110.9 4.348 0.056 0.063 1.067 0.071 0.077    1 0   0 
 5361158 14.064  1-17 6335.5 120.3 113.5 4.088 0.036 0.040 1.199 0.059 0.084    1 0   0 
 5361210 15.630  4-17 5828.6 112.3 109.8 4.188 0.062 0.064 1.054 0.089 0.083    1 0   0 
 5363546 14.595 14-15 6201.2 113.6 107.6 4.434 0.021 0.029 1.069 0.039 0.054    1 0   0 
 5363584 14.566  1-17 6411.6 128.8 130.0 4.243 0.039 0.041 1.264 0.063 0.066    1 0   0 
 5363592 15.140  1-17 5530.3 109.1 105.1 4.374 0.050 0.049 0.911 0.070 0.065  0 1 0   0 
 5363653 14.994  1-17 4937.1  86.3  81.9 4.507 0.034 0.026 0.795 0.042 0.031  1 1 1   0 
 5363708 14.688  1-17 6136.1 115.6 112.9 4.344 0.037 0.044 1.119 0.063 0.077    1 0   0 
 5363788 14.979  1-17 5939.7 137.5 134.6 3.838 0.049 0.048 1.247 0.081 0.083    1 0   0 
 5363792 14.197  1-17 5118.4  93.6  88.9 4.578 0.021 0.032 0.793 0.034 0.049  0 1 0   0 
 5363817 15.661  2-17 5532.3 105.5 103.7 4.463 0.045 0.056 0.912 0.059 0.065  0 1 0   0 
 5363831 13.617  1-17 6076.7 105.2  96.9 3.826 0.031 0.042 1.610 0.057 0.142    1 0   0 
 5363977 15.474  4-17 5967.0 188.0 209.0 4.489 0.054 0.202 0.993 0.131 0.131  0 2     1 
 5363987 13.009  0-17 6210.9 115.7 111.1 3.924 0.028 0.045 1.452 0.064 0.132    1 0   0 
 5364071 15.264  1-17 4095.6  60.7  74.7 4.635 0.020 0.016 0.607 0.014 0.014  0 1 0 0 0 
 5364145 14.610  1-17 5666.6 112.0 108.8 4.428 0.044 0.047 0.877 0.066 0.063  0 1 0   0 
 5364177 11.471  0-17 5511.0  98.8  97.0 4.389 0.037 0.038 0.986 0.062 0.062    1 0   0 
 5364232 14.560  1-17 6229.6 132.1 127.1 4.232 0.043 0.044 1.203 0.068 0.080    1 0   0 
 5364272 15.244  1-17 5464.7 125.7 121.9 3.730 0.048 0.051 1.279 0.084 0.095  0 1 0   0 
 5364343 15.898  2-17 4766.1  90.6  81.0 3.234 0.124 0.122 1.014 0.230 0.137  2 2 0   0 
 5364422 14.855  1-17 5928.6 121.5 113.4 4.253 0.046 0.050 1.072 0.075 0.082  1 1 0   0 
 5364441 15.408  1-17 5730.1 105.6 103.2 4.460 0.035 0.047 0.961 0.054 0.066    1 0   0 
 5364521 15.737  1-17 5477.2 115.3 105.6 4.356 0.060 0.055 0.897 0.069 0.059  0 1 0   0 
 5364677 13.671  1-17 6163.2 138.6 129.4 3.652 0.181 0.216 1.610 0.215 0.221  1 1     0 
 5364795 13.199  0-17 6813.4 140.5 134.6 4.263 0.023 0.028 1.375 0.051 0.052    1 0   0 
 5364815 13.743  3-16 6427.3 139.8 128.5 4.214 0.033 0.038 1.284 0.064 0.062    1 0   0 
 5368801 15.054  1-17 6445.6 124.9 119.0 4.346 0.031 0.039 1.209 0.053 0.063    1 0   0 
 5368920 15.398  1-17 5723.4 116.7 117.3 4.107 0.061 0.063 1.038 0.097 0.079    1 0   0 
 5369068 15.876  4-17 5796.5 122.8 117.8 3.995 0.091 0.082 1.127 0.105 0.088  0 1 0   0 
 5369173 15.846  1-17 5819.2 117.7 114.5 4.242 0.076 0.074 1.030 0.084 0.081  0 1 0   0 
 5369193 14.517  1-17 5955.8 103.2 110.4 4.074 0.042 0.055 1.177 0.090 0.099    1 0   0 
 5369251 15.799  4-17 5438.8 105.5 103.6 4.506 0.038 0.052 0.882 0.051 0.060  6 1 0   0 
 5369399 14.944  1-17 4951.9  93.2  87.1 3.481 0.097 0.109 1.165 0.184 0.207  2 2 0   0 
 5369454 14.926  1-17 5866.2 124.5 121.8 3.831 0.059 0.052 1.274 0.091 0.078    1 0   0 
 5369457 14.270  1-17 4859.5  94.8  96.9 2.607 0.133 0.154 1.838 0.572 0.500  2 2 0   0 
 5369470 13.885  1-17 5927.9 113.6 111.3 4.354 0.041 0.045 1.043 0.073 0.078    1 0   0 
 5369479 15.693  4-17 5733.6 114.9 109.5 4.335 0.065 0.064 0.978 0.075 0.074  0 1 0   0 
 5369485 15.575  4-17 5528.3 118.0 116.7 3.878 0.064 0.062 1.111 0.083 0.084  0 1 0   0 
 5369506 15.966  2-17 5803.9 116.4 113.2 4.109 0.079 0.089 1.076 0.102 0.087    1 0   0 
 5369520 15.232  1-17 5592.6 117.0 108.8 4.501 0.053 0.078 0.902 0.067 0.067  0 1     0 
 5369554 15.255  1-17 5662.4 119.4 116.0 3.917 0.061 0.058 1.123 0.078 0.078  0 1 0   0 
 5369591 15.463  4-17 5626.0 120.6 116.0 3.735 0.070 0.067 1.303 0.101 0.102  1 1 0   0 
 5369664 15.931  2-17 5457.0 108.1 103.8 4.450 0.055 0.063 0.893 0.062 0.063  0 1 0   0 
 5369693 13.630  1-17 6384.9 143.9 135.6 4.284 0.029 0.037 1.240 0.063 0.076    1 0   0 
 5369699 15.925  4-17 5736.1 111.3 107.4 4.371 0.066 0.071 0.975 0.071 0.073    1 0   0 
 5369731 14.103 15-16 6380.1 128.7 127.3 4.231 0.035 0.042 1.261 0.062 0.067    1 0   0 
 5369809 14.629  1-17 5890.2 117.9 114.0 4.302 0.046 0.048 1.040 0.076 0.078    1 0   0 
 5369813 14.344  1-17 5434.9 106.2  94.8 4.364 0.046 0.040 0.885 0.066 0.053  2 1 1   0 
 5369827 15.918  0-17 5394.6 103.9 102.4 4.531 0.018 0.029 0.910 0.034 0.047  3 1 0 1 0 
 5369834 15.095  1-17 5752.5 110.4 107.8 4.400 0.045 0.051 0.978 0.069 0.074    1 0   0 
 5369913 14.975  1-17 5843.4 116.2 113.7 4.252 0.050 0.053 1.036 0.078 0.080  0 1 0   0 
 5369921 15.835  4-17 5715.1 106.5 103.2 4.477 0.038 0.052 0.945 0.055 0.062  0 1 0   0 
 5370025 16.267  0-17 5411.0 146.0 162.0 3.612 1.042 0.347 0.781 0.224 0.149  2 2     1 
 5370028 15.912  4-17 5705.4 111.4 107.6 4.408 0.058 0.068 0.961 0.067 0.071  0 1 0   0 
 5370063 15.669  4-17 5899.3 120.1 115.2 4.264 0.059 0.059 1.055 0.079 0.082  0 1 0   0 
 5370071 14.876 15-16 6182.2 134.8 122.0 4.174 0.051 0.046 1.215 0.066 0.087    1 0   0 
 5370098 15.071  1-17 4837.0 129.0 144.0 4.517 0.084 0.058 0.782 0.060 0.054  7 2     1 
 5370123 16.267  1-17 4884.9  94.0  84.5 3.497 0.080 0.081 1.056 0.191 0.164  2 2 0   0 
 5370128 13.715  1-17 6536.6 133.0 134.4 4.216 0.034 0.035 1.314 0.065 0.057    1 0   0 
 5370147 15.364  4-17 6018.0 189.0 232.0 4.485 0.048 0.192 1.058 0.126 0.153  0 2     1 
 5370176 15.273  1-17 5993.0 110.1 107.3 4.402 0.038 0.049 1.049 0.059 0.071  0 1 0   0 
 5370191 15.466  1-17 5253.2  92.3  80.1 4.391 0.043 0.036 0.849 0.049 0.034  0 1 0   0 
 5370225 14.765  1-17 5006.0  95.1  88.5 3.508 0.070 0.091 1.233 0.159 0.209  0 1 0   0 
 5370227 15.783  2-15 6071.2 116.4 115.3 4.332 0.061 0.068 1.097 0.072 0.078    1 0   0 
 5370253 15.937  2- 3 5851.7 112.9 109.8 4.360 0.062 0.068 1.014 0.072 0.076  0 1 0   0 
 5370280 15.684  1-17 5711.8 115.0 111.5 4.223 0.061 0.061 0.991 0.080 0.075    1 0   0 
 5370296 15.571  1-17 4997.3  90.3  82.3 4.526 0.037 0.033 0.800 0.046 0.040  1 1 0   0 
 5370302 13.588  1-17 5810.0 157.0 175.0 4.526 0.050 0.200 0.989 0.116 0.116  3 2     1 
 5370325 13.588  0-17 5373.8  94.1  80.8 4.289 0.036 0.031 0.898 0.055 0.044  2 3 0   0 
 5370346 15.602  4-17 6049.5 111.9 106.8 4.441 0.033 0.042 1.033 0.053 0.062    1 0   0 
 5370384 15.199  1-17 5164.8 120.5 105.7 3.636 0.059 0.075 1.273 0.111 0.155  0 1 0   0 
 5370389 14.651  1-17 5769.8 112.4 108.2 4.342 0.046 0.047 0.989 0.076 0.075  0 1 0   0 
 5370420 15.281  1-17 6319.2 122.8 120.6 4.312 0.044 0.050 1.194 0.063 0.074    1 0   0 
 5370428 13.719  1-17 5907.3 117.5 108.8 4.254 0.039 0.044 1.063 0.074 0.081  0 1 0   0 
 5370459 14.386  1-17 5996.4 104.9 107.2 4.105 0.036 0.048 1.188 0.072 0.103    1 0   0 
 5370484 15.386  1-17 5962.3 116.9 112.5 4.311 0.056 0.057 1.066 0.074 0.079    1 0   0 
 5370570 15.799  4-17 5829.7 107.6 105.3 4.424 0.046 0.059 0.994 0.062 0.071    1 0   0 
 5370581 14.598  1-17 5790.5 110.6 110.7 4.180 0.045 0.049 1.040 0.087 0.080    1 0   0 
 5370632 14.646  1-17 5915.5 117.2 111.1 4.276 0.045 0.046 1.057 0.075 0.080    1 0   0 
 5370757 15.216  1-17 6451.0 175.0 214.0 4.428 0.058 0.173 1.104 0.146 0.146    2     1 
 5370767 14.965  1-17 6175.0 122.7 113.4 4.002 0.049 0.056 1.327 0.079 0.115    1 0   0 
 5370773 15.229  1-17 5458.0 119.4 114.1 3.713 0.057 0.059 1.298 0.093 0.105  0 1 0   0 
 5370776 14.929  1-17 6448.4 130.7 125.3 4.307 0.035 0.042 1.242 0.057 0.067    1 0   0 
 5370900 15.725  1-17 5193.1  97.7  93.3 4.575 0.026 0.037 0.799 0.042 0.051  6 1 0   0 
 5370944 13.994  1-17 6137.3 129.4 110.7 4.083 0.034 0.042 1.262 0.062 0.105    1 0   0 
 5370972 14.401  1-17 6325.4 132.8 126.7 4.279 0.036 0.043 1.216 0.068 0.075    1 0   0 
 5371040 14.643  1-17 4501.2  78.3  72.1 4.625 0.018 0.022 0.684 0.026 0.026  1 1 0   0 
 5371090 13.499  1-17 5768.3 107.6 109.5 4.163 0.044 0.045 1.037 0.091 0.079  6 1 0   0 
 5371102 15.894  4-17 5196.9  95.6  87.0 4.460 0.052 0.045 0.837 0.053 0.042  9 1 0   0 
 5371138 14.389  1-17 5005.7  93.4  83.7 3.397 0.074 0.090 1.315 0.176 0.224  2 2 0   0 
 5371145 15.008  1-17 5163.0 153.0 153.0 4.606 0.030 0.084 0.841 0.057 0.098  0 2     1 
 5371186 14.340  1-17 6152.0 171.0 214.0 4.464 0.054 0.216 1.079 0.139 0.139    2     1 
 5371250 14.816  1-17 5215.5 126.9 117.5 3.758 0.048 0.058 1.133 0.097 0.111  1 1 0   0 
 5371275 13.618  1-17 6763.6 142.7 139.8 4.163 0.038 0.036 1.400 0.076 0.064    1 0   0 
 5371284 15.768  4-17 5757.2 120.5 117.1 4.020 0.099 0.091 1.095 0.104 0.089  0 1 0   0 
 5371307 14.928  1-17 6176.4 115.5 113.3 4.357 0.037 0.045 1.126 0.059 0.074    1 0   0 
 5371338 15.223  1-17 5921.6 111.5 109.2 4.408 0.040 0.051 1.027 0.061 0.072  0 1 0   0 
 5371342 14.469  1-17 5642.0 112.2 108.7 4.371 0.046 0.047 0.945 0.074 0.071    1 0   0 
 5371361 15.047  1-17 5527.7 118.7 110.6 4.220 0.055 0.054 0.925 0.070 0.063  0 1 0   0 
 5371383 15.856  2-17 6111.6 125.1 116.5 4.239 0.084 0.083 1.151 0.078 0.087    1 0   0 
 5371466 14.521  1-17 6274.0 118.3 111.7 4.418 0.021 0.029 1.097 0.040 0.053    1 0   0 
 5371498 15.784  4-17 4870.6  96.2  83.9 3.546 0.098 0.105 1.006 0.184 0.131  2 1 0   0 
 5371501 11.174  0-17 6754.4 144.6 135.3 3.732 0.031 0.030 1.812 0.082 0.074 11 2 0   0 
 5371510 13.952  1-17 6643.8 141.3 136.1 4.006 0.042 0.043 1.475 0.080 0.081    1 0   0 
 5371533 15.204  1-17 6043.7 124.4 120.0 4.288 0.056 0.056 1.104 0.074 0.081  0 1 0   0 
 5371569 14.070  1-17 5338.3 130.0 125.0 3.790 0.027 0.030 1.297 0.045 0.061  2 1 0   0 
 5371570 15.877  2-17 5095.2 122.4 103.1 3.580 0.113 0.130 1.244 0.166 0.190  0 1 0   0 
 5371586 15.852  4-17 5679.3 109.4 104.0 4.523 0.031 0.041 0.905 0.050 0.054  1 1 0   0 
 5371640 15.650  2-17 5535.6 121.3 122.6 4.408 0.054 0.059 0.914 0.071 0.068  7 1 0   0 
 5371744 15.546  1-17 6177.4 130.2 118.0 4.063 0.080 0.080 1.277 0.089 0.102  0 1 0   0 
 5371760 15.855  1-17 5445.0 127.5 122.1 3.779 0.090 0.087 1.190 0.128 0.123  0 1 0   0 
 5371777 14.978  1-17 6204.1 126.5 120.5 4.291 0.044 0.049 1.211 0.061 0.070    1 0 0 0 
 5371810 14.884  1-17 6182.2 114.4 109.4 4.413 0.028 0.038 1.086 0.049 0.062    1 0   0 
 5371838 15.341  1-17 5767.5 126.3 122.4 4.015 0.074 0.066 1.100 0.107 0.084  0 1 0   0 
 5371881 15.594  2-17 5809.8 120.5 117.0 4.068 0.071 0.076 1.097 0.109 0.085  0 1 0   0 
 5372001 15.931  2- 2 6467.0 179.0 246.0 4.369 0.065 0.195 1.213 0.169 0.185    2     1 
 5372015 15.104  1-17 6500.3 132.6 137.4 4.171 0.054 0.055 1.325 0.067 0.064    1 0   0 
 5372038 15.920  2-17 5516.3 111.6 110.8 4.471 0.047 0.059 0.905 0.058 0.064    1 0   0 
 5372048 14.523  1-17 4347.1  90.3  89.4 4.643 0.034 0.033 0.647 0.041 0.042  8 1     0 
 5372058 15.317  1-17 6134.5 134.3 116.0 4.135 0.063 0.062 1.220 0.075 0.095  0 1 0   0 
 5372066 14.729  1-17 6040.4 118.2 112.7 4.354 0.041 0.046 1.082 0.069 0.078  0 1 0   0 
 5372099 15.968  4-17 5297.9 106.7  99.2 4.601 0.023 0.031 0.775 0.039 0.045  0 1 0   0 
 5372113 14.961  1-17 5387.3 132.5 126.2 3.929 0.045 0.046 1.013 0.067 0.070  0 1 0   0 
 5372303 15.925  4-17 5071.6 126.3 110.0 3.675 0.080 0.096 1.123 0.143 0.158  0 1 0   0 
 5372310 15.572  1-17 5382.1 137.8 132.2 3.844 0.135 0.123 1.079 0.159 0.130    1 0   0 
 5372322 14.592  1-17 4885.4  92.5  84.4 4.597 0.020 0.027 0.749 0.032 0.041  0 1 0   0 
 5372375 15.569  1-17 5863.0 108.8 104.5 4.461 0.034 0.046 0.986 0.053 0.063    1 0   0 
 5372413 15.892  4-17 5227.8 139.3 128.1 3.818 0.069 0.072 1.053 0.102 0.102  0 1 0   0 
 5372419 14.777  1-17 6214.8 167.4 161.5 4.099 0.037 0.042 1.276 0.075 0.099    1 0   0 
 5372486 15.209  1-17 5661.9 126.8 125.0 4.129 0.058 0.057 1.001 0.087 0.076    1 0   0 
 5372502 15.723  4-17 5670.8 106.2 103.2 4.485 0.036 0.049 0.934 0.053 0.061  0 1 0   0 
 5372576 15.275  1-17 6185.6 116.4 111.6 4.382 0.034 0.044 1.113 0.055 0.069    1 0   0 
 5372581 14.562  1-17 6137.9 113.3 108.5 4.429 0.023 0.033 1.066 0.042 0.059    1 0   0 
 5372662 14.164 15-16 6166.9 129.0 113.4 4.047 0.039 0.045 1.296 0.064 0.112    1 0   0 
 5372684 14.720 15-16 5951.6 124.4 122.1 3.944 0.059 0.050 1.222 0.139 0.080    1 0   0 
 5372685 15.802  4-17 5643.2 106.3 102.3 4.489 0.036 0.050 0.927 0.053 0.061  0 1 0   0 
 5372688 14.444  1-17 5904.0 116.8 113.0 4.141 0.044 0.050 1.114 0.085 0.090  0 1 0   0 
 5372751 15.230  1-17 5473.6 123.0 116.8 4.088 0.054 0.053 0.944 0.069 0.065  0 1 0   0 
 5372784 15.443  1-17 5058.8  92.4  83.1 4.505 0.039 0.033 0.812 0.049 0.040  0 1 0   0 
 5372825 14.232 15-16 6063.8 125.3 129.5 3.821 0.057 0.052 1.379 0.171 0.091    1 0   0 
 5372841 14.781  1-17 5252.7 102.0  86.6 4.423 0.044 0.034 0.847 0.056 0.040  1 1 0   0 
 5372883 15.172  1-17 6132.2 135.0 128.5 4.166 0.187 0.239 1.183 0.183 0.130    1     0 
 5372966 15.269  1-17 5065.8  87.9  83.6 4.600 0.021 0.029 0.757 0.035 0.044  3 1 0   0 
 5373029 14.719  1-17 5667.6 102.1  93.1 4.544 0.019 0.028 0.889 0.034 0.044    1 0   0 
 5373075 14.855  1-17 5723.5 122.8 119.9 4.418 0.038 0.045 0.969 0.070 0.075  1 1 0   0 
 5373128 15.410  1-17 5010.0  89.6  84.3 4.588 0.023 0.031 0.768 0.036 0.045  0 1 0   0 
 5373142 15.466  1-17 4978.8  85.2  81.8 4.619 0.020 0.027 0.725 0.034 0.039    1 0   0 
 5373144 12.870  1-17 6023.7 113.9 111.2 4.342 0.038 0.041 1.059 0.070 0.071    1 0   0 
 5373149 14.780  1-17 6308.3 134.4 130.7 4.247 0.047 0.042 1.226 0.067 0.077    1 0   0 
 5373150 14.931  1-17 5899.0 118.8 120.0 3.992 0.063 0.057 1.173 0.126 0.084  0 1 0   0 
 5373194 15.355  1-17 5724.6 108.5 105.6 4.425 0.044 0.051 0.967 0.063 0.072  0 1 0   0 
 5373295 15.964  2- 2 5713.4 130.2 125.2 3.920 0.089 0.081 1.142 0.097 0.092  0 1 0   0 
 5373296 15.662  4-17 5861.5 123.0 119.4 4.283 0.063 0.062 1.034 0.080 0.081    1 0   0 
 5373303 15.382  1-17 5710.8 132.5 125.8 3.753 0.072 0.069 1.304 0.100 0.098  0 1 0   0 
 5373304 14.854  1-17 5927.1 122.4 118.5 4.306 0.049 0.051 1.053 0.076 0.080    1 0   0 
 5373309 14.446  1-17 6421.1 128.6 118.2 3.862 0.041 0.045 1.548 0.079 0.117    1 0   0 
 5373312 15.428  1-17 6078.0 127.8 112.5 4.151 0.062 0.060 1.187 0.077 0.095    1 0   0 
 5373357 13.619  1-17 6618.4 128.2 146.7 4.101 0.032 0.033 1.333 0.058 0.051    1 0   0 
 5373386 13.845  1-17 5385.1 123.4 121.2 3.911 0.037 0.041 1.029 0.063 0.068    1 0   0 
 5373390 13.776  1-17 5382.1 128.1 124.4 3.797 0.031 0.034 1.225 0.059 0.069  6 1 0   0 
 5373394 15.492  1-17 4985.1  90.4  84.7 4.620 0.020 0.027 0.724 0.033 0.038  0 1 0   0 
 5373404 15.655  1-17 5671.1 124.1 120.4 4.143 0.064 0.065 1.001 0.086 0.076  0 1 0   0 
 5373465 15.919  4-17 4796.6  90.7  79.5 3.400 0.118 0.123 0.987 0.203 0.116  2 2 0   0 
 5373477 15.851  1-17 5500.8 131.4 125.9 3.956 0.087 0.082 1.032 0.090 0.085  0 1 0   0 
 5373484 14.290  1-17 5938.6 107.5 102.6 3.921 0.036 0.050 1.461 0.062 0.141  0 1 0   0 
 5373553 15.983  4-17 4667.3 105.7 101.2 2.822 0.229 0.270 1.079 0.344 0.193  2 2     0 
 5373561 15.744  0-17 5412.7 100.5  94.2 4.362 0.038 0.037 0.953 0.058 0.056  2 1 0   0 
 5373585 15.412  1-17 5883.5 118.2 117.3 4.107 0.060 0.070 1.118 0.102 0.091    1 0   0 
 5373635 15.476  1-17 5797.2 132.7 129.2 4.269 0.165 0.238 1.021 0.136 0.100  1 1     0 
 5373647 15.473  4-17 5050.9 108.5  91.3 3.393 0.111 0.121 1.369 0.184 0.217  2 2 0   0 
 5373650 15.785  2-17 6129.1 126.6 116.6 4.013 0.073 0.076 1.290 0.099 0.109  0 1 0   0 
 5373679 15.369  1-17 5926.8 118.4 113.8 4.167 0.054 0.057 1.111 0.084 0.089  0 1 0   0 
 5373696 15.270  1-17 5849.0 122.9 119.6 4.248 0.051 0.053 1.040 0.081 0.081  0 1 0   0 
 5373749 14.721  1-17 6130.5 117.3 116.6 4.410 0.025 0.036 1.083 0.048 0.066    1 0   0 
 5373760 14.720  1-17 6389.1 131.6 128.5 4.009 0.044 0.044 1.393 0.075 0.078    1 0   0 
 5373788 15.700  1-17 4423.4  79.5  77.6 4.642 0.017 0.021 0.658 0.024 0.024  1 1 0   0 
 5373977 15.324  1-17 5642.4 127.1 120.2 3.909 0.097 0.089 1.122 0.103 0.096  0 1 0   0 
 5374099 15.034  1-17 4671.7  85.2  86.7 2.992 0.081 0.094 1.346 0.229 0.252  2 2 0   0 
 5374142 15.339  1-17 5138.9  79.6  71.6 4.374 0.026 0.023 0.849 0.026 0.020  1 1 1   0 
 5374189 15.517  2-17 5728.0 155.0 172.0 4.523 0.058 0.184 0.893 0.100 0.100  0 2     1 
 5374205 14.605 15-16 6566.7 137.2 139.6 4.119 0.042 0.042 1.371 0.071 0.063    1 0   0 
 5374307 14.415  1-17 6130.1 123.6 121.4 4.341 0.055 0.063 1.115 0.073 0.080    1 0   0 
 5374364 14.443  1-17 6229.2 136.4 126.8 4.081 0.039 0.042 1.293 0.065 0.089    1 0   0 
 5374403 14.050  1-17 5530.2 100.4  98.6 4.509 0.032 0.042 0.861 0.050 0.058    1   0 0 
 5374499 15.907  4-17 5721.4 114.8 107.5 4.550 0.027 0.033 0.878 0.045 0.046  0 1 0   0 
 5374537 15.212  1-17 5738.6 125.5 126.2 4.112 0.054 0.054 1.042 0.106 0.082  0 1 0   0 
 5374587 15.267  1-17 6057.4 130.3 123.6 4.194 0.046 0.053 1.154 0.076 0.092    1 0   0 
 5374597 15.418  1-17 5799.8 122.8 120.7 4.233 0.058 0.059 1.024 0.084 0.081  0 1 0   0 
 5374608 15.444  1-17 4547.7  80.5  74.0 4.572 0.025 0.018 0.733 0.030 0.025  0 1 0   0 
 5374705 14.442  1-17 5757.1 126.7 123.8 3.905 0.044 0.041 1.168 0.072 0.073  0 1 0   0 
 5374771 13.683  1-17 6179.3 117.8 115.4 4.331 0.031 0.042 1.142 0.064 0.078  6 1 0   0 
 5374777 13.696  1-17 4887.7  82.8  76.0 4.566 0.028 0.026 0.753 0.039 0.036  0 1 0   0 
 5374803 15.083  4-17 5619.1 113.0  98.2 4.563 0.019 0.026 0.862 0.033 0.041  6 1 0   0 
 5374833 14.577  1-17 6165.7 134.7 122.2 4.237 0.046 0.042 1.175 0.070 0.084  0 1 0   0 
 5374838 15.469  1-17 5792.8 120.6 116.0 4.281 0.062 0.061 1.003 0.076 0.072    1 0 1 0 
 5374854 13.716  1-17 5877.0 105.0 129.0 4.233 0.162 0.108 0.997 0.089 0.073    2   0 1 
 5374883 14.822  1-17 6144.8 132.8 116.0 4.093 0.067 0.068 1.250 0.079 0.100  3 1 0   0 
 5374884 15.037  1- 3 5880.2 119.4 115.2 4.159 0.049 0.054 1.093 0.088 0.088    1 0   0 
 5374999 15.446  1-17 6171.1 124.2 120.7 3.927 0.073 0.077 1.371 0.120 0.121  3 1 0   0 
 5375035 15.404  1-17 6037.0 115.3 110.3 4.074 0.059 0.067 1.215 0.086 0.103    1 0   0 
 5375070 15.053  1-17 6227.0 154.8 199.8 3.925 0.044 0.050 1.409 0.097 0.160  0 1 0   0 
 5375304 15.067  4-17 6164.0 133.1 120.1 4.246 0.053 0.052 1.169 0.070 0.083    1 0   0 
 5375362 15.909  4-17 5564.8 128.9 125.1 3.703 0.119 0.118 1.317 0.181 0.158  7 1     0 
 5375382 15.576  2-17 6192.1 121.7 117.2 4.391 0.038 0.049 1.103 0.060 0.069    1 0   0 
 5375616 15.626  1-17 5004.3  89.2  84.8 4.480 0.039 0.032 0.809 0.040 0.031  0 1 0   0 
 5375687 15.238  1-17 5940.9 113.5 113.9 4.136 0.057 0.059 1.132 0.090 0.094    1 0   0 
 5375714 15.684  1-17 4896.5  93.3  88.7 3.378 0.120 0.128 1.147 0.211 0.215  2 2 0   0 
 5375862 15.662  1-17 5689.7 141.7 127.0 3.807 0.048 0.043 1.239 0.079 0.084  2 1 0   0 
 5375872 15.184  1-17 5624.0 113.1 109.4 4.344 0.077 0.075 0.942 0.072 0.069  0 1 0   0 
 5375934 15.885  1-17 5242.3 102.2  96.2 4.561 0.029 0.041 0.817 0.045 0.053  0 1 0   0 
 5375947 15.660  2-17 4953.0  84.2  89.2 2.847 0.415 0.162 1.878 0.375 0.693  2 2     0 
 5375969 15.634  1-17 5308.8 107.7  96.9 4.461 0.051 0.049 0.859 0.060 0.053  1 1 0   0 
 5375973 15.127  1-17 5608.4 131.0 127.8 3.692 0.060 0.061 1.359 0.097 0.098  1 1 0   0 
 5376067 15.446  1-17 5768.3 113.5 111.6 4.203 0.061 0.062 1.021 0.085 0.079    1 0   0 
 5376102 15.770  4-17 5705.4 128.6 125.5 4.042 0.198 0.199 1.065 0.149 0.115  0 1     0 
 5376136 14.580  1-17 5243.8 102.4  97.5 4.557 0.025 0.037 0.828 0.038 0.053  8 1 0   0 
 5376143 14.911  1-17 6235.6 120.4 115.7 4.353 0.034 0.044 1.147 0.057 0.072    1 0   0 
 5376192 15.271  1-17 5758.4 109.0 106.2 4.461 0.035 0.047 0.966 0.054 0.066    1 0   0 
 5376201 15.759  1-17 5353.0 114.2 103.2 4.441 0.057 0.055 0.868 0.063 0.055  0 1 0   0 
 5376235 15.060  1-17 6434.9 126.1 122.5 4.361 0.030 0.038 1.189 0.054 0.062    1 0   0 
 5376240 15.824  2-17 5810.5 120.0 118.8 4.170 0.079 0.079 1.052 0.095 0.086    1 0   0 
 5376284 15.940  2-17 6126.6 127.7 118.5 3.998 0.104 0.103 1.291 0.125 0.115    1 0   0 
 5376342 15.510  1-17 6239.1 119.4 114.3 4.408 0.034 0.042 1.096 0.057 0.064    1 0   0 
 5376353 15.605  2-17 6074.2 123.6 120.2 4.288 0.068 0.071 1.115 0.075 0.082    1 0   0 
 5376357 13.900  1-17 6693.0 136.5 130.8 4.237 0.029 0.033 1.395 0.062 0.060    1 0   0 
 5376364 14.543  1-17 6351.2 131.3 137.3 4.221 0.045 0.048 1.254 0.063 0.073    1 0   0 
 5376367 15.332  1-17 5363.8 140.9 133.3 3.826 0.058 0.056 1.106 0.097 0.098  0 1 0   0 
 5376437 15.747  2-17 5952.2 118.6 114.6 4.344 0.066 0.071 1.052 0.074 0.078    1 0   0 
 5376462 14.952  1-17 6222.1 130.3 121.1 4.261 0.051 0.051 1.186 0.069 0.082    1 0   0 
 5376483 15.373  1-17 5374.1 112.0 101.7 4.436 0.053 0.051 0.873 0.064 0.056  0 1 0   0 
 5376535 14.747  1-17 5825.3 122.5 118.9 4.045 0.061 0.057 1.112 0.121 0.082  0 1 0   0 
 5376624 14.439  1-17 6155.3 120.0 118.0 4.328 0.036 0.044 1.133 0.068 0.079    1 0   0 
 5376642 14.364  1-17 6493.9 141.7 134.5 3.866 0.045 0.049 1.562 0.094 0.110    1 0   0 
 5376688 15.008  1-17 5806.6 112.9 108.3 4.456 0.032 0.042 0.981 0.054 0.067    1 0   0 
 5376715 13.787  1-17 6174.9 128.5 119.9 3.996 0.034 0.048 1.316 0.066 0.118  1 1 0   0 
 5376716 15.416  4-17 6368.4 132.4 127.0 4.306 0.048 0.056 1.214 0.068 0.077    1 0   0 
 5376773 13.116  1-17 6173.0 114.3 109.7 4.426 0.032 0.040 1.067 0.053 0.061    1     0 
 5376816 14.411  1-17 5175.9  93.1  87.7 4.613 0.017 0.027 0.753 0.027 0.041  1 1 0   0 
 5376817 15.866  2-17 5695.5 128.9 126.5 4.089 0.078 0.083 1.035 0.097 0.084  0 1 0   0 
 5376836 15.710  1-17 6176.9 134.8 122.0 4.082 0.034 0.039 1.274 0.061 0.092  3 1 0   0 
 5376877 15.785  4-17 5744.5 126.4 122.7 4.309 0.068 0.068 0.986 0.078 0.077  0 1 0   0 
 5376893 15.597  1-17 5823.9 125.1 121.0 4.260 0.065 0.065 1.026 0.082 0.081  6 1 0   0 
 5376968 12.572  0-17 6474.2 126.4 124.2 3.884 0.033 0.034 1.567 0.078 0.079    1 0   0 
 5376981 15.668  2-17 5135.7  95.5  88.8 4.542 0.034 0.041 0.817 0.044 0.050  8 1 0   0 
 5376983 15.686  2- 3 5395.6 132.3 125.8 3.890 0.065 0.068 1.050 0.089 0.088  0 1 0   0 
 5377011 15.653  4-17 5894.6 121.7 117.0 4.163 0.067 0.067 1.095 0.095 0.091  0 1 0   0 
 5377038 14.591  1-17 5334.8 160.7 162.2 3.406 0.055 0.077 1.717 0.117 0.221  0 2 0   0 
 5377048 14.638  1-17 5149.1 169.7 144.3 3.822 0.040 0.049 1.017 0.092 0.105  0 1 0   0 
 5377050 14.169  1-17 6116.6 127.3 111.9 4.120 0.038 0.041 1.227 0.066 0.094    1 0   0 
 5377087 15.447  1-17 5804.4 129.0 123.6 3.992 0.075 0.069 1.132 0.110 0.087  0 1 0   0 
 5377254 15.993  1-17 4870.7  92.9  87.8 4.641 0.020 0.025 0.686 0.032 0.035  0 1 0   0 
 5377349 15.480  1-17 5722.1 132.6 124.1 3.833 0.049 0.047 1.223 0.075 0.081  3 1 0   0 
 5377384 15.949  4-17 5400.7 118.3 111.0 4.465 0.056 0.064 0.878 0.061 0.060  7 1 0   0 
 5377428 14.794  1-17 5747.1 112.9 110.1 4.401 0.043 0.049 0.977 0.069 0.075  0 1 0   0 
 5377592 14.452  1-17 5788.0 125.8 117.8 4.040 0.061 0.052 1.096 0.122 0.079  1 1 0   0 
 5377601 14.970  1-17 5533.8 135.5 124.3 4.240 0.183 0.192 0.933 0.101 0.077  0 1     0 
 5377605 15.055  1-17 5702.8 148.6 146.1 4.077 0.051 0.047 1.040 0.118 0.085    1 0   0 
 5377699 15.875  1-17 5264.1 104.7  97.9 4.531 0.037 0.049 0.840 0.048 0.055    1 0   0 
 5380353 14.414  2-15 6502.0 152.4 139.8 4.241 0.034 0.037 1.228 0.055 0.061    1 0   0 
 5380408 15.319  4-17 5843.9 137.8 129.3 4.315 0.050 0.049 1.020 0.081 0.081  0 1 0   0 
 5380733 15.084  1-17 6113.9 118.2 116.7 4.384 0.033 0.043 1.094 0.058 0.072    1 0   0 
 5380782 15.134  1- 3 5905.4 132.7 131.6 3.945 0.065 0.055 1.201 0.131 0.083  0 1 0   0 
 5380807 15.048  1-17 5894.3 122.5 118.3 4.282 0.050 0.051 1.047 0.077 0.080    1 0   0 
 5380846 15.156  4-17 5624.2 140.8 133.9 4.023 0.057 0.049 1.034 0.083 0.076  0 1 0   0 
 5380930 15.308  1-17 5996.5 130.2 125.5 4.339 0.049 0.052 1.071 0.075 0.082  1 1 0   0 
 5380960 15.274  1-17 5662.9 108.3 105.0 4.469 0.037 0.050 0.941 0.056 0.064    1 0   0 
 5380993 13.062  0-17 6461.8 117.5 120.9 4.302 0.021 0.028 1.310 0.042 0.049    1 0   0 
 5381072 14.911  1-17 6016.8 124.2 123.4 4.036 0.049 0.060 1.230 0.093 0.110    1 0   0 
 5381353 14.754  3-16 6617.8 330.7 165.1 4.318 0.023 0.026 1.284 0.063 0.063    1 0   0 
 5381500 14.786  4-16 6283.2 116.3 113.9 4.384 0.028 0.037 1.136 0.049 0.063    1 0   0 
 5381797 13.553  0-17 6627.7 148.0 136.6 4.010 0.037 0.037 1.407 0.074 0.068    1 0   0 
 5382022 15.645  8-16 5985.2 250.6 154.3 4.331 0.046 0.046 1.075 0.102 0.092  0 1 0   0 
 5382220 14.011 10-10 6458.3 130.0 135.8 4.271 0.035 0.034 1.265 0.061 0.067    1 0   0 
 5382244 15.456  4-17 5622.8 117.5 113.2 4.456 0.042 0.053 0.935 0.061 0.067  0 1 0   0 
 5382257 14.654  1-17 5761.8 145.2 139.6 3.990 0.055 0.045 1.110 0.109 0.081    1 0   0 
 5382589 11.603  0-17 6743.5 139.0 123.1 3.675 0.031 0.032 1.892 0.073 0.080 10 2 0   0 
 5382856 14.061  1-17 5865.2 118.6 114.8 4.326 0.044 0.045 1.025 0.077 0.078    1 0   0 
 5382861 15.676  4-17 5919.4 155.8 146.9 4.433 0.035 0.045 1.017 0.062 0.074    1 0   0 
 5383001 14.610  1-17 5716.0 104.0 100.2 4.486 0.027 0.038 0.948 0.046 0.061  0 1 0   0 
 5383034 14.466  1-17 6031.5 121.1 117.8 4.145 0.041 0.044 1.174 0.070 0.097    1 0   0 
 5383138 15.202  1-17 5517.2 105.5 103.5 4.525 0.027 0.040 0.890 0.042 0.056  1 1 0   0 
 5383187 14.952  1-17 5043.4 105.6  95.6 4.564 0.027 0.035 0.793 0.040 0.048  1 1 0   0 
 5383188 15.759  4-17 5563.1 116.6 113.3 4.493 0.037 0.051 0.911 0.053 0.062    1 0   0 
 5383234 15.976  4-17 4950.8 103.0  90.7 4.513 0.039 0.034 0.796 0.043 0.035  0 1 0   0 
 5383241 14.103  1-17 6230.8 136.5 124.0 4.301 0.037 0.039 1.172 0.068 0.079    1 0   0 
 5383287 15.031  1-17 5833.6 124.4 119.3 4.266 0.049 0.051 1.027 0.079 0.079  0 1 0   0 
 5383548 15.258  1-17 5820.7 121.4 117.9 4.387 0.047 0.054 1.001 0.070 0.077  0 1 0   0 
 5383587 13.741  1-17 6146.9 132.8 116.9 4.074 0.035 0.045 1.272 0.064 0.108  0 1 0   0 
 5383615 14.222  1-17 5734.9 155.6 159.0 4.329 0.070 0.073 1.018 0.088 0.083    1     0 
 5383631 15.006  4-17 5928.8 133.9 124.8 4.286 0.050 0.050 1.060 0.079 0.082  0 1 0   0 
 5383635 15.621  1-17 4929.4  91.0  88.6 4.615 0.020 0.027 0.728 0.033 0.038  1 1 0   0 
 5383661 14.164 14-14 6289.9 145.6 138.7 3.988 0.037 0.042 1.381 0.073 0.110    1 0   0 
 5383741 13.032  0-17 6335.9 128.4 126.0 4.000 0.029 0.038 1.347 0.061 0.103  0 1 0   0 
 5383780 13.548  1-17 6235.1 129.4 118.2 4.053 0.032 0.040 1.289 0.058 0.100    1 0   0 
 5383803 14.683  1-17 6937.0 172.6 195.5 4.219 0.034 0.040 1.412 0.073 0.079    2 0   0 
 5383821 15.762  4-17 5912.4 165.3 173.0 4.261 0.054 0.059 1.061 0.088 0.098  0 1 1   0 
 5383822 14.362  1-17 6130.6 137.3 122.9 4.225 0.040 0.035 1.250 0.059 0.065    1 0   0 
 5383831 14.990  1-17 5129.9  99.6  90.3 4.523 0.035 0.036 0.823 0.048 0.050  0 1 0   0 
 5383847 13.374  1-17 5722.0 155.0 155.0 4.456 0.098 0.182 0.871 0.110 0.080  0 2     1 
 5383865 15.675  4-17 5613.0 402.4 261.5 4.276 0.050 0.047 0.954 0.146 0.095  1 1 0   0 
 5383882 14.834  1-17 5782.3 119.8 116.8 4.216 0.047 0.050 1.022 0.083 0.080    1 0   0 
 5383905 14.593  1-17 5789.6 103.7 101.5 4.489 0.024 0.035 0.959 0.041 0.059    1 0   0 
 5383922 13.643  1-17 6683.9 134.1 133.2 4.120 0.033 0.031 1.427 0.072 0.063    1 0   0 
 5383931 15.157  4-17 6531.5 186.6 395.1 4.298 0.031 0.041 1.264 0.061 0.128    1 0   0 
 5383967 13.704  1-17 5813.4 115.7 110.5 4.390 0.042 0.042 0.889 0.068 0.062    1 0   0 
 5383979 15.143  1-17 6354.9 214.2 465.4 4.311 0.033 0.047 1.201 0.073 0.156  0 1 0   0 
 5384071 15.381  1-17 5792.0 125.8 120.0 4.334 0.051 0.051 0.998 0.078 0.078  0 1 0   0 
 5384108 14.377  1-17 5614.2 103.6 101.8 4.479 0.031 0.041 0.931 0.052 0.064  0 1 0   0 
 5384183 13.577  1-17 5216.8  78.4  72.0 4.226 0.065 0.061 0.879 0.026 0.022  1 1     0 
 5384191 14.822  1-17 6525.7 168.7 157.5 3.853 0.055 0.057 1.588 0.094 0.113  0 1 0   0 
 5384294 13.508  1-17 5985.7 108.3 106.0 4.412 0.028 0.039 1.047 0.054 0.071  0 1 0   0 
 5384312 14.821  1-17 6313.9 1429.5 285.8 4.193 0.087 0.055 1.288 0.229 0.119    1 0   0 
 5384365 15.636  1-17 5566.6 106.9 100.7 4.570 0.021 0.029 0.847 0.036 0.042    1 0   0 
 5384371 15.014  1-17 6721.5 238.7 442.7 4.278 0.026 0.039 1.322 0.064 0.118    1 0   0 
 5384385 14.863  1-17 6229.0 136.0 122.8 4.330 0.034 0.044 1.159 0.064 0.077    1 0   0 
 5384477 15.631  2-17 5725.6 170.7 125.0 4.436 0.034 0.044 0.971 0.068 0.075  0 1 0   0 
 5384511 15.356  1-17 5668.3 119.0 114.9 4.482 0.044 0.061 0.931 0.060 0.064    1 0   0 
 5384528 14.636  1-17 6371.6 121.8 120.0 4.361 0.023 0.034 1.181 0.046 0.061    1 0   0 
 5384589 14.131  1-17 5140.0  95.4  88.8 4.525 0.032 0.023 0.752 0.045 0.032  0 1 0   0 
 5384660 15.027  1-17 5984.0 372.2 170.6 4.303 0.042 0.047 1.090 0.122 0.098  0 1 0   0 
 5384679 14.809  1-17 6810.2 169.2 174.1 4.246 0.037 0.044 1.366 0.067 0.065  0 1 0   0 
 5384682 15.925  4-17 6201.0 141.8 144.6 4.404 0.036 0.044 1.093 0.059 0.072    1 0   0 
 5384713 13.693  1-17 3682.7  69.3  68.8 4.712 0.012 0.012 0.507 0.012 0.012  3 1   1 0 
 5384782 12.863  0-17 6137.7 136.0 113.7 4.142 0.060 0.055 1.273 0.066 0.079  8 1     0 
 5384802 14.667  1-17 6509.9 154.0 142.7 4.093 0.031 0.031 1.366 0.067 0.057  3 1 0   0 
 5384947 15.193  1-17 5910.3 328.1 195.8 4.351 0.038 0.049 1.048 0.102 0.100  0 1 0   0 
 5384964 15.039  1-17 6473.5 178.8 167.0 4.129 0.073 0.074 1.339 0.079 0.076  0 1 0   0 
 5385139 15.842  4-17 5922.7 138.0 121.8 4.433 0.032 0.040 1.019 0.058 0.070  0 1 0   0 
 5385141 15.319  0-17 6575.8 153.3 139.5 4.123 0.029 0.029 1.316 0.054 0.048  5 3 0   0 
 5385150 15.470  4-17 5767.1 800.4 158.7 4.273 0.084 0.069 1.016 0.262 0.098  0 1     0 
 5385172 13.480  4-17 6142.3 121.8 121.4 4.307 0.044 0.044 1.138 0.066 0.073  2 3 1   0 
 5385178 14.842  1-17 6440.2 729.3 368.4 4.282 0.032 0.049 1.268 0.110 0.139    1 0   0 
 5385257 13.409  0-17 6428.1 119.9 125.4 4.347 0.024 0.033 1.189 0.043 0.061    1 0   0 
 5385269 14.332  1-17 6004.8 200.2 145.5 4.264 0.146 0.174 1.092 0.168 0.111  1 1     0 
 5385304 13.003  0-17 6717.0 137.5 126.1 4.323 0.018 0.024 1.295 0.035 0.044    3 0 1 0 
 5385323 15.013  4-17 5665.1 104.7  99.7 4.485 0.029 0.041 0.939 0.048 0.062  1 1 0   0 
 5385410 13.582  1-17 6346.9 139.3 129.6 4.079 0.033 0.034 1.299 0.058 0.066    1   1 0 
 5385439 14.148  1-17 5715.4 158.1 131.4 3.876 0.038 0.036 1.182 0.078 0.072  0 1 0   0 
 5385471 15.990  1-17 5856.4 430.1 247.1 4.483 0.035 0.052 0.967 0.097 0.069  1 1 0   0 
 5385491 13.585  0-17 5675.9 117.9 111.7 4.287 0.034 0.040 1.061 0.062 0.068  0 1 0   0 
 5385548 13.244  0-17 7418.3 180.9 220.6 3.721 0.089 0.131 1.857 0.191 0.195  1 2     0 
 5385566 15.539  4-17 5437.8 107.3 104.8 4.546 0.025 0.039 0.863 0.040 0.054  0 1 0   0 
 5385667 13.219  1-17 5626.0  97.4  95.6 4.452 0.035 0.042 0.939 0.060 0.068  1 1 0   0 
 5385697 15.604  1-17 5322.9 102.6  98.9 4.533 0.031 0.043 0.853 0.045 0.057  1 1 0   0 
 5385773 14.667  1-17 5788.3 141.3 138.8 4.228 0.042 0.045 1.021 0.086 0.084 11 1 0   0 
 5385792 13.596  1-17 6478.5 134.3 136.5 4.292 0.030 0.034 1.226 0.056 0.063  1 1 0   0 
 5385838 12.967  0-17 7629.0 225.2 481.9 3.812 0.033 0.032 1.900 0.108 0.148  1 2 0   0 
 5386163 13.262  0-17 5931.6 117.5 113.5 4.275 0.039 0.041 1.036 0.073 0.072    1 0   0 
 5386216 12.560  0-17 6175.7 128.2 118.7 4.017 0.044 0.047 1.334 0.074 0.105  2 1 0   0 
 5386264 14.844  1-17 4692.8  81.2  73.9 4.592 0.022 0.024 0.733 0.032 0.033  0 1 0   0 
 5386272 14.923  1-17 6657.2 215.6 193.4 4.297 0.051 0.061 1.295 0.089 0.090  1 1     0 
 5386403 13.675  1-17 6050.3 174.7 136.4 3.873 0.059 0.044 1.313 0.181 0.077  1 1 0   0 
 5386473 13.620  1-17 5877.8 124.2 108.5 4.239 0.037 0.039 1.169 0.059 0.074    1 0   0 
 5386487 14.072  1-17 5613.9 126.3 122.0 4.090 0.048 0.045 0.997 0.080 0.072    1 0   0 
 5386699 15.124  4-17 5583.8 113.0 111.5 4.416 0.045 0.049 0.928 0.069 0.070  0 1 0   0 
 5386737 13.673  1-17 6618.0 132.6 147.6 4.123 0.032 0.031 1.380 0.072 0.061    1 0   0 
 5386904 14.113 10-10 7370.0 274.9 401.0 4.216 0.028 0.031 1.521 0.096 0.106    2     0 
 5386959 15.890  4-17 5623.5 120.9 109.7 4.573 0.025 0.031 0.845 0.040 0.043  1 1 0   0 
 5387117 15.362  4-17 6102.0 193.0 236.0 4.457 0.054 0.216 1.099 0.151 0.151    2     1 
 5387174 12.673  0-17 6825.8 143.1 139.9 4.254 0.027 0.029 1.354 0.058 0.051    3 0   0 
 5387183 13.676  1-17 7033.7 159.0 151.0 4.160 0.035 0.033 1.478 0.083 0.077 10 2 0   0 
 5387225 15.197  4-17 5403.1 111.6 108.3 4.495 0.037 0.046 0.880 0.054 0.062  1 1 0   0 
 5387269 14.040  1-17 6161.8 136.2 121.0 4.038 0.033 0.047 1.302 0.065 0.119  0 1 0   0 
 5387272 14.209  1-17 5907.6 142.6 141.8 3.938 0.056 0.039 1.203 0.151 0.079  0 1 0   0 
 5387277 13.747  1-17 5973.2 136.3 127.6 4.184 0.044 0.044 1.006 0.082 0.073    1 0   0 
 5387279 15.217  4-17 6313.2 122.9 118.2 4.387 0.026 0.035 1.138 0.047 0.060  7 1 0   0 
 5387435 15.474  1-17 5528.8 140.0 133.6 3.768 0.068 0.067 1.238 0.099 0.103  0 1 0   0 
 5387702 14.239  1-17 6191.1 127.0 130.9 3.883 0.037 0.056 1.453 0.079 0.152  0 1 0   0 
 5387739 13.698  1-17 5256.0 184.0 184.0 4.517 0.081 0.090 0.768 0.103 0.060  7 2     1 
 5387843 14.996  1-17 6005.6 134.2 126.6 4.241 0.046 0.049 1.109 0.076 0.085  0 1 0   0 
 5387988 14.092  1-17 6492.8 137.6 138.8 4.099 0.035 0.037 1.362 0.068 0.063  8 1 0   0 
 5388029 15.925  4-17 5526.0 120.3 119.0 4.474 0.042 0.054 0.909 0.058 0.066  0 1 0   0 
 5388097 15.070  4-17 6012.3 134.5 128.1 4.305 0.050 0.050 1.086 0.077 0.083  0 1 0   0 
 5388121 14.123 14-14 5659.6 139.6 132.4 3.928 0.040 0.040 1.115 0.070 0.070  0 1 0   0 
 5388129 14.878  1-17 5704.0 152.0 169.0 4.468 0.067 0.189 0.940 0.115 0.094  1 2     1 
 5388233 14.433  1-17 6372.3 145.3 137.0 4.064 0.039 0.041 1.351 0.069 0.070    1 0   0 
 5388257 14.721  1-17 5678.6 123.3 116.6 4.290 0.047 0.049 0.964 0.075 0.073  1 1 0   0 
 5388321 15.301  1-17 6383.8 133.4 131.1 4.326 0.036 0.044 1.208 0.059 0.071    1 0   0 
 5388391 15.407  4-17 5716.3 161.4 167.5 4.032 0.060 0.055 1.069 0.115 0.089  0 1 0   0 
 5388433 13.602  0-17 6266.0 169.0 206.0 4.472 0.052 0.208 1.049 0.129 0.144  6 2     1 
 5388466 15.371  4-17 6114.9 138.2 141.6 3.798 0.066 0.071 1.454 0.160 0.139    1 0   0 
 5388550 15.786  4-17 5607.4 129.7 124.2 4.271 0.060 0.061 0.943 0.076 0.070    1 0   0 
 5388587 15.133  1-17 6579.4 150.4 143.9 3.950 0.056 0.059 1.503 0.093 0.097    1 0   0 
 5388588 15.604  4-17 5812.5 145.7 138.8 4.287 0.159 0.239 1.018 0.139 0.099  0 1     0 
 5388624 15.118  1-17 6326.2 131.2 128.4 4.317 0.037 0.043 1.197 0.062 0.075    1 0   0 
 5388625 15.347  4-17 6010.4 129.7 124.6 4.211 0.057 0.056 1.124 0.077 0.088  2 1 0   0 
 5388669 15.627  4-17 5573.2 129.4 121.6 4.298 0.057 0.055 0.929 0.074 0.067  0 1 0   0 
 5388690 15.415  4-17 5763.7 135.1 126.0 3.904 0.067 0.058 1.174 0.086 0.081  0 1 0   0 
 5388738 15.212  1-17 5528.0 163.0 163.0 4.627 0.035 0.105 0.788 0.074 0.081    2     1 
 5388787 13.912  1-17 5742.1 119.7 114.5 4.248 0.049 0.051 0.996 0.078 0.076  2 1 0   0 
 5388834 15.521  2-17 5612.7 121.7 117.0 4.254 0.057 0.059 0.948 0.075 0.070    1 0   0 
 5388836 15.405  1-17 5657.0 127.8 121.3 3.946 0.061 0.057 1.098 0.079 0.076  0 1 0   0 
 5388854 15.312  4-17 6068.9 115.5 112.5 4.406 0.034 0.045 1.067 0.055 0.068    1 0   0 
 5388873 15.981  4-17 5366.6 106.9 103.0 4.547 0.031 0.045 0.846 0.047 0.056    1 0   0 
 5388908 14.790  4-17 6227.3 120.3 116.9 3.866 0.050 0.057 1.475 0.094 0.149  6 1 0   0 
 5388991 14.336  1-17 6132.4 133.5 114.0 4.101 0.040 0.040 1.246 0.066 0.099    1 0   0 
 5389005 14.624  1-17 5410.3 102.3 100.8 4.535 0.025 0.040 0.870 0.040 0.057  0 1 0   0 
 5389053 12.969  1-17 5810.4 120.8 115.7 4.199 0.042 0.039 0.866 0.064 0.052  0 1 0   0 
 5389073 13.467  0-17 6478.7 140.4 129.3 4.153 0.031 0.038 1.227 0.049 0.069    1 0   0 
 5389104 15.876  4-17 5334.0 185.0 185.0 4.585 0.030 0.120 0.893 0.070 0.104  1 2     1 
 5389110 15.683  4-17 5874.3 126.5 124.4 3.998 0.079 0.078 1.163 0.117 0.095    1 0   0 
 5389117 13.969  1-17 5854.6 113.4 112.5 4.208 0.039 0.045 1.059 0.080 0.083  1 1 0   0 
 5389179 15.004  1-17 6287.1 124.9 119.0 3.932 0.047 0.053 1.430 0.083 0.122    1 0   0 
 5389184 14.174  1-17 5901.3 137.9 125.0 3.647 0.040 0.036 1.493 0.082 0.072    1 0   0 
 5389190 15.575  4-17 6047.2 123.2 119.9 4.246 0.055 0.056 1.122 0.076 0.084    1 0   0 
 5389223 15.935  4-17 5389.3 113.5  97.3 4.185 0.063 0.062 0.894 0.059 0.046  6 1 0   0 
 5389260 15.074  1-17 5880.2 106.5 105.4 4.433 0.032 0.044 1.009 0.055 0.070  7 1 0   0 
 5389327 15.433  1-17 6429.0 179.0 269.0 4.404 0.068 0.189 1.152 0.162 0.162    2     1 
 5389348 15.731  2-17 5407.0 109.3 105.1 4.466 0.047 0.052 0.881 0.061 0.061  0 1 0   0 
 5389410 15.252  4-17 5396.7 111.6  97.9 4.394 0.050 0.043 0.876 0.066 0.053  0 1 0   0 
 5389434 14.651  1-17 6567.9 138.7 133.5 4.089 0.042 0.044 1.390 0.075 0.068    1 0   0 
 5389438 14.016  1-17 5587.9 100.8  95.6 4.538 0.019 0.031 0.892 0.033 0.050  1 1 0   0 
 5389443 15.884  4-17 6038.0 118.3 109.7 4.095 0.069 0.075 1.199 0.089 0.100    1 0   0 
 5389447 15.580  4-17 6567.8 135.6 132.8 4.285 0.044 0.055 1.287 0.062 0.064    1 0   0 
 5389454 15.217  4-17 5891.1 123.6 120.9 3.999 0.062 0.059 1.167 0.127 0.086  0 1 0   0 
 5389480 14.278  1-17 6225.4 130.9 118.1 4.044 0.039 0.044 1.317 0.066 0.101    1 0   0 
 5389503 15.915  4-17 5402.7 111.8 103.7 4.446 0.055 0.057 0.880 0.063 0.059  0 1 0   0 
 5389540 13.259  0-17 4316.0 150.0 165.0 4.709 0.060 0.035 0.543 0.050 0.050  0 2     1 
 5389599 14.620  1-17 5952.7 107.8 114.0 4.088 0.042 0.055 1.171 0.086 0.100  0 1 0   0 
 5389616 15.191  1-17 6256.7 124.8 122.1 3.914 0.052 0.058 1.434 0.094 0.132  3 1 0   0 
 5389632 15.733  4-17 5578.0 114.2 109.0 4.582 0.035 0.039 0.822 0.056 0.055  0 1     0 
 5389638 14.935  1-17 5991.3 112.7 116.8 4.028 0.059 0.069 1.213 0.103 0.100  6 1 0   0 
 5389640 15.445  4-17 6871.0 187.0 341.8 3.920 0.063 0.096 1.631 0.140 0.185    2 0   0 
 5389662 15.687  4-17 5606.7 109.4 107.6 4.424 0.051 0.059 0.933 0.066 0.069    1 0   0 
 5389705 15.817  4-17 5124.8 101.5  92.4 4.504 0.043 0.041 0.823 0.051 0.045  0 1 0   0 
 5389718 13.019  0-17 6418.0 121.8 127.6 4.246 0.033 0.035 1.265 0.062 0.064    1 0   0 
 5389736 15.772  4-17 5612.5 124.0 118.0 4.148 0.063 0.064 0.975 0.081 0.074  0 1 0   0 
 5389749 15.390  4-17 5875.9 344.8 172.9 3.782 0.070 0.059 1.325 0.292 0.125  0 1 0   0 
 5389754 15.724  4-17 5556.6 123.3 116.4 4.031 0.076 0.069 1.004 0.077 0.075    1 0   0 
 5389786 14.548  1-17 5622.0 169.0 152.0 4.588 0.038 0.152 0.862 0.089 0.097    2     1 
 5389806 14.357  1-17 5578.1 115.9 111.2 4.325 0.103 0.103 0.931 0.072 0.068    1     0 
 5389813 14.586  1-17 5986.8 150.3 127.6 3.583 0.060 0.052 1.597 0.119 0.092    1 0   0 
 5389859 15.254  1-17 5777.3 118.3 114.0 4.290 0.051 0.053 1.000 0.076 0.076  0 1 0   0 
 5389864 14.934  1-17 6039.0 117.9 111.9 4.183 0.045 0.049 1.153 0.072 0.089    1 0   0 
 5389903 17.184  1-17 5084.8 110.5  99.8 3.619 0.050 0.077 1.229 0.121 0.175  2 1 0   0 
 5389947 15.898  4-17 6357.1 129.2 130.6 4.264 0.068 0.077 1.232 0.071 0.081    1 0   0 
 5389956 15.186  1-17 5791.8 116.5 115.7 4.171 0.051 0.055 1.044 0.091 0.082  0 1 0 1 0 
 5389967 15.910  4-17 5738.2 120.1 117.3 4.051 0.085 0.084 1.071 0.099 0.084  0 1 0   0 
 5389978 15.572  2-17 6351.1 145.1 220.4 3.783 0.063 0.077 1.610 0.132 0.216  1 1 0   0 
 5390023 14.110 10-10 6248.3 128.2 130.7 4.095 0.034 0.039 1.292 0.060 0.081    1 0   0 
 5390051 13.729  1-17 5847.8 125.2 121.5 4.175 0.064 0.066 1.012 0.089 0.076    1     0 
 5390103 15.704  4-17 6528.1 139.9 130.4 4.028 0.087 0.084 1.416 0.097 0.088    1 0   0 
 5390122 14.660  1-17 5949.9 116.4 109.7 4.515 0.018 0.026 0.944 0.032 0.044  0 1 0   0 
 5390139 14.650  1-17 6170.7 123.6 122.0 3.852 0.047 0.058 1.460 0.103 0.148    1 0   0 
 5390145 13.692  1-17 5447.2 137.0 142.9 3.474 0.026 0.032 1.740 0.059 0.074  0 2 0   0 
 5390149 14.150  1-17 6543.3 123.9 127.8 4.298 0.027 0.035 1.278 0.049 0.059    1 0   0 
 5390156 15.099  4-17 6118.3 127.5 120.1 4.062 0.223 0.240 1.229 0.219 0.143    1     0 
 5390293 12.891  0-17 6264.1 122.2 114.6 3.889 0.031 0.049 1.478 0.069 0.148    1 0   0 
 5390325 15.880  4-17 5942.2 120.3 118.6 4.131 0.074 0.075 1.133 0.094 0.094    1 0   0 
 5390342 15.341  1-17 6481.0 133.5 127.6 3.962 0.069 0.067 1.457 0.095 0.096  1 1 0   0 
 5390351 14.263  8-17 5432.5 146.3 119.5 4.299 0.176 0.311 0.901 0.105 0.068  3 3     0 
 5390371 12.470  0-17 7017.1 150.0 147.8 4.254 0.024 0.030 1.412 0.056 0.064    2 0   0 
 5390394 15.468  4-17 5687.0 186.0 186.0 4.508 0.072 0.168 0.868 0.107 0.088  0 2     1 
 5390495 15.230  4-17 5807.3 117.5 114.7 4.371 0.048 0.053 0.999 0.073 0.077    1 0   0 
 5390589 14.927  1-17 6261.0 131.1 125.0 4.049 0.047 0.050 1.323 0.070 0.091    1 0   0 
 5390616 14.626  1-17 5662.5 124.5 124.1 4.087 0.053 0.048 1.019 0.087 0.074    1 0   0 
 5390625 13.856  1-17 6208.0 188.0 207.0 4.252 0.214 0.175 0.947 0.148 0.098    2     1 
 5390657 15.873  4-17 6672.4 142.2 144.6 4.193 0.073 0.085 1.360 0.088 0.074    3 0   0 
 5390671 14.988  1-17 6182.0 126.0 117.8 3.977 0.049 0.054 1.350 0.083 0.122    1 0   0 
 5390694 14.485  1-17 6798.2 150.0 135.7 4.027 0.043 0.044 1.508 0.083 0.081  1 2 0   0 
 5390733 15.029  1-17 6666.9 135.6 132.4 3.995 0.056 0.056 1.491 0.087 0.088    3 0   0 
 5390769 11.402  0-17 5365.5  90.9  90.3 4.518 0.029 0.039 0.872 0.044 0.055  0 1 0   0 
 5390849 14.694  1-17 5867.7 121.3 119.4 4.006 0.060 0.050 1.148 0.131 0.081  0 1 0   0 
 5390913 14.388  1-17 6545.8 132.8 129.4 3.800 0.029 0.032 1.663 0.077 0.071  2 1 0 1 0 
 5390935 15.818  4-17 6471.7 141.5 131.5 4.179 0.077 0.080 1.312 0.073 0.071  1 1 0   0 
 5390993 15.944  4-17 5812.4 113.3 109.5 4.457 0.039 0.052 0.977 0.057 0.066  0 1 0   0 
 5391005 15.669  2-17 6201.6 128.4 122.7 4.319 0.049 0.054 1.150 0.069 0.078  6 1 0   0 
 5391054 15.069  1-17 5506.0 115.9 107.2 4.346 0.049 0.045 0.905 0.070 0.061  0 1 0   0 
 5391059 13.322  0-17 6814.4 146.1 135.7 4.168 0.034 0.034 1.412 0.077 0.066    2 0   0 
 5391229 14.804  1-17 5554.3 118.8 114.7 4.501 0.056 0.084 0.894 0.068 0.068    1     0 
 5391236 14.893  1-17 6089.6 126.4 124.4 3.925 0.051 0.058 1.327 0.121 0.107  0 1 0   0 
 5391338 13.046  1-17 6858.2 146.2 139.1 3.856 0.040 0.041 1.693 0.086 0.095  5 2 0   0 
 5391386 15.758  4-17 5967.4 110.5 116.1 4.099 0.065 0.073 1.162 0.095 0.097    1 0   0 
 5391407 14.068 10-10 6416.2 115.6 114.9 3.704 0.036 0.045 1.759 0.077 0.153  9 1 0   0 
 5391462 15.673  4-17 5869.2 120.0 113.6 4.227 0.063 0.064 1.057 0.083 0.084  0 1 0   0 
 5391477 12.938  1-17 6367.3 137.4 134.9 4.168 0.032 0.035 1.289 0.058 0.067    1 0   0 
 5391514 14.459  1-17 5926.8 136.6 129.9 3.713 0.061 0.052 1.423 0.117 0.087  0 1 0   0 
 5391605 13.781  1-17 6369.4 143.1 127.3 4.117 0.035 0.038 1.317 0.063 0.066    1 0   0 
 5391616 15.327  1- 3 4754.1  88.4  79.0 4.588 0.024 0.026 0.742 0.034 0.036  0 1 0   0 
 5391663 14.880  1-17 6483.3 131.4 126.9 3.908 0.053 0.053 1.511 0.092 0.103    1 0   0 
 5391683 13.383  0- 1 4230.3  94.7  84.9 1.858 0.147 0.132 1.209 0.431 0.286  2 2 0   0 
 5391708 14.181  1-17 5660.6 104.6  99.2 4.505 0.025 0.036 0.928 0.043 0.057  2 3 0   0 
 5391722 13.496  1-17 6745.0 189.0 259.0 4.054 0.225 0.164 1.408 0.185 0.277    2     1 
 5391767 14.451  1-17 6321.0 138.2 124.6 4.078 0.041 0.043 1.324 0.066 0.073    1 0   0 
 5391792 14.222 10-10 6933.3 148.0 151.8 3.962 0.043 0.046 1.608 0.089 0.093  0 2 0   0 
 5391824 15.541  4-17 6095.0 128.8 110.4 4.112 0.064 0.067 1.217 0.081 0.099  0 1 0   0 
 5391847 14.686  1-17 6580.4 137.0 131.7 4.224 0.040 0.040 1.323 0.064 0.058    1 0   0 
 5391944 14.758  1-17 5675.0 186.0 169.0 4.338 0.190 0.190 0.861 0.125 0.073  0 2     1 
 5391984 15.135  4-17 5790.6 116.4 113.0 4.356 0.049 0.051 0.994 0.075 0.076  0 1 0   0 
 5391989 14.917  1-17 6235.9 126.3 122.8 3.983 0.045 0.050 1.366 0.077 0.115    1 0   0 
 5392121 15.471  1-17 6104.6 126.8 121.1 4.226 0.058 0.059 1.155 0.073 0.086    1 0   0 
 5392167 13.974  1-17 6232.9 128.7 130.5 4.264 0.037 0.042 1.187 0.071 0.079    1 0   0 
 5392231 15.537  2-17 5812.8 130.3 124.4 4.026 0.069 0.064 1.116 0.118 0.085  0 1 0   0 
 5392273 15.958  4-17 5961.6 194.0 147.9 3.771 0.125 0.110 1.365 0.224 0.139  0 1 0   0 
 5392286 15.248  1-17 6159.3 145.2 125.0 4.141 0.051 0.052 1.227 0.069 0.092    1 0   0 
 5392333 14.036 14-14 5674.8 132.1 129.3 3.817 0.035 0.036 1.230 0.061 0.070    1 0   0 
 5392413 14.960  1-17 6687.0 188.0 235.0 4.482 0.039 0.221 1.089 0.158 0.118    2     1 
 5392451 15.559  1-17 6535.6 140.7 134.4 4.080 0.073 0.074 1.385 0.086 0.078 11 1 0   0 
 5392457 15.825  2-17 5713.7 132.5 127.4 4.356 0.116 0.165 0.970 0.088 0.079  7 1     0 
 5392468 14.128 14-14 5613.7 135.2 130.1 3.909 0.038 0.040 1.114 0.068 0.069  0 1 0   0 
 5392512 15.143  1-17 5647.5 128.7 122.2 4.184 0.051 0.050 0.976 0.081 0.073  0 1 0   0 
 5392514 15.308  1-17 5981.6 118.4 121.1 4.046 0.051 0.062 1.202 0.098 0.101  7 1 0   0 
 5392631 13.107  1-17 6376.3 132.2 129.9 4.022 0.032 0.034 1.381 0.070 0.070    1 0   0 
 5392645 14.770  4-17 6096.4 122.3 122.3 4.303 0.045 0.046 1.119 0.071 0.081    1 0   0 
 5392666 14.766  1-17 5664.8 129.4 128.8 4.077 0.056 0.049 1.024 0.089 0.075    1 0   0 
 5392688 14.612  1-17 6089.7 123.8 122.9 3.977 0.044 0.055 1.305 0.090 0.117  1 1 0   0 
 5392709 13.769  1-17 5804.7 108.3 103.5 4.478 0.023 0.035 0.972 0.042 0.062  0 1 0   0 
 5392723 13.977  1-17 6484.5 131.6 124.6 3.885 0.041 0.044 1.540 0.082 0.098  1 1 0   0 
 5392732 15.855  4-17 4817.1 103.6  99.4 3.001 0.374 0.352 1.207 0.768 0.328  0 2     0 
 5392871 13.383  0-17 6527.1 132.6 116.7 3.713 0.031 0.033 1.780 0.070 0.090    1 0   0 
 5392897 13.038  4-17 6195.7 150.9 131.2 3.998 0.129 0.128 1.312 0.155 0.122  3 1 0   0 
 5392911 15.690  1-17 5628.5 126.9 121.9 4.339 0.065 0.064 0.943 0.075 0.071  0 1 0   0 
 5392990 13.353  1-17 6220.3 207.1 176.7 4.154 0.204 0.293 1.207 0.299 0.157  0 3     0 
 5393021 13.259  0-17 6124.0 186.0 204.0 3.988 0.397 0.132 1.101 0.167 0.185    2     1 
 5393043 15.780  4-17 5862.9 122.0 118.3 4.302 0.069 0.068 1.031 0.078 0.080    1 0   0 
 5393088 12.998  0-17 6505.7 136.7 119.7 4.262 0.031 0.034 1.288 0.059 0.058    1 0   0 
 5393162 15.156  1-17 5832.3 109.4 108.6 4.437 0.034 0.046 0.995 0.055 0.071    1 0   0 
 5393190 15.563  4-17 5925.1 120.0 122.3 4.005 0.072 0.073 1.185 0.117 0.093    1 0   0 
 5393228 15.193  1-17 6214.9 137.4 128.5 4.120 0.062 0.063 1.259 0.073 0.092    1 0   0 
 5393239 15.855  4-17 5787.5 121.8 117.2 4.329 0.068 0.068 0.998 0.076 0.077  1 1 0   0 
 5393290 14.833  1-17 5978.7 152.2 145.2 3.660 0.064 0.055 1.503 0.147 0.106    1 0   0 
 5393325 15.114  1-17 5937.4 128.9 127.9 3.880 0.066 0.059 1.263 0.137 0.084    1 0   0 
 5393354 14.691  1-17 6338.8 132.2 139.0 4.217 0.039 0.049 1.254 0.063 0.071  1 1 0   0 
 5393514 14.185  1-17 6431.4 130.0 130.4 4.249 0.037 0.037 1.268 0.062 0.064    1 0   0 
 5393535 15.243  4-17 6419.2 123.5 116.7 3.710 0.081 0.079 1.720 0.134 0.148  1 1 0   0 
 5393558 13.667  1-17 5931.6 122.2 109.7 4.192 0.036 0.044 1.104 0.076 0.087  3 1 0   0 
 5393622 14.870  1-17 6090.2 119.9 118.4 3.969 0.050 0.058 1.305 0.099 0.113    1 0   0 
 5393627 15.402  4-17 5343.0 106.6 102.4 4.541 0.028 0.042 0.852 0.042 0.056    1 0   0 
 5393631 15.850  4-17 6144.0 194.0 237.0 4.550 0.036 0.204 0.946 0.116 0.116 10 2     1 
 5393738 15.264  1-17 5970.3 132.5 131.0 3.854 0.068 0.065 1.300 0.157 0.093    1 0   0 
 5393741 15.977  4-17 5359.4 107.0  88.8 4.316 0.059 0.058 0.874 0.055 0.040  0 1 0   0 
 5393776 14.082 10-10 5991.0 109.9 106.5 4.446 0.022 0.034 1.029 0.042 0.063    1 0   0 
 5393790 13.958  1-17 5954.1 120.4 117.1 4.177 0.039 0.045 1.121 0.075 0.090  0 1 0   0 
 5393839 15.780  4-17 5107.0 143.9 136.2 4.548 0.051 0.068 0.799 0.060 0.063  7 1     0 
 5393984 15.444  1-17 6714.7 148.9 146.7 4.093 0.069 0.070 1.427 0.096 0.086 10 1 0   0 
 5393989 15.319  4-17 5880.8 129.8 128.8 4.397 0.089 0.139 1.007 0.091 0.089  0 1     0 
 5394055 14.260  1-17 5886.2 113.5 108.1 4.450 0.025 0.037 1.005 0.048 0.067  1 1 0   0 
 5394137 15.886  4-17 5090.9  99.7  94.1 4.582 0.025 0.035 0.780 0.041 0.048  0 1 0   0 
 5394207 12.436  0-17 6314.6 116.7 111.7 4.411 0.017 0.026 1.116 0.034 0.052    1 0   0 
 5394214 15.439  1-17 6507.9 153.5 139.4 4.004 0.074 0.067 1.426 0.100 0.090    1 0   0 
 5394235 13.662  1-17 6314.4 135.0 123.3 4.131 0.035 0.038 1.192 0.056 0.085    1 0   0 
 5394238 15.688  4-17 5590.0 116.3 113.9 4.425 0.052 0.058 0.929 0.067 0.069    1 0   0 
 5394260 15.948  2-17 6122.4 127.5 122.1 4.276 0.071 0.077 1.139 0.076 0.084  0 1 0   0 
 5394264 15.859  4-17 6063.6 124.7 119.3 4.180 0.072 0.070 1.161 0.080 0.091    1 0   0 
 5394276 15.371  4-17 6462.8 141.7 138.9 4.103 0.063 0.063 1.350 0.074 0.070    1 0   0 
 5394284 15.958  4-17 4722.6  91.2  83.8 4.598 0.024 0.028 0.729 0.035 0.035  1 1 0   0 
 5394408 15.087  1-17 6489.4 138.0 132.1 4.211 0.052 0.054 1.303 0.065 0.064    1 0   0 
 5394444 14.877  1-17 6305.1 132.7 126.4 4.006 0.051 0.052 1.369 0.077 0.093    1 0   0 
 5394464 15.593  4-17 5653.1 126.6 120.2 4.213 0.070 0.070 0.972 0.080 0.074  0 1 0   0 
 5394537 15.706  2-17 5694.2 121.2 113.4 4.463 0.052 0.069 0.943 0.065 0.066    1 0   0 
 5394544 15.601  0-17 6425.4 132.6 123.1 4.179 0.033 0.032 1.346 0.061 0.054  3 1 0   0 
 5394559 15.149  1-17 5803.9 117.6 114.5 4.396 0.045 0.051 0.995 0.069 0.076    1 0   0 
 5394595 15.465  1-17 6074.3 120.7 119.2 4.341 0.050 0.056 1.097 0.068 0.078  0 1 0   0 
 5394631 15.341  1-17 5750.9 134.2 124.9 3.839 0.063 0.057 1.225 0.084 0.085  6 1 0   0 
 5394705 14.616  1-17 5030.0  75.0  52.0 3.632 0.096 0.156 0.902 0.181 0.034  2 2     1 
 5394708 14.616  0- 0 4350.6  95.1  90.5 1.808 0.129 0.108 1.122 0.361 0.235  2 2 0   0 
 5394711 12.562  1-17 6287.0 174.0 174.0 3.741 0.323 0.086 1.240 0.236 0.236    2     1 
 5394714 15.096  4-17 6780.9 151.0 140.0 3.960 0.075 0.075 1.555 0.104 0.103    2 0   0 
 5394768 12.678  0-17 5970.0 179.0 161.0 3.805 0.315 0.126 1.056 0.162 0.180    2     1 
 5394805 14.242  1-17 6515.8 130.7 130.1 4.321 0.024 0.032 1.255 0.046 0.059    1 0   0 
 5394977 14.919  1-17 4893.2  79.4  80.0 3.974 0.043 0.042 0.897 0.016 0.017    1 0   0 
 5395067 14.579  1-17 6175.5 117.6 115.7 4.361 0.033 0.042 1.125 0.057 0.074    1 0   0 
 5395197 15.158  4-17 6223.7 138.1 129.0 4.090 0.058 0.058 1.282 0.071 0.093    1 0   0 
 5395205 15.158  4-17 5568.5 104.0 101.9 4.511 0.028 0.041 0.907 0.045 0.058  7 1 0   0 
 5395212 14.542  1-17 6081.5 123.8 120.7 4.326 0.041 0.046 1.106 0.071 0.080  0 1 0   0 
 5395218 15.531  2-17 6196.3 140.8 124.4 4.183 0.067 0.065 1.215 0.072 0.089    1 0   0 
 5395219 15.207  1-17 5491.9 121.7 113.6 4.377 0.051 0.047 0.901 0.071 0.062  0 1 0   0 
 5395258 15.505  1-17 6106.4 118.2 115.5 4.393 0.039 0.051 1.082 0.060 0.070    1 0   0 
 5395264 15.789  4-17 6086.9 119.5 114.7 4.412 0.040 0.052 1.061 0.062 0.068    1 0   0 
 5395299 15.691  4-17 5602.0 183.0 183.0 4.573 0.042 0.168 0.884 0.090 0.100    2     1 
 5395323 14.926  1-17 6030.6 124.3 124.5 3.951 0.067 0.069 1.272 0.125 0.101    1 0   0 
 5395350 14.996  1-17 5908.2 117.7 120.8 4.089 0.051 0.063 1.139 0.102 0.092    1 0   0 
 5395364 15.600  4-17 6083.0 130.5 112.4 4.096 0.068 0.072 1.220 0.085 0.100  0 1 0   0 
 5395378 14.903  1-17 5793.3 126.0 121.5 4.103 0.052 0.056 1.073 0.110 0.083  7 1 0   0 
 5395390 15.576  4-17 6598.7 139.7 136.7 4.236 0.058 0.065 1.319 0.071 0.065    1 0   0 
 5395552 15.337  4-17 6091.7 127.5 113.8 4.177 0.059 0.059 1.177 0.073 0.091  6 1 0   0 
 5395645 14.990  1-17 6775.0 146.2 143.2 4.031 0.060 0.060 1.492 0.090 0.086 10 2 0   0 
 5395681 14.801  1-17 5810.8 107.9 101.1 4.494 0.025 0.036 0.955 0.043 0.056  0 1 0   0 
 5395792 15.073  4-17 6157.5 126.4 119.9 3.979 0.060 0.064 1.330 0.095 0.116  1 1 0   0 
 5395868 13.900  1-17 5238.7 135.3 128.2 3.729 0.040 0.055 1.200 0.085 0.116  1 1 0   0 
 5395873 14.753  1-17 6053.1 118.0 115.3 4.383 0.035 0.045 1.077 0.059 0.074  0 1 0   0 
 5395896 14.528  1-17 6175.0 125.7 127.4 3.750 0.057 0.066 1.558 0.136 0.149  0 1 0   0 
 5395916 14.323  1-17 6266.2 140.1 131.2 4.241 0.047 0.042 1.212 0.068 0.080  0 1 0   0 
 5395942 15.763  0-17 4173.4  74.3  38.3 4.679 0.020 0.040 0.598 0.011 0.018  2 3 0   0 
 5395974 15.224  4-17 6460.6 141.6 137.6 4.012 0.081 0.079 1.405 0.106 0.096    1 0   0 
 5396070 15.573  4-17 4877.6  92.2  89.7 4.627 0.019 0.025 0.707 0.031 0.035  0 1 0   0 
 5396097 15.603  4-17 6110.4 149.2 145.6 3.860 0.094 0.081 1.381 0.181 0.143  0 1 0   0 
 5396110 12.323  0-17 6076.2 111.2 108.7 4.389 0.029 0.039 1.084 0.054 0.073    1 0   0 
 5396118 12.184  0-17 6167.8 116.3 113.7 4.398 0.022 0.034 1.103 0.045 0.068  6 1 0   0 
 5396122 11.684  4-17 5919.5 117.3 112.7 4.446 0.039 0.051 1.004 0.058 0.066  3 1 0   0 
 5396195 14.415  1-17 5520.3  99.7  96.6 4.540 0.021 0.034 0.882 0.035 0.053  0 1 0   0 
 5396223 15.042  1-17 5385.0 177.0 160.0 4.532 0.099 0.072 0.698 0.097 0.039  8 2     1 
 5396485 12.802  0-17 6355.3 135.9 126.2 3.832 0.031 0.033 1.705 0.068 0.079  2 1 0   0 
 5396770 14.978  4-17 5965.2 124.9 123.4 4.382 0.039 0.048 1.049 0.065 0.078  0 1 0   0 
 5396870 12.381  0-17 5894.7 105.0 110.5 4.130 0.037 0.047 1.115 0.088 0.089    1 0   0 
 5396984 14.238  1-17 6250.2 154.4 140.5 4.238 0.042 0.039 1.208 0.071 0.082  1 1 0   0 
 5396986 15.642  2- 3 5713.8 142.0 135.1 4.231 0.065 0.065 0.990 0.084 0.079  0 1 0   0 
 5397078 11.792  0-17 6866.4 147.5 139.3 4.123 0.031 0.029 1.381 0.063 0.054    2 0   0 
 5397131 14.141 14-14 5879.4 129.2 132.2 4.037 0.053 0.048 1.138 0.124 0.083    1 0   0 
 5397160 13.575  1-17 6150.0 187.0 206.0 4.048 0.343 0.147 1.066 0.165 0.165  1 2     1 
 5397235 15.657  2-17 6214.0 139.2 134.3 3.919 0.076 0.081 1.398 0.122 0.126    1 0   0 
 5397267 14.378  1-17 6432.9 125.5 123.8 4.337 0.026 0.034 1.218 0.047 0.064    1 0   0 
 5397327 15.347  4-17 5943.0 128.8 127.4 4.368 0.046 0.054 1.045 0.070 0.079  1 1 0   0 
 5397421 14.248 14-14 5842.0 141.3 138.7 4.015 0.057 0.045 1.131 0.137 0.083    1 0   0 
 5397422 14.502  1-17 4003.7  81.1  81.8 4.652 0.020 0.020 0.586 0.019 0.020  8 1     0 
 5397428 14.598  1-17 6308.8 137.0 127.1 4.006 0.042 0.045 1.372 0.072 0.092    1 0   0 
 5397465 14.717  1-17 6039.7 130.2 125.4 4.294 0.042 0.044 1.100 0.077 0.081    1 0   0 
 5397499 15.707  4-17 5419.3 106.8 102.9 4.565 0.024 0.035 0.840 0.039 0.050  0 1 0   0 
 5397516 15.365  1-17 6813.9 138.9 136.3 3.590 0.036 0.041 2.089 0.099 0.123  5 2 0   0 
 5397629 14.137  1-17 6128.4 137.8 118.5 4.201 0.034 0.045 1.186 0.067 0.091  0 1 0   0 
 5397656 13.765  1-17 6104.4 108.5 113.0 4.460 0.024 0.034 0.982 0.040 0.054    1 0   0 
 5397719 12.499  0-17 6116.1 127.6 114.9 3.893 0.027 0.027 1.607 0.051 0.062    1 0   0 
 5397765 14.455  1-17 6379.1 142.0 131.2 4.293 0.032 0.040 1.233 0.062 0.075  1 1 0   0 
 5397838 14.521  1-17 5479.0 101.1  96.7 4.556 0.019 0.032 0.861 0.032 0.049  0 1 0   0 
 5398071 13.852  1-17 5580.2 136.8 132.2 3.898 0.038 0.039 1.113 0.067 0.069  0 1 0   0 
 5425742 14.631  1-16 5568.2 108.5 108.2 4.423 0.043 0.048 0.923 0.069 0.069  0 1 0   0 
 5425842 15.731  1-16 4792.4 102.8  96.7 4.579 0.039 0.047 0.747 0.046 0.048  0 1     0 
 5425850 12.523  0-16 6572.0 158.0 178.0 3.760 0.300 0.080 1.576 0.197 0.366    2     1 
 5425915 15.400  1-16 5637.4 122.1 115.7 4.151 0.055 0.055 0.983 0.081 0.073  1 1 0   0 
 5425950 14.122  1-16 5253.8 109.0  94.1 4.083 0.046 0.043 0.886 0.048 0.038  3 1 0   0 
 5426009 15.516  2- 3 5619.4 122.8 119.5 3.909 0.063 0.060 1.114 0.079 0.080  0 1 0   0 
 5426074 14.125 10-10 6048.8 110.9 104.6 4.455 0.019 0.030 1.029 0.037 0.056    1 0   0 
 5426081 13.991  4-16 5142.3  98.9  89.4 4.630 0.019 0.026 0.723 0.030 0.037  2 1 0   0 
 5426087 14.804  1-16 6021.6 120.6 118.1 4.415 0.041 0.046 0.943 0.061 0.064    1 0   0 
 5426096 15.975  2- 3 4771.9  80.6  77.4 4.496 0.023 0.022 0.790 0.022 0.019  0 1 1   0 
 5426116 13.733  1-16 5713.6 117.6 121.8 3.813 0.036 0.035 1.130 0.064 0.062  2 1 0   0 
 5426117 13.359  0-16 5706.6 107.9 107.2 4.096 0.047 0.040 1.018 0.082 0.067  2 1 0   0 
 5426119 13.125  1-16 6743.1 142.4 130.5 4.292 0.021 0.027 1.330 0.045 0.050    1 0   0 
 5426133 14.122  1-16 5047.9  83.5  80.2 4.602 0.019 0.028 0.756 0.030 0.043  1 1 0   0 
 5426206 15.416  1-16 4381.7  86.4  84.0 4.586 0.026 0.021 0.710 0.027 0.027  1 1 1   0 
 5426245 15.180  1-16 5691.7 102.1  97.3 4.476 0.031 0.042 0.948 0.050 0.063  0 1 0   0 
 5426282 15.027  1-16 6399.0 124.8 127.9 4.282 0.042 0.048 1.241 0.061 0.071    1 0   0 
 5426298 15.307  1- 3 6359.1 120.1 114.0 4.377 0.031 0.038 1.155 0.054 0.061    1 0   0 
 5426356 12.730  0-16 6127.1 124.3 109.1 4.072 0.031 0.040 1.277 0.059 0.102  9 1 0   0 
 5426380 15.035  1-16 5441.2  98.3  95.5 4.553 0.022 0.035 0.859 0.036 0.052  0 1 0   0 
 5426429 15.160  1-16 6311.9 121.8 116.1 4.337 0.036 0.046 1.179 0.058 0.070    1 0   0 
 5426576 15.014 14-16 6271.9 121.1 116.6 4.323 0.039 0.047 1.175 0.061 0.074    1 0   0 
 5426654 15.322  1-16 5982.4 117.1 112.0 4.281 0.087 0.088 1.083 0.081 0.082  0 1 0   0 
 5426663 14.973  1-16 6309.9 131.2 132.1 4.177 0.053 0.048 1.260 0.065 0.075    1 0   0 
 5426665 14.475  1-16 6168.5 130.2 113.4 4.228 0.041 0.043 1.183 0.069 0.081  9 1 0   0 
 5426774 15.254  1-16 6246.3 114.5 110.2 4.392 0.030 0.040 1.118 0.052 0.063    1 0   0 
 5426811 14.535  1-16 6145.7 113.4 109.0 3.906 0.038 0.045 1.489 0.069 0.130  0 1 0   0 
 5426885 14.531 14-15 6468.4 147.7 132.8 4.213 0.040 0.041 1.221 0.052 0.063    1 0   0 
 5426935 13.294  0-16 5916.3 120.5 116.9 4.202 0.030 0.036 1.208 0.054 0.077  1 1 0   0 
 5426971 12.522  0-16 6227.2 124.9 113.5 3.978 0.031 0.036 1.405 0.065 0.098    1 0   0 
 5426991 12.496  0-16 6660.8 136.4 132.5 4.051 0.033 0.033 1.501 0.074 0.070    1 0   0 
 5426997 15.897  2- 3 6044.4 125.7 120.4 4.236 0.077 0.074 1.134 0.076 0.081    1 0   0 
 5427064 15.421  1- 3 5177.9 100.3  93.5 4.562 0.027 0.038 0.812 0.040 0.052  0 1 0   0 
 5427072 14.402  1-16 5882.3 127.3 123.2 3.828 0.052 0.039 1.300 0.093 0.066  1 1 0   0 
 5427161 15.858  2-16 5736.0 106.2 101.8 4.481 0.036 0.050 0.947 0.055 0.061  0 1 0   0 
 5427187 15.630  1-16 5366.4  99.5  95.0 4.578 0.024 0.034 0.815 0.041 0.048  0 1 0   0 
 5427234 14.501  1-16 6029.7 110.6 103.6 4.468 0.020 0.030 1.011 0.038 0.054    1 0   0 
 5427278 14.915  1-16 5227.6 101.9  99.3 4.564 0.023 0.035 0.820 0.036 0.052  0 1 0   0 
 5427301 14.366  1-16 5852.7 122.5 122.7 3.976 0.060 0.043 1.157 0.135 0.078  0 1 0   0 
 5427308 13.240  0-16 5965.5 126.6 124.9 3.880 0.059 0.036 1.289 0.161 0.067  1 1 0   0 
 5427317 15.358  4-16 5474.0 102.2  99.6 4.559 0.022 0.034 0.853 0.037 0.049  0 1 0   0 
 5427318 13.198  0-16 6289.5 127.9 120.9 3.620 0.028 0.029 1.380 0.053 0.052    1 0   0 
 5427550 15.253  1-16 4639.6  58.2  49.9 4.784 0.012 0.014 0.551 0.010 0.012  0 1 0   0 
 5427566 13.952  1-16 6303.0 137.1 133.0 4.258 0.040 0.039 1.216 0.070 0.076    1 0   0 
 5427573 15.215  1-16 5885.4 120.8 120.2 3.949 0.070 0.062 1.192 0.119 0.084    1 0   0 
 5427597 13.987  2-16 6263.5 118.6 110.3 4.343 0.027 0.035 1.179 0.051 0.063    1 0   0 
 5427655 13.750  1-16 5769.3 123.8 119.0 4.106 0.044 0.042 0.959 0.073 0.064    1 0   0 
 5427662 11.551  0- 1 6822.1 142.3 145.9 4.204 0.033 0.033 1.394 0.074 0.063    2 0   0 
 5427679 14.716  1-16 6124.3 126.7 113.5 4.143 0.042 0.045 1.211 0.067 0.090    1 0   0 
 5427728 15.014  1-16 5810.5 118.9 116.0 4.227 0.052 0.054 1.031 0.082 0.080    1 0   0 
 5427732 15.238  1-16 6020.5 114.2 110.6 4.118 0.060 0.063 1.180 0.083 0.097  0 1 0   0 
 5427746 14.334  1-16 5404.6  94.7  88.9 4.581 0.018 0.029 0.821 0.030 0.044  0 1 0   0 
 5427752 14.023  1-16 5981.0 122.1 117.9 4.317 0.041 0.044 1.070 0.076 0.079    1 0   0 
 5427785 15.683  2-16 5827.7 112.9 110.1 4.426 0.045 0.058 0.993 0.062 0.071    1 0   0 
 5427850 14.717  1-16 5798.2 126.8 123.9 3.996 0.062 0.048 1.122 0.120 0.078  0 1 0   0 
 5427872 15.153  1-16 5744.2 112.3 108.9 4.389 0.051 0.056 0.976 0.071 0.074  0 1 0   0 
 5427985 12.622  0-16 6133.8 123.4 118.8 3.824 0.061 0.065 1.468 0.130 0.134    1 0   0 
 5428077 15.900  1-16 5325.7 106.0  93.0 4.167 0.082 0.084 0.886 0.052 0.038  0 1 1   0 
 5428087 14.604  1-16 6085.8 112.1 109.1 4.438 0.025 0.035 1.032 0.044 0.056  0 1 0   0 
 5428088 14.781  1-16 3671.0  65.0  80.0 4.797 0.045 0.031 0.472 0.034 0.046  2 2     1 
 5428108 13.381  0-16 6071.3 136.7 110.1 4.174 0.040 0.039 1.219 0.063 0.083    1 0   0 
 5428123 15.012  1-16 6253.6 122.8 119.5 4.326 0.041 0.050 1.166 0.062 0.075  0 1 0   0 
 5428133 14.212  1-16 6152.2 119.2 119.7 4.335 0.039 0.043 1.110 0.064 0.071  0 1 0   0 
 5428178 14.655  1-16 5145.5 125.8 108.6 3.615 0.049 0.071 1.295 0.109 0.169  2 3 0   0 
 5428200 14.608  1-16 5532.1 119.1 115.4 4.389 0.059 0.058 0.912 0.070 0.066  0 1 0   0 
 5428226 15.009  1-16 5207.1 103.7  98.2 4.554 0.027 0.038 0.824 0.039 0.053  0 1 0   0 
 5428252 15.401  1-16 4773.7  86.7  81.6 4.553 0.030 0.025 0.764 0.038 0.032  0 1 0   0 
 5428353 11.201  0-16 7208.5 164.0 164.0 4.138 0.034 0.034 1.514 0.080 0.073    2 0   0 
 5428370 14.857  1-16 5350.4  91.7  89.8 4.566 0.021 0.035 0.833 0.035 0.051  0 1 0   0 
 5428385 15.101  1-16 6011.9 116.9 114.5 4.036 0.057 0.066 1.223 0.096 0.103  0 1 0   0 
 5428402 15.256  4-16 5763.6 119.0 114.0 4.343 0.055 0.055 0.987 0.075 0.076  0 1 0   0 
 5428432 16.994  2- 2 4586.1  95.6  91.1 4.603 0.028 0.032 0.711 0.038 0.036  0 1 0   0 
 5428445 15.353  1-16 5666.1 114.9 111.2 4.368 0.058 0.059 0.953 0.073 0.072  0 1 0   0 
 5428471 15.708  2- 3 5753.6 115.6 112.0 4.379 0.056 0.061 0.980 0.071 0.075  0 1 0   0 
 5428529 14.617  1-16 5694.6 117.3 113.2 4.365 0.047 0.048 0.961 0.075 0.073  0 1 0   0 
 5428601 15.742  1-16 5477.8 129.7 124.4 3.989 0.067 0.064 1.000 0.075 0.074  0 1 0   0 
 5428602 13.227  0-16 5382.2 100.7  97.2 4.540 0.044 0.065 0.845 0.058 0.064    1     0 
 5428616 15.766  1-16 5579.9 114.5 113.2 4.425 0.052 0.059 0.926 0.067 0.069  0 1 0   0 
 5428624 15.587  1-16 5950.3 117.9 115.5 4.146 0.059 0.059 1.132 0.086 0.093    1 0   0 
 5428626 13.356  1-16 4874.7  39.3  55.2 4.448 0.019 0.019 0.818 0.014 0.014  2 3     0 
 5428668 15.755  2-16 5848.2 120.4 117.3 4.345 0.062 0.064 1.016 0.074 0.078  3 1 0   0 
 5428672 15.794  1-16 5652.7 110.7 106.0 4.431 0.065 0.085 0.940 0.066 0.067  0 1 0   0 
 5428733 15.034  1-16 6156.0 116.5 113.3 4.372 0.033 0.045 1.112 0.057 0.072  0 1 0   0 
 5428737 14.894  1-16 6093.5 126.4 109.7 4.153 0.048 0.046 1.194 0.068 0.091  0 1 0   0 
 5428761 15.392  1-16 5733.2 115.8 112.3 4.393 0.051 0.057 0.972 0.070 0.074  0 1 0   0 
 5428808 15.564  2-16 4875.2  89.0  83.4 4.524 0.033 0.025 0.784 0.041 0.031  1 1 0   0 
 5428854 15.361  1-16 5105.4 116.2  94.4 3.454 0.089 0.103 1.392 0.163 0.201  2 2 0   0 
 5428933 15.431  1-16 4991.1  97.1  87.7 4.531 0.035 0.032 0.798 0.045 0.041  6 1 0   0 
 5429092 13.553  0-16 6611.9 134.8 141.6 4.305 0.031 0.035 1.197 0.050 0.061    1 0   0 
 5429100 14.724  1-16 5265.2  83.7  73.9 4.359 0.029 0.023 0.841 0.035 0.026  8 1 1   0 
 5429117 15.953  1-16 3851.7  48.8  65.6 4.798 0.014 0.012 0.431 0.012 0.013 10 1 0   0 
 5429136 13.078  0-16 5249.4  72.2  66.3 4.265 0.025 0.022 0.875 0.029 0.022  2 1 0   0 
 5429151 13.666  1-16 5903.0 195.0 177.0 3.856 0.578 0.193 0.993 0.142 0.174 10 2     1 
 5429256 15.024  1-16 5484.5 116.8 112.2 3.958 0.096 0.089 1.022 0.093 0.086 10 1 0   0 
 5429279 14.168  1-16 5763.6 121.7 115.7 3.961 0.041 0.038 1.026 0.067 0.061 10 1 0   0 
 5429280 13.569  0-16 5326.1  83.5  83.3 4.489 0.030 0.021 0.745 0.041 0.027 10 1 0   0 
 5429283 15.616  2- 3 5389.6 105.4 100.9 4.483 0.044 0.052 0.877 0.057 0.061  0 1 0   0 
 5429309 14.876  1-16 5767.6 113.4 109.0 4.281 0.041 0.045 1.080 0.066 0.071    1 0   0 
 5429312 15.712  1-16 6000.4 119.7 114.2 4.319 0.078 0.085 1.076 0.079 0.081  2 1     0 
 5429345 15.025  1-16 6285.3 124.2 124.5 4.302 0.043 0.046 1.188 0.064 0.076    1 0   0 
 5429567 14.182  1-16 5120.0 116.4 102.0 3.614 0.053 0.072 1.155 0.118 0.153  2 1 0   0 
 5429618 15.939  4-16 5917.5 115.7 112.1 4.374 0.061 0.072 1.032 0.071 0.075  0 1 0   0 
 5429717 14.752  1-16 6175.4 125.9 120.8 3.839 0.055 0.049 1.214 0.062 0.065    1 0   0 
 5429780 13.915  1-16 6116.6 124.3 120.6 4.261 0.037 0.040 1.103 0.069 0.074  0 1 0   0 
 5429834 15.946  1-16 5323.3  99.3  84.4 4.336 0.053 0.050 0.866 0.051 0.037  1 1 1   0 
 5429882 14.967  1-16 5974.1 117.6 115.3 4.339 0.043 0.046 1.063 0.070 0.072  1 1 0   0 
 5429911 15.168  0-16 5069.6  89.9  79.5 3.479 0.048 0.069 1.345 0.138 0.176  2 2 0   0 
 5429916 14.542  1-16 6211.1 125.3 122.7 4.139 0.045 0.046 1.040 0.086 0.072  0 1 0   0 
 5429970 14.190 14-15 6804.3 150.0 134.3 4.082 0.036 0.036 1.466 0.079 0.073    2 0   0 
 5430013 15.416  1-16 5794.0 107.7 106.2 4.414 0.043 0.052 0.989 0.064 0.073  0 1 0   0 
 5430106 13.522  0-16 6719.6 142.6 131.2 3.947 0.034 0.034 1.496 0.076 0.076    2 0   0 
 5430138 15.196  1-16 6194.1 135.1 122.1 4.201 0.044 0.051 1.207 0.069 0.085    1 0   0 
 5430255 15.561  1-16 5985.6 118.1 111.0 4.506 0.040 0.044 0.945 0.064 0.061  0 1     0 
 5430282 11.939  0-16 6738.7 137.0 134.3 3.812 0.030 0.029 1.672 0.077 0.071  1 2 0   0 
 5430297 15.529  1-16 5817.1 106.3 100.4 4.485 0.028 0.039 0.962 0.047 0.059  0 1 0   0 
 5430379 15.693  1-16 6157.1 121.6 125.7 3.810 0.090 0.093 1.471 0.155 0.150    1 0   0 
 5430384 15.956  1-16 5868.1 118.6 113.7 4.169 0.072 0.072 1.080 0.093 0.087  0 1 0   0 
 5430430 14.756  1-16 6324.9 140.8 129.1 4.122 0.042 0.045 1.300 0.062 0.071    1 0   0 
 5430460 14.798  1-16 5695.7 116.1 113.9 3.174 0.210 0.209 2.084 0.340 0.340  2 2     0 
 5430582 15.972  2- 3 5681.3 127.7 125.0 4.082 0.082 0.083 1.031 0.092 0.081  0 1 0   0 
 5430595 15.132  1- 3 5315.3 104.4  97.2 4.498 0.039 0.044 0.861 0.054 0.058  0 1 0   0 
 5430631 13.840  1-16 5811.2 113.8 110.7 4.466 0.037 0.042 0.879 0.057 0.057    1 0   0 
 5430974 15.541  2- 3 6075.9 117.7 111.8 4.182 0.071 0.069 1.166 0.077 0.091    1 0   0 
 5431016 11.931  0-16 6520.4 131.3 133.5 3.877 0.041 0.044 1.344 0.130 0.076  2 1 0   0 
 5431027 14.598  1-16 5613.6 129.8 122.7 3.936 0.042 0.041 1.092 0.069 0.069    1 0 1 0 
 5431055 13.414  0-16 6750.1 139.9 134.6 4.075 0.033 0.033 1.422 0.069 0.062    1 0   0 
 5431083 14.865  1-16 5347.8 105.8 104.3 4.471 0.037 0.044 0.917 0.057 0.061  0 1 0   0 
 5431085 13.246  0-16 5903.0 128.5 129.4 3.932 0.059 0.040 1.206 0.145 0.077    1 0   0 
 5431088 15.502  1-16 5625.2 130.3 124.4 4.048 0.064 0.057 1.022 0.081 0.074    1 0   0 
 5431167 13.350  0-16 6153.9 136.6 117.9 4.127 0.031 0.038 1.240 0.065 0.091    1 0   0 
 5431186 15.415  1-16 5678.8 115.7 111.1 4.369 0.054 0.055 0.956 0.074 0.072    1 0   0 
 5431198 15.594  1-16 5898.9 122.8 116.2 4.155 0.058 0.061 1.103 0.091 0.089  0 1 0   0 
 5431239 15.754  2-16 5790.0 124.6 118.9 4.024 0.086 0.081 1.109 0.106 0.087  0 1 0   0 
 5431281 15.709  1-16 5547.0 182.0 166.0 4.551 0.033 0.176 0.940 0.092 0.102  0 2     1 
 5431292 12.190  0-16 8706.4 251.1 218.9 4.358 0.036 0.036 1.614 0.079 0.082    2     0 
 5431324 14.936  1-16 6063.6 119.6 108.3 4.061 0.042 0.055 1.247 0.071 0.111    1 0   0 
 5431327 14.376  1-16 6118.9 134.1 111.1 4.085 0.038 0.044 1.254 0.065 0.104    1 0   0 
 5431394 14.264  1-16 6247.7 122.7 123.9 4.281 0.035 0.045 1.186 0.066 0.080    1 0   0 
 5431406 15.000  1-16 5842.5 122.0 120.3 3.930 0.060 0.051 1.183 0.101 0.077  1 1 0   0 
 5431442 15.009  1-16 5844.2 116.5 113.8 4.255 0.048 0.050 1.035 0.078 0.079    1 0   0 
 5431447 15.504  1-16 5811.8 109.0 106.6 4.435 0.040 0.051 0.988 0.059 0.070    1 0   0 
 5431448 15.738  1-16 5718.1 112.8 109.4 4.399 0.054 0.061 0.967 0.069 0.072  0 1 0   0 
 5431455 14.234  1-16 6414.6 127.7 128.1 4.315 0.036 0.039 1.125 0.061 0.070    1 0   0 
 5431479 15.206  1-16 5531.4 115.0 112.0 4.380 0.051 0.050 0.912 0.071 0.065  0 1 0   0 
 5431613 14.655  1-16 6042.7 120.3 117.7 4.284 0.045 0.044 1.105 0.075 0.080    1 0   0 
 5431694 14.848  1-16 5323.5 124.4 120.6 3.878 0.043 0.048 1.037 0.070 0.077  0 1 0   0 
 5431704 15.256  1-16 5771.6 110.3 107.8 4.419 0.043 0.048 0.961 0.063 0.066  0 1 0   0 
 5431715 13.874  2-16 6214.9 114.0 116.4 4.357 0.031 0.038 1.117 0.055 0.069    1 0   0 
 5431760 13.178  0-16 6337.8 121.8 125.1 4.122 0.038 0.044 1.090 0.080 0.074    1 0   0 
 5431807 12.819  0-16 5154.0  60.0 106.0 3.570 0.016 0.006 1.516 0.079 0.314  2 2     1 
 5432016 15.422  3-16 5422.6  96.6  92.9 4.561 0.022 0.035 0.845 0.038 0.050  0 1 0   0 
 5435510 14.256 14-15 6137.2 117.0 120.0 3.784 0.052 0.056 1.483 0.148 0.126    1 0   0 
 5435601 15.675  4-17 5392.4 104.1  87.6 4.299 0.051 0.049 0.880 0.058 0.043  0 1 0   0 
 5435661 15.092  1-17 5363.1  98.8  83.7 4.187 0.041 0.038 0.888 0.052 0.040  0 1 0   0 
 5435675 15.479  1-17 5682.4 114.3 107.8 4.177 0.056 0.054 0.959 0.074 0.065    1 0   0 
 5435680  9.190  0-17 5742.0 110.4 103.3 3.660 0.028 0.026 1.469 0.056 0.060    1 0   0 
 5435693 15.868  6-12 6543.6 153.8 149.1 4.315 0.047 0.059 1.254 0.069 0.076    1 0   0 
 5435731 15.336  1-17 5624.9 102.0  98.2 4.483 0.033 0.045 0.930 0.052 0.062  0 1 0   0 
 5435732 15.357  1-17 5908.3 108.6 113.9 4.046 0.061 0.068 1.156 0.112 0.090    1 0   0 
 5435736 15.605  4-17 5562.7 106.9 104.3 4.352 0.056 0.054 0.921 0.071 0.066  0 1 0   0 
 5435747 13.349  0-17 6527.5 144.8 127.2 4.109 0.032 0.032 1.367 0.068 0.059    3 0   0 
 5435816 12.819  2-17 5598.9 112.3 106.3 4.070 0.068 0.064 1.001 0.076 0.072  3 1 0   0 
 5435826 15.010  1-17 5673.1 109.8 104.8 4.176 0.049 0.049 0.989 0.080 0.073    1 0   0 
 5435845 15.346  1-17 5518.7  97.1  97.9 4.484 0.036 0.048 0.907 0.053 0.064    1 0   0 
 5435864 15.043  4-17 5755.5 111.4 106.4 4.310 0.048 0.049 0.988 0.075 0.074    1 0   0 
 5435896 15.153  1-17 5009.7  86.6  77.8 3.423 0.065 0.085 1.306 0.165 0.216  2 2 0   0 
 5435914 15.005  1-17 5952.9 109.9 108.5 4.388 0.038 0.046 1.044 0.063 0.075    1 0   0 
 5435955 15.799 14-17 3523.9  71.9  73.9 4.786 0.012 0.012 0.416 0.013 0.013  0 1     0 
 5435958 16.949  6- 6 3905.2  85.5  84.8 4.639 0.016 0.016 0.592 0.015 0.016  8 1 0   0 
 5435973 15.484  1-17 5857.9 110.7 107.8 4.344 0.053 0.055 1.020 0.074 0.077    1 0   0 
 5436054 14.921  1-17 5754.4 111.7 106.6 4.275 0.045 0.048 0.994 0.075 0.075    1 0   0 
 5436055 13.916  1-17 6448.2 141.3 129.9 4.212 0.034 0.036 1.202 0.053 0.065    1 0   0 
 5436135 15.691  2- 3 5663.3 115.4 109.1 3.709 0.075 0.075 1.342 0.111 0.107    1 0   0 
 5436161 14.999  1-17 5248.0  79.6  71.4 4.325 0.028 0.025 0.863 0.034 0.025  8 1 1 1 0 
 5436190 13.459  0-17 6481.0 144.0 192.0 4.350 0.066 0.143 1.201 0.141 0.157    2     1 
 5436219 14.815  1-17 6047.0 116.6 112.5 4.410 0.063 0.089 1.045 0.081 0.081    1     0 
 5436247 12.721  0-17 6538.4 133.5 124.6 3.793 0.032 0.034 1.669 0.077 0.080  8 1 0   0 
 5436259 15.390  1-17 5144.1  69.9  62.4 4.342 0.025 0.024 0.861 0.021 0.017  0 1 1   0 
 5436297 15.722  2-17 5951.4 117.2 110.7 4.275 0.061 0.062 1.073 0.076 0.081  0 1 0   0 
 5436323 14.761  1-17 6101.6 110.8 109.7 4.377 0.033 0.043 1.094 0.058 0.073    1 0   0 
 5436336 15.239  1-17 5572.1 101.8 100.4 4.465 0.038 0.049 0.923 0.057 0.066  0 1 0   0 
 5436394 14.586  1-17 5809.0 116.6 110.3 4.071 0.053 0.049 1.092 0.120 0.080  0 1 0   0 
 5436401 14.594  1-17 5766.4 112.6 110.9 4.121 0.049 0.045 1.020 0.089 0.070  0 1 0   0 
 5436425 15.201  1-17 5911.0 106.7 104.2 4.422 0.034 0.046 1.021 0.057 0.071    1 0   0 
 5436450 13.897  2-17 6147.4 122.8 109.7 4.053 0.051 0.057 1.280 0.074 0.105    1 0   0 
 5436481 15.391  1-17 5271.2  97.6  93.2 4.566 0.024 0.037 0.821 0.038 0.052  0 1 0   0 
 5436502 15.084  1-17 5825.1 113.0  95.4 4.119 0.039 0.044 1.257 0.053 0.094  1 1 0 0 0 
 5436522 15.894  4-17 5807.8 112.0 110.6 4.138 0.072 0.076 1.065 0.098 0.085    1 0   0 
 5436555 16.650  6- 6 3713.6  80.7  75.8 4.725 0.019 0.019 0.495 0.022 0.021  0 1     0 
 5436560 15.810  4-17 5290.8 104.2  97.8 4.512 0.040 0.049 0.852 0.051 0.056  0 1 0   0 
 5436565 14.375  1-17 5715.4 114.1 110.3 4.204 0.045 0.046 0.997 0.081 0.075    1 0   0 
 5436607 15.210  1-17 6002.8 106.8 107.0 4.114 0.047 0.054 1.178 0.078 0.098    1 0   0 
 5436608 15.501  1-17 5817.5 115.5 111.5 4.254 0.056 0.057 1.025 0.079 0.079    1 0   0 
 5436625 15.960  2-17 5768.6 112.9 108.8 4.353 0.069 0.071 0.988 0.073 0.075  0 1 0   0 
 5436628 15.819  4-17 5774.9 113.8 111.1 4.179 0.064 0.066 1.033 0.090 0.081    1 0   0 
 5436648 15.927  1-17 5373.8 117.9 112.9 3.782 0.079 0.078 1.163 0.120 0.116    1 0   0 
 5436680 15.587  1-17 5760.6 111.8 111.0 4.099 0.062 0.066 1.059 0.103 0.080  0 1 0   0 
 5436683 14.527 14-15 6464.2 132.7 128.3 4.061 0.225 0.225 1.311 0.197 0.122    1     0 
 5436692 15.817  4-17 5049.8 101.6  87.2 3.433 0.116 0.128 1.334 0.175 0.210  0 2 0   0 
 5436745 13.646  1-17 6525.6 144.3 128.7 4.068 0.034 0.035 1.393 0.072 0.065    1 0   0 
 5436767 12.307  0-17 6064.3 120.4 114.7 4.223 0.040 0.041 0.999 0.073 0.069    1 0   0 
 5436801 15.408  1-17 5576.8 107.9 104.3 4.285 0.054 0.054 0.931 0.070 0.066    1 0   0 
 5436829 15.775  2-17 6065.5 119.0 116.4 4.252 0.069 0.068 1.127 0.076 0.084    1 0   0 
 5436925 15.084  1-17 5927.5 119.4 111.2 4.259 0.048 0.050 1.069 0.076 0.081    1 0   0 
 5436934 14.578  1-17 5324.5 119.4 113.1 3.715 0.034 0.039 1.316 0.066 0.080  0 1 0   0 
 5436956 15.034  1-17 5063.6 104.1  88.5 3.540 0.070 0.086 1.277 0.143 0.194  0 1 0   0 
 5436987 15.562  1-17 5219.1  93.8  89.8 4.578 0.023 0.034 0.800 0.038 0.049  0 1 0   0 
 5437040 14.620 11-15 6205.4 113.1 113.2 4.350 0.032 0.043 1.141 0.058 0.074    1 0   0 
 5437093 15.618  2- 3 5741.0 111.0 107.1 4.381 0.053 0.057 0.976 0.071 0.074    1 0   0 
 5437100 12.962  0-17 5720.1 110.1 101.2 4.391 0.044 0.039 0.822 0.062 0.049    1 0   0 
 5437167 15.598  4-17 5470.0 191.0 172.0 4.434 0.130 0.174 0.822 0.119 0.064  1 2     1 
 5437192 12.996  1-17 5803.0 162.0 203.0 4.336 0.124 0.186 1.118 0.125 0.137  0 2     1 
 5437213 14.222  1-17 5300.2  94.6  86.1 4.444 0.042 0.036 0.856 0.062 0.050  6 1 0   0 
 5437226 12.858  1-17 5901.4 112.2 104.8 4.244 0.039 0.043 1.064 0.073 0.081    1 0   0 
 5437251 14.326  1-17 5716.1 107.4 103.6 4.207 0.044 0.045 0.997 0.079 0.074    1 0   0 
 5437260 15.614  1-17 5063.2  81.0  74.8 4.463 0.037 0.028 0.818 0.042 0.030    1 0   0 
 5437261 14.619  1-17 5752.6 107.0 105.0 4.204 0.045 0.047 1.013 0.082 0.076    1 0   0 
 5437263 14.838  1-17 5801.9 113.8 106.3 4.059 0.049 0.054 1.166 0.111 0.081  1 1 0   0 
 5437270 15.568  4-17 5906.4 112.5 110.2 4.362 0.051 0.056 1.033 0.070 0.077  0 1 0   0 
 5437302 13.294  0-17 4896.9  77.2  72.4 3.330 0.064 0.073 1.435 0.177 0.196  2 2 0   0 
 5437304 15.403  1-17 5672.5 112.4 108.1 4.354 0.054 0.054 0.955 0.074 0.071    1 0   0 
 5437374 15.211  4-17 5560.5 121.4 114.1 4.055 0.052 0.049 0.991 0.072 0.069  0 1 0   0 
 5437390 13.952  1-17 6032.3 115.6 114.4 3.970 0.046 0.047 1.252 0.124 0.085    1 0   0 
 5437450 15.201  4-17 5933.2 109.7 111.7 4.102 0.046 0.058 1.148 0.092 0.095    1 0   0 
 5437476 14.311  1-17 5968.6 100.4 113.6 4.084 0.039 0.052 1.183 0.081 0.104    1 0   0 
 5437483 15.628  4-17 5390.1 107.2 101.0 4.460 0.048 0.051 0.878 0.062 0.060  0 1 0   0 
 5437569 14.304  1-17 5928.3 117.1 107.1 4.220 0.042 0.045 1.088 0.074 0.084    1 0   0 
 5437589 14.004  1-17 5795.3 125.9 116.8 4.042 0.043 0.041 0.983 0.071 0.064    1 0   0 
 5437605 15.133  1-17 5925.5 116.7 107.9 4.191 0.046 0.051 1.099 0.079 0.086  0 1 0   0 
 5437624 13.530  0-17 4934.1  82.5  86.6 2.908 0.081 0.104 1.337 0.235 0.266  2 2 0   0 
 5437649 15.644  4-17 5899.2 113.8 109.4 4.136 0.060 0.063 1.111 0.094 0.089  6 1 0   0 
 5437660 15.585  1-17 5978.6 118.1 111.0 4.237 0.060 0.060 1.099 0.077 0.083    1 0   0 
 5437712 14.462  1-17 6017.5 124.6 124.1 4.187 0.043 0.041 0.847 0.058 0.050    1 0   0 
 5437762 13.778  1-17 6027.8 115.6 113.1 4.311 0.037 0.040 1.124 0.069 0.072    1 0 1 0 
 5437787 14.178  1-17 5320.5 112.8  97.7 4.108 0.043 0.040 0.892 0.055 0.044  8 1 1   0 
 5437797 14.370 14-15 6053.7 124.9 110.2 4.165 0.044 0.042 1.172 0.068 0.093    1 0   0 
 5437806 13.775  1-17 5790.2 121.5 123.2 3.690 0.032 0.032 1.188 0.061 0.060  1 1 0   0 
 5437859 14.020  1-17 5545.5 102.3  98.7 4.484 0.050 0.078 0.934 0.060 0.055  0 1     0 
 5437885 15.261  1-17 5953.8 106.1 104.2 4.410 0.038 0.049 1.036 0.059 0.071    1 0   0 
 5437946 15.391  1-17 5500.2 101.9 100.2 4.455 0.046 0.054 0.905 0.061 0.066    1 0   0 
 5437981 15.679  1-17 5529.1 100.8  98.7 4.490 0.038 0.052 0.906 0.053 0.062  0 1 0   0 
 5438041 14.459  1-17 6024.7 107.1 101.2 4.503 0.029 0.036 0.958 0.043 0.042    1     0 
 5438048 15.299  1-17 6061.7 118.1 117.4 4.268 0.052 0.056 1.119 0.074 0.082    1 0   0 
 5438050 15.383  1-17 5923.7 111.1 109.7 4.139 0.055 0.059 1.123 0.090 0.091    1 0   0 
 5438093 15.670  2-17 5059.1 104.1  86.9 3.410 0.116 0.126 1.364 0.180 0.212  0 2 0   0 
 5438099 15.565  4-17 4975.2  94.3  86.4 4.546 0.034 0.030 0.766 0.042 0.037  0 1 0 0 0 
 5438104 14.398  1-17 5048.7  91.0  81.4 4.519 0.036 0.032 0.809 0.048 0.043  0 1 0   0 
 5438139 13.703  1-17 6124.9 123.7 119.0 3.950 0.052 0.038 1.174 0.117 0.067    1 0   0 
 5438149 14.956  1-17 5694.3 102.4 100.0 4.434 0.035 0.043 0.995 0.057 0.066  0 1 0   0 
 5438150 15.575  1-17 5194.2 100.2  94.4 4.544 0.031 0.040 0.827 0.043 0.054  0 1 0   0 
 5438240 15.330  1-17 5353.8  97.3  95.2 4.553 0.025 0.038 0.845 0.040 0.054  0 1 0   0 
 5438247 12.276  0-17 6173.6 167.5 137.1 4.227 0.026 0.037 1.190 0.068 0.083  8 1 0   0 
 5438291 16.642  6- 6 4177.1  55.7  70.3 4.618 0.032 0.024 0.635 0.022 0.019  0 1 0   0 
 5438385 15.985  4-17 5098.7  92.3  85.7 4.487 0.047 0.041 0.819 0.048 0.040  0 1 0   0 
 5438394 15.395  1-17 5805.2 112.5 107.7 4.109 0.057 0.063 1.077 0.105 0.083    1 0   0 
 5438424 15.014  1-17 5391.5 107.4  99.2 4.448 0.046 0.046 0.878 0.064 0.060  0 1 0   0 
 5438426 14.974  1-17 5594.6  98.5  99.7 4.436 0.038 0.045 0.985 0.058 0.065  1 1 0   0 
 5438642 15.239  4-17 5585.2 108.1 104.4 4.326 0.051 0.050 0.929 0.071 0.066  0 1 0   0 
 5438661 13.027  0-17 6097.6 108.3 107.7 4.358 0.029 0.036 1.133 0.056 0.069    1 0   0 
 5438718 13.752  1-17 5769.4 120.1 110.4 3.990 0.040 0.037 1.005 0.067 0.060    1 0   0 
 5438729 15.611  2-17 5873.9 110.9 109.1 4.382 0.050 0.058 1.018 0.068 0.075    1 0   0 
 5438757 14.659  1-17 5605.2 121.3 115.3 4.015 0.044 0.041 0.984 0.067 0.060  0 1 0 0 0 
 5438776 15.660  1-17 6026.5 113.4 110.9 4.363 0.050 0.059 1.072 0.067 0.075    1 0   0 
 5438784 13.300  0- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 5438795 13.720  1-17 6106.4 128.8 114.7 4.169 0.042 0.039 1.189 0.068 0.089    1 0   0 
 5438802 13.830  1-17 5157.3 114.7 107.2 3.848 0.032 0.040 1.106 0.060 0.074    1 0   0 
 5438845 14.617  1-17 5200.2 118.3 108.3 3.633 0.046 0.064 1.314 0.098 0.147  0 1 0   0 
 5438877 14.601  1-17 5345.4 104.1  90.9 4.308 0.039 0.036 0.924 0.055 0.048  0 1 0   0 
 5438882 15.668  1-17 6294.0 118.4 115.2 4.373 0.039 0.048 1.141 0.062 0.068    1 0   0 
 5438939 14.400  1-17 5542.7  97.8 103.6 4.406 0.035 0.038 1.048 0.056 0.056    1 0   0 
 5438990 12.548  0-17 6655.3 127.2 123.7 4.334 0.018 0.025 1.262 0.032 0.042    3 0   0 
 5438998 14.763  1-17 5740.6 114.6 110.7 4.190 0.046 0.048 1.013 0.085 0.077  0 1 0   0 
 5439000 13.976  1-17 5921.8 121.3 121.5 4.044 0.047 0.041 1.014 0.079 0.066    1 0 1 0 
 5439018 15.854  4-17 5723.9 114.4 109.7 4.244 0.068 0.068 0.991 0.079 0.075    1 0   0 
 5439022 14.704  1-17 5479.0 120.3 114.9 3.692 0.038 0.040 1.205 0.076 0.078  0 1 0   0 
 5439030 15.928  4-17 5415.8 116.9 112.3 3.883 0.097 0.093 1.058 0.113 0.100  1 1 0   0 
 5439076 13.297  0-17 5811.0 103.2 108.5 4.362 0.031 0.032 1.138 0.060 0.051  1 1 0   0 
 5439099 15.263  1-17 5060.7 110.7  99.4 3.685 0.061 0.078 1.112 0.124 0.150  0 1 0   0 
 5439153 15.875  2-17 5670.5 108.8 104.9 4.375 0.063 0.066 0.954 0.071 0.071    1 0   0 
 5439233 15.213  1-17 5858.7 113.5 109.4 4.252 0.050 0.052 1.042 0.077 0.080  0 1 0   0 
 5439279 14.015  1-17 6315.5 135.3 133.8 4.192 0.040 0.037 1.270 0.060 0.062    1 0   0 
 5439282 13.329  1-17 6356.5 125.8 131.9 4.101 0.028 0.030 1.381 0.060 0.059    1 0   0 
 5439332 15.235  1-17 5608.6  98.2  92.7 4.527 0.023 0.035 0.902 0.040 0.052  1 1 0   0 
 5439375 12.770  0-17 6436.0 146.0 178.0 4.321 0.090 0.195 1.122 0.177 0.129    2     1 
 5439377 15.489  1-17 6108.7 146.5 175.3 4.297 0.043 0.048 1.125 0.081 0.095    1 0   0 
 5439389 15.062  1-17 5748.3 119.9 116.0 4.051 0.062 0.053 1.072 0.111 0.078  0 1 0   0 
 5439422 15.901  1-17 4269.1  80.7  67.4 4.643 0.019 0.023 0.645 0.022 0.020  1 1 0   0 
 5439460 15.600  2- 3 5755.8 174.1 134.4 4.281 0.054 0.050 0.997 0.092 0.083  0 1 0   0 
 5439685 14.026  1-17 5788.5 120.1 117.0 4.091 0.046 0.042 0.994 0.078 0.066    1 0   0 
 5439790 13.862  0-17 6756.3 131.9 138.7 3.752 0.030 0.030 1.746 0.070 0.073  3 2 0   0 
 5439883 14.050 10-10 6309.7 131.7 119.8 4.225 0.036 0.040 1.136 0.065 0.073    1 0   0 
 5439987 13.382  0-17 6282.8 129.1 120.9 4.187 0.035 0.039 1.113 0.067 0.080    1 0   0 
 5439995 15.780  2-17 5581.6 102.4  99.5 4.478 0.040 0.053 0.920 0.055 0.063    1 0   0 
 5440055 15.073  1-17 5859.3 107.0 108.8 4.357 0.039 0.044 1.109 0.060 0.068    1 0   0 
 5440078 14.618 14-15 6075.4 120.1 108.2 4.175 0.050 0.049 1.173 0.069 0.091    1 0   0 
 5440125 15.706  2-17 5944.2 120.0 112.9 4.273 0.061 0.063 1.071 0.077 0.081    1 0   0 
 5440148 15.623  1-17 5925.4 111.8 111.9 4.145 0.059 0.061 1.119 0.090 0.090  0 1 0   0 
 5440153 15.823  4-17 6021.2 112.7 109.0 4.398 0.044 0.057 1.055 0.063 0.071    1 0   0 
 5440226 14.735  1-17 6140.6 129.7 109.8 4.142 0.038 0.044 1.220 0.065 0.089    1 0   0 
 5440243 14.435  1-17 6058.0 163.0 200.0 4.500 0.054 0.216 0.974 0.119 0.119    2     1 
 5440317 14.869  1-17 5624.0  76.0  76.0 4.256 0.143 0.117 1.023 0.069 0.055  0 2   0 1 
 5440330 14.558  1-17 5987.8 114.8 112.6 4.387 0.040 0.044 0.990 0.065 0.069    1 0   0 
 5440347 15.945  4-17 5809.6 117.8 111.7 4.001 0.096 0.089 1.131 0.106 0.091  0 1 0   0 
 5440358 15.507  1-17 5706.4 112.1 112.6 4.104 0.068 0.071 1.032 0.091 0.078  0 1 0   0 
 5440370 14.422  1-17 5378.9 103.5  87.3 4.341 0.040 0.032 0.873 0.058 0.043  0 1 0   0 
 5440398 14.601  1-17 5408.2 103.9  88.3 4.317 0.041 0.035 0.881 0.060 0.046  1 1 0   0 
 5440406 15.357  1- 3 4969.0  86.2  79.7 3.148 0.113 0.120 1.440 0.216 0.243  2 2 0   0 
 5440408 13.967  1-17 5944.5 118.0 112.3 4.198 0.032 0.038 1.196 0.055 0.080    1 0   0 
 5440418 12.256  1-17 4924.1  96.8  85.0 2.771 0.116 0.096 0.997 0.286 0.186  2 2 0   0 
 5440423 14.805  1-17 5572.2 103.9 104.0 4.432 0.043 0.048 0.924 0.066 0.069  1 1 0   0 
 5440460 15.888  1-17 5723.7 119.2 111.5 3.847 0.098 0.092 1.206 0.108 0.105  0 1 0   0 
 5440574 14.550  1-17 5873.3 116.8 116.3 4.026 0.056 0.047 1.140 0.128 0.081  0 1 0   0 
 5440651 15.341  1-17 5921.5 112.8 108.1 4.502 0.046 0.053 0.943 0.071 0.069  2 1 2   0 
 5440746 13.523  1-17 6400.2 128.6 120.6 3.958 0.036 0.039 1.442 0.076 0.084  3 1 0   0 
 5440757 15.668  2- 3 5974.5 107.5 112.6 4.098 0.064 0.072 1.167 0.093 0.097    1 0   0 
 5440815 15.793  4-17 5342.5 108.9  98.8 4.453 0.051 0.050 0.866 0.062 0.055  0 1 0   0 
 5440830 15.861  2-17 5788.2 112.8 108.7 4.419 0.052 0.062 0.983 0.066 0.072    1 0   0 
 5440889 15.131  1-17 6146.6 119.8 118.1 4.238 0.051 0.049 1.106 0.072 0.074    1 0   0 
 5440915 15.521  2-17 6027.9 110.9 108.1 4.112 0.058 0.062 1.187 0.081 0.098    1 0   0 
 5440977 15.060  1-17 5773.1 122.4 118.1 4.029 0.064 0.053 1.094 0.115 0.078  0 1 0   0 
 5441004 14.529  1-17 5867.6 113.3 108.5 4.156 0.042 0.049 1.091 0.087 0.086  0 1 0   0 
 5441030 15.291  1-17 5869.8 115.1 113.8 4.099 0.053 0.063 1.114 0.104 0.088  0 1 0   0 
 5441075 15.535  4-17 5649.5 121.1 116.3 3.956 0.067 0.062 1.088 0.081 0.078  6 1 0   0 
 5441083 13.081  0-17 6009.7 114.5 118.3 4.133 0.040 0.043 1.066 0.087 0.076    1 0   0 
 5441120 13.008  0-17 6354.9 130.1 124.9 4.310 0.036 0.039 1.114 0.064 0.069    1 0   0 
 5441138 15.625  4-17 5554.1 100.9  99.2 4.490 0.037 0.050 0.911 0.052 0.061    1 0   0 
 5441178 15.007  1-17 5739.4 114.6 109.0 4.302 0.049 0.050 0.984 0.075 0.074  6 1 0   0 
 5441227 15.006  1-17 5874.6 119.8 115.9 3.941 0.065 0.055 1.190 0.118 0.080    1 0   0 
 5441242 13.607  3-16 6163.3 121.4 110.6 4.002 0.031 0.046 1.342 0.062 0.117    1 0   0 
 5441295 15.408  4-17 5409.0 117.7 110.9 4.048 0.052 0.049 0.920 0.062 0.057  0 1 0   0 
 5441351 12.892  0-17 5721.2 109.7 140.8 3.894 0.056 0.030 1.326 0.150 0.042  2 1 0   0 
 5441609 15.210  1-17 5699.5 115.2 111.1 4.371 0.051 0.052 0.963 0.074 0.073    1 0   0 
 5441695 15.669  3-15 6090.5 120.2 119.3 3.880 0.094 0.096 1.359 0.154 0.123    1 0   0 
 5442021 15.085  2-14 6180.4 116.3 116.5 3.873 0.062 0.067 1.432 0.118 0.135    1 0   0 
 5442312 15.466  0-17 4929.6 111.5 104.0 3.815 0.031 0.044 1.154 0.054 0.082  2 1 0   0 
 5442333 14.305 14-14 5739.8 121.5 113.2 4.321 0.039 0.040 1.076 0.060 0.068    1 0   0 
 5442395 13.777  2-14 6045.5 121.6 120.5 3.950 0.076 0.067 1.107 0.081 0.074    1 0   0 
 5442481 12.920  0-17 6044.5 116.6 111.2 3.961 0.031 0.048 1.412 0.060 0.133  1 1 0   0 
 5442501 13.645  1-17 6309.1 133.9 131.6 4.210 0.036 0.040 1.166 0.061 0.079    1 0   0 
 5442580 15.013  1-17 5420.3 115.8 108.5 4.432 0.051 0.052 0.896 0.064 0.060  8 1 0   0 
 5442672 15.798  1-17 5756.4 120.4 118.2 4.192 0.073 0.073 1.020 0.089 0.081    1 0   0 
 5442782 13.926  1-17 5790.6 131.1 125.7 3.941 0.174 0.158 1.066 0.140 0.115    1     0 
 5442992 15.940  1-17 5729.5 122.1 116.8 4.258 0.078 0.077 0.990 0.081 0.077    1 0   0 
 5443018 15.462  1-17 5289.2  97.1  83.2 4.368 0.044 0.037 0.857 0.050 0.035  0 1 1   0 
 5443055 15.087  1-17 5481.9 119.4 106.7 4.268 0.050 0.047 0.905 0.067 0.056  0 1 0   0 
 5443067 13.753  1-17 6066.5 107.1 103.9 4.418 0.021 0.032 1.083 0.040 0.056    1 0   0 
 5443153 14.814  1-17 6237.5 129.1 129.5 4.030 0.055 0.056 1.125 0.099 0.073    1 0   0 
 5443188 15.965  1-17 5831.9 119.1 115.2 4.232 0.085 0.082 1.039 0.086 0.083    1 0   0 
 5443206 15.386  1-17 5860.4 117.0 113.6 4.333 0.056 0.057 1.023 0.075 0.078    1 0   0 
 5443213 15.402  1-17 5691.1 118.0 112.8 4.371 0.055 0.057 0.961 0.073 0.073    1 0   0 
 5443263 15.833  2-17 5914.5 118.1 110.9 4.241 0.075 0.073 1.070 0.082 0.083    1 0   0 
 5443370 14.340  1-17 5665.3 118.9 120.2 3.851 0.040 0.039 1.107 0.066 0.064  1 1 0   0 
 5443385 14.609  1-17 5614.0 117.2 113.1 4.221 0.044 0.044 0.954 0.075 0.070    1 0   0 
 5443456 15.866  1-17 4561.8  83.5  79.3 4.590 0.025 0.023 0.721 0.032 0.029  1 1 0   0 
 5443478 15.775  2-17 5183.9  94.5  89.3 4.597 0.022 0.031 0.770 0.038 0.045  0 1 0   0 
 5443518 14.730  1-17 5850.4 123.3 117.4 4.201 0.049 0.047 0.925 0.071 0.062  0 1 0   0 
 5443524 15.899  2-17 5323.1 100.5  88.6 4.168 0.073 0.075 0.885 0.050 0.037  0 1 0   0 
 5443528 13.718  1-17 6358.0 123.3 121.6 3.960 0.032 0.041 1.393 0.064 0.110    1 0   0 
 5443709 15.351  1-17 5682.6 118.4 110.9 3.908 0.065 0.061 1.139 0.081 0.080  0 1 0   0 
 5443730 15.722  4-17 5240.1 120.3 112.8 3.858 0.063 0.066 1.017 0.089 0.089  0 1 0   0 
 5443762 15.569  2-17 5828.0 115.4 113.9 3.969 0.080 0.070 1.155 0.106 0.086    1 0   0 
 5443775 12.936  0-17 6123.7 113.2 105.6 3.924 0.030 0.034 1.514 0.059 0.085    1 0   0 
 5443840 15.846  4-17 5273.0 184.0 184.0 4.550 0.088 0.072 0.689 0.093 0.043  0 2     1 
 5443841 15.292  1-17 5708.0 172.0 154.0 4.573 0.040 0.160 0.857 0.098 0.089    2     1 
 5443850 15.366  1-17 5586.6 110.6 106.1 4.181 0.055 0.053 0.954 0.073 0.068  0 1 0   0 
 5443856 15.198 11-13 5348.0  93.5  79.0 4.280 0.056 0.056 0.875 0.050 0.036  1 3 0   0 
 5443874 14.772  1-17 5012.8 107.8 104.5 4.476 0.064 0.072 0.838 0.041 0.039  1 1     0 
 5443903 14.556  1-17 5695.7 111.3 112.5 4.088 0.053 0.047 1.032 0.092 0.074  0 1 0   0 
 5443942 14.998 14-15 6047.6 110.4 104.3 4.059 0.045 0.057 1.237 0.076 0.108    1 0   0 
 5443961 14.544  1-17 6275.4 122.1 120.4 4.305 0.039 0.042 1.186 0.062 0.077    1 0   0 
 5443970 15.528  2-17 5439.6 106.2  93.5 4.313 0.056 0.054 0.889 0.063 0.051    1 0   0 
 5444002 15.626  1-17 5386.2 116.1 103.9 4.126 0.060 0.061 0.904 0.062 0.052  0 1 0   0 
 5444065 15.159  1-17 6000.5 113.6 114.2 3.948 0.066 0.066 1.254 0.128 0.094    1 0   0 
 5444123 15.463  1-17 5231.2  94.1  88.8 4.541 0.031 0.042 0.833 0.044 0.054  0 1 0   0 
 5444163 14.045  1-17 5973.3  98.4 111.6 4.065 0.037 0.052 1.176 0.091 0.090  1 1 0   0 
 5444168 14.844  1-17 5510.6 118.6 114.8 3.897 0.044 0.045 1.088 0.069 0.072  0 1 0   0 
 5444179 15.756  1-17 5044.2 110.0  98.2 3.800 0.071 0.077 0.967 0.102 0.094  0 1 0   0 
 5444276 12.798  0-17 6378.8 138.5 125.8 4.276 0.037 0.037 1.187 0.061 0.067  8 1 0 1 0 
 5444281 15.858  1-17 5862.6 109.6 106.4 4.338 0.072 0.075 1.022 0.074 0.076    1 0   0 
 5444315 15.423  1-17 5847.4 114.8 110.7 4.002 0.077 0.071 1.146 0.112 0.086  0 1 0   0 
 5444334 15.916  1-17 5520.0 166.0 182.0 4.572 0.034 0.136 0.917 0.074 0.111    2     1 
 5444348 13.904  1-17 6078.4 123.6 122.8 4.022 0.034 0.049 1.281 0.070 0.126    1 0   0 
 5444384 15.551  4-17 6053.5 118.2 115.4 4.294 0.061 0.062 1.105 0.074 0.081  9 1 0   0 
 5444392 12.299  0-17 5948.9 122.7 114.2 3.836 0.049 0.034 1.290 0.108 0.060  3 1 0   0 
 5444448 15.945  4-17 5559.2 116.1 110.2 4.119 0.077 0.076 0.965 0.075 0.071  0 1 0   0 
 5444491 14.920  1-17 5741.3 120.1 114.6 3.967 0.059 0.052 1.116 0.084 0.075    1 0   0 
 5444548 14.150  1-17 5478.1 107.3 101.0 4.331 0.041 0.041 0.952 0.062 0.060  1 1 0 0 0 
 5444549 15.821  4-17 5628.3 112.6 108.4 4.321 0.076 0.074 0.945 0.073 0.069  0 1 0   0 
 5444555 15.734  2-17 5918.3 115.8 108.6 4.198 0.074 0.072 1.090 0.087 0.086    1 0   0 
 5444564 13.425  0-17 6192.4 126.5 120.4 3.933 0.038 0.037 1.148 0.061 0.064    1 0   0 
 5444572 15.895  4-17 5685.0 112.0 106.9 4.364 0.069 0.071 0.959 0.072 0.071  0 1 0   0 
 5444610 14.843  1-17 5525.7 110.8 105.2 4.355 0.051 0.047 0.910 0.070 0.063    1 0   0 
 5444613 15.028  4-17 5770.1 112.6 111.7 4.183 0.051 0.054 1.029 0.088 0.079    1 0   0 
 5444628 14.565  1-17 5510.2 105.2 103.2 4.417 0.045 0.046 0.902 0.067 0.062  0 1 0   0 
 5444688 15.747  0-17 4926.2  80.5  85.8 2.481 0.103 0.092 1.490 0.350 0.330  2 2 0   0 
 5444690 15.496  4-17 5490.3 106.1 108.6 4.478 0.042 0.053 0.900 0.057 0.064  0 1 0   0 
 5444718 14.900  1-17 6393.1 128.7 131.6 4.219 0.048 0.052 1.269 0.064 0.069  6 1 0   0 
 5444758 15.319  0-17 4743.1  94.6  92.7 2.583 0.109 0.127 1.593 0.361 0.365  2 2 0   0 
 5444790 15.543  4-17 5773.0 108.0 105.2 4.421 0.046 0.057 0.980 0.063 0.072  6 1 0   0 
 5444888 13.222  0-17 5801.7 111.6 106.9 4.369 0.043 0.042 0.885 0.068 0.060  0 1 0   0 
 5444933 14.335  1-17 5191.8  86.8  83.5 4.557 0.032 0.026 0.729 0.043 0.034  0 1 0   0 
 5444976 14.343  1-17 6091.6 108.9 108.6 4.306 0.031 0.032 1.263 0.045 0.053    1 0   0 
 5445046 15.560  1-17 6201.6 117.9 114.1 4.331 0.051 0.062 1.143 0.067 0.076    1 0   0 
 5445081 15.347  1-17 5895.5 106.0 100.2 4.483 0.026 0.036 0.974 0.045 0.057    1 0   0 
 5445084 14.130  1-17 5268.4 117.7 113.3 3.680 0.039 0.048 1.238 0.083 0.100  0 3 0   0 
 5445178 14.953  1-17 5002.2  78.4  79.2 3.138 0.072 0.088 1.378 0.189 0.232  2 2 0   0 
 5445194 15.693  2-17 5872.4 113.2 108.0 4.228 0.063 0.063 1.058 0.082 0.082    1 0   0 
 5445227 15.108  1-17 5429.7 107.1  92.6 4.305 0.046 0.042 0.887 0.062 0.049  0 1 0   0 
 5445273 13.772  1-17 6289.0 126.6 119.8 3.991 0.033 0.034 1.448 0.067 0.072    1 0   0 
 5445304 13.985  1-17 6140.5 125.0 108.1 4.058 0.036 0.046 1.281 0.062 0.112    1 0   0 
 5445359 12.713  0-17 5694.5  96.7  96.0 4.452 0.030 0.037 0.984 0.053 0.062  6 1 0   0 
 5445370 14.278 14-15 6150.1 117.1 114.3 4.306 0.045 0.046 1.139 0.068 0.079  1 1 0   0 
 5445445 14.331  1-17 5808.7 111.4 115.1 3.996 0.058 0.042 1.173 0.137 0.072    1 0   0 
 5445472 15.185  1-17 4894.5  95.9  90.0 4.624 0.024 0.029 0.709 0.040 0.039  0 1     0 
 5445484 15.780  4-17 5683.3 119.6 117.6 4.063 0.075 0.072 1.040 0.089 0.079  0 1 0   0 
 5445492 14.240  1-17 5706.0 109.1 112.2 4.061 0.055 0.042 1.070 0.114 0.069  0 1 0   0 
 5445529 14.647  1-17 5812.4 118.6 113.7 4.318 0.046 0.047 1.007 0.077 0.077  0 1 0   0 
 5445549 14.742  1-17 5824.2 119.8 116.1 4.262 0.167 0.231 1.030 0.128 0.095    1     0 
 5445566 15.059  1-17 5629.7 121.0 116.4 4.116 0.054 0.052 0.993 0.081 0.073  0 1 0   0 
 5445570 15.721  2-17 5419.2 115.3 109.2 4.033 0.063 0.060 0.950 0.068 0.066  0 1 0   0 
 5445669 15.103  1-17 5981.9 134.7 137.2 3.779 0.066 0.060 1.376 0.170 0.094    1 0   0 
 5445670 15.623  1-17 5732.5 117.4 112.2 4.295 0.070 0.070 0.984 0.077 0.075  0 1 0   0 
 5445681 13.914  1-17 5815.0 122.6 115.3 4.042 0.042 0.040 0.963 0.069 0.061  0 1 0 0 0 
 5445716 15.218  1-17 4951.5 104.8  98.2 3.514 0.071 0.086 1.147 0.189 0.209  0 1 0   0 
 5445735 14.468  1-17 5983.6 116.2 108.0 4.183 0.040 0.046 1.130 0.074 0.088    1 0   0 
 5445741 14.769  1-17 6248.6 128.9 115.5 4.209 0.040 0.046 1.166 0.063 0.079    1 0   0 
 5445759 15.882  4-17 5584.1 100.2  96.0 4.517 0.031 0.043 0.902 0.047 0.056  0 1 0   0 
 5445761 14.775  1-17 6022.7 109.6 105.9 4.135 0.040 0.045 1.175 0.069 0.096    1 0   0 
 5445788 15.421  1-17 5963.0 119.4 113.7 4.272 0.056 0.057 1.079 0.076 0.081  0 1 0   0 
 5445846 12.123  0-17 6255.5 122.7 117.5 4.272 0.034 0.037 1.179 0.064 0.072    1 0   0 
 5445851 13.960  1-17 6246.3 128.0 123.7 4.289 0.042 0.041 0.968 0.068 0.063    1 0   0 
 5445873 15.441  1-17 6137.1 124.0 110.2 4.054 0.067 0.070 1.269 0.084 0.103    1 0   0 
 5445888 13.804  1-17 6481.2 132.5 135.3 4.202 0.034 0.032 1.282 0.058 0.051    1 0   0 
 5445892 15.880  4-17 5816.0 114.4 110.4 4.364 0.084 0.100 1.000 0.075 0.075  0 1 0   0 
 5445912 15.491  1-17 4836.5  86.1  84.8 3.157 0.122 0.128 1.191 0.241 0.239  2 2 0   0 
 5445943 13.263  0-17 6421.9 147.7 123.6 4.108 0.031 0.034 1.318 0.057 0.055    1 0   0 
 5445950 13.478  0-17 5171.3  95.9  79.1 3.449 0.067 0.062 0.879 0.127 0.102  0 2 0   0 
 5445963 14.879  1-17 5142.5 122.2 112.9 3.719 0.051 0.068 1.143 0.104 0.132  0 1 0   0 
 5445966 15.263  1-17 5369.2 105.9 101.1 4.491 0.040 0.047 0.873 0.055 0.061  0 1 0   0 
 5445994 15.874  4-17 5352.5 124.2 117.3 3.770 0.072 0.073 1.173 0.114 0.114  0 1 0   0 
 5446009 14.756  1-17 6604.5 131.9 131.3 4.270 0.035 0.039 1.308 0.056 0.057    1 0   0 
 5446022 15.196  1-17 5008.8 105.5  93.8 3.573 0.074 0.091 1.175 0.154 0.192  2 1 0   0 
 5446024 15.207  1-17 5561.2 101.6  99.6 4.521 0.026 0.039 0.900 0.042 0.055  1 1 0   0 
 5446068 15.609  0-17 5709.5 115.5 117.3 2.959 0.032 0.018 2.538 0.084 0.078  5 2 0   0 
 5446082 15.710  0-17 4894.3  93.0  86.2 3.549 0.067 0.083 1.141 0.165 0.183  2 1 0   0 
 5446127 14.854  1-17 5257.0 158.0 158.0 4.535 0.096 0.072 0.705 0.103 0.044  0 2     1 
 5446161 15.831  4-17 5548.5 105.6 104.7 4.431 0.055 0.062 0.917 0.065 0.067  0 1 0   0 
 5446182 14.842  1-17 4958.2  89.5  85.4 3.420 0.074 0.091 1.255 0.174 0.213  2 2 0   0 
 5446198 14.612  1-17 4952.8  93.7  88.7 3.473 0.075 0.093 1.180 0.179 0.214  2 2 0   0 
 5446231 15.828  4-17 5023.4 107.1  93.2 3.585 0.168 0.181 1.130 0.216 0.201  0 1     0 
 5446257 12.404  0-17 6398.1 133.8 126.1 4.254 0.034 0.037 1.128 0.063 0.071    1 0   0 
 5446297 14.788  1-17 6042.5 120.3 117.8 4.281 0.046 0.046 1.106 0.074 0.081    1 0   0 
 5446300 13.469  0-17 6209.0 125.2 119.0 4.284 0.029 0.038 1.230 0.061 0.066    1 0   0 
 5446323 15.633  4-17 6073.0 117.2 117.1 4.322 0.056 0.061 1.103 0.071 0.079    1 0   0 
 5446331 14.770  1-17 5877.0 157.0 174.0 4.505 0.065 0.195 0.937 0.110 0.110  0 2     1 
 5446385 15.984  1-17 5288.0 110.1 101.3 4.458 0.054 0.053 0.854 0.060 0.051  0 1 0   0 
 5446402 14.500  1-17 5634.9 124.0 121.6 3.847 0.038 0.038 0.983 0.059 0.055  0 1 0   0 
 5446432 15.683  1-17 5543.0 167.0 167.0 4.589 0.036 0.144 0.851 0.091 0.091    2     1 
 5446494 15.797  2-17 6123.3 123.0 113.6 4.161 0.075 0.070 1.196 0.078 0.093    1 0   0 
 5446541 15.433  4-17 6162.2 115.7 114.2 4.339 0.047 0.056 1.127 0.065 0.076    1 0   0 
 5446546 14.967  1-17 5951.3 109.8 116.3 4.109 0.046 0.053 1.098 0.097 0.080    1 0   0 
 5446547 15.174  1-17 5789.0 115.6 111.8 4.246 0.051 0.053 1.015 0.079 0.078  0 1 0   0 
 5446585 12.684  0-17 6345.1 123.7 115.6 3.926 0.030 0.044 1.436 0.066 0.124    1 0   0 
 5446615 14.950  1-17 6008.2 122.3 115.4 4.225 0.050 0.050 1.117 0.073 0.085    1 0   0 
 5446629 15.606  4-17 5933.6 110.0 103.0 4.485 0.030 0.038 0.974 0.050 0.057    1 0   0 
 5446653 14.971  1-17 6060.3 116.0 114.4 4.356 0.041 0.048 1.088 0.067 0.077    1 0   0 
 5446668 15.392  1-17 5928.8 115.7 112.3 4.320 0.057 0.057 1.050 0.074 0.079    1 0   0 
 5446696 15.491  1-17 5712.4 118.2 115.7 3.986 0.074 0.064 1.092 0.088 0.079  0 1 0   0 
 5446760 15.222  1-17 4776.8  81.4  75.4 4.568 0.028 0.026 0.758 0.037 0.035  1 1 0   0 
 5446776 15.486  1-17 5586.0 109.0 106.1 4.392 0.055 0.056 0.928 0.070 0.069  0 1 0   0 
 5446817 14.585 14-15 6087.6 115.1 110.9 4.182 0.045 0.045 1.147 0.069 0.081    1 0   0 
 5446893 13.710  1-17 6481.2 137.3 128.1 4.052 0.033 0.035 1.318 0.057 0.062    1 0   0 
 5447046 15.352  1-17 5861.7 115.0 111.0 4.204 0.057 0.059 1.063 0.083 0.083  0 1 0   0 
 5447050 15.101  1-17 6136.8 108.1 104.6 4.454 0.025 0.034 1.027 0.041 0.046    1 0   0 
 5449006 14.814  2-15 6003.4 106.6 112.4 4.053 0.040 0.056 1.220 0.082 0.109    1 0   0 
 5449034 14.143 10-10 6133.0 120.0 121.0 4.258 0.035 0.039 1.147 0.069 0.074    1 0   0 
 5449098 15.081  1-17 5543.6 103.0 101.9 4.440 0.044 0.049 0.917 0.065 0.068    1 0   0 
 5449178 14.567  1-17 6336.2 120.8 122.0 4.325 0.033 0.037 1.195 0.054 0.064    1 0   0 
 5449250 14.727  1-17 5774.2 110.8 111.4 4.122 0.049 0.050 1.057 0.103 0.080  0 1 0   0 
 5449264 15.201  4-17 5784.3 116.7 112.5 4.248 0.063 0.063 1.014 0.081 0.078  0 1 0   0 
 5449268 14.789  1-17 6288.0 174.0 240.0 4.399 0.072 0.217 1.111 0.171 0.140    2     1 
 5449303 11.711  0-17 6772.7 139.4 133.7 4.208 0.026 0.029 1.456 0.063 0.068  8 3 0   0 
 5449347 14.044 10-10 6488.9 132.0 130.5 4.041 0.046 0.047 1.399 0.076 0.071    1 0   0 
 5449358 15.245  4-17 5642.9 107.7  99.6 4.529 0.023 0.032 0.903 0.040 0.051  7 1 0   0 
 5449421 15.100  1-17 6071.0 114.5 112.5 4.356 0.041 0.048 1.092 0.064 0.077  0 1 0   0 
 5449427 14.127 14-15 6711.8 136.5 135.3 4.284 0.027 0.031 1.312 0.048 0.048    3 0   0 
 5449480 13.221  0-17 5195.9 117.5 109.0 3.682 0.038 0.059 1.249 0.088 0.133  0 1 0   0 
 5449490 12.613  0-17 5723.5 110.7 108.5 4.000 0.039 0.036 1.078 0.071 0.064  0 1 0   0 
 5449499 14.758  1-17 5124.6 110.8  90.7 3.487 0.059 0.078 1.308 0.132 0.179  0 2 0   0 
 5449513 14.439 12-17 6407.8 126.0 134.5 4.267 0.038 0.037 1.251 0.061 0.069  1 1 0   0 
 5449514 15.540  4-17 5982.0 189.0 232.0 4.493 0.054 0.216 1.047 0.139 0.139  0 2     1 
 5449541 14.584  1-17 6035.7 120.9 117.4 4.277 0.043 0.044 1.105 0.074 0.080    1 0   0 
 5449605 15.347  1-17 6138.7 128.2 113.6 4.189 0.055 0.057 1.189 0.071 0.088    1 0   0 
 5449646 13.809  1-17 6926.7 148.1 149.2 4.011 0.036 0.037 1.461 0.074 0.072  8 2 0   0 
 5449684 15.346  1-17 5926.6 119.9 109.7 4.212 0.053 0.054 1.089 0.078 0.085    1 0   0 
 5449692 15.168  1-17 5845.2 107.6 107.3 4.408 0.040 0.048 1.006 0.063 0.075  0 1 0   0 
 5449700 13.623  1-17 5298.6 118.3 115.3 3.675 0.035 0.045 1.223 0.078 0.098  0 1 0   0 
 5449777 14.454  1-17 5978.8 120.4 112.4 4.228 0.044 0.041 1.127 0.068 0.077  1 1 0   0 
 5449815 15.371  1- 3 5298.6 124.5 117.0 3.829 0.052 0.055 1.079 0.083 0.089    1 0   0 
 5449822 15.160  1-17 6074.5 115.8 116.7 4.305 0.047 0.050 1.109 0.073 0.079    1 0   0 
 5449883 12.966  0-17 6440.4 126.7 115.5 3.758 0.032 0.032 1.777 0.072 0.077    1 0   0 
 5449908 14.657  1-17 5650.6  91.9  92.7 4.542 0.019 0.028 0.890 0.031 0.039  1 1 0   0 
 5449910 15.745  1-17 5450.0  73.0  81.0 4.563 0.012 0.108 0.944 0.033 0.066  2 2     1 
 5449918 13.791  1-17 5974.8 106.1 100.7 4.446 0.022 0.035 1.026 0.042 0.063  0 1 0   0 
 5449938 15.584  1-17 6134.4 123.2 115.6 4.219 0.071 0.073 1.169 0.075 0.087    1 0   0 
 5449940 15.742  2- 3 5639.8 112.1 107.2 4.367 0.117 0.170 0.945 0.079 0.072    1     0 
 5449992 14.305  1-17 6056.8 121.7 101.8 4.129 0.033 0.042 1.198 0.067 0.094  7 1 0   0 
 5450019 15.291  1-17 5637.7 116.8 110.8 3.915 0.051 0.049 1.116 0.074 0.075    1 0   0 
 5450032 15.477  1-17 5591.2 113.6 108.2 4.159 0.056 0.055 0.962 0.074 0.069  1 1 0   0 
 5450103 13.937  1-17 6176.3 133.1 124.1 4.172 0.042 0.040 0.868 0.062 0.053    1 0   0 
 5450141 15.745  1-17 4961.5  74.9  85.3 2.743 0.065 0.152 2.174 0.248 0.410  2 2 0   0 
 5450143 15.946  4-17 5141.9 115.8 106.5 3.725 0.078 0.088 1.117 0.135 0.138  1 1 0   0 
 5450144 15.502  1-17 4764.3  83.8  78.3 4.609 0.021 0.026 0.722 0.031 0.035  0 1 0   0 
 5450184 15.401  1-17 5690.0 117.6 110.9 4.216 0.053 0.054 0.984 0.079 0.074    1 0   0 
 5450206 15.435  4-17 6150.4 124.6 112.8 4.058 0.057 0.062 1.276 0.076 0.104    1 0   0 
 5450243 15.718  2-17 5330.2 122.8 116.7 3.910 0.060 0.061 1.005 0.077 0.078  0 1 0   0 
 5450253 15.220  1-17 5906.7 122.0 116.8 4.235 0.050 0.050 0.961 0.073 0.067    1 0   0 
 5450274 15.148  4-17 6153.1 124.7 119.8 4.079 0.055 0.057 1.080 0.098 0.075  0 1 0   0 
 5450309 15.814  4-17 6338.6 130.2 129.3 4.234 0.078 0.085 1.241 0.074 0.084    1 0   0 
 5450315 14.847  4-17 5953.4 107.0 112.4 4.085 0.046 0.058 1.170 0.089 0.098    1 0   0 
 5450319 13.770  1-17 6394.4 126.6 127.3 3.915 0.036 0.049 1.373 0.077 0.116    1 0   0 
 5450322 15.568  1-17 5954.0 161.0 179.0 4.483 0.067 0.202 0.928 0.119 0.108  3 2     1 
 5450336 14.683  1-17 5872.1 116.4 111.5 4.246 0.043 0.047 1.050 0.077 0.080    1 0   0 
 5450358 14.463  1-17 5915.0 159.0 177.0 4.304 0.180 0.180 0.947 0.131 0.107    2     1 
 5450423 15.918  4-17 5756.8 116.0 111.5 4.302 0.072 0.071 0.991 0.077 0.076  6 1 0   0 
 5450428 13.009  0-17 6644.3 133.8 128.4 3.835 0.034 0.034 1.616 0.076 0.079  1 1 0   0 
 5450445 15.568  0-17 6120.5 116.6 110.8 3.941 0.030 0.051 1.368 0.074 0.126  2 1 0   0 
 5450449 14.967 14-15 6419.0 120.1 116.6 4.374 0.028 0.036 1.170 0.052 0.059    3 0   0 
 5450454 14.692  1-17 6138.2 119.8 117.0 4.340 0.044 0.046 1.031 0.068 0.070    1 0   0 
 5450508 15.797  2-17 5734.1 116.6 115.8 4.092 0.069 0.072 1.050 0.098 0.080  0 1 0   0 
 5450545 14.594  1-17 5681.2 103.1 100.7 4.334 0.040 0.040 1.076 0.052 0.061  0 1 0   0 
 5450662 13.856  1-17 6023.2 128.3 110.6 3.774 0.030 0.034 1.216 0.056 0.060  1 1 0   0 
 5450670 15.296  1-17 6151.8 128.5 116.0 4.218 0.054 0.057 1.182 0.068 0.087    1 0   0 
 5450751 15.504  1-17 5693.6 106.9 104.0 4.448 0.041 0.052 0.954 0.059 0.068  0 1 0   0 
 5450814 15.693  1-17 4921.2  63.7  68.9 4.443 0.023 0.022 0.821 0.018 0.016  3 1 1   0 
 5450818 14.211  1-17 5883.1 118.2 115.4 4.264 0.145 0.165 1.065 0.105 0.087  0 1     0 
 5450823 13.859  1-17 6029.2 119.2 120.3 3.932 0.049 0.044 1.278 0.137 0.075    1 0   0 
 5450849 15.299  3-16 6001.2 122.0 117.0 4.280 0.050 0.051 1.090 0.076 0.082    1 0   0 
 5450887 15.669  4-17 5779.0 117.4 115.2 4.100 0.064 0.070 1.068 0.105 0.083  7 1 0   0 
 5450953 15.728  1-17 5302.4 127.0 118.4 3.721 0.066 0.072 1.226 0.113 0.124  0 1 0   0 
 5451024 13.847  2-17 6024.0  81.0  81.0 3.925 0.224 0.096 1.031 0.093 0.117    2     1 
 5451040 15.872  2-17 5862.8 116.8 112.3 4.165 0.070 0.072 1.080 0.094 0.087  0 1 0   0 
 5451113 14.861  1-17 5388.2 131.2 121.1 3.928 0.036 0.035 1.072 0.065 0.065  0 1 0   0 
 5455342 15.576  5-17 6139.4 117.7 115.3 4.325 0.052 0.059 1.126 0.068 0.078    1 0   0 
 5455429 14.370  1-17 5445.6  97.9  99.3 4.521 0.027 0.041 0.884 0.043 0.060  0 1 0   0 
 5455447 15.370  1-17 5656.4 107.5 103.3 4.428 0.046 0.055 0.947 0.065 0.070  0 1 0   0 
 5455529 15.579  2- 2 5774.0 106.6 103.6 4.442 0.042 0.054 0.975 0.059 0.068  0 1 0   0 
 5455704 15.164  1-17 5821.0 109.0 104.8 4.474 0.028 0.040 0.973 0.048 0.061    1 0   0 
 5455870 14.838  1-17 5735.2 108.0 105.7 4.398 0.040 0.045 0.973 0.071 0.074  2 1 0   0 
 5455890 13.631  1-17 5779.1  98.2  97.9 4.456 0.026 0.036 0.998 0.046 0.060    1 0   0 
 5455909 15.661  4-17 5526.7 113.4 110.9 4.520 0.049 0.075 0.878 0.065 0.067  0 1     0 
 5455916 14.751  1-17 5262.0 158.0 142.0 4.623 0.036 0.090 0.786 0.078 0.078  0 2     1 
 5455919 15.114  1-17 6257.0 169.0 206.0 4.454 0.054 0.202 1.079 0.144 0.144    2     1 
 5455940 15.365  1-17 5591.3 111.6 107.8 4.255 0.055 0.055 0.940 0.072 0.067  0 1 0   0 
 5455946 15.663  4-17 5256.6 101.6  91.8 4.470 0.050 0.046 0.848 0.057 0.050    1 0   0 
 5455966 15.415  4-17 6128.4 125.6 110.5 4.132 0.063 0.061 1.218 0.075 0.094    1 0   0 
 5455992 14.945  1-17 5767.3 117.7 114.1 4.033 0.068 0.059 1.090 0.108 0.079    1 0   0 
 5456012 13.935  1-17 4940.3  98.9  87.4 3.629 0.067 0.074 1.038 0.151 0.144  0 1 0   0 
 5456023 10.609  1-17 4809.9  74.9  66.3 4.486 0.018 0.015 0.796 0.021 0.016  3 1 0   0 
 5456048 15.331  1-17 5770.6 112.9 110.8 4.213 0.058 0.059 1.018 0.084 0.079    1 0   0 
 5456054 11.167  0-17 5747.3 107.2 102.9 4.216 0.040 0.042 1.023 0.077 0.071  0 1 0   0 
 5456071 14.612  1-17 5467.6  97.5  94.5 4.510 0.029 0.042 0.892 0.046 0.061  0 1 0   0 
 5456081 15.253  4-17 5573.2 104.2 102.0 4.458 0.042 0.051 0.923 0.060 0.066  0 1 0   0 
 5456099 13.691  1-17 6052.0 114.6 104.2 4.076 0.029 0.048 1.236 0.063 0.112  0 1 0   0 
 5456144 15.859  2-17 4978.1  94.5  87.5 4.561 0.031 0.037 0.784 0.042 0.044  0 1 0   0 
 5456173 13.614  1-17 5838.0 140.0 192.0 4.529 0.046 0.195 0.992 0.104 0.127  1 2     1 
 5456229 14.895  1-17 6023.7 119.2 118.2 3.942 0.060 0.060 1.269 0.131 0.093    1 0   0 
 5456286 15.125  1-17 5563.7 111.7 107.2 4.272 0.051 0.051 0.928 0.070 0.065  0 1 0   0 
 5456293 15.646  2-17 5386.7 116.2 111.1 4.003 0.061 0.060 0.957 0.068 0.068  0 1 0   0 
 5456317 15.481  1-17 5518.6 122.9 116.7 3.996 0.062 0.058 1.010 0.073 0.072  0 1 0   0 
 5456365 15.607  1-17 4987.0  88.4  83.3 4.486 0.035 0.027 0.806 0.040 0.030  0 1 0   0 
 5456394 14.702  1-17 5767.9 116.5 111.2 4.292 0.047 0.048 0.996 0.075 0.075  0 1 0   0 
 5456417 13.957  1-17 6421.0 140.1 128.2 4.217 0.034 0.040 1.282 0.063 0.062    1 0   0 
 5456422 15.315  1-17 5926.0 160.0 196.0 4.519 0.044 0.176 1.004 0.119 0.132  0 2     1 
 5456423 15.786  4-17 5754.6 122.4 113.9 3.740 0.108 0.105 1.323 0.143 0.126    1 0   0 
 5456478 14.765  1-17 6167.1 130.8 116.7 4.230 0.047 0.047 1.181 0.068 0.084    1 0   0 
 5456484 15.352  1-17 5059.7 101.7  88.3 3.487 0.093 0.107 1.309 0.160 0.201  0 2 0   0 
 5456504 15.853  2-17 5100.2 120.6 109.1 3.762 0.077 0.085 1.038 0.128 0.119  0 1 0   0 
 5456605 15.419  1- 3 5900.5 114.6 116.1 4.097 0.057 0.068 1.130 0.102 0.091    1 0   0 
 5456651 15.208  1-17 4925.9  98.0  94.3 4.570 0.022 0.031 0.812 0.036 0.043  1 1 0 0 0 
 5456667 15.695  1-17 5283.9 103.0  97.5 4.545 0.031 0.043 0.838 0.044 0.055  0 1 0   0 
 5456694 14.125  1-17 6237.4 129.5 123.6 4.088 0.039 0.043 1.292 0.062 0.085    1 0   0 
 5456713 14.270  1-17 5939.6 119.4 110.7 4.234 0.042 0.046 1.085 0.074 0.083    1 0   0 
 5456723 15.571  2- 3 5724.2 117.1 114.3 4.195 0.060 0.062 1.005 0.086 0.078    1 0   0 
 5456778 14.789  1-17 5928.7 125.3 122.4 3.867 0.063 0.052 1.267 0.135 0.079    1 0   0 
 5456786 15.407  4-17 6443.5 129.3 126.2 3.908 0.078 0.077 1.495 0.109 0.118    1 0   0 
 5456814 15.085  1-17 6082.2 116.7 115.5 4.332 0.045 0.051 1.104 0.068 0.078    1 0   0 
 5456832 15.819  1-17 5071.4 119.6 103.0 3.611 0.095 0.115 1.198 0.161 0.191  0 1 0   0 
 5456848 14.352  4-17 5459.5 101.7  98.7 4.526 0.031 0.046 0.877 0.047 0.057  2 1 0   0 
 5456887 15.418  1- 3 5926.4 113.9 115.4 4.117 0.060 0.067 1.134 0.095 0.093    1 0   0 
 5456893 15.214  1-17 5946.1 111.1 107.9 4.406 0.044 0.056 1.032 0.062 0.071  0 1 0   0 
 5456907 15.484  1-17 5695.0 118.7 113.5 4.338 0.058 0.057 0.964 0.075 0.073  0 1 0   0 
 5456929 13.653  1-17 6503.7 138.7 124.0 4.260 0.030 0.036 1.289 0.060 0.059    1 0   0 
 5456988 15.609  1-17 5766.8 100.9  96.6 4.478 0.028 0.040 0.961 0.047 0.061  2 1 0   0 
 5457006 15.835  4-17 6396.9 168.3 170.1 4.163 0.070 0.078 1.295 0.090 0.099    1 0   0 
 5457017 15.637  2-17 5892.9 117.1 112.2 4.255 0.065 0.065 1.056 0.080 0.082    1 0   0 
 5457040 14.515  1-17 5925.7 116.1 116.9 4.134 0.041 0.049 1.129 0.085 0.093  1 1 0   0 
 5457126 15.703  2- 3 5637.6 111.3 108.9 4.400 0.057 0.062 0.943 0.069 0.070  0 1 0   0 
 5457257 14.114  1-17 5999.5 126.1 124.6 3.787 0.062 0.044 1.367 0.185 0.078    1 0   0 
 5457370 15.419  4-17 5834.0 174.0 191.0 4.468 0.081 0.189 0.934 0.121 0.110  0 2     1 
 5457383 14.940  1-17 5926.0 115.6 124.6 4.080 0.050 0.061 1.153 0.100 0.095  0 1 0   0 
 5457388 13.919  1-17 6046.0 127.1 110.8 4.143 0.035 0.040 1.182 0.066 0.094 11 1 0   0 
 5457431 14.176 15-16 6500.3 130.3 137.3 4.092 0.038 0.039 1.368 0.069 0.063    1 0   0 
 5457464 14.805 15-16 6275.7 140.0 129.7 4.166 0.052 0.049 1.257 0.064 0.078    1 0   0 
 5457593 15.126  1-17 5945.8 122.9 115.5 4.268 0.052 0.054 1.073 0.076 0.082    1 0   0 
 5457784 14.496  1-17 6077.2 111.7 110.7 4.375 0.037 0.047 1.087 0.060 0.074    1 0   0 
 5457835 15.618  2-17 5931.4 123.2 117.2 4.281 0.068 0.068 1.063 0.078 0.082  0 1 0   0 
 5457916 14.390  1-17 5822.2 126.6 116.3 4.426 0.075 0.113 0.981 0.085 0.079    1     0 
 5457940 15.564  4-17 5685.0 127.0 121.7 4.013 0.082 0.071 1.067 0.090 0.080  0 1 0   0 
 5457946 15.484  1-17 5990.3 114.5 113.6 4.124 0.072 0.072 1.160 0.089 0.096  0 1 0   0 
 5458043 15.802  4-17 5668.5 127.1 122.6 4.155 0.075 0.076 0.996 0.086 0.078  0 1 0   0 
 5458068 15.868  2-17 5744.2 124.7 119.2 3.800 0.223 0.216 1.241 0.269 0.177  7 1     0 
 5458126 15.902  1-17 5519.1 106.2 103.8 4.523 0.034 0.047 0.886 0.050 0.058  1 1 0   0 
 5458137 15.589  1-17 4973.2  95.6  86.9 4.549 0.033 0.035 0.790 0.043 0.043  0 1 0   0 
 5458212 14.306  1-17 6519.7 147.9 125.6 4.135 0.040 0.041 1.351 0.067 0.060    1 0   0 
 5458234 15.448  1-17 5833.0 157.0 174.0 4.468 0.094 0.189 0.882 0.111 0.090  1 2     1 
 5458299 15.535  2-17 4949.8  91.7  87.8 3.175 0.164 0.185 1.383 0.257 0.261  0 2     0 
 5458311 15.140  4-17 5694.0 119.3 113.7 4.330 0.052 0.052 0.964 0.075 0.073  0 1 0   0 
 5458404 15.939  1-17 5627.6 130.2 124.9 3.998 0.096 0.084 1.052 0.092 0.084    1 0   0 
 5458466 15.751  2-17 5432.9 109.0 105.9 4.504 0.040 0.054 0.881 0.052 0.060  0 1 0   0 
 5458495 15.163  1-17 5488.0 122.5 110.5 4.344 0.051 0.046 0.900 0.070 0.059    1 0   0 
 5458553 15.369  1-17 5755.3 117.4 113.7 4.451 0.038 0.050 0.968 0.058 0.068    1 0   0 
 5458576 14.229  1-17 4797.0 142.0 142.0 4.668 0.056 0.032 0.580 0.053 0.025  8 2     1 
 5458644 15.161  1-17 6055.7 120.1 117.1 4.340 0.047 0.050 1.091 0.070 0.079    1 0   0 
 5458731 11.912  0-17 5960.0 160.0 160.0 4.338 0.160 0.131 0.873 0.118 0.073  0 2     1 
 5458779 15.798  1-17 5105.9  99.6  92.6 4.653 0.030 0.027 0.687 0.036 0.037    1     0 
 5458795 15.143  1-17 5634.4 103.0  98.1 4.504 0.028 0.039 0.922 0.045 0.057    1 0   0 
 5458804 14.035 15-16 6522.3 128.2 119.7 4.386 0.017 0.023 1.176 0.034 0.044    1 0   0 
 5458859 15.374  1-17 6127.8 130.0 119.0 4.185 0.059 0.059 1.186 0.073 0.090    1 0   0 
 5458882 13.539  1-17 6560.0 149.0 216.0 4.339 0.072 0.203 1.208 0.183 0.164 10 2     1 
 5458953 14.442  1-17 6843.9 144.1 141.8 4.194 0.049 0.051 1.404 0.075 0.067    2 0   0 
 5459005 15.526  2-17 4966.4  93.3  86.9 3.235 0.151 0.157 1.363 0.217 0.247  2 2 0   0 
 5459016 14.253  1-17 6063.0 122.9 122.4 3.855 0.054 0.050 1.347 0.163 0.085  0 1 0   0 
 5459017 15.807  2-17 5928.9 126.6 126.1 3.917 0.102 0.095 1.241 0.122 0.105    1 0   0 
 5459089 14.401  1-17 5512.3 111.1 106.9 4.434 0.084 0.120 0.902 0.066 0.064  0 1     0 
 5459091 14.385  1-17 6343.5 133.7 128.5 4.274 0.037 0.040 1.228 0.064 0.076    1 0   0 
 5459180 14.539  1-17 6551.6 133.7 137.6 4.146 0.040 0.042 1.350 0.070 0.060    1 0   0 
 5459254 15.804  2- 3 5017.5 105.5  92.1 3.414 0.124 0.135 1.307 0.185 0.227  2 2 0   0 
 5459258 14.911  1-17 4993.7  90.2  82.4 4.567 0.026 0.032 0.787 0.038 0.046  0 1 0   0 
 5459293 15.432  1-17 5886.6 112.9 107.6 4.478 0.027 0.038 0.978 0.046 0.059    1 0   0 
 5459345 15.077  1-17 4804.5  80.9  73.0 4.504 0.025 0.018 0.786 0.028 0.021  0 1 1   0 
 5459373 15.091  1-17 5362.2 132.4 126.9 3.964 0.046 0.048 0.976 0.065 0.068  3 1 0   0 
 5459389 14.237  1-17 6066.7 117.8 120.5 4.288 0.044 0.043 1.112 0.073 0.080  1 1 0   0 
 5459405 15.792  4-17 5524.5 116.4 110.5 4.213 0.061 0.060 0.926 0.071 0.064    1 0   0 
 5459419 15.034  1-17 5366.2 109.5 102.2 4.472 0.042 0.045 0.873 0.060 0.060  1 1 0   0 
 5459439 15.899  2-17 5895.8 121.3 117.1 4.313 0.067 0.068 1.040 0.076 0.080  1 1 0   0 
 5459454 13.772  1-17 4914.0  86.1  85.1 3.393 0.070 0.092 1.231 0.185 0.217  0 2 0   0 
 5459495 15.183  1-17 5809.0 108.3 101.0 4.522 0.022 0.030 0.924 0.039 0.048    1 0   0 
 5459498 12.215  0-17 6505.8 134.9 129.1 3.999 0.032 0.032 1.424 0.069 0.066    1 0   0 
 5459510 15.490  1-17 6135.7 115.3 110.2 4.449 0.030 0.036 1.036 0.051 0.058    1 0   0 
 5459532 15.594  1-17 5945.7 117.0 119.4 4.107 0.061 0.067 1.149 0.096 0.097  0 1 0   0 
 5459561 15.314  1-17 5881.7 137.1 131.5 3.787 0.063 0.060 1.324 0.113 0.091  1 1 0   0 
 5459623 14.833  1-17 4966.2  95.6  89.3 3.438 0.100 0.114 1.217 0.195 0.227  2 2 0   0 
 5459628 15.583  2-17 5517.9 101.2  99.1 4.532 0.028 0.040 0.883 0.043 0.055  1 1 0   0 
 5459640 15.654  1-17 5462.5 100.1  96.2 4.550 0.026 0.038 0.860 0.042 0.052  0 1 0   0 
 5459658 14.401  1-17 5895.8 109.1 102.6 4.502 0.019 0.029 0.958 0.035 0.051  0 1 0   0 
 5459671 15.822  4-17 5630.9 117.3 113.7 4.358 0.063 0.062 0.942 0.073 0.070  0 1 0   0 
 5459702 13.397  0-17 5954.6 118.3 115.4 4.284 0.048 0.047 1.146 0.068 0.072  0 1 0   0 
 5459735 13.801  1-17 6211.3 128.4 125.0 4.240 0.041 0.043 1.026 0.073 0.071  1 1 0   0 
 5459742 15.405  1-17 5049.7 124.1 108.8 3.734 0.058 0.070 1.042 0.123 0.128  0 1 0   0 
 5459754 13.711  1-17 6391.4 128.4 125.0 3.964 0.032 0.043 1.369 0.063 0.111    1 0   0 
 5459798 13.502  0-17 5551.0 165.0 148.0 4.518 0.110 0.110 0.700 0.098 0.033  0 2     1 
 5459807 15.644  2-17 5489.5 131.2 126.0 3.844 0.066 0.064 1.132 0.090 0.090  0 1 0   0 
 5459808 14.415  1-17 6329.6 137.7 127.6 4.122 0.037 0.038 1.371 0.062 0.057    1 0   0 
 5459823 15.898  1-17 5641.0 109.7 103.3 4.548 0.027 0.035 0.875 0.045 0.048  1 1 0   0 
 5459846 15.010  1-17 6562.6 139.7 147.2 4.113 0.045 0.046 1.373 0.077 0.069    1 0   0 
 5459874 15.216  4-17 6065.4 121.8 121.7 4.245 0.051 0.053 1.130 0.073 0.084    1 0   0 
 5459894 15.586  4-17 5778.4 121.0 117.7 4.221 0.063 0.064 1.019 0.085 0.080  1 1 0   0 
 5459985 14.171 15-16 6490.3 132.0 116.3 3.743 0.041 0.042 1.723 0.080 0.108    1 0   0 
 5460145 12.982  0- 1 4240.8  99.8  87.4 1.849 0.132 0.134 1.606 0.527 0.419  2 2 0   0 
 5460149 15.145  1-17 5677.2  99.5 104.9 4.105 0.045 0.060 1.197 0.078 0.090  1 1 0   0 
 5460154 15.561  2-17 5950.2 126.5 117.6 4.202 0.065 0.065 1.103 0.083 0.087    1 0   0 
 5460210 14.678  1-17 5328.5 141.3 133.3 3.877 0.042 0.047 1.041 0.069 0.077  0 1 0   0 
 5460383 15.331  1- 3 6380.1 137.6 140.3 3.810 0.150 0.137 1.569 0.197 0.212    1     0 
 5460423 13.650  1-17 6680.6 137.5 131.6 4.114 0.033 0.032 1.468 0.074 0.069    1 0   0 
 5460433 15.595  2-17 4560.4  92.5  84.2 4.656 0.018 0.020 0.646 0.025 0.026  0 1 0   0 
 5460494 15.306  1-17 6656.7 138.8 135.8 4.255 0.043 0.051 1.327 0.062 0.058    1 0   0 
 5460600 15.666  2- 3 5744.4 120.7 115.7 4.248 0.064 0.064 0.998 0.080 0.077  0 1 0   0 
 5460638 12.472  1-17 6951.6 157.7 138.4 3.961 0.035 0.036 1.665 0.080 0.079  8 2 0   0 
 5460648 15.843  4-17 5674.1 114.4 109.6 4.379 0.064 0.066 0.955 0.071 0.072  7 1 0   0 
 5460709 15.547  1-17 5859.5 121.3 118.2 4.055 0.071 0.077 1.128 0.112 0.090    1 0   0 
 5460808 15.913  2- 2 5713.5 117.4 111.7 4.401 0.063 0.075 0.964 0.070 0.072  1 1 0   0 
 5460835 13.077  1-17 6060.0 119.2 116.1 4.020 0.055 0.048 1.134 0.114 0.074  3 1 0   0 
 5460876 13.601  1-17 6360.2 125.7 125.0 4.197 0.039 0.042 1.058 0.072 0.072    1 0   0 
 5460897 15.923  1-17 5995.1 123.1 117.4 4.137 0.089 0.087 1.151 0.097 0.097  0 1 0   0 
 5460903 15.305  1-17 5718.8 119.6 119.1 4.135 0.062 0.064 1.025 0.093 0.079  0 1 0   0 
 5460939 15.264  1-17 5540.4 119.1 111.9 4.292 0.055 0.054 0.919 0.070 0.063  0 1 0   0 
 5460975 14.523  1-17 5530.8 159.5 202.9 4.457 0.073 0.129 0.890 0.075 0.069  0 1     0 
 5460981 13.450  1-17 7011.1 156.5 148.0 4.162 0.035 0.033 1.468 0.083 0.074    2 0   0 
 5461007 15.364  1-17 5618.9 111.4 108.1 4.413 0.049 0.055 0.938 0.069 0.070    1 0   0 
 5461019 15.474  1-17 5926.3 118.2 122.1 4.032 0.071 0.078 1.174 0.111 0.095  0 1 0   0 
 5461035 15.117  1-17 5787.4 116.2 113.2 4.451 0.035 0.047 0.978 0.057 0.069    1 0   0 
 5461051 15.805  1-17 5200.0 108.2  96.9 4.542 0.034 0.043 0.826 0.047 0.054  0 1 0   0 
 5461154 14.380  1-17 5718.5 119.8 116.2 4.190 0.045 0.046 1.003 0.086 0.077  0 1 0   0 
 5461214 15.162  1-17 5587.6 117.0 112.7 4.329 0.055 0.054 0.930 0.072 0.067  0 1 0   0 
 5461234 15.797  2-17 5960.6 128.7 122.7 4.305 0.070 0.072 1.067 0.077 0.081  0 1 0   0 
 5461255 14.819  1-17 6064.6 127.8 123.9 4.194 0.044 0.051 1.157 0.072 0.089  0 1 0   0 
 5461256 14.800  1-17 5967.3 129.3 119.8 4.236 0.048 0.050 1.095 0.077 0.084  1 1 0   0 
 5461341 13.164  0-17 5639.5 113.9 110.7 4.347 0.044 0.043 0.944 0.075 0.069  0 1 0   0 
 5461348 14.302  1-17 6364.4 128.5 123.8 4.290 0.034 0.046 1.228 0.061 0.074    1 0   0 
 5461431 15.204  4-17 5915.4 122.9 120.9 3.974 0.065 0.053 1.148 0.111 0.075  2 3 0   0 
 5461492 15.434  1-17 5381.4 122.9 116.3 4.006 0.069 0.067 0.953 0.074 0.072    1 0   0 
 5461518 15.258  4-17 5809.2 119.6 115.7 4.274 0.057 0.058 1.016 0.078 0.078    1 0   0 
 5461583 14.457  1-17 5665.4 129.8 121.8 3.727 0.039 0.038 1.360 0.066 0.070  7 1 0   0 
 5461648 14.590  1-17 6025.5 114.9 114.8 4.152 0.047 0.047 1.164 0.071 0.094    1 0   0 
 5461669 15.256  1-17 6004.7 123.3 118.8 4.318 0.056 0.058 1.080 0.075 0.081  0 1 0   0 
 5461697 15.496  1-17 5815.5 113.1 109.8 4.425 0.045 0.057 0.990 0.062 0.071    1 0   0 
 5461765 14.918  1-17 5964.7 139.1 138.3 3.742 0.077 0.072 1.408 0.149 0.103    1 0   0 
 5461802 15.100  1-17 5892.2 118.6 118.6 4.097 0.071 0.081 1.125 0.104 0.093    1 0   0 
 5461824 14.069  1-17 5263.9  91.6  86.6 4.526 0.031 0.040 0.848 0.045 0.057  0 1 0   0 
 5461879 14.030  1-17 5211.0 129.7 117.3 3.745 0.043 0.056 1.158 0.088 0.112  0 1 0   0 
 5461908 12.491  0-17 6280.1 113.0 111.3 3.832 0.035 0.040 1.602 0.070 0.110    1 0   0 
 5461916 15.196  1-17 5974.9 121.4 121.4 4.166 0.055 0.054 1.131 0.084 0.094  7 1 0   0 
 5461928 14.289  1-17 5708.8 132.5 124.9 3.800 0.040 0.040 1.255 0.068 0.077  1 1 0   0 
 5461932 15.886  4-17 5475.2 122.9 111.1 4.319 0.076 0.076 0.900 0.069 0.058    1 0   0 
 5461988 15.223  1-17 5428.0 160.7 151.8 3.890 0.046 0.048 1.062 0.090 0.090  0 1 0   0 
 5462004 13.604  0-17 6325.2 115.1 119.6 4.337 0.025 0.035 1.209 0.048 0.061    1 0   0 
 5462007 15.630  1-17 5711.7 113.3 109.3 4.480 0.037 0.049 0.945 0.055 0.063    1 0   0 
 5462040 13.773  1-17 6640.2 177.6 169.9 3.845 0.035 0.038 1.631 0.100 0.098    1 0   0 
 5462048 15.409  1-17 5610.3 141.9 138.2 3.886 0.061 0.063 1.135 0.085 0.089  0 1 0   0 
 5462066 15.789  2-17 4829.9  95.0  80.8 3.509 0.111 0.111 0.979 0.198 0.111  2 1 0   0 
 5462112 15.357  1-17 5379.2 105.5 102.7 4.510 0.037 0.048 0.871 0.050 0.059  1 1 0   0 
 5462158 15.679  2-17 5612.7 162.0 159.1 4.093 0.061 0.063 0.997 0.102 0.089  0 1 0   0 
 5462178 15.374  1-17 5263.7  99.1  93.8 4.570 0.024 0.036 0.814 0.039 0.051  0 1 0   0 
 5462192 15.441  1-17 5244.4 105.2  97.3 4.519 0.038 0.046 0.842 0.049 0.055    1 0   0 
 5462197 15.623  1-17 6259.6 132.3 127.3 3.936 0.088 0.088 1.399 0.125 0.120  1 1 0   0 
 5462209 14.771  1-17 6154.6 131.0 138.3 3.849 0.053 0.062 1.444 0.125 0.149  0 1 0   0 
 5462217 15.197  4-17 5740.9 121.0 117.3 4.203 0.057 0.058 1.009 0.086 0.079  0 1 0   0 
 5462238 14.194 15-16 6622.5 133.3 131.7 4.278 0.031 0.036 1.309 0.053 0.056    1 0   0 
 5462269 15.269  4-17 5871.2 106.5 101.6 4.476 0.026 0.037 0.980 0.044 0.059  2 1 0   0 
 5462274 12.510  1-17 6071.8 168.7 253.2 4.268 0.146 0.237 1.194 0.188 0.152  2 3     0 
 5462331 15.229  1-17 5051.9  91.0  81.8 4.489 0.038 0.029 0.812 0.048 0.035  0 1 0   0 
 5462355 14.406  1-17 6744.3 140.5 134.7 4.059 0.048 0.049 1.466 0.082 0.079    1 0   0 
 5462409 12.343  0-17 6338.0 125.6 123.7 4.342 0.036 0.039 1.063 0.064 0.068    1 0   0 
 5462434 15.843  2-17 5842.0 124.2 119.8 4.410 0.052 0.064 1.001 0.068 0.074  0 1 0   0 
 5462516 15.738  2-17 5857.7 120.8 117.2 4.359 0.063 0.066 1.017 0.073 0.078  0 1 0   0 
 5462560 13.953  1-17 6140.9 124.6 123.5 4.114 0.043 0.043 1.054 0.093 0.076    1 0   0 
 5462573 15.121  1-17 5623.2 131.8 126.8 3.757 0.053 0.051 1.281 0.077 0.086  0 1 0   0 
 5462590 15.575  1-17 5553.3  36.1  26.1 4.717 0.006 0.007 0.696 0.006 0.009    1 0   0 
 5462701 14.140  1-17 6576.2 145.5 131.1 4.051 0.037 0.039 1.420 0.076 0.071    1 0   0 
 5462702 14.311  1-17 5904.0 166.0 207.0 4.543 0.036 0.204 0.958 0.107 0.119  1 2     1 
 5462731 13.736  1-17 5406.7  86.8  87.5 4.425 0.031 0.027 0.765 0.036 0.026    1 0   0 
 5462772 15.236  1-17 5758.5 106.6 101.3 4.518 0.023 0.033 0.924 0.041 0.051  1 1 0   0 
 5462776 14.440  1-17 6507.1 130.6 139.4 4.127 0.043 0.043 1.348 0.069 0.062    1 0   0 
 5462852 15.191  1-17 5964.8 132.6 130.9 3.863 0.066 0.064 1.292 0.153 0.092  0 1 0   0 
 5462874 13.692  1-17 6271.1 122.2 112.8 4.333 0.029 0.041 1.173 0.058 0.074    1 0   0 
 5462876 15.491  1-17 6209.6 131.2 124.9 4.028 0.070 0.073 1.314 0.093 0.106    1 0   0 
 5462885 14.573 15-16 6040.2 116.0 111.3 4.018 0.045 0.053 1.258 0.085 0.114    1 0   0 
 5462901 15.953  2-17 4384.8  88.4  81.1 4.608 0.025 0.022 0.666 0.028 0.025  3 1 0   0 
 5463045 14.765  1-17 5924.4 119.0 116.5 4.350 0.046 0.050 1.042 0.074 0.078  1 1 0   0 
 5463053 15.177  1-17 6225.8 126.8 119.7 4.351 0.038 0.049 1.144 0.062 0.074    1 0   0 
 5463082 14.387  1-17 6183.6 135.9 127.9 4.188 0.043 0.045 1.208 0.067 0.085    1 0   0 
 5465642 15.107  2-15 6277.0 175.0 263.0 4.449 0.056 0.224 1.085 0.154 0.139  1 2     1 
 5465783 15.560  2- 3 6532.4 144.7 137.0 4.255 0.052 0.060 1.294 0.065 0.064    1 0   0 
 5465852 14.745  1-17 6759.4 160.7 171.6 4.293 0.057 0.066 1.316 0.077 0.087  0 1 0   0 
 5465890 15.304  1-17 6112.2 148.1 121.2 4.093 0.054 0.056 1.242 0.072 0.103  1 1 0   0 
 5466039 14.431  1-17 5922.4 126.7 114.6 4.186 0.039 0.047 1.102 0.078 0.088  0 1 0   0 
 5466042 14.608  1-17 5711.7 119.1 120.4 4.137 0.051 0.050 1.020 0.095 0.077  0 1 0   0 
 5466082 15.123  1-17 6079.4 125.9 110.3 4.144 0.051 0.051 1.193 0.071 0.094    1 0   0 
 5466092 15.340  1-17 6093.1 128.7 111.9 4.072 0.058 0.063 1.245 0.079 0.105    1 0   0 
 5466119 14.086 15-15 5558.3 145.4 138.3 3.682 0.037 0.038 1.091 0.069 0.067    1 0   0 
 5466197 15.378  1-17 5320.9 114.4 108.1 4.538 0.040 0.057 0.840 0.054 0.058  0 1     0 
 5466256 13.563  1-17 6704.8 142.6 138.5 4.180 0.032 0.030 1.359 0.066 0.052    1 0   0 
 5466456 14.855  1-17 6588.7 132.2 125.6 4.354 0.022 0.028 1.232 0.041 0.049    1 0   0 
 5466496 15.058  1-17 6049.9 116.7 112.3 4.438 0.027 0.037 1.041 0.047 0.061    1 0   0 
 5466527 15.334  4-17 5907.6 154.3 130.9 4.325 0.048 0.047 1.043 0.085 0.083  0 1 0   0 
 5466556 15.206  4-17 6203.2 139.1 140.9 3.660 0.118 0.150 1.660 0.163 0.177  1 1 0   0 
 5466732 14.341  1-17 5867.0 159.0 159.0 4.587 0.040 0.160 0.889 0.087 0.106    2     1 
 5466796 15.965  4-17 5473.5 125.9 112.2 4.341 0.067 0.063 0.898 0.070 0.059    1 0   0 
 5467102 15.362  4-17 5908.7 126.1 130.6 4.104 0.054 0.064 1.132 0.101 0.095  1 1 0   0 
 5467104 15.279  1-17 5727.2 135.4 138.5 4.179 0.049 0.053 1.011 0.094 0.083    1 0   0 
 5467113 15.833  8-17 5641.0 186.0 169.0 3.948 0.495 0.165 1.021 0.128 0.157  1 2     1 
 5467124 13.591  1-17 5853.1 119.4 115.2 4.308 0.040 0.040 1.009 0.074 0.070  6 1 0   0 
 5467132 14.842  1-17 5836.0 113.5 110.8 4.562 0.018 0.023 0.875 0.030 0.035    1 0   0 
 5467213 15.368  1-17 5381.0 160.0 160.0 4.575 0.049 0.098 0.783 0.092 0.069  1 2     1 
 5467219 13.475  1-17 6641.7 136.4 129.6 3.912 0.034 0.035 1.496 0.076 0.084  1 1 0   0 
 5467311 13.834  1-17 6576.5 150.3 124.7 4.120 0.033 0.032 1.411 0.071 0.062    1 0   0 
 5467315 15.352  4-17 5486.8 112.0 110.9 4.460 0.043 0.051 0.902 0.062 0.066  1 1 0   0 
 5467364 15.793  4-17 5390.0 187.0 187.0 4.573 0.032 0.128 0.904 0.072 0.108  7 2     1 
 5467366 14.580  1-17 6052.8 116.6 114.4 4.366 0.036 0.045 1.083 0.064 0.077  0 1 0   0 
 5467729 13.306  0-17 5547.6 114.9 110.9 4.378 0.090 0.097 0.917 0.068 0.066  1 1     0 
 5467845 15.614  1-17 5315.0 109.2 101.5 4.491 0.045 0.050 0.860 0.056 0.057  1 1 0   0 
 5467875 15.632  4-17 6377.8 140.1 133.5 4.329 0.047 0.059 1.198 0.071 0.077  0 1 0   0 
 5467928 15.699  1-17 5191.0 153.0 153.0 4.593 0.036 0.078 0.790 0.081 0.081  1 2     1 
 5467930 15.713  2-17 6004.9 140.9 139.7 4.406 0.041 0.050 1.049 0.067 0.076  0 1 0   0 
 5467991 14.583  1-17 5578.1  99.3  94.7 4.532 0.022 0.033 0.894 0.037 0.052  0 1 0   0 
 5468045 14.915  1-17 5428.8 106.1 103.8 4.493 0.035 0.046 0.887 0.053 0.063  8 1 0   0 
 5468055 13.682  1-17 5467.4  99.3 102.5 4.444 0.036 0.041 0.963 0.059 0.064  0 1 0   0 
 5468066 15.467  4-17 6087.9 157.9 139.4 4.353 0.041 0.044 1.100 0.075 0.084    1 0   0 
 5468160 15.300  3-16 6378.8 166.3 140.2 4.378 0.026 0.029 1.162 0.054 0.064    1 0   0 
 5468162 13.902  1-17 5910.0 134.9 130.0 4.134 0.040 0.039 0.885 0.064 0.054  0 1 0   0 
 5468286 13.967  1-17 6243.8 130.1 119.1 4.210 0.035 0.041 1.129 0.068 0.076    1 0   0 
 5468293 14.047  1-17 4850.7  86.6  77.9 4.564 0.027 0.027 0.769 0.039 0.038  1 1 0   0 
 5468295 13.782  1-17 6118.7 132.5 114.9 4.210 0.033 0.045 1.176 0.066 0.089  3 1 0   0 
 5468555 13.803  1-17 6342.0 116.7 114.5 4.413 0.022 0.031 1.077 0.039 0.053    1 0   0 
 5468645 15.579  4-17 5966.6 157.7 157.8 3.827 0.083 0.080 1.326 0.169 0.114    1 0   0 
 5468933 15.731  8-16 5656.3 132.2 128.3 4.408 0.050 0.056 0.949 0.072 0.074  0 1 0   0 
 5469330 13.730  1-17 6890.3 157.8 150.7 3.918 0.034 0.034 1.565 0.083 0.082  7 2 0   0 
 5469448 15.567  1-17 4758.5  86.8  81.1 4.610 0.021 0.026 0.721 0.032 0.034  1 1 0   0 
 5469461 15.488  4-17 5405.5 112.2 100.4 4.399 0.052 0.046 0.878 0.067 0.054  0 1 0   0 
 5469577 15.173  1-17 6053.0 242.9 158.7 4.320 0.038 0.044 1.105 0.097 0.093  0 1 0   0 
 5469633 12.679  0-17 6399.6 127.0 128.4 4.173 0.034 0.032 1.335 0.060 0.053    1 0   0 
 5469745 15.365  1-17 6033.3 124.1 122.7 4.217 0.039 0.045 1.131 0.075 0.086  2 1 0   0 
 5469999 14.121 10-10 6713.7 388.5 786.6 3.976 0.102 0.123 1.488 0.281 0.343    1     0 
 5470006 15.841  1-17 5046.0  80.4  76.3 4.412 0.029 0.029 0.835 0.024 0.020  1 1 1   0 
 5470099 14.256  1-17 6987.4 215.0 418.5 4.143 0.033 0.034 1.481 0.099 0.113    2 0   0 
 5470169 15.627  1-17 6618.7 205.0 387.8 4.395 0.044 0.026 1.164 0.057 0.110  0 1 0   0 
 5470257 14.665  1-17 5218.6 132.6 122.4 3.888 0.042 0.047 0.984 0.068 0.078  0 1 0   0 
 5470351 14.377  1-17 6217.0 169.0 207.0 4.504 0.050 0.200 0.985 0.123 0.123    2     1 
 5470427 13.102  0-17 6119.7 121.6 117.1 4.404 0.036 0.040 0.973 0.061 0.064    1 0   0 
 5470490 15.883  4-17 5174.0 196.0 179.0 4.579 0.039 0.084 0.822 0.082 0.082  1 2     1 
 5470589 14.638  1-17 6274.8 124.2 121.3 4.314 0.038 0.041 1.180 0.062 0.075    1 0   0 
 5470596 15.972  4-17 4485.9  83.4  78.4 4.624 0.020 0.023 0.683 0.028 0.027  0 1 0   0 
 5470731 12.473  0-17 6434.3 135.5 124.1 4.056 0.031 0.033 1.291 0.054 0.076    1 0   0 
 5470754 15.232  1-17 6166.8 117.7 112.8 4.415 0.028 0.038 1.081 0.049 0.062    1 0   0 
 5470761 15.061  1-17 5983.9 117.4 110.5 4.506 0.019 0.027 0.958 0.035 0.046  0 1 0   0 
 5470851 15.790  2-17 5937.6 161.6 123.6 4.452 0.022 0.035 1.016 0.047 0.066  0 1 0   0 
 5470852 14.669  1-17 5657.0 113.5 110.6 4.395 0.044 0.047 0.949 0.072 0.072  0 1 0   0 
 5470862 15.365  1-17 5986.7 349.6 173.4 4.315 0.039 0.047 1.087 0.116 0.099  0 1 0   0 
 5470879 14.500  1-17 5387.3 104.5 103.8 4.505 0.033 0.043 0.877 0.050 0.062  0 1 0   0 
 5470960 15.955  2-17 5494.7 130.3 117.6 4.339 0.061 0.056 0.903 0.071 0.060  6 1 0   0 
 5471010 15.639  2-17 5574.0 163.0 128.1 4.333 0.051 0.049 0.929 0.086 0.071  0 1 0   0 
 5471038 15.688  1-17 5277.3 137.8 112.8 3.385 0.057 0.086 1.237 0.142 0.204  2 2 0   0 
 5471059 14.720  1-17 5927.7 128.3 119.8 4.172 0.043 0.049 1.112 0.080 0.091    1 0   0 
 5471068 15.178  1-17 6089.6 120.9 118.8 4.382 0.033 0.044 1.088 0.057 0.074  1 1 0   0 
 5471108 11.600  1-17 5841.0 176.0 193.0 4.278 0.204 0.185 0.985 0.140 0.102    2     1 
 5471141 13.854  1-17 7019.8 160.1 162.2 3.925 0.033 0.036 1.671 0.083 0.087  1 2 0   0 
 5471158 15.717  2-17 5714.4 129.8 116.7 4.425 0.047 0.051 0.965 0.069 0.073  0 1 0   0 
 5471170 10.712  0-17 5647.9 126.7 124.3 3.840 0.032 0.032 1.186 0.062 0.061  2 1 0   0 
 5471192 14.285  1-17 7010.3 339.3 454.5 4.176 0.034 0.033 1.452 0.112 0.113 11 2 0   0 
 5471202 14.865  1-17 6483.0 546.1 178.6 4.347 0.018 0.028 1.235 0.059 0.071  1 1 0   0 
 5471217 14.418  1-17 5729.2 109.9 103.5 4.531 0.018 0.028 0.911 0.032 0.047  1 1 0   0 
 5471267 14.597  1-17 6961.0 229.5 456.9 4.196 0.033 0.035 1.423 0.093 0.111  1 2 0   0 
 5471271 13.598  1-17 6674.1 138.4 125.8 4.316 0.026 0.030 1.243 0.042 0.049  1 1 0   0 
 5471289 14.936  1-17 6343.1 267.8 156.0 4.304 0.027 0.037 1.220 0.079 0.084  1 1 0   0 
 5471328 15.902  4-17 4922.0 170.0 170.0 4.576 0.072 0.039 0.681 0.090 0.045  0 2     1 
 5471468 15.250  1-17 4245.1  68.7  47.2 4.590 0.025 0.023 0.681 0.028 0.023  8 1 0   0 
 5471480 15.710  1-17 5952.0 123.8 112.3 4.470 0.027 0.032 0.996 0.046 0.059  1 1 0   0 
 5471489 13.046  1-17 6337.2 126.3 120.7 3.917 0.028 0.042 1.456 0.066 0.127  1 1     0 
 5471574 13.398  1-17 6594.9 154.6 141.7 4.009 0.095 0.114 1.208 0.077 0.075    1     0 
 5471617 14.959  0-17 5219.0 118.0 118.0 3.507 0.149 0.182 0.945 0.247 0.099  2 2     1 
 5471623 14.959 14-15 6578.2 152.8 132.5 4.143 0.037 0.036 1.362 0.072 0.059  5 3 0   0 
 5471688 15.056  4-17 6018.2 138.3 123.8 4.286 0.049 0.050 1.096 0.080 0.083    1 0   0 
 5471690 12.876  0-17 6607.2 136.1 134.7 3.940 0.031 0.044 1.377 0.063 0.114    1 0   0 
 5471769 14.961  1-17 5909.8 125.2 118.0 4.261 0.047 0.050 1.061 0.076 0.082    1 0   0 
 5471770 13.605  1-17 6108.8 111.5 111.6 4.392 0.029 0.038 1.069 0.053 0.066    1 0   0 
 5471792 13.369  0-17 5385.0 101.0  93.7 4.531 0.038 0.039 0.788 0.048 0.049    1 0   0 
 5471854 13.913  1-17 6160.5 133.0 123.0 3.990 0.032 0.034 1.435 0.062 0.077  0 1 0   0 
 5471892 12.874  0-17 6492.7 137.3 138.4 4.087 0.031 0.034 1.307 0.055 0.058    1 0   0 
 5471922 13.850  1-17 5296.7 144.2 133.7 3.740 0.037 0.049 1.213 0.075 0.105  1 1 0   0 
 5471992 13.627  1-17 6308.5 133.2 132.1 4.136 0.033 0.038 1.287 0.059 0.072    1 0   0 
 5472009 14.073  1-17 5687.0 123.6 117.0 4.228 0.045 0.046 0.979 0.078 0.074  0 1 0   0 
 5472103 13.804  1-17 5309.4 149.4 134.8 3.638 0.034 0.053 1.377 0.079 0.120  0 1 0   0 
 5472119 12.272  0-17 6483.4 130.3 120.8 3.796 0.031 0.031 1.705 0.077 0.074    1 0   0 
 5472152 14.228  1-17 6588.6 531.4 163.6 4.213 0.044 0.035 1.342 0.124 0.070    1 0   0 
 5472259 15.662  1-17 5991.7 130.3 119.8 4.416 0.031 0.041 1.045 0.057 0.071  0 1 0   0 
 5472315 15.054  1-17 7131.5 191.1 186.8 4.253 0.030 0.037 1.433 0.068 0.073    2 0   0 
 5472318 15.307  1-17 5180.1 153.0 121.5 4.591 0.018 0.029 0.785 0.033 0.048  0 1 0   0 
 5472486 14.780  1-17 6455.7 137.3 139.3 4.265 0.038 0.038 1.269 0.060 0.067    1 0   0 
 5472604 12.520  0-17 5940.8 110.7 108.6 4.158 0.038 0.045 1.127 0.077 0.091    1 0   0 
 5472700 14.845  1-17 6495.3 135.1 133.9 4.315 0.028 0.038 1.253 0.050 0.062  0 1 0   0 
 5472783 13.839  1-17 5202.7  99.8  94.7 4.539 0.029 0.038 0.832 0.043 0.054  1 1 0   0 
 5472881 15.381  4-17 5882.9 207.5 136.6 4.443 0.027 0.036 1.010 0.056 0.072  6 1 0   0 
 5472968 14.530  1-17 6082.3 114.7 108.6 4.420 0.024 0.036 1.065 0.045 0.065  0 1 0   0 
 5473178 13.454  0-17 5775.5 183.5 165.2 4.156 0.041 0.043 1.074 0.104 0.092  2 1 0   0 
 5473240 15.010  1-17 6290.0 145.5 144.0 4.231 0.045 0.048 1.228 0.067 0.081  0 1 0   0 
 5473253 15.889  4-17 5307.6 116.9 109.0 4.512 0.039 0.048 0.856 0.051 0.058  0 1 0   0 
 5473443 15.410  1-17 5108.3 163.2 113.0 3.425 0.097 0.111 1.427 0.191 0.216  2 2 0   0 
 5473472 15.657  1-17 4955.1 115.8  98.2 3.549 0.058 0.076 1.331 0.145 0.187  2 1 0   0 
 5473502 15.919  4-17 5668.3 131.3 126.6 4.386 0.057 0.063 0.953 0.074 0.074  1 1 0   0 
 5473507 13.874  1-17 5049.6 189.2 155.7 3.592 0.055 0.089 1.221 0.160 0.230  1 1 0   0 
 5473535 14.576  1-17 7056.4 162.6 164.2 4.182 0.040 0.046 1.468 0.082 0.080    2 0   0 
 5473556 14.434  0-17 6449.1 132.2 134.0 3.951 0.029 0.040 1.399 0.064 0.112  3 1 0   0 
 5473562 15.026  1-17 6158.9 123.7 115.0 4.459 0.021 0.028 1.031 0.039 0.050    1 0   0 
 5473584 14.926  1-17 6092.8 313.6 174.4 4.079 0.054 0.054 1.247 0.124 0.133 10 1 0   0 
 5473600 15.289  1-17 5237.6 137.4 109.5 4.577 0.022 0.032 0.806 0.040 0.052    1 0   0 
 5473611 14.954  1-17 5669.8 131.4 124.4 4.310 0.050 0.050 0.958 0.077 0.073  8 1 0   0 
 5473705 15.878  4-17 4969.6 101.0  95.9 4.484 0.037 0.031 0.805 0.038 0.029  0 1 0   0 
 5473799 13.906  1-17 5887.3 119.5 115.3 4.367 0.043 0.043 0.927 0.070 0.066  7 1 0   0 
 5473867 13.009  0-17 6334.0 174.0 174.0 3.960 0.266 0.114 1.233 0.225 0.184  2 2     1 
 5473929 15.995  4-17 6075.5 187.4 160.3 4.491 0.031 0.037 0.978 0.051 0.064  0 1 0   0 
 5473952 15.366  1-17 5800.2 193.3 150.7 4.208 0.046 0.048 1.036 0.104 0.092  0 1 0   0 
 5473956 15.689  2-17 5083.4 102.0  94.0 4.549 0.032 0.039 0.806 0.044 0.048  1 1 0   0 
 5473979 15.005  4-17 5764.4 180.2 175.2 3.983 0.055 0.043 1.115 0.136 0.089  1 1 0   0 
 5473990 14.874  1-17 5599.1 114.2 112.7 4.395 0.048 0.050 0.932 0.072 0.070    1 0   0 
 5474028 14.348  1-17 6350.7 136.3 132.2 4.279 0.036 0.043 1.228 0.065 0.076    1 0   0 
 5474072 14.358  1-17 5842.9 122.3 120.6 4.196 0.048 0.053 1.058 0.088 0.086    1 0   0 
 5474117 14.415  1-17 5990.1 108.8 115.4 4.102 0.038 0.051 1.185 0.075 0.104  1 1 0   0 
 5474166 14.897  1-17 5601.9 123.2 118.2 4.284 0.046 0.047 0.939 0.073 0.069  0 1 0   0 
 5474181 15.163  1-17 5478.0 106.4 102.2 4.560 0.020 0.032 0.855 0.034 0.048  1 1 0   0 
 5474191 15.506  4-17 6003.7 117.9 111.7 4.479 0.027 0.034 0.988 0.047 0.055  0 1 0   0 
 5474195 15.113  4-17 6400.3 176.7 173.3 4.175 0.043 0.040 1.292 0.075 0.081    1 0   0 
 5474216 14.871  1-17 5704.2 148.0 135.9 3.962 0.052 0.044 1.106 0.082 0.075    1 0   0 
 5474257 15.412  1-17 5504.3 158.7 151.6 3.995 0.060 0.059 1.008 0.077 0.076  0 1 0   0 
 5474356 14.910  1-17 5698.0 125.1 118.4 4.307 0.052 0.053 0.968 0.076 0.074    1 0   0 
 5474361 15.179  1-17 5645.1 111.7 108.1 4.496 0.027 0.040 0.929 0.047 0.060  0 1 0   0 
 5474408 14.290  1-17 6394.5 128.9 123.9 3.919 0.039 0.042 1.478 0.077 0.107  0 1 0   0 
 5474521 15.165  1-17 5701.9 126.3 120.2 4.359 0.048 0.048 0.965 0.077 0.075  0 1 0   0 
 5474613 14.802  1-17 5823.0 158.0 193.0 4.472 0.052 0.208 1.020 0.115 0.127  0 2   0 1 
 5474681 15.373  1-17 5584.5 127.0 119.8 4.151 0.058 0.057 0.962 0.077 0.070  0 1 0   0 
 5474688 14.296  1-17 4728.5  81.0  76.3 4.567 0.027 0.023 0.753 0.036 0.032  0 1 0   0 
 5474733 13.009  1-17 6040.6 118.2 104.9 4.102 0.038 0.045 1.210 0.068 0.103  3 1 0   0 
 5474734 14.243  1-17 6116.9 119.2 121.7 4.315 0.038 0.043 1.122 0.070 0.079  1 1 0   0 
 5474749 15.500  2-17 5857.9 120.5 117.6 4.334 0.053 0.055 1.022 0.076 0.079  0 1 0   0 
 5474891 15.508  4-17 5686.7 124.8 122.0 4.034 0.077 0.068 1.055 0.092 0.082  0 1 0   0 
 5474926 15.609  1-17 5648.7 124.5 118.3 4.202 0.061 0.061 0.972 0.079 0.073    1 0   0 
 5475025 15.163  1-17 5984.1 137.5 129.9 4.274 0.050 0.052 1.086 0.078 0.084  0 1 0   0 
 5475042 15.330  1-17 5594.3 109.6 108.9 4.455 0.040 0.050 0.929 0.060 0.068    1 0 1 0 
 5475099 15.576  1-17 5753.0 126.4 121.3 4.018 0.068 0.059 1.092 0.105 0.081  0 1 0   0 
 5475114 14.899  1-17 5813.7 113.5 114.6 4.169 0.046 0.051 1.056 0.090 0.083  0 1 0   0 
 5475185 15.124  1-17 4887.3  81.6  73.4 4.478 0.023 0.017 0.802 0.026 0.019  0 1 1   0 
 5475218 15.991  4-17 5936.1 166.5 145.7 4.196 0.080 0.070 1.096 0.106 0.100  7 1 0   0 
 5475224 15.722  1-17 6008.5 117.6 114.5 4.354 0.054 0.062 1.069 0.070 0.077  0 1 0   0 
 5475226 14.428  1-17 6129.6 132.8 110.5 4.101 0.041 0.041 1.246 0.064 0.099    1 0   0 
 5475238 15.991  4-17 4720.3  96.8  86.6 3.034 0.148 0.143 1.053 0.285 0.169  2 2 0   0 
 5475376 14.493  1-17 6115.5 128.5 115.1 4.224 0.042 0.044 1.162 0.068 0.084    1 0   0 
 5475380 12.519  0-17 6085.1 118.3 102.8 4.076 0.029 0.049 1.207 0.062 0.105  0 1 0   0 
 5475402 15.675  2-17 5448.4 126.3 122.4 3.915 0.058 0.059 1.047 0.077 0.078  0 1 0   0 
 5475444 14.537  1-17 6432.7 136.4 130.2 4.077 0.041 0.043 1.359 0.068 0.066    1 0   0 
 5475463 14.409  0-17 5608.4 119.2 121.0 3.827 0.038 0.038 1.186 0.064 0.065  2 1 0   0 
 5475494 15.145  1-17 6199.5 121.8 115.9 4.441 0.046 0.052 1.043 0.074 0.073  0 1     0 
 5475544 14.580  1-17 6343.0 120.9 114.7 3.810 0.044 0.051 1.590 0.082 0.149    1 0   0 
 5475585 11.366  0- 1 4058.0 127.0 159.0 4.667 0.059 0.027 0.587 0.059 0.066  2 2     1 
 5475622 15.926  2-17 5818.1 122.8 118.6 4.193 0.072 0.071 1.047 0.090 0.084  1 1 0   0 
 5475624 15.246  4-17 6705.5 156.0 141.7 3.739 0.110 0.099 1.762 0.172 0.160  3 2 0   0 
 5475645 15.063  1-17 6043.6 151.1 133.7 3.536 0.060 0.027 1.756 0.191 0.064  2 1 0   0 
 5475679 12.884  1-17 6871.0 148.4 137.4 4.161 0.034 0.029 1.389 0.070 0.058    2 0   0 
 5475712 15.085  1-17 6672.2 141.0 130.2 3.707 0.032 0.031 1.898 0.077 0.080  3 2 0   0 
 5475735 14.395  1-17 5402.6 102.0 102.1 4.537 0.025 0.038 0.868 0.039 0.057  6 1 0   0 
 5475736 14.011  1-17 5885.0 120.5 122.1 4.009 0.061 0.057 1.158 0.126 0.084  1 1 0   0 
 5475753 15.134  1-17 6342.6 133.5 134.2 4.180 0.051 0.050 1.271 0.065 0.073  1 1 0   0 
 5475786 13.139  1-17 5126.8  90.2  85.3 4.610 0.032 0.037 0.740 0.053 0.052  8 1     0 
 5475792 15.425  4-17 6311.9 140.1 136.5 4.180 0.064 0.059 1.259 0.069 0.081  0 1 0   0 
 5475795 12.835  0-17 7320.0 174.9 155.5 4.103 0.036 0.035 1.543 0.079 0.073 10 2 0   0 
 5475817 13.852  1-17 6732.4 137.2 137.1 4.172 0.035 0.033 1.381 0.070 0.056  1 1 0   0 
 5475838 14.586  1-17 5856.6 132.1 126.4 3.934 0.058 0.045 1.187 0.121 0.077  1 1 0   0 
 5475845 12.650  0-17 6222.6 139.0 135.7 4.168 0.036 0.030 1.281 0.058 0.063    1 0   0 
 5475854 15.579  4-17 6105.4 119.2 119.1 4.321 0.053 0.058 1.115 0.070 0.079    1 0   0 
 5475910 13.527  1-17 6229.5 131.9 123.3 4.078 0.033 0.038 1.296 0.063 0.085    1 0   0 
 5475918 15.715  4-17 6012.7 120.1 116.3 4.237 0.065 0.064 1.112 0.078 0.084  6 1 0   0 
 5475924 15.593  1-17 5753.1 112.2 109.2 4.394 0.053 0.060 0.978 0.069 0.074  0 1 0   0 
 5476009 14.727  1-17 6320.7 129.2 122.6 3.978 0.045 0.048 1.397 0.077 0.097    1 0   0 
 5476029 15.186  1-17 6202.9 128.5 125.5 4.110 0.051 0.052 1.263 0.068 0.092  0 1 0   0 
 5476044 13.306  0-17 5855.6 110.8 109.4 4.387 0.038 0.044 1.013 0.070 0.077  1 1 0   0 
 5476145 13.808  1-17 6602.4 135.6 139.2 4.151 0.034 0.034 1.362 0.070 0.058    1 0   0 
 5476152 15.786  4-17 5661.8 127.5 120.8 3.941 0.078 0.073 1.105 0.089 0.084  1 1 0   0 
 5476164 15.626  4-17 6346.6 160.9 133.4 3.894 0.084 0.074 1.470 0.134 0.135    1 0   0 
 5476252 15.685  2- 3 5980.2 113.7 114.7 4.125 0.065 0.067 1.156 0.089 0.096  0 1 0   0 
 5476294 15.247  1-17 6162.3 121.5 116.5 3.939 0.056 0.061 1.366 0.100 0.123    1 0   0 
 5476305 15.726  4-17 5750.3 122.2 122.3 4.133 0.065 0.069 1.040 0.098 0.082  0 1 0   0 
 5476329 13.784  1-17 6257.9 127.8 119.1 3.959 0.032 0.045 1.401 0.069 0.125    1 0   0 
 5476347 14.443  0-15 4597.6 110.0 117.5 2.346 0.098 0.128 1.130 0.290 0.232  2 2 0   0 
 5476440 14.792  1-17 6205.9 123.5 119.6 4.325 0.038 0.047 1.152 0.064 0.077    1 0   0 
 5476473 15.930  1-17 6718.7 139.1 132.7 3.891 0.039 0.040 1.607 0.086 0.090  5 2 0   0 
 5476497 13.173  0-17 6105.4 117.7 122.9 4.302 0.038 0.042 1.122 0.072 0.079    1 0   0 
 5476541 14.967  1-17 6164.3 120.0 117.3 3.902 0.050 0.059 1.404 0.101 0.132    1 0   0 
 5476544 15.752  0-17 5488.7 126.7 128.0 3.516 0.028 0.036 1.626 0.071 0.094  2 1 0   0 
 5476576 15.765  4-17 6125.4 131.7 119.3 4.169 0.068 0.065 1.193 0.075 0.092    1 0   0 
 5476671 14.638  1-17 5982.6 115.4 112.9 4.138 0.043 0.047 1.156 0.075 0.096    1 0   0 
 5476681 14.944  1-17 6273.0 143.9 132.3 4.156 0.047 0.048 1.263 0.064 0.078    1 0   0 
 5476710 15.801  4-17 5490.3 105.8 105.0 4.480 0.042 0.053 0.900 0.056 0.064    1 0   0 
 5476790 15.599  4-17 5009.4  97.6  87.7 4.530 0.036 0.034 0.801 0.046 0.042  1 1 0   0 
 5476793 15.881  4-17 5797.6 115.5 113.0 4.406 0.051 0.061 0.989 0.067 0.073  0 1 0   0 
 5476835 13.851  1-17 6129.4 139.7 118.7 4.243 0.040 0.033 1.226 0.068 0.067 10 1 0   0 
 5476864 13.849  1-17 7072.0 148.6 152.9 3.847 0.031 0.031 1.667 0.076 0.075  5 2 0   0 
 5476871 15.652  2-17 6190.1 125.2 126.5 3.748 0.102 0.109 1.554 0.163 0.165    1 0   0 
 5477012 15.997  4-17 4806.4  97.9  91.8 3.163 0.149 0.159 1.129 0.283 0.225  0 2     0 
 5477014 14.726  1-17 5684.7 124.3 118.9 4.168 0.056 0.057 0.997 0.086 0.076  1 1 0   0 
 5477281 14.762  4-17 6410.6 150.3 148.4 4.099 0.040 0.045 1.340 0.069 0.073    1 0   0 
 5477282 14.647  1-17 6597.1 137.1 135.7 4.014 0.045 0.046 1.454 0.080 0.079  1 1 0   0 
 5477286 12.210  0-17 5821.0 112.5 108.5 4.215 0.040 0.045 1.040 0.080 0.080    1 0   0 
 5477312 13.640  1-17 5603.0 128.0 125.2 3.803 0.033 0.036 1.225 0.060 0.073  1 1 0   0 
 5477337 15.745  4-17 6152.5 142.6 121.2 4.202 0.070 0.071 1.190 0.074 0.090  1 1 0   0 
 5477342 14.459  1-17 5930.5 119.3 119.6 4.005 0.055 0.050 1.181 0.127 0.084  0 1 0   0 
 5477357 15.130  1-17 5879.2 122.9 117.8 4.268 0.049 0.051 1.046 0.079 0.081  0 1 0   0 
 5477358 15.016  1-17 5950.2 235.6 206.9 4.286 0.149 0.215 1.064 0.203 0.125  0 1     0 
 5477370 15.334  1-17 6177.3 136.8 123.1 4.053 0.057 0.061 1.290 0.076 0.104  0 1 0   0 
 5477381 14.825  1-17 6203.7 128.2 120.7 4.297 0.043 0.045 1.162 0.066 0.078  0 1 0   0 
 5477386 15.335  1-17 5689.1 132.7 123.6 3.945 0.062 0.057 1.112 0.084 0.080  0 1 0   0 
 5477406 15.493  1-17 5243.9 142.5 132.6 3.790 0.058 0.063 1.101 0.097 0.105  2 1 0   0 
 5477436 15.679  4-17 5884.1 117.0 112.4 4.441 0.039 0.052 1.002 0.059 0.068  6 1 0   0 
 5477460 15.570  1-17 6194.6 130.0 131.7 3.737 0.096 0.104 1.568 0.160 0.166    1 0   0 
 5477520 14.409  1-17 5926.0 164.0 184.0 4.506 0.052 0.208 1.030 0.115 0.140  1 2     1 
 5477524 14.655  1-17 6067.3 122.0 120.3 4.238 0.047 0.046 1.134 0.071 0.083  0 1 0   0 
 5477527 14.304  1-17 6059.7 132.7 131.1 3.727 0.061 0.051 1.468 0.191 0.097  0 1 0   0 
 5477529 15.406  1-17 5965.2 123.9 117.2 4.286 0.057 0.057 1.074 0.076 0.081  0 1 0   0 
 5477570 14.805  4-17 6357.4 133.8 134.4 4.274 0.040 0.042 1.232 0.064 0.076    1 0   0 
 5477630 14.663  1-17 5692.0 119.8 113.8 4.306 0.046 0.047 0.966 0.075 0.073  0 1 0   0 
 5477660 15.021  4-17 6147.0 169.0 274.0 4.435 0.052 0.208 1.193 0.136 0.181    2     1 
 5477694 15.344  1-17 6287.1 112.0 106.1 4.568 0.027 0.022 0.901 0.030 0.035  0 1 0   0 
 5477737 14.775  1-17 5879.8 123.1 122.2 3.986 0.061 0.051 1.165 0.132 0.081  1 1 0   0 
 5477744 14.649  1-17 6872.2 148.4 137.3 4.145 0.045 0.042 1.440 0.081 0.071    2 0   0 
 5477766 14.344  1-17 5741.5 105.5 102.1 4.469 0.028 0.040 0.963 0.050 0.065    1 0   0 
 5477805 15.923  1-17 6025.5 123.6 120.5 4.292 0.041 0.042 1.095 0.075 0.080  3 1 0   0 
 5477898 14.764  1-17 6097.0 126.4 113.9 4.054 0.043 0.054 1.265 0.070 0.113  0 1 0   0 
 5477938 15.090  1-17 5902.7 125.0 121.3 4.297 0.048 0.050 1.046 0.077 0.080  0 1 0   0 
 5477964 15.498  4-17 6542.4 142.2 138.6 3.827 0.097 0.094 1.613 0.137 0.147    1 0   0 
 5477984 13.379  4-17 5597.3 127.5 120.5 4.211 0.056 0.055 0.951 0.077 0.070  2 1 0   0 
 5478020 14.618  1-17 5881.1 135.3 131.5 3.966 0.062 0.048 1.175 0.137 0.080  0 1 0   0 
 5478021 14.569  1-17 5774.6 130.2 122.7 4.292 0.044 0.047 0.999 0.078 0.077  1 1 0   0 
 5478024 15.991  4-17 5499.7 141.6 132.7 4.074 0.077 0.073 0.962 0.077 0.072  0 1 0   0 
 5478025 15.287  4-17 5333.5  99.2  92.6 4.594 0.019 0.029 0.795 0.032 0.043    1 0   0 
 5478039 15.033  1-17 5694.2 155.9 156.4 4.037 0.250 0.289 1.063 0.233 0.151  1 1     0 
 5478046 13.404  1-17 6407.7 129.9 123.0 4.311 0.029 0.035 1.232 0.052 0.069    1 0   0 
 5478060 12.874  1-17 6624.6 139.5 128.3 4.096 0.033 0.034 1.404 0.073 0.065  1 1 0   0 
 5478107 15.568  2- 3 4987.3 101.4  91.2 3.294 0.121 0.128 1.355 0.199 0.240  2 2 0   0 
 5478136 13.397  0-17 6671.3 141.6 133.2 4.227 0.031 0.032 1.347 0.066 0.058    1 0   0 
 5478351 14.685  1-17 6275.3 141.0 135.2 4.145 0.043 0.048 1.270 0.064 0.080    1 0   0 
 5478427 15.568  4-17 5568.1 113.8 113.4 4.429 0.049 0.055 0.923 0.066 0.069    1 0   0 
 5478466 15.583  1-17 6250.5 129.9 120.6 3.981 0.036 0.045 1.376 0.071 0.117  3 1 0   0 
 5478577 15.157  1-17 5448.2 107.1 107.8 4.519 0.028 0.043 0.883 0.044 0.060  0 1 0   0 
 5478585 12.257  0-17 6384.3 126.3 118.5 3.923 0.036 0.041 1.470 0.077 0.106    1 0   0 
 5478589 11.716  1-17 5301.1 141.4 131.5 3.722 0.036 0.049 1.245 0.074 0.108  2 1 0   0 
 5478760 13.995  1-17 5706.7 135.6 127.1 3.929 0.040 0.039 1.132 0.070 0.071    1 0   0 
 5478788 13.364  1-17 6812.4 141.6 142.2 3.930 0.034 0.037 1.600 0.084 0.090 10 2 0   0 
 5478826 14.978  1-17 5770.9 116.1 108.0 4.541 0.019 0.027 0.900 0.034 0.043    1 0   0 
 5478869 13.969  1-17 6507.6 129.3 141.4 4.119 0.034 0.033 1.404 0.068 0.060    1 0   0 
 5479016 15.343  1-17 5609.0 110.7 105.3 4.534 0.023 0.033 0.893 0.040 0.050    1 0   0 
 5479026 14.772  1-17 6561.6 138.2 140.2 4.218 0.042 0.043 1.321 0.065 0.060    1 0   0 
 5479044 14.687  1-17 6295.1 120.4 128.7 3.753 0.046 0.056 1.643 0.091 0.168    1 0   0 
 5479075 14.084 15-15 5622.7 134.2 127.1 3.838 0.038 0.037 1.190 0.064 0.072    1 0   0 
 5479122 15.429  4-17 6076.8 126.4 125.8 4.243 0.056 0.056 1.135 0.074 0.085    1 0   0 
 5479159 14.972  1-17 5717.2 126.3 119.9 4.263 0.048 0.050 0.983 0.077 0.076    1 0   0 
 5479252 13.020  1-17 6148.5 114.0 108.0 4.414 0.021 0.033 1.086 0.040 0.063    1 0   0 
 5479304 15.244  1-17 6455.0 174.0 232.0 4.410 0.065 0.195 1.136 0.168 0.152 10 2     1 
 5479337 15.842  1-17 4966.8 122.7 105.6 3.693 0.042 0.064 1.264 0.093 0.143  2 3 0   0 
 5479497 15.911  4-17 7327.9 300.5 443.5 3.959 0.112 0.141 1.728 0.230 0.248    2     0 
 5479592 14.950  1-17 6286.8 139.2 138.3 4.126 0.045 0.049 1.285 0.065 0.081    1 0   0 
 5479605 13.043  0-17 6856.2 144.0 138.1 4.217 0.031 0.033 1.397 0.071 0.066    2 0   0 
 5479620 15.031  4-17 6237.6 137.2 133.2 4.082 0.052 0.054 1.294 0.069 0.092  0 1 0   0 
 5479638 15.364  4-17 6081.6 127.5 123.0 3.977 0.065 0.071 1.290 0.110 0.112  0 1 0   0 
 5479644 15.595  4-17 6490.6 138.8 136.9 4.131 0.077 0.078 1.341 0.078 0.071    1 0   0 
 5479689 13.779  1-17 5459.1  90.0  85.2 4.520 0.015 0.024 0.966 0.030 0.040  1 1 0   0 
 5479718 14.692  1-17 5917.4 119.7 121.2 4.010 0.041 0.050 1.248 0.102 0.095  2 1 0   0 
 5479721 13.560  1-17 4582.9  90.1  86.1 4.602 0.032 0.036 0.710 0.041 0.041  2 3     0 
 5479733 15.878  1-17 6460.0 114.0 110.2 4.372 0.014 0.020 1.218 0.029 0.036  2 1 0   0 
 5479766 13.740  1-17 6412.2 141.3 141.8 4.187 0.036 0.035 1.292 0.062 0.064  6 1 0   0 
 5479802 15.380  4-17 6317.6 138.5 131.7 4.016 0.066 0.065 1.361 0.086 0.092    1 0   0 
 5479814 15.287  4-17 5911.3 123.8 118.2 4.182 0.052 0.056 1.097 0.085 0.089  0 1 0   0 
 5479831 14.084  4-17 6484.1 135.1 129.1 3.895 0.045 0.047 1.529 0.084 0.101  6 1 0   0 
 5479842 14.844  1-17 6163.9 144.2 127.3 4.202 0.040 0.050 1.197 0.068 0.090  0 1 0   0 
 5479853 15.224  1-17 5706.3 121.2 117.3 4.380 0.053 0.056 0.965 0.073 0.074    1 0   0 
 5479871 15.246  4-17 5728.7 134.5 132.9 4.047 0.064 0.056 1.065 0.107 0.080  1 1 0   0 
 5479927 15.827  4-17 5896.0 120.8 117.1 4.385 0.056 0.065 1.023 0.070 0.075  0 1 0   0 
 5479932 14.388  1-17 6232.8 120.1 126.8 3.749 0.049 0.060 1.615 0.101 0.172  1 1 0   0 
 5479973 17.784  1-17 6368.9 125.0 116.7 3.805 0.062 0.063 1.593 0.104 0.142  3 1 0   0 
 5480005 14.317  1-17 6275.6 118.7 112.6 4.421 0.020 0.028 1.095 0.038 0.052    1 0   0 
 5480027 15.081  1-17 6373.2 143.2 130.5 4.104 0.056 0.057 1.324 0.070 0.072    1 0   0 
 5480040 13.257  1-17 6568.9 140.5 130.0 3.359 0.046 0.042 2.175 0.096 0.095    2 0   0 
 5480125 14.840  1-17 5447.1 102.4  98.3 4.594 0.025 0.027 0.801 0.038 0.050  0 1     0 
 5480126 15.125  1-17 5445.3 161.3 130.6 4.526 0.049 0.068 0.865 0.071 0.071  8 1     0 
 5480134 14.768  1-17 6063.9 126.4 120.9 4.220 0.051 0.050 1.143 0.072 0.087  0 1 0   0 
 5480278 14.720  1-17 6481.4 132.4 130.5 4.295 0.033 0.041 1.262 0.057 0.065    1 0   0 
 5480282 14.744  1-17 6265.0 117.4 114.0 4.406 0.025 0.033 1.109 0.045 0.058  9 1 0   0 
 5480399 15.047 15-15 5079.6 124.6 100.3 3.508 0.069 0.088 1.329 0.148 0.205  2 1 0   0 
 5480409 12.720  0-17 5891.5 113.0 104.8 4.524 0.016 0.025 0.931 0.030 0.044    1 0   0 
 5480486 13.006  1-17 6393.0 129.4 125.8 3.936 0.031 0.033 1.470 0.073 0.076  1 1 0   0 
 5480504 15.410  1-17 6064.2 133.9 130.2 4.365 0.080 0.121 1.076 0.095 0.091    1     0 
 5480635 15.320  1-17 5180.1 104.4  98.4 4.562 0.026 0.037 0.812 0.040 0.052  0 1 0   0 
 5480646 15.413  1-17 5805.1 132.7 125.8 3.898 0.071 0.066 1.196 0.095 0.088    1 0   0 
 5480648 14.922  1-17 5818.8 118.3 116.3 4.129 0.049 0.055 1.076 0.099 0.084    1 0   0 
 5480710 11.807  0-17 5546.9 103.5  98.7 4.344 0.042 0.040 0.907 0.067 0.059    1 0   0 
 5480714 13.716  1-17 7324.1 167.9 158.8 4.174 0.041 0.042 1.561 0.079 0.080    2 0   0 
 5480736 14.943  1-17 6254.5 119.7 122.6 3.785 0.068 0.070 1.566 0.124 0.162    1 0   0 
 5480766 14.089  1-17 6812.9 140.9 137.7 4.033 0.041 0.041 1.509 0.082 0.081 10 2 0   0 
 5480803 14.609  1-17 5847.8 119.9 117.8 4.216 0.047 0.051 1.052 0.081 0.083  0 1 0   0 
 5480826 14.937  1-17 5707.2 108.8 106.6 4.444 0.039 0.049 0.959 0.059 0.070  1 1 0   0 
 5480925 13.966  1-17 5888.5 120.1 123.4 4.010 0.057 0.048 1.156 0.131 0.081    1 0   0 
 5481080 14.979  1-17 5916.0 117.4 119.0 4.130 0.054 0.058 1.122 0.092 0.092    1 0   0 
 5481140 13.376  0-17 5953.9 140.2 125.3 3.678 0.037 0.032 1.419 0.068 0.060    1 0   0 
 5481148 14.818  1-17 6030.0 122.3 120.2 3.979 0.094 0.095 1.257 0.121 0.109    1 0   0 
 5481285 14.758  1-17 6349.3 133.7 128.6 4.031 0.050 0.051 1.364 0.074 0.081  8 1 0   0 
 5481303 13.855  1-17 6810.0 147.3 144.3 4.196 0.037 0.036 1.311 0.056 0.044    1 0   0 
 5481351 13.826  1-17 5468.4 103.6  92.3 4.355 0.036 0.026 0.816 0.048 0.033  1 1 0   0 
 5481419 13.311  1-17 6084.0 181.0 181.0 4.203 0.276 0.184 0.872 0.119 0.079    2     1 
 5481424 13.591  1-17 6401.0 171.0 209.0 4.266 0.149 0.182 1.053 0.183 0.122 10 2     1 
 5481445 14.125  1-17 5732.9 103.4  99.5 4.486 0.025 0.036 0.952 0.044 0.061    1 0   0 
 5481482 14.294  1-17 6635.9 147.7 128.9 4.125 0.043 0.043 1.388 0.073 0.064  5 1 0   0 
 5481503 15.878  2-17 5693.3 124.4 118.8 4.210 0.077 0.076 0.988 0.083 0.077    1 0   0 
 5481551 15.573  4-17 5979.7 120.0 116.5 4.168 0.066 0.065 1.131 0.085 0.091    1 0   0 
 5481574 12.429  4-17 6196.3 174.6 177.9 3.932 0.066 0.065 1.381 0.131 0.155  2 1 0   0 
 5481684 15.040  1-17 6868.4 151.7 142.1 4.093 0.035 0.034 1.474 0.082 0.073  2 2 0   0 
 5481695 14.562  1-17 6311.5 127.9 123.8 3.837 0.054 0.059 1.540 0.095 0.147    1 0   0 
 5481759 14.791  1-17 5613.5 138.2 128.2 3.969 0.047 0.045 1.066 0.073 0.071  0 1 0   0 
 5481771 15.655  2- 3 6349.4 224.8 169.4 3.698 0.102 0.102 1.697 0.225 0.212  0 1     0 
 5481811 13.873  1-17 6825.7 146.6 143.3 4.220 0.033 0.036 1.388 0.069 0.064    1 0   0 
 5481835 13.943  1-17 6508.9 137.6 127.7 3.754 0.096 0.088 1.689 0.143 0.150  1 1 0   0 
 5481862 14.203  1-17 5439.5 112.7 104.5 4.590 0.028 0.034 0.803 0.048 0.051  1 1     0 
 5481864 15.016  1- 3 5588.7 128.4 122.7 4.334 0.050 0.049 0.930 0.075 0.068  0 1 0   0 
 5482056 14.649  1-17 5420.7 109.3 103.8 4.489 0.036 0.044 0.886 0.055 0.064  0 1 0   0 
 5482064 15.021  1-17 6611.8 153.7 150.1 4.222 0.047 0.048 1.303 0.060 0.053    1 0   0 
 5482148 15.651  2-17 5908.0 136.1 132.9 4.321 0.058 0.061 1.043 0.079 0.083    1 0   0 
 5482164 13.435  0-17 5819.0 119.0 112.8 4.325 0.043 0.042 0.935 0.072 0.065    1 0   0 
 5482229 14.854  1-17 6058.2 135.2 127.5 4.019 0.046 0.057 1.266 0.084 0.117    1 0   0 
 5482257 15.962  4-17 5736.4 124.2 113.5 4.535 0.027 0.034 0.899 0.046 0.049    1 0   0 
 5482304 14.777  1-17 5005.2  84.7  79.6 4.492 0.035 0.026 0.806 0.044 0.032  1 1 0   0 
 5482307 14.410 15-15 5716.5 146.3 136.7 3.927 0.044 0.041 1.138 0.074 0.075  0 1 0   0 
 5482378 14.891  1-17 5027.0  98.7  91.8 4.552 0.033 0.039 0.796 0.043 0.046  1 1 0   0 
 5482527 15.238  4-17 5979.3 118.0 115.9 4.411 0.034 0.046 1.043 0.057 0.071  0 1 0   0 
 5482607 13.076  0-17 6082.0 135.1 103.8 4.116 0.033 0.036 1.244 0.062 0.089  1 1 0   0 
 5482618 15.131  1-17 6784.0 152.1 144.9 4.030 0.063 0.062 1.495 0.093 0.088    2 0   0 
 5482663 15.398  4-17 5157.7 110.6 104.6 4.567 0.025 0.036 0.806 0.038 0.051  0 1 0   0 
 5482829 14.541 14-17 6061.0 212.0 212.0 4.085 0.343 0.147 1.001 0.164 0.134    2     1 
 5482884 14.419  1-17 6306.2 128.1 125.8 4.339 0.029 0.040 1.180 0.054 0.072  0 1 0   0 
 5482989 14.644  1-17 6070.1 131.9 134.2 4.226 0.047 0.046 1.140 0.072 0.086  0 1 0   0 
 5483005 15.524  2-17 5569.7 117.0 112.1 4.516 0.027 0.040 0.904 0.044 0.057  0 1 0   0 
 5483054 15.163  4-17 6224.1 139.9 131.4 4.355 0.033 0.041 1.143 0.062 0.076  6 1 0   0 
 5483134 12.707  0-17 6011.6 154.8 168.1 3.807 0.064 0.044 1.353 0.183 0.079    3 0   0 
 5483275 13.849  1-17 7715.1 178.8 171.3 4.223 0.021 0.023 1.760 0.052 0.057    2 0   0 
 5510714 13.966  1-16 5977.2 123.1 120.4 4.193 0.086 0.083 1.001 0.083 0.074  0 1     0 
 5510805 15.690  2- 3 5855.9 108.2 103.3 4.491 0.030 0.039 0.959 0.049 0.057  0 1 0   0 
 5510868 13.354  0-16 5860.5 120.6 115.3 4.465 0.025 0.033 0.970 0.048 0.061    1 0   0 
 5510913 15.063  1-16 6015.9 115.3 112.1 4.148 0.048 0.048 1.162 0.072 0.094  0 1 0   0 
 5510922 15.799  4-16 5133.5  98.2  92.9 4.580 0.026 0.036 0.785 0.043 0.049  0 1 0   0 
 5510993 14.126  1-16 6244.2 124.0 121.8 4.260 0.039 0.040 1.193 0.069 0.078    1 0   0 
 5511014 13.548  0-16 6163.2 122.1 117.8 4.415 0.036 0.041 0.946 0.058 0.061  1 1 0   0 
 5511076 12.532  0-16 6425.9 132.5 119.7 3.877 0.028 0.033 1.547 0.073 0.084  3 1 0   0 
 5511081 13.633  0-16 6270.4 135.8 124.0 4.084 0.031 0.034 1.304 0.058 0.067  2 1 0 0 0 
 5511093 14.634  1-16 5780.6 107.4  99.3 4.534 0.018 0.027 0.910 0.033 0.045  1 1 0   0 
 5511110 13.325  0-16 6542.0 127.2 119.8 4.337 0.019 0.026 1.249 0.037 0.051    1 0   0 
 5511134 15.580  2-16 5742.1 114.7 109.7 4.341 0.060 0.060 0.980 0.075 0.075  0 1 0   0 
 5511136 14.162  1-16 5223.8  95.3  93.0 4.578 0.020 0.033 0.805 0.033 0.050  1 1 0   0 
 5511179 14.010  1-16 6152.7 115.1 109.4 4.464 0.017 0.026 1.028 0.032 0.048    1 0   0 
 5511194 15.583  1-16 5341.0 101.6  95.0 4.607 0.019 0.028 0.776 0.031 0.040  1 1 0   0 
 5511197 13.863  1-16 5777.0 155.0 155.0 4.496 0.062 0.188 0.930 0.112 0.102  0 2     1 
 5511250 13.025  0-16 6126.6 112.6 108.9 4.137 0.041 0.044 1.171 0.066 0.087  1 1 0   0 
 5511295 14.371  1-16 5140.7  98.8  89.7 4.549 0.028 0.036 0.818 0.041 0.052  1 1 0   0 
 5511305 12.701  0-16 6563.9 140.5 126.6 4.049 0.033 0.034 1.424 0.070 0.063    1 0   0 
 5511323 12.278  0- 1 4254.7  88.4  83.5 1.793 0.129 0.107 1.180 0.377 0.254  2 2 0   0 
 5511341 14.534  1-16 6050.2 116.2 114.1 4.203 0.037 0.045 1.148 0.068 0.088    1 0   0 
 5511382 15.089  1-16 5924.6 121.0 109.5 4.193 0.046 0.050 1.099 0.078 0.086  0 1 0   0 
 5511431 15.337  1-16 5693.3 107.2 103.2 4.460 0.036 0.047 0.952 0.055 0.067    1 0   0 
 5511536 15.425  1-16 5362.5 100.5  97.0 4.562 0.023 0.037 0.837 0.038 0.052    1 0   0 
 5511560 15.842  4-16 5062.7  84.5  77.6 4.438 0.033 0.029 0.826 0.033 0.026  0 1 1   0 
 5511561 15.572  2- 3 5971.0 118.9 111.4 4.273 0.058 0.060 1.082 0.076 0.081    1 0   0 
 5511663 12.915  0-16 6303.1 119.6 116.9 3.937 0.032 0.044 1.417 0.065 0.123    1 0   0 
 5511746 13.216  0-16 6098.4 125.1 119.1 4.124 0.041 0.044 1.054 0.089 0.075    1 0   0 
 5511796 14.794  1-16 6152.2 126.4 112.6 4.110 0.043 0.044 1.247 0.066 0.095    1 0   0 
 5511798 13.041  0-16 6413.3 126.4 122.0 3.875 0.033 0.034 1.619 0.073 0.080    1 0   0 
 5511825 15.149  1-16 6157.8 112.8 109.5 4.399 0.031 0.042 1.093 0.053 0.065    1 0   0 
 5511883 14.892  1-16 5176.2 101.7  95.7 4.553 0.027 0.037 0.820 0.040 0.053  0 1 0   0 
 5511896 15.230  1-16 5284.5 103.9  97.1 4.509 0.037 0.044 0.853 0.051 0.057  0 1 0   0 
 5511929 12.989  0-16 6476.2 150.5 127.9 4.205 0.031 0.035 1.233 0.050 0.058    1 0   0 
 5511941 15.186  1-16 6189.0 116.8 112.7 4.350 0.040 0.050 1.132 0.061 0.073  0 1 0   0 
 5511964 13.411  0-16 6238.7 124.3 117.7 4.002 0.068 0.068 1.359 0.089 0.093    1     0 
 5512011 14.527  1-16 5937.3 106.2 101.7 4.450 0.025 0.037 1.014 0.045 0.063  0 1 0   0 
 5512035 14.643  1-16 5783.3 107.8 105.0 4.409 0.052 0.066 1.025 0.063 0.065    1     0 
 5512054 13.532  0-16 6658.4 132.7 130.9 3.965 0.033 0.037 1.545 0.077 0.078    1 0   0 
 5512077 15.402  1- 3 5835.5 118.3 113.8 4.075 0.059 0.065 1.106 0.112 0.085  0 1 0   0 
 5512118 13.369  0-16 5651.5 121.6 114.5 3.694 0.027 0.027 1.375 0.051 0.061    1 0   0 
 5512172 15.749  1-16 6022.2 112.9 107.3 4.443 0.036 0.047 1.025 0.057 0.064  0 1 0   0 
 5512182 14.589  1-16 5700.9 103.1 100.8 4.469 0.031 0.042 0.953 0.052 0.065    1 0   0 
 5512186 15.792  1-16 5987.3 125.1 117.7 4.489 0.033 0.039 0.971 0.054 0.058  0 1 0   0 
 5512203 15.141  1-16 4366.3  81.5  74.1 4.634 0.018 0.020 0.664 0.023 0.022  1 1 0   0 
 5512223 14.283  0-14 4722.9  86.9  92.0 2.029 0.130 0.163 1.395 0.408 0.409  2 2 0   0 
 5512227 15.872  1-14 5645.3 120.8 114.9 4.009 0.088 0.078 1.053 0.088 0.081    1 0   0 
 5512255 15.723  1-16 5335.5 122.4 117.6 3.816 0.047 0.050 1.111 0.080 0.086  0 1 0   0 
 5512292 15.919  1-16 5830.7 114.9 110.5 4.178 0.082 0.081 1.059 0.093 0.085    1 0   0 
 5512338 12.632  0-16 6580.4 121.5 122.3 4.341 0.016 0.022 1.268 0.032 0.039    1 0   0 
 5512394 12.598  0-16 5773.4 115.3 108.1 4.301 0.037 0.040 1.065 0.064 0.070  0 1 0   0 
 5512411 14.354  1-16 5843.0 107.4 108.8 4.523 0.028 0.037 0.868 0.039 0.047  0 1 0   0 
 5512425 15.096  1-16 6126.0 171.0 214.0 4.458 0.056 0.224 1.090 0.151 0.151    2     1 
 5512487 15.795  2-16 5485.3 101.8 101.9 4.497 0.038 0.051 0.895 0.052 0.062    1 0   0 
 5512500 13.871  1-16 5466.2 111.4 108.7 4.444 0.095 0.134 0.783 0.046 0.041  0 1     0 
 5512515 13.785  1-16 5822.5 112.3 113.5 4.472 0.037 0.042 0.867 0.055 0.056  1 1 0   0 
 5512524 15.571  1-16 5334.9 107.2  96.5 4.447 0.050 0.047 0.864 0.063 0.054  0 1 0   0 
 5512580 15.371  1-16 5754.8 112.9 112.7 4.165 0.055 0.058 1.029 0.091 0.079  0 1 0   0 
 5512589 15.381  0-16 5796.2 111.3 103.2 4.049 0.055 0.038 1.112 0.127 0.072  2 1 0   0 
 5512618 15.562  2- 3 5771.8 116.9 111.9 4.345 0.060 0.058 0.916 0.070 0.064  0 1 0   0 
 5512700 15.385  1- 3 5097.3  93.1  89.5 4.446 0.048 0.044 0.827 0.040 0.033  0 1 1   0 
 5512730 14.606  1-16 5524.0  96.2  86.4 4.473 0.032 0.023 0.729 0.039 0.026  0 1 0   0 
 5512765 15.713  1-16 5517.9 104.1 103.8 4.483 0.039 0.051 0.906 0.054 0.063    1 0   0 
 5512869 14.213  1-16 5929.8 111.5 102.5 4.491 0.018 0.029 0.975 0.035 0.052  0 1 0   0 
 5512880 15.502  2-16 5440.0 180.0 163.0 4.540 0.099 0.081 0.690 0.094 0.035  0 2     1 
 5513057 14.773  1-16 5576.3 124.8 121.8 3.814 0.043 0.044 1.201 0.069 0.078  0 1 0   0 
 5513077 15.690  1-16 5312.1 131.0 122.7 3.751 0.074 0.077 1.183 0.120 0.122  0 1 0   0 
 5513118 14.859  1-16 5728.3 118.4 112.6 4.274 0.046 0.046 0.908 0.068 0.062    1 0   0 
 5513191 11.476  0-16 5689.1 104.1 100.4 4.370 0.041 0.041 0.958 0.071 0.066    1 0   0 
 5513197 14.757  0-16 5197.9  91.7  78.7 2.488 0.138 0.072 1.444 0.403 0.346  2 2 0   0 
 5513232 14.875 14-16 3714.3  69.2  63.6 4.683 0.013 0.013 0.539 0.013 0.014  2 3 0   0 
 5513272 15.595  2-16 5664.2 118.4 112.2 4.217 0.064 0.064 0.974 0.078 0.073  0 1 0   0 
 5513289 14.599  1-16 5222.2  94.1  89.4 4.569 0.031 0.033 0.753 0.040 0.043  0 1 0   0 
 5513292 13.214  0-16 5069.2 100.8  86.6 3.423 0.059 0.072 1.383 0.148 0.189  2 2 0   0 
 5513360 15.940  2-16 5943.5 121.3 120.0 3.934 0.129 0.122 1.238 0.133 0.116  0 1 0   0 
 5513373 14.495  1-16 6005.8 123.3 122.5 3.893 0.059 0.055 1.286 0.153 0.083  1 1 0   0 
 5513415 13.852  2-16 4816.5  89.7  80.8 4.580 0.022 0.014 0.685 0.029 0.019  1 1 0   0 
 5513427 14.133 10-10 6531.1 133.6 128.0 3.998 0.040 0.042 1.446 0.077 0.077    1 0   0 
 5513571 15.695  2-16 5115.4  92.0  94.9 4.398 0.057 0.064 0.842 0.033 0.032  0 1 1   0 
 5513698 14.630  1-16 6074.6 121.9 123.4 4.194 0.046 0.048 1.023 0.078 0.073  0 1 0   0 
 5513822 13.292  0-16 5478.1 110.4  99.2 4.268 0.042 0.040 0.903 0.066 0.056  1 1 0   0 
 5513833 15.237  1-16 3499.9  84.3  64.6 4.829 0.010 0.010 0.368 0.010 0.010  0 1     0 
 5513857 15.443  1-16 5564.2 103.6 100.2 4.515 0.028 0.041 0.904 0.044 0.057  0 1 0   0 
 5513858 14.802  1-16 5557.5 129.9 127.4 3.836 0.044 0.044 0.982 0.061 0.059  0 1 0   0 
 5513861 14.352  0-16 6836.5 144.0 136.4 3.844 0.031 0.031 1.639 0.078 0.075  3 2 0   0 
 5513863 15.365  1-16 5805.2 121.2 117.3 4.106 0.058 0.064 1.078 0.107 0.084    1 0   0 
 5513874 16.977  2- 2 5146.8 129.4 131.5 3.952 0.285 0.161 0.897 0.101 0.056  0 1     0 
 5513883 13.316  0-16 6331.6 132.3 129.7 4.307 0.039 0.040 1.004 0.069 0.066    1 0   0 
 5513890 15.566  4-16 4119.3  51.7  77.1 4.633 0.026 0.018 0.611 0.015 0.015  1 1 0   0 
 5513946 13.573  0-16 5766.0 175.0 193.0 3.965 0.440 0.138 1.121 0.155 0.189    2     1 
 5513956 15.185  1-16 5876.5 114.8 112.5 4.393 0.042 0.052 1.018 0.066 0.076  0 1 0   0 
 5513964 14.506  1-16 5650.2 122.9 118.5 3.909 0.040 0.041 1.127 0.067 0.070  0 1 0   0 
 5513975 15.292  1-16 5619.6 127.2 121.5 4.109 0.058 0.056 0.992 0.081 0.073  0 1 0   0 
 5513998 13.327  0-16 6120.9 119.7 112.1 3.958 0.029 0.042 1.430 0.061 0.124    1 0   0 
 5514200 14.377  1-16 5887.1 117.1 114.4 4.313 0.044 0.046 1.035 0.076 0.078  0 1 0   0 
 5514230 15.059  1-16 5708.1 106.0 101.3 4.501 0.024 0.036 0.937 0.042 0.057    1 0   0 
 5514257 15.529  2-16 5343.4 113.0  94.6 4.386 0.048 0.039 0.865 0.062 0.044  1 1 1   0 
 5514277 15.366  4-16 5591.8 113.6 110.3 4.336 0.057 0.055 0.931 0.072 0.067    1 0   0 
 5514291 15.405  1- 3 5892.0 117.2 119.6 4.093 0.057 0.068 1.128 0.104 0.091  0 1 0   0 
 5514303 14.983  1-16 5911.8 110.9 108.2 4.433 0.030 0.042 1.017 0.052 0.069  6 1 0   0 
 5514306 15.992  1-16 5078.3 128.2 113.5 3.802 0.072 0.080 0.986 0.107 0.100  2 1 0   0 
 5514338 16.123  2- 2 5145.9  95.6  88.2 4.462 0.050 0.043 0.829 0.049 0.038  1 1 0   0 
 5514383 10.868  0-16 6118.5 105.6 110.4 4.344 0.029 0.035 1.156 0.057 0.068  1 1 0 0 0 
 5514745 15.554  1-16 6196.7 121.9 118.0 4.312 0.052 0.058 1.151 0.067 0.077    1 0   0 
 5514756 14.579  1-16 6123.3 127.4 124.6 3.925 0.059 0.056 1.246 0.128 0.075  0 1 0   0 
 5514758 15.364  1-16 5842.0 116.0 114.2 4.402 0.043 0.052 1.006 0.065 0.075  6 1 0   0 
 5514807 15.464  1-16 5699.9 109.9 103.6 4.519 0.025 0.035 0.917 0.043 0.052    1 0   0 
 5514808 14.789  1-15 6187.5 129.0 118.6 4.061 0.044 0.050 1.292 0.067 0.103  0 1 0   0 
 5514812 15.073  1-16 5758.6 123.7 121.6 4.217 0.049 0.052 1.011 0.083 0.079  6 1 0   0 
 5514853 14.667  1-16 5892.5 124.9 121.1 3.905 0.043 0.041 1.043 0.069 0.059  0 1 0   0 
 5514857 15.787  2- 3 6079.2 120.8 115.3 4.288 0.110 0.144 1.114 0.099 0.092  0 1     0 
 5514866 15.998  4-16 5676.7 113.4 109.2 4.462 0.043 0.057 0.944 0.058 0.066  6 1 0   0 
 5514868 15.635  1-16 5859.9 118.5 114.8 4.323 0.059 0.060 1.024 0.076 0.078  0 1 0   0 
 5514875 13.603  0-16 6409.7 123.1 128.7 4.244 0.031 0.032 1.266 0.058 0.056    1 0   0 
 5514879 14.706  1-16 6104.1 131.6 113.0 4.175 0.046 0.043 1.187 0.067 0.090  0 1 0   0 
 5514886 16.299  6- 6 4098.2  57.6  76.4 4.648 0.025 0.019 0.596 0.016 0.016  1 1 0   0 
 5514906 14.297  1-16 5702.6 110.0 108.2 4.420 0.039 0.045 0.962 0.067 0.073  0 1 0   0 
 5514933 13.969  2-16 6495.4 130.7 134.8 4.115 0.035 0.037 1.353 0.066 0.061    1 0   0 
 5514934 15.349  1-16 5228.1  97.4  90.7 4.601 0.019 0.029 0.772 0.032 0.043  0 1 0   0 
 5514942 15.838  4-16 6169.9 117.1 113.9 4.368 0.045 0.058 1.113 0.064 0.073    1 0   0 
 5514946 15.620  1-16 5322.2 121.0 115.9 4.002 0.057 0.056 0.950 0.063 0.062    1 0   0 
 5514976 15.641  1-16 3474.8  83.8  76.4 4.873 0.009 0.009 0.318 0.008 0.008  0 1 0   0 
 5515004 15.466  1- 3 5143.3 119.9 106.7 3.639 0.069 0.086 1.243 0.127 0.160  0 1 0   0 
 5515092 15.432  1-16 5795.0 115.7 113.3 4.123 0.056 0.061 1.066 0.102 0.083  0 1 0   0 
 5515104 15.150  4-16 6130.0 130.4 113.1 4.141 0.045 0.049 1.215 0.068 0.092  1 1 0   0 
 5515120 15.413  1-16 4705.9  87.4  77.8 4.586 0.024 0.025 0.739 0.035 0.034  1 1 0   0 
 5515147 15.185  1-16 5921.3 118.0 114.3 4.331 0.048 0.051 1.045 0.075 0.079  0 1 0   0 
 5515173 15.804  4-16 5166.1 101.5  95.2 4.549 0.030 0.040 0.818 0.043 0.052  1 1 0   0 
 5515244 15.514  1-16 6007.9 124.5 124.2 3.954 0.072 0.073 1.258 0.125 0.100  1 1 0   0 
 5515327 14.019  1-16 5825.8 112.2 107.1 4.333 0.038 0.037 1.100 0.065 0.067  0 1 0   0 
 5515393 15.000  0-16 5622.1 115.1 108.7 3.964 0.036 0.030 1.162 0.054 0.059  2 1 0   0 
 5515443 13.666  1-16 6038.7 121.5 123.2 3.958 0.046 0.046 1.260 0.128 0.083    1 0   0 
 5515447 14.922  1-16 5241.0 111.1  98.3 4.568 0.027 0.033 0.780 0.039 0.048  0 1 0   0 
 5515474 14.896  1-16 6206.0 131.1 121.8 4.295 0.041 0.041 1.170 0.063 0.072  0 1 0   0 
 5515475 14.989  1-16 5998.7 123.3 118.9 4.275 0.046 0.048 1.091 0.075 0.081    1 0   0 
 5515553 14.089  1-16 6323.1 139.7 127.2 4.147 0.033 0.036 1.329 0.057 0.055    1 0   0 
 5515593 14.933  1-16 5643.0 101.3  96.3 4.537 0.020 0.030 0.896 0.035 0.048  0 1 0   0 
 5515603 12.864  0-16 6204.7 117.0 111.4 3.921 0.031 0.034 1.506 0.064 0.088  0 1 0   0 
 5515610 16.753  2- 2 5298.6  97.6  87.8 4.319 0.091 0.108 0.867 0.048 0.038  0 1 0   0 
 5515664 15.553  1-16 5977.7 121.1 114.5 4.278 0.058 0.059 1.082 0.076 0.081  0 1 0   0 
 5515678 13.164  0-16 5529.3 122.7 118.0 3.896 0.034 0.037 1.098 0.066 0.067  0 1 0   0 
 5515682 14.996  1-16 6044.4 117.5 103.2 4.117 0.041 0.048 1.199 0.069 0.099  0 1 0   0 
 5515684 15.473  1-16 5947.5 121.7 113.1 4.252 0.053 0.055 1.080 0.077 0.082  0 1 0   0 
 5515706 15.921  1-16 5576.7 117.1 115.2 3.886 0.079 0.076 1.119 0.094 0.091    1 0   0 
 5515725 13.057  0-16 6081.3 129.9 143.5 4.149 0.155 0.153 1.180 0.124 0.127    1     0 
 5515743 13.688  1-16 6342.3 131.2 123.9 4.285 0.032 0.039 1.198 0.062 0.068    1 0   0 
 5515759 15.854  0-16 5196.7 147.4 132.8 3.165 0.049 0.114 1.996 0.153 0.416  2 2 0   0 
 5515819 15.059  1-16 5464.5 112.3 102.0 4.208 0.046 0.043 0.907 0.065 0.055    1 0   0 
 5515944 14.303  1-16 5068.5 100.7  96.5 4.584 0.020 0.030 0.782 0.033 0.048  1 1 0   0 
 5515991 14.417  1-16 5850.6 123.0 117.2 4.288 0.045 0.044 0.920 0.070 0.063  0 1 0   0 
 5515993 14.050 10-10 5801.7 114.2 114.5 4.204 0.042 0.047 1.035 0.083 0.080  1 1 0   0 
 5516032 15.846  2-16 5424.1 114.2 108.8 4.037 0.068 0.064 0.951 0.069 0.067  0 1 0   0 
 5516160 13.929  1-16 6063.3 117.7 117.1 4.264 0.035 0.043 1.122 0.072 0.081    1 0   0 
 5516246 11.764  0-16 5630.7  99.7  99.7 4.362 0.038 0.038 1.023 0.064 0.066    1 0   0 
 5516253 14.102  1-16 6432.8 132.1 127.5 4.250 0.036 0.042 1.098 0.065 0.071    1 0   0 
 5516344 15.779  1-16 5681.4 119.0 113.4 4.254 0.062 0.063 0.972 0.077 0.073  1 1 0   0 
 5516410 15.081  1-16 5723.8 106.3 101.7 4.502 0.026 0.037 0.937 0.043 0.056  1 1 0   0 
 5516428 15.589  1-16 4252.6  76.3  56.6 4.640 0.019 0.023 0.646 0.021 0.018  1 1 0   0 
 5516435 15.661  2- 3 5534.0 166.0 166.0 4.424 0.135 0.180 0.840 0.120 0.065  0 2     1 
 5516448 15.826  1-16 5546.3 126.9 119.6 3.997 0.075 0.069 1.020 0.079 0.076  0 1 0   0 
 5516479 14.203  1-16 6129.4 106.6 105.5 4.396 0.021 0.032 1.126 0.041 0.056  0 1 0   0 
 5516496 15.945  2- 3 5964.6 118.8 115.0 4.331 0.066 0.071 1.061 0.074 0.079  0 1 0   0 
 5516506 14.247  1-16 5974.6 110.2 107.4 4.420 0.028 0.040 1.040 0.051 0.070  0 1 0   0 
 5516514 13.623  1-16 6015.5 114.6 110.7 3.963 0.031 0.052 1.383 0.064 0.135  0 1 0   0 
 5516539 14.127 15-15 5294.0 121.0 113.2 3.882 0.037 0.044 1.022 0.065 0.075  0 1 0   0 
 5516578 14.893  1-16 5828.4 109.9 107.8 4.418 0.038 0.047 0.999 0.061 0.074  0 1 0   0 
 5516600 15.061  1-16 5239.8 106.5  95.8 4.496 0.040 0.040 0.846 0.055 0.054  1 1 0   0 
 5516649 15.016  1-16 5780.8 114.2 109.6 4.334 0.049 0.050 0.994 0.075 0.076    1 0   0 
 5516661 15.726  2-16 5861.9 114.4 110.7 4.279 0.063 0.064 1.036 0.078 0.079    1 0   0 
 5516714 15.741  4-16 5287.4 106.0 100.5 4.518 0.037 0.046 0.851 0.049 0.056  1 1 0   0 
 5516718 15.003  1-16 5987.3 121.2 115.5 4.304 0.046 0.048 1.077 0.075 0.080    1 0   0 
 5516720 15.911  1-16 5625.2 105.9  98.9 4.511 0.032 0.044 0.911 0.049 0.056  0 1 0   0 
 5516754 15.100  1-16 5763.4 124.4 118.7 4.012 0.063 0.050 1.098 0.109 0.077  1 1 0   0 
 5516763 15.596  1-16 5097.0  86.9  83.5 4.545 0.022 0.034 0.890 0.035 0.043  0 1 0   0 
 5516839 15.064  1-16 5948.8 114.7 113.4 4.363 0.043 0.049 1.048 0.069 0.078  0 1 0   0 
 5516898 14.739  1-16 5391.2 100.3  97.7 4.520 0.029 0.042 0.874 0.045 0.060  0 1 0   0 
 5516977 14.264  1-16 5708.0 119.1 119.7 3.835 0.042 0.043 1.217 0.067 0.075  0 1 0   0 
 5517067 15.443  1-16 6133.6 130.0 113.2 4.146 0.056 0.055 1.213 0.069 0.091    1 0   0 
 5517152 15.973  2-16 5441.4 114.3 111.5 3.837 0.078 0.074 1.121 0.103 0.101  0 1 0   0 
 5517219 15.154  1- 3 5526.0  97.9  91.6 4.538 0.022 0.035 0.884 0.037 0.052    1 0   0 
 5517226 13.319  0-16 6193.5 124.3 115.3 4.088 0.031 0.045 1.195 0.058 0.100    1 0   0 
 5517288 14.388  1-16 6140.7 125.8 109.3 4.079 0.037 0.045 1.264 0.065 0.103    1 0   0 
 5517381 14.731  3-16 5555.4  99.9  97.3 4.515 0.025 0.038 0.905 0.041 0.057  0 1 0   0 
 5517384 12.735  0-16 6447.3 121.4 126.1 4.168 0.035 0.037 1.168 0.056 0.076  1 1 0   0 
 5517405 14.899  1-16 6015.3 117.7 114.3 4.271 0.046 0.050 1.100 0.074 0.081    1 0   0 
 5520452 14.450  2-15 5815.0 162.0 203.0 4.402 0.101 0.188 1.003 0.137 0.112  0 2     1 
 5520468 13.640  2-15 5681.3 113.5 111.3 4.143 0.047 0.044 1.004 0.086 0.074  0 1 0   0 
 5520516 14.132  2-15 5945.2 118.3 115.7 4.204 0.185 0.239 1.096 0.153 0.112    1     0 
 5520547 14.982  1-17 6038.0 163.0 181.0 4.524 0.046 0.184 0.982 0.120 0.120    2   0 1 
 5520561 15.805  1-17 4734.2  85.5  77.9 4.592 0.024 0.027 0.736 0.035 0.035  0 1 0   0 
 5520576 14.575  1-17 5697.6 113.9 111.0 4.148 0.049 0.047 1.010 0.088 0.075    1 0   0 
 5520605 14.512  1-17 5716.0 121.0 115.4 3.890 0.044 0.036 1.241 0.064 0.062  1 1 0   0 
 5520609 15.810  2-17 5065.4 104.9  90.2 3.544 0.098 0.111 1.259 0.155 0.192  0 1 0   0 
 5520622 15.880  2-17 4726.5  82.7  78.3 4.576 0.028 0.027 0.746 0.036 0.033  1 1 0   0 
 5520634 14.973  1-17 5698.5 114.2 109.5 4.175 0.049 0.050 1.000 0.084 0.075  0 1 0   0 
 5520724 15.116  4-17 6077.8 114.1 101.4 4.093 0.049 0.051 1.226 0.071 0.100    1 0   0 
 5520744 13.903  1-17 6695.0 162.0 243.0 4.234 0.132 0.182 1.233 0.170 0.189    2     1 
 5520757 14.924  1-17 5542.1 112.6 110.8 3.873 0.043 0.044 1.123 0.069 0.073    1 0   0 
 5520799 15.609  1-17 5998.3 115.8 109.6 4.198 0.059 0.061 1.125 0.079 0.087    1 0   0 
 5520853  8.762  0- 1 4291.8  90.9  85.2 1.885 0.153 0.147 1.315 0.483 0.358  2 2 0   0 
 5520890 14.076 10-10 5867.8 113.0 113.2 4.094 0.042 0.050 1.115 0.106 0.086    1 0   0 
 5520915 15.602  2-17 5754.9 115.5 112.9 4.038 0.075 0.068 1.083 0.102 0.080    1 0   0 
 5520932 15.681  2-17 5650.7 114.8 109.3 3.955 0.066 0.061 1.089 0.080 0.078    1 0   0 
 5521005 15.171  1-17 5494.4 108.3 101.4 4.180 0.121 0.118 0.927 0.074 0.066    1     0 
 5521028 15.595  2-17 5764.2 124.6 114.2 3.828 0.067 0.063 1.241 0.086 0.087  0 1 0   0 
 5521079 12.096  0-17 5845.7 109.1 105.7 4.293 0.038 0.040 1.037 0.071 0.070    1 0   0 
 5521083 15.508  1-17 4918.7  82.3  80.1 3.335 0.075 0.096 1.221 0.200 0.230  2 2 0   0 
 5521096 13.406  0-17 5915.9 103.6 112.6 4.081 0.038 0.051 1.149 0.099 0.091  7 1 0   0 
 5521122 14.977  1-17 5654.6 112.4 106.6 4.235 0.046 0.046 0.983 0.072 0.068    1 0   0 
 5521139 14.564  1-17 6171.6 130.1 124.6 4.184 0.042 0.044 1.205 0.065 0.086    1 0   0 
 5521152 15.183  1-17 5390.6 100.3  96.5 4.501 0.036 0.046 0.877 0.051 0.061    1 0   0 
 5521199 15.986  4-17 5421.3 123.6 140.5 4.562 0.027 0.037 0.838 0.049 0.054  0 1 0   0 
 5521224 14.091  1-17 6196.8 133.9 118.4 4.191 0.038 0.039 1.200 0.062 0.080    1 0   0 
 5521299 14.111  1-17 6019.6 115.5 116.3 4.053 0.049 0.042 1.086 0.112 0.074    1 0   0 
 5521300 14.990  1-17 6008.6 108.5 103.0 4.122 0.039 0.048 1.179 0.071 0.098    1 0   0 
 5521343 15.667  2-17 5845.2 174.0 139.4 4.201 0.049 0.049 1.058 0.101 0.094    1 0   0 
 5521349 15.783  2-17 5490.1 108.8 104.3 4.410 0.070 0.073 0.901 0.065 0.063  2 3 1   0 
 5521392 15.376  1-17 6104.2 159.9 163.6 4.132 0.038 0.046 1.213 0.080 0.112    1 0   0 
 5521414 15.289  1-17 6101.1 115.4 115.1 4.304 0.049 0.051 1.120 0.071 0.079    1 0   0 
 5521423 14.063  1-17 5503.1  97.2  85.2 4.234 0.034 0.027 0.835 0.046 0.033  1 1 0   0 
 5521428 15.784  1-17 5387.2 107.0  92.6 4.372 0.055 0.047 0.874 0.063 0.048    1 0   0 
 5521437 15.113  4-17 6132.4 113.8 112.1 4.347 0.040 0.048 1.117 0.063 0.077    1 0   0 
 5521442 14.068  1-17 5787.9 111.9 108.2 4.340 0.043 0.044 0.995 0.076 0.075  1 1 0   0 
 5521448 14.288  1-17 6141.7 117.9 118.1 4.226 0.037 0.041 1.170 0.065 0.084    1 0   0 
 5521529 14.806  1-17 5509.4 106.5  99.0 4.313 0.044 0.043 0.907 0.067 0.060  0 1 0   0 
 5521534 15.524  1-17 6003.4 114.2 107.4 4.146 0.059 0.057 1.156 0.079 0.093    1 0   0 
 5521600 15.980  4-17 5150.4  62.0  56.4 4.287 0.051 0.058 0.874 0.019 0.018  1 1 1   0 
 5521650 15.604  2-17 5570.3 101.8  99.7 4.380 0.056 0.056 0.923 0.070 0.067    1 0   0 
 5521703 14.840  1-17 5537.6  96.8  96.2 4.456 0.039 0.047 0.916 0.061 0.067    1 0   0 
 5521741 15.603  1-17 5631.8 109.9 106.6 4.192 0.062 0.061 0.968 0.076 0.071  0 1 0   0 
 5521748 15.407  1-17 5382.7 105.4  98.5 4.446 0.049 0.048 0.875 0.064 0.058  1 1 0   0 
 5521772 15.238  1-17 5828.1 114.3 111.4 4.068 0.059 0.061 1.104 0.115 0.083    1 0   0 
 5521781 15.059  1-17 5690.4  99.1  95.6 4.510 0.024 0.035 0.926 0.041 0.054  0 1 0   0 
 5521792 15.664  1-17 6027.4 115.8 111.9 4.294 0.064 0.065 1.096 0.074 0.081    1 0   0 
 5521796 14.827  4-17 5018.7  93.4  84.6 3.501 0.070 0.089 1.255 0.156 0.207  0 1 0   0 
 5521812 15.567  1-17 5950.2 109.6 111.3 4.026 0.066 0.073 1.190 0.109 0.095    1 0   0 
 5521913 15.118  1-17 5667.0 152.0 152.0 4.587 0.036 0.135 0.873 0.078 0.107    2     1 
 5521928 15.660  2-17 4963.9  95.0  85.4 3.577 0.090 0.101 1.102 0.169 0.176  0 1 0   0 
 5521989 15.237  4-17 5787.7 102.1 100.3 4.433 0.038 0.048 0.983 0.059 0.070  0 1 0   0 
 5522022 15.720  1-17 5728.6 117.2 111.9 4.312 0.060 0.059 0.979 0.076 0.074  0 1 0   0 
 5522048 13.133  0-17 5849.7 105.7 103.6 4.376 0.039 0.044 1.013 0.072 0.077    1 0   0 
 5522054 14.626  1-17 6060.9 117.9 118.0 4.208 0.037 0.044 1.149 0.068 0.087  7 1 0   0 
 5522099 15.166  1-17 6066.8 119.7 117.3 3.930 0.061 0.065 1.307 0.128 0.104    1 0   0 
 5522102 14.009  1-17 6368.5 142.0 125.7 4.097 0.034 0.037 1.329 0.062 0.067    1 0   0 
 5522154 12.151  0-17 6655.8 139.7 139.9 4.212 0.031 0.030 1.347 0.070 0.056  5 3 0   0 
 5522164 15.595  1-17 5810.1 118.7 114.8 4.082 0.063 0.069 1.091 0.108 0.084  0 1 0   0 
 5522215 15.179  1-17 5573.3 113.4 113.9 3.884 0.047 0.048 1.121 0.072 0.073  1 1 0   0 
 5522279 14.134  6-17 4729.0 170.0 170.0 4.583 0.040 0.040 0.766 0.058 0.064  0 2     1 
 5522288 15.358  1-17 6009.2 108.7 103.5 4.081 0.053 0.062 1.200 0.085 0.101    1 0   0 
 5522321 14.930  1-17 5830.3 113.8 109.2 4.123 0.047 0.053 1.085 0.101 0.084  1 1 0   0 
 5522367 14.081  1-17 5192.0  91.2  92.3 4.467 0.037 0.038 0.914 0.054 0.053  0 1 0   0 
 5522387 15.980  4-17 5763.3 105.9 102.9 4.465 0.039 0.053 0.962 0.056 0.065    1 0   0 
 5522528 14.756  1-17 5669.3  97.7  94.7 4.488 0.027 0.039 0.939 0.046 0.061  0 1 0   0 
 5522535 13.788  1-17 5534.0  94.1  86.6 4.328 0.039 0.033 0.815 0.049 0.035    1 0   0 
 5522597 15.435  4-17 5402.0 102.2  99.4 4.482 0.042 0.049 0.881 0.057 0.062  0 1 0   0 
 5522635 15.715  1-17 5861.3 112.1 107.4 4.161 0.066 0.069 1.081 0.093 0.086    1 0   0 
 5522674 12.804  0-17 5956.8 118.1 124.8 3.793 0.060 0.036 1.336 0.174 0.069  1 1 0   0 
 5522699 14.922  1-17 5370.0  93.7  90.8 4.559 0.021 0.032 0.852 0.033 0.044  1 1 0   0 
 5522717 14.896  6-17 4757.0 168.0 168.0 4.593 0.059 0.036 0.676 0.086 0.053  0 2     1 
 5522757 15.220  1-17 4675.7  83.7  76.8 4.602 0.021 0.024 0.722 0.031 0.032  1 1 0   0 
 5522761 16.459 14-17 3915.8 112.2  95.7 4.694 0.040 0.043 0.537 0.046 0.044  9 1     0 
 5522904 15.755  4-17 5657.4 110.9 105.8 4.262 0.066 0.066 0.962 0.075 0.071    1 0   0 
 5522929 13.581  0-17 5884.1 116.1 112.6 4.326 0.041 0.041 0.977 0.073 0.068  0 1 0   0 
 5522937 15.591  2-17 5628.0 115.2 110.3 3.778 0.073 0.071 1.250 0.097 0.101    1 0   0 
 5522969 15.921  1-17 5109.1  78.2  74.3 4.382 0.037 0.037 0.847 0.025 0.023  1 1 1   0 
 5522970 15.139  1-17 5429.9 106.2 101.9 4.508 0.054 0.085 0.869 0.060 0.063  0 1     0 
 5523034 15.091  1-17 5117.5 114.2  97.2 3.558 0.065 0.085 1.320 0.130 0.183  0 1 0   0 
 5523059 13.629  1-17 5109.5 110.1  98.5 3.632 0.048 0.071 1.239 0.114 0.165  0 1 0   0 
 5523096 15.227  1-17 5753.7 116.3 111.4 4.048 0.066 0.059 1.077 0.107 0.078    1 0   0 
 5523098 15.398  1- 3 5732.3 111.8 111.7 4.114 0.060 0.062 1.039 0.096 0.079    1 0   0 
 5523099 14.691  0-17 5373.3 109.7 109.3 3.788 0.028 0.033 1.161 0.065 0.071  2 1 0   0 
 5523119 15.616  1-17 5179.0  88.9  81.6 4.428 0.043 0.035 0.836 0.046 0.034  0 1 0   0 
 5523146 14.478  1-17 5967.2 109.8 113.0 4.168 0.039 0.041 1.191 0.060 0.087    1 0   0 
 5523191 16.293 10-17 4242.0 150.0 150.0 4.615 0.049 0.021 0.663 0.047 0.057  0 2     1 
 5523240 13.966  1-17 5919.9 110.8 116.6 3.857 0.059 0.036 1.310 0.165 0.066    1 0   0 
 5523254 14.360  1-17 6070.6 142.5 142.7 3.796 0.043 0.038 1.294 0.082 0.069    1 0   0 
 5523397 15.241  1-17 5657.3 117.9 112.1 3.950 0.056 0.054 1.096 0.076 0.074  0 1 0   0 
 5523468 15.286  1-17 6048.4 118.3 115.3 4.297 0.052 0.051 1.080 0.071 0.073    1 0   0 
 5523638 14.271  1-17 6222.9 123.8 119.6 4.348 0.039 0.042 1.048 0.066 0.069    1 0   0 
 5523692 14.162 10-10 5698.9 110.8 103.5 4.238 0.043 0.042 0.973 0.072 0.067    1 0   0 
 5523694 13.573  0-17 6453.7 121.6 128.9 3.876 0.030 0.045 1.492 0.065 0.141    1 0   0 
 5523708 15.329  1-17 6246.8 126.9 124.8 4.081 0.060 0.060 1.295 0.071 0.091    1 0   0 
 5523726 14.244  1-17 5975.3 119.8 111.1 4.193 0.038 0.044 1.122 0.072 0.088  0 1 0   0 
 5523828 15.545  1-17 5731.4 114.4 111.6 4.068 0.080 0.081 1.060 0.097 0.082    1 0   0 
 5523854 15.420  4-17 5244.7  78.7  70.6 4.265 0.034 0.034 0.875 0.028 0.022  0 1 0   0 
 5523865 14.922  1-17 5523.7 109.3 103.5 4.353 0.049 0.046 0.909 0.070 0.062    1 0   0 
 5523924 14.978  1-17 5991.3 107.5 102.0 4.464 0.023 0.033 1.008 0.042 0.056    1 0   0 
 5523957 14.506  1-17 5835.0  78.0  78.0 4.338 0.143 0.104 0.859 0.067 0.043    2     1 
 5523975 12.457  0-17 6072.0  78.0  78.0 4.301 0.162 0.108 0.843 0.055 0.040    2     1 
 5524008 14.932  1-17 5661.9 112.8 109.5 4.144 0.050 0.047 0.995 0.082 0.073    1 0   0 
 5524115 15.353  1-17 5618.3 102.5  97.2 4.490 0.032 0.044 0.926 0.049 0.061  0 1 0   0 
 5524131 14.747 11-13 5955.8 124.5 120.6 4.278 0.046 0.046 0.890 0.065 0.057    1 0   0 
 5524139 15.106  1-17 5265.8  93.8  80.1 4.391 0.040 0.031 0.850 0.051 0.035  0 1 0   0 
 5524197 14.912  1-17 5077.6 109.5  98.4 3.625 0.060 0.080 1.206 0.127 0.174  0 1 0   0 
 5524208 15.208  1-17 5538.2 118.2 110.6 4.086 0.055 0.054 0.969 0.072 0.068    1 0   0 
 5524221 15.386  1-17 5027.6  94.0  82.2 3.279 0.088 0.096 1.427 0.198 0.226  2 2 0   0 
 5524262 15.269  1-17 5479.2  97.0  96.3 4.535 0.026 0.039 0.878 0.041 0.055    1 0   0 
 5524282 14.801  1-17 5195.6  84.8  80.2 4.593 0.026 0.031 0.735 0.034 0.041  0 1 0   0 
 5524333 12.736  0-17 5780.4 119.3 115.5 3.942 0.037 0.035 1.029 0.066 0.059  0 1 0   0 
 5524367 15.844  4-17 5412.3 108.1 102.7 4.449 0.057 0.062 0.881 0.062 0.060  0 1 0   0 
 5524421 15.259  4-17 5579.6  99.5  95.7 4.515 0.027 0.040 0.906 0.043 0.056    1 0   0 
 5524424 14.792  1-17 6070.6 117.3 106.7 4.143 0.041 0.042 1.229 0.062 0.084    1 0   0 
 5524633 14.867  1-17 6654.1 130.3 126.8 4.455 0.017 0.019 1.078 0.028 0.029  0 1 0   0 
 5524637 15.103  1-17 5798.3 114.5 111.6 4.138 0.051 0.056 1.062 0.098 0.083  1 1 0   0 
 5524646 14.585  1-17 5777.9 117.8 115.2 4.137 0.071 0.077 1.052 0.100 0.086  0 1 0   0 
 5524660 14.854  1-17 6234.3 118.6 114.7 3.873 0.054 0.060 1.468 0.099 0.143    1 0   0 
 5524663 14.334  1-17 5502.1 127.2 122.0 3.785 0.038 0.040 0.988 0.059 0.060  1 1 0   0 
 5524666 14.286  1-17 5139.0  82.0  71.0 3.849 0.689 0.122 0.870 0.103 0.126  0 2     1 
 5524686 13.499  0-17 6557.0 135.9 130.5 4.314 0.037 0.040 1.052 0.063 0.069    1 0   0 
 5524740 15.295  1-17 6146.0 114.1 110.3 4.384 0.035 0.047 1.101 0.056 0.070    1 0   0 
 5524763 14.868  1-17 5877.9 115.6 113.3 4.353 0.046 0.050 1.025 0.074 0.078  0 1 0   0 
 5524801 14.903  1-17 5522.6 108.1 105.3 4.394 0.051 0.051 0.909 0.070 0.065  0 1 0   0 
 5524879 15.067  0-17 6117.2 117.8 103.9 4.118 0.035 0.035 1.226 0.062 0.087  2 1 0   0 
 5524881 15.614  4-17 5956.4 112.9 106.7 4.535 0.027 0.031 0.911 0.044 0.044    1 0   0 
 5524890 13.479  1-17 5683.4 107.4 102.7 4.225 0.043 0.044 0.979 0.075 0.072  1 1 0   0 
 5524933 13.956  1-17 6451.0 132.8 125.6 4.039 0.036 0.037 1.390 0.072 0.069    1 0   0 
 5524963 14.657  1-17 6061.3 118.7 117.2 4.288 0.044 0.044 1.085 0.072 0.072    1 0   0 
 5524971 15.251  1-17 5888.9 114.3 115.1 4.106 0.053 0.063 1.121 0.101 0.090  0 1 0   0 
 5524974 15.885  4-17 5576.3 104.7 101.2 4.474 0.044 0.058 0.918 0.057 0.063  0 1 0   0 
 5524985 15.392  1-17 5866.0 114.2 109.2 4.194 0.056 0.059 1.070 0.085 0.084  0 1 0   0 
 5525019 15.527  2- 3 6166.9 141.9 165.3 4.265 0.047 0.056 1.161 0.078 0.101    1 0   0 
 5525067 15.452  1-17 5206.7  74.0  68.0 4.340 0.033 0.032 0.859 0.030 0.023  1 1 0   0 
 5525078 16.237  6- 6 4179.2  50.9  78.0 4.600 0.029 0.020 0.646 0.023 0.017  0 1 0   0 
 5525171 15.801  4-17 6290.7 128.2 129.2 4.294 0.066 0.076 1.191 0.075 0.085    1 0   0 
 5525184 15.509  2- 3 6062.9 115.0 112.1 4.380 0.044 0.055 1.077 0.063 0.073    1 0   0 
 5525198 13.712  1-17 6221.0 123.6 123.1 4.061 0.045 0.042 1.086 0.102 0.070    1 0   0 
 5525207 13.398  0-17 5853.1 107.2 107.2 4.012 0.053 0.040 1.172 0.132 0.073    1 0   0 
 5525215 15.077  1-17 5696.6 120.8 114.7 3.938 0.055 0.052 1.121 0.076 0.075    1 0   0 
 5525226 14.993  1-17 5443.8 111.4  98.4 4.339 0.047 0.042 0.888 0.065 0.053  1 1 0   0 
 5525228 13.879  1-17 5785.7 108.2 116.9 4.000 0.057 0.040 1.184 0.135 0.071  0 1 0   0 
 5525235 15.200  1-17 5562.7 119.1 112.7 4.043 0.058 0.053 0.999 0.073 0.070  7 1 0   0 
 5525292 15.049  4-17 5850.4 121.5 117.1 3.964 0.100 0.090 1.172 0.109 0.096    1 0   0 
 5525293 14.317 15-15 4985.6  86.3  79.5 3.204 0.078 0.090 1.424 0.201 0.234  0 2 0   0 
 5525324 15.151  1-17 5418.8 101.2  99.9 4.507 0.034 0.046 0.882 0.049 0.061  0 1 0   0 
 5525341 15.283  1-17 5762.5 117.8 113.8 4.015 0.071 0.060 1.098 0.101 0.079    1 0   0 
 5525342 15.548  1-17 5178.5  96.9  91.7 4.567 0.026 0.036 0.807 0.040 0.051  1 1 0   0 
 5525350 13.509  0-17 6110.8 116.1 111.0 3.995 0.033 0.052 1.317 0.069 0.126    1 0   0 
 5525425 14.965  1-17 5914.3 110.9 113.3 4.106 0.046 0.058 1.135 0.095 0.092    1 0   0 
 5525444 15.255  1-17 5648.6 118.1 113.5 4.037 0.061 0.054 1.036 0.079 0.073  1 1 0   0 
 5525448 15.914  4-17 4944.3  86.4  82.5 3.296 0.145 0.151 1.281 0.207 0.241  0 2 0   0 
 5525489 15.457  1-17 5605.3 112.1 107.5 4.269 0.042 0.044 0.991 0.068 0.067  2 3 1   0 
 5525501 15.332  1-17 5037.5  86.2  83.2 3.339 0.068 0.090 1.246 0.180 0.223  2 2 0   0 
 5525538 14.614  1-17 5820.1 118.5 112.5 4.289 0.045 0.045 0.924 0.069 0.064    1 0   0 
 5525582 15.931  4-17 5296.7 105.3  99.1 4.522 0.038 0.049 0.850 0.050 0.056    1 0   0 
 5525592 15.997  4-17 5387.6 108.5 102.0 4.472 0.052 0.059 0.876 0.059 0.060  0 1 0   0 
 5525594 13.905  1-17 6155.0 112.0 110.6 4.393 0.027 0.037 1.083 0.050 0.063    1 0   0 
 5525752 15.914  4-17 5427.6 108.0  93.3 4.297 0.066 0.064 0.889 0.062 0.049  0 1 0   0 
 5525755 15.482  4-17 5374.6 108.9 101.6 4.477 0.065 0.087 0.867 0.059 0.057  8 1     0 
 5525828 15.870  4-17 5403.6 113.8 108.2 4.008 0.126 0.114 0.959 0.095 0.080  0 1 0   0 
 5525835 14.339  4-16 6181.6 119.4 111.9 3.962 0.037 0.051 1.370 0.072 0.128    1 0   0 
 5525836 15.130  1-17 5871.6 120.6 118.5 3.826 0.064 0.058 1.279 0.097 0.082    1 0   0 
 5525898 14.788  1-17 6014.0 162.0 198.0 4.494 0.050 0.200 1.043 0.126 0.139  0 2     1 
 5525931 15.006  1-17 5677.4 117.3 110.4 3.946 0.048 0.046 1.107 0.072 0.072  0 1 0   0 
 5525949 16.989  3- 5 4550.0  97.9  92.1 4.566 0.032 0.028 0.738 0.031 0.031  1 1 1   0 
 5526004 14.132 10-10 6305.4 117.8 112.0 4.353 0.026 0.038 1.170 0.050 0.067    1 0   0 
 5526016 13.237  0-17 5974.4 102.4 111.3 4.142 0.033 0.042 1.149 0.070 0.088    1 0   0 
 5526068 14.235 10-10 6271.9 130.0 131.5 4.213 0.032 0.046 1.233 0.062 0.079    1 0   0 
 5526086 14.894  1-17 5414.3  95.2  93.5 4.580 0.023 0.034 0.798 0.030 0.042  0 1 0   0 
 5526176 15.625  1-17 4869.2  91.3  83.9 4.579 0.026 0.031 0.760 0.038 0.040  1 1 0   0 
 5526177 12.943  1-17 5254.6 121.6 115.1 3.871 0.037 0.044 1.016 0.066 0.077  0 1 0   0 
 5526183 15.586  4-17 6236.6 131.4 125.1 4.214 0.064 0.067 1.216 0.071 0.085    1 0   0 
 5526206 15.921  4-17 5570.0 112.9 109.3 4.259 0.075 0.074 0.933 0.072 0.066  0 1 0   0 
 5526240 14.912  1-17 5689.5 117.0 115.7 4.037 0.060 0.050 1.053 0.085 0.073  0 1 0   0 
 5526277 15.289  4-17 5205.4 102.5  96.9 4.614 0.036 0.036 0.742 0.053 0.054  0 1     0 
 5526300 15.635  2- 3 5790.0 114.3 110.8 4.114 0.063 0.069 1.068 0.102 0.083    1 0   0 
 5526383 13.900  2-17 6070.8 113.6 115.0 3.987 0.050 0.048 1.208 0.116 0.075    1 0   0 
 5526386 13.634  1-17 6419.6 131.2 122.5 4.194 0.036 0.038 1.146 0.059 0.075    1 0   0 
 5526454 14.230  1-17 5796.1 113.0 116.9 3.902 0.043 0.040 1.175 0.067 0.067  0 1 0   0 
 5526468 14.957  1-17 5728.9 112.3 112.9 4.077 0.058 0.055 1.052 0.102 0.077    1 0   0 
 5526505 15.341  1-17 5926.0 160.0 178.0 4.519 0.038 0.212 1.004 0.122 0.122  0 2     1 
 5526517 15.416  1-17 5734.1 110.7 106.5 4.375 0.057 0.060 0.974 0.071 0.073  0 1 0   0 
 5526566 13.203  1-17 5621.0 119.0 111.8 3.761 0.041 0.040 1.279 0.065 0.071  2 1 0   0 
 5526600 15.855  2-17 5388.1 111.7  97.3 4.305 0.108 0.118 0.882 0.061 0.048  0 1 0   0 
 5526691 14.576 14-15 5884.7 120.5 116.5 4.168 0.048 0.047 0.979 0.078 0.068    1 0   0 
 5526701 15.182  1-17 5840.2 117.5 114.6 4.219 0.052 0.054 1.047 0.081 0.082  0 1 0   0 
 5526704 15.716  2-17 5617.6 120.3 114.9 4.185 0.083 0.081 0.966 0.079 0.073    1 0   0 
 5526707 14.797  1-17 5374.7 117.4 111.2 3.842 0.041 0.042 1.218 0.062 0.070  0 1 0   0 
 5526727 12.152  0-17 6776.6 139.1 144.1 4.180 0.033 0.032 1.378 0.070 0.054  8 1 0   0 
 5526802 15.664  2-17 5987.4 108.6 110.6 4.059 0.077 0.089 1.193 0.102 0.100    1 0   0 
 5526805 14.584  1-17 6069.7 114.9 108.7 4.021 0.044 0.054 1.258 0.080 0.105    1 0   0 
 5526834 14.915  1-17 5813.3 117.9 113.4 4.294 0.049 0.050 1.012 0.077 0.077  0 1 0   0 
 5526837 14.865  1-17 6173.2 111.9 109.4 4.392 0.029 0.040 1.104 0.051 0.066    1 0   0 
 5526887 15.337  1-17 5811.3 120.1 114.5 4.043 0.071 0.068 1.108 0.113 0.083  0 1 0   0 
 5526906 15.638  1-17 5428.0 102.8 100.8 4.513 0.035 0.049 0.879 0.049 0.060  0 1 0   0 
 5526937 14.502  1-17 5793.5 120.7 114.0 4.333 0.050 0.047 0.863 0.067 0.056  0 1 0   0 
 5527022 14.804  1-17 5851.5 121.6 116.2 4.269 0.048 0.049 0.968 0.073 0.068  1 1 0   0 
 5527145 14.731 14-15 5825.7 180.6 126.5 3.882 0.109 0.082 1.207 0.150 0.109    1 0   0 
 5527150 14.373  1-17 5505.6  88.5  82.0 4.227 0.032 0.029 0.819 0.037 0.028  1 1 0   0 
 5527172 15.081  3-16 5823.6 117.9 114.7 4.274 0.055 0.059 0.974 0.076 0.070  3 1     0 
 5527203 15.785  2-17 5652.6 119.5 114.5 4.163 0.072 0.072 0.986 0.082 0.075  0 1 0   0 
 5527266 15.869  4-17 4855.4  98.7  95.5 4.596 0.026 0.033 0.742 0.041 0.042  0 1 0   0 
 5527313 14.241  1-17 6260.6 123.3 116.1 3.987 0.040 0.045 1.366 0.069 0.102    1 0   0 
 5527321 15.489  1-17 5382.5 119.7 112.4 3.657 0.078 0.080 0.997 0.116 0.102  0 3 0   0 
 5527352 15.805  2-17 5776.0 160.0 200.0 4.512 0.033 0.187 1.068 0.089 0.133  0 2     1 
 5527389 13.890  1-17 6260.5 120.5 119.1 4.346 0.037 0.041 1.078 0.063 0.069    1 0   0 
 5527983 16.862  6- 6 4250.2  91.5  67.8 4.627 0.028 0.028 0.652 0.034 0.027  0 1 0   0 
 5528074 15.410  1-17 5660.1 119.0 115.5 4.115 0.062 0.063 1.007 0.085 0.075  0 1 0   0 
 5528096 15.851  1-17 5684.0 117.6 111.5 4.275 0.078 0.077 0.970 0.077 0.073  0 1 0   0 
 5528150 14.312  1-17 5757.8 113.6 114.3 4.193 0.046 0.048 1.019 0.085 0.078    1 0   0 
 5528175 15.987  1-17 5678.0 117.5 112.1 4.248 0.080 0.079 0.973 0.078 0.074    1 0   0 
 5528226 14.783  1-17 5986.1 125.5 120.8 4.311 0.048 0.046 0.910 0.068 0.060    1 0   0 
 5528240 15.575  4-17 5998.7 107.8 110.3 4.084 0.065 0.074 1.187 0.093 0.099    1 0   0 
 5528247 14.995  1-17 5889.1 107.2 102.1 4.485 0.024 0.034 0.974 0.043 0.056    1 0   0 
 5528284 14.829  1-17 5684.2 116.8 111.3 4.330 0.050 0.049 0.961 0.075 0.072    1 0   0 
 5528292 12.521  0-17 6918.1 147.7 142.0 4.164 0.032 0.033 1.540 0.071 0.075    2 0   0 
 5528322 15.248  1-17 5752.7 117.9 112.7 4.295 0.059 0.060 0.990 0.077 0.076    1 0   0 
 5528413 15.968  2-17 5400.9 124.9 117.6 4.031 0.077 0.073 0.947 0.072 0.069    1 0   0 
 5528424 15.501  1-17 6163.3 136.9 141.7 4.333 0.044 0.055 1.133 0.073 0.085    1 0   0 
 5528431 15.620  2-17 5114.8 124.6 110.9 3.714 0.072 0.085 1.112 0.131 0.139  0 1 0   0 
 5528445 15.375  1-17 5933.3 113.6 115.8 4.034 0.066 0.073 1.177 0.110 0.094    1 0   0 
 5528497 13.720  1-17 5569.5 145.6 119.9 3.927 0.042 0.027 1.246 0.055 0.037  0 1 0   0 
 5528516 13.721  1-17 5240.4 120.5 113.8 3.904 0.029 0.033 1.104 0.046 0.057  0 1 0   0 
 5528562 15.002  1-17 5315.9 100.0  89.0 4.437 0.046 0.040 0.859 0.063 0.050  1 1 0   0 
 5528576 14.180  6-10 6154.5 115.5 113.2 4.347 0.034 0.042 1.125 0.061 0.076    1 0   0 
 5528586 14.388  1-17 5837.9 118.7 116.2 4.255 0.037 0.039 1.156 0.062 0.069  0 1 0   0 
 5528594 15.864  4-17 5134.7 120.7 109.1 3.690 0.081 0.095 1.158 0.141 0.151  0 1 0   0 
 5528616 13.677  1-17 6305.8 123.8 114.5 3.963 0.034 0.035 1.452 0.071 0.076    1 0   0 
 5528651 15.352  1-17 5058.2 107.4  97.7 3.809 0.054 0.063 0.972 0.089 0.092  0 1 0   0 
 5528681 15.063  1-17 5500.7 114.5 110.6 3.956 0.046 0.047 1.033 0.067 0.069  0 1 0   0 
 5528710 17.678  1-17 5011.7  92.1  82.0 3.286 0.164 0.174 1.386 0.225 0.235  2 2     0 
 5528728 13.118  0-17 6309.2 112.4 115.4 4.435 0.025 0.034 1.016 0.041 0.055    1 0   0 
 5528750 14.820  1-17 5540.0  95.8  91.8 4.521 0.024 0.038 0.898 0.041 0.056  0 1 0   0 
 5528916 15.484  4-17 4979.2 113.8 100.8 4.417 0.108 1.017 0.819 0.355 0.078  0 1     0 
 5528973 11.924  0-17 6271.6 121.6 118.2 4.318 0.036 0.039 1.090 0.066 0.070    1 0   0 
 5529032 15.595  4-17 5887.8 109.3 107.5 4.382 0.050 0.058 1.023 0.067 0.075    1 0   0 
 5529033 11.838  0-17 6227.0 117.6 113.0 3.923 0.027 0.029 1.597 0.052 0.065    1 0   0 
 5529061 15.808  4-17 5015.6  93.3  87.7 4.578 0.026 0.034 0.777 0.040 0.046  0 1 0   0 
 5529062 15.392  4-17 5796.9 111.2 108.0 4.355 0.056 0.058 0.997 0.073 0.076  1 1 0   0 
 5529066 15.081  1-17 5681.1 114.4 106.9 3.799 0.049 0.049 1.246 0.071 0.080    1 0   0 
 5529094 13.354  1-17 5942.6 103.3 106.1 4.068 0.026 0.048 1.265 0.055 0.117    1 0   0 
 5529141 12.158 14-15 6675.2 134.5 130.4 4.137 0.038 0.038 1.499 0.071 0.071  5 3 0   0 
 5529180 15.567  1-17 5101.9 109.2 100.8 3.845 0.059 0.065 0.963 0.084 0.086  0 1 0   0 
 5529263 14.706  1-17 6007.6 127.2 119.4 4.148 0.047 0.045 0.959 0.074 0.062    1 0   0 
 5529306 15.138  1-17 5393.2  97.1  95.6 4.538 0.026 0.040 0.864 0.040 0.056  7 1 0   0 
 5529310 15.345  1-17 5661.5 108.7 106.8 4.383 0.051 0.053 0.950 0.072 0.071    1 0   0 
 5529359 15.760  2-17 5759.8 121.1 114.4 3.850 0.080 0.076 1.218 0.095 0.093  0 1 0   0 
 5529387 15.281  4-17 5915.7 108.5 106.2 4.404 0.040 0.050 1.027 0.061 0.073    1 0   0 
 5529397 13.526  0-17 6285.3 123.5 116.0 3.969 0.034 0.036 1.466 0.069 0.074    1 0   0 
 5529405 15.532  1-17 5776.2 110.6 108.1 4.212 0.063 0.064 1.021 0.084 0.079  0 1 0   0 
 5529481 15.663  0-17 6538.5 126.8 119.2 4.294 0.023 0.029 1.302 0.046 0.052  2 1 0   0 
 5529506 14.769  1-17 5981.6 120.2 119.2 4.399 0.046 0.048 0.888 0.063 0.058    1 0   0 
 5529535 15.895  2-17 4933.3  97.2  86.4 3.596 0.093 0.104 1.045 0.173 0.151  0 1 0   0 
 5529552 15.318  1-17 5407.2  98.1  95.1 4.547 0.025 0.039 0.857 0.040 0.054  0 1 0   0 
 5529556 15.712  2-17 5820.9 111.6 108.0 4.157 0.065 0.068 1.064 0.094 0.084  0 1 0   0 
 5529560 15.259  4-17 5820.3 114.9 110.7 4.303 0.056 0.056 1.014 0.076 0.077    1 0   0 
 5529643 15.281  1-17 5724.5 111.9 107.1 4.350 0.069 0.070 0.973 0.073 0.073  3 1 0   0 
 5529649 13.531  0-17 6207.3 120.3 112.7 3.932 0.030 0.031 1.538 0.059 0.073    1 0   0 
 5529671 15.049  1-17 5787.6 121.1 114.8 4.034 0.064 0.055 1.098 0.117 0.079    1 0   0 
 5529680 15.492  4-17 5747.0 120.7 115.1 3.982 0.073 0.062 1.110 0.093 0.079  6 1 0   0 
 5529738 14.871  1-17 5901.1 116.1 111.8 4.281 0.049 0.051 1.050 0.076 0.079    1 0   0 
 5529812 15.181  1-17 5966.0 121.9 114.1 4.264 0.050 0.052 1.083 0.075 0.082    1 0   0 
 5529819 14.907  1-17 5658.4 117.8 116.2 4.042 0.058 0.050 1.037 0.081 0.072    1 0   0 
 5529855 14.482  1-17 6178.6 119.4 112.8 4.321 0.037 0.044 1.144 0.065 0.077    1 0   0 
 5529860 15.505  1-17 5438.2 109.6  95.3 4.295 0.056 0.054 0.891 0.063 0.050  0 1 0   0 
 5529879 14.663  1-17 5644.3 114.4 109.3 4.243 0.046 0.048 0.960 0.075 0.071    1 0   0 
 5529939 15.707  1-17 4749.2  87.2  77.0 3.244 0.125 0.127 0.991 0.213 0.118  2 2 0   0 
 5529977 15.084  1-17 5259.7 103.3 101.6 4.574 0.021 0.034 0.812 0.037 0.051  0 1 0   0 
 5529999 14.867  1-17 5768.6 106.2 103.6 4.438 0.036 0.046 0.978 0.058 0.071  0 1 0   0 
 5530029 15.837  1-17 4776.6 119.3  99.5 4.544 0.047 0.059 0.768 0.053 0.044  2 1     0 
 5530115 15.815  4-17 5513.0 103.5 101.6 4.512 0.036 0.050 0.892 0.050 0.059  0 1 0   0 
 5530192 15.423  4-17 5597.0 101.6  99.6 4.482 0.035 0.047 0.924 0.052 0.063  0 1 0   0 
 5530201 15.901  4-17 5397.3 101.6 100.3 4.522 0.035 0.050 0.868 0.049 0.058  0 1 0   0 
 5530293 13.359  0-17 6675.7 149.1 138.2 4.115 0.030 0.035 1.251 0.046 0.058    1 0   0 
 5530334 15.001  2-17 4997.3 121.0 102.4 3.826 0.136 0.141 0.914 0.118 0.064  2 1     0 
 5530337 15.950  2-17 4847.7  87.2  85.6 3.167 0.166 0.168 1.203 0.247 0.246  2 2     0 
 5530372 15.983  4-17 5036.4 102.6  90.0 3.529 0.117 0.133 1.229 0.174 0.202  0 1 0   0 
 5530375 14.535  0-17 5966.9 110.2 112.1 3.754 0.047 0.045 1.301 0.068 0.067  2 1 0   0 
 5530378 13.712  1-17 5878.5 121.3 118.7 4.090 0.039 0.038 0.905 0.063 0.055    1 0   0 
 5530437 13.442  0-17 7002.5 157.0 148.4 4.151 0.032 0.029 1.330 0.058 0.044 10 2 0   0 
 5530488 15.375  1-17 5644.7 104.1 101.9 4.455 0.040 0.051 0.941 0.059 0.066  0 1 0   0 
 5530526 13.497  1-17 5169.1  94.2  88.7 3.086 0.099 0.103 1.026 0.243 0.200  2 2 0   0 
 5530555 14.646  1-17 5435.8  96.8  97.3 4.500 0.033 0.043 0.888 0.050 0.063    1 0   0 
 5530588 14.924  1-17 6069.0 114.9 101.0 4.117 0.044 0.048 1.207 0.070 0.096    1 0   0 
 5530630 15.263  1-17 6136.2 119.2 111.6 3.994 0.057 0.062 1.311 0.091 0.114    1 0   0 
 5530705 15.506  2-17 5687.3 107.2 103.8 4.403 0.050 0.056 0.958 0.068 0.071    1 0   0 
 5530714 11.971  0-17 6522.2 126.4 124.2 3.747 0.029 0.029 1.759 0.074 0.068  1 3 0   0 
 5530720 15.721  2- 3 5682.8 107.4 103.9 4.401 0.055 0.061 0.956 0.069 0.071    1 0   0 
 5530724 14.416  1-17 6003.2 114.6 107.8 4.180 0.040 0.045 1.142 0.072 0.091    1 0   0 
 5530789 15.021  1-17 4950.6 105.6  93.8 3.571 0.068 0.080 1.100 0.175 0.182  0 1 0   0 
 5530809 15.731  1-17 4610.4  81.2  76.7 4.619 0.020 0.024 0.699 0.030 0.030  6 1 0   0 
 5530811 15.314  4-17 6700.9 144.9 135.8 4.001 0.071 0.072 1.493 0.096 0.093    1 0   0 
 5530852 14.268  1-17 6019.2 112.6 112.6 3.978 0.047 0.050 1.243 0.121 0.086    1 0   0 
 5530874 14.847  1-17 5705.6 105.1 102.5 4.414 0.042 0.047 0.963 0.068 0.072  0 1 0   0 
 5530881 13.840  1-17 6129.5 123.0 107.8 4.065 0.033 0.045 1.272 0.061 0.111  3 1 0   0 
 5530882 14.445  1-17 5556.9 102.4 103.7 4.424 0.042 0.047 0.920 0.069 0.068    1 0   0 
 5530919 13.881  1-17 6312.6 136.4 128.1 4.138 0.034 0.038 1.248 0.055 0.071    1 0   0 
 5530961 15.453  1-17 5236.4 124.4 114.7 3.682 0.069 0.080 1.249 0.122 0.138  0 1 0   0 
 5531045 15.644  1-17 6108.0 193.0 215.0 4.466 0.046 0.172 1.132 0.127 0.156    2     1 
 5531052 13.410 14-15 6495.5 132.1 134.5 4.111 0.036 0.037 1.356 0.066 0.061  5 3 0   0 
 5531150 15.469  1-17 5523.3 112.7 106.7 4.358 0.056 0.052 0.910 0.070 0.063  0 1 0   0 
 5531194 15.865  4-17 5846.7 113.7 110.6 4.260 0.074 0.074 1.036 0.081 0.080    1 0   0 
 5531209 15.295  1-17 5615.9 114.0 109.2 4.253 0.055 0.055 0.949 0.073 0.069  0 1 0   0 
 5531281 15.390  1-17 4816.4  83.9  71.0 3.642 0.064 0.065 0.931 0.111 0.070  2 1 0   0 
 5531293 15.216  1-17 5856.2 114.2 110.4 4.248 0.051 0.053 1.043 0.078 0.080  0 1 0   0 
 5531319 15.156  1-17 5778.1 112.7 108.9 4.365 0.049 0.051 0.989 0.074 0.076    1 0   0 
 5531341 15.720  2-17 5790.9 114.6 110.0 4.279 0.065 0.065 1.008 0.078 0.077    1 0   0 
 5531364 15.271  1-17 5657.0 117.5 113.8 3.839 0.133 0.123 1.185 0.145 0.127    1     0 
 5531449 15.550  1-17 5157.7 125.8 103.9 3.545 0.087 0.103 1.357 0.145 0.176    1 0   0 
 5531649 14.523  1-17 5876.2 111.8 108.7 4.008 0.048 0.050 1.226 0.115 0.084  0 1 0   0 
 5531654 14.689  1-17 6172.7 130.6 124.1 3.991 0.055 0.048 1.143 0.108 0.072    1 0   0 
 5531657 13.386  0-17 6666.6 136.6 129.8 4.036 0.032 0.033 1.476 0.073 0.068    3 0   0 
 5531694 13.550  0-17 6271.8 123.7 119.3 4.158 0.035 0.041 1.102 0.071 0.081    1 0 0 0 
 5531741 15.272  1-17 5680.6 102.9  99.3 4.445 0.041 0.051 0.952 0.060 0.068    1 0   0 
 5531747 15.468  1-17 5662.5 104.7 100.5 4.436 0.051 0.063 0.946 0.063 0.067    1 0   0 
 5531765 13.833  1-17 5815.4 129.1 118.5 3.887 0.037 0.036 0.939 0.054 0.051  1 3 0   0 
 5531783 15.123  1-17 5222.2 119.4 113.0 3.847 0.049 0.055 1.023 0.078 0.086  0 1 0   0 
 5531802 14.957  1-17 5187.8  96.3  88.7 4.546 0.029 0.038 0.826 0.042 0.054  0 1 0   0 
 5531815 14.661  1-17 5836.3 114.3 111.2 4.204 0.071 0.070 1.051 0.087 0.083  0 1 0   0 
 5531858 14.707  1-17 5732.8  93.4  91.6 4.391 0.031 0.037 1.120 0.044 0.052  0 1 0   0 
 5531899 15.952  1-17 5743.9 116.2 112.1 4.267 0.075 0.075 0.994 0.079 0.076  0 1 0   0 
 5531904 15.310  1-17 5927.9 119.9 119.9 3.933 0.070 0.064 1.223 0.126 0.086  0 1 0   0 
 5531939 15.202  1-17 5835.3 120.3 118.7 3.936 0.068 0.059 1.177 0.101 0.082  1 1 0   0 
 5531953 15.855  1-17 3638.0  72.0  87.0 4.844 0.049 0.055 0.450 0.043 0.059  0 2   1 1 
 5531993 13.157  0-17 6400.9 129.1 131.9 4.147 0.041 0.041 1.007 0.076 0.067    1 0   0 
 5533976 15.941  2-17 4907.4  93.1  87.9 4.608 0.023 0.030 0.733 0.037 0.040  0 1 0   0 
 5534001 15.608  2- 3 6004.0 108.2 109.2 4.081 0.061 0.071 1.193 0.092 0.099    1 0   0 
 5534012 15.697  2-15 5534.8 121.3 117.0 3.799 0.066 0.066 1.200 0.095 0.097    1 0   0 
 5534013 15.434  2-15 5610.6 121.4 114.5 3.848 0.054 0.050 1.254 0.070 0.072  0 1 0   0 
 5534059 14.061  0-17 6036.5 129.5 146.0 3.969 0.047 0.035 1.222 0.131 0.078  2 1 0   0 
 5534077 13.865  1-17 6521.2 128.5 127.2 4.332 0.030 0.036 1.160 0.050 0.065    1 0   0 
 5534082 15.101  1-17 5842.4 112.8 109.3 4.326 0.045 0.043 1.119 0.062 0.067    1 0   0 
 5534083 12.602  0-17 6554.7 122.0 125.7 4.327 0.019 0.026 1.261 0.039 0.052    1 0   0 
 5534177 15.046  1-17 6212.2 130.1 126.8 4.115 0.046 0.046 1.264 0.064 0.088    1 0   0 
 5534184 15.761  2-17 6431.3 147.0 144.2 4.286 0.054 0.067 1.245 0.069 0.076    1 0   0 
 5534187 14.611 14-15 6242.3 129.0 127.3 4.201 0.039 0.047 1.227 0.063 0.081    1 0   0 
 5534190 14.990  1-17 5685.5 119.9 108.7 3.871 0.045 0.044 1.175 0.068 0.074    1 0   0 
 5534193 15.822  4-17 5505.0 106.3 104.4 4.451 0.051 0.060 0.905 0.062 0.065  1 1 0   0 
 5534204 15.367  1-17 5298.3 122.1 142.3 4.521 0.063 0.097 0.836 0.064 0.074  7 1     0 
 5534208 13.753  1-17 5461.4 124.8 103.5 3.955 0.028 0.025 1.185 0.035 0.035  0 1 0   0 
 5534236 13.565  1-17 5761.0  98.9  99.2 4.383 0.035 0.040 1.047 0.064 0.070    1 0   0 
 5534257 14.584  1-17 5125.7 110.3  94.9 3.523 0.064 0.084 1.087 0.148 0.167  0 1 0   0 
 5534323 14.549  1-17 5014.8  99.0  88.7 3.486 0.068 0.089 1.264 0.160 0.213  0 2 0   0 
 5534355 13.676  1-17 6051.4 119.8 118.0 4.368 0.038 0.042 1.021 0.067 0.071    1 0   0 
 5534414 13.216  0-17 5773.1 122.9 103.9 4.295 0.051 0.052 1.157 0.056 0.059  0 1     0 
 5534513 15.851  4-17 5027.0 103.9  92.1 3.515 0.099 0.111 1.241 0.163 0.205  0 1 0   0 
 5534531 11.862  0-17 6893.1 141.4 141.3 4.251 0.025 0.029 1.387 0.057 0.055    2 0   0 
 5534545 15.615  1-17 5247.0 158.0 158.0 4.609 0.036 0.096 0.833 0.069 0.103  0 2     1 
 5534566 15.630  1-17 5887.9 106.4 102.6 4.481 0.030 0.039 0.973 0.049 0.058    1 0   0 
 5534577 15.968  2-17 5891.1 117.6 114.1 4.338 0.070 0.074 1.032 0.074 0.078    1 0   0 
 5534614 14.779  1-17 5814.0 123.4 118.4 3.790 0.054 0.053 1.168 0.074 0.074  0 1 0   0 
 5534636 15.553  2-17 5043.7 119.8 105.7 3.776 0.058 0.067 0.993 0.100 0.104  0 1 0   0 
 5534660 15.080  1-17 5541.3 129.3 122.4 3.826 0.046 0.045 1.016 0.067 0.062  0 1 0   0 
 5534702 13.814  1-17 6926.2 151.6 148.3 3.987 0.036 0.037 1.530 0.077 0.079  3 2 0   0 
 5534747 15.575  2- 3 5595.6 106.6 105.6 4.433 0.048 0.055 0.930 0.065 0.068  0 1 0   0 
 5534809 13.916  1-17 6217.0 117.6 113.4 4.329 0.025 0.038 1.219 0.052 0.064    1 0   0 
 5534814 13.487  1-17 5782.9 123.2 115.5 3.950 0.067 0.056 1.150 0.088 0.074  3 1 0   0 
 5534831 15.177  1-17 5139.0  93.5  87.1 4.521 0.034 0.040 0.852 0.046 0.050  1 1 0   0 
 5534862 14.239 15-15 5281.2 121.7 115.4 3.746 0.037 0.048 1.195 0.078 0.099  0 1 0   0 
 5534863 14.861  1-17 6207.0 115.2 115.1 4.361 0.032 0.042 1.135 0.055 0.073    1 0   0 
 5534941 14.180  0-17 5307.6 122.0 114.9 3.874 0.033 0.036 1.013 0.062 0.065  2 1 0 1 0 
 5534965 14.740  0-17 6394.3 128.9 125.9 3.974 0.033 0.046 1.289 0.071 0.096  3 1 0   0 
 5534968 13.680  1-17 6596.7 142.3 138.7 4.088 0.033 0.034 1.343 0.060 0.054    1 0   0 
 5535004 15.678  1-17 5753.2 111.7 108.5 4.386 0.055 0.061 0.979 0.070 0.074    1 0   0 
 5535061 11.651  0-17 6963.9 160.8 132.7 4.018 0.033 0.034 1.602 0.080 0.074  3 2 0   0 
 5535071 13.105  0-17 6119.1 108.3 105.8 4.393 0.024 0.034 1.106 0.046 0.062    1 0   0 
 5535079 15.948  4-17 5344.9 102.5  98.3 4.552 0.029 0.042 0.841 0.045 0.055  0 1 0   0 
 5535093 15.920  1-17 5814.7 111.4 108.0 4.402 0.055 0.066 0.995 0.067 0.073  0 1 0   0 
 5535192 14.751  1-17 5656.4 107.7 104.2 4.433 0.040 0.046 0.948 0.065 0.071    1 0   0 
 5535204 13.268  0-17 5714.7 119.6 116.3 3.672 0.113 0.112 1.366 0.173 0.144  0 1     0 
 5535241 13.391  0-17 6153.4 127.0 124.5 4.217 0.041 0.040 0.950 0.069 0.062    1 0   0 
 5535247 14.675  1-17 5066.4  92.5  84.9 4.509 0.039 0.033 0.813 0.049 0.042  0 1 0   0 
 5535263 13.386  0-17 6311.0 128.5 125.5 3.940 0.035 0.035 1.158 0.056 0.060    1 0   0 
 5535280 15.526  1-17 6014.4 118.9 113.7 4.199 0.042 0.048 1.132 0.073 0.086  3 1 0   0 
 5535304 14.442  1-17 6417.1 127.4 132.1 4.266 0.039 0.038 1.255 0.061 0.068    1 0   0 
 5535338 15.045  4-17 6131.6 124.6 111.1 4.042 0.048 0.057 1.282 0.074 0.110    1 0   0 
 5535350 15.923  2-17 5343.7 104.1  99.3 4.558 0.028 0.040 0.835 0.045 0.054  0 1 0   0 
 5535360 13.379  0-17 5605.8  93.8  92.8 4.540 0.020 0.031 0.878 0.033 0.045  0 1 0   0 
 5535375 15.702  2- 3 5986.5 113.0 106.8 4.470 0.032 0.040 0.994 0.053 0.060    1 0   0 
 5535381 14.713  1-17 5833.9 121.8 114.1 4.247 0.038 0.041 1.173 0.057 0.071  7 1 0   0 
 5535391 15.777  1-17 5562.0 114.5 110.6 4.356 0.134 0.209 0.926 0.082 0.072    1     0 
 5535402 14.551  1-17 5748.2 114.2 109.4 4.343 0.046 0.047 0.981 0.076 0.074    1 0   0 
 5535411 13.931  1-17 6290.8 130.4 130.0 4.132 0.035 0.039 1.264 0.057 0.068    1 0   0 
 5535427 15.194  1-17 5744.5 104.4  97.7 4.517 0.024 0.034 0.923 0.042 0.052  0 1 0   0 
 5535479 15.205  1-17 5824.4 112.9 110.0 4.361 0.049 0.052 1.006 0.073 0.076  0 1 0   0 
 5535538 14.065  1-17 5807.6 123.0 115.8 4.034 0.059 0.045 1.106 0.130 0.078  0 1 0   0 
 5535552 15.727  1-17 5663.5 118.8 113.4 3.435 0.139 0.140 1.728 0.226 0.227  2 2     0 
 5535588 14.811  1-17 5468.7  99.2  96.5 4.499 0.033 0.045 0.894 0.050 0.062  0 1 0   0 
 5535613 12.897  0-17 6136.7 115.4 115.8 4.365 0.035 0.038 1.058 0.064 0.070    1 0   0 
 5535629 14.739  1-17 5890.5 121.3 117.2 4.160 0.045 0.044 0.871 0.061 0.052    1 0   0 
 5535630 14.823  1-17 5917.5 111.3 114.3 4.108 0.044 0.055 1.136 0.093 0.093    1 0   0 
 5535635 13.771  1-17 5982.1 107.0 115.7 4.093 0.041 0.046 1.093 0.100 0.078    1 0   0 
 5535667 14.385  1-17 5760.8 124.2 124.1 3.629 0.039 0.034 1.491 0.070 0.067  0 1 0   0 
 5535758 15.566  2-17 5645.1 120.3 115.1 4.005 0.071 0.062 1.054 0.081 0.076  0 1 0   0 
 5535827 13.224  0-17 6547.0 133.2 125.8 3.899 0.036 0.038 1.542 0.082 0.084    3 0   0 
 5535862 15.062  1-17 5836.1 118.1 113.9 4.299 0.049 0.051 1.020 0.077 0.078    1 0   0 
 5535890 13.088  1-17 6117.9 116.1 116.5 4.336 0.035 0.039 1.109 0.065 0.071    1 0   0 
 5535891 15.645  2-17 6077.3 116.4 114.0 4.341 0.058 0.067 1.096 0.071 0.077    1 0   0 
 5535900 13.266  1-17 6077.8 117.6 115.0 4.365 0.037 0.041 1.038 0.066 0.070    1 0   0 
 5535988 15.529  2-17 5240.0 102.4  92.2 4.477 0.046 0.043 0.845 0.057 0.050  8 1 0   0 
 5536008 14.623  1-17 5994.3 112.6 111.0 4.364 0.040 0.047 1.064 0.067 0.077  6 1 0   0 
 5536014 15.529  1-17 6126.3 115.9 111.6 4.392 0.038 0.050 1.088 0.060 0.069    1 0   0 
 5536035 15.040  4-17 5763.2 121.3 115.9 3.989 0.064 0.052 1.111 0.096 0.076  0 1 0   0 
 5536042 14.939  4-17 5580.6 120.5 116.3 3.866 0.112 0.103 1.135 0.124 0.113  0 1 0   0 
 5536046 13.791  1-17 6334.9 123.6 123.9 3.970 0.033 0.035 1.526 0.065 0.075    1 0   0 
 5536083 13.732  1-17 6544.9 128.5 125.2 3.872 0.034 0.048 1.473 0.067 0.144    1 0   0 
 5536125 14.719  4-17 5064.7  57.8  56.1 4.378 0.025 0.024 0.850 0.018 0.015  2 1 1   0 
 5536150 14.734  1-17 5941.0  80.0  80.0 3.771 0.255 0.085 1.310 0.127 0.235  0 2     1 
 5536187 15.904  1-17 5786.9 116.7 112.4 4.319 0.076 0.076 0.999 0.076 0.077  0 1 0   0 
 5536225 15.935  1-17 5142.0 153.0 153.0 4.526 0.078 0.065 0.761 0.098 0.057  0 2     1 
 5536246 14.636  1-17 5806.1  96.1  87.5 4.508 0.036 0.026 0.685 0.041 0.023    1 0   0 
 5536316 15.680  1-17 5917.7 116.0 112.4 4.157 0.067 0.068 1.109 0.091 0.090  0 1 0   0 
 5536395 14.603 14-15 6428.0 181.0 250.0 4.101 0.252 0.168 1.143 0.192 0.157    2     1 
 5536404 14.601  1-17 6155.5 135.4 124.4 4.238 0.046 0.035 1.258 0.058 0.066  0 1 0   0 
 5536446 13.672  1-17 5761.7 115.6 126.0 3.941 0.058 0.035 1.236 0.145 0.062    1 0   0 
 5536476 13.285  0-17 6948.2 166.0 145.5 4.047 0.033 0.033 1.482 0.072 0.070    2 0   0 
 5536512 14.657  1-17 5698.6 106.7  99.0 4.541 0.019 0.028 0.895 0.034 0.045  0 1 0   0 
 5536526 15.772  4-17 5462.0 116.2 104.2 4.343 0.064 0.059 0.894 0.067 0.056  6 1 0   0 
 5536555 13.465  0-17 6034.0 109.6 107.4 4.406 0.029 0.039 1.062 0.053 0.070  0 1 0   0 
 5536573 15.240  1-17 5863.8 110.5 109.1 4.393 0.043 0.052 1.014 0.067 0.075  0 1 0   0 
 5536602 15.744  1-17 6236.7 125.7 120.1 4.298 0.060 0.067 1.171 0.071 0.079    1 0   0 
 5536607 15.489  1-17 5881.0 112.2 107.4 4.462 0.031 0.042 0.990 0.051 0.063  0 1 0   0 
 5536613 14.561  1-17 5746.0  93.5  90.3 4.486 0.018 0.027 1.008 0.034 0.044  0 1 0   0 
 5536614 15.390  4-17 5862.0  98.5  96.6 4.556 0.020 0.026 0.886 0.030 0.031    1 0   0 
 5536625 14.552  1-17 5742.1 104.8 101.0 4.467 0.030 0.041 0.963 0.050 0.066  1 1 0   0 
 5536694 15.053  1- 3 5427.4 123.0 117.5 3.934 0.043 0.042 1.097 0.060 0.063  0 1 0   0 
 5536699 15.720  4-17 5508.7 119.2 114.7 4.334 0.151 0.236 0.916 0.086 0.071  0 1     0 
 5536716 14.772  1-17 5909.3 108.9 104.8 4.440 0.029 0.041 1.013 0.051 0.067  0 1 0   0 
 5536730 15.049  1-17 6301.7 124.6 127.0 4.293 0.043 0.051 1.199 0.066 0.076    1 0   0 
 5536809 14.133 10-10 6331.8 133.4 133.7 4.197 0.039 0.040 1.259 0.064 0.071    1 0   0 
 5536822 15.971  4-17 4100.9  61.7  79.5 4.633 0.022 0.018 0.610 0.015 0.015  0 1 0   0 
 5536823 15.727  1-17 5657.4 117.8 112.5 4.300 0.070 0.070 0.956 0.075 0.071  0 1 0   0 
 5536827 15.429  1-17 5830.6 118.7 115.2 4.255 0.056 0.058 1.030 0.079 0.080    1 0   0 
 5536851 14.411  1-17 5728.6 116.0 111.0 4.354 0.044 0.043 0.956 0.073 0.067    1 0   0 
 5536887 15.717  4-16 4804.3  93.7  92.0 3.055 0.168 0.175 1.205 0.280 0.257  0 2     0 
 5536905 15.772  1-17 5528.2 117.2 110.3 4.307 0.067 0.065 0.915 0.070 0.063    1 0   0 
 5536926 14.735  1-17 5992.4 115.5 114.6 3.934 0.048 0.055 1.352 0.107 0.113    1 0   0 
 5536952 15.722  2-17 5206.7 105.8  99.0 4.545 0.033 0.044 0.825 0.046 0.053  1 1 0   0 
 5537092 13.804  1-17 5996.6 115.4 119.6 4.262 0.032 0.041 1.182 0.060 0.073    1 0   0 
 5537217 14.747  1-17 5684.6 121.9 111.8 3.856 0.045 0.043 1.156 0.067 0.067  0 1 0   0 
 5537255 14.095  3-16 5621.5 114.7 108.4 4.256 0.044 0.042 0.890 0.066 0.057    1 0   0 
 5541405 14.811 15-15 6630.8 158.7 140.2 4.207 0.048 0.044 1.342 0.074 0.062  5 1 0   0 
 5541536 15.451  1-17 5808.9 144.1 119.3 4.283 0.061 0.054 1.015 0.087 0.081    1 0   0 
 5541615 14.467  1-17 6074.6 117.2 118.0 4.295 0.043 0.045 1.113 0.073 0.080    1 0   0 
 5541631 14.358  1-17 6073.4 118.4 114.9 4.352 0.037 0.043 1.095 0.067 0.079    1 0   0 
 5541644 14.516  1-17 6142.5 132.9 111.0 4.149 0.041 0.045 1.218 0.067 0.090  1 1 0   0 
 5541736 14.501  1-17 5721.2 104.5 102.6 4.448 0.034 0.044 0.963 0.058 0.069  0 1 0   0 
 5541763 15.595  4-17 5581.0 117.8 112.8 4.252 0.063 0.063 0.937 0.073 0.067  0 1 0   0 
 5541775 15.722  4-17 5732.4 119.2 117.6 4.118 0.106 0.113 1.040 0.099 0.087  0 1 0   0 
 5541806 15.254  4-17 5847.3 117.1 111.6 4.163 0.055 0.060 1.074 0.092 0.085  0 1 0   0 
 5541842 15.925  4-17 5670.8 116.4 111.6 4.343 0.072 0.071 0.957 0.074 0.072    1 0   0 
 5541849 13.653  1-17 6159.2 120.3 120.8 3.950 0.035 0.051 1.359 0.075 0.123    1 0   0 
 5541854 15.714  2- 3 4828.3  89.7  78.7 3.484 0.098 0.103 0.991 0.188 0.119  2 2 0   0 
 5541902 15.936  4-17 5533.3 125.9 120.1 4.006 0.086 0.078 1.010 0.082 0.079    1 0   0 
 5541914 15.682  4-17 4082.3  65.6  79.2 4.642 0.019 0.016 0.600 0.015 0.015  7 1 0   0 
 5542100 14.926  1-17 5430.6 127.1 123.5 3.827 0.044 0.046 1.137 0.074 0.081  0 1 0   0 
 5542106 13.892  1-17 5940.6 123.3 119.0 4.159 0.044 0.041 0.945 0.073 0.061    1 0   0 
 5542211 11.575  0-17 7031.6 152.8 156.0 3.914 0.033 0.033 1.788 0.074 0.081  5 2 0   0 
 5542232 14.453  1-17 5889.3 127.1 123.8 3.970 0.060 0.045 1.177 0.137 0.079  0 1 0   0 
 5542271 14.800  1-17 5951.1 135.4 135.2 3.781 0.066 0.054 1.353 0.156 0.082  1 1 0   0 
 5542386  9.575  0-17 5008.0 181.0 181.0 4.525 0.077 0.056 0.756 0.095 0.063  0 2     1 
 5542409 14.911  1-17 5760.1 130.2 126.2 3.978 0.060 0.048 1.117 0.093 0.076    1 0   0 
 5542460 15.140  1-17 5371.8 142.1 143.1 3.545 0.055 0.066 1.519 0.111 0.137  0 1 0   0 
 5542488 15.611  2-17 4017.6 157.9 118.4 4.658 0.045 0.040 0.579 0.051 0.050  0 1     0 
 5542494 13.805  1-17 6282.1 127.2 125.6 3.981 0.035 0.049 1.303 0.067 0.108    1 0   0 
 5542613 15.323  4-17 6047.0 190.0 232.0 4.493 0.056 0.224 0.999 0.143 0.130    2     1 
 5542628 15.154  1-17 5806.8 108.9 101.0 4.519 0.022 0.030 0.927 0.039 0.049    1 0   0 
 5542660 15.130  1-17 5983.0 116.0 108.1 4.458 0.026 0.035 1.013 0.046 0.059    1 0   0 
 5542714 14.995  1-17 5863.4 107.6 103.5 4.490 0.024 0.034 0.966 0.042 0.056    1 0   0 
 5542752 15.234  1-17 5544.1 102.4  99.7 4.501 0.031 0.045 0.907 0.048 0.060  0 1 0   0 
 5542888 12.637  1-17 7160.4 159.0 157.2 4.198 0.034 0.037 1.458 0.074 0.068  6 2 0   0 
 5542934 14.737  1-17 5937.2 117.3 117.1 4.005 0.058 0.056 1.187 0.124 0.086  1 1 0   0 
 5542937 15.257  1- 3 6053.0 126.3 115.0 4.172 0.056 0.054 1.164 0.074 0.091    1 0   0 
 5542980 15.588  2-17 5711.4 124.4 118.5 4.228 0.061 0.062 0.990 0.081 0.076    1 0   0 
 5542983 13.388  0-17 6288.5 129.2 120.3 3.988 0.031 0.045 1.345 0.061 0.113    1 0   0 
 5543062 15.283  1-17 5226.6  83.5  75.4 4.330 0.032 0.031 0.862 0.032 0.024  0 1 1   0 
 5543095 14.882  1-17 5546.9 127.0 120.4 3.807 0.044 0.045 1.200 0.071 0.079  1 1 0   0 
 5543110 14.814  1-17 5923.9 110.2 115.0 4.038 0.054 0.060 1.167 0.114 0.089  0 1 0   0 
 5543152 15.339  4-17 6072.4 152.8 111.6 4.100 0.057 0.051 1.217 0.086 0.104    1 0   0 
 5543164 15.300  1- 3 4956.2 119.3  97.5 3.622 0.068 0.077 1.061 0.174 0.159  1 1 0   0 
 5543260 13.680  1- 2 6429.0 181.0 250.0 4.077 0.264 0.154 1.240 0.172 0.236    2 0   1 
 5543272 14.554  1-17 6015.4 157.4 139.8 3.888 0.053 0.049 1.294 0.174 0.091  7 1 0   0 
 5543354 15.421  1-17 5040.4  91.5  84.0 4.509 0.040 0.034 0.808 0.048 0.039  1 1 0   0 
 5543377 13.543  0-17 5664.8  99.1 100.3 4.394 0.038 0.041 1.019 0.064 0.069  0 1 0   0 
 5543423 14.373  1-17 5855.7 126.8 127.2 3.847 0.056 0.044 1.298 0.131 0.067    1 0   0 
 5543482 13.352  2-17 5232.5  79.7  71.8 4.222 0.050 0.052 0.880 0.027 0.022  3 1 0   0 
 5543517 13.341  0-17 6518.0 199.9 155.5 3.885 0.285 0.223 1.524 0.320 0.238    1     0 
 5543528 15.964  2-17 5704.3 149.8 164.7 4.158 0.062 0.070 1.010 0.108 0.095  9 1 0   0 
 5543544 14.894  1-17 5626.1 130.4 126.1 3.832 0.047 0.047 1.195 0.071 0.079  7 1 0   0 
 5543576 14.937  1-17 5855.9 119.1 114.7 4.165 0.049 0.054 1.079 0.089 0.086  0 1 0   0 
 5543734 11.892  0-17 5989.5 113.8 109.2 4.308 0.039 0.039 1.057 0.072 0.070    1 0   0 
 5543737 13.937  0-17 5196.3 130.5 116.2 3.565 0.039 0.054 1.433 0.092 0.133  2 1 0   0 
 5543776 15.402  1-17 5911.2 125.1 117.4 4.262 0.057 0.058 1.062 0.078 0.082  0 1 0   0 
 5543818 11.847 15-16 6262.4 116.8 114.7 4.378 0.027 0.037 1.136 0.050 0.065  5 1 0   0 
 5543847 15.013  1-17 5834.7 107.0 105.1 4.435 0.037 0.048 0.996 0.057 0.071    1 0   0 
 5543857 15.653  1-17 6269.2 131.5 125.9 4.001 0.109 0.102 1.345 0.122 0.109    1 0   0 
 5543892 15.453  1-17 5889.7 121.7 115.7 4.243 0.063 0.063 1.059 0.081 0.083  1 1 0   0 
 5543902 14.724  1-17 6217.0 139.0 125.4 4.226 0.043 0.049 1.203 0.068 0.084    1 0   0 
 5543912 15.428  1-17 6178.9 137.0 125.4 4.152 0.070 0.064 1.225 0.074 0.092    1 0   0 
 5543917 15.967  1-17 4378.6  79.2  74.6 4.621 0.021 0.021 0.678 0.028 0.025  1 1 0   0 
 5543936 15.118  1-17 5196.4  90.5  87.7 4.578 0.023 0.034 0.798 0.037 0.050  6 1 0   0 
 5543939 13.105  0-17 5500.8 136.4 144.6 3.839 0.027 0.030 1.196 0.058 0.070  1 1 0   0 
 5543973 13.718  1-17 5354.3 123.1 116.0 3.733 0.037 0.040 1.104 0.075 0.078  0 1 0   0 
 5543987 12.770  0-17 6961.8 155.3 144.0 3.984 0.040 0.040 1.470 0.077 0.075    2 0   0 
 5544071 15.419  1-17 5672.8 111.7 105.8 4.480 0.035 0.046 0.939 0.054 0.062  0 1 0   0 
 5544075 15.621  2- 3 5636.6 113.2 107.0 4.560 0.032 0.038 0.858 0.051 0.052  1 1 0   0 
 5544088 15.808  4-17 5478.2 134.7 130.5 3.737 0.087 0.085 1.257 0.126 0.127  0 1 0   0 
 5544129 13.381  0-17 6896.8 153.0 143.1 4.238 0.029 0.029 1.299 0.055 0.042    2 0   0 
 5544153 14.388 15-15 4892.4  70.8  69.3 3.513 0.047 0.042 0.840 0.063 0.038    1 0   0 
 5544176 14.780  1-17 6226.1 126.4 121.2 3.968 0.177 0.157 1.340 0.188 0.142    1     0 
 5544213 13.733  1-17 7062.2 156.6 146.2 4.209 0.033 0.036 1.460 0.071 0.067    2 0   0 
 5544323 15.125  1-17 5793.4 105.3 101.8 4.510 0.024 0.034 0.936 0.042 0.053    1 0   0 
 5544402 15.022  1-17 6077.0 115.8 114.1 4.393 0.033 0.044 1.078 0.056 0.071    1 0   0 
 5544406 15.408  1-17 5909.6 110.8 107.0 4.457 0.032 0.044 0.998 0.052 0.063    1 0   0 
 5544413 13.526  0-17 6029.7 114.3 112.6 4.378 0.035 0.040 1.049 0.062 0.070    1 0   0 
 5544460 14.244  1-17 5452.5 131.5 129.2 3.879 0.038 0.041 1.087 0.067 0.071  0 1 0   0 
 5544462 15.834  4-17 6326.3 137.1 130.8 4.245 0.080 0.090 1.230 0.076 0.086    1 0   0 
 5544489 14.633  1-17 6656.1 138.6 133.3 3.997 0.045 0.048 1.487 0.083 0.083    1 0   0 
 5544497 15.783  1-17 5013.0 118.7 103.0 3.847 0.067 0.072 0.921 0.081 0.069  0 1 0   0 
 5544528 13.291  1-17 6474.2 136.6 124.1 4.041 0.031 0.033 1.303 0.054 0.076    1 0   0 
 5544538 15.069  4-17 6505.6 135.2 140.7 4.170 0.050 0.051 1.326 0.067 0.062    1 0   0 
 5544584 15.436  1-17 5864.5 121.8 121.2 4.026 0.069 0.069 1.142 0.118 0.087  0 1 0   0 
 5544586 15.875  4-17 5911.2 125.2 126.4 3.953 0.093 0.087 1.208 0.115 0.098    1 0   0 
 5544646 15.572  1-17 4811.0  85.9  80.2 4.552 0.032 0.028 0.768 0.039 0.034  0 1 0   0 
 5544672 15.731  2-17 6087.6 124.8 115.1 4.023 0.077 0.082 1.263 0.101 0.107    1 0   0 
 5544695 15.056  1-17 5966.3 134.8 133.6 3.814 0.068 0.061 1.331 0.157 0.086  0 1 0   0 
 5544697 11.966  0-17 6506.9 135.6 130.0 4.005 0.031 0.032 1.431 0.070 0.068    1 0   0 
 5544732 15.037  1-17 5903.4 121.8 112.9 4.224 0.050 0.052 1.074 0.078 0.084  0 1 0   0 
 5544759 15.360  1-17 5578.2 120.0 114.7 4.225 0.056 0.056 0.941 0.074 0.068  0 1 0   0 
 5544782 15.500  4-17 4431.0  75.6  71.4 4.608 0.022 0.021 0.695 0.028 0.026  0 1 0   0 
 5544795 13.042  0-17 6142.2 127.7 122.2 4.331 0.041 0.040 0.913 0.066 0.060    1 0   0 
 5544817 15.798  1-17 6190.9 124.1 118.3 3.966 0.088 0.088 1.345 0.121 0.114    1 0   0 
 5544821 15.921  2-17 5679.5 118.9 113.9 4.300 0.085 0.083 0.965 0.076 0.073    1 0   0 
 5544883 14.663  1-17 6216.5 131.5 121.7 4.257 0.051 0.053 1.186 0.069 0.082    1 0   0 
 5544903 15.614  2-17 6079.7 119.6 111.5 4.033 0.066 0.074 1.257 0.093 0.106    1 0   0 
 5544930 15.624  4-17 5777.3 122.7 119.0 4.044 0.133 0.137 1.095 0.116 0.101  1 1 0   0 
 5544935 15.467  1-17 6077.9 120.8 110.6 4.157 0.066 0.060 1.181 0.076 0.093    1 0   0 
 5544952 14.876  1-17 6216.8 136.0 129.9 4.131 0.045 0.050 1.256 0.065 0.087    1 0   0 
 5544955 10.170  0-17 4977.1 111.1  96.7 3.676 0.049 0.066 1.213 0.107 0.154  2 1 0   0 
 5544956 15.252  4-17 5965.8 120.3 116.9 4.335 0.049 0.053 1.061 0.074 0.079  0 1 0   0 
 5544969 14.533  1-17 5634.9 126.4 117.7 3.812 0.040 0.041 1.222 0.065 0.075  1 1 0   0 
 5545066 15.330  1-17 5822.4 109.5 106.2 4.456 0.033 0.045 0.983 0.052 0.066  0 1 0   0 
 5545067 15.871  4-17 4842.6 115.1 114.7 4.461 0.087 1.103 0.783 0.306 0.078  0 1     0 
 5545093 15.364  1- 3 5739.5 122.3 117.1 4.353 0.055 0.055 0.978 0.076 0.075  0 1 0   0 
 5545141 12.907  1-17 6213.9 127.3 124.6 4.232 0.041 0.041 0.990 0.072 0.066    1 0   0 
 5545196 13.761  1-17 6718.8 132.4 132.1 4.295 0.022 0.027 1.331 0.042 0.046    1 0   0 
 5545211 12.525  0-17 6233.0 169.0 206.0 4.402 0.088 0.143 1.000 0.136 0.111    2     1 
 5545260 13.157  0-17 5962.8 138.7 127.1 3.719 0.041 0.030 1.405 0.090 0.060    1 0   0 
 5545295 15.844  4-17 4669.7  93.5  86.6 4.624 0.021 0.025 0.697 0.032 0.032  7 1 0   0 
 5545334 14.907  1-17 6279.4 138.9 136.4 4.217 0.039 0.049 1.233 0.067 0.082    1 0   0 
 5545344 15.401  1-17 6142.5 128.9 118.5 4.232 0.062 0.063 1.168 0.072 0.085  1 1 0   0 
 5545377 14.878  1-17 6031.7 117.8 117.9 4.191 0.044 0.050 1.145 0.072 0.089    1 0   0 
 5545421 15.880  4-17 6204.1 119.9 115.6 4.375 0.047 0.061 1.115 0.068 0.073    1 0   0 
 5545473 15.896  4-17 5784.8 110.9 106.2 4.478 0.036 0.049 0.958 0.055 0.062  0 1 0   0 
 5545508 15.977  1-17 4432.0  81.5  76.3 4.606 0.023 0.021 0.697 0.029 0.026  0 1 0   0 
 5545563 15.593  1-17 5251.7 106.5  93.5 4.453 0.049 0.043 0.847 0.059 0.046  1 1 0   0 
 5545732 15.494  4-17 6422.3 163.5 146.7 4.264 0.100 0.149 1.242 0.131 0.113    1     0 
 5545740 13.892  1-17 5977.8 118.9 109.8 4.059 0.028 0.041 1.322 0.052 0.108  1 1 0   0 
 5545848 13.741  1-17 5353.5 141.6 123.6 3.450 0.043 0.057 1.431 0.091 0.128  0 2 0   0 
 5545870 15.224  4-17 6371.8 148.0 151.5 3.982 0.252 0.225 1.381 0.260 0.198  2 1     0 
 5546021 15.594  1-17 5357.4 110.5 105.6 4.501 0.039 0.048 0.869 0.053 0.060  0 1 0   0 
 5546124 14.713  4-17 5927.0 184.0 226.0 4.471 0.056 0.224 1.067 0.124 0.138  0 2     1 
 5546139 15.831  4-17 6109.6 132.4 135.3 4.280 0.068 0.074 1.134 0.078 0.089    1 0   0 
 5546145 15.478  1-17 6628.3 138.0 132.5 4.263 0.047 0.057 1.314 0.063 0.060    1 0   0 
 5546245 15.607  4-17 5133.7 143.9 124.0 3.716 0.058 0.069 1.129 0.136 0.148  2 1 0   0 
 5546255 15.327  1-17 5712.4 110.1 106.6 4.438 0.042 0.052 0.961 0.061 0.070  1 1 0   0 
 5546264 14.825  1-17 6339.2 130.7 128.9 4.087 0.048 0.050 1.323 0.067 0.074    1 0   0 
 5546312 14.355 15-16 6259.6 141.5 136.2 4.162 0.039 0.042 1.253 0.063 0.080  0 1 0   0 
 5546316 15.414  1- 3 5916.7 124.7 128.6 4.028 0.077 0.078 1.169 0.116 0.099    1 0   0 
 5546328 14.474 15-16 6215.6 129.0 119.8 3.992 0.040 0.048 1.315 0.071 0.113    1 0   0 
 5546333 13.857  1-17 6190.9 120.7 116.9 3.933 0.036 0.047 1.432 0.069 0.129    1 0   0 
 5546363 15.718  2-17 6449.6 158.3 174.5 4.103 0.065 0.081 1.347 0.092 0.097    1 0   0 
 5546371 14.776  1-17 5912.6 121.0 118.1 4.146 0.052 0.055 1.115 0.088 0.091  1 1 0   0 
 5546383 15.420  1-17 5894.1 128.4 122.0 4.214 0.060 0.058 1.072 0.086 0.087    1 0   0 
 5546422 15.526  1-17 5508.3 126.7 116.7 4.218 0.070 0.068 0.921 0.071 0.062    1 0   0 
 5546446 14.388  1-17 5714.1 116.4 111.3 4.372 0.045 0.047 0.968 0.075 0.074    1 0   0 
 5546464 15.356  1-17 4752.8  93.4  86.6 4.590 0.027 0.031 0.738 0.038 0.037  2 3 1   0 
 5546589 15.455  1-17 6317.7 138.8 132.0 4.098 0.079 0.078 1.306 0.080 0.086    1 0   0 
 5546607 15.621  2-17 5565.5 134.2 117.0 4.514 0.030 0.040 0.904 0.050 0.059  0 1 0   0 
 5546691 15.079  1-17 6317.7 127.5 126.3 3.850 0.062 0.068 1.522 0.109 0.146    1 0 0 0 
 5546700 15.760  1-17 4803.4  89.6  83.5 4.537 0.033 0.027 0.773 0.038 0.031  0 1 0   0 
 5546704 15.853  1-17 6064.1 122.7 119.9 4.230 0.084 0.084 1.135 0.081 0.087  0 1 0   0 
 5546761 15.060  1-17 5955.8 123.6 124.3 3.948 0.095 0.087 1.206 0.107 0.092  3 1 0 0 0 
 5546785 15.616  2-17 4971.5 110.1  96.4 3.619 0.088 0.100 1.073 0.165 0.161  0 1 0   0 
 5546798 15.761  4-17 5778.3 121.9 118.3 4.257 0.119 0.116 1.012 0.089 0.082  1 1 0   0 
 5546802 15.047  1-17 5793.6 120.2 117.6 4.229 0.053 0.054 1.022 0.083 0.080  0 1 0   0 
 5546818 15.801  4-17 4703.9  86.0  79.4 4.627 0.021 0.026 0.695 0.033 0.033  0 1 0   0 
 5546848 15.796  4-17 5569.9 128.6 133.9 4.514 0.032 0.045 0.902 0.052 0.060  0 1 0   0 
 5546873 14.592  1-17 5825.3 118.3 116.6 4.159 0.046 0.052 1.067 0.092 0.085  1 1 0   0 
 5546885 15.206  1-17 6452.5 135.3 135.7 4.186 0.065 0.065 1.303 0.067 0.068    1 0   0 
 5546942 15.613  1-17 5674.3 122.4 117.7 4.362 0.059 0.061 0.956 0.075 0.073  0 1 0   0 
 5546974 15.283  1-17 5296.5  92.5  79.6 4.332 0.044 0.041 0.864 0.045 0.032    1 0   0 
 5546978 14.601 15-16 6703.4 141.1 135.1 4.213 0.046 0.049 1.359 0.069 0.060    1 0   0 
 5547046 14.933  1-17 5973.0 189.0 189.0 4.406 0.090 0.195 0.999 0.139 0.126  0 2     1 
 5547073 15.932  4-17 4924.5 107.3  90.6 3.731 0.099 0.102 0.940 0.128 0.083  0 1 0   0 
 5547140 14.276  1-17 5756.2 119.3 120.0 4.112 0.050 0.049 1.051 0.107 0.081    1 0   0 
 5547144 14.734  1-17 4779.1  99.5  82.0 3.708 0.058 0.059 1.025 0.117 0.101  0 1 0   0 
 5547191 14.568  1-17 5521.7 123.9 117.2 4.148 0.052 0.052 0.940 0.073 0.066  0 1 0   0 
 5547249 14.602  1-17 6143.9 113.6 111.4 4.399 0.029 0.040 1.091 0.051 0.067  0 1 0   0 
 5547292 15.536  2- 3 5577.3 185.0 171.5 3.811 0.063 0.060 1.196 0.114 0.120    1 0   0 
 5547315 15.310  1-17 5319.0 109.7  93.9 4.403 0.051 0.043 0.860 0.061 0.045    1 0   0 
 5547331 15.276  1-17 5602.0 122.5 117.5 3.903 0.064 0.062 1.114 0.080 0.081    1 0   0 
 5547347 15.595  2- 3 5483.7 185.0 162.7 3.807 0.064 0.058 1.169 0.117 0.120    1 0   0 
 5547387 13.768  1-17 6059.6 101.8 108.0 4.352 0.028 0.035 1.179 0.051 0.065  1 1 0   0 
 5547395 15.404  1- 3 5871.6 131.4 128.2 3.937 0.076 0.070 1.196 0.115 0.090  0 1 0   0 
 5547420 14.122  1-17 6015.9 109.7 106.0 4.076 0.036 0.052 1.217 0.071 0.111    1 0   0 
 5547473 15.632  2-17 6225.1 128.6 133.9 3.721 0.121 0.136 1.605 0.170 0.182    1     0 
 5547480 14.782  1-17 5900.5 108.1 102.8 4.463 0.026 0.038 0.996 0.045 0.061  1 1 0   0 
 5547487 14.897  1-17 6396.5 135.3 134.1 4.060 0.053 0.052 1.356 0.076 0.075    1 0   0 
 5547536 14.598  1-17 6386.9 126.5 121.3 4.315 0.032 0.040 1.220 0.055 0.069    1 0   0 
 5547556 15.352  1-17 5710.0 158.2 129.2 3.817 0.068 0.063 1.231 0.101 0.095  0 1 0   0 
 5547578 12.841  0-17 5852.9 128.7 120.5 3.822 0.046 0.033 1.313 0.093 0.062    1 0   0 
 5547658 13.415  1-17 6213.6 124.1 114.5 4.066 0.033 0.038 1.281 0.058 0.096    1 0   0 
 5547702 14.939  1-17 6200.7 137.3 125.5 4.042 0.048 0.052 1.308 0.070 0.106  1 1 0   0 
 5547823 15.195  4-16 6046.3 123.3 121.5 4.270 0.052 0.054 1.112 0.075 0.082    1 0   0 
 5550242 14.617  1-17 5861.2 110.0 107.8 4.439 0.030 0.042 1.002 0.053 0.069  0 1 0   0 
 5550309 15.395  2-15 6389.9 133.1 130.3 4.307 0.042 0.051 1.221 0.062 0.072  1 1 0   0 
 5550454 15.095  1-17 6369.8 137.9 134.1 4.279 0.044 0.049 1.233 0.063 0.075    1 0   0 
 5550554 15.833  2-17 6266.3 147.2 140.8 4.134 0.077 0.073 1.268 0.079 0.093    1 0   0 
 5550605 14.603  1-17 5825.3 142.2 111.9 4.106 0.029 0.038 1.298 0.048 0.087  0 1 0   0 
 5550654 15.191  1-17 6119.0 129.6 125.2 4.094 0.052 0.058 1.092 0.096 0.080    1 0   0 
 5550686 15.145  1-17 5979.4 123.0 117.3 4.168 0.050 0.052 1.135 0.079 0.091  0 1 0   0 
 5550779 15.617  4-17 6172.2 128.8 126.2 4.328 0.046 0.055 1.137 0.067 0.078    1 0   0 
 5550901 15.583  2- 3 6072.0 210.0 232.0 4.470 0.056 0.224 1.050 0.150 0.150    2     1 
 5550905 14.981  1-17 5628.0 124.6 120.0 4.343 0.050 0.049 0.941 0.075 0.070  0 1 0   0 
 5551082 14.706  1-17 5804.9 127.9 121.7 4.273 0.045 0.049 1.014 0.078 0.079    1 0   0 
 5551195 13.221  0-17 6240.1 131.2 126.7 4.082 0.032 0.036 1.297 0.061 0.082    1 0   0 
 5551228 15.593  2-17 5673.7 133.4 123.2 4.244 0.057 0.056 0.971 0.080 0.075  0 1 0   0 
 5551240 14.275  1-17 6653.6 139.4 134.3 4.219 0.035 0.037 1.344 0.068 0.056    1 0 0 0 
 5551294 15.286  1-17 5920.0 114.5 114.5 4.420 0.036 0.048 1.023 0.058 0.072    1 0   0 
 5551332 15.467  4-17 5075.9 108.2 109.2 4.460 0.059 0.061 0.823 0.042 0.038  0 1     0 
 5551342 15.356  1- 3 6124.2 136.8 116.3 4.081 0.054 0.057 1.253 0.073 0.103    1 0   0 
 5551410 14.757  1-17 5423.1 126.9 119.0 4.096 0.047 0.046 0.924 0.067 0.061    1 0   0 
 5551448 15.548  2-17 5724.8 124.9 118.9 4.218 0.059 0.061 0.998 0.083 0.077  0 1 0   0 
 5551481 14.795  1-17 5965.9 108.2 103.0 4.437 0.028 0.039 1.027 0.049 0.065    1 0   0 
 5551527 13.771  1-17 5760.5 152.6 143.3 3.590 0.030 0.032 1.547 0.066 0.071  0 1 0   0 
 5551532 15.358  4-17 5712.5 108.9 103.6 4.494 0.029 0.040 0.940 0.047 0.059    1 0   0 
 5551559 15.236  1-17 5858.5 131.7 130.1 3.976 0.067 0.057 1.162 0.124 0.083  1 1 0   0 
 5551615 14.866  1-17 6180.0 133.6 120.5 4.040 0.044 0.050 1.303 0.069 0.110  0 1 0   0 
 5551661 13.387  0-17 6493.7 133.0 124.6 4.115 0.033 0.032 1.215 0.052 0.074 11 1 0   0 
 5551672 16.946  6-17 3631.2  59.4  60.0 4.974 0.012 0.011 0.231 0.009 0.009  0 1 0 1 0 
 5551676 15.936  4-17 5049.4  99.2  93.5 4.586 0.025 0.034 0.771 0.041 0.046  0 1 0   0 
 5551723 15.675  2- 3 5509.5 150.0 142.1 3.962 0.072 0.070 1.033 0.083 0.081  0 1 0   0 
 5551746 15.896  4-17 4869.1  51.7  63.3 4.458 0.021 0.021 0.813 0.017 0.016  1 1 1   0 
 5551778 13.769  1-17 5513.6  90.6  86.1 4.489 0.020 0.030 1.001 0.036 0.050    1 0   0 
 5551827 15.237  4-17 5244.4 105.4  91.4 4.451 0.048 0.040 0.845 0.058 0.045  8 1 0   0 
 5551842 13.858  1-17 6216.1 130.1 117.5 4.018 0.034 0.043 1.333 0.067 0.114    1 0   0 
 5551876 13.926  1-17 5782.8 111.7 109.8 4.417 0.042 0.045 0.893 0.066 0.063  0 1 0   0 
 5551906 15.039  1-17 6372.0 147.0 138.4 3.946 0.047 0.049 1.442 0.086 0.106  0 1 0   0 
 5551915 15.667  1-17 6044.3 191.6 155.6 4.432 0.031 0.037 1.046 0.060 0.071  0 1 0   0 
 5551965 15.352  1-17 5692.5 173.2 167.0 4.165 0.046 0.046 1.002 0.111 0.089  0 1 0   0 
 5551968 15.369  1-17 5931.5 115.2 111.7 4.445 0.034 0.046 1.011 0.055 0.066    1 0   0 
 5552005 14.093  1-17 5575.4 113.4 108.4 4.160 0.046 0.044 0.955 0.073 0.067  7 1 0   0 
 5552089 13.918  1-17 5466.4 154.5 171.6 3.908 0.036 0.040 1.061 0.071 0.079    1 0   0 
 5552222 13.684  1-17 6084.9 115.2 109.0 4.342 0.035 0.038 1.126 0.064 0.071    1 0   0 
 5552262 14.654  1-17 6157.7 163.2 132.2 4.100 0.052 0.045 1.252 0.078 0.101    1 0   0 
 5552396 15.813  4-17 5922.7 155.7 150.0 3.856 0.139 0.150 1.288 0.191 0.152  0 1     0 
 5552457 14.173 10-10 7165.9 157.6 153.3 3.842 0.041 0.042 1.810 0.094 0.098    2 0   0 
 5552522 15.857  4-17 6002.3 151.7 153.7 3.871 0.099 0.097 1.312 0.155 0.116  6 1 0   0 
 5552557 13.822  1-17 5847.1 113.0 109.1 4.306 0.037 0.038 1.083 0.068 0.071  1 1 0   0 
 5552562 15.466  4-17 6124.3 169.4 185.2 4.276 0.044 0.053 1.141 0.084 0.100  0 1   1 0 
 5552631 15.482  4-17 5386.9 111.4 106.9 4.496 0.052 0.070 0.868 0.057 0.059  0 1 0   0 
 5552647 13.954  1-17 6751.8 143.0 135.3 4.197 0.036 0.037 1.380 0.072 0.061    1 0   0 
 5552649 14.550  1-17 5885.5 115.5 110.0 4.184 0.042 0.048 1.085 0.081 0.085  0 1 0   0 
 5552761 13.812  1-17 6519.9 229.3 146.6 3.964 0.031 0.031 1.432 0.092 0.076  1 1 0   0 
 5552871 14.074 10-10 5865.2 120.5 114.7 4.228 0.042 0.046 1.055 0.079 0.083    1 0   0 
 5552886 15.311  1- 3 5690.6 116.7 110.8 4.470 0.037 0.049 0.947 0.057 0.065  0 1 0   0 
 5553137 15.413  4-17 5950.9 116.5 110.5 4.447 0.030 0.041 1.015 0.051 0.064    1 0   0 
 5553145 15.961  4-17 5182.9 105.6  96.4 4.446 0.051 0.045 0.835 0.051 0.039  1 1 0   0 
 5553290 15.693  4-17 4827.6 105.5 111.9 2.756 0.226 0.279 1.589 0.587 0.530  7 2     0 
 5553367 15.751  4-17 6780.3 161.0 157.6 4.220 0.065 0.080 1.371 0.082 0.070  6 1 0   0 
 5553372 14.905  1-17 6122.8 128.8 125.3 3.917 0.067 0.071 1.354 0.124 0.118  0 1 0   0 
 5553465 15.943  2-17 5567.6 139.2 131.4 3.995 0.078 0.070 1.030 0.082 0.079    1 0   0 
 5553489 15.644 11-15 6842.3 146.7 149.0 4.150 0.041 0.039 1.429 0.080 0.072  5 2 0   0 
 5553498 13.661  0-17 5313.8 125.4 123.0 3.837 0.030 0.034 1.190 0.053 0.067  2 1 0   0 
 5553518 15.961  4-17 5122.7  99.3  95.6 4.440 0.048 0.043 0.830 0.042 0.033  0 1 1   0 
 5553624 11.445  1-17 5803.5 115.0 110.3 4.202 0.035 0.040 1.138 0.065 0.079  3 1 0   0 
 5553642 14.479  1-17 6082.0 182.0 200.0 4.412 0.101 0.203 0.956 0.141 0.103    2     1 
 5553646 13.985  1-17 6361.0 134.3 130.6 4.302 0.036 0.039 1.123 0.066 0.071    1 0   0 
 5553652 14.876  1-17 5475.0 115.5 115.4 4.486 0.041 0.053 0.895 0.055 0.063  3 1 0   0 
 5553710 15.427  1-17 4744.4  85.9  75.4 4.520 0.025 0.017 0.775 0.029 0.021  6 1 1   0 
 5554027 14.734  1-17 5744.4 128.5 121.9 4.277 0.046 0.048 0.990 0.078 0.077  6 1 1   0 
 5554125 13.982  1-17 6280.3 144.2 131.0 4.154 0.034 0.040 1.230 0.055 0.075  1 1 0   0 
 5554173 14.857  1-17 5542.1 123.4 119.1 4.377 0.050 0.048 0.914 0.074 0.066    1 0   0 
 5554180 13.127  0-17 6615.0 140.9 133.6 4.005 0.031 0.028 1.370 0.065 0.059    1 0   0 
 5554197 14.770  1-17 5550.0 125.8 118.3 4.334 0.048 0.046 0.918 0.072 0.065  1 1 0   0 
 5554252 15.036  1-17 6298.7 155.6 152.3 4.124 0.045 0.050 1.289 0.067 0.082    1 0   0 
 5554574 14.528  1-17 5561.0 119.7 114.9 4.353 0.047 0.045 0.920 0.073 0.066  0 1 0   0 
 5554635 15.035  1-17 5739.6 112.6 109.9 4.434 0.039 0.047 0.970 0.062 0.072  0 1 0   0 
 5554708 14.526  1-17 5613.0 169.0 152.0 4.592 0.036 0.144 0.833 0.089 0.080    2     1 
 5554917 14.806  4-16 6554.8 133.2 124.3 4.358 0.021 0.026 1.222 0.040 0.050    1 0   0 
 5555751 13.579  0-17 5421.3 119.7 118.0 3.904 0.026 0.028 1.192 0.037 0.050  0 1 0   0 
 5555762 15.813  4-17 5453.2 104.7 103.6 4.525 0.030 0.043 0.878 0.046 0.058    1 0   0 
 5555763 10.933  1-17 5638.9 105.5 101.1 4.199 0.041 0.039 0.967 0.071 0.064    1 0   0 
 5555824 13.635  1-17 6215.3 127.0 120.2 4.270 0.034 0.041 1.181 0.067 0.080    3 0   0 
 5555952 14.770  1-17 6374.8 137.7 135.7 4.264 0.041 0.041 1.242 0.064 0.074    1 0   0 
 5556108 13.484  1-17 6517.1 154.6 146.1 4.235 0.032 0.032 1.246 0.057 0.055    1 0   0 
 5556117 15.014  1-17 7345.3 176.5 177.8 4.288 0.028 0.033 1.436 0.061 0.067    2 0   0 
 5556215 14.046  1-17 5917.7 120.0 111.0 4.204 0.040 0.045 1.090 0.075 0.085  1 1 0   0 
 5556241 13.882  1-17 6703.0 159.0 239.0 4.390 0.065 0.208 1.158 0.165 0.148  1 2     1 
 5556344 12.819  0-17 6344.0 129.0 126.7 4.331 0.036 0.040 1.088 0.064 0.071    1 0   0 
 5556379 14.889  1-17 6478.4 143.5 135.0 3.892 0.046 0.048 1.531 0.084 0.104    1 0   0 
 5556408 15.713  4-17 6284.8 157.2 149.6 4.181 0.062 0.060 1.251 0.069 0.084  7 1 0   0 
 5556470 15.058  4-17 6339.1 315.4 207.2 4.279 0.028 0.036 1.231 0.093 0.103  7 1 0   0 
 5556488 15.478  4-17 6731.0 147.7 150.9 4.129 0.075 0.074 1.409 0.086 0.076  1 1 0   0 
 5556490 14.828  1-17 5887.7 126.1 119.4 4.246 0.046 0.049 1.058 0.078 0.083    1 0   0 
 5556579 15.413  1-17 5118.2 102.2  98.1 4.589 0.021 0.031 0.777 0.035 0.046  1 1 0   0 
 5556630 14.720  1-17 5531.8 125.4 117.6 4.348 0.048 0.045 0.912 0.073 0.063  0 1 0   0 
 5556708 14.270  1-17 5614.8 119.4 112.9 4.209 0.045 0.044 0.956 0.075 0.069    1 0   0 
 5556719 15.106  1-17 6221.7 119.0 114.4 4.359 0.035 0.043 1.139 0.056 0.072    1 0   0 
 5556733 15.878  4-17 5851.3 127.8 123.3 4.140 0.062 0.067 1.086 0.099 0.089  0 1 0   0 
 5556769 14.473  1-17 6066.7 145.7 128.7 4.012 0.036 0.048 1.283 0.076 0.128  0 1 0   0 
 5556785 15.410  4-17 6170.2 138.4 132.7 3.847 0.070 0.076 1.446 0.139 0.142  6 1 0   0 
 5556804 15.899  4-17 6340.0 139.4 148.4 3.735 0.085 0.093 1.658 0.145 0.169    1 0   0 
 5556830 15.671  1-17 5616.8 116.7 113.8 4.424 0.049 0.056 0.937 0.068 0.070  0 1 0   0 
 5556857 14.120  1-17 6164.8 143.8 120.2 4.125 0.036 0.041 1.245 0.064 0.092  1 1 0   0 
 5556868 14.214  1-17 6297.5 136.7 134.2 4.268 0.038 0.040 1.209 0.071 0.077  0 1 0   0 
 5556894 12.593  0-17 7025.5 152.5 153.5 4.063 0.033 0.034 1.412 0.068 0.061    2 0   0 
 5556914 15.032  1-17 5737.6 141.4 131.4 4.080 0.054 0.049 1.055 0.121 0.082  0 1 0   0 
 5556968 14.346  1-17 5848.6 118.8 115.3 4.240 0.080 0.078 1.043 0.085 0.083    1     0 
 5556971 13.394  1-17 6429.8 131.8 126.1 3.993 0.032 0.032 1.420 0.075 0.071    1 0   0 
 5556972 13.611  0-17 6421.8 134.9 129.8 4.288 0.029 0.038 1.251 0.058 0.070    1 0   0 
 5557001 13.828  4-17 6396.8 144.2 132.0 4.347 0.029 0.036 1.198 0.056 0.068  2 1 0   0 
 5557030 15.614  4-17 6029.0 143.9 129.6 4.457 0.031 0.035 1.016 0.053 0.062  0 1 0   0 
 5557047 15.246  4-17 6009.8 120.8 118.2 4.359 0.043 0.051 1.070 0.069 0.078  0 1 0   0 
 5557049 15.548  0-17 5065.1  84.1  75.3 4.476 0.037 0.031 0.859 0.051 0.041  2 1 0   0 
 5557110 14.135 10-10 6629.0 157.4 158.2 3.929 0.032 0.037 1.541 0.089 0.093    1 0   0 
 5557125 14.566  1-17 6022.9 108.6 104.4 4.434 0.025 0.037 1.042 0.045 0.063    1 0   0 
 5557155 15.768  1-17 4987.0 105.0  86.9 3.420 0.065 0.070 1.411 0.172 0.195  2 2 0   0 
 5557218 15.127  4-17 6494.2 143.4 133.9 4.363 0.024 0.030 1.203 0.049 0.059    1 0   0 
 5557222 14.716  1-17 5274.0 157.0 157.0 4.608 0.055 0.061 0.705 0.077 0.049  8 2     1 
 5557240 15.484  4-17 4590.9  83.9  81.1 4.589 0.024 0.023 0.726 0.033 0.030  8 1 0   0 
 5557273 15.238  1-17 5841.9 110.9 105.2 4.491 0.024 0.035 0.962 0.042 0.056  1 1 0   0 
 5557286 14.481  1-17 6026.8 115.3 110.1 4.450 0.021 0.032 1.030 0.040 0.060    1 0   0 
 5557355 14.944  1-17 6166.8 120.1 116.6 4.396 0.027 0.038 1.101 0.049 0.068  0 1 0   0 
 5557368 14.521  0-17 5395.8 100.9  86.6 4.251 0.037 0.032 0.898 0.057 0.044 2,3 1 0   0 
 5557697 13.397  0-17 6162.4 134.8 128.8 4.329 0.089 0.092 0.978 0.077 0.068    1     0 
 5557778 14.365  1-17 6033.1 119.4 117.4 4.283 0.043 0.044 1.101 0.074 0.080    1 0   0 
 5557790 14.851  1-17 5570.8 110.7 111.0 4.439 0.042 0.049 0.924 0.066 0.069  1 1 0   0 
 5557796 15.332  4-17 5674.7 122.6 116.6 4.416 0.043 0.048 0.954 0.070 0.073  0 1 0   0 
 5557804 13.643  1-17 5868.4 114.9 116.5 4.055 0.050 0.046 1.126 0.121 0.082  0 1 0   0 
 5557813 14.988  1-17 6120.1 120.1 117.2 4.410 0.028 0.038 1.078 0.050 0.066  0 1 0   0 
 5557815 14.840  1-17 5845.7 109.4 109.1 4.399 0.040 0.047 1.008 0.066 0.076  0 1 0   0 
 5557821 15.148  4-17 5724.9 112.6 108.2 4.386 0.048 0.051 0.970 0.072 0.074  0 1 0   0 
 5557825 14.824  4-17 5543.5 109.2 109.4 4.457 0.040 0.048 0.917 0.061 0.068  0 1 0   0 
 5557875 15.657  1-17 4731.2  92.3  83.1 4.604 0.022 0.026 0.725 0.032 0.035  0 1 0   0 
 5557895 15.833  4-17 5892.0 144.1 144.7 4.103 0.063 0.073 1.123 0.106 0.096  7 1 0   0 
 5557901 15.699  1-17 4585.6  82.3  78.9 4.593 0.024 0.023 0.722 0.032 0.029  0 1 0   0 
 5557932  8.140  0-17 5878.5 109.0 109.0 4.075 0.046 0.051 1.127 0.109 0.079  8 1     0 
 5558085 12.690  1-17 6495.0 156.0 195.0 3.892 0.292 0.117 1.396 0.210 0.257    2     1 
 5558111 14.858  1-17 5850.1 106.8 103.4 4.462 0.027 0.039 0.988 0.047 0.064    1 0   0 
 5558191 13.014  1-17 6048.8 116.2 119.7 4.299 0.037 0.037 1.153 0.068 0.072    1 0   0 
 5558217 13.794  1-17 6340.5 144.4 127.3 3.918 0.031 0.032 1.493 0.076 0.088    1 0   0 
 5558257 15.617  1-17 5790.5 117.2 114.8 4.439 0.039 0.051 0.982 0.059 0.071  0 1 0   0 
 5558379 15.204  0-17 8237.5 250.4 218.3 3.603 0.072 0.062 2.534 0.173 0.176  5 2 0   0 
 5558420 15.603  4-17 5860.8 116.5 114.6 4.437 0.037 0.050 1.000 0.057 0.070  0 1 0   0 
 5558485 13.903  1-17 6716.5 147.5 145.9 4.041 0.034 0.035 1.355 0.063 0.056    1 0   0 
 5558516 15.655  4-17 6322.7 141.0 126.7 4.434 0.022 0.023 1.078 0.040 0.053    1 0   0 
 5558591 15.933  4-17 5106.0 109.7 100.9 4.558 0.030 0.038 0.803 0.042 0.050  0 1 0   0 
 5558669 15.643  4-17 5383.5 112.9 110.8 4.532 0.031 0.045 0.862 0.046 0.057  0 1 0   0 
 5558682 15.083  1- 3 5877.7 135.9 133.2 3.985 0.064 0.054 1.166 0.131 0.083  0 1 0   0 
 5558777 15.095  1-17 6155.9 159.4 136.2 4.108 0.043 0.044 1.250 0.071 0.101  0 1 0   0 
 5558845 14.661  1-17 5033.9  95.1  86.6 4.554 0.028 0.033 0.799 0.040 0.048  1 1 0   0 
 5558894 13.907  1-17 7214.2 166.5 162.3 4.124 0.035 0.035 1.556 0.088 0.085    2 0   0 
 5558931 14.688  1-17 6094.2 368.9 235.1 4.078 0.034 0.051 1.262 0.104 0.152    1 0   0 
 5558985 15.310  1-17 5640.7 121.8 117.2 4.331 0.055 0.053 0.947 0.075 0.071  0 1 0   0 
 5559034 13.773  1-17 5768.8 113.8 140.4 3.975 0.043 0.042 1.276 0.129 0.070  0 1 0   0 
 5559082 15.161  1-17 5547.6 114.6 113.2 4.571 0.022 0.030 0.843 0.038 0.044  0 1 0   0 
 5559086 14.841  1-17 5854.3 111.3 107.9 4.443 0.030 0.041 0.999 0.052 0.069    1 0   0 
 5559090 14.860  1-17 5870.3 118.4 116.4 4.370 0.043 0.049 1.020 0.072 0.078    1 0   0 
 5559104 15.081  1-17 6148.6 154.5 128.3 4.207 0.047 0.056 1.188 0.072 0.090  0 1 0   0 
 5559208 15.214  1-17 6595.1 159.2 175.9 4.267 0.037 0.044 1.306 0.063 0.072  0 1 0   0 
 5559222 14.424  1-17 6945.3 438.0 305.2 4.241 0.026 0.030 1.412 0.093 0.087    2 0   0 
 5559226 14.357  1-17 6590.4 132.9 131.1 4.319 0.022 0.031 1.274 0.042 0.053    1 0   0 
 5559310 12.819  0-17 6097.9 120.2 117.5 4.345 0.041 0.041 0.985 0.070 0.067    1 0   0 
 5559312 15.396  1-17 5581.9 129.4 123.0 4.306 0.051 0.051 0.930 0.074 0.068  1 1 0   0 
 5559319 14.584  1-17 6248.2 138.1 127.3 3.997 0.043 0.049 1.359 0.074 0.111    1 0   0 
 5559382 14.381  1-17 6149.9 119.8 112.0 4.439 0.021 0.030 1.058 0.039 0.055  0 1 0   0 
 5559398 15.180  4-17 5964.7 132.0 125.7 4.197 0.045 0.049 1.112 0.081 0.090  0 1 0   0 
 5559500 14.091  2-15 6338.7 143.4 131.7 3.851 0.033 0.045 1.543 0.073 0.153  0 1 0   0 
 5559529 15.181  1-17 5816.7 134.7 131.0 4.050 0.060 0.056 1.105 0.123 0.083    1 0   0 
 5559576 15.971  2-17 5177.7 115.4 107.7 4.469 0.064 0.069 0.833 0.051 0.045  0 1 0   0 
 5559584 15.127  4-17 5687.0 117.7 113.9 4.446 0.038 0.048 0.954 0.060 0.070  0 1 0   0 
 5559595 13.885  1-17 6377.6 138.8 138.0 4.224 0.036 0.038 1.263 0.063 0.067    1 0   0 
 5559631 15.422  1-17 5384.5 218.1 181.3 3.204 0.062 0.070 2.052 0.149 0.192 2,4 2 0   0 
 5559660 15.728  2-17 5501.6 132.7 121.5 4.194 0.059 0.057 0.923 0.071 0.062  0 1 0   0 
 5559688 14.960  1-17 6390.1 130.4 121.5 3.869 0.050 0.053 1.528 0.087 0.124    1 0   0 
 5559711 12.959  0-17 6560.8 134.5 129.8 3.933 0.032 0.035 1.607 0.073 0.082    1 0   0 
 5559733 15.524  2-17 5495.7 139.9 135.4 3.934 0.109 0.102 1.046 0.108 0.097  1 1 0   0 
 5559791 14.719  4-17 6176.5 202.1 173.1 4.179 0.041 0.043 1.213 0.083 0.105  2 1 0   0 
 5559813 15.383  4-17 6072.3 137.4 141.0 3.787 0.077 0.077 1.430 0.167 0.121    1 0   0 
 5559847 15.343  4-17 4812.2  90.8  82.0 4.581 0.025 0.028 0.754 0.036 0.038  1 1 0   0 
 5559899 14.492  1-17 6441.5 134.4 127.3 4.308 0.030 0.040 1.244 0.053 0.067    1 0   0 
 5559903 14.581  1-17 6342.3 161.7 169.2 4.139 0.035 0.042 1.295 0.068 0.083 11 1 0   0 
 5559930 14.438  1-17 5993.0 131.8 123.3 4.216 0.041 0.046 1.116 0.074 0.086  6 1 0   0 
 5559948 15.843  2-17 5414.6 110.6 109.8 4.533 0.030 0.044 0.867 0.045 0.057  0 1 0   0 
 5560005 14.481  1-17 6876.0 376.7 346.8 4.239 0.027 0.030 1.390 0.092 0.090    2 0   0 
 5560040 12.171  0-17 6570.6 135.0 133.7 3.908 0.037 0.046 1.364 0.083 0.106    1 0   0 
 5560064 14.440  1-17 6160.2 143.0 125.1 4.165 0.046 0.042 1.213 0.065 0.089  0 1 0   0 
 5560185 15.223  1-17 6623.0 154.9 152.4 4.239 0.044 0.050 1.327 0.065 0.061  0 1 0   0 
 5560285 15.215  1-17 5560.8 123.2 133.1 4.485 0.032 0.043 0.917 0.054 0.067  0 1 0   0 
 5560306 12.297  0-17 6027.6 106.6 101.4 4.113 0.032 0.044 1.196 0.069 0.098    1 0   0 
 5560380 14.863  1-17 6042.6 269.2 140.5 4.141 0.037 0.043 1.193 0.098 0.109  0 1 0   0 
 5560397 15.534  1-17 6668.4 350.0 423.6 4.405 0.039 0.045 1.146 0.113 0.091    1 0   0 
 5560399 13.618  1-17 6391.3 135.8 130.4 4.221 0.029 0.034 1.339 0.058 0.060  7 1 0   0 
 5560421 14.628  1-17 5884.5 124.5 130.7 4.079 0.046 0.054 1.129 0.111 0.090  9 1 0   0 
 5560428 13.120  0-17 6567.4 135.3 129.0 3.894 0.032 0.032 1.547 0.077 0.075    1 0   0 
 5560448 15.305  4-17 5869.0 121.6 119.2 4.414 0.038 0.048 1.012 0.062 0.075  7 1 0   0 
 5560483 14.086  1-17 6671.2 406.9 207.5 4.041 0.033 0.033 1.471 0.115 0.093    1 0   0 
 5560588 14.931  0-17 5061.7 102.6  93.0 3.518 0.066 0.085 1.107 0.157 0.180  2 3 0   0 
 5560690 15.130  1-17 6593.9 145.2 134.7 4.365 0.026 0.028 1.214 0.048 0.056    1 0   0 
 5560691 15.958  0-17 7310.0 158.8 154.3 3.726 0.039 0.042 2.152 0.088 0.097  5 2 0   0 
 5560719 14.720  0-17 6301.8 116.5 120.5 3.712 0.030 0.054 1.720 0.068 0.186  2 1 0   0 
 5560747 15.888  0-17 5452.2 142.9 143.5 3.493 0.028 0.030 1.760 0.055 0.070  2 2 0   0 
 5560811 15.324  4-17 5429.3 103.9 100.2 4.512 0.032 0.045 0.882 0.047 0.060    1 0   0 
 5560830 14.445  1-17 6507.6 130.6 130.0 4.322 0.026 0.033 1.250 0.047 0.059  1 1 0   0 
 5560831 15.700  8-17 6145.4 175.0 202.8 3.893 0.053 0.057 1.391 0.134 0.162  3 1 0   0 
 5560864 14.735  1-17 6269.4 121.2 118.1 4.378 0.026 0.036 1.140 0.046 0.065  0 1 0   0 
 5560880 14.749  1-17 6032.0 126.2 123.5 4.221 0.045 0.045 1.128 0.074 0.086    1 0   0 
 5560949 15.615  4-17 5834.3 114.9 113.4 4.453 0.035 0.047 0.986 0.055 0.067  0 1 0   0 
 5560960 15.624  2-17 5393.8 141.3 136.7 3.779 0.151 0.135 1.157 0.189 0.163  0 1     0 
 5561010 15.324  1-17 4963.7 126.3  85.4 3.200 0.084 0.077 1.586 0.303 0.212  2 2 0   0 
 5561057 15.608  2-17 5687.1 166.1 130.8 4.352 0.052 0.049 0.963 0.085 0.077    1 0   0 
 5561060 15.744  1-17 6027.5 117.9 115.3 4.092 0.064 0.070 1.197 0.088 0.101    1 0   0 
 5561112 15.368  1-17 6771.3 148.1 145.6 4.205 0.051 0.055 1.379 0.073 0.064    1 0   0 
 5561182 15.524  4-17 5423.0 206.0 187.0 4.500 0.099 0.110 0.739 0.109 0.050  0 2     1 
 5561216 13.973  1-17 5337.4  97.0  81.4 4.375 0.031 0.022 0.822 0.041 0.028  1 1 0   0 
 5561264 13.873  1-17 5553.7 128.2 120.7 3.983 0.039 0.040 1.032 0.067 0.066  0 1 0   0 
 5561278 15.517  0-17 6458.5 137.3 128.0 4.026 0.031 0.032 1.411 0.068 0.065  2 1 0 0 0 
 5561452 15.962  4-17 4380.7  87.9  82.3 4.591 0.026 0.023 0.706 0.028 0.028  0 1 0   0 
 5561653 15.404  4-17 5727.9 111.9 109.1 4.395 0.049 0.054 0.971 0.070 0.073    1 0   0 
 5561694 15.291  4-17 5649.6 176.2 137.3 3.531 0.194 0.204 1.551 0.334 0.280  0 1     0 
 5561697 15.725  1-17 5752.6 112.9 110.1 4.453 0.038 0.050 0.967 0.057 0.068    1 0   0 
 5561772 15.917  4-17 5713.0 121.4 115.2 4.303 0.069 0.069 0.975 0.077 0.075  0 1 0   0 
 5561929 14.198 15-15 5553.6 132.0 129.4 3.579 0.037 0.036 1.527 0.073 0.085    1 0   0 
 5561938 13.479  1-17 5551.1 128.7 124.3 3.922 0.038 0.038 0.905 0.057 0.053  0 1 0   0 
 5562009 13.122  1-17 5912.6 122.2 113.2 4.254 0.038 0.044 1.065 0.074 0.081  7 1 0   0 
 5562069 13.851  1-17 3759.8  76.0  77.1 4.693 0.012 0.012 0.534 0.012 0.012  7 1 0   0 
 5562090 15.652  2-17 5112.5 112.7 107.7 4.488 0.060 0.063 0.821 0.048 0.044  0 1   0 0 
 5562100 12.727  0-17 6291.6 124.5 122.0 3.900 0.032 0.050 1.439 0.066 0.140    1 0   0 
 5562185 13.978  1-17 5724.0 189.0 155.0 3.980 0.502 0.167 0.943 0.127 0.127    2     1 
 5562224 13.916  1-17 6157.5 128.2 113.5 4.043 0.035 0.046 1.296 0.064 0.115    3 0   0 
 5562238 14.481  1-17 5787.2 125.9 121.0 4.264 0.044 0.048 1.010 0.078 0.078  1 1 0   0 
 5562244 14.745  1-17 5804.6 109.6 108.8 4.431 0.035 0.045 0.990 0.059 0.072  0 1 0   0 
 5562283 15.355  1- 3 5403.3 140.8 135.8 3.676 0.066 0.070 1.329 0.110 0.119  0 1 0   0 
 5562507 15.944  4-17 5910.6 121.3 118.4 4.361 0.060 0.067 1.034 0.072 0.077  0 1 0   0 
 5562547 14.217  1-17 6389.5 119.4 114.9 4.384 0.020 0.028 1.161 0.037 0.054    1 0   0 
 5562580 14.912  1-17 6608.5 136.9 144.0 4.169 0.051 0.050 1.354 0.072 0.061    1 0   0 
 5562598 15.790  2-17 5767.0 127.8 125.7 4.121 0.064 0.070 1.053 0.104 0.086  0 1 0   0 
 5562613 13.532  1-17 5724.1 149.7 132.1 3.836 0.054 0.051 1.296 0.087 0.076    1 0   0 
 5562635 14.628  1-17 5394.4 111.7  94.6 4.352 0.044 0.036 0.876 0.062 0.046  0 1 0   0 
 5562723 14.432  1-17 6090.8 142.6 127.3 3.532 0.068 0.052 1.696 0.118 0.089    1 0   0 
 5563000 13.835  1-17 6404.5 134.9 137.8 4.251 0.032 0.034 1.217 0.059 0.065    1 0   0 
 5563024 13.275  0-17 6605.0 182.0 250.0 3.839 0.432 0.108 1.445 0.220 0.330    2     1 
 5563287 13.468  0-17 4905.5  78.0  72.4 4.513 0.033 0.025 0.810 0.045 0.033  1 1 0   0 
 5563289 13.256  0-17 6413.0 115.8 114.0 3.545 0.025 0.043 2.124 0.065 0.140    3 0   0 
 5563300 14.443  1-17 5221.1 112.9 100.0 4.436 0.063 0.062 0.843 0.053 0.042  3 1   1 0 
 5563301 15.137  1-17 6150.5 125.0 129.2 3.909 0.061 0.067 1.379 0.117 0.124    1 0   0 
 5563384 15.200  1- 3 5969.5 141.8 141.5 3.758 0.080 0.074 1.391 0.155 0.102  0 1 0   0 
 5563387 15.840  4-17 5441.8 138.1 130.7 4.006 0.080 0.075 0.976 0.078 0.076    1 0   0 
 5563507 14.505  1-17 6858.6 149.1 142.9 4.209 0.083 0.127 1.393 0.110 0.084  6 2     0 
 5563528 14.820  1-17 5927.4 120.8 127.8 4.033 0.055 0.060 1.171 0.115 0.090    1 0   0 
 5563558 15.127  1-17 5990.5 136.6 135.5 3.819 0.064 0.056 1.339 0.170 0.085  2 1 0   0 
 5563578 14.191  1-17 5860.7  96.3  96.1 4.499 0.016 0.024 0.980 0.030 0.040  2 1 0   0 
 5563598 14.173  1-17 5578.2 118.2 114.7 4.346 0.045 0.044 0.925 0.073 0.067  1 1 0   0 
 5563614 13.507  0-17 5865.0 134.6 132.6 3.654 0.185 0.181 1.229 0.250 0.207    1     0 
 5563694 15.932  4-17 6246.5 127.8 123.4 4.336 0.052 0.063 1.153 0.069 0.076    1 0   0 
 5563713 14.362  1-17 5669.5 130.1 127.5 3.907 0.040 0.040 1.136 0.068 0.071    1 0   0 
 5563735 15.797  2-17 5564.8 132.2 124.7 4.269 0.062 0.062 0.930 0.075 0.068  0 1 0   0 
 5563787 15.833  2-17 5616.8 123.5 120.0 4.358 0.061 0.061 0.938 0.074 0.071    1 0   0 
 5563810 15.476  4-17 5931.0 131.2 121.9 4.245 0.063 0.062 1.076 0.080 0.085  7 1 0   0 
 5563814 15.192  1-17 5638.0 137.7 130.5 3.939 0.096 0.088 1.098 0.099 0.092  3 1 0   0 
 5563863 15.067  4-17 6323.6 139.0 131.2 4.084 0.053 0.056 1.321 0.070 0.078    1 0   0 
 5563876 15.860  4-17 5674.9 114.9 109.3 4.504 0.032 0.044 0.923 0.050 0.058  1 1 0   0 
 5563937 15.421  4-17 6169.3 130.5 121.3 3.982 0.068 0.070 1.330 0.100 0.113    1 0   0 
 5563974 14.865  1-17 6065.4 126.5 117.5 4.018 0.048 0.058 1.268 0.084 0.113  0 1 0   0 
 5563980 13.438  0-17 5511.9 100.0  98.0 4.559 0.018 0.030 0.862 0.030 0.047  1 1 0   0 
 5563991 14.830  1-17 5074.0 151.0 151.0 4.614 0.035 0.070 0.800 0.063 0.087  0 2     1 
 5564004 15.589  4-17 6059.2 129.4 125.8 4.231 0.060 0.062 1.134 0.077 0.086    1 0   0 
 5564111 14.911  2-17 5997.0 117.6 116.7 4.073 0.073 0.082 1.191 0.099 0.101  2 1 0   0 
 5564175 14.965  1-17 5906.1 113.2 108.1 4.466 0.025 0.036 0.995 0.045 0.061  0 1 0   0 
 5564178 13.841  1-17 6404.4 139.9 135.8 4.201 0.036 0.035 1.281 0.064 0.065    1 0   0 
 5564192 14.647  1-17 6003.3 127.7 121.8 4.255 0.042 0.047 1.102 0.074 0.083  0 1 0   0 
 5564247 15.935  4-17 5630.1 125.1 119.6 4.311 0.083 0.078 0.947 0.076 0.072  7 1 0   0 
 5564250 15.668  4-17 5799.7 115.3 112.7 4.452 0.040 0.053 0.977 0.058 0.067    1 0   0 
 5564299 15.106  4-17 5868.0 184.0 204.0 4.530 0.039 0.208 0.987 0.126 0.126  0 2     1 
 5564314 15.103  1-17 6627.4 142.9 134.8 3.761 0.075 0.073 1.726 0.122 0.131    2 0   0 
 5564325 13.211  0-17 6552.0 177.0 196.0 3.639 0.312 0.059 1.595 0.216 0.325    2     1 
 5564331 14.441  1-17 5314.3  96.3  94.0 4.558 0.023 0.036 0.836 0.037 0.053    1 0   0 
 5564337 14.658  1-17 5855.0 123.4 120.5 4.105 0.047 0.056 1.104 0.106 0.087    1 0   0 
 5564404 15.411  4-17 6193.6 133.2 124.0 4.257 0.055 0.056 1.177 0.069 0.083    1 0   0 
 5564502 14.468  1-17 6467.8 131.7 120.0 3.807 0.047 0.048 1.628 0.084 0.116  1 1 0   0 
 5564504 15.623  4-17 5807.9 247.1 195.2 3.862 0.081 0.067 1.221 0.187 0.133  1 1 0   0 
 5564516 13.042  0-17 6139.5 128.0 132.0 3.729 0.052 0.052 1.528 0.171 0.115  0 1 0   0 
 5564530 14.599  1-17 6488.6 132.4 125.0 3.877 0.046 0.048 1.550 0.084 0.104    1 0   0 
 5564567 15.072  1-17 6175.2 133.6 119.9 4.041 0.054 0.058 1.298 0.076 0.107  0 1 0   0 
 5564594 15.007  1-17 5236.3 138.7 124.9 4.484 0.077 0.119 0.838 0.060 0.057  0 1     0 
 5564597 15.015  4-17 5904.8 267.6 191.1 3.668 0.052 0.047 1.472 0.197 0.113  0 1 0   0 
 5564604 15.608  4-17 5774.0 121.2 117.7 4.435 0.041 0.052 0.978 0.062 0.071  0 1 0   0 
 5564649 15.176  1-17 6367.3 270.6 185.1 3.866 0.197 0.134 1.472 0.272 0.209    1     0 
 5564673 15.352  1-17 4687.0  65.3  61.7 4.512 0.018 0.015 0.776 0.019 0.016  1 1 1   0 
 5564684 13.718  1-17 5844.3 109.1 109.8 4.395 0.037 0.042 1.023 0.064 0.070    1 0   0 
 5564732 14.924  1-17 5019.0 151.0 151.0 4.546 0.078 0.058 0.717 0.100 0.050  1 2     1 
 5564757 15.492  1-17 5263.6 104.3  99.8 4.576 0.023 0.034 0.807 0.038 0.050  1 1 0   0 
 5564791 13.935  1-17 5418.0 197.0 164.0 3.979 0.525 0.175 1.000 0.110 0.135  1 2     1 
 5564865 15.479  1-17 5411.7 106.6 103.9 4.547 0.025 0.039 0.858 0.041 0.054  1 1 0   0 
 5564911 15.259  1-17 6146.5 132.9 115.8 4.160 0.061 0.056 1.209 0.073 0.091    1 0   0 
 5565037 13.974  1-17 6156.7 134.6 129.6 3.572 0.050 0.043 1.590 0.089 0.079    1 0   0 
 5565054 15.951  4-17 5439.4 110.6 108.5 4.542 0.029 0.043 0.862 0.045 0.055  1 1 0   0 
 5565080 13.645  1-17 6013.7 111.0 109.0 4.392 0.031 0.042 1.063 0.058 0.075  0 1 0   0 
 5565100 15.074  4-17 6638.0 185.0 254.0 4.383 0.072 0.168 1.177 0.146 0.162 10 2     1 
 5565104 15.441  1-17 6044.0 124.9 121.2 4.291 0.059 0.058 1.102 0.076 0.082  1 1 0   0 
 5565123 14.726  1-17 6270.2 125.8 119.9 3.904 0.052 0.057 1.449 0.093 0.134    1 0   0 
 5565128 15.720  4-17 6049.7 122.3 118.4 4.264 0.070 0.072 1.116 0.077 0.084    1 0   0 
 5565131 15.613  4-17 6112.9 133.5 118.9 4.055 0.079 0.083 1.256 0.095 0.106  0 1 0   0 
 5565146 15.955  4-17 4796.2  92.6  85.5 4.562 0.031 0.030 0.762 0.039 0.036  1 1 0   0 
 5565156 14.190  1-17 5357.0 159.0 159.0 4.441 0.128 0.192 0.796 0.115 0.067  1 2     1 
 5565179 13.663  1-17 6310.4 121.7 114.9 3.855 0.032 0.037 1.573 0.069 0.106    1 0   0 
 5565183 14.969  1-17 5592.1 118.8 113.9 4.302 0.049 0.050 0.934 0.072 0.067  0 1 0   0 
 5565191 14.749  1-17 6130.1 134.1 115.1 4.118 0.045 0.046 1.232 0.067 0.096    1 0   0 
 5565212 14.018  1-17 5925.0 159.0 177.0 4.489 0.067 0.202 0.978 0.119 0.119  1 2     1 
 5565261 12.860  1-17 4978.5 113.8  93.2 3.026 0.098 0.095 1.573 0.367 0.254  2 2 0   0 
 5565262 15.043  1-17 5863.4 117.8 113.3 4.121 0.051 0.059 1.102 0.099 0.087  1 1 0   0 
 5565287 14.893  1-17 5926.0 178.0 196.0 4.519 0.052 0.221 1.004 0.122 0.135  0 2     1 
 5565316 15.055  4-17 6092.1 125.4 120.8 4.219 0.059 0.060 1.154 0.073 0.087  2 1 0   0 
 5565415 14.970  1-17 6305.3 138.4 133.4 4.077 0.053 0.053 1.318 0.069 0.081    1 0   0 
 5565486 15.875  4-17 7099.8 202.7 308.5 3.738 0.057 0.076 1.916 0.156 0.191  3 2 0   0 
 5565492 13.653  1-17 5542.3 114.6 112.5 4.383 0.044 0.044 0.914 0.073 0.066  0 1 0   0 
 5565505 11.810  4-17 5958.0 134.4 135.6 4.186 0.196 0.256 1.109 0.174 0.127  2 1     0 
 5565514 14.723  1-17 5773.3 121.2 120.7 4.159 0.049 0.054 1.041 0.095 0.082  0 1 0   0 
 5565538 14.622  4-17 6503.6 284.4 150.6 3.701 0.179 0.134 1.720 0.328 0.245    1     0 
 5565620 15.125  1-17 6116.3 124.5 117.7 3.981 0.061 0.067 1.308 0.101 0.113    1 0   0 
 5565622 15.312  4-17 5734.5 132.7 127.2 3.995 0.078 0.067 1.098 0.097 0.082  0 1 0   0 
 5565626 14.873  1-17 6225.6 139.3 133.9 4.160 0.053 0.050 1.241 0.065 0.084    1 0   0 
 5565638 15.713  2-17 5379.2 118.3 110.3 4.462 0.050 0.052 0.875 0.062 0.060  1 1 0   0 
 5565687 15.424  4-17 5806.3 125.9 121.8 4.043 0.071 0.068 1.106 0.113 0.084  0 1 0   0 
 5565700 13.201  1-17 6711.2 144.2 135.4 3.975 0.035 0.036 1.520 0.077 0.078 10 3 0   0 
 5565758 14.238  1-17 6178.0 168.0 206.0 4.467 0.056 0.224 1.039 0.147 0.134    2     1 
 5565759 15.433  4-17 6206.0 132.3 123.5 4.084 0.073 0.073 1.276 0.080 0.098    1 0   0 
 5565763 15.522  2-17 6097.9 127.7 112.9 4.114 0.073 0.071 1.215 0.083 0.098    1 0   0 
 5565771 14.779  1-17 5536.0 108.2 108.9 4.461 0.039 0.048 0.915 0.061 0.067  0 1 0   0 
 5565816 11.740  0- 1 4034.4  87.6  80.5 1.632 0.128 0.129 1.412 0.421 0.347  2 2 0   0 
 5565911 14.073  1-17 6444.9 121.2 120.0 4.376 0.020 0.027 1.179 0.038 0.052    1 0   0 
 5565952 14.459  1-17 5685.7 123.9 123.4 4.072 0.055 0.048 1.035 0.093 0.075  0 1 0   0 
 5566014 10.896  1-17 5628.0 152.0 169.0 4.558 0.033 0.187 0.936 0.094 0.104  2 2     1 
 5566028 15.697  4-17 5854.2 122.2 118.1 4.305 0.076 0.076 1.027 0.078 0.080  0 1 0   0 
 5566103 14.231  1-17 5945.4 125.6 116.8 4.235 0.042 0.045 1.087 0.076 0.085    1 0   0 
 5566206 15.543  4-17 5665.2 110.2 107.5 4.459 0.043 0.057 0.942 0.059 0.065    1 0   0 
 5566215 15.417  1-17 5917.0 118.5 115.9 4.150 0.064 0.065 1.112 0.092 0.091    1 0   0 
 5566223 14.654  1-17 6115.3 115.5 109.0 4.434 0.024 0.033 1.057 0.044 0.059    1 0   0 
 5566340 15.857  4-17 5703.4 139.0 126.8 3.877 0.108 0.096 1.167 0.119 0.108  0 1 0   0 
 5566361 15.556  2-17 4898.0 146.0 131.0 4.580 0.060 0.040 0.689 0.088 0.047  1 2     1 
 5566448 10.896  1-17 4947.1 101.4  91.7 3.551 0.071 0.086 1.114 0.168 0.188  2 1 0   0 
 5566528 15.743  4-17 4463.0 156.0 156.0 4.602 0.056 0.025 0.661 0.067 0.054  2 2     1 
 5566538 14.906  1-17 6266.6 144.2 138.3 4.141 0.052 0.055 1.268 0.066 0.084    1 0   0 
 5566612 14.938  1-17 5816.2 128.7 123.9 4.013 0.066 0.057 1.122 0.121 0.081  0 1 0   0 
 5566623 15.301  1-17 5388.0 113.9  93.1 4.260 0.052 0.050 0.884 0.057 0.041  1 1 1   0 
 5566629 14.171  1-17 6121.5 135.3 116.9 4.198 0.036 0.046 1.182 0.067 0.088  0 1 0   0 
 5566636 15.601  4-17 6936.3 165.9 161.1 4.111 0.101 0.112 1.480 0.119 0.108    2 0   0 
 5566642 14.610  1-17 5828.1 113.4 110.1 4.453 0.036 0.048 0.984 0.055 0.066  2 1 0   0 
 5566645 15.051  4-17 6425.2 131.9 121.0 3.867 0.073 0.072 1.532 0.112 0.125    1 0   0 
 5566702 14.424  1-17 5733.7 135.4 129.7 3.849 0.289 0.294 1.187 0.340 0.191  0 1     0 
 5566707 14.788  1-17 6420.8 129.3 118.0 3.772 0.075 0.072 1.646 0.122 0.143  1 1 0   0 
 5566903 13.490  0-17 5230.5 132.7 127.0 3.821 0.022 0.023 1.305 0.029 0.037  1 1 0   0 
 5566929 13.900  1-17 5774.6 111.6 109.8 4.396 0.042 0.047 0.986 0.070 0.075  6 1 0   0 
 5566964 14.698  1-17 5425.1 118.6 100.6 4.232 0.048 0.044 0.895 0.062 0.047  0 1 0   0 
 5566999 14.299  1-17 5969.2 125.5 119.5 4.192 0.040 0.045 1.119 0.076 0.089  0 1 0   0 
 5567006 14.552  1-17 5823.0 118.4 115.8 4.386 0.042 0.048 1.003 0.070 0.078  0 1 0   0 
 5567022 15.967  2-17 5014.8 118.4 111.2 4.532 0.050 0.059 0.797 0.048 0.047  0 1     0 
 5567037 12.898  1-17 6953.1 156.2 145.7 4.130 0.039 0.037 1.476 0.083 0.075    2 0   0 
 5567045 13.544  1-17 6188.0 195.0 217.0 4.061 0.306 0.141 1.129 0.185 0.167    2     1 
 5567130 15.400  1-17 6813.4 166.2 179.1 3.943 0.079 0.094 1.586 0.130 0.140 10 2 0   0 
 5567231 15.740  1-17 4775.5  94.6  88.9 4.552 0.031 0.026 0.765 0.038 0.032  1 1 0   0 
 5567405 10.297  0-17 5435.5 118.4 111.9 3.809 0.033 0.037 1.166 0.063 0.076  2 1 0   0 
 5567434 14.626  1-17 6817.5 164.5 148.7 4.098 0.043 0.044 1.459 0.087 0.082    2 0   0 
 5567438 14.593  1-17 7127.0 168.2 148.5 3.990 0.036 0.039 1.509 0.080 0.080  3 2 0   0 
 5567495 15.880  4-17 5957.0 184.0 226.0 4.498 0.050 0.213 1.083 0.119 0.148  0 2     1 
 5567502 18.172  6- 9 4188.0 132.0 162.0 4.630 0.049 0.021 0.645 0.049 0.061  0 2     1 
 5567540 14.817  1-17 6153.7 124.4 122.6 4.362 0.036 0.045 1.117 0.059 0.075  0 1 0   0 
 5567568 15.157  1-17 6322.3 154.3 145.6 3.528 0.063 0.045 1.796 0.227 0.098  2 1 0   0 
 5567762 17.009  4- 5 5402.0 187.0 187.0 4.568 0.036 0.144 0.901 0.081 0.097  0 2     1 
 5567787 15.748  2-17 4574.0 137.0 137.0 4.594 0.056 0.024 0.670 0.068 0.054  8 2     1 
 5567820 14.280 15-15 5993.6 106.8 104.2 3.790 0.038 0.048 1.647 0.064 0.145    1 0   0 
 5567833 14.821  1-17 5856.8 133.3 127.9 4.262 0.044 0.047 1.038 0.081 0.082  1 1 0   0 
 5567965 13.094  0-17 6949.4 148.6 145.7 3.986 0.082 0.081 1.818 0.092 0.092    2 0   0 
 5567968 14.567  1-17 6163.0 121.3 120.7 4.367 0.031 0.042 1.119 0.056 0.075  0 1 0   0 
 5567981 15.977  4-17 6169.2 146.3 131.5 4.163 0.096 0.088 1.211 0.088 0.098    1 0   0 
 5567993 14.439  1-17 5413.0 112.6 111.6 4.475 0.038 0.044 0.884 0.060 0.064  0 1 0   0 
 5568023 17.249  4- 5 6268.0 174.0 261.0 4.429 0.050 0.200 1.188 0.141 0.173    2     1 
 5568114 16.564  4- 5 5894.7 140.5 129.8 4.213 0.121 0.110 1.069 0.109 0.093    1 0   0 
 5568157 15.511  4-17 5383.7 108.4 104.5 4.566 0.022 0.035 0.835 0.037 0.050  0 1 0   0 
 5568159 17.862  4- 5 5693.0 186.0 186.0 4.558 0.042 0.168 0.938 0.094 0.115    2     1 
 5568262 17.460  4- 5 6122.0 193.0 236.0 4.471 0.052 0.208 1.070 0.139 0.139    2     1 
 5568273 17.176  4- 5 5857.0 174.0 192.0 4.101 0.371 0.159 0.938 0.131 0.107  0 2     1 
 5568281 12.788  0-17 6001.4 114.3 113.6 4.355 0.037 0.043 1.069 0.070 0.079    1 0   0 
 5568306 14.961  1-17 4835.3  72.2  65.1 4.481 0.019 0.014 0.799 0.021 0.016  1 1 1   0 
 5568315 14.759  1-17 6373.0 175.7 151.3 3.705 0.055 0.048 1.729 0.112 0.177  6 1 0   0 
 5568384 15.816  4-17 4636.0 167.0 167.0 4.578 0.059 0.027 0.695 0.077 0.051  1 2     1 
 5568633 14.135  1-17 5727.0 173.0 190.0 4.328 0.162 0.198 0.946 0.125 0.091  0 2     1 
 5596321 14.155  1-16 6146.4 122.2 112.9 3.996 0.045 0.054 1.321 0.078 0.119  1 1 0   0 
 5596440 13.446  0-16 6677.0 140.4 129.0 3.956 0.032 0.032 1.470 0.074 0.071  3 1 0 1 0 
 5596479 15.623  2- 3 6019.6 112.5 109.5 4.400 0.040 0.051 1.056 0.061 0.071    1 0   0 
 5596504 12.991  0-16 6367.0 123.8 122.7 4.305 0.033 0.038 1.168 0.057 0.069    1 0   0 
 5596587 15.627  1-16 5199.0 154.0 154.0 4.494 0.099 0.081 0.763 0.107 0.058  0 2     1 
 5596594 15.140  1-16 6328.6 123.7 121.7 4.317 0.041 0.048 1.195 0.061 0.073    1 0   0 
 5596701 12.658  0-16 3833.4  83.4  75.2 1.107 0.170 0.168 1.509 0.552 0.439  2 2     0 
 5596754 15.643  0-16 5105.6 109.4  95.4 3.554 0.052 0.072 1.258 0.127 0.171  2 3 0   0 
 5596901 14.247 15-15 5717.0  84.4  84.1 4.422 0.023 0.034 1.107 0.034 0.055    1 0   0 
 5596941 15.598  2- 3 6131.8 116.2 112.7 4.367 0.043 0.055 1.104 0.063 0.073    1 0   0 
 5597033 12.718  0-16 6560.5 138.1 128.0 4.023 0.031 0.038 1.291 0.054 0.088    1 0   0 
 5597079 15.591  1-16 6032.8 112.7 108.9 4.426 0.036 0.048 1.042 0.057 0.066  0 1 0   0 
 5597109 15.144  1-16 6130.1 128.7 123.6 3.937 0.066 0.058 1.210 0.109 0.074    1 0   0 
 5597228 14.983  1-16 5149.9 122.6 111.9 3.820 0.051 0.060 1.015 0.086 0.095    1 0   0 
 5597361 14.604  1-16 6046.2 125.6 110.7 4.188 0.039 0.045 1.197 0.062 0.083  0 1 0 1 0 
 5597427 13.002  0-16 6134.2 134.2 108.9 4.129 0.032 0.037 1.233 0.059 0.084    1 0   0 
 5597522 15.285  1-16 6107.1 118.4 118.1 3.930 0.061 0.066 1.335 0.118 0.113  0 1 0   0 
 5597635 15.630  2- 3 5820.9 118.8 114.8 4.267 0.062 0.063 1.023 0.080 0.079  0 1 0   0 
 5597637 15.010  1-16 5110.0  97.3  88.0 4.501 0.039 0.034 0.821 0.051 0.044  0 1 0   0 
 5597644 14.896  2-16 3716.0  55.4  75.8 4.860 0.010 0.010 0.349 0.010 0.010  0 1     0 
 5597695 16.808  6- 6 3897.2  69.5  70.5 4.723 0.016 0.016 0.512 0.017 0.016  0 1 0   0 
 5597723 16.860  6- 8 3344.6  62.4  68.0 5.000 0.010 0.010 0.200 0.006 0.006  0 1 0   0 
 5597724 13.543  0-16 5506.4  88.9  86.0 4.524 0.018 0.028 0.925 0.033 0.044  1 1 0   0 
 5597763 16.492 11-16 5970.0 188.0 209.0 4.372 0.128 0.192 0.959 0.146 0.109  0 2     1 
 5597863 15.744  2-16 5509.0 164.0 164.0 4.531 0.044 0.176 0.989 0.074 0.101    2     1 
 5597969 14.654  4-16 5659.1 122.7 116.5 4.019 0.051 0.043 1.050 0.077 0.071  0 1 0   0 
 5597970 12.227  0-16 5166.5  85.7  84.7 4.533 0.031 0.023 0.742 0.044 0.032  3 1 0   0 
 5597992 13.115  0-16 6218.9 106.4 106.1 4.503 0.016 0.025 0.960 0.026 0.039    1 0   0 
 5598015 13.435  0-16 6046.5 138.5 132.5 4.161 0.041 0.038 0.966 0.081 0.067    1 0   0 
 5598030 14.669  1-16 5230.8  84.4  80.7 4.600 0.019 0.029 0.774 0.027 0.037  0 1 0   0 
 5598060 15.218  1-16 5833.5 106.1 103.3 4.455 0.032 0.044 0.987 0.051 0.066  0 1 0   0 
 5598079 15.760  1-16 5451.9  99.7  97.5 4.564 0.025 0.035 0.841 0.042 0.049  0 1 0   0 
 5598098 15.937  2-16 5835.2 113.5 109.6 4.550 0.029 0.034 0.883 0.047 0.045    1 0   0 
 5598135 15.214  1- 3 6064.7 118.9 105.8 4.128 0.047 0.052 1.199 0.071 0.097  6 1 0   0 
 5598140 15.368  4-16 6299.4 129.3 132.6 4.178 0.064 0.062 1.256 0.068 0.081    1 0   0 
 5598216 13.683  1-16 6033.1 128.1 125.2 4.200 0.041 0.040 0.874 0.062 0.054    1 0   0 
 5598253 14.925  1-16 5705.0 115.1 109.8 4.400 0.092 0.138 0.957 0.077 0.073  0 1     0 
 5598283 14.330  1-16 5920.8 114.4 122.7 4.074 0.049 0.047 1.090 0.112 0.076  0 1 0   0 
 5598343 15.948  2-16 5052.0  90.9  84.5 4.630 0.023 0.030 0.706 0.030 0.033  0 1 0   0 
 5598443 14.654  1-16 5209.4 101.3  89.2 4.474 0.041 0.035 0.839 0.058 0.047  0 1 0   0 
 5598452 14.618  1-16 4903.1  88.1  79.5 4.571 0.026 0.030 0.772 0.037 0.042  1 1 0   0 
 5598494 15.337  1-16 5177.5  99.5  90.1 4.493 0.041 0.038 0.833 0.054 0.048  0 1 0   0 
 5598526 13.955  1-16 5720.3 116.2  99.5 4.416 0.039 0.031 0.769 0.050 0.039    1 0   0 
 5598584 15.836  3-16 5277.1 105.7  96.9 4.493 0.045 0.048 0.852 0.055 0.054    1 0   0 
 5598609 15.710  0-16 6091.2 122.7 118.8 3.980 0.050 0.038 1.178 0.123 0.069  2 1 0   0 
 5598639 10.201  0-16 4961.3  79.4  96.5 2.833 0.405 0.185 1.938 0.377 0.753 2,3 2     0 
 5598773 13.502  0-16 5417.3  80.1  79.6 4.502 0.018 0.028 0.987 0.033 0.047  1 1 0   0 
 5598819 13.440  0-16 6441.2 133.8 125.2 4.236 0.032 0.035 1.242 0.056 0.057    1 0   0 
 5598975 15.161  1-16 6061.3 122.1 123.5 3.905 0.067 0.069 1.319 0.139 0.104  0 1 0   0 
 5599119 15.889  2- 3 6133.0 120.9 116.3 4.289 0.067 0.071 1.137 0.074 0.081    1 0   0 
 5599165 14.259  1-16 5996.2 124.0 118.3 4.272 0.043 0.045 1.091 0.075 0.081  0 1 0   0 
 5599171 13.999  1-16 6388.3 129.3 112.2 4.090 0.032 0.038 1.205 0.056 0.082    1 0   0 
 5599193 14.254  1-16 5799.0 113.2 104.9 4.554 0.016 0.023 0.885 0.028 0.037  0 1 0   0 
 5599255 15.474  1- 3 5926.2 118.7 112.3 4.176 0.059 0.061 1.105 0.086 0.088  0 1 0   0 
 5599265 15.491  1-16 5923.1 118.0 115.4 4.358 0.051 0.056 1.040 0.071 0.078  0 1 0   0 
 5599289 15.715  1-16 5280.1  92.2  81.1 4.183 0.055 0.056 0.882 0.038 0.029  0 1 1   0 
 5599314 14.572  1-16 5682.0 113.1 107.3 4.514 0.042 0.056 0.908 0.061 0.063  1 1     0 
 5599368 13.620  0-16 4932.7 127.4  93.1 3.553 0.053 0.066 1.465 0.137 0.173  2 3 0   0 
 5599372 15.745  2- 3 5856.4 110.7 104.6 4.497 0.030 0.039 0.952 0.050 0.057  0 1 0   0 
 5599402 11.894  0-16 6179.9 142.9 116.4 4.217 0.028 0.042 1.189 0.063 0.078    1 0   0 
 5599480 14.254  1-16 5219.1  90.3  78.1 4.383 0.031 0.021 0.847 0.041 0.028  1 1 1   0 
 5599520 14.853  1-16 5799.7 106.9 107.4 4.505 0.029 0.039 0.898 0.042 0.051    1 0   0 
 5599544 14.751  1-16 5594.5 115.8 111.9 4.248 0.046 0.046 0.941 0.072 0.068  0 1 0   0 
 5599590 15.106  1-16 5695.0 154.0 154.0 4.398 0.149 0.182 0.824 0.116 0.063  0 2     1 
 5599591 14.349  1-16 5750.2 114.1 102.8 4.561 0.016 0.023 0.875 0.027 0.036  0 1 0   0 
 5599616 14.630  1-16 6199.9 124.7 116.6 4.286 0.042 0.046 1.167 0.065 0.079    1 0   0 
 5599723 15.012  1-16 5994.9 109.9 110.2 4.110 0.045 0.053 1.178 0.078 0.099    1 0   0 
 5599732 15.082 14-15 6345.2 126.9 130.3 4.177 0.056 0.053 1.274 0.064 0.074    1 0   0 
 5599770 15.826  1-16 5416.3 105.7 101.7 4.463 0.051 0.057 0.883 0.060 0.061  0 1 0   0 
 5599774 15.888  1-16 5090.2 101.2  91.5 4.517 0.041 0.040 0.815 0.048 0.045  0 1 0 0 0 
 5599826 15.181  1-16 5765.5 119.4 117.3 4.225 0.051 0.053 1.012 0.082 0.078  0 1 0   0 
 5599857 14.176  1-16 6094.3 112.8 112.3 4.370 0.033 0.043 1.095 0.060 0.075    1 0   0 
 5599858 15.692  2- 3 5509.0 166.0 149.0 4.439 0.116 0.174 0.842 0.111 0.074    2     1 
 5599911 14.999  1-16 4115.3  84.2  86.8 4.576 0.014 0.013 0.652 0.013 0.012  2 3     0 
 5599995 14.490  1-16 6013.1 119.5 119.1 4.203 0.034 0.043 1.182 0.062 0.082  0 1 0   0 
 5600009 15.441  1- 3 5807.3 116.3 112.8 4.361 0.058 0.061 1.000 0.073 0.076  0 1 0   0 
 5600055 13.398  0-16 6312.0 139.5 128.3 4.081 0.036 0.038 1.345 0.062 0.062    1 0   0 
 5600122 13.737  1-16 6196.3 114.9 108.5 4.385 0.024 0.035 1.120 0.046 0.068    1 0   0 
 5600201 13.036  0-16 6298.4 122.8 121.9 4.283 0.031 0.039 1.171 0.063 0.070    1 0   0 
 5600460 14.267  1-16 5619.1 108.2 106.9 4.418 0.042 0.046 0.938 0.069 0.071    1 0   0 
 5600536 13.819  1-16 6162.7 137.2 107.9 4.222 0.031 0.041 1.188 0.065 0.084    1 0   0 
 5600542 15.569  4-16 5861.6 115.4 111.4 4.232 0.056 0.058 1.051 0.081 0.082  1 1 0   0 
 5600592 14.003 10-10 6276.2 126.3 122.0 4.290 0.035 0.038 1.156 0.062 0.071    1 0   0 
 5600815 15.341  1-16 5748.2 105.9 103.9 4.431 0.041 0.050 0.973 0.061 0.071    1 0   0 
 5600816 14.996  0-16 4795.8  87.2  81.0 3.516 0.066 0.083 1.165 0.165 0.182  2 1 0   0 
 5600825 15.982  1-16 4067.4  72.2  77.0 4.636 0.018 0.016 0.604 0.014 0.015  0 1 0   0 
 5600835 13.740  1-16 5225.0 190.0 168.0 4.536 0.067 0.082 0.781 0.103 0.069  0 2     1 
 5600856 14.118  1-16 5785.2 116.6 111.2 4.308 0.043 0.045 0.999 0.076 0.075    1 0   0 
 5600858 13.631  1-16 5447.7 113.1 106.6 4.419 0.047 0.046 0.890 0.069 0.062  2 1 0   0 
 5600918 14.146 10-10 5894.4 103.6 102.5 4.406 0.029 0.038 1.064 0.054 0.066    1 0   0 
 5600967 16.611  2- 2 4759.8  93.7  87.8 4.584 0.030 0.035 0.742 0.040 0.039  0 1 0   0 
 5601061 12.783  0-16 5643.5  96.8  90.7 4.188 0.088 0.108 0.782 0.036 0.025    1     0 
 5601063 14.698  1-16 5946.6 123.4 116.0 4.272 0.044 0.046 1.051 0.074 0.073  0 1 0   0 
 5601123 13.183  0-16 5986.6 106.1 111.8 4.126 0.031 0.045 1.168 0.069 0.099    1 0   0 
 5601124 14.946  4-16 5516.6 107.7 106.7 4.428 0.046 0.050 0.909 0.067 0.067  0 1 0   0 
 5601151 13.532  1-16 5997.7 106.5 103.1 4.129 0.029 0.037 1.210 0.059 0.092    1 0   0 
 5601153 14.170  1-16 5649.6 111.0 100.1 4.569 0.015 0.024 0.860 0.027 0.037    1 0   0 
 5601197 15.420  1-16 6081.0 193.0 214.0 4.453 0.058 0.232 1.090 0.151 0.135    2     1 
 5601236 15.498  1-16 5569.3 112.5 112.2 4.433 0.048 0.055 0.923 0.066 0.069  1 1 0   0 
 5601241 15.593  2- 3 5536.6 119.1 114.3 4.371 0.055 0.053 0.913 0.072 0.066  0 1 0   0 
 5601336 13.495  0-16 5874.6 119.5 115.5 4.314 0.042 0.044 1.030 0.076 0.077  0 1 0   0 
 5601340 13.314  0-16 6337.2 123.0 124.7 4.226 0.031 0.033 1.285 0.061 0.055    1 0   0 
 5601391 13.861  1-16 5512.6 115.3 128.6 4.509 0.025 0.038 0.901 0.046 0.063  1 1 0   0 
 5601413 15.504  1-16 5914.0 116.0 113.9 4.132 0.056 0.061 1.121 0.092 0.091    1 0   0 
 5601517 13.344  0-16 6750.4 145.9 131.6 4.165 0.034 0.033 1.396 0.076 0.064    1 0   0 
 5601641 14.341  1-16 5622.2 112.9 109.0 4.341 0.044 0.044 0.939 0.073 0.069    1 0   0 
 5601664 15.858  1-16 5189.4  95.3  91.6 4.584 0.023 0.033 0.799 0.035 0.040  0 1 0   0 
 5601718 13.732  1-16 7121.8 167.0 156.7 4.103 0.031 0.031 1.405 0.067 0.057    2 0   0 
 5601744 14.379  1-16 4883.1  77.5  72.0 4.475 0.025 0.021 0.805 0.024 0.020  0 1 1   0 
 5601750 15.829  1-16 4987.0  78.1  76.5 4.438 0.026 0.024 0.824 0.024 0.020  0 1 1   0 
 5601751 15.101  1-16 6026.0 120.7 116.8 4.287 0.048 0.050 1.098 0.074 0.080  0 1 0   0 
 5601837 13.076  0-16 5950.5 129.7 144.5 4.356 0.037 0.042 1.049 0.076 0.085  0 1 0   0 
 5601851 15.407  0-16 5346.8  98.8  92.9 4.473 0.072 0.097 0.853 0.054 0.049  2 1     0 
 5601944 14.243 11-11 6149.7 111.5 108.9 4.371 0.029 0.040 1.113 0.056 0.073    1 0   0 
 5601960 13.564  0-16 5810.1 124.2 116.1 3.852 0.044 0.039 1.252 0.068 0.065    1 0   0 
 5602022 13.514  0-16 6247.5 111.1 115.0 3.829 0.039 0.054 1.537 0.079 0.166    1 0   0 
 5602069 15.153  4-16 5727.4 115.3 109.4 4.315 0.049 0.049 0.978 0.075 0.074  0 1 0   0 
 5602141 15.494  1- 3 5426.7 113.9 109.1 3.954 0.049 0.047 1.128 0.058 0.060  0 1 0   0 
 5602156 15.654  1-16 5281.0 103.3  94.6 4.494 0.043 0.047 0.853 0.055 0.055  1 1 0   0 
 5602158 15.338  1-16 5833.0 157.0 174.0 4.445 0.098 0.182 0.877 0.119 0.082  0 2     1 
 5602164 15.077  1-16 5551.4 114.2 108.7 4.265 0.049 0.048 0.925 0.070 0.064  0 1 0   0 
 5602241 18.893 14-16 4281.0 134.0 164.0 4.628 0.056 0.020 0.621 0.062 0.062  0 2     1 
 5602381 14.733  1-16 6032.0 163.0 181.0 4.473 0.094 0.175 0.833 0.097 0.064    2     1 
 5602382 15.353  1-16 5114.2  95.3  91.9 4.577 0.023 0.033 0.790 0.037 0.049  1 1 0   0 
 5602410 14.675  1-16 5807.5 115.6 112.2 4.250 0.045 0.048 1.022 0.078 0.078  0 1 0   0 
 5602413 15.086  1-16 4920.9  87.0  80.6 4.534 0.033 0.028 0.787 0.044 0.037  0 1 0   0 
 5602417 13.780  1-16 6040.9 112.4 111.2 4.187 0.038 0.044 1.154 0.070 0.089    1 0   0 
 5602459 15.350  4-16 5019.5  94.4  89.3 4.571 0.029 0.032 0.762 0.039 0.041  1 1 0   0 
 5602487 15.600  2- 3 5812.9 111.0 107.6 4.425 0.044 0.055 0.991 0.062 0.071    1 0   0 
 5602503 15.615  2- 3 5705.1 113.6 112.9 3.883 0.074 0.069 1.167 0.088 0.086    1 0   0 
 5602508 15.404  1-16 5124.4  96.2  86.8 4.633 0.019 0.025 0.718 0.028 0.036  0 1 0   0 
 5602520 15.782  2- 3 5247.0  87.0  78.1 4.372 0.047 0.043 0.852 0.043 0.032  0 1 0   0 
 5602588 15.832  2-16 5634.2 108.3 104.3 4.314 0.070 0.069 0.984 0.069 0.068    1 0 0 0 
 5602602 14.435  1-16 4861.5 202.7 111.9 4.623 0.029 0.036 0.707 0.055 0.048  1 1     0 
 5602612 14.540  1-16 5737.2 119.0 114.2 4.230 0.046 0.048 0.999 0.079 0.076    1 0   0 
 5602648 14.570  1-16 5742.8 117.5 116.1 4.170 0.048 0.049 1.022 0.090 0.078    1 0   0 
 5602687 15.709  1-16 4890.6  94.8  81.5 3.683 0.074 0.080 0.953 0.124 0.092  0 1 0   0 
 5602813 14.825  1-16 6253.0 169.0 206.0 4.454 0.070 0.210 1.000 0.147 0.120    2     1 
 5602865 14.369  1-16 5233.1  94.1  89.8 4.572 0.026 0.034 0.784 0.036 0.046  7 1 0   0 
 5602869 15.820  1-16 5882.9 108.4 104.5 4.442 0.039 0.052 0.999 0.058 0.067    1 0   0 
 5602891 15.782  1-16 5305.0 105.5  98.8 4.518 0.037 0.047 0.854 0.049 0.057  0 1 0   0 
 5602945 14.533  1-16 5712.3 105.4 103.7 4.433 0.037 0.045 0.964 0.063 0.071  0 1 0   0 
 5602960 14.481  1-16 5638.7  99.5  94.2 4.523 0.021 0.033 0.911 0.037 0.052    1 0   0 
 5602998 14.753  1-16 6187.7 121.2 112.6 3.981 0.045 0.053 1.350 0.078 0.119    1 0   0 
 5603019 14.353  1-16 5804.2 102.8 102.8 4.436 0.031 0.040 1.001 0.054 0.065  0 1 0   0 
 5603039 15.752  2- 3 5407.0 101.7 100.0 4.524 0.033 0.047 0.870 0.047 0.058  0 1 0   0 
 5603046 14.826  4-16 5362.3  98.4  91.0 4.603 0.017 0.027 0.785 0.028 0.039  0 1 0   0 
 5603201 13.384  1-16 5559.0  99.3  99.9 4.462 0.039 0.047 0.920 0.059 0.067  2 1 0   0 
 5603205 14.123 10-10 6006.6 117.0 113.7 4.287 0.043 0.043 1.090 0.074 0.079    1 0   0 
 5603257 13.666  1-16 6270.5 133.7 130.5 4.219 0.029 0.042 1.233 0.057 0.068    1 0   0 
 5603284 14.192  1-16 5189.2  81.7  73.9 4.402 0.031 0.023 0.840 0.041 0.028  0 1 0   0 
 5603310 15.801  1-16 5045.3  92.5  87.4 4.563 0.029 0.037 0.792 0.042 0.047  0 1 0   0 
 5603462 15.587  1-16 5464.9 108.7 105.2 4.453 0.048 0.054 0.896 0.062 0.064    1 0   0 
 5603526 15.918  2-16 5113.7 105.5 105.8 4.452 0.071 0.082 0.829 0.044 0.042  0 1     0 
 5603538 13.321  0-16 5977.0 161.0 179.0 4.397 0.105 0.195 0.998 0.145 0.119  0 2     1 
 5603616 14.201  1-16 4854.3  25.0  35.4 4.494 0.011 0.009 0.765 0.011 0.010  1 1 1   0 
 5603674 15.659  1-16 5441.5 100.8  99.8 4.504 0.036 0.048 0.886 0.050 0.061    1 0   0 
 5603701 13.363  0-16 6504.0 118.5 132.7 4.290 0.027 0.034 1.271 0.053 0.063    1 0   0 
 5603760 14.775 14-15 5804.1 110.0 109.3 4.144 0.046 0.051 1.062 0.095 0.082    1 0   0 
 5603778 15.735  1-16 5718.0 114.6 114.7 4.086 0.070 0.071 1.045 0.094 0.079  0 1 0   0 
 5603810 15.670  2- 3 5701.2 114.6 108.5 4.239 0.062 0.063 0.983 0.078 0.074    1 0   0 
 5603811 14.648  1-16 5580.2 106.9 106.5 4.310 0.039 0.041 1.044 0.057 0.060  0 1 0   0 
 5603820 15.735  2- 3 5601.0 118.2 112.1 4.021 0.098 0.088 1.028 0.088 0.082  0 1 0   0 
 5603847 17.474  6- 8 3370.8  60.7  64.0 5.113 0.012 0.012 0.144 0.004 0.004  0 1 0   0 
 5603850 15.277  1-16 5830.5 114.2 110.0 4.222 0.052 0.054 1.042 0.081 0.081    1 0   0 
 5606477 14.766  2-14 5128.4  95.4  87.5 4.526 0.034 0.036 0.822 0.047 0.050  1 1 0   0 
 5606586 14.393  1-17 6424.7 125.1 122.1 4.311 0.029 0.037 1.236 0.052 0.068    1 0   0 
 5606632 15.332  4-17 5456.7 113.8 104.7 4.202 0.151 0.152 0.915 0.075 0.064  0 1     0 
 5606680 14.786  1-17 5094.7 102.6 109.0 4.617 0.035 0.036 0.729 0.052 0.057  0 1     0 
 5606684 15.314  1-17 5193.1  77.6  69.8 4.342 0.028 0.026 0.859 0.028 0.022  0 1 1   0 
 5606767 14.633  1-17 5582.8 104.7 104.3 4.425 0.042 0.047 0.928 0.069 0.069  0 1 0   0 
 5606798 13.793  1-17 6375.6 127.5 127.9 4.026 0.034 0.036 1.377 0.070 0.070    1 0   0 
 5606800 15.150  1-17 6068.0 115.8 115.8 4.298 0.051 0.052 1.109 0.072 0.080    1 0   0 
 5606867 14.665  1-17 5180.3  96.1  88.5 4.548 0.028 0.037 0.824 0.040 0.053  0 1 0   0 
 5606888 15.609  2-17 5073.6  92.0  83.7 4.522 0.038 0.037 0.812 0.047 0.045  1 1 0   0 
 5606924 12.981  0-17 6223.2 136.4 126.0 4.147 0.030 0.040 1.255 0.059 0.086    1 0   0 
 5606940 15.395  4-17 5907.3 109.3 112.4 4.018 0.070 0.072 1.169 0.114 0.090    1 0   0 
 5606959 15.214  1-17 5159.9 114.3 104.3 3.815 0.050 0.059 1.026 0.086 0.095  0 1 0   0 
 5607060 15.712  2- 3 5697.8 102.4  99.0 4.458 0.041 0.054 0.951 0.058 0.065    1 0   0 
 5607107 15.332  1-17 5119.2  89.5  85.7 4.592 0.021 0.031 0.773 0.035 0.046  1 1 0   0 
 5607242 15.254  0-17 5430.0 107.4 102.9 3.733 0.027 0.031 1.250 0.059 0.072  2 1 0   0 
 5607275 14.985  1-17 6112.7 113.2 116.0 4.304 0.046 0.047 1.124 0.070 0.079    1 0   0 
 5607337 16.104  3- 4 4483.5  84.6  80.1 4.636 0.019 0.022 0.669 0.028 0.027  0 1 0   0 
 5607338 15.508  2-17 5553.6 113.9 108.7 4.135 0.055 0.054 0.956 0.072 0.067    1 0   0 
 5607358 15.818  1-17 4869.6  87.7  81.6 3.424 0.123 0.132 1.070 0.213 0.175  2 2 0   0 
 5607382 13.891  1-17 5268.6 113.8 106.5 3.873 0.037 0.043 1.020 0.066 0.076    1 0   0 
 5607387 14.338  1-17 5206.6  71.3  64.3 4.297 0.021 0.018 0.871 0.024 0.017  0 1 1   0 
 5607469 13.288  0-17 6000.1  97.1 108.1 4.079 0.030 0.050 1.209 0.067 0.111    1 0   0 
 5607486 15.470  1-17 5725.9 114.1 112.9 4.037 0.071 0.062 1.070 0.095 0.078    1 0   0 
 5607547 14.674  1-17 5908.8 109.9 115.7 4.053 0.049 0.055 1.151 0.114 0.087    1 0   0 
 5607631 14.659  1-17 5925.8 115.7 112.1 4.310 0.043 0.045 1.051 0.076 0.078    1 0   0 
 5607634 15.452  1-17 5810.8 117.7 110.3 3.914 0.069 0.061 1.184 0.091 0.082    1 0   0 
 5607668 15.694  1-17 5130.9  87.6  79.6 4.499 0.042 0.038 0.824 0.051 0.045    1 0   0 
 5607763 15.589  2- 3 5065.2  85.8  72.5 2.863 0.282 0.087 2.020 0.207 0.476  0 2     0 
 5607772 14.707  1-17 6216.2 114.3 117.9 3.755 0.051 0.062 1.595 0.110 0.165    1 0   0 
 5607784 12.610  0-17 6368.3 134.9 125.0 4.049 0.032 0.035 1.359 0.067 0.068    1 0   0 
 5607792 14.365  1-17 6271.9 150.1 143.6 3.982 0.031 0.040 1.381 0.075 0.122    1 0   0 
 5607858 15.645  2-17 5500.2 117.7 114.2 3.942 0.057 0.056 1.043 0.073 0.074  0 1 0   0 
 5607871 14.958  1-17 5556.8 127.2 116.2 3.974 0.041 0.040 1.038 0.073 0.070  0 1 0   0 
 5607932 15.840  4-17 4987.1  88.4  82.8 4.585 0.025 0.033 0.767 0.039 0.045  0 1 0   0 
 5607937 14.072  1-17 5817.6 110.5 107.0 4.345 0.042 0.045 1.005 0.076 0.076    1 0   0 
 5607940 14.746  1-17 5756.0 107.0 108.2 4.138 0.048 0.049 1.041 0.097 0.078  0 1 0   0 
 5607953 15.767  4-17 5487.3  97.5  97.7 4.490 0.040 0.053 0.897 0.054 0.062    1 0   0 
 5607965 14.364  1-17 5458.4 111.2 107.9 3.927 0.036 0.040 1.042 0.063 0.066  7 1 0   0 
 5608010 15.213  1-17 5201.1  92.3  88.4 4.566 0.024 0.036 0.813 0.037 0.052  0 1 0   0 
 5608016 15.509  2- 3 5624.5 101.6  98.4 4.444 0.044 0.053 0.937 0.062 0.068    1 0   0 
 5608043 13.885  1-17 6328.6 128.7 118.5 3.987 0.034 0.037 1.395 0.070 0.088    1 0   0 
 5608093 13.576  1-17 5876.0 158.0 158.0 4.231 0.246 0.164 0.956 0.140 0.102  2 2     1 
 5608102 13.307  1-17 6546.7 139.1 125.4 4.041 0.029 0.040 1.253 0.049 0.089    1 0   0 
 5608103 13.381  0-17 5794.9 109.9 105.9 4.335 0.042 0.043 0.998 0.076 0.075    1 0   0 
 5608160 13.576  1-17 4869.4  79.3  81.5 3.103 0.076 0.098 1.315 0.212 0.242  2 2 0   0 
 5608223 13.609  0-17 5746.4 104.7 103.3 4.375 0.039 0.042 1.010 0.069 0.071  0 1 0   0 
 5608267 15.208  1-17 5875.2 113.6 112.1 4.013 0.065 0.062 1.152 0.121 0.084    1 0   0 
 5608294 14.829 14-15 6271.6 125.9 117.4 3.999 0.048 0.050 1.363 0.076 0.100    3 0   0 
 5608333 15.385  4-17 5599.2 106.8 103.4 4.314 0.053 0.052 0.935 0.071 0.067  0 1 0   0 
 5608344 15.079  1-17 6274.4 133.4 129.7 4.216 0.045 0.055 1.231 0.065 0.079    1 0   0 
 5608347 12.874  0-17 5973.5 121.9 109.7 4.219 0.038 0.042 1.106 0.073 0.084  0 1 0   0 
 5608384 14.922  1-17 4432.2  72.2  60.7 4.579 0.022 0.014 0.719 0.026 0.020  9 1 0   0 
 5608400 15.130  1-17 5546.2 120.5 117.6 3.762 0.047 0.048 1.257 0.076 0.086  1 1 0   0 
 5608501 13.599  1-17 6455.4 123.9 114.6 4.319 0.024 0.029 1.277 0.044 0.050    1 0   0 
 5608521 13.744  1-17 5876.5 112.5 108.3 3.970 0.058 0.041 1.170 0.138 0.077    1 0   0 
 5608530 14.143 10-10 5916.7 102.8  98.9 4.437 0.028 0.039 1.018 0.049 0.068    1 0   0 
 5608566 13.614  1-17 5565.1 110.6 105.7 4.073 0.052 0.050 0.985 0.071 0.068  3 1 0   0 
 5608623 14.372  1-17 5513.5 104.5 100.5 4.142 0.043 0.043 0.938 0.067 0.063  0 1 0   0 
 5608658 13.059  0-17 5925.9 113.2 110.3 4.260 0.039 0.041 0.988 0.071 0.069    1 0   0 
 5608710 12.448  0-17 4848.7  53.4  55.4 4.476 0.014 0.012 0.795 0.016 0.013  2 1 1   0 
 5608827 15.556  2- 3 5926.4 108.7 111.6 4.097 0.062 0.071 1.143 0.099 0.093    1 0   0 
 5608957 15.772  2-17 5407.4 105.8  90.9 4.229 0.059 0.058 0.891 0.059 0.045    1 0   0 
 5608960 14.191 10-10 6209.1 113.5 118.7 3.773 0.044 0.058 1.581 0.094 0.173    1 0   0 
 5608964 12.278  1-17 6672.7 138.0 134.7 3.816 0.033 0.033 1.773 0.074 0.086  1 2 0   0 
 5609021 13.300  0-17 6245.3 116.3 113.5 3.913 0.030 0.049 1.446 0.066 0.142    1 0   0 
 5609036 15.106  1-17 5630.6 113.2 108.3 4.250 0.051 0.052 0.954 0.073 0.070    1 0   0 
 5609075 13.524 10-17 4720.0 170.0 170.0 4.618 0.050 0.036 0.667 0.081 0.050  0 2     1 
 5609080 14.565  1-17 6043.9 118.8 117.5 4.234 0.045 0.045 1.126 0.073 0.083    1 0   0 
 5609087 15.433  1-17 5724.5 114.1 108.9 4.280 0.057 0.058 0.983 0.076 0.074  0 1 0   0 
 5609106 15.788  2-17 6075.2 115.6 110.3 4.192 0.082 0.079 1.159 0.080 0.090  0 1 0   0 
 5609120 15.389  1-17 5041.5 106.6  92.9 3.613 0.074 0.092 1.172 0.145 0.177  0 1 0   0 
 5609123 13.952  1-17 6233.3 114.6 114.3 4.398 0.037 0.046 1.058 0.053 0.061    1 0   0 
 5609190 13.870  1-17 6412.0 139.6 129.4 4.096 0.034 0.037 1.342 0.065 0.064    3 0   0 
 5609232 15.782  1-17 4668.1  87.3  81.7 4.592 0.026 0.023 0.705 0.033 0.028  1 1 0   0 
 5609501 15.520  2- 3 5993.8 114.7 111.0 4.313 0.119 0.186 1.073 0.112 0.094    1     0 
 5609538 14.054 10-10 6421.1 142.1 120.6 4.102 0.035 0.036 1.259 0.051 0.072    1 0   0 
 5609593 15.839  2-17 4775.2  91.4  83.4 4.598 0.023 0.028 0.734 0.035 0.037  1 1 0 0 0 
 5609594 14.335 15-15 5089.1 110.8  98.8 3.661 0.052 0.072 1.181 0.113 0.161  0 1 0   0 
 5609612 14.755  1-17 5763.3 100.9  97.4 4.477 0.026 0.038 0.963 0.046 0.063    1 0   0 
 5609676 15.825  0-17 5470.4 105.5 101.2 4.095 0.040 0.040 0.964 0.062 0.059  2 1 0   0 
 5609745 14.861 14-15 6318.4 117.2 110.4 4.373 0.026 0.035 1.154 0.048 0.061    1 0   0 
 5609753 12.081  0-17 5203.0 156.0 141.0 4.641 0.060 0.040 0.614 0.058 0.022  2 2     1 
 5609798 12.524  0-17 6314.2 133.2 137.4 4.240 0.034 0.032 1.244 0.059 0.060    1 0   0 
 5609826 13.788  1-17 6358.6 129.0 124.3 3.989 0.037 0.037 1.073 0.057 0.059    1 0   0 
 5609851 14.693  1-17 5610.7 100.9  99.5 4.457 0.036 0.043 0.932 0.058 0.061  0 1 0   0 
 5609930 13.474  0-17 6716.6 139.7 144.1 4.299 0.025 0.028 1.282 0.043 0.046    1 0   0 
 5609936 15.791  4-17 4996.6  89.4  85.7 4.606 0.023 0.030 0.742 0.038 0.042  6 1 0   0 
 5609986 12.081  0-17 6661.2 140.0 131.9 3.796 0.031 0.033 1.800 0.074 0.086  2 2 0   0 
 5610049 14.123  1-17 5736.6 107.3 105.0 4.429 0.039 0.043 0.943 0.063 0.065  0 1 0   0 
 5610061 15.228  4-17 5906.2 118.5 115.7 3.830 0.067 0.060 1.290 0.113 0.083    1 0   0 
 5610065 14.316  1-17 5863.1 114.6 108.9 4.117 0.041 0.050 1.104 0.098 0.086  0 1 0   0 
 5610099 14.289  1-17 5363.5  93.9  94.8 4.539 0.022 0.035 0.876 0.035 0.048  0 1 0   0 
 5610150 14.337  1-17 5172.6  99.3  93.4 4.542 0.039 0.051 0.818 0.049 0.052  1 1     0 
 5610274 14.322  1-17 5594.9  98.8  99.6 4.467 0.033 0.042 0.930 0.056 0.067    1 0   0 
 5610296 14.846  6-12 6385.3 132.2 129.1 4.207 0.043 0.046 1.274 0.063 0.068    1 0   0 
 5610323 15.946  1-17 3856.6  63.0  77.4 4.727 0.012 0.012 0.505 0.013 0.013  0 1 0   0 
 5610347 14.586  1-17 5767.3 106.3 105.0 4.422 0.039 0.044 0.960 0.063 0.066  1 1 0   0 
 5610410 15.357  1-17 5643.3 101.4  99.0 4.474 0.034 0.046 0.936 0.054 0.063  0 1 0   0 
 5610411 14.049  0-17 5006.8 100.4  88.0 3.601 0.054 0.074 1.191 0.130 0.172  2 1 0   0 
 5610463 13.554  1-17 6078.1 104.3 101.1 4.449 0.019 0.029 1.037 0.035 0.049    1 0   0 
 5610483 13.713  1-17 6218.3 122.9 115.3 4.317 0.027 0.033 1.236 0.054 0.060    1 0   0 
 5610512 15.261  1-17 5747.1 105.6 102.3 4.433 0.039 0.049 0.973 0.061 0.071  0 1 0   0 
 5610655 15.589  1-17 5388.8  97.9  93.3 4.565 0.029 0.041 0.797 0.037 0.045  0 1 0   0 
 5610665 13.601  0-17 6002.4 126.3 115.0 4.184 0.039 0.042 1.040 0.081 0.074  2 1 0   0 
 5610698 13.662  1-17 5851.6 117.6 112.0 3.416 0.033 0.032 1.729 0.062 0.064  3 2 0   0 
 5610753 14.270 14-15 6250.0 121.5 119.1 4.313 0.039 0.041 1.171 0.063 0.075  0 1 0   0 
 5610791 15.245  4-17 5125.6 116.0 104.8 3.690 0.056 0.073 1.169 0.113 0.146  0 1 0   0 
 5610881 15.948  0-17 4820.0  94.9  85.6 3.715 0.049 0.058 1.147 0.095 0.128  2 1 0   0 
 5610964 15.142  4-17 5819.6 116.2 112.8 4.354 0.049 0.052 1.005 0.074 0.077  0 1 0   0 
 5611011 14.824 14-15 6486.3 127.9 126.0 4.294 0.035 0.044 1.263 0.056 0.062    1 0   0 
 5611145 15.104  1-17 5904.2 113.5 108.2 4.192 0.050 0.053 1.088 0.081 0.085    1 0   0 
 5611273 15.286  1-17 5889.9 112.4 106.7 4.529 0.024 0.029 0.917 0.041 0.046    1 0   0 
 5611325 13.895  1-17 5969.7 132.9 129.5 4.065 0.244 0.250 1.033 0.180 0.124    1     0 
 5611382 15.881  4-17 5876.7 116.3 112.5 4.332 0.072 0.074 1.029 0.075 0.078  6 1 0   0 
 5611423 13.762  1-17 6505.8 137.3 129.1 3.986 0.045 0.037 1.177 0.093 0.054    1 0   0 
 5611561 15.087  2-17 5489.0 199.0 182.0 4.397 0.144 0.198 0.807 0.129 0.065  3 2     1 
 5611572 15.052  1-17 5095.4  98.3  90.4 4.549 0.030 0.036 0.810 0.042 0.050  2 1 0   0 
 5611580 15.246  1-17 5318.4  96.7  81.7 4.177 0.042 0.041 0.884 0.045 0.034  1 1 0   0 
 5611612 12.072  0-17 6061.8 119.1 115.3 4.045 0.049 0.040 1.074 0.111 0.072    1 0   0 
 5611665 15.141  1-17 6036.1 114.4 107.9 4.160 0.055 0.051 1.164 0.073 0.092    1 0   0 
 5611686 15.757  4-17 5373.9 105.1  92.7 4.151 0.061 0.062 0.896 0.058 0.047  0 1 0   0 
 5611701 14.965  1-17 5445.9 102.8 102.9 4.474 0.040 0.048 0.892 0.058 0.064    1 0   0 
 5611763 15.087 14-15 6274.7 133.1 130.1 4.231 0.046 0.049 1.222 0.067 0.079  5 1 0   0 
 5611836 15.254  1-17 5533.4 116.9 116.5 3.866 0.052 0.051 1.126 0.074 0.079    1 0   0 
 5611838 15.595  2-15 5336.6 102.2  97.4 4.539 0.030 0.044 0.851 0.044 0.056  0 1 0   0 
 5611880 15.481  1-17 5580.0 105.9 105.6 4.432 0.048 0.055 0.926 0.065 0.068  0 1 0   0 
 5611909 14.981  1-17 6076.2 120.6 119.1 4.240 0.049 0.050 1.064 0.073 0.075    1 0   0 
 5611912 15.888  2-17 5065.3  94.7  87.9 4.521 0.041 0.041 0.810 0.047 0.044  0 1 0   0 
 5611925 14.442 14-15 6009.2 108.6 111.6 4.025 0.044 0.055 1.232 0.092 0.105    1 0   0 
 5611934 14.959  1-17 5615.9 102.2  99.6 4.472 0.034 0.045 0.932 0.055 0.064    1 0   0 
 5611984 14.852 14-15 6102.3 124.0 111.7 4.164 0.052 0.045 1.190 0.067 0.090  0 1 0   0 
 5612025 15.834  2-17 5321.8 101.2  91.7 4.446 0.056 0.053 0.861 0.060 0.052  6 1 0   0 
 5612052 15.599  1-17 6000.5 110.6 107.4 4.374 0.050 0.060 1.060 0.067 0.074    1 0   0 
 5612057 15.847  4-17 5379.2 103.3  96.5 4.452 0.056 0.058 0.874 0.061 0.057  0 1 0   0 
 5612072 15.630  2- 3 5846.5 113.2 109.9 4.182 0.063 0.065 1.064 0.088 0.084    1 0   0 
 5612154 14.345  1-17 5539.1 111.8 108.9 3.969 0.040 0.041 1.036 0.066 0.066  0 1 0   0 
 5612203 14.033  1-17 5828.9 101.5 103.0 3.997 0.039 0.051 1.304 0.084 0.109  0 1 0   0 
 5612245 13.715  1-17 5886.3 125.7 119.0 4.027 0.044 0.041 1.004 0.075 0.064    1 0   0 
 5612248 15.743  1-17 5447.0 105.3 101.9 4.443 0.055 0.059 0.890 0.063 0.062    1 0   0 
 5612253 13.279  0-17 5783.7 114.8 103.3 4.232 0.034 0.035 1.144 0.059 0.070  0 1 0   0 
 5612265 15.576  1-17 5801.7 110.3 107.2 4.355 0.058 0.061 0.999 0.072 0.076    1 0   0 
 5612294 14.241 10-10 6037.8 110.4 105.2 4.147 0.040 0.043 1.175 0.068 0.093    1 0   0 
 5612321 14.856  1-17 5146.5  93.2  84.1 4.494 0.040 0.035 0.827 0.053 0.046  0 1 0   0 
 5612342 13.815  1-17 4978.2  86.0  84.0 3.368 0.075 0.094 1.182 0.192 0.216  0 2 0   0 
 5612350 14.693  1-17 5718.9 111.3 112.2 4.046 0.060 0.046 1.098 0.118 0.071  0 1 0   0 
 5612386 12.692  0-17 6077.1 124.1 116.4 3.972 0.047 0.039 1.119 0.079 0.069    1 0   0 
 5612439 14.598  1-17 5627.6 117.4 112.1 4.065 0.054 0.049 1.013 0.078 0.071    1 0   0 
 5612464 14.343  1-17 5716.7 110.2 106.4 4.332 0.042 0.042 1.022 0.069 0.070    1 0   0 
 5612500 15.515  2-17 5543.5  99.8  96.4 4.521 0.029 0.042 0.895 0.045 0.056    1 0   0 
 5612534 14.307  1-17 5208.2 142.8 123.6 3.223 0.055 0.097 1.877 0.178 0.373  2 2 0   0 
 5612536 12.339  1-17 6255.5 114.7 113.1 3.869 0.033 0.051 1.497 0.070 0.155    1 0   0 
 5612613 14.941  4-17 5169.5  97.8  91.3 4.549 0.029 0.037 0.821 0.041 0.053  1 1 0   0 
 5612659 14.227  1-17 5977.5 110.7 112.3 4.167 0.040 0.041 1.188 0.061 0.087    1 0   0 
 5612665 15.447  4-17 5459.6 111.4  98.4 4.290 0.054 0.052 0.896 0.065 0.053  0 1 0   0 
 5612814 14.046  1-17 6192.2 115.0 109.1 4.380 0.025 0.037 1.122 0.049 0.070    1 0   0 
 5612830 13.454  0-17 6065.7 121.9 113.5 4.140 0.026 0.036 1.284 0.052 0.073    1 0   0 
 5612847 15.603  1-17 4910.0  83.9  82.1 3.206 0.138 0.145 1.293 0.218 0.250  2 2 0   0 
 5612877 11.719  0-17 6711.7 146.9 143.5 4.093 0.030 0.030 1.352 0.060 0.052    1 0   0 
 5612893 14.792  1-17 6140.2 117.3 118.4 3.861 0.058 0.063 1.417 0.127 0.129    1 0   0 
 5612924 13.975  2-17 3347.0 118.0  59.0 5.101 0.099 0.121 0.176 0.104 0.045  0 2     1 
 5612930 15.109  4-17 5319.1 112.2 108.0 4.543 0.045 0.068 0.832 0.060 0.064  1 1     0 
 5613021 15.532  2- 3 5906.8 113.7 116.7 4.084 0.063 0.074 1.139 0.104 0.093    1 0   0 
 5613023 15.383  4-17 5598.7 123.6 116.9 4.025 0.065 0.058 1.024 0.076 0.073  0 1 0   0 
 5613033 12.068  0-17 6060.0 216.0 264.0 4.495 0.054 0.216 1.036 0.141 0.155  2 2     1 
 5613047 13.608  0-17 5950.9 115.6 110.6 4.383 0.056 0.081 1.137 0.076 0.074    1     0 
 5613114 14.866  1-17 5894.3 119.6 114.2 4.269 0.048 0.050 1.052 0.077 0.080  0 1 0   0 
 5613120 15.820  2-17 5549.1 103.8 101.9 4.481 0.041 0.054 0.912 0.055 0.063  0 1 0   0 
 5613152 14.579  1-17 5821.8 110.6 100.0 4.149 0.040 0.046 1.153 0.072 0.088  0 1 0   0 
 5613213 15.696  2-17 5894.7 118.0 112.2 4.234 0.079 0.077 1.064 0.084 0.084  0 1 0   0 
 5613294 13.808  1-17 6159.2 126.0 117.5 4.281 0.036 0.040 1.127 0.068 0.071    1 0   0 
 5613330 13.310  0-17 6260.1 128.4 117.8 3.972 0.031 0.033 1.497 0.063 0.073    1 0 0 0 
 5613396 13.197  0-17 5843.6 131.9 118.8 4.350 0.040 0.037 0.843 0.065 0.053  0 1 0   0 
 5613452 12.627  0-17 6049.0 164.0 183.0 4.383 0.117 0.130 0.906 0.108 0.089    2     1 
 5613540 14.708  1-17 6120.7 112.8 106.4 4.429 0.023 0.034 1.063 0.043 0.059    1 0   0 
 5613639 15.173  1-17 6063.4 116.5 110.2 4.033 0.053 0.062 1.254 0.085 0.108    1 0   0 
 5613643 13.028  0-17 5772.2 105.8 103.2 4.442 0.035 0.040 0.935 0.061 0.064  7 1 0   0 
 5613679 13.816  1-17 5620.2 120.7 113.1 4.005 0.041 0.040 1.042 0.071 0.067    1 0   0 
 5613699 14.412  1-17 6147.8 107.3 107.3 4.344 0.027 0.035 1.198 0.050 0.063    1 0   0 
 5613702 13.707  1-17 6219.9 128.1 116.8 4.054 0.034 0.041 1.284 0.059 0.101  1 1 0   0 
 5613821 13.346  1-17 5800.1  97.2  91.4 4.504 0.017 0.026 0.965 0.031 0.043  6 1 0 1 0 
 5613824 15.730  2- 3 5223.3 104.0  94.9 4.501 0.042 0.044 0.841 0.053 0.053  0 1 0   0 
 5613835 15.277  4-17 5594.5 115.2 111.5 4.346 0.052 0.051 0.931 0.073 0.068  0 1 0   0 
 5613912 14.897  1-17 4437.0 133.0 133.0 4.630 0.048 0.024 0.622 0.074 0.046  0 2     1 
 5614046 15.231  4-17 5968.8 100.9  97.8 4.402 0.027 0.035 1.134 0.046 0.055  0 1 0   0 
 5614096 13.960  1-17 6399.8 137.5 133.6 4.155 0.139 0.147 1.265 0.107 0.095  1 1     0 
 5614200 13.084  0-17 5788.8 139.8 121.9 3.723 0.032 0.029 1.425 0.065 0.057    1 0   0 
 5614235 15.041  1-17 5953.5 109.9 107.4 4.403 0.037 0.047 1.039 0.060 0.073    1 0   0 
 5614321 14.707  1-17 6039.1 111.3 112.9 4.104 0.045 0.053 1.107 0.092 0.081    1 0   0 
 5614455 14.227 10-10 5900.0 112.3 105.4 4.188 0.039 0.046 1.090 0.078 0.085    1 0   0 
 5614458 15.689  3-16 5862.5 112.7 107.7 4.145 0.065 0.069 1.088 0.096 0.087  6 1 0   0 
 5614499 13.063  0-17 6281.4 124.5 121.1 4.032 0.033 0.034 1.373 0.064 0.066    1 0   0 
 5614575 15.313  3-16 5798.3 111.9 107.5 4.336 0.055 0.055 1.000 0.075 0.076  0 1 0   0 
 5614873 15.016  1-17 5802.7 116.2 110.7 4.295 0.048 0.048 0.900 0.068 0.061    1 0   0 
 5615021 14.531 14-15 6393.5 129.7 129.4 4.125 0.043 0.044 1.317 0.063 0.065    1 0   0 
 5615071 14.195  6-10 6169.4 119.6 111.1 4.004 0.040 0.050 1.312 0.070 0.112  1 1 0   0 
 5615104 12.917  0-17 6703.6 138.5 136.4 4.115 0.034 0.033 1.492 0.074 0.070    1 0   0 
 5615143 13.527  0-17 6386.3 130.5 120.9 3.737 0.051 0.048 1.493 0.168 0.102    1 0   0 
 5615277 15.568  1-17 4858.2  85.7  81.6 4.595 0.025 0.029 0.731 0.035 0.035  1 1 0   0 
 5615364 14.086  6-10 6381.8 123.6 123.6 4.400 0.032 0.038 1.023 0.052 0.062    1 0   0 
 5615394 16.176  6- 9 3466.3  36.5  43.3 5.117 0.090 0.014 0.144 0.005 0.010  1 1 0   0 
 5615397 14.951  1-17 6066.6 118.2 113.6 4.113 0.207 0.232 1.183 0.180 0.128  0 1     0 
 5615405 14.900  1-17 5780.6 105.8 104.3 4.432 0.037 0.047 0.983 0.060 0.072    1 0   0 
 5615468 13.586  0-17 5491.3 112.8 113.1 3.891 0.033 0.034 1.080 0.063 0.059    1 0   0 
 5615479 13.965  1-17 5960.2 118.9 109.1 4.246 0.037 0.040 1.095 0.071 0.076    1 0   0 
 5615528 12.068  1-17 5831.2 115.1 110.8 4.170 0.159 0.160 1.063 0.114 0.097  3 1     0 
 5615555 15.147 14-15 6310.0 131.2 127.1 4.076 0.051 0.053 1.321 0.069 0.080    1 0   0 
 5615590 14.954  1-17 6171.1 131.8 117.8 4.211 0.041 0.052 1.194 0.067 0.087    1 0   0 
 5615600 13.364  0-17 6187.6 123.5 122.5 3.930 0.048 0.039 1.256 0.130 0.066    1 0   0 
 5615610 15.539  2-17 6171.7 123.5 116.5 4.273 0.057 0.060 1.160 0.069 0.080    1 0   0 
 5615682 14.267  1-17 6185.4 122.5 116.0 4.249 0.042 0.038 1.175 0.068 0.081    1 0   0 
 5615713 15.751  2-17 5902.9 108.5 102.9 4.465 0.033 0.044 0.989 0.053 0.062    1 0   0 
 5615714 15.249  1-17 6062.1 109.4 107.7 4.395 0.036 0.047 1.072 0.058 0.070    1 0   0 
 5615721 14.616  1-17 5253.1  95.0  88.6 4.559 0.022 0.033 0.838 0.033 0.046  1 1 0   0 
 5615743 14.066  1-17 5887.2 104.8 105.3 4.406 0.035 0.043 1.020 0.061 0.075    1 0   0 
 5615759 15.908  2-17 6245.7 136.0 131.3 4.331 0.053 0.066 1.155 0.071 0.078    1 0   0 
 5615796 14.446  1-17 5690.9 114.3 106.8 4.228 0.044 0.046 0.981 0.076 0.073  7 1 0   0 
 5615815 11.511 14-15 6779.8 142.0 147.9 4.127 0.047 0.046 1.425 0.079 0.070  3 3 0   0 
 5615858 14.437  1-17 6106.9 117.0 105.0 4.046 0.037 0.050 1.277 0.064 0.115    1 0   0 
 5615879 15.478  1-17 5497.8 113.1 109.8 3.917 0.052 0.052 1.064 0.072 0.074  0 1 0   0 
 5615886 14.750  1-17 5749.9 110.5 109.2 4.200 0.056 0.058 1.014 0.084 0.077    1 0   0 
 5615905 13.338  1-17 5141.7  92.0  72.4 2.786 0.081 0.109 2.158 0.240 0.199  2 2     0 
 5615919 14.538  1-17 6223.3 125.2 117.2 4.284 0.036 0.046 1.177 0.067 0.078    1 0   0 
 5615977 15.439 14-15 6225.5 126.4 116.3 4.036 0.043 0.047 1.322 0.068 0.102  5 3 0   0 
 5615998 12.512  0-17 6537.0 129.4 133.9 4.219 0.032 0.030 1.320 0.061 0.052    1 0   0 
 5616031 15.145  1-17 5639.3 105.2 102.4 4.408 0.045 0.050 0.944 0.070 0.070  0 1 0   0 
 5616158 15.258  1- 3 5716.9 116.2 113.7 4.182 0.051 0.053 1.005 0.085 0.076  1 1 0   0 
 5616194 13.364 14-15 6322.3 128.4 122.3 3.359 0.142 0.113 1.990 0.173 0.162  4 2 0   0 
 5616236 13.294  4-17 5527.7 101.3  99.2 4.512 0.034 0.048 0.896 0.049 0.058  2 1 0   0 
 5616246 15.648  1-17 5037.4  91.1  87.7 4.608 0.021 0.029 0.744 0.035 0.041  1 1 0   0 
 5616342 15.426  1-17 4714.6  84.8  76.6 4.592 0.023 0.026 0.736 0.033 0.035  1 1 0   0 
 5616390 14.673  1-17 5903.4 117.6 112.4 4.271 0.044 0.047 1.054 0.075 0.080  0 1 0   0 
 5616400 15.916  1-17 5639.8 118.1 113.9 4.089 0.077 0.077 1.010 0.083 0.076  0 1 0   0 
 5616491 15.421  1-17 6194.5 125.4 118.8 4.057 0.037 0.039 1.354 0.061 0.069  2 1 0   0 
 5616506 15.794  2-17 5166.3 120.1 105.9 3.618 0.087 0.104 1.277 0.143 0.166  0 1 0   0 
 5616514 15.801  1-17 5037.2  90.6  85.3 4.483 0.042 0.033 0.812 0.044 0.034  0 1 0   0 
 5616600 14.986  1-17 5777.6 112.2 108.3 4.360 0.047 0.049 0.990 0.074 0.076  0 1 0   0 
 5616606 15.269  1-17 4742.2 104.3  92.2 2.504 0.131 0.106 1.584 0.557 0.365  2 2 0   0 
 5616628 15.691  2-17 5704.8 111.7 109.7 4.087 0.084 0.087 1.040 0.092 0.081    1 0   0 
 5616780 14.480 14-15 6120.1 115.2 114.9 4.338 0.038 0.043 1.116 0.066 0.078    1 0   0 
 5616823 14.836  1-17 5895.0 113.3 112.4 4.016 0.059 0.055 1.159 0.124 0.083  0 1 0   0 
 5616846 15.215  0-17 6047.1 112.8  98.9 3.939 0.026 0.029 1.508 0.049 0.071  2 1 0   0 
 5616921 14.612  1-17 5166.3 116.6 107.8 3.799 0.044 0.055 1.052 0.083 0.099  0 1 0   0 
 5616942 15.575  2- 3 5179.2  86.6  76.6 4.421 0.040 0.033 0.837 0.045 0.032  0 1 0   0 
 5616946 15.942  2-17 5669.1 107.7 103.7 4.352 0.069 0.068 0.955 0.072 0.071  0 1 0   0 
 5616967 13.213  0-17 6226.2 119.6 116.1 4.419 0.031 0.038 0.988 0.052 0.061    1 0   0 
 5616995 14.908  1-17 6482.4 137.9 127.0 4.131 0.070 0.070 1.340 0.075 0.068    1 0   0 
 5617050 13.881  1-17 6073.1 111.0  95.3 4.113 0.034 0.042 1.190 0.065 0.090    1 0   0 
 5617123 15.692  4-17 5728.8 106.1 101.7 4.418 0.050 0.059 0.968 0.065 0.071    1 0   0 
 5617135 15.569  2-17 5455.5 104.4 100.4 4.423 0.052 0.053 0.892 0.066 0.062  0 1 0   0 
 5617153 15.151 11-13 6348.4 128.2 128.8 4.242 0.053 0.053 1.242 0.064 0.075    3 0   0 
 5617212 13.698  4-17 6450.0 122.7 131.9 4.273 0.035 0.035 1.263 0.058 0.066    1 0   0 
 5617255 14.716  1-17 6568.1 130.9 138.5 4.252 0.030 0.034 1.309 0.060 0.059  5 1 0   0 
 5617339 15.738  2-17 4819.8  89.6  85.0 3.247 0.127 0.132 1.092 0.240 0.193  2 2 0   0 
 5617350 13.785  0-17 5063.7  90.5  81.8 3.395 0.081 0.080 0.978 0.186 0.148  2 2 0   0 
 5617362 14.612  1-17 5491.3 116.3 110.6 3.964 0.041 0.041 1.023 0.065 0.066  0 1 0   0 
 5617405 11.280  1- 1 5129.0 179.0 179.0 4.567 0.048 0.072 0.783 0.090 0.073  0 2     1 
 5617415 15.650  1-17 5421.3  98.0  93.1 4.567 0.024 0.035 0.836 0.040 0.049    1 0   0 
 5617489 12.557  0-17 5923.4 106.7 101.1 4.065 0.026 0.048 1.281 0.054 0.119    1 0   0 
 5617510 11.319  0-17 6644.8 136.7 124.6 3.664 0.028 0.025 1.962 0.075 0.071 11 2   1 0 
 5617576 14.944  1-17 5831.0 158.0 175.0 4.469 0.094 0.175 0.820 0.108 0.063  0 2     1 
 5617599 15.544  2-17 5665.2 113.1 107.6 4.257 0.056 0.057 0.965 0.075 0.071  0 1 0   0 
 5617618 14.289  1-17 5832.3 108.7  97.4 4.130 0.034 0.042 1.197 0.061 0.096  0 1 0   0 
 5617626 15.357  1-17 6063.0 191.0 233.0 4.476 0.042 0.238 1.117 0.132 0.162    2     1 
 5617628 14.729  1-17 6182.1 124.9 116.7 4.243 0.047 0.042 1.177 0.068 0.082    1 0   0 
 5617668 14.722  1-17 6199.8 120.3 113.5 4.244 0.046 0.044 1.134 0.066 0.073    1 0   0 
 5617704 15.520  2- 3 5295.9  85.7  74.7 4.298 0.040 0.038 0.869 0.040 0.029  0 1 0   0 
 5617713 15.213  1-17 6007.5 117.9 120.2 3.922 0.063 0.061 1.271 0.139 0.090    1 0   0 
 5617730 13.005  0-17 5886.1 132.9 120.3 3.712 0.042 0.030 1.438 0.083 0.062    1 0   0 
 5617750 15.724  2-17 5760.5 114.3 113.9 4.117 0.063 0.068 1.052 0.099 0.081    1 0   0 
 5617780 15.591  1-17 5303.3 107.0  96.9 4.465 0.048 0.045 0.858 0.060 0.054  0 1 0   0 
 5617809 14.992  1-17 5615.5 105.0 103.6 4.448 0.039 0.047 0.936 0.061 0.069  0 1 0   0 
 5617953 15.401  4-17 5491.0 200.0 183.0 4.567 0.054 0.126 0.821 0.098 0.082  3 2     1 
 5617977 15.997  2-17 4892.2  92.9  87.0 4.559 0.032 0.034 0.775 0.041 0.040  1 1 0   0 
 5618075 12.212  1-17 6768.5 145.2 139.6 4.115 0.033 0.031 1.476 0.076 0.068    1 0   0 
 5618077 13.495  1-17 6031.9 123.0 117.9 3.850 0.037 0.034 1.230 0.062 0.065    1 0   0 
 5620276 14.385  1-17 6314.7 148.4 133.7 4.118 0.037 0.035 1.231 0.062 0.084    1 0   0 
 5620295 13.750  1-17 6012.0 110.9 104.8 4.033 0.032 0.048 1.316 0.058 0.120    1 0   0 
 5620353 14.613 14-15 5947.5 116.1 114.7 3.972 0.053 0.049 1.229 0.130 0.078    1 0   0 
 5620376 14.044 10-10 5995.2 113.5 108.7 4.192 0.036 0.040 1.162 0.065 0.083    1 0   0 
 5620581 14.766  1-17 5729.1 117.5 109.8 3.902 0.043 0.042 1.151 0.067 0.066    1 0   0 
 5620615 14.073  1-17 6014.6 110.3 107.1 4.042 0.036 0.053 1.241 0.073 0.116    1 0   0 
 5620621 15.142  1-17 5711.0 155.0 155.0 4.605 0.034 0.136 0.822 0.079 0.079    2     1 
 5620670 15.579  2-17 5835.0 115.2 112.0 4.298 0.061 0.061 1.020 0.077 0.078    1 0   0 
 5620672 15.311  1-17 5928.2 108.9 115.1 4.056 0.055 0.065 1.164 0.107 0.093    1 0   0 
 5620678 15.555  4-17 5002.0 181.0 181.0 4.543 0.078 0.052 0.723 0.095 0.055  2 2     1 
 5620706 13.683  1-17 5069.7  80.6  76.8 4.513 0.034 0.035 0.856 0.048 0.049  0 1 0   0 
 5620729 14.718  1-17 5820.1 100.0  98.9 4.485 0.025 0.035 0.957 0.042 0.053    1 0   0 
 5620745 15.043  1-17 5289.0 122.0 114.9 3.904 0.043 0.047 0.997 0.067 0.073  0 1 0   0 
 5620746 15.213  1-17 5263.5 102.7  95.6 4.521 0.035 0.042 0.847 0.047 0.057  0 1 0   0 
 5620808 14.772 14-15 6437.4 122.8 116.7 4.336 0.028 0.035 1.220 0.048 0.062    3 0   0 
 5620827 11.147  0-17 4804.4  68.9  62.4 3.267 0.047 0.035 0.870 0.090 0.047  2 2 0   0 
 5620837 14.793  1-17 5944.0 119.8 110.2 4.218 0.045 0.047 1.094 0.075 0.084    1 0   0 
 5620849 14.988 11-15 6314.7 122.3 115.6 3.941 0.049 0.053 1.429 0.083 0.112    1 0   0 
 5620856 15.916  1-17 5310.4 100.0  93.5 4.582 0.024 0.035 0.803 0.041 0.049  7 1 0   0 
 5620893 12.785  0-17 5860.1 104.1 115.3 3.946 0.047 0.042 1.292 0.134 0.073  0 1 0   0 
 5620908 12.714  0-17 6515.0 181.0 227.0 4.110 0.220 0.180 1.314 0.193 0.236    2     1 
 5620957 15.153  1-17 5661.5 118.4 112.5 4.000 0.054 0.048 1.063 0.076 0.071  0 1 0   0 
 5620981 15.401  1-17 5518.9 113.0 110.4 4.201 0.046 0.044 0.979 0.067 0.062  3 1 0   0 
 5621003 14.258  1-17 6560.9 135.9 128.7 4.076 0.035 0.042 1.211 0.051 0.079    1 0   0 
 5621013 15.796  1-17 5497.6 120.3 121.1 3.601 0.104 0.105 1.449 0.184 0.163    1 0   0 
 5621015 13.225  0-17 5274.2 121.7 112.0 3.779 0.035 0.041 1.118 0.069 0.079  0 1 0   0 
 5621068 14.734  1-17 4996.1  86.7  78.9 4.531 0.031 0.023 0.756 0.041 0.030  0 1 0   0 
 5621192 15.852  1-17 5416.2  94.8  91.0 4.580 0.025 0.034 0.816 0.044 0.048  0 1 0   0 
 5621214 15.955  1-17 4883.1  91.4  84.9 4.586 0.026 0.033 0.755 0.039 0.041  0 1 0   0 
 5621236 11.007  0-17 5076.1  82.7  72.0 3.698 0.042 0.030 0.815 0.062 0.039  2 3 0   0 
 5621244 14.901  4-17 5489.5 114.1 109.2 4.102 0.048 0.048 0.944 0.067 0.065  0 1 0   0 
 5621250 15.769  1-17 4513.0  77.7  73.3 4.586 0.025 0.021 0.721 0.030 0.026  1 1 0   0 
 5621264 14.768  1-17 5893.3 109.6 108.5 4.371 0.043 0.048 1.028 0.070 0.077    1 0   0 
 5621298 15.475  1-17 5454.9 108.4 103.1 4.433 0.050 0.052 0.893 0.066 0.063  0 1 0   0 
 5621333 15.132  1-17 5950.4 110.3 109.1 3.982 0.053 0.058 1.262 0.113 0.094  2 1   1 0 
 5621336 15.593  2-17 6158.8 126.1 115.2 4.155 0.072 0.068 1.215 0.075 0.091    1 0   0 
 5621352 15.472  4-17 5671.2 119.2 115.7 3.839 0.186 0.165 1.184 0.192 0.150  0 1     0 
 5621414 14.501  1-17 6146.7 121.5 121.8 3.847 0.139 0.143 1.376 0.183 0.139    1     0 
 5621418 14.723  1-17 5466.8 115.5 110.4 3.907 0.040 0.043 1.064 0.066 0.069  0 1 0   0 
 5621440 15.096  1-17 6065.4 113.7 115.9 4.276 0.047 0.051 1.174 0.063 0.074  0 1 0   0 
 5621443 15.900  4-17 5744.3 104.7 101.6 4.472 0.039 0.053 0.954 0.056 0.064  0 1 0   0 
 5621501 15.254  1-17 5901.7 108.5 100.7 4.500 0.025 0.033 0.956 0.043 0.053    1 0   0 
 5621504 15.541  1-17 5824.4 115.8 111.4 4.302 0.047 0.048 1.015 0.076 0.077  2 1 0   0 
 5621559 15.575  1-17 5717.4 113.3 113.6 4.153 0.064 0.066 1.017 0.090 0.078  0 1 0   0 
 5621564 14.590  1-17 5950.5 105.2 105.2 4.367 0.033 0.041 1.119 0.057 0.068  0 1 0   0 
 5621586 15.659  4-17 5811.4 110.6 107.4 4.394 0.052 0.060 0.996 0.068 0.074    1 0 1 0 
 5621674 13.756  1-17 5969.5 121.6 121.2 3.939 0.049 0.038 1.173 0.097 0.068  0 1 0   0 
 5621680 12.880  1-17 6596.0 182.0 273.0 4.065 0.220 0.180 1.489 0.195 0.292 11 2 0   1 
 5621709 13.350  1-17 6521.6 127.5 118.8 4.356 0.026 0.031 1.215 0.046 0.055  2 1 0   0 
 5621733 15.557  4-17 5868.6 109.3 106.5 4.411 0.046 0.056 1.009 0.063 0.072    1 0   0 
 5621751 14.114  1-17 5536.0  93.8  94.8 4.461 0.034 0.041 0.940 0.057 0.061  0 1 0   0 
 5621767 12.177  1-17 5788.9 147.3 115.1 4.207 0.139 0.127 0.955 0.103 0.074    1     0 
 5621770 14.475  1-17 5274.0 158.0 158.0 4.565 0.083 0.060 0.681 0.090 0.038  0 2     1 
 5621839 15.868  1-17 5620.8 112.3 108.1 4.279 0.076 0.076 0.947 0.073 0.069  0 1 0   0 
 5621861 13.961  1-17 5673.9 109.9 105.0 4.242 0.042 0.041 0.901 0.067 0.060  1 1 0   0 
 5621907 14.028  1-17 5959.2 114.0 102.8 4.001 0.032 0.039 1.404 0.055 0.106  0 1 0   0 
 5621934 15.736  2- 3 5840.0 184.0 225.0 4.465 0.070 0.196 0.965 0.126 0.113  0 2     1 
 5621971 14.483  1-17 6077.0 163.0 199.0 4.471 0.052 0.208 1.077 0.134 0.147    2 0   1 
 5622010 15.697  4-17 5784.5 117.7 114.0 4.077 0.078 0.085 1.081 0.105 0.085  0 1 0   0 
 5622031 15.937  2-17 5300.0 158.0 158.0 4.533 0.093 0.068 0.709 0.103 0.044  9 2     1 
 5622044 11.711  0-17 6565.1 147.0 145.1 4.194 0.032 0.031 1.273 0.049 0.050    3 0   0 
 5622049 13.395  1-17 6107.4 123.5 121.0 4.191 0.042 0.042 0.983 0.077 0.066    1 0   0 
 5622131 15.644  1-17 6052.3 118.3 115.4 4.354 0.052 0.060 1.084 0.068 0.077    1 0   0 
 5622132 15.347  1-17 5884.2 116.5 112.4 4.291 0.058 0.060 1.041 0.078 0.080    1 0   0 
 5622250 13.505  1-17 6364.1 137.6 137.3 4.165 0.036 0.038 1.297 0.056 0.058  3 1 0   0 
 5622281 14.694  1-17 6274.0 125.2 119.2 4.304 0.041 0.044 1.161 0.062 0.070    1 0   0 
 5622346 13.876  1-17 6343.3 131.8 128.0 3.926 0.047 0.045 1.270 0.121 0.067    1 0   0 
 5622350 15.148  4-17 5637.8 118.3 111.2 3.936 0.057 0.055 1.099 0.075 0.075  0 1 0   0 
 5622383 15.382  4-17 6403.3 125.4 120.0 4.336 0.038 0.048 1.204 0.061 0.069    1 0   0 
 5622396 13.850  1-17 6547.8 135.4 129.3 3.812 0.056 0.044 1.341 0.166 0.061  8 1 0   0 
 5622418 13.287  1-17 6223.6 135.7 133.3 4.131 0.032 0.037 1.267 0.057 0.073    1 0   0 
 5622433 14.171 14-15 6213.7 122.0 123.4 3.683 0.051 0.063 1.661 0.132 0.155    1 0   0 
 5622454 14.063  1-17 6441.9 130.7 133.9 4.093 0.036 0.038 1.324 0.059 0.057    1 0   0 
 5622576 15.487  1-17 5493.8 125.2 121.6 3.941 0.061 0.060 1.041 0.076 0.076  0 1 0   0 
 5622668 14.361  1-17 6210.7 121.5 120.7 4.334 0.041 0.044 1.069 0.067 0.071    1 0   0 
 5622682 15.663  2- 3 5943.4 123.3 115.1 4.223 0.071 0.070 1.090 0.083 0.086    1 0   0 
 5622748 14.058  1-17 6148.1 136.3 133.9 4.277 0.033 0.042 1.151 0.070 0.086    1 0   0 
 5622793 15.597  2-17 5873.8 120.4 118.7 4.111 0.060 0.070 1.112 0.106 0.094  0 1 0   0 
 5622804 15.227  4-17 5979.5 110.9 106.7 4.457 0.030 0.039 1.010 0.050 0.060    1 0   0 
 5622812 12.832  0-17 6459.6 131.3 134.6 3.861 0.053 0.044 1.292 0.146 0.057  8 1 0   0 
 5622815 15.138  1- 3 5687.5 118.2 111.8 4.247 0.055 0.056 0.975 0.076 0.073    1 0   0 
 5622857 14.332  1-17 5945.9 110.0 107.9 4.050 0.035 0.051 1.296 0.062 0.116  0 1 0   0 
 5622906 13.885  1-17 5049.9 104.3  96.1 3.522 0.068 0.087 1.127 0.160 0.186  0 1 0   0 
 5622910 15.264  4-17 6023.8 117.8 115.3 4.172 0.056 0.055 1.150 0.075 0.091    1 0   0 
 5622911 14.487  1-17 4899.1  93.6  87.4 4.596 0.020 0.028 0.751 0.032 0.041  1 1 0   0 
 5622990 14.400 14-15 6171.3 137.7 122.1 4.127 0.039 0.044 1.243 0.065 0.090    1 0   0 
 5623028 14.776  1-17 5865.2 106.6 103.5 4.457 0.028 0.040 0.993 0.048 0.064  0 1 0   0 
 5623055 13.771  1-17 5278.8  95.2  89.5 4.433 0.039 0.039 0.923 0.057 0.054  0 1 0   0 
 5623075 12.921  0-17 6567.7 137.2 134.9 3.716 0.062 0.050 1.448 0.184 0.080    1 0   0 
 5623108 13.178  1-17 5975.0 179.0 197.0 4.202 0.246 0.164 1.005 0.156 0.128  2 2     1 
 5623137 14.440  1-17 5753.6 102.7 101.1 4.495 0.023 0.035 0.949 0.041 0.058  0 1 0   0 
 5623156 14.937  1-17 5966.3 127.0 121.7 4.154 0.052 0.051 0.998 0.082 0.070    1 0   0 
 5623201 15.017  1-17 5691.0 127.4 121.7 4.063 0.050 0.048 0.873 0.062 0.053  0 1 0   0 
 5623212 12.610  0- 1 4083.1  86.7  78.9 1.570 0.129 0.122 1.206 0.382 0.272  2 2 0   0 
 5623358 13.178  0-17 5225.4  90.8  88.3 4.450 0.038 0.037 0.913 0.056 0.053  2 1 0   0 
 5623393 13.426  0-17 6472.5 131.9 129.7 4.251 0.031 0.034 1.242 0.057 0.055    1 0   0 
 5623490 15.886  4-17 5411.0 105.0 103.0 4.507 0.040 0.053 0.875 0.052 0.060  1 1 0   0 
 5623507 15.136  1-17 5833.8  99.4  98.2 4.469 0.024 0.032 1.020 0.042 0.049    1 0   0 
 5623511 15.486  4-17 5508.7 116.4 110.3 4.162 0.058 0.056 0.932 0.069 0.063  0 1 0   0 
 5623581 15.050  4-17 5997.4 112.5 110.7 4.161 0.052 0.051 1.147 0.075 0.092    1 0   0 
 5623599 14.002  1-17 6040.4 121.1 118.5 4.392 0.042 0.043 0.912 0.064 0.061    1 0   0 
 5623604 15.582  2-17 4879.3  93.5  84.7 3.493 0.096 0.101 1.048 0.196 0.160  2 2 0   0 
 5623627 14.567  1-17 6366.0 122.3 121.0 4.307 0.036 0.042 1.217 0.058 0.072    1 0   0 
 5623635 14.757  1-17 5642.6 108.8 105.0 4.402 0.071 0.082 0.942 0.068 0.068  0 1     0 
 5623642 15.775  1-17 5668.1 113.2 108.6 4.348 0.071 0.071 0.955 0.073 0.071  0 1 0   0 
 5623650 14.029 10-10 6339.1 129.4 124.1 4.270 0.041 0.039 1.113 0.065 0.072    1 0   0 
 5623673 15.582  1-17 5419.2 113.2 108.3 4.463 0.050 0.057 0.884 0.062 0.062    1 0   0 
 5623714 15.219  1-17 5598.8 112.1 108.0 4.281 0.054 0.055 0.939 0.072 0.067  1 1 0   0 
 5623774 15.390  1-17 4937.4  84.8  86.1 3.135 0.085 0.104 1.248 0.221 0.249 2,3 2 0   0 
 5623852 13.507  1-17 5922.3 105.4 105.2 4.384 0.035 0.041 1.039 0.064 0.069  6 1 0   0 
 5623856 15.640  2- 3 6140.4 126.3 114.2 4.214 0.075 0.079 1.176 0.076 0.089    1 0   0 
 5623915 12.661  0-17 6157.3 117.1 110.7 4.156 0.039 0.041 1.134 0.068 0.082  6 1 0   0 
 5624113 15.319  1-17 5059.3  84.0  85.8 4.409 0.043 0.042 0.837 0.027 0.026  1 1 1   0 
 5628573 15.687  2-17 5784.6 125.7 122.5 4.093 0.068 0.075 1.074 0.106 0.085  0 1 0   0 
 5628677 11.909  0-17 6521.1 130.8 119.7 3.742 0.029 0.033 1.735 0.071 0.080 11 1 0   0 
 5628770 13.828  1-17 6014.8 116.8 114.9 4.310 0.041 0.043 1.085 0.073 0.078    1 0   0 
 5628799 15.981  1-17 4769.0  92.0  87.0 4.567 0.031 0.030 0.756 0.038 0.036  0 1 0   0 
 5628826 15.604  2-17 5896.2 113.3 109.6 4.430 0.042 0.055 1.009 0.060 0.069    1 0   0 
 5628851 15.331  1-17 5415.7 118.8 109.3 4.430 0.052 0.050 0.883 0.067 0.060  0 1 0   0 
 5628855 11.447  1-17 6168.1 130.5 117.1 4.126 0.031 0.038 1.183 0.063 0.090    1 0   0 
 5628959 13.904  1-17 6235.1 140.8 128.5 4.227 0.034 0.042 1.211 0.065 0.082    1 0   0 
 5629004 15.759  4-17 5589.3 122.2 116.6 4.162 0.068 0.067 0.961 0.077 0.071  0 1 0   0 
 5629080 15.501  0-17 5088.8  89.0  82.9 3.497 0.062 0.083 1.107 0.156 0.174  2 2 0   0 
 5629082 14.026 15-16 6100.0 116.2 118.8 4.212 0.035 0.043 1.118 0.068 0.079    1 0   0 
 5629093 14.443  1-17 4885.2  82.2  75.5 4.578 0.024 0.029 0.766 0.035 0.042  0 1 0   0 
 5629122 14.154 15-16 6618.7 135.6 131.2 4.055 0.036 0.038 1.430 0.077 0.072    1 0   0 
 5629125 15.935  2- 2 5724.2 114.6 110.3 4.384 0.066 0.073 0.969 0.070 0.072  0 1 0   0 
 5629159 14.921  1-17 5650.2 120.7 118.0 3.841 0.047 0.047 1.192 0.070 0.077  1 1 0   0 
 5629172 12.962  1-17 5678.4 101.7  98.4 4.446 0.035 0.042 0.954 0.061 0.069  2 3 0   0 
 5629174 14.421  1-17 5852.9 115.7 113.3 4.217 0.043 0.047 1.054 0.080 0.082  1 1 0   0 
 5629224 14.596 15-16 6159.5 137.4 118.6 4.136 0.037 0.045 1.233 0.065 0.089    1 0   0 
 5629273 15.475  1- 3 5668.6 108.8 104.5 4.483 0.034 0.046 0.937 0.053 0.062    1 0   0 
 5629353 11.487 15-16 5780.4 131.7 133.4 4.476 0.047 0.063 0.955 0.069 0.070  3 1   1 0 
 5629366 14.002 15-16 6062.4 119.9 104.9 3.883 0.031 0.032 1.594 0.053 0.067    1 0   0 
 5629423 15.108  4-17 5739.5 120.9 118.7 4.172 0.052 0.054 1.019 0.090 0.079  1 1 0   0 
 5629627 15.875  1-17 5525.1 110.4 108.4 4.480 0.044 0.059 0.905 0.057 0.063  0 1 0   0 
 5629662 14.821  1-17 5931.2 234.5 302.2 4.222 0.043 0.047 1.079 0.110 0.126  0 1 0   0 
 5629726 14.968  1-17 6121.2 130.1 118.9 4.224 0.054 0.054 1.164 0.073 0.086    1 0   0 
 5629739 14.529  1-17 5390.6 101.3  85.7 4.228 0.040 0.037 0.887 0.056 0.041  0 1 0   0 
 5629757 15.837  2-17 6055.6 124.5 121.0 4.248 0.077 0.079 1.124 0.083 0.087    1 0   0 
 5629787 13.718  1-17 6664.9 151.3 152.5 4.206 0.032 0.032 1.291 0.056 0.047    1 0   0 
 5629791 14.236  1-17 5266.9  94.0  91.7 4.567 0.022 0.035 0.822 0.035 0.052  0 1 0   0 
 5629857 14.578 15-16 6117.8 128.2 117.4 4.472 0.020 0.026 1.012 0.037 0.050  0 1 0   0 
 5629862 15.095  4-17 5956.1 114.5 119.5 4.041 0.062 0.069 1.186 0.106 0.098    1 0   0 
 5629927 15.825  2-17 5521.5 107.6 106.0 4.506 0.037 0.051 0.897 0.052 0.060  0 1 0   0 
 5629979 15.161 15-16 6602.0 187.0 258.0 4.354 0.070 0.210 1.240 0.187 0.187    2     1 
 5629985 14.459  1-17 5886.3 123.6 121.0 4.060 0.085 0.093 1.141 0.118 0.104  1 1 0   0 
 5630056 13.958  1-17 6371.8 116.6 114.1 4.366 0.023 0.032 1.166 0.043 0.055    1 0   0 
 5630090 15.895  1-17 4676.4  95.0  93.4 4.633 0.021 0.025 0.685 0.033 0.034  0 1 0   0 
 5630094 12.208  0-17 6315.6 134.0 137.6 4.181 0.037 0.029 1.304 0.059 0.057    1 0   0 
 5630119 15.274  1-17 5647.8 102.5  95.7 4.537 0.024 0.033 0.893 0.040 0.048    1 0   0 
 5630169 15.148  1-17 6151.6 124.8 119.2 4.285 0.052 0.056 1.147 0.070 0.081    1 0   0 
 5630212 10.214  0-17 4560.4  48.8  50.4 2.516 0.046 0.026 0.879 0.099 0.053 2,3 2 0   0 
 5630350 15.683  4-17 6084.9 116.9 113.9 4.373 0.049 0.062 1.085 0.067 0.074    1 0   0 
 5630359 14.103  1-17 6581.9 145.4 160.2 4.342 0.022 0.028 1.248 0.045 0.057    1 0   0 
 5630372 13.466  1-17 6361.4 125.6 120.0 3.937 0.032 0.041 1.425 0.066 0.117    1 0   0 
 5630412 13.440  0-17 6392.9 131.5 131.9 3.929 0.047 0.041 1.255 0.119 0.062    1 0   0 
 5630440 15.945  4-17 5906.7 116.4 112.7 4.380 0.059 0.072 1.027 0.070 0.075  0 1 0   0 
 5630476 16.874  7- 9 3436.5  69.2  52.5 4.961 0.009 0.009 0.232 0.007 0.007  0 1 0   0 
 5630544 14.858  1-17 4558.0  77.0  70.7 4.568 0.025 0.017 0.736 0.030 0.024  1 1 0   0 
 5630548 14.689  1-17 6054.4 127.7 111.7 4.160 0.048 0.045 1.174 0.069 0.093  0 1 0   0 
 5630557 13.899  1-17 6403.7 131.9 136.5 4.232 0.032 0.037 1.241 0.058 0.063    1 0   0 
 5630564 14.456  1-17 6159.4 118.9 117.7 4.334 0.036 0.043 1.132 0.065 0.078    1 0   0 
 5630610 13.642  1-17 6410.4 117.4 113.6 4.327 0.026 0.034 1.221 0.050 0.065    1 0   0 
 5630641 15.959  4-17 5915.5 113.4 107.9 4.490 0.033 0.041 0.964 0.054 0.059  1 1 0   0 
 5630643 15.006  1-17 6131.4 117.3 115.7 4.358 0.039 0.047 1.111 0.061 0.076    1 0   0 
 5630644 14.729  1-17 5958.1 116.0 114.1 4.152 0.044 0.048 1.135 0.078 0.093  0 1 0   0 
 5630749 13.767  1-17 6133.2 127.8 133.0 3.744 0.056 0.044 1.456 0.189 0.084    1 0   0 
 5630753 15.737  2-17 5972.4 115.4 114.9 4.144 0.077 0.074 1.139 0.090 0.094    1 0   0 
 5630788 15.246  1-17 6031.8 121.6 120.8 4.221 0.055 0.055 1.127 0.077 0.087    1 0   0 
 5630822 15.745  1-17 5676.6 168.9 162.0 4.008 0.066 0.058 1.063 0.111 0.097    1 0   0 
 5630899 14.799  1-17 5881.0 120.9 115.3 4.271 0.044 0.048 1.045 0.077 0.080  1 1 0   0 
 5630972 13.760  1- 2 5712.5 126.5 127.9 4.396 0.039 0.044 0.966 0.075 0.077  2 1 0   0 
 5630990 14.998  1-17 6028.4 110.1 106.7 4.087 0.050 0.055 1.207 0.078 0.102    1 0   0 
 5631031 15.478  1-17 5925.1 119.3 117.3 4.392 0.044 0.054 1.033 0.065 0.076    1 0   0 
 5631068 13.909  1-17 6300.3 120.2 118.0 3.878 0.034 0.048 1.500 0.071 0.147    1 0   0 
 5631239 15.144  4-17 5122.9 128.7 104.6 3.535 0.069 0.088 1.349 0.140 0.187  0 1 0   0 
 5631257 14.430  1-17 6167.6 170.4 362.4 4.389 0.109 0.191 0.951 0.098 0.113    1     0 
 5631293 15.500  2-17 6169.1 138.7 125.1 4.182 0.061 0.060 1.204 0.073 0.088    1 0   0 
 5631363 13.602  1-17 5325.7 133.7 129.3 3.858 0.031 0.036 1.139 0.059 0.066  0 1 0   0 
 5631461 15.932  4-17 4963.8  96.3  91.3 4.611 0.022 0.029 0.733 0.037 0.040  0 1 0   0 
 5631574 15.930  4-17 5925.9 121.0 123.8 4.103 0.073 0.080 1.139 0.101 0.096    1 0   0 
 5631630 13.200  1-17 6782.2 139.2 132.1 4.281 0.023 0.027 1.343 0.047 0.048    1 0 0 0 
 5631692 15.038  4-17 6118.4 126.9 119.6 4.252 0.049 0.051 1.148 0.070 0.082    1 0   0 
 5632007 15.303  1-17 5389.8 111.6  92.5 4.216 0.047 0.044 0.889 0.057 0.042  0 1 0   0 
 5632101 14.656  1-17 6279.7 116.2 112.4 4.367 0.028 0.035 1.157 0.048 0.058    1 0   0 
 5632104 14.710  1-17 5624.2 100.8  96.7 4.483 0.030 0.041 0.932 0.050 0.063  0 1 0   0 
 5632137 14.550  1-17 5690.8 101.9  96.6 4.477 0.029 0.040 0.948 0.049 0.063    1 0   0 
 5632300 15.197  1-17 6522.4 129.5 124.5 4.323 0.033 0.043 1.249 0.054 0.062    1 0   0 
 5632307 15.489  1-17 6195.4 121.6 127.9 3.839 0.078 0.081 1.468 0.137 0.146    1 0   0 
 5632564 15.244  1-17 5906.9 112.0 109.5 4.414 0.038 0.049 1.021 0.059 0.072    1 0   0 
 5632631 13.290  0-17 5753.4 109.5 107.5 4.091 0.044 0.043 1.109 0.110 0.077    1 0   0 
 5632701 13.997  1-17 6020.5 109.8 104.9 4.484 0.021 0.030 0.965 0.037 0.049    1 0   0 
 5632729 14.937  1-17 6268.7 138.4 133.4 4.189 0.049 0.051 1.241 0.065 0.080    1 0   0 
 5632745 13.304  0-17 6230.9 128.4 117.7 3.971 0.032 0.047 1.381 0.067 0.125    1 0   0 
 5632781 15.568  0-17 6283.1 127.9 136.4 3.504 0.070 0.038 1.790 0.218 0.080  3 1 0   0 
 5632979 15.919  2-17 5080.2 100.8  96.8 4.575 0.027 0.037 0.785 0.044 0.049    1 0   0 
 5633009 14.683  1-17 5874.4 114.6 110.2 4.415 0.035 0.042 1.014 0.062 0.074  0 1 0   0 
 5633057 15.070  1-17 5842.5 124.0 121.0 4.259 0.051 0.053 1.033 0.079 0.080  0 1 0   0 
 5633100 14.967  1-17 5907.3 118.7 122.6 4.094 0.047 0.059 1.136 0.101 0.092  0 1 0   0 
 5633135 14.366  1-17 6178.0 115.9 112.5 4.413 0.023 0.033 1.090 0.043 0.062    1 0   0 
 5633160 15.917  1-17 4459.9  83.6  78.0 4.633 0.019 0.022 0.671 0.027 0.026  1 1 0   0 
 5633180 13.936  1-17 6655.1 149.8 138.1 3.916 0.051 0.042 1.249 0.114 0.053    1 0   0 
 5633212 13.432  1-17 6486.0 129.0 139.8 4.272 0.030 0.028 1.267 0.058 0.059    3 0   0 
 5633227 14.601  1-17 5296.8  98.1  93.7 4.516 0.033 0.041 0.856 0.049 0.058    1 0   0 
 5633259 15.341  1-17 5791.2 126.8 124.5 4.151 0.057 0.060 1.052 0.100 0.086  0 1 0 1 0 
 5633282 15.324  1-17 5644.6 129.3 123.6 4.145 0.061 0.059 0.988 0.086 0.076  0 1 0   0 
 5633305 15.929  4-17 5662.6 111.1 105.5 4.492 0.037 0.050 0.928 0.054 0.060    1 0   0 
 5633323 15.308  1- 3 5836.2 121.9 119.3 4.386 0.047 0.056 1.007 0.070 0.078  0 1 0   0 
 5633342 15.632  0-17 5243.2 159.7 200.1 3.127 0.059 0.081 1.979 0.182 0.459  2 2 0   0 
 5633364 15.981  4-17 5294.6 145.0 136.2 3.893 0.092 0.090 1.003 0.103 0.093  0 1 0   0 
 5633386 14.029  4-17 6031.1 123.6 117.8 4.119 0.045 0.051 1.190 0.075 0.102  2 1 0   0 
 5633405 15.596  1-17 6353.2 145.1 147.3 4.417 0.035 0.040 1.098 0.067 0.065    1 0   0 
 5633426 15.466  4-17 5732.3 128.4 121.2 4.284 0.058 0.058 0.985 0.079 0.077  7 1 0   0 
 5633439 11.371  1-17 5477.5  99.2  92.8 4.480 0.041 0.037 0.813 0.060 0.052    1 0   0 
 5633583 15.308  1-17 5386.8 133.4 127.1 3.925 0.050 0.051 1.016 0.072 0.076  0 1 0   0 
 5636202 13.844  2-16 6591.8 137.2 133.1 4.008 0.031 0.032 1.526 0.074 0.075    1 0   0 
 5636271 15.447  1-17 4829.6  94.5  88.7 4.616 0.019 0.026 0.721 0.031 0.035  1 1 0   0 
 5636319 15.692  2-17 6091.0 141.1 119.0 4.081 0.055 0.062 1.238 0.084 0.107  0 1 0   0 
 5636405 13.538  0-17 5473.0  82.0  73.0 4.380 0.115 0.094 0.883 0.066 0.039  1 2     1 
 5636413 14.214 14-15 6132.2 135.8 121.1 4.159 0.036 0.038 1.203 0.068 0.089    1 0   0 
 5636453 14.539  1-17 6071.1 118.2 116.3 4.376 0.033 0.043 1.087 0.059 0.076  0 1 0   0 
 5636469 15.049  1-17 5398.9 112.0  93.8 4.245 0.055 0.053 0.888 0.059 0.043  0 1 0   0 
 5636495 15.341  1-17 5910.0 142.0 159.0 4.461 0.081 0.202 0.959 0.131 0.107  2 2     1 
 5636536 15.384  1-17 5848.3 112.6 109.3 4.453 0.033 0.045 0.990 0.052 0.066    1 0   0 
 5636554 12.481  1-17 6945.6 144.9 146.0 4.187 0.034 0.030 1.416 0.071 0.062    2 0   0 
 5636590 14.823  1-17 5671.2 141.0 135.0 3.845 0.043 0.043 1.197 0.068 0.075  1 1 0   0 
 5636642 15.341 10-17 5662.8 154.0 169.6 4.467 0.048 0.068 0.938 0.069 0.072  3 1 0   0 
 5636648 15.330  1-17 5844.3 151.4 134.4 4.195 0.045 0.048 1.059 0.094 0.090    1 0   0 
 5636733 13.631  1-17 5961.8 144.4 137.3 3.743 0.027 0.028 1.290 0.062 0.061    1 0   0 
 5636750 15.907  2-17 5982.7 133.6 124.2 4.211 0.067 0.068 1.112 0.083 0.088  0 1 0   0 
 5636788 15.723  2-17 5889.9 124.0 121.2 4.402 0.045 0.056 1.019 0.066 0.075  0 1 0   0 
 5636871 14.699  1-17 5755.9 137.4 125.9 3.906 0.045 0.042 1.169 0.074 0.074    1 0   0 
 5636907 14.571  1-17 6751.3 177.8 192.8 4.211 0.031 0.034 1.373 0.080 0.071    1 0   0 
 5636912 12.937  1-17 6979.2 137.8 150.3 4.342 0.017 0.021 1.282 0.029 0.033    2 0   0 
 5636937 14.403  1-17 6072.0 127.2 109.5 4.097 0.040 0.043 1.225 0.068 0.104    1 0   0 
 5636956 10.888  0-17 6560.2 134.0 123.8 3.974 0.028 0.027 1.630 0.058 0.070    1 0   0 
 5636997 13.031  1-17 5842.2 115.5 114.3 4.327 0.036 0.037 1.102 0.068 0.068  1 1 0   0 
 5637153 15.303  1- 3 5861.0 193.0 193.0 4.392 0.195 0.195 0.742 0.100 0.036  0 2     1 
 5637287 15.859  4-17 4420.0  76.2  69.6 4.592 0.024 0.018 0.709 0.028 0.024  7 1 0   0 
 5637345 15.802  4-17 5747.7 313.9 216.7 4.298 0.171 0.200 0.992 0.206 0.114  1 1     0 
 5637431 15.429  1-17 5904.4 124.7 116.5 4.190 0.050 0.055 1.089 0.084 0.088    1 0   0 
 5637499 13.081  1-17 5900.9 110.4 103.0 4.500 0.022 0.031 0.959 0.040 0.051  2 1 0   0 
 5637538 15.109  4-17 5516.0 210.0 191.0 4.514 0.108 0.132 0.704 0.103 0.037    2     1 
 5637620 15.031  1-17 6125.3 116.7 115.4 4.359 0.037 0.045 1.109 0.061 0.076    1 0   0 
 5637755 14.816  1-17 6037.8 119.4 114.4 4.126 0.038 0.047 1.190 0.069 0.099    1 0   0 
 5637769 14.484 15-15 5614.5 137.4 129.1 3.989 0.043 0.041 1.051 0.073 0.070    1 0   0 
 5637877 14.013  1-17 6036.3 112.6 115.5 4.329 0.031 0.041 1.185 0.055 0.070  1 1 0   0 
 5637890 14.022 10-10 6671.8 135.7 147.9 4.135 0.037 0.036 1.390 0.073 0.063    1 0   0 
 5637943 14.940  1-17 6018.2 122.7 119.1 4.142 0.046 0.047 1.169 0.073 0.097  0 1 0   0 
 5637948 15.490  1-17 5105.7 113.6 119.8 4.574 0.025 0.034 0.792 0.041 0.050  0 1 0   0 
 5637969 15.386  1-17 4843.5  86.8  81.5 4.603 0.021 0.028 0.736 0.034 0.038  0 1 0   0 
 5638002 13.730  1-17 6289.4 133.7 126.6 3.706 0.029 0.040 1.778 0.064 0.144  0 3 0   0 
 5638045 13.065  0-17 6384.5 130.3 122.4 4.035 0.031 0.043 1.266 0.054 0.099    1 0   0 
 5638053 13.826  1-17 5073.3 127.0  99.9 3.516 0.059 0.081 1.322 0.143 0.207  0 1 0   0 
 5638251 15.986  4-17 5728.8 118.3 114.0 4.505 0.033 0.044 0.928 0.053 0.059    1 0   0 
 5638282 14.156  1-17 6756.4 142.7 139.0 4.244 0.031 0.034 1.359 0.062 0.058    1 0   0 
 5638360 15.413  1-17 5832.5 280.4 175.8 4.269 0.060 0.054 1.033 0.122 0.099  0 1 0   0 
 5638397 15.194  4-17 6365.0 137.2 134.9 4.284 0.040 0.050 1.230 0.064 0.076    1 0   0 
 5638409 13.836  0-17 6347.9 124.3 119.5 3.760 0.028 0.027 1.841 0.053 0.068  5 3 0   0 
 5638482 15.169  1-17 5648.1 134.9 126.8 4.199 0.059 0.058 0.973 0.083 0.075  0 1 0   0 
 5638627 15.571  4-17 5957.6 140.8 139.1 4.275 0.086 0.091 1.077 0.090 0.092  0 1 0   0 
 5638699 11.018  1-17 5958.0 115.1 115.1 4.343 0.037 0.041 1.102 0.067 0.073  2 1 0   0 
 5638723 14.806  1-17 6579.2 132.3 123.1 4.357 0.024 0.028 1.225 0.043 0.051    1 0   0 
 5638969 15.434  1-17 5440.4 110.5 107.5 4.535 0.028 0.041 0.870 0.044 0.056  0 1 0   0 
 5639189 13.690  1-17 6820.4 150.0 145.3 3.964 0.030 0.040 1.376 0.060 0.102    2 0   0 
 5639284 15.944  0-17 4826.8  88.6  82.0 3.544 0.058 0.077 1.253 0.147 0.183  2 3 0   0 
 5639416 15.076  1-17 5867.3 123.7 120.3 4.283 0.049 0.051 1.036 0.078 0.080  0 1 0   0 
 5639617 14.645  1-17 5910.4 123.7 113.0 4.212 0.043 0.047 1.084 0.076 0.085  0 1 0   0 
 5639910 15.628  4-17 5810.1 163.2 201.2 4.465 0.030 0.040 0.976 0.056 0.074  0 1 0   0 
 5640006 15.198  0-17 5103.6 109.4  99.9 3.599 0.051 0.069 1.218 0.119 0.162  2 3 0   0 
 5640085 14.902  1-17 4511.4  80.6  74.6 4.619 0.019 0.021 0.688 0.025 0.026  0 1 0 0 0 
 5640183 15.225  1- 3 6370.7 304.5 183.2 4.342 0.024 0.031 1.203 0.066 0.084  0 1 0   0 
 5640228 14.601  1-17 6322.2 138.8 140.6 4.327 0.028 0.037 1.193 0.060 0.078    1 0   0 
 5640244 14.422  1-17 6603.4 143.2 142.5 4.212 0.037 0.038 1.335 0.066 0.058    1 0   0 
 5640303 15.583  2-17 5787.3 117.6 113.1 4.443 0.038 0.048 0.980 0.059 0.069  0 1 0   0 
 5640438 13.688  1-17 6991.7 150.2 145.2 4.161 0.035 0.032 1.438 0.075 0.064    2 0   0 
 5640448 14.099 15-15 5078.3  93.9  87.3 4.552 0.028 0.034 0.807 0.040 0.050  0 1 0   0 
 5640516 15.850  2-17 5612.0 117.0 113.4 4.482 0.038 0.051 0.925 0.056 0.063  0 1 0   0 
 5640521 14.925  1-17 5660.5 127.3 121.1 4.193 0.050 0.049 0.978 0.082 0.074  0 1 0   0 
 5640532 15.315  4-17 6242.4 132.9 129.1 4.317 0.042 0.047 1.166 0.064 0.077  1 1 0   0 
 5640534 14.165 10-10 6929.4 150.9 145.7 4.197 0.034 0.036 1.427 0.075 0.071    2 0   0 
 5640570 15.944  1-17 4705.9 118.4 107.9 4.547 0.041 0.040 0.761 0.037 0.037  0 1     0 
 5640755 14.944  1-17 5839.9 130.1 125.7 4.248 0.048 0.050 1.036 0.080 0.082    1 0   0 
 5640764 15.626  0-17 6208.0 169.0 206.0 4.189 0.220 0.180 1.052 0.169 0.123  2 2     1 
 5640894 15.844  1-17 5453.1 116.0 108.1 4.628 0.029 0.027 0.755 0.039 0.041    1     0 
 5640898 15.973  4-17 5482.4 114.9 114.9 4.506 0.036 0.051 0.891 0.051 0.061  7 1 0   0 
 5640996 15.325  1-17 6059.7 183.8 150.0 4.378 0.032 0.039 1.085 0.070 0.084    1 0   0 
 5641000 14.253  1-17 6148.3 140.6 133.1 4.244 0.044 0.036 1.191 0.069 0.072  0 1 0   0 
 5641014 13.616  1-17 6627.1 146.0 127.8 4.144 0.032 0.031 1.377 0.067 0.054    1 0   0 
 5641189 14.660 14-15 6598.9 193.6 219.6 4.278 0.026 0.030 1.303 0.063 0.079    1 0   0 
 5641234 13.707  1-17 6080.7 139.8 134.5 4.001 0.040 0.039 0.943 0.065 0.058    1 0   0 
 5641252 15.863  3-16 4256.3  77.2  53.8 4.591 0.026 0.021 0.685 0.028 0.027  8 1 1   0 
 5641294 12.754  0-17 6651.0 187.0 258.0 4.268 0.105 0.195 1.247 0.187 0.187 11 2     1 
 5641308 14.314  4-17 6279.5 177.6 148.0 4.139 0.035 0.039 1.278 0.067 0.083    1 0   0 
 5641707 13.439  1-17 6619.2 146.0 134.2 3.947 0.027 0.030 1.671 0.066 0.076    1 0   0 
 5641908 12.418  1- 2 4819.0 172.0 172.0 4.547 0.066 0.039 0.749 0.075 0.061  2 2     1 
 5641933 15.626  0-17 5494.0 197.0 180.0 3.679 0.840 0.280 1.060 0.217 0.265  2 2     1 
 5642620 15.398  4-17 4761.0  97.5  91.0 4.624 0.018 0.024 0.705 0.028 0.032  3 1 0 1 0 
 5642633 13.869  1-17 6447.2 137.1 126.1 3.811 0.033 0.033 1.669 0.077 0.075    1 0   0 
 5642688 15.078  4-17 5751.0 172.0 189.0 4.431 0.120 0.180 0.834 0.120 0.070  0 2   1 1 
 5642753 13.706  1-17 7346.0 181.0 182.1 4.208 0.024 0.029 1.582 0.071 0.077    2 0   0 
 5642841 13.917  1-17 6147.9 118.8 109.9 3.773 0.032 0.048 1.660 0.063 0.162    1 0   0 
 5642958 14.984  1-17 6093.8 132.9 128.4 4.218 0.043 0.048 1.156 0.073 0.088  0 1 0   0 
 5642977 13.860  2-17 6504.6 139.5 128.6 4.009 0.031 0.031 1.385 0.067 0.062    1 0   0 
 5643011 13.463  0-17 6119.7 124.6 121.2 4.249 0.039 0.040 1.151 0.067 0.083  0 1 0   0 
 5643201 13.267  0-17 6137.0 193.0 236.0 4.184 0.225 0.184 1.072 0.178 0.146  1 2     1 
 5643380 13.656  1-17 5765.7 101.3  97.9 4.432 0.024 0.034 1.058 0.047 0.063    1 0   0 
 5643447 15.626  0-17 5359.0 145.1 177.6 3.384 0.024 0.039 1.933 0.060 0.083  2 2 0   0 
 5643492 15.135  1-17 5911.3 106.1 103.0 4.447 0.026 0.038 1.011 0.047 0.066  3 1 0   0 
 5643574 13.187  1-17 6874.2 161.5 161.7 4.093 0.031 0.032 1.477 0.084 0.078    2 0   0 
 5643577 12.560  1-17 6435.2 150.5 156.1 3.796 0.026 0.039 1.638 0.076 0.142    1 0   0 
 5643852 13.888  1-17 6426.9 138.7 135.6 3.884 0.159 0.144 1.498 0.194 0.178    1     0 
 5643937 15.670  1-17 5911.3 124.9 122.7 4.375 0.049 0.056 1.032 0.070 0.078    1 0   0 
 5643957 13.934  2-17 6535.4 144.1 136.0 3.678 0.031 0.049 1.797 0.072 0.173 10 1 0   0 
 5644163 13.307  0-17 5686.3 110.1 117.4 4.011 0.056 0.034 1.165 0.135 0.060    1 0   0 
 5644197 15.207  1-17 5860.2 128.1 120.9 4.237 0.048 0.050 1.049 0.082 0.083  0 1 0   0 
 5644209 15.156  1-17 5369.1 111.5 103.1 4.461 0.045 0.046 0.873 0.063 0.059  0 1 0   0 
 5644281 14.196 10-10 6816.0 156.0 151.7 3.908 0.092 0.082 1.607 0.131 0.123    2 0   0 
 5644295 14.640  1-17 6016.1 126.8 119.2 4.211 0.038 0.046 1.128 0.074 0.087  0 1 0   0 
 5644309 15.946  4-17 5018.6  96.6  92.2 4.603 0.023 0.031 0.747 0.039 0.043  0 1 0   0 
 5644322 15.148  1-17 5858.7 118.6 115.8 4.391 0.041 0.049 1.014 0.069 0.077  0 1 0   0 
 5644351 13.061  0-17 4987.3 107.4  93.0 3.537 0.073 0.080 1.047 0.171 0.163  0 1 0   0 
 5644355 15.719  2-17 4314.2 407.0 196.5 4.513 0.087 1.662 0.653 0.479 0.089  0 1     0 
 5644393 13.921  1-17 6802.9 141.8 138.2 4.132 0.038 0.036 1.428 0.078 0.070  2 2 0   0 
 5644548 13.816  1-17 5266.8 142.1 120.8 3.529 0.048 0.068 1.218 0.112 0.159  0 1 0   0 
 5644563 15.254  1-17 6236.6 136.7 130.2 4.353 0.035 0.044 1.146 0.062 0.075  0 1 0   0 
 5644729 14.561  1-17 6104.2 126.9 121.6 4.233 0.045 0.044 1.152 0.068 0.084  0 1 0   0 
 5644758 15.480  4-17 6569.6 152.9 148.2 3.940 0.068 0.071 1.509 0.103 0.112 10 1 0   0 
 5644778 14.612  1-17 5645.0 127.8 121.2 4.026 0.051 0.044 1.041 0.078 0.071  0 1 0   0 
 5644934 14.126  1-17 6913.9 341.5 705.7 4.021 0.042 0.046 1.524 0.132 0.159  1 2 0   0 
 5644935 14.630  1-17 5822.2 118.4 115.3 4.352 0.045 0.048 1.006 0.075 0.078  1 1 0   0 
 5645047 14.717  1-17 6762.3 148.5 142.8 4.280 0.028 0.033 1.338 0.054 0.054    1 0   0 
 5645056 14.844  1-17 6072.5 133.9 132.6 4.285 0.046 0.045 1.115 0.076 0.082    1 0   0 
 5645170 15.347  1-17 5585.1 109.5 101.5 4.529 0.023 0.035 0.898 0.040 0.053    1 0 1 0 
 5645311 13.975  1-17 6290.4 111.6 115.7 4.464 0.024 0.034 0.978 0.037 0.051    1 0   0 
 5645333 11.661  0-17 4740.9  77.3  66.7 3.416 0.065 0.048 0.938 0.137 0.067    2 0   0 
 5645346 14.961  1-17 6036.6 123.1 120.2 4.254 0.047 0.051 1.115 0.075 0.084    1 0   0 
 5645436 15.314  4-17 6052.7 128.7 122.5 4.311 0.050 0.051 1.100 0.076 0.082    1 0   0 
 5645460 15.854  1-17 5602.4 164.9 155.4 4.046 0.070 0.063 1.014 0.096 0.085  2 1 0   0 
 5645522 15.609  4-17 6083.4 141.4 140.0 4.255 0.061 0.060 1.133 0.080 0.089  0 1 0   0 
 5645528 13.868  1-17 6395.7 129.4 123.8 3.953 0.036 0.038 1.445 0.077 0.088    1 0   0 
 5645542 14.225 15-15 5371.4 127.0 123.4 3.762 0.038 0.043 1.208 0.073 0.093    1 0   0 
 5645675 15.634  4-17 5634.7 155.5 161.5 4.185 0.056 0.065 0.973 0.092 0.082  0 1 0   0 
 5645693 14.060  1-17 5906.0 120.7 120.7 4.116 0.043 0.053 1.127 0.094 0.094  6 1 0   0 
 5645694 13.538  1-17 6840.7 147.0 140.4 3.632 0.037 0.035 2.054 0.086 0.093    2 0   0 
 5645728 14.671  1-17 6147.4 122.1 121.3 4.338 0.038 0.043 1.125 0.066 0.079    1 0   0 
 5645767 15.937  4-17 5950.5 233.6 183.9 4.469 0.035 0.049 0.992 0.074 0.069  1 1 0   0 
 5645949 15.057  1- 3 6656.2 177.1 230.2 4.267 0.030 0.038 1.320 0.065 0.081    1 0   0 
 5646094 15.103  0-17 5116.0 116.5 100.3 3.546 0.052 0.071 1.281 0.119 0.173  2 1 0   0 
 5646169 15.717  2- 3 5789.8 113.9 109.3 4.506 0.028 0.038 0.937 0.047 0.055  0 1 0   0 
 5646170 12.774  0-17 6993.3 143.6 144.4 4.115 0.035 0.034 1.492 0.079 0.069 11 2 0   0 
 5646300 15.686  2-17 4534.5  85.5  80.9 4.627 0.019 0.023 0.684 0.028 0.028  8 1 0   0 
 5646301 15.009  1-17 5899.3 117.1 116.1 4.438 0.031 0.042 1.012 0.053 0.069  0 1 0   0 
 5646493 15.135  1-17 5771.5 114.1 111.6 4.423 0.040 0.049 0.981 0.063 0.073  0 1 0   0 
 5646563 14.198  1-17 6101.6 129.3 107.6 4.082 0.035 0.045 1.250 0.065 0.107  1 1 0   0 
 5646606 15.810  4-17 6033.1 143.4 127.7 4.393 0.045 0.050 1.062 0.071 0.075  0 1 0   0 
 5646648 15.281  4-17 5738.2 129.2 124.3 4.233 0.049 0.051 0.999 0.083 0.079  0 1 0   0 
 5646696 15.293  1-17 5989.3 119.5 114.9 4.405 0.036 0.045 1.048 0.060 0.072    1 0   0 
 5646823 15.603  4-17 6333.2 128.6 120.5 3.901 0.080 0.080 1.464 0.117 0.125    1 0   0 
 5646843 15.366  1-17 5542.8 139.3 134.9 3.675 0.058 0.059 1.370 0.097 0.102  0 1 0   0 
 5646879 15.951  4-17 6061.1 128.7 117.7 4.094 0.078 0.083 1.210 0.095 0.105    1 0   0 
 5646912 15.595  4-17 4963.8 115.1  99.3 3.650 0.071 0.082 1.044 0.154 0.147  2 1 0   0 
 5646951 15.827  4-17 5835.0 174.0 209.0 4.589 0.040 0.160 0.882 0.083 0.103    2     1 
 5646973 14.120  1-17 4762.0  83.3  77.8 4.569 0.027 0.025 0.755 0.037 0.034  1 1 0   0 
 5647008 12.183  1-17 5656.0 138.6 129.0 4.280 0.181 0.271 0.967 0.138 0.089  3 1     0 
 5647062 15.685  4-17 6326.8 144.1 138.3 4.169 0.071 0.068 1.272 0.070 0.081    1 0   0 
 5647075 15.489  1-17 6248.6 133.0 127.0 4.294 0.049 0.055 1.180 0.070 0.080    1 0   0 
 5647172 15.797  2-17 5367.0 142.0 134.2 3.731 0.075 0.078 1.234 0.119 0.126  0 1 0   0 
 5647262 15.697  4-17 5130.2 114.1 105.4 4.534 0.038 0.044 0.818 0.048 0.051  1 1 0   0 
 5647403 15.174  1-17 5979.9 144.7 133.3 3.610 0.046 0.036 1.570 0.088 0.079  2 1 0   0 
 5647410 14.739  1-17 5980.6 118.2 120.3 4.003 0.052 0.054 1.212 0.117 0.090  1 1 0   0 
 5647432 15.795  4-17 4412.6  82.9  81.4 4.650 0.017 0.020 0.648 0.024 0.023  8 1 0   0 
 5647542 14.428  1-17 6038.8  99.0  78.7 4.619 0.013 0.014 0.830 0.015 0.017  0 1 0   0 
 5647638 13.333  1-17 6094.6 121.9 119.6 3.366 0.034 0.034 1.999 0.070 0.071  1 2 0   0 
 5647701 15.636  4-17 5293.6 115.0 103.9 4.485 0.045 0.046 0.856 0.057 0.056  1 1 0   0 
 5647776 13.739  1-17 7336.0 168.8 161.4 4.278 0.024 0.029 1.449 0.052 0.062    2 0   0 
 5647787 14.885  1-17 5899.7 119.1 123.5 4.074 0.049 0.058 1.140 0.108 0.090    1 0   0 
 5647802 14.955  1-17 4626.4  80.7  79.1 4.705 0.028 0.025 0.597 0.024 0.025  1 1     0 
 5647925 14.655  1-17 6181.4 134.4 122.8 4.075 0.041 0.047 1.281 0.065 0.101    1 0   0 
 5648159 15.378  1-17 4872.4 163.8 110.6 4.487 0.062 0.571 0.814 0.135 0.047  2 3     0 
 5648224 15.166  4-17 6332.2 132.3 129.4 4.289 0.043 0.053 1.213 0.066 0.075    1 0   0 
 5648400 13.583  1-17 4944.8  10.8  18.9 4.395 0.010 0.010 0.845 0.005 0.009  8 1 3   0 
 5648479 13.928  1-17 6187.4 124.6 122.1 4.341 0.037 0.041 1.084 0.065 0.071    1 0   0 
 5648556 15.298  1-17 4174.3  75.1  49.4 4.709 0.018 0.045 0.572 0.013 0.019  7 1 0   0 
 5648562 15.201  1-17 6600.1 136.9 131.2 3.852 0.042 0.042 1.612 0.085 0.091  5 3 0   0 
 5648626 13.802  1-17 5939.0 143.8 125.8 3.755 0.039 0.035 1.317 0.069 0.061    1 0   0 
 5648688 13.936  1-17 6046.5 136.7 125.1 4.121 0.027 0.038 1.321 0.051 0.067 11 1 0   0 
 5648757 14.052  1-17 6114.7 113.0 108.0 4.422 0.023 0.034 1.070 0.043 0.062    1 0   0 
 5648784 15.138  4-17 6148.9 119.8 115.2 4.419 0.029 0.038 1.075 0.050 0.063    1 0   0 
 5648867 14.029  1-17 5840.8 106.7 106.2 4.390 0.039 0.045 1.008 0.069 0.076  0 1 0   0 
 5648879 13.232  0-17 6670.4 134.7 134.2 4.266 0.028 0.031 1.317 0.054 0.049    3 0   0 
 5648896 13.981  1-17 6616.1 145.2 153.3 4.134 0.034 0.034 1.375 0.074 0.064    1 0   0 
 5649071 15.970  4-17 4699.3  92.6  87.1 4.642 0.019 0.023 0.675 0.029 0.031  0 1 0   0 
 5649145 15.905  2-17 4958.1 120.6 123.9 4.586 0.025 0.033 0.763 0.042 0.045  0 1 0   0 
 5649163 14.758  1-17 6072.2 143.1 137.7 4.331 0.036 0.043 1.102 0.077 0.085  2 1 0   0 
 5649215 15.021  1-17 6079.2 132.5 134.9 4.420 0.028 0.037 1.063 0.051 0.068  1 1 0   0 
 5649271 14.432  1-17 5565.6 124.0 116.8 4.242 0.047 0.046 0.933 0.073 0.066  8 1 0   0 
 5649325 11.966  1-17 5998.3 132.6 138.7 3.699 0.035 0.033 1.189 0.058 0.061  3 1 0   0 
 5649406 12.945  1-17 5482.0 111.7 105.0 4.018 0.038 0.038 0.982 0.064 0.063  2 1 0   0 
 5649511 13.838  2-17 6131.7 130.8 121.2 4.110 0.109 0.107 1.176 0.096 0.097  6 1     0 
 5649615 14.825  1-17 6090.9 125.9 127.5 4.238 0.048 0.047 1.143 0.072 0.085    1 0   0 
 5649675 13.432  1-17 6082.8 128.3 120.0 4.027 0.039 0.052 1.278 0.072 0.121  2 1 0   0 
 5649712 14.131  1-17 6231.1 117.1 114.9 4.366 0.028 0.037 1.140 0.051 0.071    1 0   0 
 5649833 13.364  1-17 6718.8 138.5 145.6 4.203 0.034 0.034 1.368 0.071 0.060    1 0   0 
 5649837 15.248  1-17 6120.9 141.0 122.8 4.148 0.060 0.057 1.207 0.072 0.094    1 0   0 
 5649879 14.845  1-17 5517.0 123.5 113.8 4.224 0.051 0.049 0.921 0.070 0.062  6 1 0   0 
 5649956 15.502  2-17 5598.2 143.4 133.9 3.983 0.081 0.073 1.050 0.087 0.082  3 1 0   0 
 5649971 15.489  1-17 5780.4 171.6 158.0 3.828 0.062 0.064 1.249 0.110 0.108  0 1 0   0 
 5649973 13.807  1-17 6529.6 154.6 139.9 4.163 0.037 0.037 1.308 0.061 0.052    1 0   0 
 5650062 11.156  0-17 6638.8 134.0 131.7 3.704 0.035 0.036 1.827 0.082 0.084  5 2 0   0 
 5650314 15.926  4-17 4488.4  97.9  83.4 4.584 0.028 0.025 0.720 0.033 0.030  0 1 0   0 
 5650322 15.244  4-17 5694.7 127.8 120.8 4.230 0.057 0.058 0.983 0.080 0.075  0 1 0   0 
 5650341 13.677  1-17 6475.5 140.7 133.3 4.023 0.035 0.037 1.330 0.061 0.072 10 1 0   0 
 5650371 14.395  1-17 5746.9 132.6 130.2 4.061 0.058 0.049 1.066 0.122 0.079    1 0   0 
 5650526 14.847  1-17 4858.8  95.1  88.8 3.514 0.063 0.081 1.269 0.157 0.198  2 3 0   0 
 5650529 14.695  1-17 6414.1 124.5 125.3 4.342 0.028 0.036 1.207 0.050 0.064    1 0   0 
 5650583 15.446  1-17 6637.2 140.1 131.4 4.305 0.038 0.047 1.288 0.059 0.059    1 0   0 
 5650635 13.776  1-17 5875.9 277.4 158.0 4.151 0.045 0.036 0.820 0.092 0.054    1 0   0 
 5650729 15.699  4-17 6107.0 118.8 114.9 4.411 0.038 0.050 1.068 0.060 0.068  0 1 0   0 
 5650772 15.282  1-17 6374.8 129.8 124.9 4.309 0.044 0.051 1.215 0.063 0.072    1 0   0 
 5650896 15.255  1-17 5965.8 115.4 121.0 4.082 0.058 0.068 1.172 0.095 0.099  0 1 0   0 
 5650915 14.692  1-17 6064.4 133.8 136.7 3.778 0.059 0.048 1.418 0.182 0.093  2 1 0   0 
 5650933 15.136  1-17 5640.9 128.7 122.7 4.171 0.053 0.052 0.978 0.081 0.073  0 1 0   0 
 5650953 14.019 10-10 6552.2 137.2 143.7 4.234 0.034 0.037 1.312 0.064 0.061    1 0   0 
 5650964 14.177 10-10 6725.7 138.9 144.1 4.186 0.040 0.039 1.377 0.074 0.062    1 0   0 
 5651092 14.716  1-17 6536.0 141.2 133.8 4.194 0.044 0.042 1.324 0.066 0.061    1 0   0 
 5651104 15.028  1-17 5248.5  85.3  76.3 4.335 0.031 0.028 0.861 0.036 0.026  8 1 1 0 0 
 5651175 14.732  1-17 7140.9 173.1 134.6 4.034 0.060 0.060 1.610 0.095 0.095  1 2 0   0 
 5651194 15.138  4-17 6390.1 132.3 126.4 3.966 0.065 0.065 1.426 0.092 0.098    1 0   0 
 5651317 14.978  1-17 5700.2 125.5 125.8 4.094 0.057 0.054 1.032 0.097 0.077  0 1 0   0 
 5651414 11.706  0-17 5959.1 112.5 106.9 4.311 0.037 0.039 1.077 0.070 0.071  6 1 0   0 
 5651528 14.784  5-17 6554.5 144.2 144.8 4.190 0.079 0.081 1.328 0.081 0.072  2 1 0   0 
 5651540 15.374  4-17 6201.1 146.3 132.4 4.206 0.055 0.061 1.207 0.070 0.087    1 0   0 
 5651656 13.645  1-17 6072.3 126.2 121.0 4.336 0.042 0.042 0.953 0.070 0.065    1 0   0 
 5651738 13.091  0-17 6364.0 139.8 136.9 4.046 0.041 0.040 0.997 0.067 0.063    3 0   0 
 5651829 13.308  0-17 5577.1 114.9 111.0 3.995 0.037 0.036 0.876 0.057 0.049    1 0   0 
 5651846 15.401  1-17 5826.7 116.2 110.8 4.505 0.024 0.033 0.944 0.042 0.053  0 1 0 1 0 
 5651940 14.376  1-17 6360.1 133.0 126.9 3.990 0.042 0.044 1.401 0.075 0.085  8 1 0   0 
 5651944 15.718  4-17 5963.1 127.8 128.8 3.937 0.092 0.088 1.245 0.124 0.103  0 1 0   0 
 5652007 15.903  4-17 5331.0 193.0 171.0 4.660 0.030 0.090 0.739 0.072 0.064  0 2     1 
 5652010 13.597  0-17 5365.6 100.2  94.7 4.427 0.041 0.041 0.917 0.063 0.060  0 1 0   0 
 5652015 15.273  1-17 5807.4 126.5 122.7 4.038 0.072 0.069 1.108 0.114 0.084  0 1 0   0 
 5652179 14.111  5-17 5295.0 185.0 185.0 4.529 0.068 0.102 0.803 0.096 0.070  2 2     1 
 5652237 13.510  0-17 6093.0 195.0 195.0 3.910 0.443 0.118 1.168 0.169 0.233  1 2     1 
 5652260 14.111 10-17 5743.0 169.0 186.0 4.553 0.035 0.196 0.949 0.100 0.111  3 2     1 
 5652294 15.096  1-17 5566.3 110.2 107.0 4.478 0.036 0.046 0.919 0.055 0.065  1 1 0   0 
 5652359 13.976  1-17 6461.9 123.9 118.3 3.686 0.040 0.041 1.825 0.082 0.102    1 0   0 
 5652368 15.140  4-17 5781.0 111.0 106.1 4.490 0.027 0.037 0.954 0.046 0.059    1 0   0 
 5652395 14.030 15-15 5846.1 134.5 131.6 3.974 0.059 0.044 1.155 0.138 0.080    1 0   0 
 5652430 14.192  1-17 5190.9 101.8  93.8 4.513 0.036 0.038 0.835 0.050 0.053  0 1 0   0 
 5652439 14.111  0-17 5510.1 101.4  97.8 4.352 0.049 0.047 0.955 0.064 0.062  2 1 0   0 
 5652485 15.675  4-17 5105.8  98.6  94.4 4.582 0.025 0.034 0.782 0.040 0.048  0 1 0   0 
 5652562 13.097  0-17 6791.4 138.4 137.4 4.166 0.031 0.032 1.484 0.074 0.072    3 0   0 
 5652581 14.945  1-17 4900.3 115.1  92.5 3.595 0.055 0.071 1.340 0.128 0.168  2 3 0   0 
 5652658 15.448  4-17 6151.5 126.8 123.8 4.331 0.052 0.060 1.127 0.069 0.078    1 0   0 
 5652696 14.668  1-17 5694.3 101.1 103.8 4.637 0.016 0.018 0.776 0.022 0.027  0 1 1   0 
 5652704 15.954  2-17 4227.4  77.2  51.3 4.615 0.028 0.027 0.656 0.031 0.021  2 1 0   0 
 5652893 13.380  1-17 5153.0 102.0 102.0 4.551 0.049 0.036 0.763 0.053 0.037  0 2   0 1 
 5652983 10.253  0-17 5417.1 142.7 145.2 3.605 0.024 0.026 1.566 0.052 0.068 2,3 1 0   0 
 5653075 14.986  1-17 4987.0 108.2  91.3 4.538 0.033 0.031 0.797 0.046 0.043  7 1 0   0 
 5653079 16.718  4- 5 5595.2 130.4 126.8 4.472 0.057 0.081 0.916 0.066 0.066    1 0   0 
 5653126 15.859  0-17 6472.9 145.5 140.7 3.824 0.024 0.029 1.822 0.056 0.064  3 1 0   0 
 5653138 14.715  1-17 5600.3 135.0 127.6 4.202 0.050 0.049 0.953 0.078 0.070  0 1 0   0 
 5653152 15.705  2-17 4459.3 158.0 192.4 4.618 0.039 0.044 0.681 0.056 0.056  0 1     0 
 5653217 17.014  4- 5 4996.3 134.6 132.3 4.521 0.051 0.057 0.799 0.048 0.045  0 1 0   0 
 5653243 16.573  0-17 4883.3  86.9  87.0 3.292 0.077 0.099 1.187 0.214 0.231  2 2 0   0 
 5653514 13.961  1-17 5801.7 100.7 100.4 4.454 0.029 0.039 0.982 0.051 0.067  2 1 0   0 
 5653557 15.352  4-17 5511.6 119.8 106.2 4.598 0.018 0.025 0.806 0.029 0.037  1 1 0   0 
 5653608 15.125  1-17 6294.3 131.5 124.8 3.852 0.036 0.050 1.528 0.073 0.156  2 1 0   0 
 5653693 13.867  1-17 5234.9  97.9  94.1 4.562 0.023 0.035 0.824 0.035 0.053  8 1 0   0 
 5653755 14.917  1-17 5394.3 111.1 106.9 4.492 0.039 0.048 0.878 0.055 0.062  0 1 0   0 
 5653801 15.483  4-17 5685.2 135.1 126.7 4.230 0.057 0.058 0.979 0.081 0.076  0 1 0   0 
 5653849 14.587  1-17 5470.0 163.0 163.0 4.509 0.115 0.115 0.710 0.103 0.037  0 2     1 
 5653887 15.481  1-17 5581.1 118.4 110.3 3.992 0.037 0.038 1.036 0.067 0.066  2 1 0   0 
 5653952 14.603  1-17 6353.3 142.2 149.7 4.201 0.041 0.043 1.263 0.066 0.073  0 1 0   0 
 5653972 15.211  1-17 5763.8 127.0 124.5 4.394 0.047 0.053 0.982 0.071 0.077  0 1 0   0 
 5653984 13.397  1-17 6005.2 126.0 116.8 4.202 0.034 0.043 1.130 0.070 0.088  1 1 0   0 
 5682445 15.444  2- 3 6205.8 120.9 117.9 3.944 0.065 0.069 1.377 0.105 0.118  0 1 0   0 
 5682455 15.441  1-16 5920.2 119.0 116.0 4.270 0.153 0.213 1.062 0.128 0.098  0 1     0 
 5682469 14.259  1-16 5784.0 119.0 114.3 4.327 0.045 0.045 0.995 0.077 0.075  1 1 0   0 
 5682505 14.529  1-16 5358.7  97.9  95.5 4.555 0.022 0.036 0.848 0.035 0.054  0 1 0   0 
 5682526 14.725  1-16 6160.5 132.9 119.5 4.216 0.053 0.059 1.185 0.070 0.086  0 1 0   0 
 5682594 15.901  2-16 5750.8 110.3 107.2 4.418 0.050 0.060 0.974 0.065 0.071    1 0   0 
 5682743 15.242  1- 3 5985.6 121.8 112.8 4.209 0.051 0.053 1.117 0.076 0.087  0 1 0   0 
 5682835 13.152  0-16 6058.6 125.0 122.3 3.940 0.038 0.038 1.081 0.067 0.063    1 0   0 
 5682896 14.630  1-16 6388.8 133.7 127.8 4.133 0.045 0.045 1.313 0.062 0.067    1 0   0 
 5682914 12.975  1-16 5522.1  90.9  89.0 4.525 0.023 0.036 0.895 0.039 0.056  0 1 0   0 
 5682934 15.274  1-16 5184.8  97.9  89.5 4.612 0.019 0.028 0.753 0.031 0.041  0 1 0   0 
 5683076 15.175  1-16 6094.5 121.0 117.0 4.268 0.082 0.090 1.131 0.079 0.084  0 1 0   0 
 5683160 15.623  1-16 5466.8 102.3  98.7 4.532 0.027 0.041 0.878 0.042 0.056  0 1 0   0 
 5683195 14.697  1-16 5789.0  95.5  94.9 4.454 0.021 0.031 1.048 0.040 0.052  0 1 0   0 
 5683204 15.002  1-16 5719.0 122.7 118.5 3.998 0.059 0.049 1.088 0.085 0.074  0 1 0   0 
 5683219 13.413  0-16 5825.1 127.9 121.4 3.877 0.037 0.035 1.030 0.065 0.055  0 1 0 1 0 
 5683223 15.409  1-16 5953.1 120.3 115.0 4.392 0.079 0.123 1.029 0.087 0.083  0 1     0 
 5683265 15.646  1-16 5801.0 107.5 104.0 4.468 0.032 0.044 0.971 0.051 0.064    1 0   0 
 5683375 15.550  1-16 5542.7 112.2 106.9 4.620 0.019 0.023 0.779 0.027 0.031  0 1 0   0 
 5683381 14.656  1-16 6071.6 127.4 124.9 3.834 0.057 0.056 1.375 0.166 0.094    1 0   0 
 5683410 14.749  1-16 6118.0 118.7 117.2 4.331 0.038 0.045 1.118 0.067 0.078  0 1 0   0 
 5683445 14.236  1-16 5136.7  65.1  64.8 4.633 0.010 0.015 0.755 0.015 0.022  0 1     0 
 5683450 15.306  1-16 5254.2 111.4 110.5 4.566 0.023 0.036 0.820 0.038 0.053  0 1 0   0 
 5683487 14.852  1-16 6365.9 133.0 129.6 4.240 0.045 0.045 1.252 0.062 0.072    1 0   0 
 5683495 13.227  0-16 6297.7 135.2 131.7 4.056 0.043 0.041 0.923 0.064 0.055    1 0   0 
 5683534 15.746  2- 3 5783.0 111.4 107.7 4.421 0.045 0.056 0.984 0.063 0.072  0 1 0   0 
 5683538 13.770  0-16 6372.2 197.1 186.7 3.820 0.028 0.025 1.237 0.060 0.065  2 1 0   0 
 5683569 13.960  1-16 6093.7 121.1 119.2 4.298 0.039 0.041 1.119 0.073 0.079    1 0   0 
 5683718 13.742  1-16 5945.0 150.9 165.5 4.462 0.017 0.019 1.062 0.030 0.040  0 1 0   0 
 5683743 14.288  1-16 6225.9 130.2 114.9 4.306 0.039 0.040 1.167 0.065 0.077  1 1 0 0 0 
 5683809 13.886  1-16 5308.9 125.6 121.0 3.709 0.038 0.046 1.124 0.080 0.087  0 3 0   0 
 5683933 15.600  1-16 5088.9 109.6 107.2 4.492 0.053 0.053 0.817 0.048 0.042  1 1     0 
 5684042 14.330  1-16 6147.4 127.2 115.1 4.076 0.035 0.045 1.270 0.063 0.106  1 1 0   0 
 5684078 15.164  1-16 5708.2 118.2 113.4 4.211 0.051 0.052 0.992 0.081 0.075  0 1 0   0 
 5684082 15.772  2- 2 5314.0 105.3  99.8 4.523 0.035 0.047 0.854 0.048 0.057  0 1 0   0 
 5684135 15.353  1-16 5793.6 119.8 116.6 4.104 0.055 0.059 1.073 0.108 0.082    1 0   0 
 5684144 14.208  1-16 5431.9  95.5  94.8 4.570 0.020 0.032 0.833 0.030 0.041  1 1 0   0 
 5684162 13.928  1-16 5724.0 115.0 127.4 3.945 0.057 0.036 1.249 0.144 0.055  0 1 0   0 
 5684166 14.724  1-16 6232.3 116.2 118.1 3.827 0.046 0.057 1.527 0.090 0.162  0 1 0   0 
 5684249 15.321  1- 3 5975.5 108.6 114.0 4.115 0.050 0.057 1.162 0.083 0.097  0 1 0   0 
 5684274 14.644  1-16 5794.3 114.4 114.0 4.198 0.045 0.048 1.034 0.085 0.080  0 1 0   0 
 5684288 14.983  1-16 6040.4 117.5 114.3 4.336 0.044 0.049 1.088 0.070 0.078  0 1 0   0 
 5684292 12.919  0-16 6225.1 122.5 115.3 3.960 0.031 0.048 1.365 0.064 0.123    1 0   0 
 5684316 15.790  1-16 5389.7 109.9 104.8 4.501 0.057 0.086 0.863 0.060 0.060  0 1     0 
 5684338 15.432  1-16 6032.4 110.5 108.0 4.394 0.039 0.050 1.063 0.061 0.071  0 1 0   0 
 5684361 15.711  1-16 5842.5 114.0 111.0 4.340 0.061 0.063 1.015 0.074 0.077  0 1 0   0 
 5684362 15.513  1-16 5596.0 100.5  96.8 4.520 0.027 0.040 0.904 0.044 0.054    1 0   0 
 5684425 13.911  1-16 6168.9 130.5 126.5 4.173 0.043 0.036 1.242 0.060 0.072  0 1 0   0 
 5684451 14.429  1-16 5825.8 109.2 105.0 4.220 0.038 0.042 1.100 0.068 0.078  0 1 0   0 
 5684457 14.233  1-16 6294.4 121.0 123.6 4.308 0.036 0.037 1.189 0.060 0.076    1 0   0 
 5684538 12.404  0-16 6616.8 134.8 130.8 4.023 0.031 0.035 1.428 0.071 0.066    1 0   0 
 5684613 14.887  1-16 6044.6 112.1 108.7 4.385 0.034 0.045 1.074 0.059 0.074  0 1 0   0 
 5684755 15.019  1-16 5736.5  98.6  95.4 4.497 0.023 0.033 0.953 0.039 0.050  0 1 0   0 
 5684858 15.328  1- 3 5819.7 108.6 107.3 4.411 0.041 0.051 0.997 0.063 0.074    1 0   0 
 5684905 15.402  1- 3 5712.5 116.0 109.9 4.319 0.054 0.054 0.972 0.075 0.073  0 1 0   0 
 5684967 14.736  1-16 4944.4 107.9  93.1 3.529 0.423 0.304 1.035 0.310 0.212  0 1     0 
 5684998 14.062  1-16 5177.5  89.8  81.4 4.493 0.038 0.034 0.833 0.054 0.048  0 1 0   0 
 5685021 15.598  4-16 5366.0 137.6 135.9 3.568 0.071 0.081 1.471 0.135 0.142  0 1 0   0 
 5685043 13.108  0-16 6880.1 143.5 141.2 4.219 0.030 0.032 1.402 0.070 0.065    2 0   0 
 5685047 11.680  0-16 6060.5 107.1 115.3 4.307 0.031 0.037 1.161 0.067 0.071    1 0   0 
 5685072 13.187  1-14 4786.0 144.0 144.0 4.631 0.059 0.032 0.614 0.067 0.033  3 2     1 
 5685113 14.617  1-16 5141.2 125.1 115.9 3.831 0.045 0.053 1.000 0.077 0.091  0 1 0   0 
 5685143 15.895  1-16 4772.1  64.5  66.4 4.491 0.020 0.017 0.792 0.019 0.016  0 1 1   0 
 5685147 15.812  2- 2 5520.5 113.9 107.8 4.357 0.061 0.057 0.909 0.070 0.063  0 1 0   0 
 5685165 16.642  2- 2 3950.0  82.7  81.1 4.651 0.016 0.016 0.584 0.015 0.015  0 1 0   0 
 5685178 15.376  1-16 5708.3 105.9 103.2 4.447 0.040 0.050 0.959 0.059 0.068    1 0   0 
 5685180 14.047  1-16 4894.8  91.5  81.1 4.555 0.029 0.024 0.755 0.041 0.034  1 1 0   0 
 5685252 15.323  1-16 5481.0 114.1 103.6 4.227 0.053 0.050 0.909 0.066 0.057  0 1 0   0 
 5685253 14.297 15-15 5498.7 137.3 120.6 4.018 0.041 0.036 1.072 0.059 0.059    1 0   0 
 5685323 15.538  1-16 5938.2 113.1 116.7 4.028 0.066 0.072 1.182 0.111 0.094    1 0   0 
 5685346 15.086  1-16 5813.4 119.4 115.5 4.130 0.050 0.055 1.073 0.100 0.084    1 0   0 
 5685402 15.447  1-16 5756.5 108.1 105.4 4.444 0.037 0.049 0.972 0.058 0.069  1 1 0   0 
 5685403 14.902  1-16 5786.2 108.0 104.1 4.488 0.024 0.036 0.959 0.042 0.059  0 1 0   0 
 5685446 13.374  0-16 5977.2 129.8 123.5 4.180 0.043 0.040 0.925 0.070 0.059  0 1 0   0 
 5685479 14.687  1-16 5968.3 121.8 118.3 4.249 0.038 0.041 1.200 0.057 0.074  0 1 0   0 
 5685559 16.648  6- 6 4198.8  82.9  53.8 4.647 0.030 0.032 0.624 0.025 0.023  0 1 0   0 
 5685572 13.069  0-16 6057.0 119.3 108.8 4.011 0.029 0.039 1.378 0.056 0.114    1 0   0 
 5685596 15.410  1-16 6184.8 133.0 121.1 4.100 0.055 0.056 1.263 0.070 0.096    1 0   0 
 5685610 12.814  0-16 5513.1 129.3 120.0 3.882 0.034 0.035 0.967 0.059 0.056  2 1 0   0 
 5685699 15.498  1-16 5862.4 121.0 116.4 4.212 0.054 0.056 1.060 0.082 0.084    1 0   0 
 5685700 14.471  1-16 5787.0 107.7 104.2 4.483 0.024 0.036 0.964 0.042 0.061  0 1 0   0 
 5685705 14.761  1-16 6340.5 119.7 113.5 4.407 0.021 0.028 1.120 0.039 0.052    1 0   0 
 5685714 14.575  1-16 5109.6  83.9  77.8 4.419 0.026 0.019 0.832 0.034 0.023  7 1 1   0 
 5685812 16.192  2- 2 4955.8  92.4  86.6 4.562 0.032 0.037 0.780 0.042 0.043  0 1 0   0 
 5685858 15.900  2- 2 4800.7  88.6  82.0 4.586 0.026 0.030 0.747 0.037 0.038  0 1 0   0 
 5685963 15.883  1-16 5268.5  97.9  85.8 4.406 0.050 0.041 0.850 0.054 0.039  0 1 0   0 
 5686013 13.619  1-16 5497.4 100.9  98.2 4.434 0.040 0.043 0.903 0.065 0.062    1 0   0 
 5686063 13.811  1-16 6158.2 119.9 119.6 4.110 0.042 0.046 1.078 0.090 0.077    1 0   0 
 5686098 14.339  1-16 5999.8 115.4 113.5 4.366 0.037 0.044 1.066 0.067 0.078  0 1 0   0 
 5686121 16.686  2- 2 5142.2 105.2  99.4 4.581 0.032 0.043 0.781 0.051 0.054  0 1 0   0 
 5686188 12.904  1- 1 6267.3 123.7 120.7 4.076 0.031 0.039 1.248 0.054 0.094    1 0   0 
 5686500 14.403 15-15 5641.6 114.6 111.5 4.360 0.046 0.046 0.944 0.075 0.070    1 0   0 
 5686569 14.585  1-16 6318.9 133.7 127.2 4.266 0.040 0.041 1.220 0.068 0.075    1 0   0 
 5686620 15.217  1-16 5726.7 105.6 102.2 4.457 0.034 0.045 0.962 0.055 0.067  0 1 0   0 
 5686647 15.272  1-16 5716.1 103.2 101.5 4.499 0.026 0.037 0.938 0.044 0.057  1 1 0   0 
 5686671 15.469  1-16 6128.9 123.1 119.6 4.273 0.054 0.056 1.144 0.070 0.082    1 0   0 
 5686696 15.505  1-16 5664.5 106.5 104.5 4.457 0.038 0.049 0.946 0.057 0.067    1 0   0 
 5686702 13.622  1-16 6200.4 122.7 116.1 4.302 0.035 0.026 1.227 0.059 0.060    1 0   0 
 5686759 13.973  1-16 5193.6 127.3 111.0 3.664 0.040 0.062 1.273 0.091 0.140  0 1 0   0 
 5686819 15.262  1-16 5830.8 109.6 108.8 4.414 0.039 0.049 1.000 0.063 0.073    1 0   0 
 5686828 15.431  1-16 5665.8 115.8 110.4 4.298 0.052 0.052 0.959 0.074 0.071    1 0   0 
 5686856 15.884  0-16 5909.7 107.1 113.4 3.979 0.055 0.036 1.176 0.137 0.069  2 1 0   0 
 5686888 15.333  1-16 5661.6 107.8 105.0 4.426 0.044 0.051 0.949 0.066 0.071    1 0   0 
 5686897 15.350  1-16 5929.8 109.9 115.5 4.071 0.054 0.065 1.158 0.103 0.094  0 1 0   0 
 5686910 14.904  1-16 5324.1  95.0  81.9 4.286 0.069 0.073 0.873 0.048 0.035  0 1     0 
 5686944 14.890  1-16 5753.3 116.0 110.8 4.332 0.048 0.048 0.984 0.076 0.075    1 0   0 
 5686957 15.913  1-16 5169.8  92.8  83.5 4.434 0.044 0.037 0.834 0.047 0.034  0 1 0   0 
 5686974 13.732  1-16 6079.5 114.9 113.6 4.196 0.035 0.043 1.165 0.066 0.088    1 0   0 
 5687012 15.801  1-16 5856.5 110.5 107.5 4.445 0.038 0.052 0.993 0.057 0.067    1 0   0 
 5687034 15.166  1- 3 5838.6 116.6 113.0 4.175 0.049 0.054 1.066 0.087 0.084  0 1 0   0 
 5687156 15.150  1-16 4621.9  76.0  71.8 4.599 0.022 0.023 0.721 0.032 0.031  0 1 0   0 
 5687181 15.644  0-16 5960.2 110.3 110.5 3.989 0.050 0.040 1.198 0.131 0.078  2 1 0   0 
 5687197 14.322 15-15 5433.9 124.4 119.8 3.911 0.038 0.040 1.048 0.065 0.069    1 0   0 
 5687208 13.347  0-16 6287.6 124.7 119.5 3.974 0.031 0.041 1.394 0.068 0.115    1 0   0 
 5687230 14.171 10-10 6093.8 116.2 120.3 4.236 0.044 0.042 1.145 0.068 0.083    1 0   0 
 5687276 15.010  1-16 5858.3 115.8 111.9 4.238 0.046 0.050 1.047 0.078 0.081  0 1 0   0 
 5687323 15.960  1-16 3964.1 105.1  97.8 4.693 0.046 0.044 0.541 0.045 0.050  1 1     0 
 5687348 14.770  1-16 5339.3 104.2 100.3 4.508 0.035 0.043 0.865 0.050 0.060  1 1 0   0 
 5687384 15.906  2-16 5627.4 109.3 106.1 4.448 0.047 0.059 0.936 0.061 0.067  0 1 0   0 
 5687447 15.530  1-16 5942.8 120.5 115.8 4.303 0.058 0.058 1.060 0.076 0.080    1 0   0 
 5687480 14.830  1-16 5003.4  90.4  83.7 4.540 0.030 0.035 0.827 0.042 0.046  7 1 0   0 
 5687485 15.329  1-16 5824.2 119.0 115.3 4.087 0.055 0.061 1.095 0.113 0.084  0 1 0   0 
 5687502 15.345  1-16 5638.0 123.9 116.7 3.944 0.053 0.051 1.094 0.075 0.074    1 0   0 
 5687524 14.401  1-16 6332.6 117.7 112.4 3.802 0.042 0.050 1.599 0.080 0.154    1 0   0 
 5687659 13.111  0-16 6026.3 105.6 104.2 4.375 0.024 0.037 1.140 0.049 0.065  0 1 0   0 
 5687675 15.665  1-16 5314.8 107.8  95.2 4.117 0.056 0.056 0.890 0.053 0.041  0 1 0   0 
 5687700 15.567  1-16 5863.6 115.1 110.5 4.188 0.059 0.062 1.071 0.086 0.085  0 1 0 1 0 
 5687703 14.282  1-16 5875.1 117.8 117.9 4.090 0.043 0.053 1.121 0.107 0.087  0 1 0   0 
 5687720 15.471  1-16 5765.0 116.8 115.1 4.101 0.061 0.065 1.061 0.105 0.081  0 1 0   0 
 5687745 12.982  1-16 4864.1  94.9  97.3 2.603 0.121 0.143 1.855 0.624 0.473  2 2 0   0 
 5687844 14.182  1-16 5447.6 127.6 118.6 3.774 0.034 0.039 1.219 0.066 0.082  1 1 0   0 
 5687860 14.259  1-16 6087.1 112.3 106.2 4.427 0.023 0.035 1.060 0.043 0.062  0 1 0   0 
 5687871 14.507  1-16 5915.4 108.4 117.8 4.081 0.044 0.054 1.147 0.101 0.091  1 1 0   0 
 5687935 15.083  1-16 5494.7 112.3 106.0 4.386 0.049 0.047 0.901 0.071 0.063  0 1 0   0 
 5687980 15.758  4-16 5742.3 111.3 107.2 4.379 0.056 0.060 0.977 0.071 0.074    1 0   0 
 5687986 13.104  0-16 5873.7 120.6 124.6 3.750 0.037 0.031 1.357 0.072 0.067    1 0 1 0 
 5688032 11.541  0-16 5987.7 117.9 118.6 3.923 0.056 0.038 1.250 0.148 0.077  2 1 0   0 
 5688057 13.382  0-16 6235.7 117.7 115.2 3.886 0.030 0.052 1.476 0.067 0.154    1 0   0 
 5688091 15.461  1- 3 5778.4 112.9 108.4 4.293 0.055 0.056 1.000 0.076 0.076    1 0   0 
 5688096 14.683 14-15 6052.9 114.6 115.3 3.944 0.050 0.054 1.285 0.127 0.092    1 0   0 
 5688137 13.138  0-16 6098.0 183.0 183.0 4.058 0.241 0.111 1.154 0.172 0.172    2     1 
 5688154 15.619  1-16 5177.4  95.7  89.5 4.532 0.034 0.041 0.828 0.045 0.053    1 0   0 
 5688192 12.706  0-16 5566.3 213.2 229.8 4.064 0.166 0.111 0.986 0.159 0.122    1     0 
 5688216 15.692  1-16 5530.2 109.2 105.2 4.364 0.060 0.057 0.912 0.070 0.064  1 1 0   0 
 5688255 15.487  1-16 5592.1 105.3 104.4 4.415 0.050 0.055 0.930 0.068 0.069  0 1 0   0 
 5688279 13.605  0-16 5934.2 114.6 112.8 3.985 0.039 0.048 1.276 0.108 0.092    1 0   0 
 5688319 15.024  1-16 6121.2 123.4 111.3 4.031 0.048 0.056 1.286 0.076 0.113    1 0   0 
 5688334 15.375  1-16 6006.6 115.8 113.5 4.358 0.044 0.052 1.069 0.068 0.077    1 0   0 
 5688411 12.793  0-16 6179.2 134.9 122.4 4.134 0.032 0.041 1.245 0.061 0.087    1 0   0 
 5688483 13.901  1-16 5355.0  93.6  83.9 4.382 0.025 0.019 0.800 0.034 0.025  1 1 0   0 
 5688484 16.738  2- 4 4976.7 104.3  99.7 4.500 0.051 0.049 0.803 0.041 0.038  0 1 1   0 
 5688537 15.999  1-16 4564.2  83.6  80.1 4.584 0.027 0.023 0.726 0.032 0.029  1 1 0   0 
 5688558 15.179  1-16 5680.2 116.0 112.0 4.167 0.052 0.052 0.995 0.083 0.074  0 1 0   0 
 5688576 13.322  0-16 6329.9 122.5 111.8 3.861 0.030 0.045 1.530 0.068 0.146    1 0   0 
 5688581 14.535  1-16 5778.0 110.4 109.2 4.192 0.044 0.048 1.029 0.085 0.079    1 0   0 
 5688635 14.983  1-16 5791.5 114.2 110.6 4.111 0.052 0.055 1.070 0.106 0.081    1 0   0 
 5688644 13.877  1-16 5297.4  96.9  85.0 4.430 0.041 0.034 0.854 0.061 0.047    1 0   0 
 5688697 15.714  1-16 5726.6 124.1 120.5 3.993 0.081 0.070 1.095 0.094 0.082  0 1 0   0 
 5688704 15.001  1-16 5744.9 120.5 114.6 4.013 0.062 0.050 1.089 0.098 0.075  0 1 0   0 
 5688752 15.417  1-16 5206.0 154.0 138.0 4.615 0.033 0.088 0.820 0.066 0.099  0 2     1 
 5688761 15.290  1-16 5123.3  96.0  87.7 4.527 0.035 0.038 0.820 0.047 0.049  0 1 0   0 
 5688773 14.103  1-16 5453.0 162.0 146.0 4.574 0.048 0.104 0.788 0.098 0.068  0 2     1 
 5688791 15.735  1-16 5438.5 109.1  95.8 4.320 0.058 0.054 0.889 0.064 0.051  0 1 0   0 
 5688910 15.323  1-16 5766.7 109.4 105.4 4.442 0.038 0.050 0.975 0.058 0.069    1   0 0 
 5688953 14.479  1-16 5024.3  82.9  74.9 4.520 0.035 0.031 0.805 0.047 0.041  0 1 0   0 
 5688997 14.219 10-10 5635.5 116.8 109.6 3.915 0.036 0.035 1.170 0.057 0.063  1 1 0   0 
 5689118 14.893  1-16 4721.2  79.1  73.4 4.567 0.024 0.017 0.720 0.032 0.024  0 1 0   0 
 5689158 15.406  1-16 5820.7 121.4 112.5 3.899 0.071 0.064 1.200 0.093 0.085    1 0   0 
 5689163 15.167  1-16 5111.3  96.6  88.7 4.550 0.029 0.037 0.812 0.041 0.051  1 1 0   0 
 5689202 15.195  4-16 5751.6 103.5 100.6 4.468 0.031 0.043 0.963 0.051 0.064  1 1 0   0 
 5689305 14.838  1-16 5749.6 114.5 110.5 4.265 0.046 0.049 0.995 0.076 0.075  0 1 0   0 
 5689342 14.985  1-16 5913.6 112.6 110.9 4.351 0.046 0.050 1.038 0.072 0.078    1 0   0 
 5689503 15.726  1-16 5738.1 114.4 108.8 4.282 0.062 0.062 0.988 0.076 0.075  0 1 0   0 
 5689507 15.684  1-16 5781.0 115.5 114.5 4.125 0.060 0.065 1.058 0.101 0.082    1 0   0 
 5689509 15.980  1-16 5106.0 196.0 161.0 4.511 0.090 0.075 0.763 0.106 0.057  0 2     1 
 5689521 15.743  1-16 6241.2 126.3 122.4 4.270 0.061 0.065 1.188 0.071 0.082    1 0   0 
 5689534 15.582  1-16 5539.8 120.8 116.6 3.950 0.057 0.056 1.052 0.074 0.074  0 1 0   0 
 5689540 11.992  0-16 6754.6 145.4 134.1 4.073 0.030 0.030 1.423 0.070 0.061  8 3 0   0 
 5689543 14.379  1-16 5955.1 114.0 111.7 4.371 0.038 0.045 1.049 0.069 0.078    1 0   0 
 5689554 15.979  1-16 5747.7 116.7 116.1 4.114 0.071 0.076 1.047 0.098 0.082  0 1 0   0 
 5689562 15.728  4-16 5578.3 100.0  96.7 4.505 0.032 0.046 0.909 0.049 0.058    1 0   0 
 5689589 15.465  1-16 5775.1 112.4 110.9 4.111 0.059 0.064 1.061 0.103 0.081  0 1 0   0 
 5689624 12.449  1-16 5908.6 115.1 113.0 4.422 0.039 0.042 0.874 0.062 0.057    1 0   0 
 5689638 14.086 10-10 6329.5 136.9 119.4 4.155 0.033 0.035 1.328 0.057 0.054    1 0   0 
 5689665 14.684  1-16 5809.8 123.7 114.4 4.420 0.046 0.045 0.825 0.060 0.053  0 1 0   0 
 5689747 15.588  1-16 4931.5  90.1  84.3 4.580 0.027 0.031 0.748 0.037 0.038  1 1 0   0 
 5689795 13.813  2-16 6402.6 127.5 127.2 4.204 0.038 0.042 1.049 0.070 0.071    1 0   0 
 5689820 11.299  0-16 4899.3  96.0  84.9 3.737 0.046 0.060 1.090 0.102 0.122  0 1 0   0 
 5689827 15.302  1-16 5942.9 113.2 111.1 4.354 0.049 0.054 1.048 0.071 0.077    1 0   0 
 5689857 15.211  1-16 5590.9 118.1 112.9 4.046 0.169 0.158 1.012 0.120 0.095  0 1     0 
 5689947 15.761  1-16 5701.4 113.4 108.3 4.177 0.064 0.061 0.935 0.071 0.063    1 0   0 
 5690041 13.655  1-16 5803.7 117.0 113.2 3.984 0.058 0.040 1.130 0.131 0.075    1 0   0 
 5690124 15.072  1-16 5967.2 115.1 111.6 4.302 0.046 0.047 1.069 0.075 0.079    1 0   0 
 5690129 15.041  1-16 5333.7  97.6  95.4 4.514 0.033 0.043 0.863 0.049 0.059    1 0   0 
 5690161 15.672  2- 3 5878.2 109.3 107.4 4.162 0.058 0.060 1.088 0.088 0.081    1 0   0 
 5690319 15.318  1-16 4909.6  85.8  83.5 4.611 0.026 0.022 0.670 0.031 0.024  0 1 0   0 
 5690393 14.381  6-12 6443.0 181.0 227.0 4.136 0.246 0.164 1.086 0.174 0.139    2     1 
 5693014 15.835  4-17 5537.8 109.1 104.4 4.236 0.065 0.064 0.926 0.069 0.064    1 0   0 
 5693143 14.820  1-17 5522.0  99.7  99.4 4.479 0.035 0.045 0.910 0.055 0.065  0 1 0   0 
 5693208 15.345  1-17 5190.4  90.0  78.5 4.437 0.041 0.032 0.836 0.051 0.036  0 1 0   0 
 5693220 14.008  1-17 5593.1 112.0 105.9 3.923 0.036 0.038 1.095 0.065 0.067  0 1 0   0 
 5693242 15.725  2-17 5602.2 109.8 104.5 4.209 0.066 0.065 0.953 0.073 0.069    1 0   0 
 5693257 13.250  1-17 6179.2 123.6 113.5 4.052 0.031 0.044 1.296 0.063 0.111    1 0   0 
 5693275 12.154  0-17 6598.4 133.6 130.7 4.024 0.031 0.034 1.449 0.075 0.074    1 0   0 
 5693364 15.167  4-17 5801.4 117.8 114.2 3.963 0.062 0.052 1.144 0.098 0.078    1 0   0 
 5693381 15.543  2-17 5568.8 110.7 105.7 4.268 0.055 0.055 0.930 0.070 0.065  0 1 0   0 
 5693423 15.444  1-17 4806.8  85.5  85.8 2.973 0.084 0.107 1.305 0.241 0.270  2 2 0   0 
 5693441 14.865  1-17 5837.8 110.4 112.6 3.921 0.052 0.045 1.179 0.077 0.069    1 0   0 
 5693495 13.486  0-17 5299.4  95.5  86.9 4.455 0.042 0.037 0.857 0.062 0.052    1 0   0 
 5693503 13.786  1-17 5230.6  97.1  89.2 4.511 0.035 0.039 0.844 0.050 0.055  0 1 0   0 
 5693587 14.930  1-17 6254.9 132.6 136.5 3.975 0.042 0.047 1.380 0.080 0.121    1 0   0 
 5693666 14.663  1-17 5512.4 109.1 105.2 3.827 0.037 0.040 1.167 0.065 0.075    1 0   0 
 5693688 15.696  1-17 4775.0 143.0 129.0 4.524 0.065 0.035 0.806 0.042 0.042  0 2     1 
 5693746 13.500  1-17 4996.2 107.8  94.4 3.695 0.056 0.070 1.039 0.121 0.134  0 1 0   0 
 5693747 15.691  1-17 4992.6  88.7  82.5 4.515 0.037 0.031 0.801 0.046 0.037  0 1 0   0 
 5693753 14.938  1-17 5563.6 108.9 108.1 4.386 0.050 0.050 0.921 0.071 0.067  0 1 0   0 
 5693812 15.354  1-17 4952.6  89.9  84.7 3.459 0.087 0.101 1.187 0.181 0.214  2 2 0   0 
 5693841 15.465  4-17 5763.9 101.5  97.4 4.515 0.025 0.035 0.927 0.043 0.052    1 0   0 
 5693845 15.140  1-17 5994.1 108.2 111.5 4.017 0.054 0.061 1.220 0.105 0.097    1 0   0 
 5693859 15.730  4-17 5608.1 108.0 104.4 4.303 0.061 0.060 0.939 0.072 0.068    1 0   0 
 5693861 14.727  1-17 5269.3  96.9  83.0 4.413 0.041 0.031 0.849 0.056 0.040  1 1 0   0 
 5693886 13.447  0-17 5981.1 105.0 110.0 4.068 0.031 0.053 1.205 0.075 0.111    1 0   0 
 5693905 14.487 14-15 6390.8 117.8 114.6 4.362 0.022 0.032 1.185 0.044 0.059    3 0   0 
 5694031 14.672  1-17 5666.7 114.2 109.6 4.186 0.048 0.047 0.983 0.079 0.072  1 1 0   0 
 5694107 13.582  0-17 6091.5 108.4 102.1 4.135 0.032 0.038 1.176 0.061 0.087    1 0   0 
 5694245 15.728  2-17 5797.1 113.4 109.8 4.278 0.063 0.064 1.011 0.078 0.077    1 0   0 
 5694270 15.778  2-17 5919.1 118.1 112.0 4.285 0.066 0.066 1.057 0.077 0.081    1 0   0 
 5694284 15.965  1-17 4261.3  79.6  66.8 4.649 0.019 0.023 0.638 0.021 0.020  0 1 0   0 
 5694390 15.348  1-17 5641.9 121.2 130.3 4.402 0.045 0.050 0.944 0.074 0.074  1 1 0   0 
 5694425 13.768  1-17 6202.3 124.5 123.0 4.113 0.036 0.037 1.263 0.062 0.086    1 0   0 
 5694619 14.389  1-17 6061.8 119.1 117.9 4.311 0.040 0.041 1.066 0.073 0.072    1 0   0 
 5694671 14.106  1-17 5569.3 100.6 100.4 4.394 0.043 0.044 0.926 0.068 0.063  1 1 0   0 
 5694679 14.133  1-17 5864.0 120.6 112.9 4.309 0.041 0.042 1.028 0.078 0.078    1 0   0 
 5694774 15.243  1-17 5779.3 101.3  97.0 4.497 0.026 0.037 0.947 0.045 0.056    1 0   0 
 5694786 15.772  1-17 5594.1 110.6 107.8 4.336 0.068 0.065 0.932 0.071 0.068    1 0   0 
 5694812 15.560  1-17 5101.5  90.1  82.5 3.215 0.097 0.099 1.002 0.227 0.177  2 2 0   0 
 5694861 14.125  1-17 5048.1  70.8  68.3 2.773 0.082 0.119 2.211 0.260 0.227  2 2     0 
 5694892 15.802  2-17 5475.0 180.0 180.0 4.540 0.030 0.170 0.988 0.074 0.110  7 2     1 
 5694903 15.298  1-17 5754.3 168.5 183.5 4.276 0.043 0.046 0.994 0.092 0.089    1 0   0 
 5694960 13.217  1-17 5441.7 107.1 100.5 4.032 0.038 0.039 0.959 0.062 0.062  0 1 0   0 
 5694966 15.823  1-17 5431.2 111.0 100.6 4.395 0.065 0.060 0.886 0.066 0.057    1 0   0 
 5695004 14.609  1-17 5656.6 103.7  99.9 4.461 0.034 0.044 0.945 0.056 0.067  0 1 0   0 
 5695041 15.243  4-17 5714.8 113.2 108.8 4.342 0.056 0.055 0.970 0.074 0.073  0 1 0   0 
 5695056 15.766  4-17 5607.3  99.5  95.4 4.513 0.032 0.044 0.908 0.048 0.056  0 1 0   0 
 5695063 15.645  2- 3 6025.5 117.5 113.6 4.301 0.069 0.071 1.092 0.075 0.080    1 0   0 
 5695079 15.412  1- 3 5887.4 108.4 107.9 4.150 0.056 0.060 1.099 0.092 0.087    1 0   0 
 5695096 13.445  0-17 4772.4  93.0  85.1 2.452 0.194 0.098 1.285 0.581 0.331  2 2 0   0 
 5695101 15.703  4-17 6313.5 122.6 118.0 3.932 0.102 0.099 1.420 0.133 0.121    1 0   0 
 5695124 15.809  4-17 5029.9  90.0  85.6 4.608 0.022 0.029 0.742 0.036 0.042  0 1 0   0 
 5695153 16.909  6- 9 3687.6  71.2  63.6 4.843 0.013 0.012 0.365 0.013 0.013  0 1 0   0 
 5695201 15.839  6-12 6019.5 118.8 118.6 3.938 0.108 0.107 1.275 0.136 0.113    1 0   0 
 5695255 15.282  1-17 5733.1 112.1 111.6 4.060 0.068 0.064 1.063 0.099 0.078    1 0   0 
 5695309 13.116  0-17 5819.3 116.7 113.2 4.000 0.060 0.039 1.127 0.138 0.076    1 0   0 
 5695354 14.143  1-17 6172.3 128.4 112.3 4.233 0.043 0.041 1.179 0.068 0.082    1 0   0 
 5695363 15.648  1-17 5479.0 108.4 102.5 4.392 0.062 0.059 0.898 0.068 0.061  0 1 0   0 
 5695367 15.709  2-17 5634.5 117.2 113.0 3.812 0.082 0.079 1.212 0.104 0.103  1 1 0   0 
 5695404 15.552  2- 3 6163.8 116.2 115.8 3.878 0.088 0.091 1.406 0.144 0.131  1 1 0   0 
 5695412 14.041 15-15 5544.8 117.8 112.8 3.936 0.036 0.038 1.067 0.065 0.066    1 0   0 
 5695615 15.411  1-17 5904.0 110.3 112.9 4.041 0.062 0.068 1.156 0.113 0.090    1 0 1 0 
 5695621 14.451 14-15 6367.0 135.6 124.1 4.052 0.040 0.041 1.343 0.064 0.064    1 0   0 
 5695700 14.698  1-17 5925.8 112.6 106.5 4.159 0.044 0.049 1.117 0.080 0.090    1 0   0 
 5695746 14.901  1-17 5378.5 120.8 113.5 3.773 0.044 0.048 0.925 0.063 0.068  0 1 0   0 
 5695747 15.833  2-17 5683.8 112.1 106.7 4.220 0.074 0.073 0.982 0.079 0.074  0 1 0   0 
 5695777 15.308  1-17 5866.0 114.4 109.0 4.126 0.054 0.060 1.101 0.097 0.087  0 1 0   0 
 5695778 15.600  1-17 5742.3 114.2 113.4 4.087 0.066 0.068 1.056 0.100 0.080    1 0   0 
 5695792 15.921  4-17 5857.9 107.4 103.9 4.441 0.042 0.056 0.994 0.059 0.068    1 0   0 
 5695794 15.488  1-17 5142.5  86.0  72.2 2.715 0.069 0.072 2.293 0.196 0.238  2 2 0   0 
 5695835 15.972  1-17 5010.9  92.3  84.2 2.431 0.215 0.052 1.127 0.569 0.234  2 2 0   0 
 5695874 15.885  4-17 5524.1 116.4 112.4 3.944 0.071 0.069 1.049 0.082 0.079  0 1 0   0 
 5695939 14.166  1-17 5541.1 130.5 111.7 3.924 0.033 0.029 1.214 0.042 0.046  0 1 0   0 
 5695986 15.956  1-17 4948.2  92.6  79.7 3.407 0.066 0.074 1.427 0.184 0.191  2 2 0   0 
 5696013 12.587  0-17 6166.0 115.1 109.5 3.951 0.031 0.051 1.379 0.069 0.134  1 1 0   0 
 5696035 15.553  4-17 5867.8 106.7 103.3 4.453 0.036 0.048 0.992 0.054 0.065    1 0   0 
 5696057 15.726  2-17 5591.6 117.1 111.6 4.047 0.071 0.064 1.009 0.077 0.073  0 1 0   0 
 5696076 15.101  4-17 4933.6  88.0  84.0 3.386 0.086 0.101 1.209 0.192 0.226  0 2 0   0 
 5696077 13.314  0-17 6162.6 127.0 116.7 3.915 0.034 0.035 1.139 0.059 0.064  0 1 0   0 
 5696087 14.512  1-17 5452.0 123.9 116.1 3.867 0.039 0.041 0.885 0.055 0.054  0 1 0   0 
 5696094 15.244  1-17 6538.9 136.9 131.5 4.146 0.059 0.058 1.347 0.072 0.063    1 0   0 
 5696095 14.733  1-17 5639.8 116.3 110.9 4.169 0.049 0.046 0.977 0.079 0.071    1 0   0 
 5696137 15.880  4-17 5673.7 114.1 111.5 4.126 0.070 0.072 1.009 0.085 0.077  0 1 0   0 
 5696153 15.061 14-15 6766.3 146.4 140.2 4.375 0.018 0.020 1.224 0.032 0.037  5 3 0   0 
 5696250 15.646  1-17 5803.4 106.6 103.8 4.422 0.046 0.057 0.988 0.062 0.071    1 0   0 
 5696274 14.191 10-10 6300.7 112.9 112.6 3.784 0.053 0.059 1.602 0.097 0.159    1 0   0 
 5696509 15.392  1- 3 5812.6 124.4 116.4 3.924 0.068 0.059 1.177 0.094 0.082    1 0   0 
 5696517 14.876  1-17 5663.8 105.2  96.2 4.541 0.021 0.030 0.892 0.036 0.046  1 1 0   0 
 5696527 14.506  1-17 5624.9 105.0 103.1 4.451 0.037 0.045 0.938 0.061 0.068    1 0   0 
 5696576 13.955  1-17 5592.7  91.4  88.4 4.527 0.016 0.025 0.932 0.030 0.040    1 0   0 
 5696628 15.058  1-17 5511.1 111.3 104.5 4.357 0.056 0.052 0.906 0.070 0.062    1 0   0 
 5696635 14.180 15-15 5416.2 123.3 124.9 3.569 0.034 0.046 1.516 0.081 0.107    1 0   0 
 5696642 15.252  1-17 5597.1 101.6 100.8 4.465 0.039 0.049 0.928 0.057 0.065  1 1 0   0 
 5696699 14.812  1-17 5809.8 120.7 115.6 4.103 0.050 0.048 0.952 0.071 0.063  0 1 0   0 
 5696708 12.566  0-17 5835.8 113.1 115.1 3.903 0.036 0.035 1.075 0.066 0.059    1 0   0 
 5696713 15.673  2- 3 5223.6 101.7 102.0 4.394 0.119 0.357 0.855 0.066 0.054  0 1     0 
 5696749 15.555  1-17 5061.0  89.3  82.0 4.521 0.038 0.037 0.810 0.047 0.044  1 1 0   0 
 5696799 15.554  1-17 5652.3 117.2 112.1 3.921 0.063 0.060 1.117 0.079 0.079  0 1 0   0 
 5696886 15.492  1- 3 5686.1 121.0 116.2 3.999 0.066 0.056 1.074 0.082 0.076  0 1 0   0 
 5696889 13.905  1-17 6452.5 129.4 127.1 4.359 0.038 0.041 1.012 0.061 0.066    1 0   0 
 5696904 14.754  1-17 6150.6 110.1 107.3 4.406 0.026 0.037 1.089 0.047 0.064    1 0   0 
 5696909 12.806  1-17 5606.3 111.8 109.9 4.379 0.051 0.052 0.934 0.073 0.069  3 1 0   0 
 5696951 13.666  1-17 6568.1 137.7 127.7 4.208 0.038 0.042 1.064 0.064 0.070  0 3 0   0 
 5696955 15.172  4-17 5164.8 121.9 112.9 3.879 0.110 0.114 0.954 0.121 0.087  0 1     0 
 5697003 12.370  0-17 6160.3 141.6 144.6 3.912 0.273 0.237 1.331 0.313 0.208  2 1     0 
 5697009 13.243  0-17 5337.3 104.4  94.7 4.334 0.038 0.037 0.946 0.052 0.049  0 1 0   0 
 5697072 13.369  0-17 5687.9 122.2 135.5 4.346 0.082 0.094 0.990 0.075 0.076  2 1     0 
 5697131 15.472  1-17 5946.4 109.8 105.8 4.431 0.034 0.046 1.024 0.055 0.067    1 0   0 
 5697150 13.950  1-17 6283.8 116.5 115.8 4.389 0.028 0.037 1.078 0.049 0.063    1 0   0 
 5697179 14.291  1-17 5555.6  96.5  95.5 4.533 0.021 0.033 0.890 0.035 0.047  0 1 0   0 
 5697202 13.347  1-17 6408.7 123.9 128.4 4.002 0.040 0.039 1.191 0.094 0.061    1 0   0 
 5697230 15.730  4-17 5676.0 189.0 189.0 4.463 0.108 0.162 0.805 0.116 0.062  0 2     1 
 5697248 13.822  1-17 5679.2 123.4 113.6 3.893 0.035 0.032 1.205 0.057 0.063  1 1 0   0 
 5697291 15.930  2-17 4915.2  89.8  84.4 4.527 0.036 0.031 0.788 0.042 0.035  0 1 0   0 
 5697403 13.783  2-15 5087.0  97.7  82.5 3.543 0.065 0.061 0.906 0.125 0.102  2 1 0   0 
 5697440 15.958  4-17 5699.3 111.6 107.7 4.388 0.061 0.066 0.962 0.070 0.072    1 0   0 
 5697477 15.902  2-17 5739.5 108.2 103.8 4.446 0.045 0.058 0.963 0.061 0.067  0 1 0   0 
 5697541 15.456  4-17 5588.0 182.0 182.0 4.519 0.046 0.173 0.939 0.102 0.102  0 2     1 
 5697544 15.201  1-17 5121.7  97.3  91.0 4.567 0.025 0.035 0.802 0.038 0.050  0 1 0   0 
 5697579 12.607  0-17 6563.3 145.9 117.4 4.135 0.032 0.035 1.187 0.050 0.069    1 0   0 
 5697628 15.105  1-17 5038.4  91.9  90.3 4.575 0.030 0.027 0.723 0.039 0.033  0 1 0   0 
 5697674 15.890  2-17 5437.4 116.7 110.5 4.077 0.070 0.066 0.937 0.068 0.065  0 1 0   0 
 5697897 15.574  4-17 5629.0 118.0 113.7 3.728 0.073 0.071 1.311 0.106 0.106    1 0   0 
 5697921 12.874  0-17 7049.0 177.9 187.1 3.979 0.132 0.146 1.618 0.175 0.172  2 2     0 
 5697969 15.587  4-17 5680.0 186.0 186.0 4.575 0.040 0.160 0.882 0.097 0.097    2     1 
 5697987 14.054 10-10 6222.3 135.2 130.7 4.174 0.045 0.040 1.228 0.064 0.081    1 0   0 
 5697988 13.535  0-17 6786.3 140.4 140.8 4.186 0.033 0.033 1.389 0.071 0.058    1 0   0 
 5698009 14.429  1-17 5681.9 112.0 107.1 4.361 0.046 0.046 0.957 0.075 0.072  0 1 0   0 
 5698041 15.451  1-17 5892.0 116.9 111.1 4.255 0.057 0.058 1.056 0.078 0.081    1 0   0 
 5698112 13.862  1-17 5864.9 117.2 116.3 4.012 0.057 0.044 1.142 0.134 0.079  1 1 0   0 
 5698195 14.626  1-17 5872.9 112.1 104.9 4.165 0.043 0.049 1.096 0.081 0.081    1 0   0 
 5698223 15.251  4-17 5831.2 114.6 111.3 4.338 0.052 0.053 1.011 0.075 0.077  0 1 0   0 
 5698236 15.637  2-17 6019.8 113.9 110.0 4.389 0.046 0.058 1.059 0.064 0.072  0 1 0   0 
 5698247 15.500  2- 3 5974.4 118.4 110.9 4.272 0.059 0.060 1.083 0.076 0.081  1 1 0   0 
 5698325 14.530  0-17 5873.2 121.1 115.5 3.635 0.029 0.025 1.488 0.059 0.054  2 1 0   0 
 5698432 14.954  0-17 6400.3 111.5 110.2 3.587 0.028 0.040 2.019 0.065 0.138  2 1 0   0 
 5698456 15.172  4-17 5425.1 102.6 100.9 4.548 0.030 0.041 0.820 0.041 0.050  0 1 0   0 
 5698466 13.113  0-17 5774.7 121.7 112.2 3.776 0.032 0.031 1.135 0.063 0.058  0 1 0   0 
 5698511 15.795  4-17 5231.7 107.0  97.2 4.487 0.046 0.045 0.843 0.056 0.051  1 1 0   0 
 5698524 13.061  0-17 6249.0 116.2 109.3 4.438 0.016 0.025 1.072 0.032 0.049  1 1 0   0 
 5698560 13.714  1-17 5691.6 119.6  89.9 4.244 0.031 0.034 1.134 0.048 0.065  6 1 0   0 
 5698643 15.264  1-17 5745.3 119.6 113.6 4.307 0.051 0.051 0.985 0.076 0.075    1 0   0 
 5698676 12.293  0-17 5471.3  85.8  78.5 4.290 0.025 0.020 0.814 0.035 0.026  2 1 0   0 
 5698705 15.995  1-17 4951.1  84.0  85.5 2.462 0.119 0.081 1.361 0.395 0.320  2 2 0   0 
 5698730 12.760  0-17 6788.7 144.5 138.1 4.246 0.029 0.032 1.370 0.059 0.054    1 0   0 
 5698757 15.357  1-17 5253.2 127.8 119.7 3.844 0.052 0.057 1.040 0.082 0.088  0 1 0   0 
 5698775 15.664  1-17 5591.0 166.0 166.0 4.559 0.029 0.162 0.977 0.084 0.115  6 2     1 
 5698803 14.721  1-17 5143.6  79.2  71.0 4.396 0.026 0.021 0.841 0.032 0.023  0 1 1   0 
 5698883 14.697  1-17 5366.3 129.3 123.7 3.874 0.069 0.067 0.997 0.083 0.077  0 1 0   0 
 5698884 15.654  1-17 5493.6 119.6 108.7 4.226 0.059 0.057 0.914 0.068 0.059  0 1 0   0 
 5698920 12.405  0-17 6937.0 141.6 145.7 4.331 0.020 0.024 1.279 0.033 0.036    2 0   0 
 5698937 15.513  4-17 6073.5 116.0 113.3 4.373 0.042 0.053 1.084 0.063 0.074    1 0   0 
 5698953 13.205  0-17 5937.3 120.9 122.9 3.687 0.037 0.036 1.307 0.062 0.062    1 0   0 
 5699094 17.049 15-17 4902.4 102.8  88.5 3.618 0.274 0.226 0.951 0.228 0.122    1     0 
 5699296 14.160  1-17 5367.0 160.0 144.0 4.582 0.084 0.063 0.660 0.076 0.027  0 2     1 
 5699350 15.689  0-17 5621.9 128.9 108.3 3.501 0.040 0.047 0.821 0.056 0.067  2 3 0   0 
 5699434 13.871  0-17 6493.4 132.3 128.6 3.955 0.032 0.034 1.511 0.075 0.077  2 1 0   0 
 5699617 14.971  1-17 5284.6  76.8  72.7 4.293 0.024 0.022 0.853 0.026 0.024  3 1 1   0 
 5699740 14.052 10-10 6538.5 140.3 133.6 4.119 0.035 0.034 1.364 0.068 0.060    1 0   0 
 5699837 15.250  1-17 6070.1 116.2 113.9 4.373 0.040 0.049 1.078 0.061 0.068    1 0   0 
 5699880 15.860  2-17 4600.2  82.6  78.6 4.574 0.027 0.022 0.736 0.033 0.028  0 1 0   0 
 5699900 14.973  1-17 5541.8 112.1 110.0 4.405 0.048 0.050 0.915 0.071 0.068  0 1 0   0 
 5700039 15.179  1-17 5681.8 104.0 100.1 4.462 0.034 0.044 0.950 0.054 0.067  2 1 0   0 
 5700102 14.836  1-17 5614.1 102.8 100.2 4.476 0.032 0.043 0.932 0.053 0.065    1 0   0 
 5700110 15.836  4-17 5706.6 116.7 114.6 4.054 0.076 0.072 1.054 0.092 0.079  0 1 0   0 
 5700169 14.296  1-17 5984.2 107.8 107.7 4.051 0.034 0.050 1.281 0.061 0.117    1 0   0 
 5700177 15.906  4-17 4484.7  81.4  76.9 4.624 0.020 0.023 0.683 0.028 0.027  1 1 0   0 
 5700200 15.189  1-17 5632.9 107.0 104.1 4.383 0.050 0.052 0.942 0.072 0.070  6 1 0   0 
 5700219 15.016  1-17 5668.1 103.0 100.4 4.436 0.040 0.047 0.950 0.063 0.070    1 0   0 
 5700268 15.418  1-17 5638.3 102.7 100.3 4.469 0.036 0.048 0.937 0.055 0.065  0 1 0   0 
 5700271 15.114  1-17 5481.6 102.7 102.0 4.445 0.044 0.049 0.901 0.065 0.065    1 0   0 
 5700273 15.396  1-17 5688.7 114.4 111.1 4.003 0.063 0.054 1.072 0.081 0.074    1 0   0 
 5700274 15.615  1-17 4796.1  85.2  85.7 3.108 0.081 0.101 1.265 0.225 0.245  2 2 0   0 
 5700279 15.730  4-17 5997.7 111.5 113.5 3.999 0.075 0.078 1.229 0.110 0.100    1 0   0 
 5700306 15.693  4-17 6091.2 118.5 117.2 4.246 0.066 0.064 1.139 0.074 0.084    1 0   0 
 5700330 15.163  0-17 5635.0 132.8 113.9 3.849 0.031 0.026 1.315 0.043 0.045  3 1 0   0 
 5700332 12.874  1-17 5938.5 107.4 105.9 4.392 0.037 0.045 1.039 0.063 0.075    1 0   0 
 5700346 13.474  0-17 6179.3 126.6 122.3 4.059 0.040 0.046 1.133 0.099 0.076    1 0   0 
 5700427 15.575  2-17 5303.7  88.7  76.5 4.209 0.045 0.044 0.881 0.040 0.030  0 1 1   0 
 5700433 15.788  4-17 5933.9 129.8 124.9 3.928 0.074 0.070 0.955 0.068 0.063    1 0   0 
 5700565 15.221  1-17 5350.6  94.3  80.2 4.328 0.041 0.035 0.870 0.053 0.038  6 1 0   0 
 5700604 14.362  1-17 6176.1 130.3 118.8 4.110 0.041 0.042 1.256 0.064 0.091    1 0   0 
 5700722 15.169  1-17 5750.8 111.0 105.7 4.317 0.054 0.054 0.986 0.075 0.074  0 1 0   0 
 5700798 14.550  1-17 5878.8 112.0 110.0 4.314 0.043 0.043 1.042 0.072 0.071  1 1 0   0 
 5700900 15.813  2-17 5656.3 113.2 109.5 4.136 0.068 0.069 0.997 0.083 0.075  0 1 0   0 
 5701184 15.583  2-17 5394.0 102.4 100.1 4.507 0.036 0.048 0.875 0.050 0.060  0 1 0   0 
 5701370 15.560  2-17 5165.5  79.0  70.9 3.518 0.068 0.070 0.789 0.077 0.045    3 0   0 
 5701450 15.183  1-17 5981.8 115.2 108.8 4.178 0.048 0.051 1.131 0.075 0.089    1 0   0 
 5701570 15.506  1-17 5973.9 110.7 108.2 4.364 0.048 0.055 1.056 0.068 0.076    1 0   0 
 5701635 12.677  0-17 6227.0 125.5 120.0 4.018 0.030 0.032 1.456 0.057 0.067    1 0   0 
 5701644 15.270  4-17 6252.9 131.2 123.8 4.221 0.056 0.060 1.217 0.068 0.082    1 0   0 
 5701645 14.924  2-14 5132.0 179.0 179.0 4.524 0.087 0.138 0.734 0.114 0.057  0 2     1 
 5701740 13.542  0-17 5461.5  89.3  80.0 4.491 0.033 0.024 0.739 0.042 0.031    1 0   0 
 5701820 14.315  5-17 6281.4 111.7 111.9 3.800 0.038 0.047 1.605 0.073 0.153  0 1 0   0 
 5701871 13.382  0-17 6309.1 129.8 130.4 4.106 0.030 0.032 1.338 0.059 0.058    1 0   0 
 5701959 15.549  1-17 5711.5 102.5  98.4 4.511 0.027 0.037 0.925 0.044 0.054  1 1 0   0 
 5701969 14.802  1-17 5931.0 108.5 113.0 4.095 0.043 0.055 1.152 0.092 0.096  0 1 0   0 
 5701994 15.600  1-17 5723.2 104.0  99.8 4.508 0.027 0.038 0.929 0.045 0.055    1 0   0 
 5702065 15.443  1-17 5283.7  99.6  94.9 4.561 0.025 0.037 0.828 0.039 0.053  1 1 0   0 
 5702066 15.442  4-17 5391.1 123.2 115.9 3.676 0.056 0.061 1.007 0.088 0.088  1 1 0   0 
 5702077 15.604  4-17 5039.7 102.7  90.0 3.550 0.084 0.100 1.231 0.153 0.195  0 1 0   0 
 5702128 14.143  1-17 5678.1 120.4 117.2 3.966 0.039 0.038 0.917 0.059 0.052  0 1 0   0 
 5702153 14.635  1-17 6217.2 114.1 112.9 3.849 0.045 0.056 1.494 0.091 0.155    1 0   0 
 5702185 15.005  1-17 6023.8 122.1 117.2 3.885 0.063 0.062 1.307 0.152 0.091    1 0   0 
 5702213 15.340  1-17 4994.0 104.0  91.3 3.696 0.062 0.074 1.031 0.130 0.131  0 1 0   0 
 5702284 14.645  1-17 5756.5 112.8 108.5 4.348 0.046 0.047 0.983 0.076 0.075  1 1 0   0 
 5702297 15.350  1-17 5786.9 112.3 107.7 4.295 0.053 0.054 1.002 0.076 0.076    1 0   0 
 5702338 14.610  1-17 4964.6  86.5  82.2 3.371 0.075 0.094 1.271 0.182 0.228  2 2 0   0 
 5702378 15.798  1-17 5718.0 113.9 107.9 4.306 0.064 0.064 0.976 0.075 0.074    1 0   0 
 5702383 15.625  1-17 5298.9  97.5  93.3 4.577 0.023 0.035 0.810 0.039 0.049  0 1 0   0 
 5702396 15.883  1-17 4784.5  82.6  83.5 3.057 0.079 0.100 1.321 0.218 0.249  2 2 0   0 
 5702431 15.729  4-17 5514.8 107.7 104.4 4.397 0.058 0.058 0.908 0.068 0.065    1 0   0 
 5702435 15.665  1-17 5152.6  96.7  88.7 4.518 0.039 0.041 0.827 0.048 0.050  0 1 0   0 
 5702463 15.113  1-17 5937.5 111.6 109.0 4.328 0.051 0.053 1.051 0.074 0.078    1 0   0 
 5702479 15.539  1-17 4488.6 106.0 101.6 4.492 0.069 1.818 0.700 0.242 0.058  1 1     0 
 5702496 13.928  1-17 4998.0  90.0  84.1 3.494 0.070 0.086 1.126 0.168 0.189  0 2 0   0 
 5702512 13.356  0-17 5628.9 100.2 100.9 4.413 0.036 0.040 1.004 0.063 0.068  0 1 0   0 
 5702583 14.705  1-17 6168.7 125.0 117.8 4.260 0.041 0.045 1.164 0.067 0.080    1 0   0 
 5702601 12.883  0-17 6576.7 149.1 135.9 4.220 0.032 0.034 1.209 0.049 0.061    1 0   0 
 5702628 15.657  2-17 5527.7 105.9 104.9 4.451 0.047 0.056 0.912 0.062 0.066    1 0   0 
 5702631 15.989  1-17 5314.6  97.2  85.4 4.390 0.060 0.053 0.860 0.056 0.042  0 1 0   0 
 5702663 14.445  1-17 5863.1 108.0 106.7 4.382 0.040 0.044 1.007 0.068 0.070    1 0   0 
 5702672 15.161  1-17 5549.8 103.0 102.6 4.462 0.040 0.049 0.918 0.059 0.066    1 0   0 
 5702714 15.471  1-17 5990.3 116.5 111.7 4.208 0.060 0.060 1.117 0.078 0.087    1 0   0 
 5702770 15.032  1-17 5816.4 117.3 111.6 4.086 0.053 0.057 1.092 0.114 0.082  0 1 0 1 0 
 5702780 15.226  1-17 6125.2 115.6 113.4 3.917 0.068 0.073 1.355 0.125 0.118    1 0   0 
 5702786 15.515  1-17 5440.3 115.5 108.3 4.121 0.054 0.055 0.921 0.065 0.060  0 1 0   0 
 5702820 14.717  1-17 5890.4 114.5 112.5 4.338 0.046 0.048 1.032 0.075 0.078  0 1 0   0 
 5702843 13.337  0-17 6184.8 113.0 115.9 3.814 0.036 0.056 1.532 0.082 0.171    1 0   0 
 5702864 15.908  4-17 5371.5 115.2 110.2 3.769 0.081 0.080 1.179 0.125 0.121  0 1 0   0 
 5702891 15.499  1-17 5617.7 111.2 112.3 3.797 0.063 0.062 1.227 0.087 0.092  7 1 0   0 
 5702939 15.786  1-17 5630.5 113.5 109.4 4.106 0.046 0.041 0.996 0.075 0.066  3 1 0   0 
 5702968 13.962  1-17 6090.6 117.9  97.8 4.112 0.036 0.041 1.194 0.065 0.090    1 0   0 
 5702970 15.236  1-17 5708.3 111.9 106.4 4.243 0.052 0.054 0.984 0.076 0.074    1 0   0 
 5703010 15.779  1-17 5427.0 177.0 177.0 4.572 0.034 0.136 0.899 0.081 0.099  0 2     1 
 5703021 14.248 10-10 6051.8 114.6 111.1 4.335 0.041 0.044 1.093 0.069 0.078    1 0   0 
 5703115 15.368  1-17 5124.2  89.5  82.0 4.475 0.042 0.033 0.824 0.051 0.038  1 1 0   0 
 5703125 14.327 14-15 6181.0 197.0 241.0 4.221 0.214 0.175 1.043 0.169 0.139    2     1 
 5703150 15.733  1-17 4793.9  86.2  79.8 4.564 0.030 0.029 0.760 0.039 0.035  1 1 0   0 
 5703182 14.795  1-17 5350.2 101.9  90.1 4.418 0.046 0.040 0.866 0.064 0.051  1 1 0   0 
 5703245 15.579  1-17 5311.0 159.0 143.0 4.620 0.032 0.097 0.814 0.078 0.094  1 2     1 
 5703280 14.722  1-17 4586.0  77.2  73.0 4.609 0.020 0.022 0.709 0.028 0.030  1 1 0   0 
 5703302 15.196  1-17 5335.1  95.2  89.1 4.589 0.019 0.030 0.801 0.032 0.044  0 1 0   0 
 5703308 15.704  1-17 4712.9  82.2  77.6 4.561 0.029 0.024 0.754 0.036 0.030  0 1 0   0 
 5703323 12.950  0-17 5848.3 117.6 112.4 3.884 0.038 0.036 1.075 0.065 0.060    1 0   0 
 5703347 15.025  1-17 4877.5  90.0  81.3 3.525 0.082 0.083 1.029 0.185 0.147  2 1 0   0 
 5703362 14.819  1-17 6144.6 120.7 108.8 4.032 0.046 0.054 1.294 0.073 0.111    1 0   0 
 5703394 14.792  1-17 5221.3 120.4 111.1 3.806 0.046 0.054 1.072 0.085 0.095  0 1 0   0 
 5703427 15.222  1-17 6004.3 106.3 106.1 4.090 0.052 0.060 1.192 0.083 0.100    1 0   0 
 5703437 15.447 14-15 6116.8 123.5 113.9 4.214 0.062 0.067 1.169 0.072 0.087    1 0   0 
 5703470 15.656  2- 3 5354.4 101.9  95.3 4.625 0.023 0.027 0.749 0.034 0.037  0 1 0   0 
 5705476 15.032  2-15 4936.3  75.9  73.1 4.554 0.022 0.033 0.862 0.034 0.041  1 1 0   0 
 5705482 13.663  1-17 6313.4 114.3 120.3 4.085 0.033 0.038 1.224 0.056 0.087    1 0   0 
 5705554 12.726  0-17 5826.8 110.5 106.7 4.425 0.084 0.108 0.887 0.059 0.054    1     0 
 5705611 13.853  1-17 6716.8 137.9 129.5 4.255 0.030 0.032 1.344 0.056 0.051    1 0   0 
 5705618 15.211  1-17 5455.4 111.1 113.2 4.481 0.038 0.047 0.894 0.057 0.065  0 1 0   0 
 5705638 14.630  1-17 6029.4 123.9 118.6 3.923 0.061 0.055 1.188 0.094 0.074    1 0   0 
 5705651 15.626  4-17 6179.4 125.5 116.0 4.028 0.071 0.072 1.301 0.091 0.104    1 0   0 
 5705652 15.834  1-17 5175.1  99.8  89.7 4.480 0.046 0.042 0.832 0.054 0.045  0 1 0   0 
 5705691 15.690  1-17 5485.5 105.8  98.8 4.589 0.022 0.029 0.812 0.038 0.043    1 0   0 
 5705696 15.265  1- 3 6095.0 190.0 232.0 4.371 0.090 0.210 1.154 0.151 0.166    2     1 
 5705719 13.293  1-17 5841.3 111.6 108.4 4.110 0.040 0.051 1.139 0.092 0.087  2 1 0   0 
 5705735 15.592  2-17 6054.6 112.6 108.0 4.444 0.032 0.041 1.031 0.053 0.061    1 0   0 
 5705752 14.894  1-17 5873.5 118.7 113.0 4.258 0.046 0.049 1.047 0.076 0.080    1 0   0 
 5705767 14.344  1-17 5040.6 100.5  89.4 3.573 0.179 0.198 0.915 0.209 0.108  2 3     0 
 5705798 13.759  1-17 5920.2 115.2 125.2 4.071 0.050 0.043 1.076 0.114 0.075    1 0   0 
 5705821 15.179  1-17 6075.7 119.2 116.0 4.200 0.048 0.055 1.157 0.071 0.087    1 0   0 
 5705835 14.843  1-17 5758.5 103.2  99.9 4.514 0.021 0.032 0.932 0.038 0.052    1 0   0 
 5705841 15.479  4-17 6112.1 122.4 117.0 4.255 0.059 0.058 1.145 0.071 0.083    1 0   0 
 5705974 13.654  1-17 5985.7 108.6 105.9 4.355 0.034 0.039 1.099 0.064 0.072    1 0   0 
 5705986 13.013  1-17 5674.7 107.1 100.6 4.251 0.041 0.039 0.866 0.063 0.055    1 0   0 
 5705995 12.909  0-17 6736.6 139.0 133.2 3.975 0.031 0.030 1.405 0.067 0.065    2 0   0 
 5706019 13.482  0-17 6252.8 123.1 118.9 4.137 0.041 0.043 1.062 0.085 0.073    1 0   0 
 5706049 15.478  1-17 5869.0 116.3 111.2 4.268 0.056 0.058 1.042 0.078 0.080    1 0   0 
 5706099 13.958  1-17 5287.2  94.8  82.9 4.433 0.040 0.033 0.853 0.059 0.045    1 0   0 
 5706110 15.726  1-17 5079.0  91.0  85.7 4.467 0.053 0.048 0.821 0.043 0.036  0 1 0   0 
 5706170 14.467  1-17 5804.0 106.4 104.4 4.386 0.042 0.047 0.996 0.071 0.076    1 0   0 
 5706201 15.058  1-17 5442.9  96.6  94.8 4.547 0.023 0.037 0.864 0.038 0.054    1 0   0 
 5706238 15.771  4-17 4955.4  92.0  86.4 3.451 0.105 0.115 1.191 0.187 0.215  0 2 0   0 
 5706288 15.045  1-17 5776.0  86.0  69.0 4.228 0.188 0.101 0.881 0.067 0.049    2     1 
 5706374 14.075  1-17 5874.5 113.3 111.9 4.113 0.039 0.048 1.112 0.098 0.088    1 0   0 
 5706433 14.600  1-17 5858.0  69.0  87.0 4.357 0.080 0.120 1.088 0.066 0.066  0 2     1 
 5706439 14.764  0-17 5821.1 101.3 100.0 4.495 0.024 0.034 0.930 0.041 0.053  2 1 0   0 
 5706450 14.885  1-17 6395.1 130.8 125.1 4.028 0.045 0.046 1.358 0.069 0.069    1 0   0 
 5706513 15.724  4-17 6112.2 124.0 115.0 4.243 0.068 0.067 1.150 0.072 0.085    1 0   0 
 5706524 14.498 15-15 4988.4 103.6  90.2 3.566 0.064 0.089 1.161 0.157 0.194  0 1 0   0 
 5706532 15.398  1-17 6183.2 123.2 115.5 4.017 0.065 0.068 1.313 0.088 0.107    1 0   0 
 5706589 14.453  1-17 5596.6 100.6  99.6 4.477 0.032 0.042 0.927 0.054 0.064    1 0   0 
 5706592 15.173  1-17 6064.6 102.8 102.5 4.391 0.028 0.038 1.138 0.049 0.057    1 0 1 0 
 5706595 15.198  1-17 5753.0 103.6 103.3 4.409 0.040 0.048 1.025 0.060 0.068    1 0 0 0 
 5706597 15.857  1-17 4991.8  95.8  88.6 4.570 0.028 0.036 0.781 0.040 0.046  0 1 0   0 
 5706630 15.599  2- 3 6115.4 121.0 109.5 4.087 0.082 0.085 1.235 0.092 0.101    1 0   0 
 5706631 13.498  1-17 5335.6  94.8  93.9 2.821 0.098 0.113 1.166 0.270 0.252  2 2 0   0 
 5706636 15.431  1-17 5765.4 117.1 112.5 4.329 0.055 0.054 0.989 0.076 0.076    1 0   0 
 5706722 15.632  1-17 5761.4 108.0 104.5 4.518 0.027 0.036 0.921 0.047 0.052    1 0   0 
 5706736 15.817  2-17 5574.7 124.6 119.1 3.928 0.118 0.110 0.947 0.099 0.083  0 1 0   0 
 5706754 13.755  1-17 4981.5  94.3  86.8 3.030 0.111 0.094 1.023 0.264 0.191  2 2 0   0 
 5706782 15.486  1-17 6439.2 129.4 125.9 3.983 0.074 0.072 1.424 0.096 0.093    1 0   0 
 5706792 13.583  0-17 6404.3 127.9 122.9 4.299 0.033 0.038 1.153 0.060 0.070    1 0   0 
 5706798 15.743  1-17 5410.3 111.6  99.8 4.396 0.059 0.054 0.880 0.066 0.055    1 0   0 
 5706815 14.060  1-17 6030.7 137.6 111.3 3.780 0.051 0.036 1.333 0.108 0.062  0 1 0   0 
 5706841 15.393  1-17 5600.9 112.5 109.5 4.350 0.083 0.083 0.934 0.071 0.068    1 0   0 
 5706855 15.748  1-17 5954.9 113.3 111.5 4.140 0.072 0.071 1.134 0.091 0.093    1 0   0 
 5706891 15.355  1-17 5715.3 110.3 106.5 4.406 0.047 0.053 0.966 0.069 0.073    1 0   0 
 5706892 13.969  0-17 5266.4 111.9 110.4 3.645 0.030 0.036 1.481 0.065 0.082  2 1 0   0 
 5706921 14.117  1-17 5466.3  92.2  89.1 4.523 0.020 0.031 0.920 0.036 0.046    1 0   0 
 5706966 14.731  1-17 4355.3  75.3  65.3 4.621 0.020 0.015 0.658 0.022 0.018  0 1   0 0 
 5707031 14.806  1-17 5997.8 107.6 113.0 4.036 0.046 0.057 1.218 0.093 0.103    1 0   0 
 5707055 14.649  1-17 5718.1 104.9 102.6 4.443 0.039 0.044 0.924 0.060 0.063    1 0   0 
 5707111 12.470  4-17 5812.1 123.0 113.4 3.947 0.052 0.048 1.102 0.074 0.070  2 3 0   0 
 5707150 15.505  4-17 5814.2 120.6 114.4 3.980 0.081 0.070 1.142 0.105 0.085    1 0   0 
 5707157 14.021 15-15 5023.5  96.2  84.4 3.464 0.067 0.087 1.295 0.159 0.216  0 2 0   0 
 5707173 14.608  1-17 5467.1 122.9 122.0 3.540 0.040 0.043 1.552 0.089 0.087    1 0   0 
 5707182 15.388  1-17 5612.4 109.6 106.6 4.367 0.068 0.067 0.936 0.071 0.069    1 0   0 
 5707210 14.641  1-17 5875.2 106.2 107.1 4.378 0.036 0.042 1.075 0.062 0.070    1 0   0 
 5707236 14.182  1-17 5645.0  78.0  67.0 4.237 0.204 0.136 0.848 0.070 0.035    2     1 
 5707243 15.967  4-17 4904.0 174.0 174.0 4.535 0.072 0.054 0.745 0.087 0.060  0 2     1 
 5707264 12.800  4-17 5488.9 102.4 102.1 4.481 0.045 0.058 0.898 0.056 0.062  2 1 0   0 
 5707316 15.364  1-17 4953.8  83.6  78.2 4.515 0.037 0.030 0.796 0.044 0.034  1 1 0   0 
 5707330 13.506  0-17 5817.1 107.6 101.2 4.147 0.037 0.045 1.112 0.083 0.083  1 1 0   0 
 5707362 15.329  1-17 5014.6  84.6  78.3 4.629 0.019 0.025 0.713 0.031 0.037  0 1 0   0 
 5707405 14.424 14-15 5834.0 112.7 109.0 4.210 0.045 0.048 1.048 0.080 0.081    1 0   0 
 5707420 12.700  0-17 5348.8  91.2  83.0 4.568 0.033 0.029 0.717 0.042 0.038  0 1 0   0 
 5707505 14.298  1-17 6017.8 105.1 104.1 4.436 0.026 0.037 1.026 0.046 0.058    1 0   0 
 5707524 14.128  1-17 5595.8 108.8 102.2 4.342 0.044 0.041 0.880 0.066 0.057  1 1 0   0 
 5707539 14.423  1-17 5291.4  98.8  89.4 4.459 0.043 0.038 0.855 0.062 0.052  0 1 0   0 
 5707565 15.989  4-17 5290.3 111.8  99.1 4.385 0.061 0.054 0.856 0.055 0.041    1 0   0 
 5707589 15.230  1-17 5248.5  98.7  94.9 4.540 0.031 0.042 0.837 0.044 0.055    1 0   0 
 5707592 15.883  4-17 5663.4 108.2 103.2 4.456 0.047 0.060 0.942 0.062 0.065    1 0   0 
 5707617 13.666  1-17 6011.5 101.1 101.5 4.109 0.034 0.045 1.181 0.067 0.096    1 0   0 
 5707675 14.457  1-17 5425.0  97.0  95.4 4.539 0.030 0.040 0.829 0.043 0.053    1 0   0 
 5707724 15.625  1-17 5697.0 132.1 116.2 4.341 0.095 0.085 0.966 0.080 0.075    1 0   0 
 5707738 15.616  4-17 5858.1 116.2 111.4 4.159 0.067 0.070 1.080 0.094 0.087    1 0   0 
 5707803 12.661  0-17 6946.3 153.0 147.9 4.096 0.036 0.036 1.555 0.078 0.077    2 0   0 
 5707868 15.398  1-17 5479.7 114.0 107.8 4.395 0.070 0.070 0.899 0.067 0.062    1 0   0 
 5707874 15.462  4-17 5649.3 115.9 116.0 4.084 0.067 0.067 1.057 0.090 0.073    1 0   0 
 5707875 15.859  0-17 5667.9 104.8 100.3 4.255 0.039 0.040 1.005 0.069 0.068  2 1 0   0 
 5707897 15.947  0-17 6243.4 130.7 129.6 3.747 0.042 0.036 1.316 0.065 0.054  3 1 0   0 
 5707922 15.713  4-17 5381.2 123.9 120.4 3.831 0.082 0.078 1.102 0.111 0.104    1 0   0 
 5707969 15.051  1-17 5820.0 108.7 106.2 4.400 0.044 0.050 0.999 0.064 0.068    1 0   0 
 5707970 15.526  2-17 6217.6 123.1 116.4 4.318 0.054 0.062 1.155 0.067 0.077    1 0   0 
 5707982 13.203  0-17 5965.9 118.8 109.2 4.187 0.037 0.043 1.122 0.073 0.089    1 0   0 
 5707985 12.884  0-17 6401.3 128.2 127.7 4.037 0.130 0.120 1.427 0.132 0.104  8 1     0 
 5708018 15.076  1-17 5533.1 106.5 105.7 4.459 0.042 0.050 0.913 0.060 0.066  0 1 0   0 
 5708028 14.596  1-17 5882.7 114.5 114.0 4.373 0.040 0.044 1.022 0.070 0.072    1 0   0 
 5708075 12.387  0-17 6318.9 112.4 117.4 3.771 0.034 0.051 1.621 0.071 0.171    1 0   0 
 5708118 14.866  1-17 5603.9 104.8 109.1 4.385 0.042 0.045 1.037 0.062 0.064    1 0   0 
 5708197 14.695  1-17 5417.3 115.4 115.2 4.489 0.035 0.043 0.885 0.057 0.064  0 1 0   0 
 5708243 15.530  2-17 6181.4 120.8 116.7 4.423 0.035 0.043 1.070 0.058 0.065    1 0   0 
 5708392 14.425  1-17 5861.2 119.2 115.7 4.274 0.042 0.043 1.142 0.066 0.070  1 1 0   0 
 5708404 13.894  1-17 6645.0 135.3 130.7 4.197 0.034 0.036 1.407 0.069 0.064    1 0   0 
 5708442 15.363  1-17 5822.6 120.0 117.0 4.120 0.058 0.065 1.081 0.104 0.086    1 0   0 
 5708511 15.196  1- 3 5976.7 116.7 114.4 4.358 0.048 0.054 1.058 0.069 0.077    1 0   0 
 5708639 15.937  1-17 5575.6 131.1 123.1 4.043 0.078 0.074 1.006 0.083 0.079    1 0   0 
 5708733 15.379  1-17 5717.5 118.0 118.4 4.068 0.065 0.062 1.052 0.097 0.079    1 0   0 
 5708771 15.268  1-17 5655.3 112.6 111.8 4.556 0.023 0.029 0.869 0.039 0.044    1 0   0 
 5708815 13.492  0-17 7120.5 160.0 161.3 4.073 0.032 0.032 1.654 0.079 0.082  1 2 0   0 
 5708880 15.594  2- 3 5782.6 126.5 118.4 3.813 0.098 0.094 1.260 0.116 0.109  1 1 0   0 
 5708899 14.992  1-17 5608.7 123.2 119.2 3.911 0.049 0.048 1.110 0.072 0.073    1 0   0 
 5708958 14.402  1-17 5793.4 107.0  94.6 4.135 0.036 0.042 1.199 0.060 0.094    1 0   0 
 5708974 14.783  1-17 5041.6  87.6  82.5 4.591 0.021 0.030 0.768 0.034 0.045  0 1 0   0 
 5709013 13.766  1-17 5758.2 122.5 117.0 3.893 0.036 0.035 1.116 0.065 0.062    1 0   0 
 5709014 13.695  1-17 6246.4 125.7 121.5 4.278 0.040 0.042 1.048 0.070 0.070    1 0   0 
 5709015 15.156  4-17 4830.4  89.8  82.7 3.360 0.102 0.102 1.048 0.220 0.162  2 2 0   0 
 5709076 14.574  1-17 5880.5 118.1 114.0 4.347 0.045 0.045 0.973 0.072 0.069    1 0   0 
 5709079 14.026  1-17 5769.2 106.7 104.1 4.386 0.041 0.045 0.985 0.072 0.075  1 1 0   0 
 5709087 14.865  1-17 6008.0 161.0 179.0 4.415 0.124 0.186 0.855 0.108 0.072    2     1 
 5709111 12.595  0-17 6690.8 410.8 236.6 4.136 0.204 0.264 1.260 0.298 0.138    1     0 
 5709123 14.666  1-17 6294.6 130.9 132.5 4.258 0.045 0.044 1.214 0.068 0.079    1 0   0 
 5709205 14.854  1-17 4845.3  78.4  72.9 4.515 0.029 0.020 0.784 0.036 0.025  0 1 0   0 
 5709226 15.181  1-17 5665.0 169.0 169.0 4.568 0.031 0.178 0.916 0.092 0.102    2     1 
 5709238 14.416  1-17 5662.2 119.7 121.5 3.796 0.040 0.038 1.096 0.066 0.062  1 1 0   0 
 5709252 15.575  4-17 6002.8 112.8 106.1 4.467 0.029 0.038 1.001 0.050 0.058    1 0   0 
 5709270 14.555  1-17 6027.7 111.5 106.8 4.455 0.022 0.032 1.024 0.040 0.058    1 0   0 
 5709326 15.540  1-17 5530.0 112.9 109.8 4.403 0.054 0.055 0.912 0.069 0.066    1 0   0 
 5709343 13.846  1-17 5381.4  97.5  93.0 4.579 0.034 0.043 0.807 0.057 0.058    1     0 
 5709538 14.888  1-17 5484.3  93.0  95.2 4.509 0.026 0.036 0.926 0.042 0.050  0 1 0   0 
 5709544 14.870  1-17 5740.4 116.8 112.3 4.025 0.062 0.051 1.081 0.100 0.075    1 0   0 
 5709582 14.977  1-17 5610.1 100.7 102.7 4.387 0.043 0.046 1.030 0.061 0.065    1 0   0 
 5709609 14.703  1-17 6120.5 117.5 112.6 3.910 0.054 0.061 1.362 0.118 0.117    1 0   0 
 5709659 15.474  1-17 5590.4 113.8 109.6 4.272 0.057 0.058 0.937 0.072 0.068  0 1 0   0 
 5709663 15.508  1-17 4870.5  82.0  83.1 3.117 0.079 0.103 1.300 0.221 0.258  2 2 0   0 
 5709717 13.683  1-17 6652.3 131.5 132.3 4.390 0.028 0.035 1.102 0.041 0.055    1 0   0 
 5709725 14.759  1-17 5268.3  94.5  90.3 4.517 0.032 0.040 0.870 0.046 0.053  1 1 0 0 0 
 5709756 15.730  2-17 5067.5 116.6 100.4 3.566 0.093 0.108 1.242 0.153 0.191  0 1 0   0 
 5709757 15.519  1-17 5937.0 122.1 115.7 4.287 0.057 0.058 1.063 0.077 0.081    1 0   0 
 5709821 15.857  2-17 4949.3  89.2  82.3 4.554 0.033 0.036 0.784 0.042 0.042  0 1 0   0 
 5709824 14.466  1-17 6123.6 121.2 110.1 4.035 0.040 0.050 1.279 0.066 0.109    1 0   0 
 5709839 13.828  1-17 6335.1 115.1 116.3 3.742 0.088 0.087 1.645 0.140 0.159    1 0   0 
 5709847 13.736  1-17 6103.3 121.6 127.8 3.818 0.050 0.048 1.406 0.165 0.096    1 0   0 
 5709870 15.855  1-17 5384.9 125.1 121.9 3.876 0.078 0.077 1.056 0.098 0.092    1 0   0 
 5709904 15.506  2-17 5216.2 101.4  96.2 4.611 0.032 0.037 0.747 0.054 0.052    1     0 
 5709906 13.773  1-17 5737.4  91.9  98.1 4.159 0.033 0.042 1.132 0.070 0.081    1 0   0 
 5709908 14.960  1-17 5601.2 121.6 116.1 3.913 0.047 0.047 1.106 0.071 0.072    1 0   0 
 5709912 14.219  1-17 5492.3  92.0  92.4 4.470 0.032 0.040 0.949 0.053 0.060  0 1 0   0 
 5709936 12.687  0-17 6595.8 135.5 132.1 4.224 0.051 0.057 1.355 0.069 0.061  8 1 0   0 
 5709938 15.930  1-17 5787.8 117.3 113.2 4.348 0.071 0.073 0.995 0.074 0.076    1 0   0 
 5709963 15.946  1-17 5748.0 122.9 117.7 3.952 0.101 0.089 1.132 0.101 0.092    1 0   0 
 5709966 15.456  1-17 5881.6 112.8 107.7 4.486 0.028 0.037 0.969 0.048 0.058    1 0   0 
 5709998 13.465  0-17 5535.2 111.3 104.0 3.954 0.035 0.034 1.050 0.060 0.058    1 0   0 
 5710038 15.350  1-17 5969.2 117.1 112.3 4.291 0.057 0.057 1.074 0.075 0.080    1 0   0 
 5710051 15.987  4-17 5461.7 112.0 100.8 4.327 0.074 0.070 0.895 0.066 0.056    1 0   0 
 5710069 15.553  1-17 5836.5 114.3 110.8 4.289 0.062 0.063 1.023 0.077 0.078    1 0 1 0 
 5710077 15.568  1-17 5227.5  95.4  90.3 4.553 0.028 0.040 0.825 0.042 0.053    1 0   0 
 5710180 11.273  0-17 5136.6  91.2  83.7 3.297 0.085 0.091 1.042 0.201 0.185  2 2 0   0 
 5710228 15.500  2-17 5682.4 118.0 112.9 4.183 0.060 0.060 0.991 0.082 0.075    1 0   0 
 5710423 15.764  1-17 5980.0 116.0 112.0 4.342 0.061 0.067 1.063 0.072 0.077    1 0   0 
 5710528 14.687  3-16 6040.8 108.8 104.8 4.414 0.029 0.040 1.058 0.051 0.068  1 1 0   0 
 5714703 15.069  1-17 5773.0 130.7 123.1 3.991 0.057 0.050 1.087 0.084 0.072    1 0   0 
 5714834 15.652  2- 3 5783.0 133.6 121.6 3.824 0.079 0.073 1.251 0.098 0.094  0 1 0   0 
 5715068 15.074  1-17 5399.2 148.8 138.3 4.236 0.231 0.372 0.902 0.172 0.079    1     0 
 5715158 13.076  1-17 4869.3  90.2  84.7 3.423 0.086 0.088 1.076 0.207 0.179  2 2 0   0 
 5715180 13.977  1-17 6122.2 112.9 116.4 4.133 0.037 0.044 1.098 0.082 0.081    1 0   0 
 5715204 14.955  1-17 5845.6 116.6 110.8 4.134 0.048 0.054 1.087 0.097 0.085    1 0   0 
 5715211 15.834  4-17 5774.0 152.7 127.6 4.168 0.067 0.058 1.036 0.109 0.088    1 0   0 
 5715332 15.667  2-17 6001.8 125.9 126.8 3.936 0.093 0.090 1.267 0.131 0.108    1 0   0 
 5715366 15.155  1-17 6377.8 132.1 125.5 4.297 0.040 0.050 1.226 0.061 0.072    1 0   0 
 5715398 13.730  1- 1 3946.3  68.2  76.1 4.698 0.013 0.013 0.541 0.012 0.013  0 1 0   0 
 5715436 15.876  1-17 5700.0 172.0 172.0 4.585 0.038 0.152 0.874 0.089 0.098    2     1 
 5715469 15.677  1-17 4651.5  84.5  77.4 4.609 0.022 0.025 0.713 0.032 0.032  0 1 0   0 
 5715597 15.838  1-17 5861.8 150.9 157.3 4.275 0.153 0.170 1.037 0.130 0.103    1     0 
 5715640 15.391  1-17 5909.1 124.9 120.9 4.315 0.059 0.060 1.045 0.077 0.081    1 0   0 
 5715648 14.645 15-16 6309.8 147.7 145.9 4.176 0.041 0.040 1.263 0.066 0.080    1 0   0 
 5715658 15.018  1-17 6441.4 131.1 135.0 4.089 0.055 0.059 1.079 0.080 0.070    1 0   0 
 5715748 15.773  2-17 5700.1 126.3 121.5 4.221 0.071 0.072 0.988 0.083 0.077    1 0   0 
 5715752 15.544  4-17 5619.2 108.0 103.4 4.488 0.035 0.047 0.925 0.052 0.061    1 0   0 
 5715763 15.146  1-17 5875.0 114.2 111.9 4.399 0.041 0.051 1.017 0.065 0.075    1 0   0 
 5715808 14.284 15-16 6222.2 124.6 125.5 3.739 0.047 0.060 1.624 0.102 0.171    1 0   0 
 5715819 14.309  1-17 5318.2  91.0  87.8 4.537 0.020 0.031 0.903 0.034 0.044  8 1 0   0 
 5715891 15.220  1- 3 5957.8 116.1 116.4 4.144 0.054 0.053 1.137 0.083 0.094  1 1 0   0 
 5715893 15.130  1-17 5966.4 123.1 124.1 3.951 0.066 0.062 1.232 0.130 0.089    1 0   0 
 5715926 14.782  1-17 6160.3 126.4 115.0 4.011 0.046 0.054 1.316 0.075 0.116    1 0   0 
 5715938 15.848  2-17 5958.2 124.9 119.3 4.309 0.068 0.071 1.065 0.078 0.082    1 0   0 
 5715963 15.731  2-17 5507.1 108.1 105.9 4.509 0.034 0.048 0.894 0.049 0.059  0 1 0   0 
 5715998 14.580  1-17 6444.1 137.4 132.8 4.200 0.043 0.043 1.295 0.063 0.062    1 0   0 
 5716001 15.256  1-17 6160.2 118.8 113.8 4.436 0.033 0.039 1.053 0.055 0.062    1 0   0 
 5716081 14.901  1-17 5893.9 113.6 111.5 4.393 0.040 0.048 1.024 0.066 0.076    1 0   0 
 5716087 15.249  1-17 5748.3 160.1 142.6 3.785 0.291 0.255 1.225 0.378 0.219    1     0 
 5716101 13.956  1-17 6222.4 112.5 114.1 3.815 0.038 0.050 1.577 0.073 0.160 11 1 0   0 
 5716115 15.854  4-17 5183.4  29.7  11.8 4.763 0.004 0.007 0.627 0.005 0.007    1     0 
 5716119 14.751  1-17 6297.2 121.8 120.4 4.325 0.036 0.044 1.182 0.059 0.073    1 0   0 
 5716137 15.449  1-17 5937.3 111.8 116.5 4.085 0.056 0.066 1.156 0.098 0.095    1 0   0 
 5716148 14.994  1-17 5771.9 119.8 115.4 4.269 0.079 0.081 1.005 0.082 0.079    1 0   0 
 5716194 14.540  1-17 6085.6 121.7 121.4 3.898 0.051 0.056 1.336 0.138 0.097    1 0   0 
 5716244 15.200  1-17 5984.0 167.0 209.0 4.521 0.048 0.192 0.993 0.118 0.131  3 2     1 
 5716249 15.326  4-17 6128.1 124.4 117.3 4.231 0.062 0.063 1.162 0.071 0.085    1 0   0 
 5716285 15.369  1-17 5413.6 105.9 103.1 4.537 0.027 0.040 0.867 0.043 0.057    1 0   0 
 5716287 15.596  1-17 5540.6 110.5 109.6 4.418 0.054 0.058 0.915 0.067 0.067    1 0   0 
 5716288 14.301 11-13 6458.2 126.4 140.7 4.126 0.038 0.038 1.340 0.062 0.054    1 0   0 
 5716306 13.650  1-17 5769.1 126.3 123.7 3.972 0.036 0.035 0.844 0.053 0.048  0 3 0   0 
 5716320 15.895  2-17 6674.0 187.0 322.0 4.345 0.062 0.188 1.335 0.160 0.220    2     1 
 5716328 15.943  2-17 5414.4 109.7 106.1 4.482 0.052 0.065 0.879 0.058 0.060  0 1 0   0 
 5716330 13.917  1-17 5952.0  79.0  79.0 4.227 0.156 0.117 1.046 0.093 0.069    2     1 
 5716354 15.659  4-17 5659.9 123.4 119.9 4.128 0.065 0.069 1.002 0.087 0.077    1 0   0 
 5716424 14.095 15-16 6571.6 128.2 124.5 4.305 0.024 0.034 1.281 0.046 0.055    1 0   0 
 5716472 15.200  1-17 6887.2 143.0 144.3 4.040 0.026 0.027 1.782 0.041 0.049  5 2 0   0 
 5716492 13.464  1-17 5673.7 102.4  99.6 4.380 0.040 0.042 0.982 0.070 0.068  6 1 0   0 
 5716553 14.737  1-17 6048.8 115.5 112.2 4.360 0.039 0.046 1.084 0.065 0.078    1 0   0 
 5716638 15.656  1-17 6078.5 127.5 116.9 4.136 0.095 0.090 1.188 0.093 0.098    1 0   0 
 5716729 15.996  4-17 4868.7  99.8  84.2 3.632 0.091 0.096 0.961 0.154 0.098  2 1 0   0 
 5716742 15.110  1-17 5770.8 174.4 145.7 4.327 0.045 0.044 0.993 0.088 0.082    1 0   0 
 5716763 15.174  0-17 5640.2 107.7 106.8 4.114 0.048 0.040 1.043 0.094 0.069  3 1 0 1 0 
 5716766 15.304  4-17 5650.7 117.8 112.9 4.318 0.053 0.053 0.951 0.075 0.070    1 0   0 
 5716788 14.834  1-17 6160.0 186.0 204.0 4.471 0.078 0.195 0.914 0.105 0.105    2     1 
 5716798 15.312  4-17 5426.4 145.4 139.6 3.799 0.052 0.055 1.170 0.083 0.090  0 1 0   0 
 5716803 14.362  1-17 6590.1 143.0 139.3 4.194 0.036 0.036 1.288 0.054 0.049    1 0   0 
 5716832 15.427  1-17 5569.1 123.7 117.7 4.275 0.051 0.050 0.930 0.073 0.066  1 1 0   0 
 5716863 14.664  1-17 6095.9 118.6 117.9 4.322 0.041 0.047 1.112 0.071 0.079  1 1 0   0 
 5716934 13.806  1-17 6251.3 140.7 135.0 3.809 0.032 0.033 1.249 0.056 0.058    1 0   0 
 5716958 15.970  1-17 4993.2 120.8 106.8 4.561 0.030 0.036 0.787 0.045 0.047  0 1 0   0 
 5717017 15.617  2-17 5709.2 120.9 116.6 4.377 0.054 0.057 0.966 0.073 0.074    1 0   0 
 5717023 13.429  1-17 5808.8 127.7 120.4 4.028 0.041 0.039 0.989 0.073 0.064    1 0   0 
 5717030 14.430  1-17 6402.4 140.1 138.2 4.184 0.040 0.040 1.289 0.061 0.065    1 0   0 
 5717033 13.790  1-17 6525.1 150.7 134.6 4.174 0.031 0.032 1.282 0.052 0.050    1 0   0 
 5717044 12.466  0-17 6005.9 118.7 122.9 3.849 0.066 0.061 1.211 0.079 0.076  8 1     0 
 5717049 14.417  4-17 6108.1 121.7 122.3 3.947 0.042 0.054 1.336 0.095 0.119  6 1 0   0 
 5717050 14.170  1-17 5650.2 103.2  99.4 4.470 0.031 0.041 0.942 0.053 0.066    1 0   0 
 5717072 15.353  4-17 5614.4 124.3 119.6 4.318 0.053 0.052 0.936 0.072 0.065    3 1   0 
 5717155 15.588  1-17 5143.9  99.9  91.8 4.527 0.037 0.041 0.823 0.047 0.050  0 1 0   0 
 5717216 15.052  4-17 5921.7 120.0 113.6 4.176 0.044 0.049 1.106 0.082 0.089    1 0   0 
 5717222 13.644  1-17 6455.3 135.9 128.5 3.979 0.044 0.036 1.193 0.099 0.056    1 0   0 
 5717239 14.971  1-17 5880.4 119.5 116.2 4.320 0.049 0.050 1.032 0.076 0.078    1 0   0 
 5717286 15.616  1-17 5160.5 106.9  97.1 4.511 0.039 0.040 0.829 0.052 0.050  0 1 0   0 
 5717365 15.196  4-17 6450.3 126.6 122.3 4.398 0.027 0.031 1.141 0.051 0.055    1 0   0 
 5717417 15.186  1-17 6026.1 104.4 106.5 4.092 0.037 0.047 1.153 0.081 0.091  2 3 0   0 
 5717477 13.837  1-17 6029.3 119.2 116.5 4.234 0.039 0.039 1.107 0.071 0.076    1 0   0 
 5717507 13.316  0-17 6171.3 116.5 113.7 3.875 0.027 0.045 1.524 0.062 0.146    1 0   0 
 5717516 13.489  0-17 5458.6 104.7 100.5 4.134 0.038 0.038 0.953 0.060 0.058    1 0   0 
 5717520 15.639  2- 3 6167.7 141.5 128.9 4.207 0.061 0.065 1.194 0.071 0.090    1 0   0 
 5717567 15.217  0-17 6076.9 183.3 146.0 4.149 0.069 0.062 1.252 0.102 0.104  2 1     0 
 5717651 14.511 15-16 6467.7 126.6 122.6 4.357 0.022 0.028 1.208 0.041 0.057    1 0   0 
 5717655 15.399  1-17 6171.7 138.8 129.1 4.262 0.049 0.053 1.167 0.073 0.086    1 0   0 
 5717718 15.482  1-17 5542.2 106.1 104.1 4.499 0.034 0.047 0.906 0.050 0.061    1 0   0 
 5717733 15.384  4-17 5226.0 190.0 190.0 4.550 0.063 0.077 0.788 0.095 0.078  0 2     1 
 5717741 14.355  1-17 5226.0 156.0 140.0 4.651 0.030 0.090 0.743 0.071 0.064  1 2     1 
 5717807 15.137  1-17 5732.7 127.1 126.4 4.161 0.048 0.050 1.021 0.095 0.081    1 0   0 
 5717839 15.020  1-17 5430.7  99.2  94.9 4.587 0.017 0.028 0.815 0.030 0.041    1 0   0 
 5717853 15.487  4-17 6321.9 141.2 137.8 4.223 0.061 0.062 1.243 0.067 0.080    1 0   0 
 5717876 15.658  1-17 6061.0 127.7 117.3 4.147 0.068 0.062 1.181 0.078 0.095  0 1 0   0 
 5717893 14.340  1-17 5519.5  99.1 100.1 4.485 0.032 0.043 0.909 0.053 0.065    1 0   0 
 5717953 14.233  1-17 6337.3 130.2 123.5 3.927 0.037 0.043 1.454 0.076 0.120    1 0   0 
 5717962 15.339  4-17 5876.6 125.7 127.3 4.067 0.058 0.066 1.131 0.113 0.090    1 0   0 
 5717971 14.893  1-17 6164.1 117.1 114.1 4.390 0.029 0.040 1.105 0.051 0.069    1 0   0 
 5718001 13.567  0-17 5658.2 105.0 102.8 4.353 0.039 0.040 1.032 0.065 0.066  0 1 0   0 
 5718053 14.770  1-17 6117.6 141.0 122.6 4.158 0.046 0.044 1.199 0.070 0.091    1 0   0 
 5718221 15.459  4-17 6119.4 137.5 122.1 4.181 0.057 0.059 1.187 0.075 0.092  0 1 0   0 
 5718404 15.545  4-17 6093.4 118.5 114.8 4.401 0.038 0.049 1.073 0.059 0.069  1 1 0   0 
 5718428 15.116  1-17 4896.4  89.3  85.4 4.659 0.033 0.027 0.660 0.040 0.037  0 1     0 
 5718527 15.075  1-17 6087.7 123.0 115.5 4.021 0.054 0.062 1.274 0.086 0.112    1 0   0 
 5718558 13.430  1-17 4896.5  47.2  55.3 4.447 0.015 0.021 0.818 0.016 0.013  0 1     0 
 5721441 14.815  1-17 5870.3 105.5 103.7 4.436 0.031 0.043 1.005 0.054 0.069    1 0   0 
 5721546 15.804  1-17 5742.5 123.3 117.4 4.374 0.058 0.061 0.977 0.073 0.076    1 0   0 
 5721582 14.771  1-17 5872.7 114.1 116.0 4.114 0.044 0.053 1.110 0.100 0.087    1 0   0 
 5721610 12.688  1-17 6458.7 146.9 156.8 4.348 0.040 0.046 1.206 0.069 0.078  5 1     0 
 5721645 15.442  4-17 5703.1 129.9 128.9 4.038 0.067 0.057 1.059 0.094 0.077    1 0   0 
 5721669 15.653  2-17 5794.9 113.2 111.0 4.442 0.038 0.050 0.981 0.058 0.069    1 0   0 
 5721701 15.862  4-17 5574.0 182.0 182.0 4.543 0.053 0.158 0.868 0.102 0.091    2     1 
 5721805 15.826  1-17 5684.1 138.9 141.0 4.483 0.032 0.045 0.941 0.055 0.065    1 0   0 
 5721808 15.052  1-17 6558.1 133.1 130.3 4.296 0.031 0.041 1.281 0.053 0.058    1 0   0 
 5721840 15.246  4-17 5922.5 137.2 133.0 3.827 0.065 0.055 1.300 0.133 0.081    1 0   0 
 5721913 15.787  4-17 5550.9 132.1 127.6 3.866 0.064 0.061 1.131 0.084 0.084    1 0   0 
 5721925 12.448  1-17 4915.5 103.6  93.8 3.518 0.074 0.084 1.091 0.187 0.184  2 1 0   0 
 5721983 13.887  1-17 6355.7 137.7 140.4 4.176 0.036 0.036 1.278 0.060 0.069    1 0   0 
 5721986 15.541  4-17 5609.1 104.9  98.8 4.536 0.024 0.034 0.890 0.041 0.050    1 0   0 
 5722057 15.819  1-17 5737.4 111.8 105.9 4.482 0.033 0.045 0.950 0.052 0.061    1 0   0 
 5722058 14.913  1-17 5958.6 128.5 116.4 4.226 0.045 0.046 1.097 0.076 0.085    1 0   0 
 5722200 13.459  1-17 6556.0 185.0 231.0 3.776 0.304 0.095 1.507 0.225 0.338    2     1 
 5722234 15.420  1-17 5009.8  92.7  84.2 4.534 0.035 0.034 0.800 0.045 0.043  1 1 0   0 
 5722425 15.016  1-17 5847.9 114.7 112.8 4.402 0.040 0.048 1.008 0.066 0.076    1 0   0 
 5722433 13.969  1-17 6411.7 147.8 135.8 4.205 0.034 0.036 1.223 0.054 0.063    1 0   0 
 5722501 14.497 14-15 6320.7 124.0 115.6 4.438 0.018 0.024 1.076 0.034 0.046    1 0   0 
 5722506 14.282  1-17 5979.1 108.4 104.5 4.442 0.024 0.036 1.029 0.044 0.064  1 1 0   0 
 5722570 15.311  4-17 5921.8 138.2 126.0 4.249 0.049 0.053 1.072 0.080 0.085  7 1 0   0 
 5722657 14.766  1-17 5772.2 140.4 133.9 4.030 0.060 0.052 1.093 0.125 0.085  0 1 0   0 
 5722713 15.195  1-17 6105.2 120.4 124.4 4.293 0.049 0.049 1.125 0.072 0.080    1 0   0 
 5722737 16.977  0-17 6509.1 132.4 127.2 3.908 0.034 0.034 1.566 0.077 0.080  5 3 0   0 
 5722752 14.630  1-17 6270.4 119.5 114.5 4.360 0.028 0.039 1.155 0.051 0.068    1 0   0 
 5722898 15.223  4-17 5666.1 125.5 121.2 4.157 0.055 0.055 0.993 0.085 0.075    1 0   0 
 5722996 14.711 14-15 6544.0 148.7 147.0 3.993 0.042 0.044 1.455 0.083 0.084    1 0   0 
 5723007 15.029  4-17 6165.9 117.1 114.5 4.370 0.034 0.045 1.116 0.057 0.072    1 0   0 
 5723063 13.986  1-17 5796.6 110.6 109.4 4.219 0.042 0.045 1.027 0.081 0.079    1 0   0 
 5723114 15.662  2-17 5099.4  96.2  88.9 4.528 0.037 0.039 0.816 0.047 0.048  0 1 0   0 
 5723120 15.114  1-17 5637.0 168.0 168.0 4.676 0.024 0.102 0.741 0.051 0.062    2     1 
 5723137 13.937  1-17 6393.2 124.1 126.3 4.329 0.029 0.036 1.180 0.051 0.065    1 0   0 
 5723165 14.983  1-17 5059.9  95.0  86.1 3.620 0.048 0.071 1.162 0.123 0.152  2 1 0   0 
 5723256 13.703  1-17 6443.4 120.1 109.3 4.320 0.018 0.022 1.311 0.036 0.041    1 0   0 
 5723313 12.792  1-17 5372.1  91.9  87.8 4.555 0.022 0.036 0.850 0.034 0.054  2 1 0   0 
 5723454 13.148  0-17 6713.2 140.2 135.3 4.269 0.027 0.030 1.309 0.053 0.049    1 0   0 
 5723468 13.875  1-17 5681.6 103.2 101.9 4.187 0.036 0.042 1.083 0.078 0.073    1 0   0 
 5723485 15.089  1-17 5409.4  95.7  94.8 4.542 0.025 0.039 0.863 0.040 0.056    1 0   0 
 5723541 15.340  1-17 5101.2  92.0  87.6 4.574 0.024 0.034 0.792 0.038 0.049  0 1 0   0 
 5723583 13.969 14-15 6682.8 144.1 135.7 4.140 0.043 0.041 1.392 0.075 0.066  5 1 0   0 
 5723684 14.580  1-17 5532.3  99.2  94.1 4.524 0.024 0.037 0.896 0.039 0.056  0 1 0   0 
 5723764 15.097  1-17 5446.6 185.4 161.3 4.353 0.038 0.035 0.889 0.080 0.056  0 1 0   0 
 5723766 14.220  1-17 6059.0 129.2 129.1 4.407 0.026 0.036 1.070 0.052 0.073    1 0   0 
 5723846 13.027  0-17 5976.2 112.1 117.7 4.077 0.049 0.042 1.045 0.101 0.071    1 0   0 
 5723859 13.721  1-17 7130.1 155.6 149.7 4.249 0.027 0.031 1.443 0.058 0.062    2 0   0 
 5723895 11.355  4-17 5603.6 123.1 110.7 3.936 0.034 0.033 1.130 0.063 0.064  2 1 0   0 
 5723911 15.311  4-17 5484.4 102.9 100.3 4.545 0.023 0.036 0.870 0.038 0.052    1 0   0 
 5723940 12.874  0-17 5836.7 168.0 150.8 4.120 0.242 0.314 1.155 0.300 0.149  0 1     0 
 5723982 14.624  0-17 5064.6 113.6  97.1 3.573 0.057 0.081 1.257 0.132 0.194  2 1 0   0 
 5724029 14.105 10-10 6961.8 161.3 150.7 4.080 0.038 0.039 1.517 0.084 0.080    2 0   0 
 5724030 15.653  4-17 5897.9 150.9 145.3 3.902 0.074 0.070 1.233 0.128 0.096  0 1 0   0 
 5724048 15.468  0-17 6534.2 205.9 156.2 4.331 0.025 0.033 1.176 0.061 0.075  5 1 0   0 
 5724105 14.738  1-17 5777.0 155.0 172.0 4.569 0.031 0.168 0.906 0.090 0.110    2     1 
 5724153 13.911  1-17 5227.9 143.3 119.0 3.543 0.050 0.071 1.241 0.113 0.162  0 1 0   0 
 5724339 13.709  1-17 7104.0 161.7 147.5 4.019 0.031 0.033 1.358 0.059 0.071 11 2 0   0 
 5724435 12.207  0-17 6861.5 149.1 141.9 3.897 0.031 0.032 1.682 0.081 0.085    2 0   0 
 5724495 12.312  0-17 6728.3 143.2 136.8 4.024 0.032 0.033 1.489 0.080 0.081    1 0   0 
 5724612 14.863  1-17 5173.2  99.6  87.7 4.485 0.042 0.036 0.832 0.055 0.046  1 1 0   0 
 5724633 15.185 14-15 6627.1 150.6 142.3 3.970 0.037 0.039 1.501 0.083 0.085  5 1 0   0 
 5724690 14.216  1-17 6401.5 162.5 198.7 3.999 0.033 0.040 1.403 0.081 0.092    1 0   0 
 5724694 15.878  4-17 5467.7 119.9 114.6 4.434 0.054 0.059 0.896 0.066 0.064  1 1 0   0 
 5724811 12.283  1-17 6026.0 180.0 180.0 4.096 0.329 0.165 1.038 0.151 0.136    2     1 
 5724853 10.253  0-17 5913.0 110.3 107.7 4.360 0.038 0.041 0.997 0.071 0.070    1 0   0 
 5724857 15.390  1-17 6345.0 133.1 130.7 4.375 0.030 0.037 1.156 0.054 0.065    1 0   0 
 5724858 14.464  1-17 5946.7 115.7 114.3 4.135 0.040 0.046 1.141 0.079 0.096    1 0   0 
 5725017 15.318  1-17 5030.9  95.5  89.8 4.566 0.026 0.034 0.791 0.038 0.047  1 1 0   0 
 5725058 15.694  4-17 5165.1 101.5  91.4 4.474 0.045 0.039 0.831 0.054 0.042  1 1 0   0 
 5725066 12.864  1-17 5324.2 192.2 186.0 3.334 0.036 0.078 1.771 0.091 0.217  2 2 0   0 
 5725149 13.473  0-17 5300.2 129.7 118.4 3.516 0.035 0.048 1.431 0.089 0.117  2 1 0   0 
 5725312 13.235  1-17 6820.2 147.0 142.9 3.816 0.034 0.034 1.742 0.084 0.084  5 2 0   0 
 5725323 15.851  4-17 5805.9 120.9 111.9 4.478 0.032 0.042 0.965 0.052 0.062    1 0   0 
 5725328 15.514  4-17 6158.1 159.8 184.9 4.335 0.038 0.046 1.130 0.075 0.094  6 1 0   0 
 5725440 12.807  0-17 6813.6 150.4 133.7 4.126 0.032 0.031 1.366 0.063 0.052  9 2 0   0 
 5725443 12.407  1-17 7248.4 155.9 158.6 3.941 0.033 0.035 1.734 0.087 0.091  5 2 0   0 
 5725450 13.575  1-17 6477.6 129.8 129.9 4.310 0.025 0.035 1.256 0.047 0.065    1 0   0 
 5725525 15.251  1-17 5867.0 176.4 158.1 4.179 0.042 0.046 1.080 0.100 0.100    1 0   0 
 5725554 14.561  1-17 5489.7 118.6 107.5 4.337 0.045 0.041 0.900 0.069 0.058  0 1 0   0 
 5725587 13.755  1-17 5992.9 140.3 126.6 4.199 0.047 0.047 1.083 0.086 0.084    1 0   0 
 5725600 14.699  1-17 5890.6 128.7 122.2 4.273 0.044 0.047 1.048 0.077 0.081    1 0   0 
 5725611 14.041  1-17 5572.3 110.8 110.1 4.405 0.044 0.046 0.924 0.072 0.069    1 0   0 
 5725671 13.671  1-17 5561.0 185.0 168.0 3.806 0.660 0.220 1.056 0.180 0.220    2     1 
 5725703 12.340  0-17 6371.3 140.2 123.4 4.088 0.032 0.035 1.336 0.065 0.066    1 0   0 
 5725846 15.359  4-17 4941.6  80.6  77.1 4.454 0.025 0.022 0.815 0.023 0.019  0 1 1   0 
 5726075 14.379  1-17 7133.3 209.8 273.4 4.149 0.034 0.033 1.508 0.097 0.102    2 0   0 
 5726119 14.812  1-17 5867.2 119.5 116.2 4.162 0.042 0.049 1.087 0.087 0.088    1 0   0 
 5726158 14.479  1-17 5948.7 129.0 116.4 4.220 0.043 0.045 1.096 0.075 0.085    1 0   0 
 5726261 15.437  1-17 6091.0 189.0 231.0 4.487 0.054 0.216 1.045 0.140 0.154  1 2     1 
 5726287 15.106  4-17 6797.9 150.2 147.0 4.162 0.050 0.050 1.410 0.078 0.069    1 0   0 
 5726425 15.693  1-17 5710.7 110.0 105.8 4.455 0.039 0.050 0.956 0.058 0.067  0 1 0   0 
 5726484 13.636  1-17 6150.6 111.0 110.2 4.366 0.025 0.033 1.162 0.048 0.061  6 1 0   0 
 5726498 13.743  1-17 5945.4 128.7 125.8 4.202 0.141 0.136 1.073 0.116 0.095    1     0 
 5726545 15.013  4-17 6377.1 136.0 123.2 3.868 0.051 0.054 1.526 0.087 0.129    1 0   0 
 5726571 13.889  2-17 6159.5 140.6 141.6 3.606 0.064 0.040 1.643 0.207 0.087    1 0   0 
 5726652 13.618  0-17 5130.8 116.5  97.9 3.619 0.057 0.065 0.966 0.110 0.116  2 3 0   0 
 5726660 15.840  2-17 5808.0 203.0 182.0 4.564 0.067 0.124 0.748 0.073 0.049    2     1 
 5726716 14.643  1-17 6499.2 157.5 141.1 4.278 0.031 0.033 1.278 0.061 0.068    1 0   0 
 5726737 13.964  2-17 6677.8 136.7 131.3 4.065 0.033 0.032 1.471 0.073 0.067    1 0   0 
 5726739 15.809  4-17 6347.5 137.4 133.6 4.351 0.041 0.050 1.175 0.066 0.074  0 1 0   0 
 5726750 14.216  1-17 6467.1 127.2 117.8 4.405 0.017 0.022 1.141 0.033 0.043    1 0   0 
 5726800 13.167  0-17 5826.9 116.1 108.3 4.243 0.036 0.038 1.106 0.065 0.074  0 1 0   0 
 5726910 14.539  1-17 5487.9  98.9  94.2 4.552 0.023 0.035 0.863 0.038 0.051  6 1 0   0 
 5726986 14.946  1-17 5996.6 116.9 113.5 4.411 0.030 0.042 1.050 0.055 0.072  0 1 0   0 
 5726987 14.317 14-15 6537.4 136.5 142.7 4.239 0.033 0.035 1.305 0.063 0.062    1 0   0 
 5726990 13.513  0-17 6618.5 133.5 130.5 3.959 0.032 0.036 1.398 0.066 0.095    1 0   0 
 5727014 14.753  1-17 5766.9 120.3 116.3 4.363 0.046 0.048 0.986 0.076 0.076    1 0   0 
 5727070 15.112  1-17 6006.3 120.9 117.7 4.335 0.045 0.047 1.075 0.073 0.080    1 0   0 
 5727092 14.445  1-17 6218.1 124.8 118.8 4.324 0.034 0.042 1.157 0.064 0.077    1 0   0 
 5727172 15.544  4-17 5705.3 119.2 115.2 4.427 0.043 0.051 0.962 0.066 0.072    1 0   0 
 5727415 15.003  1-17 5247.2 137.3 131.6 3.627 0.034 0.046 1.438 0.073 0.103  2 3 0   0 
 5727669 15.223  1-17 6307.4 141.6 145.8 4.221 0.044 0.052 1.240 0.066 0.082    1 0   0 
 5727684 14.414  1-17 5980.1 109.3 117.4 4.105 0.036 0.050 1.178 0.075 0.104    1 0   0 
 5727732 15.856  4-17 5624.8 118.7 116.1 4.405 0.054 0.058 0.939 0.070 0.071    1 0   0 
 5727770 15.840  4-17 5959.5 123.0 120.3 4.366 0.051 0.060 1.049 0.070 0.077  7 1 0   0 
 5727846 15.234  1-17 5956.2 115.1 110.3 4.460 0.026 0.036 1.006 0.046 0.060    1 0   0 
 5727896 14.102 10-10 6225.0 197.0 263.0 4.358 0.112 0.192 0.999 0.158 0.115    2     1 
 5727937 12.337  0-17 6197.8 128.9 122.7 4.334 0.040 0.039 0.922 0.065 0.061    1 0   0 
 5727971 15.916  2-17 5769.6 114.3 110.2 4.437 0.047 0.060 0.973 0.062 0.069    1 0   0 
 5727991 15.438  4-17 6373.0 138.2 132.4 4.220 0.060 0.060 1.262 0.067 0.075  1 1 0   0 
 5728053 14.097  1-17 5926.4 113.1 117.5 4.113 0.037 0.051 1.143 0.085 0.096  8 1 0   0 
 5728139 14.388  1-17 6024.7 127.4 126.7 3.862 0.052 0.053 1.370 0.153 0.089  3 1 0 0 0 
 5728225 15.777  4-17 6183.1 141.2 131.6 4.249 0.064 0.067 1.176 0.074 0.087    1 0   0 
 5728249 15.082  1-17 5663.0 112.5 109.4 4.414 0.043 0.048 0.951 0.069 0.072    1 0   0 
 5728283 14.450  2-17 6024.4 137.3 131.4 3.933 0.092 0.094 1.280 0.146 0.116  3 1 0   0 
 5728304 15.425  1-17 6011.1 125.7 125.4 4.037 0.056 0.065 1.222 0.097 0.106    1 0   0 
 5728305 15.475  4-17 6118.6 135.1 133.8 4.311 0.046 0.050 1.125 0.076 0.085    1 0   0 
 5728321 13.270  3-16 6645.6 142.3 134.5 4.045 0.032 0.032 1.495 0.073 0.069  1 1 0   0 
 5728422 14.925  1-17 5116.8  97.9  88.8 4.533 0.033 0.037 0.819 0.045 0.050  7 1 0   0 
 5728504 15.458  1-17 6223.1 146.1 136.2 4.193 0.057 0.061 1.221 0.072 0.090    1 0   0 
 5728653 13.104  0-17 6507.1 178.7 220.2 4.101 0.181 0.225 1.178 0.117 0.167    1     0 
 5728719 13.865  3-16 6145.9 155.5 125.8 4.229 0.034 0.031 1.258 0.060 0.065    1 0   0 
 5728749 15.777  4-17 5465.5 143.9 139.9 3.715 0.081 0.082 1.287 0.124 0.127  0 1 0   0 
 5728843 14.982  1-17 7203.9 150.9 147.0 3.815 0.039 0.039 2.069 0.067 0.073  5 2 0   0 
 5728857 14.330  1-17 7016.3 162.8 157.3 4.236 0.030 0.033 1.422 0.068 0.069  1 2 0   0 
 5728906 15.418  4-17 5859.2 117.9 114.7 4.406 0.041 0.051 1.010 0.065 0.075    1 0   0 
 5729515 13.433  1-17 5420.2 100.8  96.3 4.420 0.040 0.041 0.919 0.065 0.062    1 0   0 
 5729687 14.311  1-17 5607.7  96.9  95.2 4.497 0.027 0.038 0.924 0.045 0.061    1 0   0 
 5729826 14.616  1-17 5826.6 117.0 114.5 4.154 0.045 0.051 1.070 0.091 0.084    1 0   0 
 5729870 15.605  1-17 5233.8 103.1  97.3 4.563 0.027 0.039 0.817 0.042 0.053  1 1 0   0 
 5729890 14.267  1-17 6359.6 158.7 151.2 4.034 0.034 0.037 1.367 0.075 0.077    1 0   0 
 5730003 14.038  1-17 5502.9 118.0 112.0 4.174 0.044 0.042 0.926 0.068 0.061    1 0   0 
 5730068 15.676  2-17 5476.8 171.6 150.4 4.267 0.045 0.044 0.905 0.078 0.057  7 1 0   0 
 5730108 13.307  0-17 5531.9 125.4 119.2 4.107 0.047 0.046 0.909 0.066 0.059  1 1 0   0 
 5730204 13.109  1-17 5607.6 140.1 127.2 3.702 0.032 0.034 1.139 0.064 0.064  0 1 0   0 
 5730227 15.117  4-17 7036.0 265.7 867.5 4.300 0.031 0.038 1.336 0.092 0.168    2 0   0 
 5730231 14.876  1-17 6593.5 286.6 520.5 4.217 0.035 0.045 1.315 0.100 0.143    1 0   0 
 5730305 15.506  2-17 6363.8 174.0 205.0 4.309 0.039 0.047 1.211 0.069 0.099    1 0   0 
 5730334 14.935  1-17 6029.4 127.6 124.3 4.359 0.038 0.044 1.078 0.070 0.080    1 0   0 
 5730356 15.459  1-17 5826.9 109.0 105.2 4.473 0.030 0.041 0.974 0.049 0.062  1 1 0   0 
 5730380 11.800  1-17 6408.2 119.6 137.1 4.250 0.032 0.031 1.264 0.059 0.055  8 1 0   0 
 5730389 14.618  1-17 5640.0 152.0 152.0 4.520 0.058 0.173 0.901 0.104 0.094  1 2     1 
 5730394 13.833  8-17 5324.0 204.0 167.0 4.439 0.124 0.201 0.805 0.115 0.067  3 2     1 
 5730483 14.824  1-17 7257.3 177.8 168.5 4.187 0.043 0.045 1.516 0.083 0.081    2 0   0 
 5730494 13.513  0-17 5079.2  92.0  93.5 4.575 0.024 0.017 0.685 0.034 0.021  1 1 0   0 
 5730530 13.833  1-17 5753.1 106.8 102.8 4.507 0.023 0.034 0.938 0.040 0.054  2 3 0   0 
 5730561 13.283  1-17 5127.5 119.4 108.9 3.822 0.036 0.045 1.085 0.070 0.082  2 1 0   0 
 5730652 14.166  1-17 6755.4 144.8 141.3 4.245 0.032 0.036 1.358 0.063 0.060    1 0   0 
 5730658 14.907  1-17 6039.7 135.6 136.5 3.927 0.056 0.057 1.287 0.139 0.097    1 0   0 
 5730676 13.153  0-17 6070.7 120.2 113.0 4.191 0.036 0.042 1.165 0.068 0.091  1 1 0   0 
 5730740 12.005  0- 1 4289.3 103.0  88.6 2.024 0.137 0.126 1.201 0.436 0.277  2 2 0   0 
 5730813 15.912  4-17 5097.2 113.6 103.9 4.512 0.042 0.041 0.817 0.051 0.045  1 1 0   0 
 5730876 13.569  2-17 5924.8 122.6 124.0 4.126 0.072 0.076 1.127 0.098 0.095  2 1 0   0 
 5730894 14.631  1-17 6227.0 140.9 132.1 4.094 0.047 0.049 1.284 0.065 0.091    1 0   0 
 5730971 14.874  1-17 5932.6 130.5 120.9 4.255 0.048 0.051 1.073 0.077 0.083    1 0   0 
 5730995 15.799  4-17 5515.0 191.0 191.0 4.624 0.037 0.112 0.785 0.081 0.074    2     1 
 5731071 14.211  1-17 5750.7 119.0 120.4 4.178 0.046 0.047 1.022 0.090 0.080    1 0   0 
 5731072 13.409  0-17 6253.3 136.6 129.8 4.057 0.028 0.032 1.434 0.060 0.064    1 0   0 
 5731096 14.285  1-17 6027.3 116.5 116.1 4.136 0.038 0.045 1.177 0.069 0.097    1 0   0 
 5731240 14.230  1-17 6049.0 113.8 108.9 4.064 0.036 0.053 1.241 0.068 0.113    1 0   0 
 5731250 14.652  1-17 6269.9 135.7 132.4 4.200 0.041 0.046 1.238 0.064 0.081    1 0   0 
 5731312 13.811  1-17 5186.5  92.7  78.3 4.444 0.022 0.016 0.780 0.029 0.021  3 1 1   0 
 5731326 14.504  1-17 6129.1 124.9 120.7 4.323 0.038 0.043 1.125 0.070 0.080    1 0   0 
 5731428 13.412  0-17 5260.9 126.2 115.6 3.869 0.036 0.044 1.022 0.068 0.079  0 1 0   0 
 5731451 14.553  1-17 6203.6 127.9 116.7 4.011 0.044 0.050 1.333 0.072 0.112    1 0   0 
 5731452 13.106  0-17 6274.8 120.6 122.7 3.735 0.091 0.088 1.596 0.152 0.164  1 1     0 
 5731593 15.249  1- 3 6052.6 132.7 119.5 4.172 0.054 0.052 1.166 0.072 0.093    1 0   0 
 5731598 15.050  1-17 5965.9 130.4 121.5 4.242 0.050 0.054 1.092 0.077 0.084    1 0   0 
 5731623 15.280  4-17 6353.8 131.9 131.7 4.290 0.046 0.057 1.220 0.066 0.075    1 0 1 0 
 5731824 15.088  1-17 6135.2 132.5 117.7 4.035 0.054 0.060 1.286 0.079 0.111    1 0   0 
 5731874 13.527  0-17 6683.7 140.4 129.5 4.146 0.034 0.034 1.388 0.073 0.062  1 1 0   0 
 5731923 15.575  4-17 5920.4 129.3 123.1 4.291 0.062 0.061 1.055 0.079 0.082    1 0   0 
 5731936 14.360 15-15 5734.3 134.7 126.1 3.969 0.050 0.042 1.112 0.081 0.074    1 0   0 
 5731946 12.065  0-17 5882.4 107.6 111.3 4.401 0.023 0.032 1.111 0.046 0.065    1 0   0 
 5731988 13.841  1-17 5469.9 143.1 134.0 3.645 0.033 0.040 1.412 0.069 0.089    1 0   0 
 5732013 15.884  4-17 6018.0 189.0 232.0 4.485 0.048 0.192 1.058 0.126 0.153    2     1 
 5732155 15.195  4-17 6616.5 146.8 140.1 3.884 0.063 0.060 1.577 0.101 0.108    1 0   0 
 5732197 15.603  0-17 5270.1 129.3 119.5 3.553 0.039 0.059 1.464 0.106 0.151  2 1 0   0 
 5732212 13.559  0-17 6521.5 134.6 126.6 3.888 0.035 0.038 1.526 0.075 0.091    1 0   0 
 5732411 15.031  1-17 5630.2 101.9  95.1 4.529 0.022 0.033 0.902 0.038 0.051    1 0   0 
 5732465 15.265  4-17 6288.6 128.4 121.7 3.937 0.059 0.062 1.421 0.093 0.116    1 0   0 
 5732473 15.788  4-17 5715.4 122.1 116.6 4.387 0.055 0.059 0.967 0.072 0.074    1 0   0 
 5732566 14.916  1-17 5836.2 143.3 129.6 3.677 0.056 0.051 1.433 0.093 0.088    1 0   0 
 5732572 14.541  4-17 5772.8 125.4 122.2 3.423 0.077 0.078 1.779 0.124 0.125    2 0   0 
 5732585 14.898  1-17 6219.3 143.7 133.7 4.197 0.042 0.047 1.219 0.068 0.087    1 0   0 
 5732587 14.719  1-17 6016.9 133.6 135.2 3.839 0.062 0.053 1.332 0.170 0.084    1 0   0 
 5732636 14.308  0-17 6541.9 125.9 116.6 3.714 0.023 0.030 1.767 0.060 0.122  2 1 0   0 
 5732678 15.684  4-17 6177.1 125.7 120.7 4.313 0.057 0.064 1.143 0.069 0.079  7 1 0   0 
 5732730 15.201  1-17 6210.0 140.4 129.9 4.067 0.056 0.058 1.293 0.072 0.100    1 0   0 
 5732862 12.161  0-17 8444.7 295.6 224.1 4.297 0.027 0.028 1.690 0.091 0.087    2 0   0 
 5732921 12.734  0-17 6379.8 133.0 122.4 4.259 0.036 0.038 1.126 0.062 0.069    1 0   0 
 5732953 15.413  4-17 5765.7 130.5 130.2 4.161 0.055 0.060 1.036 0.096 0.084    1 0   0 
 5732965 15.079  1-17 5765.0 134.1 129.7 4.074 0.060 0.057 1.071 0.116 0.081  0 1 0   0 
 5733003 15.899  4-17 4377.7  80.5  79.5 4.644 0.018 0.020 0.653 0.024 0.023  1 1 0   0 
 5733024 13.616  1-17 7467.4 178.5 178.3 4.271 0.030 0.029 1.256 0.036 0.032    2 0   0 
 5733043 15.444  1-17 5946.9 126.6 120.8 4.417 0.038 0.047 1.030 0.061 0.072    1 0   0 
 5733113 15.128  1-17 5758.3 134.5 128.9 3.924 0.064 0.057 1.155 0.087 0.081  1 1 0   0 
 5733129 14.990  1-17 6270.3 134.9 127.3 4.017 0.053 0.055 1.348 0.077 0.097    1 0   0 
 5733180 13.952  1-17 5967.9 116.0 117.0 4.368 0.036 0.043 1.054 0.070 0.078    1 0   0 
 5733384  9.350  0-17 7544.4 162.8 164.0 3.958 0.028 0.031 1.794 0.079 0.080  3 2 0   0 
 5733739 13.918  1-17 6103.7 116.9 115.3 4.377 0.031 0.038 1.085 0.056 0.069    1 0   0 
 5733834 13.879  1-17 6166.7 142.6 143.6 3.844 0.056 0.044 1.313 0.166 0.068    1 0   0 
 5733878 11.843  0-17 6722.5 179.3 158.8 3.997 0.125 0.106 1.487 0.163 0.127    1     0 
 5733906 14.360  0-17 5170.0  78.9  70.1 4.402 0.030 0.021 0.851 0.042 0.028  2 1 0   0 
 5734046 14.001  1-17 5576.8 115.4 112.2 4.347 0.045 0.044 0.925 0.073 0.067    1 0   0 
 5734151 14.523  1-17 5978.7 124.0 121.3 4.349 0.043 0.048 1.062 0.073 0.080    1 0   0 
 5734187 14.952  1-17 6021.1 121.3 118.9 4.384 0.035 0.045 1.067 0.062 0.076    1 0   0 
 5734370 13.573  0-17 6361.4 123.0  96.2 3.585 0.024 0.020 2.066 0.055 0.056  2 1 0   0 
 5734420 11.365  0- 1 4196.7 101.6  91.3 1.713 0.136 0.138 1.549 0.486 0.409  2 2 0   0 
 5734440 15.824  4-17 5009.4 103.0  94.0 4.554 0.033 0.038 0.792 0.044 0.046  0 1 0   0 
 5734524 14.960  1-17 5953.0 178.0 196.0 4.399 0.120 0.195 0.934 0.130 0.107    2     1 
 5734573 15.426  4-17 4783.9  82.5  78.7 4.551 0.031 0.026 0.766 0.038 0.032  0 1 0   0 
 5734588 13.455  0-17 6449.6 134.2 125.3 4.248 0.032 0.033 1.276 0.063 0.063    1 0   0 
 5734690 15.005  1-17 6188.3 121.8 114.7 4.423 0.025 0.034 1.077 0.046 0.059    1 0   0 
 5734693 15.532  4-17 5656.3 114.8 110.1 4.496 0.032 0.045 0.927 0.050 0.059  0 1 0   0 
 5734913 14.785  1-17 6028.5 145.2 143.0 3.836 0.061 0.056 1.345 0.172 0.087    1 0   0 
 5734926 14.603  1-17 5224.2  97.9  94.0 4.579 0.021 0.033 0.802 0.034 0.049  0 1 0   0 
 5734931 15.366  1-17 5871.5 116.8 110.0 4.498 0.025 0.034 0.956 0.043 0.054    1 0   0 
 5734940 14.766  1-17 5907.0 158.0 193.0 4.424 0.084 0.196 1.022 0.140 0.127  6 2     1 
 5735063 14.396  1-17 5849.9 106.2 102.1 4.469 0.025 0.037 0.984 0.044 0.062    1 0   0 
 5735312 15.530  2-17 5644.3 127.3 121.6 4.412 0.050 0.055 0.945 0.071 0.072  0 1 0   0 
 5735519 14.901  1-17 5149.5  98.9  91.8 4.547 0.029 0.037 0.819 0.041 0.052  1 1 0   0 
 5735559 14.032  1-17 5952.1 126.2 125.1 3.983 0.054 0.046 1.198 0.133 0.080  0 1 0   0 
 5735684 14.506  0-17 4610.7  75.6  71.7 4.610 0.019 0.022 0.710 0.028 0.030  2 3 0   0 
 5735731 14.412 15-15 5487.9 136.1 117.2 4.424 0.090 0.123 0.898 0.072 0.065    1     0 
 5735762 13.040  0-17 5113.8  79.0  76.8 4.527 0.027 0.036 0.881 0.042 0.050  1 1   0 0 
 5735878 14.792  0-17 6564.2 169.9 147.7 3.945 0.057 0.050 1.427 0.099 0.097  3 1 0   0 
 5735892 14.353  1-17 6452.1 122.7 124.3 4.349 0.023 0.033 1.212 0.042 0.059    1 0   0 
 5735981 13.634  1-17 6113.9 113.5 112.4 4.375 0.029 0.039 1.102 0.056 0.075    1 0   0 
 5735995 15.924  4-17 6221.4 127.9 120.5 4.356 0.049 0.063 1.133 0.069 0.075    1 0   0 
 5735996 13.341  1-17 6965.7 151.2 144.9 4.254 0.025 0.030 1.400 0.057 0.061  1 2 0   0 
 5736188 14.782  1-17 5446.8  98.5  96.0 4.540 0.024 0.037 0.871 0.039 0.055    1 0   0 
 5736325 15.591  4-17 5745.0 135.0 127.8 4.544 0.040 0.049 0.881 0.068 0.060    1     0 
 5736381 13.875  1-17 6354.8 138.4 126.2 3.494 0.049 0.048 1.716 0.093 0.080  1 2 0   0 
 5736425 14.287  1-17 5998.2 110.8 105.0 4.459 0.022 0.033 1.017 0.041 0.058    1 0   0 
 5736461 14.854  2-17 5885.1 144.9 136.0 3.791 0.098 0.094 1.321 0.148 0.114  3 1 0   0 
 5736613 15.910  4-17 5715.0 181.0 181.0 4.572 0.040 0.160 0.904 0.090 0.110    2     1 
 5736668 12.027  0-17 6920.1 150.7 149.8 4.089 0.030 0.032 1.354 0.061 0.050    2 0   0 
 5736740 15.595  4-17 5855.2 128.7 126.1 4.003 0.079 0.075 1.151 0.113 0.089    1 0   0 
 5736801 15.554  4-17 5927.9 128.3 120.0 4.267 0.060 0.061 1.067 0.079 0.083    1 0   0 
 5736828 14.267 15-15 5727.0 135.8 123.9 3.826 0.040 0.038 1.235 0.064 0.073    1 0   0 
 5736839 14.344  1-17 6115.0 117.6 116.4 4.362 0.033 0.042 1.106 0.060 0.077    1 0   0 
 5736845 15.804  4-17 5937.8 126.2 128.8 4.010 0.083 0.085 1.190 0.116 0.100    1 0   0 
 5736868 15.108  1-17 5489.7  99.8  95.1 4.554 0.021 0.033 0.862 0.036 0.050    1 0   0 
 5736879 15.654  2-17 5928.6 174.8 147.1 3.797 0.096 0.075 1.324 0.182 0.113  7 1 0   0 
 5736909 13.937  1-17 6157.8 119.4 127.8 3.661 0.041 0.060 1.761 0.096 0.169  1 1 0   0 
 5736917 15.516  4-17 4749.3  97.4  86.1 3.132 0.116 0.115 1.042 0.264 0.160  2 2 0   0 
 5736926 15.111  4-17 6112.3 129.6 127.4 4.289 0.046 0.049 1.130 0.073 0.082    1 0   0 
 5736927 11.913  0-17 5763.8 106.8 102.0 4.374 0.040 0.041 0.962 0.071 0.067  1 1 0   0 
 5736955 14.780  1-17 5719.3 117.4 114.2 4.399 0.044 0.049 0.968 0.072 0.074    1 0   0 
 5737104 13.479  1-17 6746.6 154.7 143.0 3.981 0.074 0.067 1.523 0.109 0.103  5 2 0   0 
 5737117 15.392  4-17 5286.8 117.1 109.3 4.524 0.033 0.043 0.851 0.047 0.058  1 1 0   0 
 5737144 14.378  1-17 6203.1 119.8 116.4 4.381 0.026 0.038 1.122 0.049 0.069  0 1 0   0 
 5737166 14.291  1-17 6118.3 149.9 144.5 4.287 0.118 0.157 1.127 0.127 0.109  6 1     0 
 5737193 15.025  4-17 6072.4 122.4 120.1 4.388 0.034 0.046 1.080 0.059 0.074  8 1 0   0 
 5737221 15.870  4-17 5993.8 166.2 155.3 3.748 0.114 0.127 1.426 0.191 0.160    1 0   0 
 5737283 13.081  0-17 6125.7 141.3 118.1 4.207 0.028 0.041 1.207 0.063 0.082    1 0   0 
 5737311 13.670  1-17 5859.7 154.7 135.8 3.715 0.041 0.035 1.398 0.078 0.069    1 0   0 
 5737474 15.151  4-17 5940.3 140.6 135.4 4.020 0.084 0.076 1.184 0.125 0.106  3 1 0   0 
 5737476 15.120  1- 3 6253.9 139.1 138.1 4.135 0.050 0.054 1.266 0.066 0.084    1 0   0 
 5737526 14.912  1-17 5673.6 126.9 119.6 4.285 0.048 0.049 0.963 0.076 0.073    1 0   0 
 5737659 14.124  1-17 5800.1 108.0 104.5 4.479 0.024 0.036 0.970 0.042 0.062    1 0   0 
 5737686 13.645  1-17 6500.1 129.0 142.3 4.089 0.033 0.034 1.370 0.069 0.064    1 0   0 
 5737691 15.003  1-17 5400.6 116.3  95.9 4.223 0.046 0.042 0.891 0.059 0.044  0 1 1   0 
 5737719 15.264  4-17 6201.4 138.4 125.0 4.236 0.056 0.052 1.189 0.070 0.084  0 1 0   0 
 5737869 14.680  1-17 5936.8 120.1 118.5 4.394 0.036 0.046 1.037 0.063 0.076    1 0   0 
 5737921 15.237  1-17 5791.1 109.7 105.9 4.474 0.028 0.041 0.968 0.048 0.063  1 1 0   0 
 5738127 12.974  1-17 7429.6 175.3 159.5 3.619 0.039 0.062 2.064 0.109 0.188  5 2 0   0 
 5738209 15.689  1-17 4174.0  64.2  58.7 4.634 0.033 0.026 0.624 0.020 0.018  2 1 0   0 
 5738223 15.098  1- 3 5577.3 112.5 109.5 4.505 0.028 0.040 0.913 0.046 0.060  0 1 0   0 
 5738241 13.726  0-17 5956.0 160.0 160.0 3.879 0.323 0.108 1.022 0.161 0.161  2 2     1 
 5738426 13.977  1-17 6018.2 130.1 131.0 3.998 0.040 0.052 1.291 0.082 0.118  8 1 0   0 
 5738431 15.048  4-17 6037.9 142.7 140.1 3.952 0.063 0.065 1.276 0.128 0.105 10 1 0   0 
 5738496 14.799  1-17 6110.7 117.2 112.5 4.409 0.027 0.037 1.079 0.048 0.066  1 1 0   0 
 5738513 15.529  2- 3 6022.7 143.9 144.2 3.950 0.069 0.067 1.267 0.132 0.106  1 1 0   0 
 5738563 13.726  0-17 5213.5 128.7 116.5 3.694 0.035 0.047 1.270 0.078 0.105  2 1 0   0 
 5738634 13.250  0-17 6434.7 140.6 125.5 4.313 0.030 0.032 1.194 0.056 0.064  1 1 0   0 
 5738669 15.466  1-17 5622.0 122.5 111.8 4.475 0.035 0.045 0.932 0.055 0.065    1 0   0 
 5738698 12.877  0-17 7240.6 152.3 152.4 3.799 0.043 0.042 1.767 0.084 0.091  3 2 0   0 
 5738729 14.228 10-10 6679.0 150.2 161.3 4.129 0.033 0.033 1.395 0.076 0.066    1 0   0 
 5738765 12.401  0-17 6551.5 133.7 130.5 3.961 0.032 0.033 1.479 0.075 0.073  8 1 0   0 
 5738836 13.549  0-17 6788.9 141.6 153.7 4.165 0.033 0.030 1.341 0.060 0.049    1 0   0 
 5738901 14.760  1-17 6636.6 150.3 144.0 4.399 0.020 0.021 1.167 0.036 0.044    1 0   0 
 5739310 15.019  1-17 6329.5 139.5 135.1 4.042 0.047 0.049 1.350 0.072 0.081    1 0   0 
 5767324 15.008  1-16 6048.7 124.3 122.7 4.241 0.047 0.048 1.126 0.073 0.084  0 1 0   0 
 5767325 13.913  2-16 6772.2 147.6 136.5 3.910 0.056 0.056 1.731 0.085 0.090    2 0   0 
 5767380 15.765  1-16 5310.0 159.0 143.0 4.622 0.032 0.091 0.782 0.082 0.074  0 2     1 
 5767395 15.038  1-16 5973.5 120.0 115.4 4.171 0.046 0.049 1.131 0.076 0.091  0 1 0   0 
 5767438 15.037  1-16 5882.0 108.9 107.0 4.428 0.034 0.045 1.011 0.056 0.071    1 0   0 
 5767482 15.586  0-16 5257.1 123.4 114.5 3.653 0.042 0.053 1.226 0.088 0.112  2 3 0   0 
 5767489 13.155  0-16 6307.0 124.2 122.3 3.941 0.028 0.046 1.407 0.063 0.125    1 0   0 
 5767506 13.736  1-16 6142.5 168.9 186.6 4.302 0.034 0.037 1.125 0.080 0.087    1 0   0 
 5767568 13.676  1-16 5511.9  85.5  85.7 4.569 0.017 0.027 0.849 0.027 0.036  1 1 0   0 
 5767595 15.891  1-16 5960.1 113.7 118.6 4.049 0.068 0.079 1.184 0.104 0.098    1 0   0 
 5767602 15.888  2-16 5924.4 119.0 110.8 4.242 0.066 0.064 1.074 0.080 0.083    1 0   0 
 5767656 15.297  1- 3 6333.9 119.7 114.7 4.368 0.031 0.039 1.160 0.053 0.064    1 0   0 
 5767673 13.589  0-16 6013.9 126.8 112.1 4.222 0.033 0.038 1.167 0.062 0.079    1 0   0 
 5767840 14.959  1-16 5635.0 169.0 152.0 4.429 0.149 0.182 0.766 0.115 0.053    2     1 
 5767857 14.020 15-15 5920.4 100.6  99.3 4.488 0.022 0.027 1.003 0.038 0.041    1 0   0 
 5767889 15.063  1-16 5243.1 104.3  95.4 4.507 0.038 0.041 0.846 0.052 0.055  0 1 0   0 
 5767981 14.067  1-16 5308.7  90.1  86.3 4.584 0.018 0.031 0.806 0.030 0.046  1 1 0   0 
 5768008 14.110  1-16 5550.2 116.2 101.4 4.567 0.010 0.015 0.895 0.020 0.024    1 0   0 
 5768091 14.782  1-16 5563.4 102.0 101.9 4.488 0.031 0.043 0.917 0.051 0.063  1 1 0   0 
 5768188 15.423  1-16 5857.2 107.6 103.4 4.451 0.033 0.045 0.993 0.053 0.066    1 0   0 
 5768196 14.562  1-16 5333.4 120.2 103.7 4.569 0.019 0.032 0.831 0.033 0.052  0 1 0   0 
 5768237 16.975  6- 6 4337.0  87.5  86.5 4.678 0.026 0.026 0.609 0.031 0.028  0 1 0   0 
 5768248 13.848  1-16 6098.9 127.2 123.1 4.246 0.041 0.043 0.998 0.073 0.069    1 0   0 
 5768261 14.377  1-16 6265.4 124.1 123.1 4.296 0.038 0.041 1.186 0.064 0.077    1 0   0 
 5768311 14.535  1-16 5759.3 115.4 105.2 4.562 0.016 0.023 0.873 0.027 0.036    1 0   0 
 5768364 14.605  1-16 6440.5 120.2 118.0 4.340 0.025 0.034 1.218 0.045 0.061    1 0   0 
 5768405 15.206  1-16 5954.3 108.0 116.0 4.071 0.049 0.060 1.175 0.095 0.098    1 0   0 
 5768406 14.645  1-16 6143.4 113.0 108.3 4.406 0.025 0.036 1.089 0.046 0.065    1 0   0 
 5768518 15.730  1-16 4751.6 102.6  88.6 4.585 0.025 0.027 0.744 0.037 0.036  0 1 0   0 
 5768522 14.738  1-16 6126.1 120.7 119.7 3.965 0.042 0.054 1.337 0.083 0.124    1 0   0 
 5768626 15.919  4-16 5854.9 121.1 116.5 4.214 0.070 0.069 1.055 0.086 0.084    1 0   0 
 5768635 15.190  1-16 6090.3 116.5 109.2 4.459 0.023 0.031 1.025 0.041 0.054  0 1 0   0 
 5768651 15.042  1-16 5685.0 108.8 104.6 4.469 0.032 0.043 0.949 0.053 0.066  0 1 0   0 
 5768652 14.997  1-16 5667.3 116.5 115.4 4.599 0.017 0.022 0.819 0.025 0.032  0 1 0   0 
 5768662 13.958  1-16 5626.9 130.1 125.2 4.048 0.045 0.041 1.014 0.075 0.064  0 1 0   0 
 5768734 14.092  1-16 5723.4 186.2 138.3 4.497 0.030 0.039 0.865 0.058 0.062    1 0   0 
 5768785 16.951  6- 6 4523.8  93.0  87.9 4.556 0.026 0.023 0.742 0.027 0.025  0 1 1   0 
 5768816 14.190  1-16 5378.5  85.6  83.4 4.559 0.017 0.027 0.872 0.028 0.039    1   0 0 
 5768862 11.670  0-16 6286.1 128.5 117.3 4.081 0.031 0.033 1.276 0.056 0.078    1 0   0 
 5768893 15.283  1-16 6036.9 116.6 116.0 3.993 0.057 0.062 1.257 0.105 0.104    1 0   0 
 5768927 15.416  0-16 6468.1 113.0 126.0 4.290 0.023 0.029 1.311 0.046 0.055  3 1 0   0 
 5768954 15.928  2-16 5825.8 112.5 109.5 4.441 0.041 0.054 0.988 0.059 0.069    1 0   0 
 5769095 16.909  6- 6 4306.9  92.7  82.7 4.594 0.027 0.022 0.694 0.029 0.032  0 1 1   0 
 5769170 15.575  0-16 6459.4 126.0 118.1 3.808 0.028 0.031 1.635 0.069 0.081  2 1 0   0 
 5769206 15.701  1-16 4802.4  94.7  87.8 4.613 0.021 0.027 0.720 0.033 0.035  1 1 0   0 
 5769222 15.444  1- 3 6361.1 130.1 129.3 4.276 0.050 0.057 1.230 0.065 0.076  1 1 0   0 
 5769257 14.726  1-16 5840.6 121.8 117.0 4.304 0.046 0.048 1.020 0.077 0.078  0 1 0   0 
 5769275 15.479  1-16 6163.9 133.2 120.8 4.134 0.058 0.059 1.232 0.070 0.092    1 0   0 
 5769284 15.615  1-16 5383.1 108.7  90.2 4.315 0.047 0.043 0.877 0.058 0.042  0 1 1   0 
 5769289 15.475  1-16 4930.4  94.2  91.0 4.608 0.020 0.028 0.737 0.033 0.039  0 1 0   0 
 5769395 13.949  1-16 6415.9 129.4 129.2 4.133 0.039 0.043 1.067 0.078 0.071  0 1 0   0 
 5769403 15.260  1-16 4964.0  91.2  89.1 4.614 0.019 0.027 0.731 0.032 0.038  0 1 0   0 
 5769411 15.890  1-16 5655.9 121.4 118.7 3.852 0.080 0.076 1.178 0.096 0.095  0 1 0   0 
 5769427 14.509  1-16 5267.3 134.3 110.0 3.468 0.049 0.063 1.432 0.107 0.141  0 2 0   0 
 5769516 14.330 14-15 6879.8 148.0 137.3 4.141 0.040 0.040 1.447 0.081 0.071    2 0   0 
 5769612 14.530  1-16 6165.9 113.2 113.3 4.360 0.033 0.041 1.123 0.056 0.075    1 0   0 
 5769812 15.501  2- 3 5941.0 176.0 211.0 4.415 0.087 0.203 1.006 0.138 0.124  0 2     1 
 5769870 15.693  2- 3 5676.1 114.4 109.3 4.337 0.060 0.059 0.958 0.074 0.072  0 1 0   0 
 5769900 15.271  4-16 5647.3 119.1 114.3 3.988 0.287 0.281 1.061 0.248 0.134    1     0 
 5769943 16.758  6- 6 3992.0  77.6  80.4 4.669 0.017 0.017 0.569 0.017 0.017  0 1 0 1 0 
 5769953 14.937  1-16 5877.9 107.3 100.2 4.498 0.021 0.031 0.960 0.038 0.052    1 0   0 
 5769977 12.333  0-16 6869.1 145.8 137.7 4.149 0.036 0.033 1.437 0.078 0.070    2 0   0 
 5770018 15.594  1-16 5105.9  68.0  57.9 4.735 0.014 0.014 0.632 0.011 0.013  8 1 0   0 
 5770078 14.581  1-16 5780.7  99.1  96.0 4.524 0.027 0.032 0.942 0.045 0.043    1     0 
 5770184 15.916  1-16 5480.0 105.3 104.0 4.477 0.045 0.056 0.897 0.057 0.063    1 0   0 
 5770190 15.106  1- 3 5132.0 153.0 138.0 4.524 0.085 0.095 0.734 0.114 0.049  0 2     1 
 5770191 13.698  1-16 4929.8 103.7  92.4 3.639 0.050 0.070 1.264 0.118 0.161  0 1 0   0 
 5770200 15.013  1-16 5452.5 111.9 105.5 4.414 0.047 0.046 0.891 0.069 0.062  0 1 0   0 
 5770231 15.869  2-16 5357.9 106.0  90.8 4.369 0.057 0.049 0.869 0.060 0.044  0 1 0   0 
 5770235 14.414  1-16 6109.4 127.8 106.0 4.097 0.040 0.041 1.242 0.064 0.100    1 0   0 
 5770247 14.566  1-16 6269.4 137.0 130.4 4.139 0.035 0.043 1.274 0.061 0.079    1 0   0 
 5770269 15.566  2- 3 6068.9 117.4 104.8 4.099 0.058 0.062 1.214 0.080 0.099    1 0   0 
 5770296 13.515  0-16 6428.2 127.7 128.3 4.010 0.033 0.034 1.406 0.072 0.071    1 0   0 
 5770307 15.811  1-16 5736.0 110.1 106.6 4.434 0.045 0.056 0.967 0.062 0.070    1 0   0 
 5770310 15.501  0-16 5795.5 110.6 107.0 4.224 0.041 0.040 0.961 0.072 0.066  2 1 0   0 
 5770329 15.958  1-16 5519.9 110.5 108.7 4.442 0.053 0.060 0.909 0.063 0.066  0 1 0   0 
 5770358 14.855  1-16 5496.0 166.0 149.0 4.592 0.036 0.135 0.869 0.083 0.102  1 2     1 
 5770364 15.358  1-16 5709.2 115.6 109.8 4.334 0.052 0.052 0.969 0.075 0.073    1 0   0 
 5770387 15.972  2-16 5163.8  92.1  85.0 4.425 0.046 0.040 0.836 0.043 0.033  0 1 0   0 
 5770431 15.760  0-16 6541.0 176.0 216.0 4.037 0.336 0.144 1.089 0.172 0.141  3 2     1 
 5770473 14.372  3-16 6138.2 130.2 109.9 4.089 0.036 0.041 1.257 0.062 0.101    1 0   0 
 5770493 13.189  0-16 6500.2 133.8 124.9 3.994 0.028 0.042 1.317 0.056 0.098    1 0   0 
 5770503 14.029 10-10 5836.2 111.8 110.4 4.388 0.038 0.044 1.007 0.070 0.077    1 0   0 
 5770538 15.760  1-16 5178.8 100.0  81.5 3.215 0.061 0.071 1.479 0.171 0.199  2 2 0   0 
 5770562 14.120 10-10 6161.1 121.6 119.9 4.277 0.035 0.040 1.131 0.068 0.072    1 0   0 
 5770578 15.479  1-16 5219.0  78.8  71.8 4.311 0.032 0.031 0.867 0.028 0.022  0 1 1   0 
 5770622 15.080  1-14 5878.2 126.8 122.1 3.851 0.060 0.051 1.260 0.096 0.078    1 0   0 
 5770623 14.843  1-16 5286.0 158.0 142.0 4.517 0.099 0.081 0.722 0.107 0.046  0 2     1 
 5770642 13.077  0-16 4944.1  78.9  73.5 4.557 0.028 0.030 0.790 0.039 0.043  1 1 0   0 
 5770648 15.648  2-16 5043.6  97.3  91.6 4.587 0.023 0.032 0.771 0.037 0.045  1 1 0   0 
 5770731 14.666  1-16 5611.7 118.1 112.7 4.268 0.044 0.046 0.944 0.072 0.069  0 1 0   0 
 5770860 12.006  1-16 6874.2 141.7 133.8 3.788 0.031 0.036 1.680 0.070 0.110  3 2 0   0 
 5770869 14.882 14-15 6107.1 112.0 107.5 4.419 0.025 0.036 1.070 0.046 0.063    1 0   0 
 5770899 13.161  0-16 6243.2 138.9 139.3 4.225 0.031 0.034 1.248 0.054 0.064    1 0   0 
 5770906 15.337  1- 3 5865.5 107.5 102.6 4.472 0.027 0.038 0.982 0.046 0.060  0 1 0   0 
 5770918 13.973  1-16 5926.9 127.2 125.9 4.032 0.048 0.042 1.024 0.080 0.068    1 0   0 
 5770948 16.116  2- 2 4591.5  91.4  85.0 4.641 0.022 0.025 0.667 0.034 0.033  0 1 0   0 
 5770961 15.581  1-16 5880.9 117.2 117.5 4.062 0.063 0.071 1.135 0.112 0.089  0 1 0   0 
 5770998 15.497  1- 3 6254.6 131.2 130.8 4.148 0.063 0.062 1.257 0.069 0.085    1 0   0 
 5771018 12.618  0-16 6656.2 148.8 137.2 3.888 0.038 0.029 1.232 0.054 0.050    1 0   0 
 5771149 15.619  2-16 4669.5  63.5  56.5 3.455 0.069 0.062 0.924 0.075 0.038  2 2 0   0 
 5771158 14.874  1-16 5797.5 106.3 104.8 4.451 0.031 0.043 0.982 0.053 0.068  0 1 0   0 
 5771179 15.109  1-16 5894.3 113.4 105.9 4.534 0.020 0.026 0.913 0.035 0.042    1 0   0 
 5771181 15.074  1-16 6038.5 114.7 111.9 4.027 0.049 0.059 1.247 0.087 0.108    1 0   0 
 5771194 14.961  1-16 5931.8 133.2 116.1 4.361 0.049 0.043 0.790 0.056 0.047    1 0   0 
 5771570 13.799  1-16 5405.9 104.2  91.2 4.326 0.038 0.036 0.919 0.059 0.054    1 0   0 
 5771582 14.584  0-16 4880.6  93.7  83.0 3.578 0.072 0.066 1.003 0.164 0.129  2 1 0   0 
 5771589 13.985  0-16 6046.0 304.5 177.1 4.029 0.282 0.270 1.238 0.406 0.183  3 1     0 
 5771664 15.833  2- 3 5130.3 100.1  94.1 4.546 0.032 0.041 0.814 0.044 0.051  0 1 0   0 
 5771671 15.267  1- 3 5512.2 106.4  99.7 4.267 0.050 0.049 0.913 0.067 0.060    1 0   0 
 5771704 15.480  1-16 5961.7 112.9 110.3 4.395 0.042 0.053 1.042 0.063 0.073    1 0   0 
 5771719 13.123  1-16 5372.0  85.0  74.0 3.810 0.232 0.077 1.295 0.136 0.273  3 2     1 
 5771734 15.588  1-16 5349.6  99.9  97.1 4.566 0.023 0.036 0.831 0.038 0.051  0 1 0   0 
 5771753 13.916  1-16 6253.0 123.2 116.2 3.960 0.033 0.045 1.398 0.069 0.124    1 0   0 
 5771796 14.607  1-16 5926.2 107.4 104.9 4.431 0.029 0.040 1.023 0.051 0.069    1 0   0 
 5771921 15.626  4-16 4823.6  94.0  87.0 3.311 0.109 0.110 1.062 0.231 0.173  2 2 0   0 
 5771998 15.153  1-16 5609.0 100.0  97.4 4.485 0.032 0.044 0.926 0.051 0.062    1 0   0 
 5772046 15.884  1-16 5805.4 114.6 113.1 4.231 0.065 0.065 1.027 0.083 0.080    1 0   0 
 5772082 16.816  6- 6 4356.3  93.8  88.7 4.603 0.027 0.025 0.693 0.032 0.032  0 1 0   0 
 5772139 13.875  1-16 6413.3 128.7 114.6 4.078 0.031 0.040 1.201 0.055 0.083    1 0   0 
 5772170 15.018  1-16 5939.5 111.4 110.0 4.364 0.043 0.048 1.045 0.070 0.077    1 0   0 
 5772199 13.475  0-16 6460.5 139.5 132.3 4.079 0.032 0.034 1.367 0.067 0.064    1 0   0 
 5772229 16.127  2- 2 4214.6 118.2  79.3 4.650 0.025 0.025 0.621 0.028 0.019  0 1 0   0 
 5772252 13.972  1-16 6614.0 161.0 221.0 4.230 0.124 0.186 1.271 0.187 0.206    2     1 
 5772300 14.112  1-16 5810.0 119.2 114.4 4.297 0.043 0.045 1.010 0.076 0.077    1 0   0 
 5772330 14.478  1-16 5001.1  85.5  79.9 4.583 0.022 0.030 0.775 0.034 0.046  1 1 0   0 
 5772375 15.515  1-16 5601.9 112.8 110.1 4.355 0.057 0.055 0.933 0.073 0.068  1 1 0   0 
 5772419 15.382  1-16 4831.0 146.0 131.0 4.576 0.055 0.035 0.705 0.081 0.054  8 2     1 
 5772512 15.227  1-16 4990.2  94.4  89.6 4.600 0.020 0.028 0.753 0.032 0.042  1 1 0   0 
 5772558 15.587  2-16 5657.0 127.6 125.0 4.042 0.066 0.059 1.038 0.084 0.075  0 1 0   0 
 5772622 13.166  0-16 6139.7 116.5 116.4 4.332 0.032 0.041 1.126 0.066 0.078  1 1 0   0 
 5772635 12.600  0-16 6404.2 127.3 130.8 4.000 0.030 0.033 1.513 0.064 0.073    1 0   0 
 5772668 15.485  1-16 5781.3 117.6 114.9 4.094 0.062 0.067 1.072 0.107 0.082    1 0   0 
 5772715 13.458  0-16 6007.2 117.5 106.6 4.130 0.032 0.042 1.174 0.068 0.096    1 0   0 
 5772716 15.256  1-16 5774.1 120.2 113.7 4.329 0.053 0.051 0.917 0.071 0.064    1 0   0 
 5772724 15.574  1-16 5645.4 105.8 102.1 4.467 0.038 0.049 0.938 0.055 0.065    1 0   0 
 5772789 13.985  1-16 6090.8 113.9 111.4 4.368 0.032 0.043 1.097 0.059 0.077    1 0   0 
 5772829 15.452  1-16 5571.7 114.4 110.1 4.288 0.055 0.055 0.929 0.071 0.066    1 0   0 
 5772864 14.496  1-16 5495.4 122.6 115.4 4.081 0.047 0.046 0.955 0.069 0.066    1 0   0 
 5772912 15.960  1-16 5621.9 104.8 100.8 4.497 0.038 0.053 0.917 0.054 0.059    1 0   0 
 5772918 12.657  1-16 6013.9 111.6 110.0 4.330 0.039 0.042 1.079 0.073 0.078    1 0   0 
 5772930 12.078  1-16 6216.3 109.9 109.6 3.746 0.026 0.040 1.716 0.057 0.146    1 0   0 
 5772935 14.864  1-16 5440.3 124.6 121.4 3.846 0.043 0.045 1.119 0.070 0.078  0 1 0   0 
 5772944 16.847  2- 2 4846.2 101.5  94.9 4.576 0.034 0.041 0.756 0.044 0.044  0 1 0   0 
 5772948 14.949  1-16 5621.5 101.7 100.7 4.440 0.037 0.045 0.982 0.058 0.064  0 1 0   0 
 5772967 15.879  1-16 5670.9 110.6 106.8 4.402 0.060 0.067 0.952 0.068 0.070    1 0   0 
 5773001 15.102  1-16 5835.4 105.1 103.3 4.433 0.036 0.047 0.996 0.057 0.070  1 1 0   0 
 5773013 15.776  1-16 5186.8  97.4  87.8 4.474 0.048 0.042 0.835 0.054 0.044  0 1 0   0 
 5773024 15.973  4-16 5670.9 112.5 107.3 4.300 0.076 0.075 0.962 0.074 0.072    1 0   0 
 5773035 14.932  1-16 5726.4 113.8 109.5 4.388 0.059 0.066 0.984 0.067 0.068    1 0   0 
 5773059 15.151  1-16 6016.7 118.8 115.4 4.183 0.050 0.053 1.142 0.074 0.089    1 0   0 
 5773066 15.983  4-16 5802.0 110.2 107.0 4.410 0.057 0.071 0.988 0.067 0.071    1 0   0 
 5773088 15.685  1-16 5373.4  98.7  93.5 4.589 0.022 0.032 0.802 0.038 0.045  0 1 0   0 
 5773124 15.213  1-16 6239.6 126.7 121.8 4.292 0.046 0.051 1.177 0.067 0.078    1 0   0 
 5773133 15.239  1-16 5505.6 100.9  98.8 4.483 0.037 0.047 0.905 0.054 0.064    1 0   0 
 5773145 15.721  1-16 5517.1 123.3 115.6 4.171 0.068 0.066 0.933 0.071 0.065  0 1 0   0 
 5773157 14.757  4-16 5715.2 115.5 109.8 3.838 0.056 0.054 1.215 0.076 0.082    1 0   0 
 5773164 13.851  1-16 5689.3 100.8  99.6 4.432 0.034 0.041 0.987 0.060 0.066  0 1 0   0 
 5773194 15.113  1-16 5516.4 101.6 102.5 4.455 0.041 0.049 0.910 0.062 0.066    1 0   0 
 5773265 15.357  1-16 5019.7  92.5  85.4 4.547 0.033 0.032 0.778 0.043 0.041  0 1 0   0 
 5773346 14.780  1-16 5736.0 111.6 107.5 4.380 0.045 0.048 0.974 0.073 0.075    1 0   0 
 5773362 15.358  1-16 5848.2 115.4 112.9 4.277 0.053 0.054 1.030 0.077 0.078    1 0   0 
 5773385 14.325  6-12 6342.5 123.1 120.7 3.923 0.036 0.049 1.405 0.071 0.125    1 0   0 
 5773407 14.689  1-16 5728.2 114.3 109.0 4.316 0.043 0.043 1.018 0.070 0.070    1 0   0 
 5773478 15.867  4-16 5543.1 105.8 104.6 4.473 0.042 0.054 0.913 0.056 0.065    1 0   0 
 5773497 14.797  1-16 5764.8 111.6 109.8 4.498 0.033 0.042 0.874 0.048 0.054    1 0   0 
 5773567 15.119  1-16 6091.3 128.6 106.2 4.120 0.045 0.048 1.216 0.069 0.096  6 1 0   0 
 5773601 15.509  1-16 5422.1 114.0 105.6 4.429 0.051 0.049 0.884 0.067 0.060    1 0   0 
 5773646 15.041  1- 3 4978.6 106.0  93.4 3.653 0.109 0.120 1.036 0.175 0.143  0 1     0 
 5773654 13.417  1-16 6427.5 128.7 126.1 4.364 0.033 0.039 1.057 0.057 0.066    1 0   0 
 5773677 13.123  0-16 5609.9 114.0 110.0 3.881 0.034 0.034 0.863 0.049 0.047  2 1 0   0 
 5773717 15.326  1-16 5403.4 107.5 103.0 4.472 0.042 0.047 0.882 0.060 0.062  0 1 0   0 
 5773784 13.179  0-16 5902.7  89.9  88.6 4.533 0.012 0.017 0.941 0.021 0.027    1 0   0 
 5773792 14.798 14-15 5969.6 114.8 112.1 4.013 0.051 0.052 1.203 0.116 0.090    1 0   0 
 5773826 15.106  1-16 4946.0 136.0 151.0 4.606 0.032 0.059 0.780 0.064 0.078  1 2     1 
 5773842 15.191  4-16 6186.6 135.1 118.4 4.174 0.052 0.047 1.218 0.065 0.087    1 0   0 
 5773858 13.350  0-16 4905.3  91.3  82.0 4.579 0.023 0.029 0.769 0.034 0.041  1 1 0   0 
 5773918 16.823  2- 4 4482.1  89.4  84.2 4.594 0.027 0.025 0.711 0.032 0.030  0 1 0   0 
 5773935 15.711  1-16 5624.2 124.3 119.3 4.073 0.067 0.064 1.010 0.081 0.074    1 0   0 
 5773940 15.748  2-16 5817.8 123.6 118.9 3.976 0.080 0.069 1.146 0.107 0.085  1 1 0   0 
 5773949 15.499  1-16 4864.2  95.9  80.9 3.703 0.076 0.080 0.930 0.107 0.073  2 1 0   0 
 5774011 13.023  0-16 5290.6  94.0  87.1 4.491 0.038 0.039 0.857 0.056 0.057  0 1 0   0 
 5774013 14.644  1-16 5732.5 104.7 101.2 4.481 0.026 0.038 0.955 0.045 0.063    1 0   0 
 5774014 14.652  1-16 5687.1 109.8  98.0 4.212 0.036 0.041 1.109 0.063 0.072  0 1 0   0 
 5774058 14.984  1-16 5906.5 111.3 109.9 4.390 0.039 0.047 1.029 0.066 0.076    1 0   0 
 5774061 15.102  1-16 6008.0 112.9 106.5 4.118 0.044 0.050 1.181 0.074 0.099    1 0   0 
 5774138 15.348  1-16 5279.5 112.4 106.9 4.486 0.070 0.101 0.845 0.057 0.055  0 1     0 
 5774213 15.507  1-16 4819.6  92.5  93.9 4.550 0.030 0.026 0.770 0.041 0.034  0 1 0   0 
 5774239 15.828  2-16 5824.7 107.8 103.2 4.488 0.033 0.044 0.956 0.052 0.059    1 0   0 
 5774258 15.506  4-16 5700.6 120.7 116.2 3.970 0.066 0.058 1.098 0.083 0.077    1 0   0 
 5774322 15.572  2- 3 5647.4 113.3 107.7 4.254 0.058 0.059 0.959 0.074 0.071    1 0   0 
 5774328 15.404  1-16 5236.1  97.9  93.9 4.552 0.027 0.039 0.829 0.041 0.054  0 1 0   0 
 5774353 15.523  2- 3 5182.0 100.3  95.6 4.575 0.024 0.035 0.799 0.038 0.050  0 1 0   0 
 5774375 15.434  1-16 5089.3 114.1 101.8 3.600 0.053 0.074 1.204 0.121 0.165  3 1 0   0 
 5774380 15.247  1-16 5605.4 122.2 116.5 4.136 0.054 0.052 0.975 0.078 0.071    1 0   0 
 5774442 12.931  0-16 6501.1 130.8 130.2 4.046 0.033 0.035 1.401 0.073 0.070    1 0   0 
 5774508 15.937  2- 3 5129.0  94.5  87.2 4.459 0.051 0.045 0.849 0.050 0.039  0 1 0   0 
 5774523 15.835  2-16 5788.4 123.2 119.1 4.000 0.086 0.077 1.120 0.104 0.086    1 0   0 
 5774525 13.806  1-16 5468.0  92.2  88.9 4.510 0.027 0.041 0.893 0.046 0.061    1 0   0 
 5774531 15.278  1-16 5655.0 110.3 107.0 4.388 0.050 0.054 0.949 0.072 0.071    1 0   0 
 5774569 14.418  1-16 5524.4 112.8 101.7 4.271 0.049 0.046 0.882 0.064 0.051    1 0   0 
 5774571 11.628  0-16 6155.7 120.5 114.3 4.235 0.037 0.034 1.162 0.061 0.071    1 0   0 
 5774583 15.244  1-16 5639.7 118.8 113.3 3.999 0.057 0.050 1.054 0.076 0.072    1 0   0 
 5774594 12.668  0-16 5742.3 107.7 102.3 4.277 0.042 0.045 0.989 0.074 0.074  8 1 0   0 
 5774612 13.966  1-16 6152.0 117.7 113.4 3.979 0.034 0.051 1.346 0.069 0.128    1 0   0 
 5774615 14.839  1-16 5313.4  78.4  66.4 4.352 0.020 0.019 0.809 0.023 0.019  0 1 1   0 
 5774630 12.931  0-16 6032.6 126.9 128.8 3.869 0.055 0.036 1.311 0.167 0.079  2 1 0   0 
 5774672 15.703  2- 3 5028.3  97.1  83.8 3.250 0.154 0.161 1.437 0.250 0.234  0 2     0 
 5774715 15.941  4-16 4442.0 158.0 158.0 4.570 0.060 0.020 0.726 0.046 0.050  0 2     1 
 5774719 13.526  1-16 6080.3 119.0 119.4 4.235 0.042 0.041 1.139 0.070 0.083    1 0   0 
 5774729 13.566  1-16 6346.6 132.2 122.9 4.280 0.033 0.041 1.227 0.066 0.075    1 0   0 
 5774773 15.863  1-16 5658.1 120.8 116.7 4.099 0.244 0.273 1.020 0.179 0.108    1     0 
 5774785 12.997  0-16 6443.8 131.4 126.0 3.975 0.033 0.033 1.439 0.075 0.074    1 0   0 
 5774799 15.639  1-16 5649.7 105.5 101.5 4.430 0.047 0.056 0.945 0.064 0.069    1 0   0 
 5774808 15.226  1-16 5276.9 125.8 120.3 3.769 0.049 0.056 1.150 0.091 0.101  0 1 0   0 
 5774817 15.617  1-16 5758.9 116.3 112.3 4.005 0.077 0.067 1.102 0.099 0.081    1 0   0 
 5774834 15.020  1-16 5143.8  92.4  89.9 4.581 0.023 0.033 0.789 0.036 0.049  0 1 0   0 
 5774848 13.137  0-16 6236.8 116.6 122.6 4.255 0.040 0.037 1.188 0.074 0.077    1 0   0 
 5774871 15.043  1-16 5798.7 112.9 110.7 4.144 0.049 0.054 1.060 0.096 0.082    1 0   0 
 5774878 15.276  1-16 5710.1 107.5 104.2 4.400 0.046 0.051 0.965 0.070 0.072    1 0   0 
 5774899 12.876  0-16 5851.3 114.7 101.4 4.170 0.034 0.041 1.151 0.067 0.085  6 1 0   0 
 5774942 14.404  4-16 4964.5 101.1  90.9 3.607 0.067 0.082 1.089 0.153 0.169  2 1 0   0 
 5774948 15.247  1-16 5486.3  97.0  98.0 4.513 0.029 0.043 0.893 0.045 0.060    1 0   0 
 5774950 14.306  1-16 5754.5 116.7 114.6 4.081 0.054 0.046 1.062 0.116 0.078  0 1 0   0 
 5774972 15.424  1-16 4796.8  84.5  79.4 4.551 0.030 0.024 0.767 0.039 0.032  0 1 0   0 
 5775014 14.210  1-16 5758.3 108.7 107.4 4.409 0.039 0.045 0.980 0.068 0.074    1 0   0 
 5775016 14.323  1-16 6094.0 126.6 116.1 4.214 0.030 0.040 1.232 0.057 0.070    1 0   0 
 5775090 15.848  1-16 4480.8  79.6  72.8 4.581 0.025 0.019 0.722 0.029 0.025  0 1 0   0 
 5775100 14.137  1-16 5695.7 110.4 105.7 4.235 0.039 0.042 1.040 0.074 0.072    1 0   0 
 5775112 15.174  4-16 5431.7 110.5  95.2 4.237 0.047 0.044 0.895 0.062 0.048    1 0   0 
 5775129 14.919  1-16 5719.2 113.4 107.6 4.281 0.046 0.047 0.972 0.072 0.067    1 0 1 0 
 5775134 15.668  1-16 5310.0 159.0 143.0 4.585 0.028 0.112 0.895 0.063 0.102  0 2     1 
 5775224 11.377  0-16 5687.3 114.3 117.9 3.641 0.028 0.030 1.157 0.061 0.062    1 0   0 
 5775242 16.470  6- 6 4228.0  65.8  49.0 4.589 0.029 0.020 0.670 0.033 0.019  0 1 1   0 
 5775254 10.344  0-16 5127.6  79.2  88.4 2.451 0.113 0.053 1.194 0.377 0.211  2 2 0   0 
 5775302 15.721  2-16 5789.4 113.7 109.3 4.304 0.059 0.059 1.002 0.076 0.076    1 0   0 
 5775308 15.696  2- 3 5829.3 112.6 110.2 4.374 0.053 0.058 1.005 0.071 0.076    1 0   0 
 5775357 15.363  4-16 5664.5 110.5 106.2 4.337 0.058 0.056 0.954 0.074 0.071    1 0   0 
 5775428 14.572  1-16 5574.0 118.5 112.3 4.118 0.050 0.049 0.970 0.074 0.069  1 1 0   0 
 5778988 15.175  1-17 4932.5  89.1  81.8 3.496 0.063 0.083 1.263 0.155 0.197  2 2 0   0 
 5778999 15.464  1-17 5887.0 116.9 113.3 4.288 0.060 0.060 1.043 0.077 0.079    1 0   0 
 5779029 15.062  0-17 5068.9  76.3  57.8 2.897 0.022 0.028 2.048 0.098 0.066  2 2 0   0 
 5779055 15.445  1-17 5557.6 106.3  97.2 4.580 0.020 0.027 0.833 0.033 0.040    1 0   0 
 5779147 14.954  1-17 5874.3 121.4 115.2 3.892 0.062 0.053 1.225 0.102 0.079    1 0   0 
 5779176 15.890  1-17 5130.1  95.9  87.3 4.492 0.046 0.041 0.824 0.051 0.043  0 1 0   0 
 5779214 15.583  1-17 5745.1 113.3 110.5 4.186 0.063 0.065 1.017 0.087 0.079  0 1 0   0 
 5779224 15.431  1-17 5440.3 106.0 102.4 4.453 0.049 0.053 0.889 0.063 0.063  0 1 0   0 
 5779247 15.974  1-17 5766.7 110.2 106.3 4.395 0.063 0.074 0.981 0.069 0.072    1 0   0 
 5779324 15.759  4-17 4728.3  84.3  79.0 4.574 0.028 0.027 0.749 0.036 0.034  1 1 0   0 
 5779343 14.887  1-17 5894.7 113.0 104.5 4.205 0.044 0.044 1.146 0.066 0.079    1 0   0 
 5779475 15.561  2-17 5771.8 118.0 114.3 3.690 0.085 0.083 1.393 0.127 0.116    1 0   0 
 5779533 15.699  1-17 5031.1  96.5  90.7 4.569 0.027 0.035 0.787 0.040 0.047  0 1 0   0 
 5779590 15.674  1-17 5157.5  90.6  82.3 4.481 0.045 0.039 0.829 0.052 0.043  0 1 0   0 
 5779606 13.854  1-17 6181.6 117.0 123.6 3.773 0.043 0.056 1.559 0.104 0.162  6 1 0   0 
 5779626 15.174  1-17 6036.3 117.5 113.5 4.195 0.050 0.054 1.145 0.073 0.089    1 0   0 
 5779710 14.524  1-17 5837.4 107.9 105.2 4.211 0.046 0.049 1.049 0.080 0.081    1 0   0 
 5779717 13.820  1-17 6080.9 113.8 117.1 4.214 0.034 0.041 1.111 0.071 0.075    1 0   0 
 5779743 15.353  1-17 5632.6 109.0 103.7 3.935 0.061 0.060 1.097 0.078 0.077    1 0   0 
 5779785 15.559  2-17 5917.5 108.3 111.5 4.002 0.084 0.084 1.183 0.111 0.094    1 0   0 
 5779829 14.721  1-17 5825.2 106.5 107.1 4.016 0.056 0.054 1.180 0.123 0.078    1 0   0 
 5779852 13.098  1-17 6218.5 117.9 116.1 4.133 0.038 0.042 1.165 0.062 0.086  3 1 0   0 
 5779854 15.368  1-17 5418.9  94.0  89.9 4.529 0.030 0.044 0.871 0.045 0.057    1 0   0 
 5779866 15.363  1-17 5405.3 109.1 104.2 3.740 0.061 0.063 1.241 0.100 0.110    1 0   0 
 5780032 15.791  4-17 5966.0 188.0 209.0 4.519 0.052 0.208 0.987 0.131 0.131  0 2     1 
 5780049 15.369  1-17 5599.6 111.4 107.6 4.324 0.057 0.056 0.934 0.072 0.068    1 0   0 
 5780157 15.276  1-17 5485.4 113.3 110.7 3.844 0.057 0.056 1.133 0.081 0.086    1 0   0 
 5780225 15.320  1-17 5033.5  93.5  80.9 3.257 0.120 0.125 1.443 0.219 0.227  0 2 0   0 
 5780233 15.603  4-17 5648.0 186.0 186.0 4.475 0.075 0.188 0.923 0.115 0.094    2     1 
 5780262 15.518  1-17 5563.4  98.6  98.0 4.485 0.037 0.049 0.915 0.053 0.062    1 0   0 
 5780272 14.710  1-17 4486.8  75.6  70.8 4.621 0.019 0.021 0.688 0.026 0.026  1 1 0   0 
 5780290 15.103  4-17 5827.9 121.9 118.8 3.974 0.069 0.058 1.149 0.112 0.081    1 0   0 
 5780308 15.279  1-17 5186.8 124.3 116.1 3.803 0.053 0.061 1.055 0.091 0.100  0 1 0   0 
 5780309 14.268  1-17 5051.4  85.2  79.3 4.553 0.028 0.034 0.803 0.040 0.049  1 1 0   0 
 5780322 15.298  1-17 5444.5  99.0  97.8 4.499 0.036 0.046 0.888 0.052 0.062    1 0   0 
 5780350 15.613  1-17 5532.8 118.7 113.5 3.998 0.073 0.068 1.014 0.077 0.075    1 0   0 
 5780352 15.920  4-17 5450.1 154.0 127.5 4.417 0.057 0.052 0.893 0.072 0.065    1 0   0 
 5780372 13.375  0-17 5675.3 114.2 114.1 3.954 0.035 0.035 0.863 0.051 0.047  0 1 0   0 
 5780388 14.720  1-17 4935.1  90.2  86.3 3.415 0.081 0.098 1.192 0.191 0.221  2 2 0   0 
 5780412 14.209 14-15 6007.7 102.9  99.6 4.112 0.038 0.047 1.187 0.070 0.100  1 3 0   0 
 5780414 14.552  1-17 4897.4  86.2  86.7 3.217 0.090 0.106 1.266 0.213 0.249  2 2 0   0 
 5780429 15.309  1-17 4956.8  86.1  78.9 4.561 0.029 0.033 0.783 0.040 0.044  0 1 0   0 
 5780444 14.358  0-17 5102.1  98.2  85.5 2.500 0.207 0.106 1.431 0.519 0.441  2 2 0   0 
 5780470 15.032  1-17 5519.3 135.6 132.0 4.177 0.043 0.043 0.931 0.076 0.066    1 0   0 
 5780529 14.298 14-15 6697.4 161.1 176.5 4.068 0.034 0.039 1.442 0.084 0.084    1 0   0 
 5780580 15.555  1-17 5542.8 114.4 108.8 4.275 0.065 0.065 0.922 0.070 0.064    1 0   0 
 5780592 15.709  2-17 5395.2 104.9  94.5 4.395 0.067 0.062 0.877 0.064 0.053    1 0   0 
 5780715 14.731  1-17 5618.0 109.2 105.4 4.319 0.052 0.052 0.940 0.072 0.068    1     0 
 5780768 14.098 10-17 4752.0 170.0 170.0 4.591 0.054 0.036 0.685 0.083 0.055  0 2     1 
 5780855 13.802  1-17 6455.6 129.0 137.0 4.186 0.034 0.035 1.305 0.063 0.060    1   1 0 
 5780861 15.595  0-17 6149.3 114.7 114.9 3.753 0.045 0.049 1.515 0.154 0.118  2 1 0   0 
 5780881 14.254 14-15 6157.3 121.4 118.9 4.252 0.041 0.043 1.050 0.070 0.072    1 0   0 
 5780885 12.885  0-17 6164.0 117.7 110.4 3.990 0.031 0.033 1.435 0.060 0.075    1   0 0 
 5781031 13.800  1-17 5616.5 117.2 111.4 3.729 0.031 0.031 1.348 0.053 0.065    1 0   0 
 5781032 14.877  1-17 5778.6 109.8 105.2 4.268 0.048 0.050 1.005 0.076 0.076    1 0   0 
 5781040 14.826  1-17 5834.0 135.6 132.6 3.779 0.061 0.066 1.315 0.105 0.096    1 0   0 
 5781096 15.288  1-17 5715.0 158.0 158.0 4.572 0.040 0.160 0.904 0.090 0.110    2     1 
 5781141 15.503  1-17 5950.3 106.4 103.4 4.429 0.036 0.047 1.024 0.055 0.067    1 0   0 
 5781192 13.368  0-17 5634.9 110.1 105.2 4.190 0.043 0.042 0.968 0.076 0.070  3 1 0   0 
 5781197 15.719  4-17 5634.7 126.7 134.4 3.997 0.055 0.059 1.055 0.084 0.086    1 0   0 
 5781211 15.785  4-17 5443.0  93.1  92.9 4.530 0.032 0.047 0.871 0.047 0.057    1 0   0 
 5781260 15.386  1-17 5648.2 113.4 109.9 4.072 0.073 0.070 1.020 0.082 0.076    1 0   0 
 5781286 13.013  0-17 6081.8 110.5 102.1 4.117 0.040 0.044 1.212 0.068 0.095  1 1 0   0 
 5781324 14.761  1-17 5554.8 114.5 109.2 3.902 0.040 0.042 1.100 0.067 0.069    1 0   0 
 5781380 13.976  1-17 5888.3 121.0 116.7 4.191 0.042 0.040 0.904 0.068 0.057    1 0   0 
 5781387 13.797  1-17 6388.6 130.1 135.7 4.245 0.034 0.034 1.228 0.057 0.062    1 0   0 
 5781508 14.564  1-17 5816.4 110.5  92.9 4.133 0.037 0.042 1.193 0.061 0.094    1 0   0 
 5781529 15.671  1-17 5567.2 104.0 101.5 4.451 0.047 0.056 0.921 0.061 0.066    1 0   0 
 5781531 14.462  1-17 5167.7  96.4 105.7 4.085 0.173 0.110 0.880 0.036 0.030  0 1     0 
 5781616 12.035  0-17 6793.1 141.7 137.2 4.163 0.031 0.029 1.347 0.063 0.048    3 0   0 
 5781657 15.739  2-17 5813.7 117.4 110.3 3.890 0.090 0.082 1.205 0.103 0.094    1 0   0 
 5781669 15.018  1-17 5827.1 117.3 114.7 3.991 0.066 0.054 1.138 0.119 0.080    1 0   0 
 5781693 14.402  1-17 5201.0 156.0 156.0 4.561 0.084 0.056 0.682 0.093 0.043  0 2     1 
 5781704 14.564  1-17 5574.3  92.3 103.6 4.230 0.033 0.041 1.074 0.065 0.061    1 0   0 
 5781710 15.611  1-17 5496.4  96.8  90.8 4.530 0.023 0.037 0.888 0.038 0.056  2 1 0   0 
 5781747 12.794  0-17 5453.7 101.7  94.5 4.446 0.042 0.036 0.831 0.061 0.052    1 0   0 
 5781811 13.603  1-17 5941.1 104.2  99.8 4.456 0.022 0.034 1.013 0.041 0.062    1 0   0 
 5781829 14.924  1-17 5673.7 113.5 112.7 4.114 0.053 0.050 1.013 0.086 0.074    1 0   0 
 5781832 14.554  1-17 5051.6 115.3 104.9 3.750 0.031 0.044 1.300 0.057 0.094  2 1 0   0 
 5781862 13.983  1-17 6569.3 133.7 126.9 4.135 0.036 0.035 1.430 0.070 0.064    1 0   0 
 5781933 14.880  1-17 5133.6  86.5  84.3 4.040 0.044 0.043 0.867 0.027 0.024    1 0   0 
 5781965 15.600  1-17 5725.6 110.8 106.1 4.310 0.078 0.077 0.979 0.075 0.074    1 0   0 
 5782072 15.453  1- 3 5567.3 113.3 109.0 3.942 0.054 0.053 1.067 0.073 0.073    1 0   0 
 5782121 14.490  1-17 5482.6 102.4 103.2 4.466 0.038 0.046 0.901 0.060 0.066    1 0   0 
 5782132 13.995  1-17 6470.9 128.9 128.3 4.324 0.036 0.039 1.124 0.057 0.068    1 0   0 
 5782144 14.629  1-17 5986.6 108.7 107.4 4.136 0.039 0.046 1.160 0.072 0.095    1 0   0 
 5782164 14.524  1-17 5960.9 116.6 113.7 4.319 0.042 0.042 1.076 0.071 0.072    1 0   0 
 5782278 14.173  1-17 5775.9 111.4 105.8 4.345 0.036 0.039 1.091 0.058 0.066    1 0   0 
 5782325 15.544  1-17 5395.2 109.7  94.1 4.361 0.050 0.042 0.876 0.063 0.048    1 0   0 
 5782365 14.205  6-10 6460.7 131.6 139.2 4.165 0.035 0.036 1.333 0.061 0.052    1 0   0 
 5782452 15.212  1-17 5768.1 109.7 106.6 4.400 0.044 0.049 0.983 0.069 0.075    1 0   0 
 5782487 15.559  2-17 5793.6 104.2 101.1 4.501 0.027 0.037 0.944 0.045 0.055    1 0   0 
 5782537 15.733  2-17 5876.7 113.4 108.1 4.222 0.065 0.065 1.062 0.083 0.083    1 0   0 
 5782566 15.527  1-17 5806.1 115.0 110.1 4.470 0.056 0.081 0.956 0.073 0.074    1     0 
 5782633 15.045  1-17 6158.6 130.6 116.7 4.227 0.048 0.049 1.180 0.067 0.085    1 0   0 
 5782666 14.983  1-17 5777.7 120.3 110.4 3.902 0.052 0.048 1.180 0.076 0.076    1 0   0 
 5782668 15.974  1-17 5669.3 115.0 110.3 4.284 0.110 0.110 0.966 0.077 0.073    1 0   0 
 5782709 15.805  4-17 5077.0  94.7  86.6 4.518 0.040 0.038 0.813 0.048 0.044  0 1 0   0 
 5782713 15.388  1-17 5706.4 117.2 113.8 4.010 0.066 0.056 1.076 0.086 0.076    1 0   0 
 5782782 15.684  2- 3 6155.3 125.7 115.4 4.098 0.068 0.070 1.249 0.079 0.098    1 0   0 
 5782841 14.716  1-17 5718.4  86.8  82.1 4.481 0.015 0.019 1.059 0.031 0.035  1 1 0   0 
 5782846 14.613 14-15 6050.9 113.7 111.6 4.364 0.037 0.045 1.083 0.065 0.076    1 0   0 
 5782937 15.315  1-17 5256.7 122.9 127.4 3.782 0.520 0.316 1.031 0.380 0.192  0 1     0 
 5782962 15.637  4-17 5933.6 114.6 110.7 4.182 0.063 0.065 1.105 0.086 0.088    1 0   0 
 5782991 15.759  1-17 5787.6 115.4 111.0 4.335 0.066 0.066 0.997 0.074 0.076  0 1 0   0 
 5783009 15.296  1-17 5958.9 116.0 112.8 4.334 0.051 0.053 1.058 0.073 0.078    1 0   0 
 5783047 15.382  4-17 5911.0 175.0 193.0 4.514 0.062 0.188 0.907 0.108 0.097    2     1 
 5783062 12.983  0-17 5972.0 123.6 117.1 4.131 0.045 0.041 0.994 0.080 0.067    1 0   0 
 5783085 14.314 14-15 6284.7 120.9 126.2 4.298 0.036 0.041 1.192 0.063 0.078  0 1 0   0 
 5783124 15.666  1-17 5513.9 115.9 108.8 4.178 0.059 0.057 0.930 0.069 0.063    1 0   0 
 5783226 15.466  4-17 5681.5 111.5 108.6 4.414 0.048 0.055 0.955 0.067 0.072  0 1 0   0 
 5783233 15.733  1-17 4857.8  89.5  86.3 4.624 0.020 0.026 0.711 0.032 0.035  0 1 0   0 
 5783358 15.912  2-17 5138.3  93.7  88.7 4.569 0.028 0.039 0.797 0.043 0.050  0 1 0   0 
 5783411 13.313  0-17 5917.1 117.4 112.7 3.930 0.058 0.039 1.212 0.146 0.076    1 0   0 
 5783441 15.331  4-17 5151.7  88.2  78.9 4.451 0.040 0.031 0.829 0.049 0.035  0 1 0   0 
 5783468 13.905  1-17 5692.4 112.3 105.6 4.325 0.043 0.041 0.867 0.066 0.057    1 0   0 
 5783600 13.869  1-17 6196.6 109.2 109.4 4.436 0.023 0.033 1.034 0.040 0.053    1 0   0 
 5783628 14.810  1-17 5149.6  97.9  93.2 4.571 0.023 0.034 0.802 0.036 0.050  1 1 0   0 
 5783658 15.482  1-17 5739.7 109.5 106.4 4.427 0.044 0.054 0.971 0.064 0.071    1 0   0 
 5783676 15.421  1-17 6324.1 141.8 121.1 4.130 0.032 0.033 1.302 0.057 0.058  3 1 0   0 
 5783679 12.067  0-17 6996.1 153.0 142.3 4.173 0.032 0.030 1.418 0.073 0.061    2 0   0 
 5783685 15.401  1-17 5834.1 110.0 108.0 4.404 0.046 0.055 1.002 0.065 0.074  1 1 0   0 
 5783715 13.453  0-17 5959.1 106.2 104.9 4.460 0.024 0.034 0.992 0.041 0.057    1 0   0 
 5783732 13.477  0-17 6086.5 127.1 120.6 4.010 0.054 0.040 1.090 0.111 0.070    1 0   0 
 5783788 14.623  1-17 5898.9 128.7 121.0 4.403 0.047 0.047 0.830 0.061 0.054    1 0   0 
 5783874 15.378  1-17 6039.1 113.9 111.5 4.370 0.043 0.054 1.075 0.064 0.075    1 0   0 
 5783891 14.861  1-17 6025.8 111.2 109.1 4.043 0.046 0.059 1.233 0.084 0.107    1 0   0 
 5783898 15.385  1-17 5220.8  98.7  93.9 4.589 0.021 0.032 0.788 0.035 0.047  0 1 0   0 
 5783900 13.965  1-17 5987.6 192.5 153.2 4.209 0.222 0.258 0.955 0.205 0.091    1     0 
 5783938 15.339  1-17 5829.7 114.7 111.2 4.365 0.051 0.055 1.007 0.072 0.077    1 0   0 
 5784026 14.031  1-17 6273.3 126.5 116.0 4.144 0.038 0.043 1.121 0.068 0.083    1 0   0 
 5784153 15.495  1-17 5900.0 164.0 184.0 4.509 0.048 0.192 1.065 0.115 0.153    2     1 
 5784225 13.625  1-17 4316.0 131.0 144.0 4.651 0.052 0.024 0.589 0.069 0.048  8 2     1 
 5784336 15.463  4-17 5401.9 104.3 101.9 4.548 0.025 0.039 0.856 0.040 0.054  0 1 0   0 
 5784345 15.148  1-17 5447.4  97.4 101.1 4.479 0.031 0.042 0.953 0.050 0.059    1 0   0 
 5784384 14.079  1-17 6190.0 131.0 125.2 3.882 0.039 0.039 1.169 0.059 0.063    1 0   0 
 5784532 13.805  1-17 5849.8 126.9 121.0 4.108 0.044 0.045 1.084 0.104 0.078  0 1 0   0 
 5784659 15.400  1-17 5046.5  91.1  89.2 3.310 0.078 0.098 1.171 0.203 0.221  2 2 0   0 
 5784740 14.182  1-17 5938.7 126.9 122.9 4.132 0.045 0.042 0.965 0.076 0.064  0 1 0   0 
 5784777 15.362  1-17 4974.0  98.7  90.4 4.579 0.024 0.031 0.775 0.036 0.045  0 1 0 0 0 
 5784779 15.262  1-17 6084.5 117.5 116.2 4.337 0.044 0.049 1.103 0.067 0.078    1 0   0 
 5784942 15.634  1-17 4978.3  91.2  87.5 4.612 0.020 0.027 0.735 0.032 0.039  0 1 0   0 
 5784998 15.036  1-17 5838.6 108.6 108.7 4.414 0.038 0.048 1.002 0.063 0.074    1 0   0 
 5785177 14.855  1-17 5714.3 123.6 115.8 3.984 0.051 0.045 1.095 0.078 0.073    1 0   0 
 5785206 15.662  2-17 5186.6  96.8  90.2 4.603 0.020 0.030 0.764 0.033 0.043  0 1 0   0 
 5785279 15.195  1-17 5367.5 100.3  96.4 4.563 0.021 0.035 0.838 0.036 0.051  0 1 0 1 0 
 5785365 15.409  4-17 5756.2 116.6 114.9 4.218 0.053 0.054 1.010 0.083 0.078    1 0   0 
 5785397 14.357  1-17 5147.2 121.0 112.8 3.840 0.042 0.051 0.995 0.074 0.088  0 1 0   0 
 5785547 15.252  0-17 4942.5  90.0  86.6 3.473 0.068 0.088 1.192 0.173 0.204  2 2 0   0 
 5785551 15.844  4-17 5239.0 184.0 184.0 4.510 0.095 0.095 0.738 0.109 0.054  3 2     1 
 5785560 15.542  4-17 5644.0 186.0 186.0 4.564 0.032 0.168 0.928 0.094 0.104    2     1 
 5785586 15.844  1-17 5225.8 118.4 110.3 4.552 0.045 0.067 0.812 0.059 0.064  3 1     0 
 5785605 15.172  4-17 5854.7 111.3 107.9 4.194 0.048 0.053 1.065 0.083 0.083    1 0   0 
 5785614 15.657  1-17 5842.0 139.0 174.0 4.556 0.044 0.176 0.931 0.101 0.111    2     1 
 5785631 14.733  1-17 5644.4 109.4 107.1 4.386 0.046 0.048 0.945 0.074 0.071    1 0   0 
 5785686 15.143  1-17 5605.3 103.9 103.8 4.446 0.041 0.049 0.933 0.062 0.068    1 0   0 
 5785740 13.909  1-17 5685.8  95.8  90.0 4.565 0.015 0.023 0.868 0.024 0.031    1 0   0 
 5785769 15.189  1-17 5821.7 110.3 107.4 4.416 0.044 0.054 0.996 0.063 0.072  0 1 0   0 
 5785809 15.937  1-17 4718.8  88.9  82.3 4.590 0.025 0.028 0.736 0.035 0.035  0 1 0   0 
 5785811 15.667  1-17 5235.2 126.3 117.5 3.858 0.064 0.067 1.014 0.089 0.090  0 1 0   0 
 5785824 13.875  1-17 6558.6 138.2 126.8 3.964 0.034 0.037 1.556 0.074 0.078    1 0   0 
 5785855 14.204  1-17 6088.8 118.2 111.0 4.007 0.036 0.053 1.295 0.072 0.122    1 0   0 
 5785857 15.957  4-17 5694.6 122.2 116.9 3.949 0.093 0.085 1.112 0.097 0.089    1 0   0 
 5785898 15.571  2-17 5898.5 108.2 102.6 4.490 0.027 0.036 0.966 0.047 0.056    1 0   0 
 5785906 11.424  1-17 4951.0  92.7  86.7 3.499 0.069 0.091 1.161 0.175 0.206  2 2 0   0 
 5785942 15.244  1-17 6367.0 172.0 211.0 4.419 0.065 0.208 1.131 0.162 0.146    2     1 
 5786005 15.682  2-17 5471.8 113.5 102.2 4.241 0.056 0.054 0.905 0.066 0.055    1 0   0 
 5786013 15.013  1-17 5653.0 169.0 152.0 4.509 0.081 0.150 0.791 0.104 0.056    2     1 
 5786028 14.051  6-10 5769.3 122.7 114.2 4.195 0.042 0.039 0.844 0.061 0.049    1 0   0 
 5786029 15.169  1- 3 5369.2 122.5 115.4 3.976 0.041 0.043 0.969 0.067 0.069    1 0   0 
 5786161 15.909  4-17 5663.5 122.1 115.9 4.355 0.060 0.058 0.953 0.076 0.073    1 0   0 
 5786247 15.444  4-17 5795.8 142.9 143.1 4.042 0.054 0.052 1.099 0.134 0.093    1 0   0 
 5786268 15.523  2-17 5424.5 113.6 104.4 4.142 0.057 0.057 0.911 0.063 0.056    1 0   0 
 5786291 13.990  1-17 6393.1 137.6 129.2 4.218 0.030 0.038 1.299 0.059 0.056    1 0   0 
 5786298 14.038  1-17 6039.0  78.0  84.0 4.329 0.137 0.112 0.914 0.056 0.056  1 2     1 
 5786313 15.487  1-17 5341.0 175.0 175.0 4.526 0.108 0.090 0.705 0.102 0.044  0 2     1 
 5786321 13.662  1-17 5802.6 114.9 121.1 3.699 0.032 0.031 1.206 0.060 0.062    1 0   0 
 5786369 15.587  1-17 5831.1 114.4 111.5 4.087 0.060 0.068 1.099 0.110 0.085  1 1 0   0 
 5786392 15.639  1-17 5628.9 110.7 108.0 4.373 0.055 0.056 0.941 0.072 0.070  0 1 0   0 
 5786396 14.230  1-17 5909.2 119.0 116.8 3.848 0.052 0.041 1.274 0.106 0.071  1 1 0   0 
 5786500 15.833  4-17 5612.1 102.8 100.4 4.434 0.051 0.060 0.934 0.064 0.067    1 0   0 
 5786545 15.432  4-17 5199.4  72.5  64.9 4.300 0.028 0.027 0.870 0.024 0.018  3 1 1   0 
 5786689 14.673  1-17 5075.2 101.6  86.9 3.407 0.071 0.085 1.398 0.176 0.210  0 2 0   0 
 5786721 13.460  0-17 6442.6 125.6 122.2 4.254 0.031 0.032 1.274 0.058 0.053    1 0   0 
 5786751 15.392  1-17 5418.6 103.3  89.6 4.325 0.047 0.043 0.883 0.061 0.048    1 0   0 
 5786758 14.496  1-17 5679.8 121.8 118.2 3.959 0.040 0.038 0.907 0.057 0.052  6 1 0   0 
 5786810 14.211  1-17 5946.8 106.7 104.5 4.410 0.031 0.041 1.037 0.057 0.073    1 0   0 
 5786821 15.459  4-17 5135.1  95.4  89.9 4.579 0.023 0.033 0.791 0.037 0.049  0 1 0   0 
 5786888 15.035  1-17 5628.6 121.3 111.2 3.825 0.044 0.044 1.203 0.069 0.078    1 0   0 
 5786898 15.414  4-17 6035.6 109.8 105.6 4.109 0.053 0.057 1.196 0.077 0.099    1 0   0 
 5786938 15.684  1-17 5731.0 115.7 110.2 4.272 0.061 0.063 0.987 0.077 0.075    1 0   0 
 5787131 15.849  4-17 5777.3 111.4 109.1 4.199 0.070 0.070 1.027 0.087 0.080  0 1   1 0 
 5787406 14.163 14-15 6471.4 127.1 130.4 4.303 0.027 0.036 1.259 0.049 0.058    3 0   0 
 5787437 15.683  2-17 5595.0 111.2 108.1 4.339 0.063 0.061 0.932 0.072 0.068 10 1 0   0 
 5787555 15.635  1-17 5061.6 104.7  89.4 3.493 0.094 0.108 1.306 0.157 0.201  0 2 0   0 
 5787587 13.696  1-17 5759.1 100.3  90.1 4.128 0.030 0.044 1.192 0.059 0.097  1 1 0   0 
 5787650 14.423  1-17 5741.1 124.5  98.8 4.237 0.035 0.036 1.145 0.057 0.068  1 1 0   0 
 5787662 15.594  1-17 4990.5  60.4  66.4 2.737 0.055 0.065 2.408 0.179 0.248  2 2 0   0 
 5787692 15.414  1-17 4867.5  92.3  86.9 4.599 0.021 0.028 0.743 0.034 0.039  8 1 0   0 
 5787756 14.942  1-17 5648.3 109.4 105.1 4.273 0.063 0.063 0.957 0.074 0.070    1 0   0 
 5787864 14.628  1-17 5184.7  91.1  85.9 4.625 0.034 0.033 0.725 0.049 0.047    1     0 
 5787877 15.040  1-17 5630.2 106.5 107.4 4.465 0.034 0.044 0.937 0.058 0.066    1 0   0 
 5787915 14.914  1-17 5833.9 103.0 103.4 4.413 0.039 0.048 1.001 0.063 0.073    1 0   0 
 5787919 14.190  1-17 6007.1 105.3 101.6 4.066 0.032 0.047 1.272 0.059 0.110    1 0   0 
 5787921 14.794  1-17 5581.1 107.9 104.7 4.328 0.045 0.045 0.927 0.071 0.066    1 0   0 
 5787972 12.315  0-17 6726.0  70.0  90.0 4.131 0.130 0.130 1.328 0.098 0.122  1 2     1 
 5787977 12.946  0-17 6184.8 126.6 112.5 4.062 0.034 0.036 1.334 0.061 0.070    1 0   0 
 5787998 15.794  1-17 5014.6 102.5  89.8 3.590 0.090 0.104 1.155 0.160 0.183  0 1 0   0 
 5788002 15.938  4-17 5145.1  82.7  77.6 4.426 0.044 0.038 0.834 0.041 0.031  0 1 0   0 
 5788026 15.219  1-17 5795.2 113.9 111.4 4.207 0.050 0.050 1.031 0.086 0.081    1 0   0 
 5788027 13.812  0-17 5631.9 108.7 106.2 3.703 0.026 0.027 1.309 0.057 0.060  2 1 0   0 
 5788040 15.764  4-17 5415.0 114.7 110.0 3.811 0.068 0.067 1.144 0.100 0.099    1 0   0 
 5788104 15.624  2-17 5011.5 100.7  90.0 3.573 0.084 0.099 1.172 0.159 0.189  0 1 0   0 
 5788128 15.552  1-17 5768.1 109.3 106.3 4.390 0.052 0.059 0.983 0.069 0.074    1 0   0 
 5788161 14.536  1-17 5987.5 110.7 106.4 4.143 0.042 0.044 1.154 0.073 0.093    1 0   0 
 5788182 15.455  4-17 6134.9 127.5 110.1 4.117 0.058 0.060 1.231 0.074 0.095    1 0   0 
 5788186 14.309  1-17 5917.9 117.1 108.7 4.206 0.056 0.058 1.087 0.083 0.086  0 1 0   0 
 5788235 15.404  0-17 4932.5  83.5  87.4 2.673 0.085 0.152 2.119 0.361 0.547  2 2 0   0 
 5788284 15.781  2-17 5126.8 115.8 105.0 3.874 0.068 0.070 0.949 0.083 0.080  0 1 0   0 
 5788292 14.529  1-17 5339.9 113.4 110.4 3.890 0.041 0.045 1.031 0.067 0.073  0 1 0   0 
 5788310 14.597  1-17 6037.0 106.5 104.0 4.420 0.027 0.038 1.054 0.049 0.066    1 0   0 
 5788317 15.922  4-17 5821.9 118.1 112.2 3.964 0.106 0.096 1.159 0.108 0.096    1 0   0 
 5788360 10.950  0-17 6049.4 115.8 106.2 4.068 0.029 0.033 1.318 0.052 0.086  8 1 0   0 
 5788516 13.034  0-17 6294.0 129.8 122.2 4.293 0.036 0.037 1.124 0.066 0.069    1 0   0 
 5788559 14.480  1-17 4824.3  90.7  84.4 3.049 0.099 0.098 1.105 0.263 0.208  2 2 0   0 
 5788603 15.322  1-17 5911.1 115.1 107.9 4.254 0.055 0.056 1.064 0.077 0.081    1 0   0 
 5790563 15.432  4-17 5429.6 111.0 102.0 4.434 0.096 0.168 0.882 0.067 0.062    1     0 
 5790631 15.871  1-17 5035.2 115.9 103.6 3.924 0.085 0.085 0.892 0.061 0.043    1 0   0 
 5790689 15.574  2-17 5284.1 123.6 116.9 3.798 0.064 0.066 1.107 0.102 0.103  1 1 0   0 
 5790732 15.984  4-17 5707.8 125.2 134.8 4.118 0.070 0.085 1.030 0.098 0.089    1 0   0 
 5790746 15.580  1-17 5759.1 116.9 115.1 4.073 0.068 0.070 1.070 0.103 0.081    1 0   0 
 5790806 14.429  1-17 5778.8 103.8 101.4 4.484 0.024 0.037 0.962 0.043 0.061    1 0   0 
 5790807 15.145  0-17 6595.8 131.4 135.5 3.788 0.027 0.028 1.744 0.077 0.079 2,3 3 0   0 
 5790827 14.656  1-17 6930.0 153.9 142.6 4.287 0.028 0.035 1.361 0.053 0.053    2 0   0 
 5790843 14.755  1-17 4834.8  71.4  68.8 4.568 0.021 0.030 0.826 0.032 0.039  1 1 0   0 
 5790844 15.768  4-17 4967.3  96.0  89.4 4.553 0.032 0.035 0.788 0.043 0.043  0 1 0   0 
 5790847 15.588  2-17 5775.4 116.1 115.4 4.139 0.062 0.067 1.049 0.098 0.082    1 0   0 
 5790848 14.401  1-17 5324.3  90.1  86.0 4.571 0.020 0.033 0.824 0.034 0.050    1 0   0 
 5790861 15.928  1-17 4619.1  82.6  78.8 4.565 0.029 0.024 0.744 0.032 0.029  1 1 0   0 
 5790912 15.449  1-17 5407.6 111.2 154.4 4.591 0.027 0.024 0.838 0.040 0.049  3 1     0 
 5790920 15.454  1-17 6156.5 130.8 118.7 4.233 0.059 0.059 1.173 0.071 0.085    1 0   0 
 5790944 13.460  1-17 6284.0 119.9 115.4 4.366 0.023 0.033 1.156 0.047 0.067    1 0   0 
 5790959 14.961  1-17 5558.8 119.8 113.3 4.169 0.050 0.048 0.947 0.073 0.067  0 1 0   0 
 5790975 15.018  1-17 4994.9 103.9 101.8 4.546 0.032 0.036 0.795 0.045 0.045  0 1 0   0 
 5790978 13.269  0-17 6147.2 118.6 115.3 4.244 0.037 0.038 1.101 0.069 0.074    1 0   0 
 5790980 14.042  1-17 5248.6  90.9  84.1 4.544 0.032 0.035 0.784 0.046 0.048  1 1 0   0 
 5791022 15.022  1-17 5923.6 115.8 113.8 4.359 0.045 0.050 1.040 0.072 0.078  0 1 0   0 
 5791047 15.586  4-17 5684.1 117.6 112.1 4.331 0.060 0.059 0.961 0.075 0.072    1 0   0 
 5791082 15.636  1-17 5932.5 111.9 109.7 4.146 0.064 0.065 1.122 0.090 0.091    1 0   0 
 5791090 13.885  1-17 4917.3  77.5  73.7 4.548 0.029 0.032 0.812 0.040 0.043  1 1 0   0 
 5791096 14.334  1-17 5596.3  95.2  92.4 4.495 0.024 0.033 0.950 0.041 0.053    1 0   0 
 5791125 14.414  1-17 5709.5 118.6 114.6 4.018 0.054 0.045 1.071 0.084 0.072    1 0   0 
 5791202 13.790  1-17 6253.6 122.9 125.1 4.080 0.036 0.046 1.142 0.081 0.082    1 0   0 
 5791217 15.092 14-15 6157.8 124.6 116.1 4.262 0.051 0.053 1.160 0.068 0.081    1 0   0 
 5791242 14.303  1-17 6446.2 128.8 127.5 4.299 0.031 0.042 1.251 0.054 0.067    1 0   0 
 5791284 15.732  2-17 6002.7 128.6 124.8 4.372 0.048 0.059 1.063 0.073 0.079    1 0   0 
 5791421 15.619  1-17 5216.5 104.8  97.1 4.525 0.036 0.044 0.836 0.048 0.054  7 1 0   0 
 5791469 14.219  1-17 5819.4 115.8 111.2 4.070 0.047 0.049 1.137 0.114 0.079    1 0   0 
 5791525 15.231  1-17 5843.5 122.5 119.2 3.997 0.066 0.056 1.143 0.123 0.082    1 0   0 
 5791556 15.281  1-17 5893.6 122.2 114.2 4.116 0.053 0.057 1.120 0.101 0.092    1 0   0 
 5791559 15.276  1-17 5758.0 113.7 107.9 4.305 0.054 0.054 0.990 0.075 0.075    1 0   0 
 5791561 14.269  1-17 5227.0 157.0 141.0 4.623 0.066 0.044 0.628 0.060 0.023  0 2     1 
 5791570 14.753  1-17 5942.3 112.0 110.2 4.351 0.043 0.047 1.048 0.072 0.078    1 0   0 
 5791596 15.008  1-17 5725.6 178.8 149.4 3.911 0.161 0.113 1.136 0.173 0.140    1     0 
 5791638 15.112  1-17 5148.8 126.1 112.3 3.676 0.054 0.071 1.209 0.108 0.150  0 1 0   0 
 5791663 15.815  1-17 5444.8 100.3  98.5 4.466 0.051 0.059 0.889 0.059 0.062    1 0   0 
 5791713 15.191  1-17 5938.9 107.8 106.6 4.393 0.037 0.046 1.066 0.057 0.067    1 0   0 
 5791728 14.417 14-15 5957.8 111.0 109.3 4.343 0.042 0.046 1.055 0.073 0.078    1 0   0 
 5791753 10.726  0- 1 4149.7  79.1  68.9 1.830 0.103 0.072 0.987 0.247 0.120  2 2 0   0 
 5791781 15.769  2-17 4977.8  85.7  81.6 3.118 0.197 0.259 1.463 0.548 0.282  0 2     0 
 5791800 14.239  1-17 5838.9 124.1 117.5 4.025 0.057 0.043 1.124 0.132 0.079    1 0   0 
 5791802 13.911  1-17 6318.8 124.9 122.7 4.265 0.041 0.041 1.083 0.069 0.071    1 0   0 
 5791857 15.008  1-17 6055.7 110.7 107.2 4.411 0.031 0.043 1.062 0.053 0.068    1 0   0 
 5791875 14.521  1-17 6080.7 116.2 118.3 3.968 0.049 0.050 1.248 0.117 0.081    1 0   0 
 5791886 14.050  4-17 5363.9 115.4 104.8 4.101 0.054 0.053 0.904 0.060 0.052  3 1 0   0 
 5791900 15.108  1-17 6215.1 129.7 125.3 4.110 0.049 0.051 1.268 0.066 0.090    1 0   0 
 5791915 13.291  1-17 6259.1 127.5 120.8 4.267 0.038 0.038 1.097 0.068 0.071    1 0   0 
 5791949 14.531  1-17 6113.4 124.8 108.7 4.054 0.038 0.048 1.273 0.067 0.113    1 0   0 
 5791952 14.687  1-17 6010.2 107.6 109.6 4.109 0.040 0.047 1.143 0.080 0.090    1 0   0 
 5791959 14.695  1-17 6224.4 132.3 123.8 4.001 0.037 0.041 1.393 0.074 0.086    1 0   0 
 5791990 15.895  1-17 4540.6  82.3  77.0 4.581 0.026 0.022 0.727 0.031 0.028  0 1 0   0 
 5792004 14.893  1-17 5839.5 119.2 118.7 3.988 0.061 0.049 1.170 0.129 0.075    1 0   0 
 5792039 15.193  1-17 5183.9  92.9  85.2 4.502 0.040 0.039 0.834 0.052 0.050  7 1 0   0 
 5792048 14.332  1-17 5584.8 100.1 100.3 4.385 0.040 0.041 1.008 0.063 0.065    1 0   0 
 5792051 15.523  2-17 6147.1 125.4 112.8 4.064 0.064 0.068 1.269 0.080 0.103    1 0   0 
 5792093 13.589  1-17 6355.6 121.3 116.4 4.079 0.046 0.049 1.206 0.062 0.084  3 1 0   0 
 5792102 13.772  1-17 5842.2 114.6 107.8 4.140 0.042 0.047 1.085 0.093 0.085  6 1 0   0 
 5792128 15.229  1-17 5454.7  99.2  97.9 4.477 0.040 0.049 0.893 0.057 0.064    1 0   0 
 5792200 15.762  2-17 5825.6 117.2 113.3 4.324 0.063 0.063 1.012 0.075 0.077    1 0   0 
 5792204 15.172  1-17 5684.6 105.1 100.1 4.471 0.033 0.044 0.947 0.052 0.064    1 0   0 
 5792216 14.889  1-17 5815.7 111.0 108.7 4.383 0.044 0.050 1.000 0.071 0.076    1 0   0 
 5792227 15.553  1-17 4943.8 133.4 106.3 4.705 0.021 0.027 0.627 0.033 0.023    1     0 
 5792236 14.150 15-15 5583.7 122.3 119.2 3.739 0.034 0.036 1.301 0.063 0.075    1 0   0 
 5792239 15.263  1-17 5734.0 173.0 190.0 4.538 0.033 0.187 0.982 0.103 0.114    2     1 
 5792372 14.033  1-17 6335.7 127.4 125.8 4.039 0.035 0.037 1.336 0.063 0.069    1 0   0 
 5792374 15.809  1-17 5520.2 105.3 103.9 4.499 0.039 0.053 0.900 0.053 0.061    1 0   0 
 5792405 13.830  2-17 6058.5 120.6 117.2 4.211 0.043 0.047 1.084 0.074 0.077    1 0   0 
 5792464 13.604  0-17 6180.2 116.2 117.9 4.297 0.029 0.025 1.275 0.049 0.058    1 0   0 
 5792517 15.361  4-17 5598.8 115.0 107.7 4.565 0.034 0.041 0.848 0.055 0.055    1     0 
 5792549 15.185  1-17 4643.3  83.0  75.3 4.634 0.018 0.022 0.683 0.027 0.030  1 1 0   0 
 5792550 12.420  4-17 5152.9  82.4  77.5 4.360 0.045 0.048 0.854 0.027 0.025  2 3 1   0 
 5792577 15.995  4-17 5505.8 113.9 107.5 4.153 0.081 0.079 0.935 0.071 0.065    1 0   0 
 5792590 15.835  1-17 5262.5 123.5 114.2 3.810 0.076 0.076 1.077 0.112 0.107  0 1 0   0 
 5792607 15.401  1- 3 5125.0 161.0 161.0 4.513 0.084 0.126 0.751 0.108 0.054  0 2     1 
 5792614 14.538  1-17 6017.2 120.2 115.4 4.267 0.041 0.046 1.102 0.075 0.081    1 0   0 
 5792630 14.483  1-17 5760.5 110.3 110.9 4.121 0.087 0.097 1.085 0.099 0.084    1     0 
 5792633 15.268  1-17 5575.7 118.3 113.5 4.154 0.056 0.055 0.958 0.075 0.069    1 0   0 
 5792647 14.634  1-17 5779.7 116.9  95.2 4.168 0.038 0.039 1.214 0.050 0.081    1 0   0 
 5792653 15.780  1-17 5354.8 108.4  96.7 4.414 0.055 0.050 0.867 0.064 0.051    1 0   0 
 5792658 13.100  0-17 5962.9  69.9  64.5 4.576 0.009 0.009 0.891 0.012 0.017  1 1     0 
 5792716 15.442  1-17 5695.6 115.5 109.3 4.260 0.059 0.060 0.976 0.076 0.073    1 0   0 
 5792735 15.897  4-17 5862.0 118.0 115.2 4.035 0.092 0.096 1.140 0.109 0.095    1 0   0 
 5792739 15.343  1-17 5069.3 119.5 105.7 3.737 0.060 0.074 1.054 0.116 0.126  0 1 0   0 
 5792741 14.395  1-17 5396.5  98.1  91.5 4.477 0.040 0.032 0.789 0.055 0.043  0 1 0   0 
 5792764 15.967  1-17 5238.9 103.1  93.3 4.482 0.051 0.051 0.844 0.055 0.050  1 1 0   0 
 5792766 13.641  1-17 6777.0 191.0 239.0 4.161 0.280 0.151 0.957 0.105 0.086    2     1 
 5792770 14.478 15-15 4851.0 175.0 175.0 4.658 0.055 0.040 0.590 0.059 0.029  2 2     1 
 5792777 15.609  1-17 5266.6 103.2  94.1 4.486 0.046 0.047 0.850 0.056 0.053  1 1 0   0 
 5792818 15.626  4-17 6244.3 124.0 120.5 4.282 0.061 0.068 1.182 0.071 0.080    1 0   0 
 5792823 14.860  1-17 6025.9 112.3 109.4 4.367 0.040 0.049 1.073 0.065 0.076    1 0   0 
 5792838 15.630  1-17 4844.3  88.6  86.7 3.196 0.144 0.147 1.175 0.241 0.234  2 2 0   0 
 5792850 14.308  1-17 5586.6 111.3 108.2 4.340 0.045 0.045 0.928 0.072 0.067    1 0   0 
 5792917 15.560  4-17 5327.1 123.0 118.5 3.754 0.067 0.070 1.187 0.112 0.116  1 1 0   0 
 5792972 15.659  1-17 5555.1 120.7 114.9 3.950 0.090 0.084 1.056 0.093 0.087    1 0   0 
 5793062 15.696  1-17 5495.4 112.9 103.9 4.313 0.074 0.072 0.905 0.068 0.060    1 0   0 
 5793066 15.905  4-17 5741.2 116.4 112.2 4.223 0.079 0.077 1.004 0.083 0.078    1 0   0 
 5793075 15.056  1-17 5865.2 113.4 110.0 4.197 0.054 0.056 1.067 0.084 0.084    1 0   0 
 5793087 15.268  1-17 5841.1 114.1 111.6 4.112 0.062 0.070 1.093 0.104 0.086    1 0   0 
 5793119 15.988  1-17 4179.7  65.4  73.6 4.625 0.029 0.024 0.632 0.024 0.019  0 1 0   0 
 5793127 15.276  1-17 5116.9  98.9  93.9 4.552 0.029 0.038 0.811 0.042 0.051  0 1 0   0 
 5793131 14.798  1-17 6134.6 127.3 112.4 4.052 0.049 0.055 1.278 0.073 0.109    1 0   0 
 5793149 15.058  1-17 5761.6 112.9 109.1 4.357 0.053 0.055 0.985 0.074 0.075    1 0   0 
 5793199 15.021  1-17 5913.4 116.0 124.6 4.094 0.048 0.061 1.140 0.100 0.097    1 0   0 
 5793229 15.352  1-17 5670.9 115.3 112.7 4.130 0.062 0.063 1.005 0.085 0.076    1 0   0 
 5793239 15.048  1-17 6295.6 129.5 129.0 4.097 0.059 0.060 1.302 0.070 0.082    1 0   0 
 5793241 15.352  1-17 6096.2 123.0 115.2 4.206 0.066 0.067 1.163 0.073 0.088    1 0   0 
 5793275 14.679  1-17 5800.9 108.8 106.6 4.369 0.046 0.050 1.030 0.068 0.071    1 0 1 0 
 5793278 13.553  0-17 6608.0 133.9 144.1 4.251 0.032 0.035 1.289 0.055 0.050    1 0   0 
 5793281 14.976  1-17 5800.7 111.5 108.9 4.399 0.058 0.069 0.991 0.068 0.073    1 0   0 
 5793299 15.586  1-17 4608.3  17.8  25.8 4.509 0.008 0.006 0.776 0.010 0.007  8 1 3   0 
 5793319 15.287  1-17 5762.3 116.4 115.8 4.102 0.067 0.073 1.059 0.102 0.082    1 0   0 
 5793323 14.494  1-17 5770.1 118.1 112.0 4.246 0.045 0.046 0.976 0.075 0.069    1 0   0 
 5793327 15.117  1-17 5601.8 109.6 107.3 4.388 0.051 0.052 0.933 0.072 0.069    1 0   0 
 5793394 15.804  1-17 5770.6 115.5 114.3 4.155 0.077 0.080 1.040 0.095 0.083    1 0   0 
 5793401 15.224  1-17 5773.8 123.7 116.5 3.918 0.067 0.059 1.166 0.087 0.081    1 0   0 
 5793489 13.609  0-17 6222.6 128.6 125.8 3.966 0.031 0.036 1.496 0.066 0.077    1 0   0 
 5793514 15.337  1-17 5590.6 120.4 114.7 4.112 0.062 0.061 0.979 0.077 0.071  1 1 0   0 
 5793522 15.591  1-17 5842.9 117.8 113.4 4.085 0.078 0.088 1.106 0.107 0.090    1 0   0 
 5793557 13.099  0-17 6136.9 128.2 124.6 4.318 0.039 0.041 1.039 0.072 0.072    1 0   0 
 5793640 13.826  1-17 5207.0 155.0 140.0 4.464 0.115 0.115 0.808 0.096 0.064  1 2     1 
 5793667 14.734  1-17 4917.5  90.6  84.1 3.441 0.066 0.081 1.319 0.168 0.202  2 2 0   0 
 5793738 15.569  1-17 5370.5 105.7  96.0 4.428 0.056 0.052 0.871 0.064 0.054    1 0   0 
 5793739 15.670  1-17 5989.3 123.3 118.5 4.329 0.059 0.063 1.070 0.073 0.080    1 0   0 
 5793752 15.614  1-17 4955.0  96.3  89.2 3.473 0.069 0.092 1.187 0.179 0.217  2 2 0   0 
 5793768 14.748  1-17 6006.5 113.9 113.4 4.054 0.044 0.059 1.218 0.085 0.107    1 0   0 
 5793799 13.938  1-17 6054.1 111.5 111.5 4.202 0.032 0.042 1.171 0.062 0.082    1 0   0 
 5793800 15.969  1-17 5938.5 123.9 120.4 4.070 0.200 0.217 1.154 0.163 0.127  0 1     0 
 5793810 15.262  4-17 5422.2 156.8 137.2 3.970 0.046 0.044 0.992 0.082 0.078  0 1 0   0 
 5793823 15.161  1-17 5681.3 123.9 119.5 3.774 0.056 0.054 1.243 0.078 0.081    1 0   0 
 5793849 15.217  1-17 5724.7 132.6 125.2 4.027 0.057 0.053 0.965 0.071 0.064    1 0   0 
 5793855 14.709  1-17 6097.4 135.8 124.9 4.230 0.045 0.039 1.215 0.063 0.076    1 0   0 
 5793863 15.848  1-17 5195.8  97.8  92.8 4.549 0.032 0.043 0.820 0.045 0.053  1 1 0   0 
 5793963 12.969  0-17 5938.3 102.6 103.9 4.374 0.034 0.040 1.074 0.062 0.070  1 1 0   0 
 5793995 15.761  2-17 5874.6 112.7 109.7 4.439 0.041 0.054 0.999 0.059 0.068    1 0   0 
 5794006 15.011  1-17 5167.2  91.6  87.1 4.593 0.020 0.030 0.777 0.034 0.046  0 1 0   0 
 5794022 14.950  1-17 4648.3  84.9  79.9 4.529 0.025 0.022 0.766 0.024 0.022  1 1 1   0 
 5794049 14.521  1-17 5547.5 112.0 105.2 4.227 0.051 0.050 0.930 0.070 0.064    1 0   0 
 5794102 15.461  4-17 6012.3 123.6 119.3 4.271 0.060 0.063 1.099 0.077 0.083    1 0   0 
 5794117 12.945  0-17 6945.9 152.4 143.8 4.153 0.036 0.037 1.447 0.076 0.067    2 0   0 
 5794132 15.551  2-17 5901.1 120.1 115.6 4.295 0.063 0.064 1.047 0.078 0.081    1 0   0 
 5794242 15.682  4-17 6006.7 120.8 116.0 4.201 0.071 0.070 1.126 0.082 0.088    1 0   0 
 5794268 14.882 14-15 5990.7 104.5 108.2 4.102 0.046 0.055 1.180 0.080 0.099    1 0   0 
 5794294 13.529  1-17 6683.1 147.5 137.7 4.208 0.032 0.031 1.291 0.053 0.044    1 0   0 
 5794376 14.360  1-17 6034.1 110.0 107.0 4.416 0.027 0.038 1.057 0.050 0.068    1 0   0 
 5794379 15.389  1-17 4652.2  98.4  94.1 4.554 0.034 0.029 0.753 0.033 0.031  2 1   0 0 
 5794420 14.666  1-17 5710.9 126.7 122.3 4.067 0.050 0.046 1.003 0.078 0.067    1 0   0 
 5794479 14.566  0-17 4920.5  86.6  85.2 3.222 0.073 0.096 1.308 0.202 0.249  2 2 0   0 
 5794502 15.592  2- 3 4810.4  91.8  89.7 3.104 0.131 0.132 1.180 0.255 0.240  2 2 0   0 
 5794542 13.612  0-17 5870.0  79.0  79.0 4.337 0.150 0.100 0.849 0.065 0.042    2     1 
 5794570 12.430  0-17 5584.4  87.3  84.9 4.499 0.021 0.030 0.958 0.038 0.051  1 1 0 0 0 
 5794583 14.201  1-17 5797.0 131.4 109.5 4.509 0.018 0.028 0.944 0.035 0.054    1 0   0 
 5794585 15.316  4-17 6101.9 124.9 120.9 4.252 0.050 0.053 1.142 0.072 0.084    1 0   0 
 5794600 15.409  4-17 5890.7 113.2 110.3 4.435 0.036 0.048 1.009 0.056 0.069  0 1 0   0 
 5794680 15.833  1-17 4848.0  89.8  89.5 3.177 0.087 0.105 1.200 0.234 0.241  2 2 0   0 
 5794692 14.548  1-17 5724.9 136.8 122.3 4.386 0.039 0.043 0.972 0.078 0.077    1 0   0 
 5794713 13.199  0-17 6248.0 130.9 123.1 4.045 0.029 0.030 1.454 0.055 0.061    1 0   0 
 5794722 15.700  2-17 5605.9 108.0 105.8 4.448 0.046 0.057 0.931 0.061 0.067  0 1 0   0 
 5794766 14.492  1-17 5183.9  90.5  78.7 4.435 0.036 0.026 0.835 0.050 0.034  7 1 0   0 
 5794781 15.790  2-17 6155.3 154.8 138.4 4.140 0.067 0.075 1.224 0.093 0.109    1 0   0 
 5794787 14.444  1-17 5676.0 114.8 109.1 4.183 0.045 0.043 0.913 0.068 0.060    1 0   0 
 5794818 15.805  4-17 6018.6 117.1 113.9 4.335 0.062 0.067 1.078 0.072 0.078    1 0   0 
 5794833 15.930  2-17 5842.5 119.9 113.9 4.172 0.071 0.072 1.066 0.095 0.086    1 0   0 
 5794960 15.064  1-17 6841.0 141.9 146.5 3.987 0.066 0.065 1.551 0.097 0.097    2 0   0 
 5794972 13.931  1-17 6003.2 101.9  99.1 4.429 0.022 0.031 1.067 0.040 0.055    1 0   0 
 5794987 15.410  1-17 5099.7  91.9  87.4 4.605 0.020 0.029 0.754 0.033 0.042  0 1 0   0 
 5795021 14.800  1-17 5849.2 131.1 118.8 3.757 0.055 0.050 1.344 0.088 0.080  1 1 0   0 
 5795030 14.671  1-17 5456.7 116.1 107.6 4.151 0.044 0.043 0.917 0.065 0.058  0 1 0   0 
 5795074 14.006  1-17 6221.4 114.1 116.2 3.798 0.039 0.057 1.567 0.081 0.174    1 0   0 
 5795079 15.837  4-17 5540.7 107.0 105.3 4.462 0.048 0.059 0.913 0.059 0.065    1 0   0 
 5795090 15.366  4-17 5946.5 117.0 110.6 4.164 0.057 0.058 1.121 0.084 0.089    1 0   0 
 5795128 15.384  1-17 5094.6  91.3  82.6 4.502 0.041 0.035 0.818 0.050 0.042  0 1 0   0 
 5795132 15.707  2- 3 6096.9 116.4 114.2 4.352 0.050 0.060 1.099 0.067 0.075    1 0   0 
 5795151 15.561  4-17 5974.7 132.7 123.6 4.350 0.105 0.173 1.051 0.110 0.093    1     0 
 5795180 15.503  2-17 4979.8 105.5  94.8 3.526 0.083 0.099 1.178 0.173 0.209  2 1 0   0 
 5795248 15.653  1-17 5891.9 111.5 109.0 4.419 0.044 0.056 1.013 0.062 0.071  0 1 0   0 
 5795330 14.544  1-17 5970.2 106.4 100.5 4.454 0.025 0.036 1.015 0.044 0.061  1 1 0   0 
 5795348 15.364  1-17 6145.8 126.5 114.4 4.218 0.060 0.063 1.178 0.070 0.086    1 0   0 
 5795349 15.361  4-17 5835.6 113.6 111.1 4.342 0.055 0.056 1.012 0.074 0.077    1 0   0 
 5795358 14.983  1-17 5776.1 103.3 101.4 4.463 0.031 0.043 0.972 0.051 0.066    1 0   0 
 5795496 14.607 14-15 6295.5 124.8 124.4 4.289 0.037 0.049 1.201 0.064 0.076    1 0   0 
 5795522 13.588  0-17 6234.7 123.9 124.4 4.030 0.041 0.045 1.159 0.099 0.071  8 1 0   0 
 5795562 14.401  1-17 5032.9  95.4  86.0 3.443 0.082 0.086 1.023 0.188 0.163  0 2 0   0 
 5795647 15.816  1-17 4804.1  90.0  81.6 3.343 0.155 0.162 1.016 0.226 0.140  0 2     0 
 5795648 14.555  0-17 6169.4 175.4 137.9 4.102 0.142 0.114 1.254 0.150 0.116  3 1     0 
 5795649 15.216  1-17 5389.1 105.6 100.6 4.477 0.043 0.048 0.878 0.059 0.061    1 0   0 
 5795669 15.167  1-17 5911.3 118.3 111.4 4.254 0.053 0.055 1.064 0.077 0.082    1 0   0 
 5795671 15.693  1-17 5392.0 105.7  88.4 4.263 0.059 0.058 0.884 0.057 0.043    1 0   0 
 5795689 11.947  1-17 3333.0 114.0  65.0 5.099 0.103 0.126 0.176 0.112 0.037  0 2     1 
 5795735 14.824  1-17 5684.8 120.5 113.6 4.297 0.047 0.047 0.965 0.075 0.072    1 0   0 
 5795802 14.381  0-17 5467.1 131.3 136.5 3.339 0.026 0.032 1.916 0.067 0.095  2 2 0   0 
 5795834 15.974  2-17 5426.5 121.6 112.1 4.412 0.061 0.061 0.885 0.067 0.059    1 0   0 
 5795853 14.349  1-17 5121.1 122.8 105.8 3.608 0.052 0.075 1.278 0.118 0.173  0 1 0   0 
 5795856 15.816  1-17 4890.2  94.9  88.3 4.595 0.024 0.031 0.746 0.038 0.041  1 1 0   0 
 5795938 15.694  2-17 5651.7 114.5 106.4 4.576 0.024 0.030 0.842 0.040 0.041    1 0   0 
 5795990 15.699  2-17 5521.9 116.4 108.6 4.269 0.061 0.062 0.916 0.069 0.062  0 1 0   0 
 5795998 15.589  1-17 5816.9 117.8 116.3 4.178 0.062 0.065 1.053 0.091 0.084    1 0   0 
 5796000 10.157  4-17 5277.2 102.3  97.6 4.546 0.030 0.043 0.836 0.044 0.055  2 1 0   0 
 5796014 14.647  1-17 5607.7 118.4 114.3 3.772 0.041 0.042 1.261 0.068 0.079    1 0   0 
 5796048 14.939  1-17 5935.9 118.3 113.3 4.301 0.049 0.050 1.058 0.076 0.079    1 0   0 
 5796080 15.678  2-17 5544.0 122.3 117.1 3.976 0.076 0.072 1.033 0.081 0.079    1 0   0 
 5796088 15.849  4-17 4958.4  90.5  85.0 3.334 0.142 0.152 1.276 0.203 0.236  2 2 0   0 
 5796099 15.176  1-17 5812.5 108.0 100.3 4.518 0.023 0.031 0.929 0.040 0.050    1 0   0 
 5796113 15.323  4-17 5771.1 112.5 109.0 4.381 0.051 0.056 0.986 0.071 0.075    1 0   0 
 5796160 14.370  1-17 6078.9 116.4 112.9 4.198 0.037 0.046 1.161 0.068 0.087    1 0   0 
 5796177 15.113  1-17 5633.1 106.6 105.3 4.435 0.045 0.052 0.940 0.064 0.069    1 0   0 
 5796185 10.713  4-17 5764.0 170.0 187.0 4.548 0.036 0.192 0.959 0.104 0.127  3 2     1 
 5796240 15.931  1-17 5432.0 162.0 162.0 4.608 0.030 0.112 0.834 0.078 0.096  0 2     1 
 5796248 15.424  3-16 6073.6 119.5 119.8 4.279 0.056 0.058 1.118 0.075 0.083    1 0   0 
 5796255 15.958  4-17 5704.8 114.5 109.3 4.452 0.046 0.059 0.953 0.062 0.067    1 0   0 
 5796288 15.027  1-17 6057.8 120.0 118.7 4.305 0.048 0.050 1.103 0.074 0.080    1 0   0 
 5796341 15.613  1-17 5502.7 126.1 120.2 3.925 0.064 0.064 1.059 0.080 0.080    1 0   0 
 5796675 10.713  1-17 5233.8  72.4  65.8 4.251 0.024 0.023 0.877 0.024 0.019  3 1   0 0 
 5801387 14.680  1-17 5697.9 128.6 118.0 4.560 0.016 0.024 0.873 0.028 0.039    1 0   0 
 5801452 13.343  0-17 6662.1 135.7 130.1 3.662 0.034 0.035 2.043 0.069 0.082 11 2 0   0 
 5801529 15.550  2-17 5389.3 101.5  99.3 4.559 0.025 0.038 0.841 0.042 0.053    1 0   0 
 5801549 15.371  1-17 5792.4 124.5 116.8 4.051 0.064 0.060 1.094 0.117 0.083    1 0   0 
 5801568 14.963  1-17 5795.8 115.7 113.8 4.126 0.050 0.054 1.066 0.102 0.082    1 0   0 
 5801571 13.980  1-17 6366.0  70.0  89.0 4.352 0.032 0.120 1.257 0.079 0.105  3 2     1 
 5801623 15.240  1-17 6359.4 125.7 123.0 4.309 0.042 0.049 1.210 0.062 0.073    1 0   0 
 5801642 15.798  4-17 5196.1 102.6  93.4 4.475 0.049 0.045 0.836 0.054 0.046  0 1 0   0 
 5801700 15.671  2-17 5629.3 126.6 119.7 3.814 0.072 0.070 1.210 0.094 0.097    1 0   0 
 5801709 15.795  4-17 5940.9 114.6 116.0 4.028 0.082 0.089 1.184 0.109 0.099    1 0   0 
 5801712 15.377  1-17 5512.6 115.5 112.9 4.479 0.057 0.079 0.898 0.063 0.064    1     0 
 5801719 14.855 15-15 6106.2 128.6 110.8 4.168 0.054 0.048 1.189 0.071 0.091  1 1 0   0 
 5801783 14.794  1-17 5824.4 111.6 109.5 4.391 0.042 0.048 1.003 0.069 0.077    1 0   0 
 5801786 14.641  1-17 6405.9 133.3 136.5 4.233 0.040 0.044 1.267 0.064 0.067    1 0   0 
 5801856 13.986  1-17 5286.9 125.5 118.8 3.795 0.037 0.045 1.123 0.074 0.089  0 1 0   0 
 5801922 13.978  1-17 6488.0 134.2 129.0 4.174 0.035 0.034 1.369 0.065 0.056    1 0   0 
 5802026 15.942  4-17 4849.1 123.3 103.1 4.562 0.031 0.032 0.768 0.044 0.040  0 1 0   0 
 5802041 16.639  7- 9 3500.8  79.2  57.8 4.932 0.009 0.008 0.260 0.007 0.007  0 1     0 
 5802068 14.862  1-17 5645.7 130.3 125.6 4.013 0.052 0.046 1.048 0.078 0.072    1 0   0 
 5802115 13.157  1-17 6420.1 142.1 146.1 3.840 0.027 0.039 1.578 0.076 0.140    1 0   0 
 5802116 13.382  1-17 5960.6 105.3 109.9 4.095 0.035 0.051 1.178 0.077 0.105  1 1 0   0 
 5802131 14.810  1-17 4542.1  76.1  71.9 4.598 0.022 0.021 0.714 0.030 0.027  0 1 0   0 
 5802133 15.579  2-17 4940.0 107.3  95.5 3.569 0.083 0.090 1.079 0.183 0.173  0 1 0   0 
 5802144 15.744  4-17 5319.3 112.9 106.8 4.502 0.041 0.050 0.860 0.054 0.058    1 0   0 
 5802191 12.965  1-17 6645.0 161.0 221.0 4.037 0.293 0.158 1.263 0.185 0.226  8 2     1 
 5802194 13.566  1-17 6434.8 115.9 121.6 4.348 0.021 0.033 1.211 0.041 0.061    1 0   0 
 5802195 15.412  4-17 5950.8 112.7 108.2 4.448 0.030 0.041 1.013 0.050 0.063    1 0   0 
 5802212 15.002  1-17 6033.0 124.5 114.7 4.098 0.046 0.052 1.205 0.074 0.104    1 0   0 
 5802218 15.560  4-17 5881.5 131.8 123.7 4.214 0.062 0.062 1.067 0.085 0.086    1 0   0 
 5802246 15.058  1-17 5666.0 135.6 133.4 4.118 0.055 0.053 1.008 0.091 0.077  6 1 0   0 
 5802284 12.909  0-17 5416.3 100.4  88.6 4.360 0.042 0.035 0.880 0.064 0.050    1 0   0 
 5802285 15.349  1-17 5129.7 116.2 111.4 4.434 0.072 0.090 0.835 0.043 0.041  3 1     0 
 5802312 14.500  1-17 5969.5 122.9 114.9 4.249 0.061 0.062 1.090 0.081 0.085    1 0   0 
 5802346 13.111  0-17 6071.6 124.3 115.1 3.829 0.048 0.045 1.406 0.154 0.088  8 1 0   0 
 5802353 15.548  4-17 4293.1 125.2 110.6 4.720 0.034 0.038 0.561 0.041 0.035  0 1     0 
 5802356 15.919  2-17 5272.5  95.8  87.6 4.149 0.071 0.073 0.883 0.041 0.032  0 1 0   0 
 5802359 14.399  1-17 6043.2 116.6 111.7 4.396 0.030 0.040 1.070 0.057 0.073    1 0   0 
 5802398 13.758  1-17 6961.3 162.6 132.5 4.037 0.035 0.035 1.518 0.075 0.071  1 2 0   0 
 5802467 15.493  1- 3 6190.0 223.2 272.1 4.041 0.050 0.059 1.296 0.116 0.160    1 0   0 
 5802470 13.980  1-17 5741.4 118.6 111.9 4.284 0.035 0.041 1.071 0.065 0.071  3 1 0   0 
 5802486 12.530  2-17 5348.8 105.2  88.6 4.356 0.055 0.048 0.868 0.057 0.042  3 1 0   0 
 5802567 13.066  0-17 6396.7 127.4 134.2 4.066 0.030 0.032 1.371 0.064 0.060    1 0   0 
 5802582 15.170  4-17 5977.4 110.3 114.0 4.105 0.053 0.060 1.168 0.086 0.098    1 0   0 
 5802601 11.543  0-17 6483.4 126.9 126.8 3.992 0.031 0.032 1.365 0.062 0.075    1 0   0 
 5802605 13.677  1-17 5868.2 114.9 109.9 4.220 0.043 0.047 1.060 0.078 0.082    1 0   0 
 5802610 13.389  1-17 6249.1 130.9 119.0 4.019 0.034 0.041 1.344 0.067 0.107    1 0   0 
 5802666 15.133  1-17 5088.9  89.3  82.0 4.446 0.034 0.027 0.824 0.040 0.028  0 1 0   0 
 5802667 14.937  1-17 5498.6 100.5  95.9 4.547 0.021 0.034 0.872 0.036 0.052    1 0   0 
 5802750 15.669  2-17 5475.4 118.2 106.0 4.265 0.060 0.061 0.904 0.067 0.056    1 0   0 
 5802788 15.297  4-17 5653.1 116.3 111.9 4.407 0.049 0.053 0.948 0.070 0.072    1 0   0 
 5802809 14.915  1-17 5963.5 177.7 137.1 3.946 0.051 0.045 1.231 0.158 0.089    1 0   0 
 5802834 13.442  0-17 6578.9 138.8 131.4 3.736 0.030 0.032 1.917 0.064 0.082  3 1 0   0 
 5803001 15.583  2-17 5882.8 118.2 115.7 4.377 0.052 0.060 1.022 0.069 0.077    1 0   0 
 5803024 14.367  1-17 6679.2 144.6 134.7 3.971 0.042 0.045 1.518 0.083 0.087    1 0   0 
 5803029 15.518  1-17 4867.6  86.1  79.0 4.588 0.024 0.030 0.753 0.037 0.040  0 1 0   0 
 5803150 15.046  1-17 5412.3  96.7  92.6 4.568 0.021 0.033 0.838 0.035 0.048  7 1 0   0 
 5803255 14.922  1-17 5603.9 101.0 100.1 4.491 0.030 0.042 0.924 0.049 0.061    1 0   0 
 5803320 15.634  4-17 6137.2 124.9 120.3 4.281 0.061 0.064 1.143 0.072 0.082    1 0   0 
 5803344 13.822  1-17 5494.7 131.0 128.2 4.265 0.127 0.100 1.033 0.096 0.067    1     0 
 5803358 13.399  0-17 6042.7 125.3 120.6 4.099 0.046 0.041 1.006 0.084 0.067  7 1 0   0 
 5803360 15.928  4-17 5643.7 124.7 118.2 4.233 0.068 0.067 0.963 0.079 0.073    1 0   0 
 5803371 14.350  7- 9 6188.8 115.2 109.1 4.377 0.027 0.038 1.122 0.052 0.070    1 0   0 
 5803392 15.667  1-17 5244.2  96.5  91.5 4.581 0.024 0.034 0.797 0.040 0.049    1 0   0 
 5803473 14.530  1-17 5529.8 127.0 125.8 3.841 0.039 0.040 1.155 0.067 0.073  0 1 0   0 
 5803476 14.736  1-17 6046.2 149.5 131.0 4.041 0.040 0.049 1.253 0.080 0.125    1 0   0 
 5803480 13.308  0-17 6618.5 141.6 131.4 4.038 0.032 0.032 1.502 0.073 0.070    1 0   0 
 5803504 15.562  1-17 5746.7 127.9 128.2 4.168 0.057 0.061 1.025 0.095 0.083  0 1 0   0 
 5803608 14.586  4-16 4804.4  88.6  83.5 4.620 0.021 0.014 0.638 0.023 0.016  0 1 0   0 
 5806613 15.181  1-17 6070.2 125.2 114.4 4.043 0.054 0.064 1.252 0.085 0.109    1 0   0 
 5806670 12.843  0-17 6124.7 113.0 113.4 4.416 0.030 0.038 1.015 0.052 0.063    1 0   0 
 5806773 14.004  1-17 6170.6 140.8 135.5 4.203 0.029 0.043 1.265 0.056 0.068    1 0   0 
 5806800 14.179  1-17 5767.7 110.0 107.0 4.374 0.041 0.043 1.008 0.070 0.071    1 0   0 
 5806976 15.727  2-17 5226.6 106.8  96.7 4.438 0.043 0.038 0.842 0.056 0.041  0 1 0   0 
 5807019 15.503  1-17 5365.1 107.8  91.2 4.190 0.051 0.050 0.888 0.054 0.040    1 0   0 
 5807071 15.954  2-17 5262.5 124.7 137.3 4.477 0.044 0.048 0.848 0.062 0.054  0 1 0   0 
 5807141 15.111  1-17 6050.7 124.6 112.4 4.079 0.045 0.053 1.226 0.077 0.109    1 0   0 
 5807191 14.950  1-17 5171.1  91.3  88.7 4.589 0.019 0.029 0.795 0.030 0.038  0 1 0   0 
 5807208 14.703  1-17 5830.0 158.0 158.0 4.540 0.042 0.168 0.970 0.099 0.122  8 2     1 
 5807241 14.189  1-17 6342.8 120.1 113.0 4.394 0.018 0.028 1.141 0.036 0.055    1 0   0 
 5807292 14.637  1-17 5746.0 155.0 155.0 4.580 0.040 0.160 0.884 0.087 0.106    2     1 
 5807303 14.723  1-17 5454.3 100.4 101.3 4.482 0.036 0.045 0.894 0.057 0.064  1 1 0   0 
 5807381 15.743  1-17 6085.3 130.9 117.7 4.052 0.064 0.072 1.250 0.089 0.107    1 0   0 
 5807396 14.849  1-17 5643.2 114.6 110.4 4.315 0.046 0.047 0.948 0.073 0.069    1 0   0 
 5807438 14.436  1-17 6096.8 120.3 115.8 4.002 0.039 0.052 1.300 0.075 0.123    1 0   0 
 5807441 14.072  4-17 5470.3 122.9 111.5 4.371 0.060 0.055 0.896 0.070 0.059  2 1 0   0 
 5807461 15.540  1-17 6454.9 146.3 144.9 3.984 0.067 0.069 1.433 0.096 0.101    1 0   0 
 5807518 14.697  1-17 5821.6 122.0 116.0 4.275 0.043 0.045 1.020 0.078 0.079    1 0   0 
 5807579 13.926  1-17 5990.1 113.8 102.6 4.149 0.033 0.039 1.171 0.064 0.090  3 1 0   0 
 5807588 13.579  1-17 6957.4 146.0 143.2 4.267 0.026 0.028 1.369 0.053 0.052    2 0   0 
 5807620 14.329  1-17 6342.8 130.1 122.1 4.233 0.037 0.043 1.091 0.067 0.073    1 0   0 
 5807626 15.326  1-17 5866.6 124.1 125.2 4.083 0.053 0.062 1.118 0.111 0.088    1 0   0 
 5807645 15.802  4-17 5713.9 131.1 124.3 4.281 0.058 0.062 0.980 0.080 0.077  0 1 0   0 
 5807711 15.508  0-17 5249.5 161.5 138.2 3.469 0.044 0.073 1.554 0.130 0.200  2 2 0   0 
 5807730 12.127  0-17 6198.8 119.1 110.4 3.942 0.027 0.044 1.431 0.063 0.128    1 0   0 
 5807760 15.659  4-17 6615.4 134.5 142.6 4.102 0.077 0.076 1.393 0.086 0.075    1 0   0 
 5807769 14.590  1-17 5928.4 119.9 116.9 4.324 0.041 0.042 1.056 0.073 0.073    1 0 0 0 
 5807787 13.932  1-17 6153.8 137.7 143.9 3.725 0.047 0.048 1.546 0.165 0.125    1 0   0 
 5807846 13.325  0-17 6249.9 122.3 122.0 4.334 0.035 0.038 1.080 0.066 0.071    1 0   0 
 5807853 13.407  1-17 5010.4 116.8  99.1 3.532 0.056 0.076 1.320 0.146 0.194  2 1 0   0 
 5807951 15.827  4-17 5502.5 139.4 130.3 4.079 0.077 0.076 0.961 0.078 0.073  0 1 0   0 
 5807983 14.890  1-17 5938.3 128.4 118.9 4.252 0.043 0.047 1.076 0.076 0.083  0 1 0   0 
 5807998 15.862  4-17 5643.2 129.5 124.2 4.352 0.058 0.057 0.947 0.076 0.073    1 0   0 
 5808004 13.651  1-17 6108.0 112.7 109.3 4.374 0.030 0.038 1.090 0.057 0.067    1 0   0 
 5808007 15.591  2- 3 6141.6 125.5 124.1 4.320 0.048 0.055 1.130 0.070 0.080    1 0   0 
 5808008 15.491  1-17 5967.6 124.6 129.0 4.021 0.060 0.064 1.201 0.115 0.102    1 0   0 
 5808057 15.471  1-17 5767.5 114.3 110.3 4.466 0.033 0.045 0.966 0.053 0.065    1 0   0 
 5808181 14.134 10-10 6441.6 134.7 134.6 4.126 0.037 0.039 1.332 0.063 0.063    1 0   0 
 5808241 13.404  1-17 6354.0 170.0 207.0 4.213 0.209 0.171 1.038 0.172 0.129 11 2     1 
 5808439 15.106  1-17 6542.5 134.6 130.0 4.215 0.040 0.043 1.029 0.067 0.070  2 3 1   0 
 5808573 14.890  1-17 5906.9 112.6 111.8 4.394 0.039 0.048 1.028 0.065 0.076    1 0   0 
 5808638 15.085  1-17 5392.9 102.1  97.2 4.514 0.034 0.045 0.874 0.049 0.060    1 0   0 
 5808663 13.012  1-17 5082.1 105.7  95.1 3.608 0.051 0.075 1.241 0.122 0.182  1 1 0   0 
 5808671 13.526  1-17 6059.6 136.3 116.7 3.699 0.032 0.031 1.264 0.053 0.057    1 0   0 
 5808673 14.158  1-17 5913.3 111.7 121.2 4.088 0.040 0.052 1.144 0.099 0.094  6 1 0   0 
 5808696 15.680  4-17 5766.7 128.8 115.7 4.315 0.063 0.059 0.993 0.080 0.078    1 0   0 
 5808794 13.416  0-17 6622.9 137.8 134.3 3.824 0.034 0.032 1.678 0.080 0.077    1 0   0 
 5808867 14.605  1-17 6014.3 119.1 113.1 4.115 0.039 0.048 1.188 0.071 0.101    1 0   0 
 5808913 14.120  1-17 6029.9 139.3 121.3 4.087 0.036 0.032 1.339 0.050 0.068    1 0   0 
 5809024 15.177  1-17 5629.3 122.4 116.8 4.294 0.050 0.051 0.947 0.074 0.070    1 0   0 
 5809063 14.168  1-17 6021.3 119.5 116.8 4.361 0.037 0.044 1.074 0.067 0.078    1 0   0 
 5809110 14.111  1-17 5384.4 102.7  85.9 4.282 0.039 0.032 0.881 0.055 0.040    1 0   0 
 5809175 17.335 10-13 3708.0 278.0 278.0 4.911 0.155 0.155 0.383 0.136 0.166  0 2     1 
 5809184 14.405  1-17 6419.8 135.8 133.9 4.300 0.035 0.041 1.193 0.057 0.066    1 0   0 
 5809241 15.863  1-17 6099.1 139.8 134.4 4.313 0.058 0.063 1.116 0.079 0.085    1 0   0 
 5809261 15.777  4-17 6103.8 121.9 116.8 4.437 0.034 0.043 1.044 0.056 0.064    1 0   0 
 5809272 14.419  1-17 6681.1 146.1 134.9 4.206 0.038 0.040 1.358 0.070 0.059    1 0   0 
 5809274 12.882  0-17 5905.3 140.0 140.5 3.721 0.056 0.032 1.469 0.187 0.066    1 0   0 
 5809390 15.437  1-17 6077.1 122.5 117.5 4.419 0.032 0.042 1.059 0.053 0.066  1 1 0   0 
 5809541 15.777  2-17 6270.3 129.5 125.8 4.421 0.035 0.039 1.083 0.059 0.065    1 0   0 
 5809587 13.094  0-17 6894.6 147.0 142.4 4.264 0.027 0.030 1.343 0.055 0.049  1 2 0   0 
 5809631 13.075  1-17 6525.4 138.2 136.3 4.245 0.029 0.033 1.301 0.063 0.061    1 0   0 
 5809633 12.715  1-17 6274.3 126.2 116.3 3.915 0.037 0.046 1.449 0.074 0.137    1 0   0 
 5809654 13.231  1-17 6536.0 134.1 129.5 4.091 0.035 0.041 1.117 0.073 0.065    1 0   0 
 5809695 12.506  1-17 5883.6 154.9 146.9 3.625 0.031 0.032 1.354 0.057 0.060  2 3 0   0 
 5809709 15.293  1-17 5108.2  94.5  87.3 4.536 0.034 0.039 0.815 0.045 0.049  0 1 0   0 
 5809727 14.898  1-17 5199.7  99.7  94.1 4.567 0.025 0.037 0.811 0.039 0.051  1 1 0   0 
 5809802 14.996  1-17 5418.9 107.5 105.7 4.533 0.026 0.040 0.872 0.042 0.058    1 0   0 
 5809827 14.386  1-17 6809.1 148.1 151.7 3.719 0.033 0.031 1.847 0.081 0.074  3 2 0   0 
 5809868 15.474  1-17 6609.8 134.8 127.8 4.008 0.035 0.033 1.412 0.071 0.065  3 3 0   0 
 5809886 14.471  1-17 6008.0 142.5 120.3 4.119 0.050 0.048 1.179 0.089 0.105    1 0   0 
 5809954 14.645  1-17 4059.0  76.2  81.0 4.613 0.015 0.014 0.623 0.012 0.013  0 1 0   0 
 5810039 13.716  1-17 5338.9 100.8  96.7 4.519 0.031 0.040 0.859 0.046 0.055    1 0   0 
 5810042 15.760  4-17 5380.7 283.8 151.1 4.521 0.027 0.038 0.877 0.052 0.064  7 1 0   0 
 5810079 15.994  4-17 4690.2  82.5  75.1 4.524 0.024 0.019 0.771 0.025 0.021  0 1 1   0 
 5810113 14.964  0-17 7666.9 497.4 433.3 3.495 0.020 0.016 2.701 0.161 0.167  5 2 0   0 
 5810130 15.375  1-17 5702.2 327.8 198.9 4.192 0.044 0.048 1.006 0.137 0.100    1 0   0 
 5810341 14.771  1-17 6355.6 190.9 256.3 4.065 0.036 0.045 1.340 0.079 0.103    1 0   0 
 5810511 14.576  1-17 5707.1 119.9 113.8 4.332 0.047 0.047 0.968 0.076 0.073    1 0   0 
 5810565 15.577  1-17 5377.0 176.0 160.0 4.569 0.090 0.060 0.669 0.076 0.033  0 2     1 
 5810756 14.099  1-17 6464.9 122.0 121.7 4.306 0.018 0.024 1.330 0.038 0.045    1 0   0 
 5810799 15.410  4-17 5977.3 288.8 210.6 4.315 0.038 0.044 1.077 0.109 0.104    1 0   0 
 5810806 13.903  1-17 6452.8 146.7 151.7 3.566 0.042 0.071 1.946 0.120 0.184  1 1 0   0 
 5811025 15.638  4-17 5167.3 103.6  91.3 4.490 0.043 0.038 0.831 0.054 0.046  7 1 0   0 
 5811113 11.390  0- 1 5195.0 196.0 179.0 4.516 0.093 0.076 0.752 0.106 0.057  0 2     1 
 5811158 15.022  1-17 6018.2 203.3 199.2 4.310 0.038 0.042 1.087 0.094 0.098    1 0   0 
 5811242 14.598  1-17 4840.1  87.4  85.2 4.641 0.016 0.022 0.689 0.024 0.032  0 1 0   0 
 5811320 15.420  1-17 5987.3 142.6 137.6 4.306 0.048 0.051 1.077 0.079 0.084  0 1 0   0 
 5811389 15.540  1-17 6185.2 139.3 147.9 4.443 0.030 0.033 1.049 0.051 0.063    1 0   0 
 5811418 14.300  1-17 6737.1 403.9 297.5 4.133 0.033 0.030 1.416 0.120 0.095    1 0   0 
 5811538 15.812  4-17 5962.2 166.9 175.6 3.769 0.086 0.095 1.391 0.166 0.131    1 0   0 
 5811552 15.074  1-17 5820.0 147.0 133.4 3.784 0.054 0.050 1.304 0.088 0.080  0 1 0   0 
 5811615 11.875  0-17 7106.8 152.6 150.5 4.253 0.025 0.030 1.421 0.056 0.060    2 0   0 
 5811654 15.582  4-17 5826.4 123.8 120.6 4.366 0.053 0.058 1.006 0.073 0.078    1 0   0 
 5811670 14.201 10-10 6709.8 145.4 143.5 4.077 0.038 0.039 1.440 0.077 0.072    1 0   0 
 5811723 12.346  1-17 6248.2 121.2 110.9 3.910 0.030 0.034 1.517 0.068 0.085    1 0   0 
 5811881 14.539  1-17 6136.9 136.0 133.6 3.925 0.044 0.053 1.372 0.096 0.133    1 0   0 
 5811891 12.347  0-17 6487.6 135.3 125.6 4.104 0.034 0.033 1.239 0.050 0.073    3 0   0 
 5811897 15.238  1-17 5249.3 106.7  94.7 4.473 0.044 0.039 0.847 0.059 0.051  1 1 0   0 
 5811937 13.958  1-17 6135.2 110.4 113.0 4.386 0.027 0.036 1.105 0.048 0.065  1 1 0   0 
 5811943 15.033  1- 3 6173.2 137.2 128.9 3.969 0.049 0.057 1.352 0.086 0.124    1 0   0 
 5811960 14.004  1-17 6193.2 123.6 116.1 4.147 0.035 0.043 1.121 0.070 0.085  1 1 0   0 
 5812088 15.123  1-17 6052.4 130.5 115.7 4.109 0.045 0.050 1.207 0.075 0.102    1 0   0 
 5812244 15.437  4-17 6061.4 117.9 116.7 4.370 0.039 0.049 1.084 0.063 0.076  2 1 0   0 
 5812382 14.314 15-15 5642.2 129.8 122.0 3.980 0.043 0.041 1.068 0.072 0.069    1 0   0 
 5812449 14.914  1-17 5520.3 105.8 106.4 4.457 0.040 0.048 0.911 0.061 0.067  1 1 0   0 
 5812596 15.792  4-17 5407.5 112.8 109.6 4.481 0.044 0.052 0.881 0.057 0.062  0 1 0   0 
 5812607 15.049  1-17 6219.9 149.2 138.1 4.320 0.035 0.040 1.160 0.071 0.083    1 0   0 
 5812687 15.367  1-17 6009.6 133.5 129.6 4.265 0.050 0.055 1.101 0.078 0.086    1 0   0 
 5812701 11.353  0-17 6943.4 145.1 138.0 4.246 0.023 0.028 1.437 0.052 0.061  1 2 0 0 0 
 5812809 13.388  0-17 5354.7  86.4  85.6 4.542 0.014 0.023 0.927 0.028 0.035  1 1 0   0 
 5812841 14.194  1-17 6245.7 138.0 130.2 4.178 0.042 0.039 1.237 0.063 0.081  1 1 0   0 
 5812979 15.020  1-17 5929.8 119.7 116.9 4.394 0.038 0.046 1.036 0.065 0.077    1 0   0 
 5813019 12.608  0-17 6814.7 151.4 132.4 4.133 0.033 0.032 1.409 0.071 0.059    2 0   0 
 5813034 15.334  1-17 5586.1 131.2 126.6 3.822 0.057 0.057 1.192 0.081 0.086  0 1 0   0 
 5813103 13.640  1-17 6335.9 319.8 238.7 3.792 0.025 0.025 1.715 0.107 0.077    1 0   0 
 5813120 14.372  4-17 5708.7 120.0 118.7 3.895 0.041 0.040 1.159 0.068 0.072    1 0   0 
 5813223 15.305  1-17 5600.0 117.4 111.5 4.218 0.053 0.053 0.949 0.074 0.068    1 0   0 
 5813392 15.991  2-17 5323.0 112.9 106.9 4.533 0.035 0.047 0.849 0.048 0.057  1 1 0   0 
 5813414 15.322  1-17 5629.2 129.0 123.7 4.251 0.052 0.055 0.954 0.077 0.072    1 0   0 
 5813418 13.874  1-17 6365.2 138.2 130.8 4.198 0.036 0.037 1.221 0.056 0.066    1 0   0 
 5813457 14.212  1-17 5940.4 131.9 126.0 4.014 0.049 0.047 1.183 0.128 0.087    1 0   0 
 5813576 14.669  1-17 5794.6 116.0 116.0 4.197 0.045 0.048 1.035 0.086 0.081    1 0   0 
 5813613 14.850  1-17 5725.0 108.2 104.3 4.463 0.031 0.042 0.961 0.052 0.067    1 0   0 
 5813849 13.653  1-17 6670.9 146.2 136.6 4.001 0.035 0.035 1.491 0.080 0.082    1 0   0 
 5813898 15.198  1-17 6055.9 134.6 136.7 3.930 0.062 0.065 1.298 0.132 0.103    1 0   0 
 5813928 15.533  2-17 5691.5 129.5 120.9 4.258 0.059 0.058 0.975 0.080 0.075    1 0   0 
 5813941 14.713  1-17 6049.0 132.3 128.5 4.215 0.037 0.046 1.140 0.074 0.088    1 0   0 
 5814013 15.981  4-17 5659.1 163.8 150.5 3.849 0.091 0.078 1.177 0.115 0.104  8 1 0   0 
 5814041 15.691  1-17 5598.8 112.4 108.8 4.494 0.034 0.047 0.918 0.051 0.060    1 0   0 
 5814087 15.786  1-17 5576.7 140.8 134.2 4.161 0.058 0.062 0.958 0.082 0.074  0 1 0   0 
 5814104 15.679  2-17 5103.1 105.7  97.8 4.556 0.029 0.038 0.806 0.041 0.050  0 1 0   0 
 5814117 14.523  1-17 6086.4 131.1 113.2 4.086 0.041 0.046 1.238 0.069 0.107    1 0   0 
 5814173 15.639  4-17 5155.7 162.8 127.7 3.572 0.084 0.104 1.330 0.138 0.180  2 1 0   0 
 5814176 15.668  4-17 6398.8 159.0 161.8 3.981 0.072 0.074 1.415 0.107 0.113    1 0   0 
 5814238 13.560  0-17 6249.9 124.2 117.7 4.016 0.033 0.045 1.306 0.060 0.109    1 0   0 
 5814244 14.483  1-17 5395.1 158.5 153.9 3.652 0.040 0.049 1.376 0.081 0.104  0 1 0   0 
 5814257 13.293  0-17 6055.5 127.0 123.7 4.035 0.040 0.038 0.986 0.070 0.061    1 0   0 
 5814365 13.805  1-17 5793.8 107.1 106.1 4.379 0.037 0.042 1.034 0.067 0.071    1 0   0 
 5814421 15.148  1-17 5535.3 114.6 107.7 4.294 0.051 0.050 0.917 0.069 0.063    1 0   0 
 5814423 15.518  2-17 6003.4 117.6 113.4 4.440 0.031 0.042 1.028 0.051 0.063    1 0   0 
 5814481 14.276  1-17 6213.2 126.2 120.0 4.278 0.035 0.044 1.175 0.068 0.079    1 0   0 
 5814526 15.612  1-17 6173.2 129.0 125.8 4.406 0.036 0.045 1.087 0.060 0.068    1 0   0 
 5814547 14.101  1-17 6555.0 140.3 129.7 4.378 0.017 0.023 1.194 0.036 0.047    1 0   0 
 5814568 13.616  1-17 7218.9 160.6 156.5 3.975 0.047 0.051 1.610 0.087 0.089  1 2 0   0 
 5814620 15.468  3-16 5902.4 198.0 160.7 4.385 0.037 0.044 1.032 0.082 0.087  1 1 0   0 
 5814625 12.124  1-17 6010.9 112.5 109.9 4.201 0.034 0.042 1.130 0.071 0.085    1 0   0 
 5814646 12.624  1-17 6748.8 147.2 130.6 4.133 0.034 0.033 1.416 0.077 0.068    1 0   0 
 5815157 14.117 10-10 6749.7 171.3 144.1 4.048 0.040 0.038 1.476 0.086 0.081    2 0   0 
 5815218 11.693  0-17 6277.3 123.4 121.2 3.951 0.030 0.046 1.369 0.064 0.124    1 0   0 
 5815219 13.034  0-17 6066.1 123.2 119.8 4.330 0.042 0.041 0.971 0.072 0.066    1 0   0 
 5815843 12.670  1-17 6812.8 144.6 142.4 3.770 0.040 0.040 1.854 0.087 0.092    2 0   0 
 5815900 12.527  0-17 6591.9 120.4 117.1 4.433 0.018 0.026 1.075 0.028 0.040    1 0   0 
 5815916 13.486  0-17 6409.9 127.6 123.7 3.850 0.035 0.041 1.561 0.075 0.128    1 0   0 
 5816048 15.864  2-17 5731.5 260.1 161.2 4.494 0.031 0.040 0.945 0.059 0.064    1 0   0 
 5816049 14.788  4-17 5575.8 139.8 132.3 4.048 0.102 0.096 1.004 0.091 0.083  2 1 0   0 
 5816165 15.643  4-17 5292.4 122.6 108.5 4.442 0.052 0.049 0.855 0.062 0.050  0 1 0   0 
 5816232 15.899  4-17 5522.2 113.8 111.1 4.472 0.050 0.066 0.904 0.059 0.064  0 1 0   0 
 5816263 15.088  1-17 5967.6 111.0 118.9 4.102 0.051 0.061 1.165 0.088 0.098    1 0   0 
 5816392 14.684  1-17 5323.0 159.0 159.0 4.523 0.095 0.095 0.711 0.104 0.045  0 2     1 
 5816436 14.868  1-17 6271.5 147.8 192.6 3.730 0.046 0.053 1.651 0.103 0.212  0 1 0   0 
 5816460 14.586  1-17 6089.2 124.2 123.3 3.906 0.056 0.060 1.338 0.132 0.106    1 0   0 
 5816513 14.038  1-17 5988.8 108.4 105.0 4.445 0.024 0.036 1.028 0.043 0.063    1 0   0 
 5816530 15.742  2-17 5569.2 126.2 120.7 4.323 0.071 0.068 0.926 0.073 0.067  0 1 0   0 
 5816603 15.145  4-17 5801.1 133.8 126.9 3.856 0.062 0.056 1.229 0.083 0.082  0 1 0   0 
 5816643 15.579  4-17 4814.1 104.8 104.8 2.988 0.156 0.164 1.290 0.332 0.305 10 2     0 
 5816707 15.443  4-17 6160.7 134.4 120.4 3.993 0.087 0.089 1.313 0.117 0.112    1 0   0 
 5816715 14.219  1-17 5610.4 131.2 126.7 3.731 0.040 0.041 1.315 0.067 0.078  1 1 0   0 
 5816737 15.688  4-17 5789.2 133.1 130.6 4.087 0.080 0.090 1.080 0.108 0.090    1 0   0 
 5816739 15.366  4-17 5940.9 127.4 118.6 4.246 0.058 0.059 1.079 0.078 0.084  6 1 0   0 
 5816758 13.741  1-17 6525.3 127.7 132.8 4.299 0.026 0.034 1.273 0.050 0.060    1 0   0 
 5816795 15.297  1-17 5936.4 122.0 128.6 4.096 0.055 0.065 1.152 0.099 0.100    1 0   0 
 5816811 14.850  1-17 6254.4 143.2 136.9 4.178 0.053 0.048 1.240 0.065 0.083  1 1 0   0 
 5816870 14.266  1-17 6241.8 129.8 120.1 3.986 0.041 0.048 1.367 0.073 0.114    1 0   0 
 5816954 14.577  1-17 6256.3 137.3 134.4 4.078 0.045 0.046 1.302 0.066 0.086    1 0   0 
 5817023 14.483  1-17 6776.4 146.1 144.7 4.060 0.050 0.049 1.471 0.084 0.078  1 2 0   0 
 5817067 15.294  4-17 5963.4 121.5 125.6 4.017 0.066 0.072 1.200 0.111 0.097    1 0   0 
 5817072 14.988  1-17 5732.3 114.8 112.2 4.431 0.040 0.050 0.969 0.062 0.072    1 0   0 
 5817096 15.422  1-17 4795.9  89.9  89.1 4.647 0.017 0.023 0.676 0.026 0.030  8 1 0   0 
 5817209 14.702  1-17 5981.0 116.4 113.7 4.472 0.022 0.032 0.999 0.041 0.056    1 0   0 
 5817210 12.855  1-17 6572.1 135.1 126.5 3.646 0.036 0.042 1.902 0.084 0.118  8 2 0   0 
 5817243 13.402  1-17 6405.2 130.6 124.9 3.951 0.032 0.038 1.413 0.067 0.105  1 1 0   0 
 5817247 14.108  1-17 6302.7 122.5 118.2 4.354 0.026 0.037 1.168 0.050 0.068    1 0   0 
 5817282 14.586  1-17 5398.6  98.4  92.6 4.569 0.019 0.032 0.836 0.033 0.048  0 1 0   0 
 5817315 14.839  1-17 4886.8  91.8  87.0 4.516 0.035 0.027 0.788 0.040 0.030  7 1 1   0 
 5817317 14.787  1-17 6038.2 123.1 111.9 4.086 0.045 0.052 1.218 0.072 0.107  1 1 0   0 
 5817362 15.633  4-17 5376.1 116.9 106.0 4.430 0.054 0.051 0.873 0.066 0.056  1 1 0   0 
 5817374 15.024  1-17 6046.3 139.4 137.2 4.429 0.026 0.035 1.050 0.050 0.068    1 0   0 
 5817460 14.918  1-17 5791.5 129.6 126.3 3.974 0.062 0.051 1.133 0.105 0.079  6 1 0   0 
 5817530 15.417  1-17 5830.0 132.8 127.5 4.026 0.072 0.070 1.126 0.119 0.091    1 0   0 
 5817533 15.316  1-17 5624.5 140.3 133.4 4.027 0.071 0.060 1.032 0.085 0.077  0 1 0   0 
 5817553 14.081  1-17 6527.4 143.3 136.8 4.194 0.038 0.038 1.322 0.065 0.059  1 1 0   0 
 5817578 15.485  1-17 5406.5 107.8 106.8 4.525 0.031 0.044 0.872 0.045 0.059  0 1 0   0 
 5817586 15.327  1-17 5337.9 149.2 127.1 4.485 0.072 0.124 0.856 0.068 0.063  0 1     0 
 5817606 15.789  4-17 6099.0 213.0 234.0 4.511 0.052 0.195 1.000 0.124 0.138    2     1 
 5817613 15.892  4-17 5668.9 142.7 134.8 3.903 0.086 0.082 1.140 0.101 0.097    1 0   0 
 5817643 13.483  0-17 5769.4 104.1  99.3 4.477 0.025 0.037 0.965 0.044 0.063    1 0   0 
 5817644 14.331  1-17 5705.9 107.6 105.8 4.446 0.035 0.044 0.960 0.059 0.069    1 0   0 
 5817658 14.167  1-17 6028.4 126.8 125.5 3.900 0.055 0.049 1.291 0.153 0.081    1 0   0 
 5817685 14.734  1-17 5951.8 116.2 122.4 4.096 0.042 0.055 1.165 0.086 0.101    1 0   0 
 5817712 15.454  4-17 5569.3 130.5 122.9 4.222 0.058 0.057 0.939 0.075 0.068    1 0   0 
 5817761 14.584  1-17 5877.0 122.6 112.3 4.198 0.043 0.048 1.075 0.080 0.085    1 0   0 
 5817784 15.673  2-17 5989.8 126.0 122.4 4.152 0.107 0.098 1.140 0.099 0.098    1 0   0 
 5817791 13.135  1-17 6086.9 127.6 117.1 4.029 0.030 0.036 1.371 0.058 0.086    1 0   0 
 5817861 13.380  1-17 6555.7 222.3 199.0 4.104 0.029 0.028 1.378 0.086 0.075    1 0   0 
 5817908 15.029  1-17 5542.6 103.7  98.9 4.535 0.023 0.034 0.888 0.039 0.053    1 0   0 
 5817957 15.422  1-17 5800.0 155.0 190.0 4.514 0.050 0.200 0.951 0.111 0.111    2     1 
 5817986 15.361  1-17 6086.8 126.6 123.4 4.236 0.056 0.055 1.142 0.075 0.086  1 1 0   0 
 5817996 12.455  1-17 6807.7 146.9 133.9 4.165 0.035 0.033 1.413 0.076 0.067    2 0   0 
 5818068 15.910  4-17 5935.4 125.7 125.7 4.121 0.074 0.078 1.135 0.099 0.096    1 0   0 
 5818072 15.113  4-17 6185.3 128.6 123.8 3.942 0.056 0.061 1.374 0.099 0.125    1 0   0 
 5818104 15.199  4-17 5879.6 121.2 133.1 4.492 0.032 0.038 0.960 0.052 0.061  2 1 0   0 
 5818119 15.919  4-17 5574.8 134.0 126.9 4.147 0.070 0.070 0.961 0.079 0.072    1 0   0 
 5818165 13.809  1-17 6486.4 134.1 128.0 3.857 0.035 0.039 1.575 0.078 0.097  1 1 0   0 
 5818251 13.499  0-17 6199.5 128.2 116.1 4.248 0.042 0.038 1.181 0.072 0.081    1 0   0 
 5818313 14.170  1-17 6431.4 141.1 133.3 4.103 0.038 0.041 1.344 0.067 0.065    1 0   0 
 5818364 13.627  1-17 6286.7 133.6 122.5 3.923 0.031 0.045 1.446 0.071 0.135  1 1 0   0 
 5818478 13.707  0-17 5253.7 118.5 103.7 3.553 0.048 0.066 1.154 0.112 0.139  2 1 0   0 
 5818503 14.865  1-17 5936.6 125.2 128.3 3.992 0.059 0.056 1.191 0.127 0.086    1 0   0 
 5818560 14.892  1-17 6286.8 126.0 118.8 4.372 0.029 0.037 1.148 0.051 0.066    1 0   0 
 5818575 15.636  1-17 5538.4 119.5 104.2 4.563 0.021 0.029 0.855 0.036 0.046    1 0   0 
 5818635 15.523  2- 3 5763.3 142.1 135.4 4.015 0.128 0.131 1.105 0.123 0.108  1 1     0 
 5818636 13.174  1-17 6447.7 124.1 110.5 4.327 0.020 0.026 1.258 0.040 0.052    1 0   0 
 5818706 15.474  0-17 6526.4 134.5 126.1 3.952 0.029 0.046 1.349 0.060 0.111  3 1 0   0 
 5818782 15.138  4-17 5657.0 135.9 129.0 4.172 0.052 0.052 0.984 0.085 0.076  0 1 0   0 
 5818851 15.661  1-17 4663.9  86.8  78.6 4.598 0.023 0.026 0.725 0.033 0.033  7 1 0   0 
 5818866 13.602  0-17 5778.6 106.8 105.3 4.425 0.035 0.043 0.984 0.062 0.073    1 0   0 
 5819157 13.800  1-17 6543.8 141.7 130.2 3.918 0.036 0.037 1.524 0.081 0.083  1 1 0   0 
 5819225 15.032  1-17 6115.2 120.8 114.3 4.438 0.026 0.034 1.050 0.046 0.059    1 0   0 
 5819458 15.648  2-17 4185.5  51.8  83.9 4.598 0.030 0.019 0.648 0.023 0.015  1 1 0   0 
 5819520 13.850  1-17 6530.0 141.0 125.6 4.263 0.031 0.032 1.295 0.059 0.059    1 0   0 
 5819801 14.254  0-17 5630.4 125.2 114.9 3.941 0.049 0.028 1.222 0.116 0.045  2 1 0 1 0 
 5819807 12.918  1-17 6520.0 140.1 116.3 3.571 0.031 0.031 2.095 0.069 0.093  1 1 0   0 
 5819814 13.994  1-17 5792.5 104.2 103.9 4.434 0.033 0.043 0.987 0.058 0.073  6 1 0   0 
 5819832 14.600  1-17 5997.7 119.3 115.9 4.358 0.040 0.045 1.066 0.070 0.078    1 0   0 
 5819968 13.183  0-17 6123.9 118.7 118.8 4.324 0.033 0.040 1.123 0.070 0.079    1 0   0 
 5820239 11.633  0-17 6591.1 130.6 144.8 4.259 0.028 0.034 1.313 0.059 0.057    1 0   0 
 5820259 14.935  1-17 6178.1 127.6 124.2 4.371 0.031 0.041 1.121 0.056 0.074  1 1 0   0 
 5820289 12.718  0-17 6195.0 122.2 122.2 4.176 0.040 0.041 1.058 0.077 0.076    1 0   0 
 5820290 13.151  0-17 6203.1 137.6 116.2 4.232 0.033 0.040 1.196 0.067 0.081    1 0   0 
 5820381 13.390  1-17 6463.0 137.3 136.9 3.993 0.033 0.034 1.430 0.076 0.074    1 0   0 
 5820399 15.485  1-17 5531.1 127.8 125.1 4.412 0.052 0.055 0.913 0.071 0.068  0 1 0   0 
 5820447 14.108  1-17 6366.7 123.8 128.1 4.325 0.029 0.036 1.206 0.054 0.070    1 0   0 
 5820612 13.556  0-17 7203.9 155.6 152.0 3.809 0.034 0.037 2.022 0.076 0.084 10 2 0   0 
 5820666 15.648  2-17 4748.4  86.5  80.3 4.575 0.027 0.027 0.750 0.036 0.035  0 1 0   0 
 5820683 15.861  1-17 5301.4 146.8 138.1 3.912 0.067 0.067 0.992 0.081 0.082  0 1 0   0 
 5820733 14.836  1-17 6517.6 146.5 135.7 4.041 0.050 0.051 1.408 0.078 0.074    1 0   0 
 5820746 13.920  1-17 6254.6 143.9 142.5 4.215 0.030 0.044 1.227 0.064 0.083  1 1 0   0 
 5820821 13.684  1-17 5531.2 101.6  99.4 4.516 0.026 0.038 0.888 0.042 0.055  0 1 0   0 
 5820824 13.945  1-17 6436.7 124.6 130.5 4.376 0.019 0.026 1.178 0.036 0.051    1 0   0 
 5820848 13.460  1-17 6104.3 142.3 149.8 3.610 0.065 0.036 1.609 0.196 0.076  1 1 0   0 
 5820888 14.380  1-17 5579.3 137.8 129.2 4.087 0.050 0.047 0.985 0.079 0.072  1 1 0   0 
 5820929 15.979  4-17 5639.4 127.1 122.0 4.166 0.077 0.077 0.980 0.083 0.075  0 1 0   0 
 5820938 15.166  1-17 5964.5 115.5 111.4 4.438 0.029 0.041 1.025 0.050 0.065  1 1 0   0 
 5820983 14.317  1-17 5878.0 158.0 175.0 4.440 0.116 0.174 0.857 0.108 0.081    2     1 
 5821056 15.513  4-17 6485.8 138.6 130.5 3.943 0.076 0.076 1.472 0.110 0.107 10 1 0   0 
 5821060 15.477  4-17 5638.2 123.2 120.3 4.397 0.052 0.055 0.943 0.072 0.072  0 1 0   0 
 5821100 14.612  1-17 6053.0 119.7 120.4 3.984 0.048 0.057 1.272 0.102 0.105    1 0   0 
 5821165 13.209  0-17 6505.2 139.5 126.6 3.754 0.033 0.032 1.809 0.075 0.083    1 0   0 
 5821267 14.195  1-17 5880.5 128.9 120.4 4.150 0.041 0.048 1.100 0.089 0.090  7 1 0   0 
 5821285 12.337  0-17 6868.2 158.7 132.0 3.946 0.036 0.038 1.607 0.083 0.090    2 0   0 
 5821428 15.335  1-17 5823.8 136.0 127.3 3.875 0.068 0.061 1.221 0.093 0.084  0 1 0   0 
 5821550 13.500  0-17 5882.0 208.1 241.5 4.126 0.229 0.210 1.099 0.213 0.170    1     0 
 5821557 11.254  0-17 6213.9 133.5 119.1 3.669 0.057 0.063 1.764 0.123 0.159  8 1 0   0 
 5821690 14.048  1-17 5386.9 111.0  92.9 4.349 0.041 0.032 0.875 0.061 0.045  1 1 0   0 
 5821734 13.560  0-17 6493.8 123.1 118.2 4.336 0.015 0.021 1.283 0.032 0.040    1 0   0 
 5821853 14.912  1-17 5768.0 172.0 172.0 4.389 0.149 0.182 0.854 0.120 0.070  0 2     1 
 5821897 13.225  1-17 5608.3 126.7 118.2 4.542 0.041 0.051 0.872 0.064 0.065  0 3     0 
 5821967 12.662  0-17 6291.3 122.4 119.3 4.141 0.035 0.038 1.174 0.059 0.083    1 0   0 
 5821994 15.034  4-17 5938.8 130.8 120.3 4.207 0.047 0.052 1.098 0.079 0.088  0 1 0   0 
 5822023 15.637  4-17 5788.9 125.7 124.9 4.166 0.059 0.063 1.045 0.094 0.084    1 0   0 
 5822083 15.775  4-17 5926.8 122.2 125.9 4.063 0.079 0.091 1.159 0.107 0.098    1 0   0 
 5822107 15.612  2-17 5857.5 125.6 121.2 4.187 0.060 0.063 1.068 0.088 0.086    1 0   0 
 5822123 14.903  1-17 5294.0 159.0 159.0 4.539 0.067 0.082 0.788 0.094 0.071  0 2     1 
 5822171 13.433  0-17 6533.8 134.3 126.8 3.829 0.032 0.035 1.621 0.078 0.083    1 0   0 
 5822185 14.344 15-15 5392.9 146.3 134.7 3.737 0.037 0.044 1.254 0.071 0.092  0 1 0   0 
 5822234 12.957  0-17 5996.6 115.4 104.5 4.170 0.038 0.039 1.200 0.063 0.086    1 0   0 
 5822383 15.299  1-17 5858.4 135.9 130.9 4.287 0.052 0.053 1.032 0.081 0.083  0 1 0   0 
 5822517 15.255  1-17 5290.3 118.1  99.0 4.420 0.046 0.038 0.854 0.061 0.044  0 1 0   0 
 5822576 15.577  1-17 4763.4  94.9  82.3 3.253 0.105 0.102 1.005 0.229 0.129  2 2 0   0 
 5822616 13.973  1-17 6060.1 139.7 113.4 4.141 0.030 0.036 1.258 0.060 0.081    1 0   0 
 5822633 13.873  1-17 7097.5 162.2 152.0 4.185 0.035 0.037 1.455 0.077 0.068 10 2 0   0 
 5822836 14.472 15-15 5665.1 127.2 121.4 4.178 0.048 0.047 0.985 0.083 0.074    1 0   0 
 5822970 14.047  1-17 6290.6 125.1 122.0 4.376 0.023 0.033 1.149 0.044 0.064    1 0   0 
 5823133 14.221  1-17 5430.0 111.5 102.1 4.404 0.046 0.042 0.885 0.069 0.058 10 1 0   0 
 5823135 15.046  4-17 4030.3  77.7  77.9 4.638 0.015 0.015 0.600 0.013 0.014  7 1 0   0 
 5823143 13.469  1-17 4739.4  76.2  71.7 4.568 0.027 0.024 0.753 0.037 0.033  1 1 0   0 
 5823148 15.181  0-17 6310.1 116.7 111.0 3.878 0.028 0.030 1.555 0.069 0.079  2 1 0   0 
 5823170 13.880  1-17 6771.5 154.1 145.6 3.881 0.036 0.036 1.634 0.082 0.084    2 0   0 
 5823436 14.068 10-10 6799.0 150.7 137.5 4.308 0.019 0.025 1.323 0.041 0.046    1 0   0 
 5823557 13.894  1-17 7009.9 151.2 152.2 4.256 0.029 0.031 1.360 0.060 0.053    2 0   0 
 5823587 13.525  1-17 7888.7 187.0 174.7 4.289 0.022 0.027 1.568 0.053 0.071 10 2 0   0 
 5823740 14.482  1-17 6480.5 145.0 135.7 4.328 0.024 0.032 1.241 0.046 0.063  6 1 0   0 
 5823881 14.859  1-17 5384.7 113.4 104.6 4.445 0.045 0.044 0.876 0.066 0.059    1 0   0 
 5823915 14.530  1-17 5776.8 118.7 112.5 4.455 0.056 0.079 0.961 0.069 0.070    1     0 
 5824113 15.338  0-17 6113.7 120.2 128.1 3.641 0.055 0.038 1.634 0.187 0.085  2 1 0   0 
 5824126 13.935  1-17 6758.1 159.6 152.4 3.823 0.036 0.034 1.677 0.081 0.079  1 2 0   0 
 5824221 15.404  1-17 5575.1 151.5 123.3 4.385 0.046 0.047 0.927 0.081 0.072  2 1 0   0 
 5853175 14.983  1-16 4944.5  87.4  82.7 4.584 0.022 0.029 0.768 0.033 0.044  0 1 0   0 
 5853358 15.732  2- 3 5838.0 121.6 117.3 4.257 0.060 0.061 1.032 0.080 0.080  0 1 0   0 
 5853405 15.018  1-16 4509.0  89.4  85.1 4.591 0.030 0.029 0.716 0.034 0.034  0 1     0 
 5853462 15.090  1-16 6013.7 112.6 104.8 4.456 0.024 0.034 1.020 0.042 0.058    1 0   0 
 5853557 13.960  2-16 4469.0 159.0 159.0 4.623 0.048 0.028 0.645 0.070 0.057  0 2     1 
 5853572 15.732  1-16 5700.7 116.3 112.2 4.204 0.061 0.061 0.992 0.081 0.075    1 0   0 
 5853617 15.166  1-16 4749.0  83.1  75.5 4.599 0.021 0.026 0.732 0.032 0.035  0 1 0   0 
 5853618 14.709  1-16 6131.0 117.9 114.4 4.326 0.037 0.045 1.125 0.067 0.078    1 0   0 
 5853626 13.800  1-16 5978.8 129.9 117.4 3.809 0.034 0.032 1.265 0.061 0.061    1 0   0 
 5853681 13.753  1-16 6035.6 110.1 114.0 4.182 0.037 0.043 1.154 0.070 0.090    1 0   0 
 5853688 12.705  1-16 6026.5 119.2 119.0 4.381 0.040 0.041 0.882 0.062 0.058    1 0   0 
 5853691 12.967  1-16 6102.5 117.3 113.8 4.331 0.038 0.039 1.076 0.070 0.071    1 0   0 
 5853692 11.585  0-16 6043.3 114.2 106.8 4.195 0.117 0.120 1.192 0.094 0.091  8 1     0 
 5853740 13.371  0-16 6027.0 125.2 123.1 4.104 0.045 0.040 0.993 0.081 0.065    1 0   0 
 5853849 16.626  6- 6 4056.2  83.1  83.7 4.631 0.019 0.019 0.607 0.018 0.017  0 1 0   0 
 5853861 15.102  1- 3 5854.5 113.0 111.0 4.170 0.046 0.051 1.076 0.086 0.085    1 0   0 
 5854038 13.798  1-16 5945.0 179.0 197.0 4.128 0.343 0.172 0.934 0.142 0.106    2     1 
 5854073 13.530  0-16 5746.4 123.0 119.1 3.999 0.043 0.037 1.080 0.074 0.066    1 0   0 
 5854354 15.048  1-16 5505.2 102.6 100.7 4.505 0.029 0.043 0.900 0.047 0.061  0 1 0   0 
 5854369 14.692  1-16 6282.3 127.2 122.4 4.006 0.039 0.043 1.364 0.070 0.099    1 0   0 
 5854375 15.691  2-16 5492.7 113.1 109.6 4.427 0.051 0.054 0.903 0.067 0.066  0 1 0   0 
 5854435 13.715  1-16 5220.7 128.7 116.7 3.685 0.030 0.042 1.365 0.064 0.093  0 3 0   0 
 5854439 12.453  0-16 6395.1 128.4 112.8 4.303 0.023 0.032 1.279 0.046 0.061    1 0   0 
 5854446 15.175  1-16 6162.3 124.1 122.5 3.921 0.055 0.059 1.309 0.124 0.091  1 1 0   0 
 5854464 15.598  1-16 5724.8 105.9 101.1 4.509 0.026 0.036 0.930 0.043 0.054    1 0   0 
 5854494 15.011  1-16 5771.7 114.3 117.0 4.146 0.048 0.051 1.045 0.096 0.081    1 0   0 
 5854529 14.989  1-16 5915.8 119.9 116.6 4.346 0.044 0.046 1.020 0.072 0.071    1 0   0 
 5854592 16.818  6- 6 3725.7  63.4  77.2 4.776 0.013 0.013 0.443 0.014 0.014  0 1 0   0 
 5854643 13.911  1-16 6171.6 124.0 127.0 4.194 0.041 0.043 1.021 0.078 0.072    1 0   0 
 5854649 14.885  1-16 5435.2 101.3  99.1 4.563 0.020 0.032 0.848 0.033 0.050  1 1 0   0 
 5854709 14.781  1-16 4672.9  78.6  72.6 4.596 0.023 0.025 0.728 0.033 0.032  0 1 0   0 
 5854973 13.700  1-16 7076.6 160.4 150.6 4.184 0.032 0.030 1.360 0.063 0.050    2 0   0 
 5855213 14.242  1-16 5852.2 108.9 104.8 4.444 0.029 0.041 0.999 0.052 0.069    1 0   0 
 5855220 12.141  0-16 6335.3 128.4 122.6 4.227 0.038 0.041 1.035 0.070 0.070    1 0   0 
 5855246 13.935  1-16 5826.8 114.7  99.6 4.102 0.030 0.044 1.260 0.049 0.109  1 1 0   0 
 5855253 14.117  1-16 6026.0 180.0 180.0 4.289 0.175 0.193 0.995 0.155 0.113    2     1 
 5855258 14.125  1-16 5984.0 161.0 179.0 4.316 0.158 0.193 0.986 0.145 0.118  1 2     1 
 5855292 14.990  1-16 5252.4  96.0  82.4 4.386 0.036 0.027 0.849 0.048 0.032  0 1 1   0 
 5855350 15.409  1- 3 5712.6 127.8 124.0 3.755 0.056 0.055 1.100 0.081 0.073    1 0   0 
 5855356 15.605  1-16 5920.1 120.8 112.7 4.254 0.061 0.061 1.068 0.079 0.082    1 0   0 
 5855403 15.073  1-16 6135.5 121.5 118.7 4.321 0.050 0.051 1.040 0.070 0.070    1 0   0 
 5855416 15.305  1- 3 5732.0 114.3 109.9 4.351 0.123 0.192 0.976 0.092 0.079  0 1     0 
 5855464 15.251  1-16 5845.7 114.8 111.3 4.266 0.051 0.053 1.033 0.077 0.079    1 0   0 
 5855479 18.769  6- 8 3284.9  53.3  62.3 5.182 0.016 0.014 0.119 0.004 0.004  0 1 0   0 
 5855703 15.254  1-16 4663.9  82.3  76.6 4.558 0.027 0.020 0.751 0.034 0.026  0 1 0   0 
 5855721 15.636  2- 3 5903.9 115.2 108.1 4.184 0.054 0.057 1.103 0.080 0.081    1 0   0 
 5855750 14.242  1-16 5899.5 115.7 108.8 4.163 0.039 0.047 1.104 0.083 0.088    1 0   0 
 5855789 13.883  1-16 6581.4 126.4 133.6 4.268 0.026 0.030 1.338 0.052 0.053    1 0   0 
 5856074 14.077  1-16 5925.2 101.8  98.7 4.533 0.019 0.029 0.896 0.030 0.040    1 0   0 
 5856081 15.909  1-16 5840.2 113.3 105.8 4.230 0.069 0.065 1.109 0.074 0.078    1 0   0 
 5856128 14.662  1-16 5769.1 109.8 108.9 4.176 0.088 0.085 1.072 0.091 0.081    1     0 
 5856173 16.607  6- 6 4273.6  87.5  75.9 4.632 0.025 0.027 0.653 0.031 0.026  0 1 0   0 
 5856215 15.345  1-16 5969.8 118.8 111.2 4.207 0.057 0.057 1.109 0.079 0.086    1 0   0 
 5856268 14.299  1-16 5838.5 107.6 104.5 4.414 0.035 0.043 1.004 0.063 0.074  1 1 0   0 
 5856293 14.712  1-16 5530.1 123.1 119.2 3.754 0.036 0.039 1.268 0.065 0.080  1 1 0   0 
 5856315 13.661  1-16 5956.9 120.6 120.8 4.136 0.039 0.038 0.858 0.057 0.050    1 0   0 
 5856351 15.834  2-16 5820.5 116.2 113.2 4.226 0.069 0.068 1.036 0.085 0.081    1 0   0 
 5856368 14.036  1-16 5532.1 105.4 103.6 4.404 0.047 0.049 0.912 0.070 0.067  0 1 0   0 
 5856372 15.198  1-16 5750.2 116.9 114.1 4.203 0.051 0.053 1.013 0.084 0.078    1 0   0 
 5856378 15.115  1-16 5673.5 128.2 129.8 4.551 0.020 0.028 0.879 0.036 0.044    1 0   0 
 5856394 15.115  1-16 6037.0 119.3 117.3 4.302 0.047 0.048 1.096 0.074 0.080    1 0   0 
 5856430 13.432  0-16 6209.7 102.4 102.4 4.456 0.019 0.024 1.051 0.032 0.038    1 0   0 
 5856692 15.322 11-11 6508.1 137.2 124.2 4.116 0.098 0.095 1.165 0.069 0.075    1 0   0 
 5856907 14.435  0-16 5084.5  80.5  68.8 4.473 0.020 0.014 0.770 0.027 0.020  2 1 0   0 
 5856958 15.581  2-16 5761.7 123.5 119.8 4.033 0.073 0.066 1.089 0.105 0.081    1 0   0 
 5857272 15.335  1-16 5330.9 106.4  93.2 4.422 0.048 0.041 0.862 0.063 0.049    1 0   0 
 5857290 13.940  1-16 6502.8 137.7 134.3 4.197 0.035 0.032 1.326 0.061 0.053    1 0   0 
 5857328 14.038 15-15 5612.2 115.7 110.4 4.330 0.043 0.042 0.898 0.068 0.060    1 0   0 
 5857406 15.256  1- 3 5634.7 126.8 122.5 4.018 0.060 0.052 1.041 0.078 0.073  0 1 0   0 
 5857450 14.015 10-10 5729.4 151.7 190.6 4.403 0.041 0.046 0.975 0.077 0.079    1 0   0 
 5857497 14.118 10-10 6221.8 134.9 129.1 4.184 0.040 0.041 1.225 0.062 0.082    1 0   0 
 5857594 15.903  1-16 4313.0  81.9  76.2 4.641 0.019 0.021 0.651 0.024 0.022  0 1 0   0 
 5857656 12.842  0-16 5914.5 112.4 108.0 4.396 0.035 0.040 1.004 0.065 0.070    1 0 1 0 
 5857778 13.519  0-16 5782.4 105.3 106.1 4.149 0.037 0.045 1.103 0.086 0.081    1 0   0 
 5857849 14.793  1-16 6091.7 125.2 102.6 4.117 0.041 0.045 1.218 0.068 0.095    1 0   0 
 5857911 15.573  2- 3 5431.0 121.0 117.8 3.866 0.059 0.059 1.088 0.082 0.083    1 0   0 
 5857920 12.025  0-16 5207.4  81.4  85.4 4.481 0.033 0.037 0.925 0.049 0.053  1 1 0   0 
 5857979 13.672  1-16 6175.0 122.7 118.8 4.083 0.041 0.045 1.107 0.095 0.076    1 0   0 
 5858031 15.610  2- 3 5895.8 122.8 117.8 4.212 0.065 0.063 0.891 0.066 0.057    1 0   0 
 5858071 13.558  0-16 4921.0  97.0  83.9 3.607 0.068 0.070 1.025 0.152 0.136  0 1 0   0 
 5858176 14.940  1-16 5690.3 109.8  98.9 4.502 0.037 0.029 0.708 0.042 0.030    1 0   0 
 5858178 14.416 14-15 6279.1 114.9 111.6 4.359 0.027 0.037 1.158 0.049 0.067  0 1 0   0 
 5858341 13.922  1-16 5236.5 108.4  91.7 4.483 0.037 0.036 0.854 0.059 0.052    1 0   0 
 5858394 13.687  1-16 6249.8 123.9 117.2 4.269 0.036 0.041 1.193 0.071 0.078    1 0   0 
 5858461 13.371  0-16 6127.5 116.6 116.5 3.944 0.034 0.053 1.365 0.077 0.132    1 0   0 
 5858462 13.830  1-16 5811.0 119.2 113.7 4.317 0.043 0.042 0.969 0.073 0.068    1 0   0 
 5858519 14.707 14-15 6169.2 130.2 124.9 3.876 0.048 0.047 1.033 0.062 0.058  3 1 0   0 
 5858554 15.630  2-16 5512.5 114.8 106.3 4.242 0.061 0.060 0.917 0.068 0.061    1 0   0 
 5858583 13.540  0-16 5780.2 115.7 113.7 3.960 0.045 0.038 1.136 0.076 0.073    1 0   0 
 5858603 13.922  1-16 5626.5 112.9 107.6 4.176 0.045 0.044 0.970 0.077 0.070    1 0   0 
 5858738 15.784  1-16 4779.3  85.7  80.8 4.547 0.032 0.026 0.767 0.037 0.031  1 1 0   0 
 5858756 15.505  2-16 5810.2 112.2 110.7 4.180 0.074 0.075 1.048 0.092 0.083    1 0   0 
 5858778 14.775  1-16 6283.0 118.2 112.6 3.884 0.049 0.055 1.478 0.088 0.138  0 1 0   0 
 5858784 14.143  0-16 5069.5  98.4  82.3 3.707 0.047 0.044 0.870 0.081 0.068  2 3 0   0 
 5858804 14.751  1-16 5582.9 104.6 104.0 4.425 0.044 0.049 0.927 0.068 0.069    1 0   0 
 5858840 15.464  1- 3 5727.6 112.5 107.1 4.313 0.059 0.058 0.978 0.075 0.074    1 0   0 
 5858844 15.193  1-16 5851.5 105.2 103.0 4.452 0.033 0.045 0.991 0.053 0.065    1 0   0 
 5858857 15.104  1-16 5793.4 119.3 111.8 4.029 0.064 0.055 1.104 0.118 0.079    1 0   0 
 5858858 15.263  1-16 5682.0 152.0 169.0 4.573 0.040 0.160 0.883 0.097 0.097  0 2 0   1 
 5858865 15.532  1-16 5628.8 104.4 100.3 4.501 0.031 0.044 0.921 0.048 0.058    1 0   0 
 5858886 15.701  1-16 5113.4  87.9  85.1 4.410 0.047 0.047 0.838 0.033 0.030  0 1 1   0 
 5858888 16.061  0-16 6113.3 116.5 117.8 3.901 0.044 0.045 1.326 0.137 0.080  2 1 0   0 
 5858894 15.591  1-16 4986.7 107.9  95.6 3.631 0.080 0.092 1.084 0.155 0.162  0 1 0   0 
 5858956 15.122  1-16 4940.9  84.0  77.7 4.481 0.028 0.020 0.803 0.034 0.024  0 1 1   0 
 5858966 14.065  1-16 5929.3 119.1 116.3 4.015 0.250 0.321 1.175 0.271 0.151    1     0 
 5858972 15.656  2- 3 5461.3 104.0 102.1 4.506 0.035 0.048 0.889 0.050 0.061  0 1 0   0 
 5858977 15.915  1-16 4735.9  87.4  82.1 4.556 0.031 0.025 0.759 0.036 0.031  0 1 0   0 
 5858992 14.043  1-16 5793.0 115.2 113.4 4.218 0.044 0.047 1.026 0.081 0.079    1 0   0 
 5858993 17.008  2- 2 4465.1  89.2  85.7 4.622 0.025 0.028 0.681 0.035 0.033  0 1 0   0 
 5859112 16.986  6- 8 3323.3  78.1  74.0 4.909 0.008 0.008 0.274 0.008 0.007  0 1 0   0 
 5859124 16.443  6- 6 3450.2  84.7  76.9 4.885 0.009 0.009 0.304 0.009 0.009  0 1 0   0 
 5859181 13.373  0-16 5806.7 128.1 118.7 4.039 0.045 0.040 1.021 0.078 0.067    1 0   0 
 5859306 16.700  6- 6 3807.6  84.5  75.7 4.696 0.014 0.016 0.533 0.016 0.015  0 1 0   0 
 5859315 16.070  6- 6 4214.7  82.2  68.9 4.697 0.018 0.030 0.587 0.015 0.018  0 1 0   0 
 5859447 16.711  6- 8 3588.4  80.3  56.6 4.879 0.010 0.010 0.318 0.010 0.010  0 1 0   0 
 5859458 14.659  1-16 5805.8 120.2 117.4 3.989 0.059 0.045 1.128 0.123 0.077    1 0   0 
 5859473 15.512  2- 3 5886.6 113.5 112.7 4.099 0.057 0.067 1.123 0.102 0.090  0 1 0   0 
 5859494 15.412  1- 3 6046.0 189.0 210.0 4.314 0.158 0.193 0.997 0.155 0.116    2     1 
 5859500 15.250  1-16 5853.0 115.4 112.7 4.238 0.047 0.051 1.045 0.078 0.081  0 1 0   0 
 5859521 15.049  1-16 5759.0 113.2 109.3 4.371 0.046 0.049 0.983 0.074 0.075    1 0   0 
 5859527 13.456  0-16 5060.8 110.5  96.0 3.616 0.053 0.079 1.208 0.127 0.182  0 3 0   0 
 5859574 15.253  1-16 5483.2 110.4 106.7 4.464 0.066 0.092 0.892 0.062 0.062  0 1     0 
 5859588 15.828  2-16 5607.5 117.0 112.5 4.167 0.064 0.063 0.966 0.077 0.071    1 0   0 
 5859629 15.664  2- 3 5660.0 113.3 109.7 4.350 0.057 0.056 0.951 0.074 0.071  0 1 0   0 
 5859652 13.009  0-16 5804.7 122.1 114.8 4.240 0.042 0.041 0.873 0.065 0.056    1 0   0 
 5859677 15.736  1-16 5405.7 119.0 103.9 4.406 0.111 0.182 0.880 0.070 0.059    1     0 
 5859684 15.401  1-16 5962.4 114.8 118.0 3.982 0.082 0.081 1.218 0.115 0.098    1 0   0 
 5859702 15.577  0-16 4925.6  87.4  76.5 3.320 0.092 0.069 0.951 0.204 0.124  2 2 0   0 
 5859705 13.971  1-16 5904.4 120.9 114.6 4.367 0.043 0.042 0.892 0.067 0.060    1 0   0 
 5859725 13.048  0-16 5878.5 122.1 113.5 4.213 0.030 0.035 1.224 0.046 0.068  0 1 0 1 0 
 5859727 14.467  1-16 5400.7 107.4  98.9 4.355 0.134 0.194 0.884 0.068 0.057  1 1     0 
 5859737 15.312  1-16 5351.7 106.2  94.4 4.422 0.049 0.043 0.866 0.065 0.052    1 0   0 
 5859744 15.881  1-16 3951.2  73.7  77.8 4.678 0.014 0.014 0.560 0.013 0.014  1 1 0   0 
 5859808 14.691  1-16 5448.4 107.8 105.0 4.444 0.042 0.045 0.891 0.065 0.060  0 1 0   0 
 5859826 15.937  1-16 5230.0 101.7  92.7 4.480 0.049 0.047 0.842 0.055 0.049  0 1 0   0 
 5859847 13.703  1-16 5779.8 109.7  93.4 4.251 0.035 0.027 0.781 0.043 0.032    1 0   0 
 5859921 15.596  4-16 5292.7 108.1 102.1 4.549 0.041 0.060 0.826 0.056 0.061    1     0 
 5859993 15.112  4-16 5654.1 118.3 116.1 4.070 0.056 0.050 1.022 0.082 0.073    1 0   0 
 5860004 15.234  1-16 5723.8 104.5 100.3 4.456 0.035 0.045 0.962 0.055 0.068    1 0   0 
 5860029 14.905  1-16 5859.8 114.0 109.4 4.171 0.044 0.049 1.079 0.085 0.085    1 0   0 
 5860049 14.583  1-16 5782.0 110.8 107.2 4.216 0.039 0.044 1.075 0.072 0.077    1 0   0 
 5860069 13.400  0-16 6378.7 130.2 123.2 4.000 0.031 0.030 1.418 0.069 0.065  2 1 0   0 
 5860071 15.245  4-16 5701.5 121.5 114.4 3.787 0.050 0.048 1.293 0.072 0.072  0 1 0   0 
 5860175 15.136  1- 3 5689.7 113.4 106.6 4.245 0.049 0.050 0.977 0.075 0.073    1 0   0 
 5860347 13.273  0-16 5209.5  89.5  85.3 4.510 0.036 0.032 0.803 0.050 0.046  0 1 0 1 0 
 5860372 13.014  0-16 6389.6 118.5 112.1 4.391 0.017 0.026 1.154 0.034 0.052    1 0   0 
 5860398 14.122 10-10 6108.7 115.1 112.1 3.966 0.038 0.053 1.331 0.082 0.123    1 0   0 
 5860662 15.489  1-16 5384.9 126.3 121.4 3.828 0.056 0.056 1.113 0.086 0.088  0 1 0   0 
 5860663 14.689  1-16 6148.3 132.1 112.1 4.146 0.037 0.044 1.221 0.066 0.087    1 0   0 
 5860675 15.499  1-16 5706.8 117.0 115.4 4.051 0.069 0.063 1.055 0.092 0.077    1 0   0 
 5860704 15.526  2- 3 5953.3 109.3 115.3 4.077 0.059 0.069 1.169 0.098 0.097    1 0   0 
 5860724 14.746  1-16 6094.6 117.6 115.8 4.212 0.037 0.046 1.181 0.062 0.081    1 0   0 
 5860758 14.511  1-16 6187.1 133.8 117.5 4.140 0.035 0.044 1.243 0.062 0.086    1 0   0 
 5860795 15.041  1-16 6008.7 120.9 115.2 4.258 0.044 0.049 1.102 0.074 0.082    1 0   0 
 5860852 14.965  1-16 6096.8 114.9 109.6 4.021 0.046 0.056 1.281 0.078 0.114    1 0   0 
 5860893 15.529  1-16 5866.2 113.8 110.2 4.294 0.057 0.057 1.033 0.076 0.078    1 0   0 
 5860968 14.945  1-16 5895.3 118.3 113.7 4.245 0.045 0.048 1.061 0.076 0.082    1 0 0 0 
 5860998 13.682  1-16 5868.7 110.7 109.9 4.352 0.037 0.040 1.076 0.066 0.072  0 1 0   0 
 5861010 15.023  1-16 5652.1 117.9 115.9 4.070 0.056 0.049 1.022 0.082 0.073    1 0   0 
 5864928 15.464  1-17 5849.0 111.3 108.3 4.442 0.036 0.049 0.995 0.057 0.068    1 0   0 
 5864975 15.700  1-17 5850.5 116.6 110.1 4.155 0.072 0.074 1.078 0.095 0.087    1 0 0 0 
 5865085 15.574  2- 3 5828.5 126.5 118.9 3.816 0.090 0.083 1.273 0.112 0.100    1 0   0 
 5865262 15.186  4-17 5789.8 112.4 111.9 4.187 0.053 0.056 1.037 0.087 0.080    1 0   0 
 5865284 14.809  1-17 5630.5 121.7 112.1 3.967 0.048 0.043 1.116 0.067 0.065    1 0   0 
 5865286 15.089  4-17 5926.5 118.6 111.3 4.248 0.049 0.053 1.073 0.076 0.082    1 0   0 
 5865392 13.955  1-17 5706.8 115.2 112.3 4.164 0.046 0.043 0.997 0.082 0.069    1 0   0 
 5865451 14.356 14-15 6241.5 125.5 120.0 4.294 0.042 0.041 1.091 0.068 0.071    1 0   0 
 5865469 12.918  0-17 5730.6 108.3 102.4 4.266 0.041 0.043 0.987 0.073 0.073    1 0   0 
 5865485 14.132 10-13 6759.1 144.7 135.9 4.196 0.036 0.037 1.383 0.073 0.061    3 0   0 
 5865571 12.746  0-17 5224.0 111.1 103.3 3.541 0.055 0.073 1.092 0.124 0.147  0 1 0   0 
 5865680 15.623  2-17 5782.2 116.1 113.7 4.107 0.067 0.074 1.067 0.102 0.083    1 0   0 
 5865750 15.848  4-17 5462.6 123.2 119.7 3.729 0.093 0.092 1.262 0.139 0.137    1 0   0 
 5865827 15.796  1-17 5758.3 122.0 117.5 3.883 0.090 0.083 1.188 0.099 0.095    1 0   0 
 5865841 15.956  4-17 5738.4 120.3 115.0 4.332 0.071 0.071 0.980 0.075 0.075    1 0   0 
 5865849 14.625  1-17 5793.0 111.2 112.4 4.152 0.046 0.050 1.053 0.095 0.081    1 0   0 
 5865892 11.024  0-17 6230.3 132.0 118.8 4.154 0.039 0.044 1.221 0.060 0.076    1 0   0 
 5865965 14.658  1-17 5348.3 107.4  86.5 4.306 0.037 0.030 0.873 0.052 0.036  0 1 1   0 
 5865975 15.625  1-17 5877.3 115.4 110.1 4.251 0.067 0.067 1.051 0.080 0.081    1 0   0 
 5866058 15.799  4-17 4971.4  96.9  88.8 4.644 0.020 0.024 0.690 0.031 0.034  0 1 0   0 
 5866099 15.589  1-17 5593.9  92.0  84.9 4.521 0.013 0.020 0.970 0.027 0.035  3 1 0   0 
 5866128 15.355  1- 3 5862.0 117.0 113.3 4.303 0.055 0.056 1.029 0.076 0.078    1 0   0 
 5866135 15.958  4-17 5712.7 125.1 123.8 4.131 0.078 0.082 1.024 0.093 0.081    1 0   0 
 5866158 15.157  4-17 5811.3 111.9 110.0 4.172 0.051 0.055 1.054 0.089 0.082    1 0   0 
 5866175 13.094  0-17 6119.7 103.1 102.5 4.351 0.021 0.031 1.214 0.041 0.059    1 0   0 
 5866192 14.498  1-17 5857.4 116.7 112.9 4.253 0.043 0.048 1.042 0.077 0.080    1 0   0 
 5866211 15.194  4-17 5695.7 107.1 103.2 4.442 0.040 0.049 0.957 0.061 0.069  7 1 0   0 
 5866253 14.451  1-17 5693.6 119.0 109.6 3.633 0.051 0.048 1.458 0.087 0.088    1 0   0 
 5866262 14.931  1-17 5839.9 113.2 110.0 4.238 0.047 0.051 1.039 0.078 0.080  1 1 0   0 
 5866276 15.801  4-17 5697.3 112.8 107.5 4.250 0.071 0.072 0.979 0.077 0.074    1 0   0 
 5866341 15.060  1-17 5588.6 108.7 106.9 4.365 0.050 0.049 0.928 0.072 0.067  6 1 0   0 
 5866415 15.330  1- 3 5796.3 108.5 102.6 4.545 0.022 0.028 0.892 0.038 0.042    1 0   0 
 5866482 14.936  1-17 5303.5  98.4  93.0 4.536 0.038 0.040 0.792 0.047 0.049  2 1 0   0 
 5866568 14.683 14-15 6012.8 121.1 112.8 4.216 0.045 0.047 1.123 0.074 0.085    1 0   0 
 5866641 15.716  1-17 5359.0 100.8  97.5 4.515 0.038 0.050 0.864 0.050 0.058    1 0   0 
 5866658 13.267  0-17 6006.0 121.4 117.9 4.303 0.042 0.040 0.919 0.068 0.059    1 0   0 
 5866701 13.753  1-17 5608.0 117.4 110.7 3.875 0.035 0.035 1.047 0.062 0.057    1 0   0 
 5866724 11.018  0-17 6166.5 134.6 127.9 4.215 0.023 0.038 1.256 0.048 0.069  1 1 0 0 0 
 5866728 15.304  1-17 5337.7  96.8  92.3 4.559 0.025 0.038 0.836 0.041 0.053    1 0   0 
 5866745 15.755  4-17 4916.1  87.3  81.0 4.554 0.033 0.034 0.780 0.041 0.040  1 1 0   0 
 5866856 13.291  0-17 6457.3 127.6 123.1 3.962 0.034 0.035 1.455 0.076 0.076 10 1 0   0 
 5866889 14.657 14-15 6202.9 123.2 115.7 4.285 0.041 0.047 1.168 0.067 0.078    1 0   0 
 5866910 14.403  1-17 5698.4 102.9 100.4 4.441 0.036 0.044 0.959 0.061 0.070    1 0   0 
 5866944 10.276  1-17 4977.3  84.2  98.2 2.439 0.150 0.061 1.166 0.403 0.243  2 2 0   0 
 5867033 15.983  4-17 5476.3 107.8  99.9 4.354 0.071 0.066 0.898 0.067 0.059    1 0   0 
 5867043 15.044  1-17 5987.9 109.2 104.4 4.414 0.034 0.043 1.044 0.055 0.070    1 0   0 
 5867046 15.307  1-17 5622.3 111.8 106.9 4.149 0.058 0.056 0.978 0.077 0.071    1 0   0 
 5867057 14.370  1-17 5973.3 112.9 110.1 4.334 0.043 0.045 1.063 0.073 0.078  1 1 0   0 
 5867070 13.625  1-17 5858.5 101.9 100.6 4.439 0.029 0.038 0.996 0.052 0.063    1 0   0 
 5867094 15.681  4-17 3588.1  84.1  63.7 4.795 0.010 0.010 0.412 0.011 0.011  1 1 0   0 
 5867097 12.762  0-17 5945.1 113.1 110.7 4.325 0.040 0.042 1.054 0.075 0.077    1 0   0 
 5867200 12.380  0-17 6211.0 117.1 118.3 4.343 0.033 0.038 1.104 0.063 0.070    1 0   0 
 5867251 15.677  2-17 5504.4 100.5  98.2 4.500 0.036 0.049 0.899 0.050 0.061    1 0   0 
 5867280 14.713  1-17 5853.9 111.3 107.5 4.146 0.045 0.051 1.087 0.090 0.085  1 1 0   0 
 5867284 11.059  0-17 6013.2 106.8 112.7 4.067 0.047 0.043 1.089 0.106 0.075  1 1 0   0 
 5867318 15.404  1-17 5506.9 111.8 108.7 3.792 0.055 0.056 1.203 0.086 0.093    1 0   0 
 5867342 13.509  0-17 5909.9 111.9 112.4 4.464 0.036 0.041 0.877 0.055 0.055    1 0   0 
 5867354 15.203 14-15 5974.8 113.0 110.0 4.307 0.124 0.188 1.068 0.113 0.093    1     0 
 5867369 15.381  4-17 5726.2 113.1 107.6 4.294 0.054 0.054 0.980 0.075 0.074    1 0   0 
 5867408 16.348  6- 6 4226.9  82.8  57.7 4.640 0.027 0.030 0.637 0.028 0.023  0 1 0   0 
 5867454 15.478  1- 3 5359.6 103.3  97.0 4.476 0.049 0.054 0.870 0.058 0.058    1 0   0 
 5867455 13.827  1-17 6034.8 120.7 123.4 4.388 0.042 0.043 0.857 0.061 0.056    1 0   0 
 5867509 15.391  1- 3 5773.5 102.6  99.4 4.471 0.033 0.045 0.964 0.051 0.063    1 0   0 
 5867510 15.384  4-17 5900.9 112.0 108.7 4.163 0.072 0.073 1.097 0.092 0.088    1 0   0 
 5867524 15.823  4-17 5652.3 103.4  98.4 4.471 0.040 0.053 0.936 0.056 0.063    1 0   0 
 5867539 15.812  4-17 5273.5  96.5  91.8 4.578 0.024 0.035 0.804 0.041 0.050    1 0   0 
 5867606 13.415  0-17 6522.9 132.1 123.5 4.334 0.026 0.033 1.192 0.046 0.058    1 0   0 
 5867697 13.392  0-17 5827.9 116.9 114.8 4.011 0.272 0.344 1.131 0.283 0.150    1     0 
 5867712 15.648  2-17 5183.1  95.6  87.2 4.496 0.043 0.041 0.830 0.051 0.046  1 1 0   0 
 5867906 13.825  1-17 5956.1 116.5 112.3 3.902 0.038 0.036 1.180 0.066 0.066  0 3 0   0 
 5868005 15.376  4-17 5537.1  97.4  94.5 4.503 0.032 0.045 0.905 0.048 0.060  1 1 0   0 
 5868012 15.769  2-17 5436.5 109.4 101.3 4.148 0.060 0.060 0.913 0.064 0.057    1 0   0 
 5868019 14.892  1-17 6069.8 119.2 117.5 4.255 0.042 0.047 1.128 0.072 0.082    1 0   0 
 5868040 13.361  0-17 6298.5 126.8 125.0 4.037 0.032 0.036 1.345 0.066 0.075    1 0   0 
 5868174 14.937  1-17 5722.8 103.8  98.7 4.490 0.026 0.037 0.947 0.044 0.060    1 0   0 
 5868190 15.980  4-17 4188.5  72.1  37.2 4.847 0.016 0.019 0.457 0.013 0.014  1 1     0 
 5868293 15.849  4-17 5546.0 102.0  99.1 4.505 0.033 0.046 0.904 0.049 0.059    1 0   0 
 5868302 14.196  6-10 6503.7 137.2 129.6 4.296 0.036 0.039 1.146 0.059 0.067    1 0   0 
 5868418 15.816  2-17 5243.7 100.6  94.8 4.568 0.026 0.037 0.814 0.041 0.052  0 1 0   0 
 5868456 15.562  1-17 5485.5 106.5 106.4 4.464 0.043 0.051 0.901 0.060 0.065  1 1 0   0 
 5868465 15.348  4-17 5663.6 119.3 115.7 4.043 0.063 0.055 1.040 0.082 0.074    1 0   0 
 5868587 14.788  1-17 5481.9 110.8 100.5 4.245 0.045 0.042 0.907 0.066 0.056    1 0   0 
 5868608 15.246  1-17 5767.8 115.8 116.5 4.189 0.051 0.055 1.025 0.087 0.080    1 0   0 
 5868626 15.049 14-15 6435.7 134.8 128.5 4.115 0.052 0.053 1.336 0.069 0.066    3 0   0 
 5868753 12.576  0-17 6686.0 138.6 133.9 3.963 0.032 0.033 1.495 0.075 0.076  2 1 0   0 
 5868814 16.895  6- 6 3560.5  83.1  64.5 4.806 0.012 0.012 0.397 0.013 0.013  0 1 0   0 
 5869019 15.435  1-17 5772.2 110.4 104.6 4.556 0.024 0.029 0.875 0.040 0.041    1 0   0 
 5869020 13.425  0-17 6338.1 118.2 122.6 4.036 0.035 0.045 1.185 0.081 0.076    1 0   0 
 5869079 15.836  4-17 4624.9  80.3  72.6 4.542 0.025 0.018 0.757 0.027 0.021  1 1 1   0 
 5869103 14.369 14-15 6115.9 128.5 118.3 4.043 0.052 0.045 1.076 0.106 0.071    1 0   0 
 5869153 15.596  2-17 4979.9  92.8  86.0 4.576 0.025 0.033 0.776 0.038 0.045  0 1 0   0 
 5869159 13.197  0-17 6581.3 130.1 128.7 4.206 0.031 0.031 1.386 0.065 0.060    1 0   0 
 5869168 13.000  1-17 6314.9 119.5 124.6 4.307 0.033 0.035 1.198 0.059 0.075  6 1 0   0 
 5869188 14.531  0-17 5037.1  85.2  78.2 3.323 0.060 0.074 1.393 0.167 0.203  2 2 0   0 
 5869220 14.951 14-15 6396.2 128.2 129.2 4.229 0.037 0.043 1.266 0.063 0.066  5 1 0   0 
 5869272 15.899  4-17 5925.0 115.5 111.0 4.176 0.080 0.077 1.102 0.092 0.089    1 0   0 
 5869289 15.472  1-17 5645.9 107.7 105.1 4.432 0.046 0.055 0.944 0.064 0.069    1 0   0 
 5869307 15.891  2-17 5606.0 114.9 110.4 4.271 0.074 0.073 0.943 0.073 0.069    1 0   0 
 5869329 13.362  1-17 5103.2  78.0  65.3 4.376 0.019 0.022 0.849 0.022 0.016  1 1 1   0 
 5869341 14.695 14-15 6144.7 131.5 109.6 4.132 0.038 0.045 1.231 0.065 0.091    1 0   0 
 5869347 15.033  4-17 5345.1  94.4  79.4 4.259 0.039 0.036 0.878 0.048 0.034  0 1 0   0 
 5869502 13.565  1-17 5970.9 107.8 105.6 4.399 0.031 0.041 1.047 0.060 0.073    1 0   0 
 5869577 10.834  0-17 5361.0  92.8  87.7 4.465 0.037 0.029 0.795 0.053 0.041  0 1 0   0 
 5869608 13.851  1-17 6147.6 121.2 111.0 4.149 0.032 0.040 1.166 0.061 0.085    1 0   0 
 5869777 13.491  1-17 6398.4 125.6 117.6 4.310 0.028 0.034 1.225 0.053 0.061  0 1 0   0 
 5869826 15.768  4-17 4960.2  91.7  85.9 4.503 0.036 0.027 0.799 0.043 0.032  0 1 0   0 
 5869896 15.669  1-17 6223.8 129.4 123.1 4.175 0.061 0.061 1.092 0.079 0.080    1 0   0 
 5869903 14.900  0-17 6424.0 130.7 121.7 3.773 0.035 0.054 1.569 0.078 0.173  2 1 0   0 
 5869904 14.831 14-15 6314.6 119.2 113.8 4.420 0.021 0.028 1.098 0.040 0.051  1 1 0   0 
 5870145 13.708  1-17 6657.3 133.3 121.1 4.314 0.022 0.028 1.280 0.039 0.045    1 0   0 
 5870252 15.847  6- 9 4971.0 173.0 138.0 3.749 0.855 0.342 0.984 0.227 0.205  0 2     1 
 5870271 15.778  4-17 5813.5 119.2 116.9 4.162 0.057 0.061 1.084 0.090 0.082    1 0   0 
 5870562 13.872  1-17 6181.5 120.5 118.2 4.240 0.040 0.039 1.098 0.068 0.074    1 0   0 
 5870576 14.235 15-15 5547.2 116.3 110.6 4.225 0.044 0.043 0.930 0.071 0.064  1 1 0   0 
 5870675 14.785 14-15 6410.2 128.6 134.1 4.255 0.041 0.040 1.258 0.061 0.069    1 0   0 
 5870737 14.330  1-17 5675.0 117.2 103.3 4.321 0.044 0.036 0.828 0.061 0.046    1 0   0 
 5870758 14.441  1-17 5995.4 112.3 110.4 4.384 0.034 0.044 1.059 0.062 0.076    1 0   0 
 5870785 15.118  1-17 5935.1 108.8 106.8 4.412 0.035 0.045 1.031 0.058 0.072    1 0   0 
 5870827 13.107  0-17 6022.9 112.5 119.3 4.147 0.040 0.042 1.064 0.086 0.076    1 0   0 
 5870886 15.699  4-17 5455.0 191.0 191.0 4.476 0.100 0.150 0.822 0.119 0.073  6 2     1 
 5870894 15.727  1-17 5827.2 115.9 111.6 4.235 0.060 0.061 1.035 0.082 0.080    1 0   0 
 5870895 14.936  4-17 5685.2 116.2 110.2 4.281 0.047 0.049 0.968 0.074 0.072    1 0   0 
 5870922 15.064  4-17 5904.6 112.5 112.4 4.127 0.045 0.054 1.121 0.091 0.091    1 0   0 
 5870962 14.538  2- 3 4956.7  87.1  82.9 3.234 0.136 0.141 1.349 0.207 0.245  2 2 0   0 
 5871055 15.257  4-17 5562.8 112.1 110.2 4.372 0.048 0.048 0.961 0.069 0.066    1 0   0 
 5871082 15.401  4-17 5988.4 114.0 107.4 4.448 0.029 0.039 1.021 0.049 0.062    1 0   0 
 5871104 15.678  1-17 5041.2  97.2  93.0 4.647 0.033 0.031 0.686 0.044 0.040  0 1     0 
 5871123 13.317  1-17 5206.3 137.5 124.5 3.563 0.038 0.053 1.530 0.085 0.133  2 3 0   0 
 5871137 15.372  4-17 6061.3 126.1 130.0 3.772 0.076 0.075 1.437 0.167 0.120    1 0   0 
 5871161 12.919  0-17 5259.6  88.6  82.1 4.465 0.031 0.021 0.779 0.043 0.030  0 1 0   0 
 5871167 15.494  1-17 5678.9 120.7 119.9 4.080 0.064 0.062 1.030 0.089 0.076  0 1 0   0 
 5871355 15.877  4-17 4992.5  92.7  87.5 4.575 0.027 0.034 0.777 0.040 0.045  0 1 0   0 
 5871372 15.513  2-17 5600.0 107.5 106.6 4.493 0.032 0.044 0.922 0.050 0.062    1 0   0 
 5871386 15.701  4-17 5253.8 118.6 110.2 3.780 0.067 0.071 1.115 0.112 0.110  0 1 0   0 
 5871426 13.828  4-17 4987.8  88.1  81.6 4.560 0.029 0.035 0.787 0.041 0.045  2 1 0   0 
 5871552 15.561  2-17 4702.5  84.8  78.2 4.625 0.019 0.024 0.700 0.029 0.032  0 1 0   0 
 5871558 10.205  0-17 6174.2 122.2 118.4 3.871 0.045 0.041 1.349 0.142 0.080    1 0   0 
 5871612 14.046  1-17 5720.9 122.4 112.2 3.826 0.032 0.032 1.261 0.057 0.060  1 1 0   0 
 5871653 14.168  1-17 5841.6 118.8 111.7 4.212 0.043 0.041 0.896 0.067 0.057    1 0   0 
 5871715 15.885  2-17 5690.1 115.6 109.8 4.256 0.068 0.069 0.975 0.077 0.073  0 1 0   0 
 5871749 15.715  2-17 5725.5 116.3 116.4 4.150 0.062 0.066 1.022 0.092 0.080    1 0   0 
 5871753 13.655  1-17 6421.8 137.7 124.6 4.055 0.033 0.034 1.344 0.062 0.059  1 1 0   0 
 5871770 15.476  4-17 5361.2 100.5  86.2 4.353 0.050 0.043 0.869 0.058 0.043  1 1 0   0 
 5871781 15.781  4-17 5807.1 122.2 116.8 3.965 0.085 0.076 1.150 0.103 0.088  6 1 0   0 
 5871790 14.943  1-17 5860.2 120.1 105.6 4.183 0.040 0.042 1.197 0.061 0.082    1 0   0 
 5871794 15.602  1-17 5357.0 102.7  94.2 4.455 0.050 0.050 0.869 0.062 0.057  1 1 0   0 
 5871796 15.830  4-17 5772.2 121.7 119.2 4.029 0.083 0.081 1.099 0.105 0.088    1 0   0 
 5871895 15.403  1-17 4685.1  83.9  76.2 4.627 0.019 0.023 0.696 0.028 0.031  0 1 0   0 
 5871918 15.701  1-17 4290.2  80.9  68.1 4.596 0.026 0.022 0.691 0.028 0.029  3 1 0   0 
 5871970 15.771  4-17 5208.2  94.5  90.0 4.587 0.025 0.034 0.784 0.042 0.049    1 0   0 
 5872006 15.532  4-17 4455.2  77.8  73.5 4.602 0.024 0.022 0.702 0.030 0.027  1 1 0   0 
 5872038 14.242  1-17 5123.6  89.1  83.3 4.579 0.021 0.032 0.793 0.034 0.049  0 1 0   0 
 5872127 14.722  1-17 5876.0 115.2 108.8 4.218 0.044 0.047 1.064 0.078 0.083    1 0   0 
 5872139 15.690  4-17 5838.5 108.9 105.3 4.451 0.041 0.055 0.984 0.059 0.067  2 1 0   0 
 5872150 15.738  1-17 5728.1 110.6 104.2 4.280 0.044 0.047 0.984 0.074 0.073  3 1 0   0 
 5872281 13.150  0-17 6318.4 120.3 122.1 4.319 0.032 0.035 1.193 0.057 0.074  1 1 0   0 
 5872322 15.177  4-17 5465.8 110.1  97.4 4.282 0.048 0.045 0.898 0.065 0.054    1 0   0 
 5872326 15.590  1-17 5382.3 102.9  87.1 4.326 0.050 0.046 0.876 0.058 0.043  0 1 0   0 
 5872403 14.716  1-17 5969.2 107.1 101.1 4.471 0.022 0.032 1.000 0.040 0.056    1 0   0 
 5872436 15.621  2- 3 6067.4 115.3 114.7 4.309 0.059 0.063 1.105 0.072 0.080    1 0   0 
 5872482 14.765  1-17 5653.7 114.9 110.0 4.163 0.049 0.047 0.985 0.080 0.072  6 1 0   0 
 5872493 15.983  1-17 5429.5 109.1  97.7 4.367 0.064 0.058 0.885 0.066 0.054    1 0   0 
 5872550 15.598  1-17 5293.1 100.2  95.1 4.500 0.041 0.047 0.855 0.053 0.056  0 1 0   0 
 5872563 15.685  1-17 5264.9  96.1  85.6 4.424 0.052 0.044 0.849 0.056 0.042  0 1 0   0 
 5872581 15.736  4-17 5974.8 124.5 122.0 3.731 0.112 0.109 1.430 0.162 0.138    1 0   0 
 5872613 15.703  4-17 6269.0 177.0 265.0 4.405 0.054 0.216 1.237 0.151 0.184    2     1 
 5872636 14.505  1-17 5687.8 104.2 100.7 4.429 0.039 0.045 0.957 0.064 0.071    1 0   0 
 5872691 14.905  1-17 5767.8 119.2 112.0 3.750 0.049 0.046 1.325 0.076 0.078    1 0   0 
 5872695 13.953  1-17 5984.7 110.3 107.2 4.344 0.036 0.040 1.086 0.068 0.072    1 0   0 
 5872779 15.751  4-17 5870.7 115.5 112.8 4.117 0.065 0.072 1.106 0.101 0.089  0 1 0   0 
 5872806 15.371  4-17 5894.3 112.1 109.4 4.334 0.054 0.056 1.034 0.074 0.077    1 0   0 
 5872860 15.421  4-17 6040.6 113.4 108.6 4.363 0.046 0.054 1.078 0.066 0.076    1 0   0 
 5872874 13.533  0-17 6133.8 120.5 100.6 4.134 0.033 0.038 1.180 0.061 0.085  1 1 0   0 
 5872883 13.766  1-17 5942.4 106.8 115.3 4.048 0.042 0.046 1.155 0.112 0.079    1 0   0 
 5872931 11.939  0-17 6704.0 146.5 137.7 4.185 0.037 0.039 1.010 0.058 0.062  0 3 0   0 
 5873027 15.630  1-17 5481.0 107.6 101.2 4.377 0.057 0.052 0.898 0.069 0.060  0 1 0   0 
 5873056 15.422  4-17 5654.6 113.7 110.0 3.957 0.058 0.054 1.089 0.076 0.074    1 0   0 
 5873185 13.665  1-17 6647.1 133.8 130.8 4.211 0.032 0.034 1.386 0.067 0.058    1 0   0 
 5873329 14.296  1-17 5917.1 112.0 105.6 4.186 0.039 0.046 1.099 0.077 0.086    1 0   0 
 5873431 13.709  2-14 4806.3  89.1  79.6 3.710 0.053 0.058 1.051 0.112 0.112  0 1 0   0 
 5873488 14.980  1-17 5887.3 106.3 105.2 4.362 0.046 0.050 1.027 0.071 0.077    1 0   0 
 5873568 15.742  2-17 5564.1 112.8 108.3 3.960 0.071 0.068 1.052 0.080 0.078    1 0   0 
 5873604 15.900  2-17 5626.8 106.6 103.2 4.359 0.066 0.065 0.941 0.071 0.069    1 0   0 
 5873626 15.047  1-17 5839.7 112.7 112.7 3.975 0.067 0.057 1.154 0.114 0.080    1 0   0 
 5873665 15.678  2-17 5375.3 119.8 116.7 3.579 0.095 0.102 1.450 0.169 0.163    1 0   0 
 5873832 13.917  1-17 6477.1 134.4 117.4 4.091 0.034 0.038 1.199 0.053 0.078    1 0   0 
 5875769 13.619  1-17 6585.2 142.7 128.7 4.273 0.030 0.030 1.280 0.053 0.052    3 0   0 
 5875864 15.232  1-17 4787.1  82.4  78.8 4.557 0.030 0.026 0.764 0.039 0.033  1 1 0   0 
 5875876 14.732  1-17 6100.0 110.4 107.9 4.388 0.032 0.043 1.089 0.055 0.072    1 0   0 
 5875974 15.455  1-17 5602.6 103.5 101.6 4.445 0.046 0.056 0.931 0.062 0.067    1 0   0 
 5875993 13.880  1-17 5971.1 119.1 115.5 4.354 0.043 0.043 0.932 0.070 0.064    1 0   0 
 5876002 11.345  1-17 5890.6 104.4  99.9 2.630 0.064 0.039 0.766 0.041 0.027  2 2 0   0 
 5876035 15.400  1-17 5908.6 109.9 113.6 4.058 0.065 0.074 1.152 0.108 0.092    1 0   0 
 5876037 15.275  1-17 5629.6 114.8 110.2 4.135 0.057 0.055 0.986 0.079 0.072    1 0   0 
 5876056 15.822  1-17 5546.8 118.8 113.1 3.986 0.080 0.074 1.027 0.081 0.079  0 1 0   0 
 5876083 15.916  1-17 5008.9  91.6  85.4 4.553 0.034 0.040 0.792 0.043 0.045  0 1 0   0 
 5876146 14.343 14-15 6280.0 196.0 240.0 4.368 0.087 0.203 1.123 0.171 0.156    2     1 
 5876162 14.050 10-10 5692.3 117.7 115.5 4.016 0.049 0.042 1.065 0.079 0.071    1 0   0 
 5876187 11.995  0-17 6671.9 139.2 133.1 3.956 0.033 0.034 1.505 0.077 0.078    3 0   0 
 5876230 14.021 15-15 5488.6 120.7 116.2 3.768 0.034 0.037 1.238 0.064 0.080    1 0   0 
 5876252 15.611  2-17 5683.2 105.5 101.7 4.454 0.042 0.054 0.949 0.059 0.066    1 0   0 
 5876280 14.945  1-17 5697.9 114.7 115.2 4.108 0.055 0.053 1.026 0.092 0.076    1 0   0 
 5876292 15.027  1-17 5660.4 115.0 110.4 4.164 0.053 0.052 0.988 0.081 0.073  1 1 0   0 
 5876317 15.545  1-17 5836.5 114.1 111.2 4.229 0.059 0.060 1.041 0.082 0.081    1 0   0 
 5876323 14.785  1-17 6085.9 116.7 120.2 4.223 0.046 0.046 1.089 0.072 0.076  0 1 0   0 
 5876334 12.575  0-17 5347.1  97.7  86.2 4.409 0.042 0.036 0.876 0.063 0.051  0 1 0   0 
 5876337 15.086  1-17 6214.7 121.1 113.9 3.950 0.054 0.060 1.382 0.091 0.120    1 0   0 
 5876368 14.797  1-17 5785.2 104.5 101.4 4.443 0.035 0.045 0.981 0.056 0.069  1 1 0   0 
 5876377 13.773  1-17 4873.7  73.5  69.8 4.580 0.018 0.028 0.809 0.029 0.039  2 1 0   0 
 5876385 12.093  0- 1 6746.4 136.2 138.8 4.307 0.021 0.026 1.304 0.039 0.043    3 0   0 
 5876399 15.447 14-15 6056.1 114.7 111.8 4.369 0.043 0.053 1.081 0.064 0.075    1 0   0 
 5876409 15.765  4-17 4921.3  87.7  85.3 3.274 0.135 0.140 1.260 0.211 0.243  2 2 0   0 
 5876414 15.952  4-17 4988.2 103.4  91.2 3.539 0.107 0.120 1.163 0.178 0.197  0 1 0   0 
 5876488 15.936  4-17 6020.7 120.1 116.4 4.295 0.101 0.116 1.090 0.089 0.086    1 0   0 
 5876514 15.917  4-17 5769.7 117.1 113.4 4.281 0.080 0.078 1.000 0.079 0.077    1 0   0 
 5876522 15.545  1-17 5644.7 110.2 105.1 4.484 0.034 0.045 0.932 0.054 0.062    1 0   0 
 5876537 15.578  2- 3 5868.2 114.9 110.3 4.178 0.059 0.062 1.077 0.089 0.086    1 0   0 
 5876628 15.176  4-17 5790.3 121.8 115.9 3.899 0.153 0.135 1.188 0.136 0.121    1     0 
 5876642 12.536  0-17 5747.2 109.1  98.4 4.324 0.034 0.033 1.094 0.057 0.062    1 0   0 
 5876709 14.549  1-17 6198.0  74.0  86.0 4.367 0.054 0.126 1.082 0.107 0.049    2     1 
 5876714 14.137  1-17 5793.0 109.3 103.3 4.108 0.040 0.050 1.130 0.096 0.083    1 0   0 
 5876717 13.697  1-17 5184.8  75.6  74.8 4.524 0.022 0.032 0.924 0.035 0.048  0 1 0   0 
 5876719 13.556  0-17 5854.1 111.4 106.3 4.216 0.036 0.040 1.101 0.069 0.078    1 0   0 
 5876749 15.409  4-17 5614.8 111.4 108.8 4.357 0.057 0.056 0.937 0.072 0.069    1 0   0 
 5876764 13.536  0-17 6185.5 131.5 118.8 4.104 0.036 0.037 1.265 0.061 0.090    1 0   0 
 5876768 14.002 10-10 6316.4 127.3 120.4 4.050 0.034 0.039 1.288 0.057 0.093    1 0   0 
 5876805 15.142  4-17 5458.3 121.1 116.6 3.784 0.096 0.090 1.187 0.133 0.125  3 1 0   0 
 5876826 15.823  4-17 5499.7 119.0 114.6 3.917 0.077 0.075 1.062 0.090 0.086  0 1 0   0 
 5876830 13.848  1-17 5845.4 110.3 109.1 4.183 0.040 0.046 1.066 0.083 0.083    1 0   0 
 5876875 14.934  1-17 5981.8 114.4 111.5 4.337 0.046 0.050 1.065 0.072 0.078    1 0   0 
 5876914 13.889  2-17 6108.8 118.8 109.8 4.164 0.049 0.047 1.121 0.075 0.081    1 0   0 
 5876961 13.910  0-17 5870.3 109.0 110.1 3.973 0.050 0.041 1.242 0.132 0.073  2 1 0   0 
 5876966 14.112  1-17 5026.2  81.3  76.4 4.542 0.030 0.033 0.810 0.042 0.046  1 1 0   0 
 5877168 13.461  1-17 6507.1 128.9 125.0 3.943 0.038 0.038 1.490 0.077 0.077    1 0   0 
 5877169 15.561  4-17 4455.1  79.0  76.1 4.643 0.017 0.021 0.659 0.025 0.025  0 1 0   0 
 5877227 14.103  1-17 5943.2 120.8 118.0 4.254 0.033 0.038 1.216 0.051 0.066    1 0   0 
 5877240 13.890  1-17 5372.1 114.3 100.6 4.565 0.054 0.076 0.746 0.043 0.041    1     0 
 5877251 15.343  1-17 5911.8 118.2 112.0 4.269 0.056 0.057 1.059 0.077 0.081    1 0   0 
 5877292 15.171  4-17 5984.9 113.6 111.0 4.376 0.042 0.051 1.057 0.066 0.076    1 0 1 0 
 5877309 14.488  1-17 5756.0 122.1 119.0 3.961 0.047 0.042 1.127 0.078 0.074    1 0   0 
 5877382 15.381  4-17 6093.9 120.9 107.4 4.061 0.066 0.072 1.248 0.087 0.103    1 0   0 
 5877388 14.793  1-17 6044.2 116.6 115.6 4.341 0.042 0.045 1.074 0.069 0.071    1 0   0 
 5877407 14.516  1-17 6044.1 112.0 112.0 4.005 0.045 0.055 1.261 0.092 0.108    1 0   0 
 5877411 13.159  0-17 6126.2 129.5 119.2 4.004 0.052 0.039 1.118 0.116 0.070    1 0   0 
 5877444 15.813  2-17 5877.8 117.6 113.0 4.269 0.078 0.077 1.046 0.080 0.081    1 0   0 
 5877497 15.527  2- 3 5678.8 120.2 112.1 3.929 0.071 0.067 1.120 0.085 0.082    1 0   0 
 5877596 15.703  2-17 5878.4 112.0 108.7 4.425 0.051 0.067 1.003 0.065 0.070    1 0   0 
 5877613 15.567  1-17 5927.5 118.5 114.2 4.291 0.063 0.062 1.058 0.076 0.080    1 0   0 
 5877620 15.183  1-17 6389.7 124.4 124.0 4.289 0.041 0.053 1.264 0.059 0.061    1 0   0 
 5877658 15.586  4-17 5634.9 121.1 117.7 4.104 0.065 0.064 1.001 0.082 0.074    1 0   0 
 5877659 15.900  0-17 4761.0  81.4  70.7 3.571 0.068 0.059 1.026 0.154 0.116  2 1 0   0 
 5877682 13.534  0-17 5758.9 119.2 115.4 3.956 0.054 0.035 1.181 0.126 0.068    1 0   0 
 5877747 14.229 10-10 5521.4 110.8 104.6 4.567 0.036 0.044 0.837 0.059 0.060  1 1     0 
 5877755 15.949  1-17 5156.4 118.7 108.5 3.763 0.088 0.094 1.071 0.140 0.127  0 1 0   0 
 5877758 12.986  0-17 6645.2 133.0 133.0 3.901 0.039 0.039 1.572 0.084 0.087 10 3 0   0 
 5877811 15.882  2-17 5540.1 116.0 110.4 4.108 0.076 0.075 0.962 0.074 0.070    1 0   0 
 5877829 15.548  2-17 5921.3 125.1 142.1 4.122 0.051 0.059 1.130 0.101 0.106    1 0   0 
 5877951 15.710  2- 3 6181.0 220.0 270.0 4.464 0.058 0.232 1.074 0.162 0.146    2     1 
 5877961 15.375  1-17 4795.9  80.5  76.8 4.543 0.031 0.024 0.770 0.039 0.031  0 1 0   0 
 5877964 15.868  1-17 4948.0  85.4  80.6 4.477 0.033 0.028 0.807 0.033 0.026  0 1 0   0 
 5878001 12.817  0-17 5964.4 117.1 113.7 3.975 0.043 0.039 1.085 0.071 0.067    1 0   0 
 5878088 13.685  1-17 5173.5  85.0  75.7 4.444 0.035 0.026 0.831 0.050 0.035  1 1 0   0 
 5878182 15.461  1-17 5807.1 112.0 112.1 4.210 0.059 0.060 1.035 0.085 0.080    1 0   0 
 5878199 14.483  0-17 5529.8  97.5  97.9 4.393 0.038 0.039 0.985 0.062 0.064  2 1 0   0 
 5878237 14.952  1-17 6160.4 121.4 112.2 3.997 0.051 0.057 1.324 0.082 0.115    1 0   0 
 5878249 14.261  1-17 5793.9 118.6 120.3 3.698 0.038 0.038 1.223 0.065 0.068  6 1 0   0 
 5878276 14.610  1-17 6020.2 110.8 104.5 4.116 0.040 0.048 1.188 0.071 0.099    1 0   0 
 5878309 15.259  1-17 5790.6 113.9 111.7 4.141 0.056 0.061 1.056 0.097 0.082    1 0   0 
 5878396 14.063  0-17 5930.4 111.9 111.7 3.462 0.030 0.033 1.768 0.061 0.060  2 2 0   0 
 5878468 14.152  1-17 5576.0 117.3 112.4 3.959 0.040 0.041 1.059 0.067 0.067    1 0   0 
 5878488 14.264  1-17 5893.9  98.8 108.1 4.347 0.033 0.038 1.163 0.054 0.063    1 0   0 
 5878493 15.373  1-17 5478.7 107.2  98.4 4.341 0.055 0.051 0.898 0.067 0.058    1 0   0 
 5878522 15.946  4-17 5893.1 113.9 109.9 4.311 0.084 0.087 1.040 0.078 0.079  0 1 0   0 
 5878557 14.997  1-17 5398.2  95.9  94.8 4.531 0.029 0.042 0.868 0.043 0.057    1 0   0 
 5878563 13.143  0-17 6086.1 119.9 116.4 3.960 0.055 0.042 1.174 0.118 0.069    1 0   0 
 5878579 15.644  2-17 5577.1 116.9 112.9 3.955 0.080 0.075 1.060 0.086 0.082  6 1 0   0 
 5878587 15.716  2- 3 5796.9 108.8 106.0 4.411 0.054 0.067 0.987 0.066 0.072    1 0   0 
 5878602 15.840  1-17 5053.1  93.6  87.9 4.587 0.026 0.035 0.770 0.042 0.047  0 1 0   0 
 5878633 13.789  1-17 4888.7  93.4  83.4 3.617 0.066 0.075 1.084 0.146 0.153  0 1 0   0 
 5878651 15.488  1-17 5678.8 101.5  98.7 4.461 0.042 0.055 0.945 0.058 0.065    1 0   0 
 5878674 14.236 15-15 5533.0 213.0 174.0 3.920 0.638 0.255 0.900 0.116 0.127    2     1 
 5878694 15.754  4-17 6100.2 118.3 113.6 3.961 0.111 0.112 1.301 0.141 0.118    1 0   0 
 5878716 15.548  1-17 5794.2 115.1 111.3 4.362 0.061 0.065 0.995 0.072 0.076  1 1 0   0 
 5878733 15.893  1-17 5653.1 111.7 107.2 4.414 0.065 0.078 0.945 0.067 0.068    1 0   0 
 5878748 15.930  2-17 5777.1 112.4 108.9 4.388 0.067 0.078 0.985 0.070 0.073  0 1 0   0 
 5878771 15.937  1-17 5435.7 113.6  99.6 4.234 0.079 0.078 0.898 0.064 0.052  0 1 0   0 
 5878783 14.034  1-17 5951.6 122.0 111.8 4.202 0.039 0.046 1.106 0.075 0.085    1 0   0 
 5878807 15.776  2- 2 6060.3  84.0  60.7 4.628 0.010 0.010 0.825 0.010 0.014  0 1     0 
 5878823 15.682  1-17 5754.0 114.3 113.5 4.199 0.076 0.075 1.016 0.087 0.080    1 0   0 
 5878825 15.235  4-17 5651.0 169.0 186.0 4.463 0.078 0.182 0.907 0.115 0.083    2     1 
 5878836 12.621  4-17 5683.1 119.8 114.6 3.985 0.086 0.075 1.116 0.092 0.079  3 1 0   0 
 5878913 15.105  1-17 5841.0 114.3 113.1 4.086 0.054 0.062 1.104 0.112 0.086    1 0   0 
 5878914 13.436  0-17 6280.9 120.7 118.4 4.314 0.037 0.039 1.092 0.065 0.070    1 0   0 
 5878926 15.904  4-17 5818.0 114.5 110.7 4.307 0.082 0.083 1.013 0.078 0.078    1 0   0 
 5878948 14.231  1-17 5934.6 118.5 107.9 4.228 0.042 0.042 1.090 0.072 0.078    1 0   0 
 5878949 15.168  1-17 5656.9 116.8 113.8 4.013 0.060 0.054 1.053 0.079 0.074    1 0   0 
 5878970 14.744  1-17 4849.9  81.5  78.7 4.624 0.017 0.024 0.713 0.028 0.034  1 1 0   0 
 5878979 15.246  1-17 5992.1 108.8 109.8 4.120 0.056 0.059 1.167 0.082 0.097    1 0   0 
 5879042 15.113  1-17 5786.7 106.8 104.3 4.448 0.036 0.048 0.979 0.056 0.069    1 0   0 
 5879053 15.456  0-17 4902.6  87.0  83.3 3.458 0.073 0.089 1.177 0.178 0.204  2 2 0   0 
 5879059 15.766  1-17 5205.4  97.2  91.9 4.565 0.028 0.039 0.811 0.043 0.052  0 1 0   0 
 5879063 15.880  4-17 6071.2 121.6 122.3 4.256 0.080 0.082 1.128 0.079 0.087    1 0   0 
 5879088 15.020  1-17 5921.0  79.0  79.0 4.277 0.176 0.108 0.868 0.066 0.048    2     1 
 5879226 15.908  4-17 5975.1 112.5 108.4 4.423 0.044 0.059 1.029 0.063 0.069    1 0   0 
 5879287 14.927  0-17 5786.4 111.8 106.5 4.039 0.057 0.041 1.104 0.126 0.071  2 1 0   0 
 5879340 15.020  1-17 5525.9 112.5 105.7 4.176 0.057 0.055 0.934 0.069 0.064    1 0   0 
 5879345 13.433  0-17 6166.8 114.0 113.3 4.377 0.029 0.036 1.088 0.056 0.067    1 0   0 
 5879402 15.484  1-17 4589.6  78.9  73.0 4.568 0.026 0.020 0.739 0.032 0.026  1 1 0   0 
 5879405 14.717  1-17 5327.1 119.8 116.0 3.707 0.041 0.044 1.361 0.077 0.083    1 0   0 
 5879438 14.108  1-17 5874.3 108.5 109.2 4.092 0.041 0.054 1.166 0.089 0.093    1 0   0 
 5879445 15.160  1-17 5738.2 113.7 107.8 4.270 0.051 0.053 0.990 0.076 0.075    1 0   0 
 5879448 13.294  0-17 5939.8 122.4 115.4 3.903 0.037 0.035 1.069 0.066 0.059    1 0   0 
 5879487 13.035  0-17 6349.7 123.7 126.2 4.013 0.033 0.044 1.298 0.058 0.102  6 1 0   0 
 5879511 13.884  1-17 5824.4 113.6 109.2 4.086 0.048 0.048 1.094 0.113 0.081    1 0   0 
 5879520 15.944  2-17 4997.3 135.6 112.4 3.935 0.118 0.098 0.886 0.048 0.036  0 1 0   0 
 5879549 13.673  1-17 5480.9 118.7 114.2 3.725 0.031 0.036 1.299 0.063 0.079  1 1 0   0 
 5879574 14.863  1-17 5779.0 174.7 155.7 3.866 0.044 0.039 1.213 0.090 0.088  8 1 0   0 
 5879583 14.520 14-15 6434.0 134.1 126.2 3.581 0.065 0.093 1.878 0.140 0.151  5 3 0   0 
 5879646 14.361  1-17 5377.4  70.1  62.2 4.705 0.029 0.022 0.600 0.028 0.020  0 1 0   0 
 5879655 14.455  1-17 5926.3 117.5 113.0 4.273 0.044 0.045 1.002 0.073 0.070    1 0   0 
 5879660 14.082  6-10 6251.0 122.0 122.7 4.299 0.038 0.039 1.178 0.065 0.077    1 0   0 
 5879751 12.582  0-17 5849.7 102.8 102.6 4.404 0.035 0.041 1.006 0.063 0.068    1 0   0 
 5879753 15.917  4-17 5453.4 111.1  97.9 4.246 0.066 0.065 0.900 0.064 0.053    1 0   0 
 5879773 15.731  4-17 5369.6 103.5  91.2 4.390 0.058 0.051 0.870 0.063 0.049    1 0   0 
 5879796 14.800  1-17 5894.6 112.9 110.9 4.352 0.046 0.048 1.003 0.071 0.070    1 0   0 
 5879828 14.483  1-17 5914.1 115.7 112.8 3.950 0.062 0.052 1.201 0.132 0.080    1 0   0 
 5879848 14.815  1-17 5547.5 109.6 103.9 4.297 0.044 0.044 0.920 0.069 0.063    1 0   0 
 5879885 14.712  1-17 5954.0 117.6 113.1 4.162 0.044 0.048 1.127 0.079 0.090    1 0   0 
 5879906 15.715  2-17 5879.4 121.9 121.1 4.009 0.079 0.079 1.161 0.113 0.092    1 0   0 
 5879911 15.696  4-17 6216.1 169.4 197.2 4.282 0.046 0.060 1.176 0.086 0.107    1 0   0 
 5879920 13.750  1-17 6617.6 150.7 125.4 4.137 0.033 0.035 1.192 0.049 0.067    1 0   0 
 5879960 14.881  1-17 6049.6 144.8 138.0 4.061 0.042 0.046 1.135 0.110 0.094  0 1 0   0 
 5880002 15.378  1-17 5886.1 115.9 117.1 4.058 0.061 0.070 1.141 0.112 0.091    1 0   0 
 5880024 15.511  4-17 5273.1 106.3  97.8 4.504 0.040 0.045 0.851 0.053 0.056  0 1 0   0 
 5880077 14.357  1-17 6026.9 145.5 150.5 3.896 0.048 0.041 1.290 0.163 0.090    1 0   0 
 5880084 15.607  1-17 5475.5 100.8  98.5 4.530 0.028 0.042 0.879 0.044 0.056    1 0   0 
 5880111 14.312  1-17 5182.5  91.4  85.6 4.550 0.026 0.036 0.824 0.040 0.054    1 0   0 
 5880121 14.503  1-17 5094.6  86.2  80.6 4.507 0.030 0.021 0.761 0.040 0.028  0 1 0   0 
 5880123 15.411  4-17 5924.5 113.5 115.9 4.029 0.066 0.071 1.174 0.112 0.092  0 1 0   0 
 5880144 11.909  0-17 4921.9  93.7  86.9 3.519 0.093 0.104 1.134 0.182 0.189  2 3     0 
 5880147 15.405  1-17 5971.2 111.3 106.7 4.446 0.037 0.048 1.014 0.057 0.064    1 0   0 
 5880153 15.532  4-17 5606.9 111.6 108.8 4.443 0.051 0.064 0.931 0.064 0.067    1 0   0 
 5880201 15.505  4-17 5495.0 199.0 182.0 4.411 0.144 0.176 0.838 0.120 0.074  0 2     1 
 5880213 15.314  1-17 5879.2 135.8 117.3 4.110 0.054 0.054 1.116 0.107 0.094    1 0   0 
 5880281 15.720  1-17 4942.6  91.1  83.1 4.567 0.028 0.034 0.777 0.040 0.043  0 1 0   0 
 5880313 14.851  1-17 5580.0 109.0 105.3 4.306 0.046 0.047 0.929 0.070 0.066  1 1 0   0 
 5880320 14.340  1-17 6266.0 121.8 119.8 4.121 0.039 0.043 1.195 0.059 0.087  3 1 0 0 0 
 5880368 15.041  1-17 5011.1  89.5  83.8 4.501 0.036 0.029 0.817 0.048 0.037  0 1 0   0 
 5880517 14.894  1-17 5621.1 120.4 114.7 4.372 0.112 0.153 0.939 0.078 0.072    1     0 
 5880532 13.877  1-17 5552.1 116.3 115.0 3.960 0.036 0.038 1.049 0.066 0.066    1 0   0 
 5880601 14.455 15-15 5429.0 114.4 101.7 4.225 0.110 0.109 0.899 0.067 0.055    1     0 
 5880602 13.101  0-17 6531.1 123.6 116.6 4.337 0.017 0.024 1.263 0.033 0.042    1 0   0 
 5880614 15.199  1-17 5773.9 113.7 113.9 4.162 0.051 0.055 1.039 0.092 0.080    1 0   0 
 5880661 11.983  0-17 6868.2 156.0 136.7 3.971 0.033 0.035 1.582 0.082 0.087  8 2 0   0 
 5880833 12.977  0-17 5414.6 100.1  89.4 4.500 0.039 0.033 0.779 0.053 0.044  0 1 0   0 
 5880898 15.461  1-17 5323.9  92.8  78.1 4.250 0.044 0.043 0.877 0.044 0.031  0 1 0   0 
 5880921 13.658  1-17 6245.2 123.3 118.3 4.186 0.041 0.043 1.094 0.071 0.077    1 0   0 
 5880925 14.907  1-17 6024.1 117.1 115.5 4.204 0.045 0.050 1.133 0.073 0.086    1 0   0 
 5880950 15.397  1-17 5341.4  98.0  94.8 4.568 0.023 0.035 0.827 0.039 0.050  1 1 0   0 
 5880973 15.811  2-17 5958.8 119.1 114.6 4.278 0.094 0.095 1.074 0.084 0.083    1 0   0 
 5881022 15.410  1-17 5848.7 122.6 117.4 4.058 0.064 0.068 1.120 0.115 0.086    1 0   0 
 5881120 13.809  1-17 6002.3 125.8 109.5 4.134 0.025 0.038 1.273 0.053 0.077    1 0 1 0 
 5881207 15.026  1-17 5373.6 133.4 127.3 3.749 0.049 0.053 1.223 0.086 0.100  1 1 0   0 
 5881211 13.589  1-17 5562.2 102.7  99.5 4.257 0.041 0.041 0.929 0.069 0.064  2 1 0   0 
 5881215 15.786  4-17 6154.1 135.3 117.6 4.174 0.076 0.072 1.202 0.077 0.091    1 0   0 
 5881224 15.204  1-17 6004.1 114.0 111.3 4.098 0.049 0.056 1.190 0.079 0.102  0 1 0   0 
 5881238 15.084  1-17 6000.6 120.1 121.7 3.857 0.073 0.069 1.315 0.154 0.094    1 0   0 
 5881241 15.218  1-17 5787.3 135.4 124.5 3.795 0.069 0.065 1.282 0.092 0.089  0 1 0   0 
 5881257 15.203  1-17 5791.9 121.6 115.0 3.993 0.072 0.062 1.123 0.105 0.081    1 0   0 
 5881258 15.607  1-17 5875.7 122.0 122.1 4.025 0.078 0.079 1.151 0.113 0.092    1 0   0 
 5881307 15.622  4-17 6135.1 117.8 113.9 4.486 0.031 0.034 0.985 0.051 0.053    1 0 1 0 
 5881309 15.654  2- 3 5759.5 106.7 104.1 4.454 0.040 0.052 0.967 0.057 0.066    1 0   0 
 5881314 14.273  1-17 6168.9 126.1 118.3 4.255 0.041 0.042 1.166 0.067 0.080    1 0   0 
 5881415 15.908  2- 2 4961.5 104.7  93.3 3.581 0.096 0.109 1.094 0.175 0.174  0 1 0   0 
 5881440 15.336  1-17 6017.0 169.0 190.0 4.483 0.067 0.202 0.961 0.132 0.108    2     1 
 5881469 14.684  1-17 5909.0 119.6 110.0 4.184 0.043 0.049 1.097 0.079 0.087    1 0   0 
 5881482 14.154  1-17 6146.0 165.0 220.0 4.416 0.072 0.217 1.075 0.166 0.135    2     1 
 5881521 15.226  1-17 5846.4 116.1 113.2 4.247 0.052 0.054 1.039 0.079 0.080    1 0   0 
 5881524 15.116  1-17 6317.7 120.6 113.6 3.841 0.058 0.061 1.535 0.100 0.143    1 0   0 
 5881535 15.222  4-17 6035.4 124.9 118.5 4.212 0.051 0.053 1.135 0.074 0.087    1 0   0 
 5881585 15.641  1-17 5939.2 112.3 106.1 4.486 0.031 0.038 0.972 0.051 0.057    1 0   0 
 5881654 15.069  1-17 5883.7 116.6 116.8 4.130 0.047 0.054 1.108 0.094 0.089    1 0   0 
 5881688 15.270  1-17 5723.4 113.8 109.3 4.285 0.047 0.050 1.055 0.067 0.072    1 0 0 0 
 5881704 15.924  4-17 5640.0 107.1 105.0 4.473 0.043 0.058 0.932 0.057 0.063    1 0   0 
 5881733 10.374  0- 1 4035.8  83.2  74.5 1.662 0.111 0.087 1.075 0.287 0.170  2 2 0   0 
 5881835 15.190  1-17 5029.8 101.8  89.0 3.447 0.089 0.102 1.307 0.165 0.214  0 2 0   0 
 5881838 14.737  2-15 5393.9 105.5  92.3 4.379 0.046 0.038 0.875 0.064 0.050  3 1 1   0 
 5881844 14.827  1-17 5294.0 105.0  99.4 4.487 0.064 0.082 0.849 0.056 0.053    1     0 
 5881857 15.252  1-17 6091.1 127.9 108.5 4.130 0.053 0.056 1.207 0.073 0.095    1 0   0 
 5881888 15.250 15-15 6414.6 122.3 119.8 4.346 0.033 0.041 1.199 0.055 0.065    1 0   0 
 5881907 13.798  1-17 5078.8 115.2  98.0 3.600 0.053 0.078 1.244 0.126 0.182  0 1 0   0 
 5881951 15.254  1-17 5647.9  98.7  95.0 4.525 0.025 0.035 0.906 0.041 0.052    1 0   0 
 5881968 14.171  1-17 6319.5 117.0 113.7 4.361 0.024 0.035 1.168 0.047 0.065    1 0   0 
 5882030 14.762  1-17 6183.6 115.1 113.9 4.377 0.029 0.040 1.119 0.053 0.071    1 0   0 
 5882059 14.201 14-15 6122.2 123.5 119.7 4.229 0.042 0.042 1.159 0.068 0.083    1 0   0 
 5882067 15.515  2- 3 5599.8 113.8 111.0 4.380 0.056 0.056 0.932 0.072 0.069  0 1 0   0 
 5882158 14.517  1-17 6559.5 134.0 129.6 3.864 0.047 0.048 1.585 0.086 0.099    1 0   0 
 5882211 15.129  1-17 5931.9 111.8 109.1 4.153 0.050 0.053 1.122 0.083 0.090    1 0   0 
 5882446 13.935  3-16 6179.2 117.9 117.1 3.931 0.035 0.053 1.400 0.074 0.137    1 0   0 
 5882458 15.953  4-16 6217.3 145.9 134.9 4.135 0.091 0.088 1.248 0.084 0.097    1 0   0 
 5882480 14.532  1-17 5957.7 110.5 118.0 4.019 0.051 0.055 1.192 0.117 0.088    1 0   0 
 5882496 15.702  2-17 5073.0  92.2  86.7 4.587 0.024 0.033 0.773 0.040 0.047  0 1 0   0 
 5882510 15.906  4-16 5824.2 111.2 106.9 4.436 0.045 0.057 0.987 0.062 0.069  6 1 0   0 
 5882648 13.935  4-16 5777.9 114.4 112.4 3.995 0.054 0.041 1.112 0.102 0.073  1 1 0   0 
 5882754 15.386  3-16 5248.8  98.8  89.4 4.482 0.044 0.042 0.847 0.056 0.052  0 1 0   0 
 5887070 15.211  1-17 6346.1 133.9 133.3 3.912 0.058 0.062 1.465 0.097 0.123  6 1 0   0 
 5887316 15.130  1-17 6004.6 120.2 114.3 4.291 0.041 0.041 1.085 0.071 0.073  3 1 0   0 
 5887502 13.701  1-17 6547.8 129.6 132.6 4.276 0.032 0.031 1.254 0.052 0.055    1 0   0 
 5887570 15.455  1-17 6014.7 119.4 115.7 4.093 0.060 0.067 1.192 0.088 0.100    1 0   0 
 5887571 14.695  1-17 5323.4  93.5  88.9 4.576 0.020 0.033 0.818 0.034 0.049    1 0   0 
 5887679 13.573  1-17 5633.7 112.2 100.3 4.347 0.044 0.036 0.836 0.063 0.049    1 0   0 
 5887728 14.990  1-17 6121.3 129.4 124.2 4.270 0.052 0.052 0.953 0.070 0.064    1 0   0 
 5887807 15.725  4-17 5755.4 130.8 126.7 3.999 0.085 0.074 1.105 0.101 0.085    1 0   0 
 5887844 15.721  1-17 5395.0 175.0 175.0 4.593 0.032 0.120 0.859 0.078 0.104  0 2     1 
 5887878 14.019 15-15 6168.0 198.0 220.0 3.902 0.472 0.118 1.149 0.180 0.220    2     1 
 5887933 15.715  2-17 5548.7 119.8 114.2 4.225 0.076 0.075 0.932 0.072 0.066  1 1 0   0 
 5887948 14.448  1-17 6545.6 135.9 134.4 4.185 0.042 0.042 1.331 0.066 0.059    1 0   0 
 5887972 15.179  4-17 6485.8 139.8 130.3 4.181 0.061 0.057 1.315 0.069 0.067    1 0   0 
 5888009 15.237  1-17 4757.0  85.4  80.4 4.544 0.030 0.023 0.766 0.037 0.029  7 1 0   0 
 5888031 14.351  1-17 6061.3 120.6 105.1 4.123 0.036 0.044 1.202 0.067 0.095    1 0   0 
 5888064 14.552  1-17 5666.8 108.5 105.5 4.436 0.039 0.045 0.950 0.064 0.070    1 0   0 
 5888069 13.752  1-17 6504.9 149.4 135.5 3.790 0.036 0.030 1.866 0.066 0.065  8 3 0   0 
 5888100 15.382  1-17 5918.6 112.7 108.7 4.433 0.037 0.050 1.014 0.057 0.067    1 0   0 
 5888202 13.196 15-15 6314.0 133.6 127.5 4.042 0.038 0.041 1.346 0.068 0.078  5 1 0   0 
 5888228 14.973  1-17 5750.3 170.1 171.4 3.744 0.090 0.114 1.328 0.172 0.160    1 0   0 
 5888240 12.638  1-17 6365.9 129.2 125.2 4.015 0.035 0.036 1.382 0.071 0.072    1 0   0 
 5888297 15.979  1-17 4601.0  86.1  81.7 4.595 0.025 0.026 0.720 0.034 0.032  0 1 0   0 
 5888441 14.694  1-17 5185.1  95.4  90.3 4.580 0.021 0.033 0.797 0.034 0.049  0 1 0   0 
 5888577 15.321  1-17 5787.0 155.0 172.0 4.476 0.078 0.182 0.898 0.120 0.090    2     1 
 5888672 15.620  1-17 4813.4  88.0  80.6 4.572 0.028 0.029 0.759 0.038 0.038  0 1 0   0 
 5888683 13.851  1-17 6267.8 127.1 127.2 3.888 0.036 0.037 1.130 0.059 0.062    1 0   0 
 5891265 15.465  1-17 5543.0 108.4 102.8 4.531 0.025 0.036 0.891 0.041 0.055  6 1 0   0 
 5891302 15.441  4-17 6057.9 127.7 117.1 4.376 0.040 0.046 1.080 0.067 0.076    1 0   0 
 5891481 14.508  1-17 5439.1  95.7  92.4 4.556 0.020 0.034 0.857 0.034 0.052    1 0   0 
 5891559 14.198 10-10 6343.0 129.4 126.1 3.648 0.041 0.065 1.800 0.096 0.182    1 0   0 
 5891563 15.196  1-17 5472.1 111.0 105.1 4.405 0.050 0.049 0.896 0.069 0.062    1 0   0 
 5891576 15.232  1-17 6137.1 123.2 116.3 4.496 0.021 0.027 0.977 0.038 0.044    1 0   0 
 5891616 15.866  2-17 6070.7 124.5 119.3 4.464 0.034 0.040 1.008 0.057 0.061    1 0   0 
 5891655 15.303  4-17 6154.5 145.3 123.2 4.073 0.052 0.053 1.269 0.076 0.106    1 0   0 
 5891733 15.779  4-17 5746.7 127.5 121.9 4.379 0.053 0.057 0.979 0.075 0.076    1 0   0 
 5891771 14.878  1-17 5909.7 123.7 114.6 4.193 0.043 0.048 1.091 0.081 0.087    1 0   0 
 5891813 14.612  1-17 6732.3 148.2 162.1 4.156 0.046 0.048 1.396 0.081 0.073    1 0   0 
 5891856 15.181  1-17 6261.5 127.4 121.8 3.912 0.055 0.060 1.437 0.095 0.129    1 0   0 
 5891869 14.559  1-17 6242.1 137.4 135.1 4.231 0.039 0.043 1.209 0.068 0.082    1 0   0 
 5891887 15.689  2-17 5270.3 102.5  97.0 4.554 0.028 0.040 0.830 0.042 0.054  0 1 0   0 
 5891943 14.774  1-17 6190.7 125.6 118.9 4.280 0.041 0.047 1.165 0.068 0.079    1 0   0 
 5891963 13.623  0-17 5838.0  70.0  87.0 4.484 0.042 0.119 0.947 0.053 0.065  3 2     1 
 5891965 15.862  1-17 5573.6 107.8 102.8 4.531 0.029 0.040 0.889 0.046 0.054    1 0   0 
 5892004 15.856  1-17 5724.9 133.3 125.0 4.177 0.067 0.066 1.011 0.094 0.081    1 0   0 
 5892084 12.692  0-17 6126.1 113.0 108.5 4.152 0.029 0.036 1.210 0.058 0.079    1 0   0 
 5892127 15.264  1-17 6073.3 122.1 121.7 4.322 0.049 0.053 1.103 0.070 0.080    1 0   0 
 5892129 14.736  1-17 5539.4  99.3  95.7 4.537 0.023 0.034 0.885 0.038 0.052  1 1 0   0 
 5892130 13.870  1-17 6848.5 151.9 141.1 3.982 0.036 0.037 1.490 0.076 0.076    2 0   0 
 5892162 14.499 14-15 6690.6 145.6 135.7 3.877 0.045 0.045 1.612 0.089 0.093    2 0   0 
 5892169 13.623  0-17 5043.0  93.1  81.9 3.551 0.045 0.062 1.345 0.126 0.161  2 1 0   0 
 5892227 15.106  1-17 5376.3 103.4  95.9 4.588 0.019 0.030 0.807 0.032 0.043    1 0   0 
 5892228 11.043  4-17 6171.5 132.7 122.4 4.274 0.034 0.042 1.161 0.069 0.081  2 1 0   0 
 5892233 14.824  1-17 5873.0 138.5 129.1 3.888 0.057 0.047 1.227 0.113 0.079    1 0   0 
 5892334 13.629  1-17 6612.5 123.1 115.0 4.356 0.014 0.018 1.256 0.027 0.030    1 0   0 
 5892353 15.478  1-17 6367.4 130.9 125.3 4.379 0.031 0.037 1.153 0.055 0.063    1 0   0 
 5892370 15.387  1-17 4794.1  79.6  74.3 4.557 0.030 0.026 0.764 0.039 0.034  1 1 0   0 
 5892387 15.697  4-17 6311.7 137.8 135.8 4.193 0.077 0.077 1.253 0.072 0.085    1 0   0 
 5892432 13.858  1-17 6457.7 123.5 118.1 4.367 0.021 0.032 1.163 0.040 0.054    1 0   0 
 5892438 13.769  1-17 6646.2 137.0 142.5 3.903 0.032 0.032 1.718 0.069 0.079    1 0   0 
 5892451 15.404  1-17 6116.5 123.5 122.4 4.324 0.048 0.054 1.118 0.069 0.079    1 0   0 
 5892538 15.432  1-17 5406.6 161.6 286.7 4.611 0.040 0.043 0.763 0.075 0.072  8 1     0 
 5892548 13.583  0-17 5126.3  90.7  82.4 4.527 0.032 0.034 0.821 0.046 0.050  1 1 0   0 
 5892681 14.587 14-15 6249.6 126.5 121.5 3.916 0.040 0.051 1.437 0.077 0.136    1 0   0 
 5892682 15.542  2-17 6200.8 135.9 125.6 4.246 0.057 0.056 1.185 0.070 0.085    1 0   0 
 5892705 15.303  4-17 6055.0 117.1 111.5 4.428 0.030 0.041 1.049 0.051 0.064    1 0   0 
 5892742 14.571  1-17 6011.7 113.3 111.8 4.365 0.037 0.044 1.070 0.067 0.078  1 1 0   0 
 5892832 14.383  1-17 5954.0 123.4 116.4 4.244 0.038 0.039 1.154 0.066 0.077    1 0   0 
 5892852 14.206  1-17 5913.4 105.2 101.1 4.480 0.020 0.032 0.986 0.038 0.056    1 0   0 
 5892916 15.154  1-17 5194.3 113.0 103.6 4.546 0.045 0.064 0.813 0.056 0.059  8 1     0 
 5893123 13.858  1-17 6602.7 149.9 142.6 4.259 0.031 0.036 1.246 0.051 0.053    1 0   0 
 5893219 13.483  1-17 5794.9 123.9 115.3 4.005 0.040 0.036 0.919 0.062 0.053    1 0   0 
 5893235 13.986  1-17 6416.6 137.5 134.7 4.021 0.034 0.035 1.393 0.074 0.072    1 0   0 
 5893271 14.652  1-17 6247.4 145.3 140.0 4.213 0.034 0.047 1.224 0.067 0.084    1 0   0 
 5893298 14.129 10-10 6268.6 136.3 133.9 4.204 0.035 0.044 1.236 0.063 0.079    1 0   0 
 5893398 14.992  1-17 6079.8 137.7 125.7 4.186 0.044 0.048 1.170 0.073 0.093    1 0   0 
 5893430 15.902  4-17 4440.3  76.9  72.7 4.599 0.024 0.020 0.704 0.029 0.026  8 1 0   0 
 5893541 14.699 14-15 6740.2 146.5 138.2 4.173 0.038 0.039 1.388 0.076 0.064  5 1 0   0 
 5893554 14.656  1-17 6756.1 146.0 142.3 4.235 0.035 0.039 1.363 0.064 0.060    1 0   0 
 5893556 15.497  1- 3 5893.8 129.7 128.2 4.442 0.056 0.072 0.994 0.072 0.076  1 1     0 
 5893563 13.951  1-17 5866.7 117.5 113.6 4.319 0.041 0.040 0.998 0.074 0.069    1 0   0 
 5893664 15.318  1-17 6051.3 138.6 124.6 4.165 0.055 0.052 1.170 0.073 0.095    1 0   0 
 5893680 15.244  4-17 5612.8 113.4 112.3 4.423 0.045 0.051 0.936 0.068 0.071    1 0   0 
 5893685 15.017  1-17 5430.8 126.0 106.6 4.165 0.047 0.044 0.908 0.067 0.054    1 0   0 
 5893723 13.923  1-17 5974.7 107.7 103.1 4.455 0.021 0.033 1.018 0.040 0.061    1 0   0 
 5893748 14.096 14-15 6406.1 143.4 138.7 4.103 0.035 0.038 1.335 0.065 0.066    1 0   0 
 5893813 15.858  1-17 5503.4 112.3 108.9 4.542 0.029 0.040 0.870 0.046 0.054    1 0   0 
 5893839 13.826  1-17 7063.9 157.1 142.3 3.685 0.033 0.033 1.946 0.083 0.088  2 2 0   0 
 5893842 13.979  1-17 5931.6 112.2 122.9 4.084 0.040 0.052 1.159 0.093 0.099  6 1 0   0 
 5893859 13.529  0-17 6355.2 120.4 125.7 4.193 0.035 0.038 1.162 0.058 0.077    1 0   0 
 5893891 14.477  1-17 6315.4 125.2 118.0 4.439 0.019 0.025 1.072 0.037 0.047    1 0   0 
 5893912 15.083  4-17 5663.9 101.0  94.7 4.523 0.023 0.034 0.911 0.040 0.052    1 0   0 
 5893963 13.929  1-17 6490.1 121.2 117.1 4.355 0.021 0.029 1.214 0.039 0.053    1 0   0 
 5893964 15.706  2-17 5113.5  93.6  88.5 4.587 0.024 0.034 0.776 0.040 0.047  0 1 0   0 
 5893966 12.804  0-17 6526.8 132.4 135.5 4.206 0.032 0.032 1.289 0.055 0.051    1 0   0 
 5894044 12.058  1-17 6765.0 154.1 153.4 4.284 0.054 0.070 1.351 0.085 0.077    3     0 
 5894163 14.270  1-17 6059.6 130.7 128.2 4.231 0.043 0.043 1.134 0.073 0.085    1 0   0 
 5894182 15.169  0-17 6613.2 128.8 127.0 3.623 0.026 0.046 1.950 0.071 0.165  2 2 0 1 0 
 5894217 14.156  1-17 5796.3 530.7 283.1 4.183 0.064 0.062 1.062 0.216 0.154    1     0 
 5894401 15.088  1-17 6222.0 269.2 186.1 4.222 0.036 0.039 1.212 0.096 0.104  0 1 0   0 
 5894442 14.279  1-17 5570.0  84.0  75.0 3.884 0.203 0.087 1.151 0.122 0.168  0 2     1 
 5894449 14.122  1-17 6216.9 196.7 147.9 4.261 0.033 0.034 1.239 0.078 0.074  1 1 0   0 
 5894479 14.159  1-17 5671.1 108.8 105.8 4.370 0.043 0.044 0.971 0.071 0.068  0 1 0   0 
 5894506 14.423  1-17 5436.2  96.5  95.1 4.532 0.025 0.038 0.876 0.040 0.057  0 1 0   0 
 5894521 14.099  1-17 6343.3 157.3 133.2 3.926 0.035 0.040 1.457 0.080 0.122    1 0   0 
 5894547 14.715  1-17 5936.0 109.7 108.6 4.393 0.038 0.047 1.037 0.063 0.075    1 0   0 
 5894549 13.936  2-17 6758.1 178.0 255.1 4.016 0.107 0.129 1.469 0.136 0.150  1 2 0   0 
 5894585 15.460  1-17 6012.2 125.0 123.8 4.377 0.046 0.056 1.063 0.067 0.076    1 0   0 
 5894624 14.043  1-17 5862.7 110.7 109.8 4.380 0.040 0.046 1.016 0.071 0.077    1 0   0 
 5894664 11.752  0-17 5697.4 105.3  91.5 4.362 0.040 0.031 0.793 0.052 0.038    1 0   0 
 5894754 13.330  0-17 6678.7 375.3 190.5 3.983 0.030 0.029 1.412 0.106 0.076    1 0   0 
 5894810 15.006  1-17 6097.1 288.4 164.8 4.391 0.026 0.035 1.096 0.064 0.085    1 0   0 
 5894975 13.438  0-17 6220.6 130.1 123.2 3.984 0.033 0.047 1.309 0.067 0.115    1 0   0 
 5895021 15.645  1-17 5776.9 138.8 117.5 4.538 0.021 0.026 0.903 0.037 0.046    1 0   0 
 5895070 13.733  1-17 5033.0 116.0  95.6 3.524 0.072 0.079 0.983 0.196 0.145  0 1 0   0 
 5895199 13.590  0-17 5887.2 115.4 105.3 4.245 0.035 0.036 1.135 0.065 0.074  2 1 0   0 
 5895232 15.530  1-17 6302.2 148.2 145.2 4.315 0.045 0.051 1.187 0.070 0.081    1 0   0 
 5895233 15.081  1-17 4952.2  88.1  79.8 4.553 0.030 0.031 0.787 0.041 0.043  1 1 0   0 
 5895237 14.093  1-17 5784.8 114.9 110.6 4.352 0.042 0.044 0.993 0.076 0.076    1 0   0 
 5895360 13.243  0-17 6690.1 150.4 130.0 4.166 0.032 0.030 1.359 0.063 0.053  1 1 0   0 
 5895381 15.640  2-17 5733.5 120.2 112.7 4.467 0.037 0.047 0.957 0.056 0.065    1 0   0 
 5895588 15.845  4-17 5967.7 130.1 122.5 4.437 0.035 0.044 1.022 0.058 0.067  8 1 0   0 
 5895593 12.813  0-17 5942.0  80.0  80.0 4.029 0.195 0.105 1.058 0.100 0.090    2     1 
 5895597 15.604  2-17 4966.5  95.3  87.2 4.517 0.037 0.030 0.797 0.045 0.036  1 1 0   0 
 5895756 14.329  1-17 5930.8 112.4 104.6 4.479 0.020 0.031 0.988 0.037 0.056    1 0   0 
 5896095 14.791  1-17 5392.8 102.2 101.4 4.546 0.023 0.038 0.859 0.037 0.055  1 1 0   0 
 5896111 14.990  1-17 5365.0 110.5 105.9 4.502 0.035 0.044 0.872 0.052 0.061  0 1 0   0 
 5896169 14.487  1-17 5418.1 105.3 105.3 4.514 0.029 0.040 0.879 0.045 0.056  0 1 0   0 
 5896292 15.341  1- 3 5866.0 175.0 175.0 4.350 0.185 0.185 0.828 0.117 0.063  1 2     1 
 5896353 13.622  1-17 6752.6 153.9 157.7 3.735 0.030 0.052 1.705 0.066 0.175    2 0   0 
 5896439 13.863  1-17 7681.2 194.1 157.8 4.077 0.036 0.035 1.739 0.086 0.081  1 2 0   0 
 5896537 15.574  4-17 4936.4  92.7  85.8 4.588 0.024 0.031 0.760 0.037 0.043  1 1 0   0 
 5896655 14.925  0-17 5288.0 165.4 174.4 3.623 0.030 0.044 1.425 0.071 0.115  2 1 0   0 
 5896784 14.679  1-17 5996.0 118.6 116.8 4.115 0.037 0.047 1.179 0.074 0.102    1 0   0 
 5896826 14.889  1-17 6194.8 157.3 163.3 3.982 0.114 0.123 1.333 0.159 0.152  0 1     0 
 5896961 13.395  0-17 6684.4 133.1 124.9 4.336 0.019 0.025 1.252 0.035 0.043    1 0   0 
 5897036 13.042  0-17 6107.0 126.3 119.0 4.165 0.038 0.038 1.192 0.067 0.091    1 0   0 
 5897053 15.168  4-17 5403.9 112.8 105.5 4.595 0.017 0.027 0.801 0.030 0.041  1 1 0   0 
 5897057 15.102  1-17 5161.7  99.1  93.0 4.542 0.030 0.038 0.823 0.042 0.053  0 1 0   0 
 5897087 14.372  1-17 5927.2 223.8 216.9 4.249 0.188 0.280 1.066 0.234 0.137    1     0 
 5897133 14.186  1-17 6188.5 144.3 129.4 4.213 0.032 0.046 1.203 0.066 0.087    1 0   0 
 5897260 15.623  2- 3 6054.3 128.7 126.2 4.338 0.053 0.059 1.091 0.071 0.080    1 0   0 
 5897325 13.504  0-17 6222.0 114.7 109.9 4.424 0.018 0.028 1.088 0.035 0.056    1 0   0 
 5897565 15.068  1-17 5815.9 126.1 122.7 4.254 0.048 0.051 1.024 0.080 0.080    1 0   0 
 5897573 13.096  1-17 6128.2 115.5 114.4 4.334 0.035 0.041 1.121 0.067 0.078    1 0   0 
 5897583 13.955  1-17 5492.9 103.2 105.0 4.468 0.036 0.044 0.905 0.059 0.061    1 0   0 
 5897599 14.553  1-17 5872.5 137.6 137.2 3.997 0.056 0.045 1.155 0.139 0.085  1 1 0   0 
 5897633 13.824  1-17 6087.4 133.2 108.9 4.101 0.039 0.035 1.271 0.060 0.088    1 0   0 
 5897635 15.535  2-17 5803.2 112.7 109.7 4.459 0.035 0.048 0.976 0.054 0.065    1 0   0 
 5897744 14.776  1-17 5355.7 124.4 114.2 4.544 0.039 0.054 0.842 0.058 0.063  0 1     0 
 5897746 15.804  1-17 5363.3 111.6 106.3 4.503 0.041 0.051 0.868 0.053 0.060  0 1 0   0 
 5897826 10.650  0-17 6332.3 138.2 128.9 4.028 0.030 0.032 1.439 0.065 0.069  3 1     0 
 5897898 14.954  1-17 5017.6 101.1  95.8 4.589 0.021 0.029 0.769 0.035 0.045  0 1 0   0 
 5897901 13.851  1-17 6895.0 144.2 144.4 4.199 0.035 0.034 1.401 0.070 0.061    2 0   0 
 5898247 13.027  1-17 5600.5  94.6  92.1 4.496 0.027 0.038 0.923 0.046 0.060    1 0   0 
 5898282 13.734  1-17 6471.9 125.1 129.3 4.290 0.024 0.031 1.301 0.048 0.056    1 0   0 
 5898297 15.492  1- 3 6124.9 264.8 231.1 4.341 0.035 0.042 1.120 0.093 0.107    1 0   0 
 5898323 13.586  0-17 6632.8 159.0 125.9 4.125 0.032 0.031 1.412 0.072 0.062    1 0   0 
 5898418 15.686  4-17 6163.1 141.9 130.4 3.998 0.083 0.085 1.311 0.111 0.113  6 1 0   0 
 5898618 14.384  1-17 5965.7 122.7 118.0 4.296 0.043 0.046 1.071 0.075 0.080    1 0   0 
 5898637 13.963  2-17 6536.4 144.6 139.6 3.858 0.034 0.036 1.665 0.079 0.085  1 1 0   0 
 5898732 14.127  1-17 6196.1 125.2 127.1 4.262 0.036 0.039 1.231 0.067 0.067    1 0   0 
 5898734 15.395  1-17 5450.5 106.8 106.6 4.511 0.033 0.047 0.884 0.049 0.060  1 1 0   0 
 5898763 13.888  1-17 5448.0 116.4 101.3 4.233 0.046 0.042 0.900 0.064 0.051  2 1 0   0 
 5898935 15.502  4-17 5752.2 112.6 108.7 4.466 0.036 0.048 0.961 0.055 0.065  6 1 0   0 
 5899037 13.634  1-17 6070.3 115.1 112.6 4.134 0.035 0.041 1.149 0.069 0.089    1 0   0 
 5899080 15.878  1-17 5492.3 113.4 109.7 4.530 0.031 0.044 0.879 0.047 0.056  0 1 0   0 
 5899083 14.805  1-17 5699.8 131.2 132.6 4.076 0.058 0.052 1.039 0.100 0.077  1 1 0   0 
 5899115 13.259  0-17 5309.1 133.9 123.4 3.693 0.037 0.046 1.144 0.084 0.090  0 1 0   0 
 5899176 10.947  0-17 6181.8 137.3 125.2 3.698 0.032 0.031 1.206 0.059 0.062    1 0   0 
 5899269 15.858  4-17 5696.0 158.0 149.0 4.281 0.062 0.061 0.974 0.088 0.082  0 1 0   0 
 5899304 15.176  1-17 6307.0 132.7 126.6 4.369 0.032 0.039 1.153 0.057 0.068    1 0   0 
 5899372 15.965  1-17 5743.5 149.6 127.3 4.478 0.038 0.045 0.952 0.061 0.065    1 0   0 
 5899512 13.886  1-17 6870.7 158.7 148.3 4.208 0.038 0.038 1.405 0.076 0.068    2 0   0 
 5899544 15.929  4-17 5770.9 146.3 143.2 4.092 0.086 0.095 1.069 0.109 0.092  1 1 0   0 
 5899649 13.104  1-17 6081.3 117.0 114.1 4.343 0.038 0.040 1.059 0.069 0.071    1 0   0 
 5899740 13.627  1-17 6064.2 116.5 117.6 4.313 0.039 0.043 1.103 0.073 0.079    1 0   0 
 5899785 14.099  1-17 6483.0 124.7 118.2 4.354 0.020 0.029 1.215 0.039 0.055    1 0   0 
 5899833 12.387 14-15 7469.0 182.4 178.0 4.151 0.048 0.050 1.608 0.095 0.099  5 2 0   0 
 5899965 14.879  1-17 5926.1 123.9 130.6 4.483 0.027 0.034 0.978 0.047 0.058    1 0   0 
 5900031 14.103  1-17 6333.7 138.6 137.3 4.206 0.036 0.042 1.257 0.065 0.073    1 0   0 
 5900053 13.985  1-17 6175.7 137.8 128.9 4.104 0.039 0.039 1.310 0.057 0.073    1 0   0 
 5900081 14.732  4-17 6382.0 139.6 136.7 4.283 0.039 0.046 1.236 0.065 0.076    1 0   0 
 5900186 14.771  1-17 6624.3 649.8 194.1 4.232 0.047 0.045 1.339 0.152 0.082    1 0   0 
 5900235 14.324  1-17 6430.3 132.4 127.4 4.349 0.024 0.033 1.207 0.047 0.063    1 0 1 0 
 5900295 15.098  4-17 5893.7 110.4 105.1 4.492 0.026 0.035 0.964 0.045 0.055    1 0   0 
 5900345 15.821  4-17 4837.8  99.7  91.1 4.576 0.028 0.032 0.759 0.038 0.039  0 1 0   0 
 5900401 15.007  4-17 6115.7 207.5 149.2 4.237 0.048 0.043 1.158 0.097 0.094    1 0   0 
 5900544 15.148  1- 3 6739.4 224.8 241.7 4.106 0.046 0.052 1.430 0.108 0.102    1 0   0 
 5900700 13.638  1-17 5854.0 146.0 175.0 4.406 0.105 0.195 0.951 0.127 0.104    2     1 
 5900719 15.104  1-17 5774.2 109.9 106.8 4.448 0.036 0.047 0.975 0.057 0.068    1 0   0 
 5900720 13.205  4-17 5325.1 107.5  92.6 4.376 0.057 0.052 0.863 0.057 0.042  2 1 0   0 
 5901019 15.584  2-17 5972.9 119.6 123.7 4.106 0.067 0.075 1.162 0.095 0.099    1 0   0 
 5901537 15.777  4-16 6096.0 193.0 215.0 4.542 0.048 0.192 0.941 0.105 0.117    2     1 
 5901896 15.133  4-17 6079.2 125.1 122.3 4.314 0.053 0.055 1.109 0.074 0.082    1 0   0 
 5902122 13.943  1-17 6147.6 125.1 117.9 3.888 0.036 0.037 1.577 0.061 0.078  1 1 0   0 
 5902138 15.477  1-17 6174.0 193.0 257.0 4.455 0.065 0.208 1.090 0.151 0.151    2     1 
 5902167 14.210  1-17 6479.3 141.0 134.7 4.219 0.037 0.039 1.298 0.063 0.061    1 0   0 
 5902196 14.980  1-17 6394.8 133.1 139.6 4.265 0.045 0.046 1.247 0.063 0.073    1 0   0 
 5902254 13.794  1-17 6083.1 132.8 125.4 4.081 0.043 0.045 1.098 0.099 0.082    1 0   0 
 5902322 14.364  1-17 5884.8 109.5 106.1 4.453 0.025 0.037 1.002 0.047 0.065  1 1 0   0 
 5902372 14.631  1-17 6237.3 132.6 125.8 3.942 0.042 0.050 1.406 0.078 0.130    1 0   0 
 5902375 14.481  1-17 5577.9  99.6  94.4 4.538 0.020 0.032 0.891 0.034 0.051    1 0   0 
 5902438 15.032  1-17 5840.0 174.0 192.0 4.553 0.044 0.187 0.942 0.110 0.110    2     1 
 5902446 15.197  4-17 5943.1 131.0 125.5 4.299 0.054 0.055 1.061 0.077 0.081    1 0   0 
 5902506 15.732  4-17 5784.0 133.0 130.2 4.210 0.069 0.070 1.026 0.090 0.083    1 0   0 
 5902583 14.854  1-17 5778.0 154.0 188.0 4.531 0.037 0.213 1.028 0.097 0.134    2     1 
 5902596 14.942  1-17 4914.6  79.8  74.9 4.493 0.029 0.020 0.797 0.036 0.024  1 1 0   0 
 5902670 15.641  2-17 4838.0  84.2  77.0 4.658 0.018 0.022 0.663 0.026 0.029  0 1 0   0 
 5902695 14.662  1-17 4995.6  84.7  77.7 4.522 0.034 0.029 0.800 0.047 0.039  1 1 0   0 
 5902722 12.808  0-17 6292.3 152.6 147.9 3.850 0.052 0.037 1.295 0.164 0.065  1 1 0   0 
 5902827 13.486  1-17 6869.0 149.9 138.5 4.291 0.018 0.023 1.375 0.039 0.045    2 0   0 
 5903003 14.359  0-17 5321.8  88.7  76.4 4.303 0.034 0.028 0.893 0.050 0.038  2 1 0   0 
 5903013 14.520  1-17 6478.4 147.6 135.0 4.240 0.037 0.039 1.289 0.063 0.063    1 0   0 
 5903242 13.472  1-17 6012.2 111.9 107.3 4.432 0.023 0.035 1.043 0.045 0.066  6 3 0   0 
 5903301 15.697  3-17 6094.8 135.9 136.5 3.906 0.060 0.065 1.342 0.131 0.111  3 1 0   0 
 5903459 14.297  0-17 5937.0 182.0 164.0 3.685 0.655 0.154 1.417 0.176 0.470  2 2     1 
 5903615 13.643  1-17 6943.3 146.2 143.6 4.253 0.026 0.031 1.397 0.058 0.061    2 0   0 
 5903959 14.395  1-17 5508.6 114.7 109.2 4.388 0.045 0.044 0.905 0.071 0.064    1 0   0 
 5904207 14.069 10-10 6300.0 145.9 133.0 4.402 0.017 0.026 1.127 0.036 0.059    1 0   0 
 5904279 15.437  1-17 6696.4 146.1 139.1 4.256 0.045 0.054 1.334 0.065 0.059    1 0   0 
 5904361 12.905  0-17 6428.8 130.3 127.8 4.033 0.031 0.031 1.368 0.064 0.060    1 0   0 
 5904390 13.194  0-17 6119.3 192.8 154.7 4.239 0.038 0.034 1.172 0.084 0.083    1 0   0 
 5904420 14.665  1-17 5940.0 116.4 113.9 4.394 0.035 0.045 1.039 0.063 0.076    1 0   0 
 5904434 13.651  1-17 5512.6 106.2 104.7 4.419 0.040 0.042 0.914 0.067 0.063  6 1 0   0 
 5904679 15.307  1-17 7153.8 158.6 148.5 3.895 0.075 0.075 1.744 0.109 0.111    2 0   0 
 5904699 14.297  1-17 7172.7 154.6 151.6 3.881 0.036 0.036 1.770 0.088 0.095  5 2 0   0 
 5904709 13.434  1-17 6616.4 132.7 132.2 4.053 0.032 0.033 1.431 0.074 0.071    1 0   0 
 5904710 13.585  1-17 6155.6 143.2 146.1 3.549 0.066 0.036 1.690 0.209 0.072    1 0   0 
 5904751 15.164  1-17 5627.8 120.4 120.8 4.451 0.038 0.047 0.939 0.062 0.070  0 1 0   0 
 5904795 13.777  1-17 6346.5 125.5 122.2 4.348 0.024 0.035 1.189 0.047 0.070    1 0   0 
 5904817  9.729  4-17 6226.9 148.5 139.5 4.136 0.041 0.047 1.258 0.066 0.088  2 1 0   0 
 5905048 14.546  1-17 6126.8 122.0 120.2 4.378 0.029 0.039 1.103 0.056 0.075    1 0   0 
 5905140 15.166  1-17 5694.2 106.3  99.5 4.509 0.022 0.034 0.930 0.039 0.056  2 1 0   0 
 5905234 13.860  2-17 6523.4 135.0 123.0 3.730 0.034 0.036 1.752 0.073 0.093    3 0   0 
 5905264 15.136  1-17 6181.7 142.6 131.7 4.209 0.042 0.054 1.199 0.067 0.088    1 0   0 
 5905304 14.951  1-17 6201.0 197.0 241.0 4.363 0.124 0.201 0.999 0.158 0.115    2     1 
 5905390 15.935  4-17 5638.3 139.3 132.8 3.993 0.083 0.073 1.060 0.089 0.082    1 0   0 
 5905403 15.803  4-17 5783.4 129.6 124.8 4.265 0.064 0.065 1.009 0.081 0.079    1 0   0 
 5905686 13.987  1-17 5966.7 133.6 130.6 4.031 0.041 0.040 0.886 0.060 0.054    1 0   0 
 5905714 14.134  4-17 5855.8 118.7 117.2 4.191 0.039 0.046 1.067 0.082 0.085    1 0   0 
 5905735 12.608  0-17 5463.3 140.0 192.0 4.145 0.246 0.318 0.933 0.203 0.102  6 1     0 
 5905770 14.365  1-17 5991.3 116.0 113.9 4.355 0.040 0.046 1.065 0.070 0.078    1 0   0 
 5905803 14.012  1-17 5545.6 120.8 113.8 4.335 0.047 0.045 0.916 0.072 0.064  0 1 0   0 
 5905822 10.787  0-17 5959.4  98.6 106.2 4.158 0.034 0.039 1.153 0.067 0.087    1 0 1 0 
 5905842 15.693  4-17 4596.2 117.9 104.8 4.570 0.038 0.039 0.738 0.038 0.040  0 1     0 
 5905914 13.645  1-17 6328.7 111.9 123.9 4.247 0.028 0.028 1.364 0.049 0.050    1 0   0 
 5906168 13.640  1-17 7009.3 165.3 147.2 4.312 0.020 0.024 1.343 0.036 0.042    2 0   0 
 5906174 15.498  4-17 5694.0 169.0 186.0 4.497 0.062 0.188 0.931 0.115 0.104    2     1 
 5906228 12.601  0-17 6199.5 132.0 119.8 4.046 0.033 0.042 1.307 0.064 0.112    1 0   0 
 5906298 13.447  0-17 6132.7 106.2  97.1 4.390 0.013 0.019 1.195 0.030 0.040    1 0   0 
 5906502 13.844  1-17 6220.4 124.2 115.2 3.722 0.031 0.036 1.772 0.061 0.101 11 1 0   0 
 5906525 15.718  4-17 6041.2 137.1 121.7 4.148 0.069 0.065 1.172 0.081 0.097    1 0   0 
 5906537  9.175  0-17 5996.7 117.6 113.3 4.195 0.035 0.042 1.130 0.071 0.087  2 1 0   0 
 5906591 14.782  1-17 6083.8 127.9 125.1 4.353 0.038 0.045 1.098 0.066 0.079    1 0   0 
 5906645 14.140  1-17 5354.0 160.0 144.0 4.495 0.115 0.126 0.737 0.115 0.046  1 2     1 
 5906734 13.898  1-17 6522.1 149.0 154.4 4.282 0.027 0.032 1.281 0.058 0.067    1 0   0 
 5906834 13.384  0-17 6360.2 142.0 122.6 3.836 0.030 0.037 1.585 0.069 0.128  7 1 0   0 
 5907098 15.402  4-17 5718.0 169.0 186.0 4.549 0.037 0.200 0.960 0.104 0.115    2     1 
 5907113 15.694  4-17 5373.0 107.2 102.6 4.540 0.029 0.043 0.856 0.044 0.056 10 1 0   0 
 5907163 13.042  0-17 5486.6 142.0 138.7 3.824 0.024 0.027 1.272 0.044 0.058  1 1 0   0 
 5907420 13.342  0-17 6549.2 140.9 137.5 4.265 0.030 0.035 1.369 0.059 0.060    3 0   0 
 5907824 10.915  0-17 6640.6 258.0 202.6 4.259 0.027 0.029 1.278 0.068 0.064    1 0   0 
 5907881 13.838  0-17 6255.1 130.9 138.5 4.155 0.030 0.027 1.357 0.051 0.053  2 1 0   0 
 5907931 15.682  4-17 5325.0 131.7 134.6 4.542 0.028 0.040 0.849 0.044 0.057  1 1 0   0 
 5908225 15.955  1-17 4576.5  93.7  86.0 4.629 0.020 0.024 0.684 0.030 0.030  1 1 0   0 
 5936797 14.105  1-16 5791.5 107.4 105.7 4.448 0.034 0.040 0.942 0.058 0.063    1 0   0 
 5936805 14.810  1-16 5457.0  98.8  94.9 4.537 0.023 0.038 0.876 0.038 0.056    1 0   0 
 5936811 15.435  4-16 4907.6  91.4  87.6 4.607 0.020 0.028 0.737 0.033 0.039  1 1 0   0 
 5936891 15.361  1-16 5843.5 119.4 115.3 4.103 0.053 0.062 1.098 0.106 0.086    1 0   0 
 5936997 15.559  1-16 5014.1 105.4  93.3 3.588 0.059 0.085 1.177 0.146 0.190  2 3 0   0 
 5937015 15.433  1- 3 5681.7 111.0 106.3 4.340 0.052 0.052 0.959 0.074 0.071    1 0   0 
 5937240 14.941  1-16 5307.2 103.4  85.4 4.369 0.039 0.029 0.859 0.053 0.036  0 1 1   0 
 5937261 15.076  1-16 6075.6 118.4 115.6 4.324 0.044 0.049 1.104 0.070 0.079    1 0   0 
 5937279 14.473  1-16 6015.9 110.1 107.3 4.409 0.029 0.040 1.056 0.052 0.071    1 0   0 
 5937281 12.389  0-16 5995.4 111.1 107.6 4.335 0.032 0.035 1.159 0.060 0.068    1 0   0 
 5937311 15.991  2-16 5539.3 113.2 110.0 4.384 0.062 0.061 0.915 0.070 0.066    1 0   0 
 5937351 15.365  1-16 4867.1  92.1  83.4 4.573 0.026 0.030 0.766 0.037 0.041  0 1 0   0 
 5937464 14.631  1-16 6159.2 115.6 113.1 4.356 0.033 0.041 1.122 0.059 0.075    1 0   0 
 5937572 13.948  1-16 6067.3 109.8 111.0 4.384 0.030 0.038 1.083 0.055 0.068    1 0   0 
 5937617 13.848  1-16 5986.0 114.8 108.0 4.161 0.038 0.043 1.146 0.072 0.092    1 0   0 
 5937689 11.696  0-16 6285.3 145.6 128.4 4.189 0.034 0.032 1.287 0.063 0.059    1 0   0 
 5937698 13.563  0-16 6166.8 113.2 107.4 4.436 0.018 0.029 1.066 0.035 0.055    1 0   0 
 5938112 14.646  1-16 5747.2 118.9 117.5 4.165 0.055 0.058 1.026 0.092 0.079  0 1 0   0 
 5938148 14.122  1-16 5563.9  97.1  90.3 4.527 0.021 0.034 0.899 0.037 0.054    1 0   0 
 5938160 15.352  1-16 5653.0 106.0 102.4 4.476 0.032 0.043 0.939 0.052 0.064  0 1 0   0 
 5938165 15.618  2-16 5838.3 120.8 116.8 4.266 0.054 0.056 1.030 0.079 0.079    1 0   0 
 5938175 15.386  1-16 6079.0 113.7 107.6 4.436 0.027 0.037 1.047 0.047 0.061    1 0   0 
 5938203 15.670  1-16 5850.4 119.6 116.2 4.287 0.070 0.069 1.029 0.079 0.080    1 0   0 
 5938205 15.436  1-16 5061.0 151.0 151.0 4.524 0.077 0.056 0.751 0.095 0.055  0 2     1 
 5938219 14.806  1-16 6466.9 132.5 128.1 4.253 0.038 0.039 1.279 0.060 0.064  1 1 0   0 
 5938244 14.984  1-16 5915.3 120.9 117.1 4.312 0.046 0.047 1.046 0.076 0.079    1 0   0 
 5938250 14.176  1-16 5833.0 117.3 113.4 4.063 0.045 0.048 1.152 0.113 0.080    1 0   0 
 5938254 14.810  1-16 6244.7 129.6 133.2 4.129 0.039 0.044 1.269 0.062 0.082    1 0   0 
 5938255 14.374  1-16 6203.9 112.8 111.8 4.390 0.024 0.036 1.117 0.044 0.067    1 0   0 
 5938259 13.622  1-16 6591.7 143.4 134.7 4.093 0.033 0.032 1.395 0.072 0.063    1 0   0 
 5938270 15.297  4-16 5599.4 108.8 108.3 4.448 0.040 0.049 0.931 0.063 0.068  0 1 0   0 
 5938276 14.566  1-16 6109.6 121.0 116.7 4.442 0.051 0.061 1.029 0.077 0.078    1     0 
 5938278 15.321  4-16 5534.0 183.0 183.0 4.398 0.167 0.185 0.795 0.127 0.054    2     1 
 5938297 13.677  1-16 5459.5 130.2 126.7 3.176 0.031 0.035 2.176 0.075 0.116  2 2 0   0 
 5938311 16.158  6- 6 4271.7  84.4  73.4 4.639 0.024 0.027 0.647 0.029 0.024  1 1 0   0 
 5938327 14.168  1-16 6049.8 113.1 109.2 4.059 0.033 0.052 1.248 0.064 0.117    1 0   0 
 5938328 14.205  1-16 6160.7 112.3 108.3 4.400 0.023 0.036 1.100 0.044 0.067    1 0   0 
 5938346 14.262  1-16 6196.4 128.7 119.2 4.058 0.036 0.042 1.298 0.063 0.106    1 0   0 
 5938355 14.456 14-15 6399.5 121.9 117.7 4.343 0.025 0.035 1.205 0.046 0.063    1 0   0 
 5938423 14.993  1-16 5904.3 114.2 109.7 4.441 0.046 0.061 1.000 0.064 0.068    1     0 
 5938449 13.592  0-16 5919.1 103.2 108.3 4.357 0.031 0.037 1.135 0.060 0.066    1 0   0 
 5938515 12.805  0-16 6457.8 129.0 138.6 4.149 0.032 0.029 1.359 0.063 0.054    1 0   0 
 5938640 10.454  0-16 6443.6 126.7 119.8 3.935 0.030 0.029 1.494 0.074 0.071    1 0   0 
 5938798 12.849  0-16 6192.7 118.5 111.4 3.939 0.030 0.034 1.475 0.064 0.095    1 0   0 
 5938952 15.233  1- 3 5819.2 111.7 110.9 4.189 0.049 0.053 1.050 0.086 0.082    1 0   0 
 5938981 16.320  6- 6 3384.0  44.0  40.0 4.942 0.045 0.036 0.297 0.048 0.039  0 2     1 
 5939129 15.066  1-16 5568.4 109.9 106.6 4.387 0.050 0.050 0.922 0.071 0.068    1 0   0 
 5939212 15.375  1- 3 6096.7 118.3 110.6 4.017 0.057 0.064 1.279 0.088 0.111  1 1 0   0 
 5939411 15.691  1-16 4767.7  89.7  86.4 4.645 0.018 0.023 0.676 0.028 0.031  0 1 0   0 
 5939413 13.572  1-16 6657.7 138.4 139.6 4.142 0.033 0.033 1.381 0.072 0.060    1 0   0 
 5939756 13.529  1-16 5759.0 118.0 113.7 4.240 0.042 0.044 1.005 0.079 0.077    1 0   0 
 5939769 13.337  1-16 6413.3 129.0 121.0 4.007 0.028 0.031 1.541 0.060 0.067    1 0   0 
 5939790 16.994  6- 6 4508.7  91.8  87.4 4.596 0.028 0.028 0.711 0.035 0.033  0 1 0   0 
 5939890 14.464 15-15 5850.3 116.4 114.4 4.233 0.042 0.047 1.046 0.077 0.081    1 0   0 
 5939892 13.653  1-16 6609.1 138.0 135.3 4.051 0.033 0.033 1.338 0.059 0.056  1 1 0   0 
 5939894 15.075  1-16 5757.6 107.1 100.3 4.535 0.019 0.028 0.906 0.035 0.045  0 1 0   0 
 5939900 14.629  1-16 6187.9 118.2 113.3 4.326 0.035 0.044 1.146 0.063 0.077    1 0   0 
 5939925 15.571  2-16 5241.7 102.3  93.8 4.508 0.039 0.043 0.845 0.051 0.054  0 1 0   0 
 5940174 14.491  1-16 5639.1 118.8 117.1 3.623 0.038 0.036 1.473 0.069 0.082    1 0   0 
 5940196 15.828  1-16 5275.2  86.2  77.4 4.314 0.055 0.059 0.866 0.039 0.031  0 1 0   0 
 5940264 13.817  1-16 5305.9 135.8 134.1 3.641 0.058 0.064 1.429 0.112 0.111  0 1 0   0 
 5940283 13.923  1-16 6059.5 100.9 100.7 4.378 0.021 0.035 1.161 0.045 0.061    1 0   0 
 5940379 15.323  1- 3 5500.2 105.9 102.2 4.552 0.038 0.050 0.852 0.058 0.060  1 1     0 
 5940382 15.644  2- 3 5722.8 104.0  99.5 4.490 0.030 0.042 0.943 0.048 0.059  0 1 0   0 
 5940429 15.806  2- 2 5141.2  93.8  84.7 4.448 0.042 0.033 0.829 0.047 0.034  0 1 0   0 
 5940442 14.284  1-16 5481.3  86.1  90.0 4.529 0.018 0.029 0.920 0.033 0.043  1 1 0   0 
 5940486 15.142  1- 3 6026.0 163.0 181.0 4.368 0.128 0.192 0.948 0.132 0.108  0 2     1 
 5940490 11.706  0-16 6351.1 125.1 119.6 3.613 0.029 0.062 1.873 0.074 0.217  2 1 0   0 
 5940510 15.359  1- 3 5511.0 166.0 166.0 4.397 0.148 0.204 0.801 0.120 0.065    2     1 
 5940554 12.429  0-16 5772.1 127.1 115.1 3.838 0.033 0.030 1.291 0.062 0.058    1 0   0 
 5940590 14.584  1-16 5772.0 173.0 155.0 4.344 0.200 0.200 0.790 0.123 0.053    2     1 
 5940603 13.660  1-16 5896.3 114.6 109.9 4.251 0.036 0.039 1.097 0.068 0.075  0 1 0   0 
 5940649 15.725  2- 3 5236.7 104.1  97.4 4.524 0.036 0.044 0.840 0.048 0.054  0 1 0   0 
 5940912 14.551  1-16 6025.7 116.4 115.4 4.192 0.040 0.045 1.143 0.071 0.089    1 0   0 
 5940958 15.030  1-16 6223.1 130.0 120.9 4.260 0.044 0.045 1.187 0.068 0.081    1 0   0 
 5940980 14.157  1-16 5746.7 104.3 100.8 4.450 0.031 0.042 0.971 0.055 0.070    1 0   0 
 5941042 15.934  1-16 5543.3 122.0 114.4 3.864 0.081 0.076 1.127 0.098 0.095    1 0   0 
 5941065 14.691  3-15 5889.5 123.4 124.1 3.928 0.059 0.045 1.203 0.132 0.076    1 0   0 
 5941093 14.524  1-16 5747.4 112.0 109.1 4.384 0.043 0.047 0.978 0.073 0.075    1 0   0 
 5941123 15.714  2- 3 5812.3 120.0 115.7 4.321 0.060 0.060 1.007 0.076 0.077    1 0   0 
 5941136 15.775  1-16 4230.0  81.4  58.6 4.658 0.019 0.029 0.626 0.017 0.018  1 1 0   0 
 5941226 15.691  1-16 4078.1  74.8  79.5 4.592 0.011 0.013 0.639 0.012 0.010  8 1 1   0 
 5941339 13.321  0-16 6106.9 110.5 107.0 4.411 0.022 0.035 1.080 0.044 0.067    1 0   0 
 5941362 15.582  1-16 4298.1  74.9  67.0 4.634 0.019 0.020 0.658 0.023 0.020  1 1 0   0 
 5941647 14.612  1-16 5375.4  99.8  95.6 4.560 0.021 0.035 0.845 0.034 0.052  1 1 0   0 
 5941665 15.308  1-16 5789.0 115.1 111.6 4.359 0.052 0.054 0.994 0.074 0.076    1 0   0 
 5941712 14.042  1-16 5944.1 115.5 113.4 4.326 0.043 0.045 1.054 0.075 0.078  1 1 0   0 
 5941715 12.168  0-16 6859.3 151.9 142.7 4.040 0.034 0.035 1.515 0.080 0.078    2 0   0 
 5941751 15.256  1-16 5806.8 115.0 111.4 4.366 0.050 0.054 0.999 0.073 0.077  6 1 0   0 
 5941759 13.586  0-16 5723.0 124.6 110.2 3.906 0.035 0.034 1.169 0.063 0.064  6 1 0   0 
 5941769 15.489  1-16 4701.8  89.4  85.5 4.642 0.017 0.022 0.676 0.025 0.029  0 1 0   0 
 5941777 14.838  1-16 6088.0 212.0 233.0 4.361 0.128 0.192 0.967 0.155 0.116    2     1 
 5941834 14.489  1-16 5944.0 121.6 116.6 4.268 0.043 0.045 0.984 0.072 0.069    1 0   0 
 5941836 14.810  1-16 6037.7 119.1 111.8 4.197 0.041 0.049 1.146 0.070 0.088    1 0   0 
 5941885 14.827  1-16 4775.9  82.3  79.8 4.537 0.022 0.016 0.745 0.028 0.021  8 1 0   0 
 5941928 12.193  0-16 6749.8 144.4 139.2 3.856 0.253 0.196 1.616 0.260 0.222  8 2     0 
 5941975 15.917  4-16 4204.9  71.0  66.2 4.711 0.020 0.023 0.553 0.022 0.019  7 1 0   0 
 5941978 12.850  0-16 6573.2 130.4 127.3 3.844 0.034 0.036 1.586 0.073 0.092 10 1 0   0 
 5942047 13.306  0-16 6345.1 132.0 136.5 4.255 0.035 0.032 1.261 0.062 0.059    1 0   0 
 5942048 13.622  1-16 5632.9  97.1  98.8 4.460 0.031 0.039 0.957 0.055 0.061    1 0   0 
 5942093 13.560  4-16 5553.0 119.9 113.7 4.076 0.060 0.058 0.980 0.073 0.070  3 1     0 
 5942108 12.695  0-16 6200.1 121.2 133.8 3.768 0.061 0.038 1.381 0.188 0.068    1 0   0 
 5942112 15.184  1-16 4946.6  95.7  88.0 3.514 0.081 0.095 1.139 0.175 0.198  2 1 0   0 
 5942137 14.376 15-15 5602.1 108.5 107.3 4.377 0.042 0.043 0.990 0.068 0.068    1 0   0 
 5942221 15.492  1- 3 5876.8 130.6 125.2 4.093 0.055 0.055 0.846 0.057 0.051    1 0   0 
 5942281 14.916  1-16 5737.2 120.1 112.0 4.320 0.047 0.044 0.861 0.066 0.056    1 0   0 
 5942300 12.876  0-16 6357.6 117.5 109.6 3.781 0.030 0.035 1.663 0.066 0.117  1 1 0   0 
 5942393 14.449  1-16 5878.6 120.1 116.4 4.314 0.044 0.046 1.032 0.077 0.078    1 0   0 
 5942430 14.313  1-16 5686.9 113.4 108.7 4.268 0.043 0.045 0.971 0.074 0.072  0 1 0   0 
 5942482 14.721  1-16 5726.7 116.8 119.1 4.111 0.052 0.048 1.037 0.101 0.078  0 1 0   0 
 5942526 13.566  0-16 6084.4 126.0 120.4 4.221 0.041 0.041 0.948 0.070 0.062    1 0   0 
 5942715 15.199  4-16 6134.6 128.7 110.4 4.147 0.056 0.054 1.213 0.070 0.091    1 0   0 
 5942739 12.268  0-16 5813.8  97.4  96.2 4.427 0.027 0.037 1.042 0.051 0.064    1 0   0 
 5942740 14.608  1-16 5986.4 111.1 108.8 4.135 0.041 0.046 1.161 0.074 0.097    1 0   0 
 5942803 15.018  1-16 5658.5 113.1 107.8 4.275 0.047 0.049 0.959 0.073 0.070    1 0   0 
 5942859 14.305  1-16 5642.0 116.8 111.0 4.268 0.044 0.045 0.955 0.073 0.070    1 0   0 
 5942904 14.777  1-16 5400.7 112.6 102.9 4.421 0.047 0.043 0.878 0.068 0.057  1 1 0   0 
 5943189 14.278  1-16 5376.4 110.6  94.4 4.378 0.048 0.038 0.871 0.064 0.048  0 1 0   0 
 5943205 14.797  1-16 5703.8 109.7 105.1 4.248 0.045 0.047 0.981 0.075 0.073    1 0   0 
 5943307 14.755  1-16 4445.3  75.9  73.3 4.629 0.017 0.020 0.676 0.024 0.024  7 1 0   0 
 5943319 16.578  6- 6 4197.9  68.5  52.5 4.626 0.031 0.028 0.638 0.026 0.020  0 1 0   0 
 5943373 13.763  1-16 5901.7 117.3 112.1 4.156 0.041 0.044 1.054 0.090 0.076    1 0   0 
 5943402 14.906  1-16 5706.5 124.0 117.1 3.963 0.047 0.043 1.105 0.074 0.071  0 1 0   0 
 5943405 14.773  1-16 5397.5  96.8  95.0 4.550 0.022 0.036 0.857 0.036 0.055    1 0   0 
 5943462 15.457  1-16 4650.0 140.0 140.0 4.611 0.052 0.028 0.649 0.080 0.046  0 2     1 
 5943547 15.952  1-16 5302.2 122.6 114.8 3.792 0.070 0.071 1.122 0.110 0.108    1 0   0 
 5943578 15.192  1-16 5683.0 120.9 115.4 3.981 0.054 0.049 1.084 0.077 0.073    1 0   0 
 5943585 15.517  2-16 5764.6 115.7 111.3 4.273 0.057 0.058 0.999 0.077 0.076    1 0   0 
 5943600 15.540  2- 3 5472.1 118.0 114.7 3.954 0.056 0.055 1.023 0.071 0.072  0 1 0   0 
 5943607 15.939  2- 2 5495.0 182.0 166.0 4.471 0.100 0.150 0.820 0.111 0.074  0 2     1 
 5943611 15.260  1-16 5556.6 121.4 113.7 4.049 0.053 0.049 0.993 0.072 0.069    1 0   0 
 5943623 15.616  4-16 5523.2 118.9 113.6 3.985 0.061 0.058 1.019 0.073 0.072    1 0   0 
 5943629 14.410  1-16 5904.5 121.3 121.1 3.879 0.057 0.041 1.245 0.123 0.074    1 0   0 
 5943632 14.871  1-16 5817.7 115.6 112.2 4.247 0.046 0.049 1.027 0.078 0.079    1 0   0 
 5943638 15.488  1-16 5700.4 116.7 116.9 4.082 0.062 0.060 1.038 0.092 0.077    1 0   0 
 5943644 15.475  1-16 5516.9 112.1 106.8 4.358 0.054 0.050 0.908 0.070 0.063  1 1 0   0 
 5943659 14.355  1-16 5846.2  97.1 102.7 3.962 0.033 0.051 1.395 0.060 0.133  0 1 0   0 
 5943667 15.898  2-16 5911.0 159.0 194.0 4.517 0.052 0.208 0.997 0.120 0.132  0 2     1 
 5943698 15.297  1-16 4889.4  89.2  83.4 3.433 0.089 0.096 1.102 0.202 0.191  2 2 0   0 
 5943714 15.301  1-16 5616.9 118.7 113.9 4.059 0.061 0.056 1.012 0.078 0.072    1 0   0 
 5943725 12.975  0-16 5882.2 113.8 109.2 4.332 0.042 0.039 0.929 0.071 0.063  2 1 0   0 
 5943727 12.302  0-16 5542.1 106.9 101.1 4.462 0.034 0.042 0.918 0.061 0.067    1 0   0 
 5943735 14.241  1-16 5918.8 116.0 112.4 4.307 0.042 0.044 1.049 0.076 0.077    1 0   0 
 5943736 13.970  1-16 5817.1 103.4 101.2 4.441 0.030 0.041 0.991 0.055 0.070    1 0   0 
 5943738 13.385  1-16 5629.0 152.0 152.0 4.335 0.210 0.210 0.812 0.124 0.062    2     1 
 5943740 14.629  1-16 5707.8 113.3 108.9 4.250 0.099 0.097 0.985 0.080 0.076    1     0 
 5943771 14.429  1-16 4893.7  82.7  82.2 3.155 0.076 0.099 1.315 0.210 0.254  2 2 0   0 
 5943781 15.450  1-16 5494.8 117.2 113.6 3.877 0.053 0.054 1.100 0.076 0.078    1 0   0 
 5943783 15.729  2- 3 5697.8 116.6 114.0 4.018 0.074 0.065 1.068 0.088 0.078    1 0   0 
 5943793 15.697  1-16 5501.3 116.6 110.3 4.084 0.061 0.059 0.956 0.070 0.067    1 0   0 
 5943838 14.039  1-16 6200.2 125.5 118.0 4.282 0.035 0.042 1.168 0.064 0.079    1 0   0 
 5943886 11.940  0-16 6073.1 123.2 112.4 3.490 0.027 0.025 1.742 0.060 0.059    2 0   0 
 5943933 12.903  0-16 6619.3 153.6 127.3 4.142 0.031 0.034 1.206 0.047 0.066    1 0   0 
 5943981 16.851  6- 6 4270.3  86.1  64.6 4.596 0.027 0.022 0.685 0.029 0.030  0 1 1   0 
 5944031 13.695  1-16 6055.3 125.8 123.6 4.051 0.050 0.041 1.047 0.095 0.069    1 0   0 
 5944041 15.217  1-16 4317.0  82.4  76.3 4.603 0.024 0.021 0.676 0.027 0.025  8 1 0   0 
 5944171 13.704  1-16 5722.9  98.4 107.1 4.062 0.039 0.048 1.186 0.107 0.074    1 0   0 
 5944372 15.720  1-16 5936.1 112.4 113.9 4.110 0.065 0.071 1.142 0.095 0.095    1 0   0 
 5944395 13.011  0-16 6630.2 125.7 125.4 4.408 0.020 0.029 1.101 0.031 0.048    1 0   0 
 5944407 15.324  1- 3 5372.2 104.0 100.2 4.500 0.039 0.046 0.857 0.052 0.057    1 0   0 
 5944410 15.269  1-16 5636.9 121.6 116.0 4.134 0.096 0.097 0.992 0.086 0.078    1     0 
 5944479 15.183  1-16 6142.3 121.4 116.2 4.281 0.049 0.051 1.145 0.070 0.079    1 0   0 
 5944511 15.106  1-16 5974.3 110.0 110.8 4.142 0.048 0.049 1.147 0.076 0.094    1 0   0 
 5944568 13.712  1-16 6534.8 139.0 140.6 4.208 0.032 0.031 1.280 0.057 0.049    1 0   0 
 5944592 16.945  6- 6 4235.1  88.4  63.0 4.631 0.029 0.029 0.646 0.033 0.027  0 1 0   0 
 5944614 15.425  1-16 5817.8 124.6 122.3 4.169 0.051 0.056 1.058 0.092 0.085    1 0   0 
 5944625 15.187  1-16 5995.0 121.2 119.6 3.886 0.067 0.064 1.289 0.149 0.089    1 0   0 
 5944642 15.703  1-16 6065.1 127.8 115.0 4.133 0.068 0.065 1.192 0.080 0.097    1 0   0 
 5944707 14.317  1-16 5072.1 115.7 102.8 4.583 0.020 0.030 0.784 0.033 0.048  0 1 0   0 
 5944737 14.392  1-16 6063.6 111.8 106.7 4.422 0.024 0.036 1.060 0.045 0.065    1 0   0 
 5944745 13.600  0-16 6522.5 137.9 129.3 4.254 0.030 0.033 1.303 0.058 0.053    1 0   0 
 5944769 15.397  1- 3 5718.7 119.0 120.2 4.113 0.058 0.059 1.033 0.097 0.078    1 0   0 
 5944809 13.968  1-16 6136.2 106.4 110.1 4.471 0.021 0.031 0.986 0.035 0.049  1 1 0   0 
 5946592 15.688  2-17 5295.9 119.0 102.8 3.508 0.087 0.095 1.024 0.154 0.139  0 1 0   0 
 5946717 15.878  1-17 5293.2 126.4 114.8 3.681 0.079 0.084 0.957 0.111 0.099  0 1 0   0 
 5949306 14.626  1-17 5678.7 119.7 103.2 4.480 0.043 0.036 0.758 0.050 0.043    1 0   0 
 5949441 15.679  1-17 5285.4  97.7  86.9 4.155 0.062 0.065 0.883 0.043 0.032  0 1 1   0 
 5949526 15.965  4-17 5735.8 130.0 123.5 4.073 0.074 0.072 0.923 0.071 0.063    1 0   0 
 5949537 14.070  1-17 6171.4 135.1 121.0 4.117 0.038 0.041 1.251 0.063 0.092  8 1 0   0 
 5949576 15.699  2-17 6265.2 123.6 116.3 4.345 0.044 0.054 1.156 0.064 0.072    1 0   0 
 5949600 13.836  1-17 6385.0 134.0 129.9 4.092 0.032 0.034 1.356 0.062 0.058    1 0   0 
 5949616 15.668  1-17 5625.1 122.9 117.1 4.154 0.100 0.099 0.980 0.084 0.077    1 0   0 
 5949620 14.873  1-17 5774.6 107.6 106.5 4.421 0.035 0.043 1.012 0.059 0.067    1 0   0 
 5949634 14.071  1-17 5878.8 118.1 109.4 4.179 0.040 0.047 1.085 0.081 0.086    1 0   0 
 5949703 13.874  1-17 6330.0 127.9 125.9 4.007 0.035 0.037 1.378 0.069 0.080    1 0   0 
 5949729 15.683  2-17 5560.5 120.4 114.6 4.287 0.061 0.060 0.926 0.072 0.066  0 1 0   0 
 5949731 15.255  1-17 5636.6 123.5 118.8 4.288 0.161 0.204 0.960 0.095 0.079  6 1     0 
 5949749 14.331  1-17 6023.5 114.6 105.9 4.475 0.019 0.029 1.002 0.036 0.053    1 0   0 
 5949765 12.254  0-17 6760.1 147.0 129.5 4.342 0.015 0.020 1.280 0.028 0.038    1 0   0 
 5949783 15.600  4-17 4866.2  97.8  90.6 4.597 0.022 0.029 0.744 0.035 0.039  0 1 0   0 
 5949787 14.040  1-17 5712.6 115.0 112.1 4.400 0.041 0.046 0.966 0.072 0.074  0 1 0   0 
 5949842 15.851  4-17 5926.0 187.0 207.0 4.532 0.052 0.208 0.978 0.119 0.131  0 2     1 
 5949874 15.819  4-17 4695.1  87.9  82.0 4.578 0.027 0.026 0.743 0.035 0.033  1 1 0   0 
 5949986 13.593  1-17 6086.2 127.8 124.1 3.974 0.052 0.039 1.134 0.113 0.071    1 0   0 
 5950023 15.692  2-17 4995.8 102.2  92.1 3.553 0.094 0.107 1.167 0.168 0.195  2 1 0   0 
 5950332 15.436  1- 3 5827.9 115.6 109.7 4.091 0.058 0.066 1.096 0.109 0.084    1 0   0 
 5950377 15.173 14-15 6127.6 134.1 120.6 4.209 0.051 0.058 1.263 0.060 0.070  0 1 0   0 
 5950430 12.925  0-17 5809.8 114.4 104.0 4.283 0.035 0.038 1.121 0.059 0.069    1 0   0 
 5950435 14.857  1-17 5871.4 111.5 108.1 4.115 0.044 0.054 1.109 0.098 0.087    1 0   0 
 5950466 12.934  0-17 6748.2 146.5 128.9 4.077 0.034 0.033 1.438 0.072 0.063    3 0   0 
 5950500 13.721  1-17 5842.5 108.5 108.0 4.380 0.039 0.045 1.010 0.072 0.077  1 1 0   0 
 5950525 13.775  1-17 6059.9 117.6 114.3 4.277 0.039 0.041 1.114 0.073 0.079    1 0   0 
 5950566 15.227  1-17 5250.1 116.8 109.7 3.668 0.052 0.064 1.288 0.099 0.130  0 1 0   0 
 5950597 15.497  1-17 6122.0 163.0 218.0 4.487 0.052 0.221 1.041 0.139 0.153    2     1 
 5950608 15.409  1-17 5635.5 108.8 105.9 4.369 0.054 0.054 0.943 0.073 0.070    1 0   0 
 5950609 15.465  1-17 5553.8 108.2 105.8 4.386 0.054 0.054 0.918 0.070 0.067    1 0   0 
 5950626 15.019 15-15 4963.2  91.8  80.4 3.078 0.086 0.094 1.498 0.245 0.244  2 2 0   0 
 5950682 15.935  2-17 5912.1 115.0 116.4 4.025 0.089 0.094 1.170 0.110 0.098    1 0   0 
 5950706 15.550  2- 3 6043.1 118.0 112.8 4.380 0.066 0.090 1.064 0.078 0.079    1     0 
 5950715 15.425  1-17 5299.4 105.5  99.3 4.526 0.032 0.043 0.852 0.047 0.057  7 1 0   0 
 5950738 14.696  4-17 6363.5 121.3 120.1 4.316 0.036 0.041 1.210 0.057 0.071    1 0   0 
 5950746 14.230  1-17 5972.9 105.4 111.6 4.150 0.040 0.044 1.143 0.074 0.093    1 0   0 
 5950757 15.395  1-17 5798.4 115.9 112.1 4.111 0.055 0.061 1.073 0.105 0.083    1 0   0 
 5950758 14.601  1-17 4974.7  90.3  83.6 4.563 0.027 0.031 0.786 0.039 0.045  1 1 0   0 
 5950843 15.311  1-17 5202.8  89.3  82.1 4.409 0.048 0.042 0.842 0.045 0.034  1 1 0   0 
 5950854 10.961  0-17 5815.1 111.8 107.6 4.190 0.041 0.039 0.941 0.071 0.063  0 1 0   0 
 5950897 14.401 14-15 6636.5 148.3 129.5 4.087 0.040 0.041 1.413 0.075 0.068    3 0   0 
 5950937 14.695  1-17 5323.8  97.2  82.4 4.363 0.045 0.037 0.862 0.054 0.038  0 1 0   0 
 5951003 15.851  4-17 5510.9 117.8 111.3 4.025 0.076 0.069 0.990 0.075 0.073    1 0   0 
 5951011 14.533  1-17 5576.8 110.2 108.5 4.368 0.047 0.047 0.924 0.072 0.067    1 0   0 
 5951013 14.559  1-17 5072.4  92.6  86.4 4.564 0.026 0.033 0.799 0.037 0.049  1 1 0   0 
 5951081 13.686  1-17 6387.7 133.0 123.8 4.292 0.029 0.041 1.239 0.059 0.074    1 0   0 
 5951083 14.887  1-17 4954.0 148.0 133.0 4.500 0.082 0.052 0.791 0.067 0.055  0 2     1 
 5951095 13.808  1-17 6068.8 111.6  96.5 4.127 0.032 0.041 1.202 0.065 0.092    1 0   0 
 5951108 13.542  0-17 5213.1  95.6  91.4 4.574 0.021 0.033 0.809 0.033 0.051  0 1 0   0 
 5951134 10.976  0-17 6107.5 120.1 103.2 4.202 0.031 0.042 1.178 0.062 0.089    1 0   0 
 5951137 13.559  1-17 5567.3  97.6  92.9 4.573 0.021 0.032 0.818 0.028 0.040  8 1 0   0 
 5951140 14.353  1-17 4063.9  75.2  81.9 4.593 0.014 0.013 0.638 0.012 0.013  8 1 0 1 0 
 5951141 15.613  4-17 5878.0 164.0 226.0 4.512 0.039 0.221 1.058 0.124 0.138    2     1 
 5951177 14.997  1-17 6199.4 118.4 114.3 4.308 0.044 0.046 1.155 0.065 0.077    1 0   0 
 5951209 15.523  2-17 5652.7 107.9 104.5 4.368 0.055 0.055 0.948 0.073 0.070    1 0   0 
 5951328 13.828  4-17 6547.3 134.7 136.1 4.155 0.071 0.072 1.345 0.075 0.067    1 0   0 
 5951358 14.645  1-17 5056.5 108.0  97.8 3.745 0.050 0.063 1.038 0.102 0.119  0 1 0   0 
 5951377 15.618  1-17 5677.7 105.7 102.5 4.394 0.053 0.058 0.955 0.070 0.071    1 0   0 
 5951409 15.336  4-17 5755.1 110.7 107.7 4.241 0.052 0.054 1.003 0.078 0.076    1 0   0 
 5951416 14.892  1-17 5822.0 112.5 108.0 4.263 0.045 0.048 1.024 0.076 0.077    1 0   0 
 5951428 14.969  2-15 5944.3 109.8 106.9 4.152 0.047 0.049 1.129 0.079 0.091    1 0   0 
 5951437 15.834  2-17 5256.6  99.9  90.2 4.464 0.051 0.046 0.848 0.057 0.049    1 0   0 
 5951458 12.713  0-17 6137.9 123.3 108.3 4.030 0.032 0.048 1.256 0.063 0.110    1 0   0 
 5951478 15.176  1-17 5372.0 108.9 100.7 4.457 0.064 0.072 0.871 0.060 0.056  0 1     0 
 5951527 15.023  1-17 6003.0 108.3 111.8 4.013 0.052 0.058 1.227 0.103 0.098    1 0   0 
 5951553 15.150  1-17 5912.5 120.4 116.5 3.910 0.069 0.060 1.230 0.122 0.084  3 1 0   0 
 5951569 13.239  0-17 6426.5 146.0 121.9 4.223 0.033 0.034 1.282 0.063 0.062    1 0   0 
 5951634 15.296  4-17 5768.0 110.5 112.2 4.164 0.050 0.054 1.036 0.091 0.080    1 0   0 
 5951681 15.478  1-17 5599.6 117.8 111.5 4.016 0.059 0.052 1.028 0.074 0.071    1 0   0 
 5951745 15.551  2-17 5826.3 103.1  99.1 4.475 0.030 0.041 0.972 0.049 0.061    1 0   0 
 5951861 15.028  1-17 5786.3 112.7 108.0 4.275 0.047 0.050 1.007 0.076 0.076    1 0   0 
 5951946 12.918  1-17 6476.1 133.4 132.1 3.871 0.052 0.036 1.281 0.142 0.054    1 0   0 
 5951952 12.706  1-17 4980.3  89.7  83.7 3.468 0.067 0.090 1.231 0.169 0.218  2 2 0   0 
 5951961 15.608  4-17 4867.5  82.0  77.6 4.502 0.030 0.022 0.791 0.034 0.025  0 1 0   0 
 5952034 13.937  1-17 6171.1 117.8 114.2 4.080 0.033 0.047 1.183 0.066 0.098    1 0   0 
 5952104 14.931  1-17 5526.6 109.1 103.7 4.206 0.102 0.099 0.931 0.072 0.066    1     0 
 5952116 15.569  2-17 5418.4 114.3 109.8 3.768 0.056 0.057 1.207 0.093 0.098    1 0   0 
 5952155 14.777  1-17 5710.2 114.6 108.6 4.493 0.042 0.045 0.821 0.053 0.052  0 1 0   0 
 5952164 15.846  2-17 5174.8  94.1  88.4 4.593 0.023 0.032 0.775 0.039 0.047  0 1 0   0 
 5952216 15.167  1-17 5979.7 104.4 109.9 4.102 0.044 0.055 1.175 0.081 0.100    1 0   0 
 5952248 15.690  2- 3 5002.2 113.2  98.1 3.790 0.061 0.068 0.955 0.095 0.090  0 1 0   0 
 5952274 13.411  0-17 4754.1  80.3  75.6 4.590 0.024 0.021 0.710 0.034 0.028  1 1 0   0 
 5952282 15.808  4-17 5674.5 108.7 106.0 4.420 0.051 0.059 0.952 0.066 0.070  6 1 0   0 
 5952291 14.416  1-17 4656.1  73.7  70.5 4.581 0.025 0.022 0.737 0.034 0.030  1 1 0   0 
 5952309 14.920  1-17 5849.1 112.5 112.0 4.206 0.045 0.049 1.056 0.081 0.082  1 1 0   0 
 5952324 12.918  0-17 6785.5 142.7 143.3 4.165 0.035 0.034 1.405 0.076 0.065    3 0   0 
 5952329 14.431  1-17 5980.2 120.5 110.8 4.220 0.042 0.045 1.109 0.073 0.084  1 1 0   0 
 5952378 15.719  1-17 3987.3  76.6  77.0 4.652 0.015 0.014 0.586 0.013 0.014  1 1 0   0 
 5952443 15.133  1-17 5732.8 120.2 116.1 3.962 0.055 0.049 1.116 0.080 0.075    1 0   0 
 5952448 15.384  1-17 5457.9  97.2  93.6 4.552 0.023 0.036 0.860 0.038 0.051  1 1 0   0 
 5952551 15.449  0-17 5723.0 118.2 116.9 4.093 0.045 0.040 1.002 0.081 0.067  2 1 0   0 
 5952774 14.434  1-17 4992.7  81.7  78.5 4.543 0.026 0.034 0.852 0.038 0.047  1 1 0   0 
 5952792 14.811  1-17 4867.4  93.6  86.2 4.579 0.027 0.023 0.718 0.036 0.030  0 1 0   0 
 5952903 15.355  4-17 5758.1 117.0 113.0 3.989 0.071 0.059 1.110 0.095 0.079    1 0   0 
 5952924 15.182  1-17 5863.8 107.5 106.7 4.395 0.043 0.050 1.014 0.065 0.075    1 0   0 
 5952935 14.205 10-10 6505.1 125.9 126.6 4.273 0.033 0.031 1.279 0.054 0.055    1 0   0 
 5953000 13.158  0-17 6147.7 121.0 116.9 3.836 0.032 0.033 1.169 0.057 0.061    1 0   0 
 5953028 13.702  1-17 6140.1 122.9 119.4 4.331 0.040 0.041 1.030 0.071 0.070    1 0   0 
 5953057 14.240 10-10 6037.5 112.7 108.4 4.179 0.042 0.044 1.156 0.071 0.090    1 0   0 
 5953248 13.137  0-17 6138.9 124.2 106.8 4.116 0.035 0.038 1.200 0.063 0.089    1 0   0 
 5953275 13.034  1-17 6393.5 128.5 122.1 3.996 0.030 0.045 1.293 0.058 0.103    1 0   0 
 5953282 12.916  0-17 4959.3  85.8  82.0 3.353 0.264 0.537 1.314 0.754 0.312  2 2     0 
 5953294 16.353  6- 6 4073.7  70.0  79.4 4.642 0.020 0.017 0.599 0.015 0.016  0 1 0   0 
 5953384 14.643  1-17 5708.8 121.7 117.2 3.869 0.043 0.043 0.992 0.060 0.057    3 0   0 
 5953394 15.868  4-17 5554.5 107.1 105.3 4.414 0.059 0.064 0.919 0.067 0.067  6 1 0   0 
 5953416 15.026  1-17 5434.3 114.3 107.9 4.106 0.048 0.048 0.923 0.065 0.060    1 0   0 
 5953426 13.481  1-17 6344.4 116.3 116.6 4.390 0.026 0.036 1.083 0.047 0.061  6 1 0   0 
 5953430 12.954  1-17 6152.1 123.8 116.9 4.228 0.039 0.042 1.174 0.067 0.083  1 1 0   0 
 5953438 15.388 14-15 6054.4 115.0 103.8 4.072 0.062 0.070 1.224 0.087 0.101    1 0   0 
 5953474 15.450  1-17 5803.6 120.6 114.4 3.925 0.074 0.065 1.173 0.094 0.083    1 0   0 
 5953502 15.200  1-17 5461.5 114.1 107.9 4.289 0.184 0.346 0.914 0.122 0.074    1     0 
 5953540 15.869  4-17 5659.6 109.9 106.1 4.371 0.066 0.068 0.951 0.071 0.070    1 0   0 
 5953544 14.610  1-17 6241.0 175.0 197.0 4.450 0.052 0.208 1.088 0.158 0.144  0 2     1 
 5953549 13.498  1-17 6236.3 136.1 132.0 4.215 0.030 0.045 1.220 0.060 0.084    1 0   0 
 5953602 14.461  1-17 5928.5 112.0 113.8 4.148 0.042 0.048 1.124 0.080 0.091    1 0   0 
 5953614 14.139  1-17 5899.0 112.2 107.2 3.156 0.142 0.135 2.178 0.245 0.227  0 2     0 
 5953656 14.325  1-17 5669.6 122.3 111.3 4.397 0.047 0.042 0.835 0.067 0.054  0 1 0   0 
 5953736 13.853  2-17 6209.8 123.4 140.3 3.765 0.061 0.038 1.382 0.186 0.071    1 0   0 
 5953753 14.500  1-17 5882.6 120.2 116.0 4.323 0.044 0.045 1.032 0.077 0.078    1 0   0 
 5953760 15.413  4-17 5208.1  94.7  88.4 4.589 0.024 0.034 0.771 0.033 0.041  0 1 0   0 
 5953762 14.675  1-17 5122.0 120.8 105.6 3.618 0.054 0.075 1.265 0.116 0.170  2 1 0   0 
 5953812 15.462  1-17 6222.5 132.1 122.1 4.245 0.059 0.059 1.193 0.069 0.084    1 0   0 
 5953815 15.355  1-17 6115.9 118.6 117.0 4.302 0.053 0.055 1.126 0.070 0.080  6 1 0   0 
 5953906 13.012  0-17 6226.1 114.6 115.2 3.825 0.030 0.053 1.554 0.066 0.167    1 0   0 
 5953940 15.406  1-17 5711.1 111.9 109.3 4.387 0.050 0.053 0.966 0.072 0.073    1 0   0 
 5953947 15.765  4-17 3463.8  70.9  88.8 4.893 0.009 0.009 0.295 0.008 0.008  0 1 0   0 
 5953993 15.476  0-17 6504.5 195.8 215.4 4.215 0.026 0.030 1.262 0.066 0.073  2 1 0   0 
 5954001 13.848  1-17 5946.4 108.1 109.4 4.099 0.034 0.046 1.226 0.061 0.106    1 0 1 0 
 5954017 15.857  4-17 4199.0  80.1  57.1 4.618 0.031 0.025 0.643 0.030 0.019  1 1 0   0 
 5954081 15.318  0-17 5051.1 102.3  94.8 3.526 0.065 0.085 1.135 0.155 0.186  2 1 0   0 
 5954145 14.486  1-17 5142.0  82.0  82.0 4.584 0.012 0.068 0.885 0.027 0.058  0 2     1 
 5954158 11.327  0-17 5800.6 110.9 116.2 3.698 0.030 0.030 1.142 0.060 0.055    1 0   0 
 5954238 14.482 15-15 5699.2 111.7 108.6 4.409 0.042 0.047 0.962 0.070 0.073    1 0   0 
 5954304 13.939  1-17 5960.8 132.4 128.2 4.040 0.042 0.041 0.957 0.070 0.060    1 0   0 
 5954479 14.517 14-15 6172.2 116.2 110.9 4.426 0.021 0.030 1.076 0.040 0.058  0 1 0   0 
 5954541 15.365  1-17 5449.1 129.0 120.9 4.082 0.090 0.085 0.940 0.074 0.068  1 1 0   0 
 5954627 12.610  1-17 6205.7 128.9 109.8 4.243 0.038 0.032 1.167 0.063 0.073    1 0   0 
 5954739 15.158  1-17 5748.1 125.9 105.4 4.221 0.043 0.043 1.175 0.057 0.070    1 0   0 
 5954747 15.345  4-17 4884.8 108.1 108.7 4.552 0.029 0.028 0.778 0.043 0.040  1 1 0   0 
 5954756 13.373  0-17 6024.9 139.0 136.6 3.760 0.063 0.032 1.374 0.189 0.060    1 0   0 
 5954775 15.835 14-15 6271.5 120.6 120.3 4.514 0.016 0.020 0.964 0.026 0.031  5 1 0   0 
 5954829 14.248 15-15 5677.8 112.2 112.9 4.356 0.040 0.042 1.033 0.068 0.069  1 1 0   0 
 5954845 15.881  4-17 4926.2  97.5  91.8 4.601 0.023 0.030 0.744 0.037 0.040  0 1 0   0 
 5954886 14.703  1-17 6370.9 135.3 133.7 4.285 0.045 0.045 0.984 0.070 0.066    1 0   0 
 5954946 14.279 14-15 6710.4 137.3 129.3 4.267 0.029 0.034 1.336 0.055 0.054  5 1 0   0 
 5954969 15.283  1-17 5819.5 118.6 114.7 4.239 0.051 0.054 1.031 0.080 0.080    1 0   0 
 5954974 15.981  4-17 5900.2 122.0 121.9 4.060 0.075 0.086 1.148 0.109 0.095    1 0   0 
 5954995 14.933  1-17 5745.2 124.3 118.0 4.338 0.048 0.048 0.981 0.077 0.075    1 0   0 
 5955053 11.977  0-17 6601.7 137.7 134.1 3.935 0.031 0.033 1.613 0.072 0.081    1 0   0 
 5955074 14.213  1-17 5838.0  97.3  97.4 4.442 0.020 0.031 1.064 0.040 0.054    1 0   0 
 5955089 15.933  4-17 5267.3  85.1  75.7 4.296 0.045 0.046 0.869 0.036 0.027  0 1 0   0 
 5955122 11.635  0-17 5909.1 109.3 110.7 3.856 0.032 0.032 1.170 0.061 0.065  2 1 0   0 
 5955205 15.334  4-17 5038.1 107.4  92.8 3.522 0.081 0.097 1.260 0.152 0.204  2 1 0   0 
 5955234 15.742  4-17 5258.8 129.6 119.3 3.725 0.065 0.073 1.198 0.112 0.124  0 1 0   0 
 5955253 14.833  1-17 6196.4 126.6 120.4 4.279 0.040 0.047 1.168 0.067 0.080    1 0   0 
 5955258 13.163  0-17 6555.6 130.9 128.9 4.330 0.023 0.028 1.227 0.041 0.055    1 0   0 
 5955282 15.931  4-17 5630.6 113.5 112.1 4.426 0.054 0.064 0.949 0.063 0.064    1 0   0 
 5955321 13.500  1-17 6205.5 126.2 118.6 4.031 0.060 0.061 1.313 0.080 0.103  3 1 0   0 
 5955377 15.006 14-15 5762.5 123.2 115.7 3.734 0.152 0.151 1.325 0.204 0.160    1     0 
 5955383 14.102 14-15 6603.7 132.3 130.2 4.023 0.039 0.039 1.449 0.077 0.075    1 0   0 
 5955394 14.849  1-17 6259.1 114.8 110.6 4.410 0.024 0.032 1.104 0.043 0.057  0 1 0   0 
 5955411 13.233  0-17 5808.4 127.2 115.8 4.012 0.042 0.039 1.033 0.074 0.064    1 0   0 
 5955473 14.315  1-17 6190.5 122.3 116.1 4.250 0.041 0.039 1.136 0.066 0.072    1 0   0 
 5955501 13.224  1-17 6206.3 127.0 122.7 4.088 0.046 0.042 1.046 0.095 0.069    1 0   0 
 5955503 13.551  1-17 6567.3 155.7 131.7 4.181 0.032 0.030 1.277 0.049 0.047    3 0   0 
 5955516 14.817  1-17 6129.3 122.9 117.6 4.234 0.047 0.045 1.160 0.068 0.082    1 0   0 
 5955626 15.040  4-17 5584.4 110.9 107.1 4.283 0.047 0.048 0.933 0.070 0.066  0 1 0   0 
 5955637 15.821  4-17 6041.6 112.0 108.4 4.417 0.040 0.052 1.049 0.060 0.067    1 0   0 
 5955645 15.815  4-17 5459.9 121.7 117.9 3.706 0.097 0.098 1.291 0.151 0.145    1 0   0 
 5955731 13.753  0-17 6273.2 107.3  97.7 3.638 0.031 0.037 1.915 0.062 0.108  3 1 0   0 
 5955749 13.775  1-17 5766.0 113.4 107.9 4.333 0.043 0.041 0.938 0.072 0.064    1 0   0 
 5955764 14.108 10-10 6016.9 106.8 104.8 4.410 0.028 0.039 1.057 0.052 0.070    1 0   0 
 5955784 15.442  4-17 5584.6  96.0  92.5 4.481 0.031 0.042 0.966 0.049 0.054  6 1 0   0 
 5955836 13.577  0-17 6103.3 122.9 117.6 3.959 0.038 0.037 1.107 0.064 0.067    1 0   0 
 5955850 15.452  4-17 6052.9 111.9 106.2 4.449 0.029 0.038 1.028 0.049 0.060    1 0   0 
 5955905 14.983 14-15 6275.5 129.0 127.2 4.245 0.050 0.045 1.213 0.067 0.080    1 0   0 
 5955973 14.209  1-17 6043.5 118.8 119.0 3.881 0.055 0.051 1.315 0.158 0.082    1 0   0 
 5956013 15.513  4-17 6034.6 116.9 113.6 4.309 0.057 0.059 1.093 0.072 0.080    1 0   0 
 5956047 15.070  1-17 5594.9 119.8 115.2 3.830 0.167 0.148 1.167 0.182 0.148    1     0 
 5956069 15.649  1-17 5589.5  99.0  96.9 4.492 0.035 0.048 0.917 0.051 0.060  0 1 0   0 
 5956106 14.741  1-17 5811.6 120.9 115.1 3.967 0.061 0.049 1.146 0.107 0.078    1 0   0 
 5956113 15.669  1-17 5502.5 110.2 104.6 4.380 0.059 0.056 0.904 0.069 0.063    1 0   0 
 5956123 14.890  4-17 5045.3 101.3  87.1 3.464 0.074 0.090 1.319 0.160 0.210  0 2 0   0 
 5956132 13.758  1-17 6055.0 110.0 110.8 4.345 0.033 0.037 1.143 0.061 0.070    1 0   0 
 5956137 15.692  1-17 5386.7  98.2  95.5 4.558 0.025 0.038 0.841 0.042 0.053    1 0   0 
 5956140 15.155  1-17 4688.6  87.7  80.5 4.629 0.018 0.023 0.694 0.027 0.031  1 1 0   0 
 5956166 13.707  1-17 5744.4 111.7 124.9 3.929 0.057 0.036 1.268 0.146 0.056    1 0   0 
 5956171 14.619  1-17 6039.1 108.7 106.3 4.054 0.050 0.062 1.231 0.084 0.105    1 0 1 0 
 5956188 15.447  1-17 5781.7 119.4 113.2 3.950 0.072 0.063 1.146 0.093 0.081    1 0   0 
 5956234 15.565  1-17 5408.5 107.4  97.7 4.405 0.056 0.051 0.880 0.066 0.055    1 0   0 
 5956287 11.745  0-17 6763.8 138.3 141.4 4.263 0.025 0.028 1.351 0.056 0.057    3 0   0 
 5956288 15.167  1-17 6216.4 123.7 116.2 4.296 0.048 0.051 1.166 0.065 0.077    1 0   0 
 5956342 15.381  1-17 5890.8 105.7 103.7 4.452 0.036 0.046 0.972 0.052 0.059    1 0 0 0 
 5956354 14.999  1-17 5925.4 117.3 109.1 4.237 0.047 0.050 1.078 0.076 0.083  0 1 0   0 
 5956366 15.358  1-17 6034.5 115.2 111.6 4.331 0.050 0.055 1.087 0.070 0.078    1 0   0 
 5956381 15.928  4-17 4903.5  83.3  87.6 2.972 0.336 0.232 1.425 0.679 0.376  6 2     0 
 5956458 15.744  1-17 5364.1 104.9  91.5 4.394 0.055 0.048 0.869 0.063 0.049    1 0   0 
 5956504 15.891  1-17 5258.7  96.3  91.3 4.594 0.023 0.032 0.781 0.039 0.046  0 1 0   0 
 5956537 14.521  1-17 6015.9 106.5 104.4 4.413 0.029 0.040 1.054 0.051 0.069    1 0   0 
 5956539 15.756  1-17 5560.0 103.5 101.5 4.452 0.048 0.058 0.919 0.061 0.066    1 0   0 
 5956588 16.907  5-17 5357.9  98.3  83.1 4.327 0.050 0.046 0.871 0.054 0.040  3 1 0   0 
 5956625 12.696  0- 1 4151.3  86.0  77.6 1.611 0.124 0.107 1.070 0.326 0.201  2 2 0   0 
 5956633 15.501  1-17 5387.7 103.7  93.3 4.419 0.052 0.048 0.875 0.065 0.055    1 0   0 
 5956654 15.878  4-17 5709.5 112.9 108.4 4.219 0.070 0.070 0.992 0.081 0.076    1 0   0 
 5956787 12.093  0-17 5101.0  97.0  90.5 2.572 0.097 0.105 1.837 0.469 0.388  2 2 0   0 
 5956816 11.729  0-17 6485.5 130.3 135.4 4.050 0.031 0.030 1.413 0.068 0.062    1 0   0 
 5956819 15.565  2-17 5601.0 106.6 103.5 4.326 0.059 0.057 0.935 0.071 0.067    1 0   0 
 5956837 15.818  4-17 5616.9 111.7 109.2 3.925 0.074 0.071 1.099 0.086 0.083    1 0   0 
 5956859 15.555  1-17 5720.4 111.1 105.5 4.260 0.058 0.059 0.985 0.076 0.074    1 0   0 
 5956924 13.641  1-17 5912.6 115.2 112.5 4.332 0.041 0.041 1.012 0.073 0.070    1 0   0 
 5957002 15.560  2-17 5176.2  97.4  87.5 4.480 0.044 0.038 0.833 0.054 0.045  0 1 0   0 
 5957027 15.300  1-17 5853.4 119.9 115.1 3.916 0.067 0.058 1.200 0.101 0.081    1 0   0 
 5957117 15.985  4-17 5083.2  86.4  81.4 4.454 0.040 0.033 0.822 0.041 0.031  1 1 0   0 
 5957185 14.745 14-15 6639.2 136.1 131.5 4.227 0.035 0.036 1.337 0.065 0.058  5 3 0   0 
 5957211 15.776  4-17 5730.1 103.9  99.8 4.452 0.042 0.055 0.961 0.059 0.066    1 0   0 
 5957288 14.556  1-17 5343.3 102.7  97.5 4.544 0.041 0.063 0.832 0.050 0.048    1     0 
 5957334 11.525  1-17 4959.6  82.4  77.3 4.511 0.035 0.026 0.797 0.045 0.033  2 1 0   0 
 5957357 14.472  3-16 5650.5 111.5 105.9 4.191 0.046 0.045 0.975 0.077 0.071  0 1 0   0 
 5959429 14.690  1-17 5672.7  94.1  92.5 4.496 0.025 0.035 0.945 0.042 0.052  1 1 0   0 
 5959502 14.892  1-17 5952.3 114.6 113.2 3.852 0.052 0.050 1.169 0.068 0.071    1 0   0 
 5959515 13.337  0-17 5622.3 100.9  91.5 4.240 0.031 0.037 1.086 0.059 0.064    1 0   0 
 5959534 15.036  1-17 5871.9 111.6 106.8 4.246 0.052 0.054 1.050 0.077 0.080    1 0   0 
 5959555 14.415  1-17 6001.2 116.4 116.3 3.816 0.055 0.052 1.227 0.068 0.070    1 0   0 
 5959556 13.470  0-17 6248.3 115.6 121.6 4.004 0.027 0.030 1.542 0.047 0.054    1 0   0 
 5959679 15.040  1-17 5449.2 102.1  93.4 4.370 0.051 0.046 0.889 0.067 0.056    1 0   0 
 5959719 13.942  1-17 5101.5  85.2  78.6 4.511 0.035 0.028 0.792 0.048 0.039  0 1 0 0 0 
 5959737 12.559  0-17 6119.8 117.5 114.2 4.268 0.037 0.046 1.151 0.065 0.073    1 0   0 
 5959753 14.817  1-17 4934.8  81.1  74.1 4.535 0.033 0.027 0.778 0.042 0.035  1 1 0 0 0 
 5959770 12.348  0-17 6648.3 135.3 129.2 3.866 0.034 0.035 1.589 0.079 0.077    1 0   0 
 5959855 15.863  2-17 4965.0 107.5  95.5 4.480 0.072 0.749 0.801 0.120 0.060  0 1     0 
 5959878 13.820  1-17 6045.9 113.7 109.2 4.209 0.063 0.064 1.136 0.074 0.080    1 0   0 
 5959916 13.712  1-17 6139.1 117.6 109.6 3.991 0.032 0.034 1.426 0.060 0.077    1 0   0 
 5959917 15.132  1-17 5815.1 116.0 109.4 4.027 0.068 0.061 1.105 0.108 0.075    1 0   0 
 5959954 15.687  1-17 5255.3  98.8  89.4 4.455 0.053 0.047 0.847 0.057 0.047    1 0   0 
 5960072 13.612  0-17 5849.0 113.5 110.8 4.264 0.039 0.042 1.037 0.073 0.072    1 0   0 
 5960076 15.253  1-17 5234.0 158.0 158.0 4.483 0.105 0.094 0.781 0.112 0.060  1 2     1 
 5960127 15.081  1-17 5302.4  95.2  91.3 4.568 0.023 0.035 0.823 0.037 0.051    1 0   0 
 5960148 15.261  1- 3 5318.9  89.7  76.7 4.265 0.045 0.044 0.875 0.043 0.031  0 1 0   0 
 5960198 15.732  1-17 4939.9  91.0  85.4 4.584 0.026 0.033 0.764 0.039 0.043  0 1 0   0 
 5960223 15.310  1-17 5511.4 115.1 111.3 3.804 0.078 0.074 1.183 0.107 0.104    1 0   0 
 5960226 14.480  1-17 6184.2 114.3 109.3 4.358 0.034 0.042 1.129 0.057 0.073    1 0   0 
 5960242 15.481  1-17 5729.5 111.5 106.9 4.410 0.049 0.056 0.970 0.067 0.072    1 0   0 
 5960255 15.182  4-17 5676.3 107.6 104.4 4.367 0.061 0.062 0.956 0.072 0.071    1 0   0 
 5960274 15.132  1-17 5739.1 115.9 110.8 3.916 0.058 0.054 1.153 0.078 0.077    1 0   0 
 5960283 13.314  1-17 5915.2 110.6 106.9 4.422 0.057 0.077 1.010 0.070 0.072  3 1 0   0 
 5960321 15.170  1-17 6193.0 172.0 236.0 4.434 0.065 0.195 1.127 0.138 0.153    2     1 
 5960347 14.805  1-17 5781.2 119.5 108.0 4.259 0.048 0.045 0.828 0.058 0.046    1 0   0 
 5960354 15.322  1-17 5690.1 116.1 114.2 4.048 0.068 0.060 1.049 0.088 0.076  0 1 0   0 
 5960358 15.287  1-17 5983.3 115.6 109.6 4.176 0.055 0.056 1.131 0.079 0.089    1 0   0 
 5960361 15.918  2-17 5272.2 124.2 124.7 3.837 0.299 0.211 1.011 0.264 0.148  0 1     0 
 5960393 15.880  1-17 5554.4 121.4 115.0 4.123 0.128 0.132 0.967 0.093 0.082  2 1     0 
 5960404 15.719  2-17 5770.1 107.0 100.5 4.503 0.030 0.040 0.937 0.049 0.057  0 1 0   0 
 5960407 14.695  1-17 5969.4 121.6 112.0 4.249 0.043 0.047 1.091 0.075 0.082    1 0   0 
 5960427 15.170  1-17 5739.6 116.1 110.3 4.332 0.053 0.053 0.980 0.076 0.074    1 0   0 
 5960466 14.159 10-10 6263.3 119.9 113.7 3.918 0.040 0.050 1.441 0.076 0.134    1 0   0 
 5960505 15.233  1-17 5887.4 126.5 121.9 3.842 0.072 0.064 1.273 0.110 0.086    1 0   0 
 5960526 15.480  4-17 5682.5 111.5 107.3 4.392 0.056 0.061 0.957 0.070 0.072    1 0   0 
 5960536 14.543  1-17 5854.5 120.1 115.1 4.343 0.044 0.044 0.946 0.072 0.067    1 0   0 
 5960581 15.808  1-17 5459.0 102.7  99.9 4.519 0.034 0.049 0.881 0.048 0.059  0 1 0   0 
 5960623 15.812  4-17 6315.8 140.4 134.1 4.036 0.103 0.096 1.340 0.106 0.099    1 0   0 
 5960635 13.268  0-17 6355.4 128.0 129.5 4.210 0.037 0.038 1.153 0.059 0.078    1 0   0 
 5960642 15.153  1-17 5607.6 119.1 113.7 4.045 0.084 0.077 1.034 0.081 0.074    1 0   0 
 5960658 14.829 14-15 6068.1 117.1 108.1 4.159 0.050 0.047 1.178 0.069 0.092    1 0   0 
 5960680 14.191  1-17 5530.0 100.9  97.6 4.518 0.032 0.046 0.893 0.048 0.057  2 1 0   0 
 5960698 14.333  1-17 5640.6  90.0  85.1 4.467 0.021 0.032 1.032 0.039 0.053    1 0   0 
 5960718 15.530  1-17 4470.3  77.3  73.0 4.637 0.018 0.021 0.667 0.026 0.026  8 1 0   0 
 5960719 15.544  1-17 6081.9 117.4 110.4 4.035 0.068 0.074 1.256 0.094 0.106    1 0   0 
 5960746 14.828  1-17 5753.4 103.0 101.6 4.466 0.031 0.042 0.965 0.051 0.065    1 0   0 
 5960769 14.618  1-17 6129.3 115.3 118.0 4.215 0.041 0.046 1.108 0.071 0.075    1 0   0 
 5960896 14.967  1-17 5524.1  99.8  94.3 4.551 0.021 0.033 0.868 0.037 0.049  1 1 0   0 
 5960906 15.289  1-17 5446.2 102.5 102.6 4.504 0.034 0.046 0.887 0.050 0.062  0 1 0   0 
 5960912 14.812 14-15 6872.0 213.0 308.0 4.407 0.067 0.202 1.084 0.143 0.130  5 2     1 
 5960955 15.324  1-17 5606.4 119.5 114.0 4.090 0.061 0.059 0.995 0.078 0.072    1 0   0 
 5960974 14.622  1-17 5705.9 122.0 116.2 3.958 0.048 0.043 1.108 0.073 0.072    1 0   0 
 5960989 14.812  0-17 6483.5 131.2 120.0 3.778 0.033 0.032 1.734 0.077 0.075  3 1 0   0 
 5961019 15.623  1-17 5748.3 114.6 109.8 4.309 0.067 0.066 0.987 0.076 0.075    1 0   0 
 5961022 15.957  4-17 4993.7  97.6  89.9 4.553 0.034 0.038 0.790 0.044 0.045  0 1 0   0 
 5961033 14.061  1-17 6124.7 118.2 112.8 3.997 0.038 0.051 1.286 0.076 0.110    1 0   0 
 5961063 12.721  0-17 5980.9 118.3 111.4 4.249 0.037 0.041 1.077 0.072 0.075    1 0   0 
 5961080 15.837  4-17 5705.3 115.7 115.0 4.062 0.092 0.092 1.051 0.095 0.084    1 0   0 
 5961089 14.300  1-17 5491.6 102.6 101.8 4.497 0.036 0.044 0.859 0.054 0.059  0 1 0   0 
 5961105 15.677  2-17 5481.6  98.1  96.3 4.532 0.030 0.043 0.877 0.045 0.056    1 0   0 
 5961106 15.697  1-17 5584.8 111.8 107.6 4.185 0.066 0.065 0.953 0.074 0.068    1 0   0 
 5961145 15.095  1-17 5738.9 114.9 115.1 4.065 0.061 0.056 1.074 0.105 0.073    1 0   0 
 5961151 15.072  1-17 5691.9 116.9 111.4 3.632 0.064 0.063 1.457 0.104 0.105    1 0   0 
 5961161 13.225  0-17 6611.8 129.7 142.5 4.249 0.029 0.031 1.314 0.058 0.052    1 0   0 
 5961205 15.780  2-17 5873.7 123.6 116.9 3.866 0.098 0.092 1.073 0.095 0.086    1 0   0 
 5961270 10.674  0-17 5907.5 118.4 113.3 3.995 0.039 0.038 1.049 0.072 0.066    1 0   0 
 5961321 13.183  0-17 6335.6 122.2 118.0 3.877 0.034 0.051 1.450 0.072 0.143    1 0   0 
 5961325 15.390 14-15 6019.3 111.2 108.6 4.073 0.061 0.068 1.205 0.091 0.103    1 0   0 
 5961326 14.361  1-17 5793.3 120.7 117.1 4.086 0.047 0.045 0.947 0.070 0.061    1 0   0 
 5961327 15.417  1-17 5203.1  75.4  68.6 4.295 0.045 0.051 0.871 0.025 0.022  3 1 1   0 
 5961357 13.836  1-17 5648.9 124.9 122.4 3.586 0.035 0.037 1.054 0.062 0.061  1 3 0   0 
 5961362 15.649  2- 3 5122.3  33.8  38.4 4.251 0.055 0.062 0.883 0.014 0.014  0 1 1   0 
 5961409 14.673  1-17 6156.9 122.1 121.6 4.142 0.037 0.045 1.324 0.054 0.063    1 0   0 
 5961433 15.502  2-17 6100.4 120.9 106.4 4.060 0.065 0.070 1.251 0.085 0.103    1 0   0 
 5961455 15.925  4-17 5611.6 117.4 112.0 4.099 0.081 0.082 0.994 0.081 0.076    1 0   0 
 5961459 14.729  1-17 5909.2 123.0 116.0 3.950 0.049 0.046 1.044 0.071 0.064    1 0   0 
 5961460 15.355  1-17 5374.9  99.8  83.8 4.298 0.045 0.042 0.877 0.055 0.040    1 0   0 
 5961467 15.710  4-17 5397.0 120.5 115.0 3.981 0.066 0.065 0.975 0.073 0.073    1 0   0 
 5961470 15.422  4-17 5760.0 118.7 114.1 3.977 0.072 0.062 1.119 0.093 0.080    1 0   0 
 5961555 15.788  4-17 5425.9 121.9 117.2 3.970 0.064 0.065 0.994 0.076 0.076  0 1 0   0 
 5961672 14.757  6-12 6453.6 134.3 128.3 4.025 0.049 0.051 1.400 0.080 0.078    1 0   0 
 5961703 11.507  0-17 3832.0  68.8  65.9 1.016 0.079 0.075 0.842 0.097 0.046  2 2 0   0 
 5961708 13.525  0-17 6517.9 141.0 131.1 4.259 0.031 0.034 1.232 0.052 0.058    1 0   0 
 5961740 15.725  1-17 6003.5 118.5 114.1 4.195 0.065 0.068 1.128 0.084 0.089    1 0   0 
 5961755 15.219  0-17 5358.8  74.8  51.0 2.893 0.087 0.063 0.836 0.161 0.100  2 2 0   0 
 5961770 15.928  4-17 5476.8 120.1 117.6 3.877 0.084 0.081 1.090 0.101 0.096    1 0   0 
 5961793 15.440  1-17 6470.3 132.0 127.0 4.259 0.053 0.060 1.274 0.063 0.068    1 0   0 
 5961806 15.444  1-17 5951.1 120.1 118.5 3.922 0.077 0.073 1.244 0.126 0.093    1 0   0 
 5961830 15.746  4-17 5966.8 115.1 110.8 4.357 0.084 0.113 1.049 0.083 0.080    1     0 
 5961842 14.683  1-17 6217.3 128.5 117.7 4.283 0.041 0.048 1.175 0.067 0.079    1 0   0 
 5961868 15.858  4-17 5273.0 124.5 117.2 3.751 0.076 0.080 1.163 0.125 0.126  0 1 0   0 
 5961876 15.479  4-17 6099.3 115.8 114.1 3.947 0.072 0.075 1.316 0.121 0.112    1 0   0 
 5961932 15.487  1-17 5735.3 119.3 116.0 4.030 0.076 0.067 1.078 0.098 0.080    1 0   0 
 5961959 14.182  1-17 6110.3 112.7 111.5 3.969 0.034 0.046 1.396 0.065 0.125    1 0   0 
 5961988 14.139  4-17 5836.9 100.9 106.1 4.389 0.029 0.037 1.121 0.051 0.063  0 3 1   0 
 5961991 14.988  1-17 5994.7 107.6 104.3 4.432 0.031 0.042 1.034 0.051 0.064  1 1 0   0 
 5962007 14.827  1-17 5706.8 121.3 113.9 3.787 0.046 0.045 1.268 0.070 0.077    1 0   0 
 5962097 14.814  1-17 5968.9 114.7 112.9 4.340 0.045 0.046 1.083 0.068 0.072    1 0   0 
 5962118 15.465  1-17 4966.1  95.8  91.7 4.528 0.034 0.031 0.795 0.046 0.039  1 1 0   0 
 5962124 15.138  1-17 4761.1  82.1  75.9 4.583 0.024 0.026 0.746 0.035 0.036  0 1 0   0 
 5962148 12.787  1-17 6340.7 126.9 124.3 4.178 0.038 0.042 1.058 0.074 0.072    1 0   0 
 5962211 15.720  1-17 5921.6 117.2 110.9 4.258 0.070 0.070 1.067 0.079 0.082    1 0   0 
 5962218 14.714  1-17 5335.8 124.9 112.1 3.514 0.087 0.097 1.246 0.153 0.161  1 1 0   0 
 5962262 14.790  1-17 4931.1  90.9  86.8 4.587 0.027 0.032 0.743 0.037 0.038  2 1   1 0 
 5962271 14.659  1-17 5840.1 104.7 101.2 4.450 0.030 0.042 0.992 0.051 0.067    1 0   0 
 5962299 15.182  1-17 6102.4 127.6 118.2 4.212 0.053 0.060 1.164 0.072 0.088    1 0   0 
 5962333 15.562  4-17 5809.0 114.2 111.8 4.119 0.070 0.078 1.074 0.101 0.085  0 1 0   0 
 5962384 12.793  0-17 6388.5 126.2 120.3 3.921 0.034 0.035 1.571 0.071 0.080    1 0   0 
 5962446 15.534  1-17 5825.8 112.2 109.4 4.153 0.062 0.066 1.068 0.095 0.085    1 0   0 
 5962495 15.910  4-17 5596.0 119.2 113.7 4.027 0.092 0.082 1.022 0.085 0.080    1 0   0 
 5962506 14.467  1-17 5562.0 166.0 166.0 4.541 0.042 0.178 0.934 0.091 0.102    2     1 
 5962514 10.443 14-15 6555.0 132.8 126.0 3.874 0.076 0.074 1.566 0.109 0.118  3 1 0   0 
 5962551 11.727  0- 1 3318.0 107.0  68.0 5.094 0.103 0.126 0.180 0.110 0.039  2 2     1 
 5962589 14.978  1-17 6320.5 138.1 129.9 4.165 0.051 0.050 1.236 0.061 0.072    1 0   0 
 5962632 15.496  1-17 5440.4 109.3  95.4 4.276 0.053 0.050 0.893 0.063 0.050  0 1 0   0 
 5962646 15.511  1-17 5632.3 121.4 114.9 4.013 0.068 0.060 1.044 0.079 0.075    1 0   0 
 5962663 15.374  1-17 5981.0 118.3 112.3 4.188 0.054 0.056 1.124 0.080 0.089    1 0   0 
 5962710 15.753  2-17 6011.5 120.4 115.6 4.225 0.068 0.070 1.118 0.080 0.087    1 0   0 
 5962716 17.049  1-17 6271.0  75.0  81.0 4.178 0.143 0.117 1.261 0.094 0.117  3 2     1 
 5962767 15.881  4-17 5774.5 123.1 117.9 3.736 0.128 0.126 1.330 0.172 0.140    1 0   0 
 5962798 13.955  1-17 5033.0  94.9  79.7 3.554 0.065 0.059 0.902 0.125 0.094  0 1 0   0 
 5962873 12.199  1-17 6009.8 106.8 113.0 4.013 0.051 0.039 1.153 0.122 0.072    1 0   0 
 5962906 15.277  1- 3 5295.0 175.0 159.0 4.518 0.095 0.162 0.720 0.115 0.049  0 2     1 
 5962939 15.152  1-17 5570.5 110.6 106.5 4.270 0.051 0.051 0.931 0.070 0.065    1 0   0 
 5962947 15.206  1-17 5947.4 119.1 116.5 3.939 0.073 0.064 1.124 0.083 0.075    1 0   0 
 5962974 15.475  1-17 5408.6 120.0 114.3 3.826 0.079 0.076 1.121 0.109 0.103    1 0   0 
 5962983 15.723  2- 3 5281.0 103.0  92.7 4.471 0.051 0.050 0.853 0.057 0.052  0 1 0   0 
 5962990 15.329  1-17 5821.8 109.4 105.7 4.388 0.048 0.054 1.002 0.068 0.075    1 0   0 
 5963001 15.668  2-17 5672.9 109.7 105.6 4.348 0.064 0.064 0.956 0.073 0.071    1 0   0 
 5963024 15.226  1-17 5745.7 112.0 111.2 4.111 0.059 0.062 1.047 0.100 0.079    1 0   0 
 5963074 14.158  1-17 6044.5 117.0 111.6 4.205 0.037 0.044 1.144 0.069 0.087    1 0   0 
 5963167 15.760  2-17 5780.4 125.6 119.9 3.936 0.084 0.078 1.158 0.100 0.091    1 0   0 
 5963171 13.242  0-17 5774.4 109.9 110.0 4.037 0.057 0.040 1.115 0.128 0.071  1 1 0   0 
 5963173 15.755  4-17 5904.7 134.2 195.6 4.084 0.052 0.066 1.137 0.115 0.123    1 0   0 
 5963176 14.911  1-17 5870.5 218.2 144.2 3.909 0.049 0.043 1.213 0.181 0.092    1 0   0 
 5963179 15.380  1-17 4431.3  76.1  69.8 4.616 0.020 0.021 0.687 0.027 0.025  1 1 0   0 
 5963194 15.513  2-17 5589.3 243.8 126.9 4.079 0.056 0.051 0.997 0.124 0.081    1 0   0 
 5963222 13.371  0-17 6631.0  73.0  86.0 4.145 0.132 0.108 1.366 0.098 0.109    2     1 
 5963255 14.032 10-10 6298.8 126.5 128.7 4.199 0.038 0.042 1.246 0.063 0.075    1 0   0 
 5963267 15.513  1-17 5689.5 107.2 102.6 4.328 0.060 0.059 0.963 0.073 0.071  1 1 0   0 
 5963268 15.816  4-17 5704.4 116.3 111.1 4.320 0.068 0.067 0.970 0.075 0.073    1 0   0 
 5963269 14.778  1-17 6282.0 226.4 191.1 3.978 0.037 0.043 1.385 0.100 0.133    1 0   0 
 5963278 15.555  4-17 5632.8 114.2 107.2 4.110 0.066 0.065 0.997 0.082 0.074    1 0   0 
 5963284 15.652  1-17 5911.7 117.7 111.8 4.269 0.066 0.065 1.059 0.079 0.081    1 0   0 
 5963285 15.965  4-17 5349.6  99.9  90.3 4.424 0.063 0.059 0.866 0.061 0.051    1 0   0 
 5963490 14.909 14-15 6241.0 117.6 128.5 3.774 0.052 0.062 1.585 0.106 0.172  0 1 0   0 
 5963499 15.213  1-17 5380.8 109.5  91.4 4.209 0.041 0.040 0.889 0.056 0.041  1 1 0   0 
 5963582 17.049  0-17 5347.7 115.3 109.1 3.816 0.031 0.033 1.176 0.062 0.066  2 1 0 1 0 
 5963588 14.772  1-17 6180.4 117.3 113.8 4.368 0.032 0.042 1.123 0.056 0.073    1 0   0 
 5963591 13.986  1-17 6237.0  81.0  81.0 4.338 0.099 0.121 1.020 0.089 0.051    2     1 
 5963604 15.867  2-17 5728.9 116.3 112.9 4.459 0.040 0.054 0.958 0.059 0.067    1 0   0 
 5963607 13.073  1-17 6563.3 132.3 126.1 3.938 0.033 0.034 1.447 0.071 0.085    1 0   0 
 5963660 14.224 10-10 6171.0 129.7 120.5 4.154 0.036 0.040 1.223 0.064 0.084    1 0   0 
 5963661 14.929  1-17 5722.9  98.7 100.0 4.411 0.034 0.043 1.054 0.056 0.066    1 0   0 
 5963781 15.631  1-17 5478.4 116.9 106.4 4.349 0.057 0.052 0.898 0.069 0.058    1 0   0 
 5963792 13.961  1-17 6305.4 131.0 121.4 4.020 0.035 0.038 1.360 0.068 0.081    1 0   0 
 5963923 13.595  0-17 6567.7 142.5 144.6 4.122 0.035 0.037 1.323 0.057 0.051  8 1 0   0 
 5963936 15.278  1-17 5552.2 101.8 101.8 4.435 0.048 0.054 0.919 0.064 0.067    1 0   0 
 5963945 14.617  1-17 6098.2 119.6 118.8 4.328 0.037 0.044 1.112 0.070 0.080    1 0   0 
 5963979 14.128  1-17 5623.5 115.0 113.8 4.340 0.121 0.147 0.945 0.078 0.073  1 1     0 
 5963993 14.854  1-17 6497.1 172.1 172.0 4.221 0.036 0.038 1.301 0.074 0.074    1 0   0 
 5963997 15.464  1-17 6009.5 118.2 115.4 4.327 0.052 0.055 1.079 0.072 0.079    1 0   0 
 5964010 15.067  4-17 5329.4 110.0 102.5 4.048 0.047 0.046 0.913 0.059 0.057  6 1 0   0 
 5964130 13.546  0-17 5298.3  93.1  87.8 4.485 0.039 0.040 0.858 0.058 0.057  1 1 0   0 
 5964136 15.612  1-17 5130.2  93.7  87.4 4.562 0.027 0.037 0.805 0.040 0.051  0 1 0   0 
 5964196 14.701  1-17 5942.3 113.3 110.3 3.975 0.059 0.052 1.202 0.130 0.082    1 0   0 
 5964205 15.100  1-17 5799.0 157.0 175.0 4.539 0.036 0.204 0.975 0.105 0.126    2     1 
 5964229 15.739  2- 3 5859.3 121.0 119.1 4.003 0.078 0.074 1.152 0.114 0.088  0 1 0   0 
 5964303 15.225  1-17 5548.1  96.7  94.7 4.499 0.032 0.044 0.909 0.048 0.060    1 0   0 
 5964314 15.116 14-15 5685.3 114.9 107.7 4.263 0.049 0.050 0.971 0.076 0.073    1 0   0 
 5964371 14.289  1-17 5662.6 100.2  99.3 4.453 0.034 0.042 0.948 0.059 0.068    1 0   0 
 5964395 15.505  4-17 5121.0 179.0 179.0 4.543 0.070 0.063 0.763 0.090 0.065  0 2     1 
 5964483 14.018  1-17 6667.2 137.0 141.9 4.169 0.035 0.032 1.366 0.068 0.053    1 0   0 
 5964501 15.663  2-17 5657.8 101.7  97.3 4.463 0.040 0.051 0.942 0.056 0.065    1 0   0 
 5964511 15.204  4-17 4409.9  73.2  69.3 4.607 0.021 0.019 0.695 0.028 0.024  1 1 0   0 
 5964515 14.550  0-17 5657.4  98.0  91.3 4.481 0.029 0.036 0.929 0.049 0.057  2 1 0   0 
 5964534 15.411  1-17 5774.4 122.5 117.1 4.037 0.066 0.059 1.092 0.114 0.082    1 0   0 
 5964537 15.127  4-17 4912.4  95.2  86.2 3.511 0.088 0.096 1.087 0.187 0.180  2 1 0   0 
 5964578 15.698  4-17 5318.5 100.4  87.8 4.409 0.053 0.045 0.859 0.060 0.046  0 1 0   0 
 5964584 12.267  0-17 6440.2 123.6 120.4 3.888 0.031 0.036 1.523 0.076 0.106    1 0   0 
 5964629 15.685  1-17 6436.2 129.9 124.2 4.293 0.048 0.060 1.245 0.064 0.072    1 0   0 
 5964717 15.659  2- 3 5797.7 118.5 115.2 4.249 0.059 0.060 1.018 0.080 0.079    1 0   0 
 5964745 13.807  1-17 6403.0 125.6 118.3 3.876 0.034 0.041 1.528 0.075 0.124    1 0   0 
 5964761 15.318  1-17 5451.7 115.3 101.7 4.343 0.048 0.043 0.890 0.067 0.054    1 0   0 
 5964768 15.673  1-17 5735.1 117.6 116.8 4.161 0.059 0.061 1.021 0.091 0.079    1 0   0 
 5964771 13.910  1-17 6606.6 143.4 136.1 4.270 0.030 0.032 1.267 0.051 0.052    1 0   0 
 5964779 13.776  1-17 5949.6 127.0 125.9 3.742 0.033 0.033 1.105 0.063 0.054    1 0   0 
 5964819 15.446  4-17 5928.8 115.4 117.8 3.998 0.066 0.066 1.189 0.121 0.092    1 0   0 
 5964836 15.736  1-17 6035.0 119.4 116.7 3.949 0.088 0.089 1.277 0.128 0.108    1 0   0 
 5964886 14.520  1-17 6104.8 114.4 109.8 4.454 0.020 0.029 1.034 0.038 0.054    1 0   0 
 5964893 14.963  1-17 4913.3  84.1  78.1 4.587 0.022 0.029 0.760 0.035 0.042  1 1 0   0 
 5964911 15.634  1-17 5699.9 119.2 113.5 4.251 0.057 0.059 0.979 0.078 0.074    1 0   0 
 5964914 15.815  4-17 5618.4 112.1 108.2 4.340 0.076 0.075 0.940 0.072 0.069    1 0   0 
 5964956 15.662  4-17 5853.3 114.7 111.4 4.335 0.059 0.060 1.020 0.074 0.077    1 0   0 
 5964964 15.224  4-17 5755.8 116.1 113.9 4.067 0.060 0.056 1.069 0.111 0.078    1 0   0 
 5964966 15.791  4-17 6617.3 150.8 151.4 4.040 0.091 0.089 1.437 0.102 0.096    1 0   0 
 5965065 15.315  1-17 5753.1 113.5 108.3 4.309 0.053 0.054 0.988 0.075 0.075    1 0   0 
 5965077 15.433  1-17 6246.2 129.9 144.2 3.903 0.057 0.069 1.436 0.110 0.147    1 0   0 
 5965141 14.518  1-17 5847.0 158.0 158.0 4.554 0.046 0.184 0.871 0.099 0.090    2     1 
 5965204 14.556  1-17 6258.6 129.0 119.9 4.013 0.040 0.041 1.378 0.068 0.077    1 0   0 
 5965209 15.288  1-17 5477.0 110.1 100.8 4.362 0.052 0.047 0.896 0.068 0.059    1 0   0 
 5965232 15.474  1-17 5879.3 117.5 116.6 4.079 0.058 0.068 1.128 0.108 0.089  1 1 0   0 
 5965279 15.480  1-17 6323.6 137.7 124.9 4.107 0.066 0.067 1.306 0.072 0.081    1 0   0 
 5965334 13.008  0-17 6014.6 113.7  99.8 4.138 0.030 0.036 1.206 0.059 0.088    1 0   0 
 5965346 15.967  1-17 5372.8 105.9  88.9 4.323 0.060 0.057 0.875 0.057 0.042  0 1 0   0 
 5965376 15.239  1-17 5700.4 118.2 115.1 4.166 0.055 0.055 1.004 0.087 0.076    1 0   0 
 5965414 14.731  1-17 5991.7 107.3 114.0 4.054 0.043 0.058 1.207 0.089 0.103    1 0   0 
 5965422 15.418  1-17 5218.3 100.2  88.6 4.464 0.044 0.039 0.840 0.057 0.046    1 0   0 
 5965460 15.710  4-17 5793.1 116.6 111.9 4.298 0.063 0.063 1.005 0.077 0.077  1 1 0   0 
 5965472 14.017  1-17 5974.1 110.9 111.7 4.033 0.042 0.052 1.202 0.105 0.094    1 0   0 
 5965476 15.960  4-17 5610.4 115.5 108.8 4.448 0.050 0.060 0.932 0.064 0.067    1 0   0 
 5965617 15.007  1-17 4962.5  87.2  79.5 4.560 0.028 0.032 0.785 0.040 0.044  1 1 0   0 
 5965623 14.250  1-17 5556.0 182.0 182.0 4.356 0.167 0.204 0.857 0.120 0.074    2     1 
 5965717 13.460  0-17 5792.7 151.8 193.0 3.898 0.090 0.130 0.962 0.116 0.130    1     0 
 5965739 14.174  1-17 5840.9 115.8 113.8 4.348 0.043 0.046 1.013 0.075 0.077    1 0   0 
 5965819 13.771  1-17 5960.4 110.5 109.2 4.063 0.043 0.055 1.270 0.069 0.109 2,3 1 0 1 0 
 5965860 15.646  2-17 5809.5 120.4 116.9 4.075 0.068 0.074 1.094 0.110 0.085    1 0   0 
 5965881 13.996  1-17 6064.4 113.7 107.0 4.046 0.035 0.051 1.261 0.065 0.118    1 0   0 
 5965884 13.751  1-17 4844.9  95.0  86.6 3.621 0.056 0.075 1.201 0.132 0.169  0 1 0   0 
 5965919 14.272  1-17 5579.6 224.5 129.1 4.405 0.114 0.125 0.894 0.091 0.066    1     0 
 5966097 12.352  0-17 6174.7 128.3 113.7 4.111 0.036 0.033 0.740 0.043 0.035    1 0   0 
 5966154 13.004  0-17 6235.3 126.9 113.6 4.308 0.035 0.035 1.162 0.063 0.068    1 0 0 0 
 5966169 15.320  1-17 5712.7 117.9 111.9 4.325 0.054 0.053 0.971 0.076 0.074    1 0   0 
 5966237 15.988 14-15 6772.0 141.3 143.0 4.134 0.054 0.052 1.419 0.079 0.070  5 1 0   0 
 5966250 15.590  2-17 5953.8 118.5 112.1 4.279 0.065 0.065 1.072 0.077 0.081    1 0   0 
 5966296 13.880  1-17 6439.0 133.1 131.1 4.102 0.034 0.037 1.310 0.056 0.057    1 0   0 
 5966321 14.079  1-17 5817.0  87.0  79.0 3.820 0.224 0.112 1.382 0.104 0.194    2     1 
 5966326 15.293  1-17 6039.0 115.2 106.6 4.079 0.054 0.061 1.217 0.080 0.103    1 0   0 
 5966385 14.555  1-17 6012.2 105.1 104.6 4.370 0.027 0.036 1.157 0.050 0.065  7 1 0   0 
 5966417 15.697  1-17 5797.3 114.3 110.1 4.339 0.062 0.063 0.999 0.074 0.076  0 1 0   0 
 5966450 15.075  1-17 5959.1 121.3 111.3 4.245 0.048 0.051 1.088 0.076 0.082    1 0   0 
 5966476 15.685  2-17 6130.0 128.0 115.7 4.183 0.069 0.068 1.187 0.075 0.090    1 0   0 
 5966607 14.983  1-17 5663.1 101.9  99.6 4.453 0.038 0.047 0.947 0.058 0.067    1 0   0 
 5966646 15.899  4-17 5081.8 149.0 134.7 4.412 0.109 0.368 0.838 0.056 0.058  0 1     0 
 5966652 15.151  1-17 4789.0  65.6  63.1 4.486 0.018 0.015 0.795 0.018 0.015  1 1 1   0 
 5966660 13.429  0-17 6681.4 146.4 138.2 4.289 0.030 0.030 1.248 0.047 0.050    1 0   0 
 5966669 17.310  6- 9 3341.3  70.2  63.9 5.091 0.011 0.011 0.151 0.004 0.004  0 1 0   0 
 5966674 15.599  4-17 5854.0 120.7 115.7 4.089 0.066 0.078 1.111 0.107 0.090    1 0   0 
 5966693 14.738  1-17 5395.9 125.3 118.5 3.833 0.043 0.046 1.118 0.071 0.081  1 1 0   0 
 5966724 15.730  4-17 5418.0 187.0 187.0 4.576 0.036 0.144 0.911 0.072 0.108  0 2     1 
 5966732 15.514  4-17 6386.2 125.1 114.9 3.819 0.081 0.080 1.575 0.123 0.142    1 0 1 0 
 5966795 15.818  2-17 5818.7 112.9 109.0 4.288 0.076 0.075 1.017 0.078 0.078    1 0   0 
 5966810 14.792  1-17 6140.6 140.5 117.9 3.973 0.053 0.052 1.318 0.098 0.114  2 1 0 1 0 
 5966881 14.933  1-17 6072.4 114.9 103.5 4.067 0.046 0.056 1.243 0.074 0.107    1 0   0 
 5966901 15.461  1-17 5917.1 107.7 104.9 4.421 0.039 0.051 1.020 0.059 0.069    1 0   0 
 5967001 15.569  4-17 5770.9 148.3 120.2 3.896 0.071 0.061 1.179 0.105 0.089    1 0   0 
 5967070 13.869  1-17 5715.6 100.9 111.4 4.076 0.049 0.043 1.117 0.116 0.073  0 1 0   0 
 5967127 15.971  4-17 6101.7 127.1 125.1 4.292 0.069 0.073 1.124 0.076 0.083  0 1 0   0 
 5967147 12.701  0-17 6469.3 118.7 131.9 4.265 0.032 0.030 1.261 0.057 0.055    1 0   0 
 5967153 15.789  0-17 5078.9 108.5  97.4 3.817 0.042 0.051 0.981 0.077 0.092  2 1 0   0 
 5967330 14.889 14-15 5838.7 103.6  99.0 4.481 0.025 0.036 0.972 0.043 0.058    1 0   0 
 5967454 15.794  4-17 5238.0 184.0 184.0 4.598 0.032 0.097 0.854 0.069 0.095  1 2     1 
 5967472 14.569  1-17 6336.0 131.4 128.2 4.274 0.039 0.041 1.221 0.067 0.074    1 0   0 
 5967625 15.993  4-17 4466.5  84.4  79.4 4.596 0.026 0.024 0.708 0.031 0.029  0 1 0   0 
 5972292 15.296  4-17 5546.3 131.3 121.7 4.274 0.051 0.049 0.923 0.074 0.065  8 1 0   0 
 5972334 14.991  1-17 5678.6 108.6 110.9 4.500 0.022 0.031 0.965 0.040 0.049  0 1   0 0 
 5972504 15.241  1-17 5987.1 115.6 111.7 4.149 0.055 0.054 1.149 0.078 0.094    1 0   0 
 5975112 14.892  2-15 5756.2 123.5 117.0 4.302 0.047 0.047 0.990 0.077 0.076  1 1 0   0 
 5975113 15.128  2-16 6032.8 119.6 115.4 4.164 0.050 0.048 1.160 0.072 0.092    1 0   0 
 5975128 14.716  1-17 5963.2 122.2 123.5 3.972 0.056 0.051 1.213 0.132 0.083    1 0   0 
 5975246 13.724  2-15 5311.1 137.3 118.5 3.535 0.048 0.068 1.117 0.108 0.135  0 1 0   0 
 5975261 15.364  1-17 6209.2 134.7 123.5 4.249 0.052 0.049 1.186 0.070 0.084    1 0   0 
 5975337 14.857  2-15 6034.2 127.6 120.7 4.369 0.035 0.042 1.077 0.068 0.079    1 0   0 
 5975363 15.480  1-17 5823.6 130.9 124.8 4.066 0.059 0.061 1.104 0.121 0.089    1 0   0 
 5975424 15.216  1-17 6067.2 127.7 112.7 4.063 0.050 0.058 1.242 0.078 0.109    1 0   0 
 5975488 13.492  0-17 6454.3 109.3 109.7 4.393 0.014 0.019 1.174 0.026 0.035    1 0   0 
 5975511 14.545 14-15 6302.9 125.9 117.7 3.897 0.040 0.049 1.476 0.077 0.136    1 0   0 
 5975528 14.475  1-17 6262.9 114.2 108.8 4.353 0.020 0.027 1.228 0.040 0.052    1 0   0 
 5975639 15.518  2- 3 6064.2 119.9 115.5 4.386 0.043 0.055 1.074 0.064 0.072    1 0   0 
 5975876 12.652  0-17 6468.1 152.0 132.0 4.222 0.036 0.030 1.254 0.056 0.053    1 0   0 
 5975912 14.942  1-17 6329.2 122.0 116.0 3.789 0.055 0.058 1.604 0.097 0.152    1 0   0 
 5975975 14.759  1-17 5909.9 120.4 111.7 4.165 0.043 0.050 1.106 0.082 0.089    1 0   0 
 5975987 13.375  1-17 5338.8 138.3 212.7 4.280 0.205 0.505 0.884 0.248 0.086  1 1     0 
 5976110 13.840  1-17 6367.7 127.3 129.0 4.236 0.035 0.037 1.256 0.060 0.071    1 0   0 
 5976140 15.499  1-17 5981.0 115.8 120.0 4.069 0.055 0.066 1.189 0.095 0.102    1 0   0 
 5976195 14.074 10-10 6019.8 119.5 113.7 4.438 0.053 0.069 1.019 0.075 0.077    1     0 
 5976210 15.711  2-17 6087.7 144.0 133.8 4.407 0.036 0.044 1.070 0.063 0.072    1 0   0 
 5976241 15.760  4-17 6009.9 122.5 119.4 4.333 0.058 0.061 1.076 0.073 0.079    1 0   0 
 5976292 15.208  4-17 5876.3 111.6 109.7 4.428 0.036 0.047 1.009 0.057 0.071    1 0   0 
 5976295 14.088  1-17 5933.0 108.3 106.6 4.450 0.028 0.038 0.990 0.047 0.060    1 0   0 
 5976309 15.507  2-17 5458.8 104.0 100.0 4.566 0.022 0.033 0.844 0.037 0.048    1 0   0 
 5976331 15.804  2- 2 6017.6 133.0 128.2 4.245 0.063 0.063 1.111 0.079 0.086  0 1 0   0 
 5976332 15.387  1-17 5359.4 101.7  99.1 4.499 0.031 0.042 0.925 0.047 0.055    1 0   0 
 5976481 12.956  1-17 6081.6 117.3 109.4 4.490 0.015 0.024 0.989 0.029 0.045  1 1 0   0 
 5976502 13.638  1-17 6130.6 132.9 114.7 4.102 0.037 0.039 1.246 0.064 0.100    1 0   0 
 5976569 14.921  1-17 5533.5 113.4 106.4 4.305 0.046 0.046 0.915 0.069 0.062    1 0   0 
 5976597 14.103 10-10 6508.0 162.0 254.0 4.355 0.087 0.203 1.123 0.178 0.146    2     1 
 5976620 15.031  1-17 6074.0 124.1 113.2 4.171 0.050 0.048 1.175 0.070 0.092    1 0   0 
 5976677 15.549  2-17 6198.9 122.9 125.6 3.812 0.081 0.085 1.499 0.141 0.153  0 1 0   0 
 5976708 15.747  2-17 5732.0 123.7 117.3 4.316 0.063 0.062 0.980 0.077 0.076    1 0   0 
 5976747 14.316  1-17 5278.6  81.2  72.6 4.300 0.029 0.025 0.868 0.037 0.026    1 0   0 
 5976764 15.537  4-17 5775.3 127.4 123.1 4.236 0.061 0.061 1.013 0.084 0.080  1 1 0   0 
 5976846 14.864  1-17 6067.0 181.0 200.0 4.406 0.124 0.186 0.868 0.108 0.081    2     1 
 5976859 15.230  1-17 5200.4  95.7  90.5 4.540 0.031 0.040 0.830 0.043 0.054  0 1 0   0 
 5976875 15.470  1-17 5970.0 123.1 116.9 4.179 0.054 0.058 1.123 0.081 0.089    1 0   0 
 5976908 12.379  0-17 5858.6 115.1 110.6 4.041 0.049 0.039 1.145 0.121 0.074  2 1 0   0 
 5976917 15.329  4-17 6008.1 120.9 115.2 4.150 0.055 0.053 1.156 0.077 0.094    1 0   0 
 5976940 14.536  1-17 6307.5 132.3 128.1 4.279 0.035 0.043 1.211 0.068 0.077    1 0   0 
 5977017 15.539  1-17 5667.6 125.0 119.7 4.362 0.055 0.055 0.954 0.076 0.073    1 0   0 
 5977161 14.405  1-17 6440.0 122.3 117.1 4.349 0.024 0.034 1.210 0.043 0.059    1 0   0 
 5977172 14.378  1-17 6056.2 142.7 177.3 4.218 0.113 0.137 1.141 0.111 0.123    1     0 
 5977212 14.371  1-17 5974.6 122.0 130.7 4.067 0.037 0.055 1.196 0.085 0.109  0 1 0   0 
 5977294 15.039  1- 3 5524.8 123.4 117.9 4.295 0.057 0.060 0.914 0.071 0.063  1 1 0   0 
 5977300 12.459  0-17 6021.4 107.2 113.1 4.166 0.038 0.042 1.089 0.080 0.078    1 0   0 
 5977343 15.099  1-17 6142.0 134.1 120.3 4.214 0.046 0.054 1.181 0.069 0.089    1 0   0 
 5977348 13.938  1-17 6464.5 134.3 130.2 4.005 0.036 0.036 1.423 0.071 0.068    1 0   0 
 5977401 14.955  1-17 5903.3 108.5 106.6 4.412 0.036 0.046 1.022 0.060 0.072    1 0   0 
 5977470 15.429  1-17 5281.5 105.0 101.0 4.597 0.025 0.036 0.778 0.036 0.039  1 1 1 0 0 
 5977561 15.800  4-17 5936.6 130.2 124.0 4.183 0.069 0.070 1.105 0.091 0.092    1 0   0 
 5977582 13.733  1-17 5711.9  98.0 110.6 4.035 0.038 0.046 1.226 0.107 0.073    1 0   0 
 5977594 13.908  1-17 6125.7 120.6 118.8 4.345 0.037 0.040 1.070 0.068 0.072    1 0   0 
 5977668 13.759  1-17 6662.1 139.6 137.7 3.798 0.063 0.065 1.432 0.152 0.103    2 0   0 
 5977804 14.644  1-17 6050.9 123.3 105.5 4.103 0.041 0.046 1.212 0.069 0.101  1 1 0   0 
 5977962 13.703  1-17 5962.6 110.4 109.3 4.106 0.033 0.041 1.236 0.059 0.102    1 0   0 
 5978088 14.095  1-17 6731.7 140.7 132.2 4.316 0.021 0.027 1.303 0.040 0.045    1 0   0 
 5978130 15.183  1-17 5948.0 114.5 109.1 4.480 0.026 0.034 0.984 0.045 0.056    1 0   0 
 5978231 14.860  1-17 6369.3 129.5 123.7 4.390 0.026 0.032 1.144 0.049 0.058    1 0   0 
 5978257 13.763  1-17 5984.3 105.7 107.4 4.336 0.031 0.033 1.185 0.052 0.068    1 0   0 
 5978440 14.259  1-17 5648.3  92.8  89.5 4.465 0.026 0.036 0.996 0.046 0.058  0 1 0   0 
 5978463 14.828  1-17 5972.1 108.4 102.9 4.459 0.026 0.036 1.010 0.045 0.059    1 0   0 
 5978470 13.050  1-17 6227.6 121.0 109.0 4.329 0.030 0.042 1.161 0.062 0.075    1 0   0 
 5978521 11.872  1-17 7455.4 176.5 157.2 3.947 0.036 0.038 1.796 0.089 0.094  3 2 0   0 
 5978533 13.916  1-17 6969.5 153.4 144.3 4.189 0.034 0.035 1.466 0.075 0.068  6 2 0   0 
 5978559 14.710  1-17 6393.8 110.8 106.4 4.490 0.012 0.015 1.010 0.019 0.027    1 0 1 0 
 5978562 14.042 14-15 7393.2 160.2 150.2 3.611 0.046 0.041 2.220 0.109 0.115  1 2 0   0 
 5978682 13.685  1-17 6596.7 119.0 117.9 4.390 0.015 0.019 1.181 0.027 0.034  8 1 0   0 
 5978862 12.905  0-17 7464.9 165.4 158.8 3.965 0.031 0.033 1.998 0.066 0.073    2 0   0 
 5978868 12.737  0-17 6094.8 124.6 125.4 4.207 0.046 0.049 1.057 0.081 0.081    1 0   0 
 5978871 14.752  4-17 5949.8  93.8  91.8 4.400 0.021 0.024 1.176 0.038 0.047    3 0   0 
 5978891 15.652  1-17 5676.2 117.6 110.6 4.528 0.026 0.035 0.904 0.044 0.051    1 0   0 
 5978913 13.845  1-17 7098.2 208.2 173.2 4.049 0.034 0.032 1.580 0.097 0.091 10 2 0   0 
 5978985 13.887  1-17 5680.0 152.0 152.0 4.386 0.158 0.193 0.825 0.127 0.058    2     1 
 5978990 15.658  1-17 5266.3 117.5 110.7 4.505 0.041 0.048 0.849 0.054 0.056  0 1 0   0 
 5979034 14.148 14-15 6347.4 141.3 131.7 3.891 0.038 0.045 1.495 0.076 0.133    1 0   0 
 5979301 14.733  1-17 5157.2  92.0  81.7 4.466 0.040 0.030 0.829 0.053 0.039  1 1 0   0 
 5979337 12.027  0-17 6503.0 136.6 128.7 4.000 0.032 0.034 1.437 0.075 0.074    1 0   0 
 5979339 14.153  1-17 6801.2 149.8 141.5 4.236 0.031 0.035 1.374 0.064 0.060  1 1 0   0 
 5979345 13.777  1-17 5249.0 158.0 142.0 4.473 0.104 0.115 0.781 0.109 0.062  7 2     1 
 5979451 14.414  1-17 5800.6 101.9 100.9 4.448 0.031 0.042 0.985 0.053 0.069    1 0   0 
 5979500 15.840  4-17 5438.1 155.3 125.4 4.442 0.054 0.052 0.891 0.071 0.065  0 1 0   0 
 5979552 13.648  1-17 5719.4 119.5 107.2 4.289 0.042 0.037 0.836 0.062 0.048    1 0   0 
 5979586 14.636  1-17 6230.9 132.3 120.7 4.302 0.042 0.042 1.170 0.068 0.078    1 0   0 
 5979770 11.637  0-17 6402.0 134.2 118.7 4.119 0.032 0.033 1.238 0.051 0.074  1 1 0   0 
 5979800 12.253  0-17 5310.0 118.0 113.3 3.912 0.027 0.029 1.141 0.039 0.051  2 1 0   0 
 5979856 15.705  1-17 5208.9 109.1  95.7 4.470 0.048 0.043 0.839 0.056 0.046  1 1 0   0 
 5979863 14.666  1-17 5866.1 177.2 128.9 4.461 0.025 0.034 0.995 0.050 0.067  3 1 0   0 
 5979934 15.133  1-17 5839.2 112.6 105.3 4.462 0.029 0.039 0.985 0.049 0.065    1 0   0 
 5980061 15.476  1-17 5251.5  98.1  93.3 4.582 0.023 0.034 0.798 0.038 0.048  0 1 0   0 
 5980277 13.358  1-17 6654.7 138.4 129.3 4.324 0.025 0.032 1.279 0.044 0.049  2 1 0   0 
 5980354  9.616  0-17 6770.0  70.0  91.0 4.232 0.067 0.114 1.313 0.092 0.092  8 2     1 
 5980360 13.905  1-17 6641.3 152.4 145.3 4.051 0.034 0.035 1.414 0.070 0.064    1 0   0 
 5980461 14.947  1-17 6378.2 155.2 150.6 4.152 0.044 0.048 1.300 0.066 0.072    1 0   0 
 5980616 15.067  1-17 5957.3 137.6 153.8 4.083 0.044 0.054 1.174 0.093 0.112  0 1 0   0 
 5980619 14.658  1-17 6190.1 123.2 120.6 4.346 0.033 0.041 1.138 0.062 0.077    1 0   0 
 5980628 15.165  1-17 5944.4 232.8 157.5 4.346 0.038 0.043 1.057 0.093 0.091    1 0   0 
 5980661 15.257  1-17 5827.6 126.5 119.6 4.411 0.041 0.049 1.000 0.067 0.076    1 0   0 
 5980674 15.986  4-17 5282.0 185.0 185.0 4.588 0.042 0.098 0.811 0.087 0.078 10 2     1 
 5980709 14.868  1-17 5608.7 107.1 105.1 4.454 0.037 0.046 0.934 0.060 0.068    1 0   0 
 5980710 12.853  0-17 6208.8 122.5 116.4 4.211 0.064 0.065 1.076 0.076 0.077    1     0 
 5980736 13.797  1-17 5028.1 150.2 117.6 3.724 0.034 0.052 1.279 0.082 0.129  0 1 0   0 
 5980741 14.016  1-17 6562.3 141.6 152.9 4.113 0.036 0.036 1.371 0.073 0.064  1 1 0   0 
 5980778 13.866  1-17 6317.5 123.7 136.5 4.234 0.035 0.026 1.306 0.059 0.057    1 0   0 
 5980783 15.527  4-17 6059.1 151.5 145.9 4.360 0.042 0.049 1.087 0.073 0.083    1 0 1 0 
 5980800 12.978  4-17 5838.3 155.6 156.9 4.019 0.070 0.073 1.136 0.126 0.102  3 1 0   0 
 5980826 14.422  1-17 5559.9  99.3  94.7 4.527 0.022 0.035 0.898 0.037 0.054  0 1 0   0 
 5980866 14.002 14-15 7172.0 160.5 156.4 3.921 0.044 0.045 1.728 0.090 0.096    2 0   0 
 5981011 15.933  2-17 5994.1 128.4 121.4 4.427 0.040 0.050 1.032 0.061 0.068    1 0   0 
 5981058 15.197  1-17 5792.7 143.5 135.1 4.205 0.051 0.050 0.938 0.078 0.069    1 0 1 0 
 5981095 15.779  4-17 5840.7 125.5 122.2 4.439 0.040 0.053 0.993 0.059 0.070    1 0   0 
 5981440 13.672  1-17 5904.2 125.9 123.9 4.405 0.040 0.042 0.914 0.068 0.065    1 0   0 
 5981461 14.048  1-17 5486.6  98.8  98.8 4.522 0.025 0.038 0.891 0.041 0.059  0 1 0   0 
 5981513 15.637  1-17 5790.6 116.0 118.0 4.582 0.021 0.025 0.845 0.033 0.035  0 1 0   0 
 5981572 14.739  1-17 6165.4 122.5 118.5 4.523 0.020 0.023 0.944 0.031 0.035    1 0   0 
 5981704 15.018  4-17 5978.6 199.5 170.6 4.135 0.213 0.229 1.130 0.237 0.146    1     0 
 5981802 15.887  4-17 5626.0 167.6 138.7 4.591 0.019 0.029 0.824 0.035 0.039    1 0   0 
 5981836 13.683  1-17 6859.0 144.7 140.1 4.231 0.032 0.035 1.386 0.065 0.057  2 2 0   0 
 5982100 15.414  1- 3 5727.0 169.0 169.0 4.355 0.158 0.193 0.909 0.125 0.091  1 2     1 
 5982217 15.367  4-17 5907.0 126.3 122.7 4.307 0.053 0.055 1.045 0.078 0.081    1 0   0 
 5982353 15.347  0-17 6632.3 135.8 133.4 3.847 0.031 0.031 1.678 0.079 0.083  3 1 0   0 
 5982368 14.035  4-17 5968.1 110.0 122.6 4.071 0.038 0.054 1.185 0.088 0.103  0 1 0   0 
 5982461 14.543  1-17 5404.2 101.7 101.6 4.536 0.025 0.039 0.868 0.039 0.057  0 1 0   0 
 5982499 15.212  4-17 5924.8 162.3 219.0 4.145 0.047 0.050 1.117 0.100 0.122  9 1 0   0 
 5982514 15.608  2-17 5973.1 157.8 147.3 4.308 0.050 0.051 1.071 0.085 0.088    1 0   0 
 5982589 15.528  4-17 4748.5  96.0  88.6 4.615 0.021 0.026 0.713 0.033 0.034  0 1 0   0 
 5982591 13.418  0-17 6376.5 206.3 222.2 3.738 0.024 0.033 1.752 0.085 0.095    1 0   0 
 5982703 15.060  1-17 5726.2 108.5 103.7 4.497 0.026 0.038 0.941 0.045 0.058    1 0   0 
 5982945 14.688  1-17 5683.5 121.6 117.7 4.360 0.045 0.046 0.958 0.077 0.073    1 0   0 
 5982953 13.986  1-17 5660.5 110.8 101.4 4.201 0.029 0.037 1.125 0.065 0.076    1 0   0 
 5983094 13.254  0-17 5492.5 101.7  94.8 4.236 0.043 0.041 0.910 0.065 0.057  1 1 0   0 
 5983139 15.769  4-17 5735.8 146.9 138.8 4.297 0.066 0.067 0.985 0.082 0.079  0 1 0   0 
 5983348 13.703  1-17 7026.4 201.8 303.8 4.268 0.034 0.044 1.389 0.073 0.091  3 2 0   0 
 5983410 15.852  4-17 4875.0 176.0 176.0 4.693 0.052 0.028 0.563 0.041 0.024  8 2     1 
 5983424 13.025  0-17 6508.7 137.3 132.1 3.846 0.038 0.039 1.716 0.072 0.084  1 1 0   0 
 5983441 15.891  4-17 4825.6  93.9  86.9 4.566 0.030 0.031 0.763 0.039 0.037  7 1 0   0 
 5983532 15.050  1-17 4460.1  75.4  70.9 4.594 0.023 0.019 0.709 0.029 0.025  3 1 0   0 
 5983690 13.332  0-17 6450.8 146.1 133.6 4.057 0.032 0.034 1.299 0.056 0.070    1 0   0 
 5983825 14.040  1-17 6048.1 130.3 121.3 4.071 0.034 0.053 1.238 0.068 0.116    1 0   0 
 5983846 14.645  1-17 5356.2 107.0 105.0 4.537 0.028 0.041 0.858 0.041 0.057  2 1 0   0 
 5984000 15.731  1-17 5695.4 119.8 113.5 4.230 0.046 0.048 0.982 0.078 0.074  3 1 0   0 
 5984032 14.466  1-17 5521.5 108.9 110.9 4.474 0.036 0.046 0.910 0.056 0.066  1 1 0   0 
 5984098 13.975  1-17 6771.2 175.2 169.6 4.095 0.031 0.030 1.382 0.072 0.061    2 0   0 
 5984274 14.105  1-17 6581.8 146.9 139.8 4.426 0.017 0.020 1.116 0.034 0.037    1 0   0 
 5984359 11.977  0-17 5503.9  98.2  88.8 4.420 0.040 0.031 0.804 0.057 0.043    1 0   0 
 5984541 14.553  1-17 6041.8 143.7 130.6 4.212 0.047 0.050 1.138 0.082 0.092  0 1 0   0 
 5984662 15.771  4-17 4497.1  81.3  77.4 4.610 0.022 0.023 0.698 0.030 0.027  0 1 0   0 
 5984720 14.431  1-17 6707.7 674.2 428.2 4.224 0.038 0.044 1.361 0.132 0.118    1 0   0 
 5984745 13.103  1-17 6046.9 129.6 113.8 4.057 0.029 0.034 1.350 0.056 0.074    1 0   0 
 5984880 14.959  1-17 6540.3 164.3 164.8 4.088 0.048 0.050 1.382 0.079 0.072    1 0   0 
 5985007 15.653  2-17 5295.7 117.0 101.7 4.457 0.049 0.045 0.856 0.061 0.052  0 1 0   0 
 5985167 13.788  1-17 6149.7 127.3 123.8 3.930 0.031 0.047 1.439 0.066 0.138    1 0   0 
 5985593 13.873  1-17 6381.8 121.7 122.2 4.341 0.024 0.035 1.201 0.047 0.067    1 0   0 
 5985601 15.283  4-17 5901.1 131.0 122.0 4.202 0.051 0.053 1.082 0.084 0.088  1 1 0   0 
 5985708 13.126  0-17 5807.1 447.2 157.9 4.201 0.223 0.308 1.027 0.388 0.120    1     0 
 5985790 15.663  4-17 6054.8 131.7 117.8 4.088 0.061 0.066 1.216 0.084 0.103    1 0   0 
 5985959 14.330  1-17 6084.2 132.3 117.0 4.401 0.024 0.036 1.081 0.053 0.072    1 0   0 
 5986209 14.901  4-17 5650.7 129.9 122.9 4.289 0.050 0.051 0.955 0.076 0.072  3 1 0   0 
 5987347 15.286  1-17 5316.7 148.1 110.0 4.525 0.030 0.039 0.859 0.050 0.059    1 0   0 
 5987404 13.768  1-17 5805.2 118.2 111.7 4.272 0.038 0.038 1.127 0.060 0.069    1 0   0 
 5987658 15.648  1-17 5232.7 133.0 108.0 4.539 0.030 0.039 0.837 0.047 0.056  0 1 0   0 
 5987757 15.859  1-17 3903.8  79.5  75.9 4.666 0.014 0.014 0.568 0.013 0.013  0 1 0   0 
 5987827 14.361  1-17 5950.3 116.4 115.2 4.368 0.038 0.044 1.048 0.071 0.078  0 1 0   0 
 5987910 13.990  1-17 4562.3  83.4  81.5 4.705 0.031 0.030 0.592 0.030 0.028  1 1     0 
 5987973 14.413  1-17 5394.2 115.0 105.9 4.406 0.079 0.077 0.877 0.064 0.055    1     0 
 5987982 12.136  1-17 5978.4 118.5 115.3 4.226 0.041 0.040 0.930 0.069 0.060    1 0   0 
 5988031 14.554  1-17 5492.4 112.5 109.2 4.418 0.045 0.047 0.902 0.070 0.065  1 1 0   0 
 5988192 15.200  1-17 4929.8  82.3  74.9 4.473 0.024 0.018 0.806 0.029 0.021  0 1 1   0 
 5988255 15.617  0-17 5534.2 140.2 119.1 3.500 0.023 0.022 1.634 0.066 0.067  2 2 0   0 
 5988422 14.049  1-17 6030.3 108.5 105.7 4.413 0.026 0.038 1.059 0.050 0.070    1 0   0 
 5988434 13.784  1-17 6831.7 151.2 152.1 4.012 0.028 0.035 1.317 0.052 0.083    2 0   0 
 5988566 11.513  0-17 5907.4 110.5 104.0 4.303 0.033 0.037 1.108 0.065 0.071  9 3 0   0 
 5988679 14.663  1-17 5983.1 136.9 123.6 4.264 0.040 0.044 1.090 0.078 0.084    1 0   0 
 5988737 14.318  1-17 6593.8 131.3 125.9 4.310 0.024 0.032 1.283 0.044 0.052    1 0   0 
 5988768 13.617  1-17 6804.1 147.2 141.1 4.160 0.034 0.033 1.413 0.077 0.067    2 0   0 
 5988807 12.271  0-17 5808.9 100.9  98.9 4.472 0.023 0.035 0.977 0.045 0.063    1 0   0 
 5988889 11.480  0-17 8307.7 284.9 269.9 4.137 0.032 0.033 1.871 0.108 0.110    2 0   0 
 5988931 15.600  4-17 5704.2 146.2 183.3 4.531 0.028 0.034 0.900 0.049 0.052    1 0   0 
 5988971 14.271  1-17 6181.2 137.8 123.7 4.041 0.037 0.046 1.305 0.065 0.115    1 0   0 
 5989059 12.965  0-17 6743.2 178.2 319.0 3.808 0.174 0.171 1.745 0.253 0.294    2     0 
 5989077 12.988  1-17 6703.3 128.1 123.0 4.306 0.015 0.018 1.357 0.032 0.036    1 0   0 
 5989111 12.098  1-17 7036.6 167.4 152.2 4.066 0.033 0.033 1.552 0.083 0.080    2 0   0 
 5989134 13.824  1-17 5935.1 151.5 143.1 3.718 0.051 0.033 1.417 0.107 0.065    1 0   0 
 5989259 14.518  1-17 6303.2 128.4 130.7 4.305 0.035 0.040 1.195 0.061 0.076    1 0   0 
 5989268 13.193  0-17 6475.1 133.1 130.9 4.308 0.025 0.034 1.257 0.049 0.064    1 0   0 
 5989405 13.385  0-17 6334.0 127.4 118.3 3.832 0.069 0.071 1.545 0.114 0.142    1 0   0 
 5989437 13.440  1-17 3312.0 114.0  57.0 5.100 0.103 0.126 0.175 0.107 0.038  0 2     1 
 5989623 13.860  1-17 5991.4 145.8 142.2 3.864 0.061 0.043 1.295 0.167 0.077  1 1 0   0 
 5989694 12.921  0-17 6230.8 125.6 108.1 4.340 0.023 0.032 1.217 0.046 0.063  8 1 0   0 
 5989773 14.746  1-17 5792.1 129.5 128.4 4.390 0.042 0.048 0.992 0.073 0.079  0 1 0   0 
 5989832 11.507  0-17 6735.7 143.0 140.3 4.065 0.029 0.030 1.372 0.063 0.055    1 0   0 
 5989921 13.661  1-17 6821.2 132.9 143.6 3.992 0.035 0.036 1.544 0.082 0.083    2 0   0 
 5990218 15.043  1-17 6490.8 145.7 143.8 4.054 0.080 0.074 1.384 0.094 0.082 10 1 0   0 
 5990256 13.908  1-17 6025.2 137.4 136.9 3.892 0.056 0.044 1.292 0.156 0.079    1 0   0 
 5990313 13.566  1-17 6798.3 147.9 137.7 3.786 0.033 0.033 1.753 0.086 0.079 10 2 0   0 
 5990404 15.168  1-17 5212.7 107.0 100.4 4.579 0.025 0.035 0.797 0.041 0.050  0 1 0   0 
 5990567 14.968  1-17 5961.2 145.1 136.8 4.232 0.045 0.048 1.095 0.080 0.090    1 0   0 
 5990796 13.770  1-17 6493.9 145.4 140.3 3.929 0.035 0.040 1.450 0.070 0.106    1 0   0 
 5990877 14.497  1-17 6298.1 159.0 150.2 4.262 0.042 0.043 1.214 0.072 0.081    1 0   0 
 5990946 13.581  0-17 6253.0 134.5 127.7 3.933 0.030 0.050 1.408 0.066 0.131  1 1 0   0 
 5990958 14.699  1-17 5144.8  83.3  75.1 4.393 0.026 0.020 0.842 0.031 0.022  1 1 1   0 
 5991079 13.254  1-17 6978.7 151.8 147.9 4.276 0.019 0.023 1.417 0.041 0.048  8 2 0   0 
 5991104 14.727  1-17 6198.4 151.0 143.2 3.958 0.042 0.053 1.376 0.080 0.132    1 0   0 
 5991117 14.356  1-17 4346.4  73.9  63.0 4.594 0.021 0.015 0.701 0.025 0.020  2 1 0   0 
 5991515 14.085 10-10 6417.8 159.5 147.0 4.237 0.032 0.033 1.272 0.066 0.071    1 0   0 
 5991517 13.200  1-17 5632.1  97.3  97.1 4.440 0.037 0.043 0.941 0.064 0.069    1 0   0 
 5991647 12.519  0-17 5752.8 126.3 115.5 3.988 0.039 0.036 0.942 0.063 0.054  2 1 0   0 
 5991765 13.490  0-17 6463.2 154.5 144.1 4.148 0.032 0.031 1.311 0.059 0.053  1 1 0   0 
 5991780 15.989  4-17 5405.7 139.0 138.7 4.491 0.040 0.050 0.880 0.058 0.064  0 1 0   0 
 5991815 14.207  1-17 6015.0 180.0 198.0 4.351 0.132 0.198 0.994 0.155 0.116    2     1 
 5991949 13.851  1-17 6952.4 151.4 153.3 4.329 0.024 0.028 1.261 0.035 0.039    2 0   0 
 5991987 13.266  0-17 6858.4 162.3 147.4 4.009 0.033 0.034 1.492 0.073 0.074  1 2 0   0 
 5992053 14.659  1-17 6179.5 150.3 134.4 4.101 0.043 0.044 1.264 0.065 0.098    1 0   0 
 5992270 14.782  1-17 4371.1  77.0  70.2 4.622 0.019 0.019 0.677 0.025 0.022  3 1     0 
 6019067 15.037  2-16 5464.4 113.6 100.8 4.333 0.048 0.043 0.894 0.066 0.055    1 0   0 
 6019114 15.374  1-16 5123.6 104.2  91.3 4.536 0.033 0.037 0.818 0.046 0.051  0 1 0   0 
 6019175 14.619  1-16 5985.8 118.2 118.3 3.925 0.057 0.050 1.251 0.146 0.080    1 0   0 
 6019202 14.319  2-15 5849.0 117.0 116.6 4.006 0.057 0.043 1.155 0.133 0.073  0 1 0   0 
 6019221 13.065  0-16 6530.5 140.6 137.5 4.318 0.034 0.038 1.087 0.063 0.073    1 0   0 
 6019305 14.721  1-16 5858.8 121.6 117.6 3.891 0.052 0.044 1.220 0.086 0.075    1 0   0 
 6019441 14.239  1-16 5023.4  86.9  80.1 4.541 0.031 0.032 0.802 0.044 0.045  1 1 0   0 
 6019456 14.451  1-16 5195.7  90.1  84.3 4.612 0.017 0.027 0.757 0.026 0.041  0 1 0   0 
 6019469 13.813  1-16 6275.8 131.7 126.4 4.125 0.094 0.089 1.274 0.083 0.092    1     0 
 6019470 12.746  1-16 7028.7 185.8 146.6 4.307 0.024 0.026 1.303 0.046 0.040    2 0   0 
 6019524 12.956  0-16 6471.8 129.5 123.8 3.925 0.034 0.036 1.494 0.078 0.082    1 0   0 
 6019560 11.923  0-16 6035.5 118.9 116.2 4.211 0.033 0.041 1.107 0.070 0.077    1 0   0 
 6019587 14.079  1-16 5264.9 115.8 111.1 3.917 0.028 0.032 1.104 0.044 0.055  0 1 0   0 
 6019607 14.963  1-16 5699.5 106.5 103.8 4.407 0.044 0.048 0.962 0.069 0.072    1 0   0 
 6019653 15.136  1-16 5957.6 119.3 119.7 3.874 0.064 0.055 1.275 0.145 0.082    1 0   0 
 6019658 15.963  2- 2 5496.8 103.2 100.3 4.476 0.046 0.059 0.901 0.057 0.063  0 1 0   0 
 6019688 14.535  1-16 5509.7  99.5  98.3 4.485 0.033 0.044 0.907 0.054 0.064    1 0   0 
 6019736 15.469  1-16 5493.6 103.5 104.1 4.478 0.038 0.048 0.903 0.056 0.065  0 1 0   0 
 6019743 15.335  1-16 5949.1 124.8 114.6 4.212 0.050 0.052 1.099 0.077 0.086    1 0   0 
 6019748 13.814  1-16 5930.7 118.0 113.6 4.279 0.041 0.041 1.003 0.072 0.070    1 0   0 
 6019757 13.280  0-16 6395.4 128.1 116.6 3.888 0.028 0.040 1.497 0.068 0.129    1 0   0 
 6019824 15.239  1-16 6223.1 135.1 126.8 4.232 0.048 0.048 1.201 0.068 0.082    1 0   0 
 6019872 14.151  1-16 5224.8 128.1 115.3 3.676 0.040 0.054 1.208 0.089 0.113  7 1 0   0 
 6019909 15.573  2-16 5839.8 113.1 111.8 4.406 0.043 0.052 1.004 0.064 0.075    1 0   0 
 6019918 14.802  1-16 5566.7 126.4 125.8 3.788 0.038 0.039 1.232 0.065 0.078  1 1 0   0 
 6019971 15.125  1-16 5044.7 134.8 131.0 4.504 0.067 0.107 0.810 0.058 0.054  0 1   1 0 
 6019973 15.583  1-16 5117.3  97.8  92.8 4.600 0.020 0.030 0.762 0.034 0.044  0 1 0   0 
 6019976 14.967  1-16 5616.7 107.7 105.5 4.465 0.035 0.045 0.934 0.056 0.066  0 1 0   0 
 6019992 15.599  1-16 5622.5 103.4  97.9 4.543 0.023 0.032 0.885 0.038 0.047    1 0   0 
 6019997 14.752  1-16 6053.9 119.1 117.1 4.339 0.040 0.044 1.092 0.069 0.079    1 0   0 
 6020049 13.794  1-16 5225.8 119.9 101.9 3.689 0.056 0.060 0.869 0.082 0.077  0 1 0   0 
 6020051 15.724  1-16 5886.3 113.9 111.3 4.409 0.043 0.054 1.016 0.062 0.073    1 0   0 
 6020076 14.741  1-16 5621.9 110.6 104.8 4.553 0.039 0.046 0.861 0.060 0.060    1     0 
 6020155 13.577  0-16 5462.2 121.3 119.0 3.917 0.035 0.036 1.016 0.060 0.059  0 1 0   0 
 6020178 14.621  1-16 6014.4 118.8 114.7 4.254 0.152 0.227 1.103 0.139 0.105    1     0 
 6020223 12.518  0-16 6220.5 133.1 126.5 4.231 0.041 0.040 0.897 0.065 0.058    1 0   0 
 6020313 16.903  6- 6 3798.2  65.8  77.8 4.749 0.014 0.014 0.478 0.015 0.015  0 1 0   0 
 6020330 14.513  1-16 6192.1 118.5 111.3 4.461 0.019 0.026 1.032 0.036 0.047    1 0   0 
 6020355 16.485  6- 6 3645.4  73.5  77.6 4.799 0.013 0.014 0.410 0.016 0.014  0 1     0 
 6020373 14.471  1-16 6069.9 119.3 104.8 4.152 0.039 0.041 1.184 0.066 0.091    1 0   0 
 6020505 14.338  1-16 5113.7  95.2  84.8 4.512 0.037 0.034 0.821 0.051 0.046  1 1 0   0 
 6020532 16.682  6- 6 4335.3  87.6  82.3 4.598 0.027 0.023 0.696 0.029 0.030  0 1 0   0 
 6020540 13.990  1-16 6326.1 131.8 118.9 4.246 0.036 0.039 1.114 0.064 0.071    1 0   0 
 6020551 14.201  1-16 4966.5  80.4  75.4 4.494 0.021 0.015 0.767 0.027 0.020  8 1 1   0 
 6020557 14.264  1-16 5870.3 103.1 102.4 4.441 0.028 0.040 1.004 0.052 0.068    1 0   0 
 6020679 15.308  1-16 5878.2 106.5 100.1 4.486 0.024 0.035 0.971 0.043 0.056    1 0   0 
 6020716 14.701  1-16 6077.6 113.8 102.0 4.118 0.037 0.043 1.212 0.067 0.095    1 0   0 
 6020723 13.413  0-16 6277.8 126.4 123.1 4.352 0.039 0.041 1.011 0.065 0.066    1 0   0 
 6020735 15.714  1-16 4925.7  87.1  84.2 3.356 0.106 0.116 1.212 0.200 0.229  2 2 0   0 
 6020753 13.872  1-16 4883.8  82.7  84.2 4.619 0.020 0.026 0.706 0.028 0.032  1 1 0 0 0 
 6020754 12.612  0-16 6797.0 140.1 137.6 4.264 0.025 0.029 1.352 0.053 0.052    3 0   0 
 6020795 12.700  0-16 5999.9 111.7 125.6 3.756 0.056 0.039 1.474 0.174 0.079  2 1 0   0 
 6020840 14.927  1-16 5880.0 116.1 119.2 4.069 0.050 0.055 1.130 0.113 0.086    1 0   0 
 6020892 13.347  0-16 6391.5 117.1 115.0 4.361 0.021 0.030 1.179 0.040 0.056    1 0   0 
 6020907 15.240  1-16 5691.1 105.1  99.9 4.501 0.026 0.038 0.934 0.043 0.058  0 1 0   0 
 6020961 14.980  1-16 5478.9 116.3 104.7 4.241 0.045 0.042 0.907 0.066 0.056  0 1 1   0 
 6021111 13.645  1-16 7300.9 164.1 152.7 3.680 0.042 0.040 2.066 0.097 0.095    2 0   0 
 6021113 13.185  0-16 6177.5 118.4 115.6 4.517 0.014 0.019 0.955 0.024 0.033    1 0   0 
 6021181 15.008  1-16 6155.9 127.1 114.9 4.246 0.050 0.048 1.168 0.067 0.083    1 0   0 
 6021193 13.353  0-16 5804.2 122.4  94.9 4.135 0.027 0.031 1.268 0.039 0.076    1 0 0 0 
 6021263 15.691  1-16 5527.6 112.7 106.9 4.356 0.059 0.056 0.911 0.070 0.064    1 0   0 
 6021275 11.818  0-16 5940.0 118.1 114.8 4.410 0.057 0.069 0.963 0.065 0.065    1   0 0 
 6021331 11.606  0-16 6563.4 138.8 143.9 4.180 0.030 0.029 1.328 0.061 0.048    1 0   0 
 6021487 15.889  2- 3 5794.2 105.0 102.6 4.485 0.034 0.046 0.954 0.053 0.061    1 0   0 
 6021508 14.013  1-16 5859.9  97.7  97.7 4.398 0.029 0.036 1.095 0.050 0.065    1 0   0 
 6021575 15.273  1-16 5695.3 119.1 113.7 4.005 0.065 0.055 1.074 0.084 0.076    1 0   0 
 6021591 15.377  1-16 5829.7 104.6 101.5 4.503 0.026 0.035 0.946 0.045 0.054    1 0   0 
 6021593 13.926  1-16 6502.4 137.7 139.3 4.179 0.033 0.034 1.292 0.054 0.051    1 0   0 
 6021611 15.251  1-16 5802.5 116.2 112.0 4.285 0.053 0.054 1.010 0.077 0.077    1 0   0 
 6021634 15.077  1-16 5485.6 116.7 113.8 3.889 0.048 0.050 1.087 0.072 0.075  0 1 0   0 
 6021655 15.635  1-16 5453.6 119.6 115.6 3.776 0.088 0.085 1.196 0.126 0.122    1 0   0 
 6021659 15.261  1- 3 4934.2 100.7  88.0 3.628 0.165 0.176 0.992 0.209 0.126  0 1     0 
 6021675 15.688  2- 3 6110.2 123.4 109.7 4.162 0.076 0.072 1.191 0.077 0.092    1 0   0 
 6021684 15.528  1-16 5413.3 119.4 114.3 3.797 0.057 0.057 1.166 0.089 0.095  0 1 0   0 
 6021700 15.339  4-16 5874.0 115.8 114.9 4.057 0.062 0.068 1.134 0.114 0.088    1 0   0 
 6021702 15.453  1- 3 6085.6 117.0 106.4 4.062 0.054 0.064 1.247 0.080 0.104  0 1 0   0 
 6021707 15.190  1-16 5898.5 109.0 107.2 4.396 0.041 0.049 1.025 0.064 0.075    1 0   0 
 6021718 14.939  1-16 5677.9  90.5  88.2 4.514 0.016 0.021 0.981 0.031 0.036    1 0   0 
 6021740 15.803  1-16 5556.7 109.5 107.2 4.371 0.063 0.062 0.920 0.070 0.066  0 1 0   0 
 6021746 14.233  1-16 5650.7 107.9 104.4 4.408 0.042 0.046 0.947 0.070 0.071  0 1 0   0 
 6021781 15.057  1-16 5826.6 115.5 112.3 4.076 0.054 0.058 1.100 0.116 0.083    1 0   0 
 6021801 15.369  1-16 5865.5 118.0 117.6 4.054 0.063 0.066 1.130 0.115 0.087    1 0   0 
 6021822 12.977  0-16 5567.0 117.6 104.3 4.084 0.049 0.047 0.825 0.054 0.040  2 1     0 
 6021839 13.678  1-16 5366.0 124.3 119.0 3.725 0.034 0.040 1.158 0.074 0.077  1 1 0   0 
 6021840 15.343  1-16 5805.6 118.3 114.5 4.282 0.056 0.057 1.012 0.078 0.078    1 0 1 0 
 6021857 14.699  1-16 4884.8  89.7  84.7 3.471 0.067 0.087 1.232 0.169 0.206  2 2 0   0 
 6021876 16.436  6- 6 4288.1  86.6  78.6 4.630 0.025 0.026 0.658 0.031 0.027  0 1 0   0 
 6022075 12.888  0-16 6630.8 151.4 123.5 4.107 0.034 0.033 1.377 0.066 0.054    1 0   0 
 6022110 13.572  0-16 6864.7 153.6 136.6 3.922 0.036 0.037 1.601 0.081 0.085 10 2 0   0 
 6022397 12.155  0- 1 4282.4  94.8  85.7 1.866 0.137 0.136 1.414 0.460 0.371  2 2 0   0 
 6022408 11.626  0- 1 4067.6  86.1  78.2 1.596 0.130 0.121 1.223 0.392 0.279  2 2 0   0 
 6022452 15.436  1-16 5386.6 101.1  97.1 4.568 0.022 0.034 0.834 0.037 0.050  0 1 0   0 
 6022474 14.556  1-16 6158.6 130.0 118.2 4.071 0.085 0.087 1.263 0.093 0.103    1     0 
 6022519 15.207  1-16 5853.6 122.4 118.0 4.313 0.049 0.050 1.024 0.077 0.078    1 0   0 
 6022556 15.581  1-16 5674.6 117.7 113.8 4.382 0.053 0.054 0.952 0.071 0.067    1 0 0 0 
 6022596 13.403  0-16 5386.0 169.6 128.3 2.508 0.102 0.132 1.593 0.485 0.423  2 2 0   0 
 6022653 12.829  1-16 6146.8 123.0 116.7 3.984 0.034 0.041 1.390 0.067 0.115    1 0   0 
 6022668 15.450  1-16 5035.8 118.2 103.7 3.677 0.065 0.082 1.097 0.130 0.154  0 1 0   0 
 6022670 12.896  1-16 6977.9 149.2 145.6 4.144 0.033 0.035 1.461 0.077 0.067    2 0   0 
 6022695 14.360  1-16 6095.0 130.3 128.8 4.203 0.044 0.043 0.936 0.070 0.061    1 0   0 
 6022706 14.502  1-16 5145.4 127.7 115.9 3.745 0.046 0.063 1.112 0.097 0.122  0 1 0   0 
 6022710 13.322  0-16 6228.0 169.0 188.0 4.253 0.165 0.135 0.991 0.147 0.107    2     1 
 6022785 15.091  1-16 4940.6 103.8  90.8 3.621 0.073 0.080 1.043 0.154 0.148  0 1 0   0 
 6022804 15.535  1-16 5835.3 120.0 115.0 4.283 0.059 0.059 1.024 0.078 0.079    1 0   0 
 6022829 15.959  2-16 5532.6 123.8 116.6 4.081 0.079 0.075 0.969 0.073 0.068    1 0   0 
 6022900 12.888  0-16 6082.4 121.2 115.2 4.024 0.030 0.033 1.389 0.056 0.075    1 0   0 
 6023324 14.104  1-16 5851.4 112.7 110.8 4.231 0.038 0.041 1.095 0.069 0.077  0 1 0   0 
 6023385 15.830  2-16 5761.2 117.5 114.1 4.198 0.159 0.158 1.023 0.105 0.089  0 1     0 
 6023421 15.854  2- 2 6138.8 114.9 111.4 4.370 0.047 0.059 1.103 0.065 0.073    1 0   0 
 6023426 14.614  1-16 5840.2 117.2 113.9 4.264 0.044 0.047 1.031 0.076 0.079    1 0   0 
 6023526 13.949  1-16 5910.2 113.1 117.6 4.041 0.050 0.043 1.135 0.119 0.075    1 0   0 
 6023560 15.293  1-16 5462.9 129.9 127.6 4.384 0.044 0.042 0.892 0.073 0.061  0 1 0   0 
 6023571 14.280  1-16 4745.9  86.5  83.9 2.998 0.074 0.094 1.442 0.214 0.252  2 2 0 1 0 
 6023592 15.192  1-16 6136.6 117.4 111.2 4.462 0.023 0.029 1.024 0.041 0.051    1 0   0 
 6023603 15.606  2-16 5469.1 126.4 125.4 3.914 0.057 0.057 1.055 0.076 0.077  0 1 0   0 
 6023617 15.736  1-16 5607.0 108.4 106.8 4.423 0.051 0.058 0.933 0.066 0.069  0 1 0   0 
 6023748 15.500  2- 3 6062.0 114.6 112.6 4.358 0.039 0.047 1.089 0.065 0.077    1 0   0 
 6023761 15.930  4-16 5449.3 116.0 108.0 4.367 0.126 0.178 0.894 0.070 0.061    1     0 
 6023859 15.483  3-16 4193.5  48.6  72.2 4.591 0.028 0.019 0.655 0.027 0.015  3 1 0   0 
 6023904 15.383  1- 2 6105.0 116.4 114.4 4.353 0.044 0.051 1.104 0.064 0.076    1 0   0 
 6023915 15.554  1-14 5451.4 111.1 109.6 4.335 0.145 0.261 0.806 0.049 0.042  0 1     0 
 6023956 15.738  1-16 5057.7  39.3  50.0 4.371 0.027 0.028 0.853 0.016 0.015  8 1 1   0 
 6024019 13.381  0-16 5691.4 101.8  99.3 4.483 0.034 0.040 0.880 0.054 0.058    1 0   0 
 6024076 13.657  1-16 5567.8 116.2 114.4 3.975 0.037 0.037 0.918 0.059 0.053  0 1 0   0 
 6024101 13.288  0-16 6268.7 108.9 113.5 3.748 0.027 0.047 1.690 0.061 0.164    1 0   0 
 6024124 13.759  1-16 5664.1 107.8 102.6 4.301 0.032 0.039 1.073 0.054 0.063  1 1 0   0 
 6024156 14.543  1-16 5577.0 111.7 107.4 4.314 0.044 0.045 0.927 0.070 0.066    1 0   0 
 6024163 14.498  1-16 5764.3 122.8 113.9 3.902 0.044 0.041 1.175 0.071 0.072  1 1 0   0 
 6024209 15.441  1-16 5699.6 116.6 110.8 4.247 0.055 0.056 0.980 0.077 0.074  0 1 0   0 
 6024211 13.954  1-16 4918.8  87.6  80.1 4.543 0.022 0.015 0.720 0.030 0.020  0 1 0   0 
 6024232 15.346  1-16 5905.3 112.7 110.4 4.376 0.046 0.054 1.031 0.068 0.076  1 1 0   0 
 6024237 15.406  2-16 3524.3  64.9  68.9 4.894 0.008 0.008 0.299 0.008 0.008  0 1 0   0 
 6024266 15.290  1-16 5781.2 115.7 113.1 4.215 0.053 0.055 1.022 0.084 0.079    1 0   0 
 6024318 15.233  1-16 5839.8 116.7 112.8 4.149 0.135 0.135 1.074 0.109 0.094    1     0 
 6024332 15.922  2- 2 5389.8 121.4 117.5 3.900 0.071 0.070 1.037 0.087 0.085  0 1 0   0 
 6024376 15.866  1-16 5755.7 117.3 114.6 4.092 0.080 0.087 1.061 0.100 0.084    1 0   0 
 6024408 14.441  1-16 6107.4 121.2 119.9 4.278 0.041 0.043 1.070 0.071 0.072    1 0   0 
 6024427 11.970  0-16 6239.9 113.5 121.4 4.286 0.028 0.039 1.216 0.062 0.067    1 0   0 
 6024438 14.930  1-16 5853.5 117.3 113.5 4.311 0.047 0.048 1.023 0.076 0.077    1 0   0 
 6024453 12.470  0- 1 4337.2 101.9  97.8 2.046 0.121 0.165 1.800 0.463 0.491  2 2 0   0 
 6024483 15.648  1-16 5723.0 123.0 122.8 4.072 0.070 0.069 1.053 0.098 0.080  0 1 0   0 
 6024497 15.806  1-16 5539.6 122.9 116.0 4.184 0.068 0.066 0.937 0.072 0.066  0 1 0   0 
 6024567 14.901  1-16 5665.6 118.7 105.3 4.383 0.049 0.043 0.828 0.065 0.051    1 0   0 
 6024572 11.275  1-16 6272.8 131.1 121.6 4.036 0.069 0.067 1.332 0.083 0.094  3 1 0   0 
 6024673 15.659  1-16 5844.3 106.7 103.2 4.466 0.032 0.044 0.979 0.052 0.063    1 0   0 
 6024696 15.580  2- 3 5666.9 122.6 117.9 3.945 0.075 0.070 1.103 0.086 0.083    1 0   0 
 6024716 15.433  1-16 6172.6 127.7 117.6 4.259 0.056 0.057 1.167 0.070 0.082    1 0   0 
 6024731 13.717  1-16 5200.4  89.3  79.6 4.425 0.042 0.034 0.870 0.054 0.041  8 1 0   0 
 6024768 15.432  1-16 5364.7 108.0  98.2 4.442 0.050 0.047 0.871 0.064 0.056    1 0   0 
 6024791 13.704  1-16 6309.0 169.0 188.0 4.346 0.105 0.195 1.008 0.160 0.107    2     1 
 6024954 15.727  2- 3 5317.4 103.0  93.2 4.464 0.050 0.043 0.823 0.054 0.046    1 0   0 
 6024992 14.232  1-16 6083.3 110.2 105.3 4.432 0.022 0.034 1.055 0.042 0.061    1 0   0 
 6025000 14.577  1-16 5637.4  98.0  91.5 4.157 0.035 0.042 1.150 0.063 0.079    1 0   0 
 6025124 15.458  1-16 5964.0 117.9 110.6 4.206 0.039 0.045 1.108 0.074 0.085  3 1 0 1 0 
 6025127 15.632  1-16 5982.1 116.1 112.4 4.171 0.064 0.063 1.132 0.083 0.090    1 0   0 
 6025129 15.349  1-16 5661.1 118.5 113.6 4.185 0.056 0.056 0.981 0.080 0.073    1 0   0 
 6025151 14.119  1-16 5771.8 119.6 112.8 4.170 0.042 0.039 0.875 0.064 0.053    1 0   0 
 6025174 14.892  1-16 6088.6 118.3 120.3 4.259 0.040 0.045 1.136 0.069 0.075  1 1 0 1 0 
 6025216 15.093  1-16 5674.1 122.4 117.0 3.919 0.090 0.082 1.126 0.096 0.091    1 0   0 
 6025223 13.358  0-16 5232.8  91.5  85.2 4.447 0.039 0.037 0.891 0.058 0.052  0 1 0   0 
 6025226 12.336  0-16 6617.4 130.6 132.2 4.064 0.032 0.031 1.413 0.069 0.061    1 0   0 
 6025232 15.386  1-16 5756.8 116.7 112.0 4.019 0.070 0.059 1.093 0.101 0.079    1 0   0 
 6025248 14.147  1-16 5907.1 122.9 118.5 3.904 0.039 0.037 1.025 0.066 0.056    1 0   0 
 6025346 12.639  0-16 6735.7 142.8 136.4 4.058 0.032 0.033 1.417 0.068 0.063    1 0   0 
 6025362 15.868  2-16 4889.0  89.5  84.3 4.508 0.034 0.026 0.791 0.037 0.029  0 1 0   0 
 6025405 15.133  1-16 5593.6 113.4 109.9 4.223 0.050 0.050 0.946 0.073 0.068    1 0   0 
 6025412 15.787  4-16 5633.0 186.0 186.0 4.520 0.048 0.180 0.941 0.104 0.104    2     1 
 6025440 14.786  1-16 4996.4  89.8  82.2 4.577 0.023 0.031 0.780 0.036 0.046  0 1 0   0 
 6025450 13.519  0-16 6622.2 144.9 141.3 4.156 0.031 0.031 1.324 0.059 0.047    1 0   0 
 6025466 15.605  0-16 5850.7 137.7 140.7 4.250 0.037 0.041 1.039 0.081 0.085  3 1 0   0 
 6025531 16.135  6- 6 4247.5 100.3  64.0 4.622 0.027 0.026 0.652 0.033 0.024  0 1 0   0 
 6025535 15.784  1-16 4435.2  83.1  80.6 4.654 0.017 0.019 0.642 0.023 0.023  0 1 0   0 
 6025594 15.863  2-16 5484.0 114.8 106.4 4.364 0.066 0.061 0.899 0.069 0.060    1 0   0 
 6025599 13.929  1-16 5245.7 114.7 110.2 3.905 0.031 0.034 1.091 0.049 0.060    1 0   0 
 6025679 13.710  1-16 5721.5 113.3 107.5 4.291 0.041 0.043 0.979 0.074 0.073    1 0   0 
 6025755 12.693  0-16 6402.2 138.1 129.3 4.146 0.032 0.035 1.187 0.057 0.079    1 0   0 
 6025776 16.659  6- 6 4334.3  88.4  82.5 4.597 0.026 0.023 0.696 0.029 0.030  0 1 1   0 
 6025883 13.843  1-16 6640.5 129.2 119.0 4.320 0.020 0.027 1.285 0.038 0.048    3 0   0 
 6025915 15.599  4-16 5628.8 116.2 111.8 4.281 0.056 0.057 0.949 0.073 0.070    1 0   0 
 6025919 13.138  0-16 6281.5 125.0 119.0 4.219 0.035 0.040 1.078 0.067 0.076    1 0   0 
 6025938 16.117  0-16 5015.4 102.4  89.0 3.535 0.054 0.072 1.295 0.135 0.187  2 3 0   0 
 6025964 15.587  2- 3 6227.4 132.2 125.1 4.237 0.060 0.059 1.199 0.070 0.084    1 0   0 
 6025984 16.847  2- 4 4719.5  98.8  92.2 4.575 0.032 0.034 0.745 0.039 0.037  0 1 0   0 
 6025986 15.563  4-16 5699.7 106.9 103.9 4.454 0.039 0.050 0.955 0.058 0.067    1 0   0 
 6026131 13.866  1-16 4857.1  90.5  78.5 3.536 0.077 0.066 0.999 0.175 0.127  2 1 0   0 
 6026246 15.973  1-16 5419.0 109.0  97.5 4.381 0.060 0.054 0.882 0.066 0.054    1 0   0 
 6026271 15.239  1- 3 5808.0 174.0 157.0 4.333 0.210 0.210 0.789 0.121 0.052  1 2     1 
 6026280 15.197 14-15 5923.9 118.5 120.1 3.895 0.067 0.059 1.246 0.126 0.083    1 0   0 
 6026308 15.036  1-16 5126.6 114.4  97.7 3.616 0.057 0.077 1.269 0.117 0.168  0 1 0   0 
 6026317 13.877  1-16 5956.3 111.9 110.8 4.358 0.038 0.044 1.052 0.072 0.078    1 0   0 
 6026319 15.373  1-16 5707.6 114.4 108.7 4.233 0.054 0.056 0.987 0.078 0.074    1 0   0 
 6026320 13.561  0-16 6175.4 128.1 122.8 4.207 0.041 0.041 0.974 0.072 0.064    1 0   0 
 6026345 15.778  1-16 5454.2 110.0 102.2 4.401 0.058 0.056 0.891 0.067 0.060    1 0   0 
 6026402 15.831  1-16 5470.0 116.3 113.7 3.927 0.068 0.066 1.043 0.081 0.080    1 0   0 
 6026522 15.108  1- 3 5708.3 109.6 106.3 4.385 0.047 0.050 0.965 0.072 0.073  0 1 0   0 
 6026737 13.313  0-16 6325.7 122.0 123.9 4.293 0.027 0.038 1.252 0.054 0.068    1   1 0 
 6026779 15.351  4-16 5923.5 112.7 117.6 4.074 0.054 0.064 1.153 0.103 0.093    1 0   0 
 6026805 11.970  0-16 6283.0 177.0 243.0 4.013 0.306 0.165 1.397 0.201 0.302    2     1 
 6026851 14.596  1-16 5866.9 104.4 104.0 4.428 0.032 0.042 1.008 0.056 0.071    1 0   0 
 6026857 13.787  1-16 6193.7 109.8 113.2 3.843 0.031 0.046 1.562 0.063 0.149    1 0   0 
 6026875 13.173  0-16 6269.6 144.8 137.6 4.178 0.038 0.030 1.288 0.061 0.058  8 1 0   0 
 6026897 15.617  1-16 5803.8 121.3 116.2 3.913 0.079 0.070 1.183 0.096 0.087    1 0   0 
 6026909 12.281  0-16 6412.6 147.0 158.0 4.294 0.031 0.036 1.164 0.065 0.079    1 0   0 
 6026957 14.942  1-16 6115.1 109.3 107.9 4.404 0.027 0.036 1.095 0.046 0.058    1 0   0 
 6026967 16.358  6- 6 4604.7  87.6  82.2 4.554 0.028 0.022 0.749 0.029 0.026  0 1 1   0 
 6027040 15.136  1-16 5967.6 114.4 112.0 4.336 0.049 0.052 1.061 0.072 0.078    1 0   0 
 6027095 15.825  1-16 5379.2 102.2  85.9 4.290 0.055 0.053 0.879 0.056 0.041  0 1 0   0 
 6027142 14.458  1-16 5434.9  92.7  81.8 4.257 0.057 0.060 0.829 0.036 0.028  0 1     0 
 6027145 15.297  1-16 5346.1  99.1  95.7 4.547 0.026 0.039 0.850 0.039 0.056  0 1 0   0 
 6027160 15.518  2- 3 5121.1  98.0  90.3 4.535 0.034 0.038 0.818 0.045 0.050  0 1 0   0 
 6027171 15.538  1-16 5315.2  99.1  91.9 4.595 0.020 0.030 0.789 0.033 0.043  0 1 0   0 
 6027202 15.813  2-16 5874.3 115.8 115.6 4.034 0.076 0.078 1.145 0.112 0.091    1 0   0 
 6028860 14.166  1-17 5755.6 115.2 114.7 4.177 0.045 0.046 1.025 0.088 0.079  3 1 0   0 
 6028872 13.320  0-17 6237.9 112.0 108.3 4.392 0.021 0.032 1.124 0.041 0.063    1 0   0 
 6028880 13.851  1-17 5924.2 112.5 117.5 4.026 0.049 0.047 1.167 0.124 0.083    1 0   0 
 6028884 14.812  1-17 5396.8 112.0 103.7 4.449 0.044 0.045 0.879 0.065 0.061  0 1 0   0 
 6028890 15.096  1-17 4960.6  87.2  85.7 4.619 0.018 0.025 0.726 0.029 0.037  1 1 0   0 
 6028896 15.836  1-17 5256.0 128.3 119.6 3.751 0.069 0.076 1.157 0.117 0.122  0 1 0   0 
 6028914 14.177  1-17 5846.8 110.1 108.1 4.401 0.037 0.044 1.009 0.066 0.076    1 0   0 
 6028968 15.845  2-17 6082.7 115.7 106.5 4.054 0.080 0.085 1.242 0.097 0.103    1 0   0 
 6028995 15.366  1-17 5353.6 104.4  99.8 4.492 0.040 0.047 0.869 0.055 0.060  1 1 0   0 
 6029026 14.120 10-10 6042.0 116.7 117.2 4.257 0.036 0.041 1.176 0.063 0.073    1 0   0 
 6029053 15.832  6- 6 3288.0  59.0  46.0 5.071 0.071 0.058 0.189 0.050 0.036  8 2     1 
 6029065 15.191  1-17 5865.6 118.5 115.2 3.988 0.068 0.059 1.159 0.122 0.083    1 0   0 
 6029069 13.317  0-17 5242.9 123.6 105.5 3.586 0.038 0.053 1.318 0.089 0.126  0 1 0   0 
 6029083 15.804  2-17 5351.4 107.2  96.7 4.433 0.056 0.052 0.867 0.063 0.053  0 1 0   0 
 6029085 15.982  1-17 5574.8 104.8 102.8 4.467 0.047 0.060 0.919 0.059 0.064    1 0   0 
 6029090 15.721  1-17 5520.5 117.1 114.8 3.902 0.068 0.068 1.084 0.085 0.083    1 0   0 
 6029099 14.115 10-10 6095.7 131.2 113.1 4.167 0.043 0.038 1.218 0.061 0.080    1 0   0 
 6029121 15.675  2-17 6288.9 121.5 115.3 4.404 0.043 0.051 1.104 0.070 0.073    1 0   0 
 6029130 15.884  1-17 5483.3 114.1 107.8 4.159 0.046 0.044 0.924 0.066 0.061  3 1 0   0 
 6029167 15.472  1-17 5903.1 114.6 111.9 4.135 0.060 0.064 1.114 0.094 0.090    1 0   0 
 6029168 13.641  1-17 5595.6 118.3 111.8 4.111 0.044 0.043 0.981 0.076 0.070    1 0   0 
 6029185 15.088  1-17 5872.7 120.2 115.3 3.920 0.066 0.056 1.205 0.109 0.082    1 0   0 
 6029198 14.334  1-17 5856.6 112.5 109.9 4.227 0.043 0.046 1.051 0.077 0.081    1 0   0 
 6029214 15.820  0-17 6059.0 130.5 125.1 3.712 0.079 0.071 1.408 0.129 0.094  3 1 0   0 
 6029223 15.407  1-17 5641.7 103.9 101.6 4.472 0.036 0.048 0.936 0.054 0.064  0 1 0   0 
 6029246 15.044  1-17 5962.4 118.2 112.4 4.193 0.045 0.051 1.114 0.077 0.087    1 0   0 
 6029249 12.069  0-17 6518.8 127.7 119.6 4.278 0.028 0.032 1.282 0.055 0.058    1 0   0 
 6029327 15.771  2- 3 5366.6 102.8  90.6 4.388 0.057 0.049 0.869 0.062 0.048    1 0   0 
 6029338 15.126  1-17 5319.2  92.1  78.0 4.293 0.038 0.034 0.871 0.045 0.031  8 1 1   0 
 6029449 13.580  0-17 3646.0 109.0 119.0 4.930 0.104 0.085 0.353 0.082 0.100  0 2     1 
 6029542 16.426  6- 9 3218.0  41.0  19.0 5.124 0.060 0.060 0.155 0.038 0.022  0 2     1 
 6029602 15.782  2- 2 5224.2 101.0  93.7 4.516 0.040 0.046 0.839 0.049 0.053  0 1 0   0 
 6029628 14.915  1-17 5807.8 110.9 108.2 4.218 0.099 0.094 1.033 0.089 0.082    1     0 
 6029870 14.289  3-16 6157.6 124.4 110.7 4.061 0.036 0.045 1.284 0.063 0.109  1 1 0   0 
 6032028 15.289  1-17 6271.8 134.6 122.9 4.140 0.051 0.052 1.203 0.063 0.081    1 0   0 
 6032305 15.857  2-14 5741.2 114.3 103.8 3.817 0.028 0.031 1.247 0.059 0.068  2 1 0   0 
 6032314 15.981  4-17 5329.3 104.8  97.6 4.062 0.075 0.069 0.908 0.062 0.055    1 0   0 
 6032355 14.214  1-17 5117.8  87.9  80.3 4.503 0.037 0.032 0.822 0.052 0.045  0 1 0   0 
 6032387 14.909  1-17 5430.4 108.2  93.0 4.284 0.043 0.038 0.889 0.061 0.048  0 1 0   0 
 6032429 15.651  2- 3 5152.7 105.2  99.5 4.586 0.037 0.046 0.773 0.057 0.060  0 1     0 
 6032459 13.811  1-17 5776.2  97.0  96.4 4.454 0.026 0.035 1.005 0.046 0.060    1 0   0 
 6032497 15.447  1-17 5749.1 118.2 116.8 4.067 0.064 0.060 1.066 0.107 0.079  0 1 0 0 0 
 6032517 14.574  1-17 5916.1 115.6 106.1 4.223 0.043 0.046 1.080 0.075 0.083  1 1 0   0 
 6032585 14.586  1-17 5911.4 113.3 112.4 4.369 0.041 0.047 1.034 0.071 0.078  1 1 0   0 
 6032712 15.446  1- 3 5202.4 120.8 110.2 3.758 0.054 0.064 1.126 0.100 0.116  0 1 0   0 
 6032771 15.103  4-17 5486.6 104.5 104.5 4.447 0.044 0.049 0.902 0.064 0.066    1 0   0 
 6032814 15.949  1-17 5847.3 117.1 113.5 3.998 0.095 0.090 1.151 0.109 0.093    1 0   0 
 6032868 15.503  1-17 5741.8 102.7  96.9 4.522 0.025 0.034 0.917 0.043 0.050    1 0   0 
 6032931 12.671  1-17 4890.3  87.4  83.0 3.410 0.078 0.093 1.120 0.203 0.199  2 2 0   0 
 6032932 15.323  1-17 6346.7 127.8 130.5 4.236 0.054 0.054 1.245 0.064 0.075    1 0   0 
 6032950 15.293  6-12 6721.0 189.0 260.0 4.139 0.209 0.171 1.281 0.182 0.243    2     1 
 6032955 15.542  1-17 5758.1 110.8 111.0 4.120 0.059 0.062 1.049 0.100 0.080    1 0   0 
 6032969 14.996  1-17 6268.0 174.0 239.0 4.429 0.052 0.195 1.188 0.135 0.169    2     1 
 6033006 15.733  1-17 5155.0 116.9 107.0 3.770 0.066 0.073 1.070 0.114 0.115  0 1 0   0 
 6033027 15.543  1-17 5393.0 103.6 100.5 4.497 0.039 0.049 0.877 0.053 0.061    1 0   0 
 6033209 13.378  0-17 5715.2 114.6 107.5 3.938 0.037 0.037 1.126 0.067 0.068    1 0   0 
 6033227 15.454  1-17 5114.6  89.2  81.5 4.517 0.038 0.038 0.820 0.048 0.047  1 1 0   0 
 6033255 14.838  1-17 5710.0 107.9 110.3 3.884 0.046 0.044 1.169 0.069 0.073    1 0   0 
 6033296 15.687  2-17 5647.6 107.0 103.0 4.391 0.057 0.061 0.946 0.070 0.070    1 0   0 
 6033346 15.847  4-17 5802.2 108.6 106.1 4.402 0.052 0.061 0.991 0.067 0.073    1 0   0 
 6033347 15.609  2-15 5281.2 101.6  95.1 4.522 0.036 0.045 0.849 0.048 0.057  1 1 0   0 
 6033368 14.805  1-17 5173.0 120.5 102.8 3.549 0.061 0.078 1.383 0.129 0.171  0 1 0   0 
 6033411 13.677  1-17 5931.2 116.1 112.3 4.530 0.041 0.043 0.910 0.063 0.059    1     0 
 6033420 13.623  1-17 5540.0 118.3 114.4 3.762 0.028 0.030 1.272 0.055 0.064  0 1 0   0 
 6033454 13.324  0-17 6587.9 139.9 133.3 4.068 0.030 0.032 1.267 0.049 0.071    1 0   0 
 6033489 14.560  1-17 5721.1 110.8 107.2 4.370 0.045 0.047 0.970 0.074 0.074    1 0   0 
 6033513 15.422  4-17 6054.3 110.9 107.2 4.401 0.036 0.047 1.066 0.058 0.069    1 0   0 
 6033532 15.495  1-17 4642.1  81.9  75.1 4.599 0.022 0.024 0.722 0.032 0.031  1 1 0   0 
 6033539 15.270  1-17 5366.1  99.3  84.2 4.331 0.045 0.040 0.872 0.056 0.041  1 1 0   0 
 6033541 14.704  1-17 5943.9 108.7 107.3 4.387 0.037 0.045 1.042 0.064 0.076    1 0   0 
 6033602 15.252  1-17 5606.8 107.4 102.5 4.175 0.054 0.053 0.963 0.074 0.069    1 0   0 
 6033607 13.373  1-17 6110.6 115.7 119.7 3.911 0.039 0.051 1.352 0.116 0.105    1 0   0 
 6033650 14.908  1-17 5657.3 107.8 103.3 4.320 0.151 0.247 0.961 0.103 0.079    1     0 
 6033657 14.810 14-15 6145.7 114.2 111.4 3.963 0.047 0.056 1.344 0.087 0.122    3 0   0 
 6033670 15.836  1-17 4804.0 130.0 144.0 4.639 0.027 0.059 0.755 0.059 0.080  1 2     1 
 6033704 12.537  0-17 6307.4 124.6 114.4 3.962 0.031 0.033 1.452 0.069 0.073    1 0   0 
 6033824 15.240  1-17 5524.7 110.2 104.3 4.240 0.050 0.049 0.920 0.068 0.062    1 0   0 
 6033833 12.496  1-17 7028.0 153.0 179.2 4.366 0.016 0.017 1.269 0.026 0.029    2 0   0 
 6033970 14.029 15-15 5053.6  96.0  81.8 3.369 0.066 0.081 1.400 0.176 0.214  0 2 0   0 
 6034050 14.447  1-17 4726.7  79.5  72.9 4.603 0.020 0.024 0.727 0.030 0.035  0 1 0   0 
 6034071 15.116  1-17 5682.4 106.8 103.6 4.393 0.047 0.050 0.957 0.071 0.072    1 0   0 
 6034114 15.284  1-17 5859.6 112.7 108.5 4.247 0.051 0.053 1.045 0.077 0.080    1 0   0 
 6034128 14.707  1-17 5130.2 111.8 102.9 3.738 0.046 0.063 1.109 0.099 0.123  0 1 0   0 
 6034132 15.437  1-17 5760.5 105.9 103.0 4.412 0.045 0.053 0.979 0.065 0.073    1 0   0 
 6034206 15.241  1-17 5566.7 117.6 111.7 4.047 0.057 0.052 0.998 0.073 0.069    1 0   0 
 6034242 15.552  1-17 5815.5 112.6 109.9 4.241 0.056 0.058 1.028 0.080 0.079    1 0   0 
 6034288 15.499  1-17 5761.8 117.0 111.5 4.037 0.070 0.062 1.087 0.105 0.079  0 1 0   0 
 6034306 15.872  2-17 5674.5 114.6 112.4 4.043 0.078 0.071 1.045 0.086 0.078    1 0   0 
 6034376 13.483  0-17 5889.7 119.3 113.9 4.155 0.043 0.040 0.965 0.075 0.065  2 1 0   0 
 6034411 15.590  1-17 5329.5  99.4  96.0 4.518 0.035 0.046 0.859 0.048 0.058  0 1 0   0 
 6034427 14.270  1-17 5992.1 101.2 106.1 4.069 0.032 0.050 1.237 0.064 0.109    1 0   0 
 6034456 15.290  1-17 5800.8 108.1 106.3 4.154 0.051 0.056 1.056 0.093 0.082    1 0   0 
 6034468 15.288  1-17 5550.8  99.8  97.5 4.535 0.032 0.045 0.880 0.049 0.056    1 0   0 
 6034487 14.929  1-17 5899.0 114.0 105.4 4.168 0.045 0.050 1.099 0.083 0.087    1 0   0 
 6034568 13.611  0-17 5752.6 106.4 101.4 4.263 0.111 0.108 1.097 0.079 0.075    1     0 
 6034643 15.612  1-17 5119.3  96.3  90.5 4.564 0.027 0.037 0.802 0.041 0.050  1 1 0   0 
 6034681 15.548  2-17 4977.6  91.9  84.3 4.552 0.031 0.034 0.791 0.041 0.044  1 1 0   0 
 6034754 15.121 14-15 5919.8 105.0 100.5 4.467 0.026 0.037 0.995 0.045 0.059    1 0   0 
 6034812 15.396  0-17 6417.1 145.9 117.6 4.177 0.032 0.039 1.200 0.050 0.072  3 1 0   0 
 6034834 14.058  1-17 5486.3  97.1  93.4 4.543 0.020 0.034 0.876 0.035 0.053    1 0 1 0 
 6034897 14.199 10-10 5842.8 116.1 114.0 4.075 0.049 0.048 1.107 0.117 0.082    1 0   0 
 6034916 14.560  1-17 5901.4 109.9 109.4 4.392 0.037 0.045 1.027 0.066 0.077    1 0   0 
 6034988 15.126  4-17 5859.4 108.5 106.5 4.397 0.042 0.050 1.012 0.065 0.075    1 0   0 
 6035004 14.988  1-17 5877.8 114.6 111.8 4.323 0.049 0.050 1.030 0.076 0.077    1 0   0 
 6035173 15.523  2-17 5612.0 115.7 111.0 3.708 0.070 0.069 1.336 0.107 0.108    1 0   0 
 6035260 14.669  1-17 6050.2 108.3 105.4 4.065 0.041 0.055 1.194 0.081 0.095    1 0   0 
 6035280 15.592  1-17 5367.4 103.9  96.0 4.454 0.051 0.051 0.872 0.062 0.058    1 0   0 
 6035296 14.055 10-10 6110.9 122.6 105.3 4.128 0.033 0.040 1.238 0.059 0.084    1 0   0 
 6035301 15.931  4-17 5841.4 116.2 112.9 3.980 0.107 0.100 1.159 0.108 0.098    1 0   0 
 6035306 14.899  1-17 5503.0 116.2 110.0 3.823 0.046 0.047 1.165 0.074 0.079    1 0   0 
 6035359 15.779  4-17 5875.1 110.2 104.5 4.486 0.043 0.055 0.958 0.065 0.067    1 0   0 
 6035399 15.407  4-17 5936.6 111.0 108.5 4.386 0.046 0.055 1.038 0.065 0.075  6 1 0   0 
 6035567 15.805  4-17 5926.7 114.8 112.5 4.177 0.171 0.176 1.098 0.124 0.102    1     0 
 6035574 15.443  1-17 5182.0 118.3 110.4 3.720 0.059 0.071 1.162 0.112 0.129  0 1 0   0 
 6035578 15.656  2-17 6173.4 123.9 115.8 4.273 0.062 0.066 1.161 0.071 0.081    1 0   0 
 6035620 15.932  2-17 5062.8  95.0  87.2 4.505 0.043 0.039 0.812 0.048 0.041  0 1 0   0 
 6035632 14.068  1-17 6051.0 117.2 122.2 3.900 0.053 0.046 1.293 0.148 0.073    1 0   0 
 6035682 14.514  1-17 5493.3 116.9 113.8 3.948 0.327 0.280 1.017 0.295 0.135    1     0 
 6035712 14.785  1-17 6089.6 115.3 114.9 4.209 0.039 0.048 1.160 0.068 0.086    1 0   0 
 6035723 14.753 14-15 5908.9 106.7 105.1 4.415 0.033 0.044 1.024 0.058 0.073    1 0   0 
 6035807 15.413 14-15 6574.5 142.4 127.6 4.132 0.076 0.075 1.366 0.080 0.070    3 0   0 
 6035823 15.911  4-17 5041.2 104.5  90.7 3.560 0.103 0.118 1.211 0.165 0.193  0 1 0   0 
 6035898 15.977  4-17 5266.4 117.4 109.9 4.004 0.075 0.073 0.916 0.067 0.060  0 1 0   0 
 6035966 14.499  1-17 5564.6 116.5 104.9 4.335 0.045 0.039 0.861 0.064 0.051  0 1 0   0 
 6035968 15.024  1-17 5520.9 101.0  99.5 4.520 0.026 0.039 0.895 0.042 0.057  6 1 0   0 
 6035989 13.622  1-17 6130.3 119.7 119.7 4.241 0.040 0.039 1.108 0.072 0.073    1 0   0 
 6036002 15.443  4-17 5789.0 115.0 113.4 4.180 0.057 0.061 1.039 0.090 0.081    1 0   0 
 6036050 14.662  1-17 5912.4 115.5 118.0 4.008 0.057 0.051 1.170 0.128 0.082    1 0   0 
 6036118 13.950  2-17 6650.6 136.3 135.4 4.177 0.033 0.032 1.387 0.070 0.057    3 0   0 
 6036213 13.794  1-17 5785.1 112.4  93.9 4.114 0.028 0.035 1.262 0.044 0.099    1 0   0 
 6036215 15.835  4-17 5131.3 101.0  90.9 4.501 0.043 0.040 0.824 0.051 0.045  0 1 0   0 
 6036303 11.605  0-17 5930.1 110.2 108.9 4.410 0.038 0.040 0.941 0.065 0.065    1 0   0 
 6036357 15.477  1-17 4878.0 144.0 159.0 4.714 0.049 0.025 0.550 0.036 0.019  0 2     1 
 6036516 14.008 10-10 6265.6 126.4 120.6 4.135 0.036 0.042 1.157 0.061 0.087    1 0   0 
 6036582 15.528  4-17 6108.1 117.0 116.9 4.349 0.048 0.057 1.105 0.066 0.076    1 0   0 
 6036682 14.315  1-17 6286.6 130.6 126.0 4.279 0.040 0.042 1.061 0.070 0.071    1 0   0 
 6036966 15.864  4-17 5908.8 126.4 119.9 4.267 0.065 0.066 1.059 0.080 0.083    1 0   0 
 6036969 15.264  4-17 6223.3 118.7 113.3 4.391 0.030 0.041 1.114 0.052 0.064    1 0   0 
 6036979 15.484  1-17 4530.5 106.7  85.8 4.631 0.017 0.021 0.681 0.027 0.027  0 1 0   0 
 6036983 15.278  1-17 5323.0 159.0 159.0 4.551 0.067 0.075 0.757 0.102 0.055  0 2     1 
 6036993 15.049  1-17 6088.0 123.2 119.8 3.992 0.050 0.059 1.291 0.091 0.114    1 0   0 
 6037111 14.928  1-17 6261.1 119.6 116.0 3.865 0.048 0.056 1.492 0.089 0.148    1 0   0 
 6037178 14.161  1-17 5728.4 115.8 107.9 3.784 0.035 0.034 1.165 0.064 0.063    1 0   0 
 6037187 14.502  1-17 5798.2 121.0 118.0 3.968 0.078 0.067 1.142 0.101 0.084  0 1   0 0 
 6037199 15.134 14-15 6093.2 124.0 115.6 3.217 0.136 0.135 2.119 0.245 0.217    2     0 
 6037212 15.731  1-17 5253.5  94.8  87.1 4.090 0.061 0.057 0.885 0.047 0.036  0 1 0   0 
 6037213 15.375  4-17 5425.3  92.6  91.1 4.553 0.024 0.037 0.854 0.039 0.052    1 0   0 
 6037252 13.640  1-17 6146.0 121.1 111.6 4.083 0.032 0.048 1.186 0.064 0.100    1 0   0 
 6037254 14.000  1-17 5534.8 116.5 106.0 3.771 0.033 0.034 1.134 0.064 0.066    1 0   0 
 6037278 15.722  4-17 5863.7 113.7 109.8 4.150 0.066 0.068 1.087 0.095 0.087    1 0   0 
 6037285 15.301  1-17 5674.3 111.3 107.4 4.371 0.052 0.054 0.955 0.074 0.072    1 0   0 
 6037335 15.234  1-17 5820.0 115.1 110.7 4.236 0.051 0.054 1.032 0.080 0.079    1 0   0 
 6037407 13.139  0-17 5849.9 105.4 100.2 4.042 0.026 0.053 1.290 0.053 0.126    1 0   0 
 6037420 13.451  0-17 6344.3 124.6 113.5 4.090 0.032 0.034 1.227 0.054 0.084    1 0   0 
 6037423 15.758  4-17 5040.9  89.9  83.8 4.483 0.040 0.031 0.812 0.045 0.033  0 1 0   0 
 6037424 14.918  1-17 5468.2 111.8 101.3 4.313 0.077 0.075 0.898 0.066 0.057    1     0 
 6037465 13.169  1-17 6520.8 124.5 127.6 3.893 0.029 0.041 1.480 0.063 0.130    1 0   0 
 6037474 13.316  1-17 6129.0 122.1 113.2 3.848 0.041 0.054 1.419 0.131 0.116    1 0   0 
 6037480 15.068  1-17 5702.1 109.3 106.2 4.401 0.045 0.050 0.963 0.070 0.073    1 0   0 
 6037496 15.923  4-17 6148.1 127.9 112.9 4.164 0.087 0.078 1.203 0.081 0.092    1 0   0 
 6037612 15.111  0-17 6226.6 120.4 115.4 3.336 0.023 0.022 2.057 0.067 0.054  2 2 0   0 
 6037623 13.262  1-17 6216.7 129.6 117.0 4.033 0.032 0.041 1.322 0.065 0.111  1 1 0   0 
 6037624 14.438  4-17 6193.4 123.4 116.7 4.301 0.081 0.095 1.151 0.081 0.085  1 1     0 
 6037685 15.118  1-17 5798.4 110.6 109.0 4.156 0.050 0.054 1.054 0.092 0.082    1 0   0 
 6037686 15.662  1-17 5259.0 102.7  90.7 4.446 0.048 0.041 0.848 0.059 0.046  0 1 0   0 
 6037803 15.155  4-17 5227.3  96.6  83.1 4.431 0.041 0.031 0.842 0.055 0.039  0 1 0   0 
 6037826 15.961  4-17 5533.1 117.6 114.4 3.939 0.083 0.079 1.056 0.089 0.085    1 0   0 
 6037847 15.792  4-17 5096.0  99.2  92.9 4.565 0.028 0.037 0.798 0.042 0.049  1 1 0   0 
 6037850 15.693  1-17 5830.9 113.6 112.1 4.124 0.062 0.069 1.083 0.102 0.086    1 0   0 
 6037851 14.878 14-15 6391.0 128.1 129.9 4.254 0.044 0.042 1.252 0.062 0.071    1 0   0 
 6037921 14.050 15-15 5427.0 120.6 116.9 3.764 0.033 0.038 1.227 0.066 0.085    1 0   0 
 6037948 13.637  1-17 4936.5  80.4  80.9 3.214 0.068 0.088 1.340 0.192 0.230  2 2 0   0 
 6037963 15.606  1-17 5994.6 109.4 105.3 4.438 0.033 0.044 1.027 0.053 0.064    1 0   0 
 6037965 15.663  1-17 5082.4  94.9  90.1 4.580 0.024 0.033 0.783 0.038 0.048  0 1 0   0 
 6038017 14.950  1-17 5817.8 109.2 106.6 4.143 0.048 0.053 1.070 0.096 0.083  0 1 0   0 
 6038023 15.064  1-17 5972.2 120.9 110.9 4.205 0.047 0.050 1.112 0.076 0.086    1 0   0 
 6038061 14.422 14-15 6448.0 133.5 125.0 4.002 0.041 0.041 1.418 0.076 0.075    1 0   0 
 6038086 15.597  4-17 5927.5 109.4 106.3 4.404 0.043 0.055 1.029 0.062 0.072    1 0   0 
 6038087 14.753  1-17 5398.1 106.1  96.6 4.423 0.046 0.043 0.878 0.067 0.057    1 0   0 
 6038100 13.760  1-17 5181.3 121.1 112.2 3.783 0.041 0.054 1.083 0.082 0.104    1 0   0 
 6038135 14.243 10-10 6348.0 124.8 129.5 4.141 0.036 0.040 1.297 0.059 0.068    1 0   0 
 6038152 14.425  1-17 6187.5 133.7 112.7 4.156 0.039 0.041 1.231 0.064 0.083    1 0 1 0 
 6038159 15.352  4-17 5620.5 112.6 107.6 4.180 0.055 0.054 0.967 0.076 0.070    1 0   0 
 6038169 14.169  1-17 6050.4 112.2 103.1 4.055 0.040 0.055 1.245 0.072 0.112    1 0   0 
 6038185 15.299  1-17 5347.7 104.9  95.9 4.452 0.047 0.045 0.867 0.063 0.056  0 1 0   0 
 6038257 15.762  4-17 6010.4 113.1 110.2 4.353 0.055 0.062 1.070 0.070 0.076    1 0   0 
 6038305 15.748  2-17 5431.9  93.2  81.3 4.279 0.050 0.050 0.837 0.042 0.031    1 0   0 
 6038408 14.775  1-17 5523.0 108.0 103.9 4.442 0.082 0.130 0.902 0.066 0.065    1     0 
 6038410 15.420  1-17 5295.3  99.0  93.7 4.496 0.041 0.045 0.856 0.054 0.057  1 1 0   0 
 6038424 15.226  1-17 5855.8 112.4 108.9 4.233 0.052 0.054 1.048 0.079 0.081    1 0   0 
 6038485 13.384  0-17 4991.5  89.7  81.0 3.368 0.088 0.080 0.987 0.204 0.150  2 2 0   0 
 6038492 15.515  1-17 5486.6 109.8  99.7 4.291 0.053 0.051 0.903 0.066 0.057    1 0   0 
 6038509 15.634  1-17 5400.6 106.8  94.7 4.383 0.056 0.049 0.877 0.065 0.052  1 1 0   0 
 6038520 13.757  1-17 6476.3 118.4 132.9 4.277 0.031 0.034 1.268 0.058 0.062    1 0   0 
 6038585 15.985  2-17 5327.9 100.5  96.6 4.546 0.031 0.045 0.843 0.046 0.056  0 1 0   0 
 6038590 15.886  2-17 4897.4  86.1  84.1 3.299 0.130 0.136 1.200 0.217 0.233  2 2 0   0 
 6038638 15.471  1-17 5853.2 115.6 112.8 4.245 0.056 0.058 1.042 0.079 0.080    1 0   0 
 6038665 15.751  1-17 4926.7  82.8  87.1 2.976 0.080 0.104 1.311 0.231 0.261  2 2 0   0 
 6038688 15.847  4-17 5811.7 107.3 104.3 4.417 0.049 0.061 0.991 0.064 0.071    1 0   0 
 6038713 14.844  1-17 5987.0 120.7 114.9 4.240 0.044 0.047 1.101 0.074 0.083    1 0   0 
 6038745 15.057 15-15 4752.8  91.3  87.1 3.005 0.102 0.105 1.139 0.267 0.221  2 2 0   0 
 6038752 15.241  4-17 5998.1 111.0 107.8 4.132 0.053 0.054 1.164 0.079 0.095    1 0   0 
 6038777 15.658  1-17 5849.6 117.6 112.5 4.005 0.080 0.074 1.147 0.111 0.088    1 0   0 
 6038794 15.360  1-17 5750.7 105.1 103.2 4.424 0.043 0.051 0.974 0.063 0.071    1 0   0 
 6038805 13.582  0-17 6338.0 171.0 209.0 4.220 0.209 0.171 1.010 0.156 0.128    2     1 
 6038881 12.074  0- 1 4361.3  92.3  86.5 1.841 0.129 0.130 1.315 0.421 0.333  2 2 0   0 
 6038976 14.309  0-17 5498.4 113.4 108.6 3.503 0.019 0.019 1.770 0.042 0.045  2 1 0   0 
 6039006 12.646  0-17 5959.0 119.1 113.0 3.520 0.082 0.074 1.674 0.112 0.110    1 0   0 
 6039095 15.832  4-17 5500.1 110.5 101.4 4.267 0.062 0.060 0.910 0.067 0.059    1 0   0 
 6039219 14.841  1-17 5966.2 119.1 110.7 4.274 0.045 0.048 1.079 0.074 0.080    1 0   0 
 6039264 15.628  1-17 5726.5 120.3 108.0 3.874 0.076 0.069 1.184 0.089 0.089    1 0   0 
 6039270 15.091  1-17 6014.7 110.6 105.4 4.127 0.047 0.052 1.176 0.075 0.097  1 1 0   0 
 6039392 15.818  4-17 5608.3 113.0 108.1 4.047 0.075 0.069 1.015 0.078 0.075    1 0   0 
 6041290 15.921  1-17 5609.7 112.0 122.6 4.480 0.047 0.063 0.920 0.061 0.064    1 0   0 
 6041352 15.662  1-17 5812.1 117.1 112.8 4.062 0.080 0.086 1.102 0.107 0.088    1 0   0 
 6041394 14.747  1-17 5910.2 105.6 100.5 4.471 0.025 0.035 0.991 0.044 0.059    1 0   0 
 6041507 14.916  1-17 5893.4 111.0 109.0 4.137 0.048 0.054 1.110 0.090 0.088    1 0   0 
 6041511 13.566  0-17 6976.1 150.2 136.8 3.925 0.032 0.032 1.838 0.065 0.076  1 2 0   0 
 6041564 15.106  1-17 5441.2 102.7 100.1 4.444 0.042 0.045 0.890 0.066 0.063  2 1 0   0 
 6041636 15.660  2- 3 5876.8 130.8 139.3 4.153 0.054 0.060 1.093 0.102 0.101    1 0   0 
 6041659 14.584  1-17 5079.5 101.3  90.0 3.565 0.062 0.081 1.275 0.131 0.187  6 1 0   0 
 6041683 15.852  2-17 5418.0 162.0 162.0 4.632 0.032 0.104 0.793 0.074 0.090  0 2     1 
 6041684 14.606  1-17 5730.9 103.9 102.0 4.417 0.040 0.047 0.971 0.066 0.073    1 0   0 
 6041704 15.571  1-17 5210.6  79.2  72.9 4.350 0.036 0.034 0.857 0.032 0.025  0 1 0   0 
 6041708 14.988  1-17 5948.0 114.5 110.6 4.320 0.049 0.050 1.057 0.074 0.078    1 0   0 
 6041709 15.540  1-17 5560.6 119.4 118.9 3.935 0.058 0.062 1.072 0.080 0.082    1 0   0 
 6041724 15.069  1-17 4955.8  86.2  82.8 3.379 0.094 0.107 1.248 0.187 0.228  2 2 0   0 
 6041734 13.189  4-17 5742.1  96.5  96.1 4.469 0.029 0.040 0.996 0.047 0.055  3 1 0 0 0 
 6041741 12.634  0-17 6678.8 149.2 139.8 4.188 0.032 0.031 1.292 0.052 0.044    1 0   0 
 6041744 12.244  0-17 5136.8 110.1  95.3 3.559 0.046 0.071 1.350 0.122 0.180  0 1 0   0 
 6041787 14.058  1-17 5313.9  90.4  87.6 4.554 0.023 0.036 0.842 0.036 0.055    1 0   0 
 6041808 15.400  1-17 6075.2 112.6 109.1 4.407 0.036 0.048 1.067 0.058 0.068    1 0   0 
 6041832 14.711  1-17 5737.2  99.4  96.3 4.468 0.030 0.041 0.962 0.050 0.066    1 0   0 
 6041864 15.659  1-17 5240.9 110.9 104.1 4.558 0.044 0.063 0.809 0.061 0.065  0 1     0 
 6041885 13.860  1-17 6633.6 133.7 127.1 3.857 0.063 0.061 1.547 0.098 0.115    3 0   0 
 6041931 13.845  1-17 5461.2 113.0 114.0 3.747 0.028 0.030 1.306 0.054 0.064    1 0   0 
 6041956 15.781  4-17 5037.0 176.0 176.0 4.540 0.077 0.063 0.724 0.103 0.055  0 2     1 
 6042010 15.527  1-17 5733.9 114.0 112.9 4.086 0.066 0.068 1.052 0.098 0.079    1 0   0 
 6042011 13.732  1-17 6371.0 157.0 204.0 4.426 0.067 0.216 1.117 0.154 0.138    2     1 
 6042031 14.666  0-17 5395.0 176.0 176.0 3.739 0.260 0.140 1.288 0.137 0.319  3 2     1 
 6042118 13.289  0-17 6566.2 131.8 125.5 3.967 0.029 0.037 1.378 0.062 0.098    3 0   0 
 6042168 12.976  0-17 6707.1 144.0 135.8 3.991 0.034 0.036 1.470 0.074 0.074  1 3 0   0 
 6042175 15.739  2-17 5789.6 113.3 109.5 4.275 0.065 0.066 1.009 0.078 0.077    1 0   0 
 6042176 14.826  1-17 6036.4 115.0 112.5 4.325 0.045 0.048 1.089 0.071 0.079    1 0   0 
 6042214 14.666  1-17 6415.0 131.4 127.7 4.001 0.050 0.040 1.127 0.089 0.059  3 1 0   0 
 6042283 12.207  0-17 6186.1 113.9 107.8 3.858 0.028 0.029 1.624 0.055 0.069    1 0   0 
 6042347 14.962  1-17 5939.6 112.6 106.9 4.168 0.046 0.050 1.118 0.079 0.089    1 0   0 
 6042397 15.142  1-17 5951.9 116.7 109.0 4.217 0.060 0.060 1.096 0.080 0.085    1 0   0 
 6042403 15.187  1-17 4958.8  84.4  78.9 3.276 0.066 0.076 1.414 0.188 0.208  2 2 0   0 
 6042423 14.736  1-17 4839.0  89.3  87.1 3.194 0.099 0.106 1.167 0.237 0.228  2 2 0   0 
 6042431 15.794  1-17 5833.1 111.9 108.7 4.345 0.062 0.064 1.011 0.073 0.076    1 0   0 
 6042446 14.118  1-17 6005.5 109.4 106.3 4.413 0.028 0.039 1.051 0.052 0.070    1 0   0 
 6042498 14.181  1-17 5688.3 107.9 102.5 4.182 0.045 0.045 0.993 0.081 0.073    1 0   0 
 6042511 15.536  1-17 5451.7 121.1 113.8 3.777 0.065 0.064 1.203 0.099 0.102    1 0   0 
 6042525 15.998  4-17 5551.2 118.7 113.1 3.812 0.095 0.089 1.184 0.119 0.114  1 1 0   0 
 6042562 14.660 14-15 6662.6 136.2 132.7 3.983 0.050 0.051 1.500 0.085 0.086    3 0   0 
 6042589 13.663  1-17 5626.8 108.1 104.4 4.106 0.226 0.230 0.958 0.133 0.085    1     0 
 6042609 15.226  1-17 5769.4 111.6 112.2 4.172 0.053 0.056 1.033 0.090 0.080    1 0   0 
 6042663 14.961  1-17 5408.9 111.1 102.1 4.420 0.054 0.050 0.880 0.067 0.058  3 1 0   0 
 6042670 15.623  2-17 5604.6 108.2 107.7 4.418 0.051 0.057 0.933 0.067 0.069    1 0   0 
 6042776 15.559  2-17 5784.4 113.1 108.3 4.301 0.072 0.071 1.002 0.077 0.076    1 0   0 
 6042799 14.584  1-17 5941.2 117.1 112.2 4.304 0.044 0.046 1.059 0.075 0.079    1 0   0 
 6042803 15.184  1-17 5265.0 120.6 114.9 3.788 0.050 0.056 1.117 0.089 0.099  0 1 0   0 
 6042825 15.016  1-17 5500.3  97.4  94.8 4.504 0.031 0.044 0.899 0.047 0.061  0 1 0   0 
 6042875 15.101  1-17 5447.6  97.5  94.0 4.550 0.023 0.036 0.861 0.038 0.053    1 0   0 
 6042945 15.220  1-17 5680.0 105.0  97.7 4.541 0.022 0.030 0.892 0.039 0.046    1 0   0 
 6043011 14.829  1-17 6079.5 118.6 116.1 4.210 0.043 0.051 1.154 0.070 0.086    1 0   0 
 6043029 15.644  4-17 5448.0 142.4 101.7 4.228 0.060 0.053 0.903 0.073 0.054    1 0   0 
 6043055 15.974  1-17 4725.9  88.4  83.4 4.628 0.021 0.026 0.695 0.034 0.034  0 1 0   0 
 6043057 14.465  1-17 5943.5 115.2 106.3 4.205 0.041 0.046 1.101 0.075 0.085    1 0   0 
 6043088 13.984  1-17 6164.7 125.5 113.4 4.250 0.041 0.039 1.167 0.067 0.079    1 0   0 
 6043099 13.916  0-17 5250.8  87.0  74.4 4.339 0.032 0.026 0.891 0.046 0.033  2 1 0   0 
 6043132 15.009  1-17 6187.0 169.0 206.0 4.499 0.052 0.221 1.011 0.134 0.134    2     1 
 6043136 15.308  4-17 5526.6 119.9 113.2 4.006 0.055 0.052 1.007 0.070 0.069    1 0   0 
 6043152 15.459  4-17 6039.1 115.1 111.5 4.356 0.050 0.058 1.080 0.068 0.076    1 0   0 
 6043195 14.133  1-17 5359.6 101.3  92.6 4.437 0.043 0.039 0.869 0.066 0.056    1 0   0 
 6043201 15.615  4-17 5248.8  99.6  93.2 4.573 0.025 0.036 0.808 0.041 0.051  0 1 0   0 
 6043259 14.780  1-17 5778.8 113.7 110.5 4.086 0.055 0.051 1.018 0.083 0.068    1 0   0 
 6043346 15.951  4-17 4930.7  95.8  86.8 3.553 0.107 0.118 1.071 0.188 0.168  0 1 0   0 
 6043350 15.625  2-17 5636.3 100.0  96.9 4.500 0.033 0.046 0.921 0.050 0.058    1 0   0 
 6043371 14.514  1-17 5533.9 126.0 111.8 3.942 0.035 0.033 1.184 0.050 0.055    1 0   0 
 6043410 15.873  1-17 5345.3 104.4  98.0 4.489 0.048 0.056 0.865 0.056 0.057    1 0   0 
 6043438 14.121 10-10 6207.5 122.6 116.3 4.291 0.041 0.039 1.146 0.066 0.070    1 0   0 
 6043457 13.368  0-17 5369.0 186.0 167.0 3.750 0.735 0.245 1.258 0.165 0.386  0 2     1 
 6043463 15.303  1-17 6216.7 134.0 125.7 4.130 0.062 0.063 1.254 0.071 0.090    1 0   0 
 6043497 14.776  1-17 5864.8 108.1 106.2 4.369 0.045 0.050 1.019 0.071 0.077    1 0   0 
 6043503 14.303  1-17 5836.8 117.1 112.1 4.028 0.056 0.046 1.144 0.126 0.075    1 0   0 
 6043539 15.755  2-17 5984.3 110.3 111.9 4.126 0.075 0.077 1.155 0.094 0.097    1 0   0 
 6043552 15.405  1-17 5777.6 119.3 115.5 3.974 0.074 0.062 1.127 0.099 0.084    1 0   0 
 6043562 15.809  2-17 4962.7  85.3  82.5 4.620 0.023 0.030 0.708 0.031 0.033  0 1   1 0 
 6043592 15.936  1-17 4669.3  86.6  79.1 4.616 0.022 0.026 0.706 0.034 0.033  0 1 0   0 
 6043653 15.461  4-17 5970.1 111.2 113.5 4.014 0.069 0.073 1.206 0.109 0.097    1 0   0 
 6043661 15.763  2- 2 5675.9 103.8 100.0 4.447 0.047 0.060 0.948 0.061 0.066    1 0   0 
 6043680 15.058  1-17 5019.4  92.7  87.2 4.519 0.036 0.032 0.804 0.048 0.041  1 1 0   0 
 6043700 14.847  1-17 5602.8 119.3 113.9 4.102 0.052 0.050 0.988 0.077 0.071    1 0   0 
 6043704 15.504  2-17 6388.4 144.0 166.5 4.128 0.069 0.081 1.315 0.083 0.098    1 0   0 
 6043792 13.733  1-17 5836.0 121.0 115.0 4.099 0.042 0.040 0.933 0.068 0.058    1 0   0 
 6043850 11.731  0-17 6171.0  83.0  74.0 3.976 0.203 0.087 1.126 0.124 0.113  8 2     1 
 6043855 15.300  4-17 6017.2 112.7 105.8 4.489 0.025 0.032 0.978 0.044 0.052  1 1 0   0 
 6043894 15.771  1-17 5112.7  84.3  78.4 4.455 0.043 0.035 0.825 0.044 0.034  0 1 0   0 
 6043913 14.690  1-17 5908.3 116.3 108.0 4.244 0.045 0.048 1.067 0.075 0.082    1 0   0 
 6043914 13.890  1-17 5203.0 169.0 138.0 3.845 0.695 0.374 0.905 0.228 0.152  2 2     1 
 6044064 13.890  1-17 4934.7  84.7  82.2 3.292 0.100 0.110 1.274 0.199 0.238  3 2 0   0 
 6044069 14.513  1-17 5286.1 120.1 114.6 3.879 0.041 0.046 1.020 0.068 0.076  0 1 0   0 
 6044070 15.882  4-17 5755.6 114.6 111.8 4.122 0.164 0.173 1.050 0.119 0.097    1     0 
 6044102 14.699  1-17 5307.0 159.0 159.0 4.605 0.032 0.104 0.843 0.070 0.104  1 2     1 
 6044130 15.985  4-17 5802.5 113.3 110.3 4.275 0.085 0.083 1.014 0.080 0.079    1 0   0 
 6044134 14.693  1-17 5429.7  93.7  92.0 4.539 0.024 0.038 0.870 0.039 0.056    1 0   0 
 6044137 15.593  4-17 4905.1  92.5  84.0 3.534 0.089 0.099 1.058 0.185 0.163  0 1 0   0 
 6044157 14.797  1-17 5935.6 109.8 105.5 4.157 0.047 0.050 1.122 0.080 0.090    1 0   0 
 6044159 14.306 14-15 6410.1 211.9 192.0 4.144 0.030 0.032 1.314 0.078 0.079    1 0   0 
 6044170 15.584  1-17 5029.1  98.5  87.3 3.505 0.102 0.118 1.251 0.167 0.205  0 1 0   0 
 6044179 14.779  1-17 5718.8 111.1 106.3 4.248 0.047 0.049 0.987 0.076 0.074    1 0   0 
 6044180 15.373  1-17 5548.9 107.4 103.4 4.335 0.057 0.055 0.918 0.070 0.064    1 0   0 
 6044181 15.583  2-17 6032.1 116.9 113.4 4.186 0.068 0.067 1.145 0.078 0.090  0 1 0   0 
 6044212 14.983  1-17 5727.4 119.5 104.7 3.891 0.054 0.049 1.170 0.075 0.078    1 0   0 
 6044228 15.907  2-17 5451.8 100.0  98.5 4.493 0.044 0.058 0.887 0.054 0.061    1 0   0 
 6044229 15.475  1-17 6085.0 189.0 210.0 4.448 0.070 0.210 1.025 0.153 0.126    2     1 
 6044247 15.978  4-17 5169.3  87.8  83.1 4.430 0.052 0.046 0.836 0.044 0.035  1 1 0   0 
 6044296 15.618  2-17 4821.3  86.6  75.9 3.477 0.090 0.093 0.987 0.188 0.116  2 2 0   0 
 6044306 15.991  4-17 5457.3 106.5  95.0 4.273 0.070 0.070 0.898 0.064 0.054    1 0   0 
 6044331 15.576  1-17 5478.7 122.4 119.6 3.892 0.054 0.055 1.078 0.087 0.087    1 0   0 
 6044352 15.198  1-17 6029.1 113.1 114.4 4.247 0.049 0.050 1.215 0.056 0.072    1 0   0 
 6044382 15.687  2-17 5550.3  97.0  95.5 4.510 0.034 0.048 0.900 0.050 0.058    1 0   0 
 6044383 15.773  4-17 5843.4 116.3 112.7 4.202 0.073 0.073 1.055 0.088 0.084    1 0   0 
 6044391 13.852  1-17 5827.0 113.7 107.8 4.267 0.041 0.042 0.988 0.072 0.069    1 0   0 
 6044401 14.436  1-17 5750.6 132.5 140.4 3.941 0.038 0.038 1.139 0.077 0.079  1 1 0   0 
 6044435 14.378  1-17 6527.0 147.0 212.0 4.438 0.065 0.195 1.078 0.146 0.131    2     1 
 6044459 14.392  1-17 6522.3 153.2 141.0 4.136 0.036 0.041 1.265 0.050 0.063    1 0   0 
 6044515 15.667  1-17 5124.6 122.1 108.3 3.716 0.070 0.083 1.122 0.126 0.140  0 1 0   0 
 6044528 15.659  1-17 5833.4 115.3 110.7 4.145 0.062 0.067 1.075 0.096 0.085    1 0   0 
 6044570 15.177  4-17 5844.7 110.0 105.9 4.141 0.052 0.058 1.084 0.094 0.085  1 1 0   0 
 6044574 13.659  1-17 4824.4  90.1  83.1 3.325 0.095 0.093 1.056 0.225 0.169  2 2 0   0 
 6044630 15.210  1-17 5559.8  97.8  95.8 4.499 0.031 0.044 0.911 0.048 0.060    1 0   0 
 6044687 15.099  1-17 5858.5  99.2  96.3 4.458 0.028 0.038 1.015 0.046 0.053  1 1 0   0 
 6044709 15.435  4-17 4950.2  93.3  85.0 3.554 0.081 0.092 1.108 0.170 0.183  0 1 0   0 
 6044732 14.626  1-17 5863.8 113.9 113.2 3.964 0.060 0.046 1.169 0.129 0.078    1 0   0 
 6044748 15.195  4-17 5975.2 110.1 110.2 4.162 0.056 0.055 1.133 0.080 0.090    1 0   0 
 6044801 14.964  1-17 5997.7 114.9 110.8 4.323 0.050 0.052 1.075 0.073 0.078  6 1 0   0 
 6044810 13.587  0-17 6008.2 121.3 112.6 4.138 0.023 0.033 1.311 0.044 0.061    1 0   0 
 6044937 15.267  1-17 6175.7 123.1 116.2 3.987 0.057 0.062 1.334 0.089 0.114    1 0   0 
 6044949 15.258  1-17 6271.0 124.9 120.0 4.318 0.041 0.047 1.177 0.065 0.076    1 0   0 
 6044997 15.689  2-17 5785.8 122.8 119.0 4.016 0.185 0.186 1.114 0.147 0.121    1     0 
 6044999 15.044  1-17 5197.5  95.1  86.4 4.492 0.042 0.039 0.837 0.054 0.049  6 1 0   0 
 6045027 15.716  2-17 5473.9 125.9 119.1 4.499 0.035 0.045 0.894 0.055 0.063  1 1 0   0 
 6045030 15.768  2-17 4350.3  73.9  69.4 4.621 0.020 0.020 0.676 0.026 0.023  0 1 0   0 
 6045045 14.678  1-17 5932.4 114.7 110.8 4.291 0.045 0.047 1.059 0.075 0.079    1 0   0 
 6045059 14.819  1-17 4997.9  93.5  84.4 3.376 0.078 0.092 1.318 0.178 0.224  2 2 0   0 
 6045093 14.927  1-17 5348.3  94.9  94.1 4.505 0.031 0.041 0.898 0.047 0.055  1 1 0 1 0 
 6045096 14.615  1-17 6000.5 126.3 122.2 4.255 0.038 0.044 1.100 0.077 0.084    1 0   0 
 6045110 14.992  1-17 6100.9 118.3 118.7 4.335 0.043 0.050 1.110 0.068 0.079    1 0   0 
 6045122 15.135  4-17 6183.4 133.0 117.3 4.177 0.054 0.050 1.214 0.068 0.088    1 0   0 
 6045124 13.642  1-17 5538.0 102.5  98.7 4.451 0.041 0.043 0.866 0.063 0.061    1 0   0 
 6045125 15.101  4-17 5421.8 102.9  99.0 4.453 0.046 0.049 0.885 0.064 0.062  0 1 0   0 
 6045153 14.947  1-17 5779.3 111.6 111.0 4.181 0.047 0.051 1.034 0.088 0.080    1 0   0 
 6045217 14.876  1-17 5801.3 113.7 110.8 4.248 0.046 0.048 1.008 0.076 0.071    1 0   0 
 6045222 15.348  1-17 5581.5 110.3 107.2 4.210 0.057 0.056 0.945 0.072 0.067    1 0   0 
 6045223 15.833  2-17 5847.6 107.0 104.4 4.413 0.050 0.062 1.002 0.064 0.072  1 1 0   0 
 6045234 13.297  0-17 5180.8  84.4  81.1 4.494 0.035 0.038 0.883 0.053 0.054  1 1 0   0 
 6045250 14.971  1-17 5998.5 115.9 110.8 4.315 0.048 0.051 1.078 0.073 0.079    1 0   0 
 6045264 15.711  1-17 6141.4 115.6 111.8 3.968 0.033 0.052 1.352 0.070 0.130  3 1 0   0 
 6045284 15.491  1-17 5585.8 101.9 100.4 4.446 0.046 0.055 0.927 0.062 0.067    1 0   0 
 6045287 14.707  1-17 5952.4 160.0 179.0 3.823 0.050 0.040 1.310 0.197 0.090    1 0   0 
 6045303 15.655  4-17 5526.1 108.8 103.3 4.263 0.059 0.059 0.918 0.068 0.062    1 0   0 
 6045305 15.691  1-17 5693.7 165.5 147.4 4.097 0.055 0.055 1.028 0.122 0.090    1 0   0 
 6045357 13.347  1-17 6497.6 122.2 115.8 4.343 0.019 0.029 1.232 0.038 0.054    1 0   0 
 6045377 15.085  4-17 5575.2 115.5 109.0 4.093 0.052 0.051 0.980 0.074 0.069    1 0   0 
 6045379 14.535  1-17 4925.0  90.8  85.0 3.449 0.076 0.092 1.154 0.190 0.210  0 2 0   0 
 6045404 15.819  4-17 5743.7 164.0 147.0 4.135 0.056 0.053 1.036 0.121 0.093    1 0 1 0 
 6045417 15.572  1-17 5563.2 108.7 105.0 4.326 0.060 0.057 0.923 0.070 0.065    1 0   0 
 6045421 14.047  1-17 6873.6 164.0 225.5 4.215 0.110 0.148 1.392 0.129 0.137    2     0 
 6045482 14.244 10-10 6574.3 144.0 131.9 4.127 0.038 0.038 1.369 0.069 0.061    1 0   0 
 6045519 15.266  1-17 5257.4 132.4 121.0 3.661 0.055 0.068 1.301 0.099 0.132  0 1 0   0 
 6045533 13.889  1-17 5553.7 111.5 108.8 3.971 0.037 0.038 1.041 0.065 0.065    1 0   0 
 6045537 15.495  1-17 5556.5 121.8 117.5 3.891 0.058 0.060 1.110 0.082 0.083    1 0   0 
 6045539 15.957  4-17 5852.8 117.4 114.5 4.373 0.060 0.068 1.012 0.071 0.076    1 0   0 
 6045541 14.012 10-10 6595.0 135.6 133.3 4.019 0.039 0.040 1.449 0.078 0.076  1 1 0   0 
 6045565 15.533  1-17 5803.9 113.7 112.4 4.166 0.060 0.061 1.051 0.095 0.084    1 0   0 
 6045593 13.566  1-17 5001.2 100.1  91.5 3.514 0.065 0.090 1.226 0.160 0.213  2 1 0   0 
 6045594 15.286  1-17 5377.3 118.4 113.8 4.529 0.045 0.067 0.853 0.060 0.064    1     0 
 6045618 12.217  0-17 5971.5 105.0 107.3 4.160 0.036 0.041 1.123 0.074 0.084    1 0   0 
 6045631 15.501  1-17 5623.0 121.2 118.1 3.867 0.064 0.062 1.155 0.083 0.086    1 0   0 
 6045658 13.966  1-17 5980.5 119.4 119.0 3.921 0.055 0.042 1.248 0.150 0.078    1 0   0 
 6045684 15.440  1-17 5732.8 125.2 118.7 3.975 0.063 0.059 1.109 0.091 0.082    1 0   0 
 6045726 13.659  1-17 6150.7 132.7 126.7 4.276 0.031 0.040 1.153 0.069 0.083    1 0   0 
 6045784 15.939  1-17 5758.6 118.4 117.0 4.201 0.071 0.068 1.017 0.089 0.081    1 0   0 
 6045834 14.790  1-17 5710.9 122.4 119.3 4.040 0.059 0.048 1.060 0.095 0.075    1 0   0 
 6045854 14.847  1-17 5176.3 126.2 115.6 3.896 0.044 0.049 0.958 0.066 0.075  0 1 0   0 
 6045870 15.508  1-17 5478.2 116.8 104.8 4.323 0.054 0.050 0.899 0.067 0.057  1 1 0   0 
 6045893 15.725  2-17 5908.1 113.9 111.1 4.388 0.050 0.060 1.027 0.067 0.075    1 0   0 
 6045913 15.436  1-17 5535.0 118.5 112.6 4.195 0.055 0.053 0.932 0.071 0.064    1 0   0 
 6045931 15.188  1-17 6109.7 125.3 117.5 4.220 0.053 0.054 1.162 0.069 0.086    1 0   0 
 6045947 13.896  1-17 6124.4 128.8 122.9 3.950 0.053 0.039 1.171 0.114 0.069    1 0   0 
 6046010 14.000 10-10 6050.7 126.5 130.3 3.754 0.037 0.037 1.101 0.062 0.057    1 0   0 
 6046017 13.649  1-17 5914.5 110.7 116.9 4.065 0.040 0.048 1.150 0.108 0.089    1 0   0 
 6046023 13.855  1-17 6229.4 119.5 107.9 4.335 0.027 0.036 1.187 0.053 0.068    1 0   0 
 6046039 14.805  1-17 4765.4  80.2  71.9 4.591 0.022 0.026 0.742 0.033 0.037  0 1 0   0 
 6046061 14.988  1-17 4585.9  73.2  71.9 4.588 0.024 0.021 0.726 0.032 0.029  3 1 0   0 
 6046126 14.812  1-17 5052.6 112.7 100.0 3.789 0.050 0.058 0.989 0.090 0.100  0 1 0   0 
 6046134 14.086  1-17 5800.8 113.1 110.3 4.097 0.047 0.046 1.078 0.113 0.081    1 0   0 
 6046150 15.240  1-17 5966.3 114.7 113.1 4.362 0.046 0.052 1.054 0.069 0.077    1 0   0 
 6046152 14.137  0-17 4932.5  86.2  83.6 3.422 0.069 0.090 1.197 0.184 0.210  2 2 0   0 
 6046177 15.619  1-17 4943.9  88.1  81.8 4.573 0.027 0.033 0.774 0.039 0.043  0 1 0   0 
 6046233 15.226  1-17 5133.0  88.6  79.6 4.482 0.042 0.034 0.825 0.052 0.041  1 1 0   0 
 6046267 14.488  1-17 6142.1 124.6 119.2 4.273 0.044 0.045 0.954 0.068 0.062    1 0   0 
 6046292 15.975  1-17 5923.0 118.7 112.2 4.216 0.075 0.074 1.084 0.086 0.086    1 0   0 
 6046299 15.715  1-17 5420.6 148.3 110.4 4.390 0.060 0.050 0.885 0.072 0.059  6 1 0   0 
 6046311 13.483  1-17 6312.0 169.0 207.0 4.338 0.124 0.186 0.998 0.160 0.107    2     1 
 6046337 15.490  4-17 5699.4 123.4 118.4 3.927 0.063 0.059 1.130 0.080 0.079    1 0   0 
 6046359 15.138  1-17 6221.3 127.9 117.0 4.010 0.051 0.055 1.337 0.077 0.107    1 0   0 
 6046365 15.378  1-17 5225.1  96.6  89.7 4.515 0.038 0.042 0.841 0.049 0.054  0 1 0   0 
 6046392 14.695  1-17 5763.3 106.8 103.6 4.364 0.046 0.048 0.984 0.074 0.075    1 0   0 
 6046444 14.285  1-17 5890.8 103.4 103.2 4.396 0.033 0.040 1.049 0.061 0.068    1 0   0 
 6046467 13.474  0-17 5792.0 118.5 114.4 4.108 0.039 0.038 0.882 0.061 0.052    1 0   0 
 6046488 15.432  1-17 6033.4 113.2 110.9 4.414 0.035 0.047 1.054 0.057 0.069    1 0   0 
 6046538 13.538  1-17 5948.5 104.5 100.5 4.441 0.024 0.036 1.024 0.046 0.065  1 1 0   0 
 6046540 14.412  1-17 6072.7 122.2 112.4 4.289 0.035 0.031 1.250 0.054 0.057    1   0 0 
 6046621 13.250  0-17 5974.5 115.8 107.9 4.259 0.033 0.040 1.138 0.066 0.074    1 0   0 
 6046687 15.562  1-17 6348.4 126.9 125.1 4.297 0.051 0.062 1.212 0.067 0.076  0 1 0   0 
 6046754 15.055  1-17 5666.8 107.6 105.6 4.427 0.042 0.048 0.951 0.066 0.071    1 0   0 
 6046798 14.308  1-17 5526.5 102.3 100.6 4.412 0.043 0.045 0.911 0.069 0.067    1 0   0 
 6046824 15.288  1-17 5722.2 120.8 114.5 4.237 0.050 0.053 0.991 0.080 0.076    1 0   0 
 6046827 15.789  4-17 5484.1 119.0 112.2 4.154 0.064 0.063 0.926 0.069 0.062  0 1 0   0 
 6046845 13.910  1-17 6032.7 113.2 114.6 4.006 0.039 0.050 1.254 0.093 0.106  8 1 0   0 
 6046850 15.107  1-17 5615.9 105.4 100.8 4.520 0.024 0.035 0.909 0.041 0.054    1 0   0 
 6046868 13.877  1-17 5949.6 106.7 113.3 4.054 0.031 0.051 1.245 0.067 0.117    1 0   0 
 6046886 13.542  1-17 5711.7 105.2 101.7 4.359 0.043 0.043 0.967 0.074 0.072    1 0   0 
 6046896 15.570  1-17 5644.2 106.8 101.7 4.500 0.030 0.042 0.924 0.048 0.058    1 0   0 
 6046900 14.105  6-10 6478.2 131.4 122.2 4.322 0.024 0.031 1.246 0.046 0.062  1 1 0   0 
 6046907 15.025  1-17 5743.1 107.5 104.7 4.433 0.038 0.046 0.971 0.062 0.071    1 0   0 
 6046978 14.503 14-15 5928.7 109.5 107.0 4.137 0.052 0.055 1.128 0.087 0.091    1 0   0 
 6046982 13.158  0-17 6342.4 128.5 128.7 4.089 0.031 0.035 1.325 0.063 0.068    1 0   0 
 6047036 14.483  1-17 5337.5 128.5 123.2 3.813 0.038 0.044 1.121 0.070 0.084  0 1 0   0 
 6047059 15.600  4-17 5711.8 120.8 116.0 4.226 0.095 0.092 0.992 0.084 0.078    1 0   0 
 6047072 14.553  1-17 5984.0 161.0 197.0 4.521 0.052 0.208 0.993 0.121 0.121    2   0 1 
 6047083 15.478  1-17 5629.8 125.3 119.7 3.914 0.062 0.060 1.114 0.079 0.079    1 0   0 
 6047087 10.412  0-17 6063.6 115.8 114.7 4.232 0.037 0.040 1.054 0.073 0.073    1 0   0 
 6047152 14.077  1-17 6018.6 117.7 112.8 4.264 0.037 0.043 1.105 0.072 0.081    1 0   0 
 6047165 15.770  1-17 4955.4 102.1 100.7 3.455 0.086 0.105 1.196 0.191 0.230  2 2 0   0 
 6047227 14.796  1-17 6107.7 121.4 108.0 4.058 0.040 0.051 1.268 0.066 0.112    1 0   0 
 6047245 13.684  1-17 6360.1 123.1 125.1 4.196 0.040 0.042 1.143 0.062 0.078    1 0   0 
 6047280 13.868  1-17 6024.0 106.2 103.9 4.424 0.024 0.035 1.053 0.045 0.059    1 0   0 
 6047294 15.804  1-17 4613.8  82.9  77.8 4.609 0.021 0.025 0.709 0.031 0.031  1 1 0   0 
 6047343 15.941  6-15 5210.0  97.8  87.3 4.429 0.048 0.040 0.840 0.051 0.037  0 1 0   0 
 6047443 15.213  4-17 5816.0 115.0 111.6 4.363 0.049 0.053 1.003 0.074 0.077    1 0   0 
 6047470 15.244  2-15 5777.7 118.2 114.0 4.288 0.052 0.054 1.000 0.077 0.076  0 1 0   0 
 6047482 13.905  1-17 5731.6 119.7  98.0 4.230 0.035 0.037 1.111 0.059 0.071  7 1 0   0 
 6047498 16.980  1-17 5282.2 104.1  89.6 4.413 0.047 0.039 0.867 0.059 0.044  3 1 0   0 
 6047502 13.476  0-17 6074.9 124.5 120.5 3.868 0.051 0.044 1.341 0.156 0.084    1 0   0 
 6047568 15.878  4-17 4994.9 113.0  97.5 3.825 0.068 0.071 0.927 0.085 0.073    1 0   0 
 6047724 14.307  1-17 5786.8 115.8 114.0 4.195 0.044 0.047 1.032 0.085 0.080    1 0   0 
 6047726 14.608  1-17 6059.2 120.8 103.6 4.146 0.041 0.041 1.184 0.067 0.092    1 0   0 
 6047732 14.784  1-17 5806.6 113.4 108.9 4.300 0.046 0.048 1.008 0.075 0.076    1 0   0 
 6047829 15.087  1-17 5728.2 112.4 108.6 4.191 0.050 0.052 1.007 0.084 0.076    1 0   0 
 6047842 15.681  2-17 5937.3 163.0 221.9 3.914 0.057 0.062 1.240 0.166 0.129    1 0   0 
 6047846 14.827  1-17 5599.8 108.6 107.8 4.437 0.040 0.046 0.932 0.066 0.070    1 0   0 
 6047857 15.298  0-17 5589.3 103.1  99.4 4.292 0.040 0.042 0.934 0.069 0.066  2 1 0   0 
 6048011 14.845  1-17 5087.1  90.0  83.2 4.542 0.031 0.035 0.812 0.043 0.050  1 1 0   0 
 6048024 15.555  0-17 6327.9 119.1 124.7 4.068 0.029 0.026 1.519 0.051 0.051  3 1 0   0 
 6048047 14.577  1-17 5987.1 115.5 110.5 4.255 0.106 0.113 1.095 0.092 0.089    1     0 
 6048053 15.564  4-17 5622.4 118.4 113.3 4.144 0.063 0.063 0.980 0.079 0.073    1 0   0 
 6048088 14.057  1-17 5195.5  89.0  81.7 4.481 0.040 0.034 0.836 0.056 0.047  1 1 0   0 
 6048106 14.731 14-15 6165.9 115.3 112.4 3.927 0.037 0.054 1.395 0.078 0.136  3 3 0   0 
 6048137 11.630  0-17 6582.0 189.0 237.0 4.084 0.293 0.158 1.075 0.164 0.135  8 2     1 
 6048190 15.731  1-17 5511.4 116.6 110.1 4.159 0.063 0.062 0.934 0.070 0.064    1 0   0 
 6048208 10.215 14-15 6638.0 132.5 123.6 4.318 0.027 0.035 1.281 0.048 0.052  5 3 0   0 
 6048225 14.854  1-17 5792.0 112.0 111.3 4.150 0.047 0.051 1.054 0.095 0.082    1 0   0 
 6048243 14.925  1-17 5629.2 125.4 122.2 3.887 0.044 0.044 1.140 0.070 0.073    1 0   0 
 6048276 14.236  1-17 6149.0 120.1 125.4 3.813 0.049 0.057 1.471 0.130 0.134    1 0   0 
 6048293 15.427  1-17 5836.1 118.2 115.0 4.219 0.057 0.059 1.045 0.083 0.082  0 1 0   0 
 6048302 15.750  4-17 5801.1 122.0 117.1 4.080 0.069 0.075 1.088 0.109 0.085    1 0   0 
 6048303 15.259  1-17 5717.4 121.6 114.7 4.280 0.049 0.051 0.980 0.077 0.075    1 0   0 
 6048325 14.896  1-17 5661.1 123.4 122.7 3.876 0.044 0.044 1.160 0.070 0.075    1 0   0 
 6048331 15.283  1-17 5988.3 110.3 111.0 4.112 0.052 0.058 1.171 0.082 0.098    1 0   0 
 6048385 15.507  1-17 5569.0 166.0 183.0 4.546 0.031 0.178 1.009 0.075 0.113    2     1 
 6048399 14.496  1-17 6276.7 117.2 112.0 4.355 0.028 0.039 1.159 0.051 0.068    1 0   0 
 6048483 14.152 10-10 6154.4 136.6 117.2 4.210 0.032 0.046 1.192 0.065 0.088    1 0   0 
 6048510 15.508  1-17 5737.7 115.9 109.7 4.306 0.058 0.058 0.983 0.076 0.075    1 0   0 
 6048524 14.451  1-17 5634.4 138.9 125.7 3.841 0.067 0.056 1.179 0.097 0.095    1 0   0 
 6048536 15.969  4-17 5786.4 117.4 116.8 4.163 0.073 0.075 1.044 0.094 0.084    1 0   0 
 6048547 15.270  1-17 5581.4 125.9 121.0 3.773 0.053 0.052 1.249 0.079 0.088    1 0   0 
 6048560 15.829  4-17 6218.3 126.8 119.0 4.298 0.064 0.070 1.164 0.072 0.080    1 0   0 
 6048569 15.515  2-17 5773.8 102.0  98.6 4.461 0.037 0.050 0.968 0.055 0.065    1 0   0 
 6048593 15.772  4-17 5833.5 114.4 111.2 4.357 0.064 0.068 1.009 0.073 0.076    1 0   0 
 6048606 15.846  2-17 5334.7 124.8 109.4 4.087 0.051 0.057 0.903 0.061 0.051  0 1 0   0 
 6048648 15.796  2-17 5717.0 152.0 186.0 4.538 0.033 0.187 0.984 0.094 0.125  1 2     1 
 6048651 15.186  1- 3 5037.2 104.0  90.7 3.464 0.081 0.098 1.305 0.170 0.218  0 2 0   0 
 6048690 15.220  1-17 5712.1 114.2 109.2 4.324 0.054 0.054 0.971 0.075 0.073    1 0   0 
 6048725 15.348  1- 3 4950.2  97.3  90.5 3.524 0.083 0.092 1.131 0.184 0.197  0 1 0   0 
 6048726 15.284  1-17 6157.9 129.9 116.5 4.223 0.057 0.060 1.181 0.070 0.086    1 0   0 
 6048744 14.877  0-17 5719.2  97.7  97.2 4.505 0.021 0.032 0.938 0.038 0.057  2 1 0   0 
 6048758 15.588  2-17 6314.8 137.1 131.6 4.228 0.072 0.075 1.235 0.074 0.084    1 0   0 
 6048761 15.630  1-17 5765.7 117.6 112.3 4.322 0.061 0.058 0.991 0.076 0.076  0 1 0   0 
 6048767 14.115 14-15 6701.7 143.2 131.8 4.146 0.037 0.037 1.394 0.074 0.064    3 0   0 
 6048789 15.469  1-17 4736.1  90.9  82.4 4.608 0.021 0.026 0.721 0.032 0.034  1 1 0   0 
 6048845 15.305  0-17 4806.1  86.9  80.9 3.532 0.059 0.077 1.251 0.149 0.183  2 1 0   0 
 6048858 15.368  1-17 5738.1 104.7  99.3 4.519 0.025 0.035 0.921 0.043 0.052    1 0   0 
 6048910 15.643  4-17 5234.7 125.3 117.4 3.785 0.068 0.071 1.097 0.110 0.111  0 1 0   0 
 6048929 15.445  1-17 5699.2 108.0 104.3 4.404 0.051 0.057 0.961 0.068 0.072    1 0   0 
 6048956 11.654  0-17 6174.9 113.3 115.6 3.927 0.030 0.053 1.408 0.068 0.142    1 0   0 
 6048965 15.581  1-17 5671.0 123.0 116.5 3.898 0.075 0.070 1.142 0.088 0.087    1 0   0 
 6048986 15.355  1-17 5927.0 116.6 119.5 3.984 0.073 0.070 1.196 0.118 0.091    1 0   0 
 6048987 14.809  1-17 6466.4 141.6 132.3 4.098 0.048 0.052 1.355 0.072 0.067    1 0   0 
 6049011 14.889  1-17 6175.0 114.1 113.3 4.338 0.039 0.046 1.134 0.062 0.076    1 0   0 
 6049051 14.794  1-17 5793.1 117.1 112.8 4.264 0.047 0.050 1.012 0.078 0.077    1 0   0 
 6049063 15.708  4-17 4909.8  92.5  84.7 4.559 0.031 0.033 0.777 0.041 0.041  7 1 0   0 
 6049083 14.924  0-17 5660.7 107.4 100.3 4.379 0.043 0.040 0.851 0.067 0.056  2 1 0   0 
 6049092 15.482  1-17 5288.0 159.0 143.0 4.613 0.032 0.097 0.828 0.071 0.094  1 2     1 
 6049108 15.562  4-17 5587.6 111.3 107.9 4.351 0.063 0.060 0.929 0.071 0.068    1 0   0 
 6049126 13.541  0-17 5649.9 112.9 107.5 4.202 0.044 0.043 0.972 0.076 0.071    1 0   0 
 6049142 15.549  2- 3 4836.5  98.0 107.1 2.748 0.138 0.268 1.736 0.465 0.603  2 2     0 
 6049160 15.488  4-17 6189.9 116.6 113.5 4.358 0.045 0.056 1.125 0.064 0.073  0 1 0   0 
 6049190 14.811  1-17 6188.1 131.2 116.8 4.233 0.049 0.046 1.201 0.065 0.074    1 0 1 0 
 6049222 14.104  1-17 5461.8 113.5  99.3 4.244 0.042 0.038 0.901 0.065 0.053  1 1 0   0 
 6049265 15.664  4-17 4752.7  91.6  83.1 4.600 0.022 0.027 0.731 0.034 0.035  0 1 0   0 
 6049282 12.596  0-17 5790.0 131.8 100.9 4.151 0.026 0.032 1.233 0.051 0.086    1 0   0 
 6049284 13.683  1-17 5126.3  90.7  85.5 4.593 0.032 0.040 0.763 0.053 0.053  1 1     0 
 6049286 13.302  1-17 6690.9 137.1 130.3 4.244 0.030 0.032 1.344 0.062 0.056    1 0   0 
 6049314 14.839  1-17 6298.6 119.7 114.3 3.869 0.052 0.057 1.498 0.091 0.139    1 0   0 
 6049330 14.506  1-17 5904.7 109.0 107.2 4.413 0.034 0.044 1.023 0.059 0.073  6 1 0   0 
 6049354 13.262  1-17 5418.1 117.1 116.1 3.862 0.035 0.039 1.092 0.066 0.071    1 0   0 
 6049423 13.995  4-17 5572.3 113.6 108.7 4.250 0.069 0.069 0.935 0.072 0.067  2 1 0   0 
 6049512 15.588  4-17 5572.0 182.0 182.0 4.564 0.042 0.168 0.898 0.091 0.102  1 2     1 
 6049534 15.754  2-17 5453.0 112.5  98.6 4.273 0.055 0.053 0.897 0.064 0.052    1 0   0 
 6049571 15.798  2-17 6027.0 115.8 112.6 4.180 0.078 0.075 1.144 0.082 0.091    1 0   0 
 6049635 11.828  0-17 5801.7 104.8 103.2 4.398 0.039 0.041 0.963 0.068 0.067  1 1 0   0 
 6049715 10.983  0-17 6046.0 151.0 181.0 4.490 0.050 0.150 0.981 0.110 0.121    2     1 
 6049733 14.076  6-10 6519.5 123.9 129.7 4.316 0.024 0.033 1.261 0.045 0.058    1 0   0 
 6049886 15.034  3-16 5292.6 127.1 120.1 3.819 0.044 0.050 1.091 0.080 0.088  6 1 0   0 
 6049930 15.190  1-17 5618.3 106.1 103.0 4.462 0.037 0.046 0.935 0.058 0.067    1 0   0 
 6049932 15.606  4-17 4850.4  91.3  84.7 4.565 0.030 0.032 0.767 0.039 0.039  1 1 0   0 
 6049959 15.534  4-17 4911.8  86.5  84.8 3.083 0.138 0.153 1.401 0.250 0.268  2 2 0   0 
 6049987 15.062  1-17 6494.8 130.4 126.5 4.276 0.040 0.042 1.275 0.058 0.063    1 0   0 
 6049999 15.612  4-17 5848.5 118.0 114.8 4.329 0.057 0.057 1.019 0.075 0.078    1 0   0 
 6050019 15.967  4-17 5187.7  71.4  65.3 4.227 0.049 0.052 0.882 0.020 0.018  0 1 1   0 
 6050116 14.258  1-17 4697.0 139.0 139.0 4.668 0.059 0.032 0.576 0.049 0.027  3 2     1 
 6050127 13.557  1-17 5630.6  94.5  86.9 4.524 0.016 0.025 0.938 0.029 0.041    1 0   0 
 6050163 15.265  1-17 5602.8 123.0 116.7 4.098 0.058 0.055 0.990 0.078 0.072  0 1 0   0 
 6050620 13.547  3-16 6047.8 124.3 103.5 4.100 0.039 0.036 1.252 0.060 0.096    1 0   0 
 6056766 12.914  0-17 6043.2 115.2 116.4 4.076 0.048 0.044 1.077 0.104 0.076    1 0   0 
 6056807 14.703  1-17 5369.9 129.2 126.2 3.904 0.042 0.045 1.030 0.067 0.072  0 1 0   0 
 6056886 14.665  1-17 5695.0 152.0 169.0 4.564 0.032 0.168 0.918 0.092 0.112    2     1 
 6056997 15.637  2-15 5797.5 124.7 120.1 4.264 0.058 0.059 1.014 0.080 0.079    1 0   0 
 6057091 15.157  4-17 5628.9 126.4 119.8 4.020 0.059 0.052 1.038 0.077 0.073  6 1 0   0 
 6057106 15.493  1-17 5700.7 116.5 112.3 4.447 0.040 0.051 0.956 0.061 0.069    1 0   0 
 6057162 13.883  1-17 5870.7 111.1 111.2 4.047 0.033 0.053 1.255 0.072 0.118    1 0   0 
 6057170 15.483  1-17 5530.1 117.0 111.6 4.358 0.068 0.064 0.913 0.070 0.065    1 0   0 
 6057199 15.761  2-17 4850.4  97.1  83.9 3.473 0.097 0.095 1.020 0.205 0.142  2 2 0   0 
 6057229 13.960  1-17 6416.0 142.0 140.9 3.863 0.251 0.193 1.485 0.253 0.224  1 1     0 
 6057233 15.753  4-17 5287.1  97.0  84.0 4.367 0.045 0.040 0.857 0.049 0.035  0 1 0   0 
 6057244 14.488  1-17 5795.1 129.7 127.8 3.947 0.049 0.041 1.153 0.084 0.076    1 0   0 
 6057245 15.442  1-17 4757.1  90.3  85.1 4.626 0.022 0.027 0.700 0.035 0.035  0 1 0   0 
 6057255 15.105  1-17 5510.0 166.0 149.0 4.584 0.036 0.144 0.888 0.083 0.102    2     1 
 6057265 15.052  1-17 6303.4 129.5 121.9 3.951 0.052 0.056 1.415 0.084 0.110    1 0   0 
 6057317 15.705  2- 3 6086.8 125.8 122.4 4.288 0.065 0.067 1.121 0.074 0.082  0 1 0   0 
 6057364 15.721  2-17 5213.6 208.6 148.6 3.680 0.180 0.136 1.161 0.306 0.237  7 1     0 
 6057377 15.499  1-17 5981.1 123.2 119.0 4.369 0.046 0.056 1.057 0.069 0.077    1 0   0 
 6057396 14.912  4-17 5667.4 113.3 109.6 4.361 0.056 0.055 0.953 0.074 0.071    1 0   0 
 6057504 15.422 14-15 6388.2 131.1 133.5 4.284 0.046 0.055 1.236 0.063 0.074    1 0   0 
 6057528 15.103  4-17 5456.1 102.4 102.4 4.495 0.035 0.046 0.892 0.052 0.063    1 0   0 
 6057579 14.006  1-17 6258.0 123.2 115.3 4.332 0.030 0.040 1.170 0.057 0.067    1 0   0 
 6057606 14.143  1-17 5853.8 105.4  99.1 4.502 0.019 0.030 0.956 0.035 0.053    1 0   0 
 6057628 14.855 14-15 6199.4 127.0 116.7 4.033 0.045 0.051 1.314 0.070 0.107    1 0   0 
 6057658 15.974  1-17 5812.7 125.0 118.5 4.038 0.042 0.040 0.943 0.067 0.058  2 1 0   0 
 6057750 13.700  1-17 7316.5 159.4 165.9 4.063 0.033 0.035 1.793 0.071 0.082    2 0 1 0 
 6057818 13.553  0- 1 4212.8  98.9  88.9 1.788 0.135 0.138 1.556 0.516 0.414  2 2 0   0 
 6057829 15.475  0-17 5663.0 152.0 152.0 4.425 0.120 0.180 0.847 0.115 0.071  3 2     1 
 6057842 14.334  1-17 6234.0 117.0 113.5 4.375 0.025 0.037 1.135 0.048 0.069    1 0   0 
 6057913 13.402  0-17 5991.0 116.9 111.2 4.329 0.028 0.036 1.189 0.053 0.070    1 0   0 
 6057919 14.349  1-17 6087.4 123.2 124.6 4.234 0.045 0.044 1.143 0.070 0.084    1 0   0 
 6057928 12.863  0-17 6679.9 142.5 132.2 3.926 0.036 0.039 1.560 0.083 0.087    1 0   0 
 6057968 15.657  2-17 5684.8 114.6 110.2 4.429 0.047 0.056 0.954 0.065 0.070    1 0   0 
 6058044 15.475  0-17 6090.5 126.1 115.1 4.043 0.031 0.034 1.377 0.055 0.071  2 1 0   0 
 6058086 15.356  1- 3 6157.9 150.4 157.1 3.784 0.065 0.064 1.500 0.163 0.173    1 0   0 
 6058119 15.098  1-17 5625.8 134.4 128.8 3.985 0.161 0.143 1.059 0.134 0.109  0 1     0 
 6058184 13.966  1-17 6602.3 134.5 134.9 4.201 0.035 0.034 1.376 0.067 0.058    1 0   0 
 6058239 14.795  1-17 5961.1 122.0 119.7 4.330 0.045 0.047 1.060 0.075 0.080    1 0   0 
 6058259 14.944  1-17 5999.2 120.2 122.5 3.991 0.053 0.055 1.230 0.119 0.095    1 0   0 
 6058273 15.840  4-17 5669.1 117.0 113.7 4.458 0.043 0.056 0.944 0.060 0.066    1 0   0 
 6058323 14.879  1-17 6218.6 116.9 112.5 4.416 0.024 0.033 1.091 0.044 0.058    1 0   0 
 6058331 14.710  1-17 6300.2 128.1 125.3 4.299 0.037 0.045 1.197 0.063 0.076    1 0   0 
 6058385 14.248  1-17 5323.9  92.0  87.2 4.535 0.017 0.028 0.922 0.032 0.042  1 1 0   0 
 6058486 13.668  1-17 6039.4 117.4 124.6 4.276 0.027 0.040 1.188 0.057 0.073    1 0   0 
 6058500 14.823  1-17 5706.8 127.4 123.8 4.030 0.060 0.049 1.064 0.092 0.075    1 0   0 
 6058551 14.558  1-17 5928.7 145.1 140.4 3.700 0.058 0.046 1.437 0.116 0.082    1 0   0 
 6058586 15.686  4-17 6368.6 144.4 140.4 4.238 0.061 0.059 1.250 0.070 0.080  6 1 0   0 
 6058612 15.528  2-17 5975.7 124.2 125.8 3.980 0.085 0.084 1.227 0.117 0.102    1 0   0 
 6058614 15.262  2-17 6130.4 133.7 126.1 4.218 0.059 0.062 1.171 0.073 0.088  3 1 0   0 
 6058645 13.622  1-17 6605.4 132.9 115.4 4.306 0.020 0.026 1.311 0.040 0.047    1 0   0 
 6058691 13.773  1-17 6418.5 131.6 115.2 3.778 0.035 0.050 1.611 0.070 0.168  1 1 0   0 
 6058758 13.341  1-17 6774.5 142.1 137.8 4.219 0.032 0.030 1.360 0.066 0.054    3 0   0 
 6058776 14.064  1-17 5662.4 103.0  97.7 4.517 0.021 0.032 0.920 0.038 0.054    1 0   0 
 6058791 15.773  2- 3 5540.7 121.9 116.1 4.196 0.069 0.067 0.935 0.072 0.066  0 1 0   0 
 6058800 13.786  1-17 5669.6 118.8 116.1 3.998 0.046 0.037 1.110 0.071 0.064  0 1 0   0 
 6058801 15.943  2-17 5496.8 123.9 113.5 4.323 0.067 0.063 0.905 0.070 0.060    1 0   0 
 6058816 13.214  0-17 6190.6 130.7 120.9 3.975 0.030 0.031 1.459 0.065 0.075    1   1 0 
 6058827 13.110  0-17 6077.8 122.5  99.2 4.115 0.035 0.040 1.217 0.067 0.096    1 0   0 
 6058830 11.467  0-17 6654.8 172.2 227.6 4.123 0.191 0.256 1.383 0.252 0.163 10 1     0 
 6058846 15.746  1-17 5409.4 115.1  96.1 4.263 0.058 0.057 0.888 0.060 0.045  0 1 0   0 
 6058875 15.839  4-17 5005.0 123.8 105.8 3.754 0.100 0.104 0.973 0.146 0.105 2,3 1 0   0 
 6058896 14.784  1-17 5910.1 129.5 126.7 3.952 0.060 0.051 1.199 0.137 0.083  6 1 0   0 
 6058903 14.851  1-17 5951.2 134.9 135.2 3.895 0.059 0.055 1.258 0.151 0.084    1 0   0 
 6058940 14.374  1-17 6539.2 135.8 127.8 3.930 0.046 0.048 1.510 0.085 0.092    1 0   0 
 6058948 15.901  1-17 5379.4 133.0 135.6 4.498 0.041 0.054 0.872 0.058 0.062  6 1 0   0 
 6058980 12.739  0-17 6997.4 149.9 143.6 4.190 0.035 0.034 1.432 0.072 0.064    2 0   0 
 6059005 14.851  1-17 6121.3 127.7 122.5 4.265 0.044 0.049 1.143 0.072 0.082    1 0   0 
 6059044 15.175  1- 3 5931.4 122.1 127.6 4.045 0.055 0.062 1.170 0.113 0.098    1 0   0 
 6059051 15.381  1-17 5719.0 125.5 118.4 4.282 0.058 0.058 0.980 0.078 0.076    1 0   0 
 6059113 14.733  0-17 5333.6 125.7 122.3 3.711 0.031 0.039 1.246 0.069 0.085  2 3 0   0 
 6059136 15.220  1-17 5216.7 148.6 130.3 3.641 0.063 0.079 1.296 0.120 0.154  0 1 0   0 
 6059367 14.597  1-17 6035.1 125.3 114.7 4.075 0.043 0.055 1.223 0.076 0.111  0 1 0   0 
 6059426 15.471  4-17 5027.1  93.8  88.5 4.650 0.028 0.025 0.684 0.035 0.038  0 1     0 
 6059554 14.873  1-17 5248.9 108.5 101.0 4.534 0.049 0.071 0.827 0.057 0.060  0 1     0 
 6059650 15.682  0-17 5815.2 110.2 105.1 4.307 0.041 0.043 1.010 0.075 0.075  2 1 0   0 
 6059655 15.555  1-17 6270.4 135.5 167.0 3.787 0.096 0.111 1.565 0.164 0.204    1     0 
 6059661 15.548  2- 3 5659.5 139.7 136.2 4.133 0.057 0.059 1.000 0.093 0.080  0 1 0   0 
 6059883 13.045  0-17 5028.5  82.6  74.9 4.521 0.034 0.030 0.805 0.048 0.042  0 1 0   0 
 6059967 13.629  1-17 6126.7 135.5 121.0 4.151 0.032 0.039 1.234 0.060 0.081    1 0   0 
 6059988 14.308  1-17 5783.0 155.0 172.0 4.277 0.214 0.175 0.909 0.134 0.089    2     1 
 6060221 15.093  1-17 5946.7 126.8 119.7 4.283 0.053 0.052 1.068 0.077 0.082  0 1 0   0 
 6060230 15.590  2-17 6123.5 159.6 168.7 4.119 0.056 0.067 1.227 0.087 0.119  0 1 0   0 
 6060357 14.829  1-17 5384.3 103.0  99.4 4.536 0.026 0.040 0.864 0.040 0.058  1 1 0   0 
 6060366 15.454  1-17 6134.9 142.6 140.0 4.324 0.048 0.054 1.126 0.073 0.085    1 0   0 
 6060408 15.518  1-17 5374.1 108.2 103.6 4.490 0.043 0.052 0.873 0.055 0.060  0 1 0   0 
 6060490 14.899  1-17 6436.4 144.3 137.5 4.005 0.049 0.051 1.411 0.082 0.084    1 0   0 
 6060532 15.976  1-17 5062.3  99.9  92.7 4.547 0.035 0.042 0.802 0.045 0.047  1 1 0   0 
 6060537 15.099  4-17 6137.9 196.7 213.2 3.738 0.052 0.053 1.523 0.191 0.163    1 0   0 
 6060553 15.486  4-17 6606.9 141.6 147.0 4.130 0.072 0.071 1.374 0.081 0.070    1 0   0 
 6060566 15.133  1-17 5916.0 177.0 195.0 4.360 0.175 0.193 0.853 0.125 0.068    2     1 
 6060580 15.444  0-17 5675.3 123.0 115.9 3.966 0.058 0.053 1.091 0.078 0.074  3 1 0   0 
 6060666 14.698  1-17 5443.0 111.4 107.1 4.485 0.058 0.082 0.880 0.060 0.061  0 1     0 
 6060685 14.767  1-17 5973.9 129.6 149.1 4.127 0.038 0.046 1.157 0.082 0.109    1 0   0 
 6060713 11.343  0-17 5887.7 109.9 102.1 4.186 0.037 0.041 1.062 0.078 0.076    1 0   0 
 6060752 12.392  0-17 5204.0 155.0 140.0 4.525 0.090 0.068 0.723 0.103 0.047  1 2     1 
 6060843 15.907  4-17 5824.3 129.2 124.7 4.209 0.085 0.079 1.042 0.094 0.086    1 0   0 
 6060845 15.577  1-17 4107.7  71.8 104.1 4.609 0.024 0.012 0.630 0.011 0.014  8 1 0   0 
 6060873 15.943  4-17 5256.0 130.7 122.8 4.578 0.038 0.049 0.792 0.065 0.064  1 1     0 
 6060878 15.216  1-17 5949.8 119.3 119.9 4.133 0.058 0.060 1.139 0.087 0.095  0 1 0   0 
 6060888 15.075  1-17 5600.2 102.9  97.7 4.529 0.024 0.035 0.898 0.040 0.052  1 1 0   0 
 6060937 15.910  4-17 5699.2 119.6 115.0 4.425 0.057 0.071 0.956 0.067 0.070    1 0   0 
 6061023 15.209  4-17 6186.1 121.6 114.2 4.439 0.028 0.035 1.055 0.049 0.057  1 1 0   0 
 6061024 14.556  1-17 5931.8 125.6 130.0 4.255 0.035 0.040 1.240 0.048 0.060  1 1 0   0 
 6061027 14.918  1-17 6177.6 129.4 120.4 4.481 0.021 0.026 1.002 0.037 0.046    1 0   0 
 6061036 15.706  4-17 6097.4 143.6 122.1 4.106 0.067 0.068 1.219 0.092 0.105    1 0   0 
 6061065 14.828  1-17 5855.6 120.7 117.9 4.377 0.044 0.049 1.014 0.072 0.078  6 1 0   0 
 6061119 15.482  1-17 5795.2 132.0 125.9 4.007 0.078 0.070 1.119 0.109 0.085    1 0 0 0 
 6061139 14.098  1-17 5305.8  89.1  77.1 4.264 0.037 0.035 0.875 0.041 0.029  3 1 0   0 
 6061155 15.512  1-17 5877.2 113.8 107.6 4.476 0.031 0.041 0.977 0.051 0.060    1 0   0 
 6061168 15.200  1-17 5849.3 126.8 122.7 4.087 0.057 0.066 1.108 0.110 0.087    1 0   0 
 6061174 15.193  1- 3 6105.6 126.8 115.5 4.028 0.063 0.069 1.274 0.090 0.109    1 0   0 
 6061216 15.462  1-17 5806.1 121.8 121.6 4.194 0.060 0.062 1.041 0.088 0.083    1 0   0 
 6061232 15.746  2- 3 5764.5 158.6 138.4 3.984 0.086 0.074 1.116 0.121 0.093    1 0   0 
 6061235 15.322  1-17 6145.2 125.7 121.8 4.352 0.044 0.051 1.116 0.066 0.077    1 0   0 
 6061264 15.390  1- 3 5841.7 138.1 130.5 3.958 0.072 0.063 1.167 0.116 0.088    1 0   0 
 6061272 15.841  4-17 5358.5 120.4 103.7 4.405 0.057 0.051 0.868 0.065 0.050  0 1 0   0 
 6061360 15.645  1-17 6318.1 138.7 135.1 4.203 0.073 0.077 1.251 0.071 0.084    1 0   0 
 6061608 15.815  4-17 6370.0 143.9 137.9 4.299 0.052 0.064 1.218 0.072 0.080    1 0   0 
 6061662 15.331  4-17 6426.6 133.2 129.3 4.359 0.030 0.038 1.190 0.055 0.064    1 0   0 
 6061677 14.645  1-17 6062.4 139.6 138.2 4.193 0.039 0.047 1.157 0.074 0.094    1 0   0 
 6061720 12.929  0-17 5746.3 111.9 106.5 4.321 0.040 0.040 1.022 0.070 0.070    1 0   0 
 6061763 15.154  1-17 6593.9 164.6 148.7 4.309 0.034 0.038 1.277 0.061 0.063    1 0   0 
 6061832 15.172  4-17 6419.3 147.7 140.3 4.220 0.051 0.055 1.279 0.065 0.069    1 0   0 
 6061909 12.735  0-17 6264.2 124.2 116.2 4.324 0.032 0.039 1.175 0.061 0.076    1 0   0 
 6062018 15.169  1-17 6301.2 131.3 127.4 4.357 0.031 0.041 1.162 0.057 0.070    1 0   0 
 6062035 15.844  4-17 5239.6  95.4  85.0 4.353 0.044 0.044 0.856 0.039 0.029  0 1 1   0 
 6062126 15.932  1-17 5791.9 268.3 219.9 3.775 0.083 0.076 1.303 0.205 0.148  2 1 0   0 
 6062184 13.355  0-17 6219.3 119.7 109.0 3.705 0.026 0.036 1.793 0.057 0.131    1 0   0 
 6062239 15.224  1-17 5588.0 127.4 122.0 4.304 0.059 0.058 0.933 0.075 0.069  7 1 0   0 
 6062242 14.934  1-17 6041.1 133.2 117.1 4.130 0.041 0.047 1.189 0.072 0.100    1 0   0 
 6062247 15.122  1-17 6537.4 153.7 146.9 3.933 0.060 0.058 1.503 0.095 0.100    1 0   0 
 6062252 14.670  1-17 7104.7 272.4 339.5 4.199 0.031 0.033 1.467 0.102 0.102    2 0   0 
 6062273 15.254  1-17 6281.9 254.0 156.7 4.283 0.036 0.041 1.203 0.096 0.090    1 0   0 
 6062341 14.195  1-17 6110.7 126.9 116.3 4.154 0.038 0.041 1.200 0.066 0.090    1 0   0 
 6062456 15.309  4-17 5208.0 203.0 166.0 4.497 0.095 0.095 0.766 0.109 0.062  0 2     1 
 6062468 14.438 14-15 6385.0 177.0 244.0 4.423 0.084 0.196 1.026 0.145 0.132    2     1 
 6062530 10.423  4-17 6583.9 208.6 200.1 4.174 0.090 0.084 1.340 0.113 0.097  2 3 0   0 
 6062533 13.500  0-17 5882.7 130.3 124.4 4.114 0.049 0.046 0.903 0.067 0.057    1 0   0 
 6062593 13.288  1-17 6586.8 137.6 129.2 3.889 0.040 0.041 1.566 0.084 0.088    1 0   0 
 6062606 14.118  1-17 6187.4 113.4 109.1 4.396 0.024 0.036 1.109 0.045 0.066    1 0   0 
 6062647 14.681  1-17 6116.9 251.8 345.6 4.131 0.037 0.056 1.218 0.090 0.163  0 1 0   0 
 6062710 12.689  0-17 5868.2 122.9 116.3 3.880 0.035 0.034 1.107 0.068 0.064  0 1 0   0 
 6062853 13.678  1-17 7580.2 166.6 172.6 4.271 0.025 0.030 1.513 0.063 0.071    2 0   0 
 6062874 14.029  1-17 5860.9 108.1 107.6 4.432 0.030 0.041 1.006 0.055 0.072    1 0   0 
 6062929 15.571  1-17 5254.7 105.1  98.0 4.512 0.039 0.045 0.846 0.051 0.055  0 1 0 1 0 
 6063028 12.009  0-17 6065.4 119.9 120.2 3.894 0.048 0.041 1.314 0.151 0.082  1 1 0   0 
 6063036 14.311  4-17 5593.0 212.0 192.0 4.478 0.135 0.135 0.723 0.112 0.040    2     1 
 6063067 13.728  1-17 5949.3 106.7 117.1 4.093 0.037 0.052 1.169 0.083 0.102    1 0   0 
 6063092 15.557  4-17 5759.2 223.7 132.4 4.477 0.025 0.036 0.966 0.051 0.067    1 0   0 
 6063181 15.688  1-17 5551.4 227.4 254.5 4.300 0.045 0.043 0.920 0.099 0.070  0 1 1   0 
 6063232 15.652  1-17 5874.0 127.9 119.7 4.484 0.029 0.038 0.969 0.048 0.058  0 1 0   0 
 6063240 13.617  1-17 6032.4 109.5 108.4 4.394 0.029 0.040 1.068 0.056 0.073    1 0   0 
 6063284 10.581  1-17 5712.1  98.5  99.0 4.469 0.036 0.043 0.902 0.055 0.060  1 1 0   0 
 6063313 13.745  1-17 6709.2 142.2 144.2 4.302 0.019 0.026 1.327 0.040 0.045  1 1 0   0 
 6063322 13.989  1-17 6502.2 148.1 135.9 3.802 0.035 0.040 1.630 0.071 0.121  9 1 0   0 
 6063339 15.983  2-17 6047.3 143.5 139.1 4.376 0.049 0.060 1.072 0.070 0.078  0 1 0   0 
 6063406 14.990  1-17 4838.1  84.6  79.3 4.529 0.031 0.022 0.779 0.040 0.029  1 1 0   0 
 6063448 15.768  1-17 7170.6 178.4 184.5 3.960 0.168 0.183 1.698 0.215 0.199  3 2     0 
 6063511 14.100 10-10 7194.8 173.9 160.0 4.257 0.025 0.029 1.445 0.059 0.067    2 0   0 
 6063628 12.673  0-17 6315.0 170.0 208.0 4.011 0.234 0.126 1.440 0.156 0.268    2     1 
 6063636 15.206  1-17 5554.4 236.5 153.4 4.470 0.030 0.041 0.925 0.065 0.074  0 1 0   0 
 6063724 13.385  1-17 6321.1 127.4 122.9 4.223 0.038 0.041 1.040 0.071 0.071    1 0   0 
 6064010 14.481  1-17 6057.4 257.7 163.2 4.459 0.017 0.027 1.031 0.034 0.059    1 0   0 
 6064171 14.962  1-17 5373.2 367.5 194.9 4.154 0.317 0.222 0.898 0.227 0.086  8 1     0 
 6064412 15.060  1-17 5741.4 106.1  98.8 4.527 0.022 0.031 0.913 0.039 0.048    1 0   0 
 6064464 15.491  1-17 5341.0 175.0 159.0 4.465 0.121 0.148 0.773 0.122 0.061  0 2     1 
 6064685 14.677  1-17 5684.3 123.1 117.0 4.321 0.047 0.048 0.962 0.076 0.073    1 0   0 
 6064779 15.835  2- 2 4561.1  88.1  81.9 4.597 0.024 0.024 0.716 0.033 0.030  0 1 0   0 
 6064813 13.951  1-17 6681.9 149.4 140.9 3.929 0.037 0.038 1.474 0.076 0.085    1 0   0 
 6064828 15.520  4-17 5850.5 122.7 118.0 4.484 0.028 0.038 0.968 0.047 0.059  1 1 0   0 
 6064910 15.619  0-17 6291.8 128.4 135.9 3.834 0.055 0.032 1.284 0.154 0.059  2 1 0   0 
 6064911 13.852  1-17 5290.6  91.2  77.7 4.407 0.039 0.029 0.848 0.055 0.039    1 0   0 
 6064932 10.480  2-15 6660.5 141.3 147.4 4.097 0.029 0.029 1.323 0.055 0.051 10 3 0   0 
 6065102 12.225  0-17 5622.4 105.0  99.8 4.414 0.043 0.042 0.855 0.066 0.060    1 0   0 
 6065213 14.511  1-17 5590.5 100.5  95.9 4.505 0.026 0.039 0.917 0.044 0.059    1 0   0 
 6065221 15.327  1-17 5497.4 163.1 144.8 4.380 0.048 0.044 0.903 0.079 0.066  0 1 1   0 
 6065223 13.543  1-17 9380.7 730.8 1529.1 3.846 0.160 0.235 2.604 0.484 0.789  1 2     0 
 6065351 15.769  1-17 7901.3 209.5 200.7 4.051 0.031 0.033 1.968 0.088 0.093  5 2 0   0 
 6065416 12.690  0-17 6427.8 169.2 183.2 4.236 0.028 0.027 1.304 0.069 0.066    1 0   0 
 6065597 13.682  1-17 6220.3 139.9 137.5 4.090 0.031 0.032 1.424 0.055 0.057  7 1 0   0 
 6065823 13.718  1-17 6993.7 326.0 459.2 4.091 0.034 0.032 1.471 0.113 0.112    2 0   0 
 6065934 13.900  1-17 7148.4 190.0 167.4 3.991 0.033 0.034 1.725 0.082 0.083  1 2 0   0 
 6066185 15.030  4-17 5874.7 114.2 107.1 4.533 0.020 0.027 0.913 0.036 0.043    1 0   0 
 6066299 15.711  1-17 4840.0 146.0 131.0 4.600 0.036 0.045 0.748 0.068 0.068  2 2     1 
 6066309 13.945  1-17 6316.3 141.3 132.8 3.912 0.042 0.049 1.463 0.078 0.131    1 0   0 
 6066322 15.911  4-17 5740.3 146.1 138.4 4.306 0.066 0.066 0.985 0.081 0.079  0 1 1   0 
 6066369 13.595  0- 1 4258.7 105.2  93.5 1.849 0.144 0.134 1.350 0.464 0.348  2 2 0   0 
 6066379 14.348 10-17 6302.3 174.3 164.3 4.206 0.152 0.268 1.227 0.214 0.139  3 1     0 
 6066403 13.555  1-17 6483.0 150.2 144.2 4.123 0.032 0.033 1.346 0.068 0.061    1 0   0 
 6066483 13.670  1-17 5669.2 108.9 107.6 4.406 0.043 0.047 0.952 0.070 0.072  6 1 0   0 
 6066563 15.434  1-17 6235.6 144.8 137.6 4.284 0.048 0.053 1.180 0.070 0.083    1 0   0 
 6066717 13.535  0-17 6418.0 119.5 117.0 4.327 0.024 0.032 1.223 0.050 0.063    1 0   0 
 6066742 13.719  1-17 6261.6 141.1 129.6 3.810 0.032 0.031 1.727 0.058 0.070    1 0   0 
 6066773 13.459  0-17 6647.2 183.7 144.9 4.197 0.033 0.031 1.375 0.084 0.059    3 0   0 
 6066938 13.192  0-17 6102.4 122.6 122.6 4.205 0.041 0.042 1.017 0.077 0.071    1 0   0 
 6066983 11.877  0-17 5694.9  86.3  86.2 4.130 0.027 0.041 1.209 0.048 0.096  2 1 0   0 
 6067005 13.513  0-17 5364.1 103.7  95.8 4.460 0.042 0.039 0.853 0.061 0.054    1 0   0 
 6067048 13.815  1-17 5662.0 189.0 154.0 3.763 0.680 0.170 1.159 0.168 0.312    2     1 
 6067057 13.886  1-17 5750.0 191.0 156.0 3.778 0.624 0.156 1.181 0.160 0.320    2     1 
 6067067 14.073  1-17 6053.2 108.8 103.7 4.442 0.021 0.033 1.043 0.040 0.060  6 1 0   0 
 6067247 14.009  1-17 5839.5 105.4 103.6 4.442 0.029 0.040 0.997 0.053 0.070  6 1 0   0 
 6067545 13.093  0-17 6202.0 110.9 111.9 4.422 0.024 0.033 1.045 0.043 0.058    1 0 1 0 
 6067645 14.745  1-17 5675.8 116.6 113.4 4.399 0.045 0.049 0.955 0.072 0.073  0 1 0   0 
 6067735 15.897  0-17 5826.0 140.0 157.0 4.332 0.165 0.182 0.952 0.127 0.104  3 2     1 
 6068067 14.704  1-17 5566.4 108.8 110.1 4.436 0.041 0.047 0.923 0.067 0.069  0 1 0   0 
 6068087 15.488  1-17 5433.0 194.0 178.0 4.505 0.110 0.110 0.716 0.107 0.041  0 2     1 
 6068109 14.801  1-17 5805.1 114.6 108.1 4.538 0.018 0.026 0.905 0.032 0.042    1 0   0 
 6068204 12.602  1-17 6212.5 114.8 114.4 4.341 0.031 0.036 1.146 0.057 0.069  8 1 0   0 
 6068214 14.416  1-17 5728.6 113.5 110.0 4.393 0.042 0.047 0.972 0.072 0.075  0 1 0   0 
 6068592 15.897  4-17 5709.3 117.1 107.8 4.498 0.026 0.036 0.938 0.045 0.058  2 1 0   0 
 6068661 14.853  1-17 5700.1 122.6 117.3 4.371 0.056 0.057 0.964 0.074 0.074    1 0   0 
 6068947 13.302  0-17 5822.2 131.5 103.7 4.212 0.033 0.036 1.206 0.048 0.072  1 1 0   0 
 6069256 15.751  2- 2 5689.3 126.2 123.2 4.493 0.030 0.042 0.936 0.049 0.061  0 1 0   0 
 6069674 13.867  1-17 6412.7 143.2 150.3 3.764 0.060 0.037 1.371 0.187 0.065    1 0   0 
 6069706 15.984  1-17 5078.1 126.9 122.8 4.573 0.045 0.060 0.777 0.061 0.066  1 1     0 
 6069833 12.898  0-17 5124.8 137.5 109.4 3.559 0.050 0.077 1.339 0.126 0.187  2 1 0   0 
 6069845 13.446  6-14 5992.0 122.8 117.0 4.257 0.038 0.045 1.097 0.074 0.082  7 1 0   0 
 6069862 13.054  2-14 6626.6 133.5 136.9 4.275 0.026 0.030 1.314 0.053 0.055    1 0   0 
 6069939 15.081  1-17 6079.3 130.3 130.3 4.249 0.045 0.047 1.134 0.073 0.084    1 0   0 
 6069971 14.877  1-17 6135.7 142.1 146.1 3.703 0.062 0.062 1.559 0.169 0.125    1 0   0 
 6069985 14.623  1-17 6849.9 155.4 149.6 3.979 0.044 0.045 1.565 0.086 0.089  1 2 0   0 
 6070028 15.451  4-17 6143.6 134.2 131.9 3.953 0.062 0.067 1.341 0.106 0.119    1 0   0 
 6070064 14.456  1-17 5713.0 177.0 197.0 4.554 0.038 0.152 0.948 0.094 0.125  1 2     1 
 6070117 14.798  1-17 6218.5 139.2 137.2 3.644 0.062 0.068 1.683 0.156 0.139    1 0   0 
 6070144 14.332  1-17 6200.2 130.7 124.6 4.313 0.038 0.042 1.155 0.067 0.078    1 0   0 
 6070162 15.192  1-17 5888.6 133.9 132.9 4.004 0.085 0.084 1.169 0.114 0.096  1 1 0   0 
 6070187 15.055  1-17 5088.0 102.2  95.3 4.567 0.025 0.034 0.799 0.037 0.050  2 1 0   0 
 6070212 15.375  1- 3 5780.3 137.2 131.9 4.246 0.051 0.054 1.012 0.083 0.081  0 1 0   0 
 6070312 15.855  4-17 6172.7 144.3 131.7 4.088 0.092 0.091 1.257 0.094 0.104    1 0   0 
 6070337 15.560  4-17 6024.7 146.2 144.0 3.845 0.075 0.075 1.345 0.160 0.105  2 1 0 1 0 
 6070392 15.875  4-17 6628.3 148.0 138.4 4.213 0.065 0.072 1.339 0.074 0.064  6 1 0   0 
 6070438 12.462  0-17 6952.0 152.2 142.2 4.276 0.022 0.027 1.381 0.049 0.055    2 0   0 
 6070481 14.310  1-17 6535.1 157.0 152.9 4.394 0.017 0.022 1.165 0.038 0.046    1 0   0 
 6070707 13.139  0-17 6044.7 127.0 113.2 4.142 0.032 0.036 1.195 0.059 0.089    1 0   0 
 6070714 15.058  1-17 6006.5 167.2 158.9 3.587 0.118 0.111 1.621 0.150 0.159 2,4 1 0   0 
 6070856 14.523  1-17 6144.9 125.7 122.6 4.376 0.028 0.041 1.110 0.054 0.074    1 0   0 
 6070866 13.719  1-17 6488.7 157.6 139.6 4.336 0.020 0.028 1.215 0.046 0.064  8 1 0   0 
 6071188 11.083  0-17 6266.2 130.4 126.0 4.186 0.035 0.034 1.225 0.059 0.070  8 1 0   0 
 6071286 12.619  0-17 6993.3 151.3 175.5 4.369 0.017 0.018 1.259 0.027 0.031    2 0   0 
 6071546 15.586  4-17 5134.2 107.8  99.8 4.557 0.027 0.036 0.812 0.039 0.051  2 3 0   0 
 6071557 13.689  1-17 6870.8 150.8 143.6 3.845 0.034 0.035 1.675 0.082 0.080 10 2 0   0 
 6071657 13.808  1-17 6297.6 139.3 132.3 3.964 0.032 0.041 1.406 0.071 0.119    1 0   0 
 6071684 15.337  1-17 7167.2 145.9 139.1 3.603 0.035 0.033 2.168 0.090 0.102  5 2 0   0 
 6071724 14.649  1-17 5531.1 123.5 115.4 4.265 0.045 0.044 0.919 0.070 0.062  0 1 0   0 
 6071744 13.656  1-17 5655.2 102.7 100.4 4.467 0.030 0.038 0.957 0.052 0.061    1 0   0 
 6071781 15.768  2- 3 6269.5 139.8 131.0 4.029 0.077 0.075 1.333 0.092 0.098    1 0   0 
 6071803 13.367  1-17 6812.2 150.9 139.5 4.172 0.029 0.028 1.354 0.064 0.051  7 2 0   0 
 6071830 15.838  4-17 6081.9 133.1 132.2 3.893 0.085 0.088 1.342 0.147 0.118    1 0   0 
 6071899 15.483  1-17 5535.1 109.1 107.7 4.496 0.033 0.046 0.908 0.049 0.062    1 0   0 
 6071911 15.799  4-17 5612.8 128.5 125.9 4.391 0.054 0.058 0.936 0.074 0.072  0 1 0   0 
 6071979 14.229  1-17 6058.1 128.0 113.6 4.136 0.033 0.040 1.192 0.069 0.095    1 0   0 
 6072071 15.527  4-17 5408.0 185.0 185.0 4.537 0.068 0.110 0.799 0.104 0.070  1 2     1 
 6072129 15.410  4-17 6206.3 132.5 134.4 3.899 0.060 0.065 1.421 0.111 0.138    1 0   0 
 6072138 14.023 15-15 5749.0 150.9 133.3 3.666 0.033 0.034 1.436 0.068 0.073    1 0   0 
 6072258 15.261  1-17 6290.0 147.3 144.2 4.224 0.052 0.054 1.231 0.068 0.082  1 1 0   0 
 6072365 15.683  4-17 5662.0 186.0 186.0 4.575 0.042 0.168 0.899 0.088 0.107    2     1 
 6072407 14.624  1-17 5770.1 115.6 106.3 4.546 0.017 0.025 0.894 0.031 0.040    1 0   0 
 6072436 14.385  1-17 6178.1 137.6 122.9 4.025 0.038 0.048 1.316 0.069 0.118    1 0   0 
 6072578 14.677  1-17 5117.6  89.5  80.1 4.465 0.037 0.027 0.823 0.049 0.035  3 1 0   0 
 6072593 14.196  1-17 6030.4 124.6 119.1 4.065 0.036 0.054 1.233 0.069 0.116    1 0   0 
 6072609 15.922  1-17 4645.7  84.7  79.4 4.568 0.028 0.023 0.744 0.034 0.029  0 1 0   0 
 6072695 14.583  1-17 5305.0 185.0 185.0 4.477 0.092 0.127 0.805 0.113 0.061  0 2     1 
 6072748 14.537  1-17 5307.7 112.4 107.2 4.533 0.029 0.041 0.853 0.042 0.058  1 1 0   0 
 6072871 14.255  1-17 5593.0 142.1 134.2 4.100 0.050 0.047 0.985 0.082 0.073    1 0   0 
 6072910 13.680  1-17 6360.9 157.4 180.4 4.309 0.028 0.035 1.215 0.064 0.089    1 0   0 
 6073006 13.796  1-17 7191.2 157.0 149.8 3.914 0.035 0.035 1.859 0.075 0.083  1 2 0   0 
 6073090 14.602  1-17 7075.1 158.4 151.1 4.215 0.036 0.041 1.450 0.073 0.071 10 2 0   0 
 6073130 14.722  1-17 6091.2 128.0 125.5 4.349 0.036 0.043 1.102 0.066 0.080  2 1 0   0 
 6099525 14.946  1-16 5229.5  76.4  69.8 4.263 0.030 0.029 0.876 0.025 0.020    1 0   0 
 6099604 15.351  1- 3 5903.1 116.8 112.6 4.282 0.055 0.056 1.051 0.076 0.080    1 0   0 
 6099629 15.351  1- 3 5825.0 116.0 111.7 4.295 0.056 0.057 1.017 0.077 0.077    1 0   0 
 6099668 15.423  1- 3 5169.1  97.8  92.0 4.568 0.025 0.035 0.806 0.038 0.051  0 1 0   0 
 6099676 14.939  1-16 5797.9 125.0 113.9 3.654 0.053 0.051 1.454 0.087 0.089  0 1 0   0 
 6099678 14.053  1-16 5761.9 116.7 110.2 4.259 0.042 0.045 1.001 0.076 0.076    1 0   0 
 6099700 15.061  1-16 5926.5 107.2 102.0 4.455 0.028 0.039 1.006 0.047 0.062    1 0   0 
 6099738 12.387  1-16 6301.9 116.4 111.3 4.350 0.021 0.033 1.198 0.044 0.059    1 0   0 
 6099757 12.832  1-16 6091.1 101.0  99.0 4.422 0.018 0.026 1.101 0.034 0.049    1 0   0 
 6099787 13.637  1-16 5377.2 106.5  99.4 4.425 0.042 0.042 0.911 0.064 0.060    1 0   0 
 6099953 13.960  1-16 5013.3 111.2  96.6 3.655 0.052 0.069 1.195 0.113 0.157  0 3 0   0 
 6100013 14.811  1-16 5170.4  99.3  92.1 4.550 0.027 0.037 0.822 0.040 0.053  0 1 0   0 
 6100055 15.303  1- 3 5433.0 108.4 103.6 4.453 0.046 0.049 0.888 0.064 0.063    1 0   0 
 6100061 14.917  1-16 5370.0 110.8 100.2 4.363 0.123 0.165 0.876 0.063 0.052    1     0 
 6100142 12.970  0-16 6158.0 168.0 187.0 4.363 0.117 0.143 0.974 0.136 0.113    2     1 
 6100168 16.674  6- 6 3557.6  78.5  71.5 4.788 0.012 0.013 0.416 0.017 0.014  1 1 0   0 
 6100306 15.034  1-16 5777.5 115.7 113.0 4.208 0.047 0.050 1.023 0.083 0.079    1 0   0 
 6100355 14.777  1-16 5739.0 112.5 109.4 4.373 0.045 0.047 0.976 0.074 0.075  0 1 0   0 
 6100414 13.361  0-16 6228.8 129.1 118.9 4.053 0.031 0.039 1.312 0.064 0.100    1 0   0 
 6100523 13.187  0-16 5364.7 125.5 114.3 3.658 0.032 0.039 1.250 0.077 0.087  0 1 0   0 
 6100525 15.763  2-16 5747.1 109.7 107.0 4.405 0.051 0.058 0.975 0.067 0.073    1 0   0 
 6100526 15.525  1-16 5174.7 100.1  93.0 4.557 0.027 0.038 0.816 0.040 0.052  1 1 0   0 
 6100536 15.813  4-16 4786.0 120.5 118.2 4.621 0.018 0.024 0.710 0.031 0.035  0 1 0   0 
 6100539 15.650  4-16 5408.3 110.7  95.1 4.196 0.053 0.051 0.896 0.060 0.047  0 1 0   0 
 6100540 14.864  1-16 5632.2 113.9 110.0 4.310 0.071 0.070 0.947 0.073 0.070    1     0 
 6100564 14.510  1-16 5940.2 115.6 113.4 4.343 0.042 0.045 1.049 0.074 0.078    1 0   0 
 6100568 15.283  1-16 5241.5 102.3  98.7 4.558 0.025 0.037 0.825 0.039 0.053  1 1 0   0 
 6100582 15.641  0-16 6156.7 126.4 137.5 3.813 0.061 0.033 1.325 0.174 0.064  2 1 0   0 
 6100631 13.753  1-16 6437.3 119.9 116.3 4.374 0.017 0.026 1.183 0.034 0.052    1 0   0 
 6100938 13.069  0-16 6572.2 146.3 126.9 4.205 0.031 0.030 1.312 0.060 0.048    1 0   0 
 6100968 15.707  0-16 6278.5 118.7 117.5 3.870 0.034 0.052 1.436 0.080 0.141  2 1 0   0 
 6101032 14.470  1-16 5595.2 104.3  98.6 4.594 0.024 0.029 0.820 0.032 0.033    1     0 
 6101061 14.820  1-16 5170.4  96.8  90.6 4.533 0.032 0.038 0.828 0.045 0.053  1 1 0   0 
 6101148 15.472  1- 3 5781.5 111.0 110.9 4.185 0.052 0.055 1.034 0.088 0.080  0 1 0   0 
 6101256 14.563 11-11 6424.9 138.6 122.5 4.176 0.040 0.039 1.302 0.061 0.062    1 0   0 
 6101339 15.637  4-16 5882.1 114.1 109.5 4.194 0.081 0.078 1.074 0.090 0.086    1 0   0 
 6101343 14.842  1-16 5683.8 100.1  97.1 4.503 0.024 0.036 0.932 0.041 0.057    1 0   0 
 6101358 14.552  1-16 5533.5 104.8 104.7 4.419 0.043 0.047 0.914 0.069 0.068    1 0   0 
 6101435 15.725  1-16 5852.2 114.9 108.6 4.136 0.060 0.065 1.088 0.098 0.086  0 1 0   0 
 6101513 15.998  2-16 5461.0 100.0  96.4 4.534 0.031 0.045 0.871 0.046 0.056    1 0   0 
 6101520 14.651  1-16 5976.8 105.2 100.4 4.445 0.024 0.036 1.025 0.044 0.063    1 0   0 
 6101535 13.946  2-16 6713.1 140.8 133.7 4.250 0.031 0.032 1.325 0.058 0.049    1 0   0 
 6101550 14.317  1-16 5994.7 105.9 103.1 4.416 0.028 0.039 1.047 0.051 0.069    1 0   0 
 6101610 12.756  0-16 6392.1 126.9 127.3 4.137 0.032 0.038 1.241 0.051 0.071    1 0   0 
 6101624 14.188  1-16 5689.8 111.4 106.2 4.261 0.091 0.090 0.976 0.078 0.074    1     0 
 6101681 13.616  1-16 6065.0 112.9 117.1 4.301 0.036 0.037 1.137 0.067 0.071    1 0   0 
 6101800 14.512 14-15 6332.3 116.6 111.1 4.390 0.021 0.031 1.142 0.041 0.057    1 0   0 
 6101841 14.546  1-16 5982.9 111.0 109.3 4.145 0.041 0.045 1.150 0.074 0.093  0 1 0   0 
 6101855 15.407  1- 3 5536.4 106.0 100.6 4.538 0.038 0.053 0.870 0.057 0.060    1     0 
 6101945 11.907  0-16 6874.0 149.2 135.2 4.134 0.031 0.028 1.397 0.067 0.058    2 0   0 
 6101985 14.726  1-16 6061.6 119.0 118.1 4.233 0.046 0.046 1.134 0.072 0.084    1 0   0 
 6102070 15.001  1- 3 6079.1 117.6 115.1 4.319 0.043 0.048 1.107 0.071 0.079    1 0   0 
 6102074 13.807  1-16 5960.7  96.0  98.6 4.379 0.024 0.034 1.149 0.048 0.062    1 0   0 
 6102118 15.501  2-16 4848.1  89.1  84.2 4.606 0.021 0.028 0.734 0.033 0.038  0 1 0   0 
 6102172 14.877  1-16 5567.5 109.0 107.8 4.475 0.033 0.043 0.921 0.057 0.066    1 0   0 
 6102187 15.112  1- 3 6261.6 115.7 117.3 3.756 0.095 0.097 1.591 0.149 0.166    1 0   0 
 6102216 15.691  4-16 5708.6 111.9 106.7 4.336 0.089 0.092 0.970 0.074 0.073    1 0   0 
 6102228 15.691  2-16 5835.9 119.4 117.7 3.953 0.086 0.076 1.169 0.105 0.089    1 0   0 
 6102294 14.059  1-16 5369.7  98.3  94.2 4.551 0.022 0.037 0.853 0.036 0.055  0 1 0   0 
 6102385 15.428  1-16 4369.6  70.2  68.8 4.716 0.018 0.016 0.558 0.016 0.015  0 1 0   0 
 6102467 14.602  1-16 5921.8 106.1 100.7 4.492 0.021 0.031 0.971 0.039 0.053    1 0   0 
 6102480 15.630  2-16 6003.4 118.3 113.5 4.293 0.063 0.063 1.086 0.075 0.081  1 1 0   0 
 6102550 14.685  1-16 5810.7 123.2 114.7 3.887 0.049 0.044 1.206 0.075 0.075  0 1 0   0 
 6102566 13.999  1-16 6206.3 122.6 116.3 4.302 0.038 0.039 1.129 0.066 0.070    1 0   0 
 6102716 14.262 15-15 5650.0 186.0 169.0 4.008 0.413 0.138 1.074 0.134 0.164  9 2     1 
 6102721 13.904  1-16 5919.0 116.6 119.4 3.986 0.055 0.043 1.185 0.132 0.072    1 0   0 
 6102787 14.693  1-16 6192.2 111.4 109.9 4.431 0.026 0.035 1.046 0.042 0.053    1 0   0 
 6102826 13.377  0-16 5978.3 129.7 124.2 4.071 0.044 0.044 0.914 0.063 0.056    1 0   0 
 6102845 16.774  6- 6 3384.7  64.6  70.7 4.975 0.010 0.010 0.219 0.007 0.007  0 1 0   0 
 6103039 12.695  0-16 6185.6 131.3 141.2 4.356 0.026 0.033 1.139 0.057 0.074    1 0   0 
 6103049 11.671  1-16 5765.9 125.9 119.2 3.774 0.063 0.059 1.295 0.088 0.086  3 1 0   0 
 6103069 15.618  2- 3 5762.5 115.5 110.9 4.375 0.069 0.077 0.982 0.071 0.074  1 1 0   0 
 6103106 13.188  0-16 6564.2 141.2 140.4 4.079 0.040 0.037 1.066 0.072 0.059    1 0   0 
 6103147 15.574  2- 3 5893.0 110.3 106.9 4.436 0.038 0.051 1.007 0.057 0.068  0 1 0   0 
 6103166 15.497  1- 3 5574.0 166.0 166.0 4.340 0.195 0.195 0.863 0.122 0.071    2     1 
 6103190 14.635  1-16 5521.8 102.4 100.9 4.516 0.025 0.039 0.899 0.042 0.059  0 1 0   0 
 6103235 15.889  4-16 5799.2 120.5 115.8 4.090 0.077 0.086 1.083 0.105 0.087    1 0   0 
 6103285 15.386  1-16 5214.1  93.0  88.7 4.599 0.023 0.033 0.760 0.030 0.040  0 1 0   0 
 6103329 15.646  2- 3 5953.9 120.0 115.1 4.291 0.063 0.063 1.068 0.076 0.081  1 1 0   0 
 6103377 14.935  1-16 6115.5 118.0 117.7 4.295 0.046 0.046 1.118 0.069 0.072    1 0 0 0 
 6103385 15.336  1-16 6097.1 112.6 108.8 4.403 0.035 0.046 1.075 0.056 0.068    1 0   0 
 6103433 15.613  2-16 5435.1 111.1 108.5 4.395 0.123 0.233 0.807 0.051 0.045    1     0 
 6103501 15.117  1- 3 5280.8 107.0  98.7 4.506 0.038 0.043 0.853 0.052 0.057    1 0   0 
 6103854 15.766  2-16 5611.6 106.1 102.2 4.481 0.041 0.055 0.924 0.055 0.062    1 0   0 
 6103857 13.936  1-16 6221.4 138.6 125.9 4.156 0.030 0.037 1.234 0.058 0.073    1 0   0 
 6103868 15.390  1-16 5545.2 101.9  94.2 4.035 0.049 0.049 0.779 0.033 0.024  0 1 0   0 
 6103903 14.425  1-16 5631.0 119.3 114.3 4.156 0.047 0.045 0.978 0.079 0.071    1 0   0 
 6103918 13.015  0-16 5153.2 109.0  94.5 3.502 0.062 0.081 1.131 0.145 0.174  2 1 0   0 
 6104072 15.499  1- 3 5967.2 119.8 113.3 4.282 0.056 0.057 1.077 0.075 0.081    1 0   0 
 6104095 15.793  1-16 5362.2 101.9  99.2 4.555 0.026 0.039 0.842 0.042 0.054  1 1 0   0 
 6104110 15.234  1-16 3804.3  78.7  73.8 4.718 0.012 0.012 0.511 0.012 0.012  0 1 0   0 
 6104158 13.284  0-16 6123.8 107.8 108.1 4.449 0.024 0.034 1.001 0.042 0.055    1 0   0 
 6104213 14.926  1-16 5942.1 116.3 113.5 4.337 0.045 0.048 1.051 0.074 0.078    1 0   0 
 6104218 14.016  1-16 4948.4  82.6  76.2 4.522 0.033 0.026 0.798 0.045 0.036  1 1 0   0 
 6104228 15.985  4-16 5430.1 120.9 116.3 3.917 0.076 0.074 1.036 0.089 0.085  0 1 0   0 
 6104230 13.807  1-16 5906.4 105.8 105.0 4.420 0.030 0.041 1.022 0.056 0.072    1 0   0 
 6104238 15.520  2-16 5931.7 114.1 117.2 4.000 0.073 0.072 1.191 0.115 0.093    1 0   0 
 6104256 14.626  1-16 5463.5  98.8  96.6 4.518 0.027 0.041 0.888 0.043 0.059  0 1 0   0 
 6104292 14.751  1-16 4981.2 104.1  90.6 3.597 0.068 0.086 1.120 0.154 0.179  2 1 0   0 
 6104307 12.404  0-16 5902.9 107.3 109.0 4.324 0.035 0.033 1.154 0.060 0.066    1 0   0 
 6104330 13.863  1-16 5961.3 119.7 121.3 3.958 0.045 0.038 1.126 0.074 0.070    1 0   0 
 6104366 14.329  1-16 5640.4 118.7 117.2 4.088 0.052 0.047 1.009 0.082 0.072  0 1 0   0 
 6104373 15.219  1-16 5828.8 111.2 109.4 4.386 0.045 0.052 1.004 0.070 0.076    1 0   0 
 6104429 14.849  1-16 4715.6  90.2  86.5 4.586 0.023 0.024 0.741 0.034 0.035  7 1 0   0 
 6104549 12.613  0-16 5619.1 104.8 103.6 4.473 0.036 0.043 0.886 0.058 0.062    1 0   0 
 6104607 13.022  0-16 6049.2 121.6 117.7 4.233 0.039 0.041 1.070 0.072 0.075    1 0   0 
 6104643 13.883  1-16 6136.9 129.1 117.8 4.278 0.027 0.042 1.213 0.061 0.069    1 0   0 
 6104665 13.030  0-16 6426.6 134.5 135.0 4.273 0.035 0.032 1.236 0.059 0.061    1 0   0 
 6104708 14.543  1-16 4609.3  73.5  70.6 4.592 0.023 0.022 0.725 0.032 0.030  1 1 0   0 
 6104792 14.999  1-16 5608.6 116.3 111.5 4.188 0.053 0.052 0.960 0.075 0.070    1 0   0 
 6104865 14.732  1-16 5797.1 121.7 109.3 4.302 0.040 0.043 1.146 0.056 0.063    1 0   0 
 6104897 12.954  0-16 5464.4  96.8  95.6 4.431 0.039 0.042 0.938 0.063 0.063    1 0   0 
 6104961 14.964  1-16 6035.2 116.2 113.5 4.340 0.044 0.049 1.085 0.069 0.078    1 0   0 
 6104995 15.375  1-16 4269.5  78.3  66.0 4.645 0.018 0.021 0.643 0.021 0.019  1 1 0   0 
 6105120 15.234  1-16 5874.4 111.6 109.6 4.378 0.046 0.051 1.015 0.067 0.070    1 0   0 
 6105122 15.404  1-16 6122.0 123.7 111.8 4.129 0.056 0.057 1.219 0.073 0.094    1 0   0 
 6105214 13.439  1-16 6028.9 124.3 116.0 3.944 0.039 0.036 1.095 0.067 0.065    1 0   0 
 6105216 15.535  2- 3 6131.8 128.6 111.9 4.147 0.070 0.065 1.210 0.075 0.093    1 0   0 
 6105218 13.661  1-16 6102.8 125.0 120.1 4.274 0.040 0.042 1.026 0.073 0.070    1 0   0 
 6105241 13.612  0-16 6259.2 119.9 118.3 4.503 0.014 0.019 0.980 0.024 0.033    1 0   0 
 6105274 15.152  1-16 5875.9 114.1 107.2 4.197 0.052 0.055 1.074 0.082 0.084    1 0   0 
 6105360 15.550  2- 3 5449.9  99.9  98.8 4.520 0.033 0.047 0.879 0.047 0.058  0 1 0   0 
 6105365 14.029  1-16 5914.1 113.8 110.4 4.156 0.089 0.086 1.105 0.097 0.091    1     0 
 6105367 12.939  0-16 6346.9 123.6 117.2 4.121 0.035 0.038 1.213 0.054 0.082    1 0   0 
 6105379 15.432  1-16 5398.5 112.4 104.1 4.102 0.087 0.083 0.916 0.067 0.059    1 0   0 
 6105447 15.276  1-16 4953.4  92.9  85.1 4.572 0.026 0.033 0.776 0.038 0.044  1 1 0   0 
 6105462 13.838  1-16 6429.0 181.0 227.0 4.241 0.180 0.180 1.011 0.160 0.117    2   0 1 
 6105491 15.027  0-16 6811.9 143.4 138.3 4.212 0.026 0.030 1.448 0.064 0.066  3 1 0   0 
 6105516 15.159  1-16 5529.8 114.8 115.0 3.822 0.051 0.052 1.174 0.078 0.084  0 1 0   0 
 6105590 15.180  4-16 4864.3  85.3  79.0 4.549 0.031 0.027 0.776 0.041 0.036  1 1 0   0 
 6105836 15.489  1- 3 5515.0 100.6  99.5 4.511 0.031 0.045 0.897 0.046 0.059    1 0   0 
 6105865 15.238  1-16 5842.0 112.3 110.4 4.376 0.048 0.053 1.009 0.070 0.076    1 0   0 
 6105877 13.964  1-16 5252.6 102.5  96.1 4.554 0.043 0.065 0.798 0.049 0.046  0 1     0 
 6105948 15.619  1-16 5651.1 110.7 106.3 4.316 0.061 0.060 0.952 0.073 0.070    1 0   0 
 6105989 14.356  1-16 5505.6 119.0 113.6 3.914 0.039 0.039 0.863 0.052 0.050    1 0   0 
 6106019 12.822  0-16 6133.3 122.3 123.5 3.889 0.048 0.047 1.324 0.143 0.077  1 1 0   0 
 6106038 15.966  2-16 5422.5 106.1  92.5 4.311 0.064 0.063 0.886 0.062 0.049    1 0   0 
 6106046 15.330  4-16 5517.9  98.2  95.1 4.548 0.024 0.035 0.869 0.040 0.050    1 0 1 0 
 6106048 15.833  1-16 5654.0 113.5 108.5 4.304 0.069 0.068 0.955 0.074 0.071  0 1 0   0 
 6106103 15.686  2- 3 5949.0 178.0 196.0 4.500 0.052 0.208 1.013 0.132 0.132    2     1 
 6106120 10.966  0-16 5615.8 120.0 110.8 3.706 0.024 0.026 1.359 0.050 0.062  0 1 0   0 
 6106171 14.922  1-16 5634.7 100.2  95.4 4.507 0.026 0.038 0.921 0.043 0.057    1 0   0 
 6106248 14.122 15-15 5054.3  94.8  87.9 4.565 0.025 0.033 0.797 0.037 0.049  0 1 0   0 
 6106252 15.364 11-11 6132.3 124.5 110.6 4.058 0.058 0.064 1.269 0.078 0.105    1 0   0 
 6106285 14.275  1-16 5649.7  95.9  96.7 4.527 0.023 0.034 0.888 0.037 0.048    1 0   0 
 6106304 13.283  0-16 6127.3 129.4 110.1 4.138 0.028 0.038 1.236 0.057 0.079    1 0   0 
 6106398 15.813  1-16 4921.6  99.6  85.7 3.690 0.084 0.092 0.967 0.135 0.103  0 1 0   0 
 6106415  7.179  0-16 5722.0 108.7 102.6 4.207 0.041 0.040 0.980 0.075 0.067  1 1 0   0 
 6106571 14.027 10-11 6559.5 135.4 126.7 3.942 0.041 0.042 1.505 0.082 0.086    1 0   0 
 6106614 13.026  0-16 6547.2 129.5 130.4 4.103 0.031 0.031 1.531 0.061 0.064  1 1 0   0 
 6106619 14.915  1-16 5645.4 102.3 101.1 4.467 0.034 0.042 0.935 0.053 0.060  1 1 0   0 
 6106674 14.007 14-15 6590.7 145.4 133.7 4.120 0.034 0.035 1.339 0.060 0.050 11 1 0   0 
 6106690 14.381  1-16 5892.6 117.2 112.7 4.270 0.042 0.045 1.050 0.075 0.080    1 0   0 
 6106706 15.015  1-16 5576.8 101.6  99.2 4.481 0.033 0.044 0.921 0.053 0.063    1 0   0 
 6106720 14.103  1-16 6134.3 120.9 109.5 4.108 0.036 0.046 1.143 0.073 0.088    1 0   0 
 6106748 15.419  1- 3 5348.8 105.3 101.2 4.498 0.039 0.047 0.868 0.053 0.060  1 1 0   0 
 6106758 15.089  1-16 5561.4 109.7 109.1 4.411 0.047 0.050 0.921 0.070 0.069    1 0   0 
 6106771 15.170  1-16 5287.7  90.4  78.2 4.340 0.039 0.035 0.861 0.044 0.031  3 1 0   0 
 6106777 15.516  4-16 5749.6 111.1 107.7 4.393 0.050 0.055 0.978 0.070 0.074  1 1 0   0 
 6106796 15.002  1-16 6079.5 125.8 119.5 3.789 0.064 0.065 1.430 0.168 0.112    1 0   0 
 6106815 16.951  2- 4 5055.7 104.0  98.2 4.510 0.053 0.055 0.809 0.046 0.043  0 1 0   0 
 6106827 15.607  2- 3 5741.2 108.1 103.8 4.442 0.046 0.058 0.965 0.061 0.068    1 0   0 
 6106856 14.679  1-16 5169.1 121.9 109.8 3.741 0.045 0.060 1.135 0.093 0.118  0 1 0   0 
 6106863 15.600  2-16 5446.3 102.8 101.8 4.504 0.035 0.048 0.887 0.050 0.061    1 0   0 
 6106877 14.510  0-16 5792.7 106.8 104.8 4.245 0.038 0.041 1.022 0.073 0.072  2 1 0   0 
 6106904 14.896  1-16 5986.6 104.8 107.5 4.082 0.042 0.051 1.229 0.069 0.103    1 0   0 
 6107005 15.270  1-16 5878.5 115.0 109.7 4.221 0.052 0.054 1.064 0.079 0.083    1 0   0 
 6107054 13.600  0-16 5871.2 115.6 111.2 4.232 0.040 0.045 1.056 0.076 0.081    1 0   0 
 6107103 15.640  2-16 5558.3 117.5 112.8 3.919 0.062 0.061 1.083 0.079 0.078    1 0   0 
 6107122 15.535  1-16 5622.3 106.8 105.0 4.423 0.049 0.055 0.938 0.066 0.069    1 0   0 
 6107124 15.117  1-16 5494.2 114.3 104.5 4.331 0.048 0.044 0.902 0.068 0.059    1 0   0 
 6107155 15.120 14-15 6056.2 115.5 112.8 4.353 0.041 0.048 1.088 0.066 0.077    1 0   0 
 6107196 14.719 14-15 6350.7 118.5 118.3 4.351 0.027 0.038 1.184 0.049 0.066    1 0   0 
 6107281 14.123 15-15 5170.8  87.2  86.0 4.501 0.034 0.040 0.896 0.048 0.053  0 1 0   0 
 6107304 13.378  0-16 6065.1 126.6 117.2 4.236 0.040 0.034 1.192 0.065 0.072    1 0   0 
 6107308 13.424  0-16 5995.6 115.7 108.0 4.175 0.037 0.042 1.115 0.074 0.083  1 1 0   0 
 6107363 15.566  2- 3 5487.9 114.2 108.2 4.134 0.057 0.057 0.933 0.068 0.063    1 0   0 
 6107402 13.390  0-16 5953.8 119.7 119.3 3.904 0.058 0.036 1.240 0.148 0.067  9 1 0   0 
 6107446 15.540  2- 3 6251.0 168.0 224.0 4.390 0.087 0.203 1.072 0.173 0.129    2     1 
 6107499 14.843 14-15 6121.7 115.9 112.7 4.386 0.050 0.064 1.085 0.069 0.074    1 0   0 
 6107507 12.895  0-16 6074.4 116.1 107.4 4.049 0.032 0.050 1.266 0.063 0.119    1 0   0 
 6107579 14.249 10-10 6097.0 133.7 108.9 4.154 0.037 0.036 1.259 0.058 0.075    1 0   0 
 6107625 13.959  4-16 6074.6 112.7 112.4 4.344 0.036 0.042 1.098 0.066 0.078    1 0   0 
 6107749 15.330  1-16 5796.3 127.5 114.5 3.732 0.073 0.071 1.351 0.109 0.097    1 0   0 
 6109592 15.424  1-17 5301.7  95.3  88.8 4.602 0.020 0.029 0.777 0.033 0.042  0 1 0   0 
 6109687 14.635  1-17 6252.2 141.3 156.5 3.978 0.036 0.043 1.375 0.077 0.132    1 0   0 
 6109707 15.301  1-17 5167.8  76.4  68.1 4.339 0.031 0.031 0.861 0.024 0.020  0 1 1   0 
 6109733 14.934  1-17 5183.3  89.3  80.1 4.415 0.033 0.025 0.837 0.044 0.030  0 1 0   0 
 6109754 15.697  2- 3 5786.0 118.3 114.4 4.036 0.079 0.075 1.099 0.107 0.084    1 0   0 
 6109802 13.586  0-17 5613.0  95.2  95.8 4.544 0.023 0.035 0.851 0.036 0.046    1 0   0 
 6109866 15.190  4-17 5330.7 101.6  86.4 4.382 0.046 0.037 0.862 0.058 0.042    1 0   0 
 6109871 14.940  1-17 5594.6 118.6 111.5 3.907 0.045 0.046 1.109 0.070 0.072    1 0   0 
 6109896 15.775  2-17 5984.0 186.0 207.0 4.490 0.039 0.221 1.090 0.126 0.154    2     1 
 6109962 15.487  1-17 5633.5 115.0 109.8 4.288 0.056 0.056 0.949 0.073 0.070    1 0   0 
 6109985 15.309  1-17 5617.6 106.3 104.3 4.442 0.043 0.051 0.936 0.063 0.069    1 0   0 
 6110056 15.590  1-17 5005.0  95.3  86.5 4.551 0.031 0.035 0.795 0.042 0.045  0 1 0   0 
 6110096 14.133 15-15 5404.9 121.6 116.1 3.708 0.034 0.041 1.303 0.068 0.090    1 0   0 
 6110110 14.225  1-17 5833.0 156.0 191.0 4.334 0.128 0.192 1.069 0.122 0.136    2     1 
 6110117 15.005  4-17 5785.0 110.1 106.8 4.361 0.048 0.050 0.992 0.074 0.075    1 0   0 
 6110128 15.582  2- 3 5579.4 112.4 109.1 4.335 0.057 0.055 0.927 0.071 0.067    1 0   0 
 6110159 14.656  1-17 5228.4  91.2  84.4 4.600 0.018 0.029 0.775 0.029 0.043  1 1 0   0 
 6110166 15.978  4-17 3489.8  82.6  64.2 4.831 0.010 0.010 0.365 0.010 0.010  0 1 0   0 
 6110171 13.268  0-17 5581.1  96.8  95.7 4.497 0.027 0.037 0.913 0.046 0.056    1 0   0 
 6110210 14.559  1-17 5563.5 115.3 110.2 4.094 0.046 0.045 0.975 0.072 0.068    1 0   0 
 6110239 15.993  4-17 5023.4  88.6  82.2 4.486 0.041 0.033 0.810 0.043 0.033  0 1 0   0 
 6110290 14.897  1-17 5467.5 113.4 106.9 4.214 0.044 0.042 0.969 0.063 0.059  1 1 0   0 
 6110332 15.107  1-17 5994.2 111.2 108.2 4.383 0.038 0.048 1.058 0.063 0.075    1 0   0 
 6110417 13.859  1-17 5929.4 108.4 111.9 4.110 0.035 0.049 1.148 0.083 0.097    1 0   0 
 6110555 13.448  0-17 5397.4 118.1 105.9 4.380 0.034 0.033 0.978 0.059 0.055    1 0   0 
 6110688 15.029  1-17 6174.0 131.8 117.3 4.229 0.047 0.047 1.184 0.068 0.084    1 0   0 
 6110773 15.216  1-17 5443.2 112.8  97.6 4.305 0.045 0.041 0.891 0.063 0.050  0 1 0   0 
 6110890 15.988  1-17 5696.8 117.5 117.1 4.122 0.072 0.076 1.021 0.090 0.079    1 0   0 
 6111011 15.559  1-17 5662.7 118.4 112.8 4.227 0.056 0.057 0.971 0.077 0.072    1 0 1 0 
 6111012 15.702  1-17 5619.5 106.3 104.2 4.420 0.052 0.059 0.937 0.066 0.069    1 0   0 
 6111084 14.662  3-16 5773.0 114.1 109.1 4.338 0.043 0.042 0.989 0.073 0.069    1 0   0 
 6113425 15.636  2- 2 5986.0 116.2 111.5 4.303 0.060 0.061 1.077 0.074 0.080    1 0   0 
 6113484 15.526  2-17 5880.0 159.0 194.0 4.525 0.050 0.213 0.974 0.120 0.120    2     1 
 6113533 14.409 14-15 6306.0 134.1 117.2 4.235 0.036 0.043 1.145 0.063 0.073  0 1 0   0 
 6113667 15.003  1-17 5266.1  97.9  92.4 4.541 0.028 0.040 0.841 0.042 0.055  1 1 0   0 
 6113752 13.079  0-17 5865.4 110.6 106.6 4.311 0.041 0.042 1.027 0.075 0.076    1 0   0 
 6113786 13.318  0-17 5525.0  91.9  85.4 4.544 0.019 0.032 0.880 0.033 0.051    1 0   0 
 6113793 13.476  1-17 5552.1 102.2 100.1 4.230 0.042 0.041 0.930 0.069 0.064    1 0   0 
 6113803 15.953  1-17 4610.2  83.9  79.4 4.568 0.028 0.023 0.741 0.032 0.028  0 1 0   0 
 6113806 14.517  1-17 5800.4 111.6 113.4 4.212 0.042 0.047 1.031 0.082 0.080  1 1 0   0 
 6113824 14.505  1-17 6050.6 111.4 112.0 3.978 0.045 0.053 1.271 0.107 0.100    1 0   0 
 6113871 12.978  1-17 5599.9 103.3  99.3 4.277 0.043 0.045 0.939 0.070 0.066    1 0   0 
 6113887 14.580  1-17 5803.3 118.3 112.0 4.015 0.060 0.046 1.112 0.126 0.077    1 0   0 
 6113929 14.432  1-17 5830.7 113.9 105.7 4.137 0.043 0.049 1.080 0.095 0.084  0 1 0   0 
 6114062 15.753  1-17 5716.5 119.2 114.2 3.984 0.079 0.068 1.096 0.091 0.080    1 0   0 
 6114118 15.774  4-17 5900.0 116.5 111.3 4.264 0.065 0.066 1.056 0.079 0.081  6 1 0   0 
 6114140 15.485  1-17 6050.5 116.4 113.2 4.330 0.049 0.055 1.093 0.070 0.079    1 0 1 0 
 6114147 15.343  1-17 5601.3 119.6 112.3 3.966 0.053 0.050 1.062 0.072 0.071    1 0   0 
 6114171 14.267  1-17 5887.3 111.4 114.7 4.093 0.042 0.053 1.127 0.103 0.088    1 0   0 
 6114175 14.511 14-15 6438.4 132.9 123.9 4.242 0.038 0.040 1.275 0.062 0.064    3 0   0 
 6114196 14.554 14-15 6502.7 127.5 116.6 4.387 0.019 0.024 1.171 0.037 0.046    1 0   0 
 6114222 13.117  0-17 5753.7 113.8 120.2 3.901 0.035 0.035 1.171 0.066 0.070    1 0   0 
 6114314 15.598  1-17 5604.0 106.9 105.7 4.426 0.049 0.056 0.932 0.066 0.069    1 0   0 
 6114334 14.899  1-17 5963.0 102.4 111.1 4.058 0.047 0.061 1.185 0.098 0.097    1 0   0 
 6114398 14.937  1-17 5817.5 112.1 108.1 4.110 0.050 0.056 1.083 0.106 0.083    1 0   0 
 6114403 15.239  4-17 5408.0 187.0 187.0 4.400 0.153 0.187 0.835 0.117 0.063  8 2     1 
 6114420 15.697  2-17 5336.4 102.0  95.9 4.475 0.047 0.050 0.865 0.058 0.057    1 0   0 
 6114442 14.558  1-17 6047.5 120.8 104.5 4.156 0.043 0.043 1.174 0.068 0.093    1 0   0 
 6114503 14.765  1-17 5974.9 114.4 108.7 4.176 0.044 0.047 1.129 0.075 0.089    1 0   0 
 6114559 14.939  1-17 4951.5 102.1  88.1 3.664 0.064 0.075 1.019 0.141 0.131  0 1 0   0 
 6114589 14.257  1-17 5698.0 106.3 103.7 4.409 0.041 0.045 0.961 0.069 0.072    1 0   0 
 6114596 14.002  1-17 5618.8 106.6 105.9 4.400 0.043 0.046 0.937 0.072 0.070    1 0   0 
 6114624 15.435  1-17 5636.5 110.3 106.3 4.332 0.055 0.054 0.945 0.073 0.069    1 0   0 
 6114650 14.200  1-17 4542.0  76.7  71.5 4.632 0.017 0.021 0.681 0.023 0.027  1 1 0   0 
 6114684 13.435  1- 2 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 6114703 12.848  0-17 6191.4 132.5 110.1 4.230 0.033 0.042 1.193 0.065 0.081    1 0   0 
 6114798 14.394 14-15 6215.0 112.5 112.0 4.345 0.032 0.040 1.146 0.057 0.074    1 0   0 
 6114849 15.460  6-17 4727.0 170.0 170.0 4.615 0.052 0.036 0.656 0.076 0.048  0 2     1 
 6114865 15.122  4-17 5827.6 123.7 117.1 3.813 0.058 0.053 1.277 0.083 0.080  1 1 0   0 
 6114905 13.658  1-17 6110.8 114.7 110.6 3.985 0.031 0.049 1.336 0.066 0.122    1 0   0 
 6114912 14.980  1-17 6119.1 109.5 106.4 4.412 0.028 0.039 1.076 0.050 0.064    1 0   0 
 6114944 16.391 14-17 3837.4  81.3  78.7 4.673 0.017 0.017 0.557 0.017 0.018  0 1 0   0 
 6114953 14.860  1-17 5049.9  87.3  80.5 4.621 0.018 0.026 0.729 0.028 0.038  0 1 0   0 
 6114967 14.674  1-17 4974.2 102.3  97.9 3.469 0.955 0.611 1.084 0.565 0.315  0 2     0 
 6115085 15.295  1-17 6008.6 120.4 113.7 4.213 0.054 0.054 1.123 0.075 0.086    1 0   0 
 6115091 15.366  4-17 5592.2 100.8  96.8 4.525 0.025 0.037 0.901 0.042 0.053  1 1 0   0 
 6115219 15.101  1-17 5925.9 113.7 111.0 4.327 0.048 0.050 1.047 0.075 0.078    1 0   0 
 6115240 13.002  0-17 6473.8 146.5 129.5 4.288 0.034 0.036 1.171 0.061 0.065    1 0   0 
 6115250 15.469  1-17 5466.7  99.0  96.7 4.524 0.029 0.042 0.883 0.044 0.057    1 0   0 
 6115266 15.506  1-17 5520.3 112.2 106.9 4.370 0.054 0.051 0.909 0.070 0.064    1 0   0 
 6115290 14.584  1-17 5836.6 115.8 112.6 4.085 0.048 0.052 1.101 0.113 0.083    1 0   0 
 6115308 15.110  1-17 5965.0 113.3 116.3 3.986 0.060 0.060 1.212 0.122 0.088    1 0   0 
 6115356 15.326  1-17 5533.1 114.3 111.2 3.795 0.055 0.055 1.208 0.084 0.089    1 0 1 0 
 6115385 15.059  1-17 5974.3 109.2 108.1 4.373 0.041 0.049 1.054 0.067 0.076    1 0   0 
 6115399 15.633  2-17 5207.4 132.9 113.4 3.486 0.096 0.112 1.455 0.175 0.182    2 0   0 
 6115435 14.004  1-17 4582.8 127.5  98.2 2.183 0.133 0.132 2.283 0.879 0.570  2 2 0   0 
 6115458 15.812  0-17 5273.8 158.7 133.7 3.060 0.046 0.092 2.116 0.138 0.345  2 2 0   0 
 6115501 13.049  0-17 5478.1 102.3  98.5 4.260 0.038 0.037 0.974 0.060 0.059    1 0   0 
 6115516 15.232  4-17 5873.4 110.6 105.9 4.178 0.050 0.055 1.081 0.086 0.085  6 1 0   0 
 6115528 11.290  0-17 6447.0 127.3 111.3 3.770 0.027 0.034 1.678 0.068 0.123    1 0   0 
 6115530 13.411  0-17 5539.3 107.1 101.9 3.979 0.035 0.037 1.029 0.064 0.064  2 1 0   0 
 6115534 15.244  4-17 5958.3 113.7 110.4 4.341 0.049 0.053 1.056 0.072 0.078    1 0   0 
 6115562 15.266  1-17 5672.8 118.0 112.3 3.932 0.058 0.056 1.115 0.077 0.076    1 0   0 
 6115603 14.201  0-17 6510.0 146.0 179.0 3.553 0.323 0.108 1.646 0.229 0.371  2 2     1 
 6115620 14.508 14-15 6343.4 120.6 112.8 3.873 0.044 0.050 1.512 0.081 0.133    1 0   0 
 6115666 14.047 10-10 5849.1 116.0 114.5 4.162 0.039 0.044 1.078 0.089 0.088    1 0   0 
 6115711 14.076 10-10 6286.4 131.7 121.8 4.114 0.035 0.039 1.294 0.060 0.074    1 0   0 
 6115820 15.647  1-17 5911.0 165.0 186.0 4.519 0.050 0.200 1.006 0.123 0.135    2     1 
 6115903 15.104  1-17 5730.9 123.5 119.1 4.131 0.225 0.277 1.040 0.178 0.116    1     0 
 6115930 14.334  1-17 5716.0  94.6  96.9 4.497 0.027 0.036 0.917 0.044 0.053    1 0   0 
 6116035 13.679  1-17 5763.6 119.2 110.6 3.938 0.037 0.035 1.104 0.068 0.062    1 0   0 
 6116068 14.436  1-17 5813.3 106.8 106.4 4.166 0.042 0.048 1.058 0.088 0.082    1 0   0 
 6116095 13.998  1-17 5748.4 110.1 106.1 4.345 0.075 0.076 0.982 0.073 0.074    1     0 
 6116129 13.996  1-17 4008.0 125.0 153.0 4.658 0.060 0.024 0.593 0.054 0.066  8 2     1 
 6116193 14.405 14-15 6220.9 134.6 129.2 4.117 0.040 0.041 1.268 0.062 0.084    1 0   0 
 6116220 15.382  4-17 5726.0 116.0 110.9 4.214 0.056 0.058 0.999 0.082 0.076    1 0   0 
 6116231 15.692  2- 3 5779.9 115.5 111.1 4.268 0.065 0.065 1.007 0.079 0.077    1 0   0 
 6116259 13.719  1-17 5017.7 102.3  94.1 3.853 0.025 0.033 1.151 0.042 0.060  0 1 0   0 
 6116278 15.435  1-17 5719.6 119.7 114.2 3.981 0.067 0.058 1.098 0.087 0.077    1 0   0 
 6116282 14.766  1-17 5110.0 154.0 138.0 4.640 0.060 0.040 0.621 0.059 0.027  1 2     1 
 6116454 15.006  1-17 5670.1 107.3 104.0 4.386 0.049 0.052 0.953 0.071 0.071    1 0   0 
 6116532 14.808  1-17 5808.6 108.3 106.5 4.147 0.046 0.051 1.063 0.094 0.082    1 0   0 
 6116549 14.201  1-17 5144.8  77.8  63.9 2.452 0.103 0.086 0.836 0.202 0.106  2 2 0   0 
 6116558 15.372  1-17 5752.1 107.7 104.5 4.388 0.050 0.054 0.979 0.070 0.074    1 0   0 
 6116594 14.365  1-17 6214.3 125.3 119.0 4.080 0.037 0.040 1.285 0.059 0.082    1 0   0 
 6116682 15.528  1-17 6133.5 121.5 117.7 4.266 0.057 0.060 1.149 0.070 0.082    1 0   0 
 6116758 15.537  1-17 5645.1 104.2  99.3 4.499 0.031 0.044 0.924 0.049 0.058    1 0   0 
 6116801 15.287  4-17 6083.6 120.7 114.4 4.204 0.049 0.056 1.159 0.070 0.087    1 0   0 
 6116955 15.930  4-17 5991.1 118.0 113.2 4.333 0.065 0.071 1.069 0.074 0.078    1 0   0 
 6117156 15.821  4-17 6030.9 119.6 115.3 4.328 0.059 0.065 1.086 0.072 0.079    1 0   0 
 6117238 13.576  0-17 4833.1  75.3  71.1 4.562 0.027 0.027 0.769 0.038 0.037  1 1 0   0 
 6117246 15.097 14-15 6094.3 121.8 123.7 3.822 0.071 0.073 1.413 0.157 0.121    1 0   0 
 6117358 14.005 10-10 6041.6 123.2 119.8 3.850 0.069 0.070 1.347 0.159 0.100    1 0   0 
 6117375 14.292  1-17 5218.8 109.8  98.4 4.095 0.083 0.072 0.922 0.055 0.041  1 1     0 
 6117415 12.707  0-17 6397.3 127.1 125.9 4.042 0.030 0.030 1.340 0.060 0.061  3 1 0   0 
 6117530 15.412  4-17 5528.8 123.4 116.6 4.040 0.058 0.054 0.987 0.071 0.069    1 0   0 
 6117604 15.097 14-15 6241.9 128.1 120.6 4.037 0.051 0.054 1.325 0.073 0.097    1 0   0 
 6117713 14.484  1-17 4146.1  67.2  94.6 4.605 0.027 0.022 0.638 0.023 0.022  2 1     0 
 6117744 15.743  1-17 5419.6 100.7  97.9 4.522 0.033 0.047 0.873 0.047 0.058    1 0   0 
 6117856 15.060  1-17 6076.5 115.8 116.6 3.951 0.054 0.060 1.302 0.115 0.106    1 0   0 
 6117947 14.290  1-17 6217.2 133.2 131.9 4.299 0.037 0.034 1.197 0.062 0.072    1 0   0 
 6118045 15.383  4-17 5094.1  85.1  78.5 4.454 0.035 0.027 0.822 0.043 0.030  0 1 0   0 
 6118046 15.625  2- 3 5674.2 114.3 109.6 4.338 0.058 0.057 0.957 0.074 0.072  1 1 0   0 
 6118083 13.497  1-17 6168.5 112.4 111.4 3.804 0.026 0.050 1.612 0.059 0.165    1 0   0 
 6118085 13.523  1-17 5893.8 116.7 113.9 4.307 0.041 0.043 1.039 0.075 0.077    1 0   0 
 6118096 15.007  4-17 5655.2 120.4 115.1 3.977 0.048 0.046 1.075 0.073 0.071  0 1 0   0 
 6118143 14.060  1-17 6317.6 118.5 119.7 4.323 0.031 0.037 1.192 0.056 0.074    1 0   0 
 6118160 15.773  4-17 5521.1 103.0 102.7 4.485 0.039 0.052 0.905 0.054 0.063    1 0   0 
 6118193 14.795  1-17 5034.5 110.4  96.2 3.774 0.050 0.059 0.992 0.093 0.104  0 1 0   0 
 6118195 15.934  1-17 5536.1 104.0 100.7 4.498 0.037 0.051 0.904 0.052 0.060  1 1 0   0 
 6118216 15.819  2-17 5557.2 103.2 101.9 4.485 0.039 0.052 0.913 0.054 0.062  0 1 0   0 
 6118224 15.837  4-17 5849.0 105.9 101.7 4.461 0.037 0.050 0.982 0.055 0.064    1 0   0 
 6118226 15.811  4-17 5824.3 110.4 107.1 4.413 0.047 0.058 0.996 0.064 0.072    1 0   0 
 6118253 12.125  0-17 6475.4 134.8 127.2 3.974 0.030 0.033 1.513 0.072 0.077    1 0   0 
 6118257 14.979  1-17 5884.3 116.4 114.0 4.322 0.048 0.048 1.032 0.076 0.078    1 0   0 
 6118284 15.326  1-17 5442.3 111.4  97.0 4.298 0.056 0.054 0.892 0.064 0.051  1 1 0   0 
 6118344 15.352  1-17 5579.6 114.0 111.8 3.892 0.054 0.053 1.116 0.075 0.077    1 0   0 
 6118370 15.652  4-17 5767.2 114.8 111.1 4.052 0.071 0.067 1.083 0.106 0.081    1 0 0 0 
 6118420 15.380  1-17 6024.5 110.4 108.4 4.009 0.061 0.066 1.242 0.102 0.102    1 0   0 
 6118433 14.481 15-15 5171.6 116.6 108.8 3.795 0.043 0.054 1.060 0.082 0.100    1 0   0 
 6118448 14.887  1-17 6119.5 111.2 112.0 4.350 0.038 0.045 1.111 0.062 0.077    1 0   0 
 6118584 14.850  1-17 4740.0  80.2  77.0 4.634 0.022 0.027 0.680 0.029 0.029  2 3     0 
 6118634 15.276  4-17 5447.5 110.9 100.7 4.383 0.051 0.046 0.889 0.069 0.057  6 1 0   0 
 6118688 15.997  4-17 4864.2  90.4  85.9 4.610 0.023 0.029 0.727 0.036 0.038  1 1 0   0 
 6118689 13.735  1-17 6048.0 127.6 107.5 4.155 0.037 0.040 1.173 0.069 0.091    1 0   0 
 6118690 14.355  1-17 5574.2 114.8 113.1 3.936 0.039 0.039 1.076 0.066 0.067  1 1 0   0 
 6118779 13.486  1-17 5598.6 119.1 113.3 4.075 0.062 0.059 0.998 0.077 0.072  3 1 0   0 
 6118810 13.680  1-17 5740.8  95.6  91.3 4.534 0.016 0.025 0.914 0.028 0.039  1 1 0   0 
 6118824 14.776  4-17 4687.9  35.0  19.4 4.814 0.006 0.008 0.541 0.004 0.008    1     0 
 6118835 14.848  1-17 4816.7  93.9  88.5 4.618 0.018 0.025 0.718 0.028 0.035  1 1 0   0 
 6118865 14.374  1-17 5638.6 119.4 105.9 3.889 0.037 0.038 1.143 0.065 0.069    1 0   0 
 6118870 13.265  0-17 6034.6 122.0 116.4 3.944 0.038 0.036 1.081 0.066 0.064    1 0   0 
 6118907 15.571  2-17 6265.1 129.8 125.0 4.268 0.060 0.064 1.198 0.070 0.082    1 0   0 
 6118932 14.531  1-17 6207.6 114.1 109.2 4.410 0.022 0.033 1.099 0.042 0.061    1 0   0 
 6119013 15.892  0-17 5276.3 110.6 103.6 3.524 0.040 0.055 1.311 0.099 0.138  2 1 0   0 
 6119154 15.804  4-17 5926.0 186.0 207.0 4.532 0.037 0.212 0.978 0.119 0.131    2     1 
 6119163 10.209 14-15 6562.3 129.3 141.8 4.144 0.044 0.044 1.354 0.070 0.060  5 3 0   0 
 6119176 14.102 15-15 5177.6 116.1 108.3 3.753 0.080 0.085 1.102 0.132 0.129  0 1     0 
 6119177 15.580  2- 3 5613.7 116.0 112.4 3.747 0.071 0.069 1.285 0.101 0.103    1 0   0 
 6119221 13.868  1-17 4930.9  99.6  86.3 3.684 0.062 0.061 0.985 0.124 0.112  0 1 0   0 
 6119226 14.689  1-17 5863.6 111.4 105.7 4.181 0.043 0.049 1.076 0.082 0.084    1 0   0 
 6119243 14.808  1-17 5642.3 101.4  99.5 4.431 0.041 0.047 0.944 0.065 0.069    1 0   0 
 6119259 13.632  1-17 5583.3 117.0 107.3 3.964 0.034 0.034 1.115 0.057 0.060    1 0   0 
 6119295 15.896  4-17 4730.8  86.7  80.1 4.593 0.024 0.028 0.735 0.035 0.035  1 1 0   0 
 6119329 13.695  1-17 5761.1 121.3 110.4 3.914 0.036 0.035 1.183 0.064 0.065    1 0   0 
 6119358 14.104  1-17 6080.7 110.8 109.7 4.365 0.034 0.042 1.094 0.061 0.077    1 0   0 
 6119426 15.064 14-15 5782.1 108.7 105.3 4.401 0.045 0.053 0.987 0.068 0.074    1 0   0 
 6119471 15.698  1-17 6027.0 112.1 109.7 4.374 0.050 0.061 1.068 0.067 0.074    1 0   0 
 6119476 13.244  0-17 6465.9 129.4 123.2 3.987 0.030 0.032 1.373 0.062 0.079    1 0   0 
 6119494 15.170  1-17 5393.1 102.3  99.1 4.490 0.039 0.047 0.879 0.055 0.062    1 0   0 
 6119530 14.919  1-17 6042.5 115.7 107.1 4.127 0.039 0.047 1.190 0.071 0.096    1 0   0 
 6119552 14.290  1-17 6141.7 117.3 115.3 4.337 0.037 0.041 1.100 0.064 0.072    1 0   0 
 6119597 15.996  4-17 5505.3 110.1 106.0 4.463 0.067 0.098 0.897 0.063 0.063  1 1     0 
 6119608 15.698  2-17 6221.1 129.1 120.2 4.252 0.069 0.071 1.188 0.072 0.084    1 0   0 
 6119634 15.681  1-17 5456.0 107.5 104.1 4.450 0.054 0.060 0.893 0.062 0.063  0 1 0   0 
 6119649 14.355  1-17 6120.4 126.4 109.0 4.111 0.040 0.042 1.234 0.065 0.096    1 0   0 
 6119663 14.894  1-17 5481.1 100.3 101.6 4.491 0.034 0.045 0.898 0.052 0.064    1 0   0 
 6119779 15.417  1-17 5770.1 113.3 109.2 4.256 0.058 0.060 1.006 0.078 0.077    1 0   0 
 6119818 14.879  1-17 5787.2 115.2 110.2 4.009 0.066 0.054 1.110 0.110 0.078    1 0   0 
 6119828 14.960  1-17 5933.5 113.5 109.4 4.294 0.048 0.049 1.059 0.075 0.079    1 0   0 
 6119834 15.011  1-17 6492.0 153.0 230.0 4.378 0.060 0.192 1.268 0.152 0.185    2     1 
 6119848 15.194  1-17 5772.7 108.5 109.7 4.153 0.053 0.056 1.043 0.094 0.080    1 0   0 
 6119877 15.974  2-17 4663.6  84.4  79.9 4.608 0.022 0.026 0.713 0.034 0.033  0 1 0   0 
 6119906 15.579  0-17 5047.3  81.9  73.1 3.208 0.063 0.070 1.483 0.193 0.202  2 2 0   0 
 6119914 15.882  4-17 5907.8 113.0 108.0 4.215 0.078 0.076 1.077 0.086 0.085    1 0   0 
 6119921 14.881  1-17 5750.5 114.9 110.2 3.856 0.069 0.066 1.209 0.085 0.087    1 0   0 
 6119923 15.126  1-17 4798.7  83.7  77.0 4.566 0.028 0.026 0.761 0.038 0.036  0 1 0   0 
 6119960 15.768  1-17 5714.1 109.6 105.9 4.228 0.068 0.068 0.991 0.079 0.075  0 1 0   0 
 6119970 15.824  4-17 5699.0 186.0 186.0 4.553 0.035 0.196 0.950 0.104 0.115    2     1 
 6119988 13.931  1-17 6097.3 116.3 115.8 4.296 0.040 0.041 1.121 0.072 0.078  0 1 0   0 
 6120015 14.238 14-15 6299.4 128.9 130.7 4.221 0.036 0.044 1.238 0.062 0.075    3 0   0 
 6120073 15.541  2-17 5086.5  89.8  82.6 4.528 0.037 0.038 0.813 0.046 0.047  0 1 0   0 
 6120098 15.269  4-17 5933.9 116.8 115.4 3.934 0.074 0.068 1.227 0.123 0.089    1 0   0 
 6120133 15.714  2-17 5305.6 115.6 110.1 3.916 0.064 0.064 0.989 0.078 0.078    1 0   0 
 6122185 15.492  2-16 6069.4 114.9 113.4 4.240 0.068 0.067 1.133 0.075 0.084    1 0   0 
 6122546 15.684  1-17 5922.0 114.3 112.2 4.138 0.070 0.072 1.120 0.095 0.092  0 1 0   0 
 6122680 14.731  1-17 5689.4 107.2  98.4 4.557 0.019 0.027 0.874 0.032 0.040    1 0   0 
 6122695 15.714  2-17 5221.2  88.9  84.0 4.592 0.024 0.034 0.779 0.042 0.047    1 0   0 
 6122760 13.984  1-17 5746.4 112.7 107.0 3.875 0.040 0.036 1.223 0.062 0.065    1 0   0 
 6122798 13.229  0-17 5808.8 111.3 106.2 4.058 0.112 0.118 1.091 0.104 0.089    1     0 
 6122950 15.836  4-17 5499.8 109.0 100.9 4.294 0.077 0.076 0.908 0.067 0.060    1 0   0 
 6122951 15.183  1-17 5592.8  98.8  93.0 4.546 0.022 0.032 0.879 0.038 0.047    1 0   0 
 6122990 14.754  1-17 5892.2 115.7 112.8 4.341 0.047 0.049 1.032 0.074 0.078    1 0   0 
 6123008 15.196  4-17 6371.6 122.7 114.6 3.870 0.075 0.075 1.512 0.114 0.128    1 0   0 
 6123032 15.792  1-17 5274.6 100.5  93.2 4.517 0.040 0.050 0.847 0.050 0.055  0 1 0   0 
 6123198 15.263  1-17 6149.4 125.2 114.5 4.172 0.060 0.055 1.202 0.070 0.088    1 0   0 
 6123259 14.581  1-17 5739.0  99.5 102.5 4.141 0.047 0.053 1.104 0.090 0.079    1 0   0 
 6123271 15.152  1-17 6134.2 122.2 114.5 4.226 0.054 0.056 1.167 0.070 0.084    1 0   0 
 6123309 15.655  2-17 5546.0 107.3 103.0 4.348 0.064 0.060 0.917 0.069 0.065  0 1 0   0 
 6123354 14.880  1-17 5979.5 104.1 109.6 4.113 0.042 0.052 1.169 0.078 0.099    1 0   0 
 6123359 14.815  1-17 6300.0 171.0 209.0 4.521 0.050 0.200 0.963 0.107 0.107    2     1 
 6123361 15.940  1-17 5180.4  96.4  89.7 4.552 0.032 0.044 0.816 0.045 0.052  0 1 0   0 
 6123466 15.406  1-17 5408.8 104.6  98.7 4.443 0.050 0.050 0.882 0.064 0.060    1 0   0 
 6123468 15.109  1-17 4889.7  83.7  81.9 4.624 0.017 0.024 0.714 0.028 0.035  1 1 0   0 
 6123533 11.678  0-17 5203.3  85.7  82.2 4.635 0.025 0.027 0.674 0.031 0.033  1 1 0   0 
 6123581 14.186  1-17 6173.9 131.2 113.0 4.221 0.036 0.044 1.191 0.066 0.085  0 1 0   0 
 6123585 15.479  4-17 5715.6 101.7  98.2 4.468 0.035 0.047 0.954 0.053 0.064  0 1 0   0 
 6123596 13.400  0- 1 4077.6  93.6  78.9 1.482 0.146 0.138 1.618 0.447 0.408  2 2 0   0 
 6123706 14.068  1-17 5946.2 117.0 106.1 4.213 0.039 0.044 1.098 0.074 0.084    1 0   0 
 6123707 14.088 10-10 5912.0 112.7 104.8 4.223 0.047 0.048 1.078 0.076 0.082    1 0   0 
 6123728 13.091  0-17 6011.6 118.3 102.7 4.341 0.039 0.030 0.748 0.049 0.037    1 0   0 
 6123764 15.352  1-17 5914.4 115.6 112.2 4.318 0.056 0.056 1.045 0.075 0.078    1 0   0 
 6123800 14.944  1-17 5355.6 105.8  99.5 4.494 0.052 0.067 0.863 0.056 0.057  1 1     0 
 6123817 14.340  1-17 5957.7 111.4 108.6 4.354 0.040 0.043 1.040 0.070 0.071    1 0   0 
 6123832 15.248  1-17 5970.5 113.4 111.0 4.360 0.046 0.053 1.056 0.069 0.077    1 0   0 
 6123843 15.019  1-17 6403.8 129.3 131.8 4.239 0.047 0.051 1.263 0.064 0.068    1 0   0 
 6123859 15.595  2-17 5793.3 119.9 114.7 4.007 0.086 0.078 1.118 0.105 0.086    1 0   0 
 6123861 14.305  1-17 5569.9 119.9 115.5 3.690 0.036 0.038 1.364 0.064 0.080    1 0   0 
 6123895 13.433  0-17 5819.3 111.9  94.4 4.120 0.026 0.037 1.245 0.048 0.098    1 0   0 
 6123918 14.848  1-17 5775.8 101.6  99.5 4.473 0.028 0.040 0.967 0.048 0.063    1 0   0 
 6123964 15.997  1-17 5342.6 105.3  96.3 4.455 0.058 0.059 0.865 0.060 0.054    1 0   0 
 6123991 15.037  1-17 6043.4 115.7 110.7 4.184 0.047 0.051 1.153 0.072 0.088    1 0   0 
 6124015 11.618  1-17 4890.1  83.6  86.5 3.002 0.090 0.107 1.253 0.244 0.254  2 2 0   0 
 6124055 14.881  1-17 5095.2 113.8 102.7 3.877 0.045 0.049 0.937 0.068 0.074  0 1 0   0 
 6124064 15.233  1-17 5784.2 117.2 112.6 4.068 0.061 0.061 1.083 0.113 0.080    1 0   0 
 6124101 15.163  1-17 5463.7 109.8  98.8 4.210 0.049 0.047 0.907 0.064 0.055  1 1 0   0 
 6124137 13.845  1-17 6183.1 125.5 122.1 3.908 0.040 0.038 1.180 0.060 0.065    1 0 1 0 
 6124160 13.217  0-17 5050.3 114.0  96.4 3.633 0.042 0.059 1.340 0.102 0.142  2 1 0   0 
 6124204 15.269  1-17 5864.5 115.1 112.0 3.981 0.073 0.065 1.165 0.115 0.085  0 1 0   0 
 6124253 15.040  1-17 5977.7 117.0 111.0 4.280 0.051 0.052 1.082 0.074 0.080    1 0   0 
 6124257 15.213  1-17 6146.2 114.2 111.8 4.343 0.046 0.055 1.121 0.065 0.076    1 0   0 
 6124327 14.979 14-15 6102.1 115.8 107.6 4.030 0.052 0.060 1.275 0.080 0.110    1 0   0 
 6124369 15.723  4-17 5992.8 117.3 111.6 4.229 0.074 0.073 1.107 0.080 0.085    1 0   0 
 6124380 14.858  1-17 5625.9 109.6 105.4 4.295 0.048 0.049 0.945 0.072 0.068    1 0   0 
 6124391 14.705 14-15 6170.5 117.4 118.2 3.910 0.048 0.057 1.402 0.098 0.135  1 1 0   0 
 6124392 15.945  1-17 5090.5  88.9  82.6 4.484 0.048 0.041 0.818 0.047 0.038  0 1 0   0 
 6124426 14.817  1-17 5062.0  89.7  81.3 3.157 0.100 0.092 0.983 0.235 0.170  2 2 0   0 
 6124445 14.880  1-17 5742.8 110.9  97.3 4.313 0.045 0.039 0.800 0.052 0.039    1 0   0 
 6124512 14.913  1-17 5236.3 126.7 116.5 3.848 0.037 0.039 1.096 0.073 0.076  2 1 0 0 0 
 6124552 14.330 14-15 6717.5 161.5 148.9 4.219 0.036 0.034 1.361 0.073 0.063    3 0   0 
 6124578 15.772  4-17 5731.9 112.3 107.6 4.254 0.078 0.077 0.992 0.079 0.076    1 0   0 
 6124586 15.667  2-17 5256.4  95.1  90.4 4.580 0.024 0.035 0.800 0.041 0.049    1 0   0 
 6124591 15.722  1-17 4758.2  83.7  78.2 4.572 0.028 0.028 0.753 0.037 0.035  0 1 0   0 
 6124613 15.734  4-17 5069.0  89.6  84.8 4.599 0.023 0.031 0.757 0.039 0.045  0 1 0   0 
 6124659 15.907  1-17 5710.8 116.5 112.4 4.225 0.104 0.099 0.993 0.084 0.078    1 0   0 
 6124715 15.629  1-17 5784.6 114.0 110.1 4.379 0.061 0.062 0.924 0.068 0.065    1 0   0 
 6124740 13.797  1-17 6676.0 139.1 131.0 4.021 0.033 0.035 1.449 0.073 0.070    1 0   0 
 6124754 14.946  0-17 5584.6 118.9 115.2 4.016 0.132 0.128 1.021 0.111 0.095  2 1     0 
 6124786 15.384  1-17 5241.4  98.5  92.1 4.521 0.036 0.043 0.842 0.048 0.055  0 1 0   0 
 6124813 13.917  1-17 6029.7 101.2 108.3 4.333 0.028 0.037 1.200 0.052 0.064    1 0   0 
 6124823 15.140  4-17 5952.6 190.6 130.7 4.204 0.170 0.249 1.185 0.266 0.111    1     0 
 6124828 14.825  1-17 5366.2  96.7  96.7 4.512 0.032 0.043 0.871 0.049 0.060    1 0   0 
 6124864 14.077  6-10 6650.8 154.2 146.7 4.349 0.047 0.051 1.244 0.069 0.083  1 1     0 
 6124915 15.944  1-17 4446.8  80.6  77.8 4.631 0.020 0.023 0.673 0.028 0.026  0 1 0   0 
 6124926 14.998  1-17 6107.7 117.2 110.6 4.488 0.022 0.027 0.985 0.039 0.047    1 0   0 
 6124936 15.726  1-17 4640.3  82.6  75.4 4.543 0.026 0.019 0.757 0.028 0.023  1 1 1   0 
 6124940 14.191 14-15 6084.5 120.2 118.0 4.282 0.038 0.038 1.140 0.068 0.073    1 0   0 
 6124941 13.783  1-17 3757.9  38.4  41.1 4.887 0.010 0.010 0.325 0.010 0.010  3 1 0   0 
 6125039 14.757  1-17 5740.0 122.3 100.9 4.217 0.039 0.040 1.171 0.054 0.071    1 0   0 
 6125059 15.821  1-17 3957.4  75.8  78.0 4.667 0.014 0.014 0.570 0.014 0.014  0 1 0   0 
 6125137 15.812  4-17 5371.6  98.0  93.8 4.470 0.054 0.061 0.871 0.058 0.058    1 0   0 
 6125189 15.684  4-17 5099.6 116.8 105.6 3.803 0.069 0.075 0.998 0.105 0.101    1 0   0 
 6125199 15.260  4-17 5014.8  84.4  78.5 4.491 0.037 0.028 0.807 0.045 0.033  0 1 0   0 
 6125236 13.864  1-17 6171.1 122.2 115.4 4.029 0.034 0.049 1.257 0.064 0.107    1 0   0 
 6125282 13.856  1-17 4978.1 142.1  99.5 3.525 0.053 0.069 1.549 0.133 0.190  0 1 0   0 
 6125331 14.924  1-17 5695.9 107.3 103.7 4.375 0.048 0.050 0.962 0.073 0.072    1 0   0 
 6125365 15.036  1-17 5962.6 116.3 116.9 3.958 0.065 0.062 1.226 0.127 0.088    1 0   0 
 6125374 14.981  1-17 5128.9 121.8  94.4 3.380 0.089 0.103 1.482 0.201 0.209  1 2 0   0 
 6125410 15.310  1-17 5892.3 109.5 106.8 4.403 0.046 0.056 1.019 0.064 0.073    1 0   0 
 6125433 13.770  1-17 6165.6 121.1 118.9 3.921 0.043 0.050 1.327 0.115 0.093    1 0   0 
 6125446 13.695  1-17 6537.0 148.0 214.0 4.322 0.101 0.188 1.140 0.178 0.146    2     1 
 6125481 13.460  1-17 6257.6 126.1 121.1 4.301 0.036 0.036 1.163 0.063 0.069  2 1 0 0 0 
 6125483 15.696  1-17 5695.4 108.6 100.7 4.543 0.025 0.033 0.888 0.043 0.046    1 0   0 
 6125496 15.689  2-17 5028.1 112.8  98.7 3.665 0.076 0.091 1.094 0.144 0.155  0 1 0   0 
 6125501 14.936  1-17 5653.7 164.5 145.9 4.140 0.044 0.042 0.995 0.104 0.082    1 0   0 
 6125519 14.975  1-17 5710.1 106.6 102.7 4.378 0.050 0.052 0.966 0.072 0.073    1 0   0 
 6125520 15.520  2-17 6218.4 134.8 127.4 4.132 0.066 0.064 1.253 0.071 0.090    1 0   0 
 6125534 15.632  2-17 5574.9 120.3 119.7 3.798 0.064 0.063 1.215 0.090 0.095    1 0   0 
 6125586 15.790  2-17 6044.7 114.6 110.9 4.389 0.046 0.059 1.066 0.065 0.072    1 0   0 
 6125607 15.646  1-17 5929.6 117.4 124.8 4.404 0.046 0.057 1.029 0.065 0.075    1 0   0 
 6125653 14.002  1-17 5621.2 210.9 129.1 4.150 0.247 0.307 1.023 0.293 0.105    1     0 
 6125655 15.015  1-17 5833.6 113.6 112.1 4.115 0.050 0.056 1.089 0.103 0.084    1 0   0 
 6125684 15.309  1-17 5938.6 122.1 112.1 4.223 0.054 0.054 1.089 0.078 0.084    1 0   0 
 6125698 15.248  1-17 5847.5 111.2 109.2 4.402 0.043 0.052 1.007 0.065 0.074    1 0   0 
 6125701 15.363  1-17 6063.0 182.0 200.0 4.525 0.050 0.212 0.976 0.119 0.131    2     1 
 6125711 15.404  4-17 5964.3 115.2 114.2 4.149 0.057 0.058 1.136 0.083 0.092    1 0   0 
 6125756 13.852  1-17 6258.5 117.5 121.3 4.125 0.036 0.043 1.132 0.069 0.084    1 0   0 
 6125804 15.447  1-17 5038.3  85.7  79.1 4.494 0.039 0.031 0.810 0.046 0.036    1 0   0 
 6125835 13.688  1-17 6071.2 113.9 114.6 4.311 0.039 0.042 1.106 0.073 0.078    1 0   0 
 6125898 14.129  1-17 5099.2 135.5 121.0 3.598 0.053 0.072 1.131 0.142 0.178  0 1 0   0 
 6125927 15.483  1-17 5060.0  97.5  90.2 4.562 0.028 0.036 0.796 0.040 0.048  0 1 0   0 
 6125982 14.613  1-17 5497.4  99.9  93.8 4.532 0.023 0.037 0.885 0.038 0.055    1 0   0 
 6126012 11.622  0-17 6655.6 133.5 136.6 3.914 0.031 0.032 1.697 0.066 0.079 10 1 0   0 
 6126013 14.823  4-17 5342.3  98.2  86.0 4.149 0.043 0.044 0.889 0.052 0.041  6 1 0   0 
 6126076 12.730  0-17 6294.7 116.2 126.6 4.311 0.033 0.035 1.186 0.062 0.075    1 0   0 
 6126107 14.070  1-17 5534.3 101.6 100.8 4.274 0.037 0.038 1.024 0.058 0.058  6 1 0   0 
 6126113 15.457  1-17 5931.1 117.1 113.9 4.343 0.053 0.056 1.046 0.073 0.078    1 0   0 
 6126140 15.477 14-15 5996.3 112.3 109.5 4.397 0.041 0.052 1.052 0.061 0.072  0 1 0   0 
 6126152 15.300  1-17 5307.3  91.7  87.3 4.586 0.021 0.032 0.800 0.036 0.046  0 1 0   0 
 6126191 10.974  0-17 5474.3 103.5 105.6 3.814 0.030 0.035 1.171 0.063 0.072    1 0   0 
 6126251 13.854  2-17 5879.4 114.0 111.3 4.148 0.052 0.057 1.097 0.091 0.088    1 0   0 
 6126271 14.916  4-17 5892.8 105.6 101.1 4.485 0.023 0.033 0.975 0.041 0.055  1 1 0   0 
 6126276 12.019  0-17 6207.3 121.1 112.0 3.938 0.028 0.050 1.410 0.066 0.138    1 0   0 
 6126336 15.134  1-17 6141.1 122.2 113.1 4.003 0.048 0.056 1.312 0.080 0.116    1 0   0 
 6126359 14.923  1-17 5538.4 124.3 118.0 3.972 0.052 0.051 1.034 0.071 0.071  0 1 0   0 
 6126382 14.580  1-17 5891.4 106.7 100.1 4.508 0.019 0.028 0.950 0.035 0.049    1 0   0 
 6126392 15.636  1-17 5546.2 110.7 105.5 4.308 0.062 0.061 0.919 0.070 0.064    1 0   0 
 6126458 15.643  4-17 4996.3 112.2  97.8 3.649 0.075 0.089 1.079 0.149 0.157  0 1 0   0 
 6126568 15.526  1-17 5748.5 111.5 106.5 4.329 0.057 0.057 0.983 0.075 0.074    1 0   0 
 6126573 15.206  1-17 5551.4 105.8 102.6 4.522 0.042 0.059 0.886 0.058 0.062  0 1     0 
 6126675 15.926  1-17 5834.5 127.8 121.5 3.904 0.094 0.084 1.204 0.106 0.096  0 1 0   0 
 6126683 14.664  1-17 5808.4 120.5 112.0 3.942 0.052 0.043 1.162 0.085 0.075    1 0   0 
 6126734 14.797  1-17 6026.8 107.7 103.8 4.118 0.039 0.046 1.189 0.070 0.098    1 0   0 
 6126791 15.110  1-17 5625.8 106.2 101.1 4.539 0.022 0.031 0.891 0.038 0.049    1 0   0 
 6126796 15.480  1-17 6053.4 124.4 121.7 3.894 0.175 0.178 1.318 0.210 0.152  0 1     0 
 6126818 15.133  1- 3 5175.0  82.3  75.2 4.698 0.015 0.018 0.662 0.016 0.019  0 1 0   0 
 6126865 13.893  1-17 5063.8 109.6  93.1 3.470 0.062 0.080 1.343 0.152 0.210  0 2 0   0 
 6126888 15.309  1-17 5510.0 164.0 164.0 4.456 0.078 0.182 0.967 0.082 0.090  0 2     1 
 6126921 15.864  4-17 5176.8 103.2  90.9 4.460 0.046 0.038 0.833 0.053 0.040  0 1 0   0 
 6126944 15.329  1-17 5944.5 113.0 107.9 4.431 0.034 0.044 1.024 0.055 0.068    1 0   0 
 6126985 13.918  1-17 6522.1 136.5 131.1 3.997 0.031 0.042 1.314 0.057 0.096    1 0   0 
 6127089 15.683  1-17 5447.1 133.0 126.7 3.835 0.061 0.060 1.129 0.086 0.089  0 1 0   0 
 6127185 15.262  1-17 5577.9  97.5  93.6 4.517 0.026 0.039 0.905 0.043 0.056    1 0   0 
 6127211 15.569  1-17 5859.6 133.3 155.4 4.112 0.047 0.057 1.102 0.110 0.102  0 1 0   0 
 6127221 15.023  1-17 6382.9 206.4 215.5 4.177 0.038 0.038 1.283 0.083 0.094    1 0   0 
 6127224 15.568  4-17 5824.1 131.1 122.5 3.899 0.072 0.064 1.202 0.096 0.086    1 0   0 
 6127225 15.193  4-17 5691.2 113.3 105.2 4.272 0.045 0.045 1.080 0.063 0.068    1 0   0 
 6127226 15.414  4-17 5971.4 110.9 106.4 4.435 0.032 0.043 1.027 0.053 0.066    1 0   0 
 6127233 15.081  1-17 5082.0  90.8  85.5 4.556 0.028 0.035 0.805 0.040 0.050  0 1 0   0 
 6127238 15.374  1-17 5763.5 161.7 177.6 4.047 0.052 0.048 1.079 0.139 0.097    1 0   0 
 6127254 15.558  4-17 5773.4 132.1 121.7 3.872 0.068 0.064 1.205 0.088 0.085    1 0   0 
 6127287 14.021  6-10 6511.0 122.0 140.9 4.122 0.034 0.036 1.352 0.067 0.060    1 0   0 
 6127301 14.094  1-17 5809.0 135.9 136.5 3.973 0.190 0.193 1.138 0.177 0.155    1     0 
 6127317 15.187  1-17 6418.4 143.0 133.8 4.089 0.056 0.057 1.346 0.073 0.071    1 0   0 
 6127356 14.095 10-10 6282.0 199.0 243.0 4.269 0.158 0.193 1.062 0.181 0.131    2     1 
 6127453 15.684  1-17 5307.6  89.8  76.7 4.242 0.046 0.045 0.878 0.041 0.030  0 1 0   0 
 6127515 13.282  1-17 6465.8 149.2 131.9 4.099 0.031 0.035 1.300 0.054 0.058    1 0   0 
 6127543 15.140  1-17 5924.9 109.8 115.3 4.117 0.048 0.057 1.135 0.090 0.093    1 0   0 
 6127565 13.612  0-17 5354.9  90.0  75.5 4.258 0.035 0.029 0.878 0.049 0.035  8 1 0   0 
 6127566 14.756  1-17 5853.0 123.9 115.9 3.940 0.058 0.045 1.180 0.118 0.077    1 0   0 
 6127584 15.211  1-17 5850.2 115.8 113.2 4.172 0.047 0.051 1.072 0.088 0.086    1 0   0 
 6127605 14.823  1-17 5768.7 104.5  98.1 4.525 0.020 0.029 0.919 0.036 0.048    1 0   0 
 6127646 13.463  0-17 5724.6 109.7 112.1 3.954 0.057 0.034 1.215 0.139 0.059    1 0   0 
 6127703 15.061  1-17 5883.8 101.7  98.5 4.445 0.031 0.043 1.004 0.051 0.066    1 0   0 
 6127736 14.104 10-10 6190.0 194.0 259.0 4.308 0.132 0.198 1.087 0.186 0.140    2     1 
 6127803 14.556  1-17 5907.2 104.4 104.0 4.398 0.036 0.045 1.028 0.063 0.075    1 0   0 
 6127806 13.994  1-17 6365.7 126.8 122.5 3.983 0.036 0.037 1.437 0.072 0.072    1 0   0 
 6127822 13.804  1-17 6129.4 125.4 122.3 3.918 0.037 0.036 1.155 0.062 0.066 11 1 0   0 
 6127831 14.885  1-17 4998.3  83.8  77.2 4.524 0.035 0.030 0.800 0.047 0.040  2 1 0   0 
 6127844 14.734  1-17 5848.5 123.3 111.7 4.042 0.056 0.049 1.124 0.128 0.083    1 0   0 
 6127870 14.521  1-17 5343.7 122.2 116.1 3.739 0.037 0.045 1.235 0.075 0.098  0 1 0   0 
 6127879 15.189  1- 3 5067.5 129.0 122.9 3.681 0.055 0.072 1.127 0.129 0.168  0 1 0   0 
 6127988 15.419  4-17 4500.6  76.5  73.0 4.614 0.020 0.022 0.695 0.029 0.027  8 1 0   0 
 6128012 15.259  1-17 5564.4 104.3 101.0 4.533 0.024 0.035 0.891 0.041 0.053    1 0   0 
 6128027 15.863  1-17 5099.5 105.9  96.1 3.991 0.140 0.051 0.886 0.044 0.036  3 1 1   0 
 6128121 14.642  1-17 6224.0 175.0 218.0 4.454 0.065 0.195 1.084 0.144 0.144    2     1 
 6128129 15.684  4-17 5652.2 121.4 108.3 4.348 0.060 0.055 0.951 0.076 0.072  0 1 0   0 
 6128141 15.775  1-17 6164.2 127.9 152.1 3.893 0.045 0.053 1.414 0.101 0.152  3 1 0   0 
 6128145 15.739  2-17 5044.7  88.9  81.5 4.508 0.040 0.035 0.809 0.048 0.040  0 1 0   0 
 6128170 15.418  4-17 5450.7 108.1  99.8 4.175 0.051 0.049 0.910 0.063 0.056    1 0   0 
 6128185 15.715  2-17 4885.7  85.0  79.7 4.545 0.033 0.030 0.780 0.041 0.037  1 1 0   0 
 6128200 11.407  0-17 6299.2 114.4 117.9 3.878 0.026 0.037 1.530 0.067 0.126  1 1 0   0 
 6128248 15.166  1-17 4995.6  11.9  22.9 4.375 0.017 0.016 0.851 0.010 0.008  3 1 1   0 
 6128257 15.435  1-17 5668.1 116.4 114.2 4.111 0.068 0.070 1.012 0.086 0.076    1 0   0 
 6128273 15.680  1-17 5754.6 115.2 111.2 4.280 0.061 0.062 0.994 0.077 0.076    1 0   0 
 6128289 15.221  4-17 6344.2 128.6 125.8 4.278 0.044 0.049 1.224 0.064 0.074    1 0   0 
 6128312 14.532  1-17 5608.4 128.4 115.3 3.935 0.036 0.028 1.213 0.050 0.051  2 1 0   0 
 6128326 13.915  1-17 6506.7 136.5 123.8 4.059 0.033 0.038 1.251 0.050 0.085    3 0   0 
 6128331 15.505  4-17 5438.0  99.9  98.9 4.504 0.035 0.047 0.885 0.050 0.061    1 0   0 
 6128333 13.369  0-17 6299.6 122.6 117.8 4.335 0.027 0.039 1.181 0.056 0.072    1 0   0 
 6128349 15.917  4-17 5176.9  98.3  91.4 4.513 0.041 0.044 0.831 0.050 0.050  0 1 0   0 
 6128398 14.682  1-17 5782.3 103.2  97.3 4.518 0.020 0.030 0.930 0.036 0.050    1 0   0 
 6128421 15.542  1-17 5831.4 117.0 112.8 4.309 0.058 0.058 1.017 0.077 0.078    1 0   0 
 6128479 15.905  4-17 5462.4 110.2 102.1 4.382 0.064 0.060 0.893 0.068 0.059    1 0   0 
 6128522 14.120 10-10 6087.5 121.4 106.8 4.140 0.033 0.039 1.200 0.064 0.091    1 0   0 
 6128558 15.671  2-17 5790.7 120.6 115.3 4.294 0.057 0.059 1.005 0.078 0.078    1 0   0 
 6128580 15.425  1-17 5125.3  99.5  93.0 4.557 0.028 0.037 0.809 0.041 0.051  0 1 0   0 
 6128590 14.712  0-17 5826.3 133.9 128.4 3.704 0.143 0.152 1.374 0.232 0.188  2 1     0 
 6128603 15.534  4-17 4765.1  91.0  81.0 3.213 0.107 0.101 1.023 0.234 0.144  2 2 0   0 
 6128649 14.903  1-17 5600.7 117.5 115.9 3.830 0.040 0.041 1.189 0.068 0.073  1 1 0   0 
 6128666 15.198  1-17 6141.1 128.6 110.0 4.086 0.049 0.051 1.258 0.068 0.100    1 0   0 
 6128686 15.042  1-17 6264.3 130.0 124.6 4.039 0.050 0.052 1.331 0.072 0.094    1 0   0 
 6128698 15.147  1-17 5785.2 107.1 102.5 4.512 0.023 0.033 0.934 0.041 0.052  1 1 0   0 
 6128711 14.546  1-17 5693.5 119.3 108.5 4.324 0.138 0.196 0.969 0.094 0.078  1 1     0 
 6128733 13.872  1-17 5698.1 102.2  99.0 4.462 0.031 0.040 0.954 0.054 0.066    1 0   0 
 6128769 14.815  1-17 5992.8 101.0 107.6 4.070 0.041 0.056 1.203 0.082 0.105    1 0   0 
 6128812 15.970  4-17 4952.2  97.2  84.3 3.886 0.065 0.064 0.890 0.057 0.040  0 1 0   0 
 6128841 13.463  1-17 5457.0 103.5  92.9 4.347 0.042 0.037 0.891 0.065 0.055    1 0   0 
 6128844 13.885  1-17 6082.2 114.0 106.7 4.154 0.038 0.039 1.185 0.066 0.090    1 0   0 
 6128870 15.596  1-17 5855.9 118.1 113.5 4.171 0.057 0.061 1.075 0.090 0.086    1 0   0 
 6128902 13.446  0-17 6447.2 150.5 125.4 4.231 0.031 0.032 1.278 0.060 0.054    1 0   0 
 6128969 15.848  2-17 5812.8 113.8 112.8 4.161 0.072 0.075 1.058 0.095 0.085    1 0   0 
 6128970 13.862  1-17 5994.7 114.2 112.9 3.951 0.055 0.040 1.206 0.134 0.069    1 0   0 
 6128971 13.940  1-17 4997.8  82.5  76.2 3.229 0.071 0.083 1.425 0.191 0.230  2 2 0   0 
 6129094 15.144  1-17 4941.5 107.9  88.3 3.701 0.060 0.063 0.981 0.128 0.110  0 1 0   0 
 6129110 13.856  1-17 4912.6  83.8  80.8 3.364 0.067 0.083 1.321 0.174 0.209  0 2 0   0 
 6129156 13.490  1-17 6337.9 127.5 123.9 4.318 0.044 0.050 1.196 0.066 0.074  0 1 0   0 
 6129208 12.670  1-17 5611.0 198.0 178.0 4.046 0.490 0.210 0.843 0.117 0.074    2     1 
 6129251 14.946  1-17 5884.0 158.0 193.0 4.451 0.067 0.202 1.000 0.127 0.127    2     1 
 6129276 13.704  1-17 6420.7 131.9 126.2 4.275 0.038 0.038 1.126 0.063 0.068    1 0   0 
 6129433 15.387  4-17 5940.9 106.9 110.2 4.086 0.062 0.072 1.157 0.099 0.095    1 0   0 
 6129462 15.463  4-17 5668.3 109.1 104.6 4.334 0.059 0.057 0.956 0.073 0.071  0 1 0   0 
 6129463 11.988  0-17 6235.2 123.4 120.8 4.338 0.038 0.040 1.029 0.067 0.068    1 0   0 
 6129514 14.779  1-17 5881.1 120.1 110.1 4.193 0.043 0.048 1.079 0.081 0.086    1 0   0 
 6129524 15.610  4-17 5108.4 100.9  92.3 4.513 0.044 0.044 0.820 0.048 0.044  2 1 0 0 0 
 6129530 15.972  4-17 5726.7 120.2 117.6 4.101 0.081 0.087 1.044 0.096 0.083    1 0   0 
 6129538 15.279  1-17 5950.2 123.3 114.3 4.247 0.057 0.055 1.082 0.079 0.083    1 0   0 
 6129651 12.433  0-17 6734.5 136.8 130.0 4.280 0.024 0.029 1.335 0.049 0.052    3 0   0 
 6129657 15.149  4-17 6192.3 126.9 116.9 4.035 0.057 0.059 1.308 0.077 0.105    1 0   0 
 6129690 13.295  0-17 5912.8 125.9 118.2 3.734 0.048 0.033 1.417 0.099 0.063    1 0   0 
 6129725 15.025  1-17 5531.6 104.9 103.7 4.482 0.035 0.046 0.912 0.054 0.065    1 0   0 
 6129750 14.545  1-17 6073.9 117.5 112.2 4.184 0.045 0.049 1.167 0.068 0.090    1 0   0 
 6129761 14.191  1-17 5797.0 120.2 118.3 3.914 0.047 0.041 1.176 0.075 0.072    1 0   0 
 6129810 14.712  1-17 5862.5 115.6 109.6 4.212 0.046 0.049 1.061 0.081 0.083  0 1 0   0 
 6129815 15.189  1-17 5588.6 130.0 130.6 4.348 0.046 0.045 0.929 0.076 0.070    1 0   0 
 6129857 14.442  1-17 6097.3 121.2 106.9 4.050 0.040 0.052 1.268 0.069 0.113  0 1 0   0 
 6129868 15.022  1-17 5712.7 114.6 113.9 4.141 0.053 0.054 1.019 0.091 0.077    1 0   0 
 6129950 14.377 14-15 6275.5 119.8 113.5 4.340 0.031 0.042 1.169 0.056 0.072    1 0   0 
 6129964 14.712  1-17 5659.5 116.7 115.3 4.108 0.054 0.051 1.009 0.085 0.074  0 1 0   0 
 6129996 15.394  1-17 5365.1 102.9  87.4 4.344 0.049 0.042 0.871 0.058 0.042  0 1 0   0 
 6130052 14.313  1-17 6100.0 114.9 112.3 3.992 0.042 0.053 1.304 0.081 0.120    1 0   0 
 6130071 14.154 10-10 6469.9 140.2 134.4 4.214 0.037 0.040 1.297 0.064 0.062    1 0   0 
 6130074 15.896  4-17 5371.4 111.2  99.0 4.224 0.168 0.179 0.891 0.071 0.053    1     0 
 6130152 15.947  4-17 5642.0 122.3 116.5 3.991 0.095 0.083 1.062 0.092 0.084  0 1 0   0 
 6130167 13.803  1-17 5984.0 109.6 108.5 4.037 0.038 0.050 1.304 0.063 0.118  0 1 0   0 
 6130193 14.940  1-17 5251.9 124.0 114.2 3.735 0.048 0.059 1.190 0.095 0.115  0 1 0   0 
 6130201 15.008  1-17 5923.3 121.3 109.6 4.218 0.050 0.051 1.085 0.077 0.084    1 0   0 
 6130226 15.263  4-17 6016.4 117.0 113.6 4.172 0.056 0.054 1.146 0.076 0.091    1 0   0 
 6130245 15.410  1-17 5112.7  96.7  92.5 4.579 0.024 0.034 0.786 0.039 0.048  0 1 0   0 
 6130247 14.190  1-17 6593.6 125.8 123.9 4.324 0.023 0.030 1.269 0.042 0.050    1 0   0 
 6130257 15.190  4-17 5981.0 121.8 112.9 4.235 0.053 0.054 1.101 0.076 0.084    1 0   0 
 6130383 15.593  2-17 5573.5 114.0 109.9 4.202 0.060 0.060 0.944 0.073 0.067    1 0   0 
 6130414 13.400  0-17 4864.4  92.1  77.8 3.598 0.072 0.059 0.978 0.150 0.110  0 1 0   0 
 6130434 15.035  1-17 5188.3 115.5 110.8 4.548 0.029 0.040 0.823 0.046 0.055  0 1 0   0 
 6130443 14.287  1-17 6065.0 121.1 117.5 4.350 0.043 0.044 0.978 0.069 0.068    1 0   0 
 6130543 15.630 14-15 6580.7 134.8 131.0 4.239 0.039 0.044 1.317 0.062 0.058  5 3 0   0 
 6130576 14.224  1-17 5914.6 108.7 115.1 4.052 0.046 0.052 1.153 0.114 0.086    1 0   0 
 6130585 15.303  4-17 5774.8 113.5 109.0 4.344 0.053 0.054 0.991 0.075 0.075    1 0   0 
 6130660 15.487  1-17 5579.6  96.8  93.8 4.543 0.025 0.035 0.880 0.041 0.050    1 0   0 
 6130709 15.067  1-17 5351.1  94.4  79.5 4.263 0.040 0.036 0.878 0.049 0.035  0 1 0   0 
 6130714 15.800  4-17 5089.2  92.8  88.9 4.598 0.024 0.031 0.759 0.040 0.045  0 1 0   0 
 6130804 15.195  1-17 6422.2 136.9 145.2 3.978 0.061 0.063 1.427 0.093 0.103    1 0   0 
 6130817 15.240  1-17 5939.3 118.1 113.7 4.312 0.052 0.052 1.056 0.076 0.079    1 0   0 
 6130860 14.857  1-17 5833.3 107.2 106.5 4.422 0.037 0.046 1.000 0.060 0.073    1 0   0 
 6130874 15.349  4-17 5297.2 103.3  88.3 4.411 0.046 0.037 0.855 0.059 0.043  0 1 0   0 
 6130969 14.669  1-17 5880.0 175.0 210.0 4.518 0.046 0.184 1.010 0.116 0.127  1 2     1 
 6130983 14.958 14-15 6232.2 128.1 120.8 4.047 0.053 0.054 1.313 0.072 0.097    1 0   0 
 6130988 13.737  1-17 6255.8 123.6 121.1 4.275 0.034 0.039 1.153 0.064 0.070  0 1 0   0 
 6131014 15.353  1-17 5820.3 118.1 114.4 4.337 0.052 0.053 1.007 0.076 0.077    1 0   0 
 6131027 15.544  2-17 5977.1 115.2 112.6 4.164 0.063 0.062 1.132 0.084 0.090    1 0   0 
 6131080 13.642  1-17 6134.2 115.3 107.7 3.884 0.029 0.035 1.554 0.059 0.103    1 0   0 
 6131097 14.962 14-15 6397.0 177.0 244.0 4.305 0.132 0.182 1.008 0.156 0.114    2     1 
 6131167 15.512  4-17 5948.2 120.7 118.7 3.889 0.076 0.072 1.266 0.131 0.092    1 0   0 
 6131175 15.463  4-17 5842.8 118.8 115.5 4.266 0.057 0.058 1.031 0.079 0.080    1 0   0 
 6131236 15.391  1-17 5949.0 115.4 112.0 4.350 0.051 0.052 1.018 0.070 0.070    1 0 1 0 
 6131278 13.535  0-17 5892.5 125.2 115.3 3.958 0.040 0.035 1.000 0.068 0.057    1 0   0 
 6131294 13.597  0-17 5884.1 115.2 110.6 4.320 0.041 0.040 0.966 0.072 0.067    1 0   0 
 6131362 15.499  4-17 5761.8 114.7 109.8 4.280 0.056 0.057 0.996 0.077 0.076    1 0   0 
 6131437 13.320  1-17 5632.2  92.9 101.4 4.402 0.033 0.038 1.060 0.057 0.063    1 0   0 
 6131444 13.547  1-17 6252.4 127.1 123.3 4.314 0.040 0.040 1.008 0.070 0.066    1 0   0 
 6131451 14.730 14-15 6264.4 120.5 112.9 3.918 0.044 0.052 1.438 0.080 0.131    1 0   0 
 6131466 13.827  1-17 6256.4 111.9 111.5 4.363 0.026 0.034 1.145 0.048 0.063    1 0   0 
 6131468 14.843 14-15 6318.6 120.4 117.9 4.334 0.032 0.042 1.185 0.056 0.071    1 0   0 
 6131480 14.844  1-17 5880.1 117.0 110.8 4.244 0.045 0.048 1.055 0.076 0.081    1 0   0 
 6131505 14.630  1-17 5952.4 115.9 112.9 4.331 0.044 0.046 1.056 0.075 0.078    1 0   0 
 6131525 15.291  1-17 5756.6 114.1 115.1 4.181 0.053 0.056 1.023 0.088 0.079    1 0   0 
 6131552 14.782  1-17 4946.8 110.8  93.3 3.779 0.135 0.145 0.918 0.128 0.068  8 1     0 
 6131555 15.318  1-17 5792.2 124.1 115.2 4.008 0.068 0.059 1.115 0.111 0.080    1 0   0 
 6131591 15.390  1-17 5240.3 101.1  94.7 4.529 0.034 0.042 0.840 0.046 0.055  0 1 0   0 
 6131613 14.779  0-17 5063.0  82.8  78.7 3.240 0.062 0.081 1.395 0.173 0.213  2 2 0   0 
 6131659 12.534  0-17 5079.0 151.0 136.0 4.579 0.050 0.050 0.741 0.085 0.064 2,3 2     1 
 6131686 15.463  1-17 5862.9 110.9 108.9 4.384 0.050 0.058 1.014 0.068 0.075    1 0   0 
 6131755 12.457  0-17 5843.0 108.7 107.7 4.239 0.039 0.041 1.019 0.075 0.071    1 0   0 
 6131850 15.197  4-17 5862.0 195.0 195.0 4.397 0.153 0.187 0.800 0.110 0.055    2     1 
 6131859 14.901  1-17 5477.0 104.8 104.4 4.462 0.041 0.048 0.900 0.061 0.066    1 0   0 
 6131861 15.497  1- 3 5839.6 106.1 101.5 4.474 0.030 0.042 0.974 0.049 0.060    1 0   0 
 6131977 14.792  1-17 6063.4 110.7 111.0 4.368 0.034 0.043 1.115 0.057 0.068    1 0   0 
 6131996 15.700  2-17 5819.0 174.0 174.0 4.597 0.042 0.168 0.840 0.086 0.086    2     1 
 6132032 13.038  0-17 5335.7 126.5 117.3 3.631 0.032 0.041 1.316 0.077 0.095    1 0   0 
 6132064 13.490  0-17 6857.5 159.7 143.3 3.989 0.034 0.036 1.529 0.077 0.077 11 2 0   0 
 6132246 14.462 14-15 6435.3 135.7 121.3 4.076 0.040 0.040 1.270 0.054 0.077    1 0   0 
 6137608 13.530  0-17 6329.0 157.0 204.0 4.437 0.056 0.224 1.044 0.158 0.129    2     1 
 6137679 15.235  4-17 5831.9 121.7 118.6 4.114 0.055 0.063 1.088 0.106 0.087    1 0   0 
 6137681 15.481  4-17 5368.9 136.3 131.2 3.696 0.061 0.065 1.293 0.104 0.117  0 1 0   0 
 6137682 15.864  2-17 5584.9 122.5 116.9 4.264 0.064 0.064 0.937 0.074 0.069    1 0   0 
 6137702 15.375  4-17 5761.9 125.7 122.4 4.071 0.063 0.065 1.072 0.110 0.083    1 0   0 
 6137704 14.160  1-17 5242.1  85.5  75.3 4.370 0.030 0.021 0.851 0.042 0.028  3 1 0   0 
 6137779 13.410  1-17 6400.4 138.6 135.9 3.904 0.034 0.032 1.202 0.054 0.060    3 0   0 
 6137791 15.891  4-17 5580.0 186.0 186.0 4.592 0.036 0.144 0.865 0.089 0.097    2     1 
 6137860 15.784  2-17 5690.5 105.4 100.8 4.475 0.040 0.054 0.942 0.056 0.063    1 0   0 
 6137885 14.723  0-17 6419.9 139.7 123.7 3.518 0.070 0.048 1.838 0.204 0.098  3 1 0   0 
 6137888 15.042  1-17 5451.8 116.7 111.0 4.104 0.048 0.049 0.930 0.066 0.062    1 0   0 
 6137907 13.201  0-17 6361.9 122.8 110.5 3.849 0.030 0.043 1.553 0.069 0.144    1 0   0 
 6137913 15.991  4-17 5662.0 115.1 111.4 4.408 0.060 0.069 0.949 0.068 0.070    1 0   0 
 6137938 14.767  1-17 6137.7 129.4 111.6 4.163 0.053 0.046 1.203 0.067 0.088    1 0   0 
 6137955 14.240  1-17 6031.8 116.8 112.4 4.334 0.041 0.044 1.085 0.071 0.078    1 0   0 
 6137958 15.224  1-17 6011.3 119.3 118.3 4.026 0.058 0.066 1.227 0.101 0.105    1 0   0 
 6137988 14.473  1-17 4737.0  87.9  78.4 4.602 0.020 0.025 0.729 0.031 0.035  1 1 0   0 
 6138050 15.312  4-17 5431.0 189.0 189.0 4.635 0.032 0.104 0.772 0.082 0.075  0 2     1 
 6138097 14.633  1-17 6018.5 123.4 118.7 3.881 0.059 0.056 1.303 0.157 0.084    1 0   0 
 6138242 14.047 10-10 6115.7 123.1 115.2 4.418 0.044 0.056 1.060 0.069 0.072    1     0 
 6138260 15.507  1-17 5750.0 173.0 208.0 4.538 0.037 0.200 0.980 0.114 0.125    2     1 
 6138540 15.661  2- 3 5482.9 127.1 122.1 3.771 0.075 0.074 1.217 0.110 0.111  0 1 0   0 
 6138558 15.623  0-17 5319.7 118.2 111.6 3.681 0.029 0.037 1.312 0.068 0.084  2 1 0   0 
 6138623 14.003  1-17 4947.0 176.0 176.0 4.542 0.072 0.048 0.737 0.093 0.057  1 2     1 
 6138649 14.708  1-17 5982.0 161.0 179.0 4.470 0.094 0.189 0.883 0.110 0.080    2     1 
 6138727 14.985  1-17 5693.6 124.1 119.1 3.977 0.055 0.049 1.091 0.078 0.073    1 0   0 
 6138744 14.009  1-17 6265.8 123.4 117.0 3.939 0.046 0.052 1.415 0.083 0.123    1 0   0 
 6138792 15.717  2-17 6438.0 177.0 244.0 4.459 0.065 0.208 1.052 0.142 0.142    2     1 
 6138871 15.725  2- 3 5964.2 120.4 117.2 4.372 0.051 0.061 1.049 0.068 0.076  0 1 0   0 
 6138886 15.652  1-17 5603.3 127.8 122.1 4.109 0.081 0.083 0.987 0.082 0.076    1 0   0 
 6138962 14.643  1-17 6121.7 138.8 134.8 4.052 0.046 0.044 0.947 0.067 0.059    1 0   0 
 6138976 15.403  1- 3 5645.9 128.1 122.0 3.878 0.069 0.064 1.151 0.086 0.086    1 0   0 
 6139022 14.579  1-17 6321.0 219.0 344.0 4.395 0.090 0.210 1.054 0.181 0.148    2     1 
 6139032 14.520  1-17 5477.5 106.9 108.5 4.452 0.042 0.048 0.899 0.064 0.066    1 0   0 
 6139051 15.210  4-17 6089.5 116.1 112.9 4.394 0.035 0.046 1.079 0.058 0.070    1 0   0 
 6139220 15.233  1-17 5981.5 131.4 133.2 4.002 0.062 0.056 1.075 0.092 0.078    1 0   0 
 6139228 15.355  4-17 6185.8 136.0 124.1 4.228 0.057 0.057 1.187 0.072 0.085  2 1 0   0 
 6139265 15.891  1-17 5650.7 129.2 121.8 4.229 0.071 0.067 0.967 0.081 0.074    1 0   0 
 6139266 15.380  1-17 6333.8 127.0 127.7 3.649 0.102 0.142 1.747 0.157 0.165    1 0   0 
 6139477 14.843  1-17 5935.9 120.4 121.5 3.963 0.064 0.056 1.206 0.131 0.084  1 1 0   0 
 6139524 15.594  2-17 5940.8 123.3 120.2 4.355 0.055 0.061 1.046 0.072 0.078  1 1 0   0 
 6139528 14.684  1-17 5959.3 126.4 114.7 4.236 0.045 0.047 1.092 0.076 0.084    1 0   0 
 6139629 14.680  1-17 6000.9 121.1 117.5 4.330 0.045 0.048 1.074 0.074 0.079    1 0   0 
 6139662 13.802  1-17 6300.8 116.5 124.3 4.334 0.023 0.033 1.231 0.046 0.060    1 0   0 
 6139667 14.335  1-17 5648.9  99.1  95.4 4.484 0.029 0.040 0.936 0.048 0.062    1 0   0 
 6139796 13.844  1-17 6619.5 140.7 135.5 4.251 0.059 0.072 1.341 0.078 0.066    1     0 
 6139806 14.178  1-17 5901.5 105.0 113.3 4.543 0.024 0.035 0.856 0.034 0.044    1 0   0 
 6139873 14.563  1-17 5905.2 141.7 133.0 3.736 0.047 0.045 1.326 0.073 0.072  0 1 0   0 
 6139894 12.928  1-17 5875.8 132.9 127.7 3.780 0.040 0.034 1.321 0.069 0.060    1 0   0 
 6139945 14.175  1-17 5963.1 123.5 113.2 4.205 0.040 0.046 1.108 0.076 0.085  6 1 0   0 
 6139959 14.624  1-17 5542.5 120.7 115.3 4.213 0.048 0.046 0.930 0.071 0.064  0 1 0   0 
 6139973 15.557  4-17 5584.6 120.0 114.4 4.234 0.066 0.065 0.942 0.074 0.068    1 0   0 
 6139982 13.935  1-17 6366.4 135.7 120.8 3.873 0.043 0.043 1.545 0.083 0.106    1 0   0 
 6139983 14.038  1-17 6239.7 119.0 115.7 4.337 0.030 0.040 1.160 0.058 0.075    1 0   0 
 6140059 13.519  1-17 6077.8 115.1 104.2 3.875 0.030 0.047 1.528 0.060 0.150    1 0 1 0 
 6140084 13.462  0-17 6579.0 158.0 198.0 3.727 0.312 0.078 1.443 0.241 0.294    2     1 
 6140090 14.735  1-17 6096.0 122.8 125.1 3.849 0.062 0.066 1.387 0.152 0.112    1 0   0 
 6140119 15.513  4-17 5133.6 152.7 111.3 3.386 0.195 0.237 1.444 0.352 0.238    2     0 
 6140175 14.827  1-17 5799.4 118.6 113.5 4.302 0.050 0.051 1.006 0.077 0.077    1 0   0 
 6140226 14.806  1-17 6032.2 129.5 123.1 3.860 0.067 0.066 1.332 0.159 0.095    1 0   0 
 6140261 15.971  4-17 5655.9 112.5 106.3 4.465 0.047 0.063 0.936 0.061 0.064    1 0   0 
 6140262 13.495  1-17 6667.3 137.9 146.5 4.094 0.032 0.033 1.310 0.053 0.050    1 0   0 
 6140298 14.946  1-17 5886.7 137.0 126.0 3.863 0.068 0.059 1.253 0.122 0.089    1 0   0 
 6140319 13.490  0-17 6281.6 108.7 100.0 4.374 0.014 0.018 1.227 0.030 0.035    1 0   0 
 6140363 14.581  1-17 5451.0 125.3 118.0 3.806 0.040 0.044 1.172 0.073 0.081    1 0   0 
 6140372 15.230  1-17 5954.9 134.7 133.3 3.934 0.065 0.065 1.238 0.139 0.097    1 0   0 
 6140461 13.114  0-17 6937.8 144.8 148.5 3.926 0.036 0.038 1.664 0.081 0.083    2 0   0 
 6140512 15.878  4-17 5861.8 124.6 120.7 4.304 0.077 0.078 1.030 0.079 0.080    1 0   0 
 6140617 14.631  1-17 5614.3 116.7 117.1 4.449 0.058 0.078 0.929 0.066 0.067    1     0 
 6140620 15.828  4-17 5736.0 119.5 116.8 4.134 0.087 0.092 1.034 0.095 0.083    1 0   0 
 6140682 15.309  1-17 5655.7 125.9 122.5 4.053 0.070 0.063 1.032 0.085 0.076    1 0   0 
 6140693 12.383  0-17 6333.8 121.5 115.8 3.906 0.032 0.045 1.454 0.067 0.132    1 0   0 
 6140790 15.303  1-17 5727.5 118.9 117.4 4.072 0.074 0.075 1.056 0.097 0.081    1 0   0 
 6140792 14.993  1-17 6109.0 191.0 212.0 4.395 0.108 0.201 0.987 0.153 0.111    2     1 
 6140912 14.085 15-15 5549.4 125.1 125.0 3.568 0.041 0.048 1.545 0.078 0.095    1 0   0 
 6140987 15.547  4-17 5399.5 103.4  99.3 4.577 0.024 0.034 0.820 0.041 0.048    1 0   0 
 6141130 13.090  1-17 6601.1 136.1 133.9 4.013 0.033 0.036 1.320 0.057 0.080    1 0   0 
 6141181 14.257 14-15 6210.1 137.4 128.4 4.153 0.039 0.046 1.241 0.064 0.084    1 0   0 
 6141215 15.494  1-17 5756.5 115.4 111.3 4.412 0.051 0.060 0.976 0.067 0.073    1 0   0 
 6141230 14.665  1-17 6354.7 132.8 134.4 4.242 0.046 0.046 1.246 0.065 0.075    1 0   0 
 6141294 15.804  4-17 6578.4 172.9 146.5 4.326 0.047 0.051 1.250 0.076 0.080    1 0   0 
 6141445 14.611  1-17 5004.9  96.2  87.7 4.567 0.026 0.033 0.787 0.038 0.046  7 1 0   0 
 6141503 12.480  0-17 7165.1 147.2 157.7 3.918 0.034 0.034 1.899 0.068 0.076  5 2 0   0 
 6141558 13.483  0-17 6238.0 170.0 189.0 4.164 0.198 0.132 1.091 0.164 0.148    2     1 
 6141568 15.546  4-17 6097.8 142.4 127.8 4.062 0.083 0.088 1.245 0.098 0.109    1 0   0 
 6141642 13.507  1-17 6157.5 116.4 119.9 3.909 0.039 0.053 1.406 0.085 0.140    1 0   0 
 6141656 13.866  1-17 6134.7 118.5 118.5 3.941 0.039 0.052 1.366 0.082 0.132    1 0   0 
 6141700 14.853  1-17 5730.3 137.5 124.8 3.883 0.050 0.047 1.180 0.075 0.079    1 0   0 
 6141709 15.647  1-17 5102.6  99.0  92.6 4.564 0.028 0.038 0.799 0.042 0.050  0 1 0   0 
 6141721 15.040  1-17 6256.8 140.5 137.1 4.196 0.051 0.053 1.231 0.068 0.084  0 1 0   0 
 6141756 15.839  2-17 5691.6 115.8 111.5 4.381 0.064 0.069 0.960 0.071 0.072    1 0   0 
 6141774 15.053  1-17 5897.6 115.3 114.2 4.119 0.050 0.058 1.120 0.095 0.091    1 0   0 
 6141791 13.197  0-17 6198.5 110.1  93.1 3.681 0.028 0.028 1.873 0.054 0.065  3 1 0   0 
 6141817 15.572  2-17 6019.1 117.9 114.9 4.344 0.055 0.062 1.076 0.071 0.078    1 0   0 
 6141882 14.923  1-17 5795.0 104.8 101.0 4.512 0.023 0.032 0.935 0.040 0.051  1 1 0   0 
 6141929 15.471  1-17 6333.1 124.2 117.6 4.405 0.032 0.038 1.114 0.056 0.062    1 0   0 
 6142123 14.641  1-17 5860.7 121.5 119.4 4.061 0.053 0.055 1.122 0.118 0.084  1 1 0   0 
 6142278 15.638  1-17 5486.2 109.2 109.0 4.499 0.037 0.051 0.895 0.052 0.061    1 0   0 
 6142442 15.211  1-17 5479.7 107.6 102.7 4.606 0.031 0.032 0.783 0.047 0.046    1     0 
 6142523 15.836  1-17 4890.1 132.4 125.7 3.907 0.626 0.528 0.835 0.339 0.113  0 1     0 
 6142585 15.891  0-17 5508.0 124.9 119.3 3.358 0.036 0.030 2.006 0.053 0.058  2 2 0   0 
 6142628 14.212 15-15 5205.7 132.7 119.9 3.749 0.042 0.057 1.147 0.089 0.112  0 1 0   0 
 6142660 14.992  1-17 5870.1 123.9 119.8 4.282 0.048 0.050 1.037 0.078 0.080    1 0   0 
 6142695 15.779  4-17 5598.8 108.9 104.4 4.519 0.031 0.043 0.902 0.048 0.056    1 0   0 
 6142697 15.520  4-17 5596.3 111.5 110.0 4.461 0.039 0.050 0.929 0.059 0.067    1 0   0 
 6142769 15.920  1-17 5600.6 133.0 126.3 4.177 0.066 0.066 0.962 0.080 0.073  0 1 0   0 
 6142865 15.797  4-17 5767.8 192.6 172.8 4.159 0.051 0.050 1.038 0.122 0.100    1 0   0 
 6142878 15.669  1-17 5506.0 166.0 166.0 4.439 0.112 0.168 0.855 0.111 0.074  2 2     1 
 6142904 15.232  1-17 5477.7 118.7 110.9 4.386 0.066 0.061 0.898 0.069 0.062  0 1 0   0 
 6142911 14.790  1-17 5919.0 203.0 264.0 4.485 0.052 0.208 1.114 0.122 0.163    2     1 
 6142928 15.054  1-17 6035.8 123.5 120.6 4.287 0.050 0.052 1.101 0.075 0.081    1 0   0 
 6143052 15.364  1-17 5734.7 109.8 105.1 4.460 0.035 0.047 0.962 0.054 0.067  6 1 0   0 
 6143100 13.717  1-17 5852.3 106.6 103.4 4.478 0.022 0.034 0.979 0.040 0.060  1 1 0   0 
 6143267 14.276  1-17 6559.9 137.2 147.7 4.146 0.036 0.037 1.353 0.068 0.061    1 0   0 
 6143268 14.510  1-17 5909.8 109.6 104.3 4.450 0.026 0.037 1.009 0.047 0.065    1 0   0 
 6143302 14.913  1-17 5770.1 104.5 101.7 4.465 0.030 0.041 0.969 0.050 0.065    1 0   0 
 6143305 15.669  1-17 5438.5 113.0 103.7 4.415 0.044 0.040 0.873 0.067 0.055  2 1 0   0 
 6143315 13.726  1-17 6345.0  89.0  76.0 4.190 0.168 0.112 1.049 0.096 0.061    2     1 
 6143316 13.981  1-17 6958.6 164.7 136.7 4.014 0.036 0.037 1.572 0.084 0.085    2 0   0 
 6143328 13.710  1-17 6526.2 123.1 115.3 4.353 0.019 0.027 1.226 0.036 0.049    1 0   0 
 6143403 15.470  1- 3 5785.4 140.4 135.9 4.300 0.053 0.057 1.002 0.081 0.081  0 1 0   0 
 6143458 13.965  1-17 6800.7 144.4 148.5 4.232 0.032 0.032 1.268 0.046 0.045    1 0   0 
 6143495 15.727  0-17 5503.1 132.3 127.4 3.689 0.027 0.027 1.379 0.053 0.058  2 1 0   0 
 6143520 15.914  2-17 5355.2 116.8 109.2 4.498 0.044 0.055 0.866 0.055 0.059  0 1 0   0 
 6143524 13.514  0-17 5498.6 115.6 104.8 4.272 0.042 0.039 0.906 0.065 0.055  0 1 0   0 
 6143542 13.987  1-17 6528.8 138.1 133.4 3.972 0.033 0.045 1.341 0.062 0.102    1 0   0 
 6143558 15.425  1-17 5804.9 295.5 173.6 4.338 0.043 0.046 1.011 0.109 0.094  0 1 0   0 
 6143566 14.798  1-17 6028.9 118.7 115.9 4.365 0.038 0.046 1.076 0.065 0.078    1 0   0 
 6143634 14.184  1-17 6308.6 138.3 134.1 4.192 0.039 0.038 1.252 0.066 0.074    1 0   0 
 6143647 13.960  1-17 6560.3 147.2 143.3 3.960 0.035 0.036 1.455 0.076 0.077    1 0   0 
 6143796 14.619  1-17 5746.4 131.2 129.4 4.076 0.054 0.047 1.060 0.121 0.080  0 1 0   0 
 6143850 14.270  1-17 6167.0 191.0 137.9 4.101 0.034 0.036 1.262 0.075 0.102  1 1 0   0 
 6143853 15.121  4-17 5581.3 129.0 123.2 4.272 0.047 0.048 0.934 0.074 0.068  0 1 0   0 
 6143866 13.179  0-17 7295.3 160.6 160.4 4.228 0.030 0.035 1.495 0.072 0.076  0 2 0   0 
 6143868 13.180  0-17 6129.1 122.8 124.3 3.897 0.037 0.053 1.393 0.100 0.127    1 0   0 
 6143887 14.149  1-17 5987.9 112.1 106.1 4.465 0.020 0.032 1.011 0.037 0.057    1 0   0 
 6143929 14.066  1-17 6923.2 278.6 212.9 4.098 0.031 0.031 1.491 0.105 0.090 11 2 0   0 
 6143935 15.220  1-17 5867.3 115.1 112.1 4.407 0.040 0.050 1.012 0.063 0.074    1 0   0 
 6144013 15.237  1-17 5726.7 122.7 117.1 4.329 0.052 0.052 0.976 0.077 0.075  0 1 0   0 
 6144035 15.401  1- 3 5943.1 139.1 128.0 4.318 0.055 0.052 1.056 0.079 0.082    1 0   0 
 6144039 14.636  1-17 5759.3  93.7  90.5 4.488 0.016 0.022 1.024 0.031 0.038  0 1 0 1 0 
 6144074 15.271  1-17 5355.0 204.0 185.0 4.552 0.043 0.128 0.883 0.078 0.087  0 2     1 
 6144181 15.678  0-17 6711.6 149.9 168.3 4.030 0.031 0.033 1.475 0.079 0.083  2 1 0   0 
 6144243 14.339  1-17 6080.6 143.1 117.0 4.089 0.038 0.045 1.237 0.068 0.109    1 0   0 
 6144289 13.300  0-17 6154.6 113.2 108.6 4.413 0.021 0.033 1.087 0.041 0.063    1 0   0 
 6144311 14.450  1-17 5679.0 152.0 169.0 4.231 0.258 0.172 0.928 0.125 0.083    2     1 
 6144581 15.982  4-17 5219.3 111.0 104.2 4.572 0.026 0.037 0.805 0.042 0.052  2 1 0   0 
 6144627 15.337  1-17 5867.3 142.2 145.0 4.335 0.046 0.048 1.024 0.082 0.084    1 0   0 
 6144827 14.943  1-17 6045.9 159.0 155.9 4.070 0.058 0.069 1.223 0.098 0.122  3 1 0   0 
 6145201 12.972  0-17 6742.5 144.5 128.8 4.091 0.035 0.036 1.443 0.078 0.071    1 0   0 
 6145264 15.427  1-17 5637.4 116.0 110.0 4.475 0.035 0.046 0.935 0.056 0.064    1 0   0 
 6145733 13.871  1-17 6027.2 111.2 103.6 4.477 0.017 0.028 1.001 0.033 0.052  1 1 0   0 
 6145770 14.548  1-17 6285.8 120.3 112.6 4.364 0.026 0.036 1.157 0.049 0.066    1 0   0 
 6145779 15.677  4-17 5224.8 120.3 100.2 4.518 0.041 0.045 0.839 0.052 0.055  0 1 0   0 
 6145880 14.242  0-17 5648.7 111.5 109.0 3.907 0.033 0.034 1.127 0.066 0.068  2 1 0   0 
 6145908 15.906  4-17 5342.5 189.2 121.0 4.463 0.048 0.048 0.871 0.073 0.061    1 0   0 
 6145919 15.040  1-17 5475.3 116.1 113.8 4.548 0.021 0.033 0.869 0.036 0.053    1 0   0 
 6145929 12.876  0-17 6340.9 127.5 121.8 3.953 0.034 0.037 1.436 0.072 0.087    3 0   0 
 6145931 14.223  1-17 5984.7 115.6 112.4 4.141 0.039 0.046 1.155 0.073 0.095    1 0   0 
 6145937 15.620  0-17 5288.5 106.1 100.5 3.641 0.037 0.045 1.198 0.083 0.105  2 1 0   0 
 6145938 14.154  1-17 5435.3 107.3 102.5 4.452 0.041 0.044 0.889 0.066 0.064    1 0   0 
 6145939 14.905  2-15 6337.0 204.0 227.0 3.826 0.504 0.126 1.200 0.182 0.273  3 2     1 
 6145982 14.762  1-17 5802.3 208.6 138.4 4.232 0.049 0.049 1.032 0.108 0.089    1 0   0 
 6145991 14.905 14-15 7864.6 219.0 229.2 4.111 0.034 0.035 1.760 0.098 0.109  5 2 0   0 
 6146022 15.217  1-17 6570.1 283.8 455.5 4.246 0.034 0.040 1.301 0.089 0.140  0 1 0   0 
 6146099 14.786  1-17 5496.7 121.9 111.2 4.235 0.050 0.047 0.913 0.068 0.059  1 1 0   0 
 6146132 14.447  1-17 5733.8 1261.9 207.9 4.119 0.132 0.101 1.062 0.461 0.146  1 1     0 
 6146173 13.133  0-17 6266.8 129.3 126.6 4.049 0.033 0.038 1.297 0.059 0.096    3 0   0 
 6146215 15.907  4-17 5463.6 109.7 105.1 4.523 0.032 0.045 0.880 0.047 0.058  1 1 0   0 
 6146239 15.957  4-17 4219.6  67.4  61.4 4.592 0.028 0.021 0.665 0.035 0.020  8 1 1   0 
 6146373 13.518  0-17 6108.1 134.7 139.8 3.856 0.046 0.047 1.377 0.151 0.098    1 0   0 
 6146438 13.754  1-17 6083.3 133.1 116.3 4.076 0.034 0.049 1.166 0.082 0.096    1 0   0 
 6146510 15.639  1-17 5525.8 136.5 124.1 4.285 0.053 0.051 0.916 0.073 0.063  0 1 1   0 
 6146515 13.401  0-17 5494.9 142.7 134.6 3.825 0.035 0.036 1.086 0.062 0.063  0 1 0   0 
 6146567 14.205  1-17 5448.7  98.8  99.7 4.508 0.030 0.042 0.889 0.047 0.061  0 1 0   0 
 6146568 15.508  1-17 5996.1 121.7 116.4 4.550 0.022 0.026 0.897 0.035 0.037    1 0   0 
 6146618 15.865  4-17 5440.2 114.7 113.5 4.543 0.028 0.041 0.863 0.044 0.055  1 1 0   0 
 6146666 12.846  0-17 6671.7 138.2 132.6 4.054 0.033 0.032 1.452 0.072 0.066    1 0   0 
 6146716 14.513  1-17 6694.4 808.7 523.4 4.222 0.043 0.051 1.354 0.168 0.143    1 0   0 
 6146761 10.640  0-16 4974.9  90.4  83.8 3.335 0.062 0.082 1.358 0.184 0.215  2 2 0   0 
 6146771 15.767  1-17 5738.3 143.6 117.5 4.522 0.021 0.030 0.920 0.039 0.051    1 0   0 
 6146838 15.742  0-17 5906.0 127.0 112.7 4.226 0.039 0.039 1.131 0.068 0.078  3 1 0   0 
 6146952 14.829  1-17 5735.9 125.0 118.3 4.325 0.049 0.048 0.979 0.077 0.075    1 0   0 
 6147080 15.088  1-17 6502.8 273.1 391.3 4.404 0.039 0.038 1.124 0.098 0.079    1 0   0 
 6147108 13.819  1-17 6575.5 140.6 133.6 4.220 0.033 0.031 1.328 0.063 0.051  8 1 0   0 
 6147228 13.550  1-17 6632.3 139.1 147.1 4.254 0.032 0.033 1.294 0.055 0.051    1 0   0 
 6147241 13.230  0-17 6355.3 140.7 136.2 4.081 0.030 0.033 1.377 0.063 0.060    1 0   0 
 6147379 11.560  0- 1 6557.0 173.1 131.4 3.668 0.024 0.025 1.881 0.078 0.075    1 0   0 
 6147398 14.398  1-17 6592.0 214.4 398.4 4.382 0.030 0.028 1.181 0.065 0.082    1 0   0 
 6147406 14.697  1-17 6018.6 132.3 125.1 4.220 0.044 0.047 1.125 0.074 0.087    1 0   0 
 6147504 13.286  1-17 6320.7 149.7 137.0 4.107 0.031 0.034 1.309 0.065 0.072    1 0   0 
 6147569 15.491  1-17 5289.3 101.0  93.7 4.583 0.021 0.033 0.803 0.036 0.047  0 1 0   0 
 6147573 15.738  0-17 5691.0 152.0 152.0 4.477 0.078 0.182 0.881 0.111 0.083  3 2     1 
 6147629 14.226  1-17 6026.1 157.7 148.0 4.220 0.033 0.040 1.128 0.078 0.092    1 0   0 
 6147650 13.908  1-17 6751.5 153.2 155.3 4.260 0.027 0.033 1.375 0.058 0.059  6 1 0   0 
 6147773 14.923  1-17 5462.2 114.0 110.7 4.462 0.042 0.049 0.896 0.062 0.065  1 1 0   0 
 6147851 14.255  1-17 5961.4 127.7 112.2 4.469 0.018 0.030 1.005 0.037 0.058  1 1 0   0 
 6147865 15.671  1-17 5305.9 189.5 206.2 4.591 0.020 0.029 0.792 0.043 0.048  1 1 0   0 
 6147880 13.804  1-17 5842.1 113.7 113.2 4.407 0.036 0.043 1.006 0.065 0.076    1 0   0 
 6148024 15.854  4-17 4926.0  91.7  86.7 4.517 0.037 0.031 0.792 0.042 0.034  1 1 0   0 
 6148048 13.281  0-17 6543.9 138.0 130.8 4.204 0.031 0.030 1.330 0.063 0.052    3 0   0 
 6148054 15.424  1- 3 5871.0 121.6 117.4 4.468 0.028 0.039 0.986 0.048 0.062  1 1 0   0 
 6148094 15.878  1-17 5371.7 162.8 274.7 4.560 0.028 0.037 0.832 0.055 0.059  0 1 0   0 
 6148138 15.549  2-17 5407.1 123.7 116.6 4.452 0.048 0.049 0.882 0.065 0.062  0 1 0   0 
 6148224 15.254  1- 3 5990.5 136.3 133.5 4.326 0.048 0.050 1.072 0.076 0.082  0 1 0   0 
 6148252 14.506  1-17 5643.8 124.0 107.7 4.479 0.028 0.038 0.940 0.051 0.066  1 1 0   0 
 6148271 15.738 10-10 6852.0 172.4 156.5 4.346 0.016 0.019 1.283 0.035 0.038  3 1 0   0 
 6148322 15.553  2-17 5775.0 155.0 190.0 4.545 0.036 0.204 0.946 0.111 0.111    2     1 
 6148329 15.721  4-17 5736.2 125.9 116.2 4.535 0.023 0.031 0.901 0.041 0.047  1 1 0   0 
 6148344 12.093  1-17 5490.8  97.5  98.6 4.490 0.033 0.044 0.902 0.052 0.064  2 1 0   0 
 6148349 15.952  0-17 6029.0 124.4 110.9 3.837 0.054 0.039 1.366 0.168 0.073  2 1 0   0 
 6148366 15.514  1-17 5112.6 152.3 114.7 4.592 0.019 0.029 0.776 0.034 0.047  0 1 0   0 
 6148508 13.422  1-17 6100.9 126.3 112.6 4.043 0.031 0.049 1.269 0.061 0.113    1 0   0 
 6148704 13.330  0-17 6522.2 114.1 115.2 4.401 0.014 0.021 1.151 0.026 0.036    1 0   0 
 6148729 15.227  1- 3 6054.9 151.7 127.8 4.135 0.042 0.049 1.193 0.072 0.100    1 0   0 
 6148829 13.528  0-17 6485.2 128.3 122.9 4.266 0.030 0.031 1.278 0.059 0.060    1 0   0 
 6148893 13.550  1-17 5280.8  93.7  89.1 4.540 0.033 0.035 0.788 0.047 0.049  0 1 0   0 
 6148974 15.320  1-17 4785.2  92.1  85.9 4.612 0.019 0.026 0.721 0.030 0.035  8 1 0   0 
 6148989 14.175  1-17 6323.9 150.4 126.1 4.376 0.018 0.030 1.160 0.043 0.064    1 0   0 
 6149109 14.709  1-17 5685.1 112.8 109.8 4.449 0.034 0.043 0.955 0.060 0.070    1 0   0 
 6149199 13.296  0-17 6456.4 147.5 140.3 4.169 0.031 0.034 1.221 0.052 0.070    1 0   0 
 6149227 14.759  1-17 4776.1  91.6  85.2 4.618 0.018 0.024 0.715 0.028 0.034  1 1 0   0 
 6149447 15.476  1-17 5631.8 161.6 153.2 3.975 0.054 0.048 1.067 0.086 0.079  2 1 0   0 
 6149648 14.539  1-17 6665.6 177.7 287.1 4.402 0.022 0.020 1.164 0.037 0.058    1 0   0 
 6149704 15.345  1- 3 5698.2 233.3 151.1 4.451 0.030 0.042 0.963 0.066 0.077  0 1 0   0 
 6149807 15.386  1-17 5450.5 118.1 110.8 4.476 0.040 0.047 0.893 0.060 0.065  0 1 0   0 
 6149871 13.718  1-17 7199.3 170.1 169.2 4.147 0.036 0.033 1.501 0.081 0.072  1 2 0   0 
 6150013 13.924  1-17 6269.6 144.9 134.4 4.228 0.033 0.041 1.226 0.063 0.081    1 0   0 
 6150294 13.467  1-17 7729.8 182.4 163.6 4.202 0.033 0.032 1.574 0.080 0.081    2 0   0 
 6150317 15.124  1-17 6452.3 148.8 145.4 4.308 0.032 0.042 1.245 0.054 0.068    1 0   0 
 6150320 13.860  1-17 7113.6 173.3 160.1 4.195 0.030 0.035 1.514 0.075 0.071    2 0   0 
 6150518 11.566  0-17 7505.6 156.3 181.7 4.092 0.033 0.032 1.695 0.085 0.079    2 0   0 
 6150653 15.594  2- 3 5959.2 136.5 134.1 4.407 0.037 0.048 1.038 0.061 0.075  0 1 0   0 
 6150804 12.012  0-17 6801.0 183.0 224.0 4.163 0.180 0.180 1.258 0.182 0.203 11 2     1 
 6150977 15.664  2-17 5749.9 131.0 129.5 4.550 0.037 0.040 0.875 0.057 0.056  8 1     0 
 6151037 14.879  1-17 6415.9 136.4 124.6 3.804 0.052 0.054 1.616 0.090 0.130    1 0   0 
 6151347 14.717  1-17 6452.6 139.0 139.2 4.250 0.049 0.052 1.274 0.062 0.069    1 0   0 
 6151445 14.667  1-17 5972.9 118.0 108.5 4.485 0.020 0.028 0.985 0.038 0.052    1 0   0 
 6151564 15.095  4-17 6090.1 138.3 130.8 4.220 0.064 0.063 1.153 0.077 0.090  0 1 0   0 
 6151607 15.936  0-17 6243.9 137.0 131.1 3.654 0.064 0.037 1.528 0.205 0.077  2 1 0   0 
 6151645 15.298  4-17 5613.0 112.6 111.3 4.426 0.046 0.053 0.936 0.066 0.070    1 0   0 
 6151933 14.181  3-15 6410.1 152.1 144.8 4.187 0.043 0.040 1.290 0.067 0.071    1 0   0 
 6152525 15.710  2-17 6110.0 139.2 126.1 4.213 0.081 0.085 1.166 0.081 0.091  1 1 0   0 
 6152755 14.745  2-14 6030.7 117.4 116.0 4.386 0.033 0.043 1.070 0.060 0.075    1 0   0 
 6152829 15.329  4-17 5944.2 181.6 139.6 4.544 0.015 0.024 0.908 0.029 0.038    1 0   0 
 6152866 14.851  1-17 6277.9 133.2 144.6 4.399 0.024 0.032 1.119 0.047 0.064    1 0   0 
 6152902 15.607  2- 3 6664.3 144.3 139.2 3.884 0.084 0.080 1.590 0.114 0.118    1 0   0 
 6153175 14.221  1-17 5072.6  94.6  85.1 4.518 0.035 0.032 0.813 0.049 0.044  1 1 0   0 
 6153201 15.435  4-17 6634.9 142.5 135.6 3.890 0.071 0.069 1.578 0.105 0.113  1 1 0   0 
 6153454 15.001  1-17 6044.2 134.5 129.0 4.227 0.049 0.049 1.131 0.074 0.087    1 0   0 
 6153588 15.038  1-17 6056.8 128.3 127.7 4.237 0.049 0.049 1.130 0.074 0.084  0 1 0   0 
 6153613 14.335  1-17 5954.6 123.5 120.9 4.310 0.042 0.044 1.062 0.076 0.080    1 0   0 
 6153672 15.949  1-17 5782.4 127.6 124.2 4.237 0.051 0.054 1.016 0.083 0.080  3 1 0   0 
 6153673 13.913  1-17 6747.5 135.6 131.8 3.824 0.035 0.045 1.572 0.070 0.147 10 2 0   0 
 6153680 12.786  0-17 7148.5 152.2 146.5 3.892 0.032 0.031 1.990 0.054 0.060    2 0   0 
 6153686 15.916  2-17 5253.3 109.4 104.7 4.561 0.028 0.040 0.821 0.043 0.053  0 1 0   0 
 6153749 15.129  1-17 6085.3 144.3 149.9 3.738 0.067 0.065 1.486 0.179 0.127  1 1 0   0 
 6153766 14.176  1-17 5723.6 128.2 128.1 4.061 0.065 0.061 1.058 0.102 0.079    1 0   0 
 6153772 15.607  4-17 5928.6 128.2 125.7 4.157 0.107 0.106 1.110 0.108 0.099    1 0   0 
 6153860 14.501  1-17 5944.5 113.2 109.0 4.425 0.029 0.041 1.030 0.052 0.070    1 0   0 
 6153874 15.474  1- 3 5743.1 139.4 133.4 3.921 0.062 0.057 1.151 0.090 0.084  0 1 0   0 
 6153899 12.749  0-17 5516.6 112.6 107.3 3.885 0.034 0.035 0.960 0.058 0.055    1 0   0 
 6154136 13.584  1-17 6337.3 133.5 121.3 4.199 0.035 0.036 1.189 0.057 0.073    1 0   0 
 6154156 14.362  1-17 5740.9 123.4 116.2 4.282 0.044 0.046 0.988 0.076 0.075    1 0   0 
 6154321 15.900  4-17 4796.7  94.6  87.7 4.574 0.028 0.030 0.755 0.039 0.037  0 1 0   0 
 6154326 12.206  1-17 7397.8 164.3 156.1 3.848 0.033 0.036 1.985 0.084 0.085  5 2 0   0 
 6181117 14.552  1-16 5213.9  99.7  93.1 4.527 0.033 0.039 0.837 0.047 0.055  0 1 0   0 
 6181143 14.974  1-16 3481.3  85.4  64.2 4.836 0.009 0.009 0.359 0.010 0.010  0 1 0   0 
 6181204 14.984  1-16 3532.4  64.8  64.6 4.891 0.009 0.009 0.302 0.008 0.008  0 1 0   0 
 6181319 12.896  0-16 4901.5  83.0  75.0 4.533 0.018 0.013 0.726 0.025 0.018  2 1 0   0 
 6181362 14.300  1-16 6057.0 163.0 181.0 4.546 0.048 0.192 0.890 0.090 0.090    2     1 
 6181366 15.146  4-16 5687.9 117.4 110.9 3.986 0.057 0.050 1.082 0.078 0.073    1 0   0 
 6181368 15.935  4-16 5332.2  91.6  77.6 4.290 0.052 0.052 0.873 0.047 0.034  0 1 0   0 
 6181410 11.262  0-16 5688.9 118.1 108.9 3.952 0.036 0.034 1.035 0.064 0.059  1 1 0   0 
 6181446 15.097  1- 3 5448.4 108.3  95.5 4.331 0.045 0.040 0.890 0.064 0.053  0 1 0   0 
 6181471 14.455  1-16 6236.6 119.3 112.6 3.935 0.036 0.049 1.417 0.072 0.132    1 0   0 
 6181480 13.695  1-16 5722.1 103.5 102.6 4.435 0.037 0.040 0.946 0.062 0.064    1 0   0 
 6181493 14.069 10-10 6350.9 133.4 135.4 4.183 0.038 0.035 1.270 0.062 0.067    1 0   0 
 6181502 13.785  1-16 5549.6  97.8  96.6 4.485 0.031 0.042 0.915 0.053 0.063    1 0   0 
 6181542 13.881  1-16 5600.8 119.4 115.2 3.852 0.035 0.035 1.034 0.061 0.056    1 0   0 
 6181575 15.422  1- 3 5907.2 115.2 110.6 4.294 0.053 0.054 1.049 0.076 0.079    1 0   0 
 6181610 13.951  1-16 5892.7 103.7 108.4 4.127 0.039 0.048 1.116 0.089 0.089    1 0   0 
 6181622 15.730  4-16 5665.3 109.6 106.1 4.356 0.058 0.057 0.953 0.073 0.071    1 0   0 
 6181648 15.488  0-16 5500.4 118.5 112.0 3.939 0.035 0.037 1.047 0.063 0.065  2 1 0   0 
 6181730 15.691  2-16 5961.0 109.7 106.0 4.404 0.041 0.052 1.038 0.061 0.071    1 0   0 
 6181835 14.994  1-16 5705.2 118.4 113.8 4.191 0.049 0.049 0.997 0.083 0.075    1 0   0 
 6181877 14.175  1-16 4771.7  78.9  71.9 4.572 0.026 0.025 0.755 0.037 0.035  0 1 0   0 
 6181944 14.439  1-16 6175.9 111.5 109.4 4.380 0.027 0.038 1.117 0.049 0.071    1 0   0 
 6181969 15.647  2- 3 5443.3 121.8 119.3 3.930 0.056 0.057 1.032 0.074 0.075  0 1 0   0 
 6182019 15.904  2-16 5726.0 177.0 197.0 4.403 0.128 0.192 0.899 0.125 0.083  3 2     1 
 6182200 14.332  1-16 5968.8 107.2 106.7 4.406 0.031 0.041 1.044 0.057 0.072    1 0   0 
 6182363 14.263  1-16 6136.2 117.0 118.3 3.900 0.041 0.050 1.387 0.101 0.118    1 0   0 
 6182393 15.484  1-16 5443.7 112.1 101.0 4.378 0.053 0.047 0.888 0.068 0.056    1 0   0 
 6182482 13.664  1-16 6008.9 102.8 103.3 4.083 0.031 0.045 1.237 0.059 0.106  0 1 0   0 
 6182508 15.901  4-16 4019.3  74.7  80.4 4.663 0.016 0.015 0.578 0.014 0.015  0 1 0   0 
 6182514 15.033  1-16 6189.2 115.8 112.9 3.932 0.048 0.056 1.391 0.089 0.129    1 0   0 
 6182519 15.103  1-16 4812.2  87.3  79.2 4.589 0.023 0.027 0.747 0.034 0.038  1 1 0   0 
 6182529 15.904  0-16 4923.2  83.0  81.5 3.322 0.071 0.096 1.239 0.196 0.234  2 2 0   0 
 6182550 14.164 14-15 6415.5 135.5 139.8 4.191 0.036 0.035 1.290 0.060 0.063    1 0   0 
 6182578 13.154  0-16 6138.8 125.8 111.4 4.158 0.035 0.037 1.207 0.062 0.086    1 0   0 
 6182641 15.633  2- 3 5810.4 112.7 110.1 4.121 0.062 0.068 1.074 0.101 0.084  0 1 0   0 
 6182642 14.567  1-16 6158.9 123.6 112.3 4.068 0.039 0.045 1.278 0.064 0.106    1 0   0 
 6182687 15.313  1- 3 5928.3 116.6 111.7 4.291 0.051 0.052 1.058 0.075 0.079  0 1 0   0 
 6182761 14.094  1-16 5967.1 105.8 102.0 4.433 0.025 0.038 1.032 0.047 0.067  0 1 0   0 
 6182782 15.293  0-16 5315.7 119.5 109.0 3.621 0.037 0.046 1.224 0.085 0.103  2 1 0   0 
 6182799 15.105  1-16 5669.7 118.5 115.5 3.702 0.178 0.181 1.326 0.263 0.196    1     0 
 6182805 15.825  4-16 5744.4 114.6 109.4 4.323 0.064 0.063 0.983 0.075 0.075    1 0   0 
 6182812 14.073 10-10 6643.5 137.4 130.1 3.949 0.038 0.039 1.526 0.083 0.085    1 0   0 
 6182846 14.798  1-16 6271.9 126.2 118.2 4.233 0.041 0.046 1.091 0.068 0.075  1 1 0   0 
 6182849 15.808  1-16 6311.7 130.0 133.2 4.224 0.033 0.038 1.233 0.055 0.067  3 1 0   0 
 6182856 15.264  1-16 5855.9 118.1 113.8 4.060 0.059 0.063 1.123 0.115 0.085    1 0   0 
 6183020 13.611  0-16 5506.6 100.0  96.1 4.544 0.031 0.039 0.806 0.042 0.049  0 1 0   0 
 6183076 14.082  1-16 5376.9  96.8  93.7 2.897 0.088 0.109 1.218 0.248 0.255  2 2 0   0 
 6183091 13.502  0-16 6032.9 119.4 118.9 3.883 0.036 0.035 1.163 0.062 0.066    1 0   0 
 6183105 13.146  0-16 6480.6 129.3 119.8 3.831 0.035 0.039 1.605 0.077 0.100    1 0   0 
 6183125 14.828  1-16 6163.8 131.5 117.7 4.212 0.043 0.054 1.191 0.067 0.086    1 0   0 
 6183129 14.781  1-16 5852.5 110.9 109.1 4.180 0.044 0.049 1.071 0.083 0.084    1 0   0 
 6183153 15.326  1-16 5061.3  95.8  87.1 4.539 0.034 0.037 0.807 0.044 0.047  0 1 0   0 
 6183180 15.381  1-16 5828.1 115.9 111.4 4.297 0.058 0.058 1.018 0.076 0.078    1 0   0 
 6183207 15.175  1- 3 5896.6 113.1 113.6 4.038 0.059 0.063 1.153 0.116 0.088    1 0   0 
 6183224 15.990  4-16 4711.4  85.4  79.7 4.520 0.026 0.021 0.774 0.026 0.022  0 1 1   0 
 6183228 13.457  0-16 6049.4 112.7 106.8 4.031 0.040 0.054 1.260 0.073 0.116    1 0   0 
 6183237 14.354  1-16 5893.2 109.7 109.6 4.379 0.040 0.046 1.026 0.070 0.077    1 0   0 
 6183270 13.446  0-16 5949.3 112.1 108.0 4.166 0.038 0.045 1.126 0.075 0.091    1 0   0 
 6183315 14.274  1-16 5977.7 104.7 111.0 4.094 0.040 0.052 1.182 0.078 0.103    1 0   0 
 6183335 14.177 10-10 6136.0 121.7 110.0 4.029 0.049 0.055 1.292 0.075 0.112    1 0   0 
 6183362 13.983  1-16 5998.4 117.8 117.8 3.951 0.055 0.042 1.203 0.132 0.070  0 1 0   0 
 6183396 13.878  2-16 5859.1 119.3 114.6 4.100 0.048 0.043 1.035 0.097 0.071  0 1 0   0 
 6183400 15.965  6- 8 3420.6  71.6  51.9 4.969 0.008 0.008 0.225 0.006 0.006  0 1 0   0 
 6183469 14.838  1-16 5810.9 106.6 104.6 4.408 0.042 0.049 0.995 0.065 0.074    1 0   0 
 6183568 12.837  0-16 6052.2 114.2 111.3 4.339 0.039 0.043 1.092 0.069 0.079    1 0   0 
 6183865 15.309  4-16 5886.6 115.7 115.5 4.045 0.071 0.077 1.147 0.112 0.091    1 0   0 
 6183884 11.908  0-16 5709.7 116.5 110.3 4.004 0.053 0.036 1.121 0.110 0.066  2 1 0   0 
 6183890 15.505  1-16 5855.0 117.3 113.3 4.279 0.069 0.068 1.033 0.079 0.080    1 0   0 
 6183921 15.565  1-16 5749.8 112.0 108.5 4.385 0.058 0.064 0.978 0.070 0.073    1 0   0 
 6183987 14.513  1-16 5945.7 113.0 111.6 4.381 0.038 0.046 1.044 0.066 0.077  1 1 0   0 
 6184072 12.548  0-16 6145.5 121.7 115.5 4.086 0.040 0.045 1.108 0.092 0.078    1 0   0 
 6184087 13.481  0-16 6139.4 106.2 107.0 4.465 0.019 0.028 1.006 0.034 0.048    1 0   0 
 6184161 12.198  0-16 6681.3 145.3 143.3 4.234 0.031 0.031 1.256 0.048 0.048    1 0   0 
 6184245 15.287  1- 3 5756.4 116.8 111.9 4.296 0.058 0.058 0.991 0.076 0.076  0 1 0   0 
 6184308 15.638  2- 3 5096.7 117.1 106.2 3.719 0.067 0.080 1.095 0.125 0.137  0 1 0   0 
 6184474 14.326  1-16 5763.4  95.0  95.7 4.462 0.022 0.033 1.024 0.041 0.054  0 1 0   0 
 6184711 14.141  1-16 6447.1 129.0 133.8 4.087 0.037 0.038 1.356 0.068 0.064    1 0   0 
 6184724 14.695  1-16 6159.9 126.0 116.1 4.253 0.043 0.043 1.164 0.067 0.080    1 0   0 
 6184852 14.609  1-16 5929.1 118.9 112.3 4.180 0.042 0.048 1.108 0.079 0.088    1 0   0 
 6184896 13.807  1-16 5775.8 102.7 102.9 4.391 0.032 0.038 1.071 0.058 0.069    1 0   0 
 6185047 15.878  4-16 5820.3 118.5 115.4 4.226 0.078 0.075 1.035 0.086 0.082    1 0   0 
 6185048 14.940  1-16 5927.5 129.3 123.4 3.956 0.052 0.048 1.027 0.072 0.064    1 0   0 
 6185051 15.154  1-16 5840.1 120.4 118.4 4.084 0.053 0.060 1.104 0.112 0.085    1 0   0 
 6185083 15.941  4-16 4458.2  82.4  79.1 4.626 0.020 0.023 0.679 0.029 0.027  0 1 0   0 
 6185099 13.342  0-16 6253.6 125.2 120.2 4.282 0.031 0.041 1.177 0.063 0.072    1 0   0 
 6185135 16.869  2- 2 4464.6 108.2 103.6 4.598 0.033 0.034 0.705 0.039 0.040  0 1     0 
 6185190 14.580  1-16 5052.9  83.7  75.1 4.502 0.037 0.029 0.811 0.049 0.039  0 1 0   0 
 6185200 12.949  0-16 5717.4 103.3 100.8 4.368 0.040 0.041 0.999 0.070 0.069    1 0   0 
 6185248 15.722  1-16 4946.2 127.4 121.5 4.526 0.034 0.030 0.792 0.049 0.038  0 1 0   0 
 6185269 15.677  2-16 5749.1 106.1 102.1 4.471 0.035 0.048 0.958 0.053 0.063  0 1 0   0 
 6185275 15.720  0-16 5874.7 102.4 108.8 3.949 0.048 0.039 1.276 0.136 0.072  2 1 0   0 
 6185290 15.278  1-16 5712.9 118.7 117.0 4.035 0.065 0.054 1.064 0.093 0.075  0 1 0   0 
 6185331 15.640  1-16 5314.2 122.6 116.1 3.933 0.061 0.062 0.980 0.073 0.075    1 0 0 0 
 6185440 12.792  1-16 6440.0 129.7 126.5 4.028 0.034 0.037 1.396 0.071 0.070    1 0   0 
 6185447 15.426  4-16 5937.3 114.3 111.6 4.358 0.053 0.059 1.045 0.070 0.077    1 0   0 
 6185451 14.218 15-15 5604.6 121.5 115.6 4.109 0.047 0.045 0.985 0.078 0.071    1 0   0 
 6185476 14.267  1-16 4094.0  81.0  90.0 4.695 0.024 0.027 0.587 0.029 0.038  0 2   1 1 
 6185516 15.869  1-16 5646.5 107.2 104.3 4.444 0.049 0.061 0.941 0.062 0.067    1 0   0 
 6185523 15.924  1-16 5581.7 104.1 101.2 4.472 0.043 0.057 0.920 0.057 0.063    1 0   0 
 6185552 14.106  1-16 5961.0 105.2 111.1 4.096 0.038 0.052 1.176 0.076 0.104    1 0   0 
 6185584 14.896  1-16 5289.1 124.4 118.2 3.847 0.043 0.046 1.049 0.072 0.072  0 1 0   0 
 6185709 12.542  0- 1 6373.9 136.9 124.3 4.135 0.031 0.035 1.216 0.053 0.080    1 0   0 
 6185711 13.579  1-16 5859.0 116.2 111.7 4.289 0.041 0.044 1.030 0.076 0.077    1 0   0 
 6185717 13.809  1-16 6064.4 112.5 112.1 4.350 0.034 0.041 1.093 0.067 0.079  3 1 0   0 
 6185785 15.082  0-16 5759.4 107.4 106.3 3.862 0.032 0.032 1.142 0.062 0.059  2 1 0   0 
 6185809 14.522 14-15 6155.5 128.0 122.1 4.351 0.045 0.045 0.901 0.064 0.060  0 1 0   0 
 6185834 13.980  2-16 5244.3 114.0 102.8 3.629 0.043 0.055 1.159 0.096 0.116  1 1 0   0 
 6185835 15.995  4-16 5415.5 107.8  94.8 4.345 0.068 0.063 0.883 0.063 0.050    1 0   0 
 6185851 13.634  1-16 6562.6 134.9 130.0 3.970 0.036 0.037 1.479 0.079 0.079  2 1 0   0 
 6185856 15.937  2- 3 5287.2 101.0  91.7 4.463 0.054 0.052 0.854 0.058 0.051  0 1 0   0 
 6185860 14.154  4-16 5491.3 112.5 105.1 4.376 0.052 0.048 0.900 0.070 0.061  2 1 0   0 
 6185872 14.606  1-16 4987.9  90.5  86.9 4.587 0.021 0.030 0.769 0.033 0.044  1 1 0   0 
 6185888 13.926  2-16 5620.5 105.5 108.6 4.200 0.042 0.043 1.034 0.078 0.069    1 0   0 
 6185916 14.475 14-15 6110.4 123.4 106.2 4.076 0.037 0.047 1.257 0.064 0.107    1 0   0 
 6185960 14.997  1-16 5718.0 108.8 107.3 4.362 0.045 0.046 1.026 0.068 0.070  0 1 0   0 
 6186054 14.307  1-16 5256.3  99.0  92.7 4.549 0.026 0.037 0.836 0.039 0.055  1 1 0   0 
 6186068 15.829  2- 3 5401.7 107.2  91.5 4.322 0.063 0.060 0.881 0.061 0.047    1 0   0 
 6186127 15.487  1-16 5595.1 116.8 110.6 4.160 0.058 0.057 0.963 0.075 0.070    1 0   0 
 6186261 13.380  0-16 5094.5  87.0  81.8 4.558 0.030 0.030 0.766 0.043 0.043  1 1 0   0 
 6186286 15.396  1-16 5375.7 113.0 103.0 4.447 0.048 0.045 0.874 0.065 0.059    1 0   0 
 6186300 14.236  1-16 5989.1 113.1 105.6 4.150 0.040 0.044 1.153 0.072 0.093    1 0   0 
 6186353 15.385  1-16 5757.9 146.8 202.5 4.219 0.044 0.048 1.007 0.097 0.095  0 1 0   0 
 6186417 15.421  4-16 5886.4 120.0 116.4 4.204 0.060 0.063 1.074 0.085 0.087    1 0   0 
 6186421 13.173  1-16 6091.9 113.4 107.3 4.023 0.032 0.049 1.277 0.063 0.115    1 0   0 
 6186540 15.921  2- 3 5652.7 111.0 106.8 4.423 0.061 0.074 0.944 0.066 0.068    1 0   0 
 6186581 15.553  2- 3 5516.6 109.7 105.6 4.387 0.060 0.058 0.908 0.069 0.064  0 1 0   0 
 6186587 14.362  1-16 5858.0 112.4 101.0 4.198 0.041 0.043 1.139 0.067 0.080    1 0   0 
 6186596 11.814  0-16 6601.8 131.6 131.1 4.161 0.031 0.033 1.444 0.068 0.065    1 0   0 
 6186614 16.907  6- 6 4133.4  72.2  90.8 4.597 0.020 0.018 0.641 0.019 0.017  0 1 1   0 
 6186684 15.635  1-16 4751.5  85.3  81.6 4.551 0.031 0.025 0.763 0.037 0.030  1 1 0   0 
 6186717 13.509  0- 1 4253.7  89.7  82.2 1.823 0.134 0.117 1.182 0.389 0.265  2 2 0   0 
 6186762 13.396  0-16 6292.9 119.5 118.3 4.094 0.037 0.040 1.213 0.056 0.089    1 0   0 
 6186763 15.619  1-14 6102.1 116.2 114.7 4.304 0.059 0.062 1.120 0.070 0.080    1 0   0 
 6186855 14.824  1-16 5856.7 117.7 113.9 4.054 0.054 0.054 1.123 0.120 0.083    1 0   0 
 6186882 15.618  2-16 5702.1 113.8 113.5 4.106 0.065 0.066 1.029 0.091 0.077    1 0   0 
 6186892 14.141 15-15 5394.1  97.2  95.2 4.536 0.025 0.039 0.866 0.040 0.057    1 0   0 
 6186894 14.857  1-16 5580.2  96.2  93.5 4.527 0.023 0.034 0.900 0.038 0.054    1 0   0 
 6186956 14.183 10-10 6350.0 200.0 244.0 4.290 0.175 0.175 0.945 0.142 0.095    2     1 
 6187120 15.486  1-16 5727.9 117.2 111.3 4.256 0.059 0.061 0.989 0.078 0.075    1 0   0 
 6187121 13.480  0-16 6300.0 174.0 174.0 3.952 0.287 0.123 1.047 0.191 0.139    2     1 
 6187126 13.977  1-16 6036.4 117.3 114.9 4.360 0.039 0.042 1.015 0.068 0.071    1 0   0 
 6187152 15.620  1-16 5304.1 100.7  94.4 4.514 0.038 0.047 0.855 0.049 0.057    1 0   0 
 6187159 14.756  1-16 5914.2 117.7 110.2 4.264 0.044 0.047 1.062 0.074 0.080    1 0   0 
 6187174 15.789  1-16 5364.0 100.9  97.4 4.529 0.033 0.047 0.860 0.047 0.057    1 0   0 
 6187213 14.952  1-16 5725.6 121.9 107.3 3.879 0.048 0.046 1.181 0.070 0.075    1 0   0 
 6187261 15.558  2- 3 5880.0 114.3 111.3 4.303 0.062 0.062 1.036 0.076 0.079    1 0   0 
 6187266 14.460  1-16 5981.2 131.7 118.7 3.773 0.061 0.047 1.373 0.181 0.076    1 0   0 
 6187279 15.846  2- 3 5810.7 113.4 109.0 4.335 0.069 0.070 1.005 0.074 0.076    1 0   0 
 6187311 15.718  2- 3 5724.2 114.0 113.8 4.079 0.075 0.077 1.051 0.095 0.081    1 0   0 
 6187329 13.776  1-16 5609.4 110.1 104.9 4.246 0.038 0.041 1.033 0.068 0.066  1 1 0   0 
 6187341 15.986  4-16 4971.0 176.0 176.0 4.566 0.072 0.048 0.693 0.093 0.050  3 2     1 
 6187416 15.811  6-12 5945.0 113.7 109.9 4.350 0.063 0.070 1.048 0.072 0.076    1 0   0 
 6187431 14.418  1-16 5857.2 100.6 101.7 4.489 0.025 0.035 0.941 0.042 0.053    1 0   0 
 6187438 15.720  4-16 5308.8 121.8 114.0 3.844 0.062 0.064 1.063 0.091 0.091    1 0   0 
 6187474 13.416  0-16 6635.7 138.2 130.0 3.994 0.034 0.033 1.411 0.069 0.065    1 0   0 
 6187508 15.181  1-16 5271.1 101.5  91.1 4.468 0.044 0.040 0.851 0.060 0.051  0 1 0 1 0 
 6187514 15.375  1-16 5078.9  93.8  89.0 4.578 0.023 0.033 0.786 0.037 0.047  0 1 0   0 
 6187544 14.151  1-16 5793.3 113.6 109.1 4.331 0.044 0.045 0.998 0.076 0.075    1 0   0 
 6187551 15.763  2-16 5594.5 117.4 112.1 4.091 0.067 0.066 0.990 0.077 0.072    1 0   0 
 6187560 15.334  1-16 6116.0 169.0 232.0 4.440 0.054 0.216 1.181 0.136 0.166    2     1 
 6187578 14.641  1-16 5737.5 113.7 107.5 4.301 0.045 0.046 0.983 0.075 0.074    1 0   0 
 6187593 14.556  1-16 5422.8  96.0  92.8 4.580 0.018 0.029 0.824 0.030 0.043  1 1 0   0 
 6187620 13.963  2-16 5416.6 117.1 107.8 3.845 0.030 0.032 1.182 0.055 0.064  1 1 0   0 
 6187641 12.968  0-16 6139.8 120.4 123.2 3.906 0.052 0.039 1.264 0.142 0.065    1 0   0 
 6187665 13.324  0-16 7290.7 154.5 159.2 3.966 0.029 0.030 1.862 0.068 0.080  5 2 0   0 
 6187695 15.090  1-16 5529.7 111.8 105.1 4.324 0.048 0.047 0.913 0.069 0.062    1 0   0 
 6187696 13.575  1-16 6092.2 113.0 117.0 4.219 0.034 0.038 1.125 0.064 0.077    1 0   0 
 6187698 14.402  1-16 5742.0 114.0 108.3 4.289 0.043 0.045 0.987 0.075 0.074    1 0   0 
 6187722 15.735  2- 3 5413.1 108.6  99.3 4.412 0.057 0.053 0.881 0.066 0.057    1 0   0 
 6187773 15.910  1-16 5559.3 107.7 105.4 4.387 0.063 0.063 0.920 0.069 0.067    1 0   0 
 6187810 14.367 15-15 5456.0 111.5 109.1 3.936 0.032 0.033 1.127 0.050 0.057    1 0   0 
 6187827 15.832  4-16 5816.9 116.7 113.0 4.082 0.075 0.083 1.095 0.107 0.087    1 0   0 
 6187839 13.860  1-16 6329.3 126.3 136.7 4.248 0.036 0.029 1.271 0.060 0.060    1 0   0 
 6187850 11.836 14-15 6290.5 121.3 123.5 4.304 0.035 0.039 1.191 0.060 0.076  5 1 0   0 
 6187860 12.709  0-16 5743.5 124.4 114.7 3.812 0.030 0.034 1.256 0.060 0.067    1 0   0 
 6187892 14.056 10-10 6385.0 130.2 120.4 4.038 0.034 0.038 1.300 0.056 0.089    1 0   0 
 6187957 15.580  2- 3 5629.7 120.6 115.8 4.098 0.062 0.061 1.001 0.081 0.074    1 0   0 
 6187966 13.416  0-16 4994.8 103.4  93.5 3.617 0.060 0.083 1.121 0.143 0.175  0 1 0   0 
 6187997 14.841  1-16 5916.5 120.3 114.7 4.231 0.046 0.047 1.014 0.077 0.072    1 0   0 
 6188055 14.665  1-16 5756.2 115.7 114.2 4.010 0.116 0.108 1.102 0.107 0.094    1     0 
 6188091 15.804  4-16 5918.8 116.1 110.1 4.286 0.068 0.068 1.056 0.077 0.080    1 0   0 
 6188140 13.999  1-16 5957.7 118.6 112.3 4.279 0.041 0.044 1.073 0.074 0.080    1 0   0 
 6188169 15.053  4-16 5092.3 109.9  93.3 3.567 0.065 0.083 1.285 0.133 0.186  0 1 0   0 
 6188182 15.651  2- 3 5659.6 108.9 105.4 4.406 0.052 0.057 0.949 0.069 0.071  0 1 0   0 
 6188212 14.219  1-16 5824.7 106.0 103.9 4.428 0.033 0.042 0.997 0.058 0.073    1 0   0 
 6188251 15.733  2- 3 5408.5  98.6  98.1 4.536 0.029 0.043 0.865 0.044 0.056    1 0   0 
 6188287 14.460  1-16 5916.0 158.0 176.0 4.339 0.128 0.192 1.026 0.152 0.124  6 2     1 
 6188405 13.165  1-16 6667.6 132.6 151.3 4.151 0.028 0.029 1.316 0.054 0.045    1 0   0 
 6188420 12.423  0-16 6138.6 116.0 112.5 3.988 0.031 0.052 1.334 0.067 0.127    1 0   0 
 6188427 13.862  2-16 5885.0 193.0 193.0 4.058 0.375 0.150 1.022 0.148 0.148    2     1 
 6188437 14.214  1-16 5532.3 112.2 106.3 4.186 0.042 0.040 0.953 0.067 0.061    1 0   0 
 6188442 15.002  1-16 5915.4 111.3 109.0 4.358 0.045 0.049 1.037 0.072 0.077    1 0   0 
 6188489 15.820  1-16 5332.1 103.4  98.2 4.499 0.043 0.051 0.863 0.053 0.058    1 0   0 
 6188503 15.863  1-16 4925.3  90.6  83.6 4.555 0.032 0.033 0.781 0.041 0.041  0 1 0   0 
 6188545 12.706  0-16 5666.6 114.1 109.1 4.263 0.042 0.042 0.907 0.068 0.061    1 0   0 
 6188582 15.077  1-16 4646.0 125.0 153.0 4.772 0.028 0.048 0.555 0.028 0.033  0 2     1 
 6188586 15.391  1-16 5393.8 121.7 118.6 3.839 0.054 0.054 1.104 0.082 0.086    1 0   0 
 6188610 13.722  4-16 6044.8 116.8 114.6 4.265 0.034 0.039 1.117 0.068 0.074    1 0   0 
 6188671 15.483  1- 1 5699.0 106.3 102.8 4.451 0.041 0.052 0.955 0.058 0.067    1 0   0 
 6188777 13.119  1-16 5637.7 100.2  97.8 4.463 0.033 0.041 0.941 0.056 0.067    1 0   0 
 6190595 14.694 14-15 6047.0 110.2 104.6 4.066 0.040 0.055 1.235 0.073 0.109    1 0   0 
 6190683 14.126 10-10 5999.5 114.8 106.6 4.024 0.035 0.042 1.367 0.056 0.106  1 1 0   0 
 6190766 14.556 11-13 6369.2 190.7 221.5 4.090 0.033 0.039 1.164 0.079 0.113    1 0   0 
 6190801 15.311  4-17 5657.6 128.5 110.2 4.239 0.053 0.051 0.967 0.081 0.073    1 0   0 
 6190838 14.337  1-17 5918.6 108.3 112.9 4.015 0.062 0.062 1.174 0.119 0.087    1 0   0 
 6190866 15.255  1-17 6054.9 117.0 105.6 4.071 0.054 0.062 1.229 0.081 0.103    1 0   0 
 6190873 14.139 10-10 6565.5 146.5 132.3 4.031 0.038 0.039 1.431 0.078 0.074  1 3 0   0 
 6190891 14.854  1-17 6008.2 124.9 132.7 3.933 0.052 0.055 1.262 0.144 0.091    1 0   0 
 6190981 15.180  1-17 5592.3 111.5  99.8 4.585 0.018 0.024 0.831 0.028 0.036    1 0   0 
 6190983 15.929  4-17 5489.3 100.3  98.1 4.519 0.034 0.048 0.885 0.048 0.058  0 1 0   0 
 6191093 15.488  0-17 5411.4 120.2 110.8 3.684 0.033 0.038 1.159 0.072 0.079  2 1 0   0 
 6191121 15.289  1-17 5512.2 108.7 106.0 4.407 0.050 0.051 0.907 0.069 0.066    1 0   0 
 6191127 15.889  0-17 5024.4 109.4  99.1 3.692 0.046 0.064 1.173 0.101 0.142  2 1 0   0 
 6191159 15.718  2- 3 6119.5 120.0 109.1 4.046 0.076 0.079 1.264 0.093 0.104    1 0   0 
 6191332 15.386  1-17 5609.8 114.4 111.2 4.362 0.055 0.054 0.935 0.073 0.069  6 1 0   0 
 6191340 12.180  0-17 5933.3 121.0 116.5 3.895 0.058 0.035 1.261 0.155 0.065  2 1 0   0 
 6191385 15.681  1-17 5528.1 100.0  94.1 4.550 0.025 0.036 0.866 0.042 0.049    1 0   0 
 6191427 14.596  4-17 6083.8 116.8 107.0 4.139 0.039 0.045 1.199 0.066 0.093    1 0   0 
 6191451 15.340  1-17 5788.3 115.4 111.9 4.257 0.057 0.059 1.012 0.079 0.078    1 0   0 
 6191505 14.092  1-17 5749.7 116.3 111.1 4.321 0.081 0.079 0.955 0.072 0.067    1     0 
 6191521 15.201  1-17 5731.2 112.1 105.5 4.228 0.047 0.048 1.086 0.069 0.074    1 0 0 0 
 6191528 15.728  1-17 5355.4 108.3  96.5 4.415 0.053 0.048 0.867 0.064 0.051  0 1 0   0 
 6191563 14.700  1-17 5802.2 116.1 111.9 4.338 0.046 0.047 1.000 0.076 0.076    1 0   0 
 6191574 14.353  1-17 4423.6  71.2  67.1 4.595 0.019 0.012 0.682 0.023 0.018  3 1 0   0 
 6191589 15.110  1-17 5452.5 117.7 113.5 3.979 0.046 0.047 0.997 0.066 0.067    1 0   0 
 6191637 15.499  1-17 5054.3  99.6  92.7 4.573 0.025 0.034 0.788 0.038 0.047  0 1 0   0 
 6191653 13.697  1-17 6116.2 129.1 117.7 3.579 0.031 0.030 1.507 0.068 0.058    1 0   0 
 6191658 14.713  1-17 5970.4 117.8 115.4 4.334 0.044 0.046 1.062 0.074 0.079    1 0   0 
 6191664 15.820  4-17 5440.0 115.6 103.0 4.365 0.060 0.053 0.887 0.067 0.055    1 0   0 
 6191670 14.991  1-17 5935.5 118.0 114.3 4.314 0.042 0.045 1.129 0.066 0.071    1 0   0 
 6191808 15.834  1-17 5659.3 108.1 104.4 4.437 0.051 0.063 0.945 0.063 0.068    1 0   0 
 6191858 13.963  2-17 6713.3 139.8 143.7 4.166 0.032 0.031 1.334 0.059 0.048    1 0   0 
 6191915 14.886  1-17 5009.4  87.6  82.7 4.467 0.031 0.026 0.807 0.034 0.026  1 1 1   0 
 6191945 13.769 15-15 5260.9 110.1  93.0 4.346 0.032 0.026 0.893 0.052 0.036  3 1 0   0 
 6191971 13.601  0-17 6144.4 120.3 110.5 3.992 0.029 0.044 1.356 0.063 0.122  2 1 0   0 
 6192038 15.243  1-17 5769.5 113.5 113.9 4.138 0.052 0.055 1.048 0.099 0.080  0 1 0   0 
 6192190 15.210  1-17 5012.5 102.2  96.3 4.594 0.020 0.029 0.763 0.034 0.044  0 1 0   0 
 6192192 12.731  1-17 6335.2 127.3 122.4 3.968 0.031 0.040 1.383 0.063 0.111  0 1 0   0 
 6192199 14.250 15-15 5764.2 116.4 113.1 4.269 0.039 0.038 1.119 0.055 0.070    1 0   0 
 6192207 13.127  1-17 5683.5 125.2 125.5 3.895 0.036 0.034 1.069 0.065 0.060  0 1 0   0 
 6192231 13.858  0-17 4777.0  76.0  42.0 3.546 0.104 0.143 0.944 0.163 0.017  2 2     1 
 6192254 13.732  1-17 6237.4 129.1 122.5 4.214 0.035 0.044 1.147 0.064 0.076    1 0   0 
 6192287 15.644  2- 3 6161.5 130.6 121.8 4.274 0.059 0.064 1.156 0.071 0.082    1 0   0 
 6192451 15.398  4-17 6062.9 118.9 112.1 4.005 0.060 0.066 1.266 0.098 0.107    1 0   0 
 6192549 13.849  2-17 5012.9  91.1  81.3 3.321 0.097 0.093 0.962 0.210 0.144  2 2 0   0 
 6192552 15.402  1-17 5901.4 124.6 121.4 3.883 0.065 0.059 1.205 0.083 0.077    1 0   0 
 6192580 13.625  1-17 6706.4 135.2 124.7 3.869 0.032 0.038 1.526 0.070 0.124  1 2 0   0 
 6195258 15.337  1-17 4254.8  68.7  52.0 4.623 0.021 0.024 0.661 0.025 0.017  2 1 0   0 
 6195407 13.517  1-17 6163.7 114.4 111.7 3.974 0.032 0.051 1.356 0.068 0.128    1 0   0 
 6195437 15.908  4-17 5628.3 111.9 107.9 4.104 0.074 0.074 0.998 0.080 0.074    1 0   0 
 6195604 15.565  2-17 5424.0 109.6 102.5 4.082 0.060 0.057 0.929 0.065 0.062  0 1 0   0 
 6195616 14.165  1-17 5878.5 116.6 110.1 4.233 0.041 0.045 1.059 0.076 0.082    1 0   0 
 6195628 15.850  2-17 5360.4 100.4  93.9 4.474 0.049 0.054 0.870 0.058 0.058    1 0   0 
 6195632 15.813  2-17 4776.0  87.5  80.3 4.598 0.023 0.028 0.734 0.034 0.037  0 1 0   0 
 6195655 13.858  1-17 4926.4  80.8  79.0 3.212 0.069 0.096 1.329 0.196 0.244  2 2 0   0 
 6195669 15.048  1-17 5522.5 109.5 104.9 4.145 0.048 0.048 0.941 0.069 0.064    1 0   0 
 6195670 15.587  1-17 4764.3  87.0  79.4 4.601 0.022 0.027 0.731 0.034 0.035  0 1 0   0 
 6195863 15.156  1-17 5787.2 116.1 109.9 4.053 0.061 0.055 1.090 0.116 0.079    1 0   0 
 6195936 14.440  1-17 5745.0 111.1 111.7 4.100 0.051 0.046 1.050 0.108 0.077    1 0   0 
 6195937 15.083  0-17 5685.0 118.2 110.1 3.819 0.031 0.033 1.230 0.060 0.068  2 1 0   0 
 6195940 14.320  6- 9 5213.0 183.0 183.0 4.412 0.139 0.186 0.870 0.081 0.061  1 2     1 
 6195963 13.676  1-17 6163.7 121.9 111.0 4.060 0.034 0.044 1.286 0.062 0.110    1 0   0 
 6196021 14.765  1-17 5211.0  94.4  89.5 4.593 0.023 0.032 0.778 0.039 0.046    1 0   0 
 6196054 12.544  1-17 8292.5 189.8 172.3 4.465 0.018 0.019 1.327 0.030 0.027    2 0   0 
 6196059 14.279  1-17 6006.3 106.1 102.7 4.427 0.026 0.038 1.044 0.047 0.066    1 0   0 
 6196275 14.619  1-17 6129.2 116.9 118.1 3.902 0.048 0.056 1.379 0.110 0.122    1 0   0 
 6196289 13.730  1-17 4967.5  93.2  83.9 3.629 0.062 0.075 1.071 0.142 0.156  1 1 0   0 
 6196393 15.873  1-17 5187.5  92.1  85.3 4.514 0.043 0.048 0.831 0.049 0.050  0 1 0   0 
 6196427 14.103  1-17 6140.0 127.4 108.0 4.155 0.037 0.039 1.210 0.064 0.086  1 1 0   0 
 6196441 14.956  1-17 5282.0 115.5 106.0 3.899 0.045 0.047 0.997 0.071 0.075  1 1 0   0 
 6196443 13.701  1-17 5016.1  96.5  93.1 3.706 0.045 0.061 1.159 0.099 0.133  1 1 0   0 
 6196457 12.058  0-17 5508.6 104.8  98.6 3.954 0.028 0.030 1.124 0.047 0.055  2 1   0 0 
 6196470 15.494  1-17 5834.7 105.7 102.7 4.387 0.051 0.059 1.005 0.068 0.074    1 0   0 
 6196481 15.993  4-17 5752.3 114.3 114.8 4.098 0.086 0.093 1.057 0.099 0.085    1 0   0 
 6196518 15.927  4-17 5518.8 127.1 105.3 4.351 0.076 0.065 0.912 0.073 0.065    1 0   0 
 6196555 14.806  1-17 5669.3 109.5 106.5 4.153 0.050 0.048 0.995 0.082 0.073    1 0   0 
 6196572 15.642  2- 3 5612.5 134.7 152.7 4.004 0.055 0.061 1.043 0.086 0.090    1 0   0 
 6196574 16.628  6- 6 4313.9  87.1  82.8 4.615 0.026 0.025 0.676 0.032 0.030  1 1 0   0 
 6196575 14.522  1-17 5902.2 182.1 132.5 3.881 0.047 0.040 1.246 0.176 0.082    1 0   0 
 6196655 13.894  1-17 5288.2 110.9 104.4 3.796 0.036 0.045 1.125 0.073 0.089    1 0   0 
 6196685 15.052  1-17 5778.5 112.3 107.4 4.327 0.051 0.051 0.994 0.075 0.075    1 0   0 
 6196745 15.460  1-17 5133.8 105.5  74.7 2.856 0.040 0.059 2.054 0.163 0.120  2 2 0   0 
 6196801 15.699  1-17 5276.3 101.4  91.4 4.089 0.059 0.056 0.888 0.050 0.040  1 1 0   0 
 6196831 15.776  4-17 5318.0 175.0 175.0 4.557 0.034 0.136 0.957 0.055 0.102  0 2     1 
 6196912 15.718  4-17 5261.4  99.4  91.2 4.484 0.047 0.047 0.849 0.056 0.052    1 0   0 
 6196983 15.624  4-17 5550.1 111.2 106.6 4.343 0.058 0.055 0.918 0.070 0.065  0 1 0   0 
 6197076 14.671  1-17 5835.3 108.6 107.8 4.383 0.042 0.048 1.007 0.070 0.077    1 0   0 
 6197111 13.811  1-17 4966.1  97.6  87.0 3.592 0.057 0.078 1.194 0.141 0.174  0 1 0   0 
 6197138 12.362 14-15 6298.7 128.3 126.9 4.263 0.041 0.042 1.213 0.067 0.078  5 1 0   0 
 6197161 15.610  0-17 5011.5  93.5  89.1 3.058 0.103 0.102 1.075 0.261 0.215  2 2 0   0 
 6197163 15.005  1-17 5771.5 105.7 103.8 4.405 0.043 0.050 0.983 0.067 0.074    1 0   0 
 6197215 12.824  0-17 6112.1 126.9 103.4 4.201 0.032 0.040 1.185 0.061 0.083  6 1 0 1 0 
 6197221 15.319  1-17 5374.4 120.3 113.6 3.856 0.050 0.053 1.079 0.078 0.081    1 0   0 
 6197241 13.721  1-17 6246.6 123.7 121.2 4.390 0.036 0.040 0.983 0.060 0.063    1 0   0 
 6197287 13.153  0-17 5757.8 116.1 111.6 4.063 0.055 0.042 1.070 0.123 0.076  0 1 0   0 
 6197319 11.948  1-17 6370.9 127.2 124.2 3.869 0.033 0.035 1.154 0.053 0.057  3 1 0   0 
 6197344 15.598  4-17 5305.0 185.0 185.0 4.504 0.090 0.110 0.789 0.113 0.061  0 2   1 1 
 6197465 14.645  1-17 5394.7 101.0  85.4 4.293 0.040 0.033 0.881 0.057 0.042  1 1 0   0 
 6197467 13.842  1-17 5911.3 113.5 115.6 3.727 0.033 0.032 1.242 0.059 0.062    1 0   0 
 6197482 15.432  1-17 4716.8  81.1  76.0 4.573 0.027 0.025 0.748 0.036 0.033  0 1 0   0 
 6197549 15.857  4-17 5338.2 197.1 102.7 4.273 0.061 0.053 0.879 0.065 0.038    1 0   0 
 6197619 15.915  4-17 5692.6 113.9 108.0 4.217 0.068 0.068 0.986 0.080 0.074    1 0   0 
 6197658 14.810  1-17 5895.8 187.4 235.0 4.080 0.041 0.046 1.131 0.122 0.119    1 0 1 0 
 6197678 15.890  4-17 5949.0 111.2 114.0 3.992 0.086 0.086 1.206 0.113 0.098    1 0   0 
 6197725 14.700 11-15 6167.3 111.9 111.9 4.362 0.033 0.042 1.121 0.057 0.073    1 0   0 
 6197756 14.166  6-10 6480.4 136.0 125.4 4.197 0.037 0.037 1.308 0.063 0.061    1 0   0 
 6197785 15.224  1-17 5720.0 152.0 169.0 4.464 0.091 0.182 0.894 0.112 0.082    2     1 
 6197792 14.370  1-17 5833.4 103.0 102.9 4.436 0.031 0.042 0.997 0.055 0.071    1 0   0 
 6197816 15.112  1-17 4932.5  86.6  78.5 4.545 0.032 0.030 0.787 0.042 0.040  0 1 0   0 
 6197829 15.074  1-17 5958.3 108.8 109.3 4.156 0.049 0.051 1.131 0.081 0.090    1 0   0 
 6197832 15.879  4-17 5584.8 109.6 106.4 4.323 0.067 0.064 0.930 0.071 0.067    1 0   0 
 6197867 15.405  4-17 5892.2 104.9 101.6 4.445 0.033 0.044 1.003 0.052 0.065    1 0   0 
 6197937 12.557  0-17 6236.4 106.3 102.2 3.647 0.027 0.050 1.870 0.059 0.178  1 3 0   0 
 6197953 13.467  0-17 6100.6 115.5 113.0 4.199 0.034 0.043 1.175 0.063 0.090  0 1 0   0 
 6197978 15.465  1-17 5616.2 110.1 105.3 4.280 0.054 0.055 0.944 0.072 0.068    1 0   0 
 6197995 15.891  4-17 5617.9 100.8  96.8 4.483 0.038 0.052 0.925 0.054 0.061    1 0   0 
 6197996 15.845  4-17 5582.0  99.8  96.0 4.523 0.031 0.043 0.896 0.047 0.055    1 0   0 
 6198005 15.805  4-17 5177.6 116.1 105.8 3.648 0.077 0.092 1.252 0.131 0.155    1 0   0 
 6198042 15.677  1-17 5479.6 113.9 111.4 3.838 0.066 0.062 1.136 0.090 0.091    1 0   0 
 6198068 15.809  4-17 5495.0 100.8 100.2 4.474 0.044 0.055 0.902 0.057 0.064    1 0   0 
 6198073 15.594  2-17 5875.9 112.2 106.9 4.220 0.061 0.062 1.062 0.082 0.083    1 0   0 
 6198091 15.568  2-17 5555.8  99.6  97.3 4.502 0.033 0.046 0.907 0.049 0.059    1 0   0 
 6198108 15.649  1-17 5754.4 112.5 110.5 4.098 0.068 0.072 1.057 0.100 0.081    1 0   0 
 6198133 15.692  2-17 5776.1 108.2 104.4 4.407 0.054 0.064 0.982 0.066 0.072    1 0   0 
 6198172 14.276 14-15 6272.7 135.5 129.7 4.170 0.043 0.039 1.253 0.063 0.076    1 0   0 
 6198249 14.651  1-17 5644.0 107.4 103.9 4.368 0.046 0.046 0.945 0.073 0.070    1 0   0 
 6198271 14.332  1-17 5565.9  95.5  90.4 4.521 0.023 0.035 0.903 0.039 0.055  7 1 0   0 
 6198278 14.855  1-17 5389.8  99.3  84.3 4.224 0.041 0.037 0.887 0.055 0.041  0 1 0   0 
 6198306 14.771  1-17 4828.9  81.6  76.9 4.548 0.030 0.025 0.772 0.040 0.034  1 1 0   0 
 6198356 14.932  1-17 5928.1 108.2 106.9 4.138 0.046 0.051 1.128 0.084 0.091    1 0   0 
 6198406 15.648  2-17 5661.9 109.0 104.9 4.341 0.063 0.061 0.953 0.073 0.071    1 0   0 
 6198555 14.514  1-17 6302.1 120.4 118.3 4.336 0.030 0.040 1.180 0.055 0.072    1 0   0 
 6198627 12.890  0-17 6123.2 128.2 110.8 4.218 0.027 0.040 1.208 0.058 0.076    1 0   0 
 6198670 15.142  1-17 5552.6 113.3 108.1 4.342 0.051 0.049 0.918 0.071 0.065    1 0 1 0 
 6198676 14.632  1-17 5955.5 106.8 104.7 4.414 0.032 0.042 1.037 0.054 0.071    1 0   0 
 6198683 15.566  2- 3 5910.4 116.0 112.1 4.304 0.060 0.060 1.048 0.076 0.079    1 0   0 
 6198695 14.242 15-15 5149.2 118.9  98.6 3.572 0.052 0.069 1.344 0.118 0.170  0 1 0   0 
 6198725 15.648  2-17 5927.6 111.3 109.5 4.380 0.051 0.061 1.035 0.067 0.074    1 0   0 
 6198753 15.040  1-17 6097.3 122.5 112.5 4.177 0.052 0.050 1.179 0.070 0.089    1 0   0 
 6198767 15.967  4-17 5687.1 114.7 109.7 4.201 0.080 0.078 0.988 0.082 0.076    1 0   0 
 6198799 15.063 14-15 5956.7 106.9 104.6 4.416 0.034 0.045 1.035 0.056 0.070    1 0   0 
 6198886 15.167  1-17 5420.8 119.6 113.1 3.878 0.051 0.052 1.074 0.075 0.077    1 0   0 
 6198921 15.189  4-17 5797.2 114.2 109.9 4.254 0.050 0.051 1.004 0.075 0.071    1 0   0 
 6198951 15.864  0-17 5097.7  84.9  77.3 2.449 0.198 0.058 1.206 0.558 0.260  2 2 0   0 
 6199002 14.022  1-17 6157.3 118.0 112.3 3.974 0.035 0.051 1.351 0.071 0.127    1 0   0 
 6199006 15.831  4-17 5611.0 113.2 110.5 3.936 0.086 0.080 1.087 0.092 0.086    1 0   0 
 6199056 13.579  0-17 6299.5 114.8 119.9 4.105 0.033 0.040 1.178 0.059 0.089  1 3 0   0 
 6199066 15.572  2-17 5311.7 104.2  96.6 4.501 0.041 0.048 0.859 0.053 0.057    1 0   0 
 6199097 15.293  1-17 5417.5  98.9  96.7 4.513 0.033 0.046 0.879 0.048 0.060    1 0   0 
 6199291 14.075  1-17 6223.5 130.5 117.7 4.067 0.035 0.038 1.311 0.060 0.076    1 0   0 
 6199422 13.531  0-17 6446.0 174.0 194.0 4.235 0.252 0.168 0.871 0.102 0.063    2     1 
 6199494 14.274 14-15 5845.8 106.0 103.5 4.192 0.041 0.047 1.062 0.081 0.082    1 0   0 
 6199518 14.690 14-15 6475.9 129.8 125.6 4.262 0.038 0.041 1.277 0.059 0.064    3 0   0 
 6199537 12.876  0-17 5790.0 117.2 108.0 4.221 0.042 0.041 0.910 0.068 0.061    1 0   0 
 6199559 14.380  1-17 6238.5 129.0 126.0 3.630 0.049 0.044 1.466 0.088 0.072    1 0   0 
 6199563 13.774  1-17 5928.6 115.5 114.1 4.402 0.040 0.043 0.925 0.066 0.064    1 0   0 
 6199587 14.848  1-17 5065.6  91.7  85.0 4.537 0.032 0.034 0.810 0.045 0.048  0 1 0   0 
 6199593 13.778  1-17 6149.5 119.0 115.3 4.232 0.038 0.039 1.169 0.067 0.082    1 0   0 
 6199620 15.111  1-17 5791.7 116.7 111.8 4.102 0.052 0.055 1.073 0.110 0.081    1 0   0 
 6199665 12.439  0-17 5925.0 116.6 115.1 4.172 0.040 0.037 0.906 0.066 0.055    1 0   0 
 6199679 15.566  1-17 5159.7  89.4  82.9 4.628 0.020 0.026 0.726 0.031 0.038    1 0   0 
 6199702 14.633  1-17 5660.3 100.6  97.7 4.417 0.042 0.046 0.950 0.068 0.071    1 0   0 
 6199716 15.881  4-17 5895.0 124.1 119.1 3.893 0.096 0.088 1.241 0.117 0.100    1 0   0 
 6199811 14.274  1-17 5642.3 107.3 105.1 4.385 0.044 0.046 0.944 0.073 0.071    1 0   0 
 6199827 13.993  1-17 5568.3 124.8 113.8 3.920 0.032 0.029 1.213 0.044 0.050  1 1 0   0 
 6199849 14.806  1-17 5745.8 121.9 118.8 4.056 0.059 0.049 1.068 0.115 0.077  0 1 0   0 
 6199928 14.336  1-17 5620.9 105.6 101.3 4.320 0.044 0.044 0.941 0.071 0.068    1 0   0 
 6199973 15.163  1-17 5876.0 109.9 107.7 4.395 0.042 0.050 1.018 0.065 0.075    1 0   0 
 6200036 14.610 14-15 6026.4 110.8 110.2 4.389 0.033 0.043 1.067 0.059 0.075    1 0   0 
 6200049 14.736  1-17 5867.9 112.4 106.8 4.191 0.043 0.048 1.074 0.080 0.084    1 0   0 
 6200135 14.977  1-17 6022.0 117.1 116.7 3.898 0.065 0.065 1.297 0.146 0.093    1 0   0 
 6200138 15.301  1-17 5758.8 112.8 107.8 4.284 0.052 0.054 0.994 0.076 0.075    1 0   0 
 6200156 15.437  1-17 6029.0 111.0 107.4 4.392 0.039 0.051 1.063 0.061 0.072    1 0   0 
 6200157 15.700  1-17 5713.9 108.9 105.8 4.402 0.053 0.060 0.965 0.069 0.072    1 0   0 
 6200179 15.580  2-17 5900.6 111.2 109.4 4.367 0.051 0.058 1.030 0.070 0.076    1 0   0 
 6200220 14.121  1-17 6028.7 106.3 102.5 4.118 0.035 0.045 1.192 0.067 0.098    1 0   0 
 6200271 14.076  1-17 5578.4  98.6  96.8 4.463 0.035 0.044 0.926 0.059 0.067    1 0   0 
 6200279 14.742  1-17 5568.9  98.0  98.2 4.480 0.032 0.043 0.921 0.052 0.065    1 0   0 
 6200287 14.446  1-17 5300.2  99.8  91.1 4.569 0.029 0.032 0.755 0.040 0.045    1 0   0 
 6200307 15.106  1-17 5922.3 106.0 103.9 4.423 0.034 0.045 1.023 0.055 0.070    1 0   0 
 6200310 14.327  1-17 6429.8 136.8 126.4 4.189 0.038 0.037 1.296 0.062 0.061    1 0   0 
 6200332 15.633  2-17 5451.8 106.9  95.3 4.309 0.060 0.057 0.893 0.064 0.053    1 0   0 
 6200341 13.734  0- 1 4834.8  74.6  66.6 3.164 0.074 0.046 0.891 0.152 0.074  2 2 0   0 
 6200342 14.996  1-17 5524.1 100.8  96.3 4.533 0.023 0.036 0.887 0.039 0.054    1 0   0 
 6200436 14.378  1-17 5684.3  99.2  98.9 4.371 0.039 0.042 1.036 0.065 0.068    1 0   0 
 6200612 14.851  1-17 5765.9  99.5  97.1 4.440 0.036 0.045 0.976 0.058 0.069    1 0   0 
 6200618 13.839  1-17 6261.4 126.7 119.3 4.147 0.037 0.044 1.098 0.074 0.080    1 0   0 
 6200699 15.846  2-17 4836.1  93.3  91.3 4.529 0.034 0.028 0.779 0.039 0.031  1 1 0   0 
 6200709 14.512 10-17 6063.0 192.0 213.0 4.510 0.052 0.208 0.934 0.118 0.118  3 2     1 
 6200715 14.930  1-17 6464.4 120.8 118.2 4.354 0.026 0.035 1.206 0.047 0.058  1 1 0   0 
 6200736 14.911  1-17 5751.5 121.5 118.5 4.307 0.154 0.230 0.993 0.121 0.090    1     0 
 6200737 15.128  1-17 5368.9 116.0 111.5 3.941 0.339 0.261 0.977 0.278 0.124    1     0 
 6200754 13.461  0-17 6169.9 112.2 111.9 4.152 0.033 0.039 1.163 0.062 0.083  6 1 0   0 
 6200791 14.938  1-17 5754.6 118.5 112.5 4.002 0.059 0.048 1.100 0.095 0.075    1 0   0 
 6200810 15.353  1-17 6339.9 129.4 126.7 4.059 0.063 0.062 1.340 0.077 0.081    1 0 1 0 
 6200908 15.135  4-17 5775.4 132.4 124.1 4.346 0.045 0.046 0.991 0.080 0.078    1 0   0 
 6200915 15.454  1-17 5731.2 114.0 108.9 4.213 0.056 0.057 1.002 0.082 0.076    1 0   0 
 6200917 15.931  2-17 5867.4 117.8 112.3 4.227 0.071 0.070 1.056 0.084 0.083    1 0   0 
 6200965 15.344  1-17 5756.0 111.7 109.7 4.210 0.054 0.056 1.013 0.083 0.077    1 0   0 
 6200968 13.848  1-17 5218.1  89.7  85.5 4.508 0.030 0.038 0.902 0.046 0.055  1 1 0   0 
 6200990 14.895  1-17 5078.6 125.8 114.5 3.813 0.037 0.044 1.189 0.063 0.084  0 1 0   0 
 6201006 12.705  0-17 6679.5 131.9 134.2 4.159 0.033 0.031 1.392 0.070 0.058    1 0   0 
 6201108 13.944  1-17 5927.6 121.5 113.0 4.261 0.036 0.040 1.099 0.070 0.075  0 1 0   0 
 6201143 14.253 14-15 6108.2 115.2 113.2 3.935 0.044 0.054 1.343 0.101 0.117    1 0   0 
 6201155 15.943  4-17 5272.6  90.0  81.2 4.368 0.057 0.053 0.856 0.047 0.036    1 0   0 
 6201164 16.463  6- 9 3251.6  70.8  62.1 5.125 0.011 0.011 0.136 0.004 0.004  0 1     0 
 6201203 15.601  1-17 5709.9 110.2 105.1 4.339 0.063 0.062 0.969 0.073 0.073    1 0   0 
 6201235 15.128 14-15 5877.6 120.7 115.4 3.876 0.069 0.062 1.241 0.104 0.084    1 0   0 
 6201242 15.472  4-17 5736.0 112.7 107.3 4.236 0.060 0.061 0.997 0.079 0.076    1 0   0 
 6201333 11.462  0-17 6269.3 117.5 121.8 4.049 0.029 0.046 1.219 0.060 0.097    1 0   0 
 6203308 15.927  1-17 5287.8 101.3  92.9 4.478 0.052 0.054 0.853 0.057 0.053    1 0   0 
 6203314 15.034  1-17 5498.8 108.2 100.2 4.287 0.047 0.045 0.907 0.066 0.058    1 0   0 
 6203334 12.733  0-17 5249.4  88.4  77.0 4.423 0.038 0.029 0.849 0.055 0.040    1 0   0 
 6203359 15.671  2-17 6022.6 109.5 106.2 4.069 0.072 0.082 1.206 0.096 0.100    1 0   0 
 6203377 14.500  1-17 5834.1 114.0 110.0 4.290 0.044 0.046 1.021 0.076 0.076    1 0   0 
 6203395 14.927 11-13 5799.7 107.9 105.9 4.386 0.047 0.052 0.995 0.070 0.075    1 0   0 
 6203526 15.075  1-17 5640.4  97.7  92.5 4.523 0.024 0.035 0.907 0.041 0.052    1 0   0 
 6203533 15.972  2-17 5199.7  97.9  90.2 4.505 0.046 0.049 0.834 0.051 0.050  0 1 0   0 
 6203534 14.419  1-17 6091.9 114.4 113.3 3.824 0.050 0.058 1.488 0.114 0.139    1 0   0 
 6203543 13.332  0-17 5791.2 125.6 102.6 4.280 0.034 0.035 1.150 0.056 0.063    1 0   0 
 6203563 13.172  1-17 6186.9 115.7 111.4 4.319 0.034 0.040 1.148 0.067 0.077    1 0   0 
 6203577 12.006  0-17 6256.0 198.0 220.0 4.037 0.435 0.174 0.911 0.113 0.102    2     1 
 6203610 15.596  1-17 5538.1 101.9  99.6 4.465 0.044 0.055 0.913 0.058 0.065    1 0   0 
 6203613 15.762  4-17 5337.6 119.4 113.8 3.682 0.098 0.104 1.283 0.158 0.159  0 1 0   0 
 6203618 15.758  4-17 4894.4  87.1  80.8 4.544 0.035 0.033 0.781 0.042 0.037  1 1 0   0 
 6203700 14.973  1-17 5665.4 108.8 104.8 4.183 0.051 0.051 0.983 0.079 0.072    1 0   0 
 6203728 14.542  1-17 5657.0 152.0 152.0 4.464 0.094 0.162 0.832 0.115 0.071    2     1 
 6203786 15.337  1-17 5779.7 111.6 108.4 4.042 0.071 0.065 1.093 0.107 0.080    1 0   0 
 6203794 14.236  2-16 3919.9  85.0  79.0 1.135 0.175 0.167 0.931 0.265 0.117  2 2     0 
 6203945 15.292  1-17 5346.0  91.0  77.4 4.234 0.046 0.044 0.880 0.048 0.034  0 1 0   0 
 6204034 15.940  2-17 4839.9  88.3  83.0 4.560 0.031 0.032 0.768 0.040 0.038  1 1 0   0 
 6204174 15.116  2-16 6030.0 113.5 110.7 4.332 0.047 0.051 1.085 0.070 0.078    1 0   0 
 6204210 15.921  4-17 6469.0 179.0 246.0 4.385 0.062 0.188 1.260 0.152 0.202  0 2     1 
 6204214 14.210  2-16 5818.2 124.7 113.1 3.824 0.043 0.036 1.301 0.071 0.062    1 0   0 
 6204729 15.559  1-17 5619.1 105.7 102.6 4.450 0.047 0.058 0.934 0.061 0.066    1 0   0 
 6204748 13.505  1-17 5692.3  85.7  86.5 4.434 0.023 0.033 1.073 0.043 0.058    1 0   0 
 6204821 15.515  4-17 5773.4 116.7 110.9 3.968 0.075 0.065 1.131 0.096 0.081  1 1 0   0 
 6204894 15.127  1-17 5513.4 100.9 100.5 4.490 0.034 0.046 0.906 0.051 0.064    1 0   0 
 6204921 13.879  1-17 5374.1  77.1  77.4 4.502 0.019 0.030 0.983 0.033 0.047  1 1 0   0 
 6204933 15.876  4-17 5458.8 106.1 103.9 4.465 0.049 0.058 0.893 0.059 0.063    1 0   0 
 6204948 15.371  1-17 5513.1 101.9 100.9 4.455 0.046 0.052 0.908 0.061 0.066    1 0   0 
 6204954 13.755  1-17 6551.0 133.0 137.8 4.112 0.034 0.034 1.370 0.068 0.061    1 0   0 
 6204958 13.986  1-17 6259.3 127.0 123.7 3.906 0.040 0.041 1.119 0.059 0.062  0 3 0   0 
 6204977 15.052  1-17 5990.8 114.7 111.5 4.356 0.043 0.050 1.065 0.070 0.078    1 0   0 
 6205023 15.681  2-17 4690.3  83.0  79.6 4.574 0.027 0.025 0.745 0.035 0.032  1 1 0   0 
 6205028 15.838  2-17 5556.7 109.5 108.0 4.396 0.060 0.061 0.919 0.069 0.067    1 0   0 
 6205045 14.099  1-17 5577.5 109.1 105.4 4.355 0.095 0.098 0.927 0.069 0.067  1 1     0 
 6205064 13.887  1-17 6047.5 109.7 104.9 4.054 0.031 0.049 1.265 0.061 0.114    1 0   0 
 6205120 15.927  2-17 5630.4 118.6 112.3 3.805 0.085 0.082 1.219 0.107 0.107    1 0   0 
 6205121 15.781  4-17 5743.0 105.3 102.9 4.447 0.043 0.056 0.965 0.059 0.068    1 0   0 
 6205127 14.414  1-17 5963.4 115.1 110.9 4.317 0.042 0.043 1.079 0.070 0.072    1 0   0 
 6205129 14.479  1-17 5397.0 147.0 147.0 4.361 0.140 0.193 0.922 0.079 0.072  0 2     1 
 6205168 15.972  1-17 5600.1 113.6 110.3 4.325 0.070 0.068 0.935 0.072 0.068    1 0   0 
 6205175 15.221  1-17 5972.7 119.5 110.6 4.213 0.058 0.057 1.108 0.078 0.085    1 0   0 
 6205228 14.668  1-17 5919.0 119.0 109.5 4.275 0.042 0.042 1.122 0.069 0.073    1 0 0 0 
 6205271 12.484  0-17 5935.2 110.9 110.0 4.008 0.046 0.045 1.207 0.120 0.078    1 0   0 
 6205289 15.971  1-17 5496.6 108.9 105.4 4.447 0.055 0.063 0.903 0.062 0.065    1 0   0 
 6205296 15.731  4-17 5187.3  96.4  92.6 4.418 0.052 0.048 0.839 0.045 0.035  0 1 0   0 
 6205302 14.946  1-17 5381.6 104.3  89.0 4.359 0.045 0.037 0.873 0.061 0.046    1 0   0 
 6205325 15.594  1-17 5087.4 116.8 105.6 3.726 0.063 0.077 1.080 0.121 0.132  0 1 0   0 
 6205358 12.711  0-17 6661.4 134.9 143.0 4.149 0.032 0.031 1.371 0.065 0.054  8 1 0   0 
 6205384 13.945  1-17 6017.4 121.0 119.1 4.372 0.042 0.043 0.924 0.067 0.063    1 0   0 
 6205405 14.541  1-17 3724.0  73.0  73.0 4.767 0.042 0.025 0.492 0.031 0.034  0 2     1 
 6205415 15.437  1-17 6025.0 167.0 209.0 4.493 0.052 0.208 1.030 0.131 0.131    2     1 
 6205460 14.512  0-17 4822.3  78.5  69.5 3.290 0.078 0.046 0.917 0.164 0.081 2,3 2 0   0 
 6205468 15.513  2-17 5829.7 116.4 112.6 4.325 0.057 0.057 1.013 0.075 0.077  1 1 0   0 
 6205481 15.673  4-17 5044.8  94.0  87.1 4.572 0.026 0.035 0.786 0.040 0.047  1 1 0   0 
 6205483 15.548  1-17 6108.8 117.6 117.6 4.279 0.060 0.063 1.132 0.072 0.081    1 0   0 
 6205502 14.098 10-10 6075.3 118.7 102.8 4.079 0.034 0.047 1.243 0.064 0.109    1 0   0 
 6205513 15.685  2-17 5550.1 105.1 103.5 4.455 0.048 0.059 0.916 0.060 0.066    1 0   0 
 6205532 13.601  0-17 6372.0 160.0 208.0 4.332 0.090 0.210 1.121 0.188 0.141    2     1 
 6205541 14.336 14-15 5993.1 115.8 111.7 4.193 0.039 0.045 1.129 0.073 0.088    1 0   0 
 6205544 15.111  1-17 5769.0 122.1 114.8 3.961 0.060 0.052 1.134 0.088 0.077    1 0   0 
 6205548 15.333  1-17 5833.0 119.0 116.0 4.003 0.075 0.067 1.138 0.112 0.084    1 0   0 
 6205590 12.352  0-17 6858.9 149.6 145.2 4.046 0.034 0.034 1.403 0.068 0.062    2 0   0 
 6205597 15.291  4-17 5748.6 115.1 111.7 4.246 0.055 0.056 0.999 0.079 0.076    1 0   0 
 6205669 14.807  1-17 5648.4 100.3  98.4 4.426 0.037 0.044 1.010 0.058 0.066  0 1 0   0 
 6205690 15.249  1-17 5515.5 109.3 103.9 4.194 0.053 0.051 0.926 0.068 0.062  1 1 0   0 
 6205694 15.172  1-17 5918.4 116.2 108.5 4.178 0.052 0.055 1.101 0.082 0.087    1 0   0 
 6205739 15.745  1-17 5558.5 117.5 111.8 3.966 0.079 0.074 1.045 0.084 0.081    1 0   0 
 6205753 14.592  1-17 6287.7 126.4 125.7 3.970 0.058 0.050 1.172 0.097 0.065    1 0   0 
 6205773 15.201  1-17 5846.8 108.6 106.9 4.396 0.044 0.053 1.008 0.066 0.075    1 0   0 
 6205780 15.972  4-17 5791.5 113.5 110.5 4.268 0.081 0.080 1.012 0.081 0.078    1 0   0 
 6205787 15.621  1-17 5553.1 108.4 106.2 4.396 0.060 0.062 0.918 0.069 0.067    1 0   0 
 6205822 13.308  0-17 6001.8 117.6 118.3 3.929 0.056 0.036 1.215 0.139 0.066    1 0   0 
 6205824 15.306  1-17 5987.9 119.8 112.3 4.257 0.056 0.057 1.094 0.076 0.082    1 0   0 
 6205897 14.310  1-17 4766.0  77.0  77.0 4.645 0.015 0.039 0.723 0.029 0.051  1 2   0 1 
 6206005 14.918  1-17 6252.9 124.9 121.5 4.052 0.050 0.051 1.318 0.070 0.092    1 0   0 
 6206128 14.026  1-17 5811.0 108.5  99.9 4.065 0.034 0.050 1.252 0.064 0.118  8 1 0   0 
 6206143 13.815  1-17 6043.9 120.3 115.3 4.311 0.039 0.042 1.096 0.074 0.079    1 0   0 
 6206172 15.343  1-17 5748.6 114.0 109.1 4.310 0.057 0.057 0.986 0.076 0.075    1 0   0 
 6206205 14.742  1-17 5506.3 103.5 103.2 4.448 0.041 0.046 0.915 0.061 0.063    1 0   0 
 6206214 13.289  1-17 6234.0 115.8 111.7 3.896 0.030 0.039 1.508 0.068 0.124  2 1 0 0 0 
 6206267 14.887  1-17 5688.8 120.7 112.7 4.445 0.098 0.124 0.813 0.053 0.047    1     0 
 6206313 15.447  1-17 5761.8 112.2 112.0 4.180 0.058 0.061 1.026 0.089 0.079    1 0   0 
 6206327 15.001  1-17 5468.1 106.1 102.8 4.454 0.043 0.049 0.898 0.063 0.065    1 0   0 
 6206362 15.809  2-17 5910.5 115.7 110.3 4.203 0.082 0.079 1.083 0.088 0.086    1 0   0 
 6206396 15.796  1-17 4619.2  83.8  80.1 4.583 0.027 0.025 0.732 0.034 0.031  0 1 0   0 
 6206403 14.161 10-10 6521.2 141.3 129.0 4.044 0.040 0.041 1.408 0.074 0.070    1 0   0 
 6206405 15.091  4-17 6175.9 121.9 116.3 3.970 0.061 0.065 1.344 0.097 0.115    1 0   0 
 6206465 15.371  1-17 5671.3 121.3 117.4 3.978 0.065 0.059 1.081 0.081 0.076    1 0   0 
 6206470 13.730  1-17 5771.3 110.9 108.1 4.376 0.040 0.043 0.989 0.071 0.070    1 0   0 
 6206472 15.104  1-17 5603.7 122.8 116.5 4.077 0.057 0.054 0.999 0.079 0.073    1 0   0 
 6206557 15.358  1-17 5692.0 119.5 118.5 4.051 0.067 0.060 1.048 0.090 0.077    1 0   0 
 6206559 14.365  0-17 5859.6 131.1 128.5 3.737 0.058 0.030 1.445 0.168 0.061  2 1 0   0 
 6206581 15.431  1- 3 4982.9  90.6  83.7 3.344 0.108 0.116 1.312 0.186 0.230  2 2 0   0 
 6206636 12.987  0-17 6050.0 123.3 100.7 4.094 0.034 0.037 1.247 0.063 0.097    1 0   0 
 6206651 15.501  2-17 5331.7  95.1  81.8 4.185 0.052 0.052 0.884 0.048 0.035    1 0   0 
 6206694 13.151  0-17 5981.9 116.4 119.6 3.927 0.055 0.040 1.245 0.148 0.075  6 1 0   0 
 6206815 15.448  1- 3 5595.6 117.6 112.0 4.106 0.060 0.059 0.984 0.077 0.071  0 1 0   0 
 6206824 15.045  1-17 5634.3 100.7  97.2 4.506 0.026 0.038 0.922 0.044 0.057    1 0   0 
 6206917 15.972  2-17 4931.5  90.4  86.3 3.270 0.168 0.174 1.277 0.222 0.248  0 2     0 
 6207053 15.553  1-17 4689.3  95.8  84.2 4.597 0.022 0.025 0.728 0.034 0.034  6 1 0   0 
 6207059 15.200 14-15 6083.5 111.1 106.8 4.429 0.028 0.039 1.053 0.049 0.061    1 0   0 
 6207085 14.686 14-15 5992.3 121.7 114.7 4.279 0.047 0.048 1.087 0.075 0.080    1 0   0 
 6207096 15.260  4-17 5649.1 111.8 108.6 4.383 0.050 0.053 0.947 0.072 0.071    1 0   0 
 6207109 14.311  1-17 6197.5 124.9 123.2 4.277 0.034 0.042 1.169 0.069 0.080    1 0   0 
 6207183 14.838 14-15 6167.8 113.1 112.1 4.356 0.036 0.044 1.124 0.059 0.074    1 0   0 
 6207199 15.847  1-17 5384.1 106.1  97.4 4.434 0.058 0.057 0.875 0.063 0.056  0 1 0   0 
 6207249 14.768  1-17 5779.9 106.4 103.8 4.500 0.033 0.041 0.878 0.047 0.052    1 0   0 
 6207265 14.236  6-10 6611.3 123.1 118.9 4.272 0.023 0.029 1.382 0.046 0.051    1 0   0 
 6207275 15.229  4-17 5797.6 111.7 110.7 4.385 0.047 0.053 0.994 0.070 0.076    1 0   0 
 6207387 15.048  1-17 5728.1 108.0 103.8 4.356 0.051 0.051 0.973 0.074 0.073    1 0   0 
 6207414 15.866  1-17 5572.0 169.0 152.0 4.597 0.040 0.128 0.853 0.088 0.097    2     1 
 6207455 15.617  2-17 5830.5 119.4 116.3 4.016 0.077 0.072 1.131 0.111 0.086    1 0   0 
 6207510 11.621  0-17 4681.8  71.0  56.2 3.785 0.101 0.111 0.927 0.055 0.027  2 3     0 
 6207526 15.265  4-17 6006.5 125.3 122.4 4.226 0.051 0.053 1.116 0.076 0.088    1 0   0 
 6207546 14.321 14-15 7091.8 189.9 231.6 4.225 0.029 0.030 1.300 0.057 0.049    2 0   0 
 6207568 15.637  2-17 5186.3  96.8  89.5 4.534 0.034 0.042 0.828 0.046 0.053    1 0   0 
 6207603 15.503  2-17 5993.3 175.4 189.3 4.407 0.033 0.043 1.050 0.068 0.084    1 0   0 
 6207610 13.914  1-17 5643.0 106.2 103.5 4.458 0.038 0.043 0.877 0.062 0.062    1 0   0 
 6207677 11.566  0- 1 4208.5  89.9  82.1 1.821 0.121 0.130 1.495 0.449 0.374  2 2 0   0 
 6207687 14.686  1-17 5921.0 112.8 116.9 4.106 0.040 0.053 1.141 0.090 0.095  0 1 0   0 
 6207692 15.313  1-17 5631.2 119.8 115.0 3.866 0.051 0.049 1.159 0.072 0.077    1 0   0 
 6207699 15.655  1-17 5752.0 120.8 118.2 4.054 0.072 0.069 1.075 0.103 0.081    1 0   0 
 6207783 15.100  1-17 5199.8 125.9 113.1 3.690 0.048 0.064 1.230 0.097 0.132  0 1 0   0 
 6207824 14.298  1-17 6328.6 123.7 120.1 4.335 0.030 0.039 1.164 0.055 0.065    1 0   0 
 6207871 15.214  1-17 6102.4 119.8 117.4 4.249 0.065 0.065 1.094 0.074 0.076    1 0   0 
 6207890 15.589  2-17 5145.2  92.2  86.3 4.565 0.027 0.037 0.805 0.041 0.051  0 1 0   0 
 6207933 15.286  1-17 6011.3 112.9 117.7 4.010 0.062 0.063 1.185 0.109 0.083    1 0   0 
 6207975 15.239  1- 3 5346.9 126.4 117.2 3.766 0.048 0.052 1.187 0.086 0.096    1 0   0 
 6207993 15.515  1-17 6045.8 114.5 111.3 4.366 0.046 0.055 1.078 0.066 0.075    1 0   0 
 6208004 15.906  4-17 5692.7 115.9 110.4 4.534 0.041 0.054 0.818 0.042 0.048    1 0   0 
 6208036 15.469  1-17 5804.8 111.5 109.9 4.389 0.048 0.055 0.996 0.069 0.076    1 0   0 
 6208077 15.802  4-17 5788.9 117.6 112.2 4.419 0.079 0.128 0.974 0.081 0.076    1     0 
 6208148 15.479  4-17 5552.5 107.4 106.7 4.435 0.049 0.055 0.919 0.065 0.068  1 1 0   0 
 6208156 15.480  1-17 6025.8 110.9 107.2 4.420 0.036 0.047 1.046 0.056 0.066    1 0   0 
 6208213 15.591  2- 3 6023.1 121.8 117.9 4.305 0.061 0.064 1.091 0.075 0.081    1 0   0 
 6208292 13.064  0-17 6169.4 122.9 117.6 4.297 0.045 0.045 1.137 0.069 0.073  1 1 0   0 
 6208346 15.549  2-17 5969.1 118.9 121.1 3.951 0.074 0.072 1.237 0.124 0.095    1 0   0 
 6208360 15.524  2- 3 5801.1 103.0  99.1 4.489 0.030 0.041 0.956 0.048 0.058    1 0   0 
 6208389 15.410  4-17 4895.4  81.7  77.2 4.509 0.032 0.023 0.791 0.039 0.028  0 1 0   0 
 6208403 13.054  0-17 6282.7 134.5 128.7 4.241 0.063 0.058 1.216 0.073 0.084    1     0 
 6208449 14.937  1-17 5944.1 109.9 106.9 4.150 0.046 0.050 1.129 0.080 0.091    1 0   0 
 6208498 14.887  1-17 5621.3 150.3 192.3 4.003 0.043 0.041 1.040 0.083 0.086  1 1 0   0 
 6208559 15.615  4-17 5935.5 114.7 120.4 4.046 0.064 0.074 1.174 0.108 0.096    1 0   0 
 6208569 15.661  4-17 5627.0 127.7 123.2 3.834 0.063 0.061 1.190 0.083 0.087    1 0   0 
 6208650 15.127  1-17 5896.8 130.0 130.2 4.177 0.044 0.050 1.091 0.086 0.094    1 0   0 
 6208696 15.937  4-17 5343.3 108.5 100.4 4.471 0.051 0.055 0.866 0.059 0.057  0 1 0   0 
 6208741 13.444  0-17 6445.5 132.3 120.1 3.871 0.032 0.036 1.547 0.076 0.111    3 0   0 
 6208756 15.651  1-17 5491.1  98.7  95.7 4.529 0.030 0.043 0.882 0.045 0.056    1 0   0 
 6208924 13.331  0-17 5920.1 113.3 107.0 4.164 0.037 0.042 1.089 0.081 0.080    1 0   0 
 6208932 13.427  0-17 6114.5 118.8 112.5 4.220 0.032 0.040 1.164 0.064 0.084    1 0   0 
 6208985 14.266  1-17 4889.7  84.6  78.0 4.562 0.028 0.023 0.738 0.039 0.031  0 1 0   0 
 6209035 15.248  4-17 5520.1 119.7 113.9 4.042 0.056 0.052 0.983 0.070 0.068  1 1 0   0 
 6209054 15.280  1-17 5588.8 104.9 104.3 4.419 0.049 0.054 0.929 0.068 0.069    1 0   0 
 6209056 15.641  2-17 4995.4  95.0  88.5 4.573 0.026 0.034 0.780 0.039 0.045  0 1 0   0 
 6209176 15.284  1-17 6038.0 112.0 109.4 4.032 0.058 0.067 1.238 0.094 0.104  0 1 0   0 
 6209195 15.095  1-17 5963.1 109.6 115.4 4.025 0.055 0.062 1.196 0.110 0.093    1 0   0 
 6209205 15.605  1-17 5957.0 117.7 110.5 4.252 0.064 0.064 1.083 0.078 0.082    1 0   0 
 6209225 13.993  1-17 6573.1 141.1 135.8 3.833 0.036 0.035 1.225 0.045 0.050    1 0 1 0 
 6209302 15.369  1-17 4703.4  92.8  84.7 2.971 0.123 0.125 1.067 0.269 0.179  2 2 0   0 
 6209330 10.634  0-17 6128.1 114.7 108.5 4.011 0.027 0.047 1.327 0.060 0.118    1 0   0 
 6209347 12.441  2-15 5366.5 112.1 101.2 4.115 0.066 0.065 0.902 0.060 0.051  3 1 0   0 
 6209408 14.486  1-17 6189.4 116.7 111.9 4.365 0.046 0.057 1.119 0.065 0.072    1 0   0 
 6209454 15.836  4-17 5699.5 106.9 103.1 4.438 0.049 0.061 0.955 0.062 0.068  1 1 0   0 
 6209586 15.167  4-17 4931.5  75.4  86.9 2.821 0.065 0.140 2.061 0.213 0.469  2 2 0   0 
 6209593 12.524  0-17 6734.5 145.5 148.5 4.164 0.041 0.038 1.376 0.073 0.060    3 0   0 
 6209637 13.220  0-17 6623.1 135.4 132.1 3.827 0.033 0.033 1.674 0.080 0.077    1 0   0 
 6209644 14.792  1-17 5135.1  92.6  83.0 4.492 0.039 0.033 0.825 0.053 0.044  0 1 0   0 
 6209651 15.428  4-17 5526.5 101.5 102.2 4.481 0.038 0.050 0.909 0.055 0.064    1 0   0 
 6209673 15.995  4-17 5318.4 113.0 108.1 4.416 0.114 0.272 0.864 0.075 0.059    1     0 
 6209677 14.800  1-17 5580.7  94.7  91.3 4.485 0.025 0.034 0.975 0.044 0.055  0 1 0 0 0 
 6209678 15.911  4-17 5494.5 111.3 103.3 4.341 0.064 0.060 0.903 0.068 0.060    1 0   0 
 6209693 14.771  1-17 5631.6 117.7 110.4 3.962 0.043 0.042 1.077 0.070 0.069    1 0   0 
 6209711 15.155  1-17 5690.6 108.2 104.4 4.412 0.044 0.050 0.959 0.069 0.072    1 0   0 
 6209721 12.477  0-17 6917.5 149.3 144.7 3.872 0.034 0.035 1.668 0.080 0.087  1 2 0   0 
 6209762 15.050  1-17 5895.0 211.0 234.0 4.503 0.052 0.208 1.026 0.127 0.140    2     1 
 6209772 15.198  4-17 5701.7 114.3 110.9 4.196 0.049 0.050 0.994 0.083 0.075    1 0   0 
 6209773 15.456  1-17 5970.6 116.8 110.6 4.201 0.057 0.058 1.112 0.079 0.086    1 0   0 
 6209800 14.274 14-15 6140.1 114.6 115.2 4.310 0.040 0.043 1.133 0.069 0.078    1 0   0 
 6209824 13.370  0-17 6669.1 134.5 131.5 3.905 0.030 0.044 1.445 0.065 0.128  3 1 0   0 
 6209832 15.327  4-17 5864.7 115.9 114.3 4.040 0.066 0.067 1.136 0.115 0.086  6 1 0   0 
 6209991 14.805  1-17 5796.3 112.4 110.1 4.115 0.048 0.051 1.070 0.106 0.082    1 0   0 
 6210006 15.314  1-17 5772.5 115.2 112.9 4.085 0.060 0.061 1.071 0.109 0.081  1 1 0   0 
 6210030 15.544  2-17 5846.4 115.2 111.8 4.320 0.058 0.058 1.020 0.076 0.078    1 0   0 
 6210119 15.004  1-17 5712.0 103.4 100.7 4.422 0.042 0.049 0.964 0.065 0.071    1 0   0 
 6210170 15.156  1-17 5457.1 108.6 101.3 4.403 0.071 0.070 0.893 0.065 0.060  1 1 0   0 
 6210192 15.656  4-17 6060.3 120.0 109.4 4.038 0.071 0.078 1.243 0.097 0.105    1 0   0 
 6210199 14.747  1-17 5500.8 158.1 133.2 3.941 0.038 0.037 1.045 0.078 0.074    1 0   0 
 6210224 14.893  4-17 5590.1  97.6  95.1 4.480 0.033 0.044 0.925 0.052 0.064    1 0   0 
 6210227 12.315  1-17 6272.5 133.2 132.3 4.225 0.033 0.040 1.228 0.059 0.079    1 0   0 
 6210228 13.620  1-17 5698.5 110.5 105.2 4.300 0.048 0.049 0.969 0.074 0.072    1 0   0 
 6210254 14.260  1-17 5858.6 108.7 107.1 4.193 0.041 0.045 1.050 0.080 0.075    1 0   0 
 6210273 15.245  4-17 5677.7 107.8 103.6 4.262 0.053 0.054 0.969 0.074 0.071    1 0   0 
 6210302 15.171  1-17 6042.9 107.8 102.3 4.118 0.052 0.056 1.192 0.076 0.095    1 0   0 
 6210395 15.102  1-17 4882.4  83.2  75.4 4.568 0.027 0.030 0.770 0.038 0.040  0 1 0   0 
 6210423 15.629  2-17 5542.1 105.5 100.7 4.303 0.062 0.061 0.919 0.069 0.063    1 0   0 
 6210463 15.443  1-17 5868.3 116.5 116.1 4.064 0.062 0.069 1.128 0.112 0.088    1 0   0 
 6210473 15.593  4-17 5852.0 111.7 106.9 4.132 0.068 0.074 1.089 0.099 0.087    1 0   0 
 6210501 15.076  1-17 5660.4 145.6 177.3 3.633 0.047 0.055 1.457 0.098 0.104    1 0   0 
 6210598 15.888  4-17 5650.0 160.0 200.0 4.551 0.033 0.187 0.993 0.090 0.120    2     1 
 6210607 15.706  4-17 5257.4 102.5  93.9 4.488 0.046 0.047 0.848 0.055 0.053  0 1 0   0 
 6210636 15.197  1-17 6155.8 113.7 108.6 4.448 0.026 0.033 1.041 0.047 0.055    1 0   0 
 6210761 15.565  1-17 6081.9 117.5 113.4 4.236 0.068 0.068 1.140 0.075 0.084    1 0   0 
 6210802 15.743  4-17 5353.9 114.4 110.6 3.940 0.073 0.072 0.987 0.081 0.079    1 0   0 
 6210878 15.418  1-17 5194.5  97.9  93.3 4.555 0.029 0.040 0.818 0.043 0.053  0 1 0   0 
 6211050 15.223  1-17 6059.8 122.9 115.9 4.207 0.060 0.063 1.148 0.075 0.089    1 0   0 
 6211171 15.375  1-17 5889.8 123.5 120.6 3.919 0.083 0.075 1.218 0.112 0.092    1 0   0 
 6211283 15.488  1-17 5266.7  97.4  91.3 4.521 0.037 0.046 0.846 0.048 0.056    1 0   0 
 6211454 14.945 14-15 6238.3 119.1 115.3 4.338 0.039 0.049 1.155 0.060 0.073  0 1 0   0 
 6211493 15.892  0-17 5248.7 105.1  95.8 3.866 0.036 0.040 0.875 0.059 0.057  2 1 0   0 
 6211547 13.271  0-17 6586.3 133.2 127.3 3.877 0.034 0.034 1.559 0.075 0.078 11 1 0   0 
 6211636 14.527  1-17 5994.0 127.3 119.8 4.234 0.042 0.044 1.106 0.077 0.085    1 0   0 
 6211641 15.192  1-17 5638.2 113.3 109.9 4.426 0.044 0.051 0.943 0.067 0.071  1 1 0   0 
 6211698 14.827  0-17 5221.6  90.8  83.9 4.557 0.024 0.036 0.827 0.036 0.054  2 1 0   0 
 6211708 15.056  1-17 5286.5  97.4  91.1 4.538 0.030 0.040 0.845 0.043 0.056    1 0   0 
 6211767 14.419 14-15 6181.5 129.4 122.8 4.268 0.036 0.043 1.167 0.072 0.082    1 0   0 
 6211794 14.881  1-17 4580.7  81.0  75.1 4.621 0.018 0.022 0.695 0.027 0.029  1 1 0   0 
 6211812 15.550  2-17 5167.9  95.5  87.6 4.505 0.042 0.042 0.830 0.051 0.049  0 1 0 1 0 
 6211894 15.631  4-17 5054.3  90.7  85.9 4.609 0.022 0.029 0.742 0.037 0.042  7 1 0   0 
 6211991 14.364  1-17 5795.2 113.8 109.2 4.279 0.044 0.047 1.009 0.076 0.076  0 1 0   0 
 6212024 13.555  1-17 5971.9 120.2 119.6 3.868 0.061 0.038 1.281 0.164 0.073    1 0   0 
 6212035 15.018  1-17 5853.0 158.0 176.0 4.369 0.149 0.182 0.932 0.132 0.096    2     1 
 6212118 14.814  1-17 5367.4  97.2  83.0 4.347 0.042 0.035 0.870 0.057 0.042    1 0   0 
 6212143 15.163  1- 3 5765.1 110.5 106.0 4.354 0.053 0.054 0.986 0.074 0.075    1 0   0 
 6212177 13.226  0-17 6585.2 132.5 134.9 4.294 0.030 0.032 1.235 0.049 0.055    1 0   0 
 6212189 13.622  0-17 5564.5 103.6  98.6 4.218 0.041 0.041 0.952 0.067 0.062  2 1 0   0 
 6212207 14.689  1-17 6244.0 169.0 225.0 4.460 0.056 0.210 1.069 0.158 0.129    2     1 
 6212235 13.963  1-17 5742.8 122.5 115.0 3.968 0.043 0.037 1.125 0.072 0.066    1 0   0 
 6212251 13.907  1-17 6592.9 144.7 142.8 4.155 0.174 0.257 1.288 0.167 0.116    1     0 
 6212264 14.844  1-17 6222.6 134.4 123.9 4.104 0.049 0.049 1.275 0.065 0.089    1 0   0 
 6212282 14.933  1-17 6031.2 113.3 113.7 3.978 0.055 0.060 1.258 0.113 0.099    1 0   0 
 6212288 15.619  4-17 4247.7  70.4  50.0 4.624 0.021 0.027 0.658 0.025 0.017  0 1 0   0 
 6212377 15.623  2-17 5888.5 116.5 112.4 4.287 0.064 0.064 1.044 0.077 0.080    1 0   0 
 6212391 12.548  0-17 6635.7 140.9 126.5 3.978 0.032 0.032 1.634 0.068 0.073    1 0   0 
 6212422 15.371  1-17 5526.9 100.0  99.0 4.496 0.034 0.047 0.906 0.050 0.062    1 0   0 
 6212437 13.566  0-17 6621.2 128.9 137.9 4.086 0.032 0.032 1.360 0.062 0.054    1 0   0 
 6212486 15.986  4-17 4856.4  92.1  85.5 3.387 0.123 0.128 1.072 0.220 0.178  2 2 0   0 
 6212604 12.567  0-17 6306.1 117.7 123.7 4.042 0.032 0.045 1.200 0.070 0.088    1 0   0 
 6212627 14.795 14-15 5903.1 117.6 111.8 4.275 0.045 0.047 1.053 0.076 0.080  1 1 0   0 
 6212672 14.751 14-15 6396.0 126.7 118.3 3.879 0.050 0.052 1.519 0.087 0.119    1 0   0 
 6212734 14.922  1-17 4650.0  81.8  75.5 4.641 0.017 0.021 0.675 0.025 0.029  0 1 0   0 
 6212763 15.636  1-17 4914.0  87.9  85.2 3.396 0.074 0.095 1.172 0.198 0.220  2 2 0   0 
 6212764 13.850  2-17 6177.0 204.0 204.0 3.809 0.616 0.154 1.031 0.135 0.202    2     1 
 6212792 13.318  0-17 6474.0 128.7 129.4 4.039 0.031 0.031 1.502 0.064 0.068    1 0   0 
 6212843 14.911  1-17 5342.9  97.1  82.3 4.342 0.040 0.034 0.867 0.054 0.038  1 1 0   0 
 6212881 15.380  1-17 5871.3 118.7 114.4 3.933 0.075 0.065 1.196 0.111 0.085    1 0   0 
 6212882 15.665  4-17 4952.4  88.8  83.7 4.582 0.025 0.033 0.767 0.038 0.043  0 1 0   0 
 6212883 15.713  4-17 5958.9 112.2 110.7 4.172 0.073 0.071 1.120 0.087 0.090    1 0   0 
 6212905 15.829  4-17 6051.2 120.4 115.9 4.247 0.080 0.080 1.124 0.079 0.086  0 1 0   0 
 6212929 15.923  4-17 5406.8 115.3 107.7 4.059 0.080 0.074 0.935 0.069 0.065    1 0   0 
 6213073 14.522  1-17 4970.0  51.9  50.1 4.422 0.014 0.012 0.830 0.016 0.011  8 1 1   0 
 6213089 15.729  2-17 5716.2 103.8  99.2 4.492 0.033 0.045 0.938 0.051 0.059    1 0   0 
 6213131 13.672  4-17 6189.3 127.7 115.3 4.063 0.074 0.074 1.283 0.084 0.100  3 1 0   0 
 6213151 14.196 10-10 6205.2 118.4 114.5 3.920 0.038 0.051 1.419 0.076 0.139    1 0   0 
 6213204 15.336  4-17 4717.7  88.3  82.1 4.618 0.020 0.025 0.709 0.029 0.033  0 1 0   0 
 6213208 13.787  1-17 5769.3 121.6 111.6 4.467 0.044 0.044 0.817 0.056 0.053    1 0   0 
 6213220 13.959  1-17 6321.3 128.3 125.9 4.272 0.039 0.040 1.043 0.071 0.070    1 0   0 
 6213504 15.739  4-17 5790.2 127.2 118.5 3.727 0.188 0.193 1.336 0.254 0.183    1     0 
 6213543 15.887  4-17 4713.2  84.9  79.6 4.578 0.028 0.028 0.744 0.036 0.034  1 1 0   0 
 6213665 15.083  4-17 6324.9 181.9 174.6 3.968 0.043 0.047 1.405 0.100 0.120    1 0   0 
 6213683 12.541  0-17 6175.2 121.7 117.9 3.842 0.033 0.034 1.170 0.058 0.060    1 0   0 
 6213768 15.824  4-17 5341.3 110.3 104.5 4.022 0.065 0.063 0.930 0.066 0.064    1 0   0 
 6213773 15.182  1-17 6145.6 167.4 170.5 3.923 0.046 0.048 1.374 0.112 0.153    1 0   0 
 6213774 11.951  0-17 6694.0 189.0 260.0 4.161 0.185 0.185 1.262 0.182 0.223    2     1 
 6213776 13.373  1-17 6057.7 111.7 118.0 3.867 0.043 0.047 1.388 0.139 0.094    1 0   0 
 6213853 14.828  1-17 6341.9 122.0 116.5 3.912 0.051 0.054 1.466 0.086 0.118    1 0   0 
 6213943 13.883  1-17 6072.8 133.8 128.5 4.395 0.075 0.100 1.058 0.097 0.093    1     0 
 6213991 15.564  2-17 4989.4  90.9  82.2 3.194 0.128 0.133 1.432 0.221 0.239  2 2 0   0 
 6213997 15.054  3-16 5313.5 101.2  96.6 4.531 0.030 0.041 0.854 0.044 0.058    1 0   0 
 6214021 15.857  4-17 5848.5 114.5 111.4 4.165 0.068 0.071 1.073 0.094 0.086    1 0   0 
 6214037 18.842  6- 9 3529.2  67.6  79.6 4.995 0.017 0.016 0.209 0.012 0.011  0 1     0 
 6214051 15.575  1-17 5413.3 112.0  99.8 4.391 0.055 0.048 0.880 0.067 0.054    1 0   0 
 6214134 14.181 10-10 5859.8 110.5 107.3 4.182 0.041 0.047 1.074 0.082 0.084    1 0   0 
 6214135 13.256  1-17 6252.1 137.4 113.1 4.235 0.033 0.039 1.171 0.065 0.073    1 0   0 
 6214396 15.748  4-17 5485.2 114.2 103.2 4.298 0.061 0.059 0.903 0.067 0.057    1 0   0 
 6214665 13.938  2-17 6209.3 139.3 124.6 4.154 0.054 0.047 1.220 0.068 0.083    1 0   0 
 6219517 14.116  1-17 5856.9 114.3 110.4 4.263 0.042 0.046 1.038 0.076 0.079    1 0   0 
 6219592 14.783  1-17 5980.4 125.8 123.4 4.290 0.135 0.196 1.076 0.130 0.103    1     0 
 6219653 15.004  1-17 5766.4 106.7 103.9 4.413 0.043 0.050 0.981 0.065 0.073    1 0   0 
 6219856 14.853  1-17 5951.0 178.0 178.0 4.437 0.098 0.196 0.931 0.130 0.098    2     1 
 6219883 16.847 17-17 3761.8  51.5  63.3 4.660 0.017 0.018 0.564 0.018 0.018  0 3     0 
 6219924 15.796  1-17 5875.8 119.5 115.5 4.302 0.075 0.075 1.036 0.078 0.080    1 0   0 
 6220062 15.994  4-17 5462.7 112.9 108.9 4.475 0.050 0.064 0.892 0.059 0.063    1 0   0 
 6220084 15.662  2-17 5752.0 172.0 172.0 4.571 0.033 0.187 0.882 0.100 0.100    2     1 
 6220101 15.480  1-17 5844.2 124.2 117.5 4.108 0.064 0.073 1.097 0.105 0.088  0 1 0   0 
 6220122 15.338  1-17 5857.2 121.3 116.9 4.330 0.056 0.055 1.022 0.077 0.079    1 0   0 
 6220134 15.548  1-17 5786.7 125.6 120.3 4.276 0.059 0.058 1.007 0.081 0.080    1 0   0 
 6220178 13.440  0-17 5779.8 120.0 111.9 4.322 0.039 0.039 1.066 0.063 0.070    1 0   0 
 6220234 14.258  1-17 5899.5 118.0 114.6 4.363 0.040 0.044 1.032 0.074 0.079    1 0   0 
 6220286 14.648 14-15 5976.7 110.9 115.2 4.129 0.042 0.047 1.156 0.077 0.097    1 0   0 
 6220312 15.374  1-17 5711.8 128.7 123.5 3.974 0.068 0.059 1.100 0.087 0.078    1   1 0 
 6220521 15.424  1-17 5975.1 112.7 110.8 4.391 0.045 0.056 1.047 0.064 0.073    1 0   0 
 6220525 15.323  4-17 6218.9 129.4 121.2 4.280 0.053 0.059 1.176 0.069 0.081    1 0   0 
 6220551 15.399  1-17 5161.7  98.8  93.6 4.569 0.026 0.037 0.803 0.040 0.051  0 1 0   0 
 6220576 15.073  1-17 5832.5 128.4 124.9 3.973 0.064 0.053 1.152 0.119 0.080    1 0   0 
 6220589 10.980  0- 1 6645.8 142.3 131.9 4.006 0.034 0.035 1.447 0.072 0.070    1 0   0 
 6220647 15.589  1-17 4918.0  92.6  86.1 4.537 0.036 0.033 0.786 0.043 0.038  8 1 0   0 
 6220731 15.555  4-17 6203.2 130.8 123.3 4.081 0.069 0.069 1.278 0.078 0.098    1 0   0 
 6220739 15.155  1-17 5615.1 103.3  98.6 4.487 0.032 0.043 0.927 0.050 0.062    1 0   0 
 6220788 15.673  2-17 5351.6 107.4 101.9 4.521 0.034 0.047 0.862 0.049 0.059    1 0   0 
 6220789 13.372  0-17 6309.8 121.0 113.7 3.925 0.029 0.041 1.449 0.067 0.123    1 0   0 
 6220811 14.156 10-10 6259.7 135.8 129.1 4.205 0.035 0.046 1.231 0.063 0.080    1 0   0 
 6220846 15.147  1-17 5786.2 127.0 121.1 3.991 0.068 0.056 1.121 0.107 0.081    1 0   0 
 6220876 14.927  1-17 5823.8 117.2 113.2 4.233 0.048 0.051 1.034 0.080 0.080    1 0   0 
 6220895 15.622  1-17 5105.8  98.3  91.4 4.535 0.036 0.040 0.814 0.046 0.048  1 1 0   0 
 6220939 15.898 14-15 6700.3 145.6 145.5 3.852 0.149 0.130 1.621 0.185 0.172  5 2     0 
 6221040 15.825  2-17 6196.6 125.9 118.5 4.289 0.064 0.070 1.161 0.072 0.081    1 0   0 
 6221143 15.441  1-17 5302.2 109.8  98.9 4.462 0.047 0.044 0.858 0.061 0.053  1 1 0   0 
 6221291 15.962  4-17 5597.3 118.8 115.0 4.338 0.069 0.066 0.934 0.073 0.069    1 0   0 
 6221478 12.781  0-17 5957.0 176.0 193.0 4.498 0.040 0.229 1.083 0.124 0.152  6 2     1 
 6221479 13.836  1-17 5509.0 167.0 150.0 4.424 0.149 0.182 0.779 0.127 0.054    2     1 
 6221507 14.356  1-17 6375.0 118.2 120.3 4.321 0.033 0.037 1.211 0.054 0.069    1 0   0 
 6221522 15.618  1-17 5822.4 117.6 114.7 4.370 0.057 0.062 1.003 0.072 0.076    1 0   0 
 6221535 15.768  4-17 5819.6 137.5 129.9 4.307 0.062 0.059 1.014 0.083 0.083    1 0   0 
 6221539 14.483  1-17 5914.7 111.6 118.2 4.091 0.044 0.056 1.142 0.098 0.093    1 0   0 
 6221754 14.387  1-17 6049.1 120.3 118.7 4.219 0.044 0.046 1.136 0.071 0.085    1 0   0 
 6221865 13.701  1-17 5815.7 110.2 127.0 3.918 0.053 0.042 1.301 0.147 0.065    1 0   0 
 6221883 13.272  0-17 5968.6 125.9 126.7 3.839 0.061 0.039 1.301 0.172 0.071    1 0   0 
 6221933 14.996  1-17 4796.5  83.3  77.8 4.561 0.029 0.026 0.763 0.039 0.035  0 1 0   0 
 6221936 14.104 14-15 6227.0 197.0 241.0 4.118 0.299 0.161 1.040 0.169 0.139  1 2     1 
 6221965 14.198  1-17 6129.9 112.4 109.5 4.378 0.031 0.041 1.103 0.055 0.072    1 0   0 
 6222029 14.788 14-15 5960.0 112.6 116.7 4.013 0.056 0.059 1.198 0.115 0.090    1 0   0 
 6222053 14.689 14-15 5812.6 112.0 113.3 4.196 0.046 0.050 1.044 0.084 0.081    1 0   0 
 6222079 12.979  0-17 6608.6 138.6 132.9 3.949 0.038 0.038 1.660 0.067 0.076 11 1 0   0 
 6222185 15.741  1-17 6390.2 144.9 144.9 4.122 0.094 0.096 1.313 0.096 0.095    1 0   0 
 6222201 13.695  1-17 5835.7 109.6 107.6 4.355 0.040 0.042 1.024 0.071 0.071    1 0   0 
 6222213 14.299  1-17 6284.6 120.0 118.3 4.349 0.031 0.040 1.143 0.054 0.066    1 0   0 
 6222332 14.153  1-17 5816.8 119.9 124.6 4.005 0.058 0.045 1.166 0.133 0.074  2 1 0   0 
 6222393 13.870  1-17 6137.2 123.3 117.4 3.990 0.037 0.052 1.328 0.071 0.125    1 0   0 
 6222419 15.542  4-17 5654.0 113.6 108.8 4.463 0.040 0.052 0.941 0.058 0.066    1 0   0 
 6222446 14.645 14-15 5739.4 122.7 123.5 4.118 0.052 0.052 1.041 0.102 0.080    1 0   0 
 6222475 14.399  1-17 5908.2 120.3 114.6 4.280 0.044 0.047 1.054 0.076 0.080  2 1 0   0 
 6222560 13.574  0-17 6130.1 123.4 123.7 3.876 0.043 0.055 1.399 0.117 0.120    1 0   0 
 6222627 15.786  4-17 5745.3 120.4 115.4 4.379 0.066 0.073 0.977 0.071 0.074    1 0   0 
 6222704 15.169  1-17 5883.6 136.1 163.2 4.509 0.026 0.031 0.942 0.046 0.053    1 0   0 
 6222705 15.951  1-17 5458.0 162.0 162.0 4.603 0.035 0.112 0.845 0.080 0.098  0 2     1 
 6222818 13.295  0-17 6474.6 131.5 133.3 4.015 0.033 0.033 1.415 0.074 0.072    1 0   0 
 6222833 11.979  0-17 6473.3 131.6 130.3 4.021 0.033 0.034 1.410 0.073 0.071    1 0   0 
 6222844 14.018  1-17 5865.6 118.7 115.3 4.284 0.042 0.046 1.035 0.076 0.078    1 0   0 
 6222863 14.090  1-17 5977.6 124.2 116.8 4.219 0.043 0.045 1.108 0.075 0.085    1 0   0 
 6222898 15.204  1-17 5754.8 137.3 141.6 4.082 0.080 0.093 1.067 0.107 0.093  1 1 0   0 
 6222932 14.977  1-17 5975.5 123.6 118.6 4.186 0.045 0.051 1.124 0.076 0.090    1 0   0 
 6222933 15.303  4-17 5932.6 128.2 117.5 4.235 0.053 0.055 1.081 0.078 0.084    1 0   0 
 6223016 15.567  4-17 4786.0  85.2  81.0 4.626 0.020 0.025 0.702 0.032 0.034  1 1 0   0 
 6223038 14.569 14-15 6514.8 143.2 132.3 4.036 0.042 0.044 1.412 0.078 0.074    1 0   0 
 6223081 13.841  2-17 6661.4 139.4 129.1 3.959 0.034 0.033 1.467 0.075 0.073  1 1 0   0 
 6223107 15.897  2-17 4853.2 100.7  91.2 4.572 0.028 0.032 0.763 0.040 0.040  0 1 0   0 
 6223141 15.739  2- 3 6385.4 133.3 134.2 4.276 0.057 0.064 1.236 0.067 0.077    1 0   0 
 6223298 14.126  1-17 6200.8 134.8 124.5 4.245 0.044 0.037 1.183 0.072 0.082    1 0   0 
 6223324 15.276  4-17 6215.7 137.8 125.3 4.277 0.047 0.052 1.191 0.069 0.075    1   1 0 
 6223352 15.545  4-17 5645.9 114.2 111.4 4.461 0.039 0.051 0.939 0.058 0.066    1 0   0 
 6223411 13.893  1-17 6626.3 127.4 117.2 4.310 0.019 0.027 1.311 0.038 0.045    1 0   0 
 6223452 14.322  1-17 6010.7 129.9 124.2 4.235 0.049 0.050 1.114 0.076 0.085  6 1 0   0 
 6223493 14.966  1-17 6007.6 125.3 119.7 4.167 0.050 0.050 1.149 0.074 0.093    1 0   0 
 6223511 13.963  1-17 6719.6 125.4 123.6 4.367 0.015 0.015 1.250 0.026 0.028    1 0   0 
 6223558 15.065  1-17 5989.9 130.3 123.2 4.218 0.051 0.051 1.113 0.076 0.086    1 0   0 
 6223643 15.351  1-17 5830.0 158.0 175.0 4.576 0.040 0.160 0.886 0.090 0.099    2     1 
 6223738 13.686  1-17 5805.2 138.5 133.2 3.915 0.051 0.042 1.181 0.081 0.076  2 1 0   0 
 6223800 15.951  2-17 5915.8 143.5 141.2 3.838 0.099 0.097 1.295 0.141 0.110    1 0   0 
 6223845 15.578  1-17 4928.4  91.6  85.0 4.522 0.035 0.028 0.791 0.043 0.034  1 1 0   0 
 6223877 14.931  0-17 6311.4 118.8 114.5 3.796 0.027 0.028 1.687 0.065 0.069  2 1 0   0 
 6224148 14.626  1-17 6386.9 123.4 120.4 4.373 0.022 0.031 1.172 0.044 0.058  6 1 0   0 
 6224490 15.549  2-17 5454.3 125.3 122.2 4.474 0.061 0.087 0.886 0.063 0.063  0 1     0 
 6224494 11.313  0-17 6858.9 143.2 137.4 4.191 0.030 0.030 1.439 0.072 0.066    2 0   0 
 6224501 12.757  1-17 7015.4 151.3 146.2 4.253 0.024 0.030 1.427 0.053 0.058    2 0   0 
 6224695 15.785  4-17 5948.7 130.2 125.8 4.352 0.068 0.079 1.048 0.076 0.079  1 1 0   0 
 6224860 15.605  2-17 5349.0 185.0 148.0 4.484 0.110 0.110 0.750 0.118 0.055  0 2     1 
 6224883 14.168  1-17 6235.6 141.7 138.4 4.125 0.034 0.039 1.271 0.063 0.085    1 0   0 
 6224896 15.686  2- 3 5771.7 118.5 113.5 4.484 0.030 0.041 0.956 0.049 0.061  0 1 0   0 
 6224945 15.229  1-17 5267.7 107.8  97.2 4.477 0.044 0.041 0.851 0.059 0.053  0 1 0   0 
 6225002 14.294  1-17 6211.9 139.8 131.0 4.105 0.040 0.040 1.271 0.064 0.089    1 0   0 
 6225061 12.950  0-17 6725.5 139.8 139.6 4.226 0.031 0.031 1.360 0.066 0.060    1 0   0 
 6225123 15.935  1-17 4973.2 120.0 103.6 3.611 0.085 0.099 1.087 0.165 0.169  2 1 0   0 
 6225172 12.362  0-17 5792.9 116.1 106.9 4.063 0.055 0.043 1.086 0.125 0.078    1 0   0 
 6225248 14.001  1-17 5565.1 116.7 109.3 4.420 0.040 0.044 0.923 0.071 0.070    1 0   0 
 6225273 14.241  1-17 5450.3 100.0  96.3 4.555 0.019 0.033 0.860 0.033 0.052  1 1 0   0 
 6225284 13.291  0-17 6402.2 135.8 129.4 4.003 0.032 0.033 1.404 0.072 0.071    1 0   0 
 6225296 15.274  4-17 6224.8 149.3 138.5 4.203 0.049 0.054 1.218 0.070 0.087    1 0   0 
 6225418 13.036  0-17 6226.9 128.1 119.2 4.287 0.033 0.040 1.178 0.065 0.079    1 0   0 
 6225430 14.441  1-17 6055.2 115.7 111.5 4.419 0.025 0.036 1.061 0.048 0.068    1 0   0 
 6225475 14.956  1-17 6333.8 142.3 142.2 4.212 0.042 0.050 1.255 0.065 0.074  1 1 0   0 
 6225552 15.943  4-17 6300.0 135.5 130.7 4.347 0.046 0.057 1.163 0.069 0.075    1 0   0 
 6225629 15.829  2-17 5909.5 132.8 122.8 4.451 0.035 0.043 1.002 0.057 0.066    1 0   0 
 6225650 15.130  4-17 5795.8 110.4 107.6 4.483 0.027 0.038 0.963 0.046 0.060    1 0   0 
 6225654 13.937  1-17 6362.5 141.4 165.8 3.679 0.028 0.049 1.784 0.072 0.204 11 1 0   0 
 6225782 15.102  1-17 5342.5  99.5  95.0 4.532 0.029 0.041 0.859 0.043 0.058  0 1 0   0 
 6225788 15.875  4-17 5053.2  98.3  94.0 4.604 0.022 0.030 0.750 0.037 0.043  1 1 0   0 
 6225814 13.571  1-17 6192.1 129.9 121.9 4.087 0.032 0.038 1.277 0.063 0.093    1 0   0 
 6225816 10.347  0-17 4590.4  66.8  55.6 4.541 0.020 0.012 0.754 0.023 0.016  2 1 0   0 
 6225841 14.848 14-15 6216.8 124.5 117.4 4.446 0.020 0.027 1.055 0.038 0.051    3 0   0 
 6225933 15.167  1-17 6515.8 122.2 139.1 4.303 0.024 0.033 1.269 0.049 0.062  2 1 0   0 
 6225979 15.157  1-17 5019.6  91.6  86.7 4.656 0.024 0.027 0.677 0.033 0.032  1 1 0   0 
 6225985 15.110  4-17 5771.5 113.3 110.5 4.454 0.033 0.043 0.974 0.055 0.069    1 0   0 
 6226003 15.682  4-17 6053.7 140.7 125.4 4.115 0.058 0.062 1.200 0.082 0.103    1 0   0 
 6226058 15.917  4-17 5470.0 140.2 122.8 4.320 0.066 0.065 0.898 0.071 0.057  0 1 1   0 
 6226182 13.987  1-17 5965.9 136.2 131.5 3.837 0.061 0.040 1.305 0.172 0.072    1 0   0 
 6226197 15.315  1-17 5857.5 112.5 108.8 4.446 0.032 0.044 0.997 0.052 0.068    1 0   0 
 6226464 15.218  1-17 5117.3  94.6  85.9 4.509 0.038 0.036 0.822 0.051 0.046  1 1 0   0 
 6226669 15.985  2-17 6296.2 157.8 162.5 4.423 0.037 0.040 1.084 0.065 0.070    1 0   0 
 6226695 15.094  1-17 5766.9 110.0 103.6 4.494 0.024 0.035 0.951 0.043 0.058    1 0   0 
 6226872 15.712  2-15 5782.0 496.6 214.4 4.333 0.043 0.052 1.012 0.152 0.107    1 0   0 
 6227048 12.965  0-17 6212.0 211.0 192.0 3.797 0.300 0.100 1.259 0.253 0.228  8 2     1 
 6227136 13.338  0-17 6245.8 150.4 138.8 4.035 0.030 0.038 1.330 0.069 0.110    1 0   0 
 6227176 15.106  1-17 5386.1 113.1  92.4 4.312 0.042 0.036 0.878 0.058 0.042  1 1 1   0 
 6227203 14.562  1-17 6243.6 135.6 132.6 4.283 0.036 0.046 1.185 0.068 0.080    1 0   0 
 6227383 15.869  1-17 4989.4 122.0 104.3 3.568 0.066 0.091 1.162 0.161 0.200  2 3 0   0 
 6227410 15.275  1-17 4718.1  93.4  84.7 4.608 0.020 0.025 0.721 0.030 0.033  0 1 0   0 
 6227424 12.478  1-17 6489.0 180.0 248.0 4.214 0.115 0.198 1.382 0.185 0.226    2     1 
 6227522 15.544  1-17 5847.0 139.0 125.1 4.411 0.039 0.048 1.006 0.067 0.077  0 1 0   0 
 6227526 15.476  1-17 4800.2  91.1  85.2 4.613 0.020 0.026 0.722 0.031 0.035  0 1 0   0 
 6227560 15.927  4-17 4901.8  83.2  88.8 4.458 0.029 0.026 0.813 0.022 0.021  3 1 1   0 
 6227893 15.639  2-17 5723.8 161.4 150.6 4.263 0.058 0.060 0.986 0.085 0.081  0 1 1   0 
 6227909 14.927  1-17 5688.5 162.9 131.5 4.401 0.040 0.045 0.962 0.079 0.078    1 0   0 
 6227952 14.552  1-17 6935.0 180.8 168.6 4.333 0.019 0.023 1.310 0.037 0.039    2 0   0 
 6228055 15.605  2-17 4915.8  91.4  86.9 4.604 0.021 0.029 0.740 0.035 0.040  0 1 0   0 
 6228594 14.535  0-17 5467.5 119.2 119.9 3.697 0.024 0.025 1.422 0.045 0.058  2 1 0   0 
 6228626 15.557  2-17 5861.4 126.8 122.6 4.495 0.025 0.034 0.958 0.044 0.056  0 1 0   0 
 6228695 15.671  2- 3 5636.8 150.0 141.7 4.318 0.057 0.055 0.947 0.080 0.074  0 1 0   0 
 6228767 13.856  1-17 6009.6 109.0 103.7 4.471 0.019 0.030 1.006 0.036 0.054    1 0   0 
 6228975 15.105  1-17 4871.7 101.0  99.0 3.227 0.100 0.108 1.205 0.238 0.248  2 2 0   0 
 6229041 13.645  1-17 6367.3 118.9 118.8 4.312 0.031 0.035 1.216 0.054 0.070    1 0   0 
 6229052 15.276  1-17 5660.8 134.5 134.9 4.480 0.030 0.041 0.941 0.053 0.067  1 1 0   0 
 6229059 13.741  1-17 6220.7 137.3 121.1 3.948 0.032 0.048 1.401 0.072 0.135    1 0   0 
 6229095 14.679  1-17 6082.5 124.1 127.2 4.237 0.044 0.043 1.139 0.073 0.085    1 0   0 
 6229288 15.155  4-17 5961.5 121.1 117.0 4.417 0.033 0.043 1.036 0.056 0.072    1 0   0 
 6229304 12.028  0-17 5984.1 106.6 105.7 4.134 0.026 0.034 1.250 0.053 0.085  7 1 0   0 
 6229337 15.193  1-17 5757.0 131.5 124.8 4.319 0.049 0.049 0.987 0.079 0.077  0 1 0   0 
 6229468 13.996  1-17 5818.9 137.1 126.2 3.855 0.038 0.034 1.195 0.066 0.066    1 0   0 
 6229506 13.341  1-17 5795.8 132.1 119.9 3.927 0.036 0.034 1.110 0.074 0.064    1 0   0 
 6229533 14.487 14-15 6060.0 135.5 121.5 4.167 0.045 0.044 1.173 0.071 0.093    1 0   0 
 6229558 14.026 15-15 5535.9 136.9 131.9 3.884 0.037 0.039 1.112 0.067 0.069    1 0   0 
 6229764 12.700  0-17 6601.9 138.6 132.8 3.816 0.057 0.056 1.638 0.094 0.106  1 1 0   0 
 6229800 14.049 10-10 6545.9 122.4 139.9 4.312 0.023 0.033 1.269 0.045 0.057 11 1 0   0 
 6230130 14.139 10-10 6310.2 129.8 133.0 4.320 0.032 0.037 1.191 0.058 0.076    1 0   0 
 6230167 15.283  1-17 4986.1  95.8  87.5 4.564 0.026 0.032 0.788 0.038 0.046  2 1 0   0 
 6230237 15.521  4-17 6174.3 140.1 127.1 4.047 0.062 0.065 1.291 0.081 0.106    1 0   0 
 6230369 14.717  1-17 5580.0 169.0 152.0 4.592 0.036 0.144 0.865 0.080 0.106    2     1 
 6230374 13.502  0-17 6524.3 151.9 144.3 4.153 0.032 0.033 1.301 0.056 0.050    1 0   0 
 6230520 13.464  0-17 6171.2 149.8 143.7 3.759 0.063 0.036 1.376 0.188 0.068  1 1 0   0 
 6230532 15.340  1-17 4256.7  86.9  72.9 4.651 0.023 0.028 0.633 0.025 0.023  8 1 0   0 
 6230552 15.040 14-15 6510.2 149.0 135.7 4.058 0.040 0.041 1.395 0.073 0.069  5 1 0   0 
 6230580 15.876  4-17 4619.4  78.1  71.5 4.538 0.023 0.017 0.758 0.025 0.020  8 1 0   0 
 6230613 14.409  1-17 6289.5 120.6 115.5 4.363 0.025 0.035 1.158 0.048 0.067    1 0   0 
 6230732 13.706  1-17 6602.6 139.8 146.3 4.102 0.032 0.031 1.354 0.062 0.052    1 0   0 
 6230863 14.240  1-17 5773.6  90.3  91.5 4.405 0.023 0.031 1.129 0.042 0.050    1 0   0 
 6230972 15.179  4-17 5973.4 136.4 124.7 4.244 0.047 0.050 1.095 0.077 0.085    1 0   0 
 6231055 13.775  0-17 5450.2 154.1 157.9 3.617 0.030 0.039 1.455 0.066 0.097  2 3 0   0 
 6231078 15.285  1-17 6404.5 134.3 132.0 4.364 0.027 0.035 1.182 0.051 0.062    1 0   0 
 6231157 12.366  0-17 5275.0 158.0 142.0 3.900 0.630 0.210 0.857 0.131 0.118  1 2     1 
 6231203 14.229 10-10 7068.2 155.0 151.2 4.176 0.036 0.034 1.474 0.081 0.077  0 2 0   0 
 6231329 13.491  1-17 6127.2 114.9 108.1 4.448 0.017 0.028 1.048 0.035 0.054    1 0   0 
 6231352 13.752  1-17 6782.8 158.9 153.0 3.901 0.078 0.077 1.608 0.117 0.117  1 2 0   0 
 6231361 13.545  1-17 5985.8 106.7 101.1 4.444 0.022 0.035 1.030 0.042 0.063    1 0   0 
 6231401 14.890  1-17 6693.0 156.7 146.2 4.023 0.044 0.047 1.478 0.084 0.083  3 1 0   0 
 6231537 15.343  1-17 5532.9 120.6 121.6 4.456 0.041 0.050 0.914 0.063 0.068  0 1 0   0 
 6231721 15.673  1-17 5815.7 159.2 203.5 4.519 0.028 0.033 0.922 0.050 0.053  1 1 0 1 0 
 6231773 14.131  1-17 6438.8 127.9 122.2 4.357 0.020 0.028 1.203 0.039 0.059    1 0   0 
 6231813 13.918  1-17 6424.2 135.8 126.1 3.726 0.033 0.042 1.733 0.071 0.147  0 3 0   0 
 6231854 15.188  1-17 5340.8 112.2 104.5 4.501 0.037 0.044 0.866 0.054 0.060  1 1 0   0 
 6231867 14.673  1-17 5044.2  97.0  87.1 4.528 0.034 0.032 0.807 0.047 0.044  0 1 0   0 
 6231901 15.183  1-17 5380.5 103.3 100.1 4.559 0.022 0.036 0.845 0.036 0.052  0 1 0   0 
 6231937 13.595  1-17 7600.2 176.1 171.6 4.085 0.083 0.081 1.697 0.116 0.113    2 0   0 
 6231950 13.455  0-17 5826.1  88.1  81.8 4.434 0.017 0.023 1.127 0.031 0.041  1 1 0   0 
 6232017 15.167  0-17 5111.4 161.9 119.6 3.525 0.057 0.080 1.362 0.140 0.209  2 3 0   0 
 6232086 13.976  1-17 6729.8 202.5 250.9 4.184 0.031 0.029 1.376 0.085 0.077  0 1 0   0 
 6232286 13.691  1-17 6685.2 153.7 142.0 3.939 0.034 0.036 1.561 0.079 0.081  1 1 0   0 
 6232362 13.157  0-17 4901.2  92.9  89.8 3.425 0.067 0.092 1.234 0.179 0.217  2 2 0   0 
 6232376 13.412  0-17 6600.5 148.1 139.6 3.975 0.033 0.036 1.490 0.080 0.082  0 1 0   0 
 6232494 13.797  1-17 5929.0 179.9 189.3 3.942 0.055 0.038 1.209 0.157 0.092    1 0   0 
 6232503 12.934  0-17 6826.4 140.5 141.3 3.902 0.032 0.039 1.486 0.069 0.122    2 0   0 
 6232565 13.609  1-17 6078.3 105.0 102.4 4.440 0.019 0.028 1.057 0.035 0.050    1 0   0 
 6232644 15.742  2- 3 5765.6 129.0 125.2 4.216 0.066 0.067 1.015 0.087 0.081  0 1 0   0 
 6232814 14.902  1-17 5926.6 136.3 134.2 3.963 0.059 0.048 1.198 0.139 0.083  0 1 0   0 
 6232847 14.173  0-17 5933.6 125.9 107.3 3.795 0.032 0.030 1.251 0.058 0.063  2 1 0   0 
 6232857 15.389  4-17 5536.2 127.2 120.3 4.352 0.058 0.055 0.914 0.073 0.065  0 1 0   0 
 6232865 15.726  4-17 5915.9 140.2 130.5 4.208 0.064 0.065 1.086 0.087 0.090    1 0   0 
 6232930 15.620  4-17 6217.0 148.4 138.1 4.182 0.063 0.065 1.224 0.073 0.092    1 0   0 
 6232936 14.262  1-17 6147.7 115.8 120.7 4.333 0.035 0.043 1.128 0.065 0.078    1 0   0 
 6233081 15.584  2-17 6306.9 153.4 152.8 4.129 0.066 0.068 1.287 0.075 0.090    1 0   0 
 6233462 14.863  1-17 5860.8 124.6 126.6 4.401 0.038 0.048 1.012 0.066 0.078    1 0   0 
 6233466 14.701  8-17 5622.0 186.0 169.0 3.907 0.568 0.177 1.056 0.129 0.194  3 2     1 
 6233483 13.910  1-17 6222.3 127.1 119.4 4.437 0.017 0.026 1.071 0.034 0.052    1 0   0 
 6233491 11.063  0- 1 4268.3 107.6  91.9 1.897 0.161 0.155 1.276 0.511 0.348  2 2 0   0 
 6233563 15.782  4-17 5748.7 118.0 112.3 4.494 0.030 0.041 0.944 0.048 0.059  6 1 0   0 
 6233573 13.744  1-17 6045.1 149.8 152.3 3.771 0.061 0.041 1.407 0.191 0.083    1 0   0 
 6233642 13.737  1-17 6779.5 154.2 143.5 3.964 0.040 0.042 1.530 0.085 0.086    2 0   0 
 6233748 13.934  1-17 6643.0 141.1 136.2 3.806 0.035 0.041 1.608 0.071 0.140  1 2 0   0 
 6233809 15.965  2-17 5790.7 138.4 139.1 4.563 0.025 0.031 0.866 0.043 0.041  0 1 0   0 
 6233890 13.173  0-17 5973.5 153.0 140.8 3.784 0.059 0.049 1.343 0.146 0.074  1 1 0   0 
 6233899 12.072  0-17 6634.0 184.0 253.0 4.200 0.132 0.198 1.349 0.209 0.209    2     1 
 6233903 14.701  8-17 6093.8 147.2 133.0 4.018 0.176 0.173 1.251 0.176 0.135  3 1     0 
 6233918 15.168  1-17 5417.9 107.2 104.7 4.549 0.023 0.037 0.858 0.038 0.054  0 1 0   0 
 6233927 15.461  1- 3 6343.8 154.1 145.7 4.041 0.060 0.060 1.354 0.079 0.086    1 0   0 
 6234144 15.464  1-17 6449.9 138.3 133.7 3.957 0.067 0.066 1.451 0.096 0.099    1 0   0 
 6234199 15.674  1-17 4340.9  84.3  79.7 4.597 0.025 0.022 0.698 0.028 0.028  0 1 0   0 
 6234593 12.559  1-17 5449.7 120.6 114.8 4.436 0.055 0.057 0.891 0.066 0.063  2 3 0   0 
 6262251 14.937  1-16 5629.5  97.3  92.7 4.491 0.028 0.040 0.929 0.048 0.061    1 0   0 
 6262370 14.804  1-14 6139.5 119.5 109.2 4.011 0.043 0.053 1.309 0.073 0.118    1 0   0 
 6262440 15.078  1-16 6065.2 110.9 104.8 4.468 0.022 0.030 1.011 0.040 0.053    1 0   0 
 6262478 14.505  1-16 5956.1 107.1 114.6 4.015 0.062 0.066 1.196 0.113 0.093    1 0   0 
 6262479 15.687  2- 3 4803.5  87.0  79.3 4.581 0.025 0.028 0.753 0.036 0.038  0 1 0   0 
 6262596 15.024  1-16 5447.3  99.9  99.8 4.515 0.029 0.042 0.886 0.045 0.060  1 1 0   0 
 6262604 14.116  1-16 6179.4 126.4 111.7 4.041 0.035 0.045 1.304 0.064 0.113    1 0   0 
 6262659 13.665  1-16 5764.8 120.5 112.9 3.851 0.032 0.032 1.231 0.059 0.060    1 0   0 
 6262763 13.780  1-16 5206.5 148.4 117.7 3.345 0.079 0.101 1.638 0.209 0.248  2 2 0   0 
 6262796 15.270  1-16 5633.6 108.2 105.8 4.397 0.048 0.052 0.942 0.070 0.071  0 1 0   0 
 6262799 14.243  1-16 5077.0  86.1  78.1 4.466 0.035 0.025 0.818 0.045 0.031  1 1 1   0 
 6263015 14.075  1-16 5648.0 113.3 107.4 4.457 0.043 0.044 0.834 0.063 0.056  0 1 0   0 
 6263032 14.854  1-16 5721.5 101.5  99.2 4.501 0.023 0.035 0.940 0.041 0.057  0 1 0   0 
 6263106 14.116  1-16 6026.1 119.0 113.3 4.315 0.038 0.040 1.087 0.070 0.072    1 0   0 
 6263120 14.725  1-16 5876.5 110.0 100.6 4.518 0.018 0.027 0.937 0.033 0.046    1 0   0 
 6263136 12.244  0-16 6798.4 149.8 133.1 4.170 0.029 0.029 1.318 0.053 0.044    3 0   0 
 6263175 14.107  1-16 5869.2 110.1 109.5 4.317 0.033 0.036 1.165 0.057 0.060    1 0   0 
 6263232 15.118  1-16 6142.8 116.8 116.3 4.304 0.046 0.046 1.136 0.067 0.079    1 0   0 
 6263356 15.876  1-16 6093.5 123.5 106.0 4.083 0.077 0.081 1.230 0.090 0.101    1 0   0 
 6263403 14.678  4-16 5409.2 116.1 112.3 3.893 0.041 0.044 1.055 0.067 0.072  7 1 0   0 
 6263443 15.895  6-12 6599.2 152.3 151.3 4.074 0.118 0.115 1.402 0.112 0.093    3 0   0 
 6263468 15.050  1-16 4979.3  85.1  79.0 3.197 0.101 0.109 1.418 0.202 0.236  2 2 0   0 
 6263470 12.943  0-16 6585.1 128.9 127.4 3.899 0.045 0.050 1.437 0.080 0.122 11 1 0   0 
 6263480 15.707  1-16 5081.4  92.0  84.2 4.497 0.043 0.037 0.816 0.049 0.040  1 1 0   0 
 6263500 13.007  0-16 5181.8 124.5 102.1 3.552 0.048 0.067 1.400 0.118 0.174  2 1 0   0 
 6263562 15.772  1-16 5774.9 111.5 109.3 4.208 0.073 0.072 1.022 0.086 0.080    1 0   0 
 6263573 14.677  1-16 5398.9  98.6  97.0 4.508 0.033 0.044 0.878 0.049 0.061  0 1 0   0 
 6263646 14.987  1-16 5659.1 113.8 108.5 4.222 0.050 0.051 0.970 0.076 0.071    1 0   0 
 6263681 13.554  0-16 5736.8 118.9 113.7 3.947 0.040 0.038 1.129 0.070 0.071    1 0   0 
 6263713 15.895  2-16 5407.3 100.1  97.1 4.543 0.030 0.043 0.857 0.045 0.056  1 1 0   0 
 6263757 15.208  1-16 5684.1 107.5 104.3 4.413 0.047 0.053 0.956 0.068 0.071  0 1 0   0 
 6263769 14.672  1-16 5515.9  98.9  98.3 4.521 0.025 0.038 0.896 0.041 0.058  0 1 0   0 
 6263798 15.595  2-16 5618.9 110.3 107.5 4.352 0.060 0.059 0.939 0.072 0.069    1 0   0 
 6263833 15.270  1-16 5409.0 101.4 100.3 4.503 0.036 0.047 0.880 0.051 0.061    1 0   0 
 6263856 15.249  1-16 5711.5 113.8 113.9 4.090 0.060 0.059 1.040 0.095 0.077    1 0   0 
 6263883 14.893  1-16 5707.2 117.4 116.7 4.031 0.060 0.049 1.063 0.088 0.074    1 0   0 
 6263991 15.474  1- 3 5781.5 113.1 111.6 4.168 0.066 0.068 1.040 0.092 0.082  0 1 0   0 
 6264033 15.002  1- 3 5838.7 128.7 118.9 3.784 0.063 0.058 1.310 0.093 0.084    1 0   0 
 6264065 15.134  1-16 5800.0 157.0 175.0 4.410 0.105 0.195 0.940 0.127 0.092    2     1 
 6264078 15.657  2- 3 5698.5 104.2 100.5 4.480 0.036 0.050 0.942 0.054 0.062  0 1 0   0 
 6264091 13.010  1-16 5986.0 112.2 108.9 4.150 0.057 0.056 1.148 0.079 0.093  3 1 0   0 
 6264095 15.765  1-16 4708.7  84.9  78.4 4.617 0.022 0.026 0.708 0.033 0.034  0 1 0   0 
 6264175 14.487  1-16 6097.0 119.3 118.6 4.269 0.040 0.047 1.133 0.071 0.081    1 0   0 
 6264213 12.352  0-16 6385.5 173.9 159.4 4.262 0.030 0.030 1.208 0.071 0.076    1 0   0 
 6264217 15.969  4-16 5792.8 106.2 103.3 4.469 0.039 0.053 0.964 0.057 0.064    1 0   0 
 6264236 14.036  1-16 5930.8 106.6 101.0 4.465 0.022 0.034 1.002 0.040 0.060    1 0   0 
 6264241 15.124  1-16 5186.6  94.4  83.3 4.443 0.043 0.033 0.835 0.052 0.037  1 1 0   0 
 6264312 15.184  1-16 5424.8 102.1  99.7 4.506 0.034 0.047 0.883 0.049 0.061  0 1 0   0 
 6264313 15.634  2- 3 6496.8 130.4 132.3 4.244 0.062 0.070 1.288 0.066 0.068    1 0   0 
 6264367 15.174  1-16 5362.9 104.3  87.8 4.356 0.046 0.038 0.869 0.059 0.043  0 1 0   0 
 6264370 12.465  0-16 6258.4 114.9 104.8 4.352 0.020 0.029 1.214 0.041 0.056    1 0   0 
 6264411 14.913  1-16 5741.4 110.4 106.8 4.409 0.043 0.049 0.974 0.068 0.073    1 0   0 
 6264427 15.298  1-16 5633.4 105.6 103.3 4.474 0.037 0.049 0.934 0.055 0.064  1 1 0   0 
 6264466 14.606  1-16 5574.9  99.0  96.5 4.500 0.028 0.041 0.916 0.046 0.061    1 0   0 
 6264496 15.039  1-16 5904.0 177.0 159.0 4.354 0.205 0.205 0.760 0.105 0.035    2     1 
 6264529 15.256  1-16 5347.3  97.7  95.3 4.571 0.023 0.035 0.824 0.038 0.050  1 1 0   0 
 6264532 15.643  2- 3 5247.8  97.9  87.1 4.408 0.048 0.042 0.847 0.052 0.037  0 1 0   0 
 6264602 13.642  1-16 6194.7 132.3 124.2 4.062 0.047 0.041 1.030 0.079 0.065    1 0   0 
 6264611 15.784  2- 3 5932.7 114.6 111.1 4.357 0.065 0.073 1.042 0.072 0.076  0 1 0   0 
 6264667 14.353 14-15 6584.2 117.3 117.2 4.432 0.021 0.027 1.083 0.033 0.039    1 0   0 
 6264741 13.519  0-16 6329.9 114.0 127.9 4.072 0.033 0.046 1.142 0.079 0.078    1 0   0 
 6264750 13.980  2-16 6284.5 125.4 121.0 3.966 0.037 0.047 1.363 0.068 0.114    1 0 1 0 
 6264764 15.743  1-16 5268.3 101.1  93.9 4.606 0.024 0.031 0.765 0.040 0.045  0 1 0   0 
 6264821 13.787  1-16 5101.0 103.1  91.1 3.490 0.065 0.085 1.159 0.155 0.187  0 2 0   0 
 6265014 14.240  1-16 5133.3  89.4  85.2 4.539 0.030 0.036 0.821 0.043 0.052  1 1 0   0 
 6265024 13.921  1-16 5842.6 123.5 119.2 4.199 0.044 0.042 0.933 0.072 0.064    1 0   0 
 6265107 12.150  1- 2 4124.1  70.6  84.6 4.593 0.018 0.015 0.642 0.014 0.014  0 1     0 
 6265113 13.466  0-16 6111.3 119.9 121.7 4.250 0.038 0.040 1.110 0.072 0.073  0 1 0   0 
 6265159 14.036  1-16 5382.2 114.3 104.3 4.297 0.038 0.038 0.956 0.057 0.053  6 1 1   0 
 6265430 15.408  1- 3 5745.0 115.7 115.8 4.081 0.062 0.062 1.059 0.104 0.079    1 0   0 
 6265455 15.737  2-16 5938.8 116.8 112.6 4.317 0.066 0.067 1.055 0.075 0.079    1 0   0 
 6265473 13.744  1-16 6436.5 133.8 125.2 4.131 0.035 0.038 1.232 0.049 0.072    1 0   0 
 6265518 15.537  2- 3 5854.6 118.9 114.9 4.284 0.152 0.217 1.034 0.122 0.094    1     0 
 6265589 14.487  1-16 5206.7 134.4 111.7 3.537 0.053 0.073 1.432 0.121 0.169  0 1 0   0 
 6265596 14.513  1-16 5949.5 106.0 110.8 4.110 0.039 0.051 1.158 0.082 0.099    1 0   0 
 6265649 15.546  1-16 5713.5 117.8 114.1 4.197 0.060 0.061 0.999 0.084 0.076    1 0   0 
 6265693 15.375  1- 3 5327.1  97.3  82.3 4.354 0.043 0.036 0.863 0.053 0.038  1 1 0   0 
 6265720 14.622  1-16 5818.2 112.0 107.4 4.123 0.047 0.052 1.079 0.101 0.083  3 1 0   0 
 6265746 14.146  1-16 5741.1 113.9 107.6 4.288 0.037 0.042 1.054 0.066 0.070    1 0   0 
 6265761 14.353  1-16 6041.1 119.1 114.7 4.299 0.040 0.043 1.099 0.074 0.079    1 0   0 
 6265792 13.615  1-16 5945.2 117.9 113.1 4.283 0.037 0.038 1.160 0.064 0.071    1 0 0 0 
 6265916 14.130  1-16 5629.5 104.6 104.1 4.515 0.032 0.041 0.846 0.048 0.053    1 0   0 
 6265961 13.692  1-16 5807.3  94.4  89.8 4.427 0.022 0.032 1.086 0.042 0.059    1 0 1 0 
 6266053 15.280  1- 3 5321.0 123.1 118.1 3.904 0.047 0.051 1.009 0.069 0.075  0 1 0   0 
 6266060 15.919  1-16 5676.6 104.5 100.2 4.497 0.033 0.046 0.928 0.051 0.058    1 0   0 
 6266106 15.179  1-16 5632.6  96.2  96.1 4.454 0.031 0.040 1.008 0.049 0.060    1 0   0 
 6266122 15.249  1-16 5866.8 111.9 110.3 4.381 0.046 0.053 1.017 0.069 0.076    1 0   0 
 6266124 15.097  1-16 5428.2 104.8 102.6 4.486 0.038 0.047 0.887 0.056 0.063  1 1 0   0 
 6266130 13.977  1-16 6342.1 128.4 125.8 4.050 0.034 0.036 1.319 0.060 0.070    1 0   0 
 6266270 18.450  0-16 6086.3 127.2 129.6 3.712 0.039 0.028 1.383 0.077 0.059  2 1 0   0 
 6266273 15.285  1- 3 5942.6 106.9 103.2 4.446 0.030 0.041 1.015 0.049 0.064    1 0   0 
 6266279 15.728  2- 3 5087.6 119.4 107.0 3.822 0.060 0.069 0.977 0.091 0.093  0 1 0   0 
 6266321 15.444  1-16 5987.7 109.4 106.6 4.418 0.035 0.046 1.040 0.056 0.068    1 0   0 
 6266338 15.833  4-16 5872.7 109.6 106.3 4.424 0.043 0.056 1.005 0.061 0.070    1 0   0 
 6266362 15.506  1-16 5551.5 102.0 100.6 4.489 0.035 0.048 0.912 0.052 0.062  0 1 0   0 
 6266369 14.091  1-16 5318.9 123.6 118.1 3.868 0.099 0.095 1.033 0.121 0.103  0 1     0 
 6266416 14.814  1-16 5691.6 103.7  99.6 4.492 0.030 0.042 0.937 0.048 0.059    1 0   0 
 6266437 15.409  1-16 5191.8 101.3  93.6 4.542 0.031 0.040 0.827 0.043 0.053  0 1 0   0 
 6266454 15.802  2-16 5593.0 169.0 152.0 4.552 0.044 0.176 0.920 0.094 0.104    2     1 
 6266476 15.031  1-16 5749.9 113.6 113.8 4.152 0.050 0.053 1.032 0.094 0.079    1 0   0 
 6266491 15.711  1-16 5528.9 101.8  95.8 4.567 0.023 0.032 0.846 0.039 0.045    1 0   0 
 6266498 11.405  0-16 6289.7 128.8 128.4 3.887 0.049 0.038 1.299 0.141 0.064    1 0   0 
 6266544 14.497  1-16 5904.6 116.3 110.6 4.219 0.043 0.047 1.077 0.076 0.083  1 1 0   0 
 6266577 15.481  1- 3 5998.0 116.1 112.3 4.182 0.057 0.060 1.134 0.079 0.089    1 0   0 
 6266639 16.315  6- 6 4037.8  90.6  91.4 4.636 0.027 0.026 0.601 0.024 0.026  0 1     0 
 6266653 15.036  1-16 5873.3 112.9 109.1 4.142 0.047 0.053 1.099 0.092 0.087    1 0   0 
 6266658 16.030  2- 2 4413.8  80.3  77.4 4.635 0.019 0.021 0.665 0.026 0.025  0 1 0   0 
 6266741 14.387  1-16 5563.3  91.0  95.9 4.452 0.025 0.033 1.040 0.044 0.057    1 0 0 0 
 6266879 14.552  1-16 6100.8 130.0 112.5 4.172 0.046 0.043 1.185 0.067 0.090    1 0   0 
 6266884 14.633  1-16 5657.7 106.2 103.1 4.441 0.038 0.045 0.948 0.063 0.070    1 0   0 
 6266901 15.361  1-16 5641.9 101.7  96.1 4.526 0.024 0.035 0.905 0.041 0.052    1 0   0 
 6266917 14.393  1-16 6177.0 126.1 115.5 4.243 0.046 0.040 1.175 0.068 0.081    1 0   0 
 6266940 15.622  1-16 5990.1 115.8 109.1 4.164 0.063 0.061 1.140 0.081 0.091    1 0   0 
 6266943 14.399  1-16 5600.1 109.1 106.5 4.377 0.045 0.046 0.931 0.072 0.069    1 0   0 
 6266954 15.939  2-16 5765.3 115.8 112.5 4.230 0.072 0.071 1.011 0.083 0.079    1 0   0 
 6266971 15.729  2-16 5717.4 107.5 104.5 4.423 0.048 0.058 0.964 0.065 0.070    1 0   0 
 6266974 15.834  2-16 5512.1 104.8 104.2 4.472 0.044 0.056 0.906 0.057 0.064  1 1 0   0 
 6266988 14.487 15-15 4998.3 108.6  95.3 3.670 0.060 0.076 1.066 0.133 0.148  0 1 0   0 
 6267036 15.042  1-16 5676.8 115.6 110.0 4.302 0.048 0.049 0.961 0.074 0.071    1 0   0 
 6267078 15.271  1-16 5438.6 114.6 100.3 4.323 0.043 0.041 0.888 0.064 0.051    1 0   0 
 6267110 14.793  1-16 5526.2 114.3 116.8 3.868 0.041 0.042 1.122 0.069 0.072    1 0   0 
 6267135 15.518  1-16 4668.3  67.5  63.4 4.517 0.019 0.016 0.773 0.020 0.017  1 1 1   0 
 6267137 14.731  1-16 5808.5 102.9 100.8 4.441 0.033 0.044 0.988 0.055 0.070  1 1 0   0 
 6267154 15.459  1-16 5662.2 118.4 117.3 4.075 0.066 0.063 1.024 0.085 0.075    1 0   0 
 6267186 14.102  1-16 5555.5  96.0  97.3 4.439 0.039 0.045 0.920 0.065 0.068    1 0   0 
 6267191 13.364  0-16 5818.7 135.4 152.1 4.068 0.071 0.097 1.105 0.123 0.114    1     0 
 6267248 15.650  4-16 5276.8 107.0  96.2 4.486 0.046 0.047 0.852 0.057 0.055    1 0   0 
 6267269 15.725  1-16 4981.3  89.8  83.3 4.526 0.039 0.035 0.797 0.045 0.039  1 1 0   0 
 6267319 14.184  1-16 5561.6 113.0 108.0 4.300 0.043 0.044 0.924 0.070 0.065    1 0   0 
 6267378 15.359  1-16 5730.1 119.0 115.5 3.690 0.079 0.077 1.381 0.119 0.111    1 0   0 
 6267425 15.999  2-16 4860.4  90.7  84.8 4.554 0.033 0.033 0.773 0.041 0.038  8 1 0   0 
 6267500 14.788  1-16 5992.8 114.2 106.5 4.160 0.050 0.050 1.147 0.075 0.092    1 0   0 
 6267512 15.643  2- 3 5691.1 114.0 108.3 4.325 0.063 0.062 0.964 0.074 0.072  1 1 0   0 
 6267535 13.532  0-16 5271.5 121.9 110.2 3.786 0.035 0.042 1.091 0.069 0.079  0 1 0 0 0 
 6267555 15.806  1-16 5255.5 128.2 120.6 3.679 0.173 0.171 1.216 0.221 0.221  0 1     0 
 6267563 13.639  1-16 5856.4 113.4 119.6 4.260 0.034 0.038 1.156 0.062 0.069    1 0   0 
 6267605 15.448  0-16 4959.7  97.2  81.7 3.670 0.069 0.073 0.928 0.113 0.089  2 3     0 
 6267702 13.642  2-16 5080.9 112.2 104.9 4.524 0.059 0.081 0.807 0.052 0.054  3 1     0 
 6267749 16.173  6- 6 4131.8  56.9  78.7 4.616 0.026 0.018 0.626 0.016 0.016  0 1 0   0 
 6267818 13.149  0-16 5603.4 105.8 100.0 4.202 0.042 0.042 0.953 0.072 0.067    1 0   0 
 6267842 15.084  1-16 5755.8 111.9 108.8 4.365 0.049 0.051 0.982 0.074 0.075    1 0   0 
 6267861 15.811  2- 3 5141.7  97.8  85.2 3.461 0.098 0.109 0.956 0.174 0.137  0 2 0   0 
 6267883 15.444  1-16 6028.6 109.8 109.5 4.018 0.062 0.070 1.239 0.100 0.103    1 0   0 
 6267888 15.510  2-16 5912.4 113.3 111.2 4.141 0.118 0.116 1.109 0.106 0.096    1 0   0 
 6267897 14.507  1-16 5710.0 105.5 103.5 4.424 0.040 0.046 0.964 0.065 0.072    1 0   0 
 6267917 15.567  1-16 5538.7 112.6 108.7 4.177 0.059 0.057 0.938 0.070 0.065    1 0   0 
 6267921 15.206  1-16 5801.8 114.6 110.1 4.319 0.056 0.055 1.004 0.076 0.076    1 0   0 
 6267969 15.557  4-16 5659.8 116.7 113.7 4.064 0.077 0.073 1.029 0.085 0.077    1 0   0 
 6267977 15.027  1-16 6025.5 112.7 112.7 3.987 0.055 0.060 1.251 0.110 0.099    1 0   0 
 6268002 15.859  2- 3 5887.9 114.4 109.1 4.234 0.077 0.075 1.062 0.083 0.083    1 0   0 
 6268017 15.673  2-16 4907.3  93.5  83.9 3.550 0.091 0.100 1.048 0.181 0.157  0 1 0   0 
 6268066 15.526  1-16 5341.9  98.3  84.6 4.190 0.061 0.061 0.885 0.050 0.037  0 1 0   0 
 6268078 15.954  1-16 5408.9 118.0 113.0 3.939 0.072 0.071 1.010 0.081 0.080    1 0   0 
 6268127 15.850  2- 2 6031.7 111.6 110.7 4.155 0.084 0.078 1.157 0.087 0.093  1 1 0   0 
 6268136 15.388  1-16 5872.1 112.0 111.3 4.105 0.057 0.066 1.112 0.102 0.088    1 0   0 
 6268166 15.502  1-16 5928.2 113.8 115.7 3.984 0.076 0.072 1.197 0.117 0.092    1 0   0 
 6268205 15.572  1-16 5716.9 111.7 107.4 4.349 0.059 0.059 0.971 0.074 0.073    1 0   0 
 6268228 14.680  1-16 5269.8  99.7  93.0 4.541 0.028 0.039 0.843 0.041 0.056  0 1 0   0 
 6268247 15.826  1-16 4504.9  82.3  77.1 4.617 0.021 0.023 0.692 0.029 0.028  1 1 0   0 
 6268256 13.589  0-16 6072.5 109.4 104.7 4.415 0.024 0.037 1.068 0.046 0.067    1 0   0 
 6268306 13.409  1-16 4829.3  84.3  80.4 3.403 0.078 0.091 1.151 0.197 0.197  2 2 0   0 
 6268316 15.568  1-16 5255.5  95.3  89.3 4.598 0.022 0.031 0.777 0.037 0.044  0 1 0   0 
 6268352 15.714  2-16 5714.0 173.0 155.0 4.499 0.096 0.156 0.793 0.103 0.063    2     1 
 6268355 14.698  1-16 5489.9 110.1 101.1 4.339 0.046 0.042 0.900 0.068 0.058    1 0   0 
 6268388 14.938  1-16 5039.3  87.4  77.1 3.290 0.093 0.085 0.930 0.197 0.130  2 2 0   0 
 6268422 14.113  1-16 5557.1 108.3 104.4 4.340 0.041 0.040 0.989 0.064 0.064    1 0   0 
 6268448 15.378 14-15 6048.0 114.3 104.7 4.144 0.057 0.054 1.179 0.072 0.094    1 0   0 
 6268494 15.947  2- 2 5778.2 117.6 112.2 3.926 0.095 0.083 1.163 0.100 0.093    1 0   0 
 6268507 14.779  1-16 5681.0 154.0 171.0 4.364 0.128 0.192 0.995 0.110 0.100    2     1 
 6268524 15.761  2-16 5417.0 160.0 160.0 4.537 0.099 0.072 0.693 0.090 0.039  0 2     1 
 6268531 12.986  0-16 6750.3 150.3 129.7 4.142 0.033 0.033 1.394 0.069 0.058 11 3 0   0 
 6268619 15.491  1- 3 5955.9 107.5 111.9 4.055 0.059 0.070 1.181 0.103 0.096    1 0   0 
 6268625 15.231  1-16 5656.1 113.4 107.8 4.274 0.050 0.051 0.959 0.074 0.071    1 0   0 
 6268641 15.003  1-16 5834.7 117.4 118.1 3.928 0.060 0.050 1.181 0.095 0.078    1 0   0 
 6268646 14.926  1-16 6078.8 109.6 104.7 4.422 0.026 0.037 1.061 0.047 0.063    1 0   0 
 6268648 14.289  0-16 5907.3 147.7 118.3 4.433 0.084 0.117 0.912 0.073 0.058  3 1   0 0 
 6268660 14.170  1-16 6081.9 122.5 117.1 4.307 0.041 0.041 1.034 0.073 0.070    1 0   0 
 6268722 15.204  0-16 6456.7 131.6 129.2 4.290 0.039 0.040 1.007 0.069 0.066  3 1 0   0 
 6268728 15.451  1-16 5448.6 102.4 101.7 4.483 0.039 0.050 0.891 0.056 0.063  1 1 0   0 
 6268733 16.112  6- 6 4167.6  62.2  56.9 4.639 0.034 0.026 0.619 0.019 0.018  0 1 0   0 
 6268746 14.069 10-10 5605.5 117.6 113.2 4.103 0.046 0.044 0.988 0.077 0.070  1 1 0   0 
 6268789 15.127  1-16 5784.6 101.7 101.8 4.380 0.036 0.041 1.073 0.058 0.069  2 1 0   0 
 6268792 15.157  1-16 5206.2  94.0  88.6 4.584 0.021 0.032 0.793 0.034 0.048  0 1 0   0 
 6268802 16.312  6- 6 3884.2  74.4  79.3 4.699 0.014 0.013 0.535 0.014 0.014  0 1 0   0 
 6268808 16.584  6- 6 4047.0  86.4  95.7 4.707 0.039 0.039 0.540 0.039 0.041  0 1     0 
 6268816 15.168  1-16 5577.2 112.5 107.6 4.243 0.049 0.048 0.937 0.071 0.066    1 0   0 
 6268846 15.685  1-16 5566.3  97.9  96.7 4.496 0.028 0.040 0.916 0.047 0.061  2 1 0   0 
 6268866 14.525  1-16 5584.2 117.3 115.0 3.890 0.038 0.040 1.121 0.067 0.069    1 0   0 
 6268922 15.151  1-16 5193.6  97.3  90.0 4.532 0.032 0.039 0.832 0.045 0.054  0 1 0   0 
 6268930 13.796  1-16 5862.6 119.9 116.7 4.142 0.044 0.040 0.955 0.074 0.063    1 0   0 
 6268937 13.040  0-16 5679.7 107.4 105.7 4.146 0.046 0.042 1.002 0.084 0.072  2 1 0   0 
 6268959 14.186  1-16 6335.0 156.0 203.0 4.427 0.065 0.208 1.120 0.158 0.144    2     1 
 6268979 15.505  1-16 5277.0  97.7  92.5 4.573 0.023 0.035 0.814 0.038 0.050  0 1 0   0 
 6268982 15.526  1-16 3937.9  70.3  77.9 4.694 0.013 0.013 0.543 0.013 0.013  0 1 0   0 
 6268985 15.106  1-16 5772.9 103.1  99.0 4.464 0.031 0.043 0.970 0.051 0.065    1 0   0 
 6268993 14.249  1-16 5874.8 105.3 102.8 4.434 0.029 0.041 1.008 0.053 0.070    1 0   0 
 6269000 15.092  1-16 5379.8  99.5  95.2 4.543 0.025 0.039 0.859 0.039 0.056  0 1 0   0 
 6269054 15.930  1-16 4659.1  91.0  84.0 4.641 0.019 0.023 0.674 0.028 0.030  1 1 0   0 
 6269060 15.868  2- 3 5439.2 109.0 101.4 4.411 0.060 0.058 0.888 0.066 0.060  1 1 0   0 
 6269092 12.795  0-16 4625.4  68.4  57.5 3.241 0.059 0.033 0.943 0.105 0.049  2 2 0   0 
 6269113 15.876  1-16 5174.3  98.7  91.1 4.520 0.040 0.044 0.829 0.048 0.051  1 1 0   0 
 6269121 13.270  1-16 6564.5 129.4 121.0 4.344 0.018 0.026 1.247 0.034 0.048    1 0   0 
 6269127 13.935  1-16 6090.4 129.4 100.3 4.121 0.033 0.041 1.218 0.065 0.094    1 0   0 
 6269183 15.136  1-16 5067.5 115.2 102.6 3.782 0.050 0.063 1.007 0.094 0.105  0 1 0   0 
 6269237 14.738  1-16 5346.2 105.1  97.2 4.452 0.042 0.043 0.890 0.063 0.058  0 1 0   0 
 6269291 12.788  4- 4 4377.7  94.9  92.4 2.233 0.117 0.128 1.368 0.399 0.329  2 2 0   0 
 6270953 15.997  4-17 5660.7 118.5 113.5 4.260 0.079 0.079 0.965 0.077 0.073    1 0   0 
 6270968 13.116  0-17 5436.6 111.3 103.5 3.843 0.034 0.036 0.909 0.055 0.055  2 1 0   0 
 6271055 12.886  0-17 6413.9 122.0 125.2 3.827 0.030 0.055 1.517 0.064 0.169  2 1 0   0 
 6271110 14.556  1-17 4939.7 118.0  96.9 3.872 0.100 0.105 0.892 0.063 0.040  2 3     0 
 6271120 15.476  1-17 4159.4  54.1  64.0 4.635 0.036 0.024 0.618 0.017 0.017  0 1 0   0 
 6271134 13.983  2-17 5847.3 114.8 113.1 4.038 0.049 0.052 1.180 0.116 0.082    1 0   0 
 6271151  8.839  0-17 6217.0 199.0 243.0 4.083 0.299 0.161 1.120 0.194 0.159  6 2     1 
 6271156 13.881  1-17 5898.2 101.6 118.5 4.338 0.033 0.032 1.183 0.052 0.061  8 1 0   0 
 6271187 14.936  1-17 6065.0 113.7 112.3 4.386 0.035 0.046 1.078 0.058 0.073    1 0   0 
 6271219 13.991  1-17 6510.0 139.1 129.8 4.053 0.037 0.037 1.338 0.060 0.058    1 0   0 
 6271246 14.161 10-17 4538.0 162.0 162.0 4.656 0.052 0.032 0.586 0.065 0.038  0 2     1 
 6271351 14.043 10-10 6188.0 134.2 115.3 4.164 0.046 0.041 1.224 0.063 0.083    1 0   0 
 6271424 15.319  4-17 6184.0 194.0 259.0 4.448 0.058 0.232 1.100 0.148 0.164    2     1 
 6271505 15.793  1-17 5954.5 114.8 110.8 4.365 0.057 0.067 1.047 0.070 0.076    1 0   0 
 6271544 15.562  1-17 5675.5 106.9 102.9 4.408 0.052 0.058 0.954 0.068 0.070  0 1 0   0 
 6271584 15.507  4-17 5756.4 117.4 112.3 4.018 0.078 0.067 1.094 0.100 0.081    1 0   0 
 6271597 13.397  0-17 5752.5 115.8 112.1 4.160 0.044 0.041 0.969 0.077 0.065    1 0   0 
 6271623 15.878  4-17 5372.9 105.8  97.3 4.440 0.056 0.055 0.872 0.063 0.056  1 1 0   0 
 6271676 15.329  1-17 5954.3 113.3 115.1 3.956 0.077 0.074 1.226 0.120 0.094    1 0   0 
 6271693 15.412  4-17 5042.9 109.6  98.0 3.722 0.065 0.076 1.047 0.123 0.128  0 1 0   0 
 6271695 14.836 14-15 6228.7 119.3 113.5 3.940 0.047 0.054 1.401 0.084 0.125  1 1 0   0 
 6271780 15.743  2-17 5699.7 119.5 114.0 3.949 0.074 0.067 1.113 0.087 0.081    1 0   0 
 6271821 15.119  1-17 5687.8 118.7 113.9 3.998 0.059 0.051 1.074 0.080 0.074    1 0   0 
 6271843 15.998  4-17 5617.2 103.8  99.7 4.489 0.039 0.053 0.921 0.054 0.061    1 0   0 
 6271932 15.652  2- 3 5823.5 106.0 101.5 4.492 0.028 0.038 0.955 0.047 0.057    1 0   0 
 6271953 15.662  1-17 5396.2 104.3 100.9 4.515 0.034 0.047 0.873 0.049 0.059  0 1 0   0 
 6272017 14.312  1-17 5981.8 108.0 103.6 4.447 0.023 0.035 1.026 0.042 0.062    1 0   0 
 6272019 13.857  1-17 5334.7 123.8 117.9 3.716 0.026 0.032 1.370 0.055 0.068  1 1 0   0 
 6272054 15.770  4-17 6089.8 124.4 108.0 4.131 0.071 0.068 1.202 0.080 0.095    1 0   0 
 6272157 14.821  1-17 6034.1 107.2 103.8 4.092 0.043 0.050 1.194 0.073 0.095    1 0   0 
 6272284 14.274  1-17 5896.2 116.6 110.8 4.240 0.040 0.046 1.064 0.074 0.082    1 0   0 
 6272413 15.456  1-17 5039.1  99.2  91.1 4.544 0.032 0.035 0.803 0.043 0.046  1 1 0 0 0 
 6272432 14.890  1-17 6068.3 112.2 108.6 4.426 0.025 0.037 1.057 0.046 0.063    1 0   0 
 6272573 15.275  1-17 5968.3 113.9 111.9 4.373 0.043 0.051 1.052 0.067 0.076    1 0   0 
 6272663 15.630  2-17 6156.4 132.9 117.6 4.205 0.062 0.066 1.189 0.072 0.088    1 0   0 
 6272708 15.073  4-17 5741.2 113.0 109.7 4.397 0.044 0.050 0.975 0.070 0.075    1 0   0 
 6272748 13.902  1-17 6077.4 119.8 104.0 4.112 0.036 0.045 1.164 0.068 0.093    1 0   0 
 6272766 15.356  1-17 6340.0 135.3 137.2 4.205 0.052 0.056 1.259 0.065 0.076    1 0   0 
 6272767 15.947  2-17 5544.6 116.8 111.2 4.342 0.065 0.062 0.917 0.071 0.065    1 0   0 
 6272802 15.457  1-17 5490.1 107.5 105.8 4.507 0.032 0.044 0.895 0.048 0.061  0 1 0   0 
 6272804 14.818  1-17 6299.6 126.9 126.7 4.305 0.038 0.042 1.193 0.061 0.076    1 0   0 
 6272836 14.171  0-17 6269.7 122.9 125.2 4.024 0.045 0.039 1.135 0.103 0.068  2 1 0   0 
 6272955 13.973  1-17 5740.9 135.7 127.4 4.271 0.044 0.045 0.966 0.075 0.070  0 1 0   0 
 6273039 14.271 15-15 5528.6 181.5 300.4 4.539 0.040 0.056 0.794 0.060 0.064    1     0 
 6273220 15.818  0-17 5843.8 113.0 108.6 4.246 0.041 0.040 0.917 0.068 0.061  2 1 0   0 
 6273226 12.305  0-17 6910.9 141.1 145.7 3.999 0.031 0.033 1.458 0.073 0.071  8 2 0   0 
 6273336 13.200  0-17 5957.0 178.0 178.0 3.786 0.595 0.140 1.252 0.181 0.336    2     1 
 6273477 12.918  0-17 5799.2 114.4 107.8 4.400 0.042 0.042 0.854 0.065 0.056  2 1 0   0 
 6273529 15.261  3-16 6066.4 122.9 122.9 4.318 0.046 0.050 1.102 0.072 0.080    1 0   0 
 6273547 15.539  2-17 5692.8 107.3 102.0 4.516 0.026 0.037 0.918 0.044 0.053    1 0   0 
 6273720 15.348  1-17 5868.1 110.2 106.0 4.541 0.037 0.041 0.893 0.059 0.053    1     0 
 6273753 15.961  3-16 4749.9  89.1  84.6 4.560 0.021 0.017 0.708 0.025 0.022  1 1 0   0 
 6273776 15.616  1-17 6047.6 116.7 111.9 4.384 0.042 0.052 1.072 0.065 0.074    1 0   0 
 6276192 15.413  1-17 5697.8 115.0 108.9 4.285 0.053 0.054 0.972 0.075 0.073    1 0   0 
 6276232 15.971  0-17 5131.2 114.1  96.5 3.588 0.048 0.069 1.313 0.116 0.175  2 1 0   0 
 6276637 15.714  1-17 4335.0  84.8  78.9 4.596 0.026 0.022 0.698 0.027 0.028  8 1 0   0 
 6276662 15.410  4-17 5782.0 112.3 107.7 4.320 0.055 0.054 0.996 0.075 0.076    1 0   0 
 6276695 13.548  0-17 5605.4 109.6 105.2 4.291 0.037 0.040 1.011 0.064 0.066    1 0   0 
 6276725 14.271  1-17 5878.2 122.3 114.5 3.571 0.038 0.037 1.590 0.070 0.077    1 0   0 
 6276756 15.113  1-17 5780.9 108.2 105.2 4.393 0.044 0.050 0.988 0.069 0.075    1 0   0 
 6276791 15.466  1-17 5550.6 110.2 105.6 4.324 0.054 0.052 0.919 0.070 0.064    1 0 1 0 
 6276806 15.287  1-17 6027.5 119.0 114.3 4.302 0.050 0.052 1.093 0.073 0.080    1 0   0 
 6276815 15.668  1-17 5256.9  96.5  92.1 4.567 0.025 0.037 0.817 0.040 0.052  1 1 0   0 
 6276818 14.502  1-17 5866.1 116.4 112.7 4.279 0.043 0.046 1.036 0.076 0.078    1 0   0 
 6276827 14.984  1-17 5702.8 109.8 106.2 4.391 0.047 0.050 0.963 0.072 0.073  1 1 0   0 
 6276828 15.969  4-17 5022.4 112.9  99.2 3.743 0.081 0.091 1.001 0.131 0.115  0 1 0   0 
 6276857 14.840  1-17 6102.7 124.0 115.2 4.212 0.039 0.049 1.165 0.068 0.086    1 0   0 
 6276871 15.794  1-17 4903.5  84.9  78.7 2.975 0.078 0.081 1.542 0.247 0.234  2 2 0   0 
 6276872 15.022  4-17 5672.3 118.8 112.7 3.994 0.054 0.047 1.071 0.076 0.072    1 0   0 
 6276935 15.927  4-17 5527.9 115.3 109.4 4.128 0.073 0.073 0.950 0.072 0.068    1 0   0 
 6276976 15.501  2-17 5494.1 111.8 103.0 4.223 0.054 0.052 0.914 0.067 0.059    1 0   0 
 6276994 14.363  1-17 5706.5 114.6 115.2 4.061 0.056 0.046 1.048 0.096 0.074  1 1 0   0 
 6277004 15.254  1-17 5937.4 115.2 112.0 4.321 0.051 0.051 1.053 0.075 0.078    1 0   0 
 6277143 15.008  1-17 5819.0 139.0 157.0 4.565 0.038 0.152 0.910 0.090 0.101    2     1 
 6277196 15.742  4-17 5718.4 115.4 114.4 4.098 0.073 0.077 1.041 0.094 0.080    1 0   0 
 6277209 15.187  1-17 5679.2 110.9 107.1 4.357 0.054 0.054 0.957 0.073 0.072    1 0   0 
 6277255 15.825  4-17 5156.0  83.5  79.5 4.370 0.039 0.038 0.850 0.029 0.025  1 1 1   0 
 6277349 15.418  4-17 5754.8 113.9 111.0 4.076 0.082 0.087 1.068 0.100 0.084    1 0   0 
 6277392 14.982  1-17 5804.0 113.2 112.5 4.151 0.050 0.055 1.059 0.094 0.083    1 0   0 
 6277406 15.550  1-17 5486.6 102.8 102.9 4.483 0.041 0.053 0.898 0.055 0.063    1 0   0 
 6277410 15.421  1-17 5434.3 106.1 102.4 4.470 0.044 0.051 0.889 0.059 0.063    1 0 1 0 
 6277444 14.096  1-17 6070.7 113.7 111.0 3.991 0.040 0.053 1.290 0.084 0.116    1 0   0 
 6277478 15.787  4-17 5137.8 116.5 105.7 3.698 0.097 0.108 1.140 0.158 0.155  1 1 0   0 
 6277610 13.480  0-17 5897.8 114.5 111.0 4.303 0.041 0.041 1.005 0.073 0.069    1 0   0 
 6277632 15.480  0-17 5179.5 113.0  97.5 3.644 0.040 0.062 1.293 0.093 0.148  2 1 0   0 
 6277643 15.634  1-17 5693.0 152.0 169.0 4.532 0.046 0.184 0.915 0.102 0.102    2     1 
 6277650 15.492  1-17 5669.2 111.6 107.1 4.212 0.059 0.059 0.977 0.078 0.072    1 0   0 
 6277656 14.854  1-17 3999.0 126.0 154.0 4.645 0.056 0.020 0.619 0.043 0.064  8 2     1 
 6277765 15.357  1-17 5517.8  97.0  95.2 4.531 0.025 0.039 0.886 0.041 0.054    1 0   0 
 6277788 15.121 14-15 6141.2 120.3 115.9 4.256 0.047 0.049 1.155 0.068 0.081    1 0   0 
 6277823 13.985  2-17 6324.6 126.5 122.8 3.922 0.040 0.039 1.157 0.055 0.060    1 0   0 
 6277905 15.847  4-17 5828.1 110.6 108.2 4.119 0.067 0.075 1.084 0.102 0.085    1 0   0 
 6277912 13.638  1-17 5675.0 153.0 153.0 4.521 0.077 0.132 0.767 0.100 0.050    2     1 
 6277948 15.003  1-17 6083.5 116.1 113.0 4.313 0.044 0.048 1.111 0.072 0.079    1 0   0 
 6277959 14.770  1-17 6000.1 115.9 111.2 4.231 0.046 0.047 1.110 0.073 0.083    1 0   0 
 6277971 13.638  1-17 5750.3 107.7 108.0 4.169 0.044 0.046 1.025 0.089 0.077  2 1 0   0 
 6277972 15.181  1-17 5159.1 100.7  96.2 4.012 0.069 0.067 0.888 0.050 0.039  0 1 0   0 
 6278059 13.623  1-17 6328.8 124.1 126.2 4.040 0.033 0.033 1.408 0.065 0.065    1 0   0 
 6278101 15.257  1-17 5877.1 111.5 108.5 4.142 0.051 0.056 1.099 0.093 0.087    1 0   0 
 6278151 15.939  4-17 5618.7 103.8 101.1 4.382 0.065 0.066 0.938 0.069 0.068    1 0   0 
 6278261 12.094  1-17 4807.8  87.4  86.2 3.045 0.091 0.107 1.231 0.246 0.255  2 2 0   0 
 6278265 15.820  6- 9 3529.0  78.9  76.7 4.848 0.010 0.009 0.348 0.010 0.010  1 1 0   0 
 6278315 13.873  1-17 5876.7 100.5 100.6 4.457 0.024 0.034 1.004 0.043 0.057    1 0   0 
 6278330 15.541  1-17 5966.0 165.0 207.0 4.493 0.046 0.184 1.049 0.116 0.142    2     1 
 6278347 14.124  1-17 5049.6  99.5  89.2 3.535 0.066 0.083 1.094 0.158 0.171  0 1 0   0 
 6278491 15.258  1-17 4929.0  85.1  80.9 3.428 0.088 0.101 1.171 0.190 0.213  0 2 0   0 
 6278574 15.835  4-17 5616.8 107.8 104.1 4.325 0.066 0.064 0.940 0.072 0.068    1 0   0 
 6278612 15.569  1-17 4911.7  88.6  82.9 4.582 0.025 0.031 0.763 0.037 0.042  1 1 0   0 
 6278621 15.145  1-17 5693.6 107.3 102.8 4.381 0.050 0.053 0.961 0.072 0.072    1 0   0 
 6278634 15.089 14-15 5777.0 112.8 108.3 3.963 0.230 0.227 1.135 0.194 0.138    1     0 
 6278720 14.277  1-17 5411.9 111.6 109.7 3.861 0.037 0.040 1.091 0.067 0.072    1 0   0 
 6278757 13.561  1-17 4664.5  91.3  56.7 2.433 0.117 0.075 1.074 0.302 0.181  2 2 0   0 
 6278760 15.072  1-17 5133.7  84.4  84.2 4.381 0.056 0.063 0.848 0.031 0.031  1 1     0 
 6278762  8.717  0-17 4993.4  73.7  65.0 4.492 0.016 0.012 0.754 0.021 0.016  0 1   0 0 
 6278777 14.721  1-17 5756.0 100.4  95.8 4.485 0.026 0.037 0.956 0.044 0.060    1 0   0 
 6278903 14.671  1-17 5718.6 102.5  99.1 4.458 0.032 0.043 0.960 0.055 0.067    1 0   0 
 6278932 15.345  1-17 5876.0 116.2 115.9 3.928 0.070 0.061 1.201 0.111 0.083    1 0   0 
 6278973 14.992  1-17 5978.9 117.7 110.6 4.210 0.046 0.050 1.113 0.075 0.085    1 0   0 
 6278991 15.445  4-17 5912.3 105.3 101.0 4.465 0.028 0.039 0.994 0.047 0.061    1 0   0 
 6278996 14.182  1-17 5713.2 111.9 112.2 4.097 0.052 0.045 1.037 0.100 0.076    1 0   0 
 6279026 13.122  0-17 6531.9 145.0 127.1 4.095 0.033 0.033 1.377 0.068 0.062  1 3 0   0 
 6279037 15.015  4-17 5853.0 117.2 110.7 3.546 0.074 0.068 1.610 0.108 0.118    1 0   0 
 6279039 12.969  0-17 5008.1  93.6  76.2 3.029 0.081 0.075 1.586 0.289 0.213  2 2 0   0 
 6279063 15.368  1-17 5859.4 115.4 113.9 4.016 0.067 0.063 1.143 0.119 0.084    1 0   0 
 6279109 13.763 15-15 4892.6  82.4  80.0 3.043 0.088 0.100 1.414 0.213 0.262  2 2 0   0 
 6279161 13.107  0-17 5546.7 114.1 109.3 3.879 0.031 0.032 1.174 0.055 0.062    1 0   0 
 6279256 14.942  1-17 5993.5 104.4 103.4 4.117 0.042 0.050 1.175 0.075 0.098    1 0   0 
 6279265 14.070  1-17 6242.0 168.0 205.0 4.442 0.058 0.232 1.104 0.156 0.156    2     1 
 6279306 15.598  1-17 5676.1 104.0 100.9 4.420 0.050 0.058 0.953 0.065 0.070    1 0   0 
 6279374 13.655  1-17 5592.6  96.5  96.7 4.474 0.031 0.039 0.929 0.053 0.059    1 0   0 
 6279405 15.935  4-17 5827.2 113.0 111.3 4.048 0.090 0.095 1.115 0.107 0.091    1 0   0 
 6279425 15.323  4-17 6071.5 110.7 107.8 4.391 0.038 0.050 1.076 0.059 0.071    1 0   0 
 6279437 15.707  2- 3 5653.5 111.9 108.1 4.143 0.068 0.069 0.993 0.082 0.074    1 0   0 
 6279509 13.359  0-17 5455.3 107.1  96.7 4.323 0.037 0.037 0.938 0.062 0.059    1 0   0 
 6279515 15.079  1-17 5012.3  90.7  81.3 3.350 0.088 0.099 1.354 0.178 0.223  0 2 0   0 
 6279540 15.466  1-17 5814.6 113.5 109.8 4.341 0.057 0.058 1.005 0.074 0.076    1 0   0 
 6279548 15.489  1-17 6068.0 111.0 108.0 4.398 0.038 0.049 1.070 0.058 0.070    1 0   0 
 6279569 15.304  4-17 5925.4 108.8 114.2 4.080 0.055 0.065 1.152 0.102 0.093    1 0   0 
 6279620 15.776  1-17 5507.8  99.0  96.4 4.530 0.029 0.043 0.883 0.045 0.056  0 1 0   0 
 6279650 14.903  1-17 5846.1 104.2 102.0 4.447 0.032 0.044 0.995 0.052 0.068    1 0   0 
 6279674 15.354  1-17 5216.7  81.9  73.9 4.351 0.033 0.030 0.856 0.033 0.025  1 1 1   0 
 6279694 14.644  1-17 5372.6  99.1  83.1 4.305 0.038 0.031 0.876 0.054 0.039  1 1 0   0 
 6279708 15.226  1-17 5721.4 114.2 108.7 4.332 0.053 0.052 0.973 0.075 0.073  1 1 0   0 
 6279718 15.249  4-17 5885.4 108.9 104.2 4.464 0.028 0.039 0.992 0.048 0.062 10 1 0   0 
 6279737 15.624  1-17 4861.2  86.3  81.9 4.528 0.033 0.026 0.782 0.040 0.031  1 1 0   0 
 6279745 14.952 14-15 6240.0 127.8 121.3 4.056 0.046 0.049 1.312 0.068 0.093    1 0   0 
 6279791 15.715  2-17 6114.2 119.1 114.7 3.943 0.083 0.085 1.326 0.128 0.115    1 0   0 
 6279813 15.661  1-17 5023.0  95.9  85.0 3.384 0.113 0.122 1.338 0.182 0.220  0 2 0   0 
 6279838 10.957  1-17 5454.6 121.0 115.2 3.871 0.074 0.072 1.089 0.096 0.090  2 1 0   0 
 6279848 13.777  0-11 6540.1 136.6 127.7 3.915 0.030 0.033 1.597 0.074 0.082  5 3 0   0 
 6279892 14.414 15-15 4917.7  83.5  82.3 3.142 0.075 0.095 1.370 0.198 0.251  2 2 0   0 
 6279936 15.783  4-17 5562.3 113.5 109.5 4.222 0.072 0.070 0.937 0.072 0.067    1 0   0 
 6279955 13.830  1-17 6340.0 170.0 189.0 4.457 0.054 0.216 1.066 0.143 0.143    2     1 
 6279968 14.131  1-17 5944.6 116.5 112.2 4.385 0.082 0.122 1.031 0.085 0.083    1     0 
 6279974 13.248  1-17 5860.2 110.2 106.6 4.250 0.040 0.042 1.025 0.074 0.071  3 1 0   0 
 6279987 15.655  4-17 6291.2 126.2 122.1 3.984 0.076 0.075 1.373 0.100 0.102    1 0   0 
 6279999 12.478  0-17 6038.5 110.3 108.2 4.355 0.035 0.042 1.083 0.068 0.078    1 0   0 
 6280043 15.522  1-17 5720.3 109.1 105.4 4.395 0.053 0.059 0.968 0.069 0.072    1 0   0 
 6280071 15.495  1-17 6046.5 114.8 110.4 4.048 0.057 0.068 1.235 0.089 0.104    1 0   0 
 6280108 13.648  1-17 5101.5 116.1  99.8 3.598 0.071 0.087 1.257 0.131 0.177  2 1 0   0 
 6280202 15.670  4-17 5799.3 124.2 119.6 3.970 0.082 0.071 1.142 0.103 0.085    1 0   0 
 6280205 15.228  1-17 5808.9 109.5 109.0 4.193 0.052 0.055 1.043 0.085 0.081    1 0   0 
 6280236 13.873  1-17 6246.9 140.8 130.5 4.229 0.032 0.041 1.214 0.061 0.072    1 0   0 
 6280271 13.504  0-17 5231.9  68.0  63.7 4.287 0.020 0.018 0.867 0.023 0.019  1 1 0   0 
 6280274 14.003  1-17 5675.7 119.0 110.0 3.895 0.036 0.033 1.201 0.057 0.063  1 1 0   0 
 6280283 15.061  4-17 5857.7 118.9 113.9 4.093 0.051 0.060 1.110 0.108 0.086    1 0   0 
 6280288 14.285  1-17 6014.6 118.0 114.0 4.275 0.043 0.044 1.097 0.074 0.080    1 0   0 
 6280331 15.606  1-17 5723.7 117.3 112.2 4.303 0.061 0.061 0.979 0.076 0.074    1 0   0 
 6280354 13.911  1-17 7219.3 173.0 179.4 4.354 0.033 0.033 1.307 0.060 0.057    2 0   0 
 6280474 15.745  4-17 5735.6 115.0 110.6 4.223 0.186 0.222 1.009 0.120 0.091  1 1     0 
 6280587 13.851  1-17 6186.0 167.0 222.0 4.414 0.072 0.217 1.113 0.155 0.140    2     1 
 6280625 15.523  2-17 5904.1 115.2 112.3 4.322 0.057 0.058 1.041 0.075 0.078    1 0   0 
 6280651 13.592  0-17 6590.3 139.1 128.2 4.287 0.031 0.030 1.234 0.049 0.054    1 0   0 
 6280678 14.044  1-17 6365.4 140.4 132.3 4.250 0.035 0.037 1.194 0.059 0.069    1 0   0 
 6280690 15.504  2- 3 6366.0 123.8 118.9 4.391 0.045 0.053 1.130 0.075 0.077    1 0   0 
 6280721 13.784  1-17 6182.0 134.9 118.2 4.142 0.031 0.040 1.240 0.062 0.084    1 0   0 
 6280805 12.895  1-17 5778.1 113.4 111.9 4.126 0.051 0.054 1.057 0.102 0.081  2 1 0   0 
 6280822 15.918  4-17 5875.8 114.7 110.4 4.456 0.041 0.054 0.988 0.059 0.066    1 0   0 
 6280871 15.818  4-17 5641.7 120.1 115.8 4.057 0.078 0.073 1.025 0.084 0.077    1 0   0 
 6280880 14.327 15-15 5022.6  99.4  87.8 3.515 0.066 0.087 1.254 0.151 0.209  0 1 0   0 
 6280900 13.388  0-17 5341.0 111.9 107.6 3.749 0.036 0.041 1.007 0.066 0.073  1 1 0   0 
 6280903 14.865  1-17 5805.5 115.6 112.1 4.341 0.048 0.049 1.001 0.076 0.076    1 0   0 
 6280917 15.856  4-17 5625.4 115.9 111.3 4.229 0.075 0.074 0.958 0.075 0.071    1 0   0 
 6280966 15.730  4-17 5628.3 108.8 106.4 4.417 0.054 0.061 0.939 0.067 0.069    1 0   0 
 6280978 14.754  1-17 5998.5 119.2 113.4 4.246 0.041 0.046 1.104 0.074 0.083    1 0   0 
 6281040 15.520  4-17 4206.9  67.4  47.0 4.622 0.029 0.028 0.645 0.026 0.019  1 1 0   0 
 6281103 14.947  1-17 5868.9 113.0 111.1 4.098 0.049 0.058 1.114 0.105 0.087  3 1 0   0 
 6281127 14.514  1-17 5977.9 104.9 109.6 4.072 0.040 0.056 1.195 0.083 0.105    1 0   0 
 6281138 14.969  1-17 5744.5 106.8 103.7 4.394 0.046 0.050 0.976 0.070 0.074    1 0   0 
 6281142 13.900  1-17 5930.1 126.4 121.1 4.067 0.042 0.040 0.939 0.068 0.057    1 0   0 
 6281147 15.142  1-17 5140.3  85.2  76.5 4.418 0.032 0.025 0.834 0.039 0.027  1 1 1   0 
 6281237 14.918  1-17 5027.5  94.3  82.2 3.322 0.090 0.100 1.395 0.186 0.224  0 2 0   0 
 6281246 15.137  1-17 5600.9 113.2 109.0 4.309 0.051 0.051 0.936 0.072 0.067  6 1 0   0 
 6283224 14.002  2-15 5238.8  84.5  77.4 4.149 0.047 0.050 0.883 0.032 0.027  3 1 0   0 
 6283344 15.363  1-17 5823.5 114.0 111.5 4.213 0.050 0.053 1.042 0.082 0.081  9 1 0   0 
 6283485 14.041 15-15 5149.1 119.8 108.9 3.736 0.043 0.061 1.130 0.095 0.124  0 1 0   0 
 6283563 13.389  0-17 5881.8 118.7 117.5 3.910 0.040 0.034 1.199 0.073 0.066  2 1 0   0 
 6283673 15.537  2-17 5462.1 111.0 108.8 3.954 0.057 0.057 1.019 0.072 0.073    1 0   0 
 6283687 14.150  1-17 5968.3 114.7 108.0 4.177 0.039 0.045 1.128 0.074 0.089    1 0   0 
 6283725 15.829  2-17 5160.0  88.3  82.5 4.418 0.049 0.045 0.838 0.041 0.033    1 0   0 
 6283738 15.525  1-17 5476.2 109.3  99.2 4.219 0.055 0.052 0.909 0.065 0.057    1 0   0 
 6283792 14.375  1-17 6162.1 119.7 110.2 4.006 0.038 0.050 1.325 0.069 0.120    1 0   0 
 6283809 15.476  1-17 5580.9 107.3 104.0 4.344 0.061 0.059 0.927 0.071 0.067    1 0   0 
 6283866 13.534  0-17 5863.8 109.7 105.5 4.162 0.039 0.046 1.086 0.086 0.085    1 0   0 
 6283912 10.350  0-17 6767.5 144.9 149.5 4.233 0.030 0.028 1.333 0.061 0.048    3 0   0 
 6283937 15.474  1-17 4920.6  88.1  82.0 4.583 0.027 0.034 0.762 0.040 0.042  1 1 0   0 
 6284003 15.043  1-17 5695.3 111.3 106.3 4.182 0.050 0.051 0.997 0.082 0.074    1 0   0 
 6284028 15.560  1-17 4574.6  78.9  74.6 4.587 0.025 0.022 0.726 0.032 0.029  0 1 0   0 
 6284090 15.751  2-17 5402.3  95.6  91.5 4.560 0.026 0.039 0.840 0.044 0.052    1 0   0 
 6284108 11.606  0-17 6079.1 125.8 113.6 3.763 0.031 0.031 1.247 0.053 0.056    1 0   0 
 6284113 11.489  0-17 4839.8  85.0  74.8 3.216 0.096 0.071 0.975 0.221 0.129  2 2 0   0 
 6284133 15.586  2-17 5064.4 106.9  91.6 3.528 0.096 0.112 1.275 0.157 0.196  0 1 0   0 
 6284156 15.848  4-17 4570.3  80.8  76.7 4.604 0.023 0.025 0.710 0.032 0.030  1 1 0   0 
 6284159 13.976  1-17 5634.0  93.1  94.9 4.423 0.033 0.040 1.022 0.057 0.065    1 0   0 
 6284166 14.859  1-17 5113.2  94.4  87.8 4.543 0.031 0.037 0.815 0.043 0.051  0 1 0   0 
 6284179 15.628  2-17 6120.6 120.0 110.6 4.024 0.084 0.086 1.276 0.104 0.107    1 0   0 
 6284203 15.527  1-17 5898.4 111.2 112.2 4.117 0.058 0.065 1.120 0.098 0.090    1 0   0 
 6284206 15.567  1-17 5937.3 118.8 109.7 4.224 0.060 0.061 1.088 0.080 0.084    1 0   0 
 6284215 15.216  1-17 5422.4  99.4  96.0 4.551 0.024 0.037 0.856 0.039 0.053  1 1 0   0 
 6284305 15.638  2- 3 5916.3 112.7 114.0 3.988 0.082 0.080 1.190 0.114 0.094    1 0   0 
 6284375 15.349  1-17 5809.8 112.7 107.1 4.113 0.058 0.065 1.078 0.103 0.083    1 0   0 
 6284409 15.682  2-17 5306.2 101.9  92.2 4.451 0.052 0.048 0.858 0.060 0.051    1 0   0 
 6284439 15.747  1-17 5548.2  98.2  95.5 4.510 0.033 0.047 0.901 0.049 0.058    1 0   0 
 6284450 11.105  0-17 6671.4 137.2 135.0 3.777 0.031 0.030 1.764 0.079 0.077    2 0   0 
 6284475 15.029  1-17 5882.6 110.4 109.9 4.379 0.044 0.050 1.023 0.069 0.077    1 0   0 
 6284547 15.911  4-17 5221.1 103.0  97.3 4.562 0.029 0.041 0.814 0.045 0.053  0 1 0   0 
 6284604 13.745  1-17 4679.9  91.3  83.8 4.634 0.026 0.025 0.630 0.025 0.023  1 1     0 
 6284624 15.146  1-17 5592.2 101.0  96.9 4.525 0.024 0.036 0.901 0.040 0.053    1 0   0 
 6284672 15.376  1-17 5403.4 109.1 101.2 4.433 0.050 0.048 0.880 0.066 0.059    1 0   0 
 6284677 15.373  3-16 5806.6 114.6 110.7 4.359 0.052 0.055 1.000 0.073 0.076    1 0   0 
 6284682 15.658  1-17 4004.0  70.4  68.9 4.701 0.015 0.014 0.541 0.013 0.014  0 1 0   0 
 6284763 14.190  1-17 5787.6 102.1  97.4 4.484 0.024 0.036 0.964 0.042 0.060  1 1 0   0 
 6284824 14.305  3-16 5822.0 184.0 204.0 4.529 0.046 0.196 0.994 0.104 0.127  1 2     1 
 6284834 15.818  4-17 5347.4 103.6  99.1 4.522 0.036 0.049 0.859 0.049 0.058    1 0   0 
 6284863 12.365  3-16 6519.0  71.0  84.0 4.302 0.051 0.119 1.245 0.090 0.090  1 2     1 
 6284870 13.196  3-16 6384.0 179.0 246.0 4.335 0.105 0.195 1.116 0.185 0.152    2     1 
 6284871 15.711  2-17 5459.7 121.7 119.2 3.683 0.083 0.085 1.329 0.133 0.133    1 0   0 
 6284961 15.324  4-17 5558.8 121.0 117.6 3.748 0.054 0.055 1.276 0.084 0.093    1 0   0 
 6284964 14.077  6-10 6316.0 127.8 128.4 3.658 0.049 0.039 1.448 0.101 0.066    1 0   0 
 6285094 14.967  3-16 5763.3 122.8 113.6 3.913 0.054 0.049 1.166 0.077 0.075  1 1 0   0 
 6285396 15.789  2-17 5953.7 113.1 111.5 4.156 0.071 0.068 1.125 0.089 0.091    1 0   0 
 6285397 15.914  1-17 4557.3  83.0  77.6 4.669 0.020 0.021 0.628 0.026 0.024  0 1 0   0 
 6285545 14.805  1-17 6048.5 112.8 111.5 4.343 0.042 0.047 1.088 0.068 0.077    1 0   0 
 6285580 15.487  1-17 5764.7 113.1 108.2 4.300 0.061 0.061 0.994 0.076 0.075    1 0   0 
 6285597 11.599  0-17 4950.2  89.0  80.4 3.532 0.069 0.081 1.090 0.168 0.172  2 1 0   0 
 6285623 14.413  1-17 5997.2 118.7 114.8 4.301 0.045 0.043 0.938 0.070 0.062    1 0   0 
 6285652 15.012  1-17 5838.7 117.2 112.8 4.038 0.060 0.055 1.121 0.122 0.082    1 0   0 
 6285726 15.951  1-17 5065.4  85.0  80.4 4.433 0.037 0.034 0.828 0.032 0.027  0 1 1   0 
 6285750 14.527  1-17 5761.4  99.4  97.8 4.465 0.029 0.040 0.968 0.050 0.066    1 0   0 
 6285837 14.719  1-17 5695.4 117.9 114.8 4.011 0.052 0.043 1.068 0.080 0.073    1 0   0 
 6285856 15.577  4-17 5795.2 106.8 103.6 4.434 0.043 0.055 0.983 0.060 0.070    1 0   0 
 6285859 12.805  1-17 5943.7 117.1 118.6 4.234 0.033 0.033 1.223 0.049 0.068  6 1 0   0 
 6285862 15.347  1-17 5603.3 109.4 105.7 4.282 0.052 0.053 0.939 0.071 0.067    1 0   0 
 6285894 14.686  1-17 5832.5 116.3 112.3 4.078 0.050 0.052 1.102 0.116 0.083    1 0   0 
 6285900 15.598  1-17 5213.4  96.4  90.5 4.559 0.027 0.039 0.818 0.041 0.053    1 0   0 
 6285920 15.495  4-17 6216.2 115.3 111.9 4.411 0.032 0.041 1.091 0.055 0.063    1 0   0 
 6285953 15.701  4-17 6016.3 112.8 109.8 4.392 0.046 0.059 1.056 0.065 0.072    1 0   0 
 6286014 14.512  1-17 5980.1 109.2 103.1 4.485 0.020 0.029 0.985 0.037 0.051    1 0   0 
 6286135 14.509  1-17 5715.0  97.7  99.7 4.121 0.035 0.048 1.163 0.077 0.089    1 0   0 
 6286144 15.073  1-17 5274.6 102.6  94.4 4.501 0.039 0.043 0.852 0.053 0.056  0 1 0   0 
 6286161 13.502  8-17 5997.0 188.0 209.0 4.304 0.162 0.180 0.968 0.157 0.118  3 2     1 
 6286196 14.910  1-17 5510.4 116.7 111.6 3.940 0.045 0.046 1.050 0.068 0.069    1 0   0 
 6286201 15.401  4-17 5312.9  88.6  76.4 4.295 0.042 0.040 0.870 0.044 0.031  0 1 0   0 
 6286347 15.274  1-17 5911.8 109.7 107.6 4.415 0.038 0.049 1.022 0.059 0.071    1 0   0 
 6286352 15.796  4-17 5470.0 108.9 103.6 4.603 0.027 0.031 0.788 0.044 0.045    1 0   0 
 6286390 15.777  4-17 5852.4 116.4 112.9 4.334 0.065 0.067 1.020 0.075 0.078  1 1 0   0 
 6286402 13.502  1-17 6084.2 118.0 116.6 4.251 0.064 0.063 1.134 0.074 0.083  3 1 0   0 
 6286459 12.915  1-17 6667.7 139.7 127.6 4.306 0.027 0.032 1.256 0.043 0.048    1 0   0 
 6286511 15.868  4-17 5676.2 112.8 107.4 4.304 0.072 0.071 0.963 0.074 0.072    1 0   0 
 6286548 15.634  2-17 6025.4 112.2 108.5 4.422 0.038 0.049 1.043 0.058 0.067    1 0   0 
 6286561 14.853  1-17 5852.0 158.0 158.0 4.559 0.036 0.192 0.928 0.097 0.119    2     1 
 6286606 13.120  1-17 6300.6 119.5 118.0 4.185 0.037 0.041 1.148 0.061 0.080  2 1 0   0 
 6286618 15.174  1-17 5893.6 112.7 106.3 4.215 0.053 0.054 1.073 0.080 0.083    1 0   0 
 6286634 15.057  1-17 5590.0 118.6 112.6 3.779 0.050 0.051 1.246 0.076 0.086    1 0   0 
 6286635 15.928  4-17 5853.6 116.0 113.1 4.221 0.077 0.075 1.051 0.086 0.083    1 0   0 
 6286646 15.022  1-17 5781.6 111.2 108.2 4.384 0.046 0.050 0.989 0.072 0.076    1 0   0 
 6286648 14.101  1-17 5884.3 134.0 125.1 3.762 0.049 0.039 1.348 0.086 0.071    1 0   0 
 6286652 15.527  1-17 5396.0 103.1 100.5 4.503 0.047 0.064 0.870 0.055 0.060    1 0   0 
 6286718 14.994  4-17 5663.0 115.4 111.9 3.993 0.055 0.049 1.067 0.076 0.072  1 1 0   0 
 6286785 15.482  1-17 5710.6 115.5 113.8 4.051 0.072 0.065 1.057 0.092 0.078    1 0   0 
 6286826 14.761  1-17 5737.3 119.7 111.4 3.937 0.050 0.045 1.137 0.074 0.074    1 0   0 
 6286859 15.945  2-17 5429.3 120.7 111.8 3.981 0.079 0.073 0.983 0.084 0.077    1 0   0 
 6286925 12.718  0-17 4906.7  86.0  76.8 3.394 0.064 0.064 1.452 0.183 0.188  2 2 0   0 
 6286961 16.962  6- 6 3927.3  77.2  80.0 4.688 0.020 0.020 0.547 0.020 0.020  0 1 0   0 
 6287029 13.232  0-17 5789.1 111.1 106.6 4.273 0.041 0.045 1.008 0.075 0.076    1 0   0 
 6287035 15.602  1-17 5595.2 102.4  99.5 4.497 0.033 0.047 0.916 0.050 0.059    1 0   0 
 6287071 15.859  2-17 5385.1 122.0 119.4 3.837 0.077 0.074 1.098 0.105 0.099    1 0   0 
 6287096 15.511  4-17 6152.4 120.2 116.0 4.291 0.059 0.062 1.143 0.071 0.080    1 0   0 
 6287108 15.324  4-17 5979.6 110.7 113.5 4.021 0.061 0.068 1.209 0.107 0.097    1 0   0 
 6287114 14.181  1-17 5767.1 111.0 107.7 4.371 0.044 0.046 0.985 0.074 0.076    1 0   0 
 6287139 14.061  1-17 6120.4 114.4 110.7 4.360 0.033 0.041 1.109 0.060 0.076    1 0   0 
 6287142 11.636  0-17 6556.1 130.4 134.9 4.094 0.030 0.030 1.451 0.070 0.065    3 0   0 
 6287169 15.097  4-17 5678.8 122.8 112.5 3.899 0.051 0.050 1.146 0.072 0.076    1 0   0 
 6287180 13.525  0-17 5635.0 151.0 151.0 4.540 0.070 0.130 0.779 0.095 0.056  2 2     1 
 6287206 15.047  1-17 6270.3 118.2 113.3 4.352 0.034 0.044 1.157 0.057 0.069    1 0   0 
 6287207 14.418  1-17 4734.6  81.6  72.6 4.582 0.025 0.021 0.718 0.034 0.028  1 1 0   0 
 6287220 13.577  0-17 5762.1 106.2 102.8 4.345 0.041 0.041 0.992 0.072 0.068    1 0   0 
 6287228 15.514  1-17 5608.7 120.8 115.1 4.103 0.061 0.060 0.990 0.079 0.073    1 0   0 
 6287261 15.439  1-17 6028.2 117.5 116.1 4.224 0.060 0.061 1.124 0.076 0.086    1 0   0 
 6287285 15.610  4-17 5179.6  97.3  92.5 4.569 0.026 0.036 0.805 0.041 0.051  1 1 0   0 
 6287301 13.525  0-17 5688.2 109.4 105.0 4.346 0.042 0.041 0.982 0.072 0.068  2 1 0   0 
 6287309 15.238  1-17 6085.6 118.5 115.2 4.318 0.051 0.055 1.110 0.070 0.079    1 0   0 
 6287311 14.459  1-17 5878.7 105.7 103.1 4.435 0.030 0.042 1.009 0.053 0.070    1 0   0 
 6287313 15.401  1-17 5922.6 118.3 112.2 4.276 0.056 0.056 1.081 0.072 0.075    1 0 0 0 
 6287359 15.600  1-17 4931.1  89.8  84.1 3.475 0.074 0.091 1.144 0.184 0.203  2 2 0   0 
 6287474 15.043  1-17 6372.6 130.4 125.6 3.997 0.049 0.051 1.398 0.079 0.087    1 0   0 
 6287522 15.758  2-17 5601.2 124.8 118.3 3.997 0.068 0.061 1.040 0.081 0.077    1 0   0 
 6287623 14.939  1-17 5979.3 112.8 115.1 4.002 0.054 0.057 1.213 0.116 0.090    1 0   0 
 6287693 13.489  0- 1 4112.4  87.4  79.7 1.671 0.129 0.123 1.219 0.390 0.274  2 2 0   0 
 6287695 15.799  1-17 5480.9 126.5 120.6 3.926 0.064 0.063 1.049 0.079 0.079    1 0   0 
 6287709 13.429  0-17 6240.2 113.0 118.6 3.826 0.051 0.058 1.520 0.098 0.151    1 0   0 
 6287722 11.599  0- 1 6511.6 138.4 127.4 4.027 0.031 0.033 1.419 0.072 0.072    1 0   0 
 6287749  8.834  0-17 5448.2 116.4 112.5 3.971 0.030 0.032 1.098 0.048 0.055  2 1 0   0 
 6287784 15.079  1-17 6066.9 119.7 119.8 4.306 0.045 0.048 1.106 0.072 0.080    1 0   0 
 6287837 15.944  2-17 5433.5 128.9 122.9 3.809 0.075 0.072 1.151 0.106 0.103  0 1 0   0 
 6287841 15.327  1-17 6330.8 120.0 114.2 4.410 0.027 0.033 1.111 0.048 0.056    1 0   0 
 6287875 13.385  1-17 4940.9  95.3  91.5 3.024 0.106 0.105 1.081 0.268 0.216  2 2 0   0 
 6287877 14.835  1-17 4894.1  90.4  88.4 3.253 0.239 0.302 1.210 0.314 0.261  7 2     0 
 6287910 15.870  4-17 5038.0 181.0 181.0 4.575 0.050 0.061 0.758 0.087 0.071  0 2     1 
 6287913 15.033  1-17 5724.0 186.0 186.0 4.506 0.062 0.188 0.922 0.115 0.094    2     1 
 6287942 13.834  1-17 5015.0  82.3  80.1 4.713 0.013 0.016 0.634 0.014 0.017  1 1 0   0 
 6287993 15.107 14-15 6349.1 130.0 131.0 4.248 0.067 0.068 1.237 0.071 0.083    1 0   0 
 6288010 13.771  1-17 5230.5 116.3 113.0 3.757 0.037 0.051 1.155 0.079 0.107  0 1 0   0 
 6288013 13.158  0-17 6024.6 115.3 110.9 4.160 0.036 0.040 1.158 0.072 0.089    1 0   0 
 6288034 12.869  0-17 6605.0  72.0  79.0 4.230 0.121 0.099 1.123 0.083 0.083  1 2     1 
 6288064 12.833  0-17 6318.2 122.0 120.0 4.290 0.030 0.042 1.214 0.063 0.077    1 0   0 
 6288076 15.407  1-17 5394.4 100.9  97.7 4.530 0.028 0.042 0.868 0.044 0.058  0 1 0   0 
 6288080 13.157  0-17 6854.8 141.8 136.5 4.295 0.021 0.026 1.334 0.042 0.044    1 0   0 
 6288088 14.810  1-17 6331.1 133.2 133.9 4.229 0.041 0.046 1.245 0.062 0.074    1 0   0 
 6288096 15.466  1-17 5856.8 117.1 113.7 4.309 0.054 0.054 1.025 0.076 0.078    1 0   0 
 6288106 14.671  1-17 5596.7 121.9 118.9 3.734 0.037 0.038 1.307 0.066 0.076  7 1 0   0 
 6288129 15.799  1-17 4857.6  90.9  84.5 4.575 0.027 0.031 0.762 0.038 0.040  7 1 0   0 
 6288174 12.607  0-17 4844.6  86.2  86.5 3.173 0.082 0.100 1.226 0.225 0.237  2 2 0   0 
 6288189 15.280  1-17 5837.1 107.1 101.1 4.513 0.023 0.031 0.936 0.040 0.050    1 0   0 
 6288215 13.720  1-17 6289.3 137.1 140.2 4.232 0.032 0.039 1.229 0.064 0.077    1 0   0 
 6288226 15.879  2-17 6185.4 144.3 134.1 4.282 0.068 0.075 1.161 0.076 0.084    1 0   0 
 6288260 14.113  1-17 5955.1 104.1 103.5 4.385 0.029 0.038 1.097 0.054 0.068    1 0   0 
 6288261 15.058 14-15 6326.6 123.5 115.2 4.360 0.030 0.040 1.167 0.054 0.065    1 0   0 
 6288337 15.822  1-17 5886.7 116.6 112.5 4.178 0.072 0.072 1.085 0.091 0.087    1 0   0 
 6288341 15.328  1-17 5617.6 125.5 118.9 4.029 0.059 0.053 1.028 0.077 0.072    1 0   0 
 6288382 15.111  1-17 6253.3 123.6 126.0 3.603 0.089 0.104 1.740 0.146 0.143    1 0   0 
 6288416 14.689  1-17 6003.1 115.8 112.0 4.326 0.041 0.043 1.113 0.067 0.072    1 0   0 
 6288438 14.484  1-17 5348.9 119.0 126.8 3.946 0.273 0.182 0.868 0.129 0.064    1     0 
 6288441 14.211  1-17 5861.7 111.4 109.5 4.360 0.042 0.045 1.018 0.074 0.077  0 1 0   0 
 6288462 14.729 14-15 6359.6 132.6 132.5 4.200 0.044 0.045 1.268 0.063 0.070    1 0   0 
 6288508 15.498  1-17 5044.3 105.6  90.9 3.499 0.089 0.103 1.283 0.157 0.205  0 2 0   0 
 6288509 14.635  1-17 6061.6 120.7 118.9 4.238 0.044 0.046 1.044 0.074 0.073    1 0   0 
 6288598 15.379  4-17 5978.6 112.6 108.8 4.396 0.041 0.052 1.047 0.062 0.072    1 0   0 
 6288651 12.973  0-17 5325.0 108.3 102.0 4.082 0.035 0.034 0.940 0.053 0.053  1 1 0   0 
 6288685 15.358  1-17 5843.9 114.0 109.6 4.169 0.052 0.057 1.071 0.089 0.084    1 0   0 
 6288742 14.129  1-17 5670.5 101.6  94.7 4.264 0.032 0.030 1.128 0.045 0.061    1 0   0 
 6288762 14.167  1-17 5790.0 112.9 109.3 4.362 0.043 0.045 0.994 0.076 0.076    1 0   0 
 6288773 15.004  4-17 6046.9 111.7 108.9 4.398 0.033 0.044 1.068 0.056 0.071    1 0   0 
 6288778 13.373  0-17 4632.0 165.0 165.0 4.610 0.044 0.032 0.682 0.073 0.061  0 2     1 
 6288898 15.626  2-17 5632.6 113.2 108.4 4.180 0.061 0.060 0.972 0.077 0.071    1 0   0 
 6288923 14.425  1-17 5666.4  97.7  90.3 4.527 0.020 0.031 0.909 0.037 0.050    1 0   0 
 6288960 14.831  1-17 5476.6 107.4 105.8 4.466 0.043 0.047 0.875 0.059 0.060    1 0   0 
 6288962 14.666  1-17 5483.4 112.4 107.2 4.416 0.115 0.202 0.856 0.065 0.054    1     0 
 6289029 15.177  1-17 6263.0 169.0 225.0 4.460 0.052 0.195 1.068 0.144 0.144    2     1 
 6289106 15.537  2- 3 5559.8 112.9 108.7 3.865 0.065 0.062 1.133 0.084 0.086    1 0   0 
 6289127 14.134  1-17 5887.8 121.2 116.2 4.064 0.043 0.042 0.970 0.072 0.062    1 0   0 
 6289134 14.077  1-17 5358.2 108.9 103.6 3.963 0.121 0.107 0.966 0.109 0.086    1     0 
 6289149 15.989  4-17 4933.2  92.9  85.6 3.517 0.108 0.119 1.103 0.190 0.185  0 1 0   0 
 6289167 13.959  1-17 6083.7 134.2 121.7 4.358 0.030 0.036 1.105 0.064 0.074    1 0   0 
 6289180 14.084  1-17 5779.1 101.4  98.9 4.460 0.028 0.040 0.975 0.050 0.067    1 0   0 
 6289188 14.974  1-17 4848.3  86.4  75.3 3.567 0.075 0.069 0.976 0.159 0.108  0 1 0   0 
 6289285 14.055  1-17 5842.2 101.5 101.5 4.432 0.032 0.040 0.991 0.056 0.065    1 0   0 
 6289293 14.716  1-17 5917.7 105.8 112.5 4.096 0.043 0.055 1.142 0.095 0.093    1 0   0 
 6289343 13.981  1-17 5626.0  96.3  89.9 4.487 0.028 0.039 0.932 0.048 0.062    1 0   0 
 6289400 14.864  1-17 6346.5 128.4 124.2 4.020 0.050 0.050 1.371 0.075 0.082    1 0   0 
 6289418 15.264  1-17 5879.3 116.3 114.9 4.009 0.065 0.060 1.156 0.122 0.084    1 0   0 
 6289459 13.804  1-17 6046.0 189.0 232.0 4.486 0.054 0.229 1.053 0.135 0.150    2     1 
 6289478 15.751  4-17 5214.6 100.1  94.5 4.554 0.029 0.041 0.821 0.043 0.053  0 1 0   0 
 6289480 13.967  1-17 6403.0 259.0 357.0 4.079 0.325 0.150 1.034 0.167 0.167    2     1 
 6289492 14.822  1-17 6072.2 114.9 100.5 4.104 0.044 0.047 1.219 0.069 0.099    1 0   0 
 6289516 14.239  1-17 4792.2  89.9  83.9 3.174 0.097 0.088 1.087 0.244 0.190  2 2 0   0 
 6289543 14.798  1-17 5856.6 110.9 109.1 4.353 0.046 0.049 1.017 0.074 0.077    1 0   0 
 6289557 14.555  1-17 5175.4 119.4 110.3 3.853 0.042 0.050 0.997 0.072 0.084  0 1 0   0 
 6289567 14.430 14-15 6314.0 115.1 111.2 4.393 0.022 0.032 1.134 0.042 0.057    1 0   0 
 6289629 13.629  1-17 5613.9 109.7 105.2 4.264 0.043 0.043 0.946 0.071 0.068    1 0   0 
 6289650 14.110  1-17 5968.4 121.7 116.0 4.249 0.042 0.043 1.001 0.073 0.071    1 0 1 0 
 6289704 14.867  1-17 6083.6 118.0 112.4 4.203 0.045 0.052 1.160 0.069 0.087    1 0   0 
 6289719 14.319  1-17 5951.1 124.5 119.9 4.100 0.042 0.040 0.897 0.061 0.053    1 0   0 
 6289722 14.112  1-17 6060.7 113.6 111.9 4.340 0.040 0.044 1.094 0.069 0.078    1 0   0 
 6289739 15.531  1-17 4785.6  90.4  83.5 3.180 0.127 0.127 1.074 0.247 0.181  2 2 0   0 
 6289782 14.617 14-15 5880.2 111.7 105.1 4.175 0.044 0.050 1.087 0.083 0.085    3 0   0 
 6289807 15.836  4-17 6103.0 211.0 232.0 4.496 0.052 0.208 1.028 0.140 0.140    2     1 
 6289852 13.657  1-17 6285.9 125.7 119.3 4.173 0.043 0.046 1.059 0.078 0.073    1 0   0 
 6289897 13.357  0-17 6434.5 138.3 131.1 4.184 0.066 0.066 1.266 0.063 0.067    1     0 
 6289950 15.421  1-17 5487.8  98.8  94.3 4.548 0.024 0.036 0.866 0.040 0.052    1 0   0 
 6289991 14.930  1-17 6191.6 122.5 113.5 4.016 0.047 0.053 1.323 0.074 0.111    1 0   0 
 6290130 15.136  0-17 5696.9 106.9 107.6 4.102 0.050 0.042 1.027 0.093 0.074  2 1 0   0 
 6290163 15.609  1-17 5530.8 102.4 101.4 4.474 0.043 0.055 0.910 0.056 0.064    1 0   0 
 6290194 15.553  2-17 5932.0 117.8 112.9 4.289 0.066 0.067 1.061 0.077 0.080    1 0   0 
 6290276 14.007  1-17 5444.5 115.2 112.4 3.905 0.047 0.049 1.055 0.072 0.075    1 0   0 
 6290310 14.365  1-17 6290.0 171.0 190.0 4.527 0.037 0.213 0.990 0.110 0.122    2     1 
 6290321 13.799  1-17 5882.7 111.6 108.0 4.241 0.039 0.045 1.057 0.074 0.080    1 0   0 
 6290338 15.175  1-17 5562.0 110.9 108.8 4.373 0.053 0.052 0.921 0.072 0.067    1 0   0 
 6290358 15.438  1-17 5678.5 114.7 109.6 4.326 0.062 0.061 0.960 0.074 0.072    1 0   0 
 6290382 16.903  0-17 6722.6 166.3 164.4 4.386 0.065 0.054 1.182 0.098 0.120  3 3     0 
 6290397 14.906  1-17 5937.2 106.2 101.4 4.450 0.027 0.038 1.012 0.046 0.063    1 0   0 
 6290459 15.144  1-17 5281.2 100.1  88.1 4.441 0.046 0.039 0.852 0.060 0.047  1 1 0   0 
 6290467 15.080  1-17 6140.7 127.8 110.5 4.149 0.055 0.054 1.215 0.068 0.092    1 0   0 
 6290473 15.891  4-17 5989.2 111.0 106.5 4.412 0.047 0.062 1.038 0.065 0.070    1 0   0 
 6290491 15.131  1-17 6363.5 167.2 201.5 3.899 0.047 0.053 1.481 0.108 0.151    1 0   0 
 6290523 14.366  1-17 6061.0 114.0 112.7 4.351 0.037 0.043 1.092 0.067 0.079    1 0   0 
 6290527 13.819  0-17 4812.1  82.1  82.2 2.975 0.081 0.105 1.318 0.236 0.271  2 2 0   0 
 6290618 15.295  4-17 5734.8 110.6 105.6 4.315 0.057 0.056 0.980 0.075 0.074    1 0   0 
 6290654 14.381  1-17 6057.0  78.0  84.0 4.328 0.132 0.108 0.956 0.060 0.060    2     1 
 6290663 15.882  4-17 5726.0 169.0 203.0 4.559 0.033 0.176 0.930 0.102 0.112    2     1 
 6290676 14.961  1-17 5305.6  80.4  71.2 4.279 0.035 0.032 0.872 0.041 0.029  0 1 0   0 
 6290688 14.701  1-17 6284.7 130.2 127.2 4.032 0.042 0.047 1.343 0.074 0.091    1 0   0 
 6290744 15.013  1-17 6225.7 174.9 243.9 4.032 0.041 0.050 1.318 0.093 0.142    1 0   0 
 6290781 15.781  4-17 5692.2 142.8 111.2 4.251 0.076 0.065 0.978 0.090 0.077    1 0   0 
 6290792 15.535  4-17 5279.1 127.7 119.4 3.674 0.071 0.081 1.282 0.124 0.138    1 0   0 
 6290800 13.329  0-17 5307.9  94.0  87.9 4.535 0.027 0.038 0.854 0.042 0.058  6 1 0   0 
 6290828 15.973  2-17 4986.3  98.1  88.1 3.568 0.116 0.130 1.127 0.184 0.186  0 1 0   0 
 6290880 15.617  4-17 5097.4  89.6  82.3 4.484 0.044 0.037 0.819 0.049 0.039  0 1 0   0 
 6290886 15.733  2-17 4930.9  89.4  85.2 3.365 0.135 0.141 1.209 0.205 0.229  2 2 0   0 
 6290935 13.591  0-17 6076.9 111.5 105.3 4.149 0.036 0.042 1.126 0.074 0.081    1 0 1 0 
 6290937 14.873  1-17 4989.8  91.0  84.7 3.413 0.081 0.098 1.279 0.176 0.224  2 2 0   0 
 6290974 12.829  0-17 4681.0 139.0 139.0 4.704 0.052 0.028 0.545 0.040 0.024  2 2 3   1 
 6290995 13.555  0-17 5663.8 106.5 106.7 4.161 0.044 0.042 1.029 0.085 0.070    1 0   0 
 6291023 14.960  1-17 5614.3 107.0 103.5 4.314 0.051 0.050 0.939 0.071 0.068    1 0   0 
 6291033 12.612  1-17 5727.8 122.6 108.8 3.855 0.054 0.045 1.277 0.075 0.068  2 1 0 0 0 
 6291048 14.331 14-15 5964.0 101.0 111.2 4.079 0.040 0.055 1.181 0.086 0.101    1 0   0 
 6291079 14.712  1-17 5958.4 113.4 109.6 4.316 0.046 0.047 1.062 0.074 0.078    1 0   0 
 6291128 15.023  1-17 5056.0  89.0  81.8 4.536 0.034 0.035 0.807 0.045 0.046  0 1 0   0 
 6291143 15.644  1-17 4824.2  99.0  84.6 3.343 0.115 0.106 1.045 0.250 0.164  2 2 0   0 
 6291154 14.412  1-17 5456.0 162.0 162.0 4.509 0.094 0.105 0.750 0.106 0.053  8 2     1 
 6291198 14.685  1-17 5866.3 103.8 102.3 4.438 0.032 0.043 1.004 0.053 0.069  1 1 0   0 
 6291239 13.744  1-17 5856.6 125.8 117.8 3.996 0.042 0.039 0.922 0.061 0.054    1 0   0 
 6291327 14.679  1-17 5258.2 123.3 114.9 3.887 0.043 0.049 1.001 0.068 0.076  1 1 0   0 
 6291397 15.509  2-17 5579.5 108.6 105.8 4.414 0.056 0.061 0.926 0.067 0.068    1 0   0 
 6291449 14.776  1-17 5901.7 109.8 104.9 4.445 0.041 0.055 1.000 0.060 0.066    1 0   0 
 6291458 15.410  1-17 5099.2 115.0  96.6 3.553 0.084 0.101 1.296 0.144 0.185  0 1 0   0 
 6291472 15.258  1-17 5504.4 122.7 116.1 3.829 0.055 0.053 1.156 0.081 0.085    1 0   0 
 6291548 15.645  2-17 5571.1 106.2 104.7 4.469 0.043 0.056 0.919 0.057 0.064    1 0   0 
 6291637 15.178  4-17 5242.7 126.0 117.6 3.849 0.051 0.056 1.031 0.080 0.087  0 1 0   0 
 6291653 15.305  1-17 5422.3  98.4  98.3 4.467 0.036 0.046 0.959 0.052 0.060  1 1 0 0 0 
 6291654 13.604  0-17 6599.9 136.2 129.3 3.988 0.032 0.041 1.331 0.059 0.094    1 0   0 
 6291678 14.204 10-10 6168.3 115.1 114.4 4.350 0.033 0.042 1.129 0.061 0.076    1 0   0 
 6291725 14.656  1-17 5445.0 124.3 121.5 3.889 0.041 0.044 1.074 0.068 0.072  0 1 0   0 
 6291732 15.298  1- 3 6056.1 119.7 105.9 4.109 0.055 0.059 1.204 0.078 0.098    1 0   0 
 6291754 15.386  1-17 5772.1 117.6 116.5 4.099 0.061 0.066 1.065 0.106 0.082  8 1 0   0 
 6291891 15.440  1-17 5431.6 106.6  97.5 4.396 0.066 0.062 0.886 0.065 0.057    1 0   0 
 6291983 15.969  4-17 5649.0 111.9 107.6 4.357 0.073 0.073 0.949 0.072 0.070    1 0   0 
 6291991 15.618  2-17 6029.0 189.0 210.0 4.494 0.050 0.200 1.040 0.129 0.142    2     1 
 6292005 14.649 14-15 5925.7 117.4 116.6 3.983 0.058 0.052 1.190 0.131 0.083    1 0   0 
 6292027 13.926  0-17 6244.9 119.3 109.7 3.951 0.032 0.039 1.423 0.066 0.114  2 1 0   0 
 6292057 15.242  1-17 6288.9 124.3 119.8 4.321 0.042 0.049 1.180 0.064 0.075    1 0   0 
 6292112 13.394  1-17 6590.1 130.9 128.6 3.923 0.034 0.035 1.533 0.080 0.082    1 0   0 
 6292117 14.754  1-17 5601.0 117.9 112.3 4.151 0.049 0.047 0.968 0.076 0.069    1 0   0 
 6292162 15.452  4-17 5815.2 107.5 105.6 4.437 0.041 0.054 0.987 0.059 0.069    1 0   0 
 6292167 15.059  4-17 6026.9 109.4 108.0 4.402 0.034 0.045 1.060 0.057 0.070    1 0   0 
 6292175 14.006  1-17 6278.5 124.6 124.4 4.266 0.038 0.041 1.204 0.069 0.077    1 0   0 
 6292193 13.991  1-17 6503.5 130.8 127.0 4.355 0.031 0.038 1.110 0.051 0.065    1 0   0 
 6292231 14.037  1-17 6166.5 121.8 126.4 4.265 0.031 0.038 1.278 0.052 0.061    1 0   0 
 6292294 14.483  1-17 5825.0 145.0 174.0 4.562 0.035 0.184 0.917 0.101 0.111  6 2     1 
 6292323 14.820  1-17 5865.9 105.6 102.3 4.449 0.029 0.041 0.999 0.050 0.066    1 0   0 
 6292325 15.065  4-17 5317.3 111.4 100.0 4.084 0.057 0.054 0.897 0.057 0.048  0 1 0   0 
 6292330 15.457  4-17 5639.7 119.6 113.5 3.982 0.070 0.063 1.066 0.081 0.077    1 0   0 
 6292343 14.682  1-17 6208.6 130.8 124.7 4.147 0.038 0.046 1.244 0.062 0.084    1 0   0 
 6292374 14.489 14-15 6376.3 123.1 119.2 4.310 0.033 0.040 1.219 0.057 0.069    1 0   0 
 6292490 13.578  0-17 5683.5 122.4 113.1 3.825 0.037 0.037 1.223 0.062 0.073    1 0   0 
 6292506 15.946  1-17 5658.4 112.6 108.2 4.375 0.068 0.069 0.950 0.072 0.071    1 0   0 
 6292591 15.751  4-17 6398.1 131.6 129.8 4.292 0.054 0.068 1.233 0.067 0.077    1 0   0 
 6292596 14.715  1-17 5305.6  91.4  80.0 4.196 0.065 0.067 0.881 0.043 0.032  8 1 0   0 
 6292687 14.963  1-17 6310.4 132.4 132.2 4.122 0.049 0.051 1.318 0.063 0.064    1 0   0 
 6292725 14.168 14-15 5893.4 107.8 106.3 4.091 0.037 0.048 1.241 0.060 0.110    1 0   0 
 6292785 13.586  0-17 6356.7 137.1 131.7 4.184 0.035 0.036 1.218 0.053 0.069    1 0   0 
 6292799 13.497  0- 1 4345.8 102.0  92.7 1.990 0.142 0.161 1.487 0.462 0.421  2 2 0   0 
 6292803 14.006 10-10 6511.2 125.0 118.1 3.650 0.036 0.056 1.843 0.088 0.159    1 0   0 
 6292831 15.139  4-17 5585.9 113.1 108.4 4.194 0.054 0.052 0.950 0.073 0.068    1 0   0 
 6292852 15.584  2-17 5054.8  90.6  85.6 4.577 0.025 0.034 0.783 0.038 0.047  0 1 0   0 
 6292855 12.743  1-17 6097.9 127.6 115.1 3.984 0.026 0.029 1.466 0.057 0.067    1 0   0 
 6292907 15.174  1-17 5921.0 178.0 178.0 4.388 0.132 0.182 0.863 0.118 0.073    2     1 
 6292948 13.836  1-17 5665.3  89.5  76.7 4.143 0.028 0.025 0.775 0.031 0.022    1 0   0 
 6293014 15.579  1-17 4945.1  88.3  81.9 4.575 0.026 0.033 0.772 0.038 0.043  0 1 0   0 
 6293104 15.041  1-17 5498.7 104.6  99.5 4.377 0.049 0.047 0.902 0.069 0.062    1 0   0 
 6293109 13.403  0-17 4761.4  87.5  87.0 2.994 0.089 0.102 1.241 0.249 0.249  2 2 0   0 
 6293128 14.142  1-17 5935.2 103.0 109.1 4.089 0.040 0.053 1.160 0.089 0.097    1 0   0 
 6293137 13.729  1-17 5448.7 100.8  98.9 4.414 0.041 0.043 0.931 0.064 0.063    1 0   0 
 6293199 14.467 15-15 5291.8 129.8 120.0 3.629 0.040 0.055 1.376 0.086 0.126    1 0   0 
 6293201 15.345  0-17 5900.3 103.1 106.9 4.109 0.031 0.048 1.167 0.073 0.098  2 1 0   0 
 6293224 15.682  4-17 5358.5 147.8 182.9 3.864 0.048 0.057 1.063 0.096 0.113  6 1 0   0 
 6293279 15.493  4-17 5515.6 108.4 106.9 4.426 0.052 0.056 0.909 0.066 0.067    1 0   0 
 6293376 15.075  1-17 6316.8 130.9 130.9 3.958 0.049 0.054 1.413 0.085 0.111    1 0   0 
 6293407 14.282 14-15 6154.2 116.1 109.5 3.994 0.038 0.051 1.331 0.071 0.122    1 0   0 
 6293478 15.174  1-17 5880.0 115.9 112.8 4.306 0.054 0.054 1.035 0.076 0.078    1 0   0 
 6293484 14.242 15-15 5387.7 126.9 120.6 3.765 0.031 0.035 1.256 0.062 0.072  0 1 0   0 
 6293500 14.123  1-17 5024.3  83.8  77.4 4.548 0.030 0.033 0.800 0.042 0.047  1 1 0   0 
 6293545 14.876  1-17 5030.1  88.2  81.7 4.536 0.033 0.033 0.804 0.045 0.045  0 1 0   0 
 6293595 15.218  1-17 6187.0 169.0 225.0 4.499 0.048 0.192 1.011 0.123 0.136    2     1 
 6293661 15.849  4-17 6026.3 114.4 110.7 4.402 0.045 0.058 1.054 0.064 0.071    1 0   0 
 6293677 13.927  1-17 6560.7 144.4 119.2 4.143 0.036 0.036 1.159 0.054 0.071    1 0   0 
 6293700 15.378  1-17 5500.4 120.4 112.6 4.186 0.098 0.097 0.927 0.073 0.066    1 0   0 
 6293745 15.133  1-17 5674.1 115.8 111.4 4.176 0.051 0.051 0.989 0.082 0.073    1 0   0 
 6293759 12.564  0-17 6613.4 143.6 135.5 3.891 0.032 0.034 1.664 0.078 0.087    3 0   0 
 6293807 15.305  4-17 5362.3  95.3  90.5 4.581 0.021 0.032 0.813 0.035 0.046  7 1 0   0 
 6293828 15.142  1-17 6215.7 117.8 114.1 3.912 0.055 0.061 1.417 0.098 0.130    1 0   0 
 6293844 15.141  4-17 5092.1  88.0  82.9 4.546 0.033 0.039 0.808 0.043 0.049  0 1 0   0 
 6293846 14.949  1-17 6173.1 124.1 113.1 4.014 0.052 0.057 1.315 0.079 0.110    1 0   0 
 6293850 15.866  1-17 4803.1  84.0  84.0 3.246 0.075 0.096 1.252 0.209 0.229  2 2 0   0 
 6293860 15.523  4-17 5858.8 115.7 111.8 4.282 0.062 0.062 1.034 0.078 0.079    1 0   0 
 6293867 15.175  4-17 5152.9 119.2 104.6 3.694 0.055 0.071 1.187 0.110 0.139  1 1 0   0 
 6293877 15.068  1-17 5846.7 116.3 112.6 4.280 0.051 0.053 1.029 0.077 0.078    1 0   0 
 6293924 15.296  1-17 5345.6 118.5 114.7 3.950 0.054 0.055 0.979 0.068 0.071  0 1 0   0 
 6293929 14.336 15-15 4951.0  99.1  89.3 3.596 0.069 0.081 1.079 0.156 0.166  0 1 0   0 
 6293941 13.961  1-17 6315.9 117.4 109.1 4.371 0.023 0.032 1.158 0.044 0.062    1 0   0 
 6293950 14.942  1-17 5229.9  78.7  71.6 4.174 0.036 0.036 0.884 0.027 0.023  0 1 0   0 
 6293976 14.812  1-17 4901.6  90.6  84.4 3.473 0.082 0.091 1.098 0.192 0.187  0 2 0   0 
 6294043 15.163  1-17 5543.0 121.2 116.8 3.824 0.052 0.051 1.176 0.078 0.083  1 1 0   0 
 6294047 15.384  1- 3 5944.2 117.6 110.3 4.225 0.056 0.057 1.090 0.078 0.084    1 0   0 
 6294051 13.982  1-17 5494.8 100.4 101.3 4.473 0.036 0.045 0.905 0.058 0.066  0 1 0   0 
 6294105 15.742  4-17 5680.1 112.2 108.0 4.376 0.061 0.064 0.957 0.071 0.072    1 0   0 
 6294114 13.608  0-17 6247.1 133.8 118.0 3.813 0.035 0.034 1.228 0.051 0.057    1 0   0 
 6294176 12.320  0-17 6268.5 127.7 122.5 4.066 0.033 0.036 1.283 0.057 0.089    1 0   0 
 6294192 15.795  4-17 5383.7 122.3 117.9 3.853 0.075 0.073 1.081 0.101 0.095    1 0   0 
 6294244 14.415 14-15 6324.8 119.3 114.2 4.416 0.020 0.027 1.108 0.038 0.051    1 0   0 
 6294343 15.415 14-15 6055.6 114.6 111.2 4.337 0.054 0.059 1.092 0.069 0.078    1 0   0 
 6294401 14.971  1-17 5023.9 111.7  99.9 3.636 0.065 0.083 1.131 0.138 0.171  2 1 0   0 
 6294413 15.860  4-17 5406.6 117.2 111.8 4.426 0.057 0.058 0.880 0.067 0.058    1 0   0 
 6294430 15.715  4-17 5409.1 129.6 125.0 3.725 0.075 0.077 1.257 0.119 0.122    1 0   0 
 6294440 14.382  1-17 6185.8 129.7 132.7 3.734 0.064 0.056 1.446 0.183 0.089    1 0   0 
 6294446 15.310  4-17 6191.7 125.6 119.6 4.279 0.053 0.057 1.166 0.068 0.080    1 0   0 
 6294544 15.202  4-17 5983.6 109.4 112.1 4.118 0.050 0.057 1.165 0.082 0.098    1 0   0 
 6294620 12.574  0-17 5709.3 119.7 114.2 4.044 0.041 0.039 0.949 0.067 0.059  7 1 0   0 
 6294693 15.536  4-17 5680.9 127.4 121.1 4.215 0.214 0.276 0.989 0.158 0.096    1     0 
 6294702 15.000  1-17 5832.2 114.0 110.8 4.375 0.048 0.053 1.007 0.071 0.077    1 0   0 
 6294725 15.597  2-17 5645.9 116.7 111.7 4.275 0.061 0.062 0.956 0.075 0.071    1 0   0 
 6294754 15.159  1-17 5983.1 120.5 114.2 4.194 0.056 0.059 1.122 0.079 0.088    1 0   0 
 6294814 15.601  4-16 5936.6 111.9 108.0 4.433 0.040 0.053 1.016 0.059 0.067    1 0   0 
 6294819 15.892  4-17 5909.7 112.7 109.0 4.432 0.047 0.062 1.007 0.064 0.069    1 0 0 0 
 6294859 13.528  1-17 6002.5 103.0 101.6 4.094 0.037 0.040 1.242 0.060 0.102    1 0   0 
 6294906 13.375  1-17 5541.9 112.8 109.1 4.369 0.054 0.052 0.915 0.071 0.065  2 1 0   0 
 6294907 15.875  4-17 4879.7  95.1  89.1 4.582 0.026 0.033 0.758 0.039 0.041  0 1 0   0 
 6294911 13.729  1-17 6041.4 123.2 123.5 3.867 0.055 0.046 1.321 0.164 0.080  1 1 0   0 
 6295119 15.643  4-16 6517.7 130.5 123.3 3.800 0.125 0.112 1.626 0.165 0.165    1     0 
 6295154 13.626  1-17 5922.5 109.7 113.7 4.116 0.036 0.047 1.134 0.085 0.087    1 0   0 
 6295169 14.908  3-16 6314.7 133.7 132.7 4.158 0.055 0.054 1.274 0.065 0.077    1 0   0 
 6295343 15.986  4-17 5420.8 102.9  99.2 4.539 0.033 0.048 0.859 0.049 0.057    1 0   0 
 6295412 12.785  0-17 6114.7 121.7 106.4 4.049 0.032 0.045 1.271 0.059 0.112  2 1 0   0 
 6295476 14.014  1-17 6732.2 142.0 147.5 4.123 0.051 0.050 1.414 0.083 0.075  8 1 0   0 
 6295555 14.041  4-16 6178.3 127.5 126.1 4.256 0.035 0.036 1.269 0.056 0.062    1 0   0 
 6300706 15.039  1-17 6032.0 170.0 191.0 4.430 0.101 0.188 0.921 0.120 0.098    2     1 
 6300791 14.916  1-17 5739.7 116.1 111.5 4.347 0.049 0.049 0.978 0.076 0.074    1 0   0 
 6300830 13.921  1-17 6078.1 122.5 124.2 3.772 0.052 0.052 1.474 0.165 0.098    1 0   0 
 6300962 13.751  1-17 5035.0 166.0 151.0 4.658 0.055 0.035 0.597 0.052 0.026  2 2     1 
 6300993 14.855  1-17 5556.7 132.9 126.6 3.853 0.042 0.042 1.148 0.071 0.074  0 1 0   0 
 6301007 13.808  1-17 5921.6 113.9 114.0 4.362 0.035 0.040 1.096 0.063 0.071    1 0   0 
 6301019 15.107  1-17 5564.9 132.1 126.9 3.942 0.048 0.048 1.068 0.072 0.072  0 1 0   0 
 6301030 13.665 10-17 5988.0 197.0 197.0 4.271 0.225 0.184 0.869 0.130 0.080  3 2     1 
 6301035 14.977  1-17 6110.0 192.0 213.0 4.352 0.149 0.182 0.944 0.140 0.102    2     1 
 6301105 15.384  1-17 5537.9 105.8 104.3 4.496 0.033 0.046 0.908 0.050 0.062    1 0   0 
 6301107 14.717  1-17 6036.2 113.4 112.0 4.127 0.039 0.046 1.188 0.069 0.099    1 0   0 
 6301140 12.170  0- 1 6121.2 118.5 126.2 3.692 0.047 0.057 1.664 0.124 0.142    1 0   0 
 6301215 15.925  4-17 5384.1 119.7 102.1 4.378 0.060 0.052 0.874 0.065 0.049  1 1 0   0 
 6301235 13.937  1-17 6355.6 133.7 130.6 4.012 0.034 0.035 1.427 0.069 0.069    1 0   0 
 6301238 14.487  1-17 4638.8  82.8  79.6 4.572 0.025 0.020 0.741 0.035 0.028  1 1 0   0 
 6301281 15.229  4-17 5889.0 174.0 209.0 4.547 0.038 0.212 0.952 0.107 0.119    2     1 
 6301287 13.847  1-17 6583.8 146.1 131.5 4.146 0.034 0.036 1.207 0.049 0.067    1 0   0 
 6301292 15.999  4-17 6134.5 133.2 121.2 4.130 0.108 0.103 1.213 0.097 0.101    1 0   0 
 6301314 15.985  4-17 5290.9 102.6  92.7 4.364 0.076 0.077 0.860 0.050 0.040  0 1 0   0 
 6301352 15.231  1- 3 6037.6 126.6 113.4 4.132 0.050 0.052 1.182 0.077 0.097    1 0   0 
 6301520 11.895  0-17 6366.5 120.4 113.0 3.873 0.028 0.041 1.517 0.066 0.137    1 0   0 
 6301644 15.389  4-17 6068.5 115.5 110.7 4.426 0.033 0.043 1.051 0.054 0.064    1 0   0 
 6301663 14.289 15-15 5361.3 130.3 123.3 3.769 0.038 0.044 1.195 0.072 0.088  0 1 0   0 
 6301722 15.117  1-17 5813.3 120.0 115.1 4.068 0.062 0.065 1.098 0.113 0.083    1 0   0 
 6301745 13.665  0-17 6743.4 161.4 137.9 4.120 0.029 0.033 1.256 0.045 0.054  5 3 0   0 
 6301749 13.416  1-17 5216.3  90.1  78.2 4.449 0.041 0.032 0.839 0.056 0.042  6 1 0   0 
 6301764 14.918  1-17 5233.4  93.0  81.1 4.412 0.038 0.030 0.844 0.051 0.035    1 0   0 
 6301789 14.542  1-17 5808.7 102.9  99.9 4.458 0.029 0.041 0.982 0.050 0.066    1 0   0 
 6301898 13.365  0-17 6135.8 122.3 116.2 3.976 0.045 0.041 1.223 0.116 0.070    1 0   0 
 6301965 15.825 14-15 6457.2 126.4 116.6 3.802 0.045 0.047 1.633 0.082 0.116  5 3 0   0 
 6301976 15.313  1-17 3895.1  78.8  74.2 4.680 0.013 0.013 0.555 0.013 0.013  8 1 0   0 
 6302033 15.813  1-17 5330.1 102.2  96.0 4.484 0.041 0.044 0.865 0.058 0.058  2 1 0   0 
 6302110 15.955  4-17 5007.4  97.8  90.8 4.532 0.039 0.040 0.799 0.045 0.042  1 1 0   0 
 6302176 14.582  1-17 5702.3 117.2 111.4 4.326 0.047 0.047 0.967 0.075 0.073    1 0   0 
 6302177 13.851 14-15 6612.7 134.3 141.9 4.162 0.040 0.042 1.358 0.072 0.059  5 3 0   0 
 6302209 14.708  1-17 5441.3  95.6  95.9 4.535 0.025 0.040 0.874 0.040 0.057    1 0   0 
 6302332 14.177 14-15 6050.4 112.2 111.0 4.382 0.034 0.042 1.075 0.058 0.067  5 1 0   0 
 6302476 15.415  1-17 6443.7 148.1 170.7 3.718 0.063 0.074 1.729 0.132 0.169  0 1 0   0 
 6302491 15.523  2-17 5370.8 103.4 100.9 4.532 0.031 0.044 0.861 0.045 0.057    1 0   0 
 6302523 15.588  1-17 4544.0  84.1  78.7 4.619 0.020 0.023 0.694 0.029 0.029  8 1 0   0 
 6302588 15.770  2-17 5257.6 105.1  98.6 4.535 0.035 0.047 0.838 0.047 0.055  0 1 0   0 
 6302593 14.751  1-17 5860.6 122.7 119.5 3.945 0.061 0.049 1.181 0.121 0.078  0 1 0   0 
 6302699 14.379 14-15 6165.5 112.2 109.1 4.391 0.027 0.039 1.106 0.049 0.068  1 1 0   0 
 6302799 13.313  0-17 6062.2 121.5 133.7 3.827 0.057 0.040 1.354 0.173 0.073    1 0   0 
 6302810 15.366 14-15 6562.5 135.6 145.0 4.170 0.038 0.040 1.341 0.069 0.059  5 3 0   0 
 6302829 11.766  0-17 6932.3 146.6 144.1 3.884 0.034 0.037 1.583 0.080 0.080    2 0   0 
 6302844 15.246  1- 3 5894.5 121.3 119.8 3.992 0.070 0.064 1.173 0.122 0.088    1 0   0 
 6302902 14.133  1-17 5533.2  99.9 100.1 4.469 0.036 0.045 0.914 0.059 0.066    1 0   0 
 6302903 13.832  1-17 7015.7 151.3 149.4 4.102 0.038 0.034 1.455 0.073 0.065 11 2 0   0 
 6302909 14.928  1-17 5815.5 131.5 128.7 4.027 0.063 0.054 1.114 0.125 0.081    1 0   0 
 6303004 15.882  2-17 5368.9 110.7 105.1 4.555 0.027 0.040 0.842 0.044 0.054  0 1 0   0 
 6303042 15.084  1-17 6054.4 119.3 116.4 4.394 0.034 0.044 1.072 0.058 0.073    1 0   0 
 6303107 14.480  1-17 5670.9 123.3 105.5 4.497 0.024 0.034 0.937 0.045 0.060    1 0   0 
 6303124 10.830  0- 1 3878.0 121.0 148.0 4.712 0.071 0.038 0.572 0.051 0.077  2 2 0   1 
 6303155 14.366  1-17 6108.0 121.7 126.2 4.283 0.046 0.045 1.131 0.071 0.081    1 0   0 
 6303173 15.637  1-17 5506.7 126.3 123.5 3.936 0.065 0.064 1.050 0.079 0.079    1 0   0 
 6303203 13.933  1-17 5333.2 133.3 117.4 4.295 0.188 0.409 0.894 0.175 0.066    1     0 
 6303207 14.393  1-17 6187.6 134.2 129.4 4.002 0.051 0.049 1.171 0.108 0.072    1 0   0 
 6303209 13.828  1-17 6389.5 130.6 118.3 3.827 0.036 0.037 1.673 0.073 0.080    1 0   0 
 6303235 14.607 14-15 6200.8 117.4 114.3 4.387 0.027 0.038 1.116 0.050 0.068    1 0   0 
 6303249 15.264  1-17 6040.6 118.0 113.1 4.045 0.067 0.076 1.231 0.095 0.104  7 1 0   0 
 6303292 15.051  1-17 5551.8 104.0 101.3 4.515 0.027 0.040 0.903 0.044 0.057  1 1 0   0 
 6303365 15.707  4-17 5503.0 182.0 182.0 4.521 0.060 0.140 0.859 0.102 0.081    2     1 
 6303402 15.647  2-17 5571.0 115.7 114.8 4.425 0.051 0.057 0.924 0.067 0.069    1 0   0 
 6303436 15.141  1-17 6864.1 150.1 142.8 4.176 0.056 0.060 1.419 0.082 0.074    2 0   0 
 6303539 15.354  1-17 5702.8 108.6 102.9 4.490 0.030 0.042 0.940 0.049 0.060    1 0   0 
 6303579 15.784  2-17 5980.5 123.1 124.5 4.120 0.059 0.065 1.161 0.091 0.101    1 0   0 
 6303633 14.982  1-17 5749.5 110.1 107.9 4.453 0.033 0.044 0.969 0.055 0.068    1 0   0 
 6303679 13.760  1-17 6444.9 123.6 115.0 3.700 0.031 0.036 1.786 0.068 0.119 11 1 0   0 
 6303810 15.800  4-17 5106.9 108.9 103.5 4.589 0.033 0.042 0.766 0.054 0.054  1 1     0 
 6303845 13.930  1-17 6056.3 104.0 113.3 4.320 0.029 0.037 1.217 0.049 0.066    1 0   0 
 6303967 15.717  1-17 5624.8 144.7 135.5 3.990 0.063 0.057 1.055 0.085 0.080  0 1 0   0 
 6304002 13.856  1-17 7339.6 154.8 159.3 3.971 0.032 0.032 1.983 0.054 0.061    2 0   0 
 6304015 13.418  1-17 6299.1 128.9 127.5 3.631 0.029 0.060 1.867 0.068 0.197    1 0   0 
 6304167 13.098  0-17 5536.7 101.8  90.0 4.243 0.040 0.034 0.863 0.059 0.046    1 0   0 
 6304294 14.832  1-17 5517.2 106.1  94.9 4.272 0.040 0.035 0.873 0.061 0.048  2 1 0   0 
 6304308 14.523  1-17 5885.0 123.5 120.2 4.317 0.044 0.045 1.034 0.078 0.078    1 0   0 
 6304344 15.066  1-17 6056.8 122.4 113.5 4.485 0.021 0.027 0.989 0.038 0.049    1 0   0 
 6304421 15.037  1-17 6468.3 150.0 145.4 4.205 0.046 0.045 1.300 0.065 0.063    1 0   0 
 6304560 15.340  1-17 6161.6 151.7 133.3 4.145 0.046 0.050 1.227 0.071 0.094    1 0   0 
 6304950 15.340  1-17 5680.6 150.0 139.1 3.955 0.056 0.052 1.103 0.081 0.078  0 1 0   0 
 6304993 15.556  1-17 4793.5 119.8 107.9 4.559 0.043 0.048 0.761 0.044 0.044  1 1     0 
 6305012 13.581  0-17 6642.4 132.6 135.7 4.260 0.027 0.033 1.325 0.058 0.056    1 0   0 
 6305029 14.459  1-17 6099.1 130.3 124.4 4.236 0.044 0.042 1.148 0.069 0.084    1 0   0 
 6305037 15.248  1-17 6009.5 174.8 223.1 4.255 0.163 0.252 1.103 0.186 0.145    1     0 
 6305108 15.546  2-17 5919.4 188.3 146.4 3.828 0.144 0.136 1.292 0.213 0.136    1 0   0 
 6305118 15.276  1-17 5041.9  95.5  91.7 4.598 0.020 0.029 0.759 0.033 0.043  0 1 0   0 
 6305162 15.511  1-17 5637.8 108.7 104.2 4.503 0.028 0.040 0.922 0.046 0.057    1 0   0 
 6305188 15.895  1-17 5754.3 117.1 112.6 4.438 0.044 0.056 0.971 0.061 0.070    1 0   0 
 6305192 15.974  1-17 5958.4 159.0 222.4 4.109 0.195 0.220 1.152 0.188 0.179  3 1   0 0 
 6305241 14.971  1-17 5315.6 101.4  92.9 4.484 0.041 0.043 0.862 0.058 0.057  0 1 0   0 
 6305263 14.044  1-17 6412.0 131.9 125.3 3.901 0.035 0.040 1.502 0.077 0.112    1 0   0 
 6305324 14.022 10-10 6708.3 136.9 131.7 4.280 0.025 0.030 1.329 0.050 0.053    1 0   0 
 6305369 15.901  4-17 5899.2 120.9 118.6 4.381 0.052 0.061 1.026 0.069 0.076    1 0   0 
 6305378 15.643  4-17 5862.7 114.8 107.9 4.490 0.027 0.037 0.963 0.046 0.056    1 0   0 
 6305428 14.708  1-17 6042.0 189.0 210.0 4.371 0.112 0.192 0.991 0.157 0.118    2     1 
 6305468 15.538  4-17 5883.8 158.9 147.8 4.183 0.151 0.123 1.074 0.137 0.106    1     0 
 6305535 13.707  1-17 6161.4 131.2 117.3 4.232 0.038 0.040 1.176 0.068 0.082    1 0   0 
 6305564 12.107  0-17 6609.6 132.5 140.7 4.132 0.033 0.030 1.374 0.070 0.060    1 0   0 
 6305614 15.921  4-17 5433.9 119.7 113.5 4.450 0.051 0.056 0.888 0.064 0.063  0 1 0   0 
 6305687 14.517  1-17 6591.2 145.6 135.2 3.827 0.043 0.044 1.640 0.086 0.095    1 0   0 
 6305721 15.481  1-17 4778.2  83.8  77.2 4.572 0.027 0.026 0.755 0.037 0.036  1 1 0   0 
 6305734 15.333  1-17 5842.2 125.8 121.6 4.317 0.053 0.052 1.019 0.078 0.079    1 0   0 
 6305819 12.354  1-17 6559.0 138.8 132.4 4.058 0.035 0.036 1.411 0.073 0.069  2 1 0   0 
 6305828 15.047  1-17 6399.5 150.2 141.1 3.968 0.056 0.057 1.430 0.086 0.095    1 0   0 
 6305832 15.361  1-17 5631.6 130.5 124.0 4.170 0.053 0.052 0.974 0.082 0.073  0 1 0   0 
 6305855 14.405  1-17 4768.6  76.3  71.9 4.566 0.027 0.024 0.758 0.037 0.034  8 1 0   0 
 6305885 13.702  1-17 5872.8 120.4 114.1 4.233 0.039 0.043 1.056 0.077 0.083    1 0   0 
 6305938 13.933  1-17 6621.0 150.8 141.0 3.928 0.036 0.037 1.538 0.083 0.086  1 1 0   0 
 6305941 14.390  1-17 6200.6 134.3 122.2 3.987 0.035 0.048 1.355 0.070 0.124    1 0   0 
 6306033 15.017  1-17 5841.3 152.8 151.0 3.926 0.061 0.049 1.186 0.115 0.079  0 1 0   0 
 6306519 14.409 15-15 5673.3 136.0 132.2 4.244 0.045 0.046 0.970 0.079 0.075    1 0   0 
 6306542 13.697  1-17 5464.5 569.1 521.2 3.799 0.662 0.257 1.121 0.508 0.348  0 1     0 
 6306683 14.311  1-17 6495.8 134.9 126.5 4.403 0.016 0.022 1.148 0.032 0.044    1 0   0 
 6306684 14.878  1-17 5434.4 129.5 109.6 4.437 0.044 0.044 0.890 0.070 0.064    1 0   0 
 6306728 15.157  1-17 5885.3 131.4 129.2 4.346 0.050 0.053 1.029 0.075 0.080    1 0   0 
 6307000 15.790  1-17 4917.3  96.3  88.9 4.527 0.035 0.029 0.789 0.044 0.035  1 1 0 1 0 
 6307062 13.815  1-17 5394.5 111.1  97.6 4.402 0.047 0.041 0.876 0.067 0.054  3 1 0   0 
 6307063 13.693  1-17 5858.9 147.0 152.3 3.960 0.053 0.034 1.168 0.145 0.079    1 0   0 
 6307077 13.701  1-17 4930.7  67.3  62.7 4.444 0.016 0.013 0.819 0.018 0.013  8 1 1   0 
 6307083 12.218  0-17 4983.7  79.9  75.2 4.561 0.026 0.032 0.799 0.037 0.045  3 1     0 
 6307086 13.399  1-17 6295.2 131.9 136.6 4.222 0.033 0.038 1.237 0.059 0.078    1 0   0 
 6307136 14.869  1-17 6517.1 190.7 180.4 4.010 0.043 0.044 1.435 0.082 0.083  0 1 0   0 
 6307289 14.134  1-17 5809.5 119.5 113.1 4.496 0.050 0.065 0.936 0.073 0.072  8 1     0 
 6307290 15.181  1-17 5848.7 114.5 105.7 4.496 0.022 0.031 0.959 0.040 0.054    1 0   0 
 6307298 14.400  1-17 6235.2 263.2 484.5 4.228 0.051 0.068 1.200 0.123 0.201    1     0 
 6307299 13.627  1-17 6018.0 181.0 199.0 4.485 0.040 0.216 1.058 0.134 0.134    2     1 
 6307324 15.609  2-17 5966.9 128.3 123.4 4.458 0.029 0.038 1.008 0.049 0.062  6 1 0   0 
 6307405 12.929  1-17 7136.8 189.3 198.3 3.969 0.029 0.032 1.668 0.093 0.102    2 0   0 
 6307459  9.562  0-17 6653.0 149.0 232.0 4.339 0.066 0.143 1.226 0.142 0.174    2     1 
 6307521 15.259  1-17 5333.7 126.1 118.2 4.496 0.035 0.042 0.879 0.056 0.059  0 1 0   0 
 6307537 11.753  0-17 4981.8 114.1  87.3 3.307 0.073 0.070 1.510 0.261 0.209 2,3 2 0   0 
 6307569 13.207  0-17 7170.0 170.3 167.7 4.130 0.030 0.030 1.579 0.086 0.081    2 0   0 
 6307573 14.690  1-17 4951.7  92.4  85.9 4.583 0.022 0.030 0.769 0.034 0.044  1 1 0   0 
 6307725 15.436  1-17 5688.5 286.9 329.7 3.822 0.133 0.165 1.228 0.263 0.266  1 1     0 
 6307812 14.697  1-17 5764.6 111.2 108.7 4.425 0.038 0.045 0.980 0.063 0.073    1 0   0 
 6307893 14.845  1-17 5452.5  99.7  96.8 4.535 0.024 0.039 0.876 0.039 0.056    1 0   0 
 6307912 13.661  1-17 6500.6 129.1 129.3 4.226 0.037 0.037 1.126 0.060 0.071    1 0   0 
 6307968 15.199  1-17 5809.0 155.8 121.7 4.487 0.021 0.032 0.967 0.041 0.061    1 0   0 
 6308036 13.450  0-17 5522.0 166.0 166.0 4.505 0.058 0.173 0.955 0.084 0.092    2     1 
 6308112 13.308  0-17 6875.8 159.1 150.3 3.828 0.033 0.034 1.736 0.084 0.086  6 2 0   0 
 6308319 15.608  1-17 5410.7 118.1 116.5 4.491 0.038 0.048 0.882 0.055 0.063  1 1 0   0 
 6308539 15.490  1-17 5609.3 124.6 121.1 4.386 0.051 0.052 0.935 0.074 0.071  0 1 0   0 
 6308588 13.661  1-17 6232.0 156.3 137.9 3.925 0.051 0.037 1.217 0.132 0.068    1 0   0 
 6308642 16.027  0-17 5939.1 125.8 111.7 3.792 0.029 0.029 1.264 0.058 0.059  2 1 0   0 
 6308686 15.447  1-17 6071.2 128.2 124.5 4.391 0.033 0.046 1.077 0.058 0.073    1 0   0 
 6308711 14.532  1-17 6391.5 166.0 146.7 4.425 0.015 0.021 1.106 0.031 0.046    1 0   0 
 6308793 13.538  0-17 6545.9 135.9 144.0 4.305 0.029 0.038 1.201 0.052 0.064    1 0   0 
 6308802 15.347  4-17 6221.4 133.3 128.3 4.340 0.039 0.047 1.148 0.063 0.076    1 0   0 
 6308897 14.209  1-17 6191.2 144.2 138.5 4.316 0.036 0.041 1.151 0.070 0.083  2 1 0   0 
 6308901 14.689  1-17 6354.3 153.8 149.1 4.162 0.042 0.043 1.285 0.065 0.071    1 0   0 
 6308964 15.105  1-17 6849.1 182.7 202.0 4.011 0.045 0.053 1.537 0.095 0.102    2 0   0 
 6309065 15.410  1-17 5380.7 103.7  97.7 4.562 0.023 0.036 0.840 0.037 0.051  0 1 0   0 
 6309087 13.884  1-17 6088.7 124.2 120.6 4.279 0.040 0.042 1.042 0.073 0.072    1 0   0 
 6309156 15.353  1-17 6186.7 126.5 121.9 4.341 0.042 0.049 1.136 0.064 0.077    1 0   0 
 6309193 13.674  1-17 5847.0 124.4 119.8 4.283 0.040 0.043 1.064 0.072 0.075  6 1 0   0 
 6309230 15.232  4-17 6350.4 131.3 123.5 3.822 0.063 0.065 1.567 0.105 0.141    1 0   0 
 6309238 15.358  1- 3 5980.9 117.3 113.5 4.424 0.034 0.046 1.036 0.054 0.068    1 0   0 
 6309247 13.778  1-17 5599.8 104.6  99.2 4.533 0.019 0.031 0.898 0.034 0.051  1 1 0   0 
 6309310 14.919  4-17 5429.8  91.9  90.5 4.590 0.016 0.024 0.820 0.025 0.030  6 3 0   0 
 6309422 15.687  2-17 5521.0 139.0 131.8 4.012 0.064 0.058 1.001 0.076 0.073    1 0   0 
 6309438 15.790  2- 3 5351.3 114.8 110.4 4.522 0.034 0.047 0.862 0.048 0.058  0 1 0   0 
 6309442 15.546  4-17 6280.6 136.6 132.9 4.278 0.051 0.058 1.200 0.069 0.080  0 1 0   0 
 6309602 14.389  1-17 6003.3 115.6 109.5 4.461 0.021 0.032 1.015 0.040 0.057    1 0   0 
 6309763 14.022  1-17 6723.6 140.7 128.4 4.327 0.018 0.024 1.292 0.035 0.042  1 1 0 1 0 
 6309896 14.770  1-17 6541.4 135.9 130.8 3.658 0.047 0.054 1.856 0.103 0.134  1 1 0   0 
 6309945 13.910  1-17 6039.3 136.3 132.1 3.917 0.043 0.037 1.179 0.074 0.070    1 0   0 
 6309965 15.233  4-17 6026.0 129.1 125.5 4.316 0.048 0.051 1.088 0.073 0.081    1 0   0 
 6309972 15.021  4-17 5877.9 121.0 118.8 4.390 0.041 0.048 1.020 0.068 0.078    1 0   0 
 6309988 13.688  1-17 6106.8 129.5 120.5 4.079 0.052 0.060 1.122 0.096 0.083    1 0   0 
 6310007 13.952  1-17 5407.8 103.9 105.7 4.538 0.024 0.037 0.866 0.037 0.051  0 1 0   0 
 6310092 15.651  1-17 3735.4  75.8  72.6 4.749 0.011 0.011 0.474 0.012 0.012  7 1 0   0 
 6310192 14.822  1-17 6034.1 127.4 123.9 4.354 0.038 0.044 1.081 0.069 0.080    1 0   0 
 6310265 15.855  1-17 3967.9  81.7  88.5 4.625 0.011 0.012 0.608 0.011 0.009  8 1 0   0 
 6310290 13.630  1-17 6404.1 129.9 142.4 4.259 0.035 0.034 1.253 0.063 0.069    1 0   0 
 6310309 15.632  4-17 6246.3 126.6 123.0 4.389 0.033 0.042 1.119 0.055 0.066    1 0   0 
 6310314 14.067 10-10 6163.3 149.3 165.0 4.312 0.035 0.039 1.140 0.076 0.089    1 0   0 
 6310491 13.827  1-17 5933.0 122.2 118.5 4.305 0.041 0.043 1.055 0.076 0.079    1 0   0 
 6310616 15.714  4-17 5674.5 138.0 137.7 4.083 0.067 0.065 1.027 0.093 0.079    1 0   0 
 6310629 14.816  4-17 6407.7 138.4 131.5 4.299 0.032 0.044 1.238 0.057 0.071    1 0   0 
 6310636 14.542  1-17 5946.6 124.7 119.4 4.117 0.032 0.043 1.248 0.058 0.099    1 0 0 0 
 6310665 15.082  1-17 5564.4 138.1 127.5 4.274 0.054 0.052 0.929 0.076 0.068  8 1 0   0 
 6310699 14.451  1-17 5803.9 127.9 126.3 4.117 0.047 0.050 1.073 0.106 0.084  0 1 0   0 
 6310731 15.798  2-17 5916.9 136.6 129.6 4.288 0.061 0.061 1.055 0.079 0.083    1 0   0 
 6310829 15.435  1-17 5702.8 126.0 123.6 4.461 0.033 0.045 0.955 0.057 0.068  0 1 0   0 
 6310856 14.091  1-17 6376.1 153.5 143.4 3.598 0.041 0.067 1.869 0.110 0.195    1 0   0 
 6310862 13.936  1-17 6590.5 147.0 137.2 4.166 0.032 0.031 1.358 0.066 0.055    1 0   0 
 6310866 15.091  1-17 6554.4 163.8 157.6 3.860 0.231 0.182 1.555 0.243 0.223  8 1     0 
 6310885 15.196  1-17 5263.2  94.0  84.1 4.304 0.038 0.051 0.868 0.036 0.026  0 1 1   0 
 6310898 15.168  1-17 6171.6 152.6 138.1 4.086 0.046 0.049 1.271 0.068 0.104    1 0   0 
 6310929 15.183  1-17 6878.3 159.3 146.9 4.122 0.048 0.049 1.459 0.086 0.078    2 0   0 
 6311002 13.756  1-17 5955.0 140.8 108.4 4.192 0.056 0.050 0.768 0.054 0.038    1     0 
 6311012 13.771  1-17 5891.3 122.9 128.9 4.015 0.053 0.042 1.163 0.128 0.075    1 0   0 
 6311047 14.853  1-17 6407.3 157.1 150.3 4.075 0.041 0.044 1.353 0.070 0.069    1 0   0 
 6311095 13.910  1-17 6400.6 148.4 136.9 4.116 0.031 0.036 1.288 0.055 0.062    1 0   0 
 6311163 14.871  4-17 6339.1 157.4 152.4 4.137 0.046 0.049 1.296 0.065 0.075    1 0   0 
 6311205 15.786  2-17 5368.6 122.4 106.6 4.410 0.063 0.057 0.871 0.065 0.052  0 1 0   0 
 6311267 14.852  1-17 6125.4 130.2 130.8 4.331 0.037 0.045 1.121 0.068 0.081    1 0   0 
 6311291 15.407  0-17 5699.4 108.4 105.3 4.193 0.039 0.040 1.022 0.080 0.071  2 1 0   0 
 6311359 15.913  1-17 4448.9  84.8  81.2 4.642 0.018 0.021 0.659 0.025 0.025  1 1 0   0 
 6311379 15.056  4-17 5586.9 132.0 124.6 4.167 0.052 0.050 0.958 0.078 0.070    1 0   0 
 6311382 12.390  1-17 6293.0 170.0 170.0 3.518 0.352 0.117 1.455 0.183 0.397  8 2     1 
 6311520 13.956  1-17 6691.5 147.5 137.1 3.956 0.035 0.037 1.535 0.082 0.087 10 1 0   0 
 6311637 11.686  0-17 6163.4 118.3 117.0 3.878 0.027 0.043 1.533 0.059 0.141  3 1 0   0 
 6311642 13.994  1-17 6346.1 136.7 126.5 3.884 0.031 0.043 1.506 0.072 0.141    1 0   0 
 6311650 14.346 14-15 6286.0 129.7 121.2 3.877 0.036 0.049 1.496 0.074 0.149  8 1 0   0 
 6311681 15.155  1-17 5816.3 117.3 113.9 4.437 0.036 0.047 0.990 0.057 0.071  3 1 0   0 
 6311775 15.274  1- 3 6372.4 144.4 140.5 4.296 0.037 0.048 1.225 0.063 0.076    1 0   0 
 6311817 13.552  0-17 6127.5 133.9 118.5 4.129 0.033 0.039 1.226 0.065 0.092    1 0   0 
 6311891 15.029  1-17 5517.7  98.0  97.6 4.485 0.028 0.037 0.952 0.047 0.057    1 0 1 0 
 6311924 10.185  0-17 6796.6 148.6 136.7 3.933 0.032 0.034 1.594 0.083 0.089    2 0   0 
 6311979 15.792 14-15 6373.7 120.3 118.8 4.370 0.022 0.031 1.172 0.042 0.059  5 1 0   0 
 6312171 15.181  1-17 5782.1 119.9 117.6 4.394 0.044 0.050 0.988 0.071 0.076    1 0   0 
 6312203 13.202  1-17 6276.3 123.1 129.5 3.791 0.028 0.053 1.608 0.064 0.179  0 1 0   0 
 6312207 13.806  1-17 6140.3 117.6 113.8 4.353 0.032 0.039 1.119 0.061 0.077    1 0   0 
 6312268 13.955  1-17 6724.9 155.7 182.0 4.130 0.032 0.034 1.406 0.079 0.073    1 0   0 
 6312296 12.919  0-17 5528.1 122.9 115.8 3.918 0.036 0.037 0.842 0.051 0.048  0 3 0   0 
 6312314 14.135  1-17 5906.8 124.2 117.4 4.276 0.041 0.045 1.054 0.075 0.080  1 1 0   0 
 6312343 13.565  0-17 5727.7 118.4 111.9 4.265 0.050 0.049 0.873 0.066 0.058    1 0   0 
 6312422 15.411  1-17 5571.9 216.1 198.9 4.225 0.217 0.217 0.948 0.163 0.100    1     0 
 6312444 14.256  1-17 6050.9 200.7 196.2 4.435 0.020 0.032 1.049 0.043 0.072    1 0   0 
 6312521 15.606  8-17 4483.1 118.1 117.6 4.624 0.042 0.041 0.677 0.051 0.057  3 1     0 
 6312639 14.375  1-17 5863.7 126.9 122.2 4.265 0.043 0.046 1.040 0.077 0.081    1 0   0 
 6312643 12.257  0-17 6502.0 172.0 230.0 3.546 0.314 0.050 2.146 0.029 0.467    2     1 
 6312653 15.457  1-17 6061.6 129.2 125.8 3.973 0.061 0.066 1.282 0.110 0.108    1 0   0 
 6312664 15.486  1-17 5688.0 122.3 119.3 4.379 0.051 0.054 0.959 0.074 0.074    1 0   0 
 6312685 14.714  1-17 5963.9 122.7 120.1 4.382 0.045 0.054 1.047 0.068 0.076    1 0   0 
 6312733 15.274  4-17 5996.1 157.6 137.6 4.265 0.041 0.044 1.096 0.086 0.088    1 0   0 
 6312824 15.171  1-17 5770.0 129.3 123.6 4.265 0.050 0.053 1.003 0.079 0.078    1 0   0 
 6312863 13.767  1-17 6429.7 143.5 127.5 4.147 0.032 0.037 1.247 0.049 0.069    1 0   0 
 6312885 15.495  1-17 6048.6 144.7 131.7 4.164 0.055 0.052 1.168 0.081 0.100    1 0   0 
 6313076 15.940  4-17 5419.2 123.1 116.5 4.459 0.056 0.063 0.883 0.062 0.061    1 0   0 
 6313117 15.082  1-17 6169.5 144.7 129.4 4.028 0.046 0.052 1.308 0.075 0.116    1 0   0 
 6313167 15.496  1-17 5749.1 125.0 120.6 4.373 0.054 0.057 0.979 0.074 0.076    1 0   0 
 6313197 14.988  1-17 5932.8 124.2 128.6 4.112 0.043 0.054 1.145 0.089 0.099    1 0   0 
 6313219 14.169  1-17 6561.2 142.9 130.1 3.852 0.035 0.036 1.601 0.082 0.084  2 1 0   0 
 6313305 13.729  1-17 6004.0 123.0 118.7 4.322 0.043 0.041 0.928 0.070 0.061    1 0   0 
 6313347 12.993  0-17 6677.1 110.8 105.3 4.460 0.012 0.014 1.078 0.018 0.020    1 0   0 
 6313425 15.886  0-17 6010.3 138.3 132.2 3.751 0.052 0.030 1.367 0.114 0.057  2 1 0   0 
 6313426 13.774  1-17 6676.0 133.2 133.9 4.371 0.025 0.033 1.135 0.040 0.055    1 0   0 
 6313589 14.495  1-17 6116.2 120.0 115.2 4.405 0.026 0.036 1.084 0.048 0.068    1 0   0 
 6313680 12.693  0-17 6220.2 128.7 117.8 4.280 0.031 0.040 1.148 0.068 0.070    1 0   0 
 6313725 15.623  4-17 5242.8 117.6 106.9 4.495 0.043 0.045 0.846 0.055 0.054  0 1 0   0 
 6314107 15.801  4-17 5863.7 128.7 125.3 4.153 0.064 0.066 1.086 0.100 0.093    1 0   0 
 6314114 14.201  6-10 6927.2 142.8 153.5 3.984 0.041 0.042 1.585 0.087 0.091    2 0   0 
 6314125 14.393 15-15 5682.4 132.4 123.1 3.989 0.045 0.041 1.079 0.076 0.072    1 0   0 
 6314137 10.801  0-17 6193.2 113.6 112.0 4.233 0.033 0.036 1.141 0.064 0.069    1 0   0 
 6314177 14.635  1-17 6169.9 132.1 122.7 4.264 0.039 0.045 1.164 0.069 0.081  6 1 0   0 
 6314185 14.888  1-17 5926.8 129.3 124.9 4.393 0.071 0.088 1.025 0.080 0.080  6 1     0 
 6314205 14.129  1-17 5922.8 106.5 102.3 4.448 0.025 0.037 1.013 0.045 0.065    1 0   0 
 6314242 13.152  1-17 6273.6 126.4 120.6 3.930 0.040 0.041 1.548 0.069 0.080    1 0   0 
 6314437 15.056  1-17 5773.9 107.2 103.5 4.481 0.027 0.039 0.961 0.046 0.061    1 0   0 
 6314439 14.576  1-17 6591.4 135.8 136.5 4.232 0.038 0.040 1.323 0.063 0.059  6 1 0   0 
 6314462 14.891  1-17 6317.9 136.5 136.7 4.219 0.043 0.051 1.245 0.065 0.076    1 0   0 
 6314475 15.847  1-17 7554.9 166.2 167.1 4.007 0.040 0.038 1.784 0.086 0.082  5 2 0   0 
 6314541 14.273  1-17 5761.5 119.6 115.5 4.371 0.044 0.047 0.983 0.075 0.076    1 0   0 
 6314677 13.442  0-17 5318.0 176.0 176.0 3.552 0.893 0.238 1.269 0.175 0.409  0 2     1 
 6314746 13.188  0-17 6135.3 111.4 112.0 4.368 0.029 0.039 1.111 0.057 0.074    1 0   0 
 6314765 15.153  1-17 6645.4 140.3 135.8 4.217 0.047 0.049 1.342 0.067 0.059    1 0   0 
 6341607 14.010  1-14 6178.1 111.7 110.5 4.449 0.024 0.034 0.997 0.042 0.055    1 0   0 
 6341761 15.706  1-16 5863.9 106.4 101.6 4.492 0.028 0.038 0.960 0.048 0.056    1 0   0 
 6341766 15.232  1-16 5092.6  95.7  88.3 4.562 0.027 0.036 0.802 0.040 0.050  0 1 0   0 
 6341835 15.329  1-16 5685.8 108.4 104.7 4.412 0.046 0.051 0.957 0.068 0.072    1 0   0 
 6341847 15.583  2-16 6138.0 128.8 110.1 4.158 0.068 0.063 1.205 0.074 0.091    1 0   0 
 6341965 15.818  0-16 6325.7 124.9 119.8 4.007 0.030 0.032 1.428 0.067 0.068  2 1 0   0 
 6342053 14.590  1-16 5902.4 115.4 108.5 4.247 0.043 0.047 1.064 0.075 0.081    1 0   0 
 6342140 15.190  4-16 5939.8 118.4 109.0 4.206 0.050 0.051 1.097 0.078 0.085    1 0   0 
 6342144 14.235  1-16 6223.4 119.8 113.7 3.928 0.036 0.050 1.420 0.073 0.136    1 0   0 
 6342145 13.046  0-16 5481.0  83.4  89.5 4.509 0.023 0.033 0.929 0.040 0.051    1 0   0 
 6342164 15.093  1-16 5967.8 104.9 113.5 4.060 0.049 0.063 1.187 0.097 0.098    1 0   0 
 6342201 15.078  1-16 4738.8  85.2  79.6 4.627 0.019 0.024 0.699 0.029 0.032  1 1 0   0 
 6342239 15.292  1-16 5454.6  96.3  90.5 4.553 0.024 0.036 0.858 0.040 0.052    1 0   0 
 6342260  9.242  0- 1 6154.5 111.6 122.2 3.786 0.039 0.053 1.492 0.141 0.122    1 0   0 
 6342263 15.656  1-16 4382.0 118.0 158.0 4.761 0.070 0.030 0.492 0.036 0.036  8 2     1 
 6342308 15.988  2-16 5831.9 114.2 109.3 4.188 0.078 0.077 1.055 0.090 0.084    1 0   0 
 6342333 14.320  1-16 5643.8  92.1  91.0 4.556 0.020 0.030 0.859 0.030 0.038  1 1 0 1 0 
 6342382 14.745  1-16 5940.3 119.1 111.6 4.298 0.043 0.044 1.104 0.069 0.073    1 0   0 
 6342398 12.366  0-16 7064.6 155.1 146.7 4.132 0.037 0.034 1.480 0.079 0.068 10 2 0   0 
 6342431 15.289  1-16 5527.6  99.3  95.4 4.530 0.026 0.039 0.888 0.041 0.054    1 0   0 
 6342455 14.543  1-16 6391.2 130.1 131.5 4.260 0.042 0.041 1.249 0.063 0.069    1 0   0 
 6342487 15.066  4-16 5798.5 106.0 100.7 4.524 0.021 0.029 0.921 0.038 0.048  7 1 0   0 
 6342504 15.887  4-16 5034.7  96.2  89.5 4.573 0.027 0.036 0.784 0.041 0.047  8 1 0   0 
 6342520 15.791  4-16 4017.5  75.0  78.4 4.685 0.018 0.015 0.557 0.015 0.016  1 1 0   0 
 6342685 15.719  1-16 5042.4  93.2  85.2 4.514 0.039 0.035 0.808 0.048 0.041  1 1 0   0 
 6342717 15.646  1-16 4419.0  79.6  75.3 4.620 0.020 0.021 0.683 0.027 0.025  0 1 0   0 
 6342827 11.276  0-16 6926.9 133.6 150.1 4.051 0.032 0.033 1.464 0.071 0.067    2 0   0 
 6342871 14.851  1-16 5975.9 119.0 113.6 4.279 0.051 0.052 1.081 0.075 0.081    1 0   0 
 6342904 11.756  0-16 5874.9 109.5 106.2 4.283 0.039 0.043 1.039 0.074 0.077    1 0   0 
 6342968 14.700  1-16 5831.0 111.3 110.1 4.137 0.047 0.052 1.079 0.096 0.084    1 0   0 
 6342980 13.831  2-16 5919.8 114.1 107.4 4.160 0.037 0.044 1.125 0.074 0.086    1 0   0 
 6343036 15.103  1-16 5653.9 118.7 114.8 4.028 0.063 0.054 1.043 0.080 0.073    1 0   0 
 6343039 15.064  1-16 5885.8 110.9 111.0 4.132 0.052 0.058 1.108 0.094 0.089    1 0   0 
 6343064 13.160  0-16 5218.7  74.7  77.0 4.514 0.024 0.034 0.930 0.038 0.050  1 1 0   0 
 6343069 16.735  6- 6 4133.6  56.1  82.7 4.631 0.029 0.023 0.615 0.020 0.020  0 1 0   0 
 6343133 15.541  1-16 5794.9 116.9 113.6 4.144 0.143 0.146 1.056 0.110 0.094  0 1     0 
 6343158 14.460 15-15 5510.0 117.1 111.6 3.929 0.042 0.043 1.059 0.066 0.068    1 0   0 
 6343170 15.309  1-16 6269.5 119.5 114.0 4.436 0.029 0.034 1.065 0.051 0.056    1 0 0 0 
 6343174 15.045  1-16 5482.6  98.8  99.2 4.504 0.032 0.045 0.895 0.048 0.061    1 0   0 
 6343190 15.351  1-16 5255.2 103.4  99.9 4.543 0.031 0.043 0.835 0.045 0.055  0 1 0   0 
 6343295 15.220  1-16 6163.5 117.5 115.5 4.326 0.048 0.056 1.134 0.067 0.077    1 0   0 
 6343357 14.456  1-16 5741.7 116.7 113.9 3.777 0.045 0.043 1.290 0.067 0.076    1 0   0 
 6343360 15.542  1-16 4742.1  95.9  89.4 4.601 0.032 0.037 0.724 0.044 0.043  1 1     0 
 6343402 15.580  2- 3 5494.3 108.3 103.7 4.401 0.060 0.060 0.902 0.067 0.063  0 1 0   0 
 6343410 16.697  6- 6 4198.3  67.6  68.9 4.607 0.030 0.024 0.649 0.032 0.021  0 1 0   0 
 6343415 14.706  1-16 5565.7 114.2 109.4 4.150 0.052 0.050 0.955 0.073 0.067    1 0   0 
 6343503 14.702  1-16 5286.9 126.3 135.0 4.359 0.162 0.451 0.865 0.139 0.071  0 1     0 
 6343506 14.901  1-16 5993.6 122.1 116.1 4.227 0.050 0.051 1.110 0.076 0.084    1 0   0 
 6343511 15.778  2- 3 5510.3 102.9 100.4 4.521 0.034 0.048 0.886 0.050 0.057    1 0   0 
 6343540 12.712  0-16 5846.3 114.0 108.5 4.361 0.044 0.042 0.891 0.069 0.060    1 0   0 
 6343587 15.799  2-16 5841.7 115.9 113.1 4.157 0.076 0.078 1.073 0.097 0.087    1 0   0 
 6343608 13.679  1-16 4923.8  73.3  71.3 4.547 0.026 0.032 0.841 0.037 0.044  1 1 0   0 
 6343632 12.541  0-16 6669.4 144.0 152.2 4.253 0.030 0.032 1.255 0.050 0.052    1 0   0 
 6343638 14.606  0-16 5895.1 124.6 116.0 3.543 0.051 0.055 1.642 0.087 0.081  2 1 0   0 
 6343644 15.247  1- 3 5578.4 100.9  95.8 4.518 0.028 0.040 0.903 0.045 0.055  0 1 0   0 
 6343707 14.406  1-16 5581.1 100.3  96.5 4.506 0.027 0.040 0.914 0.044 0.059    1 0   0 
 6343819 14.326 15-15 5664.9 124.1 115.6 3.968 0.044 0.042 1.086 0.072 0.070    1 0   0 
 6343897 12.744  0-16 6248.1 128.4 126.6 4.186 0.042 0.041 0.978 0.073 0.064    1 0   0 
 6344126 15.296  2- 3 5784.4 127.6 117.6 3.781 0.068 0.063 1.293 0.094 0.088  0 1 0   0 
 6344177 14.276  1-16 5830.0 146.0 160.0 4.312 0.175 0.175 0.947 0.127 0.104  0 2     1 
 6344224 13.693  1-16 5750.9  96.9  96.9 4.496 0.022 0.034 0.949 0.040 0.058    1 0   0 
 6344248 13.612  0-16 5842.3 126.1 120.5 4.054 0.043 0.041 0.971 0.072 0.063    1 0   0 
 6344274 15.081  3-15 5384.9 110.5  95.9 4.387 0.048 0.040 0.873 0.065 0.050  0 1 0   0 
 6344281 15.527  2-16 4852.7  87.5  86.8 3.164 0.125 0.130 1.218 0.236 0.247  2 2 0   0 
 6344317 15.850  2-16 5791.5 116.1 112.9 4.264 0.070 0.070 1.012 0.080 0.078    1 0   0 
 6344463 12.696  0-16 6061.6 112.1 106.3 3.942 0.029 0.043 1.457 0.057 0.130    1 0   0 
 6344551 15.310  1-16 5976.3 108.3 103.3 4.468 0.026 0.035 0.999 0.045 0.057    1 0   0 
 6344558 15.635  1-16 5742.8 115.4 111.0 4.237 0.062 0.063 1.000 0.080 0.077    1 0   0 
 6344575 15.602  1-16 5853.0 146.0 175.0 4.529 0.044 0.187 0.990 0.104 0.127    2     1 
 6344595 15.136  1-16 5779.5 112.3 111.5 4.184 0.052 0.055 1.033 0.088 0.080    1 0   0 
 6344649 15.216  1-16 5715.6 120.4 114.3 3.837 0.057 0.055 1.215 0.077 0.082    1 0   0 
 6344693 15.652  1-16 5801.2 114.8 112.2 4.267 0.064 0.064 1.015 0.079 0.078    1 0   0 
 6344730 13.877  1-16 5874.1 116.9 101.3 4.189 0.035 0.038 1.162 0.062 0.081    1 0   0 
 6344738 12.774  0-16 6261.5 140.9 131.0 4.248 0.037 0.029 1.262 0.061 0.062    1 0   0 
 6344785 15.207  6-12 6299.8 124.7 120.2 3.993 0.055 0.056 1.376 0.081 0.097    1 0   0 
 6344812 15.615  1-16 5604.6 104.9 103.2 4.440 0.047 0.056 0.932 0.063 0.068    1 0   0 
 6344831 15.312  1-16 5692.3 102.7  97.9 4.473 0.033 0.044 0.948 0.051 0.064    1 0   0 
 6344851 15.376  1-16 5823.6 105.9 103.0 4.431 0.038 0.049 0.993 0.058 0.070    1 0   0 
 6344908 13.780  1-16 6118.3 113.6 113.9 3.961 0.037 0.052 1.342 0.079 0.127  6 1 0   0 
 6344911 11.950  0- 1 4003.0 125.0 153.0 4.701 0.065 0.035 0.574 0.059 0.072  1 2     1 
 6344973 15.689  1-16 5793.2 116.2 111.9 4.075 0.071 0.075 1.086 0.106 0.084    1 0   0 
 6344983 15.202  0-16 5503.8 112.4 141.8 3.313 0.014 0.041 2.013 0.064 0.065  2 2 0   0 
 6345002 14.155  1-16 6159.9 112.2 106.9 4.420 0.021 0.032 1.081 0.040 0.060    1 0   0 
 6345039 11.387  0-16 5817.0 139.0 156.0 4.314 0.140 0.140 1.007 0.125 0.102    2     1 
 6345050 15.158  1- 3 5742.5 113.6 111.2 4.202 0.050 0.053 1.010 0.083 0.077    1 0   0 
 6345093 12.511  1-16 5235.5 102.1  89.4 3.281 0.062 0.087 1.300 0.158 0.216  2 2 0   0 
 6345102 15.555  4-16 5107.1  99.9  93.2 4.553 0.030 0.038 0.807 0.042 0.050  0 1 0   0 
 6345119 14.438  1-16 5649.1 103.8 106.2 4.365 0.040 0.041 1.037 0.065 0.067  0 1 0   0 
 6345132 15.299  1-16 5681.0 115.2 111.4 4.158 0.055 0.054 0.999 0.084 0.075    1 0   0 
 6345154 13.524  1-16 5990.1 120.1 113.1 4.267 0.037 0.040 1.088 0.070 0.074    1 0   0 
 6345155 13.279  0-16 6189.9 123.0 118.7 4.249 0.040 0.035 1.175 0.068 0.072    1 0   0 
 6345239 15.819  2-16 5892.6 106.9 102.9 4.464 0.036 0.048 0.986 0.055 0.063    1 0   0 
 6345274 15.858  1-16 5740.6 114.2 108.9 4.289 0.069 0.069 0.988 0.077 0.075    1 0   0 
 6345286 14.844  1-16 5181.7  92.4  89.1 4.561 0.028 0.035 0.793 0.039 0.048  1 1 0   0 
 6345306 12.255  0-16 6034.6 122.9 114.8 4.253 0.033 0.035 1.214 0.058 0.070  0 1 0   0 
 6345336 15.312  1-16 5747.0 112.1 108.0 4.354 0.053 0.053 0.980 0.074 0.074    1 0   0 
 6345411 14.296  1-16 5706.0 102.1 101.1 4.469 0.029 0.040 0.954 0.052 0.065  1 1 0   0 
 6345436 15.443  1- 3 5952.6 118.4 111.3 4.277 0.055 0.056 1.073 0.076 0.081    1 0   0 
 6345536 14.882  1-16 5878.5 114.8 112.4 4.302 0.046 0.047 1.035 0.076 0.078    1 0   0 
 6345555 16.393  2- 2 4998.7  96.0  91.8 4.507 0.047 0.043 0.803 0.043 0.038  0 1 0   0 
 6345591 13.110  0-16 5926.4 116.4 110.6 4.270 0.040 0.043 1.064 0.074 0.080    1 0   0 
 6345630 15.113  1-16 6104.0 118.6 117.0 4.238 0.050 0.048 1.148 0.070 0.083    1 0   0 
 6345659 12.166  0-16 6316.0 124.7 123.4 4.188 0.033 0.036 1.192 0.055 0.072    1 0   0 
 6345732 13.701  1-16 6229.4 127.1 133.1 4.210 0.026 0.040 1.311 0.052 0.059    1 0 0 0 
 6345740 15.328  1-16 6087.3 124.0 109.8 4.163 0.058 0.051 1.183 0.071 0.090    1 0   0 
 6345757 15.655  2-16 5769.1 120.1 113.2 4.428 0.055 0.058 0.850 0.062 0.056    1 0   0 
 6345758 15.030  1-16 5532.5 120.3 115.4 4.006 0.047 0.046 1.009 0.068 0.067    1 0 1 0 
 6345766 15.156  1-16 6003.5 106.1 107.8 4.090 0.049 0.057 1.194 0.080 0.102    1 0   0 
 6345777 14.168 10-10 6041.5 113.1 102.9 4.076 0.033 0.050 1.232 0.065 0.112    1 0   0 
 6345782 15.472  1- 3 5219.3  96.1  91.7 4.564 0.025 0.037 0.816 0.039 0.052  1 1 0   0 
 6345783 15.608  1-16 5284.3 101.3  97.1 4.564 0.025 0.037 0.823 0.040 0.053  0 1 0   0 
 6345850 15.576  2-16 5770.4 115.6 113.0 4.218 0.058 0.059 1.016 0.083 0.078    1 0   0 
 6345893 15.893  2- 3 5900.0 160.0 178.0 4.505 0.052 0.195 0.944 0.119 0.107    2     1 
 6345900 14.468  1-16 5556.9  97.3  94.6 4.523 0.023 0.036 0.901 0.039 0.055  1 1 0   0 
 6345913 15.243  1-16 5939.8 117.6 117.1 3.958 0.065 0.060 1.212 0.128 0.085  0 1 0   0 
 6345939 15.381  1-16 5587.0 109.5 108.2 4.483 0.034 0.046 0.923 0.053 0.064  1 1 0   0 
 6345946 15.548  1-16 5671.8 120.3 116.0 4.017 0.069 0.059 1.057 0.083 0.076    1 0   0 
 6345980 13.993  1-16 5755.2 119.1 114.9 4.111 0.041 0.040 0.890 0.063 0.054    1 0   0 
 6345984 15.784  2-16 5762.0 155.0 172.0 4.495 0.078 0.182 0.859 0.109 0.082    2     1 
 6345991 14.583  1-16 4742.9  77.6  74.4 4.571 0.026 0.024 0.752 0.036 0.033  1 1 0   0 
 6346028 15.306  1-16 5930.0 111.6 110.1 4.149 0.051 0.054 1.122 0.084 0.091    1 0   0 
 6346107 14.604  1-16 5875.6 117.8 107.6 4.233 0.041 0.043 1.094 0.070 0.077    1 0   0 
 6346132 15.112  1-16 5373.6 103.4  99.1 4.567 0.035 0.046 0.822 0.056 0.059  1 1     0 
 6346152 15.475  4-16 5273.8  98.7  94.1 4.550 0.028 0.040 0.835 0.041 0.054  0 1 0   0 
 6346175 15.335  1-16 5283.1  95.4  90.4 4.586 0.021 0.032 0.798 0.034 0.046  1 1 0   0 
 6346191 15.443  1-16 5761.0 117.8 113.4 3.997 0.073 0.061 1.107 0.098 0.079    1 0   0 
 6346222 14.307  1-16 5739.4 113.4 115.1 4.076 0.055 0.047 1.057 0.113 0.077    1 0   0 
 6346247 15.528  1-16 4923.7  98.7  86.0 3.634 0.073 0.080 1.013 0.151 0.131  0 1 0   0 
 6346249 14.982  1-16 5768.5 102.4  99.1 4.461 0.031 0.042 0.971 0.051 0.066    1 0   0 
 6346274 14.636  1-16 5426.2 131.1 116.1 4.112 0.046 0.040 1.033 0.060 0.050  0 1 0   0 
 6346517 16.481  2- 2 4837.1  89.0  81.9 3.389 0.175 0.187 1.033 0.232 0.154  0 2     0 
 6346519 16.401  2- 2 4656.4  95.8  90.3 4.540 0.032 0.027 0.761 0.029 0.028  0 1 1   0 
 6346554 15.482  1-16 5359.7 108.2  94.3 4.146 0.051 0.051 0.893 0.056 0.044  0 1 0   0 
 6346590 13.528  0-16 5584.5 123.7 112.1 4.016 0.042 0.034 1.104 0.063 0.060    1 0   0 
 6346625 15.717  1-16 5471.7 112.9 103.6 4.204 0.070 0.068 0.912 0.066 0.058    1 0   0 
 6346674 14.914 14-15 6116.5 128.5 124.7 4.071 0.054 0.051 0.966 0.070 0.061    1 0   0 
 6346698  9.549  0-16 6427.4 128.3 107.3 3.780 0.026 0.025 1.692 0.071 0.062    1 0   0 
 6346702 14.888  1-16 5812.6 115.0 111.4 4.335 0.049 0.049 1.005 0.076 0.076    1 0   0 
 6346713 13.029  0-16 5476.7 103.8  94.1 4.327 0.041 0.038 0.897 0.065 0.056    1 0   0 
 6346720 14.496  1-16 6185.0 168.0 205.0 4.472 0.054 0.216 1.060 0.144 0.144  0 2     1 
 6346721 15.326  4-16 5456.9 118.4 112.8 4.016 0.053 0.052 0.974 0.067 0.067    1 0   0 
 6346757 15.417  1-16 5425.0 111.5  99.9 4.394 0.053 0.047 0.883 0.068 0.056  0 1 0   0 
 6346772 15.846  4-16 5626.1 108.8 106.1 4.403 0.058 0.063 0.939 0.068 0.069    1 0   0 
 6346809 14.940  1-16 5488.8 102.9  98.7 4.543 0.031 0.041 0.821 0.042 0.050    1 0 1 0 
 6346830 14.451  1-16 5733.6 109.4 106.5 4.398 0.042 0.045 0.976 0.068 0.069    1 0   0 
 6346877 13.476  0-16 5484.6 124.6 116.1 3.723 0.033 0.035 1.116 0.067 0.067    1 0   0 
 6346896 15.515  1-16 5617.2 107.4 104.5 4.426 0.052 0.060 0.936 0.065 0.069    1 0   0 
 6346924 15.676  1-16 5144.7  98.6  91.5 4.540 0.033 0.040 0.820 0.044 0.051  0 1 0   0 
 6346966 15.203  1-14 6120.2 130.1 108.5 4.109 0.034 0.035 1.244 0.061 0.089  2 1 0   0 
 6347051 15.703  2-16 5806.4 108.1 104.9 4.418 0.048 0.060 0.989 0.064 0.071    1 0   0 
 6347063 15.940  1-16 5665.2 118.8 115.4 4.101 0.078 0.080 1.016 0.087 0.078    1 0   0 
 6347067 15.663  1-16 5164.8  95.1  87.5 4.521 0.038 0.042 0.828 0.048 0.051  0 1 0   0 
 6347096 14.523  1-16 5754.9 124.0 113.4 3.779 0.039 0.040 1.292 0.066 0.072    1 0   0 
 6347186 14.712 11-11 6240.0 128.6 125.1 4.126 0.048 0.047 1.004 0.079 0.066    1 0   0 
 6347201 14.183 10-10 6324.7 134.5 129.3 4.245 0.042 0.036 1.233 0.065 0.074    1 0   0 
 6347205 15.416  4-16 5935.1 107.3 109.4 4.098 0.055 0.066 1.150 0.095 0.094    1 0   0 
 6347230 15.541  1-16 5013.8  89.3  81.5 3.392 0.104 0.113 1.320 0.176 0.219  0 2 0   0 
 6347268 15.233  1-16 5846.1 111.9 109.4 4.247 0.050 0.053 1.039 0.078 0.079    1 0   0 
 6347274 15.795  4-16 5502.9 115.3 110.2 3.849 0.075 0.072 1.130 0.097 0.095    1 0   0 
 6347299 13.909  1-16 5902.9  96.8  95.0 4.457 0.020 0.030 1.029 0.038 0.051  1 1 0 0 0 
 6347310 14.366  1-16 5859.6 112.6 109.7 4.318 0.043 0.045 1.024 0.076 0.076    1 0   0 
 6347314 15.524  1-16 4979.6  90.8  85.4 3.510 0.089 0.102 1.185 0.170 0.204  0 1 0   0 
 6347340 11.090  0-16 6720.6 141.6 140.6 4.087 0.127 0.133 1.431 0.121 0.095    1     0 
 6347390 15.503  1-16 5552.9 108.6 104.6 4.338 0.057 0.054 0.919 0.070 0.065    1 0   0 
 6347462 14.392 14-15 6311.9 127.4 120.5 4.004 0.038 0.041 1.375 0.071 0.088    1 0   0 
 6347499 14.629  1-16 5792.8 112.1 108.1 4.281 0.070 0.069 0.991 0.075 0.070    1 0   0 
 6347508 14.836  1-16 5533.1 110.4 101.9 4.191 0.046 0.043 0.905 0.065 0.056    1 0   0 
 6347516 15.163  4-16 4565.9  78.3  72.1 4.648 0.018 0.020 0.650 0.022 0.022  1 3 0   0 
 6347606 15.925  1-16 5399.6 107.0  98.2 4.195 0.193 0.206 0.904 0.084 0.062    1     0 
 6347615 15.101  1- 3 5393.0 180.0 164.0 4.110 0.377 0.203 0.924 0.082 0.090  0 2     1 
 6347621 14.843  1-16 5775.0 103.4 101.5 4.422 0.038 0.046 0.983 0.063 0.072    1 0   0 
 6347643 13.952  1-16 6244.7 127.1 119.3 4.249 0.042 0.033 1.199 0.068 0.070    1 0   0 
 6347687 15.465  1-16 5548.8 107.8 103.3 4.261 0.052 0.052 0.925 0.069 0.064  0 1 0   0 
 6347699 15.487  1-16 5956.0 160.0 196.0 4.504 0.040 0.216 1.017 0.122 0.134    2     1 
 6347740 15.838  1-16 4842.7  80.7  75.0 4.487 0.025 0.021 0.797 0.025 0.020  0 1 1   0 
 6347769 15.761  2-16 5656.4 108.0 103.9 4.408 0.054 0.060 0.948 0.068 0.070    1 0   0 
 6347777 13.263  0-16 6390.7 132.5 123.6 4.020 0.031 0.032 1.401 0.067 0.064    1 0   0 
 6347794 15.802  1-16 5941.5 115.8 109.5 4.186 0.065 0.065 1.106 0.085 0.087    1 0   0 
 6347809 15.415  1-16 5993.6 114.0 111.6 4.173 0.055 0.056 1.108 0.080 0.081    1 0   0 
 6347829 15.233  1-16 5901.0 116.7 110.5 4.245 0.051 0.052 1.063 0.077 0.082    1 0   0 
 6347830 13.625  1-16 6257.0 169.0 207.0 4.471 0.067 0.202 0.970 0.123 0.111    2     1 
 6347888 15.159  1-16 5849.9 122.4 117.1 3.902 0.061 0.053 1.208 0.095 0.079    1 0   0 
 6347890 15.294  1-16 5713.3 112.3 107.3 4.434 0.071 0.105 0.952 0.071 0.070    1   1 0 
 6347896 13.162  0-16 6813.5 145.0 135.9 4.082 0.031 0.031 1.399 0.066 0.058    2 0   0 
 6347931 14.822  1-16 5778.9 105.3 103.8 4.434 0.036 0.045 0.981 0.059 0.071    1 0   0 
 6347954 13.708  1-16 5808.9 126.7 119.3 4.018 0.042 0.040 1.003 0.072 0.063    1 0   0 
 6348031 15.019  4-16 5945.7 118.1 109.4 4.198 0.045 0.050 1.105 0.077 0.086    1 0   0 
 6349730 15.920  1-17 5426.8  98.8  96.1 4.538 0.031 0.045 0.863 0.046 0.056    1 0   0 
 6349847 15.851  1-17 5572.4 107.0 103.3 4.260 0.071 0.071 0.934 0.071 0.066  6 1 0   0 
 6349865 15.781  6-12 5935.0 107.2 109.0 4.086 0.074 0.084 1.152 0.101 0.095    1 0   0 
 6349881 15.717  1-17 5237.1  89.6  85.7 4.542 0.038 0.033 0.732 0.042 0.033  0 1 0 0 0 
 6349951 15.463  4-17 4920.6  85.6  78.9 4.553 0.031 0.031 0.782 0.041 0.041  0 1 0   0 
 6349988 14.923  1-17 5469.5 110.3 100.7 4.342 0.047 0.044 0.916 0.065 0.058    1 0   0 
 6350002 15.489  1- 3 5266.1 123.7 116.9 3.789 0.060 0.065 1.111 0.101 0.104  0 1 0   0 
 6350020 13.832  1-17 5707.2 119.8 114.2 3.970 0.067 0.059 1.101 0.084 0.077  3 1 0   0 
 6350031 14.326 14-15 6172.6 135.8 132.6 4.193 0.033 0.043 1.300 0.053 0.061    1 0 1 0 
 6350088 15.545  2- 3 5577.5 116.3 110.8 4.152 0.063 0.062 0.960 0.075 0.069  0 1 0   0 
 6350140 15.902  4-17 5617.4 110.5 105.9 4.488 0.039 0.054 0.921 0.055 0.061  1 1 0   0 
 6350145 13.665  1-17 5503.6 149.9 124.4 3.960 0.037 0.028 1.186 0.045 0.041  1 1 0   0 
 6350159 13.632  1-17 5698.0  98.8  95.4 4.483 0.023 0.033 0.972 0.041 0.055    1 0   0 
 6350167 15.264  1-17 6012.5 122.3 119.2 4.319 0.051 0.052 1.082 0.073 0.080    1 0   0 
 6350182 12.467  0-17 5519.6  98.2  98.4 4.408 0.040 0.042 0.946 0.066 0.064  0 1 0   0 
 6350187 14.897  1-17 5538.1 106.3 107.1 4.457 0.040 0.049 0.915 0.061 0.067    1 0   0 
 6350199 13.976  1-17 6042.5 129.5 122.5 4.275 0.041 0.043 1.053 0.074 0.073  1 1 0   0 
 6350323 13.513  1-17 6004.4 109.1 104.5 4.444 0.026 0.037 1.029 0.045 0.061    1 0   0 
 6350372 12.892  0-17 6747.7 145.5 128.3 4.093 0.033 0.032 1.406 0.069 0.059    1 0   0 
 6350395 12.985  0-17 5197.9 124.3 112.1 3.701 0.045 0.055 1.079 0.092 0.109  0 1 0   0 
 6350416 15.599  2-17 6071.3 119.0 118.5 4.194 0.061 0.062 1.071 0.081 0.078    1 0   0 
 6350470 11.997  0-17 6369.2 143.8 134.9 4.273 0.032 0.032 1.239 0.063 0.067    1 0   0 
 6350472 14.600  1-17 5641.4 105.7 104.2 4.332 0.039 0.039 1.065 0.056 0.061    1 0   0 
 6350476 14.139  1-17 5241.3  97.6  93.3 4.541 0.028 0.038 0.839 0.041 0.056  0 1 0   0 
 6350552 14.604  1-17 5477.8 120.6 115.6 4.002 0.041 0.041 0.991 0.065 0.065    1 0   0 
 6350575 13.551  0-17 5750.1 123.5 115.6 3.984 0.039 0.036 0.973 0.066 0.057    1 0   0 
 6350634 14.283  1-17 5846.2 102.8 100.8 4.456 0.026 0.038 0.992 0.047 0.066    1 0   0 
 6350644 14.662  1-17 6070.8 119.7 120.3 4.233 0.045 0.044 1.136 0.070 0.083    1 0   0 
 6350692 12.690  0-17 5712.7 115.5 111.4 4.050 0.041 0.039 0.992 0.071 0.063    1 0   0 
 6350695 15.487  1-17 5286.7 101.2  87.8 4.425 0.048 0.040 0.853 0.059 0.045  0 1 0   0 
 6350764 14.936  1-17 5910.2 119.6 115.8 3.861 0.048 0.045 1.072 0.069 0.062    1 0   0 
 6350828 14.277  1-17 5555.0 113.2 107.9 4.340 0.045 0.043 0.919 0.071 0.065    1 0   0 
 6350847 14.875  1-17 5867.6 116.7 115.8 4.015 0.059 0.053 1.145 0.128 0.081    1 0   0 
 6350851 14.123  1-17 6149.3 125.0 111.6 4.144 0.033 0.039 1.225 0.063 0.086    1 0   0 
 6350936 15.552  2- 3 5977.0 106.1 111.7 4.098 0.054 0.062 1.171 0.087 0.098    1 0   0 
 6350952 13.850  1-17 6202.3 130.9 126.1 4.063 0.046 0.042 1.080 0.103 0.071    1 0   0 
 6351114 15.385  1-17 5713.4 117.8 116.5 4.052 0.065 0.057 1.057 0.095 0.076    1 0   0 
 6351151 14.966  1-17 4276.4  75.8  63.9 4.640 0.018 0.020 0.650 0.022 0.018  0 1 0   0 
 6351177 15.790  2-17 5963.3 116.2 112.1 4.176 0.066 0.066 1.121 0.084 0.090    1 0   0 
 6351194 15.176  1-17 5779.4 124.6 119.4 3.722 0.055 0.052 1.360 0.084 0.085  1 1 0   0 
 6351230 13.092  0-17 5822.4 104.7  94.9 4.336 0.028 0.022 0.745 0.038 0.026    1 0   0 
 6351242 13.628  1-17 5443.5 117.4 110.2 3.948 0.027 0.028 1.152 0.038 0.047  0 1 0   0 
 6351376 14.185  1-17 6150.9 121.6 119.6 4.334 0.038 0.041 1.079 0.067 0.071    1 0   0 
 6351472 15.078  1-17 6128.8 116.7 114.1 4.369 0.034 0.045 1.107 0.058 0.074    1 0   0 
 6351500 15.162  1-17 5843.2 126.1 122.4 4.015 0.063 0.055 1.134 0.126 0.082    1 0   0 
 6351558 16.557  3- 4 4753.7  95.8  90.1 4.620 0.026 0.031 0.704 0.040 0.039  1 1 0   0 
 6351570 15.778  0-17 5752.7 255.7 155.7 3.763 0.032 0.030 1.217 0.085 0.082  2 1 0   0 
 6351577 14.941  1-17 6141.0 115.1 110.6 4.395 0.029 0.041 1.094 0.052 0.067    1 0   0 
 6351582 15.576  2-17 5908.2 114.8 117.4 4.098 0.057 0.066 1.134 0.100 0.092    1 0   0 
 6351616 13.911  1-17 5973.2 113.4 104.5 4.499 0.017 0.026 0.969 0.032 0.048    1 0   0 
 6351650 15.649  1-17 5748.2 124.8 123.6 4.063 0.070 0.068 1.069 0.104 0.081    1 0   0 
 6351754 15.236  1-17 4438.3  70.5  66.7 4.695 0.016 0.012 0.566 0.016 0.013  1 1 0   0 
 6351761 15.751  2-17 5479.9 114.0 108.8 4.411 0.056 0.056 0.899 0.068 0.063    1 0   0 
 6351822 14.368 15-15 5719.5 106.3 105.7 4.492 0.028 0.037 0.920 0.045 0.056    1 0   0 
 6351833 15.476  4-17 5931.3 126.7 116.6 4.201 0.055 0.057 1.096 0.081 0.087    1 0   0 
 6352025 15.660  2- 3 6000.5 121.1 119.1 4.379 0.047 0.055 1.032 0.064 0.069    1 0   0 
 6352287 15.724  2- 3 5723.8 120.0 115.2 4.379 0.055 0.057 0.971 0.073 0.074    1 0   0 
 6352349 15.181  1-17 5966.1 122.3 117.0 4.297 0.051 0.051 1.071 0.075 0.080    1 0   0 
 6352458 15.196  4-17 6119.5 130.9 120.3 4.213 0.049 0.057 1.170 0.071 0.087    1 0   0 
 6352482 15.261  4-17 5571.6  98.3  94.7 4.469 0.039 0.049 0.921 0.057 0.065    1 0   0 
 6352493 15.896  2-17 5895.6 112.8 109.5 4.328 0.065 0.067 1.036 0.074 0.078    1 0   0 
 6352630 14.986  1-17 5923.3 122.1 116.8 4.186 0.048 0.046 0.929 0.070 0.060    1 0   0 
 6352686 15.999  1-17 5193.9  93.7  89.2 4.562 0.029 0.041 0.810 0.044 0.052  1 1 0   0 
 6352698 15.164  1-17 5825.0 110.6 106.7 4.338 0.103 0.123 1.009 0.081 0.078    1     0 
 6352713 14.942  1-17 6156.0 124.1 116.0 4.182 0.049 0.051 1.202 0.068 0.088    1 0   0 
 6352714 15.145  1-17 6147.1 115.8 110.8 4.195 0.049 0.050 1.110 0.073 0.077    1 0   0 
 6352747 15.500  1-17 5414.6 102.7  97.1 4.439 0.051 0.051 0.883 0.065 0.060    1 0   0 
 6352764 15.846  1-17 5540.9 112.0 106.8 3.993 0.076 0.070 1.020 0.078 0.076    1 0   0 
 6352773 15.167  1-17 5621.9 105.8 103.6 4.362 0.052 0.051 0.939 0.072 0.069    1 0   0 
 6352785 15.977  1-17 4927.0  86.4  82.2 4.516 0.038 0.031 0.792 0.042 0.034  0 1 0   0 
 6352886 15.145  1-17 5141.7  98.3  90.7 4.543 0.030 0.038 0.820 0.043 0.052  1 1 0   0 
 6352894 15.278  1-17 5912.5 115.9 107.4 4.193 0.050 0.054 1.092 0.081 0.085    1 0   0 
 6352909 15.845  2-17 6011.7 119.3 114.7 4.261 0.066 0.067 1.102 0.077 0.083    1 0   0 
 6352922 13.113  0-17 6054.9 115.8 112.5 4.321 0.033 0.037 1.117 0.070 0.072    1 0   0 
 6353002 13.655  1-17 6143.0 110.1 118.4 4.216 0.035 0.042 1.093 0.068 0.075    1 0   0 
 6353010 15.370  1-17 5941.8 109.4 108.7 4.348 0.045 0.049 1.096 0.065 0.071    1 0   0 
 6353015 15.690  2- 3 5095.1 109.8  91.8 3.482 0.095 0.109 1.353 0.156 0.197  0 2 0   0 
 6353078 15.595  4-17 5227.2  94.2  90.5 4.569 0.024 0.036 0.811 0.038 0.051  0 1 0   0 
 6353083 15.183  1-17 5476.5  97.2  97.6 4.494 0.034 0.046 0.897 0.051 0.063    1 0   0 
 6353203 15.934  0-17 6382.0 158.0 190.0 4.185 0.240 0.160 0.988 0.158 0.106  3 2     1 
 6353222 15.908  1-17 5830.3 113.1 109.5 4.284 0.068 0.068 1.022 0.078 0.078    1 0   0 
 6353241 15.932  2-17 5241.8  98.9  89.0 4.474 0.050 0.047 0.845 0.056 0.049  0 1 0   0 
 6355939 15.150  1-17 5194.3  97.8  91.1 4.534 0.032 0.039 0.832 0.044 0.054  1 1 0   0 
 6356115 14.131 10-10 6083.0 116.8 114.6 4.308 0.040 0.043 1.113 0.075 0.079    1 0   0 
 6356192 13.792  1-17 6224.2 120.2 120.1 4.223 0.038 0.041 1.065 0.069 0.075    1 0   0 
 6356221 15.190  1-17 5576.4 109.8 107.3 4.381 0.051 0.051 0.925 0.072 0.068    1 0   0 
 6356226 15.563  4-17 5822.9 109.0 105.6 4.403 0.048 0.058 0.998 0.066 0.073    1 0   0 
 6356251 13.939  1-17 6536.1 145.2 136.2 4.194 0.033 0.036 1.237 0.047 0.057    1 0   0 
 6356272 15.972  4-17 5627.1 117.0 112.0 4.103 0.081 0.082 0.999 0.082 0.076    1 0   0 
 6356344 13.902  1-17 5743.3 109.8 107.4 4.340 0.037 0.039 1.054 0.066 0.069    1 0   0 
 6356434 15.886  4-17 5164.4 121.1 111.4 3.810 0.073 0.078 1.026 0.112 0.104  0 1 0   0 
 6356510 15.226  1-17 5797.6 116.2 111.6 4.287 0.053 0.054 1.008 0.077 0.077    1 0   0 
 6356532 15.205  4-17 5722.9 105.1 102.5 4.447 0.037 0.048 0.963 0.058 0.069    1 0   0 
 6356569 14.444 14-15 6129.6 115.9 112.1 4.347 0.035 0.043 1.116 0.063 0.077    1 0   0 
 6356576 14.737 14-15 6004.9 117.9 110.9 4.217 0.046 0.048 1.120 0.073 0.085    1 0   0 
 6356584 15.969  4-17 5427.6 117.9 108.7 4.120 0.080 0.079 0.919 0.067 0.060    1 0   0 
 6356627 12.132  0-17 6697.9 141.7 135.1 3.440 0.078 0.040 2.013 0.195 0.087 11 2 0   0 
 6356637 15.169  1-17 5860.7 113.3 109.4 4.302 0.055 0.055 1.029 0.076 0.078  0 1 0   0 
 6356692 15.934  0-17 5699.4 113.3 112.5 4.050 0.049 0.039 1.050 0.082 0.067  2 1 0 1 0 
 6356695 13.567  0-17 6211.3 122.8 125.3 4.080 0.032 0.042 1.206 0.060 0.101    1 0   0 
 6356719 15.302  1-17 5178.5  92.1  85.9 4.515 0.039 0.040 0.832 0.049 0.051    1 0   0 
 6356741 15.590  4-17 5117.0 178.0 178.0 4.566 0.084 0.056 0.681 0.099 0.042  1 2     1 
 6356790 15.103  1-17 5521.4  94.9  94.6 4.505 0.030 0.043 0.902 0.047 0.060    1 0   0 
 6356841 14.999  1-17 5854.5 119.6 114.8 3.958 0.063 0.051 1.170 0.120 0.079    1 0   0 
 6356889 13.034  0-17 6175.4 115.7 121.7 3.758 0.040 0.055 1.567 0.113 0.156    1 0   0 
 6356995 15.616  1-17 5722.7 116.1 110.0 3.936 0.070 0.063 1.131 0.084 0.081  0 1 0   0 
 6357002 14.267  1-17 5331.3  95.7  90.9 4.487 0.037 0.029 0.784 0.053 0.041  0 1 0   0 
 6357066 15.071  1-17 5317.7 109.8 100.0 4.056 0.049 0.048 0.906 0.059 0.054    1 0   0 
 6357076 14.832  1-17 5743.6 108.8 109.3 4.121 0.051 0.050 1.042 0.100 0.078    1 0   0 
 6357165 15.588  4-17 5926.3 107.9 110.3 4.028 0.069 0.074 1.175 0.111 0.093    1 0   0 
 6357181 14.327  1-17 4903.0  91.5  78.9 3.696 0.057 0.055 0.956 0.113 0.094  0 1 0   0 
 6357201 15.414  4-17 6029.1 107.8 104.5 4.102 0.066 0.070 1.190 0.087 0.097    1 0   0 
 6357219 15.508  2-17 6278.0 196.0 239.0 4.425 0.067 0.216 1.132 0.152 0.152    2     1 
 6357225 15.665  2-17 5609.8  96.6  93.0 4.497 0.033 0.046 0.919 0.050 0.059    1 0   0 
 6357290 15.667  4-17 5532.8 100.1  98.6 4.470 0.043 0.055 0.911 0.057 0.064    1 0 1 0 
 6357331 15.588  1-17 5383.6 113.6 108.9 3.646 0.037 0.045 1.081 0.078 0.083  2 1 0   0 
 6357333 12.686  1-17 6426.9 140.8 122.8 4.221 0.033 0.037 1.282 0.063 0.062    1 0   0 
 6357366 15.830  2-17 5556.8 106.9 102.1 4.198 0.068 0.066 0.940 0.071 0.066    1 0   0 
 6357422 14.921  1-17 5552.1 111.9 107.1 3.939 0.045 0.045 1.065 0.068 0.069    1 0   0 
 6357474 15.852  1-17 5397.4 113.1 109.1 3.902 0.072 0.072 1.037 0.089 0.085    1 0   0 
 6357536 15.152  1-17 5877.2 109.0 107.1 4.369 0.047 0.052 1.022 0.070 0.076  1 1 0   0 
 6357549 15.708  0-17 5085.4 100.9  90.5 3.602 0.052 0.069 1.193 0.121 0.156  2 1 0   0 
 6357552 14.445  1-17 6013.0 122.8 126.5 3.665 0.063 0.046 1.506 0.163 0.088    1 0   0 
 6357586 15.515  2-17 5968.7 109.1 111.2 4.005 0.078 0.082 1.210 0.110 0.098    1 0   0 
 6357665 13.956  1-17 5748.2 109.0 107.3 4.209 0.043 0.045 1.010 0.081 0.076    1 0   0 
 6357667 13.657  1-17 6489.4 127.6 126.6 3.925 0.033 0.035 1.499 0.079 0.080  1 3 0   0 
 6357669 14.523  1-17 6110.1 114.4 107.7 3.999 0.041 0.053 1.306 0.077 0.120    1 0   0 
 6357680 15.148  4-17 5811.7 101.5  97.9 4.463 0.030 0.041 0.979 0.049 0.064    1 0   0 
 6357684 15.974  4-17 5434.7  98.7  95.7 4.496 0.042 0.055 0.884 0.053 0.061    1 0   0 
 6357692 14.653  1-17 5967.0 161.0 179.0 4.505 0.065 0.195 0.945 0.118 0.106    2     1 
 6357716 15.890  4-17 5730.2 112.6 109.9 4.173 0.067 0.068 1.015 0.088 0.078    1 0   0 
 6357719 15.741  4-17 6137.0 192.0 256.0 4.460 0.065 0.195 1.086 0.133 0.148    2     1 
 6357765 15.548  2-17 5709.5 116.4 114.2 3.918 0.064 0.061 1.141 0.081 0.080    1 0   0 
 6357774 14.431 14-15 6024.8 111.8 110.2 3.978 0.046 0.050 1.247 0.120 0.088    1 0   0 
 6357780 15.472  1-17 5704.1 112.0 107.4 4.304 0.057 0.057 0.971 0.075 0.073    1 0   0 
 6357800 14.819  1-17 5363.2  96.3  94.2 4.550 0.023 0.037 0.852 0.037 0.055  0 1 0   0 
 6357802 14.514 14-15 6262.0 129.3 130.1 4.144 0.035 0.043 1.265 0.060 0.080    1 0   0 
 6357843 15.251  1-17 5396.5  95.6  93.3 4.562 0.021 0.035 0.843 0.036 0.051    1 0   0 
 6357872 13.298  0-17 6179.3 115.1 111.9 4.364 0.031 0.037 1.099 0.056 0.069    1 0   0 
 6357884 12.937  1-17 6803.2 145.2 133.6 4.179 0.035 0.034 1.403 0.076 0.065    3 0   0 
 6357904 15.653  1-17 5163.3  96.3  90.7 4.547 0.031 0.039 0.820 0.042 0.052  0 1 0   0 
 6357989 15.899  4-17 5259.7 118.0 111.1 3.772 0.070 0.074 1.130 0.115 0.117    1 0   0 
 6358042 15.403  1-17 5104.6 113.4 101.8 3.725 0.060 0.074 1.098 0.117 0.131  0 1 0   0 
 6358088 15.559  1-17 5433.6 108.7  96.8 4.367 0.054 0.048 0.885 0.066 0.054    1 0   0 
 6358095 14.750  1-17 5628.4  99.9  96.0 4.482 0.032 0.044 0.932 0.051 0.062    1 0   0 
 6358109 14.840  1-17 6314.0 130.1 127.4 4.255 0.047 0.042 1.223 0.066 0.077    1 0   0 
 6358194 12.788  0-17 6445.9 127.4 136.6 4.180 0.031 0.032 1.286 0.055 0.052    1 0   0 
 6358215 15.234  4-17 5827.8 102.5  99.5 4.450 0.034 0.046 0.987 0.053 0.066  6 1 0   0 
 6358357 15.301  1-17 5841.0 116.8 114.4 3.926 0.072 0.063 1.187 0.101 0.083    1 0   0 
 6358396 14.798  1-17 5971.9 117.1 112.0 4.278 0.047 0.048 1.079 0.074 0.080    1 0   0 
 6358402 14.505  1-17 6077.9 109.6 104.1 4.438 0.024 0.034 1.046 0.044 0.059    1 0   0 
 6358426 13.693  1-17 6360.4 144.3 167.7 4.053 0.190 0.181 1.253 0.142 0.146    1     0 
 6358466 15.118  4-17 4726.6  79.8  72.6 4.595 0.023 0.026 0.734 0.033 0.035  0 1 0   0 
 6358478 15.740  1-17 5762.2 110.9 109.9 4.203 0.067 0.067 1.018 0.085 0.079    1 0   0 
 6358531 15.260  1-17 5759.9 109.7 106.8 4.370 0.052 0.054 0.983 0.073 0.075    1 0   0 
 6358559 15.265  1-17 5810.9 113.7 110.4 4.333 0.054 0.054 1.005 0.075 0.076    1 0   0 
 6358594 15.505  1-17 5702.4 112.0 110.0 4.180 0.059 0.061 1.000 0.084 0.075    1 0   0 
 6358624 15.250  1-17 5470.8 107.5 103.7 4.415 0.051 0.051 0.896 0.068 0.063    1 0   0 
 6358670 15.651  2- 3 5642.4  99.9  96.5 4.487 0.035 0.049 0.929 0.052 0.060    1 0   0 
 6358676 13.517  0-17 5582.2 104.6 101.4 4.341 0.043 0.043 0.926 0.071 0.065    1 0   0 
 6358722 13.756  1-17 6034.0 113.3 111.1 4.164 0.047 0.048 1.100 0.079 0.080  0 1 0   0 
 6358854 15.957  4-17 5709.8 113.2 108.2 4.334 0.074 0.074 0.971 0.074 0.073    1 0   0 
 6358862 15.811  4-17 5389.6 105.8 101.9 4.550 0.037 0.053 0.841 0.056 0.061    1     0 
 6358893 15.649  2-17 5832.2 112.8 110.2 4.194 0.070 0.069 1.053 0.089 0.083    1 0   0 
 6358897 14.099  1-17 6162.3 114.7 114.5 3.872 0.043 0.056 1.441 0.096 0.144    1 0   0 
 6358935 15.641  2-17 5889.7 114.3 111.2 4.312 0.063 0.064 1.038 0.075 0.078    1 0   0 
 6358937 14.375  1-17 5208.7 119.9 110.8 3.850 0.032 0.037 1.159 0.055 0.069  0 1 0 1 0 
 6358952 15.300  1-17 5935.4 116.0 116.0 3.957 0.073 0.068 1.214 0.121 0.089    1 0   0 
 6358955 14.625  1-17 5871.5 103.4 102.2 4.437 0.031 0.042 1.006 0.053 0.069    1 0   0 
 6358977 15.843  4-17 4884.0  89.5  84.0 3.426 0.119 0.127 1.092 0.210 0.187  0 2 0   0 
 6358981 15.191  4-17 5547.9 117.8 112.3 3.897 0.053 0.053 1.101 0.074 0.076    1 0   0 
 6358998 14.914  1-17 4927.0  92.1  85.5 3.512 0.080 0.092 1.110 0.181 0.189  0 1 0   0 
 6359025 15.959  4-17 5734.8 106.0 101.6 4.488 0.038 0.051 0.941 0.056 0.061    1 0   0 
 6359043 15.908  4-17 5926.0 187.0 207.0 4.532 0.046 0.184 0.978 0.116 0.129    2     1 
 6359052 14.892  1-17 5736.0 154.0 154.0 4.576 0.042 0.178 0.892 0.088 0.108    2     1 
 6359082 14.391  1-17 6081.3 118.2 110.1 4.189 0.041 0.046 1.169 0.067 0.089    1 0   0 
 6359088 13.222  0-17 6641.4 140.4 135.0 4.307 0.033 0.037 1.207 0.047 0.059    3 0   0 
 6359140 14.610  1-17 5588.4 120.2 113.6 3.957 0.043 0.043 1.064 0.068 0.068    1 0   0 
 6359175 15.499  1-17 5428.1 115.7 106.6 4.164 0.182 0.177 0.917 0.085 0.067    1     0 
 6359185 15.607  1-17 5460.6 105.7 103.8 4.479 0.043 0.053 0.893 0.057 0.063    1 0   0 
 6359260 15.160  1-17 5659.0 152.0 169.0 4.518 0.069 0.161 0.842 0.097 0.078    2     1 
 6359262 14.631  1-17 5757.4 122.1 113.6 3.857 0.046 0.043 1.212 0.069 0.074    1 0   0 
 6359295 14.207  1-17 5749.7 120.1 116.3 4.041 0.059 0.048 1.076 0.115 0.076    1 0   0 
 6359312 15.670  2-17 5305.1 104.1  97.2 4.514 0.041 0.051 0.853 0.051 0.056  1 1 0   0 
 6359320 15.808  4-17 5451.6 117.3 112.0 3.977 0.066 0.065 0.998 0.074 0.074    1 0 0 0 
 6359337 14.800 14-15 5961.1 119.0 119.2 3.892 0.061 0.055 1.263 0.146 0.080    1 0   0 
 6359339 15.666  1-17 5306.1  86.9  75.2 4.245 0.053 0.054 0.877 0.041 0.030  0 1 0   0 
 6359388 13.933  1-17 6167.9 112.6 115.0 3.858 0.041 0.056 1.459 0.095 0.149    1 0   0 
 6359509 15.210  1-17 5428.3 108.4  93.9 4.220 0.048 0.045 0.896 0.061 0.049    1 0   0 
 6359566 15.480  4-17 5755.7 121.6 114.8 3.857 0.067 0.063 1.210 0.085 0.086    1 0   0 
 6359580 15.478  4-17 5483.9 116.9 112.1 3.987 0.058 0.056 1.003 0.070 0.071  0 1 0   0 
 6359635 15.933  4-17 5402.9 104.2 100.7 4.509 0.040 0.054 0.873 0.052 0.059    1 0   0 
 6359709 15.241  1-17 5547.5 107.4 102.8 4.319 0.051 0.049 0.918 0.069 0.064    1 0   0 
 6359718 14.205  1-17 5381.8  95.6  93.9 4.519 0.030 0.041 0.873 0.045 0.060    1 0   0 
 6359725 13.447  1-17 5771.3 116.3 107.4 3.864 0.034 0.034 1.212 0.064 0.069  1 1 0   0 
 6359743 14.544  1-17 5940.7 129.1 113.4 3.755 0.059 0.046 1.376 0.141 0.075    1 0   0 
 6359768 15.614  4-17 5466.9 112.2 107.8 3.979 0.061 0.060 1.002 0.072 0.072  1 1 0   0 
 6359771 13.541  1-17 5966.9 109.5 112.7 3.990 0.059 0.059 1.210 0.122 0.088  3 1 0   0 
 6359798 13.122  0-17 5605.5 114.5 108.6 4.046 0.041 0.038 1.013 0.070 0.062  3 1 0   0 
 6359802 15.056  4-17 4270.2  66.8  53.7 4.615 0.021 0.019 0.672 0.025 0.018  1 1 0   0 
 6359820 15.027  1-17 5616.9  99.8  98.1 4.446 0.040 0.048 0.936 0.061 0.068    1 0   0 
 6359881 15.322  1-17 5625.9 119.2 113.2 4.199 0.053 0.053 0.964 0.077 0.071    1 0 1 0 
 6359882 13.362  0-17 4791.8  84.7  78.7 4.582 0.024 0.016 0.695 0.033 0.022  0 1 0   0 
 6359888 15.642  1-17 4970.3  85.8  79.1 4.635 0.019 0.025 0.702 0.030 0.035  0 1 0   0 
 6359889 15.951  4-17 5446.7 118.4 111.9 4.076 0.076 0.071 0.941 0.070 0.066    1 0   0 
 6359924 15.429  1-17 5397.2 124.1 119.6 3.895 0.055 0.056 1.047 0.077 0.078    1 0   0 
 6359926 14.955  1-17 5703.9 114.8 114.7 4.056 0.059 0.051 1.050 0.092 0.075    1 0 1 0 
 6359932 15.380  1-17 5703.7 116.7 116.5 4.080 0.061 0.058 1.040 0.094 0.077    1 0   0 
 6361986 15.172  0-17 4879.9  90.9  81.9 3.130 0.101 0.083 1.026 0.248 0.173  2 2 0   0 
 6362032 14.941  1-17 5755.3 100.3  98.2 4.494 0.024 0.036 0.950 0.042 0.058    1 0   0 
 6362046 14.827  1-17 5868.4 114.2 114.3 4.076 0.049 0.055 1.121 0.113 0.085    1 0   0 
 6362068 11.090  0-17 5163.0 104.6  91.5 3.534 0.060 0.074 1.049 0.135 0.147  2 1 0   0 
 6362069 15.368  1-17 5914.6 117.3 108.0 4.187 0.049 0.054 1.096 0.081 0.086  1 1 0   0 
 6362163 15.538  4-17 5859.3 107.4 105.5 4.427 0.040 0.052 1.002 0.059 0.070    1 0   0 
 6362179 15.891  4-17 5747.8 113.8 113.0 4.066 0.074 0.073 1.067 0.100 0.081    1 0   0 
 6362197 14.540  1-17 5173.4  77.7  69.3 4.365 0.023 0.019 0.852 0.029 0.021  1 1 1   0 
 6362206 12.935  0-17 5904.3 111.4  93.8 3.921 0.030 0.026 0.721 0.032 0.020    1 0   0 
 6362219 15.943  4-17 5805.3 116.6 112.5 4.059 0.081 0.085 1.099 0.107 0.087    1 0   0 
 6362229 14.790  1-17 5447.5  97.4  96.7 4.531 0.025 0.040 0.878 0.040 0.057    1 0   0 
 6362230 15.594  2-17 5735.1 111.2 106.7 4.344 0.057 0.057 0.977 0.074 0.074    1 0   0 
 6362251 15.576  1-17 5710.7 112.3 110.9 4.150 0.060 0.062 1.015 0.088 0.077    1 0   0 
 6362275 13.729  1-17 5826.0 139.0 157.0 4.472 0.081 0.189 0.895 0.111 0.090  0 2     1 
 6362326 14.172 10-10 6391.5 129.5 134.0 4.266 0.037 0.035 1.246 0.063 0.069    1 0   0 
 6362396 14.091 10-10 6573.4 140.6 132.1 4.143 0.035 0.035 1.358 0.070 0.058    1 0   0 
 6362416 14.925  1-17 5724.5 112.4 107.2 4.326 0.048 0.047 0.975 0.075 0.073    1 0   0 
 6362469 15.726  2-17 5720.4 115.8 114.8 4.091 0.069 0.071 1.044 0.095 0.079    1 0   0 
 6362517 13.622  1-17 4859.5  87.8  81.4 3.422 0.085 0.083 1.061 0.207 0.169  2 2 0   0 
 6362551 15.696  4-17 6170.2 114.7 110.9 4.391 0.039 0.051 1.097 0.061 0.069    1 0   0 
 6362561 15.555  2- 3 5163.9 119.9 110.1 3.777 0.058 0.067 1.071 0.102 0.111  0 1 0   0 
 6362660 15.697  2-17 5007.6  91.8  84.5 3.471 0.087 0.101 1.258 0.165 0.213  2 2 0   0 
 6362669 15.938  1-17 5542.1 103.1 100.8 4.464 0.047 0.059 0.913 0.059 0.064    1 0   0 
 6362674 15.129  4-17 5934.0 115.5 112.1 4.308 0.049 0.050 1.055 0.075 0.079    1 0   0 
 6362676 13.817  1-17 5320.8 118.6 111.6 4.514 0.027 0.036 0.890 0.047 0.057  1 1 0   0 
 6362690 15.104  1-17 5844.8 112.8 110.5 4.226 0.048 0.051 1.046 0.079 0.081    1 0   0 
 6362700 13.100  0-17 6097.3 115.5 118.3 3.919 0.044 0.042 1.304 0.131 0.076    1 0   0 
 6362741 15.660  2-17 5909.6 112.3 108.5 4.336 0.061 0.064 1.040 0.073 0.077    1 0   0 
 6362753 15.130  1-17 5035.9 112.5  98.4 3.706 0.057 0.071 1.063 0.119 0.138  0 1 0   0 
 6362777 15.542  1-17 6461.0 158.0 225.0 4.396 0.062 0.188 1.162 0.164 0.148    2     1 
 6362782 15.060  1-17 6080.7 111.4 105.1 4.449 0.025 0.034 1.034 0.044 0.057    1 0   0 
 6362850 14.655  1-17 6138.9 128.2 111.1 4.181 0.044 0.046 1.196 0.066 0.089    1 0   0 
 6362874 13.507  0-17 5264.5  92.2  86.7 4.508 0.036 0.038 0.840 0.052 0.053  1 1 0 0 0 
 6362879 15.695  1-17 5472.0 162.0 162.0 4.599 0.032 0.120 0.853 0.080 0.098  8 2     1 
 6362896 15.083  1-17 4904.6  87.5  82.7 3.456 0.084 0.095 1.113 0.193 0.194  0 2 0   0 
 6362958 13.905  1-17 6537.3 137.8 136.1 4.219 0.035 0.033 1.286 0.057 0.051    3 0   0 
 6362963 13.385  1-17 6494.4 129.9 135.0 4.211 0.034 0.031 1.308 0.059 0.054    1 0   0 
 6362996 14.369 14-15 6014.6 120.3 114.6 4.234 0.043 0.044 1.115 0.072 0.083    1 0   0 
 6363013 15.252  1-17 5355.7 120.1 113.4 3.874 0.047 0.050 1.054 0.073 0.078    1 0   0 
 6363016 14.582  1-17 5447.5 107.6 101.8 4.210 0.216 0.277 0.920 0.113 0.073    1     0 
 6363021 14.232  1-17 6033.4 108.2 106.1 4.132 0.035 0.041 1.182 0.066 0.094    1 0   0 
 6363024 14.441 14-15 6437.0 181.0 227.0 4.004 0.343 0.147 1.158 0.188 0.188  1 2     1 
 6363086 13.907  1-17 5996.0 106.4 100.7 4.350 0.029 0.034 1.169 0.055 0.066    1 0   0 
 6363106 15.942  4-17 5048.5 100.9  87.7 3.464 0.117 0.128 1.305 0.170 0.207  0 2 0   0 
 6363112 14.902  1-17 5533.5 119.4 111.3 3.811 0.040 0.042 1.192 0.069 0.076    1 0   0 
 6363126 14.809 11-13 6168.2 128.0 118.4 4.198 0.041 0.050 1.198 0.066 0.086    1 0   0 
 6363146 15.183  1-17 4896.8  84.0  83.6 3.250 0.093 0.107 1.239 0.211 0.242  0 2 0   0 
 6363159 15.312 14-15 6205.0 197.0 262.0 4.353 0.108 0.201 1.026 0.170 0.124    2     1 
 6363173 14.111  1-17 5358.5  96.7  94.5 4.534 0.026 0.039 0.863 0.041 0.058    1 0   0 
 6363215 15.821  1-17 5445.5 116.9 114.2 3.885 0.064 0.064 1.073 0.085 0.084    1 0   0 
 6363237 15.748  4-17 5466.0 114.6 108.7 3.857 0.067 0.065 1.109 0.090 0.088    1 0   0 
 6363267 15.772  1-17 5379.9 102.9  90.1 4.380 0.058 0.051 0.873 0.063 0.049    1 0   0 
 6363293 14.797  1-17 5813.3 104.5 102.1 4.437 0.034 0.044 0.990 0.057 0.070    1 0   0 
 6363332 15.490  1-17 5139.8  63.8  58.7 4.328 0.030 0.031 0.865 0.019 0.016  1 1 1   0 
 6363368 15.381  4-17 4729.3  93.3  87.9 4.579 0.035 0.040 0.742 0.042 0.042  0 1     0 
 6363404 15.003  1-17 5494.9 115.4 112.1 3.723 0.045 0.047 1.299 0.076 0.090    1 0   0 
 6363429 15.064  1-17 5506.5 109.0 100.5 4.304 0.048 0.046 0.907 0.067 0.059    1 0   0 
 6363488 15.433  4-17 5423.5 106.0 101.7 4.446 0.050 0.053 0.885 0.064 0.062  6 1 0   0 
 6363560 13.532  1-17 6115.3 113.4 130.9 3.820 0.049 0.045 1.408 0.157 0.088    1 0   0 
 6363562 15.687  1-17 5290.4 101.0  89.5 4.596 0.022 0.030 0.783 0.038 0.045  1 1 0   0 
 6363566 14.762  1-17 5482.6 111.6 104.7 4.383 0.047 0.044 0.898 0.070 0.061  1 1 0   0 
 6363567 13.471  0-17 5638.5 106.0 103.9 4.414 0.041 0.045 0.943 0.070 0.071    1 0   0 
 6363569 15.580  1-17 5712.1 115.7 111.5 3.923 0.068 0.063 1.137 0.083 0.081    1 0   0 
 6363641 11.459  0-17 5828.9 119.1 110.1 4.030 0.052 0.038 1.064 0.092 0.068    1 0   0 
 6363646 14.939  4-17 5790.7 127.1 122.6 3.960 0.057 0.048 1.142 0.093 0.077    1 0   0 
 6363649 12.549  0-17 6496.4 129.6 116.3 3.745 0.033 0.033 1.770 0.075 0.075  6 1 0   0 
 6363669 15.478  1-17 5864.3 156.0 237.4 4.491 0.069 0.081 0.940 0.100 0.092    1     0 
 6363777 15.906  4-17 5689.3 121.5 116.9 4.176 0.064 0.065 0.997 0.089 0.079    1 0   0 
 6363790 14.785  1-17 6159.7 129.9 122.0 4.037 0.054 0.048 1.050 0.081 0.067    1 0   0 
 6363799 12.088  0-17 6009.6 140.4 136.4 4.164 0.032 0.033 1.248 0.064 0.081    1 0   0 
 6363803 14.873  1-17 6009.5 108.7 109.6 4.172 0.040 0.043 1.148 0.070 0.091  2 1 0   0 
 6363818 14.227 10-10 6701.0 135.5 125.3 4.318 0.020 0.028 1.297 0.039 0.046    1 0   0 
 6363863 14.487  1-17 5424.9 112.8  96.8 4.266 0.042 0.037 0.907 0.061 0.050  0 1 0   0 
 6363867 14.876  1-17 5904.0 159.0 177.0 4.543 0.037 0.213 0.958 0.107 0.119    2     1 
 6363880 15.519  1-17 5519.0 116.4 111.8 4.176 0.056 0.054 0.931 0.070 0.064    1 0   0 
 6363889 14.708  1-17 5871.0 133.5 125.5 3.715 0.051 0.046 1.397 0.089 0.079    1 0   0 
 6363900 13.918  1-17 6366.0 181.0 250.0 4.205 0.180 0.180 1.170 0.188 0.188  8 2     1 
 6363935 15.150  1-17 5626.5 123.3 117.1 4.024 0.057 0.050 1.034 0.077 0.071    1 0   0 
 6363940 15.585  4-17 5508.5 109.5 108.5 4.435 0.050 0.055 0.907 0.065 0.066    1 0   0 
 6363959 13.727  1-17 6647.1 130.7 129.1 4.208 0.030 0.032 1.418 0.064 0.063    1 0   0 
 6364064 15.196  1-17 5480.4 116.3 109.4 4.149 0.051 0.050 0.926 0.067 0.062  0 1 0   0 
 6364066 14.730 14-15 5906.4 114.8 111.0 4.305 0.045 0.046 1.045 0.076 0.078    1 0   0 
 6364067 15.563  4-17 5692.4 110.7 107.7 4.194 0.053 0.055 1.064 0.082 0.075    1 0   0 
 6364088 15.325  3- 3 5641.2 106.5 105.0 4.433 0.043 0.051 0.943 0.065 0.070    1 0   0 
 6364123  9.728  0-17 6066.1 110.4 108.7 4.019 0.045 0.040 1.168 0.113 0.071    1 0   0 
 6364126 14.901  4-17 5261.4 121.6 113.6 3.964 0.041 0.044 0.939 0.061 0.065  0 1 0   0 
 6364143 14.579  1-17 5597.2 108.6 104.9 4.311 0.044 0.045 0.934 0.071 0.067  0 1 0   0 
 6364162 15.163  1-17 5771.6 114.6 113.0 4.196 0.048 0.051 1.025 0.085 0.079  1 1 0   0 
 6364200 15.862  1-17 6039.0 115.1 110.8 4.117 0.079 0.078 1.184 0.089 0.098    1 0   0 
 6364215 15.656  2-17 5787.6 102.3  97.1 4.396 0.037 0.047 1.120 0.049 0.055    1 0 1 0 
 6364247 13.636  1-17 5829.7  99.2  91.2 4.041 0.026 0.045 1.333 0.045 0.120    1 0   0 
 6364276 15.290  1-17 4156.3  47.8  73.4 4.613 0.031 0.019 0.632 0.016 0.015  0 1 0   0 
 6364294 15.479  1-17 6303.3 129.9 127.1 4.250 0.058 0.060 1.220 0.068 0.080    1 0   0 
 6364307 15.829  1-17 5550.7 114.2 109.1 4.292 0.062 0.061 0.922 0.070 0.064    1 0   0 
 6364327 14.579  2-17 5832.9 125.4 118.3 3.875 0.048 0.041 1.222 0.075 0.073  1 1 0   0 
 6364385 14.585 14-15 6195.2 112.2 107.2 4.419 0.022 0.032 1.087 0.041 0.058    1 0   0 
 6364460 15.758  1-17 5052.9  95.0  88.7 3.472 0.073 0.086 1.077 0.175 0.178  2 2 0   0 
 6364525 15.164  2-17 4906.8  92.7  84.9 3.669 0.044 0.065 1.222 0.108 0.149  2 1 0   0 
 6364820 14.696  1-17 5513.2 114.1 112.1 3.768 0.040 0.042 1.242 0.069 0.083    1 0   0 
 6365076 12.928  1-17 5275.1  83.9  73.1 4.375 0.034 0.025 0.855 0.048 0.033  8 1 0   0 
 6365080 11.456  0-17 5869.9 108.2 106.6 4.102 0.038 0.047 1.125 0.097 0.082  8 1 0   0 
 6365150 15.035  1-17 5634.8 113.6 109.2 4.195 0.051 0.051 0.968 0.076 0.070    1 0   0 
 6365156 14.934  0-17 6088.3 124.6 100.2 4.120 0.033 0.037 1.212 0.063 0.087  2 1 0 0 0 
 6365204 15.295  1-17 5452.5 111.9  98.2 4.267 0.048 0.045 0.897 0.064 0.052    1 0   0 
 6365275 15.130  1-17 4991.6  87.0  79.7 4.499 0.036 0.026 0.803 0.045 0.033  0 1 0   0 
 6365290 15.425  1-17 5535.2 123.1 115.8 4.005 0.058 0.055 1.011 0.072 0.071  7 1 0   0 
 6365321 14.650  1-17 5698.3 112.7 108.2 4.353 0.055 0.055 0.964 0.074 0.073  3 1 0   0 
 6365373 15.855  1-17 5543.1 116.6 112.7 4.382 0.061 0.059 0.916 0.071 0.067    1 0   0 
 6365418 14.068  1-17 5933.1 115.8 112.6 4.318 0.043 0.044 1.052 0.075 0.078    1 0   0 
 6365425 14.912  1-17 6075.0 169.0 190.0 4.495 0.048 0.192 1.033 0.130 0.143    2     1 
 6365471 14.483 14-15 6139.9 131.2 113.0 4.135 0.034 0.042 1.226 0.068 0.091    1 0   0 
 6365495 14.505  1-17 6029.5 111.4 111.0 4.163 0.046 0.045 1.159 0.071 0.091    1 0   0 
 6365501 15.549  4-17 6292.9 121.5 120.1 4.315 0.053 0.062 1.181 0.068 0.076    1 0   0 
 6365506 15.153  1-17 5942.3 116.1 112.3 4.310 0.053 0.054 1.058 0.075 0.079    1 0   0 
 6365512 15.763  1-17 5979.9 112.3 108.4 4.430 0.040 0.052 1.027 0.060 0.067    1 0   0 
 6365513 15.309 14-17 3610.6  73.3  74.6 4.749 0.011 0.011 0.464 0.012 0.012  2 3     0 
 6365519 15.463  4-17 5910.0 109.0 104.0 4.467 0.030 0.040 0.990 0.050 0.060    1 0   0 
 6365557 14.282  1-17 6076.1 121.7 112.9 3.858 0.054 0.055 1.358 0.157 0.092    1 0   0 
 6365558 15.339  1-17 5347.8 104.8  93.1 4.354 0.082 0.084 0.869 0.057 0.044  0 1 0   0 
 6365629 15.201  4-17 5809.8 124.2 115.0 4.085 0.056 0.056 1.088 0.119 0.087    1 0   0 
 6365668 14.700  1-17 5568.6 109.2 104.9 4.253 0.046 0.046 0.932 0.070 0.065    1 0   0 
 6365707 14.725 14-15 5976.8 106.2 102.1 4.424 0.029 0.041 1.038 0.051 0.068    1 0   0 
 6365760 12.840  0-17 5803.6 114.6 109.6 4.178 0.041 0.038 0.913 0.068 0.059    1 0   0 
 6365773 15.853  4-17 4572.7  80.4  76.2 4.582 0.026 0.023 0.729 0.032 0.029  0 1 0   0 
 6365819 15.057 14-15 6397.4 130.4 131.6 4.204 0.052 0.053 1.278 0.064 0.070    1 0   0 
 6365872 15.556  1-17 5091.9 116.3 105.6 3.722 0.066 0.079 1.088 0.124 0.135  0 1 0   0 
 6365874 15.678  2- 3 5845.6 114.9 110.2 4.175 0.066 0.067 1.067 0.091 0.085    1 0   0 
 6365884 15.472  4-17 5217.5 115.1 106.8 3.856 0.059 0.064 1.009 0.086 0.088    1 0   0 
 6366011 14.522  1-17 5846.1 119.3 117.2 3.989 0.061 0.047 1.147 0.132 0.079    1 0   0 
 6366046 13.856  1-17 6175.3 119.9 107.7 4.213 0.035 0.042 1.123 0.065 0.076    1 0   0 
 6366054 13.116  1-17 4915.6  85.7  81.2 3.450 0.084 0.095 1.135 0.190 0.202  2 2 0   0 
 6366126 15.878  1-17 4991.5  95.2  89.7 4.593 0.025 0.033 0.758 0.041 0.045  0 1 0   0 
 6366239 15.538  1-17 5741.6 113.7 108.4 4.307 0.064 0.063 0.984 0.076 0.075    1 0   0 
 6366299 14.791 14-15 5868.0 122.3 121.2 3.754 0.054 0.048 1.352 0.088 0.079    1 0   0 
 6366350 12.947  0- 1 6033.1 109.6 111.8 4.189 0.037 0.042 1.149 0.067 0.090    3 0   0 
 6366377 15.738  1-17 3824.1  86.2  83.1 4.661 0.021 0.021 0.566 0.021 0.022  1 1     0 
 6366471 14.502  1-17 5838.0 116.2 112.7 4.045 0.057 0.049 1.116 0.124 0.080  1 1 0   0 
 6366478 15.317  4-17 6153.0 130.1 115.3 4.171 0.059 0.054 1.205 0.069 0.088    1 0   0 
 6366479 15.371  1- 3 4957.9 100.2  91.9 3.518 0.081 0.096 1.152 0.179 0.204  2 1 0   0 
 6366485 15.753  1-17 5231.4 123.8 112.2 4.560 0.026 0.037 0.821 0.045 0.055  1 1 0   0 
 6366545 12.424  0-17 6300.4 110.3 111.2 3.765 0.026 0.040 1.675 0.061 0.148    1 0   0 
 6366559 13.129  0-17 5167.4 119.1 103.2 3.577 0.040 0.057 1.383 0.101 0.136  2 1 0 1 0 
 6366567 15.742  4-17 5173.0  95.5  90.5 4.576 0.026 0.036 0.795 0.042 0.050  1 1 0   0 
 6366573 15.311  1-17 5164.2  92.0  86.7 4.594 0.022 0.032 0.774 0.037 0.046  1 1 0   0 
 6366574 15.707  1-17 5729.8 117.1 112.2 4.214 0.062 0.063 1.001 0.082 0.077    1 0   0 
 6366635 14.812  1-17 4985.1  91.2  86.8 4.589 0.021 0.029 0.766 0.033 0.044  0 1 0   0 
 6366727 15.985  4-17 5873.3 114.4 110.1 4.185 0.074 0.073 1.075 0.091 0.086    1 0   0 
 6366732 12.643  0-17 6047.6 119.1 111.6 4.131 0.036 0.044 1.104 0.082 0.080    1 0   0 
 6366854 15.508  1-17 5818.0 139.0 174.0 4.554 0.042 0.168 0.937 0.101 0.111    2     1 
 6366890 13.093  0-17 6377.8 125.7 117.0 3.851 0.037 0.052 1.449 0.085 0.140    1 0   0 
 6366922 15.336  1-17 6334.1 130.7 125.6 4.199 0.147 0.253 1.250 0.168 0.125  0 1     0 
 6366935 13.933  1-17 6451.4 128.1 123.0 3.941 0.035 0.036 1.466 0.075 0.077    1 0   0 
 6366956 15.113  1-17 5259.3 130.4 120.0 3.800 0.047 0.054 1.100 0.086 0.095  0 1 0   0 
 6367020 14.604  1-17 5893.3 115.8 120.8 4.018 0.055 0.048 1.154 0.129 0.082    1 0   0 
 6367049 15.068  1-17 5759.2 106.7 104.2 4.409 0.043 0.050 0.979 0.067 0.073    1 0   0 
 6367082 14.962  1-17 4846.3  90.0  88.0 2.989 0.099 0.102 1.135 0.264 0.228  2 2 0   0 
 6367098 15.294  1-17 4946.5  84.2  81.6 3.286 0.100 0.110 1.298 0.196 0.239  2 2 0   0 
 6367137 15.401  1-17 5825.2 110.2 108.3 4.176 0.055 0.058 1.058 0.089 0.083    1 0   0 
 6367172 12.889  0-17 5386.8  92.1  86.2 4.438 0.044 0.037 0.791 0.048 0.036  1 1     0 
 6367173 14.353  1-17 6322.0 132.2 131.7 4.213 0.033 0.044 1.251 0.064 0.071  1 1 0   0 
 6367195 14.723  1-17 4711.7  62.3  58.9 4.504 0.017 0.014 0.782 0.019 0.015  2 1 1   0 
 6367220 13.719  1-17 5535.0 107.8 101.4 4.280 0.042 0.041 0.918 0.067 0.062  2 1 0   0 
 6367262 15.137  1-17 5454.5  96.3  96.8 4.509 0.031 0.044 0.888 0.047 0.061    1 0   0 
 6367275 14.321  1-17 5054.9  89.2  85.6 4.595 0.020 0.029 0.764 0.033 0.044  0 1 0   0 
 6367296 13.730  0-17 4840.4  86.8  84.5 3.272 0.086 0.096 1.146 0.220 0.213  2 2 0   0 
 6367365 15.587  4-17 4911.9  87.3  79.7 4.556 0.031 0.032 0.779 0.041 0.040  1 1 0   0 
 6367371 14.070  1-17 4950.6  83.9  80.2 3.205 0.071 0.093 1.373 0.198 0.244  2 2 0   0 
 6367447 15.703  2- 3 5405.7 102.7 100.6 4.496 0.041 0.052 0.879 0.053 0.061  0 1 0   0 
 6367469 14.168 14-15 5971.2 121.9 118.0 4.228 0.043 0.042 0.923 0.069 0.060    1 0   0 
 6367509 15.507  2- 3 5791.3 114.9 111.3 4.342 0.060 0.061 0.997 0.074 0.076    1 0   0 
 6367548 15.681  1-17 5482.4 106.4 103.8 4.438 0.054 0.058 0.900 0.064 0.064    1 0   0 
 6367575 15.751  1-17 5248.0  82.9  74.7 4.330 0.042 0.042 0.862 0.035 0.028  0 1 0   0 
 6367580 15.641  1-17 5380.0 107.4  94.7 4.155 0.059 0.059 0.896 0.059 0.047    1 0   0 
 6367593 15.373  4-17 6127.0 191.0 212.0 4.481 0.081 0.189 0.888 0.109 0.089    2     1 
 6367619 15.064  1-17 5905.3 118.1 109.5 4.218 0.051 0.052 1.077 0.079 0.083    1 0   0 
 6367628 13.790  0-17 5604.1 114.4 105.4 3.389 0.027 0.030 1.949 0.048 0.054  3 2 0   0 
 6367658 15.075  1-17 5566.7 112.4 109.9 4.378 0.050 0.050 0.922 0.072 0.068    1 0   0 
 6367662 14.815  1-17 5963.5 120.4 127.4 3.811 0.066 0.057 1.330 0.152 0.084    1 0   0 
 6367663 14.531 14-15 6098.8 120.4 107.1 4.056 0.038 0.051 1.267 0.065 0.113    1 0 1 0 
 6367674 15.169  1-17 4885.0 131.0 145.0 4.670 0.030 0.065 0.698 0.060 0.073  0 2     1 
 6367682 14.134  1-17 5693.0 152.0 152.0 4.570 0.040 0.160 0.911 0.088 0.107    2     1 
 6367683 15.977  4-17 5546.7 120.5 113.7 4.080 0.080 0.077 0.976 0.077 0.073    1 0   0 
 6367694 15.601  4-17 5499.7 117.5 111.7 4.130 0.062 0.061 0.938 0.070 0.065  7 1 0   0 
 6367729 15.080  1-17 5161.5 123.4 105.6 3.621 0.059 0.077 1.290 0.114 0.157  0 1 0   0 
 6367745 15.134  1-17 4994.4  20.3  34.7 4.385 0.021 0.021 0.848 0.011 0.012  1 1 1   0 
 6367765 13.905  1-17 5504.3  95.9  85.6 3.927 0.030 0.027 0.762 0.034 0.025    1 0   0 
 6367779 15.556  1-17 5718.4 113.4 108.2 4.309 0.063 0.062 0.976 0.075 0.073    1 0   0 
 6367792 14.903  1-17 4841.8  89.7  81.8 4.591 0.022 0.028 0.750 0.033 0.040  1 1 0   0 
 6367822 15.296  1-17 5466.7 109.1  97.6 4.307 0.051 0.048 0.896 0.065 0.054  0 1 0   0 
 6367847 13.319  0-17 4737.7  49.8  49.5 4.688 0.009 0.012 0.650 0.009 0.014  1 1     0 
 6368004 13.939  1-17 5084.0  92.3  84.0 3.374 0.064 0.081 1.318 0.157 0.206  0 2 0   0 
 6368040 13.514  5-17 5841.4 119.6 113.9 4.064 0.056 0.057 1.112 0.118 0.083  2 1 0   0 
 6368058 15.544  4-17 5648.0 105.6 103.0 4.442 0.045 0.054 0.943 0.061 0.068    1 0   0 
 6368084 15.527  2-17 5716.5 113.6 113.0 4.171 0.060 0.061 1.009 0.087 0.077    1 0   0 
 6368117 15.250  1-17 6408.5 130.0 126.3 4.007 0.063 0.061 1.398 0.084 0.085    1 0   0 
 6368122 13.868  1-17 5717.7 117.4 113.4 3.998 0.046 0.038 1.101 0.076 0.066    1 0   0 
 6368175 13.827  1-17 6363.7 129.5 126.5 4.259 0.040 0.041 1.020 0.069 0.067    1 0 1 0 
 6368193 15.627  1-17 5863.5 119.0 115.0 3.961 0.081 0.072 1.177 0.111 0.088    1 0   0 
 6368207 15.474  1-17 5684.6 104.2 100.0 4.470 0.036 0.048 0.946 0.054 0.064  1 1 0   0 
 6368230 15.440  1-17 5941.9 116.7 109.0 4.193 0.054 0.056 1.104 0.080 0.086    1 0 0 0 
 6368269 15.760  1-17 5774.9 115.4 110.9 4.239 0.068 0.068 1.012 0.082 0.078    1 0   0 
 6368279 14.963  1-17 5686.9 112.0 109.2 4.424 0.045 0.048 0.909 0.065 0.065  1 1 0   0 
 6368316 12.362  1-17 5448.2 113.9 108.3 4.112 0.050 0.050 0.926 0.065 0.061  3 1 0   0 
 6368335 15.684  2-17 6122.7 113.3 109.0 4.414 0.038 0.050 1.068 0.061 0.067  1 1 0   0 
 6368378 13.503  1-17 6396.5 126.5 123.1 3.966 0.058 0.060 1.379 0.085 0.094    1 0   0 
 6368427 15.460  1-17 4404.1  89.1  86.8 4.618 0.019 0.020 0.683 0.027 0.024  0 1 0   0 
 6368620 13.211  0-17 5989.4 116.8 116.7 3.923 0.053 0.038 1.264 0.145 0.069  2 1 0   0 
 6368668 13.683  1-17 5634.4 115.5 113.2 3.739 0.031 0.031 1.234 0.061 0.063  0 1 0   0 
 6368725 10.169  0-17 5684.8 109.8 111.5 4.117 0.049 0.041 1.040 0.098 0.070  2 1 0   0 
 6368735 15.508  1-17 5147.8 119.2  97.9 3.527 0.099 0.116 1.360 0.161 0.182  1 1 0   0 
 6368757 14.610  1-17 4975.3  91.2  83.2 3.453 0.083 0.088 1.050 0.191 0.171  2 2 0   0 
 6368783 14.879  1-17 5736.5 111.6 106.8 4.346 0.050 0.050 0.977 0.075 0.074    1 0   0 
 6368824 15.321  4-17 6105.5 111.8 107.3 4.446 0.030 0.038 1.037 0.051 0.058    1 0   0 
 6368841 14.919  1-17 5383.1 115.6 112.4 3.774 0.047 0.050 1.189 0.082 0.091    1 0   0 
 6368871 15.826  2-17 4908.7  88.9  82.9 4.529 0.037 0.032 0.787 0.042 0.035  0 1 0   0 
 6368892 13.586  1-17 4910.8  79.0  78.5 3.213 0.073 0.088 1.369 0.188 0.220  2 2 0   0 
 6368896 15.679  4-17 6062.3 116.4 109.8 4.516 0.030 0.033 0.940 0.049 0.048    1 0   0 
 6368905 15.827  4-17 5086.4  94.5  87.9 4.518 0.043 0.043 0.814 0.047 0.045  2 1 0 1 0 
 6368908 15.717  4-17 5478.0 194.0 174.0 4.583 0.036 0.135 0.881 0.083 0.102  1 2     1 
 6368949 14.370  1-17 5433.6 110.9  99.0 4.382 0.047 0.041 0.885 0.068 0.055    1 0   0 
 6368963 15.484  1-17 5433.9 106.4 102.3 4.471 0.046 0.054 0.888 0.058 0.063  0 1 0   0 
 6368965 15.857  4-17 5088.8  80.0  77.0 4.393 0.036 0.036 0.843 0.025 0.023  0 1 1   0 
 6369071 15.865  4-17 5291.0 186.0 186.0 4.532 0.093 0.076 0.712 0.104 0.045  1 2     1 
 6369091 15.441  1-17 4874.2  98.3  87.3 3.535 0.080 0.089 1.022 0.190 0.143  2 1 0   0 
 6369119 15.413  1-17 5890.4 110.6 106.5 4.173 0.062 0.064 1.089 0.087 0.086    1 0   0 
 6369126 14.561  1-17 6139.8 117.2 115.0 4.303 0.044 0.044 1.135 0.069 0.078    1 0   0 
 6369131 14.499  1-17 5837.7 112.4 113.2 3.996 0.059 0.052 1.193 0.127 0.077  2 1 0 1 0 
 6369185 13.453  0-17 6190.3 121.5 117.3 4.226 0.038 0.042 1.044 0.071 0.073    1 0   0 
 6369200 14.457  1-17 6036.9 114.7 106.7 4.006 0.041 0.044 1.413 0.060 0.083    1 0   0 
 6369220 14.924  1-17 5759.0 114.0 108.9 4.278 0.049 0.052 0.996 0.076 0.075  6 1 0   0 
 6369256 15.891  4-17 5294.5  92.7  81.5 4.351 0.056 0.053 0.861 0.048 0.035  0 1 0   0 
 6369260 15.578  2-17 5655.8 105.0 100.4 4.483 0.036 0.048 0.933 0.054 0.061    1 0   0 
 6369265 14.230  6-10 6562.7 133.4 134.5 4.232 0.037 0.039 1.315 0.063 0.059    1 0   0 
 6369271 15.808  4-17 5401.6 120.8 115.9 3.866 0.073 0.072 1.074 0.096 0.092    1 0   0 
 6369298 15.397  1-17 5995.6 115.6 111.8 4.329 0.053 0.057 1.073 0.072 0.078    1 0   0 
 6369309 15.982  4-17 5649.8 119.4 113.2 3.960 0.101 0.094 1.086 0.102 0.094    1 0   0 
 6369363 14.673  1-17 6489.4 129.7 122.9 3.890 0.068 0.067 1.530 0.101 0.113    1 0   0 
 6369366 13.725  1-17 4580.0  82.0  82.0 4.596 0.042 0.015 0.668 0.045 0.024  1 2     1 
 6369419 14.420 14-15 6278.2 127.9 126.8 4.261 0.042 0.042 1.206 0.069 0.077    1 0   0 
 6369520 15.810  4-17 5112.6  96.4  88.2 4.510 0.043 0.042 0.819 0.049 0.045  0 1 0   0 
 6369553 13.882  1-17 6064.9 116.2 115.5 3.947 0.046 0.050 1.291 0.122 0.093    1 0   0 
 6369560 14.966  4-17 5982.9 119.6 110.3 4.237 0.051 0.053 1.102 0.075 0.083  6 1 0   0 
 6369561 15.720  4-17 5906.0 123.8 120.3 3.853 0.100 0.093 1.275 0.128 0.105    1 0   0 
 6369655 15.356  4-17 5713.0 102.9  98.8 4.491 0.032 0.044 0.940 0.050 0.059  1 1 0   0 
 6369713 14.665  1-17 5799.5 123.6 114.8 4.034 0.062 0.051 1.104 0.122 0.079    1 0   0 
 6369793 15.135  1-17 5829.0 113.1 110.4 4.141 0.055 0.061 1.075 0.097 0.085    1 0   0 
 6369802 13.964  1-17 5930.3 117.4 113.3 4.302 0.047 0.048 1.055 0.075 0.079  2 1 0   0 
 6369822 14.830  1-17 5933.0 164.0 184.0 4.361 0.124 0.201 1.024 0.152 0.124    2     1 
 6369926 14.553  1-17 5791.4 122.9 115.5 4.044 0.060 0.050 1.095 0.123 0.079    1 0   0 
 6369935 15.110  1-17 5985.3 112.9 114.4 3.982 0.067 0.068 1.229 0.117 0.095    1 0   0 
 6370032 15.430  1- 3 5730.2 112.2 106.9 4.325 0.060 0.059 0.978 0.075 0.074    1 0   0 
 6370120 15.169  1-17 4365.2  78.0  75.2 4.647 0.017 0.020 0.648 0.023 0.022  3 1 0   0 
 6370155 15.598  4-17 5408.2 119.4 115.5 3.923 0.063 0.063 1.024 0.078 0.078    1 0   0 
 6370241 14.159  1-17 5527.0 163.0 147.0 4.617 0.030 0.120 0.805 0.083 0.083    2     1 
 6370285 14.642  1-17 6190.0 112.5 109.2 4.403 0.026 0.035 1.100 0.046 0.064    1 0   0 
 6370341 15.036  1-17 5343.3 112.3 104.0 4.365 0.136 0.253 0.873 0.072 0.056    1     0 
 6370357 12.240 14-15 6229.2 121.9 114.7 4.474 0.024 0.028 1.012 0.042 0.047  5 1 0   0 
 6370361 13.689  0-17 6194.5 111.2 115.5 3.826 0.031 0.054 1.552 0.066 0.168  3 1 0   0 
 6370376 14.198  1-17 5856.9 105.8 103.7 4.428 0.032 0.042 1.005 0.057 0.071    1 0   0 
 6370422 14.175 10-10 6177.9 114.6 113.3 4.339 0.034 0.041 1.136 0.062 0.076    1 0   0 
 6370489  8.729  0-17 6257.3 124.7 123.4 3.908 0.031 0.032 1.182 0.053 0.062  0 1 0   0 
 6370534 11.784  0-17 7108.0 144.1 164.0 4.080 0.033 0.031 1.548 0.080 0.073    2 0   0 
 6370554 15.214  4-17 5399.1 103.5  88.1 4.305 0.048 0.044 0.881 0.059 0.044    1 0   0 
 6370558 15.186  0-17 5962.7 100.6 109.7 4.053 0.034 0.050 1.191 0.095 0.098  3 1 0   0 
 6370560 13.914  1-17 5527.0 116.1 114.9 3.948 0.038 0.039 1.049 0.065 0.066    1 0   0 
 6370668 15.514  1-17 5731.0 173.0 173.0 4.485 0.104 0.156 0.794 0.103 0.063    2     1 
 6370745 12.813  0-17 5396.0 135.0 121.0 3.709 0.294 0.172 0.795 0.129 0.129  0 2     1 
 6370773 15.526  4-17 5567.6  97.0  92.5 4.537 0.027 0.038 0.884 0.043 0.052    1 0   0 
 6370846 13.022  0-17 6632.0 126.3 123.2 4.330 0.018 0.024 1.274 0.035 0.046    1 0   0 
 6370860 15.358  1-17 5198.2  73.8  68.7 4.233 0.055 0.065 0.880 0.022 0.020  0 1 1   0 
 6370915 13.630  1-17 5534.8 120.8 113.3 3.751 0.032 0.035 1.275 0.063 0.077    1 0   0 
 6370922 15.646  4-17 5838.2 119.2 115.3 4.271 0.064 0.064 1.029 0.080 0.080    1 0   0 
 6370985 15.035  1-17 5988.6 119.7 115.6 4.315 0.051 0.052 1.074 0.074 0.080    1 0   0 
 6370991 14.077 10-10 6297.0 197.0 241.0 4.315 0.128 0.192 1.046 0.185 0.123    2     1 
 6371061 15.696  4-17 4421.5  80.1  75.4 4.620 0.020 0.021 0.682 0.027 0.025  1 1 0   0 
 6371073 14.135  1-17 5717.6 104.3  99.7 4.458 0.032 0.042 0.961 0.055 0.067    1 0   0 
 6371152 14.294  1-17 5716.3 114.9 122.2 4.522 0.020 0.030 0.920 0.036 0.052    1 0   0 
 6371181 15.623  4-17 6213.4 127.2 119.8 4.279 0.060 0.065 1.173 0.071 0.081    1 0   0 
 6371250 15.611  2-17 6310.7 123.5 118.7 4.341 0.045 0.055 1.171 0.066 0.073    1 0   0 
 6371261 15.768  0-17 5313.6 124.6 125.9 3.833 0.027 0.032 1.180 0.059 0.070  2 1 0   0 
 6371272 12.773  5-17 5588.9 106.4 104.7 4.458 0.042 0.053 0.926 0.060 0.066  2 1 0   0 
 6371334 14.819  1-17 6220.3 116.7 113.1 4.354 0.033 0.041 1.142 0.056 0.073    1 0   0 
 6371424 15.987  4-17 5520.0 122.3 119.7 3.923 0.086 0.083 1.064 0.094 0.089  0 1 0   0 
 6371438 15.848  4-17 5641.7 109.4 106.2 4.417 0.057 0.066 0.943 0.067 0.069    1 0   0 
 6371528 15.720  4-17 5874.8 116.9 112.2 4.275 0.068 0.068 1.042 0.079 0.080    1 0   0 
 6371533 14.760  1-17 5135.5 116.2 109.6 3.722 0.049 0.067 1.133 0.104 0.131  1 1 0   0 
 6371547 14.079 10-10 6454.4 129.3 136.7 4.167 0.037 0.037 1.313 0.063 0.060    1 0   0 
 6371589 15.401  1-17 5947.0 113.3 110.7 4.157 0.059 0.058 1.124 0.085 0.090    1 0   0 
 6371604 12.750  1-17 6218.0 198.0 242.0 3.938 0.397 0.132 1.264 0.203 0.225    2 0   1 
 6371619 13.246  1-17 6152.8 116.4 113.3 4.351 0.032 0.040 1.123 0.061 0.076    1 0   0 
 6371677 13.792  1- 1 6394.5 130.3 131.5 4.150 0.046 0.048 1.315 0.060 0.058  1 1 0   0 
 6371692 13.498  0-17 6159.9 121.0 115.0 4.289 0.041 0.038 1.147 0.069 0.077    1 0   0 
 6371697 14.975  1-17 5555.9 120.8 114.4 3.872 0.047 0.047 1.128 0.071 0.074    1 0   0 
 6371699 15.152  4-17 5810.9 121.4 116.9 4.003 0.068 0.058 1.125 0.115 0.081  1 1 0   0 
 6371748 15.596  4-17 5203.6 125.1 112.6 3.617 0.083 0.097 1.308 0.138 0.160  0 1 0   0 
 6371769 12.474  0-17 5966.3 117.0 109.9 4.262 0.036 0.040 1.082 0.070 0.074    1 0   0 
 6371784 15.866  4-17 5909.5 155.1 158.0 3.899 0.080 0.086 1.243 0.163 0.131  0 1 0   0 
 6371791 14.011  1-17 5602.2 110.7 106.7 4.265 0.049 0.050 0.942 0.072 0.067    1 0   0 
 6371826 13.552  0-17 5394.9 121.5 113.9 3.784 0.035 0.039 1.004 0.062 0.065  0 1 0   0 
 6371891 13.406  0-17 5810.5  99.9 105.0 4.031 0.037 0.048 1.227 0.103 0.085    1 0   0 
 6372029 13.621  1-17 6520.9 131.8 119.1 4.273 0.029 0.030 1.307 0.053 0.053    1 0   0 
 6372065 14.904  1-17 5077.9 113.3  93.4 3.469 0.079 0.092 1.353 0.155 0.205  2 2 0   0 
 6372109 15.127  1-17 5496.0 121.7 116.7 4.280 0.176 0.228 0.920 0.094 0.074    1     0 
 6372112 15.743  4-17 4823.2 101.1  91.3 4.646 0.018 0.023 0.678 0.030 0.033  7 1 0   0 
 6372136 16.656  6- 6 3764.1  73.0  76.7 4.745 0.014 0.015 0.479 0.017 0.016  1 1 0   0 
 6372194 15.870  4-17 5313.5 113.2 100.8 4.391 0.055 0.052 0.859 0.059 0.043  1 1 1 1 0 
 6372241 14.742  1-17 5865.1 108.3 107.6 4.411 0.036 0.046 1.012 0.063 0.074  1 1 0   0 
 6372266 14.504  1-17 5898.3 113.7 118.1 4.073 0.046 0.055 1.140 0.108 0.089    1 0   0 
 6372268 11.446  0-17 4591.8  77.8  68.4 2.905 0.080 0.039 0.958 0.173 0.080 2,3 2 0 1 0 
 6372287 15.726  1-17 5592.7 115.7 111.9 4.300 0.066 0.065 0.935 0.073 0.068    1 0   0 
 6372373 13.669  1-17 6508.9 153.1 139.6 4.161 0.033 0.034 1.276 0.051 0.052    1 0   0 
 6372424 15.864  4-17 5759.1 114.0 109.9 4.354 0.065 0.067 0.984 0.073 0.075    1 0   0 
 6372459 15.669  4-17 5266.9 102.9  91.0 4.439 0.050 0.044 0.849 0.059 0.046    1 0   0 
 6372541 15.017  4-17 6600.6 137.0 137.9 4.087 0.054 0.056 1.400 0.079 0.071    1 0   0 
 6372546 14.105  1-17 5862.9 118.6 117.2 4.023 0.057 0.047 1.136 0.129 0.081    1 0   0 
 6372585 14.116  1-17 5956.8 108.7 110.9 4.142 0.041 0.046 1.141 0.076 0.094    1 0   0 
 6372622 13.220  0-17 6315.0 149.0 186.0 4.407 0.054 0.216 1.161 0.173 0.157    2     1 
 6372728 14.308  1-17 5985.3 116.6 109.2 4.173 0.040 0.044 1.138 0.074 0.091    1 0   0 
 6372776 15.768  4-17 5537.7 122.6 115.8 4.070 0.070 0.067 0.977 0.075 0.071    1 0   0 
 6372829 15.723  1-17 4716.9  88.8  81.3 4.602 0.023 0.027 0.725 0.034 0.035  0 1 0   0 
 6372859 14.385  0-17 5620.2 103.5 100.5 4.341 0.043 0.043 0.938 0.072 0.067  2 1 0   0 
 6372984 15.966  4-17 5462.5 103.9 100.1 4.526 0.035 0.050 0.875 0.050 0.058    1 0   0 
 6373007 15.517  2-17 5955.0 161.0 196.0 4.534 0.050 0.200 0.972 0.118 0.118    2     1 
 6373036 15.146  1-17 5391.4 107.1  96.4 4.142 0.048 0.048 0.901 0.059 0.050    1 0   0 
 6373131 15.462  1-17 5063.3 118.0 103.4 3.655 0.071 0.087 1.148 0.135 0.165  2 1 0   0 
 6373225 15.218  1-17 5752.3 117.7 118.0 4.136 0.055 0.057 1.040 0.098 0.080    1 0   0 
 6373244 13.986  1-17 5733.0 110.7 113.5 4.037 0.058 0.042 1.100 0.125 0.070    1 0   0 
 6373296 14.103  1-17 6017.9 112.9 109.3 4.351 0.041 0.047 1.076 0.069 0.078    1 0   0 
 6373298 14.712  1-17 5779.7 116.5 112.9 4.361 0.047 0.049 0.990 0.075 0.076    1 0   0 
 6373334 14.791  1-17 5788.9 114.6 112.0 4.377 0.046 0.051 0.992 0.072 0.076    1 0   0 
 6373374 15.570  2-17 5407.3 102.8 100.1 4.555 0.026 0.038 0.847 0.042 0.053  0 1 0   0 
 6373399 12.075  1-17 4867.0  85.9  86.8 3.108 0.105 0.114 1.297 0.228 0.260  2 2 0   0 
 6373452 15.956  4-17 5455.7 114.6 103.0 4.349 0.070 0.065 0.893 0.067 0.056    1 0   0 
 6373462 15.710  2-17 5033.3  98.1  91.7 4.584 0.025 0.033 0.773 0.039 0.046  0 1 0   0 
 6373527 13.653  1-17 5711.1 126.1 115.7 3.927 0.037 0.036 1.154 0.064 0.065    1 0   0 
 6373533 15.725  0-17 5068.8 104.0  99.4 3.878 0.025 0.032 1.123 0.040 0.053  2 1 0   0 
 6373574 10.930  0-17 6682.8 141.4 135.8 4.259 0.028 0.031 1.304 0.055 0.048    3 0   0 
 6373589 14.651 14-15 6645.0 143.7 143.0 4.141 0.038 0.041 1.267 0.047 0.052  5 3 0   0 
 6373653 15.101  1-17 6135.7 123.1 118.6 4.236 0.055 0.052 1.162 0.070 0.083    1 0   0 
 6373763 15.564  2-17 5419.6 107.9  95.7 4.370 0.060 0.054 0.882 0.065 0.053    1 0   0 
 6373769 15.075  1-17 5786.5 121.2 119.8 3.968 0.065 0.055 1.135 0.097 0.079    1 0   0 
 6373783 14.592  1-17 5953.7 106.0 100.6 4.464 0.024 0.035 1.004 0.042 0.058    1 0   0 
 6373849 14.483  1-17 6153.9 131.2 125.8 3.848 0.049 0.045 1.202 0.061 0.064    1 0   0 
 6373879 14.233 10-10 6129.2 122.7 127.0 3.706 0.063 0.062 1.548 0.171 0.119    1 0   0 
 6373909 15.570  2-17 6516.5 141.4 130.1 4.121 0.094 0.092 1.353 0.087 0.076    1 0   0 
 6373973 13.849  1-17 6703.3 140.3 133.0 3.973 0.039 0.040 1.411 0.071 0.074    1 0   0 
 6373976 13.946 14-15 6798.3 145.1 141.2 4.203 0.042 0.046 1.389 0.073 0.065  5 3 0   0 
 6374004 11.128  0-17 6145.7 121.7 112.0 3.383 0.051 0.047 1.996 0.088 0.086 11 2 0   0 
 6374010 14.053  1-17 6419.8 143.5 129.1 4.116 0.038 0.040 1.332 0.064 0.064    1 0   0 
 6374051 15.316  1-17 5622.4 115.6 110.1 4.093 0.063 0.061 1.000 0.079 0.073    1 0   0 
 6374061 15.924  4-17 4646.4  86.9  82.6 4.572 0.028 0.025 0.741 0.035 0.031  0 1 0   0 
 6374063 13.148  1-17 6134.3 110.4 101.4 3.773 0.028 0.046 1.667 0.057 0.157  1 1 0   0 
 6374082 15.051  1-17 6092.7 115.6 116.3 4.235 0.057 0.056 1.145 0.072 0.084    1 0   0 
 6374207 14.462  1-17 5166.6  96.3  90.7 4.543 0.029 0.037 0.825 0.042 0.053  0 1 0   0 
 6374216 15.353  1- 3 5760.0 110.9 108.8 4.228 0.067 0.067 1.009 0.082 0.078    1 0   0 
 6374248 13.868  1-17 6105.3 139.2 125.7 3.708 0.059 0.047 1.427 0.150 0.074    1 0   0 
 6374250 15.485  1- 3 5684.6 110.0 105.6 4.397 0.054 0.059 0.957 0.070 0.072    1 0   0 
 6374282 13.756  1-17 6469.5 127.8 123.1 3.971 0.035 0.038 1.389 0.065 0.089    1 0   0 
 6380164 12.731  1-17 7332.1 178.9 138.7 3.997 0.034 0.034 1.682 0.080 0.079    2 0   0 
 6380448 15.549  4-17 4970.9 139.1 113.0 4.475 0.076 0.611 0.807 0.088 0.059  0 1     0 
 6380472 15.976  4-17 5148.8  99.9  92.9 4.528 0.040 0.046 0.821 0.048 0.049  1 1 0   0 
 6380474 15.270  4-17 5605.6 105.9 103.9 4.472 0.036 0.048 0.929 0.054 0.065    1 0   0 
 6380579  9.771  1- 1 6835.0 141.1 145.5 4.023 0.031 0.031 1.619 0.073 0.075  1 2 0   0 
 6380580 13.558  1-17 5653.7 105.5 104.5 4.132 0.045 0.039 1.011 0.080 0.067  2 1 0   0 
 6380589 14.979  1-17 5649.0 171.0 188.0 4.504 0.048 0.192 0.976 0.100 0.111  6 2     1 
 6380593 13.432  0-17 6123.0 123.4 119.2 4.257 0.045 0.045 0.968 0.070 0.064    1 0   0 
 6380631 13.502  0-17 6307.1 121.6 126.3 4.302 0.032 0.037 1.194 0.059 0.067  1 1 0   0 
 6380750 14.270  1-17 6264.8 138.6 134.6 4.157 0.036 0.041 1.258 0.063 0.077    1 0   0 
 6380929 14.945  1-17 6326.3 117.8 117.1 3.767 0.060 0.063 1.627 0.105 0.153 11 1 0   0 
 6380958 15.695  4-17 5879.0 129.5 123.5 4.262 0.062 0.063 1.048 0.081 0.083    1 0   0 
 6380988 11.421  0- 1 4154.3  86.9  80.1 1.808 0.121 0.123 1.414 0.429 0.340  2 2 0   0 
 6381082 15.346  1-17 5944.8 136.4 131.7 3.896 0.072 0.067 1.259 0.135 0.090    1 0   0 
 6381123 15.433  1- 3 6165.0 135.2 127.2 4.247 0.070 0.071 1.168 0.074 0.085    1 0   0 
 6381188 12.837  0-17 6373.9 116.5 113.3 3.741 0.032 0.037 1.717 0.068 0.123    1 0   0 
 6381239 13.812  1-17 6667.8 134.4 128.7 4.264 0.028 0.031 1.336 0.054 0.050    1 0   0 
 6381240 14.289  1-17 5795.2 123.9 121.0 3.947 0.050 0.042 1.152 0.082 0.075    1 0   0 
 6381267 14.817  1-17 5770.7 115.3 112.6 4.385 0.045 0.049 0.985 0.072 0.076    1 0   0 
 6381334 14.066 10-10 6068.2 134.3 132.3 3.880 0.069 0.071 1.342 0.161 0.118    1 0   0 
 6381454 15.585  2- 3 5867.5 116.9 113.9 4.313 0.061 0.061 1.029 0.076 0.078    1 0   0 
 6381536 15.156  1-17 5303.4 111.2 101.0 4.482 0.044 0.045 0.858 0.058 0.056  1 1 0   0 
 6381549 15.594  2-17 5897.0 177.0 177.0 4.494 0.078 0.182 0.854 0.105 0.079    2     1 
 6381569 15.833  2-17 5426.9 101.5  98.8 4.556 0.026 0.038 0.848 0.043 0.052    1 0   0 
 6381620 15.531  4-17 5909.9 121.1 119.2 4.399 0.045 0.056 1.025 0.064 0.074    1 0   0 
 6381657 14.543 14-15 6463.1 140.9 138.2 4.210 0.042 0.043 1.297 0.064 0.061    1 0   0 
 6381664 14.003  1-17 6088.0 123.8 117.0 4.015 0.035 0.052 1.290 0.069 0.122    1 0   0 
 6381706 15.531  1-17 5697.8 127.3 120.5 4.252 0.059 0.060 0.979 0.079 0.075    1 0   0 
 6381880 14.782  1-17 5766.4 133.3 126.0 4.018 0.063 0.051 1.096 0.117 0.077  0 1 0   0 
 6381915 13.739  1-17 5755.9 134.4 128.9 3.749 0.035 0.033 1.167 0.064 0.062    3 0   0 
 6381918 15.327  4-17 5354.0 204.0 185.0 4.501 0.090 0.120 0.796 0.113 0.070  0 2     1 
 6381963 15.978  4-17 5925.2 122.8 127.5 4.064 0.079 0.092 1.158 0.107 0.099    1 0   0 
 6381995 15.093  4-17 5546.3 107.7 103.5 4.495 0.032 0.044 0.911 0.050 0.062  0 1 0   0 
 6382013 15.209  1-17 6114.5 125.4 126.2 4.320 0.045 0.051 1.120 0.070 0.080    1 0   0 
 6382044 14.479  1-17 5426.1 100.4  98.0 4.520 0.028 0.041 0.881 0.044 0.060  1 1 0   0 
 6382140 14.497  1-17 5891.9 125.9 122.7 4.426 0.044 0.047 0.878 0.063 0.059  0 1 0   0 
 6382361 15.518  4-17 5838.8 127.1 122.6 4.510 0.024 0.032 0.939 0.043 0.052    1 0   0 
 6382374 12.512  0-17 6018.4 119.9 117.6 4.193 0.036 0.043 1.142 0.069 0.091    1 0   0 
 6382575 14.773  1-17 6182.1 144.6 129.0 4.124 0.041 0.046 1.251 0.066 0.091    1 0   0 
 6382884 14.532  1-17 5554.0 101.4  97.1 4.541 0.020 0.032 0.885 0.034 0.051    1 0   0 
 6382916 13.964  0-17 7090.3 376.9 211.4 3.485 0.039 0.025 2.466 0.210 0.146  5 2 0   0 
 6382942 13.030  0-17 6431.0 167.1 155.6 3.630 0.087 0.097 1.764 0.174 0.187  2 1     0 
 6382943 14.334  1-17 5457.8 101.2 102.0 4.483 0.036 0.045 0.895 0.056 0.064  1 1 0   0 
 6382992 14.374 15-15 5762.6 134.0 128.3 4.062 0.056 0.046 1.073 0.125 0.080    1 0   0 
 6383022 15.024  1-17 5479.8 109.9 106.9 4.431 0.046 0.048 0.899 0.067 0.065    1 0   0 
 6383093 13.680  1-17 6244.1 113.3 116.7 4.354 0.028 0.034 1.147 0.051 0.065    1 0   0 
 6383226 14.746  4-17 5352.0 100.3  83.8 4.288 0.037 0.030 0.875 0.051 0.035  0 1 0   0 
 6383340 13.716  1-17 5931.4 156.4 140.8 3.794 0.062 0.036 1.331 0.178 0.072    1 0   0 
 6383356 13.937  1-17 5647.6 105.2 100.1 4.481 0.028 0.039 0.939 0.048 0.064    1 0   0 
 6383735 15.872  1-17 5233.4 111.6 104.2 4.537 0.033 0.043 0.834 0.046 0.054  0 1 0   0 
 6383763 15.284  4-17 5872.6 139.4 141.2 3.992 0.065 0.057 1.160 0.130 0.087    1 0   0 
 6383785 14.762  1-17 6131.2 109.1 108.3 4.408 0.023 0.032 1.109 0.042 0.053  1 1 0 1 0 
 6383801 14.763  1-17 6128.8 122.7 120.4 4.353 0.036 0.044 1.113 0.063 0.077    1 0   0 
 6383821 14.556  1-17 5877.9 165.1 132.6 4.126 0.027 0.032 1.292 0.057 0.073    1 0 0 0 
 6383845 14.189  1-17 6148.4 119.4 122.0 4.304 0.040 0.041 1.138 0.069 0.079    1 0   0 
 6383895 15.122  1-17 5591.5 123.2 117.8 4.324 0.049 0.048 0.931 0.073 0.068  0 1 0   0 
 6383908 13.530  0-17 6584.6 150.2 133.9 4.089 0.032 0.032 1.397 0.072 0.066    1 0   0 
 6383961 14.396  1-17 5953.7 107.3 104.7 4.428 0.028 0.039 1.031 0.051 0.068    1 0   0 
 6384023 12.709  1-17 6461.1 120.0 131.8 4.268 0.031 0.032 1.268 0.061 0.063  6 1 0   0 
 6384027 15.574  4-17 4646.1  87.4  80.0 4.617 0.020 0.024 0.704 0.030 0.031  0 1 0   0 
 6384035 13.126  1-17 6183.3 140.7 148.3 3.578 0.067 0.038 1.678 0.215 0.080  9 1 0   0 
 6384037 15.925  4-17 5372.0 185.0 185.0 4.584 0.032 0.120 0.892 0.070 0.104  0 2     1 
 6384059 14.634  1-17 6181.0 194.0 259.0 4.349 0.124 0.201 1.020 0.169 0.127    2     1 
 6384358 12.991  1-17 5866.0 176.0 176.0 3.987 0.405 0.135 1.102 0.150 0.183  2 2     1 
 6384485 12.523  0-17 6221.2 126.9 117.0 4.028 0.032 0.041 1.328 0.066 0.112    1 0   0 
 6384521 15.153  1-17 5735.0 172.0 172.0 4.397 0.128 0.192 0.887 0.120 0.080    2     1 
 6384643 15.080  1-17 5320.2 105.1  99.2 4.492 0.040 0.044 0.863 0.056 0.059    1 0   0 
 6384685 13.800  1-17 5439.7 112.3  96.8 4.302 0.041 0.035 0.890 0.063 0.050  1 1 0   0 
 6384699 14.804  1-17 5871.1 126.9 121.5 4.269 0.045 0.048 1.042 0.078 0.081    1 0   0 
 6384729 13.308  1-17 6578.8 139.6 131.7 4.278 0.031 0.031 1.226 0.052 0.056    1 0   0 
 6384762 15.874  4-17 5476.5 167.7 130.3 4.446 0.057 0.056 0.901 0.073 0.068  0 1 0   0 
 6384789 13.976  1-17 6009.1 112.3 109.8 4.378 0.034 0.041 1.066 0.064 0.077    1 0   0 
 6384818 12.991  0-17 5505.7 110.9 106.6 3.808 0.033 0.033 1.026 0.059 0.056  2 1 0   0 
 6384836 14.197  1-17 7179.0 167.6 160.7 4.200 0.034 0.038 1.488 0.078 0.078    2 0   0 
 6384840 15.671  4-17 5975.1 155.5 213.2 4.410 0.034 0.046 1.039 0.065 0.088    1 0   0 
 6384911 15.470  1-17 6244.3 134.6 143.3 3.648 0.036 0.061 1.797 0.086 0.185  2 3 0   0 
 6384952 15.242  1-17 5092.5  96.5  90.2 4.571 0.024 0.034 0.796 0.037 0.049  1 1 0   0 
 6384955 13.798  1-17 6597.0 141.0 138.8 4.181 0.032 0.031 1.344 0.071 0.058  1 1 0   0 
 6384983 11.790  0-17 6325.6 142.0 144.8 4.010 0.077 0.082 1.365 0.111 0.111  1 1     0 
 6385010 12.348  0-17 7118.4 155.6 175.1 3.646 0.026 0.031 2.298 0.065 0.081 10 2 0   0 
 6385086 15.238  1-17 5902.7 122.4 113.9 4.216 0.036 0.040 1.074 0.075 0.080  2 1 0   0 
 6385158 14.519  1-17 6478.2 162.7 132.0 4.321 0.024 0.028 1.248 0.051 0.066    1 0   0 
 6385246 14.868  1-17 5683.1 139.7 128.4 4.562 0.016 0.024 0.869 0.029 0.039    1 0   0 
 6385302 15.352  1-17 5833.1 148.1 136.6 4.250 0.049 0.046 1.157 0.070 0.076    1 0   0 
 6385556 14.990  1-17 6217.8 127.2 121.9 4.392 0.026 0.038 1.116 0.047 0.066    1 0   0 
 6385642 13.890  1-17 5412.8  97.8  93.6 4.540 0.023 0.038 0.869 0.037 0.057    1 0   0 
 6385654 15.795  4-17 5069.0 179.0 179.0 4.611 0.027 0.077 0.828 0.057 0.098  1 2     1 
 6385703 13.511  0-17 6339.0 113.7 112.4 4.419 0.020 0.030 1.076 0.035 0.051    1 0   0 
 6385716 15.305  1-17 4998.8  93.4  87.6 4.579 0.024 0.032 0.776 0.037 0.045  1 1 0   0 
 6385723 14.615  1-17 5954.7 128.5 128.8 4.133 0.039 0.048 1.146 0.079 0.099  0 1 0   0 
 6385785 15.672  2-17 5983.7 210.9 151.3 4.355 0.039 0.047 1.067 0.088 0.088    1 0   0 
 6385806 11.579  0-17 5678.9 107.8 102.6 4.421 0.042 0.043 0.854 0.065 0.059    1 0   0 
 6385923 15.335  1-17 5608.3 111.3 103.9 4.534 0.022 0.032 0.895 0.038 0.050    1 0   0 
 6385947 14.464  1-17 6059.5 135.8 124.1 4.182 0.040 0.045 1.166 0.072 0.093  1 1 0   0 
 6386066 15.331  1-17 5922.3 123.4 123.2 4.454 0.028 0.039 1.005 0.048 0.065    1 0   0 
 6386114 13.032  0-17 5699.3 114.6 108.8 4.217 0.044 0.045 0.987 0.078 0.074    1 0   0 
 6386328 14.531  1-17 5822.0 105.6 103.9 4.468 0.026 0.038 0.979 0.045 0.064    1 0   0 
 6386334 14.962  1-17 6826.4 162.1 155.0 4.209 0.038 0.042 1.393 0.075 0.067    2 0   0 
 6386552 13.492  0-17 5948.0 110.7 113.5 4.447 0.036 0.040 0.914 0.057 0.059    1 0   0 
 6386658 13.803  1-17 6154.0 134.5 118.4 4.247 0.041 0.035 1.190 0.067 0.071    1 0   0 
 6386677 14.198  1-17 6515.6 162.7 159.0 4.115 0.051 0.051 1.359 0.073 0.067  8 1 0   0 
 6386717 14.152  1-17 5764.3 109.3 107.4 4.413 0.038 0.045 0.982 0.066 0.075    1 0   0 
 6386725 14.709  1-17 5850.8 109.1 105.4 4.442 0.030 0.042 0.999 0.053 0.069    1 0   0 
 6386738 15.153  1-17 5950.2 278.1 260.2 4.419 0.026 0.039 1.034 0.063 0.095    1 0   0 
 6386767 14.798  1-17 5901.9 166.7 132.0 4.367 0.037 0.044 1.035 0.082 0.083    1 0   0 
 6386780 14.164  1-17 6177.0 186.0 205.0 4.386 0.128 0.176 0.900 0.115 0.086    2     1 
 6386799 14.141  1-17 5964.9 165.4 129.2 4.386 0.031 0.041 1.054 0.069 0.082    1 0   0 
 6387066 13.696  1-17 6308.3 147.4 141.3 4.074 0.032 0.036 1.324 0.065 0.074    1 0   0 
 6387185 13.768  1-17 6649.5 147.1 136.4 3.632 0.026 0.038 1.954 0.070 0.130    2 0   0 
 6387193 13.220  1-17 5657.6 112.8 110.5 4.404 0.043 0.048 0.949 0.072 0.072  3 1 0   0 
 6387246 15.405  1- 3 6093.7 145.6 136.9 4.214 0.048 0.055 1.159 0.073 0.089    1 0   0 
 6387286 15.303  1-17 5802.7 140.2 138.7 4.115 0.051 0.056 1.073 0.109 0.087  0 1 0   0 
 6387315 13.880  1-17 6418.4 141.2 122.3 3.777 0.031 0.040 1.663 0.070 0.138    1 0   0 
 6387398 15.299  1-17 5887.7 142.4 133.1 4.203 0.047 0.051 1.076 0.084 0.089  7 1 0   0 
 6387414 12.004  0-17 4888.9  97.5  84.6 3.322 0.096 0.075 0.989 0.223 0.140  2 2 0   0 
 6387423 15.215  1-17 5536.1 101.8  97.2 4.545 0.022 0.033 0.877 0.037 0.050  7 1 0   0 
 6387450 11.195  1-17 5448.2 113.9  98.9 4.311 0.047 0.043 0.891 0.064 0.052  3 1 0   0 
 6387486 15.160  1-17 6004.0 147.9 172.7 4.213 0.168 0.175 1.116 0.138 0.127    1     0 
 6387500 15.050  1-17 5849.0 122.0 113.4 4.530 0.018 0.026 0.918 0.034 0.044    1 0   0 
 6387515 14.861  1-17 6681.3 140.4 139.7 4.265 0.032 0.037 1.330 0.059 0.057    1 0   0 
 6387542 15.341  4-17 6028.2 127.8 122.0 4.054 0.049 0.060 1.229 0.085 0.111    1 0 0 0 
 6387587 15.879  1-17 5821.6 136.4 131.3 4.111 0.061 0.070 1.084 0.108 0.090    1 0   0 
 6387658 15.663  2-17 5490.0 166.0 166.0 4.580 0.036 0.144 0.888 0.083 0.102  0 2     1 
 6387662 15.540  1-17 5743.1 113.4 108.5 4.337 0.046 0.046 0.980 0.075 0.074  2 1 0   0 
 6387719 14.796  1-17 5871.2 138.0 140.0 3.931 0.058 0.045 1.193 0.132 0.079  0 1 0   0 
 6387814 12.729  1-17 6365.2 144.8 135.4 4.250 0.034 0.034 1.204 0.060 0.067    3 0   0 
 6387819 12.714  0-17 7172.2 163.7 166.6 4.308 0.022 0.025 1.362 0.046 0.044  1 2 0   0 
 6387831 14.166  1-17 5844.3 129.0 127.1 4.156 0.054 0.061 1.077 0.097 0.091    1 0   0 
 6387915 15.130  1-17 5754.7 107.9 103.3 4.518 0.021 0.031 0.926 0.038 0.051  1 1 0   0 
 6387955 14.389  1-17 6208.1 118.5 119.4 4.331 0.032 0.043 1.151 0.062 0.076    1 0   0 
 6388061 13.131  0-17 5664.9 104.4  98.2 4.247 0.033 0.038 1.083 0.062 0.068    1 0   0 
 6388082 12.871  0-17 6145.8 136.1 113.5 4.154 0.028 0.037 1.250 0.056 0.076    1 0   0 
 6388084 15.411  1-17 5617.7 133.3 127.3 4.302 0.051 0.051 0.942 0.076 0.071  1 1 0   0 
 6388108 13.866  1-17 5808.8 116.6 113.7 4.368 0.040 0.044 1.000 0.075 0.078    1 0   0 
 6388256 15.386  1-17 5592.4 103.2  96.8 4.507 0.029 0.040 0.913 0.046 0.058    1 0   0 
 6388328 15.157  1-17 5979.1 123.9 117.9 4.469 0.023 0.032 1.003 0.042 0.057    1 0   0 
 6388333 13.997  0-17 6993.9 140.3 136.1 3.638 0.030 0.033 2.274 0.056 0.061  2 2 0   0 
 6388466 14.537  1-17 6289.2 144.6 140.6 4.151 0.037 0.044 1.273 0.062 0.076  1 1 0   0 
 6388544 13.071  0-17 6151.4 108.5 108.7 4.323 0.029 0.037 1.190 0.059 0.067    1 0   0 
 6388549 15.226  1-17 5345.8  95.4  92.9 4.562 0.023 0.036 0.836 0.037 0.052    1 0   0 
 6388654 14.854  1-17 4953.6  90.0  84.9 4.598 0.020 0.028 0.753 0.032 0.041  1 1 0   0 
 6388770 15.005  1-17 6778.4 155.9 141.0 3.930 0.037 0.038 1.587 0.081 0.083  3 2 0   0 
 6388827 14.786  1-17 7181.0 149.8 159.5 4.071 0.045 0.046 1.586 0.089 0.089 10 2 0   0 
 6388879 12.240  0-17 6093.2 114.6 114.4 3.968 0.048 0.053 1.278 0.105 0.094    1 0   0 
 6388994 13.928  1-17 6827.7 134.7 148.4 4.008 0.035 0.036 1.535 0.078 0.074    2 0   0 
 6389160 13.682  1-17 6171.4 125.1 121.2 4.303 0.038 0.040 1.146 0.071 0.078    1 0   0 
 6389162 13.493  0-17 6029.3 120.5 120.7 4.191 0.037 0.043 1.148 0.069 0.092    1 0   0 
 6389205 15.087  0-17 6858.8 151.2 133.7 3.722 0.031 0.030 1.858 0.084 0.073  2 2 0   0 
 6389213 15.102  4-17 6089.2 140.4 118.0 4.091 0.044 0.048 1.236 0.070 0.106    1 0   0 
 6389241 15.283  1-17 5831.6 133.7 129.0 4.336 0.050 0.052 1.012 0.078 0.080    1 0   0 
 6389333 15.802  4-17 6075.6 130.4 126.4 4.379 0.043 0.053 1.081 0.065 0.075    1 0   0 
 6389352 15.404  1-17 6483.6 141.9 141.5 4.060 0.058 0.059 1.383 0.079 0.074    1 0   0 
 6389474 15.910  4-17 6300.6 143.0 139.9 4.311 0.050 0.058 1.186 0.069 0.079    1 0   0 
 6389567 15.735  1-17 5066.9 115.1 102.3 4.579 0.030 0.039 0.777 0.049 0.051  1 1 0   0 
 6389628 14.721  1-17 6124.3 152.9 134.9 4.208 0.036 0.047 1.178 0.072 0.092    1 0   0 
 6389656 15.165  1-17 6222.4 141.2 134.4 4.334 0.036 0.047 1.154 0.063 0.078    1 0   0 
 6389669 15.700  1-17 5832.3 140.6 137.2 4.388 0.045 0.052 1.005 0.073 0.080  0 1 0   0 
 6389781 14.176 15-15 5480.4 148.3 140.4 3.868 0.037 0.040 1.110 0.069 0.073  0 1 0   0 
 6389809 15.658  2-17 6134.9 143.7 141.7 4.388 0.036 0.046 1.096 0.063 0.076    1 0   0 
 6389814 14.937  1-17 5979.2 115.7 113.7 4.407 0.031 0.043 1.046 0.055 0.073    1 0   0 
 6389868 15.797  2-17 5782.2 134.3 128.5 4.311 0.060 0.060 0.998 0.079 0.079    1 0   0 
 6389938 13.448  1-17 4889.9  97.4  89.2 3.471 0.080 0.085 1.089 0.193 0.180  2 2 0   0 
 6389955 14.769  1-17 6272.2 146.5 135.9 4.248 0.043 0.039 1.210 0.071 0.082    1 0   0 
 6389961 15.029  1-17 5752.2 125.3 120.8 4.354 0.048 0.049 0.982 0.077 0.076    1 0   0 
 6389990 15.155  1-17 6465.7 144.2 133.6 3.897 0.068 0.068 1.516 0.103 0.116    1 0   0 
 6390080 13.773  1-17 6084.6 123.6 113.5 4.066 0.031 0.049 1.229 0.062 0.110    1 0   0 
 6390082 15.842  4-17 5615.2 113.2 106.1 4.546 0.024 0.033 0.879 0.041 0.047    1 0   0 
 6390165 14.257  1-17 6070.5 132.0 111.1 4.076 0.032 0.048 1.244 0.066 0.113    1 0   0 
 6390235 15.800  1-17 6141.1 141.9 130.9 4.236 0.059 0.058 1.165 0.078 0.090    1 0   0 
 6390261 13.534  1-17 6144.3 134.3 114.8 4.289 0.034 0.032 1.205 0.059 0.069    1 0   0 
 6390373 15.922  1-17 5997.8 134.7 128.7 4.278 0.063 0.063 1.090 0.081 0.086    1 0   0 
 6390395 14.090 10-10 6755.6 151.7 139.8 3.837 0.037 0.037 1.678 0.089 0.090    2 0   0 
 6390445 15.413  1-17 6085.2 138.4 121.0 4.098 0.049 0.052 1.227 0.076 0.105    1 0   0 
 6390468 14.621  1-17 5917.5 124.0 136.3 4.120 0.038 0.047 1.132 0.089 0.099    1 0   0 
 6390496 15.433  1-17 6349.0 136.9 134.6 4.321 0.038 0.044 1.201 0.060 0.074    1 0   0 
 6390499 14.677  1-17 6252.9 146.5 126.3 4.345 0.028 0.036 1.161 0.060 0.076    1 0   0 
 6390510 15.308  4-17 5725.2 118.0 114.1 4.424 0.041 0.049 0.968 0.066 0.073    1 0   0 
 6390533 14.889  1-17 5957.2 136.3 123.5 4.348 0.040 0.043 1.056 0.077 0.082    1 0   0 
 6390598 14.007  1-17 5438.4  89.9  90.7 4.529 0.024 0.039 0.879 0.040 0.058    1 0   0 
 6390652 12.824  1-17 6273.8 136.3 121.1 4.117 0.034 0.036 1.288 0.059 0.074    1 0   0 
 6390659 12.952  1-17 6038.8 117.4 110.4 4.165 0.042 0.039 1.211 0.060 0.085    1 0   0 
 6390691 15.146  1-17 5865.1 130.6 124.4 4.240 0.045 0.049 1.050 0.080 0.083    1 0   0 
 6390749 15.248  1-17 6180.8 152.7 139.0 4.218 0.049 0.055 1.194 0.070 0.089    1 0   0 
 6390824 15.460  1-17 6580.7 156.2 143.1 4.130 0.057 0.055 1.369 0.078 0.068  1 1 0   0 
 6390914 14.981  1-17 6634.3 151.7 132.6 4.138 0.045 0.046 1.380 0.076 0.065  9 1 0   0 
 6391050 14.449  1-17 5864.5 124.6 121.5 4.313 0.045 0.046 1.027 0.077 0.078    1 0   0 
 6391060 14.218  1-17 6045.0 181.0 199.0 4.399 0.105 0.195 0.982 0.143 0.117    2     1 
 6391062 15.071  1-17 5714.3 122.0 116.9 4.375 0.050 0.052 0.968 0.074 0.075    1 0   0 
 6391119 15.278  1-17 5795.3 115.2 113.6 4.426 0.041 0.051 0.987 0.061 0.073    1 0   0 
 6391122 15.670  4-17 6080.1 136.7 117.8 4.128 0.059 0.061 1.203 0.077 0.099    1 0   0 
 6391362 15.040  1-17 5986.6 124.5 118.9 4.147 0.046 0.048 1.152 0.077 0.096    1 0   0 
 6391434 15.447  1- 3 6186.8 134.4 126.9 4.335 0.043 0.050 1.140 0.068 0.080    1 0   0 
 6391491 13.806  2-17 6288.7 119.8 112.0 4.430 0.016 0.025 1.088 0.032 0.049    1 0   0 
 6391534 15.778  1-17 5514.3 137.2 127.7 4.143 0.062 0.063 0.941 0.076 0.068  0 1 0   0 
 6391549 14.770  1-17 6045.3 128.9 126.9 4.272 0.041 0.046 1.111 0.075 0.083    1 0   0 
 6391620 15.749  2-17 5840.0 124.5 121.0 4.326 0.066 0.067 1.017 0.077 0.079    1 0   0 
 6391625 15.590  2-17 5405.8 125.4 116.2 4.438 0.051 0.051 0.881 0.067 0.061  0 1 0   0 
 6391720 13.802  1-17 6031.6 117.5 117.5 4.179 0.042 0.044 1.151 0.072 0.091  0 1 0   0 
 6391775 15.669  4-17 6265.9 154.6 153.7 4.155 0.067 0.072 1.260 0.077 0.099    1 0   0 
 6391777 15.753  1-17 5368.9 131.5 125.8 4.473 0.061 0.077 0.868 0.063 0.059  0 1 0   0 
 6391824 12.671  0-17 5671.4  96.0  96.6 4.467 0.030 0.039 0.947 0.055 0.065    1 0   0 
 6391866 15.956  4-17 5699.9 132.0 122.6 4.304 0.082 0.078 0.971 0.080 0.076    1 0   0 
 6391895 14.773  1-17 5849.7 132.3 126.5 3.948 0.062 0.049 1.175 0.120 0.080    1 0   0 
 6391920 13.347  1-17 6296.4 137.0 123.7 3.959 0.029 0.033 1.551 0.060 0.073  6 1 0   0 
 6391923 15.955  1-17 5919.8 135.4 126.0 4.245 0.075 0.074 1.072 0.084 0.086    1 0   0 
 6391969 15.526  1-17 5734.1 142.6 135.1 3.993 0.072 0.062 1.099 0.098 0.080  0 1 0   0 
 6392000 15.165  1-17 5718.1 113.5 109.7 4.454 0.036 0.046 0.961 0.057 0.069    1 0   0 
 6392036 15.863  4-17 5972.3 121.6 127.2 4.037 0.091 0.099 1.195 0.110 0.104    1 0   0 
 6392073 13.574  0-17 6294.0 131.5 129.6 4.060 0.034 0.037 1.328 0.065 0.075    1 0   0 
 6392205 15.111  1-17 5803.0 174.0 174.0 4.366 0.158 0.193 0.864 0.121 0.070    2     1 
 6392244 13.620  1-17 6738.0 144.2 134.7 4.078 0.035 0.036 1.449 0.078 0.071    1 0   0 
 6392258 15.578  1-17 4815.5  98.8  89.7 4.590 0.024 0.029 0.746 0.036 0.038  0 1 0   0 
 6392368 14.228 14-15 6603.4 146.5 138.7 3.976 0.041 0.040 1.488 0.082 0.084    1 0   0 
 6392383 15.175  1-17 4427.0 119.0 133.0 4.627 0.052 0.024 0.619 0.068 0.051  1 2     1 
 6392445 13.803  1-17 5908.3 110.4 109.7 4.393 0.033 0.040 1.050 0.061 0.070    1 0   0 
 6392494 15.392  4-17 5384.2 116.3  98.5 4.181 0.058 0.057 0.893 0.058 0.045  1 1 0   0 
 6392581 15.167  4-17 5898.0 128.3 127.2 4.114 0.055 0.061 1.121 0.100 0.094  6 1 0   0 
 6392582 14.845  1-17 5909.9 122.3 113.8 4.179 0.054 0.058 1.097 0.085 0.088    1 0   0 
 6392617 15.521  2-17 4561.5  81.0  76.2 4.603 0.023 0.024 0.711 0.031 0.029  2 1 0   0 
 6392667 15.829  2-17 4852.6  98.6  89.2 4.567 0.030 0.032 0.766 0.040 0.039  0 1 0   0 
 6392670 14.956  1-17 5360.2 103.2 100.2 4.543 0.026 0.040 0.855 0.040 0.056  1 1 0   0 
 6392727 15.287  1-17 5889.4 124.1 122.2 4.436 0.035 0.046 1.009 0.057 0.071  1 1 0 0 0 
 6392736 15.362  1-17 5584.8 107.4 103.9 4.494 0.034 0.046 0.916 0.050 0.061    1 0   0 
 6392768 11.767  0-17 6328.7 122.2 113.1 3.863 0.031 0.032 1.585 0.070 0.078    1 0   0 
 6392824 14.282  1-17 6194.0 137.2 124.1 4.234 0.047 0.045 1.189 0.069 0.084    1 0   0 
 6392875 13.220  0-17 6652.9 149.0 142.5 4.212 0.034 0.032 1.346 0.072 0.058    1 0   0 
 6392902 15.741  4-17 5794.4 140.6 138.5 4.276 0.062 0.067 1.012 0.086 0.084    1 0   0 
 6392911 15.698  4-17 6039.6 129.3 120.5 4.107 0.086 0.085 1.190 0.095 0.102    1 0   0 
 6392927 15.764  2-17 6108.4 192.5 136.5 4.159 0.075 0.055 1.189 0.101 0.101    1 0   0 
 6392954 14.497  1-17 5504.6 124.3 115.4 4.180 0.067 0.067 0.927 0.071 0.064  0 1 0   0 
 6393298 14.498  1-17 6181.1 129.4 123.0 4.266 0.039 0.047 1.167 0.068 0.080  1 1 0   0 
 6418761 15.890  1-17 5263.6  89.5  83.6 4.163 0.077 0.079 0.881 0.038 0.029  0 1 0   0 
 6418798 15.220  3-15 5504.9 115.6 109.8 4.139 0.052 0.051 0.937 0.069 0.064    1 0   0 
 6418817 15.690  1-17 5298.7 105.5  96.2 4.476 0.049 0.050 0.857 0.057 0.054  1 1 0   0 
 6418881 14.717  1-17 5670.2 114.1 108.7 4.320 0.047 0.047 0.957 0.074 0.071    1 0   0 
 6418940 15.132  1-17 6011.9 111.1 109.0 4.377 0.041 0.050 1.065 0.063 0.075    1 0   0 
 6418963 15.545  1-17 5499.3 100.2  98.2 4.501 0.035 0.048 0.898 0.050 0.061  0 1 0   0 
 6419006 15.969  1-17 5197.9  97.2  92.3 4.574 0.027 0.037 0.799 0.043 0.051  0 1 0   0 
 6419026 15.069  1-17 6135.9 112.7 110.2 4.374 0.036 0.047 1.105 0.058 0.072  0 3 0   0 
 6419052 16.001  2- 2 4873.9  91.5  85.1 4.570 0.030 0.034 0.766 0.040 0.040  0 1 0   0 
 6419085 12.120  0-17 6700.7 136.1 126.2 4.317 0.021 0.028 1.274 0.039 0.044    1 0   0 
 6419134 15.755  2-17 5705.6 114.0 108.3 4.263 0.072 0.072 0.980 0.077 0.074    1 0   0 
 6419176 15.649  2- 3 5652.6 105.7 101.2 4.433 0.051 0.062 0.944 0.063 0.068  0 1 0   0 
 6420943 15.186  1-16 6014.6 116.1 110.8 4.154 0.057 0.054 1.156 0.076 0.092    1 0   0 
 6420970 14.440  1-16 4585.7  79.7  73.5 4.639 0.017 0.021 0.673 0.024 0.027  0 1 0   0 
 6420997 14.287  1-16 5771.1  95.5  92.8 4.553 0.019 0.028 0.874 0.028 0.035    1 0   0 
 6421106 13.720  1-16 5904.1 111.1 101.3 4.214 0.036 0.040 1.114 0.067 0.078    1 0   0 
 6421114 13.067  0-16 6167.3 124.1 110.4 4.031 0.029 0.046 1.286 0.059 0.112    1 0   0 
 6421139 15.116  1-16 5772.4 175.5 128.1 4.551 0.017 0.026 0.889 0.031 0.041  1 1 0   0 
 6421175 15.760  2-16 5267.2 104.9  97.5 4.508 0.041 0.048 0.848 0.052 0.055  0 1 0   0 
 6421188 14.517  1-16 5963.0 434.0 530.0 4.322 0.205 0.205 0.986 0.201 0.164  3 2     1 
 6421283 15.518  2- 3 6013.5 117.3 114.0 4.314 0.059 0.061 1.083 0.073 0.079    1 0   0 
 6421306 14.544  1-16 5708.8 110.7  99.8 4.565 0.017 0.024 0.866 0.029 0.036    1 0   0 
 6421322 11.886  0-16 6200.6 124.5 121.1 4.372 0.040 0.041 0.916 0.063 0.061    1 0   0 
 6421333 15.263  1-16 6082.2 118.1 106.5 4.129 0.052 0.055 1.203 0.073 0.095    1 0   0 
 6421380 15.268  1- 3 5308.5 121.5 114.7 3.717 0.053 0.060 1.243 0.095 0.115  0 1 0   0 
 6421456 15.354  4-16 5892.3 113.2 110.5 4.357 0.053 0.058 1.029 0.072 0.077    1 0   0 
 6421467 13.872  1-16 6619.1 135.9 128.6 4.235 0.034 0.033 1.330 0.063 0.056    3 0   0 
 6421483 14.517  0-16 5248.1 122.6 113.6 3.809 0.029 0.035 1.207 0.057 0.073  3 1 0   0 
 6421495 15.200  1-16 5712.0 105.3 101.8 4.462 0.036 0.047 0.956 0.054 0.066    1 0   0 
 6421503 15.239  1-16 5255.1  96.3  91.7 4.597 0.020 0.030 0.781 0.033 0.044  6 1 0   0 
 6421532 14.764  1-16 5745.3 114.6 114.4 4.118 0.052 0.053 1.044 0.101 0.078    1 0   0 
 6421569 14.257  1-16 5825.9 118.7 116.4 3.973 0.059 0.044 1.146 0.125 0.077    1 0   0 
 6421576 15.998  4-16 5309.9 105.4  98.3 4.398 0.105 0.136 0.862 0.056 0.048  0 1     0 
 6421584 15.892  1-16 5431.7 109.4 102.4 4.433 0.062 0.065 0.886 0.063 0.060  0 1 0   0 
 6421590 14.612  1-16 5839.1 110.9 108.0 4.159 0.045 0.050 1.074 0.089 0.084    1 0   0 
 6421595 13.557  0-16 5755.9 106.7 104.4 4.361 0.037 0.040 1.061 0.064 0.069    1 0   0 
 6421651 13.375  0-16 6483.2 120.1 114.6 4.342 0.021 0.030 1.228 0.040 0.054    1 0   0 
 6421661 15.818  1-16 5150.6  97.3  92.8 4.581 0.025 0.035 0.787 0.041 0.049  1 1 0   0 
 6421664 15.065  1-16 5811.5 110.9 109.2 4.179 0.050 0.055 1.051 0.088 0.082    1 0   0 
 6421689 15.987  1-16 4020.0  82.2  85.6 4.626 0.014 0.015 0.610 0.013 0.013  1 1 0   0 
 6421757 15.500  1-16 5642.8 109.9 107.1 4.384 0.058 0.061 0.945 0.071 0.070    1 0   0 
 6421775 12.845  1-16 6734.9 138.4 135.7 4.167 0.034 0.031 1.387 0.071 0.055    1 0   0 
 6421813 15.240  1-16 6129.4 122.1 115.2 4.241 0.058 0.058 1.156 0.071 0.083    1 0   0 
 6421872 15.021  1-16 5832.0 106.5 102.5 4.456 0.031 0.043 0.986 0.051 0.066    1 0   0 
 6421880 14.745  1-16 5017.0  86.9  78.2 4.523 0.035 0.031 0.804 0.047 0.041  1 1 0   0 
 6421967 10.605  0-16 6262.4 126.7 120.8 4.294 0.035 0.035 1.139 0.064 0.069    1 0   0 
 6421973 15.035  1-16 5318.9 109.3  97.5 4.445 0.047 0.042 0.861 0.063 0.053  0 1 0   0 
 6422055 15.167  1-16 5926.1 115.4 111.0 4.161 0.053 0.056 1.113 0.085 0.089    1 0   0 
 6422070 15.257  1-16 5648.5 115.9 111.4 4.325 0.055 0.054 0.950 0.074 0.070    1 0 0 0 
 6422107 15.506  2- 3 5610.9 120.2 117.0 3.919 0.070 0.067 1.102 0.084 0.082  0 1 0   0 
 6422170 13.039  0-16 5340.3  85.6  73.9 4.289 0.033 0.026 0.873 0.047 0.033  3 1 0   0 
 6422177 15.847  4-16 4811.4  90.1  81.9 3.330 0.132 0.137 1.033 0.227 0.153  2 2 0   0 
 6422225 13.294  0-16 5269.6 121.9 111.7 3.831 0.026 0.031 1.230 0.043 0.065  0 1 0   0 
 6422254 15.708  1-16 5627.5 121.3 116.1 4.094 0.078 0.079 1.003 0.083 0.076    1 0   0 
 6422305 15.251  4-16 5922.7 118.7 110.3 4.198 0.053 0.056 1.094 0.081 0.086    1 0   0 
 6422332 14.650  1-16 6192.8 119.7 114.6 4.321 0.039 0.045 1.149 0.065 0.076    1 0   0 
 6422346 15.808  1-16 5440.2 105.8 105.3 4.543 0.030 0.043 0.861 0.047 0.056    1 0   0 
 6422367 14.791  1-16 5344.0 160.0 160.0 4.550 0.096 0.072 0.686 0.090 0.032  0 2     1 
 6422390 15.007  0-16 5809.0 113.4 120.2 3.812 0.034 0.034 1.155 0.063 0.061  2 1 0   0 
 6422405 15.597  2- 3 5625.7 122.3 118.7 3.762 0.271 0.277 1.224 0.393 0.220    1     0 
 6422854 13.497  0-16 4808.5  77.1  70.2 4.502 0.023 0.017 0.783 0.025 0.020  2 1 0   0 
 6423029 15.293  1-16 5747.4 116.3 111.0 4.314 0.055 0.055 0.985 0.076 0.075    1 0   0 
 6423055 15.552  2- 3 5163.2 101.3  90.0 4.467 0.045 0.037 0.831 0.053 0.041  0 1 0   0 
 6423061 15.631  1-16 5064.4  97.8  90.0 4.546 0.033 0.038 0.805 0.044 0.047  0 1 0   0 
 6423132 15.768  2-16 5312.9 109.4  97.5 4.438 0.060 0.056 0.859 0.060 0.050    1 0   0 
 6423153 14.607 14-15 5798.9 114.8 111.4 4.355 0.046 0.048 0.997 0.075 0.076    1 0   0 
 6423173 13.893  1-16 6404.3 130.3 121.8 4.049 0.034 0.039 1.273 0.054 0.091    1 0   0 
 6423213 15.363  1-16 4927.0  93.3  88.1 4.543 0.032 0.030 0.786 0.043 0.040  1 1 0   0 
 6423236 15.150  1-16 5716.3 112.1 106.7 4.309 0.050 0.050 1.009 0.070 0.070    1 0   0 
 6423270 16.367  2- 2 5054.5  95.7  90.0 4.486 0.051 0.046 0.814 0.044 0.038  0 1 0   0 
 6423308 14.883  1-16 5653.5 113.1 106.2 4.226 0.048 0.048 0.967 0.075 0.071    1 0   0 
 6423337 13.421  0-16 6118.4 112.7 114.4 4.283 0.036 0.037 1.134 0.067 0.071    1 0   0 
 6423391 16.641  2- 2 5210.0 173.0 157.0 4.538 0.088 0.064 0.707 0.105 0.045  0 2     1 
 6423392 13.001  0-16 6203.9 122.3 118.6 4.267 0.033 0.040 1.194 0.066 0.069    1 0   0 
 6423415 13.233  0-16 6009.8 125.0 120.0 4.110 0.049 0.046 0.975 0.077 0.063    1 0   0 
 6423456 14.689  1-16 5670.6 114.1 113.9 4.052 0.055 0.048 1.037 0.082 0.072    1 0   0 
 6423478 15.526  2-16 5600.1 116.2 109.7 3.942 0.063 0.060 1.080 0.078 0.077  0 1 0   0 
 6423545 11.757  1-16 4961.9  85.0  72.6 3.532 0.064 0.053 0.901 0.129 0.086  0 1 0   0 
 6423592 15.522  2-16 5817.6 110.5 107.5 4.384 0.053 0.061 1.000 0.069 0.075    1 0   0 
 6423700 14.685  1-16 5901.5 114.4 108.1 4.208 0.045 0.049 1.080 0.077 0.084    1 0   0 
 6423765 14.862 14-15 6055.5 122.4 117.0 4.012 0.061 0.051 1.091 0.098 0.072    1 0   0 
 6423772 15.492  1-16 5542.1 103.4 102.9 4.457 0.046 0.055 0.914 0.060 0.066    1 0   0 
 6423801 12.857  0-16 6693.7 146.9 134.4 4.063 0.033 0.033 1.414 0.068 0.062    1 0   0 
 6423831 14.379  1-16 6079.7 116.5 116.9 4.296 0.041 0.043 1.115 0.072 0.079    1 0   0 
 6423832 14.950  1-16 5969.1 107.8 110.8 4.043 0.050 0.061 1.195 0.101 0.097    1 0   0 
 6423847 12.153  0-16 7185.5 149.5 158.2 4.088 0.032 0.033 1.579 0.081 0.075    2 0   0 
 6423869 12.066  0-16 6439.7 108.5 105.7 4.431 0.014 0.021 1.097 0.025 0.035    1 0   0 
 6423872 14.143  1-16 5925.0 110.1 108.0 4.384 0.037 0.045 1.036 0.067 0.076    1 0   0 
 6423893 15.391  1-16 5926.6 125.4 121.0 3.837 0.077 0.072 1.295 0.129 0.091    1 0   0 
 6423911 14.019 10-10 6039.3 113.3 104.6 4.080 0.035 0.050 1.227 0.066 0.110    1 0   0 
 6423922 15.673  2-16 3455.3  92.0  73.3 4.868 0.009 0.008 0.323 0.009 0.008  0 1 0 1 0 
 6423932 15.788  4-16 6025.9 119.5 116.2 4.241 0.075 0.073 1.115 0.079 0.085    1 0   0 
 6423943 15.647  2- 3 5988.9 118.9 113.4 4.213 0.064 0.065 1.114 0.080 0.086    1 0   0 
 6423950 14.956  1-16 5484.9 115.7 106.7 4.214 0.047 0.044 0.912 0.067 0.057  0 1 0   0 
 6423964 15.347  1-16 6008.5 115.4 112.5 4.358 0.045 0.052 1.069 0.068 0.077    1 0   0 
 6423973 15.109  1-16 4694.4  87.0  77.4 4.594 0.022 0.025 0.732 0.032 0.033  1 1 0   0 
 6423974 15.648  2- 3 5616.3 111.4 108.0 4.407 0.056 0.062 0.936 0.068 0.069  0 1 0   0 
 6423985 15.730  2- 3 5915.8 119.0 110.7 4.217 0.065 0.065 1.081 0.083 0.085    1 0   0 
 6424011 16.393  6- 6 3550.2  62.5  88.8 4.857 0.009 0.010 0.339 0.010 0.010  0 1 0   0 
 6424042 14.511  1-16 5914.6 121.1 110.8 4.231 0.043 0.046 1.076 0.076 0.083  1 1 0   0 
 6424044 14.637  1-16 5915.4 109.8 112.6 4.021 0.045 0.054 1.237 0.097 0.098    1 0   0 
 6424073 15.107  1-16 5725.1 118.1 112.3 4.292 0.050 0.051 0.980 0.075 0.074    1 0   0 
 6424077 15.798  1-16 5701.1 119.8 118.4 4.028 0.082 0.074 1.065 0.092 0.081    1 0   0 
 6424101 13.855  1-16 6445.4 139.2 126.3 4.273 0.038 0.037 1.124 0.062 0.069    1 0   0 
 6424108 13.532  0-16 6747.3 137.5 132.1 4.126 0.035 0.036 1.418 0.076 0.066    1 0   0 
 6424124 14.221  1-16 5903.2 108.1 108.0 4.123 0.032 0.043 1.196 0.063 0.098  3 1 0   0 
 6424207 15.754  1-16 5441.6 110.2  99.2 4.374 0.059 0.053 0.888 0.067 0.056    1 0   0 
 6424208 15.602  1-16 5307.0  98.1  93.8 4.566 0.024 0.037 0.825 0.039 0.052  0 1 0   0 
 6424221 16.420  2- 2 4545.7  85.3  81.4 4.595 0.026 0.025 0.716 0.033 0.031  0 1 0   0 
 6424340 14.501  1-16 5895.4 111.3 116.1 4.053 0.049 0.050 1.141 0.114 0.079    1 0   0 
 6424381 15.538  1-16 5437.3  97.2  95.0 4.556 0.023 0.036 0.853 0.038 0.051    1 0   0 
 6424395 13.624  1-16 5877.2 115.6 109.3 4.246 0.039 0.044 1.053 0.074 0.081    1 0   0 
 6424399 14.898  1-16 6332.3 135.5 123.7 4.110 0.050 0.051 1.308 0.065 0.073    1 0   0 
 6424451 15.520  1-16 5068.0 151.0 166.0 4.654 0.060 0.035 0.601 0.052 0.026  0 2     1 
 6424501 15.627  1-16 5717.0 119.4 112.3 3.913 0.070 0.066 1.148 0.085 0.083    1 0   0 
 6424502 16.844  2- 2 4298.0  86.9  81.4 4.636 0.024 0.026 0.653 0.030 0.026  0 1 0   0 
 6424561 15.134  1-16 5969.2 106.8 112.5 4.112 0.047 0.056 1.161 0.083 0.097    1 0 1 0 
 6424573 15.042  1-16 6025.8 119.7 115.5 4.286 0.047 0.049 1.098 0.074 0.080    1 0   0 
 6424676 15.116  1-16 5829.8 103.4 100.0 4.472 0.027 0.039 0.977 0.046 0.061    1 0   0 
 6424707 13.655  1-16 6052.2 118.6 119.9 4.200 0.037 0.041 1.077 0.074 0.077    1 0   0 
 6424709 15.214  4-16 5921.0 112.6 110.4 4.363 0.046 0.051 1.038 0.071 0.077    1 0   0 
 6424725 16.338  6- 6 3466.2  85.2  77.1 4.874 0.010 0.009 0.316 0.010 0.009  0 1 0   0 
 6424770 15.072  1-16 5891.2 108.7 106.6 4.409 0.038 0.048 1.019 0.061 0.073    1 0   0 
 6424785 16.825  6- 6 4229.8  84.6  60.7 4.636 0.028 0.030 0.640 0.031 0.025  0 1 0   0 
 6424801 11.762  0-16 6335.6 122.0 120.1 4.048 0.054 0.059 1.204 0.076 0.083    1     0 
 6424807 12.785  0-16 6027.8 107.5 112.4 4.176 0.039 0.040 1.152 0.068 0.084    1 0   0 
 6424842 15.552  1-16 5682.0 106.1 103.4 4.481 0.034 0.046 0.940 0.052 0.062    1 0   0 
 6424848 13.606  0-16 5557.7 108.1 104.3 4.274 0.039 0.040 0.984 0.065 0.064    1 0   0 
 6424862 15.678  2-16 5861.1 115.1 111.0 4.185 0.062 0.064 1.071 0.087 0.085    1 0   0 
 6424989 14.068  1-16 5957.7 112.5 110.7 3.984 0.037 0.051 1.317 0.081 0.119    1 0   0 
 6425048 11.021  0-16 5177.9  93.6  87.6 3.013 0.104 0.100 0.995 0.249 0.190  2 2 0   0 
 6425069 15.656  1-16 5640.3 166.9 174.0 4.570 0.035 0.056 0.837 0.083 0.056    1     0 
 6425131 15.459  1-16 5718.5 115.4 110.2 4.206 0.058 0.058 0.987 0.078 0.069    1 0   0 
 6425158 15.642  2- 3 5711.5 112.5 107.5 4.291 0.061 0.061 0.976 0.075 0.073    1 0   0 
 6425177 15.200  1-16 5994.0 111.0 102.9 4.485 0.024 0.032 0.982 0.043 0.052    1 0   0 
 6425181 15.133  1-16 5828.5 111.6 107.2 4.156 0.047 0.053 1.070 0.092 0.084    1 0   0 
 6425203 15.306  1-16 5895.0 158.0 176.0 4.503 0.052 0.208 1.026 0.115 0.127    2     1 
 6425230 15.819  1-16 4852.5  93.1  85.6 4.596 0.023 0.029 0.744 0.035 0.039  0 1 0   0 
 6425240 15.811  2-16 5734.1 113.8 109.2 4.332 0.062 0.061 0.978 0.075 0.074    1 0   0 
 6425257 13.780  1-16 6189.9 125.5 113.2 4.051 0.033 0.035 1.334 0.060 0.076    1 0   0 
 6425415 15.976  1-16 5417.7 110.3  99.7 4.395 0.067 0.063 0.882 0.065 0.056  0 1 0   0 
 6425418 12.743  0-16 6397.9 120.7 114.4 4.320 0.028 0.030 1.215 0.048 0.061    1 0   0 
 6425437 14.484  0-16 7244.8 169.0 155.0 4.141 0.031 0.033 1.604 0.081 0.081  5 2 0   0 
 6425480 16.580  2- 2 5058.4  99.1  94.2 4.481 0.053 0.049 0.816 0.044 0.038  0 1 0   0 
 6425529 14.918  1-16 5969.7 113.6 122.5 4.046 0.057 0.053 1.086 0.109 0.075    1 0   0 
 6425553 14.599  1-16 4878.1  90.6  83.2 4.579 0.024 0.029 0.763 0.035 0.041  1 1 0   0 
 6425597 15.606  2-16 5716.4 113.1 109.1 4.363 0.056 0.058 0.969 0.073 0.073  2 1 0 1 0 
 6425654 15.728  2- 3 5921.4 111.8 115.9 4.069 0.068 0.079 1.154 0.105 0.094    1 0   0 
 6425655 15.795  4-16 5214.2 104.7  97.7 4.458 0.061 0.060 0.840 0.053 0.044  0 1 0   0 
 6425659 14.379  1-16 6238.7 122.2 119.8 4.282 0.036 0.045 1.184 0.066 0.080    1 0   0 
 6425665 14.830  1-16 5848.4 119.2 101.3 4.119 0.054 0.056 1.263 0.063 0.090    1 0   0 
 6425670 14.805  1-16 5162.0  94.4  88.5 4.490 0.040 0.039 0.858 0.055 0.050  1 1 0   0 
 6425685 15.698  1-16 5363.3 100.1  83.0 4.277 0.049 0.047 0.878 0.052 0.038  0 1 0   0 
 6425694 15.032 14-15 6201.1 116.0 114.2 4.362 0.033 0.041 1.132 0.057 0.072    1 0   0 
 6425702 14.745  1-16 5311.0 159.0 159.0 4.462 0.117 0.130 0.782 0.113 0.061  1 2     1 
 6425727 15.318  1-16 5466.2 102.2  99.7 4.497 0.034 0.047 0.894 0.051 0.062    1 0   0 
 6425798 12.768  0-16 6203.5 101.6  97.2 4.353 0.020 0.028 1.216 0.039 0.057    1 0   0 
 6425899 14.700  1-16 5305.0  97.1  93.1 4.553 0.025 0.037 0.840 0.038 0.055  1 1 0   0 
 6425934 14.455  1-16 5772.2 113.9 107.5 4.276 0.043 0.046 1.001 0.075 0.076    1 0   0 
 6425945 16.626  2- 2 4778.5 103.9  98.1 4.593 0.029 0.035 0.736 0.043 0.041  0 1 0   0 
 6425958 13.913  1-16 6057.8 114.6 100.7 4.072 0.030 0.049 1.232 0.061 0.107    1 0   0 
 6425969 15.557  1-16 5076.9 104.6  88.3 3.435 0.100 0.113 1.369 0.172 0.205  0 2 0   0 
 6425990 15.543  1-16 5946.0 124.5 111.3 4.085 0.060 0.060 0.764 0.046 0.037    1 0   0 
 6425992 15.471  1-16 5719.7 117.8 113.5 4.010 0.069 0.059 1.082 0.090 0.077    1 0   0 
 6426035 15.096  1-16 5833.7 116.3 112.5 4.045 0.061 0.058 1.116 0.120 0.082    1 0   0 
 6426066 13.916  1-16 6137.7 135.4 129.0 3.962 0.038 0.035 0.788 0.044 0.039    1 0   0 
 6426110 14.946  1-16 5500.7  97.9  94.8 4.506 0.030 0.043 0.900 0.046 0.061    1 0   0 
 6426152 13.121  0-16 6136.3 122.6 102.2 4.125 0.032 0.042 1.170 0.063 0.088    1 0   0 
 6426188 14.881  1-16 5606.5 100.2 100.0 4.462 0.037 0.045 0.932 0.058 0.066    1 0   0 
 6426296 15.967  2- 3 5189.1 112.9 112.3 4.389 0.126 0.593 0.853 0.144 0.063  1 1     0 
 6426574 13.060  0-16 6325.2 125.6 117.2 3.967 0.028 0.038 1.392 0.064 0.110    1 0   0 
 6426583 15.766  1-16 5376.9 101.6  85.6 4.293 0.053 0.052 0.878 0.055 0.040  0 1 0   0 
 6426586 14.589  1-16 5516.4 115.6 110.2 4.139 0.044 0.044 0.940 0.069 0.064    1 0   0 
 6426592 15.183  1-16 5547.7 113.3 108.1 4.230 0.052 0.051 0.929 0.070 0.064  3 1 0   0 
 6426667 14.917  1-16 5487.2 112.7 103.0 4.342 0.048 0.044 0.900 0.068 0.058    1 0   0 
 6428395 14.979  1-17 5269.2  98.0  91.3 4.532 0.031 0.040 0.846 0.044 0.057  0 1 0   0 
 6428405 14.370  1-17 5511.4  95.3  90.9 4.567 0.017 0.029 0.852 0.030 0.044    1 0   0 
 6428473 13.586  1-17 4943.9  95.3  78.5 3.373 0.069 0.068 1.474 0.201 0.188  1 2 0   0 
 6428479 14.755  1-17 5885.1 107.5 107.1 4.131 0.043 0.051 1.110 0.091 0.088    1 0   0 
 6428496 13.741  1-17 5948.8 101.0 110.9 4.106 0.036 0.047 1.135 0.086 0.087    1 0   0 
 6428545 15.469  1-17 5554.3 115.9 109.2 3.974 0.058 0.056 1.038 0.073 0.073    1 0   0 
 6428599 15.168  1-17 5623.0 107.6 103.2 4.277 0.049 0.050 0.947 0.071 0.068    1 0   0 
 6428625 13.664  1-17 6088.2 115.8 111.8 4.286 0.035 0.034 1.230 0.058 0.058    1 0   0 
 6428661 15.952  2-17 5426.7  99.7  95.7 4.504 0.040 0.054 0.880 0.052 0.060    1 0   0 
 6428664 13.571  0-17 5791.2 110.3 102.9 4.221 0.035 0.040 1.088 0.068 0.076    1 0   0 
 6428700 15.376  1-17 4826.4  89.0  83.4 4.612 0.020 0.027 0.724 0.031 0.036  0 1 0 0 0 
 6428729 14.862  1-17 5889.0 176.0 211.0 4.325 0.162 0.180 0.959 0.140 0.102    2     1 
 6428782 15.256  1-17 5018.9  91.5  83.4 4.560 0.028 0.034 0.793 0.040 0.047  1 1 0   0 
 6428846 15.038  1-17 5940.0 115.5 109.7 4.257 0.047 0.050 1.074 0.075 0.081    1 0   0 
 6428847 15.363  1-17 5593.7 100.9  98.8 4.451 0.042 0.052 0.929 0.060 0.067    1 0   0 
 6428884 12.179  0-17 6106.1 136.7 137.1 3.855 0.115 0.127 1.234 0.126 0.118  1 1     0 
 6428897 15.409  1-17 5578.0 104.4 103.4 4.452 0.042 0.051 0.925 0.060 0.067    1 0   0 
 6428926 15.723  1-17 5157.1  98.8  92.6 4.552 0.030 0.040 0.815 0.043 0.052  0 1 0   0 
 6428942 13.845  2-17 6668.0 187.0 258.0 4.074 0.246 0.164 1.395 0.204 0.272    2     1 
 6429149 14.911  1-17 5265.3 125.6 119.7 3.844 0.043 0.050 1.050 0.074 0.084  0 1 0   0 
 6429158 15.166  1-17 5716.1 111.7 101.7 4.561 0.019 0.026 0.870 0.032 0.038    1 0   0 
 6429182 14.783  1-17 5696.9 104.1  96.9 4.496 0.025 0.036 0.939 0.043 0.058    1 0   0 
 6429247 12.955  0-17 6505.3 132.5 128.1 3.984 0.033 0.032 1.413 0.069 0.067    1 0   0 
 6429335 15.754  2-17 5651.8 114.9 112.3 4.088 0.069 0.069 1.015 0.083 0.075  0 1 0   0 
 6429374 14.260  1-17 5804.4 100.2  96.5 4.484 0.023 0.035 0.966 0.041 0.060    1 0   0 
 6429376 13.817  1-17 4989.0 103.1  86.1 3.581 0.053 0.069 1.298 0.128 0.171  0 3 0   0 
 6429474 14.000 15-15 5063.0  89.1  87.1 3.246 0.088 0.100 1.099 0.224 0.210  0 2 0   0 
 6429489 15.556  2- 3 5929.1 113.2 109.2 4.173 0.059 0.061 1.108 0.086 0.088    1 0   0 
 6429514 14.816 14-15 6103.1 115.9 115.8 4.328 0.040 0.046 1.113 0.069 0.078    1 0   0 
 6429565 15.387  1-17 5264.3  96.2  92.3 4.581 0.022 0.033 0.802 0.036 0.048  0 1 0   0 
 6429614 16.929  3-17 4879.9  96.6  91.0 4.599 0.032 0.040 0.736 0.048 0.047  1 1 0   0 
 6429673 15.061  1-17 5610.7 105.7 104.7 4.452 0.039 0.048 0.934 0.060 0.068    1 0   0 
 6429704 15.822  1-17 5601.2 122.5 117.7 3.879 0.088 0.082 1.134 0.100 0.096  0 1 0   0 
 6429735 15.248  1-17 5744.1 118.0 115.5 4.201 0.052 0.054 1.011 0.084 0.078    1 0   0 
 6429740 15.287  1-17 5888.8 120.1 115.5 4.279 0.051 0.053 1.046 0.077 0.080    1 0   0 
 6429754 15.352  1-17 4890.0  93.8  86.2 3.514 0.066 0.085 1.212 0.163 0.199  2 1 0   0 
 6429763 14.808  1-17 5473.7 123.8 119.9 3.723 0.039 0.043 1.297 0.070 0.088    1 0   0 
 6429771 15.560  1-17 5895.0 119.0 111.5 4.212 0.057 0.057 1.075 0.080 0.084    1 0   0 
 6429784 15.670  2- 3 4994.6  94.2  86.7 3.427 0.105 0.115 1.268 0.178 0.221  2 2 0   0 
 6429785 15.432  1-17 4746.0  83.3  79.6 4.562 0.028 0.024 0.757 0.038 0.032  0 1 0   0 
 6429808 17.222 17-17 3544.2  76.9  80.9 4.780 0.010 0.011 0.424 0.012 0.011  0 1 0   0 
 6429812 14.183  1-17 5670.9  99.5  99.8 4.482 0.029 0.038 0.926 0.049 0.058    1 0 0 0 
 6429841 15.648  2-17 5088.8  91.2  82.6 4.477 0.040 0.031 0.818 0.048 0.036  1 1 0   0 
 6429957 15.990  2-17 4809.2  91.5  87.9 4.639 0.019 0.024 0.687 0.030 0.033  1 1 0   0 
 6430037 15.767  1-17 5769.9 114.6 114.1 4.164 0.060 0.063 1.037 0.092 0.081    1 0   0 
 6430073 14.825  0-17 5032.0  98.6  91.7 3.512 0.067 0.087 1.119 0.163 0.186  2 3 0   0 
 6430151 18.495  6- 9 3658.2  62.6  81.4 4.913 0.017 0.014 0.286 0.014 0.016  0 1     0 
 6430164 15.572  2- 3 5640.6 121.3 114.4 3.975 0.060 0.055 1.071 0.077 0.075    1 0   0 
 6430216 13.955  1-17 5213.2 123.6 116.4 3.835 0.032 0.039 1.135 0.062 0.073  6 3 0   0 
 6430314 15.869  4-17 5588.0 107.1 105.8 4.404 0.058 0.062 0.928 0.068 0.068    1 0   0 
 6430320 14.135  1-17 6488.8 120.5 120.3 4.284 0.028 0.032 1.297 0.050 0.056    1 0   0 
 6430347 13.446  1-17 6123.3 121.9 112.2 4.035 0.031 0.048 1.280 0.060 0.115    1 0   0 
 6430453 15.738  2-17 5964.0 121.1 114.9 4.273 0.063 0.064 1.079 0.077 0.082    1 0   0 
 6430520 15.893  4-17 5717.8 110.1 106.4 4.424 0.049 0.059 0.964 0.064 0.071    1 0   0 
 6430566 15.692  2- 3 6039.1 118.2 116.0 4.352 0.049 0.056 1.081 0.068 0.077    1 0   0 
 6430591 14.301  1-17 5752.1 103.8 101.7 4.183 0.034 0.038 1.161 0.057 0.080    1 0   0 
 6430612 14.491  1-17 5557.2 101.6  98.8 4.501 0.027 0.040 0.913 0.046 0.061    1 0   0 
 6430699 15.998  4-17 6117.9 118.0 113.5 4.395 0.042 0.055 1.081 0.063 0.070    1 0   0 
 6430758 14.819  1-17 5699.8 118.9 113.8 4.197 0.047 0.046 0.989 0.078 0.069    1 0   0 
 6430770 14.222  1-17 6024.1 111.4 109.1 4.037 0.036 0.051 1.252 0.071 0.112    1 0   0 
 6430771 13.975  1-17 5532.0 166.0 149.0 4.060 0.462 0.198 0.871 0.102 0.092    2     1 
 6430804 15.684  0-17 5055.7 105.9  90.6 3.555 0.049 0.067 1.320 0.122 0.171  2 3 0   0 
 6430812 13.615  1-17 5828.2 120.8 117.9 4.057 0.054 0.042 1.099 0.124 0.074    1 0   0 
 6430816 16.087  6- 6 4403.4  85.8  81.6 4.670 0.022 0.023 0.621 0.029 0.026  0 1 0   0 
 6431013 15.247  4-17 6179.2 136.0 121.9 4.108 0.052 0.053 1.256 0.069 0.094    1 0   0 
 6431071 15.217  1- 3 5080.7  29.4  35.7 4.337 0.022 0.022 0.864 0.013 0.011  0 1 1   0 
 6431075 15.832  1-17 4289.5  91.9  93.6 4.655 0.018 0.022 0.633 0.022 0.019  1 1 0   0 
 6431130 14.758  1-17 5765.9 113.9 108.6 4.286 0.046 0.048 0.996 0.075 0.075    1 0   0 
 6431136 15.346  1-17 5517.4 111.6 106.3 4.211 0.054 0.052 0.923 0.068 0.062  1 1 0   0 
 6431250 14.540  1-17 5510.0 112.7 107.7 4.178 0.056 0.054 0.934 0.066 0.060    1 0   0 
 6431254 13.190  0-17 5723.8 124.0 117.3 3.888 0.034 0.035 0.907 0.053 0.049    1 0   0 
 6431323 15.629  2- 3 5857.6 114.3 110.5 4.276 0.066 0.066 1.035 0.078 0.079    1 0   0 
 6431354 14.305  1-17 5884.0 115.4 111.0 4.261 0.042 0.046 1.050 0.075 0.080    1 0   0 
 6431413 15.252  1-17 5941.2 201.2 147.8 4.036 0.054 0.050 1.185 0.130 0.114    1 0   0 
 6431436 15.526  1-17 5361.0 100.1  91.4 4.435 0.052 0.049 0.869 0.063 0.054    1 0   0 
 6431454 15.303  1-17 5336.9  94.5  93.4 4.512 0.035 0.045 0.863 0.049 0.059  0 1 0   0 
 6431490 15.631  2-17 5416.7 108.1  97.8 4.159 0.059 0.059 0.905 0.062 0.053    1 0   0 
 6431493 14.784  1-17 5433.7 104.5 100.0 4.447 0.043 0.045 0.889 0.065 0.063    1 0   0 
 6431545 15.915  1-17 5598.8 101.0 100.2 4.275 0.035 0.037 1.058 0.057 0.060  3 1 0   0 
 6431557 14.292  1-17 5737.1 116.0 109.4 3.909 0.062 0.057 1.158 0.080 0.079  1 1 0   0 
 6431568 14.971  1-17 6024.7 109.3 105.1 4.138 0.044 0.047 1.174 0.070 0.095    1 0   0 
 6431598 13.991  1-17 6203.5 127.1 125.1 3.975 0.039 0.040 1.002 0.063 0.059    1 0   0 
 6431662 13.381  0-17 6436.2 121.1 116.9 4.258 0.031 0.030 1.293 0.058 0.052    1 0   0 
 6431670 15.785  3-13 5294.2  85.5  75.2 4.286 0.063 0.067 0.870 0.041 0.032  3 1 0   0 
 6431702 13.842  1-17 6124.1 113.5 112.5 4.346 0.034 0.039 1.113 0.062 0.070    1 0   0 
 6431729 15.371  4-17 6067.7 117.0 102.2 4.093 0.051 0.055 1.222 0.074 0.101    1 0   0 
 6431741 10.974  1-17 5110.8  98.9  95.4 3.287 0.083 0.096 1.093 0.218 0.215  2 2 0   0 
 6431758 15.987  1-17 5450.8 107.2  99.3 4.386 0.071 0.067 0.891 0.066 0.058    1 0   0 
 6431840 15.586  1-17 5020.2 100.2  88.0 3.454 0.137 0.150 1.269 0.186 0.216  0 2 0   0 
 6431855 15.061  4-17 5769.4 112.3 107.2 4.283 0.047 0.050 0.998 0.075 0.075  2 1 0   0 
 6431886 15.490  1-17 5273.1 122.6 115.4 3.725 0.054 0.061 1.213 0.099 0.115  0 1 0   0 
 6431916 12.727  0-17 6067.0 116.3 110.9 4.045 0.050 0.040 1.087 0.114 0.072    1 0   0 
 6431964 14.977  0-17 5716.0 106.5 104.9 4.179 0.053 0.054 1.006 0.084 0.075  2 1 0   0 
 6432036 14.983  1-17 5589.9  98.1  94.3 4.500 0.027 0.040 0.918 0.046 0.059    1 0   0 
 6432059 15.612  1-17 5536.8 112.3 106.9 4.159 0.046 0.045 0.942 0.070 0.065  3 1 0   0 
 6432101 15.919  4-17 5958.2 116.4 109.8 4.220 0.073 0.072 1.097 0.082 0.085  0 1 0   0 
 6432115 15.963  2-17 5512.5 108.4 103.8 4.379 0.070 0.068 0.907 0.068 0.064    1 0   0 
 6432146 15.735  1-17 4968.0  95.0  92.5 4.561 0.029 0.035 0.785 0.041 0.045  0 1 0   0 
 6432179 15.702  1-17 5694.0 106.0 102.4 4.420 0.049 0.058 0.958 0.066 0.070    1 0   0 
 6432198 13.804  1-17 5934.3 116.1 112.4 4.290 0.040 0.041 1.010 0.073 0.069    1 0   0 
 6432211 15.022  1-17 5776.2 110.9 106.2 4.386 0.045 0.048 0.987 0.072 0.075    1 0   0 
 6432242 15.145  4-17 5740.6 137.7 143.1 4.028 0.053 0.046 1.078 0.120 0.086    1 0   0 
 6432252 15.547  4-17 5604.3 109.3 105.4 4.309 0.054 0.054 0.937 0.071 0.067    1 0   0 
 6432262 14.163  1-17 5472.6 107.1  96.5 4.282 0.041 0.038 0.900 0.064 0.054    1 0   0 
 6432269 13.887  2-17 5752.0 124.1 115.8 3.794 0.034 0.033 0.979 0.053 0.051    1 0   0 
 6432278 14.265  1-17 5454.0 109.3  99.3 4.398 0.045 0.039 0.870 0.066 0.053  7 1 0   0 
 6432331 12.983  0-17 6633.4 135.6 124.2 4.355 0.016 0.021 1.242 0.031 0.041    1 0   0 
 6432379 15.715  4-17 6110.0 190.0 253.0 4.411 0.062 0.188 1.231 0.121 0.166    2     1 
 6432473 13.858  2-17 6501.3 132.5 135.9 4.268 0.035 0.037 1.156 0.058 0.068    1 0   0 
 6435255 15.391  4-17 5705.6 116.5 112.0 3.983 0.071 0.062 1.091 0.086 0.078    1 0   0 
 6435321 14.227  1-17 5431.2 114.0 113.0 3.940 0.039 0.041 1.020 0.064 0.066    1 0   0 
 6435428 15.944  2-14 5125.2  93.1  86.2 4.466 0.048 0.041 0.825 0.048 0.037  0 1 0   0 
 6435436 14.053  1-17 5385.4 103.5  99.2 4.475 0.039 0.044 0.878 0.060 0.062    1 0   0 
 6435680 15.094  1-17 5808.4 113.7 110.6 4.243 0.050 0.053 1.024 0.079 0.078    1 0   0 
 6435736 15.377  1-17 5496.1 107.0 104.3 4.435 0.052 0.056 0.904 0.064 0.065    1 0   0 
 6435812 15.432  4-17 5734.6 105.4 102.5 4.439 0.042 0.052 0.966 0.060 0.069    1 0   0 
 6435825 14.890  1-17 5682.1 115.3 114.5 4.073 0.058 0.053 1.033 0.088 0.074    1 0   0 
 6435853 14.862  1-17 5561.7 113.4 107.8 4.096 0.050 0.049 0.973 0.072 0.068    1 0   0 
 6435856 13.636  1-17 5425.4 105.4 100.5 4.452 0.039 0.042 0.887 0.065 0.063    1 0   0 
 6435894 13.846  1-17 6185.0 175.0 197.0 4.305 0.153 0.187 0.996 0.160 0.120    2     1 
 6435902 14.612  1-17 6041.9 113.3 106.6 4.175 0.047 0.047 1.158 0.071 0.088    1 0   0 
 6435908 13.762  1-17 5965.8 105.3 109.3 4.033 0.042 0.051 1.196 0.108 0.091    1 0   0 
 6435918 15.233  4-17 5673.3  99.0  94.7 4.506 0.027 0.038 0.926 0.044 0.056    1 0   0 
 6435985 15.056  1-17 5141.1  92.1  87.2 4.573 0.023 0.034 0.799 0.037 0.050  1 1 0   0 
 6435994 14.689 14-15 6132.2 127.5 109.2 4.149 0.042 0.046 1.212 0.066 0.089    1 0   0 
 6436028 13.485  0-17 5729.3 120.3 112.4 4.169 0.135 0.136 0.844 0.069 0.056    1     0 
 6436029 15.768  4-17 4629.2  87.8  80.3 4.625 0.020 0.024 0.693 0.029 0.031  3 1 0 0 0 
 6436038 15.206  4-17 5540.2 116.8 112.0 3.951 0.054 0.053 1.051 0.072 0.072  3 1 0   0 
 6436040 14.758  1-17 6045.0 107.5 104.0 4.414 0.029 0.040 1.059 0.051 0.068    1 0   0 
 6436049 15.479  1-17 6181.1 119.7 110.8 4.327 0.052 0.062 1.139 0.067 0.076    1 0   0 
 6436075 15.727  2-17 5053.3 102.1  92.4 3.592 0.091 0.105 1.195 0.155 0.182    1 0   0 
 6436130 15.429  4-17 5234.7 100.5  94.0 4.530 0.035 0.044 0.838 0.047 0.054  1 1 0   0 
 6436137 15.718  4-17 5263.6 102.4  95.2 4.521 0.037 0.046 0.845 0.048 0.055  1 1 0   0 
 6436191 15.090  1-17 5867.7 108.9 107.2 4.394 0.042 0.050 1.015 0.066 0.075    1 0   0 
 6436241 15.116  1-17 5805.8 109.9 109.6 4.155 0.050 0.055 1.058 0.093 0.082    1 0   0 
 6436285 13.654  1-17 6320.0 138.4 122.8 4.130 0.034 0.037 1.296 0.058 0.070  1 1 0   0 
 6436294 15.766  1-17 5893.6 110.2 106.3 4.158 0.067 0.069 1.097 0.093 0.088    1 0   0 
 6436351 15.641  2-17 5679.9 109.6 104.5 4.313 0.060 0.060 0.962 0.073 0.071    1 0   0 
 6436505 15.857  1-17 5127.5  88.4  84.4 4.576 0.026 0.036 0.791 0.041 0.050  0 1 0   0 
 6436583 15.254  1-17 5761.5 117.0 112.0 3.954 0.062 0.055 1.135 0.086 0.078    1 0   0 
 6436592 14.756 15-15 5460.6 118.4 110.7 3.846 0.038 0.040 1.125 0.068 0.073  2 1 0   0 
 6436604 15.918  4-17 5331.5 100.6  96.2 4.504 0.041 0.051 0.861 0.052 0.058    1 0   0 
 6436616 15.052 14-15 6028.2 113.5 111.8 4.187 0.046 0.052 1.145 0.072 0.088    1 0   0 
 6436621 12.720  0-17 5876.5 126.0 118.0 4.074 0.038 0.037 0.802 0.049 0.044    1 0   0 
 6436683 15.914  2-17 5496.9 103.8 101.2 4.449 0.052 0.059 0.903 0.062 0.064    1 0   0 
 6436723 15.335  1-17 5734.0 156.0 173.0 4.538 0.036 0.192 0.982 0.102 0.114  8 2     1 
 6436749 13.993  1-17 6149.9 125.1 113.4 4.219 0.032 0.043 1.182 0.065 0.085    1 0   0 
 6436785 15.103  4-17 4991.5  93.1  85.1 3.505 0.076 0.093 1.213 0.163 0.209  1 1 0   0 
 6436816 15.904  4-17 5345.2 105.3  93.8 4.422 0.057 0.051 0.865 0.063 0.051    1 0   0 
 6436841 13.143  0-17 5297.0  90.4  84.7 4.528 0.035 0.032 0.779 0.050 0.046    1 0   0 
 6436878 14.643  0-17 5537.4 109.9 110.5 3.685 0.027 0.029 1.334 0.057 0.067  2 1 0   0 
 6436881 13.912  1-17 6303.8 124.9 126.1 4.217 0.029 0.045 1.243 0.059 0.077    1 0   0 
 6436882 14.287 14-15 6636.2 142.2 130.0 4.191 0.037 0.037 1.354 0.069 0.059    3 0   0 
 6437057 14.741  1-17 5700.5 115.8 112.1 4.175 0.048 0.049 1.001 0.084 0.075    1 0   0 
 6437103 15.421  1-17 5872.7 115.4 114.6 4.050 0.064 0.068 1.136 0.114 0.088    1 0   0 
 6437115 13.438  1-17 4779.0  85.7  72.8 2.791 0.101 0.052 0.897 0.195 0.093  2 2 0   0 
 6437128 14.921  1-17 5549.7 107.5 102.7 4.127 0.047 0.047 0.957 0.070 0.066    1 0   0 
 6437132 12.959  0-17 6414.9 144.1 129.4 4.119 0.033 0.037 1.289 0.054 0.060    1 0   0 
 6437166 14.666  1-17 5612.8  98.6  97.8 4.426 0.042 0.047 0.936 0.067 0.069    1 0   0 
 6437179 13.886  1-17 6045.3 116.4 115.0 4.339 0.039 0.041 1.062 0.070 0.071    1 0   0 
 6437226 15.412  1-17 5642.8 112.7 107.7 4.286 0.056 0.057 0.953 0.073 0.070    1 0   0 
 6437251 15.635  1-17 5649.8 113.0 107.6 4.215 0.064 0.064 0.969 0.076 0.072    1 0   0 
 6437252 13.336  1-17 4867.8  87.7  81.7 3.434 0.079 0.087 1.104 0.197 0.185  2 2 0   0 
 6437304 15.990  4-17 5383.2 106.4  93.7 4.377 0.066 0.059 0.874 0.062 0.049    1 0   0 
 6437362 13.957  1-17 5163.8 148.3 137.6 4.101 0.367 0.770 0.869 0.606 0.100  0 1     0 
 6437368 15.513  2-17 5532.0 114.3 112.2 3.856 0.072 0.070 1.134 0.092 0.092    1 0   0 
 6437385 12.120  0-17 5517.4 109.2 107.9 3.340 0.022 0.020 1.981 0.047 0.056  2 2 0   0 
 6437393 15.146  4-17 5674.0 101.9  99.7 4.468 0.035 0.046 0.945 0.054 0.065  1 1 0   0 
 6437418 14.465 14-15 6291.3 126.1 125.8 4.272 0.036 0.041 1.207 0.068 0.076    1 0   0 
 6437458 15.812  4-17 5321.5 103.8  90.7 4.417 0.058 0.051 0.860 0.061 0.047    1 0   0 
 6437501 14.828  1-17 6086.6 122.0 115.9 3.852 0.061 0.063 1.378 0.152 0.107    1 0   0 
 6437541 14.540  1-17 5854.1 108.2 106.9 4.400 0.038 0.046 1.010 0.066 0.075    1 0   0 
 6437573 15.520  1-17 5200.1  76.6  70.8 4.324 0.042 0.044 0.864 0.027 0.023  1 1 1   0 
 6437575 15.268  1-17 5337.1 101.9  95.9 4.478 0.044 0.047 0.866 0.059 0.058    1 0   0 
 6437617 14.279  1-17 5913.4 104.7 103.1 4.405 0.034 0.043 1.028 0.061 0.074  0 1 0   0 
 6437620 13.213  1-17 5245.1  72.6  64.8 4.265 0.022 0.019 0.875 0.028 0.021  1 1 0   0 
 6437636 14.319  1-17 5804.8 109.0 105.6 4.330 0.066 0.066 1.003 0.074 0.076    1 0   0 
 6437648 10.031  0- 1 3767.1  73.1  65.3 0.981 0.108 0.120 1.597 0.321 0.366  2 2 0   0 
 6437663 13.581  1-17 4932.3  90.0  82.1 3.575 0.069 0.080 1.071 0.163 0.165  2 1 0   0 
 6437705 15.911  1-17 4674.0  83.0  78.1 4.611 0.022 0.026 0.711 0.033 0.033  1 1 0   0 
 6437707 15.248  1-17 5676.8 102.5  98.8 4.451 0.039 0.049 0.950 0.059 0.067    1 0   0 
 6437719 11.919  0-17 6499.3 127.1 119.8 3.938 0.028 0.041 1.410 0.062 0.115  1 1 0   0 
 6437765 15.291  1-17 5116.0  92.7  86.3 4.557 0.028 0.036 0.808 0.040 0.051    1 0   0 
 6437782 15.269  4-17 5745.6 107.6 104.7 4.395 0.048 0.053 0.977 0.069 0.074    1 0   0 
 6437871 13.970  1-17 5659.5 101.6 122.0 4.005 0.054 0.037 1.200 0.132 0.051    1 0   0 
 6437885 15.593  1-17 5555.4 111.7 106.7 4.120 0.065 0.064 0.962 0.073 0.069    1 0   0 
 6437946 15.609  2-17 5596.1 100.2  96.6 4.497 0.034 0.047 0.916 0.050 0.059    1 0   0 
 6437950 15.000  1-17 5961.1 108.5 113.8 4.053 0.048 0.060 1.187 0.099 0.097    1 0   0 
 6437973 12.711  0-17 6031.7 107.5 107.1 4.402 0.027 0.039 1.065 0.055 0.072    1 0   0 
 6437992 15.155  1-17 6286.5 120.4 120.0 4.309 0.044 0.048 1.185 0.063 0.075    1 0   0 
 6438016 14.827  1-17 5023.9  93.2  85.6 4.556 0.028 0.033 0.797 0.040 0.047  1 1 0   0 
 6438018 15.404  4-17 6108.4 116.9 115.5 4.259 0.056 0.057 1.141 0.073 0.082    1 0   0 
 6438056 15.965  4-17 4949.9  85.5  82.1 3.234 0.193 0.227 1.330 0.268 0.259  0 2     0 
 6438089 15.707  4-17 5491.4 119.5 115.5 3.984 0.063 0.061 1.008 0.073 0.073    1 0   0 
 6438266 14.676  1-17 5838.0 156.0 174.0 4.512 0.050 0.200 0.941 0.110 0.110    2     1 
 6438379 14.534  1-17 5748.4 124.6 111.3 3.760 0.040 0.039 1.311 0.065 0.073    1 0   0 
 6438417 13.999  1-17 5646.6 115.2 111.0 3.597 0.029 0.030 1.549 0.059 0.059    1 0   0 
 6438532 14.985  1-17 6006.8 116.4 112.2 4.207 0.046 0.050 1.126 0.074 0.086    1 0   0 
 6440685 15.745  1-17 5306.9  97.1  92.9 4.567 0.025 0.037 0.822 0.041 0.052  0 1 0   0 
 6440760 15.135  1-17 5970.0 121.2 123.0 3.777 0.113 0.113 1.377 0.164 0.130    1 0   0 
 6440823 13.877  1-17 6597.0 158.0 217.0 4.405 0.067 0.202 1.054 0.148 0.121    2     1 
 6440898 14.884  1-17 5268.4 118.4 111.6 3.845 0.041 0.048 1.050 0.073 0.082  0 1 0   0 
 6440913 14.969  4-17 6000.7 108.6 111.7 4.001 0.053 0.057 1.228 0.111 0.094    1 0   0 
 6440939 15.981  0-17 4952.5  89.2  80.7 3.387 0.088 0.079 1.013 0.203 0.159  2 2 0   0 
 6440946 13.657  1-17 5688.3 101.6 101.1 4.432 0.037 0.043 0.957 0.065 0.071    1 0   0 
 6440954 15.228  4-17 5422.5 118.3 114.4 3.756 0.054 0.055 1.227 0.090 0.100    1 0   0 
 6440962 15.681  4-17 6151.6 118.7 112.3 3.976 0.068 0.072 1.326 0.105 0.113    1 0   0 
 6440969 15.078  1-17 5849.8 109.9 105.6 4.166 0.047 0.053 1.075 0.088 0.084    1 0   0 
 6440979 15.147  1-17 5884.8 111.7 104.9 4.185 0.048 0.053 1.084 0.082 0.085    1 0   0 
 6441022 13.881  1-17 5619.3 118.5 113.3 3.691 0.031 0.033 1.214 0.063 0.067  1 1 0   0 
 6441029 14.831  1-17 6033.7 116.6 114.8 4.210 0.040 0.046 1.135 0.071 0.086  0 1 0   0 
 6441032 15.656  1-17 5807.4 105.2 102.4 4.435 0.041 0.053 0.987 0.059 0.070    1 0   0 
 6441072 14.661  1-17 6147.3 114.0 115.6 3.923 0.044 0.055 1.380 0.092 0.129    1 0   0 
 6441100 11.707  0-17 7072.4 156.8 148.2 4.114 0.030 0.032 1.530 0.082 0.072    2 0   0 
 6441101 15.323  1-17 5242.9  94.6  90.7 4.561 0.025 0.037 0.823 0.039 0.053  0 1 0   0 
 6441152 15.359  1-17 5707.2 115.9 112.3 3.837 0.063 0.060 1.211 0.081 0.085    1 0   0 
 6441161 15.358  1-17 5996.8 108.4 105.0 4.130 0.050 0.054 1.166 0.076 0.096    1 0   0 
 6441181 15.338  1-17 5771.8 102.9  99.5 4.461 0.033 0.045 0.970 0.053 0.065    1 0   0 
 6441221 14.058  1-17 5512.7 101.9 102.3 4.440 0.041 0.046 0.909 0.066 0.067    1 0   0 
 6441242 14.995  1-17 5665.1 153.8 129.9 4.100 0.047 0.043 1.016 0.105 0.080    1 0   0 
 6441258 15.279  0-17 6513.9 123.9 118.0 4.275 0.032 0.039 1.340 0.054 0.053  5 1 0   0 
 6441286 15.293  1-17 6024.8 111.9 109.4 4.361 0.044 0.052 1.074 0.067 0.076    1 0   0 
 6441328 15.658  1-17 6076.4 118.1 116.1 4.313 0.059 0.063 1.107 0.072 0.080    1 0   0 
 6441357 14.139  1-17 6181.0 121.8 113.5 4.006 0.035 0.048 1.332 0.067 0.120    1 0   0 
 6441364 14.945 14-15 6291.7 124.4 121.2 4.006 0.046 0.048 1.364 0.073 0.094    1 0   0 
 6441417 15.868  4-17 5254.3 122.4 113.8 3.794 0.069 0.071 1.097 0.109 0.108    1 0   0 
 6441429 13.967  1-17 6483.4 134.9 126.9 4.272 0.039 0.040 1.091 0.063 0.069    1 0   0 
 6441518 14.813  1-17 5764.8 122.1 110.0 3.881 0.047 0.044 1.193 0.071 0.074    1 0   0 
 6441539 15.188  1-17 6003.0 111.8 109.4 4.359 0.043 0.050 1.068 0.067 0.077    1 0   0 
 6441584 15.502  1-17 5772.6 110.6 110.4 4.165 0.056 0.060 1.038 0.092 0.080    1 0   0 
 6441622 10.122  1-17 5072.7  82.2  85.1 3.127 0.077 0.101 1.251 0.214 0.244  2 2 0   0 
 6441645 13.997  2-17 5862.0 193.0 175.0 4.081 0.378 0.162 0.933 0.128 0.105    2     1 
 6441664 15.847  1-17 5288.1 102.0  92.3 4.465 0.052 0.050 0.854 0.058 0.052  0 1 0   0 
 6441667 15.533  1-17 5834.3 113.3 109.4 4.330 0.057 0.057 1.014 0.075 0.077    1 0   0 
 6441678 15.301  1-17 5817.8 111.2 107.0 4.127 0.054 0.059 1.076 0.101 0.083    1 0   0 
 6441738 15.593  1-17 5860.2 123.6 111.3 4.291 0.045 0.043 0.819 0.056 0.047  2 1 0 1 0 
 6441741 15.992  1-17 5888.8 123.1 119.2 4.337 0.070 0.074 1.032 0.075 0.079    1 0   0 
 6441767 14.733  1-17 6182.1 129.2 117.2 4.084 0.041 0.046 1.275 0.064 0.098    1 0   0 
 6441809 15.436  1-17 6228.0 172.0 237.0 4.441 0.067 0.202 1.107 0.153 0.153    2     1 
 6441891 15.590  1-17 5528.5 101.8 101.7 4.455 0.046 0.056 0.912 0.060 0.066  0 1 0   0 
 6441893 15.868  4-17 5405.8  96.9  96.0 4.538 0.030 0.044 0.861 0.045 0.056    1 0   0 
 6441968 12.340  0-17 5982.6 116.8 113.1 4.291 0.039 0.040 1.004 0.072 0.069    1 0   0 
 6441986 14.256  1-17 6280.9 123.2 123.3 4.278 0.036 0.044 1.200 0.067 0.076    1 0   0 
 6442009 14.424  1-17 5719.9 119.8 112.5 3.938 0.042 0.040 1.129 0.071 0.071    1 0   0 
 6442011 15.170  1-17 5797.8 116.8 112.5 3.946 0.061 0.054 1.155 0.090 0.078    1 0   0 
 6442035 14.097  1-17 5997.0 105.6 102.7 4.452 0.021 0.034 1.025 0.040 0.060    1 0   0 
 6442049 14.001  1-17 6152.2 127.2 122.1 4.013 0.052 0.041 1.123 0.112 0.070  1 1 0   0 
 6442087 15.725  4-17 5611.2 114.7 109.5 4.102 0.070 0.069 0.992 0.079 0.073    1 0   0 
 6442110 14.705  1-17 5841.8 120.0 117.6 3.912 0.053 0.044 1.197 0.086 0.075  1 1 0   0 
 6442126 15.033  1-17 5964.9 116.8 109.5 4.195 0.046 0.051 1.114 0.076 0.087    1 0   0 
 6442138 15.230  1-17 6032.8 114.3 113.1 4.203 0.051 0.055 1.138 0.074 0.087    1 0   0 
 6442160 15.066  1-17 6056.3 119.8 103.2 4.138 0.044 0.048 1.189 0.069 0.094    1 0   0 
 6442176 14.209  1-17 6046.6 112.8 100.9 4.081 0.035 0.048 1.228 0.066 0.108    1 0   0 
 6442183 15.035  0-17 5323.5 107.4 101.1 3.917 0.035 0.037 0.906 0.056 0.056  2 1 0   0 
 6442193 12.015  0-17 5968.6 118.3 106.2 4.219 0.039 0.040 1.056 0.075 0.074    1 0   0 
 6442199 15.099  1-17 4854.0 131.0 146.0 4.573 0.063 0.036 0.692 0.090 0.053  2 2     1 
 6442206 15.271  1-17 4466.3  81.9  79.7 4.605 0.021 0.020 0.701 0.029 0.026  1 1 0   0 
 6442243 15.486  1-17 5502.3 115.3 111.5 3.720 0.059 0.060 1.298 0.095 0.105    1 0   0 
 6442246 13.386  0-17 6056.7 109.8 111.3 4.002 0.041 0.052 1.271 0.085 0.105    1 0   0 
 6442274 15.991  4-17 5671.0 112.5 108.4 4.279 0.161 0.199 0.972 0.095 0.080    1     0 
 6442340 13.484  0-17 5872.0 105.3 104.5 4.395 0.033 0.040 1.042 0.062 0.069    1 0 0 0 
 6442350 15.593  4-17 5760.6 115.5 109.9 4.315 0.060 0.059 0.990 0.076 0.075    1 0   0 
 6442371 15.337  1- 3 5803.2 121.2 116.5 3.907 0.067 0.059 1.186 0.088 0.082    1 0   0 
 6442377 13.432  0-17 6566.1 145.2 139.1 4.279 0.030 0.029 1.226 0.054 0.057  1 1 0 0 0 
 6442467 15.431  1-17 5111.2 119.0 108.0 3.784 0.059 0.067 1.028 0.101 0.107  0 1 0   0 
 6442540 12.728  0-17 5204.4  87.5  82.4 4.557 0.028 0.035 0.798 0.040 0.049    1 0   0 
 6442547 14.596  1-17 5331.8  96.9  92.2 4.490 0.038 0.042 0.865 0.057 0.059    1 0   0 
 6442610 15.415  1-17 5442.8 112.5 109.5 4.452 0.046 0.050 0.891 0.064 0.064  0 1 0   0 
 6442702 13.737  0-17 5275.5 122.0 105.9 3.476 0.039 0.057 1.378 0.098 0.145  2 2 0   0 
 6442709 13.355  1-17 5869.8 128.5 116.0 3.886 0.042 0.034 1.222 0.071 0.066    1 0   0 
 6442735 14.043  1-17 5896.9  97.6 100.1 4.395 0.025 0.033 1.126 0.046 0.062    1 0 1 0 
 6442755 14.220  1-17 6400.8 120.2 117.7 4.346 0.025 0.035 1.202 0.045 0.063    1 0   0 
 6442788 14.764  1-17 6016.1 115.6 113.8 4.335 0.043 0.046 1.078 0.072 0.078    1 0   0 
 6442845 15.583  1-17 5521.0 165.0 165.0 4.613 0.030 0.120 0.821 0.078 0.086    2     1 
 6442916 15.270  1-17 5524.5 113.1 105.8 4.250 0.051 0.050 0.919 0.069 0.062  0 1 0   0 
 6443019 14.630  0-17 4986.1  82.3  82.9 3.213 0.068 0.088 1.329 0.189 0.233  2 2 0   0 
 6443065 15.144 14-15 6502.0 128.4 128.4 4.277 0.044 0.051 1.275 0.059 0.063    1 0   0 
 6443084 15.089  1-17 5794.1 115.7 112.7 4.244 0.051 0.054 1.018 0.081 0.079    1 0   0 
 6443093 14.570  1-17 5670.5 115.0 109.5 4.180 0.048 0.047 0.986 0.081 0.073    1 0 1 0 
 6443119 15.100  1-17 6208.5 130.6 124.9 4.139 0.055 0.056 1.247 0.068 0.089    1 0   0 
 6443141 17.365  6-13 4382.0 156.0 156.0 4.616 0.052 0.021 0.642 0.070 0.057  0 2     1 
 6443180 14.515 14-15 6035.4 108.2 103.1 4.460 0.022 0.032 1.020 0.040 0.056    1 0   0 
 6443192 15.801  4-17 5750.7 113.9 108.7 4.304 0.069 0.068 0.988 0.076 0.075    1 0   0 
 6443199 15.781  2-17 5700.1 162.1 163.5 4.060 0.063 0.061 1.047 0.122 0.098    1 0   0 
 6443205 14.992  1-17 4550.4  77.9  70.7 4.570 0.025 0.017 0.734 0.030 0.024  1 1 0   0 
 6443214 13.558  0-17 6200.7 128.1 117.5 3.922 0.036 0.037 1.139 0.058 0.063    1 0   0 
 6443238 15.982  1-17 4720.9  83.5  83.2 4.508 0.025 0.025 0.782 0.023 0.022  1 1 1   0 
 6443299 15.501  4-17 5996.0 120.3 114.9 4.221 0.061 0.061 1.113 0.079 0.085    1 0   0 
 6443342 14.982  1-17 5681.0 169.0 169.0 4.551 0.035 0.196 0.957 0.094 0.115    2     1 
 6443343 14.891  1-17 6202.1 120.1 117.9 4.314 0.041 0.045 1.154 0.065 0.077    1 0   0 
 6443389 14.844  1-17 6115.1 115.1 109.2 4.448 0.023 0.031 1.040 0.043 0.055  0 1 0   0 
 6443392 12.992  0-17 5879.0 118.2 115.9 3.498 0.079 0.078 1.679 0.124 0.121  3 2 0   0 
 6443398 15.666  2-17 5497.5 116.4 108.9 4.373 0.058 0.054 0.903 0.070 0.062    1 0   0 
 6443468 14.076 10-10 6087.4 117.2 117.1 4.257 0.037 0.044 1.134 0.071 0.081    1 0   0 
 6443493 14.267 14-15 6147.5 118.9 108.5 4.023 0.037 0.049 1.306 0.067 0.118    1 0   0 
 6443515 13.963  1-17 5932.0 119.6 104.5 4.225 0.042 0.044 1.087 0.074 0.083    1 0   0 
 6443538 15.481  2-17 6585.4 133.5 143.1 4.242 0.031 0.032 1.303 0.059 0.053  3 1 0   0 
 6443548 14.834  1-17 5587.4  95.2  93.5 4.521 0.024 0.036 0.904 0.040 0.054    1 0   0 
 6443551 14.623 14-15 6272.9 123.8 120.5 3.969 0.216 0.180 1.353 0.211 0.154    1     0 
 6443560 15.972  1-17 5516.3 105.7 103.6 4.431 0.061 0.069 0.908 0.064 0.065    1 0   0 
 6443591 14.674  1-17 5751.1  99.7  94.3 4.525 0.020 0.030 0.918 0.037 0.049    1 0   0 
 6443637 15.321  1-17 6156.2 125.0 114.6 4.088 0.059 0.060 1.259 0.073 0.099    1 0   0 
 6443655 15.082  1-17 5700.0 110.0 105.4 4.348 0.051 0.051 0.964 0.074 0.072    1 0   0 
 6443685 14.768  1-17 5163.5  88.4  83.9 4.594 0.020 0.030 0.776 0.033 0.046  0 1 0   0 
 6443690 15.561  1-17 6208.0 168.0 205.0 4.454 0.055 0.154 1.086 0.134 0.134    2     1 
 6443729 15.230  1-17 5944.2 110.5 105.2 4.498 0.024 0.031 0.962 0.042 0.051    1 0   0 
 6443816 13.284  1-17 6189.6 137.8 123.4 4.205 0.031 0.044 1.207 0.062 0.087    1 0   0 
 6443822 14.085  1-17 6095.5 122.7 116.1 3.911 0.043 0.042 1.167 0.065 0.067    1 0   0 
 6443844 15.844  1-17 5029.3  97.3  88.7 4.562 0.030 0.038 0.791 0.043 0.047  1 1 0   0 
 6443904 15.380  1-17 5561.7 110.1 104.7 4.117 0.060 0.059 0.965 0.073 0.068    1 0   0 
 6443939 14.690  1-17 6414.6 144.2 152.1 4.065 0.037 0.043 1.444 0.077 0.079    1 0   0 
 6444006 12.836  0-17 5158.6  86.1  81.5 4.474 0.038 0.036 0.882 0.055 0.050  0 1 0   0 
 6444233 15.878  4-17 5930.6 116.5 110.0 4.265 0.075 0.075 1.069 0.080 0.082    1 0   0 
 6444383 15.306  1-17 5949.8 114.1 111.3 4.338 0.052 0.055 1.054 0.072 0.078    1 0   0 
 6444450 14.906  1-17 5963.2 113.8 115.5 3.978 0.059 0.057 1.214 0.126 0.087    1 0   0 
 6444462 15.741  1-17 5265.9 120.3 113.8 3.925 0.066 0.067 0.967 0.077 0.077  0 1 0   0 
 6444518 13.861  1-17 6807.1 145.9 139.8 4.208 0.034 0.035 1.389 0.073 0.064    3 0   0 
 6444579 13.773  1-17 5832.0 123.0 116.2 4.070 0.046 0.041 1.000 0.077 0.066    1 0   0 
 6444618 14.730  1-17 5105.9  92.7  88.0 4.574 0.023 0.033 0.795 0.035 0.049  0 1 0   0 
 6444623 15.240  1-17 5853.1 121.0 116.1 3.935 0.076 0.066 1.188 0.106 0.085    1 0   0 
 6444630 15.784 14-15 5798.9 110.5 110.1 4.188 0.044 0.048 1.041 0.085 0.081  5 1 0   0 
 6444640 13.210  1-17 5913.7 105.7 115.3 4.065 0.036 0.048 1.175 0.097 0.089    1 0   0 
 6444709 12.144  0-17 4878.1  93.7  89.9 2.766 0.111 0.110 1.104 0.294 0.233  2 2 0   0 
 6444722 15.324  1-17 5661.7 101.6  97.1 4.478 0.034 0.047 0.938 0.052 0.062    1 0   0 
 6444747 15.778  1-17 5124.7  96.1  90.3 4.553 0.031 0.041 0.809 0.043 0.050  1 1 0   0 
 6444755 15.091  1-17 5101.8 107.5  96.3 3.639 0.062 0.080 1.211 0.125 0.164  0 1 0   0 
 6444770 15.013  1-17 5995.3 108.8 105.9 4.388 0.040 0.049 1.056 0.062 0.073    1 0   0 
 6444790 15.217  1-17 5672.5 106.0 102.6 4.389 0.052 0.055 0.954 0.071 0.071    1 0   0 
 6444805 15.983  2-17 5376.9  98.8  97.0 4.502 0.039 0.055 0.912 0.051 0.052    1 0   0 
 6444816 14.847  1-17 5386.6 106.5  96.7 4.419 0.048 0.043 0.875 0.067 0.055  0 1 0   0 
 6444823 14.871  1-17 5808.4 109.7 105.2 4.260 0.043 0.044 1.129 0.061 0.070    1 0   0 
 6444857 15.465  1-17 6274.8 130.1 122.0 4.058 0.073 0.071 1.317 0.082 0.092    1 0   0 
 6444896 17.131  6-17 3396.3  74.0  58.3 5.005 0.010 0.009 0.199 0.006 0.006  0 1     0 
 6445008 15.902  4-17 5717.5 117.3 111.6 4.269 0.071 0.072 0.984 0.078 0.076    1 0   0 
 6445025 15.561  4-17 5154.0 196.0 179.0 4.539 0.088 0.072 0.711 0.110 0.044  0 2     1 
 6445044 13.666  1- 1 4683.0 167.0 167.0 4.578 0.059 0.032 0.705 0.072 0.058  0 2     1 
 6445052 13.115  0-17 7070.8 155.4 151.9 4.156 0.031 0.033 1.376 0.065 0.053  1 2 0   0 
 6445080 15.295  4-17 5901.5 110.8 108.7 4.366 0.049 0.055 1.031 0.070 0.077  0 1 0   0 
 6445148 14.054 10-10 6379.0 181.0 250.0 4.240 0.175 0.175 1.054 0.177 0.129    2     1 
 6445199 14.893  1-17 5613.9 108.5 105.7 4.349 0.049 0.048 0.936 0.073 0.068    1 0   0 
 6445207 14.364  1-17 6077.5 124.9 117.5 3.887 0.054 0.044 1.245 0.131 0.067    1 0   0 
 6445212 14.180  0-17 4862.9  89.2  80.2 3.494 0.060 0.072 1.343 0.152 0.182  2 2 0   0 
 6445226 14.425  1-17 5702.9 106.2 103.1 4.403 0.042 0.046 0.963 0.070 0.073    1 0   0 
 6445232 14.616  1-17 6233.5 128.5 117.4 4.054 0.041 0.045 1.312 0.066 0.095    1 0   0 
 6445386 15.580  1-17 5073.8  95.5  87.6 4.542 0.034 0.038 0.808 0.044 0.048  0 1 0   0 
 6445411 14.847  1-17 5890.7 117.4 112.5 4.294 0.046 0.048 1.042 0.076 0.078    1 0   0 
 6445483 11.033 10-17 5061.0 194.0 176.0 4.489 0.095 0.085 0.800 0.087 0.064  0 2     1 
 6445504 15.333  1-17 6018.3 117.4 114.3 4.316 0.051 0.053 1.085 0.073 0.079    1 0   0 
 6445509 15.099  1-17 5720.3 118.4 114.8 4.015 0.063 0.051 1.078 0.089 0.075    1 0   0 
 6445531 15.761  4-17 6102.5 115.3 113.4 4.349 0.052 0.063 1.102 0.068 0.076    1 0   0 
 6445589 11.451  0-17 6287.5 132.7 131.8 3.832 0.036 0.031 1.257 0.063 0.055    1 0   0 
 6445693 15.665  1-17 5713.1 115.2 112.6 4.157 0.062 0.064 1.013 0.088 0.077    1 0   0 
 6445726 15.979  2-17 5782.3 138.1 121.4 4.249 0.084 0.072 1.012 0.092 0.082    1 0   0 
 6445748 15.524  1-17 5099.6  88.5  85.1 4.586 0.024 0.033 0.776 0.039 0.047  0 1 0   0 
 6445856 15.588  1-17 4852.7  89.1  83.6 4.606 0.021 0.028 0.733 0.033 0.038  0 1 0   0 
 6445860 15.516  1-17 6110.8 113.1 109.9 4.406 0.036 0.047 1.074 0.057 0.068    1 0   0 
 6445891 15.718  2-17 5816.9 109.8 105.9 4.459 0.037 0.049 0.978 0.055 0.065    1 0   0 
 6445925 15.086  1-17 5864.0 105.0 100.0 4.474 0.027 0.038 0.980 0.045 0.060    1 0   0 
 6445955 15.145  1-17 5996.9 112.2 109.9 4.165 0.050 0.050 1.145 0.074 0.092    1 0   0 
 6445963 13.067  0-17 5735.3  98.9  90.9 4.514 0.019 0.031 0.932 0.035 0.053    1 0   0 
 6445992 13.765  1-17 6332.0 129.2 122.2 4.009 0.029 0.033 1.512 0.059 0.068  1 1 0   0 
 6445995 15.868  1-17 5809.4 119.3 114.7 3.996 0.092 0.084 1.133 0.106 0.089    1 0   0 
 6446036 13.492  0-17 5938.5 100.9 100.6 4.407 0.024 0.034 1.089 0.048 0.063    1 0   0 
 6446052 15.201  1-17 5455.2 121.3 115.2 3.763 0.048 0.049 1.229 0.081 0.092  1 1 0   0 
 6446053 12.982  0-17 5869.8 117.4 114.4 4.315 0.040 0.042 1.028 0.077 0.077    1 0   0 
 6446083 14.673  1-17 4800.4  89.7  79.8 4.574 0.025 0.026 0.758 0.037 0.038  0 1 0   0 
 6446091 14.784  1-17 6089.1 114.0 105.6 4.461 0.021 0.030 1.023 0.039 0.053    1 0   0 
 6446189 14.809 10-17 4442.0 156.0 172.0 4.608 0.049 0.025 0.669 0.066 0.054  0 2     1 
 6446219 14.843  1-17 6520.8 146.6 124.4 4.118 0.038 0.038 1.361 0.068 0.061  3 1 0   0 
 6446256 11.781  1-17 6564.6 141.4 126.9 4.067 0.031 0.030 1.446 0.069 0.064    1 0   0 
 6446260 15.138 14-15 6533.8 136.4 130.7 4.218 0.050 0.052 1.313 0.064 0.061    3 0   0 
 6446271 15.206  2-15 5200.6 122.2 110.7 3.704 0.056 0.069 1.203 0.108 0.130  0 1 0   0 
 6446287 14.946  0-17 4941.9 113.5  95.1 3.717 0.034 0.057 1.229 0.096 0.133  2 1 0   0 
 6446290 13.959  1-17 5821.7  95.6  91.9 4.432 0.021 0.032 1.081 0.041 0.056    1 0   0 
 6446311 14.922  1-17 5879.5 129.8 123.0 3.808 0.058 0.051 1.301 0.095 0.078    1 0   0 
 6446433 15.487  1-17 6277.0 175.0 241.0 4.449 0.056 0.224 1.085 0.154 0.154    2     1 
 6446496 14.726  1-17 6225.0 175.0 219.0 4.461 0.054 0.216 1.070 0.144 0.144    2     1 
 6446627 14.295  1-17 6225.7 130.0 122.0 3.817 0.042 0.038 1.238 0.057 0.059    1 0   0 
 6446706 14.826 14-15 6071.1 126.7 127.2 4.386 0.045 0.046 0.867 0.062 0.058    1 0   0 
 6446719 15.873  4-17 5746.3 113.1 110.6 4.181 0.070 0.071 1.019 0.088 0.079    1 0   0 
 6446747 12.908  0-17 5791.1 111.9 115.3 3.665 0.027 0.029 1.391 0.057 0.059    1 0   0 
 6446775 14.348 14-15 6183.0 120.9 111.7 4.143 0.036 0.040 1.168 0.064 0.083    1 0   0 
 6446777 14.997  1-17 6448.6 130.0 127.4 4.011 0.056 0.056 1.408 0.082 0.081    1 0   0 
 6446791 14.059 14-15 6120.2 117.7 114.7 3.902 0.043 0.053 1.372 0.112 0.116    1 0   0 
 6446847 13.659  1-17 4800.9  93.0  83.6 3.631 0.053 0.070 1.197 0.123 0.157  0 1 0   0 
 6446864 14.949  1-17 6050.0 189.0 210.0 4.405 0.090 0.210 1.026 0.153 0.126    2     1 
 6446889 15.154  1-17 5614.4 118.0 115.7 3.817 0.118 0.111 1.194 0.139 0.126    1 0   0 
 6447003 15.970  4-17 5178.4 101.7  95.5 4.543 0.035 0.045 0.821 0.046 0.053  0 1 0   0 
 6447023 13.443  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 6447083 15.825  4-17 4948.5  93.3  88.1 4.596 0.026 0.033 0.750 0.041 0.044  0 1 0   0 
 6447182 15.413  1-17 6064.0 110.3 106.3 4.412 0.036 0.047 1.060 0.057 0.067    1 0   0 
 6447199 15.521  4-17 5181.2 117.5 101.6 3.587 0.080 0.094 1.333 0.132 0.163    1 0   0 
 6447258 12.865  0-17 6776.0 147.1 136.5 3.952 0.035 0.035 1.471 0.076 0.074 11 2 0   0 
 6447273 15.178  1-17 5441.4 105.9 100.9 4.423 0.050 0.050 0.889 0.067 0.061    1 0   0 
 6447325 15.666  4-17 6202.0 173.0 259.0 4.422 0.054 0.216 1.213 0.151 0.167    2     1 
 6447343 15.106  1-17 6012.6 125.1 124.5 3.721 0.085 0.080 1.457 0.158 0.118    1 0   0 
 6447371 15.908  4-17 5425.4 105.6 102.0 4.510 0.039 0.054 0.877 0.052 0.060  1 1 0   0 
 6447372 14.955  1-17 4761.4  88.4  81.2 4.597 0.025 0.022 0.695 0.033 0.027  1 1 0   0 
 6447423 15.505  2-17 5165.7 119.6 106.7 3.632 0.080 0.096 1.262 0.138 0.160  0 1 0   0 
 6447450 15.082  1-17 5822.2 121.9 113.3 3.886 0.071 0.064 1.211 0.092 0.085    1 0   0 
 6447455 15.123  1-17 3991.6  80.0  82.0 4.618 0.015 0.014 0.614 0.013 0.014  2 1 0   0 
 6447460 15.843  4-17 6242.0 196.0 239.0 4.442 0.065 0.208 1.104 0.159 0.145  6 2     1 
 6447478 15.376  4-17 5733.7 102.3  97.6 4.467 0.037 0.050 0.957 0.055 0.064    1 0   0 
 6447489 15.077  4-17 5961.1 109.8 108.2 4.166 0.060 0.060 1.125 0.083 0.089    1 0   0 
 6447507 15.079  1-17 5751.6 111.1 107.3 4.237 0.057 0.058 1.003 0.079 0.076    1 0   0 
 6447557 15.287  1-17 5968.0 161.0 197.0 4.534 0.037 0.213 0.970 0.118 0.130    2     1 
 6447598 15.510  2-17 5309.8 101.4  93.1 4.483 0.047 0.051 0.859 0.057 0.056    1 0   0 
 6447622 13.509  0-17 6347.7 112.0 101.7 3.607 0.033 0.036 1.991 0.068 0.091    1 0   0 
 6447745 15.753  1-17 5654.8 112.0 107.0 4.216 0.077 0.076 0.971 0.077 0.073    1 0   0 
 6447749 15.282  1- 3 5875.4 114.3 113.5 4.073 0.063 0.073 1.128 0.109 0.089    1 0   0 
 6447769 15.602  2-17 5571.0 184.0 167.0 4.494 0.108 0.132 0.758 0.111 0.048    2     1 
 6447798 14.117  1-17 6033.2 110.0 108.2 4.153 0.042 0.043 1.168 0.069 0.093    1 0   0 
 6447810 15.975  4-17 5287.8  86.7  77.7 4.313 0.065 0.071 0.866 0.042 0.033  0 1 0   0 
 6447899 14.799  1-17 6087.3 114.9 112.4 3.958 0.057 0.062 1.306 0.109 0.110    1 0   0 
 6447957 15.724  1-17 4829.6  89.5  83.8 4.596 0.025 0.031 0.740 0.037 0.039  0 1 0   0 
 6447960 15.915  2-17 5650.8 112.3 108.5 4.161 0.091 0.090 0.987 0.082 0.076    1 0   0 
 6447976 15.277  1-17 5899.9 112.3 111.5 4.121 0.062 0.068 1.118 0.097 0.090    1 0   0 
 6447983 15.000  1-17 5833.7 119.1 116.7 3.980 0.071 0.060 1.149 0.114 0.082    1 0   0 
 6448055 15.124  1-17 5586.4 109.0 105.3 4.331 0.057 0.055 0.930 0.071 0.067    1 0   0 
 6448100 13.235  1-17 6237.4 129.6 125.4 4.097 0.032 0.035 1.309 0.056 0.066    1 0   0 
 6448130 15.595  4-17 5974.0 186.0 228.0 4.482 0.054 0.216 1.056 0.140 0.140    2     1 
 6448167 14.640  1-17 5835.6 116.1 111.7 4.263 0.047 0.050 1.029 0.077 0.079    1 0   0 
 6448219 14.506  1-17 5760.1 120.6 115.6 4.011 0.062 0.051 1.097 0.103 0.076    1 0   0 
 6448267 15.386  1-17 6124.1 123.3 112.4 4.125 0.068 0.066 1.219 0.078 0.095    1 0   0 
 6448289 13.564  1-17 5855.1 114.1 111.2 4.035 0.064 0.062 1.132 0.119 0.084    1 0   0 
 6448298 13.488  0-17 6144.5 118.6 113.5 3.974 0.041 0.048 1.263 0.102 0.086    1 0   0 
 6448302 15.620  2-17 5570.3 100.2  96.1 4.525 0.033 0.046 0.892 0.050 0.056  8 1 0   0 
 6448309 14.093  1-17 5748.1 109.2 107.7 4.193 0.046 0.048 1.015 0.084 0.077  1 1 0   0 
 6448334 15.442  1-17 6000.8 116.3 112.3 4.329 0.059 0.063 1.074 0.072 0.078    1 0   0 
 6448336 15.651  2-17 5573.6 107.3 103.1 4.244 0.069 0.068 0.936 0.071 0.066    1 0   0 
 6448375 15.774  2-17 5530.7 111.3 109.4 4.417 0.059 0.065 0.912 0.067 0.066  1 1 0   0 
 6448379 13.114  0-17 5041.6  87.7  81.1 3.234 0.094 0.093 1.028 0.226 0.183  2 2 0   0 
 6448403 14.402  1-17 5588.0 109.3  99.6 4.133 0.060 0.060 0.848 0.058 0.047    1 0   0 
 6448500 15.397  1- 3 6138.7 117.7 112.3 4.386 0.053 0.069 1.088 0.072 0.075    1 0   0 
 6448503 14.545  1-17 6162.5 110.3 107.3 4.371 0.029 0.038 1.143 0.050 0.062    1 0   0 
 6448514 14.045 10-10 6209.8 110.5 109.0 4.381 0.026 0.038 1.124 0.047 0.068    1 0   0 
 6448607 15.284  1-17 5782.3 122.0 113.7 3.863 0.072 0.065 1.214 0.089 0.087    1 0   0 
 6448621 12.125  0-17 6575.6 141.2 127.5 4.168 0.034 0.033 1.363 0.068 0.054    1 0   0 
 6448653 14.984  1-17 5015.1  87.2  81.3 4.575 0.025 0.032 0.782 0.038 0.046  1 1 0   0 
 6448676 14.248  4-17 6062.0 120.7 106.6 4.128 0.037 0.044 1.200 0.067 0.095    1 0   0 
 6448677 13.683  1-17 6120.7 121.9 123.6 3.840 0.046 0.053 1.409 0.146 0.107    1 0   0 
 6448678 11.153  0-17 6212.6 118.8 113.2 3.928 0.028 0.051 1.421 0.065 0.140    1 0   0 
 6448690 14.568 14-15 6550.8 132.4 126.3 3.879 0.054 0.053 1.564 0.090 0.101    1 0   0 
 6448701 14.526  1-17 5636.7  99.9  95.3 4.506 0.025 0.037 0.923 0.042 0.057    1 0   0 
 6448719 14.972  1-17 5627.1 107.8 105.6 4.467 0.035 0.045 0.936 0.057 0.066    1 0   0 
 6448768 13.048  1-17 6186.1 134.5 128.0 3.818 0.046 0.036 1.273 0.073 0.060 2,3 1 0   0 
 6448798 14.184  1-17 6506.9 123.1 131.5 3.827 0.026 0.047 1.558 0.062 0.155  2 1 0   0 
 6448802 15.828  4-17 5484.2 103.6  99.8 4.415 0.065 0.068 0.899 0.065 0.063    1 0   0 
 6448806 13.714  1-17 5939.8 116.8 114.6 3.908 0.058 0.043 1.238 0.148 0.075    1 0   0 
 6448858 12.945  0-17 6666.7 137.4 148.0 4.106 0.032 0.033 1.406 0.074 0.066    1 0   0 
 6448899 15.438  1-17 6259.8 131.1 128.3 4.187 0.070 0.069 1.236 0.071 0.086    1 0   0 
 6448992 15.139  1-17 5897.9 163.1 164.5 4.128 0.040 0.046 1.118 0.102 0.108    1 0   0 
 6449063 15.698  4-17 5566.8 119.6 112.3 4.059 0.080 0.076 0.993 0.079 0.075  1 1 0   0 
 6449066 15.288  4-17 6008.6 154.0 126.8 4.289 0.053 0.048 1.091 0.086 0.085    1 0   0 
 6449077 14.649  4-17 6047.7 117.9 116.7 4.233 0.048 0.048 1.129 0.072 0.084  6 1 0   0 
 6449081 12.844  0-17 6602.8 136.4 130.8 4.328 0.040 0.049 1.273 0.062 0.063  5 3     0 
 6449115 15.855  4-17 4938.0 178.0 178.0 4.718 0.046 0.025 0.551 0.038 0.020  0 2     1 
 6449145 15.497  4-17 5543.6 107.6 106.7 4.430 0.054 0.061 0.916 0.065 0.067    1 0   0 
 6449208 14.732  1-17 6000.6 108.4 114.2 4.039 0.046 0.059 1.219 0.091 0.104    1 0   0 
 6449215 14.835  1-17 6153.6 131.5 117.3 4.219 0.048 0.053 1.182 0.069 0.085    1 0   0 
 6449251 15.334  1-17 5963.9 114.1 105.3 4.501 0.029 0.035 0.956 0.049 0.053  0 1 0   0 
 6449299 15.923  4-17 6175.2 128.5 119.6 4.218 0.086 0.090 1.186 0.081 0.089    1 0   0 
 6449348 14.122 10-10 5821.8 120.7 115.7 4.068 0.053 0.049 1.100 0.120 0.081    1 0   0 
 6449382 13.781  1-17 6622.6 131.4 132.3 4.283 0.027 0.031 1.308 0.050 0.056    1 0   0 
 6449443 15.723  2-17 5836.4 119.4 115.5 4.066 0.073 0.080 1.112 0.109 0.088    1 0   0 
 6449478 14.777  1-17 5894.2 118.0 108.8 4.197 0.046 0.050 1.083 0.079 0.085    1 0   0 
 6449505 14.695  1-17 5096.3  86.9  79.9 4.432 0.037 0.034 0.829 0.036 0.028  0 1 1   0 
 6449552 14.030  1-17 5484.9 114.1 102.9 4.314 0.046 0.044 0.901 0.066 0.057  3 1 0   0 
 6449559 15.962  1-17 4851.9  82.8  86.6 4.473 0.027 0.028 0.805 0.022 0.021  0 1 1   0 
 6449620 14.883  1-17 5218.4  98.2  92.1 4.562 0.024 0.036 0.820 0.037 0.053  0 1 0   0 
 6449636 15.713  4-17 5617.5 120.1 116.3 3.905 0.138 0.123 1.113 0.131 0.114    1 0   0 
 6449640 15.403  1-17 6010.6 120.8 116.2 4.248 0.060 0.060 1.107 0.077 0.084    1 0   0 
 6449713 14.430  1-17 5735.9 109.8 107.1 4.395 0.043 0.048 0.974 0.071 0.074    1 0   0 
 6449720 15.991  4-17 6065.9 121.1 111.2 4.144 0.086 0.080 1.180 0.086 0.096    1 0   0 
 6449898 12.668  0-17 5902.9 154.8 136.7 4.421 0.029 0.037 0.998 0.064 0.072    1 0   0 
 6449926 14.477  1-17 6242.4 122.4 115.7 3.969 0.045 0.051 1.380 0.078 0.116    1 0   0 
 6449943 15.689  4-17 5687.2 121.9 119.7 4.108 0.074 0.077 1.022 0.090 0.079  0 1 0   0 
 6449980 15.363  1-17 5493.2 109.1 104.9 4.403 0.055 0.055 0.902 0.068 0.064    1 0   0 
 6450010 13.847  1-17 4764.1  92.0  82.9 3.143 0.100 0.083 1.056 0.247 0.170  2 2 0   0 
 6450182 15.730  4-17 5369.0 101.7  99.1 4.517 0.037 0.049 0.865 0.049 0.058    1 0   0 
 6450201 15.545  2-17 5736.9 113.3 114.4 4.105 0.066 0.069 1.045 0.097 0.080    1 0   0 
 6450261 15.469  1-17 5486.9 101.0  99.5 4.515 0.032 0.047 0.889 0.048 0.059    1 0   0 
 6450272 14.735  1-17 5657.8 110.1 106.1 4.328 0.072 0.070 0.954 0.073 0.071    1 0   0 
 6450347 14.990  1-17 6636.5 145.6 129.4 4.125 0.059 0.058 1.388 0.077 0.068    1 0   0 
 6450366 14.289  1-17 6242.2 118.4 116.3 4.352 0.028 0.038 1.152 0.055 0.073    1 0   0 
 6450407 12.951  0-17 5740.8 105.9 104.3 4.135 0.047 0.044 1.035 0.097 0.077    1 0   0 
 6450430 14.370 14-15 6345.0 199.0 244.0 4.359 0.124 0.186 0.966 0.146 0.110    2     1 
 6450454 15.305  1-17 5843.9 115.5 111.0 4.183 0.054 0.057 1.064 0.087 0.084    1 0   0 
 6450464 12.915  1-17 5236.3 112.9 105.7 3.959 0.083 0.082 0.929 0.082 0.068  2 1     0 
 6450479 14.094 15-15 5600.8 120.8 116.8 3.939 0.039 0.039 1.083 0.068 0.068    1 0   0 
 6450651 15.899  0-17 5858.1 119.4 112.5 4.007 0.050 0.038 1.088 0.090 0.068  2 1 0   0 
 6450775 14.229  1-17 6064.0 109.5 104.5 4.463 0.019 0.030 1.021 0.037 0.054  1 1 0   0 
 6450804 13.527  0-17 6307.9 120.2 111.1 3.908 0.033 0.044 1.467 0.070 0.133  6 1 0   0 
 6450863 15.697  1-17 5886.2 116.0 113.9 4.093 0.067 0.077 1.125 0.104 0.092    1 0   0 
 6450925 15.428  1-17 5575.8 121.6 117.0 3.922 0.056 0.055 1.088 0.075 0.076  1 1 0   0 
 6450969 14.263  1-17 5898.9 115.6 110.7 4.486 0.043 0.055 0.962 0.067 0.068    1     0 
 6451025 14.727  1-17 6104.2 120.5 117.9 4.360 0.036 0.043 1.103 0.063 0.079    1 0   0 
 6451042 15.446  4-17 5928.3 113.8 111.3 4.150 0.061 0.062 1.118 0.088 0.091    1 0   0 
 6451059 15.150  1-17 5796.3 119.7 114.7 4.278 0.049 0.052 1.010 0.077 0.078    1 0   0 
 6451083 15.055  4-17 6360.0 175.0 263.0 4.433 0.070 0.224 1.105 0.169 0.154    2     1 
 6451100 15.351  1-17 5648.8 106.6 103.4 4.349 0.057 0.056 0.948 0.072 0.070    1 0   0 
 6451110 14.923  1-17 5851.1 109.3 106.9 4.395 0.042 0.050 1.010 0.067 0.075    1 0   0 
 6451138 14.741  1-17 6126.0 121.9 113.7 4.025 0.042 0.052 1.294 0.073 0.117    1 0   0 
 6451141 14.142  1-17 5423.5 126.7 111.2 3.823 0.198 0.164 1.104 0.231 0.174    1     0 
 6451147 15.411  1-17 5715.9 110.6 106.1 4.410 0.049 0.054 0.966 0.068 0.072    1 0   0 
 6451153 14.656  1-17 5654.6 114.7 108.7 4.199 0.048 0.048 0.974 0.078 0.071    1 0   0 
 6451228 15.747  4-17 5778.1 115.5 111.3 4.277 0.069 0.069 1.004 0.079 0.077    1 0   0 
 6451246 14.895  1-17 5404.8 119.2 113.5 3.954 0.055 0.055 0.998 0.070 0.072    1 0   0 
 6451248 14.903 14-15 6056.8 119.6 118.6 4.263 0.044 0.049 1.119 0.072 0.082    1 0   0 
 6451282 15.659  4-17 6117.1 118.7 110.6 4.003 0.081 0.083 1.288 0.108 0.109    1 0   0 
 6451309 15.971  4-17 5466.5 104.6 100.8 4.484 0.047 0.060 0.891 0.056 0.062    1 0   0 
 6451327 15.196  1-17 6367.9 126.7 122.4 4.289 0.046 0.056 1.226 0.064 0.074    1 0   0 
 6451345 15.394  1-17 5824.9 111.4 109.5 4.145 0.056 0.061 1.071 0.096 0.084    1 0   0 
 6451425 14.592  1-17 6423.2 138.9 127.0 4.182 0.044 0.044 1.298 0.063 0.064    1 0   0 
 6451440 15.387  4-17 6117.4 116.1 113.9 4.369 0.041 0.053 1.099 0.062 0.073    1 0   0 
 6451462 15.038  1-17 5389.9 122.7 117.2 3.664 0.050 0.056 1.355 0.092 0.109    1 0   0 
 6451656 15.368  1-17 5681.4 113.4 109.2 4.318 0.055 0.055 0.961 0.074 0.072    1 0   0 
 6451658 14.068  1-17 6093.0 119.2 117.5 4.281 0.040 0.041 1.148 0.067 0.073    1 0   0 
 6451701 14.757  1-17 6433.7 134.6 127.1 4.224 0.044 0.046 1.281 0.063 0.065    1 0   0 
 6451717 15.938  1-17 4061.5  87.0  97.4 4.616 0.019 0.018 0.620 0.016 0.017  0 1     0 
 6451768 15.853  4-17 5962.0 119.5 113.2 4.262 0.077 0.078 1.082 0.081 0.084    1 0   0 
 6451778 15.681  4-17 6026.5 117.5 114.5 4.305 0.072 0.077 1.090 0.076 0.080  0 1 0   0 
 6451790 15.327  1-17 5809.0 109.1 102.8 4.539 0.024 0.030 0.901 0.040 0.044    1 0   0 
 6451793 15.669  4-17 5913.3 117.9 112.3 4.279 0.069 0.068 1.057 0.078 0.081    1 0   0 
 6451869 13.555  0-17 6437.1 135.4 127.2 4.156 0.033 0.033 1.294 0.055 0.052    1 0   0 
 6451890 15.949  4-17 5385.9 119.1 115.4 3.832 0.087 0.082 1.103 0.115 0.107    1 0   0 
 6451936 14.786  1-17 5726.2 109.8 105.7 4.333 0.045 0.044 0.983 0.072 0.068  2 1   0 0 
 6451987 15.488  4-17 5474.0 111.2 100.3 4.327 0.056 0.052 0.897 0.067 0.056    1 0   0 
 6452044 14.218 14-15 6185.6 130.1 119.8 4.209 0.093 0.107 1.246 0.081 0.086    1     0 
 6452057 14.301  1-17 5626.1 119.0 115.0 4.109 0.049 0.046 0.994 0.080 0.072    1 0   0 
 6452091 11.668  0-17 5024.4  88.4  86.0 3.298 0.083 0.099 1.113 0.218 0.209  2 2 0   0 
 6452143 15.982  4-17 4925.1 101.0  87.3 3.711 0.091 0.099 0.954 0.130 0.094  0 1 0   0 
 6452177 14.652  1-17 5338.1 106.8  95.5 4.447 0.046 0.042 0.865 0.064 0.055  1 1 0   0 
 6452203 14.629  1-17 6496.0 155.0 233.0 4.466 0.052 0.208 1.036 0.135 0.135    2     1 
 6452235 15.351  1-17 5332.0 104.2  98.6 4.494 0.041 0.047 0.864 0.054 0.059    1 0   0 
 6452422 15.371  4-17 6293.8 129.1 128.3 4.125 0.075 0.073 1.283 0.073 0.086    1 0   0 
 6452435 15.656  1-17 5457.1 111.7 101.1 4.193 0.064 0.062 0.909 0.065 0.056    1 0   0 
 6452497 15.764  1-17 5167.5 101.3  93.0 4.528 0.038 0.044 0.826 0.047 0.052  1 1 0   0 
 6452562 14.851  1-17 5855.8 113.3 109.4 4.192 0.047 0.052 1.067 0.083 0.084  7 1 0   0 
 6452607 14.546  1-17 6638.0 169.6 156.0 3.711 0.049 0.047 1.800 0.117 0.119 11 2 0   0 
 6452650 13.903  1-17 6580.5 135.4 127.5 3.971 0.037 0.038 1.463 0.076 0.073    1 0   0 
 6452742 11.854  1-17 5739.0 121.6 117.1 4.400 0.085 0.111 0.968 0.078 0.074  3 1     0 
 6460145 12.206  0-17 6300.4 133.1 135.7 4.252 0.036 0.031 1.271 0.060 0.061    1 0   0 
 6460275 13.473  1-17 5948.1 107.0 111.0 4.347 0.034 0.040 1.135 0.061 0.069    1 0   0 
 6460286 14.053  1-17 5680.0 116.5 111.0 4.332 0.045 0.045 0.959 0.075 0.071    1 0   0 
 6460414 12.492  0- 1 4221.3 127.8 105.8 1.659 0.170 0.160 1.868 1.114 0.478  2 2 0   0 
 6460472 13.684  1-17 5023.1  86.1  81.3 4.554 0.024 0.033 0.836 0.035 0.046  1 1 0   0 
 6460612 14.293 14-15 6309.0 121.1 112.1 4.366 0.025 0.034 1.161 0.046 0.064    1 0   0 
 6460812 15.593 14-17 3549.4  73.0  69.5 4.790 0.010 0.010 0.414 0.011 0.011  0 1     0 
 6460912 15.329  1-17 5684.4 115.3 103.8 4.488 0.030 0.040 0.939 0.050 0.061    1 0   0 
 6460918 13.131  0-17 5955.7 119.0 113.3 4.301 0.040 0.042 1.065 0.075 0.078    1 0   0 
 6461089 10.528  0- 1 4193.4  74.5  65.6 2.070 0.079 0.051 0.969 0.180 0.082  2 2 0   0 
 6461193 13.422  0-17 5759.5 114.4 116.5 3.845 0.044 0.043 1.103 0.068 0.064  2 1 0   0 
 6461219 12.204  1-17 6923.5 139.9 153.6 3.950 0.032 0.033 1.631 0.078 0.080    2 0   0 
 6461492 13.668  1-17 4845.4 145.4 111.1 4.616 0.016 0.024 0.726 0.027 0.037  0 1 0   0 
 6461601 12.744  0-17 7139.0 160.7 160.2 3.842 0.035 0.036 1.803 0.092 0.099  8 2 0   0 
 6461753 15.965  4-17 5276.2 112.0 104.4 4.534 0.034 0.046 0.842 0.047 0.055  0 1 0   0 
 6461778 15.471  1-17 5872.1 119.0 110.1 4.519 0.022 0.030 0.932 0.040 0.048    1 0   0 
 6461795 14.681  1-17 5758.6 121.8 117.2 4.364 0.045 0.047 0.983 0.076 0.076  0 1 0   0 
 6461886 15.937  4-17 5344.7 122.7 119.2 4.589 0.023 0.032 0.798 0.043 0.048  0 1 0   0 
 6462057 12.560  0-17 7092.2 311.3 190.3 4.016 0.033 0.031 1.632 0.114 0.085  3 2 0   0 
 6462160 13.527  0-17 6024.5 109.7 108.9 4.423 0.028 0.037 1.020 0.051 0.064    1 0   0 
 6462207 15.456  4-17 5412.6 123.3 102.1 4.337 0.049 0.042 0.882 0.064 0.048  7 1 0   0 
 6462323 14.333  1-17 6742.0 152.9 151.5 4.320 0.021 0.025 1.301 0.039 0.047    1 0   0 
 6462354 14.134  1-17 6033.3 131.7 124.6 4.308 0.040 0.042 1.093 0.076 0.081    1 0   0 
 6462533 15.654  1-17 5176.7 105.0  99.0 4.597 0.025 0.034 0.766 0.043 0.047  1 1 0   0 
 6462544 14.610  1-17 6017.2 112.8 106.8 4.441 0.023 0.035 1.037 0.043 0.063  6 1 0   0 
 6462727 13.384  1-17 6001.8 108.4 110.2 4.165 0.037 0.043 1.150 0.073 0.092  2 1 0   0 
 6462737 14.503  1-17 6199.6 181.6 219.6 4.268 0.035 0.041 1.173 0.085 0.103    1 0   0 
 6462740 13.896  2-17 6237.5 144.8 149.3 3.699 0.064 0.038 1.460 0.198 0.079    1 0   0 
 6462764 15.703  2-17 4874.3  97.8  88.6 4.569 0.028 0.030 0.769 0.038 0.040  1 1 0   0 
 6462800 15.145  1-17 6227.7 141.6 133.5 4.275 0.044 0.050 1.183 0.069 0.082    1 0   0 
 6462863 12.205  1-17 6837.1 139.9 131.0 4.316 0.015 0.019 1.339 0.031 0.035  1 1 0 0 0 
 6462901 13.559  0-17 5873.7 143.0 139.8 3.496 0.032 0.028 1.688 0.063 0.065 11 2 0   0 
 6462966 13.681  1-17 6415.8 208.2 171.4 3.797 0.172 0.141 1.583 0.257 0.240  1 1     0 
 6462975 14.086  1-17 6248.8 123.1 116.2 4.430 0.018 0.027 1.081 0.036 0.051    1 0   0 
 6463021 15.817  4-17 5255.6 105.1  99.3 4.574 0.024 0.035 0.808 0.040 0.050  1 1 0   0 
 6463034 15.517  1-17 5717.9 131.4 125.4 4.397 0.070 0.083 0.965 0.072 0.073  0 1 0   0 
 6463061 14.426  1-17 6295.3 135.3 146.5 4.314 0.032 0.035 1.189 0.064 0.082    1 0   0 
 6463117 14.819  1-17 5937.7 127.9 117.5 4.176 0.042 0.047 1.114 0.080 0.091    1 0   0 
 6463228 13.622  1-17 6320.1 108.6 115.5 4.344 0.018 0.027 1.251 0.037 0.050    1 0   0 
 6463247 15.550  4-17 5870.1 114.0 109.6 4.482 0.028 0.038 0.972 0.047 0.058  6 1 0   0 
 6463270 14.611  1-17 6226.0 134.0 127.7 4.261 0.041 0.043 1.187 0.070 0.080    1 0   0 
 6463429 13.924  0-17 6471.4 131.3 119.3 3.771 0.028 0.028 1.760 0.072 0.075  2 1 0   0 
 6463436 13.063  0-17 6498.7 155.5 154.4 3.448 0.079 0.042 1.939 0.189 0.100    2 0   0 
 6463499 13.939  1-17 6132.1 160.3 149.5 3.625 0.040 0.032 1.488 0.086 0.063    1 0   0 
 6463572 13.829  1-17 5838.3 158.6 139.8 3.781 0.053 0.047 1.316 0.090 0.079    1 0   0 
 6463736 14.937  1-17 6130.0 121.8 118.2 4.393 0.029 0.041 1.092 0.053 0.069  1 1 0   0 
 6463737 13.542  0-17 6250.7 133.1 127.2 3.988 0.029 0.031 1.523 0.056 0.067    1 0   0 
 6463772 13.908  1-17 6628.8 156.5 149.8 3.793 0.036 0.036 1.694 0.082 0.081    1 0   0 
 6463806 13.771  1-17 7089.5 163.9 159.8 3.894 0.033 0.033 1.828 0.076 0.083    2 0   0 
 6463840 14.440  1-17 6219.6 141.8 134.9 4.190 0.042 0.044 1.223 0.063 0.084    1 0   0 
 6463847 15.298  4-17 5292.4 118.9 110.4 4.516 0.037 0.046 0.852 0.051 0.057  2 1 0   0 
 6463915 15.372  4-17 5656.8 140.0 125.7 4.222 0.054 0.053 0.970 0.084 0.075    1 0   0 
 6463933 15.709  4-17 6013.5 162.0 141.9 4.382 0.044 0.048 1.063 0.074 0.080    1 0   0 
 6463936 15.970  2-17 5867.9 129.2 113.5 4.497 0.024 0.030 0.958 0.043 0.056    1 0   0 
 6463938 14.825  1-17 6156.9 136.0 133.9 4.310 0.043 0.047 1.140 0.068 0.081  0 1 0   0 
 6463985 14.580  1-17 6323.0 135.3 133.8 4.332 0.029 0.041 1.190 0.054 0.074    1 0   0 
 6464166 11.005  0-17 5487.0 100.7  96.4 4.441 0.042 0.040 0.854 0.064 0.057    1 0   0 
 6464196 14.545  1-17 6424.2 125.2 123.1 4.355 0.023 0.034 1.199 0.044 0.060  6 1 0   0 
 6464237 13.749  1-17 5182.4  93.1  90.7 4.578 0.021 0.033 0.800 0.033 0.050  2 1 0   0 
 6464260 15.381  1-17 6074.0 131.0 126.3 4.419 0.031 0.041 1.060 0.053 0.067    1 0   0 
 6464285 15.435  1-17 5758.9 123.8 115.6 4.183 0.036 0.040 1.155 0.063 0.084  3 1 0   0 
 6464315 13.303  0-17 6539.5 117.7 117.3 4.437 0.018 0.026 1.066 0.028 0.042    1 0   0 
 6464328 14.687  1-17 7465.0 177.4 170.5 4.157 0.062 0.063 1.596 0.101 0.096    2 0   0 
 6464358 14.035  1-17 6578.5 212.0 338.8 4.008 0.035 0.039 1.447 0.093 0.106    1 0   0 
 6464418 15.288  1-17 5112.9 206.1 135.6 4.505 0.071 0.122 0.816 0.063 0.059  0 1     0 
 6464422 14.896  1-17 5990.9 131.1 111.6 4.472 0.018 0.028 1.004 0.037 0.056    1 0   0 
 6464458 14.634  1-17 6392.9 141.0 147.0 4.261 0.040 0.041 1.249 0.063 0.071    1 0   0 
 6464618 13.462  0-17 6256.0 135.8 128.2 3.896 0.031 0.032 1.571 0.067 0.076    1 0   0 
 6464949 15.716  2- 3 5972.0 148.1 143.4 4.362 0.046 0.053 1.057 0.075 0.084    1 0   0 
 6465029 12.693  0-17 6757.4 142.7 137.7 4.198 0.032 0.031 1.397 0.072 0.059  6 3 0   0 
 6465159 13.372  0-17 6244.0 151.4 175.5 3.490 0.058 0.055 1.992 0.166 0.101    2 0   0 
 6465213 14.086  1-17 6180.2 119.0 117.6 4.334 0.033 0.042 1.140 0.063 0.077    1 0   0 
 6465270 14.178  1-17 5903.2 119.0 122.3 4.086 0.042 0.053 1.139 0.101 0.092    1 0   0 
 6465316 13.499  1-17 6034.4 111.7 116.1 4.183 0.037 0.042 1.152 0.071 0.091    1 0   0 
 6465325 15.546  1-17 6026.8 275.6 342.3 4.304 0.042 0.047 1.086 0.116 0.130    1 0   0 
 6465369 13.849  1-17 6438.7 154.3 140.3 3.586 0.034 0.065 1.979 0.083 0.197    1 0   0 
 6465450 14.114 10-10 6608.5 140.7 146.2 4.261 0.029 0.034 1.316 0.058 0.059  1 1 0   0 
 6465651 13.512  0-17 6311.4 119.9 118.9 4.348 0.022 0.032 1.209 0.043 0.060    1 0   0 
 6465662 14.181  1-17 6189.0 155.3 131.9 4.215 0.032 0.048 1.204 0.065 0.087    1 0   0 
 6465729 15.793  1-17 4387.1  88.2  83.9 4.626 0.023 0.025 0.672 0.031 0.028  0 1 0   0 
 6465735 13.754  1-17 6699.6 150.2 146.0 3.799 0.031 0.034 1.673 0.077 0.076  1 2 0   0 
 6465810 15.793  4-17 5226.2 105.4  98.0 4.540 0.032 0.042 0.833 0.045 0.054  0 1 0   0 
 6465896 15.460  4-17 6113.9 140.5 143.4 3.862 0.068 0.072 1.390 0.144 0.122    1 0   0 
 6465936 15.052  1-17 5909.8 159.0 128.3 4.424 0.028 0.038 1.024 0.060 0.075    1 0   0 
 6465994 12.396  0-17 6730.0 149.5 140.7 4.306 0.035 0.040 1.062 0.057 0.068    1 0   0 
 6466121 14.204 10-10 7119.9 159.2 162.3 4.094 0.039 0.040 1.552 0.085 0.082    2 0   0 
 6466196 13.107  0-17 6756.0 137.7 133.8 4.250 0.025 0.030 1.384 0.056 0.057    1 0   0 
 6466218 14.555  1-17 6696.2 158.6 156.3 3.842 0.040 0.041 1.652 0.095 0.099  1 2 0   0 
 6466456 15.240  4-17 6805.7 172.9 164.7 4.134 0.044 0.043 1.429 0.091 0.080    2 0   0 
 6466463 13.970  1-17 6234.4 127.4 124.8 3.819 0.034 0.056 1.553 0.073 0.176    1 0   0 
 6466583 11.328  0-17 6662.6 132.9 131.2 3.915 0.033 0.033 1.546 0.079 0.077  1 1 0   0 
 6466591 15.825  4-17 6048.8 127.9 121.9 4.432 0.033 0.044 1.042 0.055 0.065    1 0   0 
 6466632 15.636  4-17 5640.1 127.7 124.8 4.392 0.049 0.052 0.944 0.074 0.073  8 1 0   0 
 6466642 14.311  1-17 6319.5 158.5 130.0 4.391 0.016 0.027 1.146 0.037 0.060    1 0   0 
 6466674 15.138  1-17 5368.1 113.0  90.4 4.245 0.042 0.036 0.883 0.053 0.037  1 1 1   0 
 6466754 14.403  1-17 6166.2 237.6 213.6 4.325 0.030 0.041 1.142 0.083 0.100    1 0   0 
 6466931 13.020  0-17 5013.1 106.2  91.1 4.567 0.044 0.060 0.755 0.048 0.044  7 1     0 
 6466938 15.446  1-17 5837.2 131.6 127.4 4.182 0.051 0.056 1.062 0.090 0.086  0 1 0   0 
 6466939 14.454  1-17 5058.0 151.0 151.0 4.651 0.060 0.035 0.603 0.055 0.022  3 2     1 
 6467154 15.667  2-17 5572.1 126.9 126.1 4.434 0.048 0.056 0.924 0.067 0.070  0 1 0   0 
 6467349 15.337 14-15 6943.0 165.5 151.4 4.018 0.053 0.053 1.559 0.091 0.090  5 2 0   0 
 6467357 14.164  1-17 5899.8 112.1 104.0 4.507 0.018 0.028 0.952 0.034 0.049  2 1 0   0 
 6467363 13.884  1-17 5904.5 116.7 115.2 4.130 0.039 0.047 1.121 0.087 0.091    1 0 1 0 
 6467389 13.154  0-17 5481.1 107.3  94.3 4.344 0.041 0.032 0.852 0.059 0.044  3 1 0   0 
 6467411 13.483  1-17 6410.8 141.4 132.2 4.101 0.027 0.029 1.433 0.065 0.062    1 0   0 
 6467444 13.372  0-17 6307.2 126.9 119.4 3.890 0.030 0.046 1.489 0.069 0.143    1 0   0 
 6467447 13.815  1-17 6960.1 154.8 149.4 4.200 0.033 0.034 1.433 0.074 0.070    2 0   0 
 6467463 15.035  4-17 4684.9  88.7  79.3 4.619 0.020 0.024 0.706 0.030 0.032  1 1 0   0 
 6467661 14.146  1-17 5436.2 109.7 102.1 4.408 0.045 0.042 0.886 0.069 0.059  0 1 0   0 
 6467663 13.697  1-17 6985.2 149.9 142.0 4.214 0.033 0.032 1.403 0.067 0.061    2 0   0 
 6467681 14.442  1-17 5514.1 123.8 113.1 4.318 0.045 0.043 0.909 0.070 0.061  1 1 0   0 
 6467725 13.512  1-17 6287.9 118.2 116.5 4.338 0.025 0.035 1.201 0.050 0.063    1 0   0 
 6467726 13.318  0- 1 6718.7 144.6 142.5 4.036 0.029 0.030 1.511 0.074 0.070  5 1 0   0 
 6467728 13.502  1-17 5814.5 442.0 178.0 4.256 0.081 0.060 1.037 0.182 0.110  2 1     0 
 6467758 14.334  1-17 5912.6 105.2 102.7 4.444 0.027 0.039 1.013 0.048 0.066    1 0   0 
 6467894 15.938  1-17 4182.7  51.6  68.0 4.609 0.033 0.022 0.641 0.022 0.017  1 1 0   0 
 6467982 15.500  4-17 5379.3 116.2 106.8 4.510 0.037 0.045 0.871 0.052 0.060    1 0   0 
 6468033 14.887  1-17 5390.3 101.7  98.4 4.523 0.030 0.043 0.872 0.044 0.059  8 1 0   0 
 6468089 14.622  4-17 6135.3 133.6 128.8 3.973 0.044 0.055 1.334 0.083 0.126    1 0   0 
 6468138 13.350  0-17 6028.8 110.8 111.5 4.389 0.031 0.038 1.055 0.058 0.069    1 0 0 0 
 6468146 15.896  0-17 6632.7 141.6 133.1 3.991 0.031 0.033 1.488 0.074 0.073  5 1 0   0 
 6468157 15.078  1-17 5575.0 167.0 167.0 4.363 0.175 0.214 0.810 0.127 0.063    2     1 
 6468241 12.848  1-17 6025.0 189.0 232.0 4.325 0.153 0.187 0.991 0.155 0.116  2 2     1 
 6468494 14.779  1-17 6211.8 144.5 128.0 4.228 0.045 0.049 1.201 0.068 0.084    1 0   0 
 6468508 15.924  4-17 5851.9 140.2 137.6 4.159 0.067 0.069 1.076 0.099 0.091  0 1 0   0 
 6468660 12.262  1-17 5143.1  88.0  81.3 4.552 0.026 0.035 0.818 0.039 0.052  2 1 0   0 
 6468938 12.848  0-17 6236.8 133.1 128.8 4.076 0.031 0.035 1.334 0.058 0.066  3 1 0   0 
 6469081 14.865  1-17 5900.4 115.9 114.1 4.423 0.033 0.044 1.018 0.057 0.072    1 0   0 
 6469088 15.695  1-17 4811.4 125.0 111.8 4.531 0.047 0.049 0.777 0.041 0.040  0 1     0 
 6469146 15.722  1-17 4730.4  93.1  83.6 4.598 0.023 0.027 0.731 0.034 0.035  1 1 0   0 
 6469154  7.339  0-17 4957.5  92.6  80.8 3.846 0.051 0.055 0.904 0.070 0.057  1 1     0 
 6469226 15.060  1-17 5861.3 123.2 121.3 4.192 0.045 0.050 1.069 0.084 0.086    1 0   0 
 6469304 15.680  4-17 5880.1 136.1 130.5 4.283 0.057 0.056 1.042 0.082 0.084    1 0   0 
 6469503 14.259  1-17 5831.7 111.8 109.9 4.183 0.040 0.046 1.059 0.084 0.083    1 0   0 
 6469599 13.269  0-17 6368.6 127.1 130.3 4.219 0.035 0.037 1.222 0.055 0.065    3 0   0 
 6469649 11.945  0-17 6109.0 144.1 122.4 4.179 0.036 0.035 1.231 0.066 0.079    1 0   0 
 6469694 15.073  1-17 5938.5 117.6 114.8 4.386 0.040 0.048 1.040 0.066 0.077    1 0   0 
 6469739 15.478  4-17 5537.6 113.9 113.0 4.432 0.048 0.054 0.915 0.066 0.068    1 0   0 
 6469742 15.363  1- 3 5869.2 128.8 123.0 4.265 0.052 0.053 1.043 0.080 0.082    1 0   0 
 6469943 13.968  1-17 7107.4 133.8 162.9 4.031 0.039 0.040 1.517 0.077 0.075  1 2 0   0 
 6469946 12.533  2-17 5253.5 107.6  99.5 4.539 0.032 0.043 0.837 0.045 0.055  3 1 0   0 
 6470068 14.336  1-17 6987.4 153.3 147.5 4.183 0.036 0.038 1.449 0.080 0.073    2 0   0 
 6470134 14.826  1-17 5988.2 130.3 131.9 3.974 0.057 0.057 1.229 0.127 0.089    1 0   0 
 6470227 15.443  4-17 6226.3 146.3 137.1 4.159 0.061 0.060 1.243 0.069 0.088    1 0   0 
 6470247 15.080  4-17 6355.0 158.2 367.6 4.413 0.075 0.052 1.096 0.087 0.130    1 0   0 
 6470301 14.454  1-17 5926.0 159.0 177.0 4.573 0.044 0.176 0.859 0.088 0.088  1 2     1 
 6470362 15.297  1-17 3503.2  74.9  55.5 4.921 0.008 0.008 0.271 0.007 0.007  1 1 0   0 
 6470503 14.660  1-17 6261.6 126.0 119.2 4.315 0.040 0.043 1.176 0.062 0.076  8 1 0   0 
 6470521 13.858  1-17 6285.6 116.3 108.3 4.367 0.023 0.031 1.169 0.042 0.058  1 1 0   0 
 6470627 14.530  1-17 5256.1  98.9  92.4 4.537 0.029 0.039 0.842 0.043 0.056  0 1 0   0 
 6470745 15.399  1-17 4833.2  92.6  83.5 4.583 0.025 0.029 0.754 0.037 0.039  6 1 0   0 
 6470844 11.731  0-17 6344.8 124.3 122.8 4.334 0.028 0.037 1.167 0.055 0.066    1 0   0 
 6470895 15.180  4-17 5937.2 121.7 118.7 4.342 0.053 0.056 1.048 0.074 0.079    1 0   0 
 6470897 15.456  1-17 6325.3 134.7 132.4 4.334 0.039 0.047 1.184 0.065 0.075    1 0   0 
 6470917 15.005  1-17 6333.5 133.6 125.5 3.929 0.070 0.071 1.439 0.105 0.116    1 0   0 
 6470998 15.374  1-17 5937.7 132.6 126.5 4.188 0.057 0.061 1.104 0.089 0.093  6 1 0   0 
 6471048 12.836  0-17 5222.0  76.8  68.2 4.295 0.022 0.019 0.875 0.029 0.019  3 1 1   0 
 6471309 15.836  4-17 5909.8 141.6 161.2 4.052 0.084 0.100 1.157 0.126 0.124  1 1 0   0 
 6471360 14.604  1-17 6201.0 139.0 125.2 4.225 0.049 0.052 1.197 0.069 0.086    1 0   0 
 6471371 13.730  1-17 6135.8 115.9 118.0 4.181 0.042 0.045 1.060 0.075 0.076  1 1 0   0 
 6471382 15.488  1-17 5921.9 126.3 116.1 4.288 0.073 0.071 1.057 0.081 0.082  1 1 0   0 
 6471403 14.490  1-17 5977.3 112.3 105.2 4.469 0.023 0.032 1.003 0.041 0.057    1 0   0 
 6471490 12.521  0-17 6276.1 125.6 123.6 4.357 0.039 0.042 1.004 0.065 0.065    1 0   0 
 6496863 15.242  1-17 5324.2 117.8 113.0 3.738 0.063 0.068 1.212 0.110 0.116  0 1 0   0 
 6496934 15.470 11-13 6450.9 126.6 125.9 4.299 0.046 0.057 1.245 0.063 0.070    3 0   0 
 6496997 15.677  4-17 5025.2  94.4  88.0 4.528 0.042 0.042 0.802 0.046 0.042  8 1 0   0 
 6497024 14.644  1-17 6100.9 117.7 115.6 4.282 0.048 0.048 1.129 0.071 0.080    1 0   0 
 6497068 14.631  1-17 5613.0 152.0 152.0 4.581 0.036 0.144 0.888 0.088 0.107    2     1 
 6497115 14.561  1-17 5857.4 112.2 109.0 4.212 0.046 0.049 1.058 0.079 0.082    1 0   0 
 6497129 14.971  1-17 5219.8 100.0  92.3 4.512 0.038 0.041 0.840 0.051 0.054  1 1 0   0 
 6497146 14.467  1-17 3956.7  85.1  78.6 4.611 0.015 0.015 0.618 0.014 0.014  0 1   0 0 
 6497193 14.837  1-17 5644.7 102.6 100.6 4.457 0.036 0.046 0.942 0.057 0.067    1 0   0 
 6497266 14.374  1-17 5876.9 112.0 110.0 4.110 0.043 0.053 1.114 0.099 0.088    1 0   0 
 6497267 15.441  1-17 5543.3 117.8 112.6 3.998 0.063 0.060 1.018 0.074 0.072    1 0   0 
 6497280 15.365  1- 3 5369.0 104.6 101.0 4.401 0.051 0.051 0.968 0.056 0.055  0 1 0   0 
 6497329 15.790  1-17 5761.1 119.9 138.0 4.484 0.027 0.038 0.957 0.048 0.064  2 1 0   0 
 6497414 14.983  1-17 4888.7  86.8  80.8 4.557 0.030 0.030 0.777 0.040 0.039  1 1 0   0 
 6497424 15.774  2-17 5300.2 104.3  95.5 4.471 0.051 0.052 0.857 0.058 0.053  0 1 0   0 
 6497457 15.203  1- 3 5644.9 117.8 113.3 4.135 0.058 0.058 0.992 0.082 0.073    1 0   0 
 6497497 10.926 10-17 4753.0 170.0 170.0 4.585 0.050 0.036 0.720 0.071 0.058  0 2     1 
 6497522 14.574  1-17 4858.1  84.1  79.1 4.615 0.018 0.025 0.725 0.028 0.036  1 1 0   0 
 6497532 15.579 14-17 5623.1 120.5 113.1 4.021 0.072 0.063 1.035 0.079 0.075    1 0   0 
 6497554 15.460  1- 3 5640.4 115.4 110.3 4.220 0.061 0.061 0.964 0.076 0.071  1 1 0   0 
 6497569 15.132  1- 3 5096.4 116.2 107.7 3.777 0.053 0.064 1.029 0.097 0.109  0 1 0   0 
 6497636 10.654 10-17 4680.0 168.0 168.0 4.601 0.048 0.032 0.692 0.075 0.057  0 2     1 
 6497645 14.927  1-17 6077.5 114.7 105.4 4.155 0.049 0.045 1.185 0.067 0.092    1 0   0 
 6497743 14.148  3-16 5620.4 117.7 113.3 4.067 0.049 0.045 1.010 0.077 0.071    1 0   0 
 6499690 11.236  0-16 6303.1 119.9 122.7 4.290 0.029 0.039 1.184 0.060 0.071    1 0   0 
 6499691 12.903  1-16 5982.7 101.4 108.5 4.111 0.032 0.048 1.179 0.070 0.103  1 1 0   0 
 6499715 14.634  1-16 6187.5 138.1 123.9 4.203 0.036 0.047 1.205 0.066 0.085    1 0   0 
 6499767 15.174  1-16 5877.3 116.0 108.5 4.206 0.050 0.053 1.070 0.080 0.084    1 0   0 
 6499812 14.662  1-16 5466.6 107.8 105.1 4.441 0.044 0.047 0.896 0.066 0.065  0 1 0   0 
 6499873 15.342  1- 3 5461.6 114.5 106.0 4.171 0.054 0.052 0.914 0.065 0.058  0 1 0   0 
 6499879 15.653  2- 3 5866.7 112.5 109.9 4.381 0.055 0.063 1.016 0.068 0.075  0 1 0   0 
 6499977 13.672  1-16 6725.3 143.8 138.5 4.042 0.034 0.034 1.365 0.064 0.056    1 0   0 
 6499999 15.416  1-16 5049.2  97.7  90.0 4.568 0.026 0.034 0.791 0.039 0.048  0 1 0   0 
 6500272 15.551  2- 3 4994.5  97.0  88.8 4.538 0.035 0.035 0.797 0.044 0.043  0 1 0   0 
 6500289 14.475  0-16 6230.4 122.7 129.4 3.749 0.055 0.044 1.458 0.178 0.089  2 1 0   0 
 6500299 11.814  0-16 5152.8 114.1  99.4 3.590 0.048 0.068 1.206 0.115 0.155  2 1 0   0 
 6500312 13.974  1-16 6184.4 124.2 121.7 4.310 0.040 0.040 1.071 0.071 0.071    1 0   0 
 6500397 13.780  1-16 6141.0 128.7 111.4 4.089 0.035 0.039 1.258 0.062 0.102    1 0   0 
 6500454 15.624  1-16 5603.8 123.0 116.5 4.016 0.069 0.061 1.030 0.078 0.074    1 0   0 
 6500506 15.276  1-16 5341.4 103.0  98.8 4.517 0.034 0.045 0.863 0.048 0.059  0 1 0   0 
 6500516 15.888  4-16 5572.9 113.7 108.4 4.259 0.072 0.072 0.934 0.072 0.067    1 0   0 
 6500535 14.176  1-16 5851.5 117.6 113.1 4.309 0.043 0.042 1.006 0.073 0.070    1 0   0 
 6500575 14.055  1-16 5878.0 158.0 176.0 4.426 0.087 0.203 0.993 0.127 0.115  0 2     1 
 6500592 12.908  0-16 6856.5 142.3 139.4 4.292 0.024 0.028 1.322 0.046 0.044    3 0   0 
 6500649 12.464  1-16 5562.0 101.8  99.6 4.370 0.038 0.038 1.005 0.063 0.063    1 0   0 
 6500651 15.483  1-16 5831.3 116.6 113.7 4.234 0.057 0.059 1.037 0.082 0.080    1 0   0 
 6500667 14.680  1-16 5836.3 108.6 101.8 4.527 0.019 0.027 0.921 0.034 0.045    1 0   0 
 6500675 14.878  1-16 6029.6 114.5 112.1 4.362 0.039 0.047 1.076 0.066 0.077    1 0   0 
 6500696 15.156  1-16 5533.9 105.8 103.7 4.465 0.041 0.050 0.913 0.059 0.066    1 0   0 
 6500738 15.044  1-16 5401.6  97.9  92.9 4.574 0.020 0.032 0.828 0.034 0.046  1 1 0   0 
 6500812 16.907  1-16 5343.2  84.9  79.4 2.766 0.056 0.326 1.848 0.119 1.087  2 2 0   0 
 6500859 15.295  1-16 5743.9 116.2 115.2 4.148 0.056 0.059 1.031 0.094 0.079    1 0   0 
 6501256 14.478  1-16 5954.2 104.4 112.7 4.096 0.040 0.053 1.168 0.082 0.101    1 0   0 
 6501303 14.837  1-16 5762.2 120.8 117.6 4.286 0.148 0.175 1.001 0.099 0.085    1     0 
 6501327 14.238  1-16 5826.2 120.9 117.5 4.069 0.053 0.049 1.101 0.120 0.081    1 0   0 
 6501344 15.825  1-16 5614.0 110.4 108.3 4.391 0.060 0.063 0.936 0.069 0.069    1 0   0 
 6501347 14.579  1-16 4158.7  56.5  82.9 4.583 0.017 0.014 0.653 0.015 0.012  0 1 0   0 
 6501381 13.796  1-16 5290.4 124.5  97.3 4.216 0.031 0.026 0.928 0.055 0.040  0 1 0   0 
 6501404 14.926  1-16 5649.4 118.4 114.4 4.236 0.047 0.048 0.963 0.075 0.071    1 0   0 
 6501433 15.588  1-16 5582.8 104.0  99.4 4.517 0.029 0.041 0.903 0.045 0.056    1 0   0 
 6501444 14.870  1-16 6067.5 117.8 104.3 4.140 0.042 0.046 1.192 0.069 0.094    1 0   0 
 6501475 15.763  1-16 5910.3 118.8 114.5 4.308 0.063 0.063 1.047 0.076 0.079    1 0   0 
 6501605 15.502  1-16 5544.0 115.3 111.7 4.373 0.057 0.055 0.915 0.071 0.066    1 0   0 
 6501609 15.761  2-16 5274.7  85.3  75.5 4.305 0.045 0.046 0.867 0.038 0.029  0 1 0   0 
 6501711 13.971  1-16 5817.4 104.2 104.1 4.391 0.033 0.039 1.067 0.059 0.069    1 0   0 
 6501742 13.543  0-16 5513.8 108.1 102.8 4.462 0.052 0.084 0.986 0.060 0.060  1 1     0 
 6501749 13.701  1-16 6703.3 144.7 143.9 4.209 0.031 0.031 1.293 0.052 0.044    1 0   0 
 6501752 15.289  1-16 5686.4 117.3 112.8 4.181 0.117 0.113 0.997 0.088 0.080    1     0 
 6501776 15.208  1-16 5888.0 177.0 177.0 4.373 0.128 0.192 0.938 0.132 0.096    2     1 
 6501804 15.155  1-16 5829.2 112.5 109.5 4.153 0.050 0.055 1.071 0.093 0.084    1 0   0 
 6501875 15.881  1-16 5598.0 114.1 110.0 4.311 0.068 0.066 0.936 0.072 0.068    1 0   0 
 6501879 13.763  1-16 6163.9 115.2 112.7 3.961 0.031 0.049 1.368 0.067 0.125    1 0   0 
 6501912 14.391  1-16 5670.1 111.3 106.6 4.335 0.045 0.045 0.955 0.074 0.070    1 0   0 
 6501929 15.998  4-16 5503.0 105.0 100.8 4.511 0.039 0.055 0.889 0.053 0.059    1 0   0 
 6501963 14.473  1-16 5932.9 108.1 115.4 4.066 0.043 0.056 1.163 0.102 0.092    1 0   0 
 6501999 13.934  1-16 5915.0 160.0 196.0 4.174 0.240 0.160 1.101 0.148 0.148    2     1 
 6502042 14.594  1-16 6076.5 114.6 106.0 4.153 0.051 0.048 1.184 0.069 0.091    1 0   0 
 6502047 14.666  1-16 5515.7 109.5 104.4 4.378 0.047 0.045 0.907 0.071 0.064    1 0   0 
 6502061 13.650  1-16 6182.4 123.4 113.7 4.299 0.038 0.038 1.153 0.069 0.076    1 0   0 
 6502107 15.542  2- 3 5093.2  69.1  58.8 4.735 0.014 0.015 0.630 0.012 0.013    1 0   0 
 6502197 15.302  1-16 5980.8 115.0 112.3 4.337 0.048 0.052 1.065 0.072 0.078    1 0   0 
 6502209 15.791  1-16 4624.7  83.3  77.9 4.606 0.022 0.025 0.714 0.032 0.031  1 1 0   0 
 6502255 11.526  0-16 5927.2 106.8 103.4 4.155 0.034 0.041 1.152 0.067 0.088    1 0   0 
 6502330 13.740  1-16 5770.5 111.1 105.0 4.268 0.036 0.038 1.102 0.059 0.071    1 0   0 
 6502334 13.554  0-16 5796.0 104.6 103.1 4.457 0.032 0.039 0.946 0.054 0.061    1 0   0 
 6502367 15.592  1-16 5405.6 102.6 100.5 4.494 0.041 0.052 0.879 0.054 0.061  0 1 0   0 
 6502385 14.116  1-16 6214.0 173.0 217.0 4.442 0.056 0.224 1.169 0.158 0.158    2     1 
 6502387 13.547  0-16 5999.4 110.2 107.4 4.006 0.029 0.050 1.339 0.059 0.128  1 1 0   0 
 6502390 15.512  1-16 5492.3 106.7 104.4 4.438 0.051 0.055 0.903 0.064 0.065    1 0   0 
 6502514 15.980  1-16 5681.9 114.9 110.2 4.179 0.075 0.074 0.993 0.083 0.076    1 0   0 
 6502525 15.116  1-16 5337.8  99.6  95.3 4.544 0.027 0.040 0.850 0.040 0.055  1 1 0   0 
 6502530 14.439  1-16 5226.2  90.8  86.6 4.525 0.026 0.039 0.947 0.039 0.043  1 1     0 
 6502546 14.188  1-16 5615.0 103.6  98.7 4.464 0.033 0.042 0.935 0.057 0.067    1 0   0 
 6502569 15.723  1-16 5230.5  96.1  86.3 4.435 0.052 0.044 0.843 0.054 0.041    1 0   0 
 6502589 14.771  1-16 5486.3 118.5 110.9 4.057 0.047 0.045 0.962 0.067 0.065    1 0   0 
 6502617 14.485 15-15 5209.7 126.0 117.5 3.847 0.042 0.050 1.020 0.072 0.085  0 1 0   0 
 6502620 14.639  1-16 5661.9 117.5 112.6 4.020 0.055 0.046 1.051 0.077 0.072    1 0   0 
 6502655 13.052  0-16 6074.1 127.1 116.3 4.246 0.038 0.035 1.185 0.065 0.074    1 0   0 
 6502664 14.492  1-16 6038.2 107.6 104.8 4.074 0.037 0.053 1.197 0.075 0.099    1 0   0 
 6502680 12.934  0-16 6400.2 125.9 122.7 4.033 0.032 0.041 1.280 0.055 0.095    1 0   0 
 6502694 14.346 14-15 6444.0 177.0 244.0 4.433 0.070 0.210 1.094 0.152 0.137    2     1 
 6502767 14.355  1-16 5921.3 120.7 112.4 4.235 0.040 0.039 1.192 0.055 0.075    1 0   0 
 6502826 15.320  1-16 5418.2 107.2 101.5 4.447 0.047 0.048 0.884 0.064 0.062    1 0   0 
 6502930 15.147  1-16 4582.3  80.2  73.9 4.607 0.020 0.023 0.710 0.029 0.030  1 1 0   0 
 6502952 15.671  1-16 4407.2  76.4  71.9 4.612 0.021 0.020 0.689 0.027 0.024  0 1 0   0 
 6502957 14.167  1-16 5496.3 121.5 112.2 4.016 0.037 0.035 1.074 0.054 0.057    1 0   0 
 6502979 14.127 10-10 5917.7 117.9 108.1 4.226 0.041 0.044 1.080 0.075 0.083  0 1 0   0 
 6502990 13.978  1-16 5767.9 114.9 109.0 4.351 0.044 0.042 0.959 0.073 0.067  1 1 0   0 
 6502999 15.221  1-16 5538.8 118.7 113.0 3.781 0.052 0.053 1.228 0.081 0.089    1 0   0 
 6503224 13.483  0-16 6258.7 126.4 124.0 4.294 0.034 0.036 1.174 0.061 0.070    1 0   0 
 6503243 13.410  0-16 5658.5  97.0  90.2 4.156 0.030 0.041 1.152 0.062 0.081    1 0   0 
 6503343 15.011  1-16 5950.6 119.1 113.2 4.301 0.058 0.059 1.064 0.075 0.080    1 0   0 
 6503412 13.693  1-16 5803.8 124.9 117.6 4.047 0.057 0.041 1.085 0.126 0.072  0 1 0   0 
 6503436 14.452  1-16 5711.7  99.6  97.1 4.501 0.023 0.035 0.939 0.040 0.057    1 0   0 
 6503557 14.405  1-16 5238.9 121.5 115.6 3.799 0.039 0.049 1.093 0.081 0.093  0 1 0   0 
 6503561 15.192  1-16 5818.8 112.5 109.3 4.152 0.049 0.054 1.066 0.093 0.083    1 0   0 
 6503571 14.756  0-16 5033.8 105.4  93.7 3.602 0.057 0.081 1.186 0.136 0.185  2 1 0   0 
 6503621 13.250  0-16 6041.1 127.4 121.4 3.855 0.043 0.033 1.251 0.076 0.064    1 0   0 
 6503627 15.990  1-16 5123.3 123.7 111.3 3.803 0.080 0.085 1.008 0.117 0.106  0 1 0   0 
 6503657 15.389  6-12 6565.0 187.0 234.0 4.140 0.240 0.160 1.105 0.181 0.148    2     1 
 6503664 15.852  4-16 4704.5  85.7  80.2 4.550 0.030 0.022 0.759 0.035 0.028  0 1 0   0 
 6503668 13.830  1-16 5598.5  95.0 105.9 4.448 0.021 0.029 1.057 0.043 0.058    1 0   0 
 6503742 15.361  1- 3 6013.0 120.3 115.8 4.297 0.053 0.053 1.089 0.074 0.080    1 0   0 
 6503784 13.988  1-16 5530.9 101.7 102.2 4.393 0.039 0.041 0.990 0.062 0.064    1 0   0 
 6503815 15.996  1-16 5148.5  97.0  91.5 4.550 0.034 0.044 0.812 0.046 0.051  0 1 0   0 
 6503870 14.560  1-16 5881.0 111.4 110.4 4.340 0.042 0.044 1.047 0.072 0.071    1 0   0 
 6503883 13.602  1-16 5728.1  98.0 105.6 4.124 0.040 0.045 1.104 0.096 0.077    1 0   0 
 6503915 15.014  1-16 5634.9 100.5  92.8 4.550 0.018 0.028 0.881 0.032 0.044    1 0   0 
 6504035 15.569  1-16 4049.9  76.9  79.6 4.633 0.016 0.015 0.606 0.013 0.014  1 1 0   0 
 6504046 14.537  1-16 5885.6 113.4 103.8 4.200 0.037 0.041 1.161 0.063 0.079    1 0   0 
 6504094 15.886  4-16 5041.1  92.3  88.3 4.591 0.024 0.033 0.764 0.040 0.046  1 1 0   0 
 6504095 11.186  1-16 5715.8 115.3 112.1 4.024 0.104 0.097 1.075 0.099 0.088  3 1 0   0 
 6504119 14.448  1-16 5578.0 104.7 105.1 4.467 0.037 0.044 0.896 0.058 0.062    1 0   0 
 6504125 15.725  2- 3 5559.3 120.5 113.3 4.049 0.067 0.061 0.995 0.075 0.072  0 1 0   0 
 6504173 13.488  0-16 5983.1 101.3 105.8 4.118 0.030 0.042 1.195 0.063 0.095    1 0   0 
 6504251 13.120  0-16 6165.3 119.9 115.2 4.108 0.033 0.036 1.228 0.059 0.091    1 0   0 
 6504291 15.366  1-16 5772.9 110.5 107.5 4.391 0.048 0.054 0.985 0.070 0.075    1 0   0 
 6504309 15.470  1-16 5520.6 110.2 107.8 4.398 0.051 0.051 0.909 0.070 0.066  0 1 0   0 
 6504323 15.616  1-16 5380.3 106.0 101.3 4.476 0.045 0.050 0.875 0.059 0.060  0 1 0   0 
 6504331 15.968  1-16 5573.0 105.1 102.2 4.465 0.044 0.057 0.920 0.059 0.064    1 0   0 
 6504354 15.275 11-11 6330.5 123.4 123.6 4.307 0.041 0.046 1.202 0.062 0.073    1 0   0 
 6504377 15.739  1-16 5873.3 114.1 109.6 4.158 0.064 0.067 1.088 0.092 0.087    1 0   0 
 6504387 15.597  2- 3 5053.9 113.8 102.8 3.739 0.060 0.073 1.038 0.117 0.122  0 1 0   0 
 6504425 15.859  1-16 5799.0 157.0 175.0 4.539 0.042 0.168 0.975 0.105 0.126    2     1 
 6504427 15.490  1-16 5636.8 113.3 110.3 4.380 0.052 0.054 0.943 0.073 0.071    1 0   0 
 6504432 13.488  0-16 5798.2 117.7 117.4 3.902 0.034 0.035 1.167 0.065 0.062    1 0   0 
 6504437 13.856  1-16 5684.8 110.1 108.5 4.469 0.037 0.043 0.873 0.059 0.061    1 0   0 
 6504445 15.657  2-16 5772.6 116.8 112.4 4.285 0.063 0.064 1.000 0.077 0.077    1 0   0 
 6504478 15.621  1-16 6113.6 122.7 117.3 4.219 0.063 0.065 1.163 0.072 0.086    1 0   0 
 6504486 16.854  2- 2 4995.0 174.0 174.0 4.593 0.025 0.075 0.851 0.049 0.085  0 2     1 
 6504501 15.606  1-16 5899.0 114.7 110.5 4.142 0.062 0.065 1.108 0.093 0.089    1 0   0 
 6504534 14.216  1-16 4994.1  91.4  85.1 4.562 0.028 0.029 0.769 0.040 0.041  3 1 0   0 
 6504537 15.645  1-16 5779.4 111.3 107.6 4.408 0.050 0.060 0.984 0.066 0.073    1 0   0 
 6504549 13.759  1-16 5622.6 122.1 115.5 3.809 0.131 0.129 1.277 0.173 0.139  0 1     0 
 6504559 15.456  1-16 5071.3  96.5  92.0 4.590 0.022 0.031 0.770 0.036 0.045  0 1 0   0 
 6504587 14.761 14-15 6207.3 115.8 109.5 4.438 0.022 0.030 1.063 0.041 0.053    1 0   0 
 6504646 15.252  1-16 5939.2 108.5 112.1 4.113 0.049 0.059 1.146 0.090 0.095    1 0   0 
 6504667 14.332  1-16 5620.5 123.5 111.8 3.924 0.036 0.035 1.146 0.059 0.064    1 0   0 
 6504691 15.602  1-16 5347.9 101.8  97.8 4.554 0.025 0.038 0.842 0.041 0.054    1 0   0 
 6504701 15.329  1-16 5940.0 120.1 111.6 4.234 0.053 0.054 1.084 0.077 0.083    1 0   0 
 6504721 15.287  1-16 5701.6 117.1 117.3 4.049 0.065 0.058 1.053 0.091 0.076    1 0   0 
 6504769 12.651  0-16 6297.0 199.0 243.0 4.121 0.258 0.172 1.123 0.177 0.159    2     1 
 6504786 15.688  1-16 4912.8  92.7  85.7 4.574 0.027 0.032 0.769 0.039 0.042  0 1 0   0 
 6504800 14.326 15-15 5699.0 173.0 173.0 4.130 0.312 0.168 0.971 0.125 0.102    2     1 
 6504805 15.745  2- 3 5309.1 124.9 116.4 3.777 0.065 0.068 1.149 0.106 0.111  0 1 0   0 
 6504812 16.031  2- 2 3714.0  83.7  75.6 4.726 0.013 0.015 0.495 0.019 0.014  0 1 0   0 
 6504823 15.125  1-16 5061.3  93.8  86.2 4.533 0.034 0.035 0.809 0.045 0.047  2 1 0   0 
 6504830 14.536  1-16 5787.2 112.6 108.9 4.373 0.044 0.047 0.992 0.073 0.076    1 0   0 
 6504879 15.623  1-16 5798.7 113.5 110.2 4.344 0.060 0.061 0.999 0.074 0.076    1 0   0 
 6504882 13.409  1-16 6264.3 125.4 122.2 4.162 0.039 0.042 1.064 0.079 0.074  1 1 0   0 
 6504928 15.026  4-16 6027.0 120.1 116.9 4.329 0.048 0.047 1.007 0.072 0.070    1 0   0 
 6504954 15.289  1-16 5828.1 113.3 109.9 4.357 0.049 0.052 1.007 0.074 0.077  3 1 0 0 0 
 6504965 15.594  2- 3 5061.6 104.4  91.8 3.578 0.082 0.098 1.228 0.147 0.186  0 1 0   0 
 6504978 14.500  0-16 4933.1 114.7 101.7 3.754 0.102 0.125 1.104 0.194 0.167  2 3     0 
 6504989 15.950  4-16 5731.5 115.8 110.1 4.258 0.068 0.069 0.991 0.078 0.076    1 0   0 
 6505018 10.792  0- 1 6494.0 136.7 125.7 4.013 0.030 0.032 1.452 0.069 0.069  2 1 0   0 
 6505110 12.606  0- 1 6151.7 111.5 105.6 3.855 0.028 0.037 1.576 0.058 0.129    1 0   0 
 6505162 13.704  1-16 6198.2 144.5 136.2 4.017 0.243 0.251 1.228 0.251 0.148    1     0 
 6505163 15.802  4-16 5459.3 122.3 118.1 3.925 0.067 0.066 1.041 0.081 0.080    1 0   0 
 6505200 13.365  0-16 4958.6  96.6  85.6 3.575 0.056 0.078 1.206 0.144 0.179  0 1 0   0 
 6505225 13.966  1-16 5743.4 119.3 115.5 3.906 0.035 0.034 1.099 0.068 0.062    1 0   0 
 6505283 15.427  3- 3 5625.7 119.8 114.6 3.805 0.110 0.105 1.213 0.135 0.123  0 1 0   0 
 6507033 15.637  2-17 5677.0 110.0 105.1 4.336 0.057 0.056 0.958 0.074 0.071    1 0   0 
 6507090 13.925  1-17 6293.2 132.2 127.1 4.260 0.038 0.036 1.203 0.067 0.069    1 0   0 
 6507182 14.992  1-17 5611.2  98.1  87.8 4.452 0.035 0.028 0.737 0.041 0.029    1 0   0 
 6507236 15.465  1-17 5749.4 112.1 107.1 4.324 0.056 0.056 0.984 0.075 0.075    1 0   0 
 6507237 14.625  1-17 5129.2 112.5 102.8 3.861 0.043 0.049 0.967 0.070 0.081    1 0   0 
 6507241 15.725  1-17 6028.2 118.9 115.7 4.265 0.062 0.063 1.107 0.076 0.083  0 1 0   0 
 6507257 12.811  0-17 6428.7 136.6 150.5 4.401 0.016 0.024 1.133 0.033 0.053    1 0   0 
 6507265 15.254  4-17 5467.0 119.3 112.5 4.005 0.052 0.050 0.985 0.068 0.068    1 0   0 
 6507276 15.892  1-17 3530.7  63.0  77.9 4.882 0.009 0.009 0.312 0.009 0.008  1 1 0   0 
 6507279 15.201  1-17 5580.0 152.0 152.0 4.592 0.036 0.135 0.865 0.080 0.106    2     1 
 6507305 15.443  1-17 6157.6 127.5 116.7 4.234 0.057 0.055 1.173 0.070 0.084    1 0   0 
 6507369 15.914  4-17 5898.1 116.1 111.1 4.268 0.072 0.071 1.054 0.079 0.081    1 0   0 
 6507372 15.792  1-17 5714.1 103.5  99.0 4.521 0.027 0.037 0.914 0.045 0.052    1 0   0 
 6507432 15.478  1-17 5869.1 114.6 107.8 4.206 0.059 0.060 1.066 0.083 0.083    1 0   0 
 6507492 14.118  1-17 6078.3 117.8 112.1 4.221 0.035 0.039 1.180 0.061 0.078    1 0   0 
 6507527 15.573  4-17 5620.5 115.9 111.7 3.939 0.098 0.089 1.088 0.098 0.091    1 0   0 
 6507541 15.402  1-17 5562.3 116.7 117.7 3.790 0.050 0.049 1.223 0.077 0.086  3 1 0   0 
 6507611 15.949  4-17 4925.1  85.0  82.5 3.264 0.156 0.161 1.272 0.217 0.246  0 2     0 
 6507643 15.961  4-17 5486.2 115.0 110.3 3.985 0.152 0.135 1.002 0.120 0.096  0 1 0   0 
 6507725 12.497  0-17 6940.1 158.1 140.1 4.270 0.026 0.029 1.334 0.054 0.047    2 0   0 
 6507754 13.387  0-17 5709.5 107.2 104.5 4.414 0.042 0.043 0.855 0.066 0.058    1 0   0 
 6507768 15.856  2-17 4892.9  88.1  82.3 4.536 0.035 0.030 0.783 0.042 0.036  1 1 0   0 
 6507836 15.743  2- 3 5558.2 110.2 105.9 4.317 0.059 0.057 0.922 0.070 0.065    1 0   0 
 6507988 14.034  0-17 5411.0 100.3  89.2 4.385 0.041 0.036 0.880 0.064 0.052  2 1 0   0 
 6508069 15.121  1-17 4930.5  87.8  80.5 4.557 0.029 0.030 0.783 0.040 0.042  1 1 0   0 
 6508103 14.739  1-17 5911.6 109.5 116.1 4.025 0.054 0.053 1.162 0.123 0.084    1 0   0 
 6508115 15.207  1-17 5850.2 115.6 111.9 4.292 0.049 0.051 1.027 0.076 0.078    1 0   0 
 6508137 14.949  1-17 5821.7 113.9 109.9 4.231 0.046 0.049 1.034 0.079 0.079    1 0   0 
 6508205 15.749  1-17 5478.0 113.5 107.6 4.229 0.206 0.275 0.926 0.110 0.075    1     0 
 6508221 14.290  1-17 5083.4  90.8  85.3 4.570 0.026 0.031 0.775 0.037 0.045  0 1 0 0 0 
 6508266 15.168  1-17 5937.3 112.8 111.4 4.377 0.041 0.049 1.041 0.067 0.076    1 0   0 
 6508268 15.993  0-17 5771.7 108.3 102.5 4.301 0.037 0.039 1.042 0.067 0.070  2 1 0   0 
 6508349 15.218  1-17 5670.7 109.1 106.4 4.400 0.047 0.051 0.953 0.071 0.072  1 1 0   0 
 6508401 13.534  0-17 5287.2 101.1  89.6 4.471 0.040 0.037 0.855 0.061 0.055  1 1 0   0 
 6508433 13.885  1-17 5560.8 114.1 112.0 3.952 0.037 0.038 1.058 0.065 0.066    1 0   0 
 6508447 14.726  1-17 6002.7 112.0 109.4 4.374 0.037 0.045 1.064 0.065 0.076    1 0   0 
 6508465 13.618  1-17 5089.2 113.5  93.7 3.448 0.148 0.163 1.353 0.193 0.210  0 2     0 
 6508511 15.908  4-17 5970.0 188.0 209.0 4.521 0.039 0.221 0.996 0.134 0.121    2     1 
 6508576 13.585  1-17 5987.7 123.0 125.6 4.435 0.040 0.043 0.861 0.059 0.057    1 0   0 
 6508647 14.574  1-17 4882.7  85.6  78.7 4.546 0.031 0.025 0.773 0.041 0.035  1 1 0   0 
 6508760 15.619  2-17 4978.0  89.1  81.7 3.198 0.126 0.130 1.412 0.210 0.241  2 2 0   0 
 6508803 14.603  1-17 5284.7  96.0  83.4 4.430 0.043 0.034 0.852 0.060 0.046    1 0   0 
 6508888 14.436  1-17 5704.3 114.7 110.0 4.299 0.043 0.043 0.901 0.067 0.061    1 0   0 
 6508940 13.953  1-17 6159.5 121.4 113.8 3.972 0.042 0.046 1.244 0.111 0.075    1 0   0 
 6508955 15.352  1-17 6083.4 118.7 104.0 4.142 0.058 0.054 1.194 0.073 0.093    1 0   0 
 6509000 15.199  1-17 5128.1  86.6  78.4 4.450 0.036 0.026 0.826 0.047 0.032  1 1 0   0 
 6509033 11.917  0-17 6685.6 159.9 134.0 4.126 0.028 0.032 1.245 0.045 0.058    3 0   0 
 6509062 15.293  1-17 5391.6 113.0 106.6 3.763 0.048 0.051 1.209 0.084 0.094    1 0   0 
 6509107 15.911  4-17 4811.3  93.6  86.8 4.611 0.022 0.028 0.723 0.034 0.036  1 1 0   0 
 6509109 13.644  1-17 5249.6  88.4  85.7 4.490 0.029 0.020 0.756 0.042 0.029  6 1 0   0 
 6509138 12.298  1-17 5942.0 109.4 107.3 4.150 0.036 0.041 1.103 0.081 0.082    1 0   0 
 6509208 15.582  2- 3 4949.8  87.7  80.2 4.544 0.033 0.032 0.789 0.043 0.041  0 1 0   0 
 6509221 15.032  1-17 5743.4 121.2 113.2 3.826 0.048 0.046 1.238 0.069 0.077    1 0   0 
 6509298 14.148 14-15 6176.8 135.6 119.4 4.206 0.032 0.045 1.200 0.063 0.086    1 0   0 
 6509299 13.518  1-17 5934.6 116.3 113.3 3.981 0.055 0.040 1.190 0.135 0.078    1 0   0 
 6509301 14.414  1-17 5678.9 117.9 112.2 3.969 0.052 0.048 1.072 0.072 0.066  1 1 0   0 
 6509316 15.686  1-17 6024.9 119.9 115.7 4.259 0.060 0.062 1.108 0.076 0.082    1 0   0 
 6509345 15.614  2-17 5790.2 114.4 111.9 4.137 0.058 0.062 1.058 0.098 0.083    1 0   0 
 6509356 15.436  1-17 5746.3 116.6 116.9 4.094 0.058 0.059 1.054 0.105 0.079    1 0   0 
 6509466 14.014  6-12 6720.5 137.0 130.9 3.850 0.038 0.051 1.493 0.077 0.147    2 0   0 
 6509482 15.240  4-17 5873.3 113.1 108.6 4.494 0.046 0.057 0.948 0.069 0.069    1     0 
 6509488 15.688  2-17 5698.6 111.1 107.5 4.391 0.053 0.058 0.962 0.070 0.072    1 0   0 
 6509492 15.774  2-17 5352.5 104.6  87.2 4.345 0.050 0.044 0.869 0.056 0.040  0 1 0   0 
 6509511 13.919  1-17 4913.5  88.6  92.2 2.889 0.095 0.111 1.220 0.269 0.260  2 2 0   0 
 6509530 14.790  1-17 5783.0 118.1 112.6 4.289 0.045 0.048 1.002 0.076 0.076    1 0   0 
 6509547 15.071  1-17 5641.0 152.0 152.0 4.554 0.042 0.168 0.944 0.094 0.104    2     1 
 6509581 13.064  0-17 5777.2 126.8 115.9 4.045 0.048 0.040 1.033 0.081 0.067    1 0   0 
 6509657 15.448  4-17 5905.6 113.5 110.9 4.365 0.048 0.053 1.033 0.071 0.077    1 0   0 
 6509675 15.969  1-17 5296.5 102.5  96.9 4.512 0.040 0.050 0.853 0.051 0.056  0 1 0   0 
 6509693 15.568  0-17 6245.2 125.6 124.7 4.109 0.114 0.115 1.142 0.091 0.091  2 1     0 
 6509706 14.881  1-17 6322.0 124.2 123.5 4.304 0.037 0.043 1.203 0.061 0.074    1 0   0 
 6509719 14.157  1-17 5598.4 106.0 105.3 4.475 0.032 0.043 0.928 0.054 0.065  0 1 0   0 
 6509728 15.540  1-17 5000.8 109.0  95.2 3.870 0.076 0.080 0.904 0.075 0.055  0 1 0   0 
 6509751 15.537  2-17 5829.8 117.7 113.6 4.157 0.055 0.059 1.069 0.093 0.085    1 0   0 
 6509858 14.146  1-17 6003.7 120.5 107.7 4.133 0.035 0.043 1.172 0.068 0.098    1 0   0 
 6509912 15.016  1-17 5732.0 102.0  99.3 4.461 0.033 0.044 0.963 0.053 0.067    1 0   0 
 6509962 13.936 14-15 6672.5 132.5 123.8 4.333 0.022 0.028 1.273 0.041 0.046  5 1 0   0 
 6509967 15.437  4-17 5311.4 103.4  89.9 4.421 0.050 0.042 0.858 0.061 0.047  1 1 0   0 
 6510076 14.116 10-10 6123.0 216.0 216.0 4.283 0.214 0.175 0.885 0.127 0.084    2     1 
 6510097 15.917  1-17 5165.2  67.6  62.2 4.271 0.059 0.068 0.876 0.020 0.020  0 1 1   0 
 6510124 14.326  1-17 5712.0 117.8 116.3 3.832 0.037 0.038 1.222 0.063 0.072    1 0   0 
 6510125 15.290  1-17 5385.5 104.7  91.6 4.382 0.052 0.044 0.873 0.064 0.050  0 1 0   0 
 6510194 15.724  1-17 5811.2 110.6 107.3 4.202 0.080 0.078 1.040 0.088 0.082  1 1 0   0 
 6510201 14.347  1-17 5874.1 113.5 110.4 4.300 0.043 0.045 1.033 0.076 0.077    1 0   0 
 6510260 14.368  1-17 5367.3  99.1  92.6 4.544 0.030 0.039 0.818 0.042 0.052  0 1 0   0 
 6510264 14.325 14-15 6193.2 112.3 110.2 4.375 0.027 0.039 1.124 0.050 0.070    1 0   0 
 6510324 15.467  4-17 5714.0 113.2 108.3 4.230 0.058 0.059 0.990 0.079 0.075    1 0   0 
 6510468 14.317 14-15 5978.8 122.3 124.7 3.920 0.056 0.050 1.251 0.148 0.082    1 0   0 
 6510539 16.839  6- 6 3448.1  88.9  75.6 4.877 0.009 0.009 0.313 0.009 0.009  0 1 0   0 
 6510605 13.940  1-17 6021.8 123.4 118.7 4.287 0.042 0.040 0.936 0.069 0.062    1 0   0 
 6510676 14.251 14-15 6148.3 114.4 116.9 3.903 0.041 0.054 1.403 0.092 0.135    1 0   0 
 6510696 15.298  1-17 5651.4 115.1 110.9 4.056 0.062 0.055 1.028 0.081 0.073    1 0   0 
 6510746 15.763  1-17 5587.9 108.9 105.2 4.319 0.064 0.063 0.931 0.071 0.067    1 0   0 
 6510758 13.846  1-17 5483.6  92.4  97.3 4.443 0.034 0.039 0.977 0.057 0.063    1 0   0 
 6510837 15.914  2-17 6041.2 116.5 113.6 4.296 0.071 0.072 1.100 0.075 0.081    1 0   0 
 6510891 15.142  4-17 5488.6 111.2 100.7 4.257 0.047 0.044 0.907 0.066 0.057    1 0   0 
 6510892 15.312  4-17 5071.1 115.4 102.3 3.765 0.056 0.068 1.025 0.104 0.113  0 1 0   0 
 6510922 15.545  1-17 5713.5 114.4 114.2 3.887 0.068 0.062 1.166 0.083 0.083    1 0   0 
 6510943 14.630  1-17 5943.9 113.8 111.5 4.345 0.041 0.045 1.050 0.073 0.078    1 0   0 
 6510957 14.590  1-17 5452.5 115.9 110.7 3.935 0.039 0.041 1.033 0.064 0.067    1 0   0 
 6510963 14.037 14-15 6201.0 123.6 116.2 4.045 0.033 0.042 1.307 0.064 0.110    1 0   0 
 6510976 13.822  1-17 5878.9 124.4 117.4 4.089 0.045 0.043 0.944 0.070 0.059    1 0   0 
 6510978 16.794 17-17 3222.6  94.8  70.6 5.013 0.009 0.009 0.188 0.005 0.005  0 1 0   0 
 6510993 13.192  0-17 5459.9  95.4  96.0 4.482 0.034 0.043 0.896 0.057 0.065    1 0   0 
 6510995 15.476  4-17 5657.8 111.3 107.4 4.344 0.053 0.052 0.951 0.074 0.070    1 0   0 
 6510996 14.318  1-17 5635.2 117.3 112.1 4.000 0.040 0.037 1.038 0.068 0.060    1 0   0 
 6511030 15.003 14-15 6705.3 145.1 139.1 4.055 0.054 0.054 1.454 0.083 0.078    3 0   0 
 6511032 15.124  1-17 5200.3  98.5  87.6 4.479 0.042 0.036 0.837 0.056 0.047  0 1 0   0 
 6511043 15.216  1-17 5188.3 103.3  98.8 4.485 0.067 0.079 0.832 0.051 0.048  0 1     0 
 6511182 15.684  1-17 5316.8 103.4  93.9 4.457 0.049 0.046 0.861 0.061 0.054    1 0 1 0 
 6511210 14.056  1-17 5893.0 102.7 108.5 4.129 0.039 0.048 1.114 0.088 0.088  1 1 0   0 
 6511217 14.876  1-17 5979.1 123.9 126.6 3.720 0.065 0.052 1.430 0.157 0.087    1 0   0 
 6511238 15.696  2-17 5789.4 110.9 108.2 4.219 0.062 0.063 1.025 0.083 0.079    1 0   0 
 6511243 15.544  2-17 5135.2  95.2  87.9 4.530 0.035 0.039 0.822 0.046 0.050  0 1 0   0 
 6511254 15.327  1-17 5835.2 116.3 112.4 4.258 0.066 0.066 1.031 0.080 0.080    1 0   0 
 6511402 15.191  1-17 5369.1  99.9  85.3 4.356 0.044 0.037 0.870 0.059 0.043    1 0   0 
 6511445 13.728  1-17 5983.5 128.4 114.8 4.196 0.039 0.036 0.793 0.051 0.043    1 0   0 
 6511452 15.659  4-17 4953.7  86.0  78.9 4.534 0.034 0.031 0.792 0.044 0.039  1 1 0   0 
 6511534 14.465  4-16 5859.9 119.4 115.6 4.107 0.049 0.044 1.025 0.092 0.070    1 0   0 
 6511744 15.166  1-17 5504.5 103.7 102.0 4.477 0.037 0.047 0.906 0.056 0.065    1 0   0 
 6511749 15.606  2-17 5433.7 113.6 105.6 4.344 0.144 0.224 0.895 0.076 0.062  0 1     0 
 6511799 12.251  1-17 6306.3 122.2 122.0 4.303 0.036 0.040 1.199 0.059 0.067  1 1 0   0 
 6511895 15.310  4-17 5624.0 186.0 186.0 4.415 0.124 0.186 0.867 0.115 0.073    2     1 
 6511933 15.461  1-17 5623.4 121.4 114.6 3.993 0.059 0.054 1.052 0.076 0.073  0 1 0   0 
 6515068 15.701  2- 3 5719.0 110.1 104.6 4.314 0.068 0.067 0.976 0.074 0.073    1 0   0 
 6515095 15.477  2-14 5328.8  93.4  81.6 4.366 0.054 0.047 0.863 0.055 0.040    1 0   0 
 6515169 15.312  4-17 5937.1 118.0 116.7 3.931 0.073 0.068 1.231 0.125 0.089    1 0   0 
 6515186 15.366  4-17 5406.0 116.2 111.2 4.000 0.052 0.052 0.966 0.066 0.067    1 0   0 
 6515240 15.339  1-17 5829.3 118.5 115.9 3.975 0.075 0.065 1.151 0.109 0.083    1 0   0 
 6515326 15.871 15-15 5077.7  76.0  64.0 2.867 0.035 0.049 2.065 0.136 0.099  2 2 0   0 
 6515335 15.692  1-17 5452.5 104.8  94.2 4.332 0.058 0.054 0.891 0.065 0.054    1 0   0 
 6515382 13.289  1-17 5931.5 108.4 103.8 4.158 0.034 0.037 1.196 0.061 0.087    1 0   0 
 6515386 15.975  4-17 5321.0 111.5 106.3 3.942 0.075 0.073 0.974 0.080 0.078    1 0   0 
 6515400 15.822  1-17 4806.1  83.3  82.7 3.028 0.086 0.106 1.244 0.245 0.256  2 2 0   0 
 6515413 13.853  1-17 5758.9 115.7 109.8 4.147 0.041 0.039 0.900 0.066 0.056    1 0   0 
 6515439 14.807  1-17 6018.4 108.2 105.9 4.400 0.032 0.042 1.060 0.055 0.072    1 0   0 
 6515466 15.523  4-17 3692.6  75.9  72.5 4.767 0.011 0.010 0.451 0.011 0.011  2 3 0   0 
 6515485 14.354  1-17 5681.5 106.6 103.1 4.373 0.044 0.046 0.957 0.073 0.072    1 0   0 
 6515494 13.402  1-17 6693.5 139.9 128.6 4.180 0.032 0.030 1.394 0.070 0.059    3 0   0 
 6515498  9.930  0-17 6478.2 130.3 119.2 3.828 0.026 0.032 1.610 0.072 0.098 11 3 0   0 
 6515669 15.669  2-17 4907.0  92.8  81.3 3.620 0.083 0.091 1.001 0.160 0.126  1 1 0   0 
 6515674 15.155 14-15 5823.6 118.9 111.7 3.856 0.058 0.051 1.236 0.080 0.079    1 0   0 
 6515790 15.559  1-17 5288.0  99.0  94.9 4.525 0.034 0.044 0.850 0.046 0.057  1 1 0   0 
 6515856 15.344  1-17 5597.9 106.7 106.2 4.391 0.050 0.052 0.931 0.071 0.069    1 0   0 
 6515887 14.917  1-17 5132.1 117.2 107.2 3.803 0.047 0.058 1.026 0.086 0.100  1 1 0   0 
 6515991 13.960  1-17 6613.9 136.1 132.1 3.982 0.033 0.037 1.524 0.076 0.076    3 0   0 
 6516005 15.319  4-17 5396.8 118.0 111.8 4.267 0.193 0.323 0.900 0.115 0.070    1     0 
 6516132 13.911  1-17 5403.9  99.8 100.6 4.518 0.029 0.039 0.871 0.045 0.056  1 1 0   0 
 6516185 15.817  4-17 5250.8  84.5  75.9 4.379 0.047 0.041 0.851 0.045 0.033    1   1 0 
 6516192 11.082  1-17 5945.7 113.8 111.7 3.093 0.067 0.066 2.322 0.132 0.132  2 2 0   0 
 6516307 15.132  1-17 5048.4  93.9  87.7 4.563 0.026 0.034 0.796 0.039 0.048  1 1 0   0 
 6516318 14.931  1-17 5572.8 117.5 116.0 3.775 0.043 0.043 1.247 0.070 0.081    1 0   0 
 6516337 14.238  1-17 6215.9 133.1 127.9 4.166 0.039 0.038 1.232 0.064 0.081    1 0   0 
 6516393 14.817  1-17 5887.7 107.9 110.5 4.122 0.043 0.052 1.115 0.094 0.089    1 0   0 
 6516453 15.266  1-17 6093.0 111.7 108.2 4.391 0.033 0.045 1.084 0.056 0.071    1 0   0 
 6516454 15.206  1-17 5225.3  75.8  68.9 4.191 0.037 0.038 0.884 0.025 0.021    1 0   0 
 6516677 15.780  2-17 5344.0 118.3 113.3 3.943 0.062 0.063 0.983 0.073 0.075    1 0   0 
 6516734 15.128  1-17 5514.7 111.9 104.0 4.327 0.051 0.048 0.908 0.069 0.061    1 0   0 
 6516741 15.951  4-17 5260.5  98.3  92.9 4.548 0.032 0.044 0.831 0.046 0.054  1 1 0   0 
 6516744 15.182  1-17 5493.8 110.0 104.9 4.156 0.050 0.049 0.928 0.067 0.062    1 0   0 
 6516772 14.665 14-15 6112.4 115.0 109.8 3.990 0.047 0.056 1.309 0.084 0.118    1 0   0 
 6516806 14.512  1-17 5748.7 117.3 112.1 3.953 0.047 0.043 1.129 0.075 0.072    1 0   0 
 6516874 15.472  4-17 5666.8 118.8 115.7 4.095 0.074 0.076 1.019 0.087 0.078  3 1 0   0 
 6516878 13.520  0-17 5941.6 105.9 106.9 4.012 0.039 0.047 1.236 0.105 0.089    1 0   0 
 6516883 15.627  2- 3 6017.0 111.8 108.7 4.104 0.064 0.069 1.185 0.087 0.098    1 0   0 
 6516932 15.239  1-17 5225.8 124.2 114.9 3.834 0.049 0.055 1.040 0.081 0.090  0 1 0   0 
 6516936 15.440  1-17 6064.0 112.6 106.6 4.427 0.032 0.043 1.050 0.053 0.064    1 0   0 
 6516956 15.567  1-17 5751.9 118.7 115.7 4.044 0.073 0.068 1.079 0.102 0.080    1 0   0 
 6516967 11.785  0-17 6549.7 125.4 117.5 3.705 0.025 0.028 1.798 0.065 0.069    1 0   0 
 6516995 15.342  1-17 5996.8 119.0 113.7 4.308 0.054 0.056 1.080 0.074 0.080    1 0   0 
 6517064 14.940  1-17 5424.1 102.6  97.5 4.443 0.047 0.048 0.886 0.065 0.062    1 0 1 0 
 6517097 14.215  1-17 5904.0 110.7 109.6 4.382 0.038 0.045 1.030 0.068 0.077    1 0   0 
 6517103 14.011  1-17 4576.1  20.3  29.9 4.518 0.010 0.008 0.769 0.011 0.009  0 1 1   0 
 6517143 14.918  1-17 5854.3 122.5 115.7 3.906 0.059 0.048 1.207 0.096 0.077    1 0   0 
 6517162 15.542  2-17 5571.7 116.3 114.1 3.883 0.059 0.058 1.121 0.078 0.081    1 0   0 
 6517172 15.207  1-17 5989.5 112.1 112.9 3.953 0.070 0.070 1.247 0.124 0.095    3 0   0 
 6517188 15.661  2-17 5796.2 120.8 114.2 4.025 0.076 0.070 1.110 0.108 0.083    1 0   0 
 6517200 15.667  1-17 5493.4  97.9  97.9 4.501 0.032 0.045 0.921 0.047 0.052  1 1 0 1 0 
 6517246 15.936  4-17 5903.9 116.5 110.8 4.267 0.076 0.075 1.057 0.080 0.081    1 0   0 
 6517250 14.935  1-17 5634.1 119.7 114.3 4.021 0.054 0.048 1.039 0.076 0.071    1 0   0 
 6517334 15.531  1-17 4826.4  87.2  79.1 4.576 0.026 0.029 0.759 0.036 0.039  1 1 0   0 
 6517512 13.809  1-17 5062.7 103.4  90.4 3.627 0.048 0.066 1.254 0.113 0.151  0 1 0   0 
 6519654 15.408  4-17 6298.0 174.0 261.0 4.421 0.056 0.210 1.198 0.152 0.169    2     1 
 6519670 15.660  4-17 5919.6 116.3 108.0 4.193 0.060 0.062 1.094 0.083 0.086    1 0   0 
 6519718 15.716  6-15 4843.3  84.4  83.3 3.087 0.144 0.150 1.264 0.247 0.262  2 2 0   0 
 6519725 15.679  2-16 5157.0  90.4  82.0 4.465 0.045 0.036 0.829 0.051 0.039  0 1 0   0 
 6519733 15.042  1-17 4951.4  91.0  86.0 3.500 0.078 0.093 1.154 0.177 0.202  0 2 0   0 
 6519831 12.495  0-17 6323.0 121.6 121.8 4.372 0.033 0.039 1.043 0.058 0.065    1 0   0 
 6519856 13.715  1-17 4938.7  98.3  85.2 3.714 0.056 0.058 0.972 0.109 0.104  0 1 0   0 
 6519882 14.258  1-17 6036.7 106.4 102.6 4.125 0.034 0.044 1.191 0.066 0.096    1 0   0 
 6519942 14.337 15-15 4912.9  85.0  83.7 3.345 0.078 0.098 1.202 0.202 0.228  0 2 0   0 
 6519996 15.255  4-17 5622.5 115.3 111.2 4.075 0.057 0.053 1.007 0.078 0.072  0 1 0   0 
 6520002 14.449  1-17 5158.0 113.4 101.5 3.702 0.044 0.061 1.186 0.097 0.133    1 0   0 
 6520003 15.211  1-17 5589.4 109.3 105.5 4.302 0.050 0.050 0.933 0.070 0.066    1 0   0 
 6520053 15.901  2-17 5187.1  71.0  62.9 4.232 0.051 0.054 0.882 0.020 0.018  0 1 0   0 
 6520065 12.723  0-17 5295.2  72.5  66.5 4.321 0.023 0.019 0.847 0.032 0.024  1 1 0   0 
 6520119 14.538  1-17 5446.5 115.6 111.2 3.713 0.036 0.040 1.306 0.068 0.088    1 0   0 
 6520160 14.236  0-17 5234.8 114.4 108.0 3.859 0.037 0.045 1.020 0.068 0.080  2 1 0   0 
 6520165 14.653  1-17 5719.6 114.8 109.9 3.954 0.044 0.041 1.117 0.072 0.071    1 0   0 
 6520187 13.214  0-17 6085.1 123.2  99.8 4.098 0.040 0.040 1.231 0.065 0.101    1 0   0 
 6520232 14.166  1-17 5946.2 108.1 106.2 4.383 0.035 0.044 1.044 0.066 0.076    1 0   0 
 6520246 13.909  1-17 5960.6 111.5 109.8 4.349 0.039 0.044 1.055 0.073 0.078    1 0   0 
 6520346 14.249  1-17 6213.1 126.8 118.6 4.051 0.036 0.042 1.308 0.064 0.104    1 0   0 
 6520376 15.126  1-17 6232.8 112.7 110.1 4.387 0.029 0.039 1.121 0.050 0.065    1 0   0 
 6520378 14.340  1-17 6049.2 119.1 116.1 3.924 0.192 0.197 1.293 0.220 0.156    1     0 
 6520395 13.921  1-17 6509.0 132.6 139.7 4.162 0.037 0.037 1.329 0.062 0.051    1 0   0 
 6520438 15.728  4-17 5832.0 107.0 105.2 4.412 0.047 0.057 0.999 0.064 0.072    1 0   0 
 6520445 15.075  1-17 6101.5 117.1 116.2 4.224 0.050 0.049 1.155 0.069 0.084    1 0   0 
 6520454 14.527  1-17 5656.8 116.3 110.1 3.968 0.041 0.040 1.083 0.069 0.069    1 0   0 
 6520472 14.401  1-17 5998.2 120.5 118.2 3.813 0.061 0.045 1.341 0.179 0.077    1 0   0 
 6520509 15.852  4-17 5340.6 104.0  98.9 4.534 0.032 0.045 0.854 0.046 0.057    1 0   0 
 6520519 12.746  1-17 5609.9 109.0 108.0 4.404 0.050 0.054 0.949 0.067 0.065  2 1 0 1 0 
 6520542 13.205  0-17 6146.0 163.0 217.0 4.167 0.181 0.132 1.154 0.166 0.151    2     1 
 6520552 13.738  1-17 5864.8 101.4 100.7 4.429 0.031 0.040 1.008 0.055 0.071    1 0   0 
 6520561 15.172  0-17 5823.7 110.1  96.2 4.214 0.032 0.036 1.165 0.057 0.075  2 1 0   0 
 6520627 15.365  1-17 6063.0 191.0 233.0 4.476 0.042 0.224 1.117 0.132 0.162    2     1 
 6520638 14.854  1-17 5090.6  87.9  84.6 4.588 0.021 0.030 0.777 0.034 0.046  0 1 0   0 
 6520658 12.697  0-17 6601.2 131.0 129.3 3.827 0.031 0.043 1.570 0.065 0.143    1 0   0 
 6520681 14.141  1-17 5991.8 114.6 109.2 4.311 0.040 0.043 1.076 0.074 0.078    1 0   0 
 6520697 14.126 10-10 6349.5 130.9 133.1 4.187 0.038 0.036 1.268 0.063 0.070    1 0   0 
 6520712 14.433 14-15 6165.5 111.4 106.5 4.424 0.022 0.032 1.077 0.041 0.058    1 0   0 
 6520732 15.541  1-17 5712.4 113.9 114.9 4.103 0.062 0.062 1.035 0.094 0.077    1 0   0 
 6520738 15.788  2-17 5979.8 106.8 109.8 4.114 0.069 0.072 1.160 0.090 0.096    1 0   0 
 6520756 15.265  1-17 5854.7 103.9  99.6 4.475 0.026 0.038 0.978 0.046 0.060    1 0   0 
 6520757 14.144  1-17 5889.0 158.0 176.0 4.363 0.144 0.192 0.967 0.140 0.102    2     1 
 6520763 15.034  1-17 4963.5  82.0  75.3 4.477 0.028 0.019 0.806 0.035 0.024  0 1 0   0 
 6520859 15.831  1-17 5736.9 115.6 110.8 4.254 0.063 0.064 0.993 0.079 0.076    1 0   0 
 6520870 13.315  0-17 6039.0 163.0 181.0 4.426 0.087 0.203 0.959 0.130 0.104  8 2     1 
 6520975 14.197  1-17 5526.3  96.1  96.6 4.499 0.028 0.041 0.908 0.048 0.062    1 0   0 
 6520994 15.080  1-17 5416.1 119.6 114.2 3.831 0.043 0.045 1.127 0.073 0.080  0 1 0   0 
 6521010 14.252  1-17 5808.5 120.5 115.1 4.027 0.058 0.044 1.108 0.130 0.077    1 0   0 
 6521020 13.032  0-17 6522.9 120.2 114.2 4.364 0.017 0.024 1.212 0.032 0.048    3 0   0 
 6521038 14.619  1-17 6053.4 119.7 116.4 4.229 0.046 0.045 1.132 0.072 0.083    1 0   0 
 6521045 11.197  0-17 5818.4 106.8  92.9 4.128 0.032 0.045 1.140 0.078 0.087  1 1 0 0 0 
 6521110 13.444  0-17 5821.1 115.0 112.1 4.023 0.051 0.039 1.159 0.128 0.071    1 0   0 
 6521123 14.551  1-17 5673.5 117.4 110.2 3.857 0.041 0.041 1.184 0.067 0.073  9 1 0   0 
 6521137 15.802  4-17 5463.0 104.6 101.9 4.470 0.046 0.055 0.895 0.058 0.064    1 0   0 
 6521174 15.197  1-17 5503.0 116.7 115.4 3.924 0.045 0.046 1.060 0.069 0.070    1 0   0 
 6521212 14.991 14-15 6191.0 113.7 112.4 4.343 0.036 0.045 1.139 0.060 0.075    1 0   0 
 6521226 15.434  4-17 6019.7 115.0 112.4 4.330 0.051 0.055 1.081 0.071 0.078    1 0   0 
 6521228 13.653  1-17 6466.2 131.2 121.1 4.318 0.024 0.030 1.247 0.046 0.063    3 0   0 
 6521240 14.706  1-17 6177.4 110.9 108.6 4.403 0.025 0.036 1.099 0.045 0.064    1 0   0 
 6521248 15.423  1-17 5787.4 115.7 111.0 4.308 0.055 0.055 1.000 0.076 0.076    1 0   0 
 6521274 14.915  1-17 5723.6 101.9  98.4 4.482 0.027 0.039 0.952 0.046 0.062    1 0   0 
 6521388 15.580  4-17 5981.7 114.3 111.5 4.348 0.050 0.056 1.062 0.070 0.077  6 1 0   0 
 6521399 15.906  1-17 3860.2  97.4  88.2 4.674 0.028 0.035 0.554 0.035 0.030  1 1     0 
 6521433 15.306  1-17 6060.9 121.0 108.5 4.169 0.052 0.050 1.169 0.071 0.091    1 0   0 
 6521477 13.960  1-17 4878.0  91.4  84.9 3.540 0.062 0.079 1.241 0.149 0.189  0 1 0   0 
 6521506 14.020  1-17 5166.9  99.9  89.6 4.488 0.038 0.033 0.831 0.056 0.047  1 1 0   0 
 6521537 15.706  4-17 5662.0 178.0 198.0 4.575 0.036 0.144 0.899 0.088 0.107    2     1 
 6521542 15.972  1-17 6073.1 113.3 101.4 4.131 0.034 0.041 1.201 0.067 0.092  3 1 0   0 
 6521556 13.649  1-17 6146.1 127.0 118.1 4.089 0.049 0.048 1.338 0.060 0.072  6 1 0   0 
 6521573 15.479  1-17 5518.3  99.6  94.6 4.555 0.023 0.033 0.862 0.039 0.048  1 1 0   0 
 6521669 15.266  1-17 6070.7 111.4 106.7 4.425 0.029 0.040 1.054 0.050 0.063  0 1 0   0 
 6521678 14.835  1-17 4103.4  51.3  74.1 4.657 0.031 0.017 0.588 0.014 0.015  0 1 0   0 
 6521701 15.757  1-17 5399.7 109.8  97.3 4.392 0.058 0.051 0.877 0.066 0.053    1 0   0 
 6521724 15.229 14-15 6375.0 179.0 247.0 4.304 0.170 0.170 0.934 0.133 0.096  5 2     1 
 6521732 14.803  1-17 6032.9 116.0 114.3 4.308 0.044 0.046 1.093 0.073 0.079    1 0   0 
 6521763 15.229  0-17 5240.7 135.3 109.8 3.387 0.047 0.063 1.578 0.126 0.167  2 2 0   0 
 6521786 15.087  1-17 5655.5 114.9 112.3 4.109 0.055 0.053 1.007 0.083 0.073    1 0   0 
 6521806 13.814  1-17 6320.2 133.7 122.0 4.064 0.033 0.036 1.296 0.058 0.077    1 0   0 
 6521808 15.443  1-17 6094.9 124.2 107.3 4.150 0.062 0.057 1.194 0.073 0.092    1 0   0 
 6521810 13.772  1-17 5675.6  95.2 102.8 4.388 0.034 0.039 1.067 0.057 0.065    1 0   0 
 6521822 15.415  1-17 5902.5 117.4 114.7 4.320 0.055 0.055 1.040 0.075 0.079    1 0   0 
 6521842 12.410  0-17 5314.0 159.0 143.0 3.981 0.574 0.246 0.891 0.086 0.105  1 2     1 
 6521860 14.281  1-17 5935.8 111.0 110.4 4.130 0.037 0.048 1.140 0.079 0.094    1 0   0 
 6521885 15.271  1-17 5679.8 122.9 115.5 3.949 0.054 0.050 1.106 0.075 0.074    1 0   0 
 6521976 15.716  2-17 4890.6 118.7 109.8 4.531 0.057 0.118 0.785 0.070 0.053  0 1     0 
 6522027 14.291 14-15 6759.4 144.2 138.5 4.102 0.163 0.253 1.426 0.219 0.122    3     0 
 6522065 15.046  1-17 5800.4 111.8 108.5 4.351 0.049 0.050 0.998 0.074 0.076    1 0   0 
 6522120 15.561  2-17 5515.4 116.8 112.9 3.781 0.064 0.063 1.217 0.095 0.100    1 0   0 
 6522129 14.767  1-17 5904.7 103.6 100.7 4.452 0.027 0.039 1.006 0.047 0.064    1 0   0 
 6522163 15.786  1-17 5199.4  98.7  90.3 4.506 0.043 0.045 0.835 0.051 0.050  0 1 0   0 
 6522167 14.868  1-17 5986.7 119.2 112.0 4.280 0.047 0.048 1.085 0.074 0.080    1 0   0 
 6522196 15.437  1-17 5856.4 112.0 109.1 4.416 0.042 0.053 1.005 0.062 0.072    1 0   0 
 6522228 14.967  1-17 6080.7 109.7 108.1 4.393 0.032 0.044 1.080 0.055 0.071    1 0   0 
 6522230 15.283  1- 3 5690.1 123.4 121.7 4.016 0.064 0.054 1.065 0.085 0.075    1 0   0 
 6522242 13.915  1-17 5446.5  91.6  91.7 4.405 0.031 0.026 0.769 0.035 0.025  2 1 0 0 0 
 6522253 14.914  1-17 5730.5 116.6 112.5 3.956 0.053 0.048 1.120 0.077 0.074    1 0   0 
 6522261 15.314  1-17 5989.1 112.7 107.4 4.157 0.063 0.060 1.144 0.080 0.092    1 0   0 
 6522276 14.591  1-17 5752.4 110.5 109.9 4.164 0.047 0.049 1.029 0.091 0.078    1 0   0 
 6522279 15.022  1-17 6099.2 112.2 110.3 4.370 0.039 0.049 1.096 0.061 0.074    1 0   0 
 6522288 15.584  1-17 5643.7 111.4 106.3 4.289 0.060 0.060 0.953 0.073 0.070    1 0   0 
 6522418 14.403  1-17 5769.7 112.2 110.5 4.088 0.052 0.049 1.067 0.113 0.079    1 0   0 
 6522437 15.410  1-17 6110.8 119.8 113.5 4.240 0.061 0.059 1.151 0.071 0.084    1 0   0 
 6522441 14.102  1-17 5643.8 116.3 111.9 4.011 0.045 0.041 1.048 0.073 0.069    1 0   0 
 6522479 11.823  0-17 6560.0 132.0 198.0 4.381 0.063 0.147 1.156 0.135 0.150    2     1 
 6522480 15.147  1-17 5766.1 124.1 116.6 3.958 0.062 0.055 1.135 0.088 0.078    1 0   0 
 6522508 15.332  1-17 5569.1 121.6 115.1 3.963 0.054 0.052 1.052 0.073 0.072    1 0   0 
 6522546 13.941  1-17 6466.8 128.4 127.9 4.307 0.027 0.036 1.252 0.051 0.065  8 1 0   0 
 6522567 15.802  1-17 4891.3  83.9  80.7 3.043 0.078 0.095 1.415 0.211 0.263  2 2 0   0 
 6522597 15.955  2-17 5171.2  93.4  88.9 4.599 0.024 0.032 0.765 0.040 0.046  0 1 0   0 
 6522640 15.853  2-17 6121.4 121.3 114.8 4.244 0.080 0.079 1.152 0.076 0.085    1 0   0 
 6522650 15.733  4-17 5997.0 188.0 230.0 4.506 0.052 0.208 1.009 0.131 0.131    2     1 
 6522750 14.887  0-17 5696.3 107.5 102.4 4.190 0.041 0.040 1.006 0.078 0.069 2,3 1 0   0 
 6522824 15.127  4-17 4890.0  94.1  93.9 4.547 0.025 0.024 0.710 0.026 0.024  2 3 1   0 
 6522884 15.922  4-17 6035.5 120.4 118.0 4.244 0.081 0.080 1.118 0.081 0.086    1 0   0 
 6522895 13.116  1-17 4779.2  82.1  78.5 4.616 0.023 0.017 0.659 0.028 0.020  1 1 0   0 
 6522951 15.052  1-17 6093.1 118.1 104.9 4.067 0.069 0.073 1.243 0.086 0.102    1 0   0 
 6522959 15.327  1-17 5800.9 118.3 109.7 3.610 0.082 0.079 1.508 0.123 0.127    1 0   0 
 6522962 14.676  1-17 6195.0 113.0 113.1 4.337 0.037 0.045 1.142 0.061 0.075    1 0   0 
 6523018 14.613  1-17 5713.4 108.9 105.5 3.815 0.047 0.046 1.238 0.068 0.077    1 0   0 
 6523035 14.395  1-17 6193.8 179.5 298.4 3.738 0.036 0.044 1.553 0.162 0.177    1 0   0 
 6523052 15.564  1-17 6038.0 113.7 110.8 4.354 0.055 0.064 1.078 0.069 0.076    1 0   0 
 6523058 15.980  4-17 5495.3 108.3 104.0 4.511 0.051 0.079 0.880 0.061 0.064  7 1   1 0 
 6523062 15.383  1-17 5008.2  98.6  88.0 3.791 0.063 0.071 0.956 0.097 0.091  0 1 0   0 
 6523066 13.296  0-17 6405.0 144.1 131.8 4.171 0.033 0.038 1.217 0.050 0.070    1 0   0 
 6523077 15.862  1-17 5412.0  99.4  96.6 4.513 0.038 0.052 0.874 0.051 0.059    1 0   0 
 6523173 15.175 14-15 5879.8 107.8 106.8 4.093 0.055 0.065 1.122 0.105 0.088    1 0   0 
 6523175 15.087  1-17 5573.6  96.2  94.9 4.455 0.041 0.051 0.924 0.060 0.066  0 1 0   0 
 6523185 15.660  1-17 5929.6 118.1 114.3 4.203 0.066 0.066 1.093 0.085 0.088  0 1 0   0 
 6523216 13.182  0-17 6337.8 132.4 115.1 3.821 0.034 0.033 1.144 0.054 0.053 2,3 1 0   0 
 6523242 13.931  1-17 6177.9 130.4 119.3 4.100 0.038 0.038 1.269 0.058 0.081  1 1 0   0 
 6523247 14.497  1-17 5788.6 113.9 108.9 4.286 0.045 0.047 1.005 0.075 0.076    1 0   0 
 6523283 15.792  4-17 5970.4 110.5 113.2 4.117 0.085 0.086 1.151 0.097 0.096    1 0   0 
 6523380 15.744  1-17 5462.0 179.0 146.0 4.614 0.035 0.112 0.812 0.083 0.083  1 2     1 
 6523397 13.525  0-17 6386.5 126.6 128.1 3.925 0.038 0.048 1.337 0.089 0.100    1 0   0 
 6523474 15.378  1-17 5333.9 104.2 100.2 4.512 0.037 0.047 0.861 0.050 0.058  0 1 0   0 
 6523504 15.165  4-17 6237.6 122.1 115.7 4.297 0.053 0.059 1.173 0.067 0.078    1 0   0 
 6523587 12.206  0-17 6763.9 142.8 130.9 4.337 0.018 0.021 1.275 0.031 0.035    1 0   0 
 6523628 15.952  1-17 4491.4  82.1  77.8 4.636 0.020 0.023 0.669 0.029 0.028  1 1 0   0 
 6523649 15.956  2-17 5748.2 105.6 101.5 4.432 0.052 0.067 0.968 0.064 0.068  0 1 0   0 
 6523665 15.314  1-17 5775.2 116.8 112.7 4.241 0.056 0.058 1.012 0.081 0.078    1 0   0 
 6523751 15.284  2- 3 4977.2  75.0  76.1 2.856 0.361 0.127 1.959 0.289 0.679  2 2     0 
 6523763 14.713  1-17 6068.7 117.2 116.1 4.244 0.043 0.045 1.132 0.071 0.082    1 0   0 
 6523790 15.252  1-17 5488.9  99.8 100.5 4.473 0.041 0.050 0.902 0.057 0.065    1 0   0 
 6523832 15.787  4-17 5748.4 103.6  99.7 4.473 0.038 0.052 0.954 0.056 0.063    1 0   0 
 6523859 14.778  1-17 5806.6 107.2 107.8 4.149 0.046 0.051 1.061 0.094 0.082    1 0   0 
 6523917 14.310  1-17 5970.0 114.2 115.6 3.927 0.058 0.046 1.240 0.145 0.077    1 0   0 
 6523962 14.791  1-17 5160.1 105.0 100.2 4.499 0.071 0.104 0.811 0.052 0.049  0 1     0 
 6523992 15.804  2-17 5646.3 115.7 110.4 3.930 0.089 0.082 1.105 0.095 0.089    1 0   0 
 6524024 14.844  1-17 5770.3 106.1 103.3 4.376 0.047 0.051 0.986 0.072 0.075    1 0   0 
 6524036 14.466 14-15 6039.3 122.2 121.7 4.319 0.046 0.044 0.868 0.062 0.054    1 0   0 
 6524056 14.738  1-17 5425.8 109.6 105.4 3.961 0.043 0.044 1.001 0.064 0.066    1 0   0 
 6524067 15.866  4-17 5839.8 121.9 114.4 3.800 0.179 0.180 1.286 0.214 0.155    1     0 
 6524076 15.228  1-17 5834.6 123.7 114.5 4.205 0.052 0.050 1.050 0.089 0.085    1 0   0 
 6524087 14.341 14-15 6271.9 120.5 113.3 3.921 0.042 0.050 1.439 0.078 0.130    3 0   0 
 6524108 15.436  3-16 6060.2 117.7 114.2 4.232 0.062 0.063 1.134 0.075 0.085    1 0   0 
 6524192 15.843  4-17 5953.4 111.2 110.5 4.148 0.081 0.079 1.128 0.094 0.093    1 0   0 
 6524230 15.492  2-16 5474.5  97.3  96.4 4.521 0.031 0.045 0.884 0.046 0.058    1 0   0 
 6524317 13.703  1-17 6423.5 115.2 117.3 3.686 0.035 0.054 1.749 0.078 0.177 11 1 0   0 
 6524766 14.768  1-17 5634.4 116.6 113.1 4.068 0.054 0.049 1.015 0.079 0.072    1 0   0 
 6524858 13.813  1-17 5497.5 100.9  98.2 4.389 0.041 0.042 0.936 0.066 0.062    1 0   0 
 6524866 15.016  1-17 5562.7 109.1 104.8 4.344 0.051 0.049 0.921 0.071 0.065    1 0   0 
 6524939 14.895  1-17 5975.5 112.4 109.0 4.161 0.050 0.051 1.137 0.077 0.091    1 0   0 
 6524956 13.754  1-17 5978.5 120.6 116.1 4.223 0.042 0.041 0.954 0.072 0.065    1 0   0 
 6524980 14.368 14-15 6650.7 135.1 131.0 4.245 0.035 0.039 1.332 0.062 0.056    3 0   0 
 6524989 15.357  1-17 5849.8 118.8 113.4 4.057 0.064 0.068 1.121 0.114 0.086  0 1 0   0 
 6525004 15.218  4-17 6330.9 125.7 119.7 3.967 0.065 0.066 1.405 0.092 0.101    1 0   0 
 6525046 15.336  1-17 5897.4 111.6 110.1 4.142 0.053 0.057 1.108 0.090 0.089    1 0   0 
 6525105 17.037  3- 5 4657.0 167.0 167.0 4.641 0.025 0.053 0.748 0.051 0.077  1 2     1 
 6525106 15.911  1-17 5758.1 123.8 117.8 3.952 0.058 0.055 0.956 0.066 0.060  2 1 0   0 
 6525148 15.718  4-17 4921.9  86.5  82.7 4.629 0.020 0.026 0.707 0.032 0.036  0 1 0   0 
 6525158 14.232  1-17 5548.2 124.5 107.8 3.854 0.029 0.027 1.311 0.039 0.040  0 1 0   0 
 6525183 14.342 14-15 6168.6 132.5 111.9 4.221 0.037 0.044 1.187 0.068 0.083    1 0   0 
 6525185 15.862  1-17 5619.6 100.5  96.0 4.535 0.029 0.039 0.889 0.047 0.052    1 0   0 
 6525196 12.086  0-17 6124.3 121.0 119.4 4.117 0.043 0.038 0.992 0.079 0.063  3 1 0   0 
 6525201 15.953  2-17 5863.8 114.7 111.2 4.289 0.076 0.075 1.034 0.079 0.080    1 0   0 
 6525209 15.443  1-17 5191.2 101.5  89.8 3.818 0.043 0.046 0.841 0.060 0.051 2,3 1 0   0 
 6525231 13.403  0-17 6502.7 127.5 131.4 4.268 0.031 0.031 1.253 0.055 0.054    1 0   0 
 6525249 15.961  1-17 5579.6 101.4  99.1 4.423 0.060 0.069 0.925 0.065 0.066  1 1 0   0 
 6525280 13.388  0-17 5875.6 119.3 113.1 4.246 0.041 0.040 0.864 0.062 0.053    1 0   0 
 6525313 14.423  2-17 6228.1 129.7 120.9 4.044 0.037 0.043 1.317 0.068 0.101    1 0   0 
 6525354 14.724  1-17 5562.0  95.1  89.5 4.512 0.026 0.039 0.908 0.043 0.058    1 0   0 
 6525380 14.063  1-17 6322.6 135.7 134.8 4.185 0.036 0.032 1.331 0.058 0.058    1 0   0 
 6525382 15.491  1-17 6311.3 133.0 128.9 4.082 0.074 0.072 1.314 0.079 0.085    1 0   0 
 6525387 15.274  1-17 5293.9  97.7  91.1 4.593 0.020 0.031 0.790 0.034 0.044    1 0   0 
 6525397 13.484  1-17 4758.5  84.0  73.9 3.215 0.092 0.068 1.009 0.219 0.133  2 2 0   0 
 6525415 13.648  1-17 6193.5 118.3 115.8 4.245 0.043 0.037 1.179 0.069 0.080    1 0   0 
 6525416 15.913  2-17 5560.4 112.7 109.2 4.349 0.071 0.071 0.922 0.070 0.066    1 0   0 
 6525422 14.158 10-10 6406.8 138.0 129.0 4.068 0.037 0.040 1.357 0.067 0.067    1 0   0 
 6525462 14.147  1-17 4837.0  73.4  67.3 3.497 0.053 0.041 0.877 0.090 0.049  6 2 0   0 
 6525481 14.353  1-17 4998.5  95.7  87.8 3.478 0.067 0.090 1.246 0.166 0.214  0 2 0   0 
 6525497 14.437  1-17 6248.0 136.5 129.1 4.229 0.041 0.045 1.213 0.067 0.081  0 1 0   0 
 6525576 15.781  2- 2 5612.6 107.7 104.7 4.461 0.046 0.059 0.930 0.059 0.065  0 1 0   0 
 6525625 15.381  1-17 4998.7  99.8  90.7 3.570 0.081 0.096 1.159 0.159 0.189  0 1 0   0 
 6525711 13.142  0-17 6203.6 115.0 126.2 4.283 0.025 0.037 1.267 0.054 0.066    1 0   0 
 6525725 15.299  1-17 5577.5 102.1 101.1 4.417 0.050 0.054 0.926 0.067 0.068    1 0   0 
 6525750 14.730  1-17 6394.0 172.0 211.0 4.523 0.048 0.192 0.957 0.097 0.108    2     1 
 6525857 14.116 10-10 6091.9 107.4 106.5 4.386 0.027 0.036 1.113 0.048 0.064    1 0   0 
 6525876 15.852  1-17 5409.0 161.0 161.0 4.662 0.030 0.084 0.740 0.064 0.070  0 2     1 
 6525923 13.647  1-17 5879.4 108.6  91.3 4.040 0.028 0.048 1.319 0.048 0.125    1 0   0 
 6525946 15.357  4-17 6278.0 110.8 107.5 4.409 0.027 0.033 1.121 0.046 0.049  0 3   1 0 
 6525976 15.876  2-17 5109.5 114.1 102.0 3.669 0.083 0.100 1.163 0.146 0.159  0 1 0   0 
 6526018 15.084  1-17 6123.2 112.5 107.2 4.415 0.031 0.042 1.072 0.053 0.064    1 0   0 
 6526065 14.333  1-17 6196.6 118.6 126.2 4.263 0.032 0.039 1.293 0.051 0.061  1 1 0   0 
 6526074 13.595  0-17 6599.7 137.7 139.4 4.074 0.033 0.033 1.393 0.068 0.058    1 0   0 
 6526092 15.592  2-17 6300.0 129.4 127.0 4.068 0.084 0.082 1.317 0.086 0.091  0 1 0   0 
 6526116 14.382  1-17 5680.9  93.4  91.1 4.521 0.021 0.032 0.917 0.037 0.052    1 0   0 
 6526182 13.547  0-17 6016.3 120.2 119.8 4.364 0.042 0.042 0.878 0.063 0.057    1 0   0 
 6526218 15.137  1-17 6422.0 155.0 222.0 4.467 0.052 0.208 1.040 0.128 0.142    2     1 
 6526220 14.636 14-15 6363.2 127.7 130.2 4.263 0.042 0.042 1.238 0.063 0.073    1 0   0 
 6526239 14.066  1-17 6010.2 118.7 114.1 4.286 0.042 0.043 1.091 0.074 0.079  1 1 0   0 
 6526245 15.246  1-17 5981.6 107.9 102.0 4.453 0.030 0.040 1.015 0.049 0.061    1 0   0 
 6526249 15.621  1-17 5381.6  97.9  83.5 4.264 0.052 0.050 0.882 0.055 0.040    1 0   0 
 6526268 13.792  1-17 5020.4  93.4  82.5 3.440 0.064 0.086 1.307 0.166 0.216  0 2 0   0 
 6526272 15.244  1-17 6137.9 122.1 115.7 4.249 0.053 0.054 1.157 0.071 0.082    1 0   0 
 6526280 14.830  1-17 5626.8 110.5 107.1 4.330 0.047 0.047 0.942 0.073 0.069    1 0   0 
 6526427 12.826  0-17 6021.2 101.8  88.0 3.812 0.029 0.038 1.645 0.050 0.126    1 0   0 
 6526466 15.881  4-17 5019.1  93.1  83.4 3.357 0.145 0.153 1.343 0.196 0.224  0 2     0 
 6526477 11.723  1-17 4954.8  84.5  82.9 3.375 0.070 0.093 1.254 0.184 0.230  2 2 0   0 
 6526503 15.673  2-17 5766.5 118.4 114.8 4.008 0.086 0.077 1.105 0.102 0.085    1 0   0 
 6526505 15.756  2-17 5509.3 116.1 109.4 4.185 0.067 0.068 0.927 0.070 0.064  1 1 0   0 
 6526523 14.978  1-17 6312.6 118.2 112.2 4.371 0.031 0.039 1.152 0.053 0.064    1 0   0 
 6526529 15.630  1-17 5698.5 116.2 114.7 4.153 0.064 0.066 1.009 0.087 0.077    1 0   0 
 6526537 14.604  1-17 6328.7 131.3 131.4 4.246 0.048 0.043 1.234 0.064 0.076    1 0   0 
 6526545 15.750  1-17 6158.1 121.1 110.7 4.006 0.042 0.049 1.327 0.070 0.111  3 1 0   0 
 6526550 15.612  4-17 6075.9 115.9 112.1 4.349 0.051 0.061 1.093 0.068 0.076    1 0   0 
 6526575 15.792  4-17 6435.0 179.0 246.0 4.385 0.065 0.195 1.186 0.169 0.169    2     1 
 6526648 15.913  4-17 5503.4 119.8 114.6 3.897 0.084 0.082 1.081 0.098 0.091  0 1 0   0 
 6526655 14.467  1-17 5810.7 102.8 121.1 3.922 0.049 0.048 1.341 0.130 0.078    1 0   0 
 6526666 10.239 14-15 6670.4 142.0 145.1 4.187 0.038 0.037 1.326 0.060 0.048  5 3 0   0 
 6526680 15.117  4-17 4957.2  88.6  84.4 3.414 0.087 0.102 1.227 0.183 0.224  2 2 0   0 
 6526710 14.795  1-17 5821.1 121.7 113.6 3.798 0.062 0.059 1.173 0.079 0.079  2 1 0 1 0 
 6526718 15.098  1-17 5603.0 117.3 112.3 3.887 0.050 0.049 1.131 0.072 0.076    1 0   0 
 6526833 14.382 14-15 6036.2 108.0 104.8 4.409 0.029 0.040 1.061 0.052 0.069    1 0   0 
 6526853 13.452  0-17 6150.2 123.3 120.1 4.087 0.047 0.041 1.029 0.091 0.067    1 0   0 
 6526858 15.939  4-17 5483.5 115.8 113.4 3.859 0.132 0.118 1.102 0.148 0.124    1 0   0 
 6526898 13.922  1-17 5042.7  78.5  75.2 3.106 0.073 0.080 1.465 0.192 0.217  2 2 0   0 
 6526932 13.853  1-17 5512.2 109.4 103.4 4.410 0.043 0.041 0.872 0.067 0.058  0 1 0   0 
 6526934 15.584  1-17 5257.0 142.0 158.0 4.596 0.030 0.090 0.865 0.060 0.103  0 2     1 
 6526940 15.321  0-17 5850.4 104.3 102.4 4.398 0.036 0.040 0.999 0.066 0.068  2 1 0   0 
 6526965 14.522  1-17 4821.1  85.8  84.4 2.938 0.121 0.117 1.365 0.267 0.286  2 2 0   0 
 6527016 14.458  1-17 5011.7  93.8  82.2 3.374 0.075 0.090 1.340 0.175 0.224  0 2 0   0 
 6527078 13.241  0-17 5229.3  89.4  84.0 4.496 0.037 0.037 0.851 0.054 0.052  1 1   1 0 
 6527113 15.450  1-17 6348.8 137.2 135.6 4.103 0.084 0.082 1.312 0.081 0.084    1 0   0 
 6527153 13.515  0-17 5783.9  98.9  96.9 4.468 0.026 0.038 0.973 0.047 0.064  7 1 0   0 
 6527163 15.669  2-17 6066.4 117.8 110.3 3.998 0.089 0.092 1.265 0.115 0.108    1 0   0 
 6527167 14.832  1-17 6142.5 128.7 112.2 4.138 0.046 0.051 1.223 0.068 0.091    1 0   0 
 6527229 15.729  4-17 5605.6 121.2 115.4 4.011 0.085 0.074 1.034 0.083 0.079  3 1 0   0 
 6527257 15.635  4-17 5590.1 112.9 109.0 4.308 0.064 0.063 0.933 0.072 0.067    1 0   0 
 6527283 15.602  1-17 4173.2  60.6  74.4 4.610 0.030 0.019 0.638 0.025 0.017  8 1 0   0 
 6527363 11.608  0-17 6722.3 143.1 135.6 3.993 0.042 0.041 1.416 0.073 0.070    1 0   0 
 6527366 15.912  4-17 4947.7  98.5  86.9 3.663 0.095 0.105 1.003 0.158 0.125  0 1 0   0 
 6527381 15.916 15-15 4870.6  91.9  99.3 2.659 0.136 0.201 1.939 0.422 0.582  2 2 0   0 
 6527385 14.362  1-17 5162.2 120.4 112.7 3.790 0.041 0.049 1.073 0.082 0.088  0 1 0   0 
 6527391 15.853  4-17 5961.4 117.2 111.9 4.290 0.075 0.075 1.072 0.077 0.081    1 0   0 
 6527427 14.856  1-17 5755.7 113.1 107.9 4.269 0.049 0.052 0.996 0.076 0.075    1 0   0 
 6527470 14.723  1-17 6066.3 121.4 122.7 3.776 0.088 0.091 1.439 0.165 0.130    1 0   0 
 6527481 14.716  1-17 5654.3 103.7 100.2 4.445 0.038 0.046 0.947 0.061 0.069    1 0   0 
 6527483 14.997  1-17 6139.2 117.6 113.3 3.978 0.054 0.060 1.325 0.092 0.116    1 0   0 
 6527487 15.016  4-17 5898.1 121.9 116.2 4.442 0.066 0.095 0.990 0.083 0.083    1     0 
 6527494 14.157  6-10 6049.5 110.5 110.3 3.997 0.043 0.054 1.268 0.093 0.108    1 0   0 
 6527503 14.924  1-17 5754.0 112.0 111.4 4.197 0.051 0.054 1.016 0.085 0.078    1 0   0 
 6527511 15.204  1-17 5373.5 106.9  99.0 4.449 0.050 0.049 0.873 0.064 0.058  1 1 0   0 
 6527525 15.541  1-17 5293.3  82.9  72.6 4.268 0.049 0.050 0.873 0.039 0.029  0 1 0   0 
 6527542 14.416  1-17 5741.1 125.5 118.5 4.005 0.045 0.043 0.848 0.054 0.048    1 0   0 
 6527572 15.411  1-17 6026.3 112.5 111.6 3.994 0.085 0.089 1.247 0.113 0.105    1 0   0 
 6527579 14.818  1-17 5928.7 116.2 111.8 4.294 0.047 0.047 1.075 0.071 0.073    1 0   0 
 6527623 15.406  1-17 5363.8 119.8 114.0 3.835 0.068 0.067 1.096 0.097 0.096    1 0   0 
 6527662 15.657  2-17 5792.3 111.6 107.9 4.365 0.067 0.073 0.994 0.072 0.075    1 0   0 
 6527692 14.836 14-15 6023.7 111.8 108.8 4.010 0.062 0.068 1.240 0.102 0.102    1 0   0 
 6527758 14.315  1-17 5850.9 114.6 110.3 4.285 0.047 0.049 1.029 0.076 0.078    1 0   0 
 6527779 15.735  4-17 5368.8  96.9  95.4 4.539 0.032 0.046 0.853 0.047 0.057    1 0   0 
 6527802 15.732  2-17 5750.2 114.5 110.2 4.300 0.076 0.075 0.990 0.077 0.076    1 0   0 
 6527858 15.515  1-17 5937.0 111.3 107.8 4.168 0.070 0.070 1.111 0.089 0.089    1 0   0 
 6527881 15.936  4-17 5727.4 112.4 107.2 4.293 0.086 0.085 0.983 0.077 0.075    1 0   0 
 6527917 15.393  1-17 6192.5 119.9 116.4 3.951 0.081 0.083 1.360 0.119 0.117    1 0   0 
 6527926 12.611  0-17 5770.6 132.1 120.0 4.359 0.039 0.042 0.988 0.079 0.078    1 0   0 
 6527933 13.076  0-17 5884.7 108.5 108.9 4.402 0.037 0.042 0.990 0.064 0.069    1 0   0 
 6527973 15.632  1-17 5595.5 109.3 106.1 4.348 0.066 0.064 0.932 0.071 0.068  0 1 0   0 
 6527989 14.772  1-17 6129.3 117.1 111.7 3.997 0.050 0.057 1.310 0.084 0.116    1 0   0 
 6528036 14.921  1-17 6107.2 116.6 118.1 3.909 0.063 0.067 1.350 0.128 0.114    1 0   0 
 6528060 13.720  0-17 5631.8 110.2 107.5 3.576 0.027 0.015 1.640 0.036 0.056  2 1 0   0 
 6528068 14.115  1-17 4699.8  75.9  73.7 4.561 0.027 0.021 0.753 0.036 0.029  0 1 0   0 
 6528079 15.676  4-17 5663.2 113.0 110.1 4.090 0.084 0.086 1.020 0.087 0.079    1 0   0 
 6528094 15.185  1-17 5553.0 117.1 112.0 3.899 0.059 0.059 1.100 0.078 0.079    1 0   0 
 6528104 13.768  1-17 5980.9 111.9 109.2 4.423 0.026 0.037 1.041 0.051 0.070    1 0   0 
 6528113 15.222 14-15 6091.5 117.2 114.2 4.198 0.057 0.060 1.164 0.072 0.087  1 1 0   0 
 6528141 15.572  1-17 5685.8 104.7  99.5 4.487 0.035 0.046 0.937 0.052 0.061    1 0   0 
 6528203 14.896  1-17 5354.4 100.6  95.7 4.508 0.035 0.045 0.868 0.050 0.060  1 1 0   0 
 6528246 15.210  1-17 5908.8 108.1 103.3 4.461 0.029 0.039 0.997 0.049 0.061    1 0   0 
 6528249 14.212  1-17 5900.1 112.5 106.2 4.195 0.043 0.048 1.086 0.079 0.084  1 1 0   0 
 6528292 14.168 10-10 6379.5 129.1 121.1 3.962 0.045 0.046 1.430 0.079 0.092    1 0   0 
 6528303 14.962  1-17 5111.1 116.5  97.1 3.533 0.070 0.089 1.337 0.137 0.187  0 1 0   0 
 6528304 12.244  0-17 4975.4  87.0  81.7 3.555 0.065 0.080 1.120 0.152 0.176  2 1 0   0 
 6528326 13.156  0-17 5927.9 111.6 107.1 4.288 0.039 0.042 1.058 0.074 0.078    1 0   0 
 6528337 15.205  1-17 5926.8 119.2 111.0 4.231 0.052 0.054 1.081 0.078 0.083    1 0   0 
 6528343 15.910  4-17 5304.3 100.2  96.0 4.573 0.026 0.038 0.813 0.045 0.052    1 0   0 
 6528367 15.281  1-17 5476.4 112.1 103.3 4.362 0.053 0.048 0.896 0.069 0.059    1 0   0 
 6528378 14.992  1-17 5712.3 116.6 117.0 4.075 0.060 0.055 1.046 0.097 0.076    1 0   0 
 6528379 14.973  1-17 5906.6 119.6 113.1 4.151 0.049 0.053 1.109 0.087 0.089    1 0   0 
 6528393 15.841  4-17 5659.0 111.0 107.4 4.390 0.064 0.070 0.949 0.070 0.070    1 0   0 
 6528400 14.981  1-17 5274.8 128.3 123.3 4.558 0.023 0.035 0.833 0.039 0.055    1 0   0 
 6528426 15.221  1-17 5793.8 117.6 115.0 4.241 0.051 0.053 1.019 0.081 0.079    1 0   0 
 6528456 13.921  1-17 6031.7 104.6 106.1 4.121 0.033 0.043 1.191 0.067 0.098    1 0   0 
 6528464 11.411  1-17 5587.0 100.0  58.0 4.091 0.011 0.011 0.911 0.055 0.026  1 2   0 1 
 6528475 15.664  1-17 5415.0  98.3  97.8 4.520 0.027 0.041 0.879 0.044 0.060  2 1 0   0 
 6528511 15.617  4-17 5550.1 110.1 106.1 4.178 0.065 0.063 0.942 0.071 0.066    1 0   0 
 6528535 15.323  0-17 5764.5 109.1 106.0 3.546 0.022 0.029 1.687 0.046 0.046  2 1 0   0 
 6528585 15.404  1-17 5348.5 107.2  93.5 4.147 0.051 0.052 0.891 0.054 0.043  0 1 0   0 
 6528661 14.554  1-17 6194.7 117.1 116.4 3.907 0.047 0.056 1.420 0.090 0.137  0 1 0   0 
 6528668 15.009  1-17 5707.8 112.0 107.7 4.204 0.050 0.053 0.995 0.081 0.075    1 0   0 
 6528702 15.095  1-17 5195.3 126.1 124.7 3.975 0.474 0.452 0.901 0.389 0.098  0 1     0 
 6528723 12.824  1-17 6724.8 142.6 143.5 4.111 0.032 0.035 1.275 0.048 0.051    3 0   0 
 6528820 14.840  1-17 5643.8 119.8 115.4 3.788 0.048 0.046 1.249 0.071 0.080    1 0   0 
 6528827 15.235  1-17 5962.8 114.1 112.9 4.150 0.055 0.055 1.135 0.082 0.092    1 0   0 
 6528830 11.528  0-17 6936.2 161.7 152.7 3.988 0.031 0.031 1.626 0.077 0.076    2 0   0 
 6528884 14.334  1-17 5509.0 166.0 149.0 4.482 0.081 0.150 0.840 0.102 0.074    2     1 
 6528892 14.673  1-17 5903.0 147.0 176.0 4.484 0.052 0.208 0.977 0.120 0.120    2     1 
 6528946 15.679  4-17 6225.9 125.7 116.7 4.297 0.061 0.067 1.168 0.070 0.079    1 0   0 
 6528960 15.692  2-17 5395.8 104.1 101.5 4.520 0.034 0.048 0.870 0.049 0.059    1 0   0 
 6528965 15.370  1-17 6157.9 115.5 112.3 4.372 0.041 0.052 1.109 0.062 0.071    1 0   0 
 6528970 15.978  4-17 5625.4 121.0 115.4 4.121 0.083 0.084 0.991 0.083 0.076    1 0   0 
 6528983 14.749  1-17 5942.4 106.9 114.7 4.088 0.043 0.056 1.163 0.090 0.098    1 0   0 
 6528987 15.251  1-17 5723.0 106.5 103.1 4.511 0.030 0.040 0.924 0.049 0.055    1 0   0 
 6529039 14.798  1-17 5926.0 160.0 178.0 4.519 0.040 0.216 1.004 0.119 0.132    2     1 
 6529041 15.873  4-17 5471.8 116.8 111.5 3.993 0.118 0.108 0.994 0.098 0.086    1 0   0 
 6529109 15.589  0-17 5646.6 112.5 103.4 3.969 0.033 0.031 1.134 0.059 0.061  2 1 0   0 
 6529116 15.402  1-17 5750.7 109.0 105.8 4.397 0.049 0.055 0.978 0.069 0.074    1 0   0 
 6529146 13.099  0-17 5848.9 128.7 111.5 3.792 0.036 0.032 1.306 0.070 0.065    1 0   0 
 6529200 13.836  0-17 5129.9 100.0  85.9 3.496 0.069 0.072 0.963 0.142 0.132  2 2 0   0 
 6529203 14.022 10-10 6027.3 123.7 119.7 4.432 0.060 0.086 1.025 0.086 0.083    1     0 
 6529207 15.247  1-17 5894.4 113.7 110.9 4.343 0.051 0.054 1.033 0.073 0.078    1 0   0 
 6529218 15.245  1-17 5846.1 115.3 111.7 4.089 0.056 0.065 1.106 0.110 0.085    1 0   0 
 6529232 15.475  4-17 6069.6 118.1 119.3 4.260 0.058 0.059 1.125 0.074 0.083    1 0   0 
 6529250 14.545  1-17 5716.4 114.3 108.2 4.306 0.045 0.046 0.975 0.074 0.073  0 1 0   0 
 6529285 15.079  1-17 5653.4  99.7  97.0 4.520 0.023 0.034 0.913 0.040 0.053    1 0   0 
 6529314 15.296  1-17 5721.8 113.4 109.4 4.383 0.050 0.053 0.970 0.072 0.074    1 0   0 
 6529340 15.295  1-17 5953.5 117.6 114.5 4.323 0.052 0.053 1.059 0.074 0.079    1 0   0 
 6529372 14.483  1-17 4857.8  84.9  85.3 3.120 0.083 0.105 1.271 0.229 0.256  2 2 0   0 
 6529385 14.253  1-17 5969.5 109.2 112.5 4.023 0.046 0.052 1.198 0.112 0.089    1 0   0 
 6529392 15.829  4-17 6131.5 123.0 117.0 4.255 0.075 0.076 1.151 0.075 0.084    1 0   0 
 6529400 15.159  1-17 6347.9 128.7 126.4 4.052 0.056 0.056 1.347 0.074 0.078    1 0   0 
 6529437 13.869  1-17 6038.7 127.9 127.3 4.260 0.041 0.041 0.832 0.058 0.051    1 0   0 
 6529445 15.664  1-17 4070.9  99.1  93.8 4.609 0.020 0.019 0.626 0.021 0.018  1 1     0 
 6529455 15.931  4-17 6060.8 120.8 113.8 4.212 0.077 0.080 1.144 0.080 0.088    1 0   0 
 6529481 15.066  1-17 5950.0 110.0 115.0 4.038 0.052 0.061 1.184 0.108 0.093    1 0   0 
 6529534 14.104  0-17 5779.9 114.8 111.5 4.279 0.062 0.063 1.054 0.073 0.075  2 1     0 
 6529579 14.936  1-17 5859.9 106.2 104.1 4.438 0.032 0.043 1.001 0.054 0.069    1 0   0 
 6529616 14.645  1-17 5690.3 132.4 123.0 4.296 0.165 0.256 0.975 0.133 0.088    1     0 
 6529621 13.709  1-17 5782.2 113.4 110.3 4.225 0.039 0.043 1.047 0.075 0.075    1 0   0 
 6529653 15.493  4-17 5465.7 122.2 121.5 3.670 0.065 0.068 1.358 0.114 0.115    1 0   0 
 6529654 15.346  1-17 5150.8 126.3 107.9 3.591 0.071 0.089 1.309 0.129 0.169  0 1 0   0 
 6529659 15.035  1-17 6290.0 174.0 239.0 4.434 0.065 0.195 1.113 0.159 0.145    2     1 
 6529733 14.762  1-17 4942.3  88.9  85.5 3.382 0.082 0.100 1.228 0.190 0.229  2 2 0   0 
 6529750 13.945  1-17 6522.2 131.8 128.4 3.910 0.051 0.050 1.581 0.086 0.089    1 0   0 
 6529761 15.870  4-17 5031.9 104.8  91.5 3.541 0.104 0.117 1.218 0.167 0.198  0 1 0   0 
 6529799 13.476  0-17 3358.0 100.0 110.0 4.834 0.127 0.042 0.405 0.057 0.133  2 2 0   1 
 6529827 15.399  1-17 5741.4 116.9 111.2 4.299 0.054 0.055 0.985 0.076 0.075    1 0   0 
 6529860 15.310  0-17 6663.0 161.0 202.0 4.147 0.240 0.160 1.067 0.158 0.131  2 2     1 
 6529883 15.180  1-17 5931.6 120.6 111.7 4.249 0.050 0.053 1.075 0.076 0.082    1 0   0 
 6529902 15.310  1-17 6090.6 120.7 113.4 4.198 0.055 0.060 1.165 0.072 0.088  5 1 0   0 
 6529913 15.843  1-17 4589.2  83.4  78.1 4.612 0.021 0.025 0.704 0.031 0.030  1 1 0   0 
 6529956 13.574  0-17 5243.5 117.2 108.7 3.853 0.037 0.045 1.032 0.069 0.080  2 1 0   0 
 6529964 14.197  1-17 6093.7 113.1 109.0 4.392 0.028 0.039 1.087 0.053 0.072    1 0   0 
 6529995 13.859  1-17 6125.3 135.2 127.4 4.471 0.071 0.115 0.891 0.058 0.052    1     0 
 6530008 15.693  4-17 5907.5 116.6 110.9 4.202 0.071 0.070 1.083 0.086 0.086    1 0   0 
 6530011 14.526 14-15 6098.5 115.6 113.9 3.955 0.047 0.056 1.320 0.101 0.114    1 0   0 
 6530127 14.653  1-17 5017.1 110.6  96.8 3.800 0.049 0.054 0.959 0.085 0.091  0 1 0   0 
 6530166  9.967  1-17 4870.6  91.0  95.9 2.666 0.109 0.122 1.240 0.301 0.291  2 2 0   0 
 6530168 15.543  2-17 5984.8 110.5 105.2 4.452 0.035 0.044 1.012 0.055 0.063    1 0   0 
 6530169 15.364  1-17 6176.1 128.0 117.5 4.231 0.062 0.065 1.182 0.071 0.085    1 0   0 
 6530228 15.546  2-17 6514.5 133.3 127.2 4.247 0.061 0.071 1.292 0.067 0.068    1 0   0 
 6530283 14.749  1-17 5178.3  95.1  88.7 4.559 0.025 0.036 0.817 0.038 0.053  0 1 0   0 
 6530315 13.838  1-17 5647.8 109.9 103.8 4.273 0.042 0.040 0.872 0.064 0.055    1 0   0 
 6530325 13.819  1-17 5325.2 102.7  92.1 4.445 0.043 0.038 0.862 0.064 0.053  1 1 0   0 
 6530356 15.261  1-17 5863.6 113.8 109.3 4.153 0.054 0.059 1.087 0.091 0.086    1 0   0 
 6530376 15.553  1-17 5324.5  88.8  76.2 4.308 0.046 0.044 0.869 0.047 0.034  0 1 0   0 
 6530414 14.923  1-17 6171.2 129.9 128.1 3.944 0.046 0.051 1.373 0.092 0.136    1 0   0 
 6530423 15.503  1-17 5098.1  78.9  72.3 2.783 0.054 0.066 2.196 0.181 0.207  2 2 0   0 
 6530444 14.393  1-17 6049.3 175.2 229.0 3.781 0.050 0.039 1.398 0.206 0.108    1 0   0 
 6530451 14.065  1-17 6071.5 113.5 112.2 4.334 0.039 0.042 1.099 0.069 0.078    1 0   0 
 6530479 14.992  1-17 6113.7 118.3 114.1 4.241 0.050 0.049 1.151 0.069 0.083    1 0   0 
 6530495 14.931  1-17 5773.5 111.0 108.2 4.085 0.056 0.057 1.070 0.110 0.079    1 0   0 
 6530503 14.520  1-17 5422.8 117.4 114.8 3.894 0.062 0.063 1.056 0.082 0.082  0 1 0   0 
 6530534 15.744  4-17 5462.2  98.9  95.5 4.559 0.036 0.039 0.842 0.054 0.061    1     0 
 6530543 15.352  1-17 5742.2 163.5 125.5 4.060 0.063 0.055 1.067 0.129 0.086    1 0   0 
 6530559 14.912 14-15 6216.8 128.3 123.1 4.242 0.050 0.051 0.952 0.068 0.062    3 0   0 
 6530582 13.666  1-17 6210.5 124.1 119.0 4.385 0.038 0.042 0.973 0.062 0.063    1 0   0 
 6530610 13.174  0-17 6101.1 108.6 112.9 3.886 0.031 0.051 1.482 0.066 0.153    1 0   0 
 6530673 15.427  1-17 5610.8 116.0 113.0 4.339 0.144 0.237 0.944 0.095 0.077    1     0 
 6530701 13.179  0-17 6137.6 157.0 132.9 4.287 0.032 0.035 1.135 0.076 0.078    1 0   0 
 6530708 14.694  1-17 5960.3 104.2 111.0 4.104 0.040 0.053 1.165 0.081 0.099    1 0   0 
 6530745 14.881  1-17 6213.8 127.6 116.2 4.278 0.042 0.048 1.176 0.068 0.079    1 0   0 
 6530762 15.913  2-17 5796.9 130.4 132.0 4.034 0.078 0.085 1.109 0.111 0.095    1 0   0 
 6530798 15.009  1-17 5583.4 118.7 115.0 3.880 0.047 0.047 1.130 0.070 0.075    1 0   0 
 6530812 15.323  1-17 6040.8 114.2 111.9 3.996 0.068 0.073 1.256 0.107 0.104    1 0   0 
 6530836 15.044  4-17 5749.3 112.3 109.2 4.364 0.048 0.050 0.980 0.074 0.075    1 0   0 
 6530845 12.029  0-17 5763.7 137.3 137.4 3.691 0.025 0.025 1.360 0.052 0.063    1 0   0 
 6530846 15.888  4-17 4874.8  79.3  77.2 4.471 0.026 0.024 0.806 0.023 0.020  1 1 1   0 
 6530867 13.462  0-17 6153.8 115.3 117.1 3.925 0.037 0.050 1.371 0.085 0.121    1 0   0 
 6530875 15.353  1-17 5729.9 168.1 244.0 3.934 0.045 0.046 1.133 0.098 0.108    1 0   0 
 6530892 13.750  1-17 5678.0 304.0 304.0 4.215 0.300 0.200 0.885 0.160 0.099    2     1 
 6530935 15.626  1-17 5429.2 106.3  91.8 4.281 0.056 0.054 0.890 0.061 0.048    1 0   0 
 6530937 15.823  1-17 5328.2 104.8 101.2 4.531 0.034 0.047 0.852 0.048 0.057  1 1 0   0 
 6530953 13.466  0-17 5992.8 116.9 109.7 4.268 0.039 0.042 1.092 0.072 0.080    1 0   0 
 6530976 12.990  0-17 6297.5 122.3 119.2 4.284 0.031 0.040 1.200 0.064 0.068    1 0   0 
 6530977 13.752  1-17 5583.4 118.0 108.6 3.827 0.033 0.036 1.189 0.063 0.070    1 0   0 
 6530980 14.896  1-17 5711.8 109.1 106.0 4.412 0.042 0.047 0.966 0.069 0.073  1 1 0   0 
 6530984 15.797  4-17 5446.3 107.8  95.2 4.273 0.062 0.061 0.895 0.063 0.052  0 1 0   0 
 6530987 14.289  1-17 6325.6 121.5 109.4 3.885 0.041 0.048 1.496 0.077 0.135    1 0   0 
 6531028 15.830  1-17 5002.9  92.1  87.6 4.588 0.024 0.033 0.765 0.039 0.045  0 1 0   0 
 6531143 15.835  4-17 6008.6 124.8 123.5 3.980 0.097 0.098 1.245 0.120 0.108    1 0   0 
 6531221 14.575  1-17 5501.7 103.7 102.7 4.445 0.042 0.048 0.906 0.065 0.067    1 0   0 
 6531227 15.050  1-17 5402.6 108.3  92.9 4.350 0.048 0.041 0.878 0.062 0.048    1 0   0 
 6531286 14.302  1-17 6331.3 124.9 124.3 4.292 0.034 0.043 1.207 0.061 0.067    1 0   0 
 6531287 14.627  1-17 5124.8  90.7  85.9 4.537 0.031 0.036 0.820 0.044 0.052  0 1 0   0 
 6531314 15.788  4-17 5411.2 109.8 102.3 4.427 0.057 0.057 0.881 0.065 0.059    1 0   0 
 6531329 15.991  0-17 4910.9  91.9  82.8 3.535 0.056 0.075 1.289 0.147 0.185  2 3 0   0 
 6531346 14.371  1-17 5830.6 111.2 108.7 4.351 0.044 0.046 1.009 0.075 0.077    1 0   0 
 6531367 15.763  1-17 5501.5 108.3 104.7 4.416 0.059 0.062 0.904 0.066 0.065    1 0   0 
 6531421 15.559  2-17 5570.2 117.4 111.5 4.000 0.075 0.068 1.027 0.078 0.076    1 0   0 
 6531460 15.734  4-17 6008.0 190.0 232.0 4.460 0.050 0.200 1.142 0.121 0.166    2     1 
 6531479 15.993  2-17 4863.7  87.1  84.7 3.268 0.149 0.154 1.159 0.232 0.225  2 2 0   0 
 6531485 13.701  1-17 5615.8 115.5 110.4 4.210 0.057 0.058 0.958 0.076 0.070  3 1 0   0 
 6531490 15.765  4-17 5641.3 119.2 115.3 4.111 0.068 0.071 1.002 0.084 0.076    1 0   0 
 6531491 15.609  4-17 5707.1 114.1 110.1 4.200 0.065 0.065 0.996 0.082 0.076    1 0   0 
 6531496 14.001 10-17 5455.2 116.7 111.5 3.990 0.091 0.085 0.990 0.084 0.080  3 1 0   0 
 6531520 15.691  4-17 6023.4 115.6 113.2 4.208 0.069 0.069 1.130 0.079 0.087    1 0   0 
 6531533 13.469  0-17 5809.8 105.8  96.6 4.157 0.033 0.037 1.183 0.058 0.087    1 0   0 
 6531617 14.546  1-17 5032.6  90.9  79.8 2.881 0.621 0.175 1.758 0.508 0.611  0 2   1 0 
 6531655 15.191  1-17 5551.9 120.0 113.5 3.830 0.051 0.051 1.173 0.076 0.082    1 0   0 
 6531688 15.274  0-17 5440.1 117.4 110.2 3.702 0.021 0.018 1.464 0.035 0.051  2 1 0   0 
 6531725 15.843  4-17 5713.0 116.5 115.8 4.154 0.071 0.073 1.015 0.089 0.079    1 0   0 
 6531755 13.099  0-17 6412.4 138.7 129.8 4.089 0.032 0.033 1.363 0.062 0.056  1 3 0   0 
 6531786 15.600  4-17 5780.4 122.0 119.8 4.311 0.061 0.064 0.998 0.078 0.078    1 0   0 
 6531818 15.518  2-17 5724.4 102.4  99.1 4.435 0.045 0.056 0.964 0.061 0.069    1 0   0 
 6531832 13.877  1-17 6092.0 106.4 105.4 4.399 0.027 0.038 1.082 0.050 0.070    1 0   0 
 6531843 15.708  4-17 5725.1 124.7 114.0 3.920 0.081 0.074 1.147 0.092 0.087    1 0   0 
 6531928 15.943  0-17 5124.6  79.0  69.9 3.526 0.054 0.043 0.829 0.094 0.065  2 1 0   0 
 6531932 15.114  1-17 5603.3 113.7 107.9 4.095 0.059 0.058 0.991 0.077 0.071    1 0   0 
 6531985 14.802  1-17 5872.5 145.5 125.3 4.006 0.057 0.047 1.152 0.143 0.087    1 0   0 
 6531993 13.207  0-17 5703.5 121.1 112.4 3.697 0.026 0.026 1.460 0.051 0.052    1 0   0 
 6532150 15.440  1-17 5686.1 114.8 108.5 4.219 0.059 0.060 0.982 0.078 0.074    1 0   0 
 6532165 15.191  4-17 6043.0 111.4 104.3 4.115 0.055 0.060 1.195 0.078 0.098    1 0   0 
 6534956 15.181  1-17 6356.2 135.9 136.5 4.163 0.054 0.052 1.284 0.066 0.074    1 0   0 
 6535035 14.318  1-17 5972.8 111.8 111.9 4.371 0.037 0.044 1.055 0.067 0.077    1 0   0 
 6535103 15.647  4-17 6417.7 132.8 129.0 4.264 0.058 0.062 1.254 0.065 0.073    1 0   0 
 6535143 10.928  0-17 6684.2 163.3 147.3 3.930 0.028 0.031 1.584 0.082 0.086  1 3 0   0 
 6535195 14.796  3-16 6162.8 129.8 118.1 4.129 0.040 0.046 1.238 0.066 0.091    1 0   0 
 6535196 14.310  1-17 5479.6  98.2  97.5 4.527 0.024 0.038 0.887 0.039 0.057  1 1 0   0 
 6535267 15.262  1-17 6214.0 174.0 239.0 4.442 0.052 0.195 1.169 0.141 0.173    2     1 
 6535330 15.396  4-17 5704.2 122.5 115.6 4.272 0.054 0.055 0.977 0.076 0.074    1 0   0 
 6535364 15.360  1-17 5976.1 120.3 115.1 4.176 0.052 0.054 1.129 0.078 0.090    1 0   0 
 6535375 15.176  4-17 5515.7 118.8 119.5 3.789 0.049 0.050 1.211 0.079 0.087    1 0   0 
 6535417 14.748  1-17 5254.1  93.6  81.5 4.386 0.043 0.035 0.850 0.048 0.034  1 1 0   0 
 6535487 15.104  1-17 6390.1 127.2 121.7 4.301 0.037 0.047 1.229 0.059 0.071    1 0   0 
 6535630 14.848  1-17 6334.2 115.2 110.3 4.379 0.023 0.029 1.164 0.041 0.049  2 1 0   0 
 6536092 15.039  1-17 6045.9 130.5 127.3 3.800 0.184 0.199 1.400 0.234 0.184    1     0 
 6541245 15.275 14-15 6515.9 144.8 138.5 3.936 0.050 0.051 1.495 0.090 0.095  5 1 0   0 
 6541372 14.284  1-17 5763.0 174.0 157.0 4.381 0.195 0.195 0.757 0.116 0.039    2     1 
 6541465 14.192 10-10 6223.9 118.6 114.5 4.368 0.027 0.037 1.137 0.050 0.070    1 0   0 
 6541481 14.053  1-17 6096.7 134.6 118.8 4.167 0.072 0.068 1.182 0.084 0.097    1     0 
 6541525 13.574  1-17 5439.7 150.5 150.0 3.621 0.027 0.031 1.547 0.055 0.068  2 3 0   0 
 6541632 13.292  0-17 6389.9 228.6 187.9 4.118 0.033 0.036 1.246 0.074 0.093    1 0   0 
 6541759 14.577  1-17 4947.2  85.0  77.3 4.567 0.026 0.030 0.781 0.038 0.044  1 1 0   0 
 6541908 14.040 10-10 6954.9 167.0 134.6 3.981 0.035 0.036 1.664 0.079 0.080    2 0   0 
 6541920 13.709  1-17 5969.1 106.4 105.9 4.405 0.028 0.036 1.068 0.052 0.065    1 0 0 0 
 6541924 15.410  1-17 6144.5 175.0 202.1 3.977 0.045 0.052 1.330 0.094 0.150    1 0   0 
 6541955 13.799  1-17 5787.5 113.5 109.9 4.382 0.040 0.043 0.991 0.070 0.070    1 0   0 
 6542001 13.577  1-17 7802.2 194.3 165.6 4.084 0.034 0.035 1.767 0.092 0.093    2 0   0 
 6542013 15.189  1-17 6079.0 140.1 120.8 4.153 0.048 0.047 1.189 0.072 0.095    1 0   0 
 6542028 14.992  1-17 5393.3  98.9  98.1 4.544 0.024 0.038 0.860 0.038 0.055    1 0   0 
 6542236 15.741  2-17 5576.9 144.8 127.7 4.496 0.032 0.041 0.917 0.053 0.063  1 1 0   0 
 6542265 15.257  1-17 5595.0 108.7 101.8 4.570 0.019 0.027 0.851 0.033 0.040    1 0   0 
 6542277 12.942  0-17 7753.2 178.5 176.1 4.248 0.025 0.030 1.596 0.063 0.072    2 0   0 
 6542321 15.639  0-17 6509.7 138.0 128.6 3.890 0.029 0.032 1.660 0.069 0.081  2 1 0   0 
 6542478 12.843  4-17 6117.7 187.6 152.4 4.147 0.071 0.066 1.208 0.081 0.103  2 3 0   0 
 6542533 14.754  1-17 6527.2 181.8 170.4 4.017 0.040 0.042 1.431 0.080 0.078  0 1 0   0 
 6542751 13.636  1-17 6708.4 157.8 150.4 3.740 0.031 0.031 1.780 0.077 0.069    2 0   0 
 6542791 14.995  1-17 5743.3 112.4 107.7 4.463 0.031 0.041 0.964 0.053 0.066    1 0   0 
 6542956 13.240  0-17 6389.7 124.6 120.7 3.859 0.029 0.040 1.546 0.071 0.136  2 1 0   0 
 6543127 12.836  0-17 7599.1 180.9 167.7 3.879 0.032 0.031 1.933 0.090 0.088  8 2 0   0 
 6543136 13.470  1-17 6302.7 149.6 185.6 3.709 0.050 0.057 1.690 0.115 0.209    1 0   0 
 6543182 13.836  1-17 6020.6 112.7 105.1 4.471 0.018 0.029 1.008 0.035 0.053    1 0   0 
 6543216 15.422  4-17 6538.1 158.9 154.2 4.261 0.043 0.048 1.294 0.061 0.064    1 0   0 
 6543257 15.342  1-17 5544.4 105.4 102.3 4.510 0.028 0.041 0.904 0.045 0.059    1 0   0 
 6543332 14.999  1-17 6308.8 154.7 151.8 4.117 0.044 0.046 1.297 0.064 0.079    1 0   0 
 6543382 15.264  1-17 6218.1 153.6 143.3 4.099 0.049 0.050 1.278 0.067 0.094    1 0   0 
 6543466 13.756  1-17 5744.3 120.8 119.5 4.430 0.062 0.079 0.936 0.064 0.063    1     0 
 6543496 13.639  1-17 6336.2 144.1 143.9 3.627 0.035 0.064 1.832 0.088 0.200  1 1 0   0 
 6543514 13.594  0-17 5233.7 125.4 115.5 3.649 0.037 0.051 1.273 0.083 0.116  2 1 0   0 
 6543525 14.951  1-17 5171.4 102.4  95.8 4.562 0.025 0.036 0.814 0.037 0.052  1 1 0   0 
 6543542 13.862  1-17 6152.0 148.0 135.9 4.029 0.032 0.036 1.384 0.064 0.076    1 0   0 
 6543605 15.471  4-17 5670.5 156.8 121.2 4.576 0.015 0.023 0.851 0.026 0.036    1 0   0 
 6543645 13.450  0-17 6244.6 126.0 130.6 4.260 0.036 0.036 1.231 0.070 0.066  1 1 0   0 
 6543674 12.700  1-17 6516.6 158.4 147.1 3.748 0.061 0.043 1.407 0.189 0.073  3 1 0   0 
 6543683 13.998  1-17 6557.9 135.7 150.0 4.103 0.033 0.034 1.377 0.071 0.064  1 1 0   0 
 6543842 15.122  4-17 6136.9 146.1 126.6 4.146 0.044 0.047 1.217 0.069 0.093  7 1 0   0 
 6543910 14.156  1-17 6106.7 126.5 118.0 4.019 0.036 0.052 1.295 0.069 0.122    1 0   0 
 6543947 14.157 10-10 6176.0 139.4 126.7 4.208 0.033 0.044 1.200 0.063 0.088    1 0   0 
 6544065 13.491  0-17 6958.3 163.7 142.5 4.102 0.032 0.030 1.432 0.069 0.062    2 0   0 
 6544083 15.622  2-17 5983.7 123.5 126.5 4.098 0.055 0.065 1.175 0.089 0.102    1 0   0 
 6544098 14.304  1-17 6373.9 142.6 129.9 4.067 0.037 0.038 1.295 0.058 0.076    1 0   0 
 6544128 14.638  1-17 6520.3 142.3 135.5 4.264 0.034 0.039 1.290 0.060 0.062    1 0   0 
 6544228 15.952  1-17 5118.0 153.0 153.0 4.607 0.028 0.083 0.839 0.059 0.088  1 2     1 
 6544266 15.038  1-17 6300.1 144.2 143.1 4.142 0.044 0.048 1.278 0.064 0.077    1 0   0 
 6544295 14.864  1-17 5805.5 129.6 123.5 4.279 0.046 0.049 1.013 0.078 0.079    1 0   0 
 6544354 14.096  1-17 5925.4 120.2 119.0 4.366 0.039 0.045 1.040 0.071 0.079    1 0   0 
 6544390 14.115  1-17 5532.7 100.9  95.5 4.548 0.019 0.031 0.876 0.033 0.049  0 1 0   0 
 6544479 15.634  4-17 6421.7 155.7 153.2 3.871 0.069 0.075 1.529 0.127 0.142    1 0   0 
 6544482 12.954  0-17 6316.9 124.4 115.6 3.840 0.032 0.038 1.583 0.071 0.123 11 1 0   0 
 6544490 14.512  1-17 6524.3 149.9 137.6 4.149 0.041 0.043 1.343 0.071 0.062    1 0   0 
 6544501 12.957  0-17 5731.6 114.6  99.8 4.319 0.035 0.031 1.112 0.058 0.056    1 0   0 
 6544596 15.216  1-17 6090.6 140.9 120.6 4.157 0.056 0.050 1.191 0.071 0.095  0 1 0   0 
 6544608 14.714  1-17 6439.2 134.4 126.0 3.848 0.054 0.056 1.567 0.092 0.120    1 0   0 
 6544638 15.696  4-17 6057.1 125.1 123.6 4.381 0.045 0.057 1.075 0.066 0.075    1 0   0 
 6544655 15.764  4-17 6015.0 126.7 122.5 4.439 0.035 0.045 1.028 0.056 0.066    1 0   0 
 6544692 15.933  4-17 5153.2 108.9 103.0 4.558 0.030 0.041 0.809 0.044 0.052  0 1 0   0 
 6544877 15.928  1-17 6071.8 131.9 121.2 4.086 0.084 0.089 1.216 0.096 0.103    1 0   0 
 6544969 14.240  1-17 5957.3 116.2 114.5 4.383 0.036 0.045 1.048 0.065 0.078    1 0   0 
 6544977 12.782  0-17 6880.1 155.1 139.3 4.112 0.034 0.034 1.529 0.081 0.076  8 2 0   0 
 6545001 15.315  1-17 5612.3 177.6 156.6 4.078 0.193 0.175 1.002 0.167 0.111  0 1     0 
 6545018 14.016  1-17 6418.1 134.8 130.8 3.859 0.036 0.052 1.489 0.071 0.149  3 1 0   0 
 6545051 15.734  1-17 5440.6 120.9 119.9 4.522 0.032 0.044 0.877 0.049 0.059  1 1 0   0 
 6545157 14.209  1-17 6378.2 139.9 140.6 4.046 0.038 0.040 1.364 0.070 0.071    1 0   0 
 6545187 15.589  4-17 6030.6 127.5 122.5 4.126 0.061 0.062 1.180 0.083 0.099    1 0   0 
 6545477 14.620  1-17 5655.4 197.9 442.8 4.461 0.070 0.127 0.925 0.105 0.107    1     0 
 6545524 15.788  2-17 5336.4 150.3 139.0 4.448 0.044 0.043 0.865 0.069 0.057  1 1 0   0 
 6545548 15.516  4-17 7323.2 208.4 197.1 4.044 0.078 0.083 1.654 0.134 0.132    2 0   0 
 6545701 15.649  4-17 6308.9 148.2 150.9 4.216 0.064 0.068 1.241 0.069 0.084    1 0   0 
 6545724 15.039  1-17 5097.3  95.2  93.1 4.595 0.020 0.030 0.768 0.033 0.045  0 1 0   0 
 6545926 14.415 15-15 5699.7 154.7 143.4 3.817 0.038 0.039 1.238 0.065 0.074    1 0   0 
 6546012 15.859  4-17 5757.9 134.5 131.1 4.097 0.075 0.081 1.060 0.104 0.085    1 0   0 
 6546033 13.855  1-17 4667.7  76.9  71.6 4.571 0.022 0.014 0.710 0.029 0.021  1 1 0   0 
 6546156 11.894  0-17 6466.3 111.8 126.5 4.291 0.023 0.029 1.305 0.048 0.055    1 0   0 
 6546215 15.823  4-17 5226.5 112.0 101.8 4.504 0.043 0.047 0.841 0.053 0.052  1 1 0   0 
 6546269 14.684  1-17 5762.3 145.1 132.7 3.923 0.051 0.045 1.159 0.078 0.075    1 0   0 
 6546299 15.253  1-17 5844.6 136.1 132.9 4.323 0.052 0.054 1.019 0.080 0.081    1 0   0 
 6546317 15.899  4-17 6104.1 145.8 127.0 4.178 0.068 0.065 1.180 0.080 0.094    1 0   0 
 6546353 14.847  1-17 5794.8 128.6 128.7 4.114 0.050 0.053 1.069 0.108 0.084    1 0   0 
 6546383 14.852  1-17 6106.7 138.1 119.2 4.054 0.039 0.049 1.269 0.070 0.116    1 0   0 
 6546429 15.507  1-17 5590.2 122.9 120.8 4.572 0.022 0.029 0.845 0.039 0.042    1 0   0 
 6546433 14.832  1-17 5610.9 143.3 139.3 3.811 0.042 0.042 1.215 0.068 0.078  0 1 0   0 
 6546456 14.659  1-17 5654.1 116.7 112.5 4.346 0.048 0.047 0.949 0.075 0.071    1 0   0 
 6546459 15.361  1-17 5419.2 124.5 119.2 4.445 0.045 0.047 0.885 0.067 0.063  0 1 0   0 
 6546491 13.828  1-17 6104.2 124.6 133.4 3.830 0.051 0.050 1.395 0.160 0.095    1 0   0 
 6546508 14.847  4-17 5696.3 140.4 137.2 4.015 0.078 0.067 1.070 0.094 0.081  3 1 0   0 
 6546582 13.049  0-17 6570.4 134.3 142.1 3.593 0.029 0.055 1.996 0.073 0.198 10 2 0   0 
 6546658 15.456  1-17 5904.9 131.0 125.7 4.270 0.094 0.094 1.056 0.086 0.085  0 1 0   0 
 6546664 15.163  1-17 6066.0 121.7 118.3 4.388 0.034 0.046 1.078 0.058 0.073    1 0   0 
 6546846 14.472  1-17 6262.4 128.3 122.7 4.430 0.019 0.027 1.082 0.037 0.052    1 0   0 
 6546875 15.002  1-17 5623.2 147.2 141.6 4.442 0.040 0.048 0.939 0.068 0.073  0 1 0   0 
 6547005 14.259  1-17 5938.8 113.7 113.0 4.406 0.032 0.042 1.035 0.059 0.074    1 0   0 
 6547020 15.579  4-17 6211.5 138.3 132.1 4.299 0.052 0.057 1.163 0.068 0.081    1 0   0 
 6547049 15.491  1-17 6253.2 146.8 137.8 4.001 0.061 0.063 1.352 0.087 0.106    1 0   0 
 6547130 10.786 14-15 6939.7 171.0 154.6 4.000 0.038 0.039 1.578 0.085 0.086  5 2 0   0 
 6547209 13.989  1-17 6192.5 131.5 120.9 3.977 0.034 0.049 1.362 0.069 0.128    1 0   0 
 6547265 15.444  4-17 6238.9 140.2 131.1 3.881 0.071 0.073 1.448 0.126 0.140    1 0   0 
 6547322 13.953  1-17 6288.6 142.7 135.8 3.983 0.031 0.048 1.343 0.062 0.116    1 0   0 
 6547436 13.977  1-17 6048.5 129.7 135.2 3.775 0.032 0.034 1.220 0.057 0.061    1 0   0 
 6547616 14.045  1-17 6177.8 164.7 143.3 4.232 0.031 0.040 1.185 0.075 0.090    1 0   0 
 6547626 14.444  1-17 5971.0 111.9 108.0 4.425 0.028 0.040 1.037 0.050 0.069    1 0   0 
 6547690 15.441  1-17 5820.7 122.4 118.8 4.479 0.028 0.038 0.969 0.048 0.061    1 0   0 
 6547695 15.695  2- 3 5985.8 123.2 117.2 4.454 0.033 0.043 1.012 0.054 0.063  0 1 0   0 
 6547872 14.847  1-17 6426.1 135.4 128.8 3.897 0.051 0.052 1.508 0.087 0.112    1 0   0 
 6547888 13.625  1-17 6015.5 125.7 122.0 4.357 0.041 0.043 0.981 0.071 0.070    1 0   0 
 6547907 15.324  1-17 5971.0 179.0 179.0 4.506 0.075 0.175 0.833 0.097 0.073  1 2     1 
 6548023 13.371  0-17 6270.5 171.8 170.6 4.309 0.064 0.090 1.280 0.103 0.101    1     0 
 6548161 13.816  1-17 6242.7 119.8 116.3 4.338 0.029 0.038 1.160 0.059 0.074    1 0   0 
 6548168 15.214  1-17 6209.9 132.2 128.8 4.361 0.036 0.045 1.132 0.060 0.073    1 0   0 
 6548279 15.603  4-17 5903.0 127.3 126.1 4.402 0.046 0.057 1.022 0.066 0.075    1 0   0 
 6548359 13.737  0-17 5545.3 135.1 149.9 4.118 0.153 0.171 1.108 0.159 0.120  2 1     0 
 6548370 13.593  0-17 7216.6 162.7 155.4 4.213 0.031 0.033 1.488 0.073 0.077    2 0   0 
 6548447 13.305  0-17 5663.6 143.9 136.4 3.596 0.024 0.027 1.641 0.043 0.056 2,3 1 0   0 
 6548484 15.359  4-17 5514.3 138.4 132.8 3.928 0.052 0.053 1.061 0.077 0.078  7 1 0   0 
 6548521 14.116  0-17 6229.6 134.6 123.2 4.077 0.033 0.037 1.301 0.059 0.074  2 1 0   0 
 6548547 15.524  4-17 5934.4 126.2 128.6 4.130 0.057 0.061 1.132 0.092 0.096    1 0   0 
 6548568 14.328  1-17 6080.2 137.5 138.5 3.813 0.083 0.088 1.417 0.163 0.134  1 1 0   0 
 6548569 15.651  4-17 5947.0 121.9 117.2 4.432 0.037 0.049 1.021 0.057 0.068    1 0   0 
 6548600 14.917  1-17 5343.0 135.1 129.1 3.912 0.046 0.049 1.011 0.069 0.073  0 1 0   0 
 6548610 15.669  1-17 5898.9 134.2 129.1 4.286 0.063 0.062 1.048 0.080 0.083    1 0   0 
 6548625 15.029  1-17 5628.3 105.1 100.3 4.504 0.027 0.038 0.922 0.044 0.058    1 0   0 
 6548650 15.456  4-17 4688.1  72.1  68.5 4.514 0.020 0.017 0.776 0.021 0.017  0 1 1   0 
 6548677 14.984  4-17 6160.7 138.7 128.2 4.283 0.046 0.049 1.165 0.066 0.075  0 3 1   0 
 6548685 13.468  1-17 7202.5 132.8 171.9 4.019 0.034 0.034 1.630 0.080 0.075    2 0   0 
 6548687 14.993  1-17 5974.5 169.5 343.2 4.294 0.140 0.221 1.078 0.151 0.154    1     0 
 6548716 15.371  1-17 5966.2 124.5 131.4 4.033 0.063 0.072 1.195 0.108 0.099  0 1 0   0 
 6548903 14.952  1-17 5829.7 131.7 127.6 4.223 0.046 0.049 1.041 0.084 0.084  0 1 0   0 
 6548913 15.529  2- 3 5827.4 158.4 148.0 3.853 0.086 0.078 1.244 0.117 0.102  0 1 0   0 
 6548932 15.133  1-17 5975.8 128.7 134.3 4.033 0.054 0.064 1.203 0.106 0.103    1 0   0 
 6549147 12.902  0-17 5073.5  82.6  78.3 4.491 0.036 0.034 0.865 0.051 0.046  1 1 0   0 
 6549164 14.051  1-17 6045.4 140.1 133.3 4.225 0.038 0.041 1.131 0.075 0.087    1 0   0 
 6549217 13.665  1-17 4962.4 103.6  96.2 3.520 0.070 0.093 1.162 0.174 0.207  2 3 0   0 
 6549263 13.596  1-17 6279.7 143.2 127.8 4.219 0.034 0.037 1.166 0.066 0.078    1 0   0 
 6549265 14.692  1-17 6465.9 149.9 143.2 4.125 0.041 0.043 1.340 0.069 0.064    1 0   0 
 6549310 14.356  1-17 6562.7 129.3 133.1 4.318 0.025 0.032 1.267 0.046 0.056  0 1 0   0 
 6549332 14.997  1-17 5441.8 134.1 116.1 4.387 0.053 0.047 0.888 0.071 0.059  0 1 0   0 
 6549440 14.745  1-17 6311.9 145.0 143.0 4.187 0.047 0.044 1.255 0.067 0.075    1 0   0 
 6549478 15.997  4-17 5677.8 133.5 129.7 4.078 0.102 0.105 1.034 0.097 0.087  0 1 0   0 
 6549491 15.707  1-17 6319.5 128.3 122.6 3.871 0.121 0.116 1.477 0.164 0.149  3 1 0   0 
 6549526 15.160  1-17 6558.8 137.4 145.4 4.102 0.053 0.052 1.377 0.079 0.070  1 1 0   0 
 6549600 15.321  1-17 5970.6 127.5 123.4 4.320 0.057 0.059 1.066 0.075 0.080  1 1 0   0 
 6549668 15.258  1-17 6133.4 121.6 114.6 4.464 0.026 0.032 1.019 0.046 0.054    1 0   0 
 6549676 14.901  1-17 6291.7 128.9 123.5 3.859 0.054 0.059 1.506 0.096 0.145    1 0   0 
 6549754 15.633  1-17 5590.8 114.0 105.5 4.558 0.024 0.032 0.862 0.041 0.046    1 0   0 
 6549845 12.098  0-17 6370.8 133.8 124.7 4.051 0.033 0.034 1.351 0.063 0.061  1 1 0   0 
 6549873 14.242 10-10 6470.3 140.7 141.4 4.187 0.038 0.038 1.310 0.063 0.062    1 0   0 
 6549957 15.559  1-17 6113.7 138.1 119.8 4.140 0.073 0.065 1.207 0.078 0.095    1 0   0 
 6549979 15.164  1-17 5943.3 143.6 136.9 3.868 0.071 0.063 1.276 0.146 0.088    1 0   0 
 6550003 15.707  2-17 5876.7 119.8 116.3 4.429 0.042 0.053 1.004 0.062 0.070    1 0   0 
 6550017 15.777  4-17 3705.0 129.0 142.0 4.683 0.076 0.022 0.570 0.036 0.068  8 2     1 
 6550037 15.830  4-17 5598.7 132.8 126.8 4.294 0.059 0.059 0.938 0.077 0.070  1 1 0   0 
 6550283 15.859  4-17 5953.4 127.1 124.4 4.372 0.056 0.068 1.045 0.071 0.078    1 0   0 
 6550373 14.836  1-17 5430.4 107.4 104.8 4.485 0.037 0.047 0.888 0.056 0.063  0 1 0   0 
 6550548 15.690  2- 3 5675.7 145.9 138.6 3.977 0.073 0.064 1.084 0.094 0.086  0 1 0   0 
 6550557 15.481  1-17 6165.9 145.0 149.0 4.419 0.031 0.039 1.076 0.058 0.067    1 0   0 
 6550639 15.122  4-17 6293.8 152.9 148.9 4.347 0.031 0.039 1.170 0.063 0.079    1 0   0 
 6550656 15.404  4-17 6106.4 142.1 117.9 4.107 0.056 0.059 1.228 0.075 0.100    1 0   0 
 6550763 14.799  1-17 6088.2 134.7 116.5 4.176 0.048 0.046 1.178 0.070 0.092  1 1 0   0 
 6550785 14.930  1-17 5903.8 171.2 172.9 4.118 0.039 0.046 1.127 0.104 0.111    1 0   0 
 6550862 13.404  0-17 4952.3 100.8  89.6 3.540 0.067 0.086 1.122 0.166 0.182  2 3 0   0 
 6550968 13.999  1-17 5697.2 110.1 106.8 4.331 0.040 0.041 1.044 0.065 0.068  0 1 0   0 
 6551037 15.901  2-17 5654.1 137.3 133.4 4.211 0.074 0.077 0.974 0.088 0.080    1 0   0 
 6551078 15.305  1-17 6056.3 178.6 149.0 3.929 0.173 0.190 1.289 0.248 0.163    1     0 
 6551089 15.880  2-17 5488.1 107.9 102.0 4.571 0.030 0.038 0.832 0.051 0.053    1 0   0 
 6551106 15.256  1-17 6083.1 130.8 122.9 4.352 0.045 0.049 1.097 0.071 0.080    1 0 1 0 
 6551107 14.326  1-17 6739.5 141.7 134.5 4.306 0.025 0.031 1.313 0.046 0.049    1 0   0 
 6551110 14.514  1-17 6659.6 256.9 230.2 3.597 0.053 0.054 1.984 0.165 0.191    2 0   0 
 6551128 15.590  1-17 5239.4 104.9  94.1 4.493 0.044 0.045 0.844 0.054 0.052  0 1 0   0 
 6551131 15.426  1-17 5977.4 125.7 127.4 3.975 0.078 0.074 1.229 0.122 0.102    1 0   0 
 6551226 13.950  1-17 6162.2 125.1 114.2 4.121 0.038 0.038 1.221 0.062 0.086    1 0   0 
 6551270 15.800  2-17 5289.8 101.7  88.5 4.381 0.056 0.049 0.856 0.053 0.038  0 1 0   0 
 6551274 13.917  1-17 6606.2 135.0 135.9 4.308 0.029 0.036 1.234 0.046 0.055    1 0   0 
 6551276 15.961  4-17 5678.8 140.5 128.8 4.419 0.061 0.068 0.953 0.074 0.072    1 0   0 
 6551279 14.106  1-17 6768.2 145.8 138.9 3.753 0.048 0.047 1.786 0.092 0.097  1 2 0   0 
 6551289 13.905  1-17 5817.0 101.5 100.0 4.461 0.027 0.038 0.983 0.048 0.066    1 0   0 
 6551306 13.685  1-17 5997.3 132.5 124.0 4.057 0.090 0.092 1.196 0.122 0.114    1     0 
 6551403 14.940  1-17 5879.4 110.3 107.4 4.447 0.032 0.044 1.001 0.053 0.067    1 0   0 
 6551440 13.597  0-17 6006.9 109.1 107.8 4.359 0.033 0.039 1.115 0.060 0.070  1 1 0   0 
 6551473 15.805  1-17 4157.4  68.7  56.3 4.659 0.036 0.029 0.601 0.019 0.019  1 1 0   0 
 6579303 15.500  1-17 5419.8  97.8  94.2 4.527 0.031 0.045 0.872 0.045 0.058    1 0   0 
 6579412 14.969  1-17 5991.4 116.0 111.0 4.294 0.053 0.053 1.081 0.074 0.079    1 0   0 
 6579503 15.740  2- 3 5664.2 113.3 108.5 4.185 0.070 0.070 0.984 0.080 0.074  1 1 0   0 
 6579514 15.303  1-17 5537.3 108.4 105.5 4.378 0.053 0.052 0.913 0.070 0.065    1 0   0 
 6579516 14.518  1-17 4997.7  91.0  82.0 3.440 0.072 0.092 1.274 0.169 0.219  0 2 0   0 
 6579533 15.629  2- 3 5102.3 119.9 107.5 3.743 0.070 0.082 1.066 0.126 0.127  0 1 0   0 
 6579599 13.997  1-17 5851.8 119.7 113.4 4.246 0.043 0.042 0.905 0.068 0.060    1 0   0 
 6579623 14.434  1-17 5618.9 121.0 115.1 3.995 0.043 0.041 1.048 0.071 0.068  0 1 0   0 
 6579706 14.559  1-17 5475.7  93.5  93.1 4.537 0.022 0.036 0.879 0.037 0.055    1 0   0 
 6579715 15.483  1- 3 5990.1 116.1 110.5 4.218 0.066 0.066 1.111 0.080 0.085    1 0   0 
 6579722 16.255  2- 2 5103.0  97.6  90.7 4.546 0.037 0.047 0.806 0.047 0.049  0 1 0   0 
 6579761 16.814  6- 6 3788.0  82.2  74.2 4.710 0.015 0.015 0.518 0.016 0.016  0 1 0   0 
 6579799 13.930  1-17 6053.9 125.7 120.3 3.905 0.039 0.038 1.037 0.065 0.058    1 0   0 
 6579806 14.989  1-17 5909.2 118.7 114.1 4.177 0.053 0.055 1.015 0.084 0.072  3 1 0   0 
 6579822 13.478  0-17 6257.6 117.3 124.0 4.060 0.030 0.046 1.209 0.057 0.099    1 0   0 
 6579832 15.446  1-17 5171.0  93.3  88.4 4.593 0.021 0.031 0.776 0.036 0.046  0 1 0   0 
 6579859 15.866  4-17 5068.3  95.6  90.9 4.567 0.029 0.039 0.792 0.043 0.049  0 1 0   0 
 6579909 15.655  2- 3 5315.2  96.0  82.0 4.356 0.048 0.042 0.862 0.052 0.037    1 0   0 
 6579914 15.134  1-17 5744.5 113.8 113.2 4.078 0.058 0.056 1.059 0.108 0.077    1 0   0 
 6579919 14.408  1-17 5750.4 107.9 106.4 4.396 0.041 0.046 0.978 0.071 0.075    1 0   0 
 6579989 13.006  0-17 5634.6 120.1 116.0 3.876 0.035 0.034 0.995 0.059 0.053    1 0   0 
 6580121 16.456  6- 6 4532.5  86.8  82.1 4.560 0.027 0.022 0.740 0.027 0.025  0 1 1   0 
 6580179 15.723  1-17 5136.6  96.7  86.1 4.486 0.044 0.037 0.826 0.052 0.042  0 1 0   0 
 6580298 15.196  1- 3 5649.5 118.5 114.8 4.110 0.055 0.052 1.004 0.083 0.073  0 1 0   0 
 6580299 11.862  0-17 5906.0 163.0 133.0 4.062 0.287 0.123 0.916 0.142 0.087    2     1 
 6580303 14.692  1-17 5976.8 109.6 111.8 4.040 0.044 0.056 1.203 0.099 0.098    1 0   0 
 6580412 15.561  1-17 5649.1 119.4 115.6 4.109 0.062 0.061 1.004 0.083 0.074    1 0   0 
 6580418 15.378  4-17 5626.0 120.8 116.9 4.085 0.059 0.056 1.005 0.080 0.073    1 0   0 
 6580458 14.695  1-17 5610.9 113.4 110.2 4.343 0.045 0.044 0.964 0.070 0.066  0 1 0   0 
 6580528 15.495  1-17 5324.5  98.9  83.3 4.353 0.044 0.037 0.864 0.052 0.037  1 1 0   0 
 6580530 15.159  1-17 5918.6 113.0 117.7 4.020 0.067 0.070 1.173 0.115 0.091    1 0   0 
 6580532 13.697  1-17 5869.1 123.9 119.6 4.135 0.042 0.039 0.916 0.068 0.057    1 0   0 
 6580539 15.094  1-17 5802.7 115.1 111.6 4.348 0.048 0.049 1.000 0.075 0.076    1 0   0 
 6580636 14.910  1-17 4978.8 123.0 110.6 4.525 0.057 0.072 0.795 0.050 0.049  0 1     0 
 6580668 14.195  1-17 5920.1 121.1 112.4 4.258 0.039 0.044 1.067 0.073 0.081    1 0   0 
 6580848 13.622  1-17 5893.2 126.7 120.5 4.017 0.044 0.040 1.035 0.077 0.067    1 0   0 
 6582806 15.049  1-16 6126.8 128.8 110.8 4.115 0.046 0.048 1.232 0.068 0.095    1 0   0 
 6582975 15.638  2- 3 5936.1 112.4 110.7 4.386 0.048 0.057 1.037 0.066 0.074    1 0   0 
 6582987 14.626  1-16 5881.9 105.5 101.2 4.479 0.023 0.034 0.981 0.041 0.058    1 0   0 
 6582990 14.884  1-16 5867.9 116.5 113.6 4.344 0.046 0.049 1.023 0.075 0.078    1 0   0 
 6583010 14.902  1-16 5831.7 119.2 115.2 4.282 0.046 0.049 1.022 0.077 0.078    1 0   0 
 6583089 15.463  4-16 5720.0 106.1 100.2 4.521 0.026 0.036 0.916 0.044 0.052    1 0   0 
 6583107 13.891  2-16 6114.2 133.9 125.4 4.114 0.041 0.039 0.901 0.063 0.054    1 0   0 
 6583137 13.556  0-16 5165.4 119.2 103.7 3.596 0.044 0.064 1.268 0.101 0.149  0 1 0   0 
 6583188 15.723  1-16 5444.2 113.2  98.5 4.306 0.056 0.054 0.891 0.064 0.051    1 0   0 
 6583246 12.786  0-16 6006.1 117.5 114.8 4.375 0.041 0.041 0.919 0.066 0.061    1 0   0 
 6583272 13.478  0-16 5838.3 118.5 110.7 4.223 0.040 0.038 0.842 0.059 0.048    1 0   0 
 6583275 15.097  4-16 5897.2 106.5 103.6 4.434 0.033 0.046 1.011 0.054 0.068    1 0   0 
 6583288 14.685  1-16 5331.8 120.1 114.7 3.940 0.040 0.041 0.970 0.059 0.060  0 1 0   0 
 6583327 15.032  1-16 5589.5 109.3 107.5 4.403 0.048 0.051 0.929 0.070 0.069    1 0   0 
 6583401 15.354  1-16 5437.7  99.1  97.9 4.527 0.029 0.043 0.876 0.044 0.057  0 1 0   0 
 6583633 15.068  1-16 5307.2 100.4  84.3 4.379 0.041 0.031 0.858 0.055 0.038  0 1 0   0 
 6583716 14.711  1-16 5688.7 119.7 115.7 4.009 0.050 0.043 1.068 0.078 0.071    1 0   0 
 6583801 13.121  0-16 6499.5 118.0 124.1 4.281 0.028 0.031 1.282 0.053 0.054    1 0   0 
 6583831 14.317 14-15 6202.0 194.0 259.0 4.323 0.112 0.208 1.059 0.181 0.131    2     1 
 6583917 12.762  0-16 6535.5 129.7 127.6 3.799 0.029 0.030 1.664 0.074 0.066  2 1 0   0 
 6584009 14.544  1-16 5894.7 112.1 110.7 4.373 0.040 0.046 1.028 0.071 0.077    1 0   0 
 6584072 15.498  1-16 6108.0 184.0 220.0 4.466 0.052 0.208 1.132 0.120 0.181    2     1 
 6584161 15.175  4-16 6102.4 119.1 117.7 4.271 0.049 0.054 1.134 0.072 0.081  0 1 0   0 
 6584167 13.436  1-16 6139.0 126.0 120.8 4.324 0.041 0.040 0.959 0.069 0.064    1 0   0 
 6584170 15.734  2-16 5894.9 115.1 111.8 4.344 0.059 0.063 1.033 0.072 0.078    1 0   0 
 6584171 15.668  2-16 4776.2  91.7  85.4 4.560 0.030 0.027 0.761 0.039 0.034  1 1 0   0 
 6584254 13.290  1-16 5773.1 105.7 102.8 4.503 0.029 0.037 0.883 0.045 0.052    1 0   0 
 6584273 14.060  1-16 5971.9 120.6 115.3 4.279 0.041 0.043 1.079 0.074 0.080  1 1 0 0 0 
 6584278 13.897  1-16 6297.7 131.6 122.1 4.031 0.034 0.034 1.360 0.065 0.066  0 3 0 1 0 
 6584282 14.607 14-15 6299.8 126.3 126.6 4.064 0.040 0.043 1.326 0.066 0.077    1 0   0 
 6584375 15.425  1-16 5745.7 117.2 115.8 4.055 0.060 0.051 1.069 0.112 0.077    1 0   0 
 6584377 14.146 10-10 6266.0 199.0 243.0 4.279 0.132 0.198 1.078 0.181 0.131    2     1 
 6584386 15.381  1-16 5555.3  99.4  97.0 4.531 0.026 0.038 0.890 0.042 0.054    1 0   0 
 6584445 15.206  1-16 5640.9 115.6 110.2 4.190 0.053 0.053 0.972 0.077 0.071    1 0   0 
 6584446 15.274  1-16 5424.3 113.1 101.2 4.399 0.051 0.047 0.883 0.068 0.057  0 1 0   0 
 6584469 15.329  1-16 5868.6 112.2 110.1 4.368 0.050 0.055 1.020 0.071 0.077    1 0   0 
 6584502 15.776  4-16 5242.7  84.1  75.8 4.333 0.041 0.041 0.861 0.035 0.028  0 1 0   0 
 6584554 15.915  1-16 5431.9 104.5 101.5 4.494 0.043 0.056 0.883 0.054 0.061    1 0   0 
 6584638 15.878  1-16 5135.1  99.8  91.7 4.518 0.041 0.043 0.822 0.049 0.048  0 1 0   0 
 6584670 14.813  1-16 5777.2 103.0  99.3 4.487 0.024 0.036 0.958 0.042 0.059    1 0   0 
 6584849 14.904  1-16 6205.0 125.9 124.5 4.111 0.046 0.047 1.264 0.065 0.090  1 1 0   0 
 6584857 15.650  1-16 5636.3 103.0 100.9 4.465 0.042 0.055 0.934 0.058 0.064    1 0   0 
 6584971 13.866  1-16 5782.8 109.6 112.1 4.147 0.045 0.044 1.035 0.092 0.073    1 0   0 
 6584992 15.290  1-16 5941.0 164.0 184.0 4.431 0.070 0.210 1.030 0.140 0.127    2     1 
 6585003 13.131  0-16 5970.0 117.7 110.5 4.262 0.031 0.039 1.146 0.066 0.075    1 0   0 
 6585062 14.041 10-10 6102.0 126.5 110.0 4.164 0.039 0.039 1.168 0.065 0.083    1 0   0 
 6585068 13.366  0-16 5868.1 126.1 122.5 3.647 0.030 0.030 1.487 0.067 0.068  1 1 0   0 
 6585077 14.617  1-16 5845.7 115.5 111.0 4.169 0.120 0.116 1.068 0.102 0.090    1     0 
 6585106 15.441  1-16 5783.4 113.6 109.5 4.349 0.055 0.056 0.993 0.074 0.076    1 0   0 
 6585150 15.659  1-16 5416.3 106.8 102.8 4.462 0.049 0.054 0.884 0.060 0.062  1 1 0   0 
 6585165 13.962  1-16 5849.2 124.0 119.0 4.097 0.042 0.039 0.921 0.067 0.056    1 0   0 
 6585218 14.439  1-16 5749.6 103.8 100.0 4.462 0.030 0.041 0.967 0.052 0.066    1 0   0 
 6585225 15.651  4-16 5649.9 116.6 111.2 3.916 0.073 0.069 1.120 0.086 0.084    1 0   0 
 6585244 15.470  1-16 5739.9 104.1 100.9 4.467 0.035 0.047 0.959 0.053 0.064    1 0   0 
 6585263 14.964  1-16 5306.1  97.3  93.9 4.577 0.020 0.033 0.814 0.034 0.049  0 1 0   0 
 6585276 14.761  1-16 5908.3 117.6 111.0 4.264 0.046 0.048 1.059 0.075 0.080    1 0   0 
 6585303 15.345  1-16 5653.1 118.0 115.4 4.081 0.060 0.057 1.018 0.083 0.074    1 0   0 
 6585308 15.712  1-16 5700.9 119.1 114.8 3.930 0.073 0.067 1.127 0.086 0.083    1 0   0 
 6585430 15.241  1-16 5496.9 106.9 104.3 4.480 0.042 0.049 0.875 0.056 0.060    1 0   0 
 6585449 14.923  1-16 5772.5 115.3 112.4 4.236 0.049 0.052 1.011 0.080 0.077    1 0   0 
 6585484 15.773  1-16 5646.0 104.0  99.8 4.484 0.038 0.052 0.930 0.053 0.062    1 0   0 
 6585512 15.663  1-16 4390.5  79.9  78.8 4.655 0.017 0.019 0.640 0.023 0.022  1 1 0   0 
 6585532 15.729  2- 3 5771.9 105.2 100.2 4.500 0.030 0.041 0.941 0.049 0.057    1 0   0 
 6585537 15.621  1-16 5611.3 100.6  96.6 4.526 0.027 0.038 0.899 0.044 0.053    1 0   0 
 6585588 13.982  1-16 6166.0 165.0 202.0 4.464 0.052 0.195 1.077 0.139 0.139    2     1 
 6585602 15.473  1-16 5405.5 106.8  91.1 4.224 0.053 0.051 0.891 0.059 0.045    1 0   0 
 6585680 15.552  1-16 5548.2 118.6 112.4 4.100 0.061 0.060 0.967 0.073 0.069    1 0   0 
 6585770 15.628  2-16 5539.6 114.4 109.3 4.246 0.058 0.057 0.924 0.070 0.063    1 0   0 
 6585781 14.928  1-16 5886.0 113.4 108.0 4.015 0.050 0.055 1.212 0.114 0.085    1 0   0 
 6585819 15.190  1-16 4773.5  81.4  75.5 4.595 0.022 0.027 0.738 0.033 0.036  1 1 0   0 
 6585827 15.788  2-16 5637.0 106.8 105.0 4.437 0.050 0.060 0.940 0.063 0.068  0 1 0   0 
 6585850 15.297  1-16 5528.0 166.0 166.0 4.404 0.124 0.186 0.874 0.111 0.074    2     1 
 6585930 15.127  1-16 5809.6 112.3 110.8 4.187 0.049 0.054 1.047 0.086 0.082  1 1 0   0 
 6586020 14.793 14-15 6664.0 136.3 143.4 4.171 0.060 0.061 1.368 0.074 0.064  5 3 0   0 
 6586054 12.579  0-16 6615.1 129.9 129.7 3.863 0.030 0.046 1.505 0.063 0.146    1 0   0 
 6586058 13.942  4-16 4998.4  92.6  83.9 3.423 0.067 0.088 1.288 0.171 0.220  6 2 0   0 
 6586079 16.271  6- 6 3545.3  84.2  63.9 4.811 0.010 0.010 0.390 0.011 0.011  0 1 0   0 
 6586109 14.535 14-15 5907.7 119.2 112.7 4.273 0.044 0.046 1.055 0.075 0.080    1 0   0 
 6586136 14.581  1-16 5722.5 114.7 114.8 4.158 0.048 0.048 1.016 0.090 0.076    1 0   0 
 6586143 15.710  1-16 5784.0 115.5 113.0 4.124 0.066 0.073 1.060 0.100 0.083    1 0   0 
 6586144 13.059  0-16 6638.7 148.7 135.7 4.149 0.030 0.030 1.298 0.048 0.046    1 0   0 
 6586195 15.848  1-16 5360.2 100.4  84.0 4.276 0.061 0.061 0.878 0.053 0.038    1 0   0 
 6586203 14.619  1-16 5304.1 104.5  97.6 4.491 0.039 0.042 0.859 0.057 0.058  0 1 0   0 
 6586208 14.153  1-16 5048.5  86.7  78.5 4.489 0.035 0.025 0.811 0.048 0.034  1 1 0   0 
 6586237 13.919  1-16 5038.6 115.7 101.9 3.722 0.051 0.067 1.051 0.109 0.131  0 1 0   0 
 6586253 15.321  1-16 5913.6 119.5 117.4 3.951 0.069 0.061 1.204 0.124 0.085    1 0   0 
 6586285 12.469  0-16 5907.0 132.4 116.8 4.226 0.037 0.039 1.049 0.080 0.078    1 0   0 
 6586293 15.472  1- 3 5760.1 108.6 102.6 4.554 0.023 0.029 0.878 0.039 0.041    1 0   0 
 6586294 15.310  1-16 5408.9 100.4 100.6 4.518 0.031 0.045 0.876 0.046 0.059  0 1 0   0 
 6586311 15.290  1-16 5583.5 111.6 107.3 4.303 0.052 0.052 0.931 0.071 0.066    1 0   0 
 6586339 11.383  0-16 5841.0 176.0 193.0 4.026 0.420 0.140 1.001 0.138 0.138    2     1 
 6586362 14.726  1-16 5805.9 123.7 119.6 3.880 0.047 0.046 1.042 0.068 0.061    1 0   0 
 6586422 15.483  1- 3 6149.2 115.6 108.5 4.433 0.031 0.039 1.056 0.053 0.060    1 0   0 
 6586428 13.899  1-16 5236.4 120.6 111.2 3.702 0.044 0.052 1.032 0.088 0.094  0 1 0   0 
 6586466 15.249  1-16 5872.3 122.3 119.3 3.893 0.069 0.061 1.224 0.104 0.084    1 0   0 
 6586477 14.885  1-16 5802.0 117.3 112.3 4.318 0.047 0.048 1.003 0.076 0.076    1 0   0 
 6586487 15.562  1-16 5726.2 111.7 108.1 4.387 0.055 0.060 0.970 0.071 0.073    1 0   0 
 6586490 15.876  1-16 5536.7 105.4 102.3 4.477 0.043 0.056 0.910 0.056 0.063    1 0   0 
 6586514 15.664  1-16 5623.7 103.6  98.6 4.531 0.029 0.039 0.894 0.046 0.052    1 0   0 
 6586518 15.958  1-16 5653.3 119.1 115.8 4.067 0.082 0.080 1.026 0.087 0.079    1 0   0 
 6586529 15.371  1-16 5622.4 120.7 117.0 3.779 0.169 0.160 1.229 0.209 0.166    1     0 
 6586564 15.022  1-16 5767.6 111.8 111.9 4.122 0.052 0.055 1.053 0.101 0.080    1 0   0 
 6586593 12.631  0-16 6158.8 112.2 111.4 4.423 0.028 0.036 1.014 0.049 0.060    1 0   0 
 6586651 15.410  1-16 5290.6  84.2  73.9 4.247 0.039 0.037 0.877 0.036 0.027  1 1 0   0 
 6586665 12.381  0-16 6126.5 127.0 114.5 3.834 0.053 0.041 1.369 0.162 0.077    1 0   0 
 6586680 15.551  1-16 5479.6 110.9 105.0 4.397 0.056 0.054 0.898 0.069 0.062    1 0   0 
 6586786 15.591  2-16 5639.4 103.1 100.0 4.476 0.037 0.050 0.933 0.054 0.063    1 0   0 
 6586790 14.580  1-16 5147.8  95.2  85.1 3.333 0.083 0.090 0.997 0.191 0.166  0 2 0   0 
 6586925 15.535  2- 3 5944.0 166.0 208.0 4.352 0.108 0.201 1.101 0.133 0.148    2     1 
 6586975 14.562 11-11 6428.7 139.0 122.2 4.159 0.039 0.041 1.312 0.062 0.061    1 0   0 
 6586988 13.838  1-16 6677.6 130.6 145.3 4.126 0.032 0.031 1.354 0.061 0.050    1 0   0 
 6587002 14.157  1-16 5191.6  93.5  89.3 4.561 0.022 0.033 0.831 0.033 0.046  1 1 0 0 0 
 6587011 14.757  1-16 5681.9 118.2 115.5 4.046 0.055 0.046 1.045 0.085 0.073    1 0   0 
 6587065 12.270  0-16 6146.0 165.0 202.0 4.384 0.087 0.203 1.090 0.166 0.135    2     1 
 6587105 15.160  1-16 5545.6  98.1  97.1 4.476 0.033 0.042 0.948 0.051 0.058    1 0 0 0 
 6587113 12.651  6-10 6444.0 135.7 128.1 4.055 0.046 0.043 1.091 0.085 0.063  2 1 0   0 
 6587117 14.805  1-16 6046.5 120.1 117.0 4.257 0.042 0.045 1.102 0.071 0.075    1 0   0 
 6587130 13.781  1-16 5746.6 104.4 109.9 4.153 0.039 0.043 1.078 0.089 0.077  0 1 0   0 
 6587136 14.872  1-16 5322.4  95.1  79.5 4.182 0.036 0.032 0.884 0.045 0.033  1 1 0   0 
 6587150 12.626  0-16 6804.2 147.2 133.1 4.182 0.032 0.032 1.402 0.076 0.065    1 0   0 
 6587159 15.433  1-16 5996.9 119.4 113.2 4.296 0.054 0.055 1.083 0.074 0.080    1 0   0 
 6587208 13.926  1-16 6291.9 125.3 126.5 3.975 0.039 0.045 1.250 0.097 0.077    1 0   0 
 6587227 14.216  1-16 5969.2 114.6 116.1 4.425 0.037 0.042 0.934 0.062 0.063    1 0   0 
 6587236 12.292  0-16 6222.7 127.5 121.9 3.640 0.030 0.027 1.435 0.066 0.055  2 1 0   0 
 6587246 14.751  1-16 6356.5 127.4 130.3 4.239 0.044 0.044 1.248 0.062 0.072  0 1 0   0 
 6587248 14.490  1-16 5180.7 118.8 106.7 3.687 0.043 0.062 1.227 0.093 0.134  0 1 0   0 
 6587295 15.178  1-16 5872.9 113.4 112.5 4.118 0.047 0.055 1.108 0.097 0.088    1 0   0 
 6587398 15.123  1-16 5892.6 105.3 102.0 4.435 0.033 0.045 1.011 0.054 0.069    1 0   0 
 6587445 15.531  2-16 5935.5 111.6 104.5 4.492 0.029 0.037 0.965 0.050 0.056    1 0   0 
 6587476 14.665  1-16 5800.0 118.9 112.9 4.370 0.050 0.048 0.861 0.067 0.057    1 0   0 
 6587477 15.461  1-16 5763.1 118.0 112.5 4.315 0.056 0.055 0.990 0.076 0.076    1 0   0 
 6587479 13.959  1-16 5685.0 169.0 152.0 4.026 0.413 0.148 0.975 0.114 0.125    2     1 
 6587563 14.702 14-15 6312.6 115.8 111.1 4.380 0.024 0.034 1.148 0.044 0.061    1 0   0 
 6587607 14.252 15-15 5117.6 119.9  99.1 3.539 0.054 0.076 1.346 0.126 0.190  0 1 0   0 
 6587660 15.048  1-16 5583.9 102.1  98.3 4.494 0.031 0.043 0.918 0.048 0.061    1 0   0 
 6587746 14.630  1-16 5432.1 100.5  98.7 4.516 0.029 0.042 0.883 0.045 0.061  1 1 0   0 
 6587764 15.984  1-16 5551.1 102.1  99.3 4.528 0.031 0.044 0.887 0.048 0.055    1 0   0 
 6587816 15.839  1-16 4517.7  81.8  74.8 4.577 0.025 0.019 0.727 0.030 0.025  1 1 0   0 
 6587847 14.894  1-16 5660.2 114.4 109.7 4.314 0.082 0.080 0.956 0.074 0.071    1 0   0 
 6587956 14.805  1-16 5377.1  96.6  93.4 4.573 0.019 0.032 0.828 0.032 0.048  1 1 0   0 
 6588023 14.243  1-16 5101.9 103.0  97.0 4.514 0.059 0.073 0.813 0.049 0.049  0 1     0 
 6589949 15.598  2-17 5634.5 109.9 104.1 4.489 0.048 0.051 0.814 0.053 0.051    1 0   0 
 6590056 15.472  1-17 5199.4 107.7 109.2 4.337 0.159 0.512 0.862 0.122 0.061  1 1     0 
 6590069 15.282  1-17 5831.1 112.5 108.3 4.299 0.054 0.055 1.018 0.076 0.077    1 0   0 
 6590099 15.537  1-17 5517.0 100.4 100.7 4.451 0.046 0.053 0.909 0.062 0.066    1 0   0 
 6590112 14.962  1-17 5854.2 124.7 119.4 3.959 0.046 0.043 0.925 0.060 0.054    1 0   0 
 6590169 14.578  1-17 6278.0 168.0 205.0 4.425 0.054 0.216 1.132 0.157 0.157  1 2     1 
 6590235 15.639  1-17 5477.0 100.7  99.8 4.476 0.042 0.053 0.898 0.057 0.064    1 0   0 
 6590265 15.902  1-17 5334.0 114.1 109.6 3.935 0.101 0.098 0.981 0.101 0.087    1 0   0 
 6590271 14.648  1-17 5707.2 107.2 103.0 4.269 0.040 0.041 1.069 0.063 0.069    1 0   0 
 6590276 14.961  1-17 5368.1  92.9  88.6 4.604 0.020 0.031 0.766 0.027 0.038    1 0   0 
 6590296 15.602  1-17 5859.3 109.3 106.6 4.374 0.051 0.057 1.015 0.070 0.076    1 0   0 
 6590307 15.627  2-17 5201.1  95.6  91.0 4.552 0.029 0.039 0.822 0.042 0.053    1 0   0 
 6590330 15.516  1-17 5545.2 107.8 104.6 4.191 0.054 0.053 0.936 0.070 0.065    1 0   0 
 6590341 13.444  0-17 5908.0 118.5 116.6 3.922 0.037 0.034 1.018 0.066 0.053    1 0   0 
 6590348 14.993  1-17 5688.0 112.5 110.6 4.044 0.070 0.062 1.050 0.086 0.076    1 0   0 
 6590362 14.973  1-17 5425.8 109.8 104.5 4.105 0.045 0.046 0.921 0.063 0.059  0 1 0   0 
 6590409 14.812  1-17 5238.1 102.6  96.9 4.510 0.057 0.079 0.834 0.054 0.054  1 1     0 
 6590410 14.658  1-17 6196.0 127.1 119.4 4.102 0.041 0.043 1.268 0.063 0.091    1 0   0 
 6590486 15.693  4-17 5467.2 105.8 101.5 4.424 0.053 0.054 0.896 0.066 0.063    1 0   0 
 6590528 15.479  1-17 5354.0 160.0 160.0 4.552 0.096 0.064 0.684 0.090 0.032  0 2     1 
 6590653 16.119  3- 4 4704.4  82.9  78.2 4.554 0.031 0.025 0.757 0.035 0.029  0 1 0   0 
 6590697 14.487 15-15 5013.1  94.5  86.2 3.499 0.065 0.087 1.251 0.156 0.210  0 2 0   0 
 6590705 14.623  1-17 5410.2 104.5  88.8 4.320 0.041 0.035 0.882 0.060 0.046    1 0   0 
 6590707 14.959  1-17 5765.5 108.5 106.5 4.231 0.046 0.049 1.010 0.079 0.076    1 0   0 
 6590760 15.698  4-17 5455.6 116.9 111.3 4.002 0.059 0.057 0.983 0.069 0.070    1 0   0 
 6590792 15.986  4-17 5089.2  76.8  71.7 4.391 0.032 0.031 0.844 0.024 0.021  0 1 1   0 
 6590852 13.806  1-17 5795.0 155.0 155.0 4.270 0.231 0.189 0.876 0.130 0.080    2     1 
 6590870 15.052  1-17 4902.0  84.7  82.9 3.342 0.089 0.101 1.184 0.205 0.224  7 2 0   0 
 6590927 14.363  1-17 6046.5 115.1 113.2 4.326 0.039 0.043 1.092 0.070 0.078    1 0   0 
 6590932 13.337  0-17 6196.8 107.2 109.1 4.344 0.025 0.031 1.189 0.048 0.065    1 0   0 
 6590959 15.332  1-17 5116.0  93.2  88.4 4.558 0.027 0.036 0.808 0.039 0.050  0 1 0   0 
 6591028 15.041  4-17 6280.0 127.2 120.9 4.020 0.048 0.051 1.350 0.073 0.093    1 0   0 
 6591069 12.922  0-17 5962.7 119.6 110.3 4.226 0.039 0.041 1.046 0.075 0.074    1 0   0 
 6591080 13.677  1-17 6212.8 123.9 116.8 4.274 0.031 0.041 1.180 0.065 0.080    1 0   0 
 6591220 15.734  1-17 4874.2  87.6  82.3 4.606 0.023 0.029 0.734 0.036 0.039  1 1 0   0 
 6591229 15.920  4-17 5067.0 176.0 176.0 4.552 0.060 0.060 0.754 0.087 0.063  0 2     1 
 6591255 15.275  1-17 6355.0 172.0 210.0 4.410 0.060 0.192 1.151 0.154 0.139    2     1 
 6591257 13.737  1-17 5990.0 119.6 118.2 3.960 0.055 0.037 1.189 0.135 0.070    1 0   0 
 6591286 14.174 10-10 6167.6 129.4 125.4 3.977 0.039 0.040 1.043 0.065 0.063    1 0   0 
 6591326 15.930  4-17 5056.5 108.7  96.0 3.570 0.094 0.109 1.223 0.156 0.190  0 1 0   0 
 6591345 12.009  0-17 6648.5 141.1 132.5 4.000 0.030 0.030 1.430 0.071 0.069    1 0   0 
 6591347 15.386  1-17 5227.3 122.5 116.0 3.743 0.051 0.063 1.161 0.099 0.114  1 1 0   0 
 6591355 14.480  4-17 6135.4 130.6 113.6 4.159 0.041 0.041 1.205 0.065 0.088    1 0   0 
 6591407 15.681  1-17 5799.1 110.7 108.0 4.388 0.052 0.059 0.993 0.069 0.074    1 0   0 
 6591416 15.807  2-17 5640.2 118.6 113.4 3.847 0.076 0.072 1.178 0.093 0.093    1 0   0 
 6591438 14.353  1-17 6208.0 175.0 218.0 4.454 0.056 0.224 1.086 0.159 0.144    2     1 
 6591473 15.689  1-17 5487.9 105.2  99.3 4.621 0.029 0.030 0.767 0.042 0.040    1 0   0 
 6591525 15.228  1-17 6069.1 114.6 108.5 4.006 0.057 0.064 1.271 0.094 0.109    1 0   0 
 6591545 14.932  1-17 4948.1  85.2  82.8 3.379 0.083 0.099 1.239 0.187 0.228  2 2 0   0 
 6591580 14.924  1-17 5712.2 120.0 114.5 3.885 0.047 0.046 1.170 0.070 0.074    1 0   0 
 6591587 15.663  4-17 4995.4  91.7  82.9 3.370 0.109 0.117 1.311 0.182 0.224  0 2 0   0 
 6591602 15.200  1-17 5873.9 105.1 103.3 4.440 0.032 0.044 1.004 0.053 0.068    1 0   0 
 6591704 13.945  1-17 6600.5 132.6 125.3 3.947 0.035 0.039 1.425 0.069 0.092    3 0   0 
 6591726 15.251  1-17 5958.2 108.4 103.9 4.453 0.028 0.039 1.012 0.047 0.062    1 0   0 
 6591789 13.935  1-17 5520.5 121.4 114.6 3.994 0.056 0.054 1.012 0.071 0.071  3 1 0   0 
 6591823 15.164  1-17 5550.6 120.0 113.0 3.996 0.047 0.046 1.022 0.069 0.068    1 0   0 
 6591843 14.974  1-17 5838.8 106.1 106.1 4.380 0.040 0.046 1.050 0.064 0.070    1 0   0 
 6591902 15.105  4-17 5822.1 119.7 113.5 4.037 0.064 0.058 1.114 0.120 0.081  0 1 0   0 
 6591920 15.355  1-17 5399.1 109.7 100.5 4.423 0.050 0.047 0.878 0.067 0.057    1 0   0 
 6591955 13.207  0-17 5757.6 119.1 115.8 3.921 0.036 0.034 1.040 0.065 0.058    1 0   0 
 6591972 15.893 10-17 4688.0 167.0 167.0 4.560 0.065 0.030 0.725 0.070 0.058  0 2     1 
 6591993 15.733  2- 3 5715.7 113.5 108.2 4.343 0.061 0.060 0.971 0.074 0.073  0 1 0   0 
 6592180 15.781  1-17 5153.4  99.5  93.5 4.551 0.030 0.039 0.815 0.042 0.052  0 1 0   0 
 6592259 15.387  1-17 5798.1 115.1 111.6 4.343 0.053 0.054 0.999 0.075 0.077    1 0   0 
 6592303 15.404  1-17 5372.6 117.2 113.2 3.772 0.053 0.057 1.186 0.092 0.100    1 0   0 
 6592417 14.331  1-17 5084.7  84.0  74.7 4.447 0.031 0.021 0.828 0.042 0.027    1 0   0 
 6592534 15.910  1-17 5616.8 106.9 104.6 4.397 0.060 0.064 0.937 0.069 0.069    1 0   0 
 6592545 13.310  0-17 5273.0 122.3 119.6 3.770 0.024 0.032 1.303 0.051 0.066  1 1 0   0 
 6592555 14.957  1-17 5750.9 122.7 110.9 3.728 0.052 0.051 1.347 0.078 0.084    1 0   0 
 6592597 15.789  1-17 5836.0 111.9 108.5 4.327 0.063 0.063 1.015 0.074 0.077    1 0   0 
 6592605 13.964  1-17 5907.9 118.4 120.1 3.713 0.032 0.031 1.254 0.058 0.059  1 1 0   0 
 6592641 15.935  4-17 5196.1 118.0 106.5 3.619 0.085 0.100 1.298 0.142 0.160  0 1 0   0 
 6592695 15.515  1-17 5764.9 120.3 110.2 3.850 0.068 0.065 1.220 0.086 0.086    1 0   0 
 6592706 15.365  4-17 5656.4 112.1 112.4 3.867 0.055 0.052 1.165 0.076 0.078    1 0   0 
 6592730 15.003  1-17 6085.6 118.2 109.2 4.180 0.047 0.048 1.174 0.068 0.090    1 0   0 
 6592751 14.517  1-17 5774.7 109.2 108.6 4.130 0.051 0.054 1.053 0.099 0.080    1 0   0 
 6592759 15.185  1-17 5532.2 110.5 103.9 4.303 0.047 0.046 0.915 0.068 0.062  0 1 0   0 
 6592765 14.712  1-17 5500.5 103.3 102.0 4.456 0.040 0.047 0.906 0.062 0.067    1 0   0 
 6592800 13.846  1-17 5604.6  96.6  97.7 4.431 0.035 0.040 0.983 0.061 0.066    1 0   0 
 6592817 15.859  4-17 4790.6  83.8  78.2 4.568 0.029 0.028 0.759 0.038 0.036  0 1 0   0 
 6592824 15.338  1-17 5295.6 121.9 114.6 3.656 0.056 0.066 1.327 0.103 0.126    1 0   0 
 6592829 14.084  1-17 5037.7  87.8  82.8 4.562 0.026 0.032 0.796 0.038 0.048  1 1 0   0 
 6592831 13.802  1-17 6365.1 126.5 124.5 3.965 0.097 0.092 1.194 0.077 0.074    1     0 
 6592832 15.293  1-17 5870.6 118.9 118.0 3.951 0.067 0.057 1.183 0.118 0.081    1 0   0 
 6592840 14.767  1-17 5949.0 104.1 105.5 4.131 0.041 0.049 1.144 0.078 0.095    1 0   0 
 6592849 15.998  1-17 5251.4  77.5  71.2 4.286 0.051 0.054 0.871 0.032 0.026  1 1 0   0 
 6592873 14.802 14-15 6123.6 116.1 114.3 4.353 0.041 0.045 1.057 0.066 0.070    1 0   0 
 6592885 15.013  4-17 5952.0 117.4 107.4 4.242 0.045 0.050 1.086 0.074 0.082    1 0   0 
 6592912 15.610  4-17 5865.8 113.1 111.4 4.033 0.075 0.076 1.141 0.113 0.089    1 0   0 
 6592925 15.464  1-17 5495.4  99.6  98.5 4.472 0.041 0.051 0.903 0.058 0.064    1 0   0 
 6592970 12.763  0-17 5810.1 111.9  93.0 4.131 0.030 0.039 1.211 0.055 0.097    1 0   0 
 6592973 14.178  1-17 5803.2 115.5 111.1 4.308 0.043 0.044 1.005 0.076 0.076    1 0   0 
 6592988 15.454  1-17 5538.7 114.2 109.6 4.143 0.053 0.052 0.947 0.071 0.066    1 0   0 
 6593025 15.889  1-17 5469.9  99.0  95.9 4.555 0.026 0.038 0.854 0.043 0.051    1 0   0 
 6593093 15.725  2- 3 5636.6 100.6  97.7 4.499 0.033 0.046 0.922 0.050 0.059    1 0   0 
 6593150 15.861  1-17 5357.2 111.8 103.7 4.080 0.077 0.071 0.910 0.063 0.056    1 0 1 0 
 6593339 13.768  1-17 6618.6 128.0 137.8 4.090 0.042 0.044 1.389 0.069 0.059    3 0   0 
 6593353 13.875  1-17 6462.8 145.9 120.6 4.152 0.034 0.038 1.190 0.053 0.075    1 0   0 
 6593356 15.777  2-17 5438.9 109.6  98.0 4.209 0.070 0.069 0.902 0.063 0.053    1 0   0 
 6593363 13.545  0-17 5998.5 124.1 118.7 4.176 0.041 0.039 0.934 0.071 0.060  3 1 0   0 
 6593393 15.622  0-17 6221.8 117.3 113.5 3.948 0.029 0.046 1.404 0.064 0.126  2 1 0   0 
 6593410 15.034  1-17 5590.4 111.7 107.8 4.312 0.055 0.054 0.932 0.071 0.067    1 0   0 
 6593424 15.346  1-17 5614.7 112.1 107.8 4.279 0.055 0.056 0.944 0.072 0.068    1 0   0 
 6593443 15.949  4-17 5627.7 110.7 107.3 4.338 0.069 0.067 0.943 0.072 0.069    1 0   0 
 6593474 15.656  1-17 5656.7 117.1 110.8 3.999 0.077 0.067 1.062 0.084 0.078    1 0   0 
 6593498 15.404  1-17 5596.0 100.9  99.1 4.480 0.036 0.048 0.924 0.053 0.063    1 0   0 
 6593511 15.794  1-17 5600.5 107.4 105.5 4.389 0.060 0.062 0.932 0.070 0.068    1 0   0 
 6593574 15.944  4-17 4965.8  92.5  86.9 4.582 0.026 0.034 0.768 0.039 0.044  0 1 0   0 
 6593575 13.942  1-17 5610.0 116.0 110.4 4.119 0.059 0.058 0.984 0.078 0.072  3 1 0   0 
 6593619 14.804  1-17 5370.2 101.4  97.8 4.490 0.038 0.044 0.874 0.056 0.061  0 1 0   0 
 6593620 13.640  0-17 5582.6 108.1 103.7 4.000 0.035 0.034 0.917 0.058 0.053  2 1 0   0 
 6593644 15.406  1-17 5879.6 113.2 110.5 4.315 0.057 0.056 1.033 0.075 0.078    1 0   0 
 6593674 15.729  4-17 5552.6 116.6 110.1 3.907 0.071 0.069 1.091 0.086 0.084    1 0   0 
 6593676 14.791  1-17 5920.5 120.0 120.9 3.809 0.059 0.051 1.313 0.117 0.076    1 0   0 
 6593689 14.952  1-17 5558.5  99.0  94.1 4.514 0.026 0.039 0.906 0.042 0.057  1 1 0   0 
 6593701 13.391  0-17 5144.4 105.9  83.4 3.292 0.158 0.191 1.442 0.267 0.218  2 2     0 
 6593707 14.226  1-17 5902.8 110.7 114.9 4.010 0.056 0.047 1.162 0.131 0.080    1 0   0 
 6593722 14.393  1-17 5979.4 102.4 109.3 4.112 0.037 0.049 1.173 0.073 0.100    1 0   0 
 6593734 15.509  1-17 5780.4 110.9 107.4 4.342 0.058 0.058 0.993 0.074 0.075    1 0   0 
 6593820 15.824  1-17 5284.7  88.2  80.6 4.235 0.099 0.110 0.875 0.042 0.033  0 1 0   0 
 6593856 16.513  6- 6 4584.9   9.8  14.9 3.639 0.062 0.075 0.920 0.018 0.010  0 1     0 
 6593938 14.393  1-17 4846.5  86.0  77.6 4.577 0.025 0.028 0.762 0.036 0.040  1 1 0   0 
 6593941 15.847  4-17 5660.7 111.8 107.4 4.200 0.124 0.119 0.982 0.084 0.078    1 0   0 
 6593964 15.666  1-17 5003.5  99.5  90.1 3.512 0.099 0.112 1.212 0.170 0.206  0 1 0   0 
 6593988 15.403  4-17 5752.8 112.3 108.0 4.269 0.056 0.058 0.995 0.077 0.075    1 0   0 
 6593990 15.521  1-17 5171.3  96.8  85.7 4.467 0.045 0.037 0.832 0.053 0.041  0 1 0   0 
 6594044 15.217  1-17 5411.4 110.6  96.6 4.372 0.050 0.042 0.879 0.066 0.051    1 0   0 
 6594089 15.339  1-17 6178.0 188.0 206.0 4.490 0.054 0.216 1.013 0.134 0.134    2     1 
 6594107 15.344  1-17 5775.7 112.9 108.3 4.291 0.054 0.055 0.999 0.076 0.075    1 0   0 
 6594175 15.458  1-17 5188.7  97.0  88.1 4.495 0.042 0.039 0.835 0.053 0.049  1 1 0   0 
 6594211 15.144  1-17 5731.6 119.2 108.7 3.934 0.057 0.052 1.137 0.078 0.076  0 1 0   0 
 6594217 11.093  0- 1 4028.0  79.4  70.9 1.679 0.100 0.082 1.039 0.253 0.141  2 2 0   0 
 6594224 15.257  1-17 4736.6  85.8  76.3 4.594 0.022 0.025 0.735 0.033 0.035  1 1 0   0 
 6594264 14.143  1-17 5814.7 106.4 103.2 4.466 0.032 0.039 0.930 0.052 0.061    1 0   0 
 6594276 14.819  1-17 5620.2 100.7  97.5 4.457 0.036 0.045 0.936 0.059 0.067    1 0   0 
 6594287 15.364  1-17 5643.4 110.2 105.3 4.289 0.052 0.053 0.952 0.073 0.070    1 0   0 
 6594315 14.847 14-15 6001.0 106.0 104.2 4.409 0.031 0.042 1.051 0.054 0.071    1 0   0 
 6594393 14.786  1-17 5680.6 112.2 107.5 4.201 0.048 0.048 0.984 0.079 0.073    1 0   0 
 6594498 15.796  2-17 5100.9  88.6  81.3 4.454 0.039 0.031 0.823 0.044 0.032  1 1 0   0 
 6594840 13.260  2-15 6014.8 124.5 119.2 4.096 0.038 0.037 0.883 0.058 0.052    1 0   0 
 6594938 15.089  1-17 5657.9 113.8 112.4 3.903 0.046 0.046 1.134 0.070 0.072    1 0   0 
 6594945 13.039  0-17 6397.5 125.4 112.8 4.091 0.029 0.037 1.195 0.055 0.082    1 0 1 0 
 6594970 14.571  1-17 5742.8 101.2  98.2 4.447 0.033 0.043 0.970 0.057 0.069    1 0   0 
 6594972 15.345  1-17 5677.6 113.3 107.3 4.312 0.044 0.044 0.960 0.074 0.071  3 1 0   0 
 6594991 15.607  1-17 5390.5 108.2  96.3 4.157 0.053 0.053 0.898 0.059 0.048  1 1 0   0 
 6595005 15.865  1-17 5634.8 109.8 107.0 4.359 0.062 0.061 0.943 0.072 0.070    1 0   0 
 6595012 11.804  0-17 6597.0 148.6 134.1 3.924 0.047 0.031 1.229 0.113 0.051    1 0   0 
 6595032 14.448 15-15 5119.3 112.5  98.3 3.622 0.051 0.073 1.260 0.113 0.169  0 1 0   0 
 6595101 16.612  3- 4 4816.6  94.1  88.2 4.589 0.028 0.034 0.744 0.041 0.040  0 1 0   0 
 6595155 15.717  1-17 5532.9 119.9 115.2 3.953 0.057 0.056 1.047 0.073 0.073    1 0   0 
 6595176 15.304 14-17 5046.1  76.3  72.0 2.652 0.090 0.094 2.482 0.238 0.323  2 2 0   0 
 6595241 15.658  4-17 5995.0 197.0 215.0 4.473 0.081 0.189 0.896 0.110 0.100    2     1 
 6595272 14.543 10-13 4729.0 170.0 170.0 4.632 0.036 0.044 0.681 0.069 0.062  0 2     1 
 6595333 15.944  4-17 5496.0 199.0 182.0 4.592 0.034 0.136 0.869 0.081 0.102  0 2     1 
 6595359 14.748  4-17 5703.3 113.3 108.5 4.212 0.060 0.061 0.991 0.080 0.075    1 0   0 
 6595361 14.408  1-17 6036.0 121.1 120.0 4.225 0.043 0.043 1.128 0.070 0.085    1 0   0 
 6595404 14.842  1-17 5520.6  99.6  99.5 4.497 0.030 0.043 0.906 0.049 0.062    1 0   0 
 6595457 15.435  1-17 6217.0 169.0 225.0 4.472 0.054 0.216 1.056 0.144 0.144    2     1 
 6595460 14.912  1-17 5356.9  99.5  95.3 4.504 0.035 0.043 0.870 0.051 0.060    1 0   0 
 6595491 15.161  4-17 5756.1 118.2 114.1 3.977 0.062 0.053 1.116 0.089 0.077    1 0   0 
 6595497 15.862  2- 3 5457.2 110.1  98.2 4.246 0.063 0.061 0.901 0.064 0.054  1 1 0   0 
 6595524 15.188  1-17 5554.1 119.3 113.7 3.837 0.047 0.047 1.166 0.073 0.078    1 0   0 
 6595542 15.459  1-17 5865.7 114.1 109.1 4.240 0.058 0.058 1.050 0.079 0.081    1 0   0 
 6595572 15.605  4-17 5552.7 112.8 108.0 4.194 0.061 0.059 0.939 0.071 0.066    1 0   0 
 6595580 14.961  1-17 5401.4 121.8 119.2 3.697 0.129 0.119 1.222 0.191 0.178    1     0 
 6595648 15.557  3-16 5788.8 120.5 117.4 3.967 0.083 0.072 1.138 0.100 0.085    1 0   0 
 6595662 15.715  1-17 5797.0 118.7 114.5 4.306 0.045 0.047 1.004 0.077 0.076  3 1 0   0 
 6595670 13.228  0-17 6305.3 123.0 124.4 4.102 0.031 0.034 1.271 0.054 0.073    1 0   0 
 6595714 15.007 14-15 6304.8 131.0 131.9 4.219 0.045 0.054 1.240 0.064 0.077    1 0   0 
 6595718 15.559  1-17 6019.5 116.6 114.0 4.340 0.051 0.056 1.078 0.070 0.078    1 0   0 
 6595748 15.512  2- 3 5792.6 113.0 110.2 4.371 0.054 0.058 0.994 0.072 0.076    1 0   0 
 6599351 15.688  2-14 5566.4 116.9 114.7 3.917 0.065 0.064 1.088 0.081 0.080    1 0   0 
 6599508 14.777  1-17 5603.2 109.9 108.7 4.391 0.044 0.047 0.932 0.072 0.070    1 0   0 
 6599767 15.436  1-17 5480.6 113.3 107.9 4.114 0.051 0.052 0.936 0.067 0.064    1 0   0 
 6599775 15.108  1-17 5731.0 118.2 109.8 3.935 0.050 0.047 1.137 0.074 0.074  6 1 0   0 
 6599913 15.681  2-17 5330.6 104.6  92.0 4.421 0.050 0.043 0.862 0.063 0.049    1 0   0 
 6599919 13.873  1-17 5493.7 103.3 103.0 4.462 0.040 0.047 0.904 0.061 0.066  3 1 0 1 0 
 6599949 15.420  1-17 5796.3 114.6 112.3 4.222 0.099 0.095 1.028 0.089 0.083    1 0   0 
 6599975 13.710  1-17 6271.1 114.2 113.3 4.387 0.025 0.034 1.096 0.046 0.063    1 0 0 0 
 6600003 14.533  1-17 5419.3  98.7  97.2 4.522 0.027 0.041 0.879 0.043 0.059  0 1 0   0 
 6600074 12.006  0-17 6515.9 121.5 127.5 3.902 0.030 0.033 1.499 0.071 0.098    1 0   0 
 6600246 15.609  1-17 6102.6 116.1 115.2 4.301 0.054 0.056 1.121 0.071 0.079    1 0   0 
 6600320 15.918  1-17 4933.6  87.8  83.4 3.413 0.073 0.096 1.196 0.188 0.223  2 2 0   0 
 6600321 15.189  1-17 5603.2 111.9 107.6 4.318 0.050 0.050 0.935 0.072 0.067    1 0   0 
 6600407 15.053  1-17 5694.5 102.6  97.1 4.522 0.021 0.032 0.916 0.038 0.051    1 0   0 
 6600428 15.446  1-17 5748.4 109.6 105.1 4.323 0.054 0.054 0.984 0.075 0.074    1 0   0 
 6600439 14.196  1-17 5928.6 119.5 111.2 4.245 0.039 0.044 1.076 0.075 0.082    1 0   0 
 6600468 15.951  4-17 5378.3 106.1  90.8 4.353 0.059 0.053 0.874 0.060 0.046  6 1 0   0 
 6600492 14.728  1-17 5883.9 113.6 107.9 4.186 0.040 0.047 1.083 0.080 0.085    1 0   0 
 6600510 15.662  1-17 5834.8 107.3 105.8 4.425 0.042 0.053 0.996 0.061 0.071    1 0   0 
 6600515 14.726  1-17 6078.6 119.8 113.5 4.008 0.201 0.202 1.248 0.198 0.142    1     0 
 6600522 15.146  1-17 6044.4 119.8 117.2 4.261 0.047 0.051 1.115 0.073 0.082    1 0   0 
 6600579 16.724  6- 6 4217.3  78.3  51.9 4.625 0.029 0.028 0.646 0.030 0.022  0 1 0   0 
 6600584 15.897  4-17 4983.0 102.0  88.8 3.820 0.064 0.070 0.925 0.085 0.072  0 1 0   0 
 6600658 15.656  1-17 5470.5 107.5 101.2 4.393 0.055 0.052 0.895 0.068 0.061  1 1 0   0 
 6600734 12.552  1-17 6537.6 138.3 133.9 4.081 0.030 0.030 1.398 0.068 0.058    1 0   0 
 6600798 14.712 14-15 6184.5 124.9 115.4 4.237 0.048 0.041 1.180 0.069 0.081    1 0   0 
 6600824 14.740  1-17 5578.9 111.2 108.3 3.763 0.041 0.043 1.265 0.069 0.080    1 0   0 
 6600837 13.796  1-17 5667.4 115.2 108.8 4.058 0.045 0.043 0.959 0.068 0.061    1 0   0 
 6600838 14.113  1-17 6240.3 123.7 116.3 4.022 0.036 0.042 1.338 0.067 0.106    1 0   0 
 6600847 13.026  0-17 5880.3 111.5 109.9 4.368 0.039 0.041 1.004 0.070 0.070  1 1 0   0 
 6600912 13.933  1-17 5199.7 106.1  94.5 3.578 0.091 0.100 1.020 0.159 0.136  1 1     0 
 6602972 14.525  2-15 5700.4 117.1 110.6 3.945 0.042 0.039 1.116 0.070 0.069    1 0   0 
 6603087 15.395  4-17 5256.7  97.8  91.7 4.502 0.039 0.042 0.848 0.053 0.055  1 1 0   0 
 6603089 15.612  4-17 6169.7 127.3 116.3 4.230 0.061 0.063 1.180 0.071 0.084    1 0   0 
 6603096 14.753  1-17 5124.9  92.8  87.3 4.541 0.030 0.036 0.819 0.043 0.052  0 1 0   0 
 6603113 15.383  1-17 5884.9 113.9 109.1 4.235 0.051 0.053 1.060 0.078 0.082    1 0   0 
 6603238 15.120  1-17 5121.3  87.6  82.6 4.607 0.019 0.028 0.754 0.030 0.042  0 1 0   0 
 6603247 13.779  1-17 5367.2  90.5  90.8 4.573 0.021 0.033 0.810 0.031 0.044    1 0   0 
 6603322 14.665  1-17 4899.6  88.5  83.1 3.468 0.081 0.089 1.096 0.194 0.186  0 2 0   0 
 6603349 14.964  1-17 5497.6 104.4 101.8 4.442 0.043 0.048 0.905 0.065 0.066    1 0   0 
 6603408 13.617  1-17 5876.1 116.2 107.7 4.267 0.035 0.037 1.138 0.064 0.070    1 0   0 
 6603432 14.262  1-17 6196.5 122.0 117.3 4.281 0.034 0.044 1.168 0.064 0.079    1 0   0 
 6603437 15.903  1-17 5127.2 115.8  97.4 3.574 0.107 0.124 1.285 0.162 0.183  0 1 0   0 
 6603444 15.591  1-17 6075.6 110.8 107.4 4.403 0.036 0.047 1.069 0.057 0.068    1 0   0 
 6603461 15.241  1-17 6054.2 111.9 110.0 4.015 0.056 0.063 1.258 0.093 0.107    1 0   0 
 6603521 15.784  1-17 5774.8 111.6 107.4 4.367 0.058 0.061 0.988 0.072 0.075    1 0   0 
 6603561 14.501  1-17 5799.4 106.2 104.9 4.419 0.036 0.044 0.991 0.064 0.073  1 1 0   0 
 6603624 14.727  0-17 5649.7  99.9  98.6 4.334 0.035 0.037 1.048 0.060 0.063  2 1 0   0 
 6603636 15.403  1-17 5135.8  81.6  75.3 4.427 0.033 0.026 0.832 0.040 0.028  1 1 0   0 
 6603713 15.613  1-17 4942.2  97.6  85.4 3.673 0.072 0.079 0.999 0.137 0.121  0 1 0   0 
 6603734 15.859  1-17 4701.8  84.6  77.2 4.605 0.022 0.026 0.721 0.033 0.033  1 1 0   0 
 6603756 15.586  1-17 5293.1 120.5 115.0 3.876 0.049 0.053 1.024 0.074 0.080  3 1     0 
 6603765 15.455  1-17 5028.7  90.9  83.5 4.559 0.028 0.034 0.795 0.040 0.047  1 1 0 1 0 
 6603775 13.664  1-17 6292.4 130.9 124.2 4.181 0.038 0.036 1.250 0.066 0.070    1 0   0 
 6603781 15.511  1-17 5815.3 112.1 108.2 4.303 0.057 0.057 1.012 0.076 0.077    1 0   0 
 6603783 12.861  1-17 6418.4 121.9 127.2 4.252 0.034 0.034 1.262 0.061 0.065    1 0   0 
 6603793 15.426  1-17 5656.8 114.2 114.1 3.879 0.057 0.053 1.154 0.075 0.079    1 0   0 
 6603811 14.980  1-17 6107.9 113.0 112.1 4.343 0.039 0.046 1.109 0.066 0.076    1 0   0 
 6603854 15.430  1-17 4889.5  85.5  83.3 4.618 0.018 0.025 0.721 0.030 0.036  1 1 0   0 
 6603873 14.910  1-17 5556.0 113.6 108.9 4.010 0.045 0.043 1.015 0.068 0.067    1 0   0 
 6603874 13.720  1-17 6385.3 126.4 128.8 4.036 0.033 0.035 1.372 0.069 0.069    1 0   0 
 6603900 15.628  0-17 5810.0 146.0 146.0 4.494 0.070 0.130 0.853 0.099 0.081  2 2     1 
 6603928 14.231  1-17 5445.1 105.3  97.2 4.391 0.045 0.041 0.887 0.068 0.058    1 0   0 
 6603944 14.839  1-17 6430.5 136.6 124.2 4.215 0.042 0.047 1.285 0.062 0.064    1 0   0 
 6604002 13.562  0-17 6060.9 123.3 117.9 4.287 0.040 0.040 1.001 0.072 0.068    1 0   0 
 6604040 14.334  1-17 6015.2 117.9 115.5 4.293 0.041 0.043 1.091 0.074 0.079    1 0   0 
 6604062 15.434  4-17 5355.4 119.5 114.8 3.875 0.049 0.052 1.052 0.075 0.079    1 0   0 
 6604069 15.295  1-17 5924.3 113.3 115.6 3.988 0.065 0.061 1.189 0.124 0.086    1 0   0 
 6604091 14.726  1-17 5734.2 112.0 113.3 4.109 0.052 0.050 1.042 0.102 0.077    1 0   0 
 6604100 15.435  1-17 5277.1  82.3  73.0 4.216 0.043 0.042 0.880 0.034 0.026    1 0   0 
 6604198 14.629  1-17 5920.3 105.0 101.6 4.446 0.026 0.038 1.013 0.046 0.065    1 0   0 
 6604202 13.721  1-17 4893.1  89.7  80.7 3.499 0.079 0.077 1.050 0.182 0.159  0 2 0   0 
 6604265 16.295  6- 9 3622.0 108.0 119.0 4.923 0.104 0.085 0.350 0.083 0.102  0 2     1 
 6604287 14.345  1-17 5459.1  99.0  98.7 4.490 0.033 0.044 0.895 0.054 0.064    1 0   0 
 6604351 15.539  2-17 5793.6 113.3 111.4 4.231 0.053 0.055 1.022 0.081 0.079    1 0   0 
 6604478 15.686  1-17 5701.2 118.0 113.6 3.990 0.072 0.062 1.086 0.086 0.077    1 0   0 
 6604490 15.804  4-17 5667.4 111.7 107.2 4.342 0.059 0.058 0.955 0.074 0.071    1 0   0 
 6604534 13.868  1-17 5279.9 119.2 113.0 3.829 0.037 0.043 1.075 0.072 0.083  1 1 0   0 
 6604561 15.242  1-17 5851.5 117.5 113.8 4.033 0.060 0.056 1.130 0.122 0.082    1 0   0 
 6604599 15.977  4-17 4978.5  99.6  90.1 3.602 0.090 0.103 1.096 0.167 0.170  0 1 0   0 
 6604612 14.725  1-17 5903.0 109.9 108.2 4.383 0.038 0.045 1.029 0.068 0.077    1 0   0 
 6604627 15.647  4-17 5941.3 116.1 111.7 4.300 0.063 0.063 1.061 0.076 0.080    1 0   0 
 6604647 15.448  1-17 5620.2 115.3 115.7 3.752 0.057 0.056 1.246 0.084 0.086    1 0   0 
 6604709 15.887  4-17 5118.1 118.9 107.7 3.766 0.065 0.074 1.053 0.112 0.116  0 1 0   0 
 6604748 15.446  1-17 6070.7 111.9 110.1 4.377 0.040 0.049 1.082 0.061 0.073    1 0   0 
 6604754 14.043  1-17 5995.9 118.1 114.6 4.218 0.038 0.043 1.116 0.071 0.085    1 0   0 
 6604812 11.536  0-17 6739.3 157.6 126.1 4.169 0.028 0.027 1.319 0.054 0.045    1 0   0 
 6604832 15.739  4-17 5934.2 113.6 110.6 4.355 0.055 0.061 1.044 0.070 0.077    1 0   0 
 6604938 13.390  0-17 6541.0 155.0 214.0 4.159 0.209 0.171 1.130 0.192 0.139    2     1 
 6605070 15.730  4-17 5556.6 116.3 110.9 4.063 0.067 0.063 0.987 0.074 0.071    1 0   0 
 6605075 15.384  1-17 5871.8 113.5 106.3 4.213 0.054 0.055 1.064 0.080 0.083    1 0   0 
 6605135 15.045  1-17 6273.1 131.6 122.5 4.063 0.050 0.052 1.317 0.069 0.086    1 0   0 
 6605142 15.279  1-17 4908.7  85.3  79.0 4.547 0.031 0.029 0.783 0.042 0.039  1 1 0   0 
 6605176 12.755  1-17 6324.8 121.3 114.0 4.088 0.029 0.037 1.217 0.054 0.087    1 0   0 
 6605205 15.228  4-17 5362.9 119.8 114.6 3.839 0.045 0.048 1.095 0.077 0.080    1 0   0 
 6605215 15.283  4-17 5926.4 112.9 111.1 4.350 0.046 0.050 1.043 0.072 0.078    1 0   0 
 6605256 14.584 14-15 6147.8 122.3 109.1 4.036 0.039 0.049 1.296 0.066 0.114    1 0   0 
 6605272 14.905  1-17 4928.8  88.1  84.2 3.456 0.078 0.095 1.151 0.189 0.206  0 2 0   0 
 6605293 14.588  1-17 6433.3 126.4 119.4 4.319 0.028 0.035 1.234 0.050 0.065    1 0   0 
 6605339 15.515  1-17 5818.7 121.2 115.9 4.016 0.069 0.061 1.123 0.116 0.082    1 0   0 
 6605390 15.905  1-17 5001.9  91.8  89.1 4.600 0.022 0.030 0.752 0.036 0.042  0 1 0   0 
 6605416 15.623  2-17 5556.4 113.1 108.1 4.296 0.058 0.057 0.923 0.070 0.065    1 0   0 
 6605420 15.857  4-17 5650.0 186.0 186.0 4.521 0.081 0.150 0.800 0.106 0.062    2     1 
 6605424 14.971  1-17 5991.8 114.8 111.0 4.335 0.045 0.049 1.070 0.072 0.078    1 0   0 
 6605434 15.413  1-17 5306.4 119.0 113.3 3.672 0.056 0.065 1.307 0.101 0.122    1 0   0 
 6605493 13.799  1-17 5926.9 103.9 104.4 4.376 0.032 0.039 1.090 0.059 0.069    1 0 1 0 
 6605524 13.142  0-17 5703.4 116.2 111.0 3.991 0.039 0.037 1.085 0.071 0.070    1 0   0 
 6605545 13.614  1-17 5789.1 114.3 108.4 4.091 0.049 0.045 1.075 0.115 0.079    1 0   0 
 6605593 15.235  1-17 5995.2 114.0 115.9 3.945 0.065 0.065 1.252 0.130 0.092  0 1 0   0 
 6605627 15.850  4-17 5489.6 118.4 114.5 3.756 0.187 0.166 1.210 0.241 0.196    1     0 
 6605629 15.071  1-17 6165.6 113.6 115.4 3.806 0.071 0.075 1.488 0.139 0.147    1 0   0 
 6605673 11.039  0-17 6018.0 110.8 113.9 4.016 0.052 0.038 1.079 0.113 0.070    1 0   0 
 6605691 14.147  1-17 5922.6 105.2 113.6 4.047 0.044 0.050 1.159 0.113 0.085    1 0   0 
 6605708 14.175  1-17 5685.9 125.9 121.8 3.974 0.038 0.037 1.089 0.074 0.073    1 0   0 
 6605735 15.365  1-17 4246.5  79.2  62.5 4.655 0.018 0.023 0.632 0.018 0.018  1 1 0   0 
 6605759 15.655  2-17 5651.7 107.4 103.0 4.475 0.052 0.074 0.927 0.063 0.064    1 0   0 
 6605777 14.772  1-17 5664.3 103.3 100.9 4.408 0.043 0.048 0.951 0.069 0.071    1 0   0 
 6605809 13.583  0-17 6647.6 132.6 135.1 4.268 0.028 0.032 1.323 0.055 0.055    1 0   0 
 6605817 14.844  1-17 5790.8 112.6 111.0 4.211 0.047 0.050 1.028 0.083 0.079    1 0   0 
 6605826 15.053  1-17 6241.4 117.4 113.9 3.882 0.059 0.064 1.457 0.103 0.137    1 0   0 
 6605848 14.499  1-17 5969.8 114.3 111.8 4.318 0.043 0.045 1.066 0.075 0.078    1 0   0 
 6605903 15.811  4-17 5912.4 124.6 117.9 4.488 0.035 0.043 0.964 0.057 0.060    1 0   0 
 6605944 15.491  1-17 6268.9 117.8 111.8 4.378 0.037 0.046 1.132 0.059 0.067    1 0   0 
 6605965 15.063  1-17 5955.0 179.0 197.0 4.520 0.037 0.213 0.999 0.132 0.132    2     1 
 6606000 15.628  1-17 5816.0 108.9 107.2 4.385 0.042 0.047 1.000 0.070 0.076  2 1 0   0 
 6606019 15.214  1-17 5641.9 113.3 108.9 4.237 0.053 0.054 0.961 0.074 0.070    1 0   0 
 6606046 15.891  2-17 5503.6 102.5  98.9 4.502 0.039 0.055 0.895 0.053 0.060    1 0   0 
 6606089 15.925  1-17 5626.9 112.9 108.4 4.313 0.076 0.072 0.945 0.073 0.070    1 0   0 
 6606104 14.903  1-17 5314.9  95.7  83.6 4.345 0.065 0.064 0.864 0.051 0.038  1 1     0 
 6606183 12.670  0-17 6503.5 124.6 132.2 4.314 0.023 0.032 1.259 0.046 0.060    1 0   0 
 6606197 14.891  1-17 5884.9 122.5 115.5 3.952 0.232 0.255 1.192 0.238 0.160    1     0 
 6606281 14.945  1-17 6315.3 123.7 122.7 4.297 0.042 0.050 1.203 0.065 0.075    1 0   0 
 6606282 14.101  1-17 5508.9 108.7 105.3 4.409 0.071 0.080 0.906 0.067 0.064  3 3     0 
 6606288 13.362  1-17 5667.7 119.8 113.1 3.937 0.037 0.036 1.110 0.068 0.068    1 0   0 
 6606296 15.673  2- 3 5839.8 116.6 112.4 4.098 0.067 0.075 1.099 0.106 0.087    1 0   0 
 6606301 14.599  1-17 5619.9 120.7 114.8 3.986 0.045 0.043 1.055 0.070 0.069    1 0   0 
 6606311 15.602  4-17 5891.7 119.0 116.6 3.942 0.082 0.074 1.203 0.113 0.091  2 1 0   0 
 6606315 14.846  1-17 5524.1  98.8  98.9 4.475 0.038 0.047 0.911 0.056 0.065    1 0   0 
 6606333 15.511  0-17 4696.5  84.4  82.8 3.097 0.089 0.090 1.218 0.228 0.225  2 2 0   0 
 6606379 14.568  1-17 5655.3 116.4 111.3 3.957 0.043 0.043 1.090 0.070 0.069    1 0   0 
 6606400 14.512  1-17 5948.2 123.3 115.5 4.279 0.042 0.044 1.070 0.077 0.081    1 0   0 
 6606481 11.942  1-17 6309.4 118.9 121.0 4.285 0.031 0.042 1.210 0.066 0.076    1 0   0 
 6606528 14.791  1-17 6082.3 114.1 111.6 4.361 0.040 0.048 1.095 0.063 0.077  1 1 0   0 
 6606575 15.194  1-17 6073.8 117.3 115.7 4.250 0.054 0.056 1.131 0.073 0.083    1 0   0 
 6606586 15.344  1-17 5592.4 101.2  95.8 4.523 0.029 0.040 0.900 0.045 0.054    1 0   0 
 6606591 12.355  0-17 6024.2 105.5 100.4 4.117 0.033 0.044 1.191 0.066 0.098    1 0   0 
 6606616 15.806  4-17 6030.3 114.6 112.1 4.214 0.091 0.090 1.128 0.086 0.088    1 0   0 
 6606648 15.738  4-17 5989.5 119.5 114.0 4.192 0.085 0.081 1.123 0.088 0.090    1 0   0 
 6606653 14.181  1-17 6479.4 115.9 129.4 3.597 0.045 0.070 1.911 0.110 0.180  3 1 0   0 
 6606657 14.602  1-17 6106.5 110.4 105.7 4.425 0.026 0.037 1.063 0.046 0.061    1 0   0 
 6606694 15.338  1-17 5568.3 107.0 106.4 4.411 0.054 0.058 0.923 0.068 0.068    1 0   0 
 6606729 14.521  1-17 5640.4 116.5 111.7 4.125 0.052 0.049 0.994 0.081 0.072  1 1 0   0 
 6606787 13.601 15-15 5025.3  68.5  63.8 2.870 0.032 0.052 2.080 0.134 0.102  2 2 0   0 
 6606797 14.783  1-17 6114.0 115.4 116.0 4.277 0.051 0.053 1.136 0.071 0.081  6 1 0   0 
 6606844 15.344  1-17 6015.5 115.6 112.6 4.318 0.058 0.061 1.083 0.073 0.079    1 0   0 
 6606867 15.155  0-17 5448.9  82.9  76.8 4.291 0.021 0.019 0.807 0.026 0.022  2 1 0   0 
 6606870 15.506  1-17 5651.2 108.1 104.5 4.356 0.064 0.063 0.949 0.072 0.070    1 0   0 
 6606909 15.841  4-17 5646.7 104.3  99.8 4.471 0.045 0.061 0.932 0.059 0.063    1 0   0 
 6606911 15.825  4-17 5941.6 119.9 113.7 4.252 0.084 0.083 1.077 0.083 0.084    1 0   0 
 6606934 15.758  1-17 6021.9 118.0 118.5 3.893 0.065 0.065 1.300 0.148 0.092  3 1 0   0 
 6606956 15.980  4-17 4512.8  79.0  73.8 4.562 0.024 0.019 0.737 0.026 0.022  1 1 0   0 
 6607002 15.425  1-17 4574.0  80.1  76.2 4.599 0.022 0.023 0.715 0.031 0.029  1 1 0   0 
 6607018 14.250 14-15 6275.2 136.0 125.4 4.133 0.039 0.044 1.278 0.062 0.077    1 0   0 
 6607028 12.546  0- 1 4304.0  97.3  86.6 2.013 0.138 0.138 1.272 0.464 0.318  2 2 0   0 
 6607086 14.655  1-17 5195.1 108.8 107.2 4.511 0.060 0.083 0.827 0.054 0.055  0 1     0 
 6607087 13.866  1-17 5439.6 120.3 114.0 3.734 0.033 0.036 1.215 0.068 0.076    1 0   0 
 6607160 15.332  1-17 5864.4 105.0 100.6 4.474 0.031 0.042 0.976 0.050 0.061    1 0   0 
 6607186 15.768  2-17 5710.6 107.4 102.9 4.492 0.037 0.048 0.935 0.055 0.060    1 0   0 
 6607210 15.882  1-17 6110.0 171.0 256.0 4.411 0.058 0.173 1.231 0.121 0.166    2     1 
 6607259 13.727  1-17 6686.0 139.9 134.0 4.048 0.036 0.036 1.356 0.063 0.056    3 0   0 
 6607260 14.842  1-17 6104.8 119.4 106.0 4.049 0.051 0.058 1.266 0.076 0.108    1 0   0 
 6607277 15.996  4-17 5894.9 129.5 124.9 4.345 0.076 0.085 1.032 0.077 0.079    1 0   0 
 6607286 15.005  4-17 5934.9 100.7  98.0 4.494 0.024 0.031 0.974 0.039 0.042    1 0 1 0 
 6607300 13.593  1-17 5571.0  91.0  75.0 4.053 0.408 0.102 0.857 0.050 0.062    2     1 
 6607312 13.706  1-17 6062.5 115.8 110.4 4.189 0.038 0.043 1.158 0.071 0.087    1 0   0 
 6607329 15.430  1-17 5572.5 115.9 112.6 3.713 0.076 0.076 1.317 0.119 0.113    1 0   0 
 6607357 15.799  0-17 5796.2 109.3  98.4 4.091 0.035 0.051 1.180 0.084 0.097  2 1   0 0 
 6607382 14.023 10-10 6272.4 112.8 112.3 4.389 0.021 0.032 1.133 0.042 0.062    1 0   0 
 6607398 13.956  1-17 6237.5 130.4 125.3 4.095 0.037 0.040 1.287 0.061 0.082  0 1 0   0 
 6607403 12.833  0-17 5811.3 128.0 128.5 4.262 0.032 0.037 1.080 0.071 0.078  2 1 0   0 
 6607412 14.572  1-17 6325.0 174.0 217.0 4.409 0.056 0.210 1.157 0.173 0.157    2     1 
 6607441 15.671  2-17 6014.6 121.4 121.6 3.909 0.100 0.099 1.291 0.142 0.112    1 0   0 
 6607444 15.574  1-17 5910.8 113.2 114.2 4.107 0.063 0.072 1.130 0.099 0.092    1 0   0 
 6607447 13.750  1-17 6374.8 119.3 117.7 4.317 0.028 0.030 1.218 0.052 0.062    1 0 1 0 
 6607487 14.829  1-17 6070.5 120.4 113.8 4.218 0.047 0.050 1.147 0.070 0.086    1 0   0 
 6607511 15.535  1-17 5268.2 122.2 114.9 3.862 0.070 0.071 1.023 0.093 0.091  0 1 0   0 
 6607525 14.772  1-17 5808.0 121.6 114.0 3.940 0.059 0.049 1.163 0.090 0.077    1 0   0 
 6607529 15.085  1-17 5562.8 105.2 105.6 4.431 0.048 0.055 0.921 0.066 0.068    1 0   0 
 6607543 15.543  4-17 5773.4 113.7 111.6 4.212 0.073 0.072 1.020 0.086 0.080  0 1 0   0 
 6607544 14.824  1-17 6122.9 125.5 111.2 4.195 0.049 0.055 1.181 0.069 0.088    1 0   0 
 6607549 15.840  4-17 4982.4 106.0  92.8 3.702 0.089 0.098 1.003 0.145 0.121  0 1 0   0 
 6607555 15.898  2-17 6032.0 210.0 210.0 4.485 0.050 0.200 1.055 0.139 0.139    2     1 
 6607608 15.826  1-17 5506.9 103.9 101.4 4.477 0.047 0.060 0.902 0.057 0.063    1 0   0 
 6607610 14.810  1-17 4841.6  88.8  82.1 3.521 0.073 0.084 1.288 0.149 0.183 2,3 3 0   0 
 6607635 15.199  1-17 5910.4 116.0 110.8 4.289 0.056 0.056 1.052 0.076 0.079    1 0   0 
 6607639 14.858  1-17 4861.2  89.1  77.3 3.124 0.081 0.078 1.556 0.269 0.212  2 2 0   0 
 6607644 14.500  1-17 5300.0  97.3  93.8 4.501 0.032 0.041 0.896 0.050 0.056  1 1 0 0 0 
 6607821 15.291  1-17 5412.2 119.9 114.4 3.830 0.056 0.056 1.123 0.084 0.089    1 0   0 
 6607897 15.423  1-17 5543.3  98.8  95.9 4.501 0.034 0.048 0.905 0.049 0.060    1 0   0 
 6607905 15.941  4-17 5706.8 105.0  99.9 4.506 0.035 0.047 0.923 0.054 0.058  0 1 0   0 
 6607915 15.660  1-17 4660.6  88.3  81.6 4.628 0.020 0.024 0.691 0.030 0.031  1 1 0   0 
 6608006 15.966  1-17 5267.9  99.8  90.3 4.442 0.059 0.053 0.850 0.057 0.046  0 1 0   0 
 6608041 14.399  0-17 5025.9 107.3  96.0 3.664 0.046 0.061 1.259 0.100 0.146  2 1 0   0 
 6608056 15.139  1-17 5984.4 119.3 111.1 4.278 0.053 0.054 1.085 0.074 0.081    1 0   0 
 6608065 14.255  1-17 5653.2 108.3 105.8 4.379 0.044 0.046 0.948 0.074 0.071    1 0   0 
 6608105 15.286  1-17 6119.3 112.1 106.7 4.420 0.032 0.042 1.065 0.054 0.063    1 0   0 
 6608126 15.798  4-17 5621.2 110.9 106.6 4.280 0.072 0.072 0.947 0.073 0.069    1 0   0 
 6608139 15.383  1-17 6059.5 115.0 113.6 4.313 0.060 0.063 1.100 0.073 0.079  0 1 0   0 
 6608156 14.685  1-17 6120.9 114.6 115.5 4.301 0.045 0.045 1.128 0.070 0.079    1 0   0 
 6608242 13.901  1-17 6360.0 114.0 114.7 4.325 0.026 0.032 1.236 0.047 0.058    1 0   0 
 6608262 14.739  1-17 6127.6 110.7 106.6 4.414 0.027 0.038 1.077 0.048 0.063    1 0   0 
 6608280 13.829  1-17 6560.4 133.9 145.8 4.115 0.034 0.036 1.291 0.051 0.054    1 0   0 
 6608450 15.456  1-17 5400.8  94.8  91.7 4.566 0.023 0.035 0.836 0.040 0.050    1 0   0 
 6608460 14.199 14-15 6384.4 128.6 122.0 4.002 0.037 0.039 1.385 0.069 0.071    3 0   0 
 6608492 15.563  3-15 5582.8 113.2 108.5 3.976 0.071 0.067 1.047 0.079 0.077    1 0   0 
 6608590 15.626  0-17 5816.8 131.6 120.7 3.680 0.035 0.026 1.536 0.059 0.059  2 1 0   0 
 6608639 15.352  1-17 5482.2  95.0  94.5 4.530 0.028 0.041 0.880 0.043 0.056    1 0   0 
 6608649 13.563  0-17 5911.4 111.6 108.6 4.374 0.040 0.042 0.992 0.069 0.070    1 0   0 
 6608710 15.467  1- 3 5591.7 115.7 110.4 4.141 0.061 0.061 0.969 0.076 0.070    1 0   0 
 6608746 10.526  0- 1 4066.4  83.6  75.6 1.619 0.127 0.110 1.161 0.360 0.240  2 2 0   0 
 6608823 13.943  3-16 5781.6 112.7 107.3 4.283 0.039 0.042 1.041 0.070 0.071  1 1 0   0 
 6608919 14.990  1-17 5689.6 115.9 114.4 4.046 0.062 0.054 1.049 0.086 0.074    1 0   0 
 6609358 15.365  1-17 5984.0 110.4 107.3 4.384 0.044 0.055 1.053 0.064 0.074  0 1 0   0 
 6609380 14.239  1-17 5430.9 117.6 111.4 3.749 0.037 0.038 1.145 0.073 0.072  1 1 0   0 
 6609446 15.698  2- 3 6068.5 116.9 108.5 4.119 0.078 0.075 1.197 0.086 0.097    1 0   0 
 6609449 14.866  1-17 6013.5 109.2 103.5 4.110 0.044 0.051 1.187 0.075 0.099    1 0   0 
 6609483 15.012  1-17 6316.4 126.6 123.1 4.293 0.043 0.053 1.205 0.065 0.075    1 0   0 
 6609526 15.903  4-17 5157.2 118.4 104.9 3.703 0.114 0.121 1.140 0.172 0.164    1 0   0 
 6609642 13.842  1-17 6670.3 135.7 133.2 3.999 0.059 0.060 1.488 0.089 0.088    3 0   0 
 6609649 13.164  1-17 6588.3 134.4 133.0 3.707 0.049 0.052 1.574 0.156 0.118  0 1 0   0 
 6609698 14.124 10-10 6225.5 134.9 127.2 4.130 0.038 0.044 1.263 0.062 0.085  1 1 0   0 
 6609717 15.714  4-17 5628.7 117.0 111.2 3.973 0.086 0.077 1.068 0.088 0.083    1 0   0 
 6609760 15.564  1-17 5861.2 113.1 108.7 4.211 0.062 0.063 1.059 0.083 0.083    1 0   0 
 6609780 15.907  4-17 5373.7 110.5 104.1 4.341 0.156 0.349 0.886 0.098 0.064  0 1     0 
 6609838 15.001  1-17 5644.4 121.2 112.5 3.920 0.050 0.049 1.115 0.072 0.073    1 0   0 
 6609843 14.608  1-17 5696.5 117.2 115.8 4.102 0.051 0.047 1.013 0.084 0.069    1 0   0 
 6609922 14.146  1-17 5988.6 108.0  99.6 3.957 0.037 0.048 1.424 0.063 0.129    1 0   0 
 6610023 14.974  0-17 5776.0  68.0  85.0 4.512 0.015 0.135 1.068 0.042 0.069  2 2     1 
 6610064 14.974  1-17 4991.0 113.2 100.7 3.723 0.039 0.055 1.265 0.079 0.121  2 1 0   0 
 6610088 13.034  0-17 5781.2 118.3 112.7 4.041 0.059 0.042 1.090 0.130 0.077    1 0   0 
 6610149 14.954  1-17 5179.1 125.4 128.9 3.944 0.507 0.397 0.904 0.353 0.100    1     0 
 6610150 13.689  1-17 5784.3 120.9 109.4 3.823 0.032 0.035 1.224 0.059 0.064    1 0   0 
 6610219 13.629  0-17 6145.5 115.9 120.8 3.889 0.039 0.049 1.372 0.120 0.100  3 1 0   0 
 6610254 13.488  0-17 5403.7  84.2  75.5 4.321 0.027 0.021 0.825 0.037 0.026    1 0   0 
 6610255 15.005  1-17 5662.7 116.8 112.2 3.987 0.052 0.048 1.071 0.075 0.072    1 0   0 
 6610276 15.274  1-17 5646.5 102.9  99.3 4.466 0.038 0.050 0.939 0.055 0.065    1 0   0 
 6610279 15.360  1- 3 5568.5 115.1 110.0 4.137 0.058 0.056 0.961 0.073 0.068    1 0   0 
 6610296 15.951  4-17 5185.6  84.7  78.2 4.382 0.042 0.039 0.847 0.035 0.028  0 1 0   0 
 6610316 15.984  4-17 4846.7  88.3  80.3 3.436 0.120 0.129 1.030 0.209 0.150  2 2 0   0 
 6610334 15.583  4-17 5601.1  99.7  96.6 4.495 0.036 0.050 0.917 0.052 0.059    1 0   0 
 6610385 15.579  2-17 6123.0 114.4 112.9 4.353 0.048 0.057 1.107 0.066 0.075    1 0   0 
 6610389 14.915  1-17 5680.3 102.8  95.6 4.551 0.020 0.028 0.880 0.035 0.042    1 0   0 
 6610436 13.565  1-17 5871.2 110.2 119.2 4.344 0.034 0.036 1.119 0.066 0.068    1 0   0 
 6610488 15.083  1-17 5436.0 162.0 145.0 4.598 0.037 0.112 0.809 0.087 0.078  0 2     1 
 6610538 14.684  1-17 6090.5 119.0 117.7 4.283 0.047 0.046 1.124 0.071 0.080    1 0   0 
 6610547 15.731  4-17 6418.0 179.0 246.0 4.394 0.060 0.180 1.172 0.162 0.162    2     1 
 6610609 15.381  1-17 5738.4 104.0 100.5 4.472 0.034 0.047 0.956 0.052 0.063    1 0   0 
 6610610 15.875  4-17 4852.9  89.9  79.1 3.531 0.100 0.107 0.994 0.183 0.123  0 1 0   0 
 6610639 15.401  1-17 5314.5 123.5 117.4 3.694 0.042 0.053 1.287 0.086 0.109  0 1 0   0 
 6610653 14.401  1-17 6547.2 143.1 137.6 4.243 0.040 0.041 1.207 0.052 0.063    1 0   0 
 6610661 14.295  1-17 4966.9 106.9  91.1 3.824 0.051 0.052 0.918 0.076 0.067  0 1 0   0 
 6610676 14.549  1-17 5243.0 122.9 115.8 3.743 0.034 0.040 1.317 0.063 0.081  1 1 0   0 
 6610717 14.004  1-17 5190.7 109.7 101.7 3.814 0.041 0.045 0.951 0.069 0.074  0 1 0   0 
 6610722 15.574  4-17 5912.8 116.2 113.6 4.330 0.061 0.062 1.042 0.074 0.079    1 0   0 
 6610833 15.699  1-17 5049.0 102.4  87.1 3.370 0.128 0.137 1.378 0.192 0.217  2 2 0   0 
 6610838 15.245  1-17 5030.7 104.9  93.7 3.580 0.076 0.093 1.193 0.148 0.189  0 1 0   0 
 6610925 13.959  1-17 6116.0 169.0 190.0 4.465 0.056 0.224 1.031 0.154 0.126    2     1 
 6611002 14.196 10-10 6220.0 113.6 108.9 4.417 0.021 0.030 1.093 0.040 0.057    1 0   0 
 6611024 15.070  4-17 6003.7 109.8 114.7 4.013 0.061 0.068 1.226 0.105 0.100    1 0   0 
 6611055 13.965  1-17 5554.7 112.8 109.9 3.970 0.038 0.038 0.963 0.059 0.057    1 0   0 
 6611063 15.414  4-17 5458.1 122.6 118.0 3.762 0.066 0.065 1.225 0.100 0.107  0 1 0   0 
 6611071 15.226  4-17 6213.6 129.6 118.5 4.256 0.055 0.056 1.184 0.070 0.082    1 0   0 
 6611075 14.188  1-17 5762.2  78.7  75.8 4.434 0.017 0.024 1.127 0.028 0.041    1 0   0 
 6611083 13.384  1-17 5882.2 107.2 105.9 4.132 0.036 0.045 1.143 0.077 0.090    1 0   0 
 6611128 15.475  4-17 4370.0 154.0 154.0 4.647 0.025 0.042 0.715 0.037 0.070  1 2     1 
 6611131 14.048  1-17 5845.0 139.0 174.0 4.558 0.044 0.176 0.926 0.099 0.110  7 2     1 
 6611141 15.433  1-17 4846.0  89.8  81.4 3.440 0.100 0.103 1.030 0.206 0.149  2 2 0   0 
 6611192 15.840  2-17 4896.9  88.0  83.4 4.545 0.036 0.034 0.781 0.041 0.038  0 1 0   0 
 6611209 15.501  2-17 5844.9 108.3 101.9 4.495 0.030 0.039 0.953 0.050 0.057    1 0   0 
 6611249 14.800  4-17 6185.9 122.5 113.9 4.284 0.046 0.050 1.161 0.067 0.079    1 0   0 
 6611259 14.983  1-17 6110.9 111.5 108.2 4.394 0.033 0.045 1.086 0.055 0.069    1 0   0 
 6611330 14.825  4-17 5437.0 204.0 185.0 4.554 0.059 0.110 0.801 0.104 0.070  3 2     1 
 6611359 14.705  1-17 5714.7 106.8 104.8 4.429 0.039 0.047 0.965 0.064 0.071    1 0   0 
 6611410 15.220  1-17 6175.9 115.9 112.6 4.342 0.046 0.055 1.131 0.064 0.075    1 0   0 
 6611459 15.792  4-17 5909.6 113.0 110.5 4.128 0.080 0.083 1.117 0.099 0.092    1 0   0 
 6611480 15.832  4-17 5829.3 112.7 109.1 4.205 0.078 0.076 1.047 0.088 0.083    1 0   0 
 6611490 14.825  1-17 5720.0 118.0 113.1 3.979 0.059 0.051 1.100 0.082 0.075  2 1 0   0 
 6611495 14.056 10-10 6081.6 119.9 108.1 4.185 0.040 0.044 1.172 0.069 0.090    1 0   0 
 6611529 15.316  1-17 5593.1 110.5 107.4 4.281 0.057 0.058 0.990 0.068 0.067    1 0   0 
 6611625 15.304  1-17 4869.3  92.2  78.9 3.684 0.066 0.068 0.941 0.113 0.082  0 1 0   0 
 6611646 13.644  1-17 5774.3 111.4 107.1 4.256 0.041 0.041 0.947 0.070 0.065  0 1 0   0 
 6611653 15.541  2- 3 5876.5 110.8 108.0 4.381 0.052 0.061 1.019 0.068 0.075    1 0   0 
 6611811 14.692  1-17 6562.1 136.1 137.1 4.199 0.045 0.046 1.328 0.069 0.061    1 0   0 
 6611830 14.076  1-17 5509.5 106.0  95.8 4.417 0.044 0.036 0.822 0.061 0.048  0 1 0   0 
 6611840 15.700  2-17 5542.7 118.9 114.5 3.865 0.076 0.072 1.126 0.095 0.091    1 0   0 
 6611848 15.463  1-17 5586.0 120.7 113.5 4.004 0.071 0.063 1.031 0.077 0.075    1 0   0 
 6611871 13.753  1-17 5745.7 121.0 116.7 3.935 0.038 0.037 0.933 0.056 0.052    1 0   0 
 6611875 13.388  1-17 3659.9  63.4  81.7 4.816 0.010 0.010 0.393 0.010 0.010  2 1 0   0 
 6611910 15.420  1-17 5188.3  92.2  82.1 4.442 0.044 0.035 0.836 0.051 0.037  0 1 0   0 
 6611933 15.412  1-17 5641.1 108.4 105.4 4.396 0.055 0.059 0.944 0.070 0.070    1 0   0 
 6611954 15.304  1-17 5837.8 114.4 110.1 4.130 0.056 0.063 1.085 0.101 0.087    1 0   0 
 6611981 15.330  1-17 5043.5 110.0 103.5 4.510 0.060 0.071 0.807 0.048 0.047  1 1     0 
 6612014 14.384  1-17 6077.7 114.9 110.6 4.352 0.038 0.044 1.096 0.065 0.077    1 0   0 
 6612015 15.582  4-17 6023.4 113.8 109.3 4.148 0.071 0.067 1.161 0.082 0.094    1 0   0 
 6612018 15.422  1-17 5782.4 109.3 105.7 4.352 0.063 0.065 0.992 0.073 0.075    1 0   0 
 6612029 14.320  1-17 6086.4 121.9 110.4 4.176 0.045 0.045 1.176 0.069 0.090    1 0   0 
 6612035 14.454  1-17 5736.3 108.8 109.7 4.118 0.051 0.051 1.039 0.100 0.077  1 1 0   0 
 6612050 15.296  1-17 5945.0 159.0 194.0 4.545 0.037 0.212 0.950 0.107 0.119    2     1 
 6612062 15.625  2-17 4792.7  91.5  85.7 4.586 0.035 0.042 0.742 0.044 0.045  1 1     0 
 6612069 15.495  4-17 4962.4  93.9  86.7 3.470 0.102 0.113 1.188 0.182 0.212  0 2 0   0 
 6612086 13.989  1-17 5802.4 111.9 111.3 4.180 0.057 0.057 1.033 0.087 0.075  7 1 0   0 
 6612111 14.125  1-17 6216.1 128.1 116.7 4.252 0.043 0.039 1.186 0.070 0.079    1 0   0 
 6612126 14.663  1-17 5837.2 119.0 114.5 4.054 0.057 0.055 1.114 0.122 0.084    1 0   0 
 6612161 14.914  1-17 5841.5 106.4 105.5 4.421 0.038 0.048 1.002 0.060 0.073    1 0   0 
 6612232 15.699  1-17 4984.0  90.8  83.6 4.538 0.036 0.035 0.795 0.044 0.042  1 1 0   0 
 6612254 14.330  1-17 5649.0 120.3 112.3 3.978 0.045 0.044 1.072 0.072 0.069    1 0   0 
 6612264 15.419  1-17 5569.3 111.9 108.0 4.260 0.063 0.062 0.932 0.071 0.066    1 0   0 
 6612281 14.492  1-17 5942.4 119.1 111.6 4.272 0.044 0.047 1.070 0.075 0.080    1 0   0 
 6612283 14.986  1-17 6206.0 125.7 121.5 4.324 0.093 0.156 1.139 0.110 0.102    1     0 
 6612284 15.895  4-17 5690.4 119.3 115.9 4.078 0.090 0.096 1.039 0.097 0.086    1 0   0 
 6612295 15.017  1-17 5896.8 114.6 109.7 4.188 0.048 0.052 1.087 0.083 0.086    1 0   0 
 6612318 15.867  4-17 5723.2 118.3 116.6 4.086 0.081 0.089 1.049 0.099 0.086    1 0   0 
 6612368 14.592  1-17 5725.3 124.7 111.0 3.898 0.047 0.044 1.164 0.071 0.073    1 0   0 
 6612419 15.043  1-17 5627.0 116.9 112.3 4.172 0.052 0.051 0.971 0.078 0.071    1 0   0 
 6612533 14.023  1-17 6216.0 175.0 218.0 4.449 0.056 0.224 1.065 0.154 0.139    2     1 
 6612557 14.464  1-17 5011.7 103.7  92.9 3.573 0.065 0.087 1.184 0.150 0.194  0 1 0   0 
 6612560 15.765  4-17 4889.5  91.0  84.6 3.450 0.117 0.126 1.085 0.207 0.183  0 2 0   0 
 6612575 12.337  1-17 5882.4  99.7  99.7 4.426 0.030 0.040 1.014 0.056 0.071    1 0   0 
 6612576 15.559  4-17 6379.0 128.5 124.6 4.294 0.052 0.063 1.224 0.067 0.076    1 0   0 
 6612623 15.902  2-17 5575.2 104.9 101.6 4.501 0.037 0.052 0.908 0.052 0.060    1 0   0 
 6612669 15.936  1-17 5573.5 114.0 110.7 4.353 0.077 0.075 0.926 0.070 0.067    1 0   0 
 6612690 15.459  4-17 4738.0 170.0 170.0 4.622 0.036 0.044 0.699 0.069 0.062  8 2     1 
 6612707 13.861  1-17 5482.4 100.0 100.2 4.522 0.028 0.040 0.865 0.044 0.056  6 1 0   0 
 6612710 14.562  1-17 4921.2  96.3  87.4 3.554 0.086 0.095 1.067 0.178 0.166  0 1 0   0 
 6612728 11.902  0-17 5877.0 123.8 121.2 4.069 0.043 0.040 0.988 0.075 0.065    1 0   0 
 6612784 14.577  1-17 5908.8 116.3 115.2 3.970 0.058 0.048 1.186 0.135 0.081    1 0   0 
 6612798 14.740  1-17 5736.1 111.9 112.4 4.133 0.051 0.051 1.033 0.096 0.078    1 0   0 
 6612845 15.608  1-17 5838.0 157.0 175.0 4.529 0.042 0.179 0.992 0.104 0.116    2     1 
 6612882 15.689  1-17 5247.5 101.8  93.7 4.505 0.043 0.047 0.844 0.052 0.053  0 1 0   0 
 6612904 14.597  1-17 5729.6 124.3 115.9 3.951 0.048 0.045 1.123 0.076 0.072    1 0   0 
 6612977 15.340  4-17 5142.0 123.6 112.3 3.691 0.060 0.076 1.176 0.120 0.148  0 1 0   0 
 6613006 13.209  0-17 5845.0 139.0 157.0 4.558 0.036 0.192 0.926 0.099 0.110  1 2     1 
 6613014 15.345  1-17 5373.8 107.2  98.0 4.439 0.050 0.047 0.873 0.065 0.057    1 0   0 
 6613038 15.677  2-17 5728.3 118.5 117.4 4.158 0.063 0.066 1.020 0.092 0.080    1 0   0 
 6613055 15.519  4-17 5785.1 116.4 114.1 4.213 0.064 0.064 1.025 0.085 0.080    1 0   0 
 6613114 14.619  1-17 6009.3 115.7 112.1 4.180 0.045 0.049 1.142 0.072 0.090    1 0   0 
 6613121 15.201  4-17 5444.2 121.9 119.9 3.901 0.049 0.050 1.060 0.072 0.075  0 1 0   0 
 6613128 15.163  1-17 5862.0 105.8 102.5 4.453 0.031 0.043 0.994 0.051 0.065    1 0   0 
 6613165 15.992  4-17 5710.9 112.8 108.4 4.386 0.063 0.069 0.966 0.070 0.072    1 0   0 
 6613166 15.003  1-17 5719.2 121.3 115.0 3.847 0.048 0.048 1.209 0.070 0.077    1 0   0 
 6613220 14.834  1-17 5433.6 124.7 119.1 3.791 0.062 0.062 1.179 0.094 0.099    1 0   0 
 6613229 15.980  4-17 5398.8 114.3 105.0 4.439 0.057 0.058 0.879 0.064 0.059    1 0   0 
 6613232 15.630  2-17 6074.7 117.3 113.3 3.976 0.078 0.081 1.284 0.116 0.109    1 0   0 
 6613263 13.932  2-17 5447.2 102.8  97.7 4.420 0.043 0.043 0.890 0.068 0.062    1 0   0 
 6613282 13.206  0-17 6382.4 133.3 128.8 4.079 0.031 0.035 1.344 0.064 0.067    1 0   0 
 6613366 15.217  4-17 5636.2 100.0  98.5 4.513 0.026 0.038 0.916 0.042 0.056    1 0   0 
 6613373 15.644  4-17 5471.3 115.8 104.5 4.341 0.055 0.050 0.896 0.068 0.057    1 0   0 
 6613376 15.872  4-17 5407.3 113.8 102.0 4.151 0.071 0.071 0.905 0.063 0.053  6 1 0   0 
 6613389 13.310  0-17 5574.8 110.6 106.2 4.317 0.042 0.043 0.926 0.070 0.065  1 1 0   0 
 6613508 15.199  1-17 5956.1 111.1 108.5 4.394 0.040 0.050 1.042 0.062 0.074    1 0   0 
 6613623 15.341  1-17 5848.2 114.8 109.9 4.155 0.053 0.057 1.079 0.092 0.085    1 0   0 
 6613675 15.876  4-17 5857.5 114.6 110.7 4.192 0.068 0.068 1.065 0.088 0.085    1 0   0 
 6613690 15.711  2-17 5869.1 116.0 112.4 4.161 0.064 0.067 1.085 0.092 0.087    1 0   0 
 6613721 15.760  4-17 5227.2  81.1  74.0 4.331 0.038 0.038 0.862 0.032 0.025  1 1 0   0 
 6613723 14.812  1-17 6021.9 113.3 109.2 4.141 0.043 0.045 1.171 0.070 0.095    1 0   0 
 6613729 14.554  1-17 5618.6 122.6 116.7 3.712 0.036 0.039 1.343 0.066 0.077    1 0   0 
 6613750 13.991  1-17 6162.7 107.0 107.3 4.340 0.027 0.034 1.192 0.050 0.066    1 0   0 
 6613752 14.177  1-17 5299.4  96.9  93.1 4.571 0.020 0.034 0.822 0.032 0.051  1 1 0   0 
 6613755 15.516  4-17 5656.1 103.9  99.9 4.468 0.037 0.049 0.940 0.055 0.064    1 0   0 
 6613867 15.027  1-17 5818.0 156.0 191.0 4.523 0.036 0.192 1.039 0.100 0.125    2     1 
 6613968 15.378  1-17 4902.7  91.2  86.4 4.608 0.020 0.027 0.736 0.032 0.038  0 1 0   0 
 6613990 15.113  1-17 6785.3 145.4 140.4 4.139 0.137 0.227 1.413 0.186 0.111  0 1     0 
 6614071 15.254  1-17 5611.6 112.5 110.1 4.370 0.052 0.052 0.935 0.073 0.069    1 0   0 
 6614081 15.434  4-17 5668.2 115.9 109.9 4.259 0.056 0.057 0.966 0.075 0.072    1 0   0 
 6614112 15.920  1-17 5244.0  97.2  85.7 4.410 0.051 0.044 0.847 0.051 0.038  1 1 0   0 
 6614121 15.728  4-17 5133.9 124.9 111.0 3.694 0.072 0.086 1.156 0.131 0.145  0 1 0   0 
 6614139 15.234  1-17 5879.7 112.9 109.6 4.147 0.055 0.059 1.097 0.093 0.087  1 1 0   0 
 6614238 15.588  2-17 5779.1 120.4 114.5 4.040 0.071 0.065 1.094 0.109 0.081    1 0   0 
 6614270 13.555  0-17 4986.3  81.9  80.5 3.386 0.065 0.088 1.241 0.176 0.212  2 2 0   0 
 6614423 14.336  1-17 4744.3  85.3  74.7 3.193 0.092 0.071 1.000 0.219 0.126  2 2 0   0 
 6614429 13.613  0-17 6845.4 145.2 148.3 4.142 0.034 0.035 1.434 0.080 0.068    2 0   0 
 6614455 13.585  0-17 4734.8  79.8  71.0 4.563 0.022 0.014 0.715 0.030 0.021  1 1 0   0 
 6614482 15.532  4-17 4956.8  96.3  88.7 3.514 0.091 0.104 1.148 0.179 0.199  0 1 0   0 
 6614507 12.942  0-17 6496.1 130.0 123.1 4.267 0.031 0.033 1.282 0.058 0.060    1 0   0 
 6614518 14.864  1-17 5841.0 157.8 121.6 4.155 0.190 0.194 1.063 0.170 0.104    1     0 
 6614540 15.700  1-17 5451.9 162.6 130.1 4.253 0.046 0.044 0.901 0.074 0.053    1 0   0 
 6614543 15.511  1-17 5491.2 107.0  98.6 4.263 0.057 0.056 0.908 0.066 0.058    1 0   0 
 6614582 13.338  1-17 5648.0 169.0 152.0 4.476 0.130 0.143 0.726 0.098 0.035    2     1 
 6614584 13.498  1-17 5954.7 115.2 109.1 4.197 0.033 0.038 1.201 0.055 0.080    1 0   0 
 6614586 14.810  1-17 5859.8 103.0 101.9 4.418 0.036 0.045 1.009 0.059 0.073    1 0   0 
 6614619 15.388  4-17 5638.0 104.6 102.1 4.403 0.050 0.054 0.943 0.069 0.070    1 0   0 
 6614622 15.382  1-17 6040.0 180.0 217.0 4.457 0.056 0.224 1.029 0.153 0.126    2     1 
 6614625 15.700  4-17 5935.9 115.0 115.5 4.150 0.063 0.065 1.122 0.091 0.093    1 0   0 
 6614629 11.875  0-17 5706.8  84.8  93.1 4.118 0.027 0.047 1.199 0.057 0.100  2 1 0   0 
 6614665 14.554  1-17 6127.2 125.0 110.0 4.132 0.037 0.045 1.220 0.067 0.090    1 0   0 
 6614719 15.287  1-17 5458.6 110.6 104.9 4.445 0.045 0.048 0.895 0.066 0.065    1 0   0 
 6614725 15.001  1-17 5773.7 111.6 110.4 4.192 0.048 0.051 1.027 0.086 0.079    1 0   0 
 6614731 14.576  1-17 5968.0 119.3 112.0 4.276 0.043 0.045 1.079 0.074 0.080    1 0   0 
 6614748 15.232  1-17 6477.5 135.4 126.3 4.220 0.053 0.056 1.296 0.063 0.064    1   1 0 
 6614798 14.725  1-17 6295.4 129.0 132.4 4.141 0.039 0.045 1.279 0.063 0.078    1 0   0 
 6614851 15.526  1-17 5178.5 118.7 111.2 3.751 0.059 0.068 1.117 0.107 0.120  0 1 0   0 
 6614867 14.193  1-17 5676.2 120.1 110.1 3.885 0.038 0.038 1.158 0.066 0.069  1 1 0   0 
 6614885 15.976  4-17 6059.0 119.4 121.1 3.863 0.124 0.126 1.351 0.175 0.134    1 0   0 
 6614926 15.715  1-17 5582.8 119.9 115.2 3.970 0.039 0.040 1.053 0.067 0.067  3 1 0   0 
 6614983 15.100  1-17 5844.4 112.8 110.2 4.228 0.049 0.052 1.045 0.079 0.081    1 0   0 
 6615041 15.000  1-17 6039.4 107.9 105.4 4.397 0.027 0.036 1.081 0.051 0.065  3 1 0   0 
 6615101 15.240  1-17 5839.2 118.6 114.7 4.313 0.051 0.051 1.018 0.077 0.078    1 0   0 
 6615124 15.053  1-17 5653.7 114.7 109.7 4.165 0.051 0.050 0.985 0.080 0.072    1 0   0 
 6615162 15.084  1-17 5715.3 114.8 108.4 4.250 0.050 0.052 0.985 0.076 0.074    1 0   0 
 6615284 15.193  1-17 5651.4 114.8 108.9 4.199 0.051 0.052 0.973 0.077 0.072    1 0   0 
 6615299 14.893  1-17 5986.4 114.5 112.5 4.340 0.044 0.047 1.067 0.072 0.078    1 0   0 
 6615329 14.557  1-17 6092.6 127.7 101.2 4.095 0.043 0.045 1.235 0.067 0.101    1 0   0 
 6615344 15.513  2-17 5621.7 101.9  97.5 4.467 0.038 0.049 0.933 0.056 0.064    1 0   0 
 6615363 15.796  4-17 5095.6  98.0  89.9 4.510 0.042 0.040 0.817 0.049 0.044  1 1 0   0 
 6615364 14.876  1-17 6571.4 143.9 127.3 4.072 0.048 0.049 1.403 0.077 0.070    1 0   0 
 6615398 15.402  1-17 5936.5 116.0 109.4 4.190 0.054 0.057 1.104 0.081 0.087  0 1 0   0 
 6615399 15.028  1-17 5803.7 120.2 115.0 4.191 0.050 0.048 0.934 0.071 0.063    1 0   0 
 6615423 14.990  1-17 5251.1  99.6  93.9 4.522 0.034 0.041 0.845 0.047 0.056  0 1 0   0 
 6615435 15.231  4-17 5787.6 121.0 115.6 4.022 0.066 0.057 1.105 0.113 0.079    1 0   0 
 6615457 15.519  1-17 5248.8  79.5  71.7 4.288 0.037 0.036 0.871 0.031 0.024  1 1 1   0 
 6615474 14.589  1-17 5166.6  87.5  79.1 4.431 0.034 0.024 0.833 0.046 0.031  1 1 0   0 
 6615477 15.412  1-17 6071.4 112.5 107.1 4.412 0.033 0.045 1.063 0.055 0.066    1 0   0 
 6615498 14.804  1-17 5805.3 108.9 108.5 4.178 0.045 0.050 1.048 0.087 0.081    1 0   0 
 6615511 15.759  4-17 5581.9 110.6 106.7 4.235 0.063 0.062 0.940 0.072 0.067    1 0 0 0 
 6615520 14.465  1-17 5327.6 118.6 111.8 3.724 0.050 0.055 0.990 0.082 0.081  0 1 0   0 
 6615542 14.541  1-17 5987.1 107.7 109.6 4.121 0.044 0.050 1.168 0.076 0.098    1 0   0 
 6615600 15.933  4-17 5634.0 104.3  99.4 4.513 0.033 0.045 0.910 0.050 0.056  7 1 0   0 
 6615754 15.451  1-17 5525.3 100.0  97.9 4.530 0.028 0.040 0.886 0.043 0.054  6 1 0   0 
 6615761 15.630  4-17 5324.6 102.2  98.3 4.545 0.029 0.043 0.845 0.044 0.055  6 1 0   0 
 6615782 15.734  4-17 4836.6  88.4  84.8 4.642 0.018 0.023 0.684 0.029 0.033  0 1 0   0 
 6615906 15.894  4-17 5806.3 120.5 116.7 4.074 0.087 0.097 1.094 0.107 0.090    1 0   0 
 6615931 14.606  1-17 4865.2 103.6  92.4 3.679 0.057 0.070 1.124 0.123 0.149  0 1 0   0 
 6615971 15.215  1-17 5868.8 115.4 111.7 4.152 0.053 0.057 1.091 0.092 0.087    1 0   0 
 6615992 15.440  1-17 4348.8  80.1  72.5 4.634 0.018 0.020 0.663 0.023 0.022  1 1 0   0 
 6616017 14.092  1-17 6378.5 131.8 124.3 4.222 0.036 0.040 1.264 0.063 0.066    1 0   0 
 6616027 15.508  4-17 5848.6 116.1 111.5 4.158 0.091 0.091 1.075 0.098 0.088    1 0   0 
 6616048 15.844  1-17 5370.4 111.4 106.5 4.497 0.044 0.055 0.870 0.056 0.060  1 1 0   0 
 6616177 13.117  0-17 6366.1 122.7 116.7 3.893 0.030 0.034 1.513 0.071 0.107    1 0   0 
 6616211 11.789  0-17 6569.2 133.3 116.2 3.664 0.026 0.031 1.871 0.068 0.100 11 1 0   0 
 6616222 15.283  4-17 4855.8  79.6  75.4 4.520 0.032 0.023 0.784 0.038 0.028  1 1 0   0 
 6616370 15.250  1-17 5575.0 125.4 117.7 4.044 0.079 0.072 1.005 0.079 0.076    1 0   0 
 6619022 15.803  2-15 5272.6 105.5  98.7 4.523 0.036 0.046 0.846 0.049 0.056  0 1 0   0 
 6619143 13.377  0-15 5967.9 131.5 140.9 4.230 0.187 0.188 1.038 0.137 0.100    1     0 
 6619186 15.892  0-17 4896.1  91.0  88.8 3.104 0.096 0.104 1.122 0.254 0.220  2 2 0   0 
 6619233 15.795  1-17 5877.5 108.0 104.4 4.455 0.037 0.049 0.991 0.055 0.064    1 0   0 
 6619251 15.911  1-17 4982.1  94.2  86.8 4.534 0.037 0.036 0.796 0.044 0.041  1 1 0   0 
 6619271 15.631  4-17 4825.4  91.9  90.0 3.146 0.131 0.135 1.177 0.248 0.238  2 2 0   0 
 6619297 15.268  1-17 5828.2 131.2 122.4 3.879 0.109 0.098 1.222 0.116 0.106    1 0   0 
 6619302 15.618  1-17 6159.4 153.8 125.0 4.243 0.061 0.050 1.167 0.082 0.087    1 0   0 
 6619313 14.904  1-17 5149.5 148.8 120.3 3.530 0.058 0.080 1.386 0.143 0.202  1 1 0   0 
 6619320 14.693  1-17 6051.0 115.6 113.8 4.349 0.038 0.045 1.088 0.068 0.078    1 0   0 
 6619334 15.051  1-17 5018.8  82.7  75.4 4.448 0.025 0.019 0.819 0.031 0.021  1 1 1   0 
 6619349 15.566  1-17 5927.9 113.0 117.5 4.103 0.063 0.072 1.141 0.098 0.094    1 0   0 
 6619377 13.365  0-17 6846.9 154.6 141.1 3.706 0.114 0.145 1.616 0.159 0.157  5 2     0 
 6619395 15.935  1-17 5077.8  96.2  88.6 4.472 0.043 0.036 0.818 0.045 0.035  0 1 0   0 
 6619485 15.463  1-17 6214.7 120.9 114.9 4.328 0.046 0.056 1.151 0.065 0.075    1 0   0 
 6619489 15.914  1-17 6117.7 186.3 195.8 4.254 0.059 0.072 1.148 0.102 0.113    1 0   0 
 6619526 14.295  1-17 5370.1  92.5  88.2 4.569 0.019 0.033 0.834 0.032 0.050    1 0   0 
 6619594 15.157  1-17 5493.3  97.9  95.8 4.503 0.032 0.045 0.898 0.048 0.061    1 0   0 
 6619607 15.973  4-17 5291.0 110.0 101.1 4.475 0.056 0.060 0.854 0.057 0.053  1 1 0   0 
 6619621 15.166  4-17 5406.5 113.2 106.6 4.059 0.054 0.051 0.933 0.065 0.062  2 1 0   0 
 6619674 15.261  1-17 5800.4 128.7 126.9 4.049 0.058 0.057 1.099 0.122 0.085    1 0   0 
 6619685 15.436  1-17 5179.5 137.2 111.5 3.522 0.083 0.100 1.403 0.153 0.177  0 1 0   0 
 6619689 15.446  4-17 6248.3 176.9 190.3 4.361 0.033 0.044 1.146 0.070 0.088    1 0   0 
 6619774 15.680  1-17 5804.8 120.0 117.1 4.124 0.064 0.070 1.070 0.102 0.085    1 0   0 
 6619815 15.502  1-17 6007.4 116.4 112.5 4.383 0.044 0.054 1.060 0.064 0.074    1 0 1 0 
 6619856 15.576  2-17 6256.4 130.1 130.7 4.302 0.052 0.059 1.179 0.068 0.082    1 0   0 
 6619874 13.106  1-17 6065.7 112.0 108.7 4.360 0.034 0.041 1.092 0.064 0.078    1 0   0 
 6619876 14.534  1-17 6190.3 119.4 118.0 3.915 0.043 0.055 1.413 0.085 0.137    1 0   0 
 6619939 13.962  1-17 6279.8 132.2 129.4 4.003 0.046 0.041 1.063 0.066 0.064    1 0   0 
 6619957 14.789  1-17 5809.3 122.9 117.6 4.309 0.047 0.048 1.008 0.077 0.077    1 0   0 
 6619989 15.531  2-17 6018.8 126.3 122.1 4.281 0.057 0.058 1.097 0.077 0.083    1 0   0 
 6620003 15.686  1-17 4324.3  85.5  77.9 4.588 0.025 0.021 0.702 0.026 0.028  3 1 1 1 0 
 6620015 14.831  1-17 5717.6 113.4 110.8 4.413 0.042 0.048 0.967 0.068 0.074  6 1 0   0 
 6620219 14.215 10-10 5999.3 101.6 107.1 4.083 0.036 0.051 1.204 0.071 0.108    1 0   0 
 6620234 14.835  1-17 5924.2 145.0 156.6 3.825 0.051 0.045 1.301 0.161 0.084    1 0   0 
 6620255 14.379  1-17 4949.5  90.5  86.3 3.318 0.073 0.097 1.287 0.191 0.240  2 2 0   0 
 6620320 15.482  1- 3 5625.3 142.0 122.8 3.871 0.256 0.223 1.125 0.259 0.163    1     0 
 6620336 15.298  1-17 6032.7 116.5 114.3 4.199 0.059 0.061 1.139 0.076 0.088    1 0   0 
 6620368 14.591  1-17 5918.3 118.0 109.6 4.200 0.043 0.048 1.092 0.078 0.085    1 0   0 
 6620456 14.531  1-17 6423.3 129.7 123.9 3.960 0.049 0.050 1.444 0.082 0.090    1 0   0 
 6620473 14.917  1-17 5915.6 119.6 110.0 4.237 0.048 0.051 1.074 0.076 0.083  6 1 0   0 
 6620531 14.652  1-17 6071.7 119.1 112.5 4.160 0.047 0.044 1.179 0.068 0.093    1 0   0 
 6620551 15.392  4-17 6055.6 119.5 106.3 4.097 0.058 0.062 1.210 0.080 0.099    1 0   0 
 6620572 15.288  4-17 5694.9 106.7 102.6 4.437 0.042 0.051 0.957 0.062 0.069    1 0   0 
 6620597 14.911  1-17 5028.5  88.8  80.4 4.490 0.035 0.025 0.809 0.047 0.033  1 1 0   0 
 6620620 15.534  4-17 5705.7 121.2 117.7 4.156 0.062 0.060 1.010 0.093 0.080    1 0   0 
 6620638 13.168  0-17 6241.2 130.1 124.3 4.081 0.031 0.034 1.315 0.059 0.066    1 0   0 
 6620651 14.481  1-17 5792.2 117.7 117.0 3.938 0.049 0.043 1.157 0.078 0.074    1 0   0 
 6620656 15.581  2-17 5546.1 102.5 100.8 4.481 0.039 0.051 0.912 0.054 0.063    1 0   0 
 6620694 14.823  1-17 6075.9 125.9 126.2 3.900 0.054 0.059 1.329 0.140 0.098  6 1 0   0 
 6620875 15.207  4-17 5667.1 120.9 118.1 3.879 0.052 0.049 1.158 0.073 0.076    1 0   0 
 6620903 15.397  1-17 5903.4 118.8 112.0 4.223 0.054 0.053 1.073 0.081 0.085    1 0   0 
 6620993 13.679  1-17 6490.0 126.0 128.1 4.340 0.027 0.036 1.166 0.048 0.064    1 0   0 
 6621052 15.153  3-16 5843.7 123.1 120.7 4.215 0.049 0.052 1.050 0.082 0.083    1 0   0 
 6621104 15.769  1-17 5950.4 129.4 124.7 4.282 0.123 0.147 1.070 0.105 0.093    1     0 
 6621116 15.324  1-17 5267.9 132.3 128.0 3.927 0.039 0.038 1.101 0.060 0.062  0 1 0   0 
 6621198 15.793  1-17 6015.2 134.7 130.9 4.281 0.056 0.061 1.097 0.081 0.087    1 0   0 
 6621240 14.866  1-17 6264.9 121.4 120.8 3.862 0.049 0.056 1.495 0.091 0.148    1 0   0 
 6621249 15.469  1-17 5796.0 122.9 119.2 4.249 0.054 0.056 1.017 0.081 0.079    1 0   0 
 6621256 15.771  1-17 5500.8 109.7 105.2 4.521 0.031 0.045 0.888 0.047 0.058  0 1 0   0 
 6621308 15.776  4-17 5995.8 118.5 114.2 4.376 0.049 0.059 1.058 0.067 0.075    1 0   0 
 6621348 15.700  1-17 5439.2 111.3 108.8 4.497 0.038 0.049 0.886 0.053 0.062  0 1 0   0 
 6621504 14.861  1-17 5988.4 126.6 119.0 4.223 0.049 0.049 1.111 0.075 0.085    1 0   0 
 6626844 14.971  1-17 6291.8 122.6 117.9 4.381 0.026 0.036 1.141 0.047 0.062    1 0   0 
 6627158 14.446  1-17 5566.0 166.0 149.0 4.366 0.167 0.204 0.834 0.122 0.071    2     1 
 6627177 15.554  1-17 5630.9 123.5 121.9 4.448 0.041 0.052 0.938 0.061 0.070  1 1 0   0 
 6627252 12.641  0-17 6228.9 461.2 266.9 4.169 0.038 0.035 1.319 0.128 0.096  1 1 0   0 
 6627256 13.813  2-17 6963.2 175.5 190.6 4.007 0.033 0.034 1.514 0.080 0.085    2 0   0 
 6627263 13.417  2-16 6630.9 131.3 113.0 4.371 0.012 0.016 1.232 0.024 0.029    1 0   0 
 6627290 13.189  1-17 5706.1 109.1 105.0 4.248 0.041 0.042 0.982 0.075 0.073    1 0   0 
 6627448 14.706  1-17 7141.2 196.2 182.1 4.190 0.037 0.038 1.485 0.084 0.080    2 0   0 
 6627602 14.879  1-17 6126.5 163.0 136.5 4.394 0.022 0.037 1.098 0.051 0.075    1 0   0 
 6627763 13.590  0-17 5650.5 108.8 104.6 4.363 0.041 0.041 0.955 0.071 0.066    1 0   0 
 6627791 14.952  1-17 6674.4 191.3 293.7 4.146 0.036 0.041 1.380 0.089 0.092    1 0   0 
 6627874 14.034  1-17 5818.1 451.3 193.6 4.134 0.080 0.060 1.085 0.203 0.132    1     0 
 6627944 15.170  1-17 5459.0 164.0 164.0 4.583 0.034 0.144 0.893 0.073 0.101  8 2     1 
 6628008 12.980  0-17 6700.0 135.0 131.1 3.889 0.031 0.044 1.469 0.064 0.136    2 0   0 
 6628015 14.985  1-17 5926.9 117.7 111.5 4.518 0.020 0.027 0.938 0.035 0.045    1 0   0 
 6628078 14.919  1-17 4472.8  76.7  71.8 4.614 0.020 0.021 0.694 0.027 0.026  2 1 0   0 
 6628164 15.218  1-17 5415.0 103.1 102.0 4.524 0.028 0.043 0.875 0.044 0.059    1 0   0 
 6628237 15.141  1-17 6160.0 121.5 120.9 4.325 0.036 0.044 1.136 0.065 0.079  3 1 0   0 
 6628590 15.160  1-17 6014.0 189.0 189.0 4.478 0.067 0.202 0.982 0.130 0.117    2     1 
 6628740 13.644  1-17 6922.0 138.2 147.0 3.614 0.031 0.051 2.013 0.086 0.172    2 0   0 
 6628765 13.933  1-17 5447.1  99.3  97.3 4.538 0.023 0.038 0.875 0.037 0.056  2 1 0   0 
 6628862 13.925  1-17 6000.8 153.9 148.3 3.922 0.041 0.039 1.013 0.073 0.062  0 1 0   0 
 6628908 15.702  1-17 4994.4  92.5  85.5 4.503 0.038 0.030 0.803 0.045 0.034  1 1 0   0 
 6628923 15.285  1-17 6361.1 133.5 130.5 4.359 0.031 0.042 1.175 0.054 0.066    1 0   0 
 6628926 14.173 14-15 6922.1 171.7 172.4 4.118 0.036 0.032 1.472 0.088 0.078  5 2 0 1 0 
 6628946 14.974  1-17 6552.1 137.5 137.8 4.318 0.029 0.037 1.263 0.049 0.059    1 0   0 
 6628965 13.915  1-17 6168.0 127.6 120.3 3.986 0.032 0.037 1.413 0.066 0.092    1 0   0 
 6629113 13.771  1-17 6371.1 140.8 132.6 3.759 0.056 0.046 1.426 0.181 0.083    1 0   0 
 6629156 14.670  1-17 6939.0 162.0 152.2 3.970 0.053 0.053 1.601 0.094 0.096  1 2 0   0 
 6629179 15.756  4-17 5099.6  95.6  88.4 4.445 0.038 0.031 0.826 0.041 0.030  0 1 1   0 
 6629233 14.947  1-17 6100.1 133.2 134.1 3.875 0.059 0.064 1.367 0.141 0.111    1 0   0 
 6629332 14.409  1-17 6026.4 129.8 123.2 4.235 0.043 0.044 1.120 0.073 0.084  3 1 0   0 
 6629350 15.521  1-17 6118.4 124.5 120.7 4.391 0.038 0.050 1.087 0.059 0.071    1 0   0 
 6629356 13.194  0-17 6154.2 121.3 115.0 3.880 0.027 0.037 1.545 0.060 0.126    1 0   0 
 6629402 14.985  1-17 6706.4 144.7 140.6 4.229 0.044 0.048 1.352 0.067 0.059    1 0   0 
 6629435 15.410  1- 3 6026.0 122.6 118.1 4.419 0.034 0.045 1.047 0.055 0.067  1 1 0   0 
 6629449 15.633  2-17 5870.6 128.6 126.1 4.140 0.062 0.067 1.095 0.099 0.090    1 0   0 
 6629469 14.638  1-17 5953.1 135.3 136.5 3.938 0.060 0.052 1.228 0.141 0.083  1 1 0   0 
 6629507 15.726  2-17 5237.0 158.6 137.4 3.628 0.081 0.097 1.313 0.138 0.159  2 1 0   0 
 6629627 13.618  1-17 6606.6 288.5 191.8 4.331 0.016 0.025 1.262 0.046 0.060    1 0   0 
 6629706 15.664  1-17 5332.0 151.4 156.5 4.428 0.042 0.040 0.861 0.071 0.052  1 1 0   0 
 6629781 15.144  1-17 5428.8 148.8 141.6 3.796 0.051 0.051 1.128 0.084 0.083  0 1 0   0 
 6629818 15.626  4-17 6467.0 179.0 246.0 4.369 0.078 0.182 1.213 0.169 0.169    2     1 
 6629905 15.418  1-17 6138.5 198.2 221.2 3.776 0.061 0.057 1.481 0.193 0.179    1 0   0 
 6629912 14.508  1-17 6171.9 142.3 127.4 4.107 0.043 0.043 1.257 0.064 0.096    1 0   0 
 6629943 14.945  1-17 5829.5 135.9 130.7 4.326 0.047 0.048 1.012 0.080 0.080    1 0   0 
 6629964 14.609  1-17 6477.8 141.8 131.7 4.245 0.038 0.043 1.286 0.062 0.062    1 0   0 
 6629993 15.133  1-17 5017.0 151.0 151.0 4.531 0.066 0.054 0.776 0.078 0.064  0 2     1 
 6630006 15.526  4-17 6012.7 133.0 128.8 4.208 0.125 0.124 1.123 0.102 0.098  8 1     0 
 6630028 15.457  1- 3 6156.0 132.7 124.7 3.983 0.063 0.068 1.325 0.098 0.115    1 0   0 
 6630114 14.681  1-17 6113.6 130.8 120.8 3.989 0.047 0.056 1.311 0.084 0.120    1 0   0 
 6630226 13.698  1-17 6042.0 201.0 201.0 3.928 0.472 0.118 1.105 0.172 0.189  1 2     1 
 6630290 15.664  4-17 6587.1 147.7 137.9 4.152 0.083 0.083 1.357 0.083 0.070    1 0   0 
 6630312 15.030  1-17 6078.7 137.1 116.7 4.108 0.045 0.049 1.219 0.071 0.101    1 0   0 
 6630384 13.183  0-17 6440.0 128.6 126.8 4.322 0.033 0.034 1.153 0.055 0.069    1 0   0 
 6630447 15.668  4-17 5701.5 130.9 131.8 4.535 0.028 0.034 0.896 0.047 0.050    1 0   0 
 6630506 15.129  1-17 6106.1 122.4 116.7 4.480 0.022 0.028 0.997 0.039 0.049    1 0   0 
 6630507 14.865  1-17 5296.0 175.0 159.0 4.444 0.112 0.154 0.805 0.113 0.061  1 2     1 
 6630686 13.506  1-17 7086.1 157.9 160.8 4.298 0.020 0.025 1.379 0.044 0.051    2 0   0 
 6630710 14.363  1-17 6524.4 132.6 124.2 4.377 0.018 0.024 1.192 0.036 0.048    1 0   0 
 6630787 15.392  4-17 6200.1 140.9 131.0 4.032 0.062 0.065 1.311 0.083 0.106    1 0   0 
 6630861 15.865  4-17 5398.5 171.5 292.1 4.566 0.025 0.034 0.829 0.052 0.056  1 1 0   0 
 6630941 15.739  4-17 5665.1 116.0 107.7 4.527 0.025 0.035 0.905 0.043 0.051    1 0   0 
 6630943 14.606  1-17 5393.1 116.2  96.7 4.247 0.073 0.076 0.887 0.060 0.045  0 1     0 
 6630951 13.379  1-17 6109.8 117.0 116.7 4.282 0.037 0.039 1.131 0.072 0.079    1 0   0 
 6630961 15.502  4-17 6201.5 131.3 123.9 4.443 0.029 0.035 1.051 0.051 0.058    1 0   0 
 6630983 14.136 10-10 6463.8 143.6 136.2 3.945 0.036 0.037 1.472 0.082 0.084    1 0   0 
 6631038 13.096  0-17 6745.1 139.8 129.1 4.353 0.013 0.019 1.263 0.027 0.035    1 0   0 
 6631127 13.878  4-17 6180.6 147.9 136.0 4.238 0.053 0.052 1.181 0.074 0.088  2 1 0   0 
 6631131 13.708  1-17 6238.8 124.2 138.2 4.266 0.035 0.038 1.232 0.068 0.067    1 0   0 
 6631136 13.784  0-17 5456.0 153.9 152.8 3.574 0.027 0.041 1.524 0.072 0.103  2 3 0   0 
 6631157 13.511  0-17 5789.0 125.0 118.5 4.300 0.042 0.044 1.002 0.077 0.077    1 0   0 
 6631226 13.073  0-17 6170.3 105.7 104.8 4.444 0.016 0.025 1.061 0.030 0.044    1 0   0 
 6631229 15.542  4-17 5754.8 146.1 139.4 3.927 0.099 0.092 1.154 0.113 0.106    1 0   0 
 6631232 14.507  1-17 6315.8 130.9 123.0 3.882 0.038 0.047 1.497 0.077 0.142    1 0   0 
 6631244 15.227  1-17 6512.4 146.6 146.1 4.194 0.055 0.054 1.317 0.066 0.063    1 0   0 
 6631278 15.651  2-17 5770.6 134.4 129.6 4.348 0.058 0.059 0.989 0.078 0.079    1 0   0 
 6631309 14.515  1-17 6441.6 145.6 135.6 4.232 0.037 0.042 1.280 0.065 0.064    1 0   0 
 6631345 15.688  1-17 5696.5 128.9 122.2 4.280 0.059 0.060 0.973 0.078 0.075    1 0   0 
 6631355 15.570  1-17 6031.8 128.7 127.9 3.963 0.070 0.074 1.267 0.121 0.104    1 0   0 
 6631377 15.568  2-17 6003.9 174.2 169.5 3.717 0.091 0.076 1.446 0.186 0.125 11 1 0   0 
 6631481 15.511  2-17 5676.7 126.4 120.6 4.336 0.059 0.058 0.958 0.076 0.073  0 1 0   0 
 6631512 14.066  1-17 6231.1 140.3 135.7 4.217 0.039 0.051 1.213 0.069 0.086    1 0   0 
 6631689 14.398  1-17 5952.3 117.2 114.0 4.358 0.039 0.044 1.051 0.073 0.079    1 0   0 
 6631721 11.496  1-17 6176.8 128.2 123.1 4.318 0.041 0.041 0.952 0.068 0.062  3 1 0   0 
 6631821 14.280  1-17 5823.9 136.7 135.7 3.992 0.062 0.045 1.134 0.137 0.079  0 1 0   0 
 6631848 14.074  1-17 6145.8 117.1 118.4 4.326 0.034 0.042 1.131 0.066 0.079    1 0   0 
 6631851 14.366  1-17 5585.8 114.5 113.5 4.401 0.045 0.048 0.928 0.072 0.070  1 1 0   0 
 6631930 14.442  1-17 6023.2 118.0 116.1 4.353 0.038 0.044 1.077 0.069 0.079    1 0   0 
 6631948 15.557  2-17 5528.2 151.2 148.1 4.466 0.037 0.045 0.913 0.064 0.071  6 1 0   0 
 6631978 12.754  0-17 6762.2 138.1 131.6 4.309 0.020 0.026 1.316 0.039 0.046    1 0   0 
 6632103 14.113 15-15 5445.5 219.6 204.4 3.858 0.455 0.283 1.058 0.403 0.225  0 1     0 
 6632106 15.048  1-17 4638.0 138.0 138.0 4.609 0.054 0.027 0.645 0.078 0.045  1 2     1 
 6632383 15.231  1-17 6700.5 195.6 172.2 3.860 0.061 0.057 1.625 0.131 0.119    2 0   0 
 6632418 12.526  0-17 6792.1 145.7 143.8 4.125 0.033 0.032 1.467 0.077 0.070  8 2 0   0 
 6632435 14.399  1-17 6440.7 140.1 137.0 4.029 0.037 0.039 1.394 0.074 0.072 10 1 0   0 
 6632445 15.604  2-17 5751.7 116.8 113.2 4.506 0.028 0.038 0.933 0.046 0.056    1 0   0 
 6632596 14.247 10-10 7124.0 154.9 158.4 3.976 0.043 0.045 1.657 0.087 0.092  1 2 0   0 
 6632706 13.868  1-17 6291.3 126.9 123.7 3.900 0.031 0.042 1.488 0.068 0.133    1 0   0 
 6632791 13.317  1-17 6104.6 256.3 360.9 3.893 0.047 0.051 0.985 0.100 0.111    1 0   0 
 6632796 14.013  1-17 6095.0 163.0 217.0 4.429 0.054 0.202 1.150 0.138 0.152    2     1 
 6632800 12.303  0-17 6994.8 273.1 370.7 3.823 0.164 0.144 1.631 0.279 0.288    2     0 
 6632809 14.298  1-17 5953.9 118.2 114.6 4.372 0.037 0.044 1.049 0.069 0.078    1 0   0 
 6633007 13.137  0-17 6086.4 128.1 124.2 3.864 0.034 0.054 1.470 0.081 0.151    1 0   0 
 6633149 15.262  1-17 5015.9  95.5  87.1 4.496 0.036 0.028 0.806 0.047 0.034  1 1 0   0 
 6633257 14.381  1-17 6220.5 119.8 116.8 4.363 0.029 0.038 1.139 0.053 0.072    1 0   0 
 6633438 15.002  1-17 5573.6 125.0 118.8 4.333 0.050 0.048 0.925 0.074 0.067    1 0   0 
 6633443 15.483  1-17 6340.6 135.1 135.7 4.267 0.055 0.058 1.227 0.067 0.079    1 0   0 
 6633499 13.389  0-17 6125.4 120.4 119.3 4.234 0.042 0.040 1.157 0.066 0.082    1 0   0 
 6633518 15.883  2-17 5839.7 128.4 125.0 4.257 0.070 0.072 1.034 0.084 0.083    1 0   0 
 6633525 13.512  0-17 6112.2 113.2 118.7 4.325 0.034 0.041 1.117 0.071 0.079    1 0   0 
 6633536 14.930  1-17 6285.0 140.7 137.4 4.234 0.050 0.048 1.223 0.068 0.080    1 0   0 
 6633602 14.757  1-17 5596.2 122.4 117.4 4.247 0.050 0.050 0.942 0.074 0.068  0 1 0   0 
 6633652 15.182  1-17 6125.7 136.3 117.6 4.061 0.055 0.062 1.265 0.078 0.107    1 0   0 
 6633663 15.510  2-17 5973.0 180.0 180.0 4.547 0.044 0.176 0.945 0.108 0.108    2     1 
 6633664 15.513  4-17 5643.4 135.8 132.0 4.030 0.070 0.062 1.039 0.086 0.078    1 0   0 
 6633707 15.032  1-17 6034.5 125.6 121.6 4.237 0.052 0.051 1.121 0.075 0.084    1 0   0 
 6633711 12.434  0-17 6441.3 113.9 111.6 4.372 0.014 0.021 1.209 0.030 0.039    1 0   0 
 6633742 12.394  0-17 6042.9 125.4 114.1 4.224 0.090 0.088 1.134 0.089 0.087  8 1     0 
 6633759 14.249  1-17 6241.7 127.2 123.5 4.271 0.037 0.044 1.189 0.069 0.079    1 0   0 
 6633871 15.771  1-17 6017.0 103.1 107.3 4.351 0.029 0.034 1.186 0.048 0.066  2 1 0   0 
 6633889 14.121  1-17 5840.7 112.3 112.0 4.413 0.035 0.044 1.004 0.063 0.075  1 1 0   0 
 6633904 15.059  1-17 5721.0 131.0 127.2 4.036 0.066 0.057 1.068 0.100 0.078    1 0   0 
 6633929 14.067  2- 3 5548.2 135.7 131.5 3.866 0.081 0.077 1.128 0.103 0.100  3 1 0   0 
 6633952 15.596  4-17 5847.4 125.9 121.1 4.153 0.067 0.067 1.077 0.098 0.089    1 0   0 
 6634032 15.272  1-17 5690.5 124.6 118.5 4.301 0.056 0.056 0.967 0.076 0.073    1 0   0 
 6634054 15.578  2-17 5296.1  99.6  85.5 4.329 0.050 0.050 0.865 0.045 0.033    1 0   0 
 6634067 15.553  4-17 5315.6 128.3 112.5 4.068 0.060 0.055 0.903 0.062 0.051  1 1 0   0 
 6634108 14.534  1-17 6144.5 138.7 115.3 4.134 0.036 0.045 1.230 0.067 0.092    1 0   0 
 6634112 15.927  1-17 5452.7 121.0 103.3 4.268 0.044 0.038 0.897 0.065 0.051  3 1 0 1 0 
 6634192 13.863  2-17 5503.8 147.7 139.0 3.676 0.037 0.041 1.089 0.071 0.073    1 0   0 
 6634209 14.742  1-17 5637.9 116.3 114.4 4.431 0.042 0.048 0.942 0.067 0.071    1 0   0 
 6634254 14.110 10-10 6466.8 133.9 122.2 3.808 0.041 0.045 1.629 0.081 0.113    1 0   0 
 6634287 14.540  1-17 6260.9 129.6 123.2 3.919 0.047 0.054 1.434 0.084 0.131  6 1 0   0 
 6634307 12.308  0-17 6523.8 134.9 129.4 3.999 0.034 0.035 1.444 0.076 0.075    1 0   0 
 6634397 15.205  1-17 5609.5 118.4 111.9 4.476 0.035 0.044 0.930 0.056 0.065    1 0   0 
 6634515 14.805  1-17 5681.0 170.0 170.0 4.402 0.175 0.195 0.757 0.113 0.048    2     1 
 6634563 14.816  1-17 5828.7 136.4 128.3 4.357 0.044 0.046 1.009 0.079 0.081    1 0   0 
 6634603 15.626  1-17 5936.3 122.3 119.6 4.381 0.051 0.061 1.038 0.068 0.076    1 0   0 
 6634661 14.035 10-10 6343.8 122.9 125.7 4.327 0.030 0.038 1.198 0.054 0.072    1 0   0 
 6634689 15.692  1-17 6379.3 132.0 127.6 4.356 0.041 0.049 1.175 0.067 0.072    1 0   0 
 6634703 10.506  0-17 6415.4 137.9 131.7 4.160 0.029 0.032 1.308 0.060 0.060  1 1 0   0 
 6634734 15.097  1-17 5043.4 103.1  97.4 4.581 0.023 0.032 0.781 0.036 0.047  1 1 0   0 
 6634753 15.391  4-17 5569.4 136.9 128.6 4.136 0.058 0.061 0.963 0.079 0.072    1 0   0 
 6634965 14.712  1-17 6480.9 141.3 136.6 4.059 0.051 0.052 1.384 0.076 0.071    1 0   0 
 6634976 13.763  1-17 6806.4 156.7 206.2 4.385 0.022 0.029 1.157 0.036 0.065    1 0   0 
 6635021 13.952  1-17 6857.1 155.5 134.4 3.645 0.044 0.053 1.919 0.100 0.141 10 2 0   0 
 6635099 14.971  1-17 6496.9 142.9 138.6 4.217 0.050 0.052 1.303 0.064 0.064    1 0   0 
 6635143 14.539  1-17 6379.9 140.6 135.8 4.283 0.037 0.045 1.236 0.063 0.075    1 0   0 
 6635214 15.664  1-17 5959.4 126.1 118.3 4.519 0.028 0.032 0.932 0.047 0.049    1 0   0 
 6635307 14.681  1-17 6180.9 121.8 118.1 4.324 0.040 0.048 1.143 0.064 0.078    1 0   0 
 6635378 14.964  1-17 5762.0 173.0 173.0 4.373 0.195 0.195 0.777 0.114 0.053    2     1 
 6635420 14.535  1-17 6272.5 138.5 132.8 4.239 0.047 0.041 1.214 0.069 0.081    1 0   0 
 6635428 15.417  1-17 5481.7 107.3 107.7 4.508 0.033 0.046 0.892 0.049 0.061    1 0   0 
 6635451 13.972  1-17 6477.9 129.9 126.9 3.858 0.039 0.042 1.571 0.079 0.104 10 1 0   0 
 6635471 15.939  4-17 5954.7 129.4 123.9 4.473 0.035 0.043 0.987 0.058 0.062    1 0   0 
 6635491 12.853  1-17 6073.4 118.7 112.6 3.994 0.032 0.039 1.401 0.059 0.109 10 1 0   0 
 6635493 14.542  1-17 6877.8 146.6 140.3 3.845 0.043 0.042 1.709 0.089 0.094  5 2 0   0 
 6635520 13.409  0-17 6687.8 148.7 127.2 4.156 0.035 0.034 1.384 0.074 0.062    1 0   0 
 6635521 15.149  1-17 5907.9 112.6 106.0 4.488 0.025 0.034 0.971 0.044 0.055    1 0   0 
 6635555 15.393  1-17 6235.7 140.1 131.9 4.169 0.067 0.065 1.238 0.071 0.088    1 0   0 
 6635584 14.959  1-17 5918.3 134.6 130.7 3.956 0.061 0.054 1.201 0.136 0.084    1 0   0 
 6635619 14.325 14-15 6358.1 137.8 131.3 4.035 0.041 0.043 1.365 0.071 0.076    1 0   0 
 6635627 15.176  1-17 5415.7 109.7 107.5 4.493 0.038 0.048 0.883 0.054 0.062    1 0   0 
 6635662 13.113  0-17 5391.0 188.0 150.0 3.738 0.757 0.252 1.198 0.174 0.349  0 2     1 
 6635747 15.399  1-17 6007.8 135.0 134.4 3.968 0.066 0.069 1.251 0.122 0.102    1 0   0 
 6635756 15.694  1-17 5934.4 129.5 129.0 4.124 0.064 0.068 1.134 0.097 0.098    1 0   0 
 6635783 13.919  1-17 6724.2 144.4 138.9 4.009 0.037 0.038 1.501 0.081 0.081    1 0   0 
 6635813 14.941  1-17 5886.3 135.7 128.0 4.161 0.053 0.057 1.095 0.091 0.091    1 0   0 
 6635877 15.632  4-17 6082.0 138.3 121.3 4.079 0.065 0.071 1.232 0.086 0.105    1 0   0 
 6635884 13.159  1-17 6510.4 130.3 123.1 4.270 0.030 0.033 1.284 0.058 0.059    1 0   0 
 6635894 15.185  1-17 5669.1 121.0 115.5 4.318 0.053 0.052 0.957 0.075 0.072    1 0   0 
 6635902 15.411  4-17 5965.6 140.5 129.7 4.252 0.060 0.061 1.088 0.080 0.086    1 0   0 
 6635918 13.926  1-17 6138.0 123.5 119.8 4.369 0.036 0.041 1.040 0.064 0.070    1 0   0 
 6636020 15.703  4-17 5984.3 126.1 131.5 4.041 0.069 0.079 1.202 0.105 0.103  1 1 0   0 
 6636044 15.306  1-17 5659.4 136.7 132.9 4.054 0.061 0.057 1.033 0.089 0.078  1 1 0   0 
 6636063 15.581  4-17 5626.0 196.0 196.0 4.525 0.077 0.132 0.776 0.105 0.061  0 2     1 
 6636067 13.623  1-17 5687.4  97.0  95.7 4.507 0.025 0.034 0.944 0.040 0.046    1 0   0 
 6636087 15.593  1-17 5960.6 125.4 128.0 4.028 0.075 0.078 1.194 0.113 0.102    1 0   0 
 6636163 14.773  1-17 6107.7 144.6 122.9 4.169 0.050 0.045 1.191 0.069 0.093  0 1 0   0 
 6636206 13.155  1-17 6501.5 118.3 116.6 4.354 0.018 0.027 1.221 0.034 0.052    1 0   0 
 6636458 14.365  1-17 6629.5 152.8 137.5 4.044 0.043 0.043 1.441 0.080 0.075  6 1 0   0 
 6664386 16.873 17-17 3305.3  82.8  64.3 4.900 0.008 0.008 0.282 0.008 0.008  0 1 0   0 
 6664413 13.867  2-15 5744.0 106.9 104.7 4.453 0.038 0.043 0.918 0.059 0.062  1 1 0   0 
 6664522 14.398  1-17 5593.1  78.1  81.9 4.659 0.013 0.016 0.744 0.017 0.021    1 0   0 
 6664588 14.685  1-17 5767.2 121.2 114.8 3.805 0.180 0.174 1.252 0.205 0.155    1     0 
 6664614 15.664  2- 3 5632.0 113.9 109.0 4.282 0.061 0.061 0.950 0.073 0.070    1 0   0 
 6664617 15.160  1-17 5114.9  86.1  78.0 4.445 0.036 0.027 0.826 0.043 0.030  1 1 0   0 
 6664633 15.466  1- 3 5902.3 117.5 110.1 4.204 0.067 0.066 1.080 0.085 0.085    1 0   0 
 6664635 16.165  2- 2 5154.1 119.7 110.7 3.878 0.089 0.090 0.953 0.098 0.083  0 1 0   0 
 6664646 15.606  1-17 5763.0 108.1 104.5 4.447 0.043 0.057 0.969 0.059 0.067    1 0   0 
 6664650 14.348  1-17 5566.0 166.0 150.0 4.503 0.099 0.121 0.743 0.102 0.047    2     1 
 6664777 15.517  1-17 5161.8  94.7  89.8 4.576 0.024 0.035 0.796 0.039 0.050  0 1 0   0 
 6664839 14.259  1-17 5705.9 106.5 103.3 4.411 0.040 0.045 0.964 0.069 0.073    1 0   0 
 6664841 14.935  1-17 5756.5 114.0 114.5 4.153 0.049 0.051 1.035 0.094 0.079    1 0   0 
 6664842 14.430  1-17 5702.8 114.5 109.4 4.335 0.040 0.040 1.014 0.071 0.070  1 1 0 1 0 
 6664870 13.833  1-17 5466.9 114.5 109.8 3.943 0.030 0.032 1.119 0.049 0.057    1 0   0 
 6664877 15.264  1-17 5635.0 108.7 106.7 4.403 0.048 0.052 0.942 0.070 0.070    1 0   0 
 6664932 14.982  1-17 5910.0 113.0 111.5 4.358 0.045 0.050 1.035 0.072 0.077    1 0   0 
 6665017 15.843  1-17 5450.7 112.0 100.8 4.365 0.058 0.052 0.890 0.067 0.056    1 0   0 
 6665064 15.773  1- 3 5670.0 115.0 110.1 4.296 0.047 0.047 0.922 0.069 0.063  3 1 0 1 0 
 6665093 15.881  1-17 4678.5  88.6  83.1 4.566 0.027 0.022 0.733 0.033 0.027  1 1 0   0 
 6665116 14.664  1-17 5680.0 119.4 113.8 3.833 0.134 0.124 1.200 0.145 0.128    1     0 
 6665124 15.513  4-17 5192.0  98.3  88.1 4.476 0.044 0.037 0.836 0.055 0.045  1 1 0   0 
 6665138 15.474  1-17 5365.8  99.9  98.7 4.517 0.034 0.046 0.867 0.048 0.059  0 1 0   0 
 6665142 13.607  0-17 6264.0 169.0 188.0 4.203 0.214 0.175 1.032 0.173 0.129    2     1 
 6665147 15.039  1-17 5202.0  96.8  92.6 4.560 0.025 0.036 0.819 0.037 0.053  0 1 0   0 
 6665209 19.479  6- 9 3208.8  72.1  86.6 5.073 0.015 0.015 0.155 0.007 0.007  0 1 0   0 
 6665223 13.417  1-17 5042.2 109.9  99.5 3.696 0.050 0.067 1.101 0.112 0.132  3 1 0   0 
 6665299 13.404  0-17 6088.4 124.0 100.0 4.098 0.035 0.037 1.231 0.061 0.095    1 0   0 
 6665302 16.747  2-17 4956.2  96.7  91.4 4.542 0.041 0.044 0.788 0.044 0.042  0 1 0   0 
 6665339 15.817  2-17 5457.9 106.0 103.3 4.450 0.050 0.055 0.894 0.063 0.064    1 0   0 
 6665361 13.201  0-17 5859.1 120.1 102.5 4.206 0.028 0.036 1.200 0.051 0.077    1 0   0 
 6665430 12.215  0-17 5889.0 115.5 111.9 4.354 0.041 0.041 0.961 0.072 0.069  1 1 0   0 
 6665431 14.427  1-17 5700.0 113.0 107.9 4.329 0.052 0.051 0.966 0.075 0.072    1 0   0 
 6665497 15.866  2-17 5030.2  98.6  86.2 3.484 0.105 0.120 1.271 0.168 0.207  0 2 0   0 
 6665529 13.939  1-17 5910.9 117.3 113.1 4.405 0.039 0.041 0.925 0.067 0.065  1 1 0   0 
 6665546 12.305  0-17 5898.7 119.1 114.4 4.218 0.039 0.038 0.876 0.063 0.053    1 0   0 
 6665563 15.796  1-17 5117.5  97.2  91.4 4.557 0.032 0.042 0.804 0.044 0.050  0 1 0   0 
 6665570 15.575  1-17 5855.9 113.1 110.4 4.343 0.054 0.056 1.019 0.074 0.077    1 0   0 
 6665591 12.564  0-17 5851.2 110.9 109.5 4.228 0.039 0.044 1.048 0.077 0.080    1 0   0 
 6665630 14.468  1-17 6121.8 115.5 112.1 3.980 0.041 0.053 1.325 0.079 0.122    1 0   0 
 6665683 13.172  0-17 6074.9 109.9 104.2 4.451 0.018 0.030 1.038 0.035 0.056    1 0   0 
 6665688 14.478  1-17 5742.9 113.9 111.2 4.180 0.045 0.046 1.018 0.087 0.077    1 0   0 
 6665695 14.005  1-17 5101.5  90.2  85.7 4.558 0.029 0.031 0.774 0.042 0.045  1 1 0 0 0 
 6665705 15.348  1-17 5057.5 103.2  93.3 3.578 0.072 0.088 1.231 0.140 0.188  0 1 0   0 
 6665803 15.413  1-17 5366.7 106.4 101.2 4.485 0.042 0.048 0.872 0.057 0.060  1 1 0   0 
 6665807 13.732  1-17 6420.3 132.9 129.9 4.289 0.028 0.037 1.260 0.054 0.063    1 0   0 
 6665811 15.577 14-17 5126.9  91.2  86.3 4.560 0.027 0.037 0.807 0.040 0.051    1 0   0 
 6665860 14.486  1-17 5922.5 115.7 108.0 4.172 0.037 0.040 1.167 0.063 0.087    1 0 1 0 
 6665902 15.684 14-17 5544.6 121.8 116.1 3.780 0.060 0.059 1.228 0.088 0.094    1 0   0 
 6665915 15.164  1-17 4955.8  89.2  84.6 3.412 0.081 0.099 1.229 0.183 0.225  2 2 0   0 
 6665918 15.939  2-17 5594.7 113.8 110.3 4.324 0.063 0.061 0.933 0.072 0.068    1 0   0 
 6665946 13.944  1-17 5627.2 106.2 102.6 4.319 0.041 0.040 0.957 0.069 0.064    1 0   0 
 6665997 16.417  2- 2 4943.0  97.0  90.6 4.589 0.028 0.036 0.756 0.043 0.045  0 1 0   0 
 6666321 15.099  1-17 5350.1 106.9  91.3 4.395 0.046 0.036 0.865 0.063 0.047  0 1 0   0 
 6666337 15.760  2-17 5781.5 116.0 113.2 4.250 0.064 0.064 1.011 0.081 0.078    1 0   0 
 6666378 14.817  1-17 5746.0 121.3 116.4 3.998 0.056 0.044 1.098 0.089 0.074    1 0   0 
 6668256 14.932  1-14 5178.9 119.8 108.5 3.813 0.047 0.051 0.941 0.072 0.076  0 1 0   0 
 6668592 15.835  1-16 5482.4 102.8 102.7 4.490 0.041 0.055 0.895 0.054 0.062    1 0   0 
 6668600 15.183  1-16 5697.0 115.2 110.1 4.219 0.051 0.052 0.986 0.079 0.074    1 0   0 
 6668678 10.739  0-16 6222.6 111.3 110.8 4.431 0.024 0.033 1.024 0.043 0.056    1 0   0 
 6668696 15.390  1- 3 5073.1 109.6  94.4 3.581 0.070 0.089 1.248 0.136 0.185  0 1 0   0 
 6668810 15.561  1-16 5664.6 110.9 107.0 4.379 0.056 0.058 0.952 0.072 0.071    1 0   0 
 6669045 14.896  1-16 5719.0 122.8 115.7 3.985 0.051 0.045 1.096 0.079 0.073    1 0   0 
 6669069 14.579  1-16 5805.3 120.0 111.5 4.213 0.037 0.039 1.188 0.052 0.074    1 0   0 
 6669107 13.606  0-16 6202.1 126.5 114.4 3.993 0.029 0.045 1.346 0.061 0.117    1 0   0 
 6669108 16.614  6- 6 3715.9  79.2  85.8 4.765 0.011 0.012 0.455 0.013 0.015  0 1 0   0 
 6669196 14.269  1-16 5849.3 126.6 117.4 4.331 0.045 0.041 0.850 0.065 0.053    1 0   0 
 6669224 13.010  0-16 6316.0 202.0 224.0 3.996 0.343 0.147 1.306 0.186 0.280    2     1 
 6669225 15.251  1-16 6189.8 130.0 121.5 4.223 0.055 0.057 1.192 0.070 0.085    1 0   0 
 6669258 13.950  1-16 6136.4 136.9 118.0 4.162 0.042 0.035 1.250 0.059 0.071    1 0   0 
 6669369 15.673  2-16 4748.6  90.6  83.2 4.610 0.023 0.028 0.719 0.034 0.036  1 1 0   0 
 6669592 14.406  1-16 5050.0  88.9  80.2 4.534 0.032 0.033 0.807 0.045 0.046  1 1 0   0 
 6669617 15.204  1-16 5589.2 118.4 112.5 3.957 0.051 0.049 1.065 0.071 0.071    1 0   0 
 6669667 14.417  1-16 5232.9  98.7  89.0 4.466 0.042 0.035 0.843 0.059 0.047  0 1 0   0 
 6669715 14.255 14-15 6495.5 123.5 125.3 4.281 0.032 0.036 1.273 0.056 0.062    1 0   0 
 6669717 13.943  1-16 5208.4  74.3  66.7 4.325 0.022 0.017 0.864 0.028 0.020  1 1 1   0 
 6669746 14.350  1-16 5870.0 120.6 115.2 4.246 0.042 0.046 1.050 0.076 0.081    1 0   0 
 6669790 13.948  1-16 5315.0  97.0  88.0 4.470 0.041 0.038 0.849 0.058 0.052  8 1 0   0 
 6669810 14.683  1-16 5592.5 102.2  96.4 4.559 0.018 0.028 0.867 0.031 0.043  1 1 0   0 
 6669865 15.722  2-16 5306.0 102.7  98.6 4.582 0.023 0.034 0.804 0.040 0.048  7 1 0   0 
 6669890 14.948  1-16 5996.6 124.4 117.0 4.205 0.044 0.049 1.123 0.074 0.087    1 0   0 
 6669891 15.422  1-16 5843.4 112.8 108.6 4.125 0.055 0.062 1.089 0.100 0.085    1 0   0 
 6670009 15.511  1-16 5513.5 110.3 105.4 4.372 0.057 0.054 0.907 0.070 0.063    1 0   0 
 6670034 15.025  1-16 5978.1 113.0 111.2 4.348 0.046 0.050 1.062 0.070 0.078    1 0   0 
 6670147 15.690  1-16 5654.5 121.2 117.1 4.145 0.064 0.064 0.993 0.083 0.075    1 0   0 
 6670174 14.150  1-16 6394.2 122.4 110.6 3.801 0.036 0.042 1.626 0.072 0.124    1 0   0 
 6670280 14.601  1-16 5766.2 119.0 116.5 4.086 0.054 0.051 1.066 0.115 0.079    1 0   0 
 6670427 14.068 10-10 6270.4 124.7 114.2 3.949 0.033 0.041 1.419 0.068 0.115    1 0   0 
 6670500 15.993  2-16 5266.7  97.6  87.0 4.404 0.058 0.050 0.851 0.052 0.039  0 1 0   0 
 6670513 15.424  1-16 5351.2 106.6  98.3 4.460 0.047 0.047 0.868 0.062 0.057  0 1 0   0 
 6670532 15.688  2- 3 5742.2 114.0 112.4 4.170 0.062 0.064 1.021 0.090 0.079    1 0   0 
 6670623 11.842  0-16 6319.7 109.6 107.9 4.364 0.019 0.028 1.185 0.039 0.053    1 0   0 
 6670670 15.483  1- 3 6083.6 118.3 116.3 4.302 0.056 0.058 1.114 0.071 0.080    1 0   0 
 6670780 12.927  0-16 5926.1 112.0 110.6 4.345 0.041 0.044 1.043 0.075 0.078    1 0   0 
 6670812 14.635  0-16 6181.3 115.2 126.6 3.669 0.050 0.043 1.605 0.180 0.101  3 1 0   0 
 6670896 15.315  1-16 5590.3 121.7 117.1 3.910 0.054 0.053 1.104 0.075 0.076    1 0   0 
 6670946 15.827  2-16 5861.2 115.7 112.5 4.343 0.063 0.067 1.021 0.073 0.077    1 0   0 
 6671004 15.286  0-16 6661.8 126.2 131.5 3.747 0.025 0.027 1.736 0.067 0.061  2 2 0   0 
 6671020 15.084  1-16 5732.5 114.6 109.9 4.373 0.049 0.052 0.974 0.074 0.074    1 0   0 
 6671102 14.759  1-16 5606.7 111.7 107.6 4.484 0.040 0.046 0.849 0.057 0.058    1 0   0 
 6671111 15.724  1-16 5403.6 109.0 104.3 4.477 0.047 0.055 0.880 0.058 0.061    1 0   0 
 6671144 15.431  1-16 4822.5  89.6  81.9 4.580 0.026 0.029 0.755 0.036 0.038  1 1 0   0 
 6671185 12.861  0-16 5645.9 112.2 125.1 4.379 0.033 0.035 1.056 0.063 0.069    1 0   0 
 6671217 15.255  1-16 4921.1  98.5  87.5 3.588 0.070 0.077 1.048 0.162 0.154  2 3 0   0 
 6671322 14.825  4-16 5904.4 116.5 109.7 4.192 0.045 0.050 1.089 0.080 0.086  1 1 0   0 
 6671365 16.227  2- 2 3498.5  68.5  68.3 4.911 0.018 0.018 0.278 0.018 0.017  0 1     0 
 6671366 15.885  2- 3 5895.0 124.8 124.8 4.001 0.091 0.091 1.174 0.113 0.097    1 0   0 
 6671371 15.477  1-16 5384.5 104.3 100.5 4.500 0.039 0.049 0.874 0.052 0.061  0 1 0   0 
 6671398 15.694  4-16 5139.2  99.6  92.3 4.555 0.030 0.040 0.810 0.043 0.051  0 1 0   0 
 6671478 15.200  1-16 5976.2 115.6 113.6 4.346 0.048 0.052 1.061 0.071 0.078    1 0   0 
 6671492 15.136  0-16 6252.8 115.2 111.2 3.871 0.027 0.028 1.590 0.064 0.073  2 1 0   0 
 6671519 15.823  1-16 5582.9 103.8  99.8 4.483 0.040 0.055 0.917 0.055 0.062    1 0   0 
 6671522 14.264  1-16 6311.8 128.2 124.5 4.033 0.035 0.037 1.441 0.065 0.068  0 1 0   0 
 6671527 14.667  1-16 6037.9 121.2 116.5 4.303 0.044 0.045 1.097 0.074 0.079    1 0   0 
 6671556 14.795  4-16 5967.9 105.8 112.1 4.068 0.043 0.057 1.186 0.091 0.100  1 1 0   0 
 6671605 13.927  1-16 4799.5  75.0  70.3 4.560 0.028 0.025 0.766 0.038 0.035  1 1 0   0 
 6671681 16.574  2-16 4916.7  99.2  93.5 4.560 0.036 0.041 0.775 0.044 0.043  0 1 0   0 
 6671698 15.376  0-16 6349.9 122.5 107.9 4.304 0.024 0.030 1.272 0.048 0.060  3 1 0   0 
 6671711 12.749  0-16 6601.5 133.6 123.8 3.856 0.031 0.045 1.521 0.066 0.143    1 0   0 
 6671718 13.749  1-16 5724.1 119.6 112.8 4.224 0.062 0.060 0.936 0.073 0.065    1     0 
 6671773 15.449  1-16 4969.6  92.6  86.7 3.458 0.093 0.106 1.211 0.179 0.216  2 2 0   0 
 6671776 16.747  2- 2 4737.3 100.2  94.2 4.549 0.037 0.034 0.763 0.036 0.034  0 1 1   0 
 6671791 15.697  2- 3 6035.3 118.0 116.4 4.276 0.068 0.069 1.105 0.077 0.082    1 0   0 
 6671817 15.052  1-16 6051.9 119.4 116.1 4.221 0.050 0.051 1.137 0.072 0.085    1 0   0 
 6671840 13.322  0-16 6040.6 115.5 104.3 4.095 0.035 0.036 1.250 0.060 0.099    1 0   0 
 6671905 15.479  1-16 5656.2 103.8  98.4 4.532 0.024 0.034 0.898 0.041 0.050    1 0   0 
 6671919 15.555  1-16 4943.6  89.5  85.1 3.382 0.147 0.154 1.225 0.202 0.220  2 2     0 
 6671953 15.948  4-16 5631.0 186.0 186.0 4.557 0.033 0.187 0.946 0.094 0.115    2     1 
 6671961 14.632  1-16 5855.0 113.5 107.3 4.145 0.041 0.048 1.108 0.085 0.083    1 0   0 
 6672035 14.813  1-16 5947.3 104.9 115.4 4.083 0.044 0.056 1.167 0.091 0.098    1 0   0 
 6672071 14.844 14-15 6225.4 117.3 122.0 4.094 0.043 0.050 1.152 0.075 0.086  5 1 0   0 
 6672111 15.521  2- 3 5889.1 119.0 114.2 4.209 0.057 0.058 1.036 0.082 0.075    1 0   0 
 6672156 13.218  0-16 5404.3  96.4  92.3 4.463 0.042 0.036 0.827 0.059 0.051    1 0   0 
 6672187 15.221  1-16 5749.1 104.5 102.6 4.474 0.030 0.042 0.959 0.049 0.063    1 0   0 
 6672229 15.312  2-16 5500.6 119.2 114.3 3.919 0.055 0.056 1.063 0.075 0.075  3 1 0   0 
 6672265 15.415  1-16 5492.3 113.8 105.3 4.201 0.055 0.052 0.917 0.067 0.059    1 0   0 
 6672268 14.938  1-16 5096.3  92.0  85.6 4.532 0.029 0.038 0.857 0.043 0.049  1 1 0   0 
 6672287 15.189  1-16 6137.0 212.0 254.0 4.487 0.056 0.224 1.038 0.139 0.139    2     1 
 6672297 16.603  6- 8 3383.7  66.1  86.1 4.963 0.008 0.008 0.228 0.006 0.006  0 1 0   0 
 6672338 14.332  1-16 5352.7 104.4  98.6 4.477 0.040 0.043 0.870 0.060 0.060    1 0   0 
 6672346 15.362  1-16 4584.1 106.2 106.6 4.636 0.017 0.021 0.677 0.026 0.028  1 1 0   0 
 6672368 15.764  2-16 5853.2 107.4 102.2 4.478 0.034 0.045 0.970 0.053 0.061    1 0   0 
 6672383 15.278  1-16 5523.2 113.1 105.5 4.308 0.051 0.050 0.912 0.069 0.061    1 0   0 
 6672453 15.373  1-16 5353.8  97.7  93.0 4.586 0.020 0.031 0.806 0.035 0.045    1 0   0 
 6672458 14.973  4-16 5575.0 182.0 182.0 4.442 0.116 0.174 0.863 0.111 0.083  1 2     1 
 6672491 14.646  1-16 6209.0 118.5 114.5 3.939 0.042 0.052 1.399 0.079 0.131    1 0   0 
 6672511 15.146  1-16 5616.5 119.4 113.9 3.958 0.051 0.048 1.074 0.072 0.071    1 0   0 
 6672542 14.971  1-16 5835.9 110.9 108.7 4.134 0.048 0.054 1.082 0.097 0.084    1 0   0 
 6672561 15.357  1-16 5527.6 106.7 106.1 4.442 0.046 0.052 0.912 0.064 0.067    1 0   0 
 6672563 13.103  0-16 5915.5 120.6 120.0 3.895 0.058 0.037 1.236 0.147 0.074    1 0   0 
 6672666 15.767  2-16 5779.3 120.1 114.5 3.955 0.080 0.072 1.143 0.097 0.085    1 0   0 
 6672758 15.454  1-16 5238.3 100.2  95.1 4.540 0.031 0.042 0.835 0.044 0.054  1 1 0   0 
 6672764 15.301  1-16 5375.6  99.8  96.7 4.545 0.026 0.040 0.855 0.040 0.055    1 0   0 
 6672766 14.151  1-16 5831.4 105.1 104.2 4.434 0.031 0.042 0.997 0.057 0.071    1 0   0 
 6672795 14.726  1-16 5359.9  97.1  80.6 4.246 0.037 0.032 0.881 0.050 0.036  1 1 0   0 
 6672810 15.337  1- 3 5747.4 114.3 113.8 4.098 0.058 0.059 1.053 0.103 0.079    1 0   0 
 6672813 15.649  2- 3 5962.7 109.5 113.7 4.033 0.069 0.077 1.194 0.106 0.098    1 0   0 
 6672877 13.797  1-16 6206.3 121.0 119.2 4.393 0.035 0.040 1.007 0.059 0.064    1 0   0 
 6672914 15.339  1-16 5401.7  98.0  95.7 4.553 0.024 0.038 0.852 0.039 0.053  0 1 0   0 
 6674830 15.047  3- 3 4962.4 105.3  90.9 3.773 0.053 0.055 0.947 0.090 0.086  0 1 0   0 
 6674839  9.806  0-17 6198.7 116.0 120.0 4.182 0.039 0.040 1.018 0.079 0.069  6 1 0   0 
 6674886 15.530  1-17 5511.3  98.9  97.7 4.488 0.037 0.050 0.903 0.053 0.062    1 0   0 
 6674968 14.124  1-17 5583.6  95.2  92.8 4.532 0.020 0.033 0.898 0.035 0.052    1 0   0 
 6674976 14.190  1-17 6070.9 113.3 103.7 4.065 0.033 0.050 1.251 0.065 0.112    1 0   0 
 6675021 15.225  1-17 5621.4 100.4  97.7 4.461 0.037 0.047 0.935 0.058 0.066    1 0   0 
 6675056 15.546  2-17 4952.2  88.9  81.5 4.551 0.032 0.033 0.787 0.042 0.042  7 1 0   0 
 6675060 13.536 10-17 6137.0 192.0 235.0 4.421 0.087 0.203 0.972 0.140 0.115  3 2     1 
 6675068 14.052  1-17 5506.6 107.1 106.4 4.169 0.042 0.038 1.021 0.068 0.057    1 0   0 
 6675080 13.801  2-17 6137.0 112.0 112.1 4.142 0.036 0.042 1.121 0.071 0.084    1 0   0 
 6675193 13.703  1-17 6648.3 143.9 138.9 4.187 0.031 0.032 1.288 0.050 0.045    1 0   0 
 6675315 15.524  2-17 5859.1 117.5 110.9 3.944 0.076 0.066 1.185 0.108 0.085    1 0   0 
 6675361 14.979  1-17 4882.2  81.9  83.0 3.159 0.097 0.107 1.301 0.211 0.241  2 2 0   0 
 6675441 15.292  4-17 6080.6 115.4 102.4 4.105 0.050 0.054 1.218 0.074 0.098    1 0   0 
 6675446 15.204  1-17 5729.5 100.5  97.5 4.467 0.033 0.044 0.959 0.052 0.065    1 0   0 
 6675481 13.787  1-17 6371.6 123.6 119.4 4.367 0.030 0.038 1.086 0.054 0.066    1 0   0 
 6675515 13.536  0-17 5680.1  88.6  84.6 2.562 0.036 0.035 0.777 0.021 0.026  2 2 0   0 
 6675522 15.710  4-17 5755.8 106.6 103.3 4.408 0.051 0.059 0.977 0.066 0.072  6 1 0   0 
 6675564 13.874  1-17 5895.2  95.8  95.6 4.520 0.018 0.027 0.925 0.029 0.041    1 0   0 
 6675598 15.811  2-17 5625.1 106.0 103.5 4.426 0.054 0.063 0.937 0.065 0.068    1 0   0 
 6675604 15.888  2-17 5328.1 108.5 102.9 4.550 0.043 0.063 0.829 0.060 0.064    1     0 
 6675665 15.705  2- 3 6020.1 109.7 107.3 4.109 0.063 0.067 1.184 0.084 0.098    1 0   0 
 6675718 12.839  0-17 6257.1 138.9 129.7 4.246 0.039 0.028 1.246 0.065 0.061    1 0   0 
 6675761 13.912  1-17 6260.2 126.2 117.1 3.999 0.033 0.041 1.364 0.067 0.110    1 0   0 
 6675789 15.668  1-17 4641.4  78.6  70.9 4.546 0.026 0.018 0.755 0.030 0.022  0 1 0   0 
 6675848 15.405  1-17 5506.8 117.2 112.0 3.905 0.050 0.051 1.079 0.072 0.074    1 0   0 
 6675851 14.954  1-17 5632.3 108.5 103.8 4.170 0.048 0.047 0.974 0.076 0.070    1 0   0 
 6676004 14.265  1-17 5562.0  98.9  90.0 4.575 0.015 0.026 0.846 0.027 0.039    1 0   0 
 6676005 13.818  1-17 6054.1 115.8 113.2 4.321 0.037 0.042 1.097 0.072 0.079    1 0   0 
 6676093 15.879  4-17 5553.4 102.7 101.9 4.384 0.058 0.063 1.027 0.056 0.060    1 0   0 
 6676158 15.681  1-17 4435.5  78.9  74.8 4.628 0.018 0.021 0.675 0.025 0.025  0 1 0   0 
 6676217 16.556  6- 9 3468.1  64.9  77.0 4.919 0.009 0.009 0.270 0.008 0.008  0 1 0   0 
 6676219 13.325  0-17 4983.6  90.1  85.0 3.486 0.062 0.090 1.221 0.166 0.214  0 2 0   0 
 6676221 15.325  1-17 5725.3 115.4 115.6 4.068 0.061 0.056 1.055 0.100 0.077    1 0   0 
 6676222 14.688  1-17 6172.3 112.7 114.6 4.334 0.035 0.043 1.136 0.063 0.077    1 0   0 
 6676244 15.865  4-17 5877.7 110.2 107.4 4.401 0.048 0.058 1.014 0.065 0.073  0 1 0   0 
 6676256 15.787  1-17 5646.5 107.9 104.0 4.425 0.050 0.058 0.944 0.065 0.069    1 0   0 
 6676338 14.167  1-17 6079.1 104.2 109.9 4.346 0.029 0.036 1.184 0.051 0.067  1 1 0   0 
 6676375 15.607  2-17 4913.0  88.9  85.2 4.612 0.020 0.027 0.730 0.033 0.038  1 1 0   0 
 6676378 14.167  1-17 5865.7 105.2 105.4 4.374 0.033 0.039 1.084 0.060 0.070    1 0   0 
 6676419 14.771  1-17 5599.6 109.2 103.0 3.934 0.042 0.043 1.087 0.068 0.068    1 0   0 
 6676437 14.603  1-17 6325.6 134.3 140.3 3.957 0.036 0.042 1.418 0.079 0.114    1 0   0 
 6676482 12.869  0-17 5654.7 113.6 108.9 4.039 0.140 0.127 0.957 0.103 0.086    1     0 
 6676498 15.748  2-17 5078.7 125.1 106.9 4.463 0.082 0.625 0.817 0.165 0.062  1 1     0 
 6676571 14.565  1-17 5799.5 113.7 111.1 4.237 0.044 0.047 1.022 0.079 0.078    1 0   0 
 6676588 14.446  1-17 5684.2 114.9 101.1 4.337 0.097 0.092 0.809 0.056 0.043    1     0 
 6676631 13.578  1-17 6109.4 122.9 137.5 3.819 0.061 0.037 1.332 0.177 0.064    1 0   0 
 6676646 14.807  1-17 5871.6 111.0 105.7 4.169 0.044 0.050 1.086 0.085 0.085    1 0   0 
 6676655 15.240  1-17 5152.9 116.8 107.4 3.761 0.051 0.064 1.089 0.098 0.115  0 1 0   0 
 6676683 14.581  1-17 6305.0 124.9 119.1 3.974 0.043 0.047 1.397 0.075 0.103    1 0   0 
 6676755 15.011  1-17 5039.9 102.4  88.4 3.514 0.074 0.092 1.270 0.151 0.204  2 1 0   0 
 6676774 15.597  1-17 5740.0 117.7 114.0 3.989 0.077 0.066 1.103 0.093 0.081    1 0   0 
 6676805 15.799  1-17 4966.7  91.2  83.8 4.538 0.036 0.034 0.792 0.044 0.041  0 1 0   0 
 6676843 13.662  1-17 6087.9 114.5 110.3 4.193 0.070 0.069 1.103 0.081 0.080    1 0   0 
 6676876 13.528  0-17 5066.2 139.6  98.9 3.418 0.083 0.096 1.578 0.200 0.201  2 2 0   0 
 6677047 15.705  1-17 5260.3  98.2  92.1 4.508 0.042 0.048 0.846 0.052 0.054    1 0   0 
 6677128 14.903  1-17 5672.1 109.4 105.3 4.346 0.049 0.048 0.955 0.074 0.071    1 0   0 
 6677144 15.761  0-17 5640.3 111.0 104.3 4.094 0.040 0.038 0.963 0.070 0.062  2 1 0   0 
 6677191 14.614  6-12 6641.5 132.5 126.9 4.291 0.030 0.036 1.305 0.051 0.053    3 0   0 
 6677225 15.221  1-17 6636.6 135.5 130.2 3.809 0.071 0.067 1.682 0.108 0.111  3 3 0   0 
 6677256 14.521  4-17 6101.9 111.6 110.6 4.362 0.035 0.043 1.102 0.060 0.076  6 1 0   0 
 6677267 12.770  0-17 6116.0 114.1 103.1 3.854 0.028 0.030 1.642 0.052 0.064  1 1 0   0 
 6677314 15.072  1-17 5853.8 112.0 108.8 4.246 0.053 0.055 1.042 0.078 0.080    1 0   0 
 6677382 15.119  1-17 5064.3  93.5  88.7 4.576 0.023 0.033 0.788 0.037 0.048  1 1 0   0 
 6677442 15.514  4-17 5873.2 114.4 110.6 4.173 0.060 0.062 1.082 0.089 0.086    1 0   0 
 6677478 14.582  1-17 5655.5 109.1 105.2 4.352 0.047 0.047 0.949 0.074 0.070    1 0   0 
 6677545 15.924  2-17 5412.8 110.9 101.5 4.140 0.078 0.078 0.909 0.064 0.056    1 0   0 
 6677612 12.646  0-17 6457.5 134.7 125.7 3.942 0.044 0.035 1.188 0.079 0.054    1 0   0 
 6677662 15.872  3- 4 5056.1 121.2 106.3 3.767 0.083 0.090 1.001 0.127 0.111  0 1 0   0 
 6677749 13.644  1-17 6320.4 127.8 121.6 4.143 0.062 0.062 1.149 0.071 0.082    1 0   0 
 6677782 15.050  1-17 5710.6 112.8 110.1 4.381 0.048 0.051 0.966 0.073 0.074    1 0   0 
 6677824 13.818  1-17 5680.0 197.0 197.0 4.415 0.105 0.195 0.928 0.125 0.091    2     1 
 6677838 13.384  1-17 6009.0 119.8 109.1 4.124 0.023 0.040 1.290 0.051 0.077    1 0   0 
 6677849 13.754  1-17 6113.5 112.9 117.7 4.296 0.039 0.040 1.127 0.072 0.079    1 0   0 
 6677904 14.139 10-10 6121.8 109.4 109.6 4.304 0.036 0.030 1.217 0.055 0.066    1 0   0 
 6677945 13.457  0-17 5786.6 106.4 125.8 3.917 0.052 0.039 1.310 0.146 0.059    1 0   0 
 6677965 14.088  1-17 4915.7  91.4  81.4 3.522 0.077 0.075 1.024 0.176 0.147  0 1 0   0 
 6678125 13.221  0-17 6749.1 145.1 140.8 4.223 0.031 0.031 1.324 0.060 0.046    3 0   0 
 6678135 14.234  1-17 5852.0 115.4 111.1 4.269 0.042 0.046 1.034 0.076 0.079    1 0   0 
 6678231 14.932  1-17 5870.4 110.6 106.7 4.192 0.047 0.051 1.073 0.082 0.084    1 0   0 
 6678233 15.975  4-17 5537.8 116.0 110.8 3.978 0.092 0.084 1.029 0.088 0.083    1 0   0 
 6678283 13.890  1-17 5618.3 111.7 108.3 4.412 0.043 0.045 0.889 0.067 0.064    1 0   0 
 6678309 15.888  1-17 5610.1 112.7 108.3 4.249 0.070 0.070 0.948 0.073 0.069    1 0   0 
 6678316 15.320  1-17 5033.5  91.7  82.6 4.517 0.037 0.032 0.807 0.048 0.041  1 1 0   0 
 6678351 15.977  1-17 5018.2  94.6  88.7 4.580 0.026 0.036 0.775 0.041 0.046  1 1 0   0 
 6678367 14.058  1-17 5061.3  81.1  81.7 4.599 0.019 0.028 0.761 0.030 0.043  1 1 0   0 
 6678383 13.162  0-17 5910.6 117.9 111.9 4.351 0.042 0.040 0.878 0.066 0.056  3 1 0 0 0 
 6678402 15.094  1-17 5425.1 100.6  98.4 4.508 0.033 0.045 0.883 0.048 0.061    1 0   0 
 6678403 14.692  1-17 5510.9  96.7  95.0 4.519 0.025 0.039 0.896 0.042 0.058    1 0   0 
 6678445 15.980  4-17 5158.0 196.0 179.0 4.546 0.056 0.077 0.799 0.088 0.066  0 2     1 
 6678534 15.260  1-17 4977.2  91.6  83.3 4.548 0.032 0.034 0.792 0.042 0.043  1 1 0   0 
 6678548 13.969  1-17 5855.6 125.6 111.9 4.342 0.044 0.039 0.813 0.058 0.048    1 0   0 
 6678553 15.033  1-17 5665.2 100.8  99.1 4.468 0.033 0.044 0.944 0.054 0.065    1 0   0 
 6678659 15.376  4-17 5903.0 177.0 212.0 4.382 0.128 0.192 0.944 0.132 0.096    2     1 
 6678693 15.623  2- 3 5977.0 118.5 111.0 4.228 0.064 0.065 1.102 0.079 0.084    1 0   0 
 6678695 15.187  1-17 5733.0 102.0  99.2 4.467 0.033 0.044 0.959 0.052 0.065    1 0   0 
 6678701 13.496  0-17 5758.9 111.6 107.7 4.266 0.039 0.042 1.047 0.069 0.072  9 1 0   0 
 6678707 13.859  1-17 5881.1 123.5 118.3 4.073 0.042 0.040 0.949 0.070 0.059    1 0   0 
 6678748 13.599  0-17 5748.5 111.2 105.7 4.291 0.036 0.041 1.077 0.063 0.069    1 0   0 
 6678889 14.913  1-17 5779.2 112.0 109.7 4.210 0.048 0.051 1.023 0.083 0.078    1 0   0 
 6678903 14.677  1-17 5806.6 110.4 109.0 4.140 0.048 0.053 1.065 0.097 0.082    1 0   0 
 6679014 15.179  1-17 5668.8 109.6 104.5 4.305 0.051 0.052 0.958 0.073 0.070    1 0   0 
 6679047 15.487  0-17 5446.6 114.2 106.7 3.634 0.029 0.034 1.292 0.068 0.080  2 1 0   0 
 6679103 13.989  1-17 6027.1 120.9 116.8 4.297 0.042 0.041 0.936 0.069 0.061  1 1 0   0 
 6679150 13.545  0-17 5730.0  96.7 103.7 4.114 0.041 0.044 1.102 0.101 0.076  1 1 0   0 
 6679153 15.460  1-17 5973.8 114.2 112.9 4.164 0.060 0.059 1.132 0.082 0.091    1 0   0 
 6679174 13.801  1-17 6496.7 134.2 143.0 4.179 0.032 0.037 1.236 0.048 0.061    1 0   0 
 6679175 15.957  4-17 5328.9 126.2 119.7 3.831 0.078 0.077 1.082 0.109 0.102  0 1 0   0 
 6679179 15.412  1-17 5178.7 111.4 104.7 3.798 0.053 0.061 1.055 0.092 0.101  0 1 0   0 
 6679186 15.244  1-17 5544.7 115.8 112.1 3.947 0.052 0.051 1.055 0.071 0.072    1 0   0 
 6679197 16.569  3- 4 4789.7  88.5  82.5 4.585 0.029 0.034 0.745 0.040 0.039  0 1 0   0 
 6679200 14.408  1-17 5582.7 109.8 109.5 4.405 0.044 0.047 0.927 0.071 0.070    1 0   0 
 6679246 15.408  1-17 4961.9 106.1  99.2 4.536 0.049 0.056 0.789 0.045 0.046  1 1     0 
 6679269 15.256  1-17 5938.2 108.2 105.9 4.404 0.039 0.049 1.034 0.060 0.072    1 0   0 
 6679282 13.056  0-17 5477.3 100.7  92.1 4.425 0.040 0.031 0.810 0.058 0.044    1 0   0 
 6679328 15.711  2- 3 4887.1  85.1  90.0 2.932 0.226 0.144 1.467 0.605 0.354  2 2     0 
 6679420 12.540  0-17 6946.4 143.8 157.7 4.361 0.013 0.014 1.284 0.021 0.023    2 0   0 
 6679421 15.380  1-17 5493.8  97.0  91.4 4.535 0.026 0.039 0.880 0.041 0.054    1 0   0 
 6679478 13.587  0-17 6171.4 122.3 117.5 4.260 0.037 0.039 1.111 0.070 0.071    1 0   0 
 6679504 15.890  2-17 5245.5 114.5 108.3 3.923 0.072 0.072 0.959 0.080 0.077    1 0   0 
 6679510 15.985  4-17 4844.1  88.7  84.8 4.613 0.023 0.029 0.722 0.037 0.037  0 1 0   0 
 6679572 15.496  1-17 5568.2 110.2 105.5 4.216 0.058 0.057 0.939 0.071 0.066    1 0   0 
 6679582 15.976  4-17 5082.6 109.4  86.9 3.343 0.212 0.299 1.414 0.428 0.248    2     0 
 6679611 15.777  1-17 5093.3  92.5  84.5 4.505 0.042 0.038 0.817 0.049 0.043  0 1 0   0 
 6680040 15.740  4-17 5739.3 105.6 102.8 4.437 0.044 0.055 0.968 0.061 0.069    1 0   0 
 6680101 14.219  1-17 6258.6 122.3 121.7 4.297 0.037 0.038 1.183 0.062 0.078    1 0   0 
 6680117 14.617  1-17 5645.1  97.3  96.0 4.476 0.030 0.041 0.938 0.051 0.064    1 0   0 
 6680177 15.245  1-17 5031.3 107.6  95.2 3.744 0.064 0.074 1.013 0.117 0.116  0 1 0   0 
 6680186 15.953  2-17 5291.6  96.3  90.6 4.624 0.023 0.028 0.743 0.036 0.039    1 0   0 
 6680208 14.235  1-17 6116.0 116.8 107.0 4.131 0.034 0.041 1.219 0.064 0.090    1 0   0 
 6680275 14.023 10-13 6215.4 121.7 111.7 4.005 0.033 0.044 1.345 0.066 0.117    1 0   0 
 6680312 15.377  1-17 5577.9  95.6  91.8 4.524 0.025 0.037 0.899 0.041 0.054  1 1 0   0 
 6680370 15.978  2-17 5346.7 124.2 119.6 3.882 0.067 0.067 1.037 0.088 0.086    1 0   0 
 6680415 15.599  2-17 5614.6 115.6 111.5 4.330 0.054 0.053 0.938 0.073 0.069    1 0   0 
 6680464 12.633  0-17 6756.5 145.6 142.0 4.206 0.031 0.029 1.336 0.065 0.048    1 0   0 
 6680539 14.786  1-17 5345.2 101.6  97.7 4.515 0.032 0.042 0.866 0.048 0.060  0 1 0   0 
 6680588 15.204  1-17 5895.6 117.4 111.5 4.260 0.049 0.051 1.055 0.076 0.080    1 0   0 
 6680614 15.855  1-17 4815.5  86.1  81.2 4.557 0.031 0.028 0.767 0.039 0.035  1 1 0   0 
 6680617 15.448  1- 3 4956.4  95.9  87.6 3.537 0.080 0.095 1.135 0.170 0.194  0 1 0   0 
 6680620 15.989  4-17 5246.8 125.9 118.6 3.870 0.068 0.070 1.006 0.090 0.088  0 1 0   0 
 6680635 13.150  0-17 6703.1 144.5 138.2 4.016 0.030 0.031 1.423 0.070 0.068    3 0   0 
 6680727 14.103  1-17 5978.9 119.4 114.7 4.316 0.041 0.043 1.070 0.076 0.079    1 0   0 
 6680743 12.263  0-17 5427.9  99.4  92.8 4.475 0.040 0.039 0.844 0.060 0.057    1 0   0 
 6680804 12.807  1-17 6581.1 137.1 156.5 4.231 0.032 0.031 1.250 0.052 0.051    1 0   0 
 6680828 12.631  1-17 6555.7 129.7 117.9 4.289 0.026 0.030 1.287 0.051 0.056  1 1 0   0 
 6680911 13.749  1-17 5715.2 106.9 112.0 4.115 0.045 0.043 1.076 0.104 0.074    1 0   0 
 6680946 13.488  0-17 6071.2 118.5 117.2 3.994 0.050 0.039 1.171 0.121 0.069    1 0   0 
 6680968 15.704  4-17 5698.3 118.1 112.7 4.222 0.060 0.061 0.986 0.080 0.075    1 0   0 
 6680993 14.622  1-17 5845.8 121.9 119.4 3.962 0.062 0.050 1.164 0.121 0.079    1 0   0 
 6681038 15.804  4-17 5694.9 113.8 109.3 4.186 0.068 0.068 0.996 0.083 0.076    1 0   0 
 6681050 15.283  1-17 5869.9 117.1 114.4 4.328 0.050 0.051 1.026 0.076 0.078    1 0   0 
 6681081 14.780  1-17 6061.2 117.5 101.2 4.089 0.043 0.047 1.226 0.069 0.104    1 0   0 
 6681082 14.105  1-17 6176.6 158.1 136.1 4.233 0.039 0.039 0.966 0.082 0.068    1 0   0 
 6681090 15.006  1-17 5767.0 115.9 114.6 4.149 0.076 0.079 1.041 0.095 0.083    1 0   0 
 6681092 14.294  1-17 5964.9 108.9 114.3 4.116 0.035 0.049 1.165 0.074 0.102    1 0   0 
 6681120 14.511  1-17 5851.0 131.2 118.6 3.697 0.044 0.042 1.414 0.079 0.076    1 0   0 
 6681130 14.167  1-17 5631.2 107.4 107.6 3.755 0.034 0.034 1.247 0.061 0.066    1 0   0 
 6681144 15.798  1-17 4837.8  81.9  76.7 4.557 0.032 0.031 0.769 0.040 0.037  0 1 0   0 
 6681147 15.368  1-17 6104.2 116.8 118.4 4.301 0.051 0.052 1.122 0.071 0.080    1 0   0 
 6681167 15.894  4-17 6203.2 120.3 116.9 4.318 0.057 0.066 1.149 0.070 0.077    1 0   0 
 6681233 14.949  1-17 5087.5  86.4  81.9 4.583 0.022 0.031 0.783 0.035 0.047  0 1 0   0 
 6681237 14.771  1-17 5136.6  88.0  82.3 4.563 0.025 0.034 0.808 0.037 0.051  0 1 0   0 
 6681258 14.790  1-17 5949.6 109.4 108.5 4.365 0.039 0.044 1.048 0.069 0.077    1 0   0 
 6681270 14.178 10-10 5895.5 115.8 108.4 3.767 0.035 0.033 1.240 0.059 0.061    1 0   0 
 6681317 13.717  1-17 5763.3 124.9 121.4 3.808 0.053 0.032 1.384 0.151 0.056    1 0   0 
 6681345 14.315  1-17 5483.3 110.3 105.1 4.408 0.042 0.042 0.899 0.070 0.064    1 0   0 
 6681364 15.375  1-17 5272.9  99.3  90.1 4.476 0.045 0.043 0.852 0.058 0.053    1 0   0 
 6681367 15.007  1-17 5692.8 111.5 111.0 4.066 0.059 0.052 1.041 0.089 0.074    1 0   0 
 6681394 15.483  1-17 5067.8  90.2  83.5 4.552 0.031 0.037 0.803 0.042 0.048  0 1 0   0 
 6681402 13.908  2-17 4965.6  79.0  69.2 3.399 0.074 0.055 0.886 0.148 0.085  2 2 0   0 
 6681460 14.748  1-17 5881.7 111.6 108.4 4.143 0.051 0.056 1.101 0.092 0.088    1 0   0 
 6681473 12.992  0-17 5211.6 115.4 105.8 3.647 0.046 0.061 1.081 0.101 0.118  0 1 0   0 
 6681513 15.372  4-17 4942.1  89.1  84.6 3.417 0.105 0.114 1.196 0.191 0.220  0 2 0   0 
 6681546 15.085  1-17 5568.6 113.0 107.2 3.557 0.066 0.069 1.553 0.124 0.124    1 0   0 
 6681591 15.632  4-17 5162.7  89.9  80.7 4.422 0.041 0.034 0.836 0.043 0.031  1 1 0   0 
 6681618 15.975  1-17 5737.4 106.3 102.4 4.467 0.042 0.057 0.954 0.058 0.064    1 0   0 
 6681644 15.744  1-17 5493.5 105.3 103.5 4.458 0.051 0.060 0.902 0.061 0.064    1 0   0 
 6681651 15.186  1-17 5923.9 115.1 108.0 4.175 0.052 0.055 1.106 0.083 0.088    1 0   0 
 6681681 15.835  1-17 5551.5 113.4 108.6 4.181 0.073 0.071 0.942 0.072 0.067    1 0   0 
 6681687 15.359  1-17 5706.6 107.7 104.3 4.409 0.050 0.057 0.963 0.067 0.071    1 0   0 
 6681688 15.747  3- 3 5647.7 112.2 107.4 4.301 0.067 0.067 0.953 0.074 0.070  0 1 0   0 
 6681693 15.532 10-13 4193.0 134.0 164.0 4.706 0.061 0.039 0.546 0.057 0.057  0 2     1 
 6681704 14.807 14-15 6157.6 111.3 108.4 4.402 0.028 0.039 1.093 0.050 0.065    1 0   0 
 6681798 14.998  1-17 6777.3 154.2 144.1 4.344 0.045 0.047 1.261 0.071 0.081    1 0   0 
 6681868 15.508  2-17 5409.4 111.2 103.0 4.117 0.061 0.061 0.913 0.063 0.057    1 0   0 
 6685233 13.878  1-17 5640.1 116.2 113.0 3.930 0.034 0.034 1.125 0.062 0.061    1 0   0 
 6685290 12.659  2-14 6616.3 128.7 146.7 4.147 0.033 0.031 1.367 0.071 0.058    1 0   0 
 6685308 14.489  1-17 6076.3 109.0 105.3 4.412 0.025 0.037 1.070 0.047 0.067    1 0   0 
 6685403 15.596  1-17 5446.8 100.7 100.1 4.503 0.034 0.047 0.888 0.050 0.061    1 0   0 
 6685533 15.342  1-17 5202.0  83.9  74.8 4.392 0.033 0.026 0.844 0.040 0.028  1 1 0   0 
 6685575 15.333  1-17 5765.1 110.4 107.9 4.384 0.048 0.052 0.983 0.071 0.075    1 0   0 
 6685641 14.360  1-17 6009.0 115.3 105.2 4.145 0.039 0.043 1.163 0.069 0.094    1 0   0 
 6685646 14.462  1-17 5812.3 117.7 110.9 3.422 0.295 0.255 1.757 0.402 0.384    2     0 
 6685705 15.171  1-17 5443.9  97.0  92.8 4.575 0.019 0.030 0.832 0.032 0.044    1 0   0 
 6685762 15.743  4-17 6008.9 112.9 107.7 4.143 0.065 0.061 1.159 0.081 0.093  1 1 0   0 
 6688043 15.505  2- 3 5478.4  97.1  96.9 4.531 0.027 0.041 0.880 0.043 0.055  0 1 0   0 
 6688102 15.619  2-16 5232.3 113.3 110.9 4.501 0.067 0.107 0.834 0.056 0.057  0 1     0 
 6688153 14.172  1-17 5558.8 118.1 112.7 3.922 0.037 0.038 1.083 0.066 0.067  2 1 0   0 
 6688170 14.803  1-17 5694.2 100.7  96.6 4.459 0.038 0.049 0.952 0.057 0.065    1 0   0 
 6688212 15.436  1- 3 5440.1 109.8  95.4 4.251 0.049 0.046 0.895 0.062 0.049  1 1 0   0 
 6688249 15.083  1-17 5786.4 107.9 105.3 4.374 0.046 0.050 0.991 0.072 0.076    1 0   0 
 6688309 15.550  4-17 5455.7 118.2 111.2 4.364 0.134 0.222 0.898 0.079 0.066    1     0 
 6688314 15.429  1-17 5451.8 100.0  98.1 4.519 0.030 0.044 0.884 0.045 0.059  0 1 0   0 
 6688321 13.920  1-17 6343.4 125.3 123.5 4.062 0.032 0.033 1.454 0.060 0.062    1 0   0 
 6688326 14.356  4-17 5910.0 184.0 205.0 4.371 0.108 0.201 1.040 0.138 0.124    2     1 
 6688340 15.277  4-17 5555.3 105.0 102.6 4.403 0.057 0.059 0.919 0.068 0.067    1 0   0 
 6688341 15.772  4-17 4902.3  83.8  77.8 4.493 0.031 0.024 0.797 0.034 0.025  1 1 1   0 
 6688378 15.387  1-17 6043.3 112.6 109.6 4.345 0.047 0.053 1.085 0.068 0.077    1 0   0 
 6688409 14.401 14-15 6306.8 132.5 128.8 4.245 0.044 0.038 1.225 0.067 0.076    1 0   0 
 6688440 15.959  1-17 5619.6 110.0 106.9 4.358 0.067 0.066 0.939 0.071 0.069    1 0   0 
 6688445 15.098  1-17 5797.1 107.2 106.5 4.154 0.051 0.055 1.055 0.093 0.081    1 0   0 
 6688458 15.348  4-17 4708.7  80.1  76.2 4.556 0.028 0.021 0.756 0.036 0.028  1 1 0   0 
 6688497 15.500  4-17 5234.3 104.0  96.8 4.569 0.030 0.042 0.806 0.049 0.055  0 1     0 
 6688512 14.606  1-17 6106.2 111.3 109.5 4.376 0.031 0.042 1.097 0.058 0.073    1 0   0 
 6688578 14.141  6-10 6219.0 119.6 114.1 4.415 0.048 0.058 1.078 0.075 0.077    1     0 
 6688581 12.896  0-17 5931.1 116.1 110.4 4.191 0.029 0.037 1.217 0.050 0.079  2 1 0   0 
 6688585 13.577  0-17 6119.8 115.6 112.5 3.979 0.033 0.052 1.332 0.071 0.127    1 0   0 
 6688613 14.985  1-17 5389.3 108.3 103.7 4.488 0.067 0.104 0.865 0.061 0.061    1     0 
 6688699 14.531  1-17 6164.6 130.6 114.0 4.231 0.043 0.042 1.181 0.065 0.084    1 0   0 
 6688710 15.643  4-17 5500.2 112.5 105.4 4.358 0.056 0.052 0.903 0.070 0.061    1 0   0 
 6688738 15.669  4-17 5817.9 103.6 100.7 4.465 0.033 0.046 0.975 0.052 0.063    1 0   0 
 6688748 14.911  1-17 6157.8 111.4 107.0 4.393 0.028 0.039 1.101 0.050 0.068    1 0   0 
 6688764 15.712  2-17 5769.3 113.0 109.3 4.354 0.058 0.060 0.988 0.074 0.075    1 0   0 
 6688822 12.937  0-17 5505.7 103.6 101.6 3.766 0.022 0.023 1.405 0.032 0.041  2 1 0   0 
 6688932 12.991  0-17 6419.4 125.8 114.3 3.880 0.030 0.038 1.527 0.074 0.122    1 0   0 
 6688937 15.695  2-17 5650.8 112.0 107.3 4.256 0.060 0.061 0.961 0.074 0.071    1 0   0 
 6688958 15.793  4-17 5146.1 114.2 102.4 3.644 0.079 0.095 1.232 0.137 0.161  6 1 0   0 
 6688966 14.373  1-17 4981.3  98.1  81.3 3.071 0.083 0.085 1.530 0.281 0.243  2 2 0   0 
 6688972 14.647  1-17 5761.2 115.3 110.4 4.342 0.044 0.045 0.985 0.077 0.075    1 0   0 
 6689065 15.430  1-17 5626.6 114.3 109.7 4.222 0.198 0.251 0.972 0.119 0.085    1     0 
 6689067 15.461  4-17 5957.9 119.2 110.4 4.244 0.058 0.060 1.087 0.078 0.083    1 0   0 
 6689111 12.293  0-17 5257.8  89.1  84.8 4.529 0.034 0.031 0.776 0.049 0.045  0 1 0   0 
 6689123  9.679  1-17 4849.5  93.3  99.7 2.584 0.091 0.131 2.129 0.546 0.672  2 2 0   0 
 6689138 15.764  4-17 5785.9 109.3 107.6 4.149 0.067 0.071 1.050 0.095 0.082    1 0   0 
 6689144 15.285  1-17 5197.4 117.1 109.3 3.736 0.050 0.064 1.155 0.101 0.119  1 1 0   0 
 6689183 13.959  1-17 5865.2 107.9 109.1 4.343 0.036 0.037 1.121 0.064 0.065    1 0   0 
 6689260 15.807  4-17 5167.3 117.5 107.5 3.763 0.068 0.077 1.088 0.117 0.120  0 1 0   0 
 6689296 14.603  1-17 5744.8 102.3  98.9 4.450 0.032 0.043 0.970 0.056 0.069    1 0   0 
 6689322 15.977  4-17 5331.8 102.7  91.3 4.414 0.059 0.052 0.862 0.061 0.048    1 0   0 
 6689325 15.680  1-17 5368.8 115.8 112.4 3.928 0.062 0.061 1.004 0.076 0.077    1 0   0 
 6689368 15.740  0-17 6504.9 130.0 120.8 3.666 0.130 0.099 1.912 0.170 0.174  3 1     0 
 6689446 15.301  4-17 6014.0 115.6 112.3 4.313 0.051 0.053 1.084 0.072 0.079    1 0   0 
 6689530 15.398  4-17 5797.9 106.5 104.8 4.457 0.033 0.045 0.978 0.052 0.066  1 1 0   0 
 6689545 14.337 14-15 6158.8 132.6 116.8 4.224 0.035 0.042 1.184 0.066 0.085    1 0   0 
 6689679 14.882  4-17 5547.0 102.6 102.0 4.478 0.036 0.047 0.914 0.055 0.064    1 0   0 
 6689733 13.724  1-17 5718.5 124.3 117.1 3.727 0.035 0.034 1.003 0.055 0.052    1 0   0 
 6689789 14.302  1-17 6321.4 125.2 118.3 3.959 0.036 0.041 1.418 0.072 0.108    1 0   0 
 6689797 14.859  1-17 5913.5 115.9 113.7 4.315 0.045 0.046 1.045 0.076 0.078    1 0   0 
 6689808 15.027  1-17 5998.0 114.2 110.2 4.190 0.043 0.049 1.132 0.074 0.088    1 0   0 
 6689907 15.308  1-17 5799.1 111.1 109.1 4.136 0.052 0.057 1.063 0.098 0.082    1 0   0 
 6689908 14.709  1-17 6066.2 158.3 136.1 4.093 0.033 0.042 1.229 0.075 0.115    1 0   0 
 6689933 15.143  1-17 5504.3 108.8 106.7 4.457 0.069 0.094 0.898 0.063 0.064    1     0 
 6689994 14.268  1-17 5697.2  98.5 111.7 4.068 0.046 0.046 1.152 0.115 0.069    1 0   0 
 6690019 14.445  1-17 6254.8 130.2 120.6 4.248 0.045 0.038 1.203 0.070 0.078    1 0   0 
 6690044 15.061  1-17 5595.5 106.2 105.5 4.433 0.043 0.050 0.931 0.066 0.069    1 0   0 
 6690082 14.466  1-17 5682.5  96.5  95.1 4.460 0.026 0.036 1.002 0.047 0.060    1 0 0 0 
 6690091 14.634  1-17 6138.2 130.5 111.1 4.150 0.037 0.043 1.214 0.065 0.088    1 0   0 
 6690123 15.117  1-17 5917.1 109.7 108.5 4.392 0.040 0.049 1.031 0.064 0.075    1 0   0 
 6690171 15.083  4-17 5036.0  92.8  85.8 4.492 0.044 0.045 0.878 0.047 0.044  3 1 0 1 0 
 6690191 15.829  4-17 5020.6  87.6  85.1 4.458 0.038 0.033 0.818 0.035 0.028  1 1 0   0 
 6690247 13.878  1-17 6139.1 126.1 116.1 4.280 0.035 0.042 1.146 0.070 0.079    1 0   0 
 6690288 15.990  2-17 5447.0 105.4 106.0 4.516 0.036 0.050 0.880 0.050 0.060    1 0   0 
 6690343 15.643  1-17 5504.8  99.0  95.3 4.511 0.032 0.046 0.895 0.048 0.059    1 0   0 
 6690355 14.928  1-17 5520.3  99.5 100.3 4.476 0.035 0.045 0.910 0.056 0.065    1 0   0 
 6690577 14.166  1-17 5813.9 123.0 119.4 3.722 0.036 0.036 1.374 0.067 0.070    1 0   0 
 6690594 15.167  1-17 5990.3 109.9 106.4 4.404 0.035 0.046 1.049 0.058 0.071    1 0   0 
 6690680 15.229  1-17 5716.1 120.8 113.8 3.800 0.052 0.051 1.255 0.074 0.080    1 0   0 
 6690711 15.502  1-17 5564.5 113.2 108.8 4.332 0.052 0.051 0.923 0.071 0.066    1 0   0 
 6690726 15.564  4-17 5901.8 116.4 110.2 4.226 0.056 0.057 1.071 0.080 0.083    1 0   0 
 6690732 13.312  0-17 6609.4 136.6 139.6 4.312 0.029 0.036 1.189 0.049 0.063  0 1 0   0 
 6690783 15.979  4-17 5703.7 115.0 110.3 4.247 0.073 0.073 0.983 0.078 0.075    1 0   0 
 6690879 13.598  0-17 6600.4 141.3 135.4 4.212 0.031 0.030 1.300 0.058 0.046    1 0   0 
 6690896 13.672  1-17 6155.2 125.7 122.8 4.082 0.046 0.040 1.012 0.081 0.064    1 0   0 
 6690927 15.749  1-17 5458.6 111.6  99.1 4.260 0.066 0.065 0.900 0.065 0.054    1 0   0 
 6690940 14.596  1-17 6282.1 111.0 113.7 3.788 0.047 0.054 1.595 0.088 0.164    1 0   0 
 6691019 13.494 14-15 6460.4 131.2 129.1 4.240 0.046 0.051 1.281 0.063 0.064  5 3 0   0 
 6691152 15.734  4-17 5688.7 107.4  99.8 4.549 0.028 0.035 0.878 0.046 0.047    1 0   0 
 6691166 15.681  1-17 5389.4 123.4 134.6 4.420 0.081 0.097 0.875 0.065 0.058  0 1 0   0 
 6691168 14.966  1-17 6032.0 114.4 112.2 4.356 0.042 0.049 1.079 0.067 0.077    1 0   0 
 6691169 15.765  4-17 6224.1 146.5 136.4 4.270 0.068 0.077 1.182 0.075 0.086    1 0 1 0 
 6691171 13.824  1-17 6318.2 124.8 123.1 4.005 0.034 0.038 1.376 0.069 0.084    1 0   0 
 6691192 15.571  1-17 4994.3  87.9  82.0 4.522 0.037 0.034 0.800 0.046 0.039  0 1 0   0 
 6691193 15.439  1-17 6144.0 114.4 110.1 4.415 0.033 0.043 1.074 0.055 0.064    1 0   0 
 6691209 15.768  1-17 4328.1  80.4  78.9 4.655 0.018 0.020 0.637 0.022 0.022  0 1 0   0 
 6691234 15.297  1-17 5359.1  97.5  92.3 4.602 0.023 0.028 0.782 0.037 0.049    1     0 
 6691245 15.268  4-17 5878.2 113.7 108.1 4.215 0.057 0.058 1.065 0.081 0.083    1 0   0 
 6691276 15.491  1-17 5680.1 102.8  98.7 4.481 0.035 0.047 0.940 0.052 0.062    1 0   0 
 6691318 15.161  1-17 5988.0 125.6 117.4 3.847 0.069 0.067 1.318 0.155 0.091    1 0   0 
 6691324 13.912  1-17 6544.1 128.9 137.6 4.219 0.035 0.037 1.314 0.065 0.057    1 0   0 
 6691349 14.690  1-17 3862.2  77.0  78.3 4.665 0.013 0.013 0.567 0.013 0.013  6 1 0   0 
 6691432 14.602  1-17 5151.4  77.0  69.7 4.383 0.024 0.020 0.846 0.029 0.021  1 1 0   0 
 6691531 15.579  4-17 6045.8 113.0 109.2 4.400 0.040 0.052 1.062 0.061 0.070    1 0   0 
 6691558 13.659  1-17 5549.3  95.4  93.9 4.466 0.030 0.039 0.956 0.053 0.061    1 0   0 
 6691610 14.846  1-17 6113.8 118.7 118.3 4.268 0.044 0.050 1.140 0.071 0.081    1 0   0 
 6691626 15.844  2-17 5835.6 118.4 114.2 4.285 0.080 0.079 1.025 0.080 0.080    1 0   0 
 6691736 15.515  1-17 5749.0 115.7 114.6 4.117 0.063 0.067 1.046 0.099 0.080    1 0   0 
 6691809 12.031  0-17 6542.8 129.3 124.7 3.823 0.031 0.034 1.632 0.077 0.079    3 0   0 
 6691820 15.627  2-17 5848.4 118.6 113.5 4.048 0.074 0.077 1.125 0.111 0.088  0 1 0   0 
 6691854 14.101 10-10 6344.6 130.1 126.5 3.975 0.035 0.038 1.409 0.075 0.092    1 0   0 
 6691867 14.461  1-17 6242.6 126.0 118.8 3.997 0.041 0.047 1.358 0.074 0.110    1 0   0 
 6691913 15.936  1-17 5063.5  92.9  80.5 2.463 0.195 0.075 1.296 0.507 0.341  2 2 0   0 
 6691928 13.152  0-17 6528.5 132.7 125.1 3.812 0.035 0.034 1.679 0.079 0.077    1 0   0 
 6691948 15.555  2-17 5911.6 115.3 111.5 4.149 0.066 0.067 1.110 0.093 0.089    1 0   0 
 6691955 15.957  2-17 5295.0  93.4  83.0 4.361 0.063 0.060 0.860 0.049 0.037  1 1 0   0 
 6691980 15.083  1-17 5188.5 121.9 108.7 3.660 0.063 0.077 1.254 0.114 0.144  0 1 0   0 
 6692013 15.862  2-17 5486.8 110.9 102.8 4.340 0.075 0.071 0.901 0.067 0.060    1 0   0 
 6692015 15.549  1-17 5875.9 122.7 118.6 3.913 0.096 0.086 1.216 0.112 0.098    1 0   0 
 6692053 15.676  2-17 5975.3 111.2 107.3 4.411 0.047 0.061 1.034 0.065 0.070    1 0   0 
 6692099 15.600  2-17 5091.2 114.9 115.1 3.993 0.232 0.111 0.882 0.048 0.037  0 1 0   0 
 6692150 14.925  0-17 4798.1  83.1  83.0 3.060 0.084 0.103 1.266 0.231 0.247  2 2 0   0 
 6692168 15.077  6-12 6173.2 116.6 113.7 3.898 0.075 0.078 1.398 0.128 0.127    1 0   0 
 6692274 14.600 14-15 6270.3 129.3 129.8 4.221 0.046 0.053 1.225 0.065 0.081    1 0   0 
 6692340 15.938  0-17 6222.9 123.2 117.5 3.790 0.057 0.042 1.391 0.177 0.076  3 1 0   0 
 6692355 15.890  4-17 5422.7 115.1 109.0 4.047 0.099 0.091 0.946 0.077 0.071    1 0   0 
 6692416 15.304  1-17 6061.7 110.2 106.2 4.426 0.035 0.046 1.048 0.056 0.065    1 0   0 
 6692425 15.251  1-17 5684.6 116.3 113.9 4.031 0.071 0.061 1.055 0.086 0.076    1 0   0 
 6692434 13.816  1-17 5765.5 109.5 106.7 4.352 0.040 0.042 1.038 0.069 0.071    1 0   0 
 6692552 12.859  1-17 6113.3 120.8 123.3 4.202 0.040 0.041 0.999 0.078 0.069    1 0   0 
 6692560 15.320  1-17 4461.4  40.7  23.9 4.827 0.011 0.012 0.503 0.007 0.012  1 1     0 
 6692622 15.896  1-17 5447.8 113.2 108.9 3.990 0.312 0.269 0.980 0.249 0.113    1     0 
 6692634 15.442  1-17 5729.0 107.5 103.8 4.393 0.056 0.062 0.971 0.069 0.072    1 0   0 
 6692654 14.327  1-17 5885.4 115.6 114.3 4.137 0.042 0.049 1.108 0.090 0.090    1 0   0 
 6692707 13.949  1-17 6343.0 170.0 207.0 4.307 0.144 0.192 1.021 0.172 0.114    2     1 
 6692733 15.535  1-17 4467.0  75.8  73.0 4.619 0.020 0.022 0.687 0.028 0.026  1 1 0   0 
 6692742 15.201  4-17 5540.5 112.0 106.2 4.147 0.057 0.056 0.947 0.071 0.066    1 0   0 
 6692745 13.699  1-17 5974.5 112.8 110.4 4.170 0.037 0.043 1.134 0.074 0.092  6 1 0   0 
 6692759 15.146  1-17 6248.5 123.2 118.6 4.319 0.044 0.050 1.167 0.063 0.075    1 0   0 
 6692823 15.418  1-17 5531.2 163.5 122.1 4.496 0.032 0.041 0.910 0.056 0.064    1 0   0 
 6692833 14.503  1-17 6007.2 103.0 107.7 4.064 0.044 0.058 1.213 0.082 0.105    1 0   0 
 6692851 15.090  4-17 5658.8 102.4  96.8 4.490 0.031 0.044 0.933 0.049 0.060    1 0   0 
 6692877 14.993  1-17 5776.3 111.9 110.7 4.117 0.053 0.057 1.059 0.104 0.081    1 0   0 
 6692880 15.138  1-17 5704.5 111.6 106.8 4.263 0.053 0.055 0.978 0.075 0.073    1 0   0 
 6692931 14.549 14-15 6161.6 127.7 116.6 4.126 0.041 0.046 1.240 0.064 0.091    1 0   0 
 6692936 15.355  1-17 5543.5 121.0 124.0 4.311 0.165 0.288 0.933 0.109 0.080    1     0 
 6692980 13.749  1-17 6086.2 103.4 102.6 4.344 0.027 0.034 1.195 0.049 0.065    1 0   0 
 6692994 14.834  1-17 6159.4 128.3 115.2 4.206 0.054 0.061 1.191 0.069 0.087    1 0   0 
 6693040 14.759  1-17 4869.7  89.1  84.2 4.613 0.019 0.026 0.728 0.030 0.037  0 1 0   0 
 6693081 13.780  1-17 6368.8 208.1 164.9 4.221 0.029 0.032 1.226 0.067 0.082    1 0   0 
 6693093 15.624  1-17 5529.6 108.8 103.4 4.317 0.064 0.062 0.914 0.069 0.063    1 0   0 
 6693098 12.307  0-17 5411.3 100.1  94.8 4.382 0.038 0.037 0.959 0.058 0.057    1 0   0 
 6693154 15.054 14-15 5667.3 157.2 130.2 4.417 0.040 0.044 0.955 0.075 0.076    1 0   0 
 6693182 14.977  1-17 5765.8 108.1 109.8 4.166 0.055 0.058 1.033 0.091 0.079    1 0   0 
 6693250 14.568  1-17 6021.5 139.1 147.5 4.255 0.040 0.042 0.967 0.076 0.073  0 1 0   0 
 6693255 13.702  1-17 5912.2 111.8 110.9 4.384 0.040 0.043 0.977 0.068 0.069    1 0   0 
 6693363 14.984  1-17 5692.8 142.5 152.1 4.000 0.046 0.042 1.073 0.089 0.084  7 1 0   0 
 6693406 12.716  1-17 4925.4  81.2  87.8 2.674 0.098 0.153 2.130 0.361 0.541  2 2 0   0 
 6693440 15.985  4-17 5566.8 116.2 110.9 4.107 0.083 0.082 0.973 0.077 0.073    1 0   0 
 6693494 13.824  1-17 6081.2 116.8 108.3 4.043 0.033 0.043 1.320 0.058 0.111    1 0   0 
 6693520 15.556  2-17 5400.7 105.1  90.4 4.212 0.055 0.054 0.892 0.058 0.045    1 0   0 
 6693555 15.743  1-17 6535.9 136.2 141.1 4.223 0.037 0.033 1.267 0.056 0.051  3 3 0   0 
 6693570 14.256  1-17 5225.8  99.6  91.2 4.494 0.039 0.038 0.843 0.055 0.053  0 1 0   0 
 6693621 13.761  1-17 5800.2 103.7 101.8 4.476 0.029 0.038 0.935 0.048 0.058    1 0   0 
 6693625 15.877  4-17 5632.9 117.3 113.0 3.792 0.099 0.096 1.231 0.127 0.118    1 0   0 
 6693636 15.615  1-17 5614.4 101.2  96.7 4.533 0.028 0.039 0.891 0.046 0.052    1 0   0 
 6693640 14.200  1-17 6180.4 118.5 115.7 4.346 0.036 0.041 1.099 0.062 0.069    1 0 0 0 
 6693649 14.646  1-17 5709.7 114.0 108.4 4.294 0.047 0.048 0.974 0.074 0.073    1 0   0 
 6693678 13.145  0-17 6184.8 137.9 127.7 4.220 0.025 0.041 1.231 0.056 0.072  0 1 0   0 
 6693698 15.330  1-17 5801.9 110.4 110.5 4.169 0.056 0.060 1.049 0.091 0.082    1 0   0 
 6693703 14.828  1-17 5417.8 103.0 101.4 4.484 0.038 0.046 0.885 0.057 0.063    1 0   0 
 6693839 15.875  4-17 5657.3 104.2 100.3 4.464 0.044 0.058 0.939 0.058 0.064    1 0   0 
 6693861 12.549  0-17 5885.0 118.4 119.7 3.856 0.034 0.033 1.079 0.064 0.058  2 1 0   0 
 6693881 13.839  1-17 5609.6 106.1 100.1 4.275 0.040 0.040 1.075 0.055 0.060    1 0   0 
 6693924 15.698  2-17 5990.5 115.4 110.8 4.352 0.058 0.065 1.063 0.070 0.077    1 0   0 
 6693983 14.441  1-17 5828.2 109.1  98.5 4.087 0.036 0.050 1.248 0.057 0.112  1 1 0   0 
 6694012 15.045  1-17 5919.3 109.2 105.3 4.433 0.032 0.043 1.018 0.054 0.068    1 0   0 
 6694092 14.146  1-17 6091.0 123.0 106.0 4.144 0.035 0.039 1.198 0.066 0.090    1 0   0 
 6694136 15.308  1-17 5914.7 113.2 108.7 4.299 0.078 0.078 1.051 0.077 0.079  0 1 0   0 
 6694185 14.807  1-17 5991.8 123.8 122.5 3.719 0.077 0.070 1.443 0.155 0.106    1 0   0 
 6694186 14.876  0-17 5269.6  90.2  86.4 4.548 0.028 0.041 0.871 0.043 0.044  3 1     0 
 6694264 15.093  1-17 5807.1 109.6 108.2 4.138 0.051 0.056 1.066 0.098 0.082    1 0   0 
 6694270 14.307  1-17 5966.0 118.6 110.7 4.268 0.043 0.046 1.081 0.074 0.080  0 1 0   0 
 6694285 14.978  1-17 5021.0  89.8  81.5 4.522 0.035 0.031 0.804 0.047 0.041  0 1 0   0 
 6694408 15.995  1-17 5678.2 117.0 111.6 4.301 0.082 0.084 0.965 0.076 0.073    1 0   0 
 6694450 14.632  3-16 6164.9 124.9 121.4 4.244 0.046 0.048 1.004 0.074 0.068    1 0   0 
 6694463 15.680  4-17 5461.9  97.5  94.1 4.569 0.025 0.035 0.836 0.042 0.048    1 0   0 
 6694467 15.374  4-17 6036.0 116.7 112.2 4.223 0.104 0.108 1.127 0.093 0.093    1     0 
 6694494 14.579  1-17 6203.5 126.9 111.2 4.215 0.035 0.044 1.154 0.063 0.076  2 1 0   0 
 6694533 14.059  1-17 6322.2 137.7 133.3 4.174 0.042 0.038 1.269 0.061 0.071    1 0   0 
 6694548 13.592  0-17 6566.9 157.1 124.1 4.163 0.031 0.036 1.243 0.045 0.059    1 0   0 
 6694550 14.054  1-17 5929.0 107.5 114.6 4.040 0.045 0.050 1.165 0.117 0.085    1 0   0 
 6694615 14.218  1-17 5538.5 103.0 102.5 4.438 0.041 0.047 0.916 0.066 0.068    1 0   0 
 6694675 15.709  4-17 5464.3 109.4 100.1 4.363 0.066 0.060 0.894 0.067 0.058    1 0   0 
 6694703 15.240  1-17 5626.9 118.5 113.6 4.037 0.067 0.059 1.028 0.078 0.074    1 0   0 
 6694765 13.848  1-17 5926.2 106.8 112.9 4.035 0.047 0.049 1.166 0.119 0.084    1 0   0 
 6694781 14.947  1-17 5800.1 105.7 103.2 4.416 0.044 0.053 0.990 0.063 0.072    1 0   0 
 6694976 13.090  0-17 5980.7 107.4 111.7 4.475 0.030 0.036 0.913 0.049 0.054    1 0   0 
 6695510 11.613  0-17 6259.6 112.8 109.9 3.688 0.025 0.048 1.794 0.059 0.167  3 1 0   0 
 6695622 14.927  1-17 6043.3 111.4 107.6 4.395 0.034 0.045 1.068 0.057 0.072    1 0   0 
 6695711 15.088  1-17 6022.5 110.4 105.2 4.116 0.051 0.055 1.184 0.078 0.097    1 0   0 
 6695753 15.848  4-17 6520.0 180.0 270.0 4.375 0.065 0.195 1.279 0.171 0.205    2     1 
 6695881 15.039  1-17 5619.7 116.7 116.0 3.777 0.049 0.048 1.255 0.073 0.083    1 0   0 
 6695889 13.575  1-17 5500.3 111.3 104.5 4.223 0.059 0.058 0.916 0.067 0.060  3 1 0   0 
 6695904 12.416  0-17 6749.3 138.4 134.5 4.063 0.032 0.033 1.416 0.067 0.063  1 1 0   0 
 6695957 15.220  4-17 5613.8 101.2  98.5 4.471 0.038 0.050 0.930 0.055 0.064    1 0   0 
 6695960 14.154  1-17 6120.4 122.3 119.5 4.255 0.043 0.045 1.025 0.072 0.071  0 1 0   0 
 6695978 14.956  1-17 6081.0 113.1 109.9 4.362 0.040 0.048 1.093 0.063 0.075    1 0   0 
 6695994 15.422  1-17 5376.6  95.3  92.6 4.541 0.029 0.043 0.855 0.044 0.056    1 0   0 
 6696101 14.270 14-15 6204.0 111.6 111.1 4.370 0.030 0.040 1.128 0.053 0.070    1 0   0 
 6696104 13.887  1-17 6122.9 113.4 112.8 4.338 0.034 0.037 1.131 0.062 0.071    1 0   0 
 6696128 14.769  1-17 4480.1  73.5  70.7 4.597 0.022 0.020 0.709 0.029 0.026  1 1 0   0 
 6696137 13.905  1-17 6258.3 124.9 121.6 4.287 0.040 0.041 1.046 0.071 0.069    1 0   0 
 6696216 15.609  1-17 6236.3 121.0 117.3 4.358 0.044 0.057 1.137 0.065 0.072    1 0   0 
 6696226 14.844 14-15 6538.3 126.3 121.1 4.341 0.028 0.035 1.236 0.049 0.057    1 0   0 
 6696296 14.651  1-17 5942.1 107.5 105.2 4.404 0.036 0.046 1.036 0.059 0.073    1 0   0 
 6696351 14.787  1-17 5927.4 106.2 104.0 4.428 0.032 0.043 1.022 0.053 0.068    1 0   0 
 6696362 15.753  4-17 5668.3 113.8 108.1 4.258 0.069 0.069 0.967 0.075 0.072    1 0   0 
 6696364 14.761  1-17 5799.2 113.0 111.6 4.234 0.047 0.050 1.023 0.080 0.078    1 0   0 
 6696381 11.786  0-17 6534.2 132.7 135.0 4.209 0.033 0.030 1.297 0.058 0.050  1 1 0   0 
 6696389 14.686  1-17 5714.2 117.8 115.8 3.981 0.057 0.046 1.142 0.091 0.069    1 0   0 
 6696446 15.940  4-17 6091.0 190.0 232.0 4.487 0.052 0.208 1.045 0.140 0.154    2     1 
 6696462 14.980  1-17 5510.7 102.0 102.3 4.431 0.049 0.056 0.948 0.062 0.063    1 0   0 
 6696481 14.546  1-17 6127.0 125.0 111.9 4.143 0.044 0.046 1.212 0.067 0.090    1 0   0 
 6696536 15.288 14-15 5925.2 110.1 105.4 4.545 0.024 0.028 0.897 0.039 0.040    1 0   0 
 6696542 15.907  4-17 5816.5 119.0 116.0 4.381 0.066 0.077 0.998 0.072 0.075    1 0   0 
 6696561 15.739  2-17 5908.2 117.6 115.1 4.347 0.065 0.071 1.036 0.074 0.078    1 0   0 
 6696573 15.568  2-17 5775.2 112.5 108.5 4.340 0.072 0.072 0.992 0.074 0.075    1 0   0 
 6696580 15.886  4-17 6228.0 196.0 261.0 4.441 0.065 0.195 1.107 0.159 0.145    2   0 1 
 6696674 15.554  1-17 3898.5 100.6  94.1 4.659 0.033 0.033 0.570 0.033 0.035  1 1     0 
 6696704 15.444  4-17 5595.0 122.2 114.5 3.826 0.071 0.068 1.187 0.093 0.093  6 1 0   0 
 6696727 15.558  1-17 5702.6 104.5 100.8 4.458 0.041 0.054 0.952 0.058 0.065    1 0   0 
 6696864 15.500  1-17 5704.4 106.9 101.9 4.507 0.032 0.043 0.925 0.051 0.057    1 0   0 
 6696867 15.640  2-17 6112.3 125.4 110.1 4.113 0.083 0.077 1.219 0.085 0.097    1 0   0 
 6696940 15.948  4-17 5300.1 103.9  92.2 4.420 0.058 0.053 0.856 0.059 0.046    1 0   0 
 6697000 15.961  4-17 5883.4 113.3 110.2 4.249 0.083 0.081 1.054 0.083 0.082    1 0   0 
 6697002 14.229  1-17 6353.0 115.3 110.6 3.772 0.044 0.050 1.641 0.082 0.151    1 0   0 
 6697021 17.594  6- 9 3607.4  66.3  69.3 4.977 0.012 0.011 0.227 0.009 0.008  0 1 0   0 
 6697041 15.339  1-17 4990.6  88.7  82.8 3.376 0.076 0.092 1.306 0.180 0.225  2 2 0   0 
 6697050 14.467  1-17 5167.2  82.5  74.6 4.418 0.032 0.024 0.835 0.042 0.029  0 1 0   0 
 6697071 15.730  4-17 5332.8 100.2  85.9 4.357 0.057 0.051 0.865 0.055 0.040    1 0   0 
 6697096 15.757  4-17 5759.6 118.6 114.2 3.994 0.110 0.100 1.112 0.105 0.093    1 0   0 
 6697143 15.584  4-17 5306.2  97.7  85.4 4.385 0.052 0.046 0.858 0.055 0.041    1 0   0 
 6697224 15.146  1-17 6158.3 145.8 118.6 4.118 0.054 0.051 1.238 0.076 0.096    1 0   0 
 6697236 15.029  1-17 5461.3 100.4  98.5 4.494 0.035 0.047 0.893 0.052 0.063    1 0   0 
 6697302 15.576  2-17 5875.3 129.4 123.7 3.769 0.110 0.106 1.339 0.146 0.122    1 0   0 
 6697366 15.821  4-17 5337.0 204.0 185.0 4.500 0.090 0.110 0.790 0.115 0.067  0 2     1 
 6697371 14.699  1-17 5741.2 106.5 103.4 4.385 0.046 0.049 0.976 0.072 0.074    1 0   0 
 6697405 15.384 11-13 5924.1 109.8 114.9 4.075 0.060 0.071 1.153 0.102 0.094    1 0   0 
 6697423 15.865  4-17 6127.9 123.3 113.8 4.169 0.097 0.087 1.191 0.085 0.094    1 0   0 
 6697438 13.857  1-17 5561.0 150.0 150.0 4.492 0.048 0.180 0.970 0.084 0.092    2     1 
 6697472 14.001  1-17 6313.0 119.1 112.8 3.904 0.058 0.059 1.493 0.091 0.108    1 0   0 
 6697475 15.192  1-17 5750.0 156.0 173.0 4.538 0.036 0.204 0.980 0.102 0.125    2     1 
 6697511 15.715  4-17 5431.8  98.4  96.6 4.542 0.028 0.042 0.863 0.044 0.055    1 0   0 
 6697574 13.363  0-17 5929.0 158.0 176.0 4.195 0.252 0.168 0.997 0.152 0.124    2     1 
 6697602 15.229  1-17 5700.0 121.0 115.5 3.698 0.065 0.064 1.367 0.100 0.098    1 0   0 
 6697657 15.737  4-17 5600.1 114.6 110.8 4.252 0.065 0.065 0.944 0.073 0.068  0 1 0   0 
 6697683 15.872  4-17 6117.0 190.0 233.0 4.496 0.052 0.208 1.025 0.139 0.139    2     1 
 6697705 15.866  4-17 5539.3 102.6  98.1 4.521 0.032 0.046 0.891 0.048 0.057    1 0   0 
 6697716 14.424  1-17 5146.3  98.0  89.9 4.046 0.044 0.044 0.884 0.037 0.031  3 1 1   0 
 6697740 15.484  1-17 5868.0 110.3 108.4 4.388 0.049 0.057 1.015 0.067 0.075    1 0   0 
 6697817 14.322  1-17 6066.7 106.0 105.6 4.466 0.024 0.034 0.988 0.039 0.051    1 0 1 0 
 6697828 15.591  1-17 5245.7  99.7  94.2 4.563 0.027 0.039 0.817 0.042 0.053  0 1 0   0 
 6697868 15.503  4-17 5592.2 119.5 113.5 3.981 0.076 0.069 1.049 0.081 0.079    1 0   0 
 6697876 14.949  1-17 5527.6 100.4 101.4 4.486 0.034 0.046 0.909 0.053 0.063    1 0   0 
 6697886 14.593  1-17 5765.3 113.8 109.3 4.355 0.046 0.048 0.986 0.075 0.075    1 0   0 
 6697889 12.152  0-17 5532.4 105.3  99.8 4.174 0.043 0.042 0.935 0.069 0.063  2 1 0   0 
 6697891 14.910  1-17 6044.3 112.9 109.8 4.031 0.048 0.058 1.249 0.084 0.109    1 0   0 
 6697976 14.936  1-17 5474.4 117.8 114.5 3.935 0.046 0.047 1.040 0.068 0.069    1 0 1 0 
 6698009 15.398  1-17 6501.2 130.0 123.4 3.882 0.086 0.083 1.538 0.118 0.123    3 0   0 
 6698052 15.788  4-17 5662.1 112.2 108.0 4.346 0.068 0.067 0.953 0.073 0.071    1 0   0 
 6698066 14.054 10-10 6113.0 123.2 117.9 3.968 0.038 0.049 1.333 0.080 0.129    1 0   0 
 6698075 14.587 14-15 6247.2 132.4 126.2 4.228 0.042 0.048 1.212 0.068 0.081    1 0   0 
 6698109 15.525  1-17 4949.1  91.5  84.7 4.568 0.028 0.033 0.778 0.039 0.043  0 1 0   0 
 6698112 15.876  4-17 5357.9 119.6 116.1 3.922 0.287 0.218 0.985 0.236 0.120    1     0 
 6698121 15.886  4-17 5721.0 108.0 104.6 4.427 0.051 0.063 0.963 0.064 0.070    1 0   0 
 6698180 13.724  1-17 6284.0 113.3 113.9 3.762 0.033 0.050 1.649 0.070 0.166    1 0   0 
 6698235 14.571  1-17 5757.2 122.2 118.4 3.955 0.052 0.045 1.132 0.079 0.075  1 1 0   0 
 6698245 13.537  1-17 6054.1 120.0 118.4 3.901 0.050 0.045 1.303 0.150 0.082    1 0   0 
 6698255 14.784  1-17 6028.7 110.1 106.8 4.084 0.041 0.051 1.214 0.074 0.106    1 0   0 
 6698266 15.652  4-17 6092.1 119.5 116.9 4.259 0.067 0.067 1.135 0.075 0.083    1 0   0 
 6698302 15.324  1-17 5917.2 118.3 112.8 4.286 0.055 0.055 1.056 0.076 0.080    1 0   0 
 6698311 14.097 14-15 6432.9 128.2 118.0 4.318 0.027 0.033 1.235 0.049 0.066    1 0   0 
 6698382 15.789  1-17 5276.8 100.2  95.6 4.567 0.026 0.039 0.817 0.043 0.052  1 1 0   0 
 6698403 14.766  1-17 5391.4 126.1 120.5 3.822 0.041 0.043 1.130 0.071 0.083  0 1 0   0 
 6698428 14.989  1-17 5485.5  96.8  94.7 4.570 0.019 0.030 0.842 0.033 0.044    1 0   0 
 6698483 15.447  1-17 5876.1 113.7 113.6 4.110 0.058 0.067 1.112 0.102 0.089    1 0   0 
 6698488 13.678  1-17 6391.2 130.2 118.6 4.305 0.028 0.037 1.240 0.051 0.063    1 0   0 
 6698562 13.572  0-17 6062.7 120.0 121.2 3.895 0.050 0.044 1.313 0.149 0.081    1 0   0 
 6698581 14.516 14-15 5987.4 110.8 108.9 4.130 0.036 0.046 1.166 0.073 0.098    1 0   0 
 6698621 15.932  4-17 5611.8 118.3 123.4 4.498 0.035 0.049 0.918 0.054 0.061    1 0   0 
 6698647 14.886  1-17 5922.5 119.9 111.0 4.233 0.045 0.048 1.078 0.076 0.083    1 0   0 
 6698653 11.188  0-17 5882.0 115.0 111.5 4.408 0.040 0.042 0.876 0.063 0.058    1 0   0 
 6698670 12.290  0-17 6298.7 112.2 111.1 4.394 0.022 0.032 1.106 0.041 0.058  3 1 0   0 
 6698739 13.007  0-17 6407.7 130.0 126.8 4.000 0.035 0.036 1.407 0.073 0.073    1 0   0 
 6698795 15.578  4-17 6372.1 123.3 121.9 4.318 0.045 0.053 1.206 0.064 0.072    1 0   0 
 6698899 15.199  1-17 5981.5 110.1 113.7 4.050 0.049 0.061 1.200 0.097 0.102    1 0   0 
 6698937 14.211 14-15 6177.5 135.7 122.1 4.132 0.035 0.043 1.243 0.064 0.088    1 0   0 
 6698957 15.754  4-17 5401.3 105.8 103.5 4.516 0.035 0.049 0.873 0.049 0.059  1 1 0   0 
 6699006 15.690  1-17 5932.8 110.9 115.0 4.102 0.060 0.070 1.145 0.097 0.094    1 0   0 
 6699023 13.706  1-17 6397.6 138.0 128.9 4.219 0.031 0.038 1.308 0.058 0.059  6 1 0   0 
 6699037 13.280  1-17 6635.0 149.4 125.5 4.122 0.033 0.033 1.391 0.071 0.062  1 1 0   0 
 6699041 15.811  4-17 5729.7 116.0 111.6 4.356 0.061 0.062 0.974 0.074 0.074    1 0   0 
 6699047 15.382  4-17 5855.7 113.0 109.6 4.409 0.042 0.052 1.008 0.065 0.074    1 0   0 
 6699213 15.408  1-17 6262.3 132.6 130.1 4.104 0.062 0.062 1.286 0.070 0.088    1 0   0 
 6699316 14.865  1-17 5682.6 121.3 114.7 3.987 0.050 0.046 1.080 0.075 0.072    1 0   0 
 6699367 15.680  1-17 3781.5  81.7  69.5 4.718 0.012 0.012 0.509 0.013 0.012  1 1 0   0 
 6699442 15.765  4-17 4957.1  90.5  85.6 4.496 0.035 0.028 0.800 0.041 0.030  0 1 0   0 
 6699459 15.722  2-17 5603.3 102.8 100.4 4.475 0.040 0.054 0.925 0.056 0.063  0 1 0   0 
 6699474 15.582  1-17 6104.1 118.0 116.3 4.275 0.060 0.063 1.132 0.072 0.082    1 0   0 
 6699503 15.833  4-17 5935.3 111.1 108.9 4.383 0.052 0.064 1.036 0.067 0.074    1 0   0 
 6699519 14.173 10-10 6388.9 128.7 124.8 4.017 0.038 0.039 1.388 0.072 0.073    1 0   0 
 6699552 14.084  1-17 5339.2 103.6  97.5 4.474 0.041 0.042 0.867 0.061 0.058  1 1 0   0 
 6699562 11.938  0-17 6355.3 126.4 123.5 3.479 0.033 0.033 1.683 0.067 0.064 2,3 2 0   0 
 6699572 14.895  1-17 6269.1 131.7 128.9 4.234 0.049 0.047 1.215 0.067 0.080    1 0   0 
 6699626 15.641  2-17 5485.1 103.2  99.7 4.541 0.025 0.038 0.873 0.041 0.054    1 0   0 
 6699674 15.843  2-17 5318.5 104.6 101.2 4.551 0.028 0.041 0.839 0.044 0.055  1 1 0   0 
 6699679  9.753  0-17 6427.4 123.8 113.8 3.757 0.031 0.030 1.764 0.073 0.073  3 3 0   0 
 6699683 14.931  1-17 6280.0 189.0 208.0 4.535 0.048 0.192 0.942 0.106 0.106  0 2     1 
 6699686 15.721  4-17 5949.7 109.7 114.4 4.087 0.064 0.075 1.160 0.099 0.096    1 0   0 
 6699720 15.782  4-17 5834.9 115.4 111.8 4.301 0.067 0.066 1.020 0.077 0.078  1 1 0   0 
 6699724 13.653  1-17 5685.8 118.8 111.4 3.892 0.071 0.062 1.127 0.088 0.081    1     0 
 6699741 15.615  4-17 5605.3 116.1 111.3 4.306 0.056 0.056 0.938 0.073 0.068    1 0   0 
 6699750 13.373  1-17 6379.0 118.2 125.8 4.343 0.022 0.031 1.209 0.043 0.061 11 1 0   0 
 6699819 15.844  4-17 5809.0 183.0 183.0 4.559 0.035 0.184 0.930 0.099 0.110    2     1 
 6699820 15.477  1-17 5646.3 122.9 116.2 3.989 0.060 0.055 1.064 0.077 0.074    1 0   0 
 6700005 15.908  4-17 5729.8 105.3 101.0 4.490 0.035 0.047 0.941 0.053 0.060    1 0   0 
 6700049 15.988  4-17 5592.1 112.4 108.4 4.250 0.075 0.075 0.942 0.073 0.068    1 0   0 
 6700112 15.086  1-17 4981.8 103.8  92.4 3.673 0.065 0.075 1.041 0.136 0.139  0 1 0   0 
 6700116 14.994  1-17 5824.8 116.6 111.9 4.063 0.056 0.055 1.104 0.119 0.082    1 0   0 
 6700138 15.225  1-17 6060.3 128.6 142.6 4.248 0.043 0.047 1.125 0.077 0.090    1 0   0 
 6700139 15.802  4-17 4773.8  89.7  83.0 3.181 0.136 0.136 1.052 0.246 0.167  2 2 0   0 
 6700143 15.365  1-17 5571.9 107.5 106.5 4.385 0.053 0.054 0.923 0.071 0.068    1 0   0 
 6700302 15.161  1-17 5983.0 120.9 112.4 4.266 0.051 0.053 1.089 0.075 0.081    1 0   0 
 6700304 15.219  1-17 5484.4 100.5 101.6 4.463 0.043 0.050 0.901 0.060 0.065    1 0   0 
 6700412 15.460 14-15 6635.9 136.4 132.8 3.835 0.059 0.059 1.757 0.089 0.096  5 3 0   0 
 6700451 12.103  0-17 6552.0 137.4 129.2 3.942 0.029 0.033 1.595 0.073 0.079    1 0   0 
 6700501 14.715  1-17 6138.0 129.8 113.1 4.206 0.036 0.048 1.183 0.067 0.088    1 0   0 
 6700505 15.684  4-17 5578.9 112.1 108.5 4.341 0.060 0.057 0.927 0.072 0.067  1 1 0   0 
 6700507 15.550  4-17 5945.2 115.2 112.8 4.151 0.057 0.058 1.126 0.086 0.092    1 0   0 
 6700649 14.494  1-17 6323.7 120.7 118.7 4.335 0.030 0.040 1.187 0.054 0.071    1 0   0 
 6700672 15.527  1-17 5822.8 115.7 113.2 4.361 0.053 0.057 1.005 0.073 0.077    1 0   0 
 6700831 14.849  1-17 5915.9 116.0 112.4 4.138 0.045 0.051 1.122 0.086 0.091    1 0   0 
 6700846 15.609  1-17 5424.4 102.4 100.1 4.518 0.032 0.047 0.877 0.047 0.059  8 1 0   0 
 6700870 12.991  0-17 6448.0 160.0 192.0 4.243 0.128 0.192 1.222 0.196 0.178 11 2     1 
 6700967 14.736  1-17 5730.5 120.4 116.9 4.002 0.056 0.044 1.089 0.085 0.073    1 0   0 
 6700975 12.811  0-17 6142.4 128.6 126.5 3.585 0.063 0.034 1.651 0.199 0.079  1 1 0   0 
 6701098 14.566  4-17 5913.8 116.5 108.1 4.176 0.042 0.047 1.103 0.079 0.087    1 0   0 
 6701204 13.313  0-17 5767.6 107.5 108.9 4.284 0.034 0.035 1.114 0.057 0.067    1 0   0 
 6701205 14.914  1-17 5711.5 119.7 116.7 4.020 0.065 0.054 1.072 0.089 0.076    1 0   0 
 6701207 15.249  1-17 5817.9 106.3 101.6 4.477 0.029 0.041 0.969 0.048 0.060    1 0   0 
 6701210 15.612  4-17 5690.8 116.8 114.8 4.140 0.065 0.066 1.010 0.088 0.077    1 0   0 
 6701226 15.453  1-17 5625.3 120.1 116.1 3.831 0.062 0.060 1.192 0.082 0.088    1 0   0 
 6701285 14.127 10-10 5747.3 115.0 109.1 4.304 0.044 0.045 0.986 0.075 0.074  1 1 0   0 
 6701321 15.932  4-17 4890.1  97.4  82.7 3.703 0.077 0.083 0.942 0.116 0.084  0 1 0   0 
 6701366 13.555  0-17 5713.4 119.0 115.3 4.095 0.041 0.040 0.911 0.065 0.058    1 0   0 
 6701393 15.634  2-17 4806.0  85.7  78.8 4.568 0.029 0.028 0.754 0.038 0.035  1 1 0   0 
 6701398 14.366  1-17 6363.6 133.6 130.9 4.218 0.036 0.043 1.262 0.063 0.068    1 0   0 
 6701468 15.407  1-17 5596.4 120.1 114.5 3.885 0.058 0.057 1.129 0.077 0.080    1 0   0 
 6701476 13.499  0-17 5669.7 110.5 106.8 4.342 0.043 0.041 0.924 0.071 0.063    1 0   0 
 6701559 15.510  1-17 5635.5 108.5 106.7 4.425 0.051 0.058 0.941 0.066 0.069    1 0   0 
 6701617 15.765  4-17 5517.0 182.0 182.0 4.573 0.040 0.160 0.900 0.092 0.102  1 2     1 
 6701661 15.241  1-17 5708.8 114.4 109.9 4.342 0.053 0.053 0.968 0.075 0.073    1 0   0 
 6701685 15.609  2-17 6049.1 113.8 111.6 4.366 0.048 0.058 1.079 0.066 0.075  0 1 0   0 
 6701695 15.932  4-17 5953.7 112.8 114.8 4.068 0.085 0.098 1.170 0.106 0.100    1 0   0 
 6701735 15.865  0-17 5689.8  98.1  86.6 4.088 0.029 0.024 0.770 0.036 0.025  2 1 0   0 
 6701784 15.361  4-17 6499.9 131.8 135.6 4.196 0.062 0.063 1.312 0.066 0.065    1 0   0 
 6701811 15.305  1-17 5432.5 103.2 100.1 4.511 0.033 0.045 0.883 0.048 0.060  6 1 0   0 
 6704778 15.641  4-17 5797.8 124.4 120.8 3.952 0.081 0.072 1.153 0.100 0.086    1 0   0 
 6704831 15.925  2-17 5796.2 116.9 113.1 4.348 0.065 0.067 0.998 0.074 0.076    1 0   0 
 6704891 12.502  0-17 5838.9 101.8 103.3 4.432 0.030 0.039 1.001 0.057 0.072    1 0   0 
 6704948 15.589  1-17 5993.8 109.6 111.7 4.097 0.063 0.070 1.178 0.089 0.099    1 0   0 
 6705000 15.675  2-17 6336.3 131.8 131.2 4.228 0.067 0.072 1.246 0.068 0.080    1 0   0 
 6705021 15.600  1-17 5984.5 117.3 117.8 3.971 0.081 0.080 1.236 0.117 0.100    1 0   0 
 6705026 14.440  1-17 6279.3 132.7 127.9 4.255 0.042 0.038 1.209 0.066 0.070    1 0 0 0 
 6705059 15.991  2-17 5531.8 114.0 111.4 4.446 0.052 0.060 0.912 0.063 0.067    1 0   0 
 6705073 15.764  4-17 6018.3 121.7 120.4 3.921 0.090 0.090 1.285 0.136 0.107    1 0   0 
 6705167 15.229  1-17 5688.6 105.0 100.6 4.479 0.032 0.044 0.945 0.051 0.062    1 0   0 
 6705202 13.969  1-17 6342.9 128.2 120.0 3.855 0.039 0.051 1.481 0.080 0.149    1 0   0 
 6705244 15.673  4-17 5773.5 110.3 104.5 4.473 0.034 0.046 0.962 0.053 0.063    1 0   0 
 6705288 15.602  4-17 6566.5 136.5 137.7 4.180 0.071 0.071 1.337 0.074 0.065    1 0   0 
 6705310 13.225  0-17 5339.1 136.2 135.2 3.581 0.028 0.037 1.527 0.061 0.088  0 1 0   0 
 6705395 15.777  4-17 5868.8 109.6 106.0 4.449 0.039 0.053 0.992 0.058 0.066    1 0   0 
 6705602 15.982  4-17 5980.2 120.9 118.5 4.186 0.083 0.077 1.121 0.091 0.094    1 0   0 
 6705636 15.929  4-17 5706.2 108.4 102.4 4.497 0.035 0.047 0.932 0.053 0.059    1 0   0 
 6705716 15.628  4-17 5301.0  96.1  82.4 4.335 0.048 0.046 0.864 0.047 0.034  0 1 0   0 
 6705718 15.418  1-17 5909.5 122.8 125.3 4.007 0.067 0.066 1.174 0.122 0.094    1 0   0 
 6705719 15.641  4-17 5471.3 108.6 106.4 4.560 0.024 0.035 0.849 0.042 0.050    1 0   0 
 6705824 12.743  0-17 6384.7 123.7 118.6 4.310 0.029 0.031 1.220 0.053 0.061    1 0   0 
 6705833 14.820  1-17 6618.9 138.3 135.3 4.210 0.044 0.044 1.340 0.066 0.060    1 0   0 
 6705908 13.561  0-17 5292.2 129.1 123.8 3.714 0.034 0.048 1.256 0.073 0.108  2 1 0   0 
 6705955 15.748  1-17 5658.2 116.3 112.2 4.370 0.059 0.061 0.950 0.073 0.072    1 0   0 
 6705982 15.096  1-17 5945.7 113.4 117.3 4.040 0.068 0.077 1.181 0.107 0.096    1 0   0 
 6706000 15.093  1-17 6011.1 116.1 110.0 4.565 0.031 0.032 0.877 0.043 0.043  8 1     0 
 6706111 15.775  4-17 6069.3 120.5 110.6 4.147 0.076 0.070 1.182 0.082 0.095    1 0   0 
 6706126 15.467  4-17 6124.7 125.0 120.3 4.236 0.062 0.062 1.157 0.072 0.084    1 0   0 
 6706164 10.468  1-17 5075.3 129.3  90.2 3.361 0.069 0.075 1.516 0.191 0.198  2 2 0   0 
 6706167 14.492  1-17 6076.1 121.5 121.2 4.300 0.043 0.044 1.112 0.074 0.080    1 0   0 
 6706287 14.079  1-17 5474.3 112.6 101.4 4.220 0.041 0.037 0.906 0.064 0.053  3 1 0   0 
 6706438 15.133  1-17 6201.8 118.8 116.9 4.345 0.039 0.047 1.139 0.062 0.075    1 0   0 
 6706443 14.237 10-10 6691.1 146.6 134.6 4.052 0.038 0.040 1.456 0.078 0.076    1 0   0 
 6706502 15.472  1-17 5437.1 114.3 109.4 4.451 0.048 0.051 0.889 0.064 0.063    1 0   0 
 6706568 14.988  1-17 5153.2  96.2  87.1 4.509 0.038 0.037 0.828 0.051 0.049  1 1 0   0 
 6706573 15.748  2-17 5921.3 118.8 115.3 4.385 0.051 0.060 1.032 0.068 0.075    1 0   0 
 6706618 15.169  4-17 5803.4 111.4 109.1 4.446 0.034 0.045 0.984 0.055 0.069    1 0   0 
 6706647 13.695  1-17 5849.6 117.9 113.3 4.319 0.043 0.044 1.020 0.077 0.077    1 0   0 
 6706739 15.408  4-17 5354.8 136.3 128.1 3.764 0.057 0.060 1.188 0.096 0.104  7 1 0   0 
 6706765 15.048  1-17 6030.8 117.8 115.5 4.154 0.049 0.049 1.166 0.072 0.094    1 0   0 
 6707002 14.349  1-17 6272.7 138.1 136.0 4.205 0.032 0.043 1.272 0.061 0.064    1 0   0 
 6707013 14.513  1-17 5508.0 177.1 259.3 4.507 0.061 0.105 0.879 0.087 0.084    1     0 
 6707018 14.939  1-17 5346.0 111.7 103.3 4.461 0.045 0.044 0.867 0.063 0.057  1 1 0   0 
 6707037 15.840  4-17 5386.3 121.4 109.0 4.429 0.055 0.052 0.876 0.066 0.057  0 1 0   0 
 6707042 15.414  1-17 5153.3  87.6  79.5 4.400 0.031 0.026 0.840 0.035 0.025  1 1 1   0 
 6707144 15.350  4-17 6061.5 123.3 121.2 4.225 0.054 0.055 1.138 0.074 0.085    1 0   0 
 6707260 13.050  0-17 6962.3 149.0 143.6 4.260 0.021 0.027 1.417 0.050 0.056    2 0   0 
 6707264 15.928  4-17 5933.5 117.6 115.4 4.144 0.077 0.076 1.121 0.095 0.092  0 1 0   0 
 6707323 13.889  1-17 5944.4 107.1 106.7 4.406 0.030 0.037 1.053 0.054 0.066    1 0   0 
 6707495 13.723  1-17 5999.3 113.7 106.9 4.123 0.036 0.046 1.176 0.070 0.099    1 0   0 
 6707533 15.827  4-17 5676.2 126.1 119.7 4.182 0.066 0.065 0.989 0.084 0.076    1 0   0 
 6707552 12.750  1-17 5810.2 126.2 117.6 3.906 0.037 0.034 1.102 0.067 0.062  2 1 0   0 
 6707635 15.673  2-17 5685.3 123.7 116.9 4.225 0.060 0.060 0.980 0.080 0.075    1 0   0 
 6707698 14.102 10-10 6228.5 115.4 112.7 4.355 0.029 0.038 1.145 0.054 0.072    1 0   0 
 6707699 11.446  4-17 5638.2 125.9 120.5 3.869 0.051 0.047 1.163 0.070 0.071  2 1 0   0 
 6707732 11.297  0-17 4970.8 103.0  85.6 3.516 0.057 0.066 1.380 0.151 0.178  2 1 0   0 
 6707755 14.708  1-17 5587.9  99.1  96.7 4.526 0.022 0.034 0.901 0.038 0.053    1 0   0 
 6707768 15.845  4-17 6362.2 130.9 129.0 4.336 0.047 0.056 1.189 0.069 0.077    1 0   0 
 6707791 15.140  4-17 5667.3 125.1 120.1 4.297 0.125 0.134 0.965 0.084 0.077    1     0 
 6707833 14.519  1-17 6038.9 124.5 122.4 4.229 0.041 0.040 1.130 0.070 0.080    1 0 0 0 
 6707835 13.721  1-17 5762.4  93.8  94.5 4.469 0.020 0.031 1.014 0.038 0.053  1 1 0 0 0 
 6707863 14.469  1-17 5780.1 120.2 116.7 4.006 0.058 0.046 1.108 0.117 0.076    1 0   0 
 6707908 15.601  2-17 5703.9 131.6 126.0 3.995 0.070 0.061 1.085 0.090 0.079    1     0 
 6707942 13.570  3-16 4876.1  78.7  72.7 4.513 0.032 0.023 0.794 0.040 0.028  3 1 1   0 
 6707958 15.183 14-15 6352.2 115.9 117.7 3.725 0.066 0.069 1.685 0.117 0.152  9 1 0   0 
 6708016 14.985  1-17 5850.6 119.4 118.4 4.228 0.047 0.049 1.048 0.080 0.082    1 0   0 
 6708030 13.991  1-17 5903.1 103.1 100.6 4.448 0.025 0.038 1.009 0.047 0.066    1 0   0 
 6708038 15.664  4-17 5852.2 126.7 124.2 4.035 0.071 0.072 1.133 0.115 0.089    1 0   0 
 6708063 14.427  1-17 5457.1 140.2 119.3 4.374 0.092 0.086 0.904 0.070 0.061  2 3     0 
 6708079 14.931  1-17 5029.8  91.7  83.8 4.545 0.031 0.033 0.802 0.043 0.046  2 1 0   0 
 6708161 13.835  1-17 5710.0  77.0  85.0 4.385 0.066 0.123 1.076 0.055 0.050  2 2     1 
 6708377 15.424  4-17 5796.6 117.2 115.3 4.164 0.058 0.061 1.049 0.094 0.084    1 0   0 
 6708506 13.573  0-17 5478.6  85.3  86.5 4.527 0.016 0.026 0.937 0.031 0.041    1 0   0 
 6708546 13.835 14-15 6366.7 140.7 132.2 4.191 0.041 0.039 1.277 0.062 0.068  5 1 0   0 
 6708608 14.435  1-17 5904.0 114.8 108.6 4.168 0.043 0.048 1.102 0.081 0.087    1 0   0 
 6708635 12.576  0-17 6824.7 136.9 139.9 4.007 0.035 0.037 1.447 0.073 0.070    2 0   0 
 6708679 15.796  1-17 5706.2 110.7 105.8 4.499 0.048 0.066 0.921 0.066 0.066    1     0 
 6714024 14.221 10-10 6575.8 165.2 162.7 4.339 0.018 0.025 1.252 0.040 0.058    1 0   0 
 6714046 15.007  2-14 5386.2 137.1 124.3 4.569 0.037 0.047 0.819 0.064 0.065    1     0 
 6714127 15.565  1-17 5438.6 140.3 122.3 4.354 0.048 0.045 0.887 0.071 0.054  1 1 0   0 
 6714555 14.956  1-17 5600.4 105.7  95.8 4.565 0.018 0.027 0.859 0.031 0.041    1 0   0 
 6714634 14.367  1-17 6282.5 455.3 334.4 4.291 0.034 0.054 1.211 0.095 0.134    1 0   0 
 6714651 14.027  1-17 6992.9 247.8 552.3 4.271 0.025 0.037 1.379 0.067 0.107    2 0   0 
 6714933 14.367  1-17 6426.3 199.6 150.5 4.378 0.015 0.023 1.180 0.037 0.059    1 0   0 
 6714960 14.995  1-17 5956.3 163.3 124.5 4.452 0.024 0.032 1.017 0.048 0.065    1 0   0 
 6715002 13.387  1-17 6346.9 140.7 128.6 4.265 0.037 0.033 1.196 0.065 0.067    1 0   0 
 6715245 13.203  0-17 6134.8 157.0 146.0 4.084 0.028 0.038 1.270 0.067 0.105    1 0   0 
 6715301 14.947  1-17 5957.0 164.0 205.0 4.498 0.039 0.221 1.083 0.124 0.152  1 2     1 
 6715330 12.989  0-17 5944.9 134.6 112.6 4.147 0.031 0.032 1.239 0.057 0.087    1 0   0 
 6715368 15.069  1-17 5056.5  92.1  82.7 4.496 0.038 0.030 0.812 0.049 0.038  1 1 0   0 
 6715434 13.968  2-17 6898.8 151.1 148.3 3.784 0.041 0.040 1.790 0.088 0.086    2 0   0 
 6715467 15.812  4-17 6016.4 145.1 139.9 4.243 0.076 0.074 1.111 0.083 0.089  6 1 0   0 
 6715489 13.626  1-17 6368.9 144.6 131.5 4.262 0.035 0.035 1.191 0.062 0.071    1 0   0 
 6715560 15.247  1-17 5153.1  93.3  86.1 4.437 0.040 0.034 0.832 0.046 0.033  1 1 1   0 
 6715679 14.343  1-17 6105.2 116.7 114.3 4.377 0.033 0.043 1.096 0.057 0.074    1 0   0 
 6715856 13.049  1-17 6130.6 123.0 109.2 4.045 0.033 0.047 1.286 0.063 0.117    1 0   0 
 6715873 13.960  1-17 6253.6 201.9 310.0 4.062 0.147 0.184 1.287 0.193 0.224    1     0 
 6715885 15.931  2-17 5122.2 218.8 146.8 4.546 0.029 0.036 0.818 0.053 0.056  1 1 0   0 
 6715960 14.714  1-17 3701.3  82.2  66.9 4.749 0.011 0.011 0.471 0.011 0.011  8 1 0   0 
 6715997 14.450  1-17 6194.1 154.6 136.7 4.130 0.037 0.044 1.252 0.064 0.090    1 0 1 0 
 6716137 15.699  2- 3 5671.3 122.8 115.9 4.503 0.030 0.041 0.925 0.049 0.058  1 1 0   0 
 6716282 14.700  1-17 5968.6 133.5 121.7 4.226 0.048 0.048 1.101 0.077 0.086    1 0   0 
 6716305 15.710  2- 3 6257.1 138.3 130.3 4.309 0.055 0.064 1.174 0.072 0.082    1 0   0 
 6716508 14.125  1-17 6942.6 157.8 148.7 4.328 0.020 0.024 1.317 0.040 0.041    2 0   0 
 6716527 15.191  1-17 4936.7  90.4  83.1 4.579 0.025 0.032 0.769 0.038 0.043  0 1 0   0 
 6716545 13.716  1-17 6499.3 146.2 143.8 4.155 0.034 0.038 1.248 0.048 0.065    1 0 0 0 
 6716552 15.339  0-17 6655.9 155.6 137.1 3.723 0.037 0.035 1.853 0.089 0.084  2 2 0   0 
 6716705 13.297  0-17 5144.7 117.4 106.0 3.853 0.039 0.048 0.983 0.070 0.084  7 1 0   0 
 6716800 13.867  1-17 6017.7 123.0 118.2 4.235 0.042 0.044 1.116 0.073 0.084    1 0   0 
 6716823 14.324  1-17 6352.5 149.2 145.4 4.137 0.037 0.041 1.298 0.066 0.074    1 0   0 
 6716981 13.806  1-17 5929.0 160.0 178.0 4.303 0.180 0.180 0.944 0.143 0.095  8 2     1 
 6717062 15.485  1-17 5310.5 142.9 126.6 3.601 0.048 0.063 1.039 0.094 0.114  2 1 0   0 
 6717095 13.306  0-17 6753.4 160.8 142.4 4.127 0.028 0.030 1.300 0.049 0.047    1 0   0 
 6717132 14.816  1-17 4841.8  93.7  86.2 4.594 0.023 0.029 0.745 0.035 0.038  6 1 0   0 
 6717159 15.359  1-17 5258.9 155.4 131.5 4.510 0.034 0.039 0.850 0.056 0.059  1 1 0   0 
 6717185 13.896  1-17 6433.3 133.0 125.1 3.908 0.036 0.040 1.502 0.078 0.101  1 1 0   0 
 6717242 14.171  1-17 6352.4 122.6 116.6 4.384 0.021 0.030 1.152 0.040 0.057    1 0   0 
 6717370 15.485  1-17 5682.4 138.9 137.6 4.057 0.069 0.063 1.042 0.094 0.079  1 1 0   0 
 6717545 14.330  1-17 6014.0 203.8 143.1 4.296 0.039 0.042 1.095 0.092 0.088    1 0   0 
 6717585 13.248  1-17 7113.2 173.1 173.9 4.333 0.028 0.035 1.327 0.053 0.052    2 0   0 
 6717735 14.656  1-17 6202.2 292.3 176.3 4.436 0.017 0.027 1.073 0.037 0.058    1 0   0 
 6717965 13.816  1-17 4268.9  69.4  58.0 4.630 0.019 0.017 0.652 0.021 0.017  1 1 0   0 
 6718300 15.060  4-17 6622.8 253.9 157.3 3.988 0.242 0.212 1.441 0.318 0.159 10 1     0 
 6718424 13.439  0-17 6172.0 128.2 126.8 4.224 0.038 0.040 1.032 0.075 0.074    1 0   0 
 6718437 14.294  1-17 6122.9 123.7 118.8 4.448 0.019 0.028 1.045 0.037 0.055  7 1 0   0 
 6718517 13.656  1-17 6041.7 114.8 114.4 4.130 0.033 0.043 1.160 0.067 0.092    1 0   0 
 6718522 15.323  1- 3 6290.1 143.4 140.4 4.143 0.058 0.058 1.274 0.068 0.082    1 0   0 
 6718549 15.623  2-17 7050.4 210.1 228.6 3.829 0.090 0.107 1.781 0.181 0.190    2 0   0 
 6718659 14.889  1-17 5235.1 112.8 104.5 4.532 0.040 0.051 0.833 0.051 0.054  1 1     0 
 6718772 12.761  0-17 5685.5  94.5  91.2 4.493 0.016 0.026 0.998 0.032 0.045    1 0   0 
 6718773 13.479  0-17 6248.4 131.6 132.8 3.885 0.047 0.044 1.316 0.141 0.072  0 3 0   0 
 6718800 15.281  4-17 6224.4 135.1 123.9 4.308 0.046 0.049 1.164 0.069 0.079    1 0   0 
 6718804 14.424  1-17 5532.4 125.1 117.4 4.245 0.064 0.064 0.923 0.074 0.065    1     0 
 6718836 14.326  1-17 6128.9 116.9 112.8 4.395 0.026 0.038 1.094 0.049 0.070    1 0   0 
 6718923 13.471  0-17 5943.9 112.4 104.0 4.495 0.016 0.028 0.974 0.032 0.051    1 0   0 
 6718978 13.854  2-17 6327.6 142.1 129.4 4.159 0.034 0.040 1.242 0.055 0.070    1 0   0 
 6719036 15.724  2-17 6377.7 145.2 141.4 4.199 0.072 0.077 1.273 0.075 0.083  1 1 0   0 
 6719086 15.673  4-17 5170.7 117.7 111.0 4.540 0.032 0.041 0.824 0.045 0.053  0 1   1 0 
 6719088 15.586  4-17 5539.5 124.0 118.4 4.353 0.058 0.055 0.915 0.072 0.065    1 0   0 
 6719212 15.270  0-17 5675.5 109.6 105.0 3.983 0.035 0.035 0.972 0.062 0.056  2 1 0   0 
 6719225 12.785  1-17 5417.4  97.5  94.1 4.466 0.039 0.044 0.886 0.062 0.063    1 0   0 
 6719235 13.688  1-17 5528.2 104.7 107.3 4.456 0.035 0.042 0.941 0.059 0.063    1 0   0 
 6719266 15.093  1-17 6971.5 154.0 144.4 3.905 0.033 0.034 1.769 0.078 0.081  5 2 0   0 
 6719399 15.209  1-17 5444.2 133.4 133.9 4.523 0.027 0.039 0.882 0.046 0.061  0 1 0   0 
 6719411 15.771  4-17 6414.8 198.5 207.0 3.977 0.080 0.086 1.418 0.143 0.135    1 0   0 
 6719448 12.646  0-17 6683.4 139.2 135.5 4.218 0.031 0.030 1.360 0.066 0.055    1 0   0 
 6719522 15.231  1-17 6268.7 135.7 126.5 3.988 0.062 0.062 1.367 0.089 0.105    1 0   0 
 6719579 15.456  1-17 5104.2  74.8  69.6 4.380 0.026 0.025 0.848 0.023 0.018  1 1 1   0 
 6719704 13.483  1-17 6024.3 123.6 124.5 3.997 0.041 0.049 1.240 0.111 0.094    1 0   0 
 6719793 15.895  2-17 6088.6 179.1 138.1 4.080 0.109 0.104 1.220 0.133 0.118    1 0   0 
 6719870 14.971  1-17 5541.1 145.1 136.5 3.986 0.051 0.049 1.026 0.073 0.071  1 1 0   0 
 6720216 14.389  1-17 4991.2  75.8  69.9 4.437 0.020 0.016 0.823 0.023 0.017  2 1 1   0 
 6720324 14.095  1-17 5774.3 134.1 126.5 4.049 0.058 0.047 1.084 0.128 0.079    1 0   0 
 6720341 15.001  4-17 6030.6 117.8 113.4 4.070 0.050 0.061 1.219 0.082 0.106    1 0   0 
 6720363 12.664  0-17 6869.5 141.2 145.2 3.473 0.069 0.068 2.140 0.172 0.155    2 0   0 
 6720369 11.230  0- 1 4381.0 113.5  98.2 1.985 0.147 0.143 1.776 0.675 0.477  2 2 0   0 
 6720468 15.330  4-17 6018.1 129.6 126.5 4.342 0.050 0.057 1.078 0.073 0.081    1 0   0 
 6720472 14.479  1-17 5905.2 101.9 101.9 4.405 0.032 0.039 1.034 0.058 0.068  2 1 0   0 
 6720474 14.002  4-17 6090.7 113.7 108.6 4.426 0.023 0.034 1.062 0.044 0.063    1 0   0 
 6720503 15.681  4-17 5577.9 138.5 129.7 4.106 0.076 0.072 0.977 0.085 0.076    1 0   0 
 6720512 14.125 10-10 6380.9 125.6 127.8 3.719 0.042 0.048 1.723 0.086 0.159    1 0   0 
 6720625 15.727  2- 3 5466.6 130.1 118.4 4.163 0.079 0.078 0.920 0.071 0.061  1 1 0   0 
 6720773 14.942  1-17 5998.2 118.6 120.2 4.055 0.050 0.065 1.208 0.093 0.104    1 0   0 
 6720804 14.758  1-17 5762.8 133.6 126.1 3.984 0.062 0.051 1.116 0.098 0.077    1 0   0 
 6720889 13.954  0-17 7292.0 157.9 158.0 3.988 0.036 0.036 1.699 0.087 0.090  5 2 0   0 
 6720936 13.613  0-17 5343.7 109.7  95.6 4.427 0.044 0.038 0.865 0.065 0.052    1 0   0 
 6720948 15.496  1-17 6000.0 190.0 232.0 4.450 0.052 0.208 1.122 0.125 0.152    2     1 
 6721083 14.689  1-17 5977.3 120.4 119.0 4.340 0.044 0.048 1.063 0.073 0.079    1 0   0 
 6721089 13.098  1-17 6767.1 144.7 136.6 3.829 0.040 0.041 1.730 0.084 0.089  5 2 0   0 
 6721103 15.956  4-17 6062.8 126.1 112.4 4.074 0.054 0.061 1.231 0.082 0.106  2 1 0   0 
 6721123 12.660  1-17 6531.9 140.9 142.2 4.216 0.030 0.031 1.314 0.064 0.055  1 1 0   0 
 6721240 14.336 15-15 5382.0 102.2  99.6 4.501 0.034 0.044 0.876 0.052 0.061    1 0   0 
 6721297 11.660 14-15 6996.3 151.2 147.4 4.163 0.049 0.047 1.463 0.083 0.078  5 2 0   0 
 6721380 13.861  1-17 6457.7 136.8 137.3 4.228 0.032 0.035 1.336 0.061 0.058    1 0   0 
 6721396 15.782  4-17 6047.4 130.1 127.2 4.381 0.047 0.058 1.071 0.069 0.076    1 0   0 
 6721402 15.705  2-17 4962.7  86.2  80.7 4.452 0.027 0.025 0.817 0.025 0.021  1 1 1   0 
 6721445 14.705  1-17 6167.2 116.2 112.8 4.399 0.027 0.037 1.099 0.047 0.066    1 0   0 
 6721456 14.474  1-17 6017.5 121.6 119.6 4.347 0.041 0.046 1.076 0.071 0.080    1 0   0 
 6721526 14.723  1-17 6574.6 154.3 132.5 4.096 0.046 0.047 1.389 0.076 0.068    1 0   0 
 6721603 13.793  1-17 6125.9 119.5 122.1 4.212 0.031 0.042 1.129 0.068 0.076    1 0 1 0 
 6721633 13.986  1-17 6994.9 144.1 153.5 3.968 0.039 0.039 1.546 0.079 0.082 10 2 0   0 
 6721714 15.398  1-17 5993.2 136.7 128.2 4.173 0.058 0.058 1.137 0.081 0.093    1 0   0 
 6721727 13.813  1-17 7028.7 158.5 147.4 4.162 0.037 0.033 1.444 0.076 0.067    2 0   0 
 6721731 15.284  4-17 5232.0 110.9 101.5 4.536 0.032 0.041 0.837 0.045 0.055  1 1 0   0 
 6750802 13.815  1-17 4713.0  78.5  72.0 4.599 0.021 0.024 0.729 0.031 0.034  7 1 0   0 
 6750806 13.039  1-17 5164.9  88.6  82.4 4.522 0.033 0.036 0.830 0.048 0.053  1 1 0   0 
 6750865 16.714  2- 2 4759.4  95.0  89.3 4.566 0.035 0.036 0.754 0.039 0.038  0 1 0   0 
 6750866 15.883  1-17 3897.0  70.0  77.0 4.758 0.028 0.042 0.534 0.035 0.042  1 2     1 
 6750902 14.670  1-17 5743.9 112.2 110.3 4.190 0.048 0.050 1.015 0.085 0.077    1 0   0 
 6750930 15.622  1-17 3976.8  33.9  43.1 4.771 0.051 0.011 0.472 0.009 0.018  0 1 0   0 
 6750941 13.285  1-17 5843.1 103.8 100.9 4.159 0.033 0.036 1.204 0.055 0.086  2 1 0   0 
 6750999 14.869  1-17 4791.3  87.5  79.4 3.739 0.135 0.143 0.899 0.077 0.047  1 1     0 
 6751029 14.535  1-17 5762.7 103.7 111.1 4.034 0.048 0.049 1.196 0.118 0.075    1 0   0 
 6751084 15.837  4-17 4988.5 107.0  96.5 3.978 0.066 0.062 0.888 0.029 0.028    1 0   0 
 6751179 13.974  1-17 5769.0 155.0 155.0 4.558 0.044 0.165 0.856 0.096 0.088    2     1 
 6751215 15.045  1-17 6007.2 112.4 111.1 4.362 0.041 0.049 1.068 0.067 0.077    1 0   0 
 6751239 15.217  1-17 5483.6 104.1 104.4 4.518 0.031 0.042 0.859 0.046 0.057    1 0   0 
 6751262 15.169  1-17 5800.5 104.7 103.0 4.445 0.034 0.045 0.984 0.055 0.069    1 0   0 
 6751283 15.213  1-17 5604.2 111.3 108.5 4.348 0.074 0.072 0.935 0.071 0.069    1 0   0 
 6751337 13.822  1-17 6610.4 131.7 123.0 3.685 0.033 0.042 1.805 0.072 0.150 11 2 0   0 
 6751382 15.203  1-17 5112.2 123.4 110.0 3.784 0.053 0.063 1.033 0.095 0.107  0 1 0   0 
 6751404 15.244  1-17 4714.3  86.6  78.4 4.600 0.022 0.025 0.728 0.032 0.034  1 1 0   0 
 6751414 15.044  1-17 5747.2 127.6 119.7 3.909 0.046 0.043 0.969 0.061 0.056    1 0   0 
 6751481 15.214  1-17 5032.1  89.4  81.5 4.508 0.037 0.030 0.807 0.048 0.038  0 1 0   0 
 6751520 15.863  1-17 4122.7  65.0  81.9 4.606 0.021 0.016 0.633 0.015 0.014  1 1 0   0 
 6751563 15.477  1- 3 5011.7  89.5  82.0 4.528 0.035 0.032 0.802 0.046 0.042  0 1 0   0 
 6751624 15.673  2- 3 5767.6 111.0 110.6 4.154 0.059 0.062 1.040 0.093 0.080    1 0   0 
 6751635 14.968  1-17 5115.1  92.3  84.7 4.484 0.045 0.037 0.822 0.050 0.040  1 1 0   0 
 6751712 14.439  1-17 5696.0 114.1 114.8 4.086 0.052 0.045 1.033 0.094 0.074    1 0   0 
 6751741 15.195  1-17 5437.6 107.2  93.3 4.317 0.045 0.041 0.888 0.063 0.050    1 0   0 
 6751821 15.539  1-17 4427.6  81.3  78.9 4.645 0.017 0.019 0.655 0.023 0.023  0 1 0   0 
 6751833 15.043  1-17 5448.6 117.9 113.1 3.915 0.044 0.045 1.049 0.067 0.070    1 0   0 
 6751874 14.207  1-17 5778.2 120.4 114.7 3.964 0.041 0.037 1.104 0.071 0.065    1 0 0 0 
 6751883 15.672  1-17 5404.6 108.7  99.0 4.418 0.053 0.049 0.879 0.066 0.057    1 0   0 
 6751891 15.238  1-17 3586.4  84.4  57.5 4.884 0.009 0.008 0.314 0.008 0.008  0 1 0   0 
 6751918 14.945  1-17 5656.2 114.1 108.2 4.230 0.047 0.048 0.967 0.075 0.071    1 0   0 
 6751930 12.045  0-17 5435.0  91.3  90.7 4.485 0.031 0.039 0.916 0.052 0.059    1 0   0 
 6751961 13.223  0-17 6135.2 116.1 111.3 4.000 0.028 0.050 1.325 0.065 0.126    1 0   0 
 6752020 15.718  4-17 5381.5 119.1 115.1 3.852 0.057 0.058 1.084 0.084 0.085    1 0   0 
 6752023 12.523  0-17 5071.4 127.3 101.1 3.557 0.045 0.061 1.511 0.108 0.163  2 3 0   0 
 6752035 14.388  1-17 5844.4 115.5 114.6 4.065 0.052 0.047 1.111 0.120 0.082  1 1 0   0 
 6752043 11.881  0-17 6344.8 136.5 136.5 4.253 0.035 0.033 1.194 0.060 0.069    1 0   0 
 6752048 15.760  2-17 5242.0 158.0 158.0 4.593 0.032 0.091 0.860 0.069 0.095  0 2     1 
 6752077 15.253  4-17 4953.0  91.8  86.1 4.580 0.024 0.030 0.772 0.035 0.044  1 1 0   0 
 6752114 13.651  1-17 5776.2 111.8 101.3 4.230 0.034 0.036 1.132 0.060 0.072    1 0   0 
 6752213 16.832  6- 6 3409.5  82.4  73.4 4.916 0.009 0.009 0.271 0.008 0.008  0 1 0   0 
 6752239 15.064  1-17 5666.3 114.8 109.9 4.269 0.048 0.050 1.007 0.071 0.070    1 0   0 
 6752316 15.101  1-17 5548.1 113.6 109.5 4.186 0.048 0.047 0.938 0.071 0.065    1 0   0 
 6752322 14.301  1-17 5784.4 119.6 120.0 3.963 0.049 0.041 1.136 0.082 0.074    1 0   0 
 6752329 15.261  4-17 5755.6 115.7 110.3 4.312 0.053 0.053 0.988 0.075 0.075    1 0   0 
 6752338 14.110  1-17 5684.5  92.8  91.7 4.492 0.023 0.033 0.952 0.041 0.053  1 1 0   0 
 6752450 15.393  1- 3 6024.6 116.9 113.3 4.336 0.049 0.053 1.081 0.070 0.078    1 0   0 
 6752488 12.063  0-17 5159.2  84.2  79.1 4.534 0.028 0.035 0.855 0.041 0.050  1 1 0   0 
 6752524 14.599  1-17 5707.8 105.6 103.4 4.442 0.035 0.043 0.961 0.061 0.070    1 0   0 
 6752529 14.615  0-17 6029.0 120.6 104.7 4.080 0.027 0.033 1.312 0.050 0.086  2 1 0   0 
 6752578 13.787  1-17 3550.0  42.0  47.0 4.925 0.035 0.035 0.351 0.034 0.041  8 2     1 
 6752579 11.269  0-17 5366.4  91.3  90.8 4.524 0.034 0.038 0.822 0.049 0.055    1 0   0 
 6752622 15.026  4-17 5980.2 112.0 112.7 4.022 0.049 0.057 1.209 0.107 0.095    1 0   0 
 6752635 13.581  0-17 6201.0 168.0 187.0 4.472 0.052 0.208 1.058 0.144 0.144    2     1 
 6752656 13.476  0-17 5213.9 119.4 101.3 3.625 0.050 0.062 0.952 0.095 0.106  0 1 0   0 
 6752691 16.757  6- 9 3936.7   8.7   4.8 5.074 0.017 0.016 0.228 0.009 0.010  0 1 0   0 
 6752742 15.479  1-17 5917.8 113.7 119.8 4.014 0.062 0.062 1.173 0.119 0.087    1 0   0 
 6752819 16.486  6- 6 4334.7  81.8  76.1 4.626 0.021 0.022 0.668 0.027 0.024  0 1 0   0 
 6752836 14.467  1-17 5556.1 112.6 110.2 4.209 0.044 0.043 0.935 0.071 0.065    1 0   0 
 6752842 15.274  1-17 5725.4 104.2 100.0 4.461 0.034 0.045 0.961 0.053 0.066    1 0   0 
 6752930 14.341  1-17 5905.0 112.8 120.2 4.090 0.041 0.053 1.139 0.099 0.092    1 0   0 
 6752968 14.813  1-17 5579.3 117.4 111.3 4.128 0.047 0.045 0.968 0.074 0.069    1 0   0 
 6752979 15.532  1-17 4892.2 112.6 111.8 4.595 0.024 0.024 0.713 0.037 0.034  1 1 0   0 
 6752999 13.569  0- 1 4227.0 134.0 164.0 4.664 0.059 0.027 0.575 0.062 0.056  0 2     1 
 6753060 14.768  1-17 5758.9 119.9 113.6 4.315 0.045 0.046 0.988 0.076 0.075    1 0   0 
 6753072 14.221  1-17 5941.3 107.7 105.2 4.038 0.033 0.052 1.287 0.061 0.122    1 0   0 
 6753082 15.212  1-17 5468.1 100.7  97.4 4.555 0.020 0.034 0.860 0.035 0.050    1 0   0 
 6753112 15.633  1-17 5722.1 119.9 115.4 4.196 0.058 0.059 1.003 0.084 0.077    1 0   0 
 6753131 15.017  1-17 5732.1 117.3 118.1 4.111 0.053 0.051 1.040 0.102 0.078    1 0   0 
 6753203 15.353  1- 3 6052.4 121.9 105.9 4.113 0.049 0.054 1.203 0.074 0.098    1 0   0 
 6753213 15.528  3-16 5339.0 204.0 185.0 4.447 0.135 0.162 0.793 0.122 0.061  0 2     1 
 6753304 14.418  1-17 5645.4 108.5 105.0 4.469 0.031 0.040 0.942 0.055 0.067  1 1 0   0 
 6753353 15.285  4-17 5579.2 107.8 107.1 4.455 0.040 0.049 0.926 0.060 0.068  6 1 0   0 
 6753361 15.558  1-17 5431.4 108.8 105.1 4.487 0.040 0.051 0.887 0.055 0.063  0 1 0   0 
 6753396 14.962  3-16 5884.1 106.4 105.0 4.349 0.037 0.039 1.056 0.071 0.071  2 1 0   0 
 6755217 15.996  4-16 5138.0  98.4  90.3 4.503 0.046 0.045 0.824 0.050 0.046  0 1 0   0 
 6755221 15.116  1-16 5736.4 114.4 112.7 4.156 0.052 0.054 1.024 0.091 0.078    1 0   0 
 6755382 15.882  2-16 5323.8 122.3 115.1 3.771 0.069 0.071 1.160 0.112 0.112    1 0   0 
 6755446 13.681  1-16 6181.2 131.9 127.3 4.072 0.041 0.039 0.960 0.068 0.058    1 0   0 
 6755543 14.113  1-16 5215.9  99.7  92.8 4.535 0.030 0.038 0.836 0.043 0.055  1 1 0   0 
 6755570 14.453  1-16 5790.5 117.6 113.1 4.086 0.051 0.049 1.078 0.116 0.080    1 0   0 
 6755590 14.897  1-16 5785.7 120.3 114.7 4.056 0.059 0.051 1.087 0.122 0.079    1 0   0 
 6755616 13.542  0-16 5963.1 119.8 120.3 3.934 0.212 0.234 1.201 0.204 0.147    1     0 
 6755656 12.522  0-16 6350.5 119.9 132.6 4.093 0.030 0.034 1.345 0.058 0.058    1 0   0 
 6755662 15.517  1-16 5364.3 104.7 101.2 4.502 0.039 0.049 0.870 0.052 0.060  1 1 0   0 
 6755706 13.122  0-16 5788.4 111.0 104.8 4.296 0.040 0.041 0.998 0.071 0.068    1 0   0 
 6755803 15.538  2-16 5211.0 104.3  94.1 4.502 0.042 0.043 0.839 0.053 0.051  1 1 0   0 
 6755813 14.663  1-16 6118.5 129.3 110.8 4.208 0.037 0.048 1.175 0.068 0.087    1 0   0 
 6755815 13.737  1-16 6030.5 114.4 108.3 4.145 0.036 0.040 1.154 0.070 0.086    1 0   0 
 6755887 15.989  2- 2 5862.6 122.8 121.2 4.036 0.088 0.092 1.140 0.110 0.094    1 0   0 
 6755919 12.212  0-16 6233.3 119.2 116.7 4.282 0.028 0.039 1.187 0.059 0.073    1 0   0 
 6755944 13.447  0-16 6084.4 115.0 109.9 4.342 0.031 0.036 1.151 0.060 0.069    1 0 0 0 
 6755955 15.162  1-16 5692.2 118.1 111.5 4.264 0.050 0.052 0.974 0.076 0.073    1 0   0 
 6756046 13.757  1-16 6523.6 137.8 130.9 4.027 0.033 0.034 1.400 0.068 0.063    1 0   0 
 6756047 15.904  1-16 4953.1  94.6  88.3 4.577 0.027 0.035 0.770 0.041 0.044  0 1 0   0 
 6756058 15.376  1-16 5589.4 120.5 113.8 4.009 0.058 0.052 1.028 0.074 0.071    1 0   0 
 6756069 11.906  0-16 5875.9 121.3 114.7 4.295 0.041 0.040 0.886 0.066 0.057    1 0   0 
 6756096 14.951 14-15 6195.0 197.0 241.0 4.309 0.153 0.187 0.991 0.158 0.115    2     1 
 6756134 15.748  1-16 5949.8 122.0 115.8 4.287 0.064 0.064 1.068 0.076 0.081    1 0   0 
 6756157 11.727  0-16 6839.4 139.3 145.5 4.112 0.032 0.029 1.442 0.073 0.061    2 0   0 
 6756181 12.938  1-16 6630.7 158.1 132.6 4.112 0.029 0.031 1.312 0.052 0.049    1 0   0 
 6756202 13.880  1-16 5298.3  99.5  83.9 4.398 0.040 0.030 0.855 0.057 0.040  3 1 0   0 
 6756222 11.444  0-16 6984.8 150.1 140.3 4.109 0.032 0.031 1.557 0.077 0.077    2 0   0 
 6756233 15.218  1- 3 5870.0 121.3 120.5 3.989 0.066 0.056 1.160 0.126 0.082    1 0   0 
 6756265 16.668  2- 2 4531.3  91.9  87.4 4.633 0.023 0.027 0.674 0.035 0.034  0 1 0   0 
 6756294 13.382  0-16 6267.0 139.8 131.5 4.249 0.038 0.030 1.240 0.067 0.061    1 0   0 
 6756330 15.372  1-16 5370.2 102.0  97.7 4.574 0.021 0.033 0.824 0.036 0.048  0 1 0   0 
 6756368 15.189  1-16 5582.3 104.6 101.5 4.492 0.031 0.044 0.918 0.049 0.062  0 1 0   0 
 6756370 14.722  1-16 5987.5 112.3 110.5 4.395 0.035 0.044 1.053 0.060 0.074    1 0   0 
 6756507 15.172  1-16 5852.8 107.1 103.5 4.442 0.033 0.045 0.998 0.054 0.069    1 0   0 
 6756532 14.837  1-16 5278.5 123.2 115.7 3.699 0.043 0.053 1.265 0.086 0.115  0 1 0   0 
 6756558 13.997  1-16 5279.9 130.7 122.1 3.628 0.037 0.055 1.374 0.082 0.128  0 1 0   0 
 6756622 15.616  2- 3 5174.6 100.4  92.3 4.523 0.038 0.043 0.829 0.048 0.051  0 1 0   0 
 6756655 13.158  0-16 5875.5 119.5 109.6 4.281 0.034 0.037 1.160 0.062 0.065    1 0   0 
 6756669 15.411  1-16 5545.9 109.7 108.6 4.423 0.047 0.051 0.917 0.068 0.068  3 1 0   0 
 6756695 14.443  1-16 5759.5 111.3 114.5 4.172 0.044 0.046 1.029 0.090 0.079    1 0   0 
 6756712 14.768  1-16 6068.9 119.9 121.9 4.252 0.044 0.046 1.128 0.072 0.083    1 0   0 
 6756740 15.114 11-11 6520.8 142.8 126.6 4.063 0.056 0.056 1.393 0.079 0.072    3 0   0 
 6756832 14.468  1-16 5845.2 124.6 118.9 4.023 0.058 0.048 1.129 0.130 0.080    1 0   0 
 6756866 14.722  1-16 5022.6  93.1  81.7 3.253 0.086 0.093 1.437 0.212 0.227  0 2 0   0 
 6756909 15.022  1-16 5157.1  74.9  67.6 4.342 0.032 0.032 0.860 0.023 0.020  0 1 1   0 
 6756969 14.282  1-16 6012.4 118.9 115.3 4.293 0.042 0.043 1.090 0.074 0.079    1 0   0 
 6757044 15.074  1-16 5846.2 113.7 108.4 4.140 0.051 0.057 1.084 0.095 0.085    1 0   0 
 6757086 15.604  1-16 5007.9  93.7  87.3 4.548 0.033 0.036 0.795 0.043 0.045  0 1 0   0 
 6757117 15.547  2-16 5719.5 113.9 109.1 4.361 0.057 0.058 0.970 0.073 0.073    1 0   0 
 6757123 15.063  1-16 5865.0 117.5 113.3 4.275 0.048 0.051 1.038 0.077 0.079    1 0   0 
 6757179 15.346  1-16 5762.8 105.2 102.0 4.484 0.030 0.042 0.954 0.049 0.060    1 0   0 
 6757207 14.225 10-10 6045.0 190.0 212.0 4.281 0.185 0.185 0.947 0.143 0.107    2     1 
 6757282 15.016  1-16 5438.8  95.2  92.7 4.560 0.022 0.034 0.849 0.037 0.050    1 0   0 
 6757324 11.764  0-16 5871.2 115.9 112.2 4.149 0.040 0.037 0.899 0.064 0.054    1 0   0 
 6757410 15.643  2-16 5218.4  98.7  92.0 4.542 0.032 0.043 0.829 0.045 0.054  0 1 0   0 
 6757490 15.544  2- 3 5652.9 110.6 106.2 4.323 0.064 0.062 0.952 0.073 0.070    1 0   0 
 6757556 12.890  0-16 5904.4 116.2 114.1 4.376 0.032 0.037 1.070 0.066 0.073    1 0   0 
 6757585 15.944  1-16 5160.2 117.5 107.7 3.788 0.083 0.086 1.044 0.125 0.115  0 1 0   0 
 6757610 15.161  1-16 5803.1 118.5 114.7 3.906 0.068 0.061 1.186 0.089 0.082    1 0   0 
 6757641 14.712  1-16 5894.7 115.1 108.6 4.163 0.045 0.051 1.099 0.084 0.087    1 0   0 
 6757682 15.874  1-16 5628.5 106.7 104.1 4.449 0.050 0.063 0.935 0.061 0.066    1 0   0 
 6757722 14.743 14-15 6431.8 127.2 120.7 4.313 0.033 0.043 1.235 0.054 0.067    1 0   0 
 6757809 15.045  1-16 6025.1 109.4 105.5 4.415 0.031 0.042 1.053 0.053 0.068    1 0   0 
 6757821 14.254  0-16 5153.7  93.0  89.2 3.198 0.091 0.099 1.081 0.225 0.210  2 2 0   0 
 6757826 15.927  4-16 5679.5 116.2 113.0 4.139 0.075 0.077 1.006 0.086 0.077    1 0   0 
 6757830 13.103  0-16 5029.3 104.1  92.9 3.586 0.047 0.066 1.329 0.116 0.162  1 1 0   0 
 6757844 15.764  2- 3 5731.0 114.5 109.1 4.310 0.071 0.070 0.981 0.076 0.075    1 0   0 
 6757873 12.316  0-16 6555.9 135.3 130.3 4.041 0.030 0.031 1.335 0.058 0.057    1 0   0 
 6757880 15.517  1-16 5842.4 106.1 101.9 4.462 0.034 0.047 0.982 0.053 0.064    1 0   0 
 6757943 14.527  1-16 5964.8 121.7 112.8 4.230 0.042 0.045 1.042 0.076 0.074    1 0   0 
 6757985 15.867  4-16 5769.4 114.8 113.2 4.087 0.078 0.084 1.069 0.102 0.084    1 0   0 
 6757991 15.637  2-16 5399.1 108.9  95.5 4.374 0.058 0.050 0.877 0.064 0.051  0 1 0   0 
 6758022 15.700  0-16 5325.1 125.4 124.3 3.773 0.031 0.042 1.179 0.069 0.094  2 1 0   0 
 6758117 15.563  1-16 5755.1 117.5 115.5 4.064 0.071 0.071 1.072 0.103 0.081    1 0   0 
 6758223 14.663  1-16 4907.9  99.9  88.9 3.547 0.207 0.221 1.013 0.241 0.148  1 1     0 
 6758352 15.276  1-16 5881.5 115.1 109.6 4.197 0.052 0.055 1.075 0.082 0.084    1 0   0 
 6758382 15.825  1-16 4813.4  90.3  85.0 4.525 0.033 0.026 0.779 0.036 0.028  1 1 1   0 
 6758410 14.220 15-15 5639.9 121.4 117.4 3.996 0.042 0.041 1.056 0.071 0.068    1 0   0 
 6758504 14.105 10-10 5943.4 123.5 111.9 4.286 0.040 0.040 1.110 0.071 0.072    1 0   0 
 6758662 15.455  1-16 5634.0 111.2 119.7 4.109 0.054 0.058 1.089 0.104 0.071    1 0   0 
 6758698 14.011  1-16 5854.4 120.9 116.4 4.253 0.041 0.043 1.011 0.075 0.072    1 0   0 
 6758703 13.232  0-16 5895.6 120.4 117.2 3.975 0.056 0.038 1.186 0.137 0.071    1 0   0 
 6758734 15.454  1-16 6320.0 121.4 117.0 4.338 0.039 0.048 1.179 0.061 0.070    1 0   0 
 6758745 15.172  1-16 5887.7 106.8 102.4 4.481 0.025 0.035 0.978 0.043 0.057    1 0   0 
 6758764 15.401  1-16 5068.3  95.0  87.3 4.623 0.019 0.026 0.727 0.029 0.038  1 1 0   0 
 6758765 14.904  1-16 5807.7 119.6 103.4 4.194 0.040 0.041 1.182 0.057 0.079    1 0   0 
 6758819 14.401  1-16 5865.9 115.1 109.3 4.189 0.040 0.047 1.074 0.080 0.084    1 0   0 
 6758836 11.739  0-16 5874.3 110.3 100.8 4.240 0.035 0.036 1.139 0.063 0.074    1 0   0 
 6758917 14.769  1-16 5803.3 117.1 113.5 4.361 0.043 0.044 0.998 0.072 0.071  3 1 0   0 
 6758988 14.917  1-16 5521.1 114.6 109.7 4.160 0.048 0.046 0.936 0.069 0.064    1 0   0 
 6758990 15.763  2-16 5344.0 108.6  96.8 4.126 0.061 0.061 0.894 0.056 0.045  0 1 0   0 
 6758991 14.007  0-16 5982.6 195.8 162.5 4.136 0.021 0.031 1.301 0.061 0.076  2 1 0   0 
 6759030 15.452  1-16 4820.8  90.9  82.5 4.589 0.023 0.028 0.748 0.035 0.038  0 1 0   0 
 6759064 13.081  0-16 6453.6 125.8 138.5 4.173 0.033 0.032 1.317 0.059 0.051    1 0   0 
 6759094 15.810  2- 3 5684.7 116.8 114.0 4.118 0.071 0.073 1.016 0.088 0.078    1 0   0 
 6759221 15.518  4-16 5402.7 111.8 104.1 4.330 0.052 0.050 0.968 0.057 0.055    1 0   0 
 6761165 15.943  3-15 4960.0  91.0  84.3 4.556 0.033 0.037 0.784 0.042 0.043  0 1 0   0 
 6761232 14.691  1-17 5783.5 111.7 109.5 4.224 0.044 0.046 1.013 0.078 0.071    1 0   0 
 6761307 14.801  1-17 5282.0  99.5  95.2 4.524 0.032 0.041 0.851 0.046 0.057  0 1 0   0 
 6761403 14.131  1-17 6260.8 114.9 124.0 4.292 0.032 0.039 1.221 0.063 0.064    1 0   0 
 6761527 13.204  0- 1 4245.9 129.1  93.9 1.422 0.160 0.143 1.663 1.237 0.403  2 2 0   0 
 6761559 14.955  1-17 5909.2 114.1 108.3 4.155 0.045 0.050 1.110 0.084 0.088    1 0   0 
 6761638 12.811  0-17 5486.5 109.3 108.1 4.489 0.032 0.039 0.889 0.055 0.061    1 0   0 
 6761644 15.625  2-17 5371.8  98.6  96.4 4.536 0.030 0.044 0.858 0.044 0.056    1 0   0 
 6761735 15.754  2-17 5392.5 106.6  94.0 4.325 0.105 0.111 0.881 0.061 0.049    1 0   0 
 6761753 13.835  0-17 6057.2 113.3 112.4 3.976 0.043 0.047 1.252 0.115 0.081  2 1     0 
 6761765 16.710  6- 6 3375.6  84.1  83.4 4.922 0.009 0.009 0.263 0.008 0.008  0 1 0   0 
 6761869 13.581  0-17 5061.9 101.5 101.6 4.587 0.020 0.030 0.778 0.032 0.047  0 1 0   0 
 6761893 15.778 15-15 4983.1  92.5  87.0 3.022 0.107 0.103 1.046 0.268 0.202  2 2 0   0 
 6761916 15.352  1-17 5837.6 113.0 109.8 4.105 0.055 0.063 1.095 0.106 0.085    1 0   0 
 6761934 14.884  1-17 5847.6 112.7 109.8 4.355 0.045 0.048 1.014 0.074 0.077    1 0   0 
 6761976 15.508  1-17 5476.3 113.8 107.4 4.131 0.168 0.158 0.938 0.089 0.074    1     0 
 6762021 14.720  1-17 5305.0 175.0 159.0 4.088 0.434 0.186 0.939 0.071 0.088  0 2     1 
 6762045 15.789  2-17 5597.4 101.9  94.1 4.561 0.025 0.032 0.858 0.041 0.045    1 0   0 
 6762058 15.955  1-17 4814.8  86.7  82.6 4.543 0.034 0.029 0.772 0.039 0.033  8 1 0   0 
 6762079 15.749  1-17 4908.5  80.6  80.1 3.163 0.071 0.098 1.335 0.208 0.246  2 2 0   0 
 6762198 13.870  2-17 6151.5 118.4 113.1 4.335 0.076 0.103 1.118 0.084 0.084    1     0 
 6762229 15.558  1-17 5667.5 104.4 101.2 4.427 0.047 0.056 0.950 0.064 0.069    1 0   0 
 6762361 15.667  6-12 6133.7 123.9 111.5 4.157 0.072 0.066 1.203 0.075 0.092    1 0   0 
 6762383 15.087  1-17 4406.9  84.4  77.4 4.631 0.017 0.020 0.671 0.024 0.023  1 1 0   0 
 6762406 15.814  1-17 5285.5 101.7  94.4 4.494 0.045 0.049 0.853 0.054 0.055  0 1 0   0 
 6762424 14.344  1-17 5635.7 116.6 109.5 3.964 0.040 0.041 1.077 0.069 0.067    1 0   0 
 6762447 13.850  1-17 5045.2 100.7  85.6 3.508 0.057 0.083 1.290 0.148 0.204  0 1 0   0 
 6762513 15.222  1-17 4554.9  81.2  76.5 4.624 0.019 0.022 0.689 0.027 0.028  1 1 0   0 
 6762606 13.335  1-17 6008.1 114.5 112.6 4.328 0.039 0.040 1.049 0.071 0.071    1 0   0 
 6762617 14.862  1-17 5508.8  80.0  83.7 4.468 0.024 0.034 1.029 0.038 0.051    1 0   0 
 6762677 15.640  2- 3 5797.8 112.5 108.7 4.329 0.060 0.060 1.001 0.075 0.076    1 0   0 
 6762682 15.539  1-17 5235.0 158.0 142.0 4.595 0.030 0.090 0.862 0.060 0.095  0 2     1 
 6762756 14.631  1-17 5954.2 121.9 109.4 4.224 0.044 0.045 1.096 0.074 0.084    1 0   0 
 6762776 13.146  0-17 5904.0 106.7 110.3 4.130 0.035 0.045 1.128 0.083 0.086    1 0   0 
 6762793 15.427  4-17 5368.2 101.9 100.0 4.541 0.027 0.041 0.857 0.041 0.056  0 1 0   0 
 6762802 15.311  1-17 5869.9 117.1 111.9 4.227 0.052 0.053 1.057 0.080 0.082  0 1 0   0 
 6762819 15.141  4-17 6419.2 120.9 116.2 4.377 0.027 0.033 1.168 0.049 0.057    1 0   0 
 6762821 14.615 11-13 6426.5 123.3 121.5 4.247 0.036 0.035 1.321 0.058 0.057    1 0   0 
 6762829 14.682  1-17 5855.7 121.5 119.0 3.966 0.043 0.037 1.111 0.074 0.067  3 1 0   0 
 6762844 15.906  4-17 5081.3 114.1  99.1 3.595 0.094 0.110 1.222 0.153 0.182  0 1 0   0 
 6762857 15.608  1-17 5007.7  96.1  87.0 3.444 0.101 0.112 1.274 0.173 0.218  2 2 0   0 
 6762907 15.508  1-17 5227.3 121.7 113.9 3.738 0.055 0.066 1.168 0.104 0.120  0 1 0   0 
 6762929 15.669  1-17 5157.5 122.3 110.7 3.712 0.065 0.078 1.155 0.120 0.137  0 1 0   0 
 6763025 14.680  1-17 5811.5 103.8 100.8 4.450 0.030 0.041 0.986 0.051 0.068    1 0   0 
 6763041 15.178  1-17 5855.0 113.3 109.7 4.304 0.053 0.054 1.026 0.076 0.078    1 0   0 
 6763077 15.682  1-17 5508.2 113.6 107.2 4.164 0.062 0.060 0.931 0.069 0.063    1 0   0 
 6763079 14.375 14-15 6176.6 112.7 112.1 4.384 0.027 0.038 1.114 0.050 0.070    1 0   0 
 6763092 16.190  6- 6 3659.9  80.2  65.8 4.757 0.011 0.011 0.459 0.012 0.012  1 1 0   0 
 6763102 14.168 10-10 5843.2 111.2 108.9 4.332 0.042 0.044 1.015 0.076 0.076    1 0   0 
 6763143 15.076  1-17 5224.0  99.0  87.3 4.464 0.043 0.036 0.841 0.058 0.046  1 1 0   0 
 6763148 15.598  2- 3 5876.6 111.9 110.0 4.080 0.066 0.076 1.126 0.107 0.090    1 0   0 
 6763215 14.886  1-17 5171.5 120.9 110.4 3.731 0.047 0.062 1.150 0.098 0.121  0 1 0   0 
 6763222 13.164  0-17 6640.7 120.3 124.5 4.393 0.017 0.025 1.150 0.029 0.041    1 0   0 
 6763281 14.730  1-17 5103.1 112.4  95.1 3.544 0.063 0.080 1.322 0.131 0.188  0 1 0   0 
 6763292 15.919  2-17 5470.0 105.1 101.2 4.459 0.053 0.062 0.896 0.060 0.063    1 0   0 
 6763368 13.426  0-17 5996.3 114.6 107.4 4.168 0.038 0.042 1.090 0.080 0.079    1 0   0 
 6763390 14.536  1-17 5602.7 114.8 111.4 3.915 0.039 0.040 1.105 0.067 0.069    1 0   0 
 6763434 14.645  1-17 5126.6 116.4  96.0 3.570 0.057 0.074 1.322 0.118 0.179  0 1 0   0 
 6763438 15.584  1-17 5249.6 100.6  91.0 4.476 0.047 0.044 0.847 0.056 0.050  0 1 0   0 
 6763507 14.218 15-15 5131.8 114.3 106.0 3.749 0.045 0.061 1.095 0.092 0.120  0 1 0   0 
 6763526 12.064  0-17 6099.5 119.2 116.2 3.886 0.033 0.034 1.167 0.059 0.064 11 3 0   0 
 6763558 15.003  1-17 5617.5 104.8 103.4 4.422 0.045 0.050 0.937 0.067 0.070    1 0   0 
 6763561 15.465  1-17 5786.9 113.0 112.3 4.194 0.057 0.059 1.032 0.087 0.080    1 0   0 
 6763574 15.531  2-17 5616.8 117.4 111.5 4.053 0.069 0.063 1.016 0.078 0.074    1 0   0 
 6763595 14.946  1-17 5690.8 111.3 106.5 4.339 0.049 0.048 0.962 0.074 0.072    1 0   0 
 6763631 15.641  4-17 4935.5  89.4  84.6 3.412 0.112 0.122 1.187 0.195 0.220  2 2 0   0 
 6763664 15.511  2-17 5336.6  97.1  93.0 4.530 0.033 0.046 0.856 0.046 0.057    1 0   0 
 6763687 15.131 14-15 5956.2 112.4 115.1 3.991 0.061 0.061 1.206 0.121 0.089    1 0   0 
 6763737 14.542  1-17 5578.4 113.4 109.3 3.738 0.036 0.039 1.298 0.067 0.076    1 0   0 
 6763823 14.117 10-10 6136.5 128.1 121.3 4.036 0.049 0.041 1.045 0.079 0.066    1 0   0 
 6763842 12.601  0- 1 4693.0 167.0 167.0 4.579 0.054 0.032 0.708 0.072 0.058  0 2     1 
 6763852 15.651  1-17 5073.0  88.9  81.6 4.476 0.042 0.034 0.817 0.046 0.035  1 1 0   0 
 6763867 13.409  0-17 6212.4 124.1 118.0 4.076 0.034 0.038 1.276 0.059 0.090    1 0   0 
 6763880 13.958  1-17 6448.3 130.0 121.8 4.068 0.037 0.047 1.148 0.075 0.069    1 0   0 
 6763952 14.520  1-17 6033.9 109.2 107.6 4.153 0.046 0.046 1.168 0.070 0.093    1 0   0 
 6764007 15.509  4-17 4594.0  80.8  76.0 4.606 0.021 0.024 0.711 0.030 0.030  1 1 0   0 
 6764033 15.731 14-15 6423.5 130.4 123.6 4.021 0.038 0.039 1.342 0.063 0.071  5 3 0   0 
 6764075 15.959  2-17 5403.0 175.0 159.0 4.530 0.072 0.108 0.788 0.104 0.070  0 2     1 
 6764104 15.081  1-17 5481.3 118.9 113.9 4.008 0.053 0.051 0.988 0.068 0.068    1 0   0 
 6764247 15.088  1-17 6001.1 111.2 107.5 4.378 0.041 0.050 1.061 0.064 0.075    1 0   0 
 6764288 13.024  1-17 4935.3  91.8  89.1 2.885 0.106 0.107 1.116 0.281 0.234  2 2 0   0 
 6764407 15.717  1-17 5961.3 116.4 110.7 4.209 0.076 0.075 1.102 0.085 0.086    1 0   0 
 6764431 15.382  1-17 5528.8 115.9 115.5 3.875 0.063 0.061 1.113 0.083 0.083    1 0   0 
 6764469 15.746  1-17 5394.5 101.4  99.4 4.525 0.033 0.048 0.868 0.048 0.058    1 0   0 
 6764494 15.012  1-17 5889.0 117.0 112.6 4.279 0.051 0.052 1.046 0.076 0.079    1 0   0 
 6764519 14.259  1-17 6123.8 110.8 108.2 4.377 0.030 0.042 1.103 0.055 0.073    1 0   0 
 6764563 15.967  4-17 5207.6  90.4  94.3 4.262 0.140 0.209 0.868 0.039 0.038  0 1 0   0 
 6764620 14.612  1-17 6555.0 149.0 216.0 4.374 0.067 0.216 1.200 0.187 0.170  2 2     1 
 6764653 15.863  4-17 5700.7 113.3 110.7 4.189 0.077 0.076 0.997 0.084 0.077    1 0   0 
 6764655 14.838  1-17 5475.2 112.1 106.1 4.159 0.045 0.044 0.921 0.066 0.060  0 1 0   0 
 6764700 15.160  1-17 4944.8  87.0  83.3 3.366 0.093 0.105 1.240 0.191 0.230  2 2 0   0 
 6764718 14.554  1-17 6179.0 132.6 122.6 4.194 0.041 0.047 1.204 0.066 0.086    1 0   0 
 6764749 15.261  1-17 5069.8  94.8  86.8 4.552 0.029 0.035 0.805 0.040 0.049  0 1 0   0 
 6764812 10.939  0-17 6552.3 132.4 127.5 3.772 0.025 0.037 1.664 0.062 0.138 10 3 0   0 
 6764826 14.324  1-17 5727.5 117.0 112.5 4.000 0.115 0.104 1.094 0.104 0.093    1     0 
 6764863 15.311  1-17 5420.0 108.5 100.7 4.431 0.049 0.048 0.884 0.066 0.060    1 0   0 
 6764919 15.504  1-17 5651.0 169.0 169.0 4.565 0.032 0.168 0.924 0.094 0.115    2     1 
 6764930 15.583  1-17 4390.4  76.6  69.9 4.604 0.022 0.018 0.696 0.027 0.023  1 1 0   0 
 6764980 14.448  1-17 5918.1 103.9 100.7 4.443 0.026 0.038 1.015 0.048 0.066    1 0   0 
 6765089 13.742  1-17 5787.6 113.1 110.1 4.242 0.042 0.042 0.970 0.073 0.067    1 0   0 
 6765123 15.333  1-17 5060.7  90.7  84.7 4.040 0.045 0.046 0.889 0.023 0.024  0 1 1   0 
 6765135 15.054  1-17 6073.6 114.5 113.6 4.333 0.045 0.050 1.100 0.069 0.078    1 0 1 0 
 6765146 14.862  1-17 6143.2 113.6 114.1 4.347 0.038 0.046 1.120 0.063 0.076    1 0   0 
 6765154 15.850  4-17 4894.4  86.3  84.9 3.267 0.127 0.133 1.218 0.219 0.239  2 2 0   0 
 6765159 14.502 14-15 6031.1 111.1 112.3 3.982 0.048 0.054 1.253 0.113 0.094    1 0   0 
 6765179 14.874  1-17 5965.3 119.9 119.1 3.905 0.061 0.053 1.256 0.146 0.081    1 0   0 
 6765183 15.498  1-17 5085.0 108.5  89.1 3.383 0.100 0.111 1.421 0.186 0.211  0 2 0   0 
 6765218 13.847  1-17 6199.2 127.5 121.7 4.080 0.046 0.043 1.070 0.098 0.071    3 0   0 
 6765326 15.720  1-17 5854.6 116.8 112.1 4.047 0.075 0.079 1.129 0.110 0.088    1 0   0 
 6765388 12.441  0-17 6742.2 144.1 129.5 4.070 0.031 0.031 1.440 0.069 0.064    1 0   0 
 6765389 14.671  1-17 4634.0 124.0 137.0 4.588 0.058 0.027 0.680 0.075 0.054  1 2     1 
 6765410 14.112 10-10 6754.3 139.9 133.0 4.087 0.039 0.037 1.447 0.079 0.072  1 3 0   0 
 6765437 13.593  0-17 5652.4 105.1 101.2 4.292 0.030 0.037 1.073 0.055 0.063    1 0   0 
 6765459 14.781  4-17 5038.9 111.1  97.8 3.832 0.047 0.053 0.946 0.077 0.082  6 1 0   0 
 6765498 15.177  1-17 5667.0 115.9 113.7 4.103 0.055 0.053 1.014 0.085 0.074    1 0   0 
 6765518 13.031  0-17 6158.6 103.0 110.7 3.653 0.034 0.057 1.829 0.070 0.177 11 1 0   0 
 6765602 13.977  1-17 5632.3 122.5 111.7 3.883 0.035 0.035 1.102 0.064 0.060    1 0   0 
 6765635 13.484  0-17 5991.2 105.7 107.3 4.078 0.028 0.044 1.254 0.060 0.108    1 0   0 
 6766015 15.074  1-17 4995.2  91.8  82.9 4.548 0.031 0.032 0.795 0.042 0.045  1 1 0   0 
 6766101 15.626  2-17 5755.6 101.7  98.3 4.453 0.040 0.052 0.967 0.057 0.066    1 0   0 
 6766131 13.883  1-17 5970.4 121.5 119.9 4.086 0.040 0.039 0.862 0.055 0.050    1 0   0 
 6766158 15.355  1-17 5803.1 103.2 101.3 4.418 0.043 0.053 0.990 0.063 0.072    1 0   0 
 6766161 14.621  1-17 4944.1  80.6  74.8 4.517 0.033 0.024 0.794 0.045 0.033  0 1 0   0 
 6766201 15.596  2-17 5632.7 116.7 112.8 4.071 0.065 0.062 1.014 0.080 0.074    1 0   0 
 6766245 14.450  1-17 5334.1 101.9  87.2 4.395 0.042 0.033 0.862 0.061 0.045  1 1 0   0 
 6766282 15.188  1-17 6024.2 112.2 111.9 3.984 0.061 0.066 1.252 0.112 0.100    1 0   0 
 6766306 15.505  1-17 5858.6 126.7 118.1 3.715 0.085 0.079 1.389 0.125 0.108    1 0   0 
 6766318 14.612  1-17 5016.9  85.3  96.2 2.441 0.152 0.058 1.169 0.413 0.242  2 2 0   0 
 6766325 14.950  1-17 6209.3 126.9 124.5 3.851 0.052 0.043 1.334 0.158 0.072  3 1 0   0 
 6766334 13.799  1-17 6474.9 127.4 127.6 4.204 0.037 0.043 1.062 0.066 0.071    1 0   0 
 6766355 15.195  1-17 5554.3 113.1 107.6 4.290 0.048 0.048 0.923 0.069 0.064    1 0   0 
 6766493 15.575  1-17 5308.2 115.2 108.9 3.745 0.063 0.068 1.194 0.109 0.116    1 0   0 
 6766513 12.153  0-17 6525.6 129.2 125.8 3.948 0.028 0.037 1.406 0.063 0.108  2 1 0   0 
 6766550 15.674  1-17 5479.5 101.8 100.6 4.463 0.046 0.054 0.899 0.059 0.065    1 0   0 
 6766583 15.705  2-17 5415.3 107.0  94.7 4.378 0.055 0.048 0.881 0.066 0.053    1 0   0 
 6766621 15.237  1-17 5616.9 110.2 106.7 4.335 0.050 0.049 0.938 0.073 0.068    1 0   0 
 6766634 13.709  1-17 5987.0 107.7 117.7 4.079 0.048 0.045 1.079 0.106 0.076    1   1 0 
 6766651 14.083  6-10 6507.2 127.3 140.1 4.121 0.034 0.035 1.352 0.066 0.060    1 0   0 
 6766748 15.391  1-17 6341.6 128.5 122.8 4.109 0.033 0.036 1.293 0.055 0.063  3 1 0   0 
 6766776 14.744  1-17 5771.5 100.7  95.7 4.494 0.023 0.035 0.953 0.040 0.057    1 0   0 
 6766793 14.718  1-17 5737.6 188.8 160.9 3.758 0.035 0.034 1.314 0.081 0.081    1 0   0 
 6766818 15.746  1-17 5712.4 103.9 101.2 4.446 0.043 0.055 0.959 0.060 0.068    1 0   0 
 6766820 15.827  1-17 5558.4 103.2 101.4 4.388 0.062 0.063 0.920 0.068 0.067    1 0   0 
 6766934 15.055  1-17 5638.8 115.5 112.5 4.093 0.054 0.051 1.006 0.081 0.072    1 0   0 
 6766936 15.601  2-17 5796.2 110.8 109.1 4.393 0.049 0.056 0.992 0.068 0.075    1 0   0 
 6766970 15.391  4-17 6024.7 111.0 107.9 4.402 0.036 0.047 1.059 0.057 0.070    1 0   0 
 6766989 15.535  2- 3 4998.7 100.2  91.7 3.567 0.081 0.097 1.163 0.159 0.191  0 1 0   0 
 6767219 15.150  1-17 5733.2 102.6 101.0 4.454 0.034 0.044 0.964 0.055 0.068    1 0   0 
 6767227 13.050  0-17 6502.7 140.0 136.3 4.245 0.035 0.038 1.246 0.056 0.054    1   1 0 
 6767229 15.521  4-17 5966.8 107.8 102.3 4.450 0.030 0.041 1.014 0.050 0.062    1 0   0 
 6767230 14.643  1-17 6105.9 118.6 116.3 4.254 0.040 0.043 1.143 0.070 0.081    1 0   0 
 6767259 14.856  1-17 5611.0 114.2 110.1 3.985 0.042 0.043 1.052 0.069 0.067    1 0   0 
 6767296 15.054  1-17 6106.9 123.5 112.6 4.211 0.041 0.050 1.166 0.068 0.086    1 0   0 
 6767316 15.912  2-17 5178.9  87.0  80.6 4.409 0.040 0.035 0.840 0.041 0.030  1 1 0   0 
 6767337 12.588  0-17 5765.5 106.3 102.5 4.344 0.040 0.040 0.999 0.072 0.069    1 0   0 
 6767437 15.672  2-17 5991.6 117.0 114.5 3.955 0.079 0.078 1.249 0.122 0.100    1 0   0 
 6767525 14.818 14-15 6065.6 119.1 121.3 3.893 0.063 0.066 1.330 0.144 0.102    1 0   0 
 6767538 13.425  0-17 6174.0 126.9 128.2 4.178 0.041 0.037 1.187 0.066 0.081  0 1 0   0 
 6767569 12.886  0-17 6621.1 126.6 143.0 4.115 0.031 0.031 1.341 0.058 0.050    1 0   0 
 6767613 14.773  1-17 5626.0 112.3 107.8 4.303 0.045 0.046 0.944 0.072 0.069  6 1 0   0 
 6767634 15.886  4-17 5509.6 106.9 104.7 4.426 0.058 0.063 0.907 0.065 0.065    1 0   0 
 6767657 15.657  2-17 5785.4 112.2 108.9 4.352 0.057 0.059 0.993 0.074 0.076    1 0   0 
 6767685 15.296  1-17 5075.0  89.7  81.0 4.485 0.038 0.029 0.816 0.049 0.036  0 1 0   0 
 6767707 15.197  1-17 5865.0 176.0 193.0 4.518 0.050 0.200 1.012 0.115 0.127    2 0   1 
 6767731 13.650  1-17 6008.3 111.4 112.3 4.329 0.033 0.037 1.148 0.063 0.070    1 0   0 
 6767767 15.183  1-17 5862.7 115.9 112.0 4.072 0.226 0.264 1.119 0.187 0.127    1     0 
 6767840 15.180  1-17 5733.1 102.2  97.1 4.487 0.028 0.040 0.949 0.047 0.060    1 0 0 0 
 6767857 15.425  1-17 5940.5 113.2 110.3 4.333 0.056 0.058 1.051 0.073 0.078    1 0   0 
 6767876 15.424  1-17 5563.2 109.9 106.4 4.339 0.056 0.053 0.922 0.071 0.066    1 0   0 
 6768105 15.601  2- 3 5269.8 120.5 114.9 3.914 0.059 0.061 0.978 0.074 0.077    1 0   0 
 6768121 14.448  1-17 5730.1 119.6 106.0 3.888 0.042 0.040 1.175 0.068 0.070  1 1 0   0 
 6768142 13.941  1-17 6284.0 126.8 122.5 4.042 0.036 0.039 1.337 0.066 0.082  1 3 0   0 
 6768171 15.763  2-17 5040.9 111.7  98.4 3.816 0.067 0.073 0.954 0.094 0.087  0 1 0   0 
 6768255 13.519  1-17 6371.5 127.2 120.1 3.965 0.044 0.047 1.427 0.078 0.093    1 0   0 
 6768260 13.581  0-17 6250.4 121.2 118.8 4.173 0.037 0.036 1.221 0.058 0.071    1 0   0 
 6768337 15.457  1-17 5174.0 153.0 153.0 4.523 0.075 0.067 0.762 0.098 0.057  1 2     1 
 6768394 13.959  1-17 6023.9 105.0 113.3 4.174 0.039 0.042 1.131 0.071 0.082    1 0 0 0 
 6768466 15.767  4-17 5333.3 105.9 102.2 4.301 0.183 0.433 0.884 0.137 0.065    1     0 
 6768605 15.876  3-16 5658.3 110.0 105.9 4.370 0.065 0.066 0.950 0.071 0.070    1 0   0 
 6768613 17.945  6- 9 3593.1  62.9  70.7 4.980 0.012 0.011 0.224 0.009 0.008  1 1     0 
 6768616 15.154  1-17 5598.2 102.7 101.8 4.409 0.048 0.051 0.932 0.069 0.069    1 0   0 
 6768653 15.971  4-17 5859.7 113.2 109.3 4.285 0.076 0.075 1.034 0.078 0.079    1 0   0 
 6773781 14.476  2-15 5635.2 122.6 115.4 3.913 0.038 0.040 1.119 0.067 0.069    1 0   0 
 6773830 15.662  2-17 5727.4 121.6 117.0 3.989 0.077 0.066 1.098 0.092 0.081    1 0   0 
 6773853 14.886  1-17 5836.7 112.8 110.4 4.140 0.047 0.053 1.081 0.094 0.085    1 0   0 
 6773893 15.057  1-17 5176.8  83.3  75.8 4.393 0.031 0.025 0.843 0.036 0.026  1 1 0   0 
 6774056 15.507  4-17 5648.3 112.2 107.4 4.304 0.057 0.057 0.952 0.073 0.070  1 1 0   0 
 6774094 15.341  1-17 5748.3 117.4 113.9 4.026 0.067 0.056 1.084 0.102 0.077    1 0   0 
 6774126 14.086 15-15 5312.0 103.8  96.7 4.493 0.038 0.041 0.861 0.056 0.058  0 1 0   0 
 6774141 14.601 14-15 5993.9 119.2 112.1 4.255 0.041 0.046 1.098 0.075 0.082    1 0   0 
 6774170 13.725  1-17 6364.5 116.9 117.3 4.311 0.031 0.034 1.216 0.054 0.071    1 0   0 
 6774186 11.968  0-17 6404.4 139.1 117.0 4.118 0.031 0.033 1.231 0.051 0.074    1 0   0 
 6774318 13.424  0-17 6547.0 132.7 130.9 4.220 0.032 0.030 1.316 0.063 0.052  6 1 0   0 
 6774383 12.974  0-17 5230.1  85.9  83.0 4.494 0.034 0.038 0.891 0.052 0.056  0 1 0   0 
 6774424 15.862  4-17 5571.6 103.7 102.2 4.457 0.046 0.057 0.921 0.060 0.065    1 0   0 
 6774428 13.687  1-17 5881.1 114.6 110.1 4.239 0.037 0.042 1.066 0.072 0.076    1 0   0 
 6774478 14.237 10-10 6178.4 114.7 112.9 4.335 0.032 0.041 1.139 0.062 0.077    1 0   0 
 6774498 14.550  1-17 5803.8 104.3 102.3 4.438 0.032 0.042 0.988 0.057 0.070    1 0   0 
 6774508 15.163  1-17 5763.7 115.6 109.3 4.285 0.048 0.050 0.996 0.076 0.075    1 0   0 
 6774520 15.647  2-17 5903.4 119.9 117.2 3.867 0.080 0.072 1.260 0.116 0.091    1 0   0 
 6774534 12.533  0-17 5448.1  96.1  95.7 4.419 0.039 0.040 0.943 0.063 0.063    1 0   0 
 6774598 14.501 14-15 5874.1 108.9 100.6 4.506 0.018 0.028 0.953 0.035 0.050    1 0   0 
 6774641 15.674  1-17 5750.0 173.0 190.0 4.538 0.044 0.176 0.980 0.102 0.125    2     1 
 6774645 15.683  1-17 5761.2 113.3 113.2 4.171 0.060 0.063 1.030 0.091 0.080    1 0   0 
 6774653 15.625  2- 3 5844.1 113.5 110.1 4.315 0.059 0.059 1.020 0.075 0.077    1 0   0 
 6774759 15.354  1-17 5873.1 108.1 106.6 4.568 0.026 0.022 0.866 0.032 0.041    1     0 
 6774793 15.215  1-17 5380.1 120.4 115.6 3.893 0.047 0.050 1.044 0.071 0.075  0 1 0   0 
 6774821 15.320  1-17 5883.4 114.4 112.9 3.964 0.070 0.061 1.182 0.119 0.084    1 0   0 
 6774822 15.325  1-17 4852.6  80.8  76.3 4.536 0.032 0.025 0.778 0.041 0.032  0 1 0   0 
 6774837 13.705  1-17 5906.3 107.6 111.4 4.118 0.032 0.046 1.157 0.076 0.095    1 0   0 
 6774855 15.041  1-17 5578.3 104.9 101.3 4.398 0.087 0.103 0.924 0.067 0.066    1     0 
 6774880 15.730  1-17 5702.5  98.9  96.8 4.429 0.037 0.044 1.000 0.058 0.066  2 1 0 0 0 
 6774966 13.772  1-17 5411.9  92.7  82.9 4.531 0.030 0.022 0.709 0.040 0.028    1 0   0 
 6775004 13.657  1-17 6322.3 139.2 122.3 4.125 0.032 0.036 1.299 0.059 0.069    1 0   0 
 6775006 11.658  0-17 5507.7 100.3  90.3 3.984 0.032 0.028 0.793 0.041 0.032    1 0   0 
 6775034 14.589  1-17 6613.0 131.6 131.0 4.049 0.034 0.037 1.433 0.075 0.071  3 3 0   0 
 6775040 13.712  1-17 6430.6 128.7 122.5 4.310 0.026 0.035 1.242 0.051 0.067    1 0   0 
 6775046 15.983  1-17 5806.1 114.5 111.7 4.279 0.074 0.073 1.014 0.079 0.078    1 0   0 
 6775078 14.685  1-17 6037.0 110.8 107.6 4.144 0.041 0.043 1.175 0.069 0.094    1 0   0 
 6775111 13.884  1-17 5938.7  98.3  96.9 4.465 0.018 0.028 1.022 0.034 0.049    1 0   0 
 6775156 14.964  1-17 6434.4 130.8 128.1 4.241 0.044 0.048 1.274 0.062 0.067    1 0   0 
 6775172 13.394  1-17 6050.2 111.6 111.4 4.204 0.033 0.040 1.116 0.068 0.079    1 0   0 
 6775237 14.736  1-17 6155.1 115.0 123.5 3.825 0.052 0.060 1.468 0.123 0.141    1 0   0 
 6775606 15.035  1-17 5634.1 122.0 116.9 4.108 0.053 0.050 0.998 0.082 0.073    1 0   0 
 6775702 14.423 14-15 6371.3 133.8 127.0 4.270 0.038 0.038 1.239 0.063 0.072    1 0   0 
 6775841 13.709  1-17 5298.4 122.1 111.7 3.857 0.033 0.036 1.098 0.063 0.065  0 1 0   0 
 6775847 15.759  1-17 5008.7  89.3  81.8 4.512 0.038 0.032 0.803 0.046 0.038  0 1 0   0 
 6775879 15.774  1-17 5573.3 106.5 105.0 4.436 0.050 0.058 0.924 0.064 0.068    1 0   0 
 6775898 15.223  1-17 5068.8  89.4  85.4 4.602 0.020 0.029 0.757 0.032 0.043  0 1 0   0 
 6775907 14.434  1-17 5435.8 117.4 117.8 3.824 0.036 0.039 1.145 0.066 0.076  0 1 0   0 
 6775935 15.052  1-17 5662.3 115.3 109.5 4.234 0.048 0.049 0.969 0.075 0.072    1 0   0 
 6775951 13.696  1-17 6571.0 132.2 136.5 4.230 0.033 0.030 1.309 0.059 0.052    3 0   0 
 6775956 15.875  1-17 5380.3 106.6 103.1 4.507 0.038 0.050 0.871 0.052 0.060  0 1 0   0 
 6775981 15.545  1-17 5406.2 120.1 115.8 3.910 0.230 0.187 1.017 0.209 0.128    1     0 
 6775985 13.586 10-10 6423.9 128.5 125.6 4.007 0.035 0.036 1.407 0.072 0.072  2 1 0   0 
 6776058 15.873  4-17 5304.2 124.9 117.0 3.778 0.075 0.077 1.139 0.119 0.115    1 0   0 
 6776170 14.633  1-17 6244.5 118.6 115.0 3.890 0.044 0.053 1.462 0.083 0.143    1 0   0 
 6776179 15.767  1-17 5724.3 106.6 103.3 4.488 0.032 0.045 0.943 0.050 0.060    1 0   0 
 6776185 14.954  1-17 6241.9 129.2 126.7 4.241 0.049 0.045 1.202 0.069 0.081    1 0   0 
 6776264 15.149  1-17 6143.5 131.0 110.4 4.154 0.057 0.052 1.212 0.070 0.089    1 0   0 
 6776266 14.632  1-17 5611.9 113.6 109.0 4.099 0.056 0.054 0.993 0.077 0.071    1 0   0 
 6776278 14.525  1-17 6197.7 137.3 118.4 4.227 0.040 0.044 1.196 0.068 0.083    1 0   0 
 6776391 14.518  1-17 5975.4 115.1 115.1 3.986 0.050 0.048 1.213 0.129 0.084    1 0   0 
 6776399 14.530  1-17 5356.8  96.2  90.5 4.576 0.019 0.032 0.823 0.031 0.048    1 0   0 
 6776411 15.185  1-17 5898.2 113.2 112.9 4.132 0.048 0.054 1.114 0.093 0.091    1 0   0 
 6776413 15.367  1-17 5267.3  97.1  87.5 4.449 0.048 0.041 0.849 0.059 0.047    1 0   0 
 6776485 14.783  0-17 5139.9  96.9  82.4 3.433 0.072 0.074 0.941 0.152 0.133  2 2 0   0 
 6776555 15.808 14-17 3694.0 117.0 147.0 4.686 0.075 0.020 0.567 0.036 0.067  0 2   1 1 
 6776566 11.600  0-17 5955.8 119.3 117.0 4.300 0.037 0.040 1.117 0.072 0.074  2 1 0   0 
 6776594 13.202  0-17 6000.7 120.8 119.4 3.838 0.065 0.058 1.239 0.079 0.074    1 0   0 
 6776653 15.420  1-17 5749.3 111.6 109.8 4.192 0.057 0.059 1.016 0.086 0.078    1 0   0 
 6776673 13.943  0-17 5450.2 108.2 108.3 3.686 0.030 0.035 1.172 0.069 0.074  2 1 0   0 
 6776707 15.380  4-17 5628.2 111.0 106.3 4.291 0.054 0.055 0.947 0.072 0.069    1 0   0 
 6776723 14.811  1-17 6129.7 115.8 108.6 4.476 0.023 0.028 1.004 0.040 0.049    1 0   0 
 6776738 14.878  1-17 6003.5 106.9 112.0 4.016 0.050 0.057 1.227 0.102 0.099    1 0   0 
 6776747 15.620  1-17 5915.3 107.7 104.7 4.420 0.042 0.054 1.019 0.060 0.069    1 0   0 
 6776762 12.107  0-17 6358.8 119.1 114.0 3.898 0.029 0.043 1.474 0.066 0.132    1 0   0 
 6776781 14.183 10-10 6173.6 134.3 120.3 4.142 0.034 0.042 1.234 0.063 0.087  1 1 0   0 
 6776853 15.159  4-17 5948.0 114.2 112.7 4.350 0.047 0.052 1.051 0.072 0.078    1 0   0 
 6776977 15.100  1-17 6112.4 121.7 116.8 4.250 0.050 0.050 1.147 0.070 0.083    1 0   0 
 6776995 15.843  4-17 5845.7 113.7 110.0 4.427 0.051 0.066 0.994 0.064 0.070  1 1 0   0 
 6777004 15.432  0-17 5692.7 103.1  93.8 4.310 0.029 0.034 1.107 0.051 0.056  2 1 0   0 
 6777007 15.607  1-17 5457.6 100.2  98.0 4.517 0.033 0.048 0.882 0.048 0.058    1 0   0 
 6777016 18.495  0-17 6093.4 116.5 134.9 3.684 0.027 0.028 1.315 0.052 0.054  2 1 0   0 
 6777050 15.831  1-17 5751.4 106.0 103.0 4.474 0.037 0.050 0.955 0.055 0.063    1 0   0 
 6777107 15.258  1-17 5795.0 109.7 107.8 4.383 0.050 0.055 0.993 0.070 0.075    1 0   0 
 6777114 15.400  1-17 5610.0 111.7 108.0 4.306 0.057 0.056 0.939 0.072 0.068    1 0   0 
 6777116 14.227 10-10 6212.8 128.9 114.6 4.254 0.042 0.039 1.185 0.070 0.079  0 1 0   0 
 6777153 14.546 14-15 6445.1 133.5 130.5 4.214 0.039 0.043 1.289 0.063 0.062    1 0   0 
 6777240 15.596  2- 3 5835.3 105.9 102.0 4.461 0.037 0.049 0.979 0.055 0.064    1 0   0 
 6777294 13.955 14-15 6233.2 125.1 115.7 4.288 0.042 0.048 1.178 0.067 0.078  5 1 0   0 
 6777325 14.171  1-17 5833.8 111.4 108.6 4.235 0.051 0.054 1.038 0.079 0.080    1 0   0 
 6777339 15.765  4-17 5265.9  99.3  90.0 4.460 0.053 0.049 0.850 0.057 0.049  6 1 0   0 
 6777355 15.300  4-17 5708.9 112.1 111.5 4.116 0.059 0.060 1.028 0.093 0.077    1 0   0 
 6777360 14.646  1-17 5968.3 103.0 111.0 4.072 0.043 0.057 1.185 0.089 0.100    1 0   0 
 6777366 15.877  1-17 5792.1 133.1 132.2 4.216 0.066 0.064 1.027 0.097 0.089    1 0   0 
 6777372 11.850  0-17 6131.0 120.7 116.3 4.288 0.039 0.039 1.039 0.072 0.070    1 0   0 
 6777481 15.721  1-17 5701.9 108.1 104.1 4.370 0.065 0.067 0.964 0.071 0.072    1 0   0 
 6777580 15.535  2-17 5419.8 119.6 116.5 3.874 0.072 0.072 1.073 0.093 0.090    1 0   0 
 6777585 13.933  1-17 4815.6  76.1  70.1 4.515 0.035 0.030 0.835 0.042 0.032  2 1 0   0 
 6777621 15.491  1-17 5630.6 117.9 113.5 4.119 0.066 0.066 0.993 0.081 0.074    1 0   0 
 6777651 15.068  1-17 5774.9 109.6 106.2 4.392 0.048 0.054 0.986 0.069 0.075    1 0   0 
 6777679 12.743  0-17 6321.5 126.8 130.4 4.206 0.036 0.039 1.219 0.058 0.068  8 1 0   0 
 6777686 12.233  0- 1 6507.8 133.7 114.2 3.713 0.029 0.032 1.776 0.069 0.093    1 0   0 
 6777691 15.456  4-17 5791.0 106.3 103.5 4.453 0.040 0.053 0.974 0.058 0.066    1 0   0 
 6777700 14.835  1-17 5641.1 118.1 115.1 4.071 0.061 0.056 1.017 0.081 0.073  6 1 0   0 
 6777743 15.528  1-17 5136.5  90.3  83.1 4.420 0.039 0.036 0.834 0.039 0.029  1 1 0   0 
 6777810 13.639  1-17 5424.9 105.1  91.1 4.360 0.042 0.033 0.862 0.061 0.045    1 0   0 
 6777832 15.506  1-17 5769.4 109.9 106.3 4.407 0.054 0.064 0.980 0.066 0.072    1 0   0 
 6777835 15.005  1-17 4939.5  97.1  87.8 3.580 0.077 0.087 1.074 0.167 0.166  0 1 0   0 
 6777983 15.061  1-17 5087.1 109.8  89.8 3.417 0.102 0.114 1.396 0.175 0.207  0 2 0   0 
 6778005 13.170  0-17 6808.2 148.6 138.4 4.179 0.035 0.033 1.337 0.061 0.048    1 0   0 
 6778050 15.893  1-17 5264.3 114.1 104.1 4.031 0.041 0.041 0.902 0.056 0.052  3 1 0   0 
 6778065 15.345  1-17 5923.3 117.2 109.1 4.228 0.061 0.060 1.080 0.079 0.084    1 0   0 
 6778121 13.383  0-17 5831.9 118.4 116.9 4.004 0.059 0.042 1.131 0.136 0.077    1 0   0 
 6778146 14.866  1-17 5230.6  96.8  91.0 4.562 0.025 0.037 0.821 0.038 0.053  1 1 0   0 
 6778198 12.930  0-17 6187.4 132.1 115.9 4.175 0.044 0.038 1.217 0.065 0.084    1 0   0 
 6778289 12.487  0-17 6627.9 142.7 132.3 4.040 0.034 0.033 1.464 0.073 0.067  3 1 0   0 
 6778332 15.992  2-17 5828.4 115.1 112.0 4.074 0.103 0.114 1.105 0.109 0.095    1 0   0 
 6778358 15.173  1-17 6007.7 116.6 104.1 4.127 0.056 0.057 1.243 0.068 0.090    1 0   0 
 6778441 14.149  1-17 6012.8 113.7 112.4 4.338 0.040 0.043 1.077 0.073 0.079    1 0   0 
 6778461 13.916  1-17 5901.5 101.9 106.6 4.130 0.036 0.045 1.146 0.075 0.090    1 0   0 
 6778479 13.660 14-15 6551.9 130.4 128.4 4.278 0.040 0.045 1.288 0.058 0.059  5 3 0   0 
 6778487 15.586 14-15 6066.4 115.6 115.0 4.222 0.051 0.051 1.141 0.072 0.085  5 1 0   0 
 6778528 13.810  2-17 6767.0 185.0 301.0 4.135 0.136 0.187 1.497 0.188 0.234    2 0   1 
 6778531 14.487  1-17 5597.4 113.1 107.8 4.165 0.048 0.047 0.962 0.074 0.068    1 0   0 
 6778533 14.738  1-17 5902.3 110.0 107.8 4.370 0.043 0.049 1.031 0.070 0.077    1 0   0 
 6778540 14.952  0-17 5421.3  98.4  92.9 4.412 0.064 0.066 0.916 0.061 0.059  2 1     0 
 6778614 15.546  1-17 5347.0  97.4  82.8 4.336 0.050 0.046 0.869 0.054 0.039  1 1 0   0 
 6778661 13.970  1-17 5394.3  83.1  78.3 4.509 0.018 0.028 0.973 0.033 0.046  1 1 0   0 
 6778672 13.720  1-17 5100.3 111.9 104.6 3.773 0.034 0.046 1.212 0.069 0.095  1 1 0   0 
 6778791 15.429  1-17 6000.5 116.8 110.0 4.194 0.062 0.063 1.128 0.079 0.088    1 0   0 
 6778858 12.752  0-17 6219.0 128.8 119.7 4.091 0.034 0.038 1.284 0.060 0.084    1 0   0 
 6778865 15.733  4-17 5796.3 116.5 112.3 4.110 0.076 0.086 1.073 0.102 0.087    1 0   0 
 6778876 15.549  4-17 5031.5  87.8  81.1 4.491 0.039 0.031 0.809 0.046 0.034  1 1 0   0 
 6778920 15.843  4-17 5584.5 117.6 110.5 3.963 0.080 0.075 1.058 0.085 0.082    1 0   0 
 6778925 14.726  1-17 5614.8 110.4 112.4 3.886 0.043 0.044 1.134 0.069 0.072    1 0   0 
 6778930 15.936  4-17 6048.9 138.2 129.6 4.208 0.087 0.089 1.141 0.086 0.092    1 0   0 
 6779008 15.394  1-17 5799.3 109.9 106.9 4.361 0.056 0.059 0.997 0.072 0.075    1 0   0 
 6779111 15.075  1-17 5500.2  96.0  91.5 4.516 0.029 0.043 0.894 0.045 0.058    1 0   0 
 6779123 15.320  4-17 6259.7 114.2 116.2 3.780 0.077 0.079 1.570 0.132 0.159    1 0   0 
 6779126 15.465  1-17 5721.4 117.8 115.0 4.025 0.072 0.062 1.074 0.094 0.078    1 0   0 
 6779137 13.267  1-17 6649.2 133.1 131.4 3.899 0.035 0.036 1.576 0.082 0.084    3 0   0 
 6779145 13.628  1-17 5208.0 173.0 157.0 3.765 0.757 0.252 1.257 0.164 0.383  0 2     1 
 6779214 15.220  1-17 4571.1  80.4  76.1 4.638 0.017 0.021 0.674 0.025 0.027  0 1 0   0 
 6779239 15.137  1-17 5685.6 115.1 109.7 4.237 0.192 0.264 0.989 0.129 0.089    1     0 
 6779263 15.503  1-17 5246.1 100.3  94.2 4.548 0.030 0.042 0.831 0.043 0.054  0 1 0   0 
 6779294 14.125 10-10 6138.2 115.4 118.7 3.891 0.044 0.055 1.400 0.104 0.129    1 0   0 
 6779306 15.301  1-17 5875.3 112.1 107.2 4.190 0.053 0.057 1.076 0.083 0.085    1 0   0 
 6779307 14.984  1-17 6178.4 132.5 121.3 4.158 0.055 0.050 1.223 0.067 0.088    1 0   0 
 6779329 15.501  1-17 6107.9 116.9 115.9 4.272 0.062 0.065 1.135 0.073 0.082    1 0   0 
 6779351 15.727  1-17 5653.8 102.9  98.2 4.505 0.033 0.045 0.919 0.050 0.057    1 0   0 
 6779364 15.356  1- 3 5684.8 119.5 114.4 3.992 0.069 0.060 1.077 0.084 0.076    1 0   0 
 6779418 12.918  0-17 5779.7 109.5 105.2 4.339 0.042 0.044 0.992 0.076 0.074    1 0   0 
 6779420 12.998  0-17 6180.1 122.0 122.9 4.254 0.031 0.033 1.285 0.052 0.059    1 0   0 
 6779455 14.131  1-17 5667.6 122.1 113.9 3.963 0.041 0.040 1.091 0.070 0.069    1 0   0 
 6779480 15.864  2-17 5487.0 171.0 171.0 4.502 0.099 0.110 0.744 0.114 0.045  0 2     1 
 6779491 15.787  1-17 5409.4 125.6 119.9 3.792 0.074 0.074 1.165 0.111 0.108  0 1 0   0 
 6779498 15.358  1-17 6089.0 165.0 201.0 4.527 0.048 0.192 0.971 0.115 0.128    2     1 
 6779568 14.322  1-17 5630.0  99.4  94.3 4.499 0.026 0.037 0.926 0.044 0.059    1 0   0 
 6779643 14.780  1-17 5856.8 104.6 100.5 4.464 0.027 0.040 0.988 0.047 0.063  1 1 0   0 
 6779859 14.733  1-17 6364.8 130.3 131.8 4.252 0.046 0.041 1.243 0.064 0.074    1 0   0 
 6779889 15.092  1-17 5637.0 115.1 110.6 4.292 0.049 0.050 0.950 0.073 0.070    1 0   0 
 6779899 14.431 14-14 6055.7 109.9 111.2 3.968 0.048 0.055 1.279 0.111 0.100    1 0   0 
 6779924 15.685  2-17 5528.2 114.3 107.8 4.297 0.062 0.060 0.915 0.069 0.062    1 0   0 
 6779947 14.329  1-17 6441.9 130.8 127.8 4.138 0.038 0.036 1.399 0.065 0.060    1 0   0 
 6779974 15.384  1-17 6118.2 114.0 111.7 4.370 0.042 0.053 1.099 0.062 0.073    1 0   0 
 6780008 15.764  4-17 5684.6 113.7 108.4 4.255 0.084 0.082 0.975 0.077 0.074    1 0   0 
 6780045 15.204  1-17 5821.0 104.0 101.3 4.455 0.034 0.045 0.983 0.053 0.066    1 0   0 
 6780102 14.802  1-17 5900.5 105.8  99.7 4.467 0.026 0.038 0.993 0.045 0.060  6 1 0   0 
 6780144 14.670  1-17 5683.2 103.1 100.2 4.443 0.038 0.046 0.954 0.061 0.069    1 0   0 
 6780152 12.437  0-17 6148.0 113.8 109.9 3.873 0.029 0.030 1.610 0.053 0.068    1 0   0 
 6780158 13.145  0-17 5110.4 115.0 103.1 3.700 0.044 0.061 1.104 0.102 0.121  0 1 0   0 
 6780191 13.241  0-17 5510.2 128.9 120.6 4.531 0.029 0.036 0.830 0.048 0.055    1 0   0 
 6780199 15.134  1-17 5773.2 110.4 106.8 4.383 0.048 0.052 0.986 0.071 0.075    1 0   0 
 6780245 15.707  4-17 5691.0 110.0 105.6 4.381 0.060 0.064 0.960 0.071 0.072    1 0   0 
 6780300 15.019  1-17 6067.9 117.1 116.1 4.218 0.052 0.053 1.144 0.072 0.085    1 0   0 
 6780328 15.848  2-17 5664.9 117.6 113.5 3.948 0.085 0.078 1.100 0.091 0.086    1 0   0 
 6780333 15.490  0-17 4857.4  83.7  81.2 3.379 0.068 0.088 1.253 0.182 0.215  2 2 0   0 
 6780359 14.882  1-17 5514.7 112.5 104.4 4.322 0.045 0.044 0.908 0.068 0.061    1 0   0 
 6780366 15.469  1-17 5510.5 101.5  99.3 4.540 0.026 0.038 0.875 0.043 0.053    1 0   0 
 6780367 13.788  0-17 4945.8  89.6  83.6 3.463 0.069 0.094 1.182 0.180 0.214  2 2 0   0 
 6780431 15.359  4-17 6207.4 128.9 117.4 4.236 0.065 0.066 1.191 0.071 0.084    1 0   0 
 6780521 15.885  1-17 5375.1 110.9  98.4 4.144 0.065 0.066 0.898 0.059 0.048  0 1 0   0 
 6780532 15.058 14-15 6321.0 124.6 117.0 3.964 0.058 0.060 1.407 0.088 0.102  9 3 0   0 
 6780541 15.752  2-17 5577.8 102.9 100.1 4.454 0.049 0.062 0.922 0.061 0.065    1 0   0 
 6780583 14.552  1-17 6051.9 120.7 116.5 4.237 0.045 0.046 1.029 0.074 0.072    1 0   0 
 6780598 15.115  1-17 5931.0 111.9 106.0 4.185 0.051 0.055 1.104 0.080 0.086    1 0   0 
 6780631 13.614  1-17 5290.0 100.9  98.8 4.567 0.021 0.034 0.826 0.034 0.052  0 1 0   0 
 6780665 14.447  1-17 5705.3 109.3 105.2 4.384 0.044 0.047 0.964 0.073 0.073    1 0   0 
 6780699 12.695  0-17 6289.3 123.3 118.4 4.058 0.032 0.041 1.256 0.053 0.097    1 0   0 
 6780713 14.868  1-17 6017.7 110.8 108.3 4.005 0.056 0.062 1.241 0.103 0.101    1 0   0 
 6780744 13.223  1-17 5050.1  98.0  90.1 3.481 0.068 0.088 1.136 0.167 0.191  0 2 0   0 
 6780756 14.396  1-17 6090.2 125.8 103.3 4.105 0.041 0.043 1.227 0.065 0.099    1 0   0 
 6780804 14.532  4-17 5900.8 115.6 110.0 4.212 0.045 0.047 1.078 0.077 0.084    1 0   0 
 6780809 11.650  0-17 6569.5 132.1 127.6 3.807 0.031 0.029 1.692 0.080 0.072    1 0   0 
 6780819 13.782  1-17 5897.4 117.5 116.5 3.993 0.057 0.044 1.168 0.136 0.079  2 1 0   0 
 6780928 15.702  2-17 5673.7 117.9 115.1 4.126 0.073 0.076 1.009 0.086 0.077    1 0   0 
 6780987 15.729  2- 3 5919.5 114.0 111.9 4.152 0.071 0.071 1.111 0.093 0.090    1 0   0 
 6781047 12.484  1-17 6397.3 118.3 110.7 3.762 0.031 0.040 1.676 0.067 0.145 11 1 0   0 
 6781066 13.432  0-17 6602.9 163.8 159.3 4.235 0.028 0.027 1.315 0.064 0.057    1 0   0 
 6781094 13.274  1-17 6047.0 108.4 106.4 4.399 0.028 0.038 1.070 0.053 0.072  1 1 0   0 
 6781097 14.918  1-17 5324.4 100.2  96.4 4.522 0.032 0.043 0.859 0.047 0.058  0 1 0   0 
 6781158 13.421  0-17 6010.1 118.6 114.9 4.295 0.040 0.042 1.088 0.074 0.079    1 0   0 
 6781245 14.125  1-17 6104.1 116.7 119.2 4.291 0.042 0.042 1.125 0.072 0.078    1 0   0 
 6781341 15.318  4-17 5150.9 124.7 101.0 3.508 0.088 0.104 1.390 0.155 0.184  6 1 0   0 
 6781404 14.061  3-16 5956.4 131.7 124.9 3.674 0.057 0.043 1.474 0.115 0.080    1 0   0 
 6781535 12.141  1-17 5857.0  79.0  79.0 4.396 0.090 0.110 0.981 0.066 0.060  3 2     1 
 6781548 15.676  4-16 5764.1 107.5 102.7 4.449 0.043 0.057 0.969 0.059 0.067  1 1 0   0 
 6781691 14.841  3-16 5307.7  97.5  94.0 4.570 0.022 0.035 0.822 0.035 0.051  0 1 0   0 
 6781891 15.113  1-17 6212.0 130.4 125.2 4.100 0.055 0.055 1.271 0.069 0.092    1 0   0 
 6782009 15.897  1-17 3873.8  65.3  70.2 4.729 0.013 0.013 0.504 0.014 0.014  1 1 0   0 
 6782167 12.141  1-17 4879.0  82.6  83.2 3.111 0.077 0.102 1.323 0.216 0.257  2 2 0   0 
 6782175 13.602  1-17 6449.4 116.4 131.8 4.116 0.036 0.042 1.115 0.071 0.072    1 0   0 
 6782180 12.479  0-17 5152.0 140.0 125.0 3.664 0.923 0.308 0.953 0.263 0.197  2 2     1 
 6782185 15.658  4-17 6119.6 115.7 112.6 4.391 0.042 0.055 1.084 0.063 0.070    1 0   0 
 6782231 14.954  1-17 6148.4 127.8 113.4 4.217 0.048 0.055 1.180 0.068 0.085    1 0   0 
 6782232 13.966  1-17 6595.5 135.7 127.5 3.740 0.037 0.036 1.770 0.078 0.082    1 0   0 
 6782311 13.956  1-17 5821.6 116.4 113.0 4.082 0.050 0.044 1.069 0.113 0.073    1 0   0 
 6782340 14.243  1-17 6462.1 135.7 126.1 4.036 0.040 0.040 1.342 0.063 0.064    1 0   0 
 6782367 15.804  5-17 5451.0 180.0 180.0 4.565 0.038 0.152 0.907 0.082 0.099  1 2     1 
 6782407 13.282  1-17 7528.9 180.4 168.5 4.308 0.021 0.025 1.447 0.045 0.055    2 0   0 
 6782431 14.280  1-17 5668.0 117.3 113.2 3.988 0.045 0.042 1.072 0.073 0.069    1 0   0 
 6782468 15.174  1-17 5984.6 114.1 111.7 4.368 0.045 0.053 1.059 0.067 0.077    1 0   0 
 6782501 14.471  1-17 6175.0 133.2 121.4 4.108 0.045 0.045 1.256 0.065 0.093    1 0   0 
 6782512 14.330  1-17 5757.0 118.1 114.6 4.242 0.050 0.052 1.004 0.080 0.078    1 0   0 
 6782542 15.761  4-17 4990.9  97.3  89.2 4.547 0.035 0.037 0.793 0.044 0.043  1 1 0   0 
 6782546 14.868  1-17 5528.8 101.3 102.4 4.469 0.038 0.048 0.912 0.058 0.066    1 0   0 
 6782576 15.547  2-17 5789.6 117.2 112.7 4.314 0.065 0.063 1.001 0.077 0.077    1 0   0 
 6782591 15.864  4-17 5323.3 121.0 114.7 4.404 0.122 0.291 0.866 0.082 0.061    1     0 
 6782636 14.180  1-17 6011.2 121.6 115.9 4.223 0.042 0.043 1.119 0.070 0.085    1 0   0 
 6782707 15.737  4-17 5423.1 105.2 101.8 4.540 0.029 0.042 0.864 0.044 0.056    1 0   0 
 6782708 13.003  0-17 6382.7 118.7 101.0 4.312 0.021 0.024 1.288 0.041 0.052    1 0   0 
 6782745 14.959  1-17 5618.7 111.8 107.2 4.266 0.049 0.049 0.947 0.072 0.069    1 0   0 
 6782758 14.939  1-17 5470.7 125.7 128.2 3.220 0.093 0.101 2.051 0.171 0.172    2 0   0 
 6782837 14.507  1-17 6090.9 110.4 109.4 4.391 0.030 0.042 1.085 0.054 0.072    1 0   0 
 6782886 15.023  1-17 5274.5 101.1  90.9 4.484 0.043 0.041 0.846 0.056 0.052  0 1 0   0 
 6782952 14.901  1-17 6291.3 130.0 128.5 4.130 0.046 0.050 1.283 0.064 0.078    1 0   0 
 6782960 13.774  1-17 6267.4 125.8 119.7 4.161 0.039 0.043 1.073 0.078 0.075  1 1 0   0 
 6782966 15.778  4-17 5694.9 117.6 115.4 4.166 0.068 0.069 1.002 0.086 0.077    1 0   0 
 6783062 15.525  4-17 5282.6 127.3 127.8 4.183 0.259 0.296 0.884 0.117 0.063    1     0 
 6783148 14.984  1-17 6103.5 127.8 112.6 4.163 0.055 0.049 1.191 0.069 0.091    1 0   0 
 6783208 14.562  1-17 6203.2 126.6 123.6 4.285 0.038 0.044 1.148 0.068 0.074    1 0   0 
 6783213 15.338  1-17 5877.5 117.8 110.7 4.198 0.051 0.054 1.074 0.082 0.084  7 1 0   0 
 6783279 14.011  6-10 6211.5 136.0 124.3 4.157 0.035 0.040 1.239 0.062 0.080    1 0   0 
 6783374 13.491  0-17 4970.6  93.1  86.4 3.488 0.066 0.092 1.200 0.170 0.213  0 2 0   0 
 6783386 14.490  1-17 5433.0 163.0 163.0 4.543 0.045 0.144 0.895 0.083 0.092  1 2     1 
 6783415 15.797  4-17 6173.1 120.2 114.9 4.327 0.054 0.065 1.136 0.068 0.077    1 0   0 
 6783418 14.728  1-17 5739.7 117.1 115.0 4.188 0.047 0.048 1.013 0.086 0.077    1 0   0 
 6783433 14.874  1-17 6215.2 122.8 115.4 3.978 0.045 0.052 1.363 0.077 0.118    1 0   0 
 6783435 14.699 14-15 6188.7 134.8 118.9 4.186 0.045 0.046 1.214 0.065 0.086  0 1 0   0 
 6783456 15.995  1-17 4850.3  91.0  84.7 4.568 0.030 0.033 0.764 0.040 0.039  1 1 0   0 
 6783496 15.249  1-17 5394.5  84.3  81.1 4.684 0.012 0.014 0.701 0.013 0.020    1     0 
 6783515 15.373  4-17 5707.9 113.6 108.8 4.337 0.054 0.054 0.968 0.075 0.073    1 0   0 
 6783519 14.618 14-15 6141.6 130.6 112.3 4.202 0.037 0.048 1.187 0.067 0.088    1 0   0 
 6783562 13.602  0-17 6752.5 139.2 133.8 4.247 0.027 0.031 1.376 0.058 0.056    3 0   0 
 6783593 15.223  1-17 6263.0 132.2 127.5 4.222 0.055 0.057 1.220 0.068 0.081    1 0   0 
 6783636 15.631  4-17 5321.8 103.6  88.7 4.388 0.052 0.043 0.861 0.058 0.042  1 1 0   0 
 6783638 15.473  1-17 5566.5 115.3 110.8 4.290 0.154 0.182 0.936 0.082 0.072    1     0 
 6783693 15.667  2-17 5813.7 114.8 111.2 4.211 0.065 0.065 1.038 0.085 0.081    1 0   0 
 6783698 15.497  1-17 5772.7 123.3 118.8 4.023 0.074 0.065 1.098 0.107 0.081    1 0   0 
 6783701 14.350  1-17 6088.7 115.2 112.1 4.355 0.036 0.043 1.100 0.063 0.077    1 0   0 
 6783722 15.304  1-17 5615.0 114.1 110.3 4.327 0.054 0.053 0.938 0.073 0.069    1 0   0 
 6783732 13.982  1-17 6248.4 118.1 118.0 4.406 0.030 0.038 1.029 0.051 0.062    1 0   0 
 6783740 14.956  1-17 5903.2 107.9 105.7 4.413 0.036 0.046 1.021 0.060 0.072    1 0   0 
 6783748 15.039  1-17 5670.1 116.4 110.4 4.227 0.049 0.050 0.973 0.076 0.072    1 0   0 
 6783831 15.664  2-17 5939.4 117.3 112.3 4.293 0.063 0.063 1.062 0.076 0.080    1 0   0 
 6783957 15.424  1-17 5967.9 108.3 113.3 4.131 0.056 0.059 1.148 0.084 0.094    1 0   0 
 6784049 15.536  2- 3 4932.3 104.9  89.0 3.697 0.069 0.075 0.976 0.126 0.107  0 1 0   0 
 6784068 13.534  1-17 5976.9 119.7 115.9 3.851 0.036 0.036 1.146 0.065 0.062    1 0   0 
 6784202 15.039  1-17 5962.0 122.9 114.1 4.219 0.050 0.051 1.101 0.076 0.085    1 0   0 
 6784215 15.898  4-17 5844.9 117.6 113.5 4.146 0.070 0.073 1.079 0.097 0.087  0 1 0   0 
 6784235 15.533  1-17 5815.1 106.7 105.8 4.396 0.043 0.052 1.049 0.061 0.068    1 0 0 0 
 6784272 13.898  2-17 6234.7 125.6 125.9 3.895 0.043 0.046 1.332 0.129 0.081    1 0   0 
 6784274 12.479  0-17 5422.5  96.6  83.8 4.272 0.038 0.032 0.888 0.059 0.046  2 1 0   0 
 6784296 14.106 15-15 5661.7 115.3 119.6 3.870 0.036 0.036 1.167 0.065 0.068    1 0   0 
 6784339 18.473  6- 9 3328.8  72.4  55.1 5.056 0.011 0.011 0.167 0.005 0.005  0 1 0   0 
 6784389 15.746  4-17 5945.1 109.7 105.1 4.452 0.034 0.045 1.007 0.053 0.063    1 0   0 
 6784396 13.840  1-17 5193.8  88.7  78.8 4.417 0.033 0.023 0.838 0.046 0.031  1 1 0   0 
 6784487 15.643  2-17 4704.9  84.3  75.9 4.533 0.027 0.019 0.767 0.030 0.022  1 1 0   0 
 6784598 14.482 14-15 6359.9 118.6 111.7 3.776 0.046 0.052 1.638 0.085 0.147    1 0   0 
 6784735 15.840  4-17 5673.4 117.4 114.3 4.091 0.073 0.074 1.022 0.089 0.078    1 0   0 
 6784741 15.555  1-17 5230.1  99.5  94.0 4.572 0.025 0.036 0.808 0.040 0.051  1 1 0   0 
 6784814 14.164  1-17 6051.6 112.2 106.2 4.045 0.036 0.052 1.257 0.067 0.117    1 0   0 
 6784820 14.995  1-17 4838.8  82.2  78.1 4.609 0.018 0.025 0.731 0.028 0.037  2 1 0   0 
 6784887 14.232  1-17 5972.0 116.3 116.5 3.941 0.063 0.059 1.240 0.134 0.086  3 1 0   0 
 6784910 15.162  1-17 5500.9 111.4 102.0 4.292 0.048 0.046 0.907 0.067 0.058    1 0   0 
 6784956 15.226  1- 3 5693.6 125.1 119.1 3.838 0.056 0.054 1.209 0.076 0.083  0 1 0   0 
 6785051 15.620  4-17 6066.9 118.7 108.6 4.157 0.072 0.067 1.176 0.078 0.093    1 0   0 
 6785089 15.250  1-17 5325.2 104.8 101.3 4.519 0.033 0.044 0.860 0.047 0.059  1 1 0   0 
 6785132 15.600  2-17 5881.6 119.0 112.4 4.218 0.058 0.059 1.066 0.083 0.084    1 0   0 
 6785169 14.042  1-17 6112.1 123.7 119.1 4.294 0.041 0.042 1.021 0.072 0.069  0 1 0   0 
 6785212 15.432  4-17 4877.7  91.2  83.2 3.487 0.093 0.097 1.050 0.196 0.161  0 2 0   0 
 6785313 15.412  4-17 5901.4 118.2 110.7 4.243 0.051 0.054 1.065 0.078 0.082    1 0   0 
 6785343 15.914  4-17 5009.6  84.0  79.7 4.467 0.036 0.030 0.813 0.036 0.028  1 1 0   0 
 6785373 15.601  4-17 5778.9 114.4 109.2 4.378 0.053 0.056 0.989 0.072 0.076    1 0   0 
 6785390 14.098  1-17 6367.8 121.8 113.3 3.882 0.035 0.043 1.511 0.074 0.131    1 0   0 
 6785402 14.736  1-17 5586.7 110.7 106.1 4.309 0.046 0.046 0.931 0.070 0.066    1 0   0 
 6785434 15.536  2-17 6245.6 128.2 126.7 4.232 0.061 0.064 1.208 0.070 0.083    1 0   0 
 6785479 14.445  1-17 5950.8 121.9 111.0 4.203 0.039 0.045 1.105 0.075 0.086    1 0   0 
 6785483 15.306  1-17 6243.9 126.2 121.9 4.272 0.048 0.054 1.189 0.067 0.081    1 0   0 
 6785494 15.708  4-17 5562.2  99.0  96.5 4.512 0.032 0.045 0.902 0.048 0.057    1 0   0 
 6785507 15.739  4-17 5736.6 118.6 112.1 4.278 0.064 0.064 0.988 0.077 0.075    1 0   0 
 6785534 14.992  1-17 5991.0 123.9 117.5 4.229 0.047 0.047 1.107 0.078 0.086    1 0   0 
 6785582 15.894  4-17 5004.6  94.4  86.9 4.513 0.040 0.035 0.803 0.046 0.038  1 1 0   0 
 6785585 13.836  2-17 5698.4 126.4 115.4 4.390 0.040 0.041 0.890 0.071 0.065    1 0   0 
 6785590 15.669  4-17 4951.9  85.5  83.9 3.075 0.165 0.202 1.464 0.507 0.280  2 2 0   0 
 6785811 12.862  0-17 6153.0 118.8 110.3 4.006 0.032 0.050 1.324 0.065 0.123    1 0   0 
 6785839 14.609  1-17 5314.5 105.0  96.1 4.476 0.041 0.041 0.861 0.060 0.057  0 1 0   0 
 6785840 15.774  2-17 5143.4  98.9  92.3 4.545 0.033 0.041 0.816 0.045 0.051  0 1 0   0 
 6785956 15.963  4-17 5474.6 111.0 104.1 4.382 0.064 0.060 0.897 0.068 0.060    1 0   0 
 6786018 15.553  2-17 6020.4 110.9 106.0 4.089 0.057 0.064 1.198 0.085 0.099    1 0   0 
 6786037 14.592  1-17 5812.4 117.6  98.4 4.129 0.052 0.051 1.239 0.061 0.091  2 1 0 0 0 
 6786176 11.134  0-17 6212.0 119.3 111.8 4.236 0.032 0.036 1.129 0.061 0.071    1 0   0 
 6786348 15.789  1-17 5476.0 148.9 118.1 4.167 0.054 0.049 0.922 0.078 0.063    1 0 0 0 
 6786412 15.892  4-17 5636.7 114.1 109.8 4.317 0.067 0.065 0.947 0.073 0.070    1 0   0 
 6786443 13.484  0-17 5230.4  90.8  86.9 4.415 0.090 0.103 0.871 0.049 0.043  2 1     0 
 6786566 15.178  1-17 6137.8 128.9 114.2 4.203 0.046 0.055 1.182 0.070 0.086    1 0   0 
 6786579 14.951  1-17 6060.3 115.0 113.4 4.347 0.041 0.047 1.092 0.067 0.078    1 0   0 
 6786660 15.735  1-17 5763.0 120.7 117.3 4.167 0.210 0.244 1.038 0.146 0.104  1 1     0 
 6786677 15.270  4-17 5889.9 108.2 104.4 4.454 0.030 0.041 0.999 0.050 0.064    1 0   0 
 6786684 15.084 14-15 6180.6 128.6 116.9 4.250 0.050 0.049 1.175 0.068 0.082    1 0   0 
 6786704 15.892  1-17 5597.6 122.0 116.4 3.998 0.142 0.127 1.040 0.114 0.097    1 0   0 
 6786723 14.645  1-17 5826.3 129.6 121.0 4.021 0.050 0.046 1.027 0.077 0.067    1 0   0 
 6786725 14.034  6-10 6378.7 118.1 120.5 4.334 0.026 0.036 1.205 0.050 0.067    1 0   0 
 6786783 15.465  1-17 6045.9 117.4 116.0 4.321 0.054 0.057 1.093 0.072 0.079  0 1 0   0 
 6786830 15.282  1-17 5787.0 113.8 114.5 4.192 0.051 0.054 1.033 0.087 0.080    1 0   0 
 6786941 15.779  4-17 5672.7 119.1 115.5 4.150 0.072 0.073 0.999 0.085 0.077    1 0   0 
 6787115 15.919  4-17 5725.9 120.8 114.8 3.853 0.099 0.093 1.201 0.109 0.105    1 0   0 
 6789847 15.335  4-17 6171.0 117.0 111.1 4.417 0.028 0.037 1.079 0.049 0.061    1 0   0 
 6789982 14.504  1-17 6135.8 126.1 121.9 4.261 0.042 0.043 1.041 0.073 0.073    1 0   0 
 6789992 14.574  1-17 6531.4 128.6 125.2 4.294 0.031 0.038 1.277 0.052 0.059    1 0   0 
 6790018 14.865  1-17 5565.3 152.5 153.7 3.649 0.046 0.053 1.419 0.096 0.107    1 0   0 
 6790061 14.858  1-17 6055.8 121.6 105.5 4.102 0.044 0.047 1.214 0.070 0.101    1 0   0 
 6790181 14.854  1-17 4886.8  81.6  76.4 4.506 0.030 0.020 0.790 0.038 0.026  1 1 0   0 
 6790183 15.840  4-17 5754.6 121.6 119.3 4.117 0.068 0.077 1.050 0.101 0.084    1 0   0 
 6790220 15.380  1-17 6199.9 123.9 119.0 3.963 0.059 0.064 1.362 0.095 0.117    1 0   0 
 6790229 15.600  4-17 5394.2 117.6 107.1 4.440 0.049 0.048 0.878 0.066 0.060    1 0   0 
 6790279 15.085  1-17 5542.7 111.2 106.1 4.307 0.047 0.046 0.918 0.069 0.063    1 0   0 
 6790282 15.331  1-17 5880.0 184.0 226.0 4.518 0.039 0.208 1.010 0.127 0.140    2     1 
 6790319 15.917  4-17 6074.1 120.9 117.9 4.304 0.063 0.066 1.109 0.074 0.080    1 0   0 
 6790346 13.548  1-17 5919.4 111.5 111.6 4.428 0.027 0.038 1.023 0.054 0.071  1 1 0   0 
 6790360 14.936  1-17 6033.3 117.0 115.3 4.192 0.041 0.046 1.140 0.069 0.082    1 0   0 
 6790379 15.530  1-17 5194.8 123.3 123.1 3.922 0.166 0.160 0.931 0.142 0.076  2 3     0 
 6790403 15.337  1-17 5862.9 117.1 113.1 4.112 0.050 0.060 1.106 0.103 0.087    1 0   0 
 6790433 14.179 10-10 6715.0 144.9 135.9 4.013 0.037 0.038 1.493 0.080 0.080    3 0   0 
 6790477 15.327  1-17 6249.6 135.9 128.5 4.204 0.049 0.055 1.226 0.067 0.082    1 0   0 
 6790492 13.261  1-17 5027.2 101.1  93.8 3.561 0.058 0.084 1.219 0.144 0.199  0 1 0   0 
 6790548 15.481  1-17 6326.0 138.8 130.5 4.178 0.065 0.064 1.267 0.068 0.078    1 0   0 
 6790551 14.893  1-17 5956.7 122.7 116.9 4.284 0.046 0.047 1.072 0.075 0.080    1 0   0 
 6790575 15.274  1-17 5859.5 120.1 120.8 4.006 0.065 0.058 1.147 0.123 0.083    1 0   0 
 6790675 15.870  1-17 5879.5 115.5 112.4 4.353 0.059 0.064 1.025 0.072 0.077    1 0   0 
 6790740 13.907  1-17 5880.2 122.4 120.8 3.945 0.058 0.039 1.201 0.141 0.070  1 3 0   0 
 6790772 12.711  1-17 4881.8  89.6  89.8 3.032 0.089 0.107 1.222 0.247 0.252  2 2 0   0 
 6790880 15.864  4-17 5503.6 112.5 109.4 4.428 0.058 0.063 0.905 0.065 0.065    1 0   0 
 6790889 14.462  1-17 6750.5 140.3 129.4 3.868 0.044 0.044 1.569 0.080 0.096    2 0   0 
 6790898 15.649  4-17 5802.4 108.2 103.2 4.497 0.030 0.040 0.947 0.049 0.057    1 0   0 
 6790918 15.894  4-17 5588.4 117.8 113.2 4.205 0.083 0.081 0.951 0.075 0.070    1 0   0 
 6790961 14.803  1-17 6324.7 117.2 112.1 3.805 0.051 0.057 1.585 0.092 0.149  8 1 0   0 
 6790967 14.956  1-17 6109.4 124.5 115.0 4.293 0.105 0.143 1.122 0.098 0.092    1     0 
 6791022 15.369  1-17 5774.7 118.4 115.8 4.100 0.057 0.061 1.066 0.107 0.081    1 0   0 
 6791060 10.477  0-17 6562.9 127.6 139.9 4.147 0.030 0.027 1.365 0.067 0.051  1 1 0   0 
 6791090 15.380  0-17 6475.6 113.5 113.1 3.549 0.022 0.029 2.137 0.059 0.099  5 1 0   0 
 6791153 15.172  4-17 5935.4 114.7 109.6 4.185 0.080 0.076 1.102 0.090 0.088    1 0   0 
 6791308 15.634  1-17 6006.3 117.6 114.6 4.341 0.054 0.060 1.073 0.071 0.078    1 0   0 
 6791348 15.504  2-17 6073.7 126.2 113.4 4.127 0.060 0.061 1.199 0.081 0.099    1 0   0 
 6791437 14.780  1-17 5913.7 116.2 110.6 4.142 0.044 0.049 1.119 0.084 0.091    1 0   0 
 6791451 15.133  1-17 5861.3 126.3 123.9 3.867 0.076 0.068 1.243 0.103 0.089    1 0   0 
 6791567 15.941  4-17 5570.2 107.2 104.4 4.502 0.036 0.050 0.908 0.051 0.060    1 0   0 
 6791571 15.704  1-17 6174.8 131.3 121.5 4.228 0.065 0.069 1.183 0.072 0.086  0 1 0   0 
 6791580 15.024  4-17 5951.6 115.9 111.9 4.418 0.033 0.044 1.033 0.056 0.071    1 0   0 
 6791594 14.184  1-17 5917.3 119.0 113.9 4.167 0.039 0.047 1.110 0.081 0.090    1 0   0 
 6791602 15.181  4-17 6346.4 124.4 118.1 4.384 0.027 0.034 1.147 0.049 0.060    1 0   0 
 6791730 13.530  0-17 6351.0 128.1 118.1 3.616 0.030 0.047 1.924 0.070 0.191  1 1 0   0 
 6791744 14.559  1-17 5788.0 120.1 113.4 4.296 0.045 0.047 1.002 0.076 0.076    1 0   0 
 6791804 15.563  1-17 5312.7 102.8  95.5 4.585 0.022 0.032 0.802 0.037 0.047  1 1 0   0 
 6791808 15.276  4-17 5827.3 121.3 117.0 4.093 0.100 0.111 1.093 0.111 0.094    1 0   0 
 6791943 14.561 14-15 6204.5 123.3 117.9 4.304 0.045 0.044 1.159 0.065 0.077  5 1 0   0 
 6792031 15.137  1-17 5936.5 125.0 116.5 4.231 0.047 0.050 1.085 0.077 0.084    1 0   0 
 6792033 15.700  2-17 5245.4 114.7 107.1 4.541 0.048 0.073 0.822 0.058 0.062  0 1     0 
 6792056 14.512  1-17 5464.3 100.5  96.5 4.546 0.021 0.035 0.870 0.035 0.052  0 1 0   0 
 6792159 15.817  4-17 5348.1 106.9 102.3 4.519 0.036 0.048 0.861 0.049 0.058  1 1 0   0 
 6792164 13.595  1-17 6551.0  71.0  91.0 4.183 0.095 0.126 1.381 0.108 0.098    2     1 
 6792245 14.650  1-17 5341.0 160.0 160.0 4.514 0.105 0.116 0.718 0.107 0.046  8 2     1 
 6792319 14.709  1-17 6329.6 121.7 113.0 3.825 0.046 0.051 1.565 0.084 0.148    1 0   0 
 6792338 15.711  2-17 6326.9 132.9 124.7 4.383 0.035 0.042 1.140 0.063 0.068    1 0   0 
 6792354 15.064  1-17 6193.1 120.4 125.9 3.805 0.057 0.065 1.515 0.119 0.154    1 0   0 
 6792387 15.561  0-17 5807.1 112.6 108.6 4.332 0.036 0.037 1.093 0.065 0.067  2 1 0   0 
 6792388 15.247  1-17 5975.0 116.7 117.8 4.149 0.049 0.050 1.143 0.079 0.095    1 0   0 
 6792418 15.320  1-17 5742.0 133.5 122.2 3.798 0.059 0.056 1.265 0.081 0.084    1 0   0 
 6792462 14.676  1-17 5736.9 110.5 107.0 4.408 0.041 0.046 0.973 0.069 0.074    1 0   0 
 6792531 13.305  1-17 6480.4 131.9 125.9 4.363 0.034 0.038 1.033 0.059 0.066    1 0   0 
 6792563 13.758  1-17 6565.1 138.8 129.8 3.977 0.035 0.036 1.475 0.078 0.079    1 0   0 
 6792567 13.601  1-17 6189.1 114.1 112.4 4.328 0.031 0.042 1.147 0.064 0.077    1 0   0 
 6792577 15.126  1-17 5536.3 129.6 122.4 3.749 0.049 0.050 1.272 0.078 0.089    1 0   0 
 6792589 15.153  1-17 6138.1 124.5 120.9 4.282 0.048 0.049 1.143 0.071 0.080    1 0   0 
 6792622 15.580  1-17 6128.8 128.2 128.9 4.256 0.037 0.040 1.151 0.069 0.084  2 1 0   0 
 6792757 15.609  2-17 5918.3 123.2 114.4 4.230 0.061 0.061 1.077 0.080 0.084    1 0   0 
 6792778 15.515  2-17 5902.9 122.1 114.3 4.193 0.055 0.058 1.087 0.085 0.087    1 0   0 
 6792779 15.786  1-17 5404.0 127.9 131.9 4.499 0.066 0.110 0.863 0.067 0.068  0 1     0 
 6792821 15.763  4-17 5195.8  84.7  77.7 4.354 0.036 0.035 0.856 0.031 0.025  0 1 1   0 
 6792851 12.986  0-17 6119.8 110.0 107.3 4.419 0.024 0.034 1.053 0.044 0.060    1 0   0 
 6792865 12.642  0-17 6801.9 148.4 135.3 4.081 0.032 0.030 1.456 0.074 0.065    2 0   0 
 6792908 13.264  0-17 6581.3 137.8 135.2 4.012 0.031 0.031 1.416 0.070 0.066    1 0 1 0 
 6792961 12.972  0-17 6180.1 113.8 115.7 3.926 0.028 0.050 1.432 0.064 0.138  1 3 0   0 
 6792964 15.563  1-17 4947.4 100.2  91.4 3.517 0.091 0.104 1.135 0.180 0.199  2 1 0   0 
 6792984 14.905 14-15 5965.5 113.4 111.0 4.396 0.036 0.045 1.046 0.061 0.075    1 0   0 
 6793043 15.584  2-17 6225.2 136.6 128.9 4.085 0.065 0.069 1.285 0.079 0.098    1 0   0 
 6793069 15.650  1-17 4990.0  96.7  87.3 4.547 0.032 0.034 0.794 0.043 0.043  0 1 0   0 
 6793073 15.743  4-17 6105.8 119.7 119.3 4.283 0.063 0.064 1.130 0.072 0.082    1 0   0 
 6793134 14.904  1-17 6142.7 133.7 115.3 4.188 0.045 0.048 1.194 0.066 0.089    1 0   0 
 6793144 14.916  1-17 6022.8 132.7 131.4 3.810 0.064 0.057 1.365 0.177 0.088    1 0   0 
 6793179 15.619  1-17 6039.0 116.3 107.4 4.093 0.061 0.067 1.204 0.085 0.100    1 0   0 
 6793227 15.179  1-17 5925.6 125.0 122.5 3.917 0.065 0.057 1.231 0.132 0.083    1 0   0 
 6793244 14.028  0-17 6296.1 117.8 111.2 3.800 0.028 0.028 1.701 0.063 0.071  2 1 0   0 
 6793282 14.271  1-17 6001.2 124.8 117.1 4.215 0.038 0.044 1.121 0.070 0.086    1 0   0 
 6793332 14.491  1-17 6184.2 128.2 117.4 4.021 0.039 0.047 1.320 0.068 0.116    1 0   0 
 6793373 15.249  1-17 5637.4 118.0 113.6 4.334 0.052 0.051 0.945 0.074 0.070    1 0   0 
 6793394 15.664  2-17 5805.5 119.7 118.5 4.129 0.061 0.067 1.069 0.101 0.085    1 0   0 
 6793401 15.671  2-17 5259.9  87.4  76.7 4.192 0.046 0.049 0.882 0.032 0.026  1 1 1   0 
 6793483 14.787  1-17 6241.7 129.6 128.0 4.265 0.039 0.044 1.191 0.070 0.081    1 0   0 
 6793486 14.013  1-17 6416.5 127.3 115.5 3.840 0.035 0.041 1.576 0.075 0.127    1 0   0 
 6793539 15.985  4-17 5986.0 121.4 115.8 4.286 0.073 0.071 1.082 0.079 0.082    1 0   0 
 6793543 15.315  1-17 6334.9 129.1 129.5 4.277 0.047 0.054 1.220 0.065 0.076    1 0   0 
 6793557 14.276 14-15 6450.1 130.8 127.3 3.976 0.039 0.039 1.438 0.078 0.078    1 0   0 
 6793611 15.339  1-17 6231.0 134.5 129.5 4.210 0.048 0.059 1.217 0.068 0.086    1 0   0 
 6793623 15.427  1-17 6036.4 151.8 150.8 3.902 0.057 0.057 1.303 0.163 0.115    1 0   0 
 6793679 15.242  4-17 5815.8 129.3 123.2 3.764 0.059 0.054 1.324 0.088 0.083    1 0   0 
 6793777 15.023  4-17 5767.3 128.0 117.8 3.922 0.050 0.046 1.161 0.078 0.077    1 0   0 
 6793825 14.908  1-17 5916.6 132.2 131.3 3.759 0.062 0.054 1.364 0.117 0.082    1 0   0 
 6793827 15.379  1-17 5679.2 121.5 121.6 4.099 0.059 0.057 1.021 0.090 0.076    1 0   0 
 6793906 13.368  1-17 6167.8 117.5 110.4 3.898 0.028 0.037 1.518 0.060 0.127    1 0   0 
 6793976 14.183  1-17 6080.9 127.0 105.5 4.117 0.038 0.042 1.214 0.067 0.096    1 0   0 
 6793981 15.901  2-17 5316.0 124.0 129.3 4.537 0.034 0.046 0.846 0.051 0.059  1 1 0   0 
 6794012 15.627  4-17 5869.1 112.7 109.9 4.436 0.039 0.052 1.000 0.058 0.068    1 0   0 
 6794019 13.307  0-17 6594.2 129.5 143.6 4.313 0.027 0.035 1.224 0.046 0.059    1 0   0 
 6794052 14.790  1-17 5900.1 118.6 117.9 4.115 0.043 0.054 1.125 0.094 0.091    1 0   0 
 6794100 12.733  1-17 6169.3 120.5 125.6 3.789 0.033 0.052 1.598 0.070 0.181    1 0   0 
 6794150 14.660  1-17 6020.6 126.4 119.7 4.253 0.043 0.048 1.110 0.075 0.083    1 0   0 
 6794182 15.397  1-17 5161.9  99.6  93.5 4.565 0.026 0.036 0.808 0.039 0.051  0 1 0   0 
 6794188 13.953  1-17 5066.1 126.8 109.1 3.681 0.054 0.075 1.132 0.114 0.158  0 3 0   0 
 6794197 15.885  4-17 6088.5 128.7 113.7 4.086 0.085 0.085 1.222 0.098 0.104    1 0   0 
 6794214 15.229  1-17 6010.6 148.0 139.0 4.152 0.048 0.048 1.156 0.088 0.101    1 0   0 
 6794221 15.265  1-17 5358.3 103.6  98.9 4.499 0.039 0.047 0.870 0.053 0.060  1 1 0   0 
 6794262 14.204 15-15 5719.3 162.6 153.8 3.692 0.033 0.035 1.392 0.074 0.081    1 0   0 
 6794322 15.980  4-17 5008.0 111.5 100.5 4.598 0.025 0.032 0.752 0.043 0.045  0 1 0   0 
 6794355 15.764  2-17 4979.6  93.8  85.8 4.544 0.034 0.036 0.792 0.043 0.042  0 1 0   0 
 6794366 15.895  1-17 5932.2 142.2 150.9 4.336 0.064 0.077 1.050 0.083 0.088    1 0   0 
 6794506 15.201  1-17 5417.0 101.0  99.4 4.522 0.030 0.043 0.876 0.045 0.059    1 0   0 
 6794557 15.088  1-17 5991.7 120.0 113.7 4.156 0.053 0.052 1.148 0.076 0.094    1 0   0 
 6794628 12.931  0- 1 4225.5  95.2  87.5 1.787 0.137 0.137 1.411 0.474 0.375  2 2 0   0 
 6794647 15.747  4-17 5711.2 128.9 127.0 4.089 0.069 0.074 1.041 0.099 0.083  6 1 0   0 
 6794657 15.870  4-16 5638.5 129.4 122.6 4.284 0.064 0.063 0.952 0.078 0.073    1 0   0 
 6794672 15.587  2-17 5652.8 125.5 119.1 4.248 0.061 0.061 0.963 0.077 0.072    1 0   0 
 6794697 15.517  2-17 5705.9 125.5 119.7 4.224 0.058 0.059 0.988 0.081 0.076  1 1 0   0 
 6794703 14.486  3-16 5888.0 118.7 117.9 4.127 0.041 0.050 1.113 0.092 0.090    1 0   0 
 6794736 15.210  4-17 4461.5  78.6  74.2 4.594 0.024 0.020 0.710 0.030 0.025  2 3 0   0 
 6794743 15.098  1-17 5836.0 110.2 105.9 4.478 0.025 0.037 0.973 0.045 0.060    1 0   0 
 6794787 14.115 10-10 6767.8 138.6 137.5 4.249 0.030 0.034 1.359 0.061 0.058    1 0   0 
 6794887 15.981  3-16 5332.5 109.8 105.0 4.536 0.035 0.049 0.848 0.049 0.057  0 1 0   0 
 6794888 15.150  4-17 5846.0 161.8 138.0 3.909 0.061 0.052 1.199 0.125 0.090    1 0   0 
 6794899 15.972  4-17 5923.8 136.7 156.6 4.091 0.061 0.079 1.148 0.113 0.117    1 0   0 
 6794996 14.434  1-17 5650.6 116.6 112.3 4.234 0.046 0.046 0.964 0.075 0.071    1 0   0 
 6795093 13.490  0-17 5773.7 108.5 106.5 4.424 0.037 0.041 0.968 0.063 0.066  8 1 0   0 
 6795112 14.180  3-16 6150.4 132.4 114.0 4.127 0.036 0.042 1.237 0.064 0.091    1 0   0 
 6795363 15.987  4-16 5785.1 130.7 127.2 4.139 0.070 0.071 1.053 0.106 0.090    1 0   0 
 6800579 14.828  1-17 6312.0 165.2 165.5 4.231 0.045 0.050 1.237 0.069 0.084    1 0   0 
 6800799 14.004  6-14 6841.2 147.0 139.0 4.286 0.021 0.026 1.372 0.045 0.047  1 1 0   0 
 6801115 15.706  4-17 7100.1 197.4 207.8 4.184 0.062 0.087 1.478 0.116 0.107  1 2 0   0 
 6801301 13.649  1-17 6250.3 131.8 144.2 3.843 0.043 0.055 1.432 0.117 0.123  1 3 0   0 
 6801564 14.426  1-17 5630.7 120.2 110.2 4.445 0.047 0.044 0.826 0.064 0.054  1 1 0   0 
 6801896 12.052  0-17 5981.4 108.5 107.8 4.344 0.035 0.039 1.092 0.068 0.071    1 0   0 
 6801951 13.109  1-17 6702.2 128.5 118.0 4.336 0.018 0.023 1.270 0.033 0.037    1 0   0 
 6802019 14.169  1-17 5839.2 104.8  99.2 4.500 0.020 0.031 0.956 0.036 0.054    1 0   0 
 6802034 13.247  0-17 5665.4 118.7 117.4 4.167 0.125 0.123 1.039 0.096 0.081  1 1     0 
 6802081 12.822  0-17 5855.5 117.7 102.4 4.329 0.040 0.034 0.789 0.051 0.042    1 0   0 
 6802112 13.139  0-17 6616.0 209.1 181.7 4.238 0.027 0.027 1.315 0.069 0.060    1 0   0 
 6802438 15.302  0-17 5376.8 118.1 111.9 3.663 0.031 0.036 1.266 0.070 0.084  2 1 0   0 
 6802529 15.367  1- 3 5244.1 172.4 113.6 4.589 0.017 0.029 0.796 0.031 0.047    1 0   0 
 6802536 14.201  1-17 5003.1  90.1  81.9 4.547 0.030 0.032 0.798 0.042 0.046  8 1 0   0 
 6802591 14.383  1-17 5947.7 120.5 117.4 4.322 0.043 0.045 1.056 0.076 0.079    1 0   0 
 6802621 15.390  1- 3 6292.6 134.8 126.2 3.894 0.078 0.081 1.456 0.122 0.130    1 0   0 
 6802658 13.422  0- 1 6310.6 135.1 134.8 4.160 0.028 0.037 1.262 0.056 0.065  2 3 0   0 
 6802692 15.508  4-17 5854.9 139.0 133.5 4.281 0.058 0.057 1.032 0.082 0.083    1 0   0 
 6802806 15.230  1- 3 6077.9 146.9 135.6 4.079 0.128 0.123 1.215 0.124 0.116  0 1 0   0 
 6802936 14.909  1-17 5510.8 122.0 111.6 4.313 0.048 0.046 0.908 0.069 0.060  1 1 0   0 
 6802947 12.577  0-17 6362.0 162.8 130.4 3.944 0.035 0.037 1.442 0.082 0.100    1 0   0 
 6803038 15.832  1-17 4715.3  86.2  81.5 4.569 0.029 0.026 0.750 0.036 0.032  0 1 0   0 
 6803067 12.990  0-17 6434.0 135.8 119.9 4.247 0.032 0.028 1.297 0.059 0.054    1 0   0 
 6803202 13.182  0-17 5706.0 114.0 103.0 4.382 0.099 0.110 0.940 0.073 0.055    2   1 1 
 6803215 13.324  0-17 6694.4 137.8 139.7 4.299 0.025 0.028 1.280 0.045 0.047    1 0   0 
 6803265 13.989  1-17 6480.9 152.5 140.8 4.234 0.034 0.038 1.295 0.062 0.065    1 0   0 
 6803315 13.309  0-17 5747.0 109.2 108.1 4.379 0.037 0.041 1.038 0.067 0.071    1 0   0 
 6803335 11.859  0-17 6226.5 112.7 113.8 3.809 0.026 0.039 1.624 0.062 0.140 2,3 3 0   0 
 6803360 14.189  1-17 6609.3 156.9 141.7 4.291 0.024 0.029 1.300 0.053 0.060    1 0   0 
 6803476 13.306  1-17 5547.5  95.3  97.0 4.542 0.019 0.030 0.884 0.032 0.044  1 1 0   0 
 6803591 13.572  0-17 6372.6 141.1 142.4 4.242 0.028 0.033 1.210 0.060 0.070  1 1 0   0 
 6803593 13.654  1-17 5948.6 121.1 119.1 4.124 0.034 0.043 1.134 0.081 0.091    1 0   0 
 6803606 13.436  1-17 5989.8 135.4 122.4 4.058 0.026 0.033 1.365 0.053 0.067  1 1 0   0 
 6803855 13.781  1-17 6194.2 127.9 130.0 4.274 0.030 0.042 1.215 0.065 0.071    1   0 0 
 6803896 14.902  1-17 5796.0 155.0 172.0 4.459 0.081 0.189 0.918 0.123 0.092  8 2     1 
 6803941 14.402 14-15 6347.3 139.0 126.0 3.863 0.037 0.046 1.529 0.075 0.142  5 1 0   0 
 6804126 13.106  0-17 6302.9 121.7 122.3 4.378 0.030 0.038 1.064 0.054 0.067    1 0   0 
 6804267 14.446 14-15 6189.6 138.1 126.1 4.282 0.037 0.045 1.165 0.067 0.081    1 0   0 
 6804340 14.351 14-15 6620.3 139.1 142.0 4.146 0.038 0.038 1.371 0.071 0.061    1 0   0 
 6804447 14.018 14-15 6439.2 136.1 134.9 4.127 0.034 0.036 1.331 0.064 0.063    1 0   0 
 6804474 14.368  1-17 6014.4 126.9 123.7 4.133 0.037 0.044 1.175 0.069 0.100    1 0   0 
 6804952 14.843  1-17 5921.0 115.2 114.7 4.393 0.037 0.047 1.033 0.064 0.076    1 0   0 
 6804957 12.785  0-17 6233.0 197.0 241.0 4.227 0.185 0.185 1.060 0.181 0.131 10 2 0   1 
 6805087 13.837  1-17 6419.2 143.0 134.6 4.165 0.032 0.033 1.325 0.058 0.053    1 0   0 
 6805098 12.482  1-17 6204.1 137.3 142.5 4.170 0.035 0.028 1.336 0.053 0.054  1 1 0   0 
 6805110 13.113  1-17 5807.1 113.9 113.1 4.514 0.029 0.039 0.864 0.044 0.051  1 1 0   0 
 6805146 12.125  0-17 6995.8 141.2 150.6 3.981 0.033 0.035 1.507 0.077 0.078  3 2 0   0 
 6805194 15.313  1-17 5820.3 125.7 120.8 4.317 0.051 0.051 1.010 0.078 0.078    1 0   0 
 6805348 14.797  1-17 5905.1 126.6 117.3 4.207 0.045 0.049 1.082 0.080 0.086    1 0   0 
 6805379 15.019  1-17 5820.0 118.9 116.9 4.475 0.026 0.037 0.973 0.047 0.063    1 0   0 
 6805411 14.978  1-17 6111.1 126.6 127.6 4.324 0.042 0.049 1.118 0.070 0.081    1 0   0 
 6805516 11.667  0-17 6613.2 141.7 150.9 4.246 0.030 0.032 1.242 0.051 0.052    1 0   0 
 6805779 15.139  0-17 6893.7 143.9 139.8 3.769 0.034 0.032 1.803 0.086 0.082  3 2 0   0 
 6805782 15.520  2- 3 5764.4 116.7 108.6 4.536 0.023 0.030 0.902 0.039 0.046  1 1 0   0 
 6805890 13.487  1-17 6483.8 134.6 138.9 3.914 0.034 0.048 1.374 0.076 0.117    1 0   0 
 6805920 13.581  1-17 6945.0 154.7 142.8 4.275 0.026 0.029 1.343 0.052 0.049    2 0   0 
 6805981 13.747  1-17 6274.9 133.8 119.8 4.169 0.036 0.038 1.167 0.059 0.083    1 0   0 
 6806005 13.172  1-17 6788.0 165.0 259.0 4.237 0.087 0.203 1.398 0.204 0.204    2     1 
 6806091 15.497  4-17 4359.0  86.2  83.4 4.620 0.024 0.024 0.676 0.031 0.028  2 3 0   0 
 6806100 13.781  0-17 5579.0 137.9 122.9 3.750 0.031 0.027 1.449 0.039 0.039  2 1 0   0 
 6806122 14.341  1-17 6638.3 141.6 137.0 3.967 0.040 0.041 1.508 0.082 0.084    1 0   0 
 6806300 13.463  0-17 6126.3 118.1 110.6 3.746 0.030 0.049 1.703 0.059 0.166    1 0   0 
 6806335 13.949  2-17 6586.8 145.0 137.0 4.202 0.033 0.031 1.306 0.058 0.048    3 0   0 
 6806519 13.810  1-17 5959.4 109.0 106.1 4.436 0.025 0.036 1.026 0.045 0.061    1 0   0 
 6806557 14.049 14-15 7381.0 172.0 152.7 3.980 0.039 0.038 1.736 0.089 0.092  0 2 0   0 
 6806724 12.683  1-17 7177.6 155.5 149.8 3.763 0.035 0.033 1.849 0.083 0.079  5 2 0   0 
 6806961 15.000  1-17 6381.4 138.2 136.2 4.208 0.053 0.057 1.272 0.065 0.072    1 0   0 
 6836140 14.646  1-17 5182.9  90.1  79.8 4.079 0.031 0.030 0.883 0.034 0.029  3 1 0   0 
 6836243 15.538  1-17 4432.0  78.1  72.4 4.606 0.022 0.020 0.697 0.028 0.025  1 1 0   0 
 6836244 14.955  1-17 5089.6  94.2  86.7 4.532 0.034 0.035 0.815 0.046 0.049  0 1 0   0 
 6836255 14.471  1-17 6059.2 117.0 103.3 4.076 0.035 0.050 1.238 0.065 0.110    1 0   0 
 6836280 15.527  1-17 6020.8 119.7 113.9 4.208 0.061 0.061 1.130 0.077 0.087    1 0   0 
 6836302 13.526  1-17 5380.8  90.8  86.8 4.550 0.022 0.036 0.856 0.035 0.055    1 0   0 
 6836316 13.957  2-17 6211.1 127.2 120.2 4.293 0.038 0.037 1.111 0.068 0.070    1 0   0 
 6836379 12.655  0-17 6237.1 120.5 112.6 3.965 0.032 0.035 1.435 0.067 0.085    1 0   0 
 6836384 14.915  1-17 5654.0 169.0 169.0 4.547 0.044 0.176 0.908 0.104 0.095    2     1 
 6836448 12.966  0-17 6538.1 136.4 130.2 3.940 0.031 0.034 1.554 0.075 0.080  2 1 0   0 
 6836463 14.228 15-15 5579.5 117.2 111.5 4.013 0.045 0.042 1.021 0.070 0.067    1 0   0 
 6836484 14.608  0-17 4898.7  98.2  86.7 3.618 0.062 0.078 1.104 0.147 0.160  2 1 0   0 
 6836502 14.621  1-17 5874.2 117.9 116.4 4.075 0.053 0.050 1.058 0.106 0.073    1 0   0 
 6836624 15.975  1-17 4151.5  69.9  55.1 4.668 0.036 0.028 0.593 0.018 0.019  1 1 0   0 
 6836635 12.762  0-17 6813.3 148.8 134.3 4.152 0.033 0.031 1.398 0.068 0.058    2 0   0 
 6836658 15.009  1-17 5910.0 164.0 184.0 4.378 0.108 0.201 1.012 0.140 0.115  6 2     1 
 6836691 15.720  1-17 4710.9  84.2  79.4 4.571 0.028 0.025 0.748 0.036 0.032  1 1 0   0 
 6836773 14.180  1-17 5975.0 120.9 115.1 4.287 0.042 0.043 1.077 0.074 0.079    1 0   0 
 6836780 15.543  1-17 5590.3 106.4 105.5 4.441 0.045 0.054 0.928 0.064 0.068    1 0   0 
 6836820 13.350 14-15 6223.4 131.3 125.8 4.090 0.038 0.041 1.286 0.061 0.088  5 1 0   0 
 6836822 14.910  1-17 5781.3 113.3 110.3 4.369 0.045 0.049 0.990 0.074 0.076    1 0   0 
 6836864 15.783  2-17 5704.7 116.4 114.1 4.163 0.062 0.064 1.007 0.087 0.077    1 0   0 
 6836884 15.119  1-17 3915.5  85.4  78.4 4.668 0.014 0.016 0.566 0.016 0.013  1 1 0   0 
 6836911 15.332  1-17 5678.1 107.7 104.0 4.431 0.043 0.051 0.953 0.064 0.070    1 0   0 
 6836915 15.178  1-17 5446.1 105.0 104.3 4.478 0.039 0.047 0.892 0.057 0.064  1 1 0   0 
 6836919 15.337 10-17 4667.0 167.0 167.0 4.593 0.052 0.032 0.690 0.071 0.057  0 2     1 
 6836933 15.411  1-17 5944.8 110.5 108.3 4.396 0.040 0.050 1.038 0.062 0.073    1 0   0 
 6836951 15.503  2- 3 5996.0 111.8 105.0 4.479 0.026 0.034 0.989 0.045 0.054    1 0   0 
 6836994 15.756  2-17 5831.8 116.6 112.6 4.086 0.065 0.073 1.100 0.109 0.086    1 0   0 
 6837029 13.238  0-17 6269.8 120.1 120.1 3.657 0.034 0.060 1.767 0.087 0.194  1 1 0   0 
 6837091 13.452  0-17 5797.2  96.0  94.6 4.480 0.020 0.031 0.990 0.036 0.052    1 0   0 
 6837096 12.901  0-17 6856.6 151.4 141.6 4.220 0.032 0.031 1.335 0.061 0.048    2 0   0 
 6837135 13.556  0-17 5628.1 112.1  99.7 4.287 0.046 0.042 0.843 0.061 0.047  1 1 0   0 
 6837136 14.289  0-17 6215.9 129.3 119.3 4.280 0.030 0.037 1.142 0.064 0.071  2 1 0   0 
 6837146 15.406  4-17 5273.4 105.2  97.1 4.504 0.039 0.042 0.852 0.053 0.056  0 1 0 1 0 
 6837154 13.793  1-17 5826.5 115.8 111.6 4.348 0.042 0.042 0.968 0.073 0.068    1 0   0 
 6837168 15.310  1-17 5913.0 159.0 159.0 4.585 0.033 0.187 0.874 0.087 0.096    2     1 
 6837183 10.762  0-17 5911.9 113.1 123.7 3.871 0.058 0.034 1.320 0.163 0.066  6 1 0   0 
 6837226 15.207  1-17 5476.5 102.8 100.8 4.484 0.047 0.063 0.892 0.057 0.062    1 0   0 
 6837231 14.601  1-17 5221.2  97.2  89.9 4.552 0.025 0.037 0.829 0.038 0.054  0 1 0   0 
 6837319 12.997  0-17 4792.7  67.4  63.7 3.844 0.060 0.060 0.890 0.024 0.024  2 1     0 
 6837385 15.488  1-17 5022.5  93.0  85.5 4.559 0.028 0.034 0.794 0.040 0.047  0 1 0   0 
 6837478 12.937  0-17 6106.9 114.9 119.1 4.298 0.038 0.038 1.107 0.070 0.072    1 0   0 
 6837536 15.600  2- 3 5617.7 118.0 112.4 3.970 0.056 0.053 1.066 0.074 0.073    1 0   0 
 6837579 15.601  2- 3 5792.3 114.4 110.0 4.326 0.054 0.054 0.999 0.075 0.076    1 0   0 
 6837628 15.472  1-17 5739.8 103.7 100.6 4.455 0.035 0.045 0.965 0.055 0.067    1 0   0 
 6837630 13.730  1-17 5640.1 113.3 109.0 4.167 0.044 0.040 0.992 0.077 0.067    1 0   0 
 6837640 15.711  1-17 5305.7 104.7  95.8 4.476 0.046 0.046 0.859 0.058 0.055  0 1 0   0 
 6837660 15.392  1-17 5647.9 112.3 107.8 4.306 0.051 0.051 0.951 0.073 0.070    1 0   0 
 6837672 15.055  1-17 5721.3 115.8 114.3 4.039 0.060 0.048 1.065 0.096 0.074    1 0   0 
 6837721 14.028 10-10 6133.6 121.1 115.1 4.155 0.036 0.038 1.204 0.065 0.087    1 0   0 
 6837722 13.527  0-17 5940.6 121.5 106.7 3.537 0.026 0.021 1.640 0.057 0.056  2 1 0   0 
 6837732 15.911  1-17 5745.4 113.2 113.1 4.126 0.055 0.057 1.041 0.098 0.079    1 0   0 
 6837757 14.087  1-17 5825.4 108.2 106.9 4.457 0.035 0.041 0.916 0.057 0.061    1 0   0 
 6837795 14.936  1-17 5012.8  97.9  87.3 3.518 0.069 0.089 1.235 0.157 0.208  0 1 0   0 
 6837823 14.902  1-17 5246.9  95.0  88.8 4.589 0.021 0.032 0.790 0.035 0.046  0 1 0   0 
 6837853 11.036  0-17 6075.4 127.2 131.6 4.263 0.028 0.038 1.188 0.061 0.078    1 0   0 
 6837854 14.952  1-17 5604.5 114.1 109.3 4.141 0.048 0.046 0.973 0.076 0.069    1 0   0 
 6837873 14.080  1-17 5980.6  99.9  98.0 4.399 0.022 0.032 1.121 0.043 0.061    1 0   0 
 6838014 15.949  1-17 4738.2  89.9  82.5 4.601 0.023 0.028 0.728 0.034 0.035  0 1 0   0 
 6838037 13.834  1-17 5920.5 118.5 115.0 4.135 0.045 0.042 1.026 0.092 0.071    1 0   0 
 6838050 14.825  1-17 5546.0 108.6 107.7 4.416 0.044 0.048 0.917 0.069 0.068    1 0 0 0 
 6838097 15.684  1-17 5243.8 120.6 114.2 3.777 0.056 0.062 1.118 0.099 0.106  0 1 0   0 
 6838113 14.447  1-17 3876.0  97.0  97.0 4.719 0.036 0.024 0.544 0.030 0.033  1 2     1 
 6838248 11.702  1-17 5925.5 107.5 117.9 4.069 0.040 0.052 1.156 0.104 0.090  2 1 0   0 
 6838321 14.891  1-17 5831.4 111.5 107.7 4.436 0.057 0.079 0.983 0.069 0.071    1     0 
 6838361 15.220  1-17 5403.4 108.2  90.4 4.299 0.043 0.038 0.883 0.059 0.044  0 1 0   0 
 6838445 15.727  1-17 5410.5 110.5 104.0 4.475 0.049 0.047 0.831 0.057 0.053  0 1 0   0 
 6838490 15.604  2- 3 4914.3  97.0  85.4 3.609 0.076 0.082 1.020 0.161 0.137  0 1 0   0 
 6838491 14.010  1-17 5564.0 149.0 149.0 4.522 0.063 0.147 0.850 0.102 0.083    2     1 
 6838548 12.707  1-17 6431.7 119.9 124.1 4.336 0.026 0.034 1.187 0.046 0.064    3 0   0 
 6838569 13.766  1-17 5969.9 116.5 113.0 4.308 0.039 0.042 1.068 0.075 0.078    1 0   0 
 6838610 13.726  1-17 5602.1  98.5  97.0 4.438 0.038 0.043 0.933 0.065 0.069    1 0   0 
 6838683 15.083  1-17 5683.3 106.1 104.5 4.426 0.041 0.048 0.956 0.065 0.071    1 0   0 
 6838732 15.126  1- 3 5676.4 116.8 111.5 4.276 0.049 0.051 0.966 0.075 0.072    1 0   0 
 6838755 13.876  1-17 5622.1 115.2 109.2 4.249 0.040 0.041 1.013 0.070 0.068    1 0   0 
 6838796 14.222  1-17 5903.0 124.4 122.4 3.892 0.068 0.059 1.261 0.126 0.079    1 0   0 
 6838799 15.363  1-17 5657.8 120.1 117.6 4.117 0.055 0.054 1.005 0.085 0.074    1 0   0 
 6838807 14.809  1-17 6096.7 110.7 108.2 4.406 0.028 0.039 1.077 0.050 0.067    1 0   0 
 6838848 12.024  0-17 4996.8 112.8 104.5 3.723 0.045 0.066 1.126 0.103 0.132  2 1 0   0 
 6838859 14.817  1-17 5136.8 116.9  99.5 4.541 0.029 0.035 0.822 0.045 0.054  1 1 0   0 
 6838889 14.622  1-17 6177.0 123.2 123.9 4.155 0.044 0.045 1.028 0.083 0.071    1 0   0 
 6838978 12.107  0-17 6710.6 139.9 134.9 3.779 0.117 0.119 1.936 0.149 0.137  2 2     0 
 6839010 13.590  0-17 5893.4 123.3 134.8 4.342 0.035 0.036 1.106 0.070 0.074    1 0 1 0 
 6839061 15.982  0-17 6460.7 141.0 137.5 4.172 0.030 0.033 1.246 0.050 0.060  2 1 0   0 
 6839250 15.106  1-17 5572.2 108.4 108.3 4.456 0.040 0.049 0.923 0.061 0.067  0 1 0   0 
 6839268 15.050  1-17 5807.7 114.4 112.0 4.390 0.044 0.050 0.997 0.070 0.076    1 0   0 
 6839272 15.727  2- 3 5532.3 121.9 117.2 3.944 0.065 0.064 1.053 0.079 0.078    1 0   0 
 6841130 14.193 10-10 6012.6 122.0 116.5 4.269 0.041 0.043 1.029 0.073 0.072    1 0   0 
 6841167 15.419  1-16 5918.0 112.2 113.3 4.116 0.053 0.061 1.131 0.094 0.092    1 0   0 
 6841281 15.318  1-16 5805.5 121.3 116.0 4.058 0.062 0.060 1.097 0.117 0.082    1 0   0 
 6841356 14.652  1-16 5084.3  78.5  73.0 2.719 0.059 0.069 2.316 0.183 0.279  2 2 0   0 
 6841374 14.619  1-16 6209.4 120.8 115.1 3.925 0.041 0.053 1.413 0.079 0.135    1 0   0 
 6841380 15.408  1-16 5888.6 112.2 112.1 4.129 0.055 0.060 1.110 0.095 0.089    1 0   0 
 6841439 15.071  1-16 5226.0 125.3 113.1 3.658 0.051 0.066 1.291 0.102 0.136  0 1 0   0 
 6841503 15.508  1-16 5621.9 110.6 107.7 4.419 0.049 0.056 0.938 0.067 0.070    1 0   0 
 6841525 15.784  1-16 5708.1 122.0 117.8 3.990 0.080 0.069 1.089 0.091 0.081    1 0   0 
 6841529 15.042  1-16 6080.1 120.3 109.9 4.189 0.045 0.050 1.167 0.068 0.089    1 0   0 
 6841553 15.078  1-16 5061.6  82.6  75.3 4.444 0.028 0.021 0.823 0.035 0.024  1 1 1   0 
 6841574 14.576  1-16 5605.0  96.8  93.4 4.507 0.025 0.037 0.918 0.042 0.058    1 0   0 
 6841577 15.656  1-16 5671.4 116.8 112.2 4.189 0.049 0.049 0.984 0.080 0.073  3 1 0   0 
 6841599 15.125  1-16 5262.7  95.2  87.7 4.607 0.018 0.028 0.769 0.030 0.041  0 1 0   0 
 6841696 14.092  1-16 5722.0 107.6 105.9 4.414 0.039 0.045 0.968 0.068 0.073  1 1 0   0 
 6841701 13.714  1-16 5014.7  84.4  80.0 4.599 0.024 0.018 0.666 0.031 0.021  1 1 0   0 
 6841719 15.422  1-16 5730.0 156.0 156.0 4.545 0.036 0.204 0.968 0.103 0.114    2     1 
 6841845 14.332  1-16 5940.1 115.1 114.4 4.005 0.053 0.049 1.185 0.126 0.082    1 0   0 
 6841911 14.989  1-16 5367.0 122.9 119.6 3.686 0.044 0.051 1.320 0.082 0.106  1 1 0   0 
 6841920 14.650  1-16 5442.7 106.2 103.9 4.460 0.042 0.047 0.891 0.062 0.064    1 0   0 
 6841941 14.593  1-16 5724.8 108.2 105.8 4.482 0.026 0.038 0.953 0.047 0.062    1 0   0 
 6841983 15.628  2-16 5297.4 122.9 116.9 3.880 0.061 0.063 1.020 0.083 0.084  0 1 0   0 
 6842062 12.663  0-16 6187.2 119.0 110.3 4.192 0.040 0.039 1.109 0.070 0.077    1 0   0 
 6842092 15.343  1-16 5707.2 117.4 117.2 4.054 0.066 0.060 1.053 0.093 0.077    1 0   0 
 6842098 14.715  1-16 5831.5 116.2 112.6 4.340 0.047 0.048 1.011 0.076 0.077    1 0   0 
 6842138 14.802  1-16 6268.4 137.5 132.0 4.144 0.043 0.048 1.267 0.063 0.080    1 0   0 
 6842258 14.859  1-16 5380.3  91.9  88.0 4.561 0.022 0.035 0.843 0.036 0.052    1 0   0 
 6842272 15.295  1-16 5893.6 114.2 112.1 4.352 0.050 0.054 1.031 0.073 0.077    1 0   0 
 6842287 14.443  1-16 6039.3 108.1 104.5 4.444 0.023 0.034 1.037 0.041 0.060    1 0   0 
 6842307 15.584  2- 3 5686.8 116.2 114.4 4.117 0.065 0.067 1.018 0.088 0.077    1 0   0 
 6842313 14.120  1-16 5633.5 119.4 113.8 4.002 0.042 0.038 0.998 0.067 0.060    1 0   0 
 6842322 14.455  1-16 5939.8 113.9 108.4 4.164 0.041 0.047 1.123 0.077 0.091    1 0   0 
 6842326 15.316  1-16 5390.7 127.1 129.0 3.523 0.072 0.079 1.551 0.140 0.149  0 1 0   0 
 6842344 12.384  0-16 4952.6  85.9  80.0 3.323 0.089 0.086 1.030 0.220 0.171  2 2 0   0 
 6842345 14.681  2-16 5884.2 112.4 110.7 4.361 0.054 0.059 1.026 0.071 0.077  3 1 0 1 0 
 6842347 12.955  1-16 5471.4 123.8 127.6 3.612 0.254 0.360 1.355 0.549 0.318  2 1     0 
 6842375 15.609  1-16 5557.2 118.9 113.5 3.988 0.066 0.061 1.030 0.076 0.074    1 0   0 
 6842488 12.016  0-16 6778.5 143.4 145.0 4.075 0.030 0.030 1.466 0.074 0.065    2 0   0 
 6842524 15.966  0-16 4820.5  84.6  80.6 3.478 0.064 0.082 1.263 0.159 0.196  2 2 0   0 
 6842643 15.650  1-16 5774.5 113.2 111.8 4.197 0.072 0.072 1.026 0.088 0.080    1 0   0 
 6842668 14.938  1-16 5873.8 117.1 111.9 4.248 0.051 0.053 1.051 0.078 0.081    1 0   0 
 6842720 14.756  1-16 5715.9 117.2 110.7 4.258 0.048 0.050 0.984 0.076 0.074    1 0   0 
 6842733 15.275  1-16 4931.6  90.8  86.7 3.223 0.095 0.097 1.083 0.238 0.202  2 2 0   0 
 6842789 15.027  1-16 6204.5 115.4 120.1 3.823 0.067 0.072 1.496 0.126 0.151    1 0   0 
 6842797 16.952  6- 6 4467.4  95.6  91.8 4.595 0.030 0.029 0.709 0.035 0.034  0 1 1   0 
 6842798 14.267  1-16 6066.6 117.9 117.9 4.240 0.054 0.054 1.132 0.073 0.083    1 0   0 
 6842807 15.460  1-16 5295.0 159.0 143.0 4.548 0.052 0.097 0.825 0.087 0.078  0 2   1 1 
 6842823 15.381  1-16 6260.3 126.9 120.3 4.293 0.059 0.067 1.183 0.071 0.079    1 0   0 
 6843002 15.893  4-16 5251.2  98.5  88.6 4.440 0.057 0.051 0.847 0.055 0.044  0 1 0   0 
 6843172 12.293  0-16 6442.6 132.9 123.1 4.309 0.026 0.035 1.247 0.050 0.067    1 0   0 
 6843182 12.437  0-16 5993.7 114.1 110.1 4.304 0.039 0.040 1.033 0.072 0.069    1 0   0 
 6843220 15.267  1-16 5286.5 103.6  97.8 4.561 0.024 0.037 0.828 0.039 0.053  0 1 0   0 
 6843327 14.838  1-16 6052.6 114.2 111.9 4.365 0.039 0.047 1.083 0.064 0.076  1 1 0   0 
 6843336 15.174  1-16 6026.8 120.7 117.3 4.237 0.057 0.057 1.118 0.075 0.085    1 0   0 
 6843352 15.949  1-16 5643.8 117.4 113.0 4.094 0.090 0.092 1.010 0.086 0.079    1 0   0 
 6843381 14.288  1-16 5320.9 115.6 120.2 4.512 0.032 0.040 0.862 0.052 0.061  0 1 0   0 
 6843391 14.449  1-16 5621.2  98.9  95.6 4.538 0.020 0.031 0.894 0.035 0.049    1 0   0 
 6843422 14.423 14-15 6471.6 126.1 126.2 3.925 0.041 0.051 1.392 0.075 0.116  1 1 0   0 
 6843466 11.989  0-16 6368.8 128.8 124.1 4.300 0.038 0.039 1.070 0.066 0.069    1 0   0 
 6843507 13.172  1-16 5429.2 120.0 113.9 4.086 0.054 0.051 0.929 0.066 0.062  3 1 0   0 
 6843513 15.911  1-16 5181.3 102.5  92.2 4.484 0.049 0.045 0.833 0.053 0.046  1 1 0   0 
 6843518 15.103  1-16 5823.6 118.1 114.2 4.317 0.051 0.051 1.012 0.076 0.077    1 0   0 
 6843533 15.674  1-16 5619.2 105.3 101.2 4.484 0.038 0.051 0.925 0.054 0.061    1 0   0 
 6843580 14.471  1-16 5631.7 100.2  98.0 4.457 0.029 0.038 0.993 0.051 0.062  0 1 0   0 
 6843587 15.145  1-16 5961.4 118.6 118.2 3.942 0.067 0.063 1.234 0.130 0.088    1 0   0 
 6843592 15.520  1-16 5709.0 117.3 113.8 4.208 0.078 0.077 0.995 0.083 0.077    1 0   0 
 6843634 14.683  1-16 5850.0 119.5 115.7 4.252 0.170 0.228 1.043 0.131 0.098    1     0 
 6843696 15.412  1-16 5039.5  92.4  83.2 4.633 0.019 0.025 0.710 0.029 0.036  0 1 0   0 
 6843716 15.210  1- 3 5557.1 119.5 115.3 3.856 0.049 0.049 1.146 0.073 0.079    1 0   0 
 6843759 14.601  1-16 5878.0 112.7 107.9 4.156 0.042 0.049 1.095 0.086 0.087    1 0   0 
 6843787 14.673  1-16 5846.7 117.8 113.4 4.277 0.045 0.048 1.029 0.077 0.078  1 1 0   0 
 6843791 15.564  4-16 5544.8 111.3 107.9 4.371 0.058 0.056 0.916 0.071 0.066    1 0   0 
 6843822 13.929  1-16 6122.8 124.0 120.1 4.302 0.039 0.040 1.045 0.072 0.071    1 0   0 
 6843840 12.193  0-16 6167.8 129.6 123.1 4.294 0.038 0.038 1.027 0.074 0.070    1 0   0 
 6843841 14.497  1-16 5684.3 117.4 111.8 4.164 0.047 0.046 0.998 0.084 0.074    1 0   0 
 6843876 13.233  0-16 5872.8 119.0 118.7 4.085 0.049 0.041 1.044 0.103 0.071    1 0   0 
 6843890 15.493  1- 3 5166.3  96.8  86.2 4.466 0.042 0.034 0.831 0.054 0.041  0 1 0   0 
 6843960 14.808  1-16 4956.2  87.3  81.6 4.501 0.034 0.024 0.799 0.042 0.030  1 1 1   0 
 6844061 15.227  1-16 6097.5 120.1 116.3 4.220 0.053 0.054 1.156 0.069 0.086    1 0   0 
 6844093 15.042  1-16 6045.6 118.7 116.9 4.284 0.050 0.050 1.124 0.069 0.075    1 0   0 
 6844101 12.144  0-16 5368.6  95.4  92.9 4.469 0.053 0.073 0.927 0.054 0.055  2 1     0 
 6844133 15.623  1-16 5527.4  98.9  94.2 4.538 0.026 0.038 0.880 0.042 0.053    1 0   0 
 6844139 15.561  1-16 5245.2  97.3  85.0 4.426 0.047 0.038 0.845 0.055 0.040  0 1 0   0 
 6844144 13.738  1-16 5422.0 100.5  97.7 4.448 0.038 0.042 0.914 0.063 0.062    1 0   0 
 6844183 14.497  1-16 5182.4  99.5  92.0 4.548 0.027 0.036 0.826 0.041 0.054  0 1 0   0 
 6844188 13.085  0-16 5804.1  98.7  93.9 4.136 0.030 0.038 1.212 0.054 0.094    1 0   0 
 6844224 15.908  2-16 5908.2 120.3 114.1 4.215 0.077 0.076 1.078 0.087 0.086    1 0   0 
 6844249 15.493  1-16 5802.6 145.1 129.5 4.281 0.050 0.048 1.013 0.085 0.082    1 0   0 
 6844282 15.121  1-16 6168.4 149.5 133.2 4.297 0.040 0.041 1.150 0.077 0.084    1 0   0 
 6844489 11.005  1-16 6405.9 115.2 115.5 3.656 0.035 0.034 1.925 0.071 0.080  3 1 0   0 
 6846249 13.103  1-17 4947.7  89.0  82.3 3.392 0.092 0.096 1.064 0.208 0.181  2 2 0   0 
 6846317 13.568  0-17 4886.9  90.7  84.0 3.548 0.065 0.083 1.173 0.158 0.185  0 1 0   0 
 6846334 14.873  1-17 5811.6 110.1 108.2 4.177 0.049 0.053 1.052 0.088 0.082    1 0   0 
 6846372 15.342  2-15 5840.2 115.5 112.9 4.056 0.068 0.071 1.117 0.113 0.086  0 1 0   0 
 6846412 15.195  4-17 5897.0 105.5 100.3 4.458 0.029 0.041 0.997 0.049 0.062    1 0   0 
 6846445 13.383  0-17 5717.0 124.4 119.5 3.798 0.034 0.033 1.024 0.057 0.054    1 0   0 
 6846510 15.353  1-17 5662.2 108.4 106.5 4.386 0.052 0.055 0.951 0.072 0.071    1 0   0 
 6846531 13.073  0-17 6619.8 138.1 114.1 4.301 0.024 0.029 1.278 0.045 0.049    1 0   0 
 6846544 12.968  1-17 6553.8 137.5 133.2 4.199 0.033 0.033 1.327 0.066 0.056  6 1 0   0 
 6846573 15.902  1-17 5821.5 114.9 111.1 4.215 0.077 0.075 1.040 0.087 0.082    1 0   0 
 6846594 14.412 14-15 5886.1 115.3 105.3 4.192 0.041 0.047 1.082 0.078 0.084    1 0   0 
 6846625 14.437  1-17 5965.4 102.9 113.2 4.085 0.041 0.054 1.180 0.083 0.102    1 0   0 
 6846684 13.408  0-17 5096.9 115.3  87.9 3.804 0.036 0.033 0.830 0.061 0.040  0 1 0   0 
 6846708 13.571  0-17 6117.5 116.7 114.2 4.371 0.034 0.040 1.049 0.064 0.069    1 0   0 
 6846753 15.131  1-17 5340.8 118.1 112.6 3.859 0.090 0.087 1.053 0.115 0.101    1 0   0 
 6846781 15.024  1-17 5978.4 118.4 111.3 4.214 0.053 0.054 1.110 0.077 0.085    1 0   0 
 6846791 15.729  1-17 5432.6 109.5  96.5 4.351 0.060 0.054 0.886 0.065 0.053    1 0   0 
 6846885 15.561  2- 3 6345.0 173.0 211.0 4.416 0.070 0.224 1.120 0.172 0.157    2     1 
 6846892 14.468  1-17 5592.7 111.2 116.9 4.093 0.055 0.054 1.085 0.104 0.065    1 0   0 
 6846894 15.339  1- 3 5611.3 101.4  97.9 4.455 0.041 0.051 0.933 0.059 0.066    1 0   0 
 6846911 14.729  1-17 5601.2 105.7 104.7 4.384 0.046 0.048 0.932 0.073 0.069    1 0 1 0 
 6846940 15.136  4-17 5784.8 108.5 108.4 4.158 0.055 0.059 1.046 0.093 0.081    1 0   0 
 6846992 12.286  0- 1 6762.6 140.1 132.7 4.239 0.025 0.029 1.411 0.057 0.060    1 0   0 
 6847005 15.634  1-17 5231.6  98.9  91.5 4.524 0.037 0.045 0.839 0.047 0.054  1 1 0   0 
 6847018 13.369  0-17 6286.5 110.3 110.5 4.388 0.022 0.032 1.118 0.041 0.058  3 1 0   0 
 6847030 15.051  4-17 5875.9 114.7 112.4 4.007 0.062 0.055 1.154 0.126 0.082    1 0   0 
 6847069 15.065  1-17 5558.3  96.9  91.7 4.540 0.022 0.033 0.884 0.037 0.051    1 0   0 
 6847098 14.866  1-17 5856.0 112.5 109.4 4.216 0.046 0.049 1.056 0.080 0.082    1 0   0 
 6847105 15.255  1-17 6046.0 189.0 232.0 4.486 0.054 0.216 1.053 0.135 0.150    2     1 
 6847118 14.709  1-17 5550.7 115.1 110.3 3.575 0.044 0.041 1.529 0.079 0.091    1 0   0 
 6847208 15.242  4-17 5691.9 116.2 114.4 4.052 0.062 0.055 1.047 0.088 0.075    1 0   0 
 6847218 14.390 14-15 6104.8 119.8 114.4 4.223 0.071 0.074 1.157 0.075 0.086    1 0   0 
 6847248 14.216  1-17 6057.2 118.0 116.5 4.299 0.040 0.042 1.105 0.073 0.079    1 0   0 
 6847261 12.978  0-17 4909.2  87.9  86.3 3.004 0.098 0.105 1.146 0.262 0.232  2 2 0   0 
 6847288 14.555  1-17 5864.1 111.5 108.6 4.328 0.044 0.045 1.024 0.075 0.077    1 0   0 
 6847293 14.325 14-15 6101.3 116.4 115.5 4.237 0.044 0.042 1.149 0.068 0.083    1 0   0 
 6847306 14.416  1-17 5771.5 111.1 108.0 4.074 0.054 0.047 1.073 0.119 0.078  0 1 0   0 
 6847307 14.350  1-17 5206.1 106.0 110.7 4.005 0.344 0.197 0.894 0.115 0.058  0 1     0 
 6847333 15.658  1-17 5353.2 114.1 110.0 3.838 0.067 0.066 1.086 0.096 0.093    1 0   0 
 6847340 15.605  4-17 5290.5  94.5  85.3 4.133 0.063 0.064 0.885 0.046 0.035    1 0   0 
 6847343 15.833  1-17 5234.0  96.7  87.8 4.484 0.048 0.047 0.843 0.054 0.050    1 0   0 
 6847356 14.395  1-17 5093.7 102.3  84.5 3.392 0.070 0.083 1.431 0.184 0.208  0 2 0   0 
 6847373 13.289  0-17 5618.1 112.3 106.3 4.001 0.037 0.035 1.070 0.064 0.061    1 0   0 
 6847449 14.144 10-10 6437.0 181.0 249.0 4.355 0.108 0.186 0.995 0.147 0.110    2     1 
 6847482 16.826  6- 6 4009.2  79.5  81.2 4.654 0.019 0.018 0.585 0.017 0.018  0 1 0   0 
 6847520 15.079  1-17 5975.0 102.7 109.1 4.058 0.049 0.062 1.193 0.095 0.099    1 0   0 
 6847607 14.591  1-17 4850.7  96.9  97.8 4.624 0.040 0.041 0.701 0.056 0.060  1 1     0 
 6847609 13.455  0-17 6131.0 115.4 111.3 4.006 0.030 0.034 1.398 0.059 0.082    1 0   0 
 6847620 15.774  4-17 5881.9 112.5 107.6 4.241 0.070 0.070 1.057 0.081 0.082    1 0   0 
 6847627 15.414  1-17 5974.0 108.8 110.1 4.008 0.067 0.071 1.211 0.110 0.096    1 0   0 
 6847631 15.222  1-17 5585.7 111.5 106.5 4.169 0.053 0.051 0.957 0.073 0.068    1 0   0 
 6847750 15.546  1-17 5602.9 117.7 110.9 3.970 0.069 0.064 1.060 0.079 0.077    1 0   0 
 6847782 15.568  2- 3 5758.6 105.7 101.5 4.445 0.040 0.052 0.971 0.059 0.068    1 0   0 
 6848037 14.997  1-17 6005.8 111.1 112.6 4.129 0.045 0.051 1.084 0.091 0.079    1 0   0 
 6848045 15.624  1-17 5010.9  94.1  83.8 3.469 0.096 0.108 1.261 0.168 0.212  0 2 0   0 
 6848096 15.186  1-17 5280.4 100.7  89.1 4.455 0.045 0.040 0.852 0.061 0.050    1 0   0 
 6848123 14.735  1-17 5650.4 106.3 103.1 4.401 0.044 0.047 0.947 0.071 0.071    1 0   0 
 6848180 13.088  0-17 6366.5 121.9 114.3 3.891 0.035 0.042 1.500 0.074 0.127    1 0   0 
 6848229 15.544  1-17 4494.4  78.5  74.4 4.608 0.021 0.022 0.700 0.029 0.027  0 1 0   0 
 6848299 15.240  1-17 5494.2 116.9 112.3 3.909 0.034 0.035 0.976 0.058 0.056  2 1 0   0 
 6848320 14.428  1-17 5407.1  96.1  91.8 4.552 0.021 0.035 0.858 0.034 0.054    1 0   0 
 6848365 12.114 15-15 4970.3  84.2  80.0 3.337 0.071 0.093 1.306 0.184 0.231  2 2 0   0 
 6848401 13.828  1-17 5402.9  93.1  89.1 4.591 0.021 0.032 0.781 0.028 0.041    1 0   0 
 6848439 13.536  0-17 6114.8 108.9 105.7 4.401 0.024 0.036 1.088 0.047 0.068    1 0   0 
 6848472 15.640  2-17 5350.0  97.5  94.8 4.541 0.029 0.043 0.852 0.043 0.056    1 0   0 
 6848476 14.811  1-17 5876.8 108.7 107.4 4.393 0.041 0.049 1.018 0.066 0.075    1 0   0 
 6848481 13.190  0-17 5612.6 109.7 108.9 3.978 0.036 0.034 1.040 0.065 0.058    1 0   0 
 6848496 12.767  0-17 5636.2 114.9 115.0 3.677 0.027 0.030 1.394 0.062 0.068    1 0   0 
 6848539 15.764  1-17 4735.1  82.0  77.6 4.566 0.029 0.026 0.754 0.037 0.033  1 1 0   0 
 6848549 14.254  1-17 4845.2  85.2  77.0 3.473 0.082 0.069 1.014 0.193 0.137  0 2 0   0 
 6848555 15.637  2-17 5894.3 111.1 108.2 4.333 0.057 0.058 1.035 0.073 0.077    1 0   0 
 6848560 14.927  1-17 5787.0 156.0 173.0 4.537 0.037 0.200 0.970 0.102 0.125    2     1 
 6848569 14.632  1-17 5360.0 159.0 143.0 4.492 0.080 0.120 0.807 0.113 0.061  0 2     1 
 6848657 15.733  2-17 5616.1 107.4 104.3 4.344 0.060 0.059 0.938 0.072 0.068    1 0   0 
 6848661 13.372  0-17 7064.2 155.9 150.3 3.832 0.029 0.032 1.774 0.082 0.087  5 2 0   0 
 6848769 15.514  2- 3 4939.8  94.0  86.7 3.523 0.082 0.095 1.121 0.176 0.192  0 1 0   0 
 6848777 13.951  1-17 5845.5 106.0 105.3 4.182 0.039 0.046 1.067 0.081 0.083    1 0   0 
 6848787 15.526  1-17 4486.9  77.3  69.5 4.581 0.024 0.018 0.722 0.029 0.024  1 1 0   0 
 6848800 14.905  1-17 5662.3 106.1 103.3 4.396 0.046 0.049 0.950 0.071 0.071    1 0   0 
 6848810 15.672  1-17 5637.9 114.9 110.9 4.066 0.067 0.062 1.019 0.080 0.074    1 0   0 
 6848837 14.708  1-17 5495.3  98.4  99.8 4.479 0.035 0.046 0.904 0.056 0.065    1 0   0 
 6848862 15.557  1-17 5620.9 113.3 109.4 4.124 0.059 0.059 0.987 0.078 0.072    1 0   0 
 6848870 11.507  0-17 6150.5 128.2 121.3 4.271 0.027 0.041 1.209 0.062 0.072  6 1 0   0 
 6848891 15.235  1-17 5677.7  99.9  97.0 4.473 0.032 0.043 0.945 0.052 0.064    1 0   0 
 6848906 14.871  1-17 5290.3 126.8 120.3 3.795 0.041 0.048 1.123 0.077 0.090  0 1 0   0 
 6848950 14.699  1-17 5492.1 112.4 105.5 4.391 0.046 0.045 0.901 0.071 0.063    1 0   0 
 6849003 13.820  1-17 6191.9 114.6 116.3 3.841 0.033 0.053 1.528 0.070 0.163    1 0   0 
 6849046 13.505  1-17 5657.8  86.6  81.2 4.467 0.017 0.026 1.055 0.033 0.047  3 1 0 0 0 
 6849233 15.256  1-17 5790.0 110.0 107.6 4.125 0.056 0.061 1.063 0.101 0.082    1 0   0 
 6849239 14.029 10-10 6159.7 116.2 114.1 3.715 0.043 0.056 1.654 0.101 0.166    1 0   0 
 6849259 15.263  1-17 5470.3 105.6  95.5 4.323 0.048 0.045 0.896 0.065 0.055    1 0   0 
 6849279 15.527  1-17 5347.9  99.1  94.9 4.534 0.031 0.044 0.856 0.045 0.057    1 0   0 
 6849310 15.604  2-17 5395.9  99.6  95.9 4.496 0.037 0.049 0.901 0.050 0.056    1 0 0 0 
 6849323 13.872  1-17 6595.5 144.7 128.8 4.280 0.032 0.032 1.240 0.050 0.054    1 0   0 
 6849324 15.310  1-17 5278.5 101.0  88.8 4.444 0.046 0.039 0.851 0.060 0.047  0 1 0   0 
 6849370 15.284  1-17 5771.9 108.3 108.2 4.117 0.056 0.060 1.057 0.101 0.080  0 1 0   0 
 6849393 15.983  4-17 5487.6  99.1  95.8 4.543 0.029 0.042 0.867 0.046 0.054    1 0   0 
 6849413 13.468  0-17 6255.7 123.8 117.5 3.923 0.028 0.032 1.593 0.056 0.070    1 0   0 
 6849554 14.399  1-17 6042.9 115.9 110.6 4.201 0.037 0.046 1.147 0.069 0.088    1 0   0 
 6849618 15.851  4-17 5622.2 107.3 104.4 4.393 0.063 0.067 0.938 0.069 0.069    1 0   0 
 6849677 13.912  1-17 6734.6 146.6 140.7 4.211 0.034 0.036 1.196 0.043 0.055    3 0   0 
 6849694 15.566  1-17 5156.7 117.3  97.8 3.545 0.101 0.118 1.348 0.155 0.179    1 0   0 
 6849728 14.198  1-17 5992.1 117.2 110.4 4.283 0.043 0.042 1.097 0.070 0.073    1 0   0 
 6849732 15.276  1-17 5711.5 112.9 107.5 4.285 0.057 0.058 0.977 0.075 0.073    1 0   0 
 6849765 13.330  0-17 6043.3 122.4 118.0 4.255 0.040 0.042 0.989 0.071 0.069    1 0   0 
 6849767 15.620  4-17 5198.9 118.0 109.4 3.858 0.066 0.069 0.996 0.090 0.089  0 1 0   0 
 6849812 15.419  1-17 5360.2  96.9  81.3 4.229 0.050 0.049 0.883 0.051 0.037    1 0   0 
 6849892 13.811  2-17 5946.9 119.3 114.2 4.273 0.040 0.041 1.003 0.072 0.070  6 1 0   0 
 6849933 14.958  1-17 5759.9 100.6  97.0 4.487 0.026 0.038 0.955 0.044 0.060    1 0   0 
 6849938 15.703  2- 3 5278.1 115.8 111.6 3.724 0.078 0.084 1.204 0.130 0.136    1 0   0 
 6849982 14.831  1-17 5716.4 118.1 110.0 3.925 0.051 0.047 1.138 0.073 0.074    1 0   0 
 6850019 15.794  4-17 5772.1 112.3 110.5 4.205 0.076 0.074 1.022 0.087 0.080    1 0   0 
 6850031 15.799  4-17 5468.4  97.1  93.8 4.564 0.025 0.035 0.844 0.042 0.049    1 0   0 
 6850062 13.917  1-17 5935.2 120.7 116.1 3.867 0.253 0.243 1.155 0.226 0.153    1     0 
 6850195 13.995  1-17 5077.2  91.2  84.3 3.387 0.068 0.084 1.307 0.161 0.204  0 2 0   0 
 6850279 14.766  1-17 5781.6 114.0 110.4 4.348 0.046 0.047 0.992 0.076 0.075    1 0   0 
 6850286  9.958  1-17 5301.0 160.0 144.0 3.641 0.923 0.308 0.981 0.257 0.234  2 2     1 
 6850354 12.810  0-17 5739.3 111.9 108.0 4.041 0.055 0.039 1.074 0.115 0.068    1 0   0 
 6850395 16.443  3-17 4848.2  92.9  87.3 4.596 0.027 0.034 0.741 0.041 0.041  0 1 0   0 
 6850404 15.387  4-17 5484.9  99.0  98.5 4.511 0.031 0.045 0.892 0.047 0.060    1 0   0 
 6850415 15.051  1-17 5504.9 106.4 105.5 4.432 0.045 0.049 0.906 0.067 0.067    1 0   0 
 6850423 13.599  0-17 6461.7 124.2 124.5 3.873 0.032 0.036 1.537 0.072 0.106    1 0   0 
 6850441 15.538  1-17 5412.6 126.5 130.4 3.475 0.102 0.111 1.620 0.196 0.193    2 0   0 
 6850446  9.958  1-17 4871.1  81.2  84.4 3.143 0.077 0.096 1.303 0.210 0.242  2 2 0   0 
 6850461 15.567  1-17 5308.4  98.6  94.0 4.558 0.025 0.038 0.833 0.040 0.053    1 0   0 
 6850471 13.652  1-17 6083.5 116.6 119.4 4.109 0.043 0.043 1.048 0.095 0.074    1 0   0 
 6850476 15.232  1-17 4936.9  89.6  84.4 3.452 0.086 0.099 1.168 0.186 0.212  2 2 0   0 
 6850490 15.098  0-17 5773.9 103.8 112.7 3.966 0.051 0.036 1.247 0.138 0.060  2 1 0   0 
 6850525 15.193  1-17 5566.6  97.7  91.5 4.542 0.021 0.033 0.883 0.036 0.050    1 0   0 
 6850532 15.672  1-17 5553.3 100.3  98.8 4.493 0.036 0.049 0.910 0.051 0.061    1 0   0 
 6850538 15.182  1-17 5962.2 106.2 111.3 4.084 0.048 0.059 1.173 0.090 0.098    1 0   0 
 6850567 14.630  1-17 5403.2 103.1  88.7 4.212 0.052 0.050 0.892 0.058 0.045    1 0   0 
 6850579 14.975  1-17 4292.0  75.5  65.0 4.637 0.018 0.019 0.655 0.021 0.019  1 1 0   0 
 6850586 14.934  1-17 5615.7 106.1 103.6 4.357 0.047 0.047 0.936 0.073 0.068    1 0   0 
 6850603 12.643  0-17 6588.6 139.8 148.2 4.241 0.031 0.031 1.275 0.055 0.051    1 0   0 
 6850634 15.754  2-17 5501.0 132.3 113.9 4.479 0.043 0.049 0.903 0.060 0.065    1 0   0 
 6850766 14.193 10-10 6054.2 122.4 105.7 4.172 0.040 0.041 1.168 0.068 0.091    1 0   0 
 6850778 14.350  1-17 5910.6 111.9 106.4 4.182 0.038 0.045 1.097 0.077 0.086    1 0   0 
 6851221 15.604  4-17 5670.0 108.9 105.5 4.364 0.056 0.056 0.954 0.073 0.071    1 0   0 
 6851260 15.344  1-17 5286.2  96.5  92.3 4.549 0.026 0.039 0.840 0.040 0.055    1 0   0 
 6851295 13.724  1-17 5628.7 108.4 104.4 4.291 0.040 0.041 0.963 0.068 0.065    1 0   0 
 6851322 14.332  1-17 5867.4 116.4 118.5 3.772 0.045 0.040 1.331 0.079 0.072    1 0   0 
 6851344 14.468  1-17 5795.9 109.6 108.9 4.227 0.043 0.046 1.024 0.079 0.078    1 0   0 
 6851346 13.160  0-17 6809.0 142.4 134.9 4.289 0.023 0.027 1.318 0.046 0.045    3 0   0 
 6851425 13.536  1-17 5354.1  78.5  72.0 4.161 0.056 0.061 0.834 0.025 0.023  1 1   0 0 
 6851452 14.626  1-17 6084.9 118.1 117.1 4.261 0.037 0.044 1.132 0.071 0.081    1 0   0 
 6851454 15.345  1-17 5590.0 115.4 109.4 3.864 0.052 0.051 1.147 0.074 0.077    1 0   0 
 6851504 14.660  0-17 4902.1  81.7  81.7 3.341 0.072 0.094 1.206 0.195 0.219  2 2 0   0 
 6851512 14.341  1-17 5909.3 115.8 110.8 3.941 0.059 0.043 1.202 0.139 0.077    1 0   0 
 6851516 14.882  1-17 5273.8 115.1 110.4 3.860 0.042 0.048 1.035 0.071 0.080    1 0   0 
 6851554 13.221  0-17 5678.9 116.5 112.2 4.049 0.039 0.036 0.885 0.061 0.051    1 0   0 
 6851579 14.761  1-17 5910.8 112.9 110.9 4.322 0.045 0.046 1.042 0.075 0.077    1 0   0 
 6851595 15.067  1-17 5826.9 115.8 113.9 4.095 0.050 0.056 1.093 0.111 0.084    1 0   0 
 6851613 14.149  1-17 5247.8 125.6 116.7 3.804 0.038 0.048 1.092 0.075 0.092  0 1 0   0 
 6851616 15.472  1-17 5420.6 102.7  88.9 4.246 0.050 0.048 0.891 0.060 0.047    1 0   0 
 6851626 15.854  4-17 4957.3  89.6  84.0 4.626 0.025 0.030 0.709 0.042 0.042  1 1 0   0 
 6851658 14.383 14-15 6197.2 128.6 119.2 4.147 0.033 0.043 1.241 0.063 0.083    1 0   0 
 6851749 14.217  1-17 5968.6 120.0 119.1 3.939 0.056 0.044 1.231 0.144 0.078    1 0   0 
 6851776 14.556  1-17 5786.9 104.4 107.0 4.163 0.044 0.048 1.045 0.091 0.080    1 0   0 
 6851777 15.082  1-17 4927.6  82.1  79.3 3.113 0.103 0.112 1.408 0.210 0.251  2 2 0   0 
 6851792 13.484  0-17 6327.0 155.0 174.0 4.008 0.259 0.111 1.157 0.193 0.158    2     1 
 6851827 14.980  1-17 5405.6 109.1  98.5 4.141 0.043 0.043 0.905 0.060 0.053  0 1 0   0 
 6851860 13.338  1-17 6324.6 125.7 118.6 4.239 0.034 0.038 1.097 0.063 0.072    1 0   0 
 6851877 15.594  1-17 5388.0 103.3  97.6 4.465 0.047 0.050 0.877 0.061 0.060    1 0   0 
 6851883 13.184  1-17 5360.8 116.8 109.9 3.845 0.035 0.038 0.910 0.058 0.059  0 1 0   0 
 6851906 14.960  1-17 5810.0 103.5 100.4 4.452 0.035 0.048 0.981 0.054 0.067    1 0   0 
 6851917 14.838  1-17 5111.0 153.0 153.0 4.603 0.028 0.083 0.847 0.057 0.090  0 2     1 
 6851945 13.575  1-17 5684.0 103.1  88.8 4.236 0.030 0.034 1.109 0.055 0.066    1 0   0 
 6852013 13.984  1-17 6001.0 105.5 114.2 3.791 0.045 0.051 1.509 0.134 0.112    1 0   0 
 6852101 14.110  1-17 5906.8  99.1  99.0 4.466 0.023 0.033 0.990 0.041 0.055    1 0   0 
 6852174 16.598  6- 6 4301.6  85.1  78.2 4.610 0.026 0.024 0.680 0.031 0.029  0 1 0   0 
 6852178 14.781  1-17 5832.4 108.5 103.8 4.135 0.047 0.053 1.081 0.095 0.083    1 0   0 
 6852189 14.378  1-17 5891.5 115.8 113.3 3.883 0.040 0.038 1.159 0.065 0.066    1 0   0 
 6852218 15.726  1-17 5484.9 112.1 108.3 3.955 0.064 0.063 1.026 0.076 0.076    1 0   0 
 6852328 15.929  1-17 5256.3  78.1  71.1 4.266 0.051 0.053 0.874 0.032 0.025  0 1 0   0 
 6852329 13.090  0-17 5722.3  96.7  98.9 4.390 0.033 0.038 1.061 0.060 0.068  1 1 0   0 
 6852354 15.968  1-17 5208.6  99.0  90.8 4.496 0.046 0.047 0.837 0.053 0.050  0 1 0   0 
 6852359 15.312  1-17 4839.3  98.0  92.8 4.384 0.148 1.242 0.814 0.384 0.099  0 1     0 
 6852368 15.324  1- 3 5030.8  97.6  90.2 3.608 0.069 0.087 1.167 0.143 0.179    1 0   0 
 6852409 13.723  1-17 6478.6 122.3 137.0 4.270 0.034 0.030 1.239 0.056 0.056    1 0   0 
 6852437 15.460  1-17 6129.7 125.3 108.4 4.119 0.052 0.055 1.228 0.072 0.094    1 0   0 
 6852454 14.966  1-17 6039.6 117.6 114.6 4.288 0.046 0.047 1.102 0.074 0.080    1 0   0 
 6852457 15.975  4-17 4777.3  87.2  81.9 4.566 0.029 0.028 0.758 0.038 0.035  0 1 0   0 
 6852459 14.800  1-17 5678.0 152.0 169.0 4.551 0.044 0.187 0.924 0.104 0.104    2     1 
 6852477 13.933  1-17 5655.3 106.1  98.3 4.293 0.028 0.036 1.096 0.052 0.060    1 0   0 
 6852488 13.294  1-17 6595.4 134.8 128.6 3.725 0.033 0.050 1.706 0.066 0.176  3 3 0   0 
 6852548 15.391  1-17 5950.0 114.2 113.8 3.965 0.071 0.068 1.217 0.122 0.090    1 0   0 
 6852556 14.103  1-17 5725.8 114.9 110.9 4.025 0.055 0.043 1.074 0.091 0.073    1 0   0 
 6852650 15.015  1-17 5599.3 110.4 106.7 4.327 0.047 0.047 0.933 0.072 0.067    1 0   0 
 6852705 15.889  2-17 5266.9  92.0  80.6 4.376 0.047 0.041 0.854 0.047 0.034  0 1 0   0 
 6852772 15.037  1-17 5986.7 119.8 113.3 4.255 0.045 0.049 1.095 0.074 0.082  0 1 0   0 
 6852789 15.749  2- 3 5651.6 111.9 107.3 4.260 0.063 0.064 0.960 0.074 0.071    1 0   0 
 6852868 15.453  1- 3 6014.0 217.0 241.0 4.363 0.112 0.192 1.030 0.159 0.130    2     1 
 6852883 15.230  1-17 5832.2 111.0 106.8 4.174 0.049 0.054 1.064 0.088 0.083    1 0   0 
 6852895 15.902  1-17 5683.5 114.5 108.3 4.238 0.066 0.066 0.977 0.077 0.073    1 0   0 
 6852951 15.121  1-17 5974.1 119.4 110.5 4.189 0.044 0.049 1.122 0.075 0.088    1 0   0 
 6852964 15.204  1-17 5591.0 169.0 169.0 4.559 0.032 0.179 0.977 0.085 0.114    2     1 
 6852966 14.949  1-17 5582.2 116.8 110.6 3.928 0.041 0.043 1.087 0.068 0.069    1 0   0 
 6852991 13.684  1-17 6129.7 124.5 102.1 4.144 0.030 0.035 1.213 0.058 0.079    1 0   0 
 6852998 14.994  1-17 5919.8 112.5 110.3 4.352 0.044 0.048 1.040 0.073 0.078    1 0   0 
 6853001 13.981  1-17 6366.0 134.2 121.5 4.288 0.030 0.042 1.233 0.062 0.074    1 0   0 
 6853008 13.426  1-17 6079.5 117.8 112.9 4.333 0.037 0.041 1.103 0.068 0.078    1 0   0 
 6853029 13.562  1-17 6112.7 115.6 114.2 4.359 0.035 0.039 1.071 0.064 0.070    1 0   0 
 6853059 13.433  0-17 5814.5 118.5 112.7 4.044 0.054 0.039 1.106 0.128 0.072    1 0   0 
 6853060 15.799  1-17 5666.0 106.9 102.9 4.422 0.050 0.058 0.950 0.066 0.070    1 0   0 
 6853095 14.217 10-10 6299.1 115.0 110.4 4.410 0.018 0.028 1.114 0.036 0.053    1 0   0 
 6853110 12.823  0-17 6579.0 166.0 199.0 4.128 0.165 0.135 1.336 0.152 0.209  1 2     1 
 6853112 15.022  1-17 6261.2 126.8 120.8 4.280 0.041 0.048 1.193 0.066 0.079    1 0   0 
 6853138 14.756  1-17 6411.7 132.1 138.9 4.160 0.041 0.045 1.305 0.062 0.064    1 0   0 
 6853167 15.538  2-17 5595.5 119.3 112.9 3.900 0.063 0.062 1.114 0.079 0.081    1 0   0 
 6853172 15.426  1-17 6093.4 118.7 116.8 4.259 0.055 0.057 1.135 0.072 0.082    1 0 1 0 
 6853185 15.523  1-17 4560.9  88.5  78.9 4.579 0.025 0.021 0.730 0.033 0.027  0 1 0   0 
 6853218 14.170 10-13 6179.1 133.6 120.5 4.168 0.044 0.039 1.217 0.063 0.084    1 0   0 
 6853229 14.634  4-17 5501.7 118.4 113.1 3.876 0.075 0.072 1.100 0.094 0.089  3 1 0   0 
 6853288 12.779  1-17 6022.2 108.1 112.4 4.171 0.043 0.044 1.134 0.070 0.083  1 1 0   0 
 6853291 15.187  4-17 5545.1 112.6 106.9 4.162 0.051 0.049 0.944 0.070 0.066    1 0   0 
 6853332 13.431  0-17 6472.2 122.0 132.6 4.269 0.034 0.032 1.264 0.054 0.058  8 1 0   0 
 6853343 15.473  4-17 4851.7  90.9  84.3 4.601 0.021 0.028 0.739 0.033 0.038  1 1 0   0 
 6853380 13.802  2-17 6029.8 117.8 121.3 4.128 0.044 0.042 1.008 0.083 0.068    1 0   0 
 6853421 14.603  1-17 5962.5 114.1 111.1 4.185 0.041 0.047 1.120 0.075 0.089    1 0   0 
 6853463 14.519  1-17 5639.9  99.4  92.9 4.532 0.019 0.031 0.902 0.035 0.050    1 0   0 
 6853520 13.562  0-17 6331.1 122.9 117.7 3.948 0.033 0.035 1.464 0.071 0.077    1 0   0 
 6853544 15.740  1-17 5443.5 108.0 102.4 4.432 0.059 0.061 0.889 0.064 0.061    1 0   0 
 6853597 14.964  1-17 5706.2 114.6 114.4 4.062 0.061 0.054 1.049 0.093 0.075    1 0   0 
 6853709 15.555  2-17 5490.1 116.5 113.2 3.967 0.068 0.066 1.019 0.077 0.076    1 0   0 
 6853898 13.953  1-17 5812.7 117.1 111.7 4.154 0.042 0.040 0.897 0.065 0.055    1 0   0 
 6853995 14.203 10-10 6344.7 132.5 130.6 4.262 0.041 0.041 1.233 0.064 0.075  1 1 0   0 
 6854091 13.928  1-17 6338.6 126.5 122.5 4.324 0.038 0.040 1.074 0.066 0.069    1 0   0 
 6854104 14.774  1-17 5292.2 104.4 102.8 4.105 0.261 0.214 0.894 0.096 0.057  1 1     0 
 6854207 15.569  1-17 5044.1 109.2  96.8 3.667 0.073 0.089 1.110 0.140 0.156  0 1 0   0 
 6854246 15.305  1-17 5975.1 117.7 111.9 4.296 0.054 0.054 1.075 0.075 0.080    1 0   0 
 6854315 14.942  1-17 5432.6  95.2  89.3 4.663 0.019 0.019 0.720 0.023 0.028    1     0 
 6854443 14.156 10-10 5817.2 107.8 105.2 4.376 0.041 0.046 1.002 0.073 0.077    1 0   0 
 6854449 14.967  1-17 5467.6 104.7  94.6 4.275 0.047 0.044 0.899 0.064 0.054  6 1 0   0 
 6854631 15.126  1-17 6270.0 169.0 225.0 4.383 0.090 0.210 1.054 0.173 0.115    2     1 
 6859107 15.121  2-15 5408.1  95.9  91.7 4.574 0.020 0.032 0.830 0.034 0.047    1 0   0 
 6859196 15.495  2-15 5435.0 117.7 114.4 3.924 0.354 0.278 1.008 0.313 0.139    1     0 
 6859261 14.063  1-17 5207.9  95.5  83.4 4.468 0.040 0.033 0.838 0.057 0.046  0 1 0   0 
 6859305 14.923  1-17 5656.5 112.3 108.4 4.215 0.048 0.049 0.971 0.076 0.071    1 0   0 
 6859313 14.478  2-15 5072.2  92.9  79.3 3.411 0.080 0.070 0.923 0.165 0.121  2 2 0   0 
 6859315 14.570  1-17 6062.7 115.2 116.0 4.274 0.042 0.046 1.117 0.074 0.080    1 0   0 
 6859320 13.459  0-17 5931.8 120.9 114.5 4.231 0.041 0.041 0.968 0.073 0.067    1 0   0 
 6859403 13.455  1-17 6714.7 144.5 153.5 4.203 0.031 0.030 1.276 0.048 0.044    1 0   0 
 6859405 14.169  1-17 6050.0 163.0 200.0 4.525 0.039 0.221 0.979 0.116 0.129    2     1 
 6859412 14.852  1-17 6192.0 188.0 206.0 4.404 0.087 0.203 0.990 0.160 0.107    2     1 
 6859425 15.410  1-17 5085.9  94.2  87.6 4.552 0.030 0.037 0.806 0.041 0.049  0 1 0   0 
 6859433 14.760  1-17 6077.0 117.0 105.7 4.059 0.041 0.053 1.254 0.069 0.111    1 0   0 
 6859435 13.483  0-17 5911.2 109.7 105.0 4.134 0.035 0.044 1.128 0.080 0.086    1 0   0 
 6859478 14.414  1-17 6025.6 116.5 112.2 4.320 0.041 0.044 1.087 0.073 0.078    1 0   0 
 6859516 15.607  1-17 5191.9 100.9  93.9 4.529 0.035 0.042 0.831 0.047 0.053  1 1 0   0 
 6859530 14.865  1-17 5780.3  99.2 109.7 3.996 0.052 0.053 1.247 0.118 0.079    1 0   0 
 6859536 15.106  1-17 5526.6 118.1 116.5 3.785 0.047 0.047 1.221 0.074 0.086    1 0   0 
 6859552 16.897  1-17 6120.0 190.0 233.0 4.395 0.105 0.210 1.003 0.167 0.111  2 2     1 
 6859569 12.337  0-17 6273.2 143.9 120.7 4.239 0.032 0.035 1.185 0.062 0.072    1 0   0 
 6859619 13.866  1-17 6615.2 140.2 131.4 3.937 0.035 0.036 1.541 0.078 0.079 11 1 0   0 
 6859648 15.216  1-17 5921.3 113.2 108.5 4.169 0.050 0.054 1.108 0.083 0.088    1 0   0 
 6859666 16.897  4-17 5749.1 111.9 107.0 4.342 0.044 0.043 0.965 0.073 0.067  2 1 0   0 
 6859801 14.874  4-17 4987.0  92.8  84.9 4.549 0.030 0.032 0.794 0.042 0.044  1 1 0   0 
 6859813 12.643  0-17 6357.1 124.7 116.9 3.926 0.028 0.045 1.429 0.061 0.126  3 1 0   0 
 6859825 15.578  4-17 5934.4 107.1 100.8 4.465 0.029 0.039 0.996 0.049 0.059    1 0   0 
 6859833 15.583  4-17 5563.9 109.9 106.2 4.336 0.056 0.053 0.922 0.071 0.066    1 0   0 
 6859869 14.962  1-17 5824.7 113.7 109.8 4.328 0.048 0.048 1.010 0.076 0.076    1 0   0 
 6859891 15.356  1-17 5579.9 114.2 110.0 4.315 0.052 0.051 0.928 0.071 0.066    1 0   0 
 6859901 14.995  1-17 5778.0 156.0 173.0 4.443 0.081 0.189 0.960 0.125 0.102    2     1 
 6859923 15.347  1-17 6088.5 120.6 117.5 3.895 0.065 0.069 1.347 0.138 0.110    1 0   0 
 6859941 15.606  2- 3 5928.2 108.4 112.2 4.057 0.063 0.074 1.164 0.106 0.094    1 0   0 
 6860005 14.889  1-17 5646.4 120.5 111.6 3.977 0.046 0.044 1.072 0.072 0.070    1 0   0 
 6860041 15.264  1-17 5158.4 124.8 102.2 3.472 0.138 0.154 1.404 0.202 0.200  0 2     0 
 6860073 15.870  1-17 5400.5 108.2  93.6 4.353 0.057 0.050 0.878 0.063 0.048  0 1 0   0 
 6860095 15.832  1-17 5628.6 118.7 113.4 3.943 0.077 0.072 1.090 0.086 0.083    1 0   0 
 6860135 15.698  1-17 5271.0 122.4 114.2 3.772 0.058 0.064 1.140 0.101 0.109  0 1 0   0 
 6860175 14.630 14-15 6244.0 120.0 115.8 4.325 0.034 0.042 1.166 0.061 0.075    1 0   0 
 6860182 13.872  1-17 5554.7 115.1 111.7 3.920 0.035 0.037 1.083 0.065 0.066    1 0   0 
 6860229 15.853  1-17 5672.1 109.0 106.0 4.405 0.056 0.063 0.952 0.068 0.070    1 0   0 
 6860238 15.740  1-17 5376.0 128.2 127.7 3.582 0.085 0.093 1.450 0.148 0.154    1 0   0 
 6860252 14.957  1-17 5874.8 117.0 115.3 4.035 0.055 0.053 1.140 0.123 0.083    1 0   0 
 6860254 15.174  1-17 5958.0 106.0 103.9 4.426 0.031 0.043 1.030 0.053 0.068    1 0   0 
 6860266 15.701  1-17 5934.7 112.6 113.3 3.992 0.079 0.078 1.197 0.113 0.094  6 1 0   0 
 6860282 14.866  1-17 5745.1 117.5 112.3 4.004 0.056 0.045 1.094 0.090 0.074    1 0   0 
 6860339 15.872  2-17 4893.9 106.0  95.6 3.850 0.671 0.466 0.842 0.279 0.103  0 1     0 
 6860358 13.805  1-17 6115.1 115.2 108.1 4.001 0.031 0.043 1.364 0.062 0.117    1 0   0 
 6860371 15.589  1-17 5568.5 103.3 102.3 4.445 0.046 0.054 0.923 0.062 0.067    1 0   0 
 6860392 13.551  1-17 6060.6 117.7 112.1 4.449 0.055 0.068 1.014 0.080 0.081    1     0 
 6860401 15.536  4-17 4850.1  87.7  77.9 3.510 0.085 0.087 1.004 0.183 0.130  0 1 0   0 
 6860488 13.741  1-17 5999.1 104.5 101.6 4.449 0.021 0.033 1.028 0.040 0.061    1 0   0 
 6860628 15.336  1-17 5632.6 120.3 112.9 3.918 0.054 0.053 1.112 0.074 0.075    1 0   0 
 6860655 15.148  1-17 5759.2 110.6 107.3 4.372 0.048 0.052 0.983 0.073 0.075    1 0   0 
 6860700 14.246  1-17 5782.6  99.9  95.3 4.510 0.019 0.031 0.940 0.035 0.053    1 0   0 
 6860760 12.934  0-17 6024.5 124.6 120.2 4.254 0.041 0.041 0.949 0.070 0.064    1 0   0 
 6860765 15.991  1-17 5231.7  80.2  73.5 4.300 0.048 0.053 0.869 0.030 0.025  0 1 0   0 
 6860775 14.168  1-17 5914.4 119.1 110.9 4.255 0.040 0.045 1.065 0.074 0.081  0 1 0   0 
 6860794 15.415  4-17 5914.6 119.1 115.8 3.930 0.072 0.064 1.219 0.122 0.086    1 0   0 
 6860808 15.684  1-17 5677.9 114.5 108.6 4.300 0.058 0.058 0.963 0.075 0.072    1 0   0 
 6860909 12.924  0-17 5600.7 110.3 107.2 3.990 0.037 0.035 0.888 0.057 0.048    1 0   0 
 6861082 13.897  1-17 5761.1 119.0 114.2 3.987 0.051 0.041 1.112 0.084 0.074    1 0   0 
 6861086 14.634  1-17 6141.7 114.0 115.5 4.334 0.038 0.045 1.125 0.065 0.078    1 0   0 
 6861119 13.917  1-17 6396.2 126.3 138.2 4.261 0.036 0.035 1.248 0.064 0.065    1 0   0 
 6861154 15.855  4-17 5998.5 114.7 112.3 4.130 0.070 0.069 1.161 0.086 0.096  0 1 0   0 
 6861207 15.184  1-17 5324.7 102.0  88.0 4.398 0.046 0.037 0.860 0.060 0.044  1 1 0   0 
 6861221 15.109  1-17 5486.7 113.9 105.5 4.348 0.075 0.070 0.901 0.068 0.060    1     0 
 6861226 14.190 10-10 6197.0 124.0 118.6 4.279 0.034 0.043 1.168 0.066 0.079    1 0   0 
 6861286 13.967  1-17 5585.0  99.6  99.6 4.475 0.031 0.039 0.932 0.053 0.059    1 0   0 
 6861340 15.583  1-17 5828.9 114.3 112.6 4.142 0.060 0.065 1.074 0.097 0.085    1 0   0 
 6861400 12.720  1-17 6780.1 127.1 123.9 3.532 0.033 0.026 2.297 0.071 0.079  5 2 0   0 
 6861408 15.229  1-17 6081.5 119.2 106.7 4.078 0.052 0.058 1.237 0.076 0.103    1 0   0 
 6861416 14.893  4-17 5877.7 107.5 102.9 4.484 0.023 0.034 0.976 0.040 0.057  6 1 0   0 
 6861421 12.627  1-17 6794.9 138.2 130.7 4.292 0.021 0.025 1.334 0.041 0.045    3 0   0 
 6861447 15.526  2-17 5285.3 102.5  90.5 4.114 0.051 0.050 0.886 0.048 0.037  0 1 0   0 
 6861470 14.457  1-17 5761.7 112.8 108.9 4.365 0.044 0.046 0.984 0.075 0.076    1 0   0 
 6861481 13.965  1-17 6492.7 125.3 124.6 4.272 0.032 0.032 1.277 0.057 0.060    1 0   0 
 6861519 14.013  1-17 6100.3 117.1 117.7 4.228 0.042 0.041 1.152 0.066 0.083    1 0   0 
 6861524 15.467  1-17 5233.9 101.5  95.0 4.538 0.031 0.041 0.836 0.044 0.055  0 1 0   0 
 6861572 13.870  1-17 6356.2 128.1 141.0 4.251 0.036 0.031 1.256 0.060 0.060    1 0   0 
 6861583 14.776  1-17 6141.0 116.5 115.7 4.334 0.038 0.045 1.125 0.065 0.078    1 0   0 
 6861652 15.037  1-17 5127.2  79.9  73.0 4.401 0.025 0.020 0.839 0.031 0.022  0 1 1   0 
 6861657 14.164  6-10 6184.3 114.3 111.4 4.351 0.030 0.037 1.139 0.056 0.067    1 0   0 
 6861711 15.190  1-17 5880.2 116.5 109.7 4.197 0.047 0.051 1.075 0.081 0.085    1 0   0 
 6861850 14.619  1-17 5808.3 106.5 103.1 4.468 0.026 0.038 0.977 0.046 0.064    1 0   0 
 6861925 15.953  4-17 5219.2  81.8  75.4 4.327 0.046 0.048 0.863 0.031 0.026  0 1 0   0 
 6862014 15.826  4-17 5823.2 117.4 114.2 4.178 0.067 0.068 1.056 0.091 0.084    1 0   0 
 6862018 12.936  0-17 6378.4 125.5 126.1 4.014 0.033 0.033 1.387 0.070 0.070    1 0   0 
 6862024 15.890  4-17 5812.5 116.3 112.7 4.376 0.057 0.064 0.999 0.071 0.076    1 0   0 
 6862140 13.960  2-17 5953.9 110.0 105.8 4.425 0.037 0.049 1.027 0.057 0.068    1 0   0 
 6862142 13.787  1-17 6220.8 112.4 112.1 4.414 0.025 0.034 1.056 0.044 0.059    1 0   0 
 6862183 14.825 14-15 6289.0 196.0 240.0 4.371 0.090 0.210 1.103 0.171 0.140    2     1 
 6862246 15.489  1-17 5549.1  98.6  96.8 4.517 0.029 0.042 0.899 0.045 0.056    1 0   0 
 6862304 14.893  1-17 5979.6 121.3 117.9 4.176 0.044 0.047 1.131 0.079 0.092    1 0   0 
 6862329 15.859  0-17 5817.9 119.6 114.0 4.291 0.042 0.041 0.966 0.072 0.068  2 1 0   0 
 6862368 14.620  1-17 6309.2 127.1 124.1 4.278 0.038 0.045 1.212 0.066 0.076    1 0   0 
 6862449 15.971  2-17 6418.0 179.0 224.0 4.394 0.062 0.188 1.172 0.169 0.152    2     1 
 6862465 15.313  1-17 5696.0 109.1 104.1 4.548 0.040 0.045 0.873 0.062 0.059    1     0 
 6862586 14.948 14-15 6359.7 134.8 127.3 4.071 0.053 0.054 1.339 0.071 0.074    1 0   0 
 6862602 15.325  1-17 5861.9 117.0 114.9 4.022 0.095 0.096 1.146 0.109 0.095    1 0   0 
 6862603 15.623  2-17 5848.7 115.4 111.7 4.289 0.069 0.068 1.028 0.078 0.079  3 1 0   0 
 6862612 12.895  0-17 5223.8  89.8  83.5 4.540 0.028 0.037 0.836 0.042 0.055    1 0   0 
 6862620 15.647  1-17 5966.0 177.0 213.0 4.491 0.052 0.221 1.040 0.129 0.142    2     1 
 6862691 15.849  1-17 5316.7 104.7  94.4 4.455 0.055 0.053 0.860 0.060 0.052    1 0   0 
 6862695 14.509  1-17 6039.1 108.2 107.4 4.339 0.035 0.038 1.166 0.056 0.068    1 0   0 
 6862714 15.449  1-17 5317.2 100.1  96.1 4.541 0.030 0.043 0.847 0.043 0.056  1 1 0   0 
 6862722 15.642  2-17 6153.5 121.8 114.5 4.282 0.066 0.068 1.149 0.070 0.081    1 0   0 
 6862731 15.026  1-17 5908.8 116.3 111.5 4.286 0.050 0.051 1.052 0.076 0.079    1 0   0 
 6862737 15.226  1-17 5839.1 119.2 116.6 3.948 0.073 0.064 1.172 0.105 0.083    1 0   0 
 6862750 15.943  4-17 5503.9 119.5 114.8 3.757 0.105 0.100 1.233 0.149 0.137    1 0   0 
 6862774 15.026  1-17 5865.8 113.5 111.0 4.341 0.050 0.052 1.023 0.075 0.077    1 0   0 
 6862782 14.289  1-17 5839.2 111.7 109.0 4.107 0.044 0.050 1.095 0.105 0.084    1 0   0 
 6862801 14.349  1-17 5726.7 102.3  96.4 4.483 0.026 0.038 0.953 0.046 0.062    1 0   0 
 6862811 15.623  1-17 5525.0 113.6 114.8 3.857 0.070 0.067 1.130 0.090 0.090    1 0   0 
 6862840 11.010  0- 1 6646.6 138.5 134.4 4.006 0.034 0.036 1.477 0.078 0.079  5 3 0   0 
 6862870 15.016  1-17 5598.4 111.9 107.5 4.290 0.050 0.050 0.937 0.071 0.067    1 0   0 
 6862872 12.419  0-17 6253.6 121.9 121.8 4.062 0.031 0.038 1.275 0.056 0.098    1 0   0 
 6862901 15.884  4-17 4084.8  62.1  79.6 4.651 0.023 0.017 0.593 0.015 0.016  1 1 0   0 
 6862933 15.657  1-17 4497.0 135.0 135.0 4.670 0.052 0.032 0.571 0.058 0.034  0 2     1 
 6862935 15.190  1-17 5738.2 111.7 111.4 4.078 0.061 0.060 1.057 0.102 0.078    1 0   0 
 6862982 15.210  1-17 5496.3 100.9 100.2 4.468 0.042 0.051 0.904 0.058 0.065    1 0   0 
 6863026 15.139 14-15 5938.0 113.7 110.5 4.318 0.053 0.053 1.054 0.074 0.078    1 0   0 
 6863041 15.006  0-17 5564.0 154.6 119.1 4.228 0.206 0.302 1.004 0.228 0.085  2 1     0 
 6863049 15.831  4-17 5917.6 118.4 113.9 4.437 0.043 0.057 1.008 0.062 0.068    1 0   0 
 6863067 14.932 14-15 6113.1 122.5 108.7 4.158 0.058 0.051 1.197 0.068 0.091    1 0   0 
 6863100 15.745  4-17 5692.0 177.0 197.0 4.547 0.030 0.170 0.965 0.094 0.115  7 2     1 
 6863187 15.634  4-17 5681.9 113.2 108.7 4.271 0.065 0.065 0.969 0.075 0.072    1 0   0 
 6863198 15.495  1-17 5774.0 109.4 106.0 4.382 0.060 0.067 0.986 0.070 0.074    1 0   0 
 6863229 15.603  0-17 6664.6 139.3 128.4 3.723 0.033 0.033 1.835 0.083 0.074  3 2 0   0 
 6863308 15.098  1-17 5945.3 106.7 113.4 4.057 0.054 0.065 1.174 0.103 0.095    1 0   0 
 6863439 14.767  1-17 5211.3  87.4  77.3 4.439 0.041 0.032 0.839 0.053 0.039  0 1 0   0 
 6863476 15.062  1-17 6345.4 125.6 122.2 3.910 0.063 0.066 1.465 0.100 0.121    1 0   0 
 6863477 13.697  1-17 5517.3 111.2 108.8 3.956 0.037 0.038 1.039 0.064 0.065    1 0   0 
 6863516 15.534  1-17 6123.5 116.5 114.2 4.321 0.059 0.066 1.121 0.071 0.079    1 0   0 
 6863530 12.952  0-17 5465.0 104.5 100.5 3.928 0.031 0.032 1.109 0.053 0.058  0 1 0   0 
 6863552 13.947  1-17 5794.1 112.5 106.2 4.351 0.033 0.036 1.126 0.063 0.055    1 0   0 
 6863555 14.434 14-15 6582.4 136.8 136.1 3.832 0.048 0.049 1.629 0.090 0.106    1 0   0 
 6863568 15.573  0-17 4804.3  80.0  70.9 3.435 0.081 0.062 0.982 0.184 0.113  2 2 0   0 
 6863575 15.067 14-15 6323.9 136.4 127.5 4.151 0.075 0.075 1.280 0.072 0.081    3 0   0 
 6863594 15.653  1-17 5819.3 298.7 150.7 4.169 0.059 0.051 1.067 0.141 0.106    1 0   0 
 6863683 14.161 10-10 6027.6 115.9 114.6 4.192 0.039 0.045 1.144 0.071 0.090    1 0   0 
 6863702 14.795  1-17 6152.5 139.2 124.8 4.221 0.161 0.261 1.163 0.184 0.119    1     0 
 6863800 14.905  1-17 6110.0 130.5 122.9 3.976 0.050 0.051 1.314 0.097 0.125    1 0   0 
 6863839 14.618  1-17 5735.9 117.5 113.8 3.953 0.051 0.046 1.124 0.076 0.074  1 1 0   0 
 6863840 15.138  1-17 5190.2  71.3  63.3 4.278 0.031 0.031 0.875 0.021 0.017  3 1 1   0 
 6863901 14.772  1-17 6079.9 112.1 102.4 4.129 0.040 0.047 1.204 0.067 0.094    1 0   0 
 6863998 14.739  1-17 5035.5  90.4  84.7 4.564 0.023 0.034 0.822 0.035 0.044  2 1 0 0 0 
 6864022 14.342 14-15 6589.0 181.0 250.0 4.244 0.132 0.198 1.218 0.188 0.188    2     1 
 6864031 14.436  1-17 5561.6 120.0 113.2 4.006 0.044 0.043 1.019 0.069 0.067  1 1 0   0 
 6864078 12.961  0-17 6146.3 111.3 122.4 3.875 0.040 0.054 1.424 0.100 0.136    1 0   0 
 6864088 13.181  0-17 5806.9 108.4 108.2 4.191 0.040 0.045 1.044 0.083 0.081    1 0   0 
 6864092 15.708  4-17 6057.8 127.6 126.1 4.271 0.072 0.074 1.116 0.077 0.084    1 0   0 
 6864270 14.677  1-17 6184.0 128.1 117.7 4.226 0.049 0.051 1.188 0.069 0.084    1 0   0 
 6864295 16.452 14-17 4076.3  89.8  99.8 4.597 0.018 0.014 0.637 0.013 0.016  1 1 0   0 
 6864298  8.972  1-17 4955.0  72.6  80.7 2.790 0.063 0.122 2.140 0.213 0.242  2 2 0   0 
 6864355 15.058  1-17 5829.9 109.2 107.6 4.397 0.044 0.052 1.003 0.067 0.075    1 0   0 
 6864359 15.316  1-17 5868.2 114.3 109.4 4.225 0.059 0.059 1.057 0.081 0.082    1 0   0 
 6864361 15.822  4-17 5357.0 101.0  86.3 4.342 0.059 0.055 0.870 0.056 0.042    1 0   0 
 6864363 14.808  1-17 6049.4 109.0 104.2 4.432 0.027 0.038 1.047 0.047 0.063    1 0   0 
 6864399 13.796  1-17 6194.7 127.3 122.5 3.764 0.035 0.034 1.258 0.052 0.056    1 0   0 
 6864441 15.635  1-17 5530.0 115.9 113.1 3.920 0.068 0.067 1.072 0.083 0.081    1 0   0 
 6864512 14.073 10-10 6329.5 126.2 133.0 4.214 0.032 0.045 1.252 0.063 0.069    1 0   0 
 6864536 12.793  1-17 6060.0 108.0 101.8 3.876 0.032 0.051 1.509 0.063 0.155  1 1 0   0 
 6864608 14.143 10-10 6241.1 117.6 113.5 3.935 0.038 0.049 1.416 0.075 0.131    1 0   0 
 6864632 14.695  1-17 5878.7 105.4  98.2 4.494 0.021 0.032 0.965 0.039 0.054    1 0   0 
 6864654 15.771  4-17 4702.9  87.8  80.9 4.607 0.023 0.028 0.718 0.035 0.035  1 1 0   0 
 6864670 14.852  1-17 5747.4 112.1 107.1 4.311 0.050 0.050 0.985 0.075 0.074    1 0   0 
 6864692 14.876  1-17 5593.3  99.4  93.6 4.542 0.021 0.032 0.885 0.037 0.048    1 0   0 
 6864706 14.953  1-17 5032.9 112.4  98.2 3.770 0.049 0.057 1.003 0.094 0.098  0 1 0 1 0 
 6864741 15.533  1-17 5685.0 114.3 112.1 4.060 0.073 0.070 1.042 0.088 0.077  0 1 0   0 
 6864797 14.866  1-17 5219.2  96.8  90.1 4.558 0.025 0.037 0.823 0.038 0.053  0 1 0   0 
 6864801 15.979  4-17 5245.3  98.0  93.3 4.100 0.078 0.072 0.884 0.044 0.034  0 1 0   0 
 6864807 14.594  1-17 5008.7  93.1  85.6 3.476 0.073 0.091 1.261 0.162 0.213  0 2 0   0 
 6864859 14.590  0-17 6674.6 133.6 130.4 3.906 0.028 0.045 1.444 0.060 0.130  3 3 0   0 
 6864862 15.105  4-17 5249.0 203.0 184.0 4.473 0.120 0.210 0.781 0.112 0.060  0 2     1 
 6864885 15.590  2-17 5624.1 101.7  97.2 4.530 0.028 0.039 0.895 0.046 0.052    1 0   0 
 6864981 15.327  1-17 5102.5  92.6  85.6 4.524 0.037 0.038 0.817 0.047 0.047  0 1 0   0 
 6865104 13.726  1-17 6149.2 117.7 115.3 3.962 0.034 0.052 1.359 0.072 0.130    1 0   0 
 6865109 14.851  1-17 5674.1 114.2 110.4 4.189 0.141 0.137 0.991 0.091 0.081    1     0 
 6865115 14.007  1-17 5635.5 121.3 107.6 4.278 0.091 0.087 0.954 0.079 0.072    1     0 
 6865139 12.918  0-17 5746.7  99.2  98.2 4.134 0.035 0.046 1.131 0.083 0.082  0 1 0   0 
 6865198 13.594  0-17 6206.3 120.9 117.5 4.033 0.031 0.047 1.277 0.057 0.109    1 0   0 
 6865210 13.037  0-17 6407.7 127.3 128.3 3.703 0.066 0.065 1.519 0.171 0.112    1 0   0 
 6865213 14.860  1-17 5502.8 115.4 109.7 4.094 0.166 0.155 0.959 0.099 0.081    1     0 
 6865228 14.377  1-17 5805.1 121.3 115.9 3.947 0.053 0.044 1.157 0.087 0.075    1 0   0 
 6865234 15.794  2-17 6083.7 134.3 121.2 4.156 0.081 0.077 1.182 0.085 0.096    1 0   0 
 6865239 15.633  1-17 6037.7 119.0 116.2 4.323 0.060 0.065 1.090 0.073 0.080    1 0   0 
 6865247 15.287  1-17 5514.5 116.8 114.1 3.820 0.053 0.054 1.172 0.080 0.086    1 0   0 
 6865257 12.573  1-17 4925.6  87.1  87.7 3.197 0.083 0.101 1.213 0.220 0.239  2 2 0   0 
 6865390 15.395  1-17 6218.5 130.3 120.1 4.043 0.060 0.061 1.311 0.077 0.099    1 0   0 
 6865411 14.988  1-17 5836.0 104.4 102.8 4.432 0.037 0.049 0.996 0.058 0.070    1 0   0 
 6865463 15.591  4-17 5329.9 102.4  98.8 4.517 0.037 0.049 0.858 0.050 0.058  1 1 0   0 
 6865467 13.608  0-17 4973.8  85.3  79.8 3.362 0.064 0.089 1.293 0.180 0.228  2 2 0   0 
 6865507 15.820  1-17 5030.0 166.0 151.0 4.657 0.059 0.036 0.598 0.055 0.022  0 2     1 
 6865550 13.913  1-17 5672.3 103.6 105.2 4.119 0.129 0.141 1.128 0.111 0.090    1     0 
 6865575 15.527  4-17 5439.6 115.5 111.9 3.864 0.065 0.064 1.092 0.087 0.086    1 0   0 
 6865606 15.561  4-17 5387.8 118.7 112.5 3.738 0.063 0.066 1.237 0.104 0.112    1 0   0 
 6865610 15.597  4-17 5498.8 110.4 101.4 4.275 0.058 0.058 0.909 0.067 0.059    1 0   0 
 6865612 14.575 16-17 6245.6 120.8 117.0 4.304 0.042 0.044 1.174 0.064 0.076    1 0   0 
 6865626 14.146  1-17 5638.2 116.7 112.1 3.866 0.036 0.036 1.163 0.063 0.069  3 1 0   0 
 6865690 14.104  1-17 5096.5  88.1  77.7 4.483 0.036 0.027 0.819 0.051 0.038  1 1 0   0 
 6865692 14.473 11-13 6631.0 186.0 255.0 4.305 0.090 0.195 1.224 0.183 0.183    2     1 
 6865698 15.315  1-17 5769.2 114.1 109.5 4.318 0.055 0.054 0.992 0.075 0.075    1 0   0 
 6865701 15.922  1-17 5728.7 113.8 110.7 4.187 0.078 0.078 1.010 0.087 0.079    1 0   0 
 6865754 15.550  2- 3 5892.3 109.3 104.9 4.540 0.027 0.031 0.901 0.044 0.044    1 0   0 
 6865757 13.498  0-17 6109.8 116.5 106.4 4.036 0.032 0.046 1.295 0.061 0.114    1 0   0 
 6865780 13.474  4-17 5122.5  99.0  92.1 4.537 0.036 0.042 0.815 0.046 0.049  2 1 0   0 
 6865812 14.905  1-17 5862.1 111.7 107.1 4.185 0.048 0.053 1.073 0.083 0.084    1 0   0 
 6865863 15.618  4-17 5525.6 104.1 103.1 4.480 0.041 0.053 0.908 0.055 0.063    1 0   0 
 6865983 15.724  4-17 6402.0 179.0 246.0 4.402 0.065 0.182 1.159 0.162 0.162    2     1 
 6865996 15.098  1-17 5048.8  92.6  84.8 4.534 0.034 0.034 0.807 0.045 0.046  0 1 0   0 
 6866029 15.188  4-17 5989.6 114.1 110.9 4.345 0.048 0.052 1.066 0.071 0.078    1 0   0 
 6866031 14.779  4-17 4500.0  82.1  78.8 4.610 0.020 0.021 0.699 0.029 0.027  2 1 0   0 
 6866053 15.127  1-17 6370.5 137.9 125.1 4.093 0.057 0.058 1.329 0.071 0.073    1 0   0 
 6866055 15.272  1-17 5923.0 113.2 116.2 3.988 0.070 0.066 1.190 0.119 0.088    1 0   0 
 6866074 15.754  1-17 5748.6 119.3 116.2 4.020 0.081 0.070 1.090 0.099 0.082    1 0   0 
 6866105 14.903  1-17 5636.7 112.3 108.0 4.254 0.050 0.051 0.955 0.073 0.070    1 0   0 
 6866189 13.772  1-17 5748.4 125.9 124.1 3.804 0.035 0.034 0.991 0.054 0.051    1 0   0 
 6866191 15.360  4-17 5797.2 125.7 117.0 3.717 0.129 0.127 1.360 0.174 0.147    1 0   0 
 6866192 15.925  4-17 5250.0 184.0 184.0 4.531 0.072 0.088 0.785 0.103 0.069  0 2     1 
 6866193 15.717  2-17 5497.4 108.7 104.9 4.410 0.058 0.059 0.903 0.067 0.064    1 0   0 
 6866226 14.652  1-17 5567.0 118.4 114.3 3.923 0.051 0.050 1.084 0.072 0.073    1 0   0 
 6866228 14.368  1-17 5587.7 121.2 115.0 3.904 0.053 0.053 1.108 0.074 0.076  3 1 0   0 
 6866251 15.545  0-17 5075.2  72.1  64.9 2.821 0.031 0.042 2.161 0.142 0.166  2 2 0   0 
 6866297 15.430  1-17 5690.8 119.7 116.1 4.026 0.071 0.060 1.060 0.087 0.076    1 0   0 
 6866334 15.804  1-17 5741.5 120.2 115.9 3.957 0.099 0.087 1.126 0.100 0.091    1 0   0 
 6866346 15.311  1-17 5409.0 110.6  95.3 4.354 0.050 0.042 0.879 0.064 0.049  1 1 0   0 
 6866357 14.076  1-17 5174.1  99.0  86.1 4.479 0.040 0.032 0.832 0.055 0.045  0 1 0   0 
 6866370 15.427  1-17 6000.9 116.1 112.7 4.339 0.052 0.056 1.072 0.071 0.078    1 0   0 
 6866379 14.244 14-15 6612.4 131.3 136.0 4.255 0.033 0.037 1.318 0.059 0.057    3 0   0 
 6866437 15.691  1-17 5866.2 122.3 119.2 3.874 0.089 0.082 1.240 0.110 0.096  0 1 0   0 
 6866441 15.519  1-17 5670.5 112.7 107.6 4.304 0.061 0.060 0.960 0.074 0.071    1 0   0 
 6866442 14.037  1-17 6554.1 130.4 123.7 4.488 0.031 0.030 1.017 0.045 0.045    1     0 
 6866471 15.607  1-17 5639.4 100.7  96.2 4.514 0.030 0.041 0.912 0.047 0.055    1 0   0 
 6866502 14.271 15-15 5507.2 121.1 118.2 3.898 0.040 0.041 1.086 0.067 0.069    1 0   0 
 6866504 15.712  2-17 5955.1 120.1 113.5 4.256 0.068 0.068 1.081 0.078 0.083    1 0   0 
 6866514 14.590  1-17 5315.4 102.7  96.2 4.502 0.037 0.042 0.861 0.053 0.059  2 1 0   0 
 6866515 15.203  4-17 5732.8 114.7 114.3 4.055 0.067 0.061 1.064 0.099 0.078    1 0   0 
 6866529 15.614  4-17 5706.0 173.0 190.0 4.495 0.052 0.195 0.985 0.114 0.114    2     1 
 6866586 15.544 15-15 5178.3  99.3  79.3 2.717 0.090 0.098 2.268 0.237 0.242  2 2 0   0 
 6866599 14.085  1-17 5887.7 106.4 106.4 4.418 0.033 0.042 1.017 0.058 0.073    1 0   0 
 6866651 15.957  4-17 5823.1 119.9 115.3 4.418 0.053 0.068 0.992 0.066 0.072    1 0   0 
 6866656 15.788  2-17 5513.4 115.3 108.1 4.333 0.065 0.061 0.909 0.069 0.062    1 0   0 
 6866753 14.402  1-17 4981.1  86.3  80.1 4.540 0.029 0.034 0.836 0.041 0.046  1 1 0   0 
 6866757 12.934  0-17 6393.5 127.2 128.1 4.054 0.034 0.035 1.363 0.067 0.068    1 0   0 
 6866768 15.013  1-17 5506.3 118.0 114.6 3.909 0.046 0.046 1.075 0.069 0.071    1 0   0 
 6866844 14.822  1-17 5969.3 116.2 118.1 3.966 0.058 0.056 1.222 0.131 0.084    1 0   0 
 6866858 15.620  2-17 5841.5 125.4 119.4 3.859 0.079 0.074 1.242 0.102 0.092    1 0   0 
 6866948 13.568  0-17 6751.0 161.0 241.0 4.341 0.062 0.188 1.267 0.174 0.174    2     1 
 6866967 15.210  1-17 5597.3 108.9 107.9 4.383 0.051 0.052 0.931 0.072 0.069    1 0   0 
 6866990 14.849  1-17 6587.9 133.0 128.7 4.279 0.035 0.041 1.299 0.055 0.058    1 0   0 
 6867011 15.766  4-17 5805.8 108.5 104.7 4.488 0.032 0.043 0.955 0.051 0.059    1 0   0 
 6867032 13.558  0-17 5564.9 120.5 123.7 3.825 0.032 0.036 1.186 0.063 0.070    1 0   0 
 6867213 15.830  4-17 4767.1  84.3  71.8 3.494 0.111 0.115 0.964 0.162 0.087  0 2 0   0 
 6867219 15.472  1-17 5851.8 113.2 106.6 4.530 0.024 0.030 0.915 0.042 0.047    1   1 0 
 6867230 15.476  4-17 5926.3 119.5 111.8 4.187 0.057 0.060 1.100 0.083 0.087    1 0   0 
 6867255 15.852  4-17 6006.7 121.3 116.5 4.301 0.070 0.072 1.085 0.076 0.081    1 0   0 
 6867341 15.975  4-17 5644.0 171.0 188.0 4.510 0.048 0.192 0.984 0.100 0.110    2     1 
 6867356 15.698  2- 3 5903.7 118.8 114.0 4.444 0.041 0.054 1.001 0.060 0.067  0 1 0   0 
 6867359 15.373  1-17 6226.5 133.7 124.1 4.132 0.071 0.068 1.256 0.073 0.090    1 0   0 
 6867373 15.409  1-17 6596.6 156.4 148.1 4.332 0.037 0.045 1.251 0.061 0.067    1 0   0 
 6867386 15.340  1-17 6036.7 118.0 114.4 4.244 0.061 0.060 1.119 0.076 0.084  1 1 0   0 
 6867411 15.416  1-17 5817.9 112.1 110.4 4.160 0.057 0.062 1.062 0.093 0.084    1 0   0 
 6867414 15.733  4-17 7132.3  60.8  21.9 4.525 0.007 0.005 1.044 0.004 0.007    2 0   0 
 6867510 13.688  1-17 6093.3 119.6 114.6 4.438 0.035 0.039 0.931 0.055 0.060    1 0   0 
 6867526 15.799  1-17 5924.9 114.1 112.0 4.141 0.085 0.084 1.118 0.097 0.092    1 0   0 
 6867555 15.438  4-17 6321.0 174.0 261.0 4.417 0.056 0.224 1.207 0.169 0.169    2   0 1 
 6867615 15.364  1-17 5799.4 131.7 118.8 3.762 0.080 0.076 1.318 0.112 0.099    1 0   0 
 6867632 12.754  0-17 6343.7 111.0 118.7 4.351 0.020 0.029 1.225 0.039 0.052    1 0   0 
 6867634 15.936  1-17 6214.0 174.0 239.0 4.442 0.062 0.188 1.169 0.130 0.174    2     1 
 6867638 15.169  1-17 5859.2 127.6 120.4 3.742 0.076 0.070 1.360 0.114 0.095    1 0   0 
 6867669 15.676  1-17 6010.4 122.0 125.0 3.881 0.100 0.098 1.309 0.149 0.114    1 0   0 
 6867700 15.077  1-17 5712.9 123.6 118.7 3.947 0.055 0.052 1.120 0.078 0.076    1 0   0 
 6867704 15.013  0-17 5771.4  99.8  89.0 4.119 0.030 0.045 1.203 0.058 0.101  2 1 0   0 
 6867706 15.275  1-17 6059.5 122.3 117.2 4.215 0.059 0.063 1.143 0.075 0.088    1 0   0 
 6867717 15.475  1-17 5735.5 111.0 103.9 4.552 0.027 0.032 0.877 0.044 0.044    1 0   0 
 6867765 13.865  1-17 5860.7 114.8 110.2 4.137 0.041 0.049 1.095 0.093 0.086  1 1 0   0 
 6867766 15.344  1-17 6115.6 118.7 112.9 4.201 0.040 0.046 1.117 0.071 0.078  3 1 0   0 
 6867781 14.406  1-17 6312.6 121.3 116.3 4.337 0.031 0.041 1.183 0.055 0.071    1 0   0 
 6867816 15.626  2-17 5878.5 110.0 104.5 4.502 0.032 0.039 0.947 0.053 0.057    1 0   0 
 6867868 15.686  1-17 5796.9 112.8 109.7 4.378 0.061 0.067 0.994 0.070 0.075    1 0   0 
 6868054 15.796  1-17 5579.4 109.3 104.5 4.479 0.054 0.077 0.911 0.062 0.063    1 0   0 
 6868066 15.138  1-17 6184.0 132.3 119.1 4.105 0.059 0.061 1.258 0.072 0.095    1 0   0 
 6868222 13.795  1-17 4846.9  81.4  78.4 4.607 0.023 0.025 0.702 0.032 0.031  1 1 0   0 
 6868244 15.240  4-17 5415.8  98.5  95.3 4.577 0.022 0.032 0.825 0.037 0.046    1 0   0 
 6868648 15.739  4-17 5388.2 102.3  99.1 4.516 0.036 0.049 0.870 0.049 0.059    1 0   0 
 6868685 15.271  1-17 5274.9  93.0  79.9 4.389 0.043 0.034 0.852 0.052 0.036  0 1 0   0 
 6868763 14.475 14-15 6177.5 119.0 113.1 3.978 0.043 0.052 1.350 0.077 0.122    1 0   0 
 6868801 13.606  0-17 5696.3 114.1 109.2 4.201 0.044 0.044 0.990 0.080 0.074    1 0   0 
 6868963 14.699  1-17 5545.7  96.5  94.6 4.521 0.024 0.037 0.900 0.040 0.056    1 0   0 
 6868979 15.637  1-17 5670.6 120.4 115.9 3.909 0.068 0.065 1.133 0.083 0.083    1 0   0 
 6869041 15.744  2-17 5134.0 179.0 179.0 4.599 0.033 0.082 0.825 0.073 0.090  7 2     1 
 6869048 14.546  5-17 6386.4 195.4 177.7 4.110 0.031 0.033 1.326 0.078 0.079    1 0   0 
 6869056 13.712  1-17 6220.7 129.9 120.1 4.051 0.031 0.034 1.372 0.061 0.066    1 0   0 
 6869084 13.968  1-17 6329.5 120.9 120.2 3.644 0.136 0.209 1.742 0.197 0.194    1     0 
 6869094 11.877  0-17 5972.7 116.8 114.5 3.894 0.059 0.038 1.262 0.158 0.074  0 1 0   0 
 6869151 15.214  1-17 5549.7  96.1  94.9 4.507 0.029 0.042 0.906 0.046 0.059  1 1 0   0 
 6869168 13.347  0-17 5001.3 100.4  84.9 3.469 0.062 0.073 1.361 0.154 0.188  0 2 0   0 
 6869186 15.262  1-17 5982.2 111.1 112.4 4.130 0.050 0.054 1.158 0.080 0.096    1 0   0 
 6869201 15.507  4-17 5832.1 119.3 114.7 4.112 0.171 0.183 1.088 0.130 0.105    1     0 
 6869221 15.408  1-17 5821.6 107.2 104.6 4.454 0.033 0.045 0.984 0.052 0.066  1 1 0   0 
 6869230 13.911  0-17 5098.5 110.2  93.0 3.469 0.059 0.074 1.385 0.155 0.204  2 2 0   0 
 6869269 15.569  4-17 6693.3 137.5 132.3 4.244 0.053 0.064 1.339 0.069 0.061    1 0   0 
 6869276 15.692  4-17 5300.1 129.2 120.1 3.815 0.061 0.063 1.093 0.095 0.096    1 0   0 
 6869292 14.058  1-17 5600.8 112.6 109.3 3.920 0.037 0.038 1.100 0.066 0.067  6 1 0   0 
 6869299 15.805  1-17 5743.6 125.3 118.8 3.922 0.082 0.073 1.151 0.093 0.087    1 0   0 
 6869313 13.132  1-17 5325.0 204.0 185.0 4.504 0.100 0.100 0.740 0.113 0.052  0 2     1 
 6869330 15.866  4-17 5917.9 112.2 108.2 4.430 0.043 0.057 1.013 0.061 0.068    1 0   0 
 6869373 15.164  1-17 5498.7 112.1  96.2 4.300 0.049 0.045 0.850 0.057 0.041  0 1   1 0 
 6869408 13.419  0-17 6012.1 127.0 123.2 4.099 0.041 0.038 0.945 0.069 0.058    1 0   0 
 6869417 15.324  1-17 5585.7 102.0  98.6 4.518 0.026 0.038 0.905 0.042 0.056    1 0   0 
 6869424 15.189  1-17 6481.3 123.7 119.4 3.683 0.067 0.068 1.785 0.124 0.138    1 0   0 
 6869481 15.634  2-17 5597.2 126.3 123.0 3.883 0.063 0.062 1.131 0.082 0.083  1 1 0   0 
 6869538 15.065  1-17 5801.6 129.7 116.8 3.788 0.051 0.050 1.295 0.079 0.077    1 0   0 
 6869547 13.914  1-17 6111.5 115.9 120.2 4.282 0.035 0.038 1.121 0.069 0.072    1 0   0 
 6869550 15.546  1-17 5876.3 126.5 123.6 3.945 0.073 0.063 1.191 0.116 0.086    1 0   0 
 6869563 11.785  0-17 4877.8  83.4  84.9 3.197 0.069 0.088 1.342 0.198 0.236  2 2 0   0 
 6869617 15.111  1-17 5696.5 122.1 115.9 4.299 0.047 0.049 0.969 0.076 0.073    1 0   0 
 6869648 15.067  1-17 5734.1 123.0 117.8 3.988 0.057 0.047 1.100 0.084 0.074    1 0   0 
 6869686 15.408  1-17 4883.2  91.0  84.4 3.508 0.060 0.081 1.262 0.158 0.196  2 3 0   0 
 6869726 15.679  4-17 5141.3  63.1  57.0 4.330 0.017 0.015 0.864 0.019 0.013  2 3 1   0 
 6869738 15.452  1-17 5132.8 123.2 109.8 3.677 0.059 0.076 1.190 0.117 0.150  0 1 0   0 
 6869744 14.898  4-17 5679.1 124.4 121.1 4.052 0.056 0.047 1.041 0.087 0.073  0 1 0   0 
 6869773 15.304  1-17 5623.5 122.8 116.8 3.997 0.055 0.050 1.049 0.074 0.072    1 0   0 
 6869782 13.414  0-17 5560.1 125.9 120.6 3.717 0.032 0.035 1.104 0.063 0.062  0 1 0   0 
 6869798 14.308 15-15 5059.2 105.6  88.8 3.365 0.071 0.083 1.410 0.185 0.217  0 2 0   0 
 6869822 15.673  4-17 5306.6 105.2  99.9 4.525 0.034 0.046 0.852 0.047 0.057    1 0   0 
 6869842 14.295  1-17 6225.3 113.1 112.5 4.371 0.026 0.037 1.135 0.050 0.069    1 0   0 
 6869873 15.209  1-17 5207.4 101.1  94.7 4.564 0.024 0.036 0.816 0.037 0.052  0 1 0   0 
 6869901 14.841 14-15 6177.7 131.3 115.7 4.057 0.042 0.048 1.291 0.066 0.105    1 0   0 
 6869920 14.608  1-17 5684.5 123.6 118.3 3.651 0.041 0.040 1.436 0.071 0.078    1 0   0 
 6869925 13.454  0-17 6355.6 129.2 125.2 4.005 0.032 0.034 1.388 0.070 0.073    1 0   0 
 6869935 15.581  2-17 5935.7 122.8 114.0 4.213 0.057 0.058 1.092 0.080 0.085    1 0   0 
 6870049 14.866  1-17 5797.9 111.5 112.6 4.168 0.046 0.050 1.048 0.090 0.081  7 1 0   0 
 6870063 15.843 14-15 6505.2 124.4 128.2 4.308 0.029 0.039 1.260 0.050 0.060  5 1 0   0 
 6870112 15.611  2- 3 4915.2 102.1  88.0 3.642 0.076 0.081 0.997 0.150 0.122  2 1 0   0 
 6870113 14.744  1-17 5537.4  98.5  96.6 4.497 0.030 0.042 0.910 0.049 0.062    1 0   0 
 6870121 14.100  4-17 5816.4 114.2 110.5 4.096 0.047 0.048 1.087 0.112 0.082    1 0   0 
 6870142 13.775  1-17 5793.6 130.5 120.8 3.684 0.034 0.034 1.418 0.066 0.071    1 0   0 
 6870160 15.628  4-17 4779.8  93.6  91.1 2.990 0.145 0.149 1.213 0.279 0.260  2 2 0   0 
 6870180 15.348 14-15 5877.3 119.9 114.1 4.250 0.050 0.053 1.051 0.078 0.081    1 0   0 
 6870183 14.522  1-17 5957.0 160.0 177.0 4.498 0.036 0.204 1.083 0.116 0.155    2     1 
 6870244 13.767  1-17 6536.2 130.9 122.6 3.875 0.031 0.046 1.487 0.065 0.141    1 0   0 
 6870298 15.539  4-17 5986.4 111.9 109.3 4.388 0.044 0.055 1.052 0.064 0.073    1 0   0 
 6870356 14.584  1-17 5945.9 121.1 110.1 4.394 0.034 0.042 1.042 0.064 0.076    1 0   0 
 6870432 13.302 14-15 6771.1 152.4 159.2 4.187 0.121 0.201 1.383 0.158 0.115  5 3     0 
 6870445 14.052  1-17 5791.0 115.0 110.5 4.280 0.041 0.044 1.007 0.075 0.076    1 0   0 
 6870482 15.881  4-17 4383.9  73.1  67.2 4.594 0.023 0.017 0.704 0.027 0.023  1 1 0   0 
 6870518 14.875  1-17 5633.0 107.4 105.5 4.403 0.045 0.048 0.942 0.071 0.071    1 0   0 
 6870568 15.845  4-17 5726.0 119.5 117.0 4.060 0.075 0.074 1.061 0.097 0.081    1 0   0 
 6870605 15.657  2-17 5648.8 109.2 105.7 4.429 0.049 0.057 0.945 0.065 0.069    1 0   0 
 6870648 15.608  1-17 4942.3  80.2  82.7 3.098 0.074 0.094 1.366 0.202 0.243  2 2 0   0 
 6870708 15.653  4-17 5319.8 100.0  91.8 4.481 0.047 0.050 0.861 0.057 0.056    1 0   0 
 6870717 14.937  1-17 5793.4 102.5 100.7 4.426 0.037 0.046 0.987 0.061 0.072    1 0   0 
 6870808 14.478 14-15 6462.7 132.6 128.3 4.005 0.040 0.042 1.419 0.077 0.075    1 0   0 
 6870835 11.733  0-17 6394.4 129.4 125.7 4.049 0.029 0.030 1.408 0.066 0.064    1 0   0 
 6871000 15.243  4-17 6052.6 119.8 118.2 4.245 0.050 0.052 1.124 0.074 0.083  1 1 0   0 
 6871045 14.888  1-17 6116.0 133.7 119.6 4.152 0.040 0.043 1.202 0.072 0.093    1 0   0 
 6871071 14.686  1-17 5856.0 113.8 107.3 4.222 0.040 0.042 1.123 0.067 0.078    1 0 0 0 
 6871130 15.967  4-17 5190.2 129.2 127.7 4.323 0.181 0.442 0.858 0.120 0.066  0 1     0 
 6871156 15.005  1-17 5227.5  94.2  87.0 4.494 0.041 0.040 0.843 0.055 0.052    1 0   0 
 6871169 12.756  0-17 6591.0 135.2 132.4 4.238 0.030 0.032 1.321 0.064 0.059    1 0   0 
 6871237 15.399  1-17 6023.1 109.4 105.2 4.417 0.035 0.046 1.048 0.056 0.067  0 1 0   0 
 6871276 14.637  1-17 5686.3 117.9 110.5 3.943 0.044 0.041 1.113 0.070 0.070    1 0   0 
 6871297 14.973  1-17 5873.1 132.1 125.5 3.827 0.053 0.050 1.282 0.095 0.083    1 0   0 
 6871357 15.761  4-17 5337.6 102.9  90.1 4.405 0.055 0.048 0.863 0.061 0.047    1 0   0 
 6871360 12.422  0-17 6734.2 148.7 143.7 4.209 0.030 0.029 1.284 0.049 0.044    1 0   0 
 6871462 15.271  1-17 6481.0 181.0 226.0 4.502 0.062 0.188 0.878 0.077 0.077  1 2     1 
 6871483 13.055  1-17 6688.0 141.3 135.6 3.956 0.032 0.036 1.522 0.077 0.080    3 0   0 
 6871532 13.840  1-17 6354.8 137.6 125.3 4.246 0.033 0.038 1.156 0.060 0.070    1 0   0 
 6871551 15.552  1-17 5236.8  98.7  97.1 4.385 0.077 0.089 0.852 0.046 0.039    1     0 
 6871598 15.825  4-17 5808.9 118.2 113.5 4.085 0.074 0.082 1.090 0.106 0.086    1 0   0 
 6871678 15.363  1-17 5318.4 123.3 111.9 4.008 0.076 0.069 0.929 0.078 0.066    1 0   0 
 6871691 15.890  4-17 6304.6 128.2 122.3 4.323 0.053 0.067 1.180 0.071 0.078    1 0   0 
 6871716 14.861  1-17 5380.6 100.2  96.6 4.599 0.034 0.037 0.781 0.053 0.056  9 1     0 
 6871727 15.365 14-15 6520.9 139.4 129.9 4.184 0.042 0.041 1.324 0.066 0.060  5 3 0   0 
 6871755 15.091  1-17 5585.6 124.2 120.3 3.938 0.044 0.045 1.079 0.072 0.073    1 0   0 
 6871825 15.889  4-17 6108.5 121.5 109.7 4.046 0.081 0.085 1.259 0.097 0.105    1 0   0 
 6871863 12.875  0-17 6317.1 124.0 120.6 4.269 0.038 0.036 1.108 0.066 0.071    1 0   0 
 6871879 14.132 10-10 6237.3 126.9 119.3 4.047 0.036 0.041 1.318 0.065 0.098    1 0   0 
 6871930 15.179  1-17 5680.8 116.0 110.1 4.287 0.049 0.051 0.965 0.074 0.072    1 0   0 
 6872015 14.501 14-15 6272.4 111.1 112.3 3.755 0.042 0.048 1.678 0.077 0.148    1 0   0 
 6872048 15.928  4-17 5702.6 117.6 115.2 4.165 0.068 0.069 1.006 0.087 0.078    1 0   0 
 6872059 15.579  4-17 5964.9 118.7 113.9 4.302 0.060 0.061 1.069 0.075 0.080  0 1 0   0 
 6872153 14.854  1-17 5774.0 117.6 114.3 4.223 0.047 0.050 1.016 0.081 0.078    1 0   0 
 6875098 15.425  1-17 5765.4 119.0 119.9 4.129 0.054 0.055 1.048 0.104 0.083    1 0   0 
 6875146 15.062  2-15 5923.9 111.8 114.1 4.124 0.046 0.054 1.133 0.088 0.093    1 0   0 
 6875292 14.861  4-17 5710.6 110.9 108.4 4.404 0.044 0.049 0.965 0.070 0.073    1 0   0 
 6875337 12.693  1-17 6827.0 168.0 264.0 4.297 0.058 0.218 1.448 0.200 0.220    2     1 
 6875348 15.126  4-17 4774.7  90.7  83.4 4.587 0.025 0.028 0.744 0.036 0.036  1 1 0   0 
 6875370 13.732  1-17 5604.9 123.7 115.0 3.641 0.023 0.028 1.509 0.054 0.055    1 0   0 
 6875435 14.072 10-10 6495.2 132.3 140.1 4.218 0.035 0.038 1.301 0.063 0.060    1 0   0 
 6875439 14.533  1-17 5871.7 137.0 129.4 3.755 0.047 0.041 1.353 0.083 0.075    1 0   0 
 6875447 13.582  1-17 6044.9 120.1 108.7 4.069 0.030 0.038 1.304 0.054 0.104    1 0   0 
 6875460 14.814  1-17 5564.9 119.3 113.9 4.247 0.046 0.046 0.932 0.071 0.066    1 0   0 
 6875589 14.920  1-17 5898.0 119.6 113.0 4.259 0.045 0.048 1.056 0.076 0.080    1 0   0 
 6875591 14.591  1-17 5659.8 119.8 112.3 4.255 0.045 0.046 0.964 0.075 0.072    1 0   0 
 6875682 14.420  1-17 5530.8 121.9 118.2 3.972 0.040 0.040 1.031 0.067 0.066    1 0   0 
 6875688 15.665  1-17 5843.5 133.7 125.5 3.833 0.080 0.073 1.265 0.106 0.093    1 0   0 
 6875842 14.791  1-17 5996.9 113.7 113.1 4.361 0.040 0.046 1.065 0.068 0.077    1 0   0 
 6875849 15.305  1-17 5344.4 107.3 102.4 4.493 0.040 0.046 0.867 0.055 0.060  6 1 0   0 
 6875878 15.570  1-17 5919.1 114.3 119.0 4.037 0.062 0.069 1.166 0.112 0.092    1 0   0 
 6875906 13.960  4-17 5236.8 103.4  96.6 4.539 0.033 0.044 0.834 0.045 0.055  2 3 0   0 
 6875916 14.483  1-17 5453.2 115.2 105.7 4.382 0.050 0.046 0.906 0.068 0.058    1 0   0 
 6875958 15.414  1-17 5763.4 118.9 115.7 4.220 0.070 0.067 1.013 0.087 0.080    1 0   0 
 6875959 15.821  4-17 5629.1 124.6 120.4 4.091 0.069 0.068 1.004 0.082 0.075    1 0   0 
 6875987 15.694  1-17 5737.3 121.4 115.4 4.297 0.056 0.057 0.984 0.077 0.076    1 0   0 
 6876009 15.313  1-17 6046.1 122.0 119.4 4.247 0.048 0.052 1.122 0.075 0.084  1 1 0   0 
 6876077 15.115  1-17 5768.1 127.9 116.5 3.841 0.055 0.052 1.231 0.076 0.080  7 1 0   0 
 6876106 15.980  1-17 5746.4 120.8 119.3 4.144 0.071 0.074 1.033 0.096 0.082    1 0   0 
 6876126 15.555  1-17 5729.0 120.6 114.3 4.222 0.058 0.059 0.998 0.082 0.077    1 0   0 
 6876133 15.579  1-17 5802.4 125.8 121.3 3.897 0.075 0.068 1.195 0.094 0.087    1 0   0 
 6876178 15.789  1-17 5681.6 121.8 116.3 4.209 0.062 0.063 0.983 0.080 0.075  6 1 0   0 
 6876188 14.571  1-17 5846.3 124.6 121.4 4.024 0.058 0.046 1.128 0.130 0.080    1 0   0 
 6876211 15.108  1-17 6087.5 121.7 120.3 4.278 0.049 0.050 1.125 0.072 0.081  1 1 0   0 
 6876245 14.588  1-17 5321.0 159.0 159.0 4.498 0.095 0.104 0.785 0.110 0.063  0 2     1 
 6876266 15.640  1-17 5634.4 116.5 111.0 4.230 0.059 0.059 0.960 0.075 0.071    1 0   0 
 6876312 14.984  1-17 4790.1  82.0  76.8 4.559 0.029 0.025 0.763 0.039 0.034  0 1 0   0 
 6876313 15.596  1-17 5582.8 115.4 111.6 4.200 0.057 0.056 0.947 0.073 0.068    1 0   0 
 6876414 13.050  0-17 5660.4  98.7  99.6 4.372 0.032 0.034 1.085 0.046 0.057    1 0   0 
 6876435 15.674  1-17 5551.7 140.1 127.1 4.076 0.058 0.052 0.978 0.083 0.075    1 0   0 
 6876437 15.046  1-17 5262.3  97.7  85.6 4.120 0.045 0.045 0.884 0.042 0.033    1 0   0 
 6876443 15.579  1-17 6029.0 180.0 198.0 4.494 0.052 0.168 1.040 0.118 0.130    2     1 
 6876455 14.845  1-17 5764.2 132.1 121.6 4.243 0.175 0.227 1.012 0.130 0.094    1     0 
 6876467 11.317 15-15 4636.8  77.4  67.1 3.107 0.070 0.040 0.943 0.140 0.064  2 2 0   0 
 6876477 14.561  1-17 6139.5 130.5 113.4 4.181 0.043 0.045 1.198 0.065 0.090    1 0   0 
 6876493 15.107  4-17 5132.7 125.3 110.4 3.656 0.057 0.076 1.221 0.115 0.157  0 1 0   0 
 6876503 15.107  1-17 5400.5  99.6  98.8 4.534 0.026 0.040 0.868 0.042 0.057    1 0   0 
 6876549 15.471  4-17 5626.6 121.5 116.4 4.318 0.049 0.049 0.943 0.075 0.070    1 0   0 
 6876596 14.120 10-10 5599.9 122.5 113.6 3.866 0.037 0.037 1.151 0.066 0.069    1 0   0 
 6876670 15.623  4-17 6059.3 131.7 131.0 4.314 0.051 0.057 1.102 0.078 0.085    1 0   0 
 6876687 15.169  4-17 5755.4 116.8 115.9 4.183 0.050 0.053 1.022 0.088 0.079    1 0   0 
 6876714 15.195  4-17 5715.3 109.2 105.8 4.433 0.040 0.049 0.964 0.063 0.071  1 1 0   0 
 6876729 15.739  4-17 5567.0 117.7 112.5 4.294 0.058 0.058 0.927 0.072 0.066    1 0   0 
 6876763 13.689  1-17 5651.3 117.6 112.8 4.331 0.049 0.049 0.949 0.075 0.070  2 1 0   0 
 6876840 14.558  1-17 5751.8 114.6 110.1 4.351 0.044 0.045 0.981 0.076 0.075  1 1 0   0 
 6876868 13.756  1-17 6233.9 131.3 127.3 3.858 0.046 0.044 1.059 0.062 0.058    1 0   0 
 6876898 15.484  1-17 5456.2 111.4 106.5 4.441 0.070 0.084 0.891 0.063 0.061    1 0   0 
 6876908 13.615  1-17 5943.3  96.7 105.6 3.817 0.031 0.053 1.587 0.059 0.156  1 1 0   0 
 6876959 15.300  1-17 5202.8  98.0  85.9 4.438 0.042 0.033 0.838 0.053 0.038    1 0   0 
 6877005 15.712  1-17 5886.1 120.2 115.3 4.267 0.073 0.073 1.050 0.080 0.082    1 0   0 
 6877035 11.975  0-17 5679.2 100.0  98.8 4.373 0.039 0.040 1.015 0.068 0.069  1 1 0   0 
 6877045 15.564  1-17 5769.1 118.1 114.8 4.250 0.051 0.053 1.006 0.079 0.077  2 1 0   0 
 6877063 15.754  4-17 5072.9 124.2 109.8 3.813 0.076 0.083 0.971 0.105 0.095  0 1 0   0 
 6877075 13.301  0-17 5087.7  87.9  82.3 4.479 0.036 0.033 0.876 0.052 0.046  1 1 0   0 
 6877132 15.378  1-17 5998.5 112.7 110.7 4.131 0.056 0.057 1.164 0.081 0.096    1 0   0 
 6877276 15.186  4-17 6084.3 127.4 108.5 4.142 0.055 0.052 1.195 0.071 0.094    1 0   0 
 6877333 12.500  1-17 6337.4 119.7 124.9 4.324 0.030 0.035 1.197 0.055 0.072    1 0   0 
 6877335 13.317  1-17 5931.8 105.8 100.5 4.451 0.023 0.035 1.014 0.043 0.064    1 0   0 
 6877359 15.357  1-17 5534.7  98.7  94.1 4.544 0.023 0.035 0.876 0.039 0.050    1 0   0 
 6877390 13.347  1-17 6194.3 116.3 126.3 3.864 0.044 0.055 1.457 0.092 0.142    1 0   0 
 6877575 15.287  1-17 6136.0 119.9 118.4 3.924 0.064 0.070 1.358 0.118 0.119    1 0   0 
 6877599 15.784  4-17 4271.7  81.8  62.4 4.598 0.026 0.022 0.685 0.028 0.028  1 1 0   0 
 6877601 14.519  1-17 6151.3 118.4 125.4 3.801 0.051 0.059 1.484 0.133 0.137    1 0   0 
 6877638 14.704  1-17 5884.6 111.8 113.9 4.113 0.044 0.054 1.117 0.097 0.089    1 0   0 
 6877649 15.543  2-17 5778.0 155.0 172.0 4.519 0.048 0.192 0.937 0.111 0.111    2     1 
 6877673 13.254  1-17 6329.3 127.4 119.6 3.906 0.030 0.042 1.477 0.071 0.134  3 1 0   0 
 6877723 14.575  1-17 6246.3 123.5 117.5 4.325 0.034 0.043 1.166 0.061 0.075    1 0   0 
 6877754 15.600  1-17 5919.0 120.3 114.0 4.273 0.060 0.061 1.061 0.077 0.081    1 0   0 
 6877887 14.717  1-17 5440.0 100.3  99.4 4.547 0.021 0.036 0.865 0.035 0.054  7 1 0   0 
 6877916 15.005  1-17 5461.6 131.8 127.4 3.946 0.046 0.047 1.026 0.068 0.070  7 1 0   0 
 6877951 14.362  1-17 5989.6 123.0 123.8 3.960 0.053 0.048 1.231 0.136 0.081    1 0   0 
 6878003 14.856  1-17 6055.6 117.4 115.0 4.361 0.038 0.046 1.086 0.064 0.078    1 0   0 
 6878023 14.527  4-17 4959.2  91.0  82.3 4.549 0.030 0.030 0.790 0.042 0.043  1 1 0   0 
 6878050 14.748  1-17 5570.3 129.2 119.6 3.993 0.043 0.042 1.032 0.071 0.069    1 0   0 
 6878061 14.869  1-17 5362.5 136.7 128.5 3.838 0.043 0.047 1.098 0.074 0.082  7 1 0   0 
 6878086 14.029  1-17 5955.0 160.0 178.0 4.520 0.039 0.221 0.999 0.119 0.132    2     1 
 6878167 14.657  1-17 6011.7 138.3 136.4 3.757 0.066 0.053 1.407 0.182 0.087  1 1 0   0 
 6878173 14.353  1-17 6177.1 133.8 126.4 4.198 0.036 0.046 1.202 0.065 0.087    1 0   0 
 6878176 13.529  1-17 6146.1 119.0 125.1 3.889 0.036 0.051 1.425 0.085 0.138  6 1 0   0 
 6878178 15.609  4-17 5828.9 118.9 114.6 4.147 0.060 0.065 1.073 0.096 0.086    1 0   0 
 6878191 15.058  4-17 5155.7 135.4 122.5 3.813 0.049 0.058 1.028 0.085 0.099  0 1 0   0 
 6878213 14.651  1-17 6396.3 133.5 128.1 4.019 0.047 0.048 1.388 0.076 0.077    1 0   0 
 6878240 15.996  2-17 5149.8 122.4 119.2 4.524 0.059 0.080 0.804 0.051 0.050  0 1   0 0 
 6878247 15.774  4-17 5959.1 125.5 117.4 4.248 0.068 0.067 1.086 0.080 0.084    1 0   0 
 6878262 15.486  1-17 5867.5 118.1 112.9 4.171 0.057 0.060 1.081 0.089 0.087    1 0   0 
 6878290 15.912  1-17 5940.7 114.9 110.7 4.432 0.041 0.054 1.017 0.060 0.068    1 0   0 
 6878295 15.426  1-17 5601.7 128.1 121.9 4.097 0.061 0.059 0.990 0.080 0.073    1 0   0 
 6878392 15.845  1-17 5691.1 123.5 121.3 4.112 0.072 0.075 1.022 0.091 0.079    1 0   0 
 6878408 15.975  4-17 5622.0 118.2 115.0 4.404 0.061 0.069 0.938 0.069 0.070    1 0 1 0 
 6878512 15.436  1-17 5776.9 119.8 117.4 4.180 0.056 0.059 1.033 0.090 0.081    1 0   0 
 6878517 15.597  1-17 5941.7 120.1 116.4 4.358 0.058 0.065 1.045 0.071 0.077    1 0   0 
 6878529 15.146  1-17 6349.2 131.6 131.7 4.096 0.055 0.055 1.320 0.069 0.075    1 0   0 
 6878543 13.674  1-17 6354.8 125.8 118.0 3.910 0.049 0.051 1.489 0.082 0.104    1 0   0 
 6878566 15.095  1-17 6390.1 132.8 130.1 4.016 0.052 0.053 1.386 0.082 0.083    1 0   0 
 6878641 12.191  0-17 4917.8  71.3  68.1 4.464 0.020 0.018 0.805 0.020 0.018  2 1     0 
 6878643 15.888  2-17 5126.0  97.7  91.8 4.605 0.022 0.030 0.755 0.037 0.044  7 1 0   0 
 6878722 14.829  1-17 5871.8 126.4 124.8 4.043 0.057 0.056 1.135 0.123 0.086    1 0   0 
 6878732 14.010  1-17 6074.8 130.2 120.8 3.844 0.053 0.050 1.365 0.164 0.088    1 0   0 
 6878803 14.877  1-17 5161.7 117.7 140.3 4.591 0.046 0.049 0.765 0.064 0.075  1 1     0 
 6878832 15.111  1-17 5971.9 112.4 105.2 4.480 0.023 0.032 0.988 0.041 0.054    1 0   0 
 6878899 15.411  1-17 6155.5 133.9 123.0 4.278 0.053 0.054 1.152 0.075 0.084    1 0   0 
 6878955 15.745  4-17 5688.1 116.3 111.8 4.394 0.059 0.065 0.958 0.070 0.072    1 0   0 
 6878972 15.884  4-17 6019.5 119.3 116.2 4.156 0.080 0.075 1.152 0.087 0.094    1 0   0 
 6878998 15.314 14-15 6728.2 138.0 130.0 4.300 0.025 0.031 1.316 0.046 0.049  5 1 0   0 
 6879017 15.783  1-17 5499.0 111.9 109.7 4.466 0.047 0.058 0.903 0.059 0.065    1 0   0 
 6879027 13.187  0-17 6372.4 118.6 116.3 4.315 0.026 0.027 1.236 0.049 0.059    1 0   0 
 6879087 14.794  1-17 6317.6 127.6 126.3 4.297 0.037 0.045 1.205 0.064 0.075    1 0   0 
 6879140 15.576  2-17 5710.4 129.2 125.3 4.007 0.071 0.060 1.080 0.091 0.078    1 0   0 
 6879161 14.873  1-17 6091.2 125.7 118.7 4.196 0.041 0.049 1.169 0.068 0.090    1 0   0 
 6879183 15.529  2-17 5757.0 123.5 120.4 4.061 0.070 0.069 1.074 0.106 0.081    1 0 1 0 
 6879276 14.420  1-17 6160.8 136.8 122.7 4.114 0.040 0.040 1.249 0.063 0.095    1 0   0 
 6879345 15.335  1-17 5501.9 101.0  95.7 4.542 0.024 0.036 0.875 0.038 0.053    1 0   0 
 6879350 15.185  1-17 5938.3 126.2 117.3 4.192 0.048 0.053 1.105 0.080 0.088    1 0   0 
 6879352 14.714  1-17 5820.9 129.4 127.2 4.032 0.060 0.049 1.113 0.128 0.080    1 0   0 
 6879389 15.139  4-17 5862.0 121.4 120.6 4.111 0.050 0.059 1.105 0.103 0.088    1 0   0 
 6879508 14.931 14-15 6220.4 117.5 112.1 4.394 0.026 0.037 1.114 0.048 0.064    1 0   0 
 6879643 15.505  4-17 5928.7 112.1 109.2 4.411 0.039 0.050 1.028 0.060 0.072    1 0   0 
 6879767 14.898  1-17 6260.6 127.2 124.4 4.301 0.042 0.045 1.181 0.065 0.077  1 1 0   0 
 6879772 15.518  1-17 6252.4 140.9 133.0 4.227 0.062 0.066 1.214 0.071 0.085    1 0   0 
 6879930 15.164  4-17 5505.1 133.7 128.2 3.931 0.052 0.052 1.056 0.072 0.074  0 1 0   0 
 6880002 15.478  1-17 6117.0 135.1 121.6 4.190 0.061 0.062 1.181 0.072 0.091    1 0   0 
 6880043 14.460  1-17 4904.0  94.4  85.3 4.583 0.023 0.029 0.764 0.034 0.042  1 1 0   0 
 6880046 14.933  1-17 6553.2 132.9 139.1 4.098 0.057 0.057 1.379 0.077 0.068    1 0   0 
 6880053 14.058 10-10 6342.9 134.1 136.4 4.157 0.034 0.040 1.286 0.060 0.072    1 0   0 
 6880069 15.728  1-17 6015.1 126.3 120.7 4.237 0.079 0.077 1.113 0.082 0.087    1 0   0 
 6880074 14.080 10-10 6382.2 126.6 116.3 3.802 0.077 0.076 1.596 0.120 0.143    1 0   0 
 6880090 15.837  4-17 5745.6 133.9 128.4 3.949 0.086 0.077 1.134 0.097 0.088    1 0   0 
 6880116 12.586  0-17 6612.4 152.4 150.2 3.927 0.265 0.254 1.539 0.322 0.218    1     0 
 6880123 13.683  1-17 6716.9 144.1 140.4 3.948 0.202 0.176 1.489 0.201 0.157    2     0 
 6880136 15.436  1-17 6102.9 122.9 122.1 4.274 0.059 0.063 1.133 0.074 0.082    1 0   0 
 6880177 15.230  1-17 6226.7 122.8 120.7 3.842 0.066 0.070 1.488 0.119 0.148    1 0   0 
 6880211 14.941  1-17 6101.1 127.6 117.9 4.185 0.047 0.051 1.179 0.069 0.090    1 0   0 
 6880242 15.657  1-17 5671.8 128.9 121.9 4.295 0.057 0.059 0.962 0.077 0.073    1 0   0 
 6880295 15.505  1-17 5259.8 104.3  98.0 4.563 0.025 0.038 0.822 0.040 0.052  0 1 0   0 
 6880302 15.858  4-17 5476.8 140.0 134.5 3.740 0.084 0.083 1.254 0.125 0.124    1 0   0 
 6880321 15.290  4-17 5986.6 128.2 125.0 4.198 0.146 0.150 1.117 0.115 0.105    1     0 
 6880436 15.946  4-17 5742.9 121.8 116.1 4.321 0.093 0.095 0.984 0.077 0.076    1 0   0 
 6880471 15.037  4-17 6394.6 130.6 131.3 4.260 0.047 0.046 1.249 0.063 0.070    1 0   0 
 6880486 15.907  1-17 5861.8 113.4 107.3 4.507 0.031 0.038 0.940 0.051 0.055    1 0   0 
 6880506 15.478  1-17 5743.6 108.9 104.7 4.496 0.029 0.041 0.942 0.048 0.058    1 0   0 
 6880508 14.469  1-17 5111.8 106.2  95.6 4.528 0.033 0.035 0.820 0.047 0.050  1 1 0   0 
 6880531 15.384  1-17 6079.4 130.8 112.4 4.133 0.061 0.060 1.198 0.076 0.096    1 0   0 
 6880608 15.425  1-17 6352.9 125.6 121.7 4.356 0.038 0.048 1.172 0.061 0.069    1 0   0 
 6880715 14.877  1-17 5333.2 135.7 128.5 3.685 0.068 0.075 1.291 0.113 0.129  0 1 0   0 
 6880727 14.576  1-17 6141.0 195.0 195.0 3.920 0.464 0.145 1.117 0.179 0.218  3 2     1 
 6880778 13.578  0-17 5214.6  93.8  89.1 4.569 0.023 0.033 0.810 0.033 0.046  0 1 0   0 
 6880906 15.102  1-17 5747.1 132.4 125.3 4.248 0.049 0.050 0.998 0.083 0.079  8 1 0   0 
 6880941 15.652  4-17 5527.1 119.8 115.8 4.396 0.062 0.062 0.911 0.069 0.066    1 0   0 
 6880950 15.821  4-17 5410.7 127.5 109.6 4.367 0.060 0.053 0.881 0.067 0.053  0 1 0   0 
 6881099 14.590  1-17 5569.6 102.5  98.2 4.520 0.024 0.037 0.903 0.040 0.055    1 0   0 
 6881110 14.066  1-17 6082.5 122.2 116.5 4.013 0.037 0.053 1.288 0.072 0.122    1 0   0 
 6881145 14.630  1-17 5940.1 112.6 107.0 4.462 0.024 0.035 1.004 0.043 0.060    1 0   0 
 6881158 15.799  2-16 6003.6 123.1 119.1 4.325 0.062 0.066 1.077 0.074 0.080    1 0   0 
 6881208 15.501  2-16 6087.8 125.9 122.2 4.347 0.047 0.056 1.100 0.067 0.078    1 0   0 
 6881332 14.170  1-17 6346.3 119.6 114.3 4.373 0.022 0.032 1.164 0.042 0.060    1 0   0 
 6881353 11.763  0-17 6326.5 124.1 110.8 3.888 0.028 0.043 1.497 0.070 0.141    1 0   0 
 6881363 15.227  4-17 6192.3 127.8 123.2 4.319 0.044 0.051 1.148 0.065 0.078    1 0   0 
 6881468 13.761  1-17 6180.1 127.0 119.1 3.913 0.033 0.037 1.525 0.064 0.087    1 0   0 
 6881503 13.649  1-17 6250.1 120.2 122.0 3.822 0.034 0.044 1.591 0.068 0.147    1 0   0 
 6881599 15.035  4-16 5838.0 175.0 193.0 4.376 0.158 0.193 0.862 0.119 0.079    2     1 
 6881681 15.178  3-16 5778.7 117.4 114.5 4.418 0.041 0.051 0.984 0.064 0.074    1 0   0 
 6881709 14.576  1-17 6232.1 136.1 127.7 4.054 0.037 0.042 1.312 0.066 0.099  3 1 0   0 
 6881730 15.726  1-17 6157.1 139.0 123.4 4.032 0.042 0.049 1.302 0.072 0.117  2 1 0   0 
 6881768 14.854  1-17 5588.0 111.4 110.6 4.405 0.047 0.050 0.928 0.071 0.070    1 0   0 
 6881829 15.454  1-17 6323.6 152.7 145.9 4.132 0.062 0.062 1.293 0.069 0.081  1 1 0   0 
 6881946 15.302  1-17 6404.0 156.2 149.4 4.144 0.055 0.057 1.311 0.068 0.071    1 0   0 
 6887321 13.869  1-17 5799.0  96.5  95.3 4.450 0.021 0.032 1.047 0.041 0.056    1 0   0 
 6887544 15.898  2-17 5449.9 162.1 128.6 4.494 0.039 0.046 0.891 0.060 0.065    1 0   0 
 6887854 13.013  0-17 6535.0 175.0 214.0 3.924 0.390 0.130 1.297 0.205 0.251  1 2     1 
 6887909 13.349  0-17 5655.8 215.7 365.4 3.860 0.115 0.175 1.317 0.292 0.274  0 1     0 
 6887988 13.899  1-17 5835.2 344.7 200.5 4.239 0.234 0.235 0.923 0.232 0.098    1     0 
 6888019 15.699  2-17 6415.9 145.5 138.5 4.078 0.081 0.078 1.349 0.085 0.080    1 0   0 
 6888194 13.298  0-17 6430.4 130.5 117.1 3.688 0.026 0.036 1.808 0.063 0.137    1 0   0 
 6888279 14.389  1-17 6034.2 119.3 110.5 4.130 0.036 0.044 1.186 0.067 0.098    1 0   0 
 6888297 11.372  0- 1 4111.3  88.5  82.9 1.725 0.122 0.110 1.169 0.357 0.231  2 2 0   0 
 6888319 15.340  1-17 6801.6 149.5 140.7 4.035 0.078 0.078 1.497 0.101 0.094    2 0   0 
 6888403 15.930  4-17 5753.2 118.1 115.4 4.472 0.039 0.052 0.955 0.057 0.064    1 0   0 
 6888432 14.814  1-17 6453.5 133.4 134.8 4.298 0.032 0.042 1.252 0.057 0.068    1 0   0 
 6888440 15.311  4-17 5834.0 116.6 110.4 4.497 0.024 0.034 0.955 0.043 0.055    1 0   0 
 6888442 14.414  1-17 6517.2 133.5 125.0 4.337 0.023 0.029 1.240 0.043 0.055    1 0   0 
 6888555 13.749  1-17 6620.4 139.3 135.1 4.374 0.034 0.041 1.040 0.054 0.067    1 0   0 
 6888616 15.514  4-17 5887.3 127.0 119.7 4.152 0.062 0.063 1.098 0.095 0.090    1 0   0 
 6888622 15.400  4-17 5487.0 137.6 134.0 3.882 0.059 0.060 1.093 0.084 0.085  1 1 0   0 
 6888627 15.244  1-17 5286.1  98.2  92.2 4.564 0.024 0.036 0.824 0.039 0.053    1 0   0 
 6888663 14.983  1-17 6001.8 161.1 161.1 4.372 0.078 0.107 1.058 0.100 0.095    1     0 
 6888710 15.824  2-17 5229.6 103.7  98.0 4.567 0.026 0.038 0.812 0.042 0.052  0 1 0   0 
 6888730 14.187  1-17 5945.6 134.3 136.7 3.930 0.056 0.043 1.227 0.149 0.081    1 0   0 
 6888828 15.824  2-17 4693.3  90.0  83.2 4.603 0.022 0.026 0.722 0.033 0.033  7 1 0   0 
 6888902 14.182 14-15 6570.6 170.5 212.8 4.142 0.192 0.283 1.348 0.240 0.183    1     0 
 6888907 11.548  0-17 5880.9 111.9 106.9 4.259 0.039 0.041 0.994 0.072 0.069    1 0   0 
 6888969 15.447  4-17 6050.7 122.4 120.0 4.293 0.057 0.058 1.104 0.074 0.081    1 0   0 
 6888985 15.382  1-17 5168.8 100.3  94.2 4.566 0.025 0.036 0.808 0.038 0.051  0 1 0   0 
 6889060 13.855  1-17 5873.2 139.6 129.6 3.714 0.033 0.031 1.348 0.063 0.057    1 0   0 
 6889430 15.462  1-17 6300.3 128.8 123.4 4.326 0.040 0.050 1.181 0.062 0.073    1 0   0 
 6889467 14.302  1-17 6210.3 117.3 116.6 4.373 0.026 0.037 1.131 0.050 0.071  1 1 0   0 
 6889495 14.957  1-17 5813.1 111.8 109.3 4.447 0.031 0.043 0.987 0.054 0.069    1 0   0 
 6889643 14.802  1-17 5868.0 158.0 194.0 4.530 0.037 0.213 0.987 0.120 0.132    2     1 
 6889764  9.148  0-17 5869.2 108.5 109.1 4.067 0.048 0.044 1.123 0.116 0.083 11 1 0   0 
 6890040 13.716  0-17 5615.1 133.1 133.3 3.771 0.033 0.034 1.089 0.062 0.057  2 1 0   0 
 6890121 14.855  1-17 6112.5 118.1 111.6 4.464 0.020 0.028 1.023 0.037 0.051    1 0   0 
 6890147 14.066  1-17 6353.4 139.4 143.5 4.166 0.035 0.038 1.283 0.061 0.069    1 0   0 
 6890298 13.169  0-17 6266.1 126.0 119.2 3.902 0.028 0.030 1.591 0.060 0.075  1 1 0   0 
 6890302 14.899  1-17 6338.9 135.8 134.3 4.286 0.037 0.046 1.219 0.066 0.077    1 0   0 
 6890335 14.748  1-17 6183.8 122.7 117.4 4.333 0.034 0.044 1.142 0.063 0.078    1 0   0 
 6890475 15.166  1-17 5812.3 109.9 106.6 4.470 0.027 0.040 0.975 0.047 0.063    1 0   0 
 6890579 14.549  1-17 6008.3 112.1 106.0 4.434 0.024 0.036 1.040 0.045 0.065    1 0   0 
 6890596 15.179  1-17 5897.8 117.0 105.8 4.515 0.019 0.028 0.941 0.035 0.047    1 0   0 
 6890618 14.636  1-17 5996.6 113.0 120.9 4.077 0.037 0.052 1.205 0.076 0.112  6 1 0   0 
 6890653 13.745  1-17 5329.6 100.1  92.5 4.605 0.022 0.033 0.745 0.029 0.042  2 1 0   0 
 6890700 14.026 10-10 6691.4 151.7 126.6 4.123 0.034 0.034 1.406 0.075 0.065    1 0   0 
 6890747 15.051  1-17 5719.7 131.9 129.7 4.052 0.059 0.049 1.058 0.109 0.078  0 1 0   0 
 6890797 14.378  1-17 5931.6 118.4 120.1 4.114 0.078 0.083 1.135 0.102 0.097    1     0 
 6890835 15.963  4-17 5602.4 127.6 122.2 4.318 0.062 0.060 0.936 0.075 0.070    1 0   0 
 6890875 15.679  2-17 5884.3 119.0 115.3 4.488 0.027 0.036 0.967 0.047 0.056    1 0   0 
 6891299 15.517  2- 3 5945.9 122.0 120.2 4.364 0.048 0.055 1.046 0.070 0.078    1 0   0 
 6891468 13.525  0-17 5571.6 129.6 125.3 3.800 0.181 0.172 1.186 0.235 0.188    1     0 
 6891512 12.611  0-17 6040.8 114.0 112.5 3.916 0.033 0.051 1.402 0.081 0.132  3 1 0   0 
 6891513 15.579  4-17 6000.2 114.0 109.3 4.432 0.034 0.045 1.033 0.054 0.065  1 1 0   0 
 6891621 14.003 10-10 6142.0 129.5 112.7 4.050 0.034 0.046 1.287 0.064 0.115    1 0   0 
 6891752 13.198  1- 1 4810.7 106.9 105.3 2.548 0.137 0.114 1.697 0.697 0.384  2 2 0   0 
 6921677 13.550  0-17 6274.5 137.6 120.1 4.123 0.032 0.035 1.281 0.056 0.065    1 0   0 
 6921732 15.508  1-17 5484.6 101.2 101.3 4.487 0.039 0.051 0.898 0.054 0.063    1 0   0 
 6921738 14.951  1-17 5496.5  97.6  95.6 4.514 0.027 0.038 0.899 0.042 0.053    1 0   0 
 6921799 15.680  1-17 6007.0 114.4 110.4 4.373 0.049 0.060 1.063 0.067 0.075    1 0   0 
 6921801 15.117  1-17 5218.2 122.3 111.5 3.702 0.051 0.063 1.220 0.100 0.125  0 1 0   0 
 6921852 15.954  1-17 4370.8  86.5  80.5 4.592 0.026 0.022 0.704 0.028 0.028  0 1 0   0 
 6921854 15.251  1- 3 5666.8 116.7 110.9 4.217 0.051 0.052 0.975 0.077 0.073    1 0   0 
 6921861 15.601  1-17 5440.8 111.9  97.6 4.287 0.067 0.067 0.893 0.064 0.051    1 0   0 
 6921906 13.996  1-17 6073.1 117.1 116.7 4.328 0.036 0.042 1.101 0.071 0.078    1 0   0 
 6921913 15.074  1-17 5550.4 112.9 109.9 4.375 0.049 0.048 0.917 0.072 0.066    1 0   0 
 6921958 15.696  1-17 5071.9  98.1  93.5 4.598 0.034 0.037 0.703 0.037 0.033  0 1 0   0 
 6921983 15.877  1-17 5019.9  97.2  88.6 4.567 0.028 0.035 0.787 0.040 0.046  0 1 0   0 
 6921992 15.151  1-17 5717.4 105.8 103.2 4.444 0.037 0.047 0.963 0.059 0.070    1 0   0 
 6921997 13.943  2-17 6202.0 123.6 118.0 4.295 0.039 0.038 1.105 0.068 0.071    1 0   0 
 6921998 15.830  2- 2 5383.9 108.1 102.1 4.467 0.050 0.054 0.876 0.060 0.060  0 1 0   0 
 6922050 15.658  2- 3 6141.3 120.5 117.2 4.280 0.057 0.061 1.145 0.070 0.081    1 0   0 
 6922071 15.309  1- 3 5829.0 120.5 117.2 3.976 0.068 0.058 1.149 0.113 0.081    1 0   0 
 6922106 15.585  2-17 5742.8 118.0 112.2 4.300 0.058 0.058 0.986 0.076 0.075    1 0   0 
 6922121 14.723  1-17 5815.1 108.5  97.9 4.514 0.019 0.029 0.938 0.035 0.050    1 0   0 
 6922129 15.548  1-17 5411.3 102.7 101.7 4.513 0.034 0.046 0.877 0.048 0.060  0 1 0   0 
 6922190 14.928  1-17 4724.2  70.2  75.3 4.502 0.022 0.022 0.785 0.021 0.019  1 1     0 
 6922198 15.872  4-17 5341.6 106.6  99.6 4.477 0.049 0.053 0.866 0.058 0.057  0 1 0   0 
 6922204 12.343  0-17 6380.4 115.1 118.8 4.327 0.026 0.035 1.210 0.050 0.067    1 0   0 
 6922244 13.563  0-17 6365.3 139.8 131.9 4.160 0.029 0.035 1.264 0.054 0.062    1 0 0 0 
 6922277 13.007  0-17 6049.1 125.5 120.5 3.893 0.060 0.051 1.237 0.118 0.072    1 0   0 
 6922309 15.172  1- 3 5718.1 119.6 114.2 3.984 0.058 0.050 1.096 0.082 0.075    1 0   0 
 6922321 14.990  1-17 5608.0 102.8 101.6 4.462 0.036 0.046 0.932 0.058 0.066    1 0   0 
 6922382 13.173  0-17 6223.8 132.6 125.1 4.251 0.040 0.040 0.903 0.064 0.059    1 0   0 
 6922384 14.991  1-17 6007.2 114.9 112.6 4.337 0.044 0.048 1.075 0.072 0.078    1 0   0 
 6922389 14.067  1-17 5907.5 114.9 110.7 4.156 0.086 0.085 1.102 0.096 0.090    1     0 
 6922487 14.790  1-17 5629.5 100.8  95.7 4.531 0.020 0.032 0.902 0.036 0.050    1 0   0 
 6922524 15.751  2- 2 5521.1 119.5 113.0 4.017 0.069 0.064 0.998 0.074 0.073  0 1 0   0 
 6922534 15.324  1-17 5848.0 112.9 109.6 4.189 0.051 0.055 1.064 0.084 0.084    1 0   0 
 6922576 15.133  1-17 5430.0 109.6 104.5 4.446 0.044 0.047 0.887 0.065 0.063  0 1 0   0 
 6922611 15.134  1-17 5541.8 114.6 108.7 4.332 0.048 0.046 0.916 0.070 0.063    1 0   0 
 6922653 14.655  1-17 6033.8 118.2 116.9 3.941 0.051 0.052 1.271 0.135 0.085    1 0   0 
 6922692 14.981  0-17 6338.3 125.1 113.7 3.812 0.027 0.028 1.725 0.059 0.075  2 1 0   0 
 6922707 14.598  1-17 5372.2  92.6  88.6 4.593 0.017 0.028 0.802 0.027 0.041  1 1 0   0 
 6922713 15.512  2- 3 5857.0 112.5 110.3 4.376 0.049 0.056 1.014 0.070 0.076    1 0   0 
 6922719 13.830  2-17 5370.0 204.0 185.0 4.534 0.068 0.102 0.787 0.104 0.070  0 2     1 
 6922724 15.380  1- 3 5878.2 109.9 101.6 4.509 0.023 0.031 0.945 0.040 0.050    1 0   0 
 6922819 12.735  1-17 6370.1 127.8 124.2 4.329 0.037 0.039 1.040 0.066 0.067    1 0   0 
 6922945 13.605  0-17 5167.4 105.6  90.6 3.489 0.065 0.078 1.006 0.145 0.147  0 2 0   0 
 6922969 14.693  1-17 5024.5  95.4  82.2 3.514 0.075 0.071 0.951 0.152 0.123  0 1 0   0 
 6923118 13.461  0-17 5444.0  93.7  96.6 4.479 0.031 0.039 0.930 0.053 0.060    1 0   0 
 6923142 15.724  1-17 5275.2  87.9  76.9 4.345 0.040 0.037 0.860 0.043 0.031  0 1 0   0 
 6923148  9.210  0-17 5714.4 107.6 102.6 4.238 0.041 0.042 0.987 0.075 0.073    1 0   0 
 6923160 14.506  1-17 5854.6 113.0 110.8 4.226 0.041 0.044 1.052 0.075 0.075    1 0   0 
 6923171 15.118  1- 3 5527.4 112.9 106.1 4.312 0.047 0.046 0.913 0.068 0.062    1 0   0 
 6923186 13.683  1-17 6052.1 114.3 113.4 4.382 0.035 0.040 1.030 0.064 0.070    1 0   0 
 6923189 15.736  2-17 5397.3 115.1 107.6 4.093 0.059 0.057 0.917 0.063 0.059    1 0   0 
 6923298 14.860  1-17 5339.0 105.6  89.9 4.404 0.045 0.036 0.863 0.063 0.047  0 1 0   0 
 6923301 14.340  1-17 6186.5 133.6 124.2 4.203 0.033 0.045 1.205 0.064 0.085    1 0   0 
 6923437 14.653  1-17 5860.7 114.1 110.6 4.324 0.044 0.045 1.024 0.076 0.077    1 0   0 
 6923537 15.638  2- 3 5694.0 116.4 111.3 3.825 0.064 0.062 1.220 0.084 0.089    1 0   0 
 6923551 15.542  1-17 5539.9  97.0  93.4 4.529 0.027 0.040 0.890 0.043 0.054    1 0   0 
 6923552 15.502  1-17 5309.3 100.0  86.2 4.402 0.047 0.038 0.857 0.059 0.043    1 0   0 
 6923567 14.183 14-15 6037.8 112.3 111.2 4.180 0.040 0.043 1.155 0.071 0.089    1 0   0 
 6923599 13.869  0-17 5697.3 120.1 115.8 4.045 0.041 0.038 0.934 0.066 0.059  2 1 0   0 
 6923605 15.726  1-17 4947.0  90.7  87.0 4.598 0.023 0.030 0.750 0.036 0.042  1 1 0   0 
 6923660 15.221  1-17 5486.2 112.5 105.8 4.173 0.048 0.047 0.921 0.066 0.060    1 0   0 
 6923667 14.848  1-17 5628.3 117.0 113.9 3.899 0.042 0.043 1.128 0.068 0.071    1 0   0 
 6923680 14.847  1-17 5731.2 115.0 108.4 4.270 0.044 0.045 0.981 0.072 0.068    1 0   0 
 6923694 13.541  1-17 5995.2 119.7 113.6 4.253 0.047 0.051 1.099 0.074 0.082    1 0   0 
 6923698 15.206  1- 3 4969.2 101.7  90.0 3.629 0.137 0.147 1.037 0.198 0.150  0 1     0 
 6923711 11.323 14-17 5051.2  71.0  64.8 2.841 0.045 0.071 2.114 0.178 0.133  2 2 0   0 
 6923721 14.896  1-17 6067.0 114.5 117.1 4.265 0.039 0.046 1.123 0.072 0.081    1 0   0 
 6923725 13.077  0-17 6558.7 138.0 120.3 4.275 0.028 0.029 1.297 0.054 0.056    1 0   0 
 6923753 11.034  0-17 6711.0 141.5 134.5 3.783 0.029 0.030 1.807 0.078 0.085    2 0   0 
 6923824 15.251  1- 3 5689.9 119.0 113.4 3.970 0.056 0.051 1.094 0.078 0.074    1 0   0 
 6923848 13.463  0-17 6216.4 115.6 122.7 4.079 0.030 0.042 1.229 0.055 0.098    1 0   0 
 6923885 13.191  0-17 6045.7 104.1 109.5 4.055 0.029 0.050 1.249 0.062 0.115    1 0   0 
 6923892 13.749  1-17 6204.0 172.0 194.0 4.301 0.136 0.204 1.058 0.183 0.122    2     1 
 6923911 15.370  1-17 5503.9 111.6 103.5 4.331 0.050 0.047 0.905 0.068 0.060    1 0   0 
 6923970 13.599  0-17 5968.0 122.0 121.0 4.115 0.045 0.041 0.999 0.081 0.068    1 0   0 
 6924090 15.088  1-17 5583.9 122.1 119.1 3.898 0.044 0.046 1.113 0.070 0.072    1 0   0 
 6924114 13.419  0-17 4929.1 109.4  87.9 3.586 0.049 0.063 1.373 0.128 0.167  0 1 0   0 
 6924158 14.424  1-17 6070.5 115.4 116.4 4.332 0.040 0.044 1.099 0.070 0.078    1 0   0 
 6924168 15.702  2- 3 5881.3 118.0 114.1 4.298 0.062 0.062 1.038 0.077 0.079    1 0   0 
 6924203 14.931  1-17 5564.0 116.0 110.6 4.314 0.047 0.047 0.923 0.071 0.065    1 0 0 0 
 6924244 14.683  1-17 5567.7 124.1 115.6 3.996 0.043 0.041 1.029 0.068 0.067    1 0   0 
 6924405 15.759  2- 3 5616.7 127.4 122.2 4.084 0.068 0.066 1.002 0.081 0.075    1 0   0 
 6924424 14.763 14-17 5075.4  96.7  82.3 3.522 0.068 0.062 0.893 0.127 0.096  0 1 0   0 
 6924484 13.694  1-17 5997.6 138.1 127.9 4.134 0.040 0.037 0.931 0.072 0.060    1 0   0 
 6924504 14.991  1-17 4863.5 100.0  84.6 3.559 0.064 0.076 1.344 0.136 0.171  0 1 0   0 
 6924545 15.163  1-17 5104.8 126.9 113.4 3.739 0.053 0.069 1.084 0.108 0.127  0 1 0   0 
 6924593 15.749  2- 3 5695.7 123.4 122.8 4.066 0.072 0.069 1.044 0.092 0.079    1 0   0 
 6924609 16.004  2- 2 5335.4 113.7 104.5 4.481 0.048 0.052 0.865 0.057 0.058  0 1 0   0 
 6924776 15.551  2- 3 5465.0 103.2  99.6 4.535 0.026 0.040 0.876 0.041 0.056    1 0   0 
 6924871 13.041  0-17 6347.0 131.0 138.6 4.234 0.029 0.036 1.239 0.055 0.067    1 0   0 
 6924881 13.860  0-17 6172.1 116.8 109.0 3.876 0.026 0.033 1.563 0.058 0.107  2 1 0   0 
 6924908 13.767  1-17 5380.6  83.9  85.7 4.516 0.020 0.030 0.942 0.035 0.048  0 1 0   0 
 6924959 15.725  2- 3 5925.0 112.7 109.5 4.413 0.043 0.055 1.024 0.061 0.071    1 0   0 
 6924982 13.507  0-17 6436.3 136.3 135.8 4.325 0.042 0.041 0.914 0.068 0.061    1 0   0 
 6925011 15.196  1-17 5394.5  98.1  89.0 4.537 0.039 0.032 0.737 0.045 0.038  0 1 0   0 
 6925058 15.525  2-17 5084.4  90.0  85.0 4.614 0.020 0.027 0.740 0.032 0.040  0 1 0   0 
 6925118 15.672  1-17 4223.7  78.6  52.0 4.630 0.026 0.029 0.645 0.027 0.021  0 1 0   0 
 6925263 15.604  1-17 5490.7  99.7  98.0 4.519 0.032 0.046 0.887 0.047 0.058    1 0   0 
 6925381 12.170  3-16 4736.4  85.2  78.4 4.596 0.022 0.015 0.676 0.029 0.019  2 1 0   0 
 6927310 14.543  1-16 6116.6 122.8 116.6 4.231 0.152 0.217 1.151 0.141 0.112    1     0 
 6927462 14.014  1-14 5613.6 117.6 111.7 3.965 0.038 0.036 1.047 0.065 0.060    1 0   0 
 6927556 13.077  0-16 6225.4 124.0 127.3 4.042 0.047 0.040 1.101 0.104 0.070  1 1 0   0 
 6927575 15.860  2-16 5569.2 111.3 108.0 4.359 0.068 0.065 0.924 0.070 0.067    1 0   0 
 6927629 15.009  1-16 5930.6 113.1 113.3 4.125 0.052 0.059 1.134 0.090 0.093  3 1 0   0 
 6927657 13.890  1-16 5860.6 123.1 113.0 4.331 0.043 0.041 0.839 0.062 0.051    1 0   0 
 6927661 15.756  1-16 5687.3 121.5 119.0 4.041 0.082 0.076 1.053 0.091 0.080    1 0   0 
 6927692 15.301  1-16 5873.4 118.5 115.6 4.115 0.148 0.156 1.104 0.120 0.103    1     0 
 6927706 14.448 15-15 5792.3 111.2 129.4 3.926 0.055 0.048 1.301 0.141 0.069    1 0   0 
 6927724 15.104  1-16 5001.2  86.2  79.5 4.518 0.036 0.031 0.805 0.046 0.039  1 1 0   0 
 6927798 14.416  1-16 5967.8 110.9 108.4 4.393 0.035 0.044 1.048 0.061 0.074    1 0   0 
 6927817 15.985  1-16 4706.4  91.7  85.1 4.589 0.026 0.029 0.735 0.037 0.035  0 1 0   0 
 6927829 15.882  4-16 5306.6 110.1  98.9 4.452 0.056 0.053 0.858 0.060 0.051  0 1 0   0 
 6927842 14.848  1-16 6019.5 122.4 118.0 4.263 0.046 0.050 1.105 0.074 0.082    1 0   0 
 6927861 13.831  2-16 6000.1 112.8 110.3 4.333 0.039 0.040 1.086 0.070 0.071    1 0   0 
 6927881 14.248 10-10 6225.9 124.8 114.9 4.309 0.039 0.040 1.165 0.064 0.076    1 0   0 
 6927910 15.576  1-16 5835.7 106.0 100.9 4.494 0.030 0.040 0.953 0.050 0.058    1 0   0 
 6927913 14.334  1-16 5929.9 108.4 114.8 4.046 0.046 0.054 1.166 0.112 0.088    1 0   0 
 6927949 14.972  1-16 5903.2 115.2 112.5 4.345 0.049 0.052 1.036 0.074 0.078    1 0   0 
 6927963 13.807  1-16 5910.8 118.8 109.0 4.222 0.036 0.038 1.190 0.056 0.076  1 1 0   0 
 6927981 14.651  1-16 5671.7 115.1 108.6 4.259 0.047 0.048 0.967 0.074 0.072    1 0   0 
 6927996 15.647  1-16 5391.1 105.1  89.4 4.334 0.056 0.051 0.877 0.060 0.045  0 1 0   0 
 6928054 15.634  2-16 4883.4  85.5  84.5 3.237 0.133 0.139 1.220 0.224 0.242  2 2 0   0 
 6928066 14.956  1-16 6204.9 113.3 108.9 4.389 0.031 0.041 1.112 0.052 0.065    1 0   0 
 6928072 15.428  1- 3 6339.7 121.7 122.5 4.318 0.048 0.058 1.195 0.067 0.074    1 0   0 
 6928167 10.926  0- 1 4527.8 104.1 105.3 1.926 0.096 0.108 2.867 0.609 0.744  2 2 0   0 
 6928169 15.040  4-16 5081.0  97.6  92.8 4.560 0.027 0.035 0.802 0.041 0.050  2 1 0   0 
 6928253 14.180  1-16 5703.5 114.9 109.2 4.215 0.045 0.046 0.989 0.079 0.074    1 0   0 
 6928257 13.843  1-16 4879.3  83.7  78.1 4.565 0.028 0.021 0.732 0.038 0.030  2 1 0   0 
 6928264 13.371  0-16 6223.8 125.0 114.6 4.127 0.034 0.041 1.169 0.060 0.088    1 0   0 
 6928270 14.512  1-16 5945.0 161.0 161.0 4.545 0.046 0.196 0.950 0.108 0.119    2     1 
 6928284 14.490  1-16 5880.6 115.9 108.6 4.215 0.047 0.050 1.068 0.078 0.083    1 0   0 
 6928339 13.463  0-16 5920.9 122.0 117.4 4.097 0.041 0.038 0.927 0.066 0.056    1 0   0 
 6928371 15.841  2- 3 5417.1 102.3  99.0 4.491 0.045 0.058 0.880 0.055 0.060    1 0   0 
 6928392 13.569  0-16 6392.5 132.9 127.6 4.179 0.033 0.039 1.201 0.052 0.072    1 0   0 
 6928405 15.006  1-16 5747.9 110.5 110.4 4.097 0.061 0.065 1.054 0.101 0.079    1 0   0 
 6928459 15.051  1-16 6099.2 118.5 118.1 4.276 0.055 0.057 1.131 0.072 0.082    1 0   0 
 6928512 12.896  1-16 6412.6 132.0 130.2 4.238 0.033 0.038 1.244 0.057 0.059    1 0   0 
 6928517 13.553  1-16 6407.8 125.7 128.5 3.875 0.041 0.050 1.408 0.093 0.123    1 0   0 
 6928524 15.469  1-16 5364.2 111.4 106.0 4.018 0.266 0.218 0.939 0.165 0.087    1     0 
 6928532 15.510  1-16 5164.8  92.4  87.3 4.593 0.023 0.032 0.775 0.038 0.046  0 1 0   0 
 6928537 14.891  1-16 5502.3 117.2 110.7 4.142 0.113 0.109 0.940 0.076 0.070    1     0 
 6928551 15.843  2-16 5455.9 106.7  99.8 4.407 0.074 0.076 0.892 0.065 0.060    1 0   0 
 6928595 14.633  1-16 5848.8 110.4 105.3 4.149 0.046 0.052 1.083 0.090 0.085    1 0   0 
 6928649 15.956  2-16 5766.7 114.9 112.9 4.196 0.085 0.082 1.023 0.089 0.081    1 0   0 
 6928821 13.945  1-16 6183.7 133.2 123.6 3.809 0.051 0.040 1.291 0.094 0.059    1 0   0 
 6928830 16.019  6- 6 4001.1  84.9  84.3 4.648 0.022 0.021 0.589 0.020 0.021  0 1     0 
 6928837 14.828  1-16 5621.5 114.4 109.6 4.443 0.077 0.121 0.925 0.071 0.069    1     0 
 6928869 13.182  0-16 5954.3 107.1 108.3 4.338 0.035 0.037 1.136 0.063 0.070    1 0   0 
 6928930 16.818  2- 2 4988.0 151.0 151.0 4.608 0.032 0.068 0.791 0.064 0.078  0 2     1 
 6928931 15.564  2- 3 5617.8 106.7 102.5 4.465 0.041 0.053 0.931 0.058 0.064    1 0   0 
 6928938 15.783  2- 3 5449.3 107.5 105.6 4.469 0.048 0.057 0.891 0.059 0.063  0 1 0   0 
 6928949 13.676  1-16 5746.3 115.7 112.3 4.177 0.044 0.042 0.995 0.081 0.069    1 0   0 
 6928988 16.411  6- 6 4326.1  80.3  75.4 4.624 0.022 0.022 0.670 0.028 0.025  0 1 0   0 
 6929016 15.770  1-16 5817.8 115.2 111.8 4.160 0.067 0.070 1.061 0.094 0.085    1 0   0 
 6929019 13.633  1-16 5464.9 102.7  91.5 4.526 0.037 0.036 0.771 0.048 0.046  0 1 0   0 
 6929057 15.270  1-16 5839.3 119.8 115.9 4.060 0.062 0.064 1.114 0.116 0.084    1 0   0 
 6929071 14.035  1-16 6172.5 118.4 112.9 3.981 0.033 0.046 1.370 0.065 0.119    1 0   0 
 6929105 15.611  1- 3 5793.0 117.7 113.3 4.294 0.061 0.062 1.006 0.077 0.077    1 0   0 
 6929110 12.698  1-16 6224.1 126.3 112.8 3.993 0.031 0.033 1.439 0.064 0.071    1 0   0 
 6929127 13.387  1-16 5599.8 118.5 114.1 3.968 0.036 0.035 1.015 0.063 0.057    1 0   0 
 6929129 14.627  6-16 5698.0 111.7 106.7 4.431 0.046 0.056 0.958 0.064 0.070  2 1 0   0 
 6929151 15.447  1-16 6142.1 122.6 116.9 4.242 0.060 0.060 1.162 0.071 0.084    1 0   0 
 6929168 14.458  1-16 5598.9 113.2 109.0 4.292 0.044 0.046 0.937 0.071 0.067    1 0   0 
 6929193 14.609  1-16 5580.5 108.7 106.9 4.411 0.045 0.048 0.927 0.070 0.070  0 1 0   0 
 6929237 15.457  1-16 5855.6 119.2 115.1 4.027 0.076 0.075 1.138 0.112 0.088    1 0   0 
 6929249 15.738  1-16 4977.8 111.6  95.8 3.800 0.074 0.080 0.933 0.095 0.078  0 1 0   0 
 6929258 15.525  4-16 6145.7 119.5 115.6 4.295 0.059 0.063 1.139 0.071 0.080    1 0   0 
 6929266 15.346  1-16 5871.3 121.1 119.5 3.944 0.073 0.064 1.188 0.114 0.084    1 0   0 
 6929274 13.981  1-16 6084.0 116.9 109.3 4.039 0.035 0.046 1.298 0.061 0.113    1 0   0 
 6929285 15.069  1-16 5415.1  99.9  99.4 4.527 0.029 0.043 0.873 0.044 0.058    1 0   0 
 6929289 15.176  1-16 5064.4 103.7  91.7 3.561 0.054 0.077 1.212 0.133 0.177  2 1 0   0 
 6929291 15.449  1-16 5017.4  95.4  89.0 4.579 0.025 0.033 0.777 0.038 0.046  0 1 0   0 
 6929332 13.855  1-16 6742.5 141.9 130.0 4.274 0.028 0.032 1.327 0.051 0.048    1 0   0 
 6929354 12.062  0-16 5679.2 107.5 104.9 4.147 0.044 0.040 1.011 0.082 0.068    1 0   0 
 6929366 14.177  1-16 6079.6 122.5 119.5 4.271 0.029 0.044 1.179 0.062 0.074    1 0   0 
 6929382 14.847  1-16 5014.2  90.4  84.2 4.570 0.025 0.032 0.786 0.038 0.046  0 1 0   0 
 6929430 15.555  1-16 6000.1 113.0 109.3 4.398 0.042 0.053 1.051 0.062 0.071    1 0   0 
 6929463 15.721  2- 3 6025.4 113.8 110.0 4.386 0.052 0.066 1.060 0.068 0.073    1 0   0 
 6929508 14.948  1-16 5798.9 112.3 110.1 4.361 0.048 0.051 0.997 0.074 0.076    1 0   0 
 6929576 15.593  1-16 4756.4  89.6  81.2 4.603 0.022 0.027 0.729 0.033 0.035  0 1 0   0 
 6929590 15.636  2-16 6084.8 117.2 107.8 4.046 0.068 0.075 1.251 0.092 0.104    1 0   0 
 6929618 15.334  1-16 5401.6 120.0 116.0 3.913 0.048 0.050 1.033 0.070 0.073  0 1 0   0 
 6929626 15.522  2- 3 5654.4 113.1 109.0 4.310 0.056 0.056 0.953 0.074 0.070    1 0   0 
 6929627 15.554  2- 3 5736.9 104.9 102.5 4.451 0.040 0.051 0.964 0.058 0.067  1 1 0   0 
 6929657 15.528  2- 3 5816.1 121.3 116.4 3.853 0.149 0.137 1.234 0.149 0.128    1     0 
 6929668 13.139  0-16 5608.3 116.8 109.3 4.212 0.211 0.231 0.871 0.091 0.065  0 1     0 
 6929708 15.082  1-16 5845.2 107.0 105.0 4.423 0.036 0.047 1.002 0.059 0.072    1 0   0 
 6929734 15.443  1-16 5259.1  99.7  91.6 4.624 0.019 0.026 0.743 0.030 0.037  1 1 0   0 
 6929746 15.969  2- 2 5227.3 102.8  95.4 4.518 0.041 0.049 0.838 0.050 0.053  0 1 0   0 
 6929778 14.976  1-16 5910.0 159.0 177.0 4.441 0.116 0.174 0.822 0.105 0.061    2     1 
 6929799 13.922  1-16 6006.8 110.2 101.9 4.089 0.037 0.038 1.257 0.059 0.102    1 0   0 
 6929817 15.693  2- 3 5628.2 112.6 108.9 4.328 0.061 0.060 0.943 0.073 0.069    1 0   0 
 6929818 15.581  2-16 5822.2 112.3 109.2 4.150 0.060 0.064 1.068 0.096 0.084    1 0   0 
 6929839 15.887  1-16 5771.7 120.2 113.5 3.868 0.086 0.080 1.206 0.099 0.095    1 0   0 
 6929868 13.249  1-16 6005.4 122.8 101.1 4.133 0.026 0.036 1.242 0.051 0.085    1 0   0 
 6929869 15.536  2-16 5304.6  91.0  78.5 4.329 0.041 0.038 0.865 0.045 0.033  3 1 1   0 
 6929886 14.015  1-16 6010.3 122.4 113.3 4.243 0.038 0.043 1.110 0.073 0.082    1 0   0 
 6929941 15.729  1-16 5905.1 112.0 108.4 4.387 0.053 0.064 1.026 0.068 0.074    1 0   0 
 6930015 15.586  1-16 5225.6  98.6  87.3 4.458 0.048 0.041 0.842 0.057 0.045    1 0   0 
 6930016 14.969  1-16 6044.4 109.4 105.9 4.410 0.031 0.043 1.061 0.053 0.068    1 0   0 
 6931843 15.652  2-17 5784.3 108.1 105.1 4.386 0.057 0.064 0.989 0.069 0.074    1 0   0 
 6931980 14.886  1-17 5543.1 100.0  98.9 4.478 0.036 0.047 0.914 0.055 0.064    1 0   0 
 6932127 15.929  2- 3 5790.0 114.9 110.9 4.076 0.087 0.094 1.085 0.104 0.088    1 0   0 
 6932156 14.305 15-15 5029.0 111.1  97.6 3.759 0.051 0.060 1.003 0.098 0.110  0 1 0   0 
 6932163 15.376  1-17 5763.1 107.9 104.9 4.399 0.048 0.054 0.981 0.068 0.073    1 0   0 
 6932167 14.905  1-17 5465.7 118.0 110.4 3.885 0.043 0.045 1.085 0.070 0.072    1 0   0 
 6932227 13.766  1-17 6312.1 136.9 128.8 4.259 0.037 0.034 1.228 0.066 0.064    1 0   0 
 6932301 14.728  1-17 5730.5 112.0 108.2 4.180 0.046 0.048 1.012 0.086 0.076    1 0   0 
 6932349 14.627  1-17 5817.9 123.0 113.6 3.844 0.052 0.043 1.278 0.081 0.067    1 0   0 
 6932430 15.010  4-17 4949.2 100.7  87.0 3.679 0.064 0.069 1.005 0.129 0.123  0 1 0   0 
 6932440 13.709  1-17 4938.0 101.8  89.3 3.647 0.066 0.067 1.020 0.140 0.134  0 1 0   0 
 6932535 15.407  1-17 5686.0 102.6  96.6 4.550 0.021 0.029 0.881 0.037 0.043    1 0   0 
 6932566 13.366  1-17 5871.5 111.0 104.0 4.165 0.150 0.146 1.145 0.117 0.095    1     0 
 6932608 15.796  2- 2 5630.1 106.7 104.1 4.400 0.060 0.065 0.940 0.068 0.069    1 0   0 
 6932649 15.579  2-17 5463.5 101.8  95.1 4.382 0.093 0.097 0.895 0.064 0.059    1 0   0 
 6932670 15.269  1-17 5677.3 106.8 102.9 4.212 0.053 0.054 0.980 0.077 0.072    1 0   0 
 6932677 13.980  1-17 5969.1 117.9 114.9 3.853 0.060 0.041 1.292 0.167 0.072    1 0   0 
 6932782 12.246  0-17 5982.7 132.5 105.9 3.781 0.060 0.029 1.348 0.174 0.063  2 1 0   0 
 6932857 14.119  1-17 5797.7 123.5 111.7 3.809 0.033 0.035 1.274 0.063 0.068    1 0   0 
 6932871 15.810  1-17 5431.6 107.0  97.1 4.384 0.060 0.054 0.885 0.066 0.056    1 0   0 
 6932879 15.790  1-17 4947.3  94.9  85.9 3.595 0.086 0.097 1.066 0.167 0.160  0 1 0   0 
 6932912 15.042  1-17 5024.2  86.5  83.2 4.590 0.021 0.030 0.768 0.034 0.045  0 1 0   0 
 6932924 15.953 10-10 5873.4 111.0 107.9 4.348 0.064 0.067 1.024 0.072 0.076    1 0   0 
 6932937 16.334 10-10 6305.0 198.0 242.0 4.258 0.180 0.180 0.998 0.157 0.114    2     1 
 6932962 16.145 10-10 5650.2 114.8 110.6 3.874 0.103 0.095 1.153 0.111 0.104    1 0   0 
 6932971 15.602 10-10 6047.6 110.6 105.3 4.467 0.029 0.036 1.006 0.049 0.057    1 0   0 
 6933001 15.576 10-10 5980.2 112.6 112.3 3.964 0.080 0.079 1.238 0.119 0.099    1 0   0 
 6933006 15.926 10-10 5662.0 112.5 109.6 4.082 0.080 0.079 1.022 0.085 0.078    1 0   0 
 6933015 15.338  1-17 5703.8 110.5 109.3 4.161 0.056 0.057 1.007 0.086 0.076    1 0   0 
 6933060 15.228  1-17 5420.5 107.9  96.9 4.402 0.049 0.045 0.882 0.068 0.057    1 0   0 
 6933080 14.818 10-13 6122.0 121.3 108.8 4.087 0.048 0.051 1.250 0.068 0.101    1 0   0 
 6933089 14.948 10-10 6011.4 118.4 112.8 4.264 0.045 0.048 1.101 0.075 0.081    1 0   0 
 6933100 14.279 10-10 6114.7 119.0 105.9 4.051 0.036 0.049 1.275 0.065 0.113    1 0   0 
 6933104 14.553  1-17 5948.5 102.9 110.4 4.086 0.041 0.054 1.169 0.086 0.099    1 0   0 
 6933107 15.019  4-17 5838.8 111.6 109.3 4.241 0.048 0.050 1.038 0.078 0.079    1 0   0 
 6933121 15.271  1-17 5404.8  95.6  96.5 4.525 0.030 0.044 0.871 0.045 0.058    1 0   0 
 6933124 14.766  1-17 5789.4 101.5  98.1 4.463 0.028 0.040 0.975 0.049 0.065    1 0   0 
 6933132 15.458  1-17 5129.1 111.9  95.5 3.563 0.077 0.093 1.317 0.139 0.175  0 1 0   0 
 6933162 15.319 10-10 6321.0 177.0 243.0 4.251 0.158 0.193 1.087 0.197 0.131    2     1 
 6933177 13.953  1-17 5287.8 116.0 107.5 3.846 0.027 0.033 1.191 0.050 0.064  0 1 0   0 
 6933228 15.733  2-17 5633.7 104.3 102.4 4.416 0.053 0.060 0.941 0.066 0.069    1 0   0 
 6933257 14.943  1-17 5381.2 101.6  86.4 4.345 0.042 0.035 0.874 0.059 0.044  1 1 0   0 
 6933267 15.827  1-17 5656.3 112.2 107.7 4.301 0.065 0.065 0.956 0.074 0.071    1 0   0 
 6933291 15.293  1-17 5859.8 110.9 106.3 4.218 0.051 0.053 1.056 0.080 0.082    1 0   0 
 6933354 12.819  0-17 5958.2 115.9 117.4 4.215 0.031 0.035 1.226 0.050 0.070    1 0   0 
 6933365 13.908  1-17 5057.9  98.6  86.4 3.453 0.079 0.094 1.341 0.162 0.207  2 2 0   0 
 6933388 15.151  4-17 5770.4 108.2 105.6 4.379 0.048 0.052 0.986 0.072 0.075    1 0   0 
 6933473 15.855  1-17 5100.4  93.9  85.7 4.502 0.043 0.039 0.818 0.049 0.043  0 1 0   0 
 6933490 15.728  1-17 5557.9 106.7 105.2 4.404 0.057 0.059 0.920 0.068 0.067    1 0   0 
 6933491 15.592  1-17 5575.9 106.9 105.2 4.402 0.056 0.060 0.925 0.068 0.068    1 0   0 
 6933530 14.918  1-17 5599.9  95.7  93.8 4.487 0.031 0.042 0.925 0.050 0.062  1 1 0   0 
 6933567 15.400  1-17 5209.8  98.8  90.3 4.511 0.039 0.041 0.838 0.051 0.053  0 1 0 0 0 
 6933587 14.330  1-17 5419.6 105.7  95.4 4.400 0.045 0.040 0.881 0.068 0.056    1 0   0 
 6933645 14.178 10-10 5987.0 114.2 108.9 4.358 0.067 0.080 1.058 0.073 0.076  1 1     0 
 6933735 15.928  1-17 4974.6  90.7  84.2 3.484 0.075 0.094 1.205 0.171 0.212  2 2 0   0 
 6933760 14.938  1-17 5611.2 112.4 111.3 3.869 0.043 0.043 1.150 0.069 0.073    1 0   0 
 6933781 13.229  0-17 5469.7 110.6 103.7 3.874 0.034 0.035 0.884 0.051 0.051 2,3 1 0   0 
 6933899  9.618  0-17 5789.8 112.4 106.7 4.020 0.055 0.037 1.097 0.120 0.068  1 1 0   0 
 6933941 15.111  1-17 6065.0 189.0 210.0 4.427 0.072 0.203 1.018 0.153 0.126    2     1 
 6934024 15.665  2-17 5435.6 105.0  99.6 4.442 0.052 0.054 0.888 0.064 0.062    1 0   0 
 6934092 14.538  1-17 5718.9 116.6 109.9 3.969 0.045 0.040 1.106 0.074 0.070    1 0   0 
 6934212 13.730  1-17 5358.4  95.0  88.3 4.581 0.028 0.034 0.752 0.036 0.045  1 1 0   0 
 6934518 15.826  1-17 5028.1  91.6  85.1 4.569 0.027 0.035 0.787 0.040 0.046  0 1 0   0 
 6934527 15.373  1-17 5335.0  99.7  94.3 4.482 0.043 0.046 0.866 0.058 0.058    1 0   0 
 6934587 15.634  0-17 5930.9 108.4 119.4 4.051 0.053 0.040 1.080 0.115 0.073  3 1 0   0 
 6934627 14.453  1-17 5119.9 111.5 102.0 3.759 0.044 0.060 1.073 0.094 0.115  1 1 0   0 
 6934634 15.942  4-17 5320.8  89.7  77.8 4.324 0.049 0.048 0.867 0.048 0.035    1 0   0 
 6934642 15.393  1-17 5621.1 109.3 104.5 4.207 0.052 0.052 0.960 0.074 0.069    1 0   0 
 6934650 15.628  1-17 5308.4 129.1 119.0 3.890 0.048 0.048 1.014 0.082 0.083    1 0   0 
 6934655 13.222  0-17 6310.3 126.3 126.8 4.119 0.031 0.034 1.273 0.054 0.067    1 0   0 
 6934766 15.956  4-17 4712.4  83.1  78.1 4.574 0.028 0.027 0.747 0.036 0.033  1 1 0   0 
 6934793 15.757  2- 2 5371.8 113.7 108.4 3.927 0.092 0.089 1.003 0.098 0.088    1 0   0 
 6934840 13.730  1-17 6705.0 161.0 222.0 4.188 0.170 0.187 1.283 0.183 0.224  1 2     1 
 6934874 15.127  1-17 5880.1 115.2 113.6 3.952 0.064 0.055 1.186 0.122 0.080    1 0   0 
 6934963 14.005 15-15 5383.1 120.0 113.1 3.793 0.036 0.038 1.030 0.065 0.065    1 0   0 
 6934986 14.895  1-17 5830.0 118.2 112.7 4.027 0.059 0.049 1.120 0.122 0.074    1 0 1 0 
 6934999 15.740  4-17 5448.0 114.9 113.1 3.901 0.063 0.063 1.058 0.082 0.080    1 0   0 
 6935020 13.327  1-17 6223.0 173.0 217.0 4.319 0.096 0.144 1.104 0.147 0.133    2     1 
 6935165 15.851  4-17 4951.1  85.9  81.5 3.186 0.155 0.167 1.378 0.234 0.252  0 2     0 
 6935171 13.119  0-17 5575.3 116.6 112.6 3.885 0.034 0.035 0.881 0.051 0.049    1 0   0 
 6935226 14.684  0-17 5148.0 170.0 139.0 3.861 0.700 0.300 1.008 0.224 0.204  2 2     1 
 6935284 15.971  4-17 5532.2 109.8 103.4 4.256 0.074 0.073 0.922 0.069 0.063    1 0   0 
 6935289 15.807  2-17 5497.4 111.9 106.1 4.035 0.075 0.069 0.978 0.073 0.072  7 1 0   0 
 6935322 14.700  1-17 5121.8 116.1 106.2 3.893 0.045 0.050 0.937 0.067 0.073    1 0   0 
 6935353 15.071  1-17 5162.3  93.9  89.4 4.569 0.024 0.034 0.806 0.037 0.051  1 1 0   0 
 6935397 14.684  4-17 4920.5  85.8  82.5 3.370 0.136 0.142 1.187 0.208 0.224  2 2 0   0 
 6935415 12.494  0-17 5906.8 101.9 111.7 4.062 0.034 0.050 1.188 0.094 0.091    1 0   0 
 6935419 15.156  4-17 5687.5 103.0  99.6 4.443 0.041 0.050 0.954 0.060 0.069    1 0   0 
 6935515 14.524  1-17 5704.6 111.5 110.2 4.171 0.047 0.047 1.004 0.085 0.075    1 0   0 
 6935517 15.614  1-17 5253.0 102.1  95.4 4.530 0.034 0.044 0.841 0.046 0.055  0 1 0   0 
 6935584 15.230  1-17 5237.4  74.9  66.7 4.276 0.036 0.036 0.873 0.028 0.022  1 1 1   0 
 6935589 14.568  1-17 5876.9 112.3 112.9 4.080 0.046 0.054 1.125 0.110 0.086    1 0   0 
 6935614 15.726  1-17 5193.9  95.3  87.8 4.509 0.043 0.046 0.834 0.050 0.051    1 0   0 
 6935625 14.005  1-17 5974.6 113.6 114.9 3.985 0.052 0.044 1.202 0.128 0.073    1 0   0 
 6935679 15.701  4-17 5747.0 173.0 208.0 4.526 0.050 0.200 0.975 0.114 0.114    2     1 
 6935765 15.866  1-17 4963.4  89.7  83.9 3.381 0.129 0.140 1.251 0.195 0.229  0 2 0   0 
 6935797 15.009  1-17 5008.1  94.6  87.4 4.569 0.025 0.033 0.787 0.037 0.046  1 1 0   0 
 6935807 15.138  1-17 5591.0 107.5 101.9 4.618 0.021 0.024 0.785 0.030 0.032    1 0   0 
 6935874 13.019  0-17 5782.9 121.3 113.3 3.827 0.036 0.030 1.277 0.061 0.059    1 0   0 
 6935878  9.619  0-17 6654.0 151.0 184.0 4.012 0.234 0.126 1.382 0.164 0.267    2     1 
 6935925 10.965 10-17 3345.0 118.0  59.0 5.119 0.104 0.127 0.168 0.104 0.042  0 2     1 
 6935932 15.243  1-17 5719.8 116.4 110.2 3.955 0.067 0.060 1.116 0.084 0.078    1 0   0 
 6935963 15.617  2-17 5562.0 101.5 100.3 4.459 0.046 0.057 0.919 0.059 0.065    1 0   0 
 6935979 14.766  1-17 5788.5 122.7 113.0 4.037 0.061 0.049 1.096 0.124 0.078    1 0   0 
 6935991 15.272  1-17 5826.9 119.4 113.7 3.859 0.088 0.082 1.235 0.104 0.096    1 0   0 
 6936007 14.982  1-17 5796.4 103.2 100.9 4.444 0.034 0.045 0.983 0.056 0.068    1 0   0 
 6936025 14.670  1-17 5053.2 110.9 100.2 3.822 0.048 0.056 0.961 0.080 0.088  0 1 0   0 
 6936038 14.277  1-17 5439.4 100.0 100.3 4.483 0.036 0.044 0.891 0.056 0.064  8 1 0   0 
 6936045 13.940  1-17 6272.5 131.9 121.5 4.158 0.032 0.030 1.360 0.050 0.055  8 1 0   0 
 6936046 15.021  1-17 4295.5  49.1  37.5 4.585 0.015 0.010 0.703 0.019 0.014  8 1     0 
 6936061 15.830  2-17 5518.3 112.9 105.7 4.296 0.065 0.064 0.912 0.069 0.061    1 0   0 
 6936075 15.512  2-17 5429.2 114.9 109.2 4.006 0.063 0.061 0.970 0.069 0.070  1 1 0   0 
 6936104 13.378  1-17 6383.3 140.3 119.5 3.763 0.061 0.034 1.370 0.186 0.063    1 0   0 
 6936106 14.470  1-17 5602.7 104.6 104.1 4.423 0.042 0.047 0.933 0.068 0.070  6 1 0   0 
 6936110 15.120  1-17 5642.6 110.1 107.8 4.387 0.049 0.051 0.945 0.072 0.071    1 0   0 
 6936261 13.993  1-17 5961.7 119.6 114.4 3.890 0.041 0.038 1.196 0.067 0.068    1 0   0 
 6936320 14.583  1-17 5159.8  94.5  90.8 4.565 0.024 0.034 0.810 0.036 0.051  0 1 0   0 
 6936393 12.878  0-17 4911.7  91.2  85.9 3.500 0.061 0.086 1.231 0.161 0.203  2 2 0   0 
 6936399 15.304  4-17 6012.6 114.6 109.7 4.140 0.056 0.054 1.164 0.077 0.095  1 1 0   0 
 6936417 15.785  1-17 5711.1 121.7 117.8 3.999 0.080 0.068 1.085 0.092 0.080    1 0   0 
 6936423 15.900  2-17 5049.9 110.4  97.1 3.605 0.095 0.110 1.176 0.159 0.181  0 1 0   0 
 6936446 15.119  1-17 5878.2 119.2 112.5 4.238 0.049 0.052 1.056 0.078 0.082    1 0   0 
 6936471 15.487  1-17 5271.7  97.2  88.9 4.605 0.019 0.029 0.771 0.031 0.041    1 0   0 
 6936772 14.095  1-17 5788.9 101.8 101.7 4.381 0.033 0.038 1.085 0.055 0.067    1 0   0 
 6936804 12.974  0-17 6328.9 140.5 117.2 4.131 0.034 0.035 1.322 0.056 0.056    1 0   0 
 6936825 14.648 14-15 6200.6 113.3 114.3 4.346 0.032 0.041 1.141 0.058 0.075    1 0   0 
 6936860 15.037  1-17 5831.5 112.1 109.3 4.225 0.048 0.050 1.041 0.080 0.080    1 0   0 
 6936879 15.827  1-17 5681.6 114.4 112.0 4.096 0.072 0.074 1.025 0.088 0.078    1 0   0 
 6936902 15.079  1-17 5770.2 103.0  96.6 4.511 0.022 0.033 0.935 0.039 0.052    1 0   0 
 6936909 15.934  1-17 5515.0 110.3 104.3 4.225 0.066 0.065 0.921 0.068 0.062    1 0 0 0 
 6936935 13.556  1-17 5967.1 100.2 100.1 4.406 0.024 0.034 1.087 0.048 0.063    1 0   0 
 6936953 13.027  0-17 6071.1 142.4 130.7 4.006 0.028 0.045 1.318 0.065 0.130    1 0   0 
 6936977 15.603  1-17 5352.2 101.7  96.0 4.471 0.040 0.041 0.870 0.062 0.059  3 1 0   0 
 6936992 15.007  4-17 5266.8  86.2  80.6 4.536 0.018 0.028 0.931 0.033 0.040    3 1   0 
 6937000 14.984 14-15 5866.4 115.3 114.6 4.029 0.074 0.074 1.142 0.113 0.089  5 1 0   0 
 6937031 15.883  4-17 5721.2 102.9  99.5 4.515 0.030 0.040 0.919 0.049 0.054    1 0   0 
 6937062 15.868  1-17 5162.7  98.4  92.1 4.543 0.034 0.043 0.820 0.045 0.052  1 1 0   0 
 6937080 14.215  1-17 5857.6 118.5 112.7 4.292 0.043 0.042 0.904 0.068 0.060    1 0   0 
 6937135 15.312  1-17 6043.2 114.9 104.3 4.137 0.053 0.054 1.182 0.073 0.094    1 0   0 
 6937152 15.179  1-17 5498.9 113.2 105.2 4.183 0.050 0.048 0.923 0.067 0.061    1 0   0 
 6937179 13.861 10-17 4627.0 166.0 166.0 4.595 0.052 0.028 0.688 0.070 0.057  0 2     1 
 6937209 15.768  4-17 5729.6 108.4 104.9 4.406 0.054 0.062 0.969 0.067 0.071    1 0   0 
 6937219 15.636  2-17 5468.3 111.0 102.1 4.381 0.057 0.052 0.894 0.069 0.060    1 0   0 
 6937223 15.508  2-17 5728.3 110.9 106.3 4.373 0.055 0.058 0.972 0.072 0.074    1 0   0 
 6937228 15.356  1-17 4667.7  80.3  77.3 4.565 0.027 0.021 0.747 0.035 0.028  1 1 0   0 
 6937230 15.699  2-17 5349.3 115.0 111.5 4.013 0.327 0.274 0.936 0.224 0.092    1     0 
 6937256 14.231  1-17 4816.1  82.7  76.1 4.564 0.027 0.026 0.764 0.038 0.037  1 1 0   0 
 6937296 15.219  1-17 5107.5  92.4  84.3 4.505 0.039 0.035 0.820 0.050 0.044  0 1 0   0 
 6937317 14.377  1-17 5680.8 114.8 114.7 4.071 0.057 0.050 1.033 0.087 0.074    1 0   0 
 6937327 15.875  2-17 5023.2  96.6  83.9 3.404 0.127 0.135 1.319 0.183 0.217  0 2 0   0 
 6937369 11.761  0-17 6136.3 150.5 147.3 4.307 0.036 0.037 1.055 0.078 0.078    1 0   0 
 6937402 15.619  2-17 5545.1 121.1 114.2 3.910 0.060 0.060 1.087 0.078 0.079    1 0 0 0 
 6937405 15.919  1-17 3955.9  85.1  85.8 4.661 0.013 0.013 0.576 0.012 0.014  1 1 0   0 
 6937416 15.343  1-17 5645.4  96.6  93.4 4.522 0.024 0.035 0.908 0.041 0.052  1 1 0   0 
 6937438 15.581  2-17 4950.7  97.3  88.9 3.552 0.088 0.099 1.109 0.173 0.183  0 1 0   0 
 6937443 14.867  1-17 4925.4  90.0  86.2 3.441 0.082 0.097 1.159 0.189 0.213  0 2 0   0 
 6937450 14.937  1-17 5215.8 122.3 113.4 3.753 0.045 0.057 1.144 0.091 0.110  0 1 0   0 
 6937452 15.675  1-17 5892.7 108.0 102.8 4.477 0.031 0.041 0.977 0.050 0.060    1 0   0 
 6937458 15.226  1-17 5836.0 112.0 110.1 4.381 0.047 0.053 1.007 0.070 0.076    1 0   0 
 6937486 15.325  1-17 5785.1 116.8 112.4 4.298 0.053 0.054 1.001 0.076 0.076    1 0   0 
 6937516 14.283  1-17 5884.4  99.7 101.3 4.387 0.029 0.038 1.108 0.052 0.066    1 0   0 
 6937529 14.144  1-17 6091.6 117.0 115.2 4.203 0.033 0.044 1.165 0.067 0.087    1 0 0 0 
 6937533 15.047  4-17 5353.2  96.5  80.4 4.241 0.039 0.034 0.881 0.049 0.035    1 0   0 
 6937537 15.039  1-17 5977.7 105.8 113.2 4.112 0.042 0.052 1.168 0.078 0.099    1 0   0 
 6937559 15.794  1-17 5600.6 106.1 106.7 4.526 0.029 0.040 0.896 0.047 0.056    1 0   0 
 6937573 13.530  1-17 5938.0 119.7 111.3 4.250 0.039 0.044 1.077 0.074 0.081    1 0   0 
 6937583 12.904  1-17 6365.4 132.6 127.1 4.023 0.071 0.068 1.370 0.091 0.090    1     0 
 6937584 15.544  1-17 4935.0  87.2  83.9 3.340 0.108 0.117 1.239 0.198 0.233  0 2 0   0 
 6937647 11.830  4-17 5377.7  99.3  86.2 4.349 0.060 0.055 0.874 0.059 0.045  2 1 0   0 
 6937689 13.135  0-17 5982.3 104.6 102.4 4.418 0.027 0.037 1.045 0.051 0.070    1 0   0 
 6937692 14.856  1-17 6048.7 113.1  99.0 4.104 0.044 0.048 1.209 0.070 0.099    1 0 0 0 
 6937732 15.205  1-17 5656.2 113.5 107.3 3.979 0.054 0.050 1.074 0.074 0.072    1 0   0 
 6937745 14.795  1-17 5135.7  87.8  77.7 4.481 0.039 0.031 0.825 0.053 0.041    1 0   0 
 6937795 14.481  1-17 5844.3 111.6 110.2 4.361 0.042 0.046 1.012 0.074 0.077    1 0   0 
 6937833 15.866  2-17 5184.2 116.0 108.1 3.731 0.070 0.080 1.140 0.125 0.130    1 0   0 
 6937845 15.070  1-17 5513.2 116.2 110.3 3.961 0.082 0.077 1.032 0.085 0.082    1 0   0 
 6937852 15.702  1-17 5091.2 109.7  91.3 3.467 0.107 0.119 1.356 0.166 0.200  0 2 0   0 
 6937886 13.725  1-17 5533.2  92.5  91.8 4.501 0.021 0.030 0.953 0.039 0.051    1 0   0 
 6937911 14.155 10-10 6068.2 116.4 101.0 4.084 0.033 0.046 1.235 0.064 0.106    1 0   0 
 6937976 14.242  0-17 5058.9  87.0  83.8 3.307 0.084 0.095 1.100 0.208 0.203  2 2 0   0 
 6938033 15.710  4-17 5351.2  99.8  95.0 4.509 0.038 0.048 0.865 0.051 0.058    1 0   0 
 6938073 15.527  2- 3 4890.3  83.7  81.8 3.311 0.106 0.116 1.182 0.214 0.226  0 2 0   0 
 6938082 15.292  1-17 5535.7 108.5 104.5 4.342 0.137 0.183 0.920 0.075 0.068    1     0 
 6938111 14.475  1-17 5938.3 106.5 102.2 4.128 0.037 0.044 1.170 0.069 0.094    1 0   0 
 6938185 15.562  1-17 5511.1 114.2 108.2 4.078 0.065 0.063 0.963 0.071 0.068    1 0   0 
 6938245 13.186  0-17 5839.0 111.7 106.2 4.233 0.034 0.037 1.132 0.063 0.074  1 1 0   0 
 6938261 15.224  1-17 5385.8 101.5  85.5 4.256 0.042 0.038 0.883 0.055 0.040  0 1 0   0 
 6938293 14.836  0-17 4938.7  95.1  84.1 3.532 0.064 0.082 1.185 0.155 0.193  2 3 0   0 
 6938299 15.206  1-17 5872.7 116.8 115.5 4.048 0.058 0.061 1.135 0.117 0.086    1 0   0 
 6938311 15.381  1-17 5882.0 110.8 110.5 4.122 0.051 0.059 1.111 0.098 0.088    1 0   0 
 6938333 15.777  1-17 5773.9 107.4 104.5 4.434 0.044 0.056 0.977 0.061 0.070    1 0   0 
 6938376 15.771  2-17 5713.5 114.7 111.1 3.985 0.083 0.072 1.094 0.091 0.082    1 0   0 
 6938393 15.130  1-17 5523.0  99.6  96.8 4.517 0.029 0.042 0.895 0.046 0.057    1 0   0 
 6938397 14.892  1-17 5615.9 114.6 109.6 4.136 0.051 0.048 0.980 0.077 0.070    1 0   0 
 6938519 14.050 10-10 6020.9 107.7 102.4 4.464 0.018 0.030 1.017 0.035 0.055    1 0   0 
 6938521 12.554  0-17 6261.1 131.1 127.5 3.900 0.050 0.035 1.232 0.128 0.062    1 0   0 
 6938530 15.257  1-17 5969.2 116.3 111.1 4.280 0.051 0.051 1.078 0.075 0.080    1 0   0 
 6938566 15.326  1-17 5924.1 111.5 109.7 4.351 0.048 0.052 1.042 0.072 0.077    1 0   0 
 6938587 14.859 14-15 5781.8 107.9 108.5 4.168 0.046 0.050 1.041 0.090 0.080    1 0   0 
 6938591 15.410  1-17 5703.5 113.6 113.6 3.847 0.057 0.056 1.201 0.077 0.082    1 0   0 
 6938673 15.715  2-17 4964.2  91.2  84.1 3.501 0.095 0.107 1.169 0.176 0.204  0 1 0   0 
 6938679 14.751  1-17 6072.8 116.7 113.1 4.212 0.038 0.047 1.151 0.068 0.086  1 1 0   0 
 6938726 15.280  1-17 5467.3 117.2 113.2 3.835 0.069 0.067 1.133 0.095 0.094    1 0   0 
 6938745 14.426  1-17 4993.8  90.8  82.5 3.460 0.069 0.091 1.257 0.165 0.217  0 2 0   0 
 6938831 14.425  1-17 5302.9 114.0 106.0 4.031 0.065 0.063 0.914 0.063 0.058  1 1 0   0 
 6938873 14.996  1-17 4993.7  76.4  69.0 4.452 0.024 0.018 0.817 0.029 0.020  0 1 0   0 
 6938958 15.237  1-17 5755.6 104.6 101.9 4.397 0.046 0.052 0.980 0.069 0.074    1 0   0 
 6939027 15.481  1-17 5549.3 111.9 105.9 4.012 0.061 0.057 1.011 0.072 0.071    1 0   0 
 6939031 13.785  1-17 6193.4 119.0 112.1 3.974 0.036 0.049 1.363 0.071 0.125    1 0   0 
 6939062 14.902  1-17 5596.9 117.7 113.7 3.917 0.039 0.040 1.101 0.067 0.068  2 1 0   0 
 6939066 13.540  0-17 5779.9 114.3 108.3 4.304 0.041 0.040 0.975 0.072 0.067  1 1 0   0 
 6939080 15.994  4-17 5543.3 112.5 107.6 4.318 0.073 0.070 0.918 0.070 0.064    1 0   0 
 6939212 14.804  1-17 5841.0 109.5 108.4 4.122 0.046 0.052 1.090 0.100 0.084    1 0   0 
 6939229 11.996  0-17 5989.1 112.3 107.6 4.321 0.045 0.047 1.073 0.073 0.078    1 0   0 
 6939265 13.649  1-17 6343.6 133.8 128.5 4.272 0.036 0.037 1.227 0.067 0.074    1 0   0 
 6939281 15.871  1-17 5010.0 151.0 136.0 4.545 0.078 0.045 0.720 0.093 0.057  0 2     1 
 6939286 14.164  1-17 5550.1 103.0 103.3 4.430 0.041 0.046 0.919 0.068 0.069    1 0   0 
 6939304 15.691  2- 3 4947.8  98.9  88.7 3.569 0.092 0.104 1.088 0.175 0.173  0 1 0   0 
 6939363 15.724  2-17 4824.3  87.0  79.9 4.566 0.029 0.029 0.763 0.039 0.037  1 1 0   0 
 6939586 14.351  1-17 6267.4 108.3 123.4 4.298 0.031 0.034 1.267 0.051 0.063    1 0   0 
 6939608 15.200  1-17 5531.3  95.6  92.4 4.561 0.021 0.031 0.856 0.036 0.045    1 0   0 
 6939612 15.555  4-17 6214.0 197.0 241.0 4.458 0.056 0.224 1.049 0.154 0.139  1 2     1 
 6939670 15.782  1-17 5491.5 116.0 113.6 3.699 0.045 0.048 1.331 0.080 0.092  3 1 0   0 
 6939721 14.005  1-17 5773.6 107.4 106.4 4.117 0.048 0.047 1.058 0.104 0.079    1 0   0 
 6939767 15.809  2- 2 5662.5 118.3 116.5 3.813 0.088 0.084 1.219 0.107 0.106    1 0   0 
 6939772 11.554  0-17 6944.6 153.9 147.3 4.113 0.032 0.033 1.519 0.081 0.073 10 2 0   0 
 6939818 15.928  1-17 5088.3  92.4  86.3 4.543 0.037 0.044 0.807 0.046 0.048  0 1 0   0 
 6939837 12.163  0-17 6074.7 113.4 106.1 4.052 0.038 0.046 1.154 0.100 0.079  8 1 0   0 
 6939849 14.882  1-17 5856.8 134.5 121.5 3.885 0.054 0.047 1.222 0.105 0.081    1 0   0 
 6940022 14.535  1-17 6027.0 160.3 173.2 3.873 0.047 0.042 1.309 0.178 0.100    1 0   0 
 6940025 15.773  4-17 5091.1  98.8  92.9 4.480 0.052 0.047 0.819 0.046 0.039  0 1 0   0 
 6940078 14.469  1-17 5886.1 110.6 109.3 4.371 0.042 0.046 1.025 0.072 0.077    1 0   0 
 6940118 15.630  2- 3 5157.9 119.9 104.7 3.641 0.075 0.092 1.248 0.133 0.158  0 1 0   0 
 6940151 15.066  1-17 5390.2 119.1 114.7 3.955 0.047 0.048 0.992 0.065 0.069    1 0   0 
 6940153 15.455  1-17 5138.0 130.9 125.3 3.801 0.049 0.059 1.032 0.105 0.116  0 1 0   0 
 6940166 15.446  1-17 4939.4  85.0  82.1 3.341 0.077 0.098 1.252 0.191 0.233  2 2 0   0 
 6940209 14.606  1-17 5585.5 105.1 102.4 4.363 0.047 0.047 0.927 0.072 0.067    1 0   0 
 6940245 15.838  4-17 5648.6 108.5 104.8 4.344 0.070 0.068 0.949 0.072 0.070    1 0   0 
 6940271 15.470  1-17 4991.5  91.4  83.4 4.561 0.029 0.034 0.788 0.040 0.045  1 1 0   0 
 6940278 15.753  2- 3 5916.1 115.1 108.1 4.251 0.073 0.072 1.067 0.081 0.082    1 0   0 
 6940288 15.305  1-17 5772.0 109.6 108.6 4.120 0.058 0.063 1.056 0.100 0.081    1 0   0 
 6940357 13.740  1-17 6065.5 123.6 113.9 4.233 0.041 0.037 1.184 0.062 0.076    1 0   0 
 6940444 15.659  1-17 5402.3 101.9  87.5 4.292 0.060 0.059 0.883 0.059 0.045    1 0   0 
 6940520 11.773  0-17 6832.1 143.9 142.4 4.002 0.031 0.029 1.393 0.066 0.058    2 0   0 
 6940529 15.212  1-17 5153.8  92.9  85.6 4.536 0.032 0.038 0.824 0.044 0.052    1 0   0 
 6940531 13.822  2-17 5697.3 106.3 104.2 4.503 0.033 0.040 0.857 0.049 0.054    1 0   0 
 6940575 12.628  1-17 6329.1 130.5 123.5 3.984 0.029 0.032 1.481 0.069 0.075    1 0   0 
 6940605 15.328  1-17 5355.8 104.0  99.0 4.524 0.030 0.042 0.865 0.046 0.059    1 0   0 
 6940640 15.992  2-17 5035.1  87.8  81.5 4.502 0.042 0.036 0.808 0.046 0.038  0 1 0   0 
 6940643 15.995  4-17 4868.4  86.3  83.7 3.289 0.134 0.141 1.155 0.226 0.222  0 2 0   0 
 6940725 16.751  3- 5 4477.9  89.4  83.4 4.653 0.023 0.025 0.644 0.033 0.031  1 1 0   0 
 6940726 14.695  1-17 5132.7  98.0  89.3 3.360 0.080 0.092 1.059 0.192 0.187  2 2 0   0 
 6940757 13.732  1-17 6373.6 132.9 122.3 3.988 0.033 0.033 1.443 0.071 0.070    1 0   0 
 6940847 15.666  1-17 6053.8 116.8 114.6 4.341 0.052 0.058 1.090 0.068 0.078  0 1 0   0 
 6940867 13.857  1-17 6180.6 124.2 120.2 4.256 0.038 0.037 1.182 0.066 0.074    1 0   0 
 6940922 15.455  3-16 5640.7 117.2 109.0 3.932 0.055 0.054 1.104 0.075 0.074    1 0   0 
 6940971 15.927  4-17 5308.5 101.4  88.8 4.408 0.055 0.048 0.858 0.059 0.044    1 0   0 
 6941075 15.254  1-17 5346.0 103.1  96.4 4.466 0.046 0.046 0.867 0.061 0.057    1 0   0 
 6941078 13.953  1-17 6036.0 111.6 110.8 4.379 0.035 0.040 1.043 0.063 0.069    1 0   0 
 6941084 15.301  1-17 5725.3 103.8  99.4 4.461 0.033 0.044 0.961 0.054 0.067    1 0 0 0 
 6941229 14.714  1-17 6631.4 133.5 123.3 4.296 0.027 0.033 1.300 0.048 0.053    1 0   0 
 6941374 15.819  3-16 5487.9 109.9 106.8 4.431 0.054 0.057 0.901 0.065 0.065    1 0   0 
 6944852 14.942  1-17 5960.8 110.4 115.6 4.000 0.056 0.056 1.201 0.121 0.087    1 0   0 
 6944896 15.577  4-17 5793.4 107.2 105.6 4.422 0.044 0.055 0.986 0.063 0.072  0 1 0   0 
 6944900 15.738  4-17 5395.7 119.6 114.8 3.927 0.137 0.126 1.008 0.132 0.102  1 1 0   0 
 6945044 14.459 14-15 6210.9 124.2 113.7 4.019 0.039 0.046 1.330 0.068 0.111    3 0   0 
 6945081 13.556  1-17 4748.3 104.5 107.9 2.544 0.197 0.181 1.123 0.444 0.251  2 2 0   0 
 6945104 15.655  4-17 5307.0  98.4  85.6 4.401 0.051 0.043 0.857 0.058 0.043    1 0   0 
 6945105 15.255  1-17 5390.4 108.4  98.9 4.129 0.048 0.048 0.904 0.060 0.052    1 0   0 
 6945166 13.490  1-17 6442.0 152.6 149.7 4.321 0.029 0.033 1.147 0.063 0.077    1 0   0 
 6945291 14.763 14-15 5982.4 121.2 120.1 4.340 0.041 0.045 1.066 0.074 0.081    1 0   0 
 6945319 14.604  1-17 5546.6  95.8  94.5 4.494 0.030 0.042 0.913 0.049 0.062  0 1 0   0 
 6945328 14.059  1-17 5650.2  97.0  93.6 4.535 0.018 0.030 0.901 0.033 0.048    1 0   0 
 6945350 14.732  1-17 5739.6 110.7 105.6 4.362 0.046 0.047 0.977 0.075 0.074    1 0   0 
 6945362 11.310  0-17 6538.8 135.2 131.3 3.964 0.058 0.056 1.483 0.090 0.087 10 1     0 
 6945411 13.107  0-17 4869.7  84.4  83.6 3.216 0.079 0.102 1.217 0.220 0.242  2 2 0   0 
 6945466 15.692  2-17 5928.1 110.4 104.1 4.487 0.029 0.037 0.971 0.048 0.056  0 1 0   0 
 6945561 13.014  1-17 6342.1 115.8 112.1 4.394 0.017 0.028 1.142 0.035 0.055    1 0   0 
 6945577 15.425  1-17 5574.0 102.5 101.1 4.483 0.034 0.046 0.920 0.052 0.064  2 1 0   0 
 6945590 13.288  0-17 6437.6 133.6 121.2 3.986 0.030 0.031 1.386 0.065 0.069    1 0   0 
 6945594 12.913  0-17 4550.0 137.0 123.0 4.552 0.064 0.020 0.748 0.043 0.048  2 2 0   1 
 6945607 15.206  0-17 5152.6 100.8  86.3 3.460 0.068 0.077 0.980 0.151 0.143  2 2 0   0 
 6945726 15.718  1-17 5747.8 111.7 107.8 4.373 0.058 0.062 0.979 0.072 0.074    1 0   0 
 6945737 15.613  2-17 4776.3  84.8  78.7 4.566 0.028 0.027 0.758 0.038 0.034  7 1 0   0 
 6945786 15.738  1-17 4903.7  93.9  86.3 4.562 0.031 0.026 0.736 0.039 0.031  1 1   1 0 
 6945789 15.610  4-17 5873.1 111.6 110.8 4.100 0.060 0.071 1.115 0.104 0.089    1 0   0 
 6945803 13.291  1-17 4662.1  74.5  68.9 4.588 0.023 0.021 0.725 0.033 0.029  2 1 0   0 
 6945883 13.648  1-17 6680.4 138.8 130.8 4.148 0.034 0.033 1.385 0.074 0.061    1 0   0 
 6945892 15.682  1-17 5435.6 100.2  98.8 4.553 0.024 0.037 0.855 0.041 0.053    1 0   0 
 6945946 13.685  1-17 6104.7 105.3 103.0 4.373 0.021 0.035 1.161 0.047 0.061    1 0   0 
 6945977 12.738  0-17 5377.8  87.0  89.8 4.486 0.031 0.039 0.921 0.051 0.059    1 0   0 
 6946006 13.558  0-17 6550.4 112.7 129.7 4.313 0.021 0.029 1.282 0.040 0.048    1 0   0 
 6946052 15.492  1-17 5254.4 103.6  93.1 4.474 0.045 0.041 0.848 0.058 0.051  0 1 0   0 
 6946058 14.428  1-17 5770.5 118.6 111.8 4.285 0.044 0.046 0.998 0.075 0.076    1 0   0 
 6946118 15.022  1-17 5724.5 113.2 113.3 4.066 0.059 0.052 1.055 0.101 0.076    1 0   0 
 6946136 15.865  4-17 5162.0  70.3  63.3 4.315 0.037 0.040 0.867 0.021 0.019  1 1 1   0 
 6946139 15.933  4-17 5753.4 111.2 108.3 4.220 0.071 0.071 1.009 0.083 0.078    1 0   0 
 6946197 14.083 14-15 6078.2 119.6 118.8 4.244 0.040 0.042 1.134 0.071 0.081    1 0   0 
 6946199 15.383  4-17 6256.7 104.5 103.1 4.476 0.020 0.025 1.014 0.031 0.036  2 1   1 0 
 6946280 14.067 10-10 5884.7 103.1 100.8 4.434 0.029 0.040 1.011 0.053 0.069    1 0   0 
 6946300 13.583  0-17 5803.5 133.4 115.3 3.760 0.037 0.030 1.380 0.070 0.060    1 0   0 
 6946465 13.929  1-17 6743.9 137.0 133.0 4.044 0.036 0.036 1.502 0.076 0.070    3 0   0 
 6946494 14.363  1-17 5990.4 114.8 112.5 4.343 0.039 0.044 1.067 0.073 0.078    1 0   0 
 6946502 15.847  4-17 5850.8 115.6 110.1 4.185 0.064 0.066 1.066 0.088 0.084    1 0   0 
 6946580 13.730  1-17 6183.9 119.5 117.8 4.037 0.032 0.048 1.236 0.062 0.105    1 0   0 
 6946678 14.703  1-17 6148.5 111.3 109.9 4.384 0.029 0.041 1.104 0.053 0.070  7 1 0   0 
 6946708 14.401  1-17 5747.7 118.4 114.7 3.915 0.039 0.038 1.109 0.067 0.062    1 0 1 0 
 6946732 15.103  4-17 5822.1 113.6 110.8 4.215 0.048 0.051 1.040 0.081 0.081    1 0   0 
 6946733 16.820  0-17 5261.3 134.8 116.3 3.470 0.040 0.056 1.507 0.097 0.137  2 2 0   0 
 6946764 14.816  1-17 5579.9 118.4 115.5 3.851 0.041 0.040 1.158 0.068 0.072  1 1 0   0 
 6946765 14.816  6-17 4813.0 173.0 173.0 4.601 0.054 0.036 0.677 0.080 0.051  0 2     1 
 6946943 15.502  1-17 6016.2 131.1 180.8 4.079 0.046 0.055 1.204 0.090 0.130    1 0   0 
 6946948 15.672  1-17 4373.8  74.2  68.2 4.606 0.022 0.018 0.692 0.027 0.023  1 1 0   0 
 6947062 15.680  4-17 5385.0 105.9 101.5 4.476 0.046 0.052 0.876 0.058 0.060    1 0   0 
 6947151 12.356  0-17 5293.6 123.2 114.7 3.667 0.029 0.036 1.364 0.066 0.087  1 1 0   0 
 6947164 14.928  1-17 5718.2 127.5 113.5 3.879 0.052 0.039 1.279 0.084 0.061 2,3 1 0   0 
 6947225 13.334  0-17 5474.0 107.0  96.8 4.334 0.041 0.038 0.896 0.066 0.056    1 0   0 
 6947284 14.355  1-17 5857.8 109.0 108.3 4.400 0.037 0.045 1.012 0.066 0.076    1 0   0 
 6947300 15.828  4-17 6290.1 122.3 118.2 4.335 0.054 0.068 1.166 0.072 0.077    1 0   0 
 6947339 15.764  4-17 5007.8  95.9  86.7 3.495 0.107 0.119 1.229 0.172 0.207  0 2 0   0 
 6947385 15.235  1- 3 5877.1 117.5 113.9 4.207 0.185 0.224 1.067 0.139 0.102    1     0 
 6947404 15.474  1- 3 5876.8 112.9 111.7 4.125 0.059 0.066 1.105 0.098 0.088    1 0   0 
 6947459 13.988  2-17 3453.0 133.0  97.0 5.387 0.010 0.210 0.102 0.052 0.002  2 2 0   1 
 6947591 15.371  1-17 5727.2 115.4 115.1 4.069 0.066 0.063 1.056 0.098 0.078  0 1 0   0 
 6947604 15.529  4-17 5797.6 120.4 116.8 4.261 0.056 0.058 1.015 0.079 0.078    1 0   0 
 6947623 14.835  1-17 5267.9  99.0  92.3 4.516 0.034 0.042 0.850 0.049 0.057  1 1   1 0 
 6947629 13.059  0-17 5560.2 109.2 104.9 4.302 0.040 0.041 0.945 0.066 0.063  2 1 0   0 
 6947666 14.726  2- 3 5826.7 116.3 113.0 4.268 0.062 0.063 1.025 0.079 0.079  3 1 0   0 
 6947668 15.802  4-17 5329.5 101.8  94.8 4.561 0.027 0.039 0.830 0.044 0.054    1 0 1 0 
 6947728 15.828  4-17 5683.9 112.0 107.0 4.391 0.065 0.072 0.957 0.069 0.071    1 0   0 
 6947734 15.683  4-17 5926.0 187.0 207.0 4.519 0.040 0.229 1.004 0.122 0.135    2     1 
 6947741 14.227 10-10 6129.3 129.9 109.5 4.084 0.037 0.044 1.258 0.063 0.104    1 0   0 
 6947752 14.392 15-15 5287.2 124.0 116.6 3.669 0.043 0.056 1.310 0.089 0.116    1 0   0 
 6947761 15.997  1-17 5720.2 106.9 103.4 4.472 0.041 0.056 0.948 0.057 0.064    1 0   0 
 6947768 14.191 15-15 5503.7 121.1 120.7 3.936 0.035 0.038 1.050 0.067 0.069    1 0   0 
 6947798 13.757  1-17 5420.4  94.1  91.0 4.579 0.017 0.030 0.827 0.028 0.044    1 0   0 
 6947894 15.150  1-17 5584.6 116.4 111.0 4.132 0.174 0.178 0.978 0.107 0.086    1     0 
 6947932 15.419  1-17 5488.6 122.7 118.2 3.878 0.060 0.059 1.097 0.081 0.082    1 0   0 
 6947945 13.709  0-17 5563.2 111.7 118.1 3.803 0.030 0.031 1.173 0.058 0.062  2 1 0   0 
 6947956 15.614  2- 3 5293.8 125.8 117.5 3.784 0.068 0.070 1.130 0.108 0.110    1 0   0 
 6948006 13.529  0-17 6059.1 125.7 103.3 4.154 0.037 0.040 1.178 0.067 0.091    1 0   0 
 6948054 15.599  1-17 5135.8  95.4  90.0 4.551 0.026 0.039 0.845 0.039 0.046  0 1 0 0 0 
 6948067 15.593  2-17 5299.5  91.4  80.9 4.335 0.042 0.040 0.863 0.046 0.033  6 1 0   0 
 6948070 15.194  1-17 5999.9 110.9 106.9 4.410 0.036 0.048 1.048 0.057 0.070    1 0   0 
 6948085 15.863  4-17 6000.3 119.7 115.3 4.312 0.069 0.074 1.079 0.075 0.080    1 0   0 
 6948093 15.233  1-17 5775.0 155.0 172.0 4.558 0.040 0.160 0.934 0.090 0.110    2     1 
 6948098 14.583  1-17 5721.0 109.7 106.8 4.196 0.048 0.049 1.002 0.082 0.075  6 1 0   0 
 6948165 14.852  1-17 6181.5 122.3 113.7 3.999 0.054 0.058 1.329 0.083 0.112    1 0   0 
 6948259 14.627  1-17 5960.9 104.5 110.4 4.127 0.041 0.050 1.152 0.078 0.096    1 0   0 
 6948271 15.133  1-17 6164.5 117.9 112.4 3.970 0.057 0.063 1.342 0.095 0.116    1 0   0 
 6948283 12.039  0-17 6158.7 115.4 117.6 3.905 0.037 0.050 1.379 0.096 0.116    1 0   0 
 6948287 15.271  1-17 5661.8 115.7 113.6 3.828 0.064 0.062 1.206 0.084 0.088    1 0   0 
 6948325 13.649  1-17 6429.1 129.5 122.1 3.953 0.036 0.037 1.454 0.076 0.080    1 0   0 
 6948480 12.631  1-17 5767.5 111.6 109.1 4.253 0.057 0.058 1.026 0.076 0.073 2,3 1 0   0 
 6948566 15.362  1-17 5720.2 109.8 105.6 4.316 0.057 0.056 0.975 0.074 0.073    1 0   0 
 6948619 12.483  1-17 5375.4 110.0 102.7 4.075 0.051 0.049 0.916 0.062 0.058  2 1 0   0 
 6948735 14.452  1-17 4639.2  80.9  73.8 4.627 0.018 0.022 0.693 0.026 0.029  1 1 0   0 
 6948776 14.776  1-17 5221.0  95.7  88.8 4.549 0.027 0.038 0.829 0.040 0.054  0 1 0   0 
 6948815 14.805 14-15 6444.6 147.8 142.6 4.095 0.188 0.190 1.325 0.195 0.128  3 3     0 
 6948849 15.569  4-17 5782.2 111.7 109.8 4.156 0.069 0.072 1.045 0.094 0.082    1 0   0 
 6948868 13.879  1-17 6054.2 111.8 111.4 4.011 0.050 0.046 1.170 0.116 0.073  6 1 0   0 
 6948885 15.707  1-17 5103.4  88.5  83.0 4.557 0.031 0.041 0.803 0.043 0.050    1 0   0 
 6948919 14.512  1-17 5541.7 107.5 102.3 4.088 0.047 0.047 0.969 0.069 0.067    1 0   0 
 6948966 13.620  1-17 5919.2 102.4 101.0 4.414 0.031 0.041 1.028 0.057 0.072    1 0   0 
 6948974 15.753  2-17 5672.0 113.5 109.3 3.887 0.109 0.099 1.149 0.112 0.104    1 0   0 
 6948976 15.316  1-17 5370.2 108.9 101.3 4.083 0.061 0.058 0.912 0.062 0.056  0 1 0   0 
 6949061 14.128  1-17 5860.8 109.3 107.2 4.309 0.039 0.041 1.103 0.066 0.070    1 0 0 0 
 6949090 14.756 14-15 6121.7 115.3 115.7 4.286 0.047 0.047 1.134 0.070 0.080    1 0   0 
 6949102 14.586  1-17 5873.1 113.3 109.3 4.304 0.046 0.048 1.033 0.076 0.077    1 0   0 
 6949166 12.824  0-17 6399.4 126.6 122.5 4.315 0.059 0.067 1.156 0.064 0.069    3     0 
 6949213 14.604  1-17 5916.7 115.6 106.7 4.230 0.046 0.049 1.077 0.076 0.082    1 0   0 
 6949235 15.732  1-17 4125.1  46.1  69.6 4.663 0.041 0.020 0.586 0.016 0.017  0 1 0   0 
 6949274 12.730  0-17 6652.5 140.1 134.1 4.019 0.034 0.035 1.434 0.072 0.068    1 0   0 
 6949314 14.419  1-17 6397.6 129.4 131.4 4.228 0.038 0.043 1.266 0.064 0.065    1 0   0 
 6949385 14.757  1-17 5774.0 105.3 102.9 4.439 0.036 0.045 0.979 0.058 0.070    1 0   0 
 6949415 15.326  1-17 5913.5 108.2 105.1 4.437 0.035 0.046 1.012 0.055 0.067    1 0   0 
 6949431 15.574  1-17 5546.0 122.6 115.4 4.144 0.056 0.057 0.951 0.075 0.069    1 0   0 
 6949433 15.362  4-17 5743.5 114.8 111.4 4.200 0.057 0.059 1.011 0.085 0.078    1 0   0 
 6949448 14.898  1-17 6131.9 116.3 114.5 3.952 0.054 0.061 1.340 0.100 0.119    1 0   0 
 6949539 14.890  1-17 5647.7 103.9 100.6 4.387 0.047 0.050 0.946 0.072 0.070    1 0   0 
 6949545  9.816  1-17 5931.0 105.4  97.3 3.974 0.027 0.045 1.417 0.049 0.132  2 1 0   0 
 6949550 15.472  1-17 5757.7 116.1 111.4 4.283 0.058 0.060 0.995 0.077 0.076  3 1 0   0 
 6949616 15.282  1-17 5765.2 108.3 105.6 4.390 0.051 0.057 0.983 0.069 0.074  2 1 0   0 
 6949635 14.206  1-17 6642.7 134.6 129.9 4.288 0.030 0.033 1.291 0.048 0.050    1 0   0 
 6949702 14.606  2-17 6007.4 126.0 118.6 3.562 0.064 0.055 1.632 0.106 0.094    1 0   0 
 6949716 15.666  1-17 5365.2 100.0  96.5 4.546 0.029 0.043 0.849 0.045 0.055  1 1 0   0 
 6949736 14.478  1-17 6225.0 153.0 219.0 4.461 0.054 0.216 1.070 0.144 0.144    2     1 
 6949768 15.623  1-17 5532.9 115.5 110.3 4.074 0.067 0.064 0.973 0.073 0.070    1 0   0 
 6949783 15.283  1-17 6043.2 110.3 105.6 4.460 0.028 0.036 1.014 0.048 0.057    1 0   0 
 6949794 14.865  1-17 5825.1 110.5 108.3 4.131 0.048 0.054 1.079 0.097 0.084  1 1 0   0 
 6949871 14.984  1-17 6208.4 126.0 116.1 4.283 0.047 0.051 1.171 0.067 0.079    1 0   0 
 6949873 15.610  2-17 6297.8 119.6 114.4 4.402 0.034 0.040 1.112 0.057 0.063    1 0   0 
 6949891 15.926  1-17 5776.1 119.2 115.3 4.413 0.056 0.069 0.980 0.067 0.072    1 0   0 
 6949898 15.267  1-17 5496.9  91.8  85.1 4.541 0.020 0.028 0.908 0.035 0.038    1 0 1 0 
 6949972 13.960  1-17 5085.3 109.0 107.6 2.579 0.173 0.185 1.161 0.520 0.322  2 2 0   0 
 6949992 14.663  1-17 5918.1 116.5 118.7 3.995 0.057 0.051 1.178 0.131 0.081    1 0   0 
 6950042 15.389  4-17 5951.0 107.0 103.0 4.438 0.033 0.045 1.020 0.053 0.065    1 0   0 
 6950112 15.172  1-17 5261.6  79.0  70.3 4.272 0.035 0.034 0.874 0.032 0.024  0 1 1   0 
 6950123 15.229  1-17 5214.9 131.1 111.8 3.497 0.079 0.095 1.464 0.151 0.178  0 2 0   0 
 6950149 15.154  1-17 6095.1 119.3 115.4 4.211 0.051 0.057 1.160 0.071 0.086    1 0   0 
 6950167 15.515  0-17 5643.8  94.2  90.8 4.457 0.029 0.037 0.974 0.053 0.062  2 1 0   0 
 6950241 15.841  4-17 5281.0 185.0 185.0 4.613 0.032 0.097 0.815 0.078 0.096  0 2     1 
 6950243 12.825  0-17 6480.0 179.0 224.0 3.824 0.440 0.110 1.598 0.189 0.441    2     1 
 6950247 15.702  2-17 5611.0 101.0  97.8 4.499 0.034 0.048 0.916 0.051 0.058    1 0   0 
 6950275 15.823  4-17 5590.1 102.2  98.1 4.502 0.036 0.050 0.910 0.052 0.058    1 0   0 
 6950281 15.395  1- 3 5685.5 117.8 115.2 4.130 0.060 0.061 1.012 0.088 0.076    1 0   0 
 6950288 15.071  1-17 5863.3 115.3 107.7 4.177 0.048 0.053 1.077 0.085 0.085    1 0   0 
 6950422 15.666  4-17 5570.5 107.3 106.6 4.451 0.047 0.057 0.922 0.061 0.067    1 0   0 
 6950433 12.689  1-17 5748.1 104.8 105.9 4.075 0.053 0.043 1.061 0.116 0.076    1 0   0 
 6950510 15.650  1-17 5570.0 166.0 183.0 4.561 0.030 0.170 0.971 0.075 0.113    2     1 
 6950536 14.919  1-17 6324.8 132.0 129.6 4.253 0.048 0.045 1.228 0.066 0.077    1 0   0 
 6950544 13.028  0-17 7077.8 156.7 149.7 4.188 0.035 0.032 1.436 0.074 0.064    2 0   0 
 6950566 15.819  4-17 5649.8 109.4 105.7 4.432 0.051 0.061 0.944 0.064 0.069    1 0   0 
 6950622 15.725  2- 3 5989.2 122.1 116.0 4.246 0.065 0.064 1.099 0.078 0.084    1 0   0 
 6950628 15.651  4-17 5920.4 120.6 120.6 3.923 0.084 0.076 1.230 0.118 0.094  7 1 0   0 
 6950687 15.099  1-17 5687.1 100.6  97.6 4.479 0.033 0.043 0.932 0.049 0.057    1 0   0 
 6950779 15.539  1-17 5747.5 123.5 119.1 4.017 0.073 0.062 1.090 0.100 0.080    1 0   0 
 6950789 15.313  1-17 5511.6 100.7  98.8 4.521 0.027 0.041 0.892 0.043 0.057  0 1 0   0 
 6950796 15.563  1-17 4390.4  72.7  65.2 4.592 0.022 0.016 0.706 0.026 0.022  1 1 0   0 
 6950837 15.715  2- 3 5893.6 109.9 111.0 4.096 0.067 0.076 1.127 0.103 0.091    1 0   0 
 6950845 15.155  1-17 6105.2 118.0 108.2 4.034 0.056 0.062 1.272 0.082 0.108    1 0   0 
 6950953 14.471  1-17 6216.2 126.6 121.0 4.204 0.105 0.119 1.207 0.092 0.094    1     0 
 6951008 15.876  1-17 5260.3 101.7  92.5 4.469 0.052 0.049 0.848 0.057 0.050  0 1 0   0 
 6951011 15.337  1-17 6153.2 125.8 116.7 4.206 0.055 0.061 1.188 0.070 0.087    1 0   0 
 6951170 13.479  0-17 6164.6 116.7 112.6 3.898 0.031 0.051 1.449 0.069 0.146    1 0   0 
 6951204 15.321  1-17 4751.0  90.8  83.2 4.619 0.020 0.025 0.711 0.030 0.034  1 1 0   0 
 6951228 15.856  2-17 5646.4 110.9 106.8 4.348 0.070 0.069 0.948 0.072 0.070    1 0   0 
 6951310 14.403  1-17 5744.6 112.9 108.9 4.361 0.046 0.047 0.978 0.075 0.075    1 0   0 
 6951344 14.750  1-17 4942.8 104.5  88.8 3.701 0.061 0.065 0.984 0.120 0.111  0 1 0   0 
 6951350 15.759  1-17 4980.7  96.3  89.4 4.582 0.025 0.033 0.769 0.039 0.044  0 1 0   0 
 6951383 14.797  1-17 5368.7 105.7  90.6 4.379 0.046 0.037 0.869 0.062 0.047    1 0   0 
 6951392 14.683  1-17 5614.6 115.3 111.6 3.964 0.045 0.044 1.069 0.070 0.069  6 1 0   0 
 6951467 15.688  1-17 5654.0 117.3 113.6 3.751 0.085 0.082 1.285 0.115 0.111    1 0   0 
 6951488 15.211  1-17 5691.4 109.2 104.9 4.395 0.049 0.053 0.960 0.071 0.072    1 0   0 
 6951507 14.901  1-17 4932.6  89.3  84.1 3.445 0.082 0.097 1.168 0.187 0.213  0 2 0   0 
 6951531 14.343 14-15 5895.6 114.0 109.9 4.170 0.111 0.106 1.089 0.101 0.091    1     0 
 6951558 15.165  4-17 5707.6 121.2 115.5 4.001 0.061 0.052 1.081 0.084 0.074    1 0   0 
 6951586 15.536  1-17 5837.1 113.1 110.2 4.148 0.059 0.063 1.075 0.096 0.085    1 0   0 
 6951653 10.617  0-17 5804.2 111.0  97.3 4.171 0.031 0.039 1.144 0.068 0.085  2 1 0   0 
 6951693 15.866  1-17 5237.0 103.9  93.9 4.474 0.050 0.048 0.844 0.056 0.049  1 1 0   0 
 6951723 15.395  1-17 5729.8 116.9 112.5 4.202 0.055 0.056 1.005 0.084 0.077    1 0   0 
 6951767 14.052 10-10 6692.7 132.8 132.2 4.303 0.024 0.031 1.309 0.044 0.050    3 0   0 
 6951812 12.995  0-17 5891.2 110.3 109.1 4.358 0.039 0.044 1.029 0.073 0.078    1 0   0 
 6951818 14.238 10-10 6263.2 115.4 113.0 4.379 0.024 0.034 1.139 0.046 0.065  1 1 0   0 
 6951827 14.074  2-17 6652.1 141.8 144.6 4.268 0.034 0.036 1.261 0.050 0.050    3 0   0 
 6951831 15.875  2-17 5616.6 120.3 116.9 3.797 0.080 0.078 1.224 0.106 0.105    1 0   0 
 6952034 15.054  1-17 6090.0 119.4 119.4 4.235 0.050 0.049 1.143 0.072 0.083    1 0   0 
 6952065 15.637  1-17 4952.8  85.8  80.9 3.128 0.074 0.090 1.439 0.208 0.247  2 2 0   0 
 6952076 14.917  1-17 5496.4 109.0 107.5 4.436 0.044 0.049 0.904 0.066 0.067    1 0   0 
 6952105 15.379  1-17 5584.4 103.3  97.6 4.517 0.027 0.039 0.905 0.044 0.055    1 0   0 
 6952129 15.230  1-17 5803.5 117.2 113.6 4.408 0.082 0.127 0.982 0.080 0.078    1     0 
 6952161 15.731  4-17 5754.4 113.9 110.0 4.373 0.061 0.065 0.981 0.071 0.074    1 0   0 
 6952162 13.280  0-17 6159.0 124.5 111.2 4.040 0.031 0.044 1.293 0.059 0.110    1 0   0 
 6952205 12.540  0-17 6923.0 134.9 154.4 4.021 0.033 0.031 1.682 0.069 0.076  1 2 0   0 
 6952217 13.597  0-17 5942.7 116.9 108.9 4.496 0.042 0.037 0.736 0.051 0.045    1 0   0 
 6952265 15.111  1-17 5708.8 118.4 112.9 4.218 0.051 0.052 0.991 0.080 0.075    1 0   0 
 6952337 15.838  2-17 5863.2 109.6 105.9 4.423 0.048 0.062 1.001 0.063 0.070    1 0   0 
 6952364 14.105  1-17 5818.8 105.8  98.2 4.526 0.017 0.027 0.923 0.032 0.046    1 0   0 
 6952464 15.781  0-17 5854.0 148.7 192.3 4.029 0.239 0.290 1.003 0.205 0.154  2 1     0 
 6952517 15.098  1-17 6071.1 117.1 110.6 4.157 0.054 0.049 1.180 0.070 0.093    1 0   0 
 6952532 13.567  0-17 6116.0 118.4 109.9 3.976 0.030 0.033 1.445 0.059 0.081    1 0   0 
 6952570 15.158  1-17 5969.5 123.9 127.1 3.776 0.078 0.075 1.372 0.151 0.101    1 0   0 
 6952576 13.144  0-17 6187.6 105.3 101.6 4.425 0.017 0.026 1.093 0.032 0.046    1 0   0 
 6952581 15.616  2-17 5382.7 111.5 101.2 4.430 0.058 0.055 0.875 0.064 0.056  8 1 0   0 
 6952583 13.674  1-17 5916.9 124.0 124.9 4.038 0.051 0.042 1.038 0.086 0.069    1 0   0 
 6952585 15.659  1-17 5755.4 108.3 103.7 4.486 0.034 0.046 0.948 0.053 0.060    1 0   0 
 6952589 15.797  1-17 5713.2 108.7 105.1 4.451 0.046 0.060 0.955 0.060 0.066    1 0   0 
 6952700 14.245  1-17 5869.7 132.3 139.0 4.082 0.209 0.262 1.125 0.191 0.150    1     0 
 6952765 15.287  4-17 6223.8 136.5 127.4 4.118 0.058 0.058 1.265 0.069 0.090    1 0   0 
 6952771 15.088  4-17 5722.6 117.1 111.4 4.230 0.053 0.054 0.993 0.079 0.075    1 0   0 
 6952790 15.753  1-17 5998.0 121.5 114.1 4.523 0.030 0.034 0.928 0.049 0.049    1 0   0 
 6952833 16.751  6- 6 3742.9  69.2  77.3 4.758 0.014 0.014 0.463 0.016 0.016  0 1 0   0 
 6952853 13.630  1-17 6584.2 148.1 125.7 4.145 0.032 0.030 1.359 0.067 0.052    1 0   0 
 6952916 15.140  1-17 5536.1 113.3 108.6 4.208 0.052 0.051 0.929 0.070 0.064    1 0   0 
 6952926 15.589  1-17 5831.0 116.6 112.6 4.287 0.064 0.064 1.022 0.078 0.078    1 0   0 
 6952944 14.670  1-17 6021.7 126.7 122.4 4.113 0.049 0.047 0.947 0.071 0.059    1 0   0 
 6952966 13.544  1-17 6526.2 129.0 124.0 3.906 0.030 0.044 1.450 0.064 0.128 10 3 0   0 
 6952979 13.591  1-17 5723.8 127.4 110.2 3.878 0.035 0.033 1.225 0.059 0.063  8 1 0   0 
 6952983 15.868  4-17 6214.0 196.0 261.0 4.442 0.052 0.221 1.169 0.157 0.157    2     1 
 6952995 15.984  1-17 5267.5 104.1 100.7 4.415 0.098 0.133 0.854 0.053 0.048  0 1     0 
 6953026 15.944  1-17 5498.7 120.8 115.4 3.804 0.098 0.092 1.175 0.128 0.120    1 0   0 
 6953028 14.859  1-17 5630.8 118.3 113.2 4.124 0.052 0.050 0.990 0.080 0.072    1 0   0 
 6953036 15.561  1-17 5731.8 105.5 101.9 4.462 0.039 0.052 0.957 0.057 0.065    1 0   0 
 6953085 15.706  2-17 5987.8 124.6 119.0 4.364 0.058 0.067 1.058 0.072 0.077    1 0   0 
 6953099 15.922  4-17 5035.6 104.7  90.4 3.524 0.122 0.137 1.230 0.178 0.203  0 1 0   0 
 6953124 15.515  1-17 4872.7  82.7  84.5 3.016 0.080 0.097 1.353 0.222 0.255  2 2 0   0 
 6953169 15.661  2- 3 5903.4 111.2 106.9 4.447 0.040 0.053 1.000 0.059 0.066  0 1 0   0 
 6953219 14.905  1-17 5172.5 121.6 111.1 3.699 0.050 0.068 1.196 0.103 0.135  6 1 0   0 
 6953248 14.710  1-17 5750.5 123.7 117.5 4.006 0.060 0.049 1.095 0.098 0.076    1 0   0 
 6953255 14.676  1-17 5929.8 110.1 106.4 4.451 0.027 0.039 1.011 0.048 0.064    1 0   0 
 6953275 11.964  0-17 6221.1 123.8 113.9 4.154 0.032 0.037 1.183 0.058 0.081 11 1 0   0 
 6953281 15.557  2-17 5977.3 120.9 114.2 4.273 0.066 0.068 1.085 0.077 0.082    1 0   0 
 6953324 14.558  1-17 5827.4 125.2 119.7 3.951 0.050 0.045 1.102 0.074 0.068    1 0   0 
 6953328 15.906  2-17 5603.7 120.0 115.2 4.186 0.145 0.143 0.966 0.087 0.078    1     0 
 6953329 15.505  2- 3 5969.8 120.0 113.4 4.225 0.069 0.069 1.100 0.081 0.085    1 0   0 
 6953357 13.936  1-17 6377.0 123.8 129.6 4.046 0.034 0.035 1.474 0.063 0.067    1 0   0 
 6953437 15.298  1-17 5973.2 111.0 113.6 4.136 0.057 0.058 1.147 0.083 0.094  0 1 0   0 
 6953457 13.265  0-17 5750.7 106.9 105.9 4.239 0.037 0.041 1.051 0.072 0.073    1 0   0 
 6953459 14.230 10-10 6025.0 112.0 111.9 4.024 0.041 0.054 1.247 0.083 0.111    1 0   0 
 6953471 12.448  0-17 5687.0 106.6 102.0 4.309 0.041 0.041 0.890 0.065 0.060    1 0   0 
 6953517 12.056  0-17 6334.8 124.4 119.8 3.956 0.030 0.037 1.424 0.071 0.108    1 0   0 
 6953551 14.245 10-10 6187.4 125.6 122.2 4.289 0.043 0.043 1.052 0.072 0.072    1 0   0 
 6953610 13.773  1-17 5533.0 166.0 149.0 4.538 0.057 0.143 0.854 0.092 0.083  1 2     1 
 6953637 15.723  1-17 6161.0 196.0 270.0 4.454 0.052 0.221 1.150 0.153 0.169    2     1 
 6953646 12.766  1-17 6283.9 120.3 123.5 4.290 0.031 0.041 1.198 0.065 0.077    1 0   0 
 6953655 15.524  4-17 5485.6 104.3 104.0 4.510 0.034 0.048 0.891 0.049 0.060    1 0   0 
 6953660 14.159  1-17 6268.3 112.4 114.5 3.777 0.044 0.056 1.606 0.086 0.171    1 0   0 
 6953669 15.189  1-17 6205.5 134.5 124.2 4.172 0.059 0.053 1.225 0.068 0.086  0 1 0   0 
 6953685 15.946  4-17 5724.1 114.0 109.8 4.371 0.067 0.071 0.971 0.071 0.073    1 0   0 
 6953692 14.683  1-17 5936.8 116.6 116.0 3.991 0.059 0.056 1.192 0.127 0.084  1 1 0   0 
 6953713 13.441  0-17 6226.3 114.0 108.0 4.382 0.022 0.035 1.130 0.044 0.067    1 0   0 
 6953791 15.571  1-17 5652.6 123.8 118.9 3.668 0.080 0.078 1.394 0.129 0.119    1 0   0 
 6953955 15.783  4-17 4879.6  95.6  88.9 4.583 0.025 0.031 0.759 0.037 0.041  1 1 0   0 
 6954041 14.493  2-16 4229.4  59.6  49.7 4.588 0.027 0.021 0.672 0.032 0.019  0 1 0   0 
 6954493 13.254  1-17 6071.2 123.8 120.9 4.092 0.045 0.040 1.001 0.082 0.064    1 0   0 
 6954544 15.473 11-13 6181.7 137.9 174.2 3.952 0.049 0.059 1.363 0.102 0.148    1 0   0 
 6954606 15.406  1- 3 6267.5 153.7 181.0 4.223 0.045 0.054 1.223 0.074 0.104    1 0   0 
 6954657 15.346 14-15 6201.6 262.9 165.2 4.119 0.033 0.035 1.265 0.087 0.101  5 3 0   0 
 6954721 12.920  0-17 3342.0 109.0  89.0 5.011 0.103 0.115 0.264 0.110 0.090  1 2     1 
 6954859 13.622  0-17 4949.0  78.8  80.1 3.159 0.065 0.084 1.378 0.192 0.231  2 2 0   0 
 6954897 13.852  1-17 6034.7 127.5 126.5 4.305 0.042 0.040 0.837 0.060 0.052    1 0   0 
 6954930 15.402  1-17 5742.1 127.2 118.2 3.752 0.062 0.059 1.315 0.087 0.090    1 0   0 
 6955208 15.300  1-17 5631.1 118.1 111.8 3.932 0.053 0.051 1.099 0.073 0.073    1 0   0 
 6955282 15.672  2-17 5126.1 118.6 107.0 3.748 0.061 0.073 1.083 0.114 0.123  0 1 0   0 
 6955284 15.831  4-17 5631.4 111.7 107.9 4.316 0.065 0.063 0.946 0.073 0.069    1 0   0 
 6955295 15.458  1-17 4959.5  64.9  70.2 2.882 0.022 0.047 2.081 0.098 0.089  2 2 0   0 
 6955336 15.663  2-17 5390.1 120.3 116.3 3.795 0.062 0.062 1.158 0.095 0.099    1 0   0 
 6955386 15.607  1-17 5092.3  80.7  87.5 2.455 0.108 0.062 1.266 0.378 0.259  2 2 0   0 
 6955451 14.750  1-17 5660.8 105.4 102.5 4.440 0.038 0.045 0.949 0.063 0.070    1 0   0 
 6955587 14.919  4-17 5708.1 124.7 120.9 4.313 0.151 0.243 0.980 0.114 0.087  1 1     0 
 6955643 15.639  4-17 5669.9 113.1 110.9 4.400 0.053 0.058 0.953 0.070 0.072    1 0   0 
 6955655 15.452  1-17 5575.5 111.3 109.6 4.403 0.049 0.052 0.925 0.071 0.069    1 0   0 
 6955671 15.813  4-17 6037.9 115.0 108.8 4.146 0.071 0.065 1.170 0.080 0.094    1 0 1 0 
 6955695 15.151  1-17 5724.2 126.9 118.3 3.905 0.075 0.068 1.158 0.088 0.086    1 0   0 
 6955801 15.796  4-17 5498.9 106.6 104.2 4.456 0.048 0.056 0.904 0.061 0.065    1 0   0 
 6955822 15.391  1-17 5085.3 106.5  88.6 3.455 0.058 0.077 1.383 0.152 0.207  2 2 0   0 
 6955837 14.400 14-15 6032.4 119.1 116.0 4.285 0.044 0.043 1.100 0.074 0.080    1 0   0 
 6955879 15.118  1-17 6148.3 125.5 111.2 4.086 0.050 0.051 1.260 0.068 0.100    1 0   0 
 6955891 13.054  0-17 6398.2 122.7 132.5 4.113 0.030 0.028 1.403 0.062 0.058    1 0   0 
 6956034 15.118  1-17 5446.0 117.9 113.2 3.886 0.045 0.047 1.076 0.070 0.074  1 1 0   0 
 6956075 14.763  1-17 5936.2 108.8 111.4 4.115 0.041 0.052 1.146 0.084 0.096    1 0   0 
 6956092 14.744  1-17 5972.8 118.9 119.7 3.935 0.057 0.050 1.239 0.142 0.080 11 1 0   0 
 6956096 13.082  0-17 6498.2 116.6 126.5 4.279 0.029 0.033 1.274 0.057 0.061    1 0   0 
 6956178 13.961  1-17 6385.2 126.5 124.0 3.965 0.036 0.038 1.430 0.073 0.084    1 0   0 
 6956214 15.196  4-17 5395.2 112.0 100.0 4.409 0.048 0.043 0.876 0.068 0.055    1 0   0 
 6956216 14.408 10-17 6219.5 111.2 118.2 3.806 0.042 0.057 1.549 0.086 0.168  3 1 0   0 
 6956233 15.932  4-17 5091.5  98.8  93.1 4.572 0.027 0.038 0.790 0.042 0.049  0 1 0   0 
 6956303 15.394  4-17 5749.5 116.4 112.1 4.239 0.054 0.056 1.001 0.080 0.077    1 0   0 
 6956371 15.611  1-17 5341.2 103.7  98.4 4.506 0.039 0.049 0.864 0.051 0.059    1 0   0 
 6956495 13.930  1-17 5094.1 118.2 108.3 3.712 0.048 0.069 1.118 0.106 0.141  0 1 0   0 
 6956514 13.408  0-17 5880.2 109.3 103.1 4.166 0.033 0.040 1.163 0.064 0.087    1 0   0 
 6956550 15.822  4-17 4887.7  92.1  86.7 3.400 0.116 0.125 1.117 0.212 0.201  2 2 0   0 
 6956640 13.940  1-17 5944.1 117.4 107.9 4.222 0.039 0.039 1.106 0.069 0.078    1 0   0 
 6956644 14.180 10-10 6065.0 192.0 213.0 4.297 0.190 0.190 0.908 0.130 0.094    2     1 
 6956645 14.043  1-17 5670.6 115.8 112.9 3.891 0.037 0.036 1.107 0.066 0.061    1 0   0 
 6956794 15.336  1-17 4883.5  90.9  86.3 4.611 0.020 0.027 0.729 0.032 0.037  0 1 0   0 
 6956815 14.303  1-17 6148.4 117.7 114.2 4.364 0.033 0.038 1.102 0.057 0.069    1 0   0 
 6956818 15.570  1-17 5736.5 122.3 117.0 4.240 0.058 0.060 0.997 0.080 0.077    1 0   0 
 6956834 13.476  0-17 4919.2  86.8  86.4 3.284 0.080 0.100 1.167 0.216 0.221  2 2 0   0 
 6956852 15.049  1-17 5056.2  89.4  82.6 4.543 0.032 0.035 0.806 0.044 0.048  0 1 0   0 
 6956868 15.869  4-17 4575.9 137.0 121.8 4.505 0.074 1.342 0.720 0.232 0.061  1 1     0 
 6956887 15.376  4-17 6043.0 120.9 116.8 4.228 0.057 0.058 1.130 0.075 0.085    1 0   0 
 6957005 15.576  4-17 5823.6 110.8 108.3 4.409 0.047 0.057 0.997 0.064 0.073    1 0   0 
 6957013 15.884  4-17 4816.5  91.6  83.0 3.354 0.120 0.122 1.030 0.222 0.150  0 2 0   0 
 6957018 15.677  4-17 5959.6 117.6 114.2 4.178 0.064 0.063 1.117 0.086 0.090    1 0   0 
 6957050 14.349 14-15 6148.8 130.0 131.6 3.867 0.169 0.157 1.152 0.117 0.109    1     0 
 6957093 15.357  4-17 5676.5 120.5 114.8 4.334 0.055 0.054 0.958 0.075 0.072    1 0   0 
 6957100 13.962  1-17 5894.9 115.9 111.1 4.309 0.043 0.041 0.963 0.072 0.067    1 0   0 
 6957185 13.063  1-17 6641.8 139.0 130.0 4.188 0.032 0.031 1.380 0.070 0.057    3 0   0 
 6957285 15.212  1-17 5612.1 123.7 122.5 4.307 0.147 0.228 1.017 0.112 0.083    1     0 
 6960163 15.586  4-17 5379.1 129.4 123.9 3.829 0.064 0.063 1.109 0.092 0.094    1 0   0 
 6960178 14.046 10-10 6104.1 132.1 132.4 4.238 0.156 0.150 0.909 0.077 0.067    1     0 
 6960317 15.552  5-17 6007.9 116.8 113.3 4.343 0.053 0.059 1.073 0.071 0.078  0 1 0   0 
 6960348 12.103  1-17 6861.0 145.1 138.7 4.144 0.032 0.032 1.478 0.077 0.069    2 0   0 
 6960375 15.157  1-17 5914.0 111.1 116.2 4.093 0.047 0.059 1.141 0.098 0.092    1 0   0 
 6960445 13.842  1-17 5707.2 120.6 116.5 4.012 0.051 0.042 1.074 0.081 0.072    1 0   0 
 6960446 13.710 10-17 6366.0 176.0 242.0 4.239 0.180 0.180 1.059 0.184 0.123  3 2     1 
 6960456 14.789  1-17 5375.1 108.1 102.0 4.471 0.041 0.044 0.875 0.061 0.061  0 1 0   0 
 6960487 13.710  4-17 5856.3 123.2 117.2 3.920 0.064 0.055 1.198 0.104 0.079  3 1 0   0 
 6960498 14.172 10-10 6080.0 113.2 117.1 3.972 0.041 0.052 1.301 0.094 0.112    1 0   0 
 6960528 15.370  1-17 5606.8 101.4  98.0 4.497 0.030 0.043 0.921 0.048 0.059    1 0   0 
 6960565 12.177  0-17 6391.1 123.2 118.9 4.119 0.032 0.033 1.211 0.052 0.079    1 0   0 
 6960642 15.597  2-17 5319.4  93.6  79.5 4.204 0.048 0.048 0.882 0.044 0.032  1 1 0   0 
 6960651 13.416  0-17 5909.6 113.2 103.1 4.218 0.036 0.041 1.085 0.071 0.078    1 0   0 
 6960657 13.697  1-17 6400.0 129.3 124.4 4.331 0.035 0.040 1.086 0.063 0.069    1 0   0 
 6960667 13.374  0-17 6059.2 123.1 118.3 3.876 0.053 0.040 1.323 0.157 0.080    1 0   0 
 6960678 15.741  2-17 5832.4 120.3 116.3 4.151 0.063 0.066 1.072 0.096 0.086    1 0   0 
 6960766 15.354  1-17 5087.0  98.0  87.4 4.512 0.038 0.034 0.816 0.050 0.044  1 1 0   0 
 6960827 14.893  1-17 5783.9 113.1 113.8 4.144 0.048 0.051 1.052 0.096 0.081    1 0   0 
 6960913 14.995  1-17 4216.5  77.2  48.7 4.620 0.028 0.027 0.650 0.030 0.020  3 1 0 0 0 
 6960957 14.229 10-10 6166.1 112.1 114.0 4.325 0.035 0.044 1.138 0.065 0.077    1 0   0 
 6961033 14.426  1-17 6842.4 147.7 154.1 4.215 0.033 0.038 1.394 0.072 0.067    2 0   0 
 6961083 15.964  1-17 6126.6 119.4 111.1 3.353 0.031 0.032 1.952 0.070 0.079  2 2 0   0 
 6961122 15.155  4-17 5505.6 125.4 124.0 3.912 0.044 0.045 1.072 0.071 0.073    1 0   0 
 6961124 15.131  1-17 5900.0 158.0 193.0 4.509 0.038 0.200 1.065 0.115 0.140    2     1 
 6961193 15.645  1-17 5283.3 102.5  94.9 4.445 0.078 0.086 0.852 0.055 0.048    1     0 
 6961255 15.313  1-17 6121.4 121.9 120.1 4.298 0.050 0.051 1.130 0.071 0.081  0 1 0   0 
 6961285 15.796  4-17 5687.4 112.8 108.6 4.430 0.050 0.060 0.954 0.065 0.069  6 1 0   0 
 6961286 14.262  4-17 5414.4 106.0  99.2 4.431 0.079 0.091 0.880 0.061 0.057  2 1     0 
 6961315 15.487  1-17 5811.7 117.0 113.7 4.130 0.056 0.062 1.072 0.100 0.084  8 1 0   0 
 6961331 15.438  1-17 6003.1 116.9 114.0 4.149 0.054 0.054 1.155 0.078 0.094    1 0   0 
 6961491 15.691  4-17 5576.7 118.5 113.9 4.318 0.060 0.058 0.928 0.072 0.067    1 0   0 
 6961502 14.826  1-17 5518.4 119.1 111.4 4.358 0.047 0.044 0.908 0.071 0.063    1 0   0 
 6961657 15.675  2-17 6083.4 126.4 108.3 4.106 0.066 0.068 1.214 0.082 0.098    1 0   0 
 6961686 15.979  1-17 5347.1 134.1 127.2 3.922 0.064 0.068 1.002 0.089 0.088    1 0   0 
 6961719 15.597  1-17 5423.2 114.5  99.2 4.204 0.058 0.056 0.898 0.062 0.049  1 1 0   0 
 6961728 15.453  1-17 5328.8 117.2 104.5 4.092 0.051 0.049 0.898 0.058 0.048  1 1 0   0 
 6961767 15.097  4-17 5888.4 122.7 118.0 4.275 0.047 0.050 1.047 0.077 0.080    1 0   0 
 6961918 14.985  1-17 4864.5  89.4  79.1 4.575 0.025 0.029 0.765 0.036 0.040  1 1 0   0 
 6961973 15.609  2-17 5933.4 117.9 115.7 4.358 0.051 0.056 1.043 0.071 0.077    1 0   0 
 6961981 15.957  2-17 5737.0 117.9 115.8 4.182 0.073 0.073 1.015 0.088 0.080    1 0   0 
 6962018 14.791  1-17 4418.5  75.5 107.7 4.565 0.024 0.015 0.726 0.022 0.023  3 1 1   0 
 6962066 15.370  1-17 5303.2 103.1  97.5 4.536 0.029 0.041 0.850 0.044 0.057    1 0   0 
 6962109 15.842  4-17 5237.3 104.1  98.1 4.562 0.027 0.038 0.818 0.042 0.053  0 1 0 0 0 
 6962173 14.392  1-17 5276.9  97.5  83.8 4.419 0.041 0.032 0.850 0.058 0.042  1 1 0   0 
 6962212 15.584  2-17 5746.8 118.7 112.9 4.324 0.059 0.058 0.984 0.076 0.075    1 0   0 
 6962233 13.530  0-17 6122.1 116.2 111.2 3.939 0.028 0.046 1.439 0.062 0.135    1 0   0 
 6962235 15.283  4-17 5611.7 105.9 100.6 4.485 0.033 0.044 0.926 0.051 0.062  1 1 0   0 
 6962248 15.652  2-17 5589.3 123.1 120.1 3.891 0.063 0.061 1.120 0.081 0.081    1 0   0 
 6962376 15.519  1-17 5719.1 122.0 122.7 4.074 0.072 0.072 1.051 0.097 0.081    1 0   0 
 6962380 12.469  0-17 6564.8 130.8 127.6 3.739 0.030 0.030 1.758 0.074 0.070 11 3 0   0 
 6962386 15.795  2-17 5886.3 122.1 116.8 4.264 0.063 0.063 1.050 0.079 0.081    1 0   0 
 6962429 15.315  1-17 4165.0  68.9  64.1 4.638 0.032 0.024 0.619 0.020 0.017  0 1 0   0 
 6962521 15.602  2- 3 5773.4 122.3 119.3 4.082 0.072 0.077 1.074 0.105 0.084    1 0   0 
 6962545 15.821  1-17 5734.2 123.9 118.8 4.221 0.065 0.066 1.001 0.084 0.078    1 0   0 
 6962558 15.802  4-17 5704.4 122.4 117.3 4.230 0.068 0.068 0.987 0.081 0.076    1 0   0 
 6962632 13.207  1-17 5995.7 113.5 105.5 4.139 0.030 0.037 1.222 0.058 0.087  1 1 0   0 
 6962657 13.469  0-17 6165.7 124.4 117.7 4.250 0.040 0.038 1.166 0.070 0.080    1 0   0 
 6962668 13.384  1-17 6778.0 268.0 403.0 4.343 0.080 0.149 1.266 0.142 0.213  1 2     1 
 6962695 13.325  0-17 6082.8 122.2 119.4 4.302 0.036 0.039 1.106 0.071 0.072  7 1 0   0 
 6962752 12.984  0-17 6760.7 148.9 128.4 3.703 0.035 0.045 1.787 0.077 0.149 10 2 0   0 
 6962766 15.754  4-17 5722.7 111.4 108.2 4.442 0.044 0.056 0.962 0.061 0.069    1 0   0 
 6962774 12.825  0-17 5259.8 123.9 114.5 3.672 0.036 0.053 1.301 0.079 0.120  2 1 0   0 
 6962832 15.504  1-17 5858.0 123.3 117.8 4.254 0.059 0.060 1.042 0.080 0.082    1 0   0 
 6962901 12.439  0-17 5406.2  97.4  93.7 4.424 0.040 0.041 0.923 0.063 0.061  6 3 0   0 
 6962902 13.133  0-17 6275.7 123.2 114.3 3.722 0.027 0.027 1.853 0.055 0.063    1 0   0 
 6962916 15.210  4-17 5661.1 119.3 115.3 4.361 0.049 0.050 0.951 0.075 0.072    1 0   0 
 6962977 15.956  2-17 5330.5 110.7 106.4 4.533 0.031 0.045 0.867 0.045 0.050  0 1 0 0 0 
 6963100 14.744  1-17 6111.4 117.0 121.3 4.324 0.040 0.046 1.117 0.069 0.079    1 0   0 
 6963104 15.382  1-17 5987.6 113.1 115.8 4.095 0.054 0.062 1.179 0.088 0.100  7 1 0   0 
 6963171 15.647 14-15 6258.7 116.8 121.4 3.838 0.038 0.053 1.532 0.076 0.163  3 1 0   0 
 6963183 15.181  4-17 5728.5 121.5 122.0 4.083 0.057 0.054 1.049 0.106 0.079    1 0   0 
 6963244 15.688  1-17 5776.8 111.7 108.8 4.453 0.038 0.051 0.972 0.057 0.067    1 0   0 
 6963359 14.945  1-17 6174.1 136.8 123.7 4.125 0.054 0.057 1.243 0.070 0.094    1 0   0 
 6963374 13.985  1-17 6107.8 116.4 116.2 4.297 0.039 0.036 1.174 0.062 0.071    1 0   0 
 6963426 14.411  1-17 6761.0 144.7 136.4 4.133 0.046 0.043 1.417 0.079 0.070    1 0   0 
 6963468 14.879  1-17 5670.2 124.2 122.7 4.110 0.054 0.051 1.013 0.089 0.076    1 0   0 
 6963473 15.549  2- 3 6180.2 146.1 134.6 3.974 0.078 0.069 1.336 0.118 0.124    1 0   0 
 6963476 15.656  4-17 6024.3 123.7 119.1 4.323 0.065 0.068 1.084 0.076 0.081    1 0   0 
 6963490 14.203  1-17 6720.7 132.8 133.6 3.641 0.067 0.066 1.925 0.135 0.138  5 2 0   0 
 6963514 15.662  4-17 5368.0 185.0 185.0 4.587 0.037 0.120 0.859 0.077 0.096  1 2     1 
 6963517 11.349  0-17 5863.4 110.7 115.7 3.778 0.027 0.030 1.288 0.057 0.059    1 0   0 
 6963540 15.908  2-17 5570.5 118.5 115.8 4.371 0.066 0.066 0.924 0.071 0.068  0 1 0   0 
 6963541 14.808  1-17 6247.3 129.9 124.8 4.264 0.042 0.046 1.194 0.070 0.081    1 0   0 
 6963564 13.106  0-17 6213.1 123.4 121.4 3.642 0.032 0.059 1.820 0.078 0.185    1 0   0 
 6963607 14.941  1-17 5787.2 129.0 122.8 3.916 0.056 0.050 1.172 0.084 0.079    1 0   0 
 6963648 15.259  1-17 5949.0 124.2 114.5 4.202 0.058 0.058 1.103 0.081 0.087    1 0   0 
 6963705 14.417 14-15 6058.2 126.5 131.3 3.830 0.057 0.053 1.365 0.171 0.087  9 1 0   0 
 6963725 14.801  1-17 5979.0 113.5 115.3 4.037 0.050 0.060 1.204 0.101 0.099    1 0   0 
 6963791 14.139  1-17 6305.4 123.3 115.7 4.434 0.017 0.024 1.081 0.034 0.047    1 0   0 
 6963815 11.917  0-17 4827.3  74.1  65.1 4.499 0.022 0.013 0.787 0.027 0.018  2 1 1   0 
 6963836 13.433  0-17 6789.4 147.5 135.5 4.324 0.017 0.022 1.305 0.035 0.041    1 0   0 
 6964006 12.099  0-17 6732.1 141.9 137.1 4.046 0.032 0.032 1.421 0.069 0.064    1 0   0 
 6964016 15.446  1-17 5634.8 132.0 123.9 4.213 0.057 0.058 0.964 0.080 0.073    1 0   0 
 6964039 13.714  1-17 5969.4 128.1 114.0 4.028 0.029 0.034 1.399 0.049 0.071    1 0   0 
 6964043 15.283  4-17 5560.6 136.1 130.1 3.812 0.070 0.068 1.193 0.094 0.097  3 1 0   0 
 6964223 14.052  6-10 6656.5 141.4 140.7 4.110 0.039 0.038 1.401 0.074 0.065    1 0   0 
 6964343 11.039  0-17 5661.3 104.7  93.9 4.266 0.036 0.036 1.083 0.058 0.063  2 1 0   0 
 6964360 14.935  1-17 6153.0 130.5 115.5 4.086 0.053 0.056 1.261 0.071 0.100    1 0   0 
 6964604 15.795  4-17 6075.9 118.0 112.7 4.452 0.034 0.042 1.023 0.056 0.062    1 0   0 
 6964642 15.663  4-17 4850.9  84.8  80.3 4.521 0.033 0.025 0.783 0.038 0.029  1 1 0   0 
 6964677 12.033 14-15 6784.0 190.0 285.0 4.237 0.149 0.182 1.188 0.176 0.176  5 2     1 
 6964713 14.947  1-17 5922.7 134.5 131.8 3.929 0.064 0.054 1.220 0.136 0.082    1 0   0 
 6964729 13.837  1-17 6114.0 114.5 119.0 4.322 0.035 0.042 1.119 0.069 0.079    1 0   0 
 6964796 12.033  1-17 6118.9 140.1 115.9 4.123 0.031 0.038 1.294 0.056 0.076  3 1 0   0 
 6964817 13.379  1-17 6262.8 137.0 134.2 3.579 0.060 0.048 1.728 0.203 0.096  6 1 0   0 
 6964823 14.886  1-17 5759.0 173.0 173.0 4.485 0.104 0.169 0.802 0.105 0.061    2     1 
 6964843 13.565  0-17 6607.9 141.5 139.9 4.034 0.032 0.031 1.343 0.062 0.058    1 0   0 
 6964871 15.390  1-17 5587.0 111.6 108.7 4.517 0.028 0.039 0.904 0.045 0.056    1 0   0 
 6964893 10.225  0-17 5511.1 103.8  99.4 4.146 0.039 0.039 0.936 0.066 0.062    1 0   0 
 6964974 15.410  1-17 5804.6 138.8 142.2 4.385 0.087 0.118 0.992 0.084 0.083    1     0 
 6965200 15.510  4-17 6174.1 123.3 119.7 4.407 0.032 0.042 1.089 0.055 0.066    1 0   0 
 6965293 15.491  0-17 6773.1 153.8 138.7 3.940 0.036 0.038 1.578 0.084 0.089  3 2 0   0 
 6965331 14.260 14-15 6368.5 131.7 116.3 3.849 0.037 0.045 1.552 0.075 0.138    1 0   0 
 6965417 15.253  4-17 6673.2 141.5 133.4 4.267 0.040 0.048 1.325 0.060 0.058    1 0   0 
 6965485 14.396  1-17 6253.8 125.5 126.9 4.290 0.037 0.043 1.184 0.065 0.079    1 0   0 
 6965567 13.707  1-17 6121.6 123.9 118.3 3.976 0.030 0.042 1.406 0.062 0.122    1 0   0 
 6965602 15.980  4-17 5317.1 142.7 128.2 4.559 0.040 0.054 0.820 0.065 0.067  0 1     0 
 6965619 12.834  0-17 5151.7  86.6  77.9 4.477 0.038 0.033 0.850 0.055 0.046  0 1 0   0 
 6965624 12.670 14-15 6747.3 143.1 133.1 4.179 0.054 0.055 1.388 0.076 0.066  5 1 0   0 
 6965648 12.811  0-17 6187.3 135.8 114.2 4.152 0.031 0.040 1.237 0.060 0.082    1 0   0 
 6965679 13.208  0-17 6327.9 120.9 112.9 3.706 0.028 0.027 1.824 0.062 0.069    1 0   0 
 6965758 12.872  0-17 6200.0 185.0 185.0 3.807 0.315 0.105 1.110 0.195 0.195  1 2     1 
 6965782 12.970  1-17 5034.0  92.8  78.4 3.562 0.064 0.059 0.925 0.129 0.105  2 3 0   0 
 6966026 15.350  1-17 5377.6 103.2  97.0 4.580 0.021 0.032 0.817 0.036 0.046  0 1 0   0 
 6966057 15.243  1-17 5662.7 137.0 110.8 4.515 0.023 0.032 0.920 0.043 0.056    1 0   0 
 6966153 15.035  1-17 5954.2 122.8 127.7 4.013 0.058 0.059 1.194 0.118 0.094    1 0   0 
 6966193 14.578 14-15 6399.7 146.2 143.4 4.218 0.035 0.042 1.274 0.066 0.072    1 0   0 
 6966232  9.493  0-17 5963.9 112.5 103.6 4.190 0.036 0.041 1.119 0.072 0.088    1 0   0 
 6966245 14.174  1-17 6330.3 138.7 137.9 4.041 0.035 0.039 1.352 0.072 0.078    1 0   0 
 6966249 15.226  1-17 5686.2 114.2 108.9 4.444 0.040 0.048 0.954 0.061 0.069    1 0   0 
 6966265 15.474  1-17 5551.0 166.0 149.0 4.365 0.158 0.193 0.877 0.120 0.074  3 2     1 
 6966270 15.128  4-17 5568.3 121.9 117.3 4.353 0.059 0.054 0.923 0.073 0.068    1 0   0 
 6966331 15.111  1-17 5708.1 124.3 117.9 4.300 0.050 0.052 0.973 0.077 0.074    1 0   0 
 6966363 14.213  1-17 6036.1 111.2 105.8 4.459 0.020 0.031 1.022 0.038 0.056    1 0   0 
 6966376 15.777  2-17 5204.5 106.7  97.6 4.510 0.042 0.046 0.836 0.051 0.052  1 1 0   0 
 6966380 15.309  4-17 5979.2 130.6 124.5 4.310 0.060 0.062 1.073 0.076 0.082  6 1 0   0 
 6966500 15.854  2-17 5440.0 134.4 128.9 4.514 0.035 0.046 0.881 0.053 0.062  0 1 0   0 
 6966563 14.887  1-17 5975.5 138.1 127.0 4.215 0.049 0.051 1.109 0.078 0.087    1 0   0 
 6966817 15.171  4-17 6585.7 144.1 141.5 4.262 0.043 0.050 1.306 0.061 0.060  8 1 0   0 
 6966869 12.437  0-17 6144.6 113.0 111.2 4.429 0.027 0.035 1.013 0.047 0.060    1 0   0 
 6966955 15.637  1-17 4380.3  78.1  73.3 4.621 0.020 0.020 0.678 0.026 0.024  1 1 0   0 
 6966989 14.435  1-17 5073.6  89.6  81.7 4.514 0.036 0.032 0.814 0.050 0.044  1 1 0   0 
 6967057 15.311  1-17 5946.4 132.7 129.3 4.340 0.052 0.055 1.052 0.075 0.081    1 0   0 
 6967092 12.024  0-17 5715.6 105.8 101.6 4.376 0.041 0.041 0.950 0.070 0.066    1 0   0 
 6967105 15.474  0-17 5045.5 114.0 103.8 3.750 0.041 0.054 1.159 0.089 0.113  2 1 0   0 
 6967296 14.203  3-16 4150.7  60.0  84.7 4.587 0.019 0.015 0.649 0.015 0.013  8 1 0   0 
 6967428 14.154  1-17 5919.1 112.4 106.9 4.455 0.024 0.036 1.008 0.044 0.064    1 0   0 
 6967543 15.491  4-17 4721.3  86.6  81.2 4.573 0.027 0.025 0.748 0.037 0.033  0 1 0   0 
 6967551 15.920  4-17 6148.0 143.2 136.4 3.959 0.101 0.099 1.327 0.136 0.121  0 1 0   0 
 6967609 14.814  1-17 5990.2 136.4 132.6 4.285 0.045 0.046 1.084 0.079 0.085  6 1 0   0 
 6973702 15.410  1- 2 6257.8 134.0 129.2 4.042 0.132 0.123 1.309 0.126 0.113  0 1 0   0 
 6973796 15.852  4-17 4307.8 162.1 120.9 4.627 0.046 0.054 0.656 0.073 0.056  0 1     0 
 6973813 15.817  4-17 4642.7  37.1  49.9 4.508 0.016 0.015 0.778 0.014 0.015  7 1 1   0 
 6973952 15.840  2-17 5790.7 127.4 123.4 4.265 0.066 0.066 1.012 0.081 0.080    1 0   0 
 6974023 15.541  4-17 5943.0 132.8 122.8 4.239 0.058 0.058 1.084 0.080 0.085    1 0   0 
 6974077 14.746  1-17 6082.9 137.5 117.8 4.162 0.045 0.045 1.185 0.070 0.095    1 0   0 
 6974213 15.745  2-17 5813.1 129.8 126.9 4.072 0.073 0.080 1.097 0.111 0.088    1 0   0 
 6974253 14.539  1-17 5820.7 138.9 133.4 4.015 0.056 0.046 1.121 0.137 0.082    1 0   0 
 6974302 13.503  0-17 6324.6 121.0 121.8 4.073 0.030 0.041 1.220 0.056 0.090    1 0   0 
 6974412 14.284  1-17 5875.6 121.1 120.7 4.078 0.045 0.050 1.125 0.112 0.088    1 0   0 
 6974488 13.196  0-17 6280.8 125.0 117.0 4.235 0.034 0.039 1.100 0.064 0.074    1 0   0 
 6974629 15.238  1- 3 5746.1 131.5 123.9 3.830 0.087 0.084 1.233 0.105 0.102    1 0   0 
 6974794 14.479  1-17 6080.4 126.3 106.4 4.134 0.034 0.041 1.202 0.067 0.095    1 0   0 
 6974825 13.571  1-17 5677.6 138.4 136.0 3.591 0.027 0.033 1.537 0.062 0.076  1 1 0   0 
 6974841 13.297  1-17 6249.3 132.9 131.6 3.926 0.049 0.040 1.253 0.128 0.065    1 0   0 
 6974844 14.692  1-17 6141.8 129.7 123.6 4.256 0.041 0.044 1.155 0.071 0.081    1 0   0 
 6974867 15.332  0-17 5594.9 120.1 121.8 3.905 0.034 0.037 1.111 0.066 0.067  2 1 0   0 
 6975047 14.360 14-15 6460.0 146.7 137.4 4.054 0.036 0.040 1.383 0.073 0.071    1 0   0 
 6975053 15.592  4-17 5184.9 106.8  95.5 4.490 0.045 0.041 0.834 0.054 0.048  1 1 0   0 
 6975068 15.067  1-17 5232.9 109.8  97.1 4.477 0.043 0.039 0.844 0.058 0.050  1 1 0   0 
 6975131 14.042 14-15 5975.4 109.9 104.2 4.462 0.020 0.033 1.012 0.038 0.059    1 0   0 
 6975292 13.740  1-17 6450.4 123.3 128.4 4.265 0.031 0.031 1.286 0.058 0.053  7 1 0   0 
 6975480 15.513  4-17 5387.0 185.0 185.0 4.581 0.032 0.128 0.892 0.078 0.104  1 2     1 
 6975518 14.993  1-17 6294.7 139.1 142.1 4.205 0.043 0.048 1.242 0.065 0.078    1 0   0 
 6975615 14.788  1-17 5361.1 107.0 104.3 4.537 0.026 0.040 0.860 0.040 0.058  1 1 0   0 
 6975688 15.169  1-17 6332.9 123.9 117.2 4.373 0.028 0.036 1.156 0.049 0.062    1 0   0 
 6975814 14.407 15-15 5673.4 141.3 141.5 3.931 0.242 0.226 1.113 0.224 0.162    1     0 
 6975883 13.593  0-17 6230.9 128.1 121.2 4.004 0.031 0.041 1.354 0.063 0.109    1 0   0 
 6976111 13.650  1-17 4242.0 147.0 162.0 4.642 0.049 0.025 0.622 0.061 0.061  1 2     1 
 6976126 14.837  1-17 6341.0 123.5 120.0 4.354 0.026 0.038 1.178 0.049 0.065    1 0   0 
 6976271 13.515  1-17 6692.1 144.1 134.8 4.177 0.032 0.030 1.373 0.074 0.060    1 0   0 
 6976287 13.077  0-17 6506.9 139.9 131.4 4.005 0.032 0.030 1.398 0.067 0.063    1 0   0 
 6976437 15.382  4-17 5510.5 117.3 108.5 4.334 0.051 0.048 0.907 0.069 0.061    1 0   0 
 6976448 11.976  1-17 6014.1 113.3 114.6 4.288 0.037 0.035 1.161 0.067 0.071    1 0   0 
 6976465 14.784  1-17 6664.4 383.0 179.8 3.907 0.039 0.037 1.581 0.138 0.105    1 0   0 
 6976475  9.936  0-17 5421.3  88.3  84.5 4.401 0.028 0.020 0.783 0.039 0.027    1 0   0 
 6976476 14.865  1-17 6433.3 134.1 134.5 4.270 0.039 0.038 1.259 0.060 0.071  0 1 0   0 
 6976526 13.749  1-17 5586.3 131.9 119.0 3.988 0.041 0.033 1.146 0.061 0.057    1 0   0 
 6976585 14.036  1-17 5540.3 111.9 107.6 4.233 0.042 0.041 0.926 0.070 0.063    1 0   0 
 6976615 15.266  1-17 5849.6 122.4 117.6 4.198 0.047 0.049 1.060 0.085 0.085    1 0   0 
 6976617 14.345  1-17 5886.0 122.0 118.2 4.294 0.042 0.045 1.040 0.077 0.079    1 0   0 
 6976637 14.690  1-17 6136.8 134.1 113.8 4.144 0.036 0.041 1.218 0.066 0.090  1 1 0   0 
 6976697 15.260  1-17 6182.6 140.2 130.4 4.172 0.052 0.047 1.217 0.067 0.090    1 0   0 
 6976715 14.674  1-17 5439.9 116.4 105.7 4.397 0.047 0.043 0.887 0.070 0.058  1 1 0   0 
 6976738 15.612  4-17 6112.9 130.8 129.2 4.280 0.053 0.057 1.135 0.073 0.084    1 0   0 
 6976754 14.529  1-17 6720.4 139.7 141.5 4.216 0.035 0.036 1.363 0.070 0.060    1 0   0 
 6976795 14.361  1-17 6037.7 115.0 112.0 4.378 0.033 0.042 1.075 0.062 0.076    1 0   0 
 6976889 15.335  1-17 5923.4 118.3 126.0 4.079 0.054 0.065 1.151 0.102 0.095    1 0   0 
 6976907 15.318  1-17 5657.9 121.1 115.6 4.309 0.050 0.051 0.954 0.075 0.071  0 1 0   0 
 6976975 14.577  1-17 6068.4 133.2 109.1 4.066 0.036 0.048 1.250 0.067 0.115    1 0   0 
 6977036 14.277  1-17 5998.0 123.9 118.1 4.281 0.041 0.044 1.089 0.075 0.081    1 0   0 
 6977181 13.613  1-17 6301.0 148.7 153.7 3.503 0.066 0.041 1.847 0.218 0.088    1 0   0 
 7006816 16.961  2- 2 4381.1  87.7  85.4 4.634 0.025 0.027 0.662 0.033 0.031  0 1 0   0 
 7006824 16.314  2- 2 4401.1  90.0  84.8 4.587 0.028 0.024 0.711 0.029 0.029  0 1 1   0 
 7007005 15.677  2- 3 5786.3 110.3 106.9 4.398 0.050 0.058 0.988 0.067 0.074    1 0   0 
 7007038 16.956  2- 2 5321.0 204.0 185.0 4.553 0.052 0.105 0.815 0.096 0.078  0 2     1 
 7007069 15.355  1- 3 5827.9 109.1 107.9 4.399 0.045 0.053 1.002 0.066 0.075  0 1 0   0 
 7007148 15.431  1- 3 6000.5 119.5 113.1 4.221 0.057 0.057 1.115 0.075 0.085    1 0   0 
 7007169 13.996  2-17 6541.0 136.4 131.4 4.190 0.035 0.034 1.326 0.065 0.056    3 0   0 
 7007174 13.972  1-17 5667.7 121.4 113.8 3.693 0.032 0.034 1.378 0.063 0.071  7 1 0   0 
 7007204 15.942 14-17 4822.8  99.4  92.2 3.607 0.911 0.481 0.865 0.316 0.138  2 1     0 
 7007218 16.186  6- 6 4115.8  65.1  81.6 4.613 0.022 0.017 0.627 0.015 0.015  1 1 0   0 
 7007257 13.549  0-17 5679.5  97.4  96.6 4.497 0.023 0.035 0.937 0.041 0.060    1 0   0 
 7007272 13.943  2-17 6344.0 126.4 122.0 4.178 0.036 0.040 1.175 0.056 0.078    1 0   0 
 7007321 15.698  1-17 5806.9 109.9 107.2 4.412 0.049 0.061 0.991 0.065 0.072    1 0   0 
 7007323 14.394  1-17 5539.8 108.8 106.4 4.469 0.046 0.058 0.912 0.059 0.065    1     0 
 7007425 14.587  1-17 5635.4 116.6 111.3 4.301 0.045 0.046 0.948 0.073 0.070    1 0   0 
 7007494 13.380  0-17 6250.9 142.1 140.3 4.318 0.033 0.035 1.118 0.070 0.076    1 0   0 
 7007500 13.498  0-17 5577.8 111.6 108.8 4.267 0.040 0.040 0.947 0.068 0.064    1 0   0 
 7007511 15.207  1-17 5602.0 106.5 105.8 4.450 0.041 0.050 0.932 0.061 0.068    1 0   0 
 7007512 13.915  2-17 5553.0 111.3 106.3 4.295 0.042 0.043 0.922 0.069 0.064    1 0   0 
 7007537 13.514  0-17 5836.4 140.3 121.9 4.148 0.037 0.034 0.829 0.058 0.048    1 0   0 
 7007558 14.890  1-17 5798.9 117.4 114.7 4.246 0.047 0.050 1.019 0.079 0.078    1 0   0 
 7007648 14.642  1-17 4942.5  86.4  81.8 4.629 0.017 0.024 0.712 0.026 0.035  1 1 0   0 
 7007649 13.781  1-17 6361.7 139.8 132.2 4.102 0.032 0.035 1.317 0.059 0.058    1 0   0 
 7007669 14.931  1-17 5802.6 116.4 112.8 4.110 0.050 0.055 1.075 0.107 0.082    1 0   0 
 7007672 15.826  0- 1 6194.0 123.8 116.4 4.107 0.032 0.032 1.254 0.059 0.080  2 3 0   0 
 7007688 15.004  1-17 5276.5 103.9  95.3 4.496 0.039 0.041 0.853 0.055 0.056  1 1 0   0 
 7007692 15.689  1-17 5057.6  92.7  85.2 4.623 0.020 0.026 0.724 0.032 0.038  0 1 0   0 
 7007698 14.348  1-17 6246.8 122.8 113.2 4.205 0.038 0.043 1.097 0.069 0.077    1 0   0 
 7007705 14.893  1-17 5887.8 116.4 113.3 4.300 0.046 0.048 1.039 0.076 0.078    1 0   0 
 7007706 14.728  1-17 6048.2 120.2 110.5 4.175 0.046 0.046 1.162 0.069 0.090    1 0   0 
 7007724 15.175  1-17 5832.9 115.0 109.2 4.160 0.050 0.055 1.070 0.092 0.084    1 0   0 
 7007752 15.335  1-17 5722.5 116.1 109.6 4.247 0.054 0.055 0.989 0.077 0.075  6 1 0   0 
 7007761 14.900  1-17 4143.1  49.6  76.2 4.625 0.032 0.019 0.621 0.015 0.015  1 1 0   0 
 7007763 15.097  1-17 5697.5 110.7 106.6 4.383 0.068 0.075 0.961 0.070 0.071    1 0   0 
 7007766 15.043  1-17 5674.1 116.3 115.5 4.108 0.053 0.050 1.015 0.087 0.074    1 0   0 
 7007798 15.090  1-17 5713.0 157.0 171.0 4.541 0.032 0.189 1.010 0.089 0.122    2     1 
 7007799 14.642  1-17 5755.3 111.1 113.2 4.173 0.047 0.049 1.026 0.089 0.078    1 0   0 
 7007834 15.605  2-17 5735.9 119.6 114.6 3.986 0.075 0.065 1.103 0.092 0.080    1 0   0 
 7007844 11.360  1- 2 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7007879 15.579  0-17 5142.5 111.0  98.2 3.581 0.047 0.068 1.241 0.115 0.153  2 3 0   0 
 7007979 14.412  1-17 5132.8  84.5  81.2 4.555 0.020 0.031 0.861 0.032 0.043  1 1 0   0 
 7008057 14.030  1-17 5805.7 116.3 115.1 4.205 0.043 0.043 0.997 0.079 0.071    1 0   0 
 7008096 15.451  1-17 5510.7 104.3 105.3 4.462 0.042 0.051 0.907 0.060 0.066    1 0   0 
 7008149 15.786  4-17 4976.9  96.2  87.9 4.569 0.027 0.034 0.781 0.039 0.045  1 1 0   0 
 7008194 15.392  1-17 4824.0  89.1  83.8 4.613 0.019 0.026 0.724 0.030 0.036  0 1 0   0 
 7008221 13.060  0-17 6703.3 140.3 130.8 3.978 0.031 0.030 1.390 0.066 0.066    3 0   0 
 7008231 15.740  1-17 4863.9  93.4  86.4 4.589 0.024 0.030 0.752 0.036 0.040  1 1 0   0 
 7008261 15.916  1-17 4869.4  92.4  87.4 4.617 0.020 0.027 0.720 0.033 0.036  0 1 0   0 
 7008290 15.391  1-17 5466.4 113.4 102.8 4.349 0.051 0.046 0.894 0.068 0.056  0 1 0   0 
 7008305 14.435  1-17 5586.7 114.0 110.0 4.345 0.045 0.044 0.928 0.073 0.067    1 0   0 
 7008319 15.842 14-17 5026.2  87.3  82.1 4.455 0.033 0.028 0.818 0.034 0.026  1 1 1   0 
 7008329 15.028  1-17 5367.8 108.6 101.3 4.471 0.043 0.045 0.873 0.061 0.060  1 1 0   0 
 7008348 14.851  1-17 5962.9 105.5 113.4 4.112 0.043 0.053 1.160 0.082 0.098    1 0   0 
 7008355 15.381  0-17 4956.5  92.4  88.4 3.504 0.069 0.091 1.163 0.173 0.205  2 3 0   0 
 7008430 16.402  2- 2 4941.3  96.7  89.3 4.554 0.035 0.039 0.782 0.043 0.042  0 1 0   0 
 7008446 15.585  1-17 5004.7 103.6 105.1 4.523 0.047 0.049 0.799 0.046 0.043  0 1     0 
 7008472 15.549  1-17 5792.6 104.8 101.6 4.506 0.025 0.035 0.939 0.044 0.054    1 0   0 
 7008473 15.538  1-17 5337.5 105.9  99.2 4.488 0.043 0.049 0.866 0.056 0.059  0 1 0   0 
 7008485 13.298  0-17 6694.3 145.1 137.0 4.030 0.031 0.031 1.384 0.066 0.060    1 0   0 
 7008538 15.356  1- 3 5811.8 114.6 112.3 4.222 0.050 0.052 1.033 0.081 0.080    1 0   0 
 7008589 16.903  6- 6 3839.2  83.2  76.2 4.687 0.016 0.016 0.543 0.016 0.017  0 1 0   0 
 7008630 14.147  1-17 5862.7 109.2 107.9 4.378 0.039 0.044 1.017 0.071 0.077    1 0   0 
 7008679 15.571  2- 3 5232.5 119.5 113.6 3.731 0.057 0.067 1.179 0.107 0.121  0 1 0   0 
 7008697 15.252  1-17 5221.2  94.8  88.8 4.492 0.037 0.042 0.889 0.052 0.055  1 1 0   0 
 7008712 15.534  2- 3 5753.5 110.4 110.1 4.151 0.054 0.058 1.034 0.093 0.079    1 0   0 
 7008714 13.654  1-17 5266.6  98.5  90.0 4.407 0.038 0.035 0.915 0.056 0.050  0 1 0   0 
 7008719 13.238  0-17 5639.7 106.5 102.6 4.318 0.041 0.042 0.947 0.072 0.069  1 1 0   0 
 7008725 15.443  4-17 5278.9  90.3  78.2 4.354 0.038 0.032 0.858 0.045 0.032  1 1 0   0 
 7008729 15.079  1- 3 5850.2 111.3 109.3 4.186 0.045 0.051 1.067 0.083 0.084    1 0   0 
 7008802 16.770 10-17 4073.0 130.0 159.0 4.718 0.084 0.039 0.515 0.061 0.067  0 2     1 
 7008840 15.062  1-17 5756.3 117.2 112.9 3.994 0.061 0.050 1.105 0.093 0.076    1 0   0 
 7008846 15.692  1-17 5725.0 155.0 173.0 4.525 0.077 0.143 0.798 0.095 0.063    2     1 
 7008883 13.958  1-17 5936.5 123.1 118.5 4.309 0.042 0.040 0.892 0.067 0.057    1 0   0 
 7008905 15.145  1-17 5811.1 122.4 116.7 4.087 0.053 0.050 0.986 0.077 0.067    1 0   0 
 7008923 15.940  2-17 5556.7 114.2 109.1 4.197 0.066 0.065 0.940 0.072 0.066    1 0   0 
 7008957 15.734  2- 3 5449.2 113.1 103.0 4.170 0.056 0.054 0.911 0.064 0.056    1 0   0 
 7008958 15.133  1-17 5896.3 116.6 111.3 4.250 0.048 0.051 1.059 0.077 0.081    1 0   0 
 7008964 13.250  0-17 6123.9 119.6 118.8 4.224 0.038 0.041 1.052 0.072 0.074    1 0   0 
 7009041 15.860  4-17 5512.6 119.0 113.2 4.016 0.072 0.066 0.995 0.074 0.073    1 0   0 
 7009054 10.788  0- 1 6503.1 128.5 112.6 3.670 0.029 0.038 1.841 0.070 0.132    1 0   0 
 7009063 14.590  1-17 5478.9  95.0  95.2 4.533 0.023 0.037 0.883 0.038 0.056  1 1 0   0 
 7009121 14.981  1-17 5629.0 119.8 113.8 4.000 0.048 0.044 1.049 0.072 0.069    1 0   0 
 7009136 13.816  1-17 6268.5 118.3 120.2 4.076 0.032 0.040 1.237 0.054 0.093    1 0   0 
 7009180 14.392  1-17 5245.9  98.5  91.7 4.514 0.035 0.039 0.846 0.050 0.056  1 1 0   0 
 7009192 15.890  1-17 5012.7  91.7  87.6 4.656 0.020 0.024 0.678 0.028 0.031  0 1 0   0 
 7009194 14.124  1-17 5849.5 125.0 120.6 3.832 0.039 0.036 1.267 0.071 0.069  1 1 0   0 
 7009217 14.739  1-17 5266.8 100.2  91.8 4.530 0.030 0.040 0.847 0.044 0.057  0 1 0   0 
 7009239 14.004  1-17 5651.0  88.2  82.6 4.469 0.018 0.027 1.043 0.034 0.050    1 0   0 
 7009268 13.509  0-17 5257.6  89.2  82.4 4.515 0.026 0.036 0.903 0.043 0.054  0 1 0   0 
 7009290 16.176 14-17 4924.7  91.1  86.6 3.406 0.128 0.139 1.170 0.205 0.218  2 2 0   0 
 7009312 15.472  1- 3 5771.6 111.5 108.4 4.401 0.047 0.054 0.983 0.068 0.074  1 1 0   0 
 7009347 15.528  1-17 4870.7  96.4  87.3 3.481 0.263 0.267 1.003 0.266 0.155  1 2     0 
 7009474 13.175  0-17 5864.4 124.8 124.0 3.709 0.028 0.027 1.379 0.059 0.057  1 1 0   0 
 7009539 15.313  1- 3 5666.6 114.1 110.0 4.365 0.061 0.062 0.953 0.072 0.072    1 0   0 
 7009545 15.405  1-17 5405.0 112.9 104.6 4.440 0.047 0.048 0.881 0.066 0.060  0 1 0   0 
 7009617 16.736  2- 2 4797.6 100.3  94.3 4.552 0.037 0.035 0.766 0.039 0.036  0 1 0   0 
 7009632 12.480  0-17 5876.2 140.9 150.4 4.106 0.078 0.090 1.058 0.118 0.105  2 1     0 
 7009654 13.276  0-17 5724.3 110.4 105.5 4.269 0.038 0.040 1.039 0.069 0.071    1 0   0 
 7009661 14.578  1-17 5947.0 108.7 111.6 4.363 0.034 0.040 1.118 0.059 0.069    1 0   0 
 7009681 15.964  4-17 5165.0 196.0 179.0 4.544 0.056 0.077 0.793 0.090 0.073  0 2     1 
 7009684 13.379  0-17 5512.7 107.9 100.9 4.331 0.048 0.046 0.907 0.068 0.060    1 0   0 
 7009726 15.662  2- 3 5952.4 117.2 114.0 4.374 0.050 0.059 1.045 0.068 0.076    1 0   0 
 7009748 15.455  1-17 5181.8 104.6  93.2 4.489 0.042 0.038 0.834 0.054 0.047  0 1 0   0 
 7009768 14.994  1-17 5704.5 127.8 121.0 3.976 0.052 0.045 1.096 0.078 0.073    1 0   0 
 7009804 15.773  2-17 5100.2  97.8  88.0 4.476 0.042 0.034 0.820 0.049 0.037  0 1 1   0 
 7009817 13.086  0-17 6696.5 125.5 115.3 4.336 0.016 0.021 1.279 0.029 0.036    1 0   0 
 7009824 15.349  1-17 5409.5 110.0 108.7 4.484 0.040 0.048 0.882 0.057 0.063  0 1 0   0 
 7009828 13.753  1-17 5970.4 134.1 133.8 3.774 0.066 0.058 1.370 0.162 0.085  3 1 0   0 
 7009852 14.384  0-17 5614.2 116.1 112.3 3.734 0.031 0.031 1.131 0.064 0.059  2 1 0   0 
 7010046 14.638  1-17 5613.9 111.5 110.6 4.432 0.041 0.047 0.936 0.067 0.070  0 1 0   0 
 7010070 14.827  1-17 5865.9 129.9 124.9 3.858 0.057 0.047 1.250 0.090 0.077    1 0   0 
 7010160 16.601  2-17 4743.6  98.7  93.4 4.550 0.035 0.032 0.762 0.036 0.033  1 1 1   0 
 7010178 15.434  1- 3 5868.7 121.9 118.1 4.297 0.055 0.055 1.033 0.077 0.079    1 0   0 
 7010179 14.206 15-15 5586.5 129.9 123.1 4.067 0.046 0.044 0.997 0.076 0.070  0 1 0   0 
 7010198 15.582  1-17 5085.5 107.8  94.2 3.528 0.070 0.079 1.015 0.155 0.149  2 3 0   0 
 7010201 15.764  4-17 4933.7  83.0  85.2 4.453 0.030 0.030 0.817 0.024 0.022  2 1 1   0 
 7010277 14.346 14-17 5258.2 119.4 100.2 3.599 0.054 0.061 0.892 0.093 0.095  0 1 0   0 
 7010316 15.465  1- 3 6010.9 116.0 114.9 4.029 0.062 0.070 1.224 0.101 0.102    1 0   0 
 7010351 15.495  0-17 6477.7 129.9 121.5 3.966 0.032 0.029 1.431 0.070 0.066  2 1 0   0 
 7010379 14.514  1-17 5565.2 114.4 109.7 4.341 0.046 0.045 0.922 0.072 0.065    1 0   0 
 7010449 14.418  1-17 5705.5 116.1 109.8 4.316 0.046 0.046 0.969 0.075 0.072    1 0   0 
 7010455 14.864  1-17 5746.9 116.4 116.0 4.073 0.058 0.053 1.062 0.111 0.078    1 0   0 
 7010469 14.663  0-17 5093.0  94.6  88.5 3.407 0.073 0.090 1.191 0.172 0.209  2 2 0   0 
 7010548 15.615  2- 3 5733.1 118.5 116.4 4.009 0.085 0.075 1.089 0.096 0.083    1 0   0 
 7010560 15.511  1-17 4800.7  86.3  82.9 4.658 0.018 0.022 0.660 0.027 0.029  0 1 0   0 
 7010614 12.927  1-17 6642.4 127.8 137.6 4.271 0.026 0.031 1.326 0.052 0.050    1 0   0 
 7010615 15.577  4-17 5926.0 187.0 207.0 4.519 0.039 0.221 1.004 0.122 0.135    2     1 
 7010703 14.716  1-17 5445.9 112.0 104.2 4.205 0.044 0.042 0.936 0.062 0.056  0 1 0   0 
 7011163 13.448  0-17 6251.0 123.6 124.5 4.091 0.033 0.036 1.296 0.058 0.068    1 0   0 
 7011254 14.118  1-17 5425.9  97.0  94.0 4.527 0.026 0.040 0.878 0.041 0.059  0 1 0   0 
 7011334 13.979  3-16 7010.6 146.1 152.6 3.929 0.038 0.041 1.666 0.082 0.086    2 0   0 
 7013201 12.761  0-16 6163.6 119.4 113.5 3.928 0.030 0.031 1.553 0.055 0.070    1 0   0 
 7013222 13.282  0-16 6190.8 118.9 114.4 4.233 0.035 0.040 1.150 0.063 0.072    1 0   0 
 7013317 18.476  6- 8 3914.0  85.0 101.0 4.748 0.036 0.040 0.543 0.035 0.050  0 2     1 
 7013345 14.700  1- 1 5369.5 102.2  97.1 4.515 0.032 0.041 0.871 0.048 0.060    1 0   0 
 7013396 15.306  4-16 5708.2 102.6  99.7 4.476 0.035 0.048 0.947 0.053 0.062    1 0   0 
 7013400 14.299  1-16 5542.9  95.8  93.7 4.551 0.019 0.031 0.873 0.032 0.048    1 0   0 
 7013434 15.477  1- 3 5677.3 117.2 112.7 4.000 0.075 0.065 1.070 0.085 0.078    1 0   0 
 7013451 15.142  1-16 5778.6 113.1 109.0 4.341 0.054 0.055 0.992 0.075 0.075    1 0   0 
 7013506 12.783  0-16 6049.1 130.1 124.5 4.307 0.032 0.036 1.126 0.073 0.075    1 0   0 
 7013554 14.580  1-16 5929.8 129.1 122.5 3.767 0.062 0.054 1.361 0.128 0.083    1 0   0 
 7013569 15.116  1-16 5613.1 106.8 105.1 4.411 0.048 0.053 0.936 0.069 0.070    1 0   0 
 7013576 15.027  1-16 5830.4 110.5 108.0 4.379 0.048 0.054 1.005 0.070 0.076    1 0   0 
 7013669 15.790  4-16 5381.3  99.7  95.5 4.543 0.032 0.046 0.851 0.047 0.057  0 1 0   0 
 7013674 14.612  1-16 5781.2 119.4 113.5 3.972 0.057 0.047 1.131 0.092 0.076  1 1 0   0 
 7013683 15.112 14-15 5309.1 119.8 113.7 3.901 0.061 0.062 1.005 0.079 0.080    1 0   0 
 7013746 13.205  0-16 6521.1 152.4 133.0 4.147 0.033 0.035 1.278 0.049 0.052    1 0   0 
 7013777 13.606  0-16 6037.8 120.5 111.7 4.194 0.030 0.040 1.231 0.056 0.076    1 0   0 
 7013838 15.625  1-16 5837.7 111.5 109.0 4.157 0.069 0.072 1.071 0.095 0.086    1 0   0 
 7013851 14.616 14-15 6027.4 114.6 112.0 4.188 0.044 0.049 1.145 0.071 0.089    1 0   0 
 7013923 15.844  1-16 4879.1  89.0  83.5 4.550 0.034 0.033 0.777 0.041 0.038  0 1 0   0 
 7013924 15.775  1-16 5519.2 108.2 103.2 4.343 0.069 0.065 0.910 0.069 0.063    1 0   0 
 7013926 16.890  6- 6 3985.1  80.4  81.9 4.658 0.019 0.019 0.579 0.018 0.019  0 1 0   0 
 7013939 16.698  2- 2 4652.5  90.1  85.6 4.612 0.027 0.032 0.706 0.039 0.038  0 1 0   0 
 7013960 13.146  0-16 5274.0 124.5 119.4 3.647 0.028 0.037 1.440 0.061 0.087  0 1 0   0 
 7013997 15.845  1-16 4456.0  79.3  76.1 4.630 0.020 0.023 0.674 0.028 0.026  1 1 0   0 
 7013999 16.460  2- 2 4789.4  92.4  87.2 4.627 0.026 0.031 0.697 0.042 0.041  0 1 0   0 
 7014051 15.152  1-16 5477.6  97.7  94.1 4.558 0.022 0.034 0.856 0.037 0.049    1 0   0 
 7014081 13.769  1-16 5201.9 120.2 116.4 4.432 0.099 0.184 0.853 0.056 0.049  1 1     0 
 7014087 12.776  0-16 6400.9 135.0 133.6 4.165 0.033 0.036 1.222 0.053 0.072  1 1 0   0 
 7014090 14.065 10-10 6063.6 113.7 112.2 4.341 0.038 0.043 1.094 0.068 0.078    1 0   0 
 7014299 15.240  1- 3 6004.2 116.1 110.8 4.203 0.064 0.064 1.125 0.079 0.086    1 0   0 
 7014320 13.282  0-16 7215.7 165.8 157.8 4.161 0.034 0.028 1.396 0.069 0.057    2 0   0 
 7014376 15.917  2- 3 5435.2 106.2 101.5 4.462 0.054 0.063 0.887 0.060 0.062    1 0   0 
 7014399 15.066  1- 3 5255.9 101.7  97.7 4.562 0.024 0.037 0.824 0.039 0.053    1 0   0 
 7014401 13.870  1-16 6233.7 128.8 124.6 4.309 0.040 0.040 1.021 0.072 0.068    1 0   0 
 7014410 15.236  1-16 6124.4 124.7 116.0 4.221 0.060 0.062 1.166 0.072 0.086    1 0   0 
 7014498 14.995  1-16 5797.1 116.6 114.9 4.242 0.047 0.051 1.020 0.080 0.079    1 0   0 
 7014562 15.424  1-16 6052.0 120.0 113.5 4.197 0.057 0.060 1.150 0.073 0.089    1 0   0 
 7014569 15.887  4-16 5297.1 108.0  99.8 4.500 0.044 0.051 0.855 0.054 0.056  0 1 0   0 
 7014675 14.371  1-16 5780.7 116.6 111.4 4.294 0.044 0.046 1.000 0.076 0.076    1 0   0 
 7014739 15.019  1- 3 5511.0 105.9 105.8 4.443 0.045 0.051 0.908 0.064 0.067    1 0   0 
 7014746 15.497  1-16 5601.8 105.8 104.1 4.444 0.047 0.055 0.931 0.062 0.067    1 0   0 
 7014757 15.602  1-16 5608.0 112.0 108.5 4.341 0.067 0.065 0.936 0.072 0.069    1 0   0 
 7014788 15.120  1-16 5632.4 113.3 108.8 4.276 0.051 0.052 0.950 0.073 0.069    1 0   0 
 7014832 15.359  1-16 5551.0 105.2 104.6 4.444 0.046 0.053 0.918 0.063 0.067    1 0   0 
 7014844 16.603  6- 6 3626.8  62.4  75.0 4.833 0.011 0.011 0.372 0.012 0.012  0 1 0   0 
 7014855 15.380  6-12 6748.0 189.0 283.0 4.249 0.108 0.201 1.291 0.184 0.204    2     1 
 7014876 15.542  1-16 5752.1 113.2 112.4 4.195 0.061 0.062 1.016 0.086 0.079    1 0   0 
 7014937 15.750  1-16 5406.5 106.5  90.7 4.246 0.060 0.059 0.889 0.059 0.045  0 1 0   0 
 7014947 13.097  0-16 6096.8 127.9 124.7 4.048 0.042 0.038 1.004 0.074 0.063    1 0   0 
 7014952 12.794  0-16 5930.5 114.5 108.6 4.296 0.037 0.038 1.109 0.069 0.072    1 0   0 
 7014953 14.792  4-16 5734.1 113.2 109.0 4.353 0.048 0.049 0.975 0.075 0.074  1 1 0   0 
 7014965 15.990  4-16 4628.6  56.1  66.9 4.518 0.018 0.015 0.770 0.017 0.016  0 1 1   0 
 7014975 15.743  2- 3 5791.6 117.0 112.4 4.185 0.204 0.248 1.042 0.146 0.101    1     0 
 7016847 14.931  2-15 5656.3 114.5 110.5 4.164 0.050 0.049 0.986 0.081 0.072    1 0   0 
 7016858 10.482 11-15 6118.6 120.6 116.9 4.339 0.040 0.041 0.970 0.069 0.065    1 0   0 
 7016909 15.588  1-17 5832.3 110.9 108.8 4.138 0.059 0.065 1.077 0.097 0.085    1 0   0 
 7016989 15.168  4-17 5517.8 107.2 103.6 4.385 0.055 0.053 0.908 0.070 0.064    1 0   0 
 7017037 13.981  1-17 5809.3 112.0 108.2 4.098 0.048 0.049 1.083 0.110 0.081    1 0   0 
 7017083 15.867  4-17 5148.9 117.5 105.0 3.653 0.097 0.112 1.210 0.155 0.168  0 1 0   0 
 7017209 15.823  1-17 4813.0  86.2  79.4 4.579 0.027 0.030 0.754 0.038 0.038  1 1 0   0 
 7017262 15.331  1-17 5291.6  99.5  90.4 4.469 0.046 0.044 0.856 0.059 0.053    1 0   0 
 7017271 14.712  1-17 5565.9 108.2 104.9 4.198 0.046 0.045 0.941 0.071 0.065    1 0   0 
 7017274 11.915  1-17 6608.9 140.3 134.1 3.943 0.032 0.033 1.557 0.076 0.080  1 1 0 1 0 
 7017281 15.419  1-17 5193.6  87.6  79.4 2.461 0.201 0.056 1.242 0.530 0.304  2 2 0   0 
 7017311 13.123  0-17 5545.6 103.3 102.6 4.386 0.036 0.038 1.016 0.061 0.062    1 0   0 
 7017340 15.146  1-17 5422.5  95.5  92.0 4.540 0.025 0.039 0.868 0.039 0.056    1 0   0 
 7017343 14.278  1-17 5670.6 110.6 106.2 4.342 0.044 0.043 0.891 0.068 0.060  1 1 0   0 
 7017372 14.014 10-10 6029.8 116.5 113.9 4.246 0.038 0.043 1.116 0.072 0.082    1 0 1 0 
 7017374 14.845  1-17 5626.2 111.2 106.2 4.160 0.050 0.049 0.975 0.077 0.070    1 0   0 
 7017387 15.100  4-17 5641.9 103.7 102.9 4.403 0.048 0.052 0.944 0.070 0.070    1 0   0 
 7017416 15.907  1-17 5300.8  99.9  89.5 4.432 0.056 0.050 0.856 0.059 0.048    1 0   0 
 7017452 13.613  0-17 5921.5 128.2 125.7 3.676 0.031 0.026 1.456 0.077 0.055  2 1 0   0 
 7017481 16.813 17-17 3494.3  76.6  72.9 4.811 0.010 0.010 0.387 0.011 0.011  0 1 0   0 
 7017535 13.422  0-17 5817.7 118.1 112.7 3.985 0.052 0.037 1.123 0.098 0.068    1 0   0 
 7017555 15.011  1-17 5849.8 112.9 109.7 4.311 0.049 0.050 1.022 0.076 0.077    1 0   0 
 7017633 15.879  1-17 5349.5 103.5  94.2 4.436 0.057 0.054 0.867 0.062 0.053    1 0   0 
 7017667 14.171  1-17 5811.4 110.8 109.6 4.237 0.042 0.046 1.027 0.078 0.078    1 0   0 
 7017676 15.928  2-17 5688.0 112.1 110.1 4.120 0.078 0.082 1.018 0.088 0.078    1 0   0 
 7017780 14.435 10-17 4752.0 172.0 172.0 4.550 0.060 0.035 0.772 0.056 0.056  0 2     1 
 7017802 13.610  1-17 4944.5  78.8  69.1 3.585 0.053 0.038 0.868 0.097 0.061  0 1 0   0 
 7017846 15.739  2- 3 6033.4 114.8 110.7 4.355 0.054 0.062 1.077 0.069 0.076    1 0   0 
 7017869 12.823  0-17 6474.1 125.4 133.6 4.256 0.031 0.034 1.229 0.053 0.059    1 0   0 
 7017881 14.405 14-15 6396.5 127.4 123.6 3.982 0.038 0.039 1.418 0.075 0.080    1 0   0 
 7017884 15.380  1-17 5397.3  96.7  94.3 4.550 0.024 0.038 0.854 0.039 0.054    1 0   0 
 7017937 14.497  1-17 5890.8 113.9 108.4 4.215 0.042 0.046 1.073 0.076 0.083    1 0   0 
 7017946 14.443  1-17 5654.1 104.0 101.4 4.442 0.037 0.043 0.947 0.063 0.070    1 0   0 
 7018044 15.509  1-17 5807.9 106.7 100.0 4.521 0.024 0.032 0.923 0.042 0.050    1 0   0 
 7018114 13.849  1-17 5115.1 101.0  96.6 3.554 0.049 0.068 1.298 0.119 0.163  0 1 0   0 
 7018158 15.306  1-17 5611.5 108.9 106.5 4.391 0.050 0.052 0.935 0.071 0.070    1 0   0 
 7018159 15.150  4-17 5903.5 111.1 110.5 4.126 0.046 0.054 1.121 0.092 0.090    1 0   0 
 7018161 16.015  6- 6 4139.7  56.6  79.6 4.610 0.025 0.018 0.632 0.016 0.015  1 1 0   0 
 7018188 13.014  0-17 5926.2 117.0 120.8 3.939 0.058 0.039 1.210 0.146 0.074    1 0   0 
 7018210 13.735  1-17 6799.9 147.1 139.7 4.024 0.034 0.035 1.460 0.072 0.071  1 2 0 1 0 
 7018227 14.810  0-17 6116.7 134.3 116.0 3.839 0.044 0.031 1.264 0.080 0.061  2 1 0   0 
 7018248 15.393  1-17 6011.3 118.2 125.6 3.831 0.073 0.071 1.342 0.162 0.096    1 0   0 
 7018262 14.885  1-17 5268.4  94.8  86.6 4.599 0.018 0.029 0.781 0.029 0.043    1 0   0 
 7018266 15.713  1-17 5288.4 100.8  89.9 4.453 0.052 0.047 0.854 0.059 0.050    1 0   0 
 7018276 15.021  0-17 5212.0 110.1 103.6 3.640 0.045 0.061 1.098 0.101 0.119  2 1 0   0 
 7018291 13.960  1-17 6244.4 130.3 126.0 3.837 0.056 0.047 1.251 0.070 0.063  6 1 0   0 
 7018298 15.137  4-17 6010.1 118.2 113.7 4.289 0.048 0.050 1.090 0.074 0.080    1 0   0 
 7018317 14.654  1-17 5975.6 110.7 108.9 4.374 0.038 0.045 1.055 0.066 0.077    1 0   0 
 7018337 14.550  1-17 5923.4 114.6 107.0 4.180 0.040 0.047 1.106 0.078 0.087    1 0   0 
 7018373 15.463  1-17 5720.0 109.5 104.5 4.361 0.055 0.057 0.970 0.073 0.073    1 0   0 
 7018396 15.780  1-17 5426.6  99.2  95.9 4.542 0.028 0.041 0.863 0.043 0.055  1 1 0   0 
 7018420 15.751  1-17 5188.8  97.2  89.8 4.525 0.038 0.044 0.831 0.048 0.052  0 1 0   0 
 7018425 14.979  1-17 5631.6 107.2 104.8 4.379 0.047 0.049 0.941 0.073 0.070    1 0   0 
 7018459 13.783  1-17 6344.4 121.3 126.9 4.222 0.032 0.038 1.255 0.059 0.071    1 0   0 
 7018461 15.254  4-17 5474.8 115.8 116.2 3.782 0.049 0.050 1.207 0.081 0.088    1 0   0 
 7018567 12.967  0-17 6678.7 139.6 129.7 4.202 0.033 0.033 1.389 0.069 0.059    3 0   0 
 7018626 14.008 10-10 5686.8  95.2  94.2 4.511 0.021 0.033 0.928 0.038 0.055  1 1 0   0 
 7018639 15.070 14-15 6088.7 116.0 111.6 4.200 0.042 0.051 1.165 0.067 0.088    1 0   0 
 7018659 13.961  2-17 5631.5 117.3 110.7 3.745 0.031 0.032 1.146 0.065 0.059    1 0   0 
 7018662 15.345  1-17 5673.8 110.0 106.0 4.188 0.053 0.054 0.985 0.079 0.073    1 0   0 
 7018698 15.007  4-17 5310.5  96.8  91.4 4.527 0.031 0.042 0.855 0.045 0.058    1 0   0 
 7018708 15.402  0-17 5157.0 109.8 100.4 3.937 0.036 0.039 0.915 0.057 0.058  2 3 0   0 
 7018772 15.581  1-17 4829.1  83.7  77.7 4.569 0.028 0.029 0.762 0.038 0.038  1 1 0   0 
 7018774 15.763  4-17 5035.7  54.4  61.1 4.393 0.028 0.028 0.844 0.018 0.017  1 1 1   0 
 7018821 15.784  1-17 5211.7  95.9  87.3 4.491 0.047 0.046 0.839 0.053 0.049    1 0   0 
 7018856 15.205 11-13 6278.5 115.1 111.0 4.382 0.030 0.039 1.135 0.052 0.063    1 0   0 
 7018896 13.884  1-17 5146.3 116.0 108.8 3.709 0.036 0.049 1.281 0.078 0.104  0 1 0   0 
 7018908 12.485  0-17 6439.2 141.5 121.5 4.236 0.032 0.034 1.281 0.061 0.062    3 0   0 
 7018982 15.488  1-17 5848.2 117.3 112.9 4.051 0.068 0.071 1.123 0.113 0.086    1 0   0 
 7019070 14.577  1-17 6054.5 145.3 165.0 4.412 0.025 0.036 1.065 0.053 0.077    1 0   0 
 7019123 14.351 14-15 5912.5 139.2 119.5 4.350 0.038 0.042 1.040 0.079 0.081    1 0   0 
 7019133 15.955  4-17 5515.4 112.4 104.9 4.242 0.070 0.069 0.918 0.068 0.062    1 0   0 
 7019144 15.555  3-16 5626.6 113.6 108.4 4.233 0.060 0.060 0.956 0.074 0.070    1 0   0 
 7019230 15.480  1-17 5805.9 107.0 105.3 4.391 0.048 0.056 0.995 0.068 0.074    1 0   0 
 7019284 15.683  1-17 4920.5  88.9  84.8 4.488 0.035 0.030 0.801 0.034 0.028  1 1 1   0 
 7019330 12.885  2- 3 5397.5 127.3 143.6 3.277 0.243 0.377 1.852 0.338 0.430  2 2     0 
 7019341 11.499  0-17 5647.6 102.0  73.8 4.160 0.027 0.039 1.151 0.059 0.077    1 0   0 
 7019362 14.212  1-17 5899.5 106.2 113.5 4.098 0.040 0.051 1.132 0.098 0.090    1 0   0 
 7019388 15.517  1-17 5535.9 113.7 110.0 3.950 0.058 0.057 1.049 0.074 0.074    1 0   0 
 7019432 12.768  0-17 5521.7  94.7  96.2 4.460 0.033 0.038 0.943 0.058 0.062    1 0   0 
 7019466 12.580  0-17 6451.4 141.4 135.5 4.186 0.031 0.036 1.224 0.051 0.063    3 0   0 
 7019480 15.795 14-15 5740.8 111.2 108.6 4.169 0.047 0.048 1.021 0.088 0.077  5 1 0   0 
 7019489 15.051  4-17 5089.5  89.6  83.9 4.474 0.045 0.038 0.820 0.046 0.036  3 1 0   0 
 7019575 14.162  1-17 5325.4 110.6 103.0 4.162 0.036 0.034 0.968 0.048 0.045  1 3 1   0 
 7019593 15.624  2- 3 5515.8 109.2 101.6 4.271 0.058 0.056 0.914 0.068 0.061  0 1 0   0 
 7019594 15.998  1-17 4586.7  80.8  76.8 4.599 0.023 0.024 0.717 0.032 0.031  0 1 0   0 
 7019602 11.046  0-17 5578.6 101.2  91.4 4.282 0.039 0.032 0.847 0.058 0.045  1 1 0   0 
 7019665 15.843  4-17 5411.2 105.2  92.7 4.356 0.059 0.052 0.880 0.064 0.050    1 0   0 
 7019693 10.657  0-17 6301.5 121.3 123.6 4.014 0.027 0.042 1.316 0.057 0.107    1 0   0 
 7019730 14.773 14-15 5867.6 112.1 108.2 4.119 0.044 0.052 1.106 0.097 0.086    1 0   0 
 7019744 15.210  1-17 5773.9 110.0 106.2 4.365 0.049 0.051 0.988 0.073 0.075  0 1 0   0 
 7019747 15.855  2-17 4811.5  85.7  79.0 4.572 0.028 0.029 0.759 0.038 0.038  1 1 0   0 
 7019752 15.409  1-17 5512.1 113.8 109.0 3.999 0.066 0.061 1.005 0.073 0.072    1 0   0 
 7019772 14.160  1-17 6025.4 108.6 104.9 4.396 0.030 0.040 1.065 0.055 0.072    1 0   0 
 7019836 14.326  1-17 5778.8 113.3 108.9 4.278 0.043 0.046 1.003 0.075 0.076    1 0   0 
 7019844 15.061  1-17 3856.1  65.2  62.1 4.762 0.012 0.011 0.470 0.011 0.011  1 1 0   0 
 7019885 15.325  1-17 5411.8 103.0  88.3 4.307 0.045 0.041 0.883 0.060 0.046    1 0   0 
 7019990 13.994  1-17 6053.3 123.9 119.8 4.180 0.043 0.041 0.967 0.075 0.064    1 0   0 
 7020007 15.758  1-17 5590.5 109.2 105.6 4.268 0.062 0.062 0.938 0.071 0.067    1 0   0 
 7020026 14.965  1-17 5754.2 112.7 108.5 4.254 0.049 0.051 0.999 0.077 0.075    1 0   0 
 7020031 15.365  1-17 5650.6 108.6 105.2 4.395 0.049 0.053 0.947 0.071 0.071    1 0   0 
 7020050 15.309  1-17 5595.8  97.8  94.5 4.508 0.028 0.041 0.913 0.045 0.057    1 0   0 
 7020085 15.325  1-17 5753.0 112.8 107.3 4.282 0.053 0.055 0.993 0.076 0.075    1 0   0 
 7020174 15.079  1-17 5849.4 104.5 101.3 4.476 0.025 0.037 0.978 0.044 0.060    1 0   0 
 7020197 13.666  1-17 4956.8 125.8 133.4 4.451 0.082 0.563 0.834 0.080 0.057  0 1     0 
 7020214 15.726  2-17 5624.9 111.2 106.0 4.213 0.068 0.067 0.961 0.075 0.070    1 0   0 
 7020305 15.496  1-17 5703.5 115.4 111.8 3.966 0.070 0.063 1.103 0.085 0.079    1 0   0 
 7020318 15.566  1-17 4938.1  81.6  80.3 3.347 0.070 0.088 1.273 0.180 0.218  2 2 0   0 
 7020322 15.684  4-17 5126.4  97.4  92.4 4.579 0.025 0.034 0.787 0.040 0.049  1 1 0   0 
 7020324 13.295  0-17 6478.1 127.3 133.3 4.262 0.032 0.033 1.232 0.053 0.057    1 0   0 
 7020361 14.718 14-15 6135.8 122.6 108.8 4.059 0.044 0.051 1.274 0.068 0.107    1 0   0 
 7020402 15.988  4-17 4460.1  83.0  77.9 4.632 0.019 0.022 0.673 0.028 0.027  2 1 0   0 
 7020418 15.634  1-17 4886.9  84.9  78.3 4.544 0.034 0.030 0.780 0.041 0.037  0 1 0   0 
 7020430 15.564  1-17 5329.1 103.0  97.7 4.501 0.041 0.048 0.862 0.053 0.058    1 0   0 
 7020488 13.476  0-17 5003.0  91.2  80.7 3.466 0.079 0.075 0.982 0.177 0.141  0 2 0   0 
 7020516 14.352 14-15 6035.4 113.6 110.3 4.354 0.039 0.045 1.081 0.068 0.077    1 0   0 
 7020529 15.637  1-17 4988.6  84.8  78.9 4.500 0.038 0.030 0.803 0.044 0.033  1 1 0   0 
 7020624 15.565  1-17 5445.9 107.5  95.0 4.259 0.060 0.059 0.896 0.063 0.051    1 0   0 
 7020650 14.943  1-17 5604.0 111.4 106.9 4.239 0.052 0.052 0.947 0.072 0.068    1 0   0 
 7020690 15.860  1-17 5309.1 104.0  95.9 4.487 0.051 0.057 0.857 0.056 0.055    1 0   0 
 7020719 12.079  0-17 6766.9 130.7 122.7 4.209 0.021 0.026 1.523 0.046 0.060  1 3 0   0 
 7020803 14.967  1-17 5532.6 107.1 105.0 4.412 0.047 0.050 0.913 0.069 0.067    1 0   0 
 7020811 14.219  1-17 5916.4 118.2 111.1 4.264 0.043 0.046 1.062 0.074 0.080    1 0   0 
 7020834 12.015  0-17 6707.9 144.2 129.7 3.938 0.033 0.035 1.524 0.077 0.079    2 0   0 
 7020873 14.566  1-17 6035.0 110.1 104.7 4.125 0.038 0.046 1.189 0.069 0.097    1 0   0 
 7020935 13.689  1-17 5880.4 110.0 105.7 4.195 0.038 0.042 1.070 0.076 0.078    1 0   0 
 7020938 14.651  1-17 4997.9  90.2  80.8 4.524 0.034 0.029 0.800 0.047 0.040  1 1 0   0 
 7020962 15.352  0-17 5021.6  91.4  87.0 3.428 0.064 0.087 1.256 0.165 0.209  2 2 0   0 
 7021124 15.728  1-17 6235.0 195.0 217.0 3.587 0.646 0.114 1.636 0.179 0.500  4 2     1 
 7021140 13.895  1-17 5665.8 136.0 116.5 3.962 0.038 0.037 1.091 0.076 0.072    1 0   0 
 7021147 15.933  4-17 5473.7 112.0 108.4 4.443 0.060 0.069 0.897 0.063 0.063    1 0   0 
 7021177 15.728  2-17 5578.9 119.3 113.7 4.009 0.078 0.070 1.025 0.079 0.077  3 1 0   0 
 7021193 14.999  1-17 6096.3 120.5 106.9 4.039 0.053 0.061 1.268 0.080 0.109    1 0   0 
 7021194 15.608  1-17 5576.5 110.6 109.2 4.394 0.059 0.061 0.925 0.069 0.068    1 0   0 
 7021219 15.593  2-17 4813.4  93.1  86.9 4.612 0.021 0.027 0.723 0.032 0.036  1 1 0   0 
 7021534 14.005  1-17 6080.6 113.4 112.4 4.383 0.033 0.040 1.058 0.058 0.068    1 0   0 
 7021596 15.653  1-17 5404.7 120.1 116.1 3.965 0.057 0.057 0.989 0.070 0.071    1 0   0 
 7021662 13.917  1-17 5186.0 114.4  94.0 3.491 0.052 0.070 1.298 0.118 0.172  0 2 0   0 
 7021667 15.780  6-12 6366.2 124.2 119.6 4.427 0.043 0.047 1.080 0.074 0.073    1 0   0 
 7021668 12.661  0-17 6263.9  97.7 122.1 4.302 0.026 0.025 1.283 0.047 0.060    1 0   0 
 7021681 15.108  1-17 4065.5  75.2  77.5 4.620 0.016 0.015 0.617 0.013 0.013  6 1   0 0 
 7021700 15.987  1-17 5216.9 101.0  93.1 4.521 0.040 0.047 0.836 0.049 0.053  0 1 0   0 
 7021755 14.008  1-17 5474.8 108.3 106.2 3.948 0.036 0.038 1.030 0.062 0.065    1 0   0 
 7021771 15.651  1-17 5233.4  94.1  88.5 4.542 0.031 0.041 0.834 0.043 0.055    1 0   0 
 7021797 15.951  2- 3 5705.5 106.9  99.4 4.551 0.027 0.033 0.876 0.045 0.046    1 0   0 
 7021837 15.548  2-17 5730.9 112.8 109.5 4.183 0.056 0.058 1.012 0.086 0.077    1 0   0 
 7021841 15.740  1-17 4770.1  83.4  76.0 4.588 0.024 0.028 0.743 0.035 0.037  0 1 0   0 
 7021854 15.698  4-17 5327.4  97.1  85.5 4.402 0.052 0.044 0.861 0.060 0.045    1 0   0 
 7021905 14.742 14-15 5836.6 105.8 103.9 4.388 0.052 0.061 1.005 0.068 0.074    1 0   0 
 7021955 15.130  1-17 5654.3 115.6 112.4 4.015 0.053 0.047 1.051 0.076 0.071    1 0   0 
 7021960 15.645  1-17 4237.1  79.4  55.0 4.630 0.025 0.029 0.649 0.028 0.021  0 1 0   0 
 7021993 13.371  0-17 6400.9 117.2 106.0 3.680 0.022 0.020 1.863 0.061 0.056  2 1 0   0 
 7021994 15.248  1-17 5788.8 117.4 113.2 4.103 0.052 0.056 1.071 0.108 0.081    1 0   0 
 7021998 14.420  1-17 6060.1 117.4 116.7 4.304 0.041 0.043 1.104 0.074 0.079    1 0   0 
 7022004 15.845  2-17 5746.6 113.1 111.2 4.151 0.067 0.070 1.031 0.092 0.080    1 0   0 
 7022035 15.731  2- 3 6008.7 113.2 108.6 4.127 0.060 0.061 1.170 0.080 0.097    1 0   0 
 7022070 14.559  1-17 5532.8 106.3  97.5 4.433 0.079 0.079 0.804 0.054 0.044    1     0 
 7022088 15.852  2-17 5716.3 113.6 108.4 4.280 0.068 0.068 0.980 0.076 0.074    1 0   0 
 7022161 14.089 10-10 6037.8 111.6 110.7 4.185 0.038 0.040 1.173 0.061 0.084    1 0   0 
 7022168 14.964  1-17 5381.4  98.8  95.3 4.521 0.030 0.043 0.871 0.045 0.059    1 0   0 
 7022193 15.335  1-17 5420.6 111.6 100.1 4.164 0.048 0.046 0.904 0.062 0.052  1 1 0   0 
 7022196 15.021  1-17 5623.0 120.7 113.9 4.025 0.053 0.047 1.032 0.075 0.070    1 0   0 
 7022281 15.350  1-17 5477.9  97.0  95.3 4.553 0.022 0.034 0.861 0.038 0.051  1 1 0   0 
 7022323 13.852  1-17 5600.6 117.0 112.1 3.828 0.035 0.035 0.989 0.055 0.054    1 0   0 
 7022341 15.520  4-17 5514.3 112.1 107.1 3.984 0.057 0.055 1.016 0.071 0.071    1 0   0 
 7022349 14.661  1-17 5745.5 110.4 108.0 4.186 0.045 0.047 1.017 0.085 0.077    1 0   0 
 7022377 13.239  1-17 6193.8 125.0 123.5 4.035 0.040 0.043 1.156 0.101 0.073    1 0   0 
 7022379 13.930  2-17 6361.7 126.4 122.4 3.973 0.035 0.037 1.417 0.073 0.085    1 0   0 
 7022412 15.715  1-17 4775.6  85.1  79.7 4.586 0.025 0.028 0.745 0.036 0.037  0 1 0   0 
 7022509 13.821  1-17 5162.6  86.5  77.4 4.436 0.038 0.030 0.863 0.052 0.039  1 1 0   0 
 7022537 15.435  1-17 5901.7 114.9 109.2 4.199 0.051 0.054 1.084 0.081 0.085    1 0   0 
 7022546 15.772  1-17 5885.4 116.2 108.7 4.210 0.068 0.066 1.071 0.084 0.084    1 0   0 
 7022661 11.725  0-17 6487.0 118.0 142.2 4.281 0.029 0.031 1.254 0.056 0.057  8 3 0   0 
 7022692 15.728  1-17 5646.5 103.5 101.1 4.432 0.050 0.059 0.943 0.064 0.068    1 0   0 
 7022707 15.055  1-17 5777.5 113.3 109.2 4.340 0.049 0.050 0.992 0.075 0.075    1 0   0 
 7022732 14.578 14-15 5830.3 109.3 106.3 4.376 0.042 0.046 1.006 0.072 0.077    1 0   0 
 7022920 13.600  0-17 5803.2 102.8  98.6 4.125 0.036 0.046 1.117 0.090 0.082    1 0   0 
 7022958 14.446  0-17 6356.8 117.9 107.8 3.786 0.025 0.029 1.668 0.064 0.084  2 1 0   0 
 7022977 15.720  2- 3 4884.6  84.6  84.3 3.172 0.137 0.141 1.273 0.226 0.255  2 2 0   0 
 7023060 14.974  0-17 5872.7 117.5 114.4 4.033 0.052 0.038 1.129 0.124 0.072  2 1 0   0 
 7023074 14.291 14-15 6237.1 131.6 130.8 4.223 0.035 0.043 1.214 0.065 0.083    1 0   0 
 7023090 14.012 14-15 5798.0 121.2 118.0 3.750 0.034 0.033 1.043 0.057 0.053    1 0   0 
 7023110 15.998  4-17 5101.7  94.0  87.1 4.513 0.044 0.043 0.817 0.048 0.045 10 1 0   0 
 7023247 14.134  1-17 5493.7 110.1 102.8 4.258 0.118 0.119 0.914 0.070 0.063    1     0 
 7023321 14.215  1-17 6168.2 110.4 108.9 4.393 0.025 0.037 1.106 0.047 0.068    1 0   0 
 7023356 15.275  1-17 5760.5 110.0 108.9 4.198 0.054 0.057 1.019 0.084 0.078    1 0   0 
 7023362 14.453  1-17 5810.2 113.5 108.9 4.274 0.043 0.046 1.016 0.076 0.077    1 0   0 
 7023519 14.125  1-17 5915.5 117.3 105.0 4.237 0.038 0.039 1.144 0.065 0.076    1 0   0 
 7023665 15.352  1-17 5830.4 112.4 110.3 4.207 0.050 0.053 1.047 0.082 0.081    1 0   0 
 7023667 15.603  2- 3 5747.3 108.4 105.1 4.403 0.049 0.056 0.976 0.068 0.073    1 0   0 
 7023759 15.982  1-17 5140.4  98.0  89.3 4.502 0.043 0.041 0.826 0.051 0.046  0 1 0   0 
 7023762 13.002  0-17 6450.1 136.6 123.5 4.022 0.031 0.033 1.403 0.072 0.069    1 0   0 
 7023776 14.241  1-17 6098.0 109.8 106.9 4.397 0.026 0.038 1.085 0.051 0.070  1 1 0   0 
 7023872 14.927  1-17 5798.1 115.3 110.6 4.299 0.047 0.049 1.005 0.076 0.076    1 0   0 
 7023892 15.578  1-17 5571.1 107.7 104.3 4.236 0.060 0.059 0.936 0.071 0.066    1 0   0 
 7023937 14.999  1-17 5822.2 109.5 107.3 4.358 0.047 0.050 1.005 0.074 0.076    1 0   0 
 7023960 13.486  1-17 5716.7 110.5 107.5 4.200 0.047 0.049 0.999 0.082 0.075  3 1 0   0 
 7023981 14.776 14-15 6327.0 177.0 243.0 4.249 0.132 0.198 1.281 0.182 0.200    2     1 
 7024017 12.958  0-17 5896.0 107.7 119.1 3.835 0.048 0.043 1.422 0.152 0.078    1 0   0 
 7024170 15.026  1-17 5859.2 116.4 111.9 4.078 0.051 0.058 1.116 0.113 0.085    1 0   0 
 7024325 11.898  0-17 6224.5 135.0 121.0 3.825 0.052 0.034 1.283 0.140 0.057    1 0   0 
 7024332 13.955  2-17 3583.0 114.0 127.0 4.878 0.114 0.076 0.385 0.079 0.109  0 2     1 
 7024403 15.168  1-17 5756.7 109.5 106.5 4.413 0.042 0.050 0.979 0.065 0.074    1 0   0 
 7024429 15.563  1-17 5427.9 121.4 118.1 3.824 0.058 0.058 1.136 0.086 0.090    1 0   0 
 7024433 13.114  0-17 6424.9 133.3 132.7 3.868 0.052 0.035 1.276 0.145 0.054    1 0   0 
 7024511 12.655  1-17 4679.0 167.0 167.0 4.627 0.048 0.032 0.638 0.076 0.044  0 2     1 
 7024530 15.526 10-17 5746.8 103.9 100.6 4.457 0.039 0.051 0.963 0.057 0.065  3 1 0   0 
 7024575 13.977  1-17 6250.0 169.0 206.0 4.193 0.225 0.164 1.012 0.158 0.129    2     1 
 7024622 14.009 10-10 6649.5 132.1 131.6 4.287 0.024 0.031 1.312 0.048 0.053    1 0   0 
 7024665 14.917  1-17 6059.6 119.6 120.6 4.230 0.046 0.046 1.135 0.071 0.084    1 0   0 
 7024672 14.983  1-17 5699.4 123.6 116.1 3.972 0.052 0.047 1.097 0.076 0.073    1 0   0 
 7024761 15.183  1-17 5709.2 111.6 109.2 4.173 0.051 0.052 1.005 0.085 0.075    1 0   0 
 7024814 13.703  1-17 5314.4  91.4  81.3 4.382 0.048 0.043 0.835 0.046 0.034  0 1     0 
 7024927 15.884  4-17 6247.2 115.2 110.8 4.388 0.037 0.047 1.118 0.059 0.067    1 0   0 
 7024981 15.476  1-17 5724.7 116.8 111.1 3.937 0.069 0.062 1.132 0.084 0.080    1 0   0 
 7024994 13.449  0-17 6135.5 123.1 117.5 4.278 0.028 0.038 1.168 0.059 0.073    1 0   0 
 7025056 15.467  4-17 5871.8 112.8 109.6 4.130 0.057 0.062 1.101 0.096 0.088    1 0   0 
 7025090 14.796  1-17 5988.2 116.8 113.2 4.263 0.150 0.221 1.090 0.135 0.102    1     0 
 7025125 15.734  4-17 5199.9  99.2  93.2 4.560 0.028 0.039 0.815 0.043 0.052    1 0   0 
 7025162 15.338  1- 3 5569.0 180.0 163.0 4.476 0.124 0.186 0.726 0.111 0.044    2     1 
 7025203 15.730  2- 3 5823.5 116.3 111.6 4.067 0.075 0.081 1.105 0.108 0.087    1 0   0 
 7025224 13.595  0-17 6438.5 139.5 118.6 4.311 0.029 0.038 1.199 0.053 0.064    1 0   0 
 7025228 14.798  1-17 4982.0  86.4  79.3 4.555 0.029 0.032 0.791 0.041 0.045  2 1 0   0 
 7025257 15.554  1-17 5459.0 101.9 102.8 4.505 0.034 0.047 0.889 0.050 0.061    1 0   0 
 7025271 15.853  1-17 5326.9 103.4  98.1 4.510 0.041 0.052 0.858 0.052 0.057    1 0   0 
 7025318 15.685  2-17 5654.4 118.7 115.8 4.112 0.064 0.064 1.006 0.084 0.075    1 0   0 
 7025349 15.404  1-17 5651.0 109.5 106.5 4.410 0.048 0.053 0.947 0.069 0.071    1 0   0 
 7025379 13.168  0-17 6622.4 142.4 135.5 4.202 0.032 0.032 1.344 0.069 0.056    1 0   0 
 7025526 11.748  0-17 4762.8  77.0  68.9 4.584 0.023 0.025 0.751 0.032 0.037  7 1 0   0 
 7025540 15.783  4-17 4947.9  68.0  65.4 4.441 0.017 0.016 0.821 0.019 0.014  3 1 1   0 
 7025586 14.952  1-17 5323.2  96.0  90.4 4.588 0.018 0.030 0.802 0.030 0.045  0 1 0   0 
 7025599 14.785  1-17 5705.3 110.4 110.7 4.143 0.051 0.050 1.015 0.089 0.075    1 0   0 
 7025660 15.552  2- 3 6163.7 126.8 115.9 4.232 0.061 0.063 1.176 0.070 0.085    1 0   0 
 7025735 15.122  4-17 5151.2 116.3 102.2 3.655 0.061 0.077 1.235 0.116 0.150  0 1 0   0 
 7025754 15.927  1-17 5214.6 100.2  94.6 4.566 0.027 0.038 0.811 0.043 0.052  0 1 0   0 
 7025846 14.300  1-17 5750.6 108.9 104.5 4.337 0.044 0.044 0.982 0.075 0.073    1 0   0 
 7025851 15.739 14-15 6104.9 123.5 113.5 4.221 0.037 0.043 1.160 0.066 0.084  3 1 0   0 
 7025934 14.652  1-17 5938.1 108.9 110.0 4.118 0.039 0.051 1.146 0.083 0.095    1 0   0 
 7025950 14.210  1-17 5416.6 102.6  93.7 4.407 0.044 0.041 0.881 0.068 0.057    1 0   0 
 7026137 15.236  1-17 5056.5  90.7  84.4 4.553 0.029 0.035 0.802 0.041 0.048  0 1 0   0 
 7026202 15.082  1-17 3542.5  78.9  73.7 4.839 0.009 0.009 0.359 0.009 0.009  0 1 0   0 
 7026219 14.976  1-17 5865.3 107.7 106.1 4.401 0.039 0.047 1.014 0.065 0.075    1 0   0 
 7026272 14.871  1-17 5145.2  93.7  90.5 4.572 0.022 0.033 0.801 0.035 0.050  1 1 0   0 
 7026313 15.441  4-17 5638.2 121.0 114.3 3.961 0.064 0.059 1.080 0.079 0.076    1 0   0 
 7026325 14.905  1-17 5901.6 106.5 103.6 4.435 0.030 0.041 1.014 0.053 0.069    1 0   0 
 7026345 15.281  1-17 5741.6 113.3 114.7 4.137 0.053 0.054 1.034 0.096 0.079    1 0   0 
 7026347 15.085  4-17 5566.8 115.8 110.3 4.002 0.046 0.045 1.024 0.069 0.068    1 0   0 
 7026397 12.946  0-17 5747.0 114.5 108.0 3.979 0.037 0.035 0.963 0.063 0.054    1 0   0 
 7026436 14.943  1-17 5095.1  79.1  72.1 4.405 0.027 0.024 0.838 0.028 0.021  1 1 1   0 
 7026477 13.974  1-17 6116.9 126.4 120.2 3.947 0.049 0.046 1.093 0.068 0.065    1 0   0 
 7026496 12.890  0-17 4882.4  86.1  81.8 3.490 0.065 0.082 1.238 0.164 0.198  2 2 0   0 
 7026522 15.372  1-17 5660.9 102.0  95.7 4.519 0.024 0.035 0.915 0.041 0.053    1 0   0 
 7026615 15.792  2-17 5694.3 115.0 114.3 4.121 0.065 0.067 1.019 0.089 0.077    1 0   0 
 7026628 15.465  1-17 5673.2 105.2 103.0 4.431 0.043 0.051 0.952 0.064 0.070    1 0   0 
 7026651 15.362  1-17 6052.8 111.8 107.9 4.427 0.029 0.040 1.050 0.050 0.064    1 0   0 
 7026714 13.795  1-17 5824.4 122.1 114.8 3.707 0.030 0.030 1.278 0.056 0.060  6 1 0   0 
 7030420 15.086  1-17 6058.4 121.5 125.4 3.866 0.063 0.064 1.343 0.156 0.097    1 0   0 
 7030461 15.564  2- 2 5683.2 111.8 108.9 4.410 0.049 0.056 0.956 0.068 0.072  1 1 0   0 
 7030509 15.493  1-17 5990.0 122.7 116.6 4.246 0.058 0.058 1.099 0.077 0.084    1 0   0 
 7030529 13.836  1-17 6388.3 125.3 130.3 4.047 0.033 0.035 1.421 0.066 0.066    1 0   0 
 7030543 11.445  1-17 6383.5 124.1 121.0 3.761 0.042 0.051 1.500 0.144 0.110  0 1 0   0 
 7030617 14.327  1-17 5758.9 120.1 116.9 4.057 0.058 0.046 1.073 0.121 0.077    1 0   0 
 7030659 15.514  1-17 6016.3 114.9 110.8 4.152 0.068 0.064 1.156 0.082 0.093    1 0   0 
 7030666 13.770  1-17 5957.0 120.8 117.4 3.970 0.041 0.038 1.085 0.071 0.067    1 0   0 
 7030676 13.861  2-17 5886.1 125.3 122.8 3.976 0.040 0.037 0.916 0.059 0.052    1 0   0 
 7030715 12.295  0-17 6089.4 104.7  94.7 2.665 0.047 0.037 0.881 0.057 0.041 2,4 2 0   0 
 7030786 14.568  1-17 5841.6 114.2 111.6 4.219 0.044 0.048 1.047 0.080 0.081    1 0   0 
 7030792 14.962 14-15 6133.4 129.6 111.0 4.162 0.053 0.047 1.202 0.068 0.088    1 0   0 
 7030839 14.478  1-17 6126.0 120.9 116.0 4.251 0.042 0.042 1.151 0.067 0.081    1 0   0 
 7030872 15.662  2-17 4835.3  86.1  79.5 4.562 0.030 0.030 0.767 0.039 0.037  1 1 0   0 
 7030897 14.265  1-17 5860.3 113.2 110.0 4.213 0.043 0.047 1.060 0.079 0.083    1 0   0 
 7030937 15.606  1-17 5643.8 103.1  98.3 4.505 0.031 0.043 0.919 0.048 0.057    1 0   0 
 7030989 14.269  1-17 6032.2 119.4 117.9 4.284 0.043 0.043 1.100 0.075 0.080    1 0   0 
 7030996 14.191  1-17 6099.0 113.5 110.9 4.372 0.031 0.041 1.097 0.060 0.075    1 0   0 
 7031019 13.813  1-17 6212.6 128.5 119.6 4.076 0.033 0.039 1.291 0.062 0.093    1 0   0 
 7031126 13.945  1-17 4983.0  93.5  85.4 3.390 0.087 0.087 1.039 0.206 0.175  0 2 0   0 
 7031132 12.818  0-17 5759.0  95.8  92.1 4.472 0.022 0.033 0.995 0.040 0.055    1 0   0 
 7031175 15.027  1-17 5700.3 108.4 105.6 4.396 0.047 0.051 0.962 0.071 0.073    1 0   0 
 7031192 14.901  1-17 5817.6 119.9 110.0 3.913 0.059 0.051 1.187 0.086 0.078    1 0   0 
 7031195 14.956 11-15 6501.0 181.0 227.0 4.119 0.246 0.164 1.124 0.192 0.157    2     1 
 7031208 15.322  4-17 6038.8 114.6 112.3 4.201 0.053 0.057 1.142 0.074 0.088    1 0   0 
 7031316 14.682 14-15 6186.7 112.6 107.0 4.419 0.023 0.033 1.084 0.043 0.059    1 0   0 
 7031347 15.510 14-15 6532.5 142.6 128.3 4.108 0.043 0.043 1.369 0.070 0.063  5 3 0   0 
 7031352 15.415  1-17 5986.8 122.0 114.2 4.247 0.062 0.061 1.098 0.077 0.084    1 0   0 
 7031399 15.948  4-17 5227.7 119.2 113.0 3.854 0.077 0.079 1.011 0.101 0.095    1 0   0 
 7031448 13.563  0-17 5676.2 108.2  91.9 4.172 0.032 0.038 1.156 0.058 0.079    1 0   0 
 7031504 15.623  2-17 6013.9 109.8 107.9 4.081 0.069 0.078 1.196 0.093 0.100    1 0   0 
 7031515 15.800  4-17 5584.6 109.3 106.8 4.435 0.051 0.060 0.926 0.064 0.068    1 0   0 
 7031520 13.641  1-17 6867.5 146.7 141.5 4.100 0.033 0.032 1.437 0.073 0.062    2 0   0 
 7031528 15.501  2- 3 5645.9 116.8 112.7 3.796 0.068 0.067 1.236 0.093 0.095    1 0   0 
 7031573 15.185  1-17 4867.4  85.9  77.8 4.553 0.030 0.028 0.775 0.041 0.037  0 1 0   0 
 7031656 14.286 14-15 6328.6 131.4 133.7 4.231 0.036 0.043 1.244 0.061 0.074    1 0   0 
 7031659 12.332  0-17 6395.4 127.6 122.8 3.948 0.030 0.033 1.563 0.065 0.079    1 0   0 
 7031716 14.651  1-17 5847.0 108.6 100.9 4.515 0.019 0.028 0.938 0.035 0.049    1 0   0 
 7031732 13.656  1-17 5661.6 115.1 115.4 3.787 0.032 0.034 1.260 0.058 0.071  1 1 0   0 
 7031742 15.329  1-17 6038.6 113.3 107.3 4.087 0.056 0.062 1.209 0.082 0.101    1 0   0 
 7031753 15.274  1-17 5669.0 108.8  98.4 4.556 0.020 0.028 0.873 0.035 0.041    1 0   0 
 7031767 14.311  1-17 5807.2 124.4 117.2 4.040 0.058 0.046 1.103 0.128 0.079    1 0   0 
 7031824 14.938  1-17 5592.1 118.7 113.2 3.986 0.047 0.045 1.045 0.070 0.069    1 0   0 
 7031853 15.561  4-17 6119.1 123.3 109.1 4.108 0.063 0.065 1.229 0.078 0.097  0 1 0   0 
 7031872 13.975  1-17 5989.8 122.3 113.2 4.291 0.042 0.043 1.082 0.074 0.079  6 1 0   0 
 7031880 15.732  2-17 5976.5 115.2 113.9 4.107 0.163 0.164 1.152 0.129 0.112    1     0 
 7031914 15.865  2-17 5515.1  99.8  98.3 4.533 0.029 0.042 0.880 0.045 0.055    1 0   0 
 7031917 15.907  1-17 4877.4  85.0  85.8 3.257 0.083 0.102 1.197 0.220 0.234  2 2 0   0 
 7031948 15.765  4-17 4134.5  52.7  78.5 4.625 0.028 0.019 0.620 0.016 0.015  1 1 0   0 
 7031956 14.199  1-17 5376.3 101.8 100.0 4.512 0.031 0.042 0.873 0.048 0.061  6 1 0   0 
 7031992 15.787  1-17 5335.3 119.5 114.8 3.664 0.097 0.105 1.306 0.162 0.157    1 0   0 
 7032068 15.693  2- 3 5439.1  96.0  95.1 4.537 0.029 0.043 0.868 0.044 0.056    1 0   0 
 7032116 14.438  1-17 5858.0 116.7 110.1 3.942 0.057 0.042 1.179 0.121 0.075    1 0   0 
 7032132 13.689  1-17 5830.0 109.8 115.6 3.768 0.033 0.031 1.304 0.057 0.060    1 0   0 
 7032136 15.726  2-17 5700.3 111.2 107.8 4.216 0.068 0.068 0.989 0.080 0.075    1 0   0 
 7032219 15.289 14-15 5800.8 115.2 109.8 4.078 0.058 0.062 1.087 0.112 0.081    1 0   0 
 7032274 15.560  4-17 6140.9 118.2 115.6 4.288 0.059 0.060 1.141 0.072 0.080    1 0   0 
 7032365 15.181  1-17 5473.2  98.6  97.4 4.509 0.031 0.044 0.892 0.047 0.060  6 1 0   0 
 7032369 15.285  1-17 5794.0 112.6 110.0 4.124 0.060 0.065 1.065 0.101 0.083    1 0   0 
 7032383 15.354  1-17 5006.9  85.0  79.0 3.024 0.167 0.169 1.649 0.426 0.322  0 2 0   0 
 7032388 13.839  1-17 6390.7 121.1 112.2 4.317 0.026 0.029 1.240 0.048 0.058    1 0   0 
 7032429 15.619  1-17 5171.9 118.9 110.4 3.835 0.098 0.097 0.996 0.125 0.103    1 0   0 
 7032438 15.743  1-17 5373.4 102.4  99.3 4.515 0.036 0.049 0.867 0.049 0.059    1 0   0 
 7032456 15.867  2-17 5181.9  98.0  92.5 4.564 0.028 0.039 0.808 0.043 0.052    1 0   0 
 7032481 15.028  1-17 5580.8 119.8 112.6 4.037 0.051 0.048 1.009 0.072 0.069  6 1 0   0 
 7032494 13.935  1-17 4968.2  87.5  84.9 3.318 0.086 0.096 1.108 0.216 0.205  0 2 0   0 
 7032524 15.617  4-17 5559.0 200.0 183.0 4.604 0.036 0.135 0.818 0.088 0.080    2     1 
 7032568 13.831  1-17 6107.3 127.7 121.7 4.238 0.041 0.040 0.901 0.064 0.057    1 0   0 
 7032687 15.770  4-17 6012.0 116.3 112.9 4.324 0.064 0.069 1.080 0.073 0.079    1 0   0 
 7032727 15.030  1-17 5340.1 101.1  96.4 4.527 0.031 0.042 0.860 0.045 0.058  8 1 0   0 
 7032807 15.829  1-17 5368.4 102.0  98.5 4.540 0.031 0.045 0.853 0.046 0.056  0 1 0   0 
 7032833 14.665  1-17 5898.7 115.1 112.6 4.325 0.046 0.047 1.037 0.075 0.078    1 0   0 
 7032840 15.763  2-17 5521.4 112.0 107.8 4.070 0.073 0.069 0.970 0.073 0.070  6 1 0   0 
 7032860 15.935  4-17 6122.1 118.4 114.7 4.302 0.073 0.078 1.126 0.075 0.081    1 0   0 
 7032891 15.108  1-17 5094.7 114.6 104.5 3.713 0.059 0.074 1.106 0.119 0.137  6 1 0   0 
 7032921 15.542  1-17 5724.7 116.4 114.7 4.057 0.073 0.070 1.061 0.096 0.079    1 0   0 
 7032923 14.579  1-17 5911.9 117.7 113.0 4.288 0.044 0.046 1.052 0.075 0.079    1 0   0 
 7032931 15.051  1-17 5330.5 100.8  92.8 4.454 0.045 0.043 0.863 0.063 0.055    1 0   0 
 7032938 15.918  1-17 5775.4 113.4 109.3 4.323 0.073 0.072 0.994 0.075 0.076    1 0   0 
 7032948 14.964  0-17 5137.5 112.3  98.4 4.086 0.030 0.027 0.944 0.036 0.032  2 1 0   0 
 7032957 13.513  0-17 6322.8 126.6 125.3 3.920 0.036 0.049 1.363 0.081 0.115    1 0   0 
 7032968 11.786  0-17 6199.6 109.8 102.0 4.384 0.021 0.030 1.139 0.040 0.058    1 0   0 
 7032999 15.979  4-17 5450.1 107.8  99.3 4.167 0.080 0.078 0.913 0.066 0.058    1 0   0 
 7033032 14.256  1-17 5856.4 117.5 117.1 3.999 0.060 0.046 1.145 0.135 0.079  1 1 0   0 
 7033044 15.366  1-17 5830.7 113.5 108.5 4.329 0.058 0.058 1.013 0.075 0.077    1 0   0 
 7033067 14.346  1-17 5823.8 113.1 108.7 4.310 0.044 0.045 1.012 0.075 0.076  6 1 0   0 
 7033210 14.619  1-17 5652.8 109.2 105.5 4.259 0.050 0.051 0.960 0.073 0.070    1 0   0 
 7033271 14.724  1-17 5882.1 114.9 110.2 4.258 0.045 0.048 1.050 0.076 0.080    1 0   0 
 7033344 15.417  1-17 5623.6 110.6 106.8 4.307 0.058 0.057 0.944 0.072 0.069    1 0   0 
 7033387 14.444 15-15 5327.7 117.3 112.5 3.766 0.057 0.060 1.174 0.099 0.104    1 0   0 
 7033389 15.186  4-17 6223.5 126.9 117.1 4.031 0.061 0.062 1.320 0.080 0.100    1 0   0 
 7033410 15.396  1-17 5050.0  89.9  84.1 4.548 0.032 0.037 0.802 0.043 0.047  1 1 0   0 
 7033435 15.903  1-17 4973.3  89.5  85.7 4.508 0.040 0.034 0.800 0.043 0.035  1 1 0   0 
 7033515 14.798 14-15 5958.1 112.9 108.2 4.340 0.066 0.071 1.055 0.073 0.077    1 0   0 
 7033516 15.257  1-17 5548.9 102.4 101.3 4.453 0.045 0.054 0.917 0.061 0.066    1 0   0 
 7033543 15.867  4-17 4882.2 109.5  94.8 3.637 0.069 0.081 0.977 0.169 0.109  0 1 0   0 
 7033546 15.945  1-17 5320.4 124.9 118.9 3.725 0.083 0.086 1.220 0.132 0.137  0 1 0   0 
 7033569 15.220  1-17 5668.1 105.0 101.8 4.389 0.053 0.056 0.952 0.071 0.071    1 0   0 
 7033582 15.127  1-17 5724.2 116.2 106.4 3.966 0.061 0.055 1.111 0.082 0.076    1 0   0 
 7033643 15.136  1-17 5943.4 105.8 106.1 4.134 0.054 0.056 1.135 0.085 0.092    1 0   0 
 7033670 14.625  1-17 3284.0  69.5  61.9 5.083 0.010 0.010 0.153 0.004 0.004    3     0 
 7033671 12.232  1-17 5485.5 112.7 105.8 4.019 0.036 0.033 1.055 0.055 0.057  2 1 0 0 0 
 7033713 15.811  4-17 5376.0 185.0 185.0 4.576 0.030 0.120 0.897 0.070 0.104  0 2     1 
 7033717 13.884  1-17 6438.5 131.4 126.1 4.303 0.039 0.040 1.075 0.065 0.069    3 0   0 
 7033748 14.200  1-17 6044.9 125.8 116.3 3.573 0.051 0.039 1.632 0.101 0.076  3 1 0   0 
 7033764 14.498 14-15 6206.6 114.9 113.7 4.332 0.035 0.045 1.149 0.061 0.075    1 0   0 
 7033791 15.862  1-17 5624.4 114.7 109.9 4.128 0.080 0.081 0.987 0.081 0.075    1 0   0 
 7033880 13.721  1-17 5923.0 111.3 118.5 4.031 0.051 0.043 1.134 0.123 0.075    1 0   0 
 7033889 14.878  1-17 5187.0 153.0 138.0 4.635 0.033 0.088 0.780 0.073 0.088  1 2     1 
 7033911 14.026 14-15 6174.8 132.2 120.3 4.118 0.038 0.039 1.250 0.064 0.091    1 0   0 
 7033975 15.881  1-17 4935.1  91.4  86.0 3.469 0.072 0.092 1.155 0.186 0.207  2 2 0   0 
 7033990 15.479  1-17 5864.3 113.7 109.8 4.166 0.057 0.061 1.081 0.090 0.086    1 0   0 
 7034003 14.807  1-17 6143.9 116.2 123.3 3.871 0.053 0.060 1.413 0.119 0.129  0 1 0   0 
 7034008 15.480  4-17 6114.8 118.8 116.8 4.285 0.058 0.059 1.133 0.071 0.081    1 0   0 
 7034109 12.945  0-17 5597.0 169.0 141.0 3.853 0.287 0.123 1.022 0.170 0.128    2     1 
 7034153 15.681  1-17 5766.0 113.6 113.5 4.177 0.061 0.063 1.029 0.090 0.080    1 0   0 
 7034186 15.705  1-17 5008.3  91.5  84.0 4.522 0.039 0.035 0.802 0.046 0.040  1 1 0   0 
 7034188 15.374  1-17 5759.9 111.7 106.5 4.288 0.056 0.057 0.994 0.076 0.075    1 0   0 
 7034194 14.777  1-17 5901.4 112.2 109.3 4.327 0.047 0.048 1.038 0.075 0.077    1 0   0 
 7034235 14.858  1-17 5484.8 102.2 100.7 4.433 0.045 0.047 0.901 0.067 0.065    1 0   0 
 7034280 12.859  0-17 5305.2  89.8  86.2 4.543 0.032 0.036 0.790 0.046 0.049  1 1 0   0 
 7034289 14.634 14-15 6307.5 128.5 131.9 4.164 0.046 0.048 1.268 0.062 0.076    1 0   0 
 7034332 15.652  1-17 6012.6 112.0 107.1 4.135 0.071 0.067 1.165 0.084 0.095    1 0   0 
 7034334 14.795  1-17 6087.5 114.6 110.4 4.001 0.050 0.058 1.286 0.088 0.113    1 0   0 
 7034383 13.566  0-17 6507.6 137.3 134.9 4.084 0.033 0.035 1.306 0.054 0.057    3 0   0 
 7034384 12.938  0-17 4961.8  92.2  81.3 3.646 0.059 0.064 1.006 0.129 0.123  2 1 0   0 
 7034444 15.013  1-17 5452.0 103.9 103.4 4.457 0.043 0.049 0.893 0.062 0.064    1 0   0 
 7034495 14.230  1-17 6182.4 130.5 118.8 4.103 0.039 0.040 1.263 0.062 0.092    1 0   0 
 7034522 15.887  4-17 5770.7 118.1 114.2 4.062 0.081 0.084 1.081 0.103 0.085    1 0   0 
 7034525 15.583  1-17 5820.8 114.5 112.2 4.217 0.059 0.061 1.038 0.084 0.081    1 0   0 
 7034581 14.468  0-17 5137.4  98.3  88.9 3.349 0.070 0.091 1.211 0.176 0.216  2 2 0   0 
 7034651 15.714  1-17 5797.0 118.3 113.7 4.107 0.068 0.075 1.074 0.104 0.084    1 0   0 
 7034661 15.627  2- 3 5863.4 114.7 111.7 4.164 0.060 0.063 1.081 0.092 0.086    1 0   0 
 7034718 15.333  1- 3 5548.3 108.2 106.7 4.421 0.049 0.053 0.918 0.068 0.068    1 0   0 
 7034723 14.189  1-17 5498.9 111.3 104.7 4.020 0.041 0.040 0.986 0.065 0.064    1 0   0 
 7034736 15.711  4-17 5717.5 111.2 109.6 4.423 0.049 0.060 0.964 0.065 0.071    1 0   0 
 7034740 15.877  1-17 5583.4 116.2 111.3 4.255 0.067 0.067 0.938 0.073 0.067    1 0   0 
 7034742 15.374  1-17 6087.2 118.5 115.4 4.328 0.048 0.055 1.107 0.069 0.079    1 0   0 
 7034743 14.377  1-17 6496.1 136.6 131.2 4.249 0.035 0.038 1.291 0.060 0.062    1 0   0 
 7034771 15.806  1-17 4723.6  81.1  76.2 4.567 0.029 0.027 0.752 0.036 0.033  1 1 0   0 
 7034795 13.192  0-17 6616.2 127.4 115.1 4.319 0.017 0.022 1.297 0.035 0.042    1 0   0 
 7034885 13.732  1-17 5692.9 120.4 115.1 3.836 0.040 0.041 1.213 0.065 0.074  2 1 0   0 
 7034891 15.352  1-17 5734.3 116.1 112.0 4.362 0.054 0.056 0.975 0.074 0.074    1 0   0 
 7034907 13.935  1-17 6063.4 118.0 118.2 4.259 0.035 0.043 1.124 0.072 0.082    1 0   0 
 7034936 15.366  4-17 6291.2 119.3 115.4 4.352 0.037 0.049 1.161 0.059 0.069    1 0   0 
 7034974 15.929  1-17 5230.1 104.2  97.6 4.545 0.033 0.045 0.828 0.047 0.054  0 1 0   0 
 7034987 15.589  1-17 5803.3 113.7 112.2 4.190 0.059 0.062 1.041 0.088 0.082    1 0   0 
 7035020 14.580 14-15 6475.0 132.0 126.0 4.257 0.038 0.038 1.279 0.060 0.062  1 1 0   0 
 7035032 14.571  1-17 5810.2 115.4 110.7 4.118 0.048 0.052 1.076 0.103 0.083    1 0   0 
 7035139 11.962  1-17 5526.1 115.9 110.1 4.351 0.056 0.054 0.911 0.071 0.064  3 1 0   0 
 7035169 14.447 14-15 6135.6 130.1 108.2 4.140 0.035 0.042 1.219 0.064 0.088    1 0   0 
 7035192 15.662  2- 3 5270.1 128.1 120.1 3.853 0.056 0.061 1.038 0.085 0.089  0 1 0   0 
 7035209 15.544  4-17 5781.9 118.0 115.8 4.124 0.060 0.063 1.059 0.104 0.084    1 0   0 
 7035214 13.179  0-17 5548.1 113.6 105.7 4.010 0.037 0.036 0.863 0.056 0.048    1 0   0 
 7035274 13.284  0-17 6483.7 131.6 124.6 3.984 0.032 0.031 1.405 0.069 0.064 10 1 0   0 
 7035288 14.174 14-15 6359.2 118.9 115.2 4.354 0.024 0.036 1.185 0.046 0.065  1 1 0   0 
 7035421 13.968  1-17 6016.4 108.9 103.7 4.434 0.023 0.036 1.043 0.044 0.064    1 0   0 
 7035490 14.885  1-17 5814.0 115.2 113.6 4.199 0.047 0.051 1.044 0.084 0.082    1 0   0 
 7035573 13.641  1-17 6141.2 119.4 114.4 4.246 0.038 0.040 1.099 0.069 0.074    3 0   0 
 7035602 15.027  1-17 6293.4 132.0 136.4 4.232 0.046 0.049 1.227 0.066 0.079    1 0   0 
 7035644 15.214  1-17 5838.0 157.0 175.0 4.529 0.038 0.212 0.992 0.116 0.127    2     1 
 7035723 15.261  1-17 5803.0 116.3 113.1 4.368 0.049 0.053 0.998 0.073 0.077    1 0   0 
 7035812 15.429  1-17 5582.3 106.2 105.3 4.455 0.043 0.053 0.925 0.060 0.067    1 0   0 
 7035898 15.736  2-17 5647.9 102.9  99.4 4.459 0.043 0.056 0.939 0.058 0.065    1 0   0 
 7035944 16.960  6- 6 4198.4  82.2  56.9 4.637 0.030 0.029 0.631 0.028 0.023  0 1 0   0 
 7035950 14.675  1-17 5599.8 115.6 110.8 4.281 0.168 0.229 0.951 0.099 0.079    1     0 
 7036030 13.980  1-17 5860.0 120.5 116.2 4.086 0.045 0.049 1.114 0.110 0.085    1 0   0 
 7036063 15.185  1-17 5674.3 100.1  98.2 4.474 0.033 0.044 0.944 0.052 0.064    1 0   0 
 7036066 15.651  4-17 5582.6 101.1  98.9 4.487 0.043 0.055 0.885 0.052 0.057    1 0   0 
 7036070 15.328  4-17 5455.1 109.6 103.9 4.095 0.052 0.052 0.934 0.065 0.062    1 0   0 
 7036074 14.565  1-17 5493.9 114.0 105.2 4.346 0.044 0.040 0.901 0.069 0.059    1 0   0 
 7036111 14.531  1-17 6266.4 132.7 131.4 4.160 0.042 0.045 1.257 0.063 0.078    1 0   0 
 7036143 15.209  4-17 5664.9 106.7 105.0 4.423 0.044 0.050 0.950 0.066 0.071  2 1 0   0 
 7036164 15.680  2-17 6092.0 117.0 115.2 4.238 0.068 0.069 1.143 0.074 0.084  0 1 0   0 
 7036206 15.240  1-17 5860.9 123.1 119.9 4.043 0.057 0.054 1.131 0.128 0.090    1 0   0 
 7036302 15.564  1-17 5138.3  99.7  92.5 4.554 0.030 0.039 0.811 0.042 0.051  0 1 0   0 
 7036305 15.382  4-17 6120.8 123.0 112.4 4.156 0.067 0.060 1.199 0.072 0.092    1 0   0 
 7036427 14.977  1-17 5464.5 116.1 113.7 3.776 0.044 0.046 1.214 0.076 0.088    1 0   0 
 7036445 14.570  1-17 5969.5 110.1 112.1 4.022 0.049 0.055 1.201 0.110 0.091    1 0   0 
 7036457 15.872  1-17 5224.0  85.7  78.9 4.372 0.048 0.044 0.851 0.039 0.031  0 1 0   0 
 7036593 15.264  4-17 5948.3 119.2 112.5 4.274 0.053 0.054 1.072 0.075 0.081    1 0   0 
 7036676 14.659  1-17 5670.7 114.2 109.3 4.389 0.103 0.160 0.950 0.079 0.073    1     0 
 7036692 15.383  1-17 5586.5 122.1 115.2 3.965 0.055 0.053 1.058 0.073 0.072    1 0   0 
 7036704 15.690  1-17 5094.6  93.2  80.6 3.101 0.100 0.086 0.942 0.232 0.155  2 2 0   0 
 7036763 13.110  0-17 5298.6  86.9  84.0 4.579 0.019 0.032 0.813 0.030 0.049    1 0   0 
 7036789 14.930 14-15 5780.8 113.8 112.0 4.206 0.047 0.051 1.025 0.083 0.079    1 0   0 
 7036820 14.701  1-17 6097.8 125.8 110.0 4.162 0.048 0.044 1.191 0.067 0.091    1 0   0 
 7036871 14.803  1-17 5750.9 118.0 112.2 4.271 0.046 0.049 0.994 0.076 0.075    1 0   0 
 7036932 15.416  1-17 5075.7 113.9 101.3 3.643 0.067 0.086 1.178 0.132 0.167  0 1 0   0 
 7036967 14.659  1-17 5779.9  98.2 107.0 4.025 0.040 0.051 1.281 0.076 0.111    1 0   0 
 7036986 14.759  1-17 4860.7  88.3  84.1 3.353 0.086 0.092 1.102 0.217 0.195  2 2 0   0 
 7037035 15.328  1-17 5548.3  99.2  95.3 4.553 0.022 0.032 0.868 0.037 0.047    1 0   0 
 7037041 14.812  1-17 6090.0 119.3 117.0 4.300 0.045 0.046 1.118 0.071 0.079    1 0   0 
 7037074 13.876  1-17 5468.9 122.2 116.0 3.829 0.034 0.037 1.149 0.065 0.071    1 0   0 
 7037101 16.852  6- 6 3905.0  87.0  97.0 4.736 0.054 0.040 0.538 0.051 0.056  0 2     1 
 7037106 14.042 14-15 6314.2 135.0 127.9 4.073 0.035 0.038 1.326 0.063 0.073    1 0   0 
 7037159 15.885  1-17 5757.4 117.4 111.3 4.312 0.049 0.049 0.989 0.075 0.075  2 1 0   0 
 7037183 15.321  4-17 5633.6 115.9 111.5 4.132 0.057 0.056 0.989 0.080 0.072    1 0   0 
 7037188 14.858  1-17 6230.0 132.3 128.0 4.204 0.041 0.050 1.219 0.065 0.082    1 0   0 
 7037217 15.230  1-17 5789.3 123.6 116.4 3.992 0.067 0.055 1.121 0.107 0.079    1 0   0 
 7037230 13.671  1-17 6099.4 126.1 101.7 4.098 0.036 0.035 1.253 0.061 0.093    1 0   0 
 7037240 14.280 14-15 6351.0 177.0 243.0 4.286 0.128 0.192 1.155 0.194 0.159    2     1 
 7037242 14.027  6-10 6520.2 140.5 130.4 4.182 0.037 0.035 1.327 0.064 0.057    1 0   0 
 7037250 13.872  1-17 5985.6 101.4  99.7 4.379 0.024 0.035 1.141 0.049 0.064    1 0   0 
 7037266 14.733  1-17 6128.5 120.0 115.8 3.942 0.092 0.093 1.332 0.135 0.117    1 0   0 
 7037287 15.734  2- 3 5489.5 107.0 104.9 4.466 0.048 0.058 0.901 0.060 0.064    1 0   0 
 7037307 14.669  1-17 5607.6 115.4 115.8 3.789 0.038 0.039 1.241 0.065 0.076    1 0   0 
 7037354 15.491  1-17 5842.3 106.4 104.1 4.432 0.039 0.051 0.997 0.058 0.070    1 0   0 
 7037377 15.587  0-17 5064.7 109.1  99.1 3.655 0.048 0.064 1.205 0.109 0.145  2 1 0   0 
 7037384 15.280  1-17 5757.5 105.3 103.1 4.451 0.036 0.048 0.970 0.056 0.068    1 0   0 
 7037403 15.172  1-17 5585.2 105.5 104.5 4.438 0.044 0.052 0.928 0.064 0.068    1 0   0 
 7037429 15.339  1-17 5702.7 102.4  97.5 4.483 0.031 0.043 0.945 0.049 0.061    1 0   0 
 7037460 13.771  1-17 5705.2  92.3 102.1 4.068 0.031 0.051 1.250 0.060 0.111    1 0   0 
 7037533 15.559  1-17 6002.8 118.5 114.3 4.251 0.065 0.064 1.102 0.077 0.083  0 1 0   0 
 7037540 14.632  4-17 5868.1 120.8 114.6 4.335 0.046 0.043 0.905 0.070 0.062  3 1 0   0 
 7037568 14.124  6-17 6102.6 112.1 109.6 3.938 0.034 0.048 1.424 0.066 0.134    1 0   0 
 7037705 15.375  1-17 5755.9 105.9 103.6 4.454 0.038 0.049 0.968 0.056 0.067    1 0   0 
 7037901 13.212  0-17 6210.3 109.5 109.4 4.350 0.025 0.035 1.170 0.050 0.065    1 0   0 
 7037968 15.620  2- 3 6314.5 147.9 145.7 4.184 0.079 0.078 1.258 0.074 0.086    1 0   0 
 7037975 14.667  1-17 6354.1 129.8 123.8 4.017 0.046 0.047 1.376 0.073 0.081    1 0   0 
 7037993 15.219  4-17 5357.3 105.0  99.4 4.502 0.038 0.047 0.869 0.053 0.060    1 0   0 
 7038004 14.209  1-17 5319.0 159.0 143.0 4.472 0.116 0.174 0.770 0.122 0.052  0 2     1 
 7038125 15.468  4-17 6210.1 130.4 122.0 4.254 0.061 0.062 1.183 0.071 0.084    1 0   0 
 7038145 11.601  0-17 6221.8 121.0 107.0 3.877 0.026 0.028 1.604 0.059 0.072    1 0   0 
 7038193 15.310  1-17 5836.1 118.2 114.2 4.206 0.056 0.058 1.050 0.085 0.083    1 0   0 
 7038282 15.427  1-17 6284.9 124.0 118.5 3.953 0.073 0.073 1.399 0.104 0.111    1 0   0 
 7038318 15.710  2- 3 5559.8 121.9 116.6 4.159 0.070 0.068 0.951 0.075 0.069    1 0   0 
 7038323 14.708  1-17 5516.4  93.1  97.2 4.436 0.035 0.042 1.015 0.051 0.060    1 0   0 
 7038358 15.623  4-17 6215.0 129.8 122.6 4.009 0.079 0.079 1.327 0.100 0.107    1 0   0 
 7038437 14.591  1-17 5610.1 125.3 114.7 4.150 0.044 0.043 1.052 0.101 0.071    1 0   0 
 7038499 11.328  0-17 6894.5 146.1 139.1 4.187 0.027 0.029 1.501 0.068 0.072    2 0   0 
 7038516 13.356  0-17 6404.6 141.8 133.8 4.165 0.032 0.037 1.225 0.052 0.070  8 1 0   0 
 7038618 14.793  1-17 5649.8 121.4 115.9 4.177 0.049 0.049 0.979 0.080 0.073    1 0   0 
 7038624 15.714  4-17 5824.7 122.2 118.1 3.998 0.092 0.086 1.140 0.108 0.091    1 0   0 
 7038746 15.003  1-17 6227.0 175.0 219.0 4.452 0.081 0.189 0.930 0.118 0.096    2     1 
 7038784 14.872  1-17 5637.5 109.2 104.4 4.278 0.046 0.048 0.951 0.072 0.069    1 0   0 
 7038805 14.556  1-17 6240.4 124.5 121.1 4.033 0.040 0.045 1.328 0.068 0.100  8 1 0   0 
 7038831 15.221  1-17 6228.7 131.8 120.3 4.085 0.039 0.044 1.292 0.063 0.088  3 1 0   0 
 7038855 15.293  1-17 5350.0 100.8  94.7 4.615 0.019 0.026 0.765 0.030 0.038    1 0   0 
 7038888 14.316 14-15 6487.8 134.4 119.6 4.084 0.036 0.039 1.222 0.052 0.079    3 0   0 
 7038920 15.277  1-17 5785.5 188.1 146.0 4.143 0.046 0.046 1.056 0.117 0.095    1 0   0 
 7038988 15.528  1-17 5566.0 107.4 104.1 4.323 0.084 0.082 0.926 0.070 0.066  0 1 0   0 
 7039007 13.653  1-17 6682.2 132.9 130.7 4.108 0.034 0.033 1.488 0.073 0.069 10 3 0   0 
 7039112 15.105  1-17 5780.8 110.2 109.7 4.181 0.049 0.053 1.035 0.088 0.080    1 0   0 
 7039149 15.492  4-17 5013.9  86.6  80.1 4.492 0.037 0.028 0.807 0.045 0.033  1 1 0   0 
 7039175 14.492  1-17 6099.0 171.0 214.0 4.456 0.054 0.216 1.098 0.139 0.153    2     1 
 7039189 13.854  1-17 6352.6 128.4 123.4 3.987 0.032 0.043 1.344 0.061 0.106    1 0   0 
 7039200 15.419  1-17 5072.4  93.4  84.6 4.509 0.039 0.034 0.814 0.049 0.042  1 1 0   0 
 7039234 15.902  2-17 5424.1 103.2 100.6 4.524 0.034 0.049 0.871 0.049 0.058    1 0   0 
 7039269 15.578  2-17 5561.1 102.9 103.0 4.480 0.039 0.052 0.916 0.055 0.063    1 0   0 
 7039380 15.558  4-17 6330.2 128.2 124.4 4.289 0.053 0.063 1.211 0.068 0.077  0 1 0   0 
 7039405 15.631  2-17 5740.8 119.3 111.9 3.685 0.094 0.091 1.386 0.142 0.123    1 0   0 
 7039421 12.529  0-17 5285.0 185.0 167.0 3.887 0.638 0.213 1.082 0.176 0.215 10 2     1 
 7039519 15.630  2-17 5543.0 166.0 166.0 4.544 0.042 0.168 0.922 0.091 0.102    2     1 
 7039527 14.332  1-17 5622.4 100.1  93.9 4.555 0.017 0.027 0.875 0.030 0.043    1 0   0 
 7039595 15.751  4-17 6137.1 122.2 123.5 3.845 0.089 0.092 1.423 0.154 0.139    1 0   0 
 7039599 13.100  0-17 5883.3 109.9 107.4 4.152 0.036 0.044 1.112 0.079 0.085    1 0   0 
 7039629 15.250  1-17 5635.2 104.2 102.8 4.402 0.048 0.052 0.942 0.070 0.070    1 0   0 
 7039632 15.586  2-17 5549.9 127.2 121.5 3.942 0.058 0.057 1.062 0.075 0.075    1 0   0 
 7039635 15.339  1-17 5767.4 107.0 102.1 4.490 0.025 0.037 0.954 0.043 0.059  2 1 0   0 
 7039636 15.535  1-17 5890.0 118.2 114.7 4.357 0.053 0.056 1.029 0.073 0.078    1 0   0 
 7039642 15.518  1-17 5414.7 103.2  89.5 4.328 0.052 0.048 0.882 0.061 0.048    1 0   0 
 7039655 13.683  1-17 6388.2 122.0 126.9 4.165 0.037 0.039 1.128 0.063 0.078  0 1 0   0 
 7039816 15.837  4-17 5998.7 116.0 107.9 4.168 0.068 0.066 1.140 0.084 0.091    1 0   0 
 7039946 15.254  3-15 4890.6  90.2  83.6 2.920 0.082 0.091 1.537 0.269 0.269  2 2 0   0 
 7040629 13.749  1-17 6308.7 123.2 119.5 4.337 0.025 0.036 1.197 0.050 0.064    1 0 0 0 
 7040825 15.466  4-17 5729.8 115.4 112.0 4.398 0.048 0.054 0.971 0.070 0.074    1 0   0 
 7040837 15.221  1-17 5119.5  96.7  91.4 4.566 0.025 0.035 0.803 0.038 0.050  1 1 0   0 
 7040870 15.989  4-17 5701.7 126.8 121.6 4.006 0.087 0.077 1.078 0.094 0.083    1 0   0 
 7040876 15.270  1-17 5391.8 116.3 106.5 4.113 0.048 0.048 0.909 0.062 0.055  0 1 0   0 
 7040899 14.132  1-17 4458.5  71.9  69.2 4.596 0.022 0.018 0.707 0.028 0.024  1 1 0   0 
 7040957 15.180  1-17 5742.9 126.6 123.1 4.022 0.065 0.054 1.084 0.103 0.077    1 0   0 
 7041131 15.718  1-17 6085.5 124.1 119.3 4.212 0.062 0.066 1.156 0.075 0.089    1 0   0 
 7041134 15.625  4-17 6025.9 112.1 109.5 4.043 0.063 0.073 1.225 0.095 0.102    1 0   0 
 7041156 15.572  2-17 6177.8 119.1 116.4 3.928 0.066 0.071 1.377 0.112 0.122    1 0   0 
 7041170 13.459  1-17 5759.6 111.2 107.9 4.224 0.041 0.040 0.900 0.067 0.060    1 0   0 
 7041273 15.031  1-17 5681.9 123.5 113.9 3.905 0.047 0.045 1.143 0.070 0.074    1 0   0 
 7041310 15.452  1-17 5613.8 126.2 120.9 3.694 0.058 0.057 1.359 0.092 0.096  1 1 0   0 
 7041336 15.365  1- 3 6192.9 119.4 115.6 4.335 0.044 0.053 1.141 0.064 0.076    1 0   0 
 7041385 15.903  4-17 6160.5 137.4 123.6 4.256 0.070 0.072 1.164 0.074 0.085    1 0   0 
 7041466 14.608  1-17 5910.9 111.6 109.4 4.410 0.033 0.043 1.026 0.060 0.074    1 0   0 
 7041486 15.201  1-17 5284.4 107.3  95.9 4.459 0.046 0.041 0.854 0.061 0.051  0 1 0   0 
 7041488 14.492  1-17 5869.1 112.0 107.7 4.093 0.037 0.050 1.237 0.060 0.109    1 0   0 
 7041491 13.643  1-17 6109.8 120.4 118.8 4.323 0.036 0.040 1.090 0.068 0.072    1 0   0 
 7041511 13.631  1-17 5801.9 115.3 113.9 4.100 0.048 0.045 1.077 0.112 0.081    1 0   0 
 7041556 14.397 15-15 5399.8 125.7 121.0 3.738 0.035 0.042 1.256 0.069 0.090    1 0   0 
 7041634 13.635  1-17 6743.7 143.9 130.2 4.074 0.033 0.034 1.456 0.077 0.072    1 0   0 
 7041653 15.275  4-17 6082.6 117.3 114.8 4.298 0.054 0.056 1.115 0.071 0.080    1 0   0 
 7041783 15.552  2-17 5621.1 119.8 115.4 4.114 0.062 0.061 0.991 0.080 0.073    1 0   0 
 7041796 13.460  0-17 6198.4 123.6 141.1 3.698 0.036 0.030 1.359 0.067 0.052  1 1 0   0 
 7041812 15.457  1-17 5574.4 119.1 116.7 3.841 0.059 0.057 1.165 0.081 0.084    1 0   0 
 7041850 15.450  1-17 5965.2 111.8 112.5 4.157 0.060 0.059 1.131 0.084 0.091    1 0   0 
 7041972 14.017  1-17 5771.1 123.4 111.5 3.836 0.043 0.042 1.241 0.065 0.067    1 0   0 
 7042015 14.220 14-15 5812.5 122.7 114.2 3.889 0.045 0.040 1.204 0.072 0.073 11 1 0   0 
 7042019 15.741  4-17 5857.8 116.7 112.5 4.227 0.077 0.074 1.051 0.086 0.083    1 0   0 
 7042069 15.138  1-17 6407.8 134.9 130.7 4.229 0.055 0.060 1.270 0.065 0.071    1 0   0 
 7042093 14.821  1-17 5166.2  94.6  85.5 4.401 0.029 0.025 0.839 0.039 0.025  6 1 0   0 
 7042150 15.537  2-17 6172.7 115.3 112.6 4.384 0.039 0.050 1.105 0.060 0.070    1 0   0 
 7044855 13.901  1-17 6476.6 124.3 125.7 4.338 0.027 0.035 1.180 0.046 0.063    1 0   0 
 7044883 14.145  6-10 6045.8 107.9 105.3 4.402 0.028 0.039 1.068 0.052 0.071    1 0   0 
 7044914 14.213 15-15 5284.1 133.9 125.0 3.708 0.038 0.051 1.258 0.080 0.112  0 1 0   0 
 7044929 13.884  1-17 5797.5 119.5 113.7 3.734 0.033 0.032 1.263 0.057 0.064    1 0   0 
 7045028 15.919  1-17 4907.1  89.2  85.3 4.615 0.022 0.028 0.724 0.036 0.038  0 1 0   0 
 7045053 14.689  1-17 4867.8  79.8  74.9 4.543 0.031 0.026 0.778 0.042 0.035  1 1 0   0 
 7045068 14.746  1-17 5470.9 127.9 127.8 3.883 0.043 0.044 1.088 0.069 0.073  0 1 0   0 
 7045072 14.607  1-17 5031.4  85.3  73.6 3.167 0.095 0.066 0.889 0.192 0.110  2 2 0   0 
 7045117 15.259  1-17 6209.8 198.8 156.5 4.149 0.045 0.043 1.240 0.088 0.099    1 0   0 
 7045168 14.890  1-17 6223.0 116.1 112.4 4.361 0.034 0.043 1.138 0.055 0.071  0 1 0   0 
 7045264 14.119  1-17 6164.5 127.7 122.8 4.360 0.043 0.044 0.921 0.064 0.062    1 0   0 
 7045330 15.519  1-17 5364.0  96.9  94.6 4.557 0.025 0.038 0.841 0.040 0.053    1 0   0 
 7045356 15.046  1-17 6151.0 171.0 213.0 4.481 0.054 0.216 0.997 0.137 0.124    2     1 
 7045435 14.198  1-17 5911.2 118.8 115.9 4.121 0.038 0.047 1.130 0.088 0.094  8 1 0   0 
 7045473 13.454  1-17 6255.1 122.5 115.5 4.335 0.031 0.042 1.166 0.059 0.075  2 1 0   0 
 7045559 15.565  2-17 5899.1 110.4 105.6 4.461 0.034 0.046 0.992 0.054 0.063    1 0   0 
 7045572 12.846  1-17 6448.1 127.9 116.0 3.777 0.030 0.037 1.668 0.071 0.122    1 0   0 
 7045579 15.726  4-17 5833.8 126.7 121.3 4.037 0.075 0.074 1.123 0.117 0.092    1 0   0 
 7045658 14.609  1-17 6134.3 117.6 115.1 4.352 0.035 0.043 1.116 0.062 0.076    1 0   0 
 7045685 13.384  0-17 7209.7 151.7 151.9 3.934 0.033 0.033 1.944 0.059 0.067  5 2 0   0 
 7045694 11.355  0-17 5302.8  99.2  86.5 4.085 0.036 0.030 0.888 0.052 0.042    1 0   0 
 7045833 15.190  4-17 5879.8 120.5 113.2 4.194 0.048 0.052 1.076 0.082 0.085    1 0   0 
 7045854 13.923  1-17 6662.3 138.0 151.2 4.146 0.032 0.036 1.242 0.045 0.057    3 0   0 
 7045882 15.514  4-17 5893.5 122.3 118.0 4.325 0.056 0.056 1.036 0.077 0.079    1 0   0 
 7046033 13.435  1-17 5916.9 105.1 106.1 4.369 0.031 0.038 1.099 0.061 0.070    1 0   0 
 7046035 15.332  1-17 6136.8 122.9 118.1 3.956 0.066 0.071 1.333 0.110 0.115    1 0 0 0 
 7046058 15.581  2-17 5826.0 175.0 175.0 4.561 0.044 0.176 0.861 0.099 0.081    2     1 
 7046123 14.299 15-15 5593.3 126.7 120.0 3.812 0.035 0.038 1.211 0.064 0.075  1 1 0   0 
 7046124 15.064  4-17 5797.5 126.1 122.6 3.940 0.061 0.052 1.159 0.091 0.078    1 0   0 
 7046134 14.908  1-17 5572.1 108.8 105.0 4.353 0.048 0.047 0.923 0.071 0.066    1 0   0 
 7046148 14.265  1-17 6737.7 143.7 139.9 3.802 0.149 0.142 1.335 0.139 0.092  8 2 0   0 
 7046203 14.814  1-17 5596.7 129.1 119.7 3.984 0.046 0.045 1.048 0.071 0.069    1 0   0 
 7046256 14.489 15-15 5259.4 133.0 121.9 3.652 0.043 0.058 1.324 0.088 0.129  0 1 0   0 
 7046446 14.204 10-10 6603.0 135.1 128.3 3.862 0.040 0.041 1.601 0.083 0.089    1 0   0 
 7046650 15.070  1-17 6016.7 119.1 116.3 4.332 0.046 0.050 1.080 0.072 0.079    1 0   0 
 7046780 13.645  1-17 5648.7 128.9 119.1 3.719 0.028 0.028 1.365 0.052 0.057    1 0   0 
 7046849 14.773  1-17 6175.3 122.2 115.9 3.979 0.049 0.056 1.345 0.083 0.119    1 0   0 
 7046861 15.238  1-17 5933.8 114.3 121.5 4.071 0.053 0.065 1.161 0.102 0.096    1 0   0 
 7047021 15.155  1-17 5674.2 122.3 118.2 4.151 0.054 0.054 0.999 0.085 0.075  0 1 0   0 
 7047065 14.638  1-17 5939.4 132.9 128.0 4.067 0.050 0.047 0.964 0.074 0.062    1 0   0 
 7047066 15.623  4-17 5855.6 122.4 118.4 4.109 0.063 0.070 1.101 0.106 0.089    1 0   0 
 7047095 13.207  0-17 6286.3 133.2 127.0 4.377 0.040 0.042 0.912 0.062 0.062    1 0   0 
 7047151 14.617  1-17 5546.3 130.0 120.8 4.175 0.068 0.066 0.943 0.079 0.070  6 1     0 
 7047207 14.838  1-17 5927.8 115.8 113.5 4.019 0.046 0.056 1.244 0.096 0.101    1 0 0 0 
 7047235 14.325  1-17 5616.1 134.1 127.0 3.822 0.038 0.038 1.019 0.063 0.058    1 0   0 
 7047299 12.393  1-17 5791.9 114.2 111.0 4.365 0.043 0.046 0.994 0.075 0.076  3 1 0   0 
 7047393 15.362  1-17 4903.8  93.0  85.6 4.584 0.024 0.030 0.762 0.035 0.041  0 1 0   0 
 7047404 14.523 14-15 6178.7 130.3 121.3 4.276 0.035 0.043 1.164 0.067 0.080    1 0   0 
 7047440 15.118  1-17 5374.6 105.0 102.4 4.521 0.031 0.043 0.869 0.046 0.059  1 1 0   0 
 7047455 15.852  4-17 5328.7 104.5  99.7 4.525 0.035 0.047 0.855 0.048 0.057  8 1 0   0 
 7047482 15.576  2- 3 6060.9 137.8 147.4 4.318 0.047 0.055 1.101 0.078 0.088    1 0   0 
 7047535 15.619  2-17 5655.3 129.1 124.0 4.010 0.070 0.060 1.055 0.083 0.076    1 0   0 
 7047697 15.133  1-17 4970.2 105.4  93.5 3.541 0.057 0.077 1.285 0.145 0.189  2 1 0   0 
 7047799 15.948  1-17 4415.3  95.8  88.9 4.583 0.028 0.024 0.715 0.029 0.029  0 1 1   0 
 7047830 14.813 14-15 6303.4 127.0 121.5 4.337 0.030 0.041 1.180 0.055 0.072    1 0   0 
 7047922 14.563  1-17 5962.1 128.7 121.0 4.262 0.041 0.046 1.082 0.076 0.083    1   0 0 
 7048016 11.998 10-13 7117.9 159.0 163.1 4.042 0.036 0.038 1.595 0.086 0.083  5 2 0   0 
 7048071 14.939  1-17 5467.7 125.8 165.0 4.539 0.023 0.035 0.874 0.040 0.058  0 1 0   0 
 7048208 15.030  1-17 6356.1 132.7 126.7 3.997 0.060 0.059 1.390 0.084 0.090    1 0   0 
 7048354 14.406  1-17 5667.0 170.0 153.0 4.542 0.060 0.140 0.806 0.095 0.072    2     1 
 7048365 15.630  2-17 4945.6  90.3  81.4 4.522 0.038 0.032 0.793 0.044 0.036  7 1 0   0 
 7048597 14.600  1-17 6094.1 120.7 118.9 4.344 0.039 0.046 1.105 0.066 0.078    1 0   0 
 7048614 15.466  1-17 4908.9  94.8  86.3 4.555 0.031 0.032 0.779 0.041 0.040  1 1 0   0 
 7048814 14.133 10-10 6534.2 127.0 121.0 4.372 0.018 0.024 1.200 0.035 0.048    1 0   0 
 7048850 15.216  4-17 6414.6 140.5 133.2 4.020 0.070 0.067 1.389 0.087 0.085    1 0   0 
 7049049 15.331  0-17 5771.0 155.0 155.0 4.415 0.139 0.186 0.831 0.114 0.061  2 2     1 
 7049084 14.606 14-15 6187.4 139.3 127.1 4.240 0.048 0.042 1.183 0.071 0.086    1 0   0 
 7049209 15.096  4-17 6206.2 127.7 125.3 4.358 0.037 0.047 1.134 0.061 0.075    1 0   0 
 7049351 13.824  1-17 6519.6 137.9 131.0 4.280 0.029 0.033 1.282 0.057 0.062    1 0   0 
 7049368 14.909  1-17 5464.0 102.2  98.8 4.534 0.025 0.039 0.878 0.039 0.056  1 1 0   0 
 7049425 14.662 14-15 6560.1 147.6 148.8 4.132 0.048 0.048 1.287 0.055 0.056    1 0   0 
 7049486 15.331  1-17 5957.0 196.0 196.0 4.168 0.300 0.175 0.888 0.130 0.087  3 2     1 
 7049535 14.473  1-17 5774.5 139.5 132.9 4.092 0.049 0.047 1.068 0.120 0.085    1 0   0 
 7049618 14.074  6-10 6392.2 133.8 125.3 4.303 0.030 0.041 1.233 0.057 0.073  0 1 0   0 
 7049645 13.608  0-17 5254.7  93.5  79.9 4.421 0.039 0.029 0.846 0.056 0.040  0 1 0   0 
 7049849 13.860  2-17 6025.0 189.0 232.0 4.473 0.054 0.216 1.025 0.139 0.139  1 2     1 
 7049879 13.965  1-17 5962.3 133.3 129.4 3.922 0.057 0.045 1.241 0.150 0.080  6 1 0   0 
 7049992 15.077  4-17 5183.4  92.4  77.9 4.391 0.032 0.030 0.844 0.038 0.027  0 1 0   0 
 7050016 13.977  2-17 5800.9 145.9 130.9 3.646 0.034 0.033 1.472 0.069 0.069    1 0   0 
 7050047 15.331  0-17 5210.7 101.7  97.9 3.975 0.035 0.038 0.914 0.057 0.059  2 3 0   0 
 7050060 14.622  1-17 5873.3 141.6 141.6 3.817 0.055 0.035 1.321 0.152 0.063  3 1 0   0 
 7050086 15.804  0-17 5555.4  98.1  88.5 4.382 0.040 0.029 0.807 0.057 0.040  2 1 0   0 
 7050100 13.440  0-17 6498.0 334.0 334.0 3.561 0.330 0.110 1.665 0.213 0.396    2     1 
 7050217 15.996  1-17 4317.1  80.2  75.0 4.642 0.018 0.021 0.650 0.024 0.022  1 1 0   0 
 7050287 13.894  1-17 6637.1 137.0 140.8 4.285 0.026 0.031 1.310 0.049 0.056    1 0   0 
 7050353 14.224  1-17 5959.0 119.2 115.5 4.367 0.037 0.043 1.052 0.070 0.079  8 1 0   0 
 7050370 14.634  1-17 6020.3 116.4 114.8 4.393 0.033 0.043 1.063 0.059 0.074    1 0   0 
 7050754 13.921  1-17 6472.9 148.8 138.7 3.922 0.035 0.038 1.499 0.082 0.088 10 1 0   0 
 7050913 15.122  4-17 6240.5 149.2 186.4 4.506 0.027 0.025 0.968 0.038 0.047    1 0   0 
 7050989 12.459  0-17 5983.2 113.7 104.8 4.159 0.036 0.037 1.179 0.067 0.086  1 1 0 0 0 
 7051155 15.937  4-17 4544.7  78.8  75.9 4.619 0.021 0.024 0.693 0.031 0.029  0 1 0   0 
 7051159 15.791  1-17 5667.4 125.4 119.8 4.492 0.031 0.044 0.932 0.051 0.060  7 1 0   0 
 7051180 13.143  0-17 5305.6 359.0 256.3 3.757 0.030 0.045 1.269 0.070 0.111  1 1 0 1 0 
 7051256 15.853  1-17 5737.8 132.6 127.5 4.431 0.045 0.055 0.969 0.065 0.073  0 1 1   0 
 7051270 15.441  1-17 5904.2 128.3 126.9 4.368 0.048 0.055 1.031 0.071 0.079    1 0   0 
 7051580 13.561  0-17 5548.1 104.9 104.0 4.386 0.040 0.041 0.953 0.068 0.065    1 0   0 
 7051678 13.997  1-17 6109.0 109.2 108.2 4.379 0.030 0.040 1.097 0.056 0.073    1 0   0 
 7051690 13.806  1-17 7281.8 161.9 146.2 3.991 0.032 0.035 1.872 0.066 0.077  5 2 0   0 
 7051706 15.730  4-17 5301.0 410.1 131.5 4.592 0.019 0.032 0.797 0.037 0.045  6 1 0   0 
 7051839 13.850  1-17 6553.0 291.7 194.4 4.223 0.037 0.044 1.047 0.099 0.098    1 0   0 
 7051940 14.313  1-17 5584.3 119.0 115.3 4.231 0.045 0.045 0.941 0.073 0.067    1 0   0 
 7051953 15.186  0-17 5166.7  97.6  85.8 3.929 0.034 0.032 0.846 0.050 0.039  2 1 0   0 
 7051984 15.532  0-17 5653.0 169.0 152.0 3.846 0.560 0.140 1.216 0.131 0.283  3 2   1 1 
 7052056 15.223  1-17 5418.8 116.3 112.4 4.533 0.027 0.039 0.872 0.043 0.059    1 0   0 
 7052273 15.441  1- 3 6018.3 133.1 130.7 4.360 0.048 0.056 1.071 0.069 0.079    1 0   0 
 7052321 15.807  4-17 6093.4 140.8 129.2 4.004 0.086 0.088 1.276 0.112 0.112  6 1 0   0 
 7052943 14.057  1-17 5973.1 124.8 114.3 4.195 0.037 0.043 1.120 0.074 0.088  1 1 0   0 
 7052946 12.514  3-15 6253.7 121.0 116.4 3.905 0.030 0.050 1.458 0.068 0.144    1 0   0 
 7053030 15.028  1-17 5900.3 124.6 118.6 4.279 0.049 0.050 1.050 0.077 0.080    1 0   0 
 7053113 14.954  1-17 6405.8 158.1 133.3 4.331 0.028 0.033 1.216 0.057 0.069    1 0   0 
 7053132 15.995  4-17 5520.6 131.8 116.3 4.535 0.029 0.038 0.881 0.047 0.056  0 1 0   0 
 7053233 15.438  1-17 5773.2 113.7 107.1 4.516 0.024 0.033 0.928 0.041 0.051    1 0   0 
 7053238 14.838  1-17 5863.1 136.5 127.6 4.177 0.045 0.050 1.077 0.089 0.089    1 0   0 
 7053284 13.782  1-17 6101.6 128.8 105.6 4.087 0.031 0.046 1.200 0.064 0.102    1 0   0 
 7053287 13.025  1-17 6116.3 132.5 109.3 4.056 0.032 0.050 1.230 0.061 0.109    1 0   0 
 7053817 13.237  1-17 6432.1 142.3 136.9 3.647 0.024 0.056 1.860 0.066 0.195  6 1 0   0 
 7059699 15.532  1-17 6745.8 139.4 135.2 4.074 0.034 0.033 1.449 0.074 0.064  5 3 0   0 
 7060028 15.453  4-17 6207.4 154.1 151.5 4.096 0.051 0.059 1.274 0.080 0.106  8 1 0   0 
 7060218 16.242  6- 9 3219.7  82.1  85.1 4.908 0.009 0.009 0.270 0.008 0.008  0 1 0   0 
 7060378 14.877  1-17 6424.2 144.5 141.6 4.051 0.052 0.052 1.374 0.076 0.075    1 0   0 
 7060400 14.470  1-17 6001.8 110.2 107.5 4.412 0.029 0.040 1.050 0.053 0.070    1 0   0 
 7060493 15.266  1-17 6448.8 164.5 181.7 4.165 0.043 0.047 1.311 0.076 0.081    1 0   0 
 7060496 15.076  1-17 6006.0 189.0 232.0 4.452 0.070 0.210 1.027 0.139 0.139    2     1 
 7060635 15.827  4-17 5817.2 126.6 122.1 4.353 0.058 0.062 1.005 0.075 0.078    1 0   0 
 7060657 13.889  1-17 6302.5 128.4 122.8 4.301 0.039 0.039 1.068 0.069 0.070    1 0   0 
 7060661 14.996  1-17 6029.6 124.9 122.4 4.206 0.042 0.048 1.136 0.074 0.088    1 0   0 
 7060736 15.218  1-17 6874.2 160.2 156.7 3.878 0.065 0.063 1.671 0.102 0.112  1 2 0   0 
 7060859 14.084  1-17 5384.2 101.5  99.4 4.521 0.029 0.041 0.872 0.044 0.060  0 1 0   0 
 7060916 15.201  1-17 5985.0 120.6 123.5 4.023 0.052 0.061 1.212 0.106 0.099  6 1 0   0 
 7060939 15.941  4-17 6083.8 128.2 122.8 4.357 0.052 0.063 1.092 0.071 0.078    1 0   0 
 7060948 10.963  1-17 6176.6 135.4 122.8 4.066 0.039 0.046 1.286 0.064 0.106  2 1 0   0 
 7060995 14.314 15-15 5709.3 163.8 145.7 3.754 0.032 0.033 1.312 0.066 0.074    1 0   0 
 7061062 14.335  1-17 5775.0 173.0 190.0 4.362 0.144 0.192 0.977 0.136 0.099    2     1 
 7061108 13.989  1-17 6477.1 131.4 116.2 3.729 0.033 0.035 1.761 0.072 0.080    1 0   0 
 7090355 15.604  1-17 4795.5  77.3  81.1 4.486 0.025 0.026 0.796 0.022 0.021  1 1 1   0 
 7090369 13.465  3-15 6250.3 128.4 115.1 3.999 0.031 0.033 1.385 0.065 0.079    1 0   0 
 7090389 15.572  1-17 5126.6  82.8  76.2 4.415 0.031 0.026 0.835 0.035 0.025  1 1 1   0 
 7090422 14.453  2-15 5227.3  79.9  71.4 4.351 0.026 0.020 0.856 0.034 0.024  0 1 0   0 
 7090428 15.484  1-17 5275.4  94.6  91.3 4.577 0.022 0.034 0.809 0.036 0.049  0 1 0   0 
 7090476 15.242  1-17 5869.6 111.0 108.8 4.357 0.060 0.065 1.021 0.071 0.076    1 0   0 
 7090489 15.069  1-17 5656.3 105.6 102.4 4.419 0.044 0.049 0.948 0.068 0.071    1 0   0 
 7090524 14.455  1-17 5682.6  92.4  93.8 4.431 0.028 0.038 1.041 0.051 0.064    1 0 0 0 
 7090531 15.669  0-17 5381.3 114.7 111.0 3.813 0.024 0.028 1.274 0.041 0.057  2 1 0   0 
 7090555 14.808  1-17 5687.2 114.8 109.1 4.171 0.048 0.047 0.996 0.083 0.074    1 0   0 
 7090579 13.201  0-17 6321.3 117.8 113.7 4.355 0.026 0.035 1.140 0.049 0.066    1 0   0 
 7090590 15.397 11-13 6064.4 110.1 107.4 4.402 0.036 0.047 1.068 0.057 0.069    1 0   0 
 7090623 15.705  1-17 5356.5  99.9  96.6 4.520 0.035 0.048 0.863 0.048 0.058    1 0   0 
 7090630 14.835  1-17 5048.1  95.0  79.5 3.577 0.064 0.062 0.898 0.119 0.092  0 1 0   0 
 7090649 11.431  1-17 5281.7  89.2  84.1 4.530 0.025 0.036 0.879 0.040 0.051  8 1 0   0 
 7090654  9.945  0-17 6156.6 104.9 107.0 4.354 0.026 0.031 1.171 0.048 0.065  8 1 0   0 
 7090690 15.820  4-17 5576.0 119.4 113.3 3.982 0.073 0.067 1.041 0.079 0.077  0 1 0   0 
 7090703 14.542  1-17 5802.3 105.4 104.6 4.431 0.034 0.044 0.990 0.059 0.073    1 0   0 
 7090735 14.948  1-17 5885.3 113.6 112.1 4.347 0.046 0.049 1.028 0.074 0.077    1 0   0 
 7090754 13.448  0-17 5597.3  89.8  84.3 4.505 0.016 0.027 0.975 0.032 0.044    1 0   0 
 7090759 12.638  0-17 6080.8 113.8 112.7 4.214 0.027 0.037 1.208 0.057 0.075    1 0   0 
 7090779 14.530  4-17 4105.9  71.4  81.1 4.604 0.018 0.015 0.632 0.013 0.013  1 1 0   0 
 7090826 13.893  1-17 6173.3 116.6 114.9 4.390 0.031 0.038 1.050 0.055 0.066    1 0   0 
 7090883 15.222  1-17 5657.7 111.7 108.3 4.360 0.050 0.050 0.950 0.074 0.071    1 0   0 
 7090908 15.317  1-17 5255.4  86.2  78.4 4.341 0.048 0.048 0.860 0.039 0.030  0 1 1   0 
 7090920 14.416  1-17 5699.8 121.7 114.0 3.933 0.040 0.040 1.126 0.069 0.070    1 0   0 
 7090930 15.395  1-17 5244.7 121.7 113.7 3.794 0.053 0.058 1.098 0.091 0.101  0 1 0   0 
 7090931 14.206  0-17 5078.0  26.7  34.2 4.377 0.012 0.011 0.842 0.011 0.009  2 1 1   0 
 7090962 13.445  0-17 6020.0 163.0 181.0 4.437 0.056 0.224 1.084 0.145 0.145    2     1 
 7091084 14.136 10-10 6258.0 115.8 121.5 4.290 0.030 0.040 1.233 0.062 0.065    1 0   0 
 7091099 15.917  2- 3 5518.9 116.8 112.2 3.983 0.075 0.071 1.019 0.079 0.077    1 0   0 
 7091112 14.977  1-17 5724.1 103.2 101.9 4.445 0.036 0.045 0.965 0.058 0.069    1 0   0 
 7091150 17.914  6- 9 3313.2  61.6  85.1 5.007 0.010 0.010 0.194 0.006 0.006  0 1     0 
 7091196 13.194  0-17 5768.0  87.6  82.5 4.437 0.018 0.028 1.093 0.036 0.054  2 1 0   0 
 7091235 15.323  4-17 5469.0  97.7  94.7 4.532 0.026 0.040 0.879 0.041 0.056  0 1 0   0 
 7091292 11.504  0-17 6278.1 114.7 116.9 3.898 0.028 0.048 1.474 0.064 0.147    1 0   0 
 7091357 14.009  1-17 5562.1  98.4  92.0 4.527 0.021 0.034 0.899 0.036 0.054    1 0   0 
 7091432 14.598  1-17 5270.7  93.6  79.0 4.371 0.034 0.024 0.853 0.047 0.032  1 1 0 0 0 
 7091476 13.133  0-17 6567.6 136.8 132.6 3.666 0.061 0.036 1.497 0.201 0.070  3 3 0   0 
 7091594 13.470  0-17 6429.5 139.3 124.3 4.067 0.030 0.033 1.296 0.054 0.064    3 0   0 
 7091611 15.508  4-17 5216.0 118.5 110.8 3.954 0.050 0.052 0.929 0.064 0.065  0 1 0   0 
 7091660 13.747  1-17 5083.9 101.0  91.5 3.527 0.059 0.082 1.172 0.143 0.182  0 1 0   0 
 7091685 14.279  1-17 5482.3  92.9  90.3 4.574 0.016 0.028 0.840 0.028 0.043    1 0   0 
 7091691 16.952  2- 2 5020.5 101.8  96.1 4.528 0.048 0.052 0.800 0.046 0.044  0 1 0   0 
 7091699 13.099  0-17 5806.9 112.3 108.5 4.285 0.043 0.045 1.012 0.075 0.076  1 1 0   0 
 7091718 15.811  2-17 5238.0  98.5  96.9 4.384 0.090 0.112 0.854 0.046 0.042  0 1     0 
 7091724 16.334  2- 2 4463.0 161.0 161.0 4.585 0.053 0.021 0.698 0.060 0.054  0 2     1 
 7091752 15.636  1-17 5076.2  92.6  84.2 4.487 0.040 0.032 0.816 0.049 0.037  1 1 0   0 
 7091759 14.204  1-17 6098.8 113.1 111.2 4.372 0.031 0.042 1.098 0.058 0.076    1 0   0 
 7091767 15.137  1-17 5404.5 114.1 112.5 4.585 0.018 0.029 0.815 0.032 0.044    1 0   0 
 7091823 15.817  2- 3 4640.3  85.3  78.8 4.624 0.020 0.024 0.696 0.030 0.031  0 1 0   0 
 7091849 15.393  1-17 6046.2 115.8 106.1 4.122 0.051 0.055 1.192 0.075 0.096    1 0   0 
 7091878 15.805  1-17 5215.3 102.3  94.1 4.498 0.043 0.044 0.839 0.053 0.051  0 1 0   0 
 7091976 14.993  1-17 6266.2 128.0 121.3 4.021 0.047 0.049 1.345 0.072 0.096    1 0   0 
 7092051 15.920  1-17 4150.9  58.2  84.8 4.595 0.023 0.016 0.644 0.016 0.014  0 1 0   0 
 7092058 16.561  2- 2 5276.7 105.5  96.0 4.442 0.069 0.069 0.852 0.056 0.047  0 1 0   0 
 7092081 15.505  1-17 5713.2 114.9 116.2 4.112 0.059 0.061 1.031 0.094 0.078    1 0   0 
 7092097 13.890  1-17 5291.5 124.4 118.3 3.862 0.037 0.043 1.043 0.067 0.077  0 1 0   0 
 7092111 13.527  0-17 6304.0 128.6 128.6 4.174 0.176 0.244 1.212 0.157 0.119    1     0 
 7092118 14.181  1-17 5903.5 106.0 109.2 4.369 0.032 0.038 1.098 0.061 0.070    1 0   0 
 7092133 15.672  1-17 5382.2 105.8 101.6 4.509 0.040 0.053 0.869 0.052 0.059    1 0   0 
 7092143 15.143  2-17 5992.3 113.7 113.7 4.427 0.035 0.042 0.966 0.058 0.064  2 3 0   0 
 7092190 14.109 10-10 6153.7 114.7 114.4 3.934 0.035 0.053 1.387 0.076 0.136    1 0   0 
 7092250 15.104  1-17 5544.6  99.4  98.7 4.479 0.034 0.045 0.915 0.054 0.064    1 0   0 
 7092331 15.369  1-17 5411.6 105.3  90.7 4.334 0.046 0.041 0.881 0.062 0.048    1 0   0 
 7092387 15.509  2- 3 5878.1 113.7 110.4 4.293 0.062 0.062 1.038 0.077 0.079    1 0   0 
 7092435 14.539  1-17 5486.9 113.6 109.2 4.099 0.042 0.043 0.944 0.067 0.064    1 0   0 
 7092459 15.092  1-17 4949.1  94.6  85.6 3.564 0.072 0.087 1.103 0.166 0.180  0 1 0   0 
 7092497 14.849  1-17 5830.0 113.3 110.1 4.251 0.044 0.047 1.031 0.077 0.078  0 1 0   0 
 7092516 15.414  1- 3 5912.5 106.1 103.5 4.425 0.036 0.048 1.018 0.056 0.069    1 0   0 
 7092525 15.333  1-17 5957.7 117.7 110.7 4.286 0.050 0.052 1.071 0.075 0.080    1 0   0 
 7092602 14.720 14-15 5866.6 130.3 112.1 4.516 0.017 0.026 0.941 0.032 0.048    1 0   0 
 7092640 15.739  2- 3 5757.4 114.6 110.1 4.325 0.059 0.058 0.987 0.075 0.075    1 0   0 
 7092688 14.706  1-17 5523.6 118.4 120.0 3.858 0.038 0.040 1.133 0.066 0.071  0 1 0   0 
 7092694 14.987  1-17 5199.9  89.6  86.2 4.587 0.020 0.032 0.790 0.033 0.048  1 1 0   0 
 7092753 14.597  1-17 5441.5 111.3  98.7 4.368 0.046 0.040 0.886 0.068 0.055  0 1 0   0 
 7092794 15.486  1-17 5843.7 106.1 104.1 4.449 0.033 0.045 0.991 0.053 0.067    1 0   0 
 7092880 15.599  1-17 5451.4 105.7 104.9 4.481 0.040 0.050 0.892 0.056 0.064  0 1 0   0 
 7092930 15.535  1-17 4842.7  90.2  81.7 4.587 0.024 0.029 0.752 0.035 0.039  1 1 0   0 
 7092937 15.543  4-17 4849.6  86.8  78.9 4.566 0.028 0.029 0.767 0.038 0.039  1 1 0   0 
 7092939 16.826  2- 2 5267.8 106.7  98.1 4.441 0.073 0.074 0.850 0.054 0.046  0 1 0   0 
 7092948 13.696  1-17 6497.7 130.9 137.1 4.080 0.030 0.032 1.366 0.064 0.055    1 0   0 
 7093021 13.495  0-17 6025.6 116.4 113.7 4.331 0.033 0.038 1.127 0.066 0.072    1 0   0 
 7093122 13.644  1-17 6241.8 131.4 127.5 4.010 0.050 0.038 1.093 0.103 0.066    1 0   0 
 7093270 14.640  1-17 5694.5 119.9 117.7 3.794 0.038 0.039 1.259 0.062 0.073    1 0   0 
 7093310 15.349  6- 9 3853.7  63.4  70.5 4.737 0.012 0.012 0.496 0.012 0.012  0 1 0   0 
 7093339 14.881  1-17 5867.0 121.8 117.9 3.936 0.060 0.048 1.189 0.118 0.078    1 0   0 
 7093386 14.925  1-17 5761.8 115.2 111.6 4.361 0.047 0.048 0.984 0.075 0.075    1 0   0 
 7093387 14.800  1-17 5914.9 131.1 125.0 3.990 0.046 0.043 0.935 0.063 0.056    1 0   0 
 7093675 15.797  1-17 5542.9 117.8 112.3 4.361 0.064 0.061 0.916 0.071 0.066  0 1 0   0 
 7093717 15.823 14-17 5214.0 127.0 118.1 3.738 0.156 0.146 1.116 0.202 0.175  0 1     0 
 7093728 15.487  1- 3 5849.5 117.4 113.1 4.162 0.057 0.061 1.076 0.092 0.086    1 0   0 
 7093766 13.994  1-17 5283.0 174.0 143.0 3.699 0.833 0.278 1.144 0.175 0.324  0 2     1 
 7093812 15.131  1-17 5379.0 102.7  98.1 4.542 0.026 0.039 0.859 0.040 0.056  0 1 0   0 
 7093953 13.640  1-17 6053.2 110.0 108.9 4.385 0.029 0.038 1.086 0.055 0.066    1 0   0 
 7094022 14.730  1-17 5925.8 110.4 115.1 4.103 0.041 0.055 1.145 0.092 0.095    1 0   0 
 7094031 15.234  1-17 5571.7 107.7 107.1 4.431 0.046 0.052 0.924 0.066 0.069    1 0   0 
 7094037 13.283  0-17 6104.4 123.4 102.3 4.106 0.034 0.041 1.196 0.064 0.092    1 0   0 
 7094058 15.710  1-17 5693.0 113.8 108.8 4.352 0.063 0.063 0.963 0.073 0.072    1 0   0 
 7094103 14.971  1-17 6197.5 125.9 116.0 4.267 0.046 0.050 1.174 0.069 0.081    1 0   0 
 7094193 15.078  1- 1 6080.9 120.1 107.2 4.167 0.053 0.050 1.178 0.069 0.090    1 0   0 
 7094448 15.268  2-15 5845.7 109.5 107.7 4.398 0.046 0.055 1.007 0.066 0.074    1 0   0 
 7094461 15.861  1-17 5573.6 112.6 108.7 4.305 0.073 0.071 0.929 0.071 0.067    1 0   0 
 7094497 12.980  0-17 6062.5 107.5 106.8 4.374 0.028 0.037 1.108 0.055 0.068    1 0   0 
 7094508 13.208  0-17 5797.6 125.6 118.6 3.800 0.055 0.027 1.368 0.154 0.056  2 1 0   0 
 7094512 15.732  2-14 4292.5  74.1  66.7 4.624 0.021 0.021 0.667 0.026 0.021  0 1 0   0 
 7094589 15.679  2- 3 5522.3 102.8 101.7 4.501 0.037 0.051 0.899 0.052 0.060    1 0   0 
 7094615 15.575  4-17 5315.1 105.9  99.3 4.505 0.041 0.050 0.858 0.052 0.057  0 1 0   0 
 7094627 15.033  1-17 5736.4 113.1 106.3 4.553 0.022 0.027 0.879 0.037 0.042    1 0   0 
 7094629 14.284  1-17 6241.8 114.5 111.7 4.364 0.029 0.038 1.144 0.051 0.069    1 0   0 
 7094638 16.231  6- 9 3402.3  64.0  89.1 4.947 0.009 0.009 0.242 0.007 0.007  0 1 0   0 
 7094646 14.547  1-17 5890.8 101.0 108.0 4.357 0.035 0.040 1.134 0.058 0.064    1 0   0 
 7094800 15.421  1-17 5151.2 119.2 104.3 3.644 0.071 0.087 1.242 0.129 0.157  0 1 0   0 
 7094804 14.514  1-17 6271.8 131.4 130.2 4.217 0.048 0.058 1.229 0.066 0.081    1 0   0 
 7094894 14.591  1-17 6010.3 112.0 111.4 4.176 0.044 0.046 1.146 0.072 0.091    1 0   0 
 7094907 15.641  1-17 5529.8 111.0 107.4 4.376 0.062 0.060 0.912 0.070 0.065    1 0   0 
 7094933 15.598  1-17 5248.1  98.0  91.7 4.603 0.021 0.030 0.770 0.036 0.043  6 1 0   0 
 7094949 14.261  1-17 5857.8 104.7 100.2 4.509 0.019 0.029 0.947 0.035 0.050    1 0   0 
 7094981 14.785  1-17 5776.2 145.0 136.4 4.191 0.041 0.044 1.030 0.096 0.086    1 0   0 
 7094983 14.047  1-17 4964.7  87.9  80.3 4.560 0.026 0.031 0.800 0.038 0.045  1 1 0   0 
 7095012 15.514  2- 3 6087.9 122.8 118.8 4.229 0.063 0.067 1.148 0.073 0.086    1 0   0 
 7095140 14.807  1-17 5929.2 115.0 124.8 4.115 0.040 0.051 1.141 0.089 0.099    1 0   0 
 7095369 15.602  2-17 5903.7 113.7 112.6 4.134 0.068 0.071 1.113 0.096 0.090    1 0   0 
 7097098 14.256  1-16 5899.7 116.9 109.3 4.205 0.042 0.045 1.082 0.075 0.079    1 0   0 
 7097217 14.941 14-15 5974.0 107.5 111.3 4.056 0.051 0.064 1.192 0.097 0.099    1 0   0 
 7097280 15.907  1-16 5239.8 116.5 110.0 3.947 0.083 0.082 0.939 0.080 0.072  0 1 0   0 
 7097414 14.486  1-16 5820.6 114.4 110.6 4.249 0.045 0.048 1.027 0.078 0.079    1 0   0 
 7097534 14.461  1-16 5724.2 102.2  97.2 4.467 0.030 0.041 0.960 0.051 0.066    1 0   0 
 7097571 15.676  0-16 6193.0 122.8 116.7 3.769 0.022 0.026 1.723 0.061 0.063  3 1 0   0 
 7097578 14.255  1-16 5586.0  94.4 102.7 4.426 0.027 0.032 1.064 0.051 0.058    1 0   0 
 7097612 15.603  1-16 5283.9  96.2  91.4 4.606 0.021 0.029 0.768 0.035 0.043  0 1 0   0 
 7097635 15.546  2- 3 5839.0 117.8 114.7 3.966 0.111 0.102 1.166 0.110 0.099    1 0   0 
 7097678 14.492  1-16 5590.5  94.5  94.2 4.513 0.026 0.036 0.900 0.041 0.052  1 1 0   0 
 7097703 14.405  1-16 6032.2 117.1 115.7 4.379 0.041 0.045 0.977 0.067 0.068    1 0   0 
 7097749 15.551  1-16 5147.0  96.3  97.0 4.601 0.022 0.031 0.761 0.039 0.045  1 1 0   0 
 7097755 15.059  1-16 5491.0 115.8 109.7 4.018 0.061 0.057 0.986 0.070 0.070    1 0   0 
 7097769 15.433  1-16 4781.4  83.3  78.5 3.523 0.060 0.076 1.235 0.148 0.179  2 3 0   0 
 7097776 14.281  1-16 5875.6 107.3 107.0 4.375 0.038 0.042 1.048 0.066 0.071    1 0   0 
 7097790 15.859  4-16 5340.2 104.8  96.0 4.453 0.056 0.056 0.865 0.060 0.054    1 0   0 
 7097821 14.352  1-16 5682.9 103.4  97.2 4.460 0.032 0.041 0.952 0.056 0.067    1 0   0 
 7097837 15.534  4-16 5825.2 109.0 105.8 4.394 0.050 0.058 1.001 0.067 0.074    1 0   0 
 7097900 14.546  1-16 5742.1 122.6 116.8 3.969 0.049 0.040 1.142 0.082 0.069    1 0   0 
 7098003 14.044  1-16 5998.4 110.6 108.3 4.348 0.034 0.040 1.115 0.063 0.072    1 0   0 
 7098032 15.564  2-16 5842.7 116.7 113.3 4.284 0.060 0.061 1.026 0.078 0.079    1 0   0 
 7098034 15.437  1-16 5589.0 106.3 105.0 4.433 0.048 0.055 0.928 0.064 0.068    1 0   0 
 7098049 15.793  1-16 4267.9  80.2  76.7 4.729 0.018 0.019 0.556 0.018 0.018  1 1 0   0 
 7098050 12.649  0-16 6570.8 114.3 125.4 4.321 0.018 0.024 1.287 0.036 0.043    1 0   0 
 7098104 14.995  1-16 5153.0  78.4  71.1 4.366 0.023 0.020 0.851 0.026 0.019  0 1 1   0 
 7098227 15.991  2-16 5580.4 115.9 112.2 4.268 0.072 0.072 0.935 0.072 0.067    1 0   0 
 7098316 15.734  4-16 5182.3 118.8 109.5 3.681 0.072 0.086 1.212 0.128 0.146  7 1 0   0 
 7098355 14.805  1-16 5175.4  98.4  90.8 4.519 0.036 0.038 0.832 0.049 0.052  1 1   0 0 
 7098371 14.018  1-16 5069.6  90.2  82.5 4.548 0.029 0.034 0.807 0.042 0.049  0 1 0   0 
 7098435 14.564  1-16 5552.2 119.9 115.2 3.797 0.130 0.120 1.195 0.160 0.141    1     0 
 7098436 15.520  1-16 5432.1 111.1 100.8 4.394 0.055 0.050 0.885 0.068 0.057    1 0   0 
 7098442 16.443  2- 2 4831.1  96.8  91.6 4.534 0.039 0.035 0.777 0.038 0.034  0 1 0   0 
 7098450 15.411  1- 3 6033.1 108.6 107.9 4.131 0.057 0.058 1.178 0.078 0.095    1 0   0 
 7098468 15.921  1-16 4783.8  94.1  91.5 4.497 0.029 0.030 0.791 0.026 0.024  1 1 1   0 
 7098591 13.953  1-16 5825.1 112.7 107.2 4.245 0.064 0.062 1.082 0.074 0.077    1     0 
 7098636 14.460  1-16 5592.0 118.3 112.7 4.101 0.088 0.088 0.986 0.081 0.076    1 0   0 
 7100590 15.282  1-17 5350.5  94.3  90.5 4.589 0.019 0.030 0.802 0.032 0.043    1 0   0 
 7100673 12.639  0-17 5612.9 107.1 103.0 4.286 0.040 0.041 0.969 0.067 0.065  1 1 0 0 0 
 7100719 15.489  1-17 5703.8 114.3 109.9 4.205 0.060 0.060 0.993 0.081 0.075    1 0   0 
 7100777 15.595  4-17 5609.8 110.0 105.3 4.274 0.059 0.060 0.943 0.072 0.068    1 0   0 
 7100808 13.875  1-17 5651.3 113.3 111.3 3.770 0.032 0.034 1.277 0.058 0.071    1 0   0 
 7100892 14.006  4-17 5124.3  94.9  87.9 4.536 0.035 0.041 0.817 0.046 0.049  2 3 0   0 
 7100931 15.343  1-17 5476.8 101.8 101.0 4.462 0.045 0.053 0.899 0.060 0.065    1 0   0 
 7100973 15.625  1-17 5071.1  91.5  83.7 4.515 0.040 0.037 0.812 0.048 0.043  0 1 0   0 
 7100994 15.157  1-17 5510.8 109.2 101.0 4.308 0.048 0.046 0.908 0.067 0.060    1 0   0 
 7101005 15.653  2- 3 5448.0  99.9  99.3 4.495 0.040 0.052 0.887 0.053 0.061  0 1 0   0 
 7101013 15.745  1-17 5136.9 112.6  99.4 3.602 0.090 0.106 1.271 0.144 0.172    1 0   0 
 7101035 15.517  1-17 5595.1 102.1 100.1 4.450 0.045 0.055 0.929 0.061 0.067    1 0   0 
 7101038 13.781  1-17 5772.0 107.6 103.9 4.211 0.037 0.043 1.069 0.074 0.076    1 0   0 
 7101045 13.310  0-17 6074.8 123.4 118.0 3.835 0.137 0.129 1.130 0.111 0.102    1     0 
 7101067 15.406  0-17 6445.8 113.8 122.9 3.657 0.035 0.056 1.729 0.105 0.168  2 1 0   0 
 7101084 13.491  0-17 6133.8 116.4 113.5 4.407 0.034 0.039 0.994 0.057 0.064    1 0   0 
 7101116 15.087  0-17 5071.3  96.3  85.8 3.473 0.071 0.086 1.072 0.170 0.174  2 2 0   0 
 7101124 14.307  1-17 5072.7  72.3  64.4 2.849 0.039 0.060 2.096 0.157 0.121  2 2 0   0 
 7101128 14.702  1-17 4891.9  88.4  81.7 3.481 0.083 0.090 1.076 0.192 0.176  2 2 0   0 
 7101139 15.108  1-17 5664.1 105.9 102.3 4.407 0.047 0.052 0.951 0.069 0.071    1 0   0 
 7101149 15.820  1-17 5285.8 101.2  94.9 4.500 0.045 0.052 0.852 0.054 0.055    1 0   0 
 7101172 14.330  1-17 4937.1  96.5  85.9 3.628 0.067 0.074 1.033 0.152 0.142  0 1 0   0 
 7101173 15.470  4-17 5533.7 105.1 104.0 4.415 0.054 0.057 0.913 0.068 0.066  0 1 0   0 
 7101189 14.931  1-17 4971.6  94.7  86.3 3.523 0.075 0.092 1.170 0.166 0.203  0 1 0   0 
 7101193 14.224 10-10 6213.1 129.1 116.7 4.255 0.040 0.036 1.212 0.067 0.068    1 0   0 
 7101201 15.667  4-17 4675.1  81.7  76.3 4.585 0.026 0.026 0.736 0.034 0.033  1 1 0   0 
 7101219 15.792  4-17 4309.0 135.0 181.0 4.790 0.091 0.039 0.472 0.039 0.058  0 2     1 
 7101316 15.189  1-17 5648.0 106.0 103.6 4.398 0.051 0.055 0.946 0.070 0.070    1 0   0 
 7101337 14.115  1-17 5694.1 110.0 104.8 4.303 0.043 0.045 0.967 0.073 0.071  1 1 0   0 
 7101360 14.529  1-17 5050.8 106.2  94.3 3.661 0.057 0.076 1.135 0.127 0.159  0 1 0   0 
 7101369 13.998  2-17 5103.2  83.7  69.7 4.406 0.034 0.027 0.861 0.039 0.025  2 3 0   0 
 7101398 14.805 14-15 6509.0 134.6 127.5 4.025 0.051 0.052 1.417 0.080 0.076    3 0   0 
 7101406 15.968  1-17 5504.7 114.2 108.1 4.023 0.089 0.081 0.988 0.080 0.076    1 0   0 
 7101408 14.558  1-17 5520.2 103.1 102.6 4.425 0.044 0.047 0.910 0.068 0.067    1 0   0 
 7101411 15.487  4-17 5886.9 111.3 108.9 4.345 0.053 0.057 1.030 0.073 0.077    1 0   0 
 7101414 15.530  2- 3 5697.0 114.2 110.4 3.978 0.123 0.108 1.093 0.107 0.095    1 0   0 
 7101450 15.474  1-17 5796.8 112.2 108.8 4.256 0.059 0.060 1.016 0.079 0.077    1 0   0 
 7101458 14.960  1-17 5766.2 113.0 110.6 4.063 0.060 0.054 1.075 0.114 0.078  0 1 0   0 
 7101536 15.611  2-17 5633.5 110.7 105.4 4.242 0.063 0.064 0.957 0.074 0.070    1 0   0 
 7101564 14.561  6-12 6367.2 118.4 115.2 4.359 0.024 0.035 1.181 0.046 0.062    1 0   0 
 7101600 15.460  1-17 4877.7  86.1  79.9 4.559 0.030 0.030 0.774 0.040 0.039  0 1 0   0 
 7101608 15.709  0-17 5985.4 108.2 109.5 4.045 0.028 0.042 1.331 0.052 0.115  2 1 0   0 
 7101674 15.050  1-17 5898.4 114.1 110.0 4.292 0.049 0.050 1.046 0.076 0.078    1 0   0 
 7101694 15.662  1-17 5188.8  92.6  82.9 4.450 0.046 0.038 0.835 0.052 0.039  0 1 0   0 
 7101742 10.781  0-17 6227.6 125.6 120.6 4.243 0.037 0.039 1.032 0.071 0.070  0 1 0   0 
 7101765 11.997  0-17 5116.8 108.2 100.7 3.658 0.047 0.067 1.213 0.106 0.157  2 1 0   0 
 7101830 12.161  0-17 6325.0 111.1 113.7 3.788 0.026 0.050 1.621 0.062 0.164  2 1 0   0 
 7101962 14.935  1-17 5969.5 119.3 108.9 4.236 0.047 0.049 1.096 0.075 0.083    1 0   0 
 7101990 15.884  4-17 4726.2  67.2  57.5 3.759 0.080 0.084 0.905 0.040 0.027  2 1 0   0 
 7102049 15.513  4-17 6197.0 194.0 259.0 4.449 0.056 0.224 1.096 0.153 0.153    2     1 
 7102071 12.416  4-17 5164.4  95.3  90.0 4.542 0.036 0.043 0.811 0.044 0.048  2 3 1   0 
 7102091 15.675  1-17 5442.9  96.7  97.3 4.519 0.032 0.046 0.880 0.046 0.059    1 0   0 
 7102180 15.761  2-17 4853.9  88.7  80.7 4.580 0.026 0.031 0.758 0.037 0.040  1 1 0   0 
 7102217 15.552  4-17 5620.1 118.2 112.1 3.977 0.062 0.056 1.062 0.076 0.074  1 1 0   0 
 7102229 13.248  0-17 5990.3 121.1 116.1 4.308 0.042 0.040 0.935 0.070 0.062    1 0   0 
 7102232 15.668  1-17 4958.0  91.5  83.9 4.552 0.032 0.033 0.787 0.042 0.043  0 1 0   0 
 7102316 15.990  2-17 5212.6  96.8  90.7 4.541 0.034 0.045 0.827 0.047 0.053    1 0 0 0 
 7102350 15.572  2- 3 5703.0 110.5 109.1 4.145 0.059 0.061 1.013 0.088 0.076    1 0   0 
 7102376 14.270  1-17 5255.1 161.9 124.9 2.950 0.303 0.223 2.043 0.263 0.325  2 2     0 
 7102399 15.295  1-17 5532.4  96.6  90.5 4.537 0.024 0.036 0.883 0.039 0.052    1 0   0 
 7102429 14.833  1-17 4925.1  96.2  84.0 3.665 0.062 0.068 0.992 0.134 0.118  0 1 0   0 
 7102450 15.415  1-17 5542.9 104.5 101.4 4.453 0.067 0.093 0.908 0.063 0.064    1     0 
 7102510 14.972  1-17 5222.6  87.0  76.2 4.404 0.036 0.027 0.843 0.047 0.032  1 1 0   0 
 7102520 14.475  1-17 5664.3 105.2 102.9 4.399 0.043 0.046 0.951 0.071 0.072  1 1 0   0 
 7102631 15.740  1-17 5050.4  87.9  81.0 4.498 0.041 0.034 0.811 0.048 0.038  0 1 0   0 
 7102724 13.726  1-17 6111.9 115.8 114.1 3.997 0.043 0.044 1.213 0.109 0.074    1 0   0 
 7102773 15.808  1-17 4672.6  70.6  65.9 4.519 0.020 0.016 0.772 0.021 0.017  1 1 1   0 
 7102927 15.153  4-17 5555.9 146.1 224.8 4.321 0.151 0.284 0.934 0.123 0.095    1     0 
 7102947 15.287  1-17 5837.4 112.1 110.9 4.086 0.056 0.063 1.102 0.110 0.084    1 0   0 
 7102987 15.352  4-17 5694.5 104.9 101.6 4.430 0.045 0.054 0.958 0.063 0.070    1 0   0 
 7102995 15.248  1-17 5855.5 109.0 107.1 4.385 0.046 0.053 1.013 0.068 0.076    1 0   0 
 7103008 15.814  1-17 5690.5 113.8 109.5 4.184 0.076 0.076 0.995 0.083 0.076    1 0   0 
 7103033 14.406  1-17 5868.8 113.9 104.5 4.191 0.040 0.047 1.075 0.080 0.084    1 0   0 
 7103143  9.398  0-17 4953.5  79.4  80.1 3.283 0.067 0.091 1.285 0.187 0.226  2 2 0   0 
 7103210 15.279  1-17 5996.5 116.4 111.4 4.303 0.055 0.055 1.081 0.074 0.080    1 0   0 
 7103218 15.397 14-15 5992.8 108.7 106.0 4.143 0.056 0.054 1.154 0.079 0.093    1 0   0 
 7103259 15.387  1-17 5985.4 107.1 103.8 4.427 0.034 0.046 1.034 0.054 0.066    1 0   0 
 7103289 14.633  1-17 5907.3 103.7  98.2 4.479 0.022 0.033 0.985 0.040 0.057    1 0   0 
 7103300 11.429  0-17 6428.7 128.1 126.5 4.353 0.026 0.033 1.138 0.051 0.066    1 0 1 0 
 7103314 15.139  4-17 5966.8 106.7 110.7 4.154 0.051 0.052 1.135 0.080 0.091    1 0   0 
 7103328 13.622  1-17 5729.4  88.1  90.0 4.415 0.027 0.035 1.082 0.047 0.062    1 0   0 
 7103342 15.683  1-17 5788.5 103.3  98.3 4.501 0.029 0.039 0.942 0.047 0.056    1 0   0 
 7103362 15.222  4-17 5582.7 114.8 107.6 3.938 0.051 0.051 1.078 0.072 0.073    1 0   0 
 7103425 15.719  2-17 5644.8 103.1  98.1 4.463 0.043 0.056 0.937 0.058 0.064    1 0   0 
 7103445 13.605  0-17 6528.5 126.4 129.4 4.288 0.029 0.032 1.258 0.052 0.054    3 0   0 
 7103473 15.738  2-17 5063.3  92.8  85.4 4.523 0.040 0.040 0.810 0.047 0.044  1 1 0   0 
 7103516 14.805  1-17 4977.8  84.2  77.6 4.541 0.032 0.031 0.794 0.044 0.042  1 1 0   0 
 7103561 15.681  2-17 5371.1 120.9 116.9 3.868 0.067 0.067 1.061 0.090 0.089    1 0   0 
 7103571 14.493  1-17 5755.8 107.3 104.9 4.389 0.042 0.047 0.980 0.071 0.075    1 0   0 
 7103572 13.116  0-17 6406.7 131.9 127.7 3.903 0.045 0.040 1.295 0.128 0.064    1 0   0 
 7103723 12.700  0-17 5988.5 120.1 116.7 4.246 0.041 0.040 0.937 0.069 0.062    1 0   0 
 7103734 15.494  1-17 4917.3  88.2  80.7 4.550 0.032 0.031 0.783 0.042 0.040  1 1 0   0 
 7103789 14.152 10-10 5793.3 110.3 108.8 4.181 0.043 0.046 1.042 0.086 0.080    1 0   0 
 7103869 15.655  2-17 5650.0 112.6 107.1 4.232 0.059 0.060 0.965 0.075 0.071    1 0   0 
 7103927 14.134 10-10 6152.6 114.0 115.4 4.306 0.038 0.040 1.112 0.068 0.071    1 0   0 
 7103963 12.780  1-17 6505.6 125.3 125.7 3.826 0.031 0.042 1.575 0.068 0.139    1 0   0 
 7103993 13.931  1-17 5874.3 108.7 107.7 4.383 0.038 0.042 1.007 0.068 0.070  0 1 0   0 
 7104047 15.218  1-17 5801.0 107.2 107.8 4.172 0.050 0.054 1.048 0.089 0.081    1 0   0 
 7104101 14.689 14-15 5981.2 103.4 108.1 4.103 0.039 0.051 1.179 0.075 0.102    1 0   0 
 7104156 13.397  0-17 6336.7 123.1 120.1 4.335 0.031 0.038 1.141 0.057 0.068    1 0   0 
 7104185 15.251 14-15 6230.7 119.5 113.9 4.328 0.050 0.063 1.154 0.067 0.075    1 0   0 
 7104198 14.217  1-17 5528.1  96.1  93.4 4.516 0.024 0.038 0.902 0.042 0.059    1 0   0 
 7104202 14.811 14-15 6080.6 115.2 114.1 3.929 0.059 0.064 1.318 0.125 0.106    1 0   0 
 7104258 15.639  1-17 5506.5 113.2 110.8 3.927 0.059 0.059 1.058 0.076 0.076  0 1 0   0 
 7104271 15.302  1-17 5060.6 110.7 100.1 3.788 0.055 0.062 0.992 0.094 0.101  0 1 0   0 
 7104332 14.176 15-15 4903.5  81.7  81.3 3.218 0.079 0.100 1.279 0.210 0.246  0 2 0   0 
 7104368 14.010 10-10 6194.2 132.5 121.6 4.205 0.033 0.044 1.207 0.065 0.086    1 0   0 
 7104417 15.130  4-17 5757.4 102.0 100.0 4.451 0.034 0.045 0.971 0.055 0.068    1 0   0 
 7104443 15.834  1-17 5050.8  91.1  84.3 4.552 0.033 0.039 0.799 0.043 0.047  0 1 0   0 
 7104491 15.624  2- 3 5543.0 101.3  97.9 4.544 0.035 0.047 0.867 0.054 0.057    1 0   0 
 7104567 14.917 14-15 6043.8 107.1 102.2 4.099 0.044 0.049 1.209 0.071 0.100    1 0   0 
 7104598 15.348  1-17 5658.1 108.8 104.4 4.183 0.056 0.056 0.981 0.078 0.072    1 0   0 
 7104614 14.339  1-17 6131.4 119.5 116.2 4.324 0.041 0.043 1.068 0.069 0.071    1 0   0 
 7104645 15.194  1-17 5806.3 113.6 108.7 4.296 0.050 0.051 1.009 0.076 0.076    1 0   0 
 7104648 15.920  1-17 5198.1  71.4  65.3 4.276 0.052 0.056 0.874 0.023 0.021  0 1 1   0 
 7104678 15.345  1-17 5687.7 107.9 104.4 4.380 0.051 0.053 0.959 0.072 0.072    1 0   0 
 7104722 13.970  1-17 5445.1 101.9  99.8 4.390 0.037 0.037 0.994 0.055 0.056    1 0   0 
 7104742 14.487  1-17 5591.4 105.4 102.6 4.330 0.045 0.045 0.930 0.071 0.066    1 0   0 
 7104793 15.511  1-17 4913.7  87.0  79.6 4.547 0.032 0.031 0.783 0.042 0.039  1 1 0   0 
 7104833 14.437  1-17 5940.9 103.5 106.8 4.118 0.038 0.050 1.148 0.081 0.096    1 0   0 
 7104883 15.821  4-17 5625.7 106.9 104.3 4.380 0.063 0.064 0.940 0.070 0.069    1 0   0 
 7104934 15.730  0-17 5060.4 125.8  93.2 3.544 0.050 0.062 1.440 0.123 0.161  2 1 0   0 
 7104963 13.515  0-17 5859.9 111.8 100.3 4.188 0.035 0.040 1.127 0.068 0.081  1 1 0   0 
 7104971 15.734  2- 3 5769.8 114.4 109.3 4.433 0.072 0.112 0.966 0.075 0.074    1     0 
 7105011 13.664  1-17 5924.2 124.6 117.4 4.104 0.040 0.038 0.914 0.064 0.054    1 0   0 
 7105012 13.976  1-17 5988.0 119.3 113.6 4.229 0.043 0.043 1.107 0.073 0.083    1 0   0 
 7105560 14.895  1-17 5981.5 103.5 106.6 4.066 0.045 0.059 1.196 0.088 0.101    1 0   0 
 7105574 13.125  1-17 5860.9 117.8 108.3 3.911 0.038 0.037 1.123 0.066 0.065  3 1 0   0 
 7105579 14.912  1-17 5864.7 103.4  99.2 4.476 0.025 0.036 0.981 0.043 0.059    1 0   0 
 7105618 15.054  1-17 5732.5 111.4 106.0 4.287 0.048 0.050 0.984 0.074 0.074    1 0   0 
 7105634 15.572  1-17 5756.9 108.1 107.9 4.450 0.040 0.052 0.969 0.058 0.068    1 0   0 
 7105691 13.930  1-17 6290.6 120.6 119.9 4.073 0.034 0.041 1.235 0.055 0.093  1 1 0   0 
 7105730 15.190  1-17 4192.7  71.6  60.7 4.612 0.032 0.022 0.643 0.030 0.018  1 1 0   0 
 7105731 15.967  1-17 5795.7 107.5 103.7 4.470 0.038 0.051 0.964 0.056 0.063    1 0   0 
 7105991 14.843  1-17 6053.7 124.0 110.2 4.173 0.047 0.046 1.166 0.070 0.090    1 0   0 
 7106002 15.620  2-17 5707.3 106.0 102.3 4.476 0.034 0.047 0.948 0.052 0.063    1 0   0 
 7106014 15.725  1-17 5712.4 116.1 111.3 4.327 0.064 0.063 0.972 0.075 0.074  1 1 0   0 
 7106038 14.319  1-17 5758.0 112.7 107.3 4.316 0.043 0.044 0.988 0.075 0.074    1 0   0 
 7106053 15.226  1-17 6303.7 132.0 127.7 4.098 0.034 0.037 1.309 0.058 0.064  2 1 0   0 
 7106061 15.761  2-17 5783.5 112.7 108.2 4.288 0.064 0.064 1.003 0.077 0.076    1 0   0 
 7106088 14.605  1-17 5375.9  97.3  94.8 4.528 0.028 0.041 0.868 0.042 0.059  0 1 0   0 
 7106101 15.739  1-17 5483.9 109.8 104.3 4.158 0.060 0.059 0.925 0.067 0.062    1 0   0 
 7106150 14.589 14-15 5997.6 107.9 111.5 4.015 0.045 0.052 1.222 0.105 0.094    1 0   0 
 7106174 13.869  2-17 5132.0 109.3 105.1 4.484 0.076 0.137 0.826 0.057 0.054  0 1     0 
 7106211 15.461  1-17 5751.8 109.0 100.3 4.540 0.022 0.029 0.896 0.038 0.044    1 0   0 
 7106226 14.343  1-17 5721.1 110.6 106.0 4.349 0.044 0.044 0.971 0.075 0.073    1 0   0 
 7106341 15.067  1-17 5225.2 103.3  96.8 4.534 0.049 0.073 0.823 0.055 0.058  0 1     0 
 7106394 15.455  1-17 5088.4 124.1 110.1 3.688 0.058 0.077 1.138 0.119 0.155  0 1 0   0 
 7106422 14.182  1-17 5886.0 119.9 105.6 4.227 0.038 0.038 1.132 0.067 0.077    1 0   0 
 7106438 15.394  4-17 5854.2 115.0 111.1 4.156 0.050 0.055 1.082 0.090 0.086  0 1 0   0 
 7106466 14.108  1-17 6265.5 126.6 118.1 4.005 0.033 0.035 1.400 0.067 0.071    1 0   0 
 7106468 15.760  1-17 5128.8  98.7 114.9 4.243 0.156 0.235 0.869 0.032 0.038  0 1     0 
 7106491 15.456  1-17 5745.8 121.4 116.4 3.827 0.061 0.058 1.236 0.081 0.084    1 0   0 
 7106674 14.191 10-10 6229.8 124.8 116.8 4.024 0.035 0.043 1.333 0.066 0.109    1 0   0 
 7106685 15.097  4-17 5677.0  97.9  94.8 4.508 0.024 0.036 0.927 0.042 0.056    1 0   0 
 7106725 14.677  1-17 5441.1 106.9 114.1 4.490 0.033 0.043 0.890 0.055 0.065    1 0   0 
 7106735 15.133  1-17 5658.3 111.7 113.4 3.856 0.046 0.045 1.179 0.069 0.076    1 0   0 
 7106769 15.262  1-17 5652.0 117.6 109.7 3.967 0.055 0.051 1.081 0.075 0.073    1 0   0 
 7106774 14.022  1-17 5934.6 118.2 118.3 3.917 0.058 0.040 1.229 0.147 0.076    1 0   0 
 7106805 15.721  0-17 6417.1 120.5 120.2 3.634 0.024 0.054 1.888 0.060 0.197  2 1 0   0 
 7106836 13.642  1-17 6580.0 127.1 139.9 4.323 0.025 0.032 1.226 0.043 0.057  8 3 0   0 
 7106846 15.995  2- 2 5562.5 111.5 107.1 4.301 0.064 0.063 0.925 0.070 0.065    1 0   0 
 7106853 13.987  1-17 6060.0 123.4 121.3 4.353 0.042 0.042 0.911 0.067 0.060    1 0   0 
 7106918 14.998  1-17 6179.3 116.8 115.6 3.864 0.051 0.061 1.450 0.106 0.144    1 0   0 
 7107132 15.192  1-17 5707.1 123.0 116.5 3.753 0.055 0.053 1.304 0.080 0.084    1 0   0 
 7107154 15.763  1-17 5363.8 122.8 117.4 3.894 0.062 0.062 1.033 0.081 0.082  0 1 0   0 
 7107161 15.699  1-17 5629.0 113.4 109.9 4.347 0.057 0.056 0.942 0.073 0.070    1 0   0 
 7107172 14.775  1-17 5810.8 112.3 110.4 4.137 0.047 0.051 1.069 0.098 0.083    1 0   0 
 7107199 14.467  1-17 5933.4 112.2 111.3 4.371 0.039 0.045 1.042 0.069 0.078    1 0   0 
 7107256 15.893  1-17 5429.0 106.2 103.3 4.485 0.044 0.054 0.885 0.056 0.062    1 0   0 
 7107266 15.833  1-17 5198.7  98.4  90.9 4.517 0.039 0.044 0.834 0.049 0.052  1 1 0   0 
 7107304 15.285  1-17 5449.6 112.8  99.6 4.343 0.049 0.043 0.890 0.066 0.054    1 0   0 
 7107311 14.117  1-17 5938.6 115.2 115.9 3.936 0.058 0.042 1.219 0.144 0.076  8 1 0   0 
 7107365 15.820  1-17 5047.8  97.1  91.5 4.577 0.026 0.034 0.781 0.039 0.047  0 1 0   0 
 7107390 15.575  2-17 5676.4 115.9 109.8 3.942 0.068 0.064 1.109 0.082 0.079    1 0   0 
 7107426 12.946  0-17 6632.2 148.8 134.8 4.179 0.050 0.049 1.298 0.055 0.049  8 3 0   0 
 7107487 15.774  1-17 5486.7 125.3 119.3 3.757 0.075 0.074 1.237 0.112 0.114    1 0   0 
 7107503 14.120 15-15 5606.7 120.1 112.8 3.930 0.038 0.038 1.093 0.067 0.067    1 0   0 
 7107547 12.135  0-17 6266.7 119.9 112.4 3.975 0.030 0.032 1.417 0.066 0.078  2 1 0   0 
 7107567 14.366 14-15 6553.6 130.3 140.5 4.101 0.037 0.037 1.377 0.070 0.061  3 3 0   0 
 7107584 13.574  0-17 5971.3 121.5 112.2 4.248 0.036 0.040 1.080 0.071 0.076    1 0   0 
 7107650 15.826  2-17 5386.9  95.4  82.2 4.242 0.060 0.059 0.885 0.055 0.042    1 0   0 
 7107657 14.502  1-17 5347.5  93.3  80.2 4.172 0.038 0.035 0.887 0.050 0.038    1 0   0 
 7107681 15.414  6-12 6371.0 136.2 123.9 4.211 0.062 0.067 1.267 0.067 0.073    1 0   0 
 7107719 15.021  1-17 5375.8 105.4  94.1 4.414 0.047 0.041 0.872 0.066 0.053  0 1 0   0 
 7107778 11.595  0-17 4973.2  82.5  74.6 3.362 0.058 0.074 1.371 0.174 0.200  2 2 0   0 
 7107789 15.768  1-17 4693.7  86.1  80.4 4.628 0.020 0.024 0.694 0.031 0.032  0 1 0   0 
 7107794 14.857  1-17 5333.4 118.5 112.3 3.833 0.042 0.046 1.091 0.073 0.081  1 1 0   0 
 7107796 13.998  1-17 5463.4 118.2 110.7 3.693 0.033 0.035 1.217 0.069 0.075    1 0   0 
 7107802 14.746  1-17 5795.5 103.3 103.4 4.413 0.033 0.041 1.034 0.058 0.068    1 0 0 0 
 7107848 13.229  0-17 6641.4 135.0 134.9 4.170 0.036 0.038 1.155 0.051 0.068    1 0   0 
 7107894 12.946  1-17 4707.9  82.6  76.7 3.332 0.076 0.085 1.134 0.198 0.176  2 2 0   0 
 7107941 11.887  0- 1 3855.6  75.0  67.1 1.312 0.117 0.098 1.075 0.310 0.181  2 2 0   0 
 7107995 12.831  0-17 5325.3 117.8 112.6 3.708 0.031 0.039 1.250 0.068 0.085  0 1 0   0 
 7107996 15.737  1-17 5338.6  98.1  93.9 4.557 0.026 0.039 0.837 0.041 0.054    1 0   0 
 7108021 13.811  1-17 6176.9 124.4 120.0 3.928 0.038 0.037 1.148 0.059 0.065    1 0   0 
 7108078 15.946  0-17 6441.6 132.2 130.7 4.139 0.028 0.035 1.273 0.050 0.059  2 1 0   0 
 7108119 12.287  0-17 6458.5 119.5 121.7 3.622 0.032 0.061 1.876 0.079 0.199    1 0   0 
 7108192 15.630  1-17 5583.8 105.1 103.1 4.425 0.050 0.057 0.927 0.066 0.068    1 0   0 
 7108222 13.358  0-17 6238.5 114.3 124.6 4.283 0.026 0.042 1.229 0.061 0.069    1 0   0 
 7108292 15.801  1-17 5665.4 115.2 112.1 4.081 0.073 0.072 1.024 0.086 0.076    1 0   0 
 7108310 13.485  1-17 6376.8 132.7 117.5 4.058 0.031 0.034 1.285 0.054 0.085    1 0   0 
 7108317 14.267  1-17 5182.2 113.8 106.7 3.744 0.041 0.057 1.143 0.088 0.117  0 1 0   0 
 7108322 14.324  1-17 5753.0 118.8 114.9 3.990 0.050 0.040 1.106 0.082 0.073    1 0   0 
 7108378 15.498  1- 3 5559.1 115.9 112.6 3.902 0.068 0.067 1.098 0.085 0.083    1 0   0 
 7108405 13.318  1-17 6566.6 140.6 134.0 4.068 0.030 0.032 1.293 0.052 0.058    1 0   0 
 7108421 15.992  1-17 5154.1  94.9  86.4 4.471 0.047 0.040 0.829 0.051 0.041  0 1 0   0 
 7108425 12.136  0-17 6455.8 145.4 120.9 4.088 0.031 0.032 1.244 0.050 0.078    1 0   0 
 7108433 15.675 11-13 6572.0 134.2 126.8 3.951 0.057 0.057 1.498 0.090 0.094  3 3 0   0 
 7108454 15.967  4-17 4985.8  89.8  83.8 4.499 0.039 0.032 0.803 0.043 0.033  1 1 0   0 
 7108465 13.225  0-17 5521.3 117.8 109.4 4.052 0.046 0.030 1.093 0.083 0.051  2 1 0   0 
 7108488 15.136  4-17 6106.1 114.3 113.5 3.950 0.055 0.062 1.324 0.108 0.113    1 0   0 
 7108500 13.950  1-17 5182.4  84.4  68.8 4.341 0.028 0.021 0.884 0.038 0.025  1 1 1   0 
 7108514 14.972  1-17 5816.5 111.4 107.2 4.126 0.046 0.052 1.077 0.101 0.083    1 0   0 
 7108516 14.459  1-17 5710.0 170.0 153.0 4.392 0.195 0.214 0.759 0.115 0.044    2     1 
 7108694 13.625  1-17 5344.0 101.9  93.2 4.450 0.041 0.039 0.869 0.063 0.054  1 1 0   0 
 7108711 14.731  1-17 5354.4 104.0  92.7 4.422 0.045 0.039 0.867 0.065 0.052    1 0   0 
 7108731 15.943  2-17 5352.4 102.5  95.6 4.498 0.042 0.051 0.867 0.053 0.059    1 0   0 
 7108779 14.503  1-17 5566.8  97.9  99.1 4.478 0.032 0.042 0.921 0.053 0.065    1 0   0 
 7108831 14.242  1-17 5277.1  82.7  72.8 4.324 0.030 0.025 0.864 0.039 0.028  0 1 0   0 
 7108889 15.568  2-17 5349.6 100.6  95.7 4.513 0.036 0.047 0.865 0.049 0.059    1 0   0 
 7108917 14.975  1-17 5768.3 109.0 110.5 4.160 0.048 0.051 1.038 0.092 0.080    1 0   0 
 7108960 15.174  1-17 5355.0 120.6 113.0 3.780 0.044 0.049 1.173 0.080 0.092    1 0   0 
 7108978 15.249  1-17 5862.4 114.1 110.9 4.337 0.050 0.051 1.022 0.075 0.077    1 0   0 
 7108982 12.866  0-17 6042.6 125.3 122.1 3.967 0.039 0.037 0.979 0.064 0.055    1 0   0 
 7108993 14.956  1-17 5853.0 139.0 174.0 4.544 0.035 0.196 0.961 0.099 0.121    2     1 
 7109004 13.978  1-17 5962.9 109.6 107.3 4.023 0.033 0.052 1.282 0.068 0.120    1 0   0 
 7109045 15.880  1-17 5468.8 108.6 103.3 4.418 0.056 0.056 0.896 0.067 0.063    1 0   0 
 7109078 15.796  1-17 5602.7 110.8 106.5 4.265 0.060 0.060 0.942 0.072 0.068    1 0   0 
 7109087 14.888  1-17 5883.8 108.9 107.8 4.121 0.045 0.054 1.113 0.095 0.088    1 0   0 
 7109091 13.847  1-17 6438.0 128.3 124.7 4.019 0.033 0.035 1.402 0.072 0.070    1 0   0 
 7109107 15.591  1-17 5330.9 102.6  88.7 4.404 0.050 0.041 0.861 0.061 0.046    1 0   0 
 7109204 15.060  1-17 5976.2 109.2 108.0 4.382 0.039 0.048 1.053 0.063 0.075    1 0   0 
 7109307 13.812  1-17 6221.9 125.1 120.4 4.320 0.037 0.040 1.076 0.069 0.071    1 0   0 
 7109366 14.921  1-17 5995.8 103.4 111.4 4.062 0.043 0.058 1.206 0.086 0.104    1 0   0 
 7109389 15.053  1-17 4907.5  88.7  82.2 3.485 0.082 0.091 1.099 0.189 0.186  0 2 0   0 
 7109396 15.390  1-17 5894.4 104.4  98.9 4.475 0.028 0.038 0.982 0.047 0.058    1 0   0 
 7109448 14.650  1-17 5757.9 112.4 107.0 4.328 0.046 0.046 0.986 0.075 0.074    1 0   0 
 7109592 14.736  1-17 5115.3 116.8 105.6 3.717 0.049 0.067 1.128 0.104 0.136  0 1 0   0 
 7109663 15.459  1-17 5819.5 116.2 111.6 4.284 0.057 0.058 1.017 0.077 0.078    1 0   0 
 7109666 12.987  1-17 6164.3 126.1 114.9 4.049 0.030 0.033 1.404 0.055 0.064    1 0   0 
 7109760 15.108  1-17 5356.4  94.6  92.0 4.558 0.023 0.036 0.842 0.037 0.053    1 0   0 
 7109769 13.840  1-17 6433.6 135.8 124.8 4.151 0.032 0.036 1.262 0.049 0.061    3 0   0 
 7109821 13.760  1-17 6423.7 136.6 111.7 4.101 0.034 0.034 1.219 0.052 0.077    1 0   0 
 7109851 12.988  0-17 5911.0 177.0 159.0 3.861 0.315 0.126 1.060 0.173 0.173    2     1 
 7109862 15.966  4-17 4973.9 107.8  93.5 3.778 0.074 0.079 0.945 0.102 0.086  0 1 0   0 
 7109870 15.864  2-17 4922.8  86.0  83.5 3.234 0.144 0.149 1.292 0.215 0.249  2 2 0   0 
 7109884 15.932  1-17 5806.8 114.5 111.3 4.308 0.068 0.068 1.008 0.076 0.077    1 0   0 
 7109890 15.023  1-17 6366.7 136.7 126.5 4.071 0.050 0.051 1.342 0.070 0.072    1 0   0 
 7109955 15.846  4-17 5420.9 115.2 106.9 4.108 0.070 0.069 0.920 0.066 0.060    1 0   0 
 7109978 13.940  1-17 6203.5 129.5 132.3 3.863 0.056 0.041 1.295 0.155 0.065    1 0   0 
 7109983 13.276  0-17 6340.6 123.7 114.5 3.935 0.028 0.042 1.424 0.064 0.120    1 0   0 
 7110222 14.071 10-10 6366.2 122.4 116.8 4.307 0.031 0.037 1.219 0.057 0.070    1 0   0 
 7110255 15.409  1-17 5641.5 118.4 112.9 4.205 0.055 0.055 0.968 0.077 0.071    1 0   0 
 7110317 14.709  1-17 5603.8 103.8 101.6 4.431 0.041 0.047 0.933 0.067 0.069    1 0   0 
 7110356 14.936  1-17 5974.7 106.8 114.0 4.108 0.041 0.052 1.169 0.079 0.100    1 0   0 
 7110403 15.667  2-17 5822.0 111.5 109.8 4.178 0.058 0.061 1.055 0.089 0.083    1 0   0 
 7110445 15.520  2- 3 5916.9 111.2 108.3 4.137 0.056 0.059 1.120 0.090 0.090    1 0   0 
 7110519 15.699  4-16 4876.6  87.0  81.2 3.440 0.103 0.109 1.074 0.205 0.177  0 2 0   0 
 7110530 15.147  1-17 5799.0 111.6 107.8 4.337 0.049 0.050 1.000 0.075 0.076  0 1 0   0 
 7110552 13.675  1-17 5920.6 117.4 108.2 4.231 0.038 0.041 1.057 0.074 0.076    1 0   0 
 7110613 14.553  1-17 6432.8 120.7 115.9 4.317 0.025 0.030 1.272 0.046 0.053    1 0   0 
 7110615 13.486  0-17 5848.1 120.3 109.0 4.128 0.037 0.035 0.812 0.049 0.043    1 0   0 
 7110621 13.739  1-17 6353.4 123.7 131.5 4.149 0.030 0.032 1.325 0.057 0.054    1 0   0 
 7110815 15.659  1-17 5776.1 118.2 121.2 4.205 0.056 0.061 1.024 0.087 0.082    1 0   0 
 7115035 14.182  1-17 4802.9  84.9  81.4 3.398 0.074 0.089 1.189 0.191 0.202  2 2 0   0 
 7115085 15.237  1-17 5489.0  96.5  92.2 4.551 0.023 0.035 0.863 0.039 0.051    1 0   0 
 7115228 12.437  0-17 6636.7 135.6 132.0 3.812 0.035 0.034 1.684 0.080 0.077  1 3 0   0 
 7115237 15.033  4-17 5189.0 123.3 115.2 3.760 0.050 0.062 1.114 0.098 0.113  0 1 0   0 
 7115249 15.019  1-17 5825.6 118.6 114.2 4.314 0.049 0.050 1.013 0.076 0.077    1 0   0 
 7115291 15.331  1-17 5693.6 122.6 119.8 3.829 0.059 0.057 1.096 0.079 0.074 2,3 1 0   0 
 7115308 14.812  1-17 6014.1 111.5 105.0 4.103 0.042 0.050 1.195 0.072 0.102    1 0   0 
 7115323 14.513 14-15 6327.3 128.8 126.2 4.266 0.041 0.042 1.222 0.067 0.074    1 0   0 
 7115332 14.944  1-17 6130.0 122.3 117.6 4.246 0.047 0.047 1.155 0.068 0.082    1 0   0 
 7115336 15.597  2- 3 5694.5 118.6 112.1 4.235 0.060 0.060 0.981 0.078 0.074    1 0   0 
 7115366 15.744  1-17 5391.7 111.1 100.8 4.127 0.074 0.074 0.906 0.063 0.054  6 1 0   0 
 7115427 15.071  1-17 6132.7 120.2 116.4 4.266 0.047 0.051 1.149 0.068 0.081    1 0   0 
 7115463 15.124  1-17 5853.5 112.1 107.4 4.159 0.052 0.056 1.080 0.091 0.085    1 0   0 
 7115479 14.009  6-10 6242.8 133.1 130.3 4.210 0.034 0.046 1.224 0.062 0.081    1 0   0 
 7115499 15.638  1-17 5370.3 108.0  94.4 4.396 0.053 0.046 0.870 0.064 0.050  6 1 0   0 
 7115530 15.530  1-17 5208.8  97.3  92.2 4.567 0.025 0.036 0.811 0.040 0.052  6 1 0   0 
 7115664 15.694  2- 3 5933.5 110.2 108.5 4.396 0.045 0.056 1.033 0.064 0.073    1 0   0 
 7115671 13.857  2-17 6413.0 177.0 243.0 4.203 0.153 0.187 1.299 0.196 0.215    2     1 
 7115785 13.998  1-17 5541.9  87.8  88.7 4.499 0.022 0.032 0.953 0.040 0.051  1 1 0 0 0 
 7115816 15.050  1-17 5943.9 124.1 121.4 3.870 0.065 0.058 1.274 0.139 0.082    1 0   0 
 7115842 14.110  1-17 5724.8 113.3 106.2 4.247 0.043 0.044 0.990 0.076 0.074    1 0   0 
 7115869 13.408  0-17 6678.5 135.0 138.1 4.102 0.031 0.032 1.340 0.058 0.051    1 0   0 
 7115879 14.545  1-17 5788.1 114.9 112.2 4.138 0.064 0.070 1.056 0.098 0.083    1 0   0 
 7115923 13.794  1-17 6370.2 122.6 131.4 4.233 0.033 0.038 1.257 0.061 0.069    1 0   0 
 7115925 12.528  0-17 6404.0 125.9 120.1 3.963 0.031 0.037 1.393 0.064 0.103    1 0   0 
 7116042 14.371 14-15 6148.0 110.3 108.1 4.390 0.027 0.038 1.102 0.050 0.069    1 0   0 
 7116046 15.815  2-17 5349.7 100.4  84.2 4.326 0.050 0.047 0.871 0.054 0.039  6 1 0   0 
 7116072 13.635  1-17 5363.8 127.3 125.9 3.558 0.035 0.049 1.513 0.086 0.123    1 0   0 
 7116166 15.747  2-17 5573.2 110.0 106.8 4.366 0.058 0.056 0.924 0.071 0.067    1 0   0 
 7116202 15.296 14-15 6131.4 120.6 116.0 4.265 0.047 0.052 1.149 0.068 0.082    1 0   0 
 7116226 15.420  1-17 5887.3 115.8 111.0 4.276 0.053 0.054 1.046 0.076 0.079    1 0   0 
 7116258 14.532  1-17 5901.9 110.8 115.6 4.018 0.054 0.048 1.159 0.128 0.081    1 0   0 
 7116282 15.591  2-17 5270.6 103.5  93.7 4.484 0.044 0.044 0.851 0.057 0.054  1 1 0   0 
 7116288 15.024  1-17 5549.3 101.1 101.1 4.450 0.041 0.048 0.918 0.062 0.068    1 0   0 
 7116339 15.420  1-17 5970.1 121.2 111.5 4.249 0.051 0.053 1.091 0.076 0.083    1 0   0 
 7116382 15.776  1-17 5604.0 152.0 152.0 4.588 0.034 0.136 0.863 0.088 0.097  8 2     1 
 7116478 14.751  1-17 5900.9 105.2 103.4 4.414 0.034 0.045 1.021 0.058 0.072    1 0   0 
 7116519 15.770  4-17 5618.2 112.2 111.5 3.841 0.071 0.068 1.177 0.089 0.092  1 1 0   0 
 7116560 15.972  2-17 6159.1 123.9 116.4 4.183 0.091 0.084 1.197 0.081 0.091    1 0   0 
 7116670 15.998  4-17 5520.5 115.3 109.5 4.070 0.077 0.073 0.970 0.074 0.071    1 0   0 
 7116699 15.149 14-15 5907.3 114.2 106.3 4.189 0.048 0.053 1.092 0.081 0.085    1 0   0 
 7116719 15.409  1-17 5471.7  97.3  95.2 4.520 0.029 0.043 0.886 0.044 0.058    1 0   0 
 7116736 15.140  1-17 5055.8  88.5  80.5 3.259 0.092 0.091 1.005 0.218 0.173  2 2 0   0 
 7116760 15.614  1-17 5847.5 111.4 108.4 4.271 0.069 0.068 1.032 0.079 0.079    1 0   0 
 7116836 15.050  1-17 6275.7 133.4 129.3 4.170 0.055 0.051 1.253 0.066 0.080    1 0   0 
 7116842 14.050  1-17 5800.3 102.6 103.5 4.441 0.031 0.042 0.987 0.056 0.070  6 1 0   0 
 7116851 15.552  4-17 4828.0  84.7  84.0 3.065 0.145 0.149 1.251 0.253 0.262  2 2 0   0 
 7116873 14.254  1-17 5925.7 106.5 101.5 4.506 0.018 0.027 0.956 0.033 0.047  6 1 0   0 
 7116942 15.333  1-17 5735.7 104.8  96.0 4.521 0.024 0.033 0.918 0.041 0.050    1 0   0 
 7116953 14.837  1-17 5632.7 109.8 107.5 4.369 0.047 0.047 0.942 0.073 0.070    1 0   0 
 7116962 13.620  1-17 6112.3 119.3 115.6 4.266 0.033 0.042 1.142 0.072 0.080    1 0   0 
 7117003 13.496  1-17 5640.3 112.0 105.7 4.254 0.044 0.044 0.956 0.073 0.070  3 1 0   0 
 7117020 15.293  1-17 5883.4 106.3 103.6 4.423 0.037 0.048 1.012 0.058 0.070    1 0   0 
 7117075 14.730  1-17 6418.5 128.9 125.3 4.274 0.041 0.042 1.252 0.060 0.069  0 1 0   0 
 7117084 14.635  0-17 5046.4  94.3  85.5 3.509 0.071 0.080 1.039 0.166 0.159  2 3 0   0 
 7117094 14.364 14-15 6314.5 127.6 122.0 4.275 0.038 0.042 1.215 0.066 0.076    1 0   0 
 7117095 14.102 10-10 6089.7 113.5 108.1 4.026 0.036 0.051 1.283 0.068 0.120    1 0   0 
 7117126 13.724  1-17 5468.2  93.3  97.5 4.430 0.034 0.039 1.001 0.054 0.059    1 0   0 
 7117153 15.519  2-17 5895.0 156.0 208.0 4.489 0.035 0.196 1.105 0.100 0.137  3 2     1 
 7117168 13.480  0-17 6461.6 140.2 124.3 4.073 0.032 0.032 1.395 0.066 0.059    1 0   0 
 7117178 15.519  2-17 5047.8  66.2  63.7 4.074 0.023 0.022 0.895 0.014 0.014  2 1 0   0 
 7117186 14.473 14-15 5887.7 114.0 110.0 4.311 0.045 0.046 1.036 0.076 0.077    1 0   0 
 7117226 15.004  1-17 5613.3 114.3 109.9 4.111 0.053 0.052 0.988 0.077 0.071    1 0   0 
 7117270 15.381  1-17 5416.9 115.6 111.0 3.898 0.054 0.055 1.051 0.075 0.077    1 0   0 
 7117284 13.434  0-17 6308.9 122.0 117.0 3.956 0.034 0.042 1.417 0.072 0.113    1 0   0 
 7117288 15.319 11-13 6357.7 129.8 124.1 4.035 0.070 0.068 1.360 0.084 0.085    1 0   0 
 7117352 15.305  1-17 6014.1 112.1 110.0 4.006 0.067 0.072 1.236 0.106 0.101    1 0   0 
 7117355 14.895  1-17 5654.8 102.5  99.9 4.455 0.037 0.047 0.944 0.058 0.067    1 0   0 
 7117378 14.791  1-17 6394.4 124.0 116.8 3.867 0.054 0.056 1.531 0.089 0.124 11 1 0   0 
 7117413 15.381  1-17 5473.4 109.6  99.2 4.334 0.054 0.050 0.897 0.067 0.057    1 0   0 
 7117436 15.082  1-17 5977.9 110.6 108.2 4.385 0.040 0.050 1.052 0.063 0.074    1 0   0 
 7117455 15.035 14-15 6657.4 134.0 129.6 4.289 0.036 0.043 1.306 0.056 0.055    3 0   0 
 7117457 15.780  4-17 5383.0 106.1  99.9 4.468 0.052 0.057 0.875 0.059 0.059    1 0   0 
 7117485 15.456  1-17 5761.2 109.1 106.0 4.395 0.054 0.062 0.980 0.068 0.073    1 0   0 
 7117489 14.830  1-17 5250.1 118.4 107.0 3.757 0.044 0.053 1.161 0.086 0.105  6 1 0   0 
 7117491 15.926  4-17 5035.6 110.6  97.5 3.725 0.083 0.093 1.027 0.141 0.126  0 1 0   0 
 7117514 15.468  1-17 5879.4 115.6 113.8 4.006 0.078 0.077 1.161 0.113 0.090    1 0   0 
 7117541 15.699  2-17 5790.0 104.9 101.7 4.477 0.036 0.048 0.960 0.054 0.062  3 1 0   0 
 7117549 15.061  1-17 6146.8 124.2 115.9 4.239 0.053 0.049 1.165 0.069 0.082    1 0   0 
 7117553 13.843  1-17 4939.7  85.8  82.4 3.344 0.071 0.096 1.251 0.190 0.232  2 2 0   0 
 7117561 15.808  4-17 6326.8 156.9 151.6 4.230 0.078 0.088 1.240 0.077 0.089    1 0   0 
 7117568 14.534  1-17 5995.9  99.8 108.6 4.095 0.041 0.050 1.190 0.076 0.103    1 0   0 
 7117585 15.023  1-17 5487.1 120.5 116.1 3.647 0.049 0.051 1.406 0.089 0.102    1 0   0 
 7117610 15.857  2-17 5269.5 102.2  94.0 4.507 0.043 0.050 0.848 0.052 0.055  0 1 0   0 
 7117642 14.056  1-17 6195.7 116.0 116.8 3.904 0.036 0.053 1.434 0.076 0.145    1 0   0 
 7117661 14.573  1-17 5955.8 121.6 110.6 4.206 0.041 0.046 1.105 0.075 0.086    1 0   0 
 7117679 13.742  1-17 6170.9 115.7 112.7 3.866 0.038 0.055 1.460 0.085 0.152    1 0   0 
 7117691 14.824  1-17 5940.4 109.6 107.5 4.138 0.045 0.050 1.135 0.083 0.092    1 0   0 
 7117723 15.684  1-17 5579.7 116.1 113.1 3.893 0.065 0.063 1.114 0.082 0.083    1 0   0 
 7117794 15.293  1-17 5959.5 111.3 116.0 3.983 0.067 0.066 1.213 0.119 0.091    1 0   0 
 7117797 14.980  1-17 5933.8 120.0 113.4 4.270 0.049 0.051 1.067 0.076 0.081    1 0   0 
 7117803 15.893  1-17 5504.9 113.5 108.1 4.068 0.077 0.072 0.965 0.073 0.070    1 0   0 
 7117820 15.644  2- 3 4865.7  84.4  83.4 3.222 0.123 0.128 1.198 0.227 0.238  0 2 0   0 
 7117822 15.636  1-17 5761.2 114.1 112.8 4.193 0.065 0.066 1.021 0.087 0.079    1 0   0 
 7117866 15.439  1-17 5980.3 119.9 113.9 4.270 0.060 0.062 1.087 0.076 0.082    1 0   0 
 7117933 15.292  1-17 5380.6 100.2  96.7 4.509 0.035 0.046 0.873 0.049 0.060    1 0   0 
 7118051 15.789  4-17 6210.0 194.0 259.0 4.450 0.067 0.202 1.093 0.153 0.153    2     1 
 7118053 15.823  1-17 5683.3 119.1 112.9 4.429 0.083 0.143 0.945 0.079 0.074    1     0 
 7118076 15.606  1-17 5380.4 117.3 113.6 3.938 0.056 0.056 1.002 0.071 0.073    1 0   0 
 7118149 14.712  1-17 5967.0 122.2 112.6 4.261 0.043 0.047 1.085 0.074 0.082    1 0   0 
 7118174 15.992  4-17 5422.1 109.3 103.7 4.460 0.054 0.062 0.884 0.060 0.061    1 0   0 
 7118197 15.766  1-17 5754.7 120.4 117.4 3.956 0.083 0.072 1.131 0.094 0.085    1 0   0 
 7118222 14.701  1-17 5708.0 119.4 117.5 3.805 0.041 0.041 1.250 0.065 0.074    1 0   0 
 7118223 14.464  1-17 5939.8 106.4 113.5 4.093 0.039 0.053 1.161 0.087 0.098    1 0   0 
 7118262 14.754  1-17 5787.2 117.5 113.1 4.261 0.046 0.049 1.010 0.077 0.077    1 0   0 
 7118268 14.780  1-17 6143.0 183.0 201.0 4.415 0.087 0.203 0.980 0.140 0.115    2     1 
 7118301 15.517  4-17 5354.9 121.0 116.1 3.961 0.058 0.058 0.974 0.070 0.071  0 1 0   0 
 7118304 15.730  1-17 6045.3 116.5 113.7 4.336 0.059 0.065 1.087 0.071 0.078    1 0   0 
 7118329 15.515  2- 3 4949.8  93.3  86.7 3.487 0.091 0.104 1.160 0.181 0.206  0 2 0   0 
 7118333 14.355  1-17 5654.2 115.3 114.3 3.858 0.036 0.038 1.177 0.064 0.069    1 0   0 
 7118364 15.024  1-17 5641.8 116.8 116.7 4.151 0.049 0.049 1.042 0.091 0.072    1 0 0 0 
 7118369 14.929  1-17 5097.1 113.3 105.5 4.425 0.100 0.556 0.836 0.097 0.060  0 1     0 
 7118394 15.323  4-17 6143.0 122.8 110.9 4.018 0.058 0.063 1.299 0.084 0.111    1 0   0 
 7118402 15.489  1-17 5717.9 106.7 104.0 4.442 0.042 0.053 0.961 0.060 0.069    1 0   0 
 7118462 14.649  1-17 6028.5 118.3 114.1 4.196 0.039 0.045 1.141 0.073 0.089    1 0   0 
 7118479 14.171  0-17 5997.0 190.0 232.0 4.168 0.246 0.164 1.085 0.156 0.156  2 2     1 
 7118509 15.545  1-17 4984.8  87.7  80.3 4.543 0.034 0.034 0.794 0.043 0.043  0 1 0   0 
 7118545 14.171  1-17 6079.3 113.7 115.3 4.149 0.041 0.043 1.056 0.082 0.075  3 1 0   0 
 7118555 13.719  1-17 5792.1 111.7 107.5 4.293 0.041 0.041 0.982 0.072 0.068    1 0   0 
 7118568 15.306  1-17 5334.7  94.6  87.8 4.596 0.019 0.029 0.790 0.033 0.042    1 0   0 
 7118620 13.804  1-17 6305.4 128.5 119.8 3.999 0.034 0.038 1.377 0.069 0.092    1 0   0 
 7118621 15.272  1-17 5901.4 114.7 112.0 4.358 0.041 0.046 1.033 0.073 0.078  3 1 0   0 
 7118656 15.231  1-17 5432.0 178.0 145.0 4.471 0.120 0.132 0.769 0.122 0.052  3 2     1 
 7118707 13.654  1-17 6285.0 133.5 132.4 4.162 0.029 0.029 1.326 0.053 0.055    1 0   0 
 7118770 15.384  4-17 5591.5 122.9 116.4 4.027 0.057 0.051 1.018 0.074 0.071    1 0   0 
 7118774 14.714  1-17 6040.8 114.7 115.0 4.012 0.043 0.054 1.259 0.086 0.112    1 0   0 
 7118779 15.788  4-17 5384.8 111.4 102.7 4.447 0.052 0.052 0.876 0.064 0.059    1 0   0 
 7118781 15.519  4-17 5265.2 103.2  96.9 4.524 0.035 0.044 0.846 0.047 0.056    1 0   0 
 7118787 15.369  1-17 5398.2 109.2 104.7 4.531 0.048 0.074 0.852 0.060 0.064    1     0 
 7118798 13.889  1-17 5705.5 101.4 115.6 4.023 0.043 0.042 1.215 0.121 0.061    1 0   0 
 7118887 15.706  1-17 5455.2 102.2  98.9 4.533 0.029 0.042 0.874 0.044 0.057    1 0   0 
 7118916 14.949  1-17 5821.7 106.2 100.7 4.508 0.021 0.032 0.944 0.038 0.052    1 0   0 
 7118974 15.296  1-17 5763.5 116.5 115.7 4.115 0.054 0.057 1.054 0.104 0.080    1 0   0 
 7118976 15.310  1-17 5951.9 112.0 110.2 4.386 0.042 0.051 1.043 0.064 0.075    1 0   0 
 7119000 15.421  1-17 5328.9 100.4  96.4 4.545 0.028 0.040 0.848 0.041 0.055  0 1 0   0 
 7119022 15.731  2-17 5894.4 118.7 113.2 4.257 0.062 0.062 1.056 0.079 0.082    1 0   0 
 7119080 15.191  4-17 5146.7  93.6  82.8 4.466 0.040 0.031 0.828 0.052 0.038  9 1 0   0 
 7119083 14.299  1-17 6013.6 115.6 106.6 4.129 0.034 0.043 1.178 0.067 0.098    1 0   0 
 7119085 15.745  2-17 6136.0 131.0 113.3 4.162 0.067 0.063 1.202 0.074 0.091    1 0   0 
 7119232 14.485  1-17 6029.3 114.1 115.0 4.173 0.041 0.043 1.154 0.072 0.090    1 0   0 
 7119308 14.998  1-17 5943.9 116.8 110.8 4.165 0.044 0.049 1.123 0.078 0.090    1 0   0 
 7119316 14.406 14-15 6224.3 135.5 130.2 4.199 0.036 0.044 1.220 0.063 0.084    1 0   0 
 7119335 15.915  4-17 6034.2 115.6 112.6 4.136 0.105 0.099 1.167 0.097 0.099    1 0   0 
 7119362 15.632  1-17 5900.0 164.0 205.0 4.509 0.042 0.178 1.065 0.102 0.153    2     1 
 7119454 15.067  1-17 5720.1 107.2 103.7 4.479 0.029 0.041 0.952 0.048 0.063    1 0   0 
 7119481 14.718  2-16 6076.2 113.7 108.7 4.411 0.027 0.039 1.069 0.050 0.067    1 0 0 0 
 7119658 14.357  1-17 6223.7 111.7 110.4 4.378 0.026 0.037 1.130 0.048 0.068    1 0   0 
 7119665 15.161  1-17 5167.9 127.8 115.8 3.734 0.050 0.065 1.140 0.100 0.124  0 1 0   0 
 7119667 15.885  4-17 5353.0 114.6  98.6 4.380 0.054 0.049 0.867 0.062 0.046  0 1 0   0 
 7119748 15.255  1-17 5387.1 108.1 100.6 4.450 0.047 0.047 0.877 0.064 0.059  0 1 0   0 
 7119757 15.231  1-17 5056.9 115.6 103.3 3.679 0.069 0.084 1.111 0.132 0.154  3 1 0   0 
 7119850 15.443  1-17 5940.0 120.0 112.0 4.209 0.055 0.054 1.095 0.081 0.086    1 0   0 
 7119876 15.782  1-17 7039.6 160.2 149.8 4.181 0.041 0.045 1.464 0.083 0.076  3 2 0   0 
 7119890 14.989  1-17 4982.3 100.5  90.5 3.547 0.070 0.090 1.164 0.162 0.197  0 1 0   0 
 7119894 14.674 14-15 6683.7 137.3 131.6 4.045 0.048 0.048 1.456 0.082 0.078    3 0   0 
 7119962 15.952  1-17 5200.0 158.4 123.0 3.830 0.064 0.056 1.020 0.117 0.102  0 1 0   0 
 7119981 14.990  1-17 5223.7 126.0 114.9 3.702 0.044 0.057 1.230 0.090 0.123  0 1 0   0 
 7119996 15.405  1-17 6276.2 116.2 119.7 3.753 0.071 0.075 1.615 0.125 0.161    1 0   0 
 7120009 15.682  2- 3 5791.5 112.5 108.4 4.305 0.061 0.060 1.003 0.076 0.076    1 0   0 
 7120028 14.254  1-17 5761.3 124.6 120.6 3.911 0.040 0.038 1.165 0.070 0.071    1 0   0 
 7120032 13.911  1-17 6063.5 123.5 128.4 3.854 0.057 0.056 1.351 0.162 0.091    1 0   0 
 7120033 15.637  1-17 5482.1 106.0 102.0 4.408 0.057 0.057 0.899 0.067 0.063    1 0   0 
 7120237 15.523  2-17 6337.9 128.5 128.4 4.248 0.059 0.061 1.235 0.066 0.079    1 0   0 
 7120245 14.121  1-17 5602.1 109.3 105.3 4.289 0.042 0.044 0.938 0.070 0.067    1 0   0 
 7120327 14.952  1-17 5290.7 101.2  92.5 4.480 0.042 0.041 0.856 0.059 0.055    1 0   0 
 7120350 14.414 14-15 6139.7 120.7 115.4 3.854 0.041 0.040 1.179 0.060 0.063  1 1 0   0 
 7120359 14.086 15-15 5431.1 107.4 107.9 3.802 0.033 0.037 1.173 0.065 0.078  1 1 0   0 
 7120433 15.930  2-17 4744.1  71.0  61.1 3.671 0.093 0.096 0.910 0.070 0.039  2 1 0   0 
 7120481 14.782  1-17 5966.9 111.4 111.6 3.989 0.055 0.053 1.209 0.125 0.085    1 0   0 
 7120540 14.504  1-17 6271.4 125.1 116.8 3.990 0.038 0.043 1.369 0.067 0.100    1 0   0 
 7120578 14.021 10-10 6130.6 102.6  95.8 4.359 0.021 0.026 1.219 0.037 0.053    1 0   0 
 7120640 15.570  1-17 5534.6 102.1  98.4 4.507 0.032 0.045 0.902 0.048 0.059    1 0   0 
 7120681 15.398  4-17 5267.2  98.5  94.0 4.577 0.022 0.034 0.807 0.037 0.049  6 1 0   0 
 7120688 14.248  1-17 5843.0 113.5 111.7 4.205 0.041 0.047 1.055 0.081 0.082    1 0   0 
 7120689 15.723  1-17 5728.5 110.5 107.1 4.573 0.025 0.029 0.851 0.039 0.040    1 0   0 
 7120725 13.863  1-17 6384.0 170.0 207.0 4.339 0.108 0.201 1.038 0.186 0.100    2     1 
 7120789 15.746  2-17 5798.9 117.7 113.5 4.297 0.150 0.220 1.011 0.115 0.089    1     0 
 7120842 14.894  1-17 5820.4 111.4 110.7 4.204 0.043 0.047 1.054 0.079 0.077  0 1 0   0 
 7120899 15.962  1-17 5019.9  96.3  88.2 4.530 0.039 0.038 0.802 0.045 0.042  0 1 0   0 
 7120948 15.335  1-17 5985.0 121.4 114.8 4.243 0.054 0.056 1.099 0.077 0.083    1 0   0 
 7120955 14.869  1-17 6041.0 119.3 113.4 4.203 0.040 0.048 1.144 0.070 0.087    1 0   0 
 7120961 12.574  0-17 6480.1 117.6 123.0 4.349 0.023 0.032 1.194 0.040 0.058    1 0   0 
 7120966 14.829 14-15 6260.0 197.0 241.0 4.238 0.180 0.180 1.048 0.185 0.123    2     1 
 7120972 15.564  1-17 5562.0 112.8 109.2 4.348 0.082 0.080 0.923 0.070 0.066    1 0   0 
 7121017 15.738  1-17 5782.4 116.5 113.8 4.098 0.065 0.072 1.071 0.104 0.083    1 0   0 
 7121020 14.983  1-17 5700.5 113.2 109.3 4.368 0.049 0.050 0.963 0.074 0.073    1 0   0 
 7121031 15.658  1-17 5198.0 125.0 115.0 3.774 0.058 0.067 1.098 0.103 0.112  0 1 0   0 
 7121056 14.404  1-17 5882.5 120.8 117.4 4.214 0.043 0.043 0.995 0.079 0.071    1 0   0 
 7121090 15.496  1-17 5236.6 124.0 115.9 3.711 0.057 0.067 1.213 0.106 0.125  0 1 0   0 
 7121099 15.797  2-17 5821.8 114.2 110.4 4.112 0.066 0.074 1.084 0.104 0.086    1 0   0 
 7121131 15.892  2-17 5779.6 116.9 113.1 4.065 0.078 0.081 1.084 0.105 0.084    1 0   0 
 7121137 15.048  1-17 5778.2 114.2 116.9 4.164 0.047 0.052 1.041 0.093 0.082    1 0   0 
 7121139 14.974  1-17 5749.0 142.0 170.0 4.547 0.042 0.168 0.961 0.092 0.127    2     1 
 7121153 15.782  1-17 5160.3  95.1  90.2 4.568 0.028 0.038 0.802 0.043 0.051  0 1 0   0 
 7121162 14.078 10-10 5944.9 120.3 117.1 4.017 0.047 0.042 1.034 0.076 0.066    1 0   0 
 7121174 15.522  4-17 5518.3 105.0 103.1 4.425 0.052 0.056 0.909 0.066 0.066    1 0   0 
 7121231 15.864  1-17 5403.3 114.1 101.7 4.157 0.063 0.063 0.902 0.062 0.051  0 1 0   0 
 7121246 15.024  1-17 5801.1 104.3 103.4 4.451 0.034 0.043 0.969 0.053 0.062    1 0   0 
 7121346 15.589  1-17 5438.4 113.2 104.1 4.153 0.057 0.056 0.912 0.064 0.056    1 0   0 
 7121370 12.670  0- 1 4857.3  94.8  98.7 2.639 0.132 0.206 1.865 0.457 0.628  2 2 0   0 
 7121371 15.961  2-17 5739.3 107.1 102.8 4.452 0.045 0.059 0.961 0.060 0.066    1 0   0 
 7121450 15.104  1-17 5549.9 122.0 130.2 4.433 0.041 0.046 0.918 0.070 0.071    1 0   0 
 7121453 13.034  0-17 5971.1 243.6 138.9 4.054 0.244 0.250 1.118 0.315 0.139    1     0 
 7121524 14.729  1-17 5866.1 116.2 112.5 4.281 0.047 0.049 1.036 0.076 0.079    1 0   0 
 7121542 12.209  0- 1 6572.4 148.7 138.1 4.140 0.029 0.029 1.340 0.060 0.049  2 1 0   0 
 7121567 14.941  1-17 5074.6 118.9 104.8 3.690 0.055 0.075 1.126 0.115 0.152  0 1 0   0 
 7121876 15.272  1-17 5064.2  93.8  85.5 4.516 0.037 0.034 0.812 0.048 0.044  1 1 0   0 
 7121885 14.110  4-17 6068.0 116.6 109.6 4.035 0.055 0.062 1.180 0.099 0.085  3 1 0   0 
 7121934 15.664  1-17 5730.6 115.2 112.9 4.135 0.075 0.079 1.030 0.093 0.081    1 0   0 
 7121971 15.583  2- 3 5833.7 109.0 106.6 4.411 0.046 0.057 0.999 0.064 0.072    1 0   0 
 7122014 15.934  1-17 5643.5 107.1 102.7 4.500 0.037 0.051 0.919 0.054 0.059    1 0   0 
 7122015 15.949  1-17 4818.5  92.0  85.2 4.591 0.025 0.031 0.744 0.038 0.039  1 1 0   0 
 7122037 15.158  1-17 6370.8 126.4 120.9 4.298 0.042 0.052 1.222 0.063 0.072    1 0   0 
 7122099 15.676  1-17 5699.5 117.8 116.8 4.067 0.074 0.071 1.045 0.092 0.079    1 0   0 
 7122134 15.608  1-17 6033.3 119.2 117.0 4.276 0.063 0.065 1.104 0.076 0.082    1 0   0 
 7122150 15.350  1-17 4850.2  88.4  81.0 4.563 0.030 0.030 0.768 0.039 0.038  0 1 0   0 
 7122152 15.025  1-17 5624.0 124.1 115.5 4.006 0.052 0.047 1.044 0.074 0.070  0 1 0   0 
 7122167 15.581  2-17 6213.2 120.9 116.6 4.332 0.050 0.061 1.146 0.067 0.076    1 0   0 
 7122179 15.745  2-17 5775.8 107.5 102.4 4.488 0.034 0.045 0.950 0.052 0.060    1 0   0 
 7122183 15.697  4-17 5172.1 123.0 112.6 3.727 0.072 0.082 1.137 0.128 0.133  0 1 0   0 
 7122221 15.398  1-17 5914.2 117.4 113.6 4.319 0.057 0.058 1.045 0.075 0.079    1 0   0 
 7122239 15.549  4-17 5804.8 128.5 117.3 3.760 0.085 0.082 1.322 0.115 0.104    1 0   0 
 7122249 15.969  4-17 5117.2 121.5 107.7 3.708 0.086 0.097 1.116 0.145 0.147  0 1 0   0 
 7122259 13.581  4-17 6212.9 121.7 116.6 3.947 0.078 0.080 1.372 0.116 0.116  3 1 0   0 
 7122271 15.902  1-17 6011.0 123.9 122.4 3.978 0.167 0.173 1.240 0.169 0.134  8 1     0 
 7122285 15.105  1-17 5871.2 117.2 113.4 4.271 0.064 0.065 1.042 0.079 0.080    1 0   0 
 7122290 15.193  1-17 6054.5 115.6 108.5 4.047 0.054 0.065 1.242 0.086 0.106    1 0   0 
 7122370 15.681  1-17 5740.2 122.8 119.3 4.012 0.081 0.071 1.091 0.098 0.082    1 0   0 
 7122392 14.753  1-17 5906.2 127.0 125.3 4.057 0.056 0.050 1.034 0.089 0.071    1 0   0 
 7122421 15.368  1-17 6247.2 122.8 116.8 4.480 0.027 0.030 1.002 0.046 0.047    1 0   0 
 7122439 15.692  1-17 5898.3 111.5 106.1 4.477 0.034 0.044 0.976 0.054 0.061    1 0   0 
 7122635 14.905  1-17 5823.5 112.6 110.5 4.168 0.055 0.059 1.061 0.091 0.083  1 1 0   0 
 7122655 15.869  1-17 5481.5 127.5 123.2 3.852 0.081 0.078 1.117 0.104 0.097    1 0   0 
 7122665 14.930  1-17 5986.2 121.2 114.4 4.245 0.048 0.051 1.099 0.075 0.083    1 0   0 
 7122721 13.437  1-17 5029.0 181.0 181.0 4.539 0.078 0.052 0.727 0.103 0.055  2 2     1 
 7122737 15.241  4-17 4785.4  93.1  90.3 3.042 0.138 0.142 1.179 0.265 0.243  2 2 0   0 
 7122751 13.632  1-17 5109.0 102.6  86.5 4.472 0.034 0.026 0.825 0.052 0.037  0 1 0   0 
 7122774 14.499  1-17 5760.1 118.9 113.0 4.285 0.045 0.047 0.995 0.076 0.076    1 0   0 
 7122819 14.477  1-17 5564.3 124.8 122.4 3.596 0.039 0.044 1.503 0.076 0.091    1 0   0 
 7122851 14.709  1-17 5905.4 114.0 117.8 4.080 0.049 0.058 1.131 0.104 0.083  0 1 0   0 
 7122863 15.571  1-17 5635.0 168.0 168.0 4.612 0.034 0.136 0.839 0.079 0.096    2     1 
 7122900 14.821  1-17 5538.5 113.7 110.0 4.376 0.049 0.048 0.913 0.072 0.066    1 0   0 
 7122922 15.425  4-17 6091.5 122.6 112.1 4.180 0.095 0.090 1.170 0.087 0.093    1 0   0 
 7122998 15.123  1-17 5769.5 112.9 111.9 4.097 0.056 0.059 1.064 0.107 0.080    1 0   0 
 7123006 13.653  1-17 6634.9 143.0 126.9 4.120 0.034 0.033 1.429 0.071 0.063    1 0   0 
 7123063 14.967  1-17 5460.9 121.9 118.0 3.915 0.044 0.045 1.054 0.067 0.071    1 0   0 
 7123154 15.854  4-17 5265.0 104.2  96.9 4.527 0.037 0.047 0.843 0.048 0.056  0 1 0   0 
 7123195 14.507  1-17 6046.0 162.0 217.0 4.486 0.052 0.208 1.053 0.142 0.142    2     1 
 7123197 14.935  1-17 4897.1  93.6  85.4 3.093 0.104 0.093 1.034 0.254 0.183  2 2 0   0 
 7123233 14.198 10-10 6306.8 121.1 114.8 3.881 0.036 0.046 1.497 0.072 0.143    1 0   0 
 7123267 15.199  1-17 4872.3  84.0  78.8 4.519 0.032 0.023 0.785 0.040 0.029  1 1 0   0 
 7123312 14.709  1-17 5964.0 113.0 110.3 4.386 0.036 0.044 1.049 0.064 0.076    1 0   0 
 7123319 15.505  2-17 5709.3 116.7 112.5 4.212 0.056 0.057 0.993 0.081 0.075    1 0   0 
 7123362 13.264  0-17 6015.4 108.3 115.2 4.314 0.029 0.039 1.190 0.057 0.072  1 1 0   0 
 7123414 12.646  0-17 6291.6 120.8 114.2 3.907 0.031 0.046 1.466 0.068 0.139    1 0   0 
 7123422 14.710  1-17 6058.8 120.4 122.7 3.875 0.056 0.057 1.332 0.155 0.090    1 0   0 
 7123435 15.376  1-17 5914.8 119.3 112.4 4.276 0.053 0.054 1.057 0.076 0.080    1 0   0 
 7123457 15.228  1-17 5872.6 112.4 112.2 4.098 0.055 0.066 1.116 0.105 0.088    1 0   0 
 7123487 15.665  1-17 5060.8  90.9  85.2 4.619 0.020 0.027 0.729 0.033 0.039  0 1 0   0 
 7123493 15.130  1-17 5778.4 114.1 109.3 4.329 0.051 0.051 0.994 0.075 0.076    1 0   0 
 7123542 14.265  1-17 6181.7 131.4 119.1 4.087 0.036 0.041 1.275 0.062 0.098    1 0   0 
 7123580 14.983  1-17 5851.5 111.9 108.7 4.206 0.047 0.050 1.058 0.081 0.082    1 0   0 
 7123614 14.027  1-17 6046.5 106.8 105.0 4.390 0.027 0.036 1.099 0.050 0.065    1 0   0 
 7123637 14.758  1-17 5377.0 160.0 160.0 4.509 0.110 0.110 0.719 0.115 0.038  0 2     1 
 7123638 15.463  1-17 5834.0 115.9 112.0 4.335 0.056 0.057 1.013 0.075 0.077    1 0   0 
 7123682 15.604  1-17 5489.5 110.1 100.2 4.304 0.055 0.053 0.903 0.067 0.058    1 0   0 
 7123695 15.060  4-17 5189.2 115.6 104.9 3.649 0.052 0.070 1.278 0.107 0.146    1 0   0 
 7123730 13.720  1-17 6534.0 175.0 214.0 4.203 0.175 0.175 1.205 0.169 0.188  1 2     1 
 7123770 15.511  4-17 5408.0 185.0 185.0 4.556 0.043 0.128 0.854 0.096 0.086  1 2     1 
 7123878 14.486  1-17 6053.3 108.2 103.0 4.439 0.023 0.034 1.044 0.042 0.060    1 0   0 
 7123913 15.774  4-17 5444.4 134.5 116.5 3.889 0.068 0.060 1.064 0.094 0.086    1 0   0 
 7123926 15.958  2-17 5531.7 109.5 104.6 4.341 0.068 0.065 0.914 0.069 0.064    1 0   0 
 7123930 15.167  1-17 5651.7 112.4 108.8 3.902 0.056 0.054 1.133 0.075 0.078    1 0   0 
 7123953 15.189  1-17 5745.5 111.1 107.0 4.230 0.051 0.053 1.002 0.079 0.076    1 0   0 
 7124026 13.276  1-17 5904.3 116.4 107.5 3.949 0.058 0.040 1.195 0.142 0.076    1 0   0 
 7124111 14.639 14-15 6043.4 109.6  99.5 4.090 0.043 0.048 1.217 0.070 0.103    1 0   0 
 7124135 13.331  0-17 5749.4 113.6 112.7 4.052 0.056 0.040 1.072 0.120 0.069    1 0   0 
 7124198 14.307  1-17 6173.0 124.1 136.7 3.782 0.056 0.068 1.528 0.133 0.166    1 0   0 
 7124209 15.662  2-17 5781.5 119.0 113.7 4.302 0.058 0.059 1.000 0.077 0.077    1 0   0 
 7124310 15.867  1-17 5576.3 111.4 107.5 4.293 0.072 0.071 0.931 0.071 0.067    1 0   0 
 7124330 15.988  4-17 6032.4 124.5 117.8 4.161 0.085 0.079 1.156 0.088 0.094    1 0   0 
 7124369 15.094  1-17 5901.0 116.8 113.2 4.296 0.049 0.050 1.045 0.076 0.079    1 0   0 
 7124380 14.736  1-17 5289.7 122.6 114.4 3.696 0.041 0.052 1.275 0.082 0.113  1 1 0   0 
 7124393 14.972  1-17 5544.7 116.6 113.4 3.949 0.045 0.045 1.055 0.068 0.069  1 1 0   0 
 7124394 13.253  1-17 4695.6  90.2  79.6 2.919 0.103 0.077 1.034 0.257 0.158  2 2 0   0 
 7124434 12.321  0-17 5712.1 128.1 118.7 3.803 0.035 0.035 0.791 0.044 0.042    1 0   0 
 7124448 15.334  4-17 5327.0 128.1 123.3 3.562 0.076 0.086 1.458 0.140 0.149    1 0   0 
 7124464 14.897  1-17 5016.0 115.1  99.3 3.799 0.050 0.056 0.958 0.086 0.089  0 1 0   0 
 7124503 14.868  1-17 5769.2 110.0 111.8 4.152 0.049 0.051 1.042 0.094 0.080    1 0   0 
 7124523 13.729  1-17 5882.3 127.1 122.8 3.806 0.036 0.034 1.096 0.064 0.058    1 0   0 
 7124533 15.506  3-16 5738.8 118.2 114.9 4.029 0.072 0.063 1.080 0.098 0.079    1 0   0 
 7124558 14.877  2-16 6010.7 105.4 106.3 4.086 0.044 0.053 1.203 0.075 0.104    1 0   0 
 7124613 13.343  0-17 6622.9 121.2 122.3 4.330 0.017 0.022 1.278 0.032 0.040  1 1 0 0 0 
 7124624 15.643  1-17 5222.9  96.4  92.0 4.575 0.025 0.036 0.802 0.041 0.050  8 1 0   0 
 7124634 15.914  4-17 5626.1 116.4 111.9 4.337 0.065 0.063 0.942 0.073 0.070    1 0   0 
 7124663 15.130  1-17 5663.3 121.4 118.6 4.116 0.055 0.054 1.008 0.086 0.075    1 0   0 
 7124667 14.663  1-17 5454.1 110.4 102.2 4.402 0.050 0.047 0.891 0.069 0.060    1 0   0 
 7124677 15.581  7-15 6343.7 121.9 119.8 4.358 0.035 0.046 1.169 0.059 0.067    1 0   0 
 7124687 13.968  1-17 5630.1  97.6  97.6 4.402 0.037 0.041 1.005 0.064 0.068    1 0   0 
 7124707 15.059  1-17 5691.2 120.2 117.2 4.148 0.052 0.052 1.007 0.088 0.076    1 0   0 
 7124782 15.209  1-17 5928.2 122.2 113.8 4.251 0.049 0.052 1.073 0.077 0.082    1 0   0 
 7124924 15.944  1-17 6161.0 193.0 258.0 4.454 0.048 0.192 1.150 0.138 0.153    2     1 
 7124965 15.608  2-17 5793.9 113.6 111.2 4.376 0.053 0.058 0.994 0.071 0.076    1 0   0 
 7125006 13.585  0-17 5616.3 122.8 111.2 3.912 0.035 0.028 1.230 0.047 0.051    1 0   0 
 7125072 15.218  1-17 5626.0 121.9 118.0 3.803 0.049 0.049 1.227 0.073 0.082    1 0   0 
 7125636 15.507  1-17 4651.2  86.4  81.3 4.550 0.030 0.024 0.755 0.031 0.027  3 1 1   0 
 7125662 14.863  1-17 5919.5 112.0 118.7 4.049 0.047 0.055 1.159 0.113 0.090    1 0   0 
 7125725 15.416  1-17 5498.2 119.0 116.5 3.916 0.055 0.055 1.064 0.074 0.076    1 0   0 
 7125916 15.341  1-17 5482.6 109.6 101.7 4.215 0.051 0.049 0.911 0.066 0.057    1 0   0 
 7125943 15.600  1-17 5425.5 108.5  96.5 4.376 0.058 0.051 0.884 0.066 0.054    1 0   0 
 7128757 14.354  2-15 5447.1 127.9 119.7 3.827 0.052 0.051 1.160 0.078 0.080  0 1 0   0 
 7128783 14.325  1-17 5539.9 149.8 174.7 4.213 0.204 0.245 0.944 0.137 0.096    1     0 
 7128861 14.509  3-15 5146.7  94.7  87.2 4.507 0.036 0.038 0.848 0.051 0.050  0 1 0   0 
 7128904 15.540  2-17 5699.7 118.2 118.0 4.090 0.070 0.071 1.035 0.092 0.079    1 0   0 
 7128918 12.655  1-17 5629.4 123.4 118.3 4.065 0.091 0.088 1.018 0.087 0.081  3 1 0   0 
 7128932 14.410  1-17 5510.1  94.3  94.5 4.515 0.026 0.039 0.899 0.042 0.059    1 0   0 
 7128946 14.852  1-17 5992.0 110.2 106.5 4.410 0.032 0.043 1.047 0.056 0.070    1 0   0 
 7129002 15.770  1-17 5153.1 100.6  93.7 4.544 0.033 0.042 0.818 0.045 0.051  0 1 0   0 
 7129011 12.465  0-17 6043.0 163.0 181.0 4.463 0.063 0.147 0.965 0.110 0.110    2     1 
 7129065 14.578  1-17 5855.4 113.8 110.4 4.150 0.043 0.050 1.086 0.089 0.086    1 0   0 
 7129103 14.203  1-17 5901.5 101.6  97.7 4.481 0.021 0.031 0.984 0.037 0.049    1 0   0 
 7129159 15.234  1-17 5972.8 122.8 113.0 4.215 0.054 0.054 1.108 0.077 0.086    1 0   0 
 7129160 15.665  2-17 5158.5 128.3 116.4 3.765 0.070 0.077 1.079 0.117 0.120  0 1 0   0 
 7129166 15.204  1-17 5848.3 111.5 108.2 4.453 0.033 0.044 0.990 0.052 0.066    1 0   0 
 7129238 14.808  1-17 5999.6 118.0 112.9 4.172 0.044 0.045 1.143 0.073 0.092  7 1 0   0 
 7129240 14.631  1-17 5771.3 128.0 117.2 3.833 0.045 0.042 1.240 0.069 0.074    1 0   0 
 7129264 14.415  1-17 6289.8 108.5 106.5 4.408 0.020 0.027 1.122 0.036 0.045    1 0   0 
 7129390 14.290  1-17 5882.0 133.6 124.7 3.617 0.041 0.040 1.525 0.079 0.072    1 0   0 
 7129427 11.880  0-17 6246.7 110.1 110.4 3.814 0.026 0.040 1.614 0.061 0.142    1 0   0 
 7129465 15.455  1-17 5159.4  56.4  51.7 4.263 0.037 0.038 0.879 0.017 0.014  3 1 0   0 
 7129490 14.452 14-15 6303.6 130.1 126.4 3.966 0.038 0.043 1.405 0.073 0.113    1 0   0 
 7129564 13.722  0-17 5728.4  93.5  97.0 4.065 0.033 0.050 1.236 0.068 0.105  2 1 0   0 
 7129648 15.375  1-17 5523.4 121.8 116.2 4.140 0.062 0.061 0.944 0.072 0.067  1 1 0   0 
 7129684 14.645  1-17 5889.1 114.1 119.7 4.084 0.045 0.055 1.130 0.106 0.089    1 0   0 
 7129697 15.155  4-17 6000.7 117.7 114.6 4.370 0.041 0.049 1.064 0.066 0.077    1 0   0 
 7129717 14.273  1-17 5795.2 122.7 123.3 3.691 0.036 0.034 1.268 0.062 0.064    1 0   0 
 7129772 15.457  1-17 5756.5 119.1 120.1 4.111 0.061 0.065 1.052 0.102 0.081    1 0   0 
 7129936 13.788  1-17 6083.2 144.8 138.4 4.082 0.068 0.078 1.174 0.105 0.113    1     0 
 7129990 15.724  2-17 5878.2 119.4 114.0 4.187 0.065 0.065 1.077 0.088 0.086    1 0   0 
 7129999 11.634  1-17 6083.1 130.9 125.2 3.896 0.037 0.036 0.996 0.061 0.056  2 1 0   0 
 7130044 11.108  1-17 5221.5  81.4  73.3 4.339 0.026 0.023 0.860 0.032 0.023  3 1 0   0 
 7130073 14.135  1-17 5298.0 100.6  90.3 4.592 0.030 0.030 0.713 0.038 0.040  0 1 0   0 
 7130095 14.038 10-10 6142.1 153.0 155.6 3.997 0.080 0.100 1.191 0.112 0.120    1     0 
 7130105 15.354  1-17 5811.7 117.3 114.4 4.162 0.054 0.059 1.058 0.093 0.084    1 0   0 
 7130161 13.793  1-17 6216.7 127.7 119.4 4.273 0.032 0.041 1.211 0.066 0.069    1 0   0 
 7130263 14.758  1-17 5968.9 112.7 110.9 4.391 0.036 0.046 1.048 0.062 0.075  1 1 0   0 
 7130307 14.122  1-17 6011.0 161.0 179.0 4.378 0.148 0.181 0.900 0.120 0.087    2     1 
 7130377 15.981  4-17 5226.4 110.2 101.7 4.515 0.041 0.048 0.839 0.051 0.053  1 1 0   0 
 7130391 15.621  1-17 5765.3 115.9 113.1 4.409 0.048 0.057 0.980 0.067 0.074    1 0   0 
 7130471 13.401  0-17 6225.4 113.7 114.3 4.352 0.027 0.035 1.153 0.052 0.066    1 0   0 
 7130490 15.694  2-17 5907.1 127.5 127.3 3.957 0.097 0.091 1.204 0.115 0.100  7 1 0   0 
 7130507 15.614  1-17 5668.3 132.0 128.8 3.809 0.075 0.072 1.229 0.095 0.098    1 0   0 
 7130515 15.232  4-17 5729.6 122.5 118.1 4.215 0.052 0.054 1.000 0.083 0.077    1 0   0 
 7130609 15.377  1-17 6321.5 138.4 135.8 4.215 0.055 0.061 1.249 0.066 0.079    1 0   0 
 7130626 15.484  1-17 5887.9 112.2 110.8 4.384 0.048 0.056 1.023 0.067 0.075    1 0   0 
 7130656 15.194  1-17 5907.2 112.5 110.3 4.385 0.042 0.050 1.030 0.067 0.076    1 0   0 
 7130701 11.830  0-17 6792.4 148.4 134.0 3.983 0.031 0.034 1.557 0.077 0.075    2 0   0 
 7130790 14.646  1-17 5957.6 111.0 108.4 4.436 0.026 0.038 1.028 0.048 0.067    1 0   0 
 7130795 15.051  1-17 6249.1 124.6 133.3 3.839 0.049 0.058 1.513 0.098 0.161    1 0   0 
 7130804 14.974  4-17 6034.3 201.1 179.5 3.854 0.046 0.045 1.332 0.194 0.107    1 0   0 
 7130833 15.515  1-17 5848.2 128.3 124.1 4.010 0.073 0.069 1.142 0.117 0.087    1 0   0 
 7130963 15.774  1-17 6114.2 135.8 116.3 4.116 0.071 0.069 1.221 0.081 0.098    1 0   0 
 7131018 14.231 14-15 6739.3 141.2 133.3 4.143 0.037 0.036 1.405 0.075 0.066    3 0   0 
 7131069 15.982  2-17 5679.4 127.9 123.7 4.170 0.077 0.077 0.995 0.086 0.078    1 0   0 
 7131153 11.478  0-17 5763.6 103.1 100.9 4.260 0.032 0.037 1.105 0.057 0.070    1 0   0 
 7131207 13.669  1-17 6802.0 141.0 133.6 4.305 0.021 0.027 1.313 0.040 0.042    1 0   0 
 7131236 14.868  1-17 5004.5 101.4  94.4 4.590 0.021 0.030 0.766 0.033 0.044  0 1 0   0 
 7131240 15.919  2-17 5755.1 127.7 123.8 4.253 0.069 0.069 1.001 0.082 0.079    1 0   0 
 7131278 14.952  1-17 6026.6 139.7 139.9 3.745 0.070 0.060 1.433 0.180 0.097    1 0   0 
 7131280 15.992  4-17 5772.6 127.4 125.1 4.151 0.116 0.117 1.044 0.102 0.089    1 0   0 
 7131344 13.901  1-17 6549.4 136.9 127.4 3.994 0.033 0.033 1.373 0.064 0.066  8 1 0   0 
 7131350 15.481  1-17 5727.3 121.1 129.6 4.521 0.027 0.035 0.915 0.046 0.053    1 0   0 
 7131436 15.944  4-17 5689.1 124.6 118.9 4.361 0.066 0.068 0.961 0.074 0.073    1 0   0 
 7131445 14.437  1-17 5914.9 113.7 112.1 4.403 0.034 0.044 1.029 0.061 0.075    1 0   0 
 7131535 15.816  4-17 5473.4 108.6 105.9 4.540 0.027 0.039 0.872 0.042 0.055    1 0   0 
 7131592 16.710  0-17 6349.6 128.1 117.5 3.885 0.030 0.033 1.538 0.071 0.085  2 1 0   0 
 7131666 13.770  1-17 5810.7 119.4 113.8 4.306 0.042 0.044 1.009 0.076 0.076  1 1 0   0 
 7131722 15.145  1-17 4989.5  98.1  91.3 4.577 0.025 0.032 0.777 0.037 0.045  0 1 0   0 
 7131870 14.061  6-10 6526.1 139.9 129.3 4.334 0.020 0.027 1.249 0.041 0.057    1 0   0 
 7131873 15.607  2-17 4970.2  93.0  85.7 4.523 0.038 0.032 0.796 0.045 0.038    1 0   0 
 7132009 15.080  4-17 5419.9 103.7 102.1 4.516 0.030 0.043 0.880 0.046 0.060    1 0   0 
 7132059 13.160  1-17 4368.1  68.0  63.1 4.593 0.018 0.011 0.689 0.022 0.017  1 1 0   0 
 7132095 14.877  1-17 5922.6 128.1 119.0 4.255 0.045 0.048 1.069 0.076 0.083    1 0   0 
 7132136 15.595  2-17 6297.3 125.8 120.4 4.355 0.038 0.049 1.159 0.061 0.070    1 0   0 
 7132155 14.398  1-17 5842.5 113.9 111.6 4.391 0.038 0.044 1.009 0.070 0.077    1 0   0 
 7132159 15.342  4-17 5877.4 129.9 130.4 4.024 0.061 0.057 1.147 0.127 0.090    1 0   0 
 7132226 14.981  1-17 4975.8  91.7  84.4 4.584 0.022 0.030 0.769 0.035 0.044  1 1 0   0 
 7132246 13.743  1-17 5883.4 174.5 155.5 4.057 0.070 0.066 1.235 0.123 0.134    1     0 
 7132352 15.794  2-17 4502.6  88.3  82.5 4.628 0.021 0.024 0.679 0.032 0.029  7 1 0   0 
 7132462 13.670  1-17 6391.1 134.6 120.2 3.797 0.030 0.043 1.616 0.067 0.148    1 0 1 0 
 7132480 12.915  0-17 5779.6 122.6 112.9 4.327 0.040 0.038 0.869 0.068 0.058  1 1 0   0 
 7132538 12.469  0-17 6228.7 116.9 114.7 3.938 0.032 0.048 1.413 0.069 0.135    1 0   0 
 7132542 15.608  1-17 6111.6 205.5 200.3 3.706 0.086 0.068 1.537 0.224 0.183  3 1 0   0 
 7132549 14.904  1-17 5812.4 127.1 124.5 4.100 0.050 0.054 1.084 0.111 0.085  8 1 0   0 
 7132574 14.962  1-17 6347.1 140.2 142.0 4.168 0.051 0.048 1.278 0.064 0.074    1 0   0 
 7132626 15.823  2- 2 5685.4 141.5 133.6 3.974 0.086 0.075 1.092 0.094 0.085  1 1 0   0 
 7132632 15.373  4-17 5494.1 126.5 113.1 4.284 0.049 0.047 0.906 0.069 0.058  0 1 0   0 
 7132650 14.540  1-17 6029.3 123.7 122.9 4.169 0.045 0.046 1.156 0.073 0.093    1 0   0 
 7132698 13.219  0-17 4958.7 110.8  94.0 3.618 0.053 0.070 1.283 0.120 0.168  0 1 0   0 
 7132756 14.453 14-15 6281.3 129.9 118.1 4.384 0.023 0.031 1.139 0.046 0.064    1 0   0 
 7132798 14.236  1-17 5584.5 104.9 104.4 4.409 0.044 0.047 0.928 0.071 0.069    1   0 0 
 7132862 15.937  1-17 5134.5 110.9 100.5 4.540 0.036 0.044 0.816 0.048 0.051  0 1 0   0 
 7132887 15.887  1-17 5490.7 118.5 114.5 4.507 0.036 0.050 0.892 0.051 0.061  1 1 0   0 
 7132925 15.898  1-17 5789.2 126.6 122.9 4.386 0.060 0.071 0.990 0.072 0.076    1 0   0 
 7132962 15.696  2-17 5593.5 116.0 109.0 4.544 0.027 0.036 0.877 0.045 0.051  0 1 0   0 
 7133006 14.033  1-17 6333.2 144.4 143.6 4.253 0.039 0.036 1.233 0.067 0.079    1 0   0 
 7133039 14.802  1-17 5697.2 139.9 130.7 3.976 0.056 0.049 1.094 0.081 0.075  1 1 0   0 
 7133172 15.544  1-17 5675.7 139.3 132.7 3.886 0.076 0.071 1.156 0.091 0.089    1 0   0 
 7133286 13.035  0-17 4629.4  75.0  54.8 2.470 0.076 0.072 0.895 0.158 0.087 2,3 2 0   0 
 7133331 15.600  2-17 5875.2 115.6 109.9 4.481 0.034 0.045 0.969 0.054 0.061    1 0   0 
 7133646 14.492  1-17 5274.1  99.4  91.8 4.514 0.035 0.041 0.851 0.050 0.057  1 1 0   0 
 7133671 15.472  1- 3 6148.0 191.0 233.0 4.367 0.108 0.201 1.006 0.166 0.125    2     1 
 7133688 12.064  0-17 6419.6 128.8 120.5 4.002 0.031 0.032 1.453 0.071 0.070  2 1 0   0 
 7133774 14.667  1-17 6208.0 128.7 125.2 4.401 0.025 0.034 1.106 0.047 0.066    1 0   0 
 7133886 15.169  1-17 6225.7 147.5 138.4 4.255 0.050 0.049 1.211 0.067 0.076    1 0   0 
 7133896 13.945  1-17 5639.9  94.9  94.9 4.229 0.034 0.039 1.079 0.064 0.067    1 0   0 
 7134214 11.715  0-17 5587.7 136.5 124.6 3.957 0.055 0.028 1.212 0.132 0.041  2 1 0   0 
 7134244 13.249  0-17 6356.7 156.6 148.1 4.145 0.041 0.042 1.098 0.086 0.088    1 0   0 
 7134400 13.186  0-17 6307.8 124.0 123.8 4.295 0.032 0.036 1.179 0.059 0.070    1 0   0 
 7134407 14.477  1-17 6007.1 112.4 109.2 4.409 0.029 0.041 1.053 0.054 0.071    1 0   0 
 7134424 12.505  1-17 7139.3 287.0 225.8 3.905 0.028 0.031 1.742 0.108 0.109  1 2 0   0 
 7134502 13.045  0-17 6077.5 128.4 119.5 4.005 0.040 0.044 1.221 0.106 0.084  8 1 0   0 
 7134642 14.838  1-17 5404.2 110.8 103.6 4.435 0.046 0.044 0.880 0.067 0.060  0 1 0   0 
 7134855 14.652  1-17 5852.8 166.8 123.1 4.472 0.020 0.033 0.988 0.042 0.064    1 0   0 
 7134879 15.693  1-17 5122.8 113.6  96.8 4.583 0.022 0.031 0.785 0.038 0.049  0 1 0   0 
 7134948 13.738  1-17 5832.3 125.4 117.6 4.103 0.041 0.039 0.926 0.068 0.058    1 0   0 
 7135042 15.717  1-17 6234.1 127.1 135.6 3.492 0.067 0.030 1.825 0.215 0.066  2 2 0   0 
 7135045 12.316  1-17 6495.4 127.6 135.6 4.202 0.032 0.031 1.308 0.064 0.059  1 1 0   0 
 7135215 15.241  4-17 6126.5 137.4 135.3 4.362 0.037 0.048 1.108 0.061 0.078    1 0   0 
 7135416 13.971  1-17 6370.0 152.3 141.5 4.039 0.034 0.038 1.308 0.059 0.092    1 0   0 
 7135516 14.224  1-17 6506.3 150.7 161.5 4.042 0.150 0.137 1.394 0.135 0.113    1     0 
 7135545 13.709  1-17 6562.6 143.1 128.5 3.675 0.031 0.033 1.849 0.071 0.101  8 1 0   0 
 7135549 13.903  1-17 6074.3 124.3 119.0 4.243 0.039 0.036 1.155 0.065 0.076    1 0 1 0 
 7135667 14.835  1-17 5928.1 232.9 162.1 4.413 0.027 0.038 1.036 0.064 0.083    1 0   0 
 7135676 12.053  0-17 5575.6  96.0  87.0 4.309 0.036 0.027 0.818 0.051 0.037    1 0   0 
 7135699 15.375  0-17 5536.5 114.1 113.6 3.878 0.033 0.034 1.050 0.060 0.059  2 1 0   0 
 7135746 15.165  1-17 6214.3 130.9 135.0 3.744 0.069 0.076 1.586 0.135 0.158    1 0   0 
 7135771 14.970  4-17 5285.3 106.6  96.6 4.476 0.042 0.040 0.855 0.060 0.055  1 1 0   0 
 7135793 12.834  0-17 6385.8 157.4 143.9 3.858 0.050 0.036 1.293 0.159 0.063    1 0   0 
 7135861 12.367  0-17 6503.6 134.0 121.5 4.083 0.031 0.029 1.496 0.064 0.066    1 0   0 
 7135887 15.717  1-17 5258.3 101.7  95.5 4.598 0.022 0.031 0.777 0.036 0.044  0 1 0   0 
 7135949 15.956  4-17 5211.7 137.1 108.3 4.567 0.026 0.036 0.811 0.046 0.054  0 1 0   0 
 7136147 14.940  8-16 6183.2 138.2 128.3 3.979 0.051 0.057 1.347 0.084 0.121    1 0   0 
 7136664 14.656  2-15 6362.5 150.7 141.8 4.078 0.042 0.044 1.337 0.067 0.071    1 0   0 
 7136756 14.658  1-17 6387.3 139.2 145.4 4.332 0.029 0.038 1.209 0.055 0.074    1 0   0 
 7136817 14.326 14-15 6027.2 123.5 118.0 4.308 0.042 0.044 1.091 0.074 0.080    1 0   0 
 7136925 15.648  2-17 5835.1 192.9 179.2 4.320 0.046 0.047 1.017 0.094 0.092    1 0   0 
 7136958 14.862  4-17 6029.5 134.8 131.1 4.182 0.056 0.060 1.148 0.079 0.094  3 1 0   0 
 7136987 12.710  0-17 6956.4 166.2 131.3 4.003 0.035 0.033 1.582 0.079 0.076    2 0   0 
 7137007 15.590  4-17 5265.0 203.6 168.9 3.452 0.091 0.111 1.553 0.187 0.208  2 2 0   0 
 7137036 13.373  1-17 6433.3 110.1 116.8 4.385 0.019 0.027 1.153 0.034 0.049  1 1 0   0 
 7137057 14.466  1-17 6836.1 152.7 153.5 4.127 0.038 0.039 1.443 0.082 0.073    2 0   0 
 7137125 14.289  1-17 5795.2 118.3 112.6 4.292 0.044 0.046 1.006 0.076 0.076    1 0   0 
 7137244 15.564  4-17 5291.0 129.9 107.0 4.389 0.041 0.035 0.855 0.058 0.038  1 1 1   0 
 7137289 13.370  0-17 6248.9 125.7 125.2 4.324 0.036 0.040 1.087 0.067 0.072    1 0   0 
 7137296 14.090 14-15 6487.7 147.5 140.5 3.843 0.036 0.038 1.592 0.079 0.102    1 0   0 
 7137426 14.152  1-17 6337.5 276.2 202.7 4.135 0.030 0.035 1.301 0.081 0.088  1 1 0   0 
 7137470 14.248  1-17 6456.4 133.3 144.6 4.287 0.030 0.039 1.258 0.057 0.067  6 1 0   0 
 7137658 15.323  1-17 5577.6 106.2 101.9 4.547 0.022 0.033 0.876 0.038 0.048    1 0   0 
 7137725 13.121  0-17 6612.6 140.3 141.3 4.187 0.032 0.032 1.348 0.069 0.058    1 0   0 
 7137743 13.490  1-17 6474.1 162.6 128.3 4.219 0.033 0.034 1.231 0.054 0.059    1 0   0 
 7137883 15.213  1-17 4238.8 101.9  79.3 4.608 0.025 0.022 0.663 0.033 0.024  0 1 0   0 
 7138009 15.554  2-17 5601.7 160.2 151.2 3.998 0.064 0.056 1.042 0.084 0.078  0 1 0   0 
 7138015 14.163 15-15 6285.4 144.2 140.0 3.881 0.034 0.047 1.490 0.075 0.154  1 1 0   0 
 7138108 15.692  4-17 6148.1 182.6 151.8 4.264 0.058 0.051 1.155 0.086 0.091    1 0   0 
 7138162 15.893  4-17 4290.6  96.8  83.6 4.606 0.029 0.026 0.680 0.035 0.035  8 1     0 
 7138206 15.181  1-17 5888.5 145.1 136.4 4.254 0.046 0.049 1.055 0.083 0.087    1 0   0 
 7138268 12.294  0-17 6085.8 127.1 112.4 3.821 0.031 0.052 1.552 0.068 0.176  2 1 0   0 
 7138351 15.797  4-17 5807.3 162.7 172.3 4.244 0.055 0.062 1.025 0.094 0.094    1 0   0 
 7138555 15.700  2-17 5968.3 144.9 151.7 4.395 0.042 0.054 1.044 0.069 0.082    1 0   0 
 7138800 14.718  0-17 5424.9 101.5  95.9 4.243 0.035 0.035 0.973 0.055 0.053  2 1 0   0 
 7138841 13.454  0-17 6525.0 119.9 112.0 4.350 0.017 0.022 1.242 0.031 0.041  8 3 0   0 
 7138844 13.095  1-17 4647.1  49.2  50.8 4.516 0.014 0.011 0.770 0.016 0.013  2 1 1   0 
 7144587 15.838  6-14 5903.7 146.5 129.0 4.381 0.051 0.053 1.029 0.077 0.080  0 1 0   0 
 7144737 12.663  1-17 5871.2 113.5 108.4 4.188 0.038 0.045 1.077 0.078 0.085    1 0   0 
 7144777 15.994  2-17 5674.6 135.8 130.8 4.162 0.070 0.073 0.997 0.089 0.080  0 1 0   0 
 7173038 15.359  1-17 5158.7  71.1  66.4 4.721 0.012 0.013 0.646 0.010 0.014    1     0 
 7173043 15.408  4-17 5220.0 203.0 166.0 4.501 0.090 0.099 0.777 0.109 0.062  0 2     1 
 7173056 12.144  0-17 6182.3 112.7 112.3 4.334 0.030 0.037 1.135 0.059 0.071    1 0   0 
 7173201 15.332  1-17 5626.2 113.7 108.2 4.199 0.052 0.052 0.964 0.075 0.070    1 0   0 
 7173236 15.084  1-17 5876.9 114.9 111.7 4.280 0.048 0.050 1.041 0.076 0.079    1 0   0 
 7173271 13.611  0-17 5892.5 113.8 108.1 4.302 0.033 0.037 1.120 0.066 0.070    1 0   0 
 7173283 15.199  1-17 5643.8 116.8 113.0 4.112 0.055 0.053 1.001 0.082 0.073    1 0   0 
 7173288 13.782  1-17 6298.1 119.7 132.7 4.220 0.025 0.042 1.280 0.056 0.063    1 0   0 
 7173305 16.750  6- 6 4204.5  76.5  53.4 4.629 0.030 0.029 0.638 0.029 0.023  0 1 0   0 
 7173367 13.793  1-17 5598.5 103.6 102.0 4.375 0.040 0.040 0.996 0.066 0.067    1 0   0 
 7173383 15.510  2- 3 5691.3 109.5 104.7 4.315 0.057 0.056 0.965 0.074 0.072  0 1 0   0 
 7173425 15.835  2-17 5635.9 109.3 104.8 4.241 0.072 0.072 0.959 0.075 0.070    1 0   0 
 7173493 15.226  1-17 5662.0 152.0 152.0 4.560 0.033 0.176 0.937 0.094 0.104    2     1 
 7173499 15.658  2- 3 4987.3  91.2  84.8 3.420 0.108 0.117 1.262 0.180 0.221  0 2 0   0 
 7173541 15.874  1-17 4827.4  89.1  82.0 4.573 0.028 0.031 0.759 0.039 0.039  1 1 0   0 
 7173578 13.847  1-17 4974.6  90.6  82.2 4.565 0.026 0.031 0.786 0.038 0.046  1 1 0   0 
 7173628 13.049  0-17 5489.5  83.2  82.0 4.481 0.022 0.032 1.001 0.039 0.054  0 1 0   0 
 7173660 15.885  2- 3 5379.1 106.6 100.0 4.461 0.052 0.055 0.874 0.061 0.059    1 0   0 
 7173677 15.952  2- 3 4852.6  87.7  79.2 3.471 0.105 0.111 1.022 0.200 0.143  0 2 0   0 
 7173687 15.391  2- 2 4760.7 100.8  97.7 4.479 0.073 1.155 0.768 0.217 0.068  2 3     0 
 7173714 13.950  1-17 5114.8  95.0  85.9 4.537 0.031 0.035 0.818 0.044 0.051  1 1 0   0 
 7173721 14.001 10-10 6013.9 119.8 115.0 3.897 0.056 0.044 1.283 0.155 0.076    1 0   0 
 7173726 13.115  0-17 6557.9 121.7 116.8 4.363 0.016 0.022 1.217 0.030 0.042    1 0   0 
 7173755 15.108  1-17 5307.6  95.5  92.3 4.577 0.021 0.033 0.814 0.034 0.049  0 1 0   0 
 7173783 15.756  4-17 4124.2  54.4  78.8 4.625 0.026 0.018 0.618 0.015 0.015  1 1 0   0 
 7173878 13.952  2-17 6262.7 122.8 114.6 4.331 0.029 0.041 1.172 0.060 0.074    1 0   0 
 7173901 15.180  1-17 5034.6  92.4  85.7 3.366 0.084 0.093 1.068 0.204 0.189  2 2 0   0 
 7173910 14.448  1-17 5561.9 119.3 113.2 3.996 0.041 0.041 1.026 0.068 0.065  3 1 0   0 
 7173918 14.362 15-15 5322.6 123.1 114.6 3.823 0.037 0.044 1.102 0.072 0.082  0 1 0   0 
 7173935 15.798  2- 3 5292.1 103.7  96.3 4.486 0.047 0.050 0.855 0.056 0.055  0 1 0   0 
 7173980 15.006  1-17 5568.7 104.9 105.0 4.453 0.039 0.047 0.924 0.061 0.068    1 0   0 
 7174033 16.833  6- 6 4311.0  90.8  89.5 4.648 0.022 0.025 0.641 0.029 0.025  0 1 0   0 
 7174042 15.177  1- 3 5761.6 103.3  98.3 4.486 0.027 0.039 0.955 0.046 0.060    1 0   0 
 7174053 15.278  1-17 5494.5 115.2 108.3 4.178 0.049 0.047 0.923 0.067 0.061  1 1 0   0 
 7174121 14.857  1-17 5712.9 106.5  98.6 4.549 0.018 0.026 0.887 0.032 0.041    1 0   0 
 7174180 15.125  1-17 5794.1 110.7 109.2 4.201 0.048 0.051 1.033 0.084 0.080    1 0   0 
 7174195 13.793  1-17 6475.4 139.6 123.5 4.149 0.033 0.031 1.363 0.065 0.054    1 0   0 
 7174224 14.276  1-17 5319.8 123.2 119.2 3.880 0.038 0.043 1.035 0.066 0.074  0 1 0   0 
 7174226 13.241  0-17 5369.6  95.9  92.1 4.475 0.040 0.033 0.810 0.056 0.048  0 1 0   0 
 7174244 15.795  2-17 5190.4 119.8 111.7 3.760 0.065 0.073 1.109 0.112 0.120  0 1 0   0 
 7174266 15.944  1-17 5307.5 104.6  91.7 4.424 0.055 0.048 0.857 0.060 0.047  0 1 0   0 
 7174298 15.040  1-17 5596.8 103.1 103.3 4.437 0.041 0.048 0.931 0.065 0.069    1 0   0 
 7174326 14.567  1-17 6127.8 121.1 117.6 4.282 0.040 0.042 1.139 0.070 0.079    1 0   0 
 7174347 16.746  2- 2 4701.5  93.1  87.4 4.590 0.029 0.033 0.733 0.039 0.038  0 1 0   0 
 7174351 15.520  1-17 5616.2 116.9 112.1 4.140 0.059 0.057 0.978 0.078 0.072  1 1 0   0 
 7174373 15.593  4-17 4576.1  81.6  75.4 4.607 0.021 0.023 0.709 0.030 0.030  6 1 0   0 
 7174415 15.722  1-17 5650.1 107.9 104.7 4.417 0.051 0.058 0.946 0.067 0.070    1 0   0 
 7174429 13.606  0-17 5794.9 120.3 111.7 4.057 0.037 0.034 0.812 0.050 0.044  2 1 0   0 
 7174451 15.948  1-17 5558.1 110.5 108.3 4.377 0.065 0.064 0.920 0.069 0.067    1 0   0 
 7174453 14.788  1-17 5720.0 106.2 104.0 4.435 0.037 0.044 0.966 0.063 0.071    1 0   0 
 7174470 10.769  0-17 6324.7 123.7 115.0 3.926 0.027 0.030 1.541 0.067 0.076    1 0   0 
 7174542 15.436  1-17 5385.4  97.0  93.7 4.539 0.027 0.041 0.861 0.042 0.056  0 1 0   0 
 7174547 14.164  1-17 5803.7 100.2  97.3 4.470 0.025 0.037 0.976 0.045 0.063    1 0   0 
 7174553 15.570  1-17 5403.3  96.1  95.5 4.530 0.030 0.044 0.869 0.044 0.057    1 0   0 
 7174562 13.915  1-17 6106.8 122.6 111.2 4.032 0.046 0.044 1.145 0.108 0.073    1 0   0 
 7174566 15.633  4-17 5639.0 110.3 105.3 4.287 0.061 0.061 0.952 0.073 0.070    1 0   0 
 7174575 15.322  4-17 5752.3 109.5 110.0 4.140 0.053 0.056 1.038 0.096 0.079    1 0   0 
 7174606 13.656  1-17 5719.2 118.0 107.0 3.890 0.035 0.036 1.169 0.065 0.069    1 0   0 
 7174617 13.819  1-17 5163.4  95.5  85.5 4.474 0.041 0.035 0.846 0.056 0.045  3 1 0   0 
 7174628 15.056  1-17 5830.9 113.5 109.2 4.311 0.049 0.050 1.015 0.076 0.076    1 0   0 
 7174635 14.190  1-17 5230.5 131.4 112.7 3.466 0.055 0.077 1.532 0.140 0.191  0 2 0   0 
 7174661 15.907  2- 2 5444.9 120.2 113.4 4.012 0.078 0.071 1.035 0.074 0.071  0 1 0   0 
 7174707 15.057  0-17 5409.3 114.2 107.9 3.855 0.030 0.031 1.147 0.057 0.063  2 1 0   0 
 7174740 15.789  2- 3 5287.8 105.0  96.5 4.480 0.047 0.048 0.855 0.057 0.054  0 1 0   0 
 7174776 14.171  1-17 5423.0  92.7  91.5 4.556 0.020 0.034 0.856 0.033 0.052  1 1 0   0 
 7174908 14.281  1-17 5747.5 112.4 108.5 4.245 0.044 0.046 0.999 0.077 0.075    1 0   0 
 7174911 15.396  4-17 4956.8  85.2  79.1 4.550 0.029 0.034 0.808 0.040 0.044  1 1 0   0 
 7174915 13.991  1-17 6030.3 114.9 111.0 4.329 0.036 0.040 1.114 0.067 0.071    1 0   0 
 7174937 14.555  1-17 5562.8 109.3 104.7 4.320 0.044 0.044 0.922 0.070 0.065    1 0   0 
 7174944 16.931  6- 9 3846.4  35.9  43.8 4.835 0.064 0.017 0.391 0.018 0.013  0 1 0   0 
 7174974 15.297  4-17 4730.5  81.0  73.2 4.530 0.027 0.018 0.769 0.032 0.022  7 1 0   0 
 7175037 14.398  1-17 5636.0 109.4 105.7 4.349 0.045 0.044 0.943 0.074 0.069    1 0   0 
 7175067 14.920  1-17 4822.2  84.4  83.7 2.476 0.135 0.102 1.404 0.433 0.354  2 2 0   0 
 7175070 15.946  4-17 5571.5 108.4 105.2 4.330 0.072 0.069 0.926 0.070 0.066  1 1 0   0 
 7175101 14.087  1-17 5714.6  95.3  94.6 4.509 0.021 0.033 0.933 0.038 0.055    1 0   0 
 7175138 14.518  1-17 5314.6 114.7 108.2 3.914 0.040 0.044 0.998 0.064 0.070  0 1 0   0 
 7175162 14.953  1-17 5582.3 108.9 104.5 4.200 0.048 0.047 0.947 0.072 0.067    1 0   0 
 7175189 15.158  1- 3 5809.3 123.3 119.1 4.087 0.054 0.050 1.009 0.083 0.069    1 0   0 
 7175204 13.140  0-17 5861.8 105.8 104.1 4.174 0.037 0.044 1.079 0.082 0.084    1 0   0 
 7175211 13.097  0-17 6338.0 160.0 160.0 3.774 0.293 0.078 1.389 0.228 0.279    2     1 
 7175221 15.315  1-17 5081.4  84.7  77.5 4.466 0.037 0.027 0.819 0.045 0.032  1 1 0   0 
 7175234 15.354  0-17 6077.5 117.4 101.0 4.093 0.040 0.038 1.267 0.060 0.092  2 1 0   0 
 7175261 15.251  1- 3 5978.2 115.3 111.7 4.155 0.050 0.051 1.142 0.077 0.092    1 0   0 
 7175328 15.240  1-17 5499.3 126.5 120.3 4.533 0.023 0.035 0.885 0.040 0.056    1 0   0 
 7175374 15.453  1-17 5693.0 118.6 115.5 4.159 0.055 0.056 1.004 0.086 0.076    1 0   0 
 7175400 12.971  0-17 6269.1 137.0 124.3 4.114 0.032 0.035 1.287 0.059 0.073    1 0   0 
 7175421 14.546  1-17 5958.0 160.0 160.0 4.524 0.060 0.192 0.904 0.099 0.099    2     1 
 7175436 13.925  1-17 5275.6  92.3  90.4 4.518 0.036 0.030 0.771 0.050 0.041  0 1 0   0 
 7175437 15.942 14-17 4869.3  85.2  81.3 3.364 0.122 0.129 1.106 0.219 0.196  0 2 0   0 
 7175499 15.344  1-17 5241.9  75.9  68.4 4.285 0.035 0.034 0.872 0.029 0.023  1 1 1   0 
 7175565 13.657  0-17 5275.7 111.8 110.3 3.753 0.021 0.026 1.385 0.034 0.056  2 1 0   0 
 7175593 14.155  1-17 5885.5 102.9  98.2 4.458 0.024 0.036 1.000 0.044 0.064    1 0   0 
 7175594 13.589  0-17 6306.7 125.2 127.1 3.549 0.028 0.024 1.585 0.072 0.053  2 1 0   0 
 7175607 15.242  1-17 4932.4  89.8  83.0 4.565 0.027 0.031 0.779 0.039 0.043  1 1 0   0 
 7175641 12.377  0-17 6121.1 119.6 118.7 4.249 0.037 0.040 1.078 0.070 0.074    1 0   0 
 7175696 16.501  6- 6 4140.2  51.5  77.7 4.626 0.030 0.021 0.620 0.017 0.017  0 1 0   0 
 7175818 15.927  1-17 5511.0  95.1  91.9 4.554 0.022 0.033 0.863 0.037 0.049    1 0   0 
 7175831 15.952  4-17 5288.3  83.5  74.5 4.218 0.062 0.065 0.878 0.038 0.029  0 1 0   0 
 7175877 15.667 14-17 4791.5  87.2  84.2 3.080 0.144 0.146 1.158 0.261 0.231  2 2 0   0 
 7175975 15.796  4-17 4875.5  85.5  81.1 3.382 0.121 0.129 1.107 0.214 0.196  0 2 0   0 
 7176047 15.187  1-17 5884.0 177.0 212.0 4.418 0.101 0.188 0.949 0.130 0.104    2     1 
 7176058 13.284  0-17 6121.7 114.1 111.3 4.438 0.031 0.038 0.963 0.052 0.059    1 0   0 
 7176065 14.379  1-17 5948.6 102.6 108.4 4.102 0.039 0.052 1.163 0.081 0.099  0 1 0   0 
 7176080 15.035  1-17 6613.0 186.0 279.0 4.287 0.108 0.201 1.194 0.183 0.183  4 2     1 
 7176090 13.677  1-17 6224.6 122.5 115.9 3.987 0.086 0.084 1.344 0.110 0.108    1 0   0 
 7176159 15.725  2- 3 5285.8 120.1 113.6 3.825 0.081 0.080 1.069 0.115 0.106  0 1 0   0 
 7176173 15.655  1-17 5551.0 115.3 108.7 4.238 0.063 0.062 0.930 0.071 0.065    1 0   0 
 7176189 13.177  0-17 6309.3 116.1 117.6 4.385 0.025 0.034 1.093 0.048 0.063    1 0   0 
 7176191 14.454  1-17 5806.0 160.0 160.0 4.289 0.190 0.190 0.932 0.127 0.092    2     1 
 7176196 14.630  1-17 5364.2 108.3  95.0 4.378 0.065 0.059 0.870 0.061 0.047  0 1     0 
 7176198 14.671  1-17 6093.5 119.0 116.8 4.210 0.038 0.049 1.161 0.068 0.086    1 0   0 
 7176218 15.486  1-17 5302.7 106.0  98.5 4.496 0.041 0.046 0.858 0.054 0.057  0 1 0   0 
 7176219 15.035  1-17 4775.8  90.7  80.1 3.587 0.066 0.069 1.091 0.153 0.147  2 3 0   0 
 7176268 10.398  0-17 6663.0 125.9 137.5 3.936 0.029 0.031 1.651 0.069 0.077  8 1 0   0 
 7176284 15.130  1- 3 5824.4 114.8 110.9 4.272 0.052 0.054 1.022 0.077 0.078    1 0   0 
 7176320 14.133  1-17 5905.1  98.8  98.0 4.507 0.017 0.025 0.958 0.030 0.041    1 0   0 
 7176348 14.441  1-17 5556.9 117.7 118.3 4.109 0.050 0.043 1.042 0.085 0.064  0 1 0   0 
 7176361 15.434  1-17 5726.9 114.9 109.8 4.341 0.059 0.059 0.975 0.075 0.074    1 0   0 
 7176363 16.451  6- 6 4364.2  93.1  90.6 4.605 0.027 0.025 0.691 0.032 0.032  0 1 0   0 
 7176375 11.693  0-17 6172.9 129.5 117.6 4.123 0.035 0.033 0.750 0.045 0.039    1 0   0 
 7176398 14.081 15-15 5468.9 120.9 119.4 3.811 0.035 0.036 1.086 0.065 0.065    1 0   0 
 7176406 15.014  1-17 5212.8 102.3  95.2 4.541 0.029 0.038 0.833 0.042 0.055  0 1 0   0 
 7176433 15.661  1-17 5680.2 120.5 115.6 3.991 0.079 0.068 1.077 0.087 0.080    1 0   0 
 7176440 15.149  1-17 6023.6 108.5 104.4 4.073 0.038 0.054 1.221 0.072 0.109  3 1 0   0 
 7176460 16.702  2- 2 4930.1 106.1  90.3 3.708 0.151 0.161 0.942 0.166 0.088  0 1     0 
 7176491 14.539  1-17 6467.6 144.1 128.5 4.141 0.042 0.042 1.332 0.067 0.060    1 0   0 
 7176542 13.895  1-17 5871.8 112.0 105.6 4.553 0.015 0.022 0.892 0.026 0.035    1 0   0 
 7176552 15.632  2- 3 5208.1 121.4 110.7 3.705 0.072 0.083 1.194 0.127 0.139  0 1 0   0 
 7177090 15.995  2-17 5141.3 118.2 106.6 3.665 0.101 0.116 1.185 0.160 0.168  0 1 0   0 
 7177153 14.359  1-17 6027.4 108.5 104.6 4.422 0.027 0.038 1.051 0.048 0.067    1 0   0 
 7177255 15.714  2-17 5560.7 102.9 100.1 4.494 0.038 0.053 0.909 0.053 0.060    1 0   0 
 7177285 14.673  1-17 5348.2 106.6  94.0 4.424 0.046 0.040 0.866 0.065 0.052  1 1 0   0 
 7177293 15.553  2-17 4484.0 134.0 134.0 4.617 0.056 0.024 0.634 0.070 0.051  1 2     1 
 7177371 16.256 14-17 3552.9  73.8  68.3 4.790 0.011 0.010 0.414 0.012 0.011  1 1 0   0 
 7177420 14.882  1-17 5290.3  84.3  73.1 4.214 0.037 0.035 0.880 0.037 0.027  1 1 0   0 
 7177421 14.812  1-17 5874.0 106.7 104.3 4.439 0.031 0.042 1.006 0.052 0.069    1 0   0 
 7177427 14.963  1-17 5497.0 164.0 164.0 4.439 0.116 0.159 0.845 0.110 0.073  0 2     1 
 7177514 14.850  1-17 5167.4  94.6  83.2 4.458 0.040 0.031 0.831 0.053 0.039  1 1 0   0 
 7177553 15.185  0-17 5684.0 190.0 173.0 3.788 0.656 0.164 1.134 0.149 0.277  3 2     1 
 7177672 15.063  1-17 5338.9 125.1 119.2 3.832 0.049 0.052 1.094 0.080 0.086  0 1 0   0 
 7177674 15.175  1- 3 5954.6 106.6 113.4 4.089 0.053 0.064 1.165 0.093 0.097  0 1 0   0 
 7177698 14.069 14-15 6259.1 122.8 123.0 4.298 0.037 0.039 1.183 0.063 0.078    1 0   0 
 7177702 13.405  0-17 5941.4 120.3 127.4 3.838 0.059 0.056 1.383 0.160 0.088    1 0   0 
 7177722 14.412  1-17 6055.9 118.4 118.9 3.929 0.053 0.056 1.295 0.133 0.093    1 0   0 
 7177732 15.087  1-17 5958.2 108.5 103.3 4.452 0.028 0.039 1.013 0.047 0.062    1 0   0 
 7177734 15.365  1-17 4748.9  85.0  78.1 4.577 0.026 0.027 0.749 0.036 0.035  1 1 0   0 
 7177766 15.185  0-17 5231.3 128.6 116.7 3.657 0.026 0.040 1.459 0.057 0.090  2 1 0   0 
 7177781 15.800  1-17 5888.9 116.6 113.0 4.332 0.068 0.071 1.033 0.074 0.078    1 0   0 
 7177892 14.228  0-17 6266.4 125.4 123.6 4.049 0.031 0.037 1.293 0.058 0.098  3 1 0   0 
 7177902 15.715  1-17 4945.1  95.6  89.8 4.525 0.037 0.032 0.792 0.044 0.037  1 1 0   0 
 7177930 15.507  2- 3 5003.3  96.3  89.4 4.581 0.025 0.033 0.774 0.038 0.046  0 1 0   0 
 7177931 15.268  1-17 5214.8 104.4  96.5 4.514 0.037 0.041 0.839 0.050 0.054  0 1 0   0 
 7177955 15.900  0-17 6425.8 126.0 120.4 3.946 0.029 0.035 1.423 0.065 0.106  2 1 0   0 
 7177967 14.709  1-17 6220.8 125.5 115.7 4.310 0.043 0.045 1.163 0.065 0.076    1 0   0 
 7177980 15.314  1-17 5562.8 114.3 111.1 4.360 0.056 0.054 0.921 0.072 0.066  0 1 0   0 
 7177995 15.663  4-17 6027.9 113.6 109.6 4.407 0.044 0.057 1.052 0.063 0.070  0 1 0   0 
 7177996 15.299  1-17 5571.3 102.5  97.0 4.563 0.021 0.030 0.857 0.036 0.044    1 0   0 
 7178016 15.907  1-17 5269.2 106.9  98.8 4.516 0.041 0.050 0.846 0.050 0.055  0 1 0   0 
 7178040 13.486  0-17 5484.0 164.0 180.0 4.567 0.034 0.144 0.922 0.073 0.110  1 2     1 
 7178061 14.536  0-17 4819.2  81.9  78.4 3.320 0.064 0.078 1.376 0.181 0.209  2 2 0   0 
 7178082 15.737  1-17 5199.6  80.9  74.4 4.328 0.043 0.046 0.863 0.028 0.024  0 1 1   0 
 7178133 15.098  1-17 5801.0 117.8 113.8 4.311 0.052 0.052 1.005 0.076 0.077    1 0   0 
 7178159 12.782  0-17 6465.7 120.0 116.3 4.319 0.018 0.023 1.302 0.036 0.043    1 0   0 
 7178309 15.665  2-17 5354.9 102.9 100.4 4.541 0.030 0.044 0.851 0.044 0.056  0 1 0   0 
 7180403 12.262  0-16 6306.9 124.9 115.8 3.993 0.031 0.032 1.434 0.067 0.069    1 0   0 
 7180435 14.282  1-14 5732.8  94.4  90.2 4.101 0.031 0.048 1.227 0.056 0.106    1 0   0 
 7180450 15.412  1-16 5720.7 111.3 105.8 4.317 0.057 0.056 0.975 0.074 0.073    1 0   0 
 7180503 11.850  1-16 5098.6  90.3  84.3 3.217 0.093 0.097 1.042 0.227 0.194  2 2 0   0 
 7180592 16.590  2- 2 4179.3  53.8  91.2 4.596 0.027 0.019 0.649 0.025 0.018  0 1 0   0 
 7180613 15.887  1-16 4614.4 121.6 115.8 4.522 0.047 0.732 0.743 0.139 0.044  1 1     0 
 7180742 15.594  1-16 5527.4 112.9 107.0 4.357 0.061 0.057 0.911 0.070 0.064    1 0   0 
 7180745 12.883  0-16 6191.0 129.1 123.6 4.263 0.041 0.041 0.864 0.060 0.055    1 0   0 
 7180757 13.514  0-16 6071.3 109.9 109.9 4.363 0.033 0.038 1.094 0.061 0.071    1 0   0 
 7180758 15.963  4-16 5987.2 115.1 111.1 4.174 0.081 0.076 1.130 0.087 0.091    1 0   0 
 7180784 14.788  1-16 5447.4 103.8 101.6 4.442 0.044 0.047 0.891 0.066 0.063    1 0   0 
 7180927 15.517  1-16 5115.2  90.8  86.9 4.593 0.022 0.031 0.771 0.037 0.046  0 1 0   0 
 7181017 15.632  2- 3 6076.7 120.0 115.0 4.223 0.070 0.072 1.145 0.076 0.087  1 1 0   0 
 7181041 14.614 14-15 6417.8 137.4 126.7 4.060 0.042 0.044 1.365 0.071 0.068    1 0   0 
 7181083 13.745  1-16 5090.3  95.8  88.1 4.548 0.032 0.029 0.767 0.044 0.041  0 1 0   0 
 7181096 14.635  1-16 5870.8 117.5 115.5 4.052 0.052 0.052 1.130 0.120 0.083    1 0   0 
 7181097 15.022  1-16 5557.1 117.5 112.4 3.949 0.044 0.045 1.059 0.068 0.069    1 0   0 
 7181132 15.161  1-16 6086.0 164.0 200.0 4.511 0.050 0.200 1.003 0.129 0.129    2     1 
 7181150 15.749  2- 3 4953.6  86.2  81.9 3.226 0.129 0.135 1.352 0.205 0.245  0 2 0   0 
 7181155 14.334  1-16 6342.7 120.4 123.4 4.307 0.033 0.038 1.209 0.059 0.072    1 0   0 
 7181167 15.786  1-16 5627.8 119.7 113.9 4.003 0.080 0.071 1.049 0.083 0.079    1 0   0 
 7181179 14.287  1-16 6132.4 112.7 112.0 3.945 0.040 0.050 1.404 0.075 0.127    1 0   0 
 7181186 14.005 10-10 6313.8 126.7 134.3 4.223 0.032 0.037 1.247 0.055 0.066    1 0   0 
 7181189 15.321  1-16 5947.2 107.6 102.7 4.467 0.029 0.038 0.996 0.048 0.059    1 0   0 
 7181220 15.652  2-16 5548.7 119.5 112.8 3.917 0.065 0.064 1.082 0.080 0.080    1 0   0 
 7181246 14.894  1-16 4644.3  86.6  82.9 4.662 0.017 0.020 0.644 0.022 0.024  1 1 0   0 
 7183157 15.475  1-17 5615.5 112.2 107.0 4.211 0.056 0.056 0.957 0.074 0.069    1 0   0 
 7183174 14.623 14-15 6212.5 134.2 122.4 4.212 0.035 0.048 1.210 0.066 0.085    1 0   0 
 7183222 15.745  2-17 5753.0 112.2 111.0 4.137 0.063 0.067 1.040 0.096 0.080    1 0   0 
 7183241 15.968  2-17 5573.9 116.5 110.1 4.040 0.092 0.085 1.006 0.082 0.078    1 0   0 
 7183263 15.575  2-17 5498.1 113.0 108.2 4.120 0.057 0.057 0.941 0.068 0.065    1 0   0 
 7183282 15.745  1-17 4885.3  88.0  81.6 4.546 0.033 0.031 0.779 0.041 0.037  1 1 0   0 
 7183316 14.580 14-15 6043.1 107.6 104.9 4.411 0.028 0.040 1.061 0.051 0.068    1 0   0 
 7183328 13.885  1-17 6416.4 122.0 122.6 4.247 0.033 0.029 1.281 0.058 0.054    1 0   0 
 7183424 15.129  4-17 5588.7 107.7 106.5 4.384 0.050 0.051 0.928 0.072 0.069    1 0   0 
 7183493 14.634  1-17 5477.4  93.5  94.2 4.515 0.027 0.041 0.892 0.044 0.060    1 0   0 
 7183502 15.227  4-17 5396.2 102.0  96.7 4.472 0.050 0.057 0.878 0.058 0.060    1 0   0 
 7183529 15.566  2-17 5582.1 111.6 107.7 3.886 0.062 0.060 1.121 0.081 0.081    1 0   0 
 7183559 15.026  4-17 5468.9 103.2  99.9 4.449 0.043 0.048 0.898 0.064 0.065    1 0   0 
 7183564 14.209  1-17 5561.1  95.3  90.1 4.553 0.018 0.029 0.873 0.032 0.047    1 0   0 
 7183590 10.720  0- 1 3890.9  70.3  62.3 1.464 0.092 0.066 0.992 0.216 0.106  2 2 0   0 
 7183603 15.460  1-17 4975.7  78.4  73.6 4.459 0.026 0.020 0.814 0.029 0.021  0 1 1   0 
 7183672 13.252  1-17 5725.8 108.3 109.8 4.106 0.050 0.043 1.039 0.103 0.076    1 0   0 
 7183675 13.574  1-17 6185.5 122.0 117.8 4.237 0.043 0.036 1.179 0.067 0.080    1 0   0 
 7183684 15.654  1-17 5170.6 113.8 104.5 3.772 0.062 0.069 1.079 0.109 0.112  0 1 0   0 
 7183687 12.756  1-17 6203.0 114.0 112.3 4.324 0.033 0.040 1.153 0.064 0.076    1 0   0 
 7183726 15.640  4-17 5770.0 110.6 108.2 4.094 0.065 0.070 1.066 0.103 0.081    1 0   0 
 7183730 12.728  0-17 6371.1 118.9 119.4 4.107 0.034 0.036 1.184 0.057 0.082    1 0   0 
 7183732 14.740  1-17 5842.8 110.0 108.0 4.226 0.045 0.048 1.045 0.078 0.080    1 0   0 
 7183734 15.246  1-17 5092.6  90.4  81.6 4.505 0.039 0.034 0.817 0.050 0.043  0 1 0   0 
 7183806 15.780  2- 2 5093.7 107.0  92.0 3.554 0.093 0.110 1.282 0.151 0.186  0 1 0   0 
 7183895 15.662  1-17 5232.2 106.0 102.6 4.491 0.072 0.113 0.837 0.055 0.056  0 1     0 
 7183945 15.510  1-17 4915.5  89.9  83.0 3.500 0.091 0.101 1.096 0.187 0.184  0 2 0   0 
 7183996 15.895  1-17 5737.3 110.0 105.0 4.350 0.068 0.069 0.978 0.072 0.073    1 0   0 
 7184021 15.365  1-17 5969.7 109.0 105.6 4.400 0.041 0.052 1.043 0.061 0.072    1 0   0 
 7184036 15.224  1-17 5603.4 109.4 106.4 4.220 0.053 0.053 0.950 0.073 0.068    1 0   0 
 7184040 15.275 11-13 5937.6 108.4 110.1 4.059 0.066 0.077 1.169 0.104 0.095  1 1 0   0 
 7184143 15.923  4-17 5795.0 115.1 111.1 4.035 0.097 0.097 1.107 0.105 0.090    1 0   0 
 7184164 15.697  1-17 4989.7  90.4  85.5 4.580 0.025 0.033 0.773 0.039 0.045  1 1 0   0 
 7184176 15.063  4-17 5065.8  97.6  84.4 3.507 0.073 0.090 1.309 0.146 0.198  0 1 0   0 
 7184221 15.315  1-17 5620.5 107.8 105.0 4.224 0.053 0.053 0.955 0.073 0.069    1 0   0 
 7184280 15.091  4-17 5573.8 108.1 109.8 3.898 0.047 0.047 1.108 0.071 0.072    1 0   0 
 7184305 13.237  0-17 6277.9 116.2 120.6 4.289 0.030 0.038 1.184 0.060 0.072    1 0   0 
 7184321 14.286  1-17 5948.2 109.4 104.2 4.159 0.041 0.046 1.128 0.076 0.090    1 0   0 
 7184336 15.849  1-17 3862.7  63.2  64.6 4.764 0.014 0.014 0.468 0.015 0.014  1 1     0 
 7184386 15.862  2-17 4824.2  83.6  73.3 3.501 0.097 0.101 0.979 0.177 0.110  0 1 0   0 
 7184389 15.259  4-17 5663.5 110.0 105.9 4.189 0.197 0.221 0.991 0.117 0.088    1     0 
 7184390 14.889  1-17 5688.0 112.3 108.1 4.005 0.054 0.047 1.070 0.078 0.072    1 0   0 
 7184494 12.576  0-17 6374.8 123.0 125.3 3.982 0.031 0.045 1.323 0.059 0.108    1 0   0 
 7184499 13.962  1-17 6025.3 107.2 106.9 4.383 0.033 0.042 1.069 0.061 0.075    1 0   0 
 7184544 15.849  4-17 5508.1 112.6 108.4 3.849 0.087 0.081 1.130 0.107 0.102    1 0   0 
 7184556 15.854  2-17 5195.7  97.3  92.2 4.551 0.032 0.043 0.819 0.045 0.053    1 0   0 
 7184600 14.996  1-17 4981.2  90.1  84.6 3.481 0.079 0.096 1.216 0.169 0.213  0 2 0   0 
 7184604 15.589  2- 3 5911.0 159.0 195.0 4.396 0.108 0.201 0.948 0.131 0.107  9 2     1 
 7184676 15.718  2-17 5592.9 110.5 105.1 4.177 0.065 0.063 0.958 0.074 0.069    1 0   0 
 7184714 14.686  1-17 5630.5 118.5 111.4 3.968 0.052 0.038 1.182 0.080 0.059    1 0   0 
 7184721 14.854  1-17 5227.9  95.4  88.9 4.498 0.039 0.039 0.843 0.054 0.053  0 1 0   0 
 7184750 15.419  1-17 5685.5 101.0  96.0 4.511 0.027 0.037 0.923 0.043 0.055    1 0   0 
 7184769 14.090  1-17 6396.9 126.9 132.2 4.176 0.037 0.037 1.292 0.060 0.065    1 0   0 
 7184788 14.627 10-17 4964.0 176.0 176.0 4.588 0.050 0.050 0.730 0.085 0.064  0 2     1 
 7184791 14.299  1-17 6234.4 130.7 126.0 4.186 0.041 0.041 1.230 0.063 0.080    1 0   0 
 7184837 15.475  1-17 5036.5 105.8  93.5 3.637 0.073 0.089 1.140 0.141 0.169  0 1 0   0 
 7184891 14.658  1-17 5005.3 108.2  94.6 3.724 0.055 0.067 1.017 0.112 0.121  0 1 0   0 
 7184923 14.313  1-17 5799.2 112.2 109.1 4.093 0.049 0.048 1.079 0.112 0.080    1 0   0 
 7184946 15.986  2-17 5468.1 100.3  97.6 4.500 0.040 0.055 0.889 0.052 0.060    1 0   0 
 7184972 15.456  1-17 4893.0  93.3  80.9 2.822 0.113 0.087 0.974 0.264 0.165  2 2 0   0 
 7185012 15.489  1-17 5857.5 114.0 110.0 4.235 0.178 0.232 1.050 0.136 0.098    1     0 
 7185176 15.592  1-17 5733.8 106.3 102.4 4.410 0.050 0.059 0.970 0.066 0.072  0 1 0   0 
 7185208 12.805  0-17 5054.9  90.4  80.0 3.351 0.087 0.082 0.984 0.198 0.154  2 2 0   0 
 7185236 12.871  0-17 6004.3 102.9 101.0 4.427 0.023 0.033 1.053 0.044 0.059    1 0   0 
 7185270 15.074 14-15 5723.0 117.3 108.9 3.940 0.054 0.051 1.129 0.076 0.075    1 0   0 
 7185283 15.494  1-17 5729.5 115.2 111.6 4.010 0.071 0.059 1.085 0.091 0.077    1 0   0 
 7185289 14.882  0-17 4981.1  94.5  84.9 3.539 0.054 0.066 1.353 0.139 0.169  2 1 0   0 
 7185327 14.083 15-15 4941.0  94.8  85.2 3.602 0.063 0.077 1.088 0.151 0.159  0 1 0   0 
 7185331 15.668  1-17 5486.4  95.2  92.1 4.563 0.023 0.034 0.848 0.039 0.048    1 0   0 
 7185350 13.452  1-17 4749.9  87.4  84.7 2.953 0.110 0.114 1.185 0.267 0.246  2 2 0   0 
 7185356 14.733  1-17 5644.5 111.2 107.3 4.173 0.078 0.077 0.980 0.080 0.074    1     0 
 7185358 14.175  6-10 6164.6 122.9 117.4 4.150 0.032 0.041 1.224 0.062 0.084    1 0   0 
 7185376 14.532  1-17 6461.8 125.0 127.6 4.264 0.036 0.039 1.271 0.059 0.063    1 0   0 
 7185439 15.574  4-17 5991.0 186.0 228.0 4.484 0.052 0.208 1.063 0.126 0.154  0 2     1 
 7185453 15.841  2-17 5245.6  98.4  90.1 4.496 0.045 0.048 0.845 0.053 0.053    1 0   0 
 7185487 16.670  7- 7 3572.1  71.4  75.2 4.766 0.011 0.011 0.443 0.012 0.012  0 1 0   0 
 7185547 15.068  4-17 5921.2 106.4 112.7 4.087 0.049 0.060 1.147 0.098 0.093    1 0   0 
 7185598 15.316  1-17 5790.8 110.0 108.7 4.144 0.053 0.058 1.055 0.096 0.081    1 0   0 
 7185686 15.163  4-17 5696.5 111.8 113.6 4.101 0.056 0.054 1.028 0.091 0.075    1 0   0 
 7185712 13.103  0-17 6563.4 148.4 123.2 4.269 0.029 0.030 1.267 0.054 0.051    1 0   0 
 7185828 15.210  4-17 5617.4 110.3 105.4 4.329 0.148 0.249 0.948 0.099 0.077    1     0 
 7185862 15.534  1-17 5747.2 108.9 109.2 4.136 0.059 0.063 1.037 0.095 0.079    1 0   0 
 7185901 15.310  1-17 5895.1 108.7 111.3 4.064 0.058 0.066 1.142 0.109 0.089    1 0   0 
 7185938 14.045  1-17 6013.6 108.4 102.1 3.960 0.033 0.048 1.406 0.061 0.133    1 0   0 
 7185973 15.048  4-17 5618.5 111.5 107.2 4.136 0.051 0.050 0.980 0.077 0.070    1 0   0 
 7186016 14.401  1-17 4975.2  87.2  79.4 4.552 0.029 0.031 0.791 0.041 0.044  1 1 0   0 
 7186020 14.873  1-17 5797.9 110.8 107.0 4.339 0.048 0.049 0.999 0.075 0.076    1 0   0 
 7186025 15.360 11-13 6428.9 135.8 124.7 4.199 0.066 0.067 1.291 0.066 0.071    3 0   0 
 7186040 14.389  1-17 5949.7 107.2 112.0 4.014 0.050 0.050 1.187 0.121 0.084    1 0   0 
 7186067 15.742  2- 3 5831.7 108.2 105.7 4.375 0.057 0.064 1.005 0.070 0.075    1 0   0 
 7186164 15.836  1-17 5244.0 158.0 142.0 4.611 0.036 0.084 0.800 0.078 0.085  1 2     1 
 7186166 15.520  1-17 5643.7 102.8 100.6 4.431 0.048 0.056 0.943 0.064 0.069    1 0   0 
 7186196 15.885  4-17 5757.6 100.5  97.6 4.466 0.031 0.043 0.966 0.051 0.065  2 1 0   0 
 7186246 15.207  4-17 5558.8 107.8 103.6 4.326 0.051 0.050 0.921 0.070 0.065    1 0   0 
 7186259 14.125 10-10 6420.0 181.0 227.0 4.284 0.128 0.192 1.145 0.192 0.157    2     1 
 7186263 14.935 14-15 6329.3 121.4 123.7 4.298 0.041 0.048 1.207 0.062 0.074    3 0   0 
 7186337 15.998  2-17 5284.6  98.0  93.5 4.547 0.033 0.047 0.834 0.048 0.056    1 0   0 
 7186431 13.872  1-17 5222.0 139.0 155.0 4.528 0.100 0.100 0.717 0.104 0.045  1 2     1 
 7186436 14.644  1-17 5518.7  96.1  96.8 4.492 0.032 0.043 0.907 0.050 0.063    1 0 1 0 
 7186514 14.299  1-17 5367.5  91.2  88.7 4.588 0.017 0.029 0.809 0.028 0.043    1 0   0 
 7186541 15.295  1-17 5302.0 122.3 114.3 3.813 0.049 0.053 1.102 0.082 0.091    1 0   0 
 7186561 14.597 14-15 6289.7 117.9 121.5 4.310 0.039 0.040 1.186 0.060 0.076    1 0   0 
 7186584 14.718  1-17 5705.4 109.9 114.7 3.822 0.042 0.042 1.154 0.068 0.066    1 0   0 
 7186665 14.125  1-17 5956.1 121.5 110.5 4.237 0.042 0.045 1.092 0.074 0.083  3 1 0   0 
 7186675 15.436  1-17 6029.0 189.0 210.0 4.494 0.052 0.221 1.040 0.139 0.139    2     1 
 7186696 15.218  1-17 5791.7 115.3 114.0 3.936 0.063 0.054 1.158 0.087 0.078    1 0   0 
 7186705 15.425 11-13 5915.8 104.2  99.9 4.458 0.030 0.041 0.999 0.050 0.061    1 0   0 
 7186799 15.190  1-17 5740.1 111.9 106.7 4.321 0.051 0.051 0.981 0.075 0.074  0 1 0   0 
 7186806 15.835  4-17 5927.0 111.3 108.5 4.348 0.061 0.066 1.043 0.072 0.077    1 0   0 
 7186861 15.903  4-17 4539.7  82.7  76.5 4.620 0.020 0.024 0.691 0.029 0.028  0 1 0   0 
 7186939 15.708  4-17 5046.7 101.2  88.2 3.496 0.103 0.116 1.280 0.164 0.203  0 2 0   0 
 7187004 15.374  1-17 5513.7  97.6  96.6 4.519 0.028 0.042 0.893 0.044 0.057    1 0   0 
 7187014 15.463  1-17 5608.7  99.9  93.9 4.545 0.022 0.032 0.881 0.038 0.047    1 0   0 
 7187031 15.986  4-17 5299.2  96.6  85.8 4.408 0.056 0.048 0.856 0.057 0.043    1 0   0 
 7187036 13.083  0-17 5870.4 118.5 111.3 3.788 0.029 0.030 1.225 0.057 0.060    1 0   0 
 7187052 14.686 11-13 6224.5 112.0 108.1 4.395 0.024 0.035 1.117 0.044 0.064    1 0   0 
 7187062 15.475  1-17 5207.8 120.2 112.2 3.826 0.054 0.060 1.038 0.087 0.094  1 1 0   0 
 7187067 15.374  4-17 5747.0 114.8 113.7 4.154 0.053 0.055 1.030 0.093 0.079  1 1 0   0 
 7187146 15.342  4-17 5683.7 114.5 109.6 3.970 0.245 0.227 1.088 0.198 0.132    1     0 
 7187159 14.298  1-17 5363.8 116.2 111.3 3.755 0.034 0.042 1.219 0.070 0.092  1 1 0   0 
 7187172 15.380  1-17 5234.6 122.3 114.1 3.731 0.050 0.061 1.187 0.098 0.119  0 1 0   0 
 7187174 15.444  4-17 5163.5 118.9 108.3 3.673 0.058 0.074 1.220 0.113 0.145  0 1 0   0 
 7187175 13.142  6-12 6490.3 126.7 119.1 4.332 0.026 0.034 1.238 0.047 0.059  5 3 0   0 
 7187186 15.009  1-17 4675.6  80.0  72.5 4.606 0.020 0.024 0.720 0.030 0.033  1 1 0   0 
 7187242 15.969  1-17 5183.7  87.8  84.5 4.402 0.054 0.051 0.843 0.040 0.033  1 1 0   0 
 7187250 14.511  1-17 5801.0 112.7 108.6 4.324 0.044 0.045 1.002 0.076 0.075    1 0   0 
 7187416 12.517  0-17 5805.2 105.9  91.2 4.067 0.028 0.046 1.291 0.047 0.119    1 0   0 
 7187443 14.775  1-17 5722.5 101.2  99.6 4.453 0.033 0.042 0.963 0.056 0.068    1 0   0 
 7187484 15.993  2-17 4953.8  97.6  93.5 4.499 0.047 0.043 0.801 0.039 0.035  1 1 0   0 
 7187529 15.158 14-15 5854.8 112.3 109.5 4.335 0.048 0.049 1.020 0.075 0.077    1 0   0 
 7187533 15.186  4-17 6237.0 194.0 259.0 4.421 0.072 0.217 1.083 0.168 0.137    2     1 
 7187682 15.666  2-15 5418.4 109.7 103.8 4.442 0.050 0.051 0.884 0.065 0.061  1 1 0   0 
 7187712 15.596  2-17 5887.8 117.5 112.8 4.261 0.055 0.057 1.052 0.078 0.081    1 0   0 
 7187922 14.928  1-17 5817.0 105.4  98.6 4.510 0.020 0.031 0.941 0.037 0.051    1 0   0 
 7187961 14.913  1-17 5858.4 117.9 115.8 4.048 0.056 0.054 1.126 0.121 0.083    1 0   0 
 7187976 15.084  1- 3 5093.6 111.0  94.9 3.570 0.065 0.083 1.283 0.133 0.185  0 1 0   0 
 7187989 15.484  1-17 5796.5 111.9 111.5 4.192 0.058 0.061 1.037 0.087 0.081    1 0   0 
 7187998 14.908  1-17 6193.1 117.3 114.3 3.928 0.052 0.059 1.394 0.094 0.128    1 0   0 
 7188007 15.025  4-17 6048.7 122.1 119.9 4.289 0.047 0.048 1.105 0.074 0.080    1 0   0 
 7188017 13.856  1-17 5199.5 125.4 112.8 3.653 0.040 0.056 1.245 0.089 0.121  0 1 0   0 
 7188085 15.441  1-17 5141.2  93.8  83.6 4.472 0.042 0.034 0.827 0.052 0.039  1 1 0   0 
 7188095 15.490  1-17 6226.3 129.7 122.2 4.153 0.184 0.247 1.227 0.186 0.129    1     0 
 7188130 14.844  1-17 5944.4 118.5 112.2 4.162 0.043 0.049 1.125 0.078 0.091    1 0   0 
 7188181 14.944  1-17 5255.5 101.2  92.1 4.490 0.041 0.040 0.849 0.057 0.054  1 1 0   0 
 7188203 15.208  1-17 5951.0 116.4 109.3 4.194 0.048 0.053 1.108 0.079 0.086    1 0   0 
 7188210 15.086  1-17 5924.0 114.0 115.7 4.115 0.044 0.055 1.138 0.090 0.094    1 0   0 
 7188213 14.780  1-17 5977.5 108.7 104.3 4.447 0.024 0.036 1.024 0.044 0.063    1 0   0 
 7188214 14.555  1-17 5965.9 125.5 114.0 4.220 0.043 0.046 1.103 0.074 0.084  6 1 0   0 
 7188236 15.953  2-17 4993.8 106.2  93.6 3.648 0.086 0.099 1.069 0.158 0.153  0 1 0   0 
 7188249 15.810  2-17 5365.8 106.3 100.3 4.484 0.047 0.054 0.871 0.057 0.059  0 1 0   0 
 7188313 12.916  0-17 6039.1 110.0 107.9 4.376 0.027 0.037 1.109 0.055 0.070    1 0   0 
 7188366 15.734  1-17 5077.5  96.0  87.4 4.528 0.037 0.038 0.812 0.047 0.046  1 1 0   0 
 7188384 14.971  1-17 5601.7  98.3  94.1 4.512 0.025 0.037 0.914 0.042 0.056    1 0   0 
 7188393 15.789  4-17 5387.5 105.5  98.7 4.502 0.047 0.051 0.830 0.052 0.053    1 0   0 
 7188409 15.753  4-17 5701.6 114.1 110.0 4.212 0.069 0.069 0.990 0.081 0.075    1 0   0 
 7188412 15.226  1-17 5397.1  96.8  93.7 4.563 0.021 0.034 0.841 0.036 0.051    1 0   0 
 7188443 15.327  1-17 5705.5 115.8 110.5 4.223 0.052 0.054 0.988 0.079 0.074    1 0   0 
 7188556 15.951  4-17 4957.8 104.5  90.1 3.795 0.066 0.074 0.929 0.091 0.075  0 1 0   0 
 7188587 13.847  1-17 5973.8 129.1 119.7 4.285 0.041 0.039 0.817 0.056 0.049    1 0   0 
 7188682 15.654  1-17 5436.7  99.0  97.5 4.495 0.038 0.049 0.886 0.052 0.062    1 0   0 
 7188748 15.133  6-12 6236.6 131.4 123.3 4.108 0.049 0.050 1.278 0.065 0.086    3 0   0 
 7188765 15.095  1-17 5253.9  96.8  92.7 4.517 0.035 0.041 0.847 0.049 0.056    1 0   0 
 7188771 13.666  1-17 5521.6 109.3 113.4 3.805 0.030 0.032 1.177 0.062 0.062    1 0   0 
 7188811 13.843  1-17 5876.5 117.8 111.5 4.265 0.041 0.041 0.947 0.070 0.066    1 0   0 
 7188857 14.268  1-17 5662.3 113.2 112.3 4.071 0.050 0.043 1.025 0.083 0.072    1 0   0 
 7188985 15.252  1-17 5673.1 117.3 116.5 4.055 0.058 0.051 1.037 0.084 0.073    1 0   0 
 7189155 15.364  1-17 5204.4 116.7 106.6 3.718 0.050 0.065 1.188 0.100 0.123  0 1 0   0 
 7189185 15.178  1-17 5295.8 117.4 109.5 3.730 0.043 0.052 1.223 0.086 0.107  0 1 0   0 
 7189197 13.901  1-17 6226.9 117.7 117.8 4.358 0.033 0.039 1.075 0.061 0.069    1 0   0 
 7189230 13.677  1-17 6193.4 119.7 114.7 3.921 0.031 0.052 1.397 0.071 0.133    1 0   0 
 7189260 15.275  1-17 5767.9 112.0 112.0 4.148 0.049 0.052 1.043 0.095 0.080    1 0   0 
 7189270 15.226  1-17 5878.9 114.2 114.7 4.076 0.052 0.059 1.128 0.110 0.087    1 0   0 
 7189271 14.976  1-17 5654.3 114.8 109.4 4.251 0.046 0.047 0.962 0.074 0.071    1 0   0 
 7189276 15.996  2-17 5519.8  98.6  95.7 4.541 0.028 0.040 0.874 0.045 0.053    1 0   0 
 7189308 14.867 14-15 6244.1 111.9 111.0 4.382 0.025 0.037 1.130 0.048 0.065    1 0   0 
 7189339 13.536  0-17 6265.0 129.1 120.7 4.165 0.047 0.048 1.169 0.064 0.081    1 0   0 
 7189534 15.217  1-17 5608.8 116.3 114.7 3.752 0.120 0.116 1.265 0.165 0.143    1     0 
 7189619 14.071 10-10 6091.1 115.5 109.0 4.163 0.039 0.041 1.112 0.073 0.079    1 0   0 
 7189626 13.791  1-17 5740.4 115.7 102.3 4.313 0.035 0.035 1.100 0.059 0.062    1 0   0 
 7189639 15.468  1-17 5395.2 102.9  97.0 4.473 0.043 0.048 0.880 0.059 0.061    1 0   0 
 7189661 14.812  1-17 5638.3 106.6 104.4 4.388 0.045 0.047 0.943 0.073 0.071    1 0   0 
 7189772 15.156  1-17 5039.9  96.9  85.3 3.509 0.075 0.093 1.274 0.152 0.203  0 1 0   0 
 7189896 15.758  4-17 5816.8 113.8 108.8 4.104 0.069 0.078 1.085 0.104 0.086    1 0   0 
 7189922 15.807  2- 3 5757.3 104.4 100.5 4.476 0.035 0.048 0.956 0.053 0.062    1 0   0 
 7189946 15.512  2-17 5982.4 109.3 111.0 4.030 0.066 0.074 1.206 0.104 0.098    1 0   0 
 7190000 13.805  1-17 6095.8 122.3 117.7 4.256 0.040 0.041 0.954 0.068 0.062    1 0   0 
 7190107 13.003  0-17 5844.4 103.0  97.0 4.120 0.028 0.044 1.206 0.058 0.102  2 1 0   0 
 7190163 15.558  1-17 5557.2 100.0  96.7 4.499 0.033 0.046 0.909 0.049 0.059    1 0   0 
 7190167 15.990  2- 3 5709.7 112.8 109.2 4.190 0.073 0.073 1.001 0.084 0.077    1 0   0 
 7190277 15.043  1-17 6145.5 128.7 109.5 4.141 0.047 0.049 1.222 0.068 0.090    1 0   0 
 7190278 12.840  0-17 6206.5 125.5 120.0 4.152 0.042 0.041 1.003 0.078 0.066    1 0   0 
 7190310 15.034 14-15 6208.4 124.5 115.4 4.292 0.045 0.047 1.166 0.065 0.078    1 0   0 
 7190318 14.836  1-17 4933.7  91.7  83.6 3.548 0.076 0.087 1.092 0.171 0.177  0 1 0   0 
 7190337 14.958  1-17 5939.4 111.7 106.5 4.171 0.047 0.050 1.116 0.079 0.088    1 0   0 
 7190418 14.311  1-17 5968.3 145.7 138.2 4.203 0.033 0.041 1.113 0.082 0.094    1 0   0 
 7190431 15.300  1-17 5546.2 112.1 107.7 4.193 0.051 0.050 0.936 0.070 0.065    1 0   0 
 7190443 11.971  0-17 6247.1 122.9 122.3 4.280 0.032 0.037 1.119 0.068 0.070    1 0   0 
 7190456 15.792  1-17 5045.4  92.3  85.9 4.565 0.029 0.037 0.791 0.041 0.048  1 1 0   0 
 7190484 15.316  1-17 5668.9 115.4 111.2 4.154 0.054 0.054 0.995 0.083 0.074    1 0   0 
 7190502 15.087  1-17 4789.2  87.5  82.9 4.544 0.034 0.029 0.769 0.037 0.032  1 1 0   0 
 7190534 13.068  0-17 5330.7  90.6  83.5 4.532 0.035 0.033 0.779 0.049 0.047    1 0   0 
 7190578 15.415  1-17 5427.7 103.9  92.4 4.354 0.051 0.045 0.884 0.065 0.052    1 0   0 
 7190604 15.669  4-17 5348.4 120.8 113.3 3.763 0.066 0.069 1.184 0.110 0.112  0 1 0   0 
 7190608 15.536  1-17 4941.5  81.4  80.0 3.216 0.070 0.092 1.350 0.198 0.241  2 2 0   0 
 7190625 13.238  0-17 5907.9 129.4 123.4 3.910 0.036 0.035 0.886 0.053 0.046    1 0   0 
 7190639 13.557  0-17 6447.7 127.7 120.8 3.735 0.039 0.055 1.625 0.081 0.180    1 0   0 
 7190642 15.627  1-17 5470.1 105.4 102.5 4.442 0.050 0.054 0.897 0.064 0.064    1 0   0 
 7190716 14.395  1-17 5339.0 116.5 112.3 3.731 0.037 0.045 1.246 0.074 0.098    1 0   0 
 7190793 12.525  0-17 6488.6 128.1 125.9 3.858 0.029 0.033 1.757 0.057 0.070    1 0   0 
 7190833 15.300  1- 3 5801.3 121.0 115.4 3.849 0.071 0.066 1.234 0.090 0.088    1 0   0 
 7190849 13.149  0-17 6552.0 135.6 134.8 4.196 0.031 0.029 1.367 0.065 0.056    1 0   0 
 7190857 15.623  1-17 5237.6 116.9 109.1 3.931 0.055 0.057 0.953 0.069 0.072  0 1 0   0 
 7190871 14.615  1-17 5204.7 126.7 112.4 3.609 0.047 0.067 1.346 0.105 0.149  0 1 0   0 
 7190918 15.431  1- 3 5156.9 114.3 102.3 3.665 0.061 0.077 1.225 0.116 0.149    1 0   0 
 7190921 14.321 15-15 5235.0 125.8 113.5 3.651 0.041 0.057 1.315 0.089 0.134  0 1 0   0 
 7190966 14.219 15-15 5349.2 123.9 120.4 3.716 0.033 0.044 1.275 0.070 0.098  0 1 0   0 
 7191013 12.159  0-17 6088.1 116.5 113.0 4.323 0.037 0.039 1.058 0.071 0.070    1 0   0 
 7191120 15.460  1-17 5568.9 103.1  99.6 4.509 0.029 0.042 0.908 0.046 0.058    1 0   0 
 7191174 15.413  1-17 5962.0 121.7 111.5 4.215 0.054 0.054 1.103 0.078 0.085    1 0   0 
 7191244 15.166  1-17 5380.8 102.3  86.5 4.327 0.042 0.036 0.875 0.057 0.042  0 1 0   0 
 7191260 15.943  2-17 5711.7 104.6 100.0 4.477 0.038 0.051 0.945 0.055 0.062    1 0   0 
 7191336 13.320  0-17 5460.0 180.0 147.0 3.870 0.593 0.198 1.093 0.154 0.231  0 2     1 
 7191365 14.023 10-10 6028.8 126.8 119.7 4.181 0.042 0.040 0.916 0.067 0.057    1 0   0 
 7191368 15.427  1- 3 5905.8 115.4 107.8 4.196 0.053 0.055 1.087 0.081 0.085    1 0   0 
 7191404 14.833  1-17 5487.9 110.5 105.0 4.398 0.045 0.045 0.900 0.070 0.063    1 0   0 
 7191421 15.642  1-17 5044.7  95.6  90.0 4.594 0.028 0.036 0.758 0.046 0.048  1 1 0   0 
 7191425 15.375  1-17 5839.3 111.8 109.5 4.359 0.049 0.053 1.011 0.073 0.077    1 0   0 
 7191430 14.966  1-17 6102.1 118.1 116.8 4.232 0.048 0.046 1.152 0.068 0.084    1 0   0 
 7191437 12.924 14-15 6695.4 144.9 131.9 4.170 0.036 0.036 1.380 0.073 0.062  5 3 0   0 
 7191442 14.704  1-17 5490.3  95.4  91.1 4.561 0.018 0.031 0.858 0.031 0.047    1 0   0 
 7191467 16.791  7- 7 3628.5  72.7  75.2 4.805 0.017 0.017 0.402 0.020 0.020  0 1     0 
 7191504 15.526  1-17 5109.5  93.3  85.9 4.553 0.029 0.037 0.809 0.041 0.050  0 1 0   0 
 7191525 15.527  1-17 5125.1  80.2  75.1 4.418 0.032 0.026 0.834 0.035 0.026  0 1 0   0 
 7191541 14.303 14-15 6411.0 126.8 137.9 4.123 0.036 0.037 1.350 0.061 0.055    3 0   0 
 7191549 15.281  1-17 5594.1 114.5 108.7 3.813 0.051 0.051 1.205 0.076 0.084    1 0   0 
 7191553 15.810  4-17 5692.5 105.9 101.8 4.399 0.055 0.061 0.959 0.069 0.071    1 0   0 
 7191610 16.734  7- 7 3927.3 137.0 153.6 4.678 0.069 0.052 0.550 0.054 0.081  0 1     0 
 7191633 15.453  1-17 5662.1 121.5 114.8 3.969 0.059 0.054 1.084 0.077 0.074    1 0   0 
 7191646 15.716  2-17 5623.1 111.3 106.7 4.277 0.060 0.060 0.947 0.073 0.069    1 0 1 0 
 7191693 13.823  1-17 6449.4 127.8 134.5 4.206 0.032 0.031 1.320 0.060 0.057    1 0   0 
 7191698 15.032  1-17 5947.7 107.7 102.0 4.453 0.026 0.038 1.012 0.046 0.062    1 0   0 
 7191727 15.353  1-17 5243.7 100.0  87.9 4.461 0.044 0.037 0.845 0.059 0.048  0 1 0   0 
 7191752 15.681  1-17 5549.0 110.5 109.0 4.402 0.053 0.055 0.917 0.070 0.067    1 0   0 
 7191846 14.456  1-17 5841.6 119.7 117.2 4.000 0.061 0.044 1.138 0.135 0.078    1 0   0 
 7191959 15.129  1-17 5538.2 110.3 107.1 4.372 0.050 0.048 0.913 0.071 0.065    1 0   0 
 7191994 13.739  1-17 5033.3 101.6  89.1 3.560 0.066 0.076 1.028 0.154 0.148  0 1 0   0 
 7192037 13.488  0-17 6076.5 117.6 111.9 4.040 0.045 0.044 1.140 0.109 0.075    1 0   0 
 7192040 15.218  1-17 5623.7 111.7 108.3 4.197 0.050 0.050 0.963 0.075 0.070    1 0   0 
 7192067 15.140 14-15 5996.6 107.2 102.7 4.439 0.028 0.039 1.031 0.048 0.063    1 0   0 
 7192123 15.828  2- 3 5700.5 119.1 114.4 3.943 0.081 0.073 1.117 0.090 0.085    1 0   0 
 7192201 15.701  4-17 5508.5 113.3 111.6 3.703 0.073 0.074 1.319 0.114 0.118  1 1 0   0 
 7192207 14.443  1-17 5900.3 103.5 102.2 4.420 0.031 0.042 1.020 0.056 0.072    1 0   0 
 7192213 14.600  1-17 6156.7 123.6 113.7 4.138 0.036 0.044 1.231 0.065 0.088    1 0   0 
 7192229 13.958  1-17 6306.4 115.7 114.5 4.371 0.027 0.035 1.122 0.047 0.063    1 0   0 
 7192248 13.773  1-17 6353.5 126.7 125.4 4.168 0.170 0.228 1.215 0.142 0.110    1     0 
 7192287 15.090  1-17 5540.4 115.4 108.4 3.827 0.045 0.045 1.172 0.073 0.078  1 1 0   0 
 7192304 15.164  1-17 5938.3 113.8 105.8 4.196 0.046 0.051 1.102 0.078 0.085    1 0   0 
 7192461 13.291  0-17 5985.6 122.7 112.8 4.195 0.041 0.042 1.030 0.078 0.072    1 0   0 
 7192521 14.836 14-15 5747.9 112.1 110.0 4.197 0.047 0.050 1.014 0.084 0.077    1 0   0 
 7192557 15.556  2- 3 5498.9 109.9 101.4 4.314 0.055 0.053 0.905 0.067 0.059    1 0   0 
 7192658 14.930  1-17 5979.8 116.7 113.6 4.338 0.047 0.048 1.010 0.071 0.070    1 0   0 
 7192680 15.872  1-17 5221.2  99.5  93.1 4.520 0.040 0.047 0.837 0.049 0.053    1 0   0 
 7192689 14.792  1-17 5939.6 110.7 109.0 4.366 0.041 0.047 1.045 0.069 0.077    1 0   0 
 7192755 15.355  1-17 5714.9 116.7 110.4 3.963 0.062 0.056 1.108 0.082 0.076    1 0   0 
 7192772 14.447  1-17 5775.6 110.8 105.6 4.265 0.040 0.042 1.070 0.067 0.073    1 0   0 
 7192866 14.204  1-17 6045.8 113.2 114.8 4.274 0.034 0.039 1.149 0.066 0.074    1 0   0 
 7198472 15.098  1-17 6020.7 114.4 110.6 4.168 0.048 0.048 1.152 0.072 0.090    1 0   0 
 7198474 15.847  1-17 5879.3 115.9 115.0 4.007 0.072 0.069 1.159 0.116 0.087  3 1 0   0 
 7198674 15.226 14-15 6202.9 125.4 120.4 4.102 0.053 0.054 1.268 0.068 0.093    1 0   0 
 7198769 15.788  1-17 5132.1 123.6 113.7 3.815 0.159 0.151 0.977 0.182 0.110  8 1     0 
 7198772 14.906  1-17 6006.2 108.3 108.5 4.043 0.045 0.059 1.222 0.089 0.105  8 1 0   0 
 7198791 15.824  4-17 5772.3 113.4 113.3 4.152 0.070 0.074 1.043 0.095 0.082  1 1 0   0 
 7198817 12.274  0-17 6644.0 140.8 135.8 4.027 0.032 0.032 1.470 0.072 0.068    1 0   0 
 7198881 13.408  0-17 6393.8 127.1 125.4 4.175 0.032 0.028 1.384 0.062 0.051  1 1 0   0 
 7198906 12.615  0-17 6133.1 120.5 118.2 4.024 0.028 0.030 1.436 0.054 0.064  8 3 0   0 
 7198941 15.787  4-17 5757.6 115.3 110.3 4.331 0.069 0.068 0.987 0.075 0.075    1 0   0 
 7198959 12.268  1- 2 5982.0 189.0 232.0 4.372 0.112 0.192 1.003 0.153 0.112  4 2     1 
 7199002 15.568  1-17 6220.0 123.5 116.2 4.312 0.053 0.059 1.159 0.067 0.076  6 1 0   0 
 7199036 14.214  1-17 5840.0 120.0 114.6 4.007 0.059 0.045 1.134 0.134 0.078  1 1 0   0 
 7199037 14.810  1-17 5878.2 127.2 113.8 4.195 0.041 0.045 1.077 0.083 0.087  6 1 0   0 
 7199058 15.616  4-17 6053.6 115.2 105.4 4.131 0.069 0.065 1.186 0.081 0.095  6 1 0   0 
 7199087 12.268  1-17 4949.0  81.7  78.5 3.166 0.072 0.090 1.402 0.195 0.243  2 2 0   0 
 7199135 15.547  1-17 5815.1 114.9 105.6 4.450 0.036 0.045 0.984 0.057 0.067  1 1 0   0 
 7199183 13.924  4-17 5679.0 186.0 186.0 4.516 0.048 0.192 0.962 0.102 0.114  3 2     1 
 7199203 11.223  0-17 5861.4 108.6 105.4 4.282 0.037 0.040 1.047 0.070 0.072  1 1 0   0 
 7199225 13.924  0-17 4916.8  82.9  78.6 3.391 0.060 0.073 1.358 0.169 0.198  2 2 0   0 
 7199235 14.949  1-17 5555.0 117.0 110.1 3.861 0.044 0.045 1.141 0.069 0.075    1 0   0 
 7199343 15.558  4-17 5771.1 114.0 109.5 4.317 0.059 0.058 0.993 0.075 0.076    1 0   0 
 7199353 13.530  1-17 5239.3  76.3  68.0 4.288 0.025 0.021 0.871 0.029 0.021  3 1 0   0 
 7199373 15.137  0-17 4919.2  82.9  83.0 3.233 0.078 0.097 1.223 0.212 0.233  2 2 0   0 
 7199397 15.700  0-17 6205.8 114.7 128.5 3.816 0.041 0.048 1.445 0.137 0.105  2 1   1 0 
 7199403 15.955  4-17 5754.6 117.9 114.3 3.973 0.094 0.083 1.121 0.098 0.088    1 0   0 
 7199418 15.450  1-17 5694.4 114.1 108.6 3.891 0.059 0.054 1.157 0.076 0.079    1 0   0 
 7199440 15.521  1-17 5682.7 111.5 106.3 4.357 0.058 0.058 0.959 0.073 0.072    1 0   0 
 7199472 15.663  1-17 5387.7 109.0  99.3 4.430 0.062 0.061 0.876 0.063 0.056    1 0   0 
 7199493 14.060  1-17 6123.0 164.0 200.0 4.525 0.050 0.200 0.924 0.097 0.097    2     1 
 7199526 15.239  1-17 6140.6 119.5 116.9 4.286 0.048 0.051 1.142 0.070 0.080    1 0   0 
 7199540 15.624  2- 3 5849.1 113.3 110.4 4.357 0.055 0.058 1.015 0.072 0.077    1 0   0 
 7199574 13.739  1-17 6324.7 138.0 122.5 4.121 0.034 0.037 1.268 0.055 0.071    1 0   0 
 7199593 15.794  4-17 5813.0 112.0 110.9 4.182 0.066 0.068 1.049 0.090 0.083    1 0   0 
 7199634 14.908 14-15 5752.9 104.3 102.2 4.422 0.046 0.055 0.975 0.063 0.071    1 0   0 
 7199644 14.207  1-17 5807.4 111.0 107.4 4.342 0.043 0.045 1.002 0.076 0.076  6 1 0   0 
 7199724 14.549  1-17 5787.4 111.8 108.3 4.252 0.043 0.046 1.013 0.077 0.077    1 0   0 
 7199774 14.512  0-17 5541.8 102.0  98.7 4.271 0.038 0.039 0.960 0.064 0.062 2,3 1 0   0 
 7199883 13.568  0-17 5748.0 105.2 105.2 4.111 0.048 0.043 1.048 0.105 0.077    1 0   0 
 7199906 15.064  1-17 5698.1 107.9 111.0 4.127 0.053 0.056 1.058 0.097 0.074  2 1 0 1 0 
 7199917 14.676  1-17 5335.5 107.2 102.2 3.906 0.034 0.036 0.987 0.058 0.059  2 1 0   0 
 7199928 14.138 10-10 6249.8 125.4 122.5 4.060 0.037 0.040 1.313 0.065 0.087    1 0   0 
 7199935 13.379  1-17 5843.7 112.3 108.3 3.959 0.055 0.039 1.163 0.130 0.075  8 1 0   0 
 7199989 12.361  0-17 6762.3 144.9 144.7 4.220 0.031 0.030 1.348 0.065 0.051    3 0   0 
 7200001 14.794  1-17 6359.1 216.3 231.8 4.095 0.033 0.036 1.323 0.088 0.096    1 0   0 
 7200012 15.745  2-17 5723.1 135.6 118.1 4.149 0.068 0.060 1.020 0.104 0.083    1 0   0 
 7200013 15.471  4-17 5452.7  96.5  95.0 4.481 0.043 0.053 0.891 0.056 0.062    1 0   0 
 7200031 15.521  2- 3 5526.0 123.0 119.5 3.704 0.061 0.062 1.324 0.097 0.104    1 0   0 
 7200050 15.343  1-17 5808.7 197.9 156.5 4.105 0.046 0.048 1.084 0.129 0.102    1 0   0 
 7200102 13.440  1-17 5233.4  77.1  69.4 4.179 0.038 0.039 0.884 0.028 0.023  3 1 0   0 
 7200148 15.588  2-17 3700.9 104.1  94.7 4.717 0.042 0.042 0.498 0.047 0.050  1 1     0 
 7200156 14.805  1-17 5671.6 117.2 112.3 4.005 0.052 0.045 1.063 0.076 0.071  0 1 0   0 
 7200225 15.328  1-17 5619.8 107.0 103.5 4.325 0.054 0.053 0.940 0.072 0.068    1 0   0 
 7200301 14.702  1-17 5473.6 117.0 108.5 4.341 0.151 0.303 0.907 0.100 0.071    1     0 
 7200303 15.690  1-17 5788.6 112.4 108.1 4.350 0.062 0.064 0.995 0.073 0.075    1 0   0 
 7200359 15.135  1-17 6169.0 113.6 114.5 4.338 0.042 0.049 1.132 0.062 0.076    1 0   0 
 7200368 15.806  4-17 5248.7 110.9 105.6 4.481 0.046 0.047 0.846 0.058 0.052  1 1 0   0 
 7200381 15.197  1-17 4966.7  87.0  82.1 3.322 0.094 0.105 1.306 0.189 0.234  2 2 0   0 
 7200383 15.392  1-17 5606.3 110.7 107.5 4.356 0.054 0.053 0.934 0.072 0.069    1 0   0 
 7200391 14.364  1-17 6408.8 118.1 116.8 4.359 0.022 0.032 1.192 0.043 0.059    1 0   0 
 7200451 14.130 15-15 5128.1 113.4 100.9 3.643 0.046 0.070 1.245 0.107 0.162  0 1 0   0 
 7200506 15.251  1-17 5928.3 116.7 112.9 4.298 0.052 0.052 1.056 0.076 0.079    1 0   0 
 7200569 15.986  4-17 5514.8  98.2  95.4 4.541 0.030 0.042 0.872 0.046 0.054    1 0   0 
 7200590 15.037  1-17 5290.7  90.9  87.3 4.579 0.021 0.033 0.809 0.035 0.048  0 1 0   0 
 7200615 15.792  4-17 6079.3 119.8 122.4 4.317 0.061 0.066 1.106 0.073 0.082    1 0   0 
 7200616 14.992  1-17 6004.8 112.7 114.6 3.965 0.057 0.056 1.244 0.126 0.089    1 0   0 
 7200624 15.242  1-17 5847.7 168.3 152.0 4.446 0.032 0.040 0.997 0.061 0.073    1 0   0 
 7200636 14.908  1-17 5294.2 118.7 112.4 3.874 0.042 0.047 1.029 0.069 0.077  0 1 0   0 
 7200670 15.312  1-17 6442.0 132.9 128.2 4.220 0.054 0.056 1.284 0.064 0.066    1 0   0 
 7200688 14.895  1-17 5818.0 121.1 115.6 4.051 0.058 0.053 1.105 0.122 0.081    1 0   0 
 7200757 14.677  1-17 6405.8 127.5 130.6 4.280 0.037 0.043 1.246 0.060 0.071    1 0   0 
 7200823 15.653  1-17 6132.0 118.7 115.9 4.314 0.055 0.060 1.127 0.070 0.078    1 0   0 
 7200907 15.515  1-17 5538.7 118.6 112.2 4.339 0.057 0.054 0.915 0.071 0.064  6 1 0   0 
 7200915 15.304  1-17 5958.7 114.6 108.9 4.433 0.031 0.041 1.027 0.053 0.067    1 0   0 
 7200930 15.974  2-17 5748.4 113.3 110.8 4.445 0.045 0.059 0.966 0.061 0.068    1 0   0 
 7201048 13.059  0-17 5991.5 125.9 117.0 4.073 0.025 0.034 1.323 0.052 0.084    1 0   0 
 7201192 13.424  0-17 6427.3 120.3 119.1 4.324 0.025 0.029 1.217 0.048 0.057    1 0   0 
 7201256 15.659  2-17 5704.0 169.0 186.0 4.468 0.081 0.189 0.940 0.115 0.094    2     1 
 7201285 12.006  0-17 6030.2 107.8  99.5 4.071 0.026 0.046 1.255 0.057 0.110    1 0   0 
 7201365 14.555  1-17 6050.7 116.2 116.6 4.181 0.039 0.042 1.099 0.077 0.081    1 0   0 
 7201373 15.927  4-17 4448.0 159.0 159.0 4.620 0.052 0.024 0.634 0.076 0.051  1 2     1 
 7201398 14.338  1-17 6107.9 113.5 109.7 4.365 0.033 0.041 1.104 0.059 0.076    1 0   0 
 7201406 15.419  4-17 6339.9 122.2 123.9 4.310 0.044 0.050 1.202 0.063 0.073    1 0   0 
 7201407 14.025  1-17 5869.2 108.7 106.8 4.388 0.038 0.044 1.018 0.069 0.076    1 0   0 
 7201420 15.727  2- 3 5434.1  98.5  95.0 4.564 0.024 0.036 0.841 0.041 0.050    1 0   0 
 7201422 15.427  1-17 4890.9  89.6  80.6 4.564 0.029 0.031 0.773 0.039 0.041  0 1 0   0 
 7201437 14.769  1-17 6124.3 125.9 111.8 4.171 0.049 0.044 1.194 0.066 0.090    1 0   0 
 7201443 13.758  1-17 5581.0  98.8  97.9 4.452 0.034 0.039 0.956 0.058 0.063    1 0   0 
 7201473 15.008  1-17 5700.4 113.1 108.3 4.319 0.049 0.049 0.967 0.075 0.072    1 0   0 
 7201497 15.928  1-17 5582.1 134.5 132.3 4.078 0.061 0.066 0.993 0.083 0.080    1 0   0 
 7201545 15.617  1-17 5556.0 120.8 114.9 3.673 0.065 0.065 1.373 0.112 0.107    1 0   0 
 7201553 15.706  2-16 5791.0 155.0 173.0 4.575 0.040 0.160 0.889 0.087 0.106    2     1 
 7201578 15.137  4-17 5593.5 111.6 107.9 4.256 0.050 0.051 0.940 0.071 0.067    1 0   0 
 7201585 14.321  1-17 5591.5  98.5  95.9 4.529 0.021 0.033 0.901 0.036 0.052    1 0   0 
 7201588 14.604  4-17 5627.1 128.6 115.0 3.842 0.038 0.037 1.183 0.070 0.072    1 0   0 
 7201642 15.486  1- 3 6088.8 113.5 109.8 4.401 0.036 0.047 1.074 0.057 0.068    1 0   0 
 7201643 14.941  1-17 5860.4 116.2 110.7 4.136 0.046 0.053 1.095 0.094 0.086    1 0   0 
 7201696 15.097  1-17 5057.6 130.5 115.0 3.734 0.049 0.062 1.053 0.118 0.134  0 1 0   0 
 7201740 13.202  0-17 5524.1  96.3  96.3 4.491 0.033 0.041 0.878 0.053 0.060  2 1 0   0 
 7201741 12.883  0-17 6238.1 118.1 111.2 3.953 0.031 0.034 1.457 0.067 0.082    1 0   0 
 7201771 14.197  1-17 6196.5 116.1 123.2 3.889 0.037 0.054 1.449 0.078 0.150    1 0   0 
 7201803 14.981  1-17 5977.0 119.5 120.8 3.949 0.058 0.053 1.234 0.137 0.082    1 0   0 
 7201813 15.636  1-17 5850.0 113.4 110.3 4.203 0.063 0.063 1.057 0.086 0.083    1 0   0 
 7201827 15.409  1-17 5636.1 116.8 112.4 4.149 0.055 0.053 0.983 0.080 0.072    1 0   0 
 7201831 14.354  1-17 5925.2 114.4 112.8 4.393 0.040 0.045 0.978 0.066 0.069    1 0   0 
 7201869 14.878  1-17 6147.4 115.4 121.6 3.876 0.051 0.059 1.413 0.114 0.130    1 0   0 
 7202047 13.886  1-17 6132.9 118.7 120.0 4.238 0.040 0.040 1.100 0.071 0.074    1 0   0 
 7202123 15.966  4-17 5104.9 117.6  98.0 3.526 0.103 0.118 1.318 0.160 0.190  1 1 0   0 
 7202152 13.539  0-17 6354.1 119.5  98.1 4.305 0.021 0.026 1.294 0.042 0.053    1 0   0 
 7202154 14.265 14-15 6217.9 123.7 116.9 4.312 0.038 0.040 1.161 0.065 0.076    1 0   0 
 7202187 15.895  1-17 5047.2  92.6  87.3 3.381 0.075 0.094 1.153 0.190 0.210  2 2 0   0 
 7202236 14.106  1-17 5924.7 108.3 107.5 4.391 0.036 0.043 1.035 0.065 0.076    1 0   0 
 7202257 15.348  1-17 5526.0 117.6 117.1 3.878 0.050 0.051 1.111 0.073 0.076    1 0   0 
 7202291 14.726 14-15 6187.6 132.1 127.4 4.128 0.047 0.044 0.949 0.069 0.060    1 0   0 
 7202339 14.242  1-17 6205.9 125.5 119.0 4.286 0.037 0.041 1.168 0.064 0.078    1 0   0 
 7202355 15.130  1-17 5504.2 121.4 116.3 3.984 0.045 0.045 1.012 0.068 0.068    1 0   0 
 7202359 15.765  2-17 4962.1  93.1  86.9 3.450 0.094 0.106 1.206 0.182 0.218  0 2 0   0 
 7202437 15.624  2-17 5678.1 109.5 105.8 4.398 0.054 0.059 0.955 0.069 0.071  1 1 0   0 
 7202499 15.928  1-17 5746.0 118.2 116.5 4.079 0.075 0.078 1.062 0.100 0.082    1 0   0 
 7202517 15.178  1-17 5924.6 112.7 118.7 4.043 0.054 0.061 1.165 0.113 0.090    1 0   0 
 7202526 15.757  4-17 6310.0 174.0 261.0 4.417 0.065 0.195 1.143 0.157 0.157    2     1 
 7202530 14.982  1-17 6035.0 112.6 113.4 3.991 0.050 0.057 1.257 0.105 0.101    1 0   0 
 7202572 14.371  1-17 5811.7 125.2 118.9 4.048 0.056 0.044 1.101 0.129 0.080    1 0   0 
 7202596 15.748  1-17 5573.0 166.0 166.0 4.562 0.030 0.170 0.939 0.091 0.112    2     1 
 7202611 13.226  0-17 6378.9 131.3 118.0 4.149 0.033 0.038 1.160 0.059 0.080    1 0   0 
 7202657 15.888  4-17 5687.4 116.0 110.5 4.321 0.069 0.067 0.964 0.074 0.073    1 0   0 
 7202663 13.765  1-17 6085.4 121.5 121.0 4.254 0.037 0.042 1.135 0.072 0.082    1 0   0 
 7202666 13.862  1-17 5291.3 105.0 102.4 4.559 0.030 0.033 0.773 0.043 0.048  1 1 0   0 
 7202678 14.803  1-17 5431.5  98.4  97.5 4.557 0.021 0.034 0.855 0.034 0.052    1 0   0 
 7202697 14.144  6-10 6761.5 140.7 134.1 3.824 0.042 0.040 1.695 0.086 0.090    2 0   0 
 7202709 12.596  1-17 6575.2 131.1 124.5 3.720 0.031 0.032 1.780 0.073 0.077  6 1 0   0 
 7202713 14.302  1-17 6062.1 118.8 118.0 4.320 0.038 0.043 1.100 0.073 0.080    1 0   0 
 7202754 13.793  1-17 6636.8 131.4 118.5 4.326 0.019 0.026 1.280 0.037 0.047    1 0   0 
 7202759 15.674  2-17 5276.6 100.0  95.4 4.561 0.027 0.039 0.824 0.043 0.053  1 1 0   0 
 7202773 13.880  1-17 6162.8 108.3 106.8 4.447 0.021 0.031 1.025 0.037 0.051    1 0   0 
 7202784 15.252  1-17 5758.4 104.2 100.4 4.474 0.030 0.042 0.961 0.049 0.063    1 0   0 
 7202832 15.577  2- 3 5773.4 122.3 117.7 3.955 0.071 0.061 1.139 0.093 0.081    1 0   0 
 7202844 14.593  1-17 5792.5 101.8  98.5 4.491 0.023 0.035 0.958 0.041 0.058    1 0   0 
 7202867 15.172  4-17 5639.3 122.0 117.0 3.995 0.054 0.049 1.056 0.075 0.071    1 0   0 
 7202917 14.902  1-17 6095.0 109.3 106.6 4.399 0.031 0.041 1.079 0.053 0.068    1 0   0 
 7202939 15.538  2-17 5340.1 106.5 101.6 4.511 0.037 0.047 0.863 0.050 0.059  0 1 0   0 
 7202956 15.756  4-17 5323.6  98.9  85.5 4.328 0.068 0.070 0.868 0.051 0.038  0 1 0   0 
 7202997 14.589  1-17 5722.2 110.9 106.1 4.356 0.046 0.046 0.971 0.075 0.073    1 0   0 
 7203034 15.902  1-17 5897.5 116.2 111.4 4.165 0.070 0.071 1.095 0.093 0.088    1 0   0 
 7203044 13.117  0-17 5903.9 116.5 119.5 3.713 0.031 0.031 1.180 0.058 0.061    1 0   0 
 7203073 15.566  2-17 5927.9 118.7 114.3 4.301 0.058 0.059 1.055 0.076 0.080    1 0   0 
 7203126 13.785  1-17 6076.2 128.8 118.1 3.824 0.211 0.221 1.304 0.238 0.153    1     0 
 7203130 15.769  4-17 6178.2 120.7 115.3 4.324 0.053 0.064 1.139 0.068 0.078  0 1 0   0 
 7203179 15.981  0-17 6391.0 127.4 119.3 3.705 0.030 0.030 1.930 0.053 0.067  3 1 0   0 
 7203183 15.711  1-17 5599.5 118.5 113.6 4.176 0.066 0.065 0.961 0.076 0.070    1 0   0 
 7203194 14.244  1-17 6195.2 113.2 116.4 4.340 0.033 0.041 1.142 0.060 0.076    1 0   0 
 7203233 14.677  1-17 5831.3 113.7 112.6 4.196 0.044 0.048 1.053 0.083 0.082    1 0   0 
 7203256 15.495  1-17 6109.5 114.1 114.9 4.353 0.046 0.055 1.104 0.065 0.076    1 0   0 
 7203260 15.061  1-17 5028.6 108.9  91.1 3.731 0.054 0.058 0.921 0.092 0.084  0 1 0   0 
 7203264 15.922  4-17 5406.0 110.8 102.1 4.428 0.059 0.059 0.880 0.065 0.058    1 0   0 
 7203267 15.257  1-17 5868.6 118.5 112.3 4.247 0.052 0.054 1.049 0.079 0.081    1 0   0 
 7203314 14.865  1-17 5591.1 105.7 105.7 4.451 0.039 0.047 0.929 0.062 0.068    1 0   0 
 7203385 15.708  1-17 5290.1 124.9 119.0 3.720 0.066 0.073 1.221 0.115 0.124  0 1 0   0 
 7203495 15.537  4-17 5879.2 119.3 114.0 4.258 0.060 0.061 1.049 0.079 0.081  0 1 0   0 
 7203507 14.541 14-15 6075.1 120.5 118.5 4.296 0.042 0.044 1.113 0.075 0.080    1 0   0 
 7203574 15.958  4-17 5702.3 119.7 118.6 4.108 0.081 0.086 1.029 0.092 0.081    1 0   0 
 7203595 14.721  1-17 5437.1  96.7  96.4 4.533 0.025 0.039 0.875 0.040 0.058    1 0   0 
 7203616 15.662  1-17 5678.0 122.3 119.6 4.019 0.077 0.067 1.059 0.087 0.078    1 0   0 
 7203632 13.368  0-17 5941.2 109.2 103.7 4.009 0.030 0.051 1.319 0.062 0.128    1 0   0 
 7203647 14.691  1-17 5599.8 122.9 117.6 3.966 0.045 0.044 1.062 0.069 0.069    1 0   0 
 7203667 14.752  1-17 6182.5 116.1 111.3 4.416 0.023 0.033 1.086 0.044 0.061    1 0   0 
 7203672 14.302  1-17 5459.2 128.5 129.6 3.557 0.104 0.110 1.511 0.193 0.179  1 1 0   0 
 7203684 14.523 14-15 6210.3 115.6 114.6 4.336 0.034 0.043 1.149 0.060 0.076    1 0   0 
 7203686 14.683  1-17 5929.1 108.1 100.7 4.482 0.022 0.032 0.984 0.040 0.055    1 0   0 
 7203730 14.455 14-15 6040.6 109.6 103.7 4.457 0.021 0.031 1.024 0.039 0.056    1 0   0 
 7203762 15.313  1-17 5201.3 102.2  94.8 4.526 0.035 0.041 0.834 0.047 0.053  0 1 0   0 
 7203817 14.289 14-15 6205.7 126.0 118.0 4.291 0.040 0.041 1.166 0.066 0.078    1 0   0 
 7203855 13.086  5-17 5240.8 126.0 118.2 3.725 0.059 0.069 1.193 0.107 0.123  2 1 0   0 
 7203894 14.758  1-17 5965.6 111.1 116.5 4.037 0.048 0.058 1.194 0.106 0.095    1 0   0 
 7203906 15.606  1-17 5617.5 118.2 113.7 4.242 0.060 0.060 0.951 0.074 0.070    1 0   0 
 7203944 15.990  4-17 5760.0 172.0 207.0 4.564 0.044 0.187 0.919 0.100 0.110    2     1 
 7203956 13.967  1-17 5739.8 111.8 106.2 4.311 0.040 0.041 1.035 0.068 0.070    1 0   0 
 7203964 14.402  1-17 5906.0 159.0 159.0 4.538 0.058 0.184 0.864 0.096 0.087    2     1 
 7203982 15.510  2-17 5984.9 110.3 113.6 4.050 0.069 0.080 1.197 0.101 0.099    1 0   0 
 7203996 14.476  1-17 5949.4 107.9 102.9 4.464 0.023 0.034 1.005 0.042 0.060    1 0   0 
 7204025 14.300 15-15 5062.3 117.0 104.2 3.696 0.054 0.074 1.106 0.115 0.147  0 1 0   0 
 7204041 13.626  0-17 5187.2  81.8  67.5 4.183 0.028 0.026 0.908 0.032 0.021  3 1 0   0 
 7204046 13.886  1-17 6037.7 115.5 117.9 3.991 0.040 0.048 1.251 0.106 0.089    1 0   0 
 7204060 15.352  1-17 5849.2 121.9 117.9 4.035 0.067 0.066 1.130 0.117 0.085    1 0   0 
 7204071 15.720  4-17 5463.4 116.6 110.6 4.430 0.054 0.057 0.895 0.066 0.064    1 0   0 
 7204104 12.679  0-17 5544.2 173.9 128.7 3.973 0.034 0.032 1.066 0.077 0.067  2 1 0   0 
 7204141 15.637  2-17 5772.0 121.1 113.3 3.933 0.089 0.079 1.156 0.098 0.090    1 0   0 
 7204176 14.091 10-10 6328.3 126.8 133.9 4.221 0.035 0.041 1.249 0.060 0.073    1 0   0 
 7204180 15.376  1-17 5506.7 117.1 112.3 4.105 0.056 0.056 0.949 0.070 0.066    1 0   0 
 7204203 14.721  1-17 6332.3 134.7 124.6 4.156 0.047 0.049 1.283 0.064 0.071    1 0   0 
 7204233 14.733  4-17 4847.0  91.1  85.2 4.560 0.028 0.027 0.770 0.040 0.038  0 1 0 1 0 
 7204254 15.758  4-17 5867.4 115.0 111.2 4.301 0.071 0.071 1.033 0.077 0.079    1 0   0 
 7204349 15.443  1-17 6080.5 112.6 107.0 4.422 0.035 0.045 1.056 0.055 0.065    1 0   0 
 7204360 14.465  1-17 5952.9 119.5 114.9 4.314 0.043 0.045 1.061 0.076 0.079    1 0   0 
 7204403 14.958  1-17 6239.3 121.3 116.1 4.322 0.042 0.048 1.164 0.062 0.075    1 0   0 
 7204462 13.476  0- 1 4081.8  88.2  80.4 1.535 0.133 0.136 1.478 0.402 0.383  2 2 0   0 
 7204535 15.635  4-17 6479.5 163.7 160.3 4.250 0.069 0.084 1.280 0.074 0.081    1 0   0 
 7204538 15.580  2-17 6405.6 137.5 132.4 4.338 0.041 0.051 1.201 0.065 0.072    1 0   0 
 7204558 14.781  1-17 5465.5 109.5 102.3 4.395 0.049 0.047 0.894 0.070 0.061    1 0   0 
 7204576 13.107  0-17 6103.2 115.7 127.8 3.852 0.041 0.051 1.413 0.133 0.104    1 0   0 
 7204593 13.913  2-17 6306.9 127.9 121.4 3.865 0.048 0.047 1.335 0.145 0.074    1 0   0 
 7204603 15.000  1-17 6446.3 172.8 150.9 4.228 0.044 0.041 1.282 0.074 0.075    1 0   0 
 7204625 13.472  1-17 4984.3  90.8  88.3 3.332 0.070 0.091 1.237 0.196 0.231  2 2 0   0 
 7204633 15.750  1-17 4420.5  82.5  80.9 4.648 0.018 0.020 0.650 0.025 0.024  0 1 0   0 
 7204671 15.575  1-17 5536.5 101.1  96.9 4.527 0.031 0.044 0.888 0.047 0.056  0 1 0   0 
 7204672 14.888  1-17 6085.2 112.5 107.1 4.452 0.024 0.033 1.031 0.043 0.056    1 0   0 
 7204688 14.721  1-17 6433.7 123.5 116.5 4.345 0.029 0.036 1.208 0.049 0.061    1 0   0 
 7204722 14.480 14-15 5937.9 106.9 103.4 4.434 0.028 0.040 1.024 0.050 0.068    1 0   0 
 7204723 15.503  1-17 5140.3  88.6  80.9 4.474 0.045 0.038 0.826 0.051 0.040  1 1 0   0 
 7204781 15.070  1-17 5477.2 109.8  99.1 4.322 0.051 0.047 0.898 0.066 0.056    1 0   0 
 7204872 14.445  1-17 6121.3 125.6 107.8 4.115 0.041 0.043 1.232 0.065 0.095    1 0   0 
 7204957 14.986  1-17 4979.2  91.5  85.4 3.509 0.080 0.096 1.190 0.168 0.206  1 1 0   0 
 7204981 15.162  1-17 5356.4  93.7  90.8 4.542 0.027 0.040 0.860 0.039 0.048  0 1 0 0 0 
 7205012 15.911  1-17 5518.3 115.7 111.7 4.423 0.061 0.065 0.909 0.066 0.066    1 0   0 
 7205040 13.640  1-17 6079.9 123.3 117.8 3.881 0.037 0.036 1.156 0.062 0.064    1 0   0 
 7205053 12.950  0-17 6292.0 120.8 127.6 4.071 0.044 0.043 1.083 0.095 0.069    1 0   0 
 7205121 15.805  4-17 6246.0 174.0 261.0 4.433 0.054 0.216 1.180 0.152 0.169    2     1 
 7205134 15.410  1-17 5265.5 109.4 107.9 4.483 0.076 0.117 0.843 0.057 0.057  0 1     0 
 7205173 14.430  1-17 5095.3 121.1 100.0 3.536 0.132 0.148 1.281 0.177 0.201  0 1     0 
 7205271 15.775  2-17 5788.8 117.2 114.7 4.151 0.069 0.072 1.051 0.096 0.084    1 0   0 
 7205287 15.782  1-17 5956.7 114.9 107.5 4.479 0.033 0.041 0.980 0.054 0.060    1 0   0 
 7205363 15.795  1-17 5651.8 117.7 113.0 4.287 0.076 0.076 0.957 0.075 0.072    1 0   0 
 7205404 15.760  2-17 6341.0 174.0 239.0 4.409 0.065 0.195 1.154 0.157 0.157    2     1 
 7205514 15.777  4-17 5612.6 116.2 112.2 4.320 0.064 0.064 0.939 0.073 0.069  1 1 0   0 
 7205538 14.417  1-17 5868.0 113.1 110.3 4.340 0.044 0.046 1.024 0.075 0.077    1 0   0 
 7205596 14.609  1-17 6010.3 109.8 112.7 4.028 0.045 0.056 1.231 0.091 0.105    1 0   0 
 7205617 15.322  1-17 5973.9 119.3 110.6 4.199 0.053 0.056 1.116 0.077 0.087    1 0   0 
 7205687 14.117  1-17 5965.0 120.7 122.2 3.862 0.059 0.044 1.284 0.162 0.074    1 0   0 
 7205697 15.967  2-17 5223.1  93.9  85.6 4.404 0.049 0.044 0.845 0.047 0.035  0 1 0   0 
 7205717 14.010  1-17 5669.1 112.1 117.1 3.885 0.035 0.035 1.155 0.062 0.061  0 3 0 1 0 
 7205763 15.091  1-17 5648.2 120.4 116.2 4.134 0.053 0.051 0.993 0.083 0.073    1 0   0 
 7205808 15.028  1-17 5804.4 119.6 114.5 4.294 0.048 0.050 1.009 0.077 0.077    1 0   0 
 7205812 15.149  1-17 5132.9 115.8 105.5 3.690 0.056 0.072 1.173 0.113 0.144  0 1 0   0 
 7205821 15.759  4-17 5843.3 119.9 116.9 3.996 0.089 0.084 1.149 0.109 0.091    1 0   0 
 7205852 14.393 14-15 6163.9 125.6 113.5 4.167 0.042 0.039 1.171 0.066 0.082    1 0   0 
 7205855 15.527  4-17 5487.4 120.7 114.7 4.039 0.065 0.060 0.972 0.071 0.069  6 1 0   0 
 7205878 15.673  4-17 5642.3 107.2 104.0 4.487 0.037 0.050 0.928 0.054 0.061  6 1 0   0 
 7205892 13.217  1-17 5902.0 113.3 107.9 4.225 0.039 0.042 1.066 0.073 0.076    1 0   0 
 7205895 14.088  1-17 6041.9 124.6 129.2 3.676 0.067 0.052 1.515 0.175 0.099    1 0   0 
 7205967 15.956  4-17 5939.4 114.7 111.2 4.360 0.063 0.072 1.043 0.072 0.076    1 0   0 
 7205998 13.227  0-17 5688.4 110.7 105.5 4.316 0.042 0.042 0.977 0.071 0.067    1 0   0 
 7206024 14.696  1-17 6097.8 121.7 109.2 4.039 0.044 0.054 1.274 0.072 0.114    1 0   0 
 7206076 15.559  2- 3 5526.5 119.5 114.0 4.191 0.058 0.055 0.930 0.071 0.064    1 0   0 
 7206087 14.171  1-17 5689.7 109.9 109.9 4.134 0.048 0.044 1.011 0.088 0.074    1 0   0 
 7206130 12.573  0-17 6198.9 119.2 115.4 3.992 0.030 0.032 1.476 0.057 0.070    1 0   0 
 7206133 15.586  4-17 5189.3  96.0  92.4 4.586 0.023 0.033 0.787 0.038 0.048  0 1 0   0 
 7206138 15.364  1-17 5365.4 113.1 102.2 4.370 0.106 0.117 0.873 0.061 0.050    1     0 
 7206142 14.580  1-17 6021.1 110.9 108.0 4.051 0.039 0.056 1.233 0.077 0.112    1 0   0 
 7206204 15.389  1-17 5883.1 131.1 124.4 3.780 0.072 0.067 1.330 0.116 0.091  1 1 0   0 
 7206213 15.178  1-17 5990.1 119.6 127.8 4.415 0.037 0.049 1.041 0.060 0.073    1 0   0 
 7206229 14.169  6-10 6448.6 135.6 135.8 4.197 0.038 0.036 1.297 0.063 0.062    1 0   0 
 7206268 14.344  1-17 5982.2 114.8 110.3 4.317 0.041 0.044 1.071 0.074 0.078    1 0   0 
 7206311 15.337  4-17 5633.6 122.3 117.8 4.044 0.061 0.054 1.027 0.079 0.073    1 0   0 
 7206317 13.915  1-17 6042.9 124.0 123.3 3.902 0.056 0.039 1.259 0.148 0.068    1 0   0 
 7206338 15.634  1-17 5617.2 114.7 110.1 4.197 0.064 0.063 0.961 0.076 0.070    1 0   0 
 7206469 15.505  1-17 5529.3 113.4 107.3 4.343 0.055 0.053 0.912 0.070 0.063    1 0   0 
 7206494 13.815  1-17 6246.7 119.9 113.3 3.894 0.033 0.035 1.595 0.062 0.076    1 0   0 
 7206582 14.447 14-15 6182.2 115.5 111.3 4.350 0.032 0.042 1.133 0.059 0.075    1 0   0 
 7206593 13.156  0-17 6452.8 128.0 122.1 3.852 0.076 0.078 1.499 0.123 0.133    1     0 
 7206649 15.524  1-17 4408.2 113.9  52.2 4.836 0.016 0.019 0.487 0.030 0.015  0 1     0 
 7206705 14.601  1-17 5498.0  99.6  99.4 4.482 0.035 0.045 0.904 0.054 0.065    1 0   0 
 7206713 15.743  1-17 5279.4 102.9  95.1 4.504 0.044 0.050 0.850 0.053 0.055    1 0   0 
 7206786 15.645  2-17 5695.3 113.3 107.5 4.301 0.064 0.064 0.969 0.075 0.073    1 0   0 
 7206870 15.781  4-17 5194.3  90.9  81.6 4.421 0.045 0.038 0.839 0.047 0.034    1 0   0 
 7206892 15.402  4-17 4801.4  81.7  73.4 4.504 0.025 0.018 0.786 0.028 0.021  0 1 1   0 
 7206899 13.357  0-17 5032.7  85.3  80.8 4.576 0.022 0.031 0.786 0.034 0.047  1 1 0   0 
 7206915 13.961  1-17 6596.7 132.1 125.5 4.285 0.028 0.033 1.300 0.051 0.056    3 0   0 
 7206924 15.138  1-17 5845.6 118.1 114.7 4.014 0.067 0.061 1.137 0.120 0.083    1 0   0 
 7206949 13.568  1-17 4888.4  83.3  83.3 3.159 0.102 0.113 1.296 0.217 0.254  2 2 0   0 
 7207015 14.866  1-17 5922.0 109.8 117.2 4.046 0.051 0.059 1.162 0.113 0.089    1 0   0 
 7207061 10.702  5-17 5183.0  98.4  93.2 4.541 0.043 0.042 0.763 0.045 0.040  2 1 0 0 0 
 7207081 13.816  1-17 6242.7 129.3 126.2 4.255 0.041 0.042 0.969 0.068 0.064    1 0   0 
 7207089 14.008  0-17 5538.5 103.7  98.5 4.322 0.040 0.040 0.915 0.068 0.062  2 1 0   0 
 7207107 15.700  4-17 5675.5 118.4 114.1 4.011 0.086 0.076 1.064 0.089 0.081    1 0   0 
 7207142 14.345  1-17 5721.6 118.7 113.9 4.001 0.049 0.041 1.086 0.080 0.072    1 0   0 
 7207177 15.711  1-17 5463.7 112.2 100.3 4.328 0.058 0.054 0.895 0.066 0.055    1 0   0 
 7207199 14.661  1-17 5839.2 120.2 113.8 3.793 0.044 0.041 1.221 0.063 0.069    1 0   0 
 7207222 15.172  1-17 5444.2 103.6 102.0 4.471 0.042 0.049 0.891 0.059 0.064    1 0   0 
 7207319 13.966  1-17 5709.8 119.5 115.5 3.952 0.036 0.037 0.878 0.053 0.048    1 0   0 
 7207421 15.621  1-17 5901.5 114.0 109.2 4.188 0.065 0.065 1.087 0.087 0.086    1 0   0 
 7207467 15.947  4-17 5763.7 115.7 112.5 4.055 0.117 0.122 1.083 0.108 0.094    1 0   0 
 7207477 14.092  1-17 5904.1 121.2 120.2 3.892 0.057 0.040 1.235 0.134 0.073    1 0   0 
 7207486 14.891  1-17 5749.8 106.5 105.7 4.399 0.037 0.042 1.010 0.066 0.070  2 1 0   0 
 7207492 13.378  1-17 4910.7  94.3  79.7 3.467 0.062 0.066 1.399 0.164 0.186  1 2 0   0 
 7207517 15.625  1-17 5449.6 111.6 101.3 4.371 0.059 0.054 0.890 0.067 0.057    1 0   0 
 7207520 15.136  1-17 5591.4 109.8 109.1 4.386 0.050 0.051 0.929 0.072 0.069    1 0   0 
 7207555 15.084  4-17 4902.3  92.6  87.4 4.500 0.037 0.030 0.795 0.036 0.029  0 1 0   0 
 7207570 14.552  1-17 5862.2 113.7 110.0 4.129 0.044 0.051 1.099 0.094 0.086    1 0   0 
 7207578 14.983  1-17 4063.4  70.3  76.2 4.646 0.017 0.015 0.596 0.013 0.014  1 1 0   0 
 7207605 14.849  1-17 6126.9 128.4 110.1 4.094 0.045 0.047 1.248 0.067 0.100    1 0   0 
 7207645 13.489  0-17 5269.3 119.2 115.2 3.750 0.036 0.048 1.187 0.075 0.100    1 0   0 
 7207734 15.399  1-17 5941.4 117.7 112.8 4.293 0.056 0.056 1.062 0.076 0.080    1 0   0 
 7207763 15.345  1-17 5645.0 117.3 112.3 4.152 0.061 0.060 0.986 0.081 0.073    1 0   0 
 7207793 14.647  1-17 5481.0 117.2 115.4 3.810 0.042 0.044 1.177 0.072 0.079    1 0   0 
 7207832 15.930  4-17 5586.2 117.4 113.3 3.798 0.088 0.085 1.212 0.113 0.112    1 0   0 
 7207858 14.146  1-17 5575.2 111.4 108.5 4.204 0.044 0.043 0.943 0.072 0.066    1 0   0 
 7207884 15.620  1-17 5260.9 112.2 112.2 4.177 0.269 0.335 0.882 0.126 0.061    1     0 
 7207953 15.220  1-17 5097.6  90.8  81.3 4.475 0.040 0.030 0.820 0.049 0.036  0 1 0   0 
 7207972 15.729  2-17 5151.8 120.7 100.5 3.555 0.099 0.117 1.333 0.156 0.180    1 0   0 
 7207975 14.977  1-17 5586.9 119.7 112.9 4.066 0.054 0.050 0.997 0.074 0.070    1 0   0 
 7208044 15.337  1-17 5803.1 120.4 115.0 4.064 0.065 0.066 1.094 0.113 0.083  0 1 0   0 
 7208076 14.019 10-10 6550.6 132.2 127.9 4.019 0.037 0.039 1.437 0.076 0.074 11 3 0   0 
 7208078 13.695  1-17 5863.8 124.8 112.1 3.881 0.040 0.035 1.203 0.065 0.066    1 0   0 
 7208079 15.270  1-17 4864.0  91.6  80.8 3.545 0.082 0.083 1.002 0.178 0.128  0 1 0   0 
 7208097 14.673 14-15 6138.3 125.5 125.0 3.658 0.071 0.070 1.607 0.164 0.121    1 0   0 
 7208111 12.600  3-16 6276.8 127.0 119.7 3.965 0.031 0.047 1.346 0.063 0.118    1 0   0 
 7210891 15.491  1-17 6002.0 121.8 118.0 4.313 0.055 0.056 1.080 0.074 0.080    1 0   0 
 7210894 14.460  2-15 5326.6  94.4  89.1 4.566 0.021 0.034 0.832 0.034 0.052    1 0   0 
 7210899 15.915  2-15 5735.4 108.9 104.5 4.451 0.044 0.058 0.961 0.060 0.067    1 0   0 
 7210923 15.623  4-17 5677.4 116.7 115.9 4.516 0.028 0.038 0.916 0.047 0.055    1 0   0 
 7210944 15.891  4-17 5869.9 110.1 105.2 4.472 0.036 0.048 0.976 0.056 0.063    1 0   0 
 7210959 13.098  1-17 6230.0 149.0 204.0 4.360 0.087 0.203 1.090 0.189 0.126    2     1 
 7210961 15.657  2-17 5609.5 116.0 104.0 4.542 0.024 0.033 0.883 0.042 0.049    1 0   0 
 7210965 15.412  1-17 6044.0 117.3 113.1 4.347 0.048 0.055 1.085 0.068 0.077    1 0   0 
 7211002 15.349  1-17 5812.0 156.0 174.0 4.551 0.046 0.196 0.947 0.108 0.108    2     1 
 7211097 15.305  1-17 5874.2 130.1 124.2 3.796 0.070 0.065 1.311 0.107 0.089    1 0   0 
 7211130 14.526  1-17 6074.1 108.2 105.5 4.411 0.027 0.039 1.070 0.049 0.068    1 0   0 
 7211134 15.753  4-17 5823.8 115.6 113.3 4.168 0.063 0.066 1.060 0.092 0.084    1 0   0 
 7211141 15.897  1-17 5611.0 116.7 113.9 4.185 0.071 0.070 1.008 0.078 0.071    1 0 0 0 
 7211143 14.280  1-17 5721.7 119.0 113.4 4.205 0.045 0.046 1.000 0.082 0.076    1 0   0 
 7211156 10.880  0-17 5051.0 100.4  93.0 3.542 0.058 0.080 1.193 0.143 0.186  2 1 0   0 
 7211180 14.267  1-17 6326.2 143.4 137.8 4.054 0.031 0.035 1.329 0.066 0.073    1 0   0 
 7211204 14.574  1-17 6015.6 121.6 116.7 4.221 0.045 0.045 1.122 0.072 0.085    1 0   0 
 7211221 13.687  1-17 5772.5 105.5 103.8 4.416 0.038 0.041 0.958 0.065 0.067    1 0 0 0 
 7211257 13.895  1-17 5952.3 124.5 114.7 4.240 0.039 0.044 1.089 0.075 0.084    1 0   0 
 7211262 15.536  4-17 6397.2 131.3 129.8 4.257 0.053 0.057 1.252 0.064 0.072    1 0   0 
 7211282 15.429  4-17 5692.9 113.5 109.0 4.358 0.056 0.056 0.962 0.074 0.072  7 1 0   0 
 7211305 14.038  1-17 5483.6 121.7 115.0 4.141 0.044 0.044 0.929 0.068 0.063  1 1 0   0 
 7211309 15.675  4-17 5614.1 119.1 115.3 4.346 0.058 0.056 0.937 0.074 0.069    1 0   0 
 7211312 15.278  1-17 5919.7 119.1 117.0 4.346 0.048 0.051 1.041 0.074 0.079    1 0   0 
 7211332 15.563  1-17 5658.5 125.2 122.3 4.109 0.061 0.061 1.009 0.086 0.076    1 0   0 
 7211363 15.430  1-17 5627.8 131.6 127.7 4.122 0.051 0.052 0.991 0.086 0.077    1 0   0 
 7211375 15.302  1-17 6072.0 123.2 121.2 4.280 0.052 0.054 1.118 0.073 0.081    1 0   0 
 7211429 15.386  1-17 5286.0 132.1 125.0 3.877 0.052 0.056 1.020 0.076 0.081  0 1 0   0 
 7211467 14.965  1-17 5961.6 127.5 122.6 4.181 0.050 0.049 0.952 0.074 0.064    1 0   0 
 7211469 14.788  1-17 5837.3 128.5 123.6 4.288 0.155 0.229 1.012 0.120 0.087    1   0 0 
 7211492 15.440  1- 3 5878.3 122.2 117.3 4.289 0.057 0.057 1.039 0.078 0.080    1 0   0 
 7211526 14.989  1-17 5613.3 126.0 119.1 4.047 0.058 0.052 1.017 0.077 0.072  2 1 0   0 
 7211593 14.588  1-17 5636.9 108.0 104.2 4.237 0.037 0.042 1.073 0.067 0.068    1 0   0 
 7211628 12.863  1-17 5392.1  99.8  90.8 4.422 0.043 0.040 0.876 0.067 0.056    1 0   0 
 7211635 15.843  4-17 6083.6 120.4 116.4 4.221 0.077 0.080 1.148 0.078 0.088    1 0   0 
 7211743 13.940  2-17 4932.0 175.0 175.0 4.655 0.059 0.036 0.596 0.055 0.029  0 2     1 
 7211767 15.362  4-17 5887.3 115.0 113.2 4.366 0.053 0.059 1.026 0.070 0.077    1 0   0 
 7211768 15.188  1-17 5359.6 104.0 101.3 4.528 0.031 0.044 0.863 0.045 0.058    1 0   0 
 7211805 15.632  1-17 5327.6 105.5 100.9 4.543 0.029 0.043 0.846 0.044 0.055    1 0   0 
 7211837 12.862  0-17 6117.5 124.7 120.2 4.294 0.040 0.041 1.033 0.073 0.070    1 0   0 
 7211844 14.660  1-17 5799.0 155.0 172.0 4.548 0.038 0.212 0.955 0.111 0.111    2     1 
 7212004 15.214  1-17 5184.7 132.9 107.3 3.514 0.076 0.092 1.421 0.148 0.177  0 1 0   0 
 7212039 14.281  1-17 5406.3 105.2 102.3 4.510 0.036 0.042 0.845 0.051 0.057    1 0   0 
 7212056 13.459  4-17 5051.6 121.7 105.9 3.874 0.064 0.067 0.936 0.077 0.069  2 3 0   0 
 7212066 14.692  4-17 5199.0 114.3 106.0 4.029 0.066 0.065 0.890 0.053 0.041  3 1 0   0 
 7212088 15.961  4-17 5275.7 109.2 102.4 4.553 0.041 0.058 0.821 0.057 0.061    1     0 
 7212108 14.639  1-17 5744.8 119.2 117.3 4.176 0.047 0.049 1.020 0.089 0.078    1 0   0 
 7212127 15.375  4-17 5421.0 125.7 118.9 4.007 0.054 0.054 0.967 0.067 0.068    1 0   0 
 7212183 12.894  0-17 6225.1 124.2 119.3 3.989 0.032 0.047 1.325 0.064 0.116    1 0   0 
 7212184 15.251  1-17 5954.8 128.7 121.5 4.186 0.057 0.058 0.991 0.080 0.071    1 0 0 0 
 7212191 15.245  4-17 5875.9 131.7 124.7 3.860 0.068 0.062 1.255 0.105 0.084  1 1 0   0 
 7212249 15.652  2-17 6278.0 174.0 261.0 4.425 0.067 0.216 1.132 0.157 0.157    2     1 
 7212263 15.664  2-17 5605.0 113.5 111.4 4.406 0.057 0.063 0.933 0.069 0.069    1 0   0 
 7212329 15.581  1-17 4192.7  66.1  51.3 4.629 0.031 0.028 0.635 0.022 0.018  0 1 0   0 
 7212563 15.486  4-17 5529.1 107.1 103.3 4.512 0.030 0.044 0.899 0.046 0.058    1 0   0 
 7212566 14.129  1-17 6551.4 140.9 134.3 4.129 0.036 0.038 1.209 0.049 0.071    1 0   0 
 7212695 15.431  1-17 5915.7 120.8 123.7 3.988 0.074 0.071 1.187 0.118 0.091    1 0   0 
 7212698 15.667  1-17 5481.0 121.3 108.0 4.285 0.058 0.056 0.903 0.068 0.056  0 1 0   0 
 7212722 15.331  1-17 6285.0 135.9 129.0 4.133 0.035 0.039 1.283 0.059 0.076  3 1 0   0 
 7212740 15.925  2- 2 5099.5 129.3 115.9 3.833 0.074 0.079 0.969 0.098 0.091  0 1 0   0 
 7212768 15.205  1-17 6163.7 138.1 124.6 4.525 0.025 0.032 0.897 0.038 0.046    1 0   0 
 7212816 14.471  0-17 4926.3  89.1  88.5 3.320 0.074 0.096 1.209 0.204 0.227  2 2 0   0 
 7212839 12.439  1-17 4935.6 105.0  94.2 3.588 0.058 0.076 1.244 0.140 0.183  2 3 0   0 
 7212862 15.844  1-17 6017.6 124.6 120.7 4.323 0.063 0.069 1.083 0.075 0.081    1 0   0 
 7212946 14.738  1-17 6047.9 118.3 115.3 4.369 0.035 0.044 1.081 0.064 0.077    1 0   0 
 7212960 15.178  1-17 6157.8 128.7 117.8 4.022 0.056 0.060 1.303 0.081 0.111    1 0   0 
 7212997 15.135  1-17 5807.1 129.9 129.5 4.424 0.035 0.045 0.993 0.065 0.076    1 0   0 
 7213056 15.221  1-17 5565.2 131.5 125.3 3.953 0.053 0.052 1.060 0.073 0.073  1 1 0   0 
 7213101 15.993  1-17 4818.3  99.4  91.1 4.595 0.024 0.030 0.741 0.037 0.039  1 1 0   0 
 7213117 15.718  2-17 5837.7 122.3 119.4 4.139 0.072 0.076 1.079 0.099 0.088    1 0   0 
 7213124 15.937  1-17 5425.8 119.7 102.6 4.234 0.071 0.071 0.896 0.063 0.049  0 1 0   0 
 7213162 13.015  0-17 6111.2 137.1 139.4 3.814 0.062 0.037 1.337 0.176 0.067    1 0   0 
 7213172 13.846  1-17 6472.1 136.9 126.2 4.190 0.034 0.030 1.344 0.064 0.053    1 0   0 
 7213219 14.294  1-17 5919.1 125.5 121.0 4.305 0.043 0.045 1.050 0.077 0.079  0 1 0   0 
 7213267 11.402  0-17 6285.8 129.8 121.1 4.013 0.031 0.034 1.365 0.065 0.074  2 1 0   0 
 7213345 14.788  1-17 5940.6 118.8 117.1 4.378 0.039 0.046 1.043 0.067 0.078    1 0   0 
 7213390 14.067  1-17 6145.8 125.1 122.8 4.295 0.040 0.041 1.140 0.071 0.079    1 0   0 
 7213531 15.291  1-17 5826.0 124.5 120.4 4.253 0.051 0.054 1.028 0.080 0.080  1 1 0   0 
 7213552 15.462  1-17 6040.7 124.3 118.9 4.194 0.057 0.060 1.147 0.075 0.090    1 0   0 
 7213559 15.398  1-17 5933.7 125.8 120.1 4.293 0.056 0.056 1.059 0.077 0.081    1 0   0 
 7213651 15.409  1-17 5845.8 137.4 129.0 3.881 0.069 0.062 1.225 0.100 0.085    1 0   0 
 7213718 15.425  1-17 5848.0 125.8 120.7 4.083 0.062 0.071 1.110 0.110 0.088    1 0   0 
 7213757 15.348  1-17 5928.7 127.7 118.2 4.240 0.053 0.055 1.078 0.078 0.084    1 0   0 
 7213812 15.702  1-17 5793.0 124.4 121.4 4.083 0.090 0.099 1.083 0.106 0.090    1 0   0 
 7213911 15.405  1-17 5830.9 125.7 121.3 4.071 0.144 0.157 1.108 0.123 0.107    1     0 
 7213940 15.341  4-17 6016.5 122.5 122.4 3.947 0.068 0.069 1.265 0.127 0.098    1 0   0 
 7213988 15.410  1- 3 6065.8 124.8 110.2 4.096 0.055 0.059 1.218 0.077 0.101    1 0   0 
 7213989 15.694  1-17 5218.7  98.7  93.5 4.591 0.022 0.032 0.783 0.037 0.047  0 1 0   0 
 7214090 15.733  4-17 5821.7 121.4 117.3 4.338 0.062 0.064 1.008 0.075 0.078    1 0   0 
 7214092 14.708  1-17 5839.5 124.7 119.3 4.092 0.047 0.052 1.100 0.113 0.085    1 0   0 
 7214228 15.227  0-17 6026.0 163.0 181.0 4.365 0.112 0.138 1.001 0.135 0.123  2 2     1 
 7214306 15.581  1-17 6201.2 144.4 131.2 4.361 0.067 0.081 1.117 0.094 0.089    1     0 
 7214372 14.910  1-17 6022.4 116.4 114.4 4.058 0.042 0.057 1.226 0.080 0.110  1 1 0   0 
 7214436 14.047 10-10 6439.5 135.3 126.6 3.938 0.036 0.037 1.472 0.079 0.085    1 0   0 
 7214515 15.523  2- 3 6377.5 136.5 127.6 3.942 0.070 0.070 1.441 0.100 0.107    1 0   0 
 7214675 13.978  1-17 7039.2 158.6 146.6 4.280 0.029 0.033 1.333 0.051 0.048    2 0   0 
 7214804 15.887  2-17 5513.6 118.0 117.7 4.470 0.045 0.057 0.906 0.058 0.065  7 1 0   0 
 7214959 14.509  1-17 6620.1 138.4 135.5 4.250 0.035 0.038 1.322 0.061 0.058    1 0   0 
 7215025 14.052  1-17 5708.8 102.9 101.9 4.476 0.028 0.039 0.953 0.048 0.064    1 0   0 
 7215212 15.852  2-17 5558.0 166.0 166.0 4.621 0.030 0.127 0.822 0.078 0.095    2     1 
 7215254 13.859  1-17 5727.0 108.6 105.5 4.345 0.041 0.042 1.020 0.070 0.070    1 0   0 
 7215270 15.606  4-17 5576.0 186.0 186.0 4.462 0.108 0.162 0.814 0.117 0.068    2     1 
 7215295 13.801  1-17 5384.8 103.6  98.2 4.460 0.041 0.043 0.877 0.064 0.061  0 1 0   0 
 7215320 14.218 10-10 6284.9 167.6 139.2 4.386 0.018 0.028 1.142 0.043 0.066    1 0   0 
 7215337 14.471  1-17 5986.7 115.1 113.7 4.373 0.038 0.045 1.059 0.067 0.077    1 0   0 
 7215409 15.227  0-17 4686.9  93.1  97.4 2.823 0.086 0.116 1.370 0.259 0.303  2 2 0   0 
 7215418 13.949  2-17 4994.0 174.0 174.0 4.532 0.066 0.060 0.795 0.078 0.063  0 2     1 
 7215507 16.310  7- 7 4248.9  90.7  88.5 4.758 0.026 0.026 0.527 0.025 0.027  0 1 0   0 
 7215529 15.995  4-17 5937.6 122.8 117.8 4.444 0.041 0.053 1.008 0.060 0.067    1 0   0 
 7215539 15.261  4-17 6101.7 126.8 122.6 3.983 0.067 0.071 1.296 0.106 0.112    1 0   0 
 7215604 14.759  1-17 5880.6 135.8 132.4 3.980 0.066 0.056 1.170 0.129 0.084    1 0   0 
 7215607 14.729  0-17 6672.7 144.1 135.1 3.915 0.032 0.033 1.604 0.079 0.085  5 3 0   0 
 7215621 14.154 15-15 4821.2  76.9  73.3 4.536 0.030 0.022 0.775 0.040 0.029  7 1 0   0 
 7215687 15.300  1-17 5312.7 103.6  99.1 4.538 0.030 0.043 0.849 0.044 0.056  0 1 0   0 
 7215883 15.082  4-17 5202.9 100.5  92.2 4.517 0.037 0.040 0.837 0.049 0.053  1 1 0   0 
 7215896 13.172  1-17 6279.1 229.2 152.8 3.761 0.050 0.046 1.630 0.102 0.192    1 0   0 
 7215904 15.425  4-17 5473.1 105.3 101.5 4.572 0.021 0.031 0.836 0.037 0.045    1 0   0 
 7215954 13.344  0-17 5011.4 133.4  99.4 3.547 0.058 0.068 1.419 0.135 0.174  2 3 0   0 
 7216140 15.242  4-17 5219.3 101.2  92.1 4.498 0.041 0.042 0.841 0.054 0.052  0 1 0   0 
 7216265 13.263  0-17 5790.0 124.2 112.6 4.019 0.053 0.039 1.081 0.094 0.068    1 0   0 
 7216284 15.883  1-17 5418.1 153.0 219.8 4.477 0.040 0.049 0.881 0.066 0.070  0 1 0 0 0 
 7216306 14.653  1-17 6034.6 128.0 127.8 4.023 0.051 0.061 1.245 0.092 0.110  0 1 0   0 
 7216391 15.063  4-17 6108.9 140.1 184.5 4.442 0.027 0.033 1.042 0.050 0.066    1 0   0 
 7216511 15.605  0-17 5352.2 112.9 103.1 4.167 0.036 0.034 0.952 0.053 0.049  2 1 0   0 
 7216616 12.955  0-17 6525.5 148.6 127.5 4.109 0.032 0.031 1.367 0.064 0.054  8 1 0   0 
 7216690 13.014  0-17 6932.1 146.9 161.9 3.949 0.032 0.035 1.657 0.081 0.084    2 0   0 
 7216846 15.774  0-17 5035.5 102.7  88.9 3.555 0.051 0.067 1.316 0.126 0.172  2 1 0   0 
 7216886 15.685  4-17 5991.6 134.1 126.0 4.152 0.066 0.063 1.147 0.084 0.096    1 0   0 
 7216928 14.128 15-15 5848.1 135.0 131.1 3.834 0.037 0.037 1.183 0.063 0.067    1 0   0 
 7216941 15.729  1-17 5197.4 104.8  98.4 4.558 0.028 0.039 0.817 0.043 0.053  0 1 0   0 
 7216968 15.406  4-17 5542.0 125.4 114.1 4.477 0.036 0.045 0.916 0.057 0.067    1 0   0 
 7216972 14.196  1-17 5936.0 160.0 178.0 4.377 0.124 0.186 0.962 0.134 0.110  7 2     1 
 7216979 13.572  1-17 6459.2 135.7 127.2 3.715 0.029 0.035 1.760 0.066 0.135  1 1 0   0 
 7216984 13.374  0-17 6671.8 160.8 153.6 4.143 0.029 0.034 1.252 0.045 0.055    1 0   0 
 7217008 11.377  0-17 6042.7 117.3 119.3 4.173 0.038 0.039 1.066 0.083 0.078    1 0   0 
 7217082 15.568  0-17 6815.5 151.5 145.2 3.844 0.031 0.032 1.690 0.088 0.089  2 2 0   0 
 7217088 15.082  1-17 6012.2 144.1 138.1 4.254 0.049 0.051 0.985 0.077 0.073    1 0 1 0 
 7217296 15.400  1-17 4941.0 148.0 133.0 4.579 0.066 0.039 0.681 0.088 0.047  1 2     1 
 7217300 14.093 10-10 6674.6 143.1 138.4 4.355 0.017 0.021 1.247 0.033 0.042    1 0   0 
 7217389 14.112 14-15 6173.8 213.3 138.5 4.304 0.033 0.040 1.156 0.085 0.086    1 0   0 
 7217461 15.489  1-17 5344.0 177.0 160.0 4.494 0.115 0.127 0.740 0.109 0.050  0 2     1 
 7217492 15.449  1-17 5901.4 131.6 136.5 4.043 0.058 0.065 1.154 0.118 0.093    1 0   0 
 7217514 14.110  1-17 5687.4 102.5 100.9 4.432 0.037 0.044 0.957 0.065 0.071    1 0   0 
 7217531 12.736  0-17 6333.2 127.1 116.5 3.903 0.031 0.033 1.533 0.071 0.077    1 0   0 
 7217591 15.583  2- 3 6056.2 136.4 133.0 4.251 0.053 0.056 1.124 0.077 0.086    1 0   0 
 7217609 14.628  1-17 5987.9 111.3 107.4 4.429 0.027 0.039 1.038 0.048 0.067    1 0   0 
 7217866 11.335  1-17 6127.9 140.7 135.3 4.166 0.041 0.031 1.301 0.053 0.062  3 1 0   0 
 7217899 15.330  1-17 5140.0  97.7  90.3 4.561 0.027 0.036 0.808 0.040 0.051  0 1 0   0 
 7217945 14.492  1-17 5754.0 117.9 111.2 4.280 0.043 0.046 0.993 0.075 0.075    1 0   0 
 7217949 15.340  4-17 5918.0 124.3 133.5 4.049 0.057 0.066 1.160 0.113 0.093    1 0   0 
 7217972 13.253  0-17 6177.0 119.8 116.0 4.098 0.032 0.043 1.186 0.061 0.096    1 0   0 
 7218005 15.772  4-17 4915.8  86.7  82.1 4.689 0.025 0.027 0.636 0.029 0.025    1 0   0 
 7218053 11.534  0-17 6041.8 118.7 128.8 3.746 0.060 0.034 1.448 0.190 0.076  2 1 0   0 
 7218086 15.014  1-17 5631.4 150.9 120.5 4.404 0.043 0.046 0.945 0.078 0.075    1 0   0 
 7218668 14.049  2-15 6618.3 136.1 137.1 4.273 0.029 0.032 1.312 0.054 0.057    1 0   0 
 7218930 13.916  1-17 5761.5 146.5 138.5 3.761 0.032 0.033 1.218 0.061 0.063    1 0   0 
 7218982 15.296  1-17 5965.4 119.1 110.6 4.486 0.024 0.032 0.980 0.042 0.053    1 0   0 
 7219026 11.507  0-17 4914.0  93.7  87.1 3.515 0.064 0.084 1.225 0.160 0.198  2 3 0   0 
 7219204 15.315  1-17 4611.0  94.9  90.4 4.596 0.032 0.035 0.719 0.040 0.039  1 1     0 
 7219388 14.944  1-17 5172.6 103.5  97.7 4.565 0.025 0.036 0.809 0.038 0.051  1 1 0   0 
 7219432 13.766  1-17 5470.7 139.9 134.9 3.815 0.033 0.035 1.162 0.063 0.066  2 1 0   0 
 7219493 15.035  1-17 5836.7 134.7 129.6 4.117 0.050 0.058 1.089 0.104 0.088  0 1 0   0 
 7219504 15.740  1-17 4832.3  94.7  86.1 4.576 0.027 0.030 0.759 0.038 0.039  1 1 0   0 
 7219533 15.625  2-17 6098.1 135.6 127.0 3.977 0.092 0.093 1.293 0.124 0.115    1 0   0 
 7219566 15.652  1-17 5599.7 242.7 142.0 4.460 0.036 0.043 0.937 0.072 0.074    1 0   0 
 7219696 14.849  1-17 6584.6 145.4 139.1 4.278 0.035 0.040 1.298 0.057 0.059    1 0   0 
 7219729 15.255  1- 3 6295.1 153.7 149.9 4.253 0.051 0.052 1.217 0.073 0.086  1 1 0   0 
 7219761 10.982  0-17 5331.8 107.7 102.5 3.875 0.033 0.035 1.022 0.060 0.062  2 1 0   0 
 7219825 14.061  1-17 6571.7 271.7 320.2 4.309 0.024 0.032 1.257 0.059 0.103    1 0 0 0 
 7219906 15.089  1-17 5697.0 117.1 110.8 4.335 0.046 0.046 0.964 0.075 0.072  3 1 0   0 
 7219933 15.306  1-17 6004.1 124.1 118.1 4.437 0.028 0.040 1.033 0.049 0.065    1 0   0 
 7219954 15.535  2-17 5772.2 124.0 129.6 4.465 0.035 0.047 0.965 0.055 0.067  0 1 0   0 
 7219964 13.091  0-17 6506.4 127.4 143.2 4.302 0.026 0.035 1.237 0.052 0.060    1 0   0 
 7220056 14.421  1-17 5216.8  94.8  92.1 4.575 0.021 0.033 0.807 0.033 0.050  0 1 0   0 
 7220093 15.573  2- 3 5748.4 140.0 139.8 4.082 0.065 0.066 1.060 0.111 0.084  0 1 0   0 
 7220299 15.566 14-15 6555.2 168.3 139.0 4.348 0.019 0.025 1.237 0.043 0.055  5 1 0   0 
 7220320 13.953 10-17 5770.0 175.0 175.0 3.844 0.528 0.132 1.255 0.163 0.303  3 2     1 
 7220338 13.914  2-17 6548.0 148.0 134.4 3.851 0.038 0.037 1.657 0.080 0.083    1 0   0 
 7220629 15.044  1-17 5404.6 119.7 110.4 4.451 0.044 0.045 0.882 0.066 0.062    1 0   0 
 7220647 12.408  1-17 6462.5 131.9 128.3 3.878 0.032 0.038 1.543 0.079 0.099    1 0   0 
 7220670 14.098  1-17 6706.6 306.5 214.7 4.298 0.019 0.025 1.320 0.056 0.066    1 0   0 
 7220671 15.032  1-17 6467.6 216.0 427.3 4.181 0.037 0.041 1.300 0.086 0.133    1 0   0 
 7220712 15.544  1-17 6107.3 193.2 322.5 4.234 0.048 0.052 1.148 0.093 0.140  0 1 0   0 
 7220741 15.381  4-17 6405.9 135.8 131.2 4.331 0.035 0.043 1.211 0.057 0.069    1 0   0 
 7220769 15.517  1-17 6124.7 146.0 135.2 4.209 0.063 0.065 1.175 0.074 0.091    1 0   0 
 7220773 13.953  0-17 5843.9 157.8 153.7 3.749 0.062 0.031 1.431 0.176 0.061  2 1 0   0 
 7220813 15.079  4-17 6273.4 145.7 139.1 4.294 0.040 0.049 1.191 0.068 0.083    1 0   0 
 7220837 14.305  1-17 7121.6 189.1 172.7 4.371 0.018 0.020 1.273 0.033 0.033    2 0   0 
 7220847 14.863  1-17 5466.3 106.2 104.8 4.490 0.035 0.046 0.896 0.054 0.064  0 1 0   0 
 7220854 15.789  4-17 5756.3 124.1 118.3 4.560 0.025 0.029 0.869 0.040 0.042    1 0   0 
 7220937 14.716  1-17 5991.5 120.2 107.1 4.502 0.018 0.026 0.964 0.034 0.047    1 0   0 
 7221021 12.709  0-17 6206.9 126.2 121.5 4.275 0.034 0.037 1.113 0.069 0.072    1 0   0 
 7221087 14.349  1-17 5772.2 107.7 102.2 4.516 0.020 0.030 0.931 0.036 0.051    1 0   0 
 7221117 14.920  1-17 6317.0 161.5 151.3 4.207 0.044 0.047 1.249 0.071 0.078    1 0   0 
 7221138 14.828  1-17 5656.9 335.4 228.3 4.293 0.192 0.274 0.960 0.246 0.112  0 1     0 
 7221177 15.435  1-17 5948.9 124.1 117.6 4.477 0.026 0.034 0.987 0.046 0.057    1 0   0 
 7221188 15.059  1-17 6062.7 123.7 119.7 4.408 0.030 0.040 1.067 0.053 0.070    1 0   0 
 7221259 13.215  0-17 6825.9 142.6 135.1 4.296 0.022 0.025 1.320 0.044 0.044    3 0   0 
 7221413 14.686  1-17 5692.0 152.0 169.0 4.553 0.035 0.184 0.944 0.094 0.104    2     1 
 7221463 15.853  1-17 5201.1 100.3  93.1 4.637 0.022 0.027 0.719 0.032 0.036  0 1 0   0 
 7221553 13.904  1-17 6127.0 145.9 152.1 3.814 0.050 0.049 1.419 0.158 0.095    1 0   0 
 7221584 12.193  0-17 7464.5 175.6 162.1 3.764 0.030 0.028 1.950 0.090 0.091  1 2 0   0 
 7221702 14.629  1-17 5682.6 134.3 131.4 4.051 0.057 0.047 1.043 0.092 0.075  0 1 0   0 
 7221715 14.398  1-17 5905.2 119.9 118.3 4.386 0.037 0.045 1.030 0.068 0.078    1 0   0 
 7221747 15.370  1-17 5677.0 152.0 169.0 4.563 0.035 0.184 0.920 0.092 0.102    2     1 
 7221977 15.479  1-17 5606.3 123.7 117.4 4.452 0.041 0.048 0.933 0.063 0.070    1 0   0 
 7222062 14.444  1-17 6055.9 124.0 123.7 4.351 0.040 0.047 1.090 0.068 0.080    1 0   0 
 7222086 15.636  0-17 7653.4 179.3 175.0 4.005 0.033 0.033 1.615 0.079 0.081  2 2 0   0 
 7222218 13.784 14-15 6794.0 157.6 151.6 3.905 0.043 0.046 1.619 0.090 0.096  5 2 0   0 
 7222267 15.487  1-17 5330.2 106.7 100.7 4.501 0.039 0.046 0.863 0.053 0.059  0 1 0   0 
 7222335 13.009  1-17 6348.8 126.3 108.8 4.299 0.026 0.033 1.265 0.049 0.064    1 0   0 
 7222362 12.086  1-17 6444.2 128.4 108.7 3.733 0.027 0.027 1.757 0.070 0.067    1 0   0 
 7222537 15.694  1-17 5304.3 112.7 108.5 4.565 0.024 0.037 0.825 0.039 0.052  0 1 0   0 
 7222657 13.760  1-17 6570.0 142.7 135.4 3.975 0.034 0.036 1.477 0.075 0.074    1 0   0 
 7222939 15.449  4-17 4652.1  83.4  79.9 4.575 0.027 0.024 0.740 0.034 0.030  8 1 0   0 
 7222957 15.264  4-17 6343.3 155.2 152.7 4.142 0.058 0.057 1.291 0.070 0.079  8 1 0   0 
 7254524 15.226  3-15 5688.0 157.9 154.0 4.460 0.061 0.092 0.943 0.079 0.075    1     0 
 7254541 14.202  1-17 6005.2 110.9 114.4 4.096 0.041 0.049 1.107 0.095 0.081    1 0   0 
 7254551 16.944  2- 2 4790.0 101.5 102.5 4.600 0.034 0.039 0.728 0.047 0.048  0 1 0   0 
 7254606 15.328  1-17 5359.4  95.7  93.5 4.540 0.028 0.041 0.856 0.042 0.056    1 0   0 
 7254675 15.743  2-17 5333.4  95.1  79.5 4.238 0.054 0.054 0.879 0.047 0.033  1 1 0   0 
 7254714 14.903  1-17 5759.1 103.6 102.8 4.463 0.032 0.039 0.933 0.054 0.062  2 1 0   0 
 7254758 15.119  1- 3 5767.6 104.2 102.2 4.444 0.036 0.047 0.975 0.057 0.069    1 0   0 
 7254760 12.037  0-17 6620.4 137.7 128.9 4.053 0.031 0.030 1.460 0.072 0.065  8 1 0   0 
 7254768 15.039  1-17 4999.5  82.9  76.4 4.487 0.033 0.024 0.806 0.042 0.030  0 1 0   0 
 7254784 15.678  1-17 5023.4  93.1  85.1 4.533 0.036 0.036 0.802 0.045 0.043  0 1 0   0 
 7254833 14.045  1-17 5704.0 104.1 101.5 4.480 0.030 0.042 0.947 0.050 0.062    1 0   0 
 7254864 12.846  0-17 6218.5 129.3 122.4 3.880 0.035 0.035 1.079 0.063 0.057 11 1 0   0 
 7254965 14.744  1-17 5599.2 111.7 108.0 4.340 0.047 0.046 0.932 0.072 0.067    1 0   0 
 7254976 14.149  1-17 5807.6 122.8 115.4 4.061 0.055 0.040 1.070 0.121 0.072  2 1 0   0 
 7254978 13.472  0-17 5919.4 106.5 106.7 4.143 0.034 0.039 1.180 0.064 0.091    1 0   0 
 7254986 14.145  4-17 5812.4 115.2 111.5 4.258 0.042 0.045 1.021 0.077 0.078    1 0   0 
 7255024 15.021  1-17 5581.4 100.4  99.1 4.459 0.039 0.048 0.926 0.059 0.066    1 0   0 
 7255053 12.831  0-17 6398.1 128.4 126.9 4.230 0.032 0.034 1.258 0.055 0.060    1 0   0 
 7255092 11.628  0- 1 6602.7 136.8 142.5 4.145 0.029 0.028 1.329 0.059 0.046    1 0   0 
 7255190 15.674  1-17 5442.2 105.9  93.8 4.268 0.064 0.063 0.894 0.063 0.051    1 0   0 
 7255199 13.991  1-17 6117.4 122.1 122.4 3.680 0.095 0.101 1.578 0.154 0.146    1 0   0 
 7255297 15.378  1-17 5406.7 103.7  97.8 4.438 0.050 0.049 0.881 0.065 0.059    1 0   0 
 7255333 13.217  0-17 6235.8 123.5 118.0 4.031 0.031 0.040 1.330 0.065 0.107  8 1 0   0 
 7255336 13.484  0-17 6220.1 114.4 117.1 4.113 0.031 0.041 1.168 0.063 0.089  3 1 0   0 
 7255378 13.186  0-17 6154.4 120.8 111.0 4.222 0.030 0.037 1.169 0.059 0.076    3 0   0 
 7255436 14.887  1-17 5835.5 109.2 107.7 4.379 0.043 0.048 1.007 0.071 0.077    1 0   0 
 7255502 13.808  1-17 5530.8 109.9 105.4 4.259 0.041 0.041 0.938 0.067 0.061  1 1 0   0 
 7255505 14.802  1-17 5586.5 103.4 102.7 4.436 0.041 0.047 0.929 0.065 0.069    1 0   0 
 7255555 14.918  1-17 5815.2 108.8 108.4 4.191 0.046 0.050 1.047 0.084 0.081  1 1 0   0 
 7255659 16.909  2- 2 4608.7  89.7  85.0 4.635 0.026 0.029 0.675 0.040 0.039  0 1 0   0 
 7255745 14.863  1-17 5390.3  98.5  91.4 4.573 0.035 0.030 0.708 0.042 0.037  0 1 0   0 
 7255833 12.496  0-17 5651.7  98.5  96.6 4.487 0.032 0.040 0.886 0.053 0.059    1 0   0 
 7255850 15.485  1- 3 5527.4  99.0  94.0 4.555 0.022 0.033 0.864 0.038 0.048  0 1 0   0 
 7255863 15.700  1-17 4780.7  91.1  85.1 4.590 0.027 0.022 0.696 0.033 0.026  1 1 0   0 
 7255910 13.715  1-17 6083.8 120.7 117.9 4.428 0.038 0.041 0.893 0.059 0.058  0 1 0   0 
 7255919 14.110  0-17 5261.0  74.0  95.0 3.502 0.253 0.136 1.779 0.171 0.480  2 2     1 
 7255944 13.683  1-17 6183.3 114.2 110.7 4.334 0.031 0.040 1.143 0.062 0.077    1 0   0 
 7255960 14.801  1-17 4980.7  87.4  86.2 4.609 0.023 0.017 0.651 0.029 0.018  0 1 0   0 
 7255995 15.297  1-17 5669.8 104.4 102.0 4.430 0.044 0.052 0.951 0.064 0.070    1 0   0 
 7256002 12.608  0-17 6326.9 120.3 119.0 4.295 0.030 0.040 1.213 0.061 0.074    1 0   0 
 7256069 15.394  1-17 5226.7  99.8  91.3 4.528 0.033 0.041 0.839 0.046 0.055  0 1 0   0 
 7256086 13.713  1-17 5817.9 102.4 100.7 4.439 0.030 0.038 0.991 0.054 0.064  1 1 0   0 
 7256161 16.290  7- 7 4204.8  74.0  49.7 4.629 0.029 0.029 0.639 0.026 0.020  0 1 0   0 
 7256191 15.409  1-17 5632.4 109.4 106.3 4.353 0.056 0.055 0.943 0.073 0.070    1 0   0 
 7256269 14.110  0-17 5420.8 121.4 110.8 3.584 0.033 0.039 1.321 0.074 0.089  2 1 0   0 
 7256299 13.358  0-17 5794.5 128.0 109.7 3.746 0.032 0.032 1.344 0.061 0.068    1 0   0 
 7256382 15.982  2-17 5450.7 105.6 100.6 4.429 0.063 0.067 0.891 0.064 0.061    1 0   0 
 7256442 15.018  1-17 5207.4  97.8  86.5 4.488 0.041 0.038 0.839 0.056 0.049  1 1 0   0 
 7256454 15.823  1-17 5360.1  97.4  95.1 4.538 0.031 0.045 0.854 0.045 0.056    1 0   0 
 7256460 15.889  0-17 5875.3 106.8 102.5 4.149 0.035 0.043 1.144 0.071 0.088  2 1 0   0 
 7256605 14.526  1-17 5155.5  88.0  82.8 4.592 0.019 0.030 0.779 0.032 0.046  0 1 0   0 
 7256609 14.953  1-17 5998.9 117.1 112.9 4.221 0.052 0.052 1.115 0.075 0.085    1 0   0 
 7256615 14.465  1-17 5773.9 109.0 108.5 4.111 0.049 0.050 1.060 0.107 0.079    1 0   0 
 7256680 15.809  2-17 5141.2 112.9  99.3 3.574 0.104 0.121 1.297 0.156 0.181  0 1 0   0 
 7256685 16.659  2- 2 4971.7  97.2  92.2 4.579 0.038 0.044 0.734 0.042 0.038  0 1 0   0 
 7256696 14.127  1-17 5690.0 112.3 107.8 4.311 0.036 0.038 1.040 0.065 0.069    1 0   0 
 7256702 13.769  1-17 5675.4 110.7  98.8 4.462 0.041 0.037 0.782 0.052 0.046    1 0   0 
 7256714 15.374  1-17 5696.9 110.7 105.9 4.309 0.058 0.058 0.968 0.074 0.072    1 0   0 
 7256715 14.422  1-17 5907.2 108.5 114.3 4.033 0.051 0.052 1.157 0.122 0.084  0 1 0   0 
 7256717 14.308  1-17 6106.9 116.8 115.9 4.270 0.037 0.046 1.136 0.072 0.079    1 0   0 
 7256735 15.837  1-17 5602.2 106.8 104.5 4.376 0.067 0.068 0.933 0.070 0.068    1 0   0 
 7256832 15.650  1-17 4807.0  81.9  77.1 4.537 0.032 0.025 0.774 0.038 0.030  0 1 0   0 
 7256866 13.977  1-17 5698.7 104.2 101.0 4.394 0.042 0.045 0.962 0.071 0.073    1 0   0 
 7256908 15.939  1-17 5592.8 101.0  98.2 4.480 0.045 0.061 0.918 0.057 0.062    1 0   0 
 7256914 13.955  1-17 5758.0 112.1 113.3 3.966 0.057 0.038 1.192 0.137 0.066    1 0 1 0 
 7256929 15.261  1-17 5734.3 100.9  97.2 4.471 0.034 0.046 0.956 0.052 0.063    1 0   0 
 7256954 15.593  1-17 5328.1  97.7  85.4 4.387 0.055 0.047 0.862 0.058 0.043  0 1 0   0 
 7257021 15.523  1-17 5130.0 153.0 138.0 4.618 0.033 0.077 0.812 0.065 0.090  1 2     1 
 7257066 13.173  0-17 5553.2 112.0 106.4 4.120 0.042 0.042 0.961 0.071 0.066    1 0   0 
 7257083 14.689  1-17 5983.4 112.1 109.8 4.339 0.043 0.047 1.066 0.072 0.078    1 0   0 
 7257102 15.795  1-17 5295.4  98.6  95.1 4.147 0.191 0.163 0.885 0.065 0.046    1 0   0 
 7257115 14.926  1-17 4932.4  96.8  84.4 3.746 0.055 0.057 0.946 0.097 0.087  0 1 0   0 
 7257124 13.751  1-17 6157.5 121.5 118.5 4.273 0.039 0.040 1.043 0.071 0.071    1 0   0 
 7257164 13.759  1-17 4933.9  92.9  82.8 3.559 0.070 0.083 1.088 0.168 0.175  0 1 0   0 
 7257180 14.371  1-17 5914.9 109.0 117.1 4.092 0.041 0.054 1.143 0.097 0.093    1 0   0 
 7257276 13.502  0-17 5703.4 118.5 112.2 4.028 0.040 0.037 0.898 0.061 0.052    1 0   0 
 7257363 15.516  1-17 5157.4  94.2  88.6 4.544 0.032 0.041 0.820 0.044 0.052  0 1 0   0 
 7257373 12.758  0-17 5436.9 116.2 110.3 3.814 0.035 0.037 0.986 0.059 0.059  3 1 0   0 
 7257414 15.049  1-17 5207.6  90.1  88.6 4.529 0.034 0.027 0.739 0.043 0.031    1 0   0 
 7257531 15.442  1- 3 5442.5 105.3  98.6 4.407 0.060 0.058 0.888 0.066 0.059    1 0   0 
 7257619 13.603  0-17 5992.0 114.5 108.9 4.321 0.036 0.038 1.110 0.069 0.071    1 0   0 
 7257628 14.881  1-17 5507.7 107.6  99.6 4.295 0.044 0.043 0.908 0.066 0.059    1 0   0 
 7257638 15.412  1-17 5251.5  95.9  84.1 4.434 0.046 0.038 0.846 0.057 0.042  0 1 0   0 
 7257664 15.279  1- 3 5859.8 113.3 109.2 4.093 0.057 0.067 1.111 0.106 0.087  1 1 0   0 
 7257745 15.345  1-17 5395.7 104.4  93.5 4.400 0.054 0.048 0.876 0.065 0.053    1 0   0 
 7257787 16.697  2- 2 4239.6  86.3  64.5 4.636 0.028 0.029 0.642 0.032 0.027  0 1 0   0 
 7257813 15.474  1- 3 5627.1 113.8 109.3 4.081 0.067 0.065 1.007 0.080 0.073    1 0   0 
 7257866 14.637  1-17 5167.9  82.8  85.3 4.497 0.032 0.040 0.923 0.044 0.052  0 1 0   0 
 7257966 15.556  1-17 5340.2 103.6  98.5 4.510 0.039 0.049 0.862 0.051 0.058    1 0 1 0 
 7257979 15.008  1-17 4712.5  84.4  78.4 4.666 0.021 0.015 0.601 0.021 0.015  1 1 0   0 
 7258024 13.562  1-17 5997.2 118.6 114.1 4.211 0.037 0.044 1.122 0.072 0.086  2 1 0   0 
 7258026 15.041  1-17 5586.4 102.6 102.3 4.434 0.044 0.051 0.956 0.061 0.064    1 0   0 
 7258041 15.558  1-17 4885.6  91.9  86.6 4.598 0.023 0.030 0.744 0.036 0.040  0 1 0   0 
 7258057 14.822  1-17 5300.8 103.6  94.8 4.470 0.044 0.042 0.858 0.060 0.054  0 1 0   0 
 7258058 15.516  2- 3 5924.1 111.9 112.2 4.097 0.111 0.119 1.138 0.109 0.100  0 1 0   0 
 7258123 15.655  1-17 5795.7 108.1 105.0 4.420 0.051 0.064 0.985 0.064 0.071    1 0   0 
 7258132 14.847  1-17 5819.5 113.8 110.1 4.234 0.048 0.051 1.032 0.079 0.079    1 0   0 
 7258156 14.806  1-17 5709.7 105.2 103.8 4.423 0.042 0.050 0.963 0.065 0.071    1 0   0 
 7258161 14.769  1-17 5621.1 117.6 110.6 3.972 0.046 0.045 1.066 0.071 0.070    1 0   0 
 7258207 13.504  1-17 6393.4 125.4 119.7 4.345 0.029 0.036 1.145 0.053 0.064    1 0   0 
 7258242 15.547  2- 3 5180.0 154.0 154.0 4.492 0.100 0.100 0.769 0.107 0.058  0 2     1 
 7258607 15.665  4-17 5092.1  94.4  87.0 4.552 0.031 0.038 0.806 0.042 0.049  7 1 0   0 
 7258645 15.156  1-17 5301.7  96.1  93.2 4.574 0.021 0.034 0.816 0.035 0.049  0 1 0   0 
 7258687 15.016  1-17 5641.0 105.0 101.7 4.472 0.034 0.045 0.937 0.055 0.064    1 0   0 
 7258702 15.354  1-17 4998.6  96.4  91.8 4.600 0.020 0.028 0.752 0.034 0.042  1 1 0   0 
 7258732 16.816  2- 2 4404.8 108.2 103.3 4.623 0.037 0.037 0.674 0.046 0.048  0 1     0 
 7258744 14.689  2-15 5632.3 120.9 113.8 3.890 0.054 0.052 1.137 0.074 0.077    1 0   0 
 7258752 15.535  2- 3 5995.6 118.8 113.2 4.240 0.066 0.064 1.104 0.079 0.084    1 0   0 
 7258843 15.199  1- 3 5945.9 113.2 109.9 4.156 0.054 0.055 1.124 0.084 0.090    1 0   0 
 7258862 15.243  1-17 5453.9 118.4 114.5 3.962 0.060 0.059 1.010 0.073 0.073    1 0   0 
 7258889 15.667  1-17 6332.9 135.3 125.4 4.105 0.036 0.039 1.313 0.061 0.070  3 1 0   0 
 7258902 15.651 14-17 5149.8  88.5  84.8 4.403 0.041 0.037 0.840 0.036 0.028  0 1 0   0 
 7258939 16.783  7- 7 3609.6  83.4  74.3 4.766 0.014 0.016 0.444 0.021 0.016  0 1 0   0 
 7259165 15.284  1-17 5723.5 116.3 109.6 4.269 0.053 0.055 0.985 0.076 0.074    1 0   0 
 7259202 15.356  1-17 6072.0 162.0 198.0 4.470 0.056 0.224 1.050 0.135 0.150    2     1 
 7259249 15.156  1-17 5764.9 107.4 104.5 4.425 0.041 0.050 0.978 0.063 0.072    1 0   0 
 7259275 15.823  1-17 4819.7  85.2  81.4 4.545 0.034 0.029 0.772 0.039 0.034  0 1 0   0 
 7259291 15.180  4-17 5414.0  99.2  98.0 4.528 0.029 0.043 0.872 0.043 0.058  1 1 0   0 
 7259293 15.342  1- 3 5906.9 117.0 109.2 4.224 0.056 0.057 1.074 0.079 0.083    1 0   0 
 7259298 13.658  1-17 6112.9 120.7 113.7 4.218 0.033 0.042 1.164 0.066 0.084    1 0 0 0 
 7259412 14.944  1-17 5475.0 164.0 147.0 4.449 0.124 0.170 0.763 0.121 0.048  1 2     1 
 7259460 15.372  1-17 4717.4  81.8  75.8 4.605 0.021 0.026 0.722 0.033 0.034  0 1 0   0 
 7259475 13.735  1-17 6587.0 131.3 138.1 4.241 0.032 0.034 1.318 0.062 0.059    1 0   0 
 7259586 15.412  1-17 5479.5 115.8 111.5 4.289 0.184 0.329 0.918 0.117 0.075    1     0 
 7259640 15.562  2-17 5354.8 115.5 109.2 4.044 0.197 0.162 0.926 0.106 0.072  0 1     0 
 7259696 14.182 15-15 5652.5 125.7 111.4 3.631 0.033 0.032 1.424 0.064 0.064    1 0   0 
 7259722 15.607  0-17 6349.8 124.2 131.7 4.145 0.031 0.035 1.274 0.055 0.061  3 1 0   0 
 7259783 15.942  4-17 5450.0 180.0 180.0 4.573 0.030 0.170 0.939 0.074 0.101  0 2     1 
 7259788 15.712  4-17 5160.0 179.0 179.0 4.518 0.085 0.077 0.738 0.106 0.057  0 2     1 
 7259805 14.740  1-17 6403.5 127.9 133.5 4.105 0.047 0.048 1.331 0.067 0.067    1 0   0 
 7259883 15.022  1-17 5626.8 121.8 116.8 3.904 0.048 0.047 1.122 0.071 0.073    1 0   0 
 7259911 16.761 14-17 5865.0 176.0 194.0 4.407 0.105 0.195 0.948 0.132 0.108  9 2     1 
 7259917 15.606  0-17 5947.2 118.3 118.0 4.111 0.045 0.041 1.026 0.091 0.070 2,3 1 0   0 
 7260063 14.836  1-17 6025.9 120.6 114.0 4.313 0.045 0.048 1.089 0.073 0.079    1 0   0 
 7260086 16.086  7- 7 3607.2  76.5  71.5 4.807 0.011 0.011 0.399 0.011 0.011  0 1 0   0 
 7260166 13.085  1-17 6413.6 158.4 154.3 4.229 0.032 0.035 1.136 0.070 0.081    1 0   0 
 7260169 12.681  1-17 6296.6 137.1 129.9 4.251 0.038 0.032 1.200 0.069 0.068    1 0   0 
 7260276 15.697  2- 3 5778.0 173.0 155.0 4.452 0.112 0.168 0.807 0.114 0.061    2     1 
 7260287 14.111 15-15 5384.3 120.7 115.4 3.915 0.032 0.035 1.088 0.055 0.060  0 1 0   0 
 7260320 14.965  1-17 5710.3 115.9 117.1 4.125 0.055 0.053 1.024 0.094 0.077    1 0   0 
 7260323 15.264  4-16 5864.1 108.3 108.5 4.154 0.042 0.041 1.039 0.089 0.073  2 1 0   0 
 7260333 14.585  1-17 5694.8 104.4 102.8 4.459 0.033 0.044 0.954 0.056 0.067    1 0   0 
 7260388 13.870  0-17 5803.5 125.3 134.9 3.801 0.058 0.032 1.399 0.166 0.058  2 1 0   0 
 7260456 12.686  0-17 6783.1 147.2 148.0 4.084 0.031 0.031 1.397 0.064 0.058    2 0   0 
 7260601 15.634  3- 3 5547.7 116.6 111.9 3.932 0.061 0.060 1.068 0.077 0.077    1 0   0 
 7260604 15.830  1-17 4396.4  81.0  79.9 4.664 0.017 0.019 0.629 0.022 0.021  1 1 0   0 
 7262612 11.327  0-16 6109.0 128.9 100.9 4.117 0.033 0.035 1.256 0.061 0.085    1 0   0 
 7262641 14.477  1- 1 5370.4  99.6  98.7 4.527 0.029 0.041 0.867 0.043 0.059  0 1 0   0 
 7262753 15.204  1-16 5398.3 103.8  87.5 4.266 0.044 0.040 0.885 0.057 0.042  0 1 0   0 
 7262873 13.467  1-16 6074.2 113.3 116.0 4.278 0.030 0.038 1.165 0.063 0.072    1 0   0 
 7264469 15.080  7-15 5226.8  99.9  93.7 4.540 0.029 0.039 0.835 0.042 0.055  0 1 0   0 
 7264584 15.832  2-15 5410.7 103.8 101.7 4.506 0.039 0.052 0.877 0.051 0.060    1 0   0 
 7264595 15.174  0-17 5961.1 122.3 119.3 3.700 0.027 0.026 1.343 0.056 0.056  2 1 0   0 
 7264685 13.033  0-17 5356.2  82.5  74.9 4.509 0.026 0.019 0.712 0.032 0.021  0 1 0   0 
 7264697 15.561  1-17 5718.6 108.9 105.2 4.396 0.053 0.059 0.968 0.069 0.073    1 0   0 
 7264767 15.429  1-17 5511.2 111.6 104.2 4.275 0.072 0.071 0.913 0.068 0.061    1 0   0 
 7264771 15.950  1-17 5315.1 102.9  90.0 4.413 0.058 0.050 0.859 0.060 0.046  0 1 0   0 
 7264817 15.406  1-17 5973.7 119.1 110.9 4.217 0.057 0.057 1.106 0.078 0.085    1 0   0 
 7264834 14.667  6-12 6295.1 114.9 112.3 3.820 0.049 0.056 1.558 0.090 0.154    1 0   0 
 7264924 14.864 14-15 6052.9 113.7 103.4 4.078 0.039 0.051 1.231 0.069 0.107    1 0   0 
 7264943 15.441  1-17 5489.0 119.2 115.0 3.761 0.097 0.093 1.226 0.135 0.132    1 0   0 
 7264976 10.888  0-17 5346.4 119.8 111.6 3.708 0.030 0.037 1.238 0.071 0.080  2 1 0   0 
 7265064 15.090  4-17 6261.1 123.0 116.0 3.965 0.052 0.057 1.388 0.084 0.112    1 0   0 
 7265082 15.753  2-17 5456.7  98.0  96.6 4.493 0.040 0.052 0.890 0.053 0.062    1 0   0 
 7265158 15.588  2-17 5401.3 103.5  92.5 4.390 0.056 0.050 0.877 0.065 0.053  7 1 0   0 
 7265272 15.515  1-17 5135.5  95.3  88.4 4.536 0.038 0.046 0.817 0.046 0.050  8 1 0   0 
 7265286 14.859  1-17 5787.3 114.5 108.2 4.052 0.059 0.051 1.090 0.120 0.078    1 0   0 
 7265292 15.203  1-17 5662.8 108.5 104.0 4.296 0.130 0.140 0.963 0.079 0.073    1     0 
 7265298 15.087  4-17 5870.7 114.2 109.8 4.290 0.049 0.049 1.010 0.073 0.070    1 0 0 0 
 7265347 15.412  1-17 5646.1 118.7 116.6 3.866 0.059 0.057 1.165 0.078 0.083    1 0   0 
 7265400 12.920  0-17 5734.0 138.0 155.0 4.467 0.081 0.175 0.871 0.109 0.082    2     1 
 7265408 15.265  1-17 5313.4  94.7  91.8 4.567 0.022 0.035 0.826 0.037 0.051    1 0   0 
 7265452 15.602  1-17 4907.3  94.3  82.2 3.638 0.077 0.083 0.992 0.148 0.119    1 0   0 
 7265592 15.497  1-17 4400.2  74.3  71.1 4.609 0.021 0.019 0.692 0.027 0.024  0 1 0   0 
 7265677 13.832  1-17 5801.3 112.4 108.1 4.278 0.038 0.041 1.034 0.071 0.071    1 0   0 
 7265692 14.279  1-17 5562.3 109.1 104.6 4.275 0.042 0.043 0.927 0.069 0.065    1 0   0 
 7265695 14.833  1-17 5627.8 110.7 110.6 3.877 0.042 0.041 1.147 0.067 0.071    1 0   0 
 7265700 13.536  0-17 5656.6  96.7 109.9 4.098 0.044 0.041 1.114 0.108 0.068    1 0   0 
 7265702 15.874  4-17 5308.9 101.0  93.0 4.479 0.047 0.049 0.859 0.057 0.056  0 1 0   0 
 7265726 15.144  4-17 5533.4 114.7 111.3 3.645 0.093 0.093 1.398 0.159 0.144    1 0   0 
 7265780 13.190  0-17 6085.9 107.3 113.7 4.305 0.034 0.036 1.161 0.067 0.071    1 0   0 
 7265831 14.635  1-17 5587.8 107.1 104.8 4.353 0.045 0.045 0.928 0.072 0.067    1 0   0 
 7265857 14.267  1-17 5089.8  87.2  78.1 4.487 0.037 0.028 0.817 0.051 0.038  0 1 0   0 
 7265925 14.719  1-17 5189.9  95.5  87.6 4.520 0.036 0.039 0.834 0.048 0.053  1 1 0   0 
 7265972 13.744  1-17 5828.5 108.5 106.4 4.145 0.043 0.043 1.059 0.093 0.075    1 0   0 
 7266007 15.522  4-17 5501.8 107.1 100.6 4.350 0.056 0.052 0.904 0.068 0.061    1 0   0 
 7266041 14.171  1-17 5768.1 108.3 108.6 4.211 0.043 0.046 1.017 0.081 0.077    1 0   0 
 7266088 12.821  0-17 5859.1 103.1 118.8 3.885 0.053 0.051 1.367 0.141 0.083    1 0   0 
 7266165 13.558  0-17 5592.3 105.0 103.7 4.375 0.042 0.042 0.942 0.070 0.064    1 0   0 
 7266191 15.676  4-17 5778.2 110.4 106.6 4.258 0.063 0.064 1.008 0.079 0.077    1 0   0 
 7266196 15.218  4-17 5320.7 112.7 111.7 3.641 0.055 0.063 1.360 0.097 0.124    1 0   0 
 7266319 15.155  1-17 5232.0  95.9  88.6 4.503 0.040 0.041 0.843 0.053 0.053  0 1 0   0 
 7266339 15.728  2-17 5325.8  98.1  90.2 4.308 0.137 0.189 0.873 0.059 0.046    1     0 
 7266378 15.022  1-17 6036.9 111.4 107.1 4.156 0.052 0.049 1.167 0.072 0.093    1 0   0 
 7266415 14.249  1-17 5573.3 113.2 111.3 3.937 0.037 0.040 1.076 0.066 0.067  8 1 0   0 
 7266417 14.959  1-17 5610.6 103.2 101.6 4.401 0.047 0.050 0.935 0.070 0.069  1 1 0   0 
 7266422 15.971  2-17 5082.7  85.6  81.0 4.463 0.043 0.035 0.820 0.043 0.033  0 1 0   0 
 7266428 10.762  0-17 4911.0  76.1  69.0 3.648 0.040 0.029 0.854 0.070 0.043  2 1 0   0 
 7266438 15.654  2-17 5312.4 100.5  95.7 4.519 0.035 0.045 0.856 0.048 0.057    1 0   0 
 7266457 13.923  1-17 6524.3 131.6 125.5 3.976 0.034 0.037 1.553 0.071 0.077    1 0   0 
 7266477 14.888  1-17 5827.6 110.7 108.3 4.217 0.046 0.050 1.042 0.081 0.081    1 0   0 
 7266484  9.604  0-17 6455.8 133.8 130.1 4.032 0.027 0.030 1.482 0.067 0.069    1 0   0 
 7266540 15.292  1-17 5359.6  99.4  84.7 4.354 0.045 0.038 0.869 0.057 0.042    1 0   0 
 7266578 11.782  0-17 5739.7 119.7 111.9 3.861 0.031 0.034 1.206 0.060 0.070    1 0   0 
 7266584 15.523  1-17 5737.5 112.4 112.3 4.061 0.069 0.065 1.064 0.099 0.079    1 0   0 
 7266620 15.318  1-17 5634.3 116.1 111.1 4.049 0.064 0.058 1.025 0.078 0.073    1 0   0 
 7266690 14.862  1-17 6103.0 169.0 212.0 4.496 0.052 0.208 1.028 0.125 0.139    2     1 
 7266779 14.966  1-17 5297.4  94.2  80.4 4.379 0.042 0.033 0.856 0.053 0.037    1 0   0 
 7266789 14.669  1-17 5441.3 107.6  95.5 4.357 0.045 0.039 0.887 0.066 0.054    1 0   0 
 7266798 15.583  1-17 5331.2 102.4  91.8 4.436 0.052 0.047 0.863 0.062 0.052    1 0   0 
 7266833 15.053  4-17 5960.2 117.2 108.3 4.207 0.048 0.050 1.106 0.076 0.085  0 1 0   0 
 7266845 15.251  1-17 5487.0 114.7 108.7 3.992 0.058 0.056 1.001 0.070 0.071    1 0   0 
 7266899 14.110 10-10 6105.7 112.1 113.9 3.965 0.039 0.052 1.328 0.084 0.122    1 0   0 
 7266909 15.246  1-17 5608.9  98.3  95.1 4.512 0.026 0.039 0.913 0.043 0.056    1 0   0 
 7266910 15.017  1-17 5590.7 105.2 104.1 4.430 0.043 0.048 0.930 0.067 0.069    1 0   0 
 7266984 13.609  0-17 5979.4 106.5 103.2 4.069 0.027 0.046 1.265 0.056 0.115    1 0   0 
 7267000 14.100 15-15 5109.4 107.4  87.7 3.469 0.060 0.076 1.398 0.152 0.198  0 2 0   0 
 7267005 13.556  1-17 6084.1 116.2 104.2 4.066 0.032 0.044 1.270 0.061 0.106    1 0   0 
 7267008 14.311  1-17 5128.2  90.8  86.5 4.542 0.030 0.036 0.819 0.042 0.052  0 1 0   0 
 7267028 14.160 14-15 6479.2 123.0 131.7 4.285 0.031 0.037 1.265 0.057 0.062    1 0   0 
 7267085 15.436  1-17 5729.9 104.3  99.9 4.446 0.039 0.049 0.964 0.059 0.068    1 0   0 
 7267107 15.436  1-17 5919.6 114.0 108.0 4.197 0.055 0.056 1.093 0.082 0.085    1 0   0 
 7267121 15.768  1-17 5957.1 117.7 112.1 4.212 0.042 0.043 1.015 0.078 0.071  2 3 1   0 
 7267288 14.798  1-17 5584.5 105.0 104.3 4.389 0.046 0.047 0.927 0.071 0.068    1 0   0 
 7267353 13.890  1-17 5064.2 100.3  90.1 3.595 0.048 0.068 1.276 0.115 0.159  0 1 0   0 
 7267357 14.449  1-17 5631.2 114.2 107.5 3.905 0.038 0.039 1.125 0.066 0.069    1 0   0 
 7267453 15.585  1-17 5372.7 101.9  89.8 4.383 0.054 0.046 0.871 0.062 0.048    1 0   0 
 7267555 14.017  1-17 5664.1 105.2 103.0 4.400 0.041 0.045 0.951 0.071 0.072    1 0   0 
 7267569 13.153  1-17 5592.8 101.3 121.8 4.039 0.056 0.032 1.149 0.126 0.049  1 1 0   0 
 7267615 15.729  4-17 5537.4 112.8 111.7 3.649 0.088 0.086 1.393 0.148 0.134  1 1 0   0 
 7267623 15.430  1-17 5623.4  99.3  95.3 4.490 0.034 0.047 0.925 0.051 0.060    1 0   0 
 7267691 15.061 14-15 5816.9 110.3 106.2 4.115 0.051 0.057 1.081 0.104 0.083    1 0   0 
 7267705 14.810  1-17 5824.6 112.1 107.8 4.254 0.046 0.049 1.027 0.077 0.078    1 0   0 
 7267737 15.044 14-15 6469.5 140.6 128.1 4.153 0.050 0.051 1.326 0.066 0.063    3 0   0 
 7267739 14.492  1-17 5973.4 114.3 110.7 4.320 0.043 0.045 1.067 0.074 0.078    1 0   0 
 7267782 14.676  1-17 5952.7 107.7 107.1 4.149 0.044 0.047 1.135 0.078 0.092    1 0   0 
 7267826 14.079  1-17 5664.6 137.0 118.6 3.769 0.040 0.033 1.424 0.056 0.055    1 0   0 
 7267866 15.415  1-17 5056.7  79.7  73.7 4.438 0.032 0.027 0.825 0.032 0.025  1 1 0   0 
 7267909 15.681  2-17 5674.8 106.7 101.7 4.304 0.062 0.062 0.961 0.073 0.071    1 0   0 
 7267910 12.940  0-17 5328.7  94.5  85.5 4.442 0.043 0.035 0.823 0.054 0.042    1 0   0 
 7267928 14.083  1-17 5325.8 104.1 102.8 3.894 0.025 0.027 1.182 0.037 0.049    1 0   0 
 7267958 15.360  1-17 5479.3 101.4 100.8 4.448 0.046 0.052 0.900 0.063 0.065    1 0   0 
 7268030 14.718  1-17 5794.1 107.2 104.1 4.359 0.045 0.048 0.995 0.074 0.076    1 0   0 
 7268044 14.375  1-17 5462.5 112.8 108.9 3.947 0.116 0.108 1.020 0.110 0.094    1     0 
 7268053 14.974  1-17 5571.3 101.2  99.9 4.413 0.046 0.050 0.924 0.069 0.068    1 0   0 
 7268141 13.741  1-17 5966.0 122.2 118.3 4.246 0.041 0.041 0.936 0.070 0.063    1 0   0 
 7268143 15.853  1-17 5513.0 112.0 106.2 4.353 0.065 0.060 0.907 0.069 0.062    1 0   0 
 7268209 15.068  4-17 5815.9 112.0 107.7 4.139 0.100 0.104 1.068 0.101 0.089    1     0 
 7268226 15.042 14-15 6002.4 117.0 112.6 4.252 0.050 0.052 1.102 0.075 0.082    1 0   0 
 7268262 15.748  1-17 5026.5  89.8  82.5 4.511 0.040 0.035 0.806 0.047 0.039  1 1 0   0 
 7268274 13.934  1-17 6229.8 127.7 113.0 4.168 0.040 0.041 1.159 0.063 0.082    1 0   0 
 7268281 15.665  2- 3 5811.7 110.0 106.9 4.180 0.065 0.068 1.050 0.090 0.083    1 0   0 
 7268291 15.294  1-17 4978.7  97.1  87.1 3.633 0.073 0.085 1.074 0.150 0.156  0 1 0   0 
 7268324 13.286  0-17 6220.8 136.1 120.5 4.156 0.029 0.038 1.227 0.056 0.074    1 0   0 
 7268339 14.705 14-15 6314.2 118.4 110.5 3.856 0.049 0.054 1.521 0.087 0.143  1 1 0   0 
 7268381 14.124 10-10 5872.9 110.5 105.2 4.205 0.040 0.045 1.070 0.078 0.083    1 0   0 
 7268385 10.134  1-17 4831.3  90.5  90.2 2.864 0.204 0.198 1.266 0.303 0.292  2 2     0 
 7268444 15.166  4-17 5252.0  93.3  88.0 4.578 0.022 0.033 0.805 0.036 0.049    1 0   0 
 7268531 15.978  1-17 5485.6 111.0 102.9 4.365 0.067 0.062 0.900 0.068 0.061    1 0   0 
 7268593 15.948  2-17 4970.4  87.5  82.7 4.487 0.036 0.028 0.804 0.038 0.029  1 1 0   0 
 7268766 15.617  1-17 5313.2 104.3  92.3 4.436 0.050 0.044 0.859 0.062 0.050  0 1 0   0 
 7268793 14.144  0-17 5847.5 134.1 124.6 3.613 0.024 0.025 1.315 0.058 0.060  2 1 0   0 
 7268807 16.022  7- 7 4126.4  52.0  77.0 4.628 0.027 0.018 0.615 0.015 0.015  0 1 0   0 
 7268831 15.635  1-17 4946.0  92.4  83.6 4.551 0.031 0.032 0.787 0.042 0.042  1 1 0   0 
 7268863 15.565  1-17 5150.6  75.2  67.5 4.352 0.027 0.026 0.857 0.024 0.019  1 1 1   0 
 7268870 13.191  0-17 5761.2 110.7 104.6 4.291 0.040 0.040 0.941 0.069 0.064    1 0   0 
 7268896 13.823  2-17 6579.0 151.6 129.8 4.253 0.032 0.036 1.197 0.052 0.063    1 0   0 
 7268997 13.478  0-17 5247.0  89.9  84.2 4.486 0.029 0.020 0.761 0.042 0.029  0 1 0   0 
 7269413 15.457  1-17 5759.6 108.5 105.2 4.457 0.034 0.045 0.970 0.054 0.067    1 0   0 
 7269477 12.905  0-17 6026.5 115.3 117.9 4.126 0.042 0.042 1.046 0.088 0.073    1 0   0 
 7269484 14.410  1-17 5603.8 120.5 114.2 4.014 0.042 0.040 1.031 0.071 0.067    1 0   0 
 7269493 13.796  0-17 5346.3  87.4  74.7 4.266 0.034 0.027 0.884 0.049 0.036  3 1 0 0 0 
 7269549 14.761  1-17 5619.0 115.4 110.9 4.319 0.155 0.262 0.951 0.105 0.079    1     0 
 7269718 15.426  1- 3 5496.6 111.5 102.5 4.327 0.052 0.049 0.903 0.068 0.059    1 0   0 
 7269719 14.643  1-17 5950.5 105.0 110.8 4.110 0.038 0.050 1.158 0.080 0.098    1 0   0 
 7269734 14.902  1-17 5325.5  96.3  93.4 4.544 0.027 0.041 0.848 0.041 0.056    1 0   0 
 7269769 14.995  1-17 5813.6 112.7 108.2 4.121 0.049 0.055 1.077 0.102 0.083    1 0   0 
 7269777 14.297  1-17 5664.6 116.5 109.9 4.288 0.043 0.045 0.960 0.073 0.071    1 0   0 
 7269797 14.852  1-17 5232.3  79.2  71.8 4.311 0.040 0.040 0.866 0.031 0.024  3 1 0   0 
 7269804 15.383  1-17 5525.6  98.0  94.4 4.559 0.021 0.031 0.859 0.036 0.046    1 0   0 
 7269843 15.962  1-17 4885.6  96.6  83.2 3.691 0.135 0.149 0.932 0.143 0.076  3 1     0 
 7269883 15.204  1-17 4897.5  74.9  68.8 4.467 0.021 0.017 0.808 0.023 0.017  1 1 1   0 
 7269926 13.497  0-17 6741.5 146.5 142.4 4.264 0.064 0.076 1.259 0.052 0.054 11 1 0   0 
 7269953 15.401  1-17 5377.2 112.3 106.9 4.029 0.050 0.050 0.938 0.063 0.063    1 0   0 
 7269974 14.619  1-17 5650.7 103.0 103.9 4.393 0.039 0.042 1.019 0.065 0.068    1 0 0 0 
 7270048 15.896  1-17 5279.0 158.0 158.0 4.580 0.028 0.112 0.908 0.058 0.095  0 2     1 
 7270092 15.364  1-17 5363.2  95.4  81.8 4.341 0.048 0.042 0.871 0.056 0.041    1 0   0 
 7270125 15.832  1-17 5184.4  75.4  73.7 4.173 0.067 0.074 0.885 0.022 0.020    1 0   0 
 7270134 15.057  1-17 4700.1  78.2  75.3 4.566 0.027 0.023 0.750 0.036 0.030  1 1 1   0 
 7270148 15.498  1- 3 5105.6  91.9  82.3 4.480 0.040 0.032 0.821 0.050 0.038  0 1 0   0 
 7270171 14.552 14-15 5580.5 108.2 107.7 3.925 0.039 0.041 1.088 0.066 0.068    1 0   0 
 7270206 15.606  2-17 5501.7 108.6 105.3 4.409 0.055 0.056 0.904 0.068 0.065    1 0   0 
 7270230 15.975  1-17 5240.2  93.8  84.5 4.451 0.053 0.047 0.844 0.055 0.045  3 1 0   0 
 7270299 15.292  1-17 5784.2 115.4 110.2 4.268 0.050 0.052 1.008 0.077 0.077    1 0   0 
 7270343 13.142  0-17 5608.5  98.5 100.1 4.458 0.035 0.041 0.915 0.060 0.062    1 0   0 
 7270442 14.362  1-17 5866.7 112.0 104.1 4.188 0.039 0.047 1.075 0.080 0.084    1 0   0 
 7270451 15.875  4-17 5874.6 111.7 109.0 4.347 0.061 0.064 1.025 0.073 0.077    1 0   0 
 7270466 15.055  1-17 5139.4  92.0  84.3 4.504 0.039 0.036 0.825 0.052 0.047  0 1 0   0 
 7270473 15.105  1-17 5719.1 113.1 107.1 4.298 0.050 0.051 0.977 0.074 0.073    1 0   0 
 7270537 14.634  1-17 6303.5 131.9 130.3 4.062 0.040 0.044 1.328 0.067 0.080    1 0   0 
 7270541 13.966  1-17 4980.9  89.6  85.1 3.547 0.064 0.086 1.167 0.157 0.198  0 1 0   0 
 7270647 15.339  1-17 5588.6 100.9  99.9 4.432 0.045 0.051 0.929 0.065 0.068    1 0   0 
 7270652 14.697 14-15 5865.7 117.7 114.7 3.726 0.049 0.044 1.381 0.085 0.077    1 0   0 
 7270711 12.788  0-17 5874.7 111.4 107.6 4.326 0.040 0.040 0.992 0.072 0.068    1 0   0 
 7270736 13.492  0-17 4918.7  76.0  67.8 3.524 0.060 0.045 0.885 0.116 0.069  0 1 0   0 
 7270767 15.697  1-17 5148.5  97.9  88.4 4.501 0.042 0.039 0.827 0.052 0.046  1 1 0   0 
 7270812 14.788  1-17 5599.8 106.2 101.1 4.245 0.045 0.045 0.944 0.071 0.067    1 0   0 
 7270847 15.764  2- 2 5559.8 102.2  97.7 4.552 0.024 0.033 0.868 0.040 0.048  1 1 0   0 
 7270857 14.905  1-17 5379.5 112.3 109.1 3.902 0.042 0.044 1.035 0.067 0.071    1 0   0 
 7270869 15.991  1-17 4473.1  77.7  73.6 4.603 0.023 0.022 0.703 0.030 0.027  0 1 0   0 
 7270881 14.878  1-17 5658.3  90.0  79.9 4.329 0.033 0.028 0.769 0.036 0.024    1 0   0 
 7270890 15.428  4-17 5996.3 112.0 114.1 3.998 0.061 0.065 1.228 0.112 0.096    1 0   0 
 7270901 14.598  1-17 5676.5 107.3 103.1 4.353 0.046 0.045 0.956 0.074 0.071    1 0   0 
 7270903 13.763  1-17 6372.6 125.4 126.6 4.233 0.030 0.033 1.271 0.058 0.058    1 0   0 
 7270906 15.122  1-17 5727.9 115.5 114.9 4.118 0.053 0.054 1.036 0.098 0.078    1 0   0 
 7270925 15.593  1-17 5490.5 110.6 108.7 3.825 0.058 0.057 1.156 0.084 0.089    1 0   0 
 7270945 13.252  0-17 5954.5 107.0 105.4 4.398 0.030 0.036 1.061 0.056 0.067    1 0   0 
 7270961 15.773  1-17 5399.7  99.7  86.4 4.316 0.054 0.051 0.880 0.059 0.045    1 0   0 
 7271007 11.721  0-17 6256.1 122.8 115.5 4.001 0.030 0.031 1.387 0.064 0.073 11 1 0   0 
 7271041 12.688  0-17 5713.9 102.2 103.0 4.201 0.036 0.041 1.066 0.075 0.073  6 1 0   0 
 7271043 15.221  1-17 5598.9 111.7 108.0 4.003 0.050 0.047 1.035 0.071 0.069    1 0   0 
 7271082 15.026  1-17 5835.5 112.1 110.3 4.051 0.057 0.054 1.113 0.121 0.081    1 0   0 
 7271111 15.243  1-17 5681.4 113.4 111.8 4.121 0.054 0.052 1.013 0.087 0.075    1 0   0 
 7271145 13.850  1-17 5862.3 115.4 110.0 4.118 0.040 0.046 1.103 0.094 0.080    1 0   0 
 7271154 15.766  4-17 4788.6  87.5  82.0 4.624 0.019 0.025 0.707 0.030 0.034  1 1 0   0 
 7271220 13.746  1-17 5156.0 110.0  92.7 3.556 0.046 0.065 1.292 0.113 0.152  0 1 0   0 
 7271221 13.992  1-17 6171.9 122.3 119.4 3.847 0.036 0.036 1.148 0.059 0.060    1 0   0 
 7271243 14.386 15-15 4968.0  97.7  89.3 3.597 0.065 0.083 1.104 0.151 0.177  0 1 0   0 
 7271373 14.651  1-17 5801.2 115.0 112.2 4.249 0.044 0.047 1.019 0.078 0.078    1 0   0 
 7271397 15.703  2- 3 5003.1  99.4  90.4 3.582 0.086 0.100 1.152 0.160 0.186  0 1 0   0 
 7271433 15.657  2-17 5706.4 114.5 114.4 4.110 0.064 0.067 1.029 0.092 0.078    1 0   0 
 7271441 13.412  0-17 5431.8 110.8 107.1 4.524 0.035 0.031 0.738 0.046 0.038  0 1 0   0 
 7271490 15.227  1-17 5627.3 105.6 103.1 4.442 0.040 0.048 0.939 0.063 0.069    1 0   0 
 7271498 15.393  1-17 5583.1 100.7  99.0 4.459 0.040 0.050 0.926 0.059 0.066    1 0   0 
 7271524 13.607  1-17 5916.0 123.4 115.4 4.281 0.040 0.040 0.847 0.059 0.051    1 0   0 
 7271529 15.226  1-17 4957.0  86.9  78.8 4.546 0.032 0.031 0.790 0.042 0.042  1 1 0   0 
 7271545 14.049  1-17 5771.6 111.8 106.5 4.321 0.043 0.044 0.992 0.076 0.074  0 1 0   0 
 7271556 14.537  0-17 6050.4 122.5 131.7 3.732 0.062 0.031 1.404 0.193 0.063  2 1 0   0 
 7271606 14.035 10-10 5975.6 120.6 109.6 4.224 0.042 0.043 1.105 0.073 0.084    1 0   0 
 7271610 14.217  1-17 5422.1 100.6  98.3 4.475 0.038 0.044 0.887 0.060 0.063  1 1 0   0 
 7271631 15.262  1-17 5702.5 106.4 102.9 4.389 0.049 0.053 0.963 0.071 0.072    1 0   0 
 7271646 14.165 15-15 5372.9 116.0 111.7 3.933 0.037 0.041 1.005 0.061 0.067    1 0   0 
 7271667 15.635  2- 3 5959.7 108.7 104.6 4.421 0.039 0.051 1.030 0.058 0.068    1 0   0 
 7271688 15.549  1-17 4791.9  81.3  76.4 4.555 0.030 0.026 0.765 0.039 0.033  0 1 0   0 
 7271696 15.739  2- 3 5638.9 109.7 105.5 4.428 0.080 0.122 0.934 0.070 0.068    1     0 
 7271697 15.624  2- 3 5604.2 101.6  99.7 4.446 0.046 0.056 0.931 0.062 0.066    1 0   0 
 7271735 14.475  1-17 5135.5 111.3 104.8 3.701 0.046 0.066 1.167 0.101 0.138  0 1 0   0 
 7271739 15.390  1- 3 5439.5 117.0 113.9 3.732 0.055 0.057 1.265 0.094 0.103    1 0   0 
 7271746 15.933  1-17 5940.2 114.3 114.8 3.965 0.102 0.098 1.217 0.116 0.103    1 0   0 
 7271788 15.533  1-17 5761.5 110.7 110.4 4.208 0.057 0.059 1.016 0.084 0.078    1 0   0 
 7271789 13.925  2-17 6230.4 127.4 116.3 4.291 0.038 0.041 1.176 0.066 0.078    1 0   0 
 7271800 14.912  1-17 5754.9 113.9 109.1 4.279 0.046 0.048 0.994 0.075 0.075    1 0   0 
 7271803 14.150  1-17 6313.1 132.6 134.3 4.166 0.038 0.041 1.269 0.061 0.074    1 0   0 
 7271809 15.914  2-17 5313.9 103.4  92.4 4.444 0.055 0.051 0.859 0.060 0.051    1 0   0 
 7271867 14.970  1-17 5746.4 108.7 105.5 4.393 0.045 0.049 0.977 0.071 0.075    1 0   0 
 7271875 14.732  1-17 6368.0 138.8 126.6 4.169 0.048 0.047 1.289 0.063 0.069    1 0   0 
 7271917 14.997  1-17 5897.5 108.1 105.3 4.386 0.044 0.052 1.026 0.066 0.075    1 0   0 
 7272012 15.745  2-17 5628.1 106.0 102.8 4.373 0.067 0.068 0.941 0.070 0.069    1 0   0 
 7272044 15.878  1-17 5186.4  95.1  89.1 4.533 0.038 0.047 0.826 0.047 0.052    1 0   0 
 7272067 14.633  1-17 5782.7 114.2 111.2 3.984 0.056 0.046 1.123 0.096 0.075    1 0   0 
 7272132 15.015  4-17 5944.7 113.9 109.2 4.308 0.050 0.051 1.059 0.074 0.078    1 0 1 0 
 7272157 14.849  1-17 5615.8 106.5 104.0 4.376 0.047 0.048 0.936 0.073 0.069    1 0   0 
 7272287 15.666  1-17 4941.2  90.1  83.6 4.571 0.028 0.033 0.775 0.039 0.043  0 1 0   0 
 7272293 13.468  0-17 6351.8 122.9 118.3 4.337 0.033 0.038 1.104 0.060 0.069    1 0   0 
 7272298 15.360  0-17 5028.3  89.9  85.9 3.406 0.070 0.092 1.179 0.183 0.208  2 2 0   0 
 7272398 15.874  1-17 5279.2  94.9  88.7 4.593 0.023 0.032 0.785 0.038 0.046    1 0   0 
 7272399 12.934  0-17 6063.6 133.8 117.0 3.789 0.041 0.034 1.297 0.070 0.059  2 1 0   0 
 7272423 12.503  1-17 6366.7 114.3 112.1 4.376 0.019 0.029 1.167 0.037 0.057  2 1 0   0 
 7272454 14.849  0-17 5165.8 101.8  87.7 3.461 0.066 0.078 0.986 0.148 0.145  2 2 0   0 
 7272499 12.704  0-17 6343.1 125.7 117.3 3.847 0.034 0.052 1.493 0.072 0.155    1 0   0 
 7272554 15.873  1-17 5405.5  98.8  97.5 4.542 0.028 0.042 0.859 0.044 0.055    1 0   0 
 7272598 14.175  1-17 5988.8 105.0 102.4 4.433 0.025 0.037 1.037 0.046 0.066    1 0   0 
 7272640 15.766  1-17 5033.2  77.6  77.0 3.121 0.071 0.086 1.407 0.184 0.230  2 2 0   0 
 7272739 15.005  1-17 5251.2  87.4  76.4 4.404 0.037 0.027 0.859 0.053 0.038  3 1 0   0 
 7272831 15.405  1-17 5594.5 117.0 107.2 3.860 0.055 0.054 1.154 0.076 0.081    1 0   0 
 7272860 15.472  0- 1 6091.8 120.9 112.8 4.260 0.032 0.039 1.115 0.069 0.073  2 3 1   0 
 7272874 15.402  4-17 5852.9 112.6 109.2 4.286 0.061 0.061 1.030 0.077 0.078    1 0   0 
 7272991 13.654  1-17 6039.5 109.1 101.9 4.464 0.018 0.029 1.018 0.035 0.054    1 0   0 
 7273021 14.674  1-17 5566.4 106.4 105.6 4.409 0.044 0.047 0.922 0.070 0.069    1 0   0 
 7273027 14.797  1-17 5083.5  94.0  89.0 4.583 0.021 0.031 0.783 0.034 0.047  7 1 0   0 
 7273033 15.852  4-17 5587.3 111.3 108.1 4.315 0.051 0.051 0.931 0.071 0.067  3 1 0   0 
 7273057 15.927  2-17 5166.0  99.0  91.7 4.534 0.035 0.043 0.824 0.046 0.051  0 1 0   0 
 7273074 14.870  1-17 5445.2 104.7 102.4 4.451 0.043 0.047 0.891 0.064 0.064    1 0   0 
 7273082 13.828  1-17 5854.2 111.2 108.1 4.456 0.050 0.067 0.952 0.058 0.058    1     0 
 7273202 15.576  1-17 5336.3 101.0  87.8 4.399 0.050 0.041 0.863 0.061 0.046    1 0   0 
 7273375 14.860  1-17 5642.3 100.2  98.3 4.474 0.032 0.042 0.938 0.053 0.064    1 0   0 
 7273403 15.305  1-17 4990.8  92.3  84.9 4.569 0.026 0.032 0.784 0.038 0.046  1 1 0   0 
 7273406 15.816  4-17 5539.0 100.6  96.9 4.496 0.036 0.049 0.907 0.051 0.061    1 0   0 
 7273495 13.050  0-17 6395.7 126.2 121.7 4.340 0.028 0.035 1.159 0.052 0.064    1 0   0 
 7273502 15.160  1-17 5804.8 110.2 109.8 4.143 0.049 0.054 1.063 0.097 0.082    1 0   0 
 7273548 15.562  1-17 5296.0  97.5  92.6 4.574 0.023 0.035 0.814 0.039 0.050  0 1 0   0 
 7273576 13.902  2-17 6838.5 143.4 142.6 4.203 0.035 0.034 1.372 0.069 0.054    2 0   0 
 7273642 15.099  1-17 5095.8 110.1  96.2 3.617 0.052 0.075 1.243 0.118 0.173  2 1 0   0 
 7273692 14.220 10-10 6095.0 116.4 116.2 3.921 0.045 0.053 1.333 0.120 0.103    1 0   0 
 7273769 15.275  0-17 6574.4 136.3 141.1 3.884 0.046 0.033 1.307 0.136 0.059  2 1 0   0 
 7273779 13.857  1-17 5701.1 110.7 113.5 4.116 0.057 0.059 1.047 0.094 0.073    1 0   0 
 7273797 15.795  4-17 5161.7 119.4 109.2 3.730 0.069 0.080 1.127 0.124 0.131  0 1 0   0 
 7273839 14.410  1-17 5888.3 131.8 111.6 3.747 0.049 0.041 1.368 0.089 0.072    1 0   0 
 7273960 15.653  1-17 4938.6  88.3  80.6 4.539 0.034 0.031 0.789 0.043 0.039  1 1 0   0 
 7273984 13.598  0-17 5321.8 106.5 103.7 3.841 0.034 0.037 0.979 0.061 0.063  2 1 0   0 
 7273986 15.212  1-17 5901.0 112.8 107.4 4.220 0.054 0.055 1.073 0.079 0.083    1 0   0 
 7274042 15.344  1-17 5765.7 111.5 108.5 4.387 0.048 0.053 0.984 0.071 0.075    1 0   0 
 7274065 15.997  4-17 5286.3  96.2  85.1 4.365 0.058 0.054 0.858 0.049 0.037  0 1 0   0 
 7274077 15.216  1-17 5630.2 120.9 115.5 3.906 0.051 0.050 1.122 0.073 0.074    1 0   0 
 7274136 11.983  1-17 6544.4 130.0 129.1 3.889 0.031 0.032 1.617 0.076 0.083    1 0   0 
 7274157 14.445  1-17 5676.0 116.4 112.4 3.999 0.046 0.041 1.068 0.075 0.069    1 0   0 
 7274187 15.363  1-17 5496.9 100.3  98.7 4.504 0.032 0.045 0.898 0.048 0.061    1 0   0 
 7274267 15.404  1-17 5727.8 109.4 105.9 4.390 0.050 0.054 0.971 0.070 0.073    1 0   0 
 7277048 15.101  2-16 5305.3  99.7  93.9 4.534 0.030 0.041 0.851 0.043 0.057    1 0   0 
 7277172 13.811  2-16 6561.5 144.0 145.3 4.183 0.032 0.029 1.290 0.053 0.047    1 0   0 
 7277180 13.170  2-16 6415.4 118.2 121.6 4.353 0.023 0.032 1.181 0.043 0.058    1 0   0 
 7277208 14.671  2-16 5525.4  95.7  92.1 4.560 0.018 0.030 0.862 0.031 0.046    1 0   0 
 7277317 15.138  2-16 4861.2  99.2  87.9 3.664 0.056 0.073 1.140 0.124 0.155  2 1 0 0 0 
 7280704 15.637  0-17 6077.0 113.2 110.4 3.999 0.033 0.050 1.298 0.072 0.124  3 1 0   0 
 7280785 15.635  1-17 5003.6  89.6  82.3 4.527 0.037 0.034 0.800 0.046 0.041  8 1 0   0 
 7280944 12.733  0-17 6759.4 138.2 138.0 4.210 0.030 0.033 1.405 0.068 0.062    3 0   0 
 7280957 14.417 14-15 6098.1 126.8 108.6 4.154 0.040 0.040 1.196 0.065 0.090    1 0   0 
 7281006 15.420  1-17 5982.5 109.0 111.5 4.128 0.051 0.056 1.158 0.081 0.096    1 0   0 
 7281201 15.541  1-17 5737.0 174.0 174.0 4.481 0.108 0.162 0.778 0.108 0.054    2     1 
 7281216 14.341 14-15 5996.7 120.6 113.1 4.241 0.040 0.044 1.105 0.073 0.082    1 0   0 
 7281217 15.644  1-17 5337.2 113.5 103.7 4.068 0.058 0.055 0.908 0.060 0.054    1 0   0 
 7281229 15.972  2-17 5700.8 110.0 105.6 4.381 0.063 0.068 0.963 0.070 0.072    1 0   0 
 7281230 15.921  2-17 5197.7  92.2  83.2 4.424 0.045 0.037 0.839 0.048 0.035  0 1 0   0 
 7281256 13.807  1-17 6225.0  74.0  86.0 4.410 0.030 0.120 1.149 0.074 0.082  1 2     1 
 7281301 13.661  1-17 6573.4 124.8 130.0 4.273 0.024 0.027 1.344 0.049 0.053    1 0   0 
 7281311 15.838  2-17 5534.8 106.5 105.3 4.428 0.053 0.059 0.914 0.066 0.067    1 0   0 
 7281342 15.577  2- 3 6150.0 194.0 238.0 4.419 0.070 0.224 1.162 0.151 0.167    2     1 
 7281356 15.036  1-17 6002.7 117.1 113.7 4.202 0.046 0.051 1.126 0.075 0.086    1 0   0 
 7281357 15.995  1-17 5313.0 104.2  95.1 4.473 0.052 0.054 0.859 0.058 0.055  1 1 0   0 
 7281372 15.651  2-17 5924.3 117.7 111.4 4.250 0.060 0.060 1.071 0.078 0.082    1 0   0 
 7281411 15.776  4-17 4988.0  89.3  82.6 3.371 0.121 0.129 1.296 0.186 0.227  0 2 0   0 
 7281445 15.416  1- 3 5886.8 114.5 111.5 4.317 0.056 0.056 1.035 0.075 0.078    1 0   0 
 7281454 14.648  1-17 5052.7  98.1  87.4 3.518 0.065 0.083 1.287 0.147 0.202  2 1 0   0 
 7281468 15.118  1-17 5758.3 119.5 114.3 3.970 0.059 0.050 1.122 0.086 0.076  6 1 0   0 
 7281615 15.843  4-17 5544.3 105.6 104.8 4.451 0.051 0.062 0.915 0.061 0.066    1 0   0 
 7281644 15.926  2-17 5420.8 104.9  90.7 4.303 0.064 0.062 0.886 0.062 0.049    1 0   0 
 7281664 15.841  4-17 5827.0 183.0 203.0 4.564 0.040 0.160 0.917 0.101 0.111    2     1 
 7281814 15.744  0-17 6674.8 137.3 137.9 4.001 0.031 0.030 1.412 0.068 0.065  5 3 0   0 
 7281825 14.643  1-17 5960.9 117.7 107.3 4.231 0.046 0.047 1.095 0.075 0.083  0 1 0   0 
 7281838 15.966  2-17 5585.4 104.9  99.9 4.524 0.032 0.045 0.894 0.050 0.056    1 0   0 
 7281864 14.408  1-17 5743.3 176.4 133.7 3.839 0.037 0.033 1.227 0.078 0.079    1 0   0 
 7281865 15.495  1- 3 4983.9 103.0  91.2 3.561 0.081 0.097 1.152 0.163 0.194  0 1 0   0 
 7281902 13.697  1-17 5481.7 105.6 100.9 4.073 0.104 0.097 0.955 0.078 0.072    1     0 
 7281947 15.273  1-17 5880.7 113.3 110.1 4.275 0.053 0.053 1.044 0.076 0.079    1 0   0 
 7281951 15.661  4-17 5779.0 105.1 102.6 4.425 0.047 0.058 0.980 0.063 0.071    1 0   0 
 7281979 15.111  0-17 5801.4 119.5 111.8 3.933 0.039 0.036 1.166 0.072 0.071  2 1 0   0 
 7281980 15.378  1-17 5629.2 103.2 100.9 4.433 0.047 0.055 0.939 0.064 0.068    1 0   0 
 7282008 15.877  4-17 5097.5  94.6  87.9 4.547 0.034 0.041 0.808 0.044 0.049  0 1 0   0 
 7282028 13.698  1-17 5870.5 110.2 108.0 4.449 0.037 0.041 0.897 0.059 0.058    1 0   0 
 7282042 13.449  0-17 6365.5 119.2 133.2 4.245 0.034 0.026 1.279 0.060 0.055    1 0   0 
 7282080 15.318  1-17 5796.6 123.5 123.9 3.956 0.059 0.056 1.148 0.099 0.083    1 0   0 
 7282085 15.788  1-17 5933.5 112.1 108.2 4.174 0.074 0.072 1.107 0.089 0.088    1 0   0 
 7282128 13.930  1-17 5582.4 111.4 107.1 4.186 0.044 0.043 0.950 0.072 0.067  3 1 0   0 
 7282154 15.817  4-17 5137.6 115.8 106.0 3.881 0.064 0.067 0.949 0.080 0.079  1 1 0   0 
 7282158 14.553  1-17 6127.3 130.4 153.1 3.874 0.045 0.050 1.393 0.128 0.130    1 0   0 
 7282162 11.857  0-17 6120.1 109.7 113.5 4.303 0.035 0.037 1.127 0.068 0.071    1 0   0 
 7282217 15.409  1-17 5846.7 113.4 109.5 4.093 0.058 0.066 1.104 0.108 0.086    1 0   0 
 7282295 14.798  1-17 5554.1 108.2 102.0 4.081 0.047 0.046 0.977 0.070 0.067    1 0   0 
 7282309 15.209  1-17 5441.6 113.0 113.9 3.840 0.035 0.038 1.126 0.066 0.073  2 1 0   0 
 7282326 15.996  2-17 5005.8  86.8  81.1 4.584 0.028 0.037 0.768 0.044 0.047  0 1 0   0 
 7282355 14.601 14-15 6424.0 181.0 227.0 4.203 0.198 0.180 1.123 0.192 0.157    2     1 
 7282361 14.968  1-17 5563.0 103.2 100.4 4.183 0.049 0.048 0.944 0.070 0.065    1 0   0 
 7282456 15.547  1-17 5461.0 178.0 162.0 4.580 0.052 0.097 0.768 0.090 0.060  0 2     1 
 7282564 13.666  1-17 5668.2 102.4 101.3 4.514 0.031 0.040 0.851 0.047 0.052    1 0   0 
 7282597 15.856  2-17 5728.2 111.1 106.8 4.476 0.037 0.051 0.950 0.055 0.063    1 0   0 
 7282684 15.016  1-17 6018.5 111.2 108.3 4.070 0.043 0.058 1.217 0.078 0.108    1 0   0 
 7282706 14.807  1-17 5632.4 124.8 119.8 4.015 0.048 0.044 1.042 0.074 0.070    1 0   0 
 7282827 15.567  1-17 5490.0 105.7 103.6 4.447 0.049 0.055 0.902 0.063 0.065    1 0   0 
 7282872 12.987  1-17 6374.2 138.2 125.3 4.166 0.032 0.037 1.293 0.058 0.067  1 1 0   0 
 7282914 15.450  1-17 6059.8 115.9 106.3 4.070 0.059 0.067 1.229 0.084 0.102    1 0   0 
 7282917 14.971  1-17 5187.7  96.2  89.3 4.544 0.029 0.038 0.827 0.042 0.054    1 0   0 
 7282933 14.236 14-15 6312.4 127.9 123.0 4.278 0.035 0.043 1.212 0.068 0.076    1 0   0 
 7282935 13.011  0-17 6290.2 115.4 114.7 3.823 0.027 0.052 1.571 0.064 0.165    1 0   0 
 7282941 14.887 14-15 5897.1 118.5 116.9 3.923 0.065 0.056 1.213 0.121 0.081    1 0   0 
 7282977 15.554  1-17 5456.2  98.0  94.6 4.549 0.025 0.037 0.861 0.040 0.052    1 0   0 
 7283066 15.646  1-17 5675.1 106.6 103.8 4.445 0.043 0.054 0.950 0.061 0.068  1 1 0   0 
 7283087 13.661  1-17 6003.0 162.0 198.0 4.221 0.220 0.180 1.013 0.153 0.126    2     1 
 7283155 13.797  1-17 6140.7 120.6 117.3 4.241 0.039 0.040 1.080 0.070 0.074    1 0   0 
 7283192 14.018  6-10 6396.6 134.2 129.9 4.220 0.034 0.039 1.272 0.063 0.066    1 0   0 
 7283213 15.378  2-15 5534.6 114.5 108.8 4.321 0.067 0.065 0.916 0.070 0.064    1 0   0 
 7283224 15.240  1-17 5937.3 114.4 112.3 4.352 0.048 0.052 1.046 0.072 0.078    1 0   0 
 7283238 15.473  1-17 5377.4 105.1 101.2 4.491 0.041 0.049 0.874 0.055 0.061    1 0   0 
 7283265 15.186  4-17 6099.7 116.5 121.5 3.908 0.062 0.067 1.344 0.130 0.112    1 0   0 
 7283267 15.169  1-17 5814.6 123.0 114.7 3.929 0.061 0.052 1.174 0.091 0.078    1 0   0 
 7283284 14.387 14-15 6355.4 125.4 133.3 4.137 0.037 0.041 1.299 0.061 0.067    1 0   0 
 7283306 13.534  1-17 4999.9 105.1  92.5 3.645 0.059 0.078 1.099 0.136 0.164  0 1 0   0 
 7283336 15.401  1-17 5804.0 157.0 175.0 4.499 0.050 0.200 0.977 0.116 0.116    2     1 
 7283343 14.549  1-17 5714.0 114.2 108.2 4.313 0.045 0.046 0.972 0.075 0.072    1 0   0 
 7283356 15.611  4-17 5890.6 117.5 112.2 4.273 0.062 0.063 1.049 0.078 0.080    1 0   0 
 7283374 12.770  0-17 6269.0 130.8 128.7 3.927 0.051 0.037 1.234 0.125 0.062    1 0   0 
 7283461 15.303  1-17 4799.7  84.1  79.7 4.538 0.031 0.023 0.772 0.039 0.029  1 1 0   0 
 7283549 15.302  1-17 5941.9 115.5 111.5 4.308 0.051 0.052 1.058 0.075 0.079    1 0   0 
 7283570 15.601  4-17 5327.2 103.2  89.4 4.153 0.056 0.057 0.887 0.051 0.038    1 0   0 
 7283604 13.761  1-17 6451.4 126.1 111.4 3.724 0.032 0.054 1.692 0.068 0.180 11 1 0   0 
 7283674 15.531  2- 3 5508.0 101.1  98.1 4.516 0.030 0.044 0.893 0.046 0.058    1 0   0 
 7283678 13.522  1-17 6233.4 128.1 121.0 4.174 0.036 0.037 1.153 0.062 0.081    1 0   0 
 7283688 14.753  1-17 4777.0  82.2  73.1 4.588 0.023 0.026 0.745 0.034 0.037  1 1 0   0 
 7283689 15.655  2-17 5321.3  95.4  81.3 4.323 0.050 0.048 0.867 0.048 0.035  0 1 0   0 
 7283694 15.901  2-17 5424.5 110.0  94.2 4.287 0.059 0.057 0.889 0.062 0.048    1 0   0 
 7283780 12.635  1-17 6567.1 120.8 134.6 4.320 0.020 0.027 1.270 0.039 0.054    1 0   0 
 7283838 15.623  2-17 5235.4 123.4 116.3 3.892 0.054 0.057 0.984 0.074 0.079  7 1 0   0 
 7283897 15.640  1-17 5479.8 175.7 148.5 4.217 0.044 0.042 0.913 0.081 0.059  0 1 0   0 
 7283936 14.744  4-17 5921.6 112.8 109.7 4.418 0.045 0.059 1.019 0.063 0.070  2 1 0   0 
 7283941 14.070 10-10 5950.4 129.6 122.5 4.159 0.043 0.040 0.911 0.068 0.056    1 0   0 
 7283947 15.470  4-17 5473.0 191.0 191.0 4.509 0.074 0.137 0.832 0.110 0.073  0 2     1 
 7283948 15.213  1-17 5720.9 105.4 103.6 4.444 0.037 0.047 0.964 0.059 0.069    1 0   0 
 7284043 15.060  1-17 4504.3  76.3  73.3 4.601 0.022 0.021 0.708 0.029 0.027  1 1 0   0 
 7284049 13.753  1-17 6306.6 125.3 124.0 4.105 0.033 0.035 1.265 0.054 0.074    1 0   0 
 7284058 14.589  1-17 5744.1 119.2 112.8 4.279 0.048 0.049 0.963 0.073 0.067    1 0   0 
 7284181 15.363  0-17 4971.5 118.9  89.5 3.483 0.060 0.068 1.479 0.177 0.182  2 2 0   0 
 7284226 15.531  1-17 5841.1 114.3 110.9 4.158 0.065 0.069 1.073 0.094 0.086    1 0   0 
 7284245 14.783  1-17 6557.8 131.6 135.1 4.228 0.058 0.064 1.313 0.066 0.063    1 0   0 
 7284257 14.719  1-17 5677.7 123.8 117.9 3.943 0.043 0.042 1.109 0.071 0.070    1 0   0 
 7284283 15.237  1- 3 5832.8 115.4 110.8 4.138 0.051 0.056 1.080 0.097 0.085    1 0   0 
 7284304 14.615  1-17 5775.0 173.0 173.0 4.423 0.167 0.222 0.737 0.099 0.042    2     1 
 7284308 13.887  2-17 6093.9 121.0 116.7 4.261 0.036 0.040 1.085 0.070 0.074    1 0   0 
 7284317 15.128  1-17 5786.4 114.1 115.6 4.174 0.049 0.052 1.040 0.090 0.081    1 0   0 
 7284327 15.872  2-17 3869.7  68.6  70.2 4.756 0.025 0.025 0.474 0.028 0.028  1 1     0 
 7284347 13.531  0-17 5935.3 114.7 109.8 4.302 0.037 0.039 1.093 0.068 0.072    1 0   0 
 7284486 14.132  0-17 5763.2 118.4 124.6 3.600 0.029 0.029 1.389 0.055 0.061  2 1 0   0 
 7284543 14.524  1-17 5163.0 121.1 108.5 3.723 0.045 0.063 1.160 0.094 0.129  0 1 0   0 
 7284555 14.755  1-17 6300.4 124.7 126.3 4.280 0.037 0.047 1.206 0.067 0.076    1 0   0 
 7284559 15.587  2-17 5967.1 111.7 113.7 3.988 0.075 0.076 1.217 0.115 0.096    1 0   0 
 7284563 15.669  2-17 5901.0 115.9 113.0 4.364 0.053 0.059 1.031 0.070 0.077    1 0   0 
 7284574 13.850  1-17 4957.6  85.8  78.1 3.348 0.066 0.076 1.392 0.179 0.202  0 2 0   0 
 7284602 14.807 10-17 4988.0 176.0 176.0 4.563 0.061 0.050 0.729 0.087 0.055  0 2     1 
 7284621 15.067 14-15 6139.6 127.1 114.9 4.207 0.045 0.055 1.183 0.067 0.088    1 0   0 
 7284644 15.000 14-15 6242.6 117.5 115.3 4.338 0.036 0.045 1.157 0.059 0.073    1 0   0 
 7284648 15.657  2-17 6106.0 244.0 298.0 4.471 0.070 0.224 1.042 0.150 0.150    2     1 
 7284688 14.463  0-17 5458.0 191.0 172.0 4.381 0.171 0.209 0.828 0.121 0.070 2,3 2     1 
 7284718 14.463  1-17 4839.7  87.8  86.6 3.194 0.090 0.103 1.172 0.232 0.232  2 2 0   0 
 7284728 13.762  1-17 6423.4 125.4 127.6 3.893 0.035 0.049 1.413 0.074 0.131    1 0   0 
 7284881 12.941  0-17 6173.1 107.4 105.2 3.711 0.028 0.049 1.751 0.058 0.167    1 0   0 
 7284915 15.150  1-17 5681.9 106.7 103.8 4.396 0.047 0.051 0.957 0.071 0.072    1 0   0 
 7284932 15.143  1-17 5548.5 100.3  97.2 4.520 0.026 0.039 0.899 0.042 0.057    1 0   0 
 7285029 15.656  2- 3 5696.0 118.9 115.2 3.996 0.120 0.108 1.082 0.106 0.094    1 0   0 
 7285092 15.646  4-17 4815.6  84.4  78.4 4.566 0.029 0.029 0.762 0.039 0.037  1 1 0   0 
 7285100 15.013  1-17 6058.0 116.6 114.1 4.217 0.051 0.052 1.141 0.072 0.085    1 0   0 
 7285151 13.746  1-17 5742.0 122.5 117.0 3.967 0.040 0.036 0.985 0.064 0.057    1 0   0 
 7285195 15.694  4-17 5503.7 116.0 114.0 3.934 0.079 0.077 1.049 0.087 0.084    1 0   0 
 7285197 15.078  1-17 5682.7 114.2 107.6 4.250 0.051 0.053 0.973 0.075 0.072    1 0   0 
 7285234 15.117  1-17 5854.6 109.3 107.2 4.393 0.044 0.051 1.011 0.067 0.075    1 0   0 
 7285278 14.575 14-15 6223.4 125.0 115.0 4.301 0.042 0.042 1.168 0.065 0.076    1 0   0 
 7285335 15.351  1-17 5810.5 117.1 112.7 4.124 0.057 0.063 1.074 0.101 0.084    1 0   0 
 7285345 13.987  1-17 6173.4 126.2 114.4 4.019 0.036 0.048 1.319 0.067 0.118    1 0   0 
 7285396 15.940  1-17 5186.4 104.2  98.8 4.557 0.032 0.043 0.812 0.047 0.054  7 1 0   0 
 7285419 15.944  4-17 5573.6 117.3 112.6 3.995 0.098 0.088 1.031 0.089 0.083    1 0   0 
 7285556 13.945  1-17 5834.3 122.9 119.3 3.968 0.059 0.042 1.153 0.132 0.077    1 0   0 
 7285666 14.851  1-17 6121.6 122.7 114.0 4.212 0.044 0.052 1.161 0.066 0.079    1 0   0 
 7285671 15.468  1-17 5113.7 119.4 103.6 3.614 0.075 0.093 1.246 0.135 0.170  0 1 0   0 
 7285712 13.322  0-17 5831.0 118.4 112.9 4.150 0.041 0.038 0.892 0.064 0.053    1 0   0 
 7285713 15.095  1-17 6031.2 112.5 112.9 4.002 0.064 0.069 1.248 0.105 0.103    1 0   0 
 7285757 15.717  1-17 5376.0 107.5 100.3 4.588 0.027 0.039 0.774 0.035 0.042    1 0 1 0 
 7285822 14.982  1-17 5847.0 112.7 111.0 4.192 0.048 0.053 1.062 0.084 0.083    1 0   0 
 7285842 15.055  1-17 5944.0 109.9 111.3 4.127 0.058 0.061 1.139 0.088 0.094    1 0   0 
 7285868 12.651  0-17 5887.0 117.3 114.9 4.119 0.046 0.042 1.007 0.084 0.068    1 0   0 
 7285948 14.752  1-17 5409.9  97.4  94.9 4.575 0.020 0.031 0.828 0.034 0.046  8 1 0   0 
 7285950 14.656  1-17 5282.3  94.9  92.6 4.553 0.025 0.038 0.836 0.039 0.054  0 1 0   0 
 7286004 15.601  2-17 5791.9 106.8 104.5 4.445 0.042 0.055 0.977 0.059 0.067    1 0   0 
 7286038 14.896  1-17 6068.3 117.4 116.5 4.282 0.052 0.053 1.116 0.073 0.081    1 0   0 
 7286085 15.386  1-17 5751.1 123.1 118.5 4.005 0.078 0.068 1.099 0.098 0.081    1 0   0 
 7286128 14.836  1-17 5572.9 102.1 101.7 4.455 0.041 0.050 0.924 0.060 0.067  1 1 0   0 
 7286137 13.705  1-17 5967.4 129.4 125.8 4.072 0.045 0.041 0.993 0.081 0.066    1 0   0 
 7286144 15.725  2-17 5902.6 112.8 109.8 4.409 0.049 0.063 1.017 0.065 0.072    1 0   0 
 7286150 14.222  1-17 5750.1 111.4 109.3 4.360 0.048 0.050 1.035 0.068 0.071    1 0   0 
 7286167 15.404  1-17 5803.0 106.3 103.5 4.466 0.037 0.049 0.970 0.055 0.063    1 0   0 
 7286256 15.477  1-17 6139.6 121.6 115.7 3.961 0.089 0.090 1.324 0.126 0.115    1 0   0 
 7286264 14.385 14-15 6067.8 116.8 108.1 4.034 0.056 0.066 1.255 0.088 0.107  0 1 0   0 
 7286276 13.250  0-17 6658.4 152.2 145.3 4.371 0.046 0.049 1.202 0.085 0.088 10 3     0 
 7286349 14.635  1-17 5819.5 108.4 106.9 4.407 0.041 0.049 0.998 0.065 0.075    1 0   0 
 7286350 15.369  1-17 4916.8  96.0  93.3 4.472 0.036 0.034 0.808 0.029 0.027  7 1 1   0 
 7286398 14.917  1-17 6119.9 122.3 117.4 4.269 0.053 0.057 1.141 0.073 0.081    1 0   0 
 7286410 14.533  0-17 5114.2  31.8  30.5 4.183 0.006 0.005 0.894 0.009 0.006  2 1 1   0 
 7286443 15.410  1-17 5786.3 116.1 114.1 4.203 0.065 0.066 1.029 0.089 0.082    1 0   0 
 7286445 15.198  1-17 6460.0 133.1 128.2 4.035 0.071 0.070 1.392 0.086 0.081    1 0   0 
 7286460 15.694  1-17 4684.0  85.4  80.3 4.545 0.029 0.022 0.759 0.032 0.026  0 1 1   0 
 7286817 14.811  1-17 5086.0  83.1  81.1 4.604 0.020 0.028 0.753 0.033 0.042  1 1 0   0 
 7286836 15.857  2-17 5464.0 180.0 164.0 4.550 0.048 0.133 0.867 0.091 0.091  0 2     1 
 7286844 14.663 14-15 6192.9 114.5 109.7 4.409 0.027 0.036 1.094 0.047 0.062    1 0   0 
 7286898 14.334  1-17 5883.3 113.4 116.6 4.087 0.045 0.054 1.126 0.107 0.088    1 0   0 
 7286923 15.434  1- 3 5603.6 105.6  99.3 4.549 0.025 0.034 0.874 0.042 0.048    1 0   0 
 7286944 14.424  1-17 6025.0 163.0 199.0 4.412 0.101 0.188 0.945 0.132 0.108    2     1 
 7286958 13.032  0-17 6619.1 137.4 122.4 4.384 0.023 0.021 1.215 0.041 0.046    1 0   0 
 7287021 14.268 15-15 5219.8 126.1 117.2 3.797 0.041 0.052 1.086 0.079 0.096  0 1 0   0 
 7287022 15.899  4-17 5972.2 119.2 115.9 4.381 0.054 0.067 1.047 0.069 0.074    1 0   0 
 7287048 14.096 10-10 6085.9 108.8 104.4 4.438 0.022 0.033 1.050 0.041 0.059    1 0   0 
 7287073 14.114 10-10 5938.5 119.4 113.7 4.255 0.044 0.047 1.031 0.076 0.073  1 1 0   0 
 7287105 15.211  1-17 5661.6 114.9 109.7 4.263 0.051 0.053 0.963 0.074 0.071    1 0   0 
 7287128 15.202  1-17 4969.6  94.8  87.8 4.570 0.034 0.043 0.774 0.047 0.047  8 1     0 
 7287162 11.823  0-17 6603.0 167.0 184.0 3.936 0.273 0.117 1.212 0.213 0.174  1 2     1 
 7287300 11.975  4-17 5961.3 119.5 113.7 4.298 0.065 0.066 1.069 0.076 0.080  2 1 0   0 
 7287367 15.181  4-17 4629.8  78.8  73.9 4.600 0.022 0.024 0.720 0.032 0.031  1 1 0   0 
 7287372 14.887  1-17 5851.3 106.2 104.1 4.439 0.033 0.045 0.998 0.055 0.069    1 0   0 
 7287391 15.295  4-17 4296.1  87.4  85.7 4.610 0.024 0.022 0.677 0.030 0.027  3 1 0   0 
 7287415 14.878  1-17 5802.6 102.1 101.8 4.449 0.030 0.040 1.007 0.050 0.060    1 0 1 0 
 7287429 14.897  4-17 5744.2 125.3 142.8 4.495 0.025 0.036 0.946 0.045 0.061    1 0   0 
 7287448 14.328 14-15 5924.7 107.2 104.3 4.440 0.027 0.039 1.018 0.049 0.067    1 0   0 
 7287503 15.411  4-17 5055.3  89.6  81.9 4.644 0.021 0.025 0.695 0.030 0.034  1 1 0   0 
 7287576 14.993  4-17 6047.8 118.5 114.0 4.206 0.046 0.052 1.144 0.072 0.087    1 0   0 
 7287588 15.983  1-17 4553.4  82.3  78.1 4.600 0.025 0.026 0.712 0.034 0.031  0 1 0   0 
 7287595 15.155  1-17 5335.1 105.2  99.1 4.495 0.040 0.046 0.865 0.054 0.059    1 0   0 
 7287619 15.420  1-17 5396.7 173.8 135.4 4.582 0.019 0.029 0.818 0.035 0.047    1 0   0 
 7287623 14.912  1-17 5933.9 108.6 102.4 4.463 0.027 0.037 1.000 0.046 0.060    1 0   0 
 7287677 14.965  1-17 5505.9 101.0  93.9 4.504 0.043 0.042 0.794 0.052 0.048    1 0 1 0 
 7287701 15.405  1-17 5762.1 127.6 118.2 3.766 0.070 0.067 1.304 0.095 0.094    1 0   0 
 7287779 15.569  4-17 5642.9 120.1 114.8 4.192 0.061 0.061 0.973 0.078 0.073    1 0   0 
 7287825 13.169  1-17 5857.0 115.4 115.1 3.992 0.057 0.039 1.126 0.129 0.070    1 0   0 
 7287829 15.497  1-17 5391.1 109.7  98.8 4.415 0.055 0.051 0.876 0.066 0.055    1 0   0 
 7287905 15.101  1-17 5693.0 113.2 107.0 4.251 0.053 0.054 0.977 0.075 0.073    1 0   0 
 7287972 15.216  1-17 5703.2 116.0 113.2 4.113 0.145 0.150 1.030 0.107 0.091    1     0 
 7287978 14.506  1-17 5577.1 113.2 111.3 3.891 0.040 0.043 1.118 0.067 0.071    1 0   0 
 7287986 15.554  1-17 5689.1 115.1 109.6 4.310 0.069 0.068 0.966 0.075 0.073    1 0   0 
 7287995 15.019  1-17 4330.9  84.3  82.9 4.644 0.017 0.018 0.647 0.020 0.020  0 1 0 0 0 
 7288019 14.238 15-15 5381.5 120.7 117.5 3.789 0.038 0.043 1.172 0.072 0.085    1 0   0 
 7288045 14.251 14-15 6501.2 128.0 133.5 4.064 0.039 0.041 1.388 0.072 0.067    1 0   0 
 7288073 15.986  4-17 5568.7 110.2 108.3 4.373 0.072 0.072 0.923 0.069 0.067    1 0   0 
 7288076 15.576  2-17 5858.3 115.3 111.0 4.261 0.065 0.065 1.040 0.080 0.080    1 0   0 
 7288098 15.072  1-17 5403.1 122.4 115.4 3.845 0.047 0.049 1.104 0.077 0.080    1 0   0 
 7288107 15.545  1-17 5467.0 111.8  99.7 4.296 0.057 0.055 0.898 0.065 0.054    1 0   0 
 7288122 15.543  0-17 5915.9  96.0 107.5 4.118 0.027 0.044 1.195 0.062 0.100  2 1 0   0 
 7288210 15.248  1-17 5935.2 108.6 111.0 4.126 0.053 0.059 1.136 0.089 0.093    1 0   0 
 7288235 15.794  4-17 5574.3 111.5 108.7 4.342 0.070 0.067 0.926 0.071 0.067    1 0   0 
 7288246 14.497  1-17 6283.0 169.0 225.0 4.459 0.054 0.216 1.067 0.144 0.144    2     1 
 7288263 15.350  4-17 5384.6 117.0 110.1 4.060 0.051 0.049 0.925 0.063 0.061  2 3 0   0 
 7288297 14.888  1-17 6163.9 122.3 116.6 4.286 0.048 0.050 1.152 0.068 0.079    1 0   0 
 7288305 15.287  1-17 5856.2 115.7 109.6 4.126 0.056 0.062 1.095 0.099 0.087    1 0   0 
 7288306 15.815  1-17 5312.4  87.8  77.4 4.346 0.043 0.042 0.834 0.036 0.028  2 1 0 0 0 
 7288354 15.431  1-17 5867.8 114.8 111.9 4.311 0.063 0.063 1.030 0.076 0.078    1 0   0 
 7288365 15.850  4-17 5066.0 113.4  99.9 3.655 0.087 0.101 1.138 0.152 0.163  0 1 0   0 
 7288444 13.700  1-17 5593.7 114.6 107.7 3.957 0.051 0.047 1.076 0.069 0.065  2 1 0 1 0 
 7288455 15.478  1-17 6110.0 193.0 214.0 4.466 0.084 0.196 0.938 0.118 0.107    2     1 
 7288503 15.833  2-17 5671.8 114.3 110.9 4.123 0.080 0.083 1.009 0.086 0.078    1 0   0 
 7288521 15.056  4-17 5809.9 104.4 102.8 4.424 0.039 0.049 0.992 0.061 0.072    1 0   0 
 7288524 14.946  1-17 5840.5 113.3 108.9 4.325 0.051 0.051 1.016 0.075 0.077    1 0   0 
 7288526 15.960  4-17 5862.7 114.5 111.8 4.012 0.116 0.118 1.152 0.113 0.102    1 0   0 
 7288533 15.609  1-17 5800.9 110.8 107.6 4.378 0.089 0.119 0.991 0.077 0.076    1     0 
 7288537 15.184  1-17 4696.0  78.4  73.6 4.579 0.026 0.025 0.743 0.035 0.033  1 1 0   0 
 7288554 15.538  1-17 5376.6 117.9 112.7 3.955 0.063 0.063 0.986 0.074 0.074    1 0   0 
 7288559 13.692  1-17 4926.9  89.5  84.0 3.495 0.074 0.089 1.126 0.179 0.198  2 2 0   0 
 7288585 14.635  1-17 5827.3 113.4 110.1 4.328 0.046 0.047 1.011 0.076 0.076    1 0   0 
 7288591 15.409  1-17 5456.9 102.1 100.4 4.467 0.045 0.053 0.894 0.059 0.064    1 0   0 
 7288741 15.393  1-17 5534.8 104.7 104.0 4.449 0.047 0.055 0.913 0.062 0.066    1 0   0 
 7288748 13.640  1-17 5928.4 107.4 106.9 4.126 0.030 0.038 1.225 0.056 0.096    1 0   0 
 7288794 15.720  1-17 6248.8 127.6 125.5 4.158 0.082 0.081 1.247 0.077 0.090    1 0   0 
 7288824 15.660  2-17 5383.7 106.2  93.0 4.376 0.057 0.049 0.874 0.063 0.049    1 0   0 
 7288839 14.398  1-17 5326.7  90.8  77.0 4.306 0.033 0.027 0.870 0.047 0.032  0 1 0   0 
 7288959 15.577  4-17 5694.0 109.8 106.0 4.382 0.058 0.061 0.961 0.071 0.072    1 0   0 
 7289024 14.819  1-17 5478.1 106.4 102.6 4.422 0.056 0.057 0.898 0.066 0.064    1 0   0 
 7289054 15.298  4-17 5544.9 112.6 108.1 4.181 0.055 0.053 0.939 0.070 0.065    1 0   0 
 7289104 15.816  2-17 5749.9 111.9 107.2 4.328 0.073 0.072 0.985 0.074 0.075    1 0   0 
 7289124 15.123  1-17 6132.0 116.3 113.4 4.324 0.047 0.053 1.124 0.067 0.078 10 1 0   0 
 7289139 15.524  4-17 5624.5 101.1  97.6 4.485 0.035 0.048 0.927 0.052 0.061    1 0 1 0 
 7289157 15.529  1-17 6099.8 123.9 100.5 4.099 0.036 0.035 1.241 0.061 0.092  3 1 0   0 
 7289186 15.047  1-17 5860.3 103.3  99.4 4.467 0.028 0.040 0.985 0.048 0.062    1 0   0 
 7289210 15.834  2-17 5437.3 108.1  96.7 4.348 0.066 0.060 0.887 0.065 0.054    1 0   0 
 7289257 14.773  1-17 3638.1  73.6  74.4 4.741 0.011 0.011 0.475 0.011 0.011  7 1 0   0 
 7289316 13.279  0-17 5140.9 116.7 106.2 3.681 0.044 0.064 1.205 0.099 0.144  0 1 0   0 
 7289317 14.834  1-17 5445.5 113.0 107.4 4.547 0.017 0.025 0.896 0.030 0.040    1 0 0 0 
 7289334 15.396  1-17 5937.9 115.8 110.5 4.169 0.059 0.061 1.114 0.085 0.089    1 0   0 
 7289338 15.589  1-17 5789.4 111.8 109.9 4.197 0.059 0.060 1.076 0.081 0.079    1 0 1 0 
 7289375 14.816  1-17 5566.5 119.9 114.1 4.009 0.050 0.047 1.019 0.071 0.068    1 0   0 
 7289397 15.764  2-17 5643.0 121.5 117.0 4.049 0.090 0.085 1.030 0.088 0.080    1 0   0 
 7289440 15.357  1-17 5634.6 124.1 114.9 3.817 0.071 0.069 1.209 0.092 0.094    1 0   0 
 7289465 13.293  1-17 6273.3 123.0 122.1 4.396 0.034 0.039 1.000 0.057 0.063  1 1 0   0 
 7289481 14.347  1-17 5590.3 120.6 113.7 3.968 0.040 0.040 1.056 0.069 0.068    1 0   0 
 7289485 14.333  1-17 6351.8 131.8 128.5 4.056 0.042 0.044 1.347 0.069 0.073    1 0   0 
 7289491 13.285  0-17 5263.4 129.5 120.4 3.649 0.145 0.154 1.269 0.213 0.213    1     0 
 7289529 14.968  1-17 6334.0 176.0 220.0 4.457 0.067 0.216 1.011 0.146 0.120    2     1 
 7289547 15.089  1-17 5067.2 115.9 103.4 3.853 0.053 0.057 0.941 0.077 0.078    1 0   0 
 7292188 15.663  4-17 5554.1 120.8 116.3 4.177 0.238 0.305 0.961 0.159 0.091    1     0 
 7292258 14.016 14-15 6024.8 110.8 103.7 4.095 0.038 0.046 1.207 0.068 0.105    1 0   0 
 7292294 13.962  1-17 6275.1 126.9 134.8 4.225 0.036 0.036 1.279 0.058 0.061  1 1 0   0 
 7292313 14.789  1-17 5716.6 119.0 114.0 4.200 0.049 0.050 1.000 0.084 0.077    1 0   0 
 7292435 13.798  1-17 5975.3 230.8 244.3 4.210 0.046 0.044 0.900 0.096 0.083    1 0   0 
 7292469 10.980  0-17 6086.0 190.0 253.0 4.195 0.209 0.190 1.236 0.159 0.211    2     1 
 7292491 15.889  1-17 5825.8 120.8 116.0 4.012 0.101 0.096 1.134 0.109 0.094    1 0   0 
 7292526 15.673  2- 3 5783.7 114.8 110.9 4.362 0.065 0.069 0.991 0.072 0.075    1 0   0 
 7292578 14.996  1-17 5602.2 123.2 116.2 4.004 0.050 0.047 1.037 0.072 0.070    1 0   0 
 7292582 15.229  1-17 5837.0 115.1 112.0 4.358 0.049 0.052 1.010 0.073 0.077  1 1 0   0 
 7292610 14.193  1-17 5849.1 116.0 112.2 4.331 0.043 0.045 1.018 0.076 0.077  7 1 0   0 
 7292611 15.096  4-17 6012.5 113.0 110.8 4.376 0.039 0.048 1.066 0.063 0.076    1 0   0 
 7292626 13.261  0-17 6474.8 136.5 125.7 4.043 0.029 0.032 1.297 0.055 0.079    1 0   0 
 7292631 15.610  2-17 5553.3 102.0 100.1 4.478 0.040 0.053 0.914 0.055 0.063    1 0   0 
 7292649 15.911  4-17 5474.0 197.0 180.0 4.576 0.036 0.144 0.896 0.082 0.101  1 2     1 
 7292650 14.747  1-17 5672.3 108.3 105.5 4.406 0.044 0.048 0.954 0.070 0.072    1 0   0 
 7292662 15.123  1-17 5734.0 101.5  95.8 4.517 0.023 0.034 0.924 0.041 0.052    1 0   0 
 7292663 14.005  1-17 6259.9 111.9 110.5 4.365 0.027 0.035 1.148 0.048 0.068    1 0   0 
 7292702 15.095  1-17 6202.8 118.7 121.6 3.891 0.055 0.062 1.431 0.102 0.137    1 0   0 
 7292722 15.727  2-17 5215.9 143.0 119.3 3.490 0.102 0.118 1.458 0.183 0.185  0 2 0   0 
 7292774 15.125  4-17 5785.6 115.1 110.2 4.303 0.053 0.053 1.062 0.068 0.072    1 0   0 
 7292809 15.695  4-17 5569.3 102.3  97.0 4.558 0.025 0.033 0.859 0.042 0.046  0 1 0   0 
 7292813 14.193 10-10 6409.6 141.0 126.6 4.195 0.036 0.039 1.178 0.055 0.073    1 0   0 
 7292819 14.934  1-17 6513.8 134.3 130.9 4.252 0.042 0.045 1.293 0.060 0.061    1 0   0 
 7292840 15.945  2-17 5171.4  99.9  89.6 4.453 0.048 0.039 0.833 0.051 0.039  0 1 1   0 
 7292883 14.628  1-17 5600.1 109.9 108.9 4.417 0.043 0.047 0.932 0.070 0.070    1 0   0 
 7292917 13.340  1-17 6449.0 130.3 122.8 3.915 0.032 0.035 1.499 0.077 0.086    1 0   0 
 7292970 15.726  1-17 5611.1 109.4 106.9 4.418 0.052 0.059 0.935 0.067 0.069    1 0   0 
 7293051 14.468  1-17 5701.2 101.4  98.1 4.483 0.027 0.038 0.948 0.047 0.062    1 0   0 
 7293098 15.355  4-17 5986.8 115.5 111.2 4.147 0.053 0.053 1.150 0.078 0.094    1 0   0 
 7293142 15.645  1-17 5846.5 125.0 119.5 3.996 0.080 0.073 1.150 0.113 0.088    1 0   0 
 7293166 15.903  1-17 4917.5  90.7  87.3 4.626 0.021 0.027 0.710 0.034 0.037  0 1 0   0 
 7293189 14.857  1-17 5886.1 113.3 114.6 4.102 0.044 0.055 1.122 0.101 0.090    1 0   0 
 7293204 14.716  1-17 5528.0 181.0 165.0 3.897 0.693 0.297 0.811 0.085 0.104    2     1 
 7293217 15.251  1- 3 5914.4 116.6 120.9 4.011 0.063 0.063 1.173 0.120 0.088    1 0   0 
 7293250 13.351  0-17 6380.9 134.5 128.7 4.240 0.034 0.037 1.121 0.064 0.071    1 0   0 
 7293339 15.271  4-17 5873.6 122.5 118.2 3.916 0.068 0.058 1.208 0.110 0.082  7 1 0   0 
 7293383 15.657  4-17 5694.6 110.4 107.0 4.429 0.046 0.056 0.957 0.064 0.070    1 0   0 
 7293390 14.696  1-17 5683.1 120.3 114.0 4.229 0.045 0.046 0.978 0.078 0.074    1 0   0 
 7293441 15.523  4-17 5287.2 109.8 104.6 4.544 0.028 0.040 0.842 0.044 0.056  0 1 0   0 
 7293552 15.376  1-17 5645.4 122.3 119.9 4.084 0.061 0.058 1.013 0.083 0.074    1 0   0 
 7293786 15.987  4-17 5648.1 120.0 115.7 4.348 0.066 0.065 0.949 0.074 0.071    1 0   0 
 7293793 15.534  4-17 5810.2 119.7 116.5 4.263 0.063 0.064 1.019 0.080 0.079    1 0   0 
 7293862 14.574  1-17 5509.0 166.0 150.0 4.280 0.209 0.171 0.987 0.092 0.084    2     1 
 7293883 13.690  1-17 5984.0 161.0 179.0 4.381 0.132 0.182 0.870 0.118 0.073    2     1 
 7294020 16.666  7- 7 4381.0  88.2  86.8 4.651 0.022 0.024 0.642 0.031 0.028  0 1 0   0 
 7294104 13.531  0-17 6156.4 133.1 132.2 3.861 0.053 0.039 1.319 0.159 0.070    1 0   0 
 7294235 15.182  1-17 5745.8 115.6 104.5 4.515 0.022 0.031 0.928 0.040 0.053    1 0   0 
 7294332 14.092 10-10 6328.9 123.0 121.5 4.324 0.033 0.040 1.194 0.056 0.072    1 0   0 
 7294385 13.445  1-17 6081.7 118.1 112.2 3.881 0.029 0.053 1.496 0.062 0.156    1 0   0 
 7294531 15.416  1- 3 6147.0 185.0 222.0 4.365 0.149 0.182 0.901 0.116 0.095    2 0   1 
 7294589 13.860  1-17 6309.1 120.0 131.4 4.306 0.034 0.033 1.204 0.056 0.067    1 0   0 
 7294596 13.733  1-17 6319.7 121.7 127.7 4.310 0.033 0.035 1.198 0.059 0.074    1 0   0 
 7294688 15.256  4-17 5750.6 121.4 115.4 4.272 0.052 0.054 0.994 0.077 0.076    1 0   0 
 7294724 15.165  1-17 5674.7 105.2 101.7 4.490 0.029 0.041 0.937 0.047 0.060    1 0   0 
 7294743 13.388  0-17 5569.4 137.9 120.1 3.926 0.031 0.027 1.212 0.044 0.049  0 1   1 0 
 7294867 14.847  0-17 5246.2  75.8  67.4 4.381 0.026 0.018 0.831 0.037 0.025  2 1 0   0 
 7294902 15.357  4-17 5895.3 116.6 114.0 4.406 0.043 0.054 1.019 0.063 0.073    1 0   0 
 7294914 15.232  4-17 5430.5 136.6 129.2 3.788 0.053 0.055 1.185 0.085 0.092  0 1 0   0 
 7295051 13.869  1-17 6189.2 132.3 128.7 4.013 0.049 0.041 1.145 0.110 0.070    1 0   0 
 7295264 15.182  4-17 5367.0 186.0 186.0 4.582 0.084 0.063 0.660 0.076 0.033  7 2     1 
 7295289 15.565 10-17 3702.0 110.0 121.0 4.926 0.104 0.085 0.346 0.079 0.096  0 2     1 
 7295329 15.415  1-17 5622.7 135.4 128.9 4.128 0.057 0.055 0.986 0.083 0.074  1 1 0   0 
 7295372 14.767  0-17 6171.1 122.2 119.2 4.258 0.054 0.056 1.030 0.074 0.071  4 3     0 
 7295381 13.946  1-17 6382.7 113.3 113.7 4.435 0.020 0.029 1.053 0.033 0.048    1 0   0 
 7295491 15.862  2-17 5993.5 133.4 126.2 4.210 0.067 0.068 1.118 0.083 0.090    1 0   0 
 7295570 14.182 15-15 5883.2 137.9 130.2 3.911 0.056 0.042 1.213 0.134 0.078  3 1 0   0 
 7295587 15.235  1-17 5545.9 129.3 124.1 4.200 0.052 0.050 0.934 0.073 0.066  1 1 0   0 
 7295611 13.077  0-17 6709.0 134.4 119.0 4.338 0.016 0.020 1.277 0.030 0.039    1 0   0 
 7295915 14.692 14-15 6312.3 138.8 137.3 4.239 0.043 0.042 1.232 0.066 0.079    1 0   0 
 7295946 14.600  1-17 6198.3 116.8 109.2 4.427 0.021 0.030 1.077 0.040 0.055    1 0   0 
 7296037 14.352 14-15 6872.7 157.8 138.5 4.070 0.041 0.041 1.497 0.083 0.078    2 0   0 
 7296086 14.624  1-17 5603.1 123.6 117.6 4.190 0.063 0.060 0.958 0.077 0.071    1 0   0 
 7296117 15.056  1-17 6059.8 118.4 111.7 4.443 0.024 0.034 1.040 0.043 0.060    1 0   0 
 7296369 15.303  1-17 4874.1  83.2  77.8 4.522 0.033 0.024 0.785 0.040 0.030  1 1 0   0 
 7296528 15.790  1-17 5012.9 113.0 115.8 4.563 0.028 0.035 0.790 0.042 0.047  1 1 0   0 
 7296626 15.384  1-17 5855.6 118.8 117.4 4.426 0.037 0.048 1.004 0.059 0.073    1 0   0 
 7296720 13.776  1-17 6728.5 142.4 144.9 4.299 0.024 0.028 1.290 0.044 0.047    1 0   0 
 7296779 13.855 14-15 6808.9 142.8 137.5 4.023 0.045 0.047 1.515 0.085 0.084  5 2 0   0 
 7296781 13.684  1-17 6099.3 139.5 133.5 4.009 0.042 0.041 1.017 0.072 0.064    1 0   0 
 7296829 16.035  5- 5 4751.8  94.8  86.6 4.592 0.025 0.029 0.737 0.036 0.036  0 1 0   0 
 7296843 15.767  2-17 5558.5 114.9 108.4 4.538 0.027 0.037 0.882 0.043 0.052    1 0   0 
 7296877 11.806  0-17 6805.2 153.0 153.9 4.269 0.058 0.076 1.346 0.076 0.068    3     0 
 7296879 13.120  0-17 6409.0 175.0 213.0 4.342 0.125 0.138 0.972 0.124 0.101    2     1 
 7296882 13.309  1-17 6756.9 148.6 143.4 3.978 0.052 0.053 1.534 0.094 0.095    2 0   0 
 7296888 15.733  1-17 5743.1 131.1 124.6 4.321 0.065 0.064 0.983 0.078 0.077  0 1 0   0 
 7296998 15.482  4-17 5464.6 132.5 136.4 4.538 0.044 0.062 0.859 0.064 0.067  0 1     0 
 7297054 13.581  1-17 6371.3 123.4 115.3 3.752 0.030 0.044 1.684 0.066 0.157    1 0   0 
 7297307 15.398 14-15 6152.0 124.3 116.1 4.486 0.025 0.030 0.990 0.044 0.048  0 1 0   0 
 7297317 15.892  2- 2 5783.9 131.5 126.2 4.318 0.069 0.069 0.998 0.078 0.079    1 0   0 
 7297388 14.673  1-17 6377.5 142.0 139.8 4.232 0.044 0.048 1.259 0.064 0.072    1 0   0 
 7297626 12.408 14-15 6551.8 135.5 143.6 4.107 0.043 0.043 1.372 0.073 0.065  5 1 0   0 
 7297670 14.396  1-17 5660.4 111.2 106.6 4.337 0.045 0.045 0.952 0.074 0.070  6 1 0   0 
 7297731 14.378  1-17 5287.7 135.2 127.7 3.715 0.035 0.049 1.250 0.074 0.109  2 1 0   0 
 7297898 14.832  1-17 5910.6 135.4 114.9 4.479 0.019 0.030 0.988 0.039 0.058    1 0   0 
 7297978 14.198  1-17 6368.6 121.6 117.8 4.366 0.021 0.031 1.178 0.042 0.061    1 0   0 
 7298171 14.175  1-17 6059.3 138.8 152.7 4.261 0.035 0.043 1.120 0.077 0.091    1 0   0 
 7298193 15.927  1-17 5396.2 169.8 149.3 4.554 0.025 0.036 0.848 0.046 0.056  0 1 0   0 
 7298243 15.018  1-17 5990.3 155.5 128.3 4.466 0.021 0.030 1.010 0.041 0.059    1 0   0 
 7298283 15.223  1-17 6017.0 189.0 189.0 4.495 0.052 0.208 0.989 0.130 0.130    2     1 
 7298290 12.117  0- 1 6193.9 114.6 117.7 3.785 0.029 0.056 1.604 0.067 0.176    1 0   0 
 7298295 12.841  1-17 5467.7 135.8 128.2 3.691 0.028 0.035 1.347 0.061 0.084  0 1 0   0 
 7298300 13.230  0-17 6068.7 121.6 114.9 4.096 0.040 0.051 1.144 0.083 0.089    1 0   0 
 7298701 14.733  1-17 5638.0 109.3 107.1 4.442 0.043 0.045 0.865 0.065 0.062    1 0   0 
 7298740 13.217  1-17 6275.3 127.1 119.3 4.330 0.028 0.040 1.176 0.061 0.074    1 0   0 
 7298746 13.283  0-17 6409.9 132.9 116.6 4.241 0.030 0.030 1.286 0.060 0.055    1 0   0 
 7298757 14.460 14-15 6165.0 197.0 240.0 4.180 0.246 0.164 1.039 0.170 0.139  5 2     1 
 7298983 15.536  1-17 5623.3 140.7 136.4 4.112 0.062 0.061 0.993 0.086 0.076  0 1 0   0 
 7299036 15.857  1-17 5204.0 107.7 101.5 4.552 0.030 0.041 0.822 0.043 0.053  0 1 0   0 
 7299190 14.573  1-17 6519.0 141.8 146.2 4.228 0.038 0.039 1.305 0.062 0.062    1 0   0 
 7299205 13.497  1-17 6326.5 126.5 120.8 3.821 0.029 0.048 1.581 0.066 0.161    1 0   0 
 7299296 14.828 14-15 6445.1 136.9 143.8 4.274 0.037 0.039 1.262 0.058 0.071    1 0   0 
 7299891 13.600  1-17 4960.0 175.0 175.0 4.639 0.041 0.054 0.684 0.077 0.056  1 2     1 
 7299970 13.679  1-17 6074.2 128.2 124.9 4.325 0.036 0.041 1.103 0.072 0.080    1 0   0 
 7300031 11.568  0-17 7415.1 156.3 177.1 4.010 0.031 0.032 1.716 0.087 0.088  8 2 0   0 
 7300170 15.983  4-17 4718.0 170.0 170.0 4.585 0.059 0.032 0.680 0.083 0.055  0 2     1 
 7300184 14.460  1-17 7104.2 149.2 149.1 3.733 0.104 0.090 1.906 0.152 0.149  5 2 0   0 
 7300190 12.893  0-17 6700.8 163.6 152.7 3.990 0.030 0.033 1.510 0.087 0.086    1 0   0 
 7300263 12.678 14-15 6925.6 156.5 160.1 3.906 0.043 0.044 1.661 0.088 0.095  5 2 0   0 
 7300498 14.154  1-17 5457.3 116.1 111.2 4.425 0.044 0.045 0.893 0.070 0.064  0 1 0   0 
 7300506 14.904  1-17 3820.6  78.7  72.5 4.689 0.012 0.013 0.541 0.012 0.012  0 1 0   0 
 7300572 14.693  1-17 6072.3 127.7 116.6 4.470 0.019 0.026 1.012 0.036 0.052  7 1 0   0 
 7300790 13.468  1-17 5800.3 119.7 117.7 4.099 0.048 0.046 1.077 0.111 0.081    1 0   0 
 7300976 14.723  0-17 5888.9 137.1 126.8 3.970 0.042 0.039 1.266 0.131 0.082  2 1 0   0 
 7301027 15.082  1-17 6235.5 125.9 120.1 4.421 0.025 0.032 1.087 0.045 0.057    1 0   0 
 7301057 15.573  4-17 5239.4 103.2  96.9 4.542 0.031 0.042 0.834 0.043 0.054  8 1 0   0 
 7301205 13.060  0-17 6669.3 134.3 145.8 4.126 0.033 0.032 1.395 0.073 0.062    1 0   0 
 7301275 13.769  1-17 5897.0 224.7 188.2 4.083 0.047 0.043 1.068 0.134 0.096 11 1 0   0 
 7301306 15.464  1- 3 5347.1 137.7 107.2 4.538 0.027 0.038 0.857 0.046 0.058  1 1 0   0 
 7301340 13.983  1-17 5783.5 113.8 110.4 4.420 0.036 0.044 0.987 0.064 0.075    1 0   0 
 7301474 13.255  0-17 5365.1 116.5 113.0 3.944 0.037 0.040 0.992 0.061 0.066  8 1 0   0 
 7301477 12.956  1-17 6744.2 146.3 131.8 3.679 0.034 0.033 1.892 0.079 0.083  1 2 0   0 
 7301488 15.655  1-17 5419.2 125.4 120.2 4.500 0.037 0.048 0.882 0.054 0.063  0 1 0   0 
 7301637 15.484  1-17 6121.9 137.5 131.3 4.421 0.049 0.057 1.055 0.074 0.076  0 1 0   0 
 7301718 14.146  1-17 5931.1 115.9 120.5 4.119 0.037 0.049 1.141 0.084 0.097    1 0   0 
 7301776 15.528  2-17 6104.6 124.2 118.2 4.436 0.028 0.037 1.049 0.049 0.060    1 0   0 
 7301791 15.301  1- 3 5908.4 135.4 131.0 4.312 0.051 0.053 1.045 0.078 0.081  0 1 0   0 
 7301876 14.454  1-17 6181.2 181.1 172.4 4.221 0.031 0.042 1.194 0.076 0.099    1 0   0 
 7301931 14.198  1-17 6261.2 120.0 114.7 4.418 0.020 0.029 1.098 0.038 0.055  6 1 0   0 
 7302078 14.754  1-17 6018.1 153.6 138.8 3.543 0.040 0.033 1.660 0.082 0.066  2 1 0   0 
 7302192 13.348 14-15 6911.8 148.8 148.2 3.872 0.059 0.059 1.689 0.097 0.104  5 2 0   0 
 7302355 14.235  1-17 5911.9 114.1 113.2 4.395 0.036 0.045 1.030 0.064 0.076    1 0   0 
 7302638 15.914  4-17 5370.1 157.4 117.9 4.447 0.054 0.051 0.875 0.071 0.060  0 1 0   0 
 7302876 15.917  1-17 5251.6 104.9 100.1 4.554 0.026 0.038 0.830 0.039 0.054  2 1 0   0 
 7303034 15.876  1-17 5392.6 154.2 122.4 4.524 0.032 0.041 0.870 0.051 0.060  0 1 0   0 
 7303126 15.969  1-17 5816.5 172.9 148.0 4.416 0.046 0.049 0.996 0.075 0.080    1 0   0 
 7303234 13.603  1-17 6691.5 150.9 141.1 3.983 0.033 0.036 1.489 0.074 0.076    1 0   0 
 7303253 15.316  1-17 4934.6  97.9  86.7 4.554 0.030 0.031 0.784 0.041 0.042  1 1 0 0 0 
 7303393 15.472  4-17 5702.4 144.1 136.5 4.415 0.042 0.049 0.963 0.073 0.076  0 1 0   0 
 7303571 13.649  1-17 5995.1 114.7 114.1 4.371 0.034 0.042 1.063 0.068 0.078    1 0   0 
 7303613 13.871  1-17 6271.5 142.1 131.6 4.393 0.063 0.075 1.053 0.079 0.069    1     0 
 7303618 15.118  1-17 5540.3 133.0 122.1 3.802 0.031 0.033 1.188 0.059 0.065  2 1 0   0 
 7303904 14.010 14-15 6638.4 152.1 149.8 4.019 0.034 0.035 1.463 0.080 0.078    1 0   0 
 7303907 13.841  1-17 5651.7 112.8 109.5 4.383 0.041 0.041 0.936 0.073 0.066    1 0   0 
 7303973 15.970  1-17 4193.3  50.5  71.9 4.595 0.030 0.020 0.653 0.027 0.016  2 3 0   0 
 7304010 14.667 14-15 6587.7 147.5 144.0 3.993 0.043 0.044 1.469 0.082 0.082    1 0   0 
 7304135 15.027  1-17 5995.3 128.3 126.9 4.347 0.043 0.048 1.068 0.072 0.080  1 1 0   0 
 7304238 14.556 14-15 6288.6 155.5 147.6 4.155 0.036 0.042 1.270 0.063 0.080    1 0   0 
 7304393 13.822  1-17 6678.0 142.9 145.1 4.084 0.032 0.032 1.329 0.057 0.052 10 1 0   0 
 7304492 12.890  0-17 5666.0 188.0 136.0 4.054 0.308 0.132 0.911 0.138 0.069  1 2     1 
 7304560 12.746  0-17 6737.0 136.4 131.3 3.840 0.029 0.039 1.573 0.065 0.129    2 0   0 
 7304666 15.110  1-17 5631.5 129.5 122.9 4.288 0.049 0.050 0.948 0.075 0.071    1 0   0 
 7304711 12.103  1-17 6279.8 127.2 126.3 4.204 0.030 0.037 1.215 0.060 0.072    1 0   0 
 7304713 12.798  1-17 5559.2 104.2 101.5 4.240 0.041 0.041 0.931 0.069 0.064    1 0   0 
 7305047 15.932  4-17 5327.0 190.0 190.0 4.646 0.030 0.090 0.772 0.072 0.080  0 2     1 
 7305292 12.878  1-17 7298.1 165.4 159.1 4.269 0.024 0.029 1.453 0.054 0.064    2 0   0 
 7305487 14.078  1-17 5943.4 134.7 121.5 4.421 0.051 0.067 1.072 0.079 0.070    1     0 
 7305599 14.071 10-10 6251.2 146.6 141.1 4.116 0.085 0.079 1.270 0.082 0.095    1     0 
 7305649 13.548  0-17 5813.3 135.0 129.0 3.923 0.038 0.036 1.014 0.066 0.057    1 0   0 
 7334793 15.760  3-15 4961.5  99.6  93.8 4.556 0.041 0.050 0.780 0.046 0.047  1 1     0 
 7334827 15.845  3-15 4843.1  86.8  80.8 4.551 0.034 0.032 0.772 0.040 0.036  1 1 0   0 
 7334861 13.614  3-15 5504.3  87.0  88.4 4.471 0.028 0.036 0.980 0.048 0.060    1 0   0 
 7334867 15.321  1-17 6004.0 181.0 181.0 4.484 0.052 0.208 1.061 0.134 0.134    2     1 
 7334910 14.504  1-17 5979.8 106.7 109.7 4.047 0.042 0.057 1.203 0.094 0.101    1 0   0 
 7335078 15.151  1-17 4725.5  84.8  77.2 4.607 0.020 0.025 0.722 0.031 0.034  1 1 0   0 
 7335086 14.736  1-17 5570.7  94.9  91.3 4.507 0.027 0.039 0.911 0.044 0.058    1 0   0 
 7335102 13.533  1-17 6027.5 117.4 113.0 4.297 0.038 0.038 1.126 0.069 0.071    1 0   0 
 7335130 15.734  4-17 4831.3  84.1  78.3 4.503 0.029 0.022 0.789 0.030 0.024  1 1 0   0 
 7335139 15.508  1-17 5241.5  96.1  91.3 4.533 0.033 0.043 0.838 0.045 0.055    1 0   0 
 7335201 13.586  0-17 6089.5 124.3 123.2 4.296 0.041 0.040 0.864 0.061 0.054    1 0   0 
 7335233 13.925  1-17 5684.5  99.3  98.6 4.423 0.036 0.041 0.989 0.062 0.067    1 0   0 
 7335250 14.751 10-17 4637.0 167.0 167.0 4.569 0.059 0.027 0.718 0.064 0.058  0 2     1 
 7335271 14.847  0-17 5475.7 116.0 108.0 3.887 0.035 0.036 1.020 0.060 0.059  2 1 0   0 
 7335326 14.918  1-17 5634.5 115.8 110.4 4.152 0.052 0.050 0.982 0.079 0.071    1 0   0 
 7335506 14.928  1-17 5041.9  92.6  87.8 4.587 0.021 0.031 0.774 0.034 0.046  1 1 0   0 
 7335509 13.690  1-17 5532.5 102.7 105.3 4.233 0.037 0.038 1.025 0.064 0.059    1 0   0 
 7335563 15.454  4-17 5158.5  95.9  86.6 4.492 0.044 0.040 0.829 0.052 0.046  0 1 0   0 
 7335578 13.746  1-17 6227.6 121.0 115.6 4.252 0.040 0.036 1.163 0.064 0.070    1 0   0 
 7335602 13.277  0-17 5972.0 103.7 103.4 4.388 0.029 0.036 1.090 0.055 0.067  0 3 0   0 
 7335622 14.627  1-17 5583.9 106.9 105.6 4.406 0.045 0.048 0.927 0.071 0.069    1 0   0 
 7335631 13.774  1-17 5614.2 113.8 110.7 3.951 0.048 0.048 1.084 0.069 0.066    1 0   0 
 7335671 15.606  2-17 4878.7  88.8  79.0 3.567 0.087 0.093 1.004 0.174 0.129  0 1 0   0 
 7335707 15.608  1-17 5243.7 112.7 106.4 3.870 0.073 0.074 1.003 0.094 0.089    1 0   0 
 7335720 13.191  0-17 6380.7 142.1 124.2 4.206 0.032 0.034 1.266 0.062 0.054    3 0   0 
 7335739 15.549  4-17 5143.8  92.0  82.8 4.465 0.045 0.037 0.827 0.050 0.038  1 1 0   0 
 7335749 15.825  1-17 4616.1  79.6  73.9 4.546 0.026 0.019 0.754 0.027 0.022  1 1 0   0 
 7335777 14.752  1-17 5599.1  95.4  93.8 4.482 0.032 0.043 0.926 0.052 0.062    1 0   0 
 7335779 15.457  1-17 5512.8 104.9 102.4 4.407 0.053 0.055 0.907 0.068 0.065    1 0   0 
 7335875 14.224 14-15 6105.7 120.9 119.5 4.111 0.046 0.042 1.002 0.082 0.065    1 0   0 
 7335878 15.503  1-17 5425.3 102.8  97.3 4.445 0.050 0.053 0.886 0.063 0.062    1 0   0 
 7335892 12.299  0-17 4900.5  81.8  76.3 3.437 0.057 0.077 1.336 0.159 0.195  2 2 0   0 
 7335910 13.612  0-17 5787.8 108.0 105.9 4.191 0.041 0.045 1.035 0.084 0.079    1 0   0 
 7335924 15.562  1-17 5270.7  77.8  69.2 4.238 0.043 0.043 0.877 0.033 0.025  0 1 0   0 
 7335951 16.734 10-17 4277.0 149.0 164.0 4.643 0.048 0.028 0.627 0.062 0.062  0 2     1 
 7335958 15.010  1- 3 5032.4  84.6  77.3 4.513 0.036 0.030 0.807 0.048 0.040  0 1 0   0 
 7335972 15.298  1-17 5391.0 101.6  96.6 4.486 0.041 0.048 0.878 0.056 0.061    1 0   0 
 7335990 14.482  3-16 5789.4 111.4 106.5 4.263 0.044 0.047 1.010 0.076 0.076    1 0   0 
 7336013 14.158 15-15 5554.4 116.8 108.3 3.931 0.034 0.033 1.169 0.050 0.059    1 0   0 
 7336023 14.922  1-17 5833.5 114.6 114.6 3.929 0.066 0.057 1.181 0.097 0.080    1 0   0 
 7336059 15.233  1-17 5533.8  98.4  97.5 4.477 0.039 0.050 0.911 0.055 0.064    1 0   0 
 7336070 14.445  1-17 5897.6 113.0 110.8 4.317 0.044 0.045 1.038 0.076 0.077    1 0   0 
 7336093 14.814  1-17 4609.9  98.8 143.2 3.616 0.928 0.442 0.868 0.094 0.181  0 1     0 
 7336101 15.008  2- 3 5832.2 108.5 106.5 4.374 0.046 0.050 1.008 0.068 0.070    1 0   0 
 7336185 13.442  0-17 6646.0 182.0 250.0 3.937 0.350 0.150 1.481 0.192 0.357    2     1 
 7336190 14.104  1-17 5853.4 103.4 103.4 4.390 0.034 0.040 1.050 0.063 0.069    1 0   0 
 7336219 13.392  0-17 6249.0 121.1 126.5 4.125 0.031 0.033 1.314 0.052 0.063    1 0   0 
 7336245 15.030  1- 3 5777.2 109.5 105.7 4.374 0.047 0.051 0.989 0.073 0.075    1 0   0 
 7336266 15.544  2- 3 4902.0  86.3  79.0 4.549 0.032 0.030 0.781 0.041 0.039  0 1 0   0 
 7336315 16.703  2- 2 4212.6  61.6  64.7 4.592 0.028 0.021 0.662 0.034 0.019  0 1 0   0 
 7336346 13.537  0-17 5680.5 101.9  98.5 4.437 0.036 0.042 0.955 0.063 0.070    1 0   0 
 7336411 14.965  1-17 5015.9  90.7  82.8 4.559 0.027 0.033 0.794 0.039 0.046  0 1 0   0 
 7336528 14.527  1-17 5736.0 110.6 112.6 4.095 0.053 0.048 1.048 0.106 0.077    1 0   0 
 7336529 15.717  1-17 5571.7 115.9 110.3 4.099 0.066 0.064 0.977 0.075 0.071    1 0   0 
 7336543 13.327  0-17 5656.4  92.6  89.4 4.508 0.020 0.029 0.942 0.035 0.048  1 1 0   0 
 7336585 13.406  0-17 5077.3 112.3 103.9 3.800 0.035 0.046 1.129 0.072 0.092  0 1 0   0 
 7336602 16.875  2- 2 4808.9  96.7  90.9 4.569 0.036 0.040 0.757 0.042 0.042  0 1 0   0 
 7336654 14.338  1-17 5440.7  94.0  90.7 4.557 0.020 0.034 0.857 0.033 0.052    1 0   0 
 7336655 15.631  1-17 5348.1 103.0  96.2 4.485 0.044 0.050 0.868 0.056 0.059    1 0   0 
 7336684 15.838  1-17 4995.2  91.5  87.0 4.587 0.026 0.034 0.765 0.041 0.045  0 1 0   0 
 7336686 15.063  1-17 5685.5 112.8 109.4 4.151 0.053 0.053 1.003 0.085 0.074    1 0   0 
 7336697 13.620  1-17 6130.1 107.0 112.3 4.312 0.032 0.037 1.172 0.063 0.070    1 0   0 
 7336704 15.754  1-17 5513.9 109.0 102.0 4.297 0.065 0.064 0.911 0.068 0.061    1 0   0 
 7336726 16.657  2- 2 4969.9  94.2  88.8 4.586 0.032 0.041 0.759 0.047 0.048  0 1 0   0 
 7336745 16.967  2- 2 4847.2 101.2  95.7 4.543 0.044 0.044 0.774 0.041 0.040  0 1 0   0 
 7336753 14.628  1-17 6147.7 116.7 110.7 3.997 0.044 0.054 1.321 0.077 0.119    1 0   0 
 7336754 15.244  1-17 5638.0 119.0 105.9 3.872 0.034 0.035 1.111 0.064 0.060  3 1 0   0 
 7336851 15.874  1-17 5660.6 106.8 107.7 4.162 0.071 0.073 1.051 0.088 0.074    1 0   0 
 7336868 15.558  1-17 5701.1 111.8 106.9 4.258 0.059 0.060 0.978 0.076 0.073    1 0   0 
 7336889 16.929  2- 2 5015.0 105.8 101.2 4.488 0.058 0.059 0.810 0.042 0.040  0 1 0   0 
 7336906 15.504  2- 3 5982.7 111.4 108.3 4.363 0.052 0.059 1.058 0.068 0.075    1 0   0 
 7336926 14.956  1-17 5705.2 113.0 106.9 4.293 0.047 0.049 0.973 0.074 0.072    1 0   0 
 7337072 14.990  1-17 5699.3 113.3 113.6 4.069 0.058 0.051 1.042 0.091 0.075    1 0   0 
 7337182 14.625  1-17 5693.3 100.0  94.5 4.484 0.027 0.039 0.946 0.047 0.062    1 0   0 
 7337189 14.751  1-17 5993.0 105.9 104.6 4.421 0.030 0.041 1.043 0.051 0.068    1 0   0 
 7337211 14.378  1-17 5832.3 115.1 112.4 4.049 0.056 0.048 1.111 0.125 0.080    1 0   0 
 7337220 15.437  1-17 4970.1 102.0  89.4 3.683 0.068 0.079 1.018 0.136 0.128  0 1 0   0 
 7337256 13.551  0-17 6087.3 124.3 122.9 4.290 0.041 0.040 0.880 0.062 0.055    1 0   0 
 7337278 13.644  1-17 6051.5 119.1 114.4 4.300 0.037 0.039 1.095 0.072 0.072    1 0   0 
 7337298 15.217  1-17 5764.5 116.2 112.5 3.991 0.067 0.057 1.111 0.096 0.078    1 0   0 
 7337309 15.773  1-17 5668.4 104.3 101.1 4.423 0.060 0.072 0.948 0.065 0.068    1 0   0 
 7337320 14.289 11-13 6245.0 126.6 126.5 4.110 0.040 0.042 1.280 0.062 0.081    1 0   0 
 7337331 15.174  1-17 5843.1 116.9 114.0 3.984 0.070 0.060 1.151 0.117 0.082    1 0   0 
 7337336 14.582  1-17 5369.1  97.3  95.0 4.538 0.030 0.043 0.856 0.044 0.056    1 0   0 
 7337339 15.964  1-17 5319.9  96.8  84.6 4.370 0.061 0.055 0.862 0.054 0.041  1 1 0   0 
 7337371 13.502  0-17 5996.4 104.4 109.2 4.038 0.036 0.052 1.230 0.082 0.112    1 0   0 
 7337410 13.470  1-17 6085.5 115.1 109.2 4.194 0.036 0.042 1.170 0.066 0.089    1 0   0 
 7337463 15.997  4-17 5234.7  97.7  92.4 4.537 0.036 0.049 0.831 0.048 0.054    1 0   0 
 7337495 13.760  1-17 6285.0 119.9 117.2 3.950 0.034 0.044 1.399 0.067 0.118    1 0   0 
 7337501 15.499  1- 3 5888.6 107.1 103.1 4.448 0.034 0.046 1.000 0.054 0.065    1 0   0 
 7337553 15.406  4-17 4737.8  75.1  68.2 4.508 0.021 0.017 0.781 0.023 0.018  0 1 1   0 
 7337579 16.576 14-17 3777.7  70.2  79.4 4.746 0.013 0.014 0.479 0.015 0.015  0 1 0   0 
 7337602 15.115  1-17 5829.4 115.6 111.9 4.328 0.052 0.053 1.012 0.076 0.077    1 0   0 
 7337755 15.317  1-17 5994.7 110.8 108.9 4.146 0.062 0.060 1.151 0.081 0.093    1 0   0 
 7337759 15.179  1- 3 5853.2 118.6 113.1 4.067 0.060 0.065 1.118 0.113 0.086  0 1 0   0 
 7337793 15.858  2- 3 5373.6 103.3  87.2 4.322 0.056 0.054 0.875 0.057 0.042  0 1 0   0 
 7337795 13.847  1-17 5747.6 104.9 102.5 4.553 0.023 0.034 0.842 0.033 0.043    1 0   0 
 7337808 14.747  1-17 5970.6 117.7 109.5 4.412 0.032 0.041 1.042 0.058 0.072    1 0   0 
 7337813 13.469  0-17 5174.5 112.7 104.7 3.749 0.041 0.056 1.129 0.087 0.113  0 1 0   0 
 7337901 15.813  2- 3 4935.0  99.9  86.3 3.857 0.076 0.082 0.895 0.066 0.045  0 1 0   0 
 7337917 16.924  2- 2 4406.2  88.4  84.4 4.602 0.027 0.026 0.697 0.033 0.032  0 1 0   0 
 7337938 15.679  2- 3 5500.4 110.1 104.7 4.375 0.126 0.208 0.907 0.076 0.067    1     0 
 7337966 14.103  1-17 5226.3  89.1  86.6 4.581 0.020 0.032 0.801 0.032 0.049  0 1 0   0 
 7338017 13.395  0-17 6285.9 111.9 109.8 4.396 0.019 0.030 1.130 0.037 0.058    1 0   0 
 7338066 15.110  1-17 5577.9 117.7 110.6 4.022 0.062 0.049 1.107 0.078 0.064    1 0   0 
 7338373 15.999  1-17 5126.3 110.4 101.9 3.794 0.090 0.093 1.015 0.132 0.112  0 1 0   0 
 7338378 15.462  1-17 5421.6  98.5  95.0 4.515 0.033 0.047 0.878 0.048 0.059    1 0   0 
 7338398 15.530  1-17 5352.5 102.5  94.1 4.452 0.052 0.052 0.868 0.062 0.056    1 0   0 
 7338459 15.956  0-17 6374.1 126.0 119.2 3.952 0.033 0.032 1.488 0.073 0.073  2 1 0   0 
 7338572 15.630  1-17 5086.1  89.4  81.8 4.470 0.047 0.040 0.858 0.050 0.040  1 1 0   0 
 7338854 14.511  1-17 5900.1 113.3 112.2 4.335 0.044 0.046 1.036 0.075 0.078  0 1 0   0 
 7339121 13.251  0-17 5979.8 112.0 109.4 4.138 0.034 0.043 1.154 0.071 0.094    1 0   0 
 7339123 15.887  0-17 6316.0 169.0 169.0 4.191 0.209 0.171 1.056 0.169 0.123  3 2     1 
 7339184 14.361  1-17 5456.9 103.2 103.1 4.483 0.034 0.042 0.896 0.055 0.060    1 0   0 
 7339202 15.168  1-17 5404.6 107.1  90.7 4.329 0.045 0.039 0.880 0.061 0.046    1 0   0 
 7339231 15.887  0-17 5025.9 116.8 103.2 3.742 0.045 0.062 1.080 0.097 0.116  2 1 0   0 
 7339234 15.129  1-17 5005.0  88.3  85.2 4.604 0.020 0.028 0.748 0.033 0.041  0 1 0   0 
 7339293 15.134  1-17 5452.6 118.3 112.9 3.996 0.065 0.062 0.985 0.072 0.072    1 0   0 
 7339328 15.159  1-17 5422.9 119.9 115.0 3.910 0.054 0.055 1.042 0.074 0.076    1 0   0 
 7339340 15.096  1-17 5508.5 116.3 110.4 4.129 0.064 0.064 0.942 0.070 0.066    1 0   0 
 7339341 14.056  1-17 4753.3  81.0  73.4 4.579 0.025 0.025 0.750 0.035 0.036  0 1 0   0 
 7339343 13.717  1-17 5944.3 103.1 104.6 4.099 0.034 0.046 1.219 0.063 0.106  2 1 0   0 
 7339345 15.200  1-17 4742.5  73.8  62.4 3.733 0.097 0.110 0.905 0.052 0.032  3 1     0 
 7339348 12.910  1-17 5217.9 113.8 106.6 3.778 0.038 0.050 1.115 0.076 0.102  2 1 0   0 
 7339358 15.605  2-17 5525.3 114.9 109.9 4.159 0.064 0.062 0.938 0.070 0.065    1 0   0 
 7339420 15.996  1-17 4788.9  90.2  83.5 4.574 0.029 0.031 0.754 0.039 0.037  0 1 0   0 
 7339473 15.212  1-17 5221.0  77.6  71.0 4.194 0.036 0.037 0.884 0.024 0.021  0 1 1   0 
 7339495 15.957  1-17 4150.0  62.8  58.2 4.653 0.040 0.020 0.602 0.013 0.015  0 1 0   0 
 7339517 15.858  1-17 5660.9 103.7  98.8 4.494 0.037 0.051 0.926 0.054 0.060    1 0   0 
 7339529 15.865  4-17 5207.9 121.1 112.1 3.934 0.068 0.069 0.937 0.074 0.071    1 0   0 
 7339530 14.967  1-17 6303.5 127.0 128.7 4.097 0.052 0.053 1.306 0.066 0.080    1 0   0 
 7339588 14.829  1-17 6038.1 119.4 117.9 4.258 0.043 0.048 1.114 0.074 0.082    1 0   0 
 7339617 13.633  1- 2 5258.9  93.9  85.5 4.477 0.040 0.037 0.849 0.059 0.052  0 1 0   0 
 7339681 13.057  0-17 5843.4 119.6 117.1 3.977 0.058 0.039 1.151 0.140 0.077    1 0   0 
 7339711 14.528  1-17 5960.6 105.3 103.2 4.412 0.032 0.043 1.039 0.057 0.071    1 0   0 
 7339907 16.262 14-17 4151.1  60.2  53.0 4.660 0.039 0.025 0.598 0.014 0.017  1 1 0   0 
 7339938 12.664  0-17 5755.8 106.2 104.7 4.214 0.042 0.044 1.011 0.080 0.076    1 0   0 
 7339983 15.598  4-17 5428.1 104.6 101.6 4.483 0.043 0.053 0.886 0.056 0.062  0 1 0   0 
 7340030 15.929  0-17 5184.5  89.4  80.1 4.477 0.040 0.034 0.834 0.055 0.045  2 1 0   0 
 7340174 16.712  2- 2 3921.9  81.4  79.5 4.665 0.017 0.017 0.570 0.017 0.017  0 1 0   0 
 7340192 15.338  4-17 5360.8  98.5  82.0 4.239 0.045 0.043 0.882 0.051 0.036  0 1 0   0 
 7340205 14.352  1-17 5837.6 116.5 112.5 4.329 0.043 0.045 1.014 0.076 0.077    1 0   0 
 7340255 14.436  1-17 5607.0 123.7 119.4 4.080 0.048 0.045 0.999 0.078 0.071    1 0   0 
 7340290 13.470  0-17 6092.4 123.6 123.6 3.907 0.035 0.037 1.155 0.061 0.066 11 1 0   0 
 7340317 15.756  1-17 5429.1 113.2  99.3 4.350 0.061 0.055 0.885 0.065 0.052  0 1 0   0 
 7340340 15.193  1-17 5008.3 111.6 101.4 4.588 0.021 0.029 0.770 0.035 0.045  0 1 0   0 
 7340377 15.175  1-17 6049.6 114.7 113.1 4.358 0.043 0.051 1.083 0.066 0.076    1 0   0 
 7340381 14.675  1-17 5553.4 105.9 107.8 4.212 0.165 0.178 0.796 0.046 0.033  0 1     0 
 7340400 14.098  1-17 5827.1  99.4  99.4 4.392 0.028 0.035 1.109 0.049 0.064    1 0   0 
 7340412 14.591  1-17 5949.1 116.6 115.8 3.972 0.057 0.050 1.205 0.133 0.081    1 0   0 
 7340433 14.972  1-17 5620.5 111.4 108.7 4.409 0.047 0.051 0.938 0.070 0.071    1 0   0 
 7340454 14.991  1-17 5617.3 102.1  97.1 4.548 0.020 0.029 0.880 0.035 0.045    1 0   0 
 7340507 15.474  1-17 5614.5 114.7 110.2 4.293 0.058 0.058 0.942 0.073 0.069    1 0   0 
 7340520 14.677  1-17 5938.0 160.0 178.0 4.413 0.108 0.186 0.886 0.120 0.087    2     1 
 7340545 14.145  1-17 5882.4 112.1 111.0 4.145 0.056 0.060 1.099 0.094 0.089    1 0   0 
 7340566 13.404  0-17 5407.5 122.6 120.0 3.668 0.025 0.030 1.443 0.055 0.062  1 1 0   0 
 7340624 15.478  1-17 6000.8 110.0 107.8 4.126 0.057 0.060 1.168 0.081 0.096    1 0   0 
 7340785 15.982  0-17 5023.1  99.2  92.8 3.569 0.062 0.082 1.122 0.151 0.172  2 3 0   0 
 7340838 12.441  0-17 6078.5 114.3 116.8 4.277 0.039 0.040 1.121 0.070 0.080    1 0   0 
 7340947 14.217  1-17 6094.4 118.7 116.7 4.303 0.040 0.042 1.118 0.072 0.079    1 0   0 
 7340963 15.438  1- 3 5662.7 107.0 104.3 4.425 0.047 0.054 0.949 0.065 0.070  0 1 0   0 
 7341020 14.279  0-17 5705.8 142.4 119.6 3.719 0.029 0.022 1.479 0.046 0.049  2 1 0   0 
 7341050 12.970  0-17 5511.4  78.2  78.4 4.477 0.020 0.031 1.020 0.036 0.051    1 0   0 
 7341087 14.879  1-17 5869.6 111.8 106.9 4.168 0.044 0.051 1.085 0.086 0.085    1 0   0 
 7341091 14.855  1-17 5709.0 120.3 113.8 3.975 0.050 0.045 1.098 0.076 0.072    1 0   0 
 7341178 14.744  1-17 5874.4 116.1 112.9 4.320 0.046 0.047 1.029 0.076 0.077    1 0   0 
 7341245 15.720  1-17 5801.0 112.3 109.2 4.369 0.058 0.063 0.996 0.071 0.075    1 0   0 
 7341267 14.165  1-17 5856.0 126.9 114.9 4.396 0.044 0.042 0.821 0.060 0.052    1 0   0 
 7341291 12.292  0-17 6320.3 126.9 119.9 4.040 0.031 0.036 1.298 0.057 0.096    1 0   0 
 7341311 14.820  1-17 6102.5 124.1 103.6 4.097 0.044 0.046 1.237 0.067 0.100    1 0   0 
 7341391 15.162  1-17 6179.1 126.6 116.7 4.237 0.055 0.051 1.179 0.068 0.084    1 0   0 
 7341442 15.188  1-17 5239.8 117.4 109.8 3.795 0.049 0.055 1.095 0.090 0.098  0 1 0   0 
 7341467 14.132  1-17 5796.9 124.7 113.6 3.801 0.040 0.039 1.280 0.066 0.071    1 0   0 
 7341468 13.864  1-17 5315.1  90.8  77.2 4.333 0.032 0.025 0.864 0.047 0.033  0 1 1   0 
 7341502 14.822  1-17 5641.3 104.2 103.0 4.425 0.042 0.047 0.944 0.067 0.070    1 0   0 
 7341517 17.984  6- 9 3407.7  79.2  59.7 5.013 0.011 0.011 0.194 0.007 0.006  0 1     0 
 7341559 15.171  1-17 5905.2 114.2 108.5 4.232 0.050 0.053 1.070 0.078 0.082    1 0   0 
 7341562 15.040  1-17 5785.8 101.4  99.2 4.476 0.028 0.040 0.966 0.047 0.062    1 0   0 
 7341678 15.535  2-17 5369.4  88.4  85.9 4.518 0.024 0.035 0.947 0.041 0.045    1 0   0 
 7341746 15.170  4-16 5931.6 107.5 112.7 4.063 0.055 0.066 1.163 0.104 0.093    1 0   0 
 7345130 13.972  3-15 5955.9 102.2 113.3 4.070 0.031 0.051 1.217 0.069 0.109    1 0   0 
 7345136 15.642  2-15 5569.1 106.9 106.3 4.427 0.052 0.059 0.923 0.066 0.068    1 0   0 
 7345139 15.052  4-17 5737.6 107.6 104.4 4.428 0.041 0.049 0.971 0.063 0.072    1 0   0 
 7345143 14.480  1-17 5030.7  81.6  74.7 4.482 0.033 0.023 0.810 0.045 0.031  0 1 0   0 
 7345152 15.280  4-17 5640.6 112.3 108.2 4.361 0.053 0.052 0.945 0.074 0.070    1 0   0 
 7345161 15.948  1-17 5147.0  78.7  73.5 4.710 0.012 0.015 0.652 0.011 0.016    1     0 
 7345188 15.816  4-17 5690.4 120.0 114.7 3.952 0.087 0.077 1.107 0.092 0.086    1 0   0 
 7345215 15.315  1-17 5977.3 108.4 112.5 4.135 0.052 0.054 1.151 0.080 0.094    1 0   0 
 7345248 13.221  0-17 5906.9 120.0 115.9 3.778 0.032 0.032 1.180 0.061 0.060    1 0 1 0 
 7345272 15.226  1-17 6007.8 108.0 106.8 4.066 0.051 0.063 1.208 0.086 0.102    1 0   0 
 7345296 13.121  0-17 6091.3 118.5 120.2 4.252 0.037 0.036 1.189 0.065 0.074    1 0   0 
 7345335 14.804  1-17 5486.2 100.1 101.8 4.484 0.035 0.046 0.901 0.055 0.064    1 0 1 0 
 7345357 15.345  1-17 5608.0 108.8 107.6 4.402 0.050 0.053 0.934 0.071 0.070    1 0   0 
 7345363 15.405  1-17 4542.4  58.9  56.7 3.050 0.070 0.066 0.932 0.074 0.035  2 2 0   0 
 7345383 15.189  4-17 5808.6 108.3 105.1 4.554 0.030 0.035 0.876 0.049 0.046    1 0   0 
 7345397 14.109 15-15 5544.2 123.9 113.8 3.799 0.034 0.035 1.136 0.064 0.063    1 0   0 
 7345597 13.793  1-17 5890.0 119.2 110.3 3.953 0.058 0.041 1.187 0.139 0.076    1 0   0 
 7345637 15.505  4-17 5535.0 104.4 104.1 4.448 0.046 0.054 0.914 0.063 0.067  1 1 0   0 
 7345657 13.260  0-17 5859.4  95.2  95.8 4.436 0.022 0.032 1.061 0.042 0.058    1 0   0 
 7345740 13.128  0-17 5878.9 114.3 110.8 4.275 0.039 0.043 1.043 0.075 0.078    1 0   0 
 7345743 15.487  1-17 5468.9 101.6  99.9 4.479 0.039 0.049 0.897 0.056 0.064    1 0   0 
 7345754 14.631  1-17 5782.0 172.6 132.0 3.783 0.042 0.035 1.295 0.080 0.078    1 0   0 
 7345813 14.057  1-17 6092.0 125.6 111.2 4.193 0.035 0.041 1.194 0.061 0.083    1 0   0 
 7345822 14.783  1-17 5793.4 101.5  97.3 4.474 0.026 0.038 0.970 0.045 0.063    1 0   0 
 7345849 14.041  1-17 5441.6  88.9  93.9 4.448 0.033 0.038 0.985 0.053 0.060    1 0   0 
 7345907 16.476  7- 7 4198.5  66.5  54.4 4.620 0.031 0.027 0.642 0.026 0.020  0 1 0   0 
 7345955 15.496  1- 3 5361.5  98.3  94.3 4.493 0.041 0.048 0.871 0.054 0.060    1 0   0 
 7346018 16.669 16-17 6795.0 189.0 284.0 4.182 0.158 0.193 1.317 0.194 0.237    2     1 
 7346022 15.407  1-17 5542.5  97.1  94.5 4.509 0.030 0.044 0.903 0.047 0.058    1 0   0 
 7346048 13.487  1-17 5972.7 119.9 117.1 4.234 0.041 0.040 0.936 0.070 0.062  1 1 0   0 
 7346096 14.898  1-17 5603.2 111.9 106.0 4.150 0.047 0.045 0.969 0.075 0.069    1 0   0 
 7346115 14.463  1-17 6179.2 132.5 121.2 4.196 0.038 0.045 1.205 0.065 0.086    1 0   0 
 7346123 15.491  1-17 5484.9 107.1 100.7 4.379 0.053 0.050 0.899 0.069 0.061    1 0   0 
 7346160 13.979  1-17 6560.9 148.3 142.4 4.132 0.033 0.037 1.243 0.048 0.065    3 0   0 
 7346177 15.366 14-15 5860.7 114.7 112.6 4.024 0.063 0.059 1.139 0.121 0.083    1 0   0 
 7346270 15.241  4-17 5550.2 112.9 108.1 3.960 0.048 0.047 1.047 0.069 0.069    1 0   0 
 7346360 15.696  1-17 5456.7 114.8 112.2 3.678 0.069 0.072 1.344 0.115 0.122    1 0   0 
 7346415 13.783  1-17 5573.2  95.3  92.7 4.463 0.030 0.037 0.969 0.053 0.061    1 0   0 
 7346436 15.383  1-17 5376.4 101.8  87.6 4.365 0.047 0.039 0.871 0.061 0.046    1 0   0 
 7346533 15.451  1- 3 5931.0 112.1 109.3 4.329 0.053 0.055 1.049 0.074 0.078    1 0   0 
 7346554 15.343  1-17 4868.3  85.7  80.6 3.399 0.092 0.097 1.088 0.209 0.185  0 2 0   0 
 7346652 15.280  4-17 5436.7 106.3  95.7 4.377 0.050 0.044 0.886 0.067 0.055    1 0   0 
 7346748 15.541  4-17 5499.8  96.6  92.5 4.516 0.031 0.045 0.891 0.046 0.058    1 0   0 
 7346775 15.511  1-17 5115.8  93.5  85.1 4.527 0.037 0.040 0.818 0.047 0.048  0 1 0   0 
 7346822 15.640  2-17 5464.1  98.7  96.1 4.494 0.038 0.051 0.893 0.052 0.062    1 0   0 
 7346887 14.077 14-15 5877.4 111.5 108.4 4.290 0.040 0.042 1.049 0.071 0.072    1 0   0 
 7346943 15.762  2-17 5187.4 113.2 106.6 3.821 0.064 0.069 1.029 0.099 0.098    1 0   0 
 7346973 14.169 10-10 6077.4 118.0 116.3 4.231 0.043 0.042 1.141 0.070 0.083    1 0   0 
 7346994 13.612  0-17 5390.6 116.4 118.4 3.555 0.027 0.034 1.550 0.071 0.078  1 1 0   0 
 7347076 12.253  1-17 4973.1  71.3  83.3 2.720 0.064 0.120 2.252 0.236 0.430  2 2 0   0 
 7347077 14.633  1-17 5948.3 112.4 109.9 4.337 0.042 0.045 1.053 0.074 0.078    1 0   0 
 7347095 14.844  1-17 5425.6 100.6  96.5 4.579 0.035 0.042 0.812 0.057 0.059    1     0 
 7347185  9.619  1-17 5160.0 132.6 101.4 3.287 0.106 0.112 1.612 0.273 0.246  2 2 0   0 
 7347246 15.831  4-17 5722.7 108.2 104.1 4.361 0.063 0.065 0.972 0.072 0.073    1 0 0 0 
 7347247 15.493  1-17 5654.1 113.6 109.5 3.986 0.067 0.059 1.068 0.079 0.075    1 0   0 
 7347275 15.663  1-17 5153.5  91.1  83.1 4.476 0.044 0.037 0.829 0.052 0.042  1 1 0   0 
 7347300 14.766  5-17 5570.1 113.0 108.4 3.999 0.054 0.051 1.027 0.071 0.070  2 1 0   0 
 7347331 15.207  1-17 5232.5 115.6 106.5 3.634 0.058 0.072 1.322 0.112 0.139  0 1 0   0 
 7347355 15.486  1-17 5562.7  97.2  91.8 4.555 0.023 0.032 0.865 0.039 0.046    1 0   0 
 7347380 15.645  1-17 5450.6 103.2  99.9 4.437 0.054 0.056 0.892 0.064 0.062    1 0   0 
 7347487 14.300  1-17 5853.8 109.7 107.0 4.230 0.042 0.046 1.048 0.077 0.080    1 0   0 
 7347493 15.439  1-17 4966.1  87.8  82.0 3.398 0.097 0.109 1.250 0.183 0.226  2 2 0   0 
 7347508 14.816  1-17 5941.9 110.9 106.0 4.149 0.046 0.049 1.129 0.081 0.091    1 0   0 
 7347552 14.815 14-15 5926.1 105.8 111.6 4.047 0.049 0.057 1.165 0.111 0.089    1 0   0 
 7347648 13.128  0-17 5724.0 113.2 109.1 3.936 0.035 0.032 1.141 0.064 0.063    1 0   0 
 7347655 15.736  2- 3 5454.0 106.1 102.0 4.437 0.054 0.057 0.893 0.064 0.063    1 0   0 
 7347699 14.973  1-17 4939.1  89.9  83.7 3.477 0.078 0.094 1.156 0.182 0.206  0 2 0   0 
 7347778 15.975  4-17 5147.4  91.6  83.2 4.464 0.049 0.041 0.829 0.049 0.039  7 1 0   0 
 7347819 15.714  2-17 5220.7 114.2 107.9 3.800 0.058 0.063 1.075 0.098 0.101    1 0   0 
 7347849 12.456  0-17 6142.0 190.0 253.0 4.101 0.258 0.172 1.268 0.171 0.235    2     1 
 7347918 13.597  0-17 4889.6 102.2  87.9 3.700 0.045 0.058 1.240 0.091 0.133  0 1 0   0 
 7347927 14.469  1-17 5891.7 114.5 110.0 4.065 0.196 0.216 1.136 0.157 0.122    1     0 
 7347954 11.992  0-17 5972.8 107.1 106.9 4.137 0.030 0.035 1.214 0.054 0.091  1 1 0   0 
 7347987 15.171 14-15 5763.8 108.1 107.8 4.113 0.053 0.055 1.055 0.103 0.079    1 0   0 
 7348032 14.739  1-17 5746.3 108.9 107.6 4.146 0.047 0.048 1.033 0.094 0.078    1 0   0 
 7348066 12.670  0-17 6084.5 112.4 108.6 4.023 0.034 0.049 1.260 0.070 0.110    1 0   0 
 7348153 14.209  1-17 5646.3  99.0  95.6 4.476 0.030 0.040 0.939 0.051 0.064    1 0   0 
 7348206 15.830  1-17 6115.8 118.2 111.8 4.207 0.156 0.207 1.162 0.137 0.109  3 1     0 
 7348207 15.898  1-17 5235.9  77.0  70.1 4.299 0.045 0.047 0.869 0.030 0.025  0 1 0   0 
 7348263 15.707  2-17 5210.4 114.1 103.9 3.676 0.071 0.082 1.239 0.125 0.142  0 1 0   0 
 7348279 13.587  1-17 5423.4 111.6 106.8 4.005 0.083 0.078 0.968 0.077 0.074  6 1     0 
 7348295 15.091  4-17 5121.1 107.8  97.2 3.673 0.053 0.073 1.190 0.113 0.150  0 1 0   0 
 7348313 12.939  0-17 5968.3 121.1 107.8 4.227 0.040 0.038 1.128 0.068 0.077    1 0   0 
 7348370 15.348  1-17 5445.2 114.6 109.7 3.757 0.054 0.055 1.231 0.089 0.099    1 0   0 
 7348391 14.569 14-15 5799.0 116.8 109.5 4.066 0.054 0.049 1.089 0.121 0.079    1 0   0 
 7348404 14.428  1-17 5422.9 104.5  98.3 4.442 0.041 0.044 0.898 0.064 0.060    1 0   0 
 7348476 15.839  1-17 5042.2  87.4  81.4 4.487 0.042 0.034 0.812 0.045 0.035  0 1 0   0 
 7348480 15.308 14-15 5981.3 112.1 109.3 4.338 0.049 0.052 1.065 0.072 0.078    1 0   0 
 7348526 15.563  1-17 5757.4 103.7 100.4 4.444 0.041 0.051 0.971 0.058 0.068    1 0   0 
 7348594 15.678  1-17 5275.3  99.0  92.7 4.532 0.033 0.044 0.844 0.046 0.056    1 0   0 
 7348608 12.243  0-17 6039.6 118.3 114.2 4.220 0.034 0.037 1.135 0.066 0.077    1 0   0 
 7348829 14.048 10-10 6104.9 113.4 110.8 4.351 0.033 0.039 1.118 0.060 0.070    1 0   0 
 7348863 14.145  1-17 5557.0  98.2  95.6 4.511 0.025 0.037 0.908 0.042 0.058  8 1 0   0 
 7348982 13.171  0-17 6443.8 136.4 118.1 4.311 0.030 0.035 1.192 0.053 0.064    1 0   0 
 7349014 15.945  1-17 4084.0  66.6  79.5 4.637 0.020 0.017 0.604 0.014 0.015  1 1 0   0 
 7349062 14.903  1-17 5922.6 106.7 113.7 4.082 0.047 0.058 1.150 0.099 0.092    1 0   0 
 7349171 13.388  0-17 6719.8 141.1 148.1 4.194 0.032 0.029 1.350 0.065 0.051    3 0   0 
 7349264 15.410  1-17 5271.8  78.8  69.9 4.262 0.035 0.034 0.875 0.033 0.025  1 1 0   0 
 7349281 15.630  4-17 5955.0 188.0 209.0 4.520 0.050 0.200 0.999 0.121 0.134    2     1 
 7349307 14.086  1-17 5590.2 102.3 101.3 4.461 0.034 0.042 0.929 0.060 0.067    1 0   0 
 7349312 15.674  1-17 4814.7  84.3  73.8 3.480 0.091 0.093 0.978 0.180 0.109  2 2 0   0 
 7349317 13.470  0-17 6519.8 150.9 129.4 4.213 0.030 0.033 1.223 0.049 0.059    1 0   0 
 7349375 10.982 10-17 4694.0 167.0 167.0 4.596 0.040 0.036 0.732 0.064 0.064  0 2     1 
 7349661 15.192  2-14 5587.4 112.0 107.0 4.110 0.051 0.050 0.978 0.074 0.069    1 0   0 
 7349680 15.495  2-15 5688.0 189.0 189.0 4.583 0.040 0.160 0.870 0.088 0.098    2     1 
 7349700 15.449  1-17 5236.8  91.4  88.3 4.578 0.022 0.034 0.803 0.037 0.050    1 0   0 
 7349773 13.769  1-17 5920.9 113.5 110.4 4.331 0.040 0.041 1.017 0.073 0.070    1 0   0 
 7349935 14.187  1-17 5488.1  97.5  98.3 4.512 0.027 0.040 0.896 0.044 0.061  6 1 0   0 
 7350038 14.754  0-17 6241.0 132.8 129.4 3.648 0.048 0.030 1.478 0.109 0.064  3 1 0   0 
 7350169 13.006  0-17 5842.6 120.1 111.7 3.964 0.054 0.036 1.154 0.121 0.069    1 0   0 
 7350194 14.359 15-15 5238.1 124.3 115.5 3.606 0.042 0.059 1.373 0.094 0.142  0 1 0   0 
 7350204 14.851  1-17 6182.2 121.1 112.6 3.994 0.041 0.051 1.339 0.073 0.119    1 0   0 
 7350240 13.179  0-17 6088.7 116.5 119.2 4.221 0.034 0.039 1.149 0.065 0.083    1 0   0 
 7350284 14.107 10-10 6692.7 144.0 132.7 3.912 0.037 0.038 1.578 0.084 0.087    2 0   0 
 7350285 15.520  1-17 6139.1 125.6 116.1 4.222 0.058 0.059 1.172 0.070 0.085    1 0   0 
 7350342 15.323  1-17 5166.2  96.6  90.5 4.549 0.029 0.037 0.821 0.041 0.053  1 1 0   0 
 7350351 15.172  1-17 4706.9  85.6  78.3 4.586 0.023 0.024 0.739 0.034 0.033  0 1 0   0 
 7350390 13.736  1-17 6441.2 140.5 122.8 4.310 0.029 0.037 1.201 0.053 0.063  1 1 0   0 
 7350394 15.914 14-17 3434.9  87.2  73.7 4.894 0.009 0.009 0.294 0.008 0.008  0 1 0   0 
 7350406 15.357  1-17 5522.0 116.1 112.3 3.952 0.048 0.048 1.043 0.069 0.070    1 0   0 
 7350496 15.866  0-17 5821.5 108.7 104.2 3.166 0.034 0.009 2.157 0.056 0.064  2 2 0   0 
 7350509 15.874  2-17 5302.5  98.7  87.7 4.140 0.062 0.063 0.885 0.048 0.036  0 1 0   0 
 7350629 15.642  1-17 5031.0 109.4  97.1 3.684 0.069 0.084 1.077 0.136 0.146  7 1 0   0 
 7350634 14.324 14-15 5859.3 107.9 105.0 4.201 0.041 0.046 1.065 0.078 0.083    1 0   0 
 7350661 15.218  1-17 5588.6 107.7 107.0 4.400 0.049 0.051 0.929 0.071 0.069    1 0   0 
 7350707 14.444  1-17 5250.7 119.2 112.9 3.836 0.040 0.048 1.053 0.073 0.084  0 1 0   0 
 7350738 15.710  2-17 5500.6 116.6 112.4 3.970 0.063 0.061 1.021 0.074 0.074    1 0   0 
 7350746 15.367  1-17 5720.2 118.4 107.4 3.875 0.065 0.060 1.181 0.082 0.082    1 0   0 
 7350751 15.053  1-17 5549.1  97.8  93.3 4.568 0.019 0.028 0.851 0.032 0.042  0 1 0   0 
 7350874 13.540  0-17 5890.2 118.5 118.1 3.915 0.049 0.036 1.209 0.096 0.067    1 0   0 
 7350961 15.331  1-17 5191.4  97.7  88.4 4.497 0.042 0.040 0.835 0.053 0.049  1 1 0   0 
 7350982 16.346  3-17 4603.5  86.6  81.4 4.615 0.023 0.027 0.701 0.034 0.033  0 1 0   0 
 7350999 14.925  1-17 5617.9 110.9 113.2 3.797 0.047 0.047 1.231 0.072 0.082    1 0   0 
 7351012 12.278  0-17 5841.7 106.6 104.8 4.342 0.039 0.040 1.039 0.071 0.070    1 0   0 
 7351028 15.604  2-17 6084.4 115.9 106.2 4.061 0.071 0.076 1.241 0.091 0.102    1 0   0 
 7351068 15.233  4-17 5854.0 193.0 193.0 4.580 0.048 0.143 0.784 0.078 0.064    2     1 
 7351237 15.832  2-17 5237.7  98.4  88.5 4.467 0.050 0.045 0.844 0.056 0.047    1 0   0 
 7351318 15.996  1-17 5264.5 114.3 108.8 3.874 0.085 0.084 1.006 0.104 0.093    1 0   0 
 7351329 14.215  1-17 5787.3 110.9 108.7 4.239 0.042 0.045 1.016 0.078 0.077    1 0   0 
 7351351 15.148  1-17 5776.5 102.4  99.9 4.452 0.033 0.045 0.975 0.055 0.067  1 1 0   0 
 7351416 15.819  1-17 5878.8 110.0 107.3 4.179 0.077 0.075 1.080 0.092 0.086    1 0   0 
 7351420 14.827  1-17 5593.2 102.5 102.5 4.431 0.043 0.048 0.930 0.066 0.069    1 0   0 
 7351428 14.697  1-17 6084.5 117.3 117.8 4.236 0.047 0.046 1.141 0.071 0.083    1 0   0 
 7351459 15.709  2-17 5858.6 115.2 112.2 4.005 0.081 0.077 1.151 0.111 0.089    1 0   0 
 7351526 13.488  0-17 5673.4 119.8 122.5 4.446 0.071 0.104 0.969 0.074 0.071    1     0 
 7351580 14.316  1-17 5373.0 144.0 144.0 4.647 0.030 0.090 0.758 0.072 0.072  1 2     1 
 7351588 14.307  1-17 4994.4  89.5  83.3 3.491 0.068 0.091 1.232 0.163 0.212  0 2 0   0 
 7351613 15.138  1-17 5555.0 165.0 165.0 4.643 0.028 0.105 0.759 0.072 0.066    2     1 
 7351630 14.504 14-15 6583.0 126.6 124.4 4.340 0.021 0.028 1.250 0.040 0.049    3 0   0 
 7351683 15.871  1-17 5569.3 111.2 107.9 3.967 0.075 0.070 1.048 0.081 0.079    1 0   0 
 7351688 15.107  1-17 5101.1 124.8 114.8 4.362 0.147 0.843 0.845 0.352 0.077  0 1     0 
 7351702 15.628  1-17 5444.5 110.0  99.3 4.370 0.055 0.049 0.888 0.067 0.056    1 0   0 
 7351703 15.992  1-17 5744.8 117.6 113.3 3.984 0.111 0.099 1.111 0.104 0.093    1 0   0 
 7351704 14.097  1-17 5711.8 109.0 104.2 4.338 0.043 0.043 0.968 0.075 0.072    1 0   0 
 7351769 15.606  1-17 4931.7  95.8  86.3 3.572 0.115 0.128 1.053 0.190 0.159  0 1 0   0 
 7351771 14.569 14-15 6147.5 124.6 121.2 4.298 0.044 0.043 0.991 0.071 0.066    1 0   0 
 7351901 14.711  1-17 5241.3  95.9  93.3 4.553 0.025 0.037 0.830 0.038 0.054  0 1 0   0 
 7351923 14.550  1-17 5243.8  95.8  82.4 4.424 0.040 0.030 0.845 0.055 0.039    1 0   0 
 7351965 15.976  2- 3 4990.9  96.4  86.4 3.526 0.113 0.127 1.175 0.180 0.200  0 1 0   0 
 7352004 12.549  0-17 6105.1 116.0 107.7 4.001 0.030 0.039 1.383 0.059 0.112  2 1 0   0 
 7352050 14.853  1-17 5752.7 110.4 109.6 4.147 0.049 0.052 1.036 0.095 0.079    1 0   0 
 7352147 14.207 15-15 5299.9 121.9 117.6 3.545 0.043 0.060 1.494 0.105 0.145    1 0   0 
 7352158 13.191  0-17 5936.8 104.2 114.7 4.058 0.038 0.047 1.163 0.103 0.082    1 0   0 
 7352162 15.731  1-17 5997.0 162.0 198.0 4.522 0.052 0.208 0.991 0.121 0.133    2     1 
 7352230 14.862 14-15 6113.5 119.8 106.0 4.108 0.047 0.047 1.232 0.067 0.096    1 0   0 
 7352281 12.556  0-17 6319.2 140.6 122.3 4.125 0.031 0.035 1.293 0.054 0.061    1 0   0 
 7352299 15.730  1-17 5351.9  95.5  81.9 4.344 0.051 0.046 0.869 0.055 0.041    1 0   0 
 7352344 14.607 14-15 6259.5 117.8 111.5 3.921 0.041 0.051 1.435 0.077 0.132  1 3 0   0 
 7352370 14.841  1-17 6074.3 108.4 104.7 4.409 0.029 0.040 1.069 0.051 0.067  6 1 0   0 
 7352480 13.932  1-17 5958.4 126.5 115.7 4.252 0.041 0.038 0.809 0.054 0.047    1 0   0 
 7352535 14.164  1-17 5999.3 110.1 106.9 4.369 0.037 0.044 1.065 0.066 0.076    1 0   0 
 7352549 15.979  2- 3 5464.3 112.6 101.4 4.228 0.073 0.072 0.906 0.066 0.056    1 0   0 
 7352553 15.887  1-17 5368.9 100.7  94.9 4.465 0.055 0.060 0.871 0.059 0.057    1 0   0 
 7352612 14.800  1-17 5108.3  83.6  73.4 4.422 0.028 0.022 0.832 0.035 0.024  0 1 1   0 
 7352627 15.063  1-17 6022.0 114.3 111.5 4.325 0.053 0.055 1.084 0.072 0.078    1 0   0 
 7352724 15.640  2- 3 5982.9 113.4 110.0 4.185 0.078 0.074 1.124 0.085 0.089    1 0   0 
 7352736 14.218  1-17 5416.8 102.0  99.6 4.474 0.040 0.046 0.885 0.059 0.063  1 1 0   0 
 7352745 15.970  1-17 5131.3 116.2 105.1 3.734 0.103 0.108 1.084 0.159 0.142  0 1 0   0 
 7352763 12.890  0-17 5158.5 113.4 105.3 3.700 0.038 0.051 1.233 0.085 0.113  0 1 0   0 
 7352767 13.570  0-17 5764.8 101.0  92.7 4.504 0.020 0.032 0.945 0.036 0.056    1 0   0 
 7352835 14.244  1-17 5819.9 102.3  98.5 4.450 0.029 0.041 0.988 0.052 0.067    1 0   0 
 7352848 14.688  1-17 5849.7 111.1 109.3 4.217 0.046 0.050 1.052 0.079 0.081    1 0   0 
 7352902 15.690  1-17 5595.5 115.6 109.0 3.882 0.075 0.071 1.128 0.090 0.088    1 0   0 
 7352950 13.981  1-17 5905.2 112.4 112.6 4.331 0.041 0.041 1.082 0.070 0.072    1 0   0 
 7352970 15.917  1-17 5669.6 117.0 113.8 4.100 0.093 0.096 1.019 0.090 0.081    1 0   0 
 7352971 14.235  1-17 5903.1 114.1 106.9 4.229 0.043 0.046 1.072 0.075 0.082    1 0   0 
 7352976 12.861  0-17 6121.4 125.9 120.7 4.242 0.041 0.041 0.889 0.062 0.056    1 0   0 
 7353054 14.014  1-17 5784.8 101.5  98.7 4.460 0.028 0.039 0.976 0.049 0.066    1 0   0 
 7353062 15.193  1-17 5338.5 121.0 115.6 3.890 0.052 0.054 1.029 0.074 0.078  0 1 0   0 
 7353086 15.550  1-17 6176.2 119.9 113.7 3.972 0.081 0.081 1.336 0.114 0.112    1 0   0 
 7353166 13.860  2-17 6613.5 119.8 118.5 4.403 0.018 0.024 1.142 0.031 0.037    1 0   0 
 7353208 13.655  1-17 6347.8 120.1 113.1 3.857 0.031 0.043 1.534 0.067 0.140    1 0   0 
 7353256 13.634  1-17 5212.5 114.2 102.7 3.622 0.037 0.052 1.326 0.090 0.115    1 0   0 
 7353304 15.592  1-17 5422.0 111.7 105.9 4.022 0.065 0.062 0.958 0.068 0.068    1 0   0 
 7353331 15.707  1-17 6074.5 115.8 114.6 4.288 0.066 0.067 1.115 0.074 0.081    1 0   0 
 7353358 15.697  1-17 5751.4 114.4 111.0 3.976 0.087 0.076 1.117 0.096 0.085    1 0   0 
 7353464 13.685  1-17 6002.8 103.7 101.3 4.439 0.023 0.033 1.036 0.041 0.057    1 0   0 
 7353607 15.993  1-17 5870.2 112.1 108.4 4.347 0.070 0.075 1.023 0.073 0.076    1 0   0 
 7353637 14.184  1-17 5694.8 100.0  98.3 4.443 0.036 0.043 0.958 0.060 0.069  1 1 0   0 
 7353646 13.727  1-17 6531.4 129.7 125.5 3.755 0.035 0.046 1.662 0.070 0.157    1 0   0 
 7353783 15.881  4-17 6017.0 190.0 232.0 4.522 0.052 0.208 0.975 0.120 0.120  1 2     1 
 7353820 15.635  1-17 5165.8  99.9  93.8 4.559 0.028 0.038 0.813 0.041 0.052  0 1 0   0 
 7353839 15.487  1-17 5148.7  99.4  92.2 4.545 0.031 0.039 0.819 0.042 0.052  1 1 0   0 
 7353845 15.706  4-17 5633.9 113.1 108.4 4.449 0.076 0.131 0.926 0.073 0.069    1     0 
 7353920 13.598  0-17 6322.4 120.0 129.0 4.091 0.035 0.043 1.134 0.077 0.079    1 0   0 
 7353938 15.661  1-17 4907.2  92.5  84.0 4.564 0.029 0.032 0.775 0.040 0.041  0 1 0   0 
 7353970 15.200  1-17 5477.6 107.7  99.5 4.375 0.043 0.040 0.895 0.067 0.057  3 1 0   0 
 7353989 14.302  1-17 5117.1  85.6  79.6 4.611 0.017 0.027 0.750 0.027 0.041  1 1 0   0 
 7354029 14.578  1-17 6073.6 117.7 117.2 4.218 0.038 0.044 1.146 0.068 0.084    1 0   0 
 7354032 15.738  1-17 4881.2  93.8  83.8 2.950 0.110 0.088 1.004 0.266 0.172  2 2 0   0 
 7354052 13.846  1-17 6172.1 120.2 119.5 4.352 0.038 0.041 1.039 0.068 0.070    1 0   0 
 7354069 15.337  1-17 5342.1  95.2  80.2 4.318 0.040 0.036 0.870 0.051 0.036  0 1 0   0 
 7354144 12.986  0-17 6080.2 127.8 128.1 3.668 0.045 0.032 1.463 0.091 0.065    1 0   0 
 7354149 15.469  1-17 5682.0 118.7 110.4 3.832 0.063 0.060 1.209 0.082 0.086    1 0   0 
 7354161 15.189  1-17 5721.8 116.0 104.6 3.896 0.054 0.050 1.164 0.074 0.076    1 0   0 
 7354209 14.942  4-17 5544.4 118.6 113.6 3.956 0.075 0.071 1.047 0.082 0.081    1 0   0 
 7354214 15.321  4-17 5088.3  94.9  86.6 4.632 0.018 0.025 0.716 0.027 0.036  1 1 0   0 
 7354247 14.464  1-17 5642.5 118.7 115.3 4.030 0.049 0.044 1.036 0.076 0.070    1 0   0 
 7354384 14.510  1-17 5677.6 102.7 101.2 4.437 0.038 0.044 0.953 0.063 0.070  1 1 0   0 
 7354388 15.097  1-17 5885.2 109.4 107.9 4.378 0.045 0.051 1.023 0.069 0.076    1 0   0 
 7354390 15.480  1-17 5545.2 104.8 103.6 4.441 0.048 0.055 0.916 0.063 0.067    1 0   0 
 7354448 14.455 14-15 6152.9 113.0 113.6 4.323 0.036 0.044 1.135 0.066 0.078    1 0   0 
 7354462 15.292  1-17 5933.7 112.1 110.0 4.347 0.048 0.051 1.046 0.072 0.078    1 0   0 
 7354491 15.343  1-17 5780.1 117.8 114.8 3.985 0.069 0.057 1.121 0.100 0.079  6 1 0   0 
 7354587 15.628  1-17 5831.7 111.0 108.5 4.165 0.059 0.063 1.066 0.092 0.084    1 0   0 
 7354653 15.423  1-17 5364.5 120.1 114.4 3.727 0.056 0.060 1.248 0.097 0.110    1 0   0 
 7354667 15.074  1-17 5581.7 106.2 105.0 4.411 0.046 0.049 0.927 0.070 0.069    1 0   0 
 7354709 15.471  1-17 5275.2 101.2  93.6 4.511 0.038 0.044 0.851 0.051 0.056  1 1 0   0 
 7354717 13.460  4-16 6318.1 140.2 139.5 4.175 0.032 0.031 1.286 0.058 0.055  0 1 0   0 
 7354786 15.193  1-17 5714.7 112.6 110.3 4.169 0.052 0.053 1.009 0.087 0.076    1 0   0 
 7357007 15.311  3-15 5320.9 124.1 117.7 3.836 0.049 0.052 1.081 0.080 0.085  1 1 0   0 
 7357009 15.036  1-17 5658.1 107.2 103.9 4.363 0.049 0.049 0.950 0.073 0.070    1 0   0 
 7357023 15.930  3-17 5451.8 134.1 114.8 4.289 0.058 0.056 0.896 0.070 0.055    1 0   0 
 7357159 15.352  1-17 5830.7 119.1 112.8 4.044 0.064 0.062 1.116 0.118 0.083    1 0   0 
 7357183 14.581  1-17 5627.0 186.0 186.0 4.568 0.040 0.160 0.910 0.094 0.104    2     1 
 7357194 15.234  1-17 5302.6 102.9  95.0 4.483 0.047 0.049 0.857 0.057 0.055  1 1 0   0 
 7357195 15.703  1-17 5817.7 114.2 111.5 4.244 0.070 0.069 1.028 0.082 0.080    1 0   0 
 7357304 15.691  1-17 5369.4 107.5 102.0 4.542 0.028 0.040 0.856 0.043 0.057    1 0   0 
 7357333 15.811  2-17 5394.7 118.2 113.4 3.987 0.062 0.062 0.970 0.070 0.071    1 0   0 
 7357344 15.731  1-17 5372.7 106.6  99.0 4.574 0.023 0.034 0.821 0.041 0.049    1 0   0 
 7357348 12.206  0-17 6892.0 159.2 129.2 4.397 0.013 0.013 1.213 0.021 0.022    1 0   0 
 7357352 13.286  0-17 6680.2 132.8 134.9 4.089 0.031 0.030 1.388 0.064 0.057    1 0   0 
 7357364 14.547 14-15 6081.1 122.4 100.4 4.111 0.039 0.042 1.220 0.067 0.097    1 0   0 
 7357531 15.881  1-17 5746.8 114.1 112.7 4.180 0.046 0.047 1.019 0.085 0.072  3 1 0   0 
 7357535 13.881  1-17 6133.5 123.1 117.0 3.971 0.161 0.159 1.303 0.185 0.143    1     0 
 7357601 15.526  1-17 5843.7 114.8 111.5 4.334 0.054 0.055 1.016 0.075 0.077    1 0   0 
 7357622 15.401  1-17 5515.9 100.0 100.5 4.494 0.034 0.046 0.905 0.051 0.063    1 0   0 
 7357646 15.849  1-17 4386.8  80.9  79.2 4.658 0.017 0.019 0.636 0.022 0.022  1 1 0   0 
 7357655 14.117 10-10 6051.9 110.4 108.8 4.386 0.030 0.041 1.077 0.059 0.074    1 0   0 
 7357667 13.969  1-17 6052.7 113.1 112.7 4.345 0.036 0.042 1.090 0.069 0.079    1 0   0 
 7357679 13.791  1-17 5979.1 119.5 114.2 4.151 0.049 0.051 1.062 0.089 0.077    1 0   0 
 7357689 14.878  1-17 5774.3 116.8 111.1 4.278 0.044 0.047 1.001 0.075 0.076    1 0   0 
 7357692 13.879  1-17 5922.4 109.9 109.4 4.400 0.035 0.041 1.011 0.062 0.069    1 0   0 
 7357757 13.466  2-16 5188.0  89.9  78.3 4.445 0.036 0.026 0.834 0.053 0.037  0 1 0   0 
 7357865 15.790  2- 3 5788.7 107.1 104.8 4.443 0.040 0.053 0.978 0.058 0.068  0 1 0   0 
 7357892 15.470  1-17 5717.5 104.8 100.3 4.479 0.031 0.042 0.951 0.050 0.062    1 0   0 
 7357997 14.841  2-16 4719.9  80.5  78.1 4.564 0.027 0.022 0.753 0.037 0.031  1 1 0   0 
 7358047 14.047  1-17 6229.5 131.3 114.7 4.303 0.037 0.038 1.170 0.066 0.076  1 1 0   0 
 7358070 15.296  4-17 5760.6 123.3 117.0 3.976 0.065 0.055 1.120 0.092 0.078    1 0   0 
 7358109 15.127  1-17 5731.1 117.4 118.1 4.071 0.058 0.051 1.055 0.107 0.077    1 0   0 
 7358121 14.237 10-10 6248.7 122.9 129.1 4.122 0.035 0.036 1.299 0.056 0.065  0 1 0   0 
 7358156 13.952  1-17 6472.4 133.9 128.8 4.194 0.035 0.033 1.306 0.063 0.060    1 0   0 
 7358264 15.629  2-17 5269.6 100.5  86.9 4.425 0.046 0.037 0.850 0.058 0.042  1 1 0   0 
 7358265 14.281  2-16 6043.4 108.4 105.1 4.414 0.026 0.038 1.061 0.049 0.068  1 1 0   0 
 7358294 13.109  2-16 6123.9 113.6 111.0 3.867 0.028 0.055 1.500 0.064 0.161  2 1 0   0 
 7358318 14.651  2-16 6114.9 112.4 115.5 4.340 0.038 0.043 1.113 0.065 0.078    1 0   0 
 7358350 15.480  2-16 6029.9 117.8 113.3 4.310 0.052 0.055 1.091 0.073 0.079    1 0   0 
 7358433 15.099  2-16 5875.6 113.8 114.3 4.101 0.048 0.058 1.116 0.104 0.087    1 0   0 
 7358453 14.888  2-16 5955.7 108.6 110.9 4.129 0.041 0.049 1.148 0.078 0.096    1 0   0 
 7358702 14.188  4-16 5730.8  96.0  89.9 4.102 0.027 0.046 1.247 0.047 0.108    1 0   0 
 7362073 13.685  1-17 6036.3 119.3 111.6 4.213 0.033 0.027 1.292 0.044 0.045  6 1 0   0 
 7362301 14.713  1-17 5718.9 141.7 125.6 4.069 0.050 0.044 1.051 0.123 0.081    1 0   0 
 7362355 14.310  1-17 5575.9 110.7 111.3 3.889 0.039 0.040 1.119 0.067 0.069    1 0   0 
 7362364 14.424  1-17 5432.4  92.9  92.6 4.529 0.025 0.040 0.878 0.040 0.058    1 0   0 
 7362391 14.391  1-17 6330.8 128.6 121.4 4.005 0.039 0.040 1.384 0.068 0.073    1 0   0 
 7362420 15.245  4-17 5528.5 120.1 117.5 3.782 0.049 0.050 1.224 0.077 0.087    1 0   0 
 7362434 15.764  4-17 4873.4  65.7  69.4 4.461 0.023 0.021 0.811 0.019 0.017  1 1 1   0 
 7362450 10.706  0-17 5340.8  96.9  86.8 4.426 0.042 0.037 0.870 0.063 0.051  2 1 0   0 
 7362534 13.767  1-17 5715.9 110.3 110.7 4.145 0.047 0.044 1.018 0.091 0.075  6 1 0   0 
 7362573 15.197  1-17 5688.9 114.2 113.3 4.065 0.061 0.055 1.040 0.088 0.075    1 0   0 
 7362579 15.353  1-17 5792.5 173.1 133.9 4.095 0.049 0.049 1.079 0.129 0.093    1 0   0 
 7362587 12.042  0-17 5246.4 108.6 101.4 3.822 0.035 0.040 1.032 0.066 0.071  0 1 0   0 
 7362592 13.667  1-17 5793.8 119.7 111.5 3.750 0.030 0.030 1.228 0.059 0.060    1 0   0 
 7362628 14.771  1-17 5876.3 102.8  98.6 4.477 0.024 0.035 0.981 0.042 0.059  6 1 0   0 
 7362631 14.652  1-17 5909.2 109.6 115.3 4.030 0.051 0.052 1.159 0.122 0.084    1 0   0 
 7362632 15.444  1-17 5858.4 116.0 113.1 4.046 0.065 0.067 1.130 0.115 0.086    1 0   0 
 7362695 14.848  1-17 5105.0 108.0 100.9 3.788 0.047 0.059 1.025 0.089 0.105  0 1 0   0 
 7362696 13.267  4-17 5159.3 116.4 102.4 3.601 0.068 0.081 1.106 0.137 0.145 2,3 1 0   0 
 7362751 15.235  1-17 4930.6  77.2  84.0 2.858 0.359 0.158 1.753 0.458 0.581  3 2     0 
 7362826 14.338 14-15 5673.9 103.9 106.0 3.894 0.038 0.038 1.146 0.066 0.069    1 0   0 
 7362852 15.474  1-17 5718.3 116.3 107.8 3.788 0.053 0.051 1.268 0.075 0.081  3 1 0   0 
 7362863 15.371 15-15 4940.2  88.2  79.9 2.994 0.091 0.095 1.539 0.285 0.254  2 2 0   0 
 7362865 14.606  1-17 4942.1  93.6  81.5 3.683 0.061 0.065 0.996 0.125 0.118  0 1 0   0 
 7362884 14.434  1-17 5810.1 110.8 107.5 4.342 0.045 0.047 1.003 0.075 0.076  6 1 0   0 
 7362928 15.142  1-17 5730.7 183.4 129.8 4.017 0.052 0.043 1.083 0.132 0.084    1 0   0 
 7362940 14.866  1-17 5340.1  95.9  82.5 4.167 0.038 0.036 0.887 0.050 0.038  0 1 0   0 
 7363051 15.393  1-17 5722.3 107.6 102.8 4.245 0.056 0.057 0.989 0.077 0.074    1 0   0 
 7363074 15.236  1-17 5668.0 116.2 111.7 3.930 0.072 0.068 1.115 0.085 0.082    1 0   0 
 7363113 15.435  1-17 5062.8 120.0 108.1 3.693 0.061 0.079 1.104 0.128 0.152  2 1 0   0 
 7363140 15.263  1-17 5533.8 110.2 105.1 4.335 0.051 0.049 0.913 0.069 0.063    1 0   0 
 7363146 14.416 14-15 6345.6 123.5 124.4 4.295 0.033 0.043 1.216 0.063 0.072    1 0   0 
 7363149 15.565 15-15 4865.3  93.5 101.3 2.835 0.305 0.239 1.549 0.619 0.481  2 2     0 
 7363152 15.059  1-17 5537.6 116.2 110.1 4.057 0.069 0.064 0.983 0.073 0.071    1 0   0 
 7363157 14.227  1-17 4946.9  94.4  85.9 3.562 0.069 0.085 1.104 0.165 0.181  0 1 0   0 
 7363226 15.024  4-17 5831.6 102.2 100.1 4.445 0.033 0.045 0.992 0.053 0.068  6 1 0   0 
 7363382 14.650  1-17 5744.3 114.1 112.5 3.908 0.044 0.042 1.161 0.069 0.071    1 0   0 
 7363422 13.027  0-17 6167.9 121.8 119.4 4.355 0.039 0.041 0.978 0.067 0.065    1 0   0 
 7363484 12.599  1-17 5578.6 104.3  97.1 4.464 0.042 0.041 0.831 0.062 0.055    1 0   0 
 7363487 12.950  0-17 5462.9  95.3  93.3 4.490 0.033 0.041 0.888 0.053 0.060    1 0   0 
 7363493 14.876  4-17 5986.4 116.1 109.9 4.184 0.044 0.049 1.130 0.075 0.087  6 1 0   0 
 7363570 13.763  1-17 5102.2  65.3  57.4 4.369 0.017 0.015 0.852 0.020 0.015  2 1 1   0 
 7363631 13.772  1-17 5102.5  88.6  85.1 3.326 0.069 0.092 1.227 0.184 0.216  0 2 0   0 
 7363690 15.212  4-17 5843.6 121.0 118.0 3.883 0.061 0.053 1.221 0.088 0.080  6 1 0   0 
 7363697 15.906  1-17 4938.3  91.9  83.8 4.572 0.028 0.034 0.773 0.040 0.043  1 1 0   0 
 7363703 15.244  1- 3 5849.9 112.6 108.4 4.156 0.050 0.055 1.079 0.091 0.085    1 0   0 
 7363718 15.698  2-17 5510.6 115.0 108.9 4.157 0.061 0.059 0.934 0.069 0.064    1 0   0 
 7363733 14.979  1-17 5599.6 112.0 108.4 4.347 0.047 0.047 0.932 0.073 0.068    1 0   0 
 7363771 14.736  1-17 6130.8 130.4 110.5 4.106 0.044 0.044 1.240 0.067 0.096    1 0   0 
 7363772 12.206  0-17 6105.2 126.2 118.2 4.049 0.037 0.043 1.160 0.098 0.083  1 1 0   0 
 7363806 13.844  1-17 6010.3 111.6 117.9 3.878 0.041 0.051 1.393 0.129 0.101    1 0   0 
 7363829 12.331  1-17 5757.5 104.0 109.0 4.034 0.055 0.057 1.195 0.114 0.080  2 1 0 1 0 
 7363904 15.640  4-17 5209.1 101.5  94.8 4.539 0.033 0.043 0.830 0.045 0.054  6 1 0   0 
 7363910 15.790  1-17 6017.6 114.9 112.0 4.180 0.070 0.069 1.141 0.080 0.090    1 0   0 
 7363941 15.473  1- 3 5733.9 103.3  98.6 4.475 0.033 0.046 0.954 0.052 0.062    1 0   0 
 7363943 15.158  1-17 5348.1 101.7  98.1 4.540 0.031 0.045 0.851 0.046 0.057    1 0   0 
 7363951 15.167  1-17 5916.9 109.5 106.6 4.411 0.037 0.048 1.026 0.059 0.072    1 0   0 
 7363965 13.645  1-17 5983.3 119.9 113.1 4.236 0.041 0.042 1.094 0.071 0.077    1 0   0 
 7364026 15.326  4-17 6102.9 114.4 111.5 4.370 0.040 0.051 1.096 0.061 0.073    1 0   0 
 7364056 15.497  1-17 5281.7  89.0  77.2 4.348 0.039 0.034 0.859 0.044 0.031  1 1 0   0 
 7364063 13.563  0-17 6300.4 129.9 123.1 4.035 0.031 0.035 1.321 0.060 0.088    1 0   0 
 7364224 12.168  1-17 4978.1  69.2  72.0 2.835 0.051 0.094 2.110 0.195 0.165  2 2 0   0 
 7364229 12.824  0-17 4987.4  85.9  84.7 3.342 0.074 0.094 1.203 0.195 0.220  2 2 0   0 
 7364240 14.141  1-17 6006.0 112.0 116.7 3.972 0.049 0.047 1.233 0.129 0.081    1 0   0 
 7364244 15.943  4-17 4605.9  87.3  83.2 4.568 0.030 0.026 0.741 0.032 0.030  2 1 0   0 
 7364253 15.858  2-17 5759.1 114.6 113.9 4.129 0.068 0.073 1.046 0.097 0.082    1 0   0 
 7364308 15.642  1-17 5618.0 104.1 100.8 4.464 0.041 0.052 0.932 0.057 0.065    1 0   0 
 7364349 14.421 14-15 6677.2 133.7 138.8 4.156 0.040 0.040 1.380 0.073 0.061    3 0   0 
 7364354 15.927  4-17 5921.9 121.4 116.1 4.207 0.081 0.079 1.087 0.088 0.087    1 0   0 
 7364370 15.943  1-17 4866.4  83.5  83.1 4.474 0.027 0.026 0.805 0.023 0.021  1 1 1   0 
 7364389 15.296  4-17 3673.0  73.7  72.7 4.779 0.010 0.010 0.436 0.011 0.011  0 1 0   0 
 7364458 14.713  1-17 5687.4 102.6  99.2 4.471 0.031 0.040 0.946 0.050 0.060    1 0   0 
 7364478 15.315  1-17 5653.5 104.9 101.9 4.452 0.043 0.054 0.943 0.059 0.067    1 0   0 
 7364506 14.102 10-10 6353.1 129.3 127.0 4.338 0.039 0.041 1.007 0.066 0.066    1 0   0 
 7364520 15.264  1-17 5408.4 105.3 103.8 4.499 0.037 0.047 0.881 0.052 0.062  0 1 0   0 
 7364525 15.875  2-17 5823.2 114.1 110.4 4.340 0.065 0.067 1.008 0.074 0.077    1 0   0 
 7364555 14.341  1-17 5949.0 160.0 178.0 4.465 0.081 0.189 0.914 0.120 0.098    2     1 
 7364627 15.582  4-17 5939.0 116.0 115.5 3.977 0.081 0.078 1.208 0.115 0.095    1 0   0 
 7364754 13.572  0-17 5734.6 118.9 111.1 3.815 0.028 0.028 1.262 0.054 0.058  2 1 0   0 
 7364772 14.394 14-15 6367.6 154.7 182.6 4.094 0.032 0.037 1.328 0.071 0.083    1 0   0 
 7364810 14.140  1-17 5963.1 109.2 107.5 4.384 0.035 0.044 1.049 0.064 0.075    1 0   0 
 7364850 14.273  1-17 5930.8 107.9 108.5 4.404 0.032 0.039 1.038 0.058 0.068    1 0   0 
 7364979 14.533  1-17 5780.3 126.9 120.5 4.000 0.043 0.040 0.904 0.060 0.053  6 1 0   0 
 7364989 15.317  1-17 5782.7 127.8 117.7 3.863 0.059 0.054 1.215 0.080 0.080    1 0   0 
 7365022 15.267  1-17 5587.1 125.5 157.3 4.528 0.049 0.059 0.883 0.067 0.077    1     0 
 7365114 14.868  1-17 5895.6 114.7 108.1 4.211 0.046 0.048 1.076 0.078 0.083    1 0   0 
 7365180 13.917  1-17 5861.3 117.5 106.0 4.120 0.027 0.036 1.271 0.050 0.088    1 0   0 
 7365243 12.586  0-17 5787.6 101.5  85.7 4.131 0.030 0.041 1.191 0.058 0.096    1 0   0 
 7365257 12.658  0-17 6092.7 108.4 116.8 4.181 0.037 0.042 1.083 0.075 0.077    1 0   0 
 7365334 13.259  0-17 6314.2 113.9 105.9 4.371 0.019 0.028 1.178 0.036 0.051    1 0   0 
 7365337 14.811  1-17 5593.3 116.7 112.9 3.807 0.202 0.179 1.184 0.230 0.174    1     0 
 7365408 15.496  4-17 5878.6 111.9 109.7 4.096 0.059 0.069 1.120 0.103 0.089    1 0   0 
 7365424 15.317  1-17 5909.6 111.2 109.3 4.357 0.051 0.055 1.035 0.071 0.077    1 0   0 
 7365444 15.619  1-17 4768.6  83.9  77.9 4.529 0.029 0.021 0.773 0.034 0.025  0 1 0   0 
 7365447 14.890 14-15 6426.9 121.6 116.0 3.667 0.072 0.084 1.781 0.134 0.146  3 1 0   0 
 7365455 15.731  1-17 5570.9 112.2 108.1 4.293 0.060 0.060 0.929 0.071 0.066    1 0   0 
 7365519 13.654  1-17 5973.9 112.0  98.7 3.996 0.028 0.037 1.413 0.049 0.110    1 0   0 
 7365529 14.709  1-17 5924.0 123.3 118.0 3.879 0.059 0.045 1.254 0.139 0.076    1 0   0 
 7365537 14.621  0-17 6912.7 152.7 140.8 4.190 0.031 0.028 1.393 0.070 0.059  5 2 0   0 
 7365552 15.159  1-17 5573.6 115.0 114.6 3.803 0.050 0.050 1.210 0.076 0.085    1 0   0 
 7365557 14.612  1-17 6127.3 114.9 116.2 3.919 0.046 0.056 1.366 0.103 0.122    1 0   0 
 7365569 15.628  1-17 5764.5 112.3 109.4 4.227 0.066 0.066 1.011 0.082 0.078    1 0   0 
 7365640 15.612  2- 3 5492.7 107.5 104.3 4.434 0.055 0.060 0.902 0.064 0.065  0 1 0   0 
 7365661 15.831  4-17 5678.0 109.2 104.9 4.372 0.066 0.069 0.956 0.071 0.071    1 0   0 
 7365832 14.434  1-17 5892.8 116.4 110.7 4.253 0.042 0.047 1.057 0.075 0.080  6 1 0   0 
 7365895 14.957  1-17 5523.2 102.8 103.6 4.467 0.038 0.047 0.911 0.059 0.066    1 0   0 
 7365910 14.490  1-17 5897.7 119.9 119.1 4.451 0.042 0.046 0.849 0.057 0.055    1 0   0 
 7365919 15.959  4-17 5500.4 108.9 105.4 4.428 0.060 0.066 0.904 0.065 0.065    1 0   0 
 7365923 15.862  1-17 5040.4  84.2  81.5 4.422 0.033 0.029 0.831 0.026 0.022  0 1 1   0 
 7365966 14.073 10-10 6673.5 138.5 141.1 4.085 0.035 0.036 1.307 0.054 0.051    3 0   0 
 7366018 14.627  1-17 4924.5  87.3  82.4 4.529 0.033 0.026 0.789 0.045 0.036  6 1 0   0 
 7366027 14.786  1-17 5221.4  98.6  90.3 4.496 0.042 0.041 0.842 0.053 0.052  1 1 0   0 
 7366065 14.313  1-17 6201.8 123.4 117.1 4.281 0.036 0.043 1.168 0.063 0.072    1 0   0 
 7366142 15.022  1-17 6124.1 117.3 115.3 4.344 0.040 0.048 1.115 0.064 0.077    1 0   0 
 7366145 15.071  1-17 6561.4 134.4 136.5 4.066 0.035 0.036 1.332 0.058 0.055  3 1 0   0 
 7366190 14.789  1-17 4941.3  85.0  77.7 4.566 0.027 0.031 0.780 0.038 0.043  6 1 0   0 
 7366252 14.836  1-17 5882.0 125.3 121.5 3.984 0.053 0.048 1.044 0.076 0.066    1 0   0 
 7366254 15.493  1-17 4440.0  77.9  74.9 4.635 0.018 0.021 0.669 0.025 0.025  7 1 0   0 
 7366258 15.158  1-17 5534.6  92.8  86.0 4.534 0.018 0.025 0.930 0.034 0.037  0 1 0 0 0 
 7366415 15.889  1-17 5303.2 108.9 103.7 4.540 0.033 0.046 0.843 0.047 0.057    1 0   0 
 7366419 13.965  1-17 5210.0 126.4 114.9 3.749 0.040 0.049 1.130 0.080 0.097  7 1 0   0 
 7366442 15.173  1-17 5759.5 114.3 114.2 4.150 0.054 0.057 1.038 0.095 0.080    1 0   0 
 7366445 13.344  0-17 6309.0 172.0 188.0 4.340 0.112 0.138 1.018 0.148 0.111    2     1 
 7366501 15.051  1-17 5856.8 107.2 104.7 4.463 0.030 0.041 0.987 0.049 0.064    1 0 1 0 
 7366505 15.448  4-17 5636.2 116.4 111.4 4.298 0.059 0.059 0.949 0.074 0.070    1 0   0 
 7366509 15.474  4-17 6081.6 119.5 109.8 4.148 0.069 0.063 1.188 0.077 0.093    1 0   0 
 7366513 13.509  0-17 6678.1 134.5 126.7 3.873 0.035 0.040 1.516 0.071 0.125    2 0   0 
 7366514 15.725  2- 3 5485.3 120.4 115.4 3.964 0.074 0.071 1.019 0.080 0.078    1 0   0 
 7366528 13.776  1-17 6367.6 140.3 125.4 4.198 0.035 0.036 1.193 0.057 0.074    1 0   0 
 7366529 15.791  4-17 4174.0  65.4  45.3 4.645 0.030 0.030 0.620 0.014 0.014  1 1 0   0 
 7366533 14.816 14-15 6033.7 120.4 118.0 4.291 0.046 0.048 1.099 0.075 0.081    1 0   0 
 7366540 14.951  1-17 5788.0 105.1 101.2 4.489 0.026 0.036 0.957 0.044 0.059  8 1 0   0 
 7366747 15.829  4-17 5270.8 127.0 118.9 3.811 0.083 0.082 1.078 0.119 0.111  0 1 0   0 
 7366752 14.467  1-17 6222.9 136.5 126.3 4.185 0.048 0.047 1.225 0.065 0.083    1 0   0 
 7366775 15.087  1-17 5488.2 115.1 104.3 4.277 0.052 0.050 0.905 0.067 0.057  0 1 0   0 
 7366878 15.666  4-17 5644.4 118.5 113.4 4.189 0.154 0.153 0.981 0.093 0.081    1     0 
 7366884 15.152  1-17 5877.2 111.8 110.1 4.336 0.052 0.053 1.065 0.068 0.072    1 0   0 
 7366886 15.563  1-17 6125.7 119.0 115.9 4.288 0.042 0.040 1.135 0.070 0.079  2 1 0   0 
 7366895 13.696  1-17 5890.9 111.7 111.6 4.140 0.043 0.046 1.070 0.093 0.077    1 0   0 
 7366965 15.730  1-17 5346.1 107.0  94.9 4.141 0.078 0.078 0.892 0.057 0.044  0 1 0   0 
 7366983 13.772  1-17 6210.9 115.3 111.3 3.856 0.032 0.035 1.617 0.063 0.077  1 1 0   0 
 7367000 15.776  1-17 5590.0 119.9 113.3 3.951 0.088 0.081 1.068 0.091 0.086    1 0   0 
 7367050 15.914  1-17 4838.8  89.1  84.7 3.270 0.164 0.168 1.111 0.242 0.203  0 2     0 
 7367084 14.676  1-17 5986.4 105.8 110.3 4.052 0.050 0.063 1.202 0.094 0.100    1 0   0 
 7367086 14.383 15-15 5448.6 118.6 115.1 3.917 0.040 0.043 1.047 0.066 0.069    1 0   0 
 7367128 13.946  1-17 6141.8 118.7 120.6 4.163 0.045 0.045 1.037 0.081 0.073    1 0   0 
 7367137 15.332  1-17 5363.5 123.6 118.9 3.922 0.058 0.059 1.008 0.074 0.076    1 0   0 
 7367209 14.598  1-17 5941.3 105.9 107.6 4.132 0.046 0.051 1.138 0.083 0.093    1 0   0 
 7367230 15.772  1-17 5316.2 101.4  95.8 4.513 0.042 0.054 0.855 0.051 0.056  1 1 0   0 
 7367233 15.102  1-17 5338.2  90.1  76.7 4.268 0.044 0.041 0.876 0.047 0.034  1 1 0   0 
 7367267 15.399  1-17 4921.1  88.0  82.8 4.601 0.022 0.030 0.743 0.036 0.040  1 1 0   0 
 7367290 14.449  1-17 5625.8 120.8 114.9 3.767 0.041 0.040 1.292 0.063 0.068    1 0   0 
 7367339 15.530  1-17 5482.5  98.8  99.5 4.495 0.040 0.053 0.894 0.053 0.061    1 0   0 
 7367370 14.681  1-17 5794.1 120.7 113.4 4.070 0.057 0.056 1.086 0.117 0.081    1 0   0 
 7367420 13.461  1-17 5937.7 134.8 122.6 3.741 0.055 0.037 1.405 0.149 0.069  1 1 0   0 
 7367426 14.542  1-17 6299.9 182.4 160.0 3.943 0.040 0.045 1.422 0.093 0.132    1 0   0 
 7367465 15.442  1-17 5607.2 121.1 115.6 4.086 0.068 0.066 0.997 0.079 0.074    1 0   0 
 7367501 15.857  4-17 6246.0 174.0 261.0 4.433 0.054 0.202 1.180 0.141 0.173  6 2     1 
 7367502 15.158  1-17 6150.6 118.1 115.3 4.308 0.052 0.056 1.137 0.068 0.078    1 0   0 
 7367643 15.211  1-17 5887.0  70.0  88.0 4.430 0.066 0.114 0.974 0.060 0.060  2 2     1 
 7367729 14.927  1-17 5831.8 114.8 109.2 4.164 0.050 0.055 1.068 0.090 0.084    1 0   0 
 7367762 15.914  4-17 5110.0 118.8 104.1 3.662 0.095 0.111 1.165 0.157 0.165  0 1 0   0 
 7367771 14.208 10-10 6287.1 133.4 126.7 4.147 0.036 0.044 1.274 0.061 0.075    1 0   0 
 7367833 15.211  1-17 5610.2 119.0 114.8 4.062 0.224 0.219 1.015 0.155 0.105  3 1     0 
 7367848 15.753  4-17 5793.5 116.4 113.2 4.216 0.079 0.077 1.027 0.087 0.081    1 0   0 
 7367902 15.300  1-17 5059.2 119.3 104.0 3.794 0.058 0.065 0.986 0.095 0.099  0 1 0   0 
 7367906 13.585  0-17 6609.2 126.3 117.2 4.316 0.021 0.026 1.297 0.038 0.043    1 0   0 
 7368002 12.166  1-17 4968.5  79.3  81.8 3.035 0.078 0.097 1.313 0.219 0.249  2 2 0   0 
 7368005 14.238  1-17 5593.2 107.0 103.9 4.352 0.044 0.043 0.930 0.072 0.067    1 0   0 
 7368015 15.178  1-17 5548.9 122.1 116.6 3.985 0.054 0.052 1.029 0.071 0.071    1 0   0 
 7368018 13.714  1-17 6125.3 129.8 110.9 4.120 0.035 0.037 1.251 0.061 0.085    1 0   0 
 7368100 15.414  1-17 5178.9 127.7 108.5 3.571 0.078 0.095 1.351 0.133 0.167  0 1 0   0 
 7368137 14.897  1-17 5339.8  95.4  91.0 4.547 0.025 0.039 0.850 0.039 0.056    1 0   0 
 7368217 15.463  1-17 5522.1 109.2 102.1 4.288 0.054 0.053 0.914 0.068 0.061    1 0   0 
 7368242 14.486  1-17 5766.1 111.0 113.4 4.199 0.043 0.045 1.040 0.081 0.075    1 0   0 
 7368265 14.785  1-17 5822.7 113.6 109.4 4.293 0.047 0.049 1.016 0.076 0.077    1 0   0 
 7368314 14.828  1-17 5793.7 110.8 109.2 4.392 0.043 0.048 0.992 0.070 0.076    1 0   0 
 7368334 13.558  0-17 4589.2  71.9  69.6 4.593 0.022 0.021 0.722 0.031 0.029  1 1 0   0 
 7368357 13.996  1-17 5138.8  86.7  84.2 4.625 0.025 0.017 0.631 0.029 0.016  0 1 0   0 
 7368381 15.359  1-17 5178.9  98.1  92.4 4.568 0.025 0.036 0.808 0.038 0.051  0 1 0   0 
 7368388 15.193  1-17 5794.4 114.1 113.6 4.204 0.051 0.053 1.032 0.085 0.080  0 1 0   0 
 7368397 12.528  0-17 5296.1 123.1 113.7 3.696 0.032 0.048 1.287 0.075 0.108  0 1 0   0 
 7368401 14.514  1-17 6160.2 126.3 122.3 4.302 0.045 0.044 1.002 0.071 0.068    1 0   0 
 7368415 12.995  0-17 6662.4 140.8 141.1 4.325 0.029 0.033 1.189 0.046 0.057    1 0   0 
 7368418 15.659  4-17 5923.4 113.8 109.9 4.431 0.040 0.052 1.015 0.060 0.069  2 1 0   0 
 7368426 14.920  1-17 5529.7  98.4  93.2 4.543 0.021 0.034 0.879 0.036 0.051    1 0   0 
 7368436 14.664  1-17 6084.7 110.8 105.6 4.442 0.024 0.034 1.044 0.043 0.058    1 0   0 
 7368446 15.393  4-17 5782.5 112.0 109.3 4.380 0.051 0.055 0.990 0.071 0.076    1 0   0 
 7368451 15.944  0-17 6360.0 181.0 227.0 3.887 0.456 0.114 1.216 0.193 0.236  3 2     1 
 7368452 15.556  4-17 5266.0  84.5  75.1 4.316 0.040 0.039 0.865 0.037 0.028  0 1 0   0 
 7368456 15.512  4-17 5042.1  96.5  88.8 4.556 0.030 0.037 0.797 0.041 0.047  8 1 0   0 
 7368459 14.933  1-17 5539.0 166.0 166.0 4.559 0.032 0.189 0.960 0.085 0.104    2     1 
 7368538 15.655  1-17 5813.5 115.7 112.9 4.222 0.070 0.069 1.034 0.085 0.081    1 0   0 
 7368613 15.250  1-17 5729.8 121.8 118.0 4.016 0.065 0.053 1.081 0.097 0.078    1 0   0 
 7368664 14.517  1-17 6043.5 105.5 111.3 4.294 0.037 0.034 1.242 0.048 0.058    1   0 0 
 7368744 14.679  1-17 6141.3 126.3 113.3 4.216 0.041 0.051 1.178 0.069 0.085    1 0   0 
 7368797 14.447  1-17 5990.4 114.7 117.3 3.972 0.051 0.048 1.226 0.131 0.083    1 0   0 
 7368824 15.590  1-17 5530.3 119.1 115.6 3.953 0.066 0.064 1.045 0.078 0.077    1 0   0 
 7368836 15.562  1-17 4833.6  79.5  72.8 4.498 0.026 0.020 0.791 0.028 0.021  0 1 1   0 
 7368888 15.626  1-17 5736.0 113.1 108.0 4.365 0.061 0.063 0.976 0.072 0.074    1 0   0 
 7368898 15.719  1-17 5781.4 120.9 115.8 3.962 0.094 0.083 1.140 0.101 0.090  8 1 0   0 
 7368946 14.648  1-17 5681.5 100.0  96.1 4.484 0.028 0.039 0.943 0.048 0.062  1 1 0   0 
 7368955 15.432  1-17 5595.1 114.3 110.1 3.973 0.059 0.057 1.055 0.075 0.073    1 0   0 
 7369003 15.790  1-17 5625.1 101.8  97.7 4.469 0.042 0.056 0.931 0.057 0.063    1 0   0 
 7369010 13.729  1-17 6614.5 131.7 145.0 4.171 0.036 0.034 1.354 0.070 0.057    1 0   0 
 7369051 15.415  4-17 6007.9 123.9 119.4 4.270 0.050 0.054 1.097 0.078 0.085    1 0   0 
 7369055 15.694  1-17 4996.1  93.6  86.8 4.564 0.029 0.036 0.786 0.041 0.045  0 1 0   0 
 7369114 14.907  1-17 5940.0 115.2 114.5 3.973 0.062 0.059 1.204 0.126 0.086    1 0   0 
 7369236 15.143  1-17 5680.0 126.2 117.5 4.323 0.148 0.245 0.966 0.117 0.084    1     0 
 7369243 15.008  1-17 6176.2 131.7 119.7 4.130 0.048 0.051 1.240 0.067 0.090    1 0   0 
 7369254 14.491 14-15 6094.3 125.5 110.0 4.160 0.047 0.043 1.189 0.067 0.091    1 0   0 
 7369294 15.111  4-17 5511.0 210.0 191.0 4.500 0.115 0.115 0.728 0.111 0.044    2     1 
 7369312 15.625  2-17 5112.5 118.8 108.3 3.793 0.066 0.074 1.017 0.106 0.106  0 1 0   0 
 7369344 15.177  1- 3 5352.4 122.9 114.4 3.791 0.049 0.052 1.153 0.086 0.092    1 0   0 
 7369349 14.306  1-17 6020.4 122.8 117.0 4.380 0.080 0.118 1.053 0.095 0.087    1     0 
 7369417 14.829  1-17 5436.0 122.8 116.7 3.789 0.042 0.046 1.190 0.075 0.083    1 0   0 
 7369483 14.858  1-17 5801.2 120.6 114.3 4.012 0.063 0.051 1.115 0.119 0.078    1 0   0 
 7369484 15.139  1-17 6184.6 125.9 115.9 4.261 0.052 0.053 1.171 0.069 0.082    1 0   0 
 7369492 14.854  1-17 6171.9 123.8 117.0 4.287 0.046 0.049 1.154 0.068 0.079    1 0   0 
 7369511 15.640  1-17 5402.8 108.4  98.4 4.411 0.059 0.054 0.879 0.065 0.056    1 0   0 
 7369523 15.944  1-17 5974.2 127.1 123.0 3.833 0.066 0.060 1.318 0.158 0.086  3 1 0   0 
 7369543 15.270  1-17 5896.8 110.9 112.2 4.099 0.055 0.066 1.128 0.102 0.091    1 0   0 
 7369577 15.047 11-13 6460.9 131.6 126.3 3.998 0.065 0.064 1.421 0.088 0.086    3 0   0 
 7369607 15.176  1-17 5393.3 110.5 103.7 4.519 0.034 0.046 0.871 0.050 0.060    1 0   0 
 7369620 15.399  1-17 5231.1  99.9  93.9 4.549 0.029 0.040 0.829 0.043 0.054  0 1 0   0 
 7369694 15.061  1-17 5386.8 115.5 112.5 3.943 0.047 0.049 1.001 0.066 0.070    1 0   0 
 7369715 15.985  4-17 6033.6 118.8 112.8 4.473 0.037 0.044 0.992 0.060 0.063    1 0   0 
 7369719 15.594  2-17 5392.4 105.4  93.3 4.176 0.068 0.067 0.896 0.059 0.047    1 0   0 
 7369740 15.430  1-17 5612.9 116.8 112.0 4.083 0.063 0.060 1.000 0.078 0.072    1 0   0 
 7369798 14.166  1-17 6085.1 112.6 113.8 4.111 0.041 0.047 1.083 0.092 0.078    1 0   0 
 7369836 15.741  2-17 5418.9 115.1 111.3 3.962 0.067 0.066 0.996 0.075 0.075    1 0   0 
 7369874 10.168  0- 1 6436.0 130.0 116.8 3.936 0.029 0.030 1.460 0.070 0.075    1 0   0 
 7369930 14.173  1-17 5980.8 128.9 122.9 3.765 0.061 0.042 1.380 0.183 0.075    1 0   0 
 7369995 15.683  1-17 5146.1  96.8  88.5 4.503 0.043 0.041 0.826 0.051 0.047  0 1 0   0 
 7370067 15.379  1-17 6168.8 132.5 119.5 4.137 0.066 0.064 1.232 0.072 0.093    1 0   0 
 7370076 14.821  1-17 4841.6  80.0  74.8 4.549 0.030 0.026 0.773 0.041 0.035  0 1 0   0 
 7372766 14.927 14-15 6040.6 108.9 104.2 4.077 0.049 0.058 1.220 0.077 0.104    1 0   0 
 7372856 15.469  1-17 5670.7 118.3 113.5 3.784 0.098 0.094 1.250 0.124 0.117    1 0   0 
 7372866 14.222 10-10 5754.1 101.8  98.2 4.484 0.025 0.037 0.958 0.044 0.061    1 0   0 
 7372946 15.644  2-17 5256.4 108.4  99.9 4.499 0.043 0.047 0.847 0.055 0.054    1 0   0 
 7372957 15.132  1-17 5873.1 118.8 114.7 4.277 0.052 0.054 1.040 0.078 0.080    1 0   0 
 7372971 14.727  1-17 5698.9 112.7 107.9 4.340 0.048 0.048 0.964 0.075 0.072    1 0   0 
 7372972 12.682  0-17 6427.5 136.1 128.0 4.193 0.034 0.031 1.329 0.061 0.055    3 0   0 
 7372994 13.971  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7373035 12.132  0-17 6129.9 115.7 107.9 3.912 0.028 0.030 1.555 0.054 0.071    1 0   0 
 7373124 15.070  4-17 5396.0 190.0 190.0 4.673 0.059 0.032 0.597 0.044 0.019  0 2     1 
 7373150 14.401 14-15 6204.7 128.7 125.9 4.188 0.046 0.045 0.983 0.075 0.065    1 0   0 
 7373255 12.920  0-17 6684.7 136.5 129.3 4.100 0.032 0.031 1.444 0.072 0.063  3 1 0   0 
 7373267 15.614  1-17 5669.5 108.6 105.3 4.460 0.039 0.050 0.946 0.057 0.066    1 0   0 
 7373343 14.694  1-17 5765.3 123.1 113.4 3.887 0.047 0.044 1.188 0.071 0.074    1 0   0 
 7373364 14.722  1-17 5767.6 115.2 110.9 4.339 0.046 0.047 0.988 0.076 0.075    1 0   0 
 7373382 14.633  1-17 5934.5 115.7 113.5 4.314 0.045 0.047 1.053 0.076 0.078    1 0   0 
 7373387 13.696  1-17 5898.9 111.5 110.2 4.016 0.045 0.046 1.209 0.117 0.079    1 0   0 
 7373413 13.913  1-17 6098.0 163.0 199.0 4.214 0.225 0.184 1.015 0.168 0.126    2     1 
 7373447 15.888  1-17 4809.4  87.3  79.9 4.579 0.027 0.030 0.753 0.038 0.038  1 1 0   0 
 7373520 14.346  1-17 5821.9 101.9  96.6 4.512 0.019 0.029 0.941 0.035 0.050    1 0   0 
 7373610 14.203  1-17 5927.7 111.6 113.9 4.097 0.045 0.055 1.148 0.095 0.096    1 0   0 
 7373613 12.793  0-17 6244.2 130.0 114.9 4.225 0.033 0.040 1.166 0.061 0.076    1 0   0 
 7373620 13.086  0-17 6113.6 129.7 121.7 3.736 0.028 0.029 1.249 0.050 0.059    1 0   0 
 7373673 14.167 10-10 6365.0 176.0 242.0 4.281 0.153 0.187 1.034 0.172 0.129    2     1 
 7373687 15.344  1-17 5609.9 120.1 115.8 4.384 0.074 0.079 0.935 0.072 0.070    1 0   0 
 7373831 15.646  1-17 4924.0  92.2  86.6 4.605 0.022 0.028 0.740 0.034 0.040  1 1 0   0 
 7373885 15.618  4-17 5850.0 120.7 116.4 4.300 0.059 0.059 1.026 0.077 0.079    1 0   0 
 7373994 15.806  2-17 5116.1  98.4  92.2 4.423 0.047 0.048 0.834 0.037 0.031  0 1 0   0 
 7373997 15.431  1-17 5901.2 120.4 116.9 4.319 0.053 0.053 1.040 0.076 0.079    1 0   0 
 7374019 15.424  1-17 5627.3 124.6 117.9 4.134 0.056 0.055 0.985 0.081 0.073  1 1 0   0 
 7374033 14.953  1-17 6041.3 120.3 117.1 4.330 0.044 0.047 1.090 0.071 0.079    1 0   0 
 7374042 15.712  1-17 4952.1  91.9  86.9 3.333 0.122 0.129 1.270 0.198 0.237  2 2 0   0 
 7374077 15.386  1-17 4911.5  84.5  78.9 4.514 0.034 0.025 0.791 0.041 0.031  0 1 0   0 
 7374138 13.055  1-17 6124.5 125.2 126.7 3.745 0.053 0.042 1.488 0.173 0.091    1 0   0 
 7374160 12.716  1-17 6576.9 136.6 127.3 3.869 0.034 0.034 1.648 0.080 0.083 10 1 0   0 
 7374253 13.837  1-17 6795.6 148.3 145.3 4.319 0.025 0.029 1.250 0.040 0.044  1 3 0   0 
 7374261 15.770  2-17 4914.0 148.0 133.0 4.520 0.078 0.045 0.768 0.079 0.055  1 2     1 
 7374412 14.863  1-17 5197.9 132.4 113.1 4.496 0.036 0.034 0.838 0.058 0.053  0 1 0   0 
 7374584 15.299  1-17 6233.9 134.7 127.2 4.084 0.054 0.054 1.290 0.069 0.091    1 0   0 
 7374746 14.919  4-17 5353.0 185.0 185.0 4.527 0.104 0.095 0.704 0.102 0.044  3 2     1 
 7375003 15.833  4-17 4927.3  84.0  80.4 4.467 0.027 0.023 0.809 0.027 0.021  1 1 1   0 
 7375009 14.492  1-17 6645.2 141.8 135.0 3.994 0.045 0.046 1.486 0.082 0.082  1 1 0   0 
 7375220 13.133  0-17 5521.8 117.1 108.6 4.275 0.043 0.042 0.915 0.068 0.061  1 1 0   0 
 7375309 14.537  1-17 6049.0 128.9 125.4 4.329 0.045 0.045 0.972 0.073 0.068    1 0   0 
 7375348 14.919  0-17 5506.5 103.8  96.5 4.183 0.039 0.037 0.901 0.063 0.053  3 1 0 0 0 
 7375398 15.546  4-17 5227.3 107.4 101.5 4.558 0.026 0.038 0.822 0.040 0.053  1 1 0   0 
 7375427 15.941  4-17 5610.5 126.1 120.3 4.204 0.070 0.069 0.958 0.077 0.071    1 0   0 
 7375481 15.357  1-17 6021.7 117.2 114.8 4.134 0.054 0.055 1.172 0.076 0.096    1 0   0 
 7375562 15.231  1-17 5705.9 130.9 124.2 3.911 0.059 0.054 1.145 0.078 0.078 11 1 0   0 
 7375566 15.449  1-17 5951.2 122.3 119.7 4.135 0.056 0.059 1.138 0.087 0.094    1 0   0 
 7375579 13.265  1-17 6331.4 130.5 123.0 4.268 0.039 0.038 1.096 0.068 0.071    1 0   0 
 7375657 13.438  1-17 5540.6 146.2 122.5 3.957 0.033 0.029 1.161 0.053 0.054  2 1 0   0 
 7375697 14.457  1-17 5997.3 123.6 118.1 4.192 0.038 0.044 1.132 0.074 0.089    1 0   0 
 7375700 15.971  1-17 4928.5  95.2  89.8 4.618 0.021 0.028 0.722 0.035 0.038  1 1 0   0 
 7375763 15.211  4-17 5995.2 134.9 126.6 4.186 0.045 0.051 1.133 0.081 0.093  7 1 0   0 
 7375795 13.962  0-17 5931.8 126.8 127.2 3.982 0.041 0.038 1.067 0.074 0.068  3 1 0   0 
 7375804 15.346  1-17 5996.6 127.5 118.5 4.146 0.052 0.052 1.157 0.077 0.096    1 0   0 
 7375816 15.322  4-17 6164.4 122.9 126.1 3.816 0.075 0.079 1.473 0.143 0.144    1 0   0 
 7375886 11.833  0-17 6431.8 127.0 126.6 3.960 0.030 0.031 1.423 0.067 0.074    1 0   0 
 7375955 15.812  2-17 5708.4 129.3 125.2 3.861 0.089 0.082 1.189 0.100 0.098    1 0   0 
 7376205 14.393 14-15 6463.3 123.0 121.6 4.360 0.021 0.029 1.202 0.040 0.055    1 0   0 
 7376229 13.926  2-17 6598.7 138.7 129.6 3.911 0.031 0.046 1.422 0.064 0.128    1 0   0 
 7376336 16.340  5- 5 5283.8 117.3 107.9 4.601 0.025 0.032 0.773 0.043 0.047  0 1 0   0 
 7376490 13.147  0-17 5507.0  97.3  95.0 4.507 0.037 0.041 0.826 0.055 0.055  1 1 0   0 
 7376493 14.046  0-17 5560.6 108.9 103.3 4.065 0.039 0.037 0.982 0.066 0.061  2 1 0   0 
 7376500 12.177  8-17 5644.4 141.2 135.0 3.989 0.076 0.067 1.064 0.087 0.080  3 1 0   0 
 7376525 13.181  1-17 6504.4 135.2 139.0 4.215 0.032 0.033 1.307 0.064 0.060    1 0   0 
 7376530 14.688  1-17 5621.8 110.3 103.5 3.965 0.035 0.034 0.997 0.061 0.057  2 1 0   0 
 7376548 14.040  1-17 6412.8 124.5 121.1 4.362 0.020 0.030 1.192 0.040 0.059    1 0   0 
 7376732 11.444  0-17 6588.8 140.7 129.2 3.794 0.028 0.030 1.213 0.044 0.048  2 1 0   0 
 7376733 14.174 14-15 6511.4 146.9 135.1 4.029 0.038 0.039 1.417 0.075 0.072    1 0   0 
 7376750 13.949  2-17 6062.4 149.8 135.5 3.788 0.034 0.032 1.264 0.059 0.060    1 0   0 
 7376864 14.789  1-17 5847.4 106.6 104.8 4.444 0.030 0.042 0.997 0.052 0.069    1 0   0 
 7376983 15.505  4-17 4650.6  82.6  78.4 4.582 0.025 0.023 0.736 0.034 0.031  3 1 0 1 0 
 7377026 15.825  2-17 4800.0 130.0 144.0 4.572 0.063 0.031 0.696 0.080 0.051  1 2     1 
 7377033 15.597  1-17 5339.0 115.1  97.7 4.150 0.051 0.051 0.890 0.054 0.041  3 1 0   0 
 7377099 14.149  1-17 5522.2 100.5 101.2 4.489 0.031 0.043 0.909 0.051 0.064  1 1 0   0 
 7377110 15.593  1-17 5258.3 128.3 115.5 3.763 0.036 0.048 1.163 0.074 0.101  2 1 0   0 
 7377126 12.520  1-17 6453.4 133.6 126.7 4.030 0.030 0.033 1.316 0.057 0.078    1 0   0 
 7377150 15.948  4-17 5075.6 103.4  93.1 4.480 0.045 0.039 0.817 0.047 0.036  0 1 0   0 
 7377160 14.411 15-15 5784.5 138.0 132.2 3.930 0.049 0.042 1.161 0.078 0.074    1 0   0 
 7377195 15.383  1- 3 5508.0 102.4  98.5 4.546 0.024 0.036 0.870 0.040 0.051    1 0   0 
 7377200 13.681  1-17 6539.1 144.2 136.3 3.815 0.035 0.036 1.714 0.077 0.083    1 0   0 
 7377207 14.798  1-17 6086.0 124.0 123.6 3.943 0.055 0.060 1.314 0.116 0.109    1 0   0 
 7377222 15.137  1-17 5191.8 144.4 131.3 3.871 0.078 0.080 0.979 0.094 0.089  0 1 0   0 
 7377223 15.249  1-17 3638.1  79.5  64.6 4.765 0.011 0.010 0.449 0.011 0.012  0 1 0   0 
 7377231 13.695  1-17 5548.6 113.6 112.4 4.415 0.045 0.047 0.918 0.070 0.069  0 1 0   0 
 7377235 15.708  2-17 5688.9 132.8 126.4 4.246 0.060 0.061 0.977 0.081 0.076    1 0   0 
 7377253 14.314  1-17 6121.1 137.9 116.5 4.072 0.035 0.048 1.265 0.064 0.110    1 0   0 
 7377343 14.229 14-15 6217.0 194.0 259.0 4.306 0.132 0.198 1.052 0.181 0.115  3 2   1 1 
 7377351 13.918  1-17 6229.8 123.5 126.9 3.774 0.037 0.058 1.602 0.080 0.181    1 0   0 
 7377388 15.402  1-17 5667.3 135.4 129.2 4.164 0.056 0.057 0.991 0.087 0.077    1 0   0 
 7377441 15.951  2-17 5673.8 144.7 142.5 4.094 0.074 0.076 1.023 0.094 0.081  0 1 0   0 
 7377454 11.886  0-17 6576.4 149.5 131.9 4.049 0.030 0.031 1.393 0.066 0.061    1 0   0 
 7377497 15.775  4-17 5440.0 128.1 108.5 4.224 0.059 0.057 0.900 0.066 0.051  6 1 0   0 
 7377517 15.018  1-17 5495.9 129.6 126.0 3.934 0.047 0.048 1.050 0.070 0.071    1 0   0 
 7377555 15.619  4-17 5583.2 198.3 148.8 3.914 0.058 0.049 1.219 0.117 0.083    1 0   0 
 7377576 11.322  0-17 6107.3 118.3 115.5 4.319 0.039 0.039 1.027 0.072 0.069    1 0   0 
 7377589 15.515  1-17 5390.0 106.8 103.0 4.554 0.025 0.038 0.847 0.040 0.053    1 0   0 
 7377591 14.373  1-17 6025.3 123.3 125.3 4.196 0.034 0.043 1.211 0.058 0.082  7 1 0   0 
 7377619 15.788  2-17 4820.3  97.0  90.0 3.287 0.127 0.131 1.071 0.238 0.180  2 2 0   0 
 7377771 15.603  2-17 5276.9 105.4  99.8 4.590 0.022 0.032 0.791 0.038 0.047    1 0   0 
 7377788 14.798  1-17 5978.1 123.7 117.7 4.186 0.043 0.049 1.126 0.076 0.090    1 0   0 
 7377971 14.985  1-17 6005.0 127.0 123.5 4.317 0.046 0.048 1.079 0.075 0.081    1 0   0 
 7378003 12.953  1-17 6622.6 144.9 130.3 3.934 0.034 0.035 1.602 0.075 0.082    1 0   0 
 7378061 15.477  4-17 3668.7  60.0  78.1 4.806 0.010 0.010 0.406 0.010 0.011  0 1 0   0 
 7378071 13.916  1-17 5720.4 112.4 106.2 4.291 0.043 0.045 0.979 0.074 0.073    1 0   0 
 7378178 14.229  4-17 5964.6 118.4 119.9 4.129 0.073 0.073 1.144 0.094 0.095  3 1 0   0 
 7378181 14.220  1-17 6112.2 106.0 107.0 4.384 0.025 0.034 1.128 0.047 0.062    1 0   0 
 7378314 13.128  0-17 5771.8 113.6 105.0 4.309 0.034 0.037 1.091 0.062 0.067  6 1 0   0 
 7378356 15.582  2-17 5261.6 107.0 100.3 4.547 0.030 0.042 0.833 0.045 0.055    1 0   0 
 7378497 15.282  1-17 5215.2 103.3  90.7 4.454 0.043 0.035 0.840 0.057 0.043  1 1 0   0 
 7378630 14.846  1-17 6213.6 144.5 130.1 4.167 0.051 0.044 1.232 0.066 0.086    1 0   0 
 7379007 15.523  2-17 6018.0 117.8 113.6 4.420 0.034 0.046 1.045 0.055 0.068    1 0   0 
 7379017 13.916  1-17 6156.2 125.3 115.7 3.999 0.032 0.046 1.344 0.063 0.118    1 0   0 
 7379057 14.969  1-17 5674.8 109.4 106.1 4.438 0.039 0.047 0.952 0.063 0.070    1 0   0 
 7379121 14.832  1-17 6302.6 134.8 126.1 4.262 0.044 0.043 1.104 0.070 0.074    1 0   0 
 7379258 15.663  2- 3 5715.3 132.2 129.3 4.082 0.112 0.118 1.049 0.104 0.091    1 0   0 
 7379282 14.979  1-17 5726.4 130.2 130.4 4.073 0.058 0.052 1.052 0.111 0.079    1 0   0 
 7379385 14.548  1-17 6403.1 141.4 139.4 4.104 0.041 0.043 1.333 0.066 0.067    1 0   0 
 7379574 15.853  4-17 6089.2 126.2 122.9 4.381 0.049 0.062 1.081 0.068 0.074    1 0   0 
 7379588 15.272  4-17 6350.1 138.3 139.4 4.258 0.051 0.052 1.236 0.065 0.078  0 1 0   0 
 7379644 15.394  1-17 4967.6  99.1  92.0 4.582 0.024 0.031 0.770 0.037 0.044  2 1 0   0 
 7379800 13.301  1-17 6758.7 128.5 135.9 4.361 0.018 0.026 1.214 0.029 0.042    1 0   0 
 7380200 15.206  3-15 5895.9 118.1 114.1 4.437 0.032 0.044 1.010 0.054 0.069    1 0   0 
 7380585 15.392  1- 3 6468.6 147.1 141.4 3.999 0.054 0.055 1.425 0.084 0.084    1 0   0 
 7380735 14.766  1-17 6341.0 200.0 301.0 4.446 0.070 0.210 1.083 0.148 0.164  0 2     1 
 7380743 14.930  1-17 6398.4 142.9 141.5 4.236 0.043 0.046 1.264 0.063 0.069  6 1 0   0 
 7380770 15.958  4-17 5686.1 139.8 132.0 4.237 0.070 0.068 0.978 0.084 0.077  0 1 0   0 
 7380829 14.934  1-17 6138.4 118.5 114.7 4.398 0.028 0.039 1.093 0.049 0.068  1 1 0   0 
 7381037 14.931  1-17 5970.0 119.8 132.6 4.100 0.042 0.055 1.173 0.081 0.105  0 1 0   0 
 7381046 15.368  1-17 6016.4 126.7 124.0 4.398 0.035 0.047 1.059 0.058 0.074    1 0   0 
 7381053 14.942  1-17 6076.9 136.8 138.5 4.254 0.043 0.047 1.131 0.075 0.085    1 0   0 
 7381075 13.619  1-17 5718.1  99.0  97.4 4.493 0.020 0.030 0.972 0.036 0.049    1 0   0 
 7381122 13.106  0-17 6219.4 137.7 136.1 4.205 0.032 0.041 1.202 0.061 0.079  8 1 0   0 
 7381137 15.600  2-17 5810.3 124.1 122.3 4.441 0.036 0.048 0.986 0.057 0.071  8 1 0   0 
 7381150 15.484  1-17 6177.2 147.3 145.0 3.933 0.052 0.058 1.380 0.101 0.135    1 0   0 
 7381156 14.093  1-17 5380.2 109.5  91.0 4.279 0.069 0.069 0.881 0.058 0.042  0 1     0 
 7381225 14.866  1-17 5733.0 141.3 139.2 4.198 0.048 0.050 1.007 0.089 0.081  0 1 0   0 
 7381287 15.554  4-17 5527.0 183.0 183.0 4.489 0.060 0.180 0.978 0.085 0.094    2     1 
 7381297 15.094  1-17 5081.9  95.4  92.1 4.603 0.019 0.028 0.757 0.031 0.043  1 1 0   0 
 7381322 15.527  4-17 4928.9  23.6  36.2 4.420 0.016 0.015 0.831 0.011 0.010  2 1 1   0 
 7381335 13.910  1-17 5678.6  93.1  99.8 4.413 0.030 0.037 1.069 0.052 0.064    1 0   0 
 7381429 14.740  1-17 6209.1 149.0 140.0 4.096 0.042 0.043 1.277 0.065 0.093    1 0   0 
 7381463 15.616  1-17 5460.4 108.2 100.7 4.572 0.021 0.031 0.836 0.036 0.045    1 0   0 
 7381472 15.073  1-17 6179.9 151.6 140.3 4.198 0.043 0.051 1.204 0.069 0.088    1 0   0 
 7381499 15.174  1-17 5403.9 155.0 146.0 3.817 0.045 0.047 1.140 0.075 0.083  0 1 0   0 
 7381592 15.043  1-17 5952.0 128.4 123.6 4.161 0.046 0.050 1.127 0.080 0.092    1 0   0 
 7381604 15.545  4-17 5313.9 106.3 102.7 4.562 0.024 0.037 0.831 0.039 0.053  0 1 0   0 
 7381663 14.687  1-17 6055.3 129.8 117.9 4.077 0.074 0.081 1.218 0.093 0.103  1 1 0   0 
 7381695 15.800  4-17 5626.9 119.9 117.7 4.447 0.045 0.057 0.936 0.062 0.069    1 0   0 
 7381755 15.128  1-17 6136.3 137.5 124.7 4.213 0.042 0.052 1.178 0.070 0.088    1 0   0 
 7381771 13.940  1-17 6366.0 170.0 207.0 4.297 0.128 0.192 1.042 0.184 0.107  0 2     1 
 7381809 14.958  1-17 6173.1 122.1 122.5 4.340 0.037 0.044 1.133 0.062 0.077    1 0   0 
 7381874 14.949  1-17 5875.0 135.6 131.1 4.094 0.085 0.090 1.046 0.099 0.081    1 0   0 
 7381977 15.036  1-17 5751.1 188.1 152.0 4.503 0.021 0.030 0.944 0.040 0.058  6 1 0   0 
 7381998 14.393  1-17 5369.9  94.1  91.1 4.552 0.022 0.037 0.852 0.035 0.055    1 0   0 
 7382146 14.157  1-17 6482.7 135.0 137.9 4.307 0.026 0.037 1.257 0.049 0.064    1 0   0 
 7382210 14.612  1-17 5617.9 115.2 113.2 4.375 0.047 0.047 0.937 0.074 0.070    1 0   0 
 7382250 15.283  0-17 7007.9 161.9 177.9 3.984 0.030 0.032 1.439 0.076 0.077  3 2 0   0 
 7382263 15.117  1-17 5926.9 126.2 135.2 4.058 0.053 0.064 1.162 0.108 0.095    1 0   0 
 7382336 13.781  1-17 5769.4 113.8 110.7 4.391 0.040 0.042 0.980 0.070 0.070    1 0   0 
 7382432 14.446  0-17 5530.9 106.7 106.6 3.892 0.027 0.028 1.210 0.042 0.057  2 1 0   0 
 7382434 13.931  1-17 7219.9 170.8 148.0 4.147 0.037 0.034 1.462 0.076 0.069 10 2 0   0 
 7382555 14.551  1-17 5503.5 106.2 102.3 4.528 0.023 0.037 0.889 0.039 0.056  1 1 0   0 
 7382696 13.809  1-17 5157.5  78.5  80.5 4.513 0.029 0.037 0.902 0.043 0.053  8 1 0   0 
 7382747 15.428  1-17 6030.1 136.8 132.7 4.359 0.043 0.052 1.077 0.071 0.081    1 0   0 
 7382777 15.069  1-17 5828.3 119.4 116.7 4.380 0.045 0.050 1.005 0.072 0.077    1 0   0 
 7382806 14.001  6-10 6889.0 149.4 146.4 4.143 0.037 0.036 1.465 0.081 0.068  1 2 0   0 
 7382810 14.372  1-17 6328.9 148.1 139.5 4.265 0.037 0.037 1.225 0.071 0.079    1 0   0 
 7382864 15.225  1-17 6144.5 135.4 129.7 4.286 0.048 0.051 1.144 0.072 0.084    1 0   0 
 7382871 12.247  0-17 6545.0 137.6 138.2 4.077 0.030 0.031 1.371 0.064 0.056    1 0   0 
 7382890 15.608  4-17 5967.9 130.7 125.6 4.467 0.031 0.039 0.998 0.052 0.061    1 0   0 
 7383021 13.837  4-17 5488.0 107.0 103.2 4.548 0.027 0.039 0.864 0.044 0.052  3 1 0   0 
 7383087 15.477  4-17 6171.9 133.4 126.9 3.958 0.066 0.070 1.350 0.105 0.118    1 0   0 
 7383120 10.902  0-17 5950.9 113.6 107.1 4.158 0.038 0.043 1.087 0.085 0.079    1 0   0 
 7383172 15.814  4-17 5559.3 149.9 158.0 4.350 0.147 0.191 0.924 0.093 0.080  0 1     0 
 7383203 14.082 10-10 6660.1 144.5 138.4 3.961 0.038 0.039 1.521 0.082 0.086    1 0   0 
 7383227 15.908  4-17 5974.8 134.4 126.0 4.248 0.083 0.081 1.093 0.084 0.087    1 0   0 
 7383272 15.099  1-17 5999.3 129.1 119.8 4.123 0.043 0.052 1.174 0.077 0.101    1 0   0 
 7383433 14.200  1-17 6193.1 154.7 128.4 4.159 0.034 0.040 1.232 0.066 0.087    1 0   0 
 7383442 15.588  4-17 5644.1 131.9 125.6 4.291 0.059 0.059 0.953 0.077 0.072  1 1 0   0 
 7383533 12.409  1-17 6037.3 129.6 123.5 4.180 0.056 0.058 1.152 0.076 0.092  2 1 0   0 
 7383659 15.044  1-17 5815.2 108.5 106.3 4.460 0.030 0.042 0.981 0.050 0.066    1 0   0 
 7383674 15.665  1-17 5880.4 119.4 116.1 4.440 0.037 0.049 1.002 0.057 0.068    1 0   0 
 7383764  9.804  0-17 6358.1 134.9 122.3 4.047 0.030 0.033 1.358 0.065 0.068    1 0   0 
 7383840 12.872  4-17 5394.0 123.8 112.8 4.481 0.046 0.051 0.878 0.058 0.062  2 3 0 1 0 
 7383907 13.682  1-17 4994.3  98.3  82.1 3.468 0.080 0.073 0.912 0.159 0.102  2 2 0   0 
 7384015 12.316  0-17 7022.2 144.8 157.5 4.047 0.033 0.033 1.559 0.084 0.081    2 0   0 
 7384312 15.329  4-17 6319.6 130.8 128.6 4.399 0.026 0.033 1.124 0.048 0.061    1 0   0 
 7384429 13.720  1-17 5563.9 115.6 110.1 4.076 0.041 0.039 1.002 0.069 0.064    1 0   0 
 7384678 13.897  1-17 5652.2 107.1 104.4 4.389 0.042 0.043 0.933 0.070 0.065    1 0   0 
 7384817 15.014  1-17 5099.1  99.2  90.4 4.562 0.026 0.035 0.804 0.038 0.050  1 1 0   0 
 7384900 15.834  2-17 4978.9 190.2 111.0 4.556 0.028 0.032 0.793 0.048 0.048  0 1 0   0 
 7385086 14.302 14-15 6549.0 181.0 250.0 4.040 0.264 0.176 1.386 0.193 0.289    2     1 
 7385172 15.980  1-17 5475.8 130.5 114.0 4.303 0.061 0.061 0.901 0.069 0.057  0 1 0   0 
 7385173 15.348  1-17 5596.2 157.1 147.7 3.932 0.052 0.050 1.089 0.075 0.075  2 1 0   0 
 7385225 15.280  1-17 5205.0 100.0  93.9 4.540 0.030 0.039 0.831 0.043 0.054  0 1 0   0 
 7385387 15.876  4-17 5635.6 125.1 121.1 4.439 0.050 0.061 0.939 0.065 0.069  1 1 0   0 
 7385473 13.980  1-17 6112.4 146.9 136.3 4.034 0.031 0.035 1.410 0.058 0.069  0 1 0   0 
 7385509 13.841  2-17 4847.2 144.8 138.5 2.375 0.129 0.129 1.416 0.372 0.307  2 2 0   0 
 7385711 13.661  1-17 7409.4 216.0 213.1 4.301 0.020 0.024 1.401 0.057 0.059    2 0   0 
 7385743 15.935  4-17 5622.4 139.2 132.9 4.120 0.072 0.073 0.990 0.085 0.077  0 1 0   0 
 7385767 15.619  2-17 5923.9 126.5 124.7 4.362 0.052 0.058 1.039 0.071 0.079    1 0   0 
 7385794 15.380  1-17 5288.0 159.0 159.0 4.585 0.039 0.091 0.811 0.087 0.078  0 2     1 
 7385830 15.724  4-17 5653.9 131.2 120.8 4.417 0.051 0.055 0.948 0.070 0.073    1 0   0 
 7385854 15.114  1-17 6072.3 130.7 127.3 4.205 0.043 0.051 1.154 0.073 0.088    1 0   0 
 7385977 14.961  1-17 5633.7 101.3  95.6 4.517 0.023 0.035 0.915 0.040 0.055    1 0   0 
 7385997 14.874  1-17 6114.5 135.8 124.6 4.225 0.047 0.045 1.161 0.071 0.086    1 0   0 
 7386143 14.243  1-17 5786.4 138.9 134.6 3.873 0.040 0.039 0.881 0.053 0.048    1 0   0 
 7386200 14.693  1-17 6184.9 130.5 122.0 3.982 0.042 0.052 1.351 0.074 0.123    1 0   0 
 7386318 14.831  1-17 5176.5 102.7  94.8 4.516 0.036 0.037 0.832 0.050 0.052  0 1 0   0 
 7386391 15.365  1-17 6031.0 189.0 232.0 4.476 0.056 0.224 1.013 0.139 0.126    2     1 
 7386413 15.550  2-17 5926.6 178.4 160.9 3.815 0.067 0.061 1.313 0.180 0.106    1 0   0 
 7386426 15.440  1-17 4972.1  99.2  91.2 4.580 0.024 0.031 0.773 0.036 0.045  1 1 0   0 
 7386431 13.907  1-17 7129.9 173.7 145.1 4.082 0.034 0.034 1.455 0.074 0.065 10 2 0   0 
 7386499 15.255  1-17 6226.3 142.3 130.2 3.983 0.052 0.057 1.360 0.082 0.115    1 0   0 
 7386523 14.905  0-17 5937.7 121.8 121.2 3.867 0.056 0.033 1.268 0.151 0.064  2 1 0   0 
 7386951 14.280  1-17 5430.7 137.5 100.4 4.312 0.038 0.033 0.889 0.067 0.050    1 0   0 
 7386987 15.289  1-17 4964.1  96.7  89.8 4.583 0.023 0.031 0.769 0.036 0.044  8 1 0   0 
 7387045 14.151  1-17 6331.9 130.8 121.2 4.363 0.022 0.031 1.172 0.047 0.066    1 0   0 
 7387081 14.719  1-17 6388.6 129.1 126.7 4.353 0.025 0.036 1.192 0.047 0.064    1 0   0 
 7387200 15.057  1-17 5929.5 118.7 125.8 4.102 0.046 0.058 1.146 0.094 0.096  1 1 0   0 
 7387226 13.236  1-17 6794.8 142.1 139.2 3.789 0.031 0.032 1.748 0.086 0.079 10 2 0   0 
 7387237 15.046  4-17 5903.9 140.8 129.0 4.487 0.022 0.030 0.975 0.040 0.057    1 0   0 
 7387241 12.743  1-17 6054.8 111.0 109.6 4.012 0.035 0.051 1.275 0.075 0.119    1 0   0 
 7387318 15.723  2-17 6179.6 232.0 176.6 4.135 0.055 0.054 1.236 0.106 0.114    1 0   0 
 7387361 15.100  1-17 5485.1 111.8 109.3 4.483 0.034 0.043 0.901 0.056 0.065    1 0   0 
 7387420 14.676  3-16 6212.0 123.3 121.2 4.366 0.028 0.038 1.135 0.053 0.074    1 0   0 
 7387590 14.154  3-16 5153.9 204.3 126.8 3.314 0.075 0.091 1.614 0.235 0.265  2 2 0   0 
 7387593 15.396  1-17 5970.4 182.3 152.9 4.492 0.022 0.031 0.975 0.041 0.053    1 0   0 
 7387639 15.712  1-17 6238.9 141.0 134.5 4.341 0.040 0.049 1.152 0.066 0.077    1 0   0 
 7387924 15.784  4-17 4559.5  85.8  79.6 4.623 0.019 0.023 0.691 0.028 0.029  0 1 0   0 
 7415853 13.182  1-17 5319.7 116.5 112.2 3.826 0.037 0.041 0.930 0.062 0.063  1 1 0   0 
 7415938 14.539  0-17 6343.8 134.5 120.8 4.023 0.030 0.031 1.410 0.066 0.066  2 1 0   0 
 7416013 15.819  1-17 4631.6  98.5  92.3 4.565 0.038 0.036 0.744 0.036 0.038  0 1     0 
 7416042 15.322  1-17 5676.6 128.8 117.5 4.428 0.046 0.052 0.954 0.069 0.072    1 0   0 
 7416073 12.772  0-17 5809.0 109.1 112.4 3.810 0.038 0.036 1.111 0.066 0.058    1 0   0 
 7416081 10.636  0-17 5677.6 111.8 107.0 4.179 0.042 0.040 0.888 0.065 0.057  2 1 0   0 
 7416135 13.283  0-17 4941.4  75.7  69.9 4.486 0.028 0.018 0.803 0.037 0.024  1 1 0   0 
 7416200 15.991  1-17 4893.0  91.8  87.1 4.561 0.037 0.042 0.771 0.043 0.042  0 1 0   0 
 7416204 15.140  1-17 6029.3 115.6 111.7 4.334 0.050 0.054 1.084 0.070 0.078    1 0   0 
 7416235 15.225  1- 3 5830.0 115.1 111.4 4.278 0.054 0.056 1.023 0.077 0.078  0 1 0   0 
 7416281 14.914  1-17 5479.3 101.7 100.4 4.434 0.047 0.050 0.899 0.066 0.065    1 0   0 
 7416306 14.692  1-17 5171.1 115.8 100.9 3.612 0.045 0.061 1.247 0.100 0.141  2 1 0 1 0 
 7416386 15.043  1- 3 5983.8 117.1 110.1 4.196 0.052 0.055 1.121 0.078 0.086    1 0   0 
 7416412 13.213  0-17 5515.2 109.8 109.7 3.807 0.031 0.034 1.194 0.062 0.073    1 0   0 
 7416507 12.623  0-17 6115.4 119.6 119.4 4.134 0.043 0.040 1.006 0.081 0.066    1 0   0 
 7416557 14.805  1-17 5748.7 140.9 123.0 4.251 0.160 0.141 1.000 0.119 0.088    1     0 
 7416616 15.314  1- 3 6004.0 161.0 197.0 4.382 0.108 0.201 0.986 0.144 0.118  0 2     1 
 7416691 14.609 14-15 6031.9 118.5 114.2 4.257 0.040 0.047 1.112 0.073 0.081    1 0   0 
 7416700 15.627 15-17 5557.4 106.9 105.3 4.398 0.057 0.059 0.920 0.069 0.067    1 0   0 
 7416721 14.793  1-17 5280.1 102.4  92.5 4.483 0.041 0.041 0.854 0.058 0.055    1 0   0 
 7416746 15.999  1-17 5409.1  95.0  91.0 4.476 0.045 0.040 0.746 0.040 0.029  0 1 0   0 
 7416760 15.587  2-17 5704.0 114.8 112.5 4.168 0.062 0.063 1.005 0.086 0.077    1 0   0 
 7416762 14.767  1-17 4842.6  90.6  83.3 4.599 0.020 0.027 0.742 0.031 0.039  0 1 0   0 
 7416801 14.887  1-17 5545.4  95.6  93.9 4.521 0.024 0.037 0.900 0.041 0.056    1 0   0 
 7416832 15.932  4-17 4826.2  87.2  82.9 4.533 0.034 0.028 0.777 0.038 0.031  1 1 0   0 
 7416873 15.813  2-17 5077.2  84.8  78.5 4.446 0.038 0.033 0.824 0.038 0.029  1 1 0   0 
 7416874 16.854 10-17 4362.0 153.0 168.0 4.623 0.056 0.024 0.627 0.068 0.056  1 2     1 
 7416884 15.452  4-17 4910.6  93.8  82.1 3.676 0.070 0.074 0.971 0.129 0.105  0 1 0   0 
 7416933 14.379  1-17 5509.0 107.8  99.6 4.296 0.043 0.042 0.909 0.066 0.059    1 0   0 
 7416937 15.274  1-17 5382.1 102.5  97.1 4.461 0.046 0.048 0.876 0.062 0.060  0 1 0   0 
 7416993 14.068  1-17 5507.5  82.2  92.9 4.442 0.029 0.035 1.031 0.046 0.055    1 0   0 
 7417006 13.089  1-17 4757.6  85.3  75.6 3.217 0.092 0.069 1.007 0.219 0.132  2 2 0   0 
 7417040 15.004  1-17 5059.9 107.5  97.3 3.724 0.058 0.072 1.063 0.115 0.130    1 0   0 
 7417045 11.733  1-17 4750.6  80.0  68.2 3.369 0.078 0.056 0.966 0.176 0.092  2 2 0   0 
 7417056 16.146  2- 2 4289.6  83.2  79.7 4.652 0.024 0.024 0.622 0.024 0.023  0 1 0   0 
 7417089 15.690  1-17 5166.4  89.2  80.4 4.445 0.045 0.036 0.832 0.049 0.036  0 1 0   0 
 7417092 15.306  1-17 4832.1  88.7  82.1 4.610 0.020 0.026 0.728 0.031 0.037  1 1 0   0 
 7417105 14.927  1-17 4989.4 102.4  90.2 3.745 0.056 0.063 0.984 0.105 0.106  0 1 0   0 
 7417205 15.304  1- 3 6277.1 129.9 121.3 4.056 0.074 0.073 1.319 0.084 0.091    1 0   0 
 7417206 14.595  1-17 5763.5 111.0 106.3 4.332 0.045 0.046 0.987 0.075 0.074    1 0   0 
 7417248 15.033  1-17 5637.5 106.6 103.9 4.370 0.047 0.048 0.943 0.073 0.070    1 0   0 
 7417348 14.597  1-17 6036.4 114.5 111.4 4.327 0.041 0.044 1.089 0.071 0.078    1 0   0 
 7417498 14.749  1-17 5618.3 114.9 109.5 4.100 0.049 0.046 0.995 0.078 0.071    1 0   0 
 7417536 15.285  1-17 5733.9 110.8 105.5 4.314 0.052 0.052 0.980 0.075 0.073    1 0   0 
 7417635 12.734  0-17 6273.1 130.2 119.5 4.187 0.034 0.036 1.201 0.058 0.074    1 0   0 
 7417675 15.928  1-17 4934.3  83.4  81.0 3.331 0.126 0.135 1.242 0.202 0.234  0 2 0   0 
 7417697 14.008  1-17 5324.4 107.2 100.2 4.161 0.035 0.033 0.957 0.048 0.046    1 0   0 
 7417722 17.022  2- 2 4880.9 108.1 101.5 4.519 0.048 0.047 0.788 0.039 0.038  0 1 1   0 
 7417732 12.091  0-17 5985.3 117.5 114.3 4.239 0.039 0.036 1.172 0.064 0.075  1 1 0   0 
 7417734 15.381  1-17 5534.4 109.5 105.2 4.152 0.056 0.055 0.943 0.070 0.065    1 0   0 
 7417767 14.560  1-17 5074.0  85.5  79.3 4.613 0.017 0.027 0.743 0.027 0.040  1 1 0   0 
 7417787 15.761  4-17 5006.7  86.6  80.4 4.495 0.042 0.036 0.829 0.047 0.037  1 1 0   0 
 7417829 13.601  0-17 5586.2 103.8 102.0 4.473 0.037 0.043 0.870 0.058 0.062    1 0   0 
 7417858 13.479  0-17 5789.5 113.8 107.6 4.308 0.042 0.040 0.946 0.071 0.065    1 0   0 
 7417871 14.720  1-17 5996.7 105.7 102.3 4.448 0.024 0.035 1.025 0.044 0.061    1 0   0 
 7417880 15.389  1-17 5508.0 113.8 108.2 4.026 0.099 0.090 0.988 0.083 0.079    1 0   0 
 7418102 14.283  1-17 5515.7 101.6  91.6 4.590 0.015 0.025 0.822 0.025 0.037    1 0   0 
 7418129 11.758  0-17 6475.5 129.8 116.3 3.749 0.028 0.025 1.754 0.072 0.065  2 1 0   0 
 7418170 14.758  1-17 5744.8 122.4 114.2 3.753 0.044 0.043 1.316 0.071 0.075    1 0   0 
 7418173 13.331  0-17 5066.2 100.6  86.0 3.468 0.057 0.079 1.348 0.151 0.206  0 2 0   0 
 7418183 16.258 14-17 4688.8  89.9  85.2 4.567 0.031 0.029 0.748 0.036 0.033  0 1 0   0 
 7418191 14.596  1-17 5975.0 119.8 109.7 4.229 0.045 0.046 1.102 0.072 0.083    1 0   0 
 7418282 12.694  0- 1 6328.3 110.7 116.9 3.735 0.032 0.055 1.659 0.071 0.183    1 0   0 
 7418301 15.019  1-17 5498.7  88.5  89.2 4.473 0.027 0.037 0.997 0.044 0.057    1 0   0 
 7418359 10.141  1-17 6542.0 131.0 126.2 3.785 0.027 0.027 1.681 0.075 0.064 11 1 0   0 
 7418367 13.749  1-17 6584.5 138.8 115.9 3.701 0.026 0.027 1.815 0.068 0.066  2 1 0   0 
 7418404 15.164  1-17 5875.6 113.1 106.9 4.227 0.050 0.052 1.060 0.078 0.082    1 0   0 
 7418439 14.601  1-17 5158.5  87.5  88.4 4.545 0.032 0.024 0.736 0.043 0.033  0 1 0   0 
 7418474 14.952  1-17 6155.4 121.3 111.5 4.085 0.044 0.050 1.265 0.065 0.101    1 0   0 
 7418503 15.857  1-17 5635.9 107.7 104.5 4.359 0.067 0.066 0.944 0.071 0.070    1 0   0 
 7418527 15.856  1-17 5004.4  84.0  79.3 4.467 0.034 0.028 0.813 0.035 0.027  1 1 0   0 
 7418564 15.840  1-17 4567.8  78.9  75.4 4.600 0.023 0.023 0.713 0.031 0.029  1 1 0   0 
 7418565 15.582  2- 3 4851.2  83.4  83.0 3.059 0.137 0.145 1.307 0.243 0.270  2 2 0   0 
 7418641 13.747  1-17 6047.2 119.8 113.8 4.301 0.039 0.040 1.039 0.072 0.070    1 0   0 
 7418658 14.395 11-13 6464.2 137.9 115.6 4.121 0.037 0.036 1.179 0.056 0.075    1 0   0 
 7418687 14.597  1-17 4949.0  81.5  78.0 3.184 0.081 0.097 1.384 0.201 0.239  2 2 0   0 
 7418700 15.273  1-17 5670.4  99.0  94.0 4.512 0.026 0.037 0.920 0.043 0.054    1 0   0 
 7418733 13.943  0-17 6271.8 125.5 125.1 3.812 0.061 0.032 1.316 0.175 0.056  2 1 0   0 
 7418762 14.348  0-17 5051.5  89.2  85.0 3.384 0.078 0.092 1.102 0.196 0.196  2 2 0   0 
 7418766 14.893  0-17 5435.6 118.2 109.0 3.734 0.033 0.035 1.101 0.067 0.068  2 1 0   0 
 7418796 16.283  7- 7 4180.1  51.1  71.9 4.607 0.032 0.021 0.642 0.022 0.017  0 1 0   0 
 7418807 15.856  1-17 5363.4 103.6  92.4 4.410 0.064 0.059 0.869 0.062 0.051    1 0   0 
 7418810 13.665  1-17 5937.5 105.6 105.0 4.380 0.034 0.039 1.066 0.063 0.069    1 0   0 
 7418854 14.380  1-17 5761.3 115.7 113.3 4.009 0.058 0.045 1.098 0.102 0.075    1 0   0 
 7418914 14.844  1-17 6098.0 115.5 114.7 4.311 0.043 0.047 1.117 0.070 0.079    1 0   0 
 7418950 14.695  1-17 6020.6 117.4 113.7 4.272 0.044 0.047 1.101 0.074 0.080    1 0   0 
 7418952 14.555  1-17 4330.1  76.9  69.2 4.633 0.019 0.017 0.648 0.021 0.018  1 1 0   0 
 7418989 15.415  1-17 5550.1 104.1 103.8 4.414 0.051 0.055 0.918 0.068 0.067    1 0   0 
 7418990 16.873  7- 7 4409.1  90.1  86.7 4.592 0.028 0.025 0.707 0.031 0.031  0 1 1   0 
 7419039 15.460  1-17 4548.1  77.5  74.3 4.587 0.024 0.021 0.727 0.031 0.028  1 1 0   0 
 7419049 15.559  1-17 5723.7 111.6 110.6 4.104 0.079 0.086 1.041 0.094 0.081    1 0   0 
 7419058 15.572  2-17 5678.7 105.4 101.8 4.403 0.056 0.063 0.955 0.068 0.070    1 0   0 
 7419067 13.267  0-17 6250.9 128.8 115.7 4.032 0.033 0.038 1.334 0.065 0.100    1 0   0 
 7419105 14.261  1-17 5763.4 118.2 109.0 3.877 0.041 0.040 1.195 0.068 0.071    1 0   0 
 7419149 13.859  1-17 5647.8 113.1 107.4 3.905 0.036 0.038 1.129 0.066 0.068    1 0   0 
 7419248 16.363  7- 7 4217.8  58.3  61.1 4.589 0.027 0.020 0.665 0.033 0.018  0 1 0   0 
 7419286 14.685  1-17 6147.0 165.0 220.0 4.371 0.093 0.201 1.044 0.167 0.125    2     1 
 7419318 12.990  0-17 5259.6 100.5  94.0 4.512 0.032 0.037 0.863 0.050 0.055  0 1 0 0 0 
 7419453 15.105  1-17 6119.0 164.0 200.0 4.475 0.067 0.216 0.988 0.141 0.116    2     1 
 7419526 15.514  2- 3 5791.0 110.6 108.6 4.219 0.061 0.062 1.025 0.083 0.079    1 0   0 
 7419556 14.356  1-17 4897.5  84.9  80.7 3.401 0.082 0.094 1.138 0.201 0.207  0 2 0   0 
 7419577 14.358  1-17 5280.7  83.7  81.3 4.514 0.024 0.035 0.927 0.040 0.051  0 1 0   0 
 7420134 15.019  1-17 5653.4 116.5 112.4 4.024 0.055 0.047 1.045 0.077 0.071    1 0   0 
 7420139 13.912  2-15 6057.5 113.9 112.8 4.340 0.037 0.040 1.091 0.067 0.071    1 0   0 
 7420147 15.175  1-17 5545.0 115.7 109.7 4.104 0.052 0.051 0.964 0.071 0.068    1 0   0 
 7420162 14.131 11-15 6463.8 119.8 130.2 4.273 0.033 0.033 1.265 0.059 0.062    1 0   0 
 7420291 13.186  0-17 6119.0 120.5 118.3 4.312 0.038 0.040 1.079 0.070 0.071    1 0   0 
 7420307 15.647  1-17 5603.0 118.5 112.5 4.000 0.069 0.062 1.040 0.077 0.075    1 0   0 
 7420470 13.954  1-17 5979.0 130.4 124.2 3.754 0.060 0.042 1.393 0.185 0.078    1 0   0 
 7420474 14.227  1-17 5758.2 116.1 109.1 4.278 0.043 0.045 0.995 0.075 0.075    1 0   0 
 7420545 14.728  0-17 5391.8 145.9 156.5 3.276 0.043 0.026 1.969 0.086 0.072  2 2 0   0 
 7420548 14.876  1-17 6011.0 180.0 198.0 4.466 0.056 0.210 1.030 0.139 0.126    2     1 
 7420592 14.881  1-17 5459.3 112.0 103.1 4.389 0.048 0.044 0.892 0.069 0.060    1 0   0 
 7420604 15.113  1-17 5406.3 110.5  97.5 4.383 0.049 0.042 0.878 0.066 0.052    1 0   0 
 7420640 15.384  1- 3 5956.1 109.0 113.2 4.042 0.056 0.066 1.186 0.105 0.095  0 1 0   0 
 7420733 14.946  1-17 4976.8  97.1  91.2 4.576 0.033 0.043 0.769 0.047 0.048  0 1     0 
 7420739 15.123  1-17 5736.7 117.1 111.5 4.281 0.047 0.049 0.987 0.076 0.075    1 0   0 
 7420811 14.943  1-17 6169.3 132.5 122.7 4.140 0.039 0.047 1.233 0.065 0.089    1 0   0 
 7420877 13.264  0-17 5913.1 117.9 114.5 4.293 0.041 0.041 1.003 0.073 0.069    1 0   0 
 7420924 15.081  1- 3 5522.2 119.3 118.0 3.833 0.045 0.046 1.160 0.072 0.076    1 0   0 
 7420955 14.654  1-17 5629.0 169.0 152.0 4.415 0.149 0.182 0.768 0.124 0.053    2     1 
 7420967 13.699  1-17 5756.4 126.4 121.1 3.983 0.039 0.036 0.857 0.054 0.048    1 0   0 
 7420968 15.740  1-17 5272.7  83.9  74.2 4.252 0.057 0.060 0.875 0.035 0.027    1 0   0 
 7421047 15.729  2- 3 5737.4 103.5  98.9 4.496 0.032 0.044 0.938 0.051 0.058    1 0   0 
 7421087 14.062  1-17 5567.0 102.7 103.5 4.454 0.037 0.045 0.923 0.062 0.068    1 0   0 
 7421134 15.472  1-17 5512.3 117.8 110.6 4.176 0.073 0.071 0.931 0.070 0.064  0 1 0   0 
 7421282 13.686  1-17 6064.3 113.8 110.8 4.376 0.031 0.041 1.085 0.060 0.076    1 0   0 
 7421320 13.472  1-17 6163.9 128.3 117.8 4.104 0.045 0.044 1.254 0.065 0.096    1 0   0 
 7421324 12.957  0-17 6748.2 151.1 135.3 4.176 0.031 0.030 1.305 0.052 0.043    1 0   0 
 7421340 15.309  1-17 5819.8 114.3 111.4 4.196 0.050 0.054 1.047 0.085 0.082    1 0   0 
 7421426 13.674  1-17 6127.2 116.0 113.8 4.350 0.033 0.041 1.114 0.063 0.077    1 0   0 
 7421448 13.858  1-17 5863.3 117.0 113.5 4.127 0.043 0.045 1.074 0.098 0.077    1 0   0 
 7421507 15.326  1-17 4999.9  94.9  89.0 4.583 0.023 0.031 0.772 0.036 0.045  1 1 0   0 
 7421555 13.643  1-17 5704.6 115.7 110.7 4.291 0.082 0.083 0.976 0.078 0.075    1     0 
 7421715 14.379  1-17 5731.3 122.6 118.8 4.068 0.052 0.045 1.023 0.082 0.068    1 0   0 
 7421754 15.436  1-17 5871.2 117.5 112.2 4.238 0.060 0.061 1.053 0.081 0.082    1 0   0 
 7421761 15.718  1-17 4186.0  62.2  52.3 4.629 0.033 0.027 0.632 0.021 0.018  1 1 0   0 
 7421773 14.160  1-17 5912.9 118.7 109.9 4.251 0.041 0.046 1.066 0.075 0.081    1 0   0 
 7421791 15.356  0-17 5996.8 130.3 119.5 4.371 0.041 0.038 0.790 0.057 0.050  2 1 0   0 
 7421876 11.606  0-17 6941.6 140.2 152.2 3.947 0.027 0.029 1.790 0.063 0.073 11 2 0   0 
 7421886 14.160  1-17 5708.0 128.4 122.3 3.910 0.038 0.038 0.907 0.054 0.051    1 0   0 
 7421974 15.246  1-17 5558.0 114.6 110.8 4.340 0.066 0.063 0.921 0.071 0.066  0 1 0   0 
 7421992 15.383  1-17 5663.8 119.7 113.4 3.954 0.059 0.054 1.095 0.077 0.075    1 0   0 
 7422019 15.067  1-17 6076.1 115.0 111.8 4.350 0.042 0.049 1.096 0.066 0.077  1 1 0   0 
 7422028 14.450  6-12 6690.2 143.9 134.3 3.956 0.049 0.049 1.532 0.087 0.090    1 0   0 
 7422040 14.937  1-17 5273.8  98.0  94.0 4.562 0.024 0.036 0.827 0.037 0.053  0 1 0   0 
 7422045 15.605  1-17 5629.2 117.8 113.3 4.155 0.062 0.062 0.979 0.079 0.073    1 0   0 
 7422128 14.038  1-17 5963.9 105.0 112.8 4.133 0.039 0.043 1.159 0.072 0.091    1 0   0 
 7422308 15.645  2-17 5700.3 105.3 101.9 4.466 0.039 0.052 0.950 0.056 0.064    1 0   0 
 7422436 15.651  2-17 5831.0 107.0 104.6 4.435 0.041 0.054 0.991 0.059 0.069    1 0   0 
 7422486 11.636  0-17 6137.0 117.2 114.1 4.284 0.035 0.037 1.108 0.067 0.070    1 0   0 
 7422529 15.424  1- 3 5572.7 112.1 108.9 4.348 0.054 0.052 0.924 0.071 0.067    1 0   0 
 7422574 14.758  1-17 5576.3  99.3  94.5 4.552 0.019 0.029 0.874 0.032 0.046    1 0   0 
 7422586 15.598  2- 3 5801.2 107.5 105.1 4.432 0.044 0.056 0.984 0.061 0.070    1 0   0 
 7422610 15.628  1-17 5358.4 120.6 115.9 3.895 0.122 0.114 1.020 0.133 0.105  0 1 0   0 
 7422662 15.561  1-17 4997.7  94.7  89.5 4.580 0.025 0.033 0.774 0.039 0.045  1 1 0   0 
 7422680 13.382  0-17 4225.9  46.3  66.4 4.571 0.033 0.015 0.670 0.043 0.014  0 1 0   0 
 7422715 13.350  0-17 5774.9 112.3 106.4 4.347 0.042 0.041 0.932 0.071 0.065    1 0   0 
 7422752 14.508  1-17 5971.9 107.9 101.7 3.920 0.041 0.052 1.447 0.072 0.138    1 0   0 
 7422766 11.581  0-17 6174.3 120.8 117.2 4.289 0.039 0.039 1.059 0.071 0.070    1 0   0 
 7422772 15.724  2- 3 6034.1 118.6 114.5 4.175 0.071 0.069 1.152 0.080 0.092    1 0   0 
 7422821 14.804  1-17 5086.3 109.7  92.8 3.530 0.064 0.084 1.316 0.140 0.192  0 1 0   0 
 7422831 15.029  1-17 5893.2 119.9 117.4 3.939 0.064 0.055 1.200 0.125 0.080    1 0   0 
 7422855 14.695  1-17 5614.0 152.0 152.0 4.587 0.036 0.144 0.858 0.089 0.089  6 2     1 
 7422905  9.932  0-17 5711.6 107.3 103.0 4.321 0.040 0.040 0.897 0.067 0.060    1 0   0 
 7422927 15.142  1-17 5522.6 103.6 102.3 4.466 0.054 0.070 0.905 0.060 0.063    1     0 
 7422951 15.356  1-17 5622.0 152.0 152.0 4.544 0.053 0.158 0.869 0.097 0.088    2     1 
 7422994 16.746  2- 2 4887.4 119.1 113.3 4.515 0.051 0.051 0.790 0.041 0.040  0 1 1   0 
 7422996 15.784  1-17 5257.5 121.4 112.2 3.651 0.083 0.095 1.296 0.137 0.152  0 1 0   0 
 7423052 14.399  1-17 5705.6 111.7 112.2 4.091 0.053 0.046 1.035 0.097 0.075    1 0   0 
 7423061 13.548  0-17 5144.2  89.1  86.3 4.550 0.021 0.032 0.863 0.034 0.045  0 1 0   0 
 7423110 13.862  2-17 5431.2 119.0 113.8 3.884 0.037 0.038 0.922 0.058 0.055  0 1 0   0 
 7423142 14.767  1-17 5586.5 110.1 107.4 4.220 0.047 0.047 0.944 0.072 0.067    1 0   0 
 7423238 15.693  1-17 5529.1 113.4 109.5 4.319 0.055 0.058 0.913 0.070 0.063    1 0   0 
 7423241 14.758  1-17 5465.2 103.8  97.0 4.399 0.047 0.045 0.894 0.069 0.061    1 0   0 
 7423284 15.457  1- 3 5364.2  99.1  89.6 4.419 0.053 0.047 0.869 0.064 0.052    1 0   0 
 7423355 15.685  1-17 4638.5  80.0  74.9 4.597 0.024 0.026 0.722 0.034 0.032  0 1 0   0 
 7423367 15.753  2-17 5546.9 102.1  96.9 4.490 0.041 0.053 0.908 0.055 0.061    1 0   0 
 7423384 13.980  1-17 5556.1 106.5 101.7 4.156 0.043 0.042 0.949 0.070 0.065    1 0   0 
 7423395 12.193  0-17 6048.4 107.5  97.7 3.883 0.026 0.048 1.516 0.054 0.153    1 0   0 
 7423467 15.435  1-17 5640.8 117.6 113.1 4.342 0.054 0.053 0.946 0.075 0.071    1 0   0 
 7423502 13.932  1-17 5779.4 116.7 108.2 3.815 0.034 0.034 1.210 0.059 0.065    1 0   0 
 7423546 14.798  1-17 5520.0 166.0 149.0 4.461 0.104 0.169 0.851 0.111 0.074    2     1 
 7423644 14.416  1-17 5831.0 109.8 103.5 4.160 0.042 0.048 1.071 0.089 0.083  0 1 0   0 
 7423752 15.094  1-17 6433.6 139.1 143.5 3.976 0.049 0.053 1.434 0.087 0.098    1 0   0 
 7426796 13.113  0-17 6265.8 124.6 126.0 3.679 0.053 0.045 1.564 0.184 0.089    1 0   0 
 7426846 15.284  1-17 5913.4 117.9 112.4 4.277 0.058 0.059 1.057 0.077 0.080    1 0   0 
 7426856 15.159  1-17 5719.0 112.3 108.6 4.373 0.051 0.053 0.969 0.073 0.074    1 0   0 
 7426877 11.792  0-17 6247.1 125.5 106.6 4.234 0.032 0.037 1.148 0.062 0.069 11 1 0   0 
 7426928 14.396  1-17 6024.8 128.7 125.6 3.808 0.061 0.049 1.364 0.181 0.083    1 0   0 
 7426935 15.392  1-17 5419.6 101.5  98.8 4.529 0.029 0.044 0.871 0.045 0.057  0 1 0   0 
 7426973 13.981  1-17 6138.3 125.5 125.2 3.858 0.057 0.044 1.287 0.155 0.065  0 1 0   0 
 7427013 15.975  4-17 5206.9  96.5  87.8 4.455 0.054 0.047 0.839 0.053 0.042  1 1 0   0 
 7427072 15.460  1-17 5736.8 106.0 102.3 4.446 0.040 0.052 0.965 0.059 0.068    1 0   0 
 7427089 15.964  2-17 5055.0 105.5  95.7 3.640 0.095 0.110 1.139 0.161 0.170  0 1 0   0 
 7427124 13.656  1-17 5818.0 139.0 156.0 4.554 0.036 0.204 0.937 0.099 0.110    2     1 
 7427126 15.877  4-17 5633.0 117.7 113.7 4.111 0.076 0.077 0.998 0.082 0.076    1 0   0 
 7427127 13.713  1-17 6032.0 162.0 180.0 4.508 0.054 0.216 1.014 0.140 0.126    2     1 
 7427176 11.089  0-17 6422.2 138.2 116.4 4.096 0.042 0.042 1.240 0.053 0.078    1 0   0 
 7427184 15.718  1-17 5359.2 100.2  94.6 4.579 0.024 0.034 0.813 0.042 0.048  0 1 0   0 
 7427218 14.712  1-17 6258.0 169.0 225.0 4.449 0.056 0.224 1.087 0.158 0.144    2     1 
 7427245 15.407  1-17 5831.7 104.9 101.7 4.490 0.029 0.040 0.958 0.048 0.058    1 0   0 
 7427265 15.921  2-17 5651.8 110.1 105.9 4.392 0.065 0.071 0.947 0.069 0.070    1 0   0 
 7427355 15.008  4-17 6057.0 190.0 233.0 4.393 0.108 0.201 0.960 0.142 0.116    2     1 
 7427367 15.334  1-17 5986.3 113.1 107.3 4.171 0.058 0.058 1.135 0.080 0.090    1 0   0 
 7427428 14.471  1-17 5816.5 124.5 114.4 3.860 0.046 0.042 1.231 0.071 0.073    1 0   0 
 7427465 12.886  0- 1 6944.8 151.9 146.2 4.128 0.030 0.030 1.355 0.059 0.050    2 0   0 
 7427475 14.049 10-10 6658.3 140.5 140.6 4.121 0.037 0.036 1.395 0.073 0.063    1 0   0 
 7427602 15.163  4-17 6023.4 111.9 109.9 4.354 0.046 0.052 1.076 0.068 0.077    1 0   0 
 7427625 14.556 14-15 6094.9 109.2 105.4 4.416 0.025 0.036 1.071 0.046 0.065    1 0   0 
 7427755 15.224  1-17 5206.3  78.5  71.5 4.355 0.030 0.027 0.855 0.032 0.024  0 1 0   0 
 7427783 15.767  1-17 4807.8  90.4  86.6 4.559 0.030 0.029 0.765 0.039 0.036  1 1 0   0 
 7427825 14.672  1-17 5985.2 105.4 109.5 4.038 0.043 0.055 1.210 0.097 0.100    1 0   0 
 7427843 15.672  4-17 4713.8  86.5  79.0 4.610 0.021 0.025 0.718 0.031 0.034  7 1 0   0 
 7427850 13.644  1-17 6194.4 116.3 119.5 4.363 0.026 0.033 1.138 0.053 0.068    1 0   0 
 7427921 14.761  1-17 5720.9 110.7 114.4 3.690 0.040 0.039 1.304 0.068 0.073    1 0   0 
 7427940 15.525  2-17 5333.7 100.9  92.4 4.450 0.051 0.049 0.864 0.062 0.054  0 1 0   0 
 7427979 15.299  1-17 5453.0 111.5 107.7 3.989 0.047 0.048 0.990 0.065 0.067    1 0   0 
 7428031 15.297  1-17 5936.5 109.5 111.4 4.006 0.062 0.062 1.188 0.118 0.088    1 0   0 
 7428099 15.430  1-17 5876.8 111.9 109.1 4.309 0.055 0.055 1.033 0.075 0.078    1 0   0 
 7428156 13.818  2-17 6641.6 126.4 127.1 4.230 0.027 0.030 1.407 0.058 0.061    3 0   0 
 7428268 15.788  1-17 5269.8  99.1  89.1 4.450 0.051 0.045 0.850 0.058 0.048  0 1 0   0 
 7428276 15.680  1-17 5283.2  98.5  85.9 4.425 0.050 0.042 0.852 0.058 0.044  1 1 0   0 
 7428316 14.800  1-17 5918.5 115.8 106.5 4.226 0.044 0.046 1.079 0.075 0.083    1 0   0 
 7428366 15.313  0-17 5439.6 109.2 103.4 3.911 0.023 0.026 1.188 0.035 0.049  2 1 0   0 
 7428383 15.915  1-17 4309.3  78.7  78.0 4.696 0.017 0.018 0.591 0.018 0.019  0 1 0   0 
 7428403 15.576  1-17 5203.6  94.3  90.1 4.554 0.028 0.040 0.821 0.042 0.053  0 1 0   0 
 7428411 14.928  1-17 5013.3  90.1  86.0 4.590 0.021 0.029 0.768 0.033 0.045  7 1 0   0 
 7428421 15.578  1-17 5261.5  97.8  91.0 4.496 0.043 0.045 0.849 0.054 0.054  0 1 0   0 
 7428429 13.526  1-17 4907.3  86.3  78.7 3.289 0.094 0.080 1.015 0.225 0.161  2 2 0   0 
 7428440 15.866  2-17 5611.7 108.1 104.5 4.292 0.066 0.066 0.942 0.072 0.068    1 0   0 
 7428488 15.529  2- 3 5915.0 110.2 108.2 4.367 0.049 0.055 1.035 0.070 0.076    1 0   0 
 7428567 15.487  1-17 5513.9 111.0 107.8 3.965 0.052 0.051 1.029 0.069 0.070    1 0   0 
 7428620 15.501  2- 3 4924.6  90.9  83.1 3.560 0.080 0.090 1.068 0.172 0.166  0 1 0   0 
 7428749 14.001 10-10 6426.4 142.2 127.0 4.095 0.033 0.035 1.307 0.056 0.059    1 0   0 
 7428754 15.159  4-17 5710.6 102.0  99.6 4.442 0.039 0.048 0.962 0.060 0.069    1 0   0 
 7428766 15.925  2-17 5260.2  98.1  89.0 4.470 0.052 0.049 0.848 0.056 0.050    1 0   0 
 7428801 14.834  1-17 5798.4 115.6 112.9 3.948 0.055 0.045 1.153 0.085 0.076    1 0   0 
 7428813 14.072  1-17 5784.6 114.2 107.6 4.074 0.053 0.045 1.079 0.122 0.078    1 0   0 
 7428908 15.606  2-17 5551.0 108.6 103.2 4.248 0.057 0.057 0.928 0.069 0.064    1 0   0 
 7428929 14.894  1-17 5342.9  94.5  80.3 4.183 0.038 0.035 0.885 0.049 0.036  0 1 0   0 
 7428930 15.001  1-17 5733.7 113.3 109.6 4.032 0.063 0.052 1.075 0.097 0.076    1 0   0 
 7429081 15.500  4-17 5033.3  91.1  85.5 4.581 0.024 0.033 0.777 0.038 0.046  0 1 0   0 
 7429099 15.687  2-17 5313.7  98.0  92.7 4.539 0.031 0.044 0.848 0.044 0.056    1 0   0 
 7429206 15.412  1- 3 5905.2 106.0 103.4 4.414 0.040 0.051 1.020 0.060 0.071    1 0   0 
 7429258 14.907  1-17 5698.0 113.4 110.8 4.042 0.059 0.049 1.054 0.087 0.073    1 0   0 
 7429268 15.750  1-17 4883.6  82.0  82.0 3.159 0.091 0.107 1.288 0.218 0.252  2 2 0   0 
 7429272 15.199  1-17 5268.8  96.0  84.6 4.429 0.046 0.037 0.849 0.058 0.043  0 1 0   0 
 7429273 14.155  1-17 6090.0 121.5 106.0 4.147 0.036 0.040 1.195 0.066 0.089    1 0   0 
 7429282 15.992  1-17 4690.2 103.5 101.1 4.571 0.043 0.058 0.744 0.057 0.047  0 1     0 
 7429287 11.443  0-17 5643.9 111.3 107.4 3.992 0.036 0.034 0.889 0.056 0.049    1 0   0 
 7429328 15.919  1-17 4982.7  90.1  83.0 4.546 0.035 0.037 0.792 0.043 0.043  0 1 0   0 
 7429350 15.939  4-17 4963.8  98.2  88.2 3.630 0.089 0.101 1.051 0.164 0.150  0 1 0   0 
 7429361 15.126  1-17 4898.0  88.7  80.4 4.580 0.024 0.030 0.766 0.036 0.042  1 1 0   0 
 7429375 15.449  1-17 5809.3 110.0 107.0 4.247 0.058 0.059 1.024 0.080 0.078    1 0   0 
 7429392 15.577  1-17 5789.7 103.4 100.5 4.457 0.037 0.050 0.973 0.055 0.065    1 0   0 
 7429406 15.158  4-17 5073.4 108.8  96.8 3.671 0.062 0.079 1.144 0.124 0.157  0 1 0   0 
 7429412 15.660  4-17 5288.1 116.2 110.7 3.789 0.066 0.069 1.122 0.106 0.109    1 0   0 
 7429429 16.768  4- 4 4900.2 106.8  96.7 4.469 0.037 0.057 0.810 0.037 0.029  0 1 1   0 
 7429465 13.175  0-17 5856.9 104.0 103.3 4.411 0.034 0.042 1.010 0.063 0.074    1 0   0 
 7429524 14.886 14-15 5968.1 101.5 109.5 4.102 0.043 0.053 1.169 0.081 0.099    1 0   0 
 7429602 15.319  1-17 5002.9  89.1  82.9 3.487 0.082 0.099 1.239 0.165 0.209  0 2 0   0 
 7429684 14.603  1-17 5560.3  98.5  99.0 4.463 0.037 0.047 0.921 0.059 0.066    1 0   0 
 7429753 15.069  4-17 5259.6 115.9 108.1 3.741 0.051 0.060 1.184 0.096 0.113  0 1 0   0 
 7429784 14.420  1-17 5776.9 109.9 112.4 3.713 0.035 0.035 1.318 0.059 0.064    1 0   0 
 7429795 15.274  4-17 5682.7 111.1 109.5 4.131 0.058 0.059 1.010 0.086 0.075    1 0   0 
 7429981 14.458  1-17 5384.1 103.7  96.3 4.444 0.044 0.043 0.876 0.065 0.059    1 0   0 
 7430002 15.903  1-17 5523.0 166.0 149.0 4.566 0.029 0.162 0.933 0.083 0.102    2     1 
 7430026 14.381  1-17 6094.5 117.5 103.5 4.053 0.038 0.051 1.267 0.067 0.113    1 0   0 
 7430086 15.867  2-17 4986.6  97.2  87.1 3.595 0.097 0.110 1.110 0.171 0.174    1 0   0 
 7430101 15.565  2- 3 5815.5 108.7 106.5 4.155 0.062 0.066 1.062 0.094 0.083    1 0   0 
 7430110 15.692  2-17 5450.7 106.8  98.9 4.175 0.062 0.060 0.910 0.064 0.056    1 0   0 
 7430135 14.396  1-17 5534.2 109.8 102.8 4.197 0.044 0.043 0.931 0.069 0.063    1 0   0 
 7430161 14.321  1-17 5534.4 114.4 108.9 4.063 0.045 0.043 0.977 0.069 0.066    1 0   0 
 7430162 13.159  2- 3 4904.4  81.9  83.2 3.070 0.180 0.205 1.386 0.437 0.289  2 2     0 
 7430184 15.180  1-17 4767.5  79.1  68.4 3.441 0.079 0.074 0.953 0.159 0.083  0 2 0   0 
 7430225 14.026  1-17 5786.6 112.7 107.2 4.092 0.049 0.046 1.074 0.114 0.079    1 0   0 
 7430243 14.704  1-17 5711.0  98.4  93.5 4.521 0.020 0.031 0.920 0.036 0.051    1 0   0 
 7430269 14.923  1-17 5862.3 107.3 105.6 4.385 0.043 0.050 1.015 0.069 0.075    1 0   0 
 7430318 14.693  1-17 5045.8 108.6  97.8 3.773 0.050 0.059 0.999 0.094 0.105  0 1 0   0 
 7430333 14.804  1-17 5588.8 112.4 107.6 4.121 0.048 0.047 0.974 0.074 0.069    1 0   0 
 7430397 14.422  1-17 5989.4 105.0 101.3 4.434 0.026 0.038 1.036 0.047 0.065    1 0   0 
 7430515 15.122  4-17 5788.3 113.9 111.3 3.987 0.143 0.134 1.130 0.120 0.107    1     0 
 7430557 15.525  1-17 5015.6 104.6  92.7 3.777 0.065 0.072 0.971 0.102 0.098  0 1 0   0 
 7430593 13.592  0-17 5028.2 108.7  98.3 3.741 0.039 0.055 1.180 0.091 0.116  0 1 0   0 
 7430609 13.551  0-17 5407.3  99.5  86.2 4.146 0.036 0.031 0.866 0.051 0.038  1 1 0   0 
 7430713 11.944  0-17 6650.3 134.8 128.5 3.926 0.038 0.041 1.472 0.074 0.090    1 0   0 
 7430781 13.881  1-17 6782.0 166.0 262.0 4.170 0.153 0.187 1.335 0.189 0.231    2     1 
 7430809 13.969  1-17 5881.7 118.7 115.2 4.228 0.043 0.041 0.905 0.068 0.058    1 0   0 
 7430823 14.993  1-17 4757.4  87.1  79.4 4.605 0.020 0.025 0.728 0.030 0.035  1 1 0   0 
 7430827 14.312  1-17 5537.5 113.4 109.8 3.712 0.037 0.040 1.327 0.068 0.082    1 0   0 
 7430913 14.734  1-17 5560.6  96.6  97.5 4.476 0.034 0.044 0.919 0.055 0.065    1 0   0 
 7430972 15.277  1-17 4866.0  88.3  76.5 3.636 0.067 0.068 0.960 0.134 0.097  0 1 0   0 
 7430986 15.906  2-17 5082.4  90.7  83.5 4.500 0.044 0.039 0.816 0.048 0.041  0 1 0   0 
 7431012 14.641  1-17 5740.4 106.4 103.7 4.391 0.044 0.048 0.975 0.071 0.074  1 1 0   0 
 7431025 15.930  4-17 5239.1 116.6 107.5 3.654 0.089 0.101 1.276 0.146 0.157  0 1 0   0 
 7431027 15.176  4-17 5622.3 107.8 104.7 4.333 0.051 0.050 0.940 0.072 0.068  1 1 0   0 
 7431037 14.908  1-17 5537.4 100.9 100.7 4.449 0.041 0.048 0.916 0.063 0.068    1 0   0 
 7431513 14.215  1-17 5068.2 101.4  93.7 3.657 0.054 0.073 1.163 0.117 0.164  0 1 0   0 
 7431523 15.712  1-17 4966.2  89.5  83.5 4.588 0.024 0.032 0.762 0.038 0.043  1 1 0   0 
 7431624 13.432  1-17 6222.6 119.4 113.5 4.308 0.035 0.037 1.126 0.065 0.069    1 0   0 
 7431692 14.587 14-15 5948.8 100.2 112.0 4.078 0.042 0.054 1.171 0.091 0.097    1 0   0 
 7431695 15.833  4-17 4995.1  87.1  81.1 4.531 0.037 0.035 0.798 0.045 0.041  0 1 0   0 
 7431768 15.898  1-17 5263.1  88.1  78.8 4.386 0.050 0.043 0.852 0.048 0.036    1 0   0 
 7431773 14.162 14-15 6202.9 116.7 111.8 3.965 0.035 0.048 1.376 0.069 0.127    1 0   0 
 7431824 14.763  1-17 5405.1 100.0  96.3 4.447 0.044 0.044 0.881 0.065 0.061    1 0   0 
 7431844 14.653  1-17 5587.9 105.7 102.8 4.247 0.045 0.045 0.939 0.071 0.066    1 0   0 
 7431846 14.721  1-17 5411.2 100.0  86.4 4.322 0.041 0.036 0.881 0.060 0.047    1 0   0 
 7431904 15.910  4-17 4683.9  79.8  76.1 4.569 0.028 0.024 0.747 0.035 0.031  1 1 0   0 
 7431970 11.116  0-17 5811.5 110.4 114.1 3.926 0.057 0.036 1.239 0.148 0.066  8 1 0   0 
 7431974 15.431  1-17 5567.4 111.7 107.7 4.260 0.051 0.050 0.931 0.070 0.065    1 0   0 
 7432029 12.625  0-17 6296.2 114.2 126.2 4.298 0.032 0.037 1.196 0.062 0.076  6 1 0   0 
 7432036 12.840  0-17 6171.7 108.3 109.2 4.459 0.022 0.032 0.991 0.037 0.053    1 0   0 
 7432037 15.809  4-17 5054.6  92.1  83.5 4.497 0.041 0.034 0.812 0.048 0.038  0 1 0   0 
 7432038 14.932  1-17 5817.0 115.8 110.8 4.274 0.044 0.047 1.019 0.076 0.077    1 0   0 
 7432082 12.944  0-17 5047.3  96.2  85.4 3.529 0.069 0.077 1.024 0.157 0.151  2 3 0   0 
 7432098 15.126  1-17 4639.8  83.3  75.0 4.602 0.021 0.023 0.719 0.030 0.031  1 1 0   0 
 7432159 15.562  1-17 5619.6 108.7 105.4 4.341 0.057 0.055 0.939 0.072 0.069    1 0   0 
 7432241 15.415  1-17 5703.7 100.7  97.8 4.456 0.037 0.047 0.955 0.057 0.066  1 1 0   0 
 7432266 15.966  1-17 5136.5  95.0  87.5 4.508 0.044 0.044 0.824 0.049 0.046  7 1 0   0 
 7432276 14.213  1-17 5712.2 109.1 103.0 4.292 0.034 0.040 1.070 0.060 0.068    1 0   0 
 7432278 14.881  1-17 5616.6 103.8 102.0 4.410 0.044 0.048 0.937 0.070 0.070    1 0   0 
 7432288 12.633  4-16 6296.3 110.3 112.1 3.747 0.029 0.053 1.673 0.064 0.182    1 0   0 
 7432291 15.108  1-17 5447.8 116.1 112.2 3.643 0.046 0.049 1.407 0.083 0.103    1 0   0 
 7432318 15.933  1-17 5414.4  96.4  93.4 4.534 0.030 0.044 0.866 0.045 0.057    1 0   0 
 7432444 14.521  1-17 5674.5 102.4 100.5 4.414 0.041 0.046 0.954 0.068 0.071    1 0   0 
 7432473 14.161  1-17 5780.8 111.8 106.8 4.286 0.041 0.044 1.002 0.074 0.075    1 0   0 
 7432476 15.608  1-17 5234.0 142.0 158.0 4.608 0.036 0.084 0.836 0.060 0.103  9 2     1 
 7432479 13.515  8-17 5857.0 177.0 195.0 4.117 0.357 0.153 0.939 0.132 0.108  3 2     1 
 7432506 15.127  1-17 5460.5 106.4  97.3 4.376 0.048 0.044 0.891 0.068 0.058    1 0   0 
 7432510 12.760  0-17 5738.3 108.6 103.7 4.297 0.040 0.040 0.904 0.067 0.061    1 0   0 
 7432605 15.814  1-17 5567.3 114.3 108.5 4.044 0.073 0.067 1.001 0.076 0.073    1 0   0 
 7432608 14.896  1-17 5150.2 113.3 104.5 3.816 0.045 0.055 1.022 0.081 0.094  0 1 0   0 
 7432614 15.927  1-17 5534.6 109.8 104.1 4.167 0.069 0.067 0.940 0.070 0.066    1 0   0 
 7432616 14.102 10-10 6504.1 128.1 138.9 4.116 0.035 0.036 1.354 0.066 0.060    1 0   0 
 7432631 14.074 14-15 6210.0 119.3 111.9 3.992 0.033 0.039 1.375 0.065 0.105    1 0   0 
 7432681 13.838  1-17 5511.4  88.3  85.4 4.487 0.022 0.032 0.986 0.040 0.054  1 1 0   0 
 7432686 14.068  1-17 5907.6 115.4 112.7 4.191 0.043 0.043 1.012 0.081 0.071    1 0   0 
 7432700 15.546  4-17 5514.4 115.4 110.6 3.951 0.055 0.054 1.041 0.072 0.072    1 0   0 
 7432719 14.234  1-17 5688.2 100.4  94.9 4.469 0.030 0.040 0.951 0.052 0.065    1 0   0 
 7432756 15.656  1-17 5377.1 105.3  98.6 4.457 0.050 0.051 0.874 0.062 0.058    1 0   0 
 7432931 14.224  1-17 5401.4 118.7 116.4 3.681 0.034 0.042 1.345 0.069 0.094    1 0   0 
 7432936 14.307 14-15 6329.1 121.7 113.8 3.898 0.038 0.046 1.481 0.076 0.131    1 0   0 
 7432948 15.837  1-17 5081.0 153.0 153.0 4.518 0.077 0.063 0.765 0.090 0.057  0 2     1 
 7432962 15.115  1-17 5560.6 114.1 109.4 3.955 0.052 0.051 1.055 0.072 0.071    1 0   0 
 7433112 15.277  1-17 5091.1  91.1  83.5 4.526 0.036 0.037 0.815 0.047 0.047  1 1 0   0 
 7433125 12.879  0-17 5965.3 120.1 121.9 4.427 0.034 0.038 0.945 0.063 0.065    1 0   0 
 7433154 15.868  1-17 5452.6 111.6 103.4 4.149 0.075 0.074 0.918 0.066 0.060  6 1 0   0 
 7433164 14.087 10-10 6164.9 117.8 110.4 4.001 0.035 0.049 1.330 0.068 0.122    1 0   0 
 7433208 15.905  2- 3 5585.8 116.9 110.7 3.998 0.086 0.076 1.034 0.083 0.079    1 0   0 
 7433229 15.638  1-17 5703.4 112.4 112.7 4.090 0.071 0.072 1.037 0.091 0.078    1 0   0 
 7433232 15.400  1-17 5692.0 113.2 112.7 4.100 0.063 0.063 1.027 0.089 0.076    1 0   0 
 7433239 15.084  1-17 5974.2 107.5 103.0 4.426 0.032 0.043 1.035 0.053 0.067    1 0   0 
 7433256 15.284  1-17 5876.4 110.5 106.3 4.180 0.052 0.056 1.081 0.086 0.085    1 0   0 
 7433262 14.977  1-17 5924.2 114.9 111.0 4.312 0.049 0.050 1.050 0.075 0.078    1 0   0 
 7433279 13.515  0-17 6570.2 126.7 133.3 3.851 0.028 0.049 1.518 0.062 0.152  2 1 0   0 
 7433284 13.140  0-17 6243.2 120.4 117.6 4.195 0.039 0.040 1.066 0.071 0.075    1 0   0 
 7433322 15.749  1-17 5126.6  83.5  79.8 4.402 0.040 0.039 0.840 0.032 0.027  0 1 0   0 
 7433333 14.833  1-17 5123.2  91.7  83.0 4.508 0.037 0.034 0.823 0.051 0.047  0 1 0   0 
 7433412 13.128  0-17 5904.7 121.4 116.8 4.068 0.040 0.038 0.932 0.066 0.056    1 0   0 
 7433435 15.520  1-17 5374.4 101.9  89.0 4.376 0.053 0.045 0.871 0.062 0.047    1 0   0 
 7433513 15.407  1-17 5511.3 112.6 106.1 4.086 0.065 0.063 0.959 0.070 0.068  3 1 0   0 
 7433548 15.709  1-17 5557.1 112.1 107.2 4.112 0.070 0.070 0.966 0.074 0.070    1 0   0 
 7433560 15.334  1-17 6021.1 113.2 112.3 3.946 0.077 0.078 1.271 0.126 0.102    1 0   0 
 7433573 13.348  1-17 6085.8  92.2 107.5 3.657 0.032 0.054 1.838 0.066 0.157    1 0   0 
 7433585 14.914  1-17 5752.2 115.4 111.0 3.974 0.058 0.050 1.116 0.085 0.075    1 0   0 
 7433614 15.056  1-17 5785.7 111.6 107.5 4.255 0.055 0.057 1.012 0.078 0.077    1 0   0 
 7433664 14.835  1-17 6052.0 115.9 113.2 4.311 0.046 0.050 1.099 0.072 0.079    1 0   0 
 7433703 13.846  1-17 6275.3 130.3 122.4 4.055 0.035 0.037 1.336 0.062 0.067    1 0   0 
 7433713 14.377  1-17 5616.6 115.1 109.1 4.009 0.044 0.042 1.039 0.071 0.068    1 0   0 
 7433752 13.945  1-17 5723.3 126.4 112.5 3.891 0.048 0.035 1.265 0.077 0.060  1 1 0   0 
 7433857 15.964  1-17 4952.5  96.6  86.7 3.587 0.103 0.115 1.071 0.180 0.164  2 1 0   0 
 7433870 14.999  1-17 4766.8  87.7  74.9 2.901 0.103 0.078 0.957 0.234 0.124  2 2 0   0 
 7433873 16.283  3- 4 4854.5  89.5  85.0 4.534 0.037 0.032 0.780 0.039 0.034  0 1 0   0 
 7433909 14.088 10-10 6301.1 124.5 122.2 4.285 0.034 0.046 1.206 0.066 0.076    1 0   0 
 7433927 15.093 14-15 5871.6 105.0 102.5 4.418 0.037 0.048 1.011 0.059 0.072    1 0   0 
 7433931 14.008  1-17 5146.8  79.0  86.0 2.456 0.114 0.057 1.240 0.386 0.251  2 2 0   0 
 7434031 15.777 15-15 4936.1  83.5  81.2 3.243 0.081 0.100 1.317 0.200 0.243  2 2 0   0 
 7434040 17.469  6- 9 3737.0  27.0  36.9 4.972 0.074 0.034 0.248 0.018 0.019  0 1     0 
 7434060 14.720  1-17 6036.6 149.1 148.2 4.039 0.038 0.047 1.250 0.081 0.131    1 0   0 
 7434164 14.193  1-17 5933.7 106.3 106.1 4.135 0.039 0.047 1.134 0.080 0.093    1 0   0 
 7434171 14.070 14-15 6492.2 132.7 132.1 4.138 0.036 0.037 1.339 0.066 0.059    3 0   0 
 7434273 13.046  0-17 5932.0 100.3 106.8 4.100 0.032 0.048 1.198 0.067 0.104    1 0   0 
 7434287 12.721  0-17 6135.3 123.6 110.8 4.050 0.033 0.036 1.346 0.060 0.076    1 0   0 
 7434302 15.406  1-17 5505.7 100.4  98.0 4.480 0.039 0.051 0.904 0.055 0.064    1 0   0 
 7434342 13.239  1-17 6436.1 127.9 127.4 3.991 0.036 0.042 1.233 0.085 0.071    1 0   0 
 7434353 11.615  0-17 5556.7 104.6  97.9 4.149 0.038 0.036 0.878 0.060 0.052  6 1 0   0 
 7434397 14.434 15-15 5276.3 119.7 115.0 3.783 0.039 0.049 1.134 0.080 0.092  1 1 0   0 
 7434463 15.444  1-17 5286.4  84.8  74.6 4.291 0.040 0.038 0.870 0.038 0.028  1 1 1   0 
 7434505 14.371  1-17 5783.7 114.7 112.3 4.233 0.044 0.047 1.017 0.080 0.078    1 0   0 
 7434516 15.863  2-17 5650.1 113.0 108.8 4.314 0.073 0.072 0.953 0.073 0.071    1 0   0 
 7434531 14.429  1-17 5226.8 136.4 115.3 3.486 0.054 0.077 1.508 0.134 0.186  0 2 0   0 
 7434540 14.215 11-13 6161.2 121.6 117.2 4.101 0.042 0.042 1.255 0.064 0.095    1 0   0 
 7434639 15.721  1-17 5563.4 107.9 106.7 4.419 0.055 0.061 0.921 0.066 0.067    1 0   0 
 7434641 15.963  1-17 4504.2  86.6  80.0 4.653 0.018 0.020 0.647 0.026 0.026  1 1 0   0 
 7434729 13.871  1-17 5564.9 113.4 109.6 4.001 0.043 0.041 0.944 0.062 0.058    1 0   0 
 7434779 14.080  1-17 5974.8 125.8 125.0 3.804 0.092 0.087 1.352 0.154 0.110    1 0   0 
 7434824 15.355  1-17 5277.4  83.1  73.9 4.332 0.039 0.036 0.862 0.041 0.030  0 1 0   0 
 7434875 15.067  1-17 4910.3  81.3  76.5 4.519 0.034 0.025 0.789 0.042 0.032  2 1 0 0 0 
 7434957 13.087  0-17 5533.2 107.0 104.8 4.221 0.040 0.039 0.932 0.066 0.060    1 0   0 
 7434974 13.310  0-17 6578.7 132.8 124.2 3.738 0.084 0.078 1.712 0.131 0.138    1 0   0 
 7435077 13.947  1-17 6121.9 126.5 123.5 4.209 0.043 0.042 0.958 0.071 0.063    1 0   0 
 7435131 15.764  2- 2 5414.6 116.4 111.9 3.849 0.070 0.067 1.098 0.095 0.092    1 0   0 
 7435154 13.342  0-17 5132.6 114.4 107.9 3.750 0.043 0.059 1.095 0.089 0.119  0 1 0   0 
 7435175 15.095  1-17 5416.8 104.9  92.6 4.194 0.046 0.042 0.897 0.060 0.048    1 0   0 
 7435249 15.513  1-17 5037.9  91.8  85.0 4.547 0.032 0.036 0.801 0.043 0.046  0 1 0   0 
 7435286 13.099  0-17 6551.2 129.1 126.6 3.842 0.032 0.050 1.515 0.066 0.157 10 3 0   0 
 7435515 12.049  0-17 5615.8  98.7  96.5 4.277 0.034 0.037 1.049 0.058 0.063    1 0   0 
 7435526 13.825  1-17 5384.9 102.6  96.1 4.265 0.036 0.035 0.971 0.052 0.050    1 0   0 
 7435529 15.657  4-17 5542.8 118.6 112.3 4.034 0.062 0.057 0.996 0.072 0.070    1 0   0 
 7435583 15.872  2-17 5680.8 114.6 112.2 4.049 0.081 0.076 1.046 0.089 0.079    1 0   0 
 7435623 15.345  1-17 4939.2  83.8  84.1 4.600 0.027 0.024 0.688 0.033 0.027  0 1 0   0 
 7435662 14.763  1-17 5870.8 109.8 108.0 4.375 0.042 0.047 1.020 0.070 0.077    1 0   0 
 7435702 14.405 14-15 6035.3 107.9 105.0 4.400 0.030 0.040 1.066 0.055 0.071    1 0   0 
 7435737 15.874  1-17 4746.1  79.9  76.4 4.566 0.029 0.027 0.755 0.037 0.033  0 1 0   0 
 7435780 15.013  1-17 6430.5 128.6 128.8 4.252 0.043 0.044 1.266 0.062 0.066    1 0   0 
 7435803 14.699  1-17 5571.3 105.2 104.0 4.403 0.044 0.047 0.924 0.070 0.069    1 0   0 
 7435804 14.161  1-17 6122.8 108.7 109.6 4.377 0.028 0.037 1.109 0.052 0.067  0 1 0   0 
 7435817 15.552  2-17 5390.1 107.7  97.9 4.424 0.051 0.048 0.876 0.066 0.056    1 0   0 
 7435842 17.955  6- 9 2979.1  89.4  47.5 5.202 0.006 0.007 0.109 0.002 0.002  0 1     0 
 7435878 13.685  4-17 5169.8 122.1 110.1 3.736 0.049 0.063 1.142 0.096 0.124  2 1 0   0 
 7435901 15.457  1-17 4955.2  90.9  83.9 4.566 0.027 0.032 0.781 0.039 0.044  1 1 0   0 
 7435904 14.679  1-17 5221.9  93.4  91.4 4.593 0.019 0.030 0.783 0.033 0.046    1 0   0 
 7435944 14.549  1-17 5369.3  94.9  92.9 4.539 0.025 0.039 0.861 0.039 0.057  1 1 0   0 
 7435990 15.323  1-17 5444.3  99.2  99.0 4.510 0.031 0.045 0.885 0.047 0.060  0 1 0   0 
 7436003 13.274  0-17 6443.7 127.5 110.7 3.720 0.030 0.052 1.701 0.065 0.175    1 0   0 
 7436067 15.584  4-17 5085.7  91.2  85.8 4.572 0.026 0.035 0.791 0.039 0.049  0 1 0   0 
 7436072 15.884  1-17 4694.4  86.0  79.0 4.613 0.021 0.026 0.712 0.032 0.033  1 1 0   0 
 7436076 14.912  1-17 5688.7 112.9 107.9 3.933 0.044 0.044 1.120 0.070 0.071  8 1 0   0 
 7436177 13.871 14-15 6027.0 116.3 113.2 3.899 0.056 0.051 1.293 0.152 0.082  3 1 0   0 
 7436215 15.161  1-17 5182.1  97.4  88.9 4.500 0.039 0.037 0.834 0.053 0.050  1 1 0   0 
 7436233 15.146  1-17 5017.6  99.0  87.9 3.536 0.074 0.093 1.222 0.155 0.201  0 1 0   0 
 7436293 13.832  1-17 6408.2 145.4 127.8 4.275 0.038 0.035 1.179 0.062 0.066    1 0   0 
 7436299 15.347  1-17 5804.9 111.9 106.8 4.105 0.056 0.061 1.079 0.107 0.082    1 0   0 
 7436342 15.783  2-17 5907.4 113.5 109.9 4.225 0.176 0.220 1.072 0.136 0.101    1     0 
 7436372 15.594  2-17 5470.8 103.7  99.9 4.441 0.051 0.056 0.897 0.064 0.064    1 0   0 
 7436437 15.994  4-16 5190.7 113.1 106.1 3.873 0.075 0.076 0.976 0.092 0.087    1 0   0 
 7436506 15.762  1-17 5171.5  96.9  88.2 4.504 0.042 0.042 0.831 0.051 0.049  0 1 0   0 
 7438922 15.903  1-17 5211.6 100.9  95.2 4.562 0.028 0.040 0.813 0.044 0.052  1 1 0   0 
 7438997 15.378  1-17 3860.0  92.0 116.0 4.752 0.040 0.048 0.544 0.040 0.054  0 2     1 
 7439000 14.850  1-17 5746.5 117.7 115.9 4.063 0.059 0.052 1.065 0.112 0.077    1 0   0 
 7439029 14.239  1-17 5911.9 111.2 119.8 4.076 0.044 0.054 1.146 0.104 0.090    1 0   0 
 7439038 15.724  1-17 5566.1 101.7  97.6 4.524 0.030 0.042 0.894 0.046 0.055    1 0   0 
 7439042 15.464  1-17 5681.4 119.2 115.6 4.157 0.058 0.058 0.999 0.085 0.075    1 0   0 
 7439050 14.722  1-17 4628.6  79.4  74.4 4.564 0.026 0.019 0.745 0.034 0.026  2 1 0   0 
 7439054 15.181  1-17 5675.7 101.5  98.1 4.449 0.039 0.049 0.951 0.060 0.068    1 0   0 
 7439063 14.297 15-17 6052.1 111.0 110.4 4.349 0.038 0.044 1.088 0.068 0.077    1 0   0 
 7439089 15.686  3-17 5615.1 114.3 110.0 4.231 0.195 0.248 0.966 0.114 0.084    1     0 
 7439105 15.948  1-17 5484.0 115.3 105.3 4.331 0.067 0.063 0.901 0.068 0.058    1 0   0 
 7439127 14.426  1-17 5628.2  99.4  97.8 4.470 0.032 0.042 0.937 0.054 0.066    1 0   0 
 7439140 11.040  0-17 6495.8 146.3 138.2 4.220 0.032 0.030 1.259 0.057 0.052    3 0   0 
 7439161 13.208  0-17 6071.9 121.9 103.8 4.166 0.037 0.039 1.135 0.070 0.082    1 0   0 
 7439209 15.619  4-17 5917.8 109.2 103.7 4.481 0.028 0.038 0.978 0.048 0.058    1 0   0 
 7439213 14.578  1-17 5556.0  97.0  93.0 4.544 0.019 0.032 0.882 0.034 0.049    1 0   0 
 7439239 14.853  1-17 5665.6 110.2 107.5 4.412 0.043 0.048 0.951 0.070 0.072    1 0   0 
 7439250 15.283  1-17 5651.3 111.9 107.3 4.335 0.053 0.052 0.949 0.074 0.070    1 0   0 
 7439255 14.405  1-17 5691.6 113.2 106.8 4.259 0.044 0.045 0.974 0.074 0.072    1 0   0 
 7439271 13.632  1-17 5735.9 109.6 105.1 4.238 0.042 0.044 0.996 0.076 0.075    1 0   0 
 7439276 15.717  2- 3 5772.1 110.5 106.1 4.326 0.063 0.063 0.992 0.075 0.075    1 0   0 
 7439278 15.100  1-17 5677.4 113.7 107.7 4.281 0.047 0.049 0.965 0.074 0.072    1 0   0 
 7439291 14.329 14-15 6313.4 121.1 116.5 4.348 0.030 0.037 1.142 0.052 0.067    1 0   0 
 7439316 15.835  1-17 4600.2  81.2  75.2 4.615 0.021 0.024 0.702 0.030 0.031  0 1 0 0 0 
 7439425 14.310 14-15 6148.4 116.1 123.9 3.837 0.045 0.056 1.454 0.117 0.137    1 0   0 
 7439473 15.197  1-17 5762.2 101.7 100.1 4.453 0.034 0.045 0.972 0.054 0.068    1 0   0 
 7439521 14.730  1-17 5631.9 110.8 106.7 4.314 0.046 0.046 0.945 0.072 0.068  1 1 0   0 
 7439609 14.742  1-17 6080.3 116.4 103.1 4.138 0.037 0.043 1.198 0.066 0.092    1 0   0 
 7439764 15.291  1-17 4851.2  83.2  76.2 4.560 0.029 0.028 0.771 0.039 0.038  0 1 0   0 
 7439770 15.670  2- 3 5992.1 116.9 112.5 4.324 0.056 0.059 1.073 0.073 0.079    1 0   0 
 7439808 14.760  1-17 5832.5 111.7 109.0 4.205 0.043 0.048 1.050 0.081 0.081    1 0   0 
 7440155 15.509  1-17 5928.7 119.0 110.2 4.195 0.054 0.056 1.098 0.080 0.086    1 0   0 
 7440161 12.667  0-17 5065.1  70.8  70.7 2.752 0.044 0.068 2.272 0.171 0.283  2 2 0   0 
 7440175 15.116  1-17 5689.8 111.9 110.3 4.138 0.051 0.050 1.010 0.087 0.075    1 0   0 
 7440201 15.375  1-17 5699.2 111.8 105.7 4.306 0.043 0.044 0.968 0.074 0.072  2 1 0   0 
 7440253 15.941  1-17 5436.9 103.4 100.7 4.572 0.034 0.043 0.823 0.056 0.058    1     0 
 7440310 15.266  1-17 5769.3 116.0 111.1 4.303 0.050 0.050 0.994 0.076 0.075    1 0   0 
 7440322 12.895  0-17 6470.7 117.0 130.5 4.273 0.032 0.032 1.268 0.059 0.063    3 0   0 
 7440325 15.260  1- 3 6044.0 114.4 103.3 4.096 0.048 0.053 1.210 0.075 0.101    1 0   0 
 7440368 14.566  1-17 6295.0 121.4 123.4 4.312 0.036 0.038 1.188 0.059 0.076    1 0   0 
 7440380 14.826  1-17 5994.7 109.7 108.1 4.392 0.034 0.044 1.056 0.060 0.074    1 0   0 
 7440395 15.942  4-17 5463.0 101.6  98.8 4.510 0.035 0.049 0.887 0.049 0.060  0 1 0   0 
 7440411 14.639  1-17 6015.5 119.0 117.4 3.934 0.053 0.048 1.262 0.141 0.081    1 0   0 
 7440416 14.898  1-17 5813.5 116.5 112.0 4.260 0.167 0.224 1.027 0.123 0.093    1     0 
 7440521 13.892  1-17 6462.1 129.0 129.7 4.303 0.025 0.037 1.256 0.051 0.068    1 0   0 
 7440597 15.923  2-16 5770.0 116.3 112.8 4.242 0.065 0.066 1.009 0.081 0.078    1 0   0 
 7440603 15.968  2-17 5207.0 102.7  92.2 4.493 0.045 0.045 0.838 0.054 0.049  1 1 0   0 
 7440654 15.662  1-17 5311.0 159.0 159.0 4.620 0.035 0.098 0.814 0.071 0.094  0 2     1 
 7440706 14.249  1-17 5676.4 103.6 100.7 4.433 0.037 0.044 0.954 0.065 0.070    1 0   0 
 7440715 14.796  2-16 4901.5  84.1  82.8 3.142 0.080 0.101 1.340 0.206 0.258  2 2 0 1 0 
 7440748 14.196  1-17 4904.8  74.9  70.0 4.573 0.019 0.029 0.821 0.029 0.040  2 1 0 0 0 
 7440852 15.186  1- 3 5592.9 111.7 107.6 4.299 0.048 0.048 0.934 0.071 0.067    1 0   0 
 7440880 15.984  2-16 4270.6  79.1  66.1 4.641 0.019 0.022 0.647 0.023 0.019  1 1 0   0 
 7440934 13.666  2-16 6733.0 138.7 133.7 4.179 0.035 0.032 1.383 0.074 0.061    3 0   0 
 7440978 14.043  2-16 6245.6 113.3 111.9 4.371 0.025 0.035 1.141 0.048 0.068    1 0   0 
 7440992 14.252  1-17 5732.5 119.8 114.3 3.942 0.041 0.040 1.131 0.070 0.071    1 0   0 
 7441020 14.958  2-16 5918.5 111.8 110.5 4.394 0.038 0.047 1.032 0.064 0.075    1 0   0 
 7441022 15.750  4-17 5736.7 114.0 112.6 4.175 0.061 0.063 1.017 0.088 0.078    1 0   0 
 7441033 15.766  2-16 4637.8  86.1  79.2 4.627 0.019 0.023 0.692 0.028 0.030  1 1 0   0 
 7441108 15.303  2-16 5655.8 120.8 114.3 4.182 0.052 0.051 0.980 0.080 0.073    1 0   0 
 7441442 15.924  4-16 5351.6 101.1  85.5 4.340 0.053 0.048 0.869 0.055 0.041  0 1 0   0 
 7441504 13.057  2-16 6284.6 107.9 114.1 3.772 0.028 0.054 1.622 0.065 0.174    1 0   0 
 7445098 14.337  1-17 5617.7 111.3 107.0 3.795 0.035 0.037 1.236 0.063 0.074 11 1 0   0 
 7445154 15.869  1-17 5066.9 118.0 101.6 3.648 0.081 0.098 1.152 0.146 0.166  0 1 0   0 
 7445157 15.293  1-17 5010.0 104.2  90.6 3.563 0.073 0.092 1.188 0.152 0.195  2 1 0   0 
 7445171 14.454  1-17 5861.0 163.0 203.0 4.546 0.042 0.168 0.957 0.107 0.119    2     1 
 7445196 15.089  1-17 5060.9  87.4  82.3 4.573 0.024 0.033 0.790 0.037 0.049  0 1 0   0 
 7445197 14.190 14-15 6169.5 123.8 118.7 4.265 0.036 0.044 1.163 0.067 0.079    1 0   0 
 7445206 15.386  1-17 5686.6 114.6 108.9 4.286 0.059 0.060 0.968 0.075 0.072    1 0   0 
 7445310 14.415  1-17 6287.5 122.1 124.8 4.290 0.035 0.044 1.198 0.065 0.077    1 0   0 
 7445313 14.968  1-17 4588.1  73.0  69.0 4.713 0.016 0.019 0.591 0.014 0.018  1 1 0   0 
 7445342 14.785  0-17 5009.1 103.0  96.5 3.692 0.049 0.067 1.121 0.110 0.139  2 1 0   0 
 7445437 15.611  1-17 5700.4 102.1  98.7 4.457 0.040 0.052 0.953 0.057 0.066  1 1 0   0 
 7445445 14.338  1-17 5695.9 104.1 102.6 4.548 0.018 0.027 0.877 0.030 0.039    1 0 0 0 
 7445556 14.501  1-17 5669.9 100.1  91.2 4.245 0.034 0.037 1.117 0.050 0.064    1 0   0 
 7445593 13.005  0-17 6402.5 127.9 120.5 4.089 0.060 0.059 1.190 0.068 0.081    1     0 
 7445621 15.234  1-17 5828.7 115.0 110.6 4.097 0.053 0.060 1.094 0.108 0.084    1 0   0 
 7445622 15.856  4-17 5102.8 117.2 103.5 3.678 0.075 0.090 1.151 0.136 0.154  0 1 0   0 
 7445654 15.125  1-17 5753.2 119.0 116.5 4.045 0.063 0.054 1.077 0.111 0.077    1 0   0 
 7445664 16.090  7- 7 4368.2  75.1  69.0 4.595 0.023 0.018 0.702 0.026 0.024  0 1 0   0 
 7445690 12.946 14-15 6666.3 137.4 137.5 4.198 0.043 0.044 1.357 0.069 0.060  5 3 0   0 
 7445769 15.724  1-17 5455.6  99.6  96.5 4.549 0.027 0.040 0.859 0.043 0.053    1 0   0 
 7445773 14.162 10-10 6583.3 122.2 123.0 4.340 0.019 0.026 1.255 0.036 0.042    1 0   0 
 7445783 15.167  1-17 5637.9 109.2 106.0 4.452 0.038 0.046 0.941 0.061 0.068    1 0   0 
 7445924 14.055  1-17 6116.0 115.5 108.3 4.136 0.031 0.041 1.216 0.064 0.089    1 0   0 
 7446025 15.867  2-17 5859.0 142.7 122.6 4.058 0.081 0.073 1.123 0.127 0.096    1 0   0 
 7446072 11.592  0-17 6159.0 122.2 118.5 4.307 0.064 0.063 0.982 0.069 0.065    1     0 
 7446101 14.658  1-17 5999.7 107.4 105.3 4.113 0.039 0.049 1.183 0.073 0.100    1 0   0 
 7446104 14.221 10-10 6457.0 135.9 122.6 4.149 0.037 0.040 1.162 0.057 0.076  1 1 0   0 
 7446124 15.836  1-17 5804.5 114.9 111.3 4.459 0.042 0.056 0.971 0.060 0.066    1 0   0 
 7446140 15.136  1-17 6054.6 120.1 119.4 4.273 0.048 0.052 1.154 0.066 0.076    1 0   0 
 7446226 15.686  2-17 5405.5 112.2  95.4 4.213 0.059 0.058 0.893 0.060 0.046  0 1 0   0 
 7446282 15.963  4-17 5086.1  96.0  88.1 4.499 0.045 0.041 0.816 0.048 0.041  0 1 0   0 
 7446313 14.011  1-17 6201.6 116.9 116.9 4.389 0.033 0.039 1.041 0.057 0.065    1 0   0 
 7446368 15.634  1-17 5125.3  97.5  90.7 4.534 0.035 0.040 0.818 0.045 0.050  0 1 0   0 
 7446389 14.988  1-17 6148.7 117.7 115.6 3.942 0.051 0.059 1.359 0.097 0.122    1 0   0 
 7446414 15.507  1-17 5894.1 115.4 109.1 4.178 0.056 0.059 1.089 0.086 0.086    1 0   0 
 7446416 15.808  4-17 5734.1 106.4 103.0 4.453 0.043 0.057 0.960 0.059 0.066    1 0   0 
 7446495 15.297  1-17 5746.3 118.4 116.5 4.054 0.064 0.058 1.070 0.106 0.079    1 0   0 
 7446534 15.015  1-17 5702.9 102.4  95.8 4.512 0.023 0.035 0.927 0.040 0.054    1 0   0 
 7446631 14.162  1-17 6042.3 116.5 107.2 4.084 0.043 0.047 1.256 0.064 0.101    1   1 0 
 7446728 14.961  1-17 5469.1 114.7 101.3 4.303 0.046 0.043 0.898 0.065 0.054  0 1 0   0 
 7446790 15.290  1-17 4655.8  91.1  83.1 4.635 0.018 0.022 0.683 0.027 0.030  0 1 0   0 
 7446937 14.360  1-17 5905.3 104.4 102.9 4.420 0.032 0.043 1.022 0.056 0.072    1 0   0 
 7447005 15.119  1-17 5438.9 109.8 103.6 4.424 0.049 0.048 0.888 0.068 0.061    1 0   0 
 7447006 14.697  1-17 4839.3  79.6  73.0 4.560 0.028 0.027 0.769 0.039 0.037  1 1 0   0 
 7447024 14.457  1-17 5628.9  96.6  91.6 4.506 0.024 0.034 0.923 0.040 0.051    1 0   0 
 7447027 15.251  1-17 5941.4 121.0 116.9 4.311 0.052 0.053 1.057 0.076 0.079    1 0   0 
 7447123 14.940  1-17 5574.0 122.3 115.3 4.017 0.047 0.045 1.017 0.071 0.069    1 0   0 
 7447238 13.027  0-17 5852.4 109.1 106.3 4.303 0.037 0.038 1.065 0.069 0.071    1 0   0 
 7447446 15.505  2-17 5951.8 113.8 114.4 3.959 0.076 0.071 1.222 0.121 0.093    1 0   0 
 7447479 12.265  0-17 5004.0 136.0 136.0 4.552 0.071 0.038 0.716 0.093 0.050  2 2     1 
 7447511 13.368  1-17 5374.4  98.2  90.6 4.421 0.042 0.039 0.884 0.064 0.055    1 0   0 
 7447538 15.953  4-17 5892.5 114.4 110.6 4.281 0.077 0.076 1.048 0.079 0.080    1 0   0 
 7447545 15.818  1-17 4429.4  80.4  78.2 4.649 0.017 0.020 0.649 0.025 0.024  0 1 0   0 
 7447574 15.764  4-17 5445.0 189.0 189.0 4.465 0.108 0.148 0.783 0.125 0.062  0 2     1 
 7447645 11.968  0-17 5932.6 110.0 108.4 4.331 0.038 0.039 1.055 0.071 0.071    1 0   0 
 7447890 14.941  1-17 6279.1 135.1 121.6 4.118 0.048 0.049 1.288 0.063 0.079    1 0   0 
 7447895 14.709  1-17 5413.5 107.2  99.8 4.418 0.047 0.044 0.881 0.068 0.058  1 1 0 1 0 
 7447948 14.870  1-17 5391.0 118.0 114.4 3.874 0.045 0.047 1.068 0.072 0.075  0 1 0   0 
 7447968 13.357  1-17 6417.5 121.8 122.8 4.313 0.030 0.033 1.200 0.052 0.063    1 0   0 
 7448023 15.678  2-17 4342.4  80.3  77.8 4.646 0.018 0.020 0.648 0.023 0.022  8 1 0   0 
 7448053 15.788  4-17 5331.0 187.0 187.0 4.625 0.042 0.084 0.731 0.079 0.057  0 2     1 
 7448106 15.060  1-17 4961.3  91.8  84.9 3.501 0.080 0.094 1.170 0.172 0.205  0 1 0   0 
 7448123 18.827  6- 9 3317.4  41.9  44.7 5.185 0.088 0.017 0.118 0.005 0.008  0 1 0   0 
 7448136 15.373  1-17 5701.5 111.9 108.5 4.189 0.059 0.060 0.997 0.082 0.075    1 0   0 
 7448230 14.751  1-17 6684.0 187.0 322.0 4.321 0.087 0.203 1.255 0.200 0.200    2     1 
 7448261 14.430  1-17 6292.0 169.0 206.0 4.395 0.072 0.203 1.060 0.173 0.115    2     1 
 7448275 11.445  1-17 5239.0 158.0 142.0 3.652 0.893 0.298 1.075 0.216 0.264  2 2     1 
 7448302 11.445  0-17 5097.1 109.7  92.4 3.546 0.050 0.064 1.331 0.116 0.163  2 1 0   0 
 7448331 13.468  0-17 5710.3 107.4 102.4 4.333 0.042 0.042 0.968 0.074 0.071    1 0   0 
 7448374 15.743  0-17 5654.9 113.0 102.6 3.815 0.025 0.025 1.307 0.045 0.054  2 1 0   0 
 7448383 15.655  2-17 5214.6  98.5  87.2 4.457 0.051 0.044 0.840 0.055 0.043  0 1 0   0 
 7448387 14.716 14-15 6332.9 129.2 127.5 4.335 0.046 0.047 0.976 0.065 0.064  1 1 0   0 
 7448423 14.563  1-17 6001.2 119.7 125.1 3.995 0.045 0.049 1.226 0.120 0.094    1 0   0 
 7448441 14.770 14-15 6021.9 119.1 114.5 4.240 0.046 0.048 1.115 0.073 0.083    1 0   0 
 7448445 15.615  1-17 5331.2  91.6  77.2 4.257 0.050 0.050 0.877 0.046 0.033  0 1 0   0 
 7448549 14.023 15-15 5031.8 101.5  92.6 3.687 0.050 0.066 1.135 0.109 0.136  0 1 0   0 
 7448581 15.320  1-17 4853.3  86.0  80.5 4.550 0.032 0.029 0.774 0.041 0.036  0 1 0   0 
 7448602 15.216  1-17 5400.2 103.3  87.6 4.290 0.047 0.044 0.883 0.058 0.043    1 0   0 
 7448748 15.812  2- 2 5686.8 120.7 113.8 3.898 0.091 0.085 1.149 0.099 0.095    1 0   0 
 7448845 14.732  1-17 5759.5 121.7 115.9 3.928 0.058 0.052 1.152 0.081 0.077    1 0   0 
 7448851 14.939  1-17 5672.1 118.5 116.8 4.014 0.064 0.055 1.059 0.082 0.074    1 0   0 
 7448910 15.193  1-17 5183.2  89.4  80.7 4.424 0.040 0.032 0.837 0.046 0.033  0 1 0   0 
 7448942 15.331  1-17 5821.2 115.5 111.8 4.105 0.063 0.071 1.087 0.106 0.085    1 0   0 
 7449071 14.450 14-15 6474.8 131.7 125.5 4.258 0.040 0.042 1.279 0.060 0.063    1 0   0 
 7449087 15.388  1- 3 5114.4 121.4 109.6 3.792 0.060 0.064 1.018 0.112 0.108  0 1 0   0 
 7449136 11.704  0-17 6246.0 143.8 220.4 3.886 0.272 0.220 1.482 0.297 0.306  1 1   0 0 
 7449138 14.826  1-17 5739.1 109.6 108.3 4.406 0.044 0.051 0.974 0.069 0.074    1 0   0 
 7449170 15.670  1-17 5443.8 100.6  99.2 4.519 0.036 0.052 0.876 0.050 0.059    1 0   0 
 7449242 15.641  1-17 5567.0 166.0 149.0 4.580 0.038 0.152 0.895 0.081 0.102    2     1 
 7449284 15.987  1-17 5337.9 102.3  97.7 4.534 0.037 0.053 0.848 0.051 0.057    1 0   0 
 7449326 15.894  1-17 5957.0 177.0 195.0 4.506 0.046 0.184 1.026 0.116 0.129    2     1 
 7449347 15.504  1-17 5898.0 106.9 104.1 4.427 0.042 0.055 1.011 0.060 0.069    1 0   0 
 7449386 15.561  2-17 5082.3 110.3  98.8 3.677 0.084 0.099 1.128 0.147 0.156  0 1 0   0 
 7449406 13.681  1-17 5310.6 116.9 108.8 3.615 0.043 0.056 1.094 0.095 0.106  0 1 0   0 
 7449421 15.570  1-17 5586.0 103.0 100.2 4.457 0.046 0.058 0.925 0.060 0.065    1 0   0 
 7449541 13.226  1-17 5508.8 119.9 114.1 3.873 0.075 0.073 0.955 0.079 0.073  2 1 0 0 0 
 7449547 15.783  1-17 5447.1 103.9 101.6 4.469 0.051 0.062 0.889 0.058 0.062    1 0   0 
 7449554 15.610  2-17 5599.0 111.5 107.3 4.242 0.068 0.067 0.957 0.071 0.065    1 0 1 0 
 7449588 12.719  0-17 6458.9 128.9 132.3 3.833 0.039 0.052 1.491 0.079 0.153    1 0   0 
 7449600 15.737  2-17 5911.4 122.0 115.7 4.499 0.033 0.040 0.952 0.055 0.058    1 0   0 
 7449604 15.825  4-17 5493.9 103.8 101.5 4.468 0.050 0.063 0.900 0.059 0.063    1 0   0 
 7449610 15.531  1-17 5666.5 110.0 106.4 4.365 0.061 0.062 0.953 0.072 0.071    1 0   0 
 7449621 13.842  1-17 5023.4  97.4  89.1 3.554 0.060 0.084 1.218 0.147 0.198  0 1 0   0 
 7449672 14.232  1-17 6107.0 116.1 114.9 4.405 0.039 0.043 0.977 0.060 0.064    1 0   0 
 7449673 15.897  1-17 5418.6 101.8  98.1 4.538 0.033 0.048 0.860 0.049 0.057  1 1 0   0 
 7449708 15.637  1-17 5564.1 115.9 113.1 3.938 0.073 0.070 1.069 0.084 0.081    1 0   0 
 7449714 15.903  1-17 4944.7  74.0  81.1 2.813 0.067 0.138 2.089 0.223 0.337  2 2 0   0 
 7449737 13.453  0-17 5817.2 115.4 109.7 4.074 0.078 0.081 1.097 0.111 0.089  1 1     0 
 7449797 14.067 10-10 6543.8 128.9 121.0 4.370 0.020 0.026 1.203 0.040 0.049    1 0   0 
 7449823 13.996  1-17 6077.1 122.6 115.0 3.883 0.041 0.040 1.187 0.062 0.067    1 0   0 
 7449844 12.705  1-17 6661.2 131.2 131.5 3.863 0.038 0.051 1.459 0.077 0.140 2,3 3 0   0 
 7449959 13.902  1-17 6057.9 116.9 116.1 3.991 0.054 0.043 1.150 0.120 0.071    1 0   0 
 7449961 15.567  2- 3 5864.8 111.0 108.4 4.415 0.047 0.060 1.006 0.063 0.071    1 0   0 
 7449963 15.587  4-17 5561.8 102.8 100.3 4.497 0.038 0.052 0.908 0.052 0.060    1 0   0 
 7449976 15.002  1-17 4188.0 138.0 138.0 4.624 0.049 0.021 0.646 0.051 0.057  8 2     1 
 7449984 15.598  2-17 5132.7 117.8 108.5 3.807 0.066 0.073 1.013 0.104 0.102  0 1 0   0 
 7449990 15.286  1-17 5070.1 120.5 107.0 3.829 0.057 0.062 0.961 0.084 0.087  0 1 0   0 
 7450038 14.989  1-17 5755.9 107.9 105.1 4.407 0.045 0.053 0.978 0.067 0.073    1 0   0 
 7450047 15.516  4-17 5633.0 123.7 115.5 3.904 0.098 0.090 1.122 0.103 0.097    1 0   0 
 7450089 15.879  4-17 5738.2 111.0 106.1 4.321 0.075 0.074 0.982 0.075 0.074    1 0   0 
 7450187 14.869  1-17 6003.8 108.8 109.7 4.036 0.048 0.059 1.223 0.092 0.104    1 0   0 
 7450192 13.409  1-17 5758.1 113.5 111.2 4.222 0.156 0.155 1.037 0.102 0.084    1     0 
 7450360 12.981  0-17 6579.0 132.9 127.5 3.769 0.034 0.047 1.642 0.069 0.160    3 0   0 
 7450381 14.523  1-17 5816.5 108.2 106.0 4.405 0.038 0.045 0.999 0.066 0.075  0 1 0   0 
 7450414 15.485  1-17 5398.8 116.2  94.2 4.335 0.112 0.128 0.883 0.067 0.052    1     0 
 7450426 15.593  1-17 5399.1 113.9 101.8 4.142 0.070 0.068 0.904 0.063 0.052    1 0   0 
 7450443 13.258  1-17 5914.6 109.7 110.8 4.053 0.115 0.127 1.157 0.114 0.105    1     0 
 7450455 14.023 14-15 6185.0 132.4 116.0 4.133 0.035 0.042 1.248 0.061 0.087    1 0   0 
 7450496 12.433  0-17 5562.7 108.3 103.6 3.942 0.031 0.032 1.106 0.057 0.059    1 0   0 
 7450528 15.436  1-17 5441.8  92.1  91.7 4.543 0.027 0.040 0.864 0.042 0.054    1 0   0 
 7450547 15.864  2-17 5532.8  96.3  92.0 4.522 0.033 0.046 0.890 0.048 0.057    1 0   0 
 7450633 15.452  1- 3 5815.5 117.1 112.8 4.352 0.053 0.053 1.004 0.075 0.077    1 0   0 
 7450677 15.135  1-17 5801.2 105.7 104.8 4.431 0.037 0.048 0.988 0.059 0.072    1 0   0 
 7450687 15.152  4-17 5748.0 128.2 118.2 3.771 0.052 0.049 1.297 0.075 0.081    1 0   0 
 7450704 15.827  4-17 4813.0  90.0  81.8 4.585 0.025 0.030 0.750 0.036 0.039  1 1 0   0 
 7450721 14.993  4-17 5706.5 123.3 117.4 3.968 0.051 0.046 1.102 0.077 0.072  6 1 0   0 
 7450747 15.862  1-17 6016.8 113.4 110.7 3.933 0.056 0.062 1.389 0.100 0.124  2 1   1 0 
 7450768 15.375  1-17 6017.9 121.4 114.7 4.209 0.055 0.055 1.129 0.075 0.087    1 0   0 
 7450771 14.673  1-17 5722.3 113.9 113.1 4.173 0.047 0.048 1.011 0.087 0.076    1 0   0 
 7450808 13.253  0-17 6585.6 136.2 131.2 4.008 0.032 0.033 1.428 0.070 0.068    1 0   0 
 7450837 15.508  1-17 5849.0 116.8 114.4 4.253 0.060 0.061 1.038 0.080 0.080    1 0   0 
 7450839 15.846  2-17 5961.1 114.4 111.3 4.422 0.044 0.057 1.027 0.062 0.070    1 0   0 
 7450868 14.129  6-10 6524.3 148.0 122.5 4.169 0.036 0.035 1.334 0.067 0.058    1 0   0 
 7450920 14.834  1-17 5621.3 109.8 103.9 4.217 0.048 0.048 0.957 0.073 0.069    1 0   0 
 7450985 15.511  1-17 5404.7  96.7  96.5 4.512 0.035 0.048 0.876 0.049 0.060    1 0   0 
 7451001 14.946  1-17 6084.5 119.6 119.5 4.271 0.047 0.051 1.127 0.073 0.081    1 0   0 
 7451017 14.983  1-17 5545.5 122.9 114.8 4.017 0.049 0.046 1.007 0.070 0.068    1 0   0 
 7451024 13.670  1-17 5561.1  94.4  84.9 4.251 0.037 0.032 0.816 0.045 0.032    1 0   0 
 7451070 15.441  1- 3 5629.9 112.1 107.6 4.401 0.082 0.101 0.938 0.069 0.068    1     0 
 7451094 13.176  0-17 5767.7 113.2 108.2 4.326 0.041 0.040 0.881 0.067 0.059  6 1 0   0 
 7451123 14.038  1-17 5897.2 119.2 116.5 4.316 0.041 0.043 1.038 0.077 0.078    1 0   0 
 7451136 13.975  1-17 5881.3 114.6 111.4 4.340 0.042 0.044 1.028 0.076 0.077    1 0   0 
 7451171 13.303  0-17 6106.2 125.6 117.4 4.004 0.056 0.050 1.058 0.075 0.066    1 0   0 
 7451174 15.645  1-17 5436.8 114.7 110.1 3.706 0.074 0.076 1.294 0.122 0.122    1 0   0 
 7451258 15.594  1-17 5466.9 114.5 106.3 4.388 0.056 0.053 0.894 0.069 0.060  1 1 0   0 
 7451286 14.174 11-15 6154.6 113.7 114.5 4.334 0.035 0.042 1.131 0.064 0.078  1 1 0   0 
 7451315 15.564  4-17 5736.1 115.5 116.9 4.105 0.063 0.065 1.045 0.099 0.079    1 0   0 
 7451321 15.760  1-17 5068.4 118.3 105.7 3.784 0.070 0.079 0.997 0.110 0.105  0 1 0   0 
 7451334 15.482  1-17 4928.0  91.1  86.0 3.439 0.098 0.108 1.159 0.193 0.211  2 2 0   0 
 7451367 15.831  1-17 5904.9 119.3 115.9 4.347 0.061 0.069 1.036 0.075 0.079    1 0   0 
 7451378 14.902  1-17 5588.4  97.7  94.2 4.511 0.026 0.039 0.911 0.043 0.057    1 0   0 
 7451394 15.281  1-17 5543.4 116.5 113.4 3.872 0.056 0.055 1.122 0.077 0.080    1 0   0 
 7451399 14.393  1-17 5900.7 113.2 107.9 4.150 0.041 0.048 1.109 0.085 0.088    1 0   0 
 7451466 15.735  4-17 6015.7 122.1 119.6 4.350 0.057 0.068 1.073 0.074 0.080    1 0   0 
 7451473 13.670  1-17 5060.7  82.9  72.1 3.416 0.070 0.054 0.862 0.131 0.083  0 2 0   0 
 7451504 15.323  1-17 5476.5 112.5 104.6 4.173 0.053 0.051 0.918 0.066 0.059  1 1 0   0 
 7451568 11.654  0-17 6699.3 139.1 134.1 3.858 0.032 0.033 1.636 0.084 0.081    2 0   0 
 7451573 13.562  0-17 6552.2 123.3 118.2 4.340 0.018 0.026 1.251 0.034 0.044    1 0   0 
 7451587 14.809  1-17 5555.8 101.9 102.8 4.459 0.039 0.048 0.920 0.059 0.067    1 0   0 
 7451616 13.773  1-17 6407.8 124.6 120.8 3.916 0.035 0.039 1.484 0.076 0.104  6 3 0   0 
 7451733 15.578  1-17 5337.7 120.7 116.6 3.851 0.063 0.065 1.067 0.090 0.090    1 0   0 
 7451781 15.698  1-17 5007.5  93.4  84.9 3.379 0.067 0.088 1.331 0.175 0.224  2 2 0   0 
 7451812 15.310  4-17 5827.5 117.7 114.1 4.247 0.053 0.055 1.031 0.080 0.080    1 0   0 
 7451832 13.325  0-17 6107.1 114.2 119.8 3.943 0.038 0.051 1.342 0.091 0.120    1 0   0 
 7451875 14.968  1-17 5651.8 119.4 116.6 4.106 0.055 0.052 1.006 0.084 0.074  0 1 0   0 
 7451889 14.925  1-17 5667.1 116.0 120.6 4.415 0.082 0.106 0.944 0.072 0.073    1     0 
 7451898 15.659  1-17 4899.6  90.4  83.5 4.557 0.031 0.032 0.777 0.041 0.040  1 1 0   0 
 7451902 15.010  1-17 5982.8 122.8 112.7 4.235 0.050 0.051 1.102 0.075 0.083    1 0   0 
 7454659 15.049  1-17 5722.6 101.8  98.8 4.497 0.026 0.037 0.941 0.043 0.058    1 0   0 
 7454695 14.729  1-17 5790.7 113.6 111.3 4.121 0.048 0.051 1.065 0.104 0.081    1 0   0 
 7454718 15.147  1-17 5440.3 111.0  95.9 4.292 0.046 0.043 0.891 0.063 0.050    1 0   0 
 7454817 13.692  1-17 6347.3 129.9 127.1 3.946 0.048 0.036 1.185 0.098 0.059    1 0   0 
 7454857 15.814  4-17 4806.1  86.5  79.7 4.593 0.024 0.030 0.742 0.036 0.038  7 1 0   0 
 7454983 13.880  1-17 5526.3 104.8 102.2 4.369 0.041 0.041 0.968 0.065 0.063    1 0   0 
 7454999 15.204  1-17 6325.4 138.9 127.1 4.111 0.057 0.058 1.305 0.068 0.078    1 0   0 
 7455165 15.585  1-17 4818.8  93.0  85.2 4.596 0.023 0.029 0.741 0.034 0.038  1 1 0   0 
 7455258 15.652  4-17 5150.8 103.2  94.1 4.542 0.033 0.041 0.819 0.045 0.052  1 1 0   0 
 7455361 15.103  1-17 5811.0 116.0 115.8 4.200 0.050 0.052 1.041 0.086 0.082    1 0   0 
 7455461 13.968  0-17 5492.8 198.8 111.4 4.244 0.207 0.397 0.947 0.246 0.078  2 1     0 
 7455503 15.702  4-17 5886.2 114.5 112.1 4.375 0.055 0.063 1.023 0.069 0.075    1 0   0 
 7455553 15.680  1-17 6592.4 136.7 130.6 4.191 0.033 0.031 1.358 0.065 0.055  3 3 0   0 
 7455558 13.828  1-17 5919.1 114.9 109.8 4.167 0.038 0.045 1.111 0.079 0.089    1 0   0 
 7455573 15.247  1-17 5647.4 103.7  97.7 4.540 0.022 0.032 0.891 0.038 0.047    1 0   0 
 7455686 15.053  1-17 5977.5 113.4 110.0 4.418 0.032 0.043 1.040 0.055 0.070    1 0   0 
 7455733 15.923  4-17 6126.0 193.0 236.0 4.458 0.052 0.195 1.090 0.135 0.151    2     1 
 7455896 15.203  1-17 5681.6 130.2 125.3 4.002 0.060 0.049 1.070 0.082 0.074    1 0   0 
 7455967 15.105  1-17 4971.5  95.6  84.4 4.533 0.033 0.030 0.795 0.046 0.041  1 1 0   0 
 7455981 13.572  1-17 5525.7 109.4 107.3 3.976 0.036 0.036 0.969 0.059 0.057    1 0 0 0 
 7455987 15.401  1-17 5468.0 106.3  95.8 4.527 0.029 0.040 0.881 0.045 0.057    1 0   0 
 7456001 14.683  1-17 5886.7 186.1 187.5 4.325 0.039 0.041 1.033 0.092 0.092  1 1 0 0 0 
 7456061 15.757  1-17 5514.5 114.1 111.7 4.419 0.055 0.058 0.908 0.067 0.066  0 1 0   0 
 7456086 15.262  1-17 5874.7 121.4 120.9 3.994 0.071 0.065 1.162 0.120 0.086    1 0   0 
 7456088 14.332  1-17 5415.6 128.2 124.6 3.701 0.035 0.042 1.316 0.069 0.091  0 1 0   0 
 7456155 13.340  1-17 4961.8  75.3  86.3 2.716 0.112 0.151 2.198 0.345 0.393  0 2     0 
 7456157 14.547  1-17 5938.3 114.8 118.5 4.026 0.049 0.053 1.178 0.118 0.087    1 0   0 
 7456193 15.449  4-17 5681.0 173.0 190.0 4.429 0.101 0.188 0.944 0.114 0.091    2     1 
 7456224 15.747  4-17 5272.3 136.9 125.8 3.597 0.091 0.105 1.369 0.152 0.159  0 1 0   0 
 7456279 15.425  1-17 4943.5 110.5  92.7 3.723 0.064 0.068 0.967 0.114 0.100  2 1 0   0 
 7456325 15.409 14-15 6383.7 116.5 115.4 4.373 0.021 0.031 1.172 0.041 0.057  5 1 0   0 
 7456364 15.449  3-16 5259.1 114.1 112.9 4.475 0.082 0.137 0.844 0.059 0.057  0 1     0 
 7456460 14.929  1-17 5868.0 117.9 111.6 4.147 0.047 0.053 1.094 0.092 0.087    1 0   0 
 7456463 14.019  1-17 5963.2 118.5 122.1 3.979 0.053 0.044 1.205 0.134 0.078    1 0   0 
 7456521 16.962  1-17 5720.5 117.3 111.5 4.247 0.049 0.050 0.988 0.077 0.075  3 1 0   0 
 7456541 15.987  1-17 5026.1  96.4  88.7 4.531 0.039 0.039 0.802 0.045 0.043  0 1 0   0 
 7456574 14.401  1-17 5907.9 118.6 110.3 4.533 0.016 0.023 0.918 0.029 0.041    1 0   0 
 7456599 12.423  0-17 6509.9 116.9 114.5 4.393 0.017 0.026 1.145 0.031 0.044    1 0   0 
 7456617 13.875  1-17 6537.0 140.5 130.5 4.190 0.034 0.034 1.327 0.066 0.057    1 0   0 
 7456813 12.630  0- 1 4186.6  91.6  85.2 1.785 0.130 0.123 1.331 0.427 0.321  2 2 0   0 
 7456831 16.040  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7456856 14.776  1-17 5625.3 111.6 107.9 4.340 0.047 0.047 0.940 0.073 0.069  2 1 0   0 
 7456992 13.205  0-17 6653.6 132.6 119.7 3.644 0.025 0.029 1.936 0.068 0.080  9 2 0   0 
 7457104 15.258  1-17 5447.8 102.5 103.2 4.500 0.034 0.046 0.889 0.051 0.062  1 1 0   0 
 7457163 14.042  0-17 6354.2 135.0 150.5 4.212 0.128 0.189 1.315 0.130 0.121  3 1     0 
 7457168 13.647  1-17 5892.5 133.8 134.0 4.032 0.049 0.039 1.140 0.128 0.080    1 0   0 
 7457256 14.516 14-15 6155.0 124.9 115.9 4.002 0.039 0.051 1.324 0.071 0.122    1 0   0 
 7457292 13.969  1-17 6139.8 126.9 124.3 4.282 0.041 0.042 1.048 0.072 0.072    1 0   0 
 7457296 15.443  1-17 5178.0 153.0 153.0 4.521 0.085 0.076 0.732 0.106 0.049  1 2   0 1 
 7457355 15.491  0-17 7284.4 158.0 147.4 3.991 0.032 0.031 1.824 0.074 0.080  5 2 0   0 
 7457387 13.309  0-17 6136.7 132.6 129.6 4.170 0.041 0.039 0.904 0.066 0.057    1 0   0 
 7457756 13.929  1-17 6326.3 125.9 122.4 4.336 0.030 0.038 1.152 0.057 0.066    1 0   0 
 7457841 13.664  1-17 6328.7 140.8 134.7 4.019 0.032 0.033 1.380 0.067 0.065    1 0   0 
 7457877 15.521  2- 3 5719.7 140.8 134.9 3.976 0.066 0.057 1.103 0.090 0.078    1 0   0 
 7457924 13.878  1-17 6445.7 183.9 185.1 4.230 0.031 0.035 1.233 0.062 0.078    1 0   0 
 7457983 15.882  4-17 5731.7 144.5 132.8 3.878 0.082 0.076 1.185 0.096 0.093  6 1 0   0 
 7458093 15.522  1-17 6070.3 131.6 130.2 4.267 0.054 0.058 1.124 0.075 0.085    1 0   0 
 7458095 14.460 15-15 5882.6 142.8 138.3 3.866 0.055 0.041 1.249 0.104 0.074    1 0   0 
 7458103 15.405  4-17 5626.4 136.6 129.8 4.150 0.056 0.054 0.979 0.084 0.074  0 1 0   0 
 7458120 14.746  1-17 5805.3 144.7 133.8 3.865 0.048 0.042 1.224 0.075 0.076    1 0   0 
 7458148 15.647  4-17 5643.8 140.6 134.8 4.001 0.069 0.061 1.057 0.084 0.077  6 1 0   0 
 7458220 15.477  1-17 5541.6 136.9 130.6 3.952 0.055 0.053 1.051 0.074 0.073  0 1 0   0 
 7458261 15.600  1-17 5611.2 116.3 114.1 4.497 0.031 0.043 0.921 0.050 0.060  0 1 0   0 
 7458309 13.872  1-17 5798.7 105.7 103.7 4.410 0.038 0.042 0.963 0.065 0.067  6 1 0   0 
 7458344 13.394  0-17 5713.3 114.4 111.2 4.074 0.051 0.040 1.049 0.107 0.069    1 0   0 
 7458391 15.643  2-17 5844.2 126.3 123.1 4.210 0.078 0.077 1.052 0.089 0.085    1 0   0 
 7458505 15.759  4-17 6219.6 139.4 130.2 4.231 0.068 0.071 1.200 0.073 0.087    1 0   0 
 7458759 14.217 10-10 6858.8 139.7 138.5 3.657 0.062 0.060 2.111 0.097 0.101    2 0   0 
 7458762 15.031  1-17 5879.9 121.7 120.3 4.368 0.045 0.050 1.024 0.072 0.079    1 0 0 0 
 7458956 13.585  0-17 6256.4 116.2 112.2 4.351 0.027 0.037 1.153 0.052 0.065    1 0   0 
 7459027 14.601  1-17 5330.9  94.0  89.8 4.565 0.021 0.034 0.832 0.034 0.051    1 0   0 
 7459362 15.976  2-17 5133.0 105.8  97.8 4.582 0.025 0.034 0.784 0.042 0.049  1 1 0   0 
 7459382 15.377  1-17 5675.1 129.7 160.7 4.545 0.027 0.032 0.881 0.046 0.052    1 0   0 
 7459385 14.169  1-17 6072.6 117.0 115.5 4.350 0.035 0.042 1.096 0.066 0.079    1 0   0 
 7459397 12.195  0-17 6481.6 133.9 129.8 3.987 0.029 0.042 1.310 0.057 0.103    1 0   0 
 7459415 14.024  1-17 6166.6 142.2 132.7 4.166 0.041 0.039 1.214 0.065 0.089    1 0   0 
 7459587 13.337  0-17 6565.3 216.5 145.0 4.282 0.023 0.026 1.295 0.060 0.061    1 0   0 
 7459699 13.490  0-17 6820.0 153.3 142.9 4.164 0.032 0.029 1.402 0.074 0.060    2 0   0 
 7459878 15.339  1-17 5358.4 150.9 147.9 3.465 0.023 0.024 1.870 0.048 0.046  2 2 0   0 
 7459920 15.547  1-17 5609.0 140.9 134.1 4.252 0.057 0.057 0.947 0.078 0.071  1 1 0   0 
 7460184 15.551  2-17 5929.7 119.0 116.1 4.411 0.043 0.056 1.026 0.062 0.072    1 0   0 
 7460229 14.955  1-17 5707.2 121.3 116.6 4.349 0.047 0.047 0.967 0.077 0.074    1 0   0 
 7460361 15.558  2- 3 6008.0 181.0 200.0 4.396 0.124 0.186 0.923 0.120 0.098    2     1 
 7460368 14.511  1-17 5351.0  94.6  90.2 4.531 0.028 0.040 0.862 0.042 0.058    1 0   0 
 7460370 15.068  4-17 5469.3 110.4 112.4 4.527 0.026 0.039 0.883 0.042 0.058    1 0   0 
 7460396 14.616  1-17 5356.4 100.0  98.1 4.524 0.033 0.041 0.836 0.048 0.055    1 0   0 
 7460399 15.549  2-17 6407.3 137.4 136.7 4.247 0.055 0.056 1.260 0.066 0.076    1 0   0 
 7460461 11.302  0-17 5714.0 188.0 171.0 4.109 0.329 0.141 1.026 0.133 0.133  1 2     1 
 7460478 13.706  1-17 6526.2 115.5 113.7 4.361 0.018 0.025 1.212 0.032 0.045    1 0   0 
 7460492 15.614  4-17 5992.1 126.4 121.1 4.317 0.058 0.060 1.075 0.075 0.081    1 0   0 
 7460709 10.758  0-17 5651.0 108.6 105.0 3.974 0.037 0.036 0.965 0.061 0.055    1 0   0 
 7460736 13.822  2-17 5349.6 100.3  89.4 3.964 0.034 0.029 0.815 0.046 0.033    1 0   0 
 7460809 15.745  4-17 6021.7 127.6 121.4 4.236 0.064 0.063 1.116 0.078 0.086    1 0   0 
 7460828 13.890  1-17 5900.3 113.0 110.0 4.305 0.040 0.043 1.042 0.076 0.077  1 1 0   0 
 7460890 11.553  0- 1 4488.4 120.4 112.4 2.089 0.109 0.150 2.427 0.721 0.714  2 2 0   0 
 7461104 13.645  1-17 6178.5 115.2 115.3 4.396 0.029 0.038 1.054 0.052 0.065    1 0   0 
 7461298 13.677  1-17 5924.3 113.3 109.7 4.461 0.031 0.038 0.937 0.052 0.059    1 0   0 
 7461307 14.615  1-17 5729.2 117.0 111.4 4.337 0.047 0.047 0.975 0.076 0.074  1 1 0   0 
 7461314 14.882  1-17 5958.9 117.4 113.9 4.395 0.034 0.043 1.045 0.063 0.076    1 0   0 
 7461319 14.714  1-17 5693.1 131.2 119.0 3.739 0.038 0.038 1.323 0.066 0.074    1 0   0 
 7461355 14.359 14-15 6238.3 132.1 129.8 4.180 0.044 0.042 1.235 0.062 0.081    1 0   0 
 7461375 12.044  0-17 6328.6 124.8 118.5 3.962 0.032 0.032 1.471 0.071 0.072    3 0   0 
 7461382 13.856  1-17 6634.6 132.6 128.6 3.878 0.033 0.037 1.537 0.074 0.094 10 1 0   0 
 7461395 15.488  1-17 6109.6 129.6 123.9 4.281 0.065 0.071 1.133 0.078 0.086  6 1 0   0 
 7461444 13.060  0-17 5984.3 117.9 117.4 3.957 0.045 0.050 1.296 0.117 0.094    1 0   0 
 7461521 14.752 14-15 6207.2 120.7 123.0 3.896 0.046 0.056 1.437 0.089 0.142    1 0 1 0 
 7461823 15.982  2-17 5765.8 114.1 110.1 4.462 0.041 0.055 0.962 0.058 0.065    1 0   0 
 7461945 14.536  1-17 6136.7 118.7 112.7 4.405 0.024 0.035 1.089 0.047 0.067    1 0   0 
 7461973 15.425  1-17 5874.1 132.2 124.9 4.248 0.052 0.054 1.051 0.081 0.084    1 0   0 
 7462048 14.353  1-17 6150.5 134.7 133.5 3.715 0.056 0.060 1.560 0.162 0.125    1 0   0 
 7462075 15.496  4-17 6272.9 127.2 125.2 4.297 0.051 0.057 1.185 0.067 0.078    1 0   0 
 7462080 14.320  1-17 5928.8 131.8 129.5 3.879 0.181 0.180 1.267 0.197 0.146    1     0 
 7462175 15.154  4-17 5348.0 119.6 103.9 4.438 0.048 0.043 0.867 0.066 0.055  1 1 0   0 
 7462759 15.594  4-16 5444.3 128.6 118.1 4.400 0.053 0.051 0.889 0.071 0.060  0 1 0   0 
 7462784 15.970  4-17 4810.0 173.0 173.0 4.594 0.058 0.036 0.662 0.086 0.046  0 2     1 
 7462800 15.483  4-17 5433.0 146.0 135.5 4.508 0.032 0.042 0.885 0.054 0.064    1 0   0 
 7462868 15.753  2-17 5679.3 140.6 141.0 4.308 0.055 0.060 0.962 0.080 0.077  0 1 0   0 
 7462992 15.341  4-17 5002.3 130.3 110.6 3.839 0.102 0.111 0.917 0.098 0.064  0 1     0 
 7463138 14.434  1-17 5602.7 118.2 114.3 4.351 0.046 0.045 0.933 0.074 0.068    1 0   0 
 7463186 13.278  0-17 7263.9 163.8 144.3 3.929 0.026 0.026 2.017 0.051 0.051    2 0   0 
 7463194 15.341  1- 3 6101.0 120.8 115.4 4.429 0.028 0.038 1.056 0.050 0.062    1 0   0 
 7463236 14.857  1-17 5875.6 114.3 111.9 4.452 0.027 0.040 0.999 0.048 0.066    1 0   0 
 7463270 13.374  1-17 6473.8 137.0 125.9 3.969 0.030 0.033 1.398 0.064 0.086    1 0   0 
 7463286 13.218  1-17 6423.2 125.3 120.9 3.699 0.029 0.026 1.854 0.066 0.066  1 1 0   0 
 7463312 15.394  1- 3 6107.1 124.7 122.7 4.370 0.036 0.047 1.099 0.061 0.076  0 1 0   0 
 7463421 14.052  1-17 5492.2  98.4  97.8 4.520 0.023 0.034 0.907 0.038 0.051  0 1 0   0 
 7463471 14.591  1-17 6482.4 142.1 129.7 4.258 0.036 0.039 1.282 0.060 0.063    1 0   0 
 7463581 13.967  1-17 6433.2 135.7 131.4 3.928 0.033 0.035 1.493 0.076 0.078    1 0   0 
 7463614 13.079  0- 1 4324.7 109.8  99.2 1.929 0.156 0.158 1.465 0.506 0.427  2 2 0   0 
 7463623 15.578  0-17 7300.1 149.0 168.0 4.033 0.032 0.031 1.751 0.079 0.078  5 2 0   0 
 7463685 15.257  1-17 6347.1 131.7 130.5 4.340 0.032 0.041 1.188 0.056 0.070    1 0 1 0 
 7463765 13.596  1-17 6483.4 132.2 120.3 4.093 0.030 0.039 1.178 0.055 0.078  6 1 0   0 
 7463903 14.097  1-17 6412.2 144.8 141.8 3.998 0.053 0.054 1.408 0.085 0.089    1 0   0 
 7463961 15.201  1-17 6383.7 143.6 145.7 4.189 0.050 0.049 1.279 0.066 0.069    1 0   0 
 7464027 14.778  1-17 5788.8 145.6 141.1 4.008 0.063 0.048 1.111 0.129 0.080  0 1 0   0 
 7464035 14.166 10-10 7005.1 149.8 150.1 3.893 0.038 0.040 1.702 0.087 0.094    2 0   0 
 7464081 15.925  4-17 5635.3 143.7 136.9 4.147 0.066 0.066 0.985 0.086 0.077  6 1 0   0 
 7464107 15.363  1-17 5997.8 125.8 124.2 4.089 0.049 0.058 1.191 0.082 0.104    1 0   0 
 7464135 15.330  4-17 5679.5 139.0 126.3 4.527 0.042 0.054 0.895 0.067 0.064    1     0 
 7464141 14.564  1-17 6066.0 155.7 133.8 4.185 0.037 0.042 1.167 0.076 0.095    1 0   0 
 7464164 15.355  4-17 5420.0 185.0 185.0 4.423 0.144 0.192 0.811 0.124 0.067  0 2     1 
 7464194 13.911  1-17 7175.6 158.8 152.5 4.301 0.022 0.026 1.377 0.045 0.046    2 0   0 
 7464205 12.744  0-17 6814.8 140.9 147.4 3.719 0.034 0.031 1.848 0.080 0.077 11 2 0   0 
 7464223 15.863  4-17 5552.6 150.8 141.2 4.006 0.073 0.066 1.018 0.081 0.077  0 1 0   0 
 7464250 15.182  1-17 5891.8 135.3 138.3 4.094 0.046 0.058 1.128 0.104 0.094  0 1 0   0 
 7464282 13.579  0-17 6340.7 144.3 142.1 4.255 0.037 0.036 1.233 0.067 0.072    1 0   0 
 7464291 15.231  1-17 6003.6 128.1 125.4 4.057 0.048 0.063 1.213 0.088 0.107  8 1 0   0 
 7464386 15.537  0-17 5786.6 105.9 115.6 4.027 0.044 0.041 1.194 0.123 0.070  2 1 0   0 
 7464408 15.486  1-17 5739.3 136.3 128.9 4.273 0.052 0.054 0.990 0.080 0.078  0 1 0   0 
 7464417 14.826  1-17 5964.0 161.0 196.0 4.470 0.067 0.202 0.957 0.118 0.118  8 2     1 
 7464572 15.187  1-17 6233.9 148.0 137.6 4.205 0.045 0.053 1.221 0.068 0.084    1 0   0 
 7464727 15.021  4-17 6134.3 130.3 128.4 4.305 0.043 0.044 1.133 0.070 0.081    1 0   0 
 7465043 15.155  1-17 5955.6 113.3 107.4 4.451 0.028 0.039 1.014 0.048 0.062    1 0   0 
 7465054 14.819  4-17 5913.1 125.8 114.6 4.205 0.045 0.049 1.087 0.078 0.086  1 1 0   0 
 7465103 14.989  1-17 6207.4 123.0 120.5 4.374 0.029 0.040 1.127 0.052 0.071    1 0   0 
 7465334 13.613  1-17 6600.5 144.3 134.0 3.887 0.034 0.035 1.573 0.082 0.084    1 0   0 
 7465369 15.822  2-17 6120.4 138.7 132.4 4.259 0.070 0.070 1.146 0.076 0.086    1 0   0 
 7465386 15.250  1-17 6187.7 151.0 135.2 4.198 0.048 0.055 1.206 0.071 0.089    1 0   0 
 7465605 13.652  1-17 4280.7  24.8  25.7 4.581 0.010 0.007 0.705 0.014 0.012  2 1     0 
 7465616 15.748  4-17 5812.6 132.8 128.3 4.266 0.061 0.063 1.020 0.082 0.081    1 0   0 
 7465719 12.792  1-17 6973.9 151.3 146.0 4.285 0.023 0.029 1.367 0.046 0.048    2 0   0 
 7465747 14.777  1-17 6383.9 140.4 134.9 3.992 0.043 0.045 1.407 0.077 0.085    1 0   0 
 7465863 14.876  1-17 6139.0 138.8 133.6 4.252 0.042 0.042 1.155 0.074 0.084    1 0   0 
 7465864 13.617  1-17 6182.2 207.2 232.2 4.130 0.128 0.171 1.236 0.167 0.174    1     0 
 7465971 14.522  1-17 6257.6 128.8 129.5 3.851 0.043 0.055 1.511 0.083 0.156    1 0   0 
 7466231 15.885  1-17 5454.8 111.6 108.6 4.543 0.030 0.043 0.863 0.046 0.056  0 1 0   0 
 7466255 15.640  2- 3 5669.9 149.4 142.2 3.815 0.077 0.073 1.225 0.096 0.097  0 1 0   0 
 7466262 14.739  4-17 5442.2 104.7 103.4 4.537 0.025 0.039 0.872 0.040 0.056  2 3 0   0 
 7466270 15.771  4-17 4583.8 106.9 106.5 4.620 0.036 0.039 0.689 0.048 0.052  0 1   1 0 
 7466295 15.748  4-17 5904.3 125.5 119.4 4.482 0.032 0.041 0.972 0.053 0.059    1 0   0 
 7466384 15.304  4-17 5844.0 132.8 128.4 4.274 0.057 0.059 1.030 0.081 0.081    1 0   0 
 7466397 13.851  1-17 6224.2 117.1 115.1 4.374 0.025 0.037 1.134 0.048 0.070    1 0   0 
 7466412 12.521  0-17 6334.1 406.7 186.7 4.150 0.040 0.036 1.269 0.116 0.095    1     0 
 7466423 14.986  4-17 5867.7 118.1 110.0 4.508 0.021 0.030 0.947 0.038 0.050    1 0   0 
 7466429 14.226  1-17 6139.4 138.1 118.1 4.121 0.036 0.040 1.235 0.068 0.094    1 0   0 
 7466500 12.649  1-17 5986.1 120.7 111.7 4.276 0.041 0.039 1.111 0.071 0.073  1 1 0   0 
 7466535 15.751  4-17 5760.0 181.0 201.0 4.564 0.040 0.160 0.919 0.098 0.120    2     1 
 7466563 12.264  1-17 5976.1 131.7 129.5 4.169 0.074 0.072 1.128 0.094 0.097  2 1 0   0 
 7466729 13.523  0-17 6858.0 149.9 141.9 4.226 0.029 0.031 1.393 0.069 0.065    2 0   0 
 7466779 15.880  4-17 5976.4 169.0 185.9 4.462 0.036 0.043 1.001 0.065 0.067  6 1 0   0 
 7466828 13.688  1-17 6067.7 216.8 193.3 4.132 0.229 0.304 1.166 0.320 0.173  1 1     0 
 7466863 14.929  1-17 6202.0 126.0 119.9 4.164 0.039 0.043 1.060 0.080 0.076  3 1 0   0 
 7466885 14.171  1-17 6060.4 122.3 109.4 4.127 0.035 0.043 1.200 0.067 0.095  1 1 0   0 
 7467109 15.851  2-17 5583.3 123.6 120.0 4.498 0.037 0.051 0.911 0.054 0.061  1 1 0   0 
 7467134 15.610  2-17 5435.5 107.2 105.3 4.504 0.036 0.049 0.884 0.051 0.061    1 0   0 
 7467196 14.039 10-10 6567.4 135.6 119.6 4.282 0.028 0.032 1.295 0.052 0.056    1 0   0 
 7467225 13.847  1-17 5208.2 101.3 100.1 4.458 0.077 0.094 0.854 0.050 0.046  7 1     0 
 7467351 14.546 14-15 6694.5 178.4 250.8 4.238 0.030 0.033 1.343 0.073 0.080    1 0   0 
 7467541 14.282 14-15 6447.6 136.6 138.0 4.196 0.040 0.038 1.297 0.062 0.061    1 0   0 
 7467547 14.303  1-17 6470.2 140.1 138.0 4.216 0.037 0.040 1.296 0.063 0.061    1 0   0 
 7467647 15.997  4-17 6011.0 211.0 211.0 4.522 0.050 0.200 0.988 0.130 0.130    2     1 
 7467962 15.397  1-17 6013.9 121.1 117.1 4.429 0.032 0.042 1.039 0.053 0.066    1 0   0 
 7467975 14.510  1-17 5277.0  96.9  93.2 4.547 0.026 0.038 0.841 0.039 0.055  0 1 0   0 
 7467999 14.079 14-15 6302.0 130.1 126.9 3.975 0.034 0.040 1.397 0.070 0.111    1 0   0 
 7468147 14.667  1-17 6076.4 136.8 122.7 4.173 0.044 0.042 1.173 0.073 0.093    1 0   0 
 7468632 14.239 10-10 6119.4 136.3 116.3 4.135 0.033 0.041 1.217 0.067 0.091    1 0   0 
 7468634 13.901  1-17 6324.6 124.5 123.2 4.358 0.034 0.039 1.062 0.060 0.068    1 0   0 
 7468729 13.009  1-17 5528.6 175.7 207.0 3.386 0.046 0.051 1.655 0.103 0.136  2 2 0   0 
 7468757 15.415  4-17 6058.4 138.1 120.8 4.467 0.023 0.030 1.012 0.042 0.055    1 0   0 
 7468963 12.590  0-17 7037.1 156.7 145.3 4.268 0.023 0.029 1.404 0.051 0.060    2 0   0 
 7468969 15.296  4-17 6086.6 123.0 113.6 4.440 0.026 0.034 1.044 0.046 0.059    1 0   0 
 7468977 14.539  1-17 5961.3 115.1 105.6 4.485 0.019 0.029 0.984 0.036 0.052    1 0   0 
 7469210 15.411  4-17 5999.9 135.0 137.0 3.990 0.060 0.063 1.232 0.116 0.098    1 0   0 
 7469254 15.876  1-17 6067.5 151.4 129.3 4.023 0.074 0.072 1.253 0.112 0.114    1 0   0 
 7469281 15.806  4-17 5777.6 132.6 130.9 4.186 0.062 0.064 1.031 0.092 0.083    1 0   0 
 7469318 14.991  1-17 6331.6 138.7 130.3 3.982 0.048 0.049 1.398 0.078 0.096    1 0   0 
 7469438 15.949  2-17 5699.4 163.8 178.8 4.396 0.063 0.075 0.961 0.082 0.081    1 0   0 
 7469470 15.859  1-17 5214.0 173.0 173.0 4.572 0.028 0.112 0.926 0.047 0.095  0 2     1 
 7469501 13.733  1-17 6447.6 160.9 161.6 3.734 0.146 0.125 1.817 0.198 0.197    1     0 
 7469542 15.092  4-17 6531.4 150.1 142.3 3.884 0.050 0.053 1.555 0.091 0.105    1 0   0 
 7469553 15.214  4-17 6067.0 125.0 117.3 4.435 0.026 0.035 1.047 0.048 0.063    1 0   0 
 7469564 14.446  1-17 6678.6 154.1 150.0 4.202 0.036 0.036 1.360 0.071 0.062  6 1 0   0 
 7469660 13.592  1-17 5510.0 153.2 158.5 3.594 0.026 0.030 1.542 0.058 0.067  1 1 0   0 
 7469950 13.341  0-17 6146.3 126.0 115.8 4.013 0.069 0.070 1.319 0.092 0.102    1     0 
 7469962 14.997  1-17 6280.9 133.5 127.8 4.329 0.034 0.045 1.176 0.059 0.075    1 0   0 
 7470068 15.311  4-17 5319.8 110.2 105.2 4.522 0.035 0.047 0.855 0.048 0.057  2 1 0   0 
 7470150 14.667  1-17 6122.0 595.2 190.2 4.143 0.041 0.045 1.240 0.138 0.122    1 0   0 
 7470245 14.737 14-15 6932.4 294.0 582.1 4.270 0.026 0.035 1.364 0.078 0.118    2 0   0 
 7470619 15.874  4-17 5638.2 118.3 112.8 4.510 0.033 0.043 0.914 0.051 0.058    1 0   0 
 7470673 15.986  4-17 5395.8 119.4 120.3 4.525 0.035 0.049 0.866 0.051 0.059  0 1 0   0 
 7470744 15.229  1-17 5717.1 185.6 146.3 3.788 0.050 0.050 1.274 0.091 0.085  0 1 0   0 
 7470749 15.486  4-17 5563.3 144.9 136.2 4.161 0.056 0.053 0.952 0.080 0.070  0 1 0   0 
 7470902  8.470  0-17 6282.9 125.3 117.3 3.584 0.053 0.039 1.741 0.192 0.102  1 1 0   0 
 7471021 15.176  1-17 5907.9 123.6 114.3 4.434 0.032 0.041 1.016 0.055 0.070  1 1 0   0 
 7471136 15.479  1-17 5922.5 139.9 126.9 4.429 0.033 0.041 1.021 0.059 0.072    1 0   0 
 7498927 13.947  2-15 6406.0 137.9 127.0 4.248 0.033 0.039 1.137 0.062 0.071    1 0   0 
 7499035 15.816  1-17 5077.0 100.0  97.2 4.572 0.026 0.036 0.789 0.041 0.049  0 1 0   0 
 7499061 14.653  1-17 5959.2 118.5 111.3 4.254 0.041 0.046 1.084 0.074 0.082    1 0   0 
 7499126 14.980  1-17 5901.3 116.8 113.9 4.381 0.047 0.049 0.930 0.069 0.065    1 0   0 
 7499190 12.321  0-17 6008.0 102.5  96.7 4.109 0.032 0.040 1.210 0.060 0.096    1 0   0 
 7499333 15.201  1-17 5353.0 114.7  95.2 4.386 0.068 0.059 0.868 0.062 0.048  8 1 0   0 
 7499367 12.708  0-17 5343.8 109.0 103.6 3.911 0.036 0.040 1.013 0.062 0.067  0 1 0   0 
 7499369 12.214  0-17 7615.5 177.8 173.9 4.245 0.032 0.035 1.493 0.074 0.071    2 0   0 
 7499398 15.573  4-17 5416.6 136.4 147.4 4.398 0.043 0.043 0.880 0.072 0.058    1 0 1 0 
 7499535 15.404  1-17 5799.3 110.7 112.0 4.422 0.044 0.055 0.988 0.063 0.073    1 0   0 
 7499554 13.835  1-17 6009.8 102.9 101.7 4.087 0.036 0.044 1.230 0.062 0.103    1 0   0 
 7499589 15.036 11-13 6174.0 116.6 109.9 4.462 0.025 0.030 1.024 0.044 0.051    1 0   0 
 7499639 14.848  1-17 6004.5 116.0 111.9 4.319 0.047 0.049 1.079 0.073 0.079    1 0   0 
 7499648 15.442  1- 3 5756.7 112.6 111.8 4.092 0.067 0.071 1.060 0.101 0.081    1 0   0 
 7499730 14.497  1-17 6090.0 116.9 118.0 4.270 0.038 0.047 1.130 0.071 0.081    1 0   0 
 7499749 15.446  1-17 5613.7 100.9  97.6 4.480 0.035 0.047 0.928 0.052 0.063    1 0   0 
 7499754 15.620  1-17 5486.9 101.4 101.5 4.476 0.043 0.054 0.899 0.057 0.063    1 0   0 
 7499801 15.563  1-17 5382.7 106.3 103.2 4.510 0.036 0.048 0.872 0.051 0.060    1 0   0 
 7499809 13.904  1-17 5975.2 111.4 111.0 4.008 0.046 0.047 1.202 0.117 0.078    1 0   0 
 7499896 16.432 17-17 3453.4  79.4  64.3 4.841 0.009 0.010 0.351 0.010 0.010  0 1 0   0 
 7499918 14.734  1-17 5690.6 110.0 104.7 4.323 0.047 0.047 0.963 0.074 0.071    1 0   0 
 7499943 16.601  2- 2 3682.6  77.4  71.5 4.769 0.012 0.012 0.448 0.014 0.014  0 1 0   0 
 7500015 15.195  1-17 5580.3 100.9  99.6 4.446 0.042 0.050 0.926 0.062 0.068    1 0   0 
 7500108 15.737  2-17 5457.8 108.0 101.6 4.441 0.054 0.056 0.894 0.064 0.063    1 0   0 
 7500163 15.829  1-17 4817.4  90.6  84.3 4.607 0.022 0.028 0.728 0.035 0.037  0 1 0   0 
 7500184 14.102  1-17 5877.8 111.2 104.5 4.192 0.039 0.045 1.078 0.078 0.084    1 0   0 
 7500206 15.511  1-17 4960.9  83.0  77.5 4.471 0.029 0.022 0.809 0.032 0.024  0 1 1   0 
 7500268 12.829  0-17 6264.3 144.8 173.3 4.211 0.157 0.260 1.223 0.167 0.146  1 1     0 
 7500333 14.565  1-17 5762.3 102.6 101.7 4.441 0.034 0.043 0.977 0.058 0.071    1 0   0 
 7500341 15.617  1-17 4902.8  94.4  82.7 3.617 0.079 0.086 1.000 0.157 0.125  0 1 0   0 
 7500372 14.520  1-17 5756.5 109.6 109.4 4.129 0.048 0.048 1.045 0.100 0.079    1 0   0 
 7500434 15.202  1-17 5335.5  98.2  93.3 4.549 0.025 0.039 0.847 0.039 0.055    1 0   0 
 7500459 16.144 14-17 4778.5  89.9  82.6 4.586 0.027 0.031 0.744 0.038 0.037  1 1 0   0 
 7500482 15.592  1-17 5658.4 104.3 101.1 4.444 0.046 0.055 0.945 0.061 0.068    1 0   0 
 7500495 15.181  1-17 5613.8 113.3 108.5 3.955 0.050 0.048 1.074 0.071 0.071    1 0   0 
 7500551 14.118  1-17 5799.0 156.0 173.0 4.430 0.098 0.196 0.973 0.125 0.114    2 0   1 
 7500569 13.668  1-17 6057.6 121.7 117.2 4.226 0.036 0.038 1.150 0.063 0.077    1 0   0 
 7500577 15.574  2- 3 5412.4 112.1 109.4 3.936 0.053 0.054 1.016 0.071 0.073    1 0   0 
 7500640 15.753 14-17 4840.7  88.0  83.4 3.309 0.138 0.145 1.091 0.232 0.190  2 2 0   0 
 7500676 15.716  2- 3 5668.5 110.4 104.6 4.239 0.062 0.062 0.971 0.076 0.072    1 0   0 
 7500696 13.321  0-17 5690.0 114.4 105.2 3.873 0.031 0.031 1.207 0.058 0.062    1 0   0 
 7500740 12.969  0-17 4803.0 172.0 172.0 4.552 0.060 0.040 0.748 0.071 0.059  0 2     1 
 7500826 15.686  1-17 5481.6 106.8  98.9 4.229 0.058 0.057 0.909 0.065 0.057    1 0   0 
 7500856 15.895  4-17 5224.3  94.1  89.7 4.576 0.026 0.037 0.800 0.043 0.051  0 1 0   0 
 7501042 15.026  1-17 4925.5  86.8  82.5 4.502 0.037 0.030 0.796 0.038 0.030  1 1 0   0 
 7501081 15.714  1-17 5496.8 112.9 107.5 3.965 0.062 0.061 1.024 0.074 0.074    1 0   0 
 7501082 16.033 14-17 5118.6  86.2  80.5 4.437 0.042 0.036 0.829 0.040 0.031  0 1 0   0 
 7501097 15.455  1-17 5756.0 104.0 100.6 4.430 0.043 0.053 0.974 0.062 0.070  0 1 0   0 
 7501106 15.663 14-17 5004.0  87.2  79.1 3.163 0.144 0.166 1.475 0.307 0.246  0 2 0   0 
 7501245 13.654  1-17 5902.8 117.0 112.0 4.325 0.042 0.040 0.958 0.072 0.066    1 0   0 
 7501259 14.185  1-17 5122.9  89.9  81.9 4.526 0.031 0.036 0.845 0.045 0.050  1 1 0   0 
 7501307 14.461  1-17 5296.5  96.4  93.5 4.505 0.036 0.041 0.857 0.053 0.058  0 1 0   0 
 7501371 13.835  2-17 5582.3 109.9 101.5 4.341 0.042 0.038 0.869 0.065 0.054    1 0   0 
 7501646 15.522  4-17 5286.9  99.4  90.4 4.463 0.049 0.045 0.854 0.059 0.052    1 0 1 0 
 7501658 13.930  1-17 5295.1 102.3  91.6 4.260 0.035 0.032 0.941 0.049 0.041    1 0   0 
 7501696 14.928  1-17 5384.3 100.1  85.1 4.338 0.042 0.035 0.875 0.058 0.044    1 0   0 
 7501829 15.598  1-17 5514.0 164.0 164.0 4.569 0.036 0.144 0.926 0.073 0.110    2     1 
 7501874 15.175  1-17 5586.4 108.1 104.4 4.291 0.048 0.049 0.933 0.070 0.066    1 0   0 
 7501913 12.779  0-17 5976.4 118.2 108.9 4.250 0.033 0.038 1.136 0.067 0.075    1 0   0 
 7501923 16.878  2- 2 4961.6  95.2  89.4 4.559 0.038 0.046 0.779 0.045 0.046  0 1 0   0 
 7501928 15.942  1-17 4883.8  86.8  80.4 4.552 0.033 0.032 0.777 0.041 0.038  1 1 0   0 
 7501931 15.336  1-17 6223.9 132.9 125.4 4.140 0.054 0.056 1.252 0.067 0.087    1 0   0 
 7501940 14.764  1-17 6058.0 117.6 100.7 4.130 0.039 0.045 1.195 0.068 0.094    1 0   0 
 7502049 15.621  1-17 5181.1  95.1  87.4 4.507 0.042 0.043 0.832 0.051 0.050  0 1 0   0 
 7502077 15.527  1-17 5064.0  83.1  77.6 4.451 0.034 0.026 0.821 0.038 0.027  1 1 0   0 
 7502080 14.578  4-17 5564.6 109.1 104.7 4.286 0.044 0.044 0.926 0.069 0.065    1 0   0 
 7502246 13.386  0-17 5812.9 116.2 111.4 4.038 0.058 0.041 1.105 0.132 0.078    1 0   0 
 7502253 16.223  2- 2 4880.4  91.0  85.8 4.531 0.039 0.034 0.783 0.040 0.035  0 1 0   0 
 7502278 13.135  0-17 6322.2 125.0 122.3 4.289 0.034 0.038 1.115 0.066 0.071    1 0   0 
 7502328 15.854  1-17 5507.6 116.9 112.1 4.134 0.069 0.070 0.941 0.071 0.067    1 0   0 
 7502413 14.329 14-15 6095.5 110.5 103.6 4.447 0.021 0.031 1.042 0.039 0.055  1 1 0   0 
 7502430 14.289  1-17 5747.2 113.4 110.9 3.915 0.053 0.051 1.157 0.075 0.076    1 0   0 
 7502469 13.023  0-17 5117.6  87.0  79.2 4.510 0.035 0.030 0.803 0.049 0.042  1 1 0   0 
 7502477 15.496  1-17 5213.0 203.0 166.0 4.552 0.056 0.084 0.804 0.093 0.070  0 2     1 
 7502549 15.777  2-17 5511.9 113.0 108.2 3.907 0.076 0.075 1.075 0.091 0.087    1 0   0 
 7502614 15.533  1-17 4743.2 102.6 100.9 4.514 0.051 0.631 0.765 0.094 0.047  0 1     0 
 7502662 14.734  0-17 4897.6  94.4  86.3 3.645 0.047 0.064 1.270 0.109 0.155  2 3 0   0 
 7502668 13.190  1-17 6051.9 111.7 109.6 4.352 0.035 0.042 1.087 0.068 0.077    1 0   0 
 7502843 14.565  1-17 4890.9  77.8  69.0 4.481 0.022 0.015 0.801 0.028 0.019  0 1 1   0 
 7503157 13.932  2-17 5923.8 116.1 111.0 4.280 0.039 0.043 1.060 0.074 0.079    1 0   0 
 7503205 14.339  1-17 5843.7 110.9 110.2 4.234 0.040 0.045 1.042 0.077 0.080    1 0   0 
 7503210 14.557  1-17 5881.5 113.0 108.6 4.245 0.042 0.045 1.055 0.075 0.080    1 0   0 
 7503226 15.533  2- 3 5804.9 104.5  98.6 4.508 0.026 0.035 0.938 0.045 0.054    1 0   0 
 7503229 15.063  1- 3 5651.6 112.6 106.4 4.197 0.049 0.049 0.974 0.077 0.071  0 1 0   0 
 7503450 15.583  1-17 5314.8 115.1 107.9 4.024 0.052 0.052 0.921 0.062 0.060  0 1 0   0 
 7503510 16.092 14-17 5203.8  87.5  89.0 4.246 0.117 0.157 0.872 0.032 0.032  0 1 1   0 
 7503762 13.863  2-17 6017.1  99.8 100.6 4.619 0.034 0.039 0.720 0.041 0.045    1 0   0 
 7503822 16.890  7- 7 4202.1  65.4  61.5 4.606 0.031 0.024 0.651 0.032 0.020  0 1 0   0 
 7503846 15.320  1-17 5854.3 116.0 108.4 4.130 0.052 0.058 1.093 0.098 0.086    1 0   0 
 7503848 12.798  0-17 6023.7 116.3 111.7 4.273 0.029 0.038 1.157 0.062 0.074    1 0   0 
 7503852 13.693  1-17 6346.3 125.3 120.2 4.475 0.014 0.019 1.025 0.025 0.035    1 0   0 
 7503885 15.214  4-17 5767.1 118.6 113.1 4.305 0.049 0.050 0.993 0.076 0.075    1 0 0 0 
 7503911 14.766  1-17 5864.1 119.2 118.8 3.993 0.060 0.047 1.153 0.133 0.080    1 0   0 
 7503940 15.669  1-17 5606.3 105.2 102.1 4.476 0.036 0.049 0.927 0.054 0.064    1 0   0 
 7503995 15.430  1-17 5148.8  86.1  79.4 4.418 0.033 0.025 0.835 0.040 0.027  0 1 1   0 
 7504041 15.288  1- 3 6098.1 126.8 108.1 4.140 0.050 0.052 1.204 0.070 0.092    1 0   0 
 7504157 15.593  2- 3 5375.1 125.0 120.2 3.866 0.054 0.055 1.068 0.079 0.082  0 1 0   0 
 7504248 15.524  1-17 5236.8 101.2  96.2 4.543 0.030 0.041 0.834 0.043 0.054  0 1 0   0 
 7504260 14.969  1-17 5725.1 113.8 108.0 4.331 0.048 0.048 0.974 0.075 0.073    1 0   0 
 7504328 14.708  1-17 5651.9 100.5  97.2 4.467 0.032 0.041 0.947 0.051 0.061  0 3 1 1 0 
 7504329 16.934  2-17 4708.0 128.0 142.0 4.608 0.042 0.035 0.696 0.075 0.056  0 2     1 
 7504450 13.996  2-17 6048.2 124.7 123.3 3.984 0.043 0.042 1.011 0.068 0.061    1 0   0 
 7504457 16.117 14-17 4589.6  84.0  77.3 4.560 0.028 0.021 0.744 0.030 0.026  0 1 0   0 
 7504466 14.108  1-17 5614.3 119.1 114.8 4.051 0.045 0.043 1.015 0.075 0.069    1 0   0 
 7504551 16.263  2- 2 3988.2  72.8  76.7 4.685 0.016 0.015 0.555 0.015 0.015  0 1 0   0 
 7504614 14.648  1-17 5775.6 118.0 110.6 3.826 0.084 0.078 1.244 0.100 0.096    1 0   0 
 7504687 15.539  1-17 5493.8 112.7 103.5 4.319 0.054 0.052 0.903 0.068 0.058    1 0   0 
 7504778 15.004  1-17 5889.3 107.8 108.8 4.119 0.046 0.054 1.116 0.095 0.089    1 0 0 0 
 7504852 16.403 14-17 4558.4  84.3  80.4 4.608 0.024 0.027 0.705 0.034 0.032  0 1 0   0 
 7504879 13.753  1-17 5733.5 120.7  95.9 4.260 0.029 0.035 1.130 0.049 0.066    1 0   0 
 7504884 14.942  1-17 5611.7 105.7 101.2 4.470 0.045 0.060 0.926 0.058 0.063    1 0   0 
 7504911 14.508  1-17 5866.1 116.1 112.9 4.324 0.044 0.046 1.025 0.076 0.077    1 0   0 
 7504927 14.980  1-17 4661.4  82.3  74.5 4.594 0.022 0.024 0.728 0.032 0.032  2 1 0   0 
 7504931 15.443  1- 3 5782.1 121.5 113.3 3.907 0.066 0.059 1.177 0.086 0.081    1 0   0 
 7504954 14.229  1-17 5294.7  97.0  93.7 4.510 0.036 0.039 0.846 0.050 0.054  0 1 0   0 
 7504986 13.577  0-17 6166.9 120.0 114.1 4.499 0.020 0.024 0.976 0.034 0.040    1 0   0 
 7505001 13.982  1-17 5620.0 152.0 152.0 4.586 0.036 0.144 0.824 0.089 0.080    2     1 
 7505152 15.397  1-17 5453.6 102.2 102.4 4.491 0.038 0.049 0.891 0.053 0.063  0 1 0   0 
 7505186 15.281  1- 3 5983.5 111.1 108.3 4.387 0.041 0.051 1.052 0.063 0.074    1 0   0 
 7505207 14.903  1-17 5052.7 100.2  87.6 3.501 0.069 0.088 1.300 0.150 0.205  0 1 0   0 
 7505223 14.068  1-17 5261.2  90.5  86.4 4.589 0.018 0.031 0.795 0.030 0.046    1 0   0 
 7505234 16.731  7- 7 4256.3  84.8  76.4 4.662 0.025 0.028 0.622 0.026 0.025  0 1 0   0 
 7505308 14.814  1-17 5916.6 106.1 102.3 4.442 0.028 0.040 1.013 0.050 0.066    1 0   0 
 7505329 15.892  1-17 5237.8  81.7  74.9 4.322 0.044 0.046 0.864 0.033 0.027  0 1 1   0 
 7505347 15.260  1-17 5993.2 120.0 113.5 4.279 0.052 0.053 1.087 0.075 0.081  1 1 0   0 
 7505393 15.903  2- 3 5646.6  79.6  80.9 4.661 0.011 0.014 0.749 0.014 0.020    1     0 
 7505456 13.011  0-17 5977.3 103.8 107.8 4.146 0.037 0.043 1.146 0.073 0.091    1 0   0 
 7505527 14.886  1-17 5842.4 114.3 112.0 4.232 0.045 0.049 1.043 0.078 0.080    1 0   0 
 7505592 15.917  2-17 4943.6 103.4  88.9 3.675 0.085 0.095 0.995 0.147 0.119  0 1 0   0 
 7505599 15.256  1-17 5017.0 150.0 135.0 4.585 0.072 0.044 0.663 0.089 0.034  0 2     1 
 7505808 15.640  1-17 5089.2 116.9 106.2 3.815 0.062 0.070 0.982 0.095 0.095  0 1 0   0 
 7505837 15.812  1-17 5703.2 114.6 111.9 4.189 0.073 0.072 0.998 0.084 0.077    1 0   0 
 7505930 15.502  1-17 5203.3  99.4  92.0 4.525 0.037 0.043 0.834 0.047 0.053  0 1 0   0 
 7505943 15.048  1-17 5721.4 110.4 106.4 4.379 0.049 0.052 0.970 0.073 0.074    1 0   0 
 7505947 15.542  4-17 5621.6 104.8  98.2 4.500 0.032 0.044 0.919 0.050 0.058    1 0   0 
 7505966 14.261  1-17 6118.2 121.2 109.2 4.125 0.035 0.042 1.225 0.063 0.094    1 0   0 
 7505980 14.675  1-17 5821.4 111.4 108.6 4.130 0.046 0.052 1.078 0.099 0.083    1 0   0 
 7505983 15.503  4-17 5649.6 108.2 103.9 4.445 0.044 0.055 0.943 0.062 0.068    1 0   0 
 7505989 14.483  1-17 6035.3 113.8 111.2 4.349 0.040 0.046 1.082 0.069 0.078    1 0   0 
 7505990 14.954  1-17 5623.6 112.1 107.8 4.309 0.049 0.049 0.943 0.072 0.069    1 0   0 
 7505995 13.553  0-17 5612.1 113.5 110.5 3.945 0.036 0.037 1.083 0.066 0.066    1 0   0 
 7506023 15.741  2- 3 5587.7 105.8 104.0 4.387 0.064 0.066 0.929 0.069 0.068  1 1 0   0 
 7506035 13.867  1-17 5501.4 115.1 107.3 3.932 0.035 0.035 1.071 0.060 0.059    1 0   0 
 7506060 15.123  1-17 6281.4 128.8 122.4 4.042 0.057 0.058 1.333 0.076 0.090    1 0   0 
 7506062 14.053  1-17 5779.1 120.6 115.3 3.799 0.038 0.037 1.279 0.063 0.071    1 0   0 
 7506126 14.842  1-17 6117.1 120.4 106.3 4.056 0.064 0.069 1.261 0.084 0.104    1 0   0 
 7506127 15.365  1-17 6191.2 126.0 114.9 4.246 0.058 0.058 1.180 0.069 0.083    1 0   0 
 7506143 15.876  1-17 5483.7 106.6 101.9 4.395 0.068 0.067 0.899 0.067 0.062    1 0   0 
 7506159 15.911  1-17 5128.9  95.7  91.7 4.612 0.035 0.035 0.737 0.052 0.053  0 1     0 
 7506198 13.398  0-17 5290.5  88.0  74.9 4.409 0.035 0.024 0.827 0.048 0.033    1 0   0 
 7506217 15.112  1-17 5769.1 102.0  98.2 4.464 0.032 0.044 0.968 0.051 0.065    1 0   0 
 7506255 15.304  1-17 5182.0  80.5  72.9 4.404 0.036 0.029 0.840 0.040 0.029  0 1 0   0 
 7506343 15.285  1-17 5526.2 113.8 106.0 4.252 0.051 0.048 0.919 0.070 0.063    1 0   0 
 7506401 15.222  0-17 5663.7 111.6 112.7 3.759 0.032 0.031 1.105 0.061 0.056  2 1 0   0 
 7506446 14.216  1-17 4760.0 170.0 170.0 4.643 0.040 0.044 0.652 0.077 0.051  3 2 1   1 
 7506476 13.518  0-17 5737.0 119.5 111.6 4.312 0.040 0.039 0.914 0.070 0.063    1 0   0 
 7506490 15.721  1-17 5169.2  85.5  79.4 4.412 0.041 0.036 0.838 0.041 0.031  0 1 0   0 
 7506493 15.697  4-17 5015.0  92.4  86.7 4.569 0.028 0.036 0.784 0.041 0.046  0 1 0   0 
 7506496 13.113  0-17 5930.0 119.5 108.8 4.168 0.043 0.042 1.019 0.083 0.071    1 0   0 
 7506762 15.959  1-17 5392.4 104.7  97.3 4.445 0.058 0.060 0.877 0.062 0.058    1 0   0 
 7506793 14.238  3-16 5984.8 119.4 115.6 4.122 0.045 0.044 1.022 0.087 0.070    1 0   0 
 7507053 14.881  1-17 5388.7  96.1  93.3 4.541 0.025 0.039 0.862 0.039 0.056  0 1 0   0 
 7509432 13.474  0-17 6156.5 120.5 116.8 4.245 0.038 0.039 1.097 0.070 0.073    1 0   0 
 7509459 14.113  1-17 5356.9  95.1  93.5 4.540 0.025 0.039 0.859 0.038 0.057    1 0   0 
 7509467 14.765  1-17 5506.8 111.6 103.5 4.330 0.047 0.044 0.906 0.068 0.060    1 0   0 
 7509469 14.813  1-17 5898.2 116.1 110.4 4.262 0.047 0.050 1.055 0.076 0.080    1 0   0 
 7509529 12.727  0-17 6119.9 129.9 122.8 4.132 0.041 0.038 0.875 0.060 0.052    1 0   0 
 7509581 13.750  1-17 5756.8 113.5 119.7 3.973 0.059 0.043 1.197 0.133 0.068    1 0   0 
 7509607 13.279  0-17 5807.0  93.8 103.2 3.979 0.030 0.050 1.370 0.058 0.129    1 0   0 
 7509667 14.210 15-15 5540.3 114.3 114.1 3.856 0.036 0.036 1.147 0.063 0.062    1 0   0 
 7509758 13.905  2-17 6086.5 117.9 100.4 4.092 0.036 0.046 1.185 0.067 0.096    1 0   0 
 7509809 15.817  2- 2 5650.2 113.3 108.0 4.202 0.082 0.080 0.974 0.079 0.073    1 0   0 
 7509822 15.722  4-17 5454.2 108.7  96.8 4.300 0.068 0.067 0.895 0.065 0.054    1 0   0 
 7509825 15.336  1-17 5744.0 102.8  98.7 4.496 0.032 0.043 0.940 0.050 0.058    1 0   0 
 7509920 15.922  2-17 5755.2 104.8 101.9 4.472 0.040 0.054 0.955 0.057 0.064    1 0   0 
 7509952 15.886  1-17 4381.8  79.3  74.1 4.614 0.022 0.021 0.686 0.028 0.025  1 1 0   0 
 7509958 15.956  2-17 5704.2 114.2 112.2 4.054 0.094 0.093 1.055 0.095 0.084    1 0   0 
 7510008 14.971  0-17 5318.0  84.8  76.1 4.397 0.028 0.020 0.805 0.038 0.026  2 1 1   0 
 7510024 14.962  0-17 5549.5 108.9 100.0 3.878 0.030 0.030 1.150 0.058 0.060  2 1 0   0 
 7510089 15.575  2-17 5690.1 116.5 111.1 3.946 0.070 0.066 1.111 0.085 0.080    1 0   0 
 7510127 14.588  1-17 5285.9  85.9  75.2 4.336 0.031 0.024 0.861 0.042 0.030  0 1 0   0 
 7510148 13.048  0-17 6518.3 124.5 125.9 3.880 0.032 0.040 1.508 0.069 0.125  1 1 0   0 
 7510238 13.797  1-17 5728.5 115.0 111.5 3.908 0.044 0.043 1.088 0.068 0.063    1 0   0 
 7510242 15.605  2-17 4901.2  89.8  81.9 3.515 0.094 0.103 1.064 0.189 0.167  0 1 0   0 
 7510260 15.047  1-17 4794.0  87.9  80.9 4.600 0.021 0.027 0.736 0.032 0.037  0 1 0   0 
 7510323 15.338  1-17 5294.4  88.5  78.8 4.331 0.060 0.062 0.864 0.045 0.034  0 1 0   0 
 7510347 15.982  1-17 5368.0 100.0  97.4 4.523 0.038 0.053 0.860 0.051 0.058    1 0   0 
 7510375 14.071  1-17 5778.7 107.9 109.5 4.130 0.046 0.046 1.055 0.100 0.080    1 0   0 
 7510397  7.771  0-17 6196.7 125.6 132.5 3.824 0.056 0.030 1.286 0.157 0.059  1 1 0   0 
 7510447 12.857  0-17 4508.0  70.7  64.2 4.566 0.016 0.011 0.715 0.020 0.017  2 1 0   0 
 7510551 12.865  0-17 5779.6 114.0 106.8 4.226 0.043 0.042 0.948 0.071 0.065    1 0   0 
 7510557 14.595  1-17 5650.9 109.0 106.0 4.378 0.046 0.048 0.947 0.073 0.071    1 0   0 
 7510558 15.553  1-17 5289.1  87.5  76.6 4.337 0.040 0.037 0.862 0.044 0.031  1 1 0   0 
 7510624 15.020  1-17 5407.8 103.4  88.4 4.296 0.048 0.044 0.883 0.059 0.045  0 1 0   0 
 7510626 13.276  0-17 5598.4 104.0 101.8 4.497 0.037 0.041 0.833 0.056 0.055    1 0   0 
 7510638 14.532  1-17 4965.7  88.3  81.6 4.573 0.024 0.031 0.779 0.036 0.045  0 1 0   0 
 7510723 14.590  1-17 5173.8  92.6  82.0 4.481 0.040 0.033 0.832 0.055 0.045  8 1 0   0 
 7510735 13.933  1-17 5843.2 121.6 117.0 3.867 0.044 0.033 1.253 0.072 0.064    1 0   0 
 7510758 15.946  1-17 5424.2 102.7  99.0 4.492 0.043 0.055 0.882 0.054 0.061  0 1 0   0 
 7510819 15.848  2-17 5225.9  76.6  70.6 4.294 0.045 0.047 0.870 0.028 0.023  0 1 0   0 
 7510820 15.689  1-17 4756.0  87.3  79.8 4.599 0.022 0.027 0.732 0.034 0.036  7 1 0 0 0 
 7510845 15.207  1-17 5505.9 109.7 104.3 4.380 0.050 0.048 0.904 0.070 0.063    1 0   0 
 7510868 15.671  1-17 5576.7 117.2 109.8 3.996 0.061 0.057 1.032 0.074 0.072    1 0   0 
 7510958 15.594  2-17 5851.0 114.6 109.9 4.097 0.057 0.067 1.105 0.107 0.086    1 0   0 
 7510962 15.140  4-17 4966.5  92.9  85.9 3.516 0.076 0.094 1.166 0.170 0.202  0 1 0   0 
 7510978 12.976  0-17 5080.6 102.8  94.2 3.582 0.051 0.071 1.229 0.124 0.167  0 1 0   0 
 7511093 15.972  4-17 5242.9 127.0 118.8 3.627 0.181 0.196 1.273 0.238 0.243  0 1     0 
 7511098 15.762  1-17 5402.7  97.9  96.8 4.536 0.030 0.044 0.863 0.045 0.056    1 0   0 
 7511118 15.700  2-17 5259.7  79.5  72.1 4.200 0.044 0.046 0.881 0.032 0.025  1 1 1   0 
 7511138 15.104  1-17 5023.9  87.2  79.6 4.523 0.035 0.031 0.805 0.047 0.042  1 1 0   0 
 7511172 15.132  4-17 5980.3 109.2 106.2 4.397 0.037 0.047 1.049 0.060 0.073    1 0   0 
 7511187 13.769  1-17 5947.9 117.9 117.3 3.962 0.042 0.038 1.099 0.070 0.068  8 1 0   0 
 7511247 15.815  1-17 5374.4  99.5  84.4 4.307 0.053 0.050 0.876 0.056 0.041    1 0   0 
 7511253 15.837  1-17 5084.2  93.7  88.0 4.565 0.028 0.037 0.797 0.040 0.049  0 1 0   0 
 7511261 15.418  1-17 5552.9 110.3 105.5 4.271 0.051 0.051 0.925 0.069 0.064    1 0   0 
 7511406 15.082  1-17 5297.2  98.6  92.3 4.483 0.042 0.042 0.857 0.058 0.056    1 0   0 
 7511416 14.486  0-17 6535.5 130.9 130.8 4.212 0.033 0.031 1.322 0.063 0.051  3 1 0   0 
 7511452 13.642  1-17 5469.5 106.6 101.7 4.407 0.043 0.043 0.895 0.070 0.062    1 0   0 
 7511455 14.497  1-17 5234.9 117.1 108.4 3.609 0.042 0.061 1.367 0.095 0.140    1 0   0 
 7511469 15.448 10-17 5319.0 187.0 187.0 4.544 0.075 0.082 0.741 0.101 0.059  0 2     1 
 7511511 15.534  2-17 5779.1 112.9 107.9 4.281 0.058 0.060 1.003 0.077 0.076    1 0   0 
 7511522 15.830  1-17 5795.0 109.8 107.9 4.153 0.070 0.073 1.053 0.095 0.083    1 0   0 
 7511539 11.956  0-17 5164.6 112.3 102.8 3.790 0.041 0.047 0.956 0.073 0.079  2 1 0   0 
 7511572 12.440  0-17 6435.3 142.0 123.8 4.309 0.027 0.035 1.219 0.053 0.064    1 0   0 
 7511595 14.171  1-17 6125.9 121.7 120.7 3.909 0.053 0.045 1.265 0.140 0.069    1 0   0 
 7511602 15.315  4-17 5711.4 108.3 104.1 4.379 0.051 0.054 0.967 0.072 0.073    1 0   0 
 7511679 15.757  2-17 5691.8 110.8 105.6 4.295 0.063 0.064 0.969 0.075 0.072    1 0   0 
 7511682 15.341  1-17 5885.3 119.6 116.5 3.890 0.069 0.062 1.233 0.107 0.085    1 0   0 
 7511774 13.277  0-17 6075.4 120.9 125.4 3.717 0.061 0.040 1.484 0.192 0.087    1 0   0 
 7511777 13.347  1-17 4867.3  85.9  79.9 3.412 0.084 0.085 1.079 0.207 0.180  2 2 0   0 
 7511864 13.999  1-17 6093.4 112.5 113.2 4.203 0.033 0.043 1.166 0.066 0.087    1 0   0 
 7511872 15.796  2-17 5428.8 104.4  97.7 4.432 0.058 0.059 0.886 0.064 0.060    1 0   0 
 7511874 14.852  1-17 5793.9 111.8 108.0 4.265 0.046 0.049 1.012 0.076 0.076    1 0   0 
 7511929 14.923  1-17 5525.1 107.7 103.3 4.204 0.048 0.046 0.926 0.068 0.062    1 0   0 
 7511941 15.391 14-15 6362.3 125.0 131.3 4.252 0.056 0.058 1.242 0.064 0.075    3 0   0 
 7511942 15.400  1-17 5596.2 114.5 106.2 3.946 0.055 0.054 1.076 0.074 0.073    1 0   0 
 7511980 15.108  1-17 6321.6 133.0 123.6 4.067 0.040 0.042 1.332 0.066 0.074  5 1 0   0 
 7511994 11.599  0-17 6498.1 129.0 120.0 3.867 0.028 0.043 1.516 0.064 0.138    3 0   0 
 7512024 15.072  4-17 5066.3 113.9 102.1 3.608 0.058 0.078 1.214 0.143 0.191  0 1 0   0 
 7512028 13.173  1-17 6265.5 121.8 122.1 4.042 0.031 0.040 1.291 0.056 0.103    1 0   0 
 7512041 11.493  0-17 5975.2 117.9 114.7 3.912 0.065 0.057 1.173 0.084 0.076    1     0 
 7512044 14.495  1-17 5266.1  95.6  88.5 4.530 0.030 0.040 0.847 0.044 0.057  0 1 0   0 
 7512131 15.639  4-17 4765.0 172.0 172.0 4.512 0.084 0.058 0.789 0.051 0.051  1 2     1 
 7512140 14.634  1-17 5743.1 111.4 109.3 3.934 0.045 0.043 1.141 0.072 0.072    1 0   0 
 7512148 14.940  1-17 5711.9 107.4 103.7 4.408 0.043 0.049 0.966 0.069 0.073    1 0   0 
 7512162 15.206  1-17 5467.8 107.5  96.5 4.309 0.047 0.044 0.896 0.065 0.054    1 0   0 
 7512171 15.148  4-17 5757.6 115.4 110.2 4.043 0.064 0.056 1.080 0.109 0.077  1 1 0   0 
 7512296 15.941  1-17 4871.0  87.0  81.4 3.424 0.115 0.122 1.073 0.210 0.177  0 2 0   0 
 7512381 13.921  0-17 5684.1  89.4 103.9 4.058 0.036 0.047 1.208 0.098 0.075  3 1 0   0 
 7512458 15.315  1-17 5457.8  96.5  92.7 4.530 0.028 0.042 0.877 0.043 0.056    1 0   0 
 7512507 14.294  1-17 5498.6 107.1 102.9 4.178 0.046 0.044 0.923 0.066 0.060    1 0   0 
 7512515 14.889  1-17 5118.6 105.7 102.1 4.478 0.072 0.091 0.825 0.048 0.047  1 1     0 
 7512583 14.567 14-15 6178.4 128.3 119.9 4.208 0.035 0.048 1.198 0.066 0.086  5 1 0   0 
 7512591 15.502 10-17 5178.0 196.0 179.0 4.554 0.070 0.063 0.741 0.098 0.057  0 2     1 
 7512634 13.461  0-17 6084.4 111.7 108.5 4.148 0.037 0.042 1.117 0.074 0.082    1 0   0 
 7512646 13.769  1-17 5907.6 100.4 106.9 4.112 0.030 0.046 1.202 0.063 0.102    1 0   0 
 7512670 15.389  1-17 5838.4 117.0 114.6 3.934 0.076 0.067 1.182 0.102 0.085    1 0   0 
 7512682 15.556  1-17 5752.0 111.1 110.2 4.103 0.071 0.077 1.054 0.098 0.082    1 0   0 
 7512684 14.947  1-17 5523.6  95.5  94.5 4.519 0.026 0.039 0.897 0.042 0.057    1 0   0 
 7512696 15.957  4-17 5400.1 105.6 103.3 4.555 0.037 0.043 0.839 0.056 0.063    1     0 
 7512726 14.166 14-15 5943.0 115.8 106.1 4.202 0.038 0.044 1.102 0.074 0.085    1 0   0 
 7512762 15.191  4-17 5617.9 110.9 107.2 4.187 0.055 0.054 0.964 0.075 0.070    1 0   0 
 7512838 15.372  1-17 5248.3  95.3  90.7 4.557 0.027 0.039 0.825 0.041 0.053  0 1 0   0 
 7512885 15.444  1-17 5533.6  98.6  97.4 4.469 0.042 0.053 0.912 0.057 0.065    1 0   0 
 7512907 15.664  2-17 5853.1 109.7 106.0 4.193 0.070 0.069 1.063 0.087 0.084    1 0   0 
 7512970 13.560  0-17 5615.8 103.4  98.4 4.509 0.039 0.039 0.796 0.050 0.050    1 0   0 
 7513013 14.457  1-17 5031.3 101.7  91.1 3.641 0.057 0.079 1.141 0.129 0.171  0 1 0   0 
 7513014 14.554  1-17 5623.2  99.7  97.6 4.451 0.037 0.044 0.938 0.061 0.068    1 0   0 
 7513024 13.697  1-17 5665.5 118.8 110.1 3.875 0.034 0.034 1.059 0.061 0.058    1 0   0 
 7513039 15.771  2- 2 5762.1 108.9 108.6 4.140 0.069 0.073 1.043 0.095 0.081    1 0   0 
 7513089 15.101  1-17 4878.6  81.4  76.4 4.537 0.033 0.026 0.781 0.042 0.034  1 1 0   0 
 7513136 15.401  1-17 5604.1  97.3  91.2 4.522 0.026 0.038 0.904 0.043 0.054    1 0   0 
 7513175 13.502  0-17 6393.7 127.2 120.4 3.997 0.031 0.045 1.301 0.058 0.103    1 0   0 
 7513196 14.290  1-17 5650.4  95.0  92.0 4.505 0.024 0.035 0.927 0.041 0.058    1 0   0 
 7513216 14.270  1-17 5804.5 105.1 105.5 4.148 0.044 0.048 1.061 0.093 0.081    1 0   0 
 7513248 15.744  1-17 4904.7  90.4  83.2 4.586 0.025 0.032 0.759 0.038 0.042  1 1 0   0 
 7513272 14.821  1-17 5554.2  96.6  97.3 4.469 0.036 0.046 0.918 0.057 0.065    1 0   0 
 7513328 14.142  1-17 5757.3 107.5 104.4 4.387 0.041 0.046 0.981 0.072 0.075  1 1 0   0 
 7513367 15.621  1-17 5557.3 104.2 102.8 4.385 0.060 0.060 0.920 0.069 0.066    1 0   0 
 7513374 15.595  2- 3 5012.2  87.7  79.0 3.252 0.145 0.150 1.415 0.219 0.232  0 2 0   0 
 7513405 11.854  0-17 7042.7 166.1 144.3 4.072 0.035 0.035 1.684 0.071 0.079 10 2 0   0 
 7513439 13.933  1-17 5733.7 109.7 108.0 3.998 0.164 0.162 1.164 0.138 0.115    1     0 
 7513445 15.857  4-17 5057.6 108.1 101.2 4.503 0.067 0.101 0.812 0.055 0.051  0 1     0 
 7513447 15.242 14-15 6150.2 124.5 112.7 4.225 0.060 0.062 1.176 0.071 0.086    1 0   0 
 7513484 14.562 14-15 6324.0 175.0 241.0 4.379 0.087 0.203 1.088 0.169 0.139    2     1 
 7513491 13.126  0-17 6524.5 142.9 131.1 4.062 0.044 0.044 1.369 0.068 0.060    1 0   0 
 7513510 15.537  4-17 5718.6 102.2  98.8 4.443 0.044 0.056 0.961 0.060 0.068    1 0   0 
 7513516 12.586  0-17 6076.8 119.9 116.1 3.921 0.053 0.039 1.245 0.140 0.066    1 0   0 
 7513611 14.878  1-17 5357.7  95.7  92.5 4.526 0.030 0.042 0.864 0.044 0.058    1 0   0 
 7513625 15.214  1-17 5705.3 109.5 104.6 4.293 0.052 0.054 0.973 0.074 0.072    1 0   0 
 7513653 13.397  0-17 6257.2 124.7 124.9 4.086 0.042 0.042 1.086 0.093 0.071    1 0   0 
 7513671 12.511  0- 1 6410.3 124.9 110.9 3.808 0.034 0.050 1.573 0.067 0.164    3 0   0 
 7513707 15.503  1-17 5540.3 106.5 101.6 4.319 0.057 0.055 0.916 0.069 0.063    1 0   0 
 7513733 15.416  1- 3 5617.5 107.7 104.5 4.327 0.057 0.055 0.939 0.072 0.068    1 0   0 
 7513759 14.977  1-17 5765.5 112.4 108.3 4.138 0.195 0.212 1.048 0.134 0.101    1     0 
 7513859 15.023  1-17 5860.1 103.1 101.3 4.430 0.034 0.045 1.005 0.055 0.071    1 0   0 
 7514206 15.008  2-15 4996.0  93.5  84.9 3.533 0.075 0.092 1.195 0.159 0.201  0 1 0   0 
 7514222 15.296  1-17 5430.4 105.6 100.8 4.508 0.055 0.087 0.868 0.061 0.063    1     0 
 7514230 12.539  2-15 6532.6 119.0 113.9 4.387 0.016 0.023 1.169 0.029 0.040    1 0   0 
 7514266 15.120  1-17 5548.4 100.0  99.2 4.456 0.041 0.050 0.918 0.060 0.067    1 0   0 
 7514268 15.176  1-17 5835.4 116.3 114.4 3.923 0.067 0.058 1.186 0.096 0.081    1 0   0 
 7514296 15.613  2- 3 5663.1 113.4 109.5 3.988 0.077 0.068 1.071 0.085 0.079    1 0   0 
 7514325 15.712  4-17 5398.7  96.8  94.9 4.529 0.032 0.046 0.866 0.046 0.057    1 0   0 
 7514358 15.346 14-15 5813.9 102.8  98.8 4.469 0.032 0.044 0.973 0.051 0.063    1 0   0 
 7514411 14.764 14-15 5836.1 110.1 109.5 4.099 0.085 0.095 1.096 0.104 0.089    1 0   0 
 7514442 15.172 14-15 6177.7 115.4 114.0 3.906 0.061 0.066 1.400 0.111 0.128    1 0   0 
 7514456 14.447  1-17 5589.5 105.7 104.7 4.381 0.045 0.046 0.928 0.072 0.068    1 0   0 
 7514484 14.150 10-10 6263.4 110.2 112.2 3.808 0.041 0.054 1.567 0.081 0.165    1 0   0 
 7514552 15.108  1-17 5293.6  98.8  90.2 4.462 0.046 0.042 0.856 0.061 0.052  0 1 0   0 
 7514582 15.324  1-17 4155.5  48.0  72.5 4.618 0.033 0.019 0.628 0.016 0.015  1 1 0   0 
 7514605 15.035  1-17 5416.5 103.3  89.5 4.215 0.045 0.042 0.894 0.059 0.047    1 0   0 
 7514648 15.327  1-17 5535.3 111.4 109.6 3.839 0.058 0.056 1.155 0.081 0.085    1 0   0 
 7514709 14.861  1-17 5688.0 173.0 155.0 4.558 0.060 0.140 0.806 0.095 0.071    2     1 
 7514727 14.967  1-17 5540.3 113.8 108.3 3.821 0.044 0.045 1.181 0.071 0.080    1 0   0 
 7514810 13.761  1-17 6401.3 120.2 131.7 4.239 0.032 0.033 1.260 0.056 0.058    1 0   0 
 7514850 12.714  0-17 6311.8 129.4 120.7 4.056 0.032 0.034 1.308 0.059 0.074    1 0   0 
 7514871 13.790  1-17 6511.5 148.8 140.7 4.151 0.031 0.034 1.288 0.053 0.050    1 0   0 
 7514925 15.859  2-17 4944.5  86.5  81.2 4.516 0.038 0.031 0.795 0.043 0.034  1 1 0   0 
 7514967 14.347  1-17 5591.4 106.3 102.0 4.325 0.043 0.043 0.931 0.070 0.066  1 1 0   0 
 7515022 12.463  0-17 6165.2 122.7 117.3 3.872 0.034 0.034 1.126 0.061 0.061    1 0   0 
 7515023 15.745  2- 3 5405.7 102.1  98.8 4.477 0.045 0.052 0.881 0.058 0.061    1 0   0 
 7515045 16.927  3- 4 4897.3  93.5  88.6 4.595 0.032 0.040 0.743 0.047 0.047  0 1 0   0 
 7515060 15.657  2-17 5646.1 103.8 101.2 4.440 0.047 0.057 0.942 0.062 0.068    1 0   0 
 7515103 15.161  1-17 5716.1 100.0  96.6 4.480 0.029 0.041 0.950 0.048 0.062    1 0   0 
 7515159 14.171  1-17 6237.2 127.6 123.2 4.243 0.044 0.035 1.198 0.068 0.079    1 0   0 
 7515233 13.329  1-17 6130.0 126.2 105.1 4.124 0.036 0.040 1.226 0.061 0.086    1 0   0 
 7515251 14.740  1-17 5524.2 111.6 107.1 4.158 0.044 0.043 0.937 0.069 0.064    1 0   0 
 7515252 14.828  1-17 5601.9 109.4 105.6 4.302 0.045 0.046 0.936 0.071 0.067    1 0   0 
 7515273 15.521  2-17 5723.0 111.3 106.5 4.311 0.056 0.056 0.977 0.075 0.073    1 0   0 
 7515321 15.543  1-17 5439.7  95.4  94.3 4.543 0.025 0.039 0.866 0.040 0.055    1 0   0 
 7515336 12.715  0-17 5591.8 128.1 106.9 3.929 0.031 0.028 1.218 0.044 0.048    1 0 1 0 
 7515406 14.074  1-17 5620.8 109.1 107.3 3.841 0.035 0.034 1.184 0.063 0.071    1 0   0 
 7515414 15.837  1-17 4919.1  85.4  80.3 4.507 0.036 0.028 0.794 0.039 0.030  0 1 0   0 
 7515431 13.435  0-17 5694.8 117.7 114.4 3.953 0.035 0.035 0.873 0.051 0.047    1 0   0 
 7515442 14.470  0-17 5232.2 110.8 104.4 3.680 0.043 0.053 1.074 0.088 0.104  2 1 0   0 
 7515491 15.125  1-17 5789.1 112.5 108.0 4.292 0.049 0.051 1.004 0.076 0.076    1 0   0 
 7515527 15.781  2-17 5531.0 107.9 102.4 4.324 0.061 0.058 0.914 0.069 0.063    1 0   0 
 7515550 14.995  1-17 5883.3 112.7 109.9 4.305 0.047 0.048 1.036 0.076 0.077    1 0   0 
 7515556 14.691  1-17 6172.7 116.7 115.4 3.837 0.124 0.125 1.445 0.179 0.157    1     0 
 7515572 14.955  1-17 5772.7 114.0 112.3 3.998 0.059 0.047 1.109 0.101 0.075    1 0   0 
 7515615 14.888  1-17 5527.0 113.7 108.8 3.754 0.044 0.045 1.264 0.073 0.086    1 0   0 
 7515670 15.206  1-17 5871.1 112.7 109.4 4.277 0.155 0.217 1.042 0.124 0.094  6 1     0 
 7515701 15.315  1-17 5306.4  99.0  93.4 4.538 0.029 0.041 0.849 0.042 0.057    1 0   0 
 7515762 15.272  1-17 5846.0 106.2 101.0 4.156 0.048 0.051 1.121 0.081 0.084    1 0 0 0 
 7515873 14.410  3-16 5989.4 109.7 107.3 4.366 0.037 0.044 1.062 0.067 0.077    1 0   0 
 7515914 15.525  1-17 5168.6  83.3  75.6 4.395 0.033 0.028 0.842 0.036 0.026  0 1 0   0 
 7515928 14.759  1-17 4883.9  84.6  82.7 3.400 0.068 0.091 1.221 0.185 0.212  2 2 0   0 
 7515994 14.640  1-17 5520.0 113.9 107.4 4.075 0.046 0.045 0.966 0.069 0.066    1 0   0 
 7516024 15.920  0-17 4970.5  80.3  83.8 3.015 0.081 0.102 1.265 0.231 0.252  2 2 0   0 
 7516177 14.249 14-15 6064.7 115.4 101.1 4.137 0.035 0.040 1.192 0.066 0.092    1 0   0 
 7516208 15.475  4-17 5569.3 108.6 104.1 4.237 0.059 0.059 0.936 0.070 0.066    1 0   0 
 7516221 13.968  1-17 5742.9  97.5  99.7 4.383 0.035 0.039 1.069 0.058 0.067    1 0   0 
 7516242 15.194  1-17 5437.6 103.9  90.9 4.275 0.049 0.046 0.892 0.062 0.049    1 0   0 
 7516287 16.970  3- 4 4918.9  97.5  92.5 4.548 0.042 0.047 0.780 0.044 0.043  0 1 0   0 
 7516300 15.319  1-17 5157.5  93.7  88.3 4.549 0.029 0.038 0.819 0.041 0.052  0 1 0   0 
 7516388 15.925  1-17 5119.8  93.0  85.3 4.500 0.046 0.043 0.822 0.049 0.044  0 1 0   0 
 7516418 13.537  0-17 5683.0 114.4 111.7 3.695 0.032 0.033 1.230 0.063 0.064    1 0   0 
 7516438 14.711  1-17 5770.4 111.8 107.6 4.264 0.046 0.048 1.003 0.076 0.076    1 0   0 
 7516474 15.672  1-17 5112.3  93.7  86.4 4.545 0.032 0.039 0.813 0.043 0.050  0 1 0   0 
 7516489 15.207  1-17 5361.5 102.6  94.2 4.439 0.048 0.045 0.870 0.065 0.055    1 0   0 
 7516509 14.852  1-17 5955.8 105.6 107.5 4.144 0.047 0.049 1.137 0.078 0.092    1 0   0 
 7516573 14.974  1-17 6029.6 107.2 106.2 4.043 0.048 0.060 1.233 0.085 0.106    1 0   0 
 7516650 13.903  1-17 5348.3 113.6 103.9 4.069 0.035 0.033 0.989 0.050 0.051  1 1 0   0 
 7516664 15.336  1-17 5026.3 106.4  94.9 3.733 0.060 0.071 1.022 0.115 0.120  0 1 0   0 
 7516750 15.295  1-17 5450.9  96.1  97.9 4.519 0.029 0.043 0.883 0.045 0.059    1 0   0 
 7516751 15.184  1-17 5686.1 111.0 105.4 4.296 0.051 0.052 0.966 0.074 0.071    1 0   0 
 7516757 15.944  1-17 5743.7 110.6 107.6 4.198 0.083 0.081 1.012 0.086 0.079    1 0   0 
 7516779 15.363  1-17 5473.4 107.2  98.5 4.358 0.052 0.047 0.895 0.068 0.058    1 0   0 
 7516781 11.468  0-17 6844.8 143.4 149.9 4.012 0.030 0.030 1.627 0.074 0.075    2 0   0 
 7516784 15.440  1-17 5904.0 160.0 178.0 4.543 0.036 0.192 0.958 0.107 0.119    2     1 
 7516798 15.096  1-17 5446.4 114.3 110.3 3.849 0.047 0.047 1.115 0.074 0.078  0 1 0   0 
 7516809 15.525  1-17 5608.6 113.9 109.6 4.119 0.064 0.063 0.983 0.077 0.072    1 0   0 
 7516850 15.157  1-17 5392.8  94.9  94.0 4.548 0.024 0.038 0.857 0.038 0.055  0 1 0   0 
 7517020 14.381  1-17 4797.0 144.0 130.0 4.601 0.060 0.035 0.652 0.086 0.039  1 2     1 
 7517038 15.731  1-17 5170.5  84.8  78.3 4.407 0.040 0.035 0.840 0.039 0.030  0 1 0   0 
 7517066 15.183  1-17 5796.0 102.7  99.1 4.470 0.030 0.042 0.971 0.049 0.063    1 0   0 
 7517101 15.029  1-17 5339.4  90.3  77.5 4.265 0.038 0.035 0.876 0.047 0.033  0 1 0   0 
 7517132 15.868  1-17 5648.0 183.0 167.0 4.545 0.085 0.104 0.733 0.085 0.046    2     1 
 7517137 15.111  1-17 6083.0 169.0 232.0 4.428 0.058 0.217 1.153 0.136 0.166    2     1 
 7517147 15.893  1-17 4278.6  81.6  68.6 4.615 0.025 0.025 0.671 0.030 0.026  1 1 0   0 
 7517169 15.105  1-17 6092.0 192.0 214.0 4.471 0.054 0.216 1.074 0.133 0.148    2     1 
 7517301 14.910  1-17 5341.2  95.9  93.4 4.514 0.032 0.042 0.869 0.047 0.055    1 0   0 
 7517305 13.577  0-17 5831.5 114.2 111.4 4.125 0.043 0.040 0.953 0.072 0.062    1 0   0 
 7517372 15.945  2-17 4880.2  88.2  83.0 4.589 0.026 0.033 0.752 0.039 0.041  0 1 0   0 
 7517395 15.985  2-17 5264.1 102.4  95.3 4.510 0.046 0.055 0.844 0.052 0.054  0 1 0   0 
 7517563 15.462  1-17 4981.0  90.2  82.4 4.554 0.030 0.034 0.790 0.041 0.044  1 1 0   0 
 7517640 14.767 14-15 6288.2 123.3 119.3 3.987 0.053 0.054 1.378 0.080 0.101    3 0   0 
 7517650 12.423  1-17 6060.8 118.2 100.0 4.143 0.030 0.035 1.203 0.060 0.083  8 1 0   0 
 7517664 14.622  1-17 5790.9 106.1 105.2 4.398 0.041 0.047 0.991 0.069 0.075    1 0   0 
 7517673 14.166  1-17 5567.2 108.8 105.0 4.278 0.042 0.043 0.928 0.069 0.065    1 0   0 
 7517700 13.741  1-17 6167.7 123.0 115.4 4.096 0.036 0.038 1.262 0.062 0.095    1 0   0 
 7517728 15.591  1-17 5570.4 111.1 106.3 4.171 0.060 0.058 0.951 0.072 0.067    1 0   0 
 7517730 17.234  6- 9 3097.6  66.7  72.1 5.162 0.010 0.010 0.121 0.003 0.003  2 1     0 
 7517795 14.366  1-17 6266.4 132.7 128.8 4.187 0.042 0.038 1.237 0.057 0.069    1 0   0 
 7517806 15.285  1-17 5935.9 109.9 108.7 4.364 0.047 0.053 1.043 0.069 0.077    1 0   0 
 7517873 15.891  2- 3 5644.9  99.9  95.4 4.525 0.029 0.040 0.901 0.047 0.053    1 0   0 
 7517919 14.472  1-17 5705.4 111.1 108.2 4.191 0.045 0.045 0.997 0.082 0.075    1 0   0 
 7518033 14.741  1-17 5281.9  86.2  74.3 4.352 0.033 0.025 0.858 0.045 0.031  0 1 0   0 
 7518102 15.915  1-17 4589.7  76.3  73.9 4.747 0.020 0.021 0.567 0.018 0.019  0 1 0   0 
 7518119 13.807  1-17 5654.8 101.3 100.6 4.340 0.035 0.036 1.079 0.050 0.058    1 0   0 
 7518144 14.034 10-10 5966.6 119.3 115.7 3.933 0.052 0.039 1.184 0.106 0.068    1 0   0 
 7518212 13.641  1-17 6415.5 128.2 124.8 3.923 0.034 0.048 1.373 0.071 0.118    1 0   0 
 7518259 14.079  1-17 5875.3 101.4  98.8 4.461 0.024 0.036 0.995 0.044 0.063    1 0   0 
 7518293 15.337  1-17 4670.1  85.6  79.0 4.622 0.019 0.023 0.700 0.028 0.031  0 1 0   0 
 7518304 13.461  0-17 5366.9 125.5 113.0 3.879 0.034 0.036 0.957 0.063 0.061    1 0   0 
 7518403 15.596  2-17 5139.2  67.6  61.0 4.338 0.028 0.029 0.862 0.020 0.017  1 1 1   0 
 7518404 12.627  1-17 4914.4  88.5  79.5 3.417 0.084 0.078 1.025 0.202 0.158  2 2 0   0 
 7518425 15.624  1-17 5149.2 102.9 106.1 4.426 0.083 0.125 0.840 0.045 0.045  0 1     0 
 7518478 15.562  4-17 5712.6 110.1 106.7 4.369 0.055 0.056 0.968 0.073 0.073    1 0   0 
 7518531 13.520  1-17 6693.5 134.6 129.9 4.243 0.028 0.030 1.358 0.060 0.054    3 0   0 
 7518534 12.731  1-17 5845.1 122.0 117.3 3.968 0.038 0.035 0.910 0.058 0.050    1 0   0 
 7518601 13.247  1-17 6307.2 125.8 125.0 4.220 0.027 0.043 1.244 0.057 0.075    1 0   0 
 7518629 15.192  1-17 4819.8  81.4  81.0 3.386 0.069 0.085 1.265 0.178 0.210  2 2 0   0 
 7518670 15.232  1-17 5719.8 101.8  99.3 4.482 0.029 0.041 0.950 0.047 0.062    1 0   0 
 7518678 15.121  1-17 5937.4 108.2 102.7 4.451 0.027 0.038 1.011 0.047 0.063    1 0   0 
 7518690 14.670 14-15 6251.5 122.9 114.1 3.964 0.040 0.048 1.392 0.074 0.119    1 0   0 
 7518756 15.517  1-17 5550.7  99.0  94.8 4.543 0.024 0.035 0.878 0.040 0.050    1 0   0 
 7518766 15.651  4-17 4722.8  87.3  81.6 4.617 0.020 0.025 0.710 0.031 0.033  0 1 0   0 
 7518816 15.285  0-17 6115.1 114.6 114.4 4.106 0.042 0.044 1.081 0.092 0.077  3 1 0   0 
 7518847 15.913  1-17 4715.0  86.2  79.6 4.588 0.025 0.027 0.737 0.035 0.034  0 1 0   0 
 7518934 15.996  4-17 4568.9  48.4  57.4 4.531 0.016 0.015 0.760 0.017 0.016  2 1 1   0 
 7518946 15.108  1-17 6040.4 112.0 109.5 4.360 0.041 0.049 1.080 0.066 0.076    1 0   0 
 7518982 14.709  1-17 5851.0 104.3 100.0 4.448 0.028 0.040 0.997 0.050 0.068    1 0   0 
 7519026 14.502  1-17 5734.4  99.1  97.0 4.472 0.028 0.039 0.960 0.049 0.064    1 0   0 
 7519090 15.038  1-17 5875.3 110.5 108.5 4.360 0.046 0.051 1.023 0.072 0.077    1 0   0 
 7519122 15.506  1-17 5169.2  95.8  88.8 4.559 0.027 0.038 0.814 0.040 0.052  0 1 0   0 
 7519140 14.318  1-17 6041.1 108.3 103.8 4.052 0.035 0.053 1.247 0.067 0.116    1 0   0 
 7519145 13.907  1-17 5965.7 113.1 110.0 4.327 0.038 0.040 1.078 0.071 0.072    1 0   0 
 7519181 14.995  1-17 5612.0 109.6 106.0 4.267 0.047 0.048 0.944 0.072 0.068    1 0   0 
 7519250 14.375  1-17 5223.8 119.2 108.6 3.642 0.041 0.059 1.319 0.093 0.136  0 1 0   0 
 7519273 15.360  1-17 6137.0 171.0 214.0 4.471 0.054 0.216 1.067 0.139 0.153    2     1 
 7521429 14.330  3-15 5892.7 112.5 110.0 4.363 0.041 0.045 1.029 0.073 0.078    1 0   0 
 7521445 15.747  1-17 3685.3  74.4  73.4 4.732 0.012 0.012 0.489 0.012 0.013  1 1 0   0 
 7521499 15.492  1- 3 5460.9 116.6 110.1 4.067 0.060 0.056 0.949 0.068 0.066    1 0   0 
 7521517 14.058  1-17 5966.4 105.4 103.3 4.445 0.026 0.036 1.011 0.045 0.059    1 0   0 
 7521613 15.314  1-17 5266.8  99.1  92.5 4.546 0.028 0.041 0.837 0.042 0.055  0 1 0   0 
 7521682 12.946 15-17 6382.7 132.7 129.0 4.209 0.045 0.049 1.272 0.063 0.069  5 1 0   0 
 7521718 13.573  0-17 6135.2 119.9 102.3 4.128 0.033 0.041 1.170 0.062 0.088    1 0   0 
 7521733 15.998  1-17 5583.8 115.9 110.2 4.183 0.078 0.076 0.954 0.075 0.070    1 0   0 
 7521763 13.843  1-17 5841.6 115.0 119.4 3.890 0.037 0.035 1.135 0.065 0.065    1 0   0 
 7521799 17.259 11-11 6441.0 179.0 246.0 4.300 0.105 0.210 1.211 0.199 0.163    2     1 
 7521968 15.285  1-17 5817.0 115.8 112.0 4.062 0.124 0.134 1.106 0.114 0.100    1     0 
 7522019 11.140  0-17 6722.6 140.8 122.2 3.549 0.022 0.033 2.189 0.058 0.141  1 2 0   0 
 7522075 15.118  1-17 5887.2 113.6 106.0 4.176 0.049 0.054 1.089 0.084 0.086    1 0   0 
 7522277 14.811  1-17 4784.6  80.2  71.9 4.587 0.023 0.026 0.747 0.034 0.037  0 1 0   0 
 7522310 15.404  4-17 5473.2 103.5 100.6 4.437 0.048 0.051 0.898 0.066 0.064    1 0   0 
 7522316 15.086  1-17 5720.7 116.0 114.1 4.032 0.061 0.051 1.069 0.093 0.075    1 0   0 
 7522396 13.684  1-17 5869.7 111.4 110.8 4.477 0.028 0.036 0.928 0.049 0.057    1 0   0 
 7522500 14.665  1-17 5794.7 124.2 115.6 4.055 0.058 0.048 1.091 0.124 0.079    1 0   0 
 7522507 15.232  4-17 5569.3 117.0 115.7 3.892 0.047 0.047 1.113 0.071 0.073    1 0   0 
 7522514 15.515  4-17 5888.1 111.7 111.2 4.130 0.055 0.061 1.109 0.094 0.089    1 0   0 
 7522591 13.760  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7522635 15.384  1-17 5883.6 115.1 112.4 4.320 0.053 0.053 1.033 0.075 0.078    1 0   0 
 7522724 14.848  1-17 5936.5 115.7 112.8 4.330 0.046 0.048 1.050 0.074 0.078    1 0   0 
 7522791 15.813  1-17 6038.6 115.0 107.3 4.165 0.068 0.065 1.160 0.079 0.091    1 0   0 
 7522792 13.404  0-17 6036.2 120.3 117.2 4.360 0.039 0.042 0.981 0.070 0.069    1 0   0 
 7522799 15.499  1- 3 5413.0 108.4 100.0 4.418 0.055 0.052 0.881 0.066 0.058    1 0   0 
 7522811 13.958  2-17 6397.7 120.3 117.6 4.342 0.024 0.034 1.206 0.046 0.064    1 0   0 
 7522821 14.677  1-17 5139.0  92.8  83.9 4.502 0.038 0.034 0.826 0.052 0.047  1 1 0   0 
 7522828 13.998  1-17 5058.1 100.3  87.3 3.487 0.057 0.081 1.323 0.148 0.205  2 2 0   0 
 7522870 14.992  1-17 6196.9 145.1 150.2 4.250 0.041 0.040 1.181 0.076 0.091    1 0   0 
 7522911 15.442  1-17 5984.3 114.4 107.6 4.170 0.056 0.056 1.135 0.080 0.090  0 1 0 1 0 
 7522913 15.076  1-17 5794.7 101.0  97.3 4.488 0.025 0.036 0.959 0.043 0.059    1 0   0 
 7522926 13.344  0-17 5224.6  86.4  71.8 4.195 0.026 0.021 0.900 0.035 0.022  0 1 1   0 
 7522933 15.130  1-17 5611.0 112.3 111.4 3.876 0.048 0.047 1.143 0.070 0.075    1 0   0 
 7522983 15.763  1-17 4819.3  86.5  80.5 4.559 0.030 0.028 0.766 0.039 0.036  1 1 0   0 
 7523047 15.716  2-17 4968.0  89.7  84.0 3.338 0.113 0.122 1.293 0.191 0.233  2 2 0   0 
 7523052 14.830  1-17 5862.2 114.7 111.4 4.330 0.046 0.047 1.023 0.076 0.077    1 0   0 
 7523060 14.379  1-17 5664.8 112.3 107.9 4.332 0.045 0.045 0.954 0.074 0.070    1 0   0 
 7523145 13.032  0-17 5661.8  99.0 109.9 4.065 0.052 0.037 1.120 0.122 0.065    1 0   0 
 7523340 12.260  0-17 6812.2 142.4 139.0 3.833 0.033 0.032 1.743 0.080 0.087  1 2 0   0 
 7523347 14.235  1-17 5816.5 122.5 115.7 4.035 0.058 0.044 1.109 0.130 0.078    1 0   0 
 7523421 15.818  4-17 5229.9  78.4  70.9 4.212 0.049 0.051 0.882 0.026 0.022  0 1 1   0 
 7523460 15.860  4-17 5294.7 129.3 122.9 3.664 0.131 0.140 1.273 0.196 0.193    1     0 
 7523469 13.906  1-17 6078.0 120.8 117.8 4.376 0.039 0.042 0.975 0.067 0.067    1 0   0 
 7523505 13.924  1-17 6078.8 126.9 123.6 4.182 0.042 0.040 0.913 0.065 0.057    1 0   0 
 7523542 14.934  1-17 5602.0 150.0 150.0 4.573 0.038 0.152 0.884 0.090 0.100    2     1 
 7523605 13.673  1-17 6217.8 115.4 115.7 4.341 0.030 0.036 1.135 0.057 0.069    1 0   0 
 7523617 14.917  1-17 5807.8 123.5 116.7 3.882 0.050 0.044 1.208 0.074 0.076    1 0   0 
 7523633 15.917  1-17 5011.3  94.7  86.4 4.528 0.037 0.035 0.801 0.046 0.042  1 1 0   0 
 7523665 12.602  0-17 5140.7 108.8  95.9 3.776 0.042 0.049 0.936 0.075 0.079  0 1 0   0 
 7523710 14.977  1-17 3513.2  92.3  67.8 4.946 0.009 0.008 0.248 0.007 0.007  0 1 0   0 
 7523720 17.632 14-17 4160.4  91.0  99.4 4.642 0.046 0.037 0.615 0.043 0.048  1 1     0 
 7523745 15.640  1-17 5010.0 151.0 136.0 4.632 0.040 0.055 0.702 0.078 0.057  0 2     1 
 7523768 13.995  1-17 6431.0 155.0 213.0 4.188 0.240 0.160 0.981 0.147 0.110    2     1 
 7523968 14.892  1-17 5231.5  97.9  91.0 4.634 0.025 0.026 0.725 0.033 0.041  0 1     0 
 7523972 15.543  2-17 5918.4 116.8 108.2 4.247 0.055 0.056 1.070 0.077 0.082    1 0   0 
 7523976 13.540  4-17 5709.0 118.9 111.6 3.692 0.091 0.090 1.370 0.138 0.122  2 1 0   0 
 7524036 13.342  2-16 6188.5 113.2 121.2 3.890 0.030 0.054 1.453 0.071 0.153  7 1 0   0 
 7524055 13.903  1-17 6322.9 138.3 123.4 4.142 0.033 0.038 1.291 0.059 0.071    1 0   0 
 7524064 12.930  2-16 6610.7 137.8 139.2 4.087 0.031 0.033 1.264 0.049 0.061    1 0   0 
 7524193 15.535  4-17 4586.7  75.0  72.6 4.585 0.025 0.022 0.727 0.032 0.029  0 1 0   0 
 7524199 12.514  0-17 5806.5 108.1 105.0 4.389 0.039 0.042 0.963 0.069 0.068    1 0   0 
 7524239 14.484  2-16 5578.1 105.8 101.6 4.263 0.044 0.044 0.934 0.070 0.066    1 0   0 
 7524305 13.229  2-16 5798.2 103.8 102.5 4.410 0.033 0.040 1.021 0.061 0.069    1 0   0 
 7524468 13.728  1-17 5863.1 117.0 113.0 4.300 0.041 0.044 1.029 0.076 0.077    1 0   0 
 7524531 13.844  2-16 5711.6 101.3  97.3 4.506 0.027 0.038 0.930 0.045 0.055  1 1 0   0 
 7524538 14.892  2-16 6001.4 107.3 107.5 4.107 0.040 0.049 1.187 0.073 0.102    1 0   0 
 7524549 13.703  2-16 5941.6  93.3 107.6 4.360 0.028 0.037 1.159 0.053 0.066    1 0   0 
 7524610 15.413  2-16 5652.8 114.5 108.8 4.261 0.053 0.054 0.960 0.074 0.071    1 0   0 
 7524654 15.061  2-16 5394.0 106.7  93.6 4.165 0.043 0.041 0.897 0.058 0.047  1 1 0   0 
 7524667 13.309  2-16 5773.1 114.2 107.5 4.279 0.039 0.040 0.991 0.071 0.069    1 0   0 
 7524671 15.319  2-16 5782.7 117.4 113.1 3.976 0.067 0.056 1.128 0.098 0.078    1 0   0 
 7528711 13.930  1-17 5860.8 122.8 119.2 4.069 0.052 0.042 1.078 0.116 0.074    1 0   0 
 7528832 15.259  1-17 6075.9 116.1 104.4 4.093 0.053 0.056 1.224 0.075 0.100    1 0   0 
 7528909 15.636  2-17 5763.5 116.3 112.4 4.243 0.061 0.062 1.006 0.081 0.077  7 1 0   0 
 7529052 13.866  1-17 5927.4  99.4  96.3 4.407 0.023 0.032 1.110 0.044 0.060    1 0   0 
 7529064 13.284  0-17 5708.5 121.4 116.3 4.013 0.040 0.036 0.902 0.062 0.052    1 0   0 
 7529123 15.494  1-17 6111.7 114.7 118.4 4.311 0.041 0.045 1.122 0.070 0.079  3 1 0   0 
 7529237 14.739  1-17 5921.1 114.3 119.7 4.025 0.053 0.053 1.168 0.121 0.086    1 0   0 
 7529254 13.657  1-17 6018.6 123.6 111.7 4.202 0.035 0.042 1.103 0.072 0.078    1 0   0 
 7529266 15.520  1-17 6276.3 120.6 112.5 3.931 0.031 0.039 1.459 0.068 0.113  2 3 0 0 0 
 7529267 15.517  1-17 6353.1 122.2 114.8 3.842 0.080 0.079 1.536 0.122 0.139    1 0   0 
 7529318 14.233  1-17 6062.9 123.5 101.9 4.160 0.043 0.042 1.178 0.067 0.091    1 0   0 
 7529351 15.030  4-17 5421.9  99.7  96.6 4.550 0.023 0.037 0.859 0.037 0.053  0 1 0   0 
 7529374 12.380  0-17 5971.7 121.6 117.1 3.889 0.035 0.034 1.141 0.064 0.065    1 0   0 
 7529375 15.978  4-17 4980.8 103.7  92.1 3.568 0.101 0.115 1.129 0.175 0.187  0 1 0   0 
 7529379 13.793  1-17 6241.8 126.1 116.8 4.001 0.032 0.042 1.346 0.063 0.109    1 0   0 
 7529413 15.260  1-17 5477.0 180.0 163.0 4.521 0.105 0.095 0.701 0.096 0.037  0 2     1 
 7529456 15.949  1-17 5657.5 119.4 114.0 4.208 0.076 0.075 0.975 0.080 0.074    1 0   0 
 7529511 14.863  1-17 5783.0 124.6 115.1 3.895 0.051 0.045 1.187 0.074 0.075    1 0   0 
 7529514 14.803  1-17 5202.7 123.7 115.1 3.822 0.045 0.054 1.044 0.080 0.092  0 1 0   0 
 7529646 14.515  1-17 6120.0 184.0 202.0 4.360 0.149 0.182 0.934 0.129 0.105    2     1 
 7529705 15.504  1-17 5434.5  97.4  96.2 4.530 0.030 0.045 0.872 0.045 0.057    1 0   0 
 7529736 15.960  1-17 5088.4  97.4  90.9 4.580 0.027 0.036 0.782 0.042 0.049  0 1 0   0 
 7529749 15.735  4-17 5742.5 114.3 109.2 4.329 0.064 0.064 0.982 0.075 0.075    1 0   0 
 7529755 14.037 10-10 6091.0 123.5 119.7 3.910 0.040 0.039 1.162 0.063 0.068    1 0   0 
 7529796 15.525  2- 3 5899.7 117.7 114.5 3.934 0.082 0.075 1.212 0.113 0.091    1 0   0 
 7529799 14.484  1-17 6037.9 124.2 124.0 4.303 0.045 0.043 0.868 0.062 0.054    1 0   0 
 7529853 14.284 14-15 6153.4 123.9 112.9 4.116 0.039 0.039 1.240 0.060 0.086    1 0   0 
 7529936 14.153 10-10 6182.8 124.1 117.9 4.030 0.039 0.048 1.194 0.089 0.083    1 0   0 
 7530009 14.275  1-17 5715.0 112.7 106.9 4.317 0.045 0.046 0.973 0.074 0.073    1 0   0 
 7530176 13.900  1-17 6094.5 114.9 115.2 3.931 0.041 0.048 1.331 0.111 0.098    1 0   0 
 7530203 13.121  1-17 6453.2 129.7 134.7 4.180 0.031 0.034 1.308 0.061 0.060  6 1 0   0 
 7530239 15.971  4-17 5497.9 108.3 101.5 4.342 0.076 0.072 0.904 0.068 0.061    1 0   0 
 7530285 14.814  1-17 5690.5 116.1 113.9 4.138 0.051 0.049 1.010 0.088 0.075    1 0   0 
 7530292 13.988  1-17 6312.4 134.7 124.2 4.248 0.040 0.036 1.186 0.063 0.069    1 0   0 
 7530307 15.296  4-17 6003.2 135.6 187.9 3.996 0.118 0.153 1.240 0.156 0.169    1     0 
 7530330 15.140  1-17 5628.0 120.7 115.8 4.125 0.058 0.056 0.989 0.081 0.073    1 0   0 
 7530336 13.972  1-17 5885.6 118.6 113.9 4.184 0.061 0.059 0.906 0.068 0.058    1 0   0 
 7530433 15.901  4-17 5453.2 101.4  98.6 4.466 0.054 0.065 0.890 0.059 0.062    1 0   0 
 7530435 15.394  1-17 5339.2  93.7  79.8 4.344 0.047 0.042 0.866 0.053 0.039    1 0   0 
 7530444 15.169  1-17 5589.2 114.3 108.3 4.074 0.057 0.053 0.994 0.074 0.070    1 0   0 
 7530469 15.478  1-17 5594.4 109.5 105.4 4.253 0.058 0.058 0.941 0.071 0.067    1 0   0 
 7530488 13.511  1-17 6509.9 146.3 139.6 4.115 0.034 0.037 1.298 0.053 0.055    1 0   0 
 7530506 13.465  1-17 6013.9 115.6 113.5 4.196 0.034 0.042 1.135 0.071 0.088    1 0   0 
 7530517 14.198  1-17 6041.6 113.8 110.6 4.193 0.038 0.044 1.150 0.069 0.088  1 1 0   0 
 7530521 15.781  4-17 5688.5 110.4 108.2 4.464 0.045 0.061 0.945 0.061 0.065    1 0   0 
 7530532 15.822  2-17 6117.5 128.2 128.3 3.829 0.119 0.122 1.420 0.177 0.150    1 0   0 
 7530536 15.672  1-17 5299.5 100.7  91.6 4.454 0.053 0.050 0.856 0.060 0.051  1 1 0   0 
 7530690  9.969  0-17 6751.2 134.7 131.8 4.298 0.018 0.025 1.331 0.039 0.044    3 0   0 
 7530714 15.096  1-17 5811.9 125.9 117.9 4.147 0.049 0.049 1.065 0.102 0.088    1 0   0 
 7530765 15.007  1-17 5695.2 111.3 106.7 4.162 0.052 0.052 1.003 0.085 0.075    1 0   0 
 7530795 14.086  6-10 6427.5 137.6 126.3 4.203 0.037 0.037 1.290 0.061 0.063  1 1 0   0 
 7530847 12.680  0-17 6093.0 121.1 115.6 3.858 0.035 0.035 1.185 0.058 0.064    1 0   0 
 7530862 13.584  0-17 5886.8 115.6 115.9 3.935 0.058 0.039 1.196 0.138 0.075    1 0   0 
 7530869 14.511 14-15 6230.1 127.3 123.8 3.996 0.057 0.047 1.123 0.096 0.068    1 0   0 
 7530870 15.731  2-17 5798.3 144.4 179.6 4.133 0.052 0.059 1.061 0.116 0.105    1 0   0 
 7531027 13.675  4-17 5097.2 126.8 108.2 3.775 0.049 0.058 1.033 0.106 0.112  2 1 0   0 
 7531042 14.966  1-17 5758.0 155.0 155.0 4.531 0.058 0.173 0.877 0.110 0.090    2     1 
 7531103 15.951  1-17 5691.5 114.5 109.2 4.258 0.080 0.079 0.976 0.078 0.074    1 0   0 
 7531110 15.983  2-17 5044.0  83.2  82.7 4.415 0.039 0.040 0.835 0.026 0.024  1 1 1   0 
 7531181 15.392  4-17 5741.5 124.0 114.4 4.235 0.054 0.051 0.999 0.085 0.079    1 0   0 
 7531194 14.467  1-17 5749.4  95.9  83.4 4.217 0.033 0.030 0.771 0.036 0.025    1 0   0 
 7531200 14.705 14-15 6174.0 146.3 132.3 4.158 0.041 0.040 1.220 0.074 0.092    1 0   0 
 7531208 13.641  1-17 6003.4 108.9 109.5 4.173 0.044 0.046 1.144 0.073 0.090    1 0   0 
 7531262 15.109  4-17 5811.2 118.7 113.9 3.982 0.071 0.061 1.138 0.108 0.082    1 0   0 
 7531297 13.393  0-17 6052.4 114.7 112.5 4.317 0.037 0.041 1.097 0.072 0.078    1 0   0 
 7531307 15.038  1-17 5397.4 102.1  93.8 4.423 0.049 0.046 0.877 0.066 0.057    1 0   0 
 7531333 15.486  1-17 5711.3 114.2 106.5 4.290 0.059 0.057 0.976 0.077 0.074    1 0   0 
 7531381 14.062  1-17 5796.0 104.4 104.1 4.407 0.038 0.045 0.992 0.067 0.075    1 0   0 
 7531465 15.531  2-17 5604.3 102.4  97.8 4.495 0.034 0.046 0.919 0.051 0.060    1 0   0 
 7531467 12.900  0-17 6290.7 125.0 120.7 4.249 0.039 0.041 1.065 0.069 0.072    1 0   0 
 7531521 15.539  4-17 6116.3 119.1 113.8 4.243 0.080 0.078 1.150 0.076 0.085    1 0   0 
 7531534 14.397  1-17 5857.0 118.0 112.4 3.949 0.059 0.047 1.176 0.120 0.077    1 0   0 
 7531583 14.800  1-17 5113.0  85.6  79.4 4.604 0.027 0.027 0.698 0.034 0.034  1 1 0   0 
 7531619 14.622  1-17 5846.9 108.0 106.4 4.393 0.040 0.046 1.009 0.068 0.076    1 0   0 
 7531677 15.160  1-17 5942.8 115.6 108.8 4.290 0.041 0.042 1.066 0.071 0.072  2 1 0   0 
 7531701 13.485  1-17 5632.3 111.7 110.9 3.679 0.028 0.027 1.473 0.049 0.061    1 0   0 
 7531715 13.652  1-17 5911.4 111.9 109.7 4.327 0.042 0.044 1.042 0.075 0.077    1 0   0 
 7531810 14.532  1-17 5932.4 117.6 106.3 4.233 0.044 0.046 1.082 0.075 0.083    1 0   0 
 7531819 13.894  1-17 6075.1 117.0 105.4 4.187 0.039 0.043 1.169 0.066 0.090    1 0   0 
 7531912 14.701  1-17 5818.1 114.9 112.1 3.973 0.077 0.067 1.147 0.105 0.083    1 0   0 
 7531926 15.410  1-17 5381.7 100.5  93.2 4.582 0.023 0.032 0.812 0.040 0.047    1 0   0 
 7531935 14.969  1-17 6043.5 108.2  98.0 4.094 0.039 0.045 1.215 0.067 0.103  2 1 0   0 
 7532002 15.082  0-17 5054.8  94.5  87.2 3.493 0.063 0.084 1.195 0.153 0.194  2 2 0   0 
 7532041 15.882  4-17 5305.2 103.6  94.4 4.463 0.056 0.056 0.857 0.058 0.052    1 0   0 
 7532052 15.841  2-17 5395.2 100.9  97.6 4.545 0.032 0.046 0.851 0.048 0.056  0 1 0   0 
 7532104 14.094  1-17 5726.0 122.6 106.8 3.917 0.040 0.040 1.150 0.068 0.071    1 0   0 
 7532306 14.902 14-15 6079.0 118.1 116.9 4.311 0.047 0.051 1.110 0.073 0.080    1 0   0 
 7532319 15.234  1-17 5616.3 117.8 111.4 4.029 0.064 0.057 1.028 0.077 0.073    1 0   0 
 7532321 15.396  1-17 6161.2 122.4 113.3 4.051 0.070 0.072 1.279 0.086 0.102    1 0   0 
 7532328 15.588  4-17 5646.3 112.4 108.5 4.350 0.065 0.064 0.948 0.073 0.070    1 0   0 
 7532353 15.640  1-17 5582.0 166.0 166.0 4.563 0.036 0.153 0.936 0.083 0.111    2     1 
 7532363 15.916  2-17 5476.1 108.4 107.8 4.489 0.045 0.061 0.892 0.057 0.062  0 1 0   0 
 7532412 15.439  1-17 5435.0 163.0 163.0 4.578 0.027 0.153 0.937 0.066 0.100  0 2     1 
 7532440 12.951  0-17 5928.7 122.4 118.2 4.015 0.042 0.041 0.993 0.072 0.061    1 0   0 
 7532452 15.089  1-17 6358.0 176.0 220.0 4.432 0.070 0.210 1.074 0.153 0.138    2     1 
 7532487 15.035  0-17 4822.7  83.6  84.1 3.248 0.080 0.097 1.224 0.210 0.230  2 2 0   0 
 7532509 14.661  1-17 5770.8 115.1 110.6 4.261 0.048 0.050 1.004 0.077 0.076    1 0   0 
 7532523 15.162  1-17 6003.9 110.9 108.3 4.145 0.062 0.058 1.156 0.080 0.094    1 0   0 
 7532531 15.038  1-17 6195.2 130.7 119.7 4.183 0.056 0.056 1.215 0.068 0.087    1 0   0 
 7532553 15.143  1-17 6204.0 113.9 109.7 4.397 0.032 0.042 1.103 0.053 0.065    1 0   0 
 7532621 12.777  1-17 6642.8 139.7 136.5 4.236 0.034 0.033 1.306 0.058 0.049    3 0   0 
 7532623 14.750  1-17 5373.6  91.4  87.2 4.587 0.019 0.030 0.807 0.032 0.043    1 0   0 
 7532642 15.480  1-17 5198.0 102.5  95.2 3.997 0.060 0.060 0.899 0.059 0.050    1 0   0 
 7532757 13.709  1-17 6265.3 132.0 125.3 4.251 0.042 0.033 1.243 0.061 0.064    3 0   0 
 7532764 14.222 10-10 6154.9 109.6 107.4 4.377 0.029 0.039 1.116 0.050 0.064    1 0   0 
 7532772 14.173 10-10 6124.0 117.1 112.9 3.838 0.074 0.079 1.423 0.147 0.131    1 0   0 
 7532812 13.640  1-17 5842.9 117.0 112.6 4.280 0.041 0.045 1.027 0.075 0.078    1 0   0 
 7532825 15.778  4-17 5642.6 115.8 110.8 4.184 0.071 0.070 0.975 0.079 0.073    1 0   0 
 7532887 13.957  1-17 5560.1 118.3 106.9 3.969 0.037 0.035 1.121 0.055 0.060    1 0   0 
 7532926 15.469  1-17 5355.7 108.6  97.9 4.428 0.053 0.048 0.868 0.064 0.053  0 1 0   0 
 7532939 14.898  1-17 6024.5 118.5 115.5 4.308 0.048 0.051 1.090 0.073 0.080    1 0   0 
 7532973 13.742  0-17 6081.1 126.9 111.6 3.834 0.052 0.047 1.379 0.165 0.090  3 1   0 0 
 7533000 15.501  1-17 5490.9 101.6  99.9 4.517 0.032 0.046 0.889 0.047 0.058  0 1 0   0 
 7533005 14.306 15-15 5240.8 116.7 111.2 3.832 0.041 0.048 1.052 0.074 0.086  0 1 0   0 
 7533026 15.236  1-17 5447.3 123.6 116.9 3.822 0.056 0.055 1.147 0.083 0.089    1 0   0 
 7533038 15.584  2- 3 6090.9 118.7 113.6 3.965 0.078 0.082 1.299 0.119 0.111    1 0   0 
 7533044 15.784  4-17 5986.4 115.6 109.8 4.208 0.074 0.074 1.115 0.083 0.087    1 0   0 
 7533358 14.463  1-17 5774.0 120.7 117.3 3.961 0.052 0.043 1.134 0.083 0.074    1 0   0 
 7533371 13.932  1-17 6297.4 131.6 119.4 4.021 0.035 0.037 1.403 0.067 0.068    1 0   0 
 7533381 15.815  4-17 5392.9 117.9 110.2 4.063 0.076 0.071 0.928 0.068 0.063    1 0   0 
 7533407 15.550  2-17 6025.5 116.0 113.1 4.183 0.064 0.065 1.144 0.078 0.090    1 0   0 
 7533409 14.851  1-17 5750.1 124.1 111.0 4.243 0.167 0.195 1.004 0.114 0.086    1     0 
 7533420 14.572  1-17 5326.5  91.3  81.2 4.249 0.094 0.104 0.876 0.050 0.038  8 1     0 
 7533466 15.083 14-15 6088.3 121.9 112.0 4.138 0.110 0.108 1.190 0.101 0.103    1     0 
 7533535 15.580  4-17 5897.7 115.0 110.8 4.178 0.065 0.067 1.090 0.089 0.087    1 0   0 
 7533630 15.766  2-17 5455.7 101.8  99.5 4.524 0.033 0.048 0.877 0.048 0.058    1 0   0 
 7533646 15.153  1-17 5858.9 109.9 108.0 4.392 0.044 0.051 1.013 0.067 0.075    1 0   0 
 7533667 15.604  1-17 4982.5  87.8  81.1 4.519 0.037 0.032 0.798 0.046 0.038  1 1 0   0 
 7533711 15.233  1-17 6056.6 118.8 104.6 4.123 0.071 0.070 1.192 0.083 0.096    1 0   0 
 7533756 14.452  1-17 5808.4 102.6 101.4 4.372 0.036 0.041 1.089 0.056 0.067    1 0   0 
 7533807 13.875  1-17 5469.4 110.5 103.5 4.151 0.051 0.050 0.921 0.065 0.060  3 1 0   0 
 7533872 14.462  1-17 6035.9 119.9 115.1 4.300 0.044 0.043 1.014 0.073 0.070    1 0   0 
 7533874 15.790  1-17 5386.0 105.8  90.8 4.355 0.056 0.049 0.875 0.061 0.047    1 0   0 
 7533916 15.354  1-17 5373.0 102.7  88.1 4.365 0.048 0.040 0.871 0.061 0.045    1 0   0 
 7534011 13.654  0-17 5500.9 104.3 100.5 3.821 0.017 0.019 1.341 0.024 0.031  2 1 0   0 
 7534037 15.417  1-17 4767.7  82.6  76.6 4.522 0.028 0.020 0.776 0.032 0.023  8 1 0   0 
 7534196 15.457  1-17 5496.1 110.0 104.7 4.162 0.055 0.054 0.927 0.067 0.062    1 0   0 
 7534236 15.608  1-17 5324.9  93.9  80.8 4.348 0.050 0.045 0.864 0.052 0.038    1 0   0 
 7534267 14.293  1-17 5685.1 102.7 110.7 4.137 0.040 0.047 1.101 0.093 0.074  2 1 0 0 0 
 7534400 15.518  1-17 5224.0 122.4 114.7 3.835 0.063 0.067 1.033 0.094 0.095    1 0   0 
 7534409 14.672 14-15 5637.2 116.7 110.5 4.176 0.048 0.047 0.974 0.078 0.071    1 0   0 
 7534444 15.310 14-15 5903.5 129.4 122.4 3.733 0.052 0.042 1.387 0.097 0.077  5 1 0   0 
 7534481 14.194 10-10 6275.7 135.7 125.0 4.120 0.038 0.040 1.284 0.061 0.074    1 0   0 
 7534565 15.557  1-17 5179.6 100.0  91.7 4.511 0.044 0.048 0.830 0.050 0.050  0 1 0   0 
 7534585 13.438  0-17 5946.5 117.9 111.5 4.169 0.038 0.044 1.123 0.075 0.090    1 0   0 
 7534721 14.886  1-17 5497.0 116.0 106.9 4.217 0.082 0.079 0.918 0.069 0.061  0 1     0 
 7537490 15.894  4-17 5243.9  99.6  94.5 4.548 0.031 0.043 0.829 0.045 0.054    1 0   0 
 7537601 14.985  1-17 5638.8  97.8  95.7 4.498 0.027 0.039 0.927 0.045 0.059    1 0   0 
 7537659 13.961  1-17 5748.1 108.4 105.7 4.406 0.039 0.045 0.977 0.069 0.075    1 0   0 
 7537668 13.784  1-17 6286.7 132.4 125.1 3.796 0.034 0.035 1.247 0.052 0.055    1 0   0 
 7537681 13.606  1-17 5075.8 113.3 105.1 3.740 0.047 0.066 1.063 0.099 0.125  0 1 0   0 
 7537735 15.656  4-17 5187.6 129.3 119.3 3.858 0.061 0.066 0.993 0.085 0.088  0 1 0   0 
 7537777 12.670  0-17 6129.0 104.3 104.6 4.390 0.022 0.031 1.132 0.043 0.058    1 0   0 
 7537785 13.967  1-17 5032.9 107.6  95.3 3.566 0.060 0.085 1.222 0.143 0.198  0 1 0   0 
 7537808 15.650  0-17 5277.5  94.8  81.3 4.091 0.039 0.037 0.873 0.044 0.033  2 3 0   0 
 7537849 15.226  4-17 5590.4 119.8 114.5 4.260 0.049 0.049 0.939 0.073 0.068    1 0   0 
 7537850 15.504  4-17 6071.0 116.1 114.5 4.360 0.045 0.054 1.088 0.066 0.075  0 1 0   0 
 7537859 13.811  1-17 6067.7 108.5 107.9 4.384 0.030 0.040 1.082 0.057 0.074    1 0   0 
 7537917 13.845  2-17 6220.0 139.8 128.3 4.219 0.028 0.045 1.212 0.063 0.085    1 0   0 
 7537945 15.083  1-17 5602.4 115.0 111.8 4.325 0.050 0.049 0.934 0.073 0.068  8 1 0   0 
 7538015 15.916  4-17 5812.0 118.5 115.2 4.075 0.075 0.082 1.095 0.108 0.087    1 0   0 
 7538021 10.175  0- 1 3988.6  81.0  75.3 1.358 0.110 0.126 1.551 0.350 0.379  2 2 0   0 
 7538030 15.946  2-17 5210.7  98.9 102.6 4.344 0.108 0.199 0.859 0.043 0.042    1 0   0 
 7538038 15.998  1-17 4934.7  98.8  92.7 4.601 0.024 0.031 0.743 0.040 0.042  0 1 0   0 
 7538124 15.779  4-17 5151.0 128.2 117.8 3.821 0.162 0.152 0.982 0.183 0.112  0 1     0 
 7538130 13.673  1-17 6379.7 130.6 125.3 4.310 0.038 0.040 1.059 0.067 0.068    1 0   0 
 7538167 13.866  1-17 6029.0 125.3 124.0 3.673 0.068 0.064 1.275 0.085 0.082    1 0   0 
 7538176 15.566  4-17 5584.8 115.2 111.6 4.338 0.056 0.054 0.929 0.072 0.067  6 1 0   0 
 7538292 14.403  1-17 5867.0 106.2 105.4 4.424 0.033 0.043 1.009 0.057 0.073    1 0   0 
 7538310 15.600  2-17 5839.9 113.8 112.1 4.368 0.052 0.057 1.010 0.071 0.076    1 0   0 
 7538352 15.804  4-17 5594.2 122.1 116.3 4.175 0.067 0.065 0.959 0.076 0.070  1 1 0   0 
 7538367 14.402  1-17 5900.6 122.8 114.9 4.260 0.042 0.046 1.058 0.075 0.081    1 0   0 
 7538434 15.342  1-17 5277.3 279.0 123.1 4.505 0.063 0.072 0.846 0.082 0.066    1     0 
 7538484 15.802  4-17 6033.5 117.8 114.1 4.000 0.085 0.088 1.247 0.112 0.106  0 1 0   0 
 7538506 11.380  0-17 6550.4 131.8 141.6 4.173 0.029 0.029 1.315 0.057 0.048    1 0   0 
 7538521 15.556  2-17 6106.4 126.7 110.0 4.113 0.059 0.062 1.223 0.077 0.097    1 0   0 
 7538543 14.718 14-15 6151.4 119.2 125.4 3.857 0.058 0.065 1.429 0.125 0.134  5 3 0   0 
 7538571 15.993  4-17 5765.8 117.6 117.7 4.145 0.080 0.084 1.042 0.096 0.084    1 0   0 
 7538622 13.932  1-17 5737.8 137.4 129.0 3.842 0.037 0.037 1.025 0.063 0.056    1 0   0 
 7538674 13.909  1-17 5701.9 111.2 105.9 4.332 0.043 0.042 0.880 0.067 0.059    1 0   0 
 7538728 15.579  4-17 6358.3 130.2 124.0 3.957 0.092 0.088 1.416 0.116 0.109    1 0   0 
 7538778 14.113 10-10 5715.1 115.8 109.7 4.259 0.042 0.043 1.022 0.072 0.072    1 0   0 
 7538818 14.379  1-17 5654.1 115.4 110.1 4.293 0.044 0.046 0.955 0.073 0.070  7 1 0   0 
 7538881 15.188  1-17 4753.3  83.0  79.1 4.544 0.030 0.022 0.765 0.037 0.028  1 1 0   0 
 7538897 15.637  1-17 5872.8 117.0 114.5 4.305 0.043 0.045 1.031 0.076 0.077  2 1 0   0 
 7538946 15.433  1-17 4675.0  78.8  74.3 4.582 0.025 0.025 0.738 0.035 0.032  0 1 0   0 
 7538993 15.491  4-17 5902.0 120.6 113.0 4.208 0.058 0.058 1.079 0.081 0.085    1 0   0 
 7539013 15.184  1-17 4354.4 163.7 118.3 4.571 0.032 0.029 0.718 0.031 0.040  1 1 1   0 
 7539025 14.973  1-17 6389.7 160.7 182.9 4.279 0.034 0.042 1.241 0.070 0.090    1 0   0 
 7539143 14.601  4-17 6079.3 169.2 134.1 4.098 0.034 0.041 1.229 0.077 0.110    1 0   0 
 7539148 15.780  1-17 5097.2  94.3  89.1 4.547 0.033 0.040 0.808 0.044 0.049  0 1 0   0 
 7539156 15.412  1-17 6232.7 126.3 118.8 4.300 0.049 0.054 1.171 0.066 0.077    1 0   0 
 7539263 15.019  1-17 5850.6 120.6 116.6 4.053 0.057 0.057 1.121 0.120 0.083  1 1 0   0 
 7539273 15.190  1-17 6306.0 175.0 219.0 4.454 0.054 0.216 1.073 0.144 0.144    2     1 
 7539277 14.465  1-17 5721.6 100.8 102.3 4.367 0.034 0.037 1.103 0.050 0.059  0 1 0 1 0 
 7539296 13.841  1-17 6075.5 120.5 115.0 3.229 0.074 0.075 2.123 0.127 0.133    2 0   0 
 7539332 14.414  1-17 5393.0 136.0 132.1 3.606 0.085 0.091 1.420 0.146 0.150  2 3 0   0 
 7539416 14.894  1-17 4672.6  90.3  85.9 4.603 0.034 0.039 0.716 0.045 0.046  2 1     0 
 7539427 15.787  1-17 5177.1 101.0  94.1 4.553 0.030 0.040 0.817 0.042 0.052  0 1 0   0 
 7539526 15.805  4-17 6128.9 119.6 116.6 4.348 0.050 0.061 1.111 0.068 0.076    1 0   0 
 7539538 10.715  0-17 5873.8 104.8 100.0 4.199 0.036 0.043 1.073 0.076 0.083    1 0   0 
 7539677 15.266  1-17 5910.8 154.3 186.4 4.276 0.041 0.044 1.053 0.087 0.095    1 0   0 
 7539898 13.743  1-17 6280.3 127.9 121.7 4.043 0.032 0.041 1.281 0.057 0.101    1 0   0 
 7540107 15.171  4-17 5948.5 187.3 151.9 3.979 0.054 0.049 1.209 0.151 0.105    1 0   0 
 7540136 14.930  1-17 5711.4 118.5 113.1 4.236 0.073 0.072 0.988 0.081 0.076    1 0   0 
 7540184 15.641  2-17 6016.9 115.9 112.6 4.131 0.059 0.060 1.171 0.080 0.096    1 0   0 
 7540235 14.484 15-15 5722.9 127.4 120.4 4.023 0.058 0.043 1.074 0.096 0.074  1 1 0   0 
 7540304 14.750  1-17 5706.3 105.3 101.4 4.525 0.020 0.030 0.916 0.036 0.051    1 0   0 
 7540397 15.849  4-17 6193.7 135.1 120.8 4.198 0.077 0.077 1.206 0.076 0.089    1 0   0 
 7540456 15.222  1-17 6053.3 121.1 119.3 4.328 0.047 0.050 1.095 0.070 0.080  0 1 0   0 
 7540478 13.281  0-17 5987.3 120.6 115.1 4.245 0.040 0.041 0.998 0.073 0.070    1 0   0 
 7540576 13.882  1-17 6436.7 125.9 121.4 3.888 0.030 0.040 1.497 0.069 0.128    1 0   0 
 7540673 13.718  1-17 5927.0 178.0 178.0 3.950 0.413 0.110 1.183 0.158 0.217    2     1 
 7540683 15.517  2-17 6181.2 115.9 112.3 4.384 0.035 0.046 1.108 0.056 0.068    1 0   0 
 7540705 13.876  1-17 6397.5 137.7 130.5 4.002 0.033 0.034 1.403 0.073 0.072    1 0   0 
 7540713 15.411  1-17 4589.7  75.3  67.9 4.556 0.025 0.017 0.746 0.029 0.022  0 1 0   0 
 7540735 15.653  1-17 5819.4 118.8 115.6 4.469 0.032 0.043 0.974 0.052 0.064    1 0   0 
 7540808 13.554  1-17 5923.4 120.5 121.4 3.933 0.054 0.039 1.265 0.144 0.073    1 0   0 
 7540876 13.831  1-17 6348.9 118.4 126.4 4.319 0.027 0.030 1.233 0.049 0.059    1 0   0 
 7540927 14.699  1-17 5660.0 103.4 101.1 4.463 0.033 0.043 0.945 0.056 0.067    1 0   0 
 7541040 13.865  1-17 6580.6 119.3 117.8 4.388 0.016 0.023 1.171 0.029 0.039    1 0   0 
 7541110 15.840  4-17 5559.0 122.8 118.4 4.351 0.074 0.074 0.922 0.072 0.067  6 1 0   0 
 7541148 13.392  1-17 5001.0 181.0 181.0 4.560 0.061 0.055 0.747 0.087 0.063  1 2     1 
 7541247 14.796  1-17 5775.9 121.7 123.0 4.177 0.046 0.050 1.034 0.090 0.081    1 0   0 
 7541281 15.760  1-17 5771.0 126.3 120.4 4.313 0.061 0.060 0.994 0.077 0.077    1 0   0 
 7541376 15.081  1-17 6217.0 184.0 203.0 4.604 0.030 0.170 0.835 0.056 0.077    2     1 
 7541384 14.089 15-15 5757.9 136.8 128.1 3.839 0.039 0.037 1.232 0.066 0.072    1 0   0 
 7541446 15.906  2-17 4872.1  97.7  90.6 4.517 0.034 0.028 0.787 0.039 0.030  1 1 0   0 
 7541450 14.869  0-17 6200.3 181.7 412.3 3.925 0.258 0.252 1.437 0.341 0.362  2 1     0 
 7541502 15.949  0-17 5039.2  86.4  78.1 4.513 0.026 0.017 0.754 0.038 0.025  3 1 0   0 
 7541532 14.838  4-17 5441.9 139.8 123.8 4.504 0.029 0.040 0.890 0.052 0.064  6 1 0   0 
 7541659 12.665  0-17 6755.4 135.1 137.5 3.757 0.031 0.039 1.696 0.067 0.144  1 2 0   0 
 7541867 14.061 10-10 6705.9 138.6 138.1 4.297 0.023 0.029 1.317 0.046 0.051    1 0   0 
 7542091  9.113  0-17 5738.8  94.4 100.3 4.149 0.036 0.043 1.101 0.085 0.078 2,3 1 0   0 
 7542121 14.850  1-17 5705.9 236.7 174.5 4.454 0.028 0.039 0.964 0.063 0.079    1 0   0 
 7542300 13.536  0-17 6170.9 118.7 118.5 3.834 0.032 0.050 1.553 0.067 0.163  6 1 0   0 
 7542302 15.680  4-17 5393.5 106.1 103.4 4.568 0.025 0.036 0.830 0.042 0.050    1 0   0 
 7542308 15.750  2-17 5024.8  93.5  87.9 4.448 0.036 0.033 0.821 0.032 0.027  0 1 1   0 
 7542369 14.332  1-17 6459.3 153.1 246.4 4.409 0.024 0.024 1.128 0.044 0.061    1 0   0 
 7542427 15.673  4-17 5612.4 134.2 127.8 4.064 0.073 0.067 1.009 0.084 0.077    1 0   0 
 7542462 15.310  4-17 5983.7 150.4 215.8 4.481 0.029 0.033 0.982 0.052 0.060    1 0   0 
 7542493 13.356  0-17 6458.7 144.3 131.3 4.064 0.032 0.033 1.372 0.066 0.059    1 0   0 
 7542496 14.644  1-17 5317.1  97.6  93.1 4.567 0.021 0.035 0.828 0.035 0.051  0 1 0   0 
 7542585 11.799  0-17 5452.8  99.4  89.0 4.492 0.040 0.036 0.805 0.057 0.051  1 1 0   0 
 7542636 15.535  1-17 5593.8 131.2 126.0 3.965 0.064 0.061 1.061 0.082 0.080    1 0   0 
 7542658 15.626  1-17 4862.2  90.2  83.3 4.559 0.031 0.030 0.772 0.040 0.038  1 1 0   0 
 7542726 15.626  1-17 5850.6 123.5 119.6 4.138 0.064 0.066 1.086 0.102 0.089    1 0   0 
 7542758 15.703  2-17 6253.9 138.3 133.7 4.157 0.081 0.080 1.250 0.076 0.092    1 0   0 
 7542791 15.566  1-17 5937.2 127.3 120.4 4.276 0.063 0.065 1.067 0.080 0.083    1 0   0 
 7542813 14.989  1-17 6250.6 138.2 131.3 4.234 0.054 0.051 1.209 0.071 0.083    1 0 0 0 
 7542903 13.831  1-17 6302.3 126.8 124.9 4.280 0.033 0.043 1.209 0.068 0.077    1 0   0 
 7542911 13.659  2-17 3520.8  68.3  87.0 4.864 0.008 0.008 0.329 0.008 0.008  1 1 0   0 
 7542931 15.766  1-17 5488.6 112.7 108.7 4.433 0.057 0.062 0.901 0.065 0.064    1 0   0 
 7543003 13.690  1-17 5081.5 119.2 106.2 3.698 0.046 0.064 1.148 0.099 0.133  0 1 0   0 
 7543154 13.167  1-17 6301.3 119.4 117.4 4.441 0.027 0.035 0.987 0.044 0.056    1 0   0 
 7543167 13.954  1-17 6359.3 123.2 121.6 4.102 0.046 0.046 1.171 0.065 0.083 11 1 0   0 
 7543239 15.197  1-17 5710.3 109.1 106.8 4.422 0.044 0.051 0.963 0.065 0.072    1 0   0 
 7543287 15.347  1-17 5570.1 116.2 110.7 4.246 0.054 0.054 0.934 0.071 0.066    1 0   0 
 7543352 15.232  4-17 5440.3 136.6 130.7 3.725 0.052 0.055 1.278 0.086 0.101  0 1 0   0 
 7543475 14.584  1-17 5800.0 108.2 106.7 4.444 0.032 0.043 0.985 0.055 0.070    1 0   0 
 7543649 15.193  4-17 6076.1 120.8 112.9 4.039 0.053 0.062 1.258 0.083 0.109  1 1 0   0 
 7543721 14.534 14-15 6487.5 136.9 126.5 4.250 0.037 0.039 1.287 0.061 0.061  1 1 0   0 
 7543732 15.522  2-17 5675.2 125.7 118.8 4.260 0.055 0.057 0.969 0.077 0.073    1 0   0 
 7543750 14.155 10-10 6618.7 131.2 128.7 4.322 0.023 0.030 1.265 0.040 0.046    1 0   0 
 7543772 14.530  1-17 5529.3 101.6 103.2 4.479 0.034 0.044 0.912 0.055 0.065    1 0   0 
 7543788 15.292  4-17 6172.8 116.5 112.4 4.411 0.030 0.040 1.086 0.051 0.063    1 0   0 
 7543850 15.745  0-17 5529.3 131.0 125.6 3.633 0.033 0.037 1.120 0.071 0.072  2 1 0   0 
 7543864 12.651  0-17 6579.9 133.3 127.8 3.759 0.030 0.038 1.683 0.067 0.136    1 0   0 
 7544194 14.842  1-17 6242.5 145.6 134.9 4.165 0.044 0.043 1.246 0.064 0.082    1 0   0 
 7544196 15.369  1-17 5508.7 125.1 116.6 4.362 0.051 0.047 0.905 0.072 0.063    1 0   0 
 7544268 14.851 14-15 6419.9 133.1 136.1 4.254 0.041 0.039 1.262 0.062 0.068    1 0   0 
 7544308 14.439 14-15 5950.3 111.3 105.0 4.459 0.022 0.034 1.010 0.042 0.061    1 0   0 
 7544381 15.414  1- 3 5862.9 121.4 116.5 4.277 0.054 0.055 1.036 0.078 0.080    1 0   0 
 7544438 14.761  1-17 5700.5 120.3 113.8 4.316 0.048 0.048 0.968 0.076 0.073    1 0   0 
 7544725 15.270  1-17 5443.2 123.2 125.9 4.515 0.029 0.041 0.885 0.048 0.062    1 0   0 
 7544795 15.943  1-17 4400.3  97.1  91.4 4.598 0.028 0.026 0.701 0.033 0.032  1 1     0 
 7544904 15.080  1-17 5996.1 129.0 131.0 3.880 0.063 0.059 1.291 0.154 0.085    1 0   0 
 7544913 14.981  1-17 5467.1 129.3 117.6 4.365 0.044 0.040 0.893 0.071 0.059  1 1 0   0 
 7545515 15.713  2-15 4617.5  82.6  78.8 4.566 0.027 0.021 0.742 0.032 0.027  0 1 0   0 
 7545538 15.463  4-17 5403.6 112.5 109.9 4.496 0.037 0.048 0.880 0.054 0.062  0 1 0   0 
 7545539 15.007  1-17 5808.3 119.8 116.5 4.373 0.045 0.049 0.999 0.074 0.077    1 0   0 
 7545548 15.563  4-17 5491.8 105.1 103.3 4.522 0.029 0.043 0.887 0.045 0.057    1 0   0 
 7545609 15.254  4-17 5691.7 145.9 127.6 4.477 0.029 0.038 0.949 0.054 0.066  1 1 0   0 
 7545679 14.833  1-17 5519.2 140.1 134.2 3.897 0.044 0.045 1.092 0.071 0.072  6 1 0   0 
 7545727 14.610  1-17 5906.2 128.8 126.4 3.960 0.061 0.050 1.191 0.135 0.080    1 0   0 
 7545926 14.010 14-15 6452.0 136.4 131.5 3.998 0.035 0.045 1.256 0.069 0.089    1 0   0 
 7546003 13.195  1-17 6037.0 106.0 114.0 4.098 0.040 0.045 1.100 0.093 0.081    1 0   0 
 7546105 15.098  4-17 3892.8  74.3  78.1 4.694 0.016 0.016 0.540 0.017 0.017    3     0 
 7546285 13.822  1-17 6715.4 150.2 148.3 4.068 0.032 0.033 1.396 0.067 0.060    1 0   0 
 7546429 13.360  4-17 5611.5 136.3 130.3 4.037 0.059 0.051 1.021 0.079 0.072  3 1 0   0 
 7546597 15.473  1- 3 6151.9 139.3 118.0 4.152 0.064 0.059 1.216 0.072 0.092    1 0   0 
 7546608 15.074  1-17 5448.1 133.9 123.7 4.138 0.050 0.049 0.919 0.068 0.060    1 0   0 
 7546789 14.497  1-17 6190.8 142.0 132.1 4.080 0.037 0.043 1.282 0.063 0.101  6 1 0   0 
 7546791 14.630  1-17 5216.0 154.0 154.0 3.907 0.700 0.300 0.875 0.106 0.145  3 2     1 
 7546932 15.290  1-17 5853.7 118.6 116.8 4.426 0.036 0.047 1.004 0.057 0.073    1 0   0 
 7546980 12.703  0-17 6738.1 136.1 139.2 4.048 0.029 0.036 1.253 0.045 0.080    1 0   0 
 7547061 14.911  1-17 6314.3 122.6 117.4 4.405 0.022 0.030 1.120 0.040 0.054    1 0   0 
 7547064 14.858  1-17 5612.1 110.2 107.3 4.487 0.030 0.041 0.928 0.049 0.063  6 1 0   0 
 7547121 15.916  4-17 6256.5 135.9 130.5 4.303 0.056 0.064 1.175 0.070 0.079    1 0   0 
 7547279 15.538  1-17 4706.3  85.8  82.0 4.570 0.027 0.024 0.749 0.036 0.031  1 1 0   0 
 7547359 15.651  2-17 6185.3 147.1 131.4 4.240 0.056 0.054 1.181 0.076 0.088    1 0   0 
 7547448 14.893  1-17 5925.0 124.1 130.1 4.025 0.050 0.051 1.170 0.124 0.088    1 0   0 
 7547477 15.571  1-17 5299.4 154.2 140.9 3.715 0.058 0.067 1.239 0.100 0.119  2 1 0   0 
 7547508 15.692  4-17 6183.1 131.9 128.0 3.918 0.072 0.076 1.385 0.121 0.125    1 0   0 
 7547565 15.068  1-17 6150.0 193.0 236.0 4.334 0.128 0.192 1.013 0.167 0.125    2     1 
 7547613 15.349  4-17 5320.7 155.5 143.9 3.712 0.051 0.061 1.255 0.093 0.115  6 1 0   0 
 7547697 14.876  1-17 5494.1 105.9 101.0 4.562 0.020 0.031 0.855 0.033 0.047  6 1 0   0 
 7548040 15.726  4-17 6093.7 127.8 123.2 3.973 0.083 0.085 1.294 0.119 0.112    1 0   0 
 7548294 15.663  2-17 5255.5 101.1  96.2 4.564 0.026 0.038 0.818 0.042 0.053  6 1 0   0 
 7548363 15.391  1-17 6188.5 145.8 129.9 4.184 0.059 0.059 1.212 0.073 0.089    1 0   0 
 7548407 13.199  0-17 6036.0 181.0 181.0 4.124 0.210 0.123 1.126 0.164 0.147    2     1 
 7548459 14.896  1-17 6000.3 134.0 138.1 3.922 0.059 0.057 1.264 0.144 0.086    1 0   0 
 7548575 15.036  1-17 6175.9 125.8 124.9 4.350 0.036 0.046 1.130 0.061 0.077  6 1 0   0 
 7548583 13.490  1-17 6722.1 138.3 153.0 4.186 0.032 0.031 1.312 0.057 0.044    3 0   0 
 7548634 13.845  1-17 5337.8 146.1 132.2 3.575 0.040 0.054 1.257 0.092 0.118  0 1 0   0 
 7548655 14.630  0-17 5167.6 106.7  90.0 3.616 0.055 0.055 0.887 0.095 0.089  2 1 0   0 
 7548764 12.824  0-17 6630.2 143.5 133.5 3.983 0.031 0.033 1.538 0.076 0.078    1 0   0 
 7548880 15.253  1-17 5717.3 126.8 120.9 4.323 0.066 0.065 0.974 0.077 0.075  0 1 0   0 
 7549199 14.645  1-17 5706.5 121.1 115.9 4.213 0.049 0.050 0.991 0.081 0.075    1 0   0 
 7549209 15.219  1-17 6108.5 123.0 121.6 4.393 0.034 0.046 1.085 0.058 0.070    1 0 0 0 
 7549265 15.341  1-17 6355.9 142.0 130.6 3.958 0.034 0.036 1.587 0.061 0.071  3 1 0   0 
 7549389 13.946  1-17 6271.8 125.5 129.3 3.795 0.040 0.051 1.557 0.085 0.170 11 1 0   0 
 7549443 14.985  1-17 6192.1 161.3 213.1 4.422 0.029 0.034 1.076 0.056 0.068    1 0   0 
 7549487 14.908  1-17 6445.8 140.8 129.3 3.892 0.063 0.063 1.517 0.098 0.115    1 0   0 
 7549596 13.740  1-17 6518.2 137.6 120.0 3.570 0.040 0.038 2.094 0.086 0.106    1 0   0 
 7549618 13.841  1-17 5115.5 138.0 114.2 3.605 0.051 0.078 1.279 0.115 0.180  0 1 0   0 
 7549747 15.203  1-17 6012.5 124.5 117.1 4.450 0.028 0.037 1.023 0.048 0.061  6 1 0   0 
 7549967 14.198 15-15 5424.2 107.0 105.6 4.501 0.033 0.044 0.885 0.051 0.063    1 0   0 
 7550555 14.011 10-10 6713.6 142.8 138.7 4.283 0.024 0.029 1.328 0.051 0.054    1 0   0 
 7550615 14.341 15-15 5175.3  96.4  89.4 4.517 0.035 0.037 0.832 0.050 0.052  0 1 0   0 
 7550693 13.712  1-17 6273.4 141.9 130.1 4.102 0.031 0.036 1.315 0.058 0.063    1 0   0 
 7550774 14.211 14-15 6191.4 145.8 123.9 4.220 0.033 0.044 1.200 0.065 0.085    1 0   0 
 7550902 15.071  1-17 5763.0 207.0 230.0 4.557 0.048 0.192 0.937 0.109 0.120    2     1 
 7551054 13.781  1-17 4625.8  77.6  74.3 4.606 0.022 0.019 0.684 0.029 0.023  1 1 0   0 
 7551345 16.051  7- 7 4646.4 124.7 107.0 2.564 0.286 0.201 1.189 0.496 0.276  2 2     0 
 7551514 15.758  2-17 5955.0 295.0 328.0 4.520 0.054 0.216 0.999 0.142 0.142  2 2     1 
 7551828 15.688  2-17 5967.6 130.8 137.5 4.027 0.064 0.072 1.198 0.111 0.100    1 0   0 
 7551957 15.723  2-17 4579.8  86.8  79.5 4.639 0.018 0.022 0.672 0.027 0.028  1 1 0   0 
 7551991 12.382  0-17 6236.9 119.1 110.5 4.331 0.029 0.041 1.163 0.061 0.075 11 1 0   0 
 7552035 15.135  1-17 5239.3  99.6  93.1 4.524 0.034 0.041 0.842 0.047 0.056  0 1 0   0 
 7552207 14.823  4-17 5981.3 243.4 360.7 4.278 0.045 0.053 1.074 0.111 0.132  1 1 0   0 
 7552212 15.758  0-17 5662.9 104.8 110.5 4.080 0.051 0.038 1.078 0.119 0.069  2 1 0   0 
 7552265 10.788  0-17 6540.9 135.8 138.8 4.059 0.029 0.030 1.403 0.072 0.068  1 3 0   0 
 7552268 13.422  1-17 7245.5 185.9 134.5 4.022 0.032 0.031 1.681 0.081 0.078    2 0   0 
 7552344 15.354  1-17 5380.1 245.3 129.1 4.369 0.044 0.037 0.879 0.083 0.052  3 1 0   0 
 7552429 14.245 10-10 6799.6 282.7 195.1 4.241 0.026 0.029 1.375 0.079 0.070    1 0   0 
 7552453 15.141  1-17 5226.1 100.7  96.9 4.580 0.021 0.033 0.800 0.034 0.048  0 1 0   0 
 7552541 14.771  1-17 5737.0 114.6 111.1 4.405 0.042 0.048 0.973 0.069 0.075    1 0   0 
 7552701 13.869  1-17 6537.2 141.2 138.8 4.194 0.031 0.036 1.234 0.046 0.058    1 0   0 
 7552750 13.971  0-17 5642.1 315.5 170.2 3.305 0.033 0.036 1.979 0.080 0.085  2 2 0   0 
 7552765 15.004  1- 3 5907.0 177.0 195.0 4.285 0.185 0.185 0.961 0.147 0.110    2     1 
 7552818 15.062  1-17 5775.0 114.1 111.3 4.446 0.035 0.045 0.977 0.056 0.069    1 0   0 
 7552839 13.325  0-17 6042.1 117.4 113.5 4.303 0.038 0.041 1.099 0.075 0.079    1 0   0 
 7552875 12.945  1-17 5299.0 175.0 127.0 3.865 0.357 0.204 0.837 0.193 0.064  0 2     1 
 7552911 12.979  0-17 5557.8 126.2 107.6 3.977 0.036 0.029 1.165 0.050 0.049    1 0   0 
 7552933 15.853  4-17 5243.1 103.1  97.1 4.571 0.026 0.038 0.810 0.042 0.051  8 1 0   0 
 7552950 15.789  4-17 5530.5 134.3 118.4 4.400 0.056 0.054 0.914 0.075 0.068    1 0   0 
 7553070 15.232 11-13 7256.3 169.0 165.9 4.154 0.044 0.045 1.544 0.086 0.085  5 2 0   0 
 7553126 14.497  1-17 5451.9 103.2  99.0 4.556 0.020 0.034 0.858 0.034 0.050  0 1 0   0 
 7553128 14.519  1-17 5380.8 107.7  89.2 4.204 0.039 0.033 0.889 0.055 0.041  0 1 0   0 
 7553203 13.785  1-17 6555.3 125.2 130.8 4.329 0.017 0.022 1.286 0.035 0.042    1 0   0 
 7553216 14.307  1-17 6040.7 113.0 110.0 4.418 0.026 0.038 1.057 0.048 0.068  6 1 0   0 
 7553262 12.777  0- 1 4916.8  92.2 111.1 2.764 0.056 0.190 2.098 0.241 0.500  2 2 0   0 
 7553464 13.506  0-17 5761.6 112.5 110.3 4.398 0.040 0.043 0.963 0.069 0.068    1 0   0 
 7553473 15.519  1-17 5310.6 108.4 103.6 4.528 0.033 0.045 0.852 0.046 0.057  0 1 0   0 
 7553519 13.841  1-17 5680.2  99.6  98.0 4.530 0.022 0.033 0.884 0.036 0.047    1 0   0 
 7553542 11.830  4-17 5891.0 178.7 140.5 4.388 0.042 0.045 1.027 0.079 0.083  2 1 0   0 
 7581037 13.104  1-17 6118.9 125.4 119.9 4.332 0.041 0.041 0.956 0.069 0.064  0 3 0   0 
 7581053 14.512  1-17 5942.6 121.1 110.3 4.202 0.040 0.046 1.102 0.075 0.086    1 0   0 
 7581087 15.271  2-15 5195.4  97.5  89.9 4.531 0.032 0.040 0.842 0.044 0.051  0 1 0   0 
 7581111 14.231 11-13 6203.0 132.7 118.1 4.232 0.053 0.052 1.193 0.068 0.085  5 1 0   0 
 7581239 14.671 14-17 5597.1 118.4 112.4 3.907 0.045 0.046 1.109 0.070 0.072    1 0   0 
 7581253 13.227  0-17 5860.6 121.4 115.9 4.112 0.042 0.039 0.950 0.071 0.061    1 0   0 
 7581288 13.633  1-17 5845.0 150.7 153.5 4.289 0.036 0.039 1.042 0.081 0.080    1 0   0 
 7581305 13.362  0-17 5863.1 118.5 110.3 4.285 0.040 0.040 0.850 0.060 0.051    1 0   0 
 7581317 15.052  4-17 5563.4 116.1 111.7 4.168 0.051 0.049 0.948 0.073 0.067    1 0   0 
 7581429 16.655 14-17 4396.0  83.0  78.7 4.600 0.026 0.023 0.700 0.030 0.029  0 1 0   0 
 7581438 14.924  1-17 6048.5 111.5 108.8 4.384 0.035 0.045 1.075 0.059 0.074    1 0   0 
 7581465 14.467  1-17 5812.0  99.7  97.9 4.462 0.028 0.039 0.981 0.048 0.065    1 0   0 
 7581480 16.936  7- 7 4368.1  93.6  90.4 4.609 0.028 0.027 0.687 0.034 0.033  0 1 0   0 
 7581535 15.520  1-17 5538.2 112.8 107.7 4.260 0.060 0.059 0.922 0.069 0.063    1 0   0 
 7581620 15.407  1- 3 5479.1 100.2  99.4 4.504 0.035 0.048 0.893 0.050 0.061  1 1 0   0 
 7581624 14.042  1-17 6207.5 128.4 127.1 4.248 0.037 0.031 1.259 0.060 0.064    1 0   0 
 7581627 14.782  1-17 5900.9 112.4 110.7 4.370 0.043 0.049 1.031 0.071 0.077    1 0   0 
 7581651 13.752  1-17 5327.7 110.9  99.1 3.748 0.041 0.041 0.827 0.061 0.057  0 1 0   0 
 7581654 15.488  1-17 5150.6 100.2  94.1 4.508 0.047 0.050 0.825 0.050 0.048  0 1 0   0 
 7581686 12.609  0-17 6041.1 123.3 108.2 4.202 0.029 0.037 1.243 0.051 0.069    1 0   0 
 7581716 15.386  1-17 5628.6 117.7 113.7 4.061 0.066 0.061 1.017 0.079 0.074    1 0   0 
 7581756 15.012  1-17 5548.2 129.8 115.0 3.992 0.057 0.042 1.164 0.080 0.054    1 0   0 
 7581810 15.891  2- 2 5144.9  97.3  90.1 4.527 0.040 0.045 0.821 0.047 0.049  0 1 0   0 
 7581874 15.984  1-17 4828.8  87.1  81.8 4.531 0.035 0.029 0.778 0.038 0.031  0 1 0   0 
 7581895 13.991  1-17 5490.5 117.2 106.9 3.952 0.030 0.029 1.163 0.041 0.048    1 0   0 
 7581950 14.868  0-17 4979.4  97.3  88.6 3.592 0.055 0.073 1.246 0.129 0.176  2 3 0   0 
 7581966 16.679  7- 7 4198.3  81.1  53.5 4.649 0.030 0.029 0.619 0.024 0.023  0 1 0   0 
 7582045 15.176  1-17 5421.5  93.9  90.1 4.582 0.019 0.030 0.821 0.033 0.043    1 0   0 
 7582109 14.451  1-17 5556.6  96.8  97.1 4.481 0.032 0.043 0.918 0.053 0.065  1 1 0   0 
 7582122 16.522  2- 2 5022.9 105.2  93.1 3.601 0.135 0.150 1.126 0.194 0.187  0 1     0 
 7582143 12.541  0-17 6352.9 135.0 118.3 4.247 0.032 0.037 1.137 0.061 0.069    1 0   0 
 7582186 14.205 16-17 5925.4 102.1 100.1 4.444 0.025 0.038 1.016 0.047 0.065    1 0   0 
 7582218 16.833  2- 2 5125.4 102.6  97.0 4.507 0.056 0.062 0.819 0.049 0.047  0 1 0   0 
 7582224 15.249  1-17 5061.7  74.6  67.0 4.409 0.023 0.021 0.836 0.024 0.018  1 1 1   0 
 7582262 15.425  1- 3 5866.9 113.5 106.4 4.158 0.054 0.058 1.086 0.089 0.086    1 0   0 
 7582263 15.639  2-17 5607.3 111.9 107.6 4.310 0.058 0.058 0.938 0.072 0.068    1 0   0 
 7582271 14.571  1-17 4266.6  68.3  57.4 4.628 0.019 0.016 0.651 0.020 0.016  1 1 0   0 
 7582302 14.556  1-17 5823.8 100.9  97.4 4.486 0.022 0.034 0.968 0.040 0.059    1 0   0 
 7582324 15.583  1-17 5370.6 100.3  84.2 4.229 0.047 0.046 0.884 0.053 0.039  0 1 0   0 
 7582374 14.815  1-17 5719.9 114.5 108.3 4.312 0.046 0.046 0.975 0.075 0.073    1 0   0 
 7582472 14.703  1-17 5178.0  95.6  88.4 4.513 0.036 0.037 0.833 0.051 0.051  0 1 0   0 
 7582473 15.622  1-17 5844.4 105.3 102.6 4.449 0.036 0.049 0.990 0.055 0.066    1 0   0 
 7582494 15.724  1-17 5181.9  98.0  88.3 4.490 0.044 0.040 0.834 0.053 0.047  0 1 0   0 
 7582545 13.710  1-17 6155.2 116.2 119.1 3.923 0.037 0.050 1.371 0.085 0.121    1 0   0 
 7582572 15.170  1-17 5507.2  94.4  93.7 4.503 0.028 0.039 0.921 0.044 0.053    1 0   0 
 7582689 11.973  0-17 6258.6 121.7 129.0 4.141 0.028 0.036 1.266 0.057 0.072    1 0 0 0 
 7582712 15.796  4-17 5101.4  91.6  83.4 4.499 0.041 0.036 0.819 0.050 0.042  0 1 0   0 
 7582771 15.491  1- 3 5788.6 113.5 109.1 4.085 0.059 0.063 1.079 0.110 0.081    1 0   0 
 7582793 18.624  6- 9 3471.1  68.6  66.3 4.928 0.010 0.009 0.263 0.008 0.008  0 1 0   0 
 7582831 14.791  1-17 5404.1 114.6 109.9 3.876 0.038 0.042 1.073 0.067 0.072    1 0   0 
 7582867 15.874  1-17 4862.0  85.9  80.3 4.555 0.032 0.030 0.773 0.040 0.038  1 1 0   0 
 7582882 15.793  1-17 4937.9  88.9  83.7 4.592 0.023 0.031 0.756 0.036 0.042  0 1 0   0 
 7582910 12.265  0-17 6379.2 115.0 125.2 4.328 0.027 0.034 1.195 0.050 0.064    1 0   0 
 7582957 15.186  1-17 5634.0 115.7 109.1 3.982 0.208 0.186 1.062 0.162 0.119    1     0 
 7582962 14.905  1-17 5780.0 108.8 105.7 4.366 0.045 0.048 0.990 0.074 0.076    1 0   0 
 7582980 13.537  0-17 5407.7  93.3  96.6 4.496 0.031 0.040 0.901 0.050 0.058    1 0   0 
 7582981 15.853  2- 3 5048.5  68.3  69.9 4.396 0.033 0.033 0.843 0.021 0.020  0 1 1   0 
 7582993 14.386  1-17 6125.0 169.0 232.0 4.418 0.056 0.224 1.168 0.151 0.151    2     1 
 7583036 15.206 14-17 5697.8 116.0 110.6 3.975 0.058 0.051 1.093 0.079 0.074    1 0   0 
 7583051 15.595  1-17 5050.3  96.9  80.8 3.404 0.060 0.067 1.435 0.167 0.183  2 2 0   0 
 7583068 14.565  1-17 5524.1 120.4 112.9 3.792 0.038 0.039 0.954 0.057 0.058  0 1 0   0 
 7583093 15.303  1-17 5040.1  84.5  73.6 3.477 0.075 0.073 0.883 0.135 0.090  0 2 0   0 
 7583134 15.230  1-17 5310.0  96.4  93.0 4.547 0.026 0.039 0.845 0.040 0.055  0 1 0   0 
 7583204 13.520  0-17 5560.1 110.2 106.2 4.178 0.059 0.057 0.945 0.071 0.066    1     0 
 7583282 13.446  0-17 6183.0 126.4 103.0 4.155 0.030 0.035 1.192 0.057 0.078    1 0   0 
 7583299 14.492  0-17 6780.4 155.9 131.3 3.943 0.030 0.032 1.603 0.078 0.079  2 2 0   0 
 7583493 14.518 11-13 5929.2 105.8 112.4 4.056 0.045 0.055 1.163 0.108 0.089    1 0   0 
 7583554 16.909  2- 2 5001.6 102.2  89.2 3.607 0.185 0.190 1.074 0.229 0.183  0 1     0 
 7583598 15.558  1-17 5384.7 112.1 108.4 3.905 0.054 0.055 1.031 0.074 0.076    1 0   0 
 7583650 13.784  1-17 6206.1 124.1 120.8 4.274 0.030 0.041 1.225 0.065 0.068    1 0 1 0 
 7583676 14.416 16-17 6210.1 113.0 111.6 4.343 0.032 0.040 1.146 0.058 0.075    1 0   0 
 7583681 15.801  1-17 4968.3  91.0  85.3 4.571 0.028 0.034 0.777 0.040 0.044  1 1 0   0 
 7583768 15.683  1-17 5240.0  98.6  89.6 4.482 0.046 0.045 0.844 0.056 0.050  1 1 0   0 
 7583810 14.770  1-17 5607.5 113.9 108.7 4.128 0.048 0.047 0.979 0.076 0.070    1 0   0 
 7583897 14.670  1-17 5425.4 106.4  93.7 4.356 0.044 0.038 0.882 0.065 0.051    1 0   0 
 7583907 15.308  1-17 5666.7 108.2 104.8 4.366 0.052 0.052 0.953 0.073 0.071    1 0   0 
 7584007 16.909  2-17 4744.9  94.1  88.6 4.579 0.033 0.037 0.744 0.041 0.040  0 1 0   0 
 7584020 13.723  1-17 5089.3 108.6  95.8 3.661 0.050 0.070 1.181 0.113 0.158  0 1 0   0 
 7584023 15.016  1-17 5676.9 113.4 110.1 4.136 0.052 0.051 1.006 0.085 0.074    1 0   0 
 7584030 13.588  1-17 6184.4 119.3 113.0 4.005 0.032 0.047 1.336 0.065 0.121    1 0   0 
 7584031 15.309  4-17 5614.9 108.5 105.5 4.353 0.053 0.052 0.937 0.072 0.068    1 0   0 
 7584073 15.579  2- 3 5135.6 116.5 108.6 3.731 0.061 0.074 1.113 0.114 0.131  0 1 0   0 
 7584210 14.232 10-10 5809.9 106.2 108.2 4.195 0.043 0.046 1.043 0.084 0.080    1 0   0 
 7584230 15.079  1- 3 5773.0 111.4 109.7 4.164 0.054 0.056 1.038 0.093 0.081    1 0   0 
 7584238 15.089  1-17 5479.6  90.0  90.2 4.546 0.022 0.032 0.884 0.035 0.041    1 0   0 
 7584336 13.316  0-17 5907.4 110.6  91.7 4.023 0.026 0.038 1.380 0.045 0.110    1 0   0 
 7584650 13.468  0-17 5894.1 123.5 116.7 4.044 0.040 0.039 0.954 0.068 0.058    1 0 1 0 
 7584702 15.630  1-17 4816.3  87.8  81.9 4.601 0.022 0.028 0.736 0.034 0.038  0 1 0   0 
 7584709 13.234  0-17 5713.0 190.0 173.0 4.081 0.397 0.159 0.960 0.125 0.114    2     1 
 7584755 14.176  1-17 5659.4  99.7  98.5 4.451 0.035 0.042 0.947 0.060 0.068    1 0   0 
 7584767 15.312  1-17 5648.5  97.9  94.4 4.493 0.030 0.042 0.930 0.048 0.060    1 0   0 
 7584789 15.836  1-17 4839.8  85.3  79.2 4.556 0.032 0.030 0.770 0.040 0.036  1 1 0   0 
 7584798 13.405  0-17 5506.0  92.2  91.1 4.536 0.020 0.034 0.885 0.035 0.054    1 0   0 
 7584817 16.556  7- 7 3870.6  84.7  82.5 4.664 0.018 0.018 0.567 0.018 0.019  0 1     0 
 7584826 13.945  1-17 5329.0  93.4  81.5 4.170 0.043 0.042 0.885 0.048 0.036  3 1 0   0 
 7584829 13.485  0-17 5627.2  99.7  98.8 4.437 0.036 0.039 0.960 0.062 0.065    1 0   0 
 7584986 15.456  1-17 5322.1  98.2  94.2 4.528 0.032 0.043 0.855 0.045 0.057    1 0   0 
 7585054 15.435  1- 3 5659.8 111.7 107.3 4.339 0.055 0.054 0.952 0.074 0.070    1 0   0 
 7585055 13.159  0-17 5460.1  98.8  97.6 4.404 0.038 0.039 0.991 0.057 0.059    1 0   0 
 7585066 15.705  2- 3 5478.7 115.6 114.6 3.834 0.061 0.059 1.140 0.087 0.088  0 1 0   0 
 7585127 13.880  1-17 6326.9 128.6 121.5 4.314 0.036 0.038 1.114 0.063 0.070    1 0   0 
 7585130 13.603  0-17 6074.3 114.9 115.9 4.273 0.035 0.041 1.122 0.071 0.079    1 0   0 
 7585162 14.857  1-17 5764.0 113.4 108.5 4.347 0.046 0.047 0.986 0.076 0.075    1 0   0 
 7585206 13.691  0-17 5410.3 106.2 104.6 3.909 0.025 0.027 1.161 0.039 0.054  2 1 0   0 
 7585229 12.952  0-17 5789.7  89.6  92.3 4.399 0.026 0.034 1.105 0.045 0.062    1 0   0 
 7585240 15.752  2- 3 5701.5 113.1 113.7 4.109 0.064 0.066 1.027 0.091 0.077    1 0   0 
 7585345 15.675  2- 3 5558.2 105.6 105.3 4.410 0.053 0.056 0.920 0.069 0.067    1 0   0 
 7585377 15.236  1-17 5284.4 100.5  95.3 4.560 0.024 0.037 0.830 0.038 0.053  0 1 0   0 
 7585451 15.536  2- 3 5634.1 115.3 110.5 4.123 0.059 0.058 0.992 0.080 0.073    1 0   0 
 7585461 14.582  1-17 5764.0 128.3 121.3 3.999 0.043 0.039 0.911 0.062 0.053    1 0   0 
 7585479 14.612  1-17 6104.6 120.0 106.9 4.064 0.035 0.042 1.304 0.059 0.098  0 1 0   0 
 7585481 15.261  1-17 6012.4 108.7 103.2 4.107 0.046 0.052 1.189 0.075 0.100    1 0 0 0 
 7585492 15.635  1-17 5723.1 105.2 102.4 4.430 0.044 0.053 0.966 0.062 0.071    1 0   0 
 7585517 13.930  2-17 5753.8 100.9 100.0 4.496 0.021 0.033 0.950 0.039 0.058    1 0   0 
 7585589 15.647  2- 3 5584.2 117.3 111.5 4.166 0.063 0.061 0.958 0.075 0.069    1 0   0 
 7585604 16.276  2- 2 5385.0 204.0 185.0 4.532 0.057 0.124 0.856 0.086 0.086  0 2     1 
 7585628 15.193  1-17 5908.6 112.5 111.6 4.123 0.047 0.056 1.125 0.091 0.091    1 0   0 
 7585737 11.099  0-17 5780.9 109.8 104.9 4.320 0.041 0.040 0.903 0.068 0.061    1 0   0 
 7585743 15.055  1-17 5767.1 115.0 110.5 4.329 0.049 0.049 0.989 0.076 0.075    1 0   0 
 7585748 15.550 14-17 5765.4 115.6 110.4 4.307 0.057 0.057 0.993 0.076 0.075    1 0   0 
 7585811 12.625  0-17 5901.5 105.6 102.7 4.134 0.032 0.040 1.190 0.062 0.094    1 0   0 
 7585921 12.613  0-17 5905.4 104.1 106.4 4.384 0.029 0.036 1.106 0.055 0.068    1 0   0 
 7586057 13.701  1-17 6047.7 100.5  98.9 4.437 0.018 0.028 1.070 0.035 0.050    1 0   0 
 7586239 14.976  1-17 5121.4 116.8 102.9 3.647 0.054 0.074 1.226 0.113 0.160  0 1 0   0 
 7586247 15.838  1-17 5332.3  98.3  85.1 4.375 0.056 0.048 0.863 0.057 0.042    1 0   0 
 7586250 14.417  1-17 5510.8  96.3  97.9 4.527 0.026 0.039 0.869 0.041 0.053    1 0   0 
 7586270 14.729  1-17 6018.7 114.0 114.3 3.962 0.052 0.053 1.252 0.127 0.087    1 0   0 
 7586384 12.367  0-17 5181.0 111.0  98.0 3.621 0.052 0.063 0.982 0.103 0.114  2 1 0   0 
 7586448 15.247  1-17 5466.8 116.2 111.7 3.797 0.026 0.029 1.267 0.051 0.060  2 1 0   0 
 7586470 13.021  0-17 6388.2 124.3 116.8 3.916 0.032 0.037 1.479 0.074 0.112    1 0   0 
 7586473 15.919 14-17 4983.1  86.1  81.0 3.223 0.225 0.347 1.373 0.540 0.273  0 2     0 
 7586536 14.700  1-17 5872.5 116.4 114.5 3.969 0.061 0.047 1.170 0.132 0.078    1 0   0 
 7586546 13.451  0-17 5080.9 113.4 104.8 3.756 0.045 0.055 1.040 0.088 0.103  0 1 0   0 
 7586627 15.736  2-17 5191.8 100.0  92.6 4.549 0.031 0.041 0.822 0.044 0.053  0 1 0   0 
 7586720 14.289 15-15 5429.6 128.7 124.4 4.470 0.036 0.041 0.889 0.064 0.066    1 0   0 
 7586733 14.093  1-17 5928.5 110.5 111.4 4.133 0.038 0.047 1.132 0.083 0.092  1 1 0   0 
 7586749 15.667  2- 3 5998.6 124.7 120.7 4.340 0.059 0.065 1.070 0.072 0.079    1 0   0 
 7586859 13.763  1-17 6325.8 129.0 130.6 3.892 0.050 0.040 1.285 0.139 0.063    1 0   0 
 7587057 13.977  1-17 5759.4 107.6 106.8 4.429 0.040 0.043 0.905 0.065 0.064    1 0   0 
 7587060 11.480  0-17 5939.1  99.7 105.7 4.108 0.029 0.044 1.205 0.063 0.104  8 1 0   0 
 7587085 15.202  1- 3 5467.4 103.3  99.3 4.512 0.030 0.043 0.890 0.047 0.060    1 0   0 
 7587086 13.770  1-17 6548.4 136.4 133.9 4.064 0.032 0.034 1.332 0.058 0.056    1 0   0 
 7587122 15.738  1-17 5501.3 116.1 109.5 4.047 0.070 0.064 0.974 0.072 0.070    1 0   0 
 7587142 15.212  1-17 5790.6 118.4 113.2 3.979 0.066 0.055 1.130 0.101 0.079    1 0   0 
 7587147 12.835  0-17 6466.5 139.3 137.9 4.176 0.030 0.033 1.295 0.054 0.052    1 0   0 
 7587193 13.199  1-17 6115.9 124.7 119.1 4.232 0.040 0.040 0.954 0.069 0.062    1 0   0 
 7587203 13.129  1-17 6525.5 137.9 132.3 3.695 0.045 0.035 1.407 0.090 0.059    3 0   0 
 7587220 12.561  0-17 5364.3  99.4  91.6 4.357 0.036 0.035 0.949 0.054 0.052  0 1 0   0 
 7587225 15.215  1-17 5191.2  77.4  70.4 4.344 0.030 0.030 0.859 0.028 0.022  1 1 0   0 
 7587315 14.340  1-17 5713.0 153.0 153.0 4.554 0.040 0.160 0.948 0.095 0.116    2     1 
 7587335 14.587  1-17 5120.8 115.2 105.7 3.821 0.044 0.054 1.001 0.079 0.093  0 1 0   0 
 7587341 14.777  1-17 5308.5 121.6 114.7 3.922 0.044 0.047 0.989 0.065 0.071    1 0   0 
 7587478 15.646  2-17 5112.0  96.1  88.7 4.554 0.031 0.039 0.808 0.042 0.050  1 1 0   0 
 7587603 15.154  1-17 5583.1 112.7 107.5 4.135 0.053 0.052 0.967 0.074 0.069    1 0   0 
 7587632 13.590  0-17 6183.6 117.5 119.2 4.172 0.045 0.046 1.049 0.078 0.074    1 0   0 
 7587637 14.615  1-17 5168.4  90.4  85.0 4.533 0.026 0.037 0.871 0.040 0.050  0 1 0   0 
 7587694 13.310  1-17 6295.0 126.7 124.5 4.043 0.033 0.036 1.340 0.065 0.076    1 0   0 
 7587750 15.060  1-17 4903.5  86.7  80.6 4.588 0.022 0.030 0.760 0.034 0.042  0 1 0   0 
 7587774 13.017  1-17 5944.4 122.5 123.0 4.057 0.037 0.038 0.828 0.052 0.047  6 1 0   0 
 7587880 15.407  1-17 5844.8 104.4 100.9 4.456 0.033 0.046 0.987 0.052 0.065    1 0   0 
 7588003 14.295  1-17 5649.2  96.8  82.6 4.233 0.032 0.036 1.114 0.051 0.065    1 0   0 
 7588024 16.334  7- 7 4147.0  50.6  69.9 4.637 0.035 0.023 0.613 0.017 0.018  1 1 0   0 
 7588053 14.390  1-17 5976.6 107.8 107.3 4.389 0.035 0.043 1.052 0.062 0.075  1 1 0   0 
 7588075 14.445  1-17 5830.5 109.7 105.1 4.226 0.040 0.043 1.089 0.069 0.077  1 1 0   0 
 7588124 15.964  2- 3 5474.8 112.6 102.9 4.219 0.068 0.066 0.910 0.066 0.057    1 0   0 
 7588137 15.550  2- 3 5738.4 115.0 109.5 4.309 0.059 0.059 0.983 0.076 0.074    1 0   0 
 7588145 15.325  1- 3 5906.4 111.5 112.2 4.118 0.051 0.059 1.125 0.094 0.091    1 0   0 
 7588166 14.316  6-12 6143.4 122.9 122.1 4.238 0.043 0.038 1.162 0.068 0.083  0 1 0   0 
 7588171 15.709  2- 3 5645.5 113.0 108.5 4.321 0.064 0.063 0.950 0.073 0.070    1 0   0 
 7588176 13.743  1-17 5798.6 112.9 111.9 4.188 0.043 0.043 1.007 0.082 0.071    1 0   0 
 7588199 15.901  4-17 6108.0 193.0 236.0 4.471 0.052 0.208 1.072 0.139 0.139    2     1 
 7588203 14.742  1-17 6129.3 139.8 128.2 4.112 0.038 0.042 1.237 0.071 0.101    1 0   0 
 7588228 14.545  1-17 5511.5 109.9 104.5 4.375 0.046 0.044 0.905 0.071 0.063    1 0   0 
 7588236 11.173  0-17 5815.8 109.4  96.0 4.321 0.037 0.030 0.783 0.047 0.038    1 0   0 
 7588272 15.296  4-17 5959.6 110.1 108.1 4.393 0.041 0.051 1.043 0.063 0.073    1 0   0 
 7588273 15.317  4-17 5957.4 111.3 109.8 4.377 0.045 0.054 1.047 0.066 0.076    1 0   0 
 7588334 15.083  1-17 5924.1 121.3 129.9 4.146 0.041 0.045 1.121 0.088 0.097    1 0   0 
 7588357 14.278  1-17 6006.9 115.9 113.8 4.316 0.040 0.044 1.080 0.074 0.078    1 0   0 
 7588436 12.845  0-17 6435.7 126.1 125.2 3.972 0.029 0.028 1.641 0.049 0.057    1 0   0 
 7588478 15.288  1- 3 6107.7 118.6 117.9 4.276 0.053 0.055 1.134 0.071 0.081    1 0   0 
 7590662 14.821  1-17 4871.8  84.3  79.4 4.530 0.033 0.025 0.782 0.042 0.032  1 1 0   0 
 7590675 15.200  1-17 5260.2  79.8  71.7 4.282 0.038 0.037 0.872 0.032 0.025  0 1 0   0 
 7590723 15.163  1-17 5438.1 103.6 101.9 4.475 0.042 0.050 0.890 0.058 0.064  6 1 0   0 
 7590792 15.890  2-17 5381.0 115.4 109.5 4.017 0.100 0.092 0.946 0.080 0.072    1 0   0 
 7590793 13.156  0-17 5233.6  80.7  76.2 4.660 0.029 0.021 0.618 0.028 0.019    1 0   0 
 7590839 15.609  1-17 5918.0 159.0 177.0 4.534 0.048 0.192 0.894 0.105 0.095    2     1 
 7590842 15.749  1-17 4861.6  91.8  83.9 4.579 0.027 0.032 0.759 0.038 0.041  0 1 0   0 
 7590863 15.912  1-17 5599.0 104.7 102.4 4.456 0.050 0.064 0.926 0.060 0.065    1 0   0 
 7590883 15.339  1-17 5524.6 111.4 105.0 4.281 0.055 0.054 0.915 0.068 0.061    1 0   0 
 7590896 14.997  1-17 6068.5 115.8 114.9 4.315 0.046 0.050 1.104 0.071 0.079    1 0   0 
 7590903 15.468  1-17 5652.8 116.4 114.4 4.042 0.076 0.069 1.036 0.084 0.077    1 0   0 
 7590917 14.898  1-17 5619.2 112.0 107.8 4.269 0.050 0.051 0.947 0.072 0.069    1 0   0 
 7590960 12.581  0-17 6452.5 137.7 143.3 4.056 0.218 0.213 1.377 0.197 0.138    1     0 
 7591015 15.328  1-17 5515.6 106.2 105.4 4.429 0.048 0.052 0.909 0.067 0.067    1 0   0 
 7591048 15.734  1-17 5203.8 118.6 111.0 3.896 0.069 0.071 0.964 0.082 0.080    1 0   0 
 7591062 15.546  2- 3 5908.9 109.3 106.6 4.402 0.046 0.057 1.024 0.064 0.072    1 0   0 
 7591099 13.808  1-17 6352.0 122.3 119.6 3.918 0.034 0.048 1.421 0.067 0.128    1 0   0 
 7591143 14.486  1-17 5363.3  98.9  82.8 4.266 0.063 0.064 0.879 0.053 0.039    1 0   0 
 7591149 15.546  1-17 5516.1 116.5 114.9 3.800 0.067 0.066 1.193 0.096 0.099    1 0   0 
 7591157 15.749  2- 3 5587.1 102.9  99.6 4.468 0.045 0.060 0.922 0.058 0.064    1 0   0 
 7591208 15.299  1-17 4950.1  93.0  84.5 4.570 0.026 0.032 0.778 0.039 0.044  0 1 0   0 
 7591331 13.069  0-17 6065.0 105.1 102.6 4.427 0.022 0.032 1.056 0.041 0.057    1 0   0 
 7591359 15.723  1-17 4793.8  89.8  85.4 4.626 0.020 0.026 0.703 0.032 0.034  0 1 0   0 
 7591368 15.070  1-17 5711.7 106.1 103.2 4.411 0.044 0.050 0.965 0.068 0.072    1 0   0 
 7591456 15.323  0-17 6574.0 135.0 124.6 3.967 0.026 0.033 1.594 0.068 0.075  3 3 0   0 
 7591637 15.720  1-17 5029.3  95.0  84.2 3.360 0.131 0.139 1.359 0.190 0.221  0 2 0   0 
 7591715 15.375  1-17 5690.4 107.6 104.7 4.407 0.048 0.053 0.959 0.068 0.072    1 0   0 
 7591772 12.436  0-17 6477.5 129.7 127.9 3.939 0.030 0.047 1.375 0.061 0.118    1 0   0 
 7591776 15.610  4-17 5546.4 102.9 102.0 4.461 0.043 0.053 0.915 0.059 0.065    1 0   0 
 7591872 15.565  1-17 5859.3 108.9 106.5 4.389 0.048 0.056 1.013 0.067 0.075    1 0   0 
 7591951 15.073  1-17 5896.2 106.7 103.7 4.413 0.037 0.047 1.020 0.060 0.072    1 0   0 
 7591963 10.999  0-17 5843.3 119.1 107.3 3.956 0.051 0.034 1.175 0.136 0.070  2 1 0   0 
 7592010 14.376  1-17 5303.0 116.7 111.4 3.799 0.036 0.045 1.128 0.072 0.088  0 1 0   0 
 7592056 13.886  1-17 6086.7 108.5 108.7 4.322 0.031 0.039 1.186 0.058 0.071    1 0   0 
 7592059 14.806  1-17 6170.8 114.9 114.5 4.318 0.039 0.044 1.142 0.065 0.078    1 0   0 
 7592061 15.135  4-17 5542.2 110.6 104.3 4.299 0.047 0.047 0.918 0.068 0.063    1 0   0 
 7592065 15.820  1-17 5541.8  97.7  94.8 4.522 0.030 0.043 0.893 0.046 0.056    1 0   0 
 7592176 15.993  1-17 5275.5 120.9 114.3 3.871 0.069 0.071 1.019 0.093 0.090  0 1 0   0 
 7592193 15.202  4-17 5282.9  97.5  87.4 4.096 0.046 0.044 0.887 0.050 0.040    1 0   0 
 7592231 13.868  1-17 6257.7 116.1 119.2 4.182 0.037 0.038 1.187 0.059 0.077    3 0   0 
 7592271 12.518  0-17 5621.5 114.2 108.4 4.059 0.039 0.036 0.885 0.062 0.053    1 0   0 
 7592285 15.291  1-17 5696.7 106.5 102.3 4.353 0.053 0.053 0.963 0.073 0.072    1 0   0 
 7592314 15.467  1-17 5581.8 119.2 112.7 4.022 0.059 0.053 1.018 0.073 0.071    1 0   0 
 7592339 13.119  0-17 6065.9 114.9 112.8 4.427 0.034 0.039 0.949 0.058 0.061    1 0   0 
 7592352 15.839  4-17 5491.1 115.3 108.9 4.118 0.065 0.065 0.940 0.069 0.065    1 0   0 
 7592369 13.669  1-17 6040.1 104.0 107.1 4.047 0.032 0.052 1.254 0.066 0.120    1 0   0 
 7592414 14.789 10-17 4579.0 160.0 160.0 4.596 0.054 0.027 0.672 0.073 0.055  0 2     1 
 7592529 11.649  0-17 5947.2 105.7 105.5 4.391 0.034 0.039 1.023 0.063 0.069  1 1 0 1 0 
 7592574 14.478 16-17 5653.9 111.2 110.1 4.087 0.050 0.045 1.015 0.082 0.072    1 0   0 
 7592593 15.094  4-17 5457.1 101.0  98.8 4.453 0.043 0.048 0.895 0.063 0.064    1 0   0 
 7592648 15.056 15-15 4903.7  82.4  81.4 3.339 0.077 0.098 1.192 0.201 0.226  2 2 0   0 
 7592652 15.518  2- 3 5663.6 103.1 100.2 4.426 0.048 0.056 0.949 0.064 0.069    1 0   0 
 7592707 12.646  1-17 6312.1 123.0 115.6 3.992 0.031 0.032 1.413 0.067 0.069    1 0   0 
 7592730 14.989  1-17 4911.9  83.9  80.9 3.355 0.083 0.090 1.098 0.211 0.193  2 2 0   0 
 7592755 14.652  1-17 5822.8 116.8 112.9 4.027 0.059 0.049 1.116 0.127 0.079    1 0   0 
 7592788 15.969  2-17 5588.4 100.1  96.7 4.485 0.040 0.054 0.917 0.055 0.061    1 0   0 
 7592823 15.404  1-17 5880.3 111.7 109.7 4.315 0.054 0.054 1.033 0.075 0.077    1 0   0 
 7592826 14.841  1-17 5844.6 106.9 104.9 4.171 0.044 0.049 1.071 0.085 0.083    1 0   0 
 7592845 15.139  1-17 5807.8 109.1 106.3 4.364 0.048 0.051 0.999 0.073 0.076    1 0   0 
 7592856 14.383  1-17 6149.4 112.7 112.2 4.348 0.034 0.042 1.123 0.062 0.076    1 0   0 
 7592922 15.377  1-17 5175.5  93.2  87.2 4.557 0.027 0.037 0.816 0.040 0.052  0 1 0 1 0 
 7592969 15.395  1-17 5528.9 112.4 104.0 4.304 0.161 0.226 0.924 0.086 0.071    1     0 
 7592986 14.375  1-17 5691.0 141.0 155.0 4.560 0.040 0.160 0.928 0.094 0.104    2     1 
 7592999 14.779  1-17 5767.3 104.7 102.6 4.390 0.045 0.051 0.984 0.070 0.074    1 0   0 
 7593010 14.783 16-17 6085.2 113.8 107.2 4.167 0.051 0.045 1.179 0.069 0.089    1 0   0 
 7593011 14.526  1-17 5929.0 116.4 107.0 4.233 0.042 0.046 1.081 0.075 0.082    1 0   0 
 7593033 15.330  1-17 5807.5 109.2 104.8 4.125 0.055 0.060 1.072 0.101 0.083    1 0   0 
 7593043 15.925  4-17 5549.3 107.4 103.2 4.343 0.067 0.064 0.918 0.069 0.065    1 0   0 
 7593053 15.902  2-17 5348.9 100.5  92.6 4.457 0.054 0.055 0.867 0.060 0.056    1 0   0 
 7593110 13.609  4-17 5275.6  81.2  72.9 4.317 0.050 0.052 0.865 0.039 0.030  3 1 0   0 
 7593136 15.654  1-17 5283.6 130.4 127.8 3.860 0.049 0.057 1.038 0.090 0.097  0 1 0   0 
 7593137 14.702  1-17 5778.2 112.6 110.1 3.976 0.056 0.045 1.125 0.089 0.075    1 0   0 
 7593173 14.858  1-17 5244.1 111.3 104.0 3.878 0.046 0.050 1.002 0.071 0.078    1 0   0 
 7593204 10.958  1-17 4856.8  84.5  83.6 3.265 0.087 0.098 1.151 0.225 0.218  2 2 0   0 
 7593224 13.315  0-17 5339.5  97.8  91.8 4.535 0.034 0.037 0.802 0.046 0.052  0 1 0   0 
 7593298 13.980  1-17 5303.7 115.2 107.7 3.672 0.038 0.046 1.199 0.084 0.097  0 1 0   0 
 7593327 15.615  1-17 5439.9 113.0 106.3 4.071 0.063 0.060 0.940 0.067 0.064    1 0   0 
 7593360 15.696  4- 4 4901.8  92.6  81.8 3.594 0.092 0.099 1.010 0.170 0.133  0 1 0   0 
 7593434 14.922  1-17 5391.9  99.6  96.4 4.502 0.035 0.045 0.877 0.051 0.061    1 0   0 
 7593521 14.835  1-17 5895.5 114.1 110.2 4.297 0.050 0.051 1.043 0.075 0.078    1 0   0 
 7593600 16.501  1-17 4948.9  85.9  82.7 3.415 0.076 0.092 1.130 0.193 0.200  2 2 0   0 
 7593606 15.358  1-17 5124.3 109.5  95.5 3.614 0.077 0.093 1.254 0.135 0.167  0 1 0   0 
 7593620 12.464  0-17 6366.5 127.7 124.5 4.349 0.037 0.040 1.029 0.064 0.066    1 0   0 
 7593729 14.795  1-17 5616.3 112.1 106.9 3.979 0.049 0.047 1.058 0.071 0.069    1 0   0 
 7593763 15.103  4-17 4986.7  83.4  77.4 3.283 0.108 0.117 1.363 0.189 0.231  0 2 0   0 
 7593767 13.713  1-17 5503.5 104.3 100.1 4.386 0.044 0.043 0.903 0.070 0.063    1 0   0 
 7593795 15.549  1-17 5262.1  99.0  90.4 4.079 0.061 0.057 0.888 0.050 0.040    1 0   0 
 7593805 14.739 16-17 5809.4 108.5 104.4 4.128 0.050 0.055 1.072 0.100 0.082    1 0   0 
 7593941 15.749  4-17 5072.4  76.7  76.3 4.389 0.039 0.035 0.844 0.023 0.022  1 1 1   0 
 7593991 15.025  4-17 5085.3 103.0  92.9 3.593 0.072 0.088 1.243 0.134 0.179  7 1 0   0 
 7594020 14.095  1-17 4877.4  88.6  83.1 3.588 0.060 0.079 1.192 0.146 0.175  0 1 0   0 
 7594022 15.146  0-17 5491.2 106.1 103.0 3.986 0.056 0.054 0.969 0.066 0.062  2 1     0 
 7594024 15.565  1-17 5419.3 105.2  93.8 4.188 0.064 0.062 0.900 0.061 0.051    1 0   0 
 7594032 13.269  0-17 5952.6 115.7 112.1 3.930 0.057 0.039 1.227 0.148 0.075    1 0   0 
 7594091 14.954  1-17 5190.2  94.7  87.2 4.487 0.041 0.037 0.835 0.055 0.048  1 1 0   0 
 7594095 15.507  1-17 5768.2 116.0 108.3 3.963 0.087 0.077 1.133 0.097 0.086    1 0   0 
 7594098 13.826  1-17 5705.7 111.1 110.4 4.082 0.049 0.042 1.025 0.083 0.067    1 0   0 
 7594099 15.333  1-17 5666.5 112.6 110.0 4.085 0.067 0.066 1.022 0.085 0.075    1 0   0 
 7594107 14.794  1-17 5519.1 113.0 107.7 3.993 0.046 0.046 1.012 0.067 0.067    1 0   0 
 7594113 15.501  4-17 5739.3 112.2 111.3 4.032 0.076 0.067 1.079 0.097 0.079    1 0   0 
 7594118 15.625  4-17 6130.0 193.0 257.0 4.448 0.056 0.224 1.109 0.151 0.151    2     1 
 7594126 15.184  4-17 5889.4 108.5 104.6 4.445 0.049 0.066 0.994 0.065 0.069    1     0 
 7594130 14.124  1-17 5953.4 113.8 113.9 4.185 0.187 0.207 1.105 0.139 0.110    1     0 
 7594141 15.752  2-17 5469.4 113.2 110.1 3.833 0.089 0.082 1.132 0.114 0.106    1 0   0 
 7594294 14.830  1-17 4983.4  82.6  78.9 4.612 0.019 0.026 0.737 0.031 0.039  0 1 0   0 
 7594324 13.772  1-17 6528.5 143.8 123.7 4.131 0.034 0.032 1.381 0.067 0.056    3 0   0 
 7594336 14.281  1-17 5806.6 115.2 110.8 4.006 0.059 0.047 1.120 0.125 0.077    1 0   0 
 7594350 14.671  1-17 5263.0 158.0 142.0 4.548 0.088 0.072 0.691 0.103 0.037  0 2     1 
 7594382 15.267  1-17 5421.4 106.0 114.8 4.658 0.027 0.022 0.723 0.026 0.041    1     0 
 7594622 15.730  6-15 5521.6  97.8  97.2 4.495 0.036 0.049 0.903 0.051 0.061    1 0   0 
 7594782 15.004  4-17 5122.3 108.2  94.7 3.607 0.059 0.078 1.275 0.118 0.168  0 1 0   0 
 7594840 15.554  4-17 5866.5 112.3 109.3 4.321 0.059 0.059 1.027 0.075 0.077    1 0   0 
 7594841 15.010  1-17 5356.3  97.4  94.2 4.523 0.031 0.042 0.865 0.045 0.059    1 0   0 
 7594855 14.322  1-17 5447.9 108.5 100.0 4.168 0.043 0.041 0.910 0.063 0.055    1 0   0 
 7594878 14.560 16-17 6243.0 126.5 121.7 4.068 0.042 0.044 1.305 0.065 0.088    1 0   0 
 7594887 14.019  1-17 5907.1 111.9 113.7 3.989 0.056 0.044 1.173 0.136 0.078    1 0   0 
 7594915 14.167  6-10 6270.2 132.8 123.6 4.074 0.035 0.039 1.312 0.063 0.078    1 0   0 
 7594917 13.363  0-17 6154.7 122.7 130.6 3.769 0.032 0.028 1.282 0.056 0.055    1 0   0 
 7594965 15.434  1-17 5115.0 139.0 124.0 3.560 0.930 0.310 1.045 0.221 0.221  2 2     1 
 7594976 15.325  1-17 5681.9 116.0 109.6 3.964 0.063 0.058 1.095 0.080 0.076    1 0   0 
 7595000 15.191  1-17 5979.8 115.3 108.6 4.187 0.046 0.051 1.125 0.075 0.087    1 0   0 
 7595009 15.128  1-17 5631.0  98.8  94.4 4.498 0.029 0.041 0.925 0.046 0.059    1 0   0 
 7595037 15.419 10-17 4560.0 164.0 164.0 4.622 0.048 0.028 0.647 0.077 0.051  0 2     1 
 7595057 12.779  0-17 5944.0 148.0 163.0 4.492 0.065 0.208 0.970 0.119 0.119  1 2     1 
 7595083 15.359  1-17 4805.9  86.7  78.1 4.586 0.024 0.028 0.750 0.034 0.038  1 1 0   0 
 7595105 14.140  1-17 5037.8  94.2  83.9 3.450 0.090 0.102 1.313 0.162 0.211  0 2 0   0 
 7595106 14.796 16-17 5916.5 105.7 103.6 4.412 0.034 0.044 1.027 0.059 0.072    1 0   0 
 7595124 15.804  2-17 5508.0 180.0 180.0 4.569 0.028 0.161 0.955 0.081 0.111    2     1 
 7595133 13.795  1-17 5995.1  99.0 107.3 4.090 0.037 0.049 1.167 0.079 0.094    1 0   0 
 7595157 14.140  1-17 5407.7  91.8  94.9 4.516 0.026 0.038 0.898 0.042 0.054  1 1   0 0 
 7595178 15.434  0-17 5210.5 119.3 106.5 3.669 0.032 0.045 1.352 0.074 0.100  2 1 0   0 
 7595191 15.131  1-17 5838.8 111.7 109.9 4.345 0.049 0.051 1.012 0.074 0.077    1 0   0 
 7595211 15.715  0-17 5812.2 119.8 113.4 3.869 0.036 0.033 1.069 0.063 0.059  2 1 0   0 
 7595220 15.971  4-17 5077.1  90.0  84.1 4.488 0.046 0.039 0.816 0.047 0.038    1 0   0 
 7595243 14.550  1-17 5592.8 117.1 109.2 3.947 0.039 0.040 1.074 0.067 0.067    1 0   0 
 7595272 14.219  1-17 6066.2 113.4 114.0 4.331 0.038 0.042 1.098 0.071 0.078    1 0   0 
 7595279 14.385  1-17 5919.8 108.3 112.5 4.023 0.052 0.051 1.167 0.123 0.083  1 1 0   0 
 7595355 15.156  1-17 5293.6  84.7  74.0 4.328 0.035 0.031 0.863 0.043 0.030    1 0   0 
 7595387 13.612  0-17 6433.9 134.1 126.3 4.259 0.034 0.038 1.118 0.063 0.069    1 0   0 
 7595393 14.860  1-17 5415.9 116.3 113.8 3.874 0.043 0.045 1.077 0.070 0.074    1 0   0 
 7595412 14.984  1-17 5173.1 115.9 105.0 3.713 0.047 0.063 1.178 0.099 0.129  0 1 0   0 
 7595517 15.986  4-17 5198.1  86.5  79.1 4.399 0.043 0.038 0.844 0.041 0.031  1 1 0   0 
 7595578 14.791  4-17 6225.7 129.0 126.9 3.972 0.042 0.049 1.372 0.079 0.124    1 0   0 
 7595579 11.598  0-17 6517.8 134.8 122.6 4.111 0.032 0.030 1.506 0.061 0.063  5 3 0   0 
 7595595 13.877  2-17 5618.3 117.6 107.4 4.013 0.041 0.036 1.068 0.067 0.063  0 1 0   0 
 7595620 15.480  1-17 4473.4  84.3  84.0 4.724 0.027 0.024 0.572 0.023 0.025  0 1     0 
 7595642 14.715  1-17 5710.5 112.2 110.2 4.181 0.047 0.048 1.003 0.084 0.075  1 1 0   0 
 7595643 15.110  1-17 5457.5 116.3 109.0 4.029 0.048 0.046 0.967 0.066 0.065    1 0   0 
 7595668 13.333  0-17 5121.0 179.0 179.0 4.550 0.052 0.071 0.796 0.081 0.073  0 2     1 
 7595735 14.117  1-17 6048.2 109.3 108.1 4.365 0.034 0.041 1.082 0.064 0.076  0 1 0   0 
 7595777 14.365  1-17 5759.6 110.4 109.6 4.102 0.050 0.046 1.057 0.109 0.078    1 0   0 
 7595801 14.933  1-17 5734.7 100.1  95.8 4.478 0.027 0.039 0.957 0.047 0.063    1 0   0 
 7595809 15.976  4-17 5319.1 102.7  95.2 4.492 0.045 0.052 0.860 0.055 0.057    1 0   0 
 7595834 15.023 11-13 6037.4 109.1 102.8 4.094 0.043 0.049 1.210 0.072 0.102    1 0   0 
 7595848 15.525  4-17 5565.6  97.6  92.6 4.552 0.021 0.031 0.871 0.036 0.047  0 1 0   0 
 7595856 14.271  1-17 5815.9 116.9 115.4 3.985 0.058 0.042 1.135 0.131 0.076    1 0   0 
 7595862 14.920  1-17 5781.1 111.9 109.1 4.217 0.045 0.048 1.021 0.081 0.078    1 0   0 
 7595891 12.527  0-17 6528.7 133.0 126.8 3.982 0.029 0.033 1.539 0.070 0.076    1 0   0 
 7595906 14.627  1-17 5243.7 118.3 110.4 3.820 0.041 0.050 1.069 0.075 0.089  0 1 0   0 
 7595932 13.444  0-17 4961.4  78.5  73.4 4.515 0.033 0.029 0.824 0.047 0.040  1 1 0   0 
 7595955 15.677  1-17 5930.4 113.8 110.7 4.324 0.057 0.058 1.050 0.074 0.078    1 0   0 
 7595971 11.930  0-17 6308.2 126.9 123.3 3.870 0.030 0.030 1.205 0.052 0.056  1 1 0   0 
 7596009 15.824  4-17 5701.7 115.1 114.5 4.114 0.068 0.071 1.026 0.091 0.078    1 0   0 
 7596075 15.968  2-17 5713.8 114.2 114.4 4.144 0.069 0.072 1.019 0.090 0.079    1 0   0 
 7596122 15.520  1-17 5341.3 121.4 115.9 3.785 0.050 0.054 1.157 0.086 0.096    1 0   0 
 7596125 13.313  0-17 6127.7 122.4 119.5 3.883 0.036 0.035 1.058 0.063 0.057    1 0   0 
 7596146 15.418  4-17 5898.0 128.9 115.3 4.256 0.049 0.048 1.058 0.081 0.083  0 1 0   0 
 7596186 15.266  1-17 4858.7  87.1  85.2 3.247 0.098 0.106 1.169 0.226 0.227  2 2 0   0 
 7596196 13.021  0-17 5753.4 107.0 104.2 4.381 0.041 0.044 0.980 0.074 0.075    1 0   0 
 7596224 15.835  1-17 5797.6 106.0 104.6 4.398 0.052 0.060 0.991 0.067 0.074    1 0   0 
 7596233 15.471  4-17 6004.3 151.5 140.0 4.293 0.046 0.046 1.087 0.085 0.088    1 0   0 
 7596238 15.665  1-17 4971.8  86.1  85.1 3.330 0.067 0.091 1.251 0.190 0.225  2 2 0   0 
 7596240 14.924  1-17 5950.3 116.2 108.4 4.273 0.045 0.047 1.073 0.074 0.080    1 0 0 0 
 7596250 11.300  0-17 6885.3 148.5 137.6 4.007 0.030 0.031 1.550 0.077 0.073 10 2 0   0 
 7596260 14.330  1-17 5492.5 112.1 107.2 3.937 0.036 0.038 1.046 0.064 0.065  0 1 0   0 
 7596265 15.786  1-17 4790.5  80.7  78.4 3.375 0.075 0.089 1.209 0.187 0.207  2 2 0   0 
 7596267 15.049  4-17 5557.3 120.1 116.2 3.710 0.050 0.051 1.329 0.080 0.092  0 1 0   0 
 7596357 13.706  1-17 5861.3  99.7  99.3 4.445 0.028 0.036 0.999 0.049 0.062    1 0   0 
 7596442 15.689  1-17 5664.7 111.4 109.2 4.087 0.064 0.063 1.020 0.084 0.075    1 0   0 
 7596464 15.889  1-17 5256.2  97.5  89.2 4.487 0.047 0.048 0.848 0.055 0.052    1 0   0 
 7596472 15.093  1-17 5654.4  95.5  96.1 4.167 0.042 0.047 1.102 0.081 0.071    1 0   0 
 7596505 15.525  2-17 5598.6 107.2 104.8 4.208 0.054 0.053 0.951 0.072 0.068    1 0   0 
 7596634 15.652  0-17 5721.2 114.1 103.0 4.171 0.038 0.033 0.824 0.055 0.042  2 1 0   0 
 7596639 15.745  0-17 6400.3 123.9 116.5 3.886 0.125 0.116 1.518 0.153 0.139  2 1     0 
 7596692 15.259  1-17 5521.0  96.2  96.0 4.512 0.029 0.042 0.899 0.045 0.059    1 0   0 
 7596724 14.580  0-17 5444.9 114.5 114.8 3.666 0.025 0.026 1.423 0.053 0.067  2 1 0   0 
 7596734 14.955  1-17 5721.4 107.5 104.4 4.386 0.046 0.049 0.969 0.072 0.074    1 0   0 
 7596850 14.495  1-17 5921.8 113.6 105.4 4.181 0.040 0.046 1.104 0.078 0.086    1 0   0 
 7596873 13.283  1-17 5660.3 115.0 116.4 3.820 0.033 0.032 1.061 0.059 0.058  6 1 0   0 
 7596878 14.202  1-17 5810.3 101.8  99.2 4.458 0.027 0.039 0.983 0.049 0.067    1 0   0 
 7596885 13.967  1-17 5910.6 106.2 105.7 4.133 0.036 0.044 1.142 0.076 0.089    1 0   0 
 7596910 14.693  1-17 3790.0  64.6  62.5 4.786 0.010 0.010 0.438 0.011 0.010  2 1 0   0 
 7596920 15.367  1-17 5618.6 115.3 110.9 3.755 0.060 0.059 1.280 0.088 0.094    1 0   0 
 7596922 14.704  4-17 4928.4  82.2  77.1 4.517 0.033 0.024 0.792 0.044 0.032  1 1 0   0 
 7596937 12.671  3-16 5803.7 105.4  97.9 4.174 0.034 0.041 1.123 0.069 0.083    1 0   0 
 7597005 15.192  1-17 5729.1 111.9 105.6 4.258 0.054 0.055 0.989 0.076 0.074    1 0   0 
 7597041 15.493  1-17 5414.8 101.5  98.7 4.470 0.045 0.051 0.884 0.059 0.062    1 0   0 
 7597042 15.214  1-17 5094.1  94.8  94.0 4.443 0.057 0.057 0.828 0.039 0.036  1 1     0 
 7597051 15.736  4-17 5510.6 109.1 101.8 4.319 0.062 0.060 0.908 0.068 0.061    1 0   0 
 7597068 14.965  1-17 5613.6 113.9 110.1 4.108 0.053 0.051 0.989 0.077 0.071    1 0   0 
 7597095 14.199  1-17 5338.0  90.3  76.3 4.311 0.034 0.026 0.870 0.049 0.034  3 1 1   0 
 7597096 15.777  2-17 5475.0 113.8 108.1 3.999 0.078 0.073 0.991 0.077 0.075    1 0   0 
 7597104 15.156  1-17 5791.5 101.5  98.7 4.460 0.032 0.044 0.975 0.052 0.065    1 0   0 
 7597124 13.570  0-17 5864.7 116.6 110.4 4.281 0.040 0.040 0.891 0.066 0.057    1 0   0 
 7597131 15.067  1-17 5658.3 106.8 101.2 4.272 0.048 0.050 0.960 0.072 0.070  0 1 0   0 
 7597152 14.190  1-17 5861.3 110.7 113.1 3.986 0.059 0.044 1.153 0.137 0.077    1 0   0 
 7597185 15.377  1-17 5712.5  98.0  96.0 4.469 0.034 0.046 0.953 0.053 0.064    1 0   0 
 7597186 15.705  4-17 5691.7  99.5  95.2 4.471 0.038 0.051 0.945 0.055 0.063    1 0   0 
 7597226 14.443  1-17 5408.2 101.9  91.8 4.390 0.045 0.039 0.878 0.066 0.054    1 0   0 
 7597241 15.297  1- 3 5798.3 109.7 105.7 4.289 0.054 0.055 1.008 0.076 0.076    1 0   0 
 7597256 13.041  1-17 5904.6 101.0 103.8 4.072 0.029 0.048 1.260 0.057 0.116    1 0   0 
 7597268 15.227  1-17 4631.6  70.4  61.5 3.156 0.066 0.035 0.943 0.125 0.057  2 2 0   0 
 7597272 15.752  4-17 4947.4 109.7 103.7 4.478 0.050 0.053 0.808 0.037 0.035  1 1     0 
 7597289 15.845  1-17 5082.2  90.5  83.5 4.505 0.043 0.039 0.815 0.049 0.042  0 1 0   0 
 7597312 13.337  0-17 6378.2 140.9 128.3 4.279 0.033 0.036 1.232 0.060 0.066    1 0   0 
 7597394 14.589  1-17 6019.1 117.6 117.0 3.836 0.060 0.054 1.339 0.172 0.083    1 0   0 
 7597395 15.043  1-17 5541.3 114.0 109.4 3.776 0.050 0.050 1.235 0.077 0.087    1 0   0 
 7597414 15.125  1-17 5792.8 109.8 104.5 4.079 0.061 0.064 1.083 0.110 0.081    1 0   0 
 7597446 11.415  0-17 5865.8 113.4 108.8 4.428 0.039 0.041 0.887 0.063 0.059    1 0   0 
 7597522 15.253  1-17 5668.1 113.3 110.3 4.039 0.066 0.058 1.043 0.082 0.074    1 0   0 
 7597558 15.179  1-17 5712.4 114.4 109.7 4.026 0.066 0.055 1.069 0.089 0.075    1 0   0 
 7597569 15.664  2-17 5792.1 110.3 107.5 4.115 0.069 0.076 1.069 0.101 0.084    1 0   0 
 7597685 15.866  4-17 5536.8 112.4 106.9 4.088 0.076 0.074 0.969 0.074 0.071    1 0   0 
 7597693 15.112  1-17 5762.9 102.1  99.7 4.442 0.038 0.048 0.974 0.058 0.069    1 0   0 
 7597703 15.120  1-17 6998.2 145.7 152.6 4.089 0.064 0.062 1.515 0.092 0.089  3 2 0   0 
 7597723 13.451  0-17 6149.0 133.4 111.4 4.188 0.037 0.039 1.183 0.066 0.080    1 0   0 
 7597744 15.264  1-17 5279.0 100.0  92.6 4.507 0.039 0.044 0.852 0.052 0.056  0 1 0   0 
 7597771 13.822  1-17 4631.7  91.9  84.7 4.685 0.028 0.026 0.580 0.024 0.022 10 1     0 
 7597789 14.889  0-17 5347.0  73.3  69.0 4.129 0.021 0.023 0.833 0.025 0.023  2 1 0   0 
 7597792 15.414  1-17 5670.9 106.8 102.5 4.222 0.060 0.061 0.975 0.076 0.072    1 0   0 
 7597815 13.878  1-17 5377.3  99.3  92.1 4.456 0.042 0.037 0.840 0.060 0.052  0 1 0   0 
 7597855 12.643  0-17 6496.2 129.5 121.8 3.918 0.036 0.039 1.486 0.073 0.089    1 0   0 
 7597866 15.881  1-17 5023.8  91.7  86.0 4.567 0.029 0.038 0.786 0.042 0.046  0 1 0   0 
 7597872 12.409  0-17 6284.6 113.4 122.4 4.308 0.032 0.029 1.216 0.056 0.062    1 0   0 
 7597948 15.801  1-17 4621.2  81.4  76.6 4.599 0.023 0.025 0.719 0.032 0.032  0 1 0   0 
 7597999 12.523  0-17 6553.8 131.6 143.1 4.253 0.030 0.032 1.303 0.058 0.053  8 1 0   0 
 7598007 14.865  1-17 5738.6 113.7 107.5 4.288 0.047 0.049 0.986 0.075 0.074    1 0   0 
 7598025 15.738  2- 3 5621.4 107.2 104.5 4.393 0.060 0.064 0.938 0.069 0.069    1 0   0 
 7598036 13.516  1-17 5776.4 110.9 113.3 4.537 0.046 0.046 0.889 0.065 0.066  2 1     0 
 7598128 14.686  1-17 6382.0 123.7 110.4 3.836 0.030 0.036 1.583 0.068 0.122  3 1 0   0 
 7598152 15.959  4-17 5296.6  98.0  92.3 4.585 0.024 0.034 0.797 0.042 0.048    1 0   0 
 7598166 14.680 16-17 6221.4 134.3 127.6 4.126 0.042 0.045 1.262 0.063 0.086  1 1 0   0 
 7598222 15.537  1-17 5006.7  91.3  82.2 3.415 0.102 0.112 1.295 0.175 0.219  0 2 0   0 
 7598262 14.135 10-10 5977.4 122.2 118.4 4.266 0.042 0.041 0.907 0.066 0.058    1 0   0 
 7598275 15.217  1-17 5729.3 114.1 111.3 4.175 0.053 0.055 1.014 0.087 0.077    1 0   0 
 7598293 15.936  1-17 5041.0 111.2  98.8 3.722 0.078 0.089 1.037 0.138 0.128  0 1 0   0 
 7598301 14.076  1-17 5298.5  83.7  73.0 4.287 0.029 0.022 0.871 0.040 0.028  1 1 0   0 
 7598321 14.627  0-17 5711.4 110.1 104.7 4.139 0.039 0.037 0.896 0.064 0.055  2 1 0   0 
 7598381 15.199  1-17 5066.8  89.3  81.0 4.517 0.037 0.033 0.812 0.048 0.044  0 1 0   0 
 7598404 14.979  1-17 5399.5 100.0  85.4 4.234 0.044 0.040 0.888 0.057 0.043  0 1 0   0 
 7598419 14.757  1-17 5991.5 113.5 106.2 4.183 0.043 0.048 1.132 0.074 0.087    1 0   0 
 7598436 12.376  0-17 6811.4 137.0 140.4 4.274 0.023 0.028 1.348 0.049 0.049    3 0   0 
 7598512 15.658  2- 3 5782.9 104.7 102.2 4.423 0.046 0.056 0.982 0.063 0.071    1 0   0 
 7598659 12.928  0-17 6207.0 167.0 167.0 3.970 0.287 0.123 1.005 0.165 0.135  2 2     1 
 7598681 15.354  1-17 4884.4  89.4  83.2 4.598 0.021 0.028 0.746 0.033 0.039  0 1 0   0 
 7598692 14.731 16-17 6214.0 127.7 124.4 3.972 0.046 0.046 0.992 0.063 0.059    1 0   0 
 7598693 13.583  0-17 6062.0 117.9 115.4 3.905 0.049 0.043 1.306 0.145 0.081    1 0   0 
 7598708 15.814  1-17 5004.7 104.8  92.3 3.690 0.074 0.086 1.042 0.138 0.136  1 1 0   0 
 7598721 15.847  2-17 5294.4 106.6  99.7 4.545 0.046 0.069 0.827 0.059 0.063    1     0 
 7598740 15.058  1-17 6041.6 108.7 105.9 4.394 0.034 0.045 1.068 0.057 0.072    1 0   0 
 7598786 14.693  1-17 5854.3 112.3 108.7 4.246 0.043 0.047 1.042 0.076 0.079    1 0   0 
 7598831 13.098  0-17 5953.4 117.7 114.9 4.357 0.041 0.041 0.934 0.070 0.065    1 0   0 
 7598839 15.550  2- 3 5890.9 119.0 114.8 3.916 0.080 0.071 1.219 0.112 0.089    1 0   0 
 7598872 15.509  1-17 5572.8  96.4  93.7 4.494 0.033 0.046 0.915 0.050 0.060    1 0   0 
 7598875 13.078  1-17 5830.5 111.3 107.6 4.419 0.039 0.042 0.927 0.065 0.065    1 0   0 
 7598882 13.604  1-17 5560.4  99.2  98.9 4.519 0.030 0.040 0.852 0.047 0.055  1 1 0   0 
 7598964 15.120  4-17 5695.1 110.3 109.4 4.135 0.052 0.050 1.014 0.088 0.075    1 0   0 
 7598966 14.701  1-17 5960.5 119.4 113.0 4.269 0.044 0.046 1.078 0.074 0.081    1 0   0 
 7599004 12.928 16-17 5929.2 111.9 111.2 3.996 0.057 0.051 1.184 0.128 0.082  3 1 0   0 
 7599012 13.604  0-17 5529.1 112.4 108.6 4.175 0.041 0.039 0.936 0.067 0.060  0 1 0   0 
 7599052 15.345  1-17 4937.8  88.9  80.7 4.545 0.032 0.030 0.787 0.043 0.040  1 1 0   0 
 7599118 13.007  1-17 6214.4 115.5 110.3 4.331 0.028 0.039 1.162 0.059 0.068  6 1 0   0 
 7599124 13.831  1-17 6010.2 109.9 108.5 4.338 0.037 0.038 1.117 0.065 0.071    1 0   0 
 7599144 12.887  1-17 6412.4 144.2 128.4 4.104 0.031 0.035 1.275 0.052 0.069    1 0   0 
 7599158 15.381  1-17 5069.5  83.4  76.3 4.451 0.032 0.023 0.821 0.039 0.027  1 1 0   0 
 7599159 15.970  1-17 5387.8 118.0 112.9 3.785 0.081 0.079 1.165 0.119 0.117    1 0   0 
 7599171 13.948  1-17 5688.5 116.9 114.5 3.969 0.052 0.035 1.173 0.115 0.063    1 0   0 
 7599304 15.521  4-16 5134.4  97.5  90.5 4.560 0.026 0.036 0.809 0.039 0.051  0 1 0   0 
 7601437 15.026  1-17 5576.1 107.6 104.1 4.302 0.048 0.049 0.928 0.070 0.065    1 0   0 
 7601519 13.103  1-17 5085.9  86.5  85.4 3.255 0.077 0.097 1.222 0.199 0.228  2 2 0   0 
 7601537 15.894  3-17 4666.2  89.9  83.4 4.643 0.020 0.023 0.671 0.030 0.031  0 1 0   0 
 7601577 13.871  1-17 5708.6 134.6 118.3 3.800 0.062 0.055 1.361 0.094 0.077    1 0   0 
 7601622 15.246  1-17 5663.1 116.6 114.0 3.997 0.062 0.054 1.065 0.078 0.074    1 0   0 
 7601633 15.832  0-17 6163.7 120.0 111.4 3.986 0.030 0.032 1.456 0.059 0.071  3 1 0   0 
 7601634 15.094  1-17 5751.1 112.9 107.7 4.329 0.051 0.051 0.984 0.075 0.074    1 0   0 
 7601698 15.344  1-17 5542.7 109.3 105.5 4.365 0.055 0.052 0.915 0.071 0.065    1 0   0 
 7601721 14.932  4-17 5920.5 108.9 114.1 4.090 0.048 0.059 1.145 0.097 0.093    1 0   0 
 7601729 15.409  4-17 5558.8 106.1 105.0 4.414 0.052 0.055 0.920 0.068 0.068    1 0   0 
 7601742 14.877  1-17 6098.3 118.9 118.3 4.254 0.043 0.047 1.140 0.071 0.083    1 0   0 
 7601767 15.714 16-17 6345.6 130.2 130.7 3.974 0.235 0.202 1.377 0.234 0.178  5 1     0 
 7601803 14.299  0-17 6440.5 124.1 113.8 3.648 0.021 0.042 1.885 0.057 0.168  2 1 0   0 
 7601857 13.410  0-17 6291.9 128.0 122.9 4.305 0.035 0.038 1.136 0.065 0.069    1 0   0 
 7601891 15.295  0-17 4989.9  87.9  77.2 3.411 0.083 0.069 0.944 0.182 0.123  2 2 0   0 
 7601913 14.597  0-17 5900.7 115.6 115.3 3.821 0.032 0.032 1.214 0.058 0.064  2 1 0   0 
 7601914 13.996  1-17 6227.0  74.0  81.0 3.787 0.202 0.067 1.471 0.190 0.190  6 2     1 
 7601917 12.009  0-17 6227.0  74.0  81.0 3.787 0.202 0.067 1.471 0.190 0.190  6 2     1 
 7601918 12.696  1-17 6087.4 125.5 106.7 4.183 0.038 0.040 1.175 0.065 0.085  6 1 0   0 
 7601952 14.884  1-17 5148.3 127.1  96.5 3.386 0.085 0.101 1.503 0.202 0.210  0 2 0   0 
 7601955 15.311  4-17 5739.2 111.4 112.0 4.105 0.061 0.063 1.046 0.099 0.079    1 0   0 
 7601970 15.971  2-17 4119.1  49.2  77.7 4.643 0.031 0.018 0.602 0.015 0.016  1 1 0   0 
 7602006 15.268  1-17 5714.4 104.0 101.8 4.435 0.042 0.051 0.962 0.061 0.069  1 1 0   0 
 7602036 15.785  4-17 5763.4 115.5 110.7 4.294 0.067 0.066 0.995 0.077 0.076    1 0   0 
 7602086 14.836  1-17 5509.8 113.5 106.2 4.212 0.048 0.046 0.920 0.068 0.061    1 0   0 
 7602171 15.807  1-17 5626.2 103.6  99.7 4.486 0.038 0.052 0.925 0.054 0.061    1 0   0 
 7602231 15.908  4-17 4974.1 120.7 112.6 4.468 0.082 0.847 0.804 0.182 0.068  0 1     0 
 7602242 14.179 10-10 6174.5 115.5 113.5 3.932 0.036 0.048 1.422 0.070 0.132    1 0   0 
 7602284 14.366  1-17 5982.9 120.7 117.8 3.845 0.259 0.315 1.309 0.340 0.195    1     0 
 7602309 15.371  1-17 5627.4 116.0 109.6 4.002 0.065 0.058 1.048 0.077 0.074    1 0   0 
 7602310 14.169  1-17 6071.7 117.8 120.3 3.911 0.048 0.052 1.313 0.139 0.089    1 0   0 
 7602321 14.924  1-17 5953.2 118.7 110.0 4.257 0.044 0.048 1.081 0.075 0.082    1 0   0 
 7602351 14.989  1-17 5795.1 104.6 102.9 4.391 0.041 0.047 1.021 0.065 0.069    1 0 1 0 
 7602456 14.673  1-17 5663.3 104.5 102.6 4.401 0.045 0.049 0.951 0.071 0.071    1 0   0 
 7602461 13.086  0-17 5951.6 110.1 106.5 4.175 0.032 0.038 1.185 0.061 0.085    1 0   0 
 7602481 15.878  1-17 5770.5 112.8 110.6 4.212 0.071 0.071 1.019 0.086 0.079    1 0   0 
 7602508 16.952  7- 7 4207.1  82.9  55.3 4.639 0.030 0.030 0.632 0.028 0.024  0 1 0   0 
 7602556 14.436  1-17 6117.3 112.4 113.2 4.352 0.035 0.042 1.110 0.062 0.077    1 0   0 
 7602557 15.100  1-17 5960.9 119.9 110.1 4.217 0.051 0.052 1.101 0.076 0.084    1 0   0 
 7602571 14.291 16-17 6020.0 110.7 113.4 4.169 0.041 0.044 1.151 0.072 0.090    1 0   0 
 7602625 12.878  0-17 6516.9 134.4 132.0 4.014 0.034 0.035 1.460 0.072 0.070    3 0   0 
 7602652 15.774  1-17 4999.8  90.8  85.0 4.575 0.026 0.034 0.778 0.039 0.045  0 1 0   0 
 7602653 15.732  1-17 5083.0  92.4  84.8 4.532 0.036 0.039 0.812 0.046 0.047  0 1 0   0 
 7602673 14.192  1-17 6115.6 128.1 110.0 4.182 0.040 0.044 1.187 0.066 0.088    1 0   0 
 7602722 15.567  4-17 5301.7 101.4  95.4 4.531 0.032 0.044 0.850 0.046 0.057  0 1 0   0 
 7602729 13.305  0-17 6032.3 127.5 124.2 4.034 0.038 0.038 0.926 0.061 0.056    1 0   0 
 7602803 14.947  1-17 6077.8 110.2 105.0 4.425 0.025 0.037 1.059 0.046 0.063    1 0   0 
 7602995 14.718  1-17 5935.3 110.7 107.7 4.131 0.040 0.049 1.137 0.082 0.093    1 0   0 
 7603048 15.218  1-17 5727.1 114.5 114.1 4.065 0.061 0.055 1.056 0.101 0.077    1 0   0 
 7603071 15.130  1-17 5901.9 112.4 110.9 4.352 0.046 0.051 1.034 0.072 0.077    1 0   0 
 7603075 15.525  2-17 5713.5 109.3 106.0 4.382 0.054 0.056 0.967 0.071 0.073    1 0   0 
 7603123 14.248 10-10 6269.3 133.8 128.8 4.187 0.041 0.038 1.242 0.061 0.075    1 0   0 
 7603148 15.807  1-17 5544.6 104.6 104.2 4.440 0.051 0.059 0.916 0.063 0.067    1 0   0 
 7603259 14.172  4-17 5586.6 118.7 110.9 3.902 0.040 0.042 1.111 0.068 0.069    1 0   0 
 7603288 15.756  1-17 5510.0 102.4 102.3 4.468 0.044 0.054 0.906 0.058 0.064    1 0   0 
 7603414 14.462  1-17 5553.8  98.4  97.5 4.519 0.023 0.036 0.903 0.040 0.057    1 0   0 
 7603485 14.422 15-15 4992.6  99.6  90.9 3.528 0.067 0.089 1.198 0.161 0.206  0 1 0   0 
 7603568 15.934  1-17 5728.9 118.7 116.1 4.175 0.065 0.067 1.014 0.088 0.079    1 0   0 
 7603596 15.197  1-17 6062.0 120.7 119.8 4.278 0.049 0.050 1.114 0.073 0.081    1 0   0 
 7603668 13.204  0-17 5613.5 119.2 114.4 3.992 0.038 0.037 1.048 0.069 0.066    1 0   0 
 7603695 15.976  1-17 5075.4  61.1  85.2 4.105 0.070 0.062 0.894 0.013 0.012  0 1 1   0 
 7603703 15.551  2- 3 5867.9 114.8 109.7 4.234 0.056 0.057 1.053 0.080 0.081    1 0   0 
 7603953 14.721  1-17 5850.3 124.1 118.5 3.829 0.050 0.042 1.270 0.076 0.073    1 0   0 
 7603979 15.552  1-17 5094.6 115.8 102.9 3.653 0.066 0.083 1.184 0.127 0.162  0 1 0   0 
 7604027 13.489  0-17 6143.9 113.2 108.5 3.972 0.029 0.040 1.409 0.062 0.118    1 0   0 
 7604098 15.184  1-17 5869.4 118.4 114.6 4.280 0.051 0.052 1.038 0.077 0.079    1 0   0 
 7604146 15.904  1-17 5560.7 111.8 108.8 4.351 0.062 0.059 0.921 0.071 0.066    1 0   0 
 7604170 15.156  1-17 5034.6  89.8  82.0 4.525 0.035 0.032 0.806 0.047 0.043  0 1 0   0 
 7604199 15.752  1-17 5674.2 120.2 116.0 4.176 0.060 0.060 0.990 0.083 0.075  1 1 0   0 
 7604204 14.963  4-17 5583.5 125.5 117.5 3.999 0.047 0.044 1.032 0.071 0.068    1 0   0 
 7604226 14.957  1-17 5928.1 122.5 114.1 4.253 0.043 0.048 1.072 0.075 0.082    1 0   0 
 7604228 15.088  1-17 5823.4 111.5 111.8 4.424 0.036 0.046 0.996 0.061 0.073    1 0   0 
 7604329 15.412  1-17 5471.2 113.8 108.3 4.412 0.049 0.049 0.896 0.070 0.063    1 0   0 
 7604522 13.967  1-17 5504.4 130.2 121.4 3.636 0.034 0.037 1.188 0.072 0.077  0 1 0   0 
 7604627 13.559  0-17 6260.8 119.9 118.4 3.922 0.032 0.047 1.440 0.068 0.138    1 0   0 
 7604652 15.803  4-17 5006.3  91.5  85.4 4.593 0.023 0.031 0.760 0.038 0.044  0 1 0   0 
 7604829 15.784  4-17 5778.4 113.5 108.7 4.291 0.067 0.066 1.001 0.077 0.076    1 0   0 
 7604871 14.734  1-17 5858.1 110.2 107.5 4.203 0.042 0.048 1.063 0.079 0.083    1 0   0 
 7604903 12.152  0-17 6802.3 141.9 142.1 4.224 0.029 0.032 1.380 0.069 0.061 11 3 0   0 
 7604914 13.786  2-16 6084.3 132.9 107.1 4.193 0.033 0.041 1.209 0.060 0.082    1 0   0 
 7604931 15.042  2-16 5877.6 112.8 109.7 4.343 0.048 0.050 1.027 0.075 0.077  1 1 0   0 
 7605029 15.239  2-16 5753.4 116.6 115.3 3.860 0.058 0.055 1.207 0.077 0.081  1 1 0   0 
 7605093 15.760  2-16 5061.9  93.9  88.9 4.573 0.026 0.035 0.788 0.040 0.048  7 1 0 0 0 
 7605187 13.489  2-16 6103.3 125.4 109.5 4.198 0.033 0.043 1.177 0.066 0.088    1 0   0 
 7605208 16.655  7- 7 4204.4  76.7  51.6 4.634 0.029 0.030 0.636 0.026 0.022  1 1 0   0 
 7605243 10.844  4-16 5454.6 106.6  96.9 4.358 0.058 0.052 0.891 0.067 0.056  2 1 0   0 
 7605295 15.950  2-16 5644.5 104.6 100.7 4.417 0.059 0.068 0.943 0.066 0.068    1 0   0 
 7605358 14.872  2-16 5683.0 114.5 109.8 4.269 0.045 0.047 0.969 0.074 0.072    1 0   0 
 7605388 15.275  2-14 4582.4 161.3 108.9 2.410 0.174 0.112 1.834 0.937 0.375  2 2 0   0 
 7605425 13.344  2-16 5895.5 114.7 109.5 4.235 0.038 0.043 1.065 0.074 0.082    1 0   0 
 7605600 14.888  2-16 3761.8  79.6  69.3 4.718 0.011 0.012 0.508 0.012 0.012  3 1 0   0 
 7608991 12.578  0-17 6267.9 130.1 127.1 4.120 0.043 0.041 1.002 0.077 0.065    1 0   0 
 7609136 15.302  1-17 5233.3 130.0 121.7 3.832 0.050 0.057 1.046 0.083 0.091  0 1 0   0 
 7609165 14.084 10-10 5851.8 114.9 110.8 4.372 0.091 0.128 1.007 0.083 0.079    1     0 
 7609324 15.213  1-17 6071.6 116.1 103.4 4.099 0.053 0.055 1.218 0.075 0.099    1 0   0 
 7609350 14.977  1-17 5999.4 105.3 108.5 4.067 0.050 0.062 1.202 0.088 0.101    1 0   0 
 7609363 15.210  1-17 5725.2 115.9 113.8 4.164 0.054 0.056 1.016 0.089 0.077    1 0   0 
 7609366 15.042  4-17 5676.3  98.5  95.3 4.509 0.025 0.037 0.924 0.043 0.055  7 1 0   0 
 7609455 14.799 16-17 5917.4 105.2 101.5 4.447 0.028 0.040 1.010 0.048 0.064    1 0   0 
 7609508 13.470  0-17 6210.9 126.6 122.4 4.015 0.048 0.041 1.145 0.107 0.069    1 0   0 
 7609540 14.823  1-17 5686.2 101.5  96.8 4.493 0.026 0.038 0.939 0.044 0.060    1 0   0 
 7609547 13.148  0-17 6793.8 134.9 131.3 4.364 0.014 0.018 1.249 0.024 0.027    3 0   0 
 7609638 15.353  1-17 5605.1 106.9 105.0 4.454 0.043 0.053 0.931 0.060 0.067    1 0   0 
 7609657 15.710  2-17 5468.8 118.2 115.8 3.738 0.077 0.076 1.257 0.118 0.121    1 0   0 
 7609674 13.371  0-17 6108.2 119.7 122.1 3.911 0.049 0.042 1.291 0.140 0.071    1 0 1 0 
 7609751 15.926  4-17 5841.5 111.3 105.6 4.506 0.034 0.042 0.937 0.055 0.058    1 0   0 
 7609767 13.464  1-17 4930.2  87.8  85.2 3.337 0.076 0.098 1.184 0.202 0.221  2 2 0   0 
 7609771 14.935  1-17 5842.5 106.4 104.2 4.455 0.031 0.043 0.989 0.051 0.066    1 0   0 
 7609779 15.074  1-17 6196.8 130.3 119.4 4.132 0.055 0.058 1.247 0.070 0.090    1 0   0 
 7609798 15.646  2-17 5749.0 155.0 172.0 4.568 0.033 0.187 0.907 0.100 0.110    2     1 
 7609807 14.685  1-17 5743.2 114.8 111.4 4.216 0.047 0.049 1.006 0.081 0.077    1 0   0 
 7609839 12.643  0-17 6701.9 141.0 130.2 3.911 0.034 0.034 1.508 0.076 0.078    2 0   0 
 7609846 14.131  1-17 5712.5 115.7 113.0 4.157 0.046 0.043 0.992 0.081 0.068    1 0   0 
 7609886 15.926  2-17 5511.2 111.6 110.3 4.476 0.058 0.081 0.897 0.061 0.063  6 1 0   0 
 7610014 14.828  1-17 6322.0 198.0 264.0 4.302 0.149 0.198 1.030 0.184 0.123    2     1 
 7610061 13.552  0-17 6161.4 115.8 113.6 4.386 0.036 0.047 1.086 0.055 0.064    1 0   0 
 7610071 15.479  1- 3 5851.0 115.0 111.4 4.164 0.059 0.062 1.075 0.092 0.085    1 0   0 
 7610116 14.335 16-17 6557.0 130.3 127.3 4.285 0.032 0.036 1.289 0.053 0.057    1 0   0 
 7610149 15.257  1-17 5492.9  99.4  94.2 4.560 0.022 0.033 0.854 0.037 0.048    1 0   0 
 7610155 12.139  0-17 6222.1 112.3 102.2 4.343 0.023 0.031 1.205 0.046 0.062    1 0   0 
 7610164 15.287  1-17 5586.4  99.7  95.9 4.494 0.033 0.044 0.918 0.050 0.061    1 0   0 
 7610184 13.414  0-17 5923.3 125.6 119.2 3.967 0.040 0.038 1.040 0.071 0.062    1 0   0 
 7610241 15.652  2-17 5411.2 111.7 100.8 4.388 0.056 0.053 0.880 0.066 0.054    1 0   0 
 7610294 13.982  1-17 6300.4 126.7 120.0 4.320 0.036 0.039 1.113 0.064 0.071    1 0   0 
 7610316 14.974  1-17 5403.3 121.0 112.6 3.759 0.047 0.050 1.219 0.083 0.095    1 0   0 
 7610330 15.551  1-17 5725.4 114.3 108.9 4.277 0.060 0.061 0.984 0.076 0.074    1 0   0 
 7610333 14.883  1-17 5790.8 112.3 111.2 4.206 0.047 0.051 1.029 0.083 0.079    1 0   0 
 7610336 15.848  2-17 5087.8 115.7 104.7 3.810 0.080 0.085 0.981 0.110 0.098  0 1 0   0 
 7610338 13.632  1-17 6178.5 109.5 104.5 3.777 0.031 0.033 1.710 0.057 0.078    1 0   0 
 7610340 14.958 16-17 6566.5 132.4 127.4 3.843 0.220 0.173 1.574 0.232 0.207  3 3     0 
 7610378 15.622  1-17 5651.6 102.3  97.7 4.503 0.032 0.044 0.921 0.049 0.058    1 0   0 
 7610398 13.923  1-17 6160.8 118.2 112.6 3.990 0.035 0.050 1.339 0.068 0.125    1 0   0 
 7610436 15.742  1-17 5754.8 118.9 115.8 3.971 0.086 0.074 1.121 0.096 0.085    1 0   0 
 7610486 14.219  1-17 5599.6 119.2 113.9 3.999 0.092 0.081 1.039 0.087 0.082  3 1 0   0 
 7610523 14.792  1-17 5845.3 115.6 112.0 4.293 0.044 0.046 1.065 0.071 0.073  1 1 0   0 
 7610526 15.756  2-17 5829.2 118.3 114.8 4.055 0.081 0.086 1.113 0.108 0.089    1 0   0 
 7610568 15.751  4-17 5224.0 101.0  91.9 4.492 0.046 0.046 0.841 0.054 0.050    1 0   0 
 7610610 13.444  0-17 5304.6 123.4 138.6 3.557 0.025 0.040 1.643 0.059 0.094  0 1 0   0 
 7610790 15.180  1-17 5480.5 107.2  99.4 4.358 0.053 0.048 0.897 0.068 0.059    1 0   0 
 7610842 15.667  1-17 5162.9  96.5  91.1 4.594 0.023 0.032 0.771 0.040 0.047  0 1 0   0 
 7610848 13.337  0-17 6179.0 121.6 112.4 4.019 0.032 0.047 1.322 0.064 0.119    1 0   0 
 7610849 13.779  1-17 6030.1 121.3 116.9 4.234 0.040 0.043 1.061 0.074 0.075    1 0   0 
 7610887 15.924  1-17 5655.8 112.5 108.9 4.077 0.096 0.096 1.023 0.089 0.081    1 0   0 
 7610926 15.711  2-17 5263.5  98.7  92.2 4.499 0.045 0.050 0.848 0.053 0.054  1 1 0   0 
 7611075 15.560  4-17 5616.1 100.8  96.7 4.528 0.029 0.040 0.896 0.046 0.053    1 0   0 
 7611106 14.905  1-17 5670.1 116.8 112.9 4.002 0.054 0.048 1.065 0.077 0.072    1 0   0 
 7611274 14.347  1-17 5692.2 101.4  98.2 4.446 0.036 0.043 0.957 0.060 0.069    1 0   0 
 7611401 13.911  1-17 5824.0 120.1 121.8 4.460 0.031 0.037 0.937 0.056 0.064    1 0   0 
 7611479 13.561  1-17 5895.0 112.5 106.6 4.240 0.038 0.043 1.063 0.074 0.081    1 0   0 
 7611501 14.150 10-10 5997.5 110.0 101.8 4.135 0.036 0.043 1.167 0.069 0.096    1 0   0 
 7611594 15.143  1-17 5917.0 113.9 107.0 4.172 0.051 0.054 1.104 0.084 0.087    1 0   0 
 7611603 14.753  1-17 4774.4  80.9  74.2 4.576 0.026 0.022 0.725 0.036 0.029  1 1 0   0 
 7611668 12.062  0-17 5864.5 116.0 116.4 3.997 0.058 0.040 1.131 0.132 0.071    1 0   0 
 7611790 15.225  1-17 5808.0 120.9 115.9 4.061 0.063 0.062 1.097 0.116 0.082  7 1 0   0 
 7611797 15.468  1-17 5815.6 116.8 112.3 4.004 0.080 0.072 1.130 0.108 0.085    1 0   0 
 7611832 14.282  1-17 5850.4 115.4 112.7 4.342 0.044 0.047 1.017 0.076 0.077    1 0   0 
 7611922 15.056  1-17 5687.8 128.4 143.1 4.199 0.045 0.048 0.986 0.087 0.082    1 0   0 
 7612031 15.169  1-17 5350.4 124.5 121.9 3.633 0.060 0.067 1.377 0.109 0.121  0 1 0   0 
 7612059 14.321  1-17 5367.6  96.4  80.8 4.252 0.039 0.035 0.881 0.052 0.037    1 0   0 
 7612063 15.280  1-17 5587.5 112.7 107.7 4.168 0.053 0.051 0.957 0.073 0.068    1 0   0 
 7612097 14.875  1-17 5226.6  77.9  70.6 4.326 0.030 0.028 0.863 0.031 0.023  0 1 0   0 
 7612103 14.937  1-17 5681.9 117.0 110.3 3.986 0.060 0.052 1.080 0.079 0.074    1 0   0 
 7612145 15.146  4-17 6025.8 109.7 106.6 4.037 0.057 0.068 1.229 0.094 0.102    1 0   0 
 7612154 15.166  0-17 5219.6  67.8  63.4 4.298 0.019 0.017 0.865 0.023 0.019  2 1 0   0 
 7612234 15.995  1-17 5521.4 105.0 103.2 4.436 0.062 0.071 0.908 0.063 0.064    1 0   0 
 7612292 14.794  1-17 6108.0 169.0 211.0 4.430 0.054 0.216 1.147 0.136 0.151    2     1 
 7612403 15.024  1-17 6102.0 183.0 202.0 4.528 0.039 0.221 0.968 0.114 0.127    2     1 
 7612413 14.725  1-17 5778.9 119.6 111.1 3.816 0.050 0.046 1.258 0.071 0.076    1 0   0 
 7612459 13.229  0-17 5973.3 116.2 125.0 3.840 0.083 0.084 1.404 0.150 0.121  8 1     0 
 7612491 15.938  4-17 5393.9  98.2  95.5 4.578 0.026 0.036 0.815 0.045 0.050    1 0   0 
 7612505 13.765  1-17 6499.8 129.4 125.9 3.937 0.035 0.035 1.483 0.076 0.075    1 0   0 
 7612574 13.479  0-17 5575.5  92.0  92.5 4.476 0.032 0.041 0.923 0.055 0.065    1 0   0 
 7612615 13.880  1-17 5244.1 106.9 102.4 3.810 0.038 0.047 1.081 0.075 0.089    1 0   0 
 7612656 15.429  1-17 5064.8 105.8  92.3 3.591 0.085 0.101 1.216 0.149 0.183  0 1 0   0 
 7612691 15.889  4-17 4913.8  89.7  87.6 3.360 0.130 0.142 1.189 0.211 0.231  2 2 0   0 
 7612710 14.992  1-17 5943.2 105.8 111.1 4.082 0.047 0.059 1.164 0.094 0.096    1 0   0 
 7612720 15.275  1-17 5646.2 111.3 106.7 4.293 0.053 0.054 0.953 0.073 0.070    1 0   0 
 7612721 13.766  1- 1 6006.0 190.0 232.0 4.216 0.214 0.175 1.062 0.156 0.140    2     1 
 7612836 13.349  1-17 6439.8 148.1 122.1 3.794 0.028 0.032 1.271 0.052 0.048    1 0   0 
 7612843 14.119 10-10 5979.8 106.7 109.7 4.120 0.035 0.047 1.169 0.072 0.100    1 0   0 
 7612854 13.818  1-17 6248.2 111.2 111.1 3.858 0.031 0.037 1.574 0.066 0.107    1 0   0 
 7612865 15.035  1-17 6008.3 113.6 115.2 3.966 0.059 0.060 1.248 0.124 0.092    1 0   0 
 7612949 15.345  4-17 5311.3 102.1  87.0 4.402 0.047 0.039 0.857 0.059 0.043    1 0   0 
 7612968 15.733  4-17 4154.5  83.0  58.5 4.746 0.022 0.031 0.532 0.019 0.020  1 1 0   0 
 7613078 15.455  1-17 4787.6  80.7  77.5 4.656 0.017 0.022 0.663 0.025 0.029  1 1 0   0 
 7613098 15.798  1-17 5603.6 120.3 113.0 4.154 0.068 0.063 0.969 0.080 0.073    1 0   0 
 7613126 14.768  1-17 5765.6 107.0  99.5 4.556 0.019 0.025 0.879 0.032 0.038    1 0   0 
 7613246 14.980  1-17 5730.6 111.5 106.8 4.251 0.050 0.052 0.991 0.076 0.074    1 0   0 
 7613252 13.288  0- 1 6110.8 121.1 105.0 4.177 0.040 0.039 1.132 0.071 0.079    3 0   0 
 7613258 15.687  2-17 6030.3 110.8 108.0 4.073 0.065 0.074 1.210 0.091 0.101    1 0   0 
 7613279 15.495  1-17 5731.5 100.8  97.1 4.478 0.033 0.046 0.952 0.052 0.062    1 0   0 
 7613318 14.691  1-17 5626.0 168.0 151.0 4.547 0.076 0.114 0.763 0.094 0.055    2     1 
 7613333 15.630  1-17 5130.0 153.0 153.0 4.618 0.033 0.077 0.812 0.057 0.098  1 2     1 
 7613416 15.308  1-17 5423.6 123.7 122.1 3.578 0.066 0.071 1.486 0.122 0.131    1 0   0 
 7613431 15.555  1-17 5555.3 116.4 111.0 4.112 0.058 0.058 0.965 0.073 0.069    1 0   0 
 7613455 15.905  1-17 5248.6 117.6 113.2 3.925 0.134 0.127 0.951 0.122 0.084  0 1 0   0 
 7613506 15.986  1-17 5586.7 111.6 108.0 4.283 0.070 0.070 0.935 0.072 0.067    1 0   0 
 7613529 15.860  4-17 5853.5 113.0 110.0 4.231 0.069 0.068 1.048 0.083 0.082    1 0   0 
 7613577 15.743  2-17 6210.0 172.0 237.0 4.450 0.062 0.200 1.093 0.141 0.141    2     1 
 7613606 15.118  1-17 6000.8 118.6 112.7 4.216 0.049 0.050 1.119 0.074 0.086    1 0   0 
 7613620 15.775  2-17 5248.5 100.8  88.3 4.452 0.050 0.043 0.846 0.057 0.046  0 1 0 1 0 
 7613626 15.212  1-17 5531.3 115.7 112.3 3.968 0.048 0.049 1.035 0.069 0.069    1 0   0 
 7613636 15.965  4-17 6056.3 116.7 114.0 4.293 0.071 0.073 1.106 0.076 0.081    1 0   0 
 7613652 13.947  1-17 6184.5 112.3 113.0 3.943 0.031 0.042 1.436 0.065 0.124    1 0   0 
 7613681 15.227  1-17 5679.0 152.0 169.0 4.581 0.034 0.136 0.886 0.088 0.107    2     1 
 7613693 14.410  1-17 6252.7 127.8 120.3 4.041 0.038 0.042 1.327 0.067 0.094    1 0   0 
 7613723 15.372  4-17 5681.7 118.3 111.8 3.972 0.058 0.053 1.089 0.078 0.074    1 0   0 
 7613729 15.140  0-17 4920.2  86.0  79.9 3.515 0.064 0.085 1.166 0.167 0.188  2 1 0   0 
 7613748 15.632  1-17 5685.7 119.3 110.5 3.853 0.066 0.062 1.190 0.083 0.086    1 0   0 
 7613753 13.791  1-17 6151.7 122.0 118.2 3.954 0.041 0.047 1.288 0.107 0.087    1 0   0 
 7613789 15.933  2-17 5712.2 109.8 106.2 4.397 0.058 0.065 0.965 0.069 0.072    1 0   0 
 7613863 14.975  1-17 6008.5 113.4 111.0 4.357 0.041 0.047 1.070 0.068 0.077    1 0   0 
 7613887 15.546  2-17 5739.9 116.5 112.8 4.309 0.150 0.229 0.989 0.110 0.087    1     0 
 7613898 15.778  4-17 5025.4  98.9  88.9 3.515 0.097 0.111 1.239 0.163 0.204  0 1 0   0 
 7616455 13.331  2-15 5687.7 124.0 112.0 3.650 0.026 0.027 1.507 0.053 0.053    1 0   0 
 7616460 10.775  0-17 5989.9 109.6 108.4 4.354 0.033 0.038 1.103 0.064 0.071  2 1 0   0 
 7616596 15.339  1-17 5191.7  95.8  92.6 4.562 0.025 0.036 0.815 0.038 0.052  0 1 0   0 
 7616603 15.624  3-15 5872.5 115.7 107.5 4.198 0.045 0.048 1.072 0.080 0.084  2 1 0   0 
 7616664 15.505  2-17 5350.7 104.0  86.6 4.339 0.044 0.038 0.869 0.055 0.039  0 1 0   0 
 7616692 12.769  0-17 5915.8 100.8 104.5 4.377 0.027 0.036 1.120 0.053 0.067    1 0   0 
 7616920 15.740  2-17 5453.5 114.2  99.8 4.257 0.055 0.052 0.898 0.065 0.053    1 0   0 
 7616962 14.477  1-17 5252.4  97.8  93.0 4.532 0.030 0.039 0.843 0.044 0.056  0 1 0   0 
 7616980 14.673  1-17 5028.1 118.0 103.1 3.728 0.054 0.067 1.034 0.112 0.125  0 1 0   0 
 7616994 15.278  1-17 5442.7 113.9  98.0 4.287 0.046 0.042 0.892 0.063 0.050  0 1 0   0 
 7617108 14.287 16-17 6637.9 146.3 127.0 4.148 0.036 0.037 1.376 0.073 0.062  1 1 0   0 
 7617209 15.453  1-17 5786.9 122.9 120.8 3.949 0.071 0.061 1.148 0.094 0.082    1 0   0 
 7617247 15.795  2-17 5883.5 123.2 118.3 4.293 0.061 0.059 1.040 0.080 0.081    1 0   0 
 7617259 14.722  1-17 5684.4 119.4 113.2 4.220 0.046 0.047 0.980 0.079 0.074    1 0   0 
 7617312 15.493  4-17 5778.3 118.8 113.3 4.273 0.055 0.057 1.004 0.078 0.077    1 0   0 
 7617325 12.955  1-17 6771.6 137.3 128.2 4.282 0.022 0.027 1.345 0.046 0.047    1 0   0 
 7617333 11.097  0- 1 6461.8 114.6 119.1 3.658 0.023 0.048 1.853 0.061 0.179 11 1 0   0 
 7617346 15.071  1-17 5559.9 101.6 100.1 4.497 0.031 0.043 0.913 0.048 0.061    1 0   0 
 7617352 15.445  1-17 5533.3 124.6 119.7 3.944 0.049 0.050 1.054 0.072 0.074    1 0   0 
 7617362 14.057  1-17 5889.0 118.3 107.2 4.167 0.038 0.047 1.097 0.082 0.088    1 0   0 
 7617433 15.829  1-17 5889.0 125.3 121.2 3.873 0.092 0.085 1.252 0.117 0.099    1 0   0 
 7617449 15.846  2-17 5238.4  85.6  77.1 4.346 0.039 0.037 0.858 0.036 0.028  0 1 1   0 
 7617528 15.183  1-17 5210.0 140.0 155.0 4.650 0.033 0.082 0.745 0.072 0.072  0 2     1 
 7617573 15.394  1-17 5812.1 118.4 113.7 4.259 0.054 0.056 1.021 0.079 0.079    1 0   0 
 7617582 15.416  4-17 5624.7 119.8 114.5 4.140 0.055 0.053 0.982 0.079 0.072    1 0   0 
 7617649 15.794 16-17 6035.2 109.5 105.2 4.107 0.039 0.046 1.203 0.068 0.101  5 1 0   0 
 7617795 15.468  4-17 5720.7 122.9 115.9 4.274 0.051 0.053 0.982 0.078 0.075    1 0   0 
 7617819 15.678  1-17 6039.3 115.3 110.7 4.086 0.063 0.067 1.206 0.089 0.102    1 0   0 
 7617830 14.305  1-17 6108.2 133.5 108.6 4.195 0.037 0.044 1.180 0.067 0.089    1 0   0 
 7617832 10.045  0- 1 4039.5  81.1  72.4 1.655 0.109 0.078 1.046 0.274 0.154  2 2 0   0 
 7617840 14.749  1-17 5881.6 120.0 115.8 4.287 0.044 0.047 1.040 0.076 0.079    1 0   0 
 7617982 13.631  1-17 6131.9 118.5 116.2 3.992 0.031 0.052 1.328 0.067 0.127    1 0   0 
 7617987 15.502  4-17 5596.9 103.6  97.7 4.532 0.024 0.035 0.894 0.040 0.051    1 0   0 
 7618003 15.522  4-17 5492.8 123.2 118.6 3.966 0.055 0.054 1.021 0.072 0.072  0 1 0   0 
 7618007 13.273  0-17 5906.3 106.8 102.6 4.013 0.028 0.052 1.316 0.060 0.128  1 1 0   0 
 7618039 15.242  1-17 5980.5 120.3 114.4 4.194 0.048 0.052 1.122 0.076 0.088    1 0   0 
 7618077 15.931  4-17 5698.4 121.6 119.3 4.042 0.087 0.081 1.057 0.094 0.082    1 0   0 
 7618104 15.084  1-17 5479.8 111.9 101.5 4.347 0.048 0.043 0.897 0.068 0.058    1 0   0 
 7618136 14.606  1-17 5725.0 155.0 155.0 4.489 0.078 0.169 0.874 0.110 0.080    2     1 
 7618138 14.251 15-15 5225.1 120.2 112.1 3.887 0.039 0.046 0.988 0.065 0.076    1 0   0 
 7618347 14.117 10-10 6467.6 146.0 128.6 4.129 0.037 0.037 1.339 0.065 0.060    1 0   0 
 7618370 13.799  1-17 6011.9 118.9 105.7 4.122 0.029 0.038 1.257 0.055 0.091    1 0   0 
 7618428 14.788  1-17 5787.5 125.4 117.1 3.910 0.085 0.077 1.179 0.098 0.090    1 0   0 
 7618435 15.691  2-17 5464.9 113.3 101.8 4.235 0.059 0.056 0.904 0.065 0.055    1 0   0 
 7618493 15.519  2-17 5303.9 106.8  93.2 4.435 0.049 0.042 0.857 0.062 0.048  0 1 0   0 
 7618503 13.360  0-17 5722.4 123.2 110.7 3.915 0.035 0.034 1.153 0.064 0.062  1 1 0   0 
 7618512 14.237  1-17 6156.5 111.1 107.9 4.366 0.028 0.036 1.141 0.050 0.065    1 0   0 
 7618526 15.374  1-17 6277.5 116.5 117.3 3.774 0.075 0.078 1.587 0.128 0.158    1 0   0 
 7618540 15.151  1-17 5783.0 118.9 114.9 4.068 0.058 0.056 1.082 0.115 0.080    1 0   0 
 7618552 15.042  1-17 5973.1 125.9 120.0 4.195 0.048 0.050 1.027 0.081 0.074    1 0   0 
 7618570 14.872  1-17 5091.7  99.1  91.2 3.437 0.066 0.090 1.200 0.163 0.208  2 2 0   0 
 7618641 15.953  4-17 5512.4 114.3 106.6 4.293 0.065 0.064 0.911 0.069 0.061    1 0   0 
 7618650 15.876  2-17 5992.5 117.8 114.1 4.359 0.056 0.065 1.062 0.070 0.076    1 0   0 
 7618704 15.917  2-17 5776.2 124.8 118.6 3.933 0.096 0.085 1.158 0.102 0.093    1 0   0 
 7618812 15.844  2-17 4780.0 145.0 130.0 4.608 0.058 0.031 0.642 0.084 0.042  0 2     1 
 7618989 14.536  1-17 5817.2 106.6 104.1 4.427 0.035 0.044 0.994 0.059 0.072    1 0   0 
 7619004 15.056  1-17 5894.8 121.2 118.2 4.332 0.048 0.050 1.035 0.076 0.079    1 0   0 
 7619046 12.937  0- 1 4360.7  92.0  78.1 1.969 0.119 0.096 0.979 0.285 0.149  2 2 0   0 
 7619083 14.800  1-17 6108.1 116.2 113.6 4.359 0.036 0.045 1.104 0.061 0.076    1 0   0 
 7619114 15.710  1-17 5191.1  99.7  93.0 4.547 0.031 0.041 0.823 0.044 0.053  0 1 0   0 
 7619131 15.565  2-17 5810.9 116.7 112.9 4.357 0.057 0.060 1.002 0.073 0.077    1 0   0 
 7619184 14.719  1-17 5983.4 113.8 109.7 4.160 0.043 0.046 1.143 0.075 0.092    1 0   0 
 7619233 11.704  0-17 5094.6  70.2  57.9 4.379 0.025 0.020 0.861 0.029 0.018  2 1 1   0 
 7619236 13.916  1-17 5625.5 105.0 115.8 4.407 0.031 0.036 1.050 0.061 0.066    1 0 1 0 
 7619390 14.508  1-17 5878.7 116.0 114.1 4.344 0.045 0.047 1.027 0.076 0.078    1 0   0 
 7619667 14.125  1-17 5414.8  96.2  81.9 4.293 0.031 0.025 0.837 0.040 0.029  1 1 0   0 
 7619805 14.205  3-16 6277.9 115.5 130.2 4.289 0.027 0.038 1.261 0.057 0.067    1 0   0 
 7619830 15.221  1-17 5624.0 128.3 123.7 4.110 0.055 0.053 0.993 0.082 0.073  1 1 0   0 
 7619834 15.243  4-17 5775.0 162.0 203.0 4.497 0.050 0.213 1.057 0.112 0.137    2     1 
 7619893 15.406  1-17 6385.9 134.6 133.5 4.227 0.054 0.059 1.263 0.065 0.072    1 0   0 
 7619928 13.146  1-17 6585.2 151.3 132.7 4.263 0.028 0.031 1.248 0.052 0.054    1 0   0 
 7619951 13.841  1-17 6536.8 144.2 137.8 4.097 0.032 0.032 1.340 0.060 0.053    1 0   0 
 7620108 15.220  1-17 5875.3 115.4 113.8 4.413 0.038 0.048 1.013 0.061 0.073    1 0   0 
 7620358 12.841  0-17 6070.8 112.1 118.0 4.279 0.033 0.039 1.180 0.062 0.072    1 0   0 
 7620370 15.694  2-17 6266.7 134.5 128.3 4.021 0.071 0.071 1.339 0.089 0.098    1 0   0 
 7620413 14.736  1-17 5892.8 125.6 123.3 4.328 0.044 0.045 1.070 0.071 0.074    1 0 0 0 
 7620424 14.846  1-17 6210.9 141.5 138.8 3.959 0.047 0.046 0.949 0.063 0.057    1 0   0 
 7620435 15.565  1-17 5221.5 100.1  95.2 4.567 0.025 0.036 0.813 0.039 0.052  6 1 0   0 
 7620448 15.188  1-17 5701.5 109.9 107.8 4.423 0.042 0.049 0.961 0.066 0.072    1 0   0 
 7620468  7.799  5-17 5214.0 183.0 183.0 4.583 0.071 0.058 0.676 0.088 0.038  2 2     1 
 7620493 15.949  4-17 5279.4 138.6 130.2 3.938 0.065 0.066 0.963 0.075 0.075  0 1 0   0 
 7620645 15.719  2- 3 6040.7 128.6 125.7 4.289 0.059 0.059 1.103 0.075 0.083    1 0   0 
 7620660 15.480  4-17 5890.2 117.2 114.5 4.425 0.038 0.049 1.012 0.058 0.071  1 1 0   0 
 7620664  7.799  1-17 7110.1 156.4 150.5 3.915 0.032 0.035 1.717 0.084 0.091  3 2 0   0 
 7620755 14.689  1-17 5651.3 122.7 116.7 4.322 0.048 0.047 0.951 0.075 0.071    1 0   0 
 7620794 14.077  1-17 5630.1 101.7  93.6 4.547 0.017 0.028 0.886 0.031 0.046    1 0   0 
 7620844 15.765  1-17 5342.6 115.6 101.7 4.425 0.047 0.041 0.865 0.066 0.052  3 1 0   0 
 7621135 15.809  4-17 5625.4 158.2 139.5 4.325 0.059 0.053 0.945 0.082 0.075    1 0   0 
 7621212 15.074  1-17 5636.3 115.7 106.0 4.456 0.037 0.044 0.941 0.060 0.069  6 1 0   0 
 7621297 13.868  1-17 5877.4 180.5 177.0 4.166 0.184 0.228 1.190 0.239 0.147    1     0 
 7621335 13.493  0-17 5486.2  96.7  98.8 4.506 0.028 0.039 0.895 0.046 0.056    1 0   0 
 7621430 13.437  0-17 6438.8 133.6 132.7 4.047 0.033 0.033 1.430 0.068 0.065    1 0   0 
 7621777 15.934  4-17 6004.1 121.6 119.4 4.116 0.089 0.089 1.168 0.097 0.099    1 0   0 
 7621801 15.043  1-17 6023.8 120.4 118.6 4.149 0.055 0.053 1.164 0.076 0.095    1 0   0 
 7621819 12.255  0-17 6595.7 127.4 117.7 4.306 0.021 0.031 1.288 0.043 0.053    1 0   0 
 7621828 15.082  1-17 5850.3 126.2 122.3 4.291 0.051 0.053 1.027 0.078 0.079    1 0   0 
 7621898 15.091  4-17 6119.2 133.0 119.3 4.161 0.057 0.051 1.198 0.069 0.092    1 0   0 
 7621925 13.144  0-17 5888.1 126.2 122.5 3.779 0.030 0.030 1.238 0.058 0.063    1 0   0 
 7621976 13.560  5-17 5751.7 123.9 117.9 4.260 0.043 0.046 0.997 0.077 0.077  2 1 0   0 
 7622026 15.707  4-17 5592.2 124.1 120.6 4.349 0.060 0.059 0.931 0.074 0.069  1 1 0   0 
 7622059 15.419  1-17 6484.3 135.6 130.2 4.008 0.032 0.033 1.425 0.076 0.074  3 1 0   0 
 7622072 13.583  1-17 5705.8 117.5 110.9 4.229 0.043 0.044 0.986 0.078 0.074  1 1 0   0 
 7622208 15.566  0-17 6923.7 125.9 146.1 4.054 0.030 0.031 1.529 0.077 0.070  2 2 0   0 
 7622220 14.402  1-17 6256.4 144.7 135.0 4.231 0.037 0.043 1.216 0.067 0.083  1 1 0   0 
 7622294 15.769  1-17 5048.6 101.0  89.6 3.532 0.057 0.082 1.275 0.143 0.204  2 3 0   0 
 7622427 15.203  4-17 5808.6 119.0 114.2 4.288 0.052 0.054 1.012 0.077 0.077    1 0   0 
 7622486 15.495  1-17 6594.0 187.0 234.0 4.051 0.293 0.158 1.174 0.196 0.178  3 2     1 
 7622631 15.781  4-17 5479.8 103.7 102.9 4.517 0.033 0.047 0.886 0.048 0.058    1 0   0 
 7622760 14.180 10-10 5985.2 128.7 123.8 4.172 0.043 0.041 0.900 0.065 0.055    1 0   0 
 7622847 11.810  0-17 8061.2 187.2 176.9 4.442 0.016 0.017 1.324 0.027 0.026    2 0   0 
 7622885 15.540  1-17 4815.0 144.0 144.0 4.787 0.017 0.049 0.563 0.022 0.030  0 2     1 
 7622967 14.187  6-10 6428.4 120.9 118.1 4.377 0.019 0.026 1.176 0.036 0.053    1 0   0 
 7622979 14.006  6-10 6262.7 123.1 123.4 4.386 0.036 0.041 0.998 0.060 0.064    1 0   0 
 7623049 14.405  1-17 5804.3 119.1 114.2 4.314 0.043 0.044 1.005 0.077 0.076    1 0   0 
 7623120 13.200  0-17 6754.1 145.2 138.5 3.949 0.044 0.045 1.555 0.083 0.083    2 0   0 
 7623160 15.416  1- 3 5579.7 117.0 112.5 4.309 0.051 0.051 0.929 0.072 0.066    1 0   0 
 7623314 15.826  2-17 5770.6 132.2 131.8 4.181 0.056 0.058 1.030 0.098 0.087    1 0   0 
 7623344 14.406  1-17 5546.3  96.7  94.7 4.512 0.025 0.038 0.906 0.042 0.059    1 0   0 
 7623476 14.963  1-17 5567.3 106.4 102.0 4.528 0.022 0.035 0.898 0.038 0.054    1 0   0 
 7623918 13.869  2-16 5684.8 117.7 110.4 4.250 0.036 0.041 1.049 0.071 0.072  7 1 0   0 
 7623941 15.917  4-17 5936.1 124.4 119.8 4.335 0.064 0.065 1.049 0.075 0.080    1 0   0 
 7624015 15.854  7-15 5910.7 122.1 118.2 4.352 0.059 0.064 1.036 0.073 0.078    1 0   0 
 7624113 14.850  1-17 6169.5 128.6 129.9 4.186 0.048 0.049 1.021 0.080 0.072    1 0   0 
 7624144 15.761  1-17 5680.4 113.0 109.7 4.397 0.056 0.062 0.955 0.069 0.071  0 1 0   0 
 7624173 14.947  1-17 6508.8 154.3 164.0 4.054 0.041 0.049 1.398 0.082 0.083    1 0   0 
 7624238 14.610  1-17 5185.0 102.1  98.1 4.581 0.020 0.032 0.796 0.033 0.049  0 1 0   0 
 7624271 15.371  1-17 5944.5 145.4 181.2 4.046 0.047 0.054 1.176 0.118 0.118    1 0   0 
 7624297 15.495  1-17 5278.0 157.0 141.0 4.658 0.033 0.083 0.723 0.069 0.063  3 2     1 
 7624422 15.518  2- 3 5402.4 107.8 105.4 4.509 0.034 0.046 0.877 0.050 0.061    1 0   0 
 7624503 12.615  0-17 6541.4 134.6 131.7 3.809 0.057 0.034 1.339 0.171 0.056    1 0   0 
 7624527 14.536  1-17 5717.3 110.3 107.6 4.432 0.037 0.045 0.965 0.063 0.072    1 0   0 
 7624606 14.000 10-10 6407.6 126.2 129.0 4.176 0.035 0.041 1.114 0.065 0.079    1 0   0 
 7624830 15.798  4-17 5593.0 130.5 123.2 4.150 0.068 0.068 0.967 0.079 0.072    1 0   0 
 7624909 15.695  4-17 5467.0 109.5 107.0 4.523 0.031 0.045 0.882 0.046 0.058  0 1 0   0 
 7624935 14.287  1-17 5784.2 144.0 139.4 4.284 0.167 0.249 1.009 0.147 0.100  8 1     0 
 7624979 15.223  1-17 5083.4 104.5  96.5 4.556 0.028 0.035 0.805 0.040 0.050  1 1 0   0 
 7625082 12.261  0-17 6483.5 118.9 115.1 4.377 0.016 0.025 1.181 0.031 0.046    1 0   0 
 7625094 11.045  0-17 6368.8 155.1 136.7 4.130 0.107 0.089 1.241 0.094 0.091    1     0 
 7625113 15.026  4-17 5719.8 127.1 120.2 4.295 0.050 0.052 0.978 0.077 0.075  1 1 0   0 
 7625150 13.026  0-17 6095.5 125.9 133.5 3.735 0.032 0.029 1.300 0.055 0.055  6 3 0   0 
 7625168 13.568  1-17 5952.7 107.8 105.0 4.442 0.024 0.036 1.024 0.045 0.065    1 0   0 
 7625267 15.741  4-17 5667.1 128.6 123.4 3.970 0.084 0.075 1.086 0.090 0.083    1 0   0 
 7625658 15.754  2- 3 5748.9 123.8 118.1 4.271 0.062 0.063 0.994 0.079 0.077  1 1 0   0 
 7625775 15.495  0-17 5902.8 113.4 112.6 4.082 0.031 0.049 1.249 0.059 0.115  2 1 0   0 
 7625883 15.000  1-17 5658.2 107.0 104.2 4.469 0.032 0.043 0.943 0.053 0.066  2 1 0   0 
 7625952 15.361  1-17 5772.0 113.2 111.1 4.445 0.035 0.046 0.977 0.057 0.070    1 0   0 
 7625963 15.594  4-17 4918.7 102.8  94.6 4.588 0.024 0.030 0.759 0.036 0.042  1 1 0   0 
 7625966 14.100 10-10 6901.1 144.4 141.6 4.305 0.023 0.028 1.316 0.042 0.041    2 0   0 
 7626093 15.193  1-17 6053.6 122.2 116.9 4.018 0.055 0.062 1.257 0.091 0.109    1 0   0 
 7626102 15.956  2- 2 5022.7 102.6  93.1 4.538 0.035 0.037 0.801 0.045 0.044  0 1 0   0 
 7626190 15.920  2-17 5455.7 111.8 105.8 4.575 0.024 0.033 0.828 0.042 0.047  0 1 0   0 
 7626370 14.131  1-17 5253.9 103.4  97.1 4.534 0.030 0.039 0.843 0.043 0.056  1 1 0 0 0 
 7626497 15.084  4-17 6250.3 132.2 128.1 4.307 0.042 0.045 1.174 0.067 0.079    1 0   0 
 7626506 13.771  1-17 5964.7 109.7 110.0 4.510 0.024 0.033 0.901 0.038 0.048    1 0 0 0 
 7626658 15.414  1-17 5955.4 120.6 115.5 4.504 0.025 0.031 0.954 0.044 0.051    1 0   0 
 7626693 14.406  1-17 6209.0 132.2 123.1 4.000 0.037 0.046 1.346 0.071 0.120    1 0   0 
 7626740 13.857  1-17 6378.3 116.7 115.2 4.380 0.023 0.032 1.143 0.039 0.055    1 0   0 
 7626758 13.038  1-17 6110.3 126.0 127.3 3.871 0.043 0.049 1.374 0.140 0.100  1 1 0   0 
 7626846 14.536  1-17 6218.6 130.2 121.4 4.264 0.040 0.044 1.183 0.070 0.080    1 0   0 
 7626880 13.442  1-17 6255.4 132.3 128.2 3.935 0.051 0.037 1.213 0.121 0.063    1 0   0 
 7626889 13.233  0-17 5236.7 120.6 113.0 3.606 0.043 0.061 1.181 0.102 0.129  2 1 0   0 
 7626911 14.081  1-17 5710.0 171.0 154.0 4.451 0.135 0.165 0.758 0.104 0.048    2     1 
 7626939 13.964  0-17 6752.8 139.1 136.3 3.890 0.029 0.031 1.746 0.069 0.078  2 2 0   0 
 7626982 15.238  1-17 6001.5 122.1 119.2 4.346 0.047 0.053 1.070 0.070 0.079    1 0   0 
 7627042 13.782  1-17 5870.4 113.8 109.3 4.241 0.039 0.042 1.050 0.073 0.074  6 1 0   0 
 7627059 15.410  4-17 5887.0 121.7 109.7 4.193 0.045 0.049 1.081 0.081 0.086  3 1 0   0 
 7627098 12.765  0-17 6734.7 137.2 138.4 4.108 0.032 0.031 1.435 0.074 0.062    1 0   0 
 7627117 12.612  0-17 6990.9 160.1 142.0 4.287 0.026 0.029 1.331 0.049 0.046    2 0   0 
 7627201 15.342  1- 3 5955.8 120.4 114.2 4.463 0.028 0.037 1.002 0.048 0.060    1 0   0 
 7627271 15.170  1-17 5367.2 106.0 103.1 4.533 0.028 0.042 0.862 0.042 0.058  0 1 0   0 
 7627434 15.734  4-17 5313.6 108.7  92.8 4.386 0.053 0.045 0.859 0.058 0.041  1 1 0   0 
 7627537 15.432  1-17 5844.1 127.5 119.0 4.409 0.043 0.050 1.005 0.067 0.075  8 1 0   0 
 7627646 14.323  1-17 5466.7 106.6 103.9 4.500 0.031 0.043 0.895 0.049 0.063  1 1 0   0 
 7627674 14.843  1-17 5843.8 134.5 130.1 4.028 0.094 0.101 1.137 0.114 0.101    1 0   0 
 7627746 11.348  0-17 6516.8 135.0 125.3 3.884 0.029 0.032 1.653 0.071 0.085    1 0   0 
 7628008 15.149  1-17 5668.9 125.3 120.9 4.331 0.051 0.052 0.956 0.076 0.073    1 0   0 
 7628169 15.563  2-17 5464.1 128.8 120.0 4.457 0.045 0.048 0.897 0.064 0.067  6 1 0   0 
 7628174 15.157  1-17 5916.8 124.3 120.1 4.308 0.054 0.055 1.049 0.077 0.080    1 0   0 
 7628208 15.961  4-17 5937.9 131.2 123.1 4.211 0.086 0.083 1.092 0.090 0.089    1 0   0 
 7628269 15.285  4-17 5360.0 206.0 187.0 4.517 0.099 0.099 0.712 0.107 0.046  0 2     1 
 7628306 13.980  1-17 6037.9 123.7 123.3 4.249 0.038 0.040 1.154 0.066 0.077    1 0   0 
 7628347 14.499  1-17 6147.6 123.6 120.1 4.296 0.043 0.044 1.141 0.069 0.079    1 0   0 
 7628363 13.973  2-17 6116.5 143.4 128.1 3.892 0.043 0.038 1.186 0.068 0.070    1 0   0 
 7628397 15.586  1-17 5132.9 162.6 142.9 3.648 0.029 0.055 1.496 0.057 0.123  2 3 0   0 
 7628505 13.826  2-17 6664.7 137.6 147.1 4.128 0.036 0.034 1.391 0.074 0.063    3 0   0 
 7628549 13.337  0-17 6571.9 120.0 132.5 4.320 0.021 0.026 1.272 0.038 0.048    1 0   0 
 7628676 15.149  0-17 5062.0 136.9 115.3 3.510 0.053 0.075 1.291 0.158 0.220  2 1 0   0 
 7628869 15.206  1-17 6287.4 136.8 135.7 4.252 0.054 0.054 1.213 0.069 0.081    1 0   0 
 7628880 15.088  1-17 5983.1 129.1 120.0 4.181 0.048 0.053 1.131 0.079 0.091    1 0   0 
 7628906 13.998  1-17 6654.4 150.8 147.9 4.259 0.035 0.039 1.221 0.048 0.057    1 0   0 
 7629091 15.861  1-17 4859.3  95.0  88.0 4.539 0.035 0.030 0.778 0.041 0.034  2 1 1   0 
 7629096 13.041  1-17 6457.6 130.6 123.0 3.940 0.034 0.034 1.476 0.078 0.078    1 0   0 
 7629101 13.279  1-17 6570.2 148.4 127.6 4.063 0.033 0.034 1.411 0.072 0.068    1 0   0 
 7629324 13.554  0-17 6428.3 136.4 139.7 4.263 0.034 0.032 1.223 0.060 0.063    1 0   0 
 7629453 15.527  4-17 5706.8 118.8 114.0 4.442 0.043 0.054 0.959 0.062 0.070    1 0   0 
 7629518 15.430  1-17 6266.2 146.0 148.9 4.332 0.040 0.052 1.166 0.065 0.083    1   0 0 
 7629852 14.624  1-17 6508.8 128.3 124.4 4.345 0.023 0.031 1.229 0.044 0.056    1 0   0 
 7629909 15.269  1-17 5703.8 117.5 116.3 4.433 0.042 0.051 0.960 0.063 0.072    1 0   0 
 7629940 14.631  1-17 5995.2 186.8 133.9 4.116 0.035 0.046 1.187 0.084 0.113    1 0   0 
 7630068 14.545  1-17 5775.1 107.3  98.8 4.516 0.020 0.030 0.932 0.036 0.051    1 0   0 
 7630156 15.508  4-17 6193.2 130.6 124.1 4.318 0.046 0.050 1.148 0.068 0.079    1 0   0 
 7630221 14.609  1-17 5327.0 160.0 144.0 4.646 0.026 0.097 0.772 0.076 0.076  0 2     1 
 7630232 13.922  1-17 6540.3 139.0 130.9 3.871 0.050 0.051 1.550 0.087 0.106 10 1 0   0 
 7630263 15.418  4-17 5813.8 133.7 130.3 4.083 0.057 0.064 1.092 0.116 0.087    1 0   0 
 7630284 15.561  2-17 5838.8 119.5 117.9 4.430 0.040 0.053 0.996 0.060 0.071    1 0   0 
 7630349 15.691  4-17 5558.9 113.4 104.7 4.570 0.022 0.030 0.845 0.038 0.043    1 0   0 
 7630354 13.406  1-17 6454.1 142.3 132.6 4.056 0.033 0.034 1.380 0.069 0.067    1 0   0 
 7630372 13.746  1-17 5958.4 126.9 111.7 4.205 0.036 0.043 1.107 0.073 0.086    1 0   0 
 7630483 14.666  1-17 5855.5 117.5 116.3 4.365 0.044 0.048 1.016 0.073 0.078    1 0   0 
 7630565 15.275  1-17 5038.9 116.1 117.9 4.463 0.058 0.063 0.819 0.041 0.038  1 1     0 
 7630635 13.702  1-17 5632.0 105.1 104.4 4.387 0.040 0.042 0.989 0.068 0.068    1 0   0 
 7630658 14.393  2-17 5921.2 130.4 130.0 3.992 0.072 0.071 1.189 0.120 0.093  3 1 0   0 
 7630672 14.906  1-17 6122.0 125.7 126.2 4.309 0.043 0.046 1.127 0.071 0.081  1 1 0   0 
 7630675 13.735  1-17 6415.6 119.4 116.9 4.371 0.018 0.028 1.182 0.037 0.054    1 0   0 
 7630735 14.818  1-17 6065.8 116.4 110.8 4.439 0.024 0.034 1.045 0.043 0.061    1 0   0 
 7630744 15.071  1-17 5964.5 164.3 132.2 4.361 0.038 0.044 1.058 0.079 0.083    1 0   0 
 7630837 14.792  1-17 6196.7 158.9 142.4 4.085 0.038 0.045 1.281 0.069 0.101    1 0   0 
 7630883 14.553  1-17 5272.4 100.8  86.3 4.427 0.042 0.033 0.850 0.059 0.043  0 1 0   0 
 7630893 15.840  4-17 4981.0 192.0 174.0 4.482 0.095 0.086 0.811 0.068 0.055  1 2     1 
 7630940 13.621  1-17 5971.7 126.8 124.4 4.193 0.042 0.040 0.896 0.066 0.056    1 0   0 
 7630941 15.721  4-17 4880.0  88.8  82.5 4.513 0.033 0.024 0.788 0.039 0.029  0 1 0   0 
 7630993 13.384  1-17 5642.5 135.0 124.6 3.938 0.053 0.030 1.222 0.126 0.050    1 0   0 
 7631083 14.710  1-17 5681.0 154.0 171.0 4.390 0.101 0.188 1.003 0.110 0.100    2     1 
 7631090 15.838  1-17 4702.7  85.8  78.9 4.586 0.025 0.027 0.737 0.035 0.034  1 1 0   0 
 7631281 13.977  1-17 5471.0 160.5 147.9 3.617 0.032 0.039 1.294 0.069 0.085  1 3 0   0 
 7635090 14.070  2-15 6297.5 153.4 137.9 4.251 0.039 0.033 1.218 0.075 0.080    1 0   0 
 7635313 11.837  0-17 5425.6 100.3  96.4 4.276 0.035 0.035 0.983 0.053 0.052    1 0   0 
 7635416 15.737  1-17 4625.8  84.9  81.0 4.573 0.026 0.022 0.739 0.034 0.028  0 1 0   0 
 7635524 15.498  1- 3 6596.3 166.4 278.5 3.971 0.157 0.169 1.481 0.189 0.210    1     0 
 7657898 15.388  1-17 5212.0  94.9  86.4 4.492 0.042 0.040 0.839 0.054 0.050  0 1 0   0 
 7657926 14.787  1-17 5121.5  90.0  81.3 4.501 0.038 0.033 0.823 0.052 0.045  1 1 0   0 
 7657969 14.371  1-17 5790.0 105.6  89.2 4.109 0.031 0.043 1.253 0.050 0.102    1 0   0 
 7658078 14.483  1-17 5670.5 100.3  98.3 4.441 0.037 0.044 0.951 0.062 0.069    1 0   0 
 7658103 15.485  1- 3 5971.2 106.0 110.0 4.060 0.064 0.075 1.186 0.100 0.098    1 0   0 
 7658133 15.552  1-17 4183.9  76.8  52.9 4.703 0.018 0.043 0.579 0.014 0.019  0 1 0   0 
 7658161 16.800  2- 2 5239.0 105.7  98.0 4.491 0.058 0.068 0.840 0.054 0.050  0 1 0   0 
 7658213 15.505  1-17 5002.7 127.4 110.7 4.542 0.031 0.032 0.799 0.047 0.046  0 1 0   0 
 7658229 14.824 14-17 5406.4 121.8 117.6 3.911 0.042 0.044 1.037 0.067 0.071  1 1 0   0 
 7658320 14.393  1-17 5673.6 122.4 116.7 4.067 0.049 0.045 1.008 0.077 0.066    1 0   0 
 7658368 14.588  1-17 5788.5 114.9 113.5 4.219 0.045 0.049 1.023 0.082 0.079    1 0   0 
 7658398 13.207  0-17 5759.0 111.3 106.3 4.307 0.040 0.041 1.016 0.070 0.070  0 3 0   0 
 7658407 11.770  0-17 6308.0 171.0 171.0 3.957 0.241 0.130 1.495 0.170 0.277    2     1 
 7658417 13.361  0-17 6109.3 118.5 111.8 4.222 0.034 0.039 1.160 0.065 0.083    1 0   0 
 7658420 14.560  1-17 5464.9 105.8 100.8 4.422 0.045 0.046 0.895 0.068 0.063    1 0   0 
 7658433 14.646  1-17 5950.7 116.3 117.5 4.352 0.041 0.046 1.051 0.074 0.079    1 0   0 
 7658450 15.719  2- 3 5628.7 115.6 111.0 4.172 0.067 0.066 0.973 0.078 0.072    1 0   0 
 7658473 13.781  1-17 5668.8 125.3 119.0 3.963 0.036 0.033 1.118 0.067 0.065    1 0   0 
 7658501 13.802  1-17 5146.3  97.2  83.5 3.800 0.039 0.033 0.827 0.058 0.044  0 1 0   0 
 7658578 12.850  0-17 7140.6 156.1 147.0 3.779 0.033 0.031 1.787 0.078 0.076  5 2 0   0 
 7658590 15.046  4-17 5937.4 117.1 112.9 4.307 0.053 0.054 1.057 0.075 0.079    1 0   0 
 7658609 15.136  0-17 4833.6  87.2  74.6 3.534 0.076 0.061 0.983 0.165 0.110  2 1 0   0 
 7658621 16.867  2-17 4871.3 104.1  97.9 4.532 0.046 0.046 0.782 0.041 0.040  0 1 0   0 
 7658631 15.495  1-17 5477.9 111.0 105.7 4.325 0.057 0.056 0.993 0.059 0.059    1 0   0 
 7658632 15.015  1-17 4281.0 115.0 128.0 4.628 0.053 0.021 0.621 0.062 0.056  1 2 1   1 
 7658687 13.589  0-17 6403.1 129.5 116.4 4.081 0.032 0.034 1.234 0.051 0.083    1 0   0 
 7658705 16.504  2- 2 4993.1  96.6  91.8 4.513 0.048 0.046 0.801 0.043 0.039  0 1 0   0 
 7658736 14.952  1-17 5444.4 108.3  94.6 4.233 0.046 0.042 0.898 0.062 0.051    1 0   0 
 7658767 15.688  2- 3 5463.3 100.2  97.5 4.504 0.037 0.050 0.889 0.050 0.061  0 1 0   0 
 7658768 13.132  0-17 5625.6 115.7 112.7 3.987 0.038 0.037 1.056 0.069 0.066    1 0   0 
 7658796 13.131  0-17 6814.8 143.6 134.7 4.286 0.028 0.034 1.342 0.052 0.051    3 0   0 
 7658870 14.339  6-12 6287.5 118.1 110.8 4.354 0.027 0.038 1.165 0.050 0.069    1 0   0 
 7658871 14.778  1-17 5888.0 114.9 110.1 4.244 0.044 0.048 1.058 0.076 0.081    1 0   0 
 7658951 15.293  4-17 5484.5  99.2  99.3 4.498 0.033 0.046 0.897 0.050 0.062    1 0   0 
 7658965 14.227  1-17 5778.1 111.4 109.6 4.195 0.043 0.046 1.028 0.084 0.079    1 0   0 
 7658987 15.067  1-17 5521.3  95.4  93.3 4.528 0.024 0.038 0.891 0.040 0.055    1 0   0 
 7659039 15.545  1-17 5545.4 104.6 103.5 4.431 0.049 0.054 0.917 0.066 0.067    1 0   0 
 7659041 15.937  2- 3 5500.9 119.2 112.7 4.019 0.071 0.066 0.989 0.074 0.073    1 0   0 
 7659067 14.768  1-17 5954.0 106.4 108.0 4.125 0.039 0.049 1.150 0.079 0.096    1 0   0 
 7659083 14.471  1-17 5948.5 104.1 115.9 4.064 0.039 0.054 1.175 0.097 0.096    1 0   0 
 7659091 13.573  0-17 5812.9 112.5 110.0 4.350 0.039 0.041 1.043 0.070 0.072    1 0   0 
 7659099 15.841  4-17 4931.6  77.9  79.3 4.547 0.019 0.017 0.702 0.021 0.019  1 1 0   0 
 7659116 15.526  1-17 5547.0 166.0 166.0 4.571 0.038 0.152 0.918 0.081 0.112    2     1 
 7659150 12.260  0-17 5055.1  82.1  75.7 4.538 0.029 0.034 0.832 0.042 0.048  1 1 0   0 
 7659183 11.506  0-17 6802.5 140.8 133.4 3.918 0.029 0.037 1.465 0.069 0.114    2 0   0 
 7659202 14.680  1-17 5799.7 114.4 109.2 4.318 0.046 0.047 1.003 0.076 0.076  1 1 0   0 
 7659208 13.326  0-17 6257.6 123.7 122.1 4.135 0.032 0.036 1.232 0.056 0.081    1 0   0 
 7659210 13.715  1-17 5098.9 103.5  91.9 3.552 0.057 0.079 1.149 0.140 0.170  0 1 0   0 
 7659227 14.003 16-17 6492.2 133.8 124.0 3.811 0.043 0.053 1.483 0.103 0.141    1 0   0 
 7659255 16.482  2- 2 4971.4  95.3  88.4 4.573 0.032 0.040 0.773 0.044 0.046  0 1 0   0 
 7659263 15.084  1-17 5616.7 110.6 106.7 4.289 0.047 0.048 0.943 0.071 0.068    1 0   0 
 7659394 14.271 16-17 6221.3 133.0 128.3 4.131 0.035 0.041 1.261 0.060 0.084    1 0   0 
 7659395 13.282  0-17 6082.7 121.3 117.6 3.998 0.053 0.039 1.113 0.118 0.071  6 3 0   0 
 7659418 14.846  1-17 5542.9  98.6  97.2 4.481 0.033 0.044 0.914 0.053 0.064    1 0   0 
 7659432 14.983  1-17 5494.4  88.0  94.4 2.502 0.094 0.040 1.139 0.388 0.172  2 2 0   0 
 7659474 16.516  2- 2 4925.5  97.7  84.6 3.706 0.102 0.111 0.954 0.139 0.095  0 1 0   0 
 7659497 15.016  1-17 5689.9 111.5 106.7 4.265 0.046 0.048 0.973 0.074 0.072    1 0   0 
 7659504 15.036  1-17 5202.0  95.5  90.0 4.534 0.031 0.039 0.834 0.044 0.055  0 1 0   0 
 7659516 13.877  1-17 5785.2 106.1 104.1 4.394 0.037 0.041 1.006 0.067 0.070    1 0   0 
 7659530 13.631  1-17 5596.1 113.0 109.9 3.983 0.035 0.037 1.048 0.067 0.065    1 0   0 
 7659537 14.956  1-17 6022.4 106.9 102.5 4.079 0.043 0.054 1.213 0.075 0.105    1 0   0 
 7659545 14.664  1-17 5485.9 114.0 109.6 3.893 0.037 0.040 1.085 0.066 0.069    1 0   0 
 7659606 13.901  1-17 5697.6 111.8 111.5 4.053 0.052 0.042 1.048 0.089 0.073    1 0   0 
 7659614 16.846  7- 7 4106.6  82.4 104.3 4.633 0.036 0.032 0.611 0.031 0.036  0 1     0 
 7659625 15.120  1-17 5538.3 100.8 100.3 4.441 0.043 0.048 0.916 0.065 0.068    1 0   0 
 7659678 14.373  1-17 4244.3  80.9  71.8 4.675 0.016 0.020 0.613 0.014 0.018  1 1 0   0 
 7659703 13.608  0-17 6576.1 142.0 127.4 4.189 0.032 0.030 1.351 0.066 0.052    1 0   0 
 7659707 16.191  2- 2 4195.7  60.9  54.4 4.616 0.032 0.025 0.643 0.025 0.018  0 1 0   0 
 7659721 14.418  1-17 5222.8  94.7  88.4 4.459 0.061 0.058 0.841 0.053 0.044  0 1     0 
 7659751 14.074 10-10 5972.5 116.9 118.8 4.433 0.040 0.042 0.871 0.059 0.057    1 0   0 
 7659762 15.703  4-17 5028.5  89.7  85.1 4.575 0.025 0.034 0.782 0.038 0.047  0 1 0   0 
 7659763 15.975  4-17 5233.3  91.1  90.7 4.098 0.090 0.079 0.883 0.042 0.032  0 1 0   0 
 7659777 12.896  1-17 6411.6 144.4 127.1 4.136 0.031 0.037 1.255 0.050 0.066    1 0   0 
 7659779 12.432  1-17 6426.0 134.6 123.9 4.048 0.031 0.032 1.318 0.057 0.063    1 0   0 
 7659809 14.156 10-10 6191.8 119.1 110.5 3.982 0.034 0.048 1.357 0.068 0.124    1 0   0 
 7659873 14.622  1-17 5512.0 111.8 108.5 3.683 0.037 0.041 1.362 0.073 0.082    1 0   0 
 7659883 14.501  1-17 5308.0  97.8  87.6 4.438 0.043 0.036 0.857 0.063 0.050  0 1 0   0 
 7659944 15.595  1-17 4579.0 100.1  92.9 4.570 0.035 0.032 0.732 0.034 0.035  0 1     0 
 7659973 14.495  1-17 5966.0 177.0 195.0 4.449 0.070 0.210 1.036 0.142 0.129    2     1 
 7659992 13.864  1-17 6093.9 118.2 121.4 3.844 0.036 0.035 1.084 0.062 0.058    1 0   0 
 7660001 14.944  1-17 5716.0 155.0 155.0 4.595 0.038 0.152 0.818 0.088 0.079    2     1 
 7660004 15.216  1- 3 5678.2 110.3 105.7 4.319 0.050 0.050 0.960 0.074 0.071    1 0   0 
 7660053 13.095  0- 1 6662.0 139.9 143.0 4.079 0.032 0.033 1.372 0.064 0.055    3 0   0 
 7660115 14.976  1-17 5789.6  99.7  97.1 4.472 0.028 0.039 0.970 0.047 0.063  1 1 0   0 
 7660131 11.097  0-17 4883.0  85.9  80.2 3.530 0.058 0.082 1.212 0.156 0.192  2 3 0   0 
 7660181 16.664  7- 7 3670.1  62.6  77.4 4.808 0.011 0.011 0.402 0.013 0.013  0 1 0   0 
 7660183 13.204  0-17 5156.7 110.4 106.0 3.872 0.028 0.034 1.107 0.050 0.066  0 1 0   0 
 7660192 12.934  0-17 6161.7 122.8 112.2 4.253 0.039 0.038 1.166 0.065 0.080    1 0   0 
 7660201 13.773  1-17 5878.9 109.4 114.1 3.641 0.029 0.029 1.435 0.056 0.058    1 0   0 
 7660205 14.298  1-17 5324.2 100.4  90.8 4.450 0.043 0.039 0.862 0.063 0.054    1 0   0 
 7660207 14.602  1-17 5033.4  89.8  84.4 4.582 0.021 0.031 0.780 0.033 0.046  1 1 0   0 
 7660229 11.851  0-17 6086.2 106.5 100.1 3.840 0.023 0.045 1.587 0.051 0.149    1 0   0 
 7660235 14.605  1-17 5148.8  88.6  79.1 4.464 0.039 0.030 0.828 0.052 0.038  0 1 0   0 
 7660261 13.708  1-17 5043.2  90.6  85.7 4.551 0.030 0.022 0.739 0.042 0.032  0 1 0   0 
 7660284 13.151  1-17 6315.2 138.5 135.9 4.164 0.028 0.035 1.265 0.053 0.065    1 0   0 
 7660289 15.431  1-17 5098.5  87.9  82.1 4.610 0.019 0.028 0.746 0.032 0.041  1 1 0   0 
 7660292 12.486  0-17 6757.3 145.2 140.6 4.183 0.030 0.028 1.335 0.061 0.047    3 0   0 
 7660307 15.748  2- 3 5389.0  96.7  93.4 4.536 0.030 0.044 0.861 0.044 0.057    1 0   0 
 7660355 15.340  1- 3 5861.1 103.2 100.4 4.450 0.033 0.045 0.995 0.053 0.065    1 0   0 
 7660368 14.793  1-17 5647.3 113.4 109.1 3.998 0.049 0.044 1.057 0.072 0.070    1 0   0 
 7660377 15.503  1-17 5472.8 100.2  98.7 4.470 0.042 0.052 0.898 0.058 0.064    1 0   0 
 7660390 15.578 14-17 5689.8 114.0 109.0 3.972 0.072 0.064 1.093 0.084 0.079    1 0   0 
 7660400 14.973  1-17 5490.3 100.6 100.7 4.455 0.042 0.049 0.903 0.062 0.066    1 0   0 
 7660404 15.185  1-17 5825.6 107.3 104.8 4.389 0.044 0.050 1.003 0.068 0.075    1 0   0 
 7660443 13.555  0-17 5478.3 101.0  93.1 4.492 0.040 0.035 0.788 0.055 0.046  0 1 0   0 
 7660499 13.896  2-17 6384.6 122.1 113.2 3.860 0.033 0.040 1.542 0.073 0.134    1 0   0 
 7660508 15.020  1-17 5624.8  99.2  97.1 4.461 0.036 0.045 0.936 0.058 0.066  1 1 0   0 
 7660551 15.725  1-17 4946.4  90.9  85.3 4.578 0.026 0.033 0.769 0.039 0.043  0 1 0   0 
 7660575 15.908  2-17 5353.1 105.0  94.5 4.427 0.059 0.055 0.867 0.063 0.052    1 0   0 
 7660607 14.660  0-17 6586.1 113.4 108.7 3.525 0.022 0.020 2.259 0.058 0.057  3 2 0   0 
 7660632 13.990  1-17 6215.6 133.2 125.4 4.197 0.043 0.040 0.865 0.061 0.053    1 0   0 
 7660650 14.989  1-17 5541.4 113.4 110.7 3.851 0.046 0.045 1.145 0.071 0.076    1 0   0 
 7660744 14.121 10-10 6613.3 132.3 148.0 4.115 0.034 0.037 1.283 0.049 0.054    1 0   0 
 7661005 15.627  1-17 5461.9  99.7  97.8 4.503 0.036 0.049 0.889 0.050 0.061    1 0   0 
 7661026 14.794  1-17 5505.8 112.4 103.1 4.223 0.045 0.044 0.917 0.068 0.060    1 0   0 
 7661054 12.968  0-17 6751.7 141.6 132.9 4.176 0.050 0.053 1.455 0.076 0.072  5 3     0 
 7661093 14.758  1-17 5295.2  94.9  89.8 4.545 0.027 0.039 0.845 0.040 0.056  0 1 0   0 
 7661097 15.703  2-17 5726.9 107.4 102.6 4.423 0.050 0.061 0.966 0.064 0.070    1 0   0 
 7661098 15.415  1-17 6041.4 110.5 104.6 4.453 0.030 0.039 1.021 0.050 0.059    1 0   0 
 7661102 15.807  1-17 5264.1  83.2  74.4 4.331 0.044 0.044 0.862 0.038 0.029    1 0   0 
 7661150 14.823  1-17 5284.5 104.1  93.8 4.072 0.045 0.043 0.892 0.053 0.045    1 0   0 
 7661174 15.638  1-17 4933.6  88.4  80.6 4.554 0.032 0.033 0.783 0.041 0.042  0 1 0   0 
 7661198 15.241  1-17 5955.0 176.0 193.0 4.487 0.052 0.221 1.035 0.127 0.140    2     1 
 7661216 15.874  2-17 4857.1  85.7  80.5 3.375 0.135 0.142 1.077 0.222 0.181  0 2 0   0 
 7661222 15.349  1-17 4850.0  83.3  83.0 3.102 0.137 0.141 1.264 0.239 0.259  2 2 0   0 
 7661248 15.468  1-17 5514.8 108.6 103.2 4.187 0.062 0.060 0.927 0.068 0.063    1 0   0 
 7661257 15.451  1-17 5678.1 111.4 109.2 4.122 0.068 0.070 1.012 0.086 0.076    1 0   0 
 7661331 16.118 14-17 3840.9  80.2  77.8 4.675 0.013 0.013 0.556 0.013 0.014  0 1 0   0 
 7661356 15.050  1-17 4812.5  83.5  73.6 3.459 0.084 0.077 0.984 0.185 0.113  0 2 0   0 
 7661396 15.203  1-17 4892.3  81.4  80.7 3.160 0.109 0.119 1.301 0.215 0.252  0 2 0   0 
 7661409 15.246  1-17 5564.1 107.4 104.2 4.342 0.053 0.051 0.922 0.070 0.065  1 1 0   0 
 7661426 14.863  1-17 5074.7  79.6  73.0 4.433 0.027 0.021 0.827 0.033 0.023  0 1 0   0 
 7661439 12.614  0-17 6284.3 113.1 108.4 4.374 0.023 0.031 1.149 0.042 0.056    1 0   0 
 7661559 16.235  2- 2 4922.0  90.9  86.9 4.510 0.040 0.034 0.794 0.039 0.033  0 1 0   0 
 7661564 15.431  1-17 5254.5  95.7  82.7 4.423 0.046 0.037 0.847 0.055 0.040    1 0   0 
 7661672 13.957  1-17 5748.8  99.1  99.9 4.406 0.033 0.040 1.040 0.060 0.069    1 0   0 
 7661678 15.177  1-17 5870.6 106.3 104.0 4.408 0.040 0.049 1.013 0.062 0.073    1 0   0 
 7661689 14.334 11-17 6336.1 127.8 128.3 4.218 0.034 0.045 1.252 0.063 0.070    1 0   0 
 7661732 15.155  1-17 5111.8  94.1  86.2 4.544 0.030 0.036 0.815 0.042 0.051  1 1 0   0 
 7661752 14.699  1-17 5965.6 115.0 111.9 4.313 0.043 0.045 1.065 0.075 0.079    1 0   0 
 7661770 16.197  7- 7 4327.6  85.7  81.4 4.590 0.026 0.021 0.701 0.027 0.029  0 1 1   0 
 7661801 15.169  1-17 5481.6  96.5  98.6 4.505 0.031 0.044 0.895 0.048 0.061    1 0   0 
 7661869 15.513  2- 3 5684.8 103.1 100.3 4.448 0.041 0.052 0.952 0.060 0.068    1 0   0 
 7661871 12.054  0-17 5771.3 124.1 121.1 4.334 0.040 0.041 0.989 0.079 0.076    1 0   0 
 7661893 13.030  1-17 5862.7 122.5 116.4 4.415 0.041 0.043 0.845 0.062 0.055    1 0 1 0 
 7661910 15.598  1-17 5512.7 104.1 103.7 4.435 0.048 0.053 0.908 0.065 0.066    1 0   0 
 7661935 13.624  1-17 6472.8 123.0 114.5 4.378 0.016 0.025 1.185 0.033 0.048    1 0   0 
 7661959 14.631  1-17 5724.9 112.5 107.3 4.325 0.046 0.046 0.975 0.075 0.073    1 0   0 
 7661977 15.455  1-17 5915.8 115.4 108.4 4.229 0.053 0.054 1.076 0.078 0.083    1 0   0 
 7661982 15.186  1-17 5467.8 118.1 113.0 3.688 0.049 0.051 1.338 0.088 0.095    1 0   0 
 7662016 15.234  1-17 5930.5 107.9 106.8 4.392 0.040 0.050 1.035 0.064 0.074    1 0   0 
 7662081 15.597  1-17 5697.3 115.4 115.2 4.135 0.059 0.060 1.014 0.089 0.077    1 0   0 
 7662104 14.204  1-17 5427.9 106.9  92.3 4.311 0.040 0.035 0.886 0.061 0.048  0 1 0   0 
 7662180 16.716 14-17 4924.2 115.4  95.0 3.903 0.088 0.088 0.889 0.044 0.033  0 1 0   0 
 7662197 15.678  4-17 5877.4 108.3 105.0 4.439 0.039 0.051 1.001 0.057 0.067    1 0   0 
 7662207 11.772  0-17 6454.2 128.3 143.0 4.359 0.017 0.025 1.204 0.035 0.056    1 0   0 
 7662209 15.376  1-17 5017.0 150.0 135.0 4.585 0.072 0.039 0.663 0.082 0.041  0 2     1 
 7662212 14.316  1-17 6016.3 121.9 117.1 4.199 0.038 0.043 1.089 0.075 0.078    1 0   0 
 7662216 13.260  0-17 5675.4  93.1 112.7 4.046 0.049 0.053 1.223 0.098 0.083    1 0   0 
 7662277 14.045  1-17 5436.2  95.6  95.6 4.531 0.024 0.039 0.877 0.040 0.057  1 1 0   0 
 7662337 15.066  0-17 6275.8 127.4 123.3 3.896 0.032 0.033 1.186 0.054 0.060  2 1 0   0 
 7662402 12.916  0- 1 6613.2 126.7 131.2 3.841 0.026 0.035 1.572 0.068 0.124  5 1 0   0 
 7662453 15.467  1- 3 5806.7 114.7 111.7 4.124 0.056 0.061 1.072 0.101 0.083  0 1 0   0 
 7662492 14.807  1-17 5732.9 117.1 106.6 4.276 0.041 0.042 1.098 0.060 0.069    1 0   0 
 7662566 14.509  0-17 5784.1  96.5  95.4 4.198 0.031 0.034 1.166 0.053 0.077  2 1 0   0 
 7662577 15.852  4-17 5449.4 105.1 104.3 4.460 0.046 0.052 0.892 0.062 0.063  2 1 0   0 
 7662637 15.029  1-17 5808.4 112.6 111.3 4.145 0.052 0.057 1.064 0.096 0.083    1 0   0 
 7662697 15.476  1-17 3990.6  84.0  84.2 4.625 0.018 0.017 0.608 0.016 0.017  8 1     0 
 7662711 14.199  1-17 5798.1 108.6 106.2 4.369 0.042 0.046 0.996 0.073 0.076    1 0   0 
 7662723 15.664 14-17 5666.6 107.3 106.7 4.450 0.044 0.055 0.946 0.061 0.067    1 0   0 
 7662741 14.800  1-17 5897.5 119.3 115.3 3.956 0.061 0.050 1.190 0.133 0.079    1 0   0 
 7662744 15.445  1-17 5813.5 114.8 111.5 4.216 0.058 0.060 1.036 0.084 0.081    1 0   0 
 7662795 15.637  1-17 5437.9  96.2  93.5 4.554 0.026 0.038 0.852 0.042 0.052    1 0   0 
 7662856 15.977  1-17 5522.4 116.4 116.8 4.387 0.114 0.149 0.909 0.071 0.067    1     0 
 7662862 16.297 14-17 4367.7  82.0  77.9 4.640 0.020 0.023 0.655 0.027 0.025  0 1 0   0 
 7662865 17.037  2- 2 4683.0 139.0 139.0 4.578 0.059 0.027 0.705 0.077 0.051  0 2     1 
 7662883 16.660  2- 2 4975.5 104.9 107.4 4.490 0.047 0.045 0.805 0.040 0.036  0 1 0   0 
 7662901 13.821  1-17 6070.7 112.0 111.1 4.346 0.036 0.042 1.096 0.067 0.078    1 0   0 
 7662914 14.330  1-17 5531.7  95.7  91.3 4.508 0.027 0.039 0.905 0.044 0.059    1 0   0 
 7662960 14.881  1-17 5837.2 113.7 110.5 4.261 0.049 0.052 1.031 0.077 0.079    1 0   0 
 7662963 14.940  1-17 5905.3 111.2 109.5 4.128 0.046 0.054 1.121 0.091 0.090    1 0   0 
 7663039 13.398  0-17 5954.9 114.6 113.5 4.285 0.037 0.036 1.151 0.067 0.070    1 0   0 
 7663042 14.505  1-17 5058.4  85.6  80.6 4.541 0.028 0.035 0.837 0.041 0.048  0 1 0   0 
 7663056 17.802  6- 9 3377.7  68.8  51.3 5.002 0.010 0.010 0.200 0.006 0.006  0 1 0   0 
 7663100 15.065  1-17 5763.8 114.2 108.9 4.269 0.049 0.052 1.000 0.076 0.076    1 0   0 
 7663109 14.978  1-17 5715.9 115.4 109.7 4.281 0.048 0.049 0.979 0.075 0.073    1 0   0 
 7663127 13.694  1-17 5263.2 101.8  93.2 4.513 0.033 0.038 0.850 0.051 0.057  0 1 0   0 
 7663165 15.354  1-17 5870.3 117.3 116.1 3.992 0.069 0.062 1.160 0.121 0.084    1 0   0 
 7663171 15.439  1-17 5773.6 106.1  99.3 4.533 0.025 0.032 0.905 0.043 0.047    1 0   0 
 7663180 13.748  1-17 6033.6 117.1 110.3 3.794 0.048 0.048 1.466 0.154 0.101    1 0   0 
 7663263 14.994  1-17 5845.5 111.6 108.6 4.326 0.049 0.050 1.018 0.075 0.077  1 1 0   0 
 7663278 15.273  1- 3 5231.9  78.6  71.4 4.319 0.031 0.029 0.865 0.031 0.023  0 1 1   0 
 7663294 13.342  0-17 6573.4 131.8 127.4 3.931 0.034 0.035 1.520 0.081 0.081    3 0   0 
 7663322 13.533  0-17 5879.0 122.5 118.4 4.033 0.041 0.040 0.980 0.071 0.061  0 1 0   0 
 7663348 14.192  1-17 5547.9  92.5  91.9 4.510 0.025 0.038 0.907 0.043 0.058    1 0   0 
 7663357 13.676  1-17 6219.4 128.2 122.8 4.300 0.041 0.040 0.982 0.069 0.064    1 0   0 
 7663405 15.369  1-17 5088.3  89.8  85.4 4.510 0.036 0.042 0.873 0.047 0.049  1 1 0 0 0 
 7663429 13.948  1-17 5596.1 108.7 107.4 4.370 0.045 0.045 0.930 0.073 0.068    1 0   0 
 7663448 15.470  1-17 5129.1  75.8  68.3 4.368 0.027 0.027 0.852 0.024 0.019  0 1 1   0 
 7663458 15.209  1-17 6204.0 169.0 206.0 4.453 0.067 0.216 0.997 0.147 0.120    2     1 
 7663493 15.492  1-17 5367.3 101.9  86.2 4.338 0.050 0.045 0.872 0.057 0.042  0 1 0   0 
 7663567 15.323  1-17 5780.6 104.5  99.3 4.509 0.027 0.037 0.933 0.046 0.054    1 0   0 
 7663624 14.383  1-17 5990.9 101.0 107.8 4.107 0.036 0.049 1.182 0.071 0.102    1 0   0 
 7663652 14.825 16-17 5999.0 113.6 109.1 4.184 0.044 0.049 1.135 0.074 0.088    1 0   0 
 7663679 15.892  2-17 4834.4  90.6  87.4 3.221 0.268 0.319 1.120 0.326 0.224  8 2     0 
 7663684 16.736  2- 2 4610.5  99.7  93.9 4.549 0.032 0.029 0.753 0.030 0.029  0 1 1   0 
 7663691 15.063  1-17 5901.8 113.7 111.6 4.333 0.051 0.052 1.037 0.074 0.078    1 0 0 0 
 7663740 15.378  1-17 5399.8  97.3  95.7 4.537 0.028 0.042 0.864 0.043 0.056    1 0   0 
 7663787 13.892  1-17 6615.4 149.6 152.1 4.181 0.035 0.033 1.276 0.049 0.047    1 0   0 
 7663804 13.859  1-17 5088.7  85.4  73.3 3.201 0.089 0.068 0.880 0.183 0.111  2 2 0   0 
 7663910 15.057  1-17 5495.5 117.9 114.1 3.755 0.126 0.118 1.227 0.171 0.155    1     0 
 7663921 15.153  1-17 5819.4 113.9 109.7 4.316 0.053 0.053 1.010 0.076 0.077    1 0   0 
 7663922 15.013  1-17 5788.9 111.5 108.7 4.121 0.053 0.058 1.064 0.102 0.081    1 0   0 
 7663936 14.602  1-17 5618.5  99.7  96.3 4.474 0.033 0.043 0.933 0.053 0.065    1 0   0 
 7663987 13.231  0-17 6461.0 156.0 176.0 3.845 0.300 0.100 1.456 0.183 0.313    2     1 
 7663991 15.658  1-17 5093.3  92.5  87.9 4.593 0.023 0.032 0.768 0.039 0.046  0 1 0   0 
 7664013 14.451  1-17 5562.6  87.2  87.4 4.466 0.025 0.036 1.011 0.044 0.057    1 0   0 
 7664035 15.183  1-17 5246.2 100.0  88.1 4.463 0.045 0.039 0.846 0.059 0.048  0 1 0   0 
 7664136 15.135  1-17 5901.8 108.7 110.5 4.112 0.056 0.066 1.124 0.098 0.090    1 0   0 
 7664152 15.606  2- 3 5993.1 115.4 108.5 4.189 0.064 0.064 1.127 0.081 0.087  0 1 0   0 
 7664225 14.664  1-17 5779.7 100.8  97.4 4.543 0.021 0.031 0.876 0.031 0.039    1 0   0 
 7664242 13.014  0-17 6026.6 105.9 113.7 4.185 0.034 0.040 1.166 0.063 0.085  2 1 0   0 
 7664257 15.502  2-17 5965.1 115.0 110.1 4.182 0.063 0.064 1.118 0.083 0.088    1 0   0 
 7664260 13.851  1-17 5470.8 107.0 105.5 4.390 0.040 0.041 0.961 0.064 0.063  1 1 0   0 
 7664272 14.122  1-17 5401.2 103.5  87.5 4.303 0.039 0.032 0.882 0.058 0.044  1 1 0   0 
 7664313 14.059  1-17 5620.5 117.8 111.8 3.917 0.036 0.036 1.076 0.065 0.060    1 0   0 
 7664357 13.389  0-17 5979.5 117.6 111.2 4.213 0.060 0.059 1.094 0.077 0.079  1 1     0 
 7664360 15.256  1-17 6302.9 122.4 120.9 4.318 0.044 0.050 1.185 0.062 0.074    1 0   0 
 7664369 15.189  1-17 5637.7 111.9 100.6 4.586 0.019 0.025 0.831 0.031 0.036    1 0   0 
 7664373 13.320  0-17 6150.3 139.2 118.4 4.195 0.034 0.041 1.210 0.061 0.080    1 0   0 
 7664398 14.909  1-17 4766.8  86.5  82.7 4.647 0.016 0.022 0.675 0.024 0.030  1 1 0   0 
 7664399 14.695  1-17 6189.6 130.1 118.0 4.101 0.046 0.046 1.267 0.065 0.094    1 0   0 
 7664415 15.257  1-17 5884.7 108.3 106.8 4.400 0.043 0.053 1.018 0.064 0.074    1 0   0 
 7664420 15.451  4-17 4927.4  92.0  87.1 4.603 0.021 0.029 0.743 0.034 0.040  0 1 0   0 
 7664422 13.978  1-17 5114.6  97.9  89.1 3.460 0.070 0.086 1.075 0.169 0.176  0 2 0   0 
 7664451 14.108  1-17 5420.9  93.9  80.4 4.290 0.032 0.025 0.841 0.043 0.030  0 1 0   0 
 7664489 14.246 10-10 6016.5 121.1 117.6 4.309 0.044 0.042 0.956 0.071 0.065    1 0   0 
 7664536 15.998  1-17 4579.9  86.2  79.8 4.628 0.021 0.024 0.684 0.031 0.030  1 1 0   0 
 7664537 13.084  1-17 4900.4  91.1  83.4 3.543 0.069 0.080 1.103 0.169 0.173  0 1 0   0 
 7664562 14.562  1-17 5784.9 114.3 109.0 4.301 0.043 0.044 1.019 0.071 0.071  1 1 0   0 
 7664576 15.661  2- 3 5713.2 110.7 106.1 4.525 0.027 0.036 0.909 0.046 0.051    1 0   0 
 7664601 15.791  1-17 5087.8  96.3  89.9 4.569 0.027 0.037 0.793 0.041 0.049  0 1 0   0 
 7666971 13.705  1-17 6517.7 134.2 125.3 4.098 0.032 0.038 1.170 0.056 0.074    1 0   0 
 7667009 13.952  1-17 6110.6 121.1 118.3 4.315 0.042 0.042 1.026 0.071 0.070    1 0   0 
 7667011 15.018  1-17 5340.7  99.6  95.5 4.537 0.027 0.040 0.857 0.041 0.057  0 1 0   0 
 7667015 15.667  1-17 5860.6 111.1 108.2 4.373 0.055 0.061 1.016 0.070 0.076    1 0   0 
 7667141 15.849  2-17 5727.3 112.3 107.1 4.344 0.070 0.071 0.975 0.073 0.073    1 0   0 
 7667142 15.359  1-17 5723.9 114.0 110.9 4.180 0.100 0.098 1.011 0.089 0.081    1 0   0 
 7667260 15.413  1-17 6056.9 115.8 104.9 4.081 0.061 0.068 1.219 0.085 0.100    1 0   0 
 7667321 13.680  1-17 5913.3 120.2 115.8 4.216 0.043 0.042 0.942 0.072 0.064    1 0   0 
 7667394 15.285  1-17 5875.9 112.1 108.7 4.321 0.054 0.054 1.030 0.075 0.077    1 0   0 
 7667407 13.756  1-17 6375.5 129.1 123.6 3.954 0.038 0.035 1.141 0.054 0.058    1 0   0 
 7667446 15.441  1-17 5360.7 112.5 108.6 3.947 0.052 0.053 0.987 0.068 0.071    1 0   0 
 7667544 13.845  1-17 5611.3 111.4 108.8 4.175 0.160 0.158 0.982 0.091 0.077    1     0 
 7667549 15.238  4-17 5895.0 104.7 101.5 4.432 0.035 0.047 1.012 0.055 0.068    1 0   0 
 7667568 12.020  4-17 5047.2  88.0  80.7 3.231 0.095 0.089 0.995 0.222 0.170  2 2 0   0 
 7667596 13.690  1-17 5403.8  88.6  75.0 4.274 0.030 0.024 0.845 0.041 0.029  0 1 0   0 
 7667726 15.167  1-17 5475.6 112.1 109.7 3.958 0.049 0.049 1.021 0.068 0.069    1 0   0 
 7667739 14.625  1-17 5283.6 100.6  91.0 4.465 0.043 0.039 0.854 0.060 0.052  1 1 0   0 
 7667752 13.652  1-17 5967.3 111.0 110.0 4.286 0.036 0.035 1.187 0.057 0.070    1 0   0 
 7667814 16.604  4- 4 5210.2  95.6  90.5 4.433 0.069 0.067 0.842 0.048 0.041  0 1 0   0 
 7667940 14.485  1-17 5705.5 113.0 106.5 4.261 0.044 0.046 0.979 0.074 0.073    1 0   0 
 7667941 14.974  1-17 5841.6 103.7 102.7 4.433 0.034 0.044 0.999 0.056 0.070    1 0   0 
 7667967 15.745  2-17 5534.9 101.5 100.2 4.454 0.048 0.058 0.913 0.060 0.066    1 0   0 
 7667971  9.872  0-17 5966.0 188.0 209.0 4.430 0.101 0.188 0.957 0.133 0.109  6 2     1 
 7668019 15.620  1-17 5817.6 107.8 105.9 4.160 0.059 0.063 1.061 0.092 0.083    1 0   0 
 7668050 15.163  4-17 5209.1 120.0 109.1 3.607 0.060 0.076 1.341 0.116 0.150  0 1 0   0 
 7668063 14.816 16-17 6105.8 118.8 109.6 4.192 0.126 0.128 1.168 0.100 0.097    1     0 
 7668068 14.938  1-17 5508.9  93.0  88.9 4.570 0.018 0.029 0.845 0.032 0.043  1 1 0   0 
 7668069 14.513  1-17 5359.7 100.2  91.0 4.425 0.044 0.039 0.868 0.065 0.053    1 0   0 
 7668077 14.340 16-17 6490.1 132.3 133.4 4.065 0.038 0.040 1.383 0.071 0.067    3 0   0 
 7668093 16.878  4- 4 4636.9 105.3 103.7 4.529 0.055 1.000 0.728 0.152 0.054  2 1     0 
 7668153 14.963  1-17 4970.0 102.3  89.9 3.878 0.088 0.092 0.894 0.067 0.044  1 1     0 
 7668196 15.365  1-17 5397.8 140.1 129.7 3.901 0.042 0.044 1.041 0.082 0.083    1 0   0 
 7668210 15.044  4-17 5629.0 110.1 105.4 4.139 0.051 0.050 0.984 0.078 0.071    1 0   0 
 7668232 12.875  0-17 5818.4 106.8 102.0 4.149 0.041 0.046 1.069 0.091 0.082    1 0   0 
 7668265 15.016 16-17 6180.6 163.3 131.7 4.088 0.042 0.041 1.270 0.076 0.101    1 0   0 
 7668332 13.339  0-17 5922.4 113.3 114.7 4.090 0.048 0.040 1.041 0.097 0.071  0 1 0   0 
 7668355 15.501  2-17 5760.6 107.3 104.5 4.406 0.047 0.055 0.980 0.067 0.073    1 0   0 
 7668362 14.819 16-17 5900.9 114.4 109.7 4.412 0.033 0.042 1.023 0.061 0.074    1 0   0 
 7668396 13.875  1-17 5739.8 121.7 113.9 3.858 0.035 0.031 1.247 0.058 0.062    1 0   0 
 7668434 15.572  2-17 5665.3 113.6 113.4 3.860 0.063 0.060 1.175 0.081 0.083    1 0   0 
 7668499 13.313  0-17 4794.1  83.6  78.3 3.361 0.084 0.081 1.109 0.206 0.182  0 2 0   0 
 7668537 13.452  0-17 5827.9 118.9  88.0 4.190 0.031 0.035 1.181 0.054 0.079  2 1 0   0 
 7668562 15.581  1-17 5401.4 102.3  86.6 4.262 0.050 0.048 0.886 0.058 0.043    1 0   0 
 7668621 14.974  1-17 5285.6 100.3  92.4 4.488 0.041 0.042 0.855 0.057 0.056  1 1 0   0 
 7668648 13.377  1-17 5714.3 110.2 108.8 4.139 0.054 0.054 1.021 0.091 0.076  3 1 0   0 
 7668657 14.570  1-17 5450.0 106.0  93.9 4.305 0.042 0.038 0.892 0.063 0.051    1 0   0 
 7668663 13.250  0-17 5828.1 112.1 108.1 4.313 0.039 0.040 1.023 0.072 0.070  1 1 0 0 0 
 7668686 15.856  1-17 5159.2  95.8  87.0 4.500 0.045 0.043 0.828 0.051 0.047    1 0   0 
 7668708 15.002  1-17 5277.1  80.9  72.0 4.306 0.032 0.028 0.867 0.037 0.027    1 0   0 
 7668717 15.659  1-17 5405.2 106.6 101.6 4.478 0.070 0.108 0.870 0.061 0.060    1     0 
 7668732 15.770  1-17 5570.9 114.1 108.0 4.045 0.080 0.073 1.002 0.077 0.075    1 0   0 
 7668788 14.699  1-17 5649.2  96.1  93.8 4.493 0.027 0.039 0.933 0.046 0.060    1 0   0 
 7668908 15.921  1-17 5119.3  93.2  86.5 4.513 0.042 0.042 0.820 0.049 0.046  0 1 0   0 
 7668995 15.517 15-15 4892.9  80.5  81.0 3.171 0.078 0.100 1.297 0.213 0.250  2 2 0   0 
 7669003 15.137 16-17 5835.3 110.4 107.9 4.231 0.049 0.052 1.040 0.079 0.080    1 0   0 
 7669009 15.986  1-17 5510.8 105.5 101.6 4.390 0.067 0.066 0.907 0.067 0.064    1 0   0 
 7669040 13.849  1-17 6073.6 112.0 107.0 4.038 0.033 0.051 1.270 0.065 0.119    1 0   0 
 7669043 14.667  1-17 5980.2 117.3 109.9 4.275 0.044 0.047 1.085 0.073 0.080    1 0   0 
 7669063 15.981  1-17 5108.7  92.2  87.5 4.582 0.026 0.036 0.781 0.043 0.049  1 1 0   0 
 7669183 14.669 16-17 6001.8  99.2 107.1 4.076 0.039 0.054 1.205 0.077 0.106    1 0   0 
 7669223 14.170  1-17 5706.3 117.3 110.6 3.941 0.041 0.040 1.121 0.070 0.070    1 0   0 
 7669224 15.860  2-17 5046.5 109.8  96.2 3.690 0.145 0.150 1.048 0.200 0.153  0 1     0 
 7669231 15.164 16-17 6140.0 127.2 110.4 4.164 0.060 0.054 1.202 0.070 0.088  1 1 0   0 
 7669311 14.305  1-17 5563.0 118.7 110.2 4.009 0.047 0.037 1.120 0.063 0.056    1 0   0 
 7669314 15.929  4-17 5825.5 105.0 100.8 4.499 0.032 0.041 0.946 0.052 0.058    1 0   0 
 7669322 15.338  1-17 5411.6 104.6  91.7 4.342 0.061 0.056 0.881 0.063 0.049    1 0   0 
 7669332 14.349  0-17 6272.5 127.8 127.8 3.630 0.039 0.028 1.496 0.085 0.065  2 3 0   0 
 7669333 15.900  1-17 5235.8  99.6  91.2 4.498 0.046 0.049 0.843 0.052 0.052  0 1 0   0 
 7669334 14.398  1-17 5043.9  67.8  67.9 2.800 0.050 0.061 2.192 0.174 0.199  2 2 0   0 
 7669341 13.940  1-17 6238.6 127.3 123.1 3.968 0.050 0.041 1.193 0.113 0.065    1 0   0 
 7669358 12.233  0-17 4935.2  76.3  72.1 4.570 0.021 0.030 0.811 0.032 0.043  1 1 0   0 
 7669613 13.044  0-17 5776.9 113.7 108.5 4.353 0.044 0.042 0.887 0.069 0.061    1 0   0 
 7669656 14.845  1-17 5724.4 104.2 101.2 4.418 0.042 0.048 0.968 0.066 0.072    1 0   0 
 7669672 15.724  1-17 5441.0 161.0 161.0 4.582 0.030 0.120 0.896 0.072 0.108  0 2     1 
 7669699 14.344 16-17 5956.1 102.2 111.6 4.063 0.039 0.055 1.181 0.096 0.097    1 0   0 
 7669733 14.470 16-17 6566.3 132.1 125.5 3.799 0.048 0.049 1.654 0.086 0.102  9 3 0   0 
 7669748 15.751  2-17 5539.7 107.5 103.0 4.283 0.069 0.069 0.920 0.069 0.063    1 0   0 
 7669848  7.355  0-17 6434.6 133.6 115.5 3.581 0.024 0.063 1.971 0.061 0.239    1 0   0 
 7669950 14.415  1-17 5827.3 107.4 106.7 4.202 0.043 0.047 1.048 0.081 0.081    1 0   0 
 7670201 14.097 10-10 5763.3 111.7 107.3 4.253 0.042 0.045 1.003 0.076 0.076    1 0   0 
 7670259 15.103  1-17 5673.3 111.8 107.6 4.165 0.051 0.051 0.993 0.082 0.073    1 0   0 
 7670268 14.550  1-17 5265.2 115.3 106.8 3.783 0.038 0.047 1.134 0.076 0.096    1 0   0 
 7670360 15.907  2- 3 5413.2  99.8  98.2 4.493 0.042 0.053 0.880 0.054 0.061    1 0   0 
 7670451 15.376  1- 3 5099.9 110.0 100.9 3.710 0.057 0.072 1.115 0.116 0.137  0 1 0   0 
 7670485 15.807  1-17 5661.1 112.3 108.3 4.241 0.160 0.165 0.975 0.090 0.079  3 1     0 
 7670496 15.743  4-17 5630.1  94.4  84.4 4.399 0.043 0.039 0.749 0.036 0.026  2 1 0   0 
 7670499 13.313  0-17 4944.8  97.1  87.9 3.625 0.055 0.075 1.172 0.133 0.167  0 1 0   0 
 7670551 14.817  1-17 5567.8 113.7 107.9 3.973 0.042 0.041 1.044 0.067 0.067    1 0   0 
 7670610 12.517  1-17 6251.9 128.5 124.9 4.145 0.042 0.040 0.991 0.075 0.064    1 0   0 
 7670617 15.517  1-17 5229.2  74.2  67.2 4.244 0.036 0.036 0.879 0.025 0.020  3 1 1   0 
 7670642 14.945  1-17 5901.5 110.2 106.7 4.147 0.045 0.051 1.110 0.086 0.088    1 0   0 
 7670647 14.737 16-17 6085.9 117.5 119.3 4.235 0.045 0.045 1.142 0.069 0.083    1 0   0 
 7670659 15.882  2-17 5430.2 106.2  93.0 4.329 0.059 0.054 0.886 0.063 0.051    1 0   0 
 7670669 15.599  1-17 5118.0 112.2 101.4 3.728 0.061 0.075 1.102 0.119 0.129  0 1 0   0 
 7670695 15.292  1- 3 4912.9  81.8  80.3 3.157 0.109 0.119 1.343 0.207 0.254  2 2 0   0 
 7670716 13.463  1-17 4862.6  83.4  81.0 3.410 0.073 0.090 1.201 0.187 0.207  2 2 0   0 
 7670735 13.271  0-17 6363.1 131.7 136.2 4.264 0.035 0.034 1.236 0.068 0.070    1 0   0 
 7670736 16.796  3- 4 4737.0 104.1  96.6 4.521 0.035 0.033 0.776 0.031 0.029  0 1 1   0 
 7670740 15.082  4-17 5901.7 109.3 108.6 4.135 0.047 0.053 1.115 0.088 0.089    1 0   0 
 7670754 12.700  0-17 6251.3 122.5 131.7 3.721 0.061 0.041 1.449 0.194 0.078    1 0   0 
 7670756 14.821  1-17 5785.4 107.7 105.1 4.387 0.043 0.048 0.990 0.071 0.075    1 0   0 
 7670761 15.030  1-17 5734.1 107.8 104.0 4.403 0.046 0.051 0.972 0.069 0.073    1 0   0 
 7670779 15.270  1-17 5451.7 108.2  95.1 4.222 0.048 0.044 0.902 0.063 0.052    1 0   0 
 7670785 15.432  1-17 5995.6 119.0 117.1 3.861 0.156 0.156 1.315 0.188 0.140  1 1     0 
 7670830 15.812  4-17 5849.0 163.0 204.0 4.517 0.048 0.204 1.014 0.116 0.139    2     1 
 7670834 13.623  1- 2 4016.6  80.0  74.8 1.239 0.126 0.125 1.412 0.359 0.350  2 2 0   0 
 7670847 15.797  1-17 4693.0  88.0  79.7 4.611 0.021 0.025 0.714 0.031 0.033  0 1 0   0 
 7670854 15.403  1- 3 5848.1 112.0 107.1 4.137 0.054 0.059 1.086 0.097 0.085    1 0   0 
 7670891 16.894  3- 4 4933.5  96.8  90.7 4.566 0.037 0.045 0.772 0.045 0.046  0 1 0   0 
 7670902 15.540  4-17 5346.3 120.7 117.2 3.617 0.069 0.076 1.393 0.123 0.131    1 0   0 
 7670914 14.462 16-17 5960.6 106.8 105.2 4.404 0.032 0.042 1.042 0.058 0.072    1 0   0 
 7670923 15.719  1-17 5850.4 111.9 108.9 4.343 0.061 0.063 1.017 0.073 0.077    1 0   0 
 7670947 14.971  1-17 5864.8 112.8 108.0 4.125 0.046 0.053 1.101 0.097 0.086    1 0   0 
 7670990 14.631  1-17 5992.7 106.6 102.7 4.124 0.037 0.046 1.174 0.070 0.099    1 0   0 
 7671002 15.265  1-17 5739.4 111.0 111.4 4.130 0.054 0.055 1.036 0.096 0.078    1 0   0 
 7671053 15.144  1-17 4800.7  82.7  76.6 4.569 0.027 0.026 0.760 0.037 0.037  1 1 0   0 
 7671099 14.963  1-17 5591.0 110.2 106.6 4.320 0.048 0.047 0.931 0.071 0.066    1 0   0 
 7671100 14.665  1-17 5679.0 152.0 152.0 4.517 0.066 0.165 0.855 0.106 0.080    2     1 
 7671153 14.256  1-17 5619.2 109.6 103.4 4.236 0.043 0.044 0.952 0.072 0.069    1 0   0 
 7671162 14.636 16-17 5967.6 119.0 109.0 4.244 0.041 0.045 1.092 0.074 0.082  1 1 0   0 
 7671175 15.389  1- 3 5076.0 102.2  89.2 3.559 0.073 0.091 1.271 0.138 0.187  0 1 0   0 
 7671267 15.158  1-17 5375.8 100.7  96.0 4.457 0.045 0.045 0.874 0.063 0.059    1 0   0 
 7671294 14.015  1-17 5892.8 107.7 101.0 4.040 0.033 0.053 1.259 0.069 0.117    1 0   0 
 7671314 15.752  1-17 5472.9  99.5  97.6 4.468 0.045 0.053 0.897 0.059 0.064    1 0   0 
 7671318 15.101  0-17 5712.8 113.1 109.3 3.985 0.039 0.035 1.104 0.068 0.064  2 1 0   0 
 7671386 15.056  1-17 5750.4 105.6 104.1 4.393 0.044 0.050 0.978 0.070 0.074    1 0   0 
 7671425 12.911  0-17 5756.5 115.3 115.4 4.138 0.219 0.239 1.039 0.147 0.101    1     0 
 7671428 15.464  1-17 5801.9 116.3 109.6 4.066 0.061 0.062 1.092 0.114 0.081    1 0   0 
 7671430 14.604  1-17 5935.4 110.1 108.6 4.363 0.040 0.045 1.044 0.071 0.077    1 0   0 
 7671462 15.117  1-17 5262.9 101.5 100.6 4.333 0.147 0.306 0.866 0.065 0.050  0 1     0 
 7671546 13.375  0-17 5726.2 112.8 108.4 4.241 0.042 0.040 0.889 0.066 0.059    1 0   0 
 7671568 15.684  1-17 5251.9  98.2  91.6 4.561 0.026 0.038 0.823 0.040 0.053    1 0   0 
 7671579 14.130  1-17 5797.1 118.3 113.8 4.078 0.043 0.041 0.965 0.071 0.063    1 0   0 
 7671594 15.815  1-17 3682.4  76.1  69.8 4.740 0.011 0.011 0.479 0.012 0.012  3 1 0   0 
 7671626 14.617  1-17 5196.6 115.0 104.5 3.649 0.044 0.064 1.291 0.098 0.143  0 1 0   0 
 7671649 15.983  4-17 5669.9 102.0  98.5 4.475 0.040 0.055 0.938 0.056 0.062    1 0   0 
 7671654 13.755  1-17 6324.5 129.8 111.8 3.850 0.040 0.051 1.417 0.113 0.115    1 0   0 
 7671695 15.871  2-17 5649.0 113.4 108.8 4.147 0.067 0.067 0.990 0.081 0.074    1 0   0 
 7671776 14.255 11-17 6175.0 123.4 114.8 4.274 0.032 0.043 1.162 0.066 0.079    1 0   0 
 7671826 14.754  1-17 5693.3 109.0 104.6 4.236 0.046 0.048 0.980 0.075 0.073    1 0   0 
 7671948 15.409  0-17 5799.0 116.6 112.9 3.903 0.042 0.032 1.230 0.074 0.064  2 1 0   0 
 7671950 15.284  4-17 5844.2 116.6 110.2 3.959 0.076 0.066 1.168 0.108 0.085    1 0 1 0 
 7671956 15.062  1-17 5533.9  94.8  89.1 4.526 0.025 0.038 0.894 0.041 0.055    1 0   0 
 7672060 13.532  0-17 5790.1 116.8 113.2 4.062 0.040 0.039 0.935 0.066 0.058    1 0   0 
 7672064 13.504  0-17 6112.0 118.1 119.3 4.172 0.042 0.042 1.032 0.079 0.072    1 0   0 
 7672067 14.598 16-17 5821.9 101.9 100.5 4.432 0.032 0.042 0.996 0.056 0.072  1 1 0   0 
 7672068 13.955  0-17 6105.3 115.7 116.4 3.806 0.037 0.052 1.512 0.107 0.143  3 1 0   0 
 7672097 15.833  1-17 5385.6  95.4  91.1 4.570 0.024 0.035 0.827 0.042 0.049    1 0 0 0 
 7672100 15.598  4-17 5314.2 113.2 107.1 3.835 0.057 0.059 1.077 0.089 0.089    1 0   0 
 7672163 14.670 11-13 6276.2 119.6 112.8 3.935 0.042 0.049 1.426 0.077 0.124    1 0   0 
 7672337 15.473  4-17 5037.5  94.9  86.2 3.547 0.081 0.096 1.232 0.151 0.194  0 1 0   0 
 7672343 14.973  1-17 5898.7 109.9 107.5 4.355 0.045 0.049 1.032 0.072 0.077    1 0   0 
 7672418 14.534 16-17 6188.0 131.4 115.9 4.216 0.034 0.048 1.200 0.064 0.085    3 0   0 
 7672427 14.018  1-17 6097.7 115.3 114.1 4.318 0.036 0.042 1.115 0.073 0.078    1 0   0 
 7672476 14.694  1-17 5907.1 111.4 104.4 4.193 0.041 0.047 1.090 0.078 0.085    1 0   0 
 7672512 15.012  1-17 5715.8 112.3 108.2 4.194 0.049 0.050 1.001 0.082 0.075    1 0   0 
 7672526 13.832  1-17 5569.2 108.7 105.7 4.316 0.040 0.041 0.958 0.067 0.064    1 0   0 
 7672565 15.088  1-17 4922.4  81.8  77.0 4.516 0.033 0.025 0.791 0.043 0.032  1 1 0   0 
 7672591 14.780  1-17 5611.0 152.0 152.0 4.602 0.034 0.127 0.840 0.080 0.096    2     1 
 7672629 14.426 16-17 5658.4 110.2 103.2 4.206 0.045 0.045 0.974 0.076 0.071    1 0   0 
 7672667 15.971  1-17 5555.2 112.8 106.3 4.041 0.080 0.073 0.998 0.077 0.074    1 0   0 
 7672693 14.401  1-17 4998.9  90.6  79.0 3.518 0.075 0.074 0.982 0.165 0.134  0 1 0   0 
 7672741 15.809  1-17 5216.5 118.0 108.2 3.721 0.072 0.081 1.178 0.124 0.134  0 1 0   0 
 7672772 15.151  1-17 5620.9 109.2 109.1 3.796 0.054 0.054 1.231 0.079 0.086    1 0   0 
 7672824 15.797  4-17 5795.0 172.0 189.0 4.487 0.078 0.182 0.882 0.110 0.090    2     1 
 7672831 15.653  1-17 4836.8  81.2  76.8 4.534 0.034 0.027 0.777 0.039 0.032  0 1 0   0 
 7672837 13.052  0-17 5877.0  79.0  70.0 4.162 0.162 0.108 1.090 0.107 0.071    2     1 
 7672863 15.459  1-17 5650.8 118.3 112.0 4.408 0.049 0.053 0.948 0.071 0.072  0 1 0   0 
 7672881 15.082  1- 3 4807.3  81.4  73.8 3.362 0.098 0.094 1.013 0.209 0.137  0 2 0   0 
 7672886 15.063  1-17 5672.0  99.6  97.5 4.427 0.043 0.050 0.952 0.065 0.069    1 0   0 
 7672898 13.740  3-16 4975.2 106.1 102.7 2.523 0.139 0.129 1.058 0.354 0.209  2 2 0   0 
 7672915 15.667  2-17 5741.0 107.1 102.8 4.370 0.067 0.071 0.976 0.071 0.073    1 0   0 
 7672927 15.464  1-17 5734.1 111.1 106.9 3.782 0.087 0.084 1.273 0.113 0.105    1 0   0 
 7672940 10.814  0-17 6363.7 139.6 126.0 4.091 0.040 0.041 1.322 0.060 0.061  3 1 0   0 
 7672966 15.335  1-17 5260.3  96.3  87.7 4.461 0.048 0.044 0.848 0.058 0.049    1 0   0 
 7673010 13.227  1-17 5644.8 113.8 107.0 4.003 0.038 0.039 1.054 0.070 0.067    1 0   0 
 7673037 14.968  1-17 5558.7 113.4 106.9 4.040 0.054 0.050 0.998 0.071 0.069  1 1 0   0 
 7673073 14.639  1-17 5287.3  94.0  89.1 4.558 0.024 0.036 0.834 0.037 0.054    1 0   0 
 7673223 14.508  1-17 5072.2  90.0  85.9 4.571 0.023 0.033 0.793 0.036 0.048  0 1 0   0 
 7673310 15.890  2-17 4806.2  96.5  95.9 4.610 0.023 0.028 0.723 0.037 0.037  0 1 0   0 
 7673389 15.354  1-17 5451.9 100.8 100.7 4.487 0.039 0.050 0.891 0.054 0.063    1 0   0 
 7673401 13.647  1-17 6381.8 140.4 133.3 4.147 0.038 0.035 0.771 0.048 0.042    1 0   0 
 7673409 14.832  1-17 5604.0 169.0 152.0 4.412 0.149 0.182 0.799 0.117 0.058    2     1 
 7673456 14.433  1-17 5521.0 103.2 102.7 4.424 0.042 0.046 0.910 0.068 0.067    1 0   0 
 7673474 15.396  1-17 5754.3 112.3 109.9 4.040 0.071 0.064 1.081 0.101 0.079    1 0   0 
 7673494 14.581  1-17 5726.3 111.4 105.9 4.263 0.045 0.047 0.986 0.075 0.074    1 0   0 
 7673517 15.746  2-17 5233.1  95.7  87.1 4.473 0.049 0.045 0.843 0.056 0.048    1 0   0 
 7673520 14.913 16-17 6013.7 117.6 112.1 4.264 0.047 0.050 1.102 0.074 0.081    1 0   0 
 7673572 14.956  1-17 4925.8  91.0  82.3 3.572 0.077 0.086 1.061 0.168 0.161  0 1 0   0 
 7673591 15.714  4-17 5349.1 100.6  95.5 4.501 0.042 0.051 0.866 0.053 0.059  1 1 0   0 
 7673626 15.432  1-17 5632.6 105.5 103.7 4.426 0.049 0.057 0.940 0.065 0.069  1 1 0   0 
 7673670 15.541  2-17 5920.4 113.0 109.5 4.344 0.056 0.059 1.042 0.072 0.077    1 0   0 
 7673675 15.956  4-17 5546.9 100.5  98.2 4.497 0.038 0.053 0.905 0.052 0.060    1 0   0 
 7673710 15.621  2- 3 5841.7 111.5 108.0 4.270 0.069 0.068 1.030 0.079 0.079    1 0   0 
 7673724 15.107  1-17 5704.3 114.0 110.1 3.947 0.056 0.052 1.115 0.076 0.074    1 0   0 
 7673768 14.847  0-17 6115.6 121.9 109.6 4.073 0.039 0.045 1.121 0.096 0.077  2 1 0   0 
 7673795 15.339  1-17 5475.6 106.2 103.5 4.417 0.050 0.050 0.897 0.068 0.063  1 1 0   0 
 7673841 13.455  0-17 6175.7 124.2 119.7 4.326 0.039 0.040 0.999 0.070 0.067    1 0 0 0 
 7673859 15.531  1-17 5291.8  92.2  79.6 4.364 0.044 0.037 0.858 0.049 0.035  0 1 0   0 
 7673889 14.970  1-17 5929.4 114.8 111.3 4.307 0.047 0.049 1.053 0.075 0.078  1 1 0   0 
 7673891 15.533  1-17 5657.8 109.9 105.0 4.324 0.061 0.060 0.953 0.073 0.070  6 1 0   0 
 7673892 15.994  1-17 4862.9  87.8  81.4 4.552 0.033 0.032 0.774 0.041 0.037  1 1 0   0 
 7673947 14.918  1-17 6276.0 168.0 224.0 4.421 0.056 0.224 1.120 0.171 0.156    2     1 
 7673968 14.472  1-17 5012.7  89.2  79.5 3.389 0.071 0.089 1.333 0.173 0.220  0 2 0   0 
 7674010 14.562  1-17 5592.2 116.0 110.1 4.032 0.060 0.054 1.016 0.074 0.071    1 0   0 
 7674050 15.372  2-17 5303.4  85.3  75.3 4.223 0.062 0.063 0.878 0.041 0.031  3 1 0   0 
 7674058 14.461  1-17 5910.0 158.0 193.0 4.505 0.050 0.213 1.032 0.115 0.140    2     1 
 7674063 15.424  4-17 5441.3 106.9  95.0 4.198 0.050 0.048 0.903 0.062 0.052    1 0   0 
 7674079 15.536  2-17 5790.6 110.9 106.9 4.333 0.057 0.056 0.998 0.075 0.076    1 0   0 
 7674107 14.808  1-17 5642.9 112.5 107.7 4.118 0.050 0.048 0.997 0.080 0.072    1 0   0 
 7674152 15.305  1-17 5862.1 111.7 106.5 4.122 0.055 0.063 1.100 0.099 0.086  1 1 0   0 
 7674351 15.433  1-17 5818.5 105.0 102.3 4.423 0.040 0.050 0.994 0.061 0.072    1 0   0 
 7674453 15.790  1-17 4479.1  80.3  77.0 4.639 0.018 0.021 0.665 0.025 0.026  1 1 0   0 
 7676383 14.689  1-17 4791.5  82.4  76.6 4.619 0.018 0.024 0.715 0.027 0.034  1 1 0   0 
 7676468 13.070  1- 1 4031.0 125.0 153.0 4.663 0.063 0.027 0.590 0.059 0.066  1 2     1 
 7676503 15.857  5-17 5313.6 103.5  95.6 4.486 0.047 0.052 0.859 0.056 0.056  0 1 0   0 
 7676515 13.887  1-17 5899.1 127.6 111.8 4.347 0.043 0.037 0.796 0.055 0.046    1 0   0 
 7676530 15.577  1-17 5080.5  90.8  85.3 4.560 0.028 0.036 0.800 0.041 0.049  1 1 0   0 
 7676576 14.740 15-15 5230.2  94.2  85.8 2.531 0.249 0.124 1.467 0.464 0.593  2 2 0   0 
 7676623 13.155  0-17 6294.7 122.5 121.6 3.969 0.029 0.047 1.342 0.061 0.116    1 0   0 
 7676637 13.518  0-17 5897.3 108.3 112.7 3.947 0.050 0.040 1.269 0.139 0.071    1 0   0 
 7676663 14.045  1-17 5865.8 110.4 108.5 4.327 0.040 0.041 1.050 0.071 0.071    1 0   0 
 7676670 15.430  1-17 4991.1  14.9  10.5 4.810 0.004 0.004 0.578 0.002 0.003  1 1     0 
 7676697 15.914  5-17 5804.4 115.1 109.7 4.019 0.097 0.092 1.119 0.105 0.090    1 0   0 
 7676799 16.262  6- 9 3458.1  86.1  76.8 4.876 0.009 0.009 0.313 0.009 0.009  0 1 0   0 
 7676824 14.125  1-17 5946.4 119.2 115.9 3.685 0.036 0.036 1.282 0.060 0.062  6 1 0   0 
 7676846 13.832  1-17 6387.3 123.8 119.2 4.116 0.035 0.036 1.190 0.056 0.080    1 0   0 
 7676894 15.559  1-17 5647.3 116.9 111.5 4.226 0.057 0.057 0.965 0.076 0.071    1 0   0 
 7676960 15.036  1-17 6080.9 117.3 104.0 4.152 0.050 0.046 1.188 0.068 0.092    1 0   0 
 7676974 15.184  1-17 5982.2 108.8 111.9 4.000 0.063 0.065 1.218 0.113 0.095    1 0   0 
 7676992 12.686  0-17 6282.0  74.0  81.0 4.302 0.080 0.120 1.155 0.101 0.076  2 2     1 
 7677062 14.877  1-17 5556.5  97.0  91.6 4.553 0.020 0.030 0.870 0.034 0.046  1 1 0   0 
 7677144 14.498  1-17 5592.0 108.3 105.3 4.365 0.046 0.046 0.929 0.072 0.068    1 0   0 
 7677172 14.728  1-17 5549.8  73.7  75.2 4.674 0.011 0.014 0.726 0.013 0.020    1     0 
 7677195 15.137  1-17 5430.3  99.8  96.9 4.544 0.024 0.038 0.866 0.038 0.055  1 1 0   0 
 7677239 12.686  1-17 4954.8  86.6  82.9 3.337 0.075 0.097 1.281 0.187 0.234  2 2 0   0 
 7677250 14.270  1-17 5757.9 114.0 111.1 4.357 0.044 0.045 0.983 0.076 0.075    1 0   0 
 7677306 14.757  1-17 4839.5  86.0  83.3 4.638 0.016 0.023 0.693 0.024 0.032  0 1 0   0 
 7677313 15.515  2-17 5681.3 112.7 111.1 4.094 0.063 0.062 1.024 0.087 0.075    1 0   0 
 7677353 15.343  1-17 5932.6 108.5 102.7 4.461 0.029 0.040 1.000 0.049 0.060    1 0   0 
 7677356 14.532  1-17 5247.1  99.6  95.1 4.530 0.031 0.039 0.843 0.045 0.056  0 1 0   0 
 7677461 15.848  1-17 5457.6 107.6  97.0 4.325 0.070 0.067 0.894 0.065 0.055    1 0   0 
 7677490 14.476  1-17 5671.2 121.6 115.8 3.773 0.038 0.038 1.276 0.063 0.073    1 0   0 
 7677498 15.359  1-17 5805.1 107.1 104.8 4.222 0.055 0.054 1.082 0.074 0.077    1 0   0 
 7677545 15.622  1-17 5628.5 112.8 108.5 4.143 0.063 0.063 0.983 0.079 0.072    1 0   0 
 7677681 15.254  1-17 5635.1 119.0 113.9 4.003 0.057 0.051 1.050 0.075 0.072    1 0   0 
 7677718 11.974  1-17 5084.8  80.9  70.0 3.218 0.082 0.061 0.852 0.158 0.091  2 2 0   0 
 7677760 15.990  4-17 5123.6  96.9  91.4 4.569 0.029 0.039 0.796 0.043 0.050  0 1 0   0 
 7677821 14.190 10-10 5716.1 119.4 111.3 3.774 0.036 0.037 1.287 0.061 0.071    1 0   0 
 7677823 13.952  1-17 5868.0 106.2 106.1 4.371 0.036 0.041 1.067 0.064 0.071    1 0   0 
 7677892 15.373  1-17 5997.9 107.5 111.3 4.029 0.056 0.066 1.217 0.099 0.099    1 0   0 
 7677903 13.603  0-17 5557.7  93.8  96.4 4.439 0.036 0.040 0.961 0.061 0.064    1 0   0 
 7677918 15.336  1-17 5352.4 105.0  98.8 4.474 0.044 0.046 0.869 0.060 0.059  0 1 0   0 
 7677944 15.980  4-17 5087.5  95.5  88.3 4.524 0.040 0.041 0.813 0.047 0.046  1 1 0   0 
 7677951 14.727  1-17 5642.4 116.9 112.6 3.995 0.046 0.044 1.058 0.072 0.069    1 0   0 
 7677981 14.148 10-10 6072.2 116.5 117.7 4.260 0.036 0.043 1.127 0.072 0.081    1 0   0 
 7678039 15.322  1-17 5711.3 117.2 113.2 4.027 0.067 0.056 1.068 0.090 0.076    1 0   0 
 7678060 15.029  0-17 5246.3  77.2  68.2 4.383 0.031 0.025 0.829 0.036 0.026  2 1     0 
 7678073 14.739  1-17 5682.0 118.7 111.0 3.970 0.044 0.043 1.091 0.072 0.070    1 0   0 
 7678123 15.918  1-17 5611.6 114.9 110.8 4.243 0.064 0.064 0.949 0.074 0.069    1 0   0 
 7678177 15.319  1-17 6036.1 111.3 108.0 4.056 0.055 0.065 1.227 0.087 0.104    1 0   0 
 7678214 14.474  1-17 5775.0 113.5 112.8 4.114 0.049 0.048 1.060 0.106 0.080    1 0   0 
 7678261 15.419  1- 3 6068.5 118.1 116.9 3.914 0.064 0.067 1.319 0.134 0.105  1 1 0   0 
 7678417 15.172  1-17 3571.1  75.4  66.7 4.785 0.010 0.010 0.422 0.011 0.011  8 1 0   0 
 7678429 14.765  1-17 5944.1 117.9 109.2 4.260 0.043 0.047 1.076 0.074 0.081    1 0   0 
 7678434 15.193  1-17 5037.3  89.5  86.2 4.579 0.024 0.031 0.775 0.035 0.043  3 1 0 0 0 
 7678480 15.207  1-17 5557.7  97.9  92.3 4.536 0.022 0.034 0.888 0.037 0.052    1 0   0 
 7678530 14.376  1-17 5900.9 106.4 113.2 4.099 0.039 0.052 1.133 0.098 0.090    1 0   0 
 7678714 13.591  0-17 4981.2  91.9  82.6 3.439 0.065 0.091 1.256 0.171 0.221  2 2 0   0 
 7678736 14.811  1-17 6042.2 117.2 116.4 4.250 0.042 0.046 1.119 0.071 0.082    1 0   0 
 7678802 15.453  1-17 5528.8 117.2 114.1 3.965 0.051 0.051 1.036 0.070 0.070    1 0   0 
 7678824 14.120  6-12 6335.6 128.8 125.4 4.069 0.035 0.039 1.334 0.065 0.069    1 0   0 
 7678838 14.962  1-17 6247.0 174.0 239.0 4.433 0.067 0.216 1.122 0.145 0.159    2     1 
 7678854 14.456  1-17 5688.9 110.6 106.6 4.348 0.045 0.045 0.960 0.075 0.071    1 0   0 
 7678901 14.566  1-17 6039.1 118.9 118.0 4.248 0.039 0.044 1.119 0.072 0.083    1 0   0 
 7678991 15.525  1-17 5706.3 109.2 106.5 4.400 0.050 0.055 0.964 0.069 0.072    1 0   0 
 7679096 12.149  1-17 3596.0 108.0 118.0 4.958 0.095 0.095 0.328 0.091 0.101  0 2     1 
 7679104 14.773  1-17 5930.0 115.3 107.4 4.185 0.041 0.047 1.106 0.078 0.087    1 0   0 
 7679130 14.901  1-17 5943.8 107.0 115.7 4.035 0.049 0.055 1.179 0.113 0.089    1 0   0 
 7679166 15.421  1-17 5730.1 116.9 115.1 4.174 0.054 0.056 1.014 0.088 0.078    1 0   0 
 7679193 13.820  1-17 6399.2 126.2 128.1 4.055 0.033 0.035 1.364 0.067 0.067    1 0   0 
 7679216 14.906  1-17 5867.9 118.9 116.5 4.037 0.055 0.051 1.134 0.124 0.082    1 0   0 
 7679298 15.453  4-17 5386.2 103.8  86.5 4.273 0.048 0.045 0.882 0.056 0.041  0 1 0   0 
 7679408 15.545  2- 3 5656.1  99.9  94.5 4.491 0.031 0.044 0.931 0.049 0.059    1 0   0 
 7679424 15.812  1-17 5062.5  90.3  82.4 4.480 0.039 0.030 0.815 0.046 0.034  0 1 0   0 
 7679510 14.141  1-17 6103.3 125.5 125.4 4.376 0.042 0.043 0.879 0.063 0.059    1 0   0 
 7679528 14.717  1-17 5418.6  97.9  94.4 4.543 0.023 0.038 0.867 0.037 0.055  0 1 0   0 
 7679578 14.987  1-17 4733.5  89.5  83.8 4.544 0.032 0.026 0.764 0.035 0.029  1 1 0   0 
 7679600 14.032  1-17 5765.3 101.5  97.7 4.469 0.027 0.038 0.969 0.047 0.065    1 0   0 
 7679644 15.724  4-17 5566.0 198.0 198.0 4.608 0.040 0.120 0.830 0.080 0.089    2     1 
 7679741 15.351  4-17 5685.8 120.3 118.0 4.028 0.063 0.053 1.056 0.085 0.074    1 0   0 
 7679743 14.223  1-17 6026.4 118.9 115.2 4.322 0.039 0.043 1.086 0.073 0.078    1 0   0 
 7679750 15.031  1-17 5799.9 108.7 108.3 4.415 0.038 0.046 0.991 0.064 0.074    1 0   0 
 7679759 15.299  1-17 5820.8 116.1 111.8 4.315 0.051 0.051 1.011 0.076 0.077    1 0   0 
 7679770 12.906  0-17 6231.5 125.3 127.5 3.859 0.050 0.044 1.336 0.152 0.072    1 0   0 
 7679819 14.753  1-17 5162.7  97.5  87.2 4.501 0.038 0.035 0.830 0.053 0.048  0 1 0   0 
 7679845 15.580  1-17 5313.7 108.2  98.2 4.458 0.049 0.045 0.860 0.062 0.053  0 1 0   0 
 7679856 14.287  1-17 5706.2 111.0 106.6 4.355 0.044 0.044 0.965 0.075 0.072    1 0   0 
 7679895 14.828  1-17 6210.2 113.3 109.6 4.400 0.024 0.036 1.108 0.044 0.063    1 0   0 
 7679899 13.431  0-17 5935.1 114.3 109.2 4.175 0.037 0.044 1.116 0.075 0.090    1 0   0 
 7679919 14.062  1-17 4994.9  84.2  86.0 3.230 0.077 0.100 1.229 0.208 0.234  2 2 0   0 
 7679926 14.224  1-17 5731.3 112.7 113.0 4.073 0.054 0.045 1.054 0.112 0.076    1 0   0 
 7680049 14.494  1-17 5950.3 114.5 110.1 4.176 0.041 0.047 1.120 0.077 0.089    1 0   0 
 7680080 13.836  1-17 6216.4 123.2 111.0 4.317 0.035 0.039 1.159 0.065 0.076    1 0   0 
 7680085 15.053  0-17 6350.0 202.0 224.0 3.968 0.375 0.150 1.322 0.186 0.256  2 2 0   1 
 7680091 13.573  0-17 4983.9  79.7  72.3 4.517 0.034 0.026 0.797 0.046 0.036  1 1 0   0 
 7680175 15.617  1-17 4925.6  85.8  79.8 4.533 0.036 0.031 0.788 0.043 0.037  0 1 0   0 
 7680242 15.676  1-17 4716.3  85.8  80.0 4.610 0.021 0.026 0.717 0.032 0.034  0 1 0   0 
 7680257 14.142  1-17 6098.4 121.6 107.5 4.055 0.036 0.050 1.268 0.064 0.115    1 0   0 
 7680282 15.178  1-17 5120.7 115.9 104.4 3.778 0.052 0.063 1.045 0.097 0.109  0 1 0   0 
 7680322 14.278  1-17 5862.3 112.9 109.0 4.273 0.042 0.046 1.037 0.075 0.078  1 1 0   0 
 7680327 15.167  1-17 5653.9 106.5 102.7 4.398 0.049 0.053 0.948 0.070 0.071  6 1 0   0 
 7680423 14.900  1-17 5724.1 113.7 109.6 4.357 0.045 0.047 0.972 0.076 0.074    1 0   0 
 7680470 15.138  1-17 5091.4  87.2  84.3 4.596 0.021 0.029 0.767 0.033 0.045  6 1 0   0 
 7680508 14.214 10-13 6286.3 113.8 109.7 4.381 0.022 0.033 1.144 0.043 0.062  1 1 0   0 
 7680525 15.675  1-17 5669.3 114.1 109.7 4.197 0.063 0.063 0.981 0.079 0.073    1 0   0 
 7680591 13.899  1-17 6538.4 127.7 126.7 3.802 0.035 0.038 1.656 0.077 0.088  1 3 0   0 
 7680593 15.053  1-17 5206.9  99.6  89.7 4.059 0.047 0.048 0.884 0.045 0.036  3 1 0   0 
 7680625 15.050  2-16 5764.2 114.5 109.4 4.325 0.049 0.049 0.989 0.076 0.075    1 0   0 
 7680662 15.334  2-16 5855.9 116.8 112.3 4.065 0.060 0.066 1.121 0.112 0.086    1 0   0 
 7680726 15.125  2-16 5684.8 119.6 109.3 3.893 0.049 0.046 1.153 0.071 0.074    1 0   0 
 7680750 14.365  1-17 5313.1 119.9 112.3 3.670 0.037 0.049 1.328 0.078 0.110  0 1 0   0 
 7680819 15.924  1-17 4023.1  76.2  79.1 4.642 0.016 0.015 0.596 0.014 0.014  6 1 0   0 
 7680829 14.351  2-16 6297.7 132.4 133.2 4.247 0.043 0.036 1.219 0.069 0.076    1 0   0 
 7680864 15.916  2-16 5156.5  91.1  86.3 4.592 0.023 0.033 0.774 0.040 0.047  1 1 0   0 
 7680872 15.400  2-16 5954.6 110.2 108.1 4.399 0.039 0.049 1.040 0.061 0.073    1 0   0 
 7680876 13.867  2-16 6283.9 118.2 122.9 4.224 0.033 0.022 1.342 0.051 0.051    1 0   0 
 7680888 14.354  2-16 6055.0 117.4 104.1 4.151 0.053 0.050 1.178 0.071 0.092    1 0   0 
 7681230 13.316  2-16 6004.4 107.4 108.8 4.041 0.044 0.058 1.223 0.089 0.105  3 1 0   0 
 7684498 14.680  1-17 5836.7 103.5  99.6 4.497 0.022 0.033 0.958 0.039 0.055    1 0   0 
 7684516 15.110  1-17 5587.2 122.4 115.8 4.005 0.054 0.049 1.030 0.073 0.070    1 0   0 
 7684638 15.478  1- 2 5636.1 122.3 119.6 4.093 0.067 0.066 1.006 0.083 0.075    1 0   0 
 7684650 13.083  0-17 6658.9 136.7 139.0 4.209 0.033 0.032 1.351 0.068 0.058    1 0   0 
 7684670 15.726  4-17 5612.4 116.1 112.5 4.340 0.066 0.064 0.938 0.073 0.069    1 0   0 
 7684673 15.906  5-17 5193.5 111.7 110.6 4.460 0.078 0.094 0.837 0.050 0.048  0 1     0 
 7684721 15.344  1-17 6158.3 123.7 114.6 4.035 0.060 0.064 1.293 0.082 0.107    1 0   0 
 7684740 15.452  1-17 5252.3  82.5  73.9 4.198 0.039 0.038 0.882 0.030 0.024  0 1 1   0 
 7684751 11.646  0-17 6516.5 132.8 125.0 3.805 0.030 0.029 1.703 0.076 0.075    1 0   0 
 7684808 13.996  1-17 5764.4 111.9 112.1 4.124 0.048 0.048 1.051 0.102 0.079    1 0   0 
 7684815 11.936  1-17 4591.8  65.6  67.7 4.526 0.020 0.019 0.769 0.019 0.018  2 1     0 
 7684850 13.509  1-17 6346.8 118.8 117.5 4.353 0.029 0.036 1.130 0.051 0.066    1 0   0 
 7684857 15.907  1-17 6334.0 157.0 204.0 4.370 0.087 0.203 1.046 0.184 0.108  2 2     1 
 7684880 15.667  1-17 5768.8 115.2 115.0 4.134 0.074 0.079 1.048 0.097 0.083    1 0   0 
 7684978 13.637  1-17 5856.5 120.0 118.7 4.026 0.055 0.042 1.131 0.132 0.080    1 0   0 
 7685010 12.238  0-17 6678.1 141.2 134.7 3.711 0.117 0.098 1.846 0.174 0.173  1 2     0 
 7685040 15.160  4-17 5981.9 123.0 113.2 4.242 0.053 0.055 1.098 0.076 0.083    1 0   0 
 7685053 15.538  1-17 5943.7 119.5 117.1 3.906 0.096 0.091 1.256 0.125 0.102    1 0   0 
 7685085 15.658  1-17 5699.3 109.1 104.7 4.442 0.048 0.061 0.954 0.062 0.067    1 0   0 
 7685154 15.524  2-17 6084.1 119.8 116.9 4.301 0.066 0.065 1.113 0.076 0.081    1 0   0 
 7685195 14.556  1-17 5979.3 120.3 113.1 4.213 0.040 0.043 1.160 0.065 0.080    1 0   0 
 7685222 14.666  1-17 6155.5 118.3 116.1 4.307 0.044 0.046 1.140 0.067 0.078    1 0   0 
 7685250 15.812  4-17 6045.7 119.1 112.8 4.024 0.104 0.108 1.237 0.117 0.109    1 0   0 
 7685285 15.897  4-17 5551.9 122.5 116.6 3.903 0.085 0.081 1.094 0.096 0.092  0 1 0   0 
 7685318 14.452  1-17 5985.7 130.9 122.9 3.720 0.245 0.280 1.440 0.322 0.260    1     0 
 7685328 13.680  1-17 6326.0 111.2 110.1 3.733 0.036 0.037 1.762 0.072 0.084    1 0   0 
 7685366 13.603  1-17 6063.7 112.9 109.3 4.369 0.032 0.039 1.087 0.061 0.070    1 0   0 
 7685401 13.613  0-17 6030.3 108.7 111.5 4.000 0.053 0.042 1.148 0.121 0.071    1 0   0 
 7685404 15.841  4-17 5713.0 114.7 109.2 4.348 0.099 0.112 0.970 0.075 0.073    1 0   0 
 7685565 15.503  1-17 5748.1 113.8 112.1 4.173 0.060 0.062 1.023 0.090 0.079    1 0   0 
 7685589 15.946  1-17 5197.9  98.2  92.0 4.590 0.026 0.035 0.779 0.044 0.049  1 1 0   0 
 7685607 14.134  1-17 5897.2 115.8 116.3 3.895 0.056 0.044 1.230 0.119 0.075    1 0   0 
 7685611 15.824  4-17 5346.7  96.2  84.0 4.189 0.070 0.071 0.885 0.052 0.039    1 0   0 
 7685661 14.232 10-10 6062.4 118.6 115.5 4.022 0.056 0.048 1.122 0.113 0.074    1 0   0 
 7685667 15.366  1-17 5188.8 129.4 115.6 3.662 0.059 0.075 1.254 0.112 0.146  0 1 0   0 
 7685675 13.840  1-17 5369.7 106.1 102.1 3.991 0.037 0.039 0.959 0.060 0.062  1 1 0   0 
 7685689 15.907  4-17 5427.7  99.0  87.8 4.238 0.059 0.058 0.894 0.060 0.049  3 1 0   0 
 7685743 15.323  1-17 5794.2 120.6 113.2 4.015 0.075 0.067 1.114 0.108 0.082    1 0   0 
 7685761 13.612  0-17 5959.2 107.0 113.4 3.998 0.056 0.040 1.144 0.128 0.071    1 0   0 
 7685766 14.297  1-17 4789.5  85.5  72.8 3.448 0.202 0.221 0.954 0.203 0.090  2 2     0 
 7685772 14.946  1-17 5937.0 118.0 111.2 4.263 0.051 0.053 1.071 0.076 0.081    1 0   0 
 7685777 14.269 15-15 4791.1  76.7  66.3 3.544 0.065 0.050 0.944 0.134 0.078  0 1 0   0 
 7685799 15.987  1-17 4635.1  65.5  69.5 4.522 0.020 0.018 0.769 0.020 0.018  0 1 1   0 
 7685805 15.415  1-17 5587.4 103.0 100.6 4.352 0.057 0.055 0.929 0.071 0.067    1 0   0 
 7685852 15.751  4-17 5980.3 113.6 116.1 3.996 0.082 0.084 1.221 0.112 0.101    1 0   0 
 7685860 15.130  1-17 6022.2 109.1 105.2 4.431 0.032 0.043 1.038 0.053 0.064    1 0   0 
 7685891 15.317  1-17 5554.9 101.9 102.1 4.443 0.047 0.055 0.919 0.063 0.067    1 0   0 
 7685906 13.653  1-17 5891.7 117.6 112.5 4.216 0.042 0.041 0.935 0.070 0.063    1 0   0 
 7685981 15.204  2-17 5748.3 119.3 116.7 3.901 0.083 0.077 1.098 0.089 0.082  2 1 0 0 0 
 7686022 11.486  0- 1 4539.5 133.6  90.9 2.235 0.161 0.097 1.857 0.748 0.367  2 2 0   0 
 7686030 12.398  0-17 5836.8 128.7 117.8 3.816 0.043 0.029 1.313 0.075 0.059    1 0   0 
 7686064 14.286  1-17 5726.6 115.8 114.4 4.168 0.045 0.045 1.015 0.089 0.077  1 1 0   0 
 7686161 14.536 16-17 5435.6  91.8  88.9 4.564 0.019 0.033 0.846 0.033 0.049    1 0   0 
 7686187 15.784  1-17 5019.0 136.0 140.4 4.410 0.116 0.609 0.834 0.095 0.068  0 1     0 
 7686190 15.976  1-17 5053.3  99.0  92.9 4.571 0.028 0.037 0.786 0.042 0.048  0 1 0   0 
 7686191 15.198  1-17 5278.5 122.7 116.0 3.924 0.046 0.049 0.975 0.066 0.071  0 1 0   0 
 7686254 13.013  0-17 6797.5 150.7 144.7 4.322 0.025 0.030 1.241 0.040 0.045    1 0   0 
 7686265 14.800  1-17 6586.3 137.1 127.7 4.384 0.041 0.043 1.173 0.074 0.074    1     0 
 7686266 14.006 15-15 5312.9 116.4 113.2 3.897 0.038 0.042 1.014 0.064 0.072    1 0   0 
 7686267 15.362  1-17 6170.2 119.6 117.8 3.796 0.079 0.084 1.496 0.148 0.149    1 0   0 
 7686332 15.011  1-17 5932.0 108.2 112.5 4.074 0.049 0.061 1.159 0.101 0.093    1 0   0 
 7686337 15.895  4-17 5767.0 182.0 182.0 4.538 0.037 0.213 0.979 0.114 0.125    2     1 
 7686342 15.694  1-17 5924.2 115.7 117.5 3.986 0.083 0.080 1.195 0.114 0.095    1 0   0 
 7686367 15.851  4-17 5927.6 124.0 119.2 4.310 0.069 0.070 1.053 0.077 0.081  1 1 0   0 
 7686371 15.362  1-17 4813.6  84.2  78.5 4.597 0.022 0.028 0.739 0.034 0.038  0 1 0   0 
 7686372 14.856 16-17 6341.5 128.3 127.2 4.266 0.063 0.070 1.226 0.070 0.079    1 0   0 
 7686445 14.727  1-17 6468.1 129.4 123.8 3.947 0.046 0.046 1.470 0.082 0.089    1 0   0 
 7686474 15.530  1-17 4007.2  78.3  77.5 4.642 0.016 0.015 0.596 0.014 0.014  8 1 0   0 
 7686529 15.274  1-17 5868.6 119.8 115.6 4.281 0.052 0.054 1.037 0.077 0.079    1 0   0 
 7686563 15.350  1-17 5970.0 114.5 117.0 4.011 0.063 0.068 1.207 0.111 0.095    1 0   0 
 7686651 14.170  6-10 6117.1 111.6 105.6 4.449 0.019 0.029 1.044 0.037 0.055    1 0   0 
 7686667 14.294  1-17 6161.2 122.4 116.7 4.093 0.207 0.234 1.163 0.151 0.119    1     0 
 7686678 14.085  1-17 6241.7 127.5 118.6 4.245 0.043 0.035 1.183 0.064 0.071    1 0   0 
 7686692 15.635  1-17 5776.0 113.3 109.4 4.234 0.061 0.062 1.014 0.081 0.078    1 0   0 
 7686726 15.909  4-17 5871.0 162.0 223.0 4.493 0.048 0.204 1.097 0.109 0.150    2     1 
 7686736 15.188  1-17 6023.1 110.2 103.3 4.461 0.028 0.036 1.011 0.048 0.058    1 0   0 
 7686805 15.530  1-17 5524.4 105.8 104.3 4.426 0.053 0.058 0.911 0.066 0.066    1 0   0 
 7686895 14.466  1-17 4747.0  82.0  75.4 4.581 0.025 0.018 0.705 0.033 0.025  1 1 0   0 
 7686901 13.181  0-17 6463.6 125.7 125.6 4.034 0.029 0.042 1.239 0.052 0.093    1 0   0 
 7686918 15.606  0-17 6342.2 131.5 129.5 3.563 0.067 0.038 1.662 0.192 0.076  3 1 0   0 
 7686921 15.118  4-17 5143.2 113.5  98.7 3.525 0.072 0.087 1.374 0.140 0.182  0 1 0   0 
 7686934 15.782  1-17 5886.6 120.1 115.8 4.310 0.072 0.073 1.038 0.077 0.079    1 0   0 
 7686958 15.980  4-17 5878.0 182.0 223.0 4.512 0.038 0.212 1.058 0.125 0.137    2     1 
 7686986 15.351  1-17 5823.8 112.4 108.3 4.351 0.055 0.058 1.007 0.073 0.077    1 0   0 
 7687010 15.379  1-17 5653.6 110.8 106.2 4.324 0.056 0.056 0.952 0.073 0.070    1 0   0 
 7687015 15.579  2-17 5609.5 119.3 114.0 3.971 0.068 0.062 1.062 0.079 0.077    1 0   0 
 7687021 15.032  1-17 5866.1 111.6 109.2 4.357 0.048 0.051 1.020 0.072 0.077    1 0   0 
 7687099 14.755  1-17 6006.4 107.6 112.2 4.028 0.048 0.058 1.226 0.094 0.103    1 0   0 
 7687130 15.268  1-17 4910.3 107.5 102.3 4.605 0.020 0.027 0.740 0.034 0.040  1 1 0   0 
 7687136 15.617  1-17 5917.9 111.7 108.6 4.385 0.051 0.061 1.031 0.067 0.074    1 0   0 
 7687153 13.746  1-17 5603.8 100.9 104.4 3.676 0.023 0.025 1.530 0.036 0.050  2 1 0   0 
 7687169 14.066 15-15 4914.1  85.9  77.9 3.529 0.074 0.081 1.079 0.176 0.173  0 1 0   0 
 7687206 15.060  1-17 4954.5  83.7  80.1 4.607 0.023 0.030 0.737 0.039 0.041  0 1 0   0 
 7687241 15.726  1-17 5190.6  99.2  89.4 4.481 0.046 0.041 0.835 0.054 0.046  0 1 0   0 
 7687249 14.657 16-17 6147.5 117.4 124.3 3.776 0.081 0.086 1.500 0.154 0.147    1 0   0 
 7687271 15.164  1-17 5368.4  93.9  81.0 4.350 0.045 0.038 0.870 0.057 0.043    1 0   0 
 7687304 13.290  1-17 5027.0  91.0  86.2 3.596 0.053 0.074 1.192 0.129 0.169  0 1 0   0 
 7687309 15.216  1-17 5509.2 120.0 113.0 4.018 0.052 0.049 0.992 0.069 0.068    1 0   0 
 7687325 15.110  1-17 6057.8 113.1 109.3 4.366 0.040 0.049 1.084 0.064 0.076    1 0   0 
 7687365 13.148  1-17 4958.3  93.0  87.6 4.572 0.026 0.033 0.776 0.038 0.044  2 1 0 1 0 
 7687422 13.549  0-17 6041.1 122.8 105.8 4.150 0.035 0.041 1.174 0.067 0.092    1 0   0 
 7687424 15.658  2- 3 6215.0 172.0 237.0 4.440 0.056 0.224 1.111 0.164 0.164    2     1 
 7687455 14.503  1-17 6152.3 117.6 113.6 3.975 0.040 0.052 1.343 0.076 0.125    1 0   0 
 7687459 14.633 16-17 6009.6 122.2 113.5 4.221 0.045 0.046 1.120 0.072 0.085    1 0   0 
 7687468 13.711  1-17 6660.5 131.7 120.7 4.357 0.016 0.019 1.251 0.028 0.032    3 0   0 
 7687476 14.001  6-10 6290.0 198.0 242.0 4.393 0.101 0.203 1.001 0.158 0.115    2     1 
 7687482 14.408  1-17 5669.3 118.3 115.9 3.878 0.038 0.037 1.161 0.065 0.070    1 0   0 
 7687532 14.562  1-17 5569.9 111.3 108.3 4.216 0.046 0.045 0.939 0.071 0.066    1 0   0 
 7687559 15.702  4-17 5611.3 121.7 116.3 4.057 0.069 0.064 1.012 0.079 0.074    1 0   0 
 7687579 13.545  0-17 4640.5  78.0  71.5 4.585 0.023 0.016 0.702 0.031 0.022  1 1 0   0 
 7687616 14.444  1-17 5862.1 116.9 111.8 4.112 0.043 0.052 1.105 0.100 0.086    1 0   0 
 7687771 14.746  1-17 6209.8 129.7 124.2 4.138 0.043 0.049 1.249 0.065 0.086    1 0   0 
 7687785 15.920  4-17 6393.8 140.9 140.3 4.192 0.097 0.104 1.279 0.082 0.087    1 0   0 
 7687793 15.877  1-17 6197.5 119.2 114.7 4.321 0.057 0.067 1.146 0.070 0.077    1 0   0 
 7687818 15.730  1-17 5850.2 116.1 112.4 4.323 0.061 0.061 1.021 0.076 0.078    1 0   0 
 7687821 15.376  1-17 5897.4 112.8 109.7 4.144 0.054 0.058 1.107 0.090 0.088    1 0   0 
 7687833 15.004  1-17 4688.6  77.6  72.8 4.591 0.023 0.024 0.733 0.032 0.033  1 1 0   0 
 7687898 15.797  1-17 5444.2 110.7  96.6 4.254 0.058 0.056 0.896 0.063 0.051    1 0   0 
 7687913 14.098  1-17 6114.2 113.8 130.6 3.818 0.051 0.053 1.418 0.157 0.103    1 0   0 
 7688009 15.058  1-17 5552.5 119.6 115.1 3.979 0.046 0.046 1.034 0.069 0.068    1 0   0 
 7688044 13.639  1-17 6227.5 129.7 118.2 4.059 0.034 0.036 1.309 0.060 0.080    1 0   0 
 7688068 15.808  4-17 6097.8 116.3 114.0 4.347 0.054 0.064 1.101 0.069 0.077    1 0   0 
 7688090 15.938  1-17 5731.3 114.5 109.7 4.234 0.076 0.075 0.997 0.081 0.077    1 0   0 
 7688101 15.934  4-17 5519.4 118.3 115.4 3.715 0.102 0.101 1.292 0.152 0.142    1 0   0 
 7688148 15.973  1-17 5999.4 130.1 127.0 4.370 0.090 0.149 1.053 0.101 0.092    1     0 
 7690311 15.157  2-15 5839.3 131.4 121.5 3.802 0.069 0.064 1.292 0.098 0.087    1 0   0 
 7690316 15.549  3-15 6151.4 118.4 114.9 3.968 0.031 0.051 1.357 0.068 0.130  2 1 0   0 
 7690485 15.840  4-17 5894.7 120.9 120.4 3.964 0.091 0.083 1.193 0.113 0.095    1 0   0 
 7690577 12.666  0-17 6214.0 114.9 107.6 4.434 0.017 0.027 1.074 0.034 0.053    1 0   0 
 7690604 15.574  1-17 5247.0 156.0 156.0 4.678 0.028 0.077 0.694 0.059 0.053  0 2     1 
 7690631 14.384  1-17 5845.5 113.8 113.0 4.365 0.042 0.046 1.012 0.074 0.077    1 0   0 
 7690678 15.406  1-17 6165.1 122.9 117.2 4.307 0.050 0.053 1.143 0.067 0.079    1 0   0 
 7690679 15.784  2-17 6094.8 115.5 111.3 4.417 0.037 0.047 1.061 0.058 0.066    1 0   0 
 7690694 13.845  1-17 6421.2 128.2 125.1 3.892 0.035 0.037 1.650 0.066 0.080    1 0   0 
 7690782 14.105  1-17 5708.2 126.8 117.8 3.739 0.031 0.031 1.322 0.057 0.059  1 1 0 1 0 
 7690791 14.874  1-17 6039.8 115.5 109.5 4.055 0.041 0.057 1.239 0.074 0.112    1 0   0 
 7690810 13.328  1-17 5190.1 119.3 109.9 3.687 0.044 0.058 1.094 0.096 0.110  0 1 0   0 
 7690815 14.753  1-17 5689.0 123.6 115.4 3.810 0.042 0.043 1.239 0.066 0.076    1 0   0 
 7690844 15.689  1-17 6063.7 120.2 119.3 4.268 0.065 0.068 1.120 0.075 0.083    1 0 0 0 
 7690855 14.040  1-17 4269.9  65.9  56.2 4.622 0.020 0.018 0.665 0.024 0.016  8 1 0   0 
 7690866 15.760  1-17 5175.5 100.4  94.4 4.542 0.032 0.041 0.823 0.045 0.052  0 1 0   0 
 7690880 15.268  1-17 6019.0 124.0 117.6 4.263 0.049 0.052 1.105 0.075 0.082    1 0   0 
 7690918 14.692  1-17 6042.3 115.5 102.9 4.106 0.040 0.046 1.206 0.071 0.101    1 0   0 
 7690921 14.965  1-17 5900.1 126.0 123.2 3.914 0.062 0.052 1.220 0.126 0.079    1 0   0 
 7690927 15.628  1-17 5235.0  90.8  79.9 4.376 0.039 0.033 0.850 0.042 0.030  0 1 1   0 
 7690971 15.525  1-17 6014.7 117.3 112.8 4.150 0.060 0.057 1.158 0.078 0.094    1 0   0 
 7691011 15.899  4-17 4971.1  94.9  87.6 3.414 0.117 0.127 1.241 0.188 0.225  0 2 0   0 
 7691027 15.925  1-17 5422.8 115.1 103.9 4.404 0.059 0.055 0.884 0.067 0.057  0 1 0   0 
 7691042 15.095  1-17 5565.6 124.7 118.2 3.962 0.049 0.047 1.052 0.071 0.070  0 1 0   0 
 7691045 14.454  1-17 5625.0 102.3  97.7 4.516 0.022 0.034 0.915 0.039 0.055  0 1 0   0 
 7691061 15.109  1-17 5341.7 128.1 120.5 3.781 0.052 0.056 1.162 0.089 0.097  0 1 0   0 
 7691081 15.783  1-17 5663.4 118.2 113.5 4.346 0.061 0.059 0.953 0.075 0.072    1 0   0 
 7691089 12.710  0-17 5173.0  70.5  62.9 4.352 0.020 0.016 0.857 0.027 0.018  8 1 3   0 
 7691122 15.501  2-17 5955.0 188.0 209.0 4.429 0.101 0.203 0.961 0.134 0.109    2     1 
 7691123 14.124  6-10 6396.7 121.8 117.0 4.355 0.022 0.033 1.195 0.043 0.061    1 0   0 
 7691171 14.464 16-17 6095.0 121.0 118.4 4.291 0.043 0.043 1.123 0.072 0.080    1 0   0 
 7691240 15.714  4-17 6006.4 122.1 123.8 3.921 0.083 0.082 1.277 0.134 0.103    1 0   0 
 7691244 13.600  0-17 6375.4 137.3 120.8 4.078 0.032 0.033 1.288 0.055 0.070    1 0   0 
 7691263 15.539  1-17 5260.5 105.8  98.5 4.524 0.035 0.044 0.845 0.048 0.055  0 1 0   0 
 7691290 15.438  1-17 5363.0 105.0  85.5 4.229 0.046 0.043 0.884 0.052 0.037  1 1 1   0 
 7691382 14.563  1-17 5510.6 113.4 108.3 4.377 0.046 0.044 0.905 0.071 0.063  1 1 0   0 
 7691421 15.234  1-17 6170.0 122.9 117.7 4.293 0.048 0.050 1.150 0.068 0.079    1 0   0 
 7691427 17.160 10-13 4405.0 155.0 155.0 4.622 0.048 0.024 0.640 0.068 0.051  0 2     1 
 7691472 15.807  4-17 6209.4 119.0 115.4 4.360 0.045 0.057 1.129 0.064 0.072    1 0   0 
 7691487 14.943  1-17 5608.1 122.5 119.8 3.889 0.043 0.044 1.131 0.068 0.072    1 0   0 
 7691494 13.150  1-17 6146.3 125.9 114.0 4.024 0.041 0.050 1.304 0.069 0.117  2 1 0   0 
 7691503 15.919  1-17 5521.0 113.2 110.8 4.429 0.055 0.060 0.910 0.065 0.066  0 1 0   0 
 7691527 11.398  1-17 5437.6 114.6  98.2 4.272 0.047 0.043 0.893 0.063 0.049  3 1 0   0 
 7691547 14.462  1-17 6110.0 165.0 202.0 4.463 0.081 0.202 0.930 0.117 0.105  6 2     1 
 7691548 15.795  1-17 4896.7  86.2  86.3 3.391 0.069 0.090 1.256 0.180 0.218  2 2 0   0 
 7691553 14.344  1-17 6149.1 142.8 117.5 4.192 0.038 0.044 1.198 0.064 0.090  3 1 0   0 
 7691562 15.045  1-17 6040.9 115.4 115.0 4.015 0.049 0.058 1.254 0.090 0.108    1 0   0 
 7691691 14.918  1-17 5764.0 117.4 118.1 4.200 0.046 0.049 1.019 0.085 0.079    1 0   0 
 7691708 15.673  4-17 5667.0 120.5 117.8 4.074 0.066 0.063 1.027 0.086 0.076    1 0   0 
 7691785 14.981  1-17 6196.1 128.1 120.6 4.097 0.046 0.046 1.271 0.065 0.093    1 0   0 
 7691834 15.877  4-17 5564.7 109.8 108.4 4.426 0.054 0.061 0.922 0.066 0.068    1 0   0 
 7691840 14.604  1-17 5720.7 100.0  96.7 4.480 0.027 0.039 0.953 0.047 0.062    1 0   0 
 7691846 15.264  1-17 6439.6 133.2 126.9 4.224 0.049 0.052 1.282 0.063 0.065    1 0   0 
 7691906 15.319  1-17 5912.6 122.2 119.8 3.911 0.067 0.059 1.229 0.124 0.083    1 0   0 
 7691907 15.248  1-17 6040.3 113.2 107.0 4.062 0.050 0.062 1.229 0.081 0.105  0 1 0   0 
 7691960 15.264  1-17 5490.4 103.2  91.0 4.332 0.039 0.030 0.840 0.054 0.040  2 3 1   0 
 7691983 14.927  1-17 4913.7  85.8  78.0 4.549 0.031 0.029 0.783 0.042 0.039  2 1 0   0 
 7691985 15.325  1-17 5646.2 116.1 111.5 4.317 0.051 0.051 0.950 0.074 0.070    1 0   0 
 7692031 14.692  1-17 6030.6 112.0 113.9 3.976 0.050 0.055 1.256 0.116 0.094    1 0   0 
 7692032 12.893  0-17 5746.1 107.0 110.9 4.068 0.048 0.044 1.135 0.117 0.074    1 0   0 
 7692098 15.642  4-17 5416.6 102.8 101.2 4.491 0.040 0.050 0.883 0.054 0.062    1 0   0 
 7692129 15.016  1-17 5791.1 130.9 117.2 3.687 0.053 0.051 1.408 0.087 0.084    1 0   0 
 7692208 15.389  1-17 5566.8 162.7 126.5 4.536 0.022 0.032 0.891 0.040 0.054    1 0   0 
 7692248 15.822  4-17 5877.5 120.3 115.7 4.302 0.063 0.063 1.036 0.078 0.080    1 0 1 0 
 7692279 15.960  2-17 5965.7 114.5 108.9 4.493 0.045 0.042 0.958 0.064 0.070    1     0 
 7692284 13.010  0-17 5440.9 120.1 110.4 3.733 0.029 0.032 1.255 0.061 0.071  0 1 0   0 
 7692291 15.325  1-17 5108.1 101.5  94.2 4.557 0.028 0.036 0.807 0.040 0.050  1 1 0   0 
 7692309 14.141 10-10 6225.5 131.2 119.3 4.051 0.037 0.041 1.312 0.065 0.100    1 0   0 
 7692336 15.664  4-17 5724.2 126.2 118.5 3.961 0.073 0.065 1.116 0.089 0.081    1 0   0 
 7692364 15.367  1-17 5420.2 123.3 116.5 4.017 0.051 0.050 0.960 0.066 0.066  0 1 0   0 
 7692405 14.854  1-17 6121.5 113.0 109.5 4.406 0.028 0.039 1.082 0.049 0.066    1 0   0 
 7692411 15.001  1-17 5873.4 117.6 119.8 4.071 0.053 0.060 1.127 0.113 0.087    1 0   0 
 7692427 15.764  1-17 5879.0 120.2 116.0 4.295 0.065 0.065 1.038 0.077 0.080    1 0   0 
 7692433 12.802  0-17 6619.8 134.2 127.8 4.091 0.032 0.030 1.469 0.073 0.067    1 0   0 
 7692493 13.217  0-17 6257.8 121.0 118.8 4.342 0.032 0.037 1.113 0.060 0.071    1 0   0 
 7692500 15.965  1-17 5831.4 119.2 116.2 4.256 0.073 0.072 1.030 0.082 0.081    1 0   0 
 7692547 14.558  1-17 6015.0 113.7 114.0 4.499 0.028 0.035 0.951 0.042 0.045    1 0   0 
 7692557 14.733  1-17 5814.0 116.9 112.3 4.136 0.047 0.052 1.071 0.099 0.084    1 0   0 
 7692575 14.791  1-17 5825.5 119.5 115.6 4.259 0.046 0.049 1.026 0.077 0.079    1 0   0 
 7692584 15.557  2-17 6247.0 174.0 261.0 4.433 0.067 0.216 1.122 0.157 0.157  6 2     1 
 7692589 14.105  1-17 5965.2 113.9 113.0 4.169 0.038 0.044 1.130 0.075 0.091    1 0   0 
 7692621 13.746  1-17 5389.1 108.3  98.4 4.432 0.046 0.043 0.876 0.067 0.058  2 1 0   0 
 7692729 15.768  4-17 5700.6 120.7 118.4 4.157 0.070 0.072 1.008 0.088 0.078  2 1 0   0 
 7692736 15.624  4-17 6136.1 119.5 116.5 4.319 0.055 0.061 1.126 0.069 0.079    1 0   0 
 7692760 15.508  1-17 4660.7  97.3  85.7 4.627 0.018 0.023 0.694 0.029 0.031  1 1 0   0 
 7692820 14.027 10-10 6335.0 198.0 242.0 4.288 0.136 0.187 1.037 0.184 0.123    2     1 
 7692846 11.707  4-17 5857.1 120.0 116.2 4.104 0.059 0.068 1.105 0.105 0.088  2 1 0   0 
 7692848 14.408  0-17 4916.3  91.6  86.5 3.481 0.059 0.075 1.339 0.157 0.192  2 2 0   0 
 7692857 14.276  1-17 6205.6 115.3 114.6 4.330 0.034 0.044 1.150 0.062 0.076    1 0   0 
 7692932 15.328  1-17 5617.5 120.2 113.8 4.036 0.066 0.059 1.025 0.078 0.073  1 1 0   0 
 7692957 15.060  1-17 5446.2 103.1  99.2 4.560 0.028 0.038 0.844 0.046 0.053    1 0   0 
 7693135 14.282  1-17 5911.5 113.5 121.2 4.094 0.040 0.054 1.141 0.097 0.093    1 0   0 
 7693143 12.655  0-17 6791.8 139.0 134.8 3.817 0.035 0.033 1.680 0.080 0.077    2 0   0 
 7693206 12.972  0-17 6663.6 137.3 130.6 4.257 0.029 0.032 1.332 0.059 0.056  6 1 0   0 
 7693242 14.493  1-17 6022.5 109.1 103.4 4.460 0.021 0.032 1.018 0.039 0.056    1 0   0 
 7693255 15.495 16-17 6753.0 140.1 135.9 4.235 0.033 0.035 1.362 0.065 0.057  5 3 0   0 
 7693324 15.198  1-17 5774.2 117.2 113.2 4.264 0.081 0.080 1.006 0.081 0.078    1 0   0 
 7693341 13.577  0-17 6353.0 114.5 109.8 3.762 0.030 0.035 1.692 0.066 0.114    1 0   0 
 7693373 14.243 16-17 6725.7 139.0 140.2 4.197 0.036 0.037 1.372 0.073 0.060    1 0   0 
 7693416 13.645  1-17 6059.5 109.6 105.3 4.418 0.024 0.036 1.063 0.046 0.067    1 0   0 
 7693495 14.203  1-17 6286.6 107.2 106.1 4.402 0.018 0.025 1.143 0.033 0.043    1 0   0 
 7693562 14.597  1-17 5711.4 121.4 114.9 4.264 0.046 0.048 0.981 0.076 0.075    1 0   0 
 7693666 14.655  1-17 5865.1 122.5 121.7 4.126 0.044 0.052 1.101 0.096 0.088    1 0   0 
 7693667 14.313  1-17 6614.5 135.0 143.8 4.119 0.036 0.035 1.447 0.072 0.067    1 0   0 
 7693721 14.353  1-17 6042.1 163.1 147.9 4.413 0.024 0.035 1.064 0.053 0.075    1 0   0 
 7693724 12.681  0-17 5382.8  96.2  84.1 4.374 0.040 0.031 0.863 0.059 0.044  1 1 0   0 
 7693726 13.473  0-17 6300.5 133.9 131.9 3.535 0.064 0.042 1.800 0.215 0.086    1 0   0 
 7693730 14.567  1-17 6208.5 141.8 144.6 4.379 0.032 0.038 1.038 0.066 0.073    1 0   0 
 7693744 15.690  1-17 6333.9 132.1 130.0 4.232 0.067 0.072 1.241 0.069 0.080    1 0   0 
 7693796 15.153  1-17 5536.9 139.2 114.5 4.524 0.037 0.040 0.804 0.051 0.053    1 0   0 
 7693851 14.248  4-17 5334.4 116.7 101.9 4.362 0.065 0.059 0.916 0.061 0.051    3     0 
 7693907 15.162  1-17 5594.4 133.5 126.1 3.986 0.057 0.053 1.046 0.075 0.073    1 0   0 
 7693979 15.511  2-17 5433.8 117.7 102.5 4.340 0.060 0.057 0.887 0.066 0.053    1 0   0 
 7693987 13.509  0-17 5279.9  95.0  89.6 4.500 0.038 0.033 0.808 0.053 0.049  0 1 0   0 
 7693993 15.293  4-17 4779.5  80.2  74.1 4.573 0.027 0.027 0.754 0.037 0.036  0 1 0   0 
 7694116 15.351  1-17 5425.9 147.6 144.6 3.832 0.060 0.065 1.126 0.100 0.106  0 1 0   0 
 7694121 14.808  1-17 5885.6 109.7 108.7 4.418 0.034 0.044 1.016 0.059 0.072    1 0   0 
 7694127 15.965  4-17 5576.2 145.3 138.3 4.054 0.072 0.075 1.003 0.086 0.082  0 1 0   0 
 7694211 15.062  1-17 5441.8 123.7 112.8 4.151 0.048 0.047 0.913 0.065 0.057  6 1 0   0 
 7694249 15.386  4-17 6128.4 139.8 127.4 4.066 0.066 0.071 1.262 0.086 0.110    1 0   0 
 7694259 13.761  1-17 5908.2 125.6 119.1 3.950 0.059 0.041 1.195 0.143 0.076    1 0   0 
 7694379 12.806  0-17 5907.4 109.1 100.3 3.994 0.028 0.049 1.385 0.050 0.131    1 0   0 
 7694455 15.889  4-17 5620.3 137.7 132.7 4.144 0.072 0.072 0.980 0.084 0.076    1 0   0 
 7694513 11.981  0-17 5675.5 105.1 100.6 4.322 0.039 0.039 0.992 0.068 0.067    1 0   0 
 7694523 14.638  1-17 5032.8  84.6  78.2 4.471 0.032 0.022 0.813 0.042 0.028  1 1 0   0 
 7694531 13.272  1-17 5826.7 125.7 119.4 4.114 0.043 0.040 1.063 0.105 0.077    1 0   0 
 7694539 13.826  1-17 6447.2 141.9 136.0 4.022 0.046 0.046 1.425 0.075 0.071    1 0   0 
 7694614 15.042  1-17 6134.1 126.8 124.7 3.811 0.066 0.070 1.458 0.146 0.135  1 1 0   0 
 7694615 13.572  0-17 5535.9  96.8  90.4 4.607 0.016 0.018 0.816 0.023 0.025  0 1 0   0 
 7694657 13.362  0-17 5966.7 141.4 131.6 3.794 0.046 0.032 1.313 0.085 0.060    1 0   0 
 7694747 15.535  2-17 5860.0 122.6 118.0 4.211 0.054 0.057 1.059 0.084 0.085    1 0   0 
 7694758 14.085 10-10 6361.3 132.4 120.5 4.295 0.031 0.042 1.229 0.059 0.076  1 1 0   0 
 7694854 13.937  1-17 5388.5  99.4  83.5 4.236 0.036 0.030 0.883 0.053 0.039  0 1 0   0 
 7694937 14.525 16-17 6399.6 137.0 138.7 4.099 0.043 0.046 1.334 0.069 0.070    1 0   0 
 7694948 14.782  1-17 5539.1  97.8  95.4 4.497 0.031 0.043 0.909 0.048 0.062    1 0   0 
 7695025 14.731  1-17 5919.9 129.2 118.2 4.242 0.043 0.049 1.074 0.077 0.084    1 0   0 
 7695074 14.601  1-17 6279.7 140.0 142.7 4.458 0.021 0.025 1.041 0.040 0.046    1 0   0 
 7695087 15.318  4-17 4832.6  93.5  78.7 3.656 0.122 0.141 0.926 0.129 0.067  2 3     0 
 7695093 13.534  1-17 6087.2 130.8 111.0 4.171 0.045 0.042 1.182 0.067 0.092  3 1 0   0 
 7695112 14.902  1-17 5687.7 115.7 113.1 4.420 0.043 0.049 0.957 0.067 0.072  0 1 0   0 
 7695258 15.520  1-17 6047.0 164.0 182.0 4.582 0.042 0.179 0.878 0.081 0.099    2     1 
 7695344 15.469  4-17 6014.4 127.0 122.8 4.329 0.052 0.057 1.079 0.073 0.080    1 0   0 
 7695440 15.722  4-17 5964.3 121.2 116.6 4.399 0.044 0.056 1.041 0.063 0.073    1 0   0 
 7695445 13.142  0-17 6947.3 160.9 139.5 3.972 0.033 0.035 1.608 0.082 0.087 10 2 0   0 
 7695525 14.881  1-17 5639.1 129.9 128.3 3.572 0.051 0.051 1.544 0.092 0.097    1 0   0 
 7695609 15.177  4-17 5891.2 119.8 118.0 4.363 0.048 0.053 1.028 0.072 0.078    1 0   0 
 7695653 15.204  1-17 6018.7 115.7 112.4 4.404 0.034 0.046 1.056 0.057 0.071    1 0   0 
 7695786 15.477  1- 3 5887.1 126.6 121.8 4.277 0.057 0.057 1.046 0.078 0.081    1 0   0 
 7695787 15.357  4-17 6186.6 133.8 122.5 4.233 0.059 0.056 1.185 0.071 0.086    1 0   0 
 7695803 14.086  1-17 5400.1 136.5 131.7 3.862 0.037 0.042 1.087 0.069 0.074  7 1 0   0 
 7695804 15.395  1-17 5639.0 152.0 169.0 4.597 0.034 0.128 0.851 0.080 0.097    2     1 
 7695922 15.621  2- 3 5632.9 134.5 128.4 3.997 0.071 0.062 1.054 0.083 0.077    1 0   0 
 7695971 15.333  1-17 5799.0 155.0 172.0 4.548 0.034 0.184 0.955 0.100 0.111    2     1 
 7695980 15.666  1-17 5430.3 140.2 131.0 4.160 0.263 0.335 0.928 0.186 0.088  0 1     0 
 7695984 15.366  1-17 5821.5 115.3 112.1 4.432 0.038 0.050 0.992 0.059 0.071    1 0   0 
 7696008 14.197 16-17 6415.0 130.6 116.6 3.793 0.038 0.043 1.635 0.075 0.129 11 1 0   0 
 7696121 14.408 16-17 6270.7 128.5 118.9 3.923 0.039 0.049 1.439 0.074 0.133    1 0   0 
 7696136 15.365  1-17 5288.8  99.6  94.0 4.580 0.021 0.033 0.807 0.037 0.049    1 0   0 
 7696184 14.979  1-17 5872.1 123.8 118.0 4.261 0.049 0.052 1.045 0.078 0.081    1 0   0 
 7696188 11.812  0-17 5240.5 144.6 151.1 3.557 0.027 0.050 1.644 0.059 0.125  2 1 0   0 
 7696235 15.428  4-17 5602.9 130.8 124.3 4.053 0.064 0.059 1.010 0.079 0.073    1 0   0 
 7696258 14.658  1-17 5780.8 128.0 121.7 3.916 0.048 0.044 1.170 0.075 0.073    1 0   0 
 7696270 15.053  1-17 5449.1 123.7 116.5 4.120 0.049 0.049 0.924 0.067 0.061    1 0   0 
 7696312 15.987  4-17 5986.2 127.7 122.9 4.340 0.063 0.070 1.065 0.074 0.079    1 0   0 
 7696323 14.369  1-17 5833.0 157.0 174.0 4.369 0.185 0.185 0.799 0.112 0.052    2     1 
 7696351 14.456  1-17 5351.6 108.2  93.4 4.410 0.044 0.037 0.866 0.065 0.050  1 1 0   0 
 7696358 14.697  1-17 5861.4 123.1 119.3 4.322 0.046 0.047 1.024 0.077 0.078    1 0   0 
 7696362 14.395  1-17 6044.9 112.2 107.2 4.427 0.024 0.036 1.053 0.046 0.065  6 1 0   0 
 7696778 15.992  7-15 5243.9 104.5  90.0 4.110 0.048 0.046 0.884 0.041 0.032  3 1 0   0 
 7697051 15.081  1-17 6447.0 137.0 134.2 4.222 0.046 0.046 1.285 0.064 0.064    1 0   0 
 7697065 14.894  1-17 5284.0 173.0 157.0 4.604 0.071 0.045 0.644 0.069 0.028  3 2     1 
 7697087 15.614  2-17 5670.1 121.0 112.2 4.564 0.022 0.028 0.861 0.037 0.040    1 0   0 
 7697092 13.764  1-17 5858.2 117.4 129.4 3.932 0.054 0.039 1.273 0.146 0.070    1 0   0 
 7697103 15.712  1-17 5692.0 133.1 128.9 4.031 0.075 0.065 1.059 0.092 0.079  0 1 0 1 0 
 7697137 14.703  1-17 6036.9 119.2 110.1 4.080 0.038 0.052 1.224 0.070 0.110    1 0   0 
 7697148 12.746  0-17 6449.6 117.7 122.1 4.124 0.033 0.036 1.179 0.056 0.077    1 0   0 
 7697171 14.138  6-10 6593.1 132.6 141.2 4.254 0.031 0.034 1.315 0.059 0.058    1 0   0 
 7697274 15.436  1-17 5598.6 122.9 118.4 4.339 0.055 0.053 0.933 0.074 0.069  0 1 0   0 
 7697280 13.328  1-17 5568.0 138.3 129.2 3.805 0.037 0.038 0.968 0.058 0.056  1 1 0   0 
 7697292 14.163  1-17 5880.3 112.9 112.4 4.399 0.036 0.045 1.019 0.065 0.076  0 1 0   0 
 7697302 12.777  1-17 5930.4 105.6 131.4 3.823 0.043 0.046 1.452 0.145 0.088  1 1 0   0 
 7697303 14.158  1-17 6051.4 123.2 104.2 4.085 0.034 0.047 1.230 0.065 0.109    1 0   0 
 7697355 14.034 16-17 6555.6 134.4 133.0 4.283 0.033 0.034 1.253 0.051 0.054    1 0   0 
 7697377 14.894  4-17 5130.7 135.2 109.4 3.569 0.072 0.089 1.318 0.131 0.180  2 3 0   0 
 7697428 14.560  1-17 6528.0 142.5 139.1 4.202 0.037 0.037 1.318 0.067 0.059    1 0   0 
 7697498 15.600  4-17 5203.0 196.0 179.0 4.504 0.095 0.095 0.750 0.114 0.057  0 2     1 
 7697537 14.208  1-17 5486.0 103.3 104.2 4.489 0.032 0.044 0.901 0.053 0.065    1 0   0 
 7697546 13.563  1-17 6608.2 135.0 145.4 4.084 0.030 0.032 1.339 0.059 0.054    1 0   0 
 7697551 14.317  1-17 5121.8  94.1  86.1 4.528 0.033 0.036 0.821 0.047 0.050  1 1 0   0 
 7697574 14.220 10-10 6244.1 147.2 166.5 4.290 0.032 0.039 1.180 0.075 0.089    1 0   0 
 7697657 14.956  1-17 5879.1 183.8 310.1 4.335 0.134 0.244 1.029 0.165 0.135    1     0 
 7697784 13.894  1-17 5995.0 163.0 181.0 4.307 0.180 0.180 0.921 0.132 0.096    2     1 
 7697805 15.858  4-17 5443.5 138.8 132.8 3.817 0.064 0.063 1.149 0.093 0.094  2 1 0   0 
 7697843 13.826  1-17 5478.3 136.0 129.6 3.618 0.030 0.034 1.375 0.065 0.075    1 0   0 
 7697976 14.816  1-17 5685.3 130.1 122.8 4.005 0.055 0.045 1.069 0.080 0.073    1 0   0 
 7698124 15.157  1-17 5851.7 120.6 118.0 4.348 0.048 0.051 1.017 0.075 0.078    1 0   0 
 7698144 15.655  2-17 5554.2 121.0 116.3 4.354 0.058 0.055 0.919 0.072 0.066    1 0   0 
 7698247 15.932  4-17 5636.7 115.9 114.1 4.434 0.050 0.060 0.940 0.065 0.069  0 1 0   0 
 7698466 15.508  2-17 5708.9 134.4 131.1 4.028 0.068 0.058 1.067 0.097 0.080  0 1 0   0 
 7698610 15.487  1-17 6111.6 123.5 130.7 3.822 0.079 0.082 1.424 0.157 0.131    1 0   0 
 7698648 12.582  0-17 6089.0 167.0 167.0 4.153 0.216 0.126 0.988 0.159 0.119  8 2     1 
 7698650 15.271  1-17 6765.8 148.1 138.1 3.893 0.074 0.074 1.616 0.108 0.112  3 2 0   0 
 7698661 15.184  4-17 6263.9 130.0 122.7 3.927 0.057 0.060 1.422 0.095 0.126    1 0   0 
 7698676 13.918  1-17 6210.7 127.0 119.6 3.967 0.034 0.048 1.377 0.069 0.128    1 0   0 
 7698701 13.470  1-17 5902.0 109.9 108.4 4.419 0.034 0.044 1.020 0.057 0.072  2 1 0   0 
 7698705 15.239  1- 3 6076.9 123.8 122.8 3.973 0.056 0.062 1.291 0.106 0.110  1 1 0   0 
 7698809 14.798  1-17 6059.3 113.3 108.5 4.412 0.029 0.040 1.064 0.051 0.068    1 0   0 
 7698918 15.094  1-17 6822.6 145.6 139.0 4.130 0.058 0.058 1.437 0.083 0.075  1 2 0   0 
 7698932 15.031  1-17 5446.0 109.5 108.2 4.465 0.042 0.049 0.892 0.061 0.065  0 1 0   0 
 7698939 15.235  1-17 5645.2 118.4 112.3 4.276 0.053 0.054 0.955 0.074 0.071    1 0   0 
 7698988 14.866  1-17 5665.2 117.1 112.4 4.340 0.050 0.050 0.953 0.075 0.071    1 0   0 
 7699003 14.832  1-17 6183.6 130.8 120.8 4.305 0.044 0.045 1.151 0.067 0.078  6 1 0   0 
 7699042 13.256  1-17 6157.4 127.9 124.8 4.168 0.042 0.040 0.954 0.071 0.061    1 0   0 
 7699047 14.833  4-17 6003.1 112.9 110.9 4.387 0.036 0.047 1.060 0.061 0.074  0 1 0   0 
 7699133 13.252  0- 1 4815.7 109.5 130.4 2.677 0.131 0.320 1.873 0.343 0.916  2 2 0   0 
 7699216 15.195  1-17 6135.2 135.0 124.1 4.204 0.051 0.056 1.181 0.072 0.091    1 0   0 
 7699257 13.833  1-17 5388.5  97.8  87.4 4.546 0.032 0.024 0.709 0.042 0.031  0 1 0   0 
 7699267 15.754  4-17 4756.8  94.0  87.4 4.617 0.021 0.026 0.712 0.033 0.034  2 1 0   0 
 7699323 15.741  1-17 5304.7 105.4 100.9 4.571 0.025 0.037 0.816 0.042 0.051  0 1 0   0 
 7699374 15.576  4-17 5980.0 120.4 120.9 4.141 0.069 0.065 1.146 0.087 0.096  7 1 0   0 
 7699436 15.770  2-17 5500.0 114.2 110.1 4.518 0.032 0.045 0.889 0.048 0.059  0 1 0   0 
 7699465 14.979  1-17 5663.7 126.8 124.2 4.138 0.054 0.053 0.999 0.087 0.075 11 1 0   0 
 7699517 15.600  0-17 6314.0 124.0 114.2 3.888 0.030 0.030 1.560 0.068 0.074  2 1 0   0 
 7699594 15.549  4-17 4599.7  88.9  81.0 4.622 0.019 0.024 0.695 0.029 0.030  7 1 0   0 
 7699632 14.888  1-17 6092.0 191.0 212.0 4.402 0.105 0.195 0.968 0.143 0.119    2     1 
 7699643 14.285  1-17 5859.2 120.4 116.3 4.292 0.042 0.045 1.030 0.077 0.078    1 0   0 
 7699763 15.271  1-17 5647.0 108.6 104.9 4.453 0.044 0.055 0.941 0.060 0.067    1 0   0 
 7699814 15.267  1-17 6220.7 130.1 121.5 4.329 0.042 0.052 1.155 0.066 0.078    1 0   0 
 7699827 14.872  1-17 6188.8 129.3 134.9 3.737 0.079 0.086 1.572 0.147 0.158    1 0   0 
 7699860 13.487  1-17 6324.0 176.0 192.0 4.033 0.234 0.126 1.274 0.185 0.206    2     1 
 7699870 15.845  4-17 5946.0 121.8 116.5 4.423 0.041 0.054 1.024 0.062 0.070    1 0   0 
 7699945 15.491  4-17 5861.5 137.6 131.4 4.077 0.082 0.078 1.116 0.121 0.100    1 0   0 
 7700038 14.377 15-15 5692.6 122.3 118.0 4.351 0.046 0.046 0.962 0.077 0.073    1 0   0 
 7700039 15.145  4-17 6121.0 131.1 130.2 4.338 0.042 0.049 1.116 0.069 0.082    1 0   0 
 7700053 13.760  1-17 6466.0 155.0 214.0 4.184 0.180 0.180 1.235 0.181 0.201    2     1 
 7700150 14.315  1-17 6007.0 115.4 114.6 4.386 0.034 0.043 1.062 0.061 0.076    1 0   0 
 7700181 15.404  1-17 6015.3 130.1 129.5 4.207 0.046 0.051 1.128 0.076 0.089  3 1 0   0 
 7700415 13.825  1-17 5963.9 123.8 125.1 3.949 0.046 0.046 1.281 0.132 0.081    1 0   0 
 7700425 13.420  1-17 6014.3 106.9 103.0 4.439 0.022 0.034 1.039 0.042 0.063    1 0   0 
 7700437 14.109 15-15 5760.2 137.4 126.4 3.893 0.041 0.039 1.182 0.070 0.071    1 0   0 
 7700503 13.273  0-17 6745.1 134.6 136.5 4.012 0.032 0.034 1.462 0.071 0.072    2 0   0 
 7700561 15.542  2-17 6190.4 134.5 127.2 3.965 0.070 0.073 1.351 0.106 0.116  6 1 0   0 
 7700577 12.396  0-17 6958.1 149.4 139.5 4.207 0.026 0.032 1.506 0.061 0.070    2 0   0 
 7700579 14.624  1-17 6323.8 138.5 139.6 4.239 0.046 0.044 1.237 0.063 0.078    1 0   0 
 7700590 14.848  4-17 5991.7 136.6 124.8 4.291 0.091 0.085 1.080 0.089 0.086  6 1     0 
 7700611 15.224  1-17 5146.9 105.3  97.8 4.551 0.029 0.037 0.817 0.041 0.052  1 1 0   0 
 7700622 12.968  0-17 4752.4  82.0  75.4 4.608 0.022 0.022 0.696 0.031 0.029  0 1 0 1 0 
 7700647 14.741  1-17 6491.7 134.5 137.8 4.067 0.049 0.051 1.382 0.075 0.070    1 0   0 
 7700670 15.160  1-17 6017.7 119.6 116.5 4.398 0.037 0.048 1.059 0.059 0.073    1 0   0 
 7700709 15.793  2-17 5582.4 112.3 109.3 4.494 0.044 0.061 0.909 0.057 0.062  8 1 0   0 
 7700749 14.987  1-17 5565.4 131.4 123.4 4.001 0.058 0.054 1.025 0.074 0.072  0 1 0   0 
 7700764 15.075  1-17 5894.4 127.3 117.5 4.195 0.048 0.052 1.083 0.082 0.087    1 0   0 
 7700871 11.871  0-17 5622.2 107.4  95.8 4.116 0.038 0.036 0.827 0.054 0.041  1 1 0   0 
 7700880 13.737  1-17 7024.7 151.2 155.0 3.978 0.038 0.038 1.624 0.086 0.088    2 0   0 
 7700894 14.285  1-17 5792.5 116.7 114.4 4.382 0.042 0.047 0.993 0.073 0.077  0 1 0   0 
 7700940 14.789 16-17 6479.8 130.6 129.2 4.306 0.031 0.041 1.254 0.054 0.063    1 0   0 
 7700968 11.447  0-17 5741.6 111.2 104.6 4.167 0.049 0.047 0.912 0.067 0.059  2 1 0   0 
 7701008 15.632  4-17 5219.0 105.1  99.9 4.648 0.029 0.031 0.705 0.040 0.039    1 0   0 
 7701072 15.289  1-17 4272.6  97.2  85.8 4.662 0.016 0.020 0.626 0.017 0.018  0 1 0   0 
 7701082 15.883  1-17 5762.5 136.1 132.3 4.221 0.074 0.069 1.012 0.091 0.083  0 1 0   0 
 7701104 12.130  0- 1 4276.3  84.7  74.7 1.866 0.101 0.084 0.921 0.210 0.097  2 2 0   0 
 7701204 15.636  0-17 5249.7 153.0 127.6 3.578 0.039 0.055 1.396 0.088 0.124  2 1 0   0 
 7701322 13.071  0-17 6877.2 147.1 138.1 4.170 0.032 0.034 1.457 0.076 0.068    2 0   0 
 7701344 15.767  2-17 5331.4 117.6 111.1 4.516 0.039 0.051 0.858 0.051 0.058    1 0   0 
 7701349 15.670  2- 3 5662.3 131.9 119.1 4.549 0.029 0.037 0.875 0.050 0.050  0 1 0   0 
 7701625 14.535 16-17 6177.5 133.0 120.8 4.020 0.043 0.051 1.318 0.071 0.116    1 0   0 
 7701667 12.645  0-17 6361.8 121.4 119.1 4.308 0.031 0.036 1.217 0.055 0.071    1 0   0 
 7701740 15.485  1-17 5328.6 102.9  84.2 4.277 0.047 0.045 0.875 0.047 0.033  0 1 1   0 
 7701834 13.596  1-17 5618.8 136.5 130.8 3.978 0.045 0.045 0.921 0.064 0.058    1 0   0 
 7701869 14.579  1-17 5824.0 156.0 174.0 4.552 0.037 0.200 0.944 0.110 0.121    2     1 
 7701871 15.819  4-17 5643.2 116.8 112.9 4.478 0.039 0.053 0.932 0.056 0.063    1 0   0 
 7701879 14.126  1-17 5901.7 110.4 103.6 4.488 0.019 0.031 0.976 0.036 0.054    1 0   0 
 7701969 13.851  1-17 4737.2  83.3  77.8 4.701 0.026 0.029 0.602 0.023 0.022  1 1     0 
 7702025 15.295  0-17 5688.0 155.0 141.0 4.213 0.234 0.126 0.897 0.134 0.072  2 2     1 
 7702221 14.370  1-17 5727.3 121.8 120.6 4.158 0.047 0.047 1.019 0.093 0.078  7 1 0   0 
 7702337 15.495  4-17 5777.9 116.9 110.3 4.518 0.025 0.033 0.925 0.043 0.052  0 1 0   0 
 7702374 14.923  1-17 6041.6 126.3 122.5 4.404 0.029 0.040 1.065 0.056 0.073    1 0   0 
 7702412 15.920  1-17 5819.3 155.2 182.5 4.445 0.041 0.053 0.984 0.066 0.076  0 1 0   0 
 7702440 15.295  0-17 5804.0 112.2 114.2 4.178 0.046 0.048 1.034 0.086 0.074  2 1 0   0 
 7702468 15.512  2-17 5664.5 116.3 112.8 4.504 0.029 0.041 0.924 0.048 0.057    1 0   0 
 7702542 15.231  1-17 6035.0 133.8 130.1 4.231 0.082 0.078 1.122 0.085 0.091    1 0   0 
 7702655 15.072  1-17 6089.8 122.9 120.6 4.384 0.033 0.043 1.087 0.059 0.074    1 0   0 
 7702762 14.963  1-17 5576.7 121.9 118.3 4.396 0.047 0.048 0.925 0.073 0.070  0 1 0   0 
 7702764 14.165  1-17 5645.2 115.0 112.2 4.407 0.043 0.047 0.945 0.072 0.072  1 1 0   0 
 7702767 13.884  1-17 6225.9 152.5 151.4 4.212 0.027 0.039 1.223 0.064 0.082    1 0   0 
 7702768 14.667 16-17 6773.3 147.4 148.6 4.183 0.040 0.040 1.393 0.077 0.068    1 0   0 
 7702772 15.278  1-17 5373.5 110.4 106.2 4.500 0.037 0.047 0.873 0.052 0.061  1 1 0   0 
 7702816 13.377  0-17 5784.0 145.4 139.3 4.107 0.045 0.038 1.035 0.110 0.078    1 0   0 
 7702824 15.219  4-17 5876.3 136.0 122.8 4.196 0.052 0.054 1.074 0.087 0.087    1 0   0 
 7702838 15.566  2-17 5859.3 118.4 114.0 4.537 0.025 0.029 0.905 0.042 0.045    1 0   0 
 7702992 12.354  0-17 6426.6 274.2 243.9 3.891 0.027 0.041 1.517 0.097 0.145    1 0   0 
 7703014 14.073  1-17 6462.9 154.9 159.9 3.926 0.033 0.039 1.491 0.084 0.096    1 0   0 
 7703017 14.982  0-17 5845.3 111.7  97.2 4.196 0.032 0.036 1.151 0.063 0.079  2 1 0   0 
 7703031 15.325  4-17 5245.3  97.3  92.2 4.573 0.024 0.035 0.809 0.039 0.051  1 1 0   0 
 7703052 12.572  0-17 5560.1 113.5 108.6 3.998 0.097 0.094 1.002 0.091 0.084  7 1     0 
 7703055 15.691  2-17 4668.2  85.5  80.7 4.651 0.019 0.022 0.660 0.027 0.029  1 1 0   0 
 7703102 13.744  1-17 5885.7 120.5 113.7 4.335 0.043 0.041 0.876 0.067 0.056    1 0   0 
 7703171 14.105  1-17 5435.8 100.2  88.0 4.294 0.040 0.036 0.889 0.061 0.049    1 0   0 
 7703211 14.213 16-17 6197.0 219.0 241.0 4.224 0.220 0.180 0.987 0.158 0.129    2     1 
 7703218 15.424  1-17 5739.8 114.9 112.3 4.436 0.041 0.050 0.969 0.061 0.071  1 1 0   0 
 7703281 14.655  1-17 6491.6 134.8 133.1 4.296 0.030 0.038 1.265 0.056 0.065    1 0   0 
 7703299 15.005  4-17 6086.5 178.6 135.6 4.198 0.038 0.045 1.169 0.084 0.095    1 0   0 
 7703349 15.797  4-17 4956.0  92.6  86.1 4.566 0.029 0.035 0.779 0.041 0.044  0 1 0   0 
 7703404 15.967  4-17 5797.9 129.2 123.7 4.381 0.058 0.063 0.994 0.073 0.077    1 0   0 
 7703421 14.544  1-17 5868.8 120.6 118.2 4.150 0.043 0.049 1.093 0.090 0.089    1 0   0 
 7703452 15.805  4-17 6113.4 256.2 289.0 4.366 0.035 0.041 1.101 0.087 0.112    1 0   0 
 7703586 14.911  1-17 6069.8 119.4 115.6 4.451 0.023 0.033 1.032 0.042 0.057  1 1 0   0 
 7703594 14.713  1-17 6313.1 140.4 135.9 4.287 0.038 0.047 1.210 0.067 0.078    1 0   0 
 7703853 15.343  1-17 5199.1  94.4  82.3 4.424 0.040 0.030 0.839 0.049 0.034  0 1 0   0 
 7703882 15.741  1-17 5867.4 122.7 117.7 4.425 0.042 0.052 1.005 0.062 0.072    1 0 1 0 
 7703883 15.455  4-17 5123.1  99.4  91.4 4.536 0.034 0.038 0.818 0.045 0.050  1 1 0   0 
 7703910 15.083  1-17 6066.9 126.7 127.2 4.306 0.045 0.048 1.106 0.074 0.081    1 0   0 
 7703943 14.724  1-17 6080.8 136.9 129.4 4.307 0.040 0.041 1.112 0.078 0.083    1 0   0 
 7703955 15.321  1-17 5766.0 142.3 129.9 4.353 0.048 0.045 0.886 0.073 0.064    1 0 0 0 
 7704028 13.914  1-17 6631.4 145.7 139.1 3.821 0.036 0.036 1.653 0.080 0.077  1 1 0   0 
 7704311 15.193  1-17 4826.9  95.8  91.9 4.645 0.037 0.033 0.673 0.050 0.049  0 1     0 
 7707702 15.534  4-17 4743.3  89.0  79.9 4.590 0.024 0.026 0.739 0.034 0.035  0 1 0   0 
 7707720 15.018  1-17 5539.2 132.4 124.0 4.337 0.141 0.187 0.921 0.084 0.071    1     0 
 7707730 15.738  2-17 5714.8 137.6 132.8 3.998 0.075 0.064 1.087 0.094 0.081    1 0   0 
 7707736 15.617  1-17 5800.1 121.0 117.6 4.388 0.051 0.059 0.994 0.070 0.076  6 1 0   0 
 7707833 15.205  1-17 5876.5 126.7 126.7 4.072 0.055 0.063 1.129 0.112 0.089    1 0   0 
 7707834 15.413  1-17 6213.6 131.2 126.5 4.392 0.032 0.041 1.111 0.057 0.069    1 0   0 
 7707882 15.527  1-17 5863.6 113.7 111.6 4.421 0.041 0.052 1.006 0.061 0.072    1 0   0 
 7707892 15.170  1-17 5450.1 129.6 121.2 4.071 0.051 0.048 0.942 0.068 0.065  0 1 0   0 
 7707995 14.911  1-17 5972.7 114.7 124.2 4.068 0.043 0.056 1.190 0.091 0.105    1 0   0 
 7708010 13.072  0-17 6197.0 117.7 126.2 3.879 0.031 0.054 1.460 0.072 0.150    1 0   0 
 7708038 14.840  1-17 5883.6 122.6 109.8 4.179 0.042 0.046 1.088 0.083 0.087    1 0   0 
 7708050 13.173  0-17 5709.3 105.3 105.5 4.137 0.031 0.041 1.153 0.071 0.090    1 0   0 
 7708086 13.243  1-17 5524.7 106.8 100.3 4.298 0.041 0.041 0.913 0.067 0.061    1 0   0 
 7708142 14.539  1-17 6455.1 133.0 139.2 4.155 0.039 0.040 1.319 0.064 0.062    1 0   0 
 7708190 14.805  1-17 6276.5 143.0 130.0 4.172 0.046 0.042 1.255 0.064 0.077    1 0   0 
 7708193 14.497 10-17 5516.0 230.0 192.0 3.765 0.772 0.257 1.007 0.204 0.224  3 2     1 
 7708266 13.615  1-17 6130.9 134.3 128.3 3.587 0.032 0.029 1.530 0.068 0.060    1 0   0 
 7708292 15.120  1-17 6118.2 117.4 117.2 4.333 0.043 0.049 1.116 0.066 0.078    1 0   0 
 7708356 15.244  1-17 5491.3 102.2  97.6 4.545 0.022 0.035 0.872 0.038 0.052    1 0   0 
 7708363 14.922  1-17 5661.7 144.5 130.5 3.978 0.045 0.041 1.078 0.081 0.075    1 0   0 
 7708414 15.461  1-17 5649.7 121.1 115.5 4.304 0.051 0.051 0.952 0.075 0.071    1 0   0 
 7708434 15.412  4-17 5322.0 105.2 101.2 4.523 0.033 0.044 0.857 0.046 0.058  0 1 0   0 
 7708458 12.943  0-17 6052.1 114.5 107.4 4.053 0.031 0.047 1.283 0.058 0.115    1 0   0 
 7708486 15.078  1- 3 6158.1 147.7 165.1 3.837 0.047 0.055 1.460 0.123 0.159    1 0   0 
 7708500 15.316  1-17 5568.9 105.7 104.9 4.474 0.036 0.047 0.921 0.055 0.065    1 0   0 
 7708506 14.765  4-17 6573.5 170.7 172.6 4.114 0.032 0.035 1.376 0.082 0.073    1 0   0 
 7708522 15.856  4-16 5485.0 119.1 110.4 4.370 0.058 0.053 0.899 0.070 0.061    1 0   0 
 7708535 11.588  0-17 5786.2 121.8 113.7 3.846 0.034 0.032 0.773 0.041 0.038    1 0   0 
 7708544 15.490  3-16 5671.8 107.7 105.3 4.476 0.033 0.045 0.942 0.052 0.064    1 0   0 
 7708797 15.622  1-17 5929.1 145.9 140.5 4.182 0.055 0.053 0.939 0.079 0.068  0 1 0   0 
 7708807 15.889 14-17 3491.5  61.3  85.7 4.893 0.009 0.009 0.297 0.008 0.008  0 1 0   0 
 7708855 16.619  6- 9 3613.6  56.8  88.6 4.947 0.010 0.009 0.252 0.007 0.007  0 1 0   0 
 7708876 15.454  3- 3 6116.0 211.0 232.0 4.469 0.056 0.224 1.032 0.140 0.140    2     1 
 7708985 15.825  3-16 5885.6 137.3 140.1 4.066 0.061 0.071 1.137 0.114 0.095  0 1 0   0 
 7709086 14.497  1-17 6490.3 160.2 197.9 4.280 0.042 0.055 1.271 0.068 0.091  3 1 0   0 
 7709199 15.512  1-17 5774.9 114.3 111.9 4.407 0.046 0.054 0.984 0.067 0.074    1 0   0 
 7709279 15.655  4-17 5464.1 110.1 108.5 4.484 0.039 0.049 0.904 0.053 0.058  0 1 0   0 
 7709281 14.782  1-17 6130.0 191.0 212.0 4.318 0.153 0.187 1.000 0.166 0.111    2     1 
 7709294 15.151  4-17 6328.8 131.2 129.3 4.274 0.044 0.050 1.219 0.066 0.076    1 0   0 
 7709303 15.542  4-17 5197.8 103.5  96.8 4.543 0.030 0.040 0.827 0.043 0.053  0 1 0   0 
 7709394 14.386  1-17 5577.5 129.3 123.3 3.812 0.068 0.067 1.198 0.092 0.095  0 1 0   0 
 7709438 15.445  3-16 5714.0 172.0 189.0 4.563 0.033 0.176 0.926 0.100 0.120    2     1 
 7728759 14.947  1-17 5343.9 101.0  88.6 4.412 0.046 0.039 0.864 0.063 0.049    1 0   0 
 7728797 15.525  2-17 5275.2 124.1 116.9 3.811 0.057 0.060 1.088 0.092 0.097  0 1 0   0 
 7728814 13.594  0-17 5377.5  94.9  93.9 4.522 0.029 0.041 0.871 0.045 0.060    1 0   0 
 7728826 16.317  2- 2 4196.5  63.7  54.2 4.619 0.032 0.027 0.641 0.025 0.019  0 1 0   0 
 7728847 15.551  1-17 5699.5 120.0 125.1 4.310 0.154 0.199 0.974 0.098 0.086    1     0 
 7728848 13.694  1-17 6073.0 109.7 109.3 4.357 0.034 0.042 1.095 0.064 0.078    1 0   0 
 7728897 15.229  1-17 5848.7 116.1 113.3 4.261 0.051 0.053 1.035 0.078 0.079    1 0   0 
 7728930 13.059  0-17 6416.5 136.3 125.8 4.264 0.037 0.038 1.134 0.062 0.069    3 0   0 
 7728967 14.257  1-17 5354.9  91.8  90.5 4.561 0.021 0.035 0.842 0.034 0.053    1 0   0 
 7729112 14.667  1-17 4882.2  81.8  74.4 4.560 0.028 0.029 0.775 0.039 0.040  1 1 0   0 
 7729124 15.953  2-17 5094.0 102.8  89.3 4.555 0.032 0.040 0.803 0.046 0.050  1 1 0   0 
 7729135 12.547  0-17 6144.0 193.0 257.0 4.394 0.087 0.217 1.091 0.166 0.135    2     1 
 7729149 14.024 16-17 6608.1 134.8 130.4 3.487 0.212 0.315 1.934 0.383 0.236    2     0 
 7729169 13.025  0-17 6309.1 122.9 119.4 4.320 0.036 0.039 1.117 0.063 0.069    1 0   0 
 7729197 12.814  0-17 5854.4 116.0 108.9 4.309 0.042 0.040 0.890 0.067 0.058  0 1 0   0 
 7729207 14.113  1-17 5305.4  91.2  88.2 4.576 0.019 0.033 0.816 0.032 0.049  1 1 0   0 
 7729248 14.328  1-17 6013.6 105.0  99.7 4.451 0.022 0.033 1.026 0.041 0.059    1 0   0 
 7729298 15.543  1-17 5639.4 121.4 120.2 3.930 0.270 0.237 1.094 0.234 0.149    1     0 
 7729309 14.996  7- 7 3288.0  54.0  39.0 5.071 0.066 0.054 0.189 0.046 0.037  0 2     1 
 7729419 15.586  1-17 5120.3  95.5  88.4 4.538 0.034 0.040 0.816 0.045 0.050  1 1 0   0 
 7729463 14.563  1-17 5679.9 103.7 101.1 4.435 0.039 0.045 0.954 0.064 0.070    1 0   0 
 7729493 12.380  0-17 6327.5 126.3 122.0 4.025 0.069 0.073 1.259 0.081 0.088    1     0 
 7729530 14.941  1-17 5744.8 104.9  95.6 4.533 0.021 0.029 0.906 0.037 0.046    1 0   0 
 7729538 14.836  1-17 5734.3 102.7  96.4 4.518 0.022 0.032 0.925 0.038 0.051    1 0   0 
 7729558 16.738  2- 2 4082.3  62.8  79.7 4.659 0.025 0.020 0.585 0.018 0.018  0 1 0   0 
 7729586 14.024 16-17 5982.0 118.7 115.4 3.928 0.042 0.038 1.150 0.068 0.068    1 0   0 
 7729596 15.922  1-17 5565.8 101.3 100.2 4.504 0.038 0.052 0.896 0.049 0.053  0 1 0   0 
 7729607 15.867  4-17 5400.7  99.0  95.7 4.556 0.027 0.039 0.845 0.043 0.053    1 0   0 
 7729629 13.850  1-17 6237.0 169.0 206.0 4.285 0.158 0.193 1.027 0.173 0.115    2     1 
 7729648 12.344  1-17 4390.0 154.0 154.0 4.625 0.033 0.030 0.707 0.043 0.064  0 2     1 
 7729741 15.889  0-17 5235.0 129.3 110.0 3.509 0.042 0.055 1.472 0.101 0.134  2 3 0   0 
 7729770 10.924  0-17 6996.6 142.5 149.4 4.077 0.033 0.031 1.398 0.067 0.058    2     0 
 7729814 15.104  1-17 5737.3 113.1 109.6 4.182 0.050 0.053 1.015 0.086 0.077    1 0   0 
 7729843 15.665 14-17 5450.4 103.4 102.1 4.457 0.048 0.053 0.892 0.061 0.064    1 0   0 
 7729846 14.503  0-17 5090.0 109.0  88.8 3.517 0.053 0.075 1.336 0.139 0.196  2 3 0   0 
 7729853 15.464  2- 2 4980.1  99.6  89.8 3.616 0.078 0.092 1.091 0.157 0.166  0 1 0   0 
 7729926 13.426  0-17 6046.9 103.0 101.8 4.474 0.020 0.030 0.982 0.036 0.050  1 1 0   0 
 7729952 13.877  1-17 5144.8 107.5  93.6 3.709 0.047 0.052 0.901 0.080 0.083  0 1 0   0 
 7729996 13.513  0-17 4696.0 165.0 165.0 4.655 0.040 0.040 0.636 0.069 0.052  0 2     1 
 7730010 13.225  0-17 5485.8 107.0  97.6 4.318 0.040 0.038 0.900 0.065 0.057  0 1 0   0 
 7730020 15.132  1-17 5821.5 115.2 111.7 4.337 0.048 0.050 1.008 0.076 0.077    1 0   0 
 7730028 15.535  1-17 5264.2  97.9  93.6 4.570 0.023 0.036 0.816 0.038 0.051  0 1 0   0 
 7730051 15.264  1-17 5734.1 104.1 100.6 4.456 0.034 0.045 0.964 0.055 0.067    1 0   0 
 7730078 15.552  4-17 5476.8 118.3 114.3 3.933 0.053 0.053 1.043 0.071 0.073  0 1 0   0 
 7730084 15.942  2- 2 5640.8 112.3 108.5 4.348 0.063 0.061 0.946 0.073 0.070    1 0   0 
 7730149 13.990  1-17 4975.9  92.8  86.4 3.488 0.068 0.092 1.208 0.169 0.214  0 2 0   0 
 7730167 13.722  1-17 5673.0 105.2 105.9 4.374 0.038 0.041 1.035 0.067 0.069    1 0   0 
 7730209 16.842  7- 7 3714.5  75.9  75.7 4.760 0.012 0.012 0.460 0.014 0.014  0 1 0   0 
 7730297 13.430 15-17 4510.3   7.4   9.1 4.521 0.005 0.003 0.766 0.004 0.003  2 3 1   0 
 7730420 12.715  0-17 4521.0 159.0 175.0 4.636 0.048 0.032 0.623 0.071 0.051  0 2     1 
 7730424 13.355  0-17 5237.9  96.5  91.5 4.520 0.035 0.034 0.809 0.050 0.050  0 1 0   0 
 7730444 13.363  0- 1 6046.0 191.0 213.0 4.164 0.306 0.165 0.947 0.141 0.116    2     1 
 7730445 12.827  0-17 6110.3 125.3 115.0 3.935 0.053 0.036 1.198 0.126 0.066    1 0   0 
 7730454 12.942  0-17 6589.8 144.3 131.6 3.947 0.041 0.031 1.193 0.082 0.052    3 0   0 
 7730463 13.770  1-17 6551.8 132.3 136.1 4.145 0.033 0.032 1.351 0.067 0.057    1 0   0 
 7730481 15.398  1-17 4862.8  90.0  82.5 4.591 0.022 0.029 0.751 0.034 0.040  0 1 0   0 
 7730492 13.896  2-17 6326.3 137.8 118.9 4.160 0.033 0.037 1.217 0.052 0.074    1 0   0 
 7730521 13.594  0-17 5923.6 119.5 115.1 3.929 0.037 0.036 1.130 0.065 0.066    1 0   0 
 7730568 15.893  2- 2 5109.0  91.1  82.0 3.329 0.118 0.128 0.975 0.216 0.159  0 2 0   0 
 7730633 13.941  1-17 5810.3 106.0 102.3 4.480 0.042 0.058 0.981 0.061 0.058    1     0 
 7730639 14.856  1-17 5867.9 114.8 112.7 3.967 0.061 0.047 1.169 0.130 0.078    1 0   0 
 7730652 14.440 14-17 5523.4 111.2 108.5 3.968 0.038 0.039 1.032 0.064 0.065    1 0   0 
 7730679 15.427  1-17 5556.1  97.1  92.6 4.537 0.025 0.036 0.884 0.041 0.051    1 0   0 
 7730698 15.521  1-17 5119.6  90.3  86.0 4.590 0.022 0.032 0.776 0.036 0.046  0 1 0   0 
 7730747 13.831  1-17 5310.1 114.3 109.3 3.843 0.031 0.035 1.116 0.064 0.065    1 0 1 0 
 7730867 15.069  1-17 5316.9  83.4  72.9 4.276 0.037 0.034 0.873 0.043 0.030    1 0   0 
 7730886 15.207  1- 3 5740.0 109.5 105.2 4.253 0.048 0.050 0.994 0.076 0.075    1 0   0 
 7730941 15.905  1-17 4930.0  83.6  78.9 4.521 0.036 0.030 0.791 0.043 0.034  0 1 0   0 
 7730978 14.298  1-17 5229.5  90.2  88.1 4.525 0.035 0.028 0.765 0.049 0.040  0 1 0   0 
 7730989 15.433  1-17 5042.1 103.7  93.6 3.711 0.059 0.073 1.062 0.118 0.134  0 1 0   0 
 7730997 14.392  1-17 5337.9 116.8 109.0 3.608 0.037 0.048 1.426 0.085 0.111    1 0   0 
 7731008 14.092  1-17 5093.7  91.9  85.6 4.548 0.031 0.037 0.810 0.042 0.050  2 1 0   0 
 7731020 15.269  1- 3 5553.4 110.2 104.2 3.953 0.046 0.046 1.054 0.068 0.069  0 1 0   0 
 7731025 13.480  0-17 6513.6 129.7 125.2 3.921 0.032 0.034 1.512 0.078 0.080    1 0   0 
 7731056 15.860  1-17 5348.4 100.5  85.7 4.334 0.052 0.048 0.886 0.056 0.043  0 1 0   0 
 7731089 16.756  7- 7 3476.5  64.1  78.3 4.913 0.009 0.009 0.277 0.008 0.008  0 1 0   0 
 7731102 14.321 10-17 4568.0 160.0 160.0 4.604 0.054 0.027 0.659 0.073 0.055  0 2     1 
 7731163 16.782  7- 7 3852.1  67.0  66.6 4.745 0.014 0.014 0.486 0.015 0.014  0 1 0   0 
 7731180 16.507  2- 2 4512.3  83.4  79.0 4.604 0.025 0.026 0.705 0.033 0.030  0 1 0   0 
 7731201 14.453  1-17 5560.3  95.2  88.4 4.550 0.018 0.030 0.876 0.032 0.047    1 0   0 
 7731263 13.211  0-17 6275.0 130.7 134.0 4.218 0.028 0.043 1.235 0.056 0.081  2 1 0   0 
 7731281 16.595 14-17 3869.0 133.0 147.0 4.674 0.068 0.023 0.587 0.045 0.067  0 2   0 1 
 7731296 15.610  2- 3 5546.5 108.9 102.3 4.516 0.029 0.040 0.900 0.047 0.058    1 0   0 
 7731308 15.791  1-17 5291.3 106.4 100.1 4.548 0.046 0.068 0.824 0.059 0.064    1     0 
 7731373 13.215  0-17 4964.2  83.7  80.5 3.345 0.067 0.090 1.290 0.186 0.230  2 2 0   0 
 7731394 15.929  2-17 4938.3  88.5  81.5 4.542 0.034 0.033 0.787 0.043 0.040  0 1 0   0 
 7731421 15.328  1-17 5774.9 114.5 109.1 4.062 0.062 0.059 1.081 0.113 0.079    1 0   0 
 7731429 15.451  1-17 5053.2  77.9  70.0 4.422 0.025 0.022 0.831 0.027 0.020  0 1 1   0 
 7731516 14.390  1-17 5350.6 102.6  96.7 4.483 0.039 0.042 0.870 0.059 0.060  0 1 0   0 
 7731618 15.895  2- 2 5613.8 116.0 111.6 3.954 0.087 0.081 1.075 0.092 0.085    1 0   0 
 7731810 15.549  2- 2 5532.2 105.0 102.9 4.425 0.054 0.059 0.913 0.066 0.066  0 1 0   0 
 7731878 15.566  1-17 5464.3 100.4  97.7 4.491 0.040 0.052 0.893 0.053 0.062    1 0   0 
 7731963 16.975  7- 7 3509.3  81.5  64.8 4.822 0.011 0.011 0.375 0.012 0.012  0 1 0   0 
 7731995 15.471  1-17 4298.2 105.1  88.9 4.603 0.031 0.028 0.683 0.037 0.037  0 1     0 
 7732036 14.285 16-17 6295.7 119.0 122.8 4.305 0.036 0.038 1.192 0.060 0.076    1 0   0 
 7732137 15.136  1-17 5679.3 110.8 105.5 4.221 0.050 0.051 0.978 0.077 0.072    1 0   0 
 7732163 15.718  1-17 4886.9  93.7  89.3 4.528 0.043 0.040 0.785 0.040 0.037  0 1     0 
 7732187 15.538  2- 3 5677.8 113.6 108.8 3.982 0.069 0.062 1.081 0.082 0.077    1 0   0 
 7732195 15.065  1-17 5668.8 110.7 104.4 4.239 0.053 0.054 0.970 0.075 0.071    1 0   0 
 7732233 15.645  2-17 5650.0 107.9 103.8 4.292 0.062 0.062 0.955 0.073 0.070    1 0   0 
 7732253 15.008  4-17 4855.0  82.2  75.5 4.557 0.030 0.028 0.772 0.039 0.037  1 1 0   0 
 7732285 13.330  0-17 6356.0 122.3 124.7 4.314 0.034 0.035 1.161 0.058 0.068    1 0   0 
 7732304 14.914  1-17 5639.4  98.4  91.5 4.542 0.020 0.030 0.890 0.035 0.047    1 0   0 
 7732330 16.833  2- 2 4590.2  94.4  89.3 4.576 0.033 0.032 0.734 0.035 0.035  0 1 0   0 
 7732345 14.364  1-17 4673.8  32.1  37.0 3.781 0.028 0.030 0.910 0.023 0.015    1 0   0 
 7732398 14.630  1-17 5175.4  95.3  87.4 3.344 0.072 0.090 1.167 0.178 0.203  2 2 0   0 
 7732414 13.990  1-17 5969.7 124.2 120.7 3.760 0.039 0.035 1.087 0.062 0.056    3 0   0 
 7732432 14.140  1-17 5613.3  95.7 102.4 4.177 0.043 0.046 1.080 0.081 0.066    1 0   0 
 7732461 12.464  1-17 6471.6 126.3 113.6 3.797 0.028 0.040 1.623 0.063 0.141  1 1 0   0 
 7732695 13.943  1-17 6351.2  97.0  95.4 4.505 0.012 0.014 0.994 0.019 0.021    1 0   0 
 7732698 13.217  0-17 6255.8 122.6 118.1 4.253 0.039 0.039 1.107 0.066 0.071    1 0   0 
 7732702 15.064  1-17 5210.7  95.2  89.2 4.565 0.024 0.035 0.816 0.037 0.052  1 1 0   0 
 7732791 16.177  2-13 4402.4  89.3  83.7 4.582 0.027 0.023 0.715 0.028 0.027  3 1 1   0 
 7732797 16.813  7- 7 4100.2  59.2  79.0 4.646 0.026 0.020 0.598 0.018 0.018  0 1 0   0 
 7732817 14.778  1-17 5569.2  89.6  88.6 4.490 0.023 0.033 0.976 0.041 0.052    1 0   0 
 7732931 14.707  1-17 5499.0 164.0 164.0 4.553 0.038 0.152 0.900 0.082 0.091  1 2     1 
 7732932 15.056  1-17 5028.0 151.0 136.0 4.620 0.065 0.040 0.629 0.071 0.028  1 2     1 
 7732964 10.955  0-17 5016.2  71.0  65.0 4.064 0.027 0.028 0.901 0.016 0.013  2 1 1   0 
 7732991 14.877  1-17 5841.1 112.5 110.3 4.240 0.044 0.048 1.039 0.078 0.079    1 0   0 
 7732998 14.653  1-17 6008.3 111.0 108.0 4.166 0.043 0.044 1.150 0.071 0.091    1 0   0 
 7733037 15.893  1-17 5346.1  98.3  93.0 4.561 0.034 0.044 0.784 0.040 0.046  0 1 0   0 
 7733065 16.177 14-17 4701.1  85.8  80.6 4.591 0.026 0.028 0.733 0.035 0.035  0 1 0   0 
 7733120 15.373  1-17 5671.7 116.2 111.4 3.894 0.054 0.051 1.146 0.074 0.076    1 0   0 
 7733138 15.608 14-17 5594.9 116.3 109.5 3.929 0.058 0.057 1.089 0.076 0.076    1 0   0 
 7733152 14.021  1-17 5671.0 152.0 152.0 4.474 0.065 0.182 0.951 0.104 0.094    2     1 
 7733154 13.822  1-17 6192.1 119.9 113.3 4.306 0.037 0.038 1.131 0.066 0.070    1 0   0 
 7733217 12.897  0-17 5878.8 116.1 116.9 4.019 0.055 0.042 1.144 0.131 0.079    1 0   0 
 7733249 12.669  0-17 5480.2 116.2 107.7 3.923 0.029 0.030 1.149 0.046 0.057    1 0   0 
 7733320 13.835  1-17 5730.4 121.4 111.7 3.978 0.039 0.036 1.057 0.069 0.063    1 0   0 
 7733387 16.378  2- 2 5090.1  97.7  91.3 4.498 0.051 0.048 0.817 0.047 0.042  0 1 0   0 
 7733435 11.913  0-17 6774.0 141.0 148.5 4.158 0.030 0.029 1.341 0.059 0.048    1 0   0 
 7733456 14.510  1-17 5570.7 122.2 114.7 4.055 0.047 0.044 0.996 0.073 0.068    1 0   0 
 7733473 13.935  2-17 5881.6 113.0 110.1 4.156 0.040 0.044 1.076 0.088 0.079    1 0   0 
 7733540 15.214  1-17 3999.3  81.9  84.9 4.606 0.017 0.016 0.624 0.015 0.016  3 1     0 
 7733613 15.621  4-17 5329.2 105.8  91.4 4.403 0.052 0.044 0.861 0.061 0.046  0 1 0   0 
 7733614 14.019  1-17 5596.1 107.9 108.3 4.280 0.036 0.039 1.044 0.060 0.063    1 0   0 
 7733731 12.629  0-17 6248.1 125.2 119.4 3.978 0.029 0.048 1.325 0.062 0.116  3 1 0 1 0 
 7733757 15.306  1-17 4810.5  84.9  78.8 4.607 0.021 0.027 0.728 0.033 0.036  0 1 0   0 
 7733775 15.569  2-17 5741.0 154.0 171.0 4.555 0.034 0.195 0.938 0.101 0.112    2     1 
 7733817 15.313  1-17 5338.7 119.6 114.7 3.863 0.050 0.054 1.058 0.078 0.081    1 0   0 
 7733898 13.865  1-17 6229.4 110.4 109.2 4.381 0.024 0.034 1.127 0.044 0.061    1 0   0 
 7733910 15.678  4-17 5765.7 102.1  91.9 4.118 0.059 0.065 1.214 0.076 0.090    1 0   0 
 7733922 13.945  1-17 5819.7 126.0 116.7 4.033 0.044 0.041 1.003 0.074 0.065    1 0   0 
 7733968 13.638  1-17 5112.4  87.1  85.1 4.545 0.032 0.027 0.759 0.045 0.039  0 1 0   0 
 7734126 16.045 14-17 4920.9  88.1  83.5 4.522 0.039 0.034 0.790 0.042 0.035  0 1 0   0 
 7734278 16.828  2- 2 4639.0  90.7  86.2 4.591 0.030 0.033 0.726 0.038 0.037  0 1 0   0 
 7734338 12.693  0-17 6274.1 121.3 116.5 3.991 0.031 0.042 1.352 0.062 0.109    1 0   0 
 7734360 14.117  1-17 5388.5 117.7 111.7 3.651 0.036 0.044 1.383 0.075 0.100    1 0   0 
 7734370 15.326  1-17 5296.8  99.4  92.9 4.489 0.045 0.048 0.856 0.055 0.056    1 0   0 
 7734380 14.380  1-17 6024.6 125.0 111.4 3.826 0.060 0.053 1.351 0.175 0.083    1 0   0 
 7734457 15.498  1-17 5640.1 109.6 104.4 4.252 0.060 0.061 0.957 0.074 0.070    1 0   0 
 7734458 14.266  0-17 5744.0 118.3 112.8 4.021 0.040 0.036 0.908 0.062 0.052  2 1 0   0 
 7734470 15.094  1-17 5628.2 106.7 104.6 4.377 0.058 0.059 0.940 0.071 0.069    1 0   0 
 7734481 15.777  2-17 5084.6  85.9  82.5 4.446 0.041 0.036 0.825 0.038 0.030  0 1 0   0 
 7734501 14.022  1-17 5893.5 113.4 111.4 4.037 0.102 0.110 1.155 0.107 0.095    1     0 
 7734541 14.216 10-10 6300.3 119.9 113.3 3.913 0.044 0.050 1.455 0.080 0.128    1 0   0 
 7734548 13.432  0-17 6311.1 116.0 109.2 3.842 0.031 0.046 1.545 0.067 0.152    1 0   0 
 7734588 15.496  1-17 5497.5 108.8 100.1 4.286 0.060 0.059 0.907 0.067 0.059    1 0   0 
 7734604 15.565  1-17 5628.6 118.9 112.6 4.006 0.082 0.072 1.047 0.083 0.078    1 0   0 
 7734646 15.704  2- 3 5758.8 104.8 101.5 4.480 0.036 0.049 0.952 0.054 0.062    1 0   0 
 7734691 14.009  1-17 5791.9 114.0 111.3 4.241 0.043 0.046 1.018 0.078 0.078    1 0   0 
 7734748 15.956  2-17 5289.0  91.2  80.7 4.359 0.058 0.055 0.859 0.048 0.036    1 0   0 
 7734760 15.707  1-17 4447.7  78.9  75.3 4.615 0.021 0.022 0.690 0.029 0.026  1 1 0   0 
 7734828 14.680  1-17 6085.3 115.0 102.0 4.084 0.042 0.052 1.192 0.075 0.094    1 0   0 
 7734834 14.794  1-17 5567.1 109.2 104.8 4.292 0.047 0.047 0.927 0.069 0.065    1 0   0 
 7734846 15.778  1-17 5178.3  96.9  90.3 4.533 0.037 0.045 0.826 0.046 0.052  0 1 0   0 
 7734915 15.551  4-17 6077.6 116.5 112.1 4.233 0.072 0.072 1.140 0.076 0.085    1 0   0 
 7734933 14.853  1-17 5996.7 119.8 118.2 3.852 0.063 0.055 1.313 0.162 0.083    1 0   0 
 7734996 14.901  1-17 5030.1  90.7  84.9 4.583 0.022 0.031 0.777 0.035 0.046  0 1 0   0 
 7735040 15.697  1-17 4997.7  87.7  82.0 4.489 0.039 0.031 0.806 0.042 0.032  0 1 0   0 
 7735090 15.275  1-17 5524.8  99.6 100.6 4.505 0.032 0.045 0.902 0.048 0.060    1 0   0 
 7735101 14.004  1-17 5759.8 104.5 102.4 4.364 0.035 0.037 1.096 0.054 0.064    1 0   0 
 7735168 13.056  0-17 5648.2 110.4 104.7 4.007 0.040 0.037 1.007 0.066 0.060    1 0   0 
 7735171 15.203  1-17 5738.0 156.0 173.0 4.471 0.065 0.195 0.973 0.114 0.114    2     1 
 7735232 14.140  1-17 5905.0 114.4 111.8 4.340 0.042 0.045 1.037 0.075 0.078    1 0   0 
 7735261 15.160  1-17 5766.4 112.1 109.4 4.210 0.055 0.057 1.018 0.083 0.078    1 0   0 
 7735266 12.628  0-17 6429.3 133.0 126.4 4.220 0.068 0.071 1.296 0.065 0.064    1     0 
 7735303 15.550  2- 3 5746.0 115.0 112.8 4.085 0.175 0.184 1.062 0.130 0.103    1     0 
 7735316 13.813  1-17 5878.2 132.6 125.2 3.757 0.035 0.035 0.775 0.039 0.038    1 0   0 
 7738209 15.428  1- 2 5763.2 114.6 110.1 4.327 0.056 0.055 0.989 0.075 0.075    1 0   0 
 7738327 15.594  4-17 5853.6 112.7 109.0 4.281 0.063 0.063 1.032 0.077 0.079    1 0   0 
 7738432 14.455  1-17 5279.3 100.1  91.0 4.484 0.041 0.040 0.854 0.058 0.055  0 1 0   0 
 7738434 13.344  1-17 5702.5 105.6 110.4 4.059 0.064 0.063 1.116 0.108 0.074    1 0   0 
 7738494 15.316  1-17 5431.8  95.5  92.2 4.565 0.022 0.034 0.842 0.037 0.049    1 0   0 
 7738502 14.235  1-17 5896.5 112.6 110.4 4.321 0.043 0.045 1.037 0.076 0.077    1 0   0 
 7738533 14.846  1-17 6141.8 115.0 112.5 3.957 0.049 0.057 1.346 0.091 0.121    1 0   0 
 7738544 15.557  1-17 5254.1 116.8 109.3 3.881 0.062 0.064 1.000 0.083 0.083  0 1 0   0 
 7738554 14.226 15-15 5179.6 115.9  96.2 3.553 0.047 0.060 1.380 0.106 0.141    1 0   0 
 7738602 15.685  1-17 5719.0 111.1 105.7 4.324 0.061 0.060 0.974 0.074 0.073    1 0   0 
 7738603 15.378  1-17 5338.6 100.3  85.5 4.382 0.048 0.039 0.863 0.059 0.043    1 0   0 
 7738611 13.864  1-17 5104.9  99.6  84.2 3.737 0.043 0.044 0.867 0.076 0.066  0 1 0   0 
 7738622 13.361  0-17 6149.1 125.1 119.3 4.383 0.039 0.041 0.942 0.064 0.063    1 0   0 
 7738681 14.747  1-17 5638.9 111.3 106.8 4.329 0.143 0.215 0.953 0.091 0.076    1     0 
 7738696 14.720  1-17 5108.8 110.6  99.4 3.740 0.049 0.058 0.971 0.088 0.094  0 1 0   0 
 7738708 15.610  1-17 6013.4 113.1 110.0 4.341 0.055 0.060 1.075 0.070 0.077    1 0   0 
 7738731 13.169  0-17 6077.0 116.8 117.3 4.115 0.043 0.042 1.046 0.092 0.073    1 0   0 
 7738753 15.039 16-17 5757.9 115.3 114.2 4.103 0.191 0.201 1.061 0.135 0.107    1     0 
 7738848 14.018  1-17 5208.9 110.1  98.5 3.746 0.043 0.048 0.896 0.072 0.074  0 1 0   0 
 7738888 13.439  0-17 6308.7 127.2 124.2 4.201 0.037 0.038 1.169 0.060 0.079    1 0   0 
 7738915 14.991  1-17 6371.0 150.0 207.0 4.426 0.054 0.216 1.117 0.154 0.154    2     1 
 7738925 15.409  1-17 4913.0  86.4  79.0 4.554 0.031 0.031 0.781 0.041 0.041  1 1 0   0 
 7738971 15.416  1-17 5849.0 111.9 108.6 4.307 0.055 0.055 1.023 0.075 0.077    1 0   0 
 7739012 14.910  1-17 5855.3 112.1 108.5 4.262 0.046 0.049 1.038 0.076 0.079  0 1 0   0 
 7739019 14.719  1-17 4933.9  81.3  73.4 4.549 0.030 0.029 0.786 0.042 0.041  0 1 0   0 
 7739054 15.190  1-17 4576.2  76.4  74.7 4.690 0.017 0.019 0.608 0.018 0.020  1 1 0   0 
 7739117 14.797  1-17 5213.6 113.0 103.7 3.683 0.045 0.060 1.252 0.095 0.129  0 1 0   0 
 7739134 15.694  1-17 4598.8  89.3  80.8 4.605 0.021 0.024 0.713 0.032 0.031  1 1 0   0 
 7739145         6- 9 3761.0 120.0 147.0 4.703 0.077 0.027 0.563 0.043 0.081  0 2     1 
 7739152 15.983  0-17 5175.6  74.8  61.2 2.745 0.086 0.081 2.226 0.193 0.212  2 2     0 
 7739178 15.241  1-17 5851.5 103.1  98.7 4.456 0.031 0.043 0.989 0.051 0.064    1 0   0 
 7739214 14.282  0-17 5449.6 114.8 107.6 3.869 0.035 0.037 0.843 0.051 0.050  2 1 0   0 
 7739221 15.095  4-17 5918.2 112.3 111.7 4.112 0.123 0.130 1.126 0.112 0.101    1     0 
 7739228 14.165  1-17 5642.2 111.0 105.8 4.200 0.091 0.088 0.972 0.078 0.073    1     0 
 7739250 15.163  4-17 5558.2 115.1 107.9 4.028 0.051 0.047 1.005 0.070 0.068    1 0   0 
 7739253 14.863  1-17 5575.5 111.6 106.6 3.923 0.041 0.042 1.088 0.067 0.069  1 1 0   0 
 7739300 14.691  1-17 5458.3 114.9 110.5 3.965 0.039 0.042 1.011 0.063 0.066    1 0   0 
 7739350 15.457  1-17 5677.7 114.1 109.0 3.990 0.061 0.054 1.075 0.079 0.074    1 0   0 
 7739390 14.608  1-17 5354.1 115.8 113.2 3.843 0.038 0.043 1.088 0.071 0.077  0 1 0   0 
 7739447 15.772  2-17 5462.2 102.4  99.6 4.454 0.048 0.054 0.895 0.062 0.064    1 0   0 
 7739468 16.849  7- 7 3460.5  94.2  71.7 4.861 0.009 0.010 0.330 0.010 0.010  0 1 0   0 
 7739479 15.726  1-17 5610.3 111.6 108.0 3.967 0.072 0.067 1.065 0.081 0.079    1 0   0 
 7739563 15.619  1-17 5545.3 115.6 110.4 3.789 0.061 0.060 1.217 0.088 0.094    1 0   0 
 7739619 13.997  2-17 5572.4 111.1 110.6 3.896 0.035 0.037 1.111 0.066 0.066    1 0   0 
 7739622 13.725  1-17 5983.5 108.1 108.7 4.035 0.039 0.048 1.201 0.101 0.088    1 0   0 
 7739642 13.450  0-17 5739.3 118.1 114.9 3.709 0.030 0.030 1.212 0.063 0.060  1 1 0   0 
 7739651 15.815  1-17 5706.8 111.7 106.3 4.268 0.064 0.065 0.979 0.076 0.073    1 0   0 
 7739681 14.435 16-17 5734.3 116.4 107.9 3.925 0.044 0.041 1.145 0.070 0.072  1 1 0   0 
 7739695 15.876  1-17 4825.4  86.3  76.0 3.171 0.097 0.067 0.972 0.224 0.127  2 2 0   0 
 7739728 12.502  0-17 4997.3  89.5  78.3 3.445 0.080 0.071 0.962 0.178 0.131  2 2 0   0 
 7739733 14.201  1-17 5552.7 119.1 118.8 4.466 0.033 0.041 0.920 0.061 0.068    1 0   0 
 7739747 15.861  2-17 5772.0 161.0 202.0 4.528 0.038 0.212 0.999 0.114 0.125    2     1 
 7739751 15.102  1-17 5806.6 113.3 108.9 4.300 0.048 0.049 1.008 0.075 0.076    1 0   0 
 7739758 12.813  0-17 5778.8  99.2 106.0 4.037 0.036 0.046 1.212 0.110 0.077    1 0   0 
 7739790 14.450  1-17 5914.0 115.2 106.6 4.256 0.040 0.045 1.064 0.074 0.080    1 0   0 
 7739797 15.950  2-17 5138.7  77.1  71.7 4.370 0.037 0.037 0.851 0.026 0.023  1 1 0   0 
 7739802 15.574  2- 3 5904.1 113.3 109.6 4.312 0.060 0.060 1.043 0.075 0.078    1 0   0 
 7739805 15.549  1-17 5075.9  90.7  82.6 4.507 0.040 0.035 0.814 0.049 0.042  0 1 0   0 
 7739849 14.374 16-17 5931.9 114.1 113.8 3.956 0.057 0.045 1.204 0.139 0.077    1 0   0 
 7739870 14.177  1-17 5810.9 108.6 105.8 4.292 0.035 0.039 1.099 0.063 0.070    1 0   0 
 7739875 13.804  1-17 6119.0 171.0 193.0 4.353 0.108 0.201 1.027 0.167 0.125    2     1 
 7739881 15.161 16-17 6642.8 144.4 135.0 4.052 0.059 0.059 1.437 0.085 0.078  0 3 0   0 
 7739910 14.679  1-17 5487.7 109.2 105.2 4.135 0.044 0.044 0.932 0.066 0.062    1 0   0 
 7739935 12.266  4-17 4925.5  82.6  80.5 3.313 0.095 0.108 1.246 0.199 0.235  2 2 0   0 
 7739981 14.993  1-17 4958.1  96.8  86.7 3.616 0.069 0.082 1.069 0.152 0.158  0 1 0   0 
 7739986 14.629  1-17 5064.2  97.3  81.4 3.289 0.082 0.090 1.465 0.216 0.217    2 0   0 
 7740008 15.319  1-17 5216.4  95.5  90.0 4.540 0.030 0.040 0.833 0.042 0.054  0 1 0   0 
 7740097 15.037  1-17 5651.8 112.0 108.8 3.902 0.047 0.047 1.133 0.070 0.073    1 0   0 
 7740106 15.423  1-17 5758.8 108.7 104.6 4.347 0.055 0.056 0.985 0.074 0.074    1 0   0 
 7740110 15.386  1-17 5212.8  87.6  77.9 4.419 0.041 0.032 0.840 0.049 0.035  0 1 0   0 
 7740120 15.662  1-17 5051.2  92.2  85.6 4.568 0.027 0.036 0.790 0.040 0.048  0 1 0   0 
 7740149 13.702  1-17 6307.9 121.9 119.9 4.043 0.031 0.043 1.264 0.054 0.100    1 0   0 
 7740188 14.677  0-17 4817.7  72.8  65.7 3.548 0.050 0.033 0.892 0.092 0.051  2 3 0   0 
 7740202 14.579  1-17 5884.3 114.2 110.0 4.256 0.166 0.233 1.054 0.136 0.098    1     0 
 7740289 15.222  1-17 5183.7  84.9  75.7 4.412 0.035 0.028 0.839 0.043 0.030  1 1 0   0 
 7740298 15.459  4-17 5882.7 109.2 106.5 4.178 0.059 0.061 1.084 0.087 0.085    1 0   0 
 7740302 14.504  0-17 6330.6 125.0 115.1 3.826 0.036 0.052 1.487 0.085 0.151  3 1 0   0 
 7740388 15.062  1-17 4888.9  87.3  78.5 4.567 0.027 0.030 0.772 0.038 0.041  1 1 0   0 
 7740392 15.305  1-17 5304.0  99.1  93.2 4.530 0.031 0.043 0.851 0.045 0.057    1 0   0 
 7740421 14.357  1-17 6015.6 107.3 104.5 4.412 0.028 0.040 1.054 0.052 0.069    1 0   0 
 7740445 12.651  0-17 5859.6 110.9 102.9 4.161 0.035 0.041 1.145 0.067 0.087    1 0   0 
 7740472 15.162  1-17 5041.8  97.6  85.2 3.496 0.083 0.096 1.284 0.154 0.204  0 2 0   0 
 7740502 14.510  1-17 6029.8 106.4 103.2 4.110 0.041 0.047 1.195 0.070 0.099    1 0   0 
 7740520 13.874  1-17 5938.6 104.5 104.3 4.384 0.032 0.039 1.079 0.059 0.069  1 1 0   0 
 7740558 14.937  1-17 5448.2  96.1  92.9 4.545 0.024 0.038 0.866 0.039 0.054    1 0   0 
 7740564 15.002 16-17 5838.1 108.3 109.5 4.107 0.052 0.059 1.094 0.104 0.084    1 0   0 
 7740566 15.318  2-17 5281.9  96.1  89.4 4.389 0.085 0.087 0.857 0.051 0.042  3 1 0   0 
 7740831 14.860  1-17 5906.3 107.9 106.1 4.389 0.040 0.048 1.029 0.066 0.075    1 0   0 
 7740882 14.928  1-17 5979.8 111.2 108.1 4.166 0.047 0.049 1.137 0.076 0.090    1 0   0 
 7740883 15.179  1-17 6099.0 193.0 236.0 4.456 0.056 0.210 1.098 0.151 0.151    2     1 
 7740893 15.200  2-15 5520.5  96.3  95.9 4.508 0.031 0.044 0.900 0.047 0.059    1 0   0 
 7740906 15.747  1-17 4925.1  86.8  81.8 3.439 0.113 0.123 1.151 0.196 0.208  0 2 0   0 
 7740913 14.751  1-17 5657.4 111.7 104.2 4.335 0.042 0.039 0.868 0.066 0.057  2 1 0   0 
 7740939 14.502 17-17 6027.8 113.1 110.9 3.451 0.060 0.058 1.778 0.096 0.099    2 0   0 
 7740978 14.730  1-17 5511.7 101.0 100.9 4.447 0.042 0.048 0.909 0.064 0.067    1 0   0 
 7740983 14.748  1-17 3645.9 172.1 123.4 4.588 0.098 3.265 0.416 0.507 0.099  8 1     0 
 7741001 13.537  0-17 6432.7 127.1 115.4 4.316 0.021 0.026 1.273 0.043 0.053    1 0   0 
 7741003 13.837  1-17 5847.9 116.0 111.2 4.220 0.134 0.130 0.968 0.082 0.072    1     0 
 7741005 15.378  1-17 4748.0  87.0  81.2 4.630 0.018 0.024 0.697 0.027 0.032  1 1 0   0 
 7741041 13.343  1-17 6554.7 134.9 132.6 4.252 0.088 0.152 1.295 0.104 0.095  1 1     0 
 7741068 13.301  0-17 5776.3 100.6  93.5 4.512 0.018 0.030 0.939 0.034 0.052    1 0   0 
 7741084 13.962  1-17 4935.0  92.6  81.8 3.569 0.070 0.073 1.031 0.162 0.145  0 1 0   0 
 7741162 15.645  2-17 5817.0 156.0 208.0 4.483 0.054 0.216 1.068 0.112 0.137    2 0   1 
 7741168 15.603  1-17 5669.3 110.0 104.4 4.275 0.058 0.059 0.964 0.074 0.071    1 0   0 
 7741286 15.164  1-17 5108.4  89.8  81.8 4.501 0.038 0.033 0.820 0.052 0.043  1 1 0   0 
 7741327 14.924  1-17 5543.3  97.3  95.7 4.486 0.033 0.044 0.913 0.052 0.063    1 0   0 
 7741329 14.473  1-17 5848.8 111.8 109.1 4.086 0.046 0.051 1.108 0.112 0.083    1 0   0 
 7741345 15.809  1-17 5365.7 103.2  94.5 4.382 0.112 0.140 0.873 0.060 0.051    1     0 
 7741386 15.433  1-17 5827.9 111.4 108.0 4.333 0.053 0.053 1.011 0.075 0.076    1 0   0 
 7741444 13.707  1-17 5926.3 124.1 120.9 3.963 0.039 0.037 0.920 0.059 0.050    1 0   0 
 7741445 15.215  4-17 6100.1 114.5 113.2 4.330 0.046 0.052 1.111 0.068 0.078    1 0   0 
 7741448 15.508  1-17 5143.8  94.1  89.3 4.563 0.026 0.036 0.807 0.039 0.051  0 1 0   0 
 7741454 15.978  0-17 5102.2 112.5 108.7 2.428 0.067 0.082 2.146 0.263 0.485  2 2 0   0 
 7741463 13.636  1-17 5843.3 102.8 102.0 4.429 0.032 0.039 0.994 0.057 0.065  6 1 0   0 
 7741474 12.795  0-17 6783.4 142.8 138.6 4.230 0.031 0.032 1.361 0.063 0.053  8 3 0   0 
 7741475 14.987  1-17 5332.2 115.0 111.7 3.881 0.043 0.046 1.037 0.069 0.075  0 1 0   0 
 7741538 15.922  4-17 4931.1  92.4  85.5 4.583 0.026 0.033 0.764 0.039 0.043  0 1 0   0 
 7741548 10.499  1-17 4794.7  88.6  82.2 3.043 0.100 0.092 1.097 0.254 0.202  2 2 0   0 
 7741550 14.629  1-17 5599.9 107.9 104.4 4.296 0.044 0.046 0.937 0.070 0.067  1 1 0   0 
 7741559 15.587  1-17 5027.7  92.5  88.1 4.585 0.024 0.033 0.772 0.038 0.046  0 1 0   0 
 7741562 15.831  1-17 4870.9  88.9  82.6 4.590 0.024 0.030 0.751 0.036 0.040  0 1 0   0 
 7741577 15.463  1-17 5511.0  97.6  97.0 4.502 0.033 0.046 0.900 0.049 0.061    1 0   0 
 7741611 15.893  2-17 5259.7  96.1  90.8 4.563 0.027 0.040 0.820 0.043 0.053    1 0   0 
 7741616 15.484  1-17 5343.6 119.4 113.8 3.611 0.068 0.075 1.402 0.122 0.131    1 0   0 
 7741759 15.102  1-17 5754.4 113.5 108.5 4.240 0.049 0.051 1.003 0.079 0.076    1 0   0 
 7741780 13.973  1-17 6110.2 115.0 126.7 3.851 0.045 0.049 1.392 0.146 0.093    1 0   0 
 7741804 15.238  1-17 5013.3  98.4  87.7 3.553 0.074 0.091 1.201 0.153 0.197  0 1 0   0 
 7741966 15.558  1-17 5319.3  99.4  93.0 4.511 0.037 0.046 0.860 0.050 0.058    1 0   0 
 7742010 15.353  1-17 5647.5 106.8 103.4 4.375 0.051 0.052 0.946 0.072 0.070    1 0   0 
 7742016 15.532  1-17 5228.8  79.2  72.8 4.164 0.044 0.046 0.884 0.028 0.024  0 1 1   0 
 7742099 13.853  1-17 6028.0 110.2  98.2 3.865 0.031 0.052 1.514 0.063 0.159    1 0   0 
 7742121 15.608  1-17 5807.2 111.2 108.3 4.284 0.058 0.058 1.013 0.077 0.077    1 0   0 
 7742133 13.149  0-17 6220.2 124.8 120.9 3.992 0.050 0.036 1.150 0.112 0.065    1 0   0 
 7742137 14.471  1-17 5917.5 108.8 107.7 4.367 0.039 0.045 1.037 0.071 0.077    1 0   0 
 7742171 14.311  1-17 5532.3 116.0 108.5 4.080 0.043 0.039 1.019 0.066 0.063    1 0   0 
 7742175 15.252  1-17 4983.9  88.7  82.3 4.580 0.023 0.031 0.775 0.035 0.045  1 1 0   0 
 7742198 14.083  1-17 5501.0 116.0 105.4 4.073 0.041 0.036 1.029 0.061 0.060  1 1 0   0 
 7742265 13.578  0-17 5952.2 103.5 110.4 4.071 0.037 0.048 1.150 0.099 0.083    1 0   0 
 7742302 15.888  2-17 4828.9  85.7  82.9 4.629 0.020 0.026 0.701 0.032 0.034  1 1 0   0 
 7742371 15.542  1-17 5804.3 120.3 109.9 3.782 0.076 0.071 1.299 0.100 0.095    1 0   0 
 7742409 14.778 16-17 6050.2 109.4 108.9 4.361 0.038 0.045 1.084 0.065 0.076  1 1 0   0 
 7742448 14.895  1-17 5413.9 106.6  93.1 4.363 0.044 0.037 0.879 0.065 0.051    1 0   0 
 7742531 15.298  1-17 4983.6  80.0  80.2 3.259 0.075 0.097 1.229 0.202 0.225  2 2 0   0 
 7742576 15.828  4-17 5124.0 114.9 110.7 3.965 0.487 0.297 0.882 0.200 0.075  0 1     0 
 7742583 14.292 15-15 4994.2  87.2  82.3 3.486 0.065 0.089 1.235 0.162 0.212  0 2 0   0 
 7742586 12.004  0-17 5723.2 113.7 109.3 4.066 0.039 0.038 0.909 0.063 0.055    1 0   0 
 7742599 15.112 16-17 6304.8 120.9 127.8 4.098 0.054 0.055 1.304 0.068 0.079    3 0   0 
 7742625 15.726  2-17 5731.9 106.6 102.0 4.394 0.055 0.060 0.972 0.069 0.072    1 0   0 
 7742649 14.562  1-17 5707.2 110.0 104.5 4.281 0.044 0.045 0.976 0.073 0.072    1 0   0 
 7742810 15.533  1-17 5643.3 106.2 102.3 4.329 0.057 0.056 0.948 0.072 0.069    1 0   0 
 7742904 13.896  2-17 6275.0 128.5 117.9 4.096 0.032 0.035 1.262 0.055 0.079    1 0   0 
 7742949 13.433  1-17 6087.6 112.8 111.3 4.027 0.044 0.042 1.166 0.108 0.073    1 0   0 
 7742954 13.515  1-17 5511.0 113.4 111.0 3.941 0.035 0.036 0.921 0.057 0.053    1 0   0 
 7742963 14.648 16-17 5792.9 110.3 107.8 4.214 0.044 0.047 1.028 0.081 0.079    1 0   0 
 7743034 14.251  1-17 5775.5 114.6 107.1 3.937 0.053 0.048 1.152 0.078 0.075    1 0   0 
 7743035 13.236  0-17 6299.4 124.6 119.4 4.236 0.036 0.040 1.066 0.068 0.072    1 0   0 
 7743084 16.967  0-17 6304.7 109.5 108.0 3.746 0.026 0.029 1.737 0.062 0.074  2 1 0   0 
 7743095 14.537  1-17 5624.4 100.1  98.4 4.444 0.038 0.045 0.939 0.062 0.069    1 0   0 
 7743199 15.567  1-17 4634.8  83.8  76.9 4.612 0.020 0.024 0.708 0.031 0.031  1 1 0   0 
 7743208 14.867  1-17 5902.8 114.7 111.8 3.963 0.061 0.050 1.188 0.132 0.081    1 0   0 
 7743266 14.664  1-17 5900.9 103.4  98.3 4.458 0.026 0.037 1.001 0.046 0.062    1 0   0 
 7743275 13.950  1-17 6116.4 110.7 110.0 4.449 0.028 0.037 0.974 0.046 0.057  0 1 0   0 
 7743283 15.919  1-17 4954.3  91.8  85.3 3.498 0.116 0.128 1.148 0.189 0.201  0 2 0   0 
 7743324 13.836  1-17 5772.3 107.6 104.7 4.343 0.036 0.039 1.074 0.060 0.068    1 0   0 
 7743349 13.295  1-17 5037.0 110.4  87.0 3.492 0.059 0.069 1.436 0.152 0.169  2 2 0   0 
 7743356 15.271  4-17 5351.6 119.4 112.2 3.780 0.051 0.054 1.036 0.084 0.079    1 0   0 
 7743389 12.238  0-17 6007.1 112.0  99.4 4.134 0.030 0.037 1.196 0.062 0.088    1 0   0 
 7743417 14.522  1-17 5550.1 105.5 103.4 4.373 0.045 0.045 0.916 0.071 0.066    1 0   0 
 7743464 16.576  1-17 5856.6 113.7 107.4 4.133 0.048 0.054 1.093 0.095 0.086  3 1 0   0 
 7743489 13.127  0-17 6265.4 121.3 114.8 4.089 0.031 0.035 1.247 0.055 0.088    1 0   0 
 7743504 15.498  4-17 6008.3 109.0 105.7 4.413 0.039 0.051 1.045 0.059 0.068    1 0   0 
 7743521 15.050  1-17 5922.7 117.6 108.6 4.250 0.048 0.051 1.071 0.076 0.082    1 0   0 
 7743529 15.642  2-17 5821.2 110.8 108.3 4.201 0.068 0.068 1.045 0.087 0.082    1 0   0 
 7743576 14.968  1-17 5415.0  97.4  85.9 4.212 0.045 0.042 0.894 0.058 0.047    1 0   0 
 7743580 15.179 15-15 5001.3  90.5  89.9 2.910 0.108 0.114 1.134 0.277 0.242  2 2 0   0 
 7743586 15.053  1-17 5435.2 115.0 113.0 3.861 0.048 0.049 1.097 0.074 0.078    1 0   0 
 7743606 14.747  1-17 4858.8  82.8  72.6 3.607 0.068 0.067 0.968 0.143 0.103  0 1 0   0 
 7743654 14.681 16-17 5345.6 103.2  98.8 4.022 0.042 0.043 0.931 0.060 0.061    1 0   0 
 7743696 12.302  0-17 6544.9 138.4 131.5 4.053 0.032 0.034 1.280 0.051 0.077    3 0   0 
 7743714 12.999  0-17 6647.0 149.0 199.0 4.245 0.120 0.132 1.239 0.145 0.177    2 0   1 
 7743724 15.272  1-17 5421.3  93.9  91.6 4.509 0.035 0.048 0.880 0.049 0.060    1 0   0 
 7743748 15.810  2- 3 5030.6 101.9  90.4 3.816 0.074 0.078 0.946 0.098 0.085    1 0   0 
 7743774 15.959  1-17 4406.7  76.7  72.4 4.601 0.024 0.021 0.700 0.029 0.026  1 1 0   0 
 7743775 15.495  1-17 5016.6  84.1  80.7 4.469 0.043 0.037 0.814 0.037 0.031  1 1 0   0 
 7743788 11.637  0-17 6779.3 148.8 141.3 4.210 0.032 0.031 1.360 0.066 0.053    3 0   0 
 7743795 14.671  1-17 5075.7 101.9  92.4 3.736 0.065 0.077 1.056 0.122 0.125  0 1 0   0 
 7743840 15.517  1-17 5146.0 114.9 100.4 3.728 0.070 0.070 1.117 0.131 0.136    1 0   0 
 7743867 14.924  1-17 5474.5 106.0 100.3 4.040 0.058 0.054 0.966 0.067 0.066    1 0   0 
 7743899 15.680  2-17 5560.7 101.1  99.2 4.363 0.073 0.071 0.921 0.068 0.066    1 0   0 
 7743974 14.962  1-17 5677.7 108.2 104.1 4.319 0.050 0.050 0.959 0.073 0.070    1 0   0 
 7744036 12.214  0-17 6073.5 115.2 101.5 4.077 0.028 0.040 1.274 0.058 0.102  2 1 0   0 
 7744093 13.840  3-16 5695.3 116.2 111.3 3.973 0.038 0.036 0.925 0.060 0.052    1 0   0 
 7744173 12.065  1-17 5732.7  96.6 100.6 4.141 0.040 0.044 1.088 0.091 0.076  3 1 0   0 
 7744182 15.335  1-17 6311.3 129.6 123.8 4.027 0.069 0.068 1.351 0.085 0.091    1 0   0 
 7744187 14.205 10-10 5717.8 108.6 103.7 4.219 0.047 0.048 0.994 0.079 0.075    1 0   0 
 7744191 14.828  1-17 6189.0 123.3 113.5 4.010 0.047 0.053 1.327 0.075 0.112    1 0   0 
 7744199 14.940  1-17 6170.8 129.9 118.6 4.113 0.049 0.050 1.250 0.067 0.094    1 0   0 
 7744202 15.519  4-17 5246.4 139.7 125.2 3.459 0.107 0.120 1.516 0.206 0.193    2 0   0 
 7744243 15.901  1-17 4600.7  85.1  79.3 4.628 0.020 0.023 0.687 0.030 0.030  1 1 0   0 
 7744305 15.737  1-17 5262.4  99.4  88.1 4.434 0.054 0.047 0.849 0.057 0.044  0 1 0   0 
 7744314 15.268  1-17 5297.4  95.5  91.1 4.575 0.022 0.034 0.814 0.036 0.050    1 0   0 
 7744390 14.017  1-17 6181.0 166.0 185.0 4.547 0.035 0.196 0.958 0.116 0.116    2     1 
 7744450 15.145  1-17 5869.4 114.1 111.7 4.121 0.049 0.057 1.105 0.099 0.087    1 0   0 
 7744469 15.813  1-17 5414.4  98.5  96.3 4.558 0.027 0.039 0.844 0.044 0.053    1 0   0 
 7744471 14.227  1-17 6043.6 111.6  98.4 4.102 0.038 0.044 1.211 0.066 0.101    1 0   0 
 7744479 14.255  1-17 5697.7 119.0 113.1 3.981 0.044 0.041 1.089 0.073 0.070    1 0   0 
 7744523 16.106  0-17 4938.4  87.7  75.2 2.994 0.102 0.068 0.900 0.213 0.112  2 2 0   0 
 7744626 15.292  1-17 5714.3 106.6 103.2 4.423 0.044 0.051 0.964 0.064 0.071    1 0   0 
 7744659 15.531  2- 3 5557.0 104.6 102.5 4.386 0.056 0.056 0.919 0.070 0.067    1 0   0 
 7744703 14.987  1-17 5089.4 107.3  94.4 3.567 0.066 0.083 1.280 0.131 0.186  0 1 0   0 
 7744708 14.741 16-17 5662.8  99.5  92.4 4.522 0.021 0.032 0.914 0.037 0.052  1 1 0   0 
 7744754 15.772  1-17 5530.1 110.1 106.1 4.366 0.063 0.060 0.912 0.070 0.065    1 0   0 
 7744795 14.734  1-17 5152.3 118.4 109.5 3.796 0.045 0.056 1.046 0.084 0.101  0 1 0   0 
 7744818 12.252  0-17 6252.9 112.3 111.2 3.869 0.028 0.039 1.539 0.065 0.133    1 0   0 
 7744884 14.656  1-17 5152.3  95.0  86.7 4.531 0.032 0.037 0.826 0.045 0.052  0 1 0   0 
 7744952 15.678  4-17 5580.7 104.3 103.0 4.414 0.054 0.059 0.926 0.067 0.068    1 0   0 
 7746728 14.446 17-17 5978.3 107.5 107.5 4.020 0.039 0.052 1.282 0.072 0.116    1 0   0 
 7746766 15.824  1-17 5621.3 104.8 102.4 4.430 0.050 0.059 0.937 0.064 0.068    1 0   0 
 7746790 15.255  3-15 6107.0 122.1 106.0 4.097 0.054 0.056 1.235 0.073 0.099    1 0   0 
 7746879 14.148  1-17 5460.8 118.7 111.8 4.120 0.043 0.037 1.035 0.064 0.052    1 0   0 
 7746913 15.829  5-17 5541.0 186.0 186.0 4.599 0.036 0.144 0.851 0.088 0.097    2     1 
 7746915 15.154  1-17 5170.2  27.0  17.0 4.763 0.005 0.006 0.626 0.004 0.007    1     0 
 7747029 13.569  0-17 5554.3 101.5  73.7 3.526 0.038 0.036 0.753 0.052 0.043    1 0   0 
 7747048 14.587  1-17 5141.9  95.9  86.9 4.509 0.037 0.035 0.826 0.052 0.049  0 1 0   0 
 7747078 15.957  0-17 5474.1 110.7 103.5 3.813 0.032 0.033 1.037 0.061 0.057  2 1 0   0 
 7747103 13.281  1-17 6098.0 195.0 238.0 4.069 0.322 0.161 1.119 0.172 0.172    2   1 1 
 7747120 12.816  0-17 5455.4 120.4 113.9 3.850 0.034 0.037 1.120 0.065 0.072  1 1 0   0 
 7747144 13.104  0-17 6742.9 149.3 136.0 4.093 0.030 0.032 1.262 0.046 0.057    3 0   0 
 7747180 14.844  1-17 5812.6 112.2 108.0 4.118 0.048 0.052 1.078 0.103 0.082    1 0   0 
 7747207 14.181 10-10 6014.4 115.8 105.3 4.155 0.039 0.040 1.177 0.067 0.085    1 0   0 
 7747233 15.591  1-17 5432.7 105.3  99.5 4.438 0.052 0.053 0.887 0.065 0.061    1 0   0 
 7747252 13.530  0-17 5700.7 106.3 104.1 4.416 0.039 0.042 0.933 0.066 0.065    1 0   0 
 7747260 14.774  1-17 5681.5 117.3 109.6 3.928 0.043 0.043 1.123 0.069 0.071    1 0   0 
 7747323 13.688  1-17 6668.3 136.2 147.1 4.193 0.033 0.031 1.342 0.065 0.050    3 0   0 
 7747330 14.119 16-17 6319.1 135.2 132.8 4.188 0.039 0.037 1.259 0.064 0.071    1 0   0 
 7747359 15.597  1-17 5510.0 108.9 101.9 4.330 0.057 0.053 0.907 0.068 0.061    1 0   0 
 7747361 15.600  2- 3 5689.9 113.2 107.3 4.236 0.056 0.057 0.979 0.077 0.073    1 0   0 
 7747401 15.509  2-17 6015.8 114.2 110.0 4.368 0.065 0.083 1.063 0.074 0.076    1 0   0 
 7747425 14.601  1-17 5847.1 117.5 112.3 4.300 0.041 0.043 1.054 0.071 0.072    1 0 0 0 
 7747426 15.361  1-17 5891.7 106.1 101.5 4.471 0.027 0.038 0.987 0.046 0.059    1 0   0 
 7747439 15.778  4-17 4929.7 100.9  86.6 3.710 0.070 0.077 0.964 0.120 0.100  0 1 0   0 
 7747457 14.118 10-10 5902.1 167.0 143.3 3.922 0.049 0.039 1.214 0.167 0.089    1 0 0 0 
 7747476 13.678  1-17 5351.7  99.8  88.7 4.401 0.041 0.036 0.886 0.063 0.052  1 1 0   0 
 7747521 13.122  1-17 6583.2 149.9 134.7 4.089 0.029 0.030 1.331 0.056 0.052    1 0   0 
 7747528 13.645  1-17 6034.6 117.5 116.6 3.924 0.055 0.037 1.227 0.139 0.067    1 0   0 
 7747529 13.287  0-17 5905.5 117.2 113.2 4.191 0.041 0.039 0.927 0.069 0.060    1 0   0 
 7747561 13.157  1-17 4985.6  82.5  81.2 3.322 0.066 0.087 1.302 0.175 0.222  2 2 0   0 
 7747593 15.515  1-17 6075.2 113.2 112.8 4.350 0.046 0.054 1.094 0.067 0.076    1 0   0 
 7747606 14.774  1-17 5188.2  98.7  92.1 4.539 0.030 0.038 0.830 0.042 0.054  1 1 0   0 
 7747724 15.093  1-17 5343.7  98.3  82.5 4.189 0.038 0.034 0.885 0.049 0.036  0 1 0   0 
 7747757 15.996  1-17 5169.2 100.2  90.7 4.506 0.043 0.043 0.830 0.051 0.049  0 1 0   0 
 7747787 13.854  1-17 6018.6 116.6 104.9 4.058 0.030 0.042 1.309 0.053 0.113    1 0   0 
 7747796 15.038  1-17 5133.1 120.6  96.6 3.463 0.089 0.104 1.415 0.166 0.194  0 2 0   0 
 7747819 12.979  0-17 5858.9 117.2 111.5 3.885 0.034 0.033 1.102 0.065 0.061    1 0   0 
 7747821 15.853  4-17 5147.6  93.6  90.2 4.580 0.025 0.035 0.787 0.041 0.049  0 1 0   0 
 7747835 15.193  1-17 5820.0 109.1 106.3 4.150 0.049 0.054 1.068 0.094 0.083    1 0   0 
 7747867 11.684  1-17 5680.9 105.7 101.9 4.352 0.042 0.040 0.919 0.070 0.062  1 1 0   0 
 7747883 14.368  1-17 5382.7 101.9  97.6 4.481 0.038 0.043 0.877 0.059 0.062  1 1 0   0 
 7747911 13.952  1-17 6638.9 135.8 139.3 4.247 0.031 0.033 1.305 0.056 0.049    3 0   0 
 7747920 12.441  0-17 6133.1 122.8 118.5 4.320 0.039 0.038 1.023 0.071 0.069  2 1 0   0 
 7747946 15.418  1-17 5627.4 103.4 102.2 4.424 0.046 0.052 0.939 0.066 0.069    1 0   0 
 7747991 14.609  1-17 5926.6 107.3 105.3 4.398 0.035 0.044 1.034 0.062 0.075    1 0   0 
 7748004 15.674  1-17 4818.2  84.0  79.0 4.649 0.018 0.023 0.673 0.028 0.031  1 1 0   0 
 7748037 14.711 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7748039 15.863  2-17 5263.6  87.5  77.9 4.367 0.045 0.039 0.855 0.045 0.033    1 0   0 
 7748044 14.610  1-17 5864.2 113.2 108.1 4.250 0.041 0.046 1.046 0.076 0.080    1 0   0 
 7748087 15.989  1-17 5321.3 101.3  92.6 4.153 0.113 0.107 0.887 0.055 0.041    1 0   0 
 7748168 15.581  1-17 4824.0  89.1  83.7 4.610 0.020 0.027 0.726 0.032 0.036  0 1 0   0 
 7748174 17.572 10-11 4475.1  97.7  93.7 4.604 0.031 0.032 0.700 0.038 0.038  0 1 0   0 
 7748177 15.383  1- 3 6060.2 120.8 109.8 4.173 0.055 0.053 1.166 0.072 0.091    1 0   0 
 7748220 12.829  1-17 6627.9 143.0 123.9 4.164 0.032 0.031 1.390 0.070 0.057  6 1 0   0 
 7748252 15.323  1-17 5448.7  97.3  92.6 4.577 0.019 0.030 0.829 0.033 0.044    1 0   0 
 7748264 13.231  1-17 6658.0 138.6 130.1 3.987 0.028 0.038 1.336 0.055 0.096    1 0   0 
 7748326 15.431  1-17 5714.8 109.7 106.3 4.484 0.031 0.043 0.946 0.051 0.062    1 0   0 
 7748379 15.893  1-17 5300.6 104.0  96.5 4.494 0.045 0.050 0.856 0.055 0.056    1 0   0 
 7748432 13.721  1-17 6074.4 122.5 117.9 4.376 0.100 0.129 0.945 0.068 0.060    1     0 
 7748487 15.491  1-17 5885.4 115.1 106.7 4.193 0.054 0.057 1.079 0.083 0.085    1 0 1 0 
 7748570 15.494  1- 3 5755.7 112.0 111.9 4.101 0.060 0.064 1.056 0.102 0.080    1 0   0 
 7748752 14.856  1-17 5315.1 102.9  93.6 4.472 0.042 0.041 0.861 0.061 0.056    1 0   0 
 7748789 13.538  0-17 6254.4 127.6 113.4 4.258 0.039 0.036 1.188 0.067 0.069    1 0   0 
 7748828 15.705  1-17 5196.7 105.5 105.0 4.449 0.092 0.199 0.842 0.057 0.053  1 1     0 
 7748829 14.828  1-17 5201.4 117.9 106.4 3.586 0.054 0.071 1.366 0.109 0.155  0 1 0   0 
 7748838 15.629  2-17 5486.7 113.8 109.4 3.964 0.064 0.063 1.020 0.075 0.075    1 0   0 
 7748839 14.688  1-17 5794.9 125.6 116.3 3.736 0.044 0.042 1.350 0.073 0.074    1 0   0 
 7748871 15.765  1-17 5759.8 112.9 112.2 4.110 0.067 0.073 1.055 0.100 0.082    1 0   0 
 7748874 14.570  1-17 5366.7 106.8  92.7 4.396 0.045 0.036 0.868 0.065 0.049  0 1 0   0 
 7748881 14.143 16-17 6329.0 128.7 125.3 4.128 0.043 0.044 1.049 0.081 0.070    1 0   0 
 7748884 15.745  2- 3 4897.1  91.5  86.6 4.527 0.039 0.034 0.786 0.041 0.035  0 1 0   0 
 7748896 13.636  1-17 6696.9 141.9 132.0 4.171 0.033 0.033 1.400 0.072 0.059    3 0   0 
 7748933 15.416  1-17 5660.2 117.0 111.7 3.971 0.063 0.058 1.081 0.079 0.075    1 0   0 
 7748974 15.944  1-17 5348.4  95.5  80.4 4.302 0.052 0.052 0.873 0.051 0.037    1 0   0 
 7749002 15.682  2-17 5583.1 100.5  94.2 4.557 0.023 0.031 0.863 0.039 0.045    1 0 1 0 
 7749094 10.011  0-17 6575.8 139.6 135.2 3.990 0.026 0.038 1.334 0.055 0.096  6 3 0   0 
 7749193 15.926  4-17 5437.1 118.0 112.7 4.019 0.070 0.066 0.965 0.071 0.070    1 0   0 
 7749206 14.855  1-17 6266.6 129.9 123.0 4.053 0.045 0.047 1.323 0.067 0.088    1 0   0 
 7749234 15.707  2- 3 5576.5 108.2 106.0 4.375 0.058 0.057 0.925 0.070 0.067  1 1 0   0 
 7749318 14.528  1-17 5545.8 114.2 107.5 4.219 0.044 0.044 0.931 0.070 0.064  1 1 0   0 
 7749325 15.948  1-17 5039.4  94.0  88.5 4.574 0.027 0.036 0.783 0.040 0.047  0 1 0   0 
 7749368 15.062  1-17 5659.9 100.7  95.1 4.527 0.022 0.032 0.907 0.038 0.050  6 1 0   0 
 7749381 17.904 10-17 3964.0 227.0 253.0 4.701 0.157 0.052 0.548 0.081 0.139  0 2     1 
 7749391 14.347 16-17 6013.4 120.6 113.2 4.242 0.040 0.043 1.112 0.073 0.082  1 1 0   0 
 7749498 16.727  7- 7 4003.4  93.3  92.8 4.645 0.029 0.028 0.591 0.026 0.029  0 1     0 
 7749507 13.518  0-17 4850.9  86.6  79.6 3.615 0.046 0.068 1.272 0.118 0.157  2 1 0   0 
 7749562 14.281  1-17 5862.4 130.9 121.3 4.272 0.040 0.042 1.038 0.080 0.081    1 0   0 
 7749606 13.493  1-17 6479.2 127.0 119.4 3.908 0.034 0.040 1.475 0.070 0.114    1 0   0 
 7749621 12.611  0-17 5750.0 107.6 113.7 3.922 0.036 0.036 1.151 0.067 0.070    1 0   0 
 7749716 13.452  0-17 5828.5 103.5  98.5 4.178 0.035 0.042 1.090 0.075 0.079    1 0   0 
 7749752 15.084  1-17 5566.7 109.2 104.6 4.145 0.049 0.047 0.957 0.072 0.067    1 0   0 
 7749773 13.487  0-17 5691.0  77.0  77.0 4.139 0.231 0.116 1.068 0.093 0.076  2 2   1 1 
 7749831 15.812  2-17 5580.0 152.0 169.0 4.592 0.034 0.127 0.865 0.078 0.107  0 2     1 
 7749842 13.487  0-17 5287.0  87.1  71.3 2.855 0.099 0.078 0.878 0.207 0.135  2 2 0   0 
 7749867 13.729  1-17 6318.6 130.3 121.2 4.186 0.034 0.037 1.189 0.057 0.073    1 0   0 
 7749904 15.101  1-17 5761.4 114.2 112.5 4.228 0.048 0.050 1.009 0.081 0.077    1 0   0 
 7749948 15.028  1-17 5731.2  99.4  94.8 4.476 0.029 0.040 0.956 0.048 0.063    1 0   0 
 7749986 15.293  1-17 5616.0 166.0 166.0 4.473 0.062 0.188 0.969 0.105 0.094    2     1 
 7750108 13.764  1-17 6576.4 144.9 129.8 4.252 0.034 0.038 1.178 0.052 0.065    1 0   0 
 7750180 15.197  1-17 5719.7 108.5 105.5 4.380 0.049 0.052 0.969 0.072 0.073    1 0   0 
 7750183 15.188  4-17 5766.8 113.8 109.8 4.262 0.049 0.052 1.002 0.077 0.076  0 1 0   0 
 7750193 15.630  4-17 5683.1 113.7 108.4 4.192 0.058 0.059 0.988 0.081 0.074    1 0   0 
 7750306 15.656  1-17 5699.4 117.0 115.5 4.036 0.072 0.063 1.059 0.089 0.077    1 0   0 
 7750371 14.289  1-17 5838.5 103.8 104.4 4.416 0.035 0.043 1.003 0.062 0.074    1 0   0 
 7750419 14.758  1-17 5824.7 115.3 109.8 4.312 0.040 0.041 1.072 0.068 0.072    1 0 1 0 
 7750475 15.495  1-17 5745.4 114.3 109.7 4.238 0.056 0.058 1.000 0.079 0.076    1 0   0 
 7750484 15.241  0-17 5715.5 113.7 120.4 3.780 0.033 0.031 1.089 0.062 0.056  2 1 0   0 
 7750497 15.711  4-17 5458.4 116.9 106.3 4.175 0.060 0.058 0.913 0.066 0.057    1 0   0 
 7750580 15.575  1-17 5122.9  80.5  72.2 4.393 0.028 0.026 0.843 0.028 0.022  6 1 1   0 
 7750669 15.232  1-17 5438.0 161.0 161.0 4.575 0.036 0.135 0.903 0.072 0.108  0 2     1 
 7750680 15.724  2-17 5901.2 118.0 109.7 4.209 0.065 0.064 1.078 0.083 0.085  1 1 0   0 
 7750686 14.824  1-17 5842.9 111.4 108.5 4.158 0.045 0.051 1.076 0.089 0.084    1 0   0 
 7750724 14.084 10-10 6404.5 126.9 118.9 4.309 0.029 0.037 1.233 0.054 0.070    1 0   0 
 7750730 13.109  1-17 6629.8 144.5 135.9 3.998 0.030 0.032 1.488 0.076 0.075    1 0   0 
 7750740 14.077  1-17 5879.5 117.6 112.6 4.260 0.044 0.048 1.048 0.076 0.080  3 1 0   0 
 7750818 15.703  1-17 5689.4 118.9 112.2 3.920 0.073 0.067 1.131 0.085 0.084    1 0   0 
 7750830 13.012  0-17 6753.6 144.2 149.0 4.213 0.030 0.028 1.291 0.051 0.045    3 0   0 
 7750904 15.976  2-17 5418.0 105.6  90.6 4.282 0.063 0.062 0.888 0.061 0.047    1 0   0 
 7750906 13.084  0-17 5697.2 115.9 113.1 3.916 0.033 0.033 1.158 0.062 0.063    1 0   0 
 7750941 12.415  0-17 6309.0 171.0 190.0 4.210 0.198 0.132 0.945 0.145 0.089    2     1 
 7750959 15.515  2- 3 6161.6 123.8 114.2 4.033 0.063 0.067 1.294 0.085 0.106  1 1 0   0 
 7750982 13.806  1-17 5652.9  81.1  86.4 4.649 0.012 0.017 0.758 0.016 0.023  1 1 0   0 
 7751034 12.972  0-17 5954.4 122.1 107.6 4.219 0.039 0.043 1.100 0.073 0.084    1 0   0 
 7751080 14.955  1-17 5181.1 148.0 103.1 3.158 0.313 0.393 1.854 0.330 0.497    2     0 
 7751124 14.016  1-17 6212.2 105.5 101.8 4.397 0.019 0.028 1.137 0.037 0.049    1 0   0 
 7751130 12.582  0-17 5002.1  99.4  85.6 3.542 0.050 0.070 1.332 0.133 0.173  2 1 0   0 
 7751133 13.648  1-17 5823.5 109.6 102.2 4.105 0.033 0.050 1.167 0.080 0.096    1 0   0 
 7751143 14.849  1-17 5968.6 117.3 113.1 4.301 0.047 0.047 1.070 0.076 0.080    1 0   0 
 7751174 15.997  1-17 4848.4  90.6  86.5 4.617 0.022 0.028 0.718 0.035 0.037  0 1 0   0 
 7751209 13.950  1-17 5855.3 118.3 115.4 3.918 0.055 0.037 1.221 0.135 0.069    1 0   0 
 7751220 15.203  1-17 5641.6 116.1 112.2 4.132 0.055 0.053 0.992 0.081 0.073    1 0   0 
 7751249 14.066 16-17 6520.0 144.7 126.3 4.171 0.037 0.038 1.331 0.067 0.056    3 0   0 
 7751259 15.750  4-17 5709.2 107.1 102.5 4.338 0.069 0.068 0.969 0.073 0.072  6 1 0   0 
 7751294 14.280  1-17 5938.3 113.4 107.9 4.244 0.041 0.045 1.080 0.073 0.081    1 0   0 
 7751306 14.757  1-17 5848.5 109.4 106.6 4.343 0.046 0.048 1.016 0.075 0.076    1 0   0 
 7751325 13.899  1-17 6411.2 124.5 124.2 4.309 0.032 0.039 1.165 0.056 0.069    1 0   0 
 7751358 15.635  1-17 5226.0  98.2  91.8 4.587 0.028 0.038 0.783 0.049 0.051    1 0   0 
 7751366 13.979  1-17 6105.0 115.3 106.7 3.925 0.033 0.036 1.547 0.055 0.070    1 0   0 
 7751416 14.723  1-17 5994.8 110.3 108.7 4.363 0.040 0.047 1.064 0.068 0.077    1 0   0 
 7751453 14.553  1-17 6079.7 111.5 101.2 4.119 0.038 0.044 1.212 0.067 0.095    1 0   0 
 7751473 15.994  1-17 4867.8  87.8  83.4 4.491 0.031 0.026 0.797 0.029 0.025  0 1 1   0 
 7751495 15.297  1-17 5566.3 106.3 106.4 4.436 0.045 0.052 0.922 0.065 0.068    1 0   0 
 7751521 15.889  1-17 5701.1 116.4 111.3 4.261 0.073 0.073 0.979 0.078 0.074    1 0   0 
 7751522 14.447 16-17 5940.2 114.7 112.4 3.951 0.059 0.049 1.212 0.137 0.079    1 0   0 
 7751542 14.912  1-17 5807.9 115.6 111.7 4.322 0.048 0.048 1.005 0.076 0.076    1 0   0 
 7751562 13.128  1-17 6023.8 110.3 109.3 4.045 0.056 0.068 1.225 0.092 0.103  3 1 0   0 
 7751571 15.570  4-17 5367.0 185.0 185.0 4.590 0.032 0.120 0.854 0.086 0.096  0 2     1 
 7751580 15.831  1-17 5682.5 119.8 115.1 4.010 0.104 0.093 1.068 0.097 0.087    1 0   0 
 7751585 13.193  0-17 5086.1 116.2 103.7 3.751 0.045 0.055 1.029 0.088 0.103  0 1 0   0 
 7751610 14.890  1-17 6126.9 127.7 114.5 4.171 0.050 0.045 1.194 0.068 0.089    1 0   0 
 7751626 14.990  1-17 5988.4 112.7 108.0 4.147 0.049 0.049 1.151 0.075 0.093    1 0   0 
 7751680 13.743  1-17 5939.2 114.5 122.7 3.897 0.052 0.043 1.315 0.151 0.074    1 0   0 
 7751691 13.355  1-17 6428.6 130.5 126.2 4.228 0.037 0.039 1.091 0.067 0.071    1 0   0 
 7751705 15.821  2-16 5063.8 109.1  92.6 3.528 0.104 0.120 1.271 0.162 0.197  0 1 0   0 
 7751751 13.967  2-17 5685.9 111.4 104.9 4.221 0.044 0.044 0.980 0.077 0.072    1 0   0 
 7751876 14.838  1-17 5808.7 110.4 108.2 4.220 0.052 0.054 1.033 0.081 0.079    1 0   0 
 7751941 15.861  1-17 5432.9 100.1  98.2 4.505 0.038 0.052 0.882 0.051 0.060  0 1 0   0 
 7751972 15.549  0-17 5026.2 106.7  92.2 3.610 0.204 0.219 1.222 0.258 0.268  2 3     0 
 7751985 13.656  4-16 6566.4 149.5 138.4 4.096 0.030 0.032 1.253 0.050 0.069    1 0   0 
 7752007 14.392  2-16 5343.3  89.7  87.5 4.578 0.019 0.032 0.818 0.031 0.047    1 0   0 
 7752031 15.544  1-17 5580.1 115.7 110.8 3.961 0.065 0.062 1.058 0.077 0.076    1 0   0 
 7752055 13.957  2-16 6000.7 124.0 123.2 4.171 0.040 0.038 0.854 0.058 0.051    1 0   0 
 7752111 15.197  2-16 5853.7 114.3 111.3 4.222 0.049 0.051 1.052 0.079 0.082    1 0   0 
 7755480 14.198  1-17 5847.7 104.8 103.3 4.466 0.025 0.037 0.986 0.045 0.064    1 0   0 
 7755609 14.829  1-17 5315.5  97.1  81.3 4.342 0.037 0.030 0.864 0.049 0.034  0 1 1   0 
 7755632 15.680  4-17 5556.7 105.7  97.3 4.562 0.025 0.033 0.854 0.041 0.046    1 0   0 
 7755671 15.320  1-17 5907.3 120.6 119.0 3.976 0.085 0.079 1.192 0.115 0.094    1 0   0 
 7755733 15.264  1-17 5592.7 126.2 121.6 4.012 0.233 0.217 1.031 0.177 0.118    1     0 
 7755743 15.048 16-17 6132.3 113.5 107.7 4.439 0.027 0.035 1.050 0.047 0.058    1 0   0 
 7756062 14.494  1-17 6259.2 133.9 127.8 4.221 0.039 0.048 1.222 0.064 0.081    1 0   0 
 7756121 14.548  1-17 5703.6 119.2 117.6 4.036 0.056 0.045 1.059 0.088 0.074    1 0   0 
 7756241 15.961  4-17 5543.2 115.5 109.6 4.130 0.073 0.073 0.955 0.073 0.069    1 0   0 
 7756339 15.651  2-17 4984.0 103.6  92.2 3.603 0.079 0.093 1.108 0.158 0.173  0 1 0   0 
 7756472 15.693  2-17 6229.6 132.2 124.5 4.103 0.070 0.071 1.274 0.076 0.093    1 0   0 
 7756628 13.817  1-17 6178.8 117.3 109.8 4.134 0.034 0.040 1.168 0.064 0.084    1 0   0 
 7756649 15.261  1-17 5602.7 102.0 101.4 4.444 0.043 0.051 0.932 0.063 0.068    1 0   0 
 7756660 13.403 16-17 6729.9 139.0 135.9 4.208 0.036 0.037 1.368 0.071 0.060  5 3 0   0 
 7756682 14.146 10-10 6403.3 119.0 113.9 4.381 0.020 0.028 1.166 0.039 0.054  1 1 0   0 
 7756747 15.152  1-17 5683.2 112.5 109.7 4.148 0.054 0.055 1.003 0.085 0.075    1 0   0 
 7756748 15.102  1-17 5806.8 102.7 100.6 4.449 0.034 0.046 0.983 0.054 0.068    1 0   0 
 7756768 15.171  1-17 4992.8  88.9  81.7 4.543 0.032 0.033 0.796 0.043 0.044  1 1 0   0 
 7756771 15.890  4-17 5895.0 182.0 223.0 4.489 0.038 0.212 1.105 0.122 0.150    2     1 
 7756779 12.842  0-17 6420.0 127.9 121.6 3.892 0.034 0.035 1.625 0.070 0.081    1 0   0 
 7756797 15.651  4-17 5204.0  94.3  89.3 4.571 0.026 0.038 0.804 0.042 0.051  8 1 0   0 
 7756816 14.851  1-17 6072.8 110.7 106.0 4.421 0.028 0.038 1.060 0.049 0.064    1 0   0 
 7756999 15.750  1-17 5871.0 162.0 203.0 4.493 0.048 0.192 1.097 0.100 0.150    2     1 
 7757008 15.314  1-17 5555.0 110.1 105.4 4.295 0.051 0.051 0.923 0.070 0.064    1 0   0 
 7757038 15.937  1-17 4340.9  78.2  77.0 4.694 0.019 0.019 0.594 0.022 0.021  1 1 0   0 
 7757126 12.636  0-17 4981.6  81.5  79.8 4.591 0.024 0.027 0.730 0.035 0.037  2 1 0   0 
 7757128 12.996  0-17 5813.8 117.2 109.8 4.183 0.039 0.037 0.837 0.057 0.046    1 0   0 
 7757155 15.568  2-17 4778.9  87.3  82.9 3.107 0.127 0.132 1.110 0.257 0.204  2 2 0   0 
 7757320 11.803  0-17 6257.7 117.2 112.6 3.919 0.026 0.047 1.442 0.062 0.134    1 0   0 
 7757356 14.966  1-17 5231.0  92.3  92.7 4.124 0.151 0.108 0.880 0.042 0.033  1 1     0 
 7757374 14.840  1-17 5886.1 112.6 110.7 4.358 0.045 0.049 1.028 0.073 0.078    1 0   0 
 7757390 15.320  1- 3 5717.7 119.6 112.0 3.869 0.057 0.055 1.186 0.077 0.081  7 1 0   0 
 7757412 14.851  0-17 5868.0 195.0 177.0 4.155 0.351 0.189 0.832 0.116 0.068  2 2     1 
 7757483 13.004  0-17 5975.3 117.1 111.0 4.212 0.040 0.041 1.027 0.077 0.072    1 0   0 
 7757511 14.731  1-17 6010.9 121.7 127.2 3.824 0.061 0.053 1.342 0.174 0.082    1 0   0 
 7757517 13.338  1-17 6245.6 116.7 119.3 3.889 0.031 0.052 1.444 0.069 0.145    1 0   0 
 7757538 15.578  1-17 5725.4 106.9 105.9 4.166 0.061 0.063 1.015 0.087 0.077    1 0   0 
 7757551 14.420  1-17 5978.2 106.5 108.8 4.144 0.040 0.045 1.148 0.074 0.093    1 0   0 
 7757558 15.486  1-17 5778.3 114.5 110.8 3.989 0.074 0.064 1.120 0.099 0.081    1 0   0 
 7757635 15.950  1-17 5451.6 108.2  98.9 4.175 0.068 0.066 0.911 0.065 0.057    1 0   0 
 7757657 15.562  2-17 6024.3 108.0 104.1 4.075 0.062 0.071 1.207 0.089 0.100    1 0   0 
 7757721 15.819  1-17 5530.8 113.0 108.0 4.013 0.074 0.069 1.004 0.076 0.074    1 0   0 
 7757743 14.851  0-17 6094.0 106.5 102.0 3.718 0.114 0.110 1.737 0.149 0.160  2 1     0 
 7757860 14.803  1-17 6363.0 153.0 211.0 4.399 0.065 0.195 1.170 0.152 0.169    2     1 
 7757897 15.278  1-17 6116.0 169.0 253.0 4.440 0.054 0.216 1.181 0.136 0.151    2     1 
 7757922 15.643  1-17 5747.5 115.5 110.6 4.327 0.062 0.061 0.984 0.075 0.075    1 0   0 
 7758016 15.657  2- 3 5290.3 121.3 115.4 3.798 0.059 0.062 1.112 0.097 0.100    1 0   0 
 7758018 15.445  1-17 5925.4 115.2 109.8 4.158 0.054 0.056 1.114 0.085 0.089    1 0 1 0 
 7758021 15.712  2-17 6069.4 117.6 106.0 4.117 0.070 0.069 1.201 0.083 0.097    1 0   0 
 7758107 15.701  4-17 6075.9 115.4 102.8 4.107 0.064 0.066 1.210 0.081 0.097    1 0   0 
 7758151 15.510  1-17 6036.0 112.7 111.4 4.181 0.057 0.059 1.150 0.075 0.090    1 0   0 
 7758250 14.212  1-17 6631.0 134.3 127.4 3.846 0.040 0.041 1.628 0.086 0.089    1 0   0 
 7760587 15.551  6-15 5759.0 107.0 103.4 4.468 0.035 0.048 0.961 0.053 0.064    1 0   0 
 7760606 10.228  0-17 6111.6 124.0 107.4 4.049 0.033 0.049 1.203 0.074 0.100  2 1 0   0 
 7760658 15.921  4-17 4275.5  99.9  94.8 4.637 0.032 0.032 0.647 0.040 0.040  0 1     0 
 7760668 15.495  1-17 5688.6 116.3 111.1 4.197 0.061 0.061 0.989 0.081 0.075    1 0   0 
 7760670 15.911  2-17 5104.8  98.8  93.1 4.570 0.028 0.038 0.793 0.043 0.049  1 1 0   0 
 7760715 14.075  1-17 5599.5 104.2 105.4 4.449 0.037 0.044 0.931 0.063 0.068    1 0   0 
 7760754 13.952  1-17 6563.0 128.9 135.7 4.092 0.035 0.037 1.387 0.070 0.063    1 0   0 
 7760758 15.936  4-17 5378.3 109.5  98.4 4.177 0.150 0.145 0.897 0.069 0.053    1     0 
 7760786 15.187  1-17 6271.5 134.5 129.9 4.228 0.055 0.060 1.222 0.068 0.081    1 0   0 
 7760814 14.549  1-17 5538.8 113.0 107.2 4.238 0.045 0.044 0.925 0.069 0.063    1 0   0 
 7760832 14.743  1-17 5743.1 113.1 112.5 4.159 0.049 0.050 1.027 0.092 0.078    1 0   0 
 7760836 15.380  1-17 5712.0 118.7 115.8 4.035 0.071 0.063 1.065 0.093 0.078    1 0   0 
 7760847 14.934  1-17 5998.4 107.7 105.0 4.115 0.045 0.053 1.177 0.077 0.099    1 0   0 
 7760852 13.576  1-17 5879.2 119.4 114.7 4.277 0.041 0.042 0.967 0.071 0.068    1 0   0 
 7760865 10.717  1-17 6171.0 170.0 155.0 3.868 0.292 0.097 1.253 0.225 0.225  6 2     1 
 7760869 11.256  1-17 5918.5 114.1 109.3 3.993 0.054 0.042 1.177 0.135 0.078  6 1 0   0 
 7760885 15.028  1-17 5702.7 119.2 118.9 4.060 0.059 0.051 1.048 0.094 0.075    1 0   0 
 7760909 15.030  4-17 5979.8 113.6 110.4 4.154 0.049 0.050 1.144 0.076 0.093    1 0   0 
 7760922 14.799  1-17 5533.5 114.3 106.6 4.212 0.048 0.047 0.928 0.070 0.063    1 0   0 
 7760925 14.430  1-17 5443.2  95.0  97.1 4.524 0.026 0.040 0.882 0.042 0.059    1 0   0 
 7761041 15.448  4-17 5036.5  92.8  84.8 4.517 0.039 0.034 0.807 0.047 0.041    1 0   0 
 7761048 15.223  4-17 5344.5 101.9  85.9 4.357 0.048 0.040 0.866 0.056 0.041    1 0   0 
 7761069 15.249  1-17 5941.6 113.3 109.3 4.154 0.053 0.055 1.124 0.084 0.091    1 0   0 
 7761138 15.471  1-17 5467.8 115.0 102.5 4.314 0.055 0.051 0.897 0.067 0.055    1 0   0 
 7761255 15.964  2-17 5376.3 105.6 101.4 4.528 0.035 0.050 0.860 0.049 0.057    1 0   0 
 7761301 15.975  1-17 5665.2 119.1 113.3 4.200 0.074 0.074 0.980 0.081 0.075    1 0   0 
 7761315 15.334  1- 3 5490.3 118.2 109.5 4.179 0.052 0.050 0.921 0.068 0.061  1 1 0   0 
 7761348 15.687  1-17 5621.0 115.2 111.3 4.325 0.063 0.061 0.941 0.073 0.069    1 0   0 
 7761527 15.094  4-17 5037.6  93.1  87.0 4.492 0.043 0.035 0.810 0.045 0.036  1 1 0   0 
 7761530 15.289  4-17 5996.4 121.9 115.0 4.221 0.054 0.054 1.114 0.076 0.085    1 0   0 
 7761545 15.061  1-17 5659.4 100.8  97.1 4.470 0.027 0.037 0.989 0.047 0.057    1 0 0 0 
 7761585 15.971  1-17 5836.5 117.1 114.1 4.097 0.076 0.086 1.097 0.105 0.089    1 0   0 
 7761656 15.418 11-13 6345.5 127.0 126.8 4.291 0.047 0.057 1.216 0.065 0.075    1 0   0 
 7761690 15.905  2-17 6272.3 136.4 131.7 4.156 0.082 0.082 1.257 0.077 0.090    1 0   0 
 7761700 13.772  1-17 5454.0 103.6  97.2 4.435 0.042 0.041 0.876 0.065 0.058    1 0   0 
 7761780 15.477  1-17 5820.2 119.5 115.6 4.292 0.056 0.057 1.016 0.077 0.078    1 0   0 
 7761848 14.559 16-17 6335.5 123.1 114.4 3.904 0.040 0.047 1.476 0.078 0.126    1 0   0 
 7761884 14.884  1-17 5783.5 115.4 114.0 4.193 0.047 0.050 1.032 0.086 0.080    1 0   0 
 7761974 15.417  1-17 5692.3 106.6 100.7 4.509 0.026 0.038 0.925 0.044 0.055    1 0   0 
 7761991 14.765  1-17 5029.7  91.3  87.6 4.606 0.019 0.027 0.749 0.030 0.041  0 1 0   0 
 7762002 15.350  4-17 6148.9 121.3 119.4 4.289 0.052 0.055 1.144 0.069 0.080    1 0   0 
 7762020 15.261  1-17 6139.8 130.8 114.2 4.155 0.057 0.051 1.210 0.068 0.091    1 0   0 
 7762059 15.452  1-17 5574.2 114.1 113.7 4.428 0.049 0.055 0.925 0.067 0.069    1 0   0 
 7762062 14.170 10-10 6489.0 181.0 250.0 4.275 0.124 0.186 1.180 0.192 0.174    2     1 
 7762118 15.483  1-17 6062.5 118.4 117.3 4.352 0.045 0.052 1.090 0.066 0.078    1 0   0 
 7762153 15.200  4-17 5642.2 113.8 105.4 4.268 0.045 0.044 1.078 0.060 0.065    1 0 1 0 
 7762158 14.965  1-17 6195.7 118.6 116.7 4.340 0.036 0.045 1.141 0.060 0.076    1 0   0 
 7762163 13.906  1-17 6092.8 120.8 119.4 4.285 0.041 0.041 1.124 0.072 0.079    1 0   0 
 7762201 15.363  1-17 5304.8 106.5  98.4 4.494 0.041 0.045 0.858 0.055 0.057  0 1 0   0 
 7762228 15.721  2-17 5420.9 114.5 110.0 4.484 0.042 0.050 0.884 0.057 0.063    1 0   0 
 7762267 14.246  1-17 5515.6 109.0 106.8 4.415 0.043 0.046 0.908 0.070 0.067    1 0   0 
 7762294 14.671  1-17 5187.9  97.5  85.1 4.459 0.040 0.031 0.835 0.055 0.041  1 1 0   0 
 7762312 15.473  1-17 6205.2 157.1 138.7 4.146 0.055 0.050 1.238 0.081 0.094  1 1 0   0 
 7762384 15.992  1-17 5280.6 120.9 113.8 3.869 0.036 0.044 1.031 0.066 0.077  2 1 0   0 
 7762396 13.906  1-17 6589.5 133.8 128.4 3.965 0.036 0.038 1.495 0.081 0.082    1 0   0 
 7762429 15.953  4-17 5759.9 114.9 111.0 4.388 0.059 0.066 0.981 0.070 0.074    1 0   0 
 7762475 15.796  2-17 5951.7 118.6 128.7 4.029 0.067 0.082 1.193 0.111 0.107    1 0   0 
 7762498 13.688  1-17 6621.5 147.9 143.7 4.160 0.031 0.030 1.314 0.055 0.046    1 0   0 
 7762516 14.509  1-17 5856.6 121.7 124.0 4.111 0.089 0.102 1.102 0.107 0.098  7 1     0 
 7762560 14.440  1-17 5722.7 108.2 103.8 4.358 0.045 0.046 0.971 0.075 0.073    1 0   0 
 7762635 14.841  1-17 6154.1 118.8 126.8 3.811 0.056 0.063 1.475 0.133 0.139    1 0   0 
 7762639 15.731  1-17 5607.6 115.7 110.1 4.246 0.065 0.065 0.947 0.074 0.069    1 0   0 
 7762654 15.929  1-17 5908.5 116.1 112.1 4.211 0.109 0.102 1.078 0.094 0.088    1 0   0 
 7762656 15.230  1-17 5117.5  86.9  78.7 4.472 0.040 0.030 0.823 0.050 0.037  1 1 0   0 
 7762669 13.439  0-17 5072.4  97.3  89.6 3.502 0.058 0.079 1.232 0.146 0.187  2 1 0   0 
 7762678 14.151  1-17 5870.3 128.6 119.1 3.828 0.048 0.038 1.279 0.079 0.071    1 0   0 
 7762723 13.461  0-17 5647.0 109.4 104.4 4.192 0.042 0.040 0.977 0.074 0.066    1 0 1 0 
 7762764 14.417  1-17 6196.1 132.5 116.7 4.235 0.046 0.040 1.188 0.068 0.082    1 0   0 
 7762802 15.469  1-17 5906.6 126.3 121.5 4.178 0.042 0.040 0.887 0.065 0.054  2 1 0   0 
 7762832 12.978  0-17 5981.0 198.0 180.0 4.113 0.397 0.214 0.797 0.105 0.048    2     1 
 7762849 13.421  0-17 5570.1  89.4  96.5 4.434 0.030 0.036 1.032 0.050 0.061    1 0   0 
 7762886 15.374  1-17 4812.5  92.9  85.7 4.601 0.021 0.027 0.735 0.033 0.037  0 1 0   0 
 7762901 15.360  1-17 5774.1 124.2 115.9 3.914 0.068 0.061 1.169 0.088 0.082    1 0   0 
 7762943 12.959  0-17 6625.8 126.3 127.6 4.332 0.019 0.025 1.262 0.033 0.044    1 0   0 
 7762967 14.992  1-17 6218.4 123.6 115.9 3.965 0.049 0.056 1.373 0.083 0.118    1 0   0 
 7763031 15.954  2-17 5703.2 107.6 103.3 4.481 0.039 0.054 0.941 0.056 0.062    1 0   0 
 7763177 15.722  2-17 5927.9 119.3 118.1 3.990 0.098 0.100 1.196 0.117 0.102    1 0   0 
 7763193 15.237  1-17 5911.0 287.0 158.2 3.681 0.082 0.064 1.447 0.226 0.133    1 0   0 
 7763199 14.383  1-17 5815.0 156.0 174.0 4.351 0.124 0.186 1.015 0.125 0.112    2     1 
 7763269 15.368 10-10 6249.6 131.5 126.5 3.534 0.072 0.049 1.713 0.138 0.086  3 1 0   0 
 7763288 14.257  1-17 5748.5 119.2 116.0 3.932 0.043 0.041 1.144 0.071 0.072    1 0   0 
 7763304 12.711  0-17 5770.6 111.8 107.3 4.201 0.042 0.041 0.977 0.076 0.067    1 0   0 
 7763358 12.399  0-17 6552.8 142.7 145.1 4.180 0.029 0.031 1.268 0.049 0.051    3 0   0 
 7763390 15.746  1-17 4442.3  78.8  75.7 4.633 0.019 0.022 0.670 0.026 0.025  0 1 0   0 
 7763393 12.613  0-17 6104.1 110.5 108.7 3.909 0.031 0.049 1.462 0.064 0.145    1 0   0 
 7763398 12.653  0-17 5674.3 124.1 120.3 3.668 0.030 0.033 1.420 0.055 0.074  0 1 0   0 
 7763402 14.903  4-17 5180.3  90.8  87.4 4.587 0.021 0.032 0.786 0.035 0.048  0 1 0   0 
 7763491 13.169  0-17 6185.2 113.8 116.0 3.792 0.027 0.053 1.619 0.061 0.172    1 0   0 
 7763509 15.650  4-17 5617.7 124.5 119.0 4.054 0.070 0.064 1.016 0.081 0.075    1 0   0 
 7763679 14.905  1-17 5963.1 123.2 114.3 4.260 0.045 0.050 1.084 0.076 0.083    1 0   0 
 7763689 15.602  1-17 5542.5 102.3  98.8 4.521 0.030 0.043 0.894 0.046 0.056    1 0   0 
 7763724 10.646  0- 1 4258.2  77.7  68.8 1.928 0.091 0.060 0.934 0.196 0.095  2 2 0   0 
 7763728 15.501  2-17 5837.9 117.5 114.1 4.145 0.060 0.065 1.077 0.096 0.086    1 0   0 
 7763746 14.760  1-17 6055.4 119.9 123.1 3.907 0.056 0.058 1.309 0.143 0.093  1 1 0   0 
 7763889 13.821  1-17 6243.9 105.7 107.9 4.366 0.023 0.031 1.175 0.043 0.056    1 0   0 
 7764004 15.865  2-17 5796.9 118.6 116.7 4.233 0.073 0.072 1.023 0.084 0.080    1 0   0 
 7764046 15.566  1-17 5912.0 159.0 177.0 4.532 0.044 0.176 0.980 0.107 0.131    2     1 
 7764088 15.721  4-17 5868.4 117.8 112.9 4.156 0.070 0.072 1.086 0.094 0.088    1 0   0 
 7764201 14.198  1-17 5509.3  98.4  95.9 4.526 0.023 0.037 0.893 0.039 0.057  6 1 0   0 
 7764241 15.801  2- 2 5809.9 114.3 110.2 4.459 0.037 0.051 0.976 0.056 0.065    1 0   0 
 7764254 15.777  4-17 5013.5  95.9  87.7 4.546 0.034 0.036 0.797 0.043 0.045  0 1 0   0 
 7764267 13.864  1-17 6225.0 150.0 206.0 4.461 0.050 0.200 1.070 0.144 0.144  1 2     1 
 7764352 15.347 16-17 6024.1 133.6 130.5 3.856 0.074 0.072 1.332 0.157 0.100    1 0   0 
 7764366 14.705  1-17 6191.9 135.0 131.4 4.292 0.045 0.045 1.014 0.074 0.071  1 1 0   0 
 7764367 13.949  1-17 6686.1 164.2 128.5 4.099 0.033 0.034 1.375 0.067 0.056  1 1   0 0 
 7764368 14.129 15-15 5705.3 134.8 125.3 3.947 0.041 0.040 1.118 0.072 0.071    1 0   0 
 7764433 13.576  1-17 6166.2 133.3 122.5 4.093 0.032 0.037 1.265 0.061 0.097    1 0   0 
 7764465 15.306  1-17 5726.9 115.5 111.4 4.444 0.039 0.049 0.965 0.060 0.070    1 0   0 
 7764546 15.129  1-17 5762.2 111.6 107.7 4.487 0.027 0.038 0.954 0.046 0.060    1 0   0 
 7764631 15.924  4-17 6148.4 138.2 122.7 4.221 0.074 0.078 1.177 0.076 0.090    1 0   0 
 7764677 13.345  0-17 5960.3 115.4 120.0 4.300 0.034 0.035 1.192 0.056 0.071    1 0   0 
 7764743 15.497  4-17 5778.0 172.0 190.0 4.465 0.081 0.189 0.914 0.123 0.092    2     1 
 7764870 15.681  1-17 4531.3  84.7  80.2 4.623 0.019 0.023 0.689 0.028 0.028  0 1 0   0 
 7764984 15.423  0-17 5611.3 110.2 108.1 3.852 0.031 0.032 1.071 0.060 0.058  2 1 0   0 
 7765006 13.260  0-17 6449.4 127.9 112.8 3.713 0.027 0.035 1.761 0.065 0.136 11 1 0   0 
 7765051 15.192  1-17 6183.0 141.3 130.5 4.213 0.046 0.056 1.198 0.070 0.089    1 0   0 
 7765070 15.176  4-17 5658.6 105.9  98.0 4.510 0.025 0.035 0.922 0.043 0.056    1 0   0 
 7765081 15.664  4-17 5902.1 120.4 121.5 4.084 0.061 0.072 1.137 0.105 0.093    1 0   0 
 7765101 13.787  1-17 6347.1 137.6 126.7 4.021 0.033 0.036 1.373 0.069 0.073    1 0   0 
 7765114 14.288 15-15 5296.6  45.3  34.6 4.736 0.008 0.009 0.656 0.007 0.010  0 1     0 
 7765149 14.669 16-17 6745.3 140.7 129.8 4.105 0.044 0.043 1.433 0.079 0.071    3 0   0 
 7765201 15.414  4-17 5430.0 107.4 103.5 4.538 0.027 0.040 0.867 0.042 0.056  8 1 0   0 
 7765272 13.360  0-17 6792.3 150.9 142.5 4.040 0.032 0.034 1.419 0.069 0.065    2 0   0 
 7765293 15.314  1- 3 5955.9 121.5 119.8 4.350 0.048 0.053 1.053 0.072 0.079  1 1 0   0 
 7765399 14.862  4-17 5151.3 103.9  93.0 4.519 0.036 0.037 0.827 0.049 0.051  1 1 0   0 
 7765430 15.790  4-17 6058.9 123.7 121.5 4.332 0.047 0.052 1.095 0.071 0.080  2 1 0   0 
 7765460 10.144  0- 1 4264.3  95.0  85.9 1.845 0.127 0.132 1.414 0.442 0.359  2 2 0   0 
 7765546 13.870  1-17 6502.7 131.3 138.1 4.123 0.034 0.034 1.433 0.067 0.063    1 0   0 
 7765585 14.651  1-17 7224.3 158.2 149.6 3.895 0.043 0.045 1.773 0.090 0.097  5 2 0   0 
 7765703 14.888  1-17 6241.0 169.0 206.0 4.383 0.090 0.210 1.045 0.173 0.115  2 2     1 
 7765714 15.577  4-17 5944.5 120.8 119.7 4.131 0.060 0.062 1.136 0.089 0.094    1 0   0 
 7765743 13.947  1-17 6149.8 121.8 116.7 4.208 0.035 0.044 1.109 0.070 0.076  6 1 0   0 
 7765798 14.888 16-17 6650.1 138.6 127.2 4.330 0.024 0.029 1.272 0.044 0.049  5 3 0   0 
 7765803 13.333  0-17 5682.4 130.8 125.4 3.623 0.025 0.026 1.547 0.055 0.055  1 3 0   0 
 7765916 14.622  1-17 5972.6 127.7 121.0 4.292 0.043 0.045 1.075 0.076 0.081    1 0   0 
 7765955 14.878  1-17 6046.7 111.5 107.4 4.427 0.027 0.039 1.051 0.048 0.064    1 0   0 
 7766006 15.265  4-17 5892.4 121.4 118.5 4.128 0.052 0.058 1.113 0.096 0.092  1 1 0   0 
 7766017 15.641  2-17 6084.4 125.2 122.6 4.270 0.066 0.071 1.128 0.075 0.084    1 0   0 
 7766113 13.728  1-17 5687.3  95.0  79.9 4.169 0.027 0.023 0.776 0.032 0.023    1 0   0 
 7766185 14.391  0-17 6361.7 111.5 112.0 3.739 0.027 0.036 1.720 0.064 0.130  3 1 0   0 
 7766199 13.288  0-17 5560.7 113.0 110.3 4.157 0.043 0.039 1.008 0.073 0.064    1 0   0 
 7766209 14.814  1-17 6031.8 125.6 121.8 4.234 0.048 0.048 1.122 0.074 0.084    1 0   0 
 7766313 14.533  1-17 6079.2 118.4 110.1 4.140 0.039 0.043 1.195 0.067 0.093    1 0   0 
 7766334 14.848  1-17 5369.6 133.8 125.9 3.825 0.037 0.039 0.978 0.064 0.066  2 1 0   0 
 7766390 15.519  4-17 5880.6 125.5 127.8 4.050 0.067 0.072 1.141 0.114 0.091    1 0   0 
 7766409 14.996  4-17 5946.9 148.3 143.9 3.839 0.059 0.055 1.302 0.160 0.086  6 1 0   0 
 7766506 13.072  1-17 5245.6 127.2 104.3 3.513 0.047 0.069 1.244 0.118 0.158  0 1 0   0 
 7767162 13.749  2-17 6575.7 139.3 129.3 3.992 0.031 0.033 1.555 0.071 0.076    1 0 0 0 
 7767182 13.927  1-17 6557.1 132.1 144.4 4.129 0.032 0.031 1.372 0.066 0.056 11 1 0   0 
 7767199 13.512  0-17 5947.8 139.5 130.0 3.569 0.029 0.027 1.605 0.069 0.060    1 0   0 
 7767212 15.434  1-17 5669.5 124.0 118.0 4.324 0.054 0.054 0.957 0.076 0.073    1 0   0 
 7767311 15.114  1-17 5854.5 131.2 128.3 4.084 0.052 0.058 1.112 0.115 0.092    1 0   0 
 7767319 14.216  1-17 5806.1 129.0 116.0 4.188 0.043 0.039 0.822 0.056 0.045    1 0   0 
 7767333 11.922  0-17 6943.9 141.0 135.3 3.642 0.031 0.028 2.110 0.082 0.084  1 2 0   0 
 7767367 13.807  1-17 6313.7 128.6 119.3 3.679 0.037 0.034 1.945 0.059 0.065    1 0   0 
 7767426 15.706  4-17 5716.6 134.9 127.7 4.237 0.059 0.061 0.990 0.084 0.079    1 0   0 
 7767455 15.133  1-17 5525.1 108.7 110.5 4.429 0.042 0.047 0.955 0.063 0.066  0 1 0   0 
 7767559 14.068  1-17 5944.4 136.9 127.3 4.186 0.050 0.055 1.110 0.082 0.091  3 1 0   0 
 7767609 13.993  1-17 7102.0 177.0 193.0 4.241 0.027 0.029 1.291 0.052 0.043    2 0   0 
 7767637 15.192  1-17 6472.9 135.2 128.5 4.371 0.026 0.031 1.186 0.049 0.058  0 1 0   0 
 7767725 15.860  1-17 5787.7 131.1 127.0 4.085 0.074 0.080 1.079 0.108 0.086  0 1 0   0 
 7767733 12.361  4-17 6042.1 130.3 119.8 4.186 0.079 0.076 1.150 0.082 0.092  3 1 0   0 
 7767774 14.876  0-17 8181.8 254.1 229.5 3.703 0.037 0.042 2.497 0.107 0.123  3 2 0   0 
 7767781 15.720  2-17 5535.6 115.9 113.6 4.501 0.033 0.047 0.904 0.050 0.061  0 1 0 1 0 
 7767851 14.307 15-15 5699.3 146.3 125.6 3.840 0.039 0.032 1.303 0.063 0.060    1 0   0 
 7767856 15.405  1-17 5701.7 110.8 107.9 4.407 0.048 0.054 0.962 0.068 0.072    1 0   0 
 7767922 15.370  1-17 5993.9 122.5 123.1 4.121 0.047 0.055 1.171 0.081 0.102    1 0   0 
 7767948 14.118 10-10 6481.9 147.7 136.4 3.986 0.036 0.035 1.441 0.081 0.077    1 0   0 
 7767976 15.718  2-17 5923.8 126.9 132.2 4.027 0.070 0.075 1.174 0.113 0.095    1 0   0 
 7767979 12.514  0-17 6552.3 200.8 207.8 4.001 0.258 0.226 1.360 0.283 0.189    1     0 
 7767982 15.004  1-17 6349.7 134.1 133.5 4.277 0.040 0.046 1.228 0.065 0.077    1 0   0 
 7768067 13.827  1-17 6725.9 140.0 152.9 4.112 0.033 0.033 1.361 0.063 0.052  1 1 0   0 
 7768141 14.213  1-17 5477.2  96.6  96.9 4.512 0.027 0.041 0.893 0.044 0.060    1 0   0 
 7768160 14.793  1-17 5974.3 118.9 122.3 4.143 0.044 0.048 1.148 0.077 0.096    1 0   0 
 7768197 13.702  1-17 6379.3 129.5 125.6 4.229 0.038 0.042 1.048 0.069 0.071  0 1 0   0 
 7768282 14.299  1-17 6013.4 122.1 118.0 4.282 0.043 0.044 1.094 0.075 0.081    1 0   0 
 7768299 15.212  4-17 5717.5 105.0 100.7 4.509 0.025 0.036 0.929 0.043 0.055  6 1 0   0 
 7768316 13.763  0-17 5760.6 118.0 112.1 3.572 0.017 0.027 1.662 0.042 0.045  2 1 0   0 
 7768319 13.267  0-17 6064.6 117.4 106.3 4.142 0.032 0.039 1.172 0.063 0.088    1 0   0 
 7768326 14.432 15-15 5541.0 212.0 192.0 3.895 0.714 0.306 0.809 0.120 0.098    2     1 
 7768378 15.936  4-17 5320.9 110.6  96.3 4.403 0.060 0.053 0.861 0.060 0.045    1 0   0 
 7768454 15.042  4-17 5808.0 162.0 203.0 4.333 0.128 0.192 1.074 0.122 0.136    2     1 
 7768554 14.650 16-17 6600.0 181.0 250.0 4.190 0.158 0.193 1.274 0.181 0.221    2     1 
 7768678 15.790  0-17 5575.9 153.1 328.9 3.872 0.146 0.218 1.135 0.261 0.251  2 1     0 
 7768900 14.730  1-17 5925.1 121.5 119.5 4.352 0.043 0.047 1.042 0.075 0.079  6 1 0   0 
 7768904 13.563  1-17 5928.4 133.6 132.2 4.092 0.231 0.272 1.138 0.199 0.139  2 3     0 
 7768947 15.523  2-17 6257.0 123.7 118.7 4.372 0.036 0.046 1.136 0.058 0.068    1 0   0 
 7768952 13.301  1-17 5400.9 133.3 124.9 3.719 0.033 0.038 1.173 0.072 0.076  1 1 0   0 
 7769045 12.744  0-17 5946.7 110.8 108.6 4.049 0.032 0.052 1.283 0.057 0.123    1 0   0 
 7769213 13.517  0-17 6378.1 124.6 111.2 3.803 0.033 0.042 1.615 0.070 0.144    1 0   0 
 7769255 14.680 16-17 6571.1 152.5 137.1 4.094 0.051 0.051 1.305 0.058 0.056    1 0   0 
 7769265 15.979  1-17 5209.0 111.6 103.4 4.548 0.034 0.045 0.822 0.047 0.054  1 1 0   0 
 7769303 15.848  4-17 4421.9  84.5  79.1 4.628 0.020 0.022 0.675 0.027 0.025  1 1 0   0 
 7769366 14.983  1-17 6013.7 120.0 117.5 4.332 0.047 0.051 1.079 0.072 0.079    1 0   0 
 7769460 15.567  4-17 5897.6 132.5 129.7 3.892 0.094 0.086 1.243 0.119 0.101    1 0   0 
 7769518 12.288  0-17 6595.1 130.9 125.9 3.936 0.032 0.036 1.450 0.070 0.089    1 0   0 
 7769561 15.121  1-17 5754.3 112.6 106.5 4.519 0.023 0.032 0.923 0.041 0.051    1 0   0 
 7769656 15.703  2-17 6135.1 118.5 114.4 4.398 0.039 0.050 1.084 0.060 0.069    1 0   0 
 7769671 14.575 16-17 6290.3 135.0 127.7 4.416 0.020 0.027 1.104 0.040 0.055    1 0   0 
 7769688 13.261  0-17 6213.6 135.1 131.7 4.136 0.031 0.038 1.258 0.059 0.073    1 0   0 
 7769707 14.496  1-17 5701.9 124.2 118.4 4.223 0.046 0.048 0.986 0.080 0.075  1 1 0   0 
 7769775 14.769  1-17 6022.2 128.7 121.3 4.220 0.048 0.048 1.126 0.074 0.086    1 0   0 
 7769782 14.542  1-17 6436.0 121.4 119.3 4.383 0.021 0.028 1.166 0.040 0.052    1 0   0 
 7769786 15.133  1-17 5725.2 115.7 112.9 4.427 0.041 0.050 0.967 0.064 0.072    1 0   0 
 7769815 15.738  4-17 5659.0 186.0 186.0 4.511 0.069 0.161 0.839 0.106 0.080    2     1 
 7769838 13.524  1-17 6028.8 131.1 128.5 4.191 0.085 0.083 1.000 0.084 0.075    1     0 
 7769914 13.774  1-17 5661.8 110.3 103.8 4.221 0.044 0.045 0.971 0.075 0.071    1 0   0 
 7769963 15.095  1-17 5961.0 128.9 117.6 4.207 0.052 0.053 1.106 0.079 0.087    1 0   0 
 7769997 14.179 10-10 6351.9 136.6 129.3 4.062 0.038 0.039 1.315 0.060 0.068    1 0   0 
 7770018 15.610  1-17 5524.9 108.9 105.7 4.518 0.030 0.044 0.894 0.047 0.057    1 0   0 
 7770076 15.356  1-17 5880.5 137.8 129.8 4.309 0.051 0.050 1.035 0.081 0.082    1 0   0 
 7770177 15.201  1-17 5333.5 102.5  96.0 4.580 0.021 0.033 0.812 0.035 0.047  0 1 0   0 
 7770201 14.075  1-17 5946.5 134.7 121.6 4.349 0.045 0.040 0.803 0.059 0.049    1 0   0 
 7770222 14.878  1-17 5989.4 119.7 116.1 4.344 0.046 0.051 1.067 0.071 0.079    1 0   0 
 7770287 14.147  1-17 6434.0 160.0 208.0 4.411 0.062 0.200 1.137 0.162 0.146  1 2     1 
 7770450 15.837  4-17 5570.8 114.9 110.1 4.533 0.029 0.040 0.887 0.047 0.054  6 1 0   0 
 7770471 11.109 10-17 7213.7 163.8 156.6 4.277 0.031 0.036 1.421 0.062 0.063  3 2 0   0 
 7770492 15.640  4-17 5938.4 117.3 110.5 4.483 0.029 0.037 0.977 0.049 0.057    1 0   0 
 7770556 15.846  4-17 5109.4 100.2  91.8 4.537 0.037 0.043 0.813 0.046 0.049  7 1 0   0 
 7770559 11.472  0-17 6555.1 227.9 194.0 4.028 0.027 0.028 1.398 0.083 0.074    1 0   0 
 7770569  9.185  1-17 5449.4 124.3 115.0 3.815 0.034 0.035 1.161 0.065 0.063  3 1 0   0 
 7770608 14.630 16-17 7321.4 171.0 165.7 4.187 0.041 0.048 1.536 0.088 0.087    2 0   0 
 7770815 15.750  2-17 5651.5 131.2 127.2 4.383 0.057 0.060 0.948 0.074 0.073  0 1 0   0 
 7770831 16.595  7- 7 3735.6  86.0  74.5 4.732 0.012 0.013 0.492 0.014 0.012  0 1 0   0 
 7770986 12.977  0-17 5601.9  96.2  87.8 4.284 0.031 0.024 0.798 0.043 0.029    1 0   0 
 7771121 13.714  1-17 5053.1 127.2 109.9 3.584 0.054 0.081 1.230 0.145 0.202  0 1 0   0 
 7771218 15.788  4-17 5174.1 105.0  97.7 4.542 0.033 0.043 0.822 0.045 0.052  0 1 0   0 
 7771257 14.186  1-17 6057.5 127.4 116.4 4.186 0.041 0.045 1.161 0.069 0.090    1 0   0 
 7771283 14.534  1-17 5555.6 191.1 141.7 4.295 0.176 0.270 0.932 0.144 0.083  0 1     0 
 7771592 14.431 16-17 6714.4 151.8 164.9 4.050 0.037 0.041 1.461 0.083 0.083    1 0   0 
 7771640 15.715  4-17 5319.0 119.4 112.2 4.512 0.037 0.046 0.859 0.052 0.059  0 1 0   0 
 7771762 15.874  2-17 5494.9 110.1 106.7 4.513 0.034 0.048 0.891 0.049 0.059  1 1 0   0 
 7771904 11.905  0-17 6347.6 127.0 124.3 4.309 0.037 0.039 1.076 0.066 0.069    1 0   0 
 7772033 15.567  2-17 6082.1 127.8 125.8 4.417 0.034 0.044 1.061 0.057 0.068    1 0   0 
 7772044 15.646  4-17 5466.5 114.2 111.3 4.486 0.040 0.051 0.894 0.056 0.063  1 1 0   0 
 7772135 14.384 15-15 5801.2 138.7 127.5 3.878 0.045 0.041 1.211 0.072 0.074    1 0   0 
 7772199 13.380  0-17 6355.6 138.3 142.3 4.260 0.036 0.035 1.237 0.067 0.072    1 0   0 
 7772529 14.335 16-17 6667.7 135.0 126.4 4.324 0.022 0.028 1.284 0.041 0.047    1 0   0 
 7772646 15.437  1-17 5770.4 124.6 119.5 4.370 0.053 0.056 0.987 0.075 0.077    1 0   0 
 7772655 13.190  0-17 5931.0 146.0 161.0 4.396 0.128 0.192 0.904 0.119 0.097    2     1 
 7772805 15.001  4-17 4713.5  18.6  28.0 4.481 0.010 0.011 0.796 0.010 0.008  0 1 1   0 
 7772819 14.111  1-17 6053.9 128.9 115.6 4.147 0.036 0.041 1.182 0.066 0.094    1 0   0 
 7772872 15.962  4-17 5647.0 121.1 117.0 4.498 0.034 0.047 0.923 0.053 0.060    1 0   0 
 7772885 13.214  0-17 6181.7 117.6 116.6 4.362 0.032 0.038 1.091 0.058 0.070    1 0   0 
 7772983 13.517  0-17 6266.0 177.0 221.0 3.953 0.350 0.150 1.458 0.186 0.318    2     1 
 7772991 15.782  2-17 5724.6 132.2 123.0 4.347 0.063 0.063 0.974 0.077 0.076  0 1 0   0 
 7773024 13.591  1-17 6839.6 138.7 145.8 4.040 0.033 0.035 1.508 0.081 0.079    2 0   0 
 7773041 13.818  1-17 6601.7 150.4 142.4 3.609 0.033 0.054 1.968 0.086 0.180  0 2 0   0 
 7773188 12.596  1-17 5890.6 124.4 121.0 4.258 0.042 0.044 0.973 0.073 0.069  2 1 0   0 
 7773189 14.967  1-17 5600.9 625.9 210.2 4.153 0.292 0.246 0.962 0.435 0.120  0 1     0 
 7773324 15.425  1-17 5113.7 103.7  97.4 4.560 0.027 0.036 0.806 0.039 0.051  1 1 0   0 
 7773380 14.383  1-17 5887.6 128.7 125.2 4.320 0.044 0.046 1.034 0.078 0.079  3 1 0   0 
 7773386 14.688  1-17 6045.0 164.0 183.0 4.253 0.225 0.184 0.897 0.130 0.087  2 2     1 
 7773432 15.901  2-17 5229.0 184.0 166.0 4.511 0.076 0.093 0.790 0.103 0.060  6 2     1 
 7773472 15.199  4-17 5749.0 239.6 228.7 4.067 0.049 0.047 1.066 0.155 0.107    1 0   0 
 7773510 14.371  1-17 5800.0 122.0 117.0 4.300 0.043 0.045 1.006 0.077 0.077    1 0   0 
 7773549 15.062  1-17 6246.0 161.2 153.6 4.213 0.044 0.054 1.222 0.070 0.087  1 1 0   0 
 7773620 15.904  4-17 4941.3  99.6  92.8 4.628 0.021 0.026 0.709 0.033 0.037  1 1 0   0 
 7773709 15.621  4-17 6033.3 146.2 132.1 4.442 0.030 0.038 1.034 0.053 0.065    1 0   0 
 7773779 15.655  2-17 5617.7 125.7 123.7 4.405 0.052 0.058 0.937 0.071 0.072  0 1 0   0 
 7773941 14.196 10-10 6223.4 119.3 116.3 4.350 0.029 0.039 1.148 0.056 0.074    1 0   0 
 7774089 14.288  1-17 6247.8 138.4 129.3 4.257 0.041 0.039 1.198 0.071 0.080    1 0   0 
 7777393 14.993  1-17 5960.9 147.3 168.8 4.116 0.037 0.045 1.159 0.087 0.116    1 0   0 
 7777416 15.298  2-15 5611.6 110.3 105.9 4.482 0.034 0.045 0.928 0.053 0.063    1 0   0 
 7777428 13.727  2-16 6292.0 129.0 126.7 4.195 0.039 0.040 1.104 0.069 0.077    1 0   0 
 7777516 10.297  0-17 6055.2 108.3 101.9 4.057 0.030 0.051 1.255 0.062 0.118    1 0   0 
 7777522 15.766  2-17 5570.2 134.2 115.1 4.393 0.057 0.056 0.926 0.077 0.070    1 0   0 
 7777528 14.198 10-10 6769.5 145.0 141.8 4.118 0.040 0.038 1.428 0.079 0.070    1 0   0 
 7777620 15.708  4-17 5998.6 115.9 110.9 4.446 0.032 0.042 1.022 0.052 0.063  6 1 0   0 
 7777639 14.887  1-17 5985.5 112.2 117.3 4.115 0.041 0.050 1.172 0.077 0.102    1 0   0 
 7777654 14.331 16-17 6380.8 556.3 290.6 4.072 0.036 0.051 1.281 0.116 0.141  1 1 0   0 
 7777787 15.957  4-17 4896.7  97.9  89.5 4.576 0.027 0.033 0.765 0.039 0.041  1 1 0   0 
 7777802 13.945  1-17 6399.6 135.1 123.0 3.822 0.031 0.037 1.602 0.071 0.121    1 0   0 
 7777808 15.191  4-17 6247.3 134.9 131.0 4.288 0.042 0.051 1.183 0.068 0.081    1 0   0 
 7777818 13.384  0-17 6785.1 144.0 140.0 4.255 0.029 0.030 1.328 0.057 0.047    1 0   0 
 7777849 14.749  1-17 5968.2 130.6 121.5 4.268 0.045 0.048 1.083 0.076 0.083    1 0   0 
 7777923 11.440  0-17 6753.1 152.1 128.5 4.113 0.032 0.030 1.437 0.076 0.062    1 0   0 
 7777946 13.627  1-17 6161.5 124.8 123.1 4.282 0.039 0.040 1.068 0.070 0.072    1 0   0 
 7778021 12.952  1-17 5916.0 158.0 176.0 4.219 0.234 0.175 1.014 0.152 0.124    2     1 
 7778073 15.305  1-17 6309.6 148.5 145.0 4.080 0.074 0.076 1.314 0.087 0.095    1 0   0 
 7778108 14.285  4-17 6150.9 126.0 114.5 4.031 0.037 0.048 1.302 0.066 0.118    1 0   0 
 7778157 13.964  1-17 6424.6 134.7 158.3 4.266 0.032 0.031 1.241 0.061 0.067    1 0   0 
 7778188 14.688  0-17 5932.8 104.5 111.8 4.054 0.039 0.048 1.162 0.108 0.087  2 1 0   0 
 7778310 13.894  1-17 6008.5 128.3 123.3 3.865 0.059 0.041 1.303 0.167 0.075    1 0   0 
 7778344 14.771  1-17 6202.1 162.0 163.3 4.090 0.034 0.040 1.277 0.072 0.104    1 0   0 
 7778393 14.784  1-17 6137.2 121.6 118.3 4.372 0.039 0.044 1.049 0.062 0.069    1 0   0 
 7778427 12.642  0-17 6504.1 111.8 117.2 4.352 0.019 0.027 1.220 0.034 0.047    1 0 1 0 
 7778437 14.533  1-17 6998.9 151.7 142.7 4.185 0.034 0.035 1.452 0.077 0.074  3 2 0 0 0 
 7778443 15.260  4-17 5432.2 120.5 101.0 4.300 0.045 0.040 0.889 0.063 0.048  7 1 0   0 
 7778461 13.363  1-17 6576.3 154.6 139.0 4.161 0.029 0.032 1.278 0.048 0.049    1 0   0 
 7778553 14.977  1-17 6233.4 143.0 133.1 4.222 0.043 0.045 1.210 0.069 0.084    1 0   0 
 7778562 14.868  1-17 6225.3 118.8 116.0 4.358 0.031 0.040 1.142 0.053 0.072    1 0   0 
 7778601 13.107  0-17 6937.3 155.5 151.8 4.155 0.029 0.029 1.434 0.077 0.065    2 0   0 
 7778624 14.806  1-17 6219.7 145.9 136.8 4.143 0.036 0.041 1.250 0.069 0.085    1 0   0 
 7778644 15.585  4-17 5916.6 131.5 125.2 4.301 0.054 0.052 1.050 0.079 0.082    1 0   0 
 7778645 15.977  4-17 6055.4 125.8 117.7 4.475 0.031 0.036 0.996 0.051 0.057    1 0   0 
 7778664 14.877  1-17 6011.5 122.9 115.0 4.107 0.040 0.047 1.191 0.073 0.104    1 0 1 0 
 7778667 13.369  0-17 6507.1 134.7 128.7 4.324 0.032 0.035 1.164 0.052 0.065    1 0   0 
 7778693 15.800  1-17 5683.2 113.9 109.7 4.458 0.041 0.054 0.948 0.058 0.067    1 0   0 
 7778767 15.829  4-17 5578.8 110.2 111.7 4.399 0.048 0.054 1.021 0.061 0.065    1 0 0 0 
 7778872 15.567  2-17 5623.6 177.5 164.7 3.747 0.059 0.056 1.290 0.099 0.103    1 0   0 
 7778946 15.558  2-17 5846.6 234.2 149.5 4.287 0.143 0.128 1.025 0.151 0.097    1     0 
 7779029 14.459  1-17 5727.0 156.0 173.0 4.251 0.225 0.184 0.921 0.134 0.083    2     1 
 7779042 14.610  1-17 5711.4 119.3 113.6 4.360 0.044 0.043 0.933 0.073 0.066    1 0   0 
 7779058 14.320  1-17 6365.2 152.1 138.1 4.172 0.035 0.035 1.284 0.064 0.068    1 0   0 
 7779076 13.736  1-17 6251.4 135.1 114.3 4.247 0.040 0.034 1.182 0.064 0.072    1 0   0 
 7779173 15.156  1-17 5824.0 158.3 133.1 4.229 0.044 0.045 1.038 0.090 0.086    1 0   0 
 7779196 14.486  4-17 5954.3 205.2 236.6 4.084 0.040 0.048 1.175 0.104 0.139  2 1 0   0 
 7779199 14.149  1-17 5733.9 101.7  99.3 4.472 0.027 0.039 0.960 0.048 0.065    1 0   0 
 7779214 12.792  0-17 6161.6 123.7 125.4 4.099 0.030 0.032 1.349 0.053 0.060    1 0   0 
 7779220 13.628  1-17 6205.3 141.2 130.2 4.209 0.030 0.044 1.212 0.061 0.087    1 0   0 
 7779229 15.776  1-17 5827.9 115.0 112.6 4.404 0.047 0.057 1.000 0.066 0.075    1 0   0 
 7779277 14.614  1-17 5931.1 109.8 108.8 4.409 0.033 0.043 1.032 0.059 0.073    1 0   0 
 7779301 14.282 15-15 5315.7  96.0  92.9 4.520 0.024 0.036 0.909 0.040 0.052    1 0   0 
 7779390 14.353  1-17 6504.5 131.3 141.3 4.143 0.039 0.037 1.344 0.065 0.054    1 0   0 
 7779391 15.345  4-17 6120.4 139.8 130.4 4.212 0.044 0.051 1.172 0.074 0.091    1 0   0 
 7779437 14.087  1-17 5885.6 119.4 125.5 4.053 0.049 0.048 1.136 0.119 0.084    1 0   0 
 7779489 14.447  1-17 6107.3 134.4 113.3 4.197 0.036 0.046 1.179 0.067 0.089    1 0   0 
 7779566 14.899  1-17 5831.0 109.9 105.5 4.497 0.021 0.032 0.957 0.039 0.055    1 0   0 
 7779568 15.426  3- 3 5737.0 126.2 119.3 4.316 0.051 0.050 0.981 0.078 0.076  0 1 0   0 
 7779572 14.338  1-17 6292.6 117.2 113.0 4.398 0.020 0.030 1.127 0.039 0.057    1 0   0 
 7779573 15.704  4-17 5509.0 117.0 115.4 4.432 0.051 0.055 0.907 0.067 0.067  1 1 0   0 
 7779645 15.282  4-17 5959.9 115.7 112.9 4.401 0.038 0.049 1.041 0.060 0.074    1 0   0 
 7779653 14.445  0-17 6532.3 136.1 126.5 3.797 0.027 0.028 1.718 0.077 0.076  2 1 0   0 
 7779682 15.751  4-17 6183.1 145.0 133.2 4.261 0.059 0.061 1.172 0.076 0.089    1 0   0 
 7779786 14.149 10-10 6306.1 127.0 120.5 4.389 0.019 0.029 1.140 0.040 0.060    1 0   0 
 7779850 13.673  1-17 7106.0 164.0 151.5 4.145 0.033 0.030 1.395 0.068 0.056  6 2 0   0 
 7779942 15.790  0-17 6854.9 146.5 139.8 3.870 0.026 0.029 1.831 0.064 0.076  5 2 0   0 
 7780065 15.273  1-17 5066.3  96.1  85.5 4.511 0.037 0.032 0.807 0.048 0.040  0 1 0   0 
 7797377 15.609  1-17 5514.6 116.8 110.6 4.049 0.059 0.055 0.977 0.070 0.069    1 0   0 
 7797439 15.192  1-17 5771.3 109.4 110.7 4.135 0.051 0.054 1.050 0.099 0.080    1 0   0 
 7797513 15.290  1-17 5761.5 102.8  99.6 4.463 0.032 0.044 0.967 0.052 0.065    1 0   0 
 7797563 14.608 11-13 6470.8 125.8 128.1 4.273 0.037 0.038 1.269 0.058 0.064    1 0   0 
 7797697 14.306  1-17 5961.3 106.2 101.7 4.432 0.026 0.038 1.031 0.048 0.067    1 0   0 
 7797715 10.860  0-17 6746.4 130.9 138.4 3.592 0.022 0.024 2.101 0.061 0.066    2 0   0 
 7797738 15.059  1-17 5014.8 105.4  92.8 3.581 0.071 0.088 1.179 0.147 0.191  2 1 0   0 
 7797740 15.351  1-17 5430.7 100.3  98.4 4.492 0.037 0.048 0.887 0.053 0.063    1 0   0 
 7797751 14.886  1-17 5424.2 108.8  97.0 4.381 0.046 0.040 0.882 0.067 0.054    1 0   0 
 7797772 15.829  1-17 4617.3  82.9  78.0 4.607 0.022 0.025 0.712 0.031 0.031  1 1 0   0 
 7797775 14.872  1-17 6070.5 116.7 120.0 4.247 0.044 0.046 1.131 0.072 0.083    1 0   0 
 7797838 15.866  1-17 5088.8  92.5  85.4 4.536 0.036 0.040 0.811 0.045 0.048  0 1 0   0 
 7797897 14.228  1-17 6225.9 123.0 111.7 4.321 0.035 0.041 1.161 0.063 0.075    1 0   0 
 7797917 14.175  1-17 5438.9  93.5  89.4 4.568 0.018 0.031 0.844 0.031 0.047    1 0   0 
 7797925 15.523  4-17 4421.0  80.1  76.4 4.643 0.017 0.020 0.657 0.024 0.024  6 1 0   0 
 7797947 15.578  1-17 5722.6 106.9  96.2 4.194 0.062 0.059 1.155 0.069 0.075    1 0   0 
 7797996 13.012  0-17 5873.9 119.9 117.0 4.073 0.040 0.038 0.909 0.062 0.054    1 0   0 
 7798024 15.477  1- 3 5829.8 109.3 106.9 4.119 0.058 0.065 1.085 0.103 0.084    1 0   0 
 7798064 13.359  0-17 5647.3 112.6 108.1 3.882 0.033 0.032 1.132 0.062 0.060    1 0   0 
 7798066 13.091  0-17 6230.9 124.3 110.8 4.157 0.033 0.038 1.154 0.062 0.083    1 0   0 
 7798073 14.969  1-17 5597.6 102.0 101.9 4.431 0.043 0.049 0.931 0.066 0.069    1 0   0 
 7798117 15.404  1-17 5523.6  96.1  94.1 4.514 0.029 0.042 0.898 0.044 0.058    1 0   0 
 7798182 15.275  1- 3 5773.4 108.7 106.6 4.126 0.053 0.057 1.055 0.100 0.080    1 0   0 
 7798193 15.165  1-17 5088.9  85.2  82.6 4.600 0.020 0.029 0.760 0.033 0.043  0 1 0   0 
 7798259 15.726  1-17 4886.1  84.5  78.7 4.493 0.029 0.022 0.796 0.032 0.024  3 1 1   0 
 7798292 14.213  1-17 5086.6  85.3  81.0 4.565 0.028 0.031 0.770 0.040 0.044  1 1 0   0 
 7798319 15.724  1-17 5315.9  89.3  85.8 4.563 0.018 0.024 0.885 0.033 0.035  1 1 0   0 
 7798326 14.937  1-17 5717.7 111.8 111.8 4.117 0.052 0.051 1.031 0.096 0.076    1 0   0 
 7798348 15.239 14-17 5692.2 101.1  96.9 4.474 0.032 0.044 0.948 0.051 0.063    1 0   0 
 7798389 15.303  1-17 4869.9  85.6  84.0 3.146 0.167 0.168 1.265 0.240 0.259  2 2     0 
 7798400 14.145  1-17 5000.7  81.2  73.9 4.515 0.035 0.028 0.802 0.047 0.038  0 1 0   0 
 7798401 15.464  1- 3 6195.0 166.0 203.0 4.405 0.072 0.217 1.058 0.169 0.127    2 0   1 
 7798452 13.955  1-17 4996.1  80.1  74.0 4.513 0.034 0.031 0.832 0.048 0.042  0 1 0   0 
 7798490 15.521 14-17 5654.0 110.8 106.2 4.335 0.056 0.055 0.951 0.073 0.070    1 0   0 
 7798515 12.792  0-17 6193.1 149.9 136.2 4.362 0.025 0.035 1.135 0.057 0.079  1 1 0   0 
 7798523 15.448  4-17 5063.9 106.5  86.6 3.265 0.124 0.127 1.478 0.247 0.226  1 2 0   0 
 7798576 15.561  2-17 4828.8  85.8  79.5 4.562 0.029 0.028 0.767 0.039 0.037  0 1 0   0 
 7798578 15.416 14-17 5871.3 111.8 107.8 4.191 0.050 0.054 1.074 0.083 0.084    1 0   0 
 7798595 15.064 14-17 5914.0 187.0 208.0 4.291 0.185 0.185 0.956 0.146 0.110    2     1 
 7798611 13.998  1-17 5124.3 120.4  93.7 3.565 0.051 0.072 1.331 0.120 0.181  0 1 0   0 
 7798615 15.415 14-17 5878.1 116.4 111.8 4.267 0.056 0.057 1.046 0.078 0.080    1 0   0 
 7798709 14.617 16-17 6093.5 107.9 107.5 4.398 0.028 0.039 1.081 0.051 0.069  1 1 0   0 
 7798722 15.947  2-17 4998.4  93.0  85.4 4.538 0.036 0.037 0.797 0.044 0.043  0 1 0   0 
 7798723 15.251  1-17 5643.9 101.1  98.8 4.465 0.036 0.047 0.940 0.055 0.066    1 0   0 
 7798842 14.227 10-10 6128.7 122.0 115.2 4.227 0.038 0.042 1.164 0.067 0.082    1 0   0 
 7798904 14.224  1-17 5767.2 113.7 110.1 4.377 0.042 0.043 0.959 0.072 0.068    1 0   0 
 7798923 15.519  2- 3 5399.0 118.2 114.0 3.906 0.053 0.054 1.037 0.074 0.076  0 1 0   0 
 7799046 15.940  1-17 5075.8 107.7  90.0 3.443 0.122 0.135 1.354 0.177 0.206  0 2 0   0 
 7799130 15.529  2-17 5215.5 115.7 109.4 3.790 0.053 0.061 1.087 0.093 0.103  0 1 0   0 
 7799219 15.032  1-17 5221.6  82.9  76.9 4.695 0.014 0.017 0.670 0.015 0.019    1 0   0 
 7799226 15.977  2-17 5566.4 107.6 105.0 4.347 0.068 0.065 0.923 0.070 0.066    1 0   0 
 7799297 15.770  2-17 5022.4  91.8  84.7 4.512 0.039 0.034 0.805 0.047 0.039  0 1 0   0 
 7799321 14.909  1-17 5119.4  88.2  78.8 4.455 0.035 0.025 0.824 0.047 0.032  0 1 0   0 
 7799349 15.694  0-17 4935.8  94.1  81.3 3.639 0.041 0.065 1.298 0.109 0.151  2 1 0   0 
 7799419 13.649  1-17 5572.1  85.9  81.5 4.491 0.016 0.026 1.012 0.032 0.046    1 0   0 
 7799429 16.255  2- 2 5009.1  79.6  82.3 4.422 0.034 0.036 0.831 0.024 0.022  0 1 1   0 
 7799430 13.086  0-17 4928.7  81.3  72.1 3.541 0.072 0.057 0.947 0.150 0.107  2 1 0   0 
 7799432 15.835  1-17 4376.3  87.1  81.0 4.595 0.025 0.021 0.690 0.028 0.027  0 1 0   0 
 7799514 17.237  6- 9 3052.0   0.0   0.0 5.173 0.000 0.000 0.125 0.000 0.000  1 2     1 
 7799540 14.095  0-17 5297.1 129.9 134.6 3.525 0.032 0.049 1.583 0.079 0.111 2,3 1 0   0 
 7799635 15.313  1-17 5140.7  67.9  60.6 4.338 0.026 0.026 0.862 0.020 0.017  1 1 1   0 
 7799682 15.536  2- 2 4788.9 104.5  98.5 4.515 0.038 0.035 0.783 0.032 0.031  2 3 1   0 
 7799734 13.647  1-17 5917.5 103.1 102.5 4.412 0.031 0.041 1.028 0.058 0.073    1 0   0 
 7799736 14.754  4-17 6198.6 132.6 115.5 4.223 0.040 0.046 1.199 0.066 0.084    1 0   0 
 7799743 12.569  0-17 5866.7 120.4 111.7 3.821 0.033 0.033 1.126 0.065 0.058    1 0   0 
 7799751 13.179  0-17 5421.1  98.2  95.8 4.544 0.028 0.038 0.826 0.041 0.052  0 1 0   0 
 7799765 15.130  1- 3 5803.3 119.5 113.1 4.025 0.063 0.053 1.110 0.121 0.079    1 0   0 
 7799788 15.686  2- 3 5384.8 116.4 113.4 3.833 0.058 0.058 1.108 0.087 0.088    1 0   0 
 7799844 19.246  6- 9 3142.4  79.9  85.1 5.112 0.012 0.012 0.138 0.004 0.004  0 1     0 
 7799887 15.007  1-17 5551.6 110.5 107.9 4.376 0.047 0.047 0.917 0.072 0.066  0 1 0   0 
 7799902 15.747 14-17 5479.4 115.0 109.3 4.103 0.073 0.071 0.942 0.070 0.066    1 0   0 
 7799915 13.459  0-17 6258.5 122.7 122.0 3.858 0.030 0.032 1.189 0.053 0.058    1 0   0 
 7799917 15.290  1-17 5494.5 106.7 102.0 4.407 0.050 0.049 0.899 0.067 0.060    1 0   0 
 7799941 19.534  6- 9 3034.9 103.4  83.5 5.125 0.011 0.011 0.132 0.004 0.004  0 1     0 
 7799951 12.371  0-17 6422.1 132.6 108.3 4.098 0.030 0.034 1.207 0.054 0.077    1 0   0 
 7799955 15.112  1-17 4493.5  78.1  73.1 4.614 0.019 0.022 0.695 0.027 0.026  1 1 0   0 
 7800003 13.228  0-17 6608.4 128.9 119.2 4.310 0.020 0.028 1.286 0.041 0.051    1 0   0 
 7800105 15.637  1-17 5031.2  91.4  86.4 4.591 0.022 0.031 0.766 0.036 0.045  0 1 0   0 
 7800138 14.571 16-17 6031.3 112.3 112.9 3.954 0.050 0.051 1.262 0.129 0.086    1 0   0 
 7800157 14.094  1-17 5826.6 106.0 104.0 4.404 0.037 0.045 1.002 0.067 0.075    1 0   0 
 7800173 14.024  1-17 5997.2 106.6 104.5 4.408 0.029 0.039 1.052 0.053 0.071    1 0   0 
 7800220 13.674  1-17 5657.0 115.4 110.4 3.986 0.056 0.051 1.070 0.075 0.072    1 0   0 
 7800261 15.077  1-17 5464.2  97.1  93.8 4.512 0.029 0.042 0.890 0.045 0.060  1 1 0   0 
 7800285 15.042  1-17 5688.6 110.6 105.8 4.336 0.049 0.048 0.961 0.075 0.071  1 1 0   0 
 7800289 14.248  0-17 6699.4 140.9 131.7 3.750 0.022 0.049 1.691 0.055 0.168  2 2 0   0 
 7800299 15.640  2- 3 4934.5  41.0  29.6 4.774 0.007 0.008 0.594 0.005 0.008  0 1     0 
 7800305 14.746 16-17 5895.8 108.6 104.0 4.011 0.046 0.053 1.251 0.099 0.098  0 1 0   0 
 7800319 12.767  0-17 5878.2 110.5 108.1 4.390 0.035 0.041 1.021 0.069 0.077  2 1 0   0 
 7800332 15.029  1-17 5613.4 114.1 110.3 4.003 0.048 0.045 1.041 0.071 0.069    1 0   0 
 7800569 14.546  1-17 5731.0 110.8 111.7 4.110 0.050 0.047 1.040 0.102 0.077    1 0   0 
 7800612 15.489  1-17 5127.5  93.4  85.7 4.524 0.037 0.039 0.822 0.047 0.049  0 1 0   0 
 7800628 13.853  1-17 5864.3 110.8 110.1 4.178 0.043 0.042 1.002 0.082 0.069    1 0   0 
 7800666 14.568  1-17 6107.0 111.4 109.8 4.368 0.033 0.043 1.101 0.059 0.075    1 0   0 
 7800683 14.036  1-17 5705.0 103.6  97.2 4.343 0.034 0.035 1.095 0.049 0.058    1 0   0 
 7800696 14.020 10-10 5969.4  99.0 107.9 4.086 0.038 0.052 1.184 0.078 0.104    1 0   0 
 7800737 15.956  2- 3 5334.7  95.2  91.0 4.581 0.025 0.035 0.806 0.044 0.049    1 0   0 
 7800793 15.933  1-17 5312.6  95.9  90.7 4.564 0.027 0.039 0.824 0.044 0.053    1 0   0 
 7800861 15.760  2-17 5434.6  95.0  93.6 4.538 0.030 0.044 0.865 0.045 0.056    1 0   0 
 7800882 14.036 17-17 5931.4 113.8 110.4 4.302 0.042 0.044 1.055 0.075 0.078    1 0   0 
 7800963 14.506  1-17 6016.5 122.8 118.5 4.118 0.047 0.043 0.960 0.073 0.060    1 0   0 
 7801012 13.812  1-17 5831.5 114.5 110.0 4.288 0.041 0.044 1.021 0.075 0.077    1 0   0 
 7801018 16.753  2- 2 4886.7  96.0  90.4 4.563 0.038 0.044 0.768 0.044 0.044  0 1 0   0 
 7801059 15.979  2- 2 5052.6  88.9  81.7 4.506 0.043 0.037 0.811 0.047 0.040  0 1 0   0 
 7801070 15.183  1-17 5372.2  94.3  80.3 4.245 0.041 0.037 0.882 0.052 0.038  7 1 0 1 0 
 7801092 14.382  1-17 5925.3 109.9 111.5 4.024 0.051 0.050 1.171 0.122 0.084    1 0   0 
 7801114 15.015  1-17 5401.8 108.3 101.0 4.101 0.052 0.051 0.915 0.062 0.058    1 0   0 
 7801156 13.063  1-17 6058.6 105.4 103.5 4.418 0.024 0.036 1.063 0.046 0.067    1 0   0 
 7801181 12.885  0-17 5869.6 115.2 109.9 4.315 0.041 0.040 0.973 0.072 0.067    1 0   0 
 7801198 14.412  1-17 5864.4 113.0 111.2 4.045 0.055 0.052 1.130 0.122 0.082    1 0   0 
 7801214 13.202  0-17 5355.7 112.9 105.6 4.096 0.038 0.036 0.936 0.056 0.054    1 0   0 
 7801248 15.714  1-17 4838.2  84.2  79.1 4.527 0.032 0.024 0.780 0.038 0.029  0 1 0   0 
 7801311 15.085  1-17 5751.2 112.0 107.0 4.325 0.050 0.050 0.984 0.075 0.074    1 0   0 
 7801405 12.758  0-17 6554.8 137.8 139.5 4.203 0.031 0.031 1.296 0.057 0.049    3 0   0 
 7801507 14.940  1-17 5730.4 114.4 111.2 4.029 0.060 0.048 1.074 0.096 0.074    1 0   0 
 7801569 16.694  7- 7 3924.1  69.4  75.0 4.706 0.015 0.015 0.530 0.016 0.016  1 1 0   0 
 7801579 11.472  1-17 5039.7  84.7  90.5 2.770 0.097 0.113 1.256 0.272 0.276  2 2 0   0 
 7801609 14.547  1-17 5498.6  94.1  88.8 4.528 0.023 0.037 0.889 0.039 0.056    1 0   0 
 7801612 13.610  0-17 5425.6 114.5 105.4 3.884 0.034 0.037 1.073 0.064 0.068    1 0   0 
 7801638 15.603  1-17 4760.8  37.6  49.2 4.481 0.015 0.014 0.797 0.014 0.013  1 1 1   0 
 7801645 15.243  1-17 5157.2  80.4  73.3 4.405 0.030 0.023 0.839 0.037 0.026  0 1 0   0 
 7801669 15.408  1-17 5400.8 101.7  88.6 4.352 0.049 0.042 0.877 0.062 0.048    1 0   0 
 7801730 13.916  1-17 5639.3 102.6 101.5 4.435 0.037 0.041 0.938 0.064 0.064    1 0   0 
 7801736 13.143  0-17 5630.4  95.7  93.7 4.546 0.022 0.033 0.856 0.033 0.044    1 0   0 
 7801763 14.257  1-17 5166.5  89.9  85.2 4.592 0.019 0.030 0.781 0.030 0.046  0 1 0   0 
 7801779 15.403  4-17 5878.2 113.1 110.1 4.293 0.054 0.055 1.038 0.076 0.078  0 1 0   0 
 7801967 13.424  0-17 5721.0 110.0 107.9 4.196 0.043 0.043 1.002 0.082 0.075    1 0   0 
 7802094 14.942  1-17 5374.6  96.8  93.4 4.548 0.024 0.038 0.855 0.038 0.055    1 0   0 
 7802106 15.465 11-13 6325.8 122.5 118.3 4.333 0.043 0.053 1.183 0.064 0.072    1 0   0 
 7802109 15.238  1-17 5849.7 115.3 111.7 4.286 0.052 0.053 1.028 0.076 0.078    1 0   0 
 7802110 14.040  1-17 4920.9  82.4  80.4 3.313 0.066 0.088 1.320 0.184 0.219  2 2 0   0 
 7802127 15.431 11-13 6571.0 181.0 250.0 4.260 0.128 0.192 1.204 0.188 0.169    2     1 
 7802136 14.028  1-17 5938.5 121.6 117.1 4.237 0.043 0.042 0.919 0.069 0.060  3 1 0   0 
 7802159 15.845  2-17 4822.5  90.5  84.8 4.606 0.023 0.029 0.729 0.035 0.037  1 1 0   0 
 7802222 15.064  1-17 5751.4 101.6  98.2 4.493 0.026 0.038 0.948 0.045 0.058    1 0   0 
 7802267 14.922  1-17 5685.7 117.5 115.9 4.046 0.059 0.050 1.047 0.086 0.073    1 0   0 
 7802286 13.661  1-17 6454.4 129.2 126.5 4.224 0.039 0.039 1.127 0.063 0.071    1 0   0 
 7802353 15.093  1- 3 5698.1 118.5 113.2 3.999 0.065 0.056 1.079 0.084 0.075    1 0   0 
 7802450 14.548  1-17 5378.4 122.0 114.2 3.895 0.039 0.039 1.016 0.065 0.064    1 0   0 
 7802457 15.454  1-17 5564.9 127.9 113.2 4.247 0.057 0.052 0.933 0.076 0.068    1 0   0 
 7802485 15.460  1-17 5844.2 121.9 116.6 4.017 0.073 0.069 1.137 0.114 0.086    1 0   0 
 7802518 14.438  1-17 6262.0 125.6 120.3 3.993 0.038 0.044 1.368 0.070 0.109    1 0   0 
 7802667 13.589  0-17 5563.7 116.7 103.6 3.941 0.036 0.033 0.786 0.044 0.037    1 0   0 
 7802756 15.383  1-17 5089.8 108.9  90.7 3.476 0.098 0.112 1.351 0.162 0.198  2 2 0   0 
 7802832 14.776  1-17 5747.2 114.6 108.9 4.312 0.048 0.049 0.985 0.075 0.074    1 0   0 
 7802839 15.434  1- 3 5977.4 109.0 104.4 4.430 0.035 0.046 1.030 0.055 0.066    1 0   0 
 7802868 15.879  1-17 4960.4  94.1  87.0 4.563 0.031 0.037 0.780 0.042 0.044  0 1 0   0 
 7802885 15.317  1-17 5477.3 108.2 103.9 4.413 0.062 0.062 0.898 0.066 0.063  0 1 0   0 
 7802947 15.619  0-17 4871.6  85.8  83.5 3.320 0.079 0.095 1.163 0.208 0.214  2 2 0   0 
 7802982 13.131  0-17 6038.0 118.4 113.9 4.307 0.038 0.039 1.073 0.072 0.071    1 0   0 
 7803049 13.327  0-17 6241.1 130.4 130.7 3.829 0.051 0.034 1.279 0.128 0.059    1 0   0 
 7803060 15.363  1-17 5626.5 114.3 108.5 4.329 0.147 0.235 0.950 0.096 0.077    1     0 
 7803122 15.426  1- 3 5696.6 107.9 104.2 4.410 0.052 0.060 0.960 0.067 0.071    1 0   0 
 7803150 15.118  1-17 5627.7 118.8 112.5 4.020 0.059 0.052 1.037 0.075 0.072    1 0   0 
 7803219 15.879  1-17 5596.1 108.2 105.7 4.399 0.069 0.075 0.930 0.068 0.067    1 0   0 
 7803254 15.594  2- 3 4934.2  95.4  88.0 4.543 0.034 0.032 0.787 0.044 0.040  0 1 0   0 
 7803267 13.328  0-17 6275.0 127.8 125.0 3.931 0.049 0.040 1.187 0.088 0.062    1 0   0 
 7803272 14.385  1-17 5707.8 112.9 114.1 4.108 0.051 0.047 1.030 0.096 0.076    1 0   0 
 7803333 11.069  0- 1 4023.5  71.6  64.1 1.739 0.082 0.059 0.970 0.173 0.082  2 2 0   0 
 7803374 14.809  1-17 5954.2 109.9 108.0 4.165 0.047 0.050 1.126 0.078 0.090    1 0   0 
 7803384 13.655  1-17 5308.0  99.0  93.9 4.535 0.044 0.064 0.838 0.055 0.060    1     0 
 7803401 13.936  1-17 6137.4 124.6 121.1 4.251 0.038 0.041 1.046 0.071 0.074    1 0   0 
 7803495 15.198  1-17 5970.0 108.6 107.3 4.349 0.046 0.052 1.103 0.064 0.070    1 0   0 
 7803591 15.004  1-17 5442.6 102.7 100.4 4.457 0.045 0.050 0.891 0.062 0.063  0 1 0   0 
 7803639 15.547  1-17 5313.0  96.5  91.0 4.579 0.024 0.035 0.807 0.041 0.049  0 1 0   0 
 7803654 13.381  0-17 4753.6  80.7  76.2 3.525 0.066 0.075 1.157 0.155 0.168  2 3 0   0 
 7803672 15.109  1-17 5897.0 114.7 105.7 4.189 0.049 0.053 1.087 0.082 0.085    1 0   0 
 7803695 14.496  1-17 5422.5  93.3  89.5 4.538 0.024 0.038 0.870 0.038 0.056    1 0   0 
 7803700 13.426  0-17 4943.0  91.5  84.3 3.525 0.061 0.081 1.238 0.153 0.193  0 1 0   0 
 7803765 13.417  0-17 5418.7 101.7  93.7 4.464 0.042 0.039 0.848 0.061 0.056    1 0   0 
 7803832 14.999  1-17 4947.8  83.5  76.6 4.537 0.033 0.030 0.791 0.044 0.039  0 1 0   0 
 7803930 13.804  1-17 5687.7 118.9 114.3 3.945 0.038 0.036 0.968 0.062 0.054    1 0   0 
 7803973 15.357  1- 3 5752.0 117.3 115.6 4.072 0.064 0.063 1.066 0.105 0.080  0 1 0   0 
 7804030 14.961  4-17 5577.7 108.8 105.4 4.261 0.046 0.047 1.005 0.066 0.065    1 0   0 
 7804038 15.412  1-17 5452.2 115.1 110.2 3.996 0.084 0.078 0.985 0.080 0.076    1 0   0 
 7804128 13.782  1-17 5607.6 100.3  95.5 4.274 0.036 0.036 1.069 0.056 0.059    1 0   0 
 7805834 13.141  2-15 5845.5 113.1 108.1 4.364 0.041 0.042 0.940 0.071 0.066    1 0   0 
 7805884 15.402  1-17 5864.4 114.3 109.9 4.146 0.054 0.059 1.091 0.093 0.087    1 0   0 
 7805891 15.706  2- 3 5627.6 121.0 115.4 4.012 0.080 0.070 1.043 0.083 0.078    1 0   0 
 7805917 13.027  0-17 5124.1 100.4  87.1 3.548 0.051 0.071 1.225 0.124 0.166  1 1 0   0 
 7805971 11.444  0-17 6175.5 136.9 115.1 4.144 0.028 0.035 1.238 0.056 0.076    1 0   0 
 7805978 13.940  2-17 6745.0 189.0 283.0 4.182 0.132 0.198 1.398 0.196 0.239    2 0   1 
 7805982 15.324  1- 3 5802.8 106.1 100.4 4.527 0.024 0.031 0.915 0.041 0.047    1 0   0 
 7807564 15.602  1-17 5581.7 109.4 105.3 4.275 0.060 0.060 0.934 0.071 0.066    1 0   0 
 7807606 15.598  4-17 5869.5 107.3 104.7 4.411 0.046 0.058 1.009 0.063 0.072    1 0   0 
 7807714 13.128  1-17 5251.0 108.7 101.4 3.644 0.044 0.055 1.106 0.096 0.107  2 1 0   0 
 7807718 13.366  0-17 5000.3  94.7  88.9 3.584 0.054 0.074 1.222 0.132 0.174  0 1 0   0 
 7807719 13.030  1-17 5878.8 122.5 117.9 4.032 0.043 0.040 0.997 0.074 0.064  0 1 0   0 
 7807726 14.938  1-17 6166.0 165.0 202.0 4.464 0.058 0.184 1.077 0.139 0.139    2     1 
 7807789 15.500  2-17 6018.1 112.0 107.5 4.147 0.061 0.057 1.160 0.079 0.092    1 0   0 
 7807801 14.184  1-17 5767.4 111.0 108.2 4.228 0.043 0.045 1.011 0.079 0.077    1 0   0 
 7807862 15.797  2-17 5408.5 102.9  88.4 4.246 0.061 0.060 0.889 0.059 0.046    1 0   0 
 7807873 16.872  7- 7 3725.1  74.4  77.6 4.766 0.020 0.020 0.452 0.023 0.023  0 1     0 
 7807875 15.055  4-17 6022.5 109.8 105.3 4.028 0.050 0.060 1.236 0.091 0.104    1 0   0 
 7807926 15.420  1-17 5203.3  93.7  89.8 4.558 0.026 0.038 0.820 0.040 0.053  1 1 0   0 
 7807964 15.590  1-17 5527.2 114.9 109.4 4.035 0.061 0.056 0.990 0.070 0.070    1 0   0 
 7807986 13.169  0-17 5863.1 109.9 108.2 4.356 0.039 0.044 1.019 0.074 0.077    1 0   0 
 7808013 15.912  1-17 5535.4 103.4 101.5 4.458 0.050 0.062 0.912 0.060 0.065    1 0   0 
 7808113 15.147  4-17 5251.1  93.9  88.3 4.511 0.037 0.041 0.847 0.050 0.056    1 0   0 
 7808115 13.790  1-17 5236.2  79.8  71.9 4.363 0.028 0.020 0.852 0.039 0.026  1 1 0   0 
 7808137 12.480  0-17 6266.8 124.0 121.5 4.293 0.034 0.035 1.159 0.061 0.070    1 0   0 
 7808177 14.688  1-17 5450.8 103.9  97.8 4.155 0.042 0.040 0.914 0.062 0.057    1 0   0 
 7808281 15.032  1-17 4802.9  84.6  78.7 4.574 0.028 0.030 0.756 0.038 0.037  0 1 0   0 
 7808403 14.965  1-17 5730.5 107.8 108.8 4.120 0.051 0.051 1.036 0.098 0.077    1 0   0 
 7808417 13.816  1-17 4997.4  82.8  77.2 3.337 0.063 0.086 1.348 0.180 0.224  0 2 0   0 
 7808459 13.464  0-17 5956.3 119.1 115.0 4.312 0.042 0.039 0.912 0.069 0.059    1 0   0 
 7808501 15.328  1-17 5422.1 105.2  95.7 4.404 0.050 0.046 0.883 0.067 0.057    1 0   0 
 7808523 13.837  1-17 6017.0 161.0 179.0 4.508 0.042 0.168 1.016 0.118 0.131    2     1 
 7808569 15.972  2-17 5783.1 104.8 101.4 4.432 0.049 0.063 0.977 0.063 0.069    1 0   0 
 7808572 15.790  1-17 5362.5  95.0  93.4 4.544 0.029 0.042 0.851 0.044 0.056    1 0   0 
 7808587 13.939  1-17 5998.6 106.8 106.7 4.446 0.029 0.038 0.976 0.050 0.060    1 0 0 0 
 7808632 15.194  1-17 5893.5 117.3 114.8 3.893 0.066 0.057 1.234 0.111 0.082    1 0   0 
 7808692 15.517  4-17 5805.1 111.4 108.0 4.309 0.056 0.056 1.007 0.075 0.076    1 0   0 
 7808708 13.685  1-17 5749.7 108.5 104.5 4.331 0.038 0.039 1.053 0.066 0.069    1 0   0 
 7808726 15.699  1-17 5629.6 105.0 101.9 4.402 0.056 0.061 0.940 0.069 0.069    1 0   0 
 7808743 14.098  4-17 5983.6 102.7 109.4 4.064 0.033 0.053 1.206 0.078 0.109    1 0   0 
 7808757 15.126  1-17 5707.3 110.6 105.2 4.302 0.049 0.049 0.972 0.074 0.072  1 1 0   0 
 7808771 13.824  1-17 5807.7 112.7 108.0 4.305 0.042 0.043 1.007 0.075 0.075    1 0   0 
 7808780 14.875 16-17 5920.1 110.3 107.4 4.142 0.053 0.056 1.120 0.088 0.090    1 0   0 
 7808793 15.746  2- 3 5586.9 104.2  99.6 4.536 0.041 0.055 0.875 0.061 0.062    1     0 
 7808883 15.095  1-17 5769.5 109.4 108.0 4.206 0.048 0.051 1.020 0.083 0.078    1 0   0 
 7808914 13.769  1-17 6049.5 110.6  96.4 4.124 0.032 0.042 1.176 0.063 0.091    1 0   0 
 7808982 15.128 10-17 4596.0 161.0 161.0 4.590 0.056 0.028 0.688 0.068 0.056  0 2     1 
 7808999 14.225  1-17 5707.6 105.8  94.3 4.212 0.033 0.038 1.117 0.061 0.072    1 0   0 
 7809009 13.679  1-17 6174.3 127.8 116.8 4.099 0.034 0.037 1.263 0.061 0.094    1 0   0 
 7809016 15.973  1-17 5613.5 108.5 104.5 4.209 0.076 0.075 0.958 0.075 0.070    1 0   0 
 7809058 15.843  4-17 5308.7  94.3  82.1 4.382 0.053 0.045 0.858 0.055 0.040    1 0   0 
 7809076 14.546 16-17 5903.7 101.9  99.2 4.447 0.027 0.039 1.010 0.048 0.066    1 0   0 
 7809129 15.745  1-17 4987.0  88.0  81.6 4.544 0.034 0.036 0.793 0.043 0.043  0 1 0   0 
 7809148 13.795  1-17 6527.0 146.0 211.0 4.264 0.124 0.186 1.178 0.174 0.174    2     1 
 7809215 13.999  1-17 5892.9 107.3 112.8 4.088 0.041 0.052 1.132 0.104 0.088    1 0   0 
 7809263 14.273 16-17 6145.5 115.7 120.4 3.831 0.046 0.057 1.456 0.122 0.135  1 1 0   0 
 7809285 13.986  2-17 6601.7 138.9 139.6 4.191 0.034 0.032 1.314 0.060 0.047    3 0   0 
 7809349 13.073  0-17 6201.1 105.4 113.8 4.356 0.028 0.034 1.152 0.051 0.064    1 0   0 
 7809361 13.515  0-17 4887.4  98.6  87.6 3.665 0.044 0.066 1.265 0.102 0.149  0 1 0   0 
 7809638 15.488  0-17 5260.9 115.0 107.9 3.709 0.028 0.039 1.298 0.063 0.088  2 1 0   0 
 7809678 14.451  2-15 5922.4 103.7  99.7 4.464 0.023 0.035 1.000 0.042 0.060    1 0   0 
 7809682 15.194  4-17 5719.9 106.6 103.8 4.405 0.047 0.053 0.968 0.069 0.072    1 0   0 
 7809685 13.892  1-17 6453.1 131.0 128.4 3.963 0.038 0.047 1.283 0.084 0.085    1 0   0 
 7809729 15.718  2- 3 4654.0  81.8  76.4 4.596 0.023 0.025 0.725 0.033 0.032  0 1 0   0 
 7809749 14.697  1-17 5990.8 108.2 107.3 4.389 0.035 0.044 1.056 0.061 0.074    1 0   0 
 7809755 15.745  1-17 4190.4  49.6  76.2 4.591 0.028 0.018 0.654 0.026 0.015  8 1 0   0 
 7809767 18.935  6- 9 3466.8  70.0  74.5 5.032 0.018 0.018 0.183 0.011 0.010  0 1     0 
 7809809 13.808  1-17 6078.8 119.2 113.9 4.017 0.052 0.042 1.129 0.115 0.073    1 0   0 
 7809913 15.271  1-17 4707.1  71.4  63.6 4.514 0.020 0.015 0.776 0.022 0.017  1 1 1   0 
 7809937 15.046  1-17 4839.7  86.1  77.5 4.579 0.025 0.028 0.759 0.036 0.039  1 1 0   0 
 7809997 15.339  1-17 5322.8  94.0  90.8 4.554 0.026 0.039 0.840 0.039 0.054    1 0   0 
 7810060 15.355  1- 3 6010.8 108.1 104.5 4.087 0.053 0.060 1.197 0.083 0.100    1 0   0 
 7810141 15.528  4-17 5866.9 114.4 110.0 4.213 0.059 0.060 1.062 0.083 0.084    1 0   0 
 7810161 15.372  1-17 5084.1 107.3  93.6 3.955 0.047 0.050 0.891 0.055 0.045    1 0   0 
 7810181 15.728  1-17 4727.0  82.2  77.7 4.570 0.029 0.027 0.750 0.036 0.033  0 1 0   0 
 7810186 15.543  4-17 5597.1 108.5 104.6 4.345 0.059 0.057 0.932 0.072 0.068    1 0   0 
 7810206 14.020  1-17 5975.7 116.9 110.8 4.226 0.040 0.042 1.037 0.075 0.073    1 0   0 
 7810254 14.647  1-17 5361.0 112.9 106.9 3.926 0.040 0.043 1.006 0.064 0.068  1 1 0   0 
 7810261 15.029  1-17 5259.8  76.1  68.4 4.223 0.033 0.031 0.880 0.030 0.023  0 1 0   0 
 7810368 15.109  1-17 5543.4 108.4 104.6 4.377 0.123 0.205 0.918 0.078 0.069    1     0 
 7810400 15.330  1-17 5770.4 111.8 107.0 4.306 0.054 0.054 0.994 0.075 0.075    1 0   0 
 7810407 13.397  0-17 6190.9 119.8 111.4 4.028 0.031 0.037 1.337 0.061 0.101    1 0   0 
 7810431 15.461  1-17 5973.6 117.4 109.8 4.262 0.057 0.059 1.087 0.076 0.081    1 0   0 
 7810464 14.443  1-17 5544.1 112.9 107.5 4.000 0.041 0.041 1.016 0.066 0.065    1 0   0 
 7810468 13.396  0-17 5074.5  88.7  81.5 3.410 0.058 0.080 1.305 0.155 0.198  0 2 0   0 
 7810537 13.855  2-17 5728.0  98.1  99.2 4.182 0.037 0.043 1.110 0.072 0.077    1 0   0 
 7810543 15.426  4-17 5863.1 110.5 107.8 4.348 0.053 0.056 1.021 0.073 0.077    1 0   0 
 7810550 14.073  1-17 5807.3 107.2 105.1 4.123 0.045 0.047 1.073 0.101 0.082    1 0   0 
 7810638 15.195  1-17 5970.8 108.4 106.6 4.380 0.041 0.049 1.051 0.064 0.075    1 0   0 
 7810686 15.545  4-17 5853.6 114.1 109.5 4.072 0.065 0.072 1.117 0.110 0.087    1 0   0 
 7810731 12.748  0-17 6576.5 142.6 145.3 4.215 0.033 0.034 1.257 0.049 0.051    1 0   0 
 7810796 12.498  0-17 5233.7 119.2 110.0 3.654 0.030 0.041 1.395 0.068 0.095  2 1 0   0 
 7810809 14.392  1-17 5777.2 110.5 106.3 4.334 0.040 0.041 1.051 0.067 0.070    1 0   0 
 7810829 14.681  1-17 5613.0 110.8 105.6 4.196 0.048 0.047 0.959 0.074 0.069    1 0   0 
 7810986 15.484  1-17 5777.1 108.9 105.1 4.377 0.055 0.059 0.988 0.071 0.074    1 0   0 
 7810996 15.327  1- 3 5337.5 115.5 110.0 3.795 0.049 0.053 1.142 0.084 0.094    1 0   0 
 7811071 15.473  4-17 5615.7 111.9 108.7 3.948 0.061 0.058 1.081 0.077 0.076    1 0   0 
 7811074 15.430  1-17 5612.2 104.8 103.3 4.397 0.052 0.055 0.935 0.070 0.069    1 0   0 
 7811211 11.838  1-17 5551.2 102.4  99.0 4.546 0.039 0.051 0.863 0.059 0.060  3 1   1 0 
 7811218 14.937  1-17 5502.1 113.1 108.0 3.881 0.042 0.044 1.101 0.069 0.071    1 0   0 
 7811262 14.383  1-17 5718.3 100.6  97.8 4.448 0.033 0.042 0.964 0.058 0.069  1 1 0   0 
 7811344 11.076  0-17 6112.5 108.2 114.5 4.221 0.028 0.036 1.174 0.056 0.076  6 1 0   0 
 7811365 15.819  1-17 4314.1  71.2  65.0 4.608 0.022 0.018 0.686 0.026 0.022  1 1 0   0 
 7811396 15.303  1-17 5196.9 114.6 105.6 3.709 0.057 0.068 1.191 0.109 0.129  0 1 0   0 
 7811408 15.566  2-17 5738.3 124.2 120.0 3.966 0.059 0.057 1.117 0.091 0.086    1 0   0 
 7811448 15.471  1-17 5787.6 111.6 108.3 4.105 0.060 0.066 1.070 0.104 0.082    1 0   0 
 7811525 15.721  1-17 5835.7 121.2 119.2 4.029 0.070 0.077 1.129 0.118 0.094    1 0   0 
 7811537 15.934  4-17 5652.0 102.2  97.6 4.482 0.039 0.054 0.932 0.055 0.062    1 0   0 
 7811544 15.736  1-17 5434.6  96.7  95.2 4.493 0.040 0.052 0.886 0.053 0.061    1 0   0 
 7811564 14.499  1-17 5861.1 105.3 103.1 4.172 0.041 0.048 1.079 0.082 0.084    1 0   0 
 7811611 14.710  1-17 5802.8 107.8 105.7 4.354 0.046 0.048 0.999 0.074 0.076    1 0   0 
 7811745 15.462  1-17 5488.3 109.9 105.8 3.995 0.058 0.056 0.999 0.069 0.070    1 0   0 
 7811758 14.277  1-17 5511.5  92.7  91.1 4.550 0.019 0.032 0.871 0.033 0.050    1 0   0 
 7811760 15.585  1-17 4966.2  88.9  84.0 4.590 0.024 0.032 0.760 0.038 0.043  0 1 0   0 
 7811832 14.939 16-17 6167.7 110.6 107.2 4.408 0.027 0.037 1.091 0.047 0.063  1 1 0   0 
 7811843 15.047  4-17 5646.2  95.1  93.3 4.511 0.025 0.037 0.919 0.043 0.055  2 1 0   0 
 7811880 15.172  1-17 5568.8  94.8  89.4 4.534 0.023 0.035 0.891 0.039 0.052    1 0   0 
 7811941 15.913  2-17 5252.0 158.0 142.0 4.538 0.060 0.090 0.815 0.085 0.078  1 2     1 
 7811986 14.183  1-17 5783.2 116.1 110.1 4.058 0.056 0.045 1.084 0.126 0.078    1 0   0 
 7812035 14.025  1-17 5970.6 119.3 107.2 4.214 0.038 0.043 1.107 0.072 0.084    1 0   0 
 7812048 14.210  1-17 5306.9  98.9  93.3 4.502 0.036 0.041 0.860 0.053 0.058  6 1 0   0 
 7812055 15.184  1-17 5429.4 105.6  97.3 4.403 0.050 0.046 0.884 0.068 0.058    1 0   0 
 7812110 15.146 16-17 5888.6 108.4 111.0 4.094 0.049 0.061 1.126 0.104 0.089  1 1 0   0 
 7812136 13.244  0-17 6203.4 103.5 107.8 4.355 0.024 0.031 1.178 0.046 0.062  1 1 0   0 
 7812161 14.982  1-17 5496.7 107.5 102.9 4.407 0.046 0.047 0.903 0.069 0.065    1 0   0 
 7812167 15.378  4-17 5874.8 107.5 105.6 4.393 0.045 0.054 1.017 0.066 0.074    1 0   0 
 7812178 14.134  1-17 6037.1 116.2 116.4 4.232 0.041 0.043 1.126 0.072 0.084    1 0   0 
 7812179 14.427  1-17 5419.9 103.7  90.5 4.219 0.040 0.035 0.894 0.059 0.046  0 1 0   0 
 7812203 15.407  4-17 5617.4  98.3  94.6 4.501 0.029 0.042 0.920 0.047 0.058    1 0   0 
 7812204 15.921  4-17 5229.2  98.4  89.2 4.480 0.047 0.045 0.843 0.055 0.049  0 1 0   0 
 7812225 14.891  1-17 5611.0 111.0 105.7 4.215 0.048 0.048 0.954 0.073 0.069  6 1 0   0 
 7812257 14.703  1-17 5763.7 117.0 109.8 4.038 0.060 0.047 1.084 0.121 0.076    1 0   0 
 7812322 15.094  1-17 5820.8 115.6 110.9 4.040 0.063 0.057 1.111 0.120 0.082    1 0   0 
 7812366 15.637  1-17 5818.9 110.7 107.2 4.356 0.060 0.063 1.005 0.072 0.076    1 0   0 
 7812397 13.461  0-17 5956.7 117.0 118.0 3.705 0.031 0.032 1.171 0.059 0.057    1 0   0 
 7812413 14.657  1-17 5035.7  92.6  82.3 3.391 0.074 0.089 1.358 0.175 0.216  0 2 0   0 
 7812419 15.794  2-17 4716.9  87.8  82.2 4.622 0.020 0.025 0.703 0.031 0.033  1 1 0   0 
 7812438 14.736  1-17 5665.9 109.0 105.5 4.352 0.047 0.046 0.953 0.074 0.070    1 0   0 
 7812455 14.243  1-17 6110.4 115.3 115.3 4.271 0.043 0.050 1.137 0.071 0.080  3 1 0   0 
 7812457 15.532  2-17 5732.2 112.7 108.0 4.203 0.059 0.060 1.005 0.083 0.077    1 0   0 
 7812468 15.892  4-17 5299.0 101.7  95.2 4.484 0.060 0.073 0.852 0.055 0.053    1     0 
 7812503 12.578  0-17 5692.3  95.7  94.9 4.455 0.027 0.035 0.993 0.050 0.061    1 0   0 
 7812516 15.923  1-17 5490.5 109.7 102.9 4.187 0.080 0.077 0.921 0.068 0.062    1 0   0 
 7812558 15.131  1-17 5618.9 107.9 104.6 4.330 0.049 0.048 0.939 0.072 0.068  1 1 0   0 
 7812563 14.183  1-17 6369.1 124.5 119.8 3.961 0.031 0.033 1.425 0.068 0.079  2 1 0   0 
 7812592 16.581  3- 4 4800.3  87.3  82.9 4.571 0.035 0.039 0.755 0.041 0.040  0 1 0   0 
 7812597 15.388  1-17 5338.4 111.2 102.9 4.057 0.053 0.051 0.912 0.061 0.057    1 0   0 
 7812616 14.479 11-17 6155.9 112.9 112.2 3.926 0.050 0.058 1.377 0.098 0.126    1 0   0 
 7812628 15.819  0-17 5584.4 104.0 101.4 4.204 0.040 0.038 0.908 0.066 0.057  2 1 0   0 
 7812653 15.714  4-17 5314.0  96.4  91.7 4.559 0.026 0.039 0.831 0.042 0.054    1 0   0 
 7812771 13.370  0-17 5838.2 110.7 106.0 4.351 0.041 0.041 0.966 0.072 0.067    1 0   0 
 7812830 14.797  1-17 5430.9 104.7  98.9 4.430 0.045 0.045 0.886 0.068 0.061    1 0   0 
 7812884 14.317  1-17 5897.9 124.5 114.9 4.073 0.105 0.111 1.135 0.121 0.101    1     0 
 7812905 14.307  1-17 5236.5  82.2  77.7 4.352 0.058 0.060 0.857 0.038 0.032  0 1     0 
 7812990 13.782  1-17 6184.0 166.0 203.0 4.444 0.058 0.217 1.067 0.155 0.141    2   1 1 
 7813025 14.186 11-13 6460.5 138.2 127.2 4.049 0.038 0.039 1.386 0.073 0.069    1 0   0 
 7813039 15.140  1-17 5577.6  93.2  90.3 4.467 0.030 0.038 0.962 0.051 0.060  3 1 0 1 0 
 7813054 13.878  1-17 5918.7 114.5 114.2 4.000 0.054 0.043 1.174 0.129 0.073    1 0   0 
 7813120 15.493  1-17 5547.3 105.6 102.7 4.397 0.054 0.054 0.917 0.069 0.067    1 0   0 
 7813153 16.514  3- 5 4986.0 105.1  89.6 4.569 0.035 0.044 0.776 0.049 0.048  0 1 0   0 
 7813175 14.348  6-12 6024.0 106.9 101.8 4.453 0.021 0.033 1.028 0.039 0.058    1 0   0 
 7813197 15.730  1-17 5316.2 116.8 113.1 3.874 0.079 0.079 1.029 0.101 0.093    1 0   0 
 7813206 14.973  1-17 5870.3 111.1 107.4 4.136 0.045 0.051 1.099 0.094 0.087    1 0   0 
 7813295 12.536  0-17 7149.0 162.1 153.6 4.261 0.026 0.029 1.400 0.057 0.058  1 2 0   0 
 7813324 15.416  1-17 5012.2  89.0  80.7 3.338 0.098 0.108 1.361 0.185 0.225  7 2 0   0 
 7813349 12.753  0-17 6216.4 113.5 123.1 3.837 0.044 0.050 1.412 0.138 0.100 11 1 0   0 
 7813351 15.879  2-17 5268.4  90.3  85.5 4.188 0.115 0.117 0.878 0.042 0.032  0 1 0   0 
 7813360 14.817  1-17 5055.3  99.0  84.8 3.460 0.071 0.088 1.336 0.155 0.208  0 2 0   0 
 7813364 15.224  1-17 5808.6 107.7 105.4 4.387 0.046 0.051 0.997 0.069 0.075    1 0   0 
 7813388 13.502  0-17 6368.7 128.2 113.0 4.100 0.032 0.033 1.225 0.052 0.081    1 0   0 
 7813402 14.236 16-17 6387.0 126.8 125.8 4.026 0.038 0.040 1.381 0.071 0.072    3 0   0 
 7813427 13.693  1-17 5024.2  86.6  84.5 4.580 0.024 0.029 0.762 0.036 0.043  2 1 0   0 
 7813436 15.780  1-17 5112.3 108.8  97.0 3.606 0.084 0.100 1.246 0.141 0.173  0 1 0   0 
 7813496 14.381 16-17 6146.8 112.5 114.2 4.335 0.035 0.042 1.127 0.065 0.078    1 0   0 
 7813510 15.591  2-17 6039.4 111.2 106.2 4.113 0.058 0.062 1.192 0.080 0.097    1 0   0 
 7813529 15.840  1-17 5521.4 107.7 106.2 4.427 0.054 0.059 0.910 0.066 0.066    1 0   0 
 7813530 15.450  4-17 3912.9  67.5  63.3 4.726 0.012 0.012 0.511 0.012 0.012  7 1 0   0 
 7813537 13.602  1-17 6354.3 118.9 113.1 4.354 0.025 0.034 1.162 0.047 0.061    1 0   0 
 7813547 14.544  1-17 5753.0 103.3 102.9 4.446 0.033 0.043 0.972 0.057 0.069  6 1 0   0 
 7813559 15.149  1-17 5443.5 101.2 101.4 4.489 0.037 0.047 0.890 0.054 0.063    1 0   0 
 7813586 15.616  3-17 5862.3 112.8 109.1 4.193 0.057 0.059 1.068 0.085 0.084    1 0   0 
 7813602 14.701 16-17 6126.1 125.7 114.1 4.168 0.048 0.043 1.197 0.065 0.090  1 1 0   0 
 7813604 15.092  1-17 5250.8  85.4  82.6 4.284 0.106 0.145 0.868 0.040 0.035  0 1     0 
 7813606 13.189  0-17 6230.8 122.7 114.2 4.258 0.036 0.040 1.104 0.068 0.071    1 0   0 
 7813610 15.396  1-17 5554.9  99.3  97.2 4.522 0.027 0.039 0.898 0.042 0.056    1 0   0 
 7813614 15.457  4-17 5255.8  96.0  89.4 4.547 0.029 0.041 0.834 0.042 0.054  0 1 0   0 
 7813618 15.675  4-17 5049.7  94.9  87.6 4.547 0.032 0.037 0.803 0.043 0.047  0 1 0   0 
 7813648 15.840  4-16 5266.7  86.0  75.9 4.331 0.041 0.040 0.862 0.039 0.029  0 1 0   0 
 7813795 15.864  1-17 5272.7  90.1  85.6 4.343 0.098 0.127 0.862 0.046 0.040    1 0   0 
 7815610 14.306 15-15 5924.3 108.8 107.3 4.380 0.037 0.044 1.037 0.067 0.077    1 0   0 
 7815644 14.180 15-17 5786.1 112.9 115.3 3.944 0.045 0.039 1.149 0.074 0.072    1 0   0 
 7815661 13.308  0-17 6562.3 127.0 143.0 4.142 0.031 0.029 1.361 0.066 0.051    3 0   0 
 7815708 15.887  1-17 5297.1  87.1  75.7 4.228 0.054 0.055 0.878 0.039 0.029  0 1 0   0 
 7815720 15.720  1-17 5481.0 106.1 105.0 4.445 0.050 0.055 0.900 0.063 0.065    1 0   0 
 7815722 13.852  1-17 5949.0 103.0 101.2 4.456 0.023 0.033 1.008 0.041 0.056    1 0   0 
 7815729 12.874  0-17 6123.5 127.1 118.1 4.003 0.052 0.038 1.142 0.116 0.069  0 1 0   0 
 7815744 15.469  1-17 5363.8 108.1  97.6 4.437 0.050 0.046 0.870 0.065 0.056  0 1 0 0 0 
 7815753 14.819  1-17 4996.5 105.9  92.9 3.699 0.058 0.070 1.033 0.121 0.131  0 1 0   0 
 7815774 15.374  1-17 5980.2 106.7 109.3 4.100 0.052 0.061 1.173 0.086 0.099    1 0   0 
 7815827 15.276  1-17 6185.0 174.0 218.0 4.472 0.050 0.188 1.060 0.134 0.148    2     1 
 7815846 15.382  1-17 5700.7 108.5 104.3 4.367 0.052 0.053 0.964 0.073 0.072    1 0   0 
 7815849 15.456  1-17 5736.3 116.1 110.3 3.842 0.062 0.059 1.217 0.081 0.084    1 0   0 
 7815883 14.902  1-17 5744.1 115.0 111.6 4.208 0.053 0.055 1.008 0.083 0.077    1 0   0 
 7815895 14.844  1-17 5533.0 110.0 106.2 4.158 0.047 0.046 0.940 0.069 0.064    1 0   0 
 7815931 14.944  1-17 5788.3 112.1 109.6 4.115 0.051 0.054 1.066 0.104 0.081  1 1 0   0 
 7815957 15.431  1-17 5191.4  99.6 107.9 4.145 0.245 0.193 0.873 0.050 0.041  0 1     0 
 7815974 15.628  1-17 5230.5  78.2  71.4 4.309 0.036 0.036 0.867 0.030 0.023  0 1 1   0 
 7815985 12.278  1- 2 4987.0 179.0 179.0 4.568 0.040 0.060 0.818 0.063 0.070  0 2     1 
 7815997 15.608  1-17 5844.8 116.3 110.4 4.088 0.062 0.071 1.106 0.108 0.087    1 0   0 
 7816048 12.623  1-17 4885.5  92.3  86.1 3.030 0.105 0.098 1.066 0.264 0.201  2 2 0   0 
 7816065 13.544  0-17 5963.9 120.5 123.8 4.012 0.043 0.039 1.033 0.074 0.066    1 0   0 
 7816067 15.598  2- 3 5774.6 116.6 111.1 3.998 0.083 0.073 1.114 0.101 0.083    1 0   0 
 7816072 15.857  4-17 5753.1 112.9 108.4 4.402 0.087 0.130 0.970 0.078 0.074    1     0 
 7816116 13.214  0-17 6326.0 127.5 127.7 3.948 0.046 0.037 1.232 0.116 0.061    1 0   0 
 7816182 15.822  1-17 5253.5 100.8  92.5 4.492 0.046 0.048 0.847 0.054 0.053  0 1 0   0 
 7816211 15.394  4-17 5571.0 112.8 108.4 4.152 0.054 0.053 0.956 0.073 0.068  6 1 0   0 
 7816218 14.334  1-17 5644.1 103.0 100.4 4.464 0.033 0.042 0.941 0.056 0.066    1 0   0 
 7816243 15.647  2-17 5787.4 108.4 105.5 4.395 0.053 0.061 0.988 0.068 0.073    1 0   0 
 7816279 15.021  1-17 5312.1  93.6  81.4 4.158 0.041 0.040 0.885 0.046 0.035    1 0   0 
 7816309 15.002 16-17 6126.5 114.7 112.5 4.347 0.038 0.046 1.115 0.063 0.076    1 0   0 
 7816316 15.538  1-17 5813.8 110.6 107.7 4.389 0.049 0.056 0.998 0.068 0.075    1 0   0 
 7816329 16.258  0- 1 7167.4 160.5 154.4 3.995 0.036 0.037 1.592 0.080 0.080  5 2 0   0 
 7816334 15.029  1-17 5426.3  99.2  96.2 4.504 0.033 0.045 0.885 0.050 0.062    1 0   0 
 7816443 14.995  1-17 5657.1 112.8 108.2 4.205 0.050 0.050 0.974 0.077 0.072    1 0   0 
 7816473 15.540  2- 3 5829.6 103.1 100.5 4.468 0.031 0.043 0.977 0.050 0.062    1 0   0 
 7816521 15.193  1-17 5430.5 109.0 100.1 4.385 0.107 0.127 0.887 0.064 0.057    1     0 
 7816523 13.335  0-17 6078.6 123.2 118.3 4.313 0.043 0.042 0.974 0.071 0.065    1 0   0 
 7816572 15.765  1-17 5372.4  98.9  83.5 4.301 0.052 0.050 0.877 0.055 0.040    1 0   0 
 7816618 15.376  1-17 5882.0 114.4 115.2 3.984 0.072 0.065 1.170 0.118 0.086    1 0   0 
 7816665 15.888  4-17 5877.6 114.4 113.0 4.110 0.069 0.078 1.112 0.103 0.090    1 0   0 
 7816680 15.856  2-17 6020.4 107.7 105.0 4.110 0.057 0.061 1.184 0.082 0.097  3 1 0   0 
 7816699 15.226  1-17 5867.1 112.4 109.1 4.298 0.049 0.050 1.032 0.076 0.077    1 0   0 
 7816782 12.681  0-17 6202.3 121.6 120.0 3.608 0.057 0.046 1.690 0.191 0.087    1 0   0 
 7816818 15.604  1-17 5334.7  90.0  76.6 4.233 0.045 0.044 0.879 0.046 0.033  1 1 0   0 
 7816844 16.591  3- 5 4960.1  96.7  90.2 4.560 0.034 0.041 0.781 0.044 0.044  0 1 0   0 
 7816853 13.747  1-17 6043.9 114.4 116.9 3.880 0.044 0.049 1.376 0.134 0.095    1 0   0 
 7816907 15.778  4-17 5554.6 105.1 103.8 4.439 0.049 0.057 0.919 0.063 0.067    1 0   0 
 7816935 15.099  1-17 5931.7 109.8 107.5 4.374 0.042 0.048 1.040 0.068 0.076    1 0 1 0 
 7816940 15.676  2- 3 5830.6 115.3 112.1 4.300 0.062 0.062 1.018 0.077 0.078    1 0   0 
 7816971 15.295  4-17 5926.0 177.0 195.0 4.530 0.069 0.173 0.844 0.096 0.079    2     1 
 7816977 15.422  1-17 5317.6 126.8 122.2 3.583 0.065 0.075 1.428 0.123 0.137    1 0   0 
 7817048 15.372  1-17 5791.7 115.7 111.7 4.252 0.051 0.054 1.015 0.079 0.078    1 0   0 
 7817054 15.893  1-17 5457.4 111.7 102.2 4.381 0.061 0.056 0.892 0.068 0.059    1 0   0 
 7817073 15.377  1-17 5667.0 118.3 115.0 3.891 0.056 0.054 1.148 0.075 0.079    1 0   0 
 7817119 14.863  1-17 5376.7  97.1  95.8 4.482 0.040 0.045 0.875 0.058 0.061    1 0   0 
 7817154 13.206  1-17 6034.5 107.2 106.7 4.142 0.027 0.033 1.247 0.053 0.080    1 0   0 
 7817186 15.037  1-17 5738.7 111.9 113.3 4.152 0.050 0.051 1.027 0.093 0.078    1 0   0 
 7817234 15.677  1-17 4879.7  86.2  80.3 4.538 0.033 0.027 0.781 0.042 0.035  0 1 0   0 
 7817263 14.648  1-17 5667.0 109.8 108.1 4.406 0.042 0.045 0.952 0.072 0.072    1 0   0 
 7817276 13.892  2-17 5849.3 105.8 104.7 4.375 0.038 0.041 1.030 0.068 0.071    1 0   0 
 7817287 15.503  4-17 5795.2 111.9 111.8 4.182 0.057 0.060 1.041 0.089 0.081    1 0   0 
 7817318 14.476  1-17 6187.2 116.5 112.8 4.338 0.034 0.041 1.141 0.062 0.076    1 0   0 
 7817350 14.717  1-17 5853.6 114.7 111.7 4.243 0.042 0.047 1.044 0.077 0.080    1 0   0 
 7817384 15.656  2-17 6091.0 169.0 211.0 4.487 0.052 0.208 1.045 0.140 0.140    2     1 
 7817386 15.716  2- 3 5884.8 113.7 113.2 4.075 0.065 0.075 1.132 0.108 0.090    1 0   0 
 7817457 15.186  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7817566 14.500  1-17 5835.9 107.8 106.3 4.380 0.041 0.046 1.008 0.071 0.077    1 0   0 
 7817587 13.703  1-17 5977.4 125.9 123.1 4.019 0.039 0.039 0.941 0.063 0.056    1 0   0 
 7817611 16.235  7- 7 4775.2  63.9  59.3 3.887 0.045 0.041 0.901 0.020 0.017  0 1 1   0 
 7817643 13.800  1-17 5817.3 110.8 108.8 4.379 0.040 0.042 0.970 0.071 0.069    1 0   0 
 7817678 14.819  1-17 5319.7  92.2  78.1 4.357 0.037 0.029 0.861 0.052 0.036    1 0   0 
 7817699 13.592  0-17 5491.1  92.6  96.3 4.425 0.035 0.039 0.993 0.056 0.061    1 0   0 
 7817746 14.219  1-17 5674.8 116.5 107.4 3.865 0.038 0.036 1.176 0.064 0.068    1 0   0 
 7817827 13.460  0-17 6361.7 131.3 127.0 3.876 0.051 0.036 1.257 0.135 0.057    1 0   0 
 7817850 13.970  1-17 6006.8 119.5 108.2 4.220 0.037 0.041 1.088 0.071 0.076    1 0   0 
 7817910 14.927  4-17 6114.1 123.9 124.5 3.726 0.065 0.065 1.518 0.171 0.118    1 0   0 
 7817921 15.348  4-17 5386.9  93.6  80.8 4.318 0.044 0.040 0.877 0.056 0.043    1 0   0 
 7818180 15.841  1-17 5604.4 110.9 106.6 4.252 0.067 0.067 0.945 0.073 0.068    1 0   0 
 7818184 15.511  1-17 5704.5 119.9 114.7 3.966 0.065 0.059 1.103 0.083 0.077    1 0   0 
 7818239 15.387  6- 9 5977.0 211.0 211.0 4.219 0.220 0.180 1.021 0.159 0.130    2     1 
 7818254 15.481  1-17 5894.5 115.9 113.5 4.036 0.148 0.159 1.155 0.129 0.114    1     0 
 7818303 13.803  0-17 5841.2 114.8 111.4 4.118 0.042 0.039 0.964 0.073 0.063  2 3 0   0 
 7818315 15.885  1-17 5596.7 118.4 112.0 3.904 0.096 0.090 1.108 0.105 0.095    1 0   0 
 7818320 14.785  1-17 5994.5 119.9 113.0 4.214 0.044 0.047 1.117 0.072 0.085  1 1 0   0 
 7818355 15.980  1-17 5356.7 107.3  98.3 4.447 0.056 0.055 0.869 0.062 0.055    1 0   0 
 7818417 15.013  1-17 5991.8 111.8 111.6 3.991 0.056 0.058 1.226 0.117 0.091    1 0   0 
 7818447 13.593  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  6 2     1 
 7818448 14.943  1-17 6457.2 133.4 129.1 4.062 0.034 0.036 1.377 0.069 0.066  3 1 0   0 
 7818482 14.813  1-17 5578.2 108.8 107.5 4.483 0.058 0.090 0.906 0.065 0.066    1     0 
 7818507 15.076  1-17 5350.8 115.8 113.7 3.857 0.047 0.050 1.069 0.075 0.079    1 0   0 
 7818514 14.629  1-17 5402.0 160.0 160.0 4.581 0.032 0.136 0.931 0.057 0.105  1 2     1 
 7818515 13.816  1-17 5812.0 116.4 109.5 4.018 0.057 0.041 1.114 0.131 0.076    1 0   0 
 7818570 15.439  1-17 5440.0 110.1 101.9 4.158 0.052 0.051 0.911 0.063 0.056    1 0   0 
 7818612 14.822  1-17 5822.8 118.1 113.3 4.050 0.057 0.050 1.107 0.123 0.080    1 0   0 
 7818623 14.836  1-17 5796.5 112.0 110.4 4.234 0.045 0.048 1.022 0.079 0.078    1 0   0 
 7818635 15.952  4-17 5712.3 112.4 107.4 4.301 0.080 0.078 0.976 0.076 0.074  0 1 0   0 
 7818641 15.710  4-17 5241.2  95.7  88.1 4.509 0.040 0.045 0.844 0.051 0.054    1 0   0 
 7818674 15.934  1-17 5182.1  90.0  80.9 4.452 0.049 0.041 0.834 0.051 0.039    1 0   0 
 7818679 16.333 10-17 4979.0 176.0 176.0 4.576 0.061 0.050 0.722 0.087 0.055  0 2     1 
 7818683 14.061  1-17 5667.9 112.0 106.7 4.282 0.042 0.044 0.961 0.073 0.071    1 0   0 
 7818715 14.515 16-17 6008.6 110.8 107.7 4.376 0.036 0.044 1.066 0.064 0.076    1 0   0 
 7818774 15.619  1-17 5825.0 114.4 110.6 4.249 0.057 0.058 1.030 0.079 0.079    1 0   0 
 7818904 15.736  1-17 5473.3 110.6  99.7 4.269 0.057 0.057 0.902 0.065 0.055    1 0   0 
 7818949 15.836  4-17 5580.6 116.2 112.8 3.894 0.083 0.079 1.111 0.096 0.091  0 1 0   0 
 7818959 13.341  0-17 6413.6 139.4 126.1 4.221 0.033 0.032 1.229 0.054 0.063    1 0   0 
 7818985 11.502  0-17 5283.9  89.5  85.7 4.546 0.030 0.036 0.806 0.044 0.051    1 0   0 
 7819000 15.883  1-17 5517.6 111.2 106.6 4.375 0.063 0.061 0.908 0.069 0.064    1 0   0 
 7819046 15.644  2- 3 6024.1 111.3 109.6 4.137 0.068 0.065 1.168 0.082 0.095    1 0   0 
 7819157 12.170  0-17 5529.4 101.8  92.2 4.452 0.042 0.037 0.815 0.062 0.051  0 1 0   0 
 7819174 14.978  1-17 5744.8 111.8 110.4 4.187 0.049 0.051 1.016 0.086 0.077    1 0   0 
 7819176 15.866  2-17 5708.3 120.4 115.4 3.770 0.092 0.088 1.277 0.118 0.111    1 0   0 
 7819198 12.768  0-17 6233.2 118.4 118.2 4.369 0.033 0.038 1.064 0.059 0.069    1 0   0 
 7819215 13.996  1-17 6104.0 112.1 109.3 3.945 0.031 0.044 1.443 0.061 0.129    1 0   0 
 7819222 15.475  4-17 5778.1 111.7 107.5 4.349 0.053 0.054 0.991 0.074 0.075    1 0   0 
 7819263 13.346  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7819290 15.425  1-17 5051.6  93.1  86.7 4.576 0.024 0.033 0.785 0.037 0.047  0 1 0   0 
 7819329 15.081  1-17 5441.3 107.6  94.5 4.322 0.047 0.043 0.889 0.063 0.051    1 0   0 
 7819357 14.898  1-17 5764.6 102.1 100.5 4.448 0.033 0.044 0.975 0.055 0.069    1 0   0 
 7819480 14.373 16-17 5951.2 105.0 113.6 4.063 0.041 0.055 1.177 0.097 0.096  1 1 0   0 
 7819520 15.673  1-17 5796.2 107.2 105.9 4.410 0.047 0.057 0.989 0.065 0.073    1 0   0 
 7819528 14.272  1-17 5754.6 113.4 107.9 4.328 0.044 0.044 0.984 0.076 0.074    1 0   0 
 7819594 15.009  1-17 5815.2 112.1 107.7 4.122 0.050 0.055 1.078 0.102 0.083    1 0   0 
 7819599 12.919  0- 1 7018.0 150.1 155.4 4.257 0.029 0.029 1.330 0.058 0.046    2 0   0 
 7819674 14.518  1-17 5178.7 106.2  98.2 3.933 0.041 0.045 0.930 0.061 0.066    1 0   0 
 7819696 13.370  0-17 5313.3  97.2  87.8 4.395 0.039 0.035 0.908 0.059 0.052    1 0   0 
 7819737 14.021  1-17 5369.2 109.9 102.3 3.826 0.036 0.041 1.116 0.069 0.078  1 1 0   0 
 7819754 13.754  1-17 5600.4 117.1 110.1 3.895 0.035 0.036 0.842 0.049 0.047    1 0   0 
 7819813 15.586  2-17 4905.9 128.5  96.6 3.610 0.067 0.074 1.016 0.197 0.139  0 1 0   0 
 7819833 13.079  0-17 6689.0 141.3 128.4 4.109 0.036 0.036 1.413 0.074 0.066  8 3 0   0 
 7819847 13.858  1-17 5915.1 111.9 104.5 4.148 0.038 0.047 1.119 0.080 0.090    1 0   0 
 7819911 13.956  1-17 5456.8 113.7 105.8 3.714 0.036 0.040 0.989 0.064 0.063    1 0   0 
 7819950 15.642  1-17 5155.2 118.5 108.5 3.872 0.068 0.071 0.963 0.085 0.083    1 0   0 
 7820094 15.589  1-17 5407.3 106.5  90.8 4.235 0.052 0.051 0.890 0.059 0.045    1 0   0 
 7820112 15.724  2- 3 5963.1 118.5 120.4 3.896 0.089 0.085 1.270 0.131 0.101    1 0   0 
 7820126 15.392  1-17 5869.8 113.1 110.9 4.359 0.052 0.056 1.022 0.072 0.077    1 0   0 
 7820142 14.882  1-17 5614.3 121.2 114.2 4.029 0.054 0.048 1.027 0.074 0.071    1 0   0 
 7820194 15.387  1-17 5637.5 113.7 109.0 4.260 0.055 0.056 0.955 0.074 0.070    1 0   0 
 7820229 15.715  1-17 5116.0  96.7  90.9 4.567 0.028 0.037 0.798 0.041 0.050  1 1 0   0 
 7820260 15.855  4-17 5940.5 115.1 110.9 4.320 0.067 0.069 1.055 0.075 0.079    1 0   0 
 7820268 14.142 10-10 6315.3 135.9 131.7 4.235 0.034 0.040 1.210 0.060 0.070    1 0   0 
 7820699 14.816  1-17 5767.3 116.7 113.8 4.261 0.175 0.239 1.011 0.125 0.093  0 1   1 0 
 7820800 15.718  2-17 5099.0 168.0 153.0 4.491 0.099 0.081 0.781 0.098 0.057  1 2     1 
 7820846 15.525  2-17 5344.5 103.2  97.8 4.534 0.031 0.043 0.856 0.045 0.057    1 0   0 
 7820860 15.291  1-17 5753.3 114.1 111.9 4.094 0.065 0.069 1.058 0.102 0.081    1 0   0 
 7820866 14.783  1-17 5759.2 119.7 114.6 3.961 0.061 0.052 1.128 0.085 0.077    1 0   0 
 7820945 14.261 16-17 6327.6 116.7 110.3 4.388 0.022 0.032 1.143 0.042 0.057    1 0   0 
 7820952 15.338  4-17 5536.8 121.9 116.5 3.795 0.066 0.064 1.206 0.093 0.097    1 0   0 
 7820967 14.876  1-17 5720.8 115.3 111.4 4.197 0.050 0.051 1.002 0.084 0.076    1 0   0 
 7820978 15.126  1-17 5754.4 102.7  99.4 4.455 0.037 0.048 0.967 0.055 0.067    1 0   0 
 7820985 13.166  0-17 6566.8 134.5 127.5 3.790 0.035 0.036 1.687 0.078 0.078    3 0   0 
 7820999 14.306 15-15 5413.9  94.1  92.6 4.563 0.023 0.035 0.828 0.033 0.045    1 0   0 
 7821010 13.699  0-17 6597.4 141.5 146.1 4.079 0.028 0.027 1.405 0.069 0.060  3 1 0   0 
 7821063 14.170 10-10 5919.2 117.0 121.8 3.814 0.057 0.045 1.307 0.112 0.075    1 0   0 
 7821073 14.816 16-17 5775.6 108.1 107.8 4.147 0.051 0.055 1.047 0.096 0.080  1 1 0   0 
 7821133 15.011 16-17 6163.8 122.1 112.0 4.040 0.064 0.067 1.290 0.083 0.105    1 0   0 
 7821192 15.465  1-17 5440.3 107.1  95.4 4.349 0.056 0.050 0.887 0.065 0.053    1 0   0 
 7821211 15.590  2-17 5380.2 104.3  97.5 4.464 0.049 0.052 0.875 0.060 0.060    1 0   0 
 7821231 13.562 16-17 6283.4 136.7 129.8 4.227 0.035 0.042 1.205 0.059 0.073  5 1 0   0 
 7821270 15.651  1-17 5780.2 114.6 110.8 4.061 0.083 0.085 1.087 0.104 0.086    1 0   0 
 7821320 14.935  1-17 6111.9 113.9 115.1 4.311 0.045 0.049 1.122 0.068 0.079    1 0   0 
 7821376 15.338  1-17 5544.2 109.0 105.3 4.207 0.056 0.055 0.933 0.070 0.064    1 0   0 
 7821409 15.269  1-17 5099.9  93.3  86.3 4.519 0.037 0.036 0.818 0.049 0.047  1 1 0   0 
 7821450 11.792  1-17 5309.3 113.7 108.0 3.971 0.055 0.056 0.950 0.066 0.068  3 1 0   0 
 7821483 13.505  1-17 5425.5 105.5  92.5 4.236 0.094 0.090 0.896 0.064 0.052    1     0 
 7821520 15.290  1-17 5549.3 113.7 107.0 4.036 0.061 0.056 0.997 0.072 0.070    1 0   0 
 7821526 15.128  1-17 5552.1 106.9 101.9 4.286 0.050 0.050 0.923 0.069 0.064    1 0   0 
 7821605 12.900  1-17 6037.8 118.7 118.2 3.918 0.055 0.039 1.237 0.140 0.068    1 0   0 
 7821611 14.704  1-17 6100.7 129.1 124.0 4.404 0.026 0.035 1.082 0.051 0.071    1 0   0 
 7821689 14.904  1-17 5643.7 124.4 117.5 4.010 0.055 0.048 1.049 0.077 0.071    1 0   0 
 7821717 15.769  1-17 5882.0 113.2 110.2 4.345 0.065 0.069 1.028 0.073 0.077    1 0   0 
 7821779 15.056  1-17 5973.1 109.4 114.7 4.057 0.051 0.064 1.191 0.097 0.099    1 0   0 
 7821804 14.909  1-17 5676.0 119.0 109.8 3.860 0.048 0.047 1.181 0.070 0.076    1 0   0 
 7821827 12.677  0-17 6353.4 130.1 126.6 3.939 0.047 0.035 1.191 0.101 0.058    1 0   0 
 7821866 14.365  1-17 5932.3 106.5 105.2 4.419 0.031 0.041 1.029 0.054 0.071    1 0   0 
 7821878 14.391  2-16 6028.6 101.9  99.5 4.422 0.025 0.033 1.071 0.043 0.056    1 0   0 
 7821942 14.567  2-16 6325.8 133.4 132.9 4.224 0.040 0.046 1.245 0.064 0.073    1 0   0 
 7822019 15.735  2-17 5490.7 120.1 112.6 4.176 0.062 0.060 0.923 0.069 0.061  1 1 0   0 
 7822160 14.776  2-16 5755.1 128.0 122.8 3.998 0.058 0.045 1.102 0.097 0.075    1 0   0 
 7822233 15.307  2-16 5714.6 120.6 120.4 4.144 0.053 0.054 1.019 0.093 0.078    1 0   0 
 7822262 15.939  2- 2 5667.1 108.5 102.5 4.514 0.030 0.042 0.915 0.048 0.055    1 0   0 
 7825546 15.283  1-17 5739.0 180.0 200.0 4.518 0.037 0.212 1.021 0.110 0.122    2     1 
 7825579 14.684  1-17 5928.0 126.5 122.8 4.145 0.044 0.043 0.837 0.056 0.048    1 0   0 
 7825605 15.691  1-17 5703.4 113.5 109.3 4.257 0.061 0.062 0.980 0.077 0.074    1 0   0 
 7825658 15.581  1-17 5873.0 157.0 174.0 4.547 0.036 0.204 0.954 0.107 0.119    2     1 
 7825685 15.189  4-17 5820.1 119.2 115.4 4.007 0.065 0.055 1.127 0.119 0.080    1 0   0 
 7825694 12.797  0-17 6078.7 116.9 110.1 4.045 0.043 0.045 1.145 0.105 0.076    1 0   0 
 7825718 12.877  0-17 6005.3 105.6  98.0 3.944 0.027 0.044 1.453 0.052 0.134    1 0   0 
 7825764 15.187  1-17 5461.7 108.4 106.3 3.957 0.047 0.048 1.016 0.067 0.068    1 0   0 
 7825793 15.935  4-17 5594.3 104.8 102.1 4.340 0.072 0.070 0.932 0.071 0.067    1 0   0 
 7825797 15.847  4-17 5631.7 113.8 108.9 4.199 0.066 0.065 0.966 0.076 0.071    1 0   0 
 7825821 15.041  1-17 5471.7 109.4 104.4 4.049 0.048 0.046 0.960 0.066 0.064    1 0   0 
 7825879 14.014  1-17 5669.9 107.3 102.6 4.315 0.049 0.049 0.957 0.073 0.070    1 0   0 
 7825932 15.275  1-17 5667.5 112.6 108.1 3.951 0.057 0.053 1.098 0.076 0.074    1 0   0 
 7826028 15.224  1-17 5978.8 103.4 107.5 4.078 0.052 0.062 1.184 0.089 0.099    1 0   0 
 7826045 14.211  1-17 5510.2  98.8  98.2 4.387 0.039 0.040 1.004 0.058 0.060  1 1 0   0 
 7826055 15.696  2- 3 5646.9 106.0 102.5 4.362 0.061 0.061 0.947 0.072 0.070    1 0   0 
 7826067 13.505  0-17 5978.7 107.9 105.9 4.380 0.034 0.040 1.046 0.064 0.069    1 0   0 
 7826142 14.961  1-17 6005.6 112.3 113.4 3.964 0.058 0.060 1.247 0.125 0.091    1 0   0 
 7826192 15.482  1-17 5184.4 112.8 107.2 3.829 0.055 0.061 1.021 0.088 0.093    1 0   0 
 7826193 13.658  1-17 6128.2 124.6 102.5 4.077 0.030 0.043 1.248 0.058 0.102    1 0   0 
 7826225 15.110  1-17 5511.3 110.2 106.4 3.955 0.047 0.048 1.037 0.069 0.069    1 0   0 
 7826264 15.683  1-17 5403.5  96.0  94.3 4.547 0.028 0.042 0.854 0.044 0.055    1 0   0 
 7826270 15.821  1-17 5663.4 113.8 110.2 4.153 0.066 0.067 0.993 0.083 0.075    1 0   0 
 7826301 14.659  1-17 5718.0  98.4  95.7 4.502 0.024 0.036 0.937 0.042 0.057    1 0   0 
 7826311 15.388  1-17 5413.0 177.0 160.0 4.579 0.025 0.144 0.931 0.063 0.108  0 2     1 
 7826324 13.342  0-17 5982.5 108.2 104.0 4.087 0.035 0.041 1.253 0.061 0.104    1 0   0 
 7826357 15.853  1-17 5612.6 102.9  98.5 4.474 0.042 0.056 0.927 0.056 0.063    1 0   0 
 7826382 14.009  1-17 5834.4 115.4 115.9 3.919 0.058 0.036 1.242 0.146 0.067    1 0   0 
 7826388 14.526  1-17 5841.2 119.0 114.2 3.912 0.041 0.039 1.043 0.068 0.059    1 0   0 
 7826437 13.748  1-17 5870.3 109.5 110.9 4.086 0.036 0.050 1.154 0.096 0.089  1 1 0   0 
 7826444 15.081  1-17 6095.5 118.8 104.8 4.061 0.046 0.056 1.256 0.073 0.107    1 0   0 
 7826496 15.413  1-17 5054.5  97.4  83.0 3.394 0.094 0.105 1.377 0.175 0.212  0 2 0   0 
 7826517 15.793  2-17 5874.7 125.3 119.3 4.234 0.072 0.070 1.056 0.084 0.084    1 0   0 
 7826536 15.980  2-17 6170.0 174.0 239.0 4.472 0.052 0.208 1.063 0.145 0.145    2     1 
 7826537 15.249  1-17 5955.8 104.8 112.9 4.042 0.055 0.065 1.186 0.106 0.094    1 0   0 
 7826615 14.904  1-17 5817.4 119.4 111.5 3.907 0.048 0.045 1.092 0.071 0.065    1 0   0 
 7826664 14.230  1-17 5995.9 112.6 116.7 4.266 0.032 0.041 1.201 0.058 0.071    1 0   0 
 7826704 13.876  2-17 5763.6 114.4 107.3 4.224 0.043 0.042 0.910 0.068 0.061    1 0   0 
 7826723 15.272  4-17 5848.9 122.6 113.7 3.650 0.133 0.126 1.458 0.180 0.163    1 0   0 
 7826763 15.066  4-17 5759.4 105.7 107.2 4.167 0.050 0.052 1.030 0.090 0.078    1 0   0 
 7826774 15.061  1-17 5544.5 103.5 101.9 4.391 0.049 0.050 0.915 0.070 0.066    1 0   0 
 7826796 14.168  1-17 5195.2 114.3 106.6 3.695 0.041 0.060 1.227 0.092 0.130    1 0   0 
 7826867 14.692  1-17 5448.1 101.4  89.9 4.279 0.044 0.040 0.894 0.062 0.051    1 0   0 
 7826942 15.524  1-17 5306.7  87.4  76.1 4.342 0.044 0.040 0.862 0.048 0.034    1 0   0 
 7826943 14.753  1-17 4937.4  88.8  81.3 3.534 0.073 0.087 1.110 0.173 0.185  0 1 0   0 
 7826955 15.401  4-17 5711.7 107.0 105.6 4.158 0.056 0.057 1.012 0.087 0.076    1 0   0 
 7826967 15.257  1-17 5619.6 110.0 105.2 3.976 0.052 0.050 1.062 0.072 0.071    1 0   0 
 7827009 13.159  1-17 5653.1 107.3 109.3 3.721 0.025 0.025 1.378 0.050 0.055    1 0   0 
 7827011 14.212 10-10 5780.2 116.7 107.2 3.948 0.041 0.039 1.021 0.066 0.059  1 1 0   0 
 7827017 15.201  1-17 5500.9 108.5 105.4 3.897 0.046 0.047 1.084 0.070 0.072    1 0   0 
 7827043 14.026 10-10 6271.0 129.2 129.5 4.199 0.036 0.042 1.237 0.063 0.076    1 0   0 
 7827051 10.918  0- 1 4237.7  99.5  85.5 1.725 0.144 0.140 1.759 0.668 0.451  2 2 0   0 
 7827091 15.153  1-17 5201.3  89.1  80.2 4.441 0.042 0.033 0.837 0.052 0.038  1 1 0   0 
 7827095 15.846  4-17 5642.5 106.6 103.7 4.370 0.062 0.063 0.945 0.071 0.070    1 0   0 
 7827118 14.399  1-17 5428.1 103.9  99.7 4.455 0.042 0.044 0.888 0.064 0.063    1 0   0 
 7827122 16.574  5- 5 5036.0 112.7 119.1 4.433 0.062 0.101 0.829 0.043 0.039  0 1 1   0 
 7827146 14.905  1-17 5988.0 167.0 188.0 4.398 0.105 0.195 0.994 0.145 0.119    2     1 
 7827156 15.918  2-17 5831.8 112.9 109.1 4.134 0.072 0.078 1.079 0.099 0.086    1 0   0 
 7827212 14.696  1-17 6033.2 115.7 115.2 4.238 0.044 0.044 1.120 0.072 0.082    1 0   0 
 7827239 15.996  4-17 5112.8  92.9  86.0 4.513 0.042 0.042 0.819 0.049 0.046    1 0   0 
 7829542 15.024  3-15 5768.2 116.3 114.0 4.217 0.063 0.062 1.015 0.085 0.079    1 0   0 
 7829604 15.881  2-15 5646.2 109.3 104.8 4.458 0.045 0.058 0.938 0.060 0.065    1 0   0 
 7829623 14.914  1-17 5760.4 103.2  99.2 4.481 0.028 0.039 0.958 0.046 0.061    1 0   0 
 7829646 15.323  1-17 5810.8 109.5 105.4 4.463 0.032 0.044 0.977 0.053 0.065    1 0   0 
 7829719 13.962  1-17 4807.8  85.5  85.3 3.876 0.091 0.062 0.887 0.028 0.036  8 1     0 
 7829775 14.805  1-17 5829.4 122.4 115.8 4.024 0.061 0.051 1.122 0.127 0.080    1 0   0 
 7829846 14.427  1-17 5840.0 120.9 117.6 3.883 0.049 0.042 1.219 0.077 0.074    1 0   0 
 7829851 15.802  4-17 5179.9  98.0  89.7 4.489 0.047 0.045 0.833 0.053 0.046    1 0   0 
 7829869 14.791  1-17 5407.1 113.8 101.1 4.151 0.045 0.044 0.903 0.061 0.051    1 0   0 
 7829872 13.986  1-17 5964.4 123.3 125.1 3.992 0.046 0.041 1.064 0.076 0.069    1 0   0 
 7829905 13.271  1-17 5712.9 131.3 159.0 4.271 0.212 0.356 0.910 0.147 0.085    1     0 
 7829917 14.295 16-17 6361.5 135.9 123.6 4.053 0.038 0.040 1.354 0.068 0.070    1 0   0 
 7829927 15.500  4-17 5915.1 119.1 114.5 4.301 0.068 0.068 1.051 0.077 0.080    1 0   0 
 7830098 14.139  1-17 4065.6  75.3  78.0 4.623 0.017 0.015 0.615 0.013 0.014  1 1 0   0 
 7830124 15.700  4-17 5702.9 124.0 118.7 3.983 0.081 0.070 1.091 0.091 0.081  1 1 0   0 
 7830192 13.750  1-17 5706.5 110.4 107.0 4.357 0.041 0.042 1.004 0.071 0.070    1 0   0 
 7830321 15.964  1-17 5230.3  81.1  73.7 4.180 0.045 0.046 0.884 0.027 0.023  3 1 0   0 
 7830341 14.500  1-17 4173.0  51.8  79.5 4.581 0.014 0.014 0.655 0.019 0.010  8 1     0 
 7830351 15.140  1-17 5689.1 122.1 115.8 3.856 0.086 0.081 1.187 0.099 0.097    1 0   0 
 7830378 13.089  0-17 5745.9 120.8 113.7 3.947 0.037 0.035 1.098 0.068 0.062    1 0   0 
 7830385 15.553  4-17 5730.4 120.3 114.5 4.299 0.062 0.062 0.982 0.077 0.075    1 0   0 
 7830397 15.772  4-17 5679.3 110.7 106.4 4.446 0.045 0.057 0.949 0.061 0.067    1 0   0 
 7830503 15.502  1-17 5100.0 152.0 152.0 4.572 0.072 0.048 0.675 0.092 0.042  8 2     1 
 7830529 15.540  1-17 5432.2 125.8 121.3 3.864 0.063 0.063 1.090 0.087 0.086    1 0   0 
 7830580 15.783  1-17 5514.2 126.9 119.4 4.030 0.073 0.067 0.988 0.075 0.073    1 0   0 
 7830609 15.169  4-17 5867.0 121.2 118.5 4.004 0.067 0.063 1.153 0.121 0.085    1 0   0 
 7830616 14.660  1-17 5442.0 162.0 146.0 4.446 0.126 0.154 0.804 0.125 0.062  0 2     1 
 7830637 15.274  1-17 5779.6 128.6 122.1 3.740 0.048 0.046 1.343 0.074 0.078  3 1 0   0 
 7830664 15.926  4-17 5272.8 107.8  97.1 4.468 0.052 0.050 0.851 0.058 0.051    1 0   0 
 7830715 15.284  1-17 6111.5 120.4 110.4 4.160 0.057 0.053 1.161 0.071 0.084    1 0   0 
 7830716 15.164  1-17 5987.8 126.0 123.6 3.950 0.057 0.058 1.244 0.137 0.095  0 1 0   0 
 7830754 15.985  4-17 5565.9 126.4 118.8 4.134 0.108 0.097 0.963 0.086 0.077    1 0   0 
 7830790 14.648  1-17 5086.6  93.2  90.6 3.327 0.278 0.523 1.222 0.733 0.348  0 2     0 
 7830804 17.727  6- 9 3290.0  61.7  69.3 5.049 0.010 0.010 0.169 0.005 0.005  0 1 0   0 
 7830813 14.601  1-17 5774.2 123.1 115.9 3.794 0.043 0.039 1.209 0.064 0.069    1 0   0 
 7830856 13.587  1-17 6369.9 142.9 126.8 4.264 0.039 0.036 1.169 0.062 0.068    1 0   0 
 7830878 15.349  1-17 6016.3 119.9 114.2 4.187 0.055 0.058 1.139 0.077 0.089    1 0   0 
 7830883 15.998  2-17 5085.7 101.6  93.3 4.527 0.040 0.042 0.812 0.047 0.046  1 1 0   0 
 7830890 15.652  1-17 5113.0 168.0 153.0 4.503 0.093 0.076 0.773 0.098 0.057  1 2     1 
 7830922 15.426  1-17 5556.9 123.6 117.2 4.131 0.059 0.058 0.959 0.074 0.069  0 1 0   0 
 7830953 15.738  1-17 5782.7 119.1 116.3 4.196 0.074 0.074 1.030 0.089 0.082    1 0 1 0 
 7831009 15.024  1-17 5790.6 117.9 115.2 4.227 0.052 0.053 1.022 0.082 0.079    1 0   0 
 7831066 15.792  4-17 5774.6 114.8 111.0 4.381 0.059 0.066 0.986 0.070 0.074  6 1 0   0 
 7831072 15.399  1-17 5212.3 108.2  95.8 4.496 0.043 0.042 0.839 0.054 0.051  1 1 0   0 
 7831221 15.302  1-17 4791.4  87.7  79.9 4.572 0.027 0.027 0.757 0.037 0.036  1 1 0   0 
 7831264 13.717  1-17 6451.9 119.8 124.4 4.269 0.030 0.031 1.296 0.055 0.054    1 0 0 0 
 7831270 14.313  1-17 5911.0 142.0 177.0 4.519 0.038 0.212 1.006 0.119 0.133    2     1 
 7831285 15.867  1-17 4810.6  90.3  84.9 3.235 0.094 0.090 1.083 0.238 0.187  2 2 0   0 
 7831322 15.732  1-17 6077.0 169.0 232.0 4.471 0.050 0.200 1.077 0.130 0.145    2     1 
 7831328 15.679  2-17 5644.0 123.3 118.6 4.092 0.070 0.070 1.010 0.084 0.076    1 0   0 
 7831346 13.683  1-17 5482.8 104.3  98.5 4.365 0.041 0.040 0.922 0.066 0.060    1 0   0 
 7831363 15.428 10-10 6030.8 120.6 120.3 3.899 0.055 0.050 1.294 0.152 0.082  3 1 0   0 
 7831422 15.045  1-17 6238.4 129.5 124.8 4.082 0.052 0.054 1.294 0.068 0.090    1 0   0 
 7831448 15.734  2-17 5795.4 125.8 120.0 3.868 0.086 0.079 1.215 0.100 0.095    1 0   0 
 7831485 15.388  1-17 5253.5  93.9  81.8 4.385 0.042 0.034 0.850 0.048 0.033  0 1 0   0 
 7831494 14.832  1-17 6058.2 119.2 118.4 4.304 0.045 0.047 1.104 0.073 0.080    1 0   0 
 7831509 15.856  4-17 5376.0 109.5 103.6 4.476 0.049 0.055 0.873 0.058 0.059    1 0   0 
 7831523 14.687  1-17 6076.6 122.9 118.8 3.961 0.071 0.072 1.295 0.122 0.113    1 0   0 
 7831589 15.127  1-17 5682.9 107.7 103.8 4.458 0.036 0.046 0.951 0.057 0.068    1 0   0 
 7831826 14.239  1-17 5340.5 107.6 103.2 4.504 0.035 0.042 0.867 0.052 0.060  1 1 0   0 
 7831847 14.731  1-17 5443.1 125.7 118.7 4.067 0.047 0.045 0.942 0.067 0.063    1 0   0 
 7831850 15.323  1-17 5526.2 118.0 112.1 4.366 0.055 0.052 0.910 0.071 0.064  1 1 0   0 
 7831916 15.823  4-17 5266.3 105.4  97.2 4.497 0.045 0.049 0.849 0.054 0.054    1 0   0 
 7831961 15.032  1-17 5287.5 108.3  95.8 4.467 0.044 0.041 0.855 0.061 0.053  0 1 0   0 
 7831967 15.473  4-17 5834.3 123.2 119.6 4.279 0.056 0.058 1.024 0.079 0.079    1 0   0 
 7832030 15.124  4-17 5902.0 119.6 122.4 4.028 0.059 0.061 1.159 0.120 0.088    1 0   0 
 7832034 15.126  4-17 5988.6 117.7 115.6 4.375 0.040 0.049 1.059 0.065 0.077    1 0   0 
 7832105 15.276  1-17 5935.5 136.5 127.8 3.689 0.139 0.137 1.453 0.186 0.163    1 0   0 
 7832125 14.799  1-17 5635.8 129.0 124.9 3.864 0.043 0.043 1.165 0.069 0.073    1 0   0 
 7832131 15.850  4-17 5885.3 123.9 116.0 4.202 0.071 0.069 1.074 0.088 0.086    1 0   0 
 7832141 15.287  1-17 5984.8 116.2 112.3 4.426 0.032 0.043 1.036 0.054 0.068    1 0   0 
 7832187 15.812  2-17 6129.1 121.5 118.3 4.321 0.060 0.069 1.122 0.072 0.079    1 0   0 
 7832189 13.832  1-17 6163.0 119.7 124.7 3.867 0.037 0.056 1.454 0.087 0.151  1 1 0   0 
 7832194 15.090  4-17 4962.7  94.8  86.4 4.573 0.025 0.031 0.778 0.037 0.044  2 1 0   0 
 7832247 13.797  1-17 6558.1 135.5 124.0 4.340 0.024 0.031 1.200 0.043 0.057    1 0   0 
 7832254 13.652  1-17 6089.8 118.3 119.8 4.236 0.042 0.040 1.143 0.069 0.083    1 0   0 
 7832284 14.288  1-17 5648.1 125.9 124.3 3.548 0.041 0.034 1.582 0.074 0.077    1 0   0 
 7832376 13.909  1-17 6203.1 123.8 122.0 3.945 0.034 0.050 1.377 0.069 0.126    1 0   0 
 7832410 15.687  4-17 5342.9 124.4 123.2 4.303 0.184 0.316 0.882 0.096 0.065  6 1     0 
 7832446 15.466  1-17 5123.2  86.3  77.8 4.415 0.032 0.028 0.835 0.035 0.026  1 1 1   0 
 7832484 15.223  1-17 5978.5 121.3 116.4 4.318 0.051 0.052 1.070 0.074 0.080    1 0   0 
 7832566 15.691  2-17 4938.9  89.4  81.8 4.545 0.034 0.032 0.787 0.043 0.040  1 1 0   0 
 7832655 15.694  2- 3 5473.0 130.0 132.3 4.353 0.149 0.281 0.907 0.097 0.075  1 1     0 
 7832730 13.957  1-17 6368.8 130.8 130.8 4.220 0.035 0.037 1.237 0.055 0.065    1 0   0 
 7832767 14.312  0-17 6816.1 134.8 137.3 3.746 0.027 0.029 1.772 0.073 0.065  2 2 0   0 
 7832780 13.398  0-17 6422.4 123.9 125.8 3.659 0.027 0.051 1.836 0.068 0.185    1 0   0 
 7832787 15.023  1-17 5910.5 128.8 127.9 3.973 0.059 0.051 1.187 0.136 0.086    1 0 1 0 
 7832955 11.973  0-17 6130.5 122.6 116.6 4.278 0.040 0.040 1.031 0.072 0.070    1 0   0 
 7832978 15.903  4-17 5550.7 127.9 121.7 3.961 0.079 0.073 1.047 0.084 0.082    1 0   0 
 7832982 16.784  9-13 4232.0 147.0 162.0 4.629 0.056 0.020 0.622 0.061 0.055  1 2     1 
 7833018 13.816  1-17 5373.5 153.0 164.7 3.448 0.033 0.048 1.699 0.077 0.117  0 2 0   0 
 7833037 14.050 10-10 6266.2 125.1 122.1 4.309 0.037 0.038 1.180 0.062 0.077  1 1 0   0 
 7833074 14.980  1-17 6016.3 118.2 117.6 4.032 0.049 0.060 1.231 0.092 0.106    1 0   0 
 7833125 15.159  4-17 5830.7 119.9 115.9 4.220 0.050 0.053 1.042 0.082 0.082    1 0   0 
 7833139 15.344  1-17 5161.6  93.7  88.9 4.584 0.022 0.033 0.788 0.036 0.048  0 1 0   0 
 7833164 14.977  1-17 6191.5 123.9 116.3 3.954 0.049 0.057 1.372 0.087 0.123    1 0   0 
 7833201 15.986  4-17 5996.1 121.8 117.2 4.142 0.085 0.081 1.150 0.092 0.096  6 1 0   0 
 7833267 14.219 10-10 6331.4 137.1 135.9 4.276 0.036 0.038 1.112 0.069 0.076    1 0   0 
 7833440 15.628  0-17 6131.7 125.6 113.4 4.029 0.047 0.038 1.133 0.111 0.072  2 1 0   0 
 7833493 12.537  0-17 6041.6 112.6 108.7 4.043 0.033 0.053 1.257 0.066 0.121    1 0   0 
 7833543 12.903  0-17 6567.6 118.4 114.7 4.399 0.016 0.023 1.148 0.029 0.038    1 0   0 
 7833591 14.238  4-17 5944.3 120.4 117.9 4.163 0.040 0.046 1.125 0.079 0.093    1 0   0 
 7833807 15.298  1-17 5606.3 114.5 111.1 4.480 0.035 0.046 0.927 0.054 0.064  0 1 0   0 
 7833828 15.799  2- 2 5709.6 144.5 138.0 3.971 0.088 0.075 1.104 0.097 0.086    1 0   0 
 7834045 14.875  1-17 5929.0  80.0  80.0 4.123 0.182 0.098 1.116 0.121 0.081    2   1 1 
 7834134 14.058 10-10 6183.7 127.3 131.7 3.775 0.047 0.059 1.552 0.110 0.159    1 0   0 
 7834163 12.997  1-17 6167.6 130.1 131.7 3.780 0.042 0.051 1.535 0.114 0.160    1 0   0 
 7834212 13.931  2-17 5926.3 127.7 128.6 3.874 0.039 0.037 1.081 0.072 0.063    1 0   0 
 7834367 13.776  1-17 5540.6 126.1 119.0 4.153 0.041 0.039 0.945 0.074 0.066  0 1 0   0 
 7834397 15.987  4-17 4668.5  88.8  84.6 4.579 0.028 0.028 0.738 0.036 0.033  1 1 0   0 
 7834539 11.546  0- 1 4446.8 112.8  97.0 1.848 0.136 0.145 1.578 0.531 0.425  2 2 0   0 
 7834604 14.482  1-17 5754.2 109.0 107.0 4.429 0.037 0.045 0.976 0.062 0.072    1 0   0 
 7834614 14.044  1-17 6219.5 137.0 132.9 4.200 0.035 0.045 1.217 0.063 0.084  6 1 0   0 
 7834712 15.978  4-17 5600.7 121.0 116.3 4.283 0.069 0.071 0.940 0.074 0.069    1 0 1 0 
 7834723 14.518  1-17 6091.8 122.3 122.3 3.896 0.050 0.055 1.343 0.135 0.099    1 0   0 
 7834735 15.298  1-17 5279.6 112.6 105.3 4.526 0.052 0.078 0.835 0.057 0.060  6 1     0 
 7834746 15.840  4-17 6029.1 116.9 113.4 4.418 0.043 0.055 1.044 0.063 0.069    1 0   0 
 7834762 14.454  1-17 5752.0 112.0 109.7 4.377 0.044 0.047 0.980 0.074 0.075  1 1 0   0 
 7834863 15.127  1-17 5371.6 105.2 100.2 4.558 0.022 0.036 0.845 0.036 0.052  0 1 0   0 
 7834867 15.982  4-17 6156.3 124.5 125.7 3.831 0.147 0.146 1.436 0.199 0.168    1     0 
 7834920 15.214  1- 3 5624.5 130.0 128.9 4.227 0.050 0.055 0.957 0.079 0.073    1 0   0 
 7835034 15.798  1-17 5650.3 109.1 104.8 4.486 0.035 0.048 0.932 0.053 0.061    1 0   0 
 7835064 15.953  4-17 5946.3 124.5 116.3 4.200 0.075 0.073 1.101 0.086 0.088    1 0   0 
 7835068 15.985  4-17 5772.6 130.8 122.4 3.911 0.096 0.086 1.174 0.102 0.096    1 0   0 
 7835076 12.866  1-17 6433.8 129.2 125.8 4.243 0.031 0.033 1.270 0.058 0.055    1 0   0 
 7835089 14.714  1-17 6114.2 128.7 125.5 4.243 0.044 0.044 1.150 0.069 0.083    1 0   0 
 7835140 15.511  2-17 6121.9 135.1 117.6 4.079 0.062 0.066 1.250 0.079 0.103    1 0   0 
 7835169 15.239  4-17 6170.4 121.9 120.1 3.880 0.061 0.067 1.420 0.118 0.134    1 0   0 
 7835171 15.869  2-17 5880.4 135.8 134.6 4.187 0.201 0.227 1.074 0.161 0.118    1     0 
 7835226 15.364  1-17 5777.6 117.4 118.0 4.160 0.054 0.058 1.042 0.094 0.082    1 0   0 
 7835236 15.785  2-17 5740.5 126.5 121.8 4.434 0.073 0.110 0.958 0.076 0.073    1     0 
 7835312 15.334  1-17 5901.8 128.5 122.8 4.140 0.056 0.059 1.058 0.095 0.079    1 0 1 0 
 7835324 15.231  1-17 6038.5 121.3 120.0 3.992 0.062 0.067 1.257 0.107 0.105    1 0   0 
 7835348 12.760  1-17 6026.4 132.2 132.8 3.726 0.091 0.089 1.466 0.160 0.128  3 1 0   0 
 7835372 15.645  2- 3 5874.9 122.1 114.7 4.239 0.062 0.062 1.055 0.081 0.083    1 0   0 
 7835410 14.782  1-17 6072.1 130.1 132.9 3.740 0.066 0.063 1.468 0.180 0.107    1 0   0 
 7835450 14.742  1-17 5857.6 127.0 122.7 3.943 0.060 0.046 1.180 0.123 0.077    1 0   0 
 7836064 14.618  1-17 5565.9 110.9 107.2 4.350 0.046 0.045 0.921 0.072 0.066    1 0   0 
 7836095 14.623  2-16 5642.0 169.0 152.0 4.301 0.195 0.195 0.894 0.125 0.073    2     1 
 7836096 15.951  4-17 4837.2  88.4  83.1 4.544 0.034 0.030 0.774 0.040 0.034  1 1 0 1 0 
 7836103 17.469  1-17 5783.8 110.4 108.2 4.374 0.045 0.049 0.991 0.073 0.076  2 1 0   0 
 7836104 13.103  0-17 6966.5 156.4 141.9 4.091 0.035 0.034 1.587 0.078 0.076    2 0   0 
 7836121 14.517  2-15 6201.1 136.3 129.3 3.969 0.037 0.046 1.370 0.076 0.131    1 0   0 
 7836219 15.196  1-17 5697.3 103.6 100.3 4.451 0.038 0.048 0.955 0.058 0.068    1 0   0 
 7836292 15.847  2-17 5234.9 101.9  94.0 4.507 0.044 0.049 0.842 0.051 0.053    1 0   0 
 7836297 15.449  1- 3 5407.2 112.1 108.5 4.471 0.045 0.051 0.882 0.059 0.062    1 0   0 
 7836330 14.201  1-17 5416.0 116.0 108.5 4.430 0.045 0.044 0.883 0.068 0.060  3 1 0   0 
 7836363 15.515  2-17 5822.9 130.1 112.7 4.418 0.042 0.047 0.998 0.067 0.074    1 0   0 
 7836405 12.528  0-17 6303.1 127.0 121.9 4.024 0.032 0.037 1.324 0.061 0.096    1 0   0 
 7836465 15.911  2-17 5330.3 114.8 100.0 4.422 0.060 0.054 0.863 0.062 0.049    1 0   0 
 7836490 14.245  1-17 6246.2 120.1 117.3 4.337 0.030 0.041 1.161 0.059 0.074    1 0   0 
 7836548 15.406  4-17 5880.1 121.1 124.0 4.040 0.055 0.055 1.141 0.121 0.085  2 1 0   0 
 7836555 13.662  1-17 5552.3 170.6 160.3 4.315 0.040 0.038 0.920 0.080 0.068    1 0   0 
 7836562 14.730  1-17 5288.3 105.2  87.8 4.396 0.042 0.032 0.854 0.056 0.039  1 1 0   0 
 7836572 15.371  1-17 5648.9 123.4 117.8 4.266 0.057 0.058 0.958 0.076 0.072    1 0   0 
 7836574 13.962  1-17 6138.8 134.6 111.2 4.151 0.035 0.041 1.215 0.064 0.087    1 0   0 
 7836635 14.063  6-10 6140.6 126.2 121.5 3.978 0.036 0.049 1.334 0.072 0.122    1 0   0 
 7836643 15.500  1-17 6436.3 133.7 126.2 4.319 0.042 0.052 1.227 0.062 0.070    1 0   0 
 7836684 15.836  1-17 5505.9 129.5 121.7 4.110 0.081 0.080 0.949 0.075 0.070    1 0   0 
 7836692 14.421  1-17 6030.7 115.9 112.0 4.050 0.039 0.056 1.240 0.074 0.114    1 0   0 
 7836745 15.698  4-17 5465.0 132.1 128.5 3.856 0.073 0.071 1.109 0.096 0.093  0 1 0   0 
 7836749 15.565  1-17 6083.3 124.4 121.3 4.230 0.059 0.062 1.145 0.074 0.087    1 0   0 
 7836752 14.908  1-17 5880.2 112.2 111.8 4.417 0.037 0.046 1.008 0.058 0.067    1 0   0 
 7836762 14.327  1-17 4300.3  78.3  64.5 4.586 0.023 0.020 0.701 0.025 0.026  8 1 1   0 
 7836778 14.981  1-17 5747.5 105.1 103.7 4.433 0.040 0.049 0.973 0.061 0.071    1 0   0 
 7836859 15.639  4-17 5198.3 107.7  98.4 4.517 0.039 0.043 0.835 0.050 0.052  0 1 0   0 
 7836863 14.804  4-17 4966.9  85.5  76.9 4.536 0.033 0.030 0.794 0.044 0.041 10 1 0   0 
 7836878 13.874  1-17 5765.4 124.0 112.1 3.782 0.034 0.034 1.292 0.061 0.068    1 0   0 
 7836880 15.860  1-17 5702.2 124.5 120.3 4.392 0.058 0.067 0.963 0.072 0.073    1 0   0 
 7836890 14.463  1-17 6413.9 142.4 135.4 4.220 0.039 0.041 1.278 0.060 0.057    1 0   0 
 7836892 11.594  0-17 6244.3 121.5 110.5 3.897 0.028 0.028 1.574 0.063 0.073    1 0   0 
 7836930 13.871  1-17 5906.4 120.5 114.2 4.152 0.048 0.052 1.109 0.087 0.090  2 1 0   0 
 7836944 13.509  0-17 5002.2 113.1  98.2 3.614 0.052 0.072 1.245 0.123 0.170  0 1 0   0 
 7836992 13.580  0-17 6091.9 128.7 124.8 4.244 0.041 0.042 0.983 0.073 0.068    1 0   0 
 7837023 15.949  2-17 4923.4  94.4  88.1 4.526 0.037 0.031 0.790 0.043 0.035  0 1 0   0 
 7837050 14.831  1-17 5977.3 116.9 114.9 4.375 0.038 0.045 1.056 0.067 0.078    1 0   0 
 7837170 15.614  1-17 5816.6 131.6 126.0 4.082 0.067 0.073 1.094 0.115 0.090    1 0   0 
 7837196 15.339  1-17 5529.2 103.7 101.0 4.513 0.029 0.042 0.899 0.045 0.058    1 0   0 
 7837219 14.640  1-17 5617.3 120.3 113.7 4.221 0.047 0.047 0.955 0.075 0.070    1 0   0 
 7837246 14.662  1-17 5748.3 108.9 101.3 4.521 0.020 0.030 0.924 0.036 0.051    1 0   0 
 7837302 14.516  1-17 5924.2 133.3 119.8 3.804 0.035 0.032 1.274 0.062 0.061  3 1 0   0 
 7837376 14.923  1-17 6171.0 115.8 117.2 4.341 0.039 0.047 1.131 0.062 0.076    1 0   0 
 7837431 14.775  1-17 5325.0 159.0 159.0 4.544 0.056 0.096 0.819 0.096 0.070  0 2     1 
 7837465 15.702  1-17 5532.6 118.6 111.8 4.313 0.064 0.062 0.915 0.070 0.063    1 0   0 
 7837526 17.955  0-17 6321.1 145.9 135.6 4.171 0.031 0.033 1.267 0.057 0.063  3 1 0   0 
 7837528 14.924  1-17 5876.1 124.4 122.2 4.005 0.060 0.054 1.155 0.130 0.083    1 0   0 
 7837614 12.890  1-17 6452.1 127.6 124.6 3.866 0.031 0.043 1.515 0.069 0.136    1 0   0 
 7837733 14.966  1-17 6210.9 133.1 118.4 4.240 0.051 0.046 1.192 0.069 0.083  6 1 0   0 
 7837782 14.477  1-17 6226.2 128.6 118.0 4.031 0.040 0.045 1.326 0.068 0.105    1 0   0 
 7837895 15.483  4-17 6050.8 170.5 120.2 4.066 0.060 0.057 1.229 0.097 0.112    1 0   0 
 7838213 15.323  1-17 5787.4 107.2 105.5 4.457 0.029 0.041 0.978 0.051 0.067  2 1 0   0 
 7838214 13.815  1-17 6787.6 136.1 130.0 3.615 0.037 0.041 2.015 0.092 0.120    2 0   0 
 7838231 15.456  1-17 6055.6 119.0 112.6 4.454 0.029 0.037 1.023 0.050 0.059    1 0   0 
 7838378 15.373  4-17 5976.7 117.7 124.2 4.070 0.056 0.067 1.186 0.096 0.102    1 0   0 
 7838394 15.470  4-17 5802.3 133.3 129.1 4.097 0.060 0.068 1.082 0.112 0.089  6 1 0   0 
 7838402 13.683  0-17 6318.7 123.1 125.3 3.175 0.026 0.027 2.416 0.067 0.073  2 2 0   0 
 7838423 15.157  4-17 5818.3 122.2 117.8 4.316 0.052 0.052 1.010 0.077 0.078  1 1 0   0 
 7838430 15.555  4-17 5660.7 139.0 134.0 3.800 0.075 0.071 1.237 0.095 0.098    1 0   0 
 7838437 13.786  1-17 6459.0 174.7 166.8 3.883 0.043 0.036 1.307 0.145 0.073    1 0   0 
 7838444 15.045  1-17 6188.2 126.2 125.8 3.881 0.064 0.069 1.427 0.119 0.135    1 0   0 
 7838455 15.086  1-17 5908.2 151.9 134.7 4.185 0.044 0.047 1.095 0.092 0.095  1 1 0   0 
 7838555 12.649  0-17 6256.2 116.3 105.0 4.353 0.019 0.027 1.219 0.039 0.055    1 0   0 
 7838634 14.247 10-10 6350.9 130.0 125.2 3.988 0.040 0.041 1.443 0.073 0.074    1 0   0 
 7838635 12.935  1-17 7664.4 186.4 174.1 4.142 0.062 0.067 1.727 0.107 0.103    2     0 
 7838639 14.722  1-17 6354.1 140.3 136.8 4.101 0.032 0.037 1.321 0.063 0.068  3 1 0   0 
 7838655 15.465  4-17 5387.0 103.6  99.4 4.572 0.023 0.034 0.827 0.039 0.048  1 1 0   0 
 7838775 15.426  1-17 5843.8 117.3 114.4 4.414 0.043 0.054 1.003 0.063 0.073    1 0   0 
 7838782 15.436  1-17 5474.5 103.7 102.1 4.515 0.031 0.045 0.888 0.046 0.059    1 0   0 
 7838800 15.754  2-17 5443.7 102.6  98.9 4.566 0.025 0.036 0.839 0.042 0.050    1 0   0 
 7838928 13.543  0-17 5447.9 126.4 120.1 3.862 0.024 0.024 1.272 0.033 0.042  1 1 0   0 
 7838937 15.776  1-17 5583.6 128.3 122.5 4.273 0.075 0.079 0.937 0.075 0.069  0 1 0   0 
 7839007 14.912  1-17 6033.3 123.7 120.4 4.333 0.045 0.049 1.086 0.071 0.079    1 0   0 
 7839119 15.026  4-17 6271.0 136.1 130.1 4.264 0.049 0.049 1.203 0.069 0.080    1 0   0 
 7839163 14.853  1-17 5617.9 101.4  98.3 4.476 0.033 0.042 0.936 0.052 0.058  2 1 0   0 
 7839280 13.445  1-17 6523.7 146.0 143.3 3.818 0.039 0.029 1.248 0.051 0.051    1 0   0 
 7839316 13.979  1-17 5468.0 164.8 169.6 3.550 0.037 0.044 1.556 0.080 0.115  8 1 0   0 
 7839406 15.921  2-17 6258.7 142.7 126.9 4.351 0.051 0.059 1.146 0.077 0.077    1 0   0 
 7839438 13.657  1-17 5813.9 118.3 114.0 4.097 0.045 0.041 0.994 0.079 0.066    1 0   0 
 7839886 14.760  1-17 5215.7 268.3 145.3 3.273 0.173 0.141 1.594 0.405 0.256  2 2     0 
 7839903 15.062  1-17 5899.6 130.4 126.8 4.304 0.049 0.050 1.043 0.078 0.080    1 0   0 
 7839993 15.645  1-17 6092.9 123.4 117.1 4.423 0.035 0.044 1.057 0.057 0.065    1 0   0 
 7840035 15.260 10-17 5496.0 199.0 182.0 4.405 0.158 0.193 0.798 0.129 0.055  3 2     1 
 7840044 14.530  1-17 6217.9 139.5 127.0 4.037 0.042 0.047 1.318 0.068 0.106  1 1 0   0 
 7840072 15.970  1-17 5983.4 122.9 116.2 4.477 0.034 0.041 0.985 0.055 0.060    1 0   0 
 7840127 15.260  1-17 5831.4 121.8 118.6 4.337 0.048 0.049 1.011 0.077 0.078  2 1 0   0 
 7840132 14.075 10-10 6112.8 135.5 125.7 4.233 0.042 0.041 1.155 0.069 0.084    1 0   0 
 7840358 15.424  4-17 5619.0 129.3 126.6 4.375 0.053 0.055 0.938 0.075 0.072  8 1 0   0 
 7840432 14.182  1-17 6005.0 114.2 111.7 4.094 0.038 0.048 1.200 0.072 0.107    1 0   0 
 7840502 12.494  0-17 5868.1 115.4 112.4 4.293 0.041 0.044 1.033 0.075 0.077    1 0   0 
 7840517 15.546  2-17 5929.0 129.7 118.5 4.226 0.058 0.060 1.084 0.082 0.086    1 0   0 
 7840525 14.835  4-17 5775.4 124.8 119.4 4.318 0.054 0.054 0.994 0.077 0.077  2 1 0   0 
 7840541 15.428  1-17 4924.2  89.2 106.9 2.813 0.084 0.176 2.015 0.258 0.628  2 2     0 
 7840581 13.921  1-17 6853.2 143.2 138.1 4.197 0.035 0.036 1.406 0.074 0.067    2 0   0 
 7840591 15.211  1-17 6095.0 189.0 210.0 4.471 0.056 0.224 1.059 0.135 0.150    2     1 
 7840642 13.844  1-17 6823.0 162.4 149.7 4.032 0.035 0.033 1.476 0.079 0.073    2 0   0 
 7840741 13.229  0-17 6719.6 144.1 145.4 4.063 0.033 0.033 1.453 0.076 0.073    1 0   0 
 7840778 15.439  1-17 5876.4 180.7 148.8 3.946 0.062 0.052 1.189 0.152 0.093    1 0   0 
 7840829 12.734  0-17 5375.0 159.0 143.0 4.503 0.072 0.088 0.822 0.094 0.071  1 2     1 
 7840863 14.298  1-17 5706.3 121.1 115.1 4.245 0.050 0.052 0.983 0.078 0.075    1 0   0 
 7840896 15.186 10-10 6410.5 142.6 133.7 4.217 0.036 0.042 1.280 0.062 0.065  5 1 0   0 
 7840953 13.398  1-17 6058.6 123.9 123.8 3.937 0.052 0.042 1.247 0.136 0.070    1 0   0 
 7841008 12.953  0-17 6752.8 145.0 139.2 4.281 0.043 0.056 1.333 0.064 0.056  8 3     0 
 7841024  8.371  0-17 6097.9 119.6 106.5 4.132 0.090 0.086 1.200 0.089 0.096  8 1     0 
 7841032 15.232  1- 3 5551.0 120.0 114.7 4.336 0.063 0.060 0.919 0.072 0.065  1 1 0   0 
 7841126 15.204  1-17 5993.9 123.3 116.2 4.129 0.044 0.050 1.168 0.076 0.100  1 1 0   0 
 7841219 13.896  2-17 5786.1 105.0 106.7 4.181 0.041 0.045 1.037 0.085 0.079    1 0   0 
 7841312 14.962  1-17 6319.2 148.2 139.4 4.154 0.042 0.046 1.280 0.066 0.080    1 0   0 
 7841324 14.210 10-10 6154.8 129.0 115.4 4.018 0.036 0.049 1.313 0.067 0.120    1 0   0 
 7841368 13.780  1-17 5693.3 112.2 104.1 4.167 0.040 0.036 0.843 0.059 0.047  7 1 0   0 
 7841514 13.707  1-17 6764.4 172.6 177.6 3.916 0.040 0.047 1.657 0.089 0.100  8 2 0   0 
 7841608 13.874  1-17 6068.9 121.1 118.7 4.342 0.040 0.042 1.031 0.070 0.071    1 0   0 
 7841736 15.195  1-17 5693.0 173.0 173.0 4.409 0.105 0.195 0.931 0.124 0.083    2     1 
 7841806 14.857  1-17 6620.7 156.8 153.3 4.191 0.042 0.042 1.348 0.071 0.059    1 0   0 
 7841819 15.714  2-17 6106.4 405.0 223.6 4.422 0.030 0.040 1.068 0.088 0.079    1 0   0 
 7841925 14.480  1-17 5342.9  99.4  96.0 4.541 0.026 0.039 0.855 0.039 0.057  0 1 0 0 0 
 7841934 13.165  0-17 6220.1 128.7 123.9 4.290 0.037 0.037 1.171 0.065 0.078    1 0   0 
 7841938 14.615  1-17 5974.2 109.4 105.5 4.425 0.029 0.040 1.037 0.051 0.068  6 1 0   0 
 7841983 14.430  1-17 5809.5 120.4 115.3 4.299 0.045 0.046 1.010 0.076 0.077    1 0   0 
 7841986 13.602  1-17 6724.0 158.7 151.6 3.776 0.035 0.032 1.785 0.085 0.082 10 2 0   0 
 7842051 15.886  1-17 4918.1  92.3  87.0 4.497 0.034 0.026 0.797 0.037 0.028  0 1 1   0 
 7842062 15.444  1-17 5777.2 107.4 103.5 4.476 0.031 0.043 0.962 0.049 0.062    1 0   0 
 7842148 15.340  4-17 5749.7 124.0 117.6 4.295 0.057 0.057 0.989 0.077 0.076    1 0   0 
 7842254 15.445  1-17 5616.8 145.2 137.4 3.974 0.058 0.055 1.065 0.079 0.076  0 1 0   0 
 7842290 13.915  1-17 6855.0 148.2 144.2 4.235 0.032 0.034 1.343 0.061 0.051    2 0   0 
 7842399 12.625  0-17 6541.4 137.0 137.3 4.072 0.031 0.032 1.364 0.064 0.057    1 0   0 
 7842406 15.487  4-17 5636.9 133.7 127.5 4.306 0.055 0.054 0.948 0.077 0.072  0 1 0   0 
 7842610 13.004  1-17 5592.0 169.0 169.0 4.445 0.098 0.182 0.883 0.114 0.085  3 2     1 
 7842754 15.818  4-17 5143.2 114.7 107.8 4.493 0.058 0.061 0.824 0.051 0.046  7 1 0   0 
 7842948 15.926  5-17 5748.3 126.3 113.8 4.510 0.028 0.033 0.930 0.047 0.056    1 0   0 
 7846305 13.173  1-17 6374.3 139.4 128.2 4.287 0.030 0.039 1.230 0.059 0.068    1 0   0 
 7846328 13.987  1-17 6238.2 134.6 122.8 4.189 0.041 0.038 1.179 0.062 0.082    1 0   0 
 7846404 15.255  1-17 5636.0 120.3 117.4 4.473 0.037 0.049 0.934 0.056 0.065  0 1 0   0 
 7846453 15.281  1-17 5577.3 121.0 119.5 4.443 0.042 0.049 0.926 0.065 0.070  1 1 0   0 
 7846464 15.023  1-17 5369.2  93.8  91.9 4.586 0.020 0.031 0.800 0.028 0.038  1 1 0   0 
 7846510 15.010  1-17 5556.4 112.7 111.6 4.430 0.044 0.050 0.920 0.068 0.069    1 0   0 
 7846693 13.973  1-17 6026.0 181.0 181.0 4.245 0.264 0.176 0.856 0.117 0.072    2     1 
 7846730 13.004  0-17 6268.0 129.3 117.3 3.994 0.032 0.034 1.399 0.067 0.075  3 1 0   0 
 7846776 14.205  1-17 5530.7  94.7  94.4 4.494 0.027 0.036 0.934 0.045 0.055    1 0   0 
 7846794 14.920  1-17 6651.1 144.6 145.6 4.261 0.032 0.037 1.355 0.059 0.057    1 0   0 
 7846806 14.712  1-17 7187.5 167.9 165.9 4.065 0.040 0.042 1.423 0.073 0.066    2 0   0 
 7846892 15.093  1-17 5585.0 115.5 102.6 4.363 0.063 0.056 0.821 0.060 0.044    1 0   0 
 7846927 14.367  1-17 5820.7 119.6 114.1 4.071 0.056 0.057 1.099 0.117 0.082  1 1 0   0 
 7846938 15.636  2- 3 6079.1 134.4 127.6 4.197 0.071 0.072 1.160 0.081 0.094    1 0   0 
 7847069 15.545  4-17 5778.4 114.2 111.4 4.394 0.042 0.050 1.055 0.061 0.069    1 0   0 
 7847104 12.923  0-17 5922.8 117.6 111.8 4.248 0.040 0.042 1.034 0.074 0.073    1 0   0 
 7847123 14.852  1-17 6461.3 146.7 144.3 4.130 0.046 0.047 1.334 0.068 0.064    1 0   0 
 7847135 15.112  1-17 5501.6  94.8  99.7 4.433 0.035 0.042 1.034 0.049 0.055    1 0   0 
 7847251 15.848  4-17 5680.2 113.0 109.0 4.453 0.042 0.053 0.949 0.060 0.067    1 0   0 
 7847321 15.575  4-17 5383.4 113.7 106.5 4.458 0.045 0.046 0.876 0.064 0.061    1 0   0 
 7847390 13.839  1-17 6053.1 133.8 122.0 3.846 0.035 0.034 1.225 0.061 0.065    1 0   0 
 7847433 14.432  1-17 6368.3 172.8 141.5 4.018 0.034 0.033 1.378 0.078 0.069    1 0   0 
 7847449 15.402  1-17 6203.2 120.4 113.7 4.438 0.026 0.033 1.059 0.047 0.055    1 0   0 
 7847465 14.972  1-17 5975.7 115.0 111.3 4.449 0.025 0.035 1.022 0.045 0.063    1 0   0 
 7847469 14.098  1-17 6322.4 135.7 132.7 3.891 0.053 0.040 1.259 0.136 0.061    1 0   0 
 7847572 15.736  4-17 5270.4 133.2 138.1 4.484 0.040 0.042 0.851 0.062 0.056  0 1 0   0 
 7847611 14.230 15-15 5427.8 137.7 130.1 3.721 0.034 0.037 1.214 0.069 0.078  0 1 0   0 
 7847628 15.065  1-17 6481.8 133.5 126.3 4.344 0.027 0.033 1.221 0.049 0.060    1 0   0 
 7847630 14.091 10-10 6641.0 147.0 130.7 4.364 0.018 0.021 1.227 0.035 0.044    1 0   0 
 7847639 15.866  4-17 5153.9  95.3  86.0 4.420 0.038 0.032 0.835 0.041 0.030  1 1 1   0 
 7847725 14.988  1-17 5154.2 102.2  87.7 4.573 0.026 0.032 0.833 0.044 0.046  2 1     0 
 7847758 14.720  1-17 6076.3 134.7 110.1 4.111 0.039 0.044 1.218 0.069 0.101    1 0   0 
 7847812 15.345  1-17 5521.9 108.8 108.3 4.488 0.035 0.047 0.907 0.052 0.064    1 0   0 
 7847855 15.482  1-17 5976.3 122.6 129.5 4.122 0.048 0.055 1.160 0.083 0.100    1 0   0 
 7847927 13.889  1-17 5458.7 128.6 110.8 4.218 0.048 0.043 0.905 0.067 0.053  3 1 0   0 
 7847962 15.698  2-17 6097.9 138.1 131.0 4.392 0.036 0.045 1.083 0.063 0.074    1 0   0 
 7847998 15.225  4-17 6056.0 129.9 116.5 4.134 0.046 0.050 1.191 0.072 0.097    1 0   0 
 7848025 15.715  2-17 5986.2 135.9 129.0 4.279 0.058 0.059 1.086 0.078 0.084    1 0   0 
 7848144 14.411  1-17 5847.7 124.1 109.9 4.168 0.033 0.039 1.211 0.055 0.084    1 0   0 
 7848150 14.978  1-17 6138.5 117.8 114.0 4.332 0.029 0.041 1.214 0.052 0.066    1 0   0 
 7848234 15.637  1-17 5931.1 125.3 121.4 4.315 0.055 0.056 1.052 0.076 0.080    1 0   0 
 7848325 13.023  0-17 6647.9 134.2 125.0 3.895 0.030 0.036 1.496 0.070 0.117  1 1 0   0 
 7848333 14.853  1-17 5505.4 150.8 142.5 3.828 0.040 0.042 1.164 0.068 0.076  2 1 0   0 
 7848373 15.318  1-17 5930.5 123.2 134.7 4.103 0.046 0.058 1.146 0.095 0.099  1 1 0   0 
 7848374 13.483  0-17 5988.6 116.1 104.4 4.146 0.037 0.042 1.155 0.073 0.093    1 0   0 
 7848384 15.865  4-17 5775.4 138.6 137.2 4.207 0.060 0.063 1.023 0.091 0.084  0 1 0   0 
 7848435 14.590  1-17 6067.8 115.2 110.4 4.412 0.026 0.038 1.067 0.049 0.068    1 0   0 
 7848546 15.043  1-17 5798.5 178.7 144.0 3.748 0.050 0.046 1.340 0.096 0.081    1 0   0 
 7848693 14.809  1-17 6187.8 136.1 127.8 3.979 0.041 0.051 1.355 0.076 0.126    1 0   0 
 7848750 13.252  1-17 6291.3 129.6 123.4 4.128 0.032 0.030 1.403 0.055 0.052  1 1 0   0 
 7848790 13.773  1-17 6055.3 141.7 160.2 3.778 0.051 0.040 1.441 0.179 0.093    1 0   0 
 7848797 15.536  4-17 5929.6 137.2 127.7 4.381 0.043 0.048 1.038 0.072 0.080    1 0   0 
 7848826 15.067  1-17 5779.2 111.3 103.1 4.532 0.020 0.028 0.911 0.036 0.046  6 1 0   0 
 7848830 14.584  1-17 6419.3 141.3 135.5 4.237 0.035 0.037 1.294 0.061 0.058    1 0   0 
 7848867 13.072  0-17 6222.4 114.4 110.7 4.400 0.020 0.032 1.113 0.040 0.063    1 0   0 
 7849050 14.338  1-17 6097.3 116.1 115.5 4.370 0.031 0.042 1.097 0.060 0.075    1 0   0 
 7849051 14.106  1-17 6185.0 169.0 206.0 4.387 0.120 0.195 0.941 0.136 0.102    2     1 
 7849058 14.933  1-17 5629.2 138.3 127.1 3.943 0.036 0.035 1.119 0.063 0.062  2 1 0   0 
 7849191 12.731  6- 9 3330.0  77.1  60.7 5.082 0.011 0.010 0.155 0.004 0.004  2 3 0   0 
 7849218 14.968  1-17 6128.1 131.7 128.7 4.280 0.043 0.046 1.141 0.074 0.082  6 1 0   0 
 7849222 13.342  0-17 6506.5 144.0 136.5 4.286 0.035 0.037 1.138 0.061 0.069    1 0   0 
 7849557 15.273  1-17 5670.3 103.0  96.1 4.528 0.019 0.030 0.910 0.034 0.050  2 1 0   0 
 7849605 12.475  0-17 6809.1 147.6 147.3 3.855 0.119 0.125 1.692 0.162 0.164    2     0 
 7849723 15.397  1-17 6221.7 234.5 163.0 4.196 0.048 0.043 1.218 0.093 0.093    1 0   0 
 7849773 15.641  4-17 5439.4 109.5 107.7 4.528 0.029 0.042 0.875 0.044 0.058  0 1 0   0 
 7849789 13.997  1-17 6434.4 150.7 138.4 4.128 0.032 0.038 1.228 0.055 0.079    1 0   0 
 7849809 14.833  1-17 6261.7 192.6 170.4 4.158 0.033 0.039 1.168 0.077 0.102    1 0   0 
 7849882 14.767  1-17 5995.6 120.4 113.4 4.138 0.042 0.047 1.138 0.077 0.088    1 0   0 
 7849913 15.998  2-17 4353.6  93.0  90.5 4.658 0.029 0.029 0.631 0.036 0.034  0 1     0 
 7849945 13.228  1-17 6037.6 129.4 128.0 4.392 0.058 0.078 1.106 0.081 0.078  2 1     0 
 7849950 15.321  1- 3 5861.0 175.1 166.4 4.198 0.041 0.043 1.052 0.099 0.093    1 0   0 
 7850232 14.812  1-17 6259.3 172.6 150.8 4.284 0.032 0.039 1.244 0.073 0.073    1 0   0 
 7850233 12.858  0-17 6764.6 146.6 139.5 3.993 0.034 0.033 1.421 0.071 0.066    2 0   0 
 7850283 15.600  1-17 5586.5 115.8 113.0 4.465 0.042 0.054 0.924 0.058 0.066  0 1 0   0 
 7850337 15.452  1-17 6036.0 163.7 183.6 4.266 0.042 0.050 1.109 0.086 0.099    1 0   0 
 7850349 14.820  1-17 5728.3 125.7 120.1 4.243 0.048 0.050 0.992 0.079 0.076    1 0   0 
 7850388 15.980  1-17 5517.5 116.8 113.4 4.499 0.039 0.054 0.898 0.054 0.061  0 1 0   0 
 7850413 15.461  1-17 5964.5 135.4 128.4 4.285 0.055 0.054 1.074 0.078 0.084    1 0   0 
 7850422 15.323  1-17 5853.4 122.4 120.9 4.386 0.046 0.053 1.012 0.069 0.078    1 0   0 
 7850459 14.719  1-17 4826.8  94.3  90.2 4.607 0.023 0.025 0.704 0.031 0.031  1 1 0   0 
 7851030 14.727  1-17 6920.3 153.7 147.9 4.171 0.043 0.044 1.433 0.075 0.066    2 0   0 
 7866616 15.778  4-17 5249.1 100.9  91.9 4.491 0.046 0.047 0.846 0.054 0.052  0 1 0   0 
 7866649 13.120  0-17 5693.0 152.0 169.0 4.115 0.308 0.132 1.072 0.126 0.139    2     1 
 7866684 11.277  1-17 6035.0 164.0 164.0 3.994 0.285 0.114 1.092 0.189 0.172    2     1 
 7866710 15.193  0-17 5864.7 119.1 105.3 4.189 0.033 0.037 1.200 0.051 0.080  2 3 0   0 
 7866790 15.367  1-17 5345.3 102.3  97.4 4.502 0.038 0.046 0.867 0.052 0.059    1 0   0 
 7866801 15.898  1-17 4841.5  74.2  77.1 4.474 0.025 0.024 0.804 0.021 0.019  0 1 1   0 
 7866841 14.542  1-17 6132.0 127.3 108.3 4.198 0.036 0.046 1.185 0.067 0.087    1 0   0 
 7866875 14.695  1-17 5013.6  91.5  87.9 4.594 0.020 0.029 0.763 0.032 0.044  0 1 0   0 
 7866877 13.341  0-17 5798.8 108.8 106.6 4.390 0.040 0.045 0.994 0.071 0.076    1 0   0 
 7866881 14.976  1-17 5391.8 115.9 111.2 3.963 0.043 0.045 0.987 0.064 0.067    1 0   0 
 7866882 13.476  0-17 5855.4 126.8 113.7 4.070 0.037 0.035 0.789 0.048 0.042    1 0   0 
 7866890 13.821  1-17 5658.8 113.8 108.4 4.188 0.057 0.056 0.980 0.079 0.073    1 0   0 
 7866907 15.536  1-17 5464.0 109.1 100.9 4.375 0.055 0.050 0.893 0.068 0.058    1 0   0 
 7866914 14.050  1-17 5707.1 111.3 110.3 4.167 0.046 0.045 1.006 0.086 0.075    1 0   0 
 7866921 15.987  1-17 5263.0 158.0 142.0 4.572 0.045 0.091 0.816 0.085 0.078  3 2     1 
 7866946 13.273  0-17 5935.1 105.4 106.2 4.145 0.037 0.045 1.130 0.080 0.091    1 0   0 
 7866953 15.495  4-17 5497.0 180.0 197.0 4.570 0.028 0.152 0.952 0.074 0.110  0 2     1 
 7866963 13.475  0-17 5790.0 108.6  88.5 4.151 0.030 0.037 1.209 0.052 0.087    1 0   0 
 7867031 15.052  1-17 4744.8  80.4  77.6 4.556 0.029 0.022 0.759 0.037 0.030  1 1 0   0 
 7867049 14.864  1-17 5519.0  96.4  93.8 4.537 0.022 0.035 0.884 0.037 0.053    1 0   0 
 7867079 13.284  1-17 4953.5  89.8  84.8 3.495 0.073 0.086 1.105 0.177 0.184  0 2 0   0 
 7867113 14.680  1-17 5449.0  95.5  91.9 4.568 0.018 0.031 0.843 0.031 0.046    1 0   0 
 7867126 15.266  1- 3 6028.4 121.6 116.7 4.288 0.052 0.051 0.981 0.072 0.068  0 1 0   0 
 7867136 15.100  1-17 5525.0  98.5  99.8 4.482 0.035 0.047 0.909 0.054 0.064    1 0   0 
 7867168 15.533  2- 3 5733.3 112.5 109.9 4.184 0.057 0.059 1.012 0.086 0.077    1 0   0 
 7867174 13.394  0-17 6125.4 114.3 114.6 4.144 0.037 0.043 1.084 0.079 0.078    1 0   0 
 7867200 15.987  0-17 5653.3 126.9 102.9 3.623 0.025 0.027 1.383 0.058 0.059  2 1 0   0 
 7867214 13.376  0-17 5680.2 118.2 113.3 4.001 0.039 0.036 0.949 0.063 0.056    1 0   0 
 7867256 12.997  0-17 6286.7 112.2 111.7 4.398 0.023 0.033 1.096 0.042 0.058    1 0   0 
 7867281 13.568  0- 1 6445.5 131.9 127.7 4.219 0.034 0.034 1.194 0.054 0.066  2 3 0   0 
 7867288 16.762  2- 2 4293.7  84.3  79.3 4.641 0.023 0.026 0.647 0.029 0.025  0 1 0   0 
 7867348 13.902  0-17 6615.0 181.0 250.0 4.183 0.175 0.175 1.270 0.181 0.201  5 2     1 
 7867361 15.612  1-17 5499.3 107.8 104.2 4.409 0.052 0.053 0.904 0.068 0.065    1 0   0 
 7867374 14.777  1-17 5466.0 164.0 147.0 4.383 0.136 0.187 0.870 0.110 0.073  1 2     1 
 7867378 15.253  1-17 5745.0 106.5 103.8 4.407 0.045 0.052 0.975 0.067 0.073    1 0   0 
 7867393 14.129  1-17 5865.4  97.6  95.9 4.428 0.024 0.034 1.062 0.046 0.060    1 0   0 
 7867424 13.902  1-17 5037.6  97.2  83.3 2.441 0.247 0.060 1.159 0.633 0.277  2 2 0   0 
 7867426 12.438  0-17 5707.6 101.4  88.1 4.360 0.037 0.028 0.778 0.046 0.034    1 0   0 
 7867455 14.939  1-17 5932.5 108.7 106.5 4.155 0.043 0.049 1.123 0.080 0.090    1 0   0 
 7867467 15.286  1-17 5778.5 113.0 109.5 4.230 0.041 0.042 1.005 0.077 0.071  2 1 0   0 
 7867496 14.907  1-17 5713.5 102.5 100.6 4.437 0.037 0.045 0.963 0.061 0.070    1 0   0 
 7867566 15.104  1-17 5497.7  97.4  94.8 4.511 0.029 0.042 0.897 0.045 0.060    1 0   0 
 7867602 14.496  1-17 5747.7 109.4 108.1 4.408 0.044 0.046 0.913 0.067 0.065    1 0   0 
 7867635 14.879  1-17 5894.1 114.9 111.7 4.309 0.046 0.047 1.039 0.076 0.078    1 0   0 
 7867657 11.685  0-17 4994.3  80.1  81.7 3.165 0.072 0.093 1.298 0.203 0.239  2 2 0   0 
 7867662 12.950  0-17 6207.1 120.9 118.2 4.245 0.039 0.040 1.082 0.068 0.073    1 0   0 
 7867712 15.713  1-17 5058.0  91.8  85.7 4.624 0.021 0.027 0.723 0.034 0.039  0 1 0   0 
 7867722 15.570  1-17 5324.7 100.7  96.0 4.509 0.038 0.047 0.861 0.051 0.058    1 0   0 
 7867760 13.639  1-17 5091.4 100.8  88.0 3.536 0.066 0.076 1.005 0.145 0.143  0 1 0   0 
 7867791 15.169  1-17 5382.7 107.6  96.8 4.415 0.056 0.051 0.874 0.065 0.054  0 1 0   0 
 7867855 14.799  1-17 5280.7  96.7  95.3 4.545 0.029 0.038 0.827 0.040 0.052  0 1 0   0 
 7867864 15.184  1- 3 5807.5 104.2 102.8 4.439 0.035 0.045 0.987 0.057 0.069  1 1 0   0 
 7867873 14.881  1-17 5745.7 113.6 109.5 4.217 0.045 0.048 1.006 0.081 0.077    1 0   0 
 7867886 16.570  2- 2 5051.6  95.5  94.3 4.453 0.049 0.047 0.822 0.037 0.033  0 1 1   0 
 7867948 13.388  0-17 5978.1 123.8 121.0 4.369 0.041 0.041 0.879 0.065 0.057  0 3 0   0 
 7867994 12.981  1-17 5009.7  88.0  85.4 3.346 0.074 0.096 1.172 0.199 0.216  2 2 0   0 
 7868034 15.790  2-17 5252.4  99.0  93.4 4.554 0.027 0.039 0.828 0.041 0.054  1 1 0   0 
 7868044 15.298  1-17 5373.5  95.2  86.5 4.526 0.040 0.036 0.766 0.047 0.043    1 0   0 
 7868064 15.152  1-17 5135.9 142.3 107.4 3.168 0.088 0.112 1.775 0.288 0.340  2 2 0   0 
 7868072 14.667  1-17 5987.9 118.5 112.9 4.219 0.042 0.045 1.112 0.073 0.084    1 0   0 
 7868089 15.715  2- 3 5966.8 117.1 110.4 4.215 0.063 0.063 1.103 0.080 0.085    1 0   0 
 7868116 15.390 10-17 4719.0 170.0 170.0 4.592 0.052 0.032 0.695 0.076 0.055  0 2     1 
 7868124 14.839  1-17 6152.1 113.9 108.3 4.461 0.020 0.028 1.029 0.037 0.050    1 0   0 
 7868131 13.030  0-17 6394.5 127.1 125.0 3.986 0.037 0.041 1.231 0.092 0.069    1 0   0 
 7868290 15.364  1-17 5652.0 116.7 113.7 4.105 0.057 0.055 1.007 0.083 0.074    1 0   0 
 7868295 14.426 10-17 4753.0 168.0 168.0 4.622 0.045 0.036 0.665 0.079 0.053  0 2     1 
 7868305 15.659  4-17 5387.5 107.8  98.7 4.439 0.051 0.050 0.876 0.065 0.058    1 0   0 
 7868325 14.313  1-17 6077.3 117.0 117.9 4.262 0.036 0.044 1.128 0.072 0.081    1 0   0 
 7868390 16.750  2- 2 5334.0 175.0 159.0 4.508 0.095 0.095 0.743 0.113 0.052  0 2     1 
 7868398 15.311  1-17 5617.6 117.8 112.0 4.030 0.057 0.051 1.027 0.075 0.071    1 0   0 
 7868432 16.302  2- 2 5064.4 110.1  94.8 3.611 0.106 0.122 1.180 0.167 0.182  0 1 0   0 
 7868445 16.193 14-17 5040.6  83.9  81.5 4.422 0.036 0.036 0.831 0.027 0.024  0 1 1   0 
 7868450 15.488 10-17 4648.0 163.0 163.0 4.640 0.036 0.044 0.669 0.072 0.060  0 2     1 
 7868465 13.573  1-17 5017.9  97.4  87.5 3.518 0.064 0.084 1.164 0.157 0.189  0 3 0   0 
 7868500 14.462  1-17 5464.0  94.1  92.4 4.572 0.018 0.030 0.842 0.029 0.045    1 0   0 
 7868543 15.677  2- 3 5624.5 114.5 109.4 4.176 0.059 0.058 0.970 0.077 0.071    1 0   0 
 7868546 14.725  1-17 5751.5 100.9  99.6 4.474 0.027 0.039 0.962 0.047 0.064    1 0   0 
 7868582 14.396  1-17 5456.0 108.0 103.2 4.434 0.043 0.045 0.893 0.067 0.064  0 1 0   0 
 7868613 15.201  0-17 5006.2 107.4  94.6 3.662 0.051 0.068 1.179 0.115 0.152  2 3 0   0 
 7868617 13.592  1-17 6336.1 119.9 129.1 4.219 0.030 0.040 1.252 0.062 0.068    1 0   0 
 7868629 15.786  2-17 4923.8  97.6  84.9 3.641 0.079 0.087 1.004 0.153 0.126  0 1 0   0 
 7868631 15.192  1-17 5149.0 104.1  98.0 4.531 0.049 0.065 0.814 0.052 0.052  0 1     0 
 7868642 13.581  0-17 6439.3 130.4 128.8 4.269 0.039 0.040 1.018 0.068 0.067    1 0   0 
 7868673 14.344  1-17 5698.7 107.6 103.9 4.399 0.041 0.045 0.962 0.071 0.073    1 0   0 
 7868687 14.408  1-17 5847.3 113.6 109.3 4.101 0.044 0.051 1.101 0.105 0.084    1 0   0 
 7868722 12.634  0-17 5121.9  86.1  82.2 4.550 0.030 0.031 0.782 0.043 0.046  1 1 0   0 
 7868723 13.507  0-17 5810.6 102.9 102.5 4.408 0.033 0.040 1.025 0.061 0.069    1 0   0 
 7868753 14.700  1-17 4689.6  88.1  80.2 4.638 0.016 0.022 0.683 0.023 0.029  0 1 0   0 
 7868835 15.520  2-17 5333.7  99.7  97.2 4.517 0.034 0.045 0.861 0.049 0.058  0 1 0   0 
 7868846 15.713  1-17 5743.2 112.0 109.8 4.175 0.062 0.064 1.020 0.088 0.078    1 0   0 
 7868897 16.426 14-17 5145.0 196.0 179.0 4.570 0.048 0.072 0.777 0.088 0.073  0 2     1 
 7868907 15.686  1-17 6019.4 115.8 112.4 4.309 0.061 0.063 1.088 0.073 0.080    1 0   0 
 7868937 15.482  0-17 6254.2 114.1 110.5 3.873 0.026 0.032 1.556 0.066 0.102  2 1 0   0 
 7868969 14.507  1-17 5503.9 104.8 104.3 4.453 0.040 0.047 0.907 0.063 0.067    1 0   0 
 7868974 10.760  0-17 6771.0 144.1 136.2 3.884 0.031 0.030 1.603 0.078 0.081    2 0   0 
 7869034 15.247  1-17 5787.0 155.0 172.0 4.439 0.101 0.188 0.911 0.123 0.092    2     1 
 7869064 13.967  1-17 5770.9  96.1  96.4 4.464 0.024 0.034 0.997 0.043 0.058  1 1 0   0 
 7869077 13.649  0-17 6589.4 128.1 126.4 3.839 0.027 0.036 1.571 0.066 0.128  2 1 0   0 
 7869092 15.497  1-17 5465.9 107.0 103.6 4.439 0.049 0.052 0.896 0.065 0.064    1 0   0 
 7869094 15.089  1-17 5885.8 112.1 112.9 4.079 0.050 0.060 1.131 0.108 0.088    1 0   0 
 7869099 13.786  1-17 5636.8  94.3  90.1 4.534 0.018 0.028 0.901 0.031 0.043    1 0   0 
 7869118 14.658  1-17 6077.0 108.9 106.0 4.413 0.026 0.038 1.069 0.049 0.067    1 0   0 
 7869170 15.146  1-17 5354.7  96.6  95.3 4.551 0.024 0.038 0.849 0.037 0.055  0 1 0   0 
 7869176 14.430  1-17 5334.6  87.4  75.3 4.259 0.033 0.027 0.877 0.045 0.032  0 1 0   0 
 7869198 13.066  0-17 5597.3 102.0 101.7 4.391 0.040 0.040 0.966 0.069 0.066    1 0   0 
 7869204 13.325  0-17 5043.8  87.8  82.7 3.329 0.092 0.098 1.060 0.212 0.188  2 2 0   0 
 7869247 15.309  1-17 5220.4  96.0  86.8 4.479 0.043 0.039 0.841 0.056 0.049  0 1 0   0 
 7869273 14.328  1-17 5697.0 152.0 152.0 4.341 0.175 0.193 0.913 0.125 0.083    2     1 
 7869587 14.849 11-13 6128.1 119.9 116.1 4.273 0.043 0.050 1.144 0.070 0.080    1 0   0 
 7869599 13.569  0-17 4888.7  89.8  82.3 3.487 0.075 0.084 1.092 0.184 0.176  0 2 0   0 
 7869648 15.900  1-17 5764.6 112.9 108.9 4.264 0.075 0.074 1.002 0.079 0.077    1 0   0 
 7869663 15.716  2- 3 5351.5  98.7  85.3 4.186 0.057 0.057 0.886 0.052 0.039    1 0   0 
 7869730 15.239  1-17 5388.4 104.5  91.3 4.376 0.049 0.041 0.874 0.064 0.049    1 0   0 
 7869812 14.502  1-17 5838.5 111.4 109.7 4.239 0.042 0.047 1.038 0.077 0.079    1 0   0 
 7869836 14.688  1-17 5366.3 114.6 110.7 3.933 0.041 0.044 1.002 0.063 0.068    1 0   0 
 7869837 15.373  4-17 5654.5 114.6 111.1 4.059 0.064 0.059 1.028 0.081 0.074  6 1 0   0 
 7869844 15.627  4-17 5248.9 116.1 108.1 3.754 0.061 0.068 1.152 0.109 0.115    1 0   0 
 7869930 13.865  1-17 5845.9 112.9 109.5 4.280 0.040 0.044 1.028 0.075 0.077    1 0   0 
 7869980 13.632  1-17 5154.1 105.4  93.4 3.623 0.053 0.065 0.997 0.112 0.118  0 1 0   0 
 7870029 15.530  1-17 5487.1 116.2 112.0 3.828 0.062 0.060 1.151 0.087 0.090    1 0   0 
 7870072 15.441  1-17 5026.7 105.7  95.3 3.670 0.072 0.087 1.088 0.140 0.151  0 1 0   0 
 7870116 15.631  1-17 5387.7 110.5 112.9 4.520 0.054 0.081 0.855 0.061 0.069  0 1     0 
 7870228 15.237  6-12 6373.7 121.4 120.1 4.319 0.040 0.048 1.208 0.061 0.070    1 0   0 
 7870248 13.758  1-17 6241.0 113.7 107.8 4.422 0.018 0.028 1.091 0.035 0.054    1 0   0 
 7870250 14.569  1-17 5681.7 114.0 109.4 3.993 0.047 0.041 1.074 0.074 0.070    1 0   0 
 7870287 15.917  2-17 5713.9 111.6 107.1 4.254 0.075 0.075 0.985 0.078 0.075    1 0   0 
 7870296 15.329  4-17 5971.3 106.6 102.5 4.438 0.033 0.043 1.024 0.052 0.064    1 0   0 
 7870306 15.114  1-17 4913.5  80.6  79.9 3.254 0.095 0.109 1.267 0.205 0.242  0 2 0   0 
 7870350 12.259  0-17 6591.2 135.3 126.7 3.968 0.033 0.032 1.442 0.071 0.069 11 1 0   0 
 7870390 15.777  1-17 4163.1  73.8  41.9 4.672 0.029 0.030 0.592 0.017 0.021  0 1 0 0 0 
 7870392 14.688  1-17 5831.8 109.6 107.2 4.230 0.044 0.048 1.039 0.078 0.079    1 0   0 
 7870453 15.917  1-17 4849.8  86.4  82.0 4.520 0.035 0.028 0.784 0.037 0.030  0 1 0   0 
 7870475 15.519  1-17 5008.0  87.8  80.4 4.532 0.035 0.034 0.800 0.045 0.042  0 1 0   0 
 7870530 16.048  2- 2 4493.6  80.3  76.8 4.609 0.022 0.023 0.699 0.030 0.027  1 1 0   0 
 7870562 14.396  1-17 5838.9 112.6 108.9 4.272 0.043 0.046 1.028 0.076 0.077    1 0   0 
 7870579 14.189 10-17 4747.0 170.0 170.0 4.589 0.054 0.036 0.694 0.083 0.055  0 2     1 
 7870597 15.309  1-17 5777.5 131.2 120.4 4.110 0.051 0.052 1.063 0.115 0.087    1 0   0 
 7870630 15.293  1-17 5367.6 100.9  95.8 4.471 0.044 0.046 0.873 0.060 0.060    1 0   0 
 7870650 14.946  6-12 6623.1 154.1 154.1 4.190 0.039 0.044 1.352 0.074 0.067    3 0   0 
 7870655 15.513  2- 3 5469.5 106.4  96.7 4.287 0.070 0.069 0.900 0.065 0.056    1 0   0 
 7870714 14.749  1-17 5819.6 106.5 103.6 4.159 0.045 0.050 1.064 0.091 0.082    1 0   0 
 7870718 15.632  1-17 4971.3  88.7  83.8 3.406 0.105 0.116 1.250 0.183 0.225  2 2 0   0 
 7870746 15.335  1-17 4576.2  77.4  73.3 4.589 0.024 0.021 0.724 0.032 0.028  6 1 0   0 
 7870748 13.986  1-17 5892.0 124.3 114.8 3.951 0.039 0.037 0.940 0.058 0.052    1 0   0 
 7870750 14.687  1-17 5099.2  80.8  76.6 4.602 0.023 0.029 0.728 0.031 0.038  6 1 0   0 
 7870785 15.319  1-17 5609.6 108.2 104.3 4.207 0.053 0.053 0.955 0.073 0.068    1 0   0 
 7870796 12.854  0-17 5223.9 111.8 104.1 3.698 0.033 0.046 1.246 0.075 0.103  2 1 0   0 
 7870830 15.888  1-17 5087.3  91.7  86.4 4.560 0.029 0.039 0.800 0.042 0.049  0 1 0   0 
 7870831 15.095  1-17 5514.0 166.0 166.0 4.569 0.030 0.170 0.926 0.083 0.111    2     1 
 7870844 15.775  1-17 5466.1 118.6 114.9 3.842 0.072 0.069 1.123 0.097 0.093    1 0   0 
 7870854 15.628  2- 3 5626.6 105.5 102.3 4.373 0.059 0.059 0.940 0.071 0.069    1 0   0 
 7870856 15.431  1-17 5625.8  98.3  93.1 4.519 0.026 0.038 0.909 0.043 0.054    1 0   0 
 7870890 14.161  1-17 5731.3 109.5 105.1 4.357 0.044 0.045 0.974 0.075 0.073    1 0   0 
 7870924 15.284 11-13 6463.3 124.4 121.9 4.332 0.036 0.044 1.224 0.058 0.065    1 0   0 
 7870928 14.673  1-17 5952.2 115.0 110.6 4.305 0.045 0.046 1.062 0.075 0.078    1 0   0 
 7870996 15.143  1-17 5661.6  99.9  97.9 4.451 0.039 0.047 0.947 0.058 0.068    1 0   0 
 7871045 13.042  0-17 6121.8 117.3 107.5 4.020 0.031 0.049 1.303 0.064 0.122    1 0   0 
 7871050 14.947  1-17 5763.5 112.1 107.0 4.284 0.047 0.050 0.996 0.075 0.075    1 0   0 
 7871085 14.632  1-17 5898.1 114.3 110.4 4.084 0.211 0.240 1.129 0.169 0.124    1     0 
 7871101 13.700  1-17 6001.0 110.2 108.2 4.350 0.036 0.040 1.092 0.066 0.071    1 0   0 
 7871106 13.733  1-17 6269.7 127.8 121.2 4.044 0.033 0.038 1.332 0.064 0.084    1 0   0 
 7871173 15.732  1-17 4871.3  86.2  80.1 4.557 0.031 0.031 0.773 0.040 0.038  0 1 0   0 
 7871196 14.426  1-17 4920.1  87.1  80.8 4.552 0.032 0.032 0.782 0.041 0.040  1 1 0   0 
 7871200 12.799  0-17 5027.6  94.5  87.4 4.497 0.036 0.034 0.761 0.032 0.029 2,3 1     0 
 7871256 14.686  1-17 5195.3 118.7 107.3 3.679 0.049 0.059 1.119 0.101 0.116  0 1 0   0 
 7871300 14.225 14-17 5148.5 111.3 104.5 3.703 0.045 0.058 1.126 0.095 0.117  0 1 0   0 
 7871315 15.447  4-17 5597.6  89.5  92.4 4.462 0.027 0.036 1.054 0.042 0.049    1 0   0 
 7871319 14.821  1-17 4245.8  81.0  65.7 4.659 0.017 0.022 0.627 0.016 0.018  1 1 0   0 
 7871346 14.973  0-17 5910.8 107.6 108.0 4.472 0.032 0.038 0.914 0.051 0.055  2 1 0   0 
 7871361 13.726  1-17 5543.4  83.5  82.4 4.468 0.022 0.033 1.024 0.039 0.054    1 0   0 
 7871388 14.421  1-17 5337.2  99.2  96.5 4.519 0.031 0.042 0.864 0.046 0.060  1 1 0   0 
 7871392 14.117  1-17 5779.4 118.4 114.7 4.078 0.044 0.042 0.979 0.073 0.064    1 0   0 
 7871394 15.919  4-17 4779.3  89.7  84.0 4.608 0.023 0.028 0.723 0.035 0.036  1 1 0   0 
 7871398 15.173  1-17 4701.5  84.8  76.4 4.596 0.022 0.025 0.730 0.033 0.033  0 1 0   0 
 7871423 15.949  2-17 5810.9 110.7 107.4 4.417 0.053 0.067 0.989 0.065 0.071    1 0   0 
 7871459 15.119  1- 3 5716.3 109.0 104.7 4.426 0.042 0.048 0.965 0.065 0.071    1 0   0 
 7871465 15.714  1-17 4873.2  88.8  83.2 4.609 0.022 0.028 0.730 0.035 0.038  0 1 0   0 
 7871552 15.574 14-17 4915.9  96.5  83.0 3.695 0.069 0.074 0.964 0.123 0.100  0 1 0   0 
 7871635 15.213  0-17 5884.4 103.7 100.7 4.148 0.031 0.041 1.170 0.064 0.091  2 1 0   0 
 7871659 15.660  1-17 5756.0 105.1 104.3 4.171 0.059 0.061 1.077 0.087 0.078    1 0   0 
 7871699 14.918  1-17 5730.3 112.1 106.1 4.290 0.048 0.050 0.982 0.074 0.074    1 0   0 
 7871700 15.713  2- 3 5756.9 112.4 109.5 4.075 0.076 0.080 1.069 0.100 0.083    1 0   0 
 7871708 14.511  1-17 5575.9  94.3  90.5 4.522 0.023 0.035 0.903 0.039 0.055    1 0   0 
 7871710 14.479  1-17 6010.7 112.5 110.3 4.346 0.041 0.046 1.074 0.071 0.078    1 0   0 
 7871711 14.460  0-17 5691.6 106.9  95.1 4.334 0.041 0.034 0.821 0.060 0.045  2 1 0   0 
 7871746 15.636  1-17 5464.3  96.9  93.3 4.506 0.037 0.051 0.888 0.051 0.060    1 0   0 
 7871753 15.377  1-17 5829.0 108.0 106.4 4.150 0.055 0.060 1.071 0.094 0.084    1 0   0 
 7871792 15.400 11-13 6257.3 126.6 122.8 4.252 0.061 0.063 1.202 0.069 0.082    1 0   0 
 7871820 14.675  1-17 5937.1 108.1 113.9 4.047 0.049 0.058 1.172 0.109 0.091    1 0   0 
 7871854 14.686  1-17 5986.3 113.8 108.6 4.320 0.045 0.046 1.072 0.074 0.078    1 0   0 
 7871887 14.944  1-17 5859.7 105.0 102.8 4.436 0.033 0.044 1.002 0.054 0.069    1 0   0 
 7871914 11.439  0-17 5623.9 102.4  99.5 4.360 0.040 0.039 0.973 0.069 0.066    1 0   0 
 7871919 14.680  1-17 5902.6 114.0 108.9 4.283 0.048 0.048 1.050 0.076 0.079    1 0   0 
 7871936 15.022  1-17 5691.1 109.8 105.3 4.389 0.049 0.052 0.960 0.072 0.072    1 0   0 
 7871945 14.569  1-17 6056.0 121.7 110.9 4.165 0.048 0.046 1.171 0.070 0.093    1 0   0 
 7871958 15.965  1-17 5583.6 111.4 107.5 4.300 0.077 0.076 0.933 0.071 0.067    1 0   0 
 7871964 15.170  1-17 5825.4 109.7 108.0 4.180 0.052 0.056 1.056 0.088 0.083    1 0   0 
 7872024 14.479  1-17 4985.1 100.1  88.0 3.566 0.066 0.089 1.155 0.158 0.191  0 1 0   0 
 7872029 14.307  1-17 5805.9 113.2 110.2 4.100 0.049 0.050 1.080 0.110 0.081    1 0   0 
 7872032 14.996  1-17 5707.3 114.0 106.2 4.286 0.051 0.051 0.975 0.076 0.073    1 0   0 
 7872079 15.601  2-17 5726.6 111.1 105.9 4.322 0.066 0.065 0.977 0.074 0.074    1 0   0 
 7872087 14.841  1-17 5755.2 108.4 104.4 4.486 0.050 0.070 0.938 0.067 0.068    1     0 
 7872089 13.633  1-17 5812.4 106.2 102.6 4.498 0.029 0.037 0.892 0.046 0.053    1 0   0 
 7872094 14.507  1-17 5760.4 114.4 110.5 4.235 0.045 0.048 1.006 0.079 0.076    1 0   0 
 7872123 15.477  0-17 5381.0 160.0 176.0 3.741 0.253 0.136 1.292 0.137 0.321  2 2     1 
 7872124 14.351  1-17 5846.5 109.3 105.3 4.178 0.042 0.048 1.069 0.084 0.083    1 0   0 
 7872159 14.046 10-10 5751.0 112.5 108.7 4.241 0.043 0.045 1.001 0.077 0.076    1 0   0 
 7872185 14.099  1-17 5487.6  94.9  90.7 4.545 0.020 0.034 0.874 0.034 0.052    1 0   0 
 7872188 16.926  2- 2 4672.4  96.4  90.3 4.577 0.034 0.036 0.739 0.039 0.039  0 1 0   0 
 7872212 15.477  0-17 6507.8 129.1 110.2 3.681 0.024 0.043 1.808 0.058 0.162  2 1 0   0 
 7872247 15.629  2- 3 5522.8 114.5 108.8 4.021 0.075 0.067 0.996 0.075 0.073    1 0   0 
 7872253 15.216  1-17 5750.5 111.3 108.5 4.204 0.056 0.058 1.013 0.083 0.077    1 0   0 
 7872273 12.180  0-17 6228.9 116.7 123.7 4.256 0.038 0.035 1.196 0.070 0.068    1 0   0 
 7872302 14.737  1-17 5253.8  97.3  90.7 4.549 0.027 0.038 0.835 0.040 0.055  1 1 0   0 
 7872323 14.626  1-17 5226.1  98.0  90.0 4.521 0.034 0.040 0.841 0.048 0.055  6 1 0   0 
 7872330 15.017  1-17 5761.7 101.3  98.6 4.518 0.023 0.032 0.925 0.040 0.051    1 0   0 
 7872366 14.490  1-17 5831.0 156.0 191.0 4.299 0.170 0.187 1.034 0.137 0.125    2     1 
 7872499 13.315  0-17 5842.4  95.5  95.1 4.436 0.023 0.033 1.053 0.044 0.059    1 0   0 
 7872552 15.676  1-17 5601.0 105.0 102.7 4.416 0.059 0.066 0.931 0.066 0.068    1 0   0 
 7872618 15.723  1-17 5481.5  99.5  98.5 4.505 0.039 0.054 0.890 0.052 0.060    1 0   0 
 7872658 15.306  1-17 5485.1 105.1 103.2 4.439 0.051 0.055 0.901 0.064 0.065    1 0   0 
 7872698 15.023  1-17 5925.2 114.3 114.2 4.024 0.160 0.170 1.175 0.139 0.121    1     0 
 7872719 15.252  1- 3 4594.2  87.0  84.6 4.679 0.038 0.034 0.615 0.045 0.036  0 1     0 
 7872743 15.969  1-17 5495.2 109.3 102.3 4.336 0.078 0.075 0.904 0.068 0.060    1 0   0 
 7872765 14.582  0-17 5108.7 103.9  97.3 3.781 0.034 0.043 1.188 0.069 0.093  2 1 0   0 
 7872766 15.936  4-17 4586.4  87.8  89.9 4.537 0.025 0.022 0.757 0.024 0.023  1 1 0   0 
 7872785 15.198  1-17 5573.8 116.3 110.0 4.082 0.072 0.070 0.986 0.076 0.073    1 0   0 
 7872894 15.602  2- 3 5428.5 111.7 104.6 4.371 0.136 0.275 0.893 0.085 0.065    1     0 
 7872902 14.434  1-17 6098.1 118.9 105.3 4.062 0.040 0.052 1.260 0.067 0.110    1 0   0 
 7872928 15.104  1-17 5060.2  94.5  86.1 4.557 0.028 0.035 0.801 0.040 0.048  1 1 0   0 
 7872935 15.131  1- 3 5091.4 108.6  96.0 3.631 0.065 0.083 1.209 0.129 0.168  0 1 0   0 
 7872954 15.492  1- 3 5783.8 111.2 109.7 4.188 0.066 0.067 1.033 0.089 0.081    1 0   0 
 7872961 15.567  4-17 5456.2 108.8  97.3 4.238 0.061 0.059 0.901 0.064 0.053    1 0   0 
 7872962 13.756  1-17 6380.0 179.0 246.0 4.306 0.112 0.192 1.099 0.188 0.141    2     1 
 7872982 15.587  2- 2 4926.6  78.3  85.8 2.857 0.283 0.142 1.852 0.351 0.634  0 2     0 
 7873068 15.137  1-17 5878.6 113.0 107.5 4.213 0.052 0.054 1.067 0.080 0.083    1 0   0 
 7873086 15.637  1-17 5202.9  99.0  90.8 4.507 0.042 0.045 0.836 0.051 0.051    1 0   0 
 7873137 15.134  1-17 4988.1  88.8  81.0 4.530 0.035 0.031 0.798 0.045 0.041  1 1 0   0 
 7874848 15.460  1-17 5567.8 102.6 100.9 4.469 0.040 0.050 0.920 0.056 0.065    1 0   0 
 7874878 15.653  2-15 5516.8 114.1 109.2 4.137 0.060 0.060 0.942 0.070 0.065    1 0   0 
 7874913 15.232  1- 3 5698.4 102.2  96.4 4.489 0.029 0.041 0.942 0.047 0.060    1 0   0 
 7874944 14.893  1-17 5456.9 109.6  96.9 4.278 0.056 0.054 0.897 0.064 0.053  0 1 0   0 
 7874954 14.162 10-10 6095.3 125.5 101.7 4.113 0.038 0.041 1.224 0.066 0.096    1 0   0 
 7874973 12.621  1-17 6498.4 130.6 123.4 3.992 0.031 0.035 1.352 0.060 0.087    1 0   0 
 7874976 12.218  1-17 5962.4 143.7 132.6 4.225 0.038 0.038 0.967 0.078 0.071    1 0   0 
 7875020 11.302  0-17 5626.7 107.3 101.9 4.137 0.040 0.038 0.962 0.070 0.062    1 0   0 
 7875044 15.304  1-17 5511.5 110.4 103.5 4.349 0.053 0.049 0.906 0.069 0.061    1 0   0 
 7875063 15.889  4-17 5384.5 106.1  95.0 4.402 0.062 0.057 0.874 0.064 0.052    1 0   0 
 7875066 15.437  1-17 5847.8 117.1 113.7 4.005 0.074 0.068 1.144 0.115 0.085    1 0   0 
 7875071 15.428  1-17 5462.8 115.7 111.1 3.939 0.055 0.056 1.031 0.072 0.073    1 0   0 
 7875106 15.979  4-17 5957.0 118.1 113.8 4.352 0.064 0.073 1.051 0.073 0.077    1 0   0 
 7875117 15.201  1-17 5140.0  94.2  83.9 4.486 0.041 0.035 0.826 0.052 0.043  1 1 0   0 
 7875238 14.966  1-17 4436.7  95.4  91.0 4.617 0.033 0.035 0.684 0.042 0.042  1 1     0 
 7875239 14.782  1-17 5582.4 102.9 100.3 4.557 0.019 0.028 0.868 0.032 0.044    1 0   0 
 7875276 14.899  1-17 5944.9 116.6 111.1 4.292 0.049 0.050 1.064 0.075 0.079    1 0   0 
 7875285 15.558  0-17 5080.7  90.9  78.6 3.419 0.078 0.071 0.937 0.164 0.128  2 2 0   0 
 7875341 14.450  1-17 5453.7 100.2  95.2 4.512 0.033 0.042 0.858 0.049 0.057    1 0   0 
 7875343 14.036  1-17 5447.6 104.5 103.0 4.456 0.039 0.043 0.893 0.065 0.065    1 0   0 
 7875441 15.550  1-17 5679.8 115.6 107.6 3.912 0.074 0.068 1.133 0.086 0.084    1 0   0 
 7875476 13.588  0-17 5883.4 114.6  99.7 4.220 0.035 0.038 1.155 0.062 0.076    1 0   0 
 7875533 15.970  1-17 4299.2  84.1  71.8 4.593 0.026 0.022 0.694 0.028 0.029  1 1 1   0 
 7875538 12.681  1-17 4730.8  80.8  79.2 3.257 0.075 0.088 1.250 0.198 0.215  2 2 0   0 
 7877062 14.042  1-17 5666.6 101.4 101.3 4.399 0.038 0.042 1.001 0.066 0.069  3 1 0   0 
 7877151 14.943  1-17 5907.0 104.9 103.6 4.411 0.036 0.046 1.024 0.059 0.073    1 0   0 
 7877209 15.620  1-17 4002.4  80.1  83.2 4.607 0.015 0.014 0.623 0.013 0.014  8 1 0   0 
 7877309 14.801  1-17 5449.6 103.4  95.3 4.382 0.047 0.043 0.889 0.068 0.057    1 0   0 
 7877334 15.507  2- 3 5393.7 114.1 107.4 3.791 0.057 0.057 1.166 0.092 0.097    1 0   0 
 7877355 15.899  2-17 5543.9 106.1 102.3 4.317 0.071 0.068 0.918 0.069 0.064    1 0   0 
 7877411 15.941  4-17 5284.7  97.2  91.8 4.554 0.030 0.042 0.830 0.046 0.055    1 0   0 
 7877412 15.349  1- 3 5094.0 167.0 152.0 4.000 0.560 0.240 0.949 0.101 0.122  1 2     1 
 7877431 14.469  1-17 5255.0  99.0  88.1 4.464 0.042 0.036 0.848 0.060 0.050  0 1 0   0 
 7877449 14.262 16-17 6637.0 132.2 134.4 4.265 0.031 0.036 1.320 0.057 0.057    3 0   0 
 7877496 14.309  1-17 5843.7 114.9 111.2 4.250 0.035 0.038 1.151 0.062 0.070  1 1 0 0 0 
 7877547 15.137  1-17 5825.8 112.1 107.8 4.255 0.048 0.051 1.028 0.077 0.078    1 0   0 
 7877551 14.170  1-17 6084.7 109.0 105.3 4.392 0.028 0.040 1.084 0.053 0.071    1 0   0 
 7877555 14.842  1-17 5368.2 100.4  95.6 4.470 0.042 0.044 0.873 0.061 0.060    1 0   0 
 7877577 13.215  0-17 6660.0 167.0 218.0 4.237 0.108 0.201 1.292 0.200 0.200    2     1 
 7877603 15.220  1-17 5641.0 113.4 109.8 4.059 0.058 0.052 1.022 0.079 0.072    1 0   0 
 7877632 14.729  1-17 6136.6 111.3 109.4 4.372 0.032 0.043 1.108 0.056 0.073    1 0   0 
 7877647 15.907  4-17 5346.9 102.2  94.9 4.476 0.048 0.052 0.867 0.058 0.058    1 0   0 
 7877712 15.541  1-17 5492.3 104.5 101.6 4.425 0.051 0.053 0.902 0.066 0.065    1 0   0 
 7877739 15.563  2- 3 5846.7 109.2 106.0 4.181 0.057 0.060 1.066 0.087 0.084    1 0   0 
 7877766 12.016  0-17 4951.6 107.7  98.0 3.770 0.056 0.068 1.171 0.096 0.110  2 1     0 
 7877768 14.459  1-17 5942.1 104.0 102.6 4.418 0.031 0.041 1.033 0.054 0.071    1 0   0 
 7877810 15.537  1-17 5293.0 100.1  90.5 4.457 0.048 0.044 0.855 0.060 0.051    1 0   0 
 7877811 15.650  1-17 5753.4 110.3 107.4 4.213 0.061 0.062 1.011 0.083 0.077    1 0   0 
 7877818 13.808  1-17 4733.4  85.4  87.5 2.820 0.104 0.118 1.294 0.271 0.291  2 2 0   0 
 7877820 13.099  1-17 6192.2 121.4 114.3 4.263 0.038 0.044 1.172 0.067 0.079  1 1 0   0 
 7877824 13.967  4-17 5453.8 111.2 106.1 3.981 0.061 0.060 0.996 0.071 0.071  3 1 0   0 
 7877825 15.327  1-17 5574.0 111.5 106.6 3.986 0.052 0.050 1.037 0.071 0.070    1 0   0 
 7877854 15.955  1-17 5031.2  92.2  87.3 4.577 0.026 0.035 0.778 0.041 0.046  0 1 0   0 
 7877865 14.596  1-17 5821.4 102.2  99.6 4.445 0.031 0.042 0.991 0.053 0.069    1 0   0 
 7877870 15.442  1-17 5579.3 108.9 105.2 4.289 0.054 0.054 0.931 0.070 0.066    1 0   0 
 7877878 15.855  4-17 5724.2 111.1 105.6 4.324 0.068 0.067 0.976 0.074 0.073    1 0   0 
 7877907 15.242  1-17 5992.5 117.0 110.9 4.294 0.052 0.052 1.082 0.074 0.080    1 0   0 
 7877923 15.522  2-17 5647.6 113.5 108.8 3.868 0.062 0.058 1.161 0.079 0.082    1 0   0 
 7877924 14.557  1-17 5810.0 118.4 107.5 3.916 0.048 0.041 1.181 0.076 0.073    1 0   0 
 7877928 13.398  1-17 4898.5  81.7  80.8 3.260 0.078 0.101 1.239 0.210 0.239  2 2 0   0 
 7877948 15.334  1-17 5703.0 102.4 100.4 4.443 0.040 0.050 0.958 0.060 0.068  0 1 0   0 
 7877957 13.122  0-17 6555.8 128.5 126.5 3.699 0.121 0.100 1.807 0.171 0.170  8 1     0 
 7877958 15.362  1-17 5676.6  99.4  97.0 4.479 0.032 0.045 0.942 0.051 0.063    1 0   0 
 7877962 14.460  1-17 5601.1 117.1 107.9 3.997 0.041 0.041 1.040 0.069 0.066    1 0   0 
 7878054 14.063  1-17 5549.0 115.3 109.3 3.712 0.031 0.035 1.332 0.061 0.079    1 0   0 
 7878063 15.619  2-17 5383.6 114.2 109.1 3.918 0.057 0.058 1.019 0.074 0.076    1 0   0 
 7878072 15.192  1-17 5649.4 109.5 104.9 4.354 0.051 0.050 0.948 0.073 0.070    1 0   0 
 7878109 15.782  4-17 4992.2  85.2  79.2 4.545 0.034 0.036 0.794 0.043 0.043  7 1 0   0 
 7878184 13.577  0-17 5571.6 117.8 107.0 4.009 0.196 0.176 0.955 0.133 0.090    1     0 
 7878232 15.711  1-17 5098.7  88.5  81.9 4.526 0.038 0.041 0.815 0.047 0.047  1 1 0   0 
 7878249 14.484 16-17 5151.0  79.8  72.2 4.085 0.034 0.035 0.886 0.027 0.025    1 0   0 
 7878278 13.390  0-17 6469.3 128.0 120.6 3.852 0.032 0.032 1.615 0.075 0.076    1 0   0 
 7878284 15.562  2-17 4834.0  82.0  75.5 4.575 0.027 0.029 0.760 0.037 0.039  1 1 0   0 
 7878293 12.685  0-17 5500.8  93.3  90.9 4.500 0.028 0.038 0.907 0.047 0.056    1 0   0 
 7878368 14.135 10-10 6114.0 115.3 109.0 4.021 0.036 0.051 1.296 0.068 0.120    1 0   0 
 7878402 14.635  1-17 5328.9 103.1  93.9 4.229 0.034 0.032 0.966 0.047 0.043  3 1 0   0 
 7878627 14.415  6-12 6318.4 120.8 113.3 3.908 0.038 0.046 1.468 0.075 0.130    1 0   0 
 7878670 15.606  1-17 5637.6 110.3 104.4 4.304 0.060 0.058 0.949 0.074 0.070    1 0   0 
 7878671 15.633  1-17 5509.4 107.3  99.2 4.273 0.057 0.056 0.912 0.067 0.060    1 0   0 
 7878727 15.688  1-17 5013.0 151.0 136.0 4.639 0.030 0.070 0.762 0.063 0.087  0 2     1 
 7878756 13.517  0-17 6338.2 124.9 121.6 3.957 0.030 0.047 1.362 0.062 0.117    1 0   0 
 7878761 15.714  4-17 5963.4 108.0 104.4 4.419 0.043 0.056 1.030 0.061 0.069    1 0   0 
 7878777 15.839  1-17 5678.5 121.8 119.1 4.198 0.061 0.068 0.986 0.085 0.078    1 0   0 
 7878805 15.967  6-12 6065.6 116.4 113.9 4.378 0.053 0.067 1.075 0.069 0.074    1 0   0 
 7878820 15.467  1-17 5674.0 106.6 102.7 4.377 0.055 0.057 0.955 0.072 0.071    1 0   0 
 7878833 13.632  1-17 6016.6 110.8 112.3 4.205 0.030 0.040 1.189 0.059 0.080    1 0   0 
 7878982 14.746 16-17 5848.1 130.5 121.1 3.976 0.054 0.042 1.154 0.139 0.082    1 0   0 
 7879029 15.515  2- 3 5587.5 102.3 101.0 4.430 0.050 0.057 0.928 0.065 0.068    1 0   0 
 7879032 13.681  1-17 4952.5  93.7  80.7 3.624 0.064 0.062 0.974 0.133 0.115  0 1 0   0 
 7879051 14.391 16-17 6244.0 197.0 241.0 4.332 0.144 0.192 0.991 0.158 0.115    2     1 
 7879131 15.243  1-17 5241.7  96.0  89.0 4.520 0.035 0.042 0.843 0.048 0.055    1 0   0 
 7879174 13.956  1-17 6246.5 129.9 113.3 4.237 0.036 0.037 1.177 0.061 0.073    1 0   0 
 7879188 11.691  0-17 5108.4 108.5  99.8 3.770 0.033 0.044 1.213 0.069 0.093  2 1 0   0 
 7879256 12.709  0- 1 6396.9 125.5 124.9 4.164 0.034 0.038 1.177 0.054 0.078    1 0   0 
 7879275 14.149 15-15 5091.2 109.0  86.1 3.352 0.074 0.086 1.459 0.205 0.214  0 2 0   0 
 7879280 14.615 16-17 5815.5 110.6 106.8 4.245 0.043 0.047 1.027 0.077 0.078    1 0   0 
 7879324 15.032  1-17 5017.2  89.6  84.9 4.583 0.022 0.031 0.776 0.035 0.046  1 1 0   0 
 7879357 14.651  1-17 5977.7 119.6 116.6 4.003 0.048 0.049 1.210 0.122 0.092    1 0   0 
 7879358 15.422  1-17 5421.6 111.9 105.5 4.071 0.054 0.050 0.932 0.066 0.063    1 0   0 
 7879416 11.679  0-17 6320.9 124.9 126.0 4.348 0.038 0.040 0.981 0.065 0.064    1 0   0 
 7879445 15.161  1-17 5592.3 103.2 102.3 4.427 0.045 0.051 0.930 0.067 0.069    1 0   0 
 7879482 15.627  1-17 4963.6  96.9  85.0 3.707 0.072 0.081 0.990 0.130 0.114  0 1 0   0 
 7879536 15.566  1-17 5410.2 111.1 105.6 3.790 0.064 0.065 1.172 0.101 0.103    1 0   0 
 7879548 15.956  4-17 5428.3 113.8 108.4 4.036 0.086 0.079 0.953 0.074 0.071    1 0   0 
 7879568 15.169  1-17 5762.8 102.6 100.9 4.439 0.037 0.047 0.975 0.059 0.069    1 0   0 
 7879570 12.882  0-17 6423.5 184.8 167.3 3.940 0.038 0.037 1.265 0.120 0.078    3 0   0 
 7879600 15.245  1-17 5732.1 111.4 111.8 4.115 0.056 0.057 1.038 0.098 0.078    1 0   0 
 7879601 15.372  1-17 5659.3 108.0 104.6 4.366 0.054 0.054 0.950 0.073 0.071    1 0   0 
 7879614 12.918  0-17 5296.9 107.4 101.6 3.703 0.041 0.048 0.954 0.073 0.081    1 0   0 
 7879636 15.872  1-17 5576.9 114.6 109.0 4.126 0.073 0.072 0.969 0.076 0.071    1 0   0 
 7879648 15.186  1-17 5341.2 158.7 136.7 4.379 0.121 0.128 0.867 0.069 0.055    1     0 
 7879650 14.518  1-17 4803.8  77.9  72.2 4.523 0.028 0.019 0.777 0.036 0.025  1 1 0   0 
 7879663 14.589  1-17 5570.4 118.2 111.3 4.044 0.054 0.050 1.001 0.072 0.069    1 0   0 
 7879764 12.961  0- 1 4228.2  80.8  70.7 2.057 0.103 0.079 1.007 0.247 0.124  2 2 0   0 
 7879779 15.252  1-17 5383.7  98.0  91.4 4.603 0.019 0.027 0.784 0.032 0.040    1 0   0 
 7879798 15.591  1-17 5478.1  94.6  93.0 4.541 0.025 0.038 0.871 0.041 0.053    1 0   0 
 7879845 15.760  2-17 5032.2  92.1  84.9 4.566 0.028 0.036 0.790 0.040 0.047  1 1 0   0 
 7879847 15.694  1-17 5279.5  98.8  92.5 4.519 0.037 0.046 0.849 0.049 0.056    1 0   0 
 7879908 15.902  1-17 5464.4 108.1 101.6 4.295 0.174 0.277 0.911 0.094 0.069    1     0 
 7879909 13.382  0-17 6175.1 106.2 103.4 4.357 0.025 0.030 1.175 0.046 0.062    1 0   0 
 7879953 14.800  1-17 5992.6 117.8 109.8 4.292 0.044 0.046 1.083 0.074 0.079    1 0   0 
 7879955 15.775  1-17 5408.7 103.3  91.3 4.367 0.057 0.050 0.879 0.064 0.051    1 0   0 
 7879970 14.590  1-17 4988.6  82.4  75.5 4.503 0.034 0.024 0.801 0.046 0.033  1 1 0   0 
 7880006 13.799  1-17 4944.0  86.3  75.3 3.471 0.079 0.068 0.968 0.177 0.126  0 2 0   0 
 7880015 15.791  4-17 5669.1 104.5 101.9 4.386 0.060 0.063 0.953 0.070 0.070    1 0   0 
 7880128 13.652  0-17 6340.2 120.7 130.0 3.760 0.047 0.046 1.472 0.163 0.097  2 1 0   0 
 7880206 15.743  1-17 3879.7  75.4  76.1 4.696 0.013 0.013 0.538 0.013 0.013  1 1 0   0 
 7880212 14.539  6-12 5776.5 111.9 108.5 4.014 0.058 0.046 1.101 0.116 0.075    1 0   0 
 7880265 13.369  1-17 5709.8 118.0 112.6 4.025 0.090 0.083 0.889 0.068 0.059    1     0 
 7880275 15.030  1-17 5546.3 107.9 103.3 4.342 0.049 0.047 0.916 0.070 0.064    1 0   0 
 7880340 15.807  1-17 5355.6 101.1  95.4 4.485 0.046 0.052 0.869 0.056 0.059    1 0   0 
 7880395 14.153  1-17 5875.0 118.4 120.3 3.792 0.045 0.036 1.312 0.076 0.070    1 0   0 
 7880435 15.689  1-17 5649.1 113.3 108.3 4.152 0.064 0.064 0.988 0.081 0.073    1 0   0 
 7880465 15.642  1-17 5455.9  99.0  97.8 4.508 0.035 0.049 0.886 0.050 0.060    1 0   0 
 7880484 15.600  1-17 5598.9 101.1  99.7 4.461 0.043 0.055 0.928 0.058 0.065    1 0   0 
 7880490 15.583  0-17 6370.5 125.5 118.0 3.283 0.024 0.024 2.191 0.067 0.071  2 2 0   0 
 7880572 15.151  1-17 6075.6 110.7 108.9 4.373 0.038 0.049 1.087 0.062 0.074    1 0   0 
 7880602 15.967  1-17 5445.1 114.2 110.5 3.901 0.078 0.077 1.055 0.094 0.088    1 0   0 
 7880641 14.622 16-17 5742.1 111.2 108.5 3.923 0.048 0.045 1.149 0.072 0.074    1 0   0 
 7880668 14.633  1-17 5768.7 102.0 101.0 4.444 0.033 0.043 0.977 0.056 0.070    1 0   0 
 7880676 14.079  0-17 6129.0  73.0  73.0 3.954 0.015 0.013 1.259 0.164 0.076  2 2     1 
 7880679 13.549  0-17 6072.5 108.6 108.5 4.362 0.032 0.037 1.107 0.060 0.070    1 0   0 
 7880765 15.266  1-17 5789.0 114.3 109.9 4.282 0.050 0.052 1.006 0.076 0.076    1 0   0 
 7880780 15.813  1-17 5205.0  98.7  91.9 4.524 0.037 0.044 0.834 0.048 0.053  1 1 0   0 
 7880823 14.899  1-17 5744.8 113.1 109.9 4.231 0.047 0.049 1.002 0.079 0.076    1 0   0 
 7880875 14.521  1-17 5903.1 108.3 108.1 4.132 0.041 0.049 1.119 0.087 0.089    1 0   0 
 7880888 15.275  1-17 5807.3 113.3 108.7 4.297 0.052 0.053 1.010 0.076 0.077    1 0   0 
 7880929 12.820  1-17 6012.6  98.2  93.5 4.457 0.015 0.023 1.054 0.030 0.041    1 0   0 
 7880941 15.361  1-17 5770.5 106.2 103.8 4.403 0.046 0.053 0.984 0.067 0.074    1 0   0 
 7880963 14.434  1-17 4771.2  86.0  80.9 4.653 0.015 0.021 0.669 0.022 0.029  1 1 0   0 
 7880972 14.738  1-17 6045.8 115.2 111.1 4.204 0.039 0.048 1.146 0.069 0.088    1 0   0 
 7880978 13.037  0-17 6216.3 121.5 117.4 4.261 0.037 0.038 1.122 0.069 0.070    1 0   0 
 7881062 15.568  2- 3 5638.2 114.7 109.5 4.145 0.061 0.060 0.986 0.080 0.073    1 0   0 
 7881181 15.064  1-17 5308.9 101.9  94.3 4.489 0.040 0.043 0.860 0.057 0.057    1 0   0 
 7881197 15.187  1-17 5230.7 118.6 111.0 3.768 0.141 0.130 1.093 0.187 0.156  0 1     0 
 7881215 15.148  1-17 5580.7 100.3  99.5 4.459 0.038 0.047 0.926 0.059 0.067    1 0   0 
 7881225 12.476  0-17 6006.1 122.8 119.4 4.095 0.046 0.041 1.024 0.090 0.070    1 0   0 
 7881258 14.079  4-17 5590.9 100.7  98.5 4.484 0.036 0.049 0.921 0.053 0.062  2 1 0   0 
 7881267 15.773  1-17 5175.7  95.8  89.7 4.528 0.036 0.042 0.829 0.046 0.052  0 1 0   0 
 7881312 16.353  7- 7 4183.9  60.8  54.5 4.627 0.033 0.027 0.632 0.022 0.019  0 1 0   0 
 7881347 14.714  1-17 5911.7 115.9 112.5 4.298 0.045 0.047 1.049 0.075 0.078  1 1 0   0 
 7881375 14.652  1-17 5505.7 119.4 113.0 3.838 0.039 0.040 1.149 0.068 0.073    1 0   0 
 7881386 15.773  1-17 5167.7  86.5  78.2 4.442 0.044 0.036 0.833 0.048 0.035  0 1 0   0 
 7881394 14.990  1-17 6021.9 109.1 106.1 4.405 0.031 0.042 1.059 0.054 0.071    1 0   0 
 7881418 13.544  0-17 5725.6 110.3 100.0 4.287 0.040 0.035 0.829 0.059 0.046    1 0   0 
 7881444 15.779  1-17 4695.7  79.9  75.2 4.579 0.026 0.026 0.742 0.035 0.033  1 1 0   0 
 7881457 14.224  1-17 5677.2 111.2 108.1 3.786 0.034 0.036 1.264 0.060 0.072    1 0   0 
 7881463 15.806  4-17 5633.9 107.5 102.2 4.240 0.067 0.067 0.958 0.074 0.070    1 0   0 
 7881464 15.411  1-17 4769.8  86.1  87.6 2.881 0.089 0.109 1.297 0.252 0.267  2 2 0 1 0 
 7881489 13.592 16-16 5052.0  91.1 116.5 2.443 0.091 0.087 1.330 0.342 0.286  2 2 0   0 
 7881543 14.767  1-17 5822.4 111.5 108.3 4.331 0.046 0.047 1.009 0.075 0.076    1 0   0 
 7881545 15.389  1-17 5394.9  92.7  89.7 4.565 0.022 0.035 0.838 0.037 0.050    1 0   0 
 7881567 14.852  1-17 5750.5 119.5 110.2 3.782 0.046 0.045 1.285 0.070 0.076    1 0   0 
 7881586 13.757  1-17 6190.3 122.7 115.9 4.276 0.036 0.039 1.092 0.069 0.071    1 0   0 
 7881671 15.111  1-17 5567.3 111.0 106.4 4.132 0.050 0.048 0.961 0.072 0.067    1 0   0 
 7881681 12.789  0-17 6183.6 113.7 110.6 3.955 0.029 0.038 1.433 0.063 0.116    1 0   0 
 7881715 11.613  0-17 5204.0 124.8 118.6 3.588 0.032 0.048 1.506 0.076 0.121  2 1 0   0 
 7881729 15.705  1-17 5481.8 103.9 102.7 4.448 0.049 0.055 0.900 0.063 0.065    1 0   0 
 7881756 15.043  1-17 5638.7 110.6 105.8 4.501 0.051 0.075 0.909 0.066 0.066    1     0 
 7881835 13.239  0-17 5322.8  82.8  71.2 4.267 0.028 0.021 0.871 0.040 0.029  1 1 1   0 
 7881863 14.607  1-17 5851.3 113.2 110.1 4.253 0.043 0.047 1.039 0.077 0.079    1 0   0 
 7881949 13.067  0-17 6206.2 118.0 121.9 4.123 0.033 0.036 1.231 0.059 0.085    1 0   0 
 7881977 13.983  1-17 5958.5 101.7 114.5 4.050 0.037 0.049 1.175 0.103 0.084    1 0   0 
 7882046 15.292  1-17 5741.3 103.5 102.2 4.435 0.039 0.049 0.970 0.061 0.070    1 0   0 
 7882071 15.706  1-17 4937.3  88.1  81.2 4.543 0.033 0.032 0.787 0.043 0.040  0 1 0   0 
 7882105 15.508  1-17 5284.9  99.9  90.3 4.476 0.046 0.045 0.854 0.058 0.054    1 0   0 
 7882131 14.469 11-17 6143.1 120.5 108.4 4.029 0.037 0.049 1.300 0.066 0.117    1 0   0 
 7882159 15.463  1-17 5419.8 105.7  94.3 4.379 0.055 0.049 0.882 0.066 0.054    1 0   0 
 7882211 13.808  1-17 5815.7 113.9 109.0 4.374 0.042 0.042 0.895 0.069 0.062    1 0   0 
 7882244 14.767  1-17 5467.5 113.1 106.4 4.037 0.048 0.046 0.965 0.066 0.065    1 0   0 
 7882251 14.881  1-17 5028.6  95.5  89.6 3.580 0.066 0.085 1.195 0.145 0.188  0 1 0   0 
 7882279 14.678  1-17 5709.7 108.8 110.2 4.123 0.051 0.048 1.025 0.093 0.076    1 0   0 
 7882282 12.329  0-17 6487.4 130.3 132.2 4.199 0.030 0.031 1.286 0.056 0.050    1 0   0 
 7882285 14.420  1-17 5747.3 108.7 109.0 4.135 0.047 0.046 1.037 0.098 0.077    1 0   0 
 7882312 14.636  1-17 5539.3  99.0  97.1 4.468 0.035 0.044 0.915 0.058 0.066    1 0   0 
 7882351 13.043  0-17 5857.0 115.7 111.6 4.178 0.041 0.039 0.931 0.070 0.061    1 0   0 
 7882360 15.508  4-17 5640.4 100.9  97.3 4.463 0.040 0.051 0.938 0.057 0.065    1 0   0 
 7882364 14.307 16-17 6192.5 136.9 118.4 4.201 0.034 0.045 1.210 0.064 0.088    1 0   0 
 7882377 11.508  4-16 5786.8 106.2 102.8 4.336 0.037 0.039 1.040 0.069 0.070    1 0   0 
 7882418 12.854  0-17 5871.6 121.1 117.8 4.161 0.159 0.155 0.938 0.086 0.073    1     0 
 7882437 15.522  1-17 5198.5 116.6 108.2 3.745 0.056 0.067 1.140 0.105 0.120  0 1 0   0 
 7884117 14.436 17-17 6228.7 136.8 124.2 4.203 0.036 0.045 1.223 0.061 0.083    1 0   0 
 7884122 15.699  1-17 5152.1  80.1  73.9 4.393 0.034 0.030 0.843 0.032 0.025  1 1 0   0 
 7884124 15.769  5-17 5204.5  97.7  89.8 4.519 0.038 0.044 0.835 0.049 0.053  1 1 0   0 
 7884154 14.879  1-17 5954.8 110.5 109.1 4.358 0.042 0.047 1.051 0.071 0.077    1 0   0 
 7884294 14.796  1-17 5397.4  94.7  89.8 4.569 0.019 0.032 0.836 0.033 0.048    1 0   0 
 7884337 14.341  1-17 5313.8 119.0 112.8 3.633 0.038 0.051 1.382 0.081 0.117    1 0   0 
 7884408 15.294  1-17 5725.9 101.1  97.3 4.477 0.031 0.044 0.953 0.050 0.063    1 0   0 
 7884426 14.974  1-17 5383.6 100.7  84.8 4.294 0.042 0.037 0.879 0.056 0.041  3 1 0   0 
 7884472 15.229  4-17 5121.7 114.8  98.5 3.616 0.068 0.085 1.255 0.126 0.167  0 1 0   0 
 7884551 15.583  4-17 5775.0 149.8 196.3 4.160 0.046 0.049 1.037 0.112 0.102    1 0   0 
 7884561 15.748  1-17 5256.4  95.2  87.1 4.476 0.049 0.047 0.848 0.056 0.051    1 0   0 
 7884564 12.893  1-17 6239.1 119.5 121.5 4.087 0.036 0.045 1.130 0.084 0.079  1 1 0   0 
 7884577 14.547 16-17 6265.9 143.6 168.8 3.968 0.037 0.043 1.387 0.080 0.135    1 0   0 
 7884683 13.365  0-17 6197.3 125.3 127.7 3.682 0.047 0.033 1.429 0.098 0.062    1 0   0 
 7884712 15.460  1-17 5510.7 111.9 106.5 4.099 0.059 0.058 0.953 0.070 0.066    1 0   0 
 7884741 13.002  0-17 6456.2 132.3 136.6 4.211 0.033 0.033 1.295 0.056 0.055    3 0   0 
 7884744 13.880  1-17 5880.7 111.8 117.6 3.921 0.058 0.038 1.251 0.149 0.069  6 1 0   0 
 7884803 15.608  4-17 5502.6 112.6 103.7 4.286 0.056 0.055 0.908 0.068 0.059    1 0   0 
 7884816 14.800  1-17 5398.0 160.0 160.0 4.389 0.156 0.234 0.837 0.117 0.063  0 2     1 
 7884846 12.583  0-17 6241.0 170.0 189.0 4.078 0.259 0.111 1.040 0.180 0.135 11 2     1 
 7884866 15.240  4-17 5464.4 106.1  94.8 4.296 0.049 0.047 0.897 0.064 0.054  1 1 0   0 
 7884901 13.539  0-17 5849.9 116.8 113.0 4.203 0.047 0.046 0.953 0.073 0.066    1 0   0 
 7884915 13.362  0-17 5840.3  99.0  98.8 4.010 0.026 0.051 1.348 0.050 0.130    1 0   0 
 7884934 14.441 16-17 6143.9 109.4 107.0 4.411 0.024 0.035 1.085 0.044 0.064    1 0   0 
 7884952 14.867  1-17 5584.8 114.2 109.6 4.200 0.048 0.047 0.948 0.073 0.067    1 0   0 
 7884970 15.971  2-17 4936.7  93.6  87.8 4.527 0.038 0.033 0.791 0.044 0.037  0 1 0   0 
 7885022 13.865  1-17 5822.6  99.7  99.1 4.436 0.029 0.038 1.012 0.052 0.063  6 1 0   0 
 7885156 14.169 10-10 6149.2 116.4 114.9 3.959 0.035 0.052 1.362 0.073 0.130    1 0   0 
 7885167 13.497  1-17 5014.6  87.7  86.8 3.268 0.079 0.100 1.177 0.213 0.225  2 2 0   0 
 7885176 15.547  2- 3 5737.4 118.3 115.6 4.026 0.068 0.058 1.079 0.098 0.077  0 1 0   0 
 7885199 14.641 16-17 6081.3 109.7 108.2 4.404 0.028 0.039 1.075 0.050 0.069  1 1 0   0 
 7885238 15.706  2- 3 5384.0 100.9  96.8 4.497 0.041 0.051 0.874 0.053 0.060    1 0   0 
 7885241 14.027  1-17 5624.0 123.5 117.6 3.760 0.034 0.034 1.067 0.060 0.058    1 0   0 
 7885258 15.350  4-17 5484.0 199.0 182.0 4.564 0.038 0.143 0.852 0.092 0.083  0 2     1 
 7885304 14.842  1-17 5113.0  94.1  85.1 4.513 0.036 0.029 0.789 0.047 0.039  0 1 0   0 
 7885309 14.264  1-17 4869.2  86.8  83.6 3.355 0.085 0.093 1.117 0.214 0.202  2 2 0   0 
 7885326 14.545 16-17 5819.1 112.9 108.1 4.314 0.042 0.042 1.047 0.070 0.071    1 0   0 
 7885369 15.400  1-17 5483.1 105.7 103.9 4.510 0.053 0.085 0.876 0.062 0.065    1     0 
 7885380 15.591  2- 3 5253.8  97.4  91.0 4.550 0.027 0.039 0.833 0.041 0.054  0 1 0   0 
 7885481 11.196 16-16 4922.1  86.9  82.6 3.436 0.076 0.095 1.161 0.187 0.214  2 2 0   0 
 7885494 15.659  2-17 5607.8 125.1 114.3 4.048 0.069 0.059 1.012 0.084 0.075    1 0   0 
 7885518 13.070  0-17 5640.5 106.8 103.3 4.269 0.040 0.040 0.966 0.069 0.066    1 0   0 
 7885540 14.941  1-17 5661.6 116.1 114.8 4.061 0.055 0.048 1.030 0.082 0.072    1 0   0 
 7885570 14.565  0-17 5596.1 110.6 108.1 3.797 0.027 0.027 1.251 0.053 0.058 2,3 1 0   0 
 7885633 15.781  1-17 5551.9 100.9  97.5 4.550 0.024 0.034 0.869 0.041 0.049    1 0   0 
 7885655 14.857 16-17 6261.8 116.9 117.8 3.870 0.045 0.054 1.487 0.087 0.150    1 0   0 
 7885764 13.968  1-17 6114.9 125.0 110.3 4.054 0.037 0.050 1.177 0.086 0.088    1 0   0 
 7885779 15.141  1-17 5950.8 117.8 109.8 4.174 0.049 0.052 1.119 0.079 0.089    1 0   0 
 7885792 15.033  4-17 5803.2 112.0 112.2 4.148 0.050 0.055 1.060 0.094 0.083    1 0   0 
 7885794 15.325  1-17 5815.5 108.3 105.7 4.423 0.039 0.050 0.994 0.061 0.072    1 0   0 
 7885808 15.580  2-17 5689.5 116.1 112.1 4.171 0.057 0.057 0.998 0.084 0.075    1 0   0 
 7885854 15.201  1-17 5695.5 104.1 100.5 4.467 0.034 0.045 0.951 0.054 0.065    1 0   0 
 7885905 15.059  4-17 5730.6 115.0 109.1 4.204 0.049 0.051 1.004 0.082 0.076    1 0   0 
 7885916 15.212  1-17 5270.4  99.4  93.6 4.517 0.035 0.042 0.850 0.049 0.057  1 1 0   0 
 7886038 15.081  4-17 5817.4 120.6 111.5 3.870 0.059 0.053 1.221 0.082 0.080    1 0   0 
 7886062 12.703  0- 1 4348.1  97.7  88.9 1.890 0.152 0.139 1.195 0.441 0.294  2 2 0   0 
 7886172 13.967  1-17 6125.7 115.6 120.2 4.250 0.038 0.038 1.139 0.068 0.074    1 0   0 
 7886216 13.490  0-17 5303.2  97.6  82.4 4.283 0.035 0.027 0.901 0.050 0.035  1 1 1   0 
 7886288 14.303  1-17 5853.2 120.0 113.3 3.916 0.111 0.097 1.186 0.105 0.096    1     0 
 7886329 15.592  0-17 6370.0 173.0 192.0 4.053 0.357 0.153 0.986 0.144 0.118  3 2     1 
 7886347 12.820  0-17 6647.0 140.5 133.9 4.062 0.109 0.106 1.426 0.109 0.092    1     0 
 7886351 15.070  1-17 5438.4  96.5  96.1 4.518 0.029 0.043 0.883 0.044 0.060    1 0   0 
 7886424 15.592  0-17 5173.1 109.1  96.4 3.701 0.047 0.052 0.908 0.081 0.085  2 1 0   0 
 7886432 12.946  0-17 6612.6 133.5 135.8 4.056 0.037 0.039 1.401 0.068 0.061    1 0   0 
 7886528 15.849  2-17 5677.0 117.0 113.5 4.170 0.070 0.070 0.994 0.084 0.076    1 0   0 
 7886562 15.316  1-17 5948.6 115.1 115.7 3.969 0.071 0.068 1.215 0.121 0.091    1 0   0 
 7886642 14.542  1-17 6013.1 120.4 114.6 4.235 0.043 0.045 1.114 0.073 0.082    1 0   0 
 7886705 13.983  1-17 5772.7 122.2 107.8 3.894 0.039 0.036 1.186 0.067 0.071    1 0   0 
 7886755 14.254  1-17 4792.9  75.6  70.6 4.561 0.028 0.024 0.763 0.039 0.034  1 1 0   0 
 7886769 12.493  0-17 6091.7 108.4 111.8 4.184 0.036 0.040 1.123 0.073 0.080    1 0   0 
 7886822 15.963  1-17 5440.4 112.9  97.8 4.277 0.063 0.062 0.893 0.064 0.051  0 1 0   0 
 7886924 14.455  1-17 5505.4 117.2 114.2 3.756 0.036 0.039 1.259 0.066 0.080    1 0   0 
 7887024 14.739  1-17 4890.3  96.4  82.5 3.648 0.066 0.063 0.973 0.134 0.106  0 1 0   0 
 7887050 15.402  4-17 5944.2 121.0 118.5 3.887 0.080 0.077 1.266 0.129 0.094    1 0   0 
 7887052 12.371  0-17 6291.5 130.4 123.3 4.105 0.032 0.035 1.291 0.056 0.066    1 0   0 
 7887065 14.185  1-17 4899.2  84.1  83.3 3.183 0.124 0.130 1.293 0.217 0.252  2 2 0   0 
 7887083 15.946  1-17 5509.8 115.7 109.7 4.102 0.077 0.075 0.953 0.072 0.069    1 0   0 
 7887120 15.734  1-17 5724.8 118.2 111.0 3.949 0.087 0.077 1.124 0.094 0.086    1 0   0 
 7887124 16.878  0-17 6660.5 140.3 127.6 3.953 0.031 0.039 1.397 0.063 0.103  3 1 0   0 
 7887157 13.038  0-17 6742.4 148.2 130.1 4.153 0.034 0.032 1.343 0.060 0.049    1 0   0 
 7887160 15.601  4-17 4002.5  78.8  78.0 4.649 0.015 0.015 0.589 0.013 0.014  1 1 0   0 
 7887174 15.657  1-17 5954.1 113.9 110.5 4.357 0.057 0.065 1.050 0.070 0.076    1 0   0 
 7887206 13.501  0-17 5141.4 108.8  93.3 3.542 0.049 0.068 1.268 0.124 0.163  0 1 0   0 
 7887248 15.481  1-17 5725.2 117.5 114.7 4.038 0.077 0.070 1.071 0.095 0.080    1 0   0 
 7887260 15.416  1-17 5562.4 113.3 116.0 4.397 0.051 0.055 0.921 0.071 0.069    1 0   0 
 7887307 13.877  1-17 5265.5 121.6 111.6 3.652 0.036 0.047 1.296 0.080 0.104  0 1 0   0 
 7887312 13.960  1-17 6071.7 115.3 111.8 4.200 0.034 0.044 1.157 0.070 0.087    1 0   0 
 7887332 15.422  4-17 5743.7 109.4 105.6 4.374 0.056 0.058 0.977 0.072 0.074  0 1 0   0 
 7887346 14.031  1-17 6056.8 108.4 106.9 4.399 0.029 0.039 1.072 0.053 0.071    1 0   0 
 7887356 14.198 10-10 6574.2 126.1 124.4 4.307 0.027 0.035 1.280 0.047 0.055    3 0   0 
 7887400 13.990  1-17 6679.1 135.9 132.0 4.271 0.028 0.034 1.328 0.054 0.055    3 0   0 
 7887413 15.394  1-17 5266.4 101.8  93.6 4.502 0.041 0.045 0.850 0.052 0.055  0 1 0   0 
 7887414 14.065  1-17 5835.6 119.0 112.6 4.009 0.058 0.045 1.131 0.133 0.078    1 0   0 
 7887423 15.567 10-17 4885.0 175.0 175.0 4.566 0.065 0.040 0.718 0.090 0.053  0 2     1 
 7887427 13.717  1-17 5865.5 106.8 107.3 4.361 0.036 0.040 1.081 0.063 0.071    1 0   0 
 7887447 14.706  1-17 5764.8 122.6 110.8 3.850 0.049 0.046 1.222 0.070 0.077    1 0   0 
 7887459 15.683  4-17 5119.9  90.5  83.9 4.460 0.044 0.036 0.825 0.047 0.035  0 1 0   0 
 7887462 13.768  1-17 6492.5 126.5 115.8 4.338 0.023 0.030 1.235 0.043 0.056    1 0   0 
 7887465 12.852  1-17 6076.8 114.7 104.2 4.071 0.032 0.049 1.249 0.064 0.111    1 0   0 
 7887504 11.605  0-17 6134.9 121.0 116.9 4.269 0.039 0.040 1.024 0.071 0.069    1 0   0 
 7887560 14.425  1-17 5849.6 115.6 109.0 4.097 0.045 0.054 1.105 0.108 0.084    1 0   0 
 7887565 15.357  1-17 5437.8 116.6 111.8 3.985 0.053 0.053 0.988 0.067 0.069    1 0   0 
 7887689 13.795  1-17 5263.8 121.6 114.6 3.879 0.038 0.044 1.013 0.065 0.077  0 1 0   0 
 7887711 15.095  1-17 5844.3 117.8 114.0 4.046 0.060 0.058 1.121 0.120 0.083    1 0   0 
 7887716 15.841  1-17 5220.0  99.8  91.6 4.486 0.047 0.046 0.840 0.054 0.049  0 1 0   0 
 7887770 14.958  1-17 5254.2  92.3  87.3 4.512 0.036 0.041 0.847 0.050 0.056    1 0   0 
 7887890 15.314  4-17 5780.2 107.0 104.1 4.410 0.044 0.052 0.985 0.065 0.073  2 1 0   0 
 7887981 15.604  4-17 5171.0  96.5  86.6 4.483 0.046 0.040 0.831 0.053 0.045  0 1 0   0 
 7887982 13.670  1-17 6229.5 130.3 117.4 4.240 0.042 0.035 1.196 0.069 0.078    1 0   0 
 7888005 14.147 10-10 6411.7 130.3 139.1 4.134 0.035 0.038 1.318 0.061 0.063    1 0   0 
 7888071 14.532  1-17 5952.8 116.4 112.3 4.321 0.044 0.045 1.058 0.075 0.078    1 0   0 
 7888127 15.971  2- 3 5551.6 117.9 111.8 3.920 0.086 0.082 1.079 0.095 0.089  1 1 0   0 
 7888160 15.369  1-17 5655.8 117.6 111.5 3.942 0.069 0.065 1.101 0.083 0.080    1 0   0 
 7888169 15.508  2- 3 5720.4 116.5 111.9 4.015 0.080 0.070 1.080 0.093 0.080    1 0   0 
 7888184 15.940  2-17 5739.0 114.0 108.3 4.293 0.077 0.076 0.987 0.077 0.075    1 0   0 
 7888196 14.404 16-17 6190.1 123.5 118.5 4.260 0.039 0.043 1.172 0.068 0.081  1 1 0   0 
 7888251 15.369  1-17 5550.7 111.7 106.6 4.273 0.057 0.057 0.924 0.070 0.064    1 0   0 
 7888265 13.746  1-17 6054.9 121.3 123.8 3.884 0.056 0.043 1.288 0.154 0.069    1 0   0 
 7888329 14.489 16-17 6287.2 123.3 125.0 4.278 0.037 0.045 1.203 0.068 0.077    1 0   0 
 7888332 13.664  1-17 6134.0 127.7 121.5 4.208 0.050 0.050 0.938 0.068 0.061    1 0   0 
 7888358 14.475 16-17 6063.9 114.4 113.2 4.342 0.039 0.044 1.094 0.068 0.078  1 1 0   0 
 7888363 15.451  1-17 5646.9 118.7 112.3 3.905 0.063 0.060 1.128 0.080 0.080    1 0   0 
 7888422 15.888  1-17 5141.1 117.9 108.6 3.823 0.077 0.081 0.998 0.108 0.099  0 1 0   0 
 7888432 15.263  1-17 5389.2 117.6 112.2 3.909 0.054 0.055 1.030 0.074 0.076    1 0   0 
 7888436 14.035  1-17 6197.9 113.7 114.0 4.324 0.034 0.042 1.150 0.064 0.076    1 0   0 
 7888453 14.307  1-17 5722.7 112.1 106.4 4.280 0.043 0.045 0.981 0.074 0.073    1 0   0 
 7888455 15.241  1-17 5651.8 113.1 107.6 4.275 0.051 0.053 0.957 0.073 0.070    1 0   0 
 7888477 15.023  1-17 6111.0 112.7 112.3 4.358 0.040 0.048 1.104 0.062 0.076    1 0   0 
 7888491 15.904  1-17 5813.4 108.5 104.7 4.414 0.054 0.067 0.991 0.065 0.071    1 0   0 
 7888530 13.803  1-17 6187.0 122.1 116.3 4.023 0.036 0.048 1.234 0.073 0.098    1 0   0 
 7888536 14.041  1-17 5938.0 109.7 113.3 4.034 0.046 0.049 1.173 0.117 0.085    1 0   0 
 7888556 15.055  1-17 5050.8  90.2  86.6 4.603 0.019 0.028 0.753 0.032 0.042  0 1 0   0 
 7888569 15.004  1-17 5610.7 107.6 106.3 4.402 0.047 0.050 0.935 0.070 0.070  1 1 0   0 
 7888572 14.943  1-17 5393.0 119.8 113.4 3.669 0.051 0.057 1.348 0.093 0.109    1 0   0 
 7888607 15.870  2-17 5507.6 105.9 103.3 4.434 0.060 0.067 0.906 0.064 0.065    1 0   0 
 7888667 15.099 11-13 6471.5 140.8 127.2 4.101 0.061 0.061 1.354 0.075 0.068    3 0   0 
 7888691 15.154  1-17 4940.2  86.7  79.7 4.578 0.025 0.031 0.771 0.037 0.043  0 1 0   0 
 7888778 13.748  1-17 5708.0 108.5 102.7 4.295 0.041 0.042 0.958 0.070 0.065    1 0   0 
 7888863 15.335  4-17 6020.1 116.7 112.3 4.230 0.105 0.103 1.116 0.089 0.089    1   1 0 
 7889097 13.874  1-17 6635.7 139.9 130.3 3.968 0.038 0.037 1.471 0.075 0.075    1 0   0 
 7889232 14.974  1-17 5453.8 107.7  96.3 4.318 0.051 0.049 0.892 0.064 0.053    1 0   0 
 7889259 15.433  1-17 6112.2 113.1 114.1 4.288 0.059 0.059 1.130 0.071 0.080    1 0   0 
 7889271 13.707  1-17 5085.6  94.7  87.6 3.499 0.064 0.086 1.109 0.158 0.177  0 2 0   0 
 7889319 15.826  4-17 5790.0 161.0 202.0 4.528 0.044 0.176 0.998 0.102 0.136  6 2     1 
 7889354 15.724  1-17 5496.4 106.2 101.5 4.399 0.059 0.059 0.903 0.068 0.063    1 0   0 
 7889378 15.793  4-17 5694.9 107.9 103.8 4.376 0.067 0.072 0.961 0.070 0.071    1 0   0 
 7889385 14.629  1-17 5815.3 113.2 108.7 4.313 0.049 0.050 1.009 0.075 0.076    1 0   0 
 7889405 15.357  1-17 5823.9 111.2 108.8 4.105 0.064 0.073 1.088 0.105 0.085    1 0   0 
 7889430 15.613  1-17 5176.6  91.6  86.5 4.573 0.025 0.036 0.800 0.040 0.051  0 1 0   0 
 7889477 15.832  4-17 5723.9 117.6 112.1 3.991 0.114 0.101 1.098 0.103 0.093    1 0   0 
 7889495 14.341  1-17 5602.2 107.4 103.0 4.182 0.046 0.044 0.958 0.073 0.067    1 0   0 
 7889496 15.391  1-17 5365.7  98.8  86.3 4.376 0.052 0.044 0.869 0.061 0.046    1 0   0 
 7889518 14.056 16-17 6176.0 294.3 155.4 3.884 0.041 0.032 1.188 0.095 0.081  1 1 0   0 
 7889617 14.618  1-17 7107.1 147.8 160.3 4.090 0.050 0.048 1.548 0.087 0.085    2 0   0 
 7889625 15.863  4-17 5607.0 106.8 104.7 4.417 0.058 0.065 0.933 0.067 0.068  0 1 0   0 
 7889628 13.190  1-17 5685.7 118.1 112.7 3.849 0.179 0.160 1.182 0.181 0.144  3 1     0 
 7889665 13.889  1-17 5186.5 118.5 109.6 3.808 0.041 0.047 0.978 0.070 0.078  1 1 0   0 
 7889748 15.943  1-17 5853.0 162.0 203.0 4.544 0.040 0.160 0.961 0.099 0.121    2     1 
 7889841 12.760  1-17 6729.4 137.6 137.0 4.298 0.022 0.028 1.303 0.043 0.045    3 0   0 
 7889845 14.500  1-17 5713.6 113.4 108.5 4.224 0.045 0.047 0.991 0.078 0.074  6 1 0   0 
 7889863 15.279  1-17 5741.8 114.2 109.6 4.235 0.054 0.055 0.999 0.079 0.076    1 0   0 
 7889868 14.455  1-17 5149.5  87.8  84.6 4.569 0.023 0.033 0.805 0.035 0.051 10 1 0   0 
 7889911 15.305  1-17 5154.6  88.4  84.7 4.581 0.022 0.033 0.790 0.037 0.049  0 1 0   0 
 7889945 14.674  3-15 4991.2  77.8  77.5 2.890 0.115 0.050 2.003 0.133 0.489  2 2 0   0 
 7889955 15.615  1-17 5990.8 116.4 113.5 4.375 0.046 0.057 1.058 0.068 0.076    1 0   0 
 7890057 15.561  1-17 5271.2 106.0  95.9 4.482 0.046 0.046 0.851 0.057 0.053  1 1 0   0 
 7890140 13.700  1-17 3694.0 110.0 121.0 4.925 0.104 0.085 0.347 0.082 0.100  0 2     1 
 7890194 15.358  1-17 5959.6 115.6 111.9 4.311 0.055 0.056 1.065 0.074 0.079    1 0   0 
 7890221 14.704  1-17 6169.1 118.5 114.2 4.309 0.042 0.045 1.144 0.067 0.078    1 0   0 
 7890227 13.202  1-17 5319.6 124.2 113.8 3.676 0.049 0.055 1.209 0.095 0.104  2 1 0   0 
 7890283 14.282  1-17 6005.3 119.2 114.4 4.310 0.041 0.043 1.082 0.074 0.079    1 0   0 
 7890379 13.991 10-11 5569.0 175.0 175.0 4.546 0.033 0.187 1.009 0.085 0.113  3 2     1 
 7890396 15.444  1- 3 6231.2 116.8 111.7 4.386 0.033 0.044 1.119 0.055 0.066    1 0   0 
 7890464 14.115  1-17 5925.7 115.5 105.2 4.528 0.016 0.024 0.927 0.029 0.042    1 0   0 
 7890467 15.472  1-17 5381.5 118.1 105.5 4.354 0.114 0.124 0.878 0.063 0.052  1 1     0 
 7890477 15.373  1- 3 5676.0 121.8 116.8 4.183 0.053 0.053 0.988 0.082 0.074    1 0   0 
 7890486 13.688  1-17 5492.1 105.6  99.2 4.361 0.042 0.040 0.922 0.066 0.060    1 0   0 
 7890618 15.165  1- 3 5776.0 124.9 120.6 4.067 0.059 0.055 1.079 0.117 0.080    1 0   0 
 7890677 13.355  0-17 6169.3 130.6 128.5 4.163 0.034 0.034 1.244 0.059 0.071    1 0   0 
 7890694 15.784  2-17 3846.4  78.0  86.7 4.717 0.018 0.019 0.514 0.020 0.020  0 1     0 
 7890714 14.473  1-17 6141.5 116.4 108.8 4.469 0.018 0.026 1.018 0.034 0.047    1 0   0 
 7890738 14.905  1-17 5885.1 110.6 108.2 4.437 0.030 0.041 1.009 0.054 0.069    1 0   0 
 7890803 15.430  4-17 5981.8 120.0 118.8 3.930 0.070 0.068 1.254 0.132 0.092    1 0   0 
 7890842 14.684  1-17 6187.2 122.3 114.6 4.464 0.020 0.026 1.028 0.037 0.048    1 0   0 
 7890857 14.438  1-17 5830.5 132.0 124.1 3.998 0.049 0.042 1.066 0.079 0.067    1 0   0 
 7890936 15.408  1-17 5551.7 111.2  98.8 4.587 0.019 0.027 0.824 0.032 0.039  0 1 0   0 
 7890952 15.451  1-17 5673.9 116.4 111.3 4.319 0.055 0.054 0.959 0.075 0.071    1 0   0 
 7891007 13.991 16-17 6482.6 138.2 133.3 4.073 0.034 0.036 1.377 0.069 0.065  5 1 0   0 
 7891053 15.900  2-16 5435.8 131.2 126.4 3.891 0.066 0.066 1.065 0.085 0.084  0 1 0   0 
 7891058 13.203  2-16 5894.4  95.1  94.2 4.411 0.019 0.031 1.123 0.038 0.057  1 1 0   0 
 7891112 15.832  2-17 5415.6 112.5 105.8 4.444 0.054 0.057 0.883 0.064 0.060  0 1 0   0 
 7891139 15.567  1-17 5081.6 100.6  94.6 4.569 0.026 0.036 0.793 0.040 0.049  0 1 0   0 
 7891141 14.567  2-16 6684.4 135.5 133.5 4.267 0.030 0.036 1.330 0.056 0.055    1 0   0 
 7891156 15.618  1-17 5671.2 140.9 221.3 4.360 0.150 0.245 0.956 0.116 0.107    1     0 
 7891159 15.648  1-17 5978.6 114.8 118.2 4.020 0.066 0.073 1.208 0.107 0.098    1 0   0 
 7891169 15.446  2-16 6137.0 190.0 254.0 4.487 0.060 0.192 1.038 0.139 0.139    2     1 
 7891173 15.816  4-16 6100.7 119.4 114.9 4.411 0.037 0.050 1.067 0.059 0.067    1 0   0 
 7891220 13.402  2-16 5187.7 121.7 114.5 3.783 0.036 0.045 1.062 0.080 0.089  2 1 0   0 
 7891253 15.682  2-16 5814.1 119.5 114.1 4.015 0.077 0.070 1.123 0.110 0.084    1 0   0 
 7891264 15.743  2- 2 4878.2  88.0  84.6 3.344 0.120 0.127 1.136 0.219 0.211  2 2 0   0 
 7891276 13.370  2-16 5454.4  98.3  97.2 4.414 0.038 0.040 0.960 0.062 0.063  0 1 0   0 
 7891289 14.665  2-16 6273.9 135.2 128.2 4.257 0.043 0.041 1.207 0.070 0.079    1 0   0 
 7891294 12.889  2-16 6193.2 113.8 112.2 4.336 0.027 0.034 1.171 0.056 0.069    1   1 0 
 7891317 15.180  2-16 5969.4 108.7 104.7 4.427 0.032 0.044 1.032 0.053 0.067    1 0   0 
 7891327 15.294  2-16 6161.7 124.0 113.9 4.053 0.055 0.060 1.284 0.075 0.104    1 0   0 
 7891347 13.307  0-17 6092.4 109.1 108.1 4.406 0.024 0.036 1.079 0.047 0.069    1 0   0 
 7891379 15.805  2- 3 5919.9 115.2 119.0 4.086 0.065 0.075 1.145 0.102 0.095    1 0   0 
 7891393 12.640  2-16 6198.6 112.8 110.3 3.829 0.026 0.043 1.595 0.060 0.145    1 0   0 
 7891466 15.742  2-16 5672.5 113.9 109.3 4.428 0.048 0.059 0.951 0.064 0.070    1 0   0 
 7891526 15.495  2-16 5415.3 115.5 101.0 4.186 0.054 0.052 0.899 0.062 0.049  0 1 0   0 
 7894863 15.488  4-17 5863.3 114.1 112.3 4.057 0.062 0.066 1.127 0.115 0.086    1 0   0 
 7894878 15.572  4-17 6167.4 122.9 118.6 4.315 0.053 0.058 1.140 0.068 0.079    1 0   0 
 7894937 15.359  4-17 5754.6 109.9 110.2 4.182 0.054 0.057 1.022 0.087 0.078    1 0   0 
 7894952 13.225  1-17 6333.5 106.7 117.0 4.310 0.025 0.024 1.269 0.046 0.056    1 0   0 
 7894990 14.525  1-17 6286.3 134.2 133.4 4.236 0.043 0.041 1.223 0.065 0.078    1 0   0 
 7895012 15.249  1-17 6190.8 116.8 112.9 4.345 0.040 0.050 1.135 0.062 0.074    1 0   0 
 7895024 14.462 16-16 4946.0  89.5  85.4 3.425 0.073 0.095 1.205 0.185 0.222  0 2 0   0 
 7895181 13.481  1-17 6306.0 104.0 102.5 4.428 0.015 0.020 1.106 0.028 0.036    1 0   0 
 7895190 15.494  1-17 4963.4  99.9  88.6 3.659 0.069 0.081 1.033 0.142 0.138  1 1 0   0 
 7895237 15.931  1-17 6603.0 159.0 296.0 4.332 0.063 0.188 1.364 0.159 0.212    2     1 
 7895265 15.798  2-17 6016.9 143.3 134.5 4.454 0.036 0.046 1.014 0.060 0.065    1 0   0 
 7895272 14.712  1-17 5940.2 117.5 110.7 4.251 0.044 0.048 1.078 0.075 0.081    1 0   0 
 7895365 12.638  0-17 5880.0 114.3 110.3 4.192 0.042 0.042 1.003 0.080 0.070    1 0   0 
 7895377 13.147  0-17 5368.3  91.9  79.0 4.357 0.033 0.023 0.833 0.045 0.031  1 1 0   0 
 7895391 15.734  4-17 4700.0  93.1  88.4 4.624 0.021 0.026 0.698 0.033 0.034  1 1 0   0 
 7895412 15.464  1-17 5814.4 116.0 111.2 4.072 0.060 0.064 1.097 0.114 0.083    1 0   0 
 7895422 15.645  1-17 5921.6 107.7 104.8 4.426 0.038 0.050 1.019 0.057 0.069    1 0   0 
 7895483 15.004  1-17 5803.3 120.2 114.2 3.856 0.059 0.054 1.228 0.080 0.080    1 0   0 
 7895521 15.841  4-17 5942.2 107.8 103.7 4.458 0.034 0.045 1.000 0.054 0.062    1 0   0 
 7897797 12.847  0-17 6810.5 142.8 140.8 4.210 0.033 0.033 1.385 0.069 0.058    1 0   0 
 7897825 15.805  1-17 5718.2 121.9 121.2 4.059 0.078 0.075 1.057 0.096 0.081    1 0   0 
 7897847 14.903  1-17 5946.0 124.7 125.1 3.913 0.063 0.055 1.241 0.140 0.082  1 1 0   0 
 7897924 14.119  1-17 5968.2 126.3 113.7 4.237 0.041 0.044 1.098 0.074 0.084  1 1 0   0 
 7897925 14.216  1-17 5317.0 135.6 132.1 3.585 0.035 0.053 1.453 0.083 0.129  2 1 0   0 
 7897929 15.581  3-15 6274.6 138.3 131.0 4.158 0.074 0.072 1.259 0.073 0.086    1 0   0 
 7897952 13.111  0-17 6217.2 117.8 121.0 3.744 0.030 0.059 1.646 0.072 0.191  3 1 0   0 
 7898025 13.965  1-17 6019.3 117.9 115.3 4.352 0.040 0.043 1.019 0.070 0.071  1 1 0   0 
 7898051 14.357  1-17 5252.1 130.9 136.5 3.802 0.555 0.476 1.002 0.536 0.183  0 1     0 
 7898068 14.350 16-17 6605.8 132.8 129.0 3.778 0.044 0.045 1.705 0.086 0.095  9 1 0   0 
 7898114 17.638  6- 9 3508.9  65.1  75.7 4.899 0.012 0.012 0.292 0.012 0.012  0 1 0   0 
 7898130 15.859  0-17 5904.9 120.5 118.0 3.989 0.061 0.050 1.108 0.097 0.072  2 1 0   0 
 7898133 15.898  1-17 5799.0 157.0 175.0 4.539 0.046 0.184 0.975 0.105 0.116    2     1 
 7898152 15.541  1-17 6072.5 120.9 110.7 4.162 0.064 0.060 1.177 0.074 0.093    1 0   0 
 7898175 15.300  1-17 5655.2 118.5 112.6 4.287 0.053 0.054 0.957 0.074 0.071    1 0   0 
 7898186 15.883  4-17 5936.9 120.2 117.1 3.916 0.116 0.110 1.246 0.129 0.110  0 1 0   0 
 7898204 14.695  1-17 5216.9  85.0  75.3 4.385 0.032 0.024 0.846 0.041 0.028  1 1 0   0 
 7898230 12.744  0-17 6088.4 112.8 109.0 4.008 0.029 0.041 1.368 0.059 0.117    1 0   0 
 7898245 14.449  1-17 5972.3 118.7 114.7 4.296 0.043 0.044 1.073 0.075 0.079    1 0   0 
 7898270 13.957  1-17 6273.0 129.8 129.1 4.194 0.038 0.038 1.225 0.059 0.070    1 0   0 
 7898275 14.124  1-17 5675.6 100.5  98.9 4.457 0.033 0.042 0.951 0.057 0.068  1 1 0   0 
 7898292 14.415  1-17 5652.2 106.9 105.2 4.420 0.040 0.045 0.948 0.068 0.071  1 1 0   0 
 7898311 14.563 16-17 6027.9 109.7 109.5 4.021 0.043 0.055 1.247 0.086 0.109  1 1 0   0 
 7898352 15.505  1-17 5814.3 105.6 103.1 4.405 0.040 0.049 1.057 0.057 0.066    1 0 0 0 
 7898372 15.215  1-17 5832.6 118.5 114.0 4.298 0.053 0.054 1.019 0.077 0.078    1 0   0 
 7898411 15.916  4-17 4831.4  92.7  86.8 4.609 0.022 0.028 0.727 0.035 0.037  0 1 0   0 
 7898432 15.243  1-17 5821.9 112.6 109.7 4.406 0.042 0.049 1.000 0.066 0.075    1 0   0 
 7898451 15.325  4-17 5912.5 116.5 112.8 4.305 0.053 0.054 1.048 0.076 0.079    1 0   0 
 7898473 14.135 10-10 6366.4 141.5 126.3 4.107 0.036 0.039 1.322 0.063 0.066    1 0   0 
 7898494 14.899 16-17 6288.8 119.8 120.1 4.321 0.037 0.042 1.181 0.060 0.073  1 1 0   0 
 7898556 15.295  1-17 5310.2  97.0  82.1 4.364 0.042 0.034 0.860 0.052 0.037  0 1 0   0 
 7898565 15.842  2-17 5069.7  93.6  88.7 4.600 0.023 0.031 0.757 0.038 0.044  0 1 0   0 
 7898576 14.071 10-10 6302.2 114.2 111.0 3.787 0.037 0.051 1.612 0.074 0.168  3 1 0   0 
 7898666 15.689  5-17 5913.8 117.0 108.9 4.214 0.070 0.070 1.081 0.084 0.085  2 1 0   0 
 7898675 15.207  1-17 4791.3  79.7  77.9 3.115 0.069 0.079 1.443 0.196 0.228  2 2 0   0 
 7898677 15.195  1-17 5485.7 118.7 115.3 3.853 0.055 0.054 1.123 0.078 0.082    1 0   0 
 7898687 15.468  4-17 5780.8 114.3 112.1 4.217 0.056 0.058 1.021 0.083 0.079    1 0   0 
 7898703 15.667  4-17 5640.8 103.4  97.2 4.535 0.026 0.036 0.893 0.044 0.050    1 0   0 
 7898723 15.144  1-17 5570.0 118.2 113.0 4.109 0.056 0.055 0.972 0.074 0.069  1 1 0   0 
 7898800 12.923  0- 1 6021.3 109.3 101.4 4.128 0.030 0.040 1.195 0.062 0.091    1 0   0 
 7898831 15.529  2-17 6032.0 189.0 210.0 4.485 0.052 0.208 1.055 0.126 0.139    2     1 
 7898846 14.910  1-17 5933.7 116.7 114.3 4.339 0.046 0.049 1.047 0.074 0.078    1 0   0 
 7898887 15.130  1-17 5905.0 110.3 108.4 4.407 0.039 0.050 1.023 0.061 0.073    1 0   0 
 7898944 15.608  1-17 5801.8 113.6 110.9 4.403 0.051 0.061 0.992 0.067 0.074    1 0   0 
 7898947 15.887  2-17 5588.6 108.7 106.9 4.437 0.053 0.063 0.927 0.063 0.067    1 0   0 
 7898969 15.363  1-17 5190.6 100.3  94.1 4.547 0.030 0.039 0.825 0.042 0.053  0 1 0   0 
 7898983 15.794  1-17 5228.0 140.0 156.0 4.648 0.028 0.083 0.754 0.071 0.079  0 2     1 
 7899020 15.264  1-17 5754.3 117.7 112.9 4.361 0.053 0.055 0.982 0.074 0.076    1 0   0 
 7899036 15.860  4-17 6245.5 129.6 128.4 4.182 0.091 0.087 1.232 0.079 0.092    1 0   0 
 7899038 15.890  4-17 5899.3 118.3 114.7 4.340 0.069 0.074 1.035 0.074 0.078    1 0   0 
 7899048 15.371  1-17 5709.6 109.4 105.1 4.441 0.041 0.051 0.960 0.061 0.069    1 0   0 
 7899062 15.931  4-17 5677.7 125.8 119.8 3.810 0.105 0.099 1.225 0.122 0.116    1 0   0 
 7899068 15.537  2-17 5580.9 109.3 107.7 4.426 0.052 0.058 0.926 0.066 0.068    1 0   0 
 7899070 15.500  1-17 5673.0 123.0 115.8 3.925 0.068 0.064 1.122 0.084 0.081    1 0 1 0 
 7899107 14.997  1-17 6049.7 122.9 103.8 4.121 0.045 0.050 1.197 0.072 0.097    1 0   0 
 7899115 15.554  1-17 5530.8 116.1 111.0 4.207 0.058 0.057 0.928 0.070 0.064    1 0   0 
 7899196 14.329  1-17 5895.6 115.4 117.5 4.047 0.049 0.052 1.145 0.118 0.085    1 0   0 
 7899257 15.386  1-17 5464.4 116.7 108.2 4.165 0.053 0.051 0.916 0.066 0.058    1 0   0 
 7899279 14.628  1-17 6192.3 125.8 118.7 4.247 0.046 0.042 1.179 0.069 0.081    1 0   0 
 7899288 15.863  2- 3 6105.5 123.8 115.1 4.199 0.081 0.080 1.170 0.078 0.090    1 0   0 
 7899369 13.475  0-17 5665.7  95.0  92.6 4.457 0.024 0.035 1.021 0.044 0.060    1 0   0 
 7899394 15.684  1-17 5676.5 124.5 117.4 3.903 0.076 0.071 1.140 0.089 0.086    1 0   0 
 7899428 11.343  0-17 4962.6  91.0  78.5 3.297 0.066 0.071 1.466 0.215 0.195  2 2 0   0 
 7899443 14.988  1-17 6166.0 171.0 236.0 4.464 0.056 0.210 1.077 0.151 0.151    2     1 
 7899603 15.422  1-17 5501.0 116.0 107.6 4.339 0.055 0.052 0.904 0.069 0.060    1 0   0 
 7899650 10.593  0-17 6062.0 109.6 110.7 3.986 0.034 0.049 1.290 0.085 0.114    1 0   0 
 7899663 14.973  1-17 5636.9 103.7 102.6 4.467 0.035 0.046 0.937 0.055 0.065    1 0   0 
 7899706 15.783  4-17 6056.3 120.7 116.7 4.256 0.071 0.071 1.122 0.076 0.084    1 0   0 
 7899791 15.917  4-17 5440.8 122.7 118.2 3.934 0.079 0.077 1.026 0.088 0.084    1 0   0 
 7899796 14.633  1-17 6094.4 118.1 112.5 3.993 0.045 0.056 1.298 0.085 0.117    1 0   0 
 7899816 15.941  4-17 5695.7 122.0 116.8 3.873 0.105 0.095 1.171 0.111 0.104  0 1 0   0 
 7899857 15.061  1-17 5801.5 105.1 101.8 4.457 0.032 0.043 0.979 0.052 0.066    1 0   0 
 7899864 15.226  1-17 4371.8  83.0  77.6 4.619 0.019 0.019 0.679 0.026 0.023  0 1 0   0 
 7899913 15.850  2-17 4565.0 123.0 137.0 4.625 0.056 0.028 0.620 0.074 0.046  1 2     1 
 7899933 14.696  1-17 5254.7  81.1  72.4 4.303 0.027 0.023 0.868 0.033 0.024  1 1 1   0 
 7899953 15.324  1-17 6099.6 121.2 117.7 4.244 0.059 0.059 1.144 0.073 0.084    1 0   0 
 7899954 15.027  1-17 6050.2 120.0 117.1 4.247 0.049 0.051 1.123 0.074 0.083    1 0   0 
 7900034 14.822  1-17 5361.7  96.8  90.8 4.568 0.020 0.034 0.832 0.034 0.050    1 0   0 
 7900070 15.541  1-17 5941.9 116.1 112.0 4.320 0.062 0.063 1.055 0.074 0.079    1 0   0 
 7900100 15.548  2-17 5860.9 114.0 109.4 4.159 0.065 0.067 1.082 0.093 0.087    1 0   0 
 7900126 11.476  0-17 6579.8 134.1 126.6 3.987 0.031 0.030 1.428 0.071 0.066    1 0   0 
 7900137 15.373  4-17 4700.1  61.9  60.7 4.507 0.017 0.014 0.780 0.018 0.015  8 1 1   0 
 7900140 14.034  1-17 5678.9  93.8  91.1 4.472 0.023 0.033 1.000 0.042 0.056    1 0   0 
 7900162 14.536  1-17 6003.6 126.9 122.3 3.925 0.054 0.047 1.261 0.151 0.084    1 0   0 
 7900165 14.763  1-17 6244.2 124.7 121.9 4.262 0.043 0.045 1.192 0.069 0.080    1 0   0 
 7900191 15.873  1-17 4809.8  89.3  85.1 4.623 0.022 0.027 0.707 0.035 0.036  8 1 0   0 
 7900201 14.636  1-17 6323.4 126.4 122.0 3.945 0.043 0.048 1.430 0.079 0.112    1 0   0 
 7900203 15.940  2-17 5803.3 113.7 111.5 4.158 0.079 0.081 1.054 0.095 0.085    1 0   0 
 7900218 12.628  0- 1 4252.0 111.6  94.2 1.890 0.135 0.138 2.034 0.770 0.554  2 2 0   0 
 7900222 15.687  1-17 5541.6 120.3 113.3 3.940 0.135 0.120 1.056 0.122 0.104    1 0   0 
 7900272 14.359  1-17 5544.8 101.7 100.8 4.457 0.038 0.046 0.918 0.061 0.067  0 1 0   0 
 7900309 14.595  1-17 6315.8 139.3 131.9 4.118 0.043 0.043 1.298 0.062 0.073    1 0   0 
 7900334 15.284  1-17 5615.6 121.8 115.5 4.090 0.058 0.055 0.998 0.081 0.073    1 0   0 
 7900338 15.116  1-17 5590.2 114.7 113.6 4.396 0.049 0.051 0.929 0.072 0.070    1 0   0 
 7900376 15.228  1-17 5981.3 119.5 116.4 4.342 0.049 0.053 1.064 0.072 0.079    1 0   0 
 7900388 14.932  1-17 5842.6 119.1 114.2 4.146 0.047 0.053 1.081 0.093 0.085    1 0   0 
 7900437 15.532  2-17 5701.9 132.6 126.7 3.768 0.070 0.067 1.283 0.093 0.095    1 0   0 
 7900450 15.671  1-17 6658.9 135.5 133.2 3.960 0.033 0.036 1.522 0.081 0.085  2 1 0   0 
 7900526 15.895  1-17 5746.5 111.9 105.5 4.519 0.031 0.039 0.916 0.050 0.055    1 0   0 
 7900560 14.438  1-17 6358.1 132.7 124.4 4.299 0.032 0.041 1.220 0.063 0.073    1 0   0 
 7900583 14.070  1-17 6630.9 135.8 137.5 4.277 0.027 0.031 1.313 0.053 0.057    1 0   0 
 7900592 15.158  4-17 5499.0 180.0 180.0 4.548 0.040 0.160 0.924 0.082 0.101  0 2     1 
 7900601 13.807  1-17 6025.1 123.3 119.4 4.300 0.114 0.129 1.034 0.087 0.076    1     0 
 7900643 13.976  1-17 6271.0 134.3 125.8 4.071 0.034 0.039 1.314 0.063 0.079    1 0   0 
 7900656 15.470  1-17 5253.8  96.7  83.6 4.398 0.044 0.035 0.849 0.050 0.035  1 1 0   0 
 7900681 14.484  1-17 5889.7 115.1 112.7 4.335 0.043 0.046 1.032 0.076 0.078  1 1 0   0 
 7900683 14.855  1-17 5812.6 126.7 119.0 3.934 0.059 0.049 1.170 0.092 0.078    1 0   0 
 7900688 15.094  4-17 5609.9 105.9 103.9 4.439 0.042 0.049 0.935 0.064 0.069    1 0   0 
 7900705 13.762  1-17 6135.8 120.5 118.1 3.985 0.036 0.048 1.293 0.077 0.111    1 0   0 
 7900767 15.235  1-17 6172.7 133.4 119.9 4.091 0.056 0.057 1.265 0.070 0.099    1 0   0 
 7900768 13.658  1-17 6165.7 111.6 110.1 4.375 0.027 0.038 1.117 0.052 0.072    1 0   0 
 7900770 15.943  4-17 5490.1 111.7 106.6 4.512 0.036 0.049 0.889 0.052 0.060    1 0   0 
 7900773 15.413  1-17 6174.1 121.2 117.1 4.318 0.050 0.056 1.141 0.067 0.078    1 0   0 
 7900789 14.351  1-17 5955.5 108.4 117.9 4.050 0.040 0.055 1.183 0.103 0.095  6 1 0   0 
 7900794 15.520  1-17 5620.1 110.8 109.3 4.402 0.052 0.056 0.938 0.069 0.070    1 0   0 
 7900811 15.542  1-17 4464.9  78.6  73.9 4.601 0.022 0.020 0.704 0.029 0.026  0 1 0   0 
 7900837 15.142  1-17 5473.7 125.2 120.9 3.629 0.060 0.061 1.421 0.108 0.111    1 0   0 
 7900914 15.788  1-17 5981.4 117.2 118.3 4.019 0.091 0.097 1.210 0.110 0.104    1 0   0 
 7900944 13.891  1-17 5805.5 124.0 119.9 4.190 0.045 0.043 0.968 0.077 0.068    1 0   0 
 7900948 14.291  1-17 5563.9 118.8 113.8 4.344 0.046 0.045 0.921 0.072 0.066    1 0   0 
 7900958 14.233  1-17 6450.9 116.9 119.1 4.350 0.023 0.033 1.211 0.042 0.058    1 0   0 
 7901016 13.340  1-17 5536.2 125.4 120.6 3.735 0.028 0.033 1.299 0.057 0.074    1 0 1 0 
 7901037 14.451  1-17 5963.6 107.8 117.8 4.062 0.041 0.056 1.186 0.095 0.100  6 1 0   0 
 7901055 12.805  0-17 6252.6 124.8 131.8 4.095 0.033 0.037 1.291 0.061 0.078  8 1 0   0 
 7901070 13.127  1-17 5997.0 190.0 232.0 4.403 0.087 0.203 1.082 0.151 0.136    2     1 
 7901074 15.593  2-17 6056.1 121.4 120.3 4.321 0.058 0.062 1.097 0.073 0.080    1 0   0 
 7901110 15.915  4-17 5908.7 126.5 126.9 3.904 0.113 0.106 1.241 0.125 0.109    1 0   0 
 7901116 15.550  1-17 5079.0  93.2  85.8 4.477 0.042 0.033 0.818 0.047 0.035  0 1 0   0 
 7901126 14.055  6-10 6332.3 122.5 117.5 4.346 0.026 0.037 1.184 0.049 0.069  1 1 0   0 
 7901161 14.044 16-17 5756.0 127.7 121.9 3.848 0.039 0.038 1.222 0.065 0.072    1 0   0 
 7901222 13.323  1-17 6202.6 140.0 129.4 4.173 0.048 0.040 1.264 0.061 0.070    1 0   0 
 7901355 14.592  1-17 6072.0 173.5 157.1 3.890 0.044 0.046 1.331 0.160 0.106    1 0   0 
 7901418 15.461  1-17 5741.0 173.0 173.0 4.533 0.066 0.165 0.837 0.096 0.077    2     1 
 7901486 15.383  1- 3 5840.4 131.4 127.9 4.030 0.068 0.065 1.128 0.119 0.085  0 1 0   0 
 7901524 13.384  0-17 5661.9 130.2 132.1 3.615 0.028 0.031 1.307 0.058 0.067    1 0   0 
 7901525 14.606 16-17 6328.7 140.4 133.8 4.148 0.038 0.044 1.288 0.061 0.073    1 0   0 
 7901592 14.997  4-17 5976.0 115.6 114.5 4.374 0.041 0.050 1.055 0.066 0.077    1 0   0 
 7901641 15.123 16-17 6185.0 194.0 237.0 4.229 0.204 0.185 1.070 0.183 0.137    2     1 
 7901705 15.541  1-17 5127.6  97.2  87.2 4.456 0.041 0.033 0.826 0.048 0.034  0 1 0   0 
 7901708 14.321  1-17 6070.6 122.7 122.9 4.312 0.040 0.044 1.106 0.074 0.080    1 0   0 
 7901766 15.718  4-17 5707.8 121.7 116.0 4.336 0.062 0.061 0.969 0.075 0.074    1 0   0 
 7901849 15.315  1-17 5775.3 124.1 120.6 4.214 0.052 0.053 1.020 0.086 0.080    1 0   0 
 7901880 15.708  4-17 5397.7 109.3 105.6 4.494 0.041 0.051 0.878 0.054 0.061  6 1 0   0 
 7901948 15.106  1-17 5674.4 106.8 100.8 4.519 0.024 0.035 0.915 0.041 0.053    1 0 0 0 
 7901949 14.197 10-10 6334.2 136.8 129.5 4.131 0.037 0.036 1.340 0.060 0.059  1 1 0   0 
 7901978 14.829  1-17 6101.2 131.1 109.2 4.117 0.044 0.047 1.223 0.069 0.097    1 0   0 
 7902016 15.590  4-17 6009.4 119.2 117.2 4.060 0.068 0.078 1.206 0.097 0.102    1 0   0 
 7902023 14.194 10-10 6654.6 137.0 133.2 4.243 0.034 0.036 1.335 0.062 0.056    1 0   0 
 7902054 14.257  1-17 5897.8 122.3 116.7 4.242 0.040 0.045 1.063 0.077 0.083    1 0   0 
 7902055 14.291  1-17 5977.3 251.9 234.5 4.253 0.164 0.219 1.086 0.206 0.144  1 1     0 
 7902097 14.166  0-17 5974.5 107.5 110.0 3.884 0.035 0.051 1.456 0.079 0.143  2 1 0   0 
 7902098 13.803  1-17 5723.3 122.2 116.5 4.326 0.040 0.039 0.899 0.070 0.062  1 1 0   0 
 7902107 13.847  1-17 6395.0 175.0 214.0 4.139 0.246 0.164 1.057 0.162 0.133  6 2     1 
 7902121 14.997  1-17 6126.5 134.2 116.9 4.072 0.044 0.053 1.262 0.072 0.107    1 0   0 
 7902140 14.751  1-17 6501.4 138.4 134.6 4.287 0.050 0.060 1.266 0.068 0.071    1 0   0 
 7902149 15.350  1-17 5771.4 131.4 126.0 4.067 0.062 0.064 1.078 0.115 0.084  0 1 0   0 
 7902182 15.263  1-17 4362.4  85.0  80.7 4.631 0.018 0.020 0.667 0.024 0.023  0 1 0   0 
 7902204 15.921  2-17 5707.2 125.9 119.2 4.292 0.075 0.072 0.975 0.078 0.076    1 0 1 0 
 7902215 11.497  0-17 5892.6 112.9 108.8 4.303 0.041 0.040 0.973 0.071 0.067    1 0   0 
 7902255 14.786  1-17 5434.3 137.1 132.0 3.715 0.043 0.047 1.296 0.076 0.094  0 1 0   0 
 7902274 15.386  1-17 5185.8  93.1  81.9 4.428 0.040 0.031 0.837 0.048 0.034  1 1 0   0 
 7902303 15.401  1-17 5840.4 141.4 129.2 3.739 0.085 0.081 1.358 0.125 0.104    1 0   0 
 7902331 14.234 10-10 6053.8 128.7 107.7 4.133 0.035 0.042 1.193 0.070 0.096  1 1 0   0 
 7902339 14.700  1-17 6101.5 128.3 125.9 4.228 0.045 0.045 1.154 0.070 0.085    1 0   0 
 7902363 14.239  1-17 6193.3 156.3 138.1 4.199 0.033 0.039 1.278 0.064 0.069    1 0   0 
 7902370 14.901  1-17 5588.8 131.6 124.0 4.130 0.091 0.088 0.974 0.085 0.077  0 1     0 
 7902386 15.173  1-17 5577.7 131.7 124.7 4.132 0.055 0.055 0.967 0.078 0.071  0 1 0   0 
 7902391 14.876  1-17 6008.5 130.1 120.9 4.213 0.046 0.050 1.125 0.074 0.088    1 0   0 
 7902397 15.012  1-17 5954.2 127.2 122.4 4.181 0.046 0.051 1.117 0.082 0.092    1 0   0 
 7902429 15.131  1-17 5774.5 124.6 119.6 4.333 0.051 0.052 0.992 0.077 0.077    1 0   0 
 7902481 15.196  1-17 5748.6 129.4 123.0 4.376 0.047 0.049 0.979 0.076 0.077    1 0   0 
 7902491 15.025  4-17 5725.9 128.7 123.7 3.449 0.071 0.083 1.737 0.127 0.126  1 2 0   0 
 7902492 14.523  1-17 5871.4 124.0 114.4 4.216 0.046 0.049 1.064 0.080 0.084    1 0   0 
 7902498 14.919  1-17 5097.2  90.3  81.6 4.506 0.038 0.034 0.818 0.051 0.044  0 1 0   0 
 7902559 12.007  0- 1 6674.1 135.1 138.6 4.163 0.034 0.033 1.376 0.073 0.060    1 0   0 
 7902582 14.735  1-17 6170.7 129.8 124.6 4.375 0.029 0.039 1.118 0.056 0.075    1 0   0 
 7902676 14.359  1-17 5984.0 161.0 179.0 4.521 0.044 0.165 0.993 0.111 0.133    2     1 
 7902719 15.417  1-17 6353.7 135.1 131.6 4.046 0.075 0.073 1.350 0.086 0.086    1 0   0 
 7902734 15.531  2- 3 5730.0 132.3 122.1 3.876 0.073 0.067 1.184 0.089 0.087  1 1 0   0 
 7902738 13.866  1-17 6277.3 137.2 128.8 4.095 0.034 0.039 1.301 0.063 0.078  6 1 0   0 
 7902791 15.402  1-17 5708.6 119.5 114.0 4.370 0.055 0.057 0.966 0.074 0.074    1 0   0 
 7902815 11.796  0-17 5651.9 100.6  98.6 4.334 0.037 0.037 1.036 0.062 0.065    1 0   0 
 7902845 15.450  1- 3 6035.9 133.1 131.3 3.818 0.095 0.094 1.377 0.165 0.122  1 1 0   0 
 7902874 12.266  0- 1 6243.1 125.6 126.8 4.122 0.033 0.037 1.274 0.060 0.079    3 0   0 
 7902896 13.828  1-17 5969.8 124.4 113.0 4.243 0.038 0.045 1.096 0.075 0.084    1 0   0 
 7903007 13.721  1-17 5757.7 121.1 117.9 3.968 0.044 0.039 1.123 0.076 0.073    1 0   0 
 7903015 15.035 16-17 6626.1 155.2 147.1 4.272 0.035 0.038 1.311 0.064 0.063  5 1 0   0 
 7903086 15.881  4-17 5482.2 120.4 111.4 4.364 0.061 0.058 0.899 0.070 0.061  6 1 0   0 
 7903109 15.603  2-17 5255.0 232.0 211.0 4.507 0.090 0.110 0.783 0.112 0.069  0 2     1 
 7903126 14.890  1-17 5689.8 117.9 112.3 4.186 0.049 0.050 0.993 0.082 0.074    1 0   0 
 7903131 15.945  2-17 6024.0 137.2 133.3 4.367 0.053 0.066 1.070 0.077 0.081    1 0   0 
 7903191 15.079  1-17 6292.7 131.7 124.8 3.966 0.057 0.060 1.397 0.089 0.109    1 0   0 
 7903199 14.198  1-17 5938.3 111.3 103.4 4.499 0.019 0.028 0.965 0.034 0.050    1 0   0 
 7903215 15.128  1-17 6211.4 127.2 120.7 4.293 0.045 0.049 1.167 0.067 0.079    1 0   0 
 7903244 15.758  1-17 6031.8 118.0 117.5 4.145 0.075 0.069 1.166 0.087 0.098    1 0   0 
 7903283 15.430  1-17 5866.9 123.5 122.8 4.030 0.068 0.067 1.141 0.118 0.088    1 0   0 
 7903368 15.190  1-17 5378.2 104.8 103.1 4.505 0.035 0.045 0.874 0.051 0.061  8 1 0   0 
 7903415 13.722  1-17 5923.1 125.9 123.3 3.911 0.036 0.036 1.136 0.066 0.067    1 0   0 
 7903474 15.789  4-17 5337.0 204.0 185.0 4.498 0.095 0.116 0.802 0.113 0.070  1 2     1 
 7903507 15.379  1-17 5936.1 119.0 116.3 4.360 0.048 0.054 1.044 0.071 0.078  1 1 0   0 
 7903645 14.917  1-17 5807.8 134.8 124.3 3.818 0.064 0.060 1.267 0.088 0.084    1 0   0 
 7903666 15.996  2-17 5736.3 118.6 114.4 4.397 0.059 0.068 0.972 0.070 0.073    1 0   0 
 7903669 14.755  1-17 6219.5 121.2 115.2 4.337 0.035 0.044 1.152 0.060 0.075    1 0   0 
 7903711 15.621  2-17 5683.4 126.1 123.9 4.074 0.067 0.064 1.035 0.091 0.077    1 0   0 
 7903771 14.907  1-17 6083.7 122.9 121.3 4.298 0.047 0.047 1.115 0.073 0.080    1 0   0 
 7904305 14.616  1-17 6099.6 129.7 110.6 4.094 0.043 0.044 1.238 0.069 0.103  0 1 0   0 
 7904317 15.516  2-16 5717.0 112.4 109.0 4.431 0.044 0.054 0.964 0.063 0.071  1 1 0   0 
 7904360 15.201  2-15 5679.8 127.4 121.1 3.960 0.058 0.052 1.097 0.078 0.075    1 0   0 
 7904419 14.404  1-17 6176.7 135.7 121.1 4.219 0.035 0.046 1.194 0.066 0.087    1 0   0 
 7904451 15.906  4-17 5591.8 133.9 129.3 3.733 0.089 0.088 1.294 0.128 0.122    1 0   0 
 7904473 13.940  1-17 5668.7 129.6 120.2 3.886 0.039 0.038 1.022 0.063 0.057    1 0   0 
 7904502 15.595  1-17 5764.2 122.3 116.9 4.282 0.064 0.065 0.998 0.078 0.077    1 0   0 
 7904690 14.609  1-17 5388.6 100.9  96.7 4.541 0.024 0.039 0.863 0.038 0.057  0 1 0   0 
 7904761 14.794  1-17 5967.9 110.8 118.5 4.071 0.053 0.065 1.181 0.095 0.099    1 0   0 
 7904826 15.627  2-17 6035.7 121.0 117.5 4.189 0.062 0.063 1.146 0.077 0.090    1 0   0 
 7904838 15.002  1-17 5900.3 118.8 117.7 4.127 0.046 0.054 1.119 0.092 0.091    1 0   0 
 7904890 14.573  1-17 6161.0 146.0 135.6 3.952 0.046 0.039 1.143 0.081 0.075    1 0   0 
 7904955 13.206  0-17 6334.2 118.8 116.9 4.354 0.026 0.035 1.148 0.049 0.064    1 0   0 
 7905007 14.070  1-17 6134.0 277.6 183.4 4.316 0.077 0.072 1.128 0.131 0.108  1 1     0 
 7905034 15.503  4-17 6273.2 123.4 117.3 4.422 0.029 0.035 1.085 0.051 0.058    1 0   0 
 7905036 15.092  1-17 5416.3 102.6  98.5 4.533 0.026 0.041 0.871 0.041 0.057  6 1 0   0 
 7905049 14.661  1-17 5984.4 126.3 130.6 3.969 0.058 0.056 1.229 0.129 0.088    1 0   0 
 7905106 11.756  0-17 5648.3 103.5 100.6 4.444 0.039 0.043 0.884 0.063 0.063    1   1 0 
 7905114 15.041  1- 3 6036.7 122.3 117.1 4.057 0.045 0.060 1.233 0.080 0.110    1 0   0 
 7905189 14.307  1-17 6519.2 138.5 132.4 3.984 0.039 0.039 1.490 0.076 0.076    1 0   0 
 7905191 15.906  1-16 6131.1 136.1 121.7 4.136 0.086 0.081 1.213 0.085 0.097    1 0   0 
 7905209 14.995  3-16 6370.3 146.3 130.3 4.346 0.057 0.075 1.201 0.090 0.082  3 1     0 
 7905213 15.212  1-17 5602.2 107.3 102.4 4.529 0.024 0.035 0.899 0.040 0.052    1 0   0 
 7905245 14.769  1-17 6007.3 119.4 113.1 4.114 0.041 0.049 1.177 0.073 0.095    1 0   0 
 7905276 13.071  0-17 6397.1 161.5 145.3 4.104 0.187 0.197 1.199 0.152 0.124    1     0 
 7905354 15.375  1-17 6235.1 121.5 117.1 4.369 0.035 0.046 1.133 0.057 0.069    1 0   0 
 7905369 14.843  1-17 5994.6 120.0 113.6 4.141 0.046 0.048 1.160 0.074 0.097    1 0   0 
 7905427 15.518  1-17 6053.6 179.1 144.5 3.993 0.065 0.056 1.266 0.123 0.123    1 0   0 
 7905431 15.071  1-17 5932.3 117.8 118.4 4.138 0.051 0.055 1.129 0.087 0.093    1 0   0 
 7905465 14.876  1-17 6188.2 132.4 121.0 4.028 0.046 0.052 1.314 0.072 0.111    1 0   0 
 7905473 15.260  1-17 6127.7 130.8 122.9 4.218 0.054 0.058 1.170 0.071 0.087    1 0   0 
 7905551 15.537  1-17 5762.7 125.4 120.6 4.352 0.055 0.057 0.986 0.076 0.077    1 0   0 
 7905577 15.142  1-17 6096.8 128.0 120.1 3.985 0.056 0.062 1.298 0.098 0.115    1 0   0 
 7905582 14.710  1-17 6301.6 120.3 114.4 4.370 0.027 0.036 1.154 0.049 0.063    1 0   0 
 7905630 15.857  4-17 5757.7 126.6 121.1 4.350 0.063 0.066 0.985 0.076 0.077    1 0   0 
 7905679 14.792  1-17 6094.7 126.6 125.0 4.210 0.041 0.048 1.160 0.071 0.088    1 0   0 
 7905683 13.265  1-17 6653.1 138.8 135.6 3.955 0.122 0.114 1.528 0.141 0.123 10 1     0 
 7905685 15.998  1-17 5929.8 125.5 120.8 4.360 0.063 0.071 1.040 0.074 0.078    1 0   0 
 7905687 14.924  4-17 6144.1 116.7 113.7 4.393 0.029 0.040 1.098 0.052 0.070    1 0   0 
 7905714 14.084  1-17 6545.8 133.8 136.8 4.249 0.033 0.036 1.304 0.060 0.060    1 0   0 
 7905891 14.353 16-16 5225.7 135.3 126.2 3.765 0.039 0.054 1.136 0.084 0.106  0 1 0   0 
 7905900 15.334  1-17 5432.3 124.0 103.8 4.310 0.048 0.043 0.888 0.065 0.049  0 1 0   0 
 7905922 13.819  2-17 5560.2 113.0 108.6 4.167 0.041 0.040 0.928 0.067 0.059    1 0   0 
 7905985 15.991  4-17 5904.0 137.3 134.1 4.370 0.084 0.116 1.027 0.086 0.084    1     0 
 7905989 13.275  1-17 5728.8 108.3  99.3 4.200 0.031 0.038 1.139 0.058 0.078  1 1 0   0 
 7906094 14.360  1-17 5765.8  95.4  95.0 4.460 0.021 0.033 1.031 0.040 0.054  1 1 0   0 
 7906151 14.597  1-17 5693.5 102.0  95.2 4.505 0.023 0.035 0.932 0.041 0.056    1 0   0 
 7906175 15.893  1-17 5865.2 119.6 116.5 4.053 0.045 0.045 1.152 0.115 0.079  2 1 0   0 
 7906248 15.945  4-17 5884.0 130.8 132.6 4.376 0.059 0.069 1.022 0.072 0.079    1 0   0 
 7906255 15.376  1- 3 6219.1 135.2 124.4 4.036 0.065 0.067 1.314 0.083 0.101    1 0   0 
 7906310 15.527  2- 3 5803.0 127.1 123.1 4.261 0.055 0.057 1.017 0.082 0.080    1 0   0 
 7906311 14.742  1-17 6129.9 120.5 119.0 4.339 0.040 0.044 1.089 0.066 0.071    1 0   0 
 7906347 15.056  1-17 6422.0 132.8 128.2 4.312 0.035 0.046 1.232 0.057 0.070    1 0   0 
 7906348 14.513  1-17 5701.7 136.8 128.6 4.245 0.195 0.287 0.989 0.160 0.095  1 1     0 
 7906423 15.622  4-17 5692.6 111.6 106.0 4.505 0.028 0.040 0.927 0.046 0.056    1 0   0 
 7906523 14.898  1-17 4582.7  14.2  21.6 3.516 0.052 0.052 0.923 0.027 0.014    1 0   0 
 7906627 15.608  2-17 5225.0 109.9  99.5 4.510 0.040 0.044 0.841 0.051 0.053  0 1 0   0 
 7906671 14.720  1-17 5578.9 137.1 129.9 3.983 0.046 0.044 1.042 0.071 0.069    1 0   0 
 7906685 14.034  0-17 5480.3 124.8 120.6 3.906 0.036 0.038 1.071 0.065 0.068  2 1 0   0 
 7906691 15.981  4-17 6000.7 127.4 122.7 4.319 0.069 0.073 1.077 0.076 0.081    1 0   0 
 7906703 13.520  0-17 6404.7 132.4 115.8 3.805 0.030 0.035 1.634 0.069 0.109  2 1 0   0 
 7906735 13.883  1-17 5674.3 109.6 108.7 4.440 0.037 0.044 0.953 0.063 0.071    1 0   0 
 7906739 13.601  1-17 6315.8 126.1 118.0 4.446 0.015 0.022 1.065 0.030 0.043  1 1 0   0 
 7906796 13.209  1-17 6164.0 168.0 186.0 4.274 0.162 0.180 1.021 0.174 0.116    2     1 
 7906827 15.719  1-17 5971.9 125.8 121.6 4.340 0.057 0.062 1.061 0.073 0.079    1 0   0 
 7906882 13.247  1-17 5930.4 112.2 111.1 4.425 0.027 0.037 1.033 0.050 0.064  3 1 0 1 0 
 7906896 14.965  1-17 6428.1 131.0 125.0 4.380 0.024 0.030 1.167 0.045 0.056    1 0   0 
 7906922 13.014  1-17 6410.5 135.0 124.9 3.830 0.028 0.049 1.558 0.064 0.153    1 0   0 
 7906975 13.882  1-17 5919.0 158.0 158.0 4.292 0.225 0.184 0.860 0.119 0.069    2     1 
 7907085 14.566  1-17 6086.7 126.2 123.6 4.319 0.039 0.045 1.110 0.072 0.080    1 0   0 
 7907093 15.372  1-17 5250.0 158.0 158.0 4.522 0.085 0.076 0.721 0.107 0.046  0 2     1 
 7907225 14.954  1-17 6035.6 121.4 112.6 4.091 0.048 0.053 1.211 0.075 0.105    1 0   0 
 7907341 14.274  1-17 4931.3  92.2  82.2 4.547 0.031 0.029 0.786 0.042 0.040  1 1 0   0 
 7907387 14.094 10-10 6330.2 122.2 127.4 4.301 0.034 0.040 1.208 0.061 0.074    1 0   0 
 7907502 14.255  1-17 6321.6 125.6 125.2 4.301 0.035 0.040 1.204 0.063 0.073    1 0   0 
 7907511 14.714 16-17 6215.0 197.0 241.0 4.165 0.258 0.172 1.004 0.158 0.129  5 2     1 
 7907521 14.105  1-17 6637.8 142.7 133.4 4.181 0.042 0.040 1.357 0.071 0.059    1 0   0 
 7907688 14.714  1-17 6311.6 142.1 135.5 4.114 0.043 0.045 1.299 0.065 0.078  3 1 0   0 
 7907690 13.817  1-17 5671.2 119.4 127.3 4.050 0.059 0.042 1.087 0.123 0.070    1 0   0 
 7907808 14.511  1-17 4851.1  86.7  81.2 4.547 0.030 0.026 0.775 0.041 0.035  1 1 0 1 0 
 7907882 13.861  2-17 6030.8 116.6 125.8 4.089 0.045 0.046 1.081 0.102 0.079    1 0   0 
 7908009 14.649  1-17 6264.7 143.5 136.0 4.225 0.045 0.049 1.221 0.067 0.081    1 0   0 
 7908032 15.090  4-17 5720.7 122.4 121.8 4.159 0.054 0.055 1.016 0.091 0.078  6 1 0   0 
 7908058 13.095  1-17 6939.7 159.5 141.2 4.301 0.020 0.024 1.354 0.038 0.047    2 0   0 
 7908314 15.716  4-17 5635.0 109.3 101.9 4.546 0.025 0.034 0.880 0.042 0.048    1 0   0 
 7908320 15.678  4-17 5951.2 117.0 113.7 4.378 0.051 0.060 1.043 0.068 0.075    1 0   0 
 7908398 14.834  1-17 5881.0 158.0 193.0 4.516 0.052 0.208 1.002 0.127 0.127    2     1 
 7908472 15.936  1-17 5976.8 136.6 129.0 4.305 0.065 0.066 1.073 0.081 0.085    1 0   0 
 7908504 14.927  1-17 6139.8 139.4 120.6 4.175 0.048 0.044 1.198 0.069 0.090    1 0   0 
 7908528 15.479  1-17 5918.2 144.7 143.4 4.106 0.223 0.250 1.126 0.201 0.144    1     0 
 7908613 15.326  4-17 5759.9 132.3 130.9 4.110 0.061 0.064 1.054 0.107 0.085    1 0   0 
 7908654 15.661  2-17 6916.1 284.3 223.4 4.313 0.049 0.052 1.318 0.112 0.093    2 0   0 
 7908689 15.871  4-17 5826.5 141.6 138.2 4.221 0.062 0.061 1.040 0.093 0.089    1 0   0 
 7908709 14.322 16-17 6351.2 134.4 130.6 3.992 0.037 0.040 1.397 0.074 0.085    1 0   0 
 7908721 15.557  2-17 5622.0 127.5 120.7 4.227 0.055 0.056 0.956 0.077 0.071    1 0   0 
 7908798 14.225  1-17 6084.9 125.6 126.3 4.241 0.042 0.043 1.139 0.071 0.083    1 0   0 
 7908864 15.793  1-17 5765.1 112.3 108.9 4.438 0.044 0.057 0.973 0.061 0.069    1 0   0 
 7908866 15.908  4-17 6006.3 212.1 208.9 3.781 0.092 0.081 1.388 0.238 0.165    1 0   0 
 7908893 13.552  1-17 6521.0 141.3 135.2 3.860 0.053 0.054 1.677 0.092 0.098    1 0   0 
 7909035 14.701  1-17 5759.4 126.3 122.0 3.910 0.048 0.042 1.166 0.073 0.073    1 0   0 
 7909154 15.868  2-17 6032.6 130.1 131.5 4.061 0.062 0.074 1.220 0.094 0.110    1 0   0 
 7909410 15.498  4-17 5878.9 179.4 152.7 4.197 0.043 0.047 1.076 0.099 0.098    1 0   0 
 7909412 15.519  4-17 5859.7 178.5 146.7 4.229 0.050 0.048 1.053 0.097 0.092    1 0   0 
 7909440 14.767  1-17 5865.8 137.2 135.1 3.994 0.057 0.046 1.153 0.140 0.084    1 0   0 
 7909447 14.840  1-17 5186.0 105.9  94.9 4.495 0.040 0.037 0.835 0.055 0.049  1 1 0   0 
 7909457 15.495  4-17 5888.5 129.6 125.6 4.338 0.050 0.052 1.032 0.078 0.081    1 0   0 
 7909533 15.611  2-17 5708.0 123.9 117.9 4.381 0.055 0.056 0.966 0.074 0.074    1 0   0 
 7909575 14.742  1-17 5342.7 109.9 100.2 4.450 0.045 0.041 0.866 0.065 0.056  0 1 0   0 
 7909695 14.900  1-17 6302.0 203.7 167.4 4.136 0.036 0.037 1.283 0.077 0.086    1 0   0 
 7909728 14.734  1-17 5947.9 109.2 118.7 4.084 0.041 0.053 1.169 0.090 0.101    1 0   0 
 7909803 13.826  1-17 6032.3 122.4 124.3 4.036 0.050 0.045 1.131 0.116 0.077    1 0   0 
 7909830 15.405  1- 3 5809.2 112.9 110.0 4.407 0.043 0.052 0.995 0.065 0.074    1 0   0 
 7909840 13.833  2-17 6316.3 157.6 137.7 3.603 0.096 0.092 1.767 0.175 0.159    1 0   0 
 7910122 12.596  0-17 5961.4 106.0 108.0 4.367 0.032 0.038 1.103 0.060 0.071    1 0   0 
 7910148 15.286  1-17 5802.0 191.0 191.0 4.492 0.130 0.130 0.714 0.085 0.030  1 2     1 
 7910152 14.588  1-17 5716.4 118.3 111.7 4.259 0.044 0.045 0.984 0.076 0.075    1 0   0 
 7910189 14.097 10-10 6283.2 135.1 124.4 4.114 0.035 0.038 1.293 0.060 0.074    1 0   0 
 7910214 15.662  4-17 6061.3 139.1 127.7 4.167 0.057 0.055 1.172 0.077 0.097  7 1 0   0 
 7910226 14.738  1-17 5756.0 114.2 110.2 4.369 0.045 0.048 0.982 0.074 0.076    1 0   0 
 7910243 14.198 10-10 7030.0 156.9 161.9 3.943 0.039 0.039 1.660 0.085 0.093    2 0   0 
 7910283 15.980  4-17 5494.0 180.0 180.0 4.517 0.055 0.165 0.930 0.090 0.098  0 2     1 
 7910293 15.148  1-17 5992.5 114.2 110.8 4.440 0.028 0.039 1.029 0.048 0.064  6 1 0   0 
 7910350 14.397 16-16 5713.8 144.5 132.0 3.879 0.039 0.038 1.178 0.068 0.072  0 1 0   0 
 7910376 14.389  1-17 6654.7 227.1 156.2 4.218 0.032 0.032 1.350 0.083 0.065    1 0   0 
 7910387 15.718  2-17 5273.5 115.2 112.3 4.588 0.022 0.032 0.792 0.040 0.048  0 1 0   0 
 7910442 14.058  0-17 5214.9 159.4 128.1 3.480 0.052 0.075 1.510 0.135 0.201  2 2 0   0 
 7910552 14.940  1-17 6107.8 155.1 135.1 4.001 0.093 0.091 1.281 0.134 0.122  1 1 0   0 
 7910602 14.702  1-17 6078.2 126.0 128.4 3.940 0.047 0.054 1.308 0.119 0.103    1 0   0 
 7910649 13.824  1-17 6252.2 132.1 125.7 4.294 0.038 0.038 1.131 0.067 0.070    1 0   0 
 7910711 15.234  1-17 6131.5 272.0 214.7 3.872 0.045 0.048 1.402 0.150 0.160    1 0   0 
 7910713 14.375  1-17 7031.2 263.0 878.9 4.136 0.043 0.056 1.467 0.117 0.180    2 0   0 
 7910731 15.233  1-17 6725.8 142.8 152.8 4.155 0.052 0.052 1.393 0.080 0.069 10 1 0   0 
 7910825 14.221  4-17 6217.1 138.8 131.1 4.106 0.038 0.039 1.273 0.063 0.085    1 0   0 
 7911027 15.831  5-17 5394.7 113.5 105.1 4.571 0.027 0.036 0.825 0.047 0.052  1 1 0   0 
 7911033 14.878  4-17 4680.4  90.4  83.0 4.608 0.022 0.026 0.716 0.033 0.033  2 3 0   0 
 7911068 14.860  1-17 5895.6 128.1 123.4 3.951 0.059 0.048 1.193 0.137 0.081    1 0   0 
 7911106 14.084  6-12 6567.6 253.5 150.8 3.846 0.034 0.033 1.615 0.107 0.091    3 0   0 
 7911148 13.431  0-17 6181.1 130.5 127.6 3.877 0.037 0.035 1.207 0.059 0.063    1 0   0 
 7911249 14.916  1-17 5718.4 156.1 142.3 3.925 0.044 0.042 1.140 0.082 0.079    1 0   0 
 7914298 14.292  3-15 5283.6 103.9  99.6 4.535 0.028 0.039 0.848 0.042 0.057  0 1 0   0 
 7914305 14.685  1-17 5970.8 112.6 124.8 4.086 0.041 0.052 1.182 0.083 0.106    1 0   0 
 7914399 15.231  4-17 5813.6 129.0 129.5 4.171 0.048 0.053 1.055 0.094 0.087    1 0   0 
 7914410 13.372  0-17 6081.8 132.2 127.5 4.007 0.114 0.104 1.075 0.102 0.094    1     0 
 7914497 14.493  1-17 5865.0 129.0 130.2 4.067 0.050 0.052 1.122 0.117 0.087    1 0   0 
 7914498 15.838  2-17 5386.3 110.6 106.7 4.549 0.028 0.041 0.850 0.044 0.055    1 0   0 
 7914533 14.661  1-17 6043.5 312.2 177.9 4.226 0.167 0.213 1.118 0.231 0.130    1     0 
 7914573 15.038  4-17 6565.2 171.0 163.3 4.116 0.042 0.046 1.374 0.078 0.072    1 0   0 
 7914581 15.980  4-17 5310.0 185.0 185.0 4.585 0.028 0.112 0.895 0.061 0.104  1 2 0   1 
 7914584 15.399  1-17 6064.6 178.4 162.9 4.109 0.042 0.047 1.213 0.084 0.118    1 0   0 
 7914679 15.714  1-17 5703.2 152.7 133.6 4.490 0.028 0.037 0.943 0.051 0.063    1 0   0 
 7914699 13.002  1-17 6693.7 137.5 136.9 4.034 0.032 0.032 1.574 0.073 0.073  1 1 0   0 
 7914731 13.903  0-17 5727.0  95.0  69.0 3.693 0.018 0.018 1.400 0.070 0.070  2 2     1 
 7914735 13.595  1-17 6797.2 149.4 142.2 4.042 0.032 0.033 1.475 0.074 0.069    2 0   0 
 7914746 13.903  0-17 4975.6 132.5 106.1 3.652 0.041 0.061 1.393 0.086 0.142  2 1 0   0 
 7914779 15.143  1-17 6120.0 140.7 135.5 4.269 0.048 0.048 0.958 0.074 0.067    1 0   0 
 7914781 13.121  0-17 5247.8 122.8 119.1 3.858 0.023 0.029 1.208 0.036 0.057  2 1 0   0 
 7914806 14.958  1-17 5380.7 101.3  97.7 4.555 0.022 0.036 0.849 0.035 0.054  0 1 0   0 
 7914880 14.486  1-17 5785.2 105.6 103.0 4.473 0.025 0.038 0.970 0.045 0.064    1 0   0 
 7914882 15.844  4-17 4729.4  94.5  86.1 4.593 0.024 0.028 0.735 0.035 0.035  0 1 0   0 
 7914884 14.898  1-17 5351.0  98.1  96.3 4.527 0.020 0.032 0.923 0.036 0.045  0 1 0   0 
 7914985 14.458  1-17 5836.3 124.5 119.2 4.269 0.044 0.045 0.948 0.072 0.067    1 0   0 
 7915020 15.859  4-17 6359.3 162.3 154.9 4.406 0.031 0.039 1.117 0.066 0.065    1 0   0 
 7915024 14.285  1-17 5906.5 120.0 108.6 4.194 0.037 0.043 1.118 0.071 0.082    1 0   0 
 7915056 15.269  1-17 6087.9 126.7 123.7 4.351 0.043 0.051 1.099 0.067 0.079    1 0   0 
 7915159 14.614  1-17 5449.8  92.7  89.4 4.421 0.032 0.024 0.770 0.041 0.028  1 1 0   0 
 7915219 14.020 10-10 6703.8 145.6 138.1 4.146 0.035 0.035 1.393 0.075 0.064    1 0   0 
 7915240 14.743  1-17 5414.9  86.4  88.5 4.521 0.018 0.027 0.955 0.034 0.042    1 0   0 
 7915248 14.593  1-17 6467.6 128.4 121.0 4.338 0.024 0.032 1.226 0.046 0.059    1 0   0 
 7915411 13.933  1-17 5679.1 119.4 113.4 4.109 0.044 0.040 0.975 0.075 0.065    1 0   0 
 7915429 15.225  4-17 6374.9 126.3 125.4 4.405 0.037 0.045 1.017 0.051 0.061    1 0   0 
 7915573 14.497  1-17 6243.8 116.0 114.8 4.365 0.028 0.037 1.144 0.050 0.070    1 0   0 
 7915621 15.024  1-17 6054.1 115.0 109.3 4.420 0.028 0.039 1.058 0.049 0.066    1 0   0 
 7915826 14.901  1-17 5843.7 127.7 123.2 4.098 0.051 0.050 1.058 0.107 0.075    1 0   0 
 7915863 15.279  1-17 5971.0 120.5 116.8 4.391 0.038 0.047 1.049 0.063 0.076    1 0   0 
 7915912 13.376  0-17 6231.1 130.5 123.7 4.063 0.031 0.039 1.279 0.059 0.099    1 0   0 
 7915995 15.209  1-17 5566.4 171.2 154.3 3.983 0.046 0.043 1.036 0.089 0.082  0 1 0   0 
 7916023 15.805  4-17 6178.6 184.0 160.1 4.341 0.038 0.044 1.135 0.079 0.088    1 0   0 
 7916033 13.634  1-17 6567.8 149.7 139.9 3.766 0.066 0.055 1.352 0.138 0.065    1 0   0 
 7916035 13.652  1-17 6522.8 118.2 120.0 4.298 0.022 0.031 1.299 0.045 0.052    1 0   0 
 7916058 15.710  1-17 5784.5 113.5 111.7 4.421 0.044 0.054 0.984 0.063 0.072    1 0   0 
 7916063 15.393  1-17 4334.2  74.2  67.8 4.620 0.020 0.018 0.675 0.025 0.021  1 1 0   0 
 7916156 13.580  0-17 7113.2 202.8 211.4 4.109 0.025 0.026 1.410 0.077 0.067    2 0   0 
 7916272 15.375  1- 3 6230.4 142.0 135.1 4.091 0.061 0.061 1.284 0.073 0.094  1 1 0   0 
 7916294 15.452  1-17 4063.0 141.0 155.0 4.645 0.056 0.020 0.609 0.057 0.063  8 2     1 
 7916332 14.062 10-10 6437.5 183.2 158.1 4.094 0.029 0.036 1.188 0.065 0.092    1 0   0 
 7916344 14.484  1-17 6231.4 116.8 112.0 4.385 0.025 0.036 1.127 0.046 0.066    1 0   0 
 7916351 14.821  1-17 5553.6 148.7 132.2 4.001 0.044 0.041 1.019 0.076 0.071  0 1 0   0 
 7916364 14.551  1-17 7037.3 164.5 166.3 4.280 0.025 0.032 1.390 0.057 0.060    2 0   0 
 7916392 15.390  1-17 6500.6 135.4 131.4 4.317 0.034 0.043 1.248 0.054 0.063    1 0   0 
 7916418 15.494  1-17 5482.1 103.7 100.6 4.560 0.022 0.033 0.853 0.037 0.048  0 1 0   0 
 7916482 15.837  4-17 6263.2 159.3 158.8 4.228 0.066 0.076 1.220 0.078 0.096    1 0   0 
 7916540 15.525  1-17 5662.0 169.0 186.0 4.560 0.033 0.187 0.937 0.094 0.115  6 2     1 
 7916558 14.687  1-17 6536.4 143.7 135.5 4.268 0.034 0.036 1.283 0.056 0.054    1 0   0 
 7916588 14.224  0-17 6257.8 129.1 126.7 4.051 0.031 0.038 1.296 0.059 0.099  2 1 0   0 
 7916607 15.396  4-17 6208.6 172.5 150.7 4.316 0.045 0.049 1.156 0.082 0.089    1 0   0 
 7916624 14.477  1-17 6084.9 134.8 137.9 4.136 0.045 0.045 1.030 0.095 0.078    1 0   0 
 7916633 15.470  4-17 6384.9 147.9 154.5 4.346 0.033 0.042 1.193 0.062 0.076  1 1 0   0 
 7916668 15.581  2- 3 6104.9 150.8 119.8 4.110 0.054 0.056 1.228 0.074 0.101    1 0   0 
 7916706 15.698  4-17 5428.2 119.4 114.1 4.479 0.043 0.052 0.887 0.057 0.063  0 1 0   0 
 7916806 15.585  1-17 5440.7 114.9 114.1 4.480 0.040 0.049 0.890 0.057 0.064  0 1 0   0 
 7916890 15.715  4-17 5316.8 116.4 108.3 4.488 0.044 0.048 0.861 0.057 0.058  1 1 0   0 
 7916900 15.396  1- 3 6085.3 127.0 122.1 4.369 0.037 0.047 1.092 0.064 0.076  1 1 0   0 
 7916908 13.881  0-17 6361.3 130.8 134.5 3.942 0.034 0.043 1.301 0.096 0.086  2 1 0   0 
 7916925 13.237  0- 1 6667.3 175.2 176.5 4.003 0.173 0.183 1.472 0.202 0.167    1     0 
 7916940 14.997  1-17 5017.6  88.6  83.7 4.512 0.034 0.036 0.861 0.048 0.046  1 1 0   0 
 7917196 15.850  4-17 5736.1 199.7 176.5 4.234 0.050 0.049 1.000 0.105 0.092    1 0   0 
 7917200 15.493  1-17 6012.9 125.0 120.6 4.084 0.053 0.062 1.201 0.085 0.105    1 0   0 
 7917493 14.788  1-17 6293.8 126.2 139.8 4.240 0.039 0.032 1.318 0.055 0.058    1 0   0 
 7917729 15.733  4-17 5995.7 119.2 113.1 4.465 0.029 0.038 1.004 0.050 0.059    1 0   0 
 7917737 13.409  1-17 5645.7 129.0 120.3 3.812 0.031 0.031 1.269 0.055 0.060    1 0   0 
 7917775 13.628  4-17 5760.3 101.4 102.9 4.397 0.031 0.039 1.085 0.050 0.066  2 1 0   0 
 7917829 14.770  1-17 5884.1 122.1 118.1 4.308 0.043 0.043 1.069 0.072 0.074    1 0   0 
 7917864 14.759  1-17 6469.3 148.5 133.3 4.152 0.041 0.042 1.328 0.065 0.062    1 0   0 
 7917947 15.439  4-17 6121.1 125.5 123.8 4.296 0.051 0.052 1.130 0.071 0.081    1 0   0 
 7917969 14.208 10-10 6352.6 122.2 126.3 4.330 0.028 0.038 1.200 0.053 0.071    1 0   0 
 7917978 14.959  1-17 6155.0 162.7 137.9 4.100 0.038 0.042 1.254 0.073 0.103    1 0   0 
 7918014 15.985  4-17 4964.7  92.7  88.3 4.622 0.021 0.027 0.719 0.035 0.038  0 1 0   0 
 7918043 14.808  1-17 6024.0 181.0 199.0 4.523 0.039 0.221 0.985 0.120 0.132    2     1 
 7918060 15.640  2-17 5861.9 132.0 126.5 4.304 0.056 0.056 1.029 0.080 0.081    1 0   0 
 7918091 14.366  1-17 6157.8 139.2 126.4 4.150 0.031 0.040 1.177 0.066 0.090    1 0   0 
 7918117 14.784  1-17 5823.8 131.4 123.5 4.319 0.047 0.044 0.869 0.068 0.057    1 0   0 
 7918130 14.887  1-17 5952.8 138.4 132.7 4.245 0.040 0.045 1.085 0.080 0.088    1 0   0 
 7918172 15.026  1-17 5188.2 100.3  93.8 4.530 0.028 0.037 0.866 0.041 0.052  3 1 0   0 
 7918239 15.735  4-17 5743.9 118.0 111.2 4.509 0.026 0.036 0.931 0.044 0.055    1 0   0 
 7918249 14.912  1-17 6224.6 148.2 136.7 4.213 0.039 0.050 1.215 0.068 0.086    1 0   0 
 7918265 14.831  1-17 5594.6 121.2 121.2 4.413 0.048 0.053 0.930 0.070 0.071  1 1 0   0 
 7918274 15.032  1-17 5928.0 119.5 117.7 4.417 0.032 0.044 1.028 0.057 0.073    1 0   0 
 7918279 15.182  1-17 5635.6 156.6 143.8 4.315 0.148 0.192 0.953 0.105 0.083  1 1     0 
 7918331 15.476  1-17 6228.5 140.9 132.2 4.313 0.049 0.050 1.108 0.069 0.076    1 0   0 
 7918389 14.389  4-17 5529.6 104.7 102.7 4.513 0.026 0.040 0.902 0.044 0.059  1 1 0   0 
 7918409 14.432  1-17 6068.9 122.7 122.0 4.383 0.037 0.044 1.016 0.064 0.070    1 0   0 
 7918454 14.592  1-17 6314.3 143.0 140.6 4.172 0.044 0.041 1.266 0.064 0.076    1 0   0 
 7918478 15.960  4-17 5819.8 365.8 419.5 4.107 0.223 0.170 1.081 0.263 0.215 10 1   1 0 
 7918552 14.600  1-17 5727.5 144.6 137.2 3.943 0.045 0.041 1.031 0.070 0.063  0 1 0   0 
 7918652 13.066  0-17 6414.8 144.9 138.3 4.124 0.030 0.030 1.367 0.062 0.056    1   1 0 
 7918653 13.393  0-17 6366.6 129.6 115.0 3.837 0.028 0.052 1.532 0.063 0.161  2 1 0   0 
 7918688 12.227  1-17 6878.1 148.5 141.5 4.131 0.034 0.035 1.588 0.070 0.076  5 2 0   0 
 7918744 14.763  1-17 5994.9 140.0 134.6 4.225 0.047 0.046 0.924 0.072 0.063    1 0   0 
 7918745 14.222  1-17 5702.1 110.2 105.3 4.489 0.025 0.037 0.946 0.044 0.061  0 1 0   0 
 7918746 15.087  4-17 6103.9 131.9 130.4 4.275 0.049 0.051 1.133 0.072 0.083  6 1 0   0 
 7919060 15.585  2-17 5690.2 112.2 114.3 4.404 0.040 0.051 1.060 0.057 0.066    1 0   0 
 7919403 13.610  0-17 5949.8 112.7 107.1 4.472 0.019 0.032 0.999 0.037 0.057    1 0   0 
 7919541 13.964  1-17 6026.8 127.4 132.3 4.129 0.044 0.044 1.030 0.091 0.075    1 0   0 
 7919653 14.726  1-17 5908.6 124.9 122.8 3.837 0.037 0.036 1.224 0.061 0.065  3 1 0   0 
 7919933 15.405  3-16 4287.8  85.2  77.8 4.639 0.023 0.026 0.649 0.028 0.025  1 1 0   0 
 7920152 13.481  0-17 5179.5 170.6 163.6 3.602 0.028 0.059 1.565 0.062 0.132  2 3 0   0 
 7935370 15.426  1-17 5281.4  98.6  92.7 4.115 0.091 0.084 0.886 0.050 0.037  0 1 0   0 
 7935457 13.720  1-17 5733.6 112.7  97.9 4.305 0.040 0.033 0.807 0.054 0.040    1 0   0 
 7935479 15.683  2-17 5335.1 101.8  88.0 4.390 0.055 0.047 0.863 0.060 0.044    1 0   0 
 7935525 14.204  1-17 5955.0 161.0 178.0 4.534 0.038 0.212 0.972 0.118 0.118    2     1 
 7935528 13.635  1-17 4840.7  75.0  69.3 4.499 0.018 0.013 0.777 0.022 0.018  1 1 0   0 
 7935536 15.584  4-17 5333.0  90.4  76.8 4.264 0.048 0.047 0.876 0.046 0.033    1 0   0 
 7935551 12.922  0-17 5890.9 127.2 123.0 3.788 0.057 0.033 1.368 0.172 0.063    1 0   0 
 7935612 14.859  1-17 5601.8 115.2 111.2 3.929 0.042 0.043 1.092 0.068 0.069    1 0   0 
 7935641 15.399  1- 3 5519.8 103.9 103.4 4.441 0.047 0.053 0.910 0.064 0.067    1 0   0 
 7935646 14.064  1-17 6032.7 121.9 117.1 4.353 0.042 0.042 0.947 0.070 0.065    1 0   0 
 7935657 14.886  1-17 5479.0 110.9 104.0 4.171 0.047 0.045 0.919 0.066 0.059    1 0   0 
 7935668 15.086  1-17 4655.6  80.7  75.1 4.592 0.023 0.024 0.729 0.033 0.032  0 1 0   0 
 7935670 15.239  1-17 5393.6 103.4  98.4 4.475 0.042 0.048 0.879 0.059 0.062    1 0   0 
 7935699 14.837  1-17 5458.4 110.3  98.8 4.362 0.047 0.042 0.891 0.068 0.056    1 0   0 
 7935702 15.323  1-17 4980.0  77.0  71.1 4.439 0.025 0.023 0.823 0.023 0.019  1 1 1   0 
 7935706 11.916  0-17 5999.0 164.0 164.0 4.034 0.259 0.111 1.075 0.172 0.154    2     1 
 7935713 14.494  1-17 5614.5 113.5 108.7 4.156 0.047 0.045 0.971 0.076 0.069    1 0   0 
 7935722 14.095  1-17 5599.5 110.3 106.4 4.278 0.043 0.044 0.939 0.071 0.067    1 0   0 
 7935728 15.917  1-17 4730.5  79.6  73.2 4.512 0.023 0.019 0.779 0.024 0.020  0 1 1   0 
 7935740 13.659  0-17 6470.0 126.9 126.6 3.948 0.032 0.031 1.471 0.077 0.075  2 1 0   0 
 7935750 15.852  1-17 4548.8  83.3  78.7 4.625 0.019 0.023 0.687 0.029 0.028  0 1 0   0 
 7935831 10.332  0-17 6527.2 142.5 125.1 4.122 0.029 0.028 1.462 0.067 0.065    1 0   0 
 7935871 15.652  1-17 4828.8  90.4  82.0 3.453 0.266 0.274 0.974 0.248 0.128  1 2     0 
 7935916 14.159  1-17 5882.3 114.7 103.5 4.188 0.039 0.046 1.084 0.078 0.085    1 0   0 
 7935918 13.136  0-17 6040.1 103.1 100.1 4.458 0.018 0.029 1.025 0.034 0.050  0 3 0   0 
 7935927 15.121  4-17 5170.0 196.0 179.0 4.519 0.093 0.076 0.735 0.106 0.057  0 2     1 
 7935933 12.491  0-17 6126.0 213.0 235.0 4.196 0.236 0.172 0.966 0.151 0.110    2     1 
 7935956 15.244  1-17 6089.1 121.2 108.2 4.153 0.054 0.051 1.191 0.070 0.092    1 0   0 
 7935967 16.704  2- 2 5374.0 175.0 175.0 4.561 0.052 0.105 0.807 0.094 0.078  0 2     1 
 7936067 15.016  1-17 5807.8 102.9 100.3 4.460 0.029 0.041 0.980 0.050 0.066    1 0   0 
 7936068 15.937  2- 3 5707.0 110.8 111.3 4.111 0.071 0.075 1.030 0.091 0.079    1 0   0 
 7936150 14.057  1-17 4349.5  74.2  67.3 4.630 0.018 0.019 0.667 0.023 0.022  1 1 0   0 
 7936160 15.785  2- 3 5107.1 102.6  96.9 4.529 0.049 0.061 0.810 0.049 0.050  0 1     0 
 7936194 13.752  0-17 5256.3 119.3 119.2 3.656 0.021 0.027 1.544 0.037 0.064  2 1 0   0 
 7936197 14.886  1-17 5751.3 103.0 102.6 4.426 0.039 0.047 0.975 0.063 0.072    1 0   0 
 7936219 12.205  1-17 6258.1 127.8 128.4 4.170 0.060 0.055 1.245 0.066 0.083  3 1 0   0 
 7936272 13.980  1-17 4945.2  93.2  85.4 3.538 0.069 0.088 1.121 0.170 0.190  0 3 0   0 
 7936278 15.463  4-17 4976.9  87.5  81.7 4.567 0.027 0.033 0.783 0.039 0.045  1 1 0   0 
 7936298 14.898  0-17 5660.6 110.4 112.6 3.912 0.032 0.032 1.187 0.055 0.062  2 1 0   0 
 7936309 11.062  0-17 4718.9  88.2  83.6 4.564 0.032 0.028 0.727 0.033 0.031  2 1     0 
 7936432 15.458  1-17 5776.4 114.4 111.2 4.076 0.065 0.068 1.077 0.108 0.081    1 0   0 
 7936435 14.422  1-17 5608.7 106.8  95.5 4.208 0.042 0.037 0.847 0.059 0.046  1 1 0   0 
 7936437 15.485  1- 3 5775.8 119.2 112.2 3.916 0.071 0.064 1.168 0.089 0.083    1 0   0 
 7936478 15.522  2- 3 5623.6 110.1 106.6 4.329 0.056 0.054 0.941 0.072 0.069    1 0   0 
 7936501 13.783  0-17 5907.2 110.7 101.1 4.153 0.033 0.035 1.223 0.059 0.086  2 1 0   0 
 7936514 16.284  2-17 3754.4  81.5  77.1 4.706 0.013 0.015 0.519 0.015 0.013  0 1 0   0 
 7936529 14.780  1-17 5718.4 120.1 112.6 3.942 0.044 0.042 1.126 0.071 0.072    1 0   0 
 7936576 15.555  2-17 5063.1  90.1  82.0 4.512 0.038 0.032 0.804 0.047 0.040  0 1 0   0 
 7936610 14.399 16-17 6073.7 115.8  99.9 4.083 0.037 0.048 1.238 0.065 0.106    1 0   0 
 7936614 15.170  4-17 4919.8  80.0  80.7 4.614 0.023 0.026 0.699 0.030 0.031  1 1 0   0 
 7936693 15.432  1-17 5453.6  97.4  97.6 4.494 0.036 0.047 0.891 0.052 0.063    1 0   0 
 7936703 14.973  1-17 5760.6 102.0 100.8 4.428 0.038 0.046 0.977 0.062 0.071    1 0   0 
 7936720 15.446  1-17 6021.6 119.1 114.6 4.221 0.057 0.057 1.124 0.075 0.086    1 0   0 
 7936819 11.260  0-17 6173.0 194.0 237.0 4.266 0.180 0.180 1.054 0.181 0.131    2     1 
 7936846 15.380  2- 2 5183.4 121.0 113.2 3.808 0.052 0.060 1.046 0.091 0.099  0 1 0   0 
 7936847 15.695  2-17 4960.2  91.7  83.3 4.550 0.032 0.034 0.789 0.042 0.042  1 1 0   0 
 7936861 14.449  1-17 5746.5 106.6 104.2 4.427 0.037 0.044 0.975 0.063 0.073    1 0   0 
 7936870 16.414  2- 2 4464.6  85.1  80.2 4.632 0.021 0.024 0.671 0.030 0.028  0 1 0   0 
 7936874 16.990  7- 7 3826.7  66.2  76.5 4.737 0.015 0.015 0.492 0.016 0.016  0 1 0   0 
 7936928 15.630  2-17 5778.3 107.7 104.8 4.417 0.047 0.057 0.982 0.064 0.072    1 0   0 
 7936946 13.841  1-17 6107.0 120.9 119.7 4.250 0.038 0.042 1.041 0.071 0.072    1 0   0 
 7936957 15.059  1- 3 5495.0 116.9 114.2 3.939 0.044 0.045 1.044 0.067 0.069    1 0   0 
 7936991 14.347  1-17 4557.6  78.8  74.0 4.640 0.016 0.020 0.670 0.023 0.026  1 1 0   0 
 7937069 14.929  1-17 5889.6 112.8 105.5 4.168 0.044 0.050 1.095 0.082 0.087    1 0   0 
 7937097 15.005 16-17 5965.5 102.4 109.7 4.099 0.039 0.052 1.174 0.078 0.102  5 1 0   0 
 7937172 15.165  1-17 5703.5 102.7 100.9 4.447 0.038 0.048 0.958 0.059 0.068    1 0   0 
 7937194 15.029  1-17 5427.0 108.8  98.6 4.395 0.049 0.043 0.883 0.068 0.057  0 1 0   0 
 7937219 15.442  4-17 5758.3 113.7 108.5 4.293 0.054 0.055 0.992 0.076 0.075  2 1 0   0 
 7937228 15.422  1-17 5185.8  97.6  89.5 4.510 0.039 0.040 0.834 0.050 0.051  0 1 0   0 
 7937267 12.171  0-17 6306.7 120.4 121.6 4.114 0.031 0.035 1.231 0.053 0.084    1 0   0 
 7937285 15.120  1- 3 5680.3 116.2 110.4 3.990 0.058 0.051 1.076 0.078 0.073  1 1 0   0 
 7937303 14.528  1-17 5683.6 102.0  99.4 4.455 0.035 0.043 0.952 0.057 0.067    1 0   0 
 7937320 15.512  4-17 5399.3 106.3  93.5 4.373 0.053 0.045 0.877 0.064 0.050  0 1 0   0 
 7937341 15.045  1- 3 5152.8 114.2 103.3 3.708 0.052 0.067 1.168 0.104 0.135  0 1 0   0 
 7937353 14.435  1-17 6149.7 112.6 113.6 4.349 0.033 0.042 1.122 0.062 0.076  0 1 0   0 
 7937356 14.168  1-17 6044.0 110.5 102.6 4.071 0.034 0.051 1.234 0.067 0.111  0 1 0   0 
 7937360 15.067  1-17 5989.2 118.8 112.1 4.269 0.047 0.050 1.090 0.075 0.081    1 0   0 
 7937488 12.455  0-17 5631.1 103.9 105.9 4.511 0.026 0.036 0.884 0.045 0.056    1 0   0 
 7937525 13.934  1-17 5158.4  84.0  81.5 4.509 0.033 0.037 0.874 0.049 0.053  1 1 0   0 
 7937576 11.890  0-17 6902.2 144.7 155.2 4.135 0.034 0.032 1.456 0.080 0.073    2 0   0 
 7937631 13.443  0-17 6092.5 119.2 114.6 4.334 0.039 0.041 1.023 0.071 0.070    1 0   0 
 7937660 14.016  1-17 5644.5 111.8 104.8 4.274 0.036 0.038 1.025 0.067 0.069    1 0   0 
 7937666 15.354  1-17 4777.9  83.7  78.9 4.606 0.020 0.026 0.729 0.030 0.035  2 3 0   0 
 7937690 14.194  0-17 5789.3 120.7 106.2 3.849 0.032 0.030 1.256 0.060 0.059  2 1 0   0 
 7937703 14.994  1-17 5941.2 118.1 110.0 4.271 0.047 0.050 1.070 0.075 0.080    1 0   0 
 7937717 14.829  1-17 5755.8 112.6 108.7 4.239 0.047 0.049 1.004 0.078 0.076    1 0   0 
 7937963 14.007 10-10 5687.6 118.0 111.5 3.955 0.039 0.037 0.983 0.062 0.056    1 0   0 
 7938059 14.138  1-17 5717.7 102.0 102.5 4.367 0.036 0.038 1.071 0.058 0.066    1 0   0 
 7938112 15.148  0-17 6337.0  76.0  76.0 4.040 0.024 0.018 1.147 0.152 0.070  2 2     1 
 7938116 15.939  2-17 5570.4 101.0  98.4 4.490 0.040 0.054 0.912 0.054 0.061    1 0   0 
 7938142 13.559  0-17 5800.3 111.0 106.2 4.342 0.036 0.038 1.076 0.062 0.069  7 1 0   0 
 7938180 15.148  1-17 6023.1 122.0 111.5 4.208 0.033 0.042 1.132 0.069 0.085  5 1 0   0 
 7938191 13.888  1-17 5982.4 114.1 109.7 4.312 0.039 0.043 1.072 0.075 0.078    1 0   0 
 7938206 14.606  1-17 5475.9 107.3  96.2 4.221 0.044 0.041 0.908 0.065 0.056  1 1 0   0 
 7938239 16.516  7- 7 3951.1  81.7  81.6 4.642 0.016 0.016 0.592 0.015 0.015  0 1 0   0 
 7938253 14.832  1-17 5103.3 110.1 101.2 3.814 0.048 0.058 0.995 0.083 0.094  0 1 0   0 
 7938290 14.110 10-10 5744.0 114.6 103.1 4.235 0.042 0.038 0.832 0.059 0.046    1 0   0 
 7938301 15.610  2- 3 5292.1  93.9  88.5 4.512 0.033 0.046 0.903 0.046 0.051    1 0   0 
 7938325 14.579  1-17 5023.0  94.1  85.2 3.506 0.066 0.088 1.259 0.152 0.208  0 1 0   0 
 7938392 15.229  1-17 5425.5 105.8  96.1 4.162 0.055 0.054 0.906 0.062 0.053    1 0   0 
 7938403 14.940  1-17 5336.6 108.5  98.9 4.067 0.047 0.045 0.907 0.059 0.054    1 0   0 
 7938413 15.478  1-17 5550.3 109.6 104.8 4.222 0.058 0.057 0.932 0.070 0.064    1 0   0 
 7938426 16.186 14-17 4924.9  90.3  85.1 3.362 0.268 0.321 1.165 0.318 0.259  0 2     0 
 7938462 14.126  1-17 4830.4 102.3  95.2 4.542 0.045 0.049 0.789 0.040 0.040  1 1     0 
 7938468 13.889  0-17 5245.0 119.9 122.0 3.178 0.039 0.041 2.265 0.081 0.150  3 2 0   0 
 7938496 15.425  1-17 5626.3 109.3 105.2 4.314 0.056 0.056 0.944 0.072 0.069  1 1 0 1 0 
 7938499 14.941  1-17 4372.3  82.2  72.6 4.617 0.020 0.016 0.665 0.024 0.018  1 1 0   0 
 7938625 15.565  2- 3 5914.4 113.1 114.7 3.985 0.078 0.074 1.189 0.117 0.091    1 0   0 
 7938641 14.237  1-17 5783.8 111.3 108.1 4.242 0.044 0.047 1.014 0.078 0.077    1 0   0 
 7938659 14.578  1-17 5942.7 116.5 107.9 4.196 0.044 0.049 1.105 0.077 0.086    1 0   0 
 7938689 15.381  1-17 5294.1  83.7  73.2 4.279 0.044 0.044 0.872 0.039 0.029  8 1 0   0 
 7938798 15.191  1-17 4844.7  87.2  80.3 3.394 0.096 0.096 1.052 0.213 0.165  2 2 0   0 
 7938804 14.393 16-17 5984.4 110.7 111.0 3.989 0.053 0.054 1.220 0.121 0.087    1 0   0 
 7938846 12.295  0-17 6747.7 147.8 141.5 4.279 0.027 0.028 1.283 0.050 0.046    1 0   0 
 7938856 14.948  1-17 5857.4 112.7 107.7 4.101 0.050 0.059 1.107 0.106 0.086    1 0   0 
 7938870 15.916  0-17 6630.0 139.9 125.9 4.127 0.032 0.031 1.436 0.072 0.064  3 3 0   0 
 7938883 16.946  7- 7 4135.8  69.7  91.4 4.624 0.027 0.028 0.622 0.029 0.026  9 1     0 
 7938884 15.242  4-17 5922.2 106.3 111.6 4.082 0.057 0.068 1.148 0.101 0.093    1 0   0 
 7938890 15.342  0-17 5614.2 108.9 114.3 4.021 0.058 0.033 1.148 0.128 0.054  2 1 0   0 
 7938908 15.372  1-17 5640.3 103.9 102.5 4.389 0.052 0.055 0.944 0.071 0.070    1 0   0 
 7938915 15.716  2-17 5395.3 104.9  97.0 4.328 0.151 0.227 0.887 0.072 0.058    1     0 
 7938959 15.473  1-17 6193.0 172.0 237.0 4.434 0.054 0.216 1.127 0.153 0.153    2     1 
 7938973 15.985  0-17 5147.7  97.0  83.2 3.598 0.056 0.056 0.894 0.099 0.093  2 1 0   0 
 7938982 15.639  1-17 5321.3  88.4  76.8 4.308 0.057 0.059 0.869 0.047 0.035    1 0   0 
 7939017 14.616  1-17 5493.4 114.2 109.1 3.922 0.042 0.043 1.060 0.067 0.069    1 0   0 
 7939024 15.079 11-13 5946.1 113.0 109.0 4.314 0.055 0.055 1.058 0.074 0.078    1 0   0 
 7939044 15.669  1-17 4749.9  93.2  88.4 4.553 0.036 0.033 0.761 0.037 0.035  6 1 0   0 
 7939107 14.882  1-17 5942.6 115.7 109.8 4.269 0.049 0.051 1.071 0.075 0.080  6 1 0   0 
 7939126 15.182  1-17 4874.1  87.6  78.3 4.567 0.027 0.029 0.770 0.038 0.040  1 1 0   0 
 7939133 15.528  2- 3 5098.3 111.5 101.9 3.877 0.063 0.066 0.935 0.078 0.075  0 1 0   0 
 7939174 13.161  1-17 5800.0 193.0 175.0 4.011 0.469 0.201 0.876 0.119 0.089  1 2     1 
 7939241 15.056  1-17 5645.8 114.4 107.0 3.882 0.051 0.049 1.149 0.072 0.076    1 0   0 
 7939272 13.738  1-17 5799.2 116.5 108.8 4.076 0.052 0.045 1.085 0.118 0.079    1 0   0 
 7939305 14.392  1-17 5415.4 112.9 109.6 3.900 0.038 0.041 1.052 0.065 0.069    1 0   0 
 7939330 15.481  1-17 5151.6 113.3 103.8 3.801 0.062 0.070 1.033 0.102 0.104    1 0 1 0 
 7939333 13.917  1-17 5999.0 110.1 110.3 4.139 0.040 0.044 1.080 0.087 0.077    1 0   0 
 7939348 15.397  1-17 5704.0 106.8 103.1 4.381 0.053 0.057 0.964 0.071 0.072    1 0   0 
 7939364 13.938  3-16 6069.5 117.1 103.8 4.147 0.037 0.041 1.127 0.073 0.083    1 0   0 
 7939384 13.445  0-17 6131.7 102.8 107.5 4.141 0.031 0.038 1.164 0.060 0.086    1 0   0 
 7939411 14.923  1-17 5247.9 106.1 103.0 4.474 0.080 0.125 0.842 0.055 0.055  0 1     0 
 7939476 15.920  2-17 5326.4 103.5  94.5 4.111 0.079 0.076 0.894 0.057 0.045  0 1 0   0 
 7939519 15.001  1-17 5608.7 110.9 105.8 4.206 0.054 0.054 0.955 0.074 0.069    1 0   0 
 7939526 14.739  1-17 5523.6 114.1 107.6 4.097 0.049 0.049 0.959 0.070 0.066    1 0   0 
 7939538 15.516  1-17 5461.7 105.6 101.3 4.430 0.054 0.056 0.894 0.065 0.063    1 0   0 
 7939618 15.251  1-17 4898.4  85.1  82.0 3.390 0.074 0.093 1.179 0.192 0.211  2 2 0   0 
 7939620 15.714  4-17 5495.0 103.3  96.3 4.520 0.045 0.052 0.804 0.048 0.049    1 0   0 
 7939643 15.158  1-17 5096.8  92.1  85.9 4.542 0.031 0.037 0.812 0.043 0.049  1 1 0   0 
 7939662 15.515  1-17 5202.0  94.7  90.0 4.552 0.029 0.040 0.822 0.042 0.053  1 1 0   0 
 7939664 15.374  4-17 5668.3 109.4 105.2 4.263 0.060 0.061 0.965 0.074 0.071    1 0   0 
 7939692 15.176  1-17 5408.8 102.8  98.5 4.445 0.048 0.048 0.882 0.065 0.060    1 0   0 
 7939704 13.572  0-17 6245.2 120.8 115.6 4.197 0.039 0.042 1.059 0.072 0.074    1 0   0 
 7939730 14.785  1-17 4573.4  87.2  80.9 4.665 0.017 0.019 0.635 0.021 0.023  1 1 0   0 
 7939761 14.156  1-17 5063.8  95.1  81.8 3.562 0.067 0.069 0.938 0.130 0.113  0 1 0 1 0 
 7939822 15.408  1-17 5627.3 116.0 108.3 3.968 0.063 0.059 1.071 0.077 0.075    1 0   0 
 7939888 10.858  0- 1 3872.4  63.9  58.7 1.620 0.057 0.048 0.951 0.105 0.047  2 2 0   0 
 7939984 14.617  1-17 5370.2 102.2  87.9 4.369 0.044 0.034 0.869 0.061 0.045  0 1 0   0 
 7940029 14.114 10-13 6326.2 112.6 110.3 4.393 0.023 0.032 1.125 0.040 0.053    1 0   0 
 7940037 15.797  1-17 5170.0 154.0 154.0 4.576 0.030 0.090 0.869 0.057 0.085  0 2 0   1 
 7940103 14.724  1-17 5817.7 107.5 105.7 4.382 0.044 0.049 1.001 0.071 0.076    1 0   0 
 7940113 15.568  1-17 5533.2 107.8 102.4 4.330 0.061 0.058 0.914 0.069 0.063    1 0   0 
 7940169 15.982  4-17 5078.8  96.4  91.1 4.588 0.027 0.036 0.769 0.046 0.049  0 1 0   0 
 7940227 14.932  1-17 5738.0 111.0 108.9 4.168 0.051 0.053 1.020 0.089 0.077    1 0   0 
 7940280 13.095  0-17 6370.3 140.5 130.3 4.349 0.044 0.042 0.796 0.059 0.052    1 0   0 
 7940304 15.760  4-17 4973.1  92.6  89.8 4.590 0.031 0.027 0.689 0.034 0.027  1 1 0   0 
 7940317 13.859  1-17 5672.1  96.0 107.9 4.093 0.039 0.047 1.141 0.105 0.070    1 0   0 
 7940377 15.857  1-17 5263.0  95.8  85.1 4.409 0.056 0.049 0.850 0.053 0.040  0 1 0   0 
 7940428 13.815  1-17 5649.9 109.2 104.4 4.300 0.056 0.056 0.953 0.073 0.070    1 0   0 
 7940533 15.019  0-17 5429.2 107.8 107.6 3.770 0.033 0.036 1.144 0.067 0.068 2,3 1 0   0 
 7940572 14.750 14-17 4879.2 107.9 104.6 4.369 0.164 1.016 0.819 0.354 0.100  2 1     0 
 7940601 14.789  1-17 5374.5 103.3  95.5 4.434 0.046 0.043 0.872 0.066 0.056    1 0   0 
 7940617 14.656  1-17 5621.5 119.2 110.8 3.967 0.043 0.043 1.070 0.070 0.069    1 0   0 
 7940740 14.697  1-17 5638.1 103.9 101.2 4.391 0.048 0.050 0.943 0.071 0.070    1 0   0 
 7940796 15.356  1-17 5771.5 119.8 112.4 3.939 0.073 0.065 1.150 0.091 0.083    1 0   0 
 7940825 15.008  1-17 5141.1  92.6  85.5 4.515 0.037 0.037 0.825 0.049 0.049  0 1 0   0 
 7940832 15.908  1-17 5178.4  93.8  86.2 4.457 0.053 0.047 0.834 0.050 0.040  0 1 0   0 
 7940845 13.434  0-17 6072.0 111.9  98.3 4.103 0.033 0.046 1.151 0.072 0.090    1 0   0 
 7940868 15.495  1-17 5846.3 113.6 109.3 4.086 0.065 0.074 1.108 0.107 0.087    1 0   0 
 7940936 15.659  2- 3 5501.8 115.2 112.4 3.744 0.077 0.076 1.257 0.113 0.117    1 0   0 
 7940950 15.218  1-17 5282.7 100.6  88.5 4.445 0.048 0.041 0.852 0.060 0.048  0 1 0   0 
 7940978 14.903  1-17 5345.9 117.9 110.3 3.890 0.044 0.047 1.034 0.069 0.075    1 0   0 
 7940994 16.590  2- 2 5254.0 158.0 142.0 4.618 0.030 0.096 0.816 0.069 0.095  0 2     1 
 7941025 14.408  1-17 5737.5 105.3 104.4 4.356 0.040 0.042 1.050 0.065 0.069    1 0   0 
 7941050 15.222  1-17 5270.0  80.1  71.7 4.305 0.032 0.030 0.867 0.036 0.026  3 1 0   0 
 7941090 15.204  1-17 5055.6  89.2  82.3 4.572 0.025 0.034 0.789 0.038 0.048  0 1 0   0 
 7941126 16.345  2- 2 5250.7 119.9 111.7 3.803 0.127 0.116 1.064 0.166 0.133  0 1 0   0 
 7941165 13.014  0-17 5814.3 113.7 107.1 4.033 0.056 0.040 1.123 0.128 0.071    1 0   0 
 7941249 13.758  1-17 6370.9 132.6 124.7 4.227 0.037 0.040 1.118 0.065 0.073    1 0   0 
 7941280 13.155  0-17 5238.8 114.3 107.7 3.691 0.040 0.052 1.077 0.085 0.103  0 1 0   0 
 7941394 14.807  1-17 5915.5 103.6 100.2 4.445 0.028 0.040 1.011 0.049 0.065    1 0   0 
 7941407 14.986  1-17 5016.2  98.9  88.0 3.576 0.068 0.086 1.186 0.147 0.191  1 1 0   0 
 7941444 14.237  1-17 5744.2 112.7 106.7 4.308 0.044 0.045 0.984 0.075 0.074    1 0   0 
 7941483 15.155  1-17 5582.8 103.1  94.1 4.574 0.020 0.027 0.845 0.033 0.040  1 1 0   0 
 7941492 15.515  4-17 5688.8 102.7  98.5 4.472 0.038 0.051 0.944 0.055 0.063  1 1 0   0 
 7941512 14.511  1-17 5743.0 173.0 155.0 4.508 0.081 0.150 0.793 0.103 0.063    2     1 
 7941616 13.004  0-17 5539.8  84.4  78.8 4.416 0.029 0.020 0.754 0.037 0.024    1 0   0 
 7941635 13.554  1-17 4979.0 152.0 109.1 4.586 0.039 0.049 0.758 0.062 0.059  3 1     0 
 7941665 13.815  1-17 5394.0 117.7 109.9 3.735 0.031 0.036 1.213 0.067 0.076    1 0   0 
 7941694 13.910  1-17 5554.4 108.5 107.1 4.268 0.125 0.122 1.001 0.072 0.069    1     0 
 7941703 15.519  1-17 5345.3 116.8 112.3 3.827 0.061 0.061 1.098 0.091 0.093  1 1 0   0 
 7941752 14.530  1-17 5888.1 112.9 106.1 4.215 0.043 0.047 1.071 0.077 0.083  1 1 0   0 
 7943432 15.858  4-17 5700.8 111.0 108.6 4.185 0.078 0.077 0.999 0.084 0.077    1 0   0 
 7943535 14.838  0-17 6546.0 133.2 128.5 4.019 0.031 0.033 1.322 0.057 0.075  3 3 0   0 
 7943616 15.637  1-17 5183.0  97.4  89.4 4.504 0.046 0.048 0.832 0.051 0.049  8 1 0   0 
 7943624 14.563  1-17 5432.8 112.8 105.1 4.079 0.105 0.095 0.935 0.077 0.068    1     0 
 7943703 15.176  1-17 5662.5 101.6  94.5 4.543 0.022 0.031 0.888 0.038 0.046    1 0   0 
 7943746 14.625  1-17 5743.1 103.8 102.5 4.422 0.039 0.046 0.974 0.064 0.072    1 0   0 
 7943829 15.738  1-17 5330.7  99.4  95.9 4.526 0.035 0.048 0.854 0.048 0.057    1 0   0 
 7943835 14.735  1-17 5578.1  96.1  92.8 4.521 0.024 0.036 0.904 0.040 0.055    1 0   0 
 7943852 14.992  1-17 5532.4 109.8 105.4 4.372 0.050 0.048 0.912 0.071 0.065    1 0   0 
 7943857 15.103  4-17 5357.7  98.5  95.9 4.530 0.030 0.043 0.862 0.044 0.058    1 0   0 
 7943871 13.540  0-17 5883.2 113.3 110.0 4.291 0.039 0.041 1.070 0.070 0.073    1 0   0 
 7943883 15.645  4-17 4994.1  91.5  83.8 3.443 0.106 0.117 1.254 0.175 0.217  0 2 0   0 
 7943916 15.572  2-17 5764.6 104.0 101.1 4.449 0.038 0.050 0.971 0.057 0.068    1 0   0 
 7943941 14.237 16-17 5954.8 102.9 108.6 4.096 0.037 0.052 1.173 0.078 0.103    1 0   0 
 7943948 14.420  1-17 5795.1 109.3 109.4 4.189 0.043 0.047 1.038 0.085 0.080    1 0   0 
 7943999 15.793  1-17 5148.0  81.2  75.8 4.385 0.038 0.036 0.846 0.031 0.025  0 1 1   0 
 7944025 15.192  4-17 5556.6 104.9 100.6 4.555 0.039 0.048 0.853 0.059 0.061    1     0 
 7944072 15.906  1-17 4489.2  78.5  74.4 4.645 0.018 0.021 0.657 0.027 0.026  0 1 0   0 
 7944081 13.508  0-17 5433.7  89.7  85.6 4.508 0.022 0.032 0.944 0.039 0.050    1 0   0 
 7944091 15.497  1-17 4208.8  86.1  79.8 4.734 0.026 0.028 0.545 0.027 0.026  0 1     0 
 7944135 15.635  1-17 5662.0 109.3 105.4 4.360 0.062 0.062 0.952 0.072 0.071    1 0   0 
 7944138 14.807  1-17 6071.1 114.8 101.9 4.079 0.041 0.051 1.238 0.068 0.106    1 0   0 
 7944153 15.123  4-17 5985.2 110.5 107.6 4.378 0.043 0.052 1.056 0.064 0.075    1 0   0 
 7944205 14.676  1-17 5931.1 111.3 109.5 4.362 0.041 0.047 1.042 0.071 0.077    1 0   0 
 7944256 15.779  2-17 5864.3 108.4 105.9 4.391 0.053 0.063 1.012 0.067 0.073    1 0   0 
 7944270 15.763  4-17 5431.5 115.3 110.7 3.882 0.068 0.068 1.071 0.088 0.086    1 0   0 
 7944313 13.659  1-17 6089.0 163.0 181.0 4.495 0.048 0.180 1.031 0.125 0.139    2     1 
 7944334 13.034  0-17 5402.0 159.0 159.0 4.452 0.126 0.154 0.774 0.122 0.061  1 2     1 
 7944381 15.002  1-17 5272.5 100.0  92.1 4.627 0.018 0.025 0.741 0.026 0.036    1 0   0 
 7944419 14.929  1-17 5934.3 111.7 109.9 4.343 0.045 0.049 1.047 0.073 0.078    1 0   0 
 7944463 14.850  1-17 5141.1 113.9  77.6 2.824 0.190 0.107 2.098 0.230 0.181  2 2     0 
 7944479 15.110  1-17 5640.4 103.5 100.2 4.446 0.040 0.048 0.942 0.061 0.068    1 0   0 
 7944480 15.477  1-17 5792.1 107.8 105.5 4.398 0.049 0.056 0.990 0.067 0.074    1 0   0 
 7944578 15.936  1-17 4751.4  89.6  83.2 4.619 0.022 0.027 0.708 0.034 0.034  0 1 0   0 
 7944600 15.325  1-17 5784.2 115.9 110.7 4.071 0.062 0.063 1.082 0.112 0.081    1 0   0 
 7944620 14.664  1-17 5429.0 114.5 112.5 3.785 0.037 0.043 1.196 0.070 0.085    1 0   0 
 7944748 14.923  1-17 6019.4 107.6 106.2 4.397 0.034 0.044 1.060 0.057 0.072    1 0   0 
 7944757 14.420  1-17 5489.5  98.8  99.9 4.470 0.037 0.046 0.903 0.059 0.065    1 0   0 
 7946591 14.831  1-17 5901.6 107.5 105.6 4.390 0.039 0.047 1.027 0.066 0.075    1 0   0 
 7946626 16.920  7- 7 3771.1  92.8  87.8 4.703 0.032 0.031 0.520 0.034 0.036  0 1     0 
 7946727 14.591  1-17 6240.0 169.0 206.0 4.424 0.070 0.210 1.037 0.158 0.115    2     1 
 7946772 14.443  1-17 6006.3 112.5 107.3 4.186 0.040 0.045 1.139 0.071 0.089    1 0   0 
 7946782 15.545  2-17 5729.0 101.9  97.2 4.507 0.028 0.038 0.931 0.045 0.056    1 0   0 
 7946868 15.439  1-17 5192.2 113.9 104.7 3.684 0.063 0.076 1.221 0.116 0.139  0 1 0   0 
 7946885 14.315  1-17 5933.6 107.7 106.1 4.152 0.040 0.047 1.125 0.078 0.091    1 0   0 
 7946899 15.758  2- 3 5370.2 111.4 126.5 4.577 0.047 0.049 0.805 0.066 0.081    1     0 
 7946919 15.658  1-17 5328.5  94.6  81.4 4.350 0.049 0.043 0.864 0.052 0.038    1 0   0 
 7946943 14.132  1-17 5642.0 122.6 119.0 4.257 0.040 0.041 0.957 0.076 0.072    1 0   0 
 7946968 15.712  2-17 5526.7 115.7 110.0 4.042 0.070 0.064 0.985 0.073 0.071    1 0   0 
 7947097 15.938  1-17 5353.1 111.3 107.9 4.441 0.053 0.056 0.868 0.064 0.055    1 0   0 
 7947101 13.623  4-16 5534.9 112.9 106.4 4.027 0.038 0.032 1.097 0.056 0.054    1 0   0 
 7947370 15.738  2- 3 5773.9 111.4 106.9 4.330 0.064 0.064 0.993 0.074 0.075    1 0   0 
 7947390 13.413  0-17 5806.8 122.7 119.9 3.805 0.033 0.034 0.962 0.051 0.049    1 0   0 
 7947440 13.424  0-17 6311.5 116.1 120.3 4.170 0.035 0.038 1.165 0.058 0.080    1 0   0 
 7947450 14.426  1-17 4784.0  83.3  76.9 4.602 0.020 0.025 0.734 0.030 0.037  1 1 0   0 
 7947456 15.283  1-17 5994.5 115.2 111.6 4.183 0.048 0.053 1.133 0.078 0.090    1 0   0 
 7947539 15.210  1-17 5620.4 111.1 111.1 3.901 0.050 0.049 1.122 0.072 0.074    1 0   0 
 7947566 15.776  4-17 5566.0 186.0 186.0 4.537 0.070 0.130 0.790 0.104 0.064    2     1 
 7947577 15.462  1-17 5781.1 112.0 108.7 4.242 0.057 0.058 1.013 0.080 0.077    1 0   0 
 7947599 14.520  1-17 5749.1 107.5 108.1 4.118 0.049 0.047 1.045 0.103 0.078    1 0   0 
 7947601 13.221  0-17 6142.2 128.7 109.3 4.163 0.034 0.034 1.229 0.060 0.073    1 0   0 
 7947602 15.183 16-17 5993.3 101.4 106.2 4.098 0.048 0.056 1.182 0.082 0.099  1 1 0   0 
 7947631 15.179  1-17 5114.9  76.2  68.9 4.389 0.023 0.020 0.844 0.026 0.019  3 1 1   0 
 7947649 15.193  1-17 5973.4 115.8 112.2 4.297 0.040 0.040 1.030 0.073 0.070  2 3 1   0 
 7947650 15.900  2-17 5340.0  99.5  87.0 4.378 0.061 0.053 0.865 0.058 0.044    1 0   0 
 7947665 15.806  2- 2 5776.3 105.5 102.5 4.413 0.051 0.062 0.982 0.065 0.072    1 0   0 
 7947681 14.644  1-17 5712.2 105.1 102.3 4.410 0.042 0.047 0.966 0.068 0.073    1 0   0 
 7947745 15.765  1-17 5738.3 111.0 105.8 4.295 0.066 0.066 0.986 0.075 0.075    1 0   0 
 7947763 15.232  1-17 5647.1 109.4 104.1 4.272 0.056 0.057 0.956 0.073 0.070  0 1 0   0 
 7947784 15.453  1-17 5566.1 111.0 106.2 4.134 0.058 0.057 0.961 0.073 0.068    1 0   0 
 7947972 12.498  0-17 6672.1 148.1 142.1 4.124 0.031 0.033 1.243 0.045 0.059    3 0   0 
 7947992 15.588  1-17 5709.9 111.2 110.5 4.129 0.064 0.067 1.023 0.090 0.078    1 0   0 
 7948018 14.671 16-17 5895.1 104.4 101.1 4.428 0.035 0.046 1.014 0.056 0.069    1 0   0 
 7948031 11.359  0-17 6647.0 148.0 197.0 4.474 0.040 0.160 1.088 0.099 0.137    2     1 
 7948075 14.485 16-17 6215.9 133.2 127.2 4.139 0.034 0.044 1.254 0.062 0.086    1 0   0 
 7948091 12.607 16-17 5956.9 109.7 112.0 3.995 0.056 0.055 1.202 0.122 0.086  5 1 0   0 
 7948108 10.547  0-17 6550.6 167.8 158.2 4.098 0.026 0.028 1.296 0.056 0.060  6 1 0   0 
 7948114 13.757  1-17 5987.5 111.5 108.6 4.396 0.036 0.041 1.005 0.063 0.068    1 0   0 
 7948119 15.311 16-17 6177.6 129.9 117.7 4.099 0.056 0.057 1.259 0.071 0.095    1 0   0 
 7948164 15.800  1-17 5469.2 120.2 107.7 4.372 0.133 0.227 0.899 0.084 0.067    1     0 
 7948225 15.968  1-17 5429.1 104.6  99.4 4.453 0.058 0.064 0.886 0.061 0.061    1 0   0 
 7948240 12.535  0-17 6206.9 126.3 116.3 4.019 0.031 0.033 1.405 0.062 0.069    1 0   0 
 7948246 14.402  1-17 5778.1 115.8 111.6 3.983 0.080 0.069 1.123 0.099 0.083    1 0   0 
 7948257 14.126  1-17 6082.3 117.2 106.6 4.158 0.041 0.041 1.185 0.066 0.091    1 0   0 
 7948261 15.608  1-17 5375.3  99.2  96.8 4.517 0.035 0.047 0.868 0.048 0.059    1 0   0 
 7948329 14.213  1-17 6112.6 118.7 106.4 4.130 0.034 0.041 1.219 0.065 0.090    1 0   0 
 7948360 15.579  2-17 5747.5 100.9  97.6 4.499 0.029 0.040 0.939 0.047 0.057    1 0   0 
 7948418 14.319 16-17 6609.8 132.4 141.4 4.163 0.042 0.041 1.357 0.071 0.059  1 3 0   0 
 7948462 13.641  1-17 5119.2  96.6  86.2 3.461 0.053 0.074 1.318 0.133 0.181  1 2 0   0 
 7948495 12.939  0-17 5827.4  96.8 105.0 4.009 0.035 0.048 1.274 0.091 0.098    1 0   0 
 7948501 15.907  2-17 5742.3 112.1 107.5 4.281 0.068 0.068 0.990 0.077 0.075    1 0   0 
 7948538 13.569  0-17 5946.2 124.2 126.4 3.719 0.057 0.032 1.439 0.175 0.062    1 0   0 
 7948562 13.719  1-17 5637.5 105.2 103.3 4.372 0.041 0.041 0.959 0.071 0.066    1 0   0 
 7948588 14.516  1-17 5519.0  94.4  95.5 4.500 0.029 0.041 0.905 0.047 0.062    1 0   0 
 7948603 15.548  1-17 5215.2  94.9  88.7 4.536 0.032 0.041 0.833 0.044 0.054  1 1 0   0 
 7948670 15.337  1-17 5013.6  88.2  83.5 4.557 0.029 0.034 0.793 0.041 0.046  1 1 0   0 
 7948710 14.473 16-17 6171.2 129.7 119.4 4.131 0.037 0.043 1.239 0.064 0.089  1 1 0   0 
 7948738 15.995  4-17 5635.6 116.4 112.4 4.159 0.079 0.082 0.982 0.082 0.076    1 0   0 
 7948766 13.991  2-17 5798.8 110.9 108.0 4.386 0.042 0.043 0.918 0.069 0.065    1 0   0 
 7948776 14.725 16-17 5869.8 113.5 112.4 4.004 0.060 0.050 1.150 0.130 0.080    1 0   0 
 7948784 15.079  1-17 5957.7 106.1 102.3 4.424 0.034 0.046 1.031 0.055 0.068    1 0 1 0 
 7948924 13.955  0-17 6100.5 115.8 116.4 3.704 0.029 0.029 1.329 0.056 0.050  2 1 0   0 
 7948945 15.870  4-17 5748.8 112.7 108.3 4.335 0.064 0.064 0.983 0.074 0.075    1 0   0 
 7948990 14.009 10-13 6489.0 181.0 250.0 4.275 0.124 0.186 1.180 0.192 0.174    2     1 
 7948998 15.204  1-17 5667.5 114.7 111.0 4.019 0.058 0.050 1.053 0.078 0.072    1 0   0 
 7949058 14.679  1-17 5897.0 112.3 104.3 4.182 0.041 0.047 1.092 0.079 0.086    1 0   0 
 7949066 15.691  2-17 5528.0 104.7 102.3 4.412 0.055 0.057 0.912 0.067 0.066    1 0   0 
 7949159 14.634  1-17 5246.0  81.3  72.9 4.352 0.028 0.022 0.856 0.038 0.027  1 1 0   0 
 7949203 15.664  1-17 5414.0 115.9 111.5 3.867 0.061 0.060 1.080 0.084 0.084    1 0   0 
 7949248 15.254  1-17 4934.8 106.7  95.6 3.726 0.039 0.052 1.247 0.077 0.123  2 1 0   0 
 7949285 15.372  1-17 5523.4  96.2  92.8 4.539 0.024 0.036 0.879 0.040 0.052    1 0   0 
 7949406 15.340  1-17 5882.0 124.7 116.6 3.813 0.073 0.066 1.296 0.109 0.088    1 0   0 
 7949443 15.453  1-17 5255.7 116.9 109.4 3.835 0.058 0.062 1.050 0.090 0.092  0 1 0   0 
 7949497 15.601  1-17 5803.3 110.7 109.3 4.239 0.063 0.063 1.023 0.081 0.079    1 0   0 
 7949520 15.967  2-17 5385.7 119.2 114.7 3.800 0.082 0.079 1.144 0.117 0.113    1 0   0 
 7949580 14.777  1-17 5896.6 109.3 109.8 4.131 0.043 0.051 1.115 0.089 0.089    1 0   0 
 7949593 14.971  1-17 5579.5  96.2  93.9 4.477 0.032 0.044 0.966 0.050 0.056    1   1 0 
 7949653 13.211  0-17 6365.7 121.0 109.2 3.811 0.039 0.049 1.570 0.075 0.153    1 0   0 
 7949677 14.042  1-17 5614.7 110.1 108.3 3.916 0.036 0.038 1.109 0.066 0.067    1 0   0 
 7949951 15.499  1-17 5269.8  99.0  87.4 4.446 0.047 0.040 0.850 0.059 0.047  0 1 0   0 
 7949968 13.085  0-17 5995.0  71.0  83.0 4.350 0.095 0.116 1.049 0.085 0.062    2     1 
 7949983 15.391  0-17 5010.0 102.7  91.0 3.623 0.050 0.075 1.182 0.128 0.162  2 1 0   0 
 7949985 14.238  1-17 5718.1 106.7 103.6 4.402 0.041 0.045 0.968 0.070 0.073    1 0   0 
 7950066 14.250  1-17 6061.0 116.7 114.2 4.315 0.038 0.043 1.101 0.073 0.078    1 0   0 
 7950089 15.758  1-17 5212.4  97.5  89.5 4.501 0.043 0.044 0.839 0.052 0.051  1 1 0   0 
 7950103 13.032  1-17 5446.6 118.6 111.9 3.809 0.034 0.036 1.021 0.061 0.060  0 1 0   0 
 7950105 14.880  1-17 5697.4 114.4 111.3 4.040 0.058 0.048 1.055 0.086 0.073    1 0   0 
 7950108 14.678  1-17 5557.7 108.9 106.2 4.194 0.046 0.045 0.939 0.070 0.065    1 0   0 
 7950112 14.568  1-17 5669.3  99.2  96.3 4.468 0.031 0.041 0.946 0.053 0.065    1 0   0 
 7950119 15.624  4-17 5310.1 115.4 111.8 3.854 0.060 0.062 1.052 0.088 0.088    1 0   0 
 7950226 15.210  1-17 4950.3  80.7  78.2 3.302 0.068 0.086 1.319 0.178 0.215  2 2 0   0 
 7950246 15.372  1-17 5993.7 113.7 114.3 3.945 0.071 0.070 1.254 0.127 0.095    1 0   0 
 7950270 15.169  4-17 5639.6 105.1 100.5 4.497 0.046 0.064 0.915 0.060 0.063    1     0 
 7950291 14.306  1-17 5974.9 105.7 103.1 4.421 0.028 0.039 1.040 0.051 0.069    1 0   0 
 7950316 15.407  1-17 4302.6  69.5  63.4 4.615 0.021 0.018 0.677 0.025 0.020  1 1 0   0 
 7950329 15.454  1-17 5370.8 115.8 110.9 3.905 0.051 0.053 1.028 0.072 0.075    1 0   0 
 7950334 15.787  3- 4 4926.2  85.4  82.9 3.299 0.126 0.133 1.251 0.206 0.238  0 2 0   0 
 7950336 15.554  1-17 5565.8 110.5 105.2 4.219 0.057 0.056 0.938 0.071 0.066    1 0   0 
 7950348 13.838  2-17 6435.0 140.1 127.6 4.295 0.033 0.038 1.177 0.059 0.065    1 0   0 
 7950500 15.339  1-17 5478.1 113.1 102.9 4.354 0.050 0.045 0.897 0.068 0.058  8 1 0   0 
 7950505 15.953  1-17 5280.4 104.1  96.8 4.513 0.040 0.049 0.850 0.050 0.056  0 1 0   0 
 7950632 15.909  1-17 5535.2 110.2 104.7 4.317 0.064 0.061 0.916 0.069 0.063    1 0   0 
 7950642 15.733  2-17 5101.8  94.6  89.1 4.566 0.027 0.037 0.798 0.040 0.049  1 1 0   0 
 7950644 14.221  1-17 5897.3 115.5 112.4 4.215 0.043 0.043 0.983 0.075 0.068    1 0 0 0 
 7950648 12.854  0-17 6491.0 130.8 139.6 4.283 0.033 0.032 1.223 0.056 0.060    1 0   0 
 7950672 13.750  1-17 5948.1 104.4 107.4 4.058 0.027 0.051 1.266 0.058 0.119    1 0   0 
 7950700 14.967  1-17 5139.0 153.0 138.0 4.537 0.065 0.065 0.771 0.090 0.065  2 2     1 
 7950736 15.299  1-17 5787.0 174.0 157.0 4.517 0.084 0.144 0.781 0.096 0.055    2     1 
 7950775 12.358  0-17 6480.0 146.0 194.0 4.351 0.092 0.138 1.045 0.137 0.112  3 2     1 
 7950783 15.533  1-17 5208.2  95.9  91.0 4.534 0.033 0.041 0.833 0.044 0.054  1 1 0   0 
 7950807 13.614  1-17 6178.4 124.0 111.5 4.234 0.036 0.036 1.175 0.063 0.071    1 0   0 
 7950817 14.181  1-17 5879.6 103.8 100.1 4.440 0.028 0.039 1.007 0.051 0.068    1 0   0 
 7950840 14.903  1-17 5655.4 114.2 110.0 3.924 0.043 0.043 1.116 0.069 0.071    1 0   0 
 7950884 12.779  0-17 6680.0 132.6 130.2 4.102 0.033 0.031 1.469 0.074 0.067    3 0   0 
 7950923 15.756  1-17 5832.7 112.4 109.5 4.238 0.063 0.063 1.036 0.081 0.080    1 0   0 
 7950964 12.358  1-17 5279.0 371.0 371.0 4.468 0.119 0.204 0.782 0.147 0.079 2,3 2     1 
 7950994 12.865  0-17 5875.2 106.7 104.9 4.378 0.037 0.043 1.021 0.071 0.077    1 0   0 
 7951018 15.182  1-17 6039.5 118.1 113.6 4.193 0.044 0.051 1.149 0.071 0.089    1 0 0 0 
 7951062 15.649  2-17 6271.3 128.3 126.0 4.237 0.065 0.066 1.214 0.070 0.083    1 0   0 
 7951104 15.626  2- 3 5076.8  93.3  85.9 4.547 0.031 0.037 0.807 0.043 0.048  1 1 0   0 
 7951125 15.830  1-17 5301.1 102.2  95.3 4.494 0.044 0.049 0.857 0.054 0.056  0 1 0   0 
 7951136 15.749  1-17 5807.1 121.4 112.9 3.871 0.079 0.073 1.218 0.095 0.091    1 0   0 
 7951141 15.491  1-17 5798.3 113.9 109.3 4.081 0.077 0.084 1.087 0.104 0.086    1 0   0 
 7951163 13.786  1-17 5999.3 119.2 115.8 4.360 0.041 0.042 0.947 0.070 0.066  1 1 0   0 
 7951199 13.345  4-16 5960.2  97.8 109.5 4.143 0.035 0.042 1.131 0.075 0.085    1 0   0 
 7953190 12.873  0-17 6259.7 122.3 113.9 3.970 0.032 0.033 1.440 0.067 0.076  1 1 0   0 
 7953413 14.965  1-17 4864.0 131.0 145.0 4.674 0.027 0.068 0.688 0.066 0.060  1 2     1 
 7953419 13.298  0-17 5627.3 111.9 107.8 3.721 0.026 0.027 1.335 0.050 0.063    1 0   0 
 7953465 15.327  1-17 5880.0 112.5 110.9 4.129 0.054 0.059 1.106 0.095 0.088    1 0   0 
 7953478 15.551  1-17 5323.1 104.7  94.5 4.454 0.049 0.046 0.862 0.062 0.054  0 1 0   0 
 7953563 13.791  1-17 6085.0  81.0  90.0 4.269 0.103 0.126 1.184 0.073 0.097    2     1 
 7953632 15.736  1-17 5179.0  97.0  88.5 4.494 0.045 0.043 0.833 0.052 0.048  0 1 0   0 
 7953648 13.527  0-17 5142.1 112.8 106.9 3.792 0.029 0.041 1.220 0.059 0.082  0 1 0   0 
 7953655 13.722  1-17 6000.0 112.1 105.5 4.024 0.029 0.042 1.362 0.055 0.115    1 0   0 
 7953661 14.574  1-17 5707.4 111.7 107.5 4.214 0.051 0.053 0.991 0.079 0.074    1 0   0 
 7953701 13.416  0-17 4921.0 169.0 169.0 4.569 0.041 0.054 0.801 0.062 0.069  0 2     1 
 7953711 14.554  1-17 5814.2 109.6 108.0 4.214 0.045 0.048 1.037 0.081 0.080    1 0   0 
 7953748 15.103  1-17 4865.1  86.7  78.0 4.569 0.027 0.029 0.768 0.037 0.040  0 1 0   0 
 7953762 15.270  1-17 5658.0 111.6 106.7 4.284 0.053 0.054 0.958 0.073 0.071    1 0   0 
 7953766 14.943  1-17 5295.6 118.3 110.5 3.788 0.045 0.052 1.137 0.083 0.096    1 0   0 
 7953796 12.358  1-17 5405.7 111.0 103.1 4.112 0.071 0.071 0.914 0.064 0.058  3 1 0   0 
 7953800 14.918  1-17 5105.5  89.2  78.6 4.474 0.038 0.028 0.821 0.050 0.036  1 1 0   0 
 7953822 14.639 16-17 6067.0 116.6 117.7 3.881 0.056 0.057 1.335 0.150 0.093  1 1 0   0 
 7953865 14.593  1-17 5788.1 116.2 111.2 4.073 0.055 0.051 1.082 0.118 0.080    1 0   0 
 7953866 15.460  1-17 5871.4 113.6 110.8 4.329 0.058 0.059 1.027 0.074 0.078    1 0   0 
 7953867 15.251  1-17 5253.9 100.2  94.2 4.530 0.033 0.042 0.842 0.046 0.055    1 0   0 
 7953889 15.755  4-17 5263.5 123.9 117.4 3.815 0.162 0.141 1.048 0.193 0.141  6 1     0 
 7953895 15.142  1-17 5646.9 106.0 103.0 4.400 0.049 0.053 0.946 0.071 0.070    1 0   0 
 7953905 15.200  1-17 4670.8  88.0  81.4 4.616 0.019 0.023 0.708 0.028 0.032  1 1 0   0 
 7953935 15.399  4-17 5944.9 113.1 106.0 4.182 0.059 0.061 1.111 0.083 0.088    1 0   0 
 7953952 15.504  1-17 5292.4 103.1  95.0 4.487 0.045 0.047 0.855 0.056 0.055  0 1 0   0 
 7954016 15.238  1-17 5589.0 101.4  99.6 4.469 0.037 0.047 0.926 0.056 0.065    1 0   0 
 7954090 15.306  1-17 5258.8 119.2 113.1 3.840 0.050 0.055 1.048 0.081 0.088    1 0   0 
 7954104 15.162  4-17 5637.9  97.4  94.2 4.506 0.026 0.038 0.922 0.043 0.057  8 1 0   0 
 7954136 15.804  1-17 5228.9 101.3  93.7 4.530 0.036 0.045 0.836 0.047 0.054  0 1 0   0 
 7954177 13.324  0-17 4928.7 101.5  86.0 3.725 0.053 0.056 0.984 0.105 0.100  0 1 0   0 
 7954186 13.832  1-17 6266.3 122.6 113.0 3.944 0.033 0.046 1.418 0.070 0.128  1 1 0   0 
 7954236 15.525  2-17 5671.3 109.9 105.7 4.347 0.061 0.060 0.956 0.073 0.071    1 0   0 
 7954278 15.229  4-17 4993.5  88.0  80.1 4.520 0.036 0.030 0.800 0.046 0.038  0 1 0 1 0 
 7954292 15.571  1-17 5481.0  82.0  73.0 4.416 0.076 0.114 0.993 0.041 0.045  2 2     1 
 7954303 15.714  4-17 5040.6 108.2  96.3 3.686 0.078 0.092 1.079 0.144 0.146  1 1 0   0 
 7954421 15.636  1-17 4960.8  25.7  36.8 4.406 0.020 0.018 0.838 0.012 0.012  0 1 1   0 
 7954462 15.884  2- 2 5522.1 111.3 109.7 3.899 0.078 0.076 1.085 0.093 0.088    1 0   0 
 7954476 13.736  1-17 5496.6  94.2  97.0 4.493 0.029 0.039 0.917 0.049 0.057    1 0   0 
 7954489 14.612  1-17 5775.0 114.9 110.1 4.268 0.057 0.058 1.004 0.078 0.077    1 0   0 
 7954521 14.919  1-17 5355.8  97.7  81.8 4.315 0.041 0.037 0.872 0.053 0.038  8 1 0   0 
 7954564 15.446  1-17 5563.1 114.5 109.4 4.149 0.058 0.057 0.955 0.073 0.068    1 0   0 
 7954607 15.372  1-17 6068.9 116.9 114.2 4.211 0.056 0.057 1.148 0.070 0.087    1 0   0 
 7954616 14.302  1-17 5142.1 102.3  93.3 4.510 0.035 0.033 0.826 0.053 0.050  0 1 0   0 
 7954646 13.718  1-17 6640.0 161.0 222.0 4.099 0.252 0.168 1.187 0.194 0.177    2     1 
 7954696 15.571  1-17 5325.6 144.1 155.1 3.002 0.173 0.261 2.106 0.252 0.254  2 2 0   0 
 7954786 15.445  1-17 5654.3 108.7 106.2 4.420 0.047 0.053 0.947 0.066 0.070  0 1 0   0 
 7954815 15.074  1-17 5034.7  98.5  85.4 3.440 0.077 0.093 1.322 0.165 0.211  0 2 0   0 
 7954835 15.504  2-17 5921.7 120.0 119.0 3.933 0.077 0.070 1.222 0.121 0.090    1 0   0 
 7954838 12.732  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7954859 13.639  1-17 6227.0 169.0 188.0 4.295 0.180 0.180 0.967 0.148 0.111    2     1 
 7954999 13.251  0-17 5913.2 111.3 113.1 3.992 0.054 0.037 1.176 0.132 0.071    1 0   0 
 7955035 14.799  1-17 5865.6 115.4 110.0 4.225 0.045 0.048 1.057 0.078 0.082    1 0   0 
 7955053 14.196 10-10 6046.2 114.4 103.2 4.106 0.036 0.038 1.236 0.063 0.093    1 0   0 
 7955098 15.447  1-17 5927.1 119.3 121.5 3.993 0.071 0.068 1.191 0.119 0.090    1 0   0 
 7955100 13.701  1-17 6100.1 122.0 111.7 4.150 0.037 0.042 1.090 0.078 0.078    1 0   0 
 7955222 15.347  4-17 5852.3 111.7 104.7 4.111 0.060 0.069 1.134 0.097 0.086    1 0   0 
 7955233 15.907  4-17 5082.3  93.6  85.9 4.515 0.042 0.041 0.814 0.047 0.044  0 1 0   0 
 7955260 15.398  1- 3 4922.8  87.3  84.1 3.371 0.100 0.109 1.198 0.199 0.226  0 2 0   0 
 7955270 14.440  1-17 6070.6 118.4 117.3 3.887 0.052 0.052 1.330 0.149 0.089    1 0   0 
 7955307 15.432  1-17 5118.9  88.5  81.4 4.498 0.041 0.036 0.822 0.051 0.043  0 1 0   0 
 7955355 14.983  1-17 5293.3  93.2  91.5 4.526 0.031 0.041 0.852 0.045 0.057    1 0   0 
 7955412 15.413  4-17 4935.0  86.8  83.4 4.600 0.021 0.029 0.747 0.034 0.041  1 1 0   0 
 7955428 14.385  1-17 5952.0 105.8 101.2 4.445 0.024 0.037 1.021 0.045 0.064    1 0   0 
 7955450 14.313  1-17 6026.1 125.2 122.1 4.223 0.042 0.041 0.887 0.063 0.055    1 0   0 
 7955510 11.633  0- 1 4223.4  91.9  83.6 1.778 0.127 0.138 1.465 0.462 0.387  2 2 0   0 
 7955545 14.104  6-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  6 2     1 
 7955585 14.508  1-17 6074.3 115.3 112.8 4.332 0.040 0.044 1.101 0.069 0.078  1 1 0   0 
 7955708 14.888  1-17 5985.1 119.3 113.4 4.302 0.046 0.047 1.077 0.074 0.079    1 0   0 
 7955726 14.857  1-17 5874.3 116.9 115.7 4.030 0.057 0.055 1.142 0.123 0.083    1 0   0 
 7955754 15.562  2-17 5514.4 118.6 112.9 3.969 0.061 0.059 1.027 0.074 0.074    1 0   0 
 7955773 14.983  1-17 5562.7 112.6 108.5 4.351 0.048 0.047 0.921 0.072 0.066  0 1 0   0 
 7955782 10.589  0-13 5684.7 112.4 107.8 3.760 0.030 0.030 1.157 0.064 0.058  6 1 0   0 
 7955783 13.379  0-17 6509.9 144.4 130.2 4.108 0.032 0.034 1.242 0.049 0.073    1 0   0 
 7955787 15.438  4-17 5957.6 114.1 110.7 4.356 0.051 0.057 1.052 0.070 0.077    1 0   0 
 7955788 15.196  1-17 5786.8 115.2 111.6 4.232 0.053 0.055 1.019 0.081 0.078    1 0   0 
 7955843 15.012  1-17 5207.9 110.6  95.9 3.466 0.053 0.076 1.234 0.135 0.176  2 2 0   0 
 7955860 15.943  1-17 5852.8 114.0 111.0 4.333 0.068 0.070 1.020 0.074 0.077    1 0   0 
 7955924 15.962  1-17 5516.8 100.0  96.1 4.556 0.027 0.037 0.857 0.044 0.050    1 0   0 
 7955945 15.846  1-17 5089.4  83.4  78.8 4.414 0.034 0.031 0.835 0.030 0.024  1 1 1   0 
 7956026 15.059  1-17 6148.9 113.5 110.0 4.422 0.026 0.035 1.073 0.046 0.061    1 0   0 
 7956037 15.400  1-17 5950.7 111.3 111.0 4.133 0.052 0.055 1.140 0.084 0.093    1 0   0 
 7956045 15.325  1-17 5985.0 119.3 112.8 4.198 0.049 0.053 1.121 0.077 0.087    1 0   0 
 7956088 15.197  1-17 5977.9 109.7 111.0 4.009 0.061 0.065 1.212 0.111 0.095    1 0   0 
 7956218 15.769  1-17 5055.4  97.4  89.7 4.546 0.033 0.038 0.803 0.044 0.047  0 1 0   0 
 7956244 14.618  1-17 6008.9 106.0 103.7 4.423 0.028 0.039 1.046 0.050 0.067    1 0   0 
 7956278 15.523  1-17 5988.8 109.9 106.0 4.399 0.043 0.054 1.047 0.062 0.071    1 0   0 
 7956287 14.751 16-17 6061.9 121.1 104.2 4.164 0.047 0.045 1.175 0.068 0.092    1 0   0 
 7956339 15.491  0-17 4905.7  86.7  75.5 3.326 0.091 0.064 0.955 0.206 0.123  2 2 0   0 
 7956389 14.634  1-17 5222.6  92.7  90.7 4.572 0.022 0.034 0.810 0.034 0.051  6 1 0   0 
 7956397 13.324  0-17 6382.8 122.4 124.9 3.710 0.050 0.049 1.533 0.172 0.100 11 1 0   0 
 7956476 16.330  7- 7 4303.0 151.0 166.0 4.660 0.028 0.042 0.677 0.045 0.068  0 2     1 
 7956587 14.806  1-17 5234.2 120.5 112.8 3.853 0.044 0.051 1.024 0.073 0.083  0 1 0   0 
 7956637 15.191  1-17 5865.3 114.5 112.0 4.090 0.056 0.066 1.116 0.107 0.087    1 0   0 
 7956638 13.962  1-17 6215.3 130.0 124.4 4.156 0.074 0.071 1.237 0.074 0.090    1 0   0 
 7956665 15.418  1-17 5683.8 117.9 112.5 3.807 0.068 0.067 1.236 0.090 0.093    1 0   0 
 7956699 14.784  0-17 4857.0  95.6  85.0 3.623 0.053 0.069 1.235 0.124 0.163  2 1 0   0 
 7956703 14.416  0-17 6099.6 115.7 127.6 3.722 0.028 0.029 1.297 0.055 0.052  2 1 0   0 
 7956798 14.779  1-17 5578.5 116.0 121.1 4.396 0.043 0.046 0.925 0.073 0.071    1 0   0 
 7956838 14.401  1-17 5846.6 114.3 110.1 4.095 0.047 0.055 1.103 0.109 0.084    1 0   0 
 7956926 15.102  1-17 5650.6 115.6 111.8 4.141 0.057 0.056 0.992 0.082 0.073    1 0   0 
 7956929 15.368  1-17 5542.5 108.8 104.1 4.262 0.056 0.055 0.923 0.069 0.063    1 0   0 
 7956944 15.057  1-17 5388.8 105.3  89.9 4.337 0.048 0.043 0.876 0.060 0.045    1 0   0 
 7956972 14.665  1-17 5869.1 109.0 104.4 4.185 0.045 0.050 1.076 0.082 0.084    1 0   0 
 7957019 15.583  1-17 5534.7 114.1 109.0 4.150 0.071 0.070 0.945 0.072 0.067    1 0   0 
 7957032 14.789  1-17 5621.0 110.4 105.0 4.239 0.049 0.050 0.952 0.073 0.069    1 0   0 
 7957152 15.671  4-17 5379.2 106.6 100.0 4.459 0.052 0.055 0.874 0.061 0.059    1 0   0 
 7957168 15.418  1-17 5404.6 103.5  94.2 4.406 0.059 0.055 0.879 0.065 0.055    1 0   0 
 7957209 15.225  1-17 5408.7  99.5  99.2 4.503 0.036 0.048 0.879 0.051 0.061    1 0   0 
 7957216 15.997  1-17 5319.0 160.0 160.0 4.631 0.030 0.096 0.783 0.076 0.076  1 2     1 
 7957288 14.275 16-16 5092.4 107.2  91.7 3.540 0.063 0.080 1.313 0.136 0.191  0 1 0   0 
 7957323 13.626  1-17 6348.9 110.3 123.3 4.316 0.028 0.029 1.228 0.052 0.058    1 0   0 
 7957362 13.055  0-17 6185.0 123.1 115.1 4.044 0.052 0.059 1.234 0.075 0.095    1 0   0 
 7957367 15.294  1-17 4998.5  86.3  84.0 4.614 0.019 0.027 0.734 0.031 0.039  0 1 0   0 
 7957443 15.655  1-17 5476.9 115.6 110.2 4.033 0.070 0.065 0.972 0.071 0.070    1 0   0 
 7957474 15.575  2- 3 6004.0 117.0 112.7 4.286 0.062 0.062 1.089 0.075 0.081    1 0   0 
 7957498 13.658  1-17 5875.3 115.7 111.6 4.150 0.043 0.042 1.026 0.091 0.072    1 0   0 
 7957504 14.412 16-17 6190.0 123.5 114.0 4.031 0.041 0.048 1.313 0.068 0.111    1 0   0 
 7957532 15.209  1-17 5745.0 113.3 108.4 4.249 0.053 0.055 0.997 0.078 0.075    1 0   0 
 7957536 15.197  1-17 5196.3 124.7 107.7 3.556 0.071 0.088 1.385 0.131 0.165  0 1 0   0 
 7957544 15.073  1-17 5870.3 111.7 108.4 4.121 0.049 0.057 1.106 0.098 0.087    1 0   0 
 7957558 15.139  1-17 5683.7 111.0 106.4 4.348 0.050 0.050 0.959 0.074 0.071    1 0   0 
 7957568 15.022  1-17 6242.5 119.8 114.3 3.930 0.053 0.059 1.412 0.091 0.124    1 0   0 
 7957625 17.531  6- 9 3404.6  73.7  58.6 4.997 0.010 0.009 0.204 0.006 0.006  0 1 0   0 
 7957631 15.347  1-17 6030.4 107.3 105.9 4.077 0.055 0.062 1.211 0.083 0.101    1 0   0 
 7957697 14.333  1-17 5113.0  82.0  73.9 4.450 0.033 0.022 0.824 0.045 0.030  0 1 0   0 
 7957710 15.801  0-17 5992.0  71.0  80.0 4.325 0.143 0.104 0.890 0.064 0.051  2 2     1 
 7957808 15.075  1-17 5449.4  98.2  98.3 4.523 0.028 0.042 0.882 0.043 0.058    1 0   0 
 7957879 15.594  1-17 5940.6 113.8 110.8 4.353 0.055 0.060 1.047 0.071 0.077    1 0   0 
 7957983 14.071  1-17 5767.8 118.6 112.4 4.291 0.043 0.043 0.904 0.068 0.062    1 0   0 
 7957995 14.239  6-10 6308.3 128.1 120.1 4.271 0.040 0.038 1.151 0.062 0.070    1 0   0 
 7958062 14.682  1-17 4043.3  74.4  77.6 4.644 0.016 0.015 0.596 0.013 0.014  1 1 0   0 
 7958129 15.030  1-17 5741.9 111.1 111.9 4.093 0.055 0.053 1.052 0.105 0.078  0 1 0   0 
 7958146 14.343  1-17 6152.3 117.6 113.1 3.962 0.041 0.053 1.353 0.080 0.126    1 0   0 
 7958184 14.739  1-17 5712.9 111.8 111.9 4.124 0.051 0.049 1.026 0.095 0.076  1 1 0   0 
 7958230 14.730 16-17 6175.2 129.0 114.4 4.227 0.045 0.045 1.184 0.069 0.082    1 0   0 
 7958279 13.786  1-17 6746.8 139.7 136.7 4.067 0.034 0.035 1.396 0.066 0.060    3 0   0 
 7958329 14.928  1-17 5851.0 116.8 112.0 4.097 0.049 0.057 1.105 0.108 0.085    1 0   0 
 7958425 15.433  1-17 5575.9 123.0 115.8 3.976 0.058 0.054 1.046 0.073 0.073    1 0   0 
 7958439 15.342  1- 3 5218.4  79.8  74.9 4.355 0.049 0.049 0.855 0.035 0.029  1 1 0   0 
 7958449 15.629  1-17 5416.2 100.8  99.1 4.519 0.032 0.046 0.875 0.047 0.059    1 0   0 
 7958493 15.289  1-17 6087.4 116.5 113.8 4.330 0.047 0.053 1.106 0.068 0.078    1 0   0 
 7958545 13.082  0-17 6386.5 125.7 124.0 4.294 0.033 0.037 1.142 0.060 0.070    1 0   0 
 7958581 15.713  3-15 5753.5 114.6 110.0 4.345 0.059 0.059 0.983 0.074 0.075  1 1 0   0 
 7958599 14.865  1-17 6109.0 122.8 104.5 4.076 0.039 0.049 1.256 0.066 0.106    1 0   0 
 7958647 14.810  1-17 6275.2 126.1 124.8 4.274 0.039 0.044 1.200 0.067 0.077    1 0   0 
 7958659 15.368  1-17 5728.3 104.7  99.0 4.487 0.029 0.041 0.948 0.047 0.060    1 0   0 
 7958738 15.159  1-17 5492.5 109.3 107.3 4.496 0.031 0.043 0.901 0.052 0.063    1 0   0 
 7958761 15.397  1-17 6087.6 112.9 110.5 4.383 0.038 0.049 1.085 0.059 0.072    1 0   0 
 7958793 14.101  1-17 5924.9 102.8 103.3 4.394 0.029 0.038 1.083 0.055 0.067    1 0   0 
 7958838 15.810  3-17 6034.9 113.2 107.8 4.459 0.032 0.041 1.012 0.053 0.060    1 0   0 
 7958866 15.404  1-17 5585.0 121.1 113.8 3.981 0.055 0.052 1.046 0.073 0.072    1 0   0 
 7958886 14.332  1-17 5813.7 102.1 101.1 4.398 0.029 0.037 1.090 0.051 0.066    1 0   0 
 7958902 15.458  1-17 5805.7 108.0 105.6 4.427 0.041 0.051 0.989 0.061 0.071    1 0   0 
 7958903 15.801  1-17 5042.9  97.4  84.6 3.344 0.088 0.097 1.400 0.184 0.220  2 2 0   0 
 7958920 15.778  1-17 5706.9 108.6 104.3 4.442 0.044 0.054 0.958 0.060 0.069    1 0   0 
 7958931 14.774  1-17 5683.3 115.8 110.1 4.285 0.092 0.091 0.969 0.077 0.074    1     0 
 7958968 15.733  1-17 5320.7 108.4  98.9 4.469 0.047 0.047 0.862 0.060 0.056  0 1 0   0 
 7959001 15.458  4-17 6217.0 197.0 263.0 4.472 0.054 0.216 1.056 0.139 0.154    2     1 
 7959042 15.477  0-17 5158.3 117.4 101.7 3.544 0.053 0.075 1.201 0.127 0.167  2 1 0   0 
 7959117 13.828  1-17 6563.0 140.5 144.4 4.097 0.032 0.034 1.307 0.053 0.055    1 0   0 
 7959120 13.147  0-17 5258.7  95.7  83.0 4.382 0.037 0.030 0.895 0.053 0.043  1 1 0   0 
 7959180 13.387  0-17 5613.0 107.0  98.8 4.436 0.043 0.041 0.835 0.065 0.056  1 1 0   0 
 7959267 15.418  1- 3 5669.3 124.3 122.0 4.128 0.057 0.056 1.005 0.087 0.076    1 0   0 
 7959284 15.949  4-17 5406.7 103.0  96.9 4.598 0.022 0.029 0.792 0.037 0.043  1 1 0   0 
 7959310 13.954  1-17 6458.8 138.8 128.3 4.035 0.032 0.034 1.315 0.057 0.072    1 0   0 
 7959313 15.781  1-17 5109.6 101.7  93.1 4.517 0.039 0.038 0.819 0.049 0.046  1 1 0   0 
 7959405 14.497  1-17 6055.0 111.4 108.1 4.415 0.025 0.038 1.063 0.048 0.068    1 0   0 
 7959522 13.890  1-17 5921.0 145.2 124.5 4.207 0.028 0.035 1.159 0.070 0.085  6 1 0   0 
 7959537 12.948  0-17 6251.2 138.4 131.0 4.231 0.031 0.041 1.216 0.064 0.080    1 0   0 
 7959586 12.608  1-17 6785.4 144.3 136.4 4.258 0.025 0.030 1.359 0.057 0.056    3 0   0 
 7959612 14.729 10-11 5387.0 204.0 185.0 4.549 0.051 0.119 0.838 0.096 0.087  3 2     1 
 7959636 13.691  1-17 5512.2 103.0  95.9 4.400 0.044 0.039 0.860 0.065 0.055    1 0   0 
 7959669 14.416  1-17 5313.9  97.2  95.6 4.537 0.027 0.039 0.853 0.042 0.058    1 0   0 
 7959708 14.964  1-17 6156.4 140.4 118.4 4.194 0.042 0.049 1.198 0.067 0.089    1 0   0 
 7959826 14.722  1-17 5625.1 125.7 119.8 4.135 0.049 0.046 0.984 0.081 0.072  0 1 0   0 
 7959898 14.271 16-17 6802.2 138.8 135.7 4.267 0.027 0.032 1.356 0.054 0.054    1 0   0 
 7959911 14.500  1-17 6122.4 124.3 116.9 3.861 0.046 0.055 1.401 0.131 0.114    1 0   0 
 7959973 15.033  1-17 5672.0 100.9  98.7 4.473 0.032 0.043 0.944 0.052 0.064    1 0   0 
 7959989 15.250  1-17 5321.5 100.8  98.0 4.527 0.031 0.042 0.856 0.045 0.058  0 1 0   0 
 7960025 14.254  1-17 5899.0 118.1 112.4 4.277 0.041 0.044 1.050 0.075 0.079    1 0   0 
 7960029 13.333  0-17 6245.7 104.0 107.7 4.374 0.019 0.028 1.180 0.037 0.051    1 0   0 
 7960033 14.260  1-17 5967.3 107.8 102.0 4.461 0.021 0.033 1.012 0.039 0.059    1 0   0 
 7960078 14.517  1-17 5818.9 120.3 116.3 4.087 0.049 0.050 1.092 0.115 0.082    1 0   0 
 7960105 14.995  1-17 6193.0 132.1 119.9 4.215 0.040 0.052 1.200 0.067 0.085    1 0   0 
 7960111 14.970  1-17 5551.7  99.6  94.9 4.536 0.022 0.034 0.888 0.037 0.052    1 0   0 
 7960114 14.505  1-17 5986.4 115.2 109.4 4.146 0.040 0.045 1.153 0.073 0.093    1 0   0 
 7960132 13.493  1-17 6312.8 129.6 127.2 4.000 0.030 0.047 1.286 0.058 0.107    1 0   0 
 7960160 15.171  1-17 5585.2 111.0 109.4 4.378 0.050 0.050 0.927 0.072 0.068    1 0   0 
 7960173 13.642  1-17 5507.8 105.0 100.8 4.363 0.041 0.040 0.939 0.066 0.062    1 0   0 
 7960210 14.114 10-10 6401.4 127.6 138.1 4.259 0.037 0.036 1.253 0.062 0.069  1 1 0   0 
 7960220 15.835  1-17 5820.3 113.2 109.8 4.411 0.048 0.059 0.996 0.065 0.073    1 0   0 
 7960261 14.504  1-17 6007.4 123.1 117.8 4.273 0.042 0.044 1.095 0.075 0.081    1 0   0 
 7960309 15.856  1-17 5311.6 131.7 125.1 3.879 0.061 0.063 1.028 0.083 0.084  0 1 0   0 
 7960335 15.630  1-17 5821.8 118.4 114.6 4.207 0.058 0.059 1.043 0.085 0.082    1 0   0 
 7960363 13.345  0-17 5798.7 118.4 115.8 4.082 0.041 0.040 0.964 0.071 0.063    1 0   0 
 7960364 13.439  0-17 6360.2 116.9 113.6 3.756 0.032 0.037 1.697 0.067 0.124    1 0   0 
 7960377 14.316  1-17 5758.0 101.3 100.1 4.441 0.033 0.043 0.975 0.058 0.070    1 0   0 
 7960410 13.058  0-17 6030.1  21.8   4.9 4.688 0.003 0.002 0.772 0.002 0.005  1 3     0 
 7960436 15.468  1-17 5891.2 121.5 115.6 4.227 0.053 0.055 1.067 0.080 0.083    1 0   0 
 7960440 13.780  1-17 6149.3 130.0 123.5 4.295 0.042 0.040 0.932 0.067 0.061    1 0   0 
 7960463 15.003  1-17 5305.9  96.7  93.3 4.581 0.020 0.032 0.808 0.033 0.047  0 1 0   0 
 7960467 15.109  1-17 5681.8 120.8 116.3 4.167 0.056 0.056 0.996 0.084 0.075    1 0   0 
 7960476 14.244  1-17 5684.5 112.0 113.3 4.073 0.052 0.044 1.034 0.088 0.073    1 0   0 
 7960484 15.607  2-16 5920.3 123.3 115.5 4.251 0.060 0.060 1.069 0.079 0.083    1 0   0 
 7960534 15.409  1-17 5823.4 119.1 114.9 4.319 0.054 0.054 1.011 0.076 0.077    1 0   0 
 7960547 14.729  1-17 5940.4 120.8 114.9 4.289 0.041 0.044 1.063 0.075 0.079  3 1 0   0 
 7960614 13.771  1-17 6069.7 116.3 118.9 4.240 0.041 0.041 1.134 0.072 0.083    1 0   0 
 7960698 15.471  2-16 4727.3  84.0  78.4 4.576 0.027 0.026 0.747 0.036 0.034  1 1 0   0 
 7960700 14.613  1-17 6067.1 116.3 117.1 4.333 0.041 0.044 1.097 0.070 0.078    1 0   0 
 7960771 15.104  1-17 5692.9 126.7 120.7 3.625 0.055 0.053 1.470 0.091 0.093    1 0   0 
 7960818 15.501  2-16 5349.9 113.4 100.1 4.375 0.076 0.071 0.868 0.060 0.047    1 0   0 
 7960851 15.319  1-17 5073.9 116.3 102.3 3.648 0.062 0.083 1.173 0.128 0.166  1 1 0   0 
 7960894 15.123  4-16 4435.6  85.1  80.3 4.604 0.021 0.019 0.699 0.029 0.025  0 1 0   0 
 7960923 15.044  1-17 5843.9 116.4 112.6 4.281 0.049 0.051 1.027 0.077 0.078  1 1 0   0 
 7961029 14.956  2-16 6144.9 128.0 112.8 4.102 0.046 0.046 1.250 0.066 0.097    1 0   0 
 7961146 15.287  4-16 5717.2 117.0 115.7 4.164 0.053 0.054 1.012 0.089 0.077  1 1 0   0 
 7966498 15.594  2-17 5839.1 116.3 113.1 4.097 0.068 0.077 1.099 0.106 0.087    1 0   0 
 7966622 15.750  2-17 5179.0  93.3  84.0 4.413 0.042 0.036 0.839 0.043 0.031  1 1 1   0 
 7966740 15.641  1-17 4750.5  83.0  78.2 4.566 0.029 0.026 0.755 0.037 0.033  2 1 0   0 
 7966813 14.777  1-17 5649.4 112.1 108.8 4.382 0.048 0.050 0.947 0.073 0.071    1 0   0 
 7966829 15.821  4-17 6125.0 126.6 116.3 4.171 0.086 0.080 1.189 0.082 0.092  0 1 0   0 
 7966839 15.346  1-17 5640.5 124.1 119.7 3.651 0.078 0.078 1.418 0.122 0.123    1 0   0 
 7966917 13.040  0-17 6269.0 168.0 205.0 4.412 0.070 0.224 1.106 0.171 0.140    2     1 
 7966919 15.397  1-17 5912.8 120.6 113.0 4.229 0.054 0.056 1.075 0.079 0.084    1 0   0 
 7966968 15.501  4-17 5692.9 114.0 108.7 4.325 0.057 0.057 0.965 0.075 0.072    1 0   0 
 7966985 14.872  1-17 5576.2 107.7 107.2 4.427 0.045 0.050 0.925 0.067 0.069  6 1 0   0 
 7967082 15.317  1-17 5859.1 126.2 117.4 3.660 0.075 0.068 1.460 0.114 0.108    1 0   0 
 7967100 14.158  1-17 6057.0 180.0 198.0 4.352 0.112 0.208 1.009 0.167 0.112  3 2     1 
 7967106 14.229 10-10 6144.4 111.8 109.5 4.390 0.026 0.038 1.101 0.050 0.069    1 0   0 
 7967144 14.236  1-17 5983.3 133.7 121.3 3.758 0.061 0.042 1.392 0.186 0.079    1 0   0 
 7967153 15.798  2-17 5600.0 111.7 107.6 4.273 0.066 0.066 0.940 0.072 0.068    1 0   0 
 7967200 15.932  4-17 5036.8  95.5  89.2 4.571 0.028 0.037 0.784 0.042 0.047  1 1 0   0 
 7967207 15.769  2-17 5625.8 122.5 117.4 4.057 0.076 0.071 1.019 0.082 0.076    1 0   0 
 7967208 14.919  1-17 5266.9 123.3 115.3 3.784 0.043 0.052 1.129 0.083 0.097  0 1 0   0 
 7967210 15.259  1-17 5654.1 123.4 115.3 3.965 0.055 0.052 1.084 0.076 0.074    1 0   0 
 7967242 15.920  1-17 5049.1  99.2  91.8 4.555 0.032 0.039 0.797 0.043 0.047  0 1 0   0 
 7967253 13.594  1-17 6314.6 112.3 114.7 4.397 0.022 0.033 1.103 0.040 0.056    1 0   0 
 7967283 15.689  1-17 6019.7 113.8 110.1 4.142 0.067 0.062 1.163 0.081 0.094    1 0   0 
 7967300 15.227  1-17 5724.3 110.9 106.8 4.375 0.049 0.052 0.971 0.073 0.074    1 0   0 
 7967365 15.299  1-17 5560.0 121.1 117.6 3.730 0.089 0.087 1.288 0.127 0.125    1 0   0 
 7967472 15.508  4-17 5702.5 116.8 116.6 4.086 0.065 0.065 1.038 0.093 0.078    1 0   0 
 7967503 14.907  1-17 5409.3 120.9 116.7 3.870 0.050 0.053 1.077 0.077 0.079  1 1 0   0 
 7967606 14.095  1-17 5654.6 106.7 104.1 4.410 0.041 0.044 0.948 0.070 0.072    1 0   0 
 7967618 15.714  2-17 5791.3 125.4 119.6 3.908 0.086 0.076 1.182 0.099 0.091    1 0   0 
 7967627 14.158  0-17 5621.0 122.2 115.2 3.657 0.032 0.029 1.552 0.046 0.043  2 1 0   0 
 7967689 15.787  4-17 5609.3 105.3 102.9 4.440 0.050 0.060 0.932 0.063 0.067    1 0   0 
 7967697 14.929  1-17 6121.3 114.0 107.4 4.459 0.022 0.030 1.028 0.040 0.052    1 0   0 
 7967721 15.193  4-17 4856.4  89.6  85.9 3.310 0.105 0.111 1.121 0.224 0.207  2 2 0   0 
 7967785 14.246  1-17 6449.2 126.5 129.1 4.265 0.037 0.036 1.266 0.060 0.064    1 0   0 
 7967804 15.263  1-17 5129.1 120.7 101.3 3.583 0.071 0.090 1.301 0.129 0.174  0 1 0   0 
 7967805 15.427  1-17 5426.6 101.2  99.7 4.518 0.031 0.045 0.879 0.046 0.060    1 0   0 
 7967834 15.747  4-17 6013.7 116.0 112.2 4.148 0.071 0.067 1.157 0.084 0.094    1 0   0 
 7967861 15.075  1-17 5850.2 110.3 107.4 4.405 0.042 0.050 1.008 0.064 0.074    1 0   0 
 7967867 15.714  2-17 5057.3 111.7  97.1 3.564 0.106 0.123 1.223 0.165 0.193  0 1 0   0 
 7967905 13.864  1-17 5460.8  96.8  97.8 4.480 0.031 0.039 0.935 0.052 0.060  1 1 0   0 
 7967918 13.677  1-17 6156.1 112.3 110.3 4.391 0.024 0.036 1.106 0.047 0.070    1 0   0 
 7967943 15.932  2-17 6032.4 123.0 122.3 4.404 0.049 0.065 1.053 0.070 0.074    1 0   0 
 7967985 15.619  4-17 5738.6 113.8 109.2 4.328 0.063 0.063 0.980 0.075 0.074    1 0   0 
 7968044 15.302  1-17 5795.1 113.1 111.3 4.177 0.067 0.069 1.043 0.091 0.082    1 0   0 
 7968112 15.437  1-17 5685.0 115.1 110.2 4.312 0.058 0.058 0.964 0.075 0.072    1 0   0 
 7968226 15.709  4-17 5815.3 118.1 115.6 4.154 0.064 0.068 1.062 0.096 0.085    1 0   0 
 7968228 15.194  1-17 5701.4 119.2 117.2 4.022 0.065 0.054 1.067 0.087 0.075    1 0   0 
 7968231 15.232  1-17 6283.4 121.1 116.2 4.350 0.035 0.047 1.161 0.058 0.069    1 0   0 
 7968234 14.863  1-17 6100.4 121.5 119.7 3.845 0.209 0.220 1.384 0.257 0.189    1     0 
 7968239 15.358  1-17 5466.5 113.4 100.8 4.296 0.051 0.050 0.898 0.065 0.054  1 1 0   0 
 7968274 14.678 16-17 6668.3 137.1 146.2 4.142 0.045 0.044 1.385 0.074 0.063  1 3 0   0 
 7968299 13.837  1-17 6500.6 138.6 137.2 4.228 0.034 0.034 1.300 0.063 0.061    1 0   0 
 7968305 15.266  4-17 5981.8 112.8 114.3 4.134 0.053 0.054 1.154 0.081 0.095    1 0   0 
 7968309 15.983  4-17 6020.2 119.4 116.1 4.256 0.085 0.087 1.106 0.082 0.085    1 0   0 
 7968383 14.577  1-17 5868.7 115.9 109.7 4.159 0.043 0.049 1.090 0.086 0.086    1 0   0 
 7968400 15.440  1-17 5285.5  91.1  83.7 4.682 0.016 0.018 0.688 0.017 0.023    1     0 
 7968401 14.711  1-17 6091.5 127.8 103.3 4.084 0.046 0.050 1.242 0.069 0.104    1 0   0 
 7968405 15.524  1-17 5664.9 107.6 102.2 4.527 0.026 0.036 0.904 0.044 0.051    1 0   0 
 7968441 13.080  0-17 5989.2 115.9 115.2 3.979 0.050 0.043 1.218 0.130 0.079    1 0   0 
 7968468 15.628  2-17 5919.4 115.8 113.1 4.158 0.067 0.068 1.109 0.091 0.089    1 0   0 
 7968572 14.346 16-17 6322.9 141.3 124.1 4.111 0.040 0.042 1.307 0.062 0.071  1 1 0   0 
 7968579 15.478  4-17 5672.7 126.5 119.4 3.947 0.081 0.075 1.105 0.090 0.085    1 0   0 
 7968604 15.636  2-17 5692.5 122.0 120.7 4.093 0.070 0.071 1.031 0.091 0.078    1 0   0 
 7968679 14.889  1-17 6639.0 279.0 478.0 4.373 0.093 0.217 1.200 0.186 0.207    2     1 
 7968683 15.964  1-17 4678.0  89.3  82.8 4.607 0.023 0.027 0.716 0.034 0.034  1 1 0   0 
 7968737 15.083  1-17 5642.6 119.0 112.2 4.198 0.053 0.053 0.970 0.077 0.072    1 0   0 
 7968761 14.544 16-17 6234.8 138.7 124.2 4.155 0.041 0.046 1.250 0.064 0.081    1 0   0 
 7968762 15.102  1-17 5812.2 107.9 105.1 4.434 0.037 0.048 0.990 0.058 0.071    1 0   0 
 7968772 15.221  1-17 5926.8 117.7 114.0 4.324 0.053 0.055 1.049 0.074 0.079    1 0   0 
 7968777 12.447  0-17 6059.6 108.9 106.8 4.023 0.033 0.051 1.276 0.067 0.121    1 0   0 
 7968833 14.750  1-17 5760.4 118.1 115.7 4.106 0.052 0.053 1.056 0.108 0.080  1 1 0   0 
 7968859 14.553  1-17 5637.8 125.3 122.9 3.879 0.182 0.166 1.141 0.181 0.148    1     0 
 7968880 12.436  1-17 6595.9 140.6 138.4 4.073 0.035 0.037 1.321 0.056 0.054  3 1 0   0 
 7968882 15.444  4-17 5787.3 116.8 112.3 4.334 0.059 0.059 0.996 0.075 0.076    1 0   0 
 7968915 13.990  1-17 6398.5 127.6 132.5 4.124 0.037 0.038 1.319 0.062 0.064    1 0   0 
 7968921 15.458  1-17 5522.0 180.0 163.0 4.544 0.076 0.105 0.756 0.098 0.053    2     1 
 7968925 15.599  4-17 5606.9 116.2 111.4 4.290 0.060 0.060 0.940 0.073 0.068    1 0   0 
 7969038 15.460  1-17 5457.7 110.0 109.2 4.558 0.024 0.034 0.851 0.041 0.051  1 1 0   0 
 7969064 14.490  1-17 5770.5 128.7 121.2 3.997 0.058 0.046 1.110 0.109 0.076    1 0   0 
 7969113 14.797  1-17 5717.5 127.7 120.7 4.003 0.061 0.051 1.084 0.088 0.075    1 0   0 
 7969213 15.541  1-17 5779.5 116.5 112.6 4.412 0.047 0.057 0.985 0.066 0.074    1 0   0 
 7969221 15.485  4-17 5981.0 123.8 117.0 4.227 0.064 0.065 1.104 0.080 0.085    1 0   0 
 7969285 15.304  1-17 5632.6 126.3 120.5 4.133 0.056 0.055 0.988 0.083 0.074    1 0   0 
 7969299 14.141  1-17 6186.6 127.4 119.7 4.255 0.043 0.042 1.174 0.068 0.081    1 0   0 
 7969300 14.588  1-17 5713.3 126.6 119.7 3.933 0.045 0.043 1.131 0.072 0.072    1 0   0 
 7969301 15.576  4-17 6261.2 135.7 132.0 4.166 0.072 0.069 1.247 0.072 0.087    1 0   0 
 7969336 14.736  1-17 6075.0 116.6 113.9 3.992 0.048 0.057 1.285 0.091 0.113  0 1 0   0 
 7969345 13.217  0-17 5097.9  98.0  86.2 3.395 0.056 0.079 1.340 0.157 0.201  0 2 0   0 
 7969349 15.062  1-17 6185.7 125.4 116.6 4.007 0.051 0.056 1.326 0.079 0.112  6 1 0   0 
 7969371 14.783  4-17 5845.0 164.0 205.0 4.541 0.034 0.195 0.968 0.108 0.120  2 2     1 
 7969409 14.628  1-17 5818.4 113.8 112.3 4.379 0.043 0.047 1.002 0.072 0.077    1 0   0 
 7969437 15.102  1-17 5510.4 124.7 119.4 4.224 0.216 0.329 0.939 0.148 0.084  0 1     0 
 7969455 13.867  1-17 6043.2 121.1 119.8 4.140 0.042 0.044 1.056 0.087 0.076    1 0   0 
 7969462 14.756  1-17 5947.1 108.1 118.8 4.077 0.045 0.058 1.168 0.094 0.097    1 0   0 
 7969477 15.491  1-17 5609.0 166.0 166.0 4.481 0.062 0.188 0.983 0.094 0.105    2     1 
 7969499 15.211  1-17 5548.3 120.4 113.2 4.215 0.053 0.052 0.933 0.071 0.065  1 1 0   0 
 7969549 15.545  1-17 5381.5 107.7  89.8 4.302 0.048 0.045 0.878 0.057 0.041  0 1 0   0 
 7969568 15.960  1-17 5324.5 126.6 118.1 4.497 0.066 0.111 0.850 0.063 0.061  1 1     0 
 7969582 15.356  1-17 6341.8 131.7 133.6 4.210 0.055 0.061 1.257 0.066 0.075    1 0   0 
 7969585 14.882  1-17 5469.7 120.1 111.1 4.156 0.049 0.047 0.920 0.067 0.060  0 1 0   0 
 7969590 14.472  1-17 6311.1 126.0 116.9 3.933 0.041 0.047 1.440 0.075 0.120    1 0   0 
 7969605 13.733  1-17 5175.7 121.5 114.7 3.692 0.041 0.056 1.167 0.092 0.119  0 1 0   0 
 7969657 15.374  1-17 5622.2 125.8 121.2 4.041 0.065 0.057 1.024 0.079 0.073    1 0   0 
 7969716 13.348  1-17 5319.7 127.9 116.8 3.676 0.035 0.045 1.187 0.079 0.094  1 1 0   0 
 7969717 13.280  1-17 6280.6 130.7 126.8 4.064 0.031 0.034 1.341 0.061 0.064    1 0   0 
 7969736 13.712  1-17 6307.7 139.1 132.0 4.058 0.033 0.035 1.333 0.067 0.074  1 1 0   0 
 7969805 13.442  0-17 6652.0 169.0 203.0 4.164 0.192 0.128 1.044 0.148 0.108    2     1 
 7969842 15.630  2-17 5931.6 121.8 113.4 4.211 0.065 0.065 1.091 0.082 0.086  6 1 0   0 
 7969857 15.764  2- 2 5636.6 123.6 118.8 4.009 0.245 0.229 1.049 0.187 0.121    1     0 
 7969878 15.414  1-17 5793.4 117.2 116.7 4.196 0.058 0.060 1.034 0.087 0.081    1 0   0 
 7969881 13.579  0-17 6246.0 113.4 118.3 3.736 0.035 0.054 1.675 0.072 0.174    1 0   0 
 7969911 15.504  4-17 4852.6  92.4  84.8 4.581 0.025 0.030 0.758 0.037 0.040  1 1 0   0 
 7969926 15.053  1-17 5270.2 104.9  97.2 4.513 0.036 0.042 0.850 0.050 0.057  6 1 0   0 
 7969945 15.525  2-17 5780.9 117.2 116.6 4.144 0.059 0.063 1.050 0.097 0.082    1 0   0 
 7969948 14.466  1-17 6122.0 171.0 192.0 4.471 0.052 0.208 1.070 0.137 0.137    2     1 
 7969953 15.982  4-17 5421.7 113.4 109.8 4.541 0.044 0.059 0.849 0.061 0.066    1     0 
 7970056 15.478  1-17 5467.4 119.6 111.8 4.143 0.059 0.059 0.924 0.067 0.061    1 0   0 
 7970090 14.665  1-17 5429.1 129.5 126.6 3.590 0.057 0.065 1.473 0.108 0.121    1 0   0 
 7970102 15.771  4-17 5581.5 108.3 105.0 4.466 0.046 0.060 0.921 0.058 0.064  6 1 0   0 
 7970137 15.276  1-17 5530.1 125.3 119.1 4.128 0.054 0.054 0.950 0.073 0.067    1 0   0 
 7970162 14.524  1-17 5770.0 126.8 118.3 3.804 0.046 0.043 1.268 0.068 0.074    1 0   0 
 7970200 15.711  2- 3 5891.5 120.2 112.7 4.220 0.065 0.066 1.069 0.083 0.084  1 1 0   0 
 7970286 13.858  1-17 5713.4  99.7  97.1 4.451 0.030 0.039 0.980 0.053 0.063    1 0   0 
 7970410 13.526  0-17 6159.9 126.6 126.7 3.775 0.033 0.032 1.175 0.057 0.060  0 1 0   0 
 7970427 15.243  1-17 5519.9 119.3 111.2 4.336 0.049 0.046 0.909 0.070 0.062  6 1 0   0 
 7970465 14.919  1-17 6009.0 112.4 114.5 4.044 0.046 0.059 1.222 0.088 0.105    1 0   0 
 7970484 15.204  1-17 5667.6 109.8 107.1 4.437 0.041 0.049 0.950 0.063 0.070    1 0   0 
 7970513 15.926  1-17 5341.2 114.0 101.6 4.430 0.059 0.054 0.865 0.063 0.052  6 1 0   0 
 7970539 15.276  1-17 5573.4 123.7 117.4 4.162 0.053 0.051 0.955 0.075 0.068  6 1 0   0 
 7970617 15.328  1-17 5607.7 117.9 111.5 4.165 0.057 0.055 0.967 0.077 0.070    1 0   0 
 7970629 14.783  1-17 6584.5 150.1 191.7 4.014 0.036 0.042 1.448 0.086 0.094  3 1 0   0 
 7970642 13.327  1-17 6331.3 175.8 275.3 3.601 0.040 0.045 1.766 0.179 0.156 11 1 0   0 
 7970648 15.889  2-17 5515.5 142.6 135.3 3.960 0.068 0.064 1.035 0.079 0.078  6 1 0   0 
 7970655 13.801  1-17 5611.0 116.2 114.9 3.845 0.032 0.031 1.224 0.055 0.063    1 0   0 
 7970698 14.181  1-17 5728.9 107.8 103.9 4.394 0.045 0.049 0.972 0.071 0.074  6 1 0   0 
 7970737 14.705  1-17 5919.5 118.3 110.5 4.250 0.044 0.048 1.070 0.075 0.082    1 0   0 
 7970760 15.010  0-17 6781.7 145.7 150.5 4.072 0.033 0.033 1.463 0.080 0.073  3 2 0   0 
 7970848 15.759  4-17 5833.2 138.5 125.2 4.194 0.073 0.064 1.051 0.099 0.088    1 0   0 
 7970860 14.503  1-17 5445.9 120.5 110.7 4.138 0.062 0.061 0.918 0.067 0.060  0 1 0   0 
 7970863 15.918  2-17 5133.4 139.6 113.4 3.569 0.117 0.136 1.290 0.169 0.189  2 1 0   0 
 7970891 15.640  2-17 5784.0 122.4 118.4 4.385 0.055 0.063 0.989 0.070 0.076    1 0   0 
 7970957 14.384  1-17 5610.7 123.9 123.2 4.262 0.042 0.044 0.945 0.075 0.070  1 1 0   0 
 7970958 14.895  1-17 5881.1 175.0 160.8 3.843 0.059 0.053 1.269 0.147 0.102    1 0   0 
 7970961 15.802  4-17 5504.6 105.8 102.7 4.540 0.030 0.042 0.872 0.046 0.055    1 0   0 
 7970969 15.580  2-17 5664.9 120.8 114.7 4.236 0.070 0.070 0.970 0.078 0.073    1 0   0 
 7970972 15.851  2-17 5820.6 125.6 122.1 4.164 0.078 0.080 1.060 0.096 0.087  6 1 0   0 
 7971006 15.772  2-17 5397.6 114.7 107.1 4.458 0.054 0.059 0.879 0.062 0.060    1 0   0 
 7971022 15.211  4-17 5882.0 134.0 128.3 3.913 0.073 0.065 1.216 0.114 0.087    1 0   0 
 7971042 15.663  4-17 5793.5 136.0 129.2 3.856 0.098 0.090 1.227 0.110 0.104  1 1 0   0 
 7971043 15.979  1-17 5401.2 111.4 108.5 4.552 0.029 0.042 0.847 0.047 0.055  0 1 0   0 
 7971056 15.439  1-17 5726.1 194.0 212.4 3.772 0.101 0.127 1.290 0.192 0.189    1     0 
 7971121 15.758  1-17 5946.1 122.7 117.4 4.410 0.047 0.060 1.029 0.067 0.072    1 0   0 
 7971142 12.152  0-17 6236.2 119.6 120.6 4.389 0.021 0.032 1.127 0.043 0.067    1 0   0 
 7971161 14.199  1-17 5919.8 121.3 117.3 4.318 0.044 0.046 1.047 0.077 0.079    1 0   0 
 7971206 15.739  2-17 5547.9 121.7 118.5 4.430 0.060 0.068 0.916 0.066 0.067    1 0   0 
 7971238 14.516  1-17 5636.8 103.2 102.1 4.465 0.034 0.044 0.939 0.056 0.066    1 0   0 
 7971242 15.360  1-17 5820.7 126.6 122.9 4.221 0.058 0.061 1.038 0.085 0.083    1 0   0 
 7971255 15.886  2-17 5384.0 116.1 111.2 4.499 0.044 0.055 0.871 0.055 0.060  0 1 0   0 
 7971284 15.619  1-17 4932.0  93.1  84.8 4.534 0.036 0.032 0.789 0.043 0.037  1 1 0   0 
 7971298 15.934  4-17 5712.3 128.7 125.8 4.171 0.084 0.084 1.009 0.090 0.081    1 0   0 
 7971319 15.293  1-17 5668.0 148.2 129.1 3.850 0.064 0.060 1.184 0.092 0.087    1 0   0 
 7971325 15.429 16-17 5972.2 191.4 157.8 4.106 0.062 0.058 1.166 0.116 0.120  0 1 0   0 
 7971355 13.571  0-17 6442.4 134.6 133.2 4.217 0.038 0.040 1.026 0.072 0.072    1 0   0 
 7971389 13.363  1-17 5900.8 120.9 116.6 4.210 0.134 0.132 1.074 0.112 0.095  3 1     0 
 7971391 14.143  1-17 5914.0 115.6 113.4 4.339 0.043 0.046 1.041 0.075 0.078    1 0   0 
 7971401 15.332  1- 3 5671.0 130.0 122.5 4.214 0.167 0.172 0.984 0.106 0.086  1 1     0 
 7971412 12.865  1-17 6727.3 138.1 139.9 4.097 0.037 0.038 1.470 0.075 0.069    3 0   0 
 7971413 12.652  0-17 6193.1 115.4 120.9 3.761 0.044 0.057 1.582 0.101 0.171  1 1 0   0 
 7971459 14.942  1-17 5990.9 120.9 115.5 4.314 0.050 0.052 1.075 0.074 0.079    1 0   0 
 7971485 15.368  1-17 5317.3 181.0 152.6 3.885 0.081 0.067 1.013 0.134 0.109    1 0   0 
 7971521 12.988  0-17 6263.1 114.2 114.6 4.387 0.026 0.036 1.094 0.047 0.064    1 0   0 
 7971524 13.858  2-17 6359.2 130.9 127.5 4.296 0.071 0.067 1.061 0.072 0.072    1 0   0 
 7971532 15.932  4-17 5838.0 163.0 204.0 4.529 0.036 0.204 0.992 0.113 0.126    2     1 
 7971534  9.371  0-17 6839.4 148.5 155.3 4.107 0.031 0.032 1.456 0.080 0.069    2 0   0 
 7971540 11.557  1-17 6339.1 188.9 154.3 4.180 0.028 0.032 1.209 0.067 0.082    1 0   0 
 7971547 15.350  1-17 5328.0  96.4  80.8 4.294 0.050 0.050 0.872 0.048 0.034  0 1 0   0 
 7971578 15.778  2-17 5828.4 125.2 121.4 4.337 0.067 0.069 1.011 0.076 0.078    1 0   0 
 7971629 15.671  1-17 6022.2 135.8 139.3 4.020 0.063 0.073 1.237 0.111 0.120    1 0   0 
 7971636 14.232  1-17 6245.3 138.2 128.6 4.239 0.043 0.038 1.204 0.070 0.081    1 0   0 
 7971645 15.754  2-17 4984.6 109.7  90.7 4.555 0.032 0.036 0.789 0.045 0.045  0 1 0   0 
 7971670 15.223  1-17 5618.4 130.0 127.5 3.861 0.054 0.054 1.161 0.077 0.080  1 1 0   0 
 7971683 12.491  0-17 5851.0 107.5 104.7 4.412 0.038 0.042 0.954 0.065 0.067    1 0   0 
 7971775 15.506  2-17 5714.0 129.2 123.7 4.210 0.065 0.065 0.996 0.085 0.078    1 0   0 
 7971782 15.131  1-17 5556.4 137.6 131.6 4.139 0.049 0.050 0.956 0.079 0.071    1 0   0 
 7971790 14.939  1-17 6499.0 130.2 123.4 3.829 0.071 0.070 1.602 0.108 0.124    1 0   0 
 7971802 14.302  1-17 6075.6 141.4 121.2 4.134 0.033 0.041 1.199 0.073 0.097    1 0   0 
 7971889 14.915  1-17 6409.6 167.4 147.3 4.132 0.048 0.039 1.364 0.081 0.065    1 0   0 
 7971908 13.137  1-17 5201.5  82.5  86.5 4.480 0.033 0.037 0.927 0.049 0.052  1 1 0   0 
 7971911 15.097  1-17 5902.6 119.6 120.6 3.984 0.070 0.066 1.181 0.122 0.087    1 0   0 
 7971912 13.976  1-17 6167.8 124.8 116.5 4.276 0.031 0.041 1.171 0.062 0.072    1 0   0 
 7971921 14.389  1-17 6247.1 136.0 134.3 4.201 0.036 0.044 1.228 0.064 0.082    1 0   0 
 7971937 15.288  1-17 5880.5 123.2 118.4 4.287 0.054 0.055 1.041 0.078 0.080    1 0   0 
 7971960 15.219  1-17 5945.1 130.2 126.5 3.857 0.078 0.073 1.289 0.136 0.093    1 0   0 
 7972048 14.821  1-17 5998.4 117.4 113.5 4.138 0.046 0.048 1.163 0.075 0.096  0 1 0   0 
 7972054 13.428  0-17 5783.0 128.8 123.8 3.905 0.037 0.036 0.950 0.056 0.052    1 0   0 
 7972087 14.538  1-17 5817.3 130.9 126.0 3.660 0.052 0.048 1.449 0.089 0.085    1 0   0 
 7972201 15.628  4-17 5937.2 116.8 119.4 4.054 0.076 0.087 1.170 0.107 0.098    1 0   0 
 7972648 15.826  2-17 6173.4 118.4 114.9 4.388 0.040 0.052 1.100 0.061 0.070    1 0   0 
 7972695 15.197  1-17 5681.3 121.8 115.9 4.324 0.051 0.051 0.960 0.076 0.072    1 0   0 
 7972700 15.914  4-17 4902.9  95.8  87.8 4.582 0.025 0.032 0.761 0.038 0.041  1 1 0   0 
 7972754 14.204  1-17 5796.0 157.0 157.0 4.605 0.036 0.144 0.828 0.077 0.086    2     1 
 7972780 15.679  1-17 5618.9 115.7 111.8 4.369 0.059 0.059 0.938 0.073 0.070    1 0   0 
 7972785 15.986  1-17 6361.3 130.0 123.0 3.967 0.050 0.051 1.420 0.081 0.097  3 1 0   0 
 7972837 13.177  0-17 6847.3 140.8 140.7 4.231 0.028 0.030 1.389 0.065 0.058    2 0   0 
 7972857 15.238  1-17 5853.4 138.2 125.8 4.267 0.049 0.049 1.036 0.083 0.083    1 0   0 
 7972900 14.503  1-17 5797.4 107.0 102.8 4.530 0.017 0.026 0.917 0.032 0.045    1 0   0 
 7972915 15.992  4-17 5754.0 160.0 200.0 4.534 0.035 0.207 1.021 0.110 0.134    2     1 
 7972921 15.503  1-17 5782.2 126.9 121.2 4.028 0.072 0.064 1.100 0.111 0.082    1 0   0 
 7972926 15.188  1-17 6357.6 141.3 141.5 4.305 0.039 0.047 1.215 0.066 0.080    1 0   0 
 7972962 15.757  4-17 5634.6 127.5 121.8 4.012 0.077 0.068 1.046 0.084 0.078    1 0   0 
 7972987 14.838  1-17 6280.2 123.7 118.1 3.904 0.049 0.054 1.456 0.087 0.133    1 0   0 
 7972991 14.509  1-17 6212.2 124.7 127.3 3.670 0.055 0.064 1.662 0.144 0.144    1 0   0 
 7973046 15.275  1-17 5834.6 119.7 116.4 4.145 0.057 0.062 1.076 0.096 0.086    1 0   0 
 7973052 14.246 10-10 6811.2 141.8 138.2 4.225 0.033 0.037 1.382 0.068 0.061    3 0   0 
 7973287 14.695  1-17 6104.9 132.4 117.0 4.198 0.037 0.047 1.176 0.068 0.089    1 0   0 
 7973293 14.849  1-17 5997.2 119.8 117.8 4.340 0.042 0.046 1.071 0.073 0.080    1 0   0 
 7973309 15.048  1-17 4733.9  89.8  82.5 4.614 0.019 0.025 0.715 0.029 0.033  1 1 0   0 
 7973315 12.530  0-17 6584.0 133.8 130.9 3.773 0.040 0.042 1.706 0.086 0.095    1 0   0 
 7973324 14.286  1-17 5927.8 127.6 125.5 3.925 0.047 0.039 1.175 0.079 0.070    1 0   0 
 7973326 15.843  4-17 5597.5 122.4 117.5 4.316 0.061 0.061 0.935 0.074 0.069    1 0   0 
 7973389 15.366  1-17 5823.1 123.9 120.0 4.259 0.050 0.053 1.026 0.080 0.080  6 1 0   0 
 7973419 14.178  1-17 5921.2 110.4 111.4 4.357 0.037 0.042 1.086 0.066 0.071    1 0   0 
 7973588 13.183  1-17 6409.5 144.9 129.4 4.183 0.033 0.037 1.194 0.053 0.072    1 0   0 
 7973611 13.899  1-17 5822.5 110.6 119.3 4.013 0.050 0.045 1.205 0.124 0.075    1 0   0 
 7973612 14.310  1-17 5184.6 134.1 114.3 3.590 0.046 0.063 1.355 0.105 0.163  2 3 0   0 
 7973673 12.805  1-17 5816.8 124.8 117.0 4.051 0.119 0.125 1.103 0.117 0.096  1 1     0 
 7973703 13.838  1-17 6028.0 162.0 180.0 4.466 0.067 0.202 0.999 0.131 0.131    2     1 
 7973729 15.396  1-17 5589.0 167.0 167.0 4.437 0.116 0.174 0.839 0.118 0.072    2     1 
 7973854 15.191  1-17 6008.0 122.1 115.0 4.142 0.053 0.053 1.163 0.076 0.096    1 0   0 
 7973882 15.214  1-17 5397.2 117.9  99.6 4.365 0.049 0.040 0.877 0.065 0.049  3 1 0   0 
 7973892 14.959  1-17 6064.0 182.0 200.0 4.500 0.054 0.202 0.961 0.119 0.119    2     1 
 7973895 14.786  1-17 5979.6 128.2 129.1 3.947 0.059 0.048 1.173 0.112 0.073    1 0   0 
 7973912 15.295  1-17 5594.1 128.3 124.6 3.858 0.051 0.050 1.156 0.073 0.079    1 0   0 
 7973944 15.550  4-17 6045.6 127.1 116.9 4.055 0.061 0.071 1.230 0.090 0.105    1 0   0 
 7973970 15.067 16-17 6427.5 132.5 126.8 3.632 0.045 0.068 1.848 0.107 0.169  3 1 0   0 
 7973999 14.200  1-17 6754.6 148.4 143.6 4.231 0.033 0.033 1.339 0.064 0.051    1 0   0 
 7974003 15.363 16-17 6344.6 140.7 142.4 4.208 0.055 0.061 1.259 0.066 0.077    1 0   0 
 7974037 14.596  1-17 5910.0 121.9 112.4 4.201 0.041 0.046 1.088 0.077 0.086    1 0   0 
 7974071 13.699  1-17 6249.2 144.9 117.6 4.236 0.034 0.035 1.182 0.062 0.074    1 0   0 
 7974120 15.222  1-17 5746.6 133.8 132.9 4.063 0.060 0.055 1.066 0.116 0.081  1 1 0   0 
 7974181 15.565  2-17 5923.8 116.3 119.8 4.129 0.062 0.066 1.126 0.094 0.093    1 0   0 
 7974199 12.384  0-17 6422.2 128.6 126.8 4.303 0.031 0.038 1.173 0.058 0.067    1 0   0 
 7974218 13.404  0-17 5982.8 120.3 112.5 4.180 0.037 0.042 1.137 0.070 0.086    1 0   0 
 7974302 15.578  1-17 5786.6 138.2 128.1 3.811 0.073 0.067 1.265 0.095 0.091    1 0   0 
 7974315 15.936  1-17 5705.8 130.6 127.3 4.009 0.094 0.083 1.079 0.097 0.086  7 1 0   0 
 7974330 14.805  1-17 5779.8 118.0 113.8 4.339 0.048 0.048 0.992 0.076 0.076    1 0   0 
 7974365 14.599  1-17 5861.6 115.1 113.9 4.394 0.039 0.047 1.014 0.067 0.077    1 0   0 
 7974380 15.566  1-17 6000.1 117.4 115.2 4.094 0.060 0.067 1.185 0.088 0.100    1 0   0 
 7974402 14.897  1-17 5347.0  82.6  69.2 4.310 0.024 0.023 0.824 0.026 0.022  1 1 1   0 
 7974416 15.625  4-17 5352.9 104.0 100.5 4.575 0.022 0.034 0.819 0.039 0.049    1 0   0 
 7974417 13.748  1-17 6301.2 136.7 137.9 4.237 0.037 0.032 1.248 0.058 0.063    1 0   0 
 7974496 15.270  1-17 6117.5 143.6 117.4 4.103 0.050 0.051 1.237 0.071 0.100    1 0   0 
 7974527 14.991  1-17 5741.5 142.8 132.5 3.832 0.049 0.047 1.233 0.072 0.078    1 0   0 
 7974582 14.871  3-16 5834.8 116.3 115.0 4.390 0.042 0.049 1.006 0.069 0.077    1 0   0 
 7974611 15.209  1-17 5331.3 109.8 100.1 4.476 0.043 0.044 0.865 0.060 0.058  0 1 0   0 
 7974639 13.396  1-17 6867.1 148.5 138.4 4.218 0.031 0.031 1.400 0.070 0.064    2 0   0 
 7974663 15.423  4-17 6065.5 128.4 125.6 4.225 0.057 0.058 1.139 0.074 0.086    1 0   0 
 7974727 14.864  1-17 6024.6 118.5 113.4 4.066 0.041 0.055 1.224 0.078 0.111    1 0   0 
 7974764 14.054 10-10 6336.4 131.6 124.2 3.981 0.036 0.040 1.403 0.072 0.092    1 0   0 
 7974776 15.353  1-17 6180.1 139.7 128.9 4.157 0.061 0.058 1.224 0.071 0.091    1 0   0 
 7974940 15.016  1-17 5438.0 178.0 162.0 4.495 0.110 0.110 0.724 0.112 0.045  0 2     1 
 7975010 13.461  0-17 6606.1 131.0 128.2 4.286 0.036 0.043 1.309 0.054 0.052  6 1 0   0 
 7975288 15.927  4-17 5336.3 106.4  98.3 4.601 0.023 0.030 0.780 0.038 0.044  1 1 0   0 
 7975467 15.070  1-17 5699.0 137.4 136.8 4.047 0.062 0.053 1.052 0.098 0.077  1 1 0   0 
 7975492 14.411  1-17 6207.3 129.7 128.3 3.908 0.039 0.052 1.431 0.080 0.144    1 0   0 
 7975638 15.776  2-17 5372.5 119.3 109.7 4.449 0.053 0.052 0.873 0.063 0.058    1 0   0 
 7975672 15.104  1-17 5567.6 117.3 118.7 4.454 0.039 0.048 0.923 0.062 0.069  1 1 0   0 
 7975723 15.729  4-17 6013.2 143.9 163.2 4.129 0.048 0.057 1.171 0.091 0.114    1 0   0 
 7975727 15.092  1-17 5560.8 144.9 137.5 3.973 0.042 0.042 1.042 0.072 0.070  3 1 0   0 
 7975799 15.155  1-17 5899.8 122.8 126.2 4.057 0.056 0.064 1.147 0.113 0.090    1 0   0 
 7975850 14.830  1-17 6018.9 132.6 128.8 3.896 0.059 0.056 1.293 0.152 0.086    1 0   0 
 7975893 15.513  1-17 5998.8 115.9 111.0 4.448 0.031 0.041 1.021 0.051 0.062    1 0   0 
 7975922 13.609  0-17 5824.1 131.3 125.3 4.148 0.042 0.039 0.896 0.068 0.056    1 0   0 
 7975945 13.774  1-17 6351.5 144.7 139.1 4.043 0.032 0.035 1.347 0.066 0.068    1 0   0 
 7975978 15.656  2- 3 5889.6 133.1 131.9 4.408 0.043 0.054 1.018 0.067 0.076    1 0   0 
 7976069 15.052  1-17 4764.5  90.3  86.5 4.635 0.017 0.023 0.691 0.026 0.031  0 1 0   0 
 7976090 15.701  4-17 5792.9 124.5 123.2 4.181 0.062 0.063 1.039 0.093 0.084    1 0   0 
 7976102 15.869  4-17 5171.8 105.7  99.6 4.573 0.026 0.037 0.800 0.042 0.051  0 1 0   0 
 7976136 15.543  1-17 5917.5 112.0 107.6 4.443 0.037 0.048 1.007 0.057 0.066  6 1 0   0 
 7976261 15.543  1-17 5260.3 102.6  95.8 4.556 0.027 0.038 0.828 0.041 0.054    1 0   0 
 7976303 15.058  0-17 6160.5 119.2 119.4 3.862 0.032 0.032 1.129 0.060 0.060  2 1 0   0 
 7976402 12.887  1-17 5045.0 104.9  86.1 3.328 0.068 0.074 1.445 0.192 0.200  2 2 0   0 
 7976500 15.098  1-17 6183.2 138.5 131.9 4.119 0.207 0.262 1.227 0.222 0.146    1     0 
 7976520 13.813  1-17 5040.0  98.1  96.3 4.601 0.026 0.033 0.774 0.045 0.043    1   1 0 
 7976536 14.024  1-17 6023.7 113.4 109.1 4.104 0.037 0.047 1.201 0.069 0.104    1 0   0 
 7976615 15.541  2-17 5828.5 128.7 124.4 4.042 0.072 0.070 1.117 0.115 0.087    1 0   0 
 7976762 15.754  4-17 5914.8 129.1 123.2 4.323 0.070 0.070 1.044 0.078 0.081    1 0   0 
 7976794 14.049  1-17 6234.8 180.5 278.8 4.111 0.097 0.137 1.272 0.129 0.179    1     0 
 7976805 15.751  1-17 3705.3  80.7  68.8 4.751 0.011 0.011 0.469 0.012 0.012  1 1 0   0 
 7976841 15.400  1-17 5924.4 112.9 107.6 4.506 0.025 0.032 0.949 0.043 0.050    1 0   0 
 7976884 15.587  1-17 5416.0 162.0 162.0 4.634 0.032 0.097 0.766 0.075 0.075  0 2     1 
 7976908 15.187  1-17 5598.0 119.7 115.8 4.348 0.052 0.050 0.932 0.074 0.069    1 0   0 
 7976968 13.976  1-17 6129.4 130.5 128.1 4.371 0.040 0.043 0.964 0.068 0.067    1 0   0 
 7976978 15.908  1-17 6006.7 119.2 114.4 4.432 0.040 0.051 1.030 0.060 0.067    1 0   0 
 7977013 14.913  1-17 5626.1 104.9  98.6 4.525 0.023 0.034 0.906 0.038 0.052    1 0   0 
 7977033 14.747  1-17 6166.4 185.2 137.8 3.879 0.049 0.051 1.435 0.109 0.152    1 0   0 
 7977043 15.554  4-17 6811.8 148.1 136.8 4.074 0.077 0.077 1.473 0.095 0.089    2 0   0 
 7977054 15.337  4-17 5893.0 154.2 137.8 3.784 0.069 0.064 1.335 0.124 0.090    1 0   0 
 7977099 15.251  1-17 6403.4 133.1 130.7 4.241 0.053 0.056 1.262 0.064 0.071    1 0   0 
 7977197 14.248  1-17 6026.5 119.2 116.5 4.358 0.037 0.044 1.077 0.068 0.078    1 0 0 0 
 7977214 15.501  4-17 5945.9 123.3 119.2 4.376 0.051 0.059 1.043 0.069 0.077    1 0   0 
 7977227 14.407  1-17 4234.0 115.0 141.0 4.619 0.052 0.016 0.640 0.056 0.056  1 2     1 
 7977229 14.868  1-17 5965.6 121.9 120.0 4.334 0.045 0.048 1.060 0.074 0.080    1 0   0 
 7977261 15.970  0-17 6978.9 145.3 139.9 3.720 0.029 0.031 2.116 0.062 0.071  3 2 0   0 
 7977268 15.991  1-17 5382.8 111.9 108.7 4.526 0.034 0.048 0.863 0.049 0.058  0 1 0   0 
 7977356 15.971  4-17 5548.5 137.2 132.7 3.798 0.048 0.049 1.212 0.074 0.083  2 1 0   0 
 7977363 14.011  1-17 7171.5 156.0 149.9 4.040 0.036 0.038 1.541 0.078 0.075    2 0   0 
 7977432 13.722  1-17 6424.2 134.0 130.4 3.874 0.032 0.033 1.193 0.049 0.057  0 1 0   0 
 7977459 14.440  1-17 6158.5 127.0 127.0 4.119 0.045 0.046 1.051 0.094 0.075    1 0   0 
 7977517 15.702  1-17 3979.8  73.0  72.7 4.695 0.015 0.014 0.545 0.014 0.015  1 1 0   0 
 7977581 15.716  4-17 6565.5 221.2 168.1 4.221 0.063 0.051 1.316 0.092 0.077    1 0   0 
 7977611 15.057  1-17 6108.8 249.0 144.9 4.035 0.063 0.056 1.276 0.116 0.128    1 0   0 
 7977623 13.982  1-17 6087.1 128.9 125.4 4.241 0.042 0.043 0.997 0.074 0.070    1 0   0 
 7977643 15.752  2-17 4830.3  97.0  89.1 3.337 0.116 0.118 1.060 0.230 0.171  2 2 0   0 
 7977659 15.151  1-17 6016.4 118.1 115.7 4.060 0.045 0.060 1.220 0.084 0.108    1 0   0 
 7977693 14.750  1-17 6590.9 129.9 126.6 4.332 0.023 0.030 1.261 0.042 0.051    1 0   0 
 7977762 15.779  2-17 6024.3 126.2 117.7 4.452 0.031 0.039 1.020 0.052 0.061    1 0   0 
 7977841 14.526  1-17 5660.0 142.7 137.1 3.840 0.036 0.037 1.198 0.067 0.073  1 1 0   0 
 7977859 14.170  1-17 5976.9 118.2 116.8 4.361 0.038 0.045 1.059 0.070 0.079    1 0   0 
 7977883 15.994  2-17 6017.0 136.0 131.7 4.281 0.069 0.071 1.096 0.079 0.085    1 0   0 
 7977911 15.037  1-17 6346.1 149.1 141.9 4.066 0.047 0.049 1.340 0.070 0.076    1 0   0 
 7977916 12.561  0-17 6665.8 138.9 130.8 4.356 0.015 0.020 1.247 0.028 0.039    1 0   0 
 7978029 14.928  1-17 5420.8 118.6 108.9 4.424 0.047 0.045 0.884 0.069 0.060  0 1 0   0 
 7978043 15.296  4-17 6350.6 141.3 139.1 4.283 0.042 0.051 1.225 0.066 0.078    1 0   0 
 7978047 15.292  1-17 5685.6 113.4 110.5 4.448 0.038 0.048 0.954 0.059 0.070  7 1 0   0 
 7978128 14.908 16-17 6550.3 161.6 184.5 4.129 0.037 0.042 1.359 0.076 0.071    1 0   0 
 7978132 15.956  1-17 5978.0 124.0 120.0 4.425 0.043 0.055 1.029 0.063 0.070    1 0   0 
 7978160 15.741  1-17 5860.0 116.8 112.0 4.476 0.031 0.041 0.974 0.050 0.061    1 0   0 
 7978208 15.785  1-17 6081.6 125.2 120.2 3.898 0.042 0.049 1.452 0.081 0.147  2 1 0   0 
 7978217 14.603  4-17 5462.0 189.0 189.0 4.502 0.077 0.132 0.820 0.107 0.071  0 2     1 
 7978228 14.425  1-17 5625.5 126.2 118.6 4.147 0.048 0.045 0.979 0.081 0.072    1 0   0 
 7978247 12.872  0-17 6035.3 122.9 123.3 3.940 0.053 0.037 1.196 0.133 0.068    1 0   0 
 7978291 15.532  4-17 5397.6 115.6 109.6 4.497 0.045 0.056 0.874 0.055 0.060    1 0   0 
 7978319 14.745  1-17 5978.5 120.4 121.0 4.152 0.045 0.047 1.146 0.074 0.095    1 0   0 
 7978380 14.401  1-17 5591.0 115.0 121.0 4.205 0.043 0.045 1.044 0.080 0.068    1 0   0 
 7978404 14.666  1-17 6008.6 122.5 114.7 4.127 0.038 0.046 1.176 0.072 0.100    1 0   0 
 7978427 13.903  1-17 6204.2 137.6 131.5 3.919 0.050 0.041 1.249 0.134 0.067    1 0   0 
 7978457 15.487  1- 3 6241.9 123.9 121.0 4.383 0.035 0.045 1.124 0.057 0.068    1 0   0 
 7978458 14.963  1-17 6083.8 153.5 170.7 4.370 0.031 0.040 1.092 0.068 0.087  6 1 0   0 
 7978505 15.075  1-17 6023.3 129.0 126.1 4.200 0.044 0.051 1.137 0.074 0.089    1 0   0 
 7978558 14.217  1-17 6727.9 144.1 142.1 4.207 0.035 0.037 1.370 0.071 0.061    1 0   0 
 7978562 14.185  1-17 6147.1 128.7 117.0 4.265 0.035 0.043 1.156 0.067 0.081    1 0   0 
 7978565 15.306  4-17 6024.2 130.9 125.8 4.269 0.048 0.051 1.104 0.078 0.085    1 0   0 
 7978579 15.662  4-17 6141.1 138.1 130.8 4.282 0.054 0.056 1.144 0.075 0.085    1 0   0 
 7978607 14.964  1-17 6483.7 140.8 135.5 4.234 0.043 0.046 1.292 0.063 0.063    1 0   0 
 7978755 14.421 16-16 5795.3 143.1 142.4 3.976 0.054 0.041 1.132 0.129 0.081    1 0   0 
 7978757 14.122  1-17 5803.0 157.0 157.0 4.306 0.220 0.200 0.841 0.128 0.064    2     1 
 7978862 15.774  2-17 5439.6 117.3 108.3 4.402 0.057 0.055 0.888 0.068 0.059    1 0   0 
 7978983 15.180  1-17 6385.7 138.7 137.7 4.283 0.040 0.047 1.237 0.063 0.074    1 0   0 
 7979221 14.771  1-17 6231.0 119.9 115.9 4.373 0.028 0.039 1.134 0.051 0.069    1 0   0 
 7979265 13.014  0-17 6364.8 144.5 143.5 4.189 0.034 0.030 1.295 0.060 0.058    1 0   0 
 7979283 13.563  0-17 5893.8 140.6 137.8 3.939 0.152 0.169 0.975 0.133 0.099  2 1     0 
 7979286 15.506  1-17 5703.0 135.9 128.0 4.237 0.055 0.054 0.984 0.083 0.077    1 0   0 
 7979297 15.003  1-17 6001.1 116.1 113.1 4.414 0.034 0.044 1.028 0.054 0.065    1 0 1 0 
 7979348 13.251  0-17 6564.5 127.5 119.8 4.370 0.014 0.022 1.212 0.030 0.043    1 0   0 
 7979378 15.939  2-17 5049.0 151.0 151.0 4.607 0.028 0.077 0.822 0.055 0.087  8 2     1 
 7979402 15.966  1-17 6079.6 302.7 206.6 4.103 0.050 0.056 1.224 0.125 0.139    1 0   0 
 7979475 15.865  1-17 4938.0 166.0 151.0 4.569 0.066 0.039 0.697 0.093 0.050  0 2     1 
 7979491 15.257  4-17 6056.8 136.9 125.1 4.034 0.055 0.061 1.250 0.091 0.113    1 0   0 
 7979612 14.391  1-17 5426.3  97.0  93.7 4.537 0.024 0.038 0.872 0.038 0.057  0 1 0   0 
 7983117 13.204  0-17 6033.0 183.0 183.0 3.985 0.266 0.114 1.127 0.189 0.172  2 2   1 1 
 7983173 13.204  0-17 5148.0 280.1 163.3 3.538 0.051 0.095 1.223 0.156 0.245  2 3 0   0 
 7983243 11.802  0-17 6469.6 125.4 126.4 3.883 0.029 0.032 1.675 0.065 0.078    1 0   0 
 7983274 15.187  4-17 5895.7 363.3 401.9 3.945 0.112 0.089 1.183 0.253 0.227  1 1     0 
 7983304 13.987  1-17 5986.1 122.7 120.8 4.368 0.043 0.044 0.949 0.070 0.067    1 0   0 
 7983332 14.777  1-17 5875.8 139.0 121.2 4.405 0.046 0.042 0.799 0.059 0.051    1 0   0 
 7983445 15.397  1-17 6077.3 181.9 148.9 4.515 0.018 0.026 0.951 0.034 0.042    1 0   0 
 7983453 15.675  4-17 5369.9 117.3 112.0 4.491 0.040 0.047 0.873 0.056 0.061  0 1 0   0 
 7983515 14.665  1-17 6133.3 114.6 112.8 4.413 0.023 0.032 1.085 0.043 0.057    1 0   0 
 7983570 14.957  1-17 6168.7 115.6 110.0 4.434 0.019 0.029 1.068 0.037 0.056  2 1 0   0 
 7983581 15.721  1-17 5877.4 135.3 114.0 4.450 0.027 0.038 1.002 0.052 0.068  2 1 0   0 
 7983652 14.801  1-17 5222.5 100.6  94.4 4.594 0.019 0.030 0.784 0.030 0.045  0 1 0   0 
 7983705 15.293  1-17 6025.3 153.3 147.3 4.217 0.050 0.051 1.001 0.086 0.079    1 0   0 
 7983756 14.483  1-17 6017.4 119.5 116.3 4.365 0.053 0.060 1.033 0.066 0.069  1 1 0   0 
 7983910 15.034  1-17 5367.7 109.0 106.3 4.521 0.030 0.042 0.868 0.046 0.060    1 0   0 
 7983965 13.979  1-17 5984.7 115.6 114.4 4.373 0.037 0.041 1.043 0.066 0.071    1 0   0 
 7984004 15.691  0-17 5985.6 105.7 111.2 4.030 0.029 0.051 1.300 0.059 0.124  2 1 0   0 
 7984047 15.915  4-17 4798.0  90.2  83.1 4.572 0.028 0.028 0.758 0.037 0.037  2 1 0 1 0 
 7984058 14.049 10-10 6222.5 179.0 218.7 4.034 0.039 0.044 1.171 0.101 0.107    1 0   0 
 7984061 14.462  1-17 6126.1 109.8 106.4 4.393 0.024 0.033 1.126 0.044 0.058    1 0   0 
 7984093 13.482  0-17 5816.4 124.8 121.3 4.096 0.048 0.042 1.013 0.087 0.069    1 0   0 
 7984137 15.164  4-17 6693.9 225.3 562.6 4.234 0.035 0.041 1.334 0.085 0.144  0 1 0   0 
 7984211 14.868  1-17 5800.8 144.1 126.9 4.164 0.108 0.104 1.049 0.115 0.091    1     0 
 7984250 12.031  1-17 5991.5 114.2 119.1 4.032 0.043 0.054 1.216 0.098 0.104  2 1 0   0 
 7984381 14.882  1-17 5540.8 124.1 116.6 4.343 0.049 0.046 0.915 0.072 0.064    1 0   0 
 7984390 15.794  4-17 4925.7  95.1  91.7 4.619 0.020 0.027 0.721 0.034 0.037  0 1 0   0 
 7984409 14.174  1-17 6151.6 124.4 121.4 3.958 0.036 0.051 1.361 0.074 0.132    1 0   0 
 7984566 15.669  4-17 5838.4 140.1 136.8 4.177 0.054 0.059 1.064 0.095 0.090    1 0   0 
 7984601 13.435  1-17 6521.1 127.2 125.9 4.328 0.020 0.026 1.258 0.038 0.049    1 0   0 
 7984658 13.457  0-17 5580.0 150.0 150.0 4.448 0.132 0.181 0.743 0.119 0.040    2     1 
 7984683 14.867  1-17 5997.3 112.8 108.5 4.425 0.029 0.041 1.042 0.050 0.067    1 0   0 
 7984692 14.812  1-17 6028.0 179.0 197.0 4.423 0.105 0.195 0.891 0.118 0.089    2     1 
 7984693 15.001  1-17 5472.5 112.3 136.9 4.568 0.020 0.030 0.841 0.036 0.048    1 0   0 
 7984699 14.323  1-17 6407.4 133.3 126.1 4.299 0.031 0.042 1.239 0.057 0.070  0 1 0   0 
 7984705 13.115  1-17 5747.6 119.3 119.5 4.104 0.049 0.040 1.022 0.093 0.070    1 0   0 
 7984723 15.293  4-17 5888.8 206.7 140.8 4.178 0.044 0.046 1.095 0.103 0.099    1 0   0 
 7984762 15.040  1-17 5275.1 105.5  88.5 4.401 0.041 0.031 0.851 0.056 0.038  1 1 1   0 
 7984815 15.050  1-17 6271.1 125.8 122.6 4.307 0.043 0.047 1.182 0.063 0.076    1 0   0 
 7984818 13.860  2-17 5669.9 128.1 122.3 3.805 0.034 0.035 1.242 0.060 0.071  1 1 0   0 
 7984840 15.322  1-17 5772.6 124.2 118.6 4.295 0.050 0.050 0.998 0.074 0.071    1 0   0 
 7984859 14.705  1-17 6542.3 121.5 122.8 4.315 0.025 0.032 1.290 0.044 0.047    1 0   0 
 7984913 13.528  0-17 6040.4 130.8 133.4 3.692 0.037 0.028 1.419 0.082 0.061  2 1 0   0 
 7984934 14.674 16-17 6269.8 550.7 210.8 3.906 0.083 0.062 1.453 0.216 0.189  5 1     0 
 7985134 14.427  1-17 6354.4 137.6 135.6 4.162 0.042 0.045 1.285 0.063 0.069    1 0   0 
 7985167 14.799  0-17 6243.3 121.1 119.3 3.906 0.033 0.050 1.452 0.070 0.146  3 1 0   0 
 7985303 15.175  1-17 5938.0 111.7 112.1 4.494 0.032 0.042 0.901 0.045 0.051    1 0   0 
 7985317 15.719  4-17 6480.9 156.3 144.3 3.781 0.085 0.082 1.652 0.131 0.143    1 0   0 
 7985472 15.189  1-17 5636.0 117.7 112.8 4.305 0.052 0.052 0.948 0.074 0.070    1 0   0 
 7985479 14.020 10-10 6745.3 149.4 130.1 4.104 0.035 0.034 1.433 0.079 0.069    1 0   0 
 7985536 13.306  0-17 5816.2 117.8 133.0 3.611 0.028 0.028 1.353 0.056 0.059    1 0   0 
 7985587 14.530  1-17 6106.8 122.8 109.5 4.050 0.032 0.049 1.277 0.061 0.119  2 1 0   0 
 7985639 15.006  1-17 5361.7 103.4 102.5 4.548 0.024 0.038 0.852 0.038 0.055  6 1 0   0 
 7985697 14.984  1-17 5720.4 148.1 135.4 4.417 0.038 0.044 0.969 0.072 0.078    1 0   0 
 7985793 14.999  1-17 5795.7 118.2 125.1 4.003 0.042 0.054 1.319 0.077 0.119    1 0   0 
 7985895 13.694  1-17 6376.8 131.0 128.4 3.998 0.032 0.036 1.357 0.063 0.092    1 0   0 
 7985906 14.029 10-10 7019.9 158.1 155.1 4.197 0.034 0.038 1.449 0.078 0.073    2 0   0 
 7985919 15.331  4-17 5665.2 113.7 111.9 4.453 0.039 0.049 0.947 0.058 0.069    1 0   0 
 7986147 14.423 16-16 5944.4 118.5 122.7 4.108 0.034 0.049 1.190 0.070 0.103    1 0   0 
 7986162 14.851  4-17 5249.2 102.8  96.6 4.577 0.021 0.033 0.807 0.035 0.049  0 1 0   0 
 7986325 17.810 10-13 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 7986336 14.028  1-17 6532.0 121.7 117.9 4.383 0.017 0.024 1.176 0.031 0.041    1 0   0 
 7986465 14.791  1-17 6289.3 135.3 129.8 4.308 0.040 0.043 1.152 0.063 0.071    1 0   0 
 7986619 15.153  1-17 5401.2 111.4 108.9 4.522 0.033 0.044 0.854 0.046 0.055  0 1 0   0 
 7986641 13.824  1-17 5122.1  97.6  89.1 4.516 0.036 0.030 0.791 0.048 0.041  1 1 0   0 
 7986726 14.085 10-10 6227.2 120.0 113.5 4.426 0.019 0.028 1.084 0.036 0.054    1 0   0 
 7986764 13.986  1-17 5818.9 126.2 126.4 4.038 0.048 0.045 1.166 0.122 0.076    1 0   0 
 7986985 13.160  1-17 6064.7 119.4 120.1 4.340 0.037 0.040 1.075 0.069 0.073    1 0   0 
 7986999 13.665  1-17 6631.0 138.4 140.0 4.280 0.027 0.031 1.304 0.050 0.050  1 1 0   0 
 7987017 14.131  4-17 5844.3 255.1 196.3 4.064 0.259 0.302 1.104 0.300 0.169  2 3     0 
 7987035 14.294  1-17 6178.9 148.7 138.3 4.176 0.042 0.036 1.288 0.060 0.065    1 0   0 
 7987041 13.620  1-17 6157.1 133.1 118.8 4.014 0.032 0.050 1.278 0.064 0.113    1 0   0 
 7987086 13.375  0-17 6484.7 131.4 127.1 3.655 0.025 0.032 1.881 0.067 0.112    1 0   0 
 7987140 13.648  1-17 6331.0 139.1 133.3 4.095 0.033 0.038 1.319 0.063 0.072  6 1 0   0 
 7987170 14.697  1-17 6214.8 117.3 118.5 4.355 0.031 0.039 1.150 0.053 0.065    1 0   0 
 7987200 15.115  1-17 5570.6 109.7 104.2 4.540 0.022 0.034 0.885 0.037 0.050  0 1 0   0 
 7987206 15.245  4-17 5717.0 189.0 189.0 4.491 0.088 0.175 0.858 0.110 0.080    2     1 
 7987248 13.366  0-17 6187.3 131.3 121.6 4.122 0.034 0.041 1.182 0.060 0.091  1 1 0   0 
 7987363 15.848  0-17 5363.9 142.8 129.7 3.702 0.041 0.049 0.952 0.069 0.080  2 1 0   0 
 7987425 15.088  1-17 5588.0 141.8 133.6 4.076 0.055 0.050 0.993 0.081 0.072  1 1 0   0 
 7987444 12.911  0-17 6636.6 156.0 138.2 4.127 0.030 0.032 1.314 0.053 0.048    1 0   0 
 7987514 12.146  0-17 5849.5 134.6 130.6 3.941 0.244 0.287 1.297 0.323 0.189  8 1     0 
 7987659 13.724  0-17 6445.9 133.1 133.6 3.978 0.032 0.033 1.511 0.071 0.076  2 1 0   0 
 7987666 13.522  0-17 6387.2 134.8 133.4 4.304 0.041 0.041 1.006 0.070 0.067    1 0   0 
 7987749 12.752  1-17 5761.9 130.0 124.7 4.325 0.044 0.044 1.019 0.074 0.073  3 1 0   0 
 7987866 14.364  1-17 5444.2 111.9 100.5 4.523 0.039 0.036 0.775 0.049 0.047  7 1 0 1 0 
 7988101 14.982  4-17 5212.3 112.8 102.6 4.453 0.031 0.029 0.767 0.029 0.024  2 1 1   0 
 7988289 14.306  1-17 5622.0 117.6 116.5 4.420 0.042 0.048 0.938 0.070 0.072  1 1 0   0 
 7988343 16.742  1-17 6498.2 172.1 163.2 3.370 0.175 0.121 2.056 0.172 0.167 2,4 2 0   0 
 7988403 12.606  0-17 6337.4 129.1 121.5 4.106 0.033 0.036 1.235 0.054 0.082    1 0   0 
 7988501 15.570  4-17 5594.8 121.1 117.3 4.465 0.041 0.052 0.927 0.059 0.067  0 1 0   0 
 7988561 15.357  4-17 5919.0 175.0 211.0 4.478 0.078 0.195 0.922 0.117 0.105    2     1 
 7988596 13.600 16-17 6738.7 145.9 134.9 4.335 0.019 0.024 1.283 0.037 0.042  5 1 0   0 
 7988600 12.835  0-17 5963.0 196.0 178.0 3.813 0.315 0.105 1.199 0.200 0.245    2     1 
 7988740 14.755  1-17 5876.8 131.9 125.3 4.193 0.047 0.049 1.048 0.085 0.079    1 0   0 
 7988752 15.195  1-17 5843.9 134.9 130.3 4.132 0.050 0.055 1.087 0.102 0.090  0 1 0   0 
 7988776 15.442  1-17 4883.6 104.4 100.0 3.333 0.112 0.121 1.156 0.224 0.227  2 2 0   0 
 7988833 15.282  1-17 5918.8 128.7 126.7 4.363 0.048 0.054 1.038 0.073 0.080    1 0   0 
 7988846 15.439  1-17 5796.1 119.2 111.0 4.538 0.024 0.030 0.900 0.041 0.045    1 0   0 
 7988850 13.636  1-17 6499.8 148.2 147.1 4.187 0.043 0.042 1.271 0.058 0.058    1 0   0 
 7988854 15.490  1-17 5825.3 120.1 114.3 4.467 0.035 0.046 0.974 0.055 0.064    1 0   0 
 7988962 15.461  4-17 7374.2 179.6 170.6 3.835 0.099 0.095 1.877 0.137 0.134    2 0   0 
 7989022 13.610  1-17 6065.0 130.9 118.2 4.063 0.034 0.050 1.251 0.066 0.118    1 0   0 
 7989034 15.390  1-17 5685.1 127.1 123.2 4.414 0.048 0.056 0.957 0.070 0.073  0 1 0   0 
 7989051 14.856  1-17 5900.9 132.4 129.3 4.417 0.044 0.048 0.926 0.066 0.067    1 0   0 
 7989095 14.027  1-17 5987.1 125.2 119.1 4.267 0.043 0.045 1.090 0.075 0.082    1 0   0 
 7989155 14.494  1-17 6269.6 131.3 129.9 4.351 0.039 0.046 1.074 0.063 0.071    1 0   0 
 7989187 14.527  1-17 7218.8 164.4 155.1 4.253 0.030 0.036 1.450 0.065 0.067  1 2 0   0 
 7989208 15.550  2-17 5843.0 141.6 137.2 4.276 0.056 0.059 1.029 0.083 0.083  0 1 0   0 
 7989265 15.408  1-17 6538.4 230.6 158.5 4.282 0.043 0.039 1.283 0.081 0.073    1 0   0 
 7989291 14.725  1-17 6226.8 143.2 130.3 4.238 0.047 0.046 1.164 0.068 0.077    1 0   0 
 7989348 12.133  0-17 6510.0 176.0 176.0 3.553 0.352 0.088 1.646 0.228 0.371 10 2     1 
 7989388 13.082  1-17 6874.9 153.3 142.0 4.298 0.018 0.022 1.362 0.038 0.044    2 0   0 
 7989399 13.725  1-17 6666.0 174.0 170.4 4.237 0.089 0.117 1.329 0.112 0.099    1     0 
 7989422 14.347  1-17 6438.6 126.0 121.6 3.841 0.030 0.037 1.581 0.073 0.126  2 1 0   0 
 7989454 15.109  1-17 5166.0 184.0 153.0 4.499 0.099 0.090 0.762 0.106 0.057  1 2     1 
 7989487 15.243  1-17 5992.0 121.8 115.6 4.462 0.026 0.035 1.009 0.046 0.059    1 0   0 
 7989508 13.532  0-17 5841.5 130.9 124.2 4.089 0.046 0.048 1.103 0.113 0.086    1 0   0 
 7989558 14.083 10-10 6257.2 125.9 119.3 4.344 0.029 0.040 1.162 0.055 0.074    1 0   0 
 7989563 13.660  1-17 6627.1 154.3 138.9 4.040 0.035 0.037 1.445 0.077 0.075    1 0   0 
 7989604 14.716  1-17 5826.7 114.8 107.8 4.514 0.020 0.029 0.937 0.037 0.050    1 0   0 
 8004467 14.864  1-17 5366.4  96.1  80.6 4.254 0.038 0.032 0.881 0.051 0.037  0 1 0   0 
 8004508 12.631  2-17 4911.8  96.3  83.6 3.664 0.089 0.099 0.975 0.147 0.108  2 3 0   0 
 8004528 15.955  1-17 5169.4  96.5  90.8 4.550 0.033 0.044 0.816 0.045 0.052  0 1 0   0 
 8004529 13.700  1-17 5937.6 113.7 107.9 4.172 0.038 0.044 1.118 0.076 0.090    1 0   0 
 8004591 16.690  2- 2 5067.6  97.7  91.9 4.530 0.046 0.053 0.805 0.047 0.046  0 1 0   0 
 8004595 16.796  2- 2 4862.1  97.6  92.1 4.543 0.042 0.042 0.777 0.041 0.039  0 1 0   0 
 8004664 15.062  1-17 5883.0 105.8 103.5 4.423 0.036 0.047 1.012 0.058 0.070    1 0   0 
 8004673 13.467  0-17 6418.8 120.3 131.4 3.856 0.032 0.032 1.169 0.051 0.054    1 0   0 
 8004717 15.675  2- 3 5765.0 114.4 109.5 4.300 0.061 0.061 0.994 0.076 0.076    1 0   0 
 8004730 16.387  2- 2 3654.3  75.2  72.4 4.787 0.012 0.012 0.425 0.013 0.013  0 1 0   0 
 8004769 14.503  1-17 5880.7 108.5 107.3 4.393 0.038 0.046 1.020 0.066 0.076    1 0   0 
 8004800 15.919  2- 3 5412.0 104.5 101.6 4.484 0.046 0.056 0.880 0.056 0.061  0 1 0   0 
 8004839 13.479  1-17 5850.0 157.0 174.0 4.356 0.153 0.187 0.908 0.132 0.088  3 2     1 
 8004849 15.512  1-17 5286.1  98.1  93.6 4.566 0.025 0.037 0.821 0.040 0.052  0 1 0   0 
 8004876 15.330  1-17 3509.9  64.4  79.9 4.896 0.009 0.008 0.296 0.008 0.008  0 1 0   0 
 8004888 15.031  4-17 5491.3 105.8 104.1 4.446 0.045 0.051 0.903 0.064 0.066  1 1 0   0 
 8004890 10.878  0-17 6829.9 129.6 141.4 4.022 0.031 0.032 1.503 0.073 0.071    2 0   0 
 8004902 16.115  2- 2 4976.2  94.4  88.7 4.581 0.028 0.036 0.768 0.042 0.045  0 1 0   0 
 8004903 15.166  1-17 5837.8 114.6 110.7 4.327 0.050 0.051 1.015 0.076 0.077    1 0 0 0 
 8004934 13.590  0-17 6353.2 138.0 131.9 4.159 0.032 0.036 1.223 0.054 0.073  0 1 0   0 
 8004945 13.065  0-17 4758.0 170.0 170.0 4.644 0.045 0.041 0.637 0.071 0.045  1 2     1 
 8004971 13.052  0-17 6417.4 126.3 118.4 4.311 0.027 0.036 1.236 0.051 0.069    3 0   0 
 8004987 15.593  1-17 4898.0  59.4  63.3 4.452 0.020 0.019 0.816 0.018 0.015  1 1 1   0 
 8005026 15.584  1-17 5227.9  99.2  93.3 4.531 0.034 0.043 0.837 0.046 0.055    1 0   0 
 8005099 13.785  1-17 5673.2 111.3 105.2 4.211 0.043 0.042 0.971 0.073 0.066    1 0   0 
 8005100 16.878  2-17 4351.2  84.7  79.5 4.601 0.026 0.024 0.695 0.030 0.030  1 1 0   0 
 8005190 14.385  1-17 5622.0 107.6 102.2 4.251 0.044 0.045 0.951 0.072 0.069    1 0   0 
 8005195 14.791  1-17 5649.3 115.1 109.7 4.148 0.050 0.048 0.989 0.081 0.072    1 0   0 
 8005346 15.580  1-17 4944.4  92.3  87.5 4.625 0.032 0.030 0.707 0.045 0.048  0 1     0 
 8005371 12.411  0-17 4601.7  74.7  72.0 4.568 0.023 0.015 0.727 0.030 0.022  2 1 0   0 
 8005486 14.062  1-17 5961.8 124.0 118.5 4.169 0.044 0.042 0.982 0.078 0.067    1 0   0 
 8005556 15.183  4-17 6082.2 110.2 105.1 4.429 0.027 0.038 1.055 0.047 0.062    1 0   0 
 8005564 13.888  1-17 5630.4 186.9 115.8 4.524 0.041 0.051 0.896 0.069 0.065    1     0 
 8005582 11.418  0-17 6309.0 122.7 128.3 4.114 0.030 0.036 1.298 0.060 0.071    1 0   0 
 8005586 16.713 10-17 4495.0 161.0 161.0 4.607 0.044 0.028 0.680 0.066 0.060  0 2     1 
 8005608 15.346 14-17 6022.1 113.3 110.9 4.362 0.047 0.055 1.072 0.067 0.076    1 0   0 
 8005618 13.242  0-17 5974.6  96.2 100.4 4.384 0.019 0.027 1.170 0.040 0.059    1 0   0 
 8005717 14.897  4-17 5976.1 115.9 110.3 4.185 0.042 0.048 1.124 0.077 0.087    1 0   0 
 8005731 12.949  0-17 6139.4 125.2 132.0 3.917 0.034 0.049 1.395 0.079 0.145    1 0   0 
 8005796 13.633  1-17 6617.3 135.4 140.6 4.166 0.032 0.032 1.360 0.069 0.059    1 0   0 
 8005813 13.583  0-17 6272.9 117.7 112.7 3.909 0.033 0.047 1.457 0.069 0.139    1 0   0 
 8005892 13.479  1-17 5096.0  90.6  83.4 4.562 0.025 0.034 0.805 0.037 0.051  3 1 0   0 
 8005897 15.381  1-17 5715.1 114.0 110.0 4.236 0.057 0.058 0.989 0.078 0.075    1 0   0 
 8005970 13.284  0-17 5672.5  97.5  97.1 4.452 0.033 0.041 0.951 0.059 0.068    1 0   0 
 8005973 17.349  6- 9 3795.3  26.1  32.7 4.951 0.027 0.072 0.321 0.017 0.019  0 1 0   0 
 8006107 15.088  4-17 5727.6 113.9 108.8 4.214 0.050 0.052 1.000 0.081 0.076    1 0   0 
 8006118 15.195  1-17 4330.8  77.0  69.6 4.637 0.018 0.019 0.658 0.022 0.021  1 1 0   0 
 8006147 13.370  1-17 5666.9 115.2 111.6 3.990 0.178 0.162 1.072 0.138 0.111  1 1     0 
 8006212 14.329  1-17 5908.0 105.4 103.9 4.405 0.034 0.044 1.027 0.061 0.074    1 0   0 
 8006220 16.396  2- 2 3601.9  83.2  66.2 4.795 0.011 0.011 0.413 0.012 0.012  0 1 0   0 
 8006225 15.289  1-17 5715.4 111.7 106.2 4.298 0.055 0.055 0.976 0.075 0.073    1 0   0 
 8006269 13.313  0- 1 6500.2 128.1 123.2 3.889 0.033 0.035 1.540 0.078 0.084    1 0   0 
 8006284 13.890  2-17 6110.7 116.4 117.8 3.811 0.037 0.036 1.154 0.058 0.061    1 0   0 
 8006287 15.682  2- 3 5679.9 112.5 109.7 4.139 0.068 0.070 1.006 0.085 0.076    1 0   0 
 8006298 14.940  1-17 5763.9 112.1 108.2 4.297 0.145 0.183 0.999 0.098 0.083    1     0 
 8006333 15.506  2- 3 5630.7 112.3 108.1 4.158 0.066 0.066 0.978 0.078 0.072    1 0   0 
 8006351 14.336  1-17 6083.2 116.2 116.2 4.273 0.039 0.045 1.126 0.071 0.080    1 0   0 
 8006372 12.894  0-17 5962.2 109.1 105.2 3.916 0.029 0.051 1.430 0.068 0.143  2 1 0   0 
 8006390 15.278  1-17 5512.5 108.9 101.9 4.320 0.056 0.054 0.908 0.068 0.060    1 0   0 
 8006418 15.813  1-17 4711.3  85.2  80.3 4.562 0.030 0.026 0.753 0.036 0.031  1 1 0   0 
 8006530 15.580  2- 3 5779.6 112.4 108.2 4.267 0.063 0.064 1.006 0.078 0.077    1 0   0 
 8006631 15.526  2-15 5510.9 111.8 107.9 4.022 0.313 0.308 0.989 0.266 0.114  0 1     0 
 8006740  9.629  0-17 4334.2  77.3  65.4 4.629 0.019 0.015 0.650 0.021 0.017  2 3 0   0 
 8006835 11.916  0-17 6397.0 127.5 124.6 3.991 0.032 0.033 1.467 0.071 0.071  8 1 0   0 
 8006872 15.145  1-17 5843.7 112.3 108.7 4.335 0.053 0.054 1.016 0.074 0.077    1 0   0 
 8006883 14.851  1-17 5304.6 101.6  89.5 4.439 0.044 0.038 0.857 0.062 0.050  0 1 0   0 
 8006892 15.208  1-17 5868.5 112.6 109.2 4.321 0.056 0.056 1.027 0.075 0.077    1 0   0 
 8006898 15.699  1-17 5647.7 103.4 100.3 4.437 0.049 0.059 0.943 0.063 0.067    1 0   0 
 8006924 15.449  1-17 4470.2  78.3  74.8 4.605 0.022 0.021 0.701 0.029 0.026  1 1 0   0 
 8006929 14.927  1-17 5217.6 116.2 109.3 3.829 0.047 0.054 1.042 0.081 0.090  0 1 0   0 
 8006939 13.107  0-17 5367.5 116.0 109.4 3.740 0.037 0.043 0.972 0.062 0.071  2 1 0   0 
 8006975 13.852  1-17 5875.4 111.4 105.9 4.076 0.039 0.052 1.177 0.091 0.093    1 0   0 
 8006995 14.825  1-17 6016.3 111.9 109.8 4.352 0.050 0.057 1.073 0.069 0.076  2 1 0   0 
 8007002 15.893  2-17 5501.1 111.3 105.3 4.141 0.080 0.079 0.937 0.070 0.065    1 0   0 
 8007021 14.411  1-17 5691.7 112.5 108.8 4.006 0.081 0.069 1.072 0.088 0.079    1 0   0 
 8007056 15.361  1-17 5267.5  96.6  90.3 4.538 0.031 0.042 0.841 0.043 0.055    1 0   0 
 8007110 15.532  2-17 5655.3 104.5 101.1 4.375 0.064 0.066 0.975 0.067 0.066    1 0   0 
 8007119 13.743  1-17 6048.3 122.6 121.7 3.762 0.036 0.034 1.130 0.061 0.057    1 0   0 
 8007133 14.152 16-16 5031.5  90.2  78.1 3.198 0.079 0.086 1.489 0.228 0.226  0 2 0   0 
 8007137 15.884  4-17 4957.9  85.9  80.8 4.515 0.039 0.032 0.796 0.043 0.035  0 1 0   0 
 8007146 15.190  1-17 5795.4 109.7 107.2 4.233 0.052 0.055 1.022 0.080 0.078    1 0   0 
 8007160 13.440  0-17 6295.4 132.3 127.5 4.225 0.033 0.039 1.151 0.061 0.074    1 0   0 
 8007205 15.567  1-17 4973.7  88.4  83.0 4.560 0.030 0.035 0.785 0.041 0.044  1 1 0   0 
 8007244 14.989  1-17 5767.9 106.8 107.8 4.193 0.049 0.051 1.024 0.085 0.078    1 0   0 
 8007262 12.583  0-17 6102.4 120.2 130.5 3.772 0.039 0.033 1.313 0.070 0.058 10 1 0   0 
 8007282 11.398  0-17 6139.8 109.4 120.2 4.208 0.035 0.043 1.084 0.069 0.076    1 0   0 
 8007289 14.962  1-17 5336.8 101.6  92.9 4.384 0.093 0.097 0.866 0.057 0.047  0 1     0 
 8007312 15.871  1-17 5031.7  90.5  86.9 4.584 0.026 0.034 0.771 0.041 0.046  0 1 0   0 
 8007371 15.138  1-17 5906.3 113.8 107.8 4.257 0.058 0.058 1.061 0.077 0.081    1 0   0 
 8007403 15.133  1- 3 5680.6 111.9 110.1 4.089 0.067 0.067 1.027 0.087 0.076    1 0   0 
 8007426 13.960  2-17 5384.9  96.7  93.5 4.523 0.028 0.041 0.872 0.044 0.059    1 0   0 
 8007429 14.170  1-17 5679.2 101.2 100.3 4.531 0.028 0.038 0.849 0.040 0.048    1 0   0 
 8007431 13.096  0- 1 4930.1  79.9  82.4 3.083 0.080 0.100 1.302 0.214 0.247  2 2 0   0 
 8007451 10.472  0-17 6606.0 189.0 237.0 4.133 0.246 0.164 1.078 0.179 0.135    2     1 
 8007470 15.339  4-17 5790.5 113.4 109.6 4.061 0.071 0.073 1.090 0.107 0.083    1 0   0 
 8007478 15.386  1-17 4698.9  80.5  76.2 4.577 0.027 0.025 0.744 0.035 0.033  0 1 0   0 
 8007568 15.903  1-17 5542.9 112.9 107.4 4.067 0.078 0.074 0.980 0.075 0.072    1 0   0 
 8007570 13.791  1-17 5273.3 110.5 108.9 3.841 0.026 0.030 1.228 0.041 0.061    1 0   0 
 8007574 13.740  1-17 5598.5 111.7 107.2 4.098 0.170 0.166 0.994 0.109 0.088    1     0 
 8007589 15.753  1-17 5261.8 114.0 108.9 3.752 0.070 0.075 1.157 0.120 0.121    1 0   0 
 8007609 14.202  1-17 5541.7  93.9  90.9 4.550 0.018 0.031 0.875 0.032 0.049    1 0   0 
 8007643 15.950  4-17 4654.3  84.0  77.9 4.601 0.023 0.027 0.720 0.034 0.032  0 1 0   0 
 8007644 15.684  1-17 5400.2 104.1  92.1 4.375 0.059 0.051 0.877 0.064 0.051    1 0 0 0 
 8007650 14.623 16-17 6512.3 136.9 128.9 4.046 0.043 0.043 1.321 0.060 0.064    3 0   0 
 8007706 15.157  1- 3 5742.9 110.7 105.3 4.243 0.054 0.056 0.998 0.078 0.075    1 0   0 
 8007708 15.660  2- 3 5341.1 113.8 109.3 3.772 0.068 0.069 1.167 0.109 0.112  0 1 0   0 
 8007721 15.685  2- 3 5722.4 111.7 111.2 4.031 0.081 0.073 1.072 0.094 0.080    1 0   0 
 8007759 15.925  1-17 4720.9  83.5  79.2 4.571 0.030 0.028 0.749 0.036 0.034  0 1 0   0 
 8007800 15.562  2- 3 5534.8 117.7 111.8 4.015 0.067 0.061 1.004 0.074 0.072    1 0   0 
 8007846 15.525  2-17 5055.7  90.4  84.4 4.554 0.031 0.037 0.800 0.042 0.048  0 1 0   0 
 8007851 15.468 14-17 5094.0  80.8  70.0 2.795 0.076 0.107 2.159 0.239 0.193  2 2     0 
 8007870 15.286  1-17 5703.8 110.5 110.8 4.111 0.061 0.062 1.028 0.091 0.077    1 0   0 
 8007871 16.565 14-17 4043.7  73.6  79.2 4.660 0.019 0.018 0.582 0.016 0.017  1 1 0   0 
 8007875 13.513  0-17 5407.9 111.7 107.2 3.843 0.029 0.031 1.193 0.052 0.062    1 0   0 
 8007878 15.073  1-17 5950.5 117.8 117.0 3.930 0.162 0.161 1.243 0.163 0.131    1     0 
 8007880 16.247  2- 2 5056.5 103.9  90.0 3.525 0.149 0.167 1.242 0.193 0.213  0 1     0 
 8007885 15.544  2- 3 5759.5 110.4 106.5 4.341 0.059 0.060 0.986 0.074 0.075    1 0   0 
 8007910 15.755  2-17 3621.2  84.3  78.4 4.752 0.026 0.026 0.458 0.030 0.030  1 1     0 
 8007941 15.448  1-17 5281.3  99.2  90.2 4.485 0.045 0.046 0.853 0.056 0.054    1 0   0 
 8007947 15.416  1-17 5810.0 157.0 175.0 4.526 0.037 0.213 0.989 0.104 0.127    2     1 
 8007953 15.605  2- 3 5533.9 114.8 109.3 4.012 0.069 0.063 1.005 0.074 0.073  0 1 0   0 
 8007987 12.838  0-17 5938.1 110.4 116.4 4.040 0.051 0.041 1.114 0.120 0.074    1 0   0 
 8008013 14.869  1-17 5879.1 110.4 110.0 4.090 0.050 0.060 1.123 0.106 0.087    1 0   0 
 8008049 15.981  1-17 4962.9  92.3  85.9 4.576 0.028 0.036 0.771 0.041 0.045  0 1 0   0 
 8008067 12.701  1-17 5723.0  83.1  83.3 4.434 0.021 0.031 1.087 0.039 0.056    1 0 0 0 
 8008128 15.184  1-17 5827.0 112.5 109.1 4.215 0.193 0.257 1.045 0.147 0.100  3 1     0 
 8008147 15.950  2- 3 5244.3  78.3  72.4 4.294 0.058 0.064 0.869 0.032 0.027  0 1 0   0 
 8008254 14.525  1-17 5026.2 101.7  79.9 3.438 0.057 0.069 1.434 0.165 0.179  2 2 0   0 
 8008274 15.960  1-17 5389.3 102.2  89.7 4.358 0.068 0.062 0.876 0.061 0.048    1 0   0 
 8008293 16.179 17-17 5024.6  68.9  81.5 4.405 0.038 0.042 0.839 0.023 0.022  0 1 1   0 
 8008333 13.699  1-17 5810.5 117.0 113.1 3.993 0.059 0.042 1.128 0.132 0.075    1 0   0 
 8008374 13.240  0-17 5009.4 104.4  91.4 3.624 0.049 0.067 1.268 0.114 0.161  0 3 0   0 
 8008377 14.895  1-17 5143.0  94.2  88.0 4.550 0.028 0.037 0.817 0.041 0.052  0 1 0   0 
 8008408 15.296  1-17 6256.2 117.6 114.2 4.347 0.042 0.054 1.153 0.062 0.072    1 0   0 
 8008415 15.968  1-17 4599.3  83.8  79.6 4.583 0.028 0.026 0.730 0.034 0.031  0 1 0   0 
 8008451 13.757  1-17 6195.3 122.5 115.9 4.079 0.033 0.043 1.227 0.057 0.098    1 0   0 
 8008468 15.314  1-17 5475.1  95.4  94.1 4.536 0.026 0.040 0.876 0.042 0.055    1 0   0 
 8008485 15.572  1-17 5500.1 103.9 100.5 4.413 0.058 0.060 0.904 0.066 0.064    1 0   0 
 8008554 14.534  1-17 5715.7 109.4 105.5 4.360 0.047 0.049 0.969 0.074 0.073    1 0   0 
 8008567 16.048 14-17 4633.3  84.4  79.3 4.609 0.024 0.028 0.710 0.035 0.034  0 1 0   0 
 8008583 12.760  0-17 5755.6  91.5  88.9 4.490 0.017 0.027 0.993 0.032 0.045    1 0   0 
 8008645 15.106  1-17 5438.0  97.7  97.5 4.500 0.035 0.047 0.887 0.051 0.062    1 0   0 
 8008726 16.604  7- 7 4150.7  57.9  66.2 4.646 0.035 0.027 0.608 0.022 0.022  0 1 0   0 
 8008753 12.965  0- 1 4203.0 150.0 150.0 4.598 0.060 0.014 0.684 0.035 0.055  2 2     1 
 8008761 13.307  0-17 6136.7 121.3 114.8 4.068 0.042 0.045 1.115 0.100 0.076    1 0   0 
 8008781 15.597  1-17 5631.6 100.0  94.0 4.515 0.030 0.042 0.910 0.048 0.055  1 1 0   0 
 8008800 13.703  1-17 5496.3  92.6  93.1 4.489 0.028 0.038 0.930 0.049 0.057    1 0   0 
 8008802 15.216  1-17 5613.7 111.2 106.4 4.153 0.058 0.057 0.973 0.077 0.070    1 0   0 
 8008832 14.393 16-17 5909.6 107.4 111.3 4.099 0.043 0.055 1.137 0.096 0.091  1 1 0   0 
 8008877 15.165  1-17 5745.8 113.3 110.8 4.024 0.068 0.058 1.084 0.099 0.077    1 0   0 
 8008884 14.123 10-10 6357.5 125.7 122.0 4.235 0.039 0.044 1.102 0.067 0.072    1 0   0 
 8008890 14.709  1-17 5644.7 110.4 102.9 4.263 0.044 0.042 0.871 0.064 0.055    1 0   0 
 8008913 15.326  1-17 4486.7  78.0  74.7 4.612 0.021 0.022 0.696 0.029 0.027  0 1 0   0 
 8008987 14.970  1-17 5610.1 109.1 104.4 4.173 0.052 0.051 0.965 0.074 0.069    1 0   0 
 8009039 13.969  2-17 5668.2 113.2 109.4 4.102 0.046 0.041 0.998 0.078 0.066    1 0   0 
 8009065 15.932  2- 3 5063.3  92.1  86.1 4.546 0.036 0.043 0.802 0.045 0.047  0 1 0   0 
 8009116 14.874  1-17 5702.4 109.8 104.8 4.232 0.049 0.051 0.985 0.076 0.073    1 0   0 
 8009146 13.672  1-17 6340.4 125.9 122.9 3.987 0.033 0.034 1.471 0.068 0.073    1 0   0 
 8009192 15.747  4-17 5467.3 101.1  97.6 4.504 0.040 0.055 0.887 0.052 0.060    1 0   0 
 8009263 15.599  2-17 5175.5  96.4  89.3 4.518 0.040 0.043 0.830 0.049 0.051  0 1 0   0 
 8009276 15.857  2- 2 5537.6 114.2 108.9 4.114 0.072 0.072 0.958 0.073 0.069    1 0   0 
 8009317 15.480  4-17 5471.6  99.1  97.5 4.495 0.038 0.051 0.893 0.052 0.061    1 0   0 
 8009320 13.781  1-17 6243.0 113.7 113.7 4.425 0.028 0.037 1.019 0.046 0.057    1 0   0 
 8009329 13.848  1-17 6350.8 123.9 129.4 4.219 0.031 0.045 1.258 0.062 0.071    1 0   0 
 8009368 15.028  1-17 5664.9 111.7 100.3 4.225 0.050 0.047 0.840 0.060 0.047    1 0   0 
 8009375 15.407  4-17 5606.2  98.8  92.9 4.540 0.025 0.035 0.885 0.042 0.050    1 0   0 
 8009381 13.299  0-17 5928.8 106.8 105.8 4.411 0.034 0.040 1.004 0.060 0.067    1 0   0 
 8009484 13.578  0-17 5975.9 117.6 111.5 4.280 0.039 0.042 1.080 0.073 0.079    1 0   0 
 8009496 13.404  0-17 6025.7 117.7 112.1 4.311 0.038 0.039 1.073 0.071 0.071    1 0   0 
 8009500 14.205  1-17 5307.3  90.7  78.1 4.359 0.037 0.029 0.859 0.050 0.035  3 1 0   0 
 8009512 13.978  1-17 6639.6 129.0 122.7 4.252 0.028 0.033 1.375 0.054 0.056    1 0   0 
 8009532 16.993  2- 2 4928.0 148.0 148.0 4.591 0.023 0.068 0.871 0.030 0.079  0 2     1 
 8009550 14.707  1-17 5638.8 116.9 106.6 3.849 0.043 0.044 1.182 0.068 0.076    1 0   0 
 8009619 15.713  2- 3 5656.8 114.3 110.9 3.969 0.097 0.086 1.081 0.094 0.087    1 0   0 
 8009623 15.447  1-17 5454.8  86.7  84.6 4.677 0.015 0.016 0.712 0.017 0.023    1     0 
 8009640 14.580  1-17 5865.3 111.2 105.1 4.162 0.045 0.051 1.086 0.087 0.085    1 0   0 
 8009641 15.580  2-17 5233.9  98.3  90.0 4.483 0.047 0.046 0.843 0.055 0.050  0 1 0   0 
 8009684 15.909  1-17 5174.0 154.0 154.0 4.572 0.042 0.078 0.811 0.082 0.074  0 2     1 
 8009778 15.421  1-17 5091.4  86.0  78.0 4.474 0.041 0.033 0.819 0.047 0.035  1 1 0   0 
 8009805 13.135  0-17 5772.7 108.3 104.0 4.280 0.036 0.040 1.056 0.067 0.071    1 0   0 
 8009811 15.934  0-17 6103.5 110.4 124.1 3.646 0.053 0.039 1.647 0.175 0.095  2 1 0 1 0 
 8009835 15.462  1-17 6130.3 116.9 115.3 4.296 0.057 0.059 1.133 0.070 0.080  1 1 0   0 
 8009845 15.463  1-17 5559.8 105.7 104.7 4.419 0.054 0.059 0.920 0.066 0.067  1 1 0   0 
 8009972 11.616  0-17 4983.8  86.9  84.8 3.370 0.188 0.244 1.220 0.268 0.265  2 2     0 
 8010019 14.890  1-17 5871.5 112.2 109.4 4.335 0.048 0.049 1.026 0.075 0.077    1 0   0 
 8010031 13.431  0-17 5840.1 100.0 100.6 4.042 0.031 0.049 1.232 0.086 0.102  2 1 0   0 
 8010052 15.848  1-17 4945.2  92.5  85.6 4.603 0.023 0.029 0.742 0.038 0.041  1 1 0   0 
 8010126 15.993  1-17 5186.1  97.5  90.2 4.512 0.044 0.048 0.831 0.050 0.050  1 1 0   0 
 8010149 12.610  0-17 6174.3 138.1 117.0 3.805 0.054 0.034 1.305 0.154 0.061    1 0   0 
 8010171 15.567  2- 3 6211.3 130.7 124.1 4.445 0.034 0.039 1.045 0.057 0.061    1 0   0 
 8010209 14.664  1-17 5543.1 116.1 109.6 4.015 0.045 0.043 1.006 0.068 0.066    1 0   0 
 8012108 15.505  2-17 5637.1 113.4 109.6 4.348 0.060 0.058 0.945 0.073 0.070    1 0   0 
 8012183 13.700  1-17 5652.1 102.9  98.6 4.467 0.034 0.040 0.902 0.057 0.062    1 0   0 
 8012185 15.548  2- 3 5917.1 111.0 114.7 4.029 0.075 0.080 1.170 0.111 0.094  0 1 0   0 
 8012235 15.218  1-17 5660.8 110.9 105.7 4.282 0.053 0.055 0.959 0.073 0.070    1 0   0 
 8012419 13.626  1-17 5139.3  97.3  87.0 3.462 0.069 0.081 1.027 0.159 0.159  0 2 0   0 
 8012426 14.111  1-17 5431.9 105.5  93.1 4.230 0.059 0.057 0.896 0.061 0.050  6 1 0   0 
 8012532 15.847  4-17 5388.2 114.4 106.7 4.068 0.076 0.071 0.924 0.067 0.062    1 0   0 
 8012534 15.555  1-17 5442.9  96.5  96.0 4.531 0.030 0.044 0.873 0.045 0.057    1 0   0 
 8012590 11.649  0-17 6080.9 135.2 114.1 3.755 0.035 0.030 1.327 0.070 0.054    1 0   0 
 8012613 15.386  1-17 5880.4 115.8 113.8 4.006 0.070 0.067 1.160 0.117 0.087    1 0   0 
 8012635 14.451  1-17 6025.6 115.8 113.9 4.199 0.039 0.046 1.138 0.071 0.088  7 1 0   0 
 8012636 15.318  1-17 5855.0 104.5 101.8 4.444 0.035 0.047 0.996 0.054 0.067    1 0   0 
 8012678 15.179  4-17 5973.2 112.5 113.1 3.983 0.093 0.094 1.224 0.115 0.103    1 0   0 
 8012732 13.922  2-17 6027.9 115.0 115.4 4.307 0.038 0.040 1.135 0.068 0.071    1 0   0 
 8012842 10.644  0-17 5812.7 105.8 102.4 4.244 0.034 0.035 1.113 0.061 0.071    1 0   0 
 8012921 15.294  1-17 5810.0 113.3 109.6 4.315 0.057 0.057 1.007 0.076 0.077  7 1 0   0 
 8012950 15.622  2- 3 6314.2 133.9 128.6 4.357 0.042 0.054 1.159 0.066 0.072    1 0   0 
 8012966 15.765  4-17 5193.9  96.0  92.1 4.565 0.028 0.039 0.809 0.043 0.052  0 1 0   0 
 8013023 14.687  1-17 5064.4  89.2  79.5 3.163 0.101 0.084 0.951 0.225 0.152  2 2 0   0 
 8013037 14.667  1-17 5842.7 102.9  97.4 4.487 0.022 0.034 0.968 0.040 0.057    1 0   0 
 8013041 15.359  1-17 5851.0 111.4 108.2 4.209 0.052 0.054 1.056 0.081 0.082    1 0   0 
 8013044 15.463  1-17 4975.8  84.3  79.8 4.479 0.033 0.025 0.807 0.037 0.027  1 1 1   0 
 8013078 15.688  0-17 5849.2 119.5 111.8 4.060 0.049 0.038 1.038 0.090 0.068  2 1 0   0 
 8013091 15.518  0-17 5680.5 113.1 112.6 3.715 0.029 0.029 1.260 0.061 0.058  2 1 0   0 
 8013094 15.394  1-17 5097.5 108.9  99.4 3.685 0.062 0.078 1.145 0.123 0.149  0 1 0   0 
 8013104 15.128  1-17 5346.8 100.7  95.6 4.521 0.032 0.044 0.863 0.046 0.059  0 1 0   0 
 8013120 15.648  2- 3 5323.8  88.9  76.7 4.286 0.046 0.044 0.872 0.045 0.032  0 1 0   0 
 8013213 15.546  2-17 5838.4 105.6  99.8 4.502 0.028 0.036 0.946 0.047 0.055    1 0   0 
 8013221 13.554  0-17 4037.6  71.3  73.4 4.639 0.014 0.014 0.600 0.013 0.013  1 1 0   0 
 8013230 15.687  4-17 4903.0  88.1  82.4 3.477 0.097 0.105 1.093 0.194 0.184  0 2 0   0 
 8013254 15.394  1-17 5596.0 115.8 110.7 3.972 0.061 0.057 1.056 0.076 0.074    1 0   0 
 8013284 15.203  1-17 5779.5 112.6 109.7 4.217 0.051 0.054 1.021 0.082 0.078  7 1 0   0 
 8013289 12.615  1-17 5944.3 123.6 121.0 4.091 0.039 0.038 0.891 0.059 0.053  2 1 0   0 
 8013402 14.968  1-17 5866.8 113.7 106.8 4.214 0.046 0.049 1.062 0.079 0.082  7 1 0   0 
 8013404 15.239  1-17 5805.0 103.5 100.5 4.438 0.037 0.048 0.987 0.057 0.070    1 0   0 
 8013418 14.791  1-17 5917.9 103.6 100.4 4.445 0.029 0.040 1.012 0.049 0.065    1 0   0 
 8013419 15.750  1-17 4356.0  77.4  69.8 4.625 0.020 0.018 0.660 0.023 0.020  1 1 0 1 0 
 8013420 14.056  1-17 5489.9 109.8  98.1 4.252 0.042 0.038 0.897 0.063 0.052  1 1 0   0 
 8013439 15.695  0-17 6135.7 103.1 115.1 4.152 0.033 0.039 1.138 0.066 0.082  3 1 0 0 0 
 8013482 15.715  2-17 5963.4 113.4 109.3 4.396 0.048 0.061 1.040 0.065 0.072    1 0   0 
 8013492 12.980  0-17 5148.3 112.4  98.1 3.657 0.037 0.054 1.296 0.087 0.123  0 1 0   0 
 8013515 13.635  1-17 5975.9 122.2 118.3 4.198 0.041 0.039 0.899 0.065 0.055    1 0   0 
 8013549 15.678  6-13 6697.0 187.0 281.0 4.224 0.128 0.192 1.297 0.200 0.200    2     1 
 8013561 15.020  1-17 5548.0 166.0 166.0 4.571 0.056 0.112 0.786 0.095 0.063    2     1 
 8013569 15.577  1-17 5701.0 111.1 105.2 4.252 0.061 0.062 0.980 0.076 0.073    1 0   0 
 8013637 15.009 11-13 6111.7 121.3 106.5 4.142 0.047 0.049 1.207 0.068 0.091    1 0   0 
 8013645 14.569  1-17 5765.8 107.5 104.7 4.377 0.044 0.047 0.984 0.073 0.075    1 0   0 
 8013691 13.503  0-17 5786.3 125.3 116.8 4.037 0.043 0.040 1.010 0.074 0.065    1 0   0 
 8013732 15.649  4-17 6003.3 114.2 110.7 4.348 0.056 0.063 1.069 0.070 0.077  0 1 0   0 
 8013744 13.519  0-17 6048.8 127.3 123.3 4.074 0.039 0.038 0.923 0.062 0.055    1 0   0 
 8013777 15.891  1-17 5015.7  95.4  87.9 4.562 0.030 0.037 0.789 0.042 0.046  0 1 0   0 
 8013871 15.521  3- 3 5590.0 103.9 103.0 4.445 0.045 0.053 0.928 0.063 0.067  0 1 0   0 
 8015478 13.092  1-17 4988.1  92.3  88.3 4.568 0.027 0.021 0.719 0.040 0.029  1 1 0   0 
 8015589 15.271  1-17 5711.1 111.8 112.1 4.011 0.067 0.056 1.076 0.086 0.075    1 0   0 
 8015599 14.735  1-17 5846.9 104.0 107.3 3.996 0.051 0.053 1.245 0.115 0.085    1 0   0 
 8015602 15.992  1-17 4537.4  79.1  74.1 4.594 0.025 0.024 0.717 0.032 0.030  1 1 0   0 
 8015897 13.970  1-17 5601.2  98.2  97.5 4.290 0.030 0.035 1.082 0.049 0.055    1 0   0 
 8015948 13.272  0-17 6379.7 118.9 112.9 3.862 0.029 0.040 1.540 0.070 0.137    1 0   0 
 8016114 14.398  1-17 5018.6  83.4  76.6 4.533 0.033 0.031 0.803 0.046 0.044  1 1 0   0 
 8016131 15.106  1-17 5713.3 117.1 110.7 3.967 0.055 0.049 1.105 0.078 0.074    1 0   0 
 8016155 15.251  1-17 5886.1 107.8 106.3 4.161 0.051 0.055 1.094 0.087 0.086    1 0   0 
 8016156 13.276  0-17 6564.6 134.9 141.0 4.157 0.032 0.031 1.348 0.068 0.056    1 0   0 
 8016157 14.250 16-17 6334.2 118.6 112.9 4.374 0.022 0.032 1.160 0.042 0.061  1 1 0   0 
 8016162 13.582  0-17 6315.2 126.1 122.2 4.292 0.037 0.038 1.093 0.069 0.070    1 0   0 
 8016180 15.583  1-17 5174.8 115.6 107.3 3.825 0.056 0.062 1.020 0.089 0.094    1 0   0 
 8016196 13.048  0-17 6572.8 123.2 120.8 4.305 0.022 0.030 1.281 0.044 0.049  2 1 0   0 
 8016211 13.442 16-16 4927.3  97.1  84.5 3.631 0.066 0.071 1.020 0.150 0.136  3 1 0   0 
 8016214 14.081  1-17 5933.1 121.6 130.0 3.762 0.060 0.042 1.428 0.177 0.074  3 1 0   0 
 8016255 15.329  1-17 5169.9  96.7  90.3 4.551 0.027 0.038 0.821 0.041 0.053  1 1 0   0 
 8016256 14.800  1-17 6020.1 118.7 112.9 4.231 0.045 0.046 1.119 0.072 0.084    1 0   0 
 8016288 13.949  1-17 6512.2 139.0 118.4 4.201 0.034 0.040 1.123 0.059 0.070    3 0   0 
 8016375 13.995  1-17 6181.9 122.2 118.0 4.273 0.038 0.040 1.079 0.068 0.072    1 0   0 
 8016385 15.452  1-17 5531.6 113.1 110.2 3.919 0.055 0.055 1.074 0.074 0.075    1 0   0 
 8016407 11.418  0-17 5483.9 110.0 100.3 3.849 0.035 0.034 0.811 0.049 0.046  2 1 0   0 
 8016430 15.703  6-13 5919.3 109.2 106.2 4.390 0.048 0.059 1.030 0.066 0.073    1 0   0 
 8016431 15.329  1-17 5663.6 107.4 104.4 4.374 0.052 0.053 0.951 0.072 0.071  1 1 0   0 
 8016472 15.760  4-17 5350.5  98.2  83.9 4.349 0.053 0.047 0.868 0.056 0.041    1 0   0 
 8016509 15.090  4-17 5638.5 105.8 103.6 4.388 0.048 0.050 0.943 0.072 0.070    1 0   0 
 8016520 15.153  1-17 5682.6 111.4 107.3 4.240 0.050 0.051 0.975 0.075 0.072    1 0   0 
 8016522 13.582  0-17 6620.0 175.0 214.0 4.120 0.214 0.175 1.315 0.193 0.236    2     1 
 8016603 15.430  4-17 6088.0 115.4 113.2 4.317 0.049 0.052 1.111 0.070 0.079    1 0   0 
 8016628 15.027  1-17 5009.6  83.3  76.7 4.500 0.036 0.027 0.805 0.047 0.034  1 1 0   0 
 8016679 13.687  1-17 6075.6 114.4 115.0 4.295 0.039 0.041 1.114 0.073 0.079    1 0   0 
 8016685 15.169 11-13 6081.1 111.1 108.5 4.009 0.051 0.060 1.277 0.088 0.111    1 0   0 
 8016692 13.109  0-17 5968.8 113.1 115.7 4.171 0.029 0.038 1.248 0.050 0.078    1 0 1 0 
 8016698 13.446  0-17 6558.7 135.5 129.2 3.957 0.032 0.034 1.526 0.076 0.078    3 0   0 
 8016699 14.995  1-17 5168.9  92.4  86.5 4.535 0.032 0.038 0.828 0.044 0.053  0 1 0   0 
 8016763 13.054  0-17 5981.8 117.3 116.2 3.875 0.059 0.039 1.280 0.164 0.073    1 0   0 
 8016816 12.198  0-17 6001.3 101.6 100.8 4.468 0.020 0.031 0.994 0.037 0.053  1 1 0   0 
 8016858 13.598  1-17 5976.3 102.4 111.0 4.116 0.033 0.047 1.170 0.071 0.101    1 0   0 
 8016890 11.662  0-17 6372.3 122.8 114.9 3.908 0.049 0.052 1.472 0.083 0.110    1 0   0 
 8016953 15.749  2-17 5566.9 103.2 101.4 4.445 0.048 0.057 0.921 0.062 0.066    1 0   0 
 8016961 15.964  4-17 5305.9 102.4  95.0 4.504 0.045 0.054 0.855 0.053 0.056    1 0   0 
 8016999 13.445  0-17 6450.9 136.2 125.0 4.031 0.032 0.033 1.397 0.071 0.069    3 0   0 
 8017035 14.747  1-17 5011.5 104.3  95.2 3.703 0.058 0.069 1.042 0.122 0.132  0 1 0   0 
 8017046 14.648  1-17 5899.0 158.0 176.0 4.480 0.067 0.202 0.996 0.127 0.127    2     1 
 8017150 13.642  1-17 5918.6 113.7 110.1 4.329 0.041 0.043 1.044 0.075 0.078 11 1 0   0 
 8017180 14.633  1-17 5678.5 113.6 110.1 4.129 0.050 0.047 1.009 0.086 0.074    1 0   0 
 8017274 15.589  4-17 5220.2  97.7  88.9 4.487 0.045 0.043 0.841 0.054 0.050    1 0   0 
 8017276 12.966  1-17 6200.5 118.9 112.2 3.940 0.030 0.051 1.404 0.067 0.136    1 0   0 
 8017286 15.585  4-17 5568.0 111.4 111.7 3.854 0.063 0.062 1.148 0.084 0.086    1 0   0 
 8017288 13.772  1-17 6081.2 116.5 115.8 4.288 0.040 0.039 1.102 0.070 0.072    1 0   0 
 8017294 15.489  1- 3 5801.2 115.9 113.0 4.194 0.053 0.052 1.038 0.090 0.083    1 0   0 
 8017316 15.707  1-17 5254.0 118.5 109.7 3.773 0.065 0.069 1.126 0.108 0.112  0 1 0   0 
 8017347 13.676  1-17 5608.5  99.4 100.8 4.325 0.032 0.034 1.067 0.053 0.057    1 0   0 
 8017352 15.516  1-17 5696.4 105.2 100.9 4.398 0.051 0.056 0.961 0.069 0.072    1 0   0 
 8017397 15.688  2-17 5544.6 111.5 106.6 4.151 0.060 0.059 0.947 0.071 0.066    1 0   0 
 8017413 13.306  0-17 6517.1 134.1 141.8 4.139 0.031 0.032 1.345 0.066 0.057    1 0   0 
 8017420 15.381  1-17 5741.4 108.2 105.0 4.375 0.050 0.053 0.976 0.072 0.074    1 0   0 
 8017424 15.076  1-17 5847.2 109.7 105.9 4.187 0.045 0.050 1.065 0.084 0.083  6 1 0   0 
 8017453 15.571  1-17 5230.2  94.3  90.7 4.571 0.024 0.036 0.810 0.039 0.051    1 0   0 
 8017581 15.659  1-17 5713.6 110.5 108.1 4.174 0.059 0.060 1.007 0.085 0.076    1 0   0 
 8017620 15.172  1-17 5719.0 108.7 105.0 4.368 0.049 0.051 0.969 0.074 0.073    1 0   0 
 8017669 15.971  1-17 5526.0  98.6  96.6 4.499 0.038 0.053 0.901 0.052 0.060    1 0   0 
 8017703 14.287  1-17 4918.3  90.1  87.9 4.581 0.024 0.016 0.683 0.031 0.020  1 1 0 0 0 
 8017746 11.919  0- 1 4356.8  99.7  93.6 2.010 0.136 0.162 1.591 0.447 0.453  2 2 0   0 
 8017775 13.282  0-17 6688.2 145.3 140.3 4.269 0.032 0.038 1.168 0.050 0.061    3 0   0 
 8017803 15.561  1-17 5798.9 109.4 108.8 4.187 0.063 0.064 1.040 0.088 0.081    1 0   0 
 8017828 13.450  0-17 6176.3 128.2 121.1 4.050 0.049 0.039 1.070 0.104 0.067  6 1 0   0 
 8017882 14.605  1-17 5069.4  90.6  82.6 4.541 0.031 0.034 0.810 0.043 0.049  1 1 0   0 
 8017949 15.103  1-17 5739.5 111.5 105.9 4.268 0.047 0.050 0.990 0.075 0.074    1 0   0 
 8017961 15.888  1-17 5117.8  92.9  85.9 4.536 0.036 0.042 0.815 0.046 0.049  0 1 0   0 
 8018025 15.891  1-17 5277.5  98.3  91.6 4.511 0.041 0.049 0.849 0.051 0.055  0 1 0   0 
 8018030 15.952  2-17 5300.6  83.0  72.6 4.268 0.055 0.056 0.873 0.040 0.030  0 1 0   0 
 8018039 15.924  2-17 5586.1 101.3  99.0 4.442 0.052 0.063 0.926 0.062 0.066    1 0   0 
 8018123 15.458  1-17 5227.7 114.0 106.4 3.908 0.052 0.055 0.967 0.070 0.075  0 1 0   0 
 8018163 15.893  1-17 5408.1  99.9  98.0 4.490 0.044 0.054 0.879 0.055 0.061    1 0   0 
 8018216 12.888  0-17 6176.3 126.6 115.9 3.829 0.056 0.039 1.345 0.168 0.071    1 0   0 
 8018229 14.849  1-17 5906.8 115.5 110.8 3.925 0.060 0.049 1.214 0.130 0.078    1 0   0 
 8018245 15.051  4-17 5717.2 108.4 104.6 4.375 0.048 0.050 0.969 0.073 0.073    1 0   0 
 8018316 14.483  1-17 6040.4 114.5 112.3 4.209 0.038 0.045 1.139 0.071 0.086    1 0   0 
 8018366 14.526 16-17 6485.0 181.0 250.0 4.283 0.108 0.201 1.200 0.188 0.169    2     1 
 8018397 15.495  1-17 5744.8 112.4 107.7 4.272 0.055 0.057 0.992 0.076 0.075    1 0   0 
 8018599 13.604  0-17 6141.5 117.1 122.6 3.612 0.057 0.033 1.676 0.189 0.085  2 1 0   0 
 8018615 13.143  0-17 6388.5 111.7 113.7 4.372 0.021 0.029 1.159 0.037 0.055    1 0   0 
 8018650 13.021  0-17 5007.0 103.7  90.9 3.689 0.056 0.061 0.991 0.111 0.112  0 1 0   0 
 8018683 15.811  4-17 5091.7 109.5  98.9 3.695 0.073 0.087 1.118 0.135 0.146  6 1 0   0 
 8018709 13.977  0-17 5265.7 134.9 130.8 3.498 0.033 0.053 1.647 0.079 0.139  2 2 0   0 
 8018755 13.957  1-17 5987.9 117.8 110.6 4.252 0.039 0.042 1.048 0.072 0.072    3 0   0 
 8018853 15.162  1-17 5540.1 110.5 105.6 4.139 0.050 0.048 0.949 0.070 0.066    1 0   0 
 8018860 13.248  0-17 5668.1  98.2 100.4 4.388 0.037 0.040 1.027 0.066 0.069    1 0   0 
 8018887 15.346  1-17 5075.0  90.6  82.1 4.518 0.038 0.035 0.813 0.048 0.044  1 1 0   0 
 8018888 13.764  1-17 5811.0  96.7  96.3 4.441 0.024 0.035 1.038 0.045 0.060    1 0   0 
 8018900 13.758  1-17 5149.8  90.9  83.2 4.520 0.034 0.030 0.790 0.049 0.043  1 1 0   0 
 8018942 14.297  1-17 6254.9 118.9 115.1 3.940 0.037 0.048 1.417 0.072 0.128    1 0   0 
 8018971 13.684  1-17 5476.9  93.5  87.6 4.413 0.037 0.027 0.797 0.052 0.038    1 0   0 
 8018973 13.605  0-17 5712.0  85.0  77.0 4.157 0.188 0.101 0.966 0.079 0.066    2     1 
 8019043 11.566  0-17 6394.0 126.1 125.7 4.318 0.034 0.035 1.133 0.062 0.068  3 3 0   0 
 8019053 14.707  1-17 5771.8 107.7 109.5 4.156 0.047 0.050 1.041 0.093 0.079    1 0   0 
 8019107 15.825  1-17 5553.9 109.7 106.9 4.371 0.065 0.063 0.919 0.070 0.066    1 0   0 
 8019167 14.257  1-17 6156.0 121.7 109.7 4.041 0.037 0.047 1.297 0.064 0.114    1 0   0 
 8019191 13.387  1-17 6515.2 150.3 140.5 4.139 0.029 0.033 1.285 0.051 0.052    1 0   0 
 8019192 13.484  0-17 5757.0 113.1 113.4 4.042 0.057 0.039 1.104 0.130 0.070    1 0   0 
 8019217 15.371  1-17 5394.2 117.9 112.1 3.811 0.052 0.053 1.140 0.085 0.088    1 0   0 
 8019249 15.035  1-17 5663.1 112.1 106.8 4.252 0.076 0.076 0.967 0.076 0.072    1 0   0 
 8019255 15.809  4-17 5792.3 116.8 112.2 4.089 0.071 0.078 1.080 0.105 0.084  0 1 0   0 
 8019263 12.252  0- 1 6143.5 124.3 106.9 4.134 0.032 0.037 1.202 0.062 0.082    1 0   0 
 8019319 15.031  1-17 5849.4 112.5 109.6 4.343 0.049 0.051 1.017 0.074 0.077    1 0   0 
 8019508 15.505  0-17 6154.6 105.6 111.9 3.800 0.023 0.057 1.598 0.059 0.178  2 1 0   0 
 8019562 15.164  1-17 5919.4 106.7 103.4 4.433 0.031 0.043 1.018 0.052 0.068    1 0   0 
 8019591 13.314  0-17 6327.3 131.0 122.8 4.049 0.031 0.033 1.331 0.061 0.065    1 0   0 
 8019611 15.141  1-17 5613.9  98.2  95.2 4.482 0.032 0.043 0.930 0.050 0.063    1 0   0 
 8019629 15.611  2-17 5022.0  86.2  79.6 4.500 0.038 0.030 0.807 0.046 0.036  1 1 0   0 
 8019672 15.480  1-17 5675.0 114.5 112.5 4.062 0.065 0.059 1.035 0.085 0.075    1 0   0 
 8019696 14.361  1-17 6236.3 122.2 117.4 4.287 0.035 0.043 1.180 0.065 0.078    1 0   0 
 8019863 15.394  4-17 5728.6 111.9 110.5 4.153 0.052 0.054 1.022 0.091 0.077    1 0   0 
 8021737 15.324  2-16 5626.3 103.8  99.4 4.494 0.031 0.043 0.926 0.049 0.060    1 0   0 
 8021987 15.799  1-17 5339.0 108.0 101.4 4.435 0.098 0.161 0.863 0.062 0.055  1 1     0 
 8022031 13.404  2-16 6624.0 138.2 128.7 3.984 0.033 0.032 1.416 0.069 0.066    1 0   0 
 8022039 14.643  1-17 5634.3 100.6  96.1 4.507 0.025 0.036 0.923 0.042 0.058  0 1 0   0 
 8022171 15.258  4-17 5427.9 108.0  98.9 4.149 0.067 0.067 0.910 0.063 0.056    1 0   0 
 8022232 12.818  0-17 5628.6  98.6  98.5 4.453 0.037 0.043 0.901 0.060 0.063  1 1 0   0 
 8022244 14.939  1-17 5980.2 115.8 111.9 4.324 0.048 0.049 1.068 0.074 0.079    1 0 0 0 
 8022288 15.599  2- 3 5032.4 112.6  99.0 3.787 0.066 0.074 0.973 0.102 0.097  0 1 0   0 
 8022338 15.571  4-17 5318.6  89.1  75.2 4.273 0.057 0.060 0.874 0.045 0.033    1 0   0 
 8022395 12.461  0-17 6478.9 138.0 126.0 4.255 0.035 0.039 1.102 0.064 0.068    1 0   0 
 8022413 15.765  2-17 5646.0 110.1 105.7 4.167 0.073 0.072 0.982 0.079 0.073    1 0   0 
 8022475 15.506  1-17 4964.7  89.1  81.7 4.548 0.032 0.033 0.790 0.042 0.042  0 1 0   0 
 8022489 15.015  0-17 5818.4 112.3 105.6 4.042 0.049 0.041 1.156 0.120 0.073  3 1 0 1 0 
 8022520 13.814  1-17 5997.5  97.5 106.7 4.079 0.031 0.046 1.241 0.061 0.107    1 0 1 0 
 8022545 15.728  1-17 5408.6 109.5 103.2 4.379 0.131 0.273 0.887 0.082 0.063  8 1     0 
 8022594 12.734  0-17 5984.9 117.5 110.8 4.297 0.037 0.039 1.094 0.070 0.072    1 0   0 
 8022656 14.155 10-10 6176.0 122.9 113.6 4.293 0.041 0.040 1.153 0.067 0.078    1 0   0 
 8022705 15.711  2-17 5064.0  88.9  81.3 4.508 0.041 0.036 0.812 0.048 0.041  1 1 0   0 
 8022718 15.416  1-17 5769.3 112.9 109.5 4.259 0.064 0.065 1.004 0.079 0.077    1 0   0 
 8022726 14.911  1-17 5963.0 161.0 178.0 4.446 0.084 0.196 0.959 0.128 0.115  1 2     1 
 8022815 14.100  1-17 6042.8 113.2 106.9 4.177 0.040 0.043 1.159 0.069 0.089    1 0   0 
 8022978 15.690  2-17 5886.9 115.7 108.7 4.202 0.065 0.065 1.075 0.084 0.085    1 0   0 
 8023034 14.379  1-17 6016.7 111.9 113.3 4.003 0.044 0.053 1.238 0.105 0.096    1 0   0 
 8023148 11.053  0-17 6340.8 122.8 122.1 3.954 0.027 0.045 1.376 0.059 0.119  8 1 0   0 
 8023180 15.427  1-17 5905.0 113.5 110.5 4.142 0.056 0.059 1.112 0.091 0.089  6 1 0   0 
 8023189 15.058  4-17 5921.2 118.2 108.0 4.209 0.048 0.051 1.089 0.078 0.085    1 0   0 
 8023238 15.572  2-17 5140.9 117.7 101.9 3.540 0.086 0.100 1.346 0.148 0.180  0 1 0   0 
 8023317 13.326  0-17 5800.0 101.2 110.1 3.981 0.051 0.039 1.234 0.133 0.066  3 1 0   0 
 8023323 14.310 16-17 6171.2 130.6 120.7 3.985 0.053 0.043 1.121 0.098 0.068    1 0   0 
 8023328 13.828  1-17 6010.4 102.5 104.0 4.500 0.022 0.032 0.931 0.035 0.047    1 0   0 
 8023398 15.352  1-17 5356.1 118.9 111.6 3.807 0.049 0.052 1.132 0.083 0.089    1 0   0 
 8023410 15.310  1-17 5579.8 116.0 112.3 3.771 0.056 0.055 1.250 0.084 0.091    1 0   0 
 8023438 15.244  1-17 5780.4 101.6  99.0 4.477 0.029 0.042 0.963 0.049 0.061    1 0   0 
 8023523 15.120  1-17 5056.8 126.3  94.1 2.993 0.091 0.105 1.879 0.371 0.377  2 2 0   0 
 8023534 14.138  6- 9 4820.0 170.0 170.0 4.584 0.050 0.041 0.724 0.081 0.061  0 2     1 
 8023549 13.645  1-17 6076.8 119.9 108.2 4.211 0.027 0.038 1.215 0.054 0.075    1 0   0 
 8023569 15.476  1-17 5003.1  93.0  84.6 4.544 0.032 0.034 0.797 0.043 0.044  1 1 0   0 
 8023590 12.572  1-17 5921.2  88.0  89.5 4.392 0.019 0.030 1.163 0.039 0.054    1 0   0 
 8023636 15.450  1-17 5680.4 117.4 110.0 3.942 0.060 0.056 1.110 0.078 0.076    1 0   0 
 8023691 15.143  1-17 5462.7 110.1  99.7 4.363 0.048 0.043 0.892 0.068 0.057    1 0   0 
 8023740 13.588  1-17 6821.7 153.4 154.9 4.306 0.024 0.029 1.252 0.043 0.047  1 3 0   0 
 8023782 14.854  1-17 5824.7 118.5 114.1 4.264 0.046 0.049 1.025 0.077 0.078    1 0   0 
 8023856 15.143  1-17 5206.7  96.3  92.2 4.548 0.028 0.038 0.827 0.041 0.054  1 1 0   0 
 8023867 14.171 16-17 5925.6 109.2 114.6 4.027 0.049 0.047 1.168 0.122 0.083    1 0   0 
 8023885 15.835  2-17 5630.0 104.3 101.3 4.481 0.036 0.049 0.930 0.052 0.063    1 0   0 
 8023895 14.679  1-17 5741.0 108.7 105.1 4.371 0.044 0.047 0.976 0.074 0.074    1 0   0 
 8023942 14.623  6-17 4842.0 175.0 175.0 4.561 0.066 0.039 0.711 0.083 0.060  0 2     1 
 8023961 13.801  1-17 5515.5 112.5 107.5 4.149 0.040 0.038 0.959 0.066 0.061    1 0   0 
 8024019 15.227  1-17 5826.1 116.1 112.6 4.234 0.048 0.052 1.035 0.080 0.080    1 0   0 
 8024071 15.026  6- 9 4913.0 169.0 169.0 4.539 0.061 0.050 0.783 0.069 0.062  0 2     1 
 8024078 15.312  1-17 5311.5 102.4  96.8 4.533 0.030 0.042 0.852 0.043 0.057  1 1 0   0 
 8024191 14.097  1-17 5926.2 119.3 118.4 4.404 0.041 0.043 0.911 0.066 0.063  1 1 0   0 
 8024201 15.703  1-17 5541.7 125.2 111.7 3.973 0.081 0.068 1.179 0.083 0.072  2 1     0 
 8024203 14.865  1-17 6170.6 134.1 122.4 4.153 0.047 0.045 1.223 0.065 0.087    1 0   0 
 8024259 14.206 16-16 5344.2 119.5 115.8 3.880 0.037 0.042 1.046 0.066 0.073  1 1 0   0 
 8024359 14.742  1-17 5939.9 105.7 111.4 4.102 0.039 0.053 1.157 0.085 0.098    1 0   0 
 8024391 15.798  2-17 5868.6 113.8 109.8 4.403 0.066 0.088 1.006 0.072 0.074    1 0   0 
 8024426 15.432  1-17 5502.5 117.2 110.3 4.147 0.152 0.146 0.942 0.085 0.073    1     0 
 8024429 13.169  0-17 6469.2 143.6 128.1 4.073 0.030 0.032 1.354 0.062 0.056  1 1 0   0 
 8024463 12.713  0-17 7061.9 151.4 151.2 4.243 0.030 0.032 1.366 0.064 0.053    2 0   0 
 8024518 15.166  4-17 5751.8 103.4 101.1 4.478 0.028 0.040 0.959 0.047 0.062    1 0   0 
 8024558 13.020  1-17 5258.0 184.0 166.0 4.381 0.148 0.204 0.870 0.088 0.061  0 2     1 
 8024566 14.154  6-17 5140.0 179.0 179.0 4.507 0.093 0.076 0.764 0.106 0.057  0 2     1 
 8024687 13.996  1-17 5233.9 121.1 114.0 3.897 0.025 0.027 1.166 0.035 0.046  0 1 0   0 
 8024744 15.435  1-17 5115.8  95.5  89.4 4.552 0.029 0.037 0.812 0.040 0.051  0 1 0   0 
 8024756 15.577  1-17 5443.9 108.2 102.8 4.529 0.029 0.041 0.876 0.045 0.058    1 0   0 
 8024797 14.431  1-17 5419.3 101.4 100.6 4.496 0.034 0.044 0.884 0.053 0.062  1 1 0   0 
 8024918 13.423  1-17 6421.6 127.4 112.1 3.872 0.031 0.037 1.539 0.074 0.123  1 1 0   0 
 8024978 16.495  6-13 4374.0 153.0 153.0 4.615 0.053 0.025 0.649 0.065 0.058  0 2     1 
 8024983 13.698  1-17 5942.4 108.7 109.6 4.091 0.036 0.045 1.241 0.060 0.108    1 0   0 
 8025005 14.404  1-17 6371.0 169.0 207.0 4.426 0.054 0.216 1.117 0.154 0.154  6 2     1 
 8025009 15.956  1-17 5873.5 110.7 106.5 4.445 0.041 0.055 0.995 0.060 0.067    1 0   0 
 8025011 15.309  1-17 5735.2 110.3 106.2 4.382 0.051 0.055 0.974 0.072 0.074    1 0   0 
 8025021 15.203  1-17 5499.3 105.2 103.1 4.483 0.036 0.047 0.904 0.054 0.064    1 0   0 
 8025058 15.656  1-17 4597.8  83.0  79.4 4.592 0.024 0.023 0.724 0.033 0.030  1 1 0   0 
 8025136 15.505  1-17 5585.3 102.9 100.5 4.495 0.033 0.046 0.916 0.050 0.060    1 0   0 
 8025158 14.361  1-17 6003.2 114.8 112.5 4.354 0.038 0.044 1.070 0.071 0.078    1 0   0 
 8025159 14.958  1-17 5202.1  97.3  84.4 4.460 0.041 0.033 0.837 0.056 0.043  1 1 0   0 
 8025176 15.347  1-17 5389.6 122.2 118.6 3.803 0.054 0.056 1.148 0.089 0.091    1 0   0 
 8025180 14.818  1-17 5929.0 108.8 112.0 4.137 0.044 0.050 1.128 0.084 0.092    1 0   0 
 8025235 14.524  1-17 5754.5 104.6 109.9 4.594 0.015 0.020 0.832 0.022 0.029    1 0   0 
 8025330 15.484  1- 3 6034.4 112.9 110.0 4.151 0.062 0.058 1.166 0.077 0.093    1 0   0 
 8025366 15.798  4-17 4683.8  84.3  80.2 4.567 0.028 0.024 0.748 0.035 0.030  1 1 0   0 
 8025373 15.544  1-17 5182.0  99.4  94.5 4.453 0.064 0.062 0.836 0.049 0.041  0 1     0 
 8025380 15.246  4-17 4999.2 101.4  90.7 3.774 0.058 0.066 0.964 0.097 0.095  0 1 0   0 
 8025447 14.480  1-17 5372.7 102.1  96.9 4.484 0.064 0.090 0.864 0.059 0.058    1     0 
 8025450 14.548  1-17 5312.3  98.5  86.9 4.429 0.044 0.036 0.858 0.062 0.048    1 0   0 
 8025538 13.875  1-17 6430.1 132.7 126.2 4.289 0.036 0.039 1.156 0.061 0.067    1 0   0 
 8025596 15.711  1-17 5773.2 113.3 109.2 4.354 0.061 0.063 0.989 0.073 0.075    1 0 0 0 
 8025635 13.228  0-17 6679.7 131.6 129.9 4.366 0.024 0.031 1.157 0.037 0.052    1 0   0 
 8025643 14.927  1-17 5926.2 114.7 107.6 4.181 0.044 0.050 1.106 0.079 0.087    1 0   0 
 8025659 14.641  6-17 4903.0 175.0 175.0 4.599 0.041 0.050 0.734 0.081 0.068  0 2     1 
 8025701 15.658  1-17 5503.5 112.8 104.6 4.326 0.061 0.058 0.906 0.068 0.060    1 0   0 
 8025708 13.904  1-17 4891.6  93.2  85.7 3.525 0.068 0.086 1.160 0.168 0.190  0 1 0   0 
 8025718 13.937  1-17 6053.4 112.2 106.9 4.032 0.034 0.049 1.298 0.061 0.118    1 0   0 
 8025756 15.866  4-17 4616.8  87.5  83.7 4.562 0.029 0.023 0.745 0.032 0.028  0 1 0   0 
 8025785 15.861  2-17 5366.3 109.7  97.2 4.415 0.061 0.056 0.870 0.064 0.052    1 0   0 
 8025828 14.417  1-17 5691.7 111.7 105.4 4.315 0.045 0.046 0.964 0.074 0.071    1 0   0 
 8025829 15.899  1-17 5352.1 108.3  98.9 4.447 0.058 0.057 0.868 0.061 0.055    1 0   0 
 8025860 15.254  4-17 5527.2 111.5 107.0 4.382 0.113 0.156 0.912 0.070 0.066    1     0 
 8025947 15.118  1-17 6181.4 122.4 113.5 4.297 0.048 0.049 1.153 0.067 0.077    1 0   0 
 8025951 15.829  2-17 5532.3 105.2 101.6 4.370 0.069 0.066 0.913 0.068 0.064    1 0   0 
 8025967 14.495  1-17 5961.2 101.1 108.0 4.085 0.042 0.054 1.178 0.084 0.101    1 0   0 
 8026095 13.135  0-17 6255.8 119.4 115.9 4.274 0.033 0.040 1.193 0.069 0.078    1 0   0 
 8026102 12.638  0-17 5503.4  97.4  97.9 4.423 0.038 0.042 0.932 0.066 0.064    1 0   0 
 8026115 15.098  1-17 5861.3 105.3 103.2 4.435 0.034 0.046 1.003 0.055 0.069    1 0   0 
 8026141 12.520  0- 1 6199.4 118.1 114.0 3.942 0.032 0.051 1.399 0.070 0.134  1 3 0   0 
 8026182 15.354  1- 3 5800.1 114.4 111.1 4.290 0.085 0.084 1.010 0.079 0.078    1 0   0 
 8026193 12.385  0- 1 4167.6  91.0  82.9 1.678 0.141 0.142 1.484 0.453 0.396  2 2 0   0 
 8026226 12.934  0-17 6271.3 125.0 122.6 3.694 0.064 0.029 1.437 0.202 0.068  2 1 0   0 
 8026331 13.971  2-17 5966.8 134.5 118.4 3.799 0.034 0.034 1.259 0.058 0.062    1 0   0 
 8026349 15.846  1-17 5481.2  97.4  94.6 4.567 0.025 0.034 0.840 0.042 0.048    1 0   0 
 8026402 14.113 16-16 5086.7 113.3  91.3 3.496 0.060 0.079 1.352 0.147 0.203  0 2 0   0 
 8026425 15.098  1-17 6133.4 121.0 118.8 4.274 0.046 0.052 1.145 0.070 0.081    1 0   0 
 8026525 14.680  1-17 5781.7 117.8 115.5 3.972 0.057 0.042 1.154 0.114 0.070    1 0   0 
 8026604 14.763  1-17 5579.2 115.8 112.0 3.931 0.042 0.043 1.083 0.067 0.069    1 0   0 
 8026671 14.068  1-17 5491.0  93.9  90.0 4.570 0.017 0.029 0.847 0.029 0.044    1 0   0 
 8026677 15.316  1-17 6170.0 186.0 224.0 4.472 0.054 0.216 1.063 0.145 0.145    2     1 
 8026743 15.651  1-17 5803.4 111.4 111.0 4.213 0.060 0.061 1.032 0.084 0.080    1 0   0 
 8026752 14.982  1-17 6172.1 127.1 116.9 4.257 0.044 0.045 1.167 0.068 0.080  1 1   0 0 
 8026757 15.963  4-17 5128.2  89.6  82.9 4.429 0.043 0.039 0.832 0.040 0.031  0 1 0   0 
 8026867 15.691  2- 3 5921.8 116.3 117.1 3.922 0.087 0.081 1.231 0.118 0.096  0 1 0   0 
 8026879 15.738  1-17 5042.0 151.0 136.0 4.680 0.027 0.063 0.669 0.059 0.049  0 2     1 
 8026884 14.662  1-17 6299.0 174.0 218.0 4.411 0.070 0.224 1.136 0.168 0.151    2     1 
 8026887 13.891  1-17 6083.5 114.4 109.6 4.378 0.033 0.039 1.062 0.060 0.068    1 0   0 
 8026899 15.341  1- 3 5805.1 119.0 113.3 3.912 0.062 0.056 1.182 0.087 0.080  0 1 0   0 
 8027163 15.643  3-15 5393.0  97.7  95.4 4.524 0.032 0.045 0.869 0.046 0.058  1 1 0   0 
 8027179 15.989  1-17 4293.0  78.2  70.0 4.634 0.019 0.021 0.657 0.024 0.020  0 1 0   0 
 8027209 13.168  0-17 5720.7 110.7 108.0 4.412 0.041 0.042 0.912 0.067 0.065    1 0   0 
 8027212 15.792  5-17 5617.1 107.3 104.6 4.438 0.048 0.057 0.935 0.063 0.068    1 0   0 
 8027418 15.240  1-17 5875.4 115.6 112.6 4.343 0.049 0.051 1.026 0.074 0.078    1 0   0 
 8027443 15.687  3- 3 5646.6 104.4 100.0 4.508 0.029 0.040 0.919 0.046 0.056  0 1 0   0 
 8027496 15.424  1-17 6025.8 115.1 116.5 3.957 0.065 0.067 1.265 0.123 0.099    1 0   0 
 8027545 14.912  1-17 6314.8 127.2 123.9 4.284 0.037 0.048 1.211 0.066 0.076    1 0   0 
 8027559 15.460  1-17 5244.2 115.0 108.1 4.542 0.047 0.070 0.822 0.058 0.061  0 1     0 
 8027561 15.799  1-17 5130.8  96.1  88.9 4.534 0.035 0.041 0.819 0.045 0.050  0 1 0   0 
 8027564 15.132  1-17 5692.3 123.9 123.7 4.122 0.054 0.052 1.017 0.093 0.077    1 0   0 
 8027575 15.574  2-17 5580.7 106.9  99.0 4.572 0.019 0.027 0.847 0.033 0.040    1 0   0 
 8027578 15.662  4-17 5949.7 112.5 107.6 4.457 0.031 0.042 1.005 0.050 0.062    1 0   0 
 8027584 15.710  2-17 5983.4 123.8 115.4 4.223 0.059 0.059 1.107 0.079 0.085    1 0   0 
 8027591 13.269  0-17 6096.9 121.8 128.0 3.853 0.059 0.033 1.276 0.160 0.061  3 1 0   0 
 8027679 15.255 10-17 3347.0 118.0  59.0 5.101 0.099 0.121 0.176 0.104 0.045  0 2     1 
 8027702 15.518  2-17 5565.8 120.1 117.4 3.872 0.065 0.064 1.130 0.083 0.086    1 0   0 
 8027719 15.312  1-17 5815.6 104.8 102.3 4.473 0.028 0.040 0.973 0.047 0.062    1 0   0 
 8027731 14.735  1-17 5012.3  84.9  83.0 4.521 0.032 0.035 0.853 0.046 0.047  1 1 0   0 
 8027751 13.726  1-17 6694.9 134.8 127.4 4.206 0.028 0.031 1.438 0.064 0.066    1 0   0 
 8027889 15.579  4-17 5802.6 111.7 109.7 4.435 0.038 0.049 0.986 0.058 0.071    1 0   0 
 8027922 14.108 16-17 6186.8 125.8 123.1 4.099 0.037 0.045 1.124 0.082 0.082    1 0   0 
 8027927 14.960  1-17 6110.5 117.5 122.3 4.311 0.041 0.046 1.121 0.070 0.079    1 0   0 
 8027950 13.562  0-17 6666.8 128.5 128.3 4.280 0.021 0.026 1.348 0.045 0.049    1 0   0 
 8027956 14.104  0-17 5751.2 110.0 107.3 3.998 0.038 0.035 1.095 0.071 0.064  2 1 0   0 
 8028158 15.637  2- 3 5615.5 109.5 104.5 4.506 0.032 0.045 0.914 0.049 0.057  3 1 0   0 
 8028179 15.715  1-17 5491.0 181.0 164.0 4.555 0.059 0.110 0.783 0.095 0.063  1 2     1 
 8028238 15.595  2-17 5388.5 108.3 104.3 4.578 0.022 0.033 0.818 0.039 0.047  1 1 0   0 
 8028251 15.535  2-17 5854.3 124.4 120.6 4.310 0.056 0.056 1.025 0.078 0.079    1 0   0 
 8028529 13.176  0-17 5670.1 113.1 107.6 4.023 0.039 0.037 0.977 0.066 0.059    1 0   0 
 8028565 13.391  1-17 5702.7 127.6 125.0 3.936 0.035 0.033 1.177 0.062 0.066    1 0   0 
 8028599 14.995  1-17 5753.7 105.3 104.1 4.484 0.027 0.039 0.955 0.046 0.061    1 0   0 
 8028616 12.497  0-17 6340.9 130.2 126.5 4.213 0.035 0.037 1.174 0.061 0.075    1 0   0 
 8028756 15.318  1-17 5693.5 126.4 119.6 4.223 0.051 0.053 0.984 0.081 0.076    1 0   0 
 8028758 13.607  0-17 6475.8 143.7 128.9 4.167 0.033 0.032 1.266 0.049 0.054    1 0   0 
 8028772 14.467  1-17 6047.4 114.0 107.4 4.477 0.018 0.027 1.002 0.035 0.051    1 0   0 
 8028897 15.741  2- 3 6091.5 123.6 107.5 4.093 0.064 0.068 1.227 0.082 0.100    1 0   0 
 8028953 15.445  1-17 5615.3 110.2 102.2 4.511 0.027 0.038 0.914 0.045 0.056    1 0   0 
 8028973 15.684  1-17 4674.2  90.9  84.6 4.637 0.019 0.023 0.681 0.029 0.031  1 1 0   0 
 8028983 14.410  1-17 5162.6  88.5  85.3 4.582 0.020 0.032 0.792 0.033 0.049  1 1 0   0 
 8028989 14.026  1-17 6332.9 125.4 120.0 4.430 0.017 0.024 1.090 0.033 0.047    1 0   0 
 8028994 15.919  4-17 4681.1  90.8  83.6 4.619 0.021 0.026 0.704 0.032 0.033  1 1 0   0 
 8029017 15.190  1-17 6017.5 131.4 121.6 4.515 0.020 0.026 0.945 0.035 0.043    1 0   0 
 8029054 12.816  0-17 6121.7 117.2 112.6 4.021 0.035 0.047 1.229 0.082 0.095    1 0   0 
 8029087 14.905  1-17 5823.1 116.4 113.4 4.394 0.041 0.048 1.002 0.069 0.077    1 0   0 
 8029163 15.177  1-17 5913.9 124.2 121.0 3.902 0.080 0.074 1.240 0.119 0.092    1 0   0 
 8029183 15.749  2- 3 5933.0 160.0 196.0 4.485 0.054 0.202 0.994 0.122 0.122    2     1 
 8029197 12.643  0-17 5958.8 117.9 123.7 4.047 0.049 0.041 1.033 0.087 0.069    1 0   0 
 8029226 14.845  1-17 5656.8 105.0  99.3 4.511 0.024 0.035 0.922 0.040 0.056    1 0   0 
 8029263 15.422  1-17 5051.8 118.8 105.6 3.726 0.062 0.074 1.052 0.119 0.130  1 1 0   0 
 8029308 13.704  1-17 6407.6 131.8 124.1 4.247 0.037 0.040 1.088 0.065 0.071    1 0   0 
 8029309 15.142  1-17 6155.1 125.4 115.6 4.093 0.050 0.051 1.257 0.068 0.098    1 0   0 
 8029378 15.370  1- 3 5468.6 131.5 122.5 4.140 0.085 0.096 0.930 0.079 0.068  0 1     0 
 8029394 14.067  6-10 6324.7 128.8 122.7 4.283 0.039 0.041 1.065 0.069 0.070  1 1 0   0 
 8029397 13.730  1-17 6411.1 123.1 124.1 3.918 0.033 0.047 1.424 0.066 0.127    1 0   0 
 8029431 15.684  1-17 4957.0 149.0 149.0 4.561 0.050 0.050 0.772 0.075 0.068  1 2     1 
 8029495 15.305  1-17 4749.2  84.8  76.8 4.521 0.026 0.019 0.775 0.030 0.022  1 1 1   0 
 8029500 14.763  1-17 5862.4 107.5 106.1 4.428 0.033 0.044 1.007 0.056 0.072    1 0   0 
 8029528 12.929  1-17 6230.2 132.7 129.8 4.141 0.028 0.036 1.330 0.052 0.058    1 0   0 
 8029604 15.804  4-17 4474.7  80.6  76.6 4.600 0.023 0.021 0.706 0.030 0.026  1 1 0   0 
 8029626 15.357  1-17 5511.6  99.7  98.4 4.507 0.032 0.046 0.899 0.047 0.060    1 0   0 
 8029708  9.480 10-11 5069.9 119.5 123.6 4.020 0.199 0.097 0.883 0.031 0.030  3 1 0   0 
 8029733 15.771  1-17 5184.1 101.1  92.3 4.514 0.041 0.045 0.832 0.050 0.051  1 1 0   0 
 8029740 12.948  0-17 5125.3  86.7  79.9 4.524 0.033 0.034 0.825 0.047 0.049  1 1 0   0 
 8029757 15.569  2-17 5933.1 116.7 108.1 4.203 0.062 0.062 1.095 0.082 0.086    1 0   0 
 8029848 14.252 16-16 5419.7 100.7  99.5 4.493 0.035 0.044 0.885 0.054 0.063    1 0   0 
 8029850 11.499  0-17 6130.1 124.0 117.4 4.225 0.040 0.039 0.957 0.069 0.062  0 1 0   0 
 8029939 13.895  1-17 6117.0 164.0 201.0 4.446 0.081 0.202 0.978 0.141 0.115    2     1 
 8029981 15.514  2-16 5626.5 110.4 104.8 4.490 0.048 0.069 0.916 0.062 0.063    1     0 
 8029996 14.262 16-16 5415.4 122.9 120.5 3.918 0.038 0.041 1.034 0.064 0.068  1 1 0   0 
 8030009 13.653  2-16 6055.3 118.3 112.6 4.028 0.031 0.036 1.376 0.055 0.086    1 0   0 
 8030020 15.295  4-17 5361.9 112.3 105.4 4.492 0.058 0.080 0.862 0.058 0.058  0 1     0 
 8030036 14.620  2-16 6033.3 120.1 117.9 4.294 0.042 0.045 1.098 0.074 0.080    1 0   0 
 8030071 14.336  1-17 5800.4 108.4 108.1 4.416 0.037 0.045 0.992 0.064 0.074    1 0   0 
 8030085 14.912  1-17 6156.3 131.4 116.0 4.232 0.048 0.047 1.176 0.068 0.084    1 0   0 
 8030124 15.228  1-17 6330.3 136.2 125.8 4.139 0.059 0.061 1.292 0.067 0.076    1 0   0 
 8030146 15.793  2-16 5343.0 125.6 120.1 3.868 0.064 0.066 1.050 0.088 0.087  0 1 0   0 
 8030148 13.494  0-17 5944.6 115.8 124.4 4.067 0.051 0.043 1.070 0.112 0.075  1 1   0 0 
 8030190 15.712  1-17 5966.8 119.7 112.8 4.213 0.069 0.069 1.104 0.082 0.086    1 0   0 
 8030216 15.862  2-16 5434.0 110.8 105.4 4.450 0.055 0.059 0.887 0.062 0.062  1 1 0   0 
 8030239 15.808  2-16 5704.7 118.2 113.3 4.226 0.067 0.067 0.988 0.080 0.075  0 1 0   0 
 8030339 15.665  2-16 5638.0 186.0 186.0 4.488 0.075 0.175 0.875 0.115 0.083  8 2     1 
 8030474 14.840  2-16 6325.7 123.9 116.4 3.919 0.051 0.054 1.454 0.085 0.118    1 0   0 
 8034983 15.125  4-17 5744.2 123.1 114.3 3.786 0.067 0.066 1.276 0.092 0.091    1 0   0 
 8035000 15.602  2-15 4143.7  64.3  87.9 4.589 0.019 0.015 0.648 0.015 0.014  1 1 0   0 
 8035021 14.411  1-17 6046.6 125.3 122.3 3.900 0.055 0.048 1.210 0.090 0.070    1 0   0 
 8035071 14.316  3-15 5692.6 107.0 105.5 4.428 0.039 0.045 0.958 0.065 0.071    1 0   0 
 8035086 14.652  1-17 5686.6 107.4 104.0 4.432 0.040 0.047 0.956 0.064 0.071    1 0   0 
 8035121 15.680  2-17 5673.6 114.3 109.7 4.367 0.069 0.069 0.955 0.072 0.072    1 0   0 
 8035151 15.475  4-17 5807.5 125.5 119.4 3.931 0.084 0.077 1.173 0.102 0.091    1 0   0 
 8035168 15.746  4-17 5501.4 104.3 100.5 4.510 0.038 0.053 0.891 0.052 0.059    1 0   0 
 8035184 15.835  2-17 5157.2  84.0  87.9 4.140 0.082 0.086 0.886 0.022 0.021  0 1 1   0 
 8035216 14.100  6-10 6013.0 116.2 114.3 4.314 0.041 0.044 1.083 0.073 0.079  1 1 0   0 
 8035262 15.295 11-17 6362.3 137.1 126.9 4.071 0.043 0.045 1.341 0.068 0.070  5 3 0   0 
 8035322 13.016  0-17 5327.5 117.8 113.6 3.773 0.035 0.039 1.102 0.071 0.077    1 0   0 
 8035343 15.761  2-17 5136.5 114.5 105.3 3.935 0.073 0.075 0.912 0.071 0.060    1 0   0 
 8035378 15.420  1-17 5740.9 114.4 114.7 4.097 0.064 0.068 1.051 0.100 0.080    1 0   0 
 8035420 13.903  1-17 5788.7 114.5 110.0 4.098 0.050 0.052 1.073 0.111 0.080    1 0   0 
 8035486 14.690  1-17 5622.7 119.6 116.4 3.913 0.056 0.055 1.112 0.076 0.077    1 0   0 
 8035589 11.789  1-17 6552.9 128.3 120.3 4.343 0.017 0.026 1.246 0.034 0.050  6 1 0   0 
 8035609 14.877  1-17 6007.0 111.8 106.6 4.435 0.027 0.038 1.037 0.048 0.065    1 0   0 
 8035618 13.818  2-17 5941.2 103.8 112.4 4.103 0.035 0.051 1.162 0.080 0.102    1 0   0 
 8035632 15.760  1-17 5999.6 122.1 117.2 4.295 0.066 0.069 1.085 0.078 0.083    1 0   0 
 8035636 15.793  1-17 6179.8 124.4 116.7 4.275 0.073 0.081 1.161 0.075 0.083    1 0   0 
 8035640 14.222  1-17 5716.0 103.3 101.0 4.448 0.033 0.043 0.963 0.058 0.069    1 0   0 
 8035685 15.791  1-17 5605.2 119.2 113.0 4.214 0.069 0.066 0.953 0.076 0.070    1 0   0 
 8035722 15.205  1-17 5740.2 119.4 112.8 3.915 0.062 0.057 1.154 0.081 0.079    1 0   0 
 8035743 14.988  1-17 5637.0 118.7 110.2 3.917 0.049 0.049 1.116 0.072 0.073  7 1 0   0 
 8035784 15.432  1-17 5601.9 102.6 100.6 4.465 0.040 0.052 0.929 0.057 0.065    1 0   0 
 8035787 15.260  4-17 5416.5 119.9 114.1 3.725 0.056 0.057 1.269 0.095 0.104    1 0   0 
 8035889 13.041  0-17 5982.3 116.5 115.6 4.383 0.040 0.042 0.939 0.068 0.065    1 0   0 
 8035901 13.921  1-17 6127.6 119.3 116.7 3.892 0.043 0.050 1.370 0.121 0.104    1 0   0 
 8035903 15.603  2-17 5531.3 111.6 105.4 4.322 0.058 0.056 0.914 0.069 0.063    1 0   0 
 8036098 15.215  1-17 5693.7 117.7 112.1 4.215 0.053 0.054 0.986 0.079 0.074    1 0   0 
 8036106 15.933  2-17 5512.9 114.3 106.3 4.283 0.069 0.068 0.913 0.069 0.061    1 0   0 
 8036119 15.791  4-17 5543.0 113.9 108.9 4.328 0.069 0.066 0.918 0.070 0.064    1 0   0 
 8036122 15.066  1-17 5431.1  99.4  98.5 4.535 0.026 0.040 0.872 0.040 0.056    1 0   0 
 8036124 15.876  4-17 5286.1 106.7  99.2 4.499 0.045 0.051 0.853 0.053 0.055  1 1 0   0 
 8036221 15.658  4-17 4782.0 165.0 165.0 4.552 0.071 0.038 0.729 0.078 0.059  1 2     1 
 8036282 15.731  2-17 5565.2 104.3 102.2 4.492 0.037 0.050 0.912 0.052 0.061    1 0   0 
 8036337 15.589  4-17 5704.3 105.4 101.4 4.456 0.041 0.053 0.953 0.058 0.066    1 0   0 
 8036345 12.971  0-17 6175.9 105.9 107.4 4.394 0.021 0.032 1.122 0.040 0.059    1 0   0 
 8036350 15.558  4-17 5856.3 115.3 112.3 4.356 0.055 0.059 1.017 0.072 0.077    1 0   0 
 8036363 15.597  2-17 4520.5  89.4  83.7 4.625 0.023 0.027 0.683 0.034 0.032  1 1     0 
 8036422 15.570  4-17 5768.8 115.6 115.1 4.109 0.067 0.073 1.059 0.102 0.083  1 1 0   0 
 8036432 14.856  1-17 6221.4 135.4 127.9 4.132 0.042 0.048 1.258 0.065 0.086    1 0   0 
 8036461 15.637  2-17 6206.0 123.2 116.9 4.287 0.062 0.068 1.165 0.071 0.080    1 0   0 
 8036551 18.917  6- 9 3108.4  75.3  86.7 5.137 0.013 0.013 0.129 0.004 0.004  0 1     0 
 8036554 15.551  2-17 5897.7 113.7 109.6 4.174 0.058 0.061 1.093 0.086 0.087  6 1 0   0 
 8036681 11.923  0-17 6399.5 135.8 123.0 4.267 0.037 0.034 1.135 0.063 0.068    1 0   0 
 8036719 14.341  1-17 5858.4 113.6 112.2 4.166 0.040 0.048 1.081 0.085 0.086    1 0   0 
 8036732 15.198  1-17 5695.5 102.2  95.7 4.519 0.024 0.034 0.918 0.040 0.052    1 0   0 
 8036748 15.518  1-17 5448.7 102.2  96.1 4.602 0.028 0.032 0.787 0.044 0.046  6 1 0   0 
 8036764 14.524  1-17 5944.8 120.5 111.9 4.276 0.042 0.044 1.070 0.075 0.080    1 0   0 
 8036813 12.932  0-17 6421.5 136.3 130.6 4.249 0.031 0.038 1.168 0.058 0.072    1 0   0 
 8036840 15.933  2-17 4887.4  93.7  86.9 4.548 0.034 0.032 0.779 0.042 0.038  1 1 0   0 
 8036849 15.044  1-17 5221.4 123.6 124.3 4.315 0.181 0.622 0.864 0.262 0.070  1 1     0 
 8036858 15.806  1-17 5505.4 119.7 114.0 3.926 0.072 0.070 1.057 0.085 0.082    1 0   0 
 8036930 15.323  1-17 5747.7 119.6 116.7 4.042 0.066 0.058 1.077 0.105 0.078    1 0   0 
 8036954 15.919  1-17 5153.7 100.3  91.3 4.506 0.044 0.043 0.827 0.050 0.048  1 1 0   0 
 8036957 13.798  1-17 6048.1 108.8 106.2 4.400 0.028 0.039 1.070 0.053 0.071    1 0   0 
 8037035 15.076  1-17 5958.8 120.9 125.1 3.861 0.066 0.061 1.286 0.146 0.083  1 1 0   0 
 8037038 15.524  2-17 5750.3 117.4 114.6 4.381 0.053 0.058 0.979 0.072 0.075    1 0 0 0 
 8037131 13.920  1-17 6150.1 130.0 127.1 4.200 0.042 0.041 0.920 0.067 0.059    1 0   0 
 8037213 14.889  1-17 6033.1 110.8 107.8 4.110 0.060 0.065 1.191 0.082 0.098    1 0   0 
 8037229 15.396  1-17 5488.4  99.1  95.6 4.510 0.032 0.045 0.893 0.048 0.060    1 0   0 
 8037275 15.031  1-17 5566.2 122.2 117.6 3.946 0.047 0.046 1.065 0.070 0.070    1 0   0 
 8037294 14.902  1-17 6135.5 121.9 118.6 4.292 0.046 0.047 1.138 0.070 0.080    1 0   0 
 8037304 14.345 16-17 6103.6 120.7 126.0 3.757 0.062 0.061 1.477 0.170 0.115    1 0   0 
 8037307 15.615  1-17 5312.8 109.9  98.5 4.447 0.051 0.047 0.859 0.062 0.052  0 1 0   0 
 8037327 13.577  0-17 6540.5 132.5 129.8 4.014 0.033 0.035 1.397 0.070 0.065    1 0   0 
 8037340 14.300  1-17 5803.8 126.9 118.5 4.018 0.059 0.045 1.112 0.130 0.078    1 0   0 
 8037414 14.042 16-17 6006.5 111.9 116.0 4.016 0.041 0.051 1.228 0.101 0.098    1 0   0 
 8037469 15.193  1-17 5858.0 122.5 121.6 3.986 0.069 0.059 1.157 0.122 0.083    1 0   0 
 8037497 14.798  4-17 6219.5 121.6 112.9 4.319 0.040 0.045 1.158 0.063 0.075    1 0   0 
 8037501 13.388  1-17 4815.5  88.1  80.2 3.296 0.091 0.082 1.056 0.227 0.169  2 2 0   0 
 8037502 14.260  1-17 5980.5 111.7 111.7 4.021 0.046 0.053 1.208 0.108 0.092    1 0   0 
 8037670 12.604  0-17 5596.3  93.8  88.4 4.513 0.023 0.035 0.914 0.040 0.056    1 0   0 
 8037693 13.874  1-17 5998.2 105.9 106.0 4.395 0.030 0.038 1.066 0.056 0.066    1 0   0 
 8037793 15.486  1-17 5846.7 113.6 113.8 4.401 0.047 0.056 1.006 0.066 0.075    1 0   0 
 8037828 14.806  1-17 5745.6 100.6  96.2 4.506 0.023 0.034 0.938 0.040 0.055  1 1 0   0 
 8037866 15.938  2-17 5915.8 117.6 112.3 4.190 0.081 0.078 1.091 0.090 0.088    1 0   0 
 8037903 15.898  2-17 5466.3 113.2 106.6 4.407 0.064 0.064 0.895 0.067 0.061    1 0   0 
 8037926 15.448  1-17 5893.7 129.7 149.2 4.484 0.031 0.038 0.970 0.053 0.060    1 0   0 
 8037948 15.923  4-17 5700.0 186.0 186.0 4.560 0.033 0.187 0.934 0.102 0.112    2     1 
 8037983 15.707  2-17 5824.1 110.9 111.8 4.482 0.035 0.046 0.961 0.054 0.064  6 1 0   0 
 8037993 15.487  1-17 5828.8 118.7 132.6 4.454 0.036 0.048 0.984 0.057 0.070    1 0   0 
 8038014 15.848  2- 3 5369.1 125.4 117.6 4.044 0.071 0.066 0.929 0.067 0.063  1 1 0   0 
 8038025 12.458  0-17 5771.6 107.8 102.6 4.307 0.038 0.040 1.036 0.068 0.070    1 0   0 
 8038142 15.691  2- 3 5586.3 140.3 120.0 3.931 0.075 0.067 1.078 0.098 0.085  1 1 0   0 
 8038153 15.356  1-17 5818.9 116.3 112.2 4.030 0.074 0.070 1.118 0.111 0.085    1 0   0 
 8038160 14.769  1-17 5238.1  97.7  88.4 4.484 0.041 0.039 0.845 0.057 0.051  0 1 0   0 
 8038175 15.779  1-17 5324.1 105.3  97.4 4.479 0.048 0.053 0.862 0.058 0.057    1 0   0 
 8038177 15.332  1-17 5647.5 119.7 112.9 4.213 0.055 0.056 0.968 0.077 0.072  1 1 0   0 
 8038204 15.906  2-17 5653.5 113.6 108.3 4.192 0.078 0.077 0.977 0.079 0.074  6 1 0   0 
 8038215 14.764  1-17 6468.0 131.1 130.6 4.273 0.040 0.042 1.268 0.060 0.065  0 1 0   0 
 8038222 15.273  1-17 5921.8 172.7 209.2 3.777 0.058 0.064 1.352 0.187 0.124    1 0   0 
 8038347 13.680  0-16 4930.6  72.6  73.9 3.574 0.110 0.121 0.824 0.055 0.035  2 3     0 
 8038392 15.351  1-17 5895.5 117.3 119.4 4.052 0.064 0.071 1.147 0.112 0.091    1 0   0 
 8038432 12.194  0-17 6235.0 169.0 187.0 4.416 0.104 0.138 0.926 0.107 0.097    2     1 
 8038443 14.984  1-17 5873.3 120.2 116.9 4.303 0.049 0.050 1.033 0.077 0.079    1 0   0 
 8038481 14.986  1-17 6060.8 116.5 114.5 4.359 0.040 0.048 1.087 0.065 0.076    1 0   0 
 8038496 14.717  0-17 5936.0 110.8 105.6 4.098 0.034 0.041 1.255 0.057 0.105  2 1 0   0 
 8038516 14.071  1-17 6658.8 131.5 127.2 4.305 0.023 0.031 1.299 0.044 0.050    1 0   0 
 8038523 13.383  1-17 5821.0 175.0 192.0 4.384 0.128 0.192 0.944 0.127 0.104    2     1 
 8038526 14.065  1-17 5928.6 110.9 116.9 4.103 0.038 0.051 1.149 0.088 0.097    1 0   0 
 8038548 15.960  2- 3 5876.4 119.5 115.5 4.300 0.076 0.076 1.036 0.078 0.080  1 1 0   0 
 8038558 15.728  2-17 6316.1 137.4 133.6 4.200 0.071 0.073 1.252 0.070 0.082    1 0   0 
 8038574 15.836  4-17 5601.2 120.3 114.9 4.215 0.069 0.068 0.952 0.075 0.070    1 0   0 
 8038577 15.342  1-17 6225.7 125.2 119.7 3.944 0.066 0.069 1.386 0.104 0.118    1 0   0 
 8038614 14.895  1-17 6379.7 132.5 133.6 4.246 0.045 0.045 1.253 0.062 0.072  6 1 0   0 
 8038625 12.576  0-17 6525.3 133.9 126.3 3.908 0.034 0.036 1.528 0.079 0.083    1 0   0 
 8038627 14.762  1-17 6049.9 126.3 124.0 4.270 0.040 0.046 1.114 0.075 0.083    1 0   0 
 8038666 14.585  1-17 5938.2 113.3 123.1 4.068 0.045 0.057 1.165 0.102 0.095  1 1 0   0 
 8038724 13.608  0-17 6459.0 155.0 194.0 4.245 0.153 0.187 1.091 0.177 0.129    2     1 
 8038731 15.761  2-17 5805.5 121.2 121.3 4.126 0.066 0.073 1.069 0.102 0.086    1 0   0 
 8038750 15.044  1-17 5363.2 128.4 115.6 4.079 0.045 0.043 0.911 0.063 0.056  1 1 0   0 
 8038823 15.543  2-17 5866.4 112.4 108.7 4.457 0.035 0.048 0.988 0.055 0.065    1 0   0 
 8038837 14.971  1-17 5303.5 104.5  97.4 4.497 0.040 0.044 0.859 0.054 0.058  1 1 0   0 
 8038865 14.322  1-17 6200.2 142.5 146.9 4.273 0.032 0.040 1.172 0.075 0.087  6 1 0   0 
 8038873 15.247  1-17 5922.8 122.1 122.6 3.985 0.067 0.064 1.191 0.123 0.088    1 0   0 
 8038880 15.925  2- 3 5661.1 120.3 115.9 4.340 0.069 0.068 0.953 0.074 0.072  0 1 0   0 
 8038977 13.184  0-17 5541.6 124.2 113.5 3.851 0.033 0.033 1.113 0.062 0.061    1 0   0 
 8039046 14.888  1-17 5762.8 103.2  98.8 4.490 0.026 0.038 0.953 0.044 0.059    1 0   0 
 8039048 14.612  1-17 5580.1  98.7  95.1 4.541 0.021 0.032 0.885 0.036 0.049    1 0   0 
 8039135 14.335 16-16 5641.7 121.4 116.0 4.152 0.049 0.046 0.984 0.081 0.072    1 0   0 
 8039172 14.889  1-17 5325.9 101.3  86.5 4.385 0.048 0.039 0.861 0.058 0.042  0 1 0   0 
 8039212 14.989  1-17 5362.0 106.2  97.8 4.453 0.046 0.045 0.871 0.063 0.058  6 1 0   0 
 8039225 14.381  0-17 6699.4 139.9 137.0 3.392 0.050 0.042 2.081 0.116 0.091  3 2 0   0 
 8039304 14.149 10-10 6442.1 134.2 129.1 4.023 0.038 0.039 1.399 0.074 0.073    1 0   0 
 8039336 15.121  1-17 5915.5 113.2 109.5 4.427 0.034 0.043 1.019 0.056 0.070  1 1 0   0 
 8039355 14.821  0-17 4997.4  96.9  88.6 3.495 0.066 0.089 1.236 0.161 0.213  2 2 0   0 
 8039424 15.420  1-17 5615.0 122.4 118.2 4.359 0.053 0.053 0.937 0.075 0.071  0 1 0   0 
 8039454 13.595  0-17 6415.3 145.2 128.6 4.150 0.033 0.037 1.254 0.051 0.064    1 0   0 
 8039487 15.814  2-17 5679.9 125.7 118.8 4.226 0.072 0.069 0.979 0.082 0.076    1 0   0 
 8039528 15.466  1-17 5872.2 122.8 119.0 4.410 0.042 0.051 1.013 0.065 0.075    1 0   0 
 8039566 14.183  1-17 5594.3 112.8 107.8 4.238 0.045 0.045 0.943 0.072 0.067  8 1 0   0 
 8039572 13.869  1-17 6440.8 122.3 110.0 4.322 0.020 0.025 1.283 0.039 0.047    1 0   0 
 8039604 13.971  1-17 6620.5 148.4 149.9 4.130 0.034 0.036 1.306 0.054 0.049    3 0   0 
 8039629 14.169  1-17 6318.2 121.6 113.0 4.359 0.025 0.036 1.170 0.048 0.066    1 0   0 
 8039665 14.910  1-17 6290.9 126.1 124.9 4.317 0.040 0.045 1.183 0.061 0.075    1 0   0 
 8039717 13.195  1-17 5717.3  99.0  96.0 4.447 0.033 0.041 0.963 0.059 0.069    1 0   0 
 8039723 13.641  1-17 5245.6  80.1  71.3 4.363 0.029 0.022 0.853 0.040 0.028  1 1 0   0 
 8039786 13.424  0-17 6364.1 149.2 138.5 4.235 0.032 0.039 1.182 0.062 0.076    1 0   0 
 8039791 15.432  1-17 5937.6 123.4 120.1 4.333 0.056 0.059 1.051 0.074 0.080  2 1 0   0 
 8039842 15.434  1-17 5762.4 109.0 105.6 4.477 0.031 0.043 0.959 0.050 0.062    1 0   0 
 8039848 13.029  1-17 5418.0 104.9  98.8 4.453 0.049 0.050 0.884 0.063 0.062  2 1 0   0 
 8039857 14.622  1-17 5449.3 129.6 113.1 4.327 0.039 0.035 0.891 0.067 0.053  0 1 0   0 
 8040043 15.263  1-17 5539.7 132.6 127.4 3.737 0.059 0.060 1.283 0.091 0.098  0 1 0   0 
 8040105 13.943  1-17 6396.3 127.5 126.3 3.859 0.035 0.050 1.498 0.070 0.149  6 1 0   0 
 8040119 15.560  2-17 6254.6 134.4 130.0 4.091 0.096 0.093 1.285 0.091 0.098  6 1 0   0 
 8040140 15.965  4-17 5921.4 122.3 117.8 4.212 0.102 0.096 1.084 0.093 0.089    1 0   0 
 8040166 15.590  2-17 5664.7 132.6 129.8 4.126 0.063 0.064 1.005 0.089 0.077  0 1 0   0 
 8040191 14.901  1-17 5681.8 129.3 124.5 4.011 0.063 0.053 1.064 0.088 0.077    1 0   0 
 8040202 15.549  1-17 5318.7 102.8  87.7 4.341 0.049 0.047 0.865 0.051 0.036  0 1 0   0 
 8040221 14.994  1-17 6182.2 137.5 124.4 4.234 0.055 0.053 1.182 0.074 0.087    1 0   0 
 8040262 15.626  2-17 6036.7 117.6 114.2 4.062 0.066 0.074 1.219 0.093 0.102    1 0   0 
 8040265 14.677  1-17 5905.6 108.5 105.7 4.433 0.030 0.042 1.016 0.053 0.069    1 0   0 
 8040343 15.217  1-17 5739.3 187.3 238.8 4.068 0.051 0.046 1.056 0.145 0.106    1 0   0 
 8040361 15.485  1- 3 5310.6  92.8  79.5 4.205 0.052 0.052 0.881 0.043 0.031  1 1 0   0 
 8040398 15.391  1-17 5902.4 116.7 113.7 4.409 0.041 0.052 1.021 0.063 0.073    1 0   0 
 8040407 15.284  1-17 6278.4 140.1 136.4 4.152 0.057 0.060 1.266 0.069 0.084    1 0   0 
 8040412 15.785  4-17 5514.4 123.2 121.9 4.421 0.075 0.084 0.906 0.067 0.066    1 0   0 
 8040428 14.765  1-17 5553.8  99.3  96.5 4.537 0.022 0.034 0.887 0.037 0.051    1 0   0 
 8040442 15.144  4-17 5987.5 128.4 121.4 4.280 0.057 0.060 1.086 0.078 0.083  2 1 0   0 
 8040457 14.794  1-17 6012.1 118.3 117.8 4.028 0.052 0.061 1.229 0.096 0.106    1 0 1 0 
 8040494 13.641  1-17 6350.2 129.3 131.7 4.022 0.030 0.045 1.248 0.060 0.100  1 1 0   0 
 8040522 18.949  6- 9 3348.7  84.8  76.8 4.938 0.015 0.015 0.247 0.013 0.013  0 1 0   0 
 8040600 14.959  1-17 6442.2 138.8 132.9 4.218 0.049 0.051 1.285 0.064 0.066    1 0   0 
 8040694 13.992  1-17 6570.3 143.7 128.5 4.063 0.039 0.039 1.439 0.072 0.067    1 0   0 
 8040699 14.907  1-17 6056.9 124.3 114.2 4.184 0.049 0.054 1.159 0.072 0.090  1 1 0   0 
 8041169 14.308  2-16 5643.6 118.8 114.6 4.222 0.046 0.046 0.964 0.076 0.071    1 0   0 
 8041213 14.561  1-17 5388.1 117.9 108.7 4.328 0.157 0.275 0.888 0.083 0.061    1     0 
 8041314 14.308  1-17 5463.4 127.8 119.4 3.850 0.039 0.042 1.123 0.069 0.074    1 0   0 
 8041321 15.857  4-17 5870.6 122.9 117.9 4.265 0.069 0.069 1.044 0.081 0.081  0 1 0   0 
 8041334 15.153  1-17 5105.7 100.9  92.4 4.559 0.027 0.035 0.806 0.039 0.050  0 1 0   0 
 8041380 14.657  1-17 6100.2 118.9 117.9 4.340 0.039 0.045 1.108 0.067 0.078    1 0   0 
 8041430 15.149  1-17 5668.7 123.3 117.8 4.185 0.057 0.058 0.985 0.082 0.074    1 0   0 
 8041438 15.633  2-17 5968.2 111.3 118.0 4.080 0.060 0.070 1.175 0.095 0.098    1 0   0 
 8041496 14.410  1-17 6068.9 121.7 119.2 4.358 0.042 0.044 0.999 0.069 0.069    1 0   0 
 8041507 15.423  1-17 6245.0 126.8 120.2 3.978 0.064 0.065 1.366 0.093 0.108    1 0   0 
 8041562 15.537  1-17 5594.7 119.8 115.9 4.329 0.059 0.057 0.932 0.073 0.068    1 0   0 
 8041565 11.593  0-17 6664.3 139.0 142.0 4.066 0.030 0.031 1.373 0.063 0.057  1 1 0   0 
 8041623 15.864  4-17 5768.6 111.0 106.4 4.464 0.038 0.051 0.964 0.056 0.065    1 0   0 
 8041739 14.587  1-17 6140.6 112.2 108.7 4.407 0.025 0.036 1.088 0.046 0.065    1 0   0 
 8041756 14.863  1-17 5920.5 113.2 112.1 4.382 0.039 0.047 1.035 0.067 0.077    1 0   0 
 8041798 10.838  0-17 6270.0 177.0 265.0 4.338 0.087 0.217 1.243 0.168 0.184    2     1 
 8041804 14.199  1-17 5625.0 101.5  97.0 4.504 0.024 0.036 0.924 0.041 0.059    1 0   0 
 8041817 15.063  1-17 6201.0 137.4 121.5 4.228 0.052 0.054 1.196 0.069 0.085    1 0   0 
 8041972 15.461  1-17 5907.6 120.8 117.1 4.149 0.061 0.064 1.108 0.091 0.090    1 0   0 
 8042004 13.258  0-17 6071.5 119.0 120.8 4.306 0.039 0.042 1.108 0.075 0.079    1 0   0 
 8042018 15.335  1-17 6171.2 136.1 124.9 4.124 0.051 0.054 1.242 0.069 0.093    1 0   0 
 8042023 15.154  4-17 5265.2 113.2 104.5 4.513 0.035 0.041 0.850 0.051 0.057  0 1 0   0 
 8042131 15.462 16-17 6431.8 137.1 132.6 4.257 0.051 0.056 1.264 0.065 0.073    1 0   0 
 8042216 15.191  4-17 6023.7 113.2 111.2 4.119 0.046 0.052 1.185 0.075 0.098    1 0   0 
 8042239 13.375  0-17 6098.0 118.1 115.4 3.815 0.032 0.055 1.526 0.086 0.159  2 1 0   0 
 8042246 15.568  4-17 5755.6 123.5 117.8 4.312 0.059 0.059 0.989 0.077 0.076    1 0   0 
 8042380 12.910  0-17 6390.5 125.1 126.1 4.360 0.036 0.039 1.021 0.061 0.065    1 0   0 
 8042424 15.380  4-17 6183.3 121.4 118.3 4.403 0.031 0.041 1.095 0.053 0.065    1 0   0 
 8042453 15.356  1-17 5953.5 130.5 121.1 4.246 0.050 0.051 1.085 0.078 0.085    1 0 0 0 
 8042577 14.911  1-17 5648.4 137.3 130.0 3.677 0.043 0.042 1.394 0.075 0.081    1 0   0 
 8042588 15.679  4-17 6028.6 118.1 118.4 4.142 0.066 0.061 1.168 0.080 0.096    1 0   0 
 8042610 13.993  1-17 6605.5 129.2 129.7 4.216 0.031 0.033 1.397 0.064 0.059    1 0   0 
 8042616 15.523  2-17 5683.7 124.6 118.6 4.224 0.058 0.058 0.980 0.080 0.075    1 0   0 
 8042626 14.422  1-17 6004.7 125.6 114.8 4.138 0.035 0.043 1.168 0.070 0.098    1 0   0 
 8042629 15.412  1-17 6317.0 141.9 138.2 4.187 0.058 0.058 1.259 0.066 0.079    1 0   0 
 8042644 15.189  1-17 6270.7 140.5 132.2 4.076 0.050 0.052 1.308 0.069 0.086    1 0 1 0 
 8042782 15.888  4-17 5763.4 116.6 112.3 4.416 0.051 0.062 0.978 0.066 0.072  1 1 0   0 
 8042789 15.757  2-17 5511.8 107.5 107.3 4.491 0.038 0.052 0.902 0.053 0.062  1 1 0   0 
 8042835 14.394  1-17 7164.3 162.6 154.0 4.206 0.037 0.038 1.396 0.069 0.059  1 2 0   0 
 8042869 14.575  1-17 6007.7 119.9 117.7 4.297 0.042 0.044 1.086 0.074 0.079    1 0   0 
 8042934 13.350  0-17 6705.8 141.2 136.2 4.168 0.032 0.029 1.392 0.071 0.057    1 0   0 
 8043052 14.731  1-17 4954.8  95.8  92.3 4.631 0.035 0.034 0.699 0.051 0.051  1 1     0 
 8043120 15.620  2-17 5769.5 120.4 115.6 4.306 0.060 0.060 0.994 0.077 0.077    1 0   0 
 8043134 14.755  1-17 6503.9 132.6 130.2 4.332 0.025 0.033 1.241 0.048 0.061    1 0   0 
 8043155 15.312  4-17 5667.3 123.4 117.6 4.318 0.056 0.056 0.957 0.076 0.073    1 0   0 
 8043160 15.885  4-17 5837.3 117.1 113.8 4.429 0.043 0.056 0.995 0.061 0.071  6 1 0   0 
 8043181 15.929  1-17 5676.1 121.5 115.7 4.220 0.068 0.068 0.978 0.080 0.074    1 0   0 
 8043314 14.673  1-17 6038.6 127.3 127.1 4.199 0.042 0.047 1.069 0.078 0.079    1 0   0 
 8043366 14.429  1-17 6293.4 145.6 142.8 4.233 0.037 0.043 1.219 0.063 0.071  1 1 0   0 
 8043382 14.235  1-17 5634.2 114.3 108.6 4.187 0.045 0.044 0.969 0.076 0.070    1 0   0 
 8043391 15.664  4-17 6082.8 122.9 118.8 4.364 0.051 0.063 1.089 0.068 0.076    1 0   0 
 8043432 15.804  2-17 5957.8 133.9 156.9 4.124 0.054 0.063 1.146 0.099 0.112    1 0   0 
 8043487 15.218  0-17 5988.1 113.9 124.7 4.065 0.050 0.043 1.082 0.109 0.076  2 1 0   0 
 8043505 15.963  1-17 5476.1  98.8  97.5 4.536 0.030 0.043 0.873 0.045 0.056    1 0   0 
 8043565 15.455  1-17 6489.0 134.5 129.2 4.293 0.040 0.049 1.262 0.059 0.065    1 0   0 
 8043586 13.330  1-17 6053.9 122.9 124.8 4.236 0.042 0.042 1.129 0.074 0.083    1 0   0 
 8043638 14.743  1-17 5536.9  92.7  88.3 4.493 0.020 0.030 0.995 0.037 0.049  1 1 0 0 0 
 8043714 15.432  2-17 5540.7 126.3 117.8 4.250 0.068 0.066 0.925 0.073 0.065  3 1 0   0 
 8043716 15.714  1-17 6125.1 123.9 115.7 4.470 0.028 0.034 1.008 0.048 0.054    1 0   0 
 8043721 15.703  2-17 5585.9 134.6 127.8 4.345 0.142 0.243 0.936 0.103 0.079    1     0 
 8043753 14.952  1-17 5497.3 118.8 115.4 4.427 0.053 0.056 0.904 0.067 0.066  0 1 0   0 
 8043835 15.894  1-17 6013.4 121.7 118.5 4.387 0.051 0.065 1.057 0.068 0.075    1 0   0 
 8043895 14.150 10-10 6254.5 136.4 126.1 4.043 0.036 0.041 1.327 0.066 0.095    1 0   0 
 8043968 15.292  1-17 5734.8 116.1 113.6 4.427 0.040 0.048 0.971 0.064 0.073  1 1 0   0 
 8043995 15.975  1-17 5713.3 121.5 116.0 4.402 0.055 0.062 0.965 0.070 0.073    1 0   0 
 8044008 14.949  1-17 6023.9 167.5 183.2 3.846 0.051 0.050 1.334 0.185 0.105  1 1 0   0 
 8044016 13.744  1-17 7021.1 142.6 155.6 4.040 0.036 0.036 1.566 0.082 0.083  1 2 0   0 
 8044075 13.437  0-17 6550.4 142.4 130.3 4.018 0.034 0.034 1.439 0.075 0.074  8 1 0   0 
 8044083 15.584  1-17 6347.5 189.7 172.8 4.252 0.049 0.047 1.236 0.084 0.095    1 0 1 0 
 8044166 14.348  1-17 5706.5 116.4 113.5 4.359 0.042 0.043 1.019 0.070 0.071    1 0   0 
 8044241 15.581  2-17 6790.4 163.8 152.1 4.294 0.035 0.044 1.327 0.065 0.061    1 0   0 
 8044275 14.439  1-17 6309.5 136.8 136.1 4.184 0.042 0.039 1.256 0.064 0.074    1 0   0 
 8044288 14.626  1-17 5821.1 120.0 116.6 4.123 0.046 0.051 1.080 0.102 0.084    1 0   0 
 8044300 15.666  2- 3 6123.4 138.4 126.2 4.027 0.067 0.072 1.281 0.098 0.114    1 0   0 
 8044309 15.801  4-17 5704.6 117.3 112.7 4.416 0.052 0.062 0.961 0.067 0.071    1 0   0 
 8044433 11.758  1-17 6893.5 144.6 135.9 4.026 0.034 0.035 1.540 0.082 0.080 11 2 0   0 
 8044547 14.850  1-17 6024.7 116.2 112.9 4.052 0.042 0.058 1.232 0.079 0.111    1 0   0 
 8044600 15.771  6-14 5761.7 122.0 117.4 4.355 0.061 0.063 0.985 0.074 0.076  1 1 0   0 
 8044608 14.970  1-17 6225.4 132.9 128.7 4.187 0.037 0.039 1.143 0.065 0.081  3 1 0   0 
 8044621 15.709  2-17 6148.4 168.3 134.8 4.193 0.095 0.076 1.183 0.102 0.098    1 0   0 
 8044738 14.506  1-17 5966.0 160.0 178.0 4.480 0.078 0.195 0.931 0.120 0.109    2     1 
 8044763 15.961  4-17 4990.6 102.4  96.1 4.601 0.023 0.031 0.748 0.039 0.043  1 1 0   0 
 8044777 15.384  2-14 6413.3 129.4 125.4 4.310 0.041 0.049 1.227 0.060 0.070    1 0   0 
 8044790 15.667  2- 3 6045.5 126.1 121.1 4.227 0.065 0.067 1.131 0.077 0.086    1 0   0 
 8044800 10.110  4-17 5323.0 204.0 185.0 4.505 0.085 0.104 0.795 0.104 0.070  2 2     1 
 8044815 14.865  1-17 6185.6 137.2 124.3 4.224 0.044 0.048 1.193 0.067 0.085    1 0   0 
 8044888 14.473 16-17 6535.1 138.3 134.3 4.245 0.036 0.040 1.303 0.061 0.061    1 0   0 
 8044929 15.133  1-17 6005.9 121.2 119.6 4.031 0.050 0.059 1.225 0.096 0.106    1 0   0 
 8045060 13.642  1-17 6346.6 138.6 127.9 4.026 0.033 0.035 1.369 0.070 0.072    1 0   0 
 8045206 15.430  1-17 6022.0 122.0 118.9 4.386 0.040 0.051 1.064 0.064 0.075    1 0   0 
 8045243 12.908  0-17 6233.0 169.0 207.0 4.134 0.204 0.136 1.105 0.172 0.141    2     1 
 8045355 15.421  1- 3 6024.1 125.1 121.7 4.333 0.050 0.054 1.082 0.071 0.080    1 0   0 
 8045442 10.110  0-17 6271.1 113.2 116.7 3.747 0.024 0.054 1.676 0.058 0.177  2 1 0   0 
 8045451 15.860  4-17 5379.1 142.3 136.0 3.932 0.071 0.070 1.005 0.082 0.081  1 1 0   0 
 8045482 13.069  0-17 7124.5 176.5 137.7 4.028 0.032 0.031 1.634 0.079 0.076  1 2 0   0 
 8045519 12.682  0-17 6753.2 144.1 133.7 4.166 0.034 0.033 1.389 0.072 0.056    1 0   0 
 8045571 13.457  1-17 6375.8 123.3 119.4 3.875 0.030 0.046 1.495 0.066 0.143    1 0   0 
 8045672 13.588  1-17 5674.0  96.5 117.3 4.090 0.038 0.046 1.146 0.107 0.070    1 0   0 
 8045677 13.980  1-17 6748.5 152.4 145.8 4.229 0.033 0.032 1.297 0.054 0.045  1 1 0   0 
 8045871 14.412 16-17 6737.3 142.9 136.3 4.215 0.036 0.038 1.367 0.070 0.060    1 0   0 
 8045934 14.787  1-17 5268.4  90.4  78.2 4.347 0.032 0.025 0.858 0.042 0.029  1 1 1   0 
 8045945 15.299  1-17 5480.6 105.7 101.8 4.594 0.024 0.026 0.806 0.036 0.047    1     0 
 8046028 14.975  1-17 6218.7 117.7 113.2 4.417 0.024 0.032 1.090 0.044 0.059    1 0   0 
 8046290 14.291  1-17 6552.1 135.8 143.4 4.063 0.036 0.037 1.402 0.076 0.070    1 0   0 
 8046351 13.197  0-17 6370.8 121.7 113.7 3.797 0.029 0.028 1.686 0.070 0.068  2 1 0   0 
 8046389 15.921  1-17 5966.6 121.1 117.2 4.356 0.058 0.067 1.054 0.072 0.077    1 0   0 
 8046411 14.563  1-17 5690.0 123.7 116.7 4.298 0.045 0.046 0.967 0.076 0.073    1 0   0 
 8046470 14.082  1-17 6502.2 147.5 143.2 4.302 0.074 0.117 1.249 0.097 0.107    1     0 
 8046475 14.833  1-17 6356.6 137.4 132.5 4.287 0.036 0.046 1.226 0.065 0.076    1 0   0 
 8046484 15.006  1-17 6241.5 133.6 127.4 4.265 0.042 0.045 1.190 0.071 0.081    1 0   0 
 8046510 13.893  2-17 5885.6 131.3 120.6 3.863 0.039 0.036 1.220 0.066 0.065    1 0   0 
 8046522 14.813  1-17 6091.1 126.3 124.4 4.267 0.041 0.048 1.132 0.072 0.082    1 0   0 
 8046557 13.703  1-17 6332.7 168.7 148.2 3.784 0.027 0.041 1.643 0.069 0.159    1 0   0 
 8046571 15.826  1-17 5203.4 105.2  99.6 4.574 0.025 0.036 0.801 0.041 0.051  1 1 0   0 
 8046659 15.042  1-17 6847.6 177.5 156.0 4.396 0.042 0.035 1.189 0.066 0.081    1 0 1 0 
 8046686 15.623  2-17 5676.8 142.5 135.8 3.871 0.064 0.064 1.173 0.086 0.089  0 1 0   0 
 8046689 15.451  4-17 7052.7 157.5 146.7 4.183 0.059 0.062 1.462 0.086 0.079  1 2 0   0 
 8046690 15.712  1-17 3983.0  91.3  94.2 4.658 0.014 0.013 0.580 0.013 0.015  8 1 0   0 
 8046728 14.735  1-17 5713.6 124.8 116.7 4.248 0.047 0.048 0.985 0.078 0.075  0 1 0   0 
 8046745 15.213  1-17 5891.5 116.2 115.2 4.382 0.045 0.053 1.025 0.068 0.076    1 0   0 
 8046791 14.857  1-17 5272.1 140.4 128.6 3.677 0.046 0.060 1.290 0.089 0.123  1 1 0   0 
 8046802 15.370  1-17 5962.2 164.8 134.3 4.216 0.046 0.047 1.104 0.091 0.092  7 1 0   0 
 8046854 15.815  4-17 5461.0 125.5 108.6 4.223 0.060 0.058 0.905 0.068 0.055  0 1 0   0 
 8046876 15.256  1-17 5983.5 117.2 114.3 4.549 0.020 0.024 0.898 0.032 0.035    1 0   0 
 8046882 14.270  1-17 6575.8 150.2 134.8 4.271 0.030 0.033 1.216 0.051 0.059  2 1 0   0 
 8046894 15.311  4-17 5500.2 106.5 104.5 4.501 0.032 0.045 0.900 0.048 0.062    1 0   0 
 8046900 15.492  1-17 5764.1 112.2 109.5 4.439 0.040 0.051 0.975 0.060 0.070    1 0   0 
 8046960 13.850  1-17 6043.5 123.6 121.3 4.329 0.039 0.041 1.072 0.072 0.072    1 0   0 
 8046964 15.201  4-17 6146.0 136.2 125.9 4.242 0.048 0.047 1.165 0.074 0.086    1 0   0 
 8046992 15.393  1-17 5529.5 106.7 104.7 4.494 0.033 0.045 0.908 0.051 0.062    1 0   0 
 8047283 15.640  4-17 5861.0 186.0 206.0 4.546 0.037 0.213 0.957 0.108 0.120  9 2     1 
 8047428 15.015  1-17 6743.7 139.8 132.6 4.299 0.027 0.032 1.336 0.049 0.046    1 0 0 0 
 8047430 14.469  1-17 6218.4 133.5 121.0 4.301 0.038 0.040 1.167 0.067 0.078    1 0   0 
 8047520 12.060  0-17 6767.6 146.9 131.4 3.906 0.032 0.035 1.514 0.077 0.080  2 2 0   0 
 8047700 14.829  1-17 5597.8 109.3 110.3 4.408 0.042 0.046 0.974 0.066 0.068    1 0   0 
 8047706 15.482  1-17 5960.8 162.8 133.5 4.356 0.045 0.047 1.056 0.080 0.083    1 0   0 
 8047756 15.171  1-17 6330.4 136.4 126.1 3.907 0.054 0.056 1.466 0.093 0.125    1 0   0 
 8047808 15.661  1-17 5345.6 110.1  91.7 4.367 0.051 0.042 0.866 0.059 0.042    1 0   0 
 8047919 14.942  1-17 6136.5 131.1 130.3 4.253 0.042 0.043 1.076 0.074 0.078    1 0   0 
 8048007 14.913  1-17 6269.3 137.2 128.9 4.284 0.052 0.054 1.110 0.070 0.076    1 0   0 
 8048012 15.118  1-17 5914.0 158.0 193.0 4.482 0.054 0.216 1.002 0.127 0.127    2     1 
 8051404 15.008  2-15 6174.3 115.6 111.4 4.405 0.027 0.037 1.093 0.047 0.063    1 0   0 
 8051863 15.361  1-17 6028.3 132.8 125.8 4.406 0.032 0.042 1.059 0.059 0.073    1 0   0 
 8051946 14.220  1-17 6009.2 135.6 124.4 4.232 0.042 0.042 1.123 0.070 0.080    1 0 0 0 
 8051985 14.428 16-16 5555.2 101.9 101.9 4.484 0.032 0.043 0.917 0.052 0.065    1 0   0 
 8052016 12.756  0-17 6597.1 135.7 133.0 4.015 0.032 0.032 1.543 0.072 0.074  8 1 0   0 
 8052082 11.994 16-17 7084.2 174.9 156.7 4.126 0.039 0.036 1.658 0.080 0.083  5 2 0   0 
 8052115 15.363  1-17 4838.5  90.7  86.5 4.608 0.026 0.026 0.695 0.032 0.030  1 1 0   0 
 8052184 14.773  0-17 5226.6 156.6 116.0 3.481 0.045 0.063 1.436 0.109 0.156  2 2 0   0 
 8052258 13.028  1-17 6081.1 118.7 116.1 4.375 0.038 0.041 1.000 0.067 0.069    1 0   0 
 8052325 13.985  2-17 6020.2 137.4 141.7 3.786 0.061 0.040 1.393 0.183 0.076    1 0   0 
 8052367 15.728  2- 3 5913.6 162.8 141.3 4.349 0.049 0.049 1.040 0.083 0.084    1 0   0 
 8052375 13.830  1-17 6290.7 127.1 134.5 4.285 0.029 0.042 1.253 0.058 0.071    1 0   0 
 8052474 13.820  0-17 5467.0 130.1 122.1 3.806 0.036 0.038 0.969 0.057 0.059 2,3 1 0   0 
 8052511 15.779  1-17 3606.0  43.0  48.0 4.855 0.035 0.028 0.415 0.031 0.034  1 2     1 
 8052613 13.720  1-17 5364.4 147.9 136.4 3.630 0.033 0.044 1.298 0.073 0.095  0 1 0   0 
 8052619 14.629  1-17 6476.1 135.5 134.2 4.306 0.028 0.038 1.251 0.050 0.058    1 0   0 
 8052639 13.521  0-17 6477.5 138.3 131.6 3.950 0.033 0.033 1.499 0.078 0.075    1 0   0 
 8052697 14.098 10-10 5995.6 119.5 112.2 4.163 0.039 0.044 1.148 0.073 0.093    1 0   0 
 8052774 15.402  1-17 5511.5 117.6 116.0 4.437 0.045 0.050 0.908 0.067 0.068  0 1 0   0 
 8052819 14.992  1-17 5379.3  99.8  97.1 4.557 0.025 0.037 0.828 0.036 0.047  0 1 0   0 
 8052826 13.407  0-17 6519.5 151.8 138.8 4.134 0.031 0.030 1.334 0.060 0.050    1 0   0 
 8052831 15.404  4-17 5221.4 104.4  98.5 4.565 0.024 0.036 0.816 0.038 0.052  0 1 0   0 
 8052862 13.768  1-17 6795.2 158.1 135.4 4.183 0.030 0.030 1.269 0.043 0.042    1 0   0 
 8052931 15.659  2-17 5185.0 154.0 154.0 4.601 0.030 0.090 0.847 0.066 0.099  1 2     1 
 8052949 13.834  1-17 5881.8 127.3 122.9 4.167 0.043 0.040 0.948 0.075 0.064    1 0   0 
 8052980 15.677  1-17 5743.4 116.8 113.7 4.424 0.044 0.053 0.972 0.064 0.073    1 0   0 
 8053021 15.268  1-17 5264.2 108.0  99.7 4.519 0.034 0.041 0.849 0.048 0.057  6 1 0   0 
 8053078 13.213  0-17 11471.2 959.0 837.9 4.078 0.129 0.197 2.985 0.520 0.445    2     0 
 8053107 14.272  1-17 6385.6 131.1 144.1 4.253 0.036 0.035 1.248 0.063 0.069  3 1 0   0 
 8053120 15.051  1-17 6536.0 147.9 165.5 4.314 0.027 0.035 1.263 0.051 0.068    1 0   0 
 8053207 15.280  1-17 5379.0 113.6 100.0 4.412 0.049 0.043 0.873 0.067 0.053    1 0   0 
 8053318 13.595  0-17 5925.4 125.0 127.5 3.962 0.056 0.040 1.198 0.138 0.072    1 0   0 
 8053442 12.996  0-17 6276.7 134.9 126.7 4.047 0.031 0.033 1.322 0.061 0.074  8 1 0   0 
 8053478 13.881  1-17 6641.6 142.0 132.9 4.053 0.032 0.033 1.593 0.063 0.070    1 0   0 
 8053517 14.711  1-17 7563.0 229.8 536.2 4.266 0.024 0.030 1.507 0.087 0.110    2 0   0 
 8053552 15.135  1-17 5981.9 126.0 131.3 4.013 0.053 0.058 1.212 0.112 0.096    1 0 1 0 
 8053594 13.337  0-17 6307.5 128.6 120.8 4.336 0.028 0.037 1.169 0.055 0.065    1 0   0 
 8053604 14.185  1-17 5719.6 104.8 102.2 4.514 0.020 0.032 0.929 0.037 0.053    1 0   0 
 8053723 13.809  1-17 5795.1 142.3 130.7 3.722 0.035 0.034 1.371 0.066 0.070    1 0   0 
 8053783 15.020  1-17 5755.6 123.4 119.8 4.440 0.041 0.046 0.917 0.063 0.066    1 0   0 
 8053908 15.785  2-17 5086.5 102.6  94.5 4.536 0.037 0.038 0.793 0.045 0.043  0 1 0   0 
 8053976 15.702  2- 3 5477.4 245.5 140.0 4.328 0.048 0.042 0.905 0.090 0.063  0 1 0   0 
 8054115 15.797  2-17 5020.2 101.9  93.7 4.566 0.028 0.036 0.788 0.041 0.046  0 1 0   0 
 8054194 15.857  4-17 5338.3 125.2 113.3 4.455 0.050 0.049 0.865 0.064 0.056  0 1 0   0 
 8054225 13.807  1-17 6263.0 171.2 203.8 3.714 0.038 0.047 1.596 0.142 0.151    1 0   0 
 8054429 14.944  1-17 6542.2 377.9 444.1 4.250 0.029 0.032 1.342 0.091 0.121    1 0   0 
 8054477 15.741  2-17 5563.8 110.1 109.5 4.435 0.050 0.058 0.921 0.065 0.068    1 0   0 
 8054573 13.684  1-17 6550.4 153.7 137.5 4.253 0.033 0.035 1.199 0.054 0.064    1 0   0 
 8054578 15.438  1-17 6322.3 145.7 141.1 4.313 0.043 0.050 1.197 0.065 0.079    1 0   0 
 8054625 13.703  1-17 6004.7 105.0 102.7 4.465 0.020 0.030 1.008 0.036 0.051    1 0   0 
 8054708 12.055  1-17 5836.2 117.6 111.8 4.140 0.042 0.046 1.081 0.095 0.085  2 1 0   0 
 8054719 14.840  1-17 6313.0 147.3 143.1 4.260 0.046 0.047 0.941 0.072 0.066    1 0 1 0 
 8054850 13.987  2-17 6283.4 151.8 144.5 3.814 0.039 0.034 1.255 0.061 0.059    1 0   0 
 8054994 15.793  4-17 4849.2  95.1  89.2 4.605 0.022 0.029 0.734 0.034 0.038  0 1 0   0 
 8055126 13.572  0-17 6013.8 124.7 121.8 4.327 0.040 0.044 1.080 0.074 0.080    1 0   0 
 8055172 13.323  0-17 6308.2 131.7 132.0 4.301 0.034 0.038 1.162 0.060 0.072    1 0   0 
 8055270 13.324  1-17 7011.1 146.2 149.5 4.124 0.033 0.032 1.442 0.071 0.063    2 0   0 
 8056060 14.382 16-16 5476.4 136.6 124.5 4.322 0.141 0.165 0.905 0.078 0.065  1 1     0 
 8056106 14.388  1-17 5779.8 131.4 124.5 4.306 0.046 0.047 0.997 0.078 0.077    1 0   0 
 8056285 13.788  1-17 6709.5 142.2 141.3 4.223 0.032 0.033 1.358 0.068 0.060    1 0   0 
 8056292 14.114  1-17 5885.9 125.6 123.4 4.331 0.043 0.045 1.031 0.078 0.079    1 0   0 
 8056313 10.159  0-17 7629.5 178.6 170.2 3.908 0.036 0.037 1.893 0.089 0.094  8 2 0   0 
 8056319 12.110  1-17 6519.9 128.6 128.4 4.221 0.031 0.031 1.361 0.063 0.056  6 3 0   0 
 8056337 12.994  1-17 6240.0 195.0 260.0 4.329 0.093 0.201 1.175 0.170 0.170 10 2     1 
 8056375 13.074  1-17 5580.3 108.2  93.0 4.153 0.044 0.041 0.806 0.043 0.029  0 1     0 
 8056504 13.976  1-17 5853.3 161.9 149.3 3.789 0.052 0.037 1.344 0.101 0.064    1 0   0 
 8056619 15.646  0-17 5857.7 123.0 151.5 3.765 0.054 0.034 1.493 0.163 0.063  2 1 0   0 
 8056651 13.663  1-17 7004.3 155.1 145.6 4.160 0.036 0.032 1.374 0.065 0.053    2 0   0 
 8056665 11.642  0-17 8329.9 232.4 211.0 4.266 0.031 0.034 1.639 0.076 0.080  1 2 0 0 0 
 8056761 15.011  1-17 6376.3 137.0 132.8 4.299 0.053 0.055 1.090 0.067 0.073    1 0   0 
 8056873 14.376 16-16 5808.7 124.4 114.5 4.090 0.040 0.056 1.203 0.076 0.104  0 1 0   0 
 8057107 14.635  1-17 4768.9  99.5  89.6 4.609 0.020 0.025 0.725 0.029 0.035  1 1 0   0 
 8057317 14.743  1-17 6435.5 144.4 134.1 4.297 0.045 0.046 1.103 0.066 0.073    1 0   0 
 8057353 14.272 16-17 7198.2 177.0 189.4 4.040 0.037 0.039 1.619 0.095 0.099    2 0   0 
 8057543 13.694  1-17 6171.1 130.6 125.3 4.061 0.048 0.059 1.171 0.087 0.089    1 0   0 
 8057610 15.803  1-17 4173.5  52.8  75.9 4.612 0.032 0.021 0.637 0.020 0.017  8 1 0   0 
 8057629 13.355  0-17 6042.0 201.0 183.0 3.928 0.443 0.148 1.105 0.166 0.203    2     1 
 8057692 15.304  1-17 5697.4 135.5 131.0 4.161 0.055 0.056 1.005 0.094 0.080    1 0   0 
 8057693 12.601  0-17 5837.2 132.0 123.3 3.835 0.037 0.038 1.181 0.063 0.067    1 0   0 
 8057924 14.874  1-17 6295.5 133.8 132.7 4.419 0.028 0.036 1.053 0.048 0.059    1 0   0 
 8058082 13.607  0-17 6955.1 159.6 154.5 3.797 0.039 0.038 1.808 0.087 0.088 11 2 0   0 
 8058112 13.412  0-17 5996.0 196.0 161.0 3.658 0.368 0.115 1.452 0.196 0.364    2     1 
 8058135 13.920  1-17 5612.1 110.7 109.6 4.462 0.035 0.045 0.933 0.058 0.067  0 1 0   0 
 8058181 13.218  0-17 6384.3 135.4 129.0 3.975 0.033 0.033 1.430 0.071 0.070    1 0   0 
 8058975 14.198  1-17 6598.9 142.9 145.6 4.232 0.037 0.037 1.295 0.057 0.052    1 0   0 
 8059091 14.132 10-10 6930.1 146.9 144.5 4.243 0.032 0.038 1.408 0.061 0.059    2 0   0 
 8059200 13.549  0-17 5504.2  97.0  87.7 4.291 0.043 0.042 0.814 0.040 0.030  6 1 0   0 
 8059248 16.924 10-13 5790.0 192.0 175.0 3.814 0.616 0.154 1.094 0.155 0.251    2     1 
 8059303 13.470  0-17 3932.0 124.0 151.0 4.719 0.078 0.042 0.556 0.056 0.077  3 2     1 
 8059443 12.928  0-17 6122.9 124.6 121.9 4.395 0.038 0.042 0.970 0.063 0.065    1 0   0 
 8059602 15.241  4-17 6359.8 127.6 122.1 4.405 0.026 0.032 1.123 0.048 0.057    1 0   0 
 8059607 14.876  1-17 6117.6 208.4 160.1 3.957 0.047 0.040 1.163 0.140 0.085  1 1 0   0 
 8059684 14.135  1-17 6491.3 136.0 129.7 4.321 0.024 0.029 1.251 0.046 0.061    1 0   0 
 8059786 15.497  4-17 6341.6 141.0 129.4 4.425 0.029 0.033 1.061 0.050 0.054  0 1 0   0 
 8059855 13.900  1-17 6010.7 119.5 116.8 4.175 0.040 0.042 1.170 0.065 0.087    1 0   0 
 8059884 13.127  1-17 7054.0 152.2 159.2 4.297 0.020 0.023 1.375 0.042 0.050    2 0   0 
 8073511 14.685  1-17 5814.3 114.0 109.3 4.103 0.050 0.054 1.084 0.108 0.082    1 0   0 
 8073526 14.102 10-10 5990.8 122.7 118.3 4.141 0.045 0.043 1.011 0.084 0.070    1 0   0 
 8073612 18.949  6- 9 3801.0 183.0 224.0 4.824 0.132 0.096 0.467 0.090 0.145  7 2     1 
 8073619 14.107 11-13 6450.9 130.8 129.4 4.071 0.036 0.037 1.314 0.057 0.061    1 0   0 
 8073627 16.272  2- 2 5102.3  98.4  91.5 4.528 0.043 0.048 0.813 0.047 0.047  0 1 0   0 
 8073644 14.926  1-17 6014.0 163.0 199.0 4.486 0.040 0.229 1.101 0.130 0.159    2     1 
 8073648 16.248  2- 2 4158.6  74.0  44.5 4.682 0.030 0.031 0.581 0.020 0.022  0 1 0   0 
 8073657 13.765  1-17 6039.3 116.1 115.2 3.941 0.048 0.046 1.270 0.136 0.082    1 0   0 
 8073673 14.958  1-17 5947.6 107.4 103.5 4.426 0.032 0.043 1.028 0.053 0.068    1 0   0 
 8073767 11.326  1-17 6645.0 148.0 198.0 4.346 0.081 0.202 1.153 0.165 0.150 11 2     1 
 8073781 15.533  6-13 6215.4 118.8 113.1 4.344 0.047 0.057 1.141 0.064 0.074    1 0   0 
 8073806 15.361  1-17 5832.7 112.3 110.5 4.363 0.051 0.055 1.008 0.072 0.077    1 0 1 0 
 8073837 14.652 11-13 6334.6 126.6 129.1 4.286 0.038 0.048 1.217 0.064 0.074    1 0   0 
 8073880 16.563  2- 2 5000.1 102.7  90.7 3.538 0.166 0.179 1.151 0.212 0.209  0 1     0 
 8073888 15.877  1-17 4321.7  75.2  69.7 4.617 0.021 0.020 0.677 0.027 0.023  1 1 0   0 
 8073891 13.959  2-17 5497.2 114.2 104.1 3.987 0.036 0.033 1.122 0.047 0.052  1 1 0   0 
 8073931 14.097  1-17 5837.7 112.6 108.9 4.322 0.043 0.044 1.015 0.076 0.076    1 0   0 
 8073932  9.992  0-17 5506.0  98.0  97.5 4.403 0.039 0.041 0.950 0.066 0.064    1 0   0 
 8073939 15.706 14-17 5339.8 114.8 110.7 3.886 0.063 0.064 1.031 0.084 0.083    1 0   0 
 8073969 12.524  0-17 6837.4 140.4 136.7 4.296 0.020 0.026 1.342 0.042 0.047    3 0   0 
 8073970 14.937  1-17 4643.0 174.2 104.5 4.558 0.042 0.060 0.749 0.046 0.043  1 1     0 
 8074006 14.498  1-17 5746.5 109.3 106.6 4.387 0.043 0.047 0.978 0.072 0.075    1 0   0 
 8074039 13.857  2-17 6942.5 149.3 147.9 4.330 0.020 0.023 1.319 0.039 0.036    2 0   0 
 8074059 13.958  1-17 5940.5 116.9 119.5 4.431 0.039 0.042 0.884 0.060 0.058    1 0   0 
 8074113 14.178  1-17 5149.4  87.6  84.1 4.573 0.021 0.033 0.802 0.034 0.050  0 1 0   0 
 8074167 12.934  0-17 6053.8 110.3 108.2 4.391 0.030 0.037 1.059 0.057 0.067    1 0   0 
 8074177 11.701  0-17 6527.9 132.2 123.4 3.878 0.030 0.030 1.558 0.076 0.071    1 0   0 
 8074181 12.419  0-17 5851.5 104.7  98.6 4.196 0.034 0.039 1.112 0.067 0.079    1 0   0 
 8074221 15.550  2- 3 5604.1 108.1 104.2 4.302 0.057 0.057 0.938 0.071 0.067    1 0   0 
 8074237 15.421  1- 3 5578.0 103.5 102.7 4.412 0.052 0.056 0.926 0.068 0.068  0 1 0   0 
 8074328 13.047  0-17 6019.8 159.0 135.5 4.369 0.083 0.099 1.060 0.107 0.090    1   1 0 
 8074361 15.181  1-17 5654.0 112.7 107.4 4.152 0.052 0.051 0.989 0.081 0.072    1 0   0 
 8074386 16.484  7- 7 3989.7  79.2  80.3 4.648 0.016 0.016 0.589 0.015 0.015  0 1 0   0 
 8074412 14.839  1-17 5407.1 105.5 101.8 4.478 0.040 0.046 0.882 0.058 0.063    1 0   0 
 8074472 13.935  1-17 6219.6 113.1 113.7 3.813 0.036 0.056 1.550 0.076 0.174    1 0   0 
 8074487 14.832  1-17 5419.9 104.6  92.5 4.367 0.046 0.039 0.881 0.065 0.052    1 0   0 
 8074522 14.455  1-17 5784.5 112.2 108.2 4.234 0.044 0.044 0.988 0.075 0.069    1 0   0 
 8074543 14.755  1-17 5673.5  95.3  93.7 4.491 0.027 0.038 0.938 0.045 0.060    1 0   0 
 8074564 13.509  1-17 5080.8 110.8  87.9 3.445 0.059 0.068 1.467 0.149 0.179  2 2 0   0 
 8074662 12.790  0-17 6308.1 117.6 108.0 4.373 0.022 0.032 1.157 0.041 0.063    1 0   0 
 8074714 14.536  1-17 6054.6 113.6 104.2 4.070 0.037 0.052 1.238 0.068 0.110    1 0   0 
 8074733 13.753  1-17 6251.2 118.8 122.5 4.299 0.037 0.038 1.178 0.064 0.077    1 0   0 
 8074797 15.680  2- 3 5633.9  99.7  93.5 4.525 0.028 0.039 0.901 0.046 0.053  0 1 0   0 
 8074805 15.188  1-17 5797.8 114.6 113.7 3.885 0.042 0.038 1.202 0.066 0.067  3 1 0   0 
 8074844 14.953  1-17 5840.4 111.9 108.4 4.328 0.048 0.048 1.015 0.075 0.076    1 0   0 
 8074866 14.871  1-17 5500.5 109.6 103.5 4.159 0.124 0.119 0.935 0.076 0.069    1     0 
 8074878 14.691  1-17 6023.5 109.8 105.7 4.128 0.039 0.047 1.180 0.070 0.096    1 0   0 
 8075019 15.980  0-17 5771.8 113.8 109.3 3.779 0.031 0.031 1.092 0.060 0.054  2 1 0   0 
 8075066 12.986  1-17 5523.2 108.7 101.9 4.271 0.041 0.040 0.915 0.068 0.061    1 0   0 
 8075069 12.429  1-17 6617.0 184.0 253.0 4.027 0.258 0.172 1.456 0.189 0.284    2     1 
 8075073 14.594  1-17 5596.8 107.7 105.7 4.373 0.046 0.047 0.931 0.072 0.068    1 0   0 
 8075077 14.051  1-17 6061.0 162.0 180.0 4.486 0.052 0.208 1.050 0.142 0.142    2     1 
 8075078 14.259  1-17 6014.1 118.9 112.5 4.255 0.039 0.045 1.107 0.073 0.082    1 0   0 
 8075119 15.402  1- 1 5536.4 106.3 103.7 4.406 0.053 0.055 0.914 0.069 0.066    1 0   0 
 8075379 15.724  1-17 4815.4  83.5  77.1 4.579 0.027 0.031 0.754 0.038 0.038  1 1 0   0 
 8075436 14.002  1-17 6115.6 118.3 112.0 4.216 0.032 0.044 1.167 0.066 0.084    1 0   0 
 8075437 16.000  2- 2 4883.5  89.4  79.5 3.577 0.107 0.118 0.998 0.179 0.126  0 1 0   0 
 8075555 15.268  0-17 5502.8 125.9 128.5 3.332 0.032 0.038 1.766 0.076 0.095  2 2 0   0 
 8075618 15.425  1-17 5562.7 109.2 105.0 4.308 0.062 0.061 0.924 0.070 0.065  3 1 0   0 
 8075691 14.976  1-17 5744.7 100.0  98.4 4.472 0.030 0.042 0.960 0.050 0.063  6 1 0   0 
 8075756 15.625  4-17 5038.9  90.0  84.3 4.562 0.029 0.036 0.793 0.041 0.047  1 1 0   0 
 8075811 14.053 10-10 6354.0 175.0 263.0 4.380 0.090 0.210 1.058 0.185 0.123    2     1 
 8075872 14.302  1-17 6071.9 109.1 112.6 4.318 0.037 0.042 1.162 0.061 0.071    1 0   0 
 8075873 14.735  1-17 5904.9 105.1 103.7 4.407 0.035 0.045 1.024 0.061 0.073    1 0   0 
 8075919 15.355  1-17 5263.3 113.8 105.5 3.737 0.058 0.064 1.189 0.105 0.116    1 0   0 
 8075923 17.321  6- 9 6493.0 181.0 250.0 4.288 0.124 0.201 1.167 0.192 0.157    2     1 
 8075926 15.183  1-17 5802.9 111.8 107.7 4.309 0.055 0.055 1.006 0.075 0.076    1 0   0 
 8075941 14.528  1-17 5088.8  95.7  85.7 3.528 0.123 0.133 1.015 0.199 0.153  2 1     0 
 8075959 15.111  1-17 5587.2 105.6 104.3 4.403 0.050 0.053 0.928 0.069 0.069    1 0   0 
 8075991 15.157  1-17 4149.6  53.4  83.8 4.605 0.026 0.016 0.636 0.015 0.014  8 1 0   0 
 8076044 15.458  1-17 5566.2 113.7 110.2 3.967 0.060 0.057 1.048 0.074 0.074    1 0   0 
 8076074 13.956  1-17 6401.6 128.8 130.9 4.220 0.037 0.036 1.208 0.054 0.065    1 0   0 
 8076111 14.915  1-17 5423.5 106.0  99.5 4.428 0.047 0.046 0.884 0.067 0.060    1 0   0 
 8076126 15.919  2- 3 5547.6 114.8 109.3 3.975 0.096 0.088 1.034 0.091 0.085    1 0   0 
 8076186 14.992  1-17 5560.6  99.4  99.7 4.465 0.038 0.048 0.920 0.058 0.066    1 0   0 
 8076194 15.334  1-17 5505.3 106.9 103.1 4.393 0.054 0.052 0.905 0.069 0.064    1 0   0 
 8076205 15.033  1-17 5102.4  91.2  84.6 4.521 0.036 0.035 0.818 0.048 0.047  1 1 0   0 
 8076211 15.737  2- 3 5813.3 115.6 110.2 4.031 0.089 0.088 1.117 0.107 0.089    1 0   0 
 8076215 14.444  0-17 5143.9 142.3  83.3 3.039 0.076 0.078 1.684 0.277 0.224  2 2 0 1 0 
 8076235 15.699  1-17 5122.3  82.5  76.5 4.407 0.037 0.034 0.838 0.032 0.026  0 1 0   0 
 8076240 13.355  0-17 5788.1 115.5 113.9 3.954 0.043 0.038 1.145 0.075 0.072    1 0   0 
 8076250 14.853  1-17 5637.4 109.9 106.0 4.426 0.086 0.139 0.933 0.073 0.070    1     0 
 8076292 14.318  1-17 6036.8 103.9 108.2 4.096 0.039 0.050 1.137 0.086 0.086    1 0   0 
 8076295 15.004  4-17 4549.7  77.6  70.3 4.560 0.024 0.017 0.741 0.028 0.022  2 3 1   0 
 8076311 14.131  1-17 6047.6  95.7  94.2 4.551 0.015 0.019 0.907 0.022 0.026    1 0   0 
 8076319 15.285  1-17 5810.0 116.4 110.3 4.051 0.067 0.064 1.103 0.114 0.082    1 0   0 
 8076367 14.146  1-17 5059.1 112.2  98.4 3.756 0.049 0.062 1.030 0.097 0.115  1 1 0   0 
 8076416 13.408  1-17 6406.2 129.0 130.0 4.210 0.035 0.036 1.200 0.054 0.067    1 0   0 
 8076422 15.465  1-17 4975.8  86.3  80.6 3.374 0.106 0.113 1.280 0.184 0.227  0 2 0   0 
 8076431 14.722  1-17 5860.2 118.4 110.1 3.936 0.059 0.048 1.187 0.113 0.077    1 0   0 
 8076462 14.810  1-17 5283.3 114.7 110.5 3.765 0.046 0.053 1.161 0.088 0.100    1 0   0 
 8076534 14.063  1-17 5295.7 115.3 107.9 3.668 0.036 0.049 1.323 0.080 0.112    1 0   0 
 8076561 13.921  1-17 5538.6 105.7 101.6 4.422 0.077 0.094 0.912 0.064 0.064    1     0 
 8076573 15.367  1-17 5189.8  95.3  88.6 4.539 0.032 0.040 0.828 0.044 0.053  0 1 0   0 
 8076612 15.589  1-17 5303.2  94.2  82.3 4.391 0.050 0.041 0.857 0.056 0.040  0 1 0   0 
 8076630 14.614  1-17 5424.9 118.2 113.5 3.835 0.043 0.044 1.124 0.072 0.078  1 1 0   0 
 8076724 14.794  1-17 5567.2  94.8  89.2 4.518 0.024 0.037 0.905 0.041 0.056    1 0   0 
 8076727 12.937  0-17 6313.6 119.0 121.5 4.302 0.032 0.038 1.201 0.061 0.073    1 0   0 
 8076728 15.927  1-17 4632.9  82.9  78.2 4.566 0.029 0.024 0.744 0.033 0.029  0 1 0   0 
 8076846 13.071  0-17 5868.5 101.5 103.2 4.375 0.033 0.038 1.081 0.061 0.070    1 0   0 
 8076890 13.067  1-17 6043.5 117.3 115.3 3.857 0.057 0.041 1.327 0.167 0.077  7 1 0   0 
 8076896 15.823  1-17 6327.2 147.7 124.0 4.188 0.035 0.034 1.262 0.065 0.067  2 1 0   0 
 8076905 15.613  1-17 4412.7  78.4  73.1 4.611 0.021 0.020 0.691 0.028 0.025  6 1 0   0 
 8076968 15.130  1-17 4602.7  25.5  37.0 4.515 0.012 0.011 0.772 0.012 0.011  0 1 1   0 
 8076980 14.482  1-17 5557.6  99.1 106.1 4.393 0.037 0.040 1.048 0.059 0.057    1 0   0 
 8077037 15.682  2- 3 4998.6  99.4  89.8 3.596 0.082 0.097 1.133 0.158 0.179  0 1 0   0 
 8077083 15.915  1-17 5275.8 102.7  93.8 4.490 0.048 0.051 0.851 0.055 0.054  0 1 0   0 
 8077103 15.585  2-17 5830.0 157.0 175.0 4.540 0.037 0.213 0.970 0.116 0.116    2     1 
 8077106 16.157  2- 2 4895.2  88.9  82.9 3.465 0.131 0.141 1.079 0.209 0.179  0 2 0   0 
 8077137 11.390  0-17 6410.8 133.6 139.3 4.129 0.029 0.030 1.311 0.055 0.055  1 1 0 0 0 
 8077160 14.309  1-17 5367.0  94.5  79.4 4.293 0.037 0.031 0.876 0.052 0.038    1 0   0 
 8077213 13.041  0-17 6412.0 119.7 137.3 4.253 0.032 0.033 1.244 0.058 0.057    1 0   0 
 8077214 16.762  2-17 4682.1  89.6  84.8 4.635 0.028 0.031 0.679 0.042 0.042  0 1 0   0 
 8077235 15.896  1-17 4883.7  86.1  80.0 4.572 0.028 0.033 0.767 0.039 0.041  0 1 0   0 
 8077261 15.505 14-17 5508.6  95.6  93.5 4.496 0.035 0.048 0.902 0.050 0.062    1 0   0 
 8077262 15.970  2-17 5614.7 119.8 114.8 4.049 0.082 0.076 1.018 0.082 0.078    1 0   0 
 8077267 14.960  1-17 5713.6 114.1 108.4 3.794 0.053 0.052 1.260 0.075 0.081    1 0   0 
 8077312 15.473  1-17 5211.9 115.1 116.4 3.856 0.516 0.303 0.951 0.336 0.124    1     0 
 8077380 13.001  0-17 5306.4  84.9  72.3 3.455 0.049 0.038 0.787 0.079 0.056    2 0   0 
 8077474 14.238  1-17 5412.0  94.0  94.9 4.515 0.029 0.042 0.879 0.046 0.060    1 0   0 
 8077484 15.346  1-17 5174.6  96.6  89.7 4.527 0.034 0.039 0.829 0.046 0.052  1 1 0   0 
 8077498 15.634  2- 3 4973.7  86.7  80.7 3.419 0.124 0.133 1.237 0.188 0.221    2 0   0 
 8077566 15.320  1-17 5602.0 152.0 169.0 4.571 0.040 0.160 0.913 0.083 0.104    2     1 
 8077658 15.424  1-17 5314.6 103.5  92.3 4.442 0.054 0.050 0.859 0.061 0.051    1 0   0 
 8077694 15.981  1-17 5473.4 104.2 100.9 4.472 0.053 0.067 0.893 0.059 0.062    1 0   0 
 8077714 15.585  1-17 5191.5  96.4  89.4 4.529 0.037 0.045 0.830 0.047 0.052  0 1 0   0 
 8077755 14.320  1-17 5650.0 152.0 169.0 4.391 0.172 0.236 0.770 0.125 0.053    2     1 
 8077768 15.827  2- 2 5589.7 111.8 107.3 4.195 0.073 0.072 0.952 0.074 0.069    1 0   0 
 8077805 12.892  0-17 5215.6 109.0 100.0 3.602 0.042 0.057 1.255 0.099 0.131  0 1 0   0 
 8077869 14.980  1-17 5453.9 118.4 112.3 3.913 0.045 0.047 1.053 0.068 0.071    1 0   0 
 8077878 15.184  1-17 5185.4  98.8  91.6 4.552 0.028 0.038 0.821 0.042 0.053  0 1 0   0 
 8077969 13.424  0-17 5324.2  94.2  90.2 4.514 0.037 0.034 0.790 0.053 0.047  0 1 0   0 
 8078034 12.593  0-17 6253.0 116.7 116.0 4.162 0.035 0.041 1.098 0.071 0.080    1 0   0 
 8078045 15.767  2- 3 5481.4 127.8 123.6 3.837 0.067 0.065 1.139 0.091 0.093    1 0   0 
 8078062 15.445  4-17 5537.7  95.3  90.9 4.526 0.028 0.040 0.891 0.044 0.055    1 0   0 
 8078065 14.799  1-17 5849.7 114.0 111.3 4.337 0.046 0.048 1.017 0.075 0.077    1 0   0 
 8078069 13.537  1-17 5178.1  87.7  84.9 4.545 0.026 0.035 0.843 0.038 0.049  0 1 0   0 
 8078086 16.667  2- 2 5332.0 160.0 160.0 4.513 0.105 0.095 0.721 0.107 0.046  0 2     1 
 8078103 15.965  2-17 4999.9  92.6  85.5 4.527 0.039 0.037 0.799 0.045 0.041  0 1 0   0 
 8078130 15.158  1-17 5707.9 103.4 100.4 4.414 0.045 0.052 0.963 0.067 0.071    1 0   0 
 8078142 14.083  1-17 5763.5 111.2 106.9 4.244 0.042 0.045 1.005 0.077 0.076    1 0   0 
 8078189 15.367  1-17 5684.5 221.0 187.4 4.023 0.053 0.044 1.059 0.138 0.097    1 0   0 
 8078207 15.759  2-17 5700.9 106.8 100.2 4.542 0.029 0.037 0.886 0.048 0.049    1 0   0 
 8078236 14.698  1-17 5574.9 103.5 103.6 4.416 0.045 0.047 0.911 0.066 0.063    1 0   0 
 8078253 12.250  0-17 5933.8 115.3 117.7 4.083 0.047 0.042 1.053 0.106 0.072    1 0   0 
 8078297 12.936  0-17 6142.7 127.7 108.0 4.218 0.029 0.039 1.199 0.059 0.076    1 0   0 
 8078451 12.275  0-17 5761.2  76.9  74.3 4.653 0.010 0.012 0.771 0.011 0.018    1     0 
 8078502 15.848  2-17 5201.4  94.8  86.5 4.467 0.052 0.047 0.837 0.053 0.044    1 0 1 0 
 8078534 13.843  1-17 5591.5 106.9 103.8 4.346 0.041 0.041 0.980 0.067 0.065    1 0   0 
 8078574 13.795  1-17 5630.5 109.6 104.9 4.314 0.143 0.182 0.952 0.083 0.074    1     0 
 8078584 14.426  1-17 5650.7  96.7  93.4 4.535 0.020 0.030 0.899 0.035 0.049    1 0   0 
 8078651 14.234  1-17 5530.7  96.3  91.4 4.519 0.024 0.038 0.900 0.040 0.058    1 0   0 
 8078666 15.202  4-17 6012.0 110.4 106.7 4.405 0.047 0.062 1.047 0.065 0.071  6 1 0   0 
 8078709 15.222  1- 3 5015.3  90.2  84.8 4.651 0.025 0.027 0.682 0.035 0.034  0 1     0 
 8078731 13.651  1-17 5754.3 113.4 107.2 4.331 0.043 0.041 0.916 0.070 0.063    1 0   0 
 8078835 15.876  1-17 4451.2  79.1  74.3 4.605 0.023 0.021 0.699 0.029 0.026  1 1 0   0 
 8078902 14.742 16-17 5915.1 103.4  99.4 4.449 0.027 0.039 1.010 0.047 0.064  1 1 0   0 
 8079076 14.731  6-13 6389.0 125.7 117.7 3.903 0.066 0.067 1.485 0.099 0.116    1 0   0 
 8079149 14.793  1-17 5949.0 109.1 106.8 4.362 0.041 0.047 1.048 0.071 0.077    1 0   0 
 8080862 15.636  1-17 6072.5 115.7 117.0 4.297 0.061 0.063 1.111 0.073 0.080    1 0   0 
 8080875 15.527  1-17 5793.6 110.8 108.3 4.396 0.049 0.057 0.991 0.068 0.075    1 0   0 
 8080877 15.461  2-15 5090.7  88.3  83.8 4.593 0.022 0.031 0.768 0.037 0.045  0 1 0   0 
 8080891 14.191  1-17 5474.2 118.4 118.3 3.854 0.037 0.039 1.120 0.067 0.072  0 1 0   0 
 8080896 15.944  2-17 5347.4 107.0 104.5 4.524 0.036 0.050 0.857 0.050 0.058  7 1 0   0 
 8080962 15.871  4-17 6066.3 122.4 116.1 4.197 0.078 0.077 1.154 0.080 0.090    1 0   0 
 8080969 15.286  1-17 5857.5 113.4 107.5 4.136 0.054 0.059 1.091 0.096 0.086    1 0   0 
 8080993 12.914  0-17 6732.2 145.6 136.0 4.206 0.032 0.031 1.358 0.067 0.053    3 0   0 
 8080999 15.758  2-17 5739.6 111.4 110.5 4.166 0.070 0.072 1.022 0.089 0.079    1 0   0 
 8081028 15.467  1-17 6032.0 180.0 217.0 4.485 0.048 0.192 1.055 0.129 0.142    2     1 
 8081097 14.291 16-17 6033.3 106.6 104.7 4.071 0.036 0.052 1.229 0.068 0.112    1 0   0 
 8081113 15.670  1-17 6055.7 118.7 116.2 4.276 0.068 0.069 1.113 0.076 0.082    1 0   0 
 8081122 14.688  1-17 5109.0 108.5  95.8 3.582 0.059 0.080 1.290 0.127 0.180  0 1 0   0 
 8081140 15.040  1-17 5807.6 112.8 108.6 4.106 0.052 0.057 1.080 0.107 0.082    1 0   0 
 8081141 15.621  2-17 5805.2 112.6 110.0 4.107 0.065 0.073 1.077 0.103 0.084    1 0   0 
 8081187 15.211  0-17 5879.5 116.8 113.0 4.190 0.047 0.047 0.972 0.076 0.067  2 3 0 0 0 
 8081193 15.361  4-17 5605.1 107.0 105.5 4.392 0.054 0.057 0.933 0.070 0.069    1 0   0 
 8081218 15.190  1-17 5622.9  98.0  95.7 4.444 0.037 0.046 0.993 0.054 0.063    1 0   0 
 8081220 14.937  1-17 5804.6 119.0 112.2 4.045 0.062 0.055 1.102 0.120 0.080    1 0   0 
 8081239 15.408  1-17 5577.4 100.2  96.8 4.548 0.024 0.033 0.874 0.040 0.048  1 1 0 0 0 
 8081256 10.704  0-17 5577.9 105.0  96.8 4.138 0.038 0.034 0.856 0.057 0.049  0 1 0   0 
 8081284 15.985  2-17 5312.9 100.3  90.9 4.133 0.077 0.076 0.888 0.052 0.039    1 0   0 
 8081361 13.907  1-17 5861.9 110.8 106.2 4.275 0.039 0.041 1.063 0.070 0.073    1 0   0 
 8081389 15.325  1-17 6301.5 123.9 122.4 4.148 0.173 0.222 1.260 0.164 0.125 2,3 3     0 
 8081397 14.193  1-17 5647.4 116.9 111.0 4.003 0.061 0.053 1.055 0.077 0.073  2 1 0   0 
 8081482 14.942  1-17 5259.0 109.5 104.3 3.974 0.041 0.043 0.931 0.060 0.063 2,3 1 0   0 
 8081502 15.421  1-17 5153.7  96.8  89.8 4.540 0.033 0.041 0.821 0.044 0.051  1 1 0   0 
 8081518 12.845  0-17 6352.9 126.3 122.2 3.918 0.032 0.034 1.633 0.057 0.072    1 0   0 
 8081548 14.878  1-17 5533.1 110.3 104.0 4.294 0.047 0.046 0.916 0.068 0.062    1 0   0 
 8081600 14.604  1-17 5472.4 106.2  95.5 4.235 0.044 0.040 0.905 0.064 0.055    1 0   0 
 8081610 14.098  1-17 5561.7 115.6 113.8 3.861 0.035 0.035 1.092 0.063 0.060  6 1 0   0 
 8081649 15.847  1-17 5084.4  92.1  87.1 4.600 0.023 0.031 0.756 0.039 0.044  0 1 0   0 
 8081674 15.641  2- 3 5785.4 103.1 101.2 4.482 0.032 0.044 0.957 0.051 0.060    1 0   0 
 8081699 14.103  1-17 6033.4 111.1 110.2 4.367 0.033 0.040 1.079 0.063 0.070    1 0   0 
 8081710 15.726  2-17 5013.1  91.8  85.9 4.641 0.026 0.025 0.695 0.035 0.041  0 1     0 
 8081724 14.563  1-17 5659.6 115.2 113.2 4.121 0.050 0.046 1.004 0.084 0.073    1 0   0 
 8081781 15.877  4-17 4998.5  95.8  87.0 3.515 0.102 0.114 1.200 0.172 0.204  0 1 0   0 
 8081798 15.772  4-17 5434.8 102.1  99.5 4.503 0.039 0.052 0.883 0.052 0.061  0 1 0   0 
 8081802 14.383  1-17 5726.7 101.4 108.1 4.121 0.044 0.047 1.092 0.100 0.076    1 0   0 
 8081821 15.648  2-17 5790.7 112.2 110.8 4.204 0.060 0.062 1.030 0.085 0.080    1 0   0 
 8081905 15.934  4-17 5519.1 109.2 105.2 4.389 0.071 0.071 0.909 0.068 0.064  7 1 0 0 0 
 8081960 15.101  1-17 6202.0 185.0 204.0 4.436 0.058 0.232 1.122 0.155 0.140    2     1 
 8082001 15.182  4-17 5875.8 107.0 104.5 4.411 0.039 0.048 1.014 0.061 0.073    1 0 0 0 
 8082082 14.777  1-17 6150.4 112.1 114.2 4.324 0.038 0.045 1.132 0.067 0.078    1 0   0 
 8082087 13.607  0-17 5784.9 102.2  95.0 4.081 0.043 0.055 1.237 0.071 0.106    1 0   0 
 8082118 14.012  1-17 5962.0 160.0 160.0 4.412 0.120 0.180 0.866 0.108 0.072  1 2     1 
 8082140 14.942  6-13 6146.7 122.5 109.2 4.045 0.046 0.052 1.288 0.070 0.110    1 0   0 
 8082152 15.050  1-17 5078.9  77.2  71.8 4.421 0.027 0.022 0.832 0.030 0.022  1 1 1   0 
 8082190 11.476  0-17 5662.0 101.2  99.9 4.380 0.040 0.040 0.960 0.070 0.067  0 1 0   0 
 8082197 15.388  1-17 5684.5 112.7 109.1 4.155 0.054 0.054 1.001 0.084 0.075    1 0   0 
 8082200 14.597  1-17 5433.9 111.3 105.2 4.127 0.041 0.042 0.917 0.063 0.058  0 1 0   0 
 8082256 12.493  0-17 6316.0 112.0 113.8 3.793 0.027 0.049 1.613 0.062 0.163    1 0   0 
 8082265 13.326  0-17 6230.8 117.9 110.6 3.897 0.028 0.029 1.571 0.062 0.073    1 0   0 
 8082305 15.566  1-17 5466.3 101.2  98.7 4.497 0.037 0.049 0.892 0.051 0.061    1 0   0 
 8082314 14.299 16-17 5792.8 117.6 108.2 4.220 0.044 0.041 0.830 0.057 0.046    1 0   0 
 8082350 15.240  4-17 6130.7 112.3 110.5 4.374 0.037 0.047 1.102 0.059 0.072    1 0   0 
 8082382 14.455  1- 6 6037.3 126.5 114.2 3.819 0.059 0.047 1.360 0.179 0.081    1 0   0 
 8082425 15.010  1-17 5720.0 109.3 106.3 4.386 0.046 0.050 0.969 0.072 0.074    1 0   0 
 8082430 15.557  4-17 5761.7 110.1 107.2 4.377 0.053 0.057 0.983 0.071 0.075    1 0   0 
 8082458 13.202  0-17 5858.7 115.6 109.6 4.236 0.044 0.044 0.934 0.070 0.063  2 1 0   0 
 8082495 15.887  2-17 5302.8  97.4  84.4 4.378 0.053 0.046 0.858 0.053 0.039  1 1 0   0 
 8082510 15.251  1-17 6067.0 115.3 116.3 4.273 0.052 0.053 1.118 0.074 0.081    1 0   0 
 8082524 15.633  2-17 5604.2 100.6  98.1 4.449 0.045 0.056 0.931 0.061 0.066    1 0   0 
 8082534 14.516  1-17 5351.7  98.2  92.3 4.513 0.032 0.042 0.868 0.049 0.059    1 0   0 
 8082538 15.911  4-17 5737.5 104.8  99.9 4.430 0.050 0.062 0.967 0.063 0.069    1 0   0 
 8082551 14.867  1-17 5705.0 150.7 132.6 3.947 0.117 0.085 1.105 0.132 0.108    1     0 
 8082558 11.234  1-17 4984.1  69.4  78.8 2.647 0.059 0.073 2.503 0.201 0.532  2 2 0   0 
 8082593 14.180 16-17 6300.5 124.4 122.8 4.280 0.083 0.119 1.200 0.089 0.091    1     0 
 8082595 15.066  1-17 5858.8 105.3 103.9 4.397 0.041 0.049 1.012 0.065 0.075    1 0   0 
 8082606 15.090  1-17 5653.1 108.4 103.6 4.297 0.048 0.049 0.954 0.072 0.070    1 0   0 
 8082653 15.351  1-17 4971.9  83.8  77.8 4.506 0.037 0.028 0.799 0.044 0.033  1 1 0   0 
 8082683 14.043 10-13 6572.0 185.0 255.0 4.290 0.120 0.195 1.168 0.175 0.175    2     1 
 8082686 14.890  1-17 5756.7 111.0 106.1 4.288 0.046 0.047 0.992 0.074 0.074  1 1 0   0 
 8082695 15.737  1-17 6101.0 124.1 107.1 4.122 0.074 0.071 1.211 0.082 0.096    1 0   0 
 8082727 15.754  1-17 5754.5 118.5 115.1 4.023 0.079 0.069 1.091 0.101 0.081    1 0   0 
 8082740 15.188  1-17 5262.4  90.1  78.0 4.376 0.037 0.029 0.852 0.046 0.032  0 1 0   0 
 8082742 14.798  1-17 5797.9 105.7 105.6 4.153 0.046 0.050 1.056 0.092 0.081    1 0   0 
 8082762 13.924  1-17 6161.0 125.2 120.4 4.365 0.040 0.042 0.964 0.066 0.065    1 0   0 
 8082898 13.283  1-17 5583.9 129.3 121.6 3.648 0.033 0.035 1.069 0.063 0.062    1 0   0 
 8082932 13.095  0-17 6120.1 118.3 115.0 4.332 0.033 0.039 1.113 0.065 0.072    1 0   0 
 8082949 15.123  1-17 5887.8 110.2 105.3 4.165 0.047 0.052 1.094 0.085 0.086    1 0   0 
 8082960 14.808  1-17 5204.0  91.4  78.6 2.487 0.128 0.070 1.445 0.393 0.334  2 2 0   0 
 8082965 14.901  1-17 6123.0 124.3 113.3 4.223 0.047 0.048 1.166 0.066 0.085    1 0   0 
 8083033 15.945  1-17 5506.3 114.3 105.9 4.273 0.064 0.063 0.911 0.068 0.060    1 0   0 
 8084789 14.071 10-10 6193.7 127.0 116.9 4.287 0.035 0.042 1.164 0.066 0.080    1 0   0 
 8084811 13.783  1-17 5037.0 110.5  97.3 3.778 0.044 0.048 0.976 0.086 0.091  0 1 0   0 
 8084841 14.367  1-17 5602.1 117.6 110.3 3.998 0.041 0.040 1.040 0.069 0.067    1 0   0 
 8084886 15.204  1-17 5693.2 103.6  99.8 4.444 0.039 0.048 0.956 0.059 0.069    1 0   0 
 8084906 14.366  1-17 5733.4 111.8 105.2 4.278 0.042 0.044 0.986 0.074 0.074    1 0   0 
 8085011 13.266  0-17 5760.4 106.9 109.0 4.189 0.040 0.042 1.034 0.082 0.073    1 0   0 
 8085053 13.936  1-17 5889.7 108.9 106.9 4.308 0.036 0.039 1.111 0.065 0.071    1 0   0 
 8085114 13.244  0-17 5076.0 129.0 116.0 3.560 0.960 0.320 0.946 0.274 0.168  2 2     1 
 8085140 15.796  2-17 5641.0 114.3 107.8 3.932 0.073 0.069 1.103 0.085 0.082    1 0   0 
 8085159 13.872  1-17 5328.3  72.2  71.5 3.439 0.035 0.030 0.744 0.049 0.027    2 0   0 
 8085242 14.083 16-17 6563.1 134.9 123.7 4.274 0.029 0.032 1.298 0.055 0.058    3 0   0 
 8085263 15.762  2-17 5482.2 107.1 100.8 4.194 0.060 0.058 0.916 0.066 0.059    1 0   0 
 8085265 13.006  0-17 5950.2 114.7 112.0 4.356 0.041 0.041 0.942 0.070 0.065    1 0   0 
 8085308 13.975  1-17 5916.6 119.4 117.3 4.001 0.042 0.040 1.035 0.073 0.065    1 0   0 
 8085310 15.019 11-13 6099.0 114.4 113.7 4.321 0.043 0.048 1.114 0.069 0.078    1 0   0 
 8085327 13.244  2-17 4978.2  85.8  79.3 3.273 0.149 0.154 1.351 0.207 0.237  2 2     0 
 8085388 15.341  1-17 5617.2 107.2 103.5 4.288 0.051 0.052 0.943 0.071 0.068    1 0   0 
 8085392 15.115  1-17 5849.2 105.0 103.6 4.411 0.039 0.048 1.006 0.063 0.073    1 0   0 
 8085410 15.915  1-17 5208.7  95.0  90.5 4.550 0.030 0.041 0.823 0.044 0.053  0 1 0   0 
 8085436 14.747  1-17 5642.2 107.7 100.1 4.589 0.034 0.032 0.820 0.047 0.048    1     0 
 8085449 15.371  1-17 5261.1  88.8  81.2 4.375 0.058 0.054 0.854 0.046 0.036  0 1 0   0 
 8085491 15.609  1-17 5020.0  91.8  84.8 4.569 0.027 0.034 0.787 0.039 0.047  0 1 0   0 
 8085523 15.412  1- 3 5560.5 111.9 108.2 3.865 0.053 0.051 1.136 0.074 0.079    1 0   0 
 8085529 15.172  4-17 5811.0 102.2  99.1 4.455 0.031 0.043 0.982 0.052 0.066  0 1 0   0 
 8085683  7.635  0-17 5846.3 127.2 104.6 3.675 0.027 0.029 1.438 0.070 0.061    1 0   0 
 8085699 14.277 16-17 6238.0 129.3 116.5 4.176 0.042 0.040 1.237 0.063 0.077    1 0   0 
 8085725 12.101  0-17 6509.9 130.4 123.0 3.949 0.032 0.032 1.483 0.078 0.075    1 0   0 
 8085737 15.695  1-17 5506.7 108.3 102.4 4.359 0.057 0.053 0.905 0.069 0.062    1 0   0 
 8085764 15.644  1-17 4874.8  88.1  80.3 4.569 0.028 0.031 0.769 0.038 0.040  0 1 0   0 
 8085770 14.412 16-17 6316.9 133.9 125.5 4.089 0.038 0.040 1.316 0.063 0.071    1 0   0 
 8085771 14.277  1-17 5644.2 114.4 111.6 3.770 0.034 0.036 1.275 0.061 0.072    1 0   0 
 8085775 14.388 16-16 4949.7  92.9  86.3 3.572 0.068 0.084 1.098 0.162 0.176  0 1 0   0 
 8085804 14.941  1-17 5749.3 112.8 107.1 4.281 0.046 0.048 0.991 0.075 0.075    1 0   0 
 8085851 15.949  4-17 5529.9 113.4 109.7 3.986 0.082 0.075 1.020 0.081 0.079    1 0   0 
 8085959 14.650  1-17 5817.2 115.3 112.9 3.988 0.059 0.045 1.133 0.127 0.076    1 0   0 
 8086011 15.772  1-17 5498.5  98.3  95.5 4.499 0.037 0.051 0.897 0.051 0.061    1 0   0 
 8086012 15.654  1-17 5311.7 108.3 106.9 4.122 0.308 0.375 0.901 0.220 0.075    1     0 
 8086041 14.105  6-10 5991.2 111.3 110.7 3.981 0.048 0.045 1.220 0.127 0.080    1 0   0 
 8086076 15.520  0-17 5557.2 113.1 106.1 3.851 0.028 0.029 1.186 0.057 0.058  2 1 0   0 
 8086097 15.881  1-17 5411.9 102.2  98.6 4.462 0.050 0.055 0.882 0.060 0.061    1 0   0 
 8086153 13.356  0-17 5929.3 114.8 111.1 4.307 0.040 0.042 1.053 0.076 0.077  1 1 0   0 
 8086234 16.503  3- 4 4507.0  53.8  50.7 4.546 0.014 0.013 0.747 0.018 0.015  9 1 1   0 
 8086252 14.908 16-17 5911.3 103.1 100.3 4.449 0.028 0.039 1.008 0.047 0.065    1 0   0 
 8086261 15.035  1-17 5713.3 111.6 108.3 4.214 0.079 0.077 0.995 0.082 0.076    1 0   0 
 8086311 14.320  1-17 5197.5  94.8  85.4 4.478 0.040 0.034 0.837 0.056 0.047  1 1 0   0 
 8086367 15.531  2- 3 5467.2 108.0  96.2 4.288 0.054 0.052 0.898 0.065 0.054    1 0   0 
 8086380 14.886  1-17 5990.9 109.8 107.9 4.370 0.040 0.048 1.061 0.067 0.076    1 0   0 
 8086410 13.399  0-17 5717.4 111.6 106.3 4.293 0.040 0.041 0.992 0.070 0.069    1 0   0 
 8086432 15.621  0-17 5639.1 119.9 116.0 3.946 0.050 0.027 1.215 0.115 0.047  2 1 0   0 
 8086437 15.391  1- 3 5549.5 115.7 109.8 4.030 0.056 0.051 1.000 0.071 0.069    1 0   0 
 8086491 15.923  2-17 5397.3 103.1  96.5 4.452 0.054 0.057 0.879 0.061 0.059    1 0   0 
 8086569 14.319  1-17 5979.7 105.3 104.8 4.388 0.032 0.040 1.063 0.059 0.068    1 0   0 
 8086589 13.130  0-17 5485.9 112.7 112.6 4.202 0.211 0.250 1.011 0.130 0.081    1     0 
 8086622 14.337  1-17 5848.3 112.9 106.5 4.128 0.042 0.049 1.092 0.096 0.085    1 0   0 
 8086626 14.599  1-17 6019.0 106.8 101.9 4.445 0.023 0.034 1.033 0.042 0.061    1 0   0 
 8086671 15.465  1-17 5196.8  98.6  89.5 4.506 0.040 0.042 0.836 0.052 0.051  0 1 0   0 
 8086707 14.698  1-17 5624.2  99.6  94.5 4.494 0.027 0.039 0.927 0.046 0.060    1 0   0 
 8086718 15.613  1-17 5375.7 116.0 112.4 3.912 0.061 0.061 1.021 0.077 0.078    1 0   0 
 8086786 15.398  1-17 5593.7 110.3 106.5 4.306 0.053 0.053 0.934 0.071 0.067    1 0   0 
 8086789 15.613  2-17 5296.0 159.0 159.0 4.481 0.099 0.110 0.772 0.110 0.063  0 2     1 
 8086800 15.561  1-17 5031.4  96.1  86.2 3.498 0.093 0.106 1.263 0.160 0.204  0 2 0   0 
 8086825 13.891  1-17 5698.9 108.9 115.0 3.988 0.057 0.036 1.198 0.136 0.057    1 0   0 
 8086855 13.979  1-17 5686.3 112.3 106.4 4.298 0.067 0.067 0.967 0.075 0.072    1     0 
 8086885 14.074 10-10 6325.9 116.9 108.1 4.370 0.023 0.032 1.162 0.043 0.061    1 0   0 
 8086934 13.883  1-17 5408.8 102.5  96.1 4.316 0.040 0.041 0.974 0.053 0.053    1 0   0 
 8086983 15.409  1-17 5938.8 118.3 110.0 4.243 0.054 0.056 1.080 0.076 0.083  0 1 0   0 
 8087025  9.337  0-17 5598.8 110.6 106.0 3.952 0.034 0.035 0.954 0.058 0.054  2 1 0   0 
 8087028 15.362  1-17 5846.9 117.8 113.5 4.045 0.064 0.063 1.124 0.116 0.084    1 0   0 
 8087039 15.294  1-17 5823.6 104.7 100.8 4.429 0.038 0.049 0.995 0.058 0.071    1 0   0 
 8087092 15.203  1-17 5634.9 113.3 108.6 3.972 0.237 0.211 1.066 0.189 0.125    1     0 
 8087101 13.888  1-17 5807.1 117.4 110.5 4.031 0.057 0.040 1.117 0.128 0.071    1 0   0 
 8087155 13.255  0-17 5416.5  85.1  81.6 4.460 0.031 0.021 0.755 0.042 0.028    1 0   0 
 8087162 15.987  1-17 5203.7 101.8  95.0 4.573 0.026 0.037 0.802 0.042 0.051  0 1 0   0 
 8087189 15.903  3- 4 5029.7  99.2  89.1 3.547 0.107 0.121 1.208 0.169 0.197  0 1 0   0 
 8087212 15.809  4-17 4427.1  77.5  70.4 4.591 0.023 0.018 0.710 0.028 0.024  1 1 0   0 
 8087312 14.336 16-17 6066.6 116.6 113.9 4.205 0.035 0.044 1.153 0.067 0.087    1 0   0 
 8087324 14.161 10-10 6140.6 130.8 109.0 4.110 0.040 0.040 1.244 0.065 0.095    1 0   0 
 8087402 13.715  1-17 5782.0 109.0 104.6 4.340 0.038 0.040 1.082 0.060 0.067    1 0   0 
 8087468 16.457  7- 7 4155.3  64.4  56.6 4.658 0.037 0.029 0.601 0.020 0.020  0 1 0   0 
 8087634 14.163  1-17 5036.7  92.9  86.4 3.451 0.076 0.088 1.089 0.182 0.185  2 2 0   0 
 8087670 15.945  1-17 5574.4 114.0 109.5 4.165 0.074 0.073 0.955 0.074 0.069    1 0   0 
 8087714 15.010  1-17 5750.8 115.3 109.2 4.268 0.049 0.051 0.994 0.076 0.075    1 0   0 
 8087729 13.527  1-17 6380.0 126.6 117.3 4.307 0.028 0.038 1.227 0.056 0.072  1 1 0   0 
 8087741 13.462  0-17 5962.4 111.2 114.8 4.102 0.045 0.042 1.045 0.096 0.071  2 1 0   0 
 8087765 15.752  1-17 5553.3  70.7  69.0 4.680 0.010 0.012 0.721 0.012 0.018    1     0 
 8087781 15.230  1-17 4730.1  81.3  75.9 4.579 0.025 0.025 0.746 0.035 0.034  1 1 0   0 
 8087812 13.694  1-17 5619.6 200.9 161.0 4.406 0.118 0.120 0.819 0.071 0.055    1   1 0 
 8087821 13.940  1-17 5967.8 110.2 109.8 4.339 0.038 0.040 1.092 0.068 0.072    1 0   0 
 8087823 15.284  1-17 6245.5 119.4 116.8 4.322 0.044 0.051 1.164 0.063 0.075    1 0   0 
 8087839 15.905  1-17 5508.0 115.1 109.2 4.118 0.069 0.068 0.946 0.071 0.067    1 0   0 
 8087862 15.196 16-17 6013.6 119.6 113.2 4.254 0.048 0.052 1.106 0.075 0.082  1 1 0   0 
 8087905 15.221  4-17 5844.6 111.2 109.0 4.369 0.048 0.053 1.012 0.071 0.077    1 0   0 
 8087911 13.813  1-17 5138.9  80.9  80.0 4.498 0.033 0.037 0.890 0.050 0.052  1 1 0   0 
 8087924 15.933  1-17 5623.9 109.4 104.7 4.241 0.074 0.073 0.955 0.074 0.070    1 0   0 
 8087944 14.716 16-17 6019.3 115.9 112.7 3.932 0.056 0.055 1.270 0.138 0.086    1 0   0 
 8087948 14.659 16-17 5919.9 109.8 110.4 4.122 0.040 0.050 1.132 0.086 0.092    1 0   0 
 8087954 15.056  1-17 5397.1 116.4 112.4 3.854 0.045 0.047 1.092 0.072 0.078  0 1 0   0 
 8087956 14.683  1-17 5852.9 110.2 108.6 4.367 0.043 0.048 1.015 0.073 0.077    1 0   0 
 8087959 15.720  1-17 5028.5  88.4  82.1 4.517 0.040 0.035 0.805 0.047 0.040  1 1 0   0 
 8087991 14.840  1-17 4700.9  87.1  76.8 4.606 0.020 0.024 0.721 0.030 0.033  1 1 0   0 
 8088031 15.023  1-17 5416.8 106.2  94.7 4.389 0.049 0.043 0.881 0.067 0.054  0 1 0   0 
 8088039 14.861  1-17 5600.4 115.7 109.8 3.915 0.044 0.043 1.104 0.068 0.070    1 0   0 
 8088058 13.443  0-17 5860.9 126.8 124.5 4.334 0.116 0.148 1.039 0.101 0.085    1     0 
 8088066 15.517  2-17 5583.5 115.0 109.5 4.110 0.089 0.090 0.979 0.080 0.075    1 0   0 
 8088091 12.805  0-17 5554.7 124.9 117.3 3.637 0.028 0.028 1.438 0.053 0.064  0 1 0   0 
 8088183 13.058  1- 2 5189.7  81.7  76.0 2.460 0.146 0.053 1.219 0.477 0.225  2 2 0   0 
 8088189 14.956  1-17 5422.3 116.5 115.6 3.797 0.043 0.046 1.172 0.076 0.083    1 0   0 
 8088292 12.863  0-17 6309.1 125.8 134.5 3.675 0.033 0.033 1.279 0.050 0.049    1 0   0 
 8088346 16.758  3-17 4504.0  87.8  84.0 4.598 0.028 0.028 0.709 0.034 0.033  0 1 0   0 
 8088354 12.598  1-17 6052.0 120.8 115.4 4.253 0.039 0.041 1.032 0.072 0.072  3 1 0   0 
 8088375 15.881  4-17 5512.8 104.5 101.1 4.479 0.062 0.095 0.894 0.063 0.063    1     0 
 8088398 14.575  1-17 5796.8 112.1 115.2 3.925 0.046 0.041 1.167 0.075 0.073    1 0   0 
 8088401 13.747  1-17 5840.8 106.5 105.6 4.121 0.042 0.047 1.090 0.099 0.083    1 0   0 
 8088407 13.795  1-17 5866.6 110.7 105.7 4.136 0.039 0.047 1.099 0.091 0.086    1 0   0 
 8088430 15.818  1-17 5464.7 110.1 102.8 4.173 0.061 0.060 0.915 0.066 0.058    1 0   0 
 8090048 15.383  1-17 5522.0 109.7 110.2 3.821 0.059 0.058 1.171 0.085 0.089    1 0   0 
 8090146 15.602  1-17 5046.2  89.2  81.6 4.512 0.039 0.035 0.809 0.048 0.041  0 1 0   0 
 8090158 13.958  1-17 6387.0 125.5 126.1 4.025 0.035 0.037 1.376 0.066 0.064    3 0   0 
 8090169 15.647  3-17 5406.5 104.5  92.3 4.183 0.062 0.061 0.897 0.060 0.049    1 0   0 
 8090188 15.577  3- 3 5386.6  99.4  94.5 4.522 0.034 0.047 0.867 0.047 0.058  0 1 0   0 
 8090221 15.689  1-17 4570.0  83.1  78.8 4.634 0.019 0.022 0.677 0.028 0.029  0 1 0   0 
 8090345 13.549  0-17 6633.0 142.3 131.9 4.043 0.033 0.033 1.329 0.059 0.055  1 1 0   0 
 8090398 15.940  2- 3 5063.1  92.9  86.4 4.488 0.045 0.038 0.814 0.046 0.037  0 1 0   0 
 8090423 15.953  4-17 5116.9  98.1  90.6 4.535 0.038 0.045 0.815 0.047 0.049  0 1 0   0 
 8090577 13.790  2-16 5524.2  86.0  76.6 4.504 0.014 0.022 1.003 0.029 0.040  1 1 0   0 
 8090603 14.667  1-17 5763.4 116.6 112.6 3.988 0.059 0.049 1.112 0.092 0.075  1 1 0   0 
 8090607 15.527  2- 2 5924.7 109.2 105.1 4.435 0.036 0.049 1.015 0.056 0.067  1 1 0   0 
 8090625 15.314  1-17 5866.9 108.8 106.7 4.379 0.048 0.054 1.017 0.069 0.076    1 0   0 
 8090684 15.123  1-17 5500.2 110.1 102.2 4.344 0.050 0.046 0.903 0.068 0.060    1 0   0 
 8090792 15.190  2-16 5699.2 114.6 108.7 4.310 0.054 0.054 0.969 0.075 0.072    1 0   0 
 8090809 15.713  2-17 5914.2 110.7 110.9 4.105 0.066 0.075 1.132 0.100 0.092    1 0   0 
 8090810 15.152  2-16 6294.5 130.3 129.1 4.240 0.056 0.055 1.223 0.067 0.080    1 0   0 
 8090824 15.440  2-16 5160.5 110.0  98.1 4.524 0.035 0.038 0.828 0.050 0.052  0 1 0   0 
 8090883 15.344  2-16 5534.0 105.8 105.2 4.445 0.048 0.055 0.914 0.063 0.067    1 0   0 
 8090927 13.845  4-16 6022.0 108.9  98.7 4.113 0.032 0.041 1.209 0.063 0.092    1 0   0 
 8090952 15.499  2-16 5801.3 105.9 104.4 4.430 0.042 0.053 0.986 0.061 0.070    1 0   0 
 8090953 14.981  2-16 5770.7 111.5 108.3 4.367 0.047 0.049 0.987 0.074 0.075    1 0   0 
 8090968 15.003  2-16 5761.0 115.5 109.5 4.265 0.049 0.051 0.999 0.076 0.076    1 0   0 
 8090969 15.314  2-16 5835.3 113.1 112.3 4.082 0.059 0.066 1.103 0.111 0.084    1 0   0 
 8090986 14.186  4-16 5046.2  85.8  79.4 4.552 0.028 0.033 0.802 0.041 0.048  0 1 0   0 
 8091001 14.738  2-16 5713.1 114.8 108.3 4.239 0.046 0.048 0.987 0.077 0.074    1 0   0 
 8091059 10.465  2-16 5904.1 108.9 103.9 4.214 0.037 0.041 1.063 0.076 0.076    1 0   0 
 8091064 15.714  2-16 5685.3 110.4 106.1 4.369 0.060 0.062 0.959 0.072 0.072    1 0   0 
 8091065 15.876  2-14 5676.3 102.0  97.9 4.488 0.036 0.049 0.933 0.053 0.060    1 0   0 
 8091072 15.225  2-16 5855.0 116.9 113.6 3.987 0.069 0.059 1.155 0.119 0.082    1 0   0 
 8091123 11.403  2-16 6363.0 122.2 104.0 4.301 0.022 0.029 1.289 0.045 0.056    1 0   0 
 8091197 13.873  2-16 5983.2 105.3 104.7 4.403 0.029 0.038 1.058 0.054 0.066    1 0 1 0 
 8091283 13.541  0-17 5729.1 108.4 103.6 4.314 0.038 0.039 1.036 0.067 0.069    1 0   0 
 8091292 15.574  2-17 5679.7 117.7 115.4 4.048 0.071 0.063 1.045 0.086 0.076    1 0   0 
 8091343 13.213  0-17 5980.7 121.2 118.0 4.170 0.042 0.042 1.021 0.083 0.072    1 0   0 
 8091401 14.081 10-10 6600.5 127.9 121.0 4.310 0.023 0.030 1.284 0.043 0.051    1 0   0 
 8091437 15.507  2- 3 6175.6 121.3 116.7 4.432 0.055 0.065 1.048 0.083 0.083    1     0 
 8091449 14.476 16-17 6703.4 195.3 173.5 4.256 0.027 0.030 1.341 0.068 0.064  1 3 0   0 
 8091501 14.766  1-17 5417.6 103.8 100.7 4.463 0.042 0.045 0.885 0.063 0.063  6 1 0   0 
 8091699 15.438  1-17 5860.5 111.9 106.5 4.187 0.053 0.056 1.071 0.084 0.084    1 0   0 
 8091724 15.765  1-17 5978.6 110.3 112.7 4.019 0.073 0.080 1.209 0.107 0.099    1 0   0 
 8091729 14.797  1-17 5853.6 112.5 110.7 4.217 0.043 0.048 1.054 0.079 0.082    1 0   0 
 8091874 15.620  2- 3 5813.9 107.2 104.3 4.413 0.045 0.055 0.994 0.064 0.072    1 0   0 
 8091977 14.819  1-17 5550.0 166.0 166.0 4.552 0.057 0.124 0.804 0.098 0.071    2     1 
 8092008 14.056 10-10 6323.8 117.0 109.6 3.858 0.034 0.046 1.530 0.071 0.148    1 0   0 
 8092036 15.573  2- 3 5810.2 104.4 102.1 4.434 0.040 0.051 0.988 0.059 0.069  0 1 0   0 
 8092039 14.765  1-17 5590.5 116.6 108.4 3.896 0.040 0.042 1.117 0.067 0.070    1 0   0 
 8092055 15.408  1-17 5787.8 117.9 112.9 4.060 0.064 0.062 1.088 0.113 0.081    1 0   0 
 8092110 15.796  1-17 5638.6 110.3 105.3 4.271 0.062 0.062 0.954 0.073 0.070    1 0   0 
 8092153 14.043 10-10 6463.0 181.0 249.0 4.270 0.170 0.170 1.017 0.157 0.115    2     1 
 8092189 14.711  1-17 5504.5 104.2 102.5 4.435 0.042 0.047 0.906 0.067 0.067    1 0   0 
 8092201 16.046  6- 9 4735.0 170.0 170.0 4.578 0.059 0.032 0.701 0.079 0.058  0 2     1 
 8092308 15.991  2-17 5731.7 116.6 114.7 4.120 0.073 0.079 1.037 0.095 0.081  6 1 0   0 
 8092327 14.359  1-17 5958.6 117.5 108.3 4.244 0.040 0.044 1.089 0.073 0.082  0 1 0   0 
 8092365 15.496  1-17 5711.2 112.8 111.7 4.030 0.141 0.137 1.071 0.114 0.098    1 0   0 
 8092425 14.743 16-17 6131.5 116.6 117.5 3.875 0.048 0.056 1.402 0.118 0.125    1 0   0 
 8092442 15.284  1-17 5998.9 119.5 114.9 4.218 0.053 0.053 1.116 0.075 0.086    1 0   0 
 8092448 14.442 16-17 6226.1 134.0 124.7 4.066 0.036 0.041 1.302 0.065 0.095  1 1 0   0 
 8092459 14.605  1-17 5907.3 118.1 110.3 4.248 0.042 0.046 1.065 0.075 0.082    1 0   0 
 8092471 15.535  1-17 5529.4  99.9  94.0 4.577 0.020 0.029 0.836 0.034 0.041    1 0   0 
 8092488 15.079  4-17 6139.4 129.3 113.3 4.181 0.049 0.048 1.195 0.066 0.089    1 0   0 
 8092627 15.775  1-17 6115.9 116.0 112.0 4.419 0.042 0.053 1.060 0.064 0.069    1 0   0 
 8092745 15.633  4-17 5434.3 107.7  96.0 4.313 0.088 0.087 0.890 0.064 0.053    1 0   0 
 8092833 15.280  1-17 5715.8 113.2 112.5 3.861 0.055 0.053 1.191 0.075 0.079    1 0   0 
 8092874 14.302  1-17 6108.4 114.8 116.8 4.331 0.035 0.041 1.114 0.069 0.079    1 0   0 
 8092888 15.042  1-17 5913.5 116.3 111.3 4.287 0.063 0.063 1.054 0.077 0.080    1 0   0 
 8092914 14.736  1-17 5302.0  96.9  93.1 4.519 0.033 0.041 0.856 0.047 0.058  1 1 0   0 
 8092977 14.857  1-17 5931.8 134.1 168.3 4.197 0.173 0.207 1.098 0.142 0.130    1     0 
 8092986 15.223  1-17 4799.7  79.6  73.4 4.578 0.025 0.027 0.755 0.036 0.037  1 1 0   0 
 8092997 13.781  1-17 5920.7 119.8 108.0 4.196 0.040 0.047 1.096 0.077 0.086    1 0   0 
 8093005 12.221  0-17 6274.0 199.0 243.0 4.145 0.214 0.175 1.278 0.189 0.230    2     1 
 8093007 15.199  4-17 5968.9 105.1 112.5 4.070 0.048 0.061 1.183 0.093 0.099    1 0   0 
 8093068 15.818  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8093179 14.761  1-17 5762.7 113.0 112.9 4.200 0.045 0.047 1.019 0.083 0.078  0 1 0   0 
 8093199 15.544  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8093243 14.553  1-17 6187.9 124.1 113.1 4.015 0.038 0.047 1.326 0.068 0.116    1 0   0 
 8093291 15.920  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8093307 15.514  4-17 6137.3 124.6 110.1 4.045 0.058 0.063 1.279 0.080 0.106    1 0   0 
 8093386 14.621  1-17 5699.8 128.8 120.4 3.967 0.044 0.041 1.101 0.073 0.071    1 0   0 
 8093403 15.751  6- 9 4690.0 168.0 168.0 4.623 0.045 0.036 0.659 0.073 0.053  0 2     1 
 8093487 15.644  4-17 5683.5 107.0 102.6 4.411 0.049 0.055 0.956 0.067 0.071    1 0   0 
 8093570 15.667  1-17 5596.1 113.1 109.0 4.283 0.056 0.056 0.937 0.072 0.067    1 0   0 
 8093578 15.870  1-17 5602.5 119.6 113.6 4.011 0.079 0.070 1.034 0.081 0.077    1 0   0 
 8093585 15.906  1-17 5327.4 122.2 117.8 3.705 0.076 0.081 1.255 0.126 0.132    1 0   0 
 8093602 15.683  1-17 5452.7 107.1 103.1 4.439 0.054 0.057 0.892 0.064 0.063    1 0   0 
 8093630 15.540 10-17 5808.0 176.0 193.0 4.196 0.279 0.172 0.969 0.140 0.115    2     1 
 8093645 15.302  1-17 5929.8 111.7 109.8 4.374 0.042 0.048 1.039 0.068 0.077    1 0   0 
 8093662 15.551  1-17 5783.9 119.9 115.4 4.044 0.066 0.060 1.093 0.114 0.080  0 1 0   0 
 8093665 15.966  4-17 5565.6 112.9 108.3 4.291 0.066 0.066 0.927 0.071 0.066    1 0   0 
 8093755 14.703  1-17 5930.5 114.8 113.0 4.322 0.043 0.045 1.050 0.075 0.078    1 0   0 
 8093828 15.771  1-17 5544.5 106.6 105.2 4.435 0.051 0.058 0.916 0.064 0.067    1 0   0 
 8093909 14.819  1-17 5006.7  88.8  79.7 3.261 0.082 0.092 1.411 0.198 0.228  2 2 0   0 
 8094048 15.072  1-17 5531.5 119.8 115.1 3.904 0.047 0.048 1.089 0.071 0.072    1 0   0 
 8094056 15.083  1-17 4964.1  88.6  81.9 4.579 0.024 0.031 0.774 0.035 0.045  0 1 0   0 
 8094073 15.239  1-17 6084.0 113.9 111.0 4.373 0.045 0.057 1.086 0.065 0.073    1 0   0 
 8094097 15.159  4-17 5395.2 103.9  87.4 4.298 0.045 0.041 0.881 0.058 0.043    1 0   0 
 8094120 12.892  0-17 6457.1 128.3 127.4 4.252 0.034 0.035 1.263 0.057 0.055    1   1 0 
 8094121 13.329  0-17 6111.4 119.1 118.9 4.264 0.031 0.038 1.146 0.067 0.075    1 0   0 
 8094140 15.159  1-17 4445.4  81.3  73.8 4.574 0.021 0.014 0.723 0.026 0.019  3 1 0   0 
 8094155 12.180  0-17 6515.1 133.2 126.9 3.984 0.033 0.034 1.455 0.078 0.076    1 0   0 
 8094183 14.819  1-17 5723.3 112.3 107.7 4.372 0.047 0.049 0.970 0.074 0.074    1 0   0 
 8094221 15.429  1-17 5733.7 118.1 116.8 4.052 0.066 0.059 1.066 0.101 0.078    1 0   0 
 8094355 15.982  2-17 5257.1 104.4  95.5 4.505 0.043 0.048 0.846 0.052 0.054  1 1 0   0 
 8094362 15.672  1-17 5396.0 109.3 100.0 4.433 0.053 0.052 0.878 0.065 0.058    1 0   0 
 8094377 14.379 16-17 6453.7 126.8 126.5 4.260 0.036 0.038 1.270 0.061 0.063    3 0   0 
 8094394 14.891  1-17 5644.9 115.1 109.6 4.149 0.050 0.048 0.986 0.080 0.072    1 0   0 
 8094444 14.847  1-17 4871.6  89.3  79.6 4.565 0.027 0.028 0.771 0.038 0.040  1 1 0   0 
 8094509 13.693  1-17 5978.6 118.3 104.4 4.084 0.035 0.031 1.299 0.053 0.092    1 0   0 
 8094579 15.495  1-17 5396.6 110.3 102.0 4.104 0.145 0.130 0.918 0.079 0.063    1     0 
 8094681 13.859  1-17 5665.3 117.1 116.5 3.802 0.032 0.034 1.244 0.059 0.070    1 0   0 
 8094764 12.909  0-17 6526.8 144.5 126.8 4.167 0.031 0.030 1.331 0.060 0.050    1 0   0 
 8094799 15.444  1-17 5419.2 109.9 103.9 4.439 0.049 0.049 0.884 0.066 0.061  0 1 0   0 
 8094854 15.647  2-17 5913.0 114.3 117.5 4.036 0.069 0.074 1.164 0.112 0.092    1 0   0 
 8094860 15.504  1-17 5516.6 116.1 107.3 4.297 0.052 0.051 0.911 0.069 0.061    1 0   0 
 8094876 14.340  1-17 6239.7 115.3 113.1 4.356 0.029 0.038 1.149 0.053 0.071    1 0   0 
 8094942 14.654  1-17 6013.1 125.4 114.1 4.234 0.044 0.045 1.115 0.074 0.084    1 0 1 0 
 8094953 14.457  1-17 5414.0 122.1 120.4 3.870 0.038 0.041 1.081 0.068 0.071  0 1 0   0 
 8095022 15.825  2-17 5361.8 102.5  85.7 4.310 0.053 0.051 0.874 0.054 0.039  0 1 0   0 
 8095028 12.070  0-17 4599.0 125.0 153.0 4.710 0.056 0.028 0.536 0.039 0.028  2 2     1 
 8095041 14.656  4-17 6000.3 108.9 107.2 4.120 0.038 0.047 1.177 0.072 0.099  6 1 0   0 
 8095099 14.417  1-17 6113.4 120.4 125.3 3.856 0.047 0.053 1.391 0.143 0.105  3 1 0   0 
 8095110 13.171  1-17 5933.4 112.8 130.1 3.746 0.050 0.040 1.529 0.161 0.073  1 1 0   0 
 8095114 15.937  1-17 5898.5 116.1 115.1 4.104 0.074 0.083 1.125 0.103 0.093    1 0   0 
 8095122 14.577  1-17 5531.9 110.8 104.7 4.229 0.044 0.043 0.924 0.069 0.062    1 0   0 
 8095147 15.688  1-17 5900.0 117.6 112.9 4.170 0.066 0.067 1.094 0.091 0.088    1 0   0 
 8095154 15.748  1-17 5212.8 109.1 101.8 4.545 0.040 0.056 0.819 0.052 0.056  0 1     0 
 8095192 15.987  4-17 5862.6 117.3 112.4 4.203 0.090 0.086 1.062 0.091 0.086    1 0   0 
 8095207 14.521  1-17 5813.5 119.1 115.3 4.177 0.163 0.164 1.051 0.114 0.095    1     0 
 8095241 15.260  1-17 5228.2  97.7  86.8 4.460 0.044 0.037 0.842 0.058 0.045  1 1 0   0 
 8095250 14.687  1-17 5753.3 115.4 110.8 4.347 0.078 0.082 0.983 0.074 0.075    1     0 
 8095347 14.813  1-17 5726.6 102.8  97.7 4.496 0.025 0.037 0.943 0.043 0.057    1 0   0 
 8095383 15.706  1-17 5472.0 163.0 163.0 4.644 0.032 0.097 0.762 0.074 0.074  0 2     1 
 8095446 14.888  1-17 5525.1  98.6  93.4 4.546 0.020 0.033 0.876 0.035 0.050    1 0   0 
 8095475 15.672  4-17 5641.3 119.0 113.9 4.219 0.066 0.068 0.966 0.078 0.073    1 0   0 
 8095479 12.625  1-17 4993.8  86.7  83.2 3.341 0.068 0.085 1.314 0.178 0.217  2 2 0   0 
 8095532 15.502  1-17 6002.4 119.7 114.1 4.233 0.056 0.056 1.110 0.076 0.084    1 0   0 
 8095606 15.007  1-17 5752.5 117.9 116.9 3.941 0.052 0.047 1.139 0.076 0.075    1 0   0 
 8095608 12.943  1-17 5363.9 121.4 112.2 3.774 0.035 0.038 1.050 0.069 0.069  2 1 0   0 
 8095609 15.710  2-17 5547.9 102.1 100.2 4.486 0.037 0.050 0.911 0.053 0.062    1 0   0 
 8095632 15.996  4-17 5931.0 187.0 187.0 4.559 0.036 0.204 0.923 0.098 0.109    2     1 
 8095646 15.228  1- 3 5281.4 121.1 114.6 3.769 0.047 0.055 1.154 0.089 0.101    1 0   0 
 8095670 15.740  1-17 5372.3  96.9  91.3 4.582 0.022 0.032 0.811 0.038 0.046    1 0   0 
 8095694 15.471  1-17 5967.6 119.5 113.4 4.198 0.055 0.058 1.112 0.080 0.086    1 0   0 
 8095740 15.250  1-17 5301.0  92.9  80.6 4.156 0.041 0.041 0.884 0.044 0.033  0 1 0   0 
 8095742 14.765  0-17 4864.5  86.7  79.1 3.541 0.067 0.081 1.126 0.166 0.178  2 1 0   0 
 8095798 15.480  1-17 5294.8  98.9  93.9 4.521 0.034 0.043 0.853 0.048 0.057    1 0   0 
 8095804 15.473  1-17 4591.3  84.8  78.6 4.628 0.018 0.022 0.688 0.026 0.029  0 1 0   0 
 8095828 13.791  1-17 5797.9 104.9 104.7 4.484 0.031 0.038 0.905 0.049 0.057  1 1 0   0 
 8095835 13.707  1-17 5825.3 101.1  97.5 4.476 0.022 0.035 0.977 0.041 0.062    1 0   0 
 8095844 12.291  3-15 6682.1 136.3 132.5 4.051 0.031 0.030 1.427 0.069 0.064    1 0   0 
 8095931 14.457  1-17 5630.5 119.2 110.9 3.930 0.039 0.039 1.102 0.067 0.068    1 0   0 
 8095938 15.488  1-17 6038.8 117.3 114.5 4.293 0.054 0.054 1.101 0.074 0.080    1 0   0 
 8095951 15.785  1-17 4276.2  79.9  64.1 4.602 0.026 0.023 0.683 0.029 0.027  1 1 0   0 
 8095964 13.496  1-17 5934.4 119.3 105.9 4.223 0.040 0.043 1.089 0.074 0.084    1 0   0 
 8095972 15.698  3- 3 3452.5  88.2  76.0 4.874 0.009 0.008 0.315 0.008 0.008  0 1 0   0 
 8096006 15.295  1-17 5185.0 196.0 179.0 4.514 0.088 0.080 0.755 0.106 0.057  1 2     1 
 8096031 14.709  1-17 5757.0 112.8 107.2 4.338 0.040 0.041 1.079 0.059 0.067    1 0   0 
 8096150 14.026 10-10 6046.3 115.4 112.3 4.338 0.039 0.043 1.089 0.070 0.079    1 0   0 
 8096188 15.208  1-17 5809.8 117.2 112.7 4.319 0.049 0.050 1.006 0.076 0.077    1 0   0 
 8096197 15.304  1-17 5886.6 115.1 109.5 4.180 0.048 0.053 1.087 0.083 0.086    1 0   0 
 8096204 15.323  1-17 5240.6  79.6  71.0 4.281 0.041 0.043 0.872 0.029 0.023  0 1 1   0 
 8096230 15.235  4-17 5896.2 116.3 115.1 4.125 0.046 0.054 1.117 0.093 0.090    1 0   0 
 8096232 15.298  1-17 5842.4 117.9 114.3 4.272 0.048 0.050 1.029 0.078 0.079    1 0   0 
 8096248 14.860  1-17 5390.2 101.7  99.8 4.543 0.024 0.038 0.861 0.038 0.056  1 1 0   0 
 8096277 14.981  1-17 5007.0  90.1  90.0 4.442 0.036 0.035 0.823 0.029 0.025  1 1     0 
 8096308 13.900  1-17 6133.8 123.7 124.4 4.210 0.041 0.043 1.028 0.075 0.073    1 0   0 
 8096361 15.987  1-17 5827.1 121.1 117.6 4.362 0.060 0.065 1.006 0.073 0.077    1 0   0 
 8096364 15.240  1-17 5868.1 119.0 116.5 4.132 0.049 0.055 1.100 0.096 0.088    1 0   0 
 8096393 14.109  1-17 5795.4 118.5 141.1 4.528 0.018 0.027 0.908 0.032 0.046    1 0   0 
 8096521 15.141  4-17 5763.2 106.5 101.5 4.503 0.023 0.034 0.941 0.041 0.055    1 0   0 
 8096530 15.517  1-17 5160.1 101.9  91.0 4.484 0.042 0.035 0.830 0.054 0.044  1 1 0   0 
 8096594 12.810  0-17 6398.4 126.8 123.7 3.970 0.030 0.036 1.389 0.063 0.102    1 0   0 
 8096595 14.619  1-17 6177.3 113.9 109.2 4.400 0.024 0.036 1.102 0.045 0.065    1 0   0 
 8096615 14.524  1-17 5825.2 115.4 113.7 4.137 0.044 0.049 1.076 0.096 0.084    1 0   0 
 8096644 14.980  1-17 5823.0 125.9 126.4 3.977 0.062 0.049 1.143 0.122 0.078    1 0   0 
 8096686 15.622  0-17 5657.2 110.1 106.2 4.085 0.038 0.037 0.920 0.064 0.059  2 1 0   0 
 8096719 14.046  6-10 6252.1 117.3 109.5 4.431 0.017 0.026 1.081 0.034 0.051    1 0   0 
 8096748 14.819  1-17 6202.4 140.9 124.4 4.186 0.045 0.046 1.218 0.064 0.086    1 0   0 
 8096846 13.987  1-17 6130.1 134.3 126.0 3.970 0.050 0.039 1.129 0.095 0.069    1 0   0 
 8097030 14.019  1-17 5625.0 102.0 100.8 4.441 0.039 0.043 0.907 0.063 0.063    1 0   0 
 8097040 14.064  1-17 6182.0 128.9 125.0 4.233 0.040 0.043 1.031 0.074 0.073    1 0   0 
 8097052 15.083  1-17 5781.2 121.1 117.6 4.233 0.048 0.051 1.016 0.081 0.079    1 0   0 
 8097062 14.532  1-17 5629.1 103.7 100.3 4.461 0.034 0.042 0.938 0.058 0.067    1 0   0 
 8097138 14.189  1-17 5846.0 186.0 206.0 4.309 0.190 0.190 0.907 0.132 0.088  1 2     1 
 8097175 15.044  1-17 5352.3 101.8  97.6 4.535 0.027 0.040 0.860 0.042 0.058    1 0   0 
 8097275 15.510  1-17 5893.0 298.6 199.5 4.163 0.042 0.047 1.108 0.125 0.122    1 0   0 
 8097553 14.113  1-17 5643.3 184.2 208.9 4.330 0.044 0.043 0.946 0.091 0.082  3 1 0   0 
 8097591 14.083  1-17 5577.7 127.1 121.5 3.876 0.035 0.037 1.133 0.066 0.069  0 1 0   0 
 8097602 13.557  0-17 5003.2 123.9 111.1 3.798 0.031 0.045 1.195 0.057 0.094  0 1 0   0 
 8097657 15.143  1-17 5835.7 116.2 113.1 4.182 0.048 0.053 1.061 0.086 0.084    1 0   0 
 8097687 15.715  4-17 5764.8 126.5 119.4 3.944 0.074 0.066 1.144 0.093 0.083  6 1 0   0 
 8097691 15.127  1-17 6109.0 125.1 108.5 4.067 0.047 0.055 1.258 0.072 0.106    1 0   0 
 8097705 13.080  0-17 5817.4 110.7 108.0 4.343 0.038 0.040 1.050 0.070 0.071    1 0   0 
 8097737 15.967  1-17 5670.0 109.4 105.0 4.495 0.036 0.049 0.928 0.054 0.060    1 0   0 
 8097825 13.850  0-17 5667.7 129.3 124.3 3.719 0.025 0.026 1.398 0.052 0.051  3 1 0   0 
 8097826 14.877  1-17 6251.7 131.9 133.2 4.145 0.042 0.048 1.260 0.064 0.081    1 0   0 
 8097828 15.076  1-17 5596.3 104.5 100.9 4.493 0.030 0.042 0.922 0.049 0.061  0 1 0   0 
 8097897 15.857  1-17 5707.6 120.6 113.9 4.286 0.067 0.067 0.976 0.077 0.074    1 0   0 
 8097899 14.830  1-17 5476.9 122.8 116.1 4.112 0.076 0.075 0.938 0.071 0.066    1 0   0 
 8097902 14.835  8-17 5804.0 174.0 192.0 4.502 0.075 0.175 0.875 0.111 0.090  3 2     1 
 8097930 13.292  0-17 5388.9  86.0  87.7 4.484 0.026 0.035 0.969 0.044 0.056  1 1 0   0 
 8097934 13.934  1-17 6061.9 125.0 125.6 4.213 0.040 0.041 1.020 0.078 0.074    1 0   0 
 8098038 14.129  1-17 5988.0 151.0 195.9 3.812 0.184 0.269 1.373 0.295 0.272    1     0 
 8098048 15.749  2- 3 5950.9 113.9 117.5 4.079 0.068 0.079 1.165 0.100 0.098    1 0   0 
 8098058 15.347  1-17 5391.8 101.7 100.5 4.544 0.025 0.039 0.858 0.040 0.055  0 1 0   0 
 8098079 15.149  1-17 6318.8 139.9 133.2 4.152 0.050 0.052 1.281 0.063 0.076  6 1 0   0 
 8098083 14.110  1-17 6200.0 169.0 206.0 4.488 0.052 0.208 1.029 0.144 0.129    2     1 
 8098095 14.835  4-17 5141.0  92.3  83.3 4.492 0.042 0.036 0.826 0.052 0.044  2 1 0   0 
 8098136 15.038  4-17 5836.8 129.0 115.8 4.333 0.049 0.047 1.015 0.079 0.079    1 0   0 
 8098141 14.453  1-17 5272.8  77.5  69.4 4.253 0.027 0.024 0.876 0.033 0.024  7 1 0   0 
 8098181 13.722  0-17 5035.1  14.6  24.0 4.351 0.020 0.026 0.861 0.012 0.009  2 3     0 
 8098196 14.425  1-17 5561.2 118.2 113.1 4.129 0.045 0.044 0.960 0.073 0.067    1 0   0 
 8098209 14.784  1-17 5716.5 116.9 110.8 4.296 0.046 0.048 0.977 0.075 0.074  7 1 0   0 
 8098220 14.143  1-17 6471.2 144.8 129.7 4.095 0.034 0.036 1.360 0.067 0.062    1 0   0 
 8098228 15.798  1-17 3990.4  94.2  93.3 4.620 0.023 0.022 0.611 0.020 0.022  8 1     0 
 8098253 15.287  1-17 5620.3 105.2 100.7 4.483 0.033 0.045 0.930 0.052 0.063    1 0   0 
 8098300 12.003  0-17 6597.1 136.7 128.4 4.002 0.032 0.031 1.387 0.068 0.063  3 1 0   0 
 8098309 15.198  1-17 5736.9 116.3 110.8 4.317 0.050 0.050 0.980 0.076 0.074    1 0   0 
 8098368 15.299  1-17 4884.2  91.5  80.3 4.529 0.033 0.027 0.784 0.043 0.033  0 1 0   0 
 8098381 15.097  1-17 5716.5 116.8 110.3 4.309 0.049 0.049 0.974 0.075 0.073    1 0   0 
 8098396 14.799  1-17 5958.0 118.0 114.6 4.315 0.044 0.045 1.062 0.075 0.079    1 0   0 
 8098408 13.463  0-17 5789.7 121.0 119.8 4.222 0.030 0.035 1.128 0.069 0.080    1 0   0 
 8098421 15.241  1- 3 5950.9 114.2 110.3 4.165 0.050 0.052 1.123 0.080 0.090    1 0   0 
 8098428 14.857  1-17 5893.0 116.8 114.4 4.318 0.046 0.047 1.037 0.076 0.078    1 0   0 
 8098444 15.733  2- 3 6219.8 139.9 129.4 4.214 0.070 0.075 1.210 0.072 0.087    1 0   0 
 8098489 13.950  1-17 6194.0 122.4 119.9 4.370 0.038 0.041 1.000 0.064 0.066    1 0   0 
 8098530 13.625  1-17 6045.3 111.6 107.2 3.997 0.029 0.048 1.360 0.059 0.127    1 0   0 
 8098594 14.794  1-17 5832.0 112.7 107.7 4.534 0.042 0.044 0.898 0.065 0.060    1     0 
 8098596 15.675  2- 3 6172.0 122.2 118.9 4.397 0.040 0.052 1.092 0.062 0.070    1 0   0 
 8098601 15.485  1- 3 6073.6 119.6 117.8 4.274 0.057 0.059 1.121 0.073 0.082    1 0   0 
 8098644 15.282  1-17 6069.3 118.1 109.2 4.185 0.052 0.056 1.163 0.072 0.088    1 0   0 
 8098658 13.714  1-17 5796.3 121.1 119.6 3.979 0.046 0.038 1.119 0.081 0.068    1 0   0 
 8098689 15.656  1-17 5977.4 109.7 111.5 4.024 0.071 0.078 1.205 0.106 0.099    1 0   0 
 8098744 14.819  1-17 6534.9 134.1 127.3 4.260 0.038 0.042 1.295 0.059 0.059    1 0   0 
 8098777 15.000  1-17 6193.4 122.6 116.3 4.296 0.048 0.049 1.158 0.066 0.078    1 0   0 
 8098818 15.176  1-17 5878.1 110.7 110.3 4.131 0.050 0.056 1.105 0.094 0.088    1 0   0 
 8098828 15.112  4-17 5800.9 123.5 118.3 3.856 0.063 0.057 1.227 0.084 0.082    1 0   0 
 8098836 14.665  1-17 5596.7 100.2  97.3 4.503 0.026 0.039 0.918 0.045 0.059    1 0   0 
 8098858 13.363  1-17 6244.3 119.3 128.7 4.276 0.031 0.042 1.230 0.067 0.067  2 1 0   0 
 8098872 14.553  1-17 5993.7 108.2 106.8 4.131 0.037 0.045 1.167 0.071 0.097    1 0   0 
 8098886 15.728  4-17 5286.8 103.5  96.6 4.506 0.041 0.048 0.853 0.052 0.056  0 1 0   0 
 8098911 15.873  4-17 5720.1 120.4 115.2 3.994 0.089 0.078 1.092 0.096 0.084    1 0   0 
 8098934 15.852  1-17 5890.9 112.9 109.8 4.399 0.053 0.066 1.017 0.067 0.073    1 0   0 
 8098945 15.461  1-17 5667.6 102.9  96.4 4.524 0.025 0.036 0.907 0.043 0.051    1 0   0 
 8098948 15.642  1-17 5561.3 103.9 100.1 4.504 0.033 0.047 0.907 0.049 0.059    1 0   0 
 8098998 14.777  1-17 4990.4 106.4  94.6 3.625 0.065 0.083 1.103 0.146 0.168  0 1 0   0 
 8099023 13.609  0-17 6219.7 133.1 133.1 4.019 0.039 0.039 0.917 0.061 0.055    1 0   0 
 8099048 15.313  1-17 5950.9 120.5 118.7 3.898 0.076 0.072 1.260 0.130 0.092    1 0   0 
 8099072 15.630  4-17 4527.0 161.0 161.0 4.605 0.052 0.028 0.667 0.074 0.054  2 2     1 
 8099138 14.862  1-17 5819.3 105.4 102.7 4.469 0.029 0.040 0.961 0.047 0.058    1 0 0 0 
 8099184 14.561  1-17 5323.4  96.9  91.9 4.531 0.022 0.035 0.901 0.037 0.048  0 1 0   0 
 8099191 15.196  4-17 5856.6 117.2 113.7 4.331 0.052 0.053 1.021 0.075 0.078    1 0   0 
 8099238 14.408 16-17 6378.8 116.1 117.3 4.363 0.023 0.033 1.180 0.045 0.060    1 0   0 
 8099243 12.758  0-17 5811.2 106.5 103.4 4.357 0.034 0.037 1.102 0.059 0.066    1 0   0 
 8099284 15.236  4-17 5642.2 117.1 111.3 3.849 0.055 0.053 1.180 0.075 0.081    1 0   0 
 8099393 15.635  2-16 5710.4 103.0  99.5 4.492 0.034 0.046 0.937 0.052 0.059  1 1 0   0 
 8099398 14.569  1-17 5848.3 100.3  90.8 4.294 0.034 0.030 0.747 0.036 0.025    1 0   0 
 8099421 13.648  1-17 6527.3 130.1 127.8 3.880 0.036 0.049 1.430 0.076 0.133    1 0   0 
 8099447 17.262 10-11 5229.0 188.0 188.0 3.544 0.912 0.228 1.454 0.229 0.571  9 2     1 
 8099492 14.303  1-17 6363.8 122.3 110.3 3.857 0.045 0.049 1.537 0.081 0.135    1 0   0 
 8099551 14.666  1-17 6261.4 123.7 118.1 4.312 0.040 0.042 1.177 0.062 0.076    1 0   0 
 8099588 14.519  1-17 5578.5 111.3 109.6 4.374 0.046 0.047 0.925 0.073 0.068    1 0   0 
 8099613 15.567  2-17 5498.6 103.0 101.0 4.489 0.039 0.052 0.900 0.053 0.062    1 0   0 
 8099615 14.809  2-16 4193.0  47.9  70.8 4.593 0.029 0.019 0.654 0.026 0.015  3 1 0   0 
 8099640 13.247  2-16 5795.7 111.5 108.7 4.235 0.041 0.042 1.006 0.075 0.071    1 0   0 
 8099681 13.399  2-16 5314.0 116.9 108.9 3.629 0.041 0.051 1.127 0.089 0.103  0 1 0   0 
 8099703 14.522  2-16 5937.2 106.6 111.2 4.090 0.043 0.056 1.159 0.091 0.096    1 0   0 
 8099735 15.772  2-16 5646.4 111.1 106.4 4.297 0.070 0.070 0.953 0.073 0.070  1 1 0   0 
 8099768 15.513  4-17 6341.0 174.0 261.0 4.409 0.067 0.216 1.154 0.173 0.157    2     1 
 8099839 14.902  2-16 5868.3 110.2 108.6 4.366 0.047 0.053 1.020 0.071 0.077    1 0   0 
 8100028 13.667  2-16 6360.9 131.0 125.1 4.039 0.033 0.035 1.330 0.060 0.068    1 0   0 
 8100038 15.883  4-16 5685.4 116.4 110.9 3.960 0.094 0.083 1.100 0.095 0.087    1 0   0 
 8103480 15.156  2-14 6190.3 118.6 115.8 3.943 0.056 0.061 1.376 0.096 0.122    1 0   0 
 8103547 13.061  0-17 5662.7 116.8 110.9 3.974 0.037 0.035 1.046 0.066 0.060    1 0   0 
 8103649  9.613  1-17 5778.2 119.1 116.1 4.063 0.095 0.101 1.086 0.105 0.090  2 1 0   0 
 8103668 15.427  1-17 5914.2 130.0 122.6 3.624 0.092 0.084 1.521 0.134 0.124    1 0   0 
 8103682 14.036  1-17 5750.9 123.7 113.7 3.998 0.043 0.039 1.054 0.073 0.064    1 0   0 
 8103707 15.345  4-17 5928.6 120.2 110.4 4.207 0.055 0.056 1.092 0.080 0.085    1 0   0 
 8103773 15.828  2- 2 5559.3 120.6 116.8 3.926 0.074 0.072 1.077 0.086 0.083  1 1 0   0 
 8103827 15.005  1-17 5817.4 105.5 104.1 4.437 0.036 0.048 0.990 0.056 0.070    1 0   0 
 8103840 14.877  1-17 5781.7 110.4 110.2 4.139 0.051 0.055 1.065 0.095 0.077    1 0   0 
 8103897 14.684 16-17 6093.4 115.9 110.9 3.985 0.045 0.056 1.302 0.088 0.117  1 1 0   0 
 8103899 14.568  1-17 6138.7 116.5 117.9 3.911 0.046 0.056 1.383 0.101 0.127    1 0   0 
 8103901 15.448  1-17 5499.7 114.3 109.5 4.128 0.056 0.056 0.939 0.069 0.064    1 0   0 
 8103963 15.087 11-13 6009.5 116.2 113.6 4.308 0.053 0.055 1.084 0.073 0.079    1 0   0 
 8103992 15.957  1-17 4628.4  83.9  79.6 4.585 0.026 0.025 0.731 0.034 0.031  1 1 0   0 
 8103997 15.661  2-17 5189.7 115.8 119.5 4.145 0.323 0.426 0.876 0.192 0.068  0 1     0 
 8104022 15.712  2-17 5568.7 117.9 112.1 4.056 0.082 0.076 0.996 0.078 0.075    1 0   0 
 8104030 13.631  1-17 5562.5 112.0 106.8 4.280 0.056 0.056 0.927 0.070 0.065  3 1 0   0 
 8104033 15.346  1-17 5562.2 108.6 107.2 4.392 0.055 0.056 0.921 0.070 0.068    1 0   0 
 8104038 14.923  1-17 5552.8 111.3 107.0 4.340 0.051 0.049 0.918 0.070 0.065    1 0   0 
 8104054 15.276  1-17 5749.0 110.6 106.9 4.376 0.054 0.057 0.979 0.072 0.074    1 0   0 
 8104127 15.050  1-17 6032.8 119.5 116.0 4.243 0.050 0.053 1.119 0.074 0.084  0 1 0   0 
 8104182 14.956  1-17 5881.8 120.8 118.2 3.956 0.150 0.142 1.194 0.132 0.119  6 1     0 
 8104207 15.234  1-17 5701.2 115.6 114.9 4.146 0.056 0.057 1.012 0.089 0.076    1 0   0 
 8104250 14.903  1-17 5565.4 114.6 110.2 4.232 0.054 0.053 0.935 0.071 0.066    1 0   0 
 8104299 15.676  4-17 5049.8  88.3  82.0 4.537 0.036 0.039 0.805 0.045 0.045  0 1 0   0 
 8104304 13.547  0-17 5394.9  98.1  85.2 4.372 0.041 0.033 0.867 0.061 0.046    1 0   0 
 8104319 14.653  1-17 4902.3  97.5  89.7 2.779 0.116 0.104 1.052 0.295 0.212  2 2 0   0 
 8104324 15.599  1-17 4893.9  83.9  77.3 4.562 0.030 0.032 0.774 0.040 0.040  0 1 0   0 
 8104330 11.682  0-17 4734.0  85.0  74.3 3.267 0.090 0.066 1.022 0.216 0.130  2 2 0   0 
 8104355 14.776  1-17 5929.0 109.8 108.6 4.371 0.043 0.050 1.040 0.068 0.077    1 0   0 
 8104375 15.320  1-17 5269.3  90.4  79.0 4.356 0.041 0.036 0.857 0.044 0.032  0 1 0   0 
 8104436 15.561  1-17 5307.4 107.7  98.5 4.079 0.063 0.059 0.897 0.057 0.047  0 1 0   0 
 8104437 15.542  2-17 6047.6 121.8 116.0 4.222 0.066 0.070 1.134 0.079 0.088    1 0   0 
 8104492 15.672  2-17 5712.4 104.4 101.3 4.444 0.044 0.057 0.959 0.061 0.068    1 0   0 
 8104494 13.948  1-17 5780.0 103.5  95.1 4.155 0.034 0.042 1.152 0.066 0.086    1 0   0 
 8104598 13.411  0-17 6726.2 129.6 137.8 3.623 0.029 0.029 2.059 0.073 0.073  5 2 0   0 
 8104670 14.078 10-10 6306.5 119.2 127.3 4.296 0.034 0.041 1.201 0.064 0.074  1 1 0   0 
 8104686 15.051  1-17 5916.1 107.0 102.5 4.450 0.028 0.040 1.007 0.048 0.064    1 0   0 
 8104736 15.442  4-17 5761.1 109.7 106.3 4.413 0.047 0.055 0.979 0.066 0.073    1 0   0 
 8104811 15.002  1-17 6139.0 171.0 236.0 4.420 0.072 0.217 1.045 0.167 0.125    2     1 
 8104923 14.877  1-17 5467.5 103.4 100.3 4.468 0.040 0.047 0.898 0.059 0.065    1 0   0 
 8104968 15.092  1-17 5543.5  95.8  92.8 4.521 0.027 0.041 0.897 0.043 0.056    1 0   0 
 8104984 15.731  4-17 4778.4  85.2  80.5 4.571 0.028 0.029 0.755 0.038 0.036  0 1 0   0 
 8104994 15.747  0-17 5375.0 187.0 187.0 3.754 0.228 0.152 1.189 0.155 0.252  2 2     1 
 8105071 14.597  1-17 6323.0 174.0 218.0 4.418 0.056 0.224 1.140 0.168 0.151    2     1 
 8105106 13.069  0-17 5783.0 122.1 115.1 3.940 0.035 0.034 0.889 0.054 0.048    1 0   0 
 8105136 15.494  1-17 5812.7 125.4 127.4 4.283 0.050 0.055 1.015 0.080 0.081    1 0   0 
 8105160 15.159  1-17 5880.5 118.8 112.6 4.253 0.052 0.054 1.051 0.078 0.081    1 0   0 
 8105193 15.591  2-17 5237.0 103.8  89.9 4.452 0.047 0.039 0.844 0.058 0.045  0 1 0   0 
 8105234 15.664  4-17 5857.8 116.7 113.3 4.215 0.064 0.064 1.056 0.084 0.083    1 0   0 
 8105250 14.098  1-17 6366.4 140.7 129.5 4.105 0.036 0.039 1.323 0.062 0.067    1 0   0 
 8105294 15.235  1-17 5369.7 106.0  87.9 4.326 0.042 0.038 0.874 0.057 0.041  0 1 0   0 
 8105433 15.425  1-17 5816.6 115.2 111.6 4.246 0.055 0.057 1.027 0.080 0.079    1 0   0 
 8105437 14.649  1-17 5772.2 120.3 118.1 3.969 0.055 0.045 1.128 0.086 0.075    1 0   0 
 8105461 14.428  1-17 5408.5 121.5 117.0 4.000 0.040 0.042 0.967 0.062 0.064    1 0   0 
 8105486 15.617  1-17 5613.2 121.5 116.4 4.109 0.065 0.064 0.990 0.080 0.073    1 0   0 
 8105491 14.952  1-17 5940.7 130.8 120.9 3.785 0.065 0.056 1.349 0.143 0.083    1 0   0 
 8105506 15.779  4-17 5276.1 122.9 115.8 3.955 0.063 0.063 0.949 0.071 0.071    1 0   0 
 8105522 13.131  0-17 5744.0 105.8 104.6 4.423 0.033 0.041 1.002 0.061 0.068    1 0   0 
 8105604 15.406  1-17 5286.7 126.2 118.4 3.697 0.060 0.068 1.258 0.105 0.126    1 0   0 
 8105610 15.747  1-17 4863.8  89.7  83.8 2.906 0.083 0.096 1.503 0.244 0.275  2 2 0   0 
 8105620 15.105  1-17 5667.5 120.4 113.4 4.203 0.052 0.052 0.979 0.079 0.073    1 0   0 
 8105630 14.904  1-17 5531.5 127.3 124.9 4.337 0.155 0.277 0.923 0.106 0.078    1     0 
 8105657 13.311  0-17 6552.0 148.0 198.0 4.291 0.108 0.132 1.123 0.153 0.139    2     1 
 8105677 15.295  4-17 5918.9 116.2 113.9 4.375 0.044 0.051 1.036 0.069 0.077    1 0   0 
 8105688 12.743  1-17 4899.6  87.0  94.9 2.886 0.224 0.117 1.574 0.546 0.404  2 2     0 
 8105710 15.395  4-17 5453.4  99.2  94.5 4.555 0.023 0.035 0.856 0.038 0.051    1 0   0 
 8105719 15.563  1-17 5759.0 117.2 116.2 4.214 0.056 0.057 1.031 0.082 0.075  1 1 0 1 0 
 8105726 14.505  1-17 5948.7 111.5 117.2 4.025 0.049 0.053 1.184 0.117 0.087  1 1 0   0 
 8105778 15.497  1-17 5749.0 153.0 170.0 4.547 0.033 0.176 0.961 0.095 0.116    2     1 
 8105791 15.240  1-17 4907.8 129.2 114.6 4.536 0.054 0.068 0.783 0.052 0.049  1 1     0 
 8105798 10.551  0-17 5050.4 101.1  87.2 3.435 0.060 0.082 1.352 0.162 0.213  2 2 0   0 
 8105810 14.616 16-17 6282.9 124.6 123.3 4.293 0.039 0.045 1.194 0.065 0.078  1 1 0   0 
 8105816 14.437  1-17 5981.0 118.4 115.2 4.335 0.041 0.044 1.066 0.075 0.079    1 0   0 
 8105972 15.608  4-17 5736.7 122.1 124.7 4.445 0.041 0.054 0.966 0.062 0.071    1 0   0 
 8105973 14.783  1-17 5980.0 109.4 115.1 4.084 0.044 0.056 1.186 0.082 0.102  0 1 0   0 
 8105992 15.505  4-17 5472.2 119.4 105.0 4.274 0.053 0.050 0.901 0.066 0.055    1 0   0 
 8106011 15.334  1-17 5621.3 111.7 108.1 4.453 0.040 0.049 0.936 0.061 0.068    1 0   0 
 8106038 13.981  1-17 6097.6 121.4 120.8 3.978 0.047 0.044 1.223 0.118 0.073    1 0   0 
 8106076 13.385  1-17 6602.7 141.1 137.7 4.299 0.031 0.034 1.188 0.052 0.063    1 0   0 
 8106097 13.095  1-17 6496.1 127.5 126.3 3.888 0.052 0.057 1.438 0.093 0.123  5 1 0   0 
 8106112 15.246  1-17 5613.7 127.6 122.5 4.090 0.060 0.057 0.998 0.080 0.073    1 0   0 
 8106132 14.075  1-17 5443.4 100.2 100.2 4.538 0.023 0.038 0.874 0.037 0.056  0 1 0   0 
 8106139 15.536  2-17 5658.5 108.2 101.2 4.546 0.024 0.032 0.882 0.041 0.046    1 0   0 
 8106213 14.658  1-17 5814.8 122.9 118.4 4.010 0.064 0.053 1.122 0.122 0.080    1 0   0 
 8106264 15.358  1-17 5309.1  98.8  95.3 4.563 0.024 0.037 0.829 0.039 0.053  1 1 0   0 
 8106272 15.880  4-17 5766.4 114.2 113.1 4.158 0.073 0.076 1.037 0.093 0.082    1 0   0 
 8106275 15.768  2-17 5745.6 110.9 107.2 4.415 0.051 0.061 0.973 0.066 0.071    1 0   0 
 8106292 15.955  2-17 5715.6 118.0 112.1 4.336 0.072 0.069 0.972 0.075 0.074    1 0   0 
 8106352 14.263  1-17 6079.4 112.5 104.2 4.465 0.018 0.028 1.020 0.035 0.052    1 0   0 
 8106356 13.955  1-17 6557.4 137.7 135.4 4.200 0.035 0.034 1.327 0.066 0.058    1 0   0 
 8106379 15.254  4-17 5720.0 124.0 121.2 3.992 0.069 0.058 1.092 0.089 0.078    1 0   0 
 8106419 15.453  4-17 5906.0 186.0 207.0 4.486 0.067 0.202 0.985 0.123 0.123    2     1 
 8106476 15.102  1-17 5305.0 175.0 159.0 4.255 0.258 0.211 0.918 0.076 0.062  0 2     1 
 8106568 15.254  1-17 5118.0 153.0 153.0 4.607 0.030 0.084 0.839 0.057 0.090  7 2     1 
 8106577 14.936  1-17 6048.7 120.9 107.7 4.093 0.046 0.051 1.216 0.075 0.104  6 1 0   0 
 8106582 14.701  1-17 6142.4 116.9 119.7 4.324 0.039 0.047 1.129 0.068 0.078  1 1 0   0 
 8106592 14.095  1-17 6518.0 145.0 210.0 4.379 0.065 0.195 1.189 0.178 0.162  1 2     1 
 8106610 14.755  1-17 6137.1 115.8 113.6 4.345 0.038 0.045 1.120 0.063 0.077    1 0   0 
 8106621 14.743  1-17 6192.4 130.5 121.6 4.099 0.047 0.047 1.269 0.065 0.094  6 1 0   0 
 8106644 13.043  1-17 6350.3 130.0 134.5 4.167 0.033 0.037 1.281 0.061 0.065    1 0   0 
 8106647 13.344  0-17 5842.1 121.7 114.8 3.575 0.028 0.029 1.597 0.048 0.059  2 1 0   0 
 8106692 15.987  4-17 6252.4 132.7 126.4 4.311 0.063 0.075 1.167 0.075 0.080  0 1 0   0 
 8106697 14.467  1-17 5316.8 105.3  93.1 4.437 0.045 0.037 0.859 0.064 0.051  0 1 0   0 
 8106714 15.754  4-17 5695.7 123.3 119.2 4.021 0.080 0.072 1.066 0.094 0.083    1 0   0 
 8106772 14.893  1-17 5963.9 118.7 116.2 4.335 0.048 0.051 1.059 0.073 0.079    1 0   0 
 8106796 15.765  2-17 5711.9 114.2 109.6 4.438 0.048 0.058 0.959 0.063 0.068    1 0   0 
 8106802 15.548  1-17 5572.1 109.8 109.3 4.420 0.052 0.057 0.924 0.067 0.068    1 0   0 
 8106805 15.161  1-17 5429.9 110.5 104.0 4.441 0.047 0.049 0.887 0.066 0.062    1 0   0 
 8106823 15.638  4-17 5953.5 118.6 114.5 4.396 0.049 0.062 1.038 0.066 0.074    1 0   0 
 8106852 13.152  0-17 6274.5 114.0 114.4 4.386 0.027 0.035 1.093 0.047 0.064    1 0   0 
 8106863 15.418  1-17 5653.8 119.8 113.7 4.171 0.057 0.057 0.983 0.081 0.073    1 0   0 
 8106890 15.908  4-17 5974.4 119.8 113.2 4.532 0.029 0.035 0.915 0.049 0.047  0 1 0   0 
 8106950 14.991  0-17 6216.9 122.0 126.6 4.049 0.038 0.045 1.150 0.095 0.077  2 1 0   0 
 8106973 15.694  4-17 5639.8 121.3 115.4 3.849 0.095 0.089 1.175 0.108 0.104  3 1 0   0 
 8106996 15.301  1-17 6136.0 191.0 213.0 4.442 0.072 0.203 0.998 0.141 0.116  6 2     1 
 8107026 15.897  1-17 5442.2 119.2 111.1 4.107 0.077 0.076 0.928 0.069 0.063  0 1 0   0 
 8107034 15.487  1-17 6093.9 121.4 109.6 4.036 0.066 0.073 1.263 0.092 0.106  1 1 0   0 
 8107036 14.907  1-17 6149.1 117.6 117.1 4.349 0.038 0.046 1.121 0.063 0.077  0 1 0   0 
 8107094 15.655  1-17 5837.6 119.7 117.7 4.107 0.068 0.077 1.093 0.105 0.088  1 1 0   0 
 8107115 15.370  1-17 5604.9 112.2 111.0 4.419 0.053 0.060 0.933 0.067 0.069    1 0   0 
 8107123 14.871  1-17 5204.5 131.3 118.2 3.728 0.054 0.066 1.171 0.103 0.122  6 1 0   0 
 8107141 15.040  1-17 5151.5 102.6  95.0 4.549 0.029 0.038 0.818 0.041 0.052  0 1 0   0 
 8107150 13.695  1-17 6036.8 138.3 138.8 3.710 0.052 0.034 1.416 0.118 0.061    1 0 1 0 
 8107214 14.829  1-17 5683.1 132.3 120.7 3.860 0.047 0.046 1.185 0.071 0.075  6 1 0   0 
 8107225 14.353  1-17 5363.6 110.2 104.6 4.483 0.039 0.044 0.873 0.058 0.061  0 1 0 0 0 
 8107246 14.724  1-17 6044.0 114.6 107.5 4.453 0.024 0.034 1.027 0.042 0.058    1 0   0 
 8107253 15.980  2-17 5838.1 126.2 121.5 4.076 0.084 0.094 1.109 0.108 0.092    1 0   0 
 8107283 15.702  4-17 5624.7 130.4 126.1 4.058 0.072 0.067 1.017 0.083 0.076    1 0   0 
 8107357 14.845  1-17 5748.9 193.3 135.9 4.358 0.042 0.044 0.985 0.088 0.082    1 0   0 
 8107380 13.837  1-17 5788.0 116.0 116.0 4.323 0.132 0.108 0.969 0.080 0.058    2   0 1 
 8107395 15.201  1- 3 4937.2  95.3  85.4 4.567 0.027 0.031 0.778 0.039 0.043  0 1 0   0 
 8107407 15.765  4-17 5922.4 118.6 122.3 4.100 0.068 0.077 1.139 0.101 0.095    1 0   0 
 8107473 14.698  1-17 6324.9 139.7 133.0 4.131 0.044 0.046 1.295 0.063 0.073    1 0   0 
 8107506 15.745  4-17 6295.8 126.4 121.7 3.883 0.089 0.089 1.466 0.132 0.136    1 0   0 
 8107519 15.940  0-17 5023.1 103.2  92.8 3.692 0.053 0.064 1.039 0.114 0.123  2 1 0   0 
 8107571 14.430  1-17 6032.8 114.0 108.9 4.099 0.041 0.047 1.207 0.069 0.104  0 1 0   0 
 8107581 13.773  1-17 6372.0 139.5 124.2 4.090 0.033 0.033 1.391 0.064 0.059    1 0   0 
 8107589 15.478  1-17 4859.4  84.0  78.4 4.535 0.033 0.026 0.780 0.041 0.033  0 1 0   0 
 8107634 13.978  1-17 5308.1 129.2 123.6 3.755 0.036 0.046 1.194 0.075 0.096  0 1 0   0 
 8107692 15.179  1-17 6205.4 136.3 124.6 4.236 0.056 0.054 1.191 0.070 0.085    1 0   0 
 8107727 15.958  4-17 5346.6 111.2 105.7 4.547 0.030 0.043 0.845 0.046 0.056    1 0   0 
 8107819 15.096  1-17 5657.4 109.7 100.1 4.560 0.018 0.026 0.869 0.032 0.040    1 0   0 
 8107841 14.797  1-17 5968.0 167.0 188.0 4.366 0.128 0.192 0.966 0.146 0.109    2     1 
 8107893 14.965  1-17 5542.2 101.3  97.1 4.519 0.025 0.038 0.900 0.042 0.057  6 1 0   0 
 8107929 12.830  0-17 6314.5 107.3 107.8 4.403 0.016 0.023 1.142 0.030 0.042    1 0   0 
 8107974 14.907  1-17 5828.2 117.8 114.6 4.362 0.044 0.047 1.007 0.075 0.078    1 0   0 
 8108014 14.608  1-17 5767.6 150.8 144.4 4.162 0.234 0.286 1.037 0.199 0.122  1 1     0 
 8108098 13.952  1-17 5598.5 113.8 108.1 4.232 0.046 0.047 0.946 0.073 0.068    1 0   0 
 8108160 14.832  1-17 6040.4 115.3 114.8 4.015 0.048 0.056 1.254 0.091 0.110    1 0   0 
 8108218 15.300  1-17 5441.9 102.1  98.8 4.556 0.023 0.035 0.854 0.038 0.051    1 0   0 
 8108261 14.989  1-17 5278.7 101.5  95.9 4.532 0.030 0.041 0.848 0.045 0.057  0 1 0   0 
 8108349 15.625  2-17 6148.3 130.8 114.2 4.148 0.073 0.068 1.217 0.076 0.093    1 0   0 
 8108368 15.649  2-17 5626.4 113.6 110.4 4.452 0.044 0.055 0.936 0.060 0.067    1 0   0 
 8108437 10.920  1-17 6105.1 125.6 121.8 3.962 0.086 0.087 1.307 0.124 0.114  3 1 0   0 
 8108456 14.392  1-17 6227.1 131.3 116.1 4.303 0.039 0.040 1.169 0.064 0.077    1 0   0 
 8108490 15.297  1-17 5868.3 120.6 119.0 4.090 0.066 0.076 1.117 0.106 0.090    1 0   0 
 8108535 14.940  1-17 6090.8 120.7 118.6 4.342 0.041 0.048 1.104 0.068 0.079    1 0   0 
 8108542 15.670  1-17 5653.0 129.6 122.7 3.919 0.072 0.067 1.119 0.086 0.084    1 0   0 
 8108546 15.597  4-17 4674.4  81.0  75.2 4.551 0.029 0.021 0.756 0.033 0.026  0 1 0   0 
 8108551 14.146  1-17 5387.4  92.2  89.9 4.486 0.031 0.040 0.930 0.050 0.058  0 1 0   0 
 8108608 15.296  1-17 6007.5 144.2 145.4 4.186 0.191 0.233 1.125 0.182 0.131  1 1     0 
 8108639 14.815  1-17 6025.9 112.0 110.1 4.115 0.041 0.049 1.190 0.072 0.100    1 0   0 
 8108644 12.615  1-17 5500.3 102.9  95.8 4.209 0.041 0.040 0.917 0.066 0.059    1 0   0 
 8108660 14.876  1-17 5519.8 127.7 125.5 3.872 0.045 0.045 1.116 0.070 0.074  0 1 0   0 
 8108676 14.899  1-17 5859.1 134.2 126.3 3.853 0.062 0.053 1.253 0.093 0.080  1 1 0   0 
 8108707 13.368  0-17 6878.8 147.3 140.1 4.121 0.034 0.031 1.411 0.069 0.060    2 0   0 
 8108720 14.195  1-17 5744.4 108.6 106.8 4.436 0.035 0.043 0.972 0.060 0.072  6 1 0   0 
 8108721 12.921  0-17 5918.5 113.6 109.7 3.596 0.032 0.031 1.536 0.062 0.065    3 0   0 
 8108785 14.757  1-17 4420.2  95.3  87.9 4.597 0.030 0.029 0.704 0.035 0.034  3 1     0 
 8108803 14.034  1-17 6025.2 111.0 109.5 4.398 0.030 0.040 1.064 0.056 0.073    1 0   0 
 8108805 14.130  1-17 5508.8 105.9 102.0 4.114 0.041 0.042 0.946 0.067 0.065  6 1 0   0 
 8108813 12.820  0-17 6960.6 150.5 144.5 4.190 0.034 0.032 1.412 0.072 0.061    2 0   0 
 8108870 14.006  1-17 6012.4 116.0 115.2 4.347 0.040 0.045 1.074 0.071 0.078    1 0   0 
 8108901 14.671  1-17 5984.4 114.5 112.5 4.389 0.036 0.044 1.054 0.062 0.075    1 0   0 
 8108923 14.127  1-17 6463.9 130.3 125.5 4.313 0.026 0.035 1.249 0.049 0.065    1 0   0 
 8108932 15.861  2-17 5053.5  94.6  86.7 4.520 0.040 0.038 0.809 0.047 0.043  6 1 0   0 
 8108985 14.400 16-17 6783.0 141.6 151.4 4.149 0.037 0.036 1.350 0.063 0.050  1 3 0   0 
 8108988 15.494  4-17 6168.9 129.0 122.3 4.290 0.053 0.056 1.151 0.069 0.080    1 0   0 
 8108989 12.575  0-17 6627.6 140.7 131.3 3.922 0.035 0.035 1.547 0.082 0.083    1 0   0 
 8108997 14.751  1-17 6079.1 120.8 113.5 4.188 0.042 0.047 1.167 0.069 0.090    1 0   0 
 8109009 15.588  2-17 5906.1 121.9 118.7 4.341 0.056 0.059 1.038 0.074 0.079    1 0   0 
 8109043 15.033  1-17 6027.6 132.2 138.8 3.974 0.084 0.093 1.262 0.123 0.117    1 0   0 
 8109103 14.758  1-17 5835.4 113.2 110.0 4.364 0.053 0.056 1.009 0.072 0.076    1 0   0 
 8109107 15.066  4-17 5755.3 117.6 112.3 4.283 0.051 0.053 0.993 0.076 0.076    1 0   0 
 8109115 13.253  0-17 6449.6 127.6 139.9 4.098 0.030 0.031 1.370 0.063 0.056    1 0   0 
 8109160 15.213  1-17 6166.0 241.8 146.4 4.338 0.035 0.038 1.138 0.086 0.088    1 0   0 
 8109244 12.189  1-17 6856.3 142.0 139.5 4.249 0.025 0.028 1.392 0.058 0.056  8 2 0   0 
 8109544 13.218  3-15 6016.6 117.8 117.8 4.193 0.036 0.040 1.125 0.070 0.083    1 0   0 
 8109763 15.195  1-17 5845.2 133.5 129.5 3.902 0.060 0.051 1.207 0.095 0.079    1 0   0 
 8109792 15.353  1-17 5846.7 128.0 125.9 3.941 0.071 0.063 1.181 0.110 0.084    1 0   0 
 8109799 14.977  1-17 5181.6  95.2  92.1 4.580 0.021 0.033 0.796 0.034 0.049  0 1 0   0 
 8109810 15.950  1-17 5405.1 115.8 111.0 4.477 0.046 0.054 0.881 0.058 0.062  0 1 0   0 
 8109817 15.422  1-17 5848.1 127.7 125.9 4.025 0.064 0.060 1.133 0.124 0.087    1 0   0 
 8109841 15.126  1-17 5166.5  92.8  81.5 4.440 0.038 0.028 0.832 0.049 0.034  0 1 0   0 
 8109869 14.526 16-17 5841.2 134.3 124.3 3.837 0.049 0.043 1.260 0.079 0.075    1 0   0 
 8109927 12.892  0-17 6398.2 126.6 118.0 3.910 0.032 0.038 1.489 0.075 0.111    1 0   0 
 8109934  9.211  0-17 6674.7 132.2 131.9 3.594 0.022 0.017 2.101 0.060 0.050    2 0   0 
 8109948 13.702  1-17 4804.6  92.1  83.5 3.287 0.094 0.082 1.043 0.231 0.160  2 2 0   0 
 8109975 13.185  1-17 5409.1 106.6  91.3 4.326 0.039 0.033 0.881 0.060 0.046  2 1 0   0 
 8110001 14.674  1-17 5997.9 121.3 119.5 4.352 0.039 0.045 1.068 0.072 0.080    1 0   0 
 8110036 15.588  4-17 5591.9 139.3 131.4 4.041 0.065 0.058 1.012 0.079 0.074    1 0   0 
 8110057 15.812  1-17 5797.5 118.8 117.0 4.185 0.066 0.067 1.041 0.090 0.083    1 0   0 
 8110083 15.585  1-17 5574.5 126.5 120.1 4.113 0.061 0.060 0.972 0.077 0.071    1 0   0 
 8110114 14.684  1-17 6222.4 126.5 117.4 4.312 0.040 0.042 1.163 0.064 0.077    1 0   0 
 8110123 13.632  1-17 6679.7 134.9 138.5 4.108 0.032 0.032 1.358 0.061 0.051 10 3 0   0 
 8110171 13.687  1-17 5870.9 135.0 131.5 3.854 0.036 0.033 0.952 0.056 0.052    1 0   0 
 8110176 15.297  1-17 5656.0 152.0 169.0 4.551 0.033 0.187 0.941 0.095 0.104  7 2     1 
 8110178 15.077  1-17 6038.2 117.7 108.5 4.137 0.047 0.049 1.182 0.072 0.096    1 0   0 
 8110183 13.636  1-17 5589.5 120.3 116.0 4.338 0.049 0.047 0.929 0.073 0.068  2 1 0   0 
 8110190 15.172  1-17 5607.4 125.6 120.6 4.124 0.057 0.055 0.981 0.079 0.072    1 0   0 
 8110201 13.833  1-17 5938.1 121.8 114.4 4.151 0.042 0.044 1.057 0.090 0.075    1 0   0 
 8110238 14.434 16-17 6801.0 187.0 303.0 4.379 0.067 0.216 1.188 0.185 0.168    2     1 
 8110247 14.878  1-17 5621.4 128.8 124.1 3.914 0.044 0.044 1.112 0.071 0.073    1 0   0 
 8110260 13.820  1-17 6587.8 133.0 139.3 4.073 0.032 0.042 1.181 0.056 0.074  6 1 0   0 
 8110284 15.067  1-17 5838.3 127.2 122.7 4.045 0.059 0.058 1.119 0.123 0.086    1 0   0 
 8110304 15.786  4-17 6373.0 142.6 134.6 4.148 0.078 0.077 1.298 0.073 0.079    1 0   0 
 8110349 12.875  0-17 6614.0 140.6 134.0 3.951 0.033 0.034 1.527 0.076 0.078    1 0   0 
 8110364 15.408  1-17 6013.7 115.9 111.8 4.098 0.054 0.060 1.191 0.082 0.100    1 0   0 
 8110411 14.276  1-17 5523.0 166.0 149.0 4.397 0.149 0.182 0.845 0.122 0.071    2     1 
 8110432 15.414  1-17 5266.0 174.0 158.0 4.479 0.070 0.130 0.929 0.061 0.075  0 2     1 
 8110543 14.015  1-17 6468.3 140.5 123.3 4.247 0.033 0.034 1.283 0.062 0.060    1 0   0 
 8110587 15.095  1-17 6348.4 126.9 121.4 3.923 0.054 0.057 1.456 0.089 0.114    1 0   0 
 8110630 14.581  1-17 6398.7 137.2 130.5 4.047 0.040 0.042 1.369 0.071 0.070    1 0   0 
 8110666 15.720  4-17 5825.6 116.1 112.4 4.419 0.045 0.055 0.995 0.064 0.072    1 0   0 
 8110712 15.750  2-17 5803.8 121.7 116.7 4.360 0.054 0.057 0.999 0.074 0.077  0 1 0   0 
 8110725 14.738 16-17 6292.1 136.0 137.0 4.147 0.041 0.046 1.274 0.063 0.077    1 0   0 
 8110727 15.643  2- 3 6099.4 129.7 116.3 4.174 0.061 0.059 1.182 0.074 0.091    1 0   0 
 8110736 13.745  1-17 6402.9 123.7 115.1 4.321 0.026 0.031 1.222 0.052 0.066    1 0   0 
 8110757 14.463 16-16 5342.4 136.1 129.7 3.818 0.038 0.045 1.118 0.071 0.084  9 1 0 1 0 
 8110758 14.013 10-10 5876.0 184.0 205.0 4.273 0.185 0.185 0.999 0.153 0.115    2     1 
 8110827 15.546  1-17 6349.9 126.2 123.0 4.345 0.037 0.047 1.182 0.060 0.069    1 0   0 
 8110848 14.033 16-16 5570.2 129.3 124.1 3.763 0.030 0.034 1.269 0.060 0.074  1 1 0   0 
 8110852 14.743  1-17 6090.7 139.1 116.3 4.160 0.040 0.040 1.189 0.071 0.094  1 1 0   0 
 8110921 13.832  1-17 6611.1 140.6 140.2 4.280 0.034 0.035 1.153 0.055 0.066    1 0   0 
 8111038 15.842  4-17 4709.6  92.8  86.6 4.579 0.026 0.026 0.743 0.036 0.034  1 1 0   0 
 8111071 15.761  1-17 5376.7 109.3 107.0 4.545 0.028 0.041 0.852 0.044 0.056    1 0   0 
 8111133 15.368  1-17 5704.3 129.4 125.2 4.027 0.064 0.053 1.065 0.092 0.076    1 0   0 
 8111207 15.409  1-17 5908.2 127.9 120.2 4.257 0.050 0.053 1.062 0.078 0.083    1 0   0 
 8111221 15.879  4-17 5864.2 115.5 111.7 4.446 0.038 0.051 0.994 0.057 0.067  6 1 0   0 
 8111308 13.942  1-17 6865.3 144.3 139.5 3.857 0.037 0.039 1.695 0.086 0.092  1 2 0   0 
 8111318 15.438  4-17 5828.8 113.8 112.6 4.440 0.035 0.046 0.992 0.057 0.070  1 1 0   0 
 8111336 15.627  2-17 5750.0 124.6 124.9 4.148 0.057 0.060 1.034 0.096 0.081    1 0   0 
 8111373 15.890  2-17 5876.8 126.4 118.8 4.190 0.065 0.066 1.075 0.089 0.087    1 0   0 
 8111381 14.898  1-17 5995.8 130.3 124.1 4.267 0.048 0.051 1.094 0.076 0.083  3 1 0   0 
 8111387 13.723  0-17 6518.7 129.1 131.2 3.944 0.028 0.030 1.639 0.063 0.073  3 1 0   0 
 8111399 13.374  1-17 6233.0 123.0 113.7 4.133 0.037 0.044 1.111 0.074 0.082    1 0   0 
 8111473 13.030  0-17 6626.2 143.6 128.9 4.064 0.032 0.031 1.491 0.072 0.069    1 0   0 
 8111512 14.092  1-17 5762.0 155.0 155.0 4.333 0.167 0.185 0.884 0.131 0.076    2     1 
 8111596 14.144  1-17 6101.6 126.1 119.5 4.210 0.032 0.043 1.167 0.067 0.087    1 0   0 
 8111617 15.631  1-17 5938.4 136.8 129.1 4.257 0.051 0.055 1.075 0.083 0.087    1 0   0 
 8111622 15.358  1-17 5406.9 111.1  93.8 4.305 0.046 0.044 0.883 0.061 0.045  3 1 0   0 
 8111649 15.776  4-17 6345.8 138.1 137.9 4.115 0.073 0.072 1.306 0.075 0.081    1 0   0 
 8111666 15.483  4-17 5979.1 113.4 110.7 4.412 0.036 0.047 1.041 0.057 0.070    1 0   0 
 8111674 15.520  2-17 5858.7 130.1 125.3 4.231 0.052 0.052 1.050 0.085 0.086    1 0   0 
 8111716 15.567  1-17 5389.9 149.6 177.2 3.333 0.032 0.044 1.894 0.073 0.113  2 2 0   0 
 8111741 15.688  1-17 5775.2 128.7 122.9 4.276 0.058 0.059 1.003 0.080 0.078    1 0   0 
 8111782 15.405  1-17 5452.2 120.8 110.4 4.397 0.051 0.047 0.890 0.070 0.060  0 1 0   0 
 8111796 14.215 10-10 6516.0 136.3 130.8 3.976 0.037 0.038 1.460 0.079 0.078    1 0   0 
 8111814 14.504  1-17 5864.3 116.5 109.7 4.154 0.042 0.049 1.090 0.087 0.087    1 0   0 
 8111849 14.460  1-17 6713.9 138.1 131.8 4.270 0.029 0.035 1.335 0.055 0.054    1 0   0 
 8111853 15.002  4-17 5548.2 104.9 102.7 4.508 0.027 0.041 0.907 0.044 0.060  0 1 0   0 
 8111854 15.952  2-17 6078.5 125.8 122.0 4.321 0.060 0.067 1.104 0.073 0.080    1 0   0 
 8111858 13.436  1-17 6280.9 135.7 124.3 4.116 0.034 0.037 1.291 0.059 0.074    1 0   0 
 8111908 15.063 16-17 6216.4 132.8 124.9 4.293 0.043 0.045 1.169 0.069 0.081    1 0   0 
 8111919 13.831  1-17 5762.4 130.1 122.9 3.917 0.039 0.038 1.163 0.071 0.071    1 0   0 
 8111927 13.836  1-17 5407.5 123.5 121.7 3.902 0.026 0.026 1.205 0.034 0.044  0 1 0   0 
 8111961 15.915  4-17 5697.0 147.5 125.3 4.367 0.061 0.058 0.965 0.080 0.076    1 0   0 
 8111977 12.593  0-17 6762.4 142.9 144.9 4.222 0.031 0.030 1.340 0.063 0.050    1 0   0 
 8111983 15.892  4-17 5169.6 110.4 102.9 4.533 0.046 0.061 0.818 0.051 0.053  1 1     0 
 8112013 13.836  0-17 6604.1 134.5 141.7 4.145 0.030 0.029 1.350 0.063 0.051  3 1 0   0 
 8112034 13.653  1-17 5692.4 114.8 109.4 4.200 0.044 0.044 0.989 0.080 0.074    1 0   0 
 8112079 13.524  1-17 6560.8 131.1 139.7 4.223 0.033 0.030 1.312 0.060 0.052    1 0   0 
 8112080 15.736  1-17 6032.0 189.0 210.0 4.485 0.050 0.200 1.055 0.126 0.139  7 2     1 
 8112168 13.984  1-17 6165.1 120.4 111.0 4.052 0.033 0.048 1.243 0.060 0.106    1 0   0 
 8112172 15.643  1-17 5491.9 117.3 114.5 4.438 0.052 0.057 0.902 0.065 0.066    1 0   0 
 8112324 14.747  1-17 5461.0 181.0 164.0 4.586 0.082 0.067 0.656 0.073 0.024  3 2     1 
 8112431 14.820  1-17 6097.0 122.6 122.1 4.307 0.043 0.046 1.118 0.071 0.080    1 0   0 
 8112446 12.625  0-17 6314.2 141.9 121.6 4.238 0.031 0.036 1.169 0.059 0.074    1 0   0 
 8112448 15.075  1-17 6561.3 130.6 128.2 4.340 0.027 0.033 1.242 0.048 0.056    1 0   0 
 8112567 13.945  1-17 5766.4 129.8 124.9 4.334 0.043 0.043 1.006 0.075 0.073  1 1 0   0 
 8112584 12.000  0-17 5757.2  42.2  42.4 4.614 0.006 0.006 0.834 0.008 0.009  8 3     0 
 8112608 13.316  0-17 6314.1 127.6 125.2 3.927 0.031 0.031 1.600 0.058 0.074    1 0   0 
 8112736 15.330  4-17 5828.1 123.0 118.7 4.344 0.052 0.053 1.009 0.075 0.078    1 0   0 
 8112742 14.648  1-17 6227.5 131.9 121.4 4.296 0.040 0.042 1.173 0.066 0.078    1 0   0 
 8112753 15.303  1-17 6016.4 117.6 114.6 4.394 0.037 0.047 1.060 0.060 0.073    1 0   0 
 8112763 14.725  1-17 6064.5 132.9 110.6 4.084 0.040 0.044 1.244 0.067 0.103    1 0   0 
 8112777 14.709  1-17 6479.3 132.0 131.2 4.269 0.037 0.037 1.274 0.059 0.064  0 1 0   0 
 8112810 14.005  6-10 6644.1 139.8 124.9 4.311 0.020 0.027 1.294 0.043 0.051    1 0   0 
 8113050 14.186  1-17 6456.6 135.9 132.3 3.893 0.039 0.041 1.523 0.079 0.103    1 0   0 
 8113059 15.607  4-17 6204.1 140.8 130.4 4.002 0.074 0.075 1.329 0.099 0.109    1 0   0 
 8113112 15.732  2- 3 5830.9 113.9 111.0 4.443 0.040 0.053 0.988 0.058 0.068    1 0   0 
 8113142 14.847  1-17 6110.2 190.2 139.5 4.109 0.036 0.041 1.233 0.082 0.107    1 0   0 
 8113143 15.735  2-17 5601.5 186.6 127.5 4.550 0.021 0.032 0.876 0.039 0.048    1 0   0 
 8113154 14.747  0-17 7381.7 177.4 170.8 3.991 0.032 0.033 1.739 0.088 0.087  3 2 0   0 
 8113180 14.647  1-17 6865.3 148.7 147.0 4.155 0.046 0.047 1.433 0.081 0.073    2 0   0 
 8113207 12.618  1-17 6431.9 175.8 153.1 3.746 0.054 0.035 1.388 0.206 0.071    3 0   0 
 8113221 15.872  1-17 6298.2 109.3 110.9 3.734 0.026 0.035 1.733 0.059 0.139  2 1 0   0 
 8113245 15.893  2-17 6117.3 141.0 159.0 4.368 0.050 0.065 1.098 0.073 0.084    1 0   0 
 8113246 15.904  4-17 5684.5 135.1 130.4 4.168 0.071 0.072 0.998 0.089 0.079  0 1 0   0 
 8113252 15.352  1-17 5946.0 117.2 115.8 4.381 0.045 0.055 1.042 0.066 0.076    1 0   0 
 8113255 11.394  0-17 6528.5 142.3 121.7 4.157 0.030 0.028 1.399 0.067 0.060    1 0   0 
 8113280 15.544  4-17 4873.7  96.3  91.7 4.619 0.020 0.027 0.719 0.032 0.036  1 1 0   0 
 8113295 15.660  1-17 6378.5 140.8 137.1 4.055 0.081 0.078 1.352 0.088 0.087    1 0   0 
 8113319 14.971  1-17 5985.6 126.2 118.9 4.171 0.051 0.049 1.137 0.077 0.093    1 0   0 
 8113359 14.698  1-17 6140.9 135.2 118.2 4.188 0.044 0.048 1.193 0.067 0.089    1 0   0 
 8113454 14.963  1-17 5841.5 112.2 111.6 4.560 0.020 0.024 0.876 0.033 0.037    1 0   0 
 8113509 14.403  1-17 5925.6 121.3 123.7 3.993 0.057 0.050 1.183 0.130 0.082    1 0   0 
 8113513 15.185  1-17 6131.5 141.5 145.6 3.679 0.077 0.084 1.591 0.159 0.145    1 0   0 
 8113514 14.917  1-17 5782.8 114.7 112.2 4.426 0.039 0.048 0.984 0.061 0.073    1 0   0 
 8113533 14.921  1-17 6108.4 115.0 110.4 4.429 0.026 0.036 1.059 0.046 0.061    1 0   0 
 8113547 15.203  4-17 6256.3 219.7 148.4 3.941 0.060 0.051 1.406 0.111 0.133    1 0   0 
 8113555 15.367  1-17 6343.8 143.1 153.4 4.336 0.036 0.046 1.190 0.064 0.079    1 0   0 
 8113557 15.145 16-17 6752.0 189.0 260.0 4.144 0.190 0.190 1.276 0.194 0.216  5 2     1 
 8113588 14.671  1-17 6437.0 126.2 121.2 4.331 0.029 0.038 1.223 0.052 0.063    1 0   0 
 8113682 15.343  1-17 5739.8 123.5 117.7 4.338 0.057 0.057 0.979 0.076 0.076    1 0   0 
 8113683 15.373  1-17 5821.0 123.6 118.8 4.278 0.055 0.057 1.020 0.079 0.079    1 0   0 
 8113748 15.732  1-17 5294.9 104.8  98.9 4.586 0.022 0.033 0.797 0.038 0.047  0 1 0   0 
 8113837 14.863  1-17 5985.3 126.6 119.9 4.291 0.046 0.048 1.080 0.075 0.081  7 1 0   0 
 8113855 15.455  1-17 6069.9 213.0 153.0 3.885 0.085 0.065 1.333 0.191 0.127    1 0   0 
 8113970 14.728  1-17 6269.2 141.1 135.3 4.178 0.045 0.042 1.247 0.065 0.080    1 0   0 
 8114155 15.145  0-17 5659.1 107.5 104.7 4.044 0.049 0.037 1.067 0.080 0.066  2 1 0   0 
 8114259 13.104  1-17 6482.8 127.8 122.3 4.350 0.022 0.031 1.219 0.041 0.056  2 1 0   0 
 8114308 13.525  0-17 6482.1 135.1 130.8 3.904 0.031 0.034 1.607 0.074 0.083  8 1 0   0 
 8114318 15.700  4-17 4277.0 149.0 164.0 4.668 0.065 0.025 0.558 0.061 0.051  0 2     1 
 8114595 14.950 16-17 6105.0 124.1 118.3 4.010 0.049 0.058 1.291 0.083 0.115  1 1 0   0 
 8114688 15.564  2- 3 5890.3 116.5 109.5 4.468 0.029 0.040 0.988 0.049 0.062  1 1 0   0 
 8114756 14.989  1-17 5781.9 141.0 127.9 3.847 0.055 0.049 1.232 0.077 0.078    1 0   0 
 8114777 14.844  0-17 5400.8 147.9 160.7 3.389 0.034 0.059 1.807 0.084 0.167  2 2 0   0 
 8114780 14.546  1-17 6094.6 137.5 120.0 4.185 0.041 0.045 1.179 0.069 0.093    1 0   0 
 8114863 14.701  1-17 6355.3 123.6 122.2 4.346 0.028 0.039 1.188 0.050 0.067    1 0   0 
 8114883 13.410  1-17 6426.8 132.0 128.9 4.295 0.033 0.038 1.146 0.059 0.070    1 0   0 
 8114890 14.783  1-17 6101.8 127.0 127.7 4.267 0.042 0.048 1.136 0.073 0.082    1 0   0 
 8114921 13.553  0-17 7176.0 151.7 150.0 3.931 0.029 0.030 1.924 0.060 0.068    2 0   0 
 8114939 15.978  4-17 5722.8 118.0 113.2 4.474 0.036 0.049 0.950 0.055 0.064    1 0   0 
 8114980 15.635  2-17 6259.2 147.9 140.5 4.216 0.058 0.066 1.224 0.071 0.086    1 0   0 
 8114982 13.187  0-17 6418.7 133.9 117.4 3.749 0.027 0.027 1.758 0.072 0.067    1 0   0 
 8115021 15.301  1-17 6099.5 143.7 135.8 4.229 0.047 0.049 1.153 0.075 0.089    1 0   0 
 8115055 15.855  4-17 6046.6 131.8 131.3 4.392 0.042 0.055 1.067 0.065 0.075    1 0   0 
 8115068 15.988  1-17 6311.5 143.4 139.6 4.177 0.086 0.084 1.260 0.076 0.088    1 0   0 
 8115099 14.929  1-17 6360.5 148.8 140.4 4.104 0.045 0.047 1.321 0.066 0.071    1 0   0 
 8115157 13.856  1-17 5944.8 121.7 124.9 3.880 0.059 0.040 1.260 0.158 0.073    1 0   0 
 8115187 15.224  1-17 6091.8 132.8 114.2 4.078 0.053 0.059 1.243 0.075 0.105    1 0   0 
 8115188 14.933  1-17 6374.3 187.8 154.4 4.265 0.038 0.034 1.243 0.077 0.082    1 0   0 
 8115210 15.448  1-17 5537.1 115.7 114.4 4.423 0.049 0.053 0.914 0.068 0.068  1 1 0   0 
 8115228 15.314  4-17 5348.3 176.1 174.1 3.906 0.040 0.044 1.018 0.084 0.090  1 1 0   0 
 8115232 15.113  4-17 5850.3 137.8 138.0 3.962 0.060 0.050 1.166 0.131 0.084    1 0   0 
 8115256 13.897  1-17 5912.3 117.5 108.5 4.530 0.015 0.023 0.925 0.027 0.041    1 0   0 
 8115274 14.979  1-17 5909.0 166.0 163.2 4.060 0.042 0.047 1.151 0.122 0.104    1 0   0 
 8115311 15.679  4-17 5505.2 133.8 122.8 4.436 0.086 0.127 0.899 0.072 0.066  0 1     0 
 8115325 14.070  1-17 5646.5 130.7 126.7 3.780 0.033 0.032 1.220 0.059 0.067  0 1 0   0 
 8115353 15.810  2-17 6006.1 135.2 125.2 4.459 0.031 0.039 1.010 0.054 0.062    1 0   0 
 8115354 15.593  1-17 6318.5 145.9 137.9 4.157 0.064 0.064 1.277 0.067 0.080    1 0   0 
 8115361 12.755  0-17 6712.4 145.8 144.8 4.107 0.029 0.031 1.374 0.063 0.053    1 0   0 
 8115387 14.674 16-17 6267.5 140.1 127.9 4.250 0.045 0.038 1.207 0.069 0.078    1 0   0 
 8115416 14.323  1-17 6022.6 127.3 121.5 4.225 0.042 0.042 1.123 0.073 0.085    1 0   0 
 8115451 13.803  1-17 5245.1 129.9 116.7 3.638 0.045 0.063 1.084 0.098 0.118  1 1 0   0 
 8115573 14.182  1-17 6112.3 130.6 131.9 3.860 0.046 0.052 1.386 0.142 0.106    1 0   0 
 8115627 14.263  1-17 6195.3 149.0 129.3 4.163 0.049 0.043 1.267 0.063 0.075    1 0   0 
 8115647 14.908  1-17 5905.6 101.7  99.9 4.450 0.023 0.033 1.039 0.041 0.053    1 0 1 0 
 8115767 14.734  1-17 6423.7 147.4 148.4 4.267 0.035 0.035 1.258 0.066 0.076    1 0   0 
 8115809 13.898  1-17 6433.4 131.5 129.0 4.026 0.033 0.035 1.329 0.059 0.074    1 0   0 
 8115893 14.601  4-17 6411.5 174.4 178.8 3.917 0.110 0.111 1.465 0.173 0.162  2 1     0 
 8115942 13.712  1-17 5874.0 114.4 113.7 4.383 0.036 0.042 1.041 0.066 0.071    1 0   0 
 8115981 15.307  1-17 6077.2 125.2 123.7 4.328 0.045 0.051 1.104 0.071 0.081    1 0   0 
 8116067 15.371  1-17 6559.5 162.3 177.9 4.046 0.049 0.058 1.418 0.089 0.092    1 0   0 
 8116104 13.226  0-17 6185.6 129.1 123.9 4.331 0.040 0.041 1.032 0.071 0.070    1 0   0 
 8116116 13.402  1-17 6364.8 192.0 164.6 3.959 0.182 0.137 1.351 0.213 0.147    1     0 
 8116175 15.267  1-17 5316.2 106.9 102.7 4.553 0.024 0.038 0.841 0.038 0.054  0 1 0   0 
 8116267 13.755  1-17 6129.3 124.5 125.1 3.886 0.041 0.052 1.392 0.113 0.120    1 0   0 
 8116272 13.748  1-17 5969.0 115.7 114.9 4.141 0.035 0.039 1.204 0.061 0.092    1 0   0 
 8116287 13.589  0-17 6924.5 142.1 152.5 3.931 0.034 0.035 1.669 0.079 0.082    2 0   0 
 8116291 13.955  1-17 6187.5 140.1 115.3 4.150 0.031 0.041 1.239 0.061 0.084    1 0   0 
 8119884 15.029  3-15 3541.7  61.2  81.0 4.872 0.009 0.008 0.322 0.008 0.008  1 1 0   0 
 8119898 13.338  0-17 6215.8 130.2 117.7 4.026 0.032 0.036 1.347 0.062 0.090    1 0   0 
 8119959 13.337  0-17 6124.8 136.2 124.8 4.083 0.028 0.033 1.360 0.054 0.062    1 0   0 
 8120033 15.301  1-17 6013.2 114.8 110.1 4.522 0.024 0.031 0.914 0.035 0.041    1 0   0 
 8120043 15.024  1-17 6108.6 116.2 114.4 4.378 0.035 0.046 1.096 0.058 0.073    1 0   0 
 8120380 15.082  1-17 6370.0 385.5 184.6 4.310 0.026 0.031 1.233 0.083 0.087    1 0   0 
 8120400 13.813  1-17 6514.1 140.6 129.5 4.098 0.033 0.033 1.411 0.069 0.060    1 0   0 
 8120471 15.294  1-17 5659.1 107.6 102.0 4.536 0.022 0.031 0.895 0.038 0.047    1 0   0 
 8120478 13.837  1-17 6413.4 150.0 133.4 4.141 0.037 0.039 1.263 0.052 0.062    1 0   0 
 8120737 14.483 16-16 5589.9 105.7 106.5 4.445 0.032 0.040 0.997 0.055 0.065    1 0   0 
 8120832 14.936  1-17 6345.8 152.0 157.9 4.219 0.037 0.046 1.255 0.068 0.076    1 0   0 
 8120944 14.185  1-17 6872.1 151.1 136.3 4.288 0.021 0.026 1.371 0.042 0.046    2 0   0 
 8120962 13.282  1-17 5701.7 111.5 102.6 4.307 0.033 0.037 1.077 0.055 0.064    1 0   0 
 8120994 15.281  1-17 5931.3 126.2 123.4 4.347 0.047 0.051 1.045 0.075 0.080    1 0   0 
 8121000 15.295  4-17 5437.0 128.7 110.7 4.359 0.050 0.043 0.886 0.069 0.053  0 1 0   0 
 8121027 15.383  1-17 6326.1 158.7 151.7 4.282 0.042 0.047 1.216 0.074 0.084    1 0   0 
 8121067 14.597  1-17 5714.0 152.0 169.0 4.501 0.062 0.188 0.939 0.104 0.104  1 2     1 
 8121079 12.925  0-17 5828.4 126.7 122.7 4.146 0.092 0.099 1.069 0.102 0.088  1 1     0 
 8121108 14.954  1-17 6468.1 135.9 136.3 4.283 0.036 0.041 1.263 0.058 0.066    1 0   0 
 8121144 15.311  1-17 6230.1 128.0 121.2 4.325 0.041 0.049 1.159 0.063 0.076    1 0   0 
 8121233 13.304  0-17 5756.3 120.9 121.8 4.279 0.038 0.039 1.100 0.062 0.071  0 1 0   0 
 8121245 13.225  0-17 5501.8  91.7  91.8 4.558 0.014 0.021 0.892 0.024 0.032  1 1 0   0 
 8121268 13.515  1-17 6568.2 158.9 143.5 3.613 0.029 0.051 1.954 0.083 0.190    2 0   0 
 8121310 12.885  1-17 7089.9 160.5 148.1 4.205 0.028 0.031 1.494 0.070 0.070  1 2   0 0 
 8121314 14.116 10-10 6390.9 132.4 146.2 4.254 0.038 0.036 1.250 0.063 0.069    1 0   0 
 8121328 14.371  1-17 5773.9 139.4 134.9 3.958 0.051 0.043 1.137 0.086 0.075  0 1   1 0 
 8121340 14.188  1-17 7210.1 163.8 151.1 4.275 0.024 0.030 1.428 0.053 0.060    2 0   0 
 8121496 13.215  1-17 6346.9 119.1 111.7 4.361 0.020 0.031 1.179 0.043 0.064    3 0   0 
 8121514 13.426  0-17 5705.4 121.8 114.1 4.294 0.043 0.044 0.973 0.075 0.073    1 0   0 
 8121520 14.138  1-17 5984.1 112.3 114.5 4.124 0.034 0.046 1.169 0.071 0.101    1 0   0 
 8121537 13.681  1-17 5641.7 121.4 116.6 4.242 0.045 0.045 0.959 0.075 0.071    1 0   0 
 8121562 14.978  1-17 5563.6 111.2 110.6 4.454 0.039 0.047 0.922 0.062 0.068    1 0   0 
 8121761 15.274  1-17 5344.1 107.0 103.3 4.511 0.035 0.044 0.865 0.050 0.060    1 0   0 
 8121763 14.941  1-17 6401.3 339.0 180.0 4.172 0.038 0.034 1.300 0.099 0.079    1 0   0 
 8121875 15.764  1-17 4467.6  80.7  76.2 4.603 0.022 0.021 0.703 0.029 0.026  1 1 0   0 
 8121913  9.525  0-17 5975.3 110.2 109.4 3.896 0.032 0.050 1.456 0.069 0.150  2 1 0   0 
 8122045 15.354  4-17 5519.4 105.4 103.4 4.510 0.029 0.042 0.900 0.046 0.059    1 0   0 
 8122124 14.491  1-17 7201.7 212.7 196.0 3.368 0.085 0.053 2.531 0.167 0.123  3 2 0   0 
 8122312 14.493  1-17 5929.0 122.5 118.7 4.320 0.042 0.043 1.065 0.073 0.073    1 0   0 
 8122319 15.417  1-17 5215.6 109.3 100.0 4.521 0.036 0.041 0.838 0.049 0.054  0 1 0   0 
 8122361 15.132  1-17 5888.8 129.0 120.7 4.253 0.046 0.049 1.055 0.080 0.083    1 0   0 
 8122371 12.512  0-17 6432.9 127.1 121.8 4.252 0.031 0.031 1.292 0.059 0.051    1 0   0 
 8122429 14.243  1-17 6407.7 136.3 139.6 4.168 0.035 0.033 1.313 0.060 0.055    1 0   0 
 8122433 12.955  1-17 7993.0 204.5 208.6 4.161 0.034 0.035 1.787 0.088 0.092  5 2 0   0 
 8122453 15.360  4-17 5465.4 105.9 101.6 4.539 0.024 0.038 0.874 0.039 0.055  0 1 0   0 
 8122478 14.722  1-17 6368.2 575.7 280.7 4.183 0.041 0.042 1.264 0.128 0.115    1 0   0 
 8122501 14.675  1-17 5953.0 155.0 164.5 3.854 0.037 0.037 1.148 0.074 0.076    1 0   0 
 8122517 14.985  1-17 6066.0 129.6 128.0 4.265 0.045 0.050 1.122 0.074 0.083    1 0   0 
 8122548 13.232  0-17 5798.5 102.0 100.5 4.500 0.020 0.031 0.948 0.035 0.050    1 0   0 
 8122590 15.529  2-17 5743.8 117.8 113.9 4.402 0.050 0.057 0.975 0.069 0.074    1 0   0 
 8122643 15.152  1- 3 5614.4 115.2 114.0 4.425 0.044 0.050 0.936 0.068 0.071    1 0   0 
 8122644 15.165  4-17 5899.7 126.2 124.1 4.337 0.050 0.052 1.036 0.075 0.080    1 0   0 
 8122648 15.197 10-10 6402.0 176.0 242.0 4.384 0.072 0.203 1.099 0.169 0.138  2 2     1 
 8122657 15.461  1-17 6115.9 119.7 116.0 4.402 0.034 0.045 1.080 0.056 0.068    1 0   0 
 8122698 13.284  0- 1 4809.1 112.5 104.8 2.550 0.148 0.118 1.662 0.629 0.401  2 2 0   0 
 8122727 14.137  1-17 6003.2 117.4 114.6 4.375 0.035 0.043 1.065 0.065 0.077    1 0   0 
 8122733 15.818  1-17 5843.2 145.8 126.3 4.452 0.036 0.043 0.989 0.061 0.069    1 0   0 
 8122746 14.678  1-17 6151.8 129.8 125.9 4.326 0.044 0.045 1.022 0.071 0.070    1 0   0 
 8122789 15.111  1-17 6326.6 158.0 150.4 4.161 0.046 0.046 1.277 0.068 0.078    1 0   0 
 8122805 15.540  2-17 5994.3 153.0 136.7 4.388 0.042 0.044 1.035 0.071 0.074    1 0   0 
 8122878 15.252  1-17 5237.9 103.6  91.3 4.463 0.044 0.037 0.844 0.059 0.047  0 1 0   0 
 8123085 15.523  1-17 5164.1 108.9 103.5 4.569 0.025 0.036 0.804 0.039 0.050  0 1 0   0 
 8123152 15.417  1-17 5027.0  87.8  83.5 4.540 0.027 0.037 0.864 0.039 0.046  1 1 0   0 
 8123207 14.275  1-17 5817.1 144.3 140.6 4.255 0.032 0.038 1.106 0.073 0.082    1 0   0 
 8123220 14.584  1-17 5506.2  98.0  96.2 4.523 0.021 0.032 0.921 0.036 0.044  8 1 0   0 
 8123430 15.197  0-17 6230.6 144.3 144.0 3.684 0.041 0.053 1.699 0.102 0.189  3 1 0   0 
 8123541 13.954  1-17 6370.6 145.3 126.0 4.132 0.035 0.039 1.242 0.053 0.074    1 0   0 
 8123628 13.625  1-17 6690.5 502.0 234.0 4.120 0.216 0.279 1.328 0.379 0.162  1 1     0 
 8123668 11.965  1-17 6671.9 142.1 138.5 4.182 0.035 0.035 1.367 0.071 0.060    1 0   0 
 8123934 14.454  1-17 4195.0 113.0 138.0 4.742 0.078 0.036 0.493 0.041 0.050  1 2     1 
 8123937 11.626  0-17 8669.1 303.1 257.8 4.204 0.065 0.073 1.818 0.123 0.117  1 2 0   0 
 8123956 13.341  0-17 5585.6 116.4 113.5 4.354 0.042 0.041 0.989 0.069 0.067    1 0   0 
 8124401 15.226 16-17 6670.0 169.3 157.2 3.980 0.084 0.084 1.500 0.107 0.104  5 1 0   0 
 8124519 13.785  1-17 5857.1 119.1 116.0 4.175 0.045 0.049 1.095 0.080 0.082    1 0   0 
 8124520 15.457  1-17 6242.3 140.5 129.1 4.380 0.038 0.040 1.117 0.061 0.065    1 0   0 
 8124641 14.976  1-17 5991.9 141.2 133.8 4.166 0.051 0.051 1.033 0.090 0.078  1 1 0   0 
 8124648 15.846  1-17 5958.8 160.3 151.3 4.350 0.059 0.059 1.054 0.081 0.086  0 1 0   0 
 8124674 13.762  1-17 6181.0 124.1 130.6 4.177 0.043 0.044 1.018 0.080 0.072    1 0   0 
 8124687 15.668  2- 3 5407.6 112.3 108.2 4.555 0.026 0.038 0.848 0.043 0.053  0 1 0   0 
 8124729 14.319  1-17 6771.3 143.6 141.5 4.221 0.037 0.038 1.373 0.069 0.062    1 0   0 
 8124735 15.457  4-17 5211.5 162.0 144.3 4.457 0.093 0.211 0.840 0.069 0.059 10 1     0 
 8124751 13.679  1-17 6858.5 159.7 146.1 4.017 0.036 0.036 1.504 0.078 0.074  1 2 0   0 
 8124761 14.132 10-10 6463.6 146.0 141.0 4.228 0.039 0.041 1.289 0.064 0.064  6 1 0   0 
 8124772 14.235  1-17 5986.7 139.5 135.1 3.911 0.057 0.047 1.261 0.153 0.082    1 0   0 
 8124788 13.663  1-17 6401.0 202.0 247.0 3.690 0.549 0.092 1.740 0.178 0.570 10 2     1 
 8124797 15.037  1-17 5948.9 135.2 125.5 4.244 0.052 0.054 1.084 0.079 0.085    1 0   0 
 8124820 15.413  1-17 5690.4 119.2 114.0 4.496 0.031 0.043 0.933 0.050 0.060    1 0   0 
 8124825 11.965  4-17 5816.0 145.5 137.4 4.068 0.058 0.056 0.970 0.080 0.069  2 1 0   0 
 8124828 15.929  4-17 5343.9 117.0  93.2 4.227 0.076 0.077 0.882 0.054 0.037  7 1 1   0 
 8124872 15.913  1-17 5362.6 128.2 116.1 4.449 0.058 0.059 0.870 0.063 0.057  0 1 0   0 
 8124899 15.733  4-17 5816.9 171.3 148.4 4.319 0.066 0.058 1.011 0.091 0.086    1 0   0 
 8124905 14.701  1-17 5180.1 115.5 110.4 4.528 0.053 0.054 0.751 0.043 0.039  0 1     0 
 8125011 15.200  1-17 6078.8 417.1 226.0 4.093 0.040 0.048 1.242 0.130 0.150    1 0   0 
 8125143 15.683  1-17 4900.7 106.9  98.1 4.553 0.033 0.034 0.778 0.042 0.040  1 1 1   0 
 8125217 15.915  4-17 4297.4  86.7  72.1 4.590 0.025 0.021 0.696 0.027 0.029  8 1 1   0 
 8125276 15.635  1-17 5967.7 139.0 126.9 4.236 0.048 0.050 1.095 0.078 0.086  2 1 0   0 
 8125580 15.759  1-17 5182.6 108.3 100.6 4.583 0.033 0.030 0.702 0.039 0.033  0 1 0 0 0 
 8125652 13.751  1-17 6878.5 162.6 156.4 3.835 0.052 0.040 1.339 0.161 0.060 11 2 0   0 
 8125694 13.970  1-17 5779.0 173.0 173.0 4.059 0.390 0.130 1.003 0.136 0.124    2     1 
 8125868 13.903  1-17 5792.8 121.6 142.1 3.949 0.054 0.044 1.269 0.141 0.067  0 3 0   0 
 8126271 13.934  1-17 7309.5 295.0 187.2 4.127 0.036 0.036 1.596 0.114 0.088 10 2 0   0 
 8126283 13.633  1-17 6201.7 139.0 125.7 4.269 0.035 0.039 1.178 0.066 0.075    1 0   0 
 8126302 14.588  1-17 5814.2 129.8 122.0 4.241 0.042 0.045 1.069 0.074 0.079    1 0   0 
 8126311 13.871  1-17 6504.8 164.7 154.1 3.969 0.071 0.070 1.456 0.116 0.111    1 0   0 
 8126385 14.818  1-17 5789.0 125.2 122.5 4.401 0.044 0.048 0.946 0.070 0.069  0 1 0   0 
 8126440 14.937  1-17 7351.1 228.5 700.9 4.298 0.027 0.033 1.415 0.074 0.112    2 0   0 
 8126474 15.675  2-17 5794.5 118.3 114.2 4.477 0.034 0.046 0.961 0.053 0.062    1 0   0 
 8126478 13.142  0-17 6575.7 140.9 129.1 4.289 0.027 0.030 1.266 0.051 0.053    1 0   0 
 8126486 13.906  1-17 7131.6 246.3 165.9 4.126 0.036 0.035 1.460 0.100 0.071 10 2 0   0 
 8126490 13.895  1-17 6289.3 684.0 195.9 3.898 0.127 0.081 1.466 0.300 0.188    1     0 
 8126491 15.280  4-17 5667.0 190.0 190.0 4.581 0.048 0.143 0.809 0.095 0.079    2     1 
 8126557 14.883  1-17 6238.6 170.6 147.4 4.052 0.047 0.049 1.298 0.074 0.101  1 1 0   0 
 8126641 15.153  1-17 6786.1 235.0 606.0 4.104 0.041 0.042 1.443 0.105 0.150  0 2 0   0 
 8126738 15.084  1- 1 5832.4 122.6 115.7 4.481 0.025 0.038 0.970 0.044 0.059  1 1 0   0 
 8127524 13.124  1-17 6735.1 137.9 138.2 4.338 0.025 0.030 1.205 0.039 0.051  6 1 0   0 
 8127542 14.499  1-17 5894.4 122.1 115.1 4.099 0.037 0.045 1.257 0.058 0.108    1 0   0 
 8127639 15.381  4-17 6141.1 176.1 149.6 4.179 0.048 0.047 1.198 0.082 0.100  1 1 0   0 
 8127752 15.051  1-17 6441.4 132.6 125.5 4.337 0.030 0.038 1.219 0.053 0.065  1 1 0   0 
 8127830 15.905  1-17 5929.9 122.9 116.1 4.529 0.029 0.033 0.916 0.048 0.049    1 0   0 
 8127964 13.965  1-17 6213.7 123.5 121.9 4.117 0.037 0.042 1.172 0.065 0.090    1 0   0 
 8127965 15.570  1-17 5979.2 122.6 115.5 4.195 0.037 0.044 1.124 0.072 0.089  2 1 0   0 
 8127987 14.548  0-17 6262.6 128.8 123.3 3.936 0.030 0.050 1.388 0.065 0.128  2 1 0   0 
 8127997 13.836  1-17 6047.3 135.4 130.1 3.820 0.039 0.038 1.072 0.064 0.058    1 0   0 
 8128067 12.748  2-17 5591.6 120.9 117.5 4.351 0.060 0.058 0.930 0.073 0.069  3 1 0   0 
 8128139 14.449  1-17 5990.3 140.1 134.2 4.090 0.049 0.046 1.001 0.086 0.070    1 0   0 
 8128156 14.507  1-17 6518.0 158.0 225.0 4.379 0.065 0.195 1.189 0.164 0.164    2     1 
 8128189 14.238  1-17 6733.0 139.3 146.7 4.120 0.040 0.038 1.415 0.078 0.066    1 0   0 
 8128263 15.179  1-17 5568.5 122.8 116.5 4.236 0.051 0.050 0.935 0.073 0.067    1 0   0 
 8128342 15.446  5- 5 6512.9 164.2 141.7 3.704 0.079 0.072 1.763 0.144 0.149  1 1 0   0 
 8128348 15.862  1-17 5515.4 113.1 107.3 4.560 0.025 0.034 0.853 0.042 0.049  0 1 0   0 
 8128357 15.953  4-17 5575.4 185.2 158.1 4.430 0.093 0.136 0.918 0.091 0.077  1 1     0 
 8128365 14.511  1-17 5842.7 126.5 124.3 4.189 0.040 0.046 1.061 0.086 0.087    1 0   0 
 8128376 15.607  4-17 5285.2 416.7 138.2 4.248 0.213 0.235 0.874 0.187 0.060  1 1     0 
 8128403 14.991  5- 5 6004.0 198.0 198.0 3.748 0.655 0.154 1.187 0.177 0.303    2     1 
 8128472 13.227  0-17 6774.7 157.4 175.2 3.737 0.030 0.030 1.879 0.084 0.090    2 0   0 
 8128477 15.676  1-17 5703.3 108.8 103.3 4.485 0.034 0.047 0.941 0.052 0.061    1 0   0 
 8128487 15.449  5- 5 6082.0 200.0 200.0 3.950 0.487 0.162 0.967 0.135 0.135    2     1 
 8128493 15.928  1-17 5580.3 132.3 123.6 4.427 0.054 0.059 0.927 0.070 0.070  0 1 0   0 
 8128509 15.674  1-17 6317.7 185.8 463.4 4.382 0.036 0.039 1.128 0.077 0.118    1 0   0 
 8128531 14.504  1-17 5419.1 107.6 102.9 4.504 0.038 0.043 0.840 0.053 0.057  0 1 0   0 
 8128533 15.269  1-17 5730.3 114.1 112.1 4.415 0.044 0.052 0.970 0.066 0.073  6 1 0   0 
 8128585 17.186  6- 6 5386.0 208.0 170.0 3.700 0.728 0.182 1.478 0.233 0.583  0 2     1 
 8128665 15.517  5- 5 6771.4 176.0 160.6 4.350 0.029 0.032 1.260 0.055 0.059    1 0   0 
 8128675 14.275  1-17 6655.7 198.6 144.5 4.257 0.038 0.038 1.327 0.075 0.056  1 1 0   0 
 8128680 16.105  6-14 6045.0 177.5 143.2 4.103 0.070 0.069 1.198 0.101 0.109    1 0   0 
 8128718 14.418  5- 5 7603.5 185.7 210.1 4.272 0.026 0.032 1.516 0.068 0.085    2 0   0 
 8128726 14.216  6-14 5545.0 124.3 114.2 3.859 0.036 0.038 1.142 0.065 0.071    1 0   0 
 8128751 14.534  1-17 5858.8 206.2 158.2 3.980 0.043 0.044 1.250 0.145 0.095    1 0   0 
 8128776 15.754  6-14 6081.4 150.3 141.2 4.013 0.061 0.069 1.272 0.099 0.117  0 1 0   0 
 8128815 16.230  6- 6 5561.4 168.3 158.3 4.005 0.080 0.071 1.022 0.093 0.086    1 0   0 
 8128822 15.371  1-17 5637.9 116.0 111.5 4.266 0.051 0.051 0.911 0.069 0.061    1 0   0 
 8128854 15.447  1-17 6246.2 388.5 228.2 4.363 0.023 0.034 1.154 0.073 0.097    1 0   0 
 8128894 15.403  5- 5 6108.2 115.4 110.3 4.419 0.030 0.039 1.065 0.051 0.064    1 0   0 
 8128909 16.173  6-14 6033.7 146.4 138.8 4.079 0.078 0.087 1.206 0.101 0.109    1 0   0 
 8128941 16.035  6- 6 5997.0 161.9 167.7 4.196 0.057 0.063 1.126 0.089 0.106  0 1 0   0 
 8128952 13.669  1-17 6348.7 123.8 125.2 4.049 0.042 0.041 1.108 0.093 0.067    1 0   0 
 8128958 16.840  6-14 5332.0 225.0 168.0 3.723 0.863 0.288 0.999 0.224 0.224  1 2     1 
 8128965 15.374  1-17 5887.0 105.0 115.0 3.936 0.043 0.042 1.311 0.133 0.077  3 1 0   0 
 8128993 17.370  6-14 5148.0 196.0 179.0 4.528 0.083 0.068 0.734 0.106 0.057  0 2     1 
 8128999 15.949  4-17 5162.5 169.4 144.8 3.788 0.117 0.137 1.040 0.188 0.135  2 1     0 
 8129000 16.061  6-14 6291.4 190.1 161.2 3.904 0.092 0.092 1.439 0.147 0.137    1 0   0 
 8129005 14.738  1-17 6260.1 123.2 121.5 4.289 0.038 0.046 1.187 0.066 0.078    1 0   0 
 8129010 15.215  5- 5 6338.7 390.6 233.0 4.322 0.024 0.033 1.210 0.083 0.105    1 0   0 
 8129026 13.816  6-14 5179.5 150.1 157.7 3.988 0.166 0.129 0.897 0.076 0.047  2 3 0   0 
 8129036 16.956  6-14 5675.1 171.5 165.9 4.215 0.121 0.113 0.983 0.103 0.090    1 0   0 
 8129050 16.605  6-14 5972.0 309.0 193.9 3.966 0.164 0.154 1.217 0.296 0.153    1     0 
 8129057 14.864  1-17 6237.7 120.2 116.9 4.351 0.028 0.038 1.177 0.053 0.064    1 0   0 
 8129065 15.230  6-14 6517.0 929.7 160.7 4.379 0.015 0.023 1.200 0.093 0.051    1 0   0 
 8129089 16.064  6-14 5556.1 107.7 105.2 4.486 0.041 0.056 0.911 0.055 0.062    1 0   0 
 8129101 16.169  6-14 5265.0 114.2 102.4 4.472 0.052 0.052 0.850 0.057 0.051  0 1 0   0 
 8129189 14.715  0-17 5374.3 134.8 143.3 3.423 0.023 0.030 1.859 0.051 0.080 2,3 2 0   0 
 8129191 17.139  6-14 5333.0 185.0 185.0 4.586 0.026 0.136 0.913 0.064 0.100  0 2     1 
 8129232 17.245  6-14 5623.0 203.0 169.0 3.984 0.502 0.167 0.952 0.125 0.125    2     1 
 8129268 17.154  6-14 5945.6 183.5 189.5 4.347 0.095 0.116 1.046 0.097 0.101    1 0   0 
 8129274 17.392  6-14 5328.0 185.0 185.0 4.482 0.120 0.144 0.756 0.122 0.052  0 2     1 
 8129304 15.672  5- 5 5800.2 114.5 109.3 4.471 0.032 0.042 0.969 0.052 0.063    1 0   0 
 8129333 16.558  6-14 6585.3 190.7 182.5 4.288 0.057 0.075 1.284 0.078 0.084    1   1 0 
 8129338 13.954  1-17 8334.1 255.2 229.0 4.040 0.037 0.039 1.907 0.098 0.092    2 0   0 
 8129341 17.096  6-14 5797.9 182.7 180.8 4.297 0.106 0.116 1.010 0.098 0.093  1 1 0   0 
 8129464 15.439  5- 5 6687.9 163.1 145.2 4.361 0.024 0.027 1.234 0.050 0.054    1 0   0 
 8129546 15.753  4-17 5180.4  98.7  92.5 4.588 0.025 0.035 0.780 0.043 0.049  1 1 0   0 
 8129610 14.610  3-16 5910.9 124.3 113.5 4.270 0.037 0.041 1.142 0.070 0.073    1 0   0 
 8129641 15.940  4-17 6014.0 189.0 232.0 4.494 0.058 0.173 1.043 0.126 0.153    2 0   1 
 8129760 13.960  1-17 6140.4 123.8 117.5 3.983 0.035 0.052 1.338 0.070 0.128    1 0   0 
 8142085 15.178  1-17 6034.5 115.5 112.7 4.348 0.043 0.049 1.081 0.069 0.077    1 0   0 
 8142094 15.586  1-17 5393.5 104.2  87.7 4.274 0.048 0.046 0.883 0.057 0.042  1 1 0   0 
 8142136 14.801  1-17 5964.9 106.7 101.7 4.453 0.025 0.037 1.016 0.044 0.061    1 0   0 
 8142181 13.580  0-17 5452.9  95.2  96.8 4.481 0.032 0.041 0.917 0.054 0.060    1 0   0 
 8142202 14.197  1-17 5802.4 108.9 105.9 4.140 0.044 0.047 1.064 0.096 0.081    1 0   0 
 8142270 14.508  1-17 5866.9 100.3  97.2 4.452 0.028 0.040 0.998 0.049 0.065  0 1 0   0 
 8142275 15.493  1- 3 5575.3 117.9 113.3 3.942 0.056 0.055 1.071 0.074 0.075    1 0   0 
 8142304 14.261  1-17 5001.8  82.8  80.9 4.607 0.018 0.027 0.745 0.030 0.040  0 1 0   0 
 8142317 15.803  1-17 4588.3  79.0  75.0 4.580 0.026 0.023 0.732 0.032 0.029  1 1 0   0 
 8142335 15.212  1-17 4932.3  89.1  81.4 4.549 0.030 0.023 0.734 0.037 0.028  0 1 0   0 
 8142342 13.684  1-17 6098.2 112.7 120.5 4.168 0.042 0.042 1.021 0.079 0.071    1 0   0 
 8142362 14.044  1-17 5554.0 112.1 106.5 4.085 0.044 0.038 1.032 0.069 0.063    1 0   0 
 8142381 15.114  1- 3 5912.7 116.3 112.4 4.318 0.047 0.048 1.045 0.075 0.078    1 0   0 
 8142467 13.480  0-17 6212.6 122.9 121.0 4.274 0.039 0.040 1.009 0.071 0.066    1 0   0 
 8142479 15.272  1-17 5587.9  99.0  98.4 4.419 0.047 0.052 0.929 0.067 0.068    1 0   0 
 8142483 14.056  1-17 5605.1 104.2  93.6 4.302 0.040 0.035 0.844 0.059 0.047    1 0   0 
 8142547 14.696  1-17 4852.0  95.3  76.5 3.582 0.067 0.062 0.976 0.163 0.109  2 1 0   0 
 8142563 14.599 16-17 6207.1 122.0 119.2 3.927 0.038 0.052 1.412 0.077 0.138  1 1 0   0 
 8142572 15.834  4-17 5358.1 101.4  89.2 4.394 0.056 0.049 0.868 0.062 0.048    1 0   0 
 8142624 14.108  1-17 5831.2 109.1 104.5 4.279 0.038 0.041 1.047 0.070 0.071    1 0   0 
 8142651 15.388  1-17 5454.1 101.6  92.6 4.317 0.082 0.079 0.894 0.064 0.055  0 1 0   0 
 8142675 15.874  4-17 5594.4 111.6 107.8 4.288 0.064 0.064 0.937 0.072 0.067    1 0   0 
 8142676 14.429  1-17 5829.2 114.1 110.9 4.078 0.063 0.070 1.102 0.111 0.085    1 0   0 
 8142683 15.735  1-17 5883.5 112.4 112.1 4.113 0.062 0.071 1.114 0.101 0.090    1 0   0 
 8142709 15.272  1-17 5236.0 116.3 110.2 3.831 0.105 0.100 1.031 0.137 0.112  0 1 0   0 
 8142720 16.883  2- 2 4617.9  94.8  89.5 4.612 0.031 0.036 0.702 0.044 0.043  0 1 0   0 
 8142721 13.512  0-17 5903.2 114.3 110.6 4.295 0.040 0.043 1.046 0.075 0.078    1 0   0 
 8142723 15.810  4-17 5725.8 117.0 109.9 3.806 0.088 0.085 1.246 0.107 0.105    1 0   0 
 8142787 14.560  1-17 5544.9  93.7  94.2 4.483 0.028 0.037 0.948 0.048 0.057  0 1 0 0 0 
 8142801 15.365  1-17 5228.9  92.1  86.4 4.594 0.020 0.031 0.782 0.034 0.045  0 1 0   0 
 8142834 14.846  1-17 5718.7 117.6 107.5 3.875 0.048 0.046 1.181 0.070 0.074    1 0   0 
 8142844 14.894  1-17 6080.7 108.3 106.6 4.399 0.030 0.041 1.077 0.053 0.069    1 0   0 
 8142849 15.398  1-17 5411.9  95.2  90.9 4.571 0.021 0.033 0.833 0.036 0.047    1 0   0 
 8142851 14.395 16-17 6050.9 107.0 103.3 4.425 0.025 0.037 1.055 0.046 0.064  0 1 0   0 
 8142965 15.566 14-17 5865.1 111.5 108.3 4.206 0.058 0.059 1.063 0.083 0.083    1 0   0 
 8143015 14.940  1-17 5270.6 119.8 113.4 3.823 0.044 0.050 1.076 0.079 0.088  0 1 0   0 
 8143021 14.129  1-17 6006.8 108.5 106.1 4.433 0.028 0.037 1.009 0.049 0.062    1 0   0 
 8143032 14.561 16-17 6106.9 109.9 108.0 4.396 0.027 0.039 1.087 0.050 0.070    1 0   0 
 8143096 13.403  0-17 5848.2 113.2 111.4 4.246 0.039 0.044 1.040 0.076 0.080    1 0   0 
 8143146 16.425  2- 2 4543.2  86.5  83.2 4.589 0.027 0.026 0.720 0.033 0.031  0 1 1   0 
 8143152 13.960  0-17 4836.6  83.0  77.5 3.384 0.088 0.078 1.044 0.210 0.160  2 2 0   0 
 8143179 14.221  1-17 5135.1  94.7  87.5 4.565 0.024 0.034 0.808 0.036 0.051  1 1 0   0 
 8143203 14.129  1-17 5643.9 107.9 102.7 4.417 0.066 0.068 0.860 0.063 0.059    1     0 
 8143247 14.430  1-17 4915.5  87.0  84.0 3.416 0.075 0.096 1.161 0.195 0.214  2 2 0   0 
 8143248 15.561  2- 3 5858.2 115.6 110.2 4.098 0.064 0.074 1.108 0.105 0.088    1 0   0 
 8143255 15.181  1-17 5346.7  90.4  77.5 4.318 0.041 0.036 0.870 0.051 0.037    1 0   0 
 8143259 13.531  0-17 6146.0 115.4 113.4 4.294 0.040 0.038 1.140 0.070 0.077    1 0   0 
 8143410 15.591  2- 3 5763.0 109.8 109.2 4.122 0.064 0.069 1.051 0.098 0.081    1 0   0 
 8143433 15.155  2-16 5467.1  96.1  93.7 4.516 0.029 0.043 0.888 0.045 0.059  1 1 0   0 
 8143466 15.858  1-17 5270.4  88.8  82.7 4.158 0.076 0.078 0.881 0.040 0.031    1 0   0 
 8143486 15.030  1-17 5391.9 100.0  84.8 4.240 0.046 0.043 0.886 0.056 0.041    1 0   0 
 8143504 16.082 14-17 4666.5  86.7  81.4 4.598 0.026 0.029 0.723 0.036 0.035  0 1 0   0 
 8143552 13.437  1-17 5829.4 113.4 110.2 4.239 0.041 0.042 0.992 0.075 0.070  0 3 0   0 
 8143562 13.426  1-17 6366.1 144.3 137.8 4.182 0.035 0.034 1.251 0.054 0.061    1 0   0 
 8143621 14.287  1-17 5641.9 109.9 105.4 4.296 0.046 0.048 0.950 0.072 0.069    1 0   0 
 8143698 14.130  1-17 5505.7 112.1 107.0 4.026 0.042 0.041 0.986 0.065 0.064    1 0   0 
 8143757 15.448  1-17 5695.2 111.7 110.6 4.057 0.067 0.061 1.047 0.088 0.076  3 1 0   0 
 8143765 14.013 10-10 6270.0 131.8 129.2 4.182 0.040 0.038 1.244 0.062 0.076  1 1 0   0 
 8143769 14.590  1-17 5018.5  86.7  78.6 4.520 0.035 0.029 0.804 0.048 0.041  1 1 0   0 
 8143790 14.414  1-17 5946.6 108.7 107.4 4.371 0.039 0.045 1.046 0.069 0.077    1 0   0 
 8143914 15.447  1-17 5322.5  94.1  88.2 4.590 0.021 0.031 0.796 0.036 0.045  1 1 0   0 
 8143975 15.581  1-17 4625.8  79.1  75.0 4.567 0.027 0.021 0.743 0.033 0.027  1 1 0   0 
 8144010 15.646  1-17 5653.4 108.3 103.7 4.231 0.064 0.064 0.967 0.075 0.071    1 0   0 
 8144026 15.636  1-17 5247.4  96.5  86.3 4.477 0.048 0.045 0.846 0.056 0.050    1 0   0 
 8144041 15.156  1-17 4893.8  87.2  81.1 4.594 0.021 0.028 0.752 0.033 0.041  1 1 0   0 
 8144076 14.485  1-17 5093.7  87.5  85.3 4.586 0.020 0.030 0.782 0.032 0.048  0 1 0   0 
 8144090 14.145  1-17 5807.5 110.8 111.2 4.198 0.043 0.043 0.998 0.079 0.070    1 0   0 
 8144094 15.456  1-17 4921.1  95.0  83.3 3.635 0.073 0.080 1.008 0.151 0.129  0 1 0   0 
 8144096 13.433  1-17 6285.1 126.4 123.4 3.921 0.033 0.036 1.150 0.054 0.061  1 3 0   0 
 8144130 15.622  2- 3 5813.6 104.1  97.7 4.497 0.029 0.039 0.949 0.048 0.057    1 0   0 
 8144132 15.196  1-17 4887.6  85.1  77.5 4.556 0.030 0.030 0.776 0.040 0.039  0 1 0   0 
 8144149 14.010  1-17 5738.8 111.8 111.8 4.055 0.056 0.043 1.064 0.117 0.075    1 0   0 
 8144161 12.908  1-17 4909.2  79.0  78.7 3.105 0.074 0.096 1.385 0.202 0.251  2 2 0   0 
 8144180 15.692  2- 3 6081.7 114.3 108.3 4.173 0.075 0.071 1.171 0.078 0.091    1 0   0 
 8144222 12.418  0-17 6159.7 125.2 117.5 3.950 0.050 0.036 1.211 0.126 0.066    1 0   0 
 8144303 15.255  1-17 5376.4 103.7  97.7 4.462 0.045 0.047 0.875 0.062 0.060    1 0   0 
 8144320 15.584  1-17 5465.4 101.6  98.7 4.475 0.043 0.053 0.895 0.057 0.063    1 0   0 
 8144325 11.580  0-17 5912.0 148.0 163.0 4.370 0.117 0.143 0.954 0.123 0.101    2     1 
 8144336 14.585  1-17 5765.6 118.0 109.2 3.937 0.048 0.043 1.148 0.074 0.073    1 0   0 
 8144369 15.456  1- 3 5289.7 100.8  92.0 4.483 0.044 0.045 0.855 0.057 0.055  0 1 0   0 
 8144389 14.148  1-17 5919.0 101.5 100.7 4.464 0.024 0.034 0.984 0.043 0.057    1 0   0 
 8144412 15.213  4-17 5725.2 112.8 106.3 4.267 0.049 0.051 0.985 0.075 0.074    1 0   0 
 8144421 15.332  1-17 5208.2  96.2  85.0 4.482 0.043 0.038 0.839 0.056 0.048  1 1 0   0 
 8144438 14.963  1-17 5623.1 114.9 110.6 4.057 0.052 0.047 1.016 0.076 0.070    1 0   0 
 8144455 15.512  4-17 5749.0 103.4 100.1 4.435 0.042 0.051 0.972 0.061 0.069    1 0   0 
 8144462 14.763  1-17 5946.5 117.2 108.5 4.226 0.045 0.046 1.092 0.075 0.084    1 0   0 
 8144550 14.538  1-17 6162.1 111.8 109.6 4.364 0.032 0.041 1.120 0.055 0.074    1 0   0 
 8144573 15.782  1-17 4694.0  86.3  79.6 4.613 0.021 0.025 0.712 0.032 0.033  1 1 0   0 
 8144575 15.971  1-17 4142.6  53.1  68.0 4.649 0.037 0.022 0.603 0.017 0.017  0 1 0   0 
 8144580 14.273  1-17 5015.6 105.6  94.3 3.719 0.052 0.066 1.032 0.113 0.126  0 1 0   0 
 8144584 13.506  0-17 5559.0 149.0 149.0 4.578 0.036 0.153 0.899 0.081 0.102    2     1 
 8144594 15.815  1-17 5024.1  91.6  84.8 4.555 0.031 0.037 0.794 0.042 0.046  1 1 0   0 
 8144610 15.593  1-17 4629.6  80.0  75.5 4.589 0.024 0.024 0.728 0.033 0.031  1 1 0   0 
 8144684 14.431  1-17 5911.0 104.1 103.7 4.390 0.034 0.041 1.067 0.059 0.068    1 0   0 
 8144816 14.595  1-17 5087.8 110.9 100.5 3.835 0.044 0.052 0.967 0.075 0.085  0 1 0   0 
 8144881 14.641  1-17 5645.7 108.6 104.7 4.329 0.046 0.045 0.948 0.073 0.069    1 0   0 
 8144896 15.278  1-17 5469.2  95.0  92.8 4.518 0.028 0.043 0.888 0.044 0.059    1 0   0 
 8144907 15.452  0-17 5501.7 113.5 115.5 3.529 0.026 0.034 1.608 0.071 0.092  2 3 0   0 
 8144922 15.522 14-17 5071.1  79.1  70.3 2.826 0.208 0.111 2.086 0.253 0.368    2     0 
 8145036 15.124  1-17 5596.0 169.0 152.0 4.492 0.072 0.168 0.863 0.104 0.076    2     1 
 8145058 13.646 14-17 5168.0 139.5 139.8 2.885 0.064 0.097 2.521 0.182 0.505  2 2 0   0 
 8145108 15.768  2-17 5136.6  93.1  83.9 4.476 0.044 0.037 0.826 0.051 0.040  1 1 0   0 
 8145125 15.737  2- 3 5666.2 115.5 112.7 4.122 0.065 0.066 1.007 0.085 0.075    1 0   0 
 8145137 14.230  1-17 5671.5 112.4 108.9 4.369 0.043 0.044 0.902 0.070 0.063    1 0   0 
 8145154 14.089  1-17 5810.1 122.6 107.4 3.916 0.043 0.037 1.193 0.072 0.066    1 0   0 
 8145181 14.983  1-17 5086.7 105.3  95.6 3.606 0.062 0.081 1.238 0.128 0.178  0 1 0   0 
 8145182 14.992  1-17 5892.3 109.6  96.3 4.050 0.026 0.045 1.328 0.048 0.117  2 1 0   0 
 8145204 14.552  1-17 5988.6 110.2 105.9 4.140 0.039 0.044 1.158 0.072 0.094    1 0   0 
 8145310 15.047  1-17 4934.4  93.3  85.0 3.539 0.075 0.089 1.103 0.172 0.183  0 1 0   0 
 8145318 15.551  1-17 5350.5 104.8  96.3 4.457 0.048 0.048 0.868 0.062 0.057  0 1 0   0 
 8145339 14.903  1-17 5605.0 117.9 108.5 3.950 0.042 0.041 1.075 0.072 0.069    1 0   0 
 8145360 15.559  1-17 4516.4  85.0  78.0 4.650 0.016 0.019 0.653 0.024 0.025  1 1 0   0 
 8145379 15.467  1-17 5411.8  99.8  87.0 4.318 0.052 0.049 0.882 0.060 0.047    1 0   0 
 8145405 15.023  1-17 5312.7  94.6  81.3 4.390 0.043 0.034 0.857 0.057 0.041    1 0   0 
 8145411 14.670  1-17 5713.0 154.0 188.0 4.541 0.033 0.187 1.010 0.090 0.120    2     1 
 8145451 15.575  1-17 4970.5  99.8  90.3 3.595 0.081 0.094 1.098 0.162 0.172  0 1 0   0 
 8145462 15.078  1-17 5519.4 149.0 128.2 3.952 0.042 0.040 1.041 0.080 0.075    1 0   0 
 8145477 14.257  1- 6 6547.0 132.1 127.0 3.907 0.051 0.051 1.533 0.087 0.097  3 3 0   0 
 8145489 15.713  2- 3 5714.3 145.4 155.3 4.169 0.048 0.050 1.009 0.105 0.089    1 0   0 
 8145544 15.319  1-17 5587.0  96.6  94.0 4.484 0.034 0.046 0.922 0.052 0.062    1 0   0 
 8145562 13.307  0-17 6225.2 128.4 120.7 4.186 0.035 0.038 1.140 0.067 0.077    1 0   0 
 8145569 14.723  1-17 5965.6 107.2 105.4 4.398 0.035 0.044 1.046 0.060 0.074    1 0   0 
 8145575 15.553  1-17 6075.1 117.5 111.7 4.151 0.099 0.089 1.178 0.089 0.098    1 0   0 
 8145618 15.261  1-17 5478.6  97.6  97.3 4.506 0.034 0.047 0.892 0.049 0.060    1 0   0 
 8145639 15.118  1-17 5703.7 111.1 109.9 4.152 0.052 0.052 1.011 0.087 0.075  1 1 0   0 
 8145648 15.588  2- 3 5723.6 101.9  97.3 4.500 0.030 0.042 0.935 0.048 0.057    1 0   0 
 8145704 15.579  2-17 5349.0 113.1 110.6 3.962 0.354 0.275 0.955 0.272 0.108    1     0 
 8145789 15.314  1-17 4884.2  90.3  80.3 3.565 0.085 0.090 1.012 0.172 0.135 2,3 1 0   0 
 8145793 15.541  1-17 5061.2  91.0  83.3 4.637 0.019 0.025 0.707 0.028 0.035  0 1 0   0 
 8145799 14.634  1-17 5468.0 117.8 110.7 3.848 0.040 0.042 1.125 0.071 0.073    1 0   0 
 8145811 14.180  1-17 6083.6 119.1 102.3 4.084 0.034 0.045 1.242 0.064 0.106    1 0   0 
 8145823 15.904  1-17 4585.5  82.8  77.8 4.569 0.028 0.022 0.738 0.031 0.027  1 1 0   0 
 8145870 15.498 14-17 5808.8 109.6 108.8 4.183 0.057 0.061 1.047 0.088 0.082    1 0   0 
 8145881 15.720  2-17 4867.6  91.6  86.9 4.604 0.023 0.030 0.735 0.037 0.039  2 1 0   0 
 8145957 14.843  1-17 5756.3 109.6 106.0 4.378 0.046 0.050 0.981 0.073 0.075    1 0   0 
 8145958 13.359  0-17 5908.5 118.7 116.4 4.175 0.155 0.149 1.101 0.124 0.101    1   1 0 
 8145994 15.398  1-17 5424.2 109.3 100.3 4.418 0.054 0.051 0.884 0.067 0.059  0 1 0   0 
 8145996 13.119  0-17 6500.4 132.5 133.9 4.075 0.030 0.033 1.319 0.055 0.056  1 1 0   0 
 8146011 15.909  2-17 5447.9 116.2 111.5 4.020 0.079 0.073 0.969 0.075 0.072    1 0   0 
 8146040 15.459  1-17 6109.0 165.0 201.0 4.472 0.056 0.224 1.056 0.150 0.150    2     1 
 8146101 15.789  2-17 5418.1  92.4  92.5 4.530 0.025 0.036 0.919 0.043 0.043    1 0   0 
 8146103 13.648  1-17 5298.0 159.0 143.0 4.555 0.037 0.105 0.862 0.078 0.087  1 2     1 
 8146133 15.913  2-17 5628.9 105.6 102.3 4.446 0.053 0.066 0.935 0.062 0.066    1 0   0 
 8146134 14.027  1-17 5736.9 115.6 113.7 3.925 0.038 0.038 1.146 0.067 0.071    1 0   0 
 8146163 15.396  1-17 5319.0  99.1  96.6 4.543 0.028 0.041 0.847 0.042 0.056  0 1 0   0 
 8146192 15.623  2- 3 5675.9 106.0 102.3 4.389 0.060 0.064 0.955 0.069 0.070    1 0   0 
 8146196 12.145  0-17 6502.2 130.4 126.7 4.022 0.028 0.032 1.324 0.058 0.073    1 0   0 
 8146225 15.516  1-17 5679.5 110.2 106.7 4.368 0.056 0.057 0.957 0.072 0.072    1 0   0 
 8146275 14.733  1-17 5553.2  96.5  94.2 4.502 0.028 0.041 0.911 0.046 0.060    1 0   0 
 8146320 15.056  1-17 5788.0 111.4 106.8 4.320 0.052 0.052 0.998 0.075 0.075    1 0   0 
 8146321 15.602  2- 3 5703.1 110.3 105.7 4.276 0.061 0.062 0.976 0.075 0.073    1 0   0 
 8146358 16.847  2-17 5309.0 175.0 159.0 4.588 0.035 0.105 0.869 0.070 0.096  0 2     1 
 8146384 14.420  1-17 5666.1  98.9  91.7 4.521 0.021 0.032 0.916 0.037 0.053    1 0   0 
 8146404 15.355  1-17 5659.5 100.6  95.2 4.495 0.032 0.045 0.928 0.050 0.058    1 0   0 
 8146430 15.899  1-17 5044.4  92.9  85.9 4.539 0.038 0.042 0.802 0.045 0.045  0 1 0   0 
 8146462 15.412  1-17 4550.7  79.0  73.1 4.571 0.026 0.019 0.734 0.030 0.025  0 1 0   0 
 8146463 15.420  1- 3 5021.0  95.4  86.4 3.535 0.086 0.101 1.220 0.158 0.199    1 0   0 
 8146464 14.971  1-17 5580.9 102.9 102.0 4.418 0.047 0.051 0.927 0.068 0.069    1 0   0 
 8146482 13.640  1-17 5346.8  97.4  91.4 4.466 0.044 0.036 0.787 0.050 0.038  0 1     0 
 8146490 10.763  0- 1 6552.6 131.9 139.8 4.096 0.031 0.031 1.380 0.069 0.061    1 0   0 
 8146570 14.286  1-17 5127.6  93.4  87.7 4.550 0.028 0.036 0.816 0.040 0.052  0 1 0   0 
 8146669 15.576  2- 3 5791.6 112.1 109.6 4.229 0.063 0.064 1.022 0.082 0.079  0 1 0   0 
 8146673 14.069  1-17 5862.1 111.8 104.6 4.175 0.040 0.046 1.079 0.082 0.084    1 0   0 
 8146734 13.945  1-17 5728.2  95.6 100.1 4.150 0.035 0.044 1.128 0.075 0.081    1 0   0 
 8146744 13.982  1-17 5842.4 114.1 111.3 4.402 0.042 0.043 0.906 0.068 0.064    1 0   0 
 8148605 14.720  1-17 5649.2 112.5 108.2 4.222 0.205 0.284 0.980 0.137 0.089    1     0 
 8148680 15.378  1-17 5655.7 102.9  99.8 4.438 0.044 0.053 0.946 0.062 0.069  1 1 0   0 
 8148703 13.426  0-17 5702.1 111.3 107.1 4.195 0.049 0.050 0.995 0.081 0.074    1 0   0 
 8148711 15.935  4-17 5585.4 106.8 104.1 4.383 0.066 0.067 0.928 0.069 0.068  1 1 0   0 
 8148713 15.485  1-17 5780.0 111.9 108.8 4.222 0.059 0.060 1.019 0.082 0.078    1 0   0 
 8148714 15.037  1-17 4749.0  87.1  80.4 4.619 0.019 0.024 0.711 0.028 0.033  1 1 0   0 
 8148737 15.035  1-17 5523.7 109.3 102.4 4.333 0.049 0.047 0.910 0.069 0.062    1 0   0 
 8148786 15.694  1-17 5722.0 111.5 106.1 4.300 0.061 0.061 0.978 0.075 0.073  1 1 0   0 
 8148789 15.290 11-13 6289.1 115.7 111.6 4.389 0.031 0.040 1.129 0.053 0.063  1 1 0   0 
 8148790 14.873  1-17 5780.0 156.0 191.0 4.389 0.087 0.203 1.099 0.112 0.125    2     1 
 8148818 14.533  1-17 6114.6 111.5 113.8 4.334 0.039 0.044 1.115 0.068 0.078    1 0   0 
 8148903 14.914 11-13 6138.2 120.3 114.9 4.401 0.061 0.084 1.071 0.084 0.084    1     0 
 8148913 11.493  0-17 6880.0 148.4 137.5 4.145 0.030 0.031 1.465 0.080 0.066 11 2 0   0 
 8148923 14.769 16-17 6324.5 135.8 122.9 4.100 0.046 0.047 1.312 0.064 0.073    1 0   0 
 8148956 14.779  1-17 5652.8 126.3 117.2 3.949 0.040 0.040 1.094 0.075 0.073    1 0   0 
 8148959 14.710  1-17 5868.3 116.4 116.6 4.038 0.055 0.050 1.134 0.126 0.083    1 0   0 
 8148972 15.286  1-17 5766.8 118.8 115.5 4.193 0.052 0.051 1.023 0.091 0.082    1 0   0 
 8149009 15.659  2-17 5696.6 103.3  98.4 4.465 0.041 0.054 0.948 0.057 0.064    1 0   0 
 8149047 14.476  1-17 6140.0 128.6 107.2 4.127 0.038 0.043 1.232 0.065 0.091    1 0   0 
 8149053 15.287  1-17 5932.4 109.1 112.5 4.128 0.054 0.059 1.133 0.090 0.093    1 0   0 
 8149055 15.421  1-17 5789.6 121.0 116.6 3.861 0.065 0.060 1.219 0.084 0.084    1 0   0 
 8149059 15.634  1-17 5804.1 115.4 116.9 4.214 0.059 0.063 1.033 0.087 0.083    1 0   0 
 8149083 15.075  1-17 6254.1 125.9 124.3 4.067 0.050 0.051 1.308 0.068 0.089    1 0   0 
 8149106 15.658  2- 3 6258.4 132.5 129.2 4.166 0.078 0.075 1.246 0.074 0.089    1 0   0 
 8149108 15.602  1-17 4902.7  83.6  81.0 3.070 0.074 0.093 1.408 0.206 0.257  2 2 0   0 
 8149134 14.893 11-13 6253.6 113.1 109.9 4.394 0.027 0.037 1.120 0.048 0.062    1 0   0 
 8149139 15.231  1-17 5798.5 109.5 106.8 4.365 0.051 0.054 0.996 0.073 0.076    1 0   0 
 8149147 12.972  0-17 5988.6 119.5 113.8 4.263 0.040 0.042 1.018 0.072 0.071    1 0   0 
 8149334 14.498  1-17 5737.8 107.8 109.5 4.077 0.055 0.048 1.055 0.110 0.076    1 0   0 
 8149350 15.312  1-17 5353.3 103.0  93.0 4.442 0.051 0.048 0.868 0.063 0.055  0 1 0   0 
 8149464 15.585  1-17 5956.0 115.0 107.5 4.226 0.068 0.068 1.093 0.080 0.084    1 0   0 
 8149484 13.090  0-17 5963.4 111.5 111.6 3.757 0.031 0.030 1.256 0.057 0.058    1 0   0 
 8149518 14.149  1-17 5927.3 112.6 110.1 4.328 0.043 0.044 1.047 0.075 0.077    1 0   0 
 8149586 15.403  1-17 5902.1 110.5 108.3 4.353 0.051 0.056 1.033 0.072 0.077    1 0   0 
 8149673 15.469  4-17 5257.3  97.9  90.6 4.486 0.045 0.045 0.848 0.055 0.053    1 0   0 
 8149684 13.453  0-17 5489.3 112.5 104.7 4.001 0.033 0.033 1.059 0.054 0.058    1 0   0 
 8149707 14.723  1-17 5246.6 161.6 101.9 2.799 0.178 0.128 2.152 0.300 0.230  2 2 0   0 
 8149717 15.664  1-17 5381.4 103.9  94.8 4.427 0.062 0.060 0.874 0.063 0.055    1 0   0 
 8149735 15.498  1-17 4184.5  40.9  26.2 4.858 0.023 0.018 0.448 0.014 0.017  1 1     0 
 8149782 15.746  1-17 4150.6  65.6  98.5 4.598 0.024 0.020 0.643 0.021 0.019  8 1 2   0 
 8149842 15.911  1-17 5713.0 152.0 169.0 4.554 0.040 0.160 0.948 0.094 0.115    2     1 
 8149843 15.832  4-17 5641.0 114.3 108.5 4.164 0.068 0.067 0.981 0.079 0.073    1 0   0 
 8149862 13.935  1-17 6081.0 114.1 121.9 4.172 0.041 0.042 1.049 0.079 0.075    1 0   0 
 8149899 15.707  2- 3 5336.1 112.8 107.3 3.995 0.060 0.060 0.944 0.066 0.067    1 0   0 
 8149915 13.088  0-17 6256.8 110.5 109.3 3.645 0.087 0.099 1.835 0.136 0.146    1     0 
 8149983 15.940  1-17 4946.9  86.6  89.6 2.870 0.093 0.112 1.233 0.263 0.264  2 2 0   0 
 8150075 14.019  1-17 5862.8 121.3 115.7 4.088 0.044 0.041 0.969 0.073 0.063    1 0   0 
 8150078 12.823  0-17 6741.2 139.6 133.5 4.084 0.032 0.031 1.400 0.066 0.059    1 0   0 
 8150148 14.746  1-17 5587.4 104.9 103.7 4.396 0.049 0.051 0.928 0.071 0.069    1 0   0 
 8150210 14.490  1-17 5265.4 108.3  97.1 3.464 0.053 0.073 1.219 0.129 0.162    2 0   0 
 8150243 14.569  1-17 5585.6 108.7 104.4 4.263 0.130 0.131 0.943 0.075 0.070    1     0 
 8150303 15.016  1-17 5771.5 101.5  98.7 4.451 0.033 0.045 0.975 0.055 0.068    1 0   0 
 8150327 12.477  0-17 5943.2 122.7 108.2 4.227 0.038 0.032 0.787 0.050 0.041    1 0   0 
 8150439 14.728  1-17 6032.1 111.7 112.4 4.180 0.042 0.046 1.151 0.071 0.090    1 0   0 
 8150444 14.563  1-17 6051.8 118.8 115.0 4.298 0.041 0.044 1.103 0.075 0.079    1 0   0 
 8150455 14.794  1-17 5488.1 115.0 111.0 3.947 0.040 0.041 1.036 0.064 0.066    1 0   0 
 8150501 15.272  1-17 5614.9 108.2 105.9 4.390 0.049 0.052 0.936 0.071 0.070    1 0   0 
 8150546 14.566  1-17 5608.2 109.3 105.8 4.323 0.044 0.045 0.936 0.071 0.067    1 0   0 
 8150582 15.792  1-17 5311.9  99.7  89.3 4.439 0.054 0.049 0.859 0.060 0.050  0 1 0   0 
 8150595 14.379  1-17 6008.2 101.2 101.6 4.100 0.037 0.048 1.198 0.069 0.104    1 0   0 
 8150600 14.513  1-17 5938.6 104.9 113.4 4.065 0.042 0.056 1.167 0.100 0.093    1 0   0 
 8150613 14.377  1-17 5102.6 109.2  95.0 3.610 0.052 0.075 1.258 0.117 0.174  0 1 0   0 
 8150640 12.871  0-17 6387.0 125.5 127.4 4.115 0.040 0.041 1.061 0.083 0.069    1 0   0 
 8150669 14.107  1-17 5691.4 100.0  96.5 4.443 0.035 0.043 0.957 0.061 0.069    1 0   0 
 8150693 14.311 16-16 4933.0  92.0  88.7 3.422 0.070 0.091 1.184 0.196 0.222  0 2 0   0 
 8150750 14.602  1-17 5959.2  95.9  92.8 4.424 0.023 0.030 1.108 0.042 0.050  2 1 0   0 
 8150759 15.179  1-17 6207.3 127.7 116.2 4.248 0.049 0.047 1.185 0.069 0.081    1 0   0 
 8150787 14.718  1-17 6014.7 110.4 109.8 4.360 0.038 0.045 1.072 0.067 0.077    1 0   0 
 8150795 15.913  4-17 5478.4 105.4 101.4 4.418 0.059 0.061 0.898 0.066 0.063    1 0   0 
 8150820 14.391  1-17 5263.7 116.2 109.7 3.619 0.041 0.057 1.373 0.093 0.131    1 0   0 
 8150831 15.818  4-17 5026.8 103.8  93.8 3.690 0.077 0.090 1.061 0.141 0.141  0 1 0   0 
 8150864 15.263  1-17 5782.8 101.4  98.2 4.480 0.028 0.040 0.962 0.047 0.061    1 0   0 
 8150870 14.800  1-17 5700.2 117.2 111.0 3.971 0.047 0.043 1.097 0.074 0.071    1 0   0 
 8150917 14.942  1-17 5557.0  96.9  91.4 4.548 0.020 0.031 0.876 0.034 0.048    1 0   0 
 8151052 15.933  1-17 5114.6  93.6  87.7 4.554 0.031 0.040 0.807 0.043 0.050  0 1 0   0 
 8151055 15.947  4-17 4404.0  80.3  78.1 4.641 0.018 0.021 0.658 0.025 0.024  0 1 0 0 0 
 8151063 15.207  1-17 4719.7  84.9  80.9 4.551 0.031 0.025 0.760 0.035 0.029  1 1 0   0 
 8151080 14.561 16-17 5813.7 100.9  98.9 4.461 0.031 0.043 0.980 0.050 0.064    1 0   0 
 8151107 15.824  0-17 6744.7 141.3 138.2 3.927 0.031 0.046 1.393 0.062 0.118  3 2 0   0 
 8151113 14.119 10-10 6285.2 115.8 109.8 4.423 0.018 0.026 1.095 0.034 0.051    1 0   0 
 8151114 14.736  1-17 5810.5 121.1 110.9 3.926 0.051 0.043 1.174 0.080 0.074  1 1 0   0 
 8151125 13.429  0-17 5753.0 118.7 114.7 3.850 0.036 0.033 1.031 0.062 0.053    1 0   0 
 8151174 15.237  1-17 5976.6 110.3 110.6 4.151 0.048 0.050 1.143 0.076 0.093    1 0   0 
 8151227 15.620  1-17 5791.0 105.4 103.6 4.431 0.043 0.054 0.983 0.061 0.070    1 0   0 
 8151241 15.681  4-17 5469.0 121.4 121.2 4.274 0.190 0.307 0.918 0.114 0.077    1     0 
 8151273 15.029  1-17 5870.7 113.5 109.5 4.443 0.029 0.039 1.004 0.052 0.070    1 0   0 
 8151324 15.766  1-17 5457.6 118.8 116.1 4.512 0.033 0.045 0.886 0.051 0.062    1 0   0 
 8151377 14.822  1-17 5803.0 116.3 110.3 3.932 0.053 0.046 1.166 0.083 0.074    1 0   0 
 8151491 14.801  1-17 5086.9 101.8  93.0 3.598 0.061 0.080 1.246 0.128 0.177  0 1 0   0 
 8153347 15.670  2-17 5954.8 110.5 107.0 4.380 0.051 0.061 1.044 0.067 0.074    1 0   0 
 8153356 15.436  1-17 5569.0 102.1 101.0 4.442 0.046 0.053 0.923 0.063 0.067    1 0   0 
 8153379 14.876  1-17 5714.6 101.9  99.0 4.415 0.042 0.048 0.966 0.067 0.072    1 0   0 
 8153425 15.096  1-17 5433.5  95.9  93.5 4.514 0.030 0.043 0.883 0.046 0.060    1 0   0 
 8153427 14.760  1-17 5856.8 136.5 147.1 4.253 0.162 0.218 1.049 0.142 0.112    1     0 
 8153464 14.698  1-17 5954.9 117.7 108.2 4.210 0.042 0.046 1.103 0.074 0.085    1 0   0 
 8153496 15.512  1-17 5657.3  99.8  94.9 4.504 0.029 0.041 0.924 0.047 0.057    1 0   0 
 8153500 15.006  1-17 5655.8 113.2 110.9 4.104 0.053 0.050 1.009 0.083 0.073    1 0   0 
 8153533 14.098  1-17 5784.9 109.4 106.5 4.113 0.047 0.046 1.065 0.105 0.080    1 0   0 
 8153547 15.979 10-17 4436.0 158.0 158.0 4.607 0.039 0.028 0.712 0.048 0.059  0 2     1 
 8153558 15.277 11-13 6082.4 113.4 105.2 4.052 0.051 0.061 1.253 0.079 0.106    1 0   0 
 8153568 14.439 16-17 6096.6 127.2 113.9 3.505 0.094 0.077 1.734 0.125 0.119  3 3 0   0 
 8153589 15.610  0-17 5679.8 125.0 107.5 3.881 0.032 0.027 1.260 0.049 0.058  2 1 0   0 
 8153624 15.528  1-17 5520.9  98.0  96.8 4.506 0.032 0.046 0.900 0.048 0.060    1 0   0 
 8153629 14.387  1-17 5770.3 106.1 104.1 4.404 0.039 0.046 0.984 0.068 0.075    1 0   0 
 8153633 12.830  0-17 5747.9 111.5 108.5 4.230 0.042 0.044 1.003 0.078 0.076    1 0   0 
 8153677 14.506  1-17 5936.6 109.8 104.7 4.165 0.040 0.047 1.121 0.077 0.090    1 0   0 
 8153700 15.743  1-17 5307.9  94.3  91.0 4.579 0.023 0.034 0.808 0.040 0.049    1 0   0 
 8153767 15.613  1-17 5252.5  99.3  92.4 4.450 0.071 0.073 0.847 0.053 0.046  0 1     0 
 8153806 13.374  0- 1 6694.4 146.4 129.9 4.148 0.034 0.033 1.391 0.074 0.062    3 0   0 
 8153813 13.982  1-17 5651.2 113.2 111.3 3.769 0.032 0.034 1.279 0.059 0.071    1 0   0 
 8153891 14.756 16-17 6250.3 134.4 127.8 4.219 0.038 0.048 1.219 0.066 0.081    1 0   0 
 8153921 14.974  1-17 5875.2 114.9 109.9 4.272 0.046 0.049 1.043 0.076 0.079    1 0   0 
 8153939 15.557  2-17 5496.8 107.6  99.6 4.322 0.062 0.059 0.904 0.067 0.059    1 0   0 
 8153951 15.491  1-17 5665.9 113.2 109.5 4.180 0.061 0.061 0.985 0.080 0.073  1 1 0   0 
 8153954 15.356  0-17 6407.7 122.7 108.9 3.774 0.026 0.027 1.702 0.070 0.064  2 1 0   0 
 8153976 14.051  1-17 5952.0 162.0 198.0 4.476 0.039 0.221 1.123 0.108 0.163    2     1 
 8153997 15.138  1-17 5370.0  94.6  91.8 4.575 0.020 0.032 0.824 0.034 0.047    1 0   0 
 8154021 12.918  0-17 6616.6 128.3 135.4 4.082 0.039 0.040 1.409 0.074 0.068  1 1 0   0 
 8154022 13.566  0-17 6370.5 125.0 116.1 3.933 0.031 0.037 1.458 0.073 0.111    1 0   0 
 8154026 14.554 16-17 5812.7 114.9 110.0 4.287 0.043 0.046 1.014 0.076 0.076    1 0   0 
 8154030 16.136  3-17 5087.0  84.4  82.6 4.418 0.040 0.038 0.834 0.031 0.027  0 1 0   0 
 8154050 14.670  1-17 5698.1 108.4 104.9 4.387 0.044 0.047 0.962 0.073 0.073    1 0   0 
 8154068 14.816  1-17 5730.5 110.5 111.3 4.138 0.050 0.049 1.028 0.094 0.077    1 0   0 
 8154149 16.255  7- 7 4164.0  62.7  54.5 4.646 0.035 0.028 0.613 0.019 0.019  0 1 0   0 
 8154162 14.807  1-17 5031.2  92.0  82.7 4.547 0.030 0.033 0.801 0.042 0.047  1 1 0   0 
 8154207 15.346  1-17 5454.4 107.4  96.8 4.364 0.052 0.046 0.890 0.067 0.056    1 0   0 
 8154282 14.267  1-17 5357.0 114.1 112.3 3.891 0.038 0.042 1.038 0.065 0.071    1 0   0 
 8154461 13.495  0-17 5846.1 111.1 108.2 4.212 0.039 0.045 1.053 0.078 0.081    1 0   0 
 8154544 15.720  2- 3 5768.9 115.8 110.5 3.983 0.097 0.086 1.121 0.101 0.089    1 0   0 
 8154556 15.683  1-17 5528.8 108.8 103.5 4.265 0.061 0.060 0.919 0.068 0.062    1 0   0 
 8154565 14.862 16-17 6110.8 112.3 110.6 4.357 0.037 0.045 1.106 0.062 0.076  1 1 0   0 
 8154768 15.731  1-17 5831.3 111.3 108.5 4.347 0.063 0.065 1.010 0.073 0.076    1 0   0 
 8154777 15.135  1-17 5658.0 100.7  96.0 4.476 0.033 0.045 0.940 0.052 0.063    1 0   0 
 8154788 13.252  0-17 6250.4 123.1 120.0 4.349 0.037 0.041 1.034 0.067 0.068    1 0   0 
 8154821 14.594  1-17 6025.0 189.0 210.0 4.507 0.054 0.216 1.003 0.126 0.140    2     1 
 8154825 15.866  4-17 4843.0 175.0 175.0 4.589 0.050 0.041 0.715 0.081 0.061  1 2     1 
 8154832 15.815  2- 2 4960.1  94.1  85.7 3.531 0.102 0.114 1.133 0.181 0.191  0 1 0   0 
 8154851 15.634  2- 3 5724.5 115.6 112.7 4.047 0.078 0.073 1.066 0.095 0.080    1 0   0 
 8154857 15.062  4-17 6033.6 117.5 114.9 4.255 0.050 0.052 1.113 0.075 0.082    1 0   0 
 8154858 13.937  1-17 6132.9 110.7 106.8 3.878 0.033 0.041 1.539 0.062 0.131    1 0   0 
 8154881 14.714  1-17 5949.3 105.2 100.0 4.470 0.024 0.034 0.997 0.042 0.058    1 0   0 
 8154904 15.806  1-17 5581.8 109.1 105.4 4.266 0.067 0.067 0.936 0.071 0.067    1 0   0 
 8154911 14.842  1-17 5803.0 101.3 100.3 4.443 0.034 0.045 0.985 0.056 0.069    1 0   0 
 8154915 15.508  1-17 5752.0 109.9 109.8 4.161 0.064 0.067 1.029 0.091 0.080    1 0   0 
 8154968 12.796  0-17 6115.1 117.9 108.4 4.085 0.031 0.036 1.285 0.056 0.087    1 0   0 
 8155037 15.746  1-17 5449.3  97.9  95.7 4.520 0.034 0.048 0.879 0.048 0.058    1 0   0 
 8155050 13.701  1-17 4869.4  86.2  80.2 3.428 0.089 0.092 1.072 0.204 0.175  2 2 0   0 
 8155065 15.273  1- 3 4950.5  74.6  80.3 2.839 0.063 0.118 2.053 0.220 0.514  0 2     0 
 8155160 14.091  0-17 5735.3 120.5 119.6 4.081 0.041 0.037 0.993 0.078 0.067  2 1 0   0 
 8155234 13.221  0-17 5449.0 110.0  99.6 4.434 0.041 0.036 0.845 0.064 0.054  0 1 0   0 
 8155240 15.516  1-17 6147.9 127.3 116.9 4.214 0.060 0.065 1.182 0.071 0.087    1 0   0 
 8155300 12.874  0-17 6170.0 128.1 110.3 4.235 0.039 0.035 1.187 0.064 0.073    1 0   0 
 8155368 12.705  1-17 5853.0 157.0 175.0 4.483 0.065 0.195 0.967 0.116 0.116  3 2     1 
 8155480 15.179  1-17 6023.2 109.3 105.3 4.420 0.034 0.045 1.047 0.055 0.066    1 0   0 
 8155501 15.780  4-17 5777.8 109.9 106.4 4.392 0.057 0.066 0.986 0.068 0.073    1 0   0 
 8155521 13.833  1-17 4909.3  93.8  85.8 3.579 0.057 0.077 1.224 0.144 0.179  0 1 0   0 
 8155562 14.552  1-17 6290.0 171.0 202.0 4.434 0.052 0.208 1.113 0.158 0.144    2     1 
 8155584 12.705 16-17 5980.9 190.6 206.2 4.317 0.038 0.042 1.070 0.093 0.098  3 1 0   0 
 8155619 16.754  3- 4 4582.3  91.5  87.8 4.600 0.029 0.033 0.713 0.039 0.037  0 1 0   0 
 8155644 15.463  1-17 5483.3 112.4 108.5 3.919 0.068 0.067 1.055 0.083 0.081    1 0   0 
 8155654 15.186  1-17 6214.0 167.0 223.0 4.442 0.056 0.224 1.169 0.158 0.158    2   1 1 
 8155673 14.084  1-17 5889.2 111.7 106.4 4.208 0.041 0.044 1.060 0.076 0.076    1 0   0 
 8155713 12.653  1-17 5798.3 132.0 125.4 4.220 0.038 0.035 0.858 0.066 0.054    1 0   0 
 8155726 13.153  1-17 4880.8  90.7  85.9 4.621 0.031 0.040 0.692 0.038 0.035  1 1     0 
 8155736 13.619  1-17 5668.3 110.7 109.0 4.143 0.047 0.044 0.998 0.083 0.072    1 0   0 
 8155742 15.153  1-17 5231.9  91.6  86.8 4.586 0.021 0.032 0.793 0.035 0.047  0 1 0   0 
 8155776 15.485  1-17 5599.7 111.8 106.8 4.132 0.120 0.118 0.979 0.085 0.078    1 0   0 
 8155854 15.045  1-17 5748.2 120.9 113.4 3.997 0.063 0.052 1.096 0.086 0.070    1 0   0 
 8156064 15.370  1-17 5674.9 111.6 106.6 4.180 0.058 0.058 0.989 0.080 0.074    1 0   0 
 8156078 14.653 16-17 6067.2 111.8 108.5 3.994 0.049 0.058 1.279 0.093 0.110    1 0   0 
 8156091 15.441  1-17 5632.5  98.1  93.8 4.507 0.029 0.041 0.918 0.046 0.056    1 0   0 
 8156213 14.405  1-17 5911.0 176.0 193.0 4.370 0.128 0.192 0.976 0.140 0.115  2 2     1 
 8156268 15.705  1-17 5142.3  94.2  86.9 4.584 0.024 0.033 0.784 0.040 0.049  0 1 0   0 
 8156293 14.113  1-17 5834.5 113.5 109.9 4.048 0.062 0.060 1.115 0.118 0.083    1 0   0 
 8156344 14.356 16-17 6304.2 128.3 123.1 4.043 0.040 0.043 1.343 0.068 0.080  1 1 0   0 
 8157983 13.621  3-15 6178.1 123.8 117.9 3.839 0.039 0.032 1.228 0.057 0.060    1 0   0 
 8158116 13.729  1-17 6279.4 127.5 111.7 4.170 0.035 0.039 1.165 0.060 0.081    1 0   0 
 8158127 14.500  1-17 5989.5 115.2 108.6 4.188 0.042 0.046 1.081 0.078 0.077    1 0 0 0 
 8158137 14.749  1-17 5054.0  99.7  90.0 3.548 0.067 0.086 1.259 0.142 0.195  0 1 0   0 
 8158152 15.884  1-17 5908.5 114.6 108.4 4.239 0.079 0.076 1.068 0.083 0.083    1 0   0 
 8158163 15.648  2-17 5553.7 116.7 110.4 4.019 0.073 0.066 1.009 0.076 0.074    1 0   0 
 8158203 15.396  1-17 5878.6 111.5 107.3 4.205 0.061 0.062 1.070 0.083 0.084    1 0   0 
 8158235 12.123  0- 1 4150.4  87.3  79.9 1.620 0.131 0.124 1.189 0.384 0.267  2 2 0   0 
 8158259 14.637  1-17 5773.9 111.2 108.7 4.210 0.046 0.049 1.021 0.082 0.078    1 0   0 
 8158277 15.543  2-17 5420.1 110.3 104.2 4.084 0.061 0.058 0.927 0.065 0.062    1 0   0 
 8158284 14.415 16-17 6244.0 194.0 259.0 4.356 0.105 0.195 1.049 0.183 0.122  1 2     1 
 8158307 15.191  1-17 5511.0 107.9 100.8 4.324 0.051 0.049 0.907 0.068 0.060    1 0   0 
 8158324 14.733  1-17 5455.6 117.9 109.6 3.793 0.039 0.041 1.143 0.071 0.072    1 0   0 
 8158516 13.431  0-17 6081.6 125.6 120.3 4.283 0.038 0.038 0.945 0.069 0.062    1 0   0 
 8158545 15.130  1-17 5674.8 118.2 112.5 3.980 0.055 0.050 1.080 0.076 0.073    1 0   0 
 8158604 16.955  7- 7 4290.6  89.4  83.4 4.629 0.027 0.028 0.658 0.035 0.031  0 1 0   0 
 8158642 15.595  2- 3 5544.0 118.0 113.9 3.945 0.063 0.062 1.057 0.077 0.077    1 0   0 
 8158656 14.397  1-17 5868.9 114.6 108.2 4.216 0.043 0.047 1.062 0.078 0.083    1 0   0 
 8158793 14.497  1-17 5707.0 113.2 106.6 4.268 0.045 0.047 0.978 0.074 0.073    1 0   0 
 8158820 15.662  1-17 5433.0 105.3  99.3 4.437 0.056 0.058 0.887 0.063 0.061    1 0   0 
 8158841 14.572  1-17 5696.1 113.1 113.6 4.080 0.055 0.049 1.036 0.092 0.074    1 0   0 
 8158974 13.634  1-17 6477.5 133.4 128.1 4.303 0.038 0.040 1.063 0.065 0.068    1 0   0 
 8159050 14.405 16-16 4987.7  67.8  70.1 2.843 0.044 0.073 2.120 0.170 0.135  2 2 0   0 
 8159072 15.206  1-17 5518.3 108.9 104.5 4.381 0.050 0.049 0.908 0.070 0.064    1 0   0 
 8159080 15.678  2-17 5507.9 108.9 101.3 4.299 0.063 0.061 0.909 0.067 0.060    1 0   0 
 8159089 11.440  0-17 5018.4  90.1  85.8 3.257 0.090 0.096 1.081 0.227 0.202  2 2 0   0 
 8159107 12.966  0-17 6770.0 140.1 145.1 4.238 0.031 0.032 1.330 0.059 0.049    3 0   0 
 8159169 14.631  1-17 4671.4  74.4  72.1 4.571 0.026 0.021 0.744 0.035 0.030  1 1 0   0 
 8159214 15.697  2- 3 5631.9 109.3 106.1 4.401 0.064 0.071 0.940 0.068 0.069    1 0   0 
 8159234 15.305  2-16 5799.0 116.3 111.3 4.099 0.053 0.057 1.078 0.110 0.082  2 1 0   0 
 8159247 15.297  1-17 5725.3 118.2 115.0 4.020 0.069 0.057 1.077 0.093 0.077    1 0   0 
 8159249 15.317  1-17 5957.0 115.9 112.0 4.323 0.055 0.056 1.060 0.074 0.079    1 0   0 
 8159297 14.929  1-17 5571.6 113.1 108.2 4.292 0.046 0.047 0.928 0.070 0.065    1 0   0 
 8159304 13.925  4-17 5351.5 107.4  98.0 4.452 0.047 0.045 0.867 0.062 0.054    1 0   0 
 8159354 13.841  1-17 6177.5 115.9 109.4 3.977 0.031 0.036 1.427 0.064 0.085    1 0   0 
 8159368 15.457  1-17 5611.6 106.9 103.5 4.312 0.057 0.056 0.939 0.071 0.068    1 0   0 
 8159400 15.271  2-16 5583.0 112.9 107.7 4.165 0.054 0.053 0.957 0.073 0.068    1 0   0 
 8159405 15.080  1-17 5725.5 111.6 110.6 4.012 0.060 0.051 1.082 0.087 0.074    1 0   0 
 8159431 12.734  2-16 6204.2 110.0 113.0 4.333 0.029 0.038 1.160 0.058 0.067    1 0   0 
 8159447 15.598  2- 3 5476.8 103.5  94.9 4.324 0.055 0.052 0.898 0.066 0.056  0 1 0   0 
 8159453 14.868  1-17 5219.2  92.2  88.4 4.569 0.022 0.034 0.813 0.035 0.051    1 0   0 
 8159538 13.348  2-16 6005.4 107.4 106.3 3.997 0.027 0.048 1.373 0.055 0.129    1 0   0 
 8159777 15.327  1-17 4676.9  98.6 101.3 4.634 0.041 0.039 0.677 0.052 0.058  1 1     0 
 8159806 15.259  2-16 5880.1 115.6 112.7 4.319 0.051 0.052 1.032 0.076 0.078    1 0   0 
 8159826 12.366  2-16 5297.9  90.2  88.3 4.461 0.038 0.039 0.903 0.060 0.058    1 0   0 
 8159890 13.247  2-16 6249.3 121.9 120.8 4.336 0.037 0.039 1.037 0.067 0.069  1 1 0   0 
 8160011 13.911  1-17 6031.4 106.9 105.1 4.076 0.033 0.050 1.180 0.076 0.098    1 0   0 
 8160030 15.986  4-17 5665.6 112.3 108.0 4.176 0.073 0.072 0.987 0.081 0.075    1 0   0 
 8160051 15.550  1-17 5481.8 113.6 108.9 3.952 0.053 0.053 1.028 0.070 0.072    1 0   0 
 8160057 14.547  1-17 6267.7 129.9 132.1 4.202 0.037 0.045 1.234 0.062 0.078    1 0   0 
 8160059 15.181  4-17 5478.4 115.3 109.4 4.136 0.052 0.052 0.929 0.067 0.062    1 0   0 
 8160109 13.476  2-16 5938.8 122.7 117.4 3.965 0.039 0.036 1.001 0.068 0.057    1 0   0 
 8160116 14.115  1-17 6142.9 130.1 110.2 4.125 0.034 0.041 1.235 0.064 0.091    1 0   0 
 8160146 15.911  2-16 4590.7  82.1  78.2 4.585 0.025 0.023 0.728 0.033 0.029  0 1 0   0 
 8160199 14.085 10-10 6399.0 130.2 126.2 4.048 0.038 0.040 1.368 0.070 0.069    1 0   0 
 8160212 15.960  0-17 5102.4  88.4  85.9 3.268 0.079 0.099 1.148 0.208 0.219  2 2 0   0 
 8160256 15.580  4-17 5653.6 115.3 113.7 3.860 0.065 0.062 1.171 0.083 0.086    1 0   0 
 8160296 14.341  6- 9 4869.0 168.0 168.0 4.546 0.065 0.040 0.752 0.075 0.062  0 2     1 
 8160316 15.719  1-17 5494.6  99.0  95.1 4.523 0.029 0.043 0.887 0.045 0.057    1 0   0 
 8160331 18.158  7- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  7 2     1 
 8160422 12.957  0-17 6419.9 118.8 122.6 4.317 0.029 0.032 1.200 0.051 0.062    1 0   0 
 8160508 14.877  1-17 6119.2 118.1 117.6 4.268 0.041 0.049 1.141 0.071 0.080    1 0   0 
 8160510 15.569  4-17 5996.5 111.6 108.6 4.163 0.062 0.060 1.143 0.080 0.091  0 1 0   0 
 8160611 15.720  1-17 6055.2 117.8 106.5 4.157 0.073 0.068 1.171 0.079 0.093    1 0   0 
 8160625 14.147 10-10 6218.7 120.2 113.8 4.324 0.034 0.042 1.157 0.063 0.076    1 0   0 
 8160645 15.122  1-17 6189.3 119.4 111.5 4.469 0.021 0.026 1.019 0.038 0.046    1 0   0 
 8160680 15.619  1-17 5316.8 100.9  96.6 4.556 0.026 0.039 0.836 0.041 0.054  1 1 0   0 
 8160693 12.765  0-17 6236.5 108.5 109.8 4.355 0.024 0.031 1.174 0.046 0.061    1 0   0 
 8160742 13.539  0-17 6808.9 149.1 134.6 4.178 0.033 0.031 1.375 0.069 0.054    2 0   0 
 8160816 14.252  1-17 5232.2 101.7  91.3 4.481 0.040 0.036 0.844 0.058 0.051  1 1 0   0 
 8160817 14.408  1-17 5549.9 102.9 103.8 4.457 0.037 0.045 0.919 0.061 0.068    1 0   0 
 8160868 14.149  0-17 6331.4 123.1 114.3 3.949 0.029 0.033 1.436 0.068 0.094  2 1 0   0 
 8160897 14.358  1-17 6078.6 122.0 108.8 4.182 0.041 0.044 1.174 0.067 0.092    1 0   0 
 8160909 13.338  0-17 6061.4 116.0 104.2 4.046 0.030 0.049 1.265 0.061 0.115    1 0   0 
 8160963 13.807  1-17 5223.3 118.6  97.8 3.575 0.055 0.064 0.925 0.100 0.109  0 1 0   0 
 8161008 15.082  1-17 6097.4 127.5 107.8 4.118 0.044 0.046 1.220 0.068 0.096    1 0   0 
 8161009 14.191  1-17 6325.7 132.8 132.9 4.200 0.038 0.041 1.256 0.063 0.071    1 0   0 
 8161114 15.513  1-17 4816.4  84.5  79.7 4.611 0.020 0.026 0.726 0.031 0.036  0 1 0   0 
 8161167 13.584  0-17 5994.7 127.5 130.0 3.651 0.061 0.033 1.586 0.189 0.066    1 0   0 
 8161226 13.539  0-17 6970.0 151.0 143.1 4.247 0.026 0.031 1.407 0.059 0.063    2 0   0 
 8161283 13.245  0-17 6312.1 115.6 116.2 4.291 0.025 0.039 1.257 0.056 0.068    1 0   0 
 8161320 15.019  1-17 6136.8 130.0 112.6 4.154 0.047 0.044 1.210 0.066 0.089    1 0   0 
 8161349 15.565  2-17 5667.6 117.5 111.2 4.276 0.054 0.055 0.963 0.075 0.072    1 0   0 
 8161403 15.222  6- 9 3402.0 113.0  87.0 5.053 0.110 0.121 0.208 0.110 0.059  0 2     1 
 8161409 13.660  1-17 5344.7  92.3  87.2 4.530 0.027 0.039 0.863 0.042 0.059  0 1 0   0 
 8161433 13.115  0-17 6115.5 138.8 118.3 3.963 0.026 0.045 1.407 0.065 0.133    1 0   0 
 8161467 15.327  1-17 4910.9  62.4  60.0 4.449 0.018 0.016 0.817 0.018 0.014  1 1 1   0 
 8161536 17.131  6- 9 3783.0  25.2  32.9 4.977 0.022 0.076 0.297 0.016 0.016  0 1     0 
 8161561 13.992  1-17 6681.7 135.6 135.5 4.268 0.028 0.031 1.314 0.053 0.050    1   0 0 
 8161630 13.337  0- 9 4971.0 179.0 179.0 4.570 0.040 0.060 0.815 0.063 0.070  0 2     1 
 8161631  9.816  1-17 5136.6 133.5 101.4 3.430 0.062 0.075 1.464 0.170 0.210  2 2 0   0 
 8161635 15.893  6- 9 4644.0 163.0 179.0 4.667 0.052 0.032 0.584 0.056 0.037  0 2     1 
 8161640 13.155  1-17 5072.6  84.1  80.6 4.590 0.020 0.029 0.775 0.030 0.047  1 1 0   0 
 8161646 15.906  1-17 5494.3 111.0 112.0 4.487 0.040 0.052 0.899 0.055 0.063  0 1 0   0 
 8161707 14.277  1-17 5475.8  90.3  87.6 4.558 0.018 0.032 0.859 0.032 0.049    1 0   0 
 8161715 13.530  1-17 5940.8 109.5 106.0 4.123 0.034 0.045 1.148 0.076 0.097  1 1 0   0 
 8161718 15.362  1-17 5376.9 104.0  99.0 4.548 0.025 0.038 0.854 0.039 0.055  0 1 0   0 
 8161808 14.839  4-17 5999.4 117.2 113.1 4.324 0.042 0.045 1.075 0.074 0.078  6 1 0   0 
 8161816 15.539  1-17 5721.6 116.3 110.8 4.307 0.058 0.058 0.977 0.076 0.074    1 0   0 
 8161830 13.308  0-17 5818.4 105.7 105.6 4.354 0.035 0.036 1.102 0.060 0.066    1 0   0 
 8161864 14.066  1-17 5632.0 154.0 171.0 4.537 0.030 0.170 1.026 0.071 0.115    2     1 
 8161870 14.358 16-17 6347.0 177.0 244.0 4.365 0.105 0.195 0.989 0.158 0.119    2     1 
 8161877 15.651  4-17 5576.9 107.2 106.5 4.407 0.053 0.056 0.925 0.069 0.069    1 0   0 
 8161907 14.411  1-17 5706.3 100.8  97.5 4.498 0.023 0.035 0.941 0.041 0.059    1 0   0 
 8161944 15.678  1-17 6214.0 174.0 239.0 4.442 0.054 0.216 1.169 0.141 0.173  0 2     1 
 8161959 15.033  1-17 6209.4 117.6 114.4 4.333 0.037 0.047 1.150 0.062 0.076    1 0   0 
 8161965 15.239  1-17 5521.0 166.0 149.0 4.613 0.037 0.112 0.821 0.080 0.087    2     1 
 8161968 15.859  2- 2 5647.9 111.5 107.8 4.382 0.062 0.065 0.947 0.071 0.070  0 1 0   0 
 8161980 13.150  0-17 5644.4 114.8 102.8 4.407 0.040 0.034 0.810 0.062 0.048    1 0   0 
 8161986 14.947  1-17 5780.4 120.0 114.2 3.795 0.047 0.045 1.281 0.070 0.075    1 0   0 
 8161998  9.390  0-17 4920.3  85.6  84.3 3.358 0.081 0.094 1.116 0.210 0.201  2 2 0   0 
 8162012 14.793  1-17 5844.4 116.0 112.1 4.163 0.099 0.098 1.070 0.099 0.088    1     0 
 8162048 15.654  1-17 6001.4 111.2 106.3 4.423 0.036 0.047 1.039 0.056 0.067    1 0   0 
 8162049 14.032  1-17 5941.8 110.7 110.3 4.381 0.036 0.043 1.042 0.068 0.077    1 0   0 
 8162062 15.872  4-17 5883.4 109.2 105.8 4.439 0.040 0.053 1.001 0.059 0.067    1 0   0 
 8162094 15.555  1-17 5824.5 113.8 110.1 4.332 0.057 0.057 1.010 0.075 0.077    1 0   0 
 8162104 14.612  1-17 5844.2 115.4 111.1 4.270 0.043 0.046 1.030 0.076 0.078    1 0   0 
 8162128 14.569  1-17 6172.9 117.5 115.0 4.319 0.038 0.044 1.142 0.065 0.077    1 0   0 
 8162132 15.602  2-17 5728.0 118.5 119.2 4.092 0.064 0.066 1.047 0.099 0.079    1 0   0 
 8162163 15.790  2-17 5814.3 113.5 110.8 4.249 0.063 0.063 1.025 0.080 0.079  0 1 0   0 
 8162193 15.131  1-17 5596.3 120.2 114.2 3.975 0.048 0.046 1.054 0.071 0.070    1 0   0 
 8162199 14.181  1-17 5179.7  89.2  84.9 4.532 0.033 0.039 0.830 0.045 0.053  0 1 0   0 
 8162247 13.633  1-17 6029.4 116.6 113.7 3.887 0.036 0.035 1.175 0.061 0.067    1 0   0 
 8162333 15.893  2-17 5614.9 107.2 104.6 4.446 0.047 0.058 0.934 0.062 0.067    1 0   0 
 8162389 14.589  1-17 5431.3 110.0  96.0 4.352 0.043 0.037 0.884 0.065 0.052  1 1 0   0 
 8162445 15.378  1-17 5672.6 108.0 105.7 4.415 0.046 0.052 0.953 0.068 0.071    1 0   0 
 8162568 15.717  1-17 5014.1  91.7  83.6 4.508 0.038 0.032 0.805 0.047 0.037  1 1 0   0 
 8162585 17.356  6- 9 3789.8  23.7  34.0 4.962 0.022 0.073 0.312 0.013 0.015  0 1 0   0 
 8162598 13.874  1-17 5546.1  92.4  89.0 4.495 0.020 0.031 0.976 0.038 0.052  1 1 0   0 
 8162612 15.725  4-17 5717.6 105.3 101.1 4.494 0.030 0.042 0.939 0.048 0.058    1 0   0 
 8162731 15.609  1-17 5683.2 112.1 106.9 4.343 0.060 0.059 0.960 0.074 0.072    1 0   0 
 8162759 15.743  2- 3 5051.0 107.1  96.6 3.640 0.082 0.098 1.142 0.150 0.167  0 1 0   0 
 8162780 13.900  1-17 6109.3 119.2 114.8 4.202 0.177 0.236 1.116 0.143 0.103    1     0 
 8162789 14.633  1-17 6032.0 189.0 232.0 4.387 0.108 0.201 0.999 0.153 0.126    2   1 1 
 8162790 15.047  4-17 5636.0 186.0 186.0 4.462 0.094 0.175 0.881 0.114 0.085    2     1 
 8162865 13.620  1-17 6666.5 139.0 134.8 4.052 0.033 0.032 1.428 0.069 0.064    1 0   0 
 8162941 13.890  1-17 5932.3 112.1 105.8 4.150 0.035 0.038 1.204 0.060 0.089    1 0   0 
 8162960 14.773  1-17 5785.0 114.6 109.0 4.308 0.047 0.048 0.999 0.076 0.076    1 0   0 
 8162985 14.996  4-17 5046.6  91.4  81.9 4.515 0.036 0.031 0.809 0.049 0.042  2 1 0   0 
 8162993 15.927  2-17 5101.6  77.3  74.7 4.375 0.035 0.036 0.849 0.024 0.021  1 1 1   0 
 8163071 14.924  1-17 5777.9 113.6 109.5 4.375 0.045 0.049 0.989 0.074 0.076    1 0   0 
 8163072 15.876  2-17 5486.7 115.4 112.7 4.443 0.051 0.059 0.901 0.065 0.066    1 0   0 
 8163104 14.621  1-17 6080.0 117.5 117.5 3.975 0.045 0.056 1.298 0.096 0.112    1 0   0 
 8163112 14.945  1-17 5451.6 125.1 120.7 3.889 0.042 0.045 1.076 0.069 0.072  6 1 0   0 
 8163133 15.607  1-17 5337.7 139.8 129.0 4.447 0.093 0.183 0.862 0.071 0.061  0 1     0 
 8163201 15.480  1-17 5327.6 102.8  91.0 4.193 0.103 0.108 0.883 0.053 0.039  0 1 0   0 
 8163230 14.784  1-17 5712.2 203.2 170.1 4.423 0.034 0.041 0.969 0.076 0.082    1 0   0 
 8163286 15.677  4-17 5338.3 132.9 130.1 3.584 0.126 0.142 1.405 0.216 0.194    1     0 
 8163290 14.309  1-17 5954.2 109.4 112.8 4.123 0.037 0.047 1.129 0.083 0.086    1 0   0 
 8163342 12.884  0-17 5929.3 432.1 143.9 4.076 0.285 0.281 1.038 0.417 0.123    1     0 
 8163344 15.300  1-17 5889.0 121.7 113.8 4.183 0.052 0.056 1.086 0.085 0.087    1 0   0 
 8163354 15.806  4-17 5796.5 106.9 104.0 4.469 0.036 0.049 0.967 0.054 0.063    1 0   0 
 8163370 13.176  0-17 5872.3 104.3 104.1 4.401 0.033 0.039 1.034 0.061 0.069    1 0   0 
 8163409 15.004  1-17 5744.5 122.6 118.5 3.965 0.057 0.050 1.120 0.082 0.075    1 0   0 
 8163428 13.750  1-17 5922.2 109.4 104.5 4.043 0.032 0.052 1.285 0.059 0.124    1 0   0 
 8163485 14.657  1-17 5855.7 112.5 110.0 4.361 0.044 0.048 1.016 0.073 0.077    1 0   0 
 8163505 14.961  1-17 5727.9 109.9 106.4 4.383 0.048 0.051 0.971 0.072 0.074    1 0   0 
 8163713 15.995  5-17 5149.1  96.0  90.6 4.573 0.028 0.038 0.794 0.044 0.051  0 1 0   0 
 8163715 15.249  1-17 5806.2 114.9 111.3 4.331 0.055 0.055 1.003 0.075 0.077    1 0   0 
 8163873 15.659  1-17 4810.2  86.4  83.2 4.632 0.019 0.024 0.698 0.029 0.033  1 1 0   0 
 8163886 12.754  1-17 6478.2 128.0 130.1 4.208 0.033 0.031 1.321 0.060 0.055    1 0   0 
 8163891 13.977  1-17 6243.3 119.9 114.0 4.222 0.038 0.042 1.085 0.066 0.075    1 0   0 
 8163963 14.571  1-17 5867.7 110.3 103.9 4.167 0.041 0.048 1.086 0.084 0.085    1 0   0 
 8164012 14.690  1-17 5957.3 108.9 107.8 4.373 0.038 0.043 1.052 0.064 0.070    1 0 0 0 
 8164059 13.861  1-17 6232.4 135.7 116.3 4.158 0.030 0.038 1.246 0.055 0.072    1 0   0 
 8164117 13.335  0-17 5751.6 115.4 107.6 4.168 0.040 0.037 0.870 0.063 0.052    1 0   0 
 8164163 15.984  4-17 5605.7 114.4 110.4 4.293 0.067 0.067 0.940 0.073 0.068    1 0   0 
 8164173 14.148  1-17 6252.3 114.0 120.1 3.848 0.034 0.053 1.521 0.072 0.161    1 0   0 
 8164257 15.565  1-17 4904.3  88.1  83.9 4.592 0.021 0.030 0.770 0.032 0.039  1 1 0 0 0 
 8164283 14.993  1-17 5401.3 124.6 119.6 3.835 0.051 0.052 1.114 0.081 0.086  0 1 0   0 
 8164300 13.137  0-17 6547.7 135.2 126.3 3.968 0.027 0.044 1.346 0.056 0.106    1 0   0 
 8164316 13.799  1-17 6414.2 195.3 153.7 3.970 0.027 0.035 1.387 0.076 0.109    1 0   0 
 8164342 15.809  2- 3 5638.0 121.9 116.4 3.760 0.085 0.082 1.271 0.113 0.111    1 0   0 
 8164348 15.679  2-17 5881.0 118.0 111.2 4.187 0.060 0.062 1.079 0.087 0.086    1 0   0 
 8164380 15.651  4-17 5396.6 122.8 117.6 3.964 0.056 0.056 0.988 0.069 0.071    1 0   0 
 8164395 15.376  1-17 5747.1 110.4 107.9 4.443 0.036 0.046 0.971 0.059 0.071    1 0   0 
 8164404 15.713  2-17 5813.3 116.7 113.1 4.161 0.058 0.063 1.059 0.094 0.084    1 0   0 
 8164408 15.215  1-17 5520.0 163.0 163.0 4.633 0.035 0.112 0.779 0.074 0.074  6 2     1 
 8164414 14.983  1-17 5585.4 122.7 117.9 3.762 0.041 0.043 1.268 0.069 0.080    1 0   0 
 8164450 12.705  0-17 6382.5 126.5 125.6 4.276 0.037 0.038 1.103 0.066 0.070    1 0   0 
 8164513 15.508  4-17 5129.3 125.6 104.6 3.547 0.076 0.093 1.337 0.135 0.183  0 1 0   0 
 8164635 13.428  0-17 5909.9 117.0 128.2 3.767 0.029 0.030 1.306 0.059 0.058    1 0   0 
 8164655 14.490  1-17 5758.4 134.3 130.7 3.921 0.037 0.037 1.158 0.074 0.075    1 0   0 
 8164685 15.890  2-17 5281.5 107.9  95.8 4.457 0.050 0.046 0.853 0.060 0.050  0 1 0   0 
 8164703 15.533  1-17 5699.5 108.4 104.9 4.449 0.039 0.050 0.956 0.058 0.068    1 0   0 
 8164784 15.096  4-17 4617.0 165.0 165.0 4.594 0.056 0.028 0.679 0.073 0.055  1 2     1 
 8164819 11.185  0-17 6538.7 127.1 128.4 3.808 0.026 0.050 1.582 0.059 0.161    3 0   0 
 8164826 14.425  1-17 5912.9 107.5 100.9 4.451 0.025 0.036 1.010 0.045 0.065    1 0   0 
 8164865 15.822  2-17 5373.1 135.1 129.8 3.647 0.075 0.081 1.357 0.126 0.134    1 0   0 
 8164884 14.307 16-16 5270.4 134.2 130.2 3.764 0.024 0.027 1.381 0.036 0.049  0 1 0   0 
 8164940 13.887  1-17 5552.3 139.0 133.0 3.681 0.164 0.153 1.069 0.229 0.170    1     0 
 8164960 15.398  1-17 4764.9  87.4  78.1 4.589 0.023 0.026 0.743 0.034 0.036  8 1 0   0 
 8165045 15.826  2-17 5435.7 106.1 103.7 4.541 0.027 0.041 0.865 0.042 0.055  0 1 0   0 
 8165237 15.453  1- 3 5744.8 108.8 106.0 4.422 0.049 0.060 0.971 0.064 0.071    1 0   0 
 8165312 12.491  0- 1 5816.9 109.6 107.2 4.126 0.043 0.045 1.077 0.100 0.082    1 0   0 
 8165361 15.670  2-17 5246.0  99.5  88.1 4.453 0.050 0.043 0.845 0.057 0.046  1 1 0   0 
 8165399 14.636  1-17 5664.8 116.9 113.2 3.910 0.040 0.041 1.130 0.067 0.070    1 0   0 
 8165434 14.906  1-17 5974.8 106.9 115.7 4.102 0.041 0.053 1.173 0.079 0.101    1 0   0 
 8165490 12.882  0-17 6406.6 129.2 120.6 3.909 0.031 0.033 1.498 0.075 0.087    1 0   0 
 8165530 15.643  1-17 5529.5 108.8 107.1 4.465 0.044 0.056 0.911 0.059 0.065    1 0   0 
 8165552 15.226  1-17 6166.2 125.5 114.5 4.016 0.053 0.058 1.311 0.080 0.111    1 0   0 
 8165577 14.064  1-17 6231.4 114.3 109.3 4.386 0.023 0.034 1.127 0.045 0.066    1 0   0 
 8165617 12.445  1-17 6963.0 161.0 136.8 4.023 0.032 0.034 1.493 0.073 0.074    2 0 1 0 
 8165629 15.136  1- 3 5823.3 129.5 117.5 3.855 0.057 0.051 1.238 0.081 0.079    1 0   0 
 8165664 15.787  4-17 5738.5 120.6 116.1 4.003 0.081 0.070 1.094 0.096 0.081    1 0   0 
 8165678 15.239  1-17 5719.1 124.1 119.8 4.185 0.052 0.053 1.006 0.086 0.077    1 0   0 
 8165723 15.024  1-17 5254.0 158.0 158.0 4.546 0.088 0.064 0.693 0.095 0.044  0 2     1 
 8165732 15.452  1-17 5648.7 112.9 109.5 4.448 0.041 0.050 0.943 0.061 0.068    1 0   0 
 8165755 15.668  1-17 5822.5 123.1 118.7 4.307 0.060 0.060 1.014 0.077 0.078    1 0   0 
 8165757 15.162  1-17 5821.7 126.5 125.0 3.967 0.064 0.053 1.151 0.113 0.079    1 0   0 
 8165763 13.966  1-17 5052.1  93.2  87.2 3.425 0.066 0.089 1.223 0.169 0.208  0 2 0   0 
 8165812 14.264  1-17 5868.6 113.2 108.2 4.229 0.042 0.046 1.056 0.076 0.081    1 0   0 
 8165824 13.872  1-17 6273.5 137.3 126.3 4.149 0.032 0.038 1.232 0.056 0.075    1 0   0 
 8165832 15.693  4-17 5900.4 121.8 121.9 4.021 0.076 0.078 1.165 0.114 0.093    1 0   0 
 8165873 15.187  1-17 5970.1 123.8 113.4 4.221 0.053 0.053 1.103 0.077 0.085    1 0   0 
 8165889 15.362  1-17 5144.6 100.1  93.5 4.550 0.030 0.038 0.816 0.041 0.052  0 1 0   0 
 8165933 15.985  1-17 5785.0 123.8 120.8 4.096 0.077 0.086 1.073 0.104 0.086  0 1 0   0 
 8165985 14.947  1-17 6007.3 121.8 118.8 4.327 0.045 0.048 1.078 0.073 0.079    1 0   0 
 8165986 15.977  1-17 5237.9 108.5 101.8 4.550 0.031 0.043 0.826 0.046 0.054  0 1 0   0 
 8166019 15.182  1-17 5681.5 106.6 102.7 4.487 0.030 0.042 0.940 0.047 0.061    1 0   0 
 8166043 13.663  1-17 5066.6  95.8  90.1 4.550 0.028 0.021 0.726 0.041 0.028  1 1 0   0 
 8166062 14.008  1-17 6421.3 122.5 117.8 4.362 0.020 0.030 1.194 0.039 0.058    1 0   0 
 8166080 14.402  1-17 5848.1 120.7 102.5 4.158 0.037 0.039 1.202 0.059 0.087    1 0   0 
 8166083 15.255  1-17 5762.4 119.2 113.0 4.274 0.053 0.054 0.998 0.077 0.076    1 0   0 
 8166154 14.761  1-17 6003.9 111.1 116.0 4.014 0.047 0.055 1.227 0.103 0.098    1 0   0 
 8166195 15.445  1-17 5884.3 121.0 116.9 4.294 0.055 0.056 1.040 0.077 0.080    1 0   0 
 8166226 15.362  1-17 5754.1 108.3 106.3 4.476 0.031 0.043 0.959 0.050 0.063    1 0   0 
 8166251 15.538  2-17 5683.5 112.4 108.4 4.395 0.054 0.058 0.957 0.070 0.072    1 0   0 
 8166269 14.168  1-17 6228.7 137.9 130.4 4.147 0.032 0.042 1.256 0.062 0.083    1 0   0 
 8166324 13.858  1-17 6538.6 139.3 133.1 4.372 0.030 0.036 1.070 0.054 0.067    1 0   0 
 8166334 14.459  1-17 6281.2 104.8 122.8 4.317 0.026 0.031 1.266 0.046 0.058    1 0   0 
 8166367 15.207  1-17 5385.1 100.0  96.5 4.539 0.026 0.040 0.861 0.041 0.056  1 1 0   0 
 8166393 15.308  1-17 5154.5  97.2  90.9 4.552 0.029 0.038 0.817 0.041 0.052  1 1 0   0 
 8166462 15.813  1-17 5722.8 113.9 109.1 4.400 0.062 0.072 0.967 0.069 0.072    1 0   0 
 8166469 14.677  1-17 5964.0 112.7 102.9 4.488 0.020 0.029 0.980 0.037 0.051    1 0   0 
 8166473 15.661  1-17 5423.9 114.7 100.6 4.366 0.055 0.048 0.883 0.067 0.053  0 1 0   0 
 8166646 15.397  1-17 5429.1 106.9 103.4 4.495 0.037 0.048 0.886 0.052 0.062  0 1 0   0 
 8166682 15.303  1-17 5996.9 116.0 112.2 4.162 0.052 0.051 1.146 0.075 0.092    1 0   0 
 8166731 11.769  0-17 5628.9 104.7 101.6 4.255 0.039 0.039 0.937 0.068 0.063    1 0   0 
 8166847 15.784  4-17 5326.3 104.3  99.0 4.539 0.032 0.045 0.847 0.047 0.056  0 1 0   0 
 8166907 15.239  1-17 5681.2 117.4 112.8 4.175 0.052 0.052 0.993 0.083 0.074    1 0   0 
 8166929 13.726  1-17 6095.0 164.0 201.0 4.328 0.158 0.193 0.946 0.142 0.095    2     1 
 8166951 15.915  1-17 4701.4  89.8  83.3 4.623 0.021 0.026 0.701 0.032 0.033  1 1 0   0 
 8166954 16.150  5- 5 4890.5 113.0 145.3 3.543 0.940 0.287 0.990 0.291 0.240  0 1     0 
 8167007 12.710  0-17 5600.5  99.5  99.3 4.432 0.038 0.041 0.929 0.064 0.064    1 0   0 
 8167015 14.514  1-17 5930.3 106.8 103.3 4.567 0.026 0.029 0.870 0.039 0.037    1     0 
 8167017 14.939  1-17 5587.3 116.0 111.1 4.214 0.218 0.323 0.963 0.156 0.088    1     0 
 8167058 15.504  2- 3 4995.9  92.4  84.7 3.435 0.094 0.107 1.268 0.172 0.218  0 2 0   0 
 8167071 14.360  1-17 5398.6  95.1  96.6 4.540 0.024 0.036 0.867 0.036 0.050  1 1 0   0 
 8167086 15.493  1-17 5164.4  82.6  81.7 4.140 0.063 0.065 0.887 0.021 0.020  8 1 1   0 
 8167110 14.539  1-17 6121.6 122.4 108.4 4.044 0.038 0.050 1.283 0.065 0.115    1 0   0 
 8167117 15.631  1-17 5841.4 108.4 105.9 4.419 0.045 0.056 1.000 0.062 0.071    1 0   0 
 8167133 15.567  1-17 5679.6 116.9 114.6 4.106 0.065 0.066 1.019 0.087 0.077    1 0   0 
 8167152 14.402 16-17 6502.5 134.7 128.5 3.994 0.040 0.038 1.406 0.070 0.069    1 0   0 
 8167199 14.994  1-17 5928.5 123.4 121.4 3.865 0.064 0.055 1.269 0.131 0.080    1 0   0 
 8167206 15.718  2-17 5603.7 125.5 118.9 3.981 0.068 0.062 1.053 0.079 0.076    1 0   0 
 8167235 14.716  1-17 6003.0 126.3 117.8 4.220 0.047 0.047 1.118 0.073 0.085    1 0   0 
 8167258 14.765  1-17 5351.6  90.8  76.7 4.248 0.043 0.040 0.879 0.049 0.035    1 0   0 
 8167264 13.588  0-17 6078.0 164.0 182.0 4.462 0.067 0.202 0.948 0.120 0.109    2     1 
 8167265 15.586  1-17 5398.8 107.2 104.4 4.539 0.029 0.042 0.860 0.045 0.057  0 1 0   0 
 8167282 13.289  0-17 6528.9 131.8 121.8 3.763 0.138 0.115 1.705 0.176 0.174    1     0 
 8167293 15.967  2- 3 5628.9 107.5 102.3 4.523 0.032 0.044 0.900 0.050 0.055    1 0   0 
 8167308 15.516  4-17 5850.1 118.5 114.1 4.202 0.062 0.063 1.058 0.086 0.084    1 0   0 
 8167352 14.370 16-17 6247.6 215.8 135.8 4.009 0.037 0.039 1.353 0.089 0.113    1 0   0 
 8167391 13.027  0-17 5741.3 125.6 122.4 3.721 0.035 0.036 1.076 0.063 0.058    1 0   0 
 8167454 14.636 16-17 6400.2 133.3 132.4 4.176 0.044 0.044 1.293 0.062 0.066    1 0   0 
 8167477 15.278  1-17 5756.9  96.3  95.6 4.546 0.020 0.025 0.903 0.033 0.034    1 0   0 
 8167514 15.556  4-17 5674.3 121.6 117.1 4.022 0.075 0.065 1.056 0.086 0.077    1 0   0 
 8167531 15.679  2- 3 5697.7 126.4 121.8 3.873 0.077 0.072 1.174 0.091 0.090    1 0   0 
 8167592 15.173  4-17 5594.2 120.5 114.2 3.921 0.051 0.051 1.096 0.073 0.073    1 0   0 
 8167597 14.467  1-17 5668.3  94.8  96.8 4.143 0.036 0.046 1.143 0.074 0.080    1 0   0 
 8167615 14.979  1-17 5125.9  94.9  88.8 4.548 0.030 0.037 0.815 0.041 0.051  1 1 0   0 
 8167639 15.093  1-17 5464.2 111.6  99.9 4.241 0.051 0.049 0.903 0.065 0.054    1 0   0 
 8167722 15.927  1-17 5751.6 110.9 107.0 4.393 0.063 0.072 0.976 0.069 0.072    1 0   0 
 8167735 15.323  1- 3 5861.3 116.4 111.1 4.122 0.061 0.067 1.099 0.100 0.087    1 0   0 
 8167786 15.466  1-17 5347.3 105.7  90.6 4.388 0.052 0.043 0.865 0.061 0.046  0 1 0   0 
 8167866 15.514  2-17 6091.2 118.1 111.2 4.003 0.068 0.072 1.279 0.100 0.109    1 0   0 
 8167877 18.259  6- 9 3603.1  82.2  63.2 4.863 0.016 0.014 0.335 0.019 0.018  0 1 0   0 
 8167897 15.158  1-17 6143.6 118.3 116.8 4.305 0.049 0.052 1.136 0.068 0.079    1 0   0 
 8167915 15.281  1-17 5828.9 118.6 114.3 4.297 0.054 0.055 1.018 0.077 0.078  1 1 0   0 
 8167921 14.283  1-17 6207.0 113.6 108.6 4.401 0.023 0.034 1.107 0.043 0.063    1 0   0 
 8167959 15.726  0-17 6144.1 111.3 132.4 3.627 0.049 0.040 1.689 0.177 0.094  2 1 0   0 
 8167962 15.682  2-16 5141.3 101.0  93.0 4.531 0.036 0.041 0.821 0.046 0.050  1 1 0   0 
 8167974 15.370  1-17 5812.9 121.3 115.2 4.053 0.064 0.063 1.104 0.116 0.083    1 0   0 
 8167978 14.747  2-16 5480.6 117.2 109.8 4.162 0.057 0.056 0.923 0.067 0.061  3 1 0   0 
 8168012 14.541  1-17 6007.5 115.0 112.8 4.333 0.042 0.045 1.076 0.072 0.079    1 0   0 
 8168054 15.657  2-16 5511.9 115.6 109.4 4.310 0.126 0.135 0.914 0.071 0.065    1     0 
 8168055 13.843  2-17 5733.5 119.1 120.5 3.659 0.031 0.032 1.156 0.063 0.057    1 0   0 
 8168060 14.439  1-17 5741.5 114.4 110.0 4.219 0.044 0.045 1.009 0.078 0.071  0 1 0   0 
 8168065 14.599  1-17 5830.4 116.4 115.6 3.971 0.059 0.045 1.150 0.122 0.077    1 0   0 
 8168110 15.589  2- 3 5676.0 169.0 169.0 4.425 0.120 0.180 0.857 0.121 0.074  1 2     1 
 8168130 15.174  4-17 6089.0 211.0 232.0 4.495 0.054 0.229 1.031 0.140 0.140    2     1 
 8168155 13.332  0-17 6463.2 131.6 118.2 3.909 0.033 0.035 1.509 0.077 0.086    1 0   0 
 8168187 14.310  1-17 5646.0 118.9 115.5 3.934 0.039 0.039 0.962 0.061 0.055    1 0 0 0 
 8168202 15.929  1-17 5685.7 113.1 107.9 4.297 0.075 0.074 0.967 0.075 0.072    1 0   0 
 8168209 12.373  2-16 6202.9 123.5 115.1 4.001 0.030 0.032 1.436 0.061 0.070    1 0   0 
 8168213 14.543  1-17 5877.0 116.7 115.0 3.972 0.061 0.048 1.170 0.132 0.078    1 0   0 
 8168253 12.919  2-16 6064.1 111.5 117.9 4.318 0.034 0.038 1.151 0.066 0.071    1 0   0 
 8168341 15.655  1-17 5083.0  91.3  83.5 4.485 0.042 0.034 0.817 0.048 0.037  8 1 0   0 
 8168407 15.935  4-16 4923.6  90.5  84.3 3.462 0.117 0.127 1.130 0.198 0.200  2 2 0   0 
 8168451 15.780  2-17 6321.0 174.0 239.0 4.417 0.052 0.208 1.207 0.152 0.186    2     1 
 8168581 15.139  2-16 5499.8  95.0  91.0 4.552 0.022 0.034 0.865 0.037 0.050  1 1 0   0 
 8168621 15.012  2-16 5892.6 116.7 111.2 4.201 0.049 0.052 1.079 0.080 0.085    1 0   0 
 8168641 14.841 10-12 6188.8 115.6 110.9 4.447 0.023 0.030 1.049 0.042 0.052    1 0   0 
 8168651 14.892  2-16 5067.0 176.0 176.0 4.565 0.054 0.060 0.749 0.095 0.063  0 2     1 
 8168653 13.985  2-16 5535.0 182.0 199.0 4.578 0.038 0.142 0.887 0.081 0.102    2     1 
 8168657  9.486  2-16 6675.6 142.1 137.9 4.219 0.030 0.030 1.352 0.067 0.059    3 0   0 
 8168660 15.679  2-16 5236.0 184.0 184.0 4.518 0.076 0.093 0.788 0.103 0.069  0 2     1 
 8168680 12.261  4-16 6402.4 120.4 126.9 4.194 0.034 0.040 1.093 0.067 0.073    1 0   0 
 8168698 15.507  2-16 6046.3 115.1 108.6 4.049 0.060 0.070 1.234 0.090 0.104    1 0   0 
 8168813 15.412  2-16 5400.0 185.0 185.0 4.449 0.121 0.162 0.799 0.122 0.061  0 2     1 
 8171726 15.652  2-17 5955.3 117.7 112.8 4.300 0.067 0.067 1.066 0.076 0.080    1 0   0 
 8171890 15.533  2-17 5348.6 104.8 100.4 4.522 0.033 0.046 0.862 0.047 0.058    1 0   0 
 8171946 15.666  4-17 6017.7 119.6 113.7 4.511 0.034 0.039 0.942 0.058 0.054    1 0   0 
 8172154 13.625  1-17 6567.7 129.2 124.8 3.928 0.034 0.037 1.456 0.070 0.097    1 0   0 
 8172203 15.080  1-17 5754.5 121.3 118.1 3.929 0.065 0.058 1.149 0.084 0.080    1 0   0 
 8172214 14.564  1-17 6267.8 115.0 111.6 3.864 0.052 0.058 1.493 0.093 0.145    1 0   0 
 8172275 13.843  1-17 5806.4 106.2 104.7 4.524 0.025 0.035 0.875 0.038 0.047    1 0   0 
 8172277 15.610  4-17 5302.7 103.4  97.3 4.530 0.035 0.047 0.849 0.047 0.057  0 1 0   0 
 8172343 14.109 10-10 6074.1 118.1 104.6 4.066 0.034 0.050 1.252 0.065 0.112    1 0   0 
 8172376 15.537  4-17 5487.8 101.0  99.5 4.515 0.032 0.046 0.889 0.047 0.059    1 0   0 
 8172382 13.416  0-17 5773.0 112.0 109.5 4.085 0.051 0.043 1.069 0.117 0.078    1 0   0 
 8172397 15.098  1-17 6089.2 118.4 108.5 4.042 0.052 0.061 1.263 0.079 0.110    1 0   0 
 8172418 14.462 16-17 6220.3 119.5 115.6 3.916 0.068 0.072 1.409 0.112 0.126    1 0   0 
 8172489 15.050 16-17 5997.6 113.9 110.3 4.421 0.032 0.043 1.043 0.053 0.068    1 0   0 
 8172525 15.538  1-17 6071.8 117.8 108.5 4.092 0.070 0.075 1.215 0.088 0.099    1 0   0 
 8172581 13.980  1-17 5720.7 106.6 111.6 4.146 0.044 0.045 1.055 0.094 0.075    1 0   0 
 8172589 11.700  0-17 5625.8 114.9 109.9 3.788 0.031 0.032 1.158 0.061 0.063  0 1 0   0 
 8172611 15.459  4-17 5939.5 115.1 112.4 4.369 0.051 0.059 1.043 0.069 0.076    1 0   0 
 8172618 15.984  2-17 5499.7 125.3 120.6 3.842 0.101 0.094 1.131 0.123 0.111    1 0   0 
 8172633 15.030  1-17 5679.9 103.1  99.4 4.484 0.030 0.041 0.941 0.049 0.062    1 0   0 
 8172649 15.213  1-17 4913.4  83.9  76.9 4.559 0.030 0.031 0.779 0.040 0.041  1 1 0   0 
 8172697 14.945  1-17 5150.4  89.1  86.0 4.571 0.024 0.034 0.802 0.037 0.050    1 0   0 
 8172730 15.850  4-17 5596.5 120.6 115.1 4.127 0.088 0.088 0.978 0.080 0.075    1 0   0 
 8172778 14.460  1-17 5935.0 176.0 193.0 4.398 0.087 0.203 1.039 0.138 0.124    2     1 
 8172887 14.080  1-17 6137.9 131.7 126.4 4.092 0.205 0.221 1.227 0.195 0.148    1     0 
 8172927 13.188  0-17 5201.3 118.8 110.1 3.771 0.037 0.046 1.111 0.076 0.091  0 1 0   0 
 8172936 15.229  1-17 6195.9 130.5 121.2 4.175 0.061 0.058 1.219 0.070 0.088    1 0   0 
 8172974 14.210  6-10 6363.0 140.6 134.2 4.193 0.039 0.037 1.272 0.064 0.070    1 0   0 
 8173002 13.671  1-17 6397.0 122.2 116.7 4.357 0.021 0.032 1.194 0.041 0.062    1 0   0 
 8173017 11.555  0-17 6949.7 148.9 135.1 3.689 0.040 0.038 1.937 0.090 0.090  5 2 0   0 
 8173052 14.286  1-17 6272.5 140.2 129.2 4.170 0.046 0.041 1.253 0.063 0.076    1 0   0 
 8173133 14.510  1-17 5816.3 116.8 112.7 4.095 0.048 0.052 1.088 0.110 0.082    1 0   0 
 8173147 14.827  1-17 5698.6 115.5 109.6 4.299 0.046 0.047 0.970 0.075 0.073    1 0   0 
 8173229 15.398  1-17 5857.5 109.3 106.8 4.384 0.051 0.058 1.013 0.068 0.075    1 0   0 
 8173284 15.301  1-17 5744.2 111.9 108.5 4.408 0.047 0.055 0.975 0.067 0.073    1 0   0 
 8173285 14.242 10-10 6465.2 122.5 130.4 4.279 0.033 0.037 1.266 0.056 0.066  1 1 0   0 
 8173371 15.061  1-17 6164.7 115.5 116.0 4.323 0.042 0.049 1.137 0.065 0.078    1 0   0 
 8173376 15.957  4-17 5708.9 128.0 120.4 3.965 0.099 0.087 1.102 0.105 0.090    1 0   0 
 8173435 15.245  1-17 5790.1 106.4 102.5 4.505 0.024 0.034 0.941 0.042 0.054    1 0   0 
 8173477 14.184  1-17 5870.9 116.8 117.3 4.093 0.043 0.052 1.117 0.106 0.087  1 1 0   0 
 8173536 15.422  1-17 4696.7  82.5  76.8 4.576 0.026 0.024 0.744 0.035 0.032  1 1 0   0 
 8173542 12.977  1-17 6528.8 122.0 131.2 4.310 0.024 0.033 1.263 0.044 0.054    1 0   0 
 8173562 15.925  4-17 5554.0 108.1 106.8 4.461 0.048 0.060 0.916 0.059 0.065    1 0   0 
 8173627 15.756  4-17 5658.0 190.0 190.0 4.564 0.060 0.140 0.800 0.095 0.071    2     1 
 8173628 15.940  1-17 5729.8 118.6 112.8 4.307 0.069 0.069 0.981 0.076 0.075    1 0   0 
 8173678 12.861  0-17 6791.0 142.8 135.2 4.185 0.033 0.034 1.416 0.073 0.061  1 3 0   0 
 8173686 14.293  1-17 5853.1 113.8 111.4 4.354 0.042 0.046 1.016 0.075 0.077    1 0   0 
 8173693 15.452  4-17 5348.4 122.0 112.5 4.416 0.045 0.042 0.865 0.066 0.051  0 1 0   0 
 8173715 14.201 10-10 6186.4 130.2 115.5 4.231 0.040 0.043 1.188 0.067 0.082  1 1 0   0 
 8173721 13.793  1-17 6217.4 137.6 128.2 4.155 0.031 0.041 1.244 0.059 0.081    1 0   0 
 8173746 15.118  1-17 4656.1  81.5  77.2 4.583 0.024 0.023 0.735 0.034 0.031  1 1 0   0 
 8173777 14.193 10-10 6193.4 125.1 114.2 4.012 0.036 0.046 1.331 0.067 0.118  1 1 0   0 
 8173854 15.693  2-17 6083.7 118.3 115.8 4.318 0.061 0.066 1.108 0.072 0.079    1 0   0 
 8173923 15.969  1-17 5721.5 124.3 117.7 3.879 0.094 0.086 1.179 0.102 0.098    1 0   0 
 8173978 15.745  0-17 4967.1  87.6  91.1 3.049 0.087 0.108 1.207 0.247 0.249  2 2 0   0 
 8174004 15.929  1-17 5680.8 120.5 114.8 4.230 0.079 0.074 0.978 0.082 0.076    1 0   0 
 8174008 15.320  1-17 5622.9 125.1 119.1 4.144 0.059 0.058 0.980 0.080 0.073    1 0   0 
 8174009 15.555  4-17 6263.0 197.0 263.0 4.460 0.067 0.202 1.068 0.144 0.144    2     1 
 8174059 13.819  1-17 6446.7 133.4 127.0 4.021 0.034 0.034 1.359 0.063 0.063    1 0   0 
 8174063 14.405  4-17 5625.8 125.2 120.2 4.033 0.047 0.043 1.029 0.076 0.070  1 1 0   0 
 8174162 15.589  1-17 5812.2 118.0 121.1 4.460 0.035 0.048 0.977 0.056 0.067    1 0   0 
 8174164 15.541  4-17 5855.8 113.8 112.3 4.416 0.045 0.057 1.004 0.063 0.072    1 0   0 
 8174170 14.020  0-17 6083.0 146.6 214.2 4.147 0.056 0.071 1.175 0.094 0.129  2 1     0 
 8174183 15.791  1-17 4594.7  84.2  78.8 4.599 0.023 0.025 0.717 0.032 0.031  1 1 0   0 
 8174193 14.998  4-17 6306.6 132.4 133.3 4.195 0.048 0.048 1.250 0.064 0.076    1 0   0 
 8174221 14.295  1-17 6133.0 122.1 121.8 4.252 0.039 0.041 1.154 0.068 0.081  6 1 0   0 
 8174245 13.855  0-17 6313.0 112.9 125.1 3.688 0.020 0.058 1.760 0.057 0.198  2 3 0   0 
 8174281 14.484  1-17 6139.3 123.1 121.9 4.236 0.046 0.042 1.163 0.067 0.082    1 0   0 
 8174292 15.559  2-17 5492.9 115.2 107.0 4.365 0.056 0.052 0.901 0.070 0.061    1 0   0 
 8174317 14.227  1-17 5931.3 113.4 112.7 4.377 0.038 0.045 1.040 0.069 0.077    1 0   0 
 8174379 13.911  1-17 6211.0 124.5 120.2 4.020 0.035 0.048 1.263 0.063 0.106    1 0   0 
 8174390 15.315  4-17 6237.0 197.0 263.0 4.393 0.090 0.210 1.031 0.173 0.129    2     1 
 8174448 15.500  1-17 5340.7  96.3  80.8 4.240 0.047 0.046 0.880 0.047 0.034    1 0   0 
 8174519 15.212  1-17 5269.0 127.1 120.1 3.911 0.050 0.053 0.982 0.070 0.075    1 0   0 
 8174541 15.042  1-17 5061.6 125.1 109.6 3.749 0.060 0.071 1.035 0.112 0.120  0 1 0   0 
 8174576 14.809  1-17 4168.5  50.6  60.2 4.625 0.036 0.023 0.627 0.018 0.017  1 1 0   0 
 8174600 15.941  4-17 5335.9 107.2  92.0 4.380 0.062 0.054 0.864 0.059 0.044  6 1 0   0 
 8174617 13.424  0-17 5788.2 110.9 109.5 4.138 0.038 0.045 1.098 0.090 0.081    1 0   0 
 8174692 15.309  1-17 5465.1 114.0 102.8 4.210 0.053 0.050 0.908 0.065 0.055    1 0   0 
 8174740 15.125  4-17 5535.4 118.8 111.8 4.333 0.048 0.045 0.914 0.071 0.064    1 0   0 
 8174777 15.068  1-17 5718.3 114.7 109.7 4.358 0.050 0.050 0.970 0.075 0.074    1 0   0 
 8174813 13.929  1-17 6118.0 133.7 118.3 3.842 0.048 0.036 1.259 0.081 0.063    1 0   0 
 8174821 14.970  1-17 5713.2 104.2 101.7 4.452 0.035 0.046 0.960 0.057 0.068    1 0   0 
 8174909 15.288  1-17 5959.2 116.7 113.4 4.318 0.053 0.053 1.062 0.074 0.079    1 0   0 
 8174920 15.731  1-17 5911.1 118.5 111.3 4.211 0.067 0.066 1.081 0.084 0.085    1 0   0 
 8174946 15.044  1-17 5078.9  89.0  80.8 4.465 0.036 0.026 0.819 0.045 0.031  2 1 0   0 
 8174947 15.337  1-17 5367.2 108.6  95.3 4.409 0.053 0.046 0.870 0.065 0.051  0 1 0   0 
 8174965 15.601  1-17 5258.5 139.1 125.0 3.544 0.106 0.123 1.421 0.182 0.176  0 1 0   0 
 8174981 13.481  0-17 5952.2 112.5 117.5 3.889 0.058 0.034 1.272 0.159 0.064  2 1 0   0 
 8174990 15.816  2-17 5545.7 106.4 104.8 4.479 0.041 0.054 0.912 0.055 0.063    1 0   0 
 8175020 13.857  1-17 6344.0 131.6 136.4 4.238 0.036 0.038 1.244 0.062 0.071    1 0   0 
 8175048 14.762  1-17 5686.6 103.3  98.9 4.507 0.024 0.035 0.930 0.041 0.056    1 0   0 
 8175049 13.350  0-17 6578.9 136.5 128.4 3.983 0.034 0.035 1.476 0.077 0.080    1 0   0 
 8175085 15.286  1-17 5536.1 102.3 100.0 4.499 0.031 0.044 0.907 0.048 0.061  0 1 0   0 
 8175121 14.709  1-17 6067.0 183.0 201.0 4.476 0.067 0.202 0.941 0.119 0.108    2     1 
 8175145 15.341  1-17 6132.3 114.3 109.0 4.427 0.029 0.038 1.063 0.049 0.061  6 1 0   0 
 8175164 13.446  0-17 6674.7 137.8 135.8 3.959 0.034 0.035 1.526 0.081 0.084  1 1 0   0 
 8175180 15.264  1-17 5817.4 115.8 113.3 4.202 0.053 0.055 1.044 0.085 0.082    1 0   0 
 8175236 15.679  1-17 5775.9 119.5 114.3 4.289 0.064 0.064 1.000 0.078 0.077    1 0   0 
 8175253 15.309  1-17 5711.1 126.9 122.0 3.873 0.057 0.055 1.181 0.077 0.080    1 0   0 
 8175259 15.833  2- 2 5774.2 114.8 110.9 4.382 0.059 0.066 0.986 0.070 0.074    1 0   0 
 8175298 15.649  2-17 5583.6 124.5 118.8 4.299 0.056 0.057 0.932 0.073 0.068  0 1 0   0 
 8175302 14.428  1-17 6280.9 119.2 115.0 4.371 0.025 0.034 1.150 0.047 0.066  6 1 0   0 
 8175336 15.782  1-17 5454.1 124.6 112.4 4.176 0.066 0.064 0.912 0.067 0.057  0 1 0   0 
 8175402 15.125  1-17 5857.9 111.3 105.4 4.477 0.026 0.037 0.978 0.044 0.060  1 1 0   0 
 8175422 13.400  0-17 6148.0 183.0 183.0 3.824 0.300 0.100 1.174 0.222 0.222  1 2     1 
 8175514 15.138  1-17 6672.8 138.3 140.8 4.190 0.056 0.057 1.362 0.073 0.062    1 0   0 
 8175550 15.273  1-17 6120.5 140.6 135.0 4.214 0.167 0.250 1.157 0.183 0.127    1     0 
 8175631 15.908  0-17 6196.0 130.7 130.6 3.677 0.053 0.046 1.588 0.178 0.101  2 1 0   0 
 8175672 15.895  4-17 5537.5 124.4 116.8 4.247 0.066 0.064 0.925 0.072 0.065    1 0   0 
 8175753 15.956  4-17 6078.3 127.5 122.8 4.284 0.073 0.077 1.120 0.078 0.085    1 0   0 
 8175762 14.596 16-17 6307.2 128.6 123.6 3.935 0.057 0.061 1.429 0.095 0.117  1 1 0   0 
 8175790 14.220 10-10 6174.7 116.5 111.0 4.429 0.020 0.029 1.073 0.038 0.057  1 1 0   0 
 8175828 14.757  1-17 6146.0 126.3 123.3 4.295 0.042 0.042 1.141 0.072 0.081    1 0   0 
 8175836 15.683  2-17 5337.7 113.3 106.3 4.514 0.036 0.046 0.862 0.051 0.059  6 1 0   0 
 8175838 15.300  4-17 6129.0 128.1 120.7 4.229 0.058 0.059 1.164 0.072 0.085    1 0   0 
 8175841 15.411  4-17 6060.5 121.2 108.9 4.073 0.058 0.065 1.229 0.082 0.103    1 0   0 
 8175845 14.658  1-17 5829.8 121.0 117.5 4.234 0.045 0.049 1.037 0.079 0.081    1 0   0 
 8175873 15.052  1-17 5887.1 117.2 115.1 4.383 0.042 0.050 1.024 0.069 0.077    1 0   0 
 8175890 15.462  4-17 6165.5 125.4 118.4 3.972 0.070 0.073 1.335 0.106 0.114    1 0   0 
 8175925 15.462  1-17 5740.4 123.2 117.3 4.312 0.056 0.055 0.983 0.077 0.075    1 0   0 
 8175945 13.295  0-17 6454.8 123.8 116.9 4.261 0.027 0.029 1.334 0.053 0.055    1 0   0 
 8175947 14.019  6-10 6600.0 132.8 137.6 4.260 0.031 0.035 1.313 0.058 0.057    1 0   0 
 8175995 14.436  1-17 5946.9 125.3 116.9 4.240 0.040 0.046 1.086 0.076 0.084    1 0   0 
 8176019 15.711  4-17 5823.3 120.4 116.9 4.163 0.063 0.066 1.062 0.094 0.086    1 0   0 
 8176024 15.409  4-17 5773.4 124.3 118.5 4.288 0.056 0.057 0.999 0.078 0.077    1 0   0 
 8176041 14.424  1-17 6123.0 127.1 121.4 4.271 0.035 0.046 1.143 0.070 0.081    1 0   0 
 8176072 15.222  1-17 5863.0 112.1 110.2 4.415 0.039 0.048 1.009 0.061 0.073    1 0   0 
 8176161 14.877  1-17 5957.2 110.7 104.1 4.465 0.023 0.034 1.004 0.041 0.058    1 0   0 
 8176169 15.357  1-17 5366.1 103.0  99.5 4.584 0.020 0.031 0.810 0.035 0.045    1 0   0 
 8176323 14.109  1-17 5929.6 113.9 115.2 4.120 0.036 0.047 1.142 0.082 0.096    1 0   0 
 8176341 15.803  2-17 5877.9 123.0 116.3 4.192 0.065 0.063 1.075 0.089 0.087    1 0   0 
 8176349 15.759  2-17 5706.6 134.6 132.8 4.027 0.079 0.073 1.069 0.099 0.084  0 1 0   0 
 8176353 14.386  1-17 6055.5 116.0 115.3 4.348 0.038 0.044 1.089 0.068 0.078  6 1 0   0 
 8176516 15.426  1- 3 6063.2 129.3 124.3 4.209 0.052 0.054 1.147 0.076 0.090  1 1 0   0 
 8176550 12.843  0-17 5786.6 122.6 117.1 4.085 0.045 0.043 0.954 0.071 0.063    1 0   0 
 8176601 15.145  1-17 5860.6 118.5 114.2 4.315 0.051 0.051 1.026 0.076 0.078    1 0   0 
 8176648 13.867  1-17 6044.8 134.6 122.0 3.923 0.041 0.036 1.162 0.072 0.071    1 0   0 
 8176653 12.842  1-17 5266.5  98.7  93.4 4.535 0.030 0.041 0.844 0.043 0.056  3 1 0   0 
 8176689 15.002  1-17 5898.8 124.5 130.3 4.033 0.055 0.056 1.153 0.121 0.087    1 0   0 
 8176690 15.127  1-17 5143.2 100.2  90.9 4.519 0.037 0.038 0.826 0.049 0.050  1 1 0   0 
 8176698 14.965  1-17 5633.5 109.4 106.6 4.450 0.039 0.048 0.940 0.061 0.069    1 0   0 
 8176742 14.187  1-17 6017.9 124.1 122.0 3.945 0.049 0.047 1.257 0.140 0.085    1 0   0 
 8176763 15.428  1-17 5615.2 114.1 110.6 4.368 0.056 0.056 0.937 0.073 0.069    1 0   0 
 8176790 13.987  1-17 6148.5 163.9 130.4 4.009 0.039 0.044 1.224 0.097 0.095    1 0   0 
 8176806 15.633  1-17 5865.2 129.6 129.5 4.209 0.057 0.060 1.062 0.091 0.090    1 0   0 
 8176865 15.925  1-17 5564.0 113.4 111.7 4.462 0.047 0.059 0.918 0.059 0.066  1 1 0   0 
 8176877 15.756  1-17 5865.5 124.8 126.9 4.158 0.062 0.068 1.085 0.096 0.093    1 0   0 
 8176906 15.720  1-17 5419.8 108.8 108.2 4.506 0.036 0.049 0.880 0.050 0.061  6 1 0   0 
 8176917 14.663  1-17 6497.1 126.7 131.7 4.296 0.031 0.039 1.266 0.052 0.063    1 0   0 
 8176919 14.571  1-17 5707.0 131.3 123.3 3.655 0.040 0.039 1.437 0.071 0.078  0 1 0   0 
 8176921 14.944  4-17 4925.1  95.4  80.4 3.806 0.048 0.050 0.913 0.078 0.063  6 1 0   0 
 8176933 11.534  0-17 6675.0 151.0 202.0 4.006 0.252 0.126 1.243 0.190 0.190    2     1 
 8176937 15.931  1-17 5772.7 123.6 120.7 4.212 0.068 0.068 1.020 0.087 0.081    1 0   0 
 8177066 13.179  0-17 5729.2 105.9 105.3 4.109 0.049 0.042 1.039 0.102 0.076  6 1 0   0 
 8177082 14.570  1-17 4889.2 123.0 124.0 3.500 0.077 0.073 1.061 0.214 0.172  2 2 0   0 
 8177133 14.045 10-13 6577.4 150.2 122.3 4.134 0.035 0.034 1.367 0.070 0.059  1 1 0   0 
 8177142 14.691  1-17 5859.8 123.7 123.0 4.064 0.052 0.052 1.120 0.119 0.085    1 0   0 
 8177213 14.267  1-17 5814.4 115.5 112.2 4.246 0.042 0.046 1.025 0.078 0.078  1 1 0   0 
 8177558 14.383  2-15 6019.2 124.8 119.8 4.291 0.042 0.042 1.095 0.071 0.074    1 0   0 
 8177624 15.654  3- 3 6306.7 131.1 130.5 4.254 0.061 0.064 1.218 0.070 0.080    1 0   0 
 8177696 14.393  1-17 5860.3 115.7 113.0 4.343 0.043 0.046 1.020 0.075 0.078    1 0   0 
 8177820 15.234  1-17 5901.8 112.6 110.3 4.394 0.041 0.050 1.026 0.065 0.075    1 0   0 
 8177828 13.201  0-17 5996.0 117.8 113.9 4.326 0.039 0.042 1.073 0.075 0.078  7 1 0   0 
 8177892 15.398  1-17 5931.9 146.6 144.4 4.286 0.150 0.217 1.061 0.149 0.112    1     0 
 8177932 13.370  5-17 6061.9 116.5 114.8 4.354 0.043 0.051 1.089 0.066 0.077  2 1 0   0 
 8177944 15.765  4-17 5572.6 149.2 145.1 3.694 0.077 0.078 1.344 0.121 0.120    1 0   0 
 8178145 13.384  0-17 5702.3 116.9 113.0 4.171 0.045 0.041 0.985 0.079 0.068    1 0   0 
 8178345 15.007  1-17 6286.2 120.4 114.3 4.364 0.029 0.039 1.155 0.051 0.066    1 0   0 
 8178387 11.805  0-17 6872.3 144.5 137.7 4.145 0.030 0.031 1.537 0.074 0.075    2 0   0 
 8178472 14.063 10-10 6686.6 136.0 134.7 4.285 0.026 0.031 1.320 0.050 0.054    1 0   0 
 8178529 15.630  1-17 5621.2 130.4 125.0 4.080 0.063 0.059 1.005 0.083 0.075  0 1 0   0 
 8178538 15.729  1-17 5872.5 116.3 114.0 4.382 0.052 0.060 1.017 0.069 0.075    1 0   0 
 8178553 14.656  1-17 5998.1 122.3 117.6 4.323 0.043 0.046 1.075 0.074 0.079    1 0   0 
 8178556 15.222  1-17 5960.5 120.1 118.2 4.336 0.048 0.051 1.058 0.073 0.079    1 0   0 
 8178570 15.026  1-17 5553.2 115.1 110.0 4.509 0.049 0.073 0.891 0.063 0.065  7 1     0 
 8178611 15.476  1-17 5576.7 138.1 134.4 3.931 0.051 0.053 1.082 0.076 0.077    1 0   0 
 8178616 13.948  1-17 6419.2 134.0 135.4 4.234 0.034 0.040 1.213 0.054 0.064    1 0   0 
 8178624 15.986  2-17 5680.7 151.1 147.5 4.232 0.056 0.058 0.978 0.091 0.082    1 0   0 
 8178657 13.827  1-17 5006.3 102.1  92.3 3.516 0.062 0.083 1.250 0.150 0.195  0 1 0   0 
 8178659 15.420  4-17 5262.6 106.1 100.3 4.545 0.029 0.040 0.837 0.041 0.055  7 1 0   0 
 8178680 15.397  1-17 5573.7 130.9 121.7 4.094 0.063 0.061 0.980 0.079 0.072    1 0   0 
 8178697 14.343  1-17 5036.0 151.0 136.0 4.549 0.078 0.058 0.711 0.100 0.050  0 2     1 
 8178709 14.868  1-17 5856.2 126.1 123.7 4.002 0.102 0.097 1.153 0.113 0.098    1 0   0 
 8178802 15.607  4-17 5002.4 100.4  90.5 4.550 0.032 0.035 0.795 0.042 0.045  1 1 0   0 
 8178893 14.336  1-17 6147.6 115.7 115.2 4.353 0.034 0.041 1.121 0.060 0.077    1 0   0 
 8178906 15.913  4-17 5665.7 132.7 127.3 3.847 0.085 0.080 1.188 0.100 0.099    1 0   0 
 8178928 15.479  1-17 6095.0 189.0 210.0 4.471 0.056 0.224 1.059 0.135 0.150    2     1 
 8178937 14.695  1-17 5666.8 129.8 124.6 3.921 0.041 0.042 1.123 0.070 0.071    1 0   0 
 8179008 15.013  1-17 5961.9 134.2 127.8 4.398 0.033 0.041 1.045 0.065 0.078    1 0   0 
 8179042 13.656  1-17 6202.0 194.0 237.0 4.152 0.246 0.164 1.107 0.176 0.158    2     1 
 8179052 11.124  0-17 6307.6 125.1 119.0 4.265 0.037 0.035 1.124 0.064 0.071    1 0   0 
 8179058  8.473  0- 1 4793.0 101.3 152.4 2.514 0.043 0.198 2.736 0.232 0.954  2 2 0   0 
 8179073 15.479 16-17 6285.0 129.6 130.9 4.368 0.036 0.045 1.148 0.059 0.071    1 0   0 
 8179081 15.394  1-17 5992.3 126.4 120.3 4.218 0.055 0.055 1.114 0.078 0.086    1 0   0 
 8179112 14.438 16-16 5299.9 107.7  99.1 4.376 0.104 0.131 0.861 0.055 0.045  1 1     0 
 8179122 14.887  1-17 6308.1 136.9 137.5 4.137 0.043 0.047 1.284 0.062 0.075    1 0   0 
 8179140 15.453  1-17 6429.6 139.8 130.1 4.142 0.069 0.068 1.319 0.071 0.070    1 0   0 
 8179150 15.538  1-17 5466.4 103.2 100.4 4.516 0.031 0.045 0.886 0.047 0.059    1 0   0 
 8179188 14.751  1-17 5881.1 114.4 113.3 4.369 0.042 0.047 1.024 0.071 0.078    1 0   0 
 8179190 12.721  1-17 6643.3 131.0 127.3 3.273 0.052 0.052 2.325 0.112 0.113 11 2 0   0 
 8179198 14.536  1-17 6309.7 140.3 136.4 4.036 0.054 0.056 1.347 0.078 0.093    1 0   0 
 8179269 14.112 10-10 6091.2 127.8 107.1 4.129 0.033 0.041 1.212 0.066 0.093    1 0   0 
 8179286 13.746  1-17 6171.3 135.8 126.8 4.145 0.030 0.039 1.234 0.057 0.088    1 0   0 
 8179325 15.936  4-17 5031.2 101.9  94.7 4.560 0.030 0.037 0.792 0.042 0.047  0 1 0   0 
 8179342 15.475  1-17 5059.9  98.6  89.6 4.537 0.034 0.036 0.808 0.045 0.047  0 1 0   0 
 8179364 15.370  4-17 5950.8 126.2 117.8 4.207 0.051 0.053 1.102 0.078 0.087    1 0   0 
 8179367 15.157  1-17 5860.7 120.2 118.5 4.136 0.048 0.055 1.094 0.096 0.088    1 0   0 
 8179407 14.389  1-17 6310.7 129.3 133.0 4.298 0.033 0.039 1.203 0.065 0.078    1 0   0 
 8179425 15.577  2-17 5669.5 126.2 120.0 4.305 0.059 0.059 0.959 0.076 0.073    1 0   0 
 8179457 15.046  1-17 5827.0 119.9 118.5 4.166 0.048 0.054 1.064 0.091 0.085    1 0   0 
 8179536  9.461  0-17 6305.4 144.5 132.4 4.251 0.036 0.031 1.211 0.068 0.065  8 1 0   0 
 8179541 14.101  1-17 6311.0 137.1 126.9 4.033 0.036 0.039 1.353 0.068 0.078  0 1 0   0 
 8179599 13.189  0-17 6263.3 138.9 131.5 4.115 0.033 0.037 1.284 0.059 0.075  2 1 0   0 
 8179610 15.884  1-17 5690.4 110.1 105.3 4.511 0.030 0.041 0.920 0.048 0.055    1 0   0 
 8179616 15.445  1-17 6029.0 128.9 126.4 4.248 0.051 0.054 1.114 0.077 0.085    1 0   0 
 8179641 14.395  1-17 6046.3 125.6 121.3 4.291 0.042 0.042 1.104 0.075 0.081    1 0   0 
 8179643 14.861  0-17 6336.7 227.4 346.4 3.988 0.265 0.325 1.263 0.372 0.278  2 1     0 
 8179668 15.749  4-17 5638.9 112.4 111.2 4.452 0.044 0.054 0.939 0.060 0.067    1 0   0 
 8179747 12.681  1-17 5269.8 143.1 129.8 3.642 0.048 0.063 1.337 0.095 0.129  3 1 0   0 
 8179751 13.948  1-17 5866.3 124.4 126.4 3.951 0.057 0.039 1.176 0.141 0.077    1 0   0 
 8179786 15.230  1-17 5572.4 111.3 110.6 4.416 0.048 0.052 0.924 0.069 0.069    1 0   0 
 8179863 15.917  1-17 5478.4 123.4 114.1 4.385 0.063 0.060 0.898 0.070 0.062  0 1 0   0 
 8180004 14.115 16-17 6468.0 135.0 129.1 3.977 0.037 0.037 1.445 0.077 0.075  1 1 0   0 
 8180008 15.778  0-17 5097.2 120.1 109.7 3.734 0.047 0.066 1.091 0.101 0.130  2 1 0   0 
 8180020 15.893  5-17 5549.5 125.4 118.4 4.213 0.071 0.069 0.934 0.073 0.066  3 1 0   0 
 8180062 13.887  1-17 6710.7 143.7 137.6 3.877 0.076 0.073 1.675 0.111 0.109    2 0   0 
 8180063 15.289  1-17 6196.2 119.1 116.6 4.374 0.034 0.045 1.120 0.056 0.070    1 0   0 
 8180106 15.724  2-17 5556.1 132.5 128.3 3.874 0.071 0.068 1.124 0.088 0.088    1 0   0 
 8180153 13.271  0-17 6230.3 127.7 125.4 3.928 0.045 0.040 1.274 0.125 0.067 11 1 0   0 
 8180156 14.865  1-17 6120.9 135.3 116.9 4.116 0.044 0.046 1.230 0.068 0.097    1 0   0 
 8180229 15.699  1-17 5209.0 106.3  98.6 4.553 0.029 0.041 0.822 0.043 0.053  0 1 0   0 
 8180290 14.347  1-17 6015.6 124.6 120.0 4.271 0.042 0.045 1.100 0.074 0.081    1 0 1 0 
 8180300 14.297  1-17 5797.7 118.1 118.1 4.206 0.043 0.048 1.033 0.083 0.080    1 0   0 
 8180322 14.862  1-17 5537.6 105.3 104.8 4.451 0.041 0.048 0.915 0.062 0.067    1 0   0 
 8180332 13.647  1-17 4978.8 108.9  92.0 3.640 0.062 0.067 0.999 0.131 0.125  0 1 0   0 
 8180354 15.516  4-17 4569.4 103.1  89.5 2.451 0.172 0.120 1.178 0.414 0.250  2 2     0 
 8180361 13.823  1-17 6874.9 146.4 138.6 4.150 0.049 0.047 1.465 0.080 0.073 10 2 0   0 
 8180406 14.757  1-17 5728.1 123.3 117.3 4.241 0.047 0.049 0.992 0.079 0.076    1 0   0 
 8180427 15.092  1-17 6562.2 134.1 142.7 4.129 0.058 0.058 1.363 0.074 0.065    1 0   0 
 8180557 14.302  1-17 6137.0 181.0 200.0 4.473 0.054 0.216 1.051 0.139 0.139    2     1 
 8180673 15.264  1-17 5945.8 121.9 115.1 4.414 0.038 0.046 1.032 0.061 0.072    1 0   0 
 8180710 14.998  1-17 5997.2 132.6 124.3 4.249 0.047 0.051 1.102 0.077 0.085    1 0   0 
 8180729 15.538  2- 3 5740.5 127.1 121.9 4.409 0.046 0.054 0.974 0.070 0.075    1 0   0 
 8180735 13.565  0-17 5396.1 110.9  92.6 4.342 0.038 0.030 0.873 0.059 0.043    1 0   0 
 8180785 13.514  0-17 5926.8 121.9 115.3 4.177 0.038 0.046 1.110 0.077 0.089    1 0   0 
 8180828 15.366  1-17 5058.7 103.1  94.1 4.543 0.032 0.036 0.806 0.044 0.048  0 1 0   0 
 8180879 15.598  1-17 5320.6 131.9 119.1 4.051 0.059 0.057 0.911 0.063 0.056  0 1 0   0 
 8180893 15.321  1-17 5954.0 126.3 123.7 4.358 0.045 0.050 1.051 0.073 0.080    1 0   0 
 8181005 13.974  1-17 6615.2 141.8 143.5 4.024 0.032 0.033 1.591 0.068 0.074    1 0   0 
 8181016 14.677  1-17 5663.7 129.6 122.9 4.325 0.048 0.048 0.954 0.077 0.072  1 1 0   0 
 8181018 13.575  1-17 6491.6 120.4 115.3 4.345 0.018 0.024 1.249 0.034 0.043    1 0   0 
 8181049 14.709  1-17 5961.2 127.7 119.8 4.270 0.044 0.047 1.078 0.075 0.082    1 0   0 
 8181084 15.431  1-17 6526.3 134.3 128.7 4.387 0.028 0.033 1.167 0.056 0.057    1 0   0 
 8181121 13.737  1-17 6592.3 139.6 134.9 3.919 0.035 0.036 1.537 0.083 0.084    1 0   0 
 8181156 12.972  0-17 6722.5 155.5 148.1 4.196 0.029 0.031 1.243 0.044 0.048    1 0   0 
 8181161 13.827  1-17 6723.2 147.7 141.8 4.014 0.035 0.035 1.423 0.074 0.069    1 0   0 
 8181179 14.372  1-17 6497.2 136.3 135.0 4.220 0.056 0.058 1.300 0.065 0.065    1 0   0 
 8181354 15.695  2-17 6147.3 125.2 123.0 4.375 0.044 0.056 1.103 0.065 0.074    1 0   0 
 8181367 15.341  1-17 5781.4 127.6 125.7 4.200 0.054 0.056 1.028 0.088 0.082    1 0   0 
 8181387 14.716  1-17 5686.1 142.5 129.4 3.907 0.044 0.043 1.144 0.072 0.074  0 1 0   0 
 8181391 14.998  1-17 5674.7 127.3 123.6 4.138 0.054 0.054 1.004 0.088 0.076  0 1 0   0 
 8181480 15.252  1-17 6205.7 133.2 125.6 4.319 0.047 0.053 1.152 0.066 0.078    1 0   0 
 8181502 15.979  4-17 6042.9 134.5 121.9 4.144 0.085 0.077 1.171 0.091 0.099    1 0   0 
 8181521 14.758  1-17 5245.7  98.2  90.8 4.587 0.019 0.031 0.795 0.032 0.047  0 1 0   0 
 8181565 15.878  2- 3 4685.2 109.0  92.1 4.558 0.030 0.027 0.753 0.036 0.031  0 1 0   0 
 8181610 15.075  1-17 5482.1 128.4 114.5 4.333 0.051 0.047 0.899 0.070 0.058  1 1 0   0 
 8181646 11.634  0-17 5471.3 108.7 101.2 4.048 0.038 0.036 0.882 0.058 0.053  2 1 0   0 
 8181684 14.491  1-17 5935.3 112.3 111.0 4.396 0.036 0.045 1.037 0.062 0.075    1 0   0 
 8181710 15.463  4-17 5454.9 111.9 109.9 4.485 0.040 0.050 0.892 0.056 0.064  6 1 0   0 
 8181790 14.658  1-17 6495.6 136.9 130.7 4.334 0.035 0.041 1.231 0.059 0.066    1 0   0 
 8181799 15.023  1-17 6471.8 142.2 135.3 4.000 0.059 0.058 1.424 0.086 0.085    1 0   0 
 8181810 14.084  1-17 5985.0 111.3 109.1 4.411 0.029 0.041 1.047 0.054 0.072  6 1 0   0 
 8181813 16.920  9- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8181875 15.733  2-17 5937.6 121.5 115.9 4.404 0.046 0.056 1.031 0.065 0.073    1 0   0 
 8181920 15.548  2- 3 5939.8 123.2 119.6 4.358 0.052 0.057 1.046 0.071 0.078    1 0   0 
 8181950 15.730  2- 3 5701.0 171.0 188.0 4.407 0.101 0.188 0.999 0.111 0.100    2     1 
 8182165 14.406  1-17 6590.4 135.9 132.7 4.247 0.036 0.041 1.317 0.061 0.058    1 0   0 
 8182196 15.710  5-17 6076.2 119.4 111.3 4.434 0.033 0.041 1.044 0.055 0.063  2 1 0   0 
 8182241 13.882  1-17 6252.0 129.7 130.4 3.802 0.036 0.036 1.119 0.059 0.055    1 0   0 
 8182307 15.120  1-17 5854.8 123.2 119.9 4.446 0.044 0.059 0.990 0.064 0.070    1 0   0 
 8182436 15.907  4-17 5576.3 107.1 101.0 4.536 0.028 0.039 0.884 0.046 0.052    1 0   0 
 8182443 15.697  4-17 6046.5 225.8 149.6 3.960 0.087 0.064 1.275 0.163 0.125    1 0   0 
 8182501 15.430 16-17 6321.8 142.8 137.3 4.283 0.047 0.055 1.213 0.069 0.080    1 0   0 
 8182519 14.611 16-17 6325.0 142.6 129.6 4.125 0.039 0.042 1.299 0.063 0.072    1 0   0 
 8182565 13.864  1-17 6154.4 114.2 113.6 4.321 0.031 0.039 1.184 0.061 0.069    1 0   0 
 8182631 15.945  4-17 6049.3 127.3 121.9 4.232 0.075 0.074 1.129 0.079 0.087    1 0   0 
 8182722 14.663  1-17 5069.0 151.0 136.0 4.524 0.084 0.052 0.742 0.095 0.055  2 2     1 
 8182730 13.485  1-17 6538.8 143.8 137.0 4.080 0.030 0.031 1.270 0.051 0.067 11 1 0   0 
 8182857 15.308  1-17 6444.0 171.0 228.0 4.433 0.065 0.195 1.094 0.156 0.142    2     1 
 8182875 14.266 16-17 6500.6 137.2 142.5 4.212 0.037 0.036 1.306 0.063 0.062    1 0   0 
 8182912 15.328  1-17 5519.3 109.9 101.1 4.579 0.019 0.028 0.833 0.032 0.040  1 1 0   0 
 8183011 15.934  1-17 6000.5 150.7 152.7 4.296 0.131 0.219 1.086 0.141 0.115    1     0 
 8183083 14.728  1-17 5851.9 114.5 106.2 4.523 0.018 0.027 0.930 0.033 0.046    1 0   0 
 8183116 13.056  0-17 6612.1 141.6 138.4 4.100 0.031 0.032 1.235 0.046 0.070    1 0   0 
 8183161 15.646  2-17 5347.0 126.3 111.7 4.449 0.049 0.047 0.868 0.065 0.057  0 1 0   0 
 8183190 15.807  5-17 5883.1 122.9 116.2 4.448 0.035 0.045 0.999 0.056 0.067    1 0   0 
 8183257 14.044 10-10 6937.4 152.2 151.0 4.068 0.035 0.035 1.514 0.085 0.080    2 0   0 
 8183293 14.132 10-10 6595.3 127.2 126.6 4.345 0.019 0.026 1.242 0.033 0.044    1 0   0 
 8183345 15.897  2-17 5607.4 102.2 100.7 4.457 0.031 0.041 1.048 0.047 0.054  0 1 0   0 
 8183375 13.660  1-17 6502.0 176.0 235.0 4.051 0.319 0.147 1.054 0.156 0.141    2     1 
 8183389 15.854  1-17 5330.5 110.9  91.3 4.328 0.048 0.045 0.868 0.052 0.036  3 1 1   0 
 8183511 14.216 16-17 6171.5 124.8 112.1 4.006 0.034 0.047 1.320 0.064 0.116    1 0   0 
 8183540 15.644 17-17 7154.2 166.6 166.2 3.884 0.034 0.035 1.875 0.088 0.091  3 2 0   0 
 8183556 14.948 16-17 6604.4 147.0 141.9 4.254 0.038 0.040 1.315 0.064 0.061    1 0   0 
 8183655 13.271  5-17 5397.7 119.8 100.0 4.196 0.052 0.050 0.894 0.060 0.045  2 1 0   0 
 8183660 15.442  4-17 5987.9 114.8 111.9 4.425 0.033 0.045 1.036 0.054 0.067    1 0   0 
 8183671 15.001  1-17 6192.0 132.2 125.5 4.252 0.046 0.044 1.177 0.068 0.083    1 0   0 
 8183687 15.661  1-17 5954.4 170.7 207.9 4.230 0.046 0.049 1.089 0.093 0.108  1 1 0   0 
 8183705 12.878  1-17 6561.8 167.1 195.1 4.101 0.035 0.040 1.379 0.079 0.078  2 1 0   0 
 8183723 15.427  4-17 5112.0 102.9  95.2 4.554 0.029 0.037 0.809 0.041 0.050  2 1 0   0 
 8183805 13.142  0-17 6892.0 136.2 154.0 3.876 0.026 0.027 1.933 0.047 0.053    2 0   0 
 8183850 15.855  0-17 6299.7 127.4 134.7 4.120 0.030 0.031 1.337 0.057 0.058  3 1 0   0 
 8183895 13.654  3-16 6940.9 157.9 151.4 4.041 0.032 0.032 1.613 0.077 0.076    2 0   0 
 8183899 15.363  1-17 5779.2 119.6 115.3 4.439 0.035 0.045 0.980 0.060 0.071    1 0   0 
 8183911 13.838  1-17 5391.3 127.8 105.4 3.702 0.042 0.042 0.810 0.061 0.058  0 1 0   0 
 8184081 11.515  1-17 5807.9  96.5  95.5 4.467 0.025 0.037 0.978 0.046 0.064  6 1 0   0 
 8184083 15.044  1-17 6382.1 117.6 116.5 4.394 0.023 0.031 1.136 0.041 0.049    1 0   0 
 8184164 15.527  2- 3 6475.2 132.8 128.5 4.300 0.030 0.039 1.316 0.052 0.053    1 0   0 
 8184233 14.105  1-17 4964.0  88.5  80.9 4.523 0.034 0.027 0.795 0.046 0.037  1 1 0   0 
 8187448 14.184 10-10 6665.0 246.1 161.9 4.131 0.034 0.032 1.396 0.097 0.071    1 0   0 
 8187565 14.393  1-17 6339.0 129.7 131.6 4.262 0.039 0.039 1.270 0.058 0.064    1 0   0 
 8187738 14.081  4-17 6135.7 130.9 114.8 4.068 0.036 0.046 1.271 0.063 0.109    1 0   0 
 8187921 15.186  1-17 6247.4 123.2 119.5 4.360 0.033 0.043 1.145 0.057 0.071    1 0   0 
 8188059 15.886  2-17 4245.4  84.9  61.8 4.633 0.025 0.029 0.647 0.029 0.023  8 1 0   0 
 8188131 12.412  0-17 6325.1 129.4 123.4 4.046 0.031 0.038 1.288 0.055 0.097    1 0   0 
 8188157 10.900  0-17 7439.3 166.5 155.9 3.830 0.025 0.027 2.149 0.062 0.066    2 0   0 
 8188347 15.596  1-17 4850.9  87.5  79.5 4.491 0.025 0.019 0.795 0.027 0.021  0 1 1   0 
 8188360 15.804  1-17 5002.3 104.3  94.4 4.547 0.033 0.036 0.795 0.043 0.044  0 1 1   0 
 8188457 15.685  2-17 5609.8 130.2 125.3 4.329 0.059 0.058 0.938 0.075 0.070  0 1 0   0 
 8188605 15.871  1-17 5101.5 110.0 101.8 4.537 0.035 0.046 0.835 0.046 0.047  0 1 1   0 
 8188614 13.689  1-17 5827.8 120.4 117.3 4.335 0.040 0.041 1.063 0.069 0.072    1 0   0 
 8188636 14.575  1-17 5940.9 131.5 126.2 4.247 0.118 0.113 1.077 0.100 0.092    1     0 
 8188679 13.772  1-17 5801.0 146.5 134.5 3.827 0.043 0.036 1.288 0.073 0.064    1 0   0 
 8188694 14.524  1-17 6163.0 140.7 123.8 4.084 0.041 0.047 1.270 0.066 0.103    1 0   0 
 8188702 15.243  1-17 6149.0 126.9 125.4 4.348 0.039 0.049 1.122 0.065 0.079    1 0   0 
 8188836 15.300  4-17 5961.5 125.0 122.0 4.371 0.042 0.050 1.051 0.069 0.078    1 0   0 
 8188972 11.816  0-17 5609.2  93.9  81.8 4.383 0.034 0.024 0.774 0.045 0.030    1 0   0 
 8189079 18.428  1-17 5934.2 152.7 145.2 3.892 0.057 0.047 1.250 0.157 0.081  2 1 0   0 
 8189115 14.935 16-17 6523.7 145.2 145.6 4.200 0.037 0.035 1.310 0.061 0.052  5 1 0   0 
 8189121 15.434  4-17 6142.8 126.4 123.0 4.370 0.038 0.048 1.107 0.062 0.074    1 0   0 
 8189196 15.741  0-17 7299.5 157.8 150.6 3.762 0.034 0.033 2.200 0.061 0.065  3 2 0   0 
 8189216 15.747  4-17 6133.0 147.9 150.7 3.887 0.072 0.078 1.383 0.138 0.132  0 1 0   0 
 8189309 14.646  1-17 5768.6 141.4 135.5 3.980 0.059 0.044 1.130 0.107 0.072  0 1 0   0 
 8189352 14.422  1-17 5321.3 115.6  99.3 4.428 0.045 0.037 0.860 0.065 0.050  0 1 0   0 
 8189359 15.356  1-17 5844.8 141.5 131.6 4.261 0.147 0.165 1.035 0.114 0.092    1     0 
 8189369 15.917  1-17 6112.0 151.6 141.7 4.258 0.065 0.063 1.142 0.082 0.091    1 0   0 
 8189504 14.937 16-17 7147.8 163.0 151.8 3.951 0.045 0.044 1.518 0.084 0.088  5 2 0   0 
 8189530 14.242  1-17 6175.1 134.5 131.0 4.326 0.042 0.042 0.985 0.072 0.068    1 0   0 
 8189674 13.622  1-17 5599.9 138.7 136.5 3.593 0.028 0.034 1.522 0.059 0.079    1 0   0 
 8189758 14.709  1-17 6013.0 127.4 122.8 4.284 0.044 0.042 1.135 0.070 0.075    1 0   0 
 8189935 15.640  1-17 5768.0 128.7 122.7 4.393 0.051 0.057 0.984 0.072 0.077    1 0   0 
 8189957 14.865  1-17 6141.2 120.9 118.8 4.412 0.029 0.039 1.046 0.050 0.063    1 0   0 
 8189980 15.022  1-17 6406.8 152.5 150.7 4.239 0.042 0.045 1.265 0.068 0.077    1 0   0 
 8189990 14.451 16-17 6727.3 144.2 142.4 4.026 0.041 0.041 1.485 0.085 0.083    1 0   0 
 8190027 13.725  1-17 5901.8 137.4 131.3 4.006 0.045 0.042 1.007 0.075 0.064    1 0   0 
 8190121 13.109  0-17 6070.7 134.5 130.1 3.767 0.034 0.034 1.131 0.062 0.059  7 1 0   0 
 8190149 13.648  1-17 6214.0 195.0 238.0 3.959 0.390 0.130 1.207 0.198 0.218    2     1 
 8190150 14.378 16-16 5686.0 141.0 130.8 3.892 0.042 0.041 1.156 0.069 0.072    1 0   0 
 8190192 12.677  1-17 6656.3 140.8 139.5 4.204 0.039 0.041 1.352 0.069 0.060  2 1 0   0 
 8190236 14.715  1-17 5990.7 127.3 122.5 4.164 0.044 0.047 1.073 0.085 0.080  0 1 0   0 
 8190250 13.260  1-17 5761.0 110.4  95.1 4.156 0.032 0.039 1.176 0.060 0.087    1 0   0 
 8190268 14.297 16-16 5771.5 122.6 114.5 4.299 0.035 0.040 1.116 0.060 0.067    1 0   0 
 8190354 12.743  0-17 5910.0 115.8 120.6 4.100 0.037 0.052 1.139 0.094 0.093    1 0   0 
 8190412 15.443  1- 3 5396.1 109.1 105.4 4.530 0.029 0.043 0.867 0.045 0.058  1 1 0   0 
 8190491 14.152  1-17 7513.1 249.7 418.5 3.706 0.032 0.036 2.092 0.134 0.163  3 2 0   0 
 8190551 13.005  0-17 5291.2  94.1  79.6 4.359 0.034 0.025 0.858 0.048 0.033  8 1 0   0 
 8190559 14.095 10-10 6222.8 122.6 117.5 4.336 0.031 0.042 1.154 0.061 0.076    1 0   0 
 8190594 14.880  1-17 4569.8  80.0  75.2 4.604 0.021 0.022 0.712 0.030 0.029  1 1 0   0 
 8190613 15.232  1-17 5834.1 128.8 124.0 4.232 0.051 0.054 1.039 0.082 0.082  3 1 0   0 
 8190627 13.688  1-17 6884.6 158.0 152.2 3.950 0.050 0.051 1.561 0.091 0.091    2 0   0 
 8190651 15.087  1-17 6114.4 239.6 179.4 4.114 0.037 0.044 1.233 0.092 0.119    1 0   0 
 8190719 15.174  1-17 6053.5 122.3 119.8 4.353 0.044 0.051 1.086 0.067 0.078    1 0   0 
 8190725 14.273 16-17 7061.2 163.0 141.3 4.039 0.043 0.042 1.616 0.085 0.083  1 2 0   0 
 8190767 14.724  1-17 5682.0 152.0 169.0 4.586 0.040 0.160 0.856 0.089 0.089    2     1 
 8190807 13.268  0-17 5893.0 175.0 158.0 4.038 0.420 0.140 0.962 0.138 0.126    2     1 
 8190853 15.467  1-17 5594.4  99.7 107.1 4.421 0.036 0.046 1.059 0.052 0.059    1 0   0 
 8190872 14.014  1-17 7341.2 171.0 167.2 3.833 0.037 0.035 2.002 0.084 0.087  5 2 0   0 
 8190888 15.422  1-17 6231.7 184.5 162.5 4.207 0.043 0.049 1.218 0.082 0.096    1 0   0 
 8190958 15.224  6- 9 3444.2  74.1  60.8 4.838 0.009 0.009 0.354 0.009 0.009  2 3 0   0 
 8191090 15.692  2-17 5946.8 164.6 152.7 4.224 0.060 0.058 0.965 0.090 0.078    1 0   0 
 8191098 14.385  1-17 6043.9 140.9 140.0 4.264 0.037 0.043 1.114 0.079 0.086    1 0   0 
 8191181 15.343  1-17 4264.4  87.3  62.9 4.604 0.027 0.024 0.677 0.031 0.026  1 1 0   0 
 8191212 13.332  0-17 6739.9 141.8 139.3 3.962 0.032 0.033 1.437 0.073 0.070    2 0   0 
 8191263 15.456  4-17 5182.5  92.1  82.3 4.384 0.034 0.030 0.847 0.036 0.026  0 1 1   0 
 8191313 15.696  1-17 5580.6 147.1 135.4 3.747 0.039 0.042 0.874 0.056 0.056  2 3 0   0 
 8191314 13.459  1-17 5778.3 147.6 134.9 3.612 0.029 0.028 1.444 0.062 0.057  2 1 0   0 
 8191398 13.248  0-17 7013.5 159.8 146.2 4.159 0.034 0.033 1.471 0.084 0.076    2 0   0 
 8191528 15.293  1- 3 6059.4 154.4 138.2 4.244 0.051 0.048 1.128 0.086 0.090    1 0   0 
 8191533 15.041  1-17 6046.2 126.7 122.8 4.331 0.045 0.049 1.091 0.072 0.081    1 0   0 
 8191589 12.977  1-17 6676.0 134.8 142.7 4.114 0.034 0.033 1.404 0.075 0.064  6 1 0   0 
 8191611 14.659  1-17 7221.4 155.0 158.8 3.953 0.037 0.037 1.713 0.085 0.090  5 2 0   0 
 8191672 13.369  0-17 6402.9 142.6 136.4 4.084 0.033 0.034 1.358 0.063 0.057  1 1 0 0 0 
 8191871 15.081  0-17 5986.4 130.8 118.0 4.088 0.036 0.029 1.322 0.050 0.069  2 1 0   0 
 8191920 14.424 16-16 5765.2 141.5 137.6 3.881 0.044 0.041 1.005 0.067 0.059    1 0   0 
 8191944 13.493  1-17 6476.5 140.2 129.9 3.962 0.035 0.036 1.462 0.077 0.077  6 1 0   0 
 8191986 14.856  1-17 5224.9 107.0 101.9 4.583 0.021 0.032 0.798 0.033 0.048  0 1 0   0 
 8192083 12.100  0-17 6122.2 105.4 107.7 4.389 0.019 0.029 1.150 0.039 0.056    1 0   0 
 8192162 14.984  1-17 6440.7 145.2 140.8 4.359 0.044 0.050 1.027 0.063 0.070    1 0   0 
 8192554 14.541  1-17 5261.0 100.7  83.8 4.388 0.037 0.027 0.842 0.046 0.031  8 1 3   0 
 8192569 14.430  1-17 6138.9 138.6 126.2 4.218 0.043 0.051 1.177 0.069 0.089    1 0   0 
 8192575 13.947  1-17 6484.7 142.2 135.4 3.971 0.039 0.049 1.299 0.074 0.095    1 0   0 
 8192591 14.996  1-17 5787.0 135.5 127.3 4.329 0.049 0.047 0.975 0.077 0.072    1 0   0 
 8192594 14.966  1-17 7069.1 295.4 654.8 4.204 0.034 0.038 1.439 0.117 0.149    2 0   0 
 8192840 15.220  1-17 6960.5 175.8 150.7 3.928 0.035 0.035 1.629 0.088 0.089  3 2 0   0 
 8192861 13.866  1-17 6167.1 123.1 118.3 4.403 0.044 0.053 1.109 0.068 0.065  6 1     0 
 8193113 11.240  0-17 6941.1 151.7 143.3 4.127 0.034 0.035 1.562 0.077 0.078    2 0   0 
 8193178 14.173  1-17 6231.4 148.3 134.0 4.141 0.036 0.042 1.246 0.058 0.078    1 0 0 0 
 8193183 14.702  1-17 5958.9 145.5 141.3 4.032 0.052 0.049 0.967 0.076 0.064    1 0   0 
 8193280 14.003 16-16 5874.7 126.8 125.9 4.126 0.048 0.046 1.023 0.094 0.073    1 0   0 
 8193315 16.574  1-17 6844.0 162.4 154.7 3.958 0.035 0.035 1.640 0.085 0.081  3 2 0   0 
 8193338 15.946  4-17 5106.8  87.4  82.3 4.393 0.038 0.038 0.843 0.028 0.024  1 1 1   0 
 8193380 14.550  1-17 7828.4 187.0 172.9 4.300 0.029 0.034 1.507 0.067 0.066    2 0   0 
 8193405 13.085  0-17 6130.0 195.0 238.0 3.906 0.412 0.137 1.278 0.190 0.262    2     1 
 8193441 13.115  0-17 6767.9 143.4 146.4 4.036 0.034 0.035 1.491 0.077 0.078 11 2 0   0 
 8193457 13.754  1-17 6231.3 138.7 135.7 3.980 0.052 0.040 1.158 0.112 0.068    1 0   0 
 8193494 14.268 16-16 5789.9 142.6 135.1 3.990 0.047 0.043 1.027 0.075 0.065    1 0   0 
 8193500 15.881  4-17 5060.2 110.3 103.5 4.572 0.027 0.037 0.786 0.043 0.048  2 1 0   0 
 8193575 14.770  1-17 6437.7 123.3 123.1 4.387 0.025 0.034 1.134 0.042 0.052    1 0   0 
 8193732 13.452  0-17 6795.4 147.8 151.7 4.079 0.037 0.037 1.462 0.081 0.075    2 0   0 
 8193917 13.479  0-17 5638.2 136.9 129.5 3.685 0.029 0.029 1.423 0.055 0.061  2 1 0   0 
 8194040 13.288  1-17 5955.6 118.2 124.8 4.014 0.049 0.046 1.187 0.124 0.083    1 0   0 
 8194109 14.112 10-10 7122.8 166.2 157.8 4.139 0.037 0.039 1.511 0.080 0.075    2 0   0 
 8194160 13.855  1-17 6272.5 118.5 116.6 4.360 0.026 0.036 1.157 0.049 0.069    1 0   0 
 8194166 13.734  1-17 6439.2 140.1 136.2 4.039 0.034 0.034 1.418 0.070 0.066    1 0   0 
 8194234 15.908  1-17 4841.5 103.3  88.2 4.554 0.033 0.031 0.771 0.041 0.037  1 1 1   0 
 8194375 15.049  1-17 5937.0 115.9 114.7 4.426 0.040 0.048 0.979 0.057 0.065    1 0   0 
 8194410 15.836  1-17 4109.5  52.9  75.5 4.678 0.041 0.020 0.571 0.016 0.018  2 1 0   0 
 8194421 15.063  1-17 6594.4 510.6 191.3 4.245 0.034 0.035 1.351 0.115 0.075    1 0   0 
 8194954 14.276  1-17 5551.7 126.8 110.8 4.169 0.043 0.038 0.869 0.062 0.049  0 1 0   0 
 8195086 13.271  1-17 6138.5 182.0 138.5 4.228 0.121 0.109 1.128 0.121 0.097  2 1     0 
 8195098 12.715  0-17 7281.6 166.8 153.8 4.287 0.023 0.027 1.423 0.046 0.054    2 0   0 
 8195114 15.083  1-17 6308.4 132.1 129.7 4.329 0.036 0.043 1.183 0.061 0.073    1 0   0 
 8195180 13.875  0-17 5536.5 138.1 133.4 3.819 0.031 0.031 1.247 0.054 0.060  2 1 0   0 
 8195281 15.890  1-17 4327.1  83.1  82.2 4.692 0.018 0.018 0.595 0.020 0.020  1 1 0   0 
 8195444 15.333  4-17 4961.5 118.6 109.8 3.430 0.084 0.101 1.225 0.197 0.240  2 2 0   0 
 8195447 14.657  1-17 5902.9 124.8 127.7 4.351 0.036 0.040 1.107 0.067 0.074    1 0   0 
 8195459 15.574  2-17 6238.4 134.0 126.3 4.427 0.031 0.037 1.074 0.057 0.062    1 0   0 
 8195505 14.946  1-17 6104.1 125.3 120.9 4.223 0.048 0.046 1.131 0.071 0.077    1 0   0 
 8195510 14.981  1-17 5724.2 116.6 110.7 4.205 0.044 0.048 1.080 0.076 0.077  7 1 0   0 
 8195562 14.525  1-17 6419.5 148.1 136.2 4.159 0.039 0.039 1.264 0.054 0.062    1 0   0 
 8195563 14.549  1-17 6625.9 139.5 134.2 4.251 0.037 0.042 1.323 0.061 0.058    1 0   0 
 8195628 14.949  1-17 6946.8 958.6 290.2 4.291 0.026 0.028 1.385 0.143 0.079  1 2 0   0 
 8195718 14.607  1-17 6178.9 114.0 112.0 4.434 0.025 0.033 1.049 0.042 0.052    1 0   0 
 8195727 15.173  4-17 5913.1 116.4 114.4 4.386 0.043 0.051 1.031 0.066 0.076    1 0   0 
 8195778 14.076  1-17 6142.2 139.6 115.5 4.151 0.032 0.040 1.218 0.064 0.088    1 0   0 
 8195877 12.535  0-17 6142.8 134.7 124.5 4.067 0.031 0.046 1.185 0.072 0.104  3 1 0   0 
 8195907 15.632  5- 5 6470.7 239.0 441.8 4.346 0.033 0.039 1.204 0.085 0.127    1 0   0 
 8196058 14.963  1-17 5842.0 157.0 174.0 4.513 0.062 0.188 0.920 0.110 0.099    2     1 
 8196080 14.374  5- 5 6159.4 137.3 130.7 4.129 0.045 0.042 0.896 0.065 0.055    1 0   0 
 8196130 16.633  6-14 5619.3 249.8 288.6 3.767 0.088 0.116 1.273 0.166 0.176  0 3 0   0 
 8196150 15.467  1-17 5937.3 648.4 206.0 4.256 0.048 0.052 1.100 0.181 0.120  0 1 0   0 
 8196159 15.747  5- 5 6031.2 148.7 127.4 4.393 0.038 0.043 1.066 0.068 0.077    1 0   0 
 8196161 16.979  6-10 4724.9 100.9  94.6 4.573 0.035 0.037 0.747 0.040 0.039  1 1 0   0 
 8196170 16.646  6-14 5706.6 356.4 318.1 3.960 0.085 0.071 1.108 0.219 0.161  0 1 0   0 
 8196193 17.197  6-14 5482.0 212.0 192.0 3.792 0.713 0.238 1.061 0.190 0.232  0 2     1 
 8196195 16.431  6- 6 5863.6 280.5 207.7 4.145 0.077 0.065 1.088 0.155 0.122    1 0   0 
 8196197 17.265  6-14 4765.0 168.0 168.0 4.594 0.059 0.036 0.674 0.086 0.053  0 2     1 
 8196222 17.167  6-14 5370.0 214.0 192.0 3.646 0.810 0.270 1.369 0.212 0.495  0 2     1 
 8196229 15.366  1-17 7493.5 190.9 233.8 4.326 0.033 0.035 1.402 0.069 0.081    2 0   0 
 8196258 16.707  6-14 6415.5 234.0 384.6 4.039 0.115 0.148 1.379 0.156 0.212    1     0 
 8196284 13.659  1-17 6424.2 162.3 177.0 3.693 0.026 0.028 1.867 0.078 0.072  6 1 0   0 
 8196288 15.516  6-14 6054.8 118.9 112.2 4.464 0.030 0.036 1.011 0.051 0.058    1 0   0 
 8196294 14.813  1-17 5536.6 111.6 112.7 4.433 0.043 0.048 0.915 0.067 0.069  1 1 0   0 
 8196309 15.872  6-14 6289.9 364.6 206.6 4.129 0.060 0.048 1.280 0.123 0.104    1 0   0 
 8196312 14.462  1-17 5501.5 107.2 106.3 4.450 0.042 0.048 0.906 0.064 0.067  6 1 0   0 
 8196314 16.178  6-14 7064.1 330.1 545.8 4.187 0.051 0.065 1.458 0.144 0.157    2 0   0 
 8196329 16.403  6-14 6041.8 205.8 250.3 4.049 0.075 0.098 1.232 0.125 0.167  0 1 0   0 
 8196349 13.802  1-17 6662.6 137.0 132.1 4.027 0.033 0.033 1.518 0.076 0.073    1 0   0 
 8196350 15.831  6-14 6053.4 318.7 209.4 4.002 0.057 0.054 1.272 0.137 0.150    1 0   0 
 8196359 16.911  6-14 5610.0 171.0 162.7 4.278 0.096 0.110 0.947 0.088 0.079    1 0   0 
 8196393 14.611  1-17 5813.7 121.9 116.0 4.246 0.045 0.045 0.936 0.071 0.065    1 0   0 
 8196407 17.293  6-14 5829.0 193.0 175.0 3.873 0.547 0.146 1.016 0.146 0.178    2     1 
 8196412 16.929  6-14 5490.0 218.0 196.0 3.690 0.816 0.204 1.237 0.165 0.414  0 2     1 
 8196443 17.155  6-14 5530.0 194.0 174.0 3.975 0.525 0.225 0.913 0.111 0.111    2     1 
 8196454 16.525  6-14 5794.8 201.4 301.0 4.242 0.055 0.056 1.016 0.105 0.119    1 0   0 
 8196475 17.350  6-14 5776.0 189.0 172.0 4.020 0.420 0.150 0.967 0.127 0.127    2     1 
 8196480 13.825  1-17 6332.6 133.0 123.5 4.080 0.035 0.035 1.273 0.056 0.079    1 0   0 
 8196516 16.304  6-14 5262.1 113.8 102.7 4.417 0.059 0.055 0.850 0.056 0.042    1 0   0 
 8196532 11.858  0-17 6665.8 137.8 133.1 4.038 0.035 0.036 1.457 0.077 0.075  8 3 0   0 
 8196556 14.917  4-14 7254.4 476.0 810.0 4.228 0.038 0.046 1.463 0.131 0.161  1 2 0   0 
 8196576 16.899  6-14 6134.6 179.6 177.3 4.320 0.080 0.101 1.123 0.095 0.102    1 0   0 
 8196584 12.897  0-17 6899.8 363.8 481.5 3.592 0.028 0.062 1.980 0.157 0.282  6 2 0   0 
 8196617 16.326  6-14 6144.1 325.4 229.7 3.798 0.127 0.088 1.437 0.280 0.180    1 0   0 
 8196632 16.101  6-14 6925.1 195.1 188.8 4.281 0.041 0.053 1.360 0.076 0.070    2 0   0 
 8196644 16.072  6-14 6520.4 249.9 330.1 3.664 0.067 0.077 1.825 0.163 0.262    1 0   0 
 8196647 16.122  6-14 6218.1 192.4 174.4 4.106 0.068 0.071 1.269 0.088 0.107    1 0   0 
 8196664 17.269  6-14 5604.0 205.0 170.0 3.804 0.680 0.213 1.081 0.165 0.247    2     1 
 8196682 13.776  1-17 5776.9 129.0 114.0 3.899 0.039 0.036 1.183 0.069 0.070  1 1 0   0 
 8196684 13.382  1-17 6228.4 130.8 112.5 4.311 0.035 0.037 1.166 0.066 0.076    1 0   0 
 8196712 16.468  6-14 6334.7 324.9 197.9 3.934 0.125 0.091 1.412 0.201 0.145    1 0   0 
 8196719 15.349  6-14 5296.7 175.0 153.2 4.013 0.089 0.089 0.924 0.083 0.064  2 3 0   0 
 8196721 16.559  6-14 5566.3 162.4 124.6 4.480 0.042 0.048 0.917 0.066 0.067    1 0   0 
 8196754 16.774  6-14 4673.3 102.9  97.5 4.580 0.031 0.032 0.738 0.039 0.036  0 1 0   0 
 8196756 14.857  6- 9 5995.3 189.8 220.8 3.861 0.059 0.048 1.298 0.178 0.100  0 1 0   0 
 8196769 16.948  6-14 5156.9 222.8 120.3 4.517 0.047 0.047 0.828 0.070 0.055  0 1 0   0 
 8196786 14.122  1-17 5381.0 162.0 162.0 4.520 0.110 0.090 0.708 0.105 0.045  1 2     1 
 8196801 15.371  6-14 6465.6 237.8 258.6 3.640 0.047 0.056 1.853 0.133 0.229    1 0   0 
 8196818 16.836  6-14 5817.5 189.6 184.8 4.266 0.094 0.095 1.025 0.106 0.099  0 1 0   0 
 8196828 16.819  6-14 5871.0 183.3 179.7 3.985 0.148 0.143 1.174 0.149 0.133  0 1     0 
 8196847 15.768  4-17 5243.3 104.6  98.4 4.570 0.024 0.036 0.812 0.039 0.051  0 1 0   0 
 8196848 16.454  6-14 5572.7 139.3 117.8 4.502 0.038 0.043 0.908 0.058 0.063    1 0   0 
 8196888 17.001  6-14 5405.0 187.0 187.0 4.572 0.027 0.153 0.925 0.072 0.099  0 2     1 
 8196892 15.450  6- 9 6078.8 188.7 203.5 3.789 0.064 0.067 1.427 0.177 0.120  0 3 0   0 
 8196900 16.505  6-14 5729.6 235.5 187.3 3.888 0.122 0.095 1.167 0.152 0.117    1 0   0 
 8196908 17.473  6-14 5242.0 190.0 190.0 3.522 0.810 0.270 1.430 0.212 0.531  0 2     1 
 8196917 16.469  6-14 5743.3 176.6 175.3 4.076 0.088 0.095 1.063 0.113 0.094  0 1 0   0 
 8196920 16.362  6-14 6148.7 267.7 249.3 3.871 0.103 0.075 1.384 0.212 0.185    1 0   0 
 8196928 16.740  6-14 5071.9 168.3 126.8 4.545 0.053 0.085 0.796 0.068 0.062    1     0 
 8196937 17.111  6-14 5568.5 170.7 169.7 4.313 0.130 0.142 0.932 0.086 0.078  0 3 0   0 
 8196958 16.832  6-14 5631.3 192.8 181.3 3.926 0.143 0.128 1.109 0.141 0.124  1 3 0   0 
 8196963 15.972  6-14 6637.4 211.3 247.9 3.798 0.072 0.085 1.689 0.142 0.170    2 0   0 
 8196967 17.179  6-14 5174.0 197.0 179.0 4.483 0.095 0.105 0.782 0.107 0.058  1 2     1 
 8196975 16.338  6-14 5250.2 116.9 105.9 4.513 0.044 0.052 0.842 0.053 0.054  0 1 0   0 
 8196985 16.962  6-14 5668.4 254.2 198.1 3.992 0.159 0.109 1.059 0.182 0.118  0 1 0   0 
 8196991 14.583  5- 5 7321.5 194.0 190.6 4.114 0.038 0.039 1.596 0.094 0.097    2 0   0 
 8197011 16.223  6-14 5371.3 122.6 103.7 4.368 0.059 0.054 0.872 0.064 0.048    1 0   0 
 8197017 16.974  6-14 5810.7 242.4 216.0 4.111 0.126 0.106 1.071 0.174 0.127  0 1 0   0 
 8197041 17.405  6-14 5413.0 215.0 194.0 3.681 0.780 0.260 1.284 0.182 0.425  0 2     1 
 8197054 14.727  6-14 6289.7 1144.5 282.8 4.114 0.068 0.051 1.295 0.238 0.138    1 0   0 
 8197057 14.489  5- 9 6219.0 140.1 121.4 4.232 0.037 0.042 1.196 0.063 0.074    1 0   0 
 8197063 15.124  0-14 5893.3 125.0 116.0 3.597 0.025 0.029 1.559 0.061 0.066  2 1 0   0 
 8197091 15.488  5- 5 7160.0 198.3 209.4 4.259 0.037 0.045 1.427 0.071 0.080    2 0   0 
 8197096 16.829  6-14 6088.2 259.8 198.0 4.087 0.167 0.135 1.201 0.197 0.141    1     0 
 8197101 14.486  1-17 5600.3 112.2 112.3 4.413 0.043 0.047 0.932 0.070 0.071  0 1 0   0 
 8197135 16.682  6-14 6890.0 210.4 196.3 4.103 0.131 0.152 1.471 0.145 0.118    2     0 
 8197153 17.114  6-14 5760.5 206.3 218.8 4.215 0.083 0.097 1.017 0.122 0.111  0 3 0   0 
 8197155 16.726  6-14 5750.0 187.0 189.2 4.266 0.064 0.076 0.997 0.096 0.092  0 1 0   0 
 8197159 17.182  6-14 5791.6 191.2 181.9 4.231 0.140 0.142 1.023 0.117 0.098  0 1 0   0 
 8197174 16.976  6-14 6282.6 230.9 295.8 4.156 0.192 0.239 1.260 0.195 0.212  0 1     0 
 8197176 15.023  6-14 5473.8 175.1 146.1 4.264 0.055 0.063 0.906 0.077 0.057  2 3 1 1 0 
 8197185 15.825  6-14 6289.1 526.9 420.4 4.212 0.041 0.050 1.241 0.148 0.174    1 0   0 
 8197192 14.369  1-17 6214.2  96.7 101.1 4.369 0.017 0.022 1.216 0.034 0.045  2 1 0   0 
 8197198 14.850  1-17 6092.8 174.5 173.4 4.122 0.034 0.043 1.217 0.078 0.114    1 0   0 
 8197207 14.070  1-17 5971.8 123.2 117.6 4.292 0.040 0.043 1.075 0.076 0.080    1 0   0 
 8197231 15.156  4-17 5747.0 172.0 189.0 4.465 0.081 0.189 0.903 0.120 0.090  6 2     1 
 8197289 15.386  1-17 5454.4 103.7  99.7 4.549 0.023 0.036 0.863 0.038 0.053    1 0   0 
 8197308 16.859  6-14 5405.3 231.8 145.1 4.512 0.035 0.050 0.878 0.066 0.067    1 0   0 
 8197312 15.892  6-14 6115.7 213.3 204.3 4.133 0.052 0.059 1.216 0.084 0.130  0 1 0   0 
 8197322 15.067  1-17 5494.2 109.3 108.2 4.458 0.041 0.048 0.904 0.062 0.067    1 0   0 
 8197343 14.941  1-17 5977.4 119.0 116.2 4.355 0.042 0.046 1.055 0.069 0.072    1 0 0 0 
 8197351 14.126  1-17 6676.6 131.6 120.9 4.326 0.019 0.026 1.285 0.037 0.044    1 0   0 
 8197368 15.986  0-17 6663.1 137.7 133.3 4.032 0.032 0.032 1.430 0.070 0.067  3 3 0   0 
 8197432 13.629  1-17 5078.9  87.6  83.8 4.546 0.031 0.026 0.757 0.045 0.038  1 1 0   0 
 8197440 12.809  0-17 5889.6 127.9 109.3 3.786 0.031 0.031 1.274 0.056 0.060    1 0   0 
 8197442 17.046  6-14 5689.2 170.9 166.6 4.204 0.137 0.135 0.994 0.103 0.091  0 1 0   0 
 8197449 16.501  6-14 6518.8 329.2 292.1 3.893 0.141 0.129 1.515 0.250 0.214    1     0 
 8197451 13.951  1-17 6597.0 501.7 470.5 3.864 0.038 0.050 1.600 0.154 0.191    1 0   0 
 8197461 14.097  1-17 6516.5 131.4 128.4 4.265 0.044 0.048 1.286 0.061 0.062  8 1 0   0 
 8197481 16.569  6-14 5476.5 119.7 129.3 4.556 0.036 0.041 0.847 0.055 0.065    1 0   0 
 8197493 16.696  6-14 6122.3 283.4 271.9 3.924 0.146 0.109 1.328 0.232 0.210    1     0 
 8197496 14.432  1-17 7618.4 214.2 241.3 4.143 0.034 0.037 1.654 0.099 0.115    2 0   0 
 8197502 14.685  1-17 5857.7 119.0 113.8 4.227 0.046 0.046 0.955 0.072 0.066    1 0   0 
 8197517 17.175  6-14 5419.4 166.1 142.3 4.163 0.144 0.154 0.915 0.085 0.064  0 1 0   0 
 8197529 15.293  6-14 6442.5 291.6 705.2 4.202 0.042 0.074 1.275 0.102 0.235    1 0   0 
 8197537 15.463  1-17 5822.0 339.0 144.1 4.232 0.053 0.056 1.046 0.147 0.095  1 1 0   0 
 8197544 14.017  1-17 6937.3 150.6 144.8 4.191 0.035 0.033 1.385 0.069 0.057    2 0   0 
 8197560 16.695  6-17 5145.3 603.5 149.3 4.467 0.058 0.051 0.840 0.130 0.056  0 1 0   0 
 8197567 15.584  4-17 5336.2 100.7  83.6 4.323 0.052 0.051 0.869 0.052 0.037    1 0   0 
 8197578 16.982  6-14 5346.0 194.0 161.0 3.536 0.976 0.244 1.117 0.193 0.290  0 2     1 
 8197607 14.357  1-17 6649.0 136.0 134.6 4.262 0.030 0.036 1.325 0.058 0.056  0 1 0   0 
 8197620 13.626  6- 9 5212.5 317.7 341.1 3.619 0.045 0.098 1.313 0.119 0.296  2 1 0   0 
 8197621 16.013  6-14 5455.5 109.1 104.2 4.482 0.046 0.058 0.890 0.058 0.062  1 1 0   0 
 8197641 17.201  6-14 5678.5 179.9 170.4 4.169 0.161 0.161 1.001 0.118 0.097    1     0 
 8197644 15.354  1-17 5333.8 105.1  91.7 4.416 0.049 0.041 0.862 0.063 0.048  1 1 0   0 
 8197651 15.247  5- 9 5906.0 134.4 122.1 4.396 0.038 0.043 1.029 0.069 0.078    1 0   0 
 8197675 16.217  6-14 5765.6 177.3 174.5 4.036 0.084 0.082 1.093 0.117 0.093  1 1 0   0 
 8197676 14.541  1-17 5979.5 105.2 100.3 4.471 0.019 0.031 1.004 0.037 0.056    1 0   0 
 8197696 15.740  2-17 5762.5 109.2 105.6 4.487 0.032 0.043 0.950 0.050 0.060  1 1 0   0 
 8197705 15.944  6-14 6304.8 179.4 171.5 4.092 0.075 0.074 1.307 0.081 0.094    1 0   0 
 8197710 15.740  1-17 4928.8  93.0  86.6 4.588 0.025 0.032 0.759 0.038 0.043  0 1 0   0 
 8197733 16.359  6-14 6032.0 188.0 195.9 4.305 0.070 0.081 1.095 0.099 0.107  0 1 0   0 
 8197739 14.498  6-14 5544.1 383.6 421.8 4.413 0.056 0.056 0.910 0.138 0.097  2 1 0   0 
 8197767 13.704  1-17 4930.2  82.1  72.7 4.539 0.031 0.027 0.786 0.043 0.038  8 1 3   0 
 8197793 15.029  1-17 6107.6 123.8 121.6 4.286 0.048 0.049 1.057 0.073 0.072    1 0 1 0 
 8197808 16.391  6-14 5775.8 178.0 176.2 4.060 0.085 0.098 1.089 0.122 0.105  0 1 0   0 
 8197819 15.925  6-14 6047.0 220.4 200.6 3.628 0.125 0.121 1.587 0.177 0.166    1 0   0 
 8197866 17.125  6-14 5408.0 206.0 169.0 3.923 0.622 0.249 0.967 0.121 0.147  0 2     1 
 8197869 16.251  6-14 5086.9  99.5  93.5 4.593 0.026 0.035 0.764 0.044 0.047  0 1 0   0 
 8197918 17.227  6-14 5399.8 179.6 158.1 4.059 0.192 0.185 0.942 0.128 0.085  0 1     0 
 8197955 16.934  6-14 5394.6 179.1 156.9 4.016 0.136 0.138 0.958 0.118 0.086  0 1     0 
 8197959 15.310  5-14 6379.8 197.9 138.6 4.387 0.023 0.033 1.105 0.060 0.067    1 0   0 
 8197964 15.235  1-17 6249.4 483.1 443.2 4.245 0.040 0.052 1.204 0.141 0.172    1 0   0 
 8197998 14.734  1-17 6095.0 118.8 117.0 4.334 0.041 0.046 1.109 0.068 0.079    1 0   0 
 8198064 17.060  6-14 5822.6 280.0 249.0 4.056 0.213 0.179 1.097 0.257 0.166    1     0 
 8198075 15.728  6-14 6238.7 195.9 177.2 4.104 0.062 0.065 1.279 0.086 0.108    1 0   0 
 8198093 16.566  6-14 5436.4 175.0 133.7 4.527 0.044 0.048 0.867 0.067 0.068    1 0   0 
 8198108 15.409  1-17 5863.2 110.5 107.9 4.423 0.042 0.054 1.004 0.061 0.071    1 0   0 
 8198111 14.049  1-17 6029.5 119.8 117.2 4.230 0.054 0.054 1.122 0.076 0.086    1 0   0 
 8198114 13.557  1-17 6060.0 163.0 181.0 4.509 0.054 0.216 1.008 0.126 0.126    2     1 
 8198116 14.392  1-17 6848.4 352.2 166.3 4.297 0.024 0.026 1.351 0.062 0.056    1 0   0 
 8198157 15.571  2-17 8457.1 251.9 217.0 4.352 0.053 0.054 1.553 0.127 0.113    2 0   0 
 8198171 16.584  6-14 5811.8 202.4 190.8 4.074 0.111 0.133 1.098 0.136 0.116  0 1 0   0 
 8198197 15.763  5-14 6419.0 181.0 227.0 3.834 0.472 0.118 1.273 0.205 0.273    2     1 
 8198271 16.777  6-14 6208.1 285.4 227.6 4.089 0.179 0.145 1.251 0.210 0.162    1     0 
 8198276 16.284  6-14 6045.5 231.4 183.0 3.942 0.116 0.116 1.280 0.189 0.136  0 1 0   0 
 8198281 14.609  5- 5 7220.5 187.4 179.6 3.918 0.044 0.045 1.747 0.102 0.105    2 0   0 
 8198297 15.317  1-17 5543.9  97.2  95.0 4.509 0.026 0.036 0.937 0.043 0.048    1 0   0 
 8198415 14.590  1-17 6629.9 141.7 138.2 4.287 0.033 0.036 1.281 0.053 0.053    1 0   0 
 8198485 17.052  6-14 4839.3 119.4 105.6 4.566 0.040 0.047 0.761 0.047 0.045  0 1 0   0 
 8198500 15.927  6-14 5711.5 266.8 153.0 4.346 0.049 0.050 0.977 0.110 0.086    1 0   0 
 8198552 15.648  6-14 6244.2 378.2 314.1 3.620 0.073 0.061 1.702 0.271 0.207    1 0   0 
 8198612 17.430  6-14 5006.0 181.0 181.0 4.569 0.050 0.055 0.771 0.078 0.071  0 2     1 
 8209881 13.369  0-17 5196.3 111.4  99.5 3.606 0.042 0.056 1.247 0.096 0.135  1 1 0   0 
 8210018 15.028  1-17 4693.5  79.9  75.2 4.578 0.025 0.023 0.743 0.035 0.032  0 1 0 0 0 
 8210087 13.642  1-17 6017.9 116.8 116.4 4.042 0.046 0.039 1.036 0.081 0.067    1 0   0 
 8210156 15.626  1-17 4930.6  85.0  81.2 4.600 0.022 0.029 0.746 0.035 0.040  0 1 0   0 
 8210242 14.856  1-17 5282.5 107.3 102.8 3.919 0.041 0.045 0.981 0.064 0.070    1 0   0 
 8210261 13.989  1-17 5358.0 107.6  96.0 4.404 0.043 0.038 0.896 0.065 0.054  0 1 0   0 
 8210303 15.345  1- 3 5652.2 100.5  96.2 4.526 0.023 0.034 0.906 0.040 0.051  1 1 0   0 
 8210347 15.380  1- 3 5686.0 111.4 106.8 4.354 0.056 0.056 0.960 0.073 0.072    1 0   0 
 8210400 16.917  2-17 5061.1 107.8 107.6 4.443 0.062 0.075 0.827 0.040 0.038  0 1 0   0 
 8210402 15.420  1-17 5129.3  92.5  88.1 4.592 0.021 0.031 0.774 0.034 0.046  1 1 0   0 
 8210412 15.476  4-17 5355.9 118.6 113.1 3.913 0.051 0.053 1.014 0.071 0.074    1 0   0 
 8210432 12.956  0-17 5867.7 105.0 101.6 4.506 0.017 0.028 0.954 0.033 0.051    1 0   0 
 8210433 15.402 14-17 5807.2 111.8 108.9 4.137 0.056 0.062 1.067 0.099 0.083    1 0   0 
 8210462 15.101  1- 3 5798.7 120.7 114.0 4.028 0.063 0.053 1.106 0.121 0.079    1 0   0 
 8210482 13.635  1- 2 4953.6  85.1  80.2 3.258 0.147 0.153 1.325 0.207 0.242  2 2     0 
 8210525 16.147 14-17 4994.7  92.2  86.9 4.507 0.043 0.037 0.803 0.044 0.036  0 1 0   0 
 8210532 16.026  2-17 5162.5 118.8 106.9 3.739 0.080 0.089 1.110 0.136 0.133  0 1 0   0 
 8210534 13.884  1-17 5812.0 112.5 109.6 4.252 0.041 0.044 1.023 0.076 0.078    1 0   0 
 8210549 13.861  1-17 6170.0 125.0 122.5 4.164 0.044 0.041 0.986 0.077 0.065    1 0   0 
 8210588 12.698  1-17 6385.1 116.2 114.2 4.366 0.019 0.029 1.182 0.039 0.058    1 0   0 
 8210606 14.454  0-17 6025.6 124.6 116.4 3.842 0.060 0.038 1.329 0.174 0.075  2 1 0   0 
 8210651 15.511 14-17 5934.8 122.2 118.1 4.217 0.058 0.057 0.926 0.070 0.061    1 0   0 
 8210721 14.327  1-17 5552.4 115.0 108.3 4.101 0.045 0.044 0.968 0.071 0.067  3 1 0   0 
 8211065 15.986  1-17 5111.6  92.6  88.1 4.587 0.026 0.035 0.775 0.043 0.048  0 1 0   0 
 8211206 13.821  1-17 6002.9 121.3 112.5 4.237 0.040 0.039 1.124 0.067 0.076    1 0   0 
 8211225 13.834  2-17 5769.3 114.2 100.8 4.365 0.043 0.036 0.799 0.055 0.044    1 0   0 
 8211227 15.985  4-17 5390.0 185.0 185.0 4.591 0.032 0.120 0.875 0.078 0.104  0 2     1 
 8211228 15.870  1-17 4983.2  90.2  84.7 4.581 0.027 0.035 0.769 0.041 0.045  0 1 0   0 
 8211229 13.729  1-17 5975.4 108.0 107.0 4.368 0.039 0.045 1.056 0.066 0.069    1 0   0 
 8211236 14.381  1-17 5581.0 115.9 110.7 4.081 0.047 0.045 0.988 0.073 0.069    1 0   0 
 8211259 15.330 14-17 5154.4 110.2  98.2 3.637 0.074 0.090 1.252 0.130 0.158    1 0   0 
 8211265 15.250  1-17 5900.9 109.3 106.7 4.360 0.051 0.056 1.032 0.070 0.077    1 0   0 
 8211356 13.432  0-17 5458.1 123.6 119.7 4.089 0.051 0.032 1.084 0.107 0.041    1 0   0 
 8211362 15.119  1-17 4877.7  86.2  78.9 4.577 0.025 0.030 0.764 0.037 0.041  0 1 0   0 
 8211390 14.038  1-17 4620.6  76.8  71.7 4.593 0.022 0.022 0.726 0.031 0.030  1 1 0   0 
 8211395 13.469  1-17 6188.9 125.9 111.9 4.296 0.037 0.035 1.171 0.063 0.069    1 0   0 
 8211396 15.557  1-17 4696.0  86.0  82.4 4.655 0.026 0.027 0.652 0.039 0.035  1 1 0   0 
 8211458 11.980  0-17 6114.3 120.0 116.6 4.304 0.037 0.039 1.067 0.072 0.070    1 0   0 
 8211464 15.397  1-17 5396.6  98.2  84.7 4.296 0.052 0.050 0.881 0.058 0.044    1 0   0 
 8211471 15.593  2- 3 5559.9 101.1  99.9 4.452 0.048 0.059 0.919 0.060 0.066    1 0   0 
 8211521 15.041  1-17 5316.9  94.9  89.8 4.445 0.029 0.024 0.769 0.036 0.026  1 1 0   0 
 8211548 15.293  1-17 5491.7 105.4  97.3 4.332 0.054 0.050 0.902 0.067 0.059    1 0   0 
 8211561 15.072  1-17 5802.8 116.6 110.6 3.940 0.065 0.056 1.161 0.092 0.080    1 0   0 
 8211605 15.486  4-17 4961.5  84.3  80.3 3.361 0.109 0.119 1.267 0.189 0.229  3 2 0   0 
 8211618 14.804  2- 3 5750.4 101.2  98.0 4.470 0.039 0.053 0.956 0.056 0.064  3 1 0   0 
 8211624 13.843  1-17 6168.8 126.9 105.0 4.221 0.033 0.038 1.165 0.062 0.076    1 0   0 
 8211640 16.528  2- 2 4898.1  91.7  87.3 4.539 0.042 0.042 0.782 0.041 0.039  0 1 0   0 
 8211653 14.608  1-17 5501.1  95.8  94.8 4.483 0.034 0.045 0.905 0.054 0.064    1 0   0 
 8211660 13.159  0-17 5324.3  99.4  89.0 4.442 0.042 0.037 0.861 0.064 0.053  8 1 0   0 
 8211672 14.775  0-17 6141.4 113.4 115.1 3.903 0.032 0.051 1.428 0.073 0.141  2 1 0   0 
 8211674 15.529 14-17 4902.9  84.0  81.8 3.360 0.110 0.118 1.169 0.208 0.218  0 2 0   0 
 8211692 15.450  1- 3 4888.5  84.0  82.0 3.348 0.107 0.112 1.154 0.209 0.216  0 2 0   0 
 8211719 15.845  1-17 5731.1 110.2 105.9 4.242 0.073 0.072 0.994 0.080 0.076    1 0   0 
 8211722 15.322  1-17 5746.8 107.9 107.0 4.104 0.062 0.065 1.051 0.099 0.079    1 0   0 
 8211754 14.902 16-17 5860.0 108.9 105.0 4.210 0.047 0.050 1.060 0.080 0.082  1 1 0   0 
 8211773 15.825  1-17 5396.8  96.3  93.8 4.534 0.032 0.046 0.862 0.047 0.057    1 0   0 
 8211775 16.546  7-17 4377.8  70.0  55.2 4.579 0.019 0.013 0.715 0.024 0.018  1 1 1   0 
 8211824 16.055  2-17 5133.2  56.9  56.4 4.311 0.047 0.053 0.870 0.019 0.018  3 1 1   0 
 8211886 15.369  1-17 5023.5  90.6  92.9 4.427 0.044 0.049 0.830 0.029 0.028  1 1     0 
 8211889 13.291  0-17 5935.5  86.3  91.7 3.812 0.025 0.047 1.625 0.045 0.151  2 1 0   0 
 8211925 15.846  1-17 5153.0  94.9  88.6 4.545 0.033 0.042 0.818 0.044 0.051  0 1 0   0 
 8211964 14.487  1-17 5905.5 116.7 112.7 4.200 0.044 0.044 0.976 0.075 0.068    1 0   0 
 8211973 14.851  1-17 5682.8 108.3 104.1 4.361 0.047 0.047 0.958 0.075 0.071    1 0   0 
 8212005 12.140  1-17 6350.0 181.0 227.0 4.082 0.293 0.158 1.140 0.192 0.174    2 0   1 
 8212082 14.300  1-17 6049.5 117.2 114.2 4.298 0.039 0.042 1.103 0.074 0.079    1 0   0 
 8212119 15.603  1-17 4867.8  85.5  87.2 2.974 0.163 0.141 1.406 0.529 0.309  2 2 0   0 
 8212243 15.936  4-17 5085.2  92.2  85.2 4.518 0.041 0.041 0.814 0.047 0.045  0 1 0   0 
 8212251 13.999  2-17 6169.6 136.4 122.2 4.150 0.029 0.039 1.261 0.056 0.074    1 0   0 
 8212252 15.117  1-17 5663.8 108.9 104.6 4.329 0.049 0.049 0.954 0.073 0.070    1 0   0 
 8212289 15.365  1-17 5354.6  47.8  49.4 4.252 0.041 0.044 0.827 0.018 0.016  0 1 1   0 
 8212296 14.155  1-17 5015.9 101.7  92.1 3.646 0.058 0.079 1.115 0.135 0.164  0 1 0   0 
 8212318 13.425  0-17 5823.8 109.2 107.5 4.359 0.041 0.044 1.005 0.075 0.077    1 0   0 
 8212333 15.637  2- 3 5518.0 115.2 108.7 4.029 0.061 0.056 0.990 0.070 0.070    1 0   0 
 8212444 15.309  1-17 5895.3 111.8 105.0 4.185 0.050 0.054 1.088 0.083 0.085    1 0   0 
 8212461 14.114  1-17 5292.8 110.7 107.4 3.950 0.030 0.032 1.072 0.044 0.052    1 0   0 
 8212475 15.240  4-17 5588.5 113.5 108.5 4.101 0.053 0.051 0.982 0.075 0.070  0 1 0   0 
 8212501 15.762  2-17 4869.1  83.0  82.0 3.149 0.136 0.141 1.263 0.230 0.255  0 2 0   0 
 8212532 14.755 16-17 5884.8 107.3 108.1 4.109 0.042 0.053 1.119 0.098 0.088    1 0   0 
 8212536 15.705  1-17 4860.4  82.6  79.0 4.525 0.033 0.025 0.782 0.040 0.030  0 1 0   0 
 8212547 15.610  1-17 5159.0  92.5  82.8 4.479 0.043 0.036 0.829 0.053 0.043  0 1 0   0 
 8212592 16.656  2- 2 3870.4  81.8  76.7 4.677 0.015 0.015 0.556 0.015 0.015  0 1 0   0 
 8212616 14.780  1-17 5483.8 106.7 102.6 4.249 0.043 0.042 0.959 0.063 0.060    1 0   0 
 8212649 14.686  1-17 5442.3  93.5  94.5 4.519 0.027 0.041 0.884 0.043 0.060    1 0   0 
 8212656 15.048  1-17 5463.8 104.3 100.2 4.438 0.045 0.048 0.896 0.066 0.064    1 0   0 
 8212746 15.914  2- 3 5454.8  96.4  93.2 4.556 0.027 0.038 0.851 0.044 0.052    1 0   0 
 8212775 15.294  1-17 5087.7  91.4  84.7 4.542 0.032 0.036 0.811 0.043 0.049  1 1 0   0 
 8212787 14.771  1-17 5634.1 101.3  99.9 4.441 0.039 0.046 0.941 0.063 0.069    1 0   0 
 8212826 13.965  1-17 5883.7 124.7 112.3 4.203 0.040 0.037 0.817 0.054 0.045  1 1 0   0 
 8212835 15.216  1- 3 6096.9 116.5 117.1 4.244 0.051 0.052 1.143 0.071 0.083    1 0   0 
 8212878 14.963  1-17 5923.4 115.8 107.4 4.239 0.045 0.049 1.076 0.075 0.082    1 0   0 
 8212884 15.771  4-17 5572.4  97.4  94.0 4.501 0.034 0.047 0.910 0.050 0.059    1 0   0 
 8212905 15.565  4-17 5140.1  96.6  88.1 4.502 0.043 0.041 0.825 0.051 0.046  0 1 0   0 
 8213010 14.442  1-17 4943.3  83.4  80.2 3.187 0.090 0.103 1.372 0.197 0.243  2 2 0   0 
 8213019 15.813 14-17 3754.4  79.5  79.6 4.698 0.012 0.012 0.528 0.013 0.013  0 1 0   0 
 8213028 14.475  1-17 5620.2 117.7 111.8 4.001 0.044 0.041 1.045 0.071 0.068    1 0   0 
 8213127 15.726  1-17 5581.4 119.4 111.9 3.994 0.072 0.059 1.128 0.080 0.069    1 0   0 
 8213141 14.848  1-17 5551.7  96.8  92.5 4.560 0.018 0.029 0.862 0.032 0.044    1 0   0 
 8213151 15.413  1-17 5444.9 114.7 113.5 3.854 0.052 0.053 1.107 0.078 0.081    1 0   0 
 8213227 13.874  1-17 6076.8 122.2 118.5 3.909 0.037 0.036 1.164 0.061 0.067    1 0   0 
 8213283 15.458  1-17 5336.2  90.7  76.8 4.254 0.043 0.041 0.877 0.046 0.033  0 1 0   0 
 8213326 10.593  0-17 6222.3 114.0 121.5 4.223 0.035 0.038 1.080 0.066 0.073    1 0   0 
 8213365 14.754  1-17 5725.1 101.6 109.8 4.027 0.053 0.046 1.181 0.124 0.069    1 0   0 
 8213377 15.811  1-17 5164.7  95.2  90.0 4.543 0.033 0.041 0.821 0.044 0.052  0 1 0   0 
 8213503 13.607  0-17 6446.0 181.0 227.0 3.939 0.413 0.138 1.154 0.181 0.201    2     1 
 8213531 13.032  0-17 6294.0 127.1 121.5 4.073 0.031 0.033 1.299 0.058 0.067    1 0   0 
 8213538 14.984  1-17 5886.0 107.4 106.6 4.147 0.045 0.051 1.103 0.088 0.087    1 0   0 
 8213681 12.719  0-17 6058.0 190.0 212.0 4.252 0.214 0.175 0.961 0.153 0.111    2     1 
 8213755 15.186  1-17 5573.4  97.2  92.4 4.539 0.024 0.035 0.885 0.040 0.050    1 0   0 
 8213765 15.507  2- 3 5944.4 107.0 110.9 4.072 0.061 0.072 1.166 0.099 0.096    1 0   0 
 8213776 13.298  0-17 6385.7 128.3 128.9 4.070 0.032 0.034 1.350 0.065 0.067    1 0   0 
 8213814 14.579  1-17 5843.8 111.6 110.1 4.224 0.044 0.048 1.046 0.078 0.081    1 0   0 
 8213816 15.759  2- 3 5854.4 114.5 110.9 4.350 0.064 0.068 1.017 0.073 0.077    1 0   0 
 8213825 15.250  1-17 5605.8  98.4  95.1 4.502 0.030 0.043 0.917 0.047 0.058    1 0   0 
 8213831 15.261  1-17 5723.4 113.2 108.4 4.257 0.053 0.055 0.987 0.076 0.074    1 0   0 
 8213870 15.931  4-17 4962.3  90.0  83.8 3.448 0.118 0.129 1.200 0.189 0.216  0 2 0   0 
 8213941 15.679  1-17 4968.3  86.1  80.6 3.300 0.124 0.129 1.320 0.195 0.234  0 2 0   0 
 8213968 15.763  1-17 5254.0  98.4  89.5 4.479 0.051 0.051 0.847 0.055 0.051  0 1 0   0 
 8213988 15.879  1-17 4901.6  89.7  83.5 4.557 0.033 0.035 0.776 0.041 0.040  1 1 0   0 
 8214001 14.710  1-17 6022.7 122.1 118.1 3.849 0.061 0.058 1.331 0.167 0.085    1 0   0 
 8214022 15.431  1-17 4913.1  82.8  81.6 3.263 0.114 0.123 1.257 0.208 0.242  2 2 0   0 
 8214100 14.622  1-17 5891.1 105.9 104.6 4.401 0.037 0.047 1.022 0.064 0.074    1 0   0 
 8214132 13.818  1-17 5376.1  96.8  91.8 4.550 0.025 0.036 0.840 0.037 0.050  1 1 0   0 
 8214178 15.204  1-17 5879.6 107.4 105.2 4.401 0.043 0.053 1.017 0.064 0.073    1 0   0 
 8214211 14.286  1-17 5922.2 111.7 110.2 3.804 0.037 0.036 1.199 0.061 0.064    1 0   0 
 8214247 14.253 16-16 5108.3 104.7  93.0 3.566 0.056 0.074 1.307 0.126 0.181  0 1 0   0 
 8214264 12.810  0-17 6573.2 144.4 129.3 4.058 0.033 0.034 1.415 0.073 0.068  1 3 0   0 
 8214278 13.693  1-17 6227.6 118.0 112.5 4.228 0.035 0.039 1.116 0.065 0.073    1 0   0 
 8214282 14.426 16-17 6237.8 118.2 119.5 4.068 0.038 0.046 1.238 0.059 0.095    1 0   0 
 8214307 14.942  1-17 6019.5 106.2 102.1 4.088 0.048 0.055 1.203 0.078 0.101    1 0   0 
 8214323 13.345  0-17 5387.0  95.2  93.3 4.513 0.027 0.038 0.899 0.043 0.055  0 1 0   0 
 8214378 13.988  1-17 6177.0 166.0 222.0 4.419 0.072 0.217 1.066 0.168 0.137  6 2     1 
 8214403 14.522 14-17 4926.1  95.4  86.4 3.472 0.072 0.088 1.138 0.194 0.204  0 2 0   0 
 8214409 15.293  1-17 5741.4 122.1 118.6 3.914 0.054 0.053 1.157 0.078 0.080    1 0   0 
 8214438 15.248  1-17 5597.8 112.7 107.2 4.071 0.057 0.054 0.999 0.075 0.070    1 0   0 
 8216446 15.006  1-17 5800.5 113.4 108.9 4.402 0.048 0.051 0.906 0.067 0.064  1 1 0   0 
 8216645 15.762  2-17 4705.0  86.8  81.8 4.639 0.020 0.024 0.679 0.030 0.031  1 1 0   0 
 8216658 14.730  1-17 5954.6 110.8 108.4 4.361 0.042 0.048 1.051 0.070 0.077    1 0   0 
 8216690 14.155  1-17 6141.8 123.1 106.1 4.050 0.035 0.048 1.262 0.060 0.107    1 0   0 
 8216728 13.037  1-17 6020.7 119.1 119.5 4.096 0.044 0.041 1.047 0.100 0.074    1 0   0 
 8216735 12.736  1-17 5807.0  97.2 105.8 4.024 0.041 0.047 1.237 0.103 0.086    1 0   0 
 8216780 14.474  1-17 5059.6  86.5  77.5 4.492 0.036 0.027 0.813 0.049 0.037  1 1 0   0 
 8216807 15.342  1-17 5603.8 100.7  99.2 4.459 0.042 0.052 0.930 0.058 0.066    1 0   0 
 8216812 14.042 10-10 6317.1 122.8 126.2 3.769 0.059 0.045 1.386 0.182 0.073    1 0   0 
 8216867 15.937  1-17 4281.1  83.1  75.6 4.654 0.019 0.022 0.634 0.022 0.020  1 1 0   0 
 8216871 14.735  1-17 6052.0 117.9 116.3 4.251 0.043 0.047 1.123 0.072 0.082    1 0   0 
 8216876 13.834  2-17 6144.8 131.5 115.5 4.181 0.040 0.040 1.199 0.065 0.090    1 0   0 
 8216882 14.913  0-17 6006.1 106.2 108.5 4.007 0.027 0.051 1.319 0.061 0.127  2 1 0   0 
 8216916 14.720  1-17 5314.7 101.6  93.7 4.497 0.038 0.043 0.861 0.055 0.058  1 1 0   0 
 8216930 15.760  6-13 6747.0 187.0 280.0 4.260 0.084 0.196 1.397 0.188 0.229    2     1 
 8216963 15.010  1-17 5692.6 103.4  97.8 4.515 0.024 0.034 0.922 0.041 0.053    1 0   0 
 8216981 13.750  0-17 5482.6 101.2  99.8 4.217 0.038 0.037 0.977 0.060 0.058  2 1 0   0 
 8217059 15.542  1-17 4990.3  90.5  82.7 4.549 0.032 0.034 0.793 0.042 0.044  1 1 0   0 
 8217062 15.122 16-17 5880.8 117.4 115.4 3.963 0.068 0.058 1.181 0.122 0.082    1 0   0 
 8217101 14.692  1-17 5758.4 116.6 113.6 3.912 0.046 0.042 1.164 0.070 0.073    1 0   0 
 8217133 13.116  1-17 5274.2  93.2  89.4 4.454 0.037 0.038 0.907 0.058 0.057    1 0   0 
 8217138 15.701  2-17 5078.0 109.2  95.6 3.584 0.086 0.102 1.237 0.148 0.183  0 1 0   0 
 8217141 13.076  1-17 6558.4 131.3 130.2 4.354 0.030 0.038 1.099 0.052 0.065    1 0   0 
 8217154 15.611  1-17 4252.7  74.9  50.7 4.594 0.025 0.022 0.683 0.028 0.025  1 1 0   0 
 8217220 14.231  1-17 5770.7 101.8  93.2 4.510 0.020 0.031 0.939 0.036 0.053    1 0   0 
 8217311 14.394 11-13 6493.8 126.3 125.9 4.304 0.029 0.040 1.261 0.052 0.062    1 0   0 
 8217387 13.604  0-17 5687.4  90.4  95.5 4.077 0.029 0.051 1.244 0.056 0.110  1 1 0   0 
 8217481 15.740  2- 3 5364.2 116.7 111.5 3.814 0.082 0.079 1.117 0.116 0.109    1 0   0 
 8217671 14.871  1-17 5625.2 116.2 110.3 3.976 0.050 0.047 1.064 0.072 0.071    1 0   0 
 8217741 15.638  2-17 5245.2 131.1 118.8 3.470 0.114 0.130 1.494 0.217 0.191  0 2 0   0 
 8217744 13.986  1-17 6035.5 115.1 109.6 4.208 0.033 0.042 1.199 0.059 0.078    1 0   0 
 8217772 13.565  0-17 5946.4 114.7 109.0 4.298 0.038 0.040 1.078 0.070 0.072    1 0   0 
 8217798 14.210  1-17 5383.7 120.4 116.7 3.833 0.034 0.039 1.113 0.072 0.079  7 1 0   0 
 8217805 14.485  1-17 5563.8 106.5 103.0 4.335 0.045 0.045 0.921 0.070 0.065    1 0   0 
 8217850 15.075  1-17 5924.1 105.0 102.1 4.439 0.032 0.044 1.015 0.052 0.066    1 0   0 
 8217885 15.794  1-17 5485.5  98.2  97.0 4.511 0.036 0.051 0.888 0.050 0.059    1 0   0 
 8217896 15.558  1-17 5279.1 100.9  90.8 4.463 0.049 0.046 0.852 0.059 0.051  1 1 0   0 
 8218051 15.836  1-17 5738.0 106.7 103.0 4.584 0.026 0.029 0.837 0.038 0.038    1 0   0 
 8218072 14.861  1-17 5996.6 109.7 107.0 4.166 0.046 0.048 1.146 0.073 0.092    1 0   0 
 8218085 15.518  2- 3 5056.1  99.1  86.0 3.509 0.086 0.102 1.289 0.155 0.199  0 1 0   0 
 8218181 14.485  1-17 5579.4 115.2 110.1 3.827 0.038 0.039 1.186 0.067 0.073    1 0   0 
 8218190 13.973  1-17 5289.2 116.0 107.7 3.625 0.042 0.052 1.167 0.091 0.110  1 1 0   0 
 8218216 15.209  4-17 5924.7 105.7 100.2 4.464 0.027 0.038 0.997 0.046 0.060    1 0   0 
 8218225 15.124  4-17 6064.3 111.0 105.5 4.467 0.024 0.032 1.011 0.043 0.054  0 1 0   0 
 8218274 14.335  1-17 6780.2 142.1 152.4 4.132 0.029 0.030 1.311 0.052 0.045 2,3 1 0   0 
 8218351 14.940  1-17 4925.7  91.7  83.1 3.576 0.084 0.093 1.055 0.171 0.158  0 1 0   0 
 8218389 14.032  1-17 5862.8 111.6 106.7 4.149 0.040 0.047 1.092 0.088 0.086    1 0   0 
 8218500 14.035  1-17 5595.9 106.3 105.0 4.395 0.044 0.046 0.931 0.071 0.069    1 0   0 
 8218504 15.467  1-17 5100.5  93.8  86.0 4.554 0.030 0.038 0.807 0.042 0.049  1 1 0   0 
 8218508 14.624  1-17 5619.4 108.6 104.2 4.274 0.045 0.046 0.946 0.071 0.068    1 0   0 
 8218512 14.243  1-17 5519.1  93.2  89.1 4.545 0.020 0.033 0.878 0.034 0.051    1 0   0 
 8218514 12.532  0-17 6513.1 127.8 123.5 3.863 0.029 0.043 1.516 0.064 0.141    1 0   0 
 8218535 15.119  1-17 5580.0 152.0 152.0 4.592 0.036 0.135 0.865 0.080 0.106    2     1 
 8218555 14.892  1-17 5915.8 107.0 100.8 4.514 0.020 0.027 0.943 0.036 0.047    1 0   0 
 8218614 13.437  0-17 5971.9 117.5 109.6 4.248 0.036 0.042 1.094 0.072 0.082    1 0   0 
 8218636 13.551  1-17 5864.6 111.9 107.5 4.421 0.068 0.102 0.995 0.076 0.076  7 1     0 
 8218658 15.238  1-17 5786.8 104.4 101.7 4.421 0.041 0.051 0.985 0.063 0.072    1 0   0 
 8218681 15.445  1-17 5743.8 115.1 112.3 4.038 0.072 0.063 1.077 0.100 0.079    1 0   0 
 8218713 13.527  0-17 6117.2 121.0 113.0 4.219 0.112 0.114 1.159 0.095 0.094    1     0 
 8218785 14.488  1-17 5683.2 111.3 111.5 4.077 0.053 0.046 1.032 0.087 0.073    1 0   0 
 8218840 14.951  1-17 5735.9 101.0  93.0 4.504 0.023 0.035 0.938 0.041 0.056    1 0   0 
 8218883 13.156  0-17 6273.9 121.3 121.4 4.056 0.031 0.038 1.274 0.056 0.098    1 0   0 
 8218891 15.670  4-17 5228.7  92.8  88.5 4.579 0.024 0.035 0.799 0.039 0.049    1 0   0 
 8218913 14.780  1-17 5374.7 113.4 110.2 3.779 0.041 0.046 1.182 0.076 0.087    1 0   0 
 8218937 15.437  1-17 5285.9 100.0  90.8 4.479 0.046 0.047 0.854 0.057 0.054    1 0   0 
 8218968 13.320  0-17 5954.9  88.9  85.6 4.409 0.029 0.022 0.699 0.035 0.020    1 0   0 
 8219009 14.777  1-17 5420.9 103.9 100.2 4.451 0.044 0.046 0.885 0.064 0.062    1 0   0 
 8219030 15.440  1-17 4972.8  88.3  83.4 4.567 0.030 0.037 0.780 0.041 0.045  1 1 0   0 
 8219065 15.927  2-17 5190.7 130.1 110.5 3.524 0.156 0.182 1.368 0.222 0.213  0 1     0 
 8219199 13.776  1-17 5515.7 122.1 112.9 3.747 0.036 0.038 0.847 0.055 0.057    1 0   0 
 8219206 15.297  1-17 5458.2 119.6 113.8 3.809 0.052 0.053 1.167 0.082 0.088  1 1 0   0 
 8219255 15.841  2-17 5500.7 104.7 104.7 4.510 0.036 0.051 0.892 0.051 0.059    1 0   0 
 8219335 15.311  4-17 5673.8 111.8 109.2 4.131 0.059 0.060 1.006 0.084 0.074    1 0   0 
 8219341 14.496 16-17 6023.2 116.4 113.1 4.282 0.045 0.045 1.098 0.074 0.080    1 0   0 
 8219357 14.905  1-17 5761.4 108.2 108.4 4.169 0.051 0.053 1.030 0.090 0.079    1 0   0 
 8219375 15.352  1-17 5391.0 164.0 147.0 4.563 0.027 0.153 0.946 0.065 0.098  6 2     1 
 8219407 15.725  1-17 5687.6 102.2  98.3 4.459 0.043 0.055 0.948 0.058 0.065    1 0   0 
 8219413 14.146  1-17 6193.5 122.6 110.7 4.018 0.037 0.042 1.346 0.065 0.098    1 0   0 
 8219438 15.727  2-17 5427.3 113.5 110.0 3.836 0.078 0.074 1.117 0.104 0.101    1 0   0 
 8219462 15.352  1-17 6005.3 107.7 103.1 4.422 0.034 0.045 1.042 0.054 0.067    1 0   0 
 8219482 14.254  1-17 5561.6 103.0 103.0 4.425 0.042 0.047 0.922 0.068 0.069    1 0   0 
 8219525 15.793  1-17 5149.8  92.0  88.8 4.576 0.026 0.036 0.793 0.042 0.050  0 1 0   0 
 8219576 15.866  4-17 5593.7  99.4  95.2 4.527 0.031 0.043 0.893 0.048 0.054    1 0   0 
 8219606 15.420  1-17 5920.6 107.6 105.4 4.396 0.046 0.056 1.029 0.064 0.073    1 0   0 
 8219610 15.662  2- 3 5412.4 113.7 109.4 3.887 0.066 0.067 1.058 0.086 0.084    1 0   0 
 8219624 15.129  1-17 5194.5 113.7 106.2 3.816 0.051 0.058 1.044 0.086 0.095  0 1 0   0 
 8219659 15.424  1-17 5371.4  95.6  81.1 4.288 0.048 0.045 0.877 0.053 0.039    1 0   0 
 8219681 14.242  1-17 5904.6 112.0 109.0 4.344 0.042 0.045 1.036 0.075 0.077  1 1 0   0 
 8219710 13.768  1-17 5027.5  88.9  79.5 3.350 0.074 0.087 1.377 0.178 0.219  2 2 0   0 
 8221528 17.180  6- 9 3434.4  87.9  65.3 5.004 0.011 0.011 0.200 0.007 0.007  0 1 0   0 
 8221534 14.927  1-17 5727.8 108.3 109.6 4.121 0.052 0.051 1.034 0.097 0.077    1 0   0 
 8221739 15.404  1-17 5580.5 103.9 102.3 4.412 0.052 0.056 0.926 0.068 0.068    1 0   0 
 8221768 13.537  0-17 6325.4 127.5 123.4 4.033 0.033 0.035 1.357 0.067 0.072    1 0   0 
 8221847 16.391 17-17 3413.7  77.6  63.3 4.850 0.009 0.009 0.338 0.009 0.009  0 1 0   0 
 8221907 14.499  1-17 5809.1 108.0 107.4 4.177 0.043 0.048 1.051 0.087 0.081    1 0   0 
 8221920 16.069  3- 4 5034.1 110.3  96.6 3.716 0.084 0.095 1.035 0.143 0.130  0 1 0   0 
 8221948 15.526  4-17 5040.0 114.1 104.4 4.461 0.081 0.595 0.820 0.086 0.058  0 1     0 
 8221960 14.220  1-17 5188.0  96.1  88.3 4.518 0.035 0.037 0.834 0.049 0.053  1 1 0   0 
 8222027 15.406  1-17 5507.9 112.3 107.3 4.292 0.178 0.307 0.925 0.110 0.075    1     0 
 8222047 15.822  1-17 5620.3 109.2 105.4 4.314 0.066 0.064 0.942 0.072 0.069    1 0   0 
 8222051 15.197  4-17 5993.2 107.2 108.9 4.047 0.052 0.064 1.208 0.095 0.101    1 0   0 
 8222059 15.939  1-17 5590.1 107.7 102.8 4.532 0.028 0.039 0.890 0.046 0.054    1 0   0 
 8222060 14.092  1-17 5943.5 106.8 104.8 4.405 0.032 0.041 1.038 0.059 0.074    1 0   0 
 8222101 15.057  1-17 5337.8  96.3  82.2 4.172 0.041 0.039 0.886 0.049 0.037  0 1 0   0 
 8222156 13.129  0-17 6518.2 139.7 131.0 3.961 0.044 0.036 1.217 0.102 0.053    1 0   0 
 8222170 14.900  1-17 5024.7 106.6  95.3 3.711 0.061 0.075 1.045 0.124 0.132  0 1 0   0 
 8222180 14.581  1-17 5664.5  99.6  92.9 4.524 0.020 0.032 0.912 0.037 0.051    1 0   0 
 8222185 15.002  1-17 5614.7 114.3 109.6 4.010 0.139 0.125 1.039 0.110 0.094    1     0 
 8222202 15.865  0-17 6491.8 127.6 109.8 3.730 0.028 0.029 1.756 0.068 0.070  2 1 0   0 
 8222386 14.902  1-17 5444.0 107.9  99.3 4.171 0.046 0.044 0.909 0.063 0.055    1 0   0 
 8222407 16.730  7- 7 3638.0  65.0  72.0 4.829 0.040 0.040 0.459 0.032 0.049  0 2     1 
 8222422 14.154  1-17 5908.3 114.4 112.1 4.317 0.044 0.045 1.042 0.075 0.078    1 0   0 
 8222581 16.440  7- 7 3427.2  90.7  73.3 4.888 0.009 0.009 0.300 0.009 0.008  0 1 0   0 
 8222648 15.597  1-17 5866.4 112.2 108.2 4.267 0.067 0.067 1.041 0.079 0.080    1 0   0 
 8222690 15.117  1-17 5672.4 110.6 105.6 4.314 0.052 0.052 0.959 0.074 0.071    1 0   0 
 8222710 12.003  0- 1 6727.4 134.9 150.3 4.154 0.032 0.031 1.404 0.072 0.059  1 1 0   0 
 8222719 14.601  1-17 5423.0  95.1  91.7 4.554 0.021 0.035 0.857 0.035 0.053  0 1 0   0 
 8222739 14.385  1-17 6111.6 120.1 114.4 4.248 0.041 0.044 1.147 0.069 0.081    1 0   0 
 8222748 13.417  0-17 5197.1  88.9  77.6 4.447 0.025 0.016 0.785 0.034 0.023  2 1 0   0 
 8222761 14.775  1-17 5746.7 102.6  99.7 4.441 0.035 0.045 0.972 0.058 0.070    1 0   0 
 8222764 15.104  1-17 5091.1  93.3  86.5 4.555 0.028 0.035 0.807 0.039 0.050  0 1 0   0 
 8222808 15.958  4-17 5289.4 155.6 114.9 4.410 0.117 0.331 0.859 0.096 0.060    1     0 
 8222813 15.070  4-17 5205.8  84.2  82.4 4.521 0.026 0.037 0.912 0.039 0.050  3 1 0 0 0 
 8222819 14.820  0-17 5416.1 114.6 111.9 3.924 0.035 0.036 0.961 0.057 0.058  2 1 0   0 
 8222850 15.025  1-17 5439.7 106.2  97.9 4.401 0.049 0.046 0.887 0.068 0.059    1 0   0 
 8222886 15.754  1-17 5441.5  96.5  95.3 4.526 0.033 0.047 0.874 0.047 0.058    1 0   0 
 8222926 15.175  1-17 5481.7  96.9  94.4 4.548 0.022 0.035 0.868 0.037 0.052  1 1 0   0 
 8222945 13.604  1-17 5117.1 111.8 100.7 3.894 0.046 0.050 0.934 0.067 0.072  3 1 0   0 
 8222947 15.523  4-17 5504.5 107.4 100.4 4.337 0.059 0.055 0.905 0.068 0.060    1 0   0 
 8222956 15.211  4-17 5453.7  97.9  97.9 4.501 0.035 0.047 0.889 0.050 0.061    1 0   0 
 8222960 14.072  1-17 5834.0 123.3 113.6 3.644 0.037 0.035 1.487 0.070 0.066    1 0   0 
 8222963 15.014  4-17 6039.0 189.0 232.0 4.346 0.132 0.198 1.019 0.153 0.126    2     1 
 8222966 15.975  1-17 5534.7 109.6 104.6 4.174 0.084 0.081 0.939 0.071 0.067    1 0   0 
 8222980 14.210  1-17 5123.8  91.7  83.0 4.509 0.037 0.034 0.822 0.051 0.046  1 1 0   0 
 8222991 15.393  1-17 5175.1 113.4 105.9 3.806 0.057 0.063 1.042 0.094 0.100  1 1 0   0 
 8223010 15.103  1-17 4496.4  74.4  70.3 4.606 0.021 0.021 0.703 0.029 0.027  1 1 0   0 
 8223043 14.470  1-17 5567.3 112.7 107.3 4.067 0.095 0.091 0.991 0.081 0.077    1 0   0 
 8223183 14.675  1-17 5668.6 104.1 101.3 4.417 0.043 0.049 0.952 0.067 0.071    1 0   0 
 8223197 14.920  0-17 5416.1  83.2  73.8 4.175 0.027 0.022 0.841 0.037 0.028  2 1 0   0 
 8223287 15.593  1-17 5706.6 103.7 100.1 4.463 0.042 0.055 0.951 0.057 0.065    1 0   0 
 8223328 12.164  0-17 5328.4  97.7  92.1 4.561 0.035 0.053 0.825 0.048 0.046  3 1     0 
 8223445 15.861  2-17 5730.5 108.7 103.7 4.362 0.067 0.069 0.974 0.072 0.073    1 0 1 0 
 8223532 14.916  1-17 4415.8  76.8  71.3 4.612 0.021 0.019 0.690 0.027 0.024  1 1 0   0 
 8223568 11.538  0-17 7217.9 153.0 176.0 4.035 0.030 0.031 1.645 0.080 0.076    2 0 1 0 
 8223645 14.097  1-17 5924.1 117.1 113.4 4.315 0.041 0.041 1.039 0.073 0.071    1 0   0 
 8223650 15.154  1-17 5876.9 114.8 107.0 4.191 0.048 0.052 1.077 0.081 0.085    1 0   0 
 8223651 14.722  1-17 5272.3  81.0  72.0 4.276 0.028 0.025 0.873 0.034 0.025  1 1 0   0 
 8223655 13.273  1-17 5273.1 102.5  91.5 4.452 0.056 0.051 0.851 0.058 0.048  3 1 0   0 
 8223666 15.649  1-17 4132.0  52.4  76.4 4.621 0.027 0.018 0.622 0.015 0.015  1 1 0   0 
 8223751 14.450  1-17 6123.5 114.2 114.3 4.304 0.043 0.043 1.128 0.070 0.078    1 0   0 
 8223809 15.284  1-17 5763.9 109.7 108.3 4.213 0.051 0.054 1.015 0.082 0.077    1 0   0 
 8223843 14.034  6-10 6484.5 141.6 125.0 4.248 0.034 0.035 1.264 0.056 0.055    1 0   0 
 8223901 14.779  1-17 5777.4 106.8 103.5 4.374 0.045 0.048 0.989 0.073 0.075    1 0   0 
 8223987 14.158  1-17 5620.7 112.2 108.2 3.919 0.035 0.036 1.118 0.062 0.062    1 0   0 
 8225620 15.224  1-17 5539.6 110.6 106.7 4.388 0.114 0.179 0.915 0.074 0.068    1     0 
 8225642 14.115  1-17 5803.5 120.3 116.3 4.279 0.040 0.041 0.962 0.072 0.068    1 0   0 
 8225663 14.343  1-17 5878.0 120.9 105.0 4.236 0.038 0.039 1.163 0.060 0.074    1 0   0 
 8225667 15.211  1-17 4822.3  77.5  73.4 4.526 0.030 0.021 0.778 0.038 0.027  1 1 0   0 
 8225689 15.266  0-17 4921.4  87.2  80.5 3.545 0.060 0.082 1.188 0.155 0.185  2 1 0   0 
 8225696  9.876  0- 1 4190.7  84.1  73.3 1.916 0.116 0.086 1.073 0.306 0.181  2 2 0   0 
 8225712 14.129  0-17 5060.8  69.0  63.3 3.420 0.046 0.031 0.796 0.075 0.040  2 2 0   0 
 8225738 15.375  1-17 5937.2 114.3 111.4 4.318 0.051 0.052 1.054 0.074 0.079    1 0   0 
 8225756 15.108  1-17 5221.5  96.2  87.0 4.483 0.042 0.038 0.841 0.056 0.050  0 1 0   0 
 8225758 14.085  1-17 5460.3 106.4 100.9 4.433 0.042 0.043 0.893 0.065 0.060    1 0   0 
 8225768 15.159  1-17 5850.4 109.4 107.5 4.378 0.045 0.051 1.012 0.070 0.076    1 0   0 
 8225783 15.350  1-17 5127.2  89.9  86.9 4.592 0.021 0.031 0.774 0.035 0.046  0 1 0   0 
 8225841 14.954  1-17 5626.3 114.8 110.7 3.914 0.044 0.045 1.114 0.069 0.071    1 0   0 
 8225845 14.145 10-13 6368.2 131.8 120.2 4.297 0.030 0.040 1.227 0.061 0.073    1 0   0 
 8225883 15.993  4-17 4954.6 106.3 100.3 4.558 0.032 0.036 0.783 0.044 0.044  1 1 0   0 
 8225893 15.750  2- 3 5335.7  99.9  95.0 4.547 0.029 0.042 0.845 0.043 0.055  0 1 0   0 
 8225924 15.579  4-17 5562.2 107.6 104.6 4.368 0.062 0.060 0.921 0.070 0.066    1 0   0 
 8225962 13.520  0-17 5576.6 104.9  95.9 4.446 0.043 0.040 0.829 0.063 0.054    1 0   0 
 8225971 15.850  1-17 5053.2  91.9  87.3 4.590 0.024 0.033 0.767 0.040 0.046  0 1 0   0 
 8225972 15.590  1-17 4897.8  68.0  69.0 4.457 0.022 0.020 0.813 0.019 0.017  0 1 1   0 
 8226050 14.685  1-17 5138.3  91.2  85.1 4.553 0.026 0.035 0.826 0.037 0.048  0 1 0 0 0 
 8226110 13.771  1-17 6042.2 119.1 114.2 4.268 0.040 0.042 1.028 0.072 0.071    1 0   0 
 8226228 15.580  2- 3 5474.6  95.4  90.8 4.571 0.022 0.032 0.837 0.038 0.046    1 0   0 
 8226243 14.342  1-17 5780.3 106.6 102.8 4.394 0.041 0.046 0.988 0.070 0.075    1 0   0 
 8226250 14.939  1-17 5568.9 107.7 102.2 4.220 0.044 0.044 0.938 0.070 0.066  2 1 0   0 
 8226298 15.971  1-17 5160.9 115.3 111.3 3.870 0.226 0.180 0.940 0.189 0.091  1 1     0 
 8226330 15.805  2-17 4974.4  98.2  86.4 3.737 0.076 0.084 0.973 0.121 0.103  0 1 0   0 
 8226359 14.582  1-17 6127.0 118.0 110.0 4.149 0.040 0.044 1.208 0.066 0.088    1 0   0 
 8226408 14.669  1-17 5775.5 112.9 110.1 4.086 0.053 0.052 1.071 0.113 0.079    1 0   0 
 8226416 13.739  1-17 5154.9 108.1  96.4 3.697 0.042 0.055 1.145 0.096 0.113    1 0   0 
 8226464 15.783  0-17 6028.0 164.0 164.0 4.044 0.385 0.165 0.951 0.129 0.116  2 2     1 
 8226498 11.082  0-17 5621.1 105.4  99.9 4.406 0.042 0.041 0.855 0.066 0.059    1 0   0 
 8226507 14.276 16-17 6271.1 121.8 122.7 4.276 0.037 0.044 1.198 0.067 0.077  1 1 0   0 
 8226522 15.921  2-17 4757.0 143.0 129.0 4.543 0.065 0.030 0.755 0.061 0.056  0 2     1 
 8226542 12.604  0-17 4704.9  73.7  71.1 4.557 0.027 0.021 0.761 0.036 0.029  8 1 0   0 
 8226545 15.309  1-17 5696.7 111.1 109.2 4.139 0.058 0.060 1.013 0.087 0.076    1 0   0 
 8226546 15.872  2-17 4961.0  90.8  83.9 4.566 0.030 0.036 0.779 0.041 0.044  0 1 0   0 
 8226576 15.783  1-17 5426.3 104.0  95.9 2.599 0.146 0.150 1.788 0.203 0.702  2 2 0   0 
 8226595 13.602  0-17 6498.5 120.4 125.1 4.146 0.037 0.039 1.134 0.060 0.073    1 0   0 
 8226697 14.588  1-17 5810.3 112.8 107.8 4.312 0.047 0.047 1.007 0.075 0.076    1 0   0 
 8226720 14.056  1-17 6268.7 122.5 122.2 4.000 0.039 0.050 1.272 0.071 0.101    1 0   0 
 8226731 15.542  1-17 5486.5 108.9  99.3 4.310 0.059 0.057 0.902 0.067 0.058    1 0   0 
 8226779 15.663  1-17 5458.9 111.5 107.0 4.044 0.069 0.064 0.959 0.070 0.068    1 0   0 
 8226787 14.961  1-17 5875.2 118.6 113.6 4.271 0.047 0.047 0.894 0.067 0.058    1 0   0 
 8226795 15.244  1-17 4734.6  82.0  76.0 4.581 0.025 0.025 0.745 0.035 0.034  0 1 0   0 
 8226803 15.149  4-17 5101.2 112.8 102.8 3.844 0.051 0.058 0.965 0.078 0.085  0 1 0   0 
 8226836 15.775  1-17 5852.2 111.9 106.5 4.141 0.070 0.074 1.085 0.098 0.087    1 0   0 
 8226852 15.109  1-17 5780.8 110.2 107.0 4.394 0.046 0.052 0.988 0.069 0.075    1 0   0 
 8226853 14.882  1-17 5819.3 120.4 116.7 4.014 0.061 0.050 1.121 0.126 0.079    1 0   0 
 8226887 15.579  1-17 5712.0 110.7 109.6 4.102 0.066 0.068 1.035 0.092 0.078    1 0   0 
 8226910 15.737  1-17 5361.0  99.9  87.3 4.380 0.057 0.049 0.868 0.061 0.046    1 0   0 
 8226967 15.111  1-17 4944.5  90.1  85.4 4.620 0.033 0.039 0.714 0.054 0.051  6 1     0 
 8226993 15.997  4-17 5791.4 107.1 103.7 4.353 0.072 0.075 0.995 0.072 0.075    1 0   0 
 8226994 15.460  1-17 5000.1  86.4  80.8 4.568 0.026 0.034 0.790 0.037 0.044  1 1 0 0 0 
 8227033 15.386  1-17 5617.9  98.3  94.8 4.474 0.036 0.048 0.931 0.054 0.063    1 0   0 
 8227086 15.567  1-17 5252.3 105.2 100.1 3.989 0.053 0.055 0.919 0.062 0.061    1 0 1 0 
 8227149 15.272  1-17 5621.3 114.7 108.7 4.000 0.058 0.053 1.047 0.074 0.072    1 0   0 
 8227216 13.920  1-17 6063.4 123.5 120.4 4.039 0.041 0.039 0.982 0.068 0.059    1 0   0 
 8227232 14.486  1-17 5169.0  90.7  85.4 4.554 0.026 0.036 0.820 0.039 0.053  1 1 0   0 
 8227235 14.568  1-17 5509.8 113.0 108.0 4.069 0.044 0.043 0.965 0.068 0.065  6 1 0   0 
 8227257 15.036 16-17 5889.5 122.2 112.8 3.829 0.061 0.053 1.285 0.100 0.079  1 1 0   0 
 8227274 15.550  2-17 5631.0 169.0 169.0 4.478 0.078 0.182 0.890 0.115 0.083    2     1 
 8227276 13.833  1-17 6089.6 117.2 120.1 4.201 0.038 0.043 1.040 0.075 0.074    1 0   0 
 8227373 15.803  2-17 4933.8  87.4  80.3 4.542 0.034 0.033 0.787 0.043 0.039  0 1 0   0 
 8227409 14.862  1-17 5464.4  97.0  94.6 4.498 0.033 0.045 0.894 0.050 0.063    1 0   0 
 8227464 12.832  0-17 5733.8 116.9 110.6 4.040 0.042 0.039 1.014 0.073 0.064    1 0 1 0 
 8227508 12.791  0-17 6111.9 132.9 125.1 3.736 0.060 0.033 1.396 0.191 0.069    1 0   0 
 8227622 13.380  0-17 5470.7 111.7 104.6 4.267 0.037 0.036 0.949 0.063 0.060    1 0   0 
 8227661 12.946  6-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8227735 13.246  2-16 5935.1 119.5 104.6 4.285 0.037 0.031 0.779 0.049 0.040    1 0   0 
 8227752 15.022  2-16 4922.5 104.4  89.3 3.709 0.178 0.180 0.933 0.173 0.088  1 1     0 
 8227760 14.747  2-16 5268.0 183.0 183.0 4.525 0.100 0.150 0.715 0.113 0.045  1 2     1 
 8227766 15.489  2-16 5712.8 117.1 110.4 3.967 0.064 0.058 1.105 0.082 0.077    1 0   0 
 8227776 15.512  2-16 5420.3 115.4 111.3 3.878 0.118 0.109 1.062 0.134 0.111    1 0   0 
 8227801 13.596  2-16 6356.7 131.9 119.0 4.253 0.034 0.036 1.136 0.062 0.070    1 0   0 
 8227894 15.666  2-16 6009.9  67.2  61.4 4.650 0.008 0.008 0.799 0.008 0.012    1     0 
 8227901 13.773  2-16 6247.9 126.5 118.4 4.001 0.039 0.041 1.445 0.067 0.074    1 0   0 
 8227922 14.874  2-16 5847.9 112.6 108.5 4.173 0.044 0.050 1.072 0.085 0.084    1 0   0 
 8227929 16.438  2-16 5852.2 117.5 110.5 4.356 0.043 0.041 0.846 0.063 0.052  2 1 0   0 
 8227950 15.326  2-16 5853.2 118.0 113.6 4.042 0.088 0.094 1.132 0.109 0.093    1 0   0 
 8227991 15.613  2-16 5537.7 107.3 104.7 4.377 0.054 0.053 0.914 0.070 0.065    1 0   0 
 8227994 15.172  2-16 5433.7 110.5 103.9 4.349 0.149 0.304 0.898 0.093 0.067    1     0 
 8228096 15.563  2-17 5946.8 118.3 109.5 4.217 0.057 0.057 1.095 0.078 0.084    1 0   0 
 8228120 14.097  1-17 5753.8 117.0 122.1 3.915 0.038 0.037 1.158 0.068 0.070    1 0   0 
 8228129 15.790  2-16 5578.8 102.2  98.3 4.502 0.032 0.045 0.911 0.049 0.059    1 0   0 
 8228153 14.123  2-16 5474.1 116.1 119.2 3.833 0.032 0.033 1.174 0.062 0.063  1 1 0   0 
 8228183 15.494  2-16 5610.6 115.1 111.2 4.245 0.053 0.053 0.948 0.073 0.069    1 0   0 
 8228225 13.791  2-16 5991.1 109.9 116.0 4.022 0.045 0.043 1.181 0.114 0.078  0 1 0   0 
 8228226 14.923  1-17 5821.7 110.2 109.7 4.172 0.045 0.050 1.060 0.087 0.083    1 0   0 
 8228228 15.668  4-17 5382.8 121.9 116.7 3.912 0.056 0.057 1.025 0.075 0.077    1 0   0 
 8228233 15.274  2-16 5835.1 112.1 110.1 4.199 0.049 0.053 1.053 0.083 0.082    1 0   0 
 8228275 14.507 14-17 6142.0 193.0 258.0 4.456 0.054 0.229 1.143 0.153 0.153  2 2     1 
 8228292 14.647  1-17 5990.2 112.8 112.1 4.020 0.045 0.054 1.216 0.104 0.095    1 0   0 
 8228295 12.893  2-16 5645.7  90.4  90.0 4.185 0.032 0.039 1.111 0.068 0.071  1 1 0   0 
 8228297 15.146  1-17 6167.5 112.7 109.1 4.407 0.028 0.038 1.090 0.048 0.064    1 0   0 
 8228302 15.111  1-17 5795.2 126.9 115.3 3.800 0.052 0.049 1.280 0.077 0.078    1 0   0 
 8228314 14.507  1-17 5995.3 113.7 111.8 4.352 0.038 0.044 1.067 0.071 0.078  2 1 0   0 
 8228327 15.177  6- 9 4898.0 175.0 175.0 4.585 0.050 0.045 0.725 0.081 0.061  0 2     1 
 8228354 15.628  1-17 5625.2 120.6 116.5 3.823 0.072 0.069 1.200 0.092 0.095    1 0   0 
 8228396 15.058  1-17 5857.2 110.0 108.9 4.510 0.022 0.031 0.942 0.040 0.052    1 0   0 
 8228425 13.876  1-17 5720.9 118.4 112.7 4.182 0.044 0.041 0.976 0.077 0.067  0 1 0   0 
 8228540 15.205  1-17 5590.5 115.6 110.8 4.201 0.051 0.049 0.949 0.073 0.068    1 0   0 
 8228552 15.482  1- 3 5450.9 119.9 115.8 3.948 0.052 0.053 1.020 0.070 0.072    1 0   0 
 8228575 15.756  4-17 5476.4 109.8 106.4 4.429 0.053 0.056 0.898 0.066 0.064    1 0   0 
 8228594 12.874  0-17 6267.2 114.6 115.3 4.404 0.027 0.035 1.051 0.047 0.061    1 0   0 
 8228620 14.892  1-17 5087.6  95.4  88.1 4.563 0.025 0.034 0.803 0.038 0.050  0 1 0   0 
 8228621 15.045  1-17 5549.9  98.9  95.3 4.521 0.024 0.038 0.900 0.040 0.056    1 0   0 
 8228624 14.895  1-17 6037.9 117.9 117.2 4.252 0.043 0.047 1.116 0.073 0.082    1 0   0 
 8228631 15.302  1-17 4853.7  89.7  85.2 4.613 0.019 0.026 0.726 0.030 0.037  1 1 0   0 
 8228676 14.737  1-17 5237.4  92.0  86.9 4.596 0.018 0.029 0.782 0.029 0.044  1 1 0   0 
 8228787 15.906  2-17 5182.0  91.7  82.7 4.434 0.045 0.037 0.836 0.048 0.035  0 1 0   0 
 8228819 15.838  1-17 4920.8  88.5  82.5 4.651 0.019 0.023 0.677 0.029 0.032  0 1 0   0 
 8228840 15.416  1-17 5724.4 107.4 104.4 4.411 0.045 0.052 0.969 0.067 0.073    1 0   0 
 8228887 15.468  4-17 6344.3 123.5 123.6 4.320 0.042 0.050 1.197 0.062 0.072    1 0   0 
 8228968 15.530  2-17 5909.2 110.0 105.9 4.437 0.034 0.047 1.011 0.055 0.067    1 0   0 
 8228992 15.219  1-17 5795.2 115.8 111.6 4.343 0.049 0.050 0.997 0.075 0.076  1 1 0   0 
 8229034 14.375 16-16 5351.3 129.5 120.8 3.830 0.038 0.043 1.104 0.069 0.079  0 1 0   0 
 8229044 14.659  6-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8229048 13.342  1-17 6588.9 129.7 128.1 3.883 0.089 0.087 1.471 0.127 0.120  3 1     0 
 8229074 15.182  4-17 6102.3 120.4 127.4 3.792 0.066 0.068 1.443 0.164 0.118    1 0   0 
 8229100 15.191  1-17 5837.4 120.2 115.8 4.291 0.048 0.050 1.022 0.077 0.078    1 0   0 
 8229116 14.111  1-17 5110.5  76.0  70.3 4.404 0.021 0.016 0.834 0.026 0.020  1 1 1   0 
 8229183 15.769  2- 3 5837.6 115.9 112.1 4.251 0.075 0.073 1.035 0.082 0.081  0 1 0   0 
 8229203 15.075  1-17 6328.5 132.5 129.9 4.262 0.044 0.043 1.226 0.066 0.076    1 0   0 
 8229243 13.652  1-17 6413.8 127.2 122.3 4.021 0.029 0.039 1.303 0.055 0.096    1 0   0 
 8229254 15.287  1-17 5572.2 102.0  99.7 4.490 0.032 0.044 0.917 0.050 0.062    1 0   0 
 8229263 16.052  6-17 3343.0 118.0  69.0 5.101 0.103 0.126 0.176 0.105 0.045  0 2     1 
 8229269 15.540  2- 3 5714.0 121.2 116.2 3.935 0.064 0.058 1.129 0.081 0.078    1 0   0 
 8229270 14.449  1-17 6201.6 125.7 120.3 4.282 0.035 0.043 1.168 0.066 0.078    1 0   0 
 8229283 15.471  1-17 5389.0 122.0 117.5 3.869 0.052 0.053 1.070 0.077 0.079    1 0   0 
 8229305 15.755  4-17 5928.2 115.3 112.9 4.350 0.055 0.060 1.043 0.072 0.077    1 0   0 
 8229361 13.840  1-17 6179.0 113.7 113.6 4.378 0.030 0.037 1.082 0.054 0.068    1 0   0 
 8229383 13.277  0-17 5703.7 104.5 100.9 4.368 0.041 0.041 0.954 0.071 0.066  1 1 0   0 
 8229388 14.961  1-17 5740.9 114.8 109.7 4.264 0.046 0.049 0.992 0.075 0.075    1 0   0 
 8229411 15.540  1-17 5564.4 108.8 106.6 4.398 0.052 0.054 0.922 0.070 0.068    1 0   0 
 8229504 14.399  1-17 5732.3 114.8 114.4 4.068 0.055 0.045 1.056 0.113 0.076    1 0   0 
 8229529 13.372  1-17 6059.4 116.3 114.1 4.329 0.038 0.040 1.056 0.071 0.070    1 0   0 
 8229540 13.842  1-17 6174.5 124.4 118.3 4.073 0.037 0.047 1.136 0.092 0.079    1 0   0 
 8229565 15.219  1-17 5788.2 110.0 106.9 4.382 0.046 0.050 0.991 0.071 0.076    1 0   0 
 8229605 15.233  1-17 5635.6 108.4 106.0 4.394 0.048 0.051 0.942 0.072 0.071    1 0   0 
 8229656 15.487  1-17 4731.2  88.4  81.0 4.626 0.018 0.024 0.701 0.028 0.032  0 1 0   0 
 8229794 11.714  0-17 6223.2 124.3 113.5 4.020 0.029 0.042 1.322 0.060 0.110    1 0   0 
 8229922 15.444  1-17 5548.5 113.0 108.3 4.203 0.097 0.093 0.938 0.073 0.068    1 0   0 
 8229968 14.834  1-17 5830.5 118.1 113.9 4.054 0.057 0.052 1.110 0.122 0.081    1 0   0 
 8229987 12.040  6- 9 4746.0 171.0 171.0 4.675 0.032 0.052 0.638 0.063 0.051  0 2     1 
 8230036 14.101  1-17 5545.0 107.0 105.7 4.390 0.043 0.045 0.915 0.071 0.067    1 0   0 
 8230128 14.096  1-17 5870.1 113.4 111.2 4.289 0.041 0.044 1.035 0.075 0.078    1 0   0 
 8230132 13.682  1-17 6432.4 128.6 120.6 4.306 0.023 0.035 1.271 0.047 0.059    1 0   0 
 8230260 14.171  1-17 5507.0 115.7 109.4 3.827 0.034 0.036 1.167 0.062 0.073    1 0   0 
 8230345 15.634  1-17 5353.0 110.0  97.0 4.418 0.052 0.045 0.867 0.065 0.051  0 1 0   0 
 8230446 15.417  1-17 5910.5 115.9 112.3 4.318 0.054 0.055 1.044 0.075 0.079    1 0   0 
 8230460 14.183  1-17 5736.4 101.0  92.7 4.520 0.019 0.030 0.925 0.034 0.051    1 0   0 
 8230499 13.707  1-17 6095.3 122.6 125.4 3.851 0.037 0.034 1.230 0.062 0.065    1 0   0 
 8230588 15.543  2-17 5418.3 110.5  97.1 4.185 0.053 0.052 0.900 0.061 0.050    1 0   0 
 8230616 15.224  1-17 4338.8  77.8  68.5 4.629 0.019 0.015 0.644 0.020 0.016  1 1 0 0 0 
 8230677 11.868  0-17 5053.2 115.7 107.6 3.781 0.033 0.048 1.201 0.063 0.100  2 1 0   0 
 8230712 15.252  4-17 6295.0 120.3 115.1 4.365 0.033 0.042 1.152 0.055 0.066    1 0   0 
 8230724 13.982  2-17 6062.8 117.1  98.1 4.127 0.032 0.039 1.216 0.062 0.087    1 0   0 
 8230737 14.324  1-17 6298.4 119.5 114.2 4.395 0.021 0.031 1.132 0.040 0.058    1 0   0 
 8230777 15.027  1-17 5808.7 135.5 128.7 4.348 0.104 0.123 1.001 0.091 0.083    1     0 
 8230787 14.797  1-17 5728.1 116.0 110.6 4.252 0.048 0.050 0.990 0.077 0.075    1 0   0 
 8230791 15.610  2-17 5810.2 117.2 113.0 4.067 0.136 0.147 1.100 0.118 0.102    1     0 
 8230809 15.888  1-17 5814.2 123.5 116.2 3.812 0.057 0.053 1.273 0.081 0.080  3 1 0   0 
 8230811 15.671  1-17 5545.5 104.7 103.0 4.474 0.041 0.054 0.913 0.056 0.064    1 0   0 
 8230815 12.233  0-17 5929.7 122.8 103.9 4.219 0.038 0.041 1.087 0.072 0.077  3 1 0   0 
 8230823 13.108  0-17 6559.8 136.4 125.7 3.966 0.029 0.033 1.596 0.068 0.076    1 0   0 
 8230826 15.839  2-17 6272.6 132.5 134.0 4.286 0.064 0.073 1.192 0.074 0.086  0 1 0   0 
 8230830 15.333  1-17 5845.5 114.5 111.3 4.235 0.054 0.056 1.043 0.080 0.081    1 0   0 
 8230865 14.302  1-17 5870.3 115.1 111.1 4.274 0.074 0.073 1.041 0.079 0.081    1 0   0 
 8230921 13.541  0-17 5827.0 111.9  95.4 4.089 0.030 0.049 1.261 0.051 0.115    1 0   0 
 8230926 14.912  1-17 6025.8 118.3 113.2 4.319 0.047 0.049 1.087 0.072 0.079    1 0   0 
 8230973 14.527  1-17 5007.8 105.4  94.0 3.561 0.063 0.085 1.189 0.157 0.199  0 1 0   0 
 8231003 15.097  1-17 5311.2 103.7  98.3 4.512 0.035 0.043 0.859 0.050 0.059  1 1 0   0 
 8231010 14.670  1-17 5989.9 113.3 110.9 4.359 0.041 0.047 1.063 0.069 0.078    1 0   0 
 8231016 15.985  3-17 5831.8 111.4 105.9 4.445 0.043 0.057 0.985 0.061 0.067    1 0   0 
 8231043 15.989  1-17 5278.2 125.8 121.1 3.639 0.137 0.152 1.296 0.202 0.204    1     0 
 8231049 15.236  1-17 5843.8 159.3 158.4 4.395 0.036 0.043 1.010 0.075 0.084    1 0   0 
 8231053 14.913  1-17 5527.3 100.2  95.4 4.539 0.022 0.035 0.882 0.037 0.052    1 0   0 
 8231077 15.289  1-17 6037.3 115.7 111.4 4.189 0.055 0.059 1.148 0.074 0.089    1 0   0 
 8231102 13.743  1-17 5341.9 126.2 114.9 3.609 0.036 0.052 1.203 0.090 0.101  0 1 0   0 
 8231130 15.845  3-17 5379.7 107.9 100.7 4.447 0.055 0.057 0.874 0.063 0.058    1 0   0 
 8231134 15.033  1-17 5604.5 115.9 111.5 4.260 0.048 0.049 0.943 0.073 0.068    1 0   0 
 8231145 15.520  1-17 5472.7 114.6 102.4 4.299 0.055 0.053 0.899 0.066 0.055    1 0   0 
 8231261 15.301  1-17 5622.8 105.5 103.2 4.429 0.045 0.052 0.938 0.065 0.069    1 0   0 
 8231269 13.935  1-17 6490.8 129.3 119.1 3.874 0.037 0.040 1.538 0.075 0.102    1 0   0 
 8231291 13.469  0-17 5439.6 101.1  89.4 4.375 0.038 0.027 0.829 0.054 0.039  0 1 0   0 
 8231396 14.377  1-17 6092.0 132.7 106.4 4.120 0.037 0.040 1.217 0.068 0.095    1 0   0 
 8231406 13.887  1-17 6285.4 118.2 114.7 4.333 0.028 0.038 1.181 0.055 0.065    1 0   0 
 8231446 15.966  2-17 4985.0  91.2  84.6 4.518 0.040 0.035 0.799 0.045 0.038  0 1 0   0 
 8231482 15.938  4-17 5459.1 111.3 103.6 4.439 0.057 0.061 0.894 0.064 0.063    1 0   0 
 8231487 14.737  1-17 6089.2 117.2 114.4 4.312 0.043 0.047 1.113 0.072 0.079    1 0   0 
 8231493 15.130  1-17 4978.3  90.3  82.3 4.558 0.029 0.032 0.789 0.040 0.045  0 1 0   0 
 8231513 14.482  1-17 5520.0 121.5 114.8 3.994 0.060 0.057 1.012 0.072 0.072  0 1 0   0 
 8231531 15.699  2- 3 5314.3 124.3 117.3 3.812 0.071 0.071 1.102 0.104 0.104    1 0   0 
 8231563 14.246 10-10 6303.0 123.4 125.4 4.309 0.037 0.038 1.193 0.059 0.075    1 0   0 
 8231670 15.786  2-17 5832.6 113.4 110.7 4.381 0.055 0.062 1.005 0.069 0.075    1 0   0 
 8231673 15.616  2-17 5633.2 115.2 109.7 4.277 0.059 0.060 0.951 0.073 0.070    1 0   0 
 8231757 14.889  1-17 5950.2 118.3 114.0 4.403 0.053 0.068 1.032 0.068 0.073    1 0   0 
 8231765 15.806  2-17 5328.8 106.4 101.2 4.547 0.029 0.043 0.843 0.044 0.055  0 1 0   0 
 8231770 15.695  4-17 4909.4  95.1  89.5 4.602 0.022 0.029 0.742 0.035 0.040  1 1 0   0 
 8231784 15.961  1-17 5817.5 115.2 111.7 4.155 0.066 0.069 1.063 0.095 0.085    1 0   0 
 8231797 15.015  1-17 6101.9 206.8 152.2 4.385 0.027 0.035 1.097 0.064 0.082    1 0   0 
 8231816 15.292  1-17 5922.1 112.7 118.2 4.068 0.053 0.062 1.154 0.106 0.092    1 0   0 
 8231830 13.106  0-17 6123.0 130.3 126.2 4.121 0.043 0.039 0.969 0.074 0.061    1 0   0 
 8231877 14.932  1-17 5253.0  93.8  80.0 4.385 0.036 0.026 0.850 0.048 0.032  3 1 0   0 
 8232015 13.787  1-17 5895.8 106.9 106.0 4.438 0.030 0.038 0.987 0.054 0.065    1 0   0 
 8232031 15.149  1- 3 6112.0 124.7 125.6 3.894 0.056 0.061 1.366 0.128 0.115    1 0   0 
 8232056 13.042  0-17 4970.6 118.7 103.8 3.483 0.074 0.085 1.086 0.198 0.193  2 2 0   0 
 8232105 15.706  2- 3 5150.2  95.1  90.2 4.565 0.027 0.037 0.805 0.041 0.051  1 1 0   0 
 8232340 15.170  0-17 6294.7 128.8 116.6 3.800 0.024 0.025 1.732 0.063 0.072  2 1 0   0 
 8232372 14.496  1-17 6024.9 111.5 111.2 4.387 0.032 0.042 1.067 0.059 0.075    1 0   0 
 8232448 12.811  0-17 6648.7 136.1 123.0 3.695 0.033 0.031 1.840 0.075 0.074  8 2 0   0 
 8232475 15.006  1-17 5556.3 103.0 103.6 4.483 0.033 0.045 0.916 0.053 0.064    1 0   0 
 8232505 15.666  2-17 5590.9 116.3 112.7 4.340 0.058 0.056 0.930 0.073 0.068    1 0   0 
 8232539 14.850  1-17 6193.6 118.7 115.7 3.927 0.046 0.055 1.400 0.086 0.132    1 0   0 
 8232617 15.696  2-17 5740.0 119.1 113.6 4.302 0.058 0.058 0.985 0.076 0.075    1 0   0 
 8232654 14.345 16-17 6068.7 126.1 122.5 4.251 0.038 0.041 1.130 0.073 0.084    1 0   0 
 8232821 15.513  2-17 6151.9 118.0 115.2 4.383 0.037 0.049 1.101 0.058 0.070    1 0   0 
 8232845 15.301  1-17 6275.2 133.7 130.0 4.263 0.051 0.051 1.205 0.068 0.080    1 0   0 
 8232975 15.744  2-17 4895.2  92.4  89.0 4.610 0.022 0.029 0.730 0.035 0.038  0 1 0   0 
 8232983 14.172  1-17 6069.5 113.0 112.0 4.336 0.039 0.043 1.098 0.069 0.078    1 0   0 
 8233001 15.328  1-17 5753.7 116.0 112.0 4.361 0.052 0.054 0.982 0.074 0.075    1 0   0 
 8233048 15.193  1-17 5553.2  97.4  96.4 4.496 0.032 0.045 0.911 0.049 0.061    1 0   0 
 8233110 13.645  1-17 6506.7 135.1 139.4 4.187 0.032 0.031 1.310 0.058 0.051  8 1 0   0 
 8233129 15.570  1-17 4809.1  94.6  87.3 4.611 0.021 0.027 0.724 0.032 0.036  0 1 0   0 
 8233170 15.934  4-17 5484.8 106.4 105.8 4.477 0.046 0.059 0.897 0.057 0.063    1 0   0 
 8233175 14.569  1-17 6193.0 115.9 111.1 4.331 0.030 0.042 1.182 0.056 0.067    1 0   0 
 8233185 14.495  1-17 6167.8 111.8 106.6 4.411 0.025 0.036 1.089 0.046 0.063    1 0   0 
 8233192 13.559  0-17 6240.6 130.6 126.5 3.919 0.032 0.034 1.148 0.058 0.065    1 0   0 
 8233326 13.096  0-17 4886.2 104.8  90.7 3.704 0.044 0.060 1.214 0.093 0.137  0 1 0 1 0 
 8233375 15.718  1-17 5316.4 100.3  95.9 4.548 0.029 0.043 0.840 0.044 0.055  0 1 0   0 
 8233384 14.020 16-16 5294.1 117.3 111.0 3.748 0.035 0.047 1.202 0.074 0.099  0 1 0   0 
 8233386 13.888  1-17 6255.9 127.8 121.2 4.158 0.042 0.043 1.040 0.082 0.071    1 0   0 
 8233400 14.773  1-17 5706.4 115.6 109.3 4.247 0.047 0.049 0.982 0.076 0.074    1 0   0 
 8233480 14.726  1-17 5968.1 113.0 111.1 4.355 0.042 0.047 1.056 0.071 0.077    1 0   0 
 8233483 14.571  1-17 5382.2 110.0  96.5 4.403 0.047 0.040 0.873 0.066 0.052  1 1 0   0 
 8233513 14.953  1-17 5337.5  98.9  94.5 4.561 0.023 0.036 0.836 0.037 0.053    1 0   0 
 8233535 14.984  1-17 5929.4 124.4 121.1 3.892 0.063 0.054 1.249 0.137 0.080    1 0   0 
 8233560 14.296 16-17 6456.2 121.3 116.5 4.385 0.019 0.026 1.168 0.037 0.050    1 0   0 
 8233593 14.428  1-17 5943.3 123.6 114.9 4.276 0.041 0.043 1.069 0.076 0.081    1 0   0 
 8233608 15.628  2- 3 5995.1 111.6 108.1 4.410 0.040 0.052 1.044 0.060 0.069    1 0   0 
 8233612 15.852  2-17 5757.7 116.0 115.8 4.107 0.071 0.077 1.055 0.100 0.082    1 0   0 
 8233679 15.724  2-17 5423.2 123.1 118.8 3.868 0.062 0.062 1.082 0.086 0.085    1 0   0 
 8233702 15.265  1-17 5544.3 106.7 106.2 4.441 0.045 0.051 0.917 0.064 0.068    1 0 0 0 
 8233756 15.621  2- 3 5949.2 120.8 113.7 4.275 0.062 0.062 1.072 0.077 0.081    1 0   0 
 8233777 12.757  0-17 5648.0 117.5 113.2 3.923 0.033 0.032 1.157 0.059 0.062    1 0   0 
 8233797 14.455  1-17 5245.1  93.3  82.8 4.407 0.051 0.043 0.847 0.050 0.037  6 1     0 
 8233802 14.854  1-17 5570.6 116.2 116.6 3.820 0.041 0.043 1.192 0.068 0.077    1 0   0 
 8233819 15.717  1-17 5255.8 100.7  92.0 4.085 0.058 0.056 0.886 0.048 0.037    1 0   0 
 8233832 14.912  1-17 5717.4 110.5 106.8 4.355 0.048 0.049 0.970 0.075 0.073    1 0   0 
 8233875 14.877  1-17 5699.0 115.8 112.5 4.174 0.049 0.049 1.001 0.085 0.075    1 0   0 
 8233881 14.507  1-17 5119.4  95.3  92.8 3.256 0.074 0.099 1.236 0.196 0.237  2 2 0   0 
 8233915 14.096  1-17 5541.2 112.5 107.5 4.204 0.045 0.044 0.931 0.070 0.064    1 0   0 
 8233930 15.904  4-17 4670.1  84.5  78.2 4.544 0.028 0.021 0.759 0.030 0.025  0 1 0   0 
 8233939 12.462  0- 1 4143.1  87.3  81.5 1.686 0.132 0.132 1.318 0.432 0.325  2 2 0   0 
 8233951 15.677  1-17 3434.2  81.5  78.6 4.902 0.009 0.009 0.285 0.008 0.008  1 1 0   0 
 8233974 13.119  0-17 5220.3  78.3  63.7 4.417 0.017 0.013 0.785 0.022 0.017  1 1 0   0 
 8233978 15.350  1- 3 6206.2 132.5 121.4 4.216 0.052 0.061 1.204 0.070 0.085    1 0   0 
 8234042 13.911  1-17 5868.6 101.1 100.9 4.500 0.019 0.029 0.953 0.034 0.048    1 0   0 
 8234159 14.664  1-17 6367.9 129.7 125.3 4.296 0.032 0.042 1.236 0.056 0.066    1 0   0 
 8234161 14.567  1-17 5571.9 106.9 107.7 4.465 0.036 0.045 0.923 0.058 0.067  1 1 0   0 
 8234167 15.146  1-17 5652.2 119.4 116.7 4.074 0.056 0.051 1.020 0.082 0.073    1 0   0 
 8234187 15.512  1-17 5490.4 111.1 101.8 4.546 0.023 0.034 0.870 0.040 0.053    1 0   0 
 8234433 12.365  0-17 5175.3  86.5  82.8 4.463 0.038 0.035 0.883 0.056 0.050  0 1 0   0 
 8234459 15.729  2-17 5628.2 119.1 112.4 4.187 0.063 0.063 0.968 0.078 0.072    1 0   0 
 8234472 15.233  1-17 5683.8 113.0 108.2 4.378 0.049 0.051 0.958 0.074 0.072    1 0   0 
 8234477 14.162  1-17 6427.5 114.5 112.6 3.705 0.029 0.043 1.755 0.066 0.156  3 1 0   0 
 8234513 15.652  1-17 5241.3 100.9  90.0 4.467 0.049 0.044 0.845 0.057 0.048  0 1 0   0 
 8234516 14.470  1-17 5531.7  99.0  99.0 4.440 0.041 0.047 0.914 0.066 0.067    1 0   0 
 8234547 15.100  1-17 6386.2 127.0 116.9 3.865 0.056 0.058 1.530 0.094 0.125    1 0   0 
 8234555 13.961  1-17 5913.9 142.7 116.4 3.726 0.054 0.052 1.285 0.084 0.078    1 0   0 
 8234560 13.045  0-17 5851.2 113.5 114.1 3.998 0.056 0.038 1.156 0.137 0.073    1 0   0 
 8234564 14.882  1-17 5904.9 117.7 109.5 4.244 0.047 0.048 1.066 0.076 0.082    1 0   0 
 8234586 15.546  1-17 5438.7  99.6  96.1 4.446 0.051 0.054 0.889 0.063 0.062    1 0   0 
 8234611 12.989  0-17 5958.2 110.8 120.2 3.762 0.031 0.030 1.287 0.055 0.060    1 0   0 
 8234629 15.276  1- 3 5681.4 118.1 114.1 4.009 0.064 0.055 1.065 0.082 0.075    1 0   0 
 8234669 13.791  1-17 5936.0 401.7 153.6 3.834 0.289 0.231 1.415 0.498 0.264    1     0 
 8234729 14.066  1-17 5923.8 118.4 110.0 4.246 0.038 0.041 1.098 0.069 0.077    1 0   0 
 8234738 15.509  2- 3 5944.3 114.7 110.5 4.158 0.058 0.059 1.122 0.085 0.090    1 0   0 
 8234799 13.384  0-17 6201.6 125.8 116.9 4.075 0.031 0.038 1.269 0.059 0.096    1 0   0 
 8234823 15.849  2- 3 5707.9 104.7 100.4 4.483 0.038 0.051 0.941 0.055 0.061    1 0   0 
 8234829 13.565  0-17 5933.4 126.0 118.7 4.143 0.041 0.039 0.915 0.067 0.056    1 0   0 
 8234859 14.896  1-17 5938.6 120.5 115.6 4.268 0.047 0.049 1.070 0.076 0.081    1 0   0 
 8234901 13.720  1-17 5788.0 175.0 158.0 4.103 0.406 0.174 0.852 0.119 0.069    2     1 
 8234958 15.212  1-17 5850.5 110.6 107.4 4.426 0.037 0.047 1.002 0.060 0.071    1 0   0 
 8234997 14.379  1-17 5978.0 107.9 102.5 4.442 0.025 0.037 1.028 0.045 0.064    1 0   0 
 8235025 14.958  1-17 6174.0 171.0 236.0 4.455 0.056 0.224 1.090 0.151 0.151    2     1 
 8235026 15.453  1-17 4932.6  91.8  85.5 4.583 0.025 0.031 0.765 0.037 0.043  6 1 0   0 
 8235050 15.405  4-17 6093.1 120.7 117.9 4.237 0.060 0.060 1.145 0.072 0.085    1 0   0 
 8235077 15.762  1-17 5639.8 118.2 113.9 4.084 0.080 0.079 1.012 0.084 0.077    1 0   0 
 8235122 15.487  1-17 5432.1 110.7  98.8 4.365 0.057 0.050 0.885 0.066 0.054    1 0   0 
 8235136 15.574  2- 3 5941.8 117.6 113.6 4.334 0.060 0.063 1.052 0.073 0.078    1 0   0 
 8235150 14.685  1-17 5760.8 116.4 111.2 4.279 0.046 0.048 0.996 0.076 0.075    1 0   0 
 8235168 15.861  2-17 6017.4 124.4 120.7 4.304 0.073 0.077 1.088 0.077 0.082    1 0   0 
 8235191 13.939  1-17 6154.9 126.5 116.1 4.234 0.042 0.038 1.174 0.064 0.073  1 1 0   0 
 8235199 15.953  1-17 4915.1  95.1  89.5 4.570 0.031 0.037 0.770 0.042 0.042  0 1 0   0 
 8235255 15.070  4-17 5637.4 120.5 110.8 3.834 0.052 0.051 1.196 0.074 0.081    1 0   0 
 8235276 15.664  4-17 6009.4 110.6 107.8 4.067 0.072 0.083 1.201 0.097 0.101    1 0   0 
 8235283 13.661  1-17 4727.0 170.0 170.0 4.594 0.052 0.032 0.692 0.076 0.055  0 2     1 
 8235372 14.156  1-17 5861.0 115.7 113.1 4.360 0.043 0.044 0.975 0.072 0.069    1 0   0 
 8235389 14.269  1-17 6163.8 125.5 112.7 4.048 0.038 0.046 1.293 0.064 0.111    1 0   0 
 8235390 14.440  1-17 5341.8  96.4  80.8 4.326 0.036 0.029 0.869 0.051 0.036  1 1 0   0 
 8235400 15.738  2-17 5303.7 118.3 110.8 4.012 0.064 0.064 0.923 0.065 0.062  1 1 0   0 
 8235434 13.573  0-17 6068.7 118.9 125.6 3.787 0.048 0.049 1.467 0.158 0.096    1 0   0 
 8235517 15.375  1- 3 5530.0 116.1 109.3 4.249 0.057 0.055 0.921 0.070 0.062    1 0   0 
 8235604 15.228  1-17 6032.5 110.8 107.6 4.116 0.052 0.056 1.189 0.076 0.098    1 0   0 
 8235615 15.313  4-17 6114.1 115.9 117.3 4.342 0.047 0.055 1.110 0.066 0.077    1 0   0 
 8235745 15.578  1-17 5427.9 110.2 110.1 4.548 0.026 0.039 0.858 0.043 0.055    1 0   0 
 8235767 14.902  1-17 6321.3 141.0 133.9 4.154 0.043 0.050 1.281 0.066 0.080    1 0   0 
 8235784 13.229  0-17 6165.0 133.7 105.8 4.192 0.040 0.040 1.152 0.066 0.079    1 0   0 
 8235800 14.855  1-17 5765.6 109.7 110.5 4.199 0.047 0.051 1.020 0.084 0.078    1 0   0 
 8235804 15.117  1-17 5470.1 118.8 115.7 3.865 0.047 0.048 1.106 0.073 0.078    1 0   0 
 8235829 14.339  1-17 5933.0 124.8 115.5 3.837 0.038 0.036 1.202 0.065 0.069    1 0   0 
 8235853 15.970  0-17 6264.8 116.3 123.0 3.703 0.045 0.057 1.646 0.115 0.160  5 3 0   0 
 8235871 15.238  1-17 5806.4 115.1 111.2 4.136 0.054 0.055 1.066 0.102 0.085    1 0   0 
 8235924 14.934  1-17 4191.9  61.2  88.6 4.584 0.029 0.017 0.657 0.042 0.015  1 1 0 0 0 
 8235937 15.333  1-17 5799.9 113.8 109.9 4.287 0.057 0.058 1.009 0.077 0.077    1 0   0 
 8235946 15.431  1-17 5239.3 122.6 114.5 3.733 0.104 0.106 1.158 0.159 0.152  0 1 0   0 
 8235965 14.520 16-17 6194.4 132.4 121.8 4.204 0.035 0.047 1.229 0.060 0.074    1 0   0 
 8235993 14.918  1-17 5622.3 114.7 110.3 4.242 0.049 0.049 0.952 0.074 0.069    1 0   0 
 8236006 13.819  2-17 5992.9 118.0 115.5 4.105 0.045 0.042 1.039 0.093 0.072    1 0   0 
 8236016 15.935  1-17 5545.5 111.3 108.6 4.386 0.066 0.066 0.917 0.069 0.066    1 0   0 
 8236018 12.735  0-17 5413.0  97.6  97.4 4.479 0.034 0.040 0.903 0.057 0.060    1 0   0 
 8236020 13.795  1-17 5809.4 117.8 112.4 4.161 0.042 0.039 0.897 0.066 0.055    1 0   0 
 8236100 15.112  1-17 6027.2 111.2 109.2 4.387 0.037 0.047 1.066 0.060 0.073    1 0   0 
 8236107 15.452  1-17 4748.6  84.9  81.1 4.548 0.030 0.023 0.763 0.037 0.029  1 1 0   0 
 8236114 18.169  6- 9 3462.8  52.7  54.1 5.099 0.022 0.017 0.151 0.007 0.008  0 1 0   0 
 8236153 14.602  1-17 5726.0 115.4 109.5 4.279 0.044 0.047 0.983 0.075 0.074    1 0   0 
 8236181 15.748  2- 3 5514.0 183.0 166.0 4.416 0.116 0.174 0.945 0.094 0.085    2     1 
 8236188 15.435  1-17 6006.9 116.8 112.9 4.333 0.054 0.058 1.075 0.071 0.078    1 0   0 
 8236254 15.778  1-17 5627.5 105.9 103.1 4.430 0.054 0.064 0.937 0.064 0.068    1 0   0 
 8236262 15.722  1-17 4434.8  80.5  76.1 4.627 0.019 0.021 0.676 0.026 0.025  1 1 0   0 
 8236281 14.400 16-16 5033.8 117.2 103.4 3.766 0.050 0.060 1.000 0.097 0.108  0 1 0   0 
 8236282 15.455  7-13 5563.6 115.4 112.6 3.928 0.059 0.059 1.078 0.077 0.077    1 0   0 
 8236284 14.694 17-17 6594.7 135.2 130.7 4.001 0.050 0.050 1.463 0.083 0.082    1 0   0 
 8236319 15.426  2-16 5627.7 103.3  98.5 4.505 0.029 0.041 0.919 0.046 0.057    1 0   0 
 8236350 12.383  1-17 5013.6 104.1  94.0 3.645 0.057 0.079 1.113 0.136 0.163  0 1 0   0 
 8236360 14.280  2-16 5918.1 118.5 109.4 4.203 0.039 0.045 1.091 0.075 0.085  1 1 0   0 
 8236362 14.480  1-17 6128.0 120.2 116.3 4.271 0.037 0.046 1.145 0.069 0.080    1 0   0 
 8236427 15.960  3-17 4630.7  89.6  82.8 4.644 0.020 0.023 0.667 0.029 0.030  2 1 0   0 
 8239980 15.785  1-17 5164.4 101.9  95.6 4.542 0.034 0.043 0.820 0.046 0.052  0 1 0   0 
 8239983 14.025 10-10 6421.8 120.5 117.6 4.371 0.020 0.029 1.183 0.040 0.055    1 0   0 
 8240025 13.840  1-17 5705.8 108.4 106.1 4.368 0.040 0.042 1.013 0.070 0.070  8 1 0   0 
 8240054 15.667  1-17 5727.7 119.7 113.5 4.307 0.061 0.062 0.980 0.077 0.075    1 0   0 
 8240123 15.818  4-17 5378.1 109.4 104.3 4.477 0.049 0.055 0.874 0.058 0.059  6 1 0   0 
 8240124 14.743  1-17 5436.2  97.7  96.4 4.555 0.021 0.034 0.857 0.035 0.052    1 0   0 
 8240170 15.137  1-17 5934.4 107.4 103.5 4.449 0.030 0.041 1.010 0.050 0.063    1 0   0 
 8240269 16.571  6- 9 3740.0  61.7  68.1 4.829 0.013 0.012 0.386 0.013 0.012  0 1 0   0 
 8240296 15.660  1-17 5031.0  92.3  84.8 4.508 0.040 0.034 0.807 0.047 0.039  1 1 0   0 
 8240336 14.602  1-17 5686.0 112.0 108.5 4.363 0.046 0.047 0.959 0.075 0.072    1 0   0 
 8240366 15.799  2-17 5666.9 110.4 107.4 4.434 0.053 0.065 0.947 0.064 0.068    1 0   0 
 8240378 14.882  1-17 5909.5 117.9 107.8 4.167 0.043 0.049 1.105 0.082 0.088    1 0   0 
 8240396 15.397  1-17 6014.7 119.2 115.7 4.222 0.058 0.058 1.120 0.077 0.086    1 0   0 
 8240450 14.757  1-17 5582.1  99.1  95.2 4.549 0.019 0.030 0.877 0.033 0.047    1 0   0 
 8240461 14.005  1-17 6282.1 132.0 133.8 4.199 0.036 0.038 1.253 0.059 0.065    1 0   0 
 8240485 14.423  1-17 5098.1  97.9  90.1 4.537 0.032 0.035 0.815 0.045 0.049  0 1 0   0 
 8240686 15.897  1-17 5819.2 125.3 119.3 3.966 0.094 0.083 1.155 0.106 0.091    1 0   0 
 8240709 14.841  1-17 5910.0 158.0 175.0 4.550 0.034 0.184 0.945 0.105 0.117    2     1 
 8240746 15.185  1-17 5668.3 107.4 106.2 4.455 0.037 0.047 0.948 0.058 0.068    1 0   0 
 8240772 15.951  4-17 5797.2 117.2 113.6 4.281 0.073 0.073 1.010 0.079 0.078    1 0   0 
 8240790 13.665  1-17 6151.8 122.1 111.8 4.013 0.031 0.041 1.353 0.062 0.110    1 0 1 0 
 8240831 13.201  0-17 6666.3 137.5 145.6 4.090 0.029 0.029 1.398 0.067 0.058    1 0   0 
 8240840 15.832  1-17 5750.0 106.7 102.9 4.481 0.034 0.047 0.952 0.052 0.061    1 0   0 
 8240861 12.503 16-17 5621.8 120.7 118.2 3.790 0.069 0.067 1.236 0.093 0.097  3 1 0   0 
 8240862 15.327  1-17 5681.3 110.9 108.0 4.406 0.048 0.053 0.956 0.069 0.072    1 0   0 
 8240872 15.132  1-17 4142.1  68.3  86.8 4.612 0.022 0.019 0.632 0.023 0.016  0 1 0   0 
 8240890 14.842  1-17 5653.5 115.1 110.9 4.354 0.046 0.046 0.949 0.075 0.071    1 0   0 
 8240898 15.387  1-17 5502.2 106.6 104.1 4.489 0.037 0.048 0.902 0.053 0.063    1 0   0 
 8240904 15.590  4-17 5599.7 113.8 110.6 4.341 0.055 0.054 0.973 0.069 0.067    1 0 0 0 
 8240906 14.699  4-17 5599.7 121.6 113.4 3.869 0.039 0.040 1.148 0.067 0.071    1 0   0 
 8240915 15.721  2-17 6003.8 136.7 142.6 3.881 0.070 0.080 1.305 0.159 0.115    1 0   0 
 8240917 13.555  0-17 6216.5 136.9 132.3 4.200 0.031 0.040 1.248 0.057 0.069    1 0   0 
 8240971 14.882  1-17 6152.1 117.8 119.9 3.919 0.051 0.059 1.379 0.102 0.126    1 0   0 
 8240975 15.303  1-17 6148.0 171.0 214.0 4.461 0.060 0.180 1.083 0.137 0.150    2     1 
 8241002 15.974  4-17 5062.0 174.0 174.0 4.467 0.110 0.110 0.819 0.078 0.056  0 2     1 
 8241038 15.498  4-17 5795.8 119.0 114.0 4.316 0.057 0.057 1.002 0.077 0.077  1 1 0   0 
 8241045 12.328  0-17 6258.4 107.6 106.7 4.453 0.018 0.028 1.029 0.031 0.046    1 0   0 
 8241061 15.091 16-17 5945.1 122.1 112.7 4.199 0.047 0.051 1.104 0.077 0.086    1 0   0 
 8241079 12.882  0-17 6107.7 130.8 124.7 3.842 0.180 0.171 1.313 0.212 0.143  3 1   1 0 
 8241082 15.400  1-17 6246.7 123.3 117.3 3.953 0.063 0.066 1.387 0.098 0.114    1 0   0 
 8241141 13.963  1-17 6367.2 138.2 134.8 4.165 0.035 0.037 1.289 0.060 0.067    1 0   0 
 8241187 15.509  2-17 6020.2 118.3 115.7 4.330 0.054 0.058 1.081 0.071 0.079    1 0   0 
 8241193 13.382  0-17 5717.4 117.7 116.7 4.030 0.053 0.040 1.067 0.091 0.073  2 1 0   0 
 8241201 15.465  1-17 6346.8 131.4 131.0 4.219 0.061 0.062 1.254 0.065 0.077    1 0   0 
 8241212 15.688  2- 3 5837.4 117.5 114.0 4.113 0.062 0.070 1.091 0.104 0.086    1 0   0 
 8241252 13.162  1-17 5778.1 114.4 115.4 4.173 0.048 0.051 1.037 0.090 0.080  3 1 0   0 
 8241258 14.382  1-17 5695.5  98.4  92.0 4.498 0.024 0.036 0.938 0.042 0.058    1 0   0 
 8241270 15.694  4-17 5995.9 121.7 116.1 4.288 0.062 0.062 1.086 0.075 0.081    1 0   0 
 8241307 15.393  1-17 5933.7 112.1 105.1 4.490 0.026 0.034 0.970 0.045 0.054    1 0   0 
 8241347 13.682  1-17 5994.2 102.0 100.3 4.408 0.021 0.031 1.113 0.041 0.059    1 0   0 
 8241358 15.453  1-17 4441.0 121.0 134.0 4.598 0.053 0.021 0.673 0.060 0.054  1 2     1 
 8241377 15.905  4-17 5648.0 109.0 103.4 4.504 0.033 0.045 0.918 0.051 0.057    1 0   0 
 8241424 15.890  4-17 5549.2 112.8 111.5 4.430 0.053 0.059 0.917 0.066 0.068    1 0   0 
 8241455 13.799  0-17 6570.1 133.2 125.8 3.834 0.029 0.028 1.638 0.078 0.068  2 1 0   0 
 8241462 15.587  2-17 6040.6 115.9 110.1 4.124 0.057 0.058 1.187 0.079 0.098    1 0   0 
 8241468 14.602  1-17 6107.0 117.1 120.7 4.294 0.041 0.043 1.126 0.072 0.080    1 0   0 
 8241472 15.950  2-17 5561.6 117.5 112.2 4.257 0.066 0.066 0.930 0.072 0.066    1 0   0 
 8241490 15.102  1-17 6149.4 115.8 114.3 4.312 0.044 0.049 1.136 0.067 0.078    1 0   0 
 8241503 13.332  0-17 6188.0 130.3 118.0 3.863 0.032 0.033 1.187 0.055 0.061    1 0   0 
 8241736 14.697  1-17 5174.4  92.5  91.2 4.594 0.019 0.030 0.778 0.031 0.046  1 1 0   0 
 8241881 13.793  1-17 6531.7 135.2 130.0 4.012 0.033 0.032 1.370 0.064 0.062    1 0   0 
 8241910 15.368  1-17 5779.8 114.5 115.5 4.165 0.052 0.056 1.041 0.092 0.081    1 0   0 
 8241940 13.705  1-17 5822.9 127.3 122.7 3.938 0.037 0.036 0.897 0.054 0.050    1 0   0 
 8241997 11.040  0-17 6522.3 132.5 128.1 3.997 0.030 0.032 1.475 0.072 0.071    1 0   0 
 8242009 14.353  1-17 5757.6 101.7 103.0 4.409 0.031 0.039 1.056 0.057 0.068    1 0   0 
 8242019 13.906  1-17 5934.4 110.1 119.1 4.067 0.033 0.052 1.202 0.080 0.103    1 0   0 
 8242022 15.396  1-17 5928.7 122.1 113.3 4.233 0.055 0.056 1.080 0.078 0.084    1 0   0 
 8242044 15.680  4-17 5837.0 121.2 117.1 4.226 0.175 0.205 1.045 0.124 0.096    1     0 
 8242048 15.481  4-17 5622.1 108.5 106.4 4.433 0.046 0.054 0.938 0.065 0.069    1 0   0 
 8242134 15.346  1-17 5720.5 116.0 110.7 4.306 0.054 0.054 0.976 0.075 0.074    1 0   0 
 8242181 13.026  0-17 6514.8 141.1 145.3 4.214 0.031 0.032 1.262 0.056 0.050    1 0   0 
 8242205 15.135  4-17 5663.3 122.9 115.0 3.937 0.050 0.048 1.109 0.072 0.073    1 0   0 
 8242238 15.739  4-17 5411.2 104.8 104.0 4.508 0.036 0.049 0.877 0.050 0.060    1 0   0 
 8242248 13.557  0-17 5166.2 101.5  91.4 3.397 0.073 0.087 1.123 0.171 0.193  0 2 0   0 
 8242265 15.898  4-17 5059.6  89.8  84.0 4.458 0.038 0.032 0.819 0.040 0.030  0 1 0   0 
 8242295 14.506  1-17 6289.3 126.7 128.3 4.271 0.038 0.041 1.206 0.068 0.076    1 0   0 
 8242307 15.355  1-17 5747.2 116.9 117.3 4.114 0.056 0.057 1.046 0.102 0.079    1 0   0 
 8242350 15.743  0-17 6688.9 143.5 139.1 3.915 0.267 0.204 1.440 0.258 0.171  3 2     0 
 8242428 15.952  4-17 5844.4 117.8 114.6 4.243 0.070 0.068 1.040 0.083 0.081    1 0   0 
 8242493 14.697  1-17 5041.4 223.7 178.0 4.552 0.048 0.073 0.792 0.068 0.066  3 1     0 
 8242519 15.829  1-17 5661.7 109.2 105.0 4.481 0.037 0.050 0.936 0.054 0.062    1 0   0 
 8242567 15.537  4-17 6461.0 158.0 248.0 4.396 0.065 0.195 1.162 0.164 0.164    2     1 
 8242576 15.952  4-17 5744.6 119.1 117.9 4.091 0.080 0.086 1.056 0.099 0.084    1 0   0 
 8242606 14.385  1-17 6370.3 118.0 120.6 4.334 0.029 0.038 1.202 0.051 0.068    1 0   0 
 8242664 14.282  1-17 6220.3 120.2 112.5 4.334 0.031 0.043 1.155 0.061 0.075    1 0   0 
 8242674 15.509  4-17 5678.9 123.9 117.4 3.984 0.063 0.056 1.081 0.081 0.075    1 0   0 
 8242681 15.557  1-17 5812.8 119.9 115.7 4.229 0.180 0.219 1.036 0.127 0.096  3 1     0 
 8242689 15.833  4-17 6225.0 197.0 241.0 4.461 0.054 0.216 1.070 0.144 0.158    2     1 
 8242707 13.123  0-17 5960.0 178.0 178.0 4.049 0.252 0.108 1.153 0.173 0.155    2     1 
 8242726 15.891  2-17 6072.8 120.0 119.4 4.310 0.064 0.068 1.106 0.074 0.080  6 1 0   0 
 8242745 15.816  2-17 5804.8 125.2 120.4 3.930 0.089 0.079 1.172 0.101 0.091    1 0   0 
 8242769 15.570  2-17 5649.6 108.0 103.1 4.467 0.040 0.052 0.938 0.057 0.064    1 0 1 0 
 8242773 15.429  1-17 5037.8  91.5  83.5 4.492 0.038 0.028 0.810 0.047 0.035  1 1 0   0 
 8242780 15.274  1-17 6016.8 115.1 110.5 4.062 0.054 0.066 1.214 0.089 0.103    1 0   0 
 8242784 14.662  1-17 5380.9  99.4  96.6 4.545 0.022 0.033 0.872 0.035 0.046  0 1 0   0 
 8242836 15.692  2-17 6169.7 122.3 119.7 4.310 0.055 0.060 1.142 0.068 0.079    1 0   0 
 8242843 15.352  1- 3 5908.9 120.8 114.6 4.173 0.053 0.057 1.099 0.086 0.089  1 1 0   0 
 8242899 15.181  1-17 5957.9 118.0 115.4 4.357 0.046 0.052 1.052 0.070 0.078    1 0   0 
 8242912 14.846  1-17 5688.0 104.0 100.3 4.526 0.021 0.032 0.912 0.037 0.050    1 0   0 
 8242916 15.813  2-17 5318.5 110.3 103.3 4.511 0.039 0.049 0.858 0.051 0.058  1 1 0   0 
 8243016 15.054  1-17 6158.4 115.4 113.1 4.384 0.032 0.043 1.105 0.054 0.069    1 0   0 
 8243185 15.827  1-17 5800.8 121.7 117.3 4.335 0.063 0.064 1.001 0.075 0.077    1 0   0 
 8243190 15.064  0- 1 6791.8 142.1 136.1 3.784 0.033 0.033 1.753 0.084 0.079  5 2 0   0 
 8243191 15.158  4-17 6047.2 124.2 119.1 4.382 0.075 0.112 1.061 0.089 0.086  6 1     0 
 8243219 15.195  1-17 5072.0 100.6  93.2 4.566 0.026 0.034 0.797 0.038 0.049  1 1 0   0 
 8243263 14.569  1-17 7014.3 148.8 152.4 3.961 0.035 0.035 1.594 0.080 0.084  3 2 0   0 
 8243283 15.229  4-17 5784.0 172.0 190.0 4.416 0.105 0.195 0.921 0.123 0.089    2     1 
 8243293 14.172  1-17 5093.7 112.0  94.0 3.513 0.053 0.077 1.345 0.143 0.197  2 1 0   0 
 8243371 13.805  1-17 6899.7 143.1 137.9 4.010 0.032 0.032 1.764 0.055 0.066    2 0   0 
 8243384 14.313  1-17 5391.3  98.6  95.5 4.531 0.026 0.040 0.869 0.041 0.058    1 0   0 
 8243559 13.471  0-17 6650.6 129.4 129.3 4.353 0.017 0.023 1.240 0.030 0.038    1 0   0 
 8243594 15.527  2-17 5353.5 107.0 104.1 4.558 0.025 0.038 0.840 0.040 0.053  0 1 0   0 
 8243690 13.512  1-17 6686.3 148.5 124.4 4.130 0.034 0.032 1.400 0.075 0.064    1 0   0 
 8243701 15.696  1-17 4564.9  80.8  76.8 4.580 0.026 0.021 0.729 0.032 0.027  1 1 0   0 
 8243780 14.172  1-17 6354.6 121.6 127.5 4.310 0.032 0.036 1.213 0.057 0.073    1 0   0 
 8243789 14.847  1-17 4899.5  87.4  81.1 4.544 0.033 0.029 0.782 0.042 0.038  0 1 0   0 
 8243826 14.650  1-17 5670.1  98.9  94.9 4.499 0.025 0.037 0.933 0.043 0.058    1 0   0 
 8243831 15.122  1-17 6229.7 138.3 132.8 4.224 0.051 0.054 1.207 0.069 0.084    1 0   0 
 8243921 13.803  1-17 5980.1 111.9 115.5 4.468 0.032 0.039 0.914 0.050 0.058  6 1 0   0 
 8243995 14.767  0-17 5339.8 127.4 120.2 3.781 0.029 0.035 1.232 0.059 0.071  2 1 0   0 
 8243999 15.889  1-17 4848.4  75.9  76.9 4.474 0.023 0.021 0.804 0.021 0.018  1 1 1   0 
 8244060 15.074  1-17 5732.3 117.8 114.5 4.382 0.052 0.057 0.973 0.072 0.075    1 0   0 
 8244061 13.814  1-17 5858.6 150.2 129.6 4.202 0.165 0.164 1.057 0.146 0.104    1     0 
 8244123 14.599  1-17 5704.9 122.3 115.5 4.301 0.046 0.047 0.972 0.075 0.074    1 0   0 
 8244132 13.994  1-17 5829.2 126.9 102.6 4.158 0.034 0.037 1.204 0.059 0.088    1 0   0 
 8244135 14.014  1-17 5089.4  97.8  91.9 4.550 0.029 0.034 0.800 0.041 0.048  1 1 0   0 
 8244150 12.832  0-17 6225.2 128.8 124.2 3.987 0.038 0.043 1.237 0.100 0.079    1 0   0 
 8244162 15.344  1- 3 5718.3 136.0 127.5 3.939 0.061 0.055 1.129 0.082 0.078  1 1 0   0 
 8244173 15.896  4-17 4879.5  73.5  75.9 4.463 0.024 0.021 0.810 0.020 0.018  3 1 1   0 
 8244179 15.118  1-17 5699.9 127.3 121.2 4.339 0.049 0.049 0.965 0.078 0.074    1 0   0 
 8244190 14.495  1-17 5950.9 118.2 116.0 4.143 0.041 0.047 1.138 0.077 0.094  1 1 0   0 
 8244248 15.168  1-17 5565.9 127.2 121.1 4.270 0.047 0.047 0.929 0.073 0.066  0 1 0   0 
 8244264 14.548  1-17 5767.9 116.8 113.4 4.397 0.039 0.045 0.984 0.071 0.076    1 0   0 
 8244278 14.877  1-17 5902.1 115.4 111.6 4.428 0.030 0.041 1.018 0.055 0.071  6 1 0   0 
 8244295 15.924  1-17 4980.2  99.0  90.4 4.536 0.036 0.034 0.795 0.045 0.041  0 1 0   0 
 8244755 15.988  7-15 5376.0 204.0 185.0 4.532 0.059 0.110 0.821 0.096 0.078  9 2     1 
 8244819 14.687 16-17 6334.7 131.0 123.7 3.951 0.042 0.047 1.428 0.077 0.107  1 1 0   0 
 8244830 14.796  1-17 5784.9 105.9 118.0 3.965 0.048 0.038 1.269 0.134 0.063  2 1 0   0 
 8244947 13.658  1-17 5047.4  89.9  84.0 4.575 0.022 0.031 0.787 0.035 0.048  1 1 0   0 
 8245012 13.653  1-17 5610.9 117.3 111.2 4.303 0.144 0.167 0.946 0.084 0.073    1     0 
 8245025 14.503  0-17 5775.0 156.0 138.0 4.090 0.266 0.114 1.009 0.153 0.112  2 2     1 
 8245086 15.127  1-17 5581.1 131.1 127.8 3.831 0.045 0.045 1.181 0.070 0.076  0 1 0   0 
 8245104 13.929  1-17 6364.3 125.1 134.1 4.218 0.036 0.038 1.204 0.057 0.069    1 0   0 
 8245108 15.815  2-17 4987.2  96.5  94.2 4.485 0.035 0.029 0.806 0.040 0.030  1 1 1   0 
 8245160 14.547  1-17 5507.2  98.8  97.4 4.505 0.028 0.041 0.901 0.047 0.061    1 0   0 
 8245166 15.343  1-17 6045.5 165.2 152.5 4.351 0.037 0.043 1.087 0.078 0.088    1 0   0 
 8245192 12.987  0-17 5880.1 108.7 104.8 4.126 0.029 0.038 1.225 0.053 0.097  8 1 0   0 
 8245197 12.701  0-17 6909.9 146.9 137.3 4.240 0.030 0.036 1.445 0.059 0.062  1 2 0   0 
 8245251 15.900  1-17 5348.5 110.1 104.0 4.595 0.022 0.030 0.791 0.038 0.044  0 1 0   0 
 8245302 15.117  1-17 5455.5 103.4 103.1 4.515 0.029 0.043 0.887 0.045 0.060    1 0   0 
 8245326 14.503  4-17 5774.0 162.0 203.0 4.508 0.048 0.204 1.038 0.112 0.125  3 2     1 
 8245418 15.819  2-17 5732.4 116.5 112.1 4.379 0.059 0.063 0.973 0.071 0.074    1 0   0 
 8245423 15.440  1-17 4956.9  88.8  97.5 4.444 0.036 0.036 0.821 0.026 0.024  1 1 1   0 
 8245492 15.166  1-17 5842.7 115.1 113.4 4.377 0.046 0.052 1.010 0.071 0.077    1 0   0 
 8245505 15.279  1-17 5999.2 132.5 130.6 4.352 0.042 0.047 1.069 0.075 0.082    1 0   0 
 8245509 15.739  1-17 5343.8 104.4  99.5 4.529 0.033 0.046 0.857 0.047 0.057  0 1 0   0 
 8245518 15.761  2-17 5744.1 111.4 107.0 4.459 0.040 0.052 0.961 0.058 0.066    1 0   0 
 8245552 15.242  1-17 5703.5 109.9 107.1 4.435 0.041 0.049 0.960 0.062 0.070    1 0   0 
 8245554 13.939  1-17 6327.7 139.9 116.4 4.155 0.032 0.035 1.321 0.055 0.056  1 1 0   0 
 8245595 15.680  1-17 4803.1  94.8  91.6 4.641 0.019 0.024 0.683 0.028 0.032  1 1 0   0 
 8245601 14.176  1-17 5925.4 122.3 116.6 4.296 0.041 0.044 1.055 0.077 0.079    1 0   0 
 8245609 14.843  1-17 6063.7 114.8 108.9 4.440 0.023 0.035 1.044 0.043 0.060    1 0   0 
 8245685 14.871  1-17 5662.2 125.3 119.8 3.980 0.050 0.046 1.076 0.075 0.071    1 0   0 
 8245705 14.691  1-17 5975.5 112.9 120.9 4.124 0.037 0.047 1.161 0.076 0.100    1 0   0 
 8245784 15.547  1-17 5913.6 117.7 115.3 4.350 0.053 0.057 1.038 0.073 0.078    1 0   0 
 8245804 15.808  1-17 5554.9 111.5 106.8 4.488 0.049 0.069 0.905 0.059 0.063    1 0   0 
 8245829 15.596  2-17 5690.5 130.0 128.4 4.042 0.072 0.064 1.052 0.092 0.078    1 0   0 
 8245865 15.318  1-17 5501.4 116.6 115.6 4.432 0.047 0.051 0.905 0.067 0.067  0 1 0   0 
 8245886 15.494  1-17 5831.5 116.7 112.7 4.168 0.058 0.061 1.065 0.091 0.085    1 0   0 
 8246118 15.555  2-17 5857.0 119.0 113.6 4.388 0.049 0.055 1.013 0.069 0.076    1 0   0 
 8246135 14.607  1-17 5816.2  98.2  94.4 4.420 0.023 0.032 1.107 0.039 0.055    1 0   0 
 8246149 15.140  1-17 5633.7 144.7 127.4 4.100 0.051 0.048 1.002 0.093 0.077    1 0   0 
 8246243 15.575  4-17 5870.5 124.0 124.4 4.059 0.065 0.071 1.131 0.113 0.089    1 0   0 
 8246259 13.127  1-17 6739.3 145.2 133.9 4.207 0.032 0.030 1.355 0.066 0.052    1 0   0 
 8246342 15.571  4-17 5901.7 124.6 127.2 3.996 0.074 0.072 1.176 0.117 0.091    1 0   0 
 8246446 15.895  1-17 5236.2 107.5  93.7 4.417 0.048 0.041 0.845 0.053 0.038  0 1 0   0 
 8246634 14.734  1-17 5918.6 125.7 122.6 4.335 0.044 0.048 1.043 0.077 0.079    1 0   0 
 8246644 15.311  4-17 5950.9 124.1 121.5 4.340 0.051 0.054 1.054 0.073 0.079    1 0   0 
 8246648 14.503  4-17 5745.7 112.7 107.7 4.482 0.031 0.042 0.953 0.051 0.062  2 3 0   0 
 8246650 15.069  1-17 6201.5 137.5 128.3 4.080 0.048 0.052 1.284 0.067 0.098    1 0   0 
 8246695 15.159  1-17 6278.8 145.9 136.3 4.218 0.045 0.055 1.233 0.067 0.083    1 0   0 
 8246764 15.851  4-17 6359.4 134.9 135.2 4.263 0.064 0.072 1.234 0.070 0.081    1 0   0 
 8246781 15.325  1-17 6234.5 136.5 122.3 4.161 0.041 0.041 1.203 0.064 0.082  3 1 0   0 
 8246787 14.012  1-17 6072.7 124.4 119.2 4.217 0.034 0.043 1.148 0.068 0.086    1 0   0 
 8246793 13.902  1-17 6371.8 130.0 127.3 4.293 0.036 0.040 1.135 0.063 0.071    1 0   0 
 8246795 14.648  1-17 5608.4 117.7 114.5 4.374 0.061 0.061 0.935 0.072 0.070  0 1 0   0 
 8246809 14.397  1-17 5717.0 173.0 155.0 4.447 0.120 0.165 0.787 0.111 0.055    2     1 
 8246835 14.832  1-17 6040.0 116.2 114.1 4.375 0.038 0.048 1.075 0.063 0.076  7 1 0   0 
 8246860 14.934  1-17 6012.5 112.8 110.0 4.430 0.027 0.038 1.042 0.049 0.066    1 0   0 
 8246897 14.861  1-17 6221.8 130.7 123.1 4.276 0.040 0.045 1.180 0.069 0.081    1 0   0 
 8246902 15.411  1-17 5543.3 103.1  99.0 4.532 0.025 0.037 0.888 0.040 0.053    1 0   0 
 8246908 15.313  1-17 5776.4 114.9 111.8 4.401 0.046 0.053 0.985 0.068 0.075    1 0   0 
 8246973 14.001 10-10 6260.3 119.3 128.4 3.750 0.038 0.058 1.644 0.079 0.181    1 0   0 
 8247026 14.819  1-17 6512.7 144.4 139.6 4.127 0.045 0.046 1.352 0.069 0.062    1 0   0 
 8247041 15.309  4-17 5734.6 131.4 129.3 4.171 0.055 0.057 1.017 0.096 0.083    1 0   0 
 8247068 15.360  1-17 5730.2 116.4 112.4 4.461 0.041 0.054 0.957 0.059 0.066    1 0   0 
 8247131 13.418  1-17 6697.9 142.4 136.8 3.910 0.130 0.123 1.406 0.158 0.114    2     0 
 8247230 15.580  4-17 6413.8 141.3 138.6 4.158 0.077 0.076 1.305 0.073 0.074    1 0   0 
 8247325 13.573  0-17 6099.0 165.0 183.0 4.322 0.175 0.175 0.925 0.129 0.094    2     1 
 8247329 15.964  1-17 5845.8 127.6 123.4 4.303 0.067 0.068 1.024 0.079 0.080    1 0   0 
 8247378 13.373  0-17 5019.3 114.9  97.7 3.607 0.047 0.064 1.332 0.118 0.157  0 1 0   0 
 8247379 14.959  1-17 5896.0 117.5 120.5 4.099 0.045 0.058 1.129 0.100 0.091    1 0   0 
 8247392 15.659  4-17 5585.9 114.7 110.9 4.455 0.044 0.053 0.926 0.062 0.067    1 0   0 
 8247398 15.345  4-17 4843.1  94.5  88.2 4.607 0.020 0.027 0.732 0.032 0.037  7 1 0   0 
 8247420 15.960  4-17 5653.2 123.6 117.3 4.256 0.071 0.071 0.962 0.077 0.073    1 0   0 
 8247428 18.940  6- 9 3381.3  62.4  69.1 5.092 0.016 0.016 0.152 0.007 0.006  0 1     0 
 8247440 13.989  1-17 5737.9 124.9 121.4 4.002 0.055 0.040 1.115 0.111 0.068    1 0   0 
 8247483 14.005  1-17 6353.6 135.0 137.5 4.207 0.046 0.051 1.261 0.067 0.075  8 1 0   0 
 8247515 15.664  2-17 5920.4 125.6 121.1 4.330 0.057 0.060 1.045 0.076 0.080    1 0   0 
 8247559 15.402  1-17 5863.7 124.9 119.0 4.213 0.054 0.055 1.060 0.084 0.085    1 0   0 
 8247571 14.915  1-17 6002.3 141.6 149.8 4.214 0.039 0.047 1.119 0.082 0.096    1 0   0 
 8247608 11.700  0-17 7101.7 136.7 158.0 4.062 0.035 0.035 1.541 0.079 0.073 10 2 0   0 
 8247647 15.683  1-17 6160.1 117.1 116.9 4.357 0.033 0.041 1.122 0.059 0.075  2 1 0   0 
 8247770 13.501  1-17 5726.7  95.6  95.2 4.432 0.025 0.036 1.061 0.047 0.062  2 1 0 1 0 
 8247797 15.748  2- 3 5942.5 128.7 118.8 4.186 0.069 0.069 1.106 0.087 0.089  0 1 0   0 
 8247808 15.364  1-17 6369.8 121.5 118.4 4.378 0.031 0.038 1.156 0.054 0.062    1 0   0 
 8247856 15.048  1-17 5826.7 124.2 118.0 4.441 0.056 0.078 0.981 0.072 0.073  6 1     0 
 8247865 14.315 16-17 6659.1 159.1 152.0 4.110 0.042 0.037 1.400 0.084 0.070    1 0   0 
 8247875 15.920  4-17 4941.8  96.9  91.3 3.324 0.154 0.162 1.255 0.212 0.241  0 2     0 
 8248036 14.186  1-17 7051.2 156.4 147.5 4.169 0.037 0.040 1.477 0.082 0.078    2 0   0 
 8248046 15.369  1-17 6184.0 172.0 237.0 4.448 0.056 0.210 1.100 0.153 0.153    2     1 
 8248062 14.922  1-17 6281.1 132.4 131.1 4.277 0.041 0.048 1.201 0.068 0.078    1 0   0 
 8248096 14.019  1-17 6258.5 121.3 127.8 3.840 0.035 0.053 1.532 0.073 0.164    1 0   0 
 8248103 14.991  1-17 5881.2 122.1 118.5 4.302 0.051 0.052 1.036 0.077 0.079    1   1 0 
 8248169 15.350  4-17 6035.7 157.2 143.8 4.219 0.047 0.050 1.132 0.087 0.095    1 0   0 
 8248207 12.573  0-17 6977.1 153.5 142.4 4.137 0.035 0.035 1.535 0.078 0.076    2 0   0 
 8248273 14.122  1-17 6546.5 141.3 132.0 3.995 0.037 0.047 1.266 0.066 0.086    1 0   0 
 8248342 15.268  4-17 6139.9 184.1 134.8 4.074 0.058 0.052 1.262 0.090 0.112    1 0   0 
 8248381 15.863  1-17 5545.4 108.3 103.9 4.546 0.029 0.038 0.869 0.047 0.052    1 0   0 
 8248415 15.999  1-17 4144.1  62.4  87.7 4.595 0.022 0.016 0.643 0.016 0.015  8 1 0   0 
 8248447 13.519  0-17 6099.9 118.7 120.8 3.926 0.041 0.051 1.334 0.115 0.105    1 0   0 
 8248488 14.704  1-17 5762.6 128.2 122.9 4.331 0.086 0.085 0.989 0.079 0.077    1     0 
 8248700 13.357  0-17 5973.5 108.0 112.0 4.351 0.031 0.036 1.148 0.057 0.070    1 0   0 
 8248719 15.486  1-17 5880.9 126.4 127.4 4.066 0.063 0.071 1.134 0.112 0.091    1 0   0 
 8248753 14.947  1-17 6400.7 128.5 121.6 4.327 0.032 0.039 1.216 0.053 0.068  0 1 0   0 
 8248781 13.597  0-17 6284.1 134.7 127.0 3.963 0.030 0.031 1.523 0.066 0.075    1 0   0 
 8248894 14.933  1-17 6311.4 133.3 126.2 4.357 0.029 0.038 1.168 0.055 0.070    1 0   0 
 8248965 13.509  0-17 6573.3 146.8 133.6 4.085 0.101 0.102 1.392 0.102 0.088    1     0 
 8248967 13.877 16-17 6726.7 142.0 137.4 3.825 0.069 0.067 1.679 0.106 0.114  5 2 0   0 
 8249066 15.130  9- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8249073 15.125  4-17 4868.9  86.0  79.9 4.532 0.032 0.024 0.781 0.042 0.032  2 1 0   0 
 8249103 15.194  1-17 6095.1 116.3 111.8 4.437 0.026 0.036 1.049 0.046 0.059    1 0   0 
 8249124 15.695  1-17 5709.7 117.6 113.7 4.406 0.050 0.058 0.964 0.068 0.073    1 0   0 
 8249182 14.924  1-17 5438.9 145.5 137.4 3.842 0.043 0.045 1.122 0.071 0.078  0 1 0   0 
 8249193 14.509  1-17 6010.7 125.9 121.4 4.276 0.043 0.046 1.096 0.075 0.082    1 0   0 
 8249203 15.907  4-17 5687.8 120.1 114.3 4.360 0.079 0.082 0.960 0.073 0.072    1 0   0 
 8249271 14.657 16-17 6482.1 121.9 118.2 4.358 0.022 0.030 1.208 0.041 0.054    1 0   0 
 8249563 13.176  1-17 5622.9 102.0  97.4 4.510 0.023 0.035 0.918 0.041 0.057  2 1 0   0 
 8249626 15.766  2-17 5631.9 114.8 112.5 4.403 0.058 0.064 0.941 0.069 0.070    1 0   0 
 8249646 15.560  2- 3 5822.8 121.5 116.7 4.333 0.059 0.060 1.009 0.076 0.078  1 1 0   0 
 8249701 14.942  1-17 5975.5 140.4 146.0 4.109 0.036 0.042 1.208 0.076 0.110    1 0   0 
 8249731 15.403  1- 3 5758.7 116.7 113.9 4.418 0.043 0.051 0.978 0.066 0.074    1 0   0 
 8249924 15.103  1-17 5900.0 182.0 173.0 3.762 0.053 0.047 1.355 0.161 0.096    1 0   0 
 8249933 14.854  1-17 6457.0 133.2 134.4 4.212 0.040 0.042 1.335 0.061 0.057    1 0   0 
 8249951 15.675  2-17 5886.2 121.7 120.8 4.089 0.064 0.074 1.126 0.107 0.092    1 0   0 
 8250109 14.641  1-17 6317.2 142.6 136.7 4.073 0.039 0.042 1.327 0.068 0.075    1 0   0 
 8250116 13.426  0-17 6174.6 114.7 115.9 4.328 0.029 0.039 1.160 0.061 0.071  7 1 0   0 
 8250188 15.820  1-17 4882.9  99.0  89.0 4.567 0.029 0.031 0.770 0.039 0.040  0 1 0   0 
 8250189 14.198  6-10 7211.2 165.4 160.4 4.164 0.038 0.037 1.525 0.085 0.082    2 0   0 
 8250223 15.979  2-17 5608.2 103.0  99.4 4.510 0.027 0.035 0.955 0.045 0.046  0 1 0   0 
 8250385 15.920  4-17 5518.0 182.0 182.0 4.483 0.084 0.156 0.836 0.111 0.074    2     1 
 8250451 14.924 16-17 6127.9 126.2 127.8 3.918 0.045 0.054 1.404 0.090 0.132    1 0   0 
 8250477 13.780  1-17 6632.0 148.9 130.1 4.100 0.034 0.035 1.403 0.073 0.064    1 0   0 
 8250483 13.811  2-17 7018.4 157.3 149.2 4.123 0.032 0.030 1.379 0.062 0.053  1 2 0   0 
 8250486 15.287  4-17 5772.7 124.4 120.6 4.357 0.053 0.055 0.989 0.075 0.077    1 0   0 
 8250506 15.023  0-17 5304.2 144.3 137.2 3.600 0.058 0.060 1.451 0.112 0.122  2 1     0 
 8250540 14.975  1-17 5883.8 129.2 127.0 4.128 0.047 0.049 1.058 0.098 0.079    1 0   0 
 8250545 14.110 10-10 6616.2 134.1 141.0 4.083 0.036 0.036 1.408 0.073 0.067  1 1 0   0 
 8250632 13.376  0-17 5843.3 102.3 109.3 4.382 0.030 0.035 1.116 0.053 0.065    1 0   0 
 8250687 13.017  0-17 6714.9 146.8 137.5 3.987 0.035 0.036 1.476 0.074 0.075  1 1 0   0 
 8250738 15.315  1-17 5939.9 125.8 122.6 4.324 0.052 0.054 1.053 0.075 0.080    1 0   0 
 8250831 15.915  1-17 5672.7 114.8 109.4 4.500 0.032 0.044 0.926 0.050 0.058  1 1 0   0 
 8250858 15.422  1-17 6051.0 121.0 117.5 4.390 0.037 0.048 1.071 0.059 0.073    1 0   0 
 8250906 14.789  1-17 5570.0 183.0 166.0 4.515 0.095 0.116 0.748 0.102 0.047    2     1 
 8250986 15.014  4-17 5799.1 137.4 131.5 4.026 0.064 0.053 1.107 0.124 0.081    1 0   0 
 8251005 14.682  1-17 6327.1 132.6 124.8 3.915 0.062 0.065 1.455 0.099 0.121    1 0   0 
 8251027 15.843  2-17 6015.9 151.1 132.8 4.393 0.043 0.048 1.059 0.072 0.077    1 0   0 
 8251082 15.481  4-17 5698.9 105.9 100.1 4.509 0.026 0.037 0.927 0.043 0.055  1 1 0   0 
 8251092 15.689  1-17 5055.7 105.0  90.1 3.487 0.056 0.082 1.322 0.154 0.207  2 2 0   0 
 8251107 13.444  0-17 6740.3 141.4 134.9 4.248 0.027 0.030 1.355 0.061 0.058    1 0   0 
 8251137 13.121  1-17 5938.6 118.0 110.3 4.166 0.037 0.045 1.123 0.077 0.091    1 0   0 
 8251138 15.055  4-17 5543.7 111.4 113.2 4.471 0.036 0.046 0.916 0.058 0.067    1 0   0 
 8251167 12.827  1-17 6028.9 120.1 123.1 4.042 0.051 0.040 1.068 0.112 0.072    1 0   0 
 8251213 14.857  1-17 6215.0 169.0 206.0 4.543 0.035 0.196 0.968 0.096 0.128  6 2     1 
 8251377 13.988  1-17 5656.5 104.0  89.2 4.224 0.036 0.028 0.805 0.049 0.033    1 0   0 
 8254512 15.206  1-17 6296.5 132.9 125.3 4.369 0.032 0.039 1.150 0.058 0.068    1 0   0 
 8254573 13.886  2-15 5949.0 179.0 179.0 3.892 0.528 0.132 1.070 0.149 0.205    2     1 
 8254624 13.985  1-17 6031.2 118.0 116.1 4.161 0.040 0.041 1.162 0.069 0.087    1 0   0 
 8254706 13.867  1-17 6835.6 150.2 153.9 3.950 0.039 0.040 1.626 0.081 0.081    2 0   0 
 8254834 14.093  1-17 5227.7  99.5  93.4 4.537 0.026 0.037 0.864 0.039 0.050  1 1 0   0 
 8254981 13.808  1-17 5562.6 160.2 150.7 3.744 0.030 0.032 1.299 0.056 0.063  1 1 0   0 
 8255133 13.277  1-17 5546.7 115.3 115.3 4.373 0.038 0.039 1.031 0.063 0.061  2 1 0   0 
 8255149 13.792  1-17 6533.5 156.3 136.1 4.201 0.032 0.037 1.190 0.053 0.070    1 0   0 
 8255321 15.561  1-17 5056.4 115.5  97.8 3.540 0.072 0.080 1.013 0.159 0.150  2 3 0   0 
 8255523 15.981  2-17 4373.2  91.9  89.6 4.586 0.026 0.021 0.709 0.028 0.028  1 1 0   0 
 8255799 14.980  4-17 6225.1 142.5 127.1 4.201 0.048 0.048 1.136 0.073 0.080  6 1 0   0 
 8255887 15.113  1-17 5652.4 128.9 123.0 4.315 0.053 0.053 0.952 0.076 0.072    1 0 0 0 
 8256453 15.894  4-17 5868.3 179.2 168.4 3.791 0.107 0.103 1.322 0.152 0.120  1 1 0   0 
 8256478 13.902  2-17 6667.6 148.6 134.9 3.977 0.034 0.032 1.407 0.071 0.068    1 0   0 
 8256511 15.768  1-17 3947.1  80.9  82.0 4.673 0.015 0.015 0.564 0.015 0.016  1 1 0   0 
 8256572 15.503  0-17 4989.2 104.7  94.5 3.511 0.069 0.090 1.159 0.167 0.199  2 3 0   0 
 8256638 13.359  0-17 5979.9 151.7 163.7 4.344 0.109 0.173 1.012 0.104 0.089    1     0 
 8256640 15.829  2-17 5819.9 123.0 118.9 4.435 0.046 0.058 0.986 0.063 0.070    1 0   0 
 8256743 15.171  1-17 5981.8 121.7 118.8 4.364 0.044 0.051 1.059 0.068 0.078    1 0   0 
 8256782 14.757  1-17 5495.1 103.8 104.4 4.521 0.026 0.038 0.892 0.041 0.052  1 1 0   0 
 8256818 15.430  0-17 5687.3 132.3 132.0 3.471 0.022 0.027 1.619 0.062 0.059  2 2 0   0 
 8256834 15.356  1- 3 6291.0 179.9 168.0 4.218 0.041 0.044 1.119 0.086 0.097    1 0   0 
 8256856 15.381  1-17 5540.0 118.8 103.3 4.495 0.045 0.039 0.770 0.051 0.044  0 1 0   0 
 8256882 14.106  1-17 5956.5 127.9 121.6 4.272 0.043 0.043 1.077 0.073 0.076    1   1 0 
 8256991 15.848  0-17 5097.5 118.3 102.3 3.541 0.064 0.085 1.107 0.147 0.176  2 3 0   0 
 8257055 14.965  1-17 6513.6 142.6 138.8 4.250 0.038 0.040 1.327 0.060 0.058    1 0   0 
 8257086 15.832  0-17 6535.1 139.5 131.7 3.814 0.027 0.033 1.790 0.065 0.082  2 1 0   0 
 8257115 15.618  2-17 7329.6 164.9 168.7 3.760 0.037 0.038 1.882 0.092 0.094  5 2 0   0 
 8257144 14.649  1-17 5914.5 133.7 123.5 4.192 0.044 0.049 1.095 0.081 0.089    1 0   0 
 8257212 15.479  1-17 6419.0 149.9 141.5 4.310 0.043 0.049 1.228 0.068 0.078    1 0   0 
 8257335 14.318 16-17 6641.5 145.9 135.2 4.175 0.037 0.035 1.352 0.065 0.054    1 0   0 
 8257379 13.433  0-17 6250.4 146.6 133.0 3.502 0.039 0.033 1.704 0.080 0.067    1 0   0 
 8257383 13.990  1-17 6156.7 132.5 118.7 4.024 0.035 0.042 1.343 0.063 0.107    1 0   0 
 8257407 15.648  1-17 6427.4 132.9 133.1 3.914 0.034 0.036 1.128 0.054 0.058  3 1 0   0 
 8257447 14.994  1-17 4562.4 107.3 100.0 4.640 0.034 0.035 0.637 0.035 0.033  1 1     0 
 8257581 14.020  6-10 6935.0 148.5 144.1 4.245 0.030 0.035 1.399 0.062 0.063    2 0   0 
 8257693 15.021  1- 3 5654.4 124.6 120.7 4.361 0.050 0.051 0.949 0.076 0.072    1 0   0 
 8257776 13.867  2-17 5833.8 139.4 129.3 4.416 0.046 0.047 0.842 0.065 0.058    1 0   0 
 8257824 15.138  1-17 6272.3 177.2 145.1 4.288 0.041 0.043 1.193 0.079 0.085    1 0   0 
 8257903 14.780  1-17 5879.1 134.9 146.2 3.841 0.063 0.037 1.329 0.169 0.066  3 1 0   0 
 8258035 15.499  1-17 6522.2 219.6 479.9 4.246 0.039 0.046 1.288 0.079 0.158    1 0   0 
 8258131 15.894  1-17 5801.8 136.1 125.6 4.401 0.054 0.060 0.993 0.072 0.077  0 1 0   0 
 8258140 15.757  1-17 4202.1  79.4  53.6 4.623 0.030 0.027 0.641 0.028 0.019  0 1 0   0 
 8258160 16.375 10-17 5335.6 123.4 116.1 4.523 0.041 0.055 0.853 0.054 0.058  0 1 0   0 
 8258162 15.469  1-17 5841.9 115.5 112.1 4.447 0.034 0.046 0.991 0.055 0.068    1 0   0 
 8258192 14.562  1-17 5872.8 127.2 128.5 4.031 0.052 0.050 1.161 0.123 0.081  0 1 0   0 
 8258338 15.144  1-17 5064.2  94.3  89.2 4.608 0.020 0.028 0.748 0.032 0.042  1 1 0   0 
 8258403 15.861  4-17 5773.8 125.5 123.0 4.471 0.045 0.058 0.904 0.055 0.059  0 1 0   0 
 8258609 12.408  0-17 6340.6 145.7 141.6 4.330 0.056 0.070 1.187 0.084 0.089  8 1     0 
 8258654 15.393  1-17 6161.1 129.0 125.6 4.353 0.052 0.057 1.043 0.066 0.070    1 0   0 
 8258740 14.501  1-17 5638.0 169.0 152.0 4.330 0.167 0.185 0.906 0.115 0.083    2     1 
 8258747 13.776  1-17 5762.0 156.0 156.0 4.348 0.158 0.193 0.906 0.134 0.083    2     1 
 8259003 13.715  1-17 6006.8 112.4 107.0 4.460 0.020 0.032 1.017 0.038 0.057    1 0   0 
 8259063 15.443  1-17 6007.5 117.8 112.3 4.477 0.025 0.034 0.993 0.045 0.054    1 0   0 
 8259145 14.691  1-17 4950.7  94.8  89.8 4.595 0.021 0.028 0.755 0.033 0.042  0 1 0   0 
 8259544 14.743  1-17 5407.3 104.9 103.7 4.522 0.029 0.043 0.875 0.045 0.059  0 1 0   0 
 8259676 14.169 16-17 7094.1 174.2 168.7 3.922 0.044 0.047 1.702 0.092 0.099    2 0   0 
 8259709 13.238  0-17 6704.4 142.8 132.5 3.931 0.035 0.036 1.456 0.072 0.093    2 0   0 
 8259713 13.603  1-17 7272.4 157.0 162.9 4.116 0.035 0.036 1.544 0.083 0.080  1 2 0 1 0 
 8259829 15.031  4-17 4116.8  69.2  86.9 4.597 0.012 0.010 0.639 0.010 0.008  8 1 0   0 
 8259835 15.495  0-17 4911.5  96.9  93.8 4.494 0.028 0.019 0.805 0.041 0.025  2 3 0   0 
 8259897 15.528  1-17 5995.1 125.0 117.4 4.430 0.037 0.046 1.031 0.058 0.067    1 0   0 
 8259917 15.675  2-17 5323.2 120.6 112.1 4.506 0.040 0.049 0.860 0.053 0.058  0 1 0   0 
 8260029 13.844  1-17 6800.5 154.4 141.2 4.070 0.038 0.036 1.491 0.082 0.074    2 0   0 
 8260072 14.863  1-17 5660.0 110.9 109.7 4.441 0.035 0.045 1.000 0.055 0.065  0 1 0   0 
 8260174 14.126 16-17 6502.6 148.6 150.0 4.125 0.040 0.040 1.347 0.072 0.064    1 0   0 
 8260198 15.450  1-17 5363.6 109.6 105.0 4.526 0.032 0.045 0.863 0.046 0.058  8 1 0   0 
 8260220 13.591  0-17 6305.3 144.0 136.3 4.060 0.035 0.038 1.333 0.066 0.076    1 0   0 
 8260223 14.951  1-17 6420.9 136.6 133.7 4.354 0.029 0.036 1.195 0.054 0.065    1 0   0 
 8260269 13.872  1-17 6848.1 143.9 139.8 4.224 0.035 0.038 1.390 0.068 0.062    2 0   0 
 8260290 14.357  4-17 6447.6 136.4 133.8 4.250 0.037 0.038 1.275 0.062 0.066  2 1 0   0 
 8260320 11.948  0-17 5985.9 120.0 111.9 4.293 0.039 0.036 1.145 0.069 0.070    1 0   0 
 8260438 13.845  1-17 5913.1 117.4 127.3 4.071 0.041 0.050 1.148 0.104 0.085  1 1 0   0 
 8260667 13.780  1-17 5793.5 104.2 104.3 4.400 0.028 0.036 1.094 0.047 0.065  0 1 0   0 
 8260817 14.070 16-17 6300.7 112.1 112.1 4.414 0.019 0.027 1.099 0.035 0.049  1 1 0   0 
 8260902 14.940  1-17 5491.1 128.7 120.4 4.356 0.046 0.043 0.900 0.072 0.060  0 1 0 0 0 
 8260961 15.138  1- 3 6168.9 143.7 128.8 4.242 0.053 0.050 1.174 0.072 0.085    1 0   0 
 8261146 14.145 16-17 6372.0 119.3 121.9 4.330 0.025 0.032 1.223 0.048 0.059    1 0   0 
 8261165 12.960  1-17 5571.6 131.5 128.8 3.700 0.024 0.027 1.381 0.051 0.057    1 0   0 
 8261168 14.225  1-17 5941.9 115.4 114.6 4.387 0.037 0.042 1.026 0.065 0.070    1 0   0 
 8261247 13.544  0-17 6071.3 548.2 372.6 4.044 0.280 0.301 1.231 0.504 0.279    1     0 
 8261888 14.637  1-17 6310.7 158.0 146.6 4.176 0.043 0.036 1.283 0.066 0.066    1 0   0 
 8261950 15.181  1-17 5726.0 115.6 115.9 4.353 0.046 0.047 1.084 0.056 0.067  0 1 0   0 
 8261952 12.924  0-17 6746.7 135.2 137.7 3.991 0.032 0.035 1.523 0.081 0.084    2 0   0 
 8262185 15.969  4-17 5458.7 121.0 116.1 4.493 0.041 0.053 0.890 0.056 0.063  0 1 0   0 
 8262186 12.093  0-17 6594.6 138.4 141.9 4.172 0.030 0.029 1.297 0.053 0.047    1 0   0 
 8262210 13.945  2-17 5777.7 133.9 126.0 4.044 0.058 0.045 1.087 0.130 0.079  6 1 0   0 
 8262211 13.664  1-17 6120.3 124.3 122.9 4.288 0.043 0.041 1.133 0.072 0.079    1 0   0 
 8262276 14.890  1-17 5709.2 110.5 106.7 4.451 0.036 0.044 0.958 0.056 0.063  1 1 0   0 
 8262292 13.928  1-17 6634.8 153.9 124.8 4.126 0.034 0.033 1.413 0.073 0.062    1 0   0 
 8262455 14.956  1-17 6140.9 135.4 127.6 4.267 0.041 0.048 1.151 0.072 0.083    1 0   0 
 8262463 13.769  1-17 6557.0 190.8 144.5 3.912 0.038 0.034 1.540 0.101 0.086    1 0   0 
 8262490 13.391  0-17 4840.0 130.0 145.0 4.551 0.066 0.039 0.727 0.082 0.054  6 2     1 
 8262504 13.902  2-17 5202.0  92.7  89.3 4.557 0.024 0.035 0.823 0.037 0.054  1 1 0   0 
 8262534 14.449  1-17 4794.8 165.6 245.5 3.686 0.857 0.276 0.908 0.369 0.207  2 3     0 
 8262564 13.512  0-17 6501.5 133.6 132.8 4.054 0.032 0.034 1.401 0.068 0.061    1 0   0 
 8262608 14.692  1-17 8554.5 405.3 2137.3 4.270 0.047 0.052 1.738 0.168 0.458    2 0   0 
 8262619 14.458  1-17 6198.2 137.9 123.4 4.157 0.042 0.043 1.233 0.064 0.085    1 0   0 
 8262621 15.301  1-17 5313.8 102.7  98.4 4.567 0.023 0.035 0.825 0.038 0.052  1 1 0   0 
 8262626 13.896  1-17 6702.5 139.4 135.9 4.185 0.034 0.034 1.402 0.072 0.061    1 0   0 
 8262669 14.871  1-17 4745.9  69.9  60.5 3.795 0.061 0.057 0.902 0.036 0.027  1 1     0 
 8262708 13.540  0-17 6409.6 129.2 125.5 3.913 0.032 0.036 1.488 0.076 0.107    1 0   0 
 8262735 13.608  1-17 7282.2 203.6 264.6 4.002 0.028 0.029 1.759 0.093 0.105  6 2 0   0 
 8262872 15.396  1-17 5489.1 101.8 101.6 4.528 0.027 0.039 0.887 0.041 0.049    1 0   0 
 8262888 15.023  5- 5 6271.5 127.7 122.0 4.328 0.038 0.046 1.172 0.062 0.074    1 0   0 
 8262910 15.459  5- 5 5921.6 1891.1 205.2 4.298 0.050 0.051 1.091 0.378 0.114    1 0   0 
 8263002 14.963  1-17 5777.1 123.9 118.9 4.339 0.049 0.050 0.992 0.077 0.077    1 0   0 
 8263044 16.075  6- 6 5522.3 122.5 117.7 4.429 0.058 0.065 0.910 0.067 0.067    1 0   0 
 8263051 15.537  4-17 5578.0 106.1 101.7 4.549 0.026 0.035 0.871 0.044 0.049  2 1 0   0 
 8263060 16.358  6-10 6215.1 200.4 200.2 4.276 0.064 0.080 1.178 0.088 0.108    1 0   0 
 8263080 13.254  6-10 5558.7 222.8 201.1 4.071 0.097 0.109 0.992 0.123 0.098  2 3 0   0 
 8263081 15.314  1- 5 5502.7 113.9 109.2 4.399 0.052 0.051 0.904 0.070 0.065    1 0   0 
 8263104 14.291  1-17 6120.0 171.0 165.2 3.967 0.037 0.047 1.343 0.085 0.147    1 0   0 
 8263147 10.593  6-14 6021.9 223.7 220.9 3.906 0.152 0.149 1.301 0.195 0.158  2 3     0 
 8263169 13.444  1-17 5007.2  96.4  87.7 3.494 0.056 0.077 1.294 0.148 0.196  1 2 0   0 
 8263174 14.245  1-17 5973.5 126.0 114.6 4.248 0.040 0.044 1.094 0.074 0.083  0 1 0   0 
 8263183 15.025  1-17 5437.0 189.0 170.0 4.580 0.043 0.128 0.863 0.080 0.098  0 2     1 
 8263187 17.195  6-14 5294.0 204.0 186.0 3.599 0.944 0.295 1.206 0.156 0.364  0 2   1 1 
 8263188 14.154  1-17 6015.0 157.9 131.2 3.957 0.027 0.039 1.455 0.067 0.132    1 0   0 
 8263191 15.956  1-17 4937.4  97.6  92.6 3.391 0.071 0.096 1.215 0.198 0.233  2 2 0   0 
 8263229 17.327  6-14 5050.0 176.0 176.0 4.532 0.084 0.056 0.734 0.095 0.055  0 2     1 
 8263236 15.002  1-17 6017.7 282.6 226.3 4.175 0.038 0.042 1.153 0.110 0.124    1 0   0 
 8263242 15.061  6-14 6013.3 221.7 215.9 4.145 0.165 0.182 1.156 0.157 0.145  2 3     0 
 8263248 13.571  6-14 5806.3 213.3 214.8 4.082 0.128 0.152 1.098 0.144 0.132  2 3     0 
 8263284 16.471  6-14 6363.4 217.2 224.5 3.924 0.122 0.131 1.450 0.177 0.183    1     0 
 8263297 17.044  6-14 5780.0 204.0 183.0 3.756 0.752 0.188 0.998 0.175 0.214    2     1 
 8263299 15.342  1-17 5656.4 119.3 114.0 4.321 0.053 0.052 0.953 0.075 0.071    1 0   0 
 8263304 16.344  6-14 6882.7 236.4 217.9 4.137 0.086 0.096 1.452 0.108 0.100    2 0   0 
 8263306 16.783  6-14 6624.5 231.0 222.4 4.095 0.137 0.140 1.400 0.131 0.109    1 0   0 
 8263331 15.850  4-17 5877.5 115.9 111.7 4.453 0.035 0.047 0.994 0.054 0.065  2 3 0   0 
 8263332 15.962  1-17 6051.1 143.8 130.9 4.456 0.033 0.033 1.018 0.054 0.063    1 0   0 
 8263338 16.922  6-14 6206.4 239.7 225.6 4.309 0.076 0.083 1.152 0.111 0.112  0 1 0   0 
 8263348 17.142  6-14 5294.0 202.0 184.0 4.507 0.100 0.150 0.733 0.118 0.050  7 2     1 
 8263360 15.065  5- 5 7562.7 235.3 239.2 4.146 0.042 0.045 1.639 0.102 0.106    2 0   0 
 8263375 16.353  6-14 5863.1 195.6 205.1 4.168 0.060 0.064 1.078 0.116 0.115  0 1 0   0 
 8263381 17.070  6-14 5269.0 184.0 184.0 4.563 0.056 0.084 0.780 0.093 0.070  7 2     1 
 8263392 17.322  6-14 5573.0 185.0 168.0 3.553 1.117 0.372 0.751 0.215 0.116    2     1 
 8263405 17.045  6-14 5392.0 215.0 193.0 3.688 0.795 0.265 1.252 0.169 0.395  0 2     1 
 8263455 15.960  6-14 6086.4 191.5 170.3 4.070 0.061 0.069 1.245 0.092 0.124  0 3 0   0 
 8263460 16.351  6-14 5284.5 115.2 107.4 4.598 0.025 0.033 0.777 0.044 0.048  1 1 0   0 
 8263466 16.758  6-14 5831.9 185.9 222.3 4.301 0.068 0.086 1.020 0.098 0.109    1 0   0 
 8263468 16.033  6-14 6140.9 206.6 205.2 3.878 0.111 0.115 1.385 0.190 0.166  0 1 0   0 
 8263483 16.358  6-14 6182.6 225.2 216.3 4.349 0.048 0.058 1.130 0.092 0.102    1 0   0 
 8263485 17.118  6-14 5377.0 208.0 170.0 3.856 0.756 0.324 0.820 0.127 0.114  0 2     1 
 8263502 16.244  6-14 6347.1 255.3 229.8 3.880 0.096 0.080 1.483 0.171 0.183    1 0   0 
 8263507 16.159  6-14 6371.8 223.3 233.3 4.312 0.044 0.057 1.214 0.083 0.107    1 0   0 
 8263520 14.560  5- 5 6222.6 130.9 116.5 4.311 0.038 0.040 1.165 0.065 0.078    1 0   0 
 8263528 14.223  1-17 6346.4 118.8 117.1 4.371 0.021 0.031 1.167 0.041 0.062    1 0   0 
 8263545 15.391  4-17 5981.3 136.5 125.8 4.297 0.047 0.046 1.077 0.080 0.083    1 0 1 0 
 8263547 14.384  1-17 6282.6 119.1 111.9 4.435 0.018 0.025 1.077 0.034 0.048    1 0   0 
 8263556 16.202  6-14 6219.5 197.2 187.7 4.211 0.066 0.078 1.214 0.083 0.107    1 0   0 
 8263583 17.000  6-14 5910.6 182.4 230.6 4.353 0.085 0.112 1.034 0.096 0.110    1 0   0 
 8263591 16.067  6-14 5752.9 121.9 114.4 4.487 0.034 0.043 0.948 0.055 0.061    1 0   0 
 8263615 15.340  4-17 6399.1 1059.9 365.4 4.368 0.030 0.029 1.176 0.172 0.102    1 0   0 
 8263634 15.139  4-17 6002.2 116.5 115.2 4.357 0.042 0.048 1.068 0.069 0.078    1 0   0 
 8263636 16.067  6-14 5735.9 512.8 600.4 4.215 0.272 0.190 0.986 0.322 0.186    1     0 
 8263671 16.061  6-14 5739.8 181.1 190.7 4.067 0.064 0.064 1.062 0.125 0.096  0 3 0   0 
 8263674 14.008  5-10 6369.9 134.2 126.7 3.970 0.033 0.036 1.423 0.073 0.085    1 0   0 
 8263675 16.148  6-14 5744.4 124.4 115.8 4.522 0.031 0.037 0.913 0.052 0.055    1 0   0 
 8263683 15.897  1-17 5327.5 114.8 106.1 4.498 0.042 0.049 0.862 0.054 0.058  1 1 0   0 
 8263685 14.235  1-17 5307.7  92.6  91.4 4.562 0.022 0.035 0.833 0.035 0.053  0 1 0   0 
 8263694 17.058  6-14 6052.4 215.6 202.5 4.291 0.100 0.117 1.106 0.113 0.112    1 0   0 
 8263712 17.433  6-14 5522.0 167.0 125.0 3.520 1.140 0.380 0.753 0.230 0.124    2     1 
 8263713 17.331  6-14 5315.8 145.5 122.2 4.337 0.065 0.097 0.867 0.060 0.041  0 3 0   0 
 8263718 16.695  6-14 6152.0 236.8 353.8 3.789 0.110 0.151 1.508 0.210 0.304  7 1     0 
 8263732 17.048  6-14 4852.3 118.2 109.8 4.545 0.042 0.044 0.774 0.043 0.041  0 1 0   0 
 8263745 16.964  6-14 6246.3 333.4 377.2 4.045 0.162 0.175 1.309 0.233 0.251  0 1     0 
 8263746 16.751  8-17 5430.6 163.9 145.3 4.299 0.055 0.059 0.890 0.072 0.052  3 1 1   0 
 8263750 15.653  6-14 6124.8 167.0 158.1 3.961 0.062 0.063 1.325 0.112 0.127    1 0   0 
 8263752 15.924  0-17 6566.4 133.7 122.3 4.390 0.014 0.019 1.179 0.028 0.039  3 1 0   0 
 8263772 16.863  6-14 6138.0 344.0 760.6 4.457 0.095 0.105 1.003 0.183 0.169  0 1 0   0 
 8263787 13.787  1-17 6439.8 135.2 133.0 4.026 0.033 0.035 1.397 0.073 0.071    1 0   0 
 8263791 16.249  6-14 6205.7 270.7 199.8 3.951 0.093 0.076 1.357 0.160 0.143    1 0   0 
 8263793 15.544  6-14 5403.8 111.2 106.1 4.467 0.044 0.048 0.882 0.061 0.063    1 0   0 
 8263810 14.280  1-17 6521.0 147.6 138.9 4.160 0.034 0.032 1.395 0.074 0.061  8 1 0   0 
 8263815 14.490  1-17 6082.7 115.8 114.6 4.378 0.033 0.043 1.089 0.058 0.075    1 0   0 
 8263817 17.388  6-14 4952.0 176.0 176.0 4.543 0.071 0.045 0.728 0.095 0.055  1 2     1 
 8263819 16.959  6-14 5569.0 218.0 178.0 3.736 0.705 0.188 1.153 0.163 0.303    2     1 
 8263828 15.949  6-14 5682.6 137.0 116.0 4.434 0.045 0.050 0.956 0.069 0.072    1 0   0 
 8263835 14.706  4-17 5884.5 117.6 110.5 4.212 0.043 0.047 1.071 0.079 0.083  6 1 0   0 
 8263841 16.144  6-14 6780.1 365.8 356.8 3.956 0.062 0.076 1.561 0.185 0.170    2 0   0 
 8263864 14.969  5-14 6617.6 175.5 174.7 4.008 0.044 0.045 1.465 0.086 0.087    1 0   0 
 8263870 16.419  6-14 5897.3 230.2 201.7 3.952 0.101 0.092 1.200 0.163 0.123  0 1 0   0 
 8263882 13.531  1-17 7026.4 152.9 154.3 4.095 0.034 0.035 1.523 0.083 0.080    2 0   0 
 8263883 16.408  6-14 5707.6 253.8 207.7 3.880 0.090 0.077 1.171 0.147 0.116  0 1 0   0 
 8263901 16.243  6-14 5423.1 120.8 115.5 4.472 0.051 0.062 0.883 0.060 0.062    1 0   0 
 8263926 12.226  0-17 5490.4 102.0  93.0 4.261 0.040 0.038 0.907 0.065 0.057  6 1 0   0 
 8263946 17.397  6-14 5284.0 210.0 210.0 3.539 0.896 0.224 1.492 0.201 0.602  0 2     1 
 8263948 16.644  6-14 5884.8 186.7 184.9 4.287 0.078 0.084 1.045 0.100 0.100    1 0   0 
 8263969 15.061  1-17 6210.7 142.2 125.2 4.321 0.037 0.041 1.156 0.072 0.080    1 0   0 
 8263983 11.733  6- 9 5188.8 197.5 176.9 3.842 0.054 0.063 1.016 0.090 0.103  2 3 0   0 
 8263992 16.563  6-14 5458.0 217.0 217.0 3.615 0.888 0.222 1.266 0.176 0.411  1 2     1 
 8264005 15.346  1-17 5171.0  99.5  92.8 4.544 0.030 0.039 0.824 0.042 0.053  0 1 0   0 
 8264042 13.283  0-17 4936.8 103.6  88.5 3.692 0.058 0.059 0.986 0.120 0.113  0 1 0   0 
 8264046 16.905  6-14 5276.4 241.3 225.1 4.505 0.050 0.057 0.848 0.078 0.067  0 1 0   0 
 8264067 15.373  6-14 7515.1 260.2 866.7 4.286 0.031 0.038 1.465 0.099 0.152    2 0   0 
 8264070 15.036  5-17 6848.6 195.0 185.4 3.945 0.045 0.047 1.597 0.097 0.101  1 2 0   0 
 8264076 14.781  1-17 6061.4 125.2 124.1 4.151 0.045 0.047 1.048 0.085 0.076    1 0   0 
 8264116 14.719  5- 5 6410.4 120.9 116.4 4.375 0.023 0.031 1.172 0.043 0.055  1 1 0   0 
 8264125 15.289  6-14 6901.9 978.8 330.4 4.291 0.027 0.030 1.377 0.152 0.087  0 2 0   0 
 8264138 13.272  1-17 6680.8 133.7 138.9 4.282 0.023 0.028 1.323 0.050 0.053    1 0   0 
 8264148 13.961  1-17 6872.7 187.1 157.8 4.336 0.030 0.031 1.286 0.057 0.049    3 0   0 
 8264170 15.192  6-14 6800.0 239.6 354.9 4.044 0.043 0.048 1.487 0.102 0.127  0 2 0   0 
 8264198 15.356  5-14 6981.2 258.3 252.2 3.916 0.047 0.052 1.670 0.126 0.129    2 0   0 
 8264214 15.640  6-14 6003.9 117.4 110.5 4.488 0.026 0.032 0.977 0.046 0.053  1 1 0   0 
 8264218 17.146  6-14 5816.0 242.3 223.2 4.264 0.118 0.106 1.023 0.138 0.111  0 3 0   0 
 8264277 13.323  6-14 5209.8 214.9 178.9 3.758 0.140 0.145 1.098 0.183 0.160  2 3     0 
 8264283 16.495  6-14 6536.5 220.9 223.7 4.015 0.125 0.124 1.432 0.138 0.134    1 0   0 
 8264288 15.461  6-14 7259.0 218.2 205.3 4.137 0.053 0.054 1.556 0.105 0.099    2 0   0 
 8264327 16.436  6-14 5577.7 281.5 140.1 4.411 0.057 0.055 0.933 0.100 0.077    1 0   0 
 8264329 16.367  6-14 5423.3 297.5 137.2 4.388 0.058 0.055 0.891 0.105 0.064  0 1 0   0 
 8264336 15.267  6-14 5527.8 100.4  98.2 4.513 0.028 0.042 0.900 0.044 0.058  2 1 0   0 
 8264337 14.026  1-17 5510.6  97.8  97.1 4.496 0.030 0.042 0.905 0.049 0.063    1 0   0 
 8264358 14.480  1-17 6263.0 169.0 207.0 4.489 0.050 0.200 1.020 0.135 0.123  1 2     1 
 8264363 15.549  4-17 5574.1 147.1 150.0 4.388 0.045 0.046 0.924 0.078 0.073    1 0   0 
 8264391 16.454  6-14 5400.0 185.0 185.0 4.463 0.104 0.143 0.816 0.115 0.067  0 2     1 
 8264395 16.262  6-14 5428.0 215.0 194.0 3.656 0.780 0.260 1.314 0.189 0.441  0 2     1 
 8264400 16.595  6-14 4854.6 103.5  91.5 4.573 0.034 0.040 0.759 0.044 0.042  8 1 0   0 
 8264402 12.853  1-17 6439.9 118.2 114.3 4.351 0.021 0.030 1.211 0.037 0.052    1 0 1 0 
 8264408 17.164  6-14 5431.0 225.0 188.0 3.760 0.712 0.237 1.205 0.156 0.339  0 2     1 
 8264419 15.298  4-17 5953.6 124.7 133.5 4.398 0.036 0.046 1.041 0.064 0.078    1 0   0 
 8264437 15.146  1-17 5958.0 121.5 117.6 4.309 0.049 0.051 1.064 0.076 0.080    1 0   0 
 8264445 16.087  6-14 6514.6 245.6 748.4 4.326 0.045 0.049 1.224 0.094 0.223  6 1 0   0 
 8264463 15.849  6-14 6266.1 204.3 202.1 4.138 0.056 0.060 1.269 0.082 0.111  7 1 0   0 
 8264469 13.947  1-17 5995.8 119.3 115.6 4.221 0.039 0.042 1.112 0.073 0.083    1 0   0 
 8264485 17.521  6-14 5133.3 203.4 162.3 3.814 0.118 0.143 1.002 0.197 0.132  0 1     0 
 8264538 15.059  1-17 6288.5 121.9 116.9 4.388 0.027 0.035 1.131 0.049 0.063    1 0   0 
 8264541 15.975  4-17 5404.2 152.2 145.8 4.498 0.038 0.046 0.879 0.060 0.065  6 1 0   0 
 8264563 14.375  1-17 6699.2 139.9 134.4 4.270 0.031 0.034 1.317 0.053 0.049    1 0   0 
 8264585 14.647  6-14 6631.0 178.4 168.6 3.864 0.042 0.042 1.607 0.093 0.096    1 0   0 
 8264589 13.961  1-17 6683.9 141.4 130.2 4.069 0.034 0.036 1.441 0.077 0.072  1 1 0   0 
 8264590 13.690  1-17 6702.4 133.9 133.3 4.301 0.021 0.027 1.313 0.042 0.049    3 0   0 
 8264607 15.476  3-14 6286.0 177.0 243.0 4.188 0.214 0.175 1.110 0.181 0.148    2     1 
 8264611 15.129  4-17 5883.4 106.8 105.8 4.420 0.036 0.047 1.014 0.058 0.072  1 1 0   0 
 8264657 14.996  6-14 6362.4 166.6 144.7 4.325 0.029 0.033 1.208 0.064 0.078  1 1 0   0 
 8264691 16.502  6-14 6023.6 179.1 169.2 4.113 0.093 0.096 1.179 0.113 0.119    1 0   0 
 8264720 13.795  1-17 6895.9 146.9 146.8 4.148 0.037 0.034 1.445 0.083 0.071  1 2 0   0 
 8264726 12.491  1-17 6141.7 118.5 115.2 3.984 0.031 0.051 1.339 0.067 0.127    1 0   0 
 8264733 15.151  1-17 7085.1 183.1 207.5 4.258 0.032 0.041 1.414 0.067 0.077    2 0   0 
 8264736 16.203  6-14 5565.0 183.0 183.0 4.452 0.116 0.159 0.828 0.118 0.072  1 2     1 
 8264794 14.715  1-17 5602.0 150.0 167.0 4.573 0.040 0.160 0.884 0.090 0.100  8 2     1 
 8264801 12.765  1-17 6908.2 261.7 214.6 4.286 0.023 0.027 1.366 0.067 0.066  5 2 0   0 
 8264804 16.752  6-14 5910.2 185.5 189.4 4.296 0.087 0.089 1.051 0.100 0.103    1 0   0 
 8264806 15.685  6-14 5701.0 169.0 186.0 4.545 0.036 0.192 0.960 0.104 0.115  1 2     1 
 8264816 15.615  6-14 5485.4 103.0 102.4 4.517 0.031 0.045 0.888 0.047 0.058  1 1 0   0 
 8264824 15.627  1-17 6745.2 142.5 136.1 4.065 0.033 0.033 1.461 0.080 0.074  5 3 0   0 
 8264835 14.520  1-17 6027.8 119.6 118.8 4.200 0.038 0.046 1.138 0.072 0.088    1 0   0 
 8264850 17.265  6-14 5420.0 214.0 193.0 3.661 0.816 0.204 1.374 0.211 0.493  0 2     1 
 8264852 17.198  6-14 5756.2 299.9 257.6 4.043 0.191 0.151 1.075 0.246 0.162  0 1     0 
 8264861 16.956  6-14 5748.6 187.7 196.2 4.296 0.095 0.102 0.992 0.101 0.098  0 1 1   0 
 8264903 17.028  6-14 4838.5 103.5  95.9 4.597 0.033 0.041 0.735 0.048 0.047  0 1 0   0 
 8264921 16.584  6-14 5570.0 214.6 198.6 3.931 0.093 0.093 1.082 0.126 0.122  0 3 0   0 
 8264925 15.365  5-14 6130.1 164.5 156.7 3.968 0.054 0.061 1.328 0.098 0.126  0 1 0   0 
 8264933 16.790  6-14 5891.4 185.4 188.0 4.268 0.097 0.099 1.052 0.107 0.105    1 0   0 
 8264935 15.135  1-17 6154.5 564.6 196.6 4.183 0.041 0.043 1.218 0.143 0.116    1 0   0 
 8264947 16.815  6-14 5851.8 213.5 203.2 4.224 0.148 0.124 1.046 0.146 0.116  0 1     0 
 8264965 16.177  6-14 5843.5 186.3 194.6 4.006 0.089 0.099 1.151 0.125 0.115  6 1 0   0 
 8264966 16.167  6-14 5014.7 121.9 108.7 4.582 0.041 0.055 0.764 0.059 0.060  8 1     0 
 8264970 15.121  4-17 7803.3 198.0 230.6 4.347 0.028 0.032 1.429 0.064 0.081    2 0   0 
 8264972 15.861  4-17 5727.4 244.8 145.0 4.258 0.055 0.057 0.996 0.123 0.087  0 1 0   0 
 8264977 16.448  6-14 6134.4 193.7 167.5 4.110 0.104 0.104 1.230 0.106 0.116    1 0   0 
 8264982 17.375  6-14 5089.0 184.0 184.0 4.613 0.033 0.077 0.806 0.066 0.095  0 2     1 
 8265014 14.417  4-17 6947.7 160.6 145.0 4.318 0.022 0.026 1.337 0.040 0.040    2 0   0 
 8265028 15.422  1-17 5651.9 121.3 116.9 4.384 0.050 0.053 0.948 0.074 0.072    1 0   0 
 8265061 16.030  6-14 5819.7 121.8 115.6 4.469 0.038 0.049 0.969 0.058 0.065    1 0   0 
 8265070 16.344  6-14 5893.2 169.1 176.9 4.091 0.083 0.097 1.129 0.116 0.108  7 1 0   0 
 8265071 13.722  6-14 5682.2 294.9 219.5 4.059 0.215 0.191 1.032 0.247 0.130  2 3     0 
 8265082 14.887  4-17 6242.4 144.2 146.1 4.198 0.034 0.043 1.349 0.058 0.058  6 1 0   0 
 8265084 15.474  6-14 5618.0 202.0 185.0 4.583 0.045 0.135 0.803 0.096 0.070    2     1 
 8265088 14.844  1-17 6117.9 212.8 312.9 3.940 0.044 0.048 1.341 0.104 0.178  0 1 0   0 
 8265153 16.648  6-14 5677.2 191.1 193.3 4.191 0.072 0.087 0.991 0.108 0.094  0 3 0   0 
 8265154 10.523  1-17 5108.8 453.9 173.7 3.394 0.060 0.096 1.517 0.230 0.300  2 2 0   0 
 8265165 16.120  6-14 5582.3 116.8 113.1 4.522 0.035 0.047 0.894 0.053 0.058    1 0   0 
 8265169 16.129  6-14 5692.5 394.0 179.3 4.385 0.044 0.048 0.974 0.119 0.092  7 1 0   0 
 8265187 16.058  6-14 6079.9 367.3 614.9 4.236 0.055 0.065 1.129 0.142 0.221    1 0   0 
 8265192 15.567  4-17 5736.6 165.7 137.9 4.471 0.031 0.040 0.961 0.057 0.068  0 1 0   0 
 8265196 14.485  1-17 5486.4  98.5  97.7 4.519 0.026 0.039 0.892 0.043 0.059    1 0   0 
 8265199 16.986  6-14 5840.2 299.4 231.2 4.068 0.171 0.120 1.094 0.229 0.139  0 1     0 
 8265200 15.660  6-14 6094.2 182.0 172.5 4.005 0.055 0.064 1.287 0.098 0.128  0 1 0   0 
 8265204 13.115  0-17 6428.9 130.5 126.5 3.914 0.035 0.040 1.494 0.077 0.100    3 0   0 
 8265210 16.787  6-14 5377.0 215.0 193.0 3.721 0.772 0.257 1.238 0.163 0.380  0 2     1 
 8265218 14.406  1-17 6022.2 101.5  98.5 4.478 0.018 0.023 1.018 0.031 0.038  1 1 0 1 0 
 8265249 15.981  6-14 6371.4 206.7 221.2 4.218 0.057 0.070 1.266 0.080 0.107    1 0   0 
 8265272 15.086  4-17 5763.0 115.3 111.3 4.381 0.047 0.051 0.983 0.072 0.076    1 0   0 
 8265274 14.905  1-17 6391.3 137.4 129.6 4.305 0.033 0.041 1.228 0.060 0.073  1 1 0   0 
 8265281 16.699  6-14 6122.6 192.9 186.8 4.259 0.092 0.108 1.147 0.101 0.107    1 0   0 
 8265317 16.834  6-14 4938.7 119.5 115.7 4.557 0.041 0.049 0.777 0.048 0.048  1 1 0   0 
 8265319 17.425  6-14 5408.0 216.0 195.0 3.661 0.878 0.293 1.067 0.219 0.267  0 2     1 
 8265332 12.730  0-17 7779.8 192.4 207.4 4.166 0.031 0.032 1.579 0.088 0.084    2 0   0 
 8265356 14.899  1-17 6132.1 131.4 115.4 4.079 0.028 0.034 1.329 0.054 0.070  2 1 0   0 
 8265359 17.147  6-14 5288.0 184.0 184.0 4.629 0.032 0.097 0.793 0.076 0.084  1 2     1 
 8265365 13.129  1-17 4677.4  77.5  70.2 4.599 0.021 0.023 0.726 0.030 0.033  1 1 0   0 
 8265392 14.251 16-16 5472.2 179.9 215.1 3.833 0.034 0.039 1.144 0.075 0.092  0 1 0   0 
 8265421 16.711  6-14 5302.5 158.5 260.6 4.596 0.041 0.044 0.775 0.070 0.076  0 1 0   0 
 8265423 15.071  0-17 5532.5 137.3 120.9 3.929 0.188 0.158 1.112 0.197 0.145  2 1     0 
 8265428 12.761  0-17 6873.0 157.6 136.6 4.021 0.032 0.034 1.539 0.082 0.081    2 0   0 
 8265433 15.465  1-17 5516.8 105.1 102.7 4.539 0.025 0.037 0.878 0.041 0.053    1 0   0 
 8265434 14.381  5- 5 6869.7 154.3 138.5 4.146 0.038 0.037 1.412 0.076 0.061    2 0   0 
 8265447 16.151  6-14 5872.3 840.8 200.4 4.369 0.045 0.051 1.039 0.196 0.105    1 0   0 
 8265483 15.272  4-17 5711.6 124.0 118.1 4.244 0.055 0.055 0.985 0.080 0.076    1 0   0 
 8265508 14.385  5- 5 6888.9 154.7 146.9 4.303 0.022 0.027 1.350 0.045 0.045    2 0   0 
 8265510 15.616  6-14 5010.2  71.6  64.0 4.733 0.013 0.014 0.622 0.010 0.014    1     0 
 8265513 15.558  2-17 4295.6  76.9  69.5 4.634 0.019 0.021 0.657 0.024 0.020  1 1 0   0 
 8265516 15.368  0-17 5058.6 110.9  96.7 3.647 0.043 0.060 1.273 0.103 0.142  2 1 0   0 
 8265519 16.632  6-14 5546.0 175.0 194.0 4.548 0.030 0.170 1.002 0.075 0.104  1 2     1 
 8265521 17.291  6-14 5691.0 186.0 169.0 4.022 0.472 0.157 0.930 0.121 0.108    2     1 
 8265522 17.112  6-14 5717.5 211.7 545.3 4.412 0.060 0.082 0.961 0.093 0.131  0 1 1   0 
 8265525 14.362  1-17 6018.7 113.6 111.2 4.374 0.035 0.043 1.070 0.064 0.077    1 0   0 
 8265528 13.630  1-17 7399.6 147.8 174.0 4.088 0.035 0.034 1.648 0.084 0.078  8 2 0   0 
 8265543 14.489  5- 5 6324.0 123.6 123.0 4.307 0.035 0.040 1.202 0.061 0.074  1 1 0   0 
 8265547 15.766  6-14 5512.9 129.1 116.4 4.259 0.056 0.053 0.915 0.072 0.062    1 0   0 
 8265559 16.286  6-14 6306.9 226.9 192.0 4.130 0.102 0.087 1.280 0.101 0.106    1 0   0 
 8265578 15.684  2-17 6331.6 137.0 151.4 4.483 0.032 0.029 1.004 0.046 0.054    1 0   0 
 8265581 17.167  6-14 5378.5 170.8 137.0 4.151 0.112 0.132 0.904 0.079 0.053  0 1 0   0 
 8265586 17.126  6-14 6008.8 315.9 407.1 4.074 0.135 0.140 1.200 0.193 0.250  0 1     0 
 8265641 11.956  6-14 6043.4 221.5 223.2 4.321 0.068 0.089 1.092 0.101 0.108  2 3 1   0 
 8265643 12.601  6-14 6275.1 255.9 241.3 4.266 0.067 0.087 1.203 0.102 0.116  2 3 0   0 
 8265645 16.944  6-14 5095.2 126.8 108.4 4.562 0.039 0.051 0.793 0.055 0.055  0 1 0   0 
 8265649 16.750  6-14 7094.4 341.7 287.8 4.162 0.096 0.105 1.478 0.172 0.121    2 0   0 
 8265661 15.745  2-17 5959.6 202.3 137.3 4.393 0.037 0.041 1.048 0.077 0.081    1 0   0 
 8265664 15.865  6-14 6175.7 129.6 119.9 4.467 0.023 0.024 1.019 0.039 0.052    1 0   0 
 8265694 16.278  6-14 5659.2 181.2 136.8 4.424 0.043 0.051 0.952 0.077 0.076    1 0   0 
 8265700 15.699  5- 5 6020.8 127.0 119.7 4.443 0.033 0.041 1.027 0.056 0.064  1 1 0   0 
 8265708 15.991  6-14 6100.2 282.8 222.7 4.168 0.137 0.139 1.177 0.153 0.136  2 3     0 
 8265709 15.540  5- 5 6261.8 135.6 122.3 4.371 0.025 0.035 1.146 0.050 0.070    1 0   0 
 8265725 10.734  0-17 4930.6 108.3  86.9 3.528 0.056 0.071 1.382 0.152 0.179  2 3 0   0 
 8265739 14.661  5- 5 6200.8 141.9 124.4 4.232 0.044 0.046 1.194 0.070 0.083    1 0   0 
 8265744 16.009  6-14 5869.9 133.8 116.0 4.483 0.024 0.033 0.974 0.044 0.059    1 0   0 
 8265749 15.440  5- 5 6616.7 1510.6 342.3 4.417 0.018 0.032 1.136 0.272 0.060    1 0   0 
 8265753 15.585  5-14 6243.6 135.0 129.5 4.519 0.031 0.034 0.948 0.050 0.044    1 0   0 
 8265761 14.262  1-17 6032.7 124.3 124.5 3.975 0.046 0.049 1.253 0.120 0.091    1 0   0 
 8265768 16.981  6-14 5929.5 238.5 207.2 4.138 0.149 0.154 1.116 0.164 0.133  0 3     0 
 8265785 13.963  1-17 6900.7 145.3 137.6 4.199 0.031 0.036 1.483 0.067 0.070    2 0   0 
 8265787 15.103  5- 5 6105.7 121.5 118.2 4.362 0.038 0.047 1.101 0.061 0.076    1 0   0 
 8265789 16.429  6-14 5713.3 127.2 117.5 4.493 0.026 0.037 0.942 0.048 0.061    1 0   0 
 8265791 16.120  6-14 5804.3 452.4 160.3 4.448 0.031 0.049 0.994 0.072 0.079    1 0   0 
 8265820 16.646  6-14 4992.6 132.0 141.7 4.619 0.039 0.039 0.715 0.064 0.060  0 1     0 
 8265825 17.331  6-14 5818.6 227.3 217.9 4.180 0.132 0.138 1.052 0.141 0.116  0 1     0 
 8265830 14.855  4-17 5922.9 129.4 123.1 4.190 0.040 0.045 1.210 0.058 0.083    1 0   0 
 8265866 14.632  1-17 6005.6 126.0 121.4 4.299 0.044 0.046 1.085 0.075 0.081  1 1 0   0 
 8265875 15.517  6-14 5791.2 836.8 251.8 4.149 0.097 0.059 1.076 0.245 0.130    1 0   0 
 8265894 13.497  0-17 6698.9 145.1 132.0 3.922 0.033 0.035 1.535 0.079 0.078    2 0   0 
 8265895 14.887  1-17 5963.5 115.8 112.5 4.453 0.026 0.037 1.015 0.046 0.062    1 0   0 
 8265915 17.432  6-14 5176.0 180.0 180.0 4.575 0.032 0.097 0.876 0.064 0.088  0 2     1 
 8265921 13.927  1-17 6566.3 131.1 132.6 4.399 0.016 0.020 1.152 0.031 0.042    1 0   0 
 8265929 16.209  6-10 5628.7 189.6 142.1 4.427 0.058 0.055 0.941 0.079 0.074    1 0   0 
 8265931 14.585  3-16 5975.4 114.2 112.7 4.393 0.029 0.037 1.093 0.055 0.068    1 0   0 
 8265953 15.306  1-17 5528.5 120.0 117.1 4.518 0.027 0.039 0.898 0.045 0.059  6 1 0   0 
 8265962 16.010  6-10 5928.4 161.7 127.9 4.447 0.028 0.035 1.013 0.054 0.068    1 0   0 
 8265990 13.417  0-17 6029.1 127.6 126.8 3.980 0.052 0.038 1.139 0.126 0.074    1 0   0 
 8265993 13.030  0-17 5260.4 110.6 107.9 3.872 0.022 0.025 1.208 0.031 0.047  1 1 0   0 
 8266042 13.618  1-17 5965.3 123.6 120.0 4.355 0.043 0.042 0.867 0.064 0.055    1 0   0 
 8266082 15.026  5- 5 6901.4 412.5 352.3 4.257 0.029 0.032 1.388 0.083 0.087    2 0   0 
 8266147 15.611  1-17 5213.4  97.2  90.1 4.573 0.034 0.030 0.709 0.039 0.033  0 1 0   0 
 8266180 13.003  3-15 5975.6 101.8 101.0 4.437 0.023 0.033 1.031 0.044 0.059    1 0   0 
 8266188 12.765  0-17 5895.0 177.0 159.0 3.649 0.330 0.110 1.278 0.177 0.329    2     1 
 8266279 14.935  1-17 5790.0 155.0 172.0 4.396 0.128 0.192 0.905 0.123 0.089    2     1 
 8266292 15.710  3- 3 5884.3 130.9 116.3 4.481 0.028 0.035 0.976 0.049 0.059  0 1 0   0 
 8266333 15.750  4-17 5245.1 107.9 102.4 4.564 0.026 0.038 0.818 0.042 0.053  1 1 0   0 
 8266356 14.523  1-17 6104.0 130.8 125.2 4.264 0.042 0.043 0.971 0.072 0.066    1 0   0 
 8266364 14.371  1-17 6338.0 143.9 136.6 4.285 0.032 0.037 1.166 0.068 0.076  1 1 0   0 
 8266463 15.945  1-17 6469.5 137.8 134.1 3.954 0.032 0.034 1.467 0.078 0.078  2 1 0   0 
 8276837 15.585  2-17 5316.1 109.2 103.0 4.466 0.078 0.108 0.855 0.058 0.054    1     0 
 8276907 12.944  0-17 6223.3 129.5 129.3 4.152 0.040 0.038 0.973 0.074 0.064  2 1 0   0 
 8276981 13.811  1-17 5995.0 110.3 107.0 3.904 0.242 0.186 1.484 0.234 0.216    1     0 
 8277006 13.437  0-17 5967.6 122.0 115.8 4.187 0.042 0.041 0.986 0.077 0.068  0 1 0   0 
 8277130 13.905  1-17 5236.9 110.9  94.3 3.616 0.052 0.056 0.890 0.088 0.090    1 0   0 
 8277134 15.360  4-17 5559.3  99.0  95.5 4.521 0.026 0.039 0.900 0.042 0.055    1 0   0 
 8277139 13.318  0-17 5456.0 125.3 121.8 3.441 0.031 0.039 1.459 0.076 0.093    2 0   0 
 8277357 15.531  4-17 5611.7 111.1 106.0 4.166 0.057 0.056 0.967 0.075 0.070    1 0   0 
 8277431 15.394  1-17 4406.9  90.7  91.5 4.657 0.033 0.031 0.634 0.041 0.040  1 1     0 
 8277498 14.745  1-17 5396.6 111.5 109.9 3.881 0.038 0.042 1.063 0.067 0.071    1 0   0 
 8277534 13.092  0-17 5931.8 122.7 120.8 4.043 0.039 0.038 0.924 0.062 0.056    1 0   0 
 8277536 15.234  1-17 5073.4 102.8  89.0 3.561 0.071 0.089 1.267 0.137 0.188  0 1 0   0 
 8277552 13.982  1-17 6134.5 118.6 120.4 4.155 0.042 0.042 1.021 0.082 0.070    1 0   0 
 8277589 15.999 14-17 4886.0 175.0 175.0 4.622 0.032 0.059 0.778 0.060 0.083  0 2     1 
 8277605 15.953  1-17 5134.7  92.4  84.2 4.490 0.046 0.041 0.825 0.051 0.043  1 1 0   0 
 8277626 13.753  1-17 5804.9 117.9 113.1 4.077 0.043 0.040 0.980 0.073 0.064    1 0   0 
 8277637 14.515 16-17 6087.3 119.5 102.7 4.105 0.040 0.043 1.225 0.066 0.098    1 0   0 
 8277641 15.373  1- 3 5668.7  98.8  96.3 4.473 0.035 0.046 0.942 0.053 0.063    1 0   0 
 8277713 12.690  0-17 6000.4 117.8 116.2 3.885 0.054 0.035 1.242 0.138 0.064    1 0   0 
 8277715 13.572  0-17 6079.3 112.7 110.6 4.351 0.034 0.039 1.089 0.065 0.070    1 0   0 
 8277747 16.979  2- 2 5215.0 158.0 158.0 4.517 0.072 0.080 0.783 0.095 0.060  0 2     1 
 8277770 15.414  1-17 5393.1 111.0 106.0 3.864 0.054 0.056 1.077 0.081 0.082    1 0   0 
 8277773 13.304  1-17 5905.1 102.4 101.6 4.458 0.028 0.036 0.965 0.049 0.060    1 0   0 
 8277786 15.442  1- 3 5680.4 109.1 107.7 4.119 0.061 0.062 1.014 0.086 0.075    1 0   0 
 8277822 13.644  1-17 5860.8 117.8 114.2 4.088 0.040 0.038 0.899 0.061 0.053    1 0   0 
 8277869 13.955  1-17 5543.5 108.0 105.4 3.940 0.036 0.038 1.062 0.065 0.065    1 0   0 
 8277885 15.948  1-17 4702.6  82.4  78.0 4.562 0.030 0.026 0.752 0.036 0.031  0 1 0   0 
 8277945 14.874  1-17 5538.1 105.3 101.5 4.380 0.048 0.047 0.913 0.070 0.065    1 0   0 
 8277966 15.279  1-17 5221.2 126.8 105.4 3.446 0.090 0.105 1.519 0.194 0.191    2 0   0 
 8277995 15.869  2-17 5073.3  92.1  85.3 4.540 0.037 0.042 0.806 0.045 0.047  0 1 0   0 
 8278022 15.391  1- 3 5555.1 108.5 103.4 4.145 0.060 0.059 0.953 0.071 0.067    1 0   0 
 8278058 15.362  1-17 5411.0  97.3  96.4 4.485 0.041 0.050 0.882 0.056 0.062    1 0   0 
 8278073 14.216  1-17 5516.4 107.8  97.3 4.358 0.044 0.038 0.866 0.065 0.051  1 1 0 1 0 
 8278080 15.088  1-17 5104.3 110.6 101.8 3.784 0.054 0.064 1.025 0.098 0.106  0 1 0   0 
 8278162 10.487  0-17 6623.1 138.2 132.1 3.760 0.050 0.050 1.835 0.087 0.091    2 0   0 
 8278201 15.745  2- 3 5270.3 113.0 106.8 3.876 0.068 0.070 1.011 0.090 0.087    1 0   0 
 8278215 15.800  1-17 5071.4  86.8  80.0 4.479 0.042 0.034 0.816 0.046 0.035  0 1 0   0 
 8278216 14.955 14-17 5432.1 113.7 109.2 3.695 0.045 0.050 1.322 0.083 0.097    1 0   0 
 8278240 12.845  0-17 5887.5 112.0 100.5 4.180 0.037 0.045 1.090 0.079 0.085    1 0   0 
 8278242 13.131  0-17 5933.5 123.5 118.1 4.011 0.039 0.038 0.955 0.065 0.057    1 0   0 
 8278258 13.850  1-17 6178.3 113.5 118.5 4.165 0.036 0.038 1.146 0.065 0.082    1 0   0 
 8278314 14.158  1-17 5519.1  95.7  97.8 4.480 0.033 0.043 0.910 0.055 0.065  6 1 0   0 
 8278365 15.601  2- 3 5362.7 101.3  91.6 4.421 0.053 0.047 0.869 0.064 0.053    1 0   0 
 8278382 15.231  1- 3 5615.5 106.3 103.5 4.354 0.052 0.051 0.937 0.072 0.068    1 0   0 
 8278402 15.549  2- 3 5689.3 108.3 103.2 4.333 0.057 0.056 0.963 0.074 0.071    1 0   0 
 8278407 14.222  1-17 5401.8 108.4 100.0 4.243 0.037 0.035 0.992 0.052 0.048  0 1 0   0 
 8278450 13.791  1-17 6329.9 113.0 125.9 4.072 0.032 0.045 1.145 0.078 0.078    1 0   0 
 8278554 16.218 14-17 4431.0  79.3  75.4 4.610 0.022 0.022 0.693 0.029 0.026  0 1 0   0 
 8278594 13.989  1-17 5513.1 126.8 103.3 3.938 0.030 0.027 1.203 0.039 0.042    1 0   0 
 8278597 14.518  1-17 5787.3 109.7 108.7 4.191 0.043 0.047 1.034 0.085 0.079    1 0   0 
 8278607 15.175  1-17 5111.0 107.1  96.1 3.606 0.062 0.080 1.261 0.122 0.172  0 1 0   0 
 8278671 13.896  2-17 4904.3  87.1  79.3 3.356 0.089 0.083 1.028 0.216 0.162  0 2 0   0 
 8278737 13.725  1-17 5997.0 161.0 179.0 4.549 0.036 0.204 0.939 0.109 0.109    2     1 
 8278767 14.718 16-17 5909.9 116.8 111.1 3.931 0.058 0.045 1.210 0.138 0.076  1 1 0   0 
 8278792 15.853  1-17 5201.3  81.4  74.6 4.378 0.038 0.034 0.848 0.037 0.028  0 1 0   0 
 8278838 14.311  1-17 5855.6 116.1 108.6 3.935 0.057 0.039 1.216 0.140 0.070    1 0   0 
 8278843 15.736  1-17 5129.0  91.0  83.3 4.487 0.044 0.038 0.824 0.051 0.042  0 1 0   0 
 8278903 14.683  1-17 5698.6 111.3 107.7 4.174 0.047 0.047 1.000 0.084 0.074    1 0   0 
 8278973 16.664  7- 7 3572.1  73.9  70.0 4.779 0.011 0.011 0.428 0.012 0.012  0 1 0   0 
 8278981 15.739  1-17 4766.4  80.2  70.0 3.405 0.095 0.094 0.960 0.173 0.090  2 2 0   0 
 8279061 15.746  2- 3 5437.4 112.2 108.8 3.927 0.068 0.066 1.030 0.080 0.079    1 0   0 
 8279083 15.951  1-17 5183.8 113.0 105.8 3.879 0.065 0.068 0.970 0.083 0.082  0 1 0   0 
 8279146 10.926  0-17 7023.0 160.9 146.6 4.170 0.029 0.031 1.464 0.080 0.066    2 0 1 0 
 8279164 15.540  2-17 5463.4 105.5 100.0 4.415 0.051 0.051 0.894 0.068 0.062    1 0   0 
 8279187 14.401 11-13 6223.5 130.9 127.9 4.191 0.041 0.042 1.222 0.063 0.082    1 0   0 
 8279196 15.443  1- 3 5414.3  97.3  94.2 4.541 0.026 0.040 0.864 0.041 0.055    1 0   0 
 8279227 14.387  1-17 4941.5 109.4 100.1 4.521 0.058 0.087 0.794 0.058 0.049  0 1     0 
 8279300 13.188  0-17 6658.7 135.0 131.2 3.955 0.035 0.034 1.452 0.074 0.072    3 0   0 
 8279330 15.262 14-17 3786.5  77.3  74.2 4.668 0.013 0.013 0.559 0.013 0.013  1 1 0   0 
 8279383 15.525  1-17 5525.3 109.8 107.9 3.904 0.058 0.058 1.085 0.077 0.078    1 0   0 
 8279417 13.272  0-17 5734.8 100.3 109.5 4.021 0.050 0.036 1.179 0.129 0.063    1 0   0 
 8279457 15.155  1-17 5818.7 101.0  99.5 4.443 0.034 0.044 0.989 0.055 0.069    1 0   0 
 8279465 15.717  4-17 5653.1 108.9 103.6 4.244 0.062 0.063 0.964 0.074 0.071    1 0   0 
 8279475 14.257  1-17 5078.6 108.1  98.9 3.785 0.046 0.058 1.013 0.088 0.104  0 1 0   0 
 8279492 13.896  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8279530 13.940  1-17 5481.0 109.2 104.1 3.922 0.029 0.030 1.148 0.046 0.057    1 0   0 
 8279612 15.487 11-13 5885.4 118.1 114.9 3.918 0.076 0.068 1.215 0.111 0.087    1 0   0 
 8279641 11.739  0-17 6858.0 148.6 135.7 4.195 0.031 0.030 1.376 0.070 0.054    2 0   0 
 8279737 15.993  1-17 4684.1  83.4  77.6 4.532 0.027 0.021 0.766 0.028 0.023  1 1 1   0 
 8279765 10.473  1-17 5496.0 113.8 107.0 4.054 0.052 0.049 0.967 0.068 0.066  3 1 0   0 
 8279803 13.060  0-17 6287.8 103.3 121.5 4.311 0.027 0.026 1.259 0.049 0.056    1 0   0 
 8279808 15.522  4-17 5469.2 107.2 101.4 4.399 0.052 0.050 0.895 0.069 0.061    1 0   0 
 8279815 14.436 16-17 6263.7 109.7 107.7 3.780 0.045 0.049 1.659 0.079 0.127  1 1 0   0 
 8279870 13.834  1-17 5979.1 107.3 107.9 4.133 0.034 0.041 1.151 0.071 0.088    1 0   0 
 8279871 15.176  1-17 5881.4 123.8 117.8 3.838 0.063 0.055 1.273 0.098 0.081    1 0   0 
 8279901 14.084  1-17 5225.4 113.6 107.2 3.696 0.035 0.047 1.239 0.079 0.102  2 1 0   0 
 8279996 16.236  2- 2 4993.2  94.3  87.9 4.559 0.033 0.040 0.786 0.043 0.045  0 1 0   0 
 8280012 15.164  1-17 5732.0 102.4  94.7 4.506 0.024 0.035 0.935 0.042 0.055    1 0   0 
 8280135 13.372  1-17 5419.1  89.0  78.8 4.285 0.048 0.049 0.828 0.036 0.028  3 1 0   0 
 8280195 15.339  1-17 5358.6 104.9  98.9 4.481 0.059 0.073 0.865 0.058 0.057    1     0 
 8280214 13.803  1-17 5551.8  96.6  96.9 4.483 0.029 0.038 0.931 0.049 0.058    1 0   0 
 8280267 14.670 16-17 5888.0 105.8 105.4 4.419 0.033 0.043 1.017 0.058 0.072    1 0   0 
 8280325 14.169  1-17 6066.4 117.9 115.2 4.264 0.038 0.041 1.080 0.071 0.073    1 0   0 
 8280342 13.778  1-17 6047.7 111.7 110.8 4.187 0.038 0.042 1.106 0.075 0.079    1 0   0 
 8280351 14.229 10-10 6024.2 106.5 113.1 4.168 0.040 0.042 1.132 0.071 0.083    1 0   0 
 8280382 13.896 16-16 4898.6  84.1  81.9 3.306 0.095 0.107 1.203 0.208 0.232  2 2 0   0 
 8280389 15.769  1-17 5072.7  67.8  66.5 4.382 0.030 0.028 0.847 0.020 0.018  0 1 1   0 
 8280391 15.822  2-17 5310.1  98.9  92.3 4.175 0.162 0.153 0.883 0.060 0.044  0 1 0   0 
 8280398 15.537  2- 3 5657.6 108.4 104.9 4.355 0.058 0.058 0.951 0.073 0.070    1 0   0 
 8280399 13.560  0-17 5384.6 114.3 118.4 3.647 0.027 0.031 1.429 0.063 0.069    1 0   0 
 8280408 13.788  1-17 5156.9  88.5  82.6 4.600 0.018 0.029 0.768 0.029 0.044  0 1 0   0 
 8280462 15.872  2-17 5174.2  97.4  89.7 4.508 0.045 0.048 0.829 0.050 0.048    1 0   0 
 8280504 15.295  1- 3 5645.9 106.0 102.7 4.406 0.052 0.056 0.945 0.069 0.070  1 1 0   0 
 8280511 13.404  0-17 5531.8  99.3  96.5 4.512 0.031 0.041 0.859 0.048 0.058    1   0 0 
 8280516 15.037  1-17 5884.7 112.4 110.1 4.326 0.052 0.053 1.032 0.075 0.077    1 0   0 
 8280560 14.304  1-17 4902.5  80.8  79.6 3.134 0.073 0.099 1.350 0.207 0.250  2 2 0   0 
 8280704 14.932  1-17 4930.5  88.9  84.6 4.603 0.019 0.028 0.745 0.032 0.040  1 1 0   0 
 8280711 15.845  4-17 5517.1 106.0 101.9 4.385 0.066 0.064 0.909 0.068 0.064    1 0   0 
 8280762 13.730  1-17 5676.7 108.4  95.8 4.440 0.043 0.036 0.770 0.049 0.041    1 0   0 
 8282556 14.379  1-17 6005.9 125.9 118.1 4.181 0.046 0.045 0.974 0.076 0.066  1 1 0   0 
 8282592 15.006  1-17 5808.2 115.5 110.7 4.283 0.048 0.051 1.013 0.076 0.077    1 0   0 
 8282593 15.765  2-17 5276.0  91.1  81.1 4.389 0.056 0.049 0.853 0.051 0.038    1 0   0 
 8282602 12.219  0-17 5925.0 114.7 106.9 4.263 0.031 0.038 1.165 0.059 0.073    1 0   0 
 8282668 15.235  1-17 5859.0 158.0 175.0 4.502 0.062 0.188 0.908 0.109 0.099    2     1 
 8282730 13.793  1-17 6416.2 122.2 114.1 3.840 0.032 0.039 1.570 0.069 0.129    3 0   0 
 8282784 15.473  1-17 5250.2 100.4  92.8 4.500 0.042 0.045 0.846 0.053 0.054  1 1 0   0 
 8282807 11.961  1-17 5498.9 106.9 101.7 4.437 0.044 0.044 0.869 0.064 0.059  2 1 0   0 
 8282823 15.721  4-17 5198.7  97.5  89.2 4.496 0.047 0.047 0.836 0.052 0.049    1 0   0 
 8282831 14.824  1-17 5663.9 114.7 111.2 4.002 0.053 0.048 1.062 0.076 0.071  9 1 0   0 
 8282865 13.779  1-17 6516.0 146.4 121.1 4.166 0.034 0.038 1.181 0.053 0.073 11 1 0   0 
 8282874 14.481  1-17 5566.8  96.9  90.5 4.573 0.017 0.026 0.848 0.029 0.039    1 0   0 
 8282904 15.783  2-17 5261.4  98.9  89.2 4.446 0.053 0.047 0.848 0.057 0.046  0 1 0   0 
 8282947 13.806  1-17 5926.9 116.1 103.8 4.207 0.035 0.039 1.121 0.067 0.080    1 0   0 
 8282954 14.710  1-17 5990.6 118.3 111.9 4.213 0.044 0.047 1.116 0.073 0.085    1 0   0 
 8282956 15.423  1-17 4984.6  94.4  89.9 4.532 0.035 0.034 0.797 0.045 0.041  1 1 0   0 
 8283001 14.878  1-17 5672.4 112.8 108.2 4.295 0.050 0.050 0.908 0.068 0.061  6 1 0   0 
 8283040 15.120  4-17 5457.7 110.9 105.5 4.386 0.121 0.190 0.895 0.071 0.064    1     0 
 8283041 13.298  0-17 6120.0 121.4 118.0 4.311 0.043 0.042 0.996 0.071 0.067    1 0   0 
 8283052 15.726  1-17 4846.4  87.8  83.2 4.534 0.034 0.028 0.778 0.040 0.032  1 1 0   0 
 8283079 15.521  1-17 5685.9 106.8 112.0 4.029 0.075 0.068 1.153 0.105 0.076    1 0   0 
 8283126 14.850  1-17 5562.2 103.9 103.9 4.435 0.043 0.049 0.922 0.066 0.068    1 0   0 
 8283131 15.566  1-17 5665.6 103.1 100.7 4.450 0.043 0.054 0.946 0.059 0.067    1 0   0 
 8283364 15.534  4-17 5246.4 119.6 111.3 3.714 0.065 0.074 1.208 0.116 0.127    1 0   0 
 8283373 15.095  1-17 5255.0  96.6  92.4 4.561 0.025 0.037 0.823 0.039 0.053  0 1 0   0 
 8283458 15.438  1-17 6082.0 165.0 201.0 4.502 0.052 0.208 0.944 0.119 0.108    2     1 
 8283516 15.402  6-13 5884.2 110.0 107.9 4.366 0.051 0.056 1.025 0.070 0.076    1 0   0 
 8283544 15.278  1- 3 5770.3 116.1 109.9 3.966 0.092 0.081 1.132 0.099 0.088    1 0   0 
 8283614 14.439 16-17 5127.8 113.6 102.2 3.905 0.044 0.047 0.931 0.065 0.070    1 0   0 
 8283639 15.839  4-17 5626.4 101.7  98.0 4.488 0.040 0.055 0.923 0.055 0.061    1 0   0 
 8283666 14.220 10-10 5716.8 110.7 108.6 4.453 0.041 0.045 0.865 0.062 0.059    1 0   0 
 8283672 15.561  2- 3 5437.5 112.2 105.7 4.079 0.068 0.064 0.936 0.067 0.064    1 0   0 
 8283679 12.985  0-17 6317.0 118.7 109.6 3.869 0.032 0.036 1.555 0.070 0.101    1 0   0 
 8283719 15.606  2-17 5882.7 117.1 114.8 3.928 0.103 0.094 1.210 0.113 0.100    1 0   0 
 8283842 12.809  0-17 6270.1 122.8 122.6 4.005 0.035 0.046 1.255 0.069 0.098    1 0   0 
 8283850 13.818  1-17 5922.4 119.5 119.5 4.014 0.054 0.041 1.077 0.099 0.070    1 0   0 
 8283857 15.375  1-17 5788.4 110.3 108.9 4.145 0.057 0.062 1.054 0.096 0.082    1 0   0 
 8283858 15.976  4-17 5336.3  99.4  94.4 4.498 0.047 0.057 0.861 0.054 0.057    1 0   0 
 8283866 15.512  2-17 5263.6  95.4  85.6 4.442 0.050 0.043 0.849 0.058 0.045    1 0   0 
 8283893 15.350  1-17 5475.7  94.2  90.8 4.557 0.023 0.034 0.855 0.038 0.050    1 0   0 
 8283900 15.789  1-17 4333.3 110.0 103.6 4.626 0.039 0.039 0.664 0.049 0.048  0 1     0 
 8283915 13.089  0-17 6086.8 109.8 106.5 4.385 0.028 0.039 1.089 0.056 0.073  1 1 0   0 
 8283946 15.613  2- 3 5584.1 108.8 105.4 4.304 0.059 0.059 0.931 0.071 0.067    1 0   0 
 8283948 11.399  0-17 5504.1 101.6  90.5 4.249 0.039 0.034 0.876 0.061 0.047  2 1 0   0 
 8283961 15.933  2-17 5499.1 106.3 102.1 4.418 0.064 0.068 0.904 0.065 0.064    1 0   0 
 8283993 14.161 10-10 6058.3 109.1 108.3 4.376 0.033 0.042 1.082 0.059 0.075    1 0   0 
 8284017 15.340  1-17 5899.9 114.0 115.4 4.088 0.058 0.069 1.135 0.104 0.092    1 0   0 
 8284026 15.386  1-17 5356.3  95.5  92.3 4.545 0.028 0.042 0.850 0.043 0.055    1 0   0 
 8284074 15.088  1-17 5083.5  72.5  64.7 4.390 0.024 0.022 0.844 0.022 0.018  1 1 1   0 
 8284088 13.194  0-17 6410.2 142.3 124.4 4.091 0.031 0.033 1.276 0.051 0.071    1 0   0 
 8284137 14.606  1-17 5562.8  95.9  94.6 4.484 0.032 0.043 0.918 0.052 0.063    1 0   0 
 8284144 15.270  1-17 5311.5  99.1  92.4 4.500 0.041 0.047 0.859 0.053 0.057    1 0   0 
 8284166 14.063  1-17 5981.7 112.0 107.1 4.317 0.036 0.041 1.136 0.067 0.071    1 0   0 
 8284179 15.997  1-17 4365.0 118.0 131.0 4.612 0.052 0.021 0.645 0.063 0.052  1 2     1 
 8284195 12.830  1-17 5380.1  95.4  82.9 4.367 0.040 0.031 0.864 0.058 0.043  0 1 0   0 
 8284203 13.734  1-17 6376.0 170.0 189.0 4.245 0.175 0.175 1.052 0.172 0.129    2     1 
 8284271 13.358  0-17 5408.1 126.0 119.2 4.451 0.056 0.069 0.938 0.062 0.061    1     0 
 8284301 15.820  1-17 4283.5  93.3  82.4 4.611 0.029 0.027 0.674 0.035 0.034  1 1     0 
 8284303 15.878  2-17 4780.9  83.5  78.0 4.568 0.029 0.029 0.757 0.038 0.036  1 1 0   0 
 8284306 14.242 16-17 5946.6 120.8 116.7 3.923 0.056 0.042 1.231 0.150 0.077  1 1 0   0 
 8284326 15.050 16-17 6140.7 143.5 131.6 4.255 0.042 0.041 1.156 0.077 0.087    1 0   0 
 8284332 14.002 10-10 5716.0 103.3 101.8 4.251 0.035 0.041 1.068 0.067 0.071    1 0   0 
 8284347 14.990  1-17 5614.9 108.8 103.2 4.193 0.051 0.050 0.961 0.074 0.069  1 1 0   0 
 8284361 15.527  4-17 4719.2  67.5  65.5 4.505 0.019 0.015 0.782 0.020 0.016  1 1 1   0 
 8284425 11.074  1-17 5188.4 145.5 113.4 3.216 0.159 0.219 1.788 0.289 0.358  2 2     0 
 8284426 14.307  1-17 5419.4  95.7  94.2 4.484 0.033 0.041 0.915 0.053 0.059  8 1 0   0 
 8284500 15.024 16-17 6119.1 111.5 113.5 4.322 0.045 0.050 1.120 0.068 0.078    1 0   0 
 8284502 14.806  1-17 5805.0 129.4 126.2 4.093 0.045 0.047 1.083 0.117 0.087    1 0   0 
 8284524 15.695  1-17 5450.7 106.1  96.1 4.346 0.072 0.067 0.891 0.065 0.055    1 0   0 
 8284582 15.214  1-17 5662.2 100.8  98.0 4.447 0.041 0.051 0.947 0.060 0.067    1 0   0 
 8284671 14.993  1-17 5693.1 118.7 117.6 4.012 0.052 0.047 1.068 0.081 0.074    1 0   0 
 8284681 14.630  1-17 5943.5 111.6 109.2 4.357 0.041 0.046 1.048 0.071 0.078  1 1 0   0 
 8284696 14.771  1-17 5776.0 114.2 110.0 4.241 0.045 0.048 1.011 0.079 0.077  1 1 0   0 
 8284793 15.563  2-17 5567.4 117.8 111.7 3.998 0.060 0.056 1.027 0.073 0.072    1 0   0 
 8284814 14.915  1-17 6091.0 163.0 217.0 4.487 0.054 0.229 1.045 0.135 0.150    2     1 
 8284886 13.987  1-17 5813.9 111.9 107.1 4.318 0.037 0.036 1.104 0.063 0.067    1 0   0 
 8284909 15.621  2-17 6032.4 115.7 111.9 4.336 0.057 0.062 1.083 0.070 0.078    1 0   0 
 8284927 15.362  1-17 4957.9  86.2  81.9 3.329 0.101 0.111 1.286 0.191 0.233  2 2 0   0 
 8284959 16.790  7- 7 3685.0  67.8  76.6 4.785 0.012 0.012 0.429 0.014 0.014  0 1 0   0 
 8284991 13.000  0-17 6635.0 150.0 217.0 4.074 0.246 0.184 1.344 0.176 0.264    2     1 
 8285000 15.672  1-17 5929.5 108.6 104.9 4.426 0.041 0.053 1.019 0.059 0.068    1 0   0 
 8285052 14.812  6-13 6331.4 122.9 113.6 3.911 0.048 0.053 1.464 0.084 0.120    3 0   0 
 8285063 15.069  1-17 5531.0 167.0 150.0 4.597 0.036 0.135 0.855 0.080 0.100    2     1 
 8285087 13.605  0-17 5901.0 108.1 106.2 4.387 0.037 0.044 1.028 0.068 0.076    1 0   0 
 8285090 15.399  4-17 5437.6 121.2 109.7 4.366 0.048 0.045 0.886 0.068 0.056  1 1 0   0 
 8285171 14.416  1-17 4709.0  75.1  71.2 4.580 0.025 0.024 0.743 0.034 0.033  8 1 0   0 
 8285184 15.195  1-17 5690.8 120.5 108.7 4.453 0.037 0.043 0.955 0.061 0.069    1 0   0 
 8285254 15.398  1-17 4965.5  96.3  86.9 3.611 0.076 0.088 1.078 0.157 0.162 2,3 1 0   0 
 8285312 15.055  1-17 4927.1  93.3  85.0 3.562 0.078 0.088 1.071 0.171 0.167  2 1 0   0 
 8285320 13.674  1-17 6316.7 119.6 122.4 4.311 0.034 0.035 1.196 0.058 0.073    1 0   0 
 8285349 14.770  0-17 6023.6 109.8 114.3 4.029 0.053 0.040 1.095 0.119 0.072  3 1 0   0 
 8285360 15.016  4-17 5606.0 186.0 186.0 4.481 0.072 0.180 0.905 0.104 0.094  6 2     1 
 8285375 15.206  1-17 5408.6 105.0  94.5 4.391 0.050 0.044 0.879 0.066 0.054    1 0   0 
 8285385 15.804  1-17 5003.4  92.1  84.6 4.555 0.032 0.037 0.791 0.042 0.045  0 1 0   0 
 8285391 15.680  2- 3 5296.4 132.3 130.0 3.420 0.159 0.188 1.582 0.331 0.247    2     0 
 8285394 13.183  0-17 6405.3 128.2 122.5 3.922 0.031 0.048 1.391 0.064 0.125 11 1 0   0 
 8285426 15.013  1-17 6083.0 115.2 116.0 3.913 0.057 0.062 1.329 0.131 0.105    1 0   0 
 8285494 15.079  1-17 5788.3 109.4 108.2 4.126 0.053 0.057 1.062 0.101 0.081    1 0   0 
 8285496 15.756  4-17 5228.2  97.8  88.7 4.473 0.051 0.048 0.842 0.055 0.048  1 1 0   0 
 8285573 15.738  4-17 5471.3 100.4  94.0 4.589 0.022 0.030 0.811 0.038 0.043    1 0   0 
 8285594 12.807  0-17 6264.4 124.0 120.1 4.182 0.114 0.109 1.141 0.087 0.087  1 1     0 
 8285613 10.619  0-17 4996.4  79.5  76.1 2.463 0.114 0.071 1.328 0.375 0.276  2 2 0   0 
 8285634 15.770  2- 2 5587.3 107.0 104.7 4.368 0.063 0.063 0.929 0.070 0.068    1 0   0 
 8285635 14.989  1-17 5660.4 117.2 109.3 3.702 0.053 0.053 1.358 0.082 0.089  1 1 0   0 
 8285645 15.177  1-17 5029.1  89.3  83.1 4.574 0.024 0.033 0.784 0.037 0.047  1 1 0   0 
 8285657 14.817  1-17 5787.6 163.0 139.5 4.019 0.051 0.043 1.106 0.147 0.088    1 0   0 
 8285700 15.584  2-17 5607.0 169.0 169.0 4.493 0.081 0.150 0.832 0.106 0.071    2     1 
 8285818 15.503  4-17 5528.4 103.5 100.2 4.399 0.082 0.089 0.911 0.065 0.064    1 0   0 
 8285873 14.958  1-17 5154.6  90.0  82.6 4.495 0.040 0.036 0.828 0.053 0.046  0 1 0   0 
 8285875 11.695  0-17 6187.3 131.8 127.2 4.194 0.031 0.038 1.248 0.060 0.068    1 0   0 
 8285877 14.518 11-13 6738.9 139.9 134.3 4.020 0.046 0.047 1.495 0.083 0.082    2 0   0 
 8285970 12.945  1-17 5433.2 103.2  90.2 4.260 0.043 0.038 0.892 0.061 0.048  3 1 0   0 
 8286018 15.239  1-17 5183.3  91.3  86.7 3.271 0.082 0.094 1.123 0.198 0.206  2 2 0   0 
 8286251 15.348  4-17 5557.3  97.4  93.2 4.528 0.027 0.038 0.892 0.043 0.053    1 0   0 
 8286295 14.802  1-17 4954.0 136.0 136.0 4.535 0.072 0.048 0.741 0.093 0.057  1 2     1 
 8286367 15.445  4-16 4997.9 100.1  89.6 3.640 0.074 0.088 1.089 0.147 0.160  1 1 0   0 
 8286404 16.337  4- 4 4532.2  84.0  79.4 4.578 0.028 0.023 0.728 0.031 0.028  0 1 0   0 
 8288203 15.423 11-13 6006.0 107.0 104.5 4.118 0.051 0.056 1.177 0.079 0.097    1 0   0 
 8288268 14.433  1-17 6053.5 111.3 103.2 4.072 0.033 0.051 1.238 0.067 0.111    1 0   0 
 8288375 15.949  1-17 5790.5 112.7 109.3 4.330 0.069 0.070 0.998 0.075 0.076    1 0   0 
 8288391 13.623  1-17 6104.2 133.0 124.5 3.848 0.112 0.108 1.251 0.129 0.110    1     0 
 8288404 14.350  0-17 6215.5 125.6 121.6 3.920 0.033 0.035 1.118 0.059 0.062  3 1 0   0 
 8288458 16.497  3-17 4849.9  90.9  85.5 4.575 0.031 0.036 0.759 0.041 0.041  1 1 0   0 
 8288559 15.466  1-17 5511.9 116.8 112.1 3.945 0.051 0.050 1.045 0.070 0.071    1 0   0 
 8288572 14.331  1-17 5486.0  97.6  98.8 4.484 0.034 0.044 0.901 0.055 0.064    1 0   0 
 8288632 15.993  1-17 4185.4  71.7  48.2 4.644 0.031 0.031 0.623 0.021 0.020  1 1 0   0 
 8288700 15.128  1-17 5082.3  67.6  60.4 4.383 0.020 0.018 0.847 0.020 0.015  1 1 1   0 
 8288719 12.491  0-17 5275.8  75.6  67.4 4.250 0.025 0.020 0.878 0.033 0.024  3 1 0   0 
 8288740 15.227  1-17 5504.4  95.2  93.2 4.540 0.023 0.036 0.879 0.038 0.053    1 0   0 
 8288741 15.397  1-17 5649.8 110.9 106.5 4.339 0.045 0.044 0.948 0.074 0.069  3 1 0   0 
 8288789 13.294  0-17 6492.3 129.6 118.9 3.803 0.030 0.029 1.683 0.076 0.071  1 1 0   0 
 8288799 12.698  0-17 5793.4 112.3 117.6 3.914 0.037 0.037 1.175 0.069 0.070    1 0   0 
 8288830 14.520 16-17 6057.4 108.9 102.9 4.449 0.022 0.033 1.034 0.040 0.057  1 1 0   0 
 8288836 15.259  1-17 5382.2 117.0 115.3 3.809 0.047 0.050 1.141 0.080 0.088    1 0   0 
 8288947 15.764  1-17 5122.1  95.6  88.4 4.535 0.035 0.040 0.817 0.045 0.049  1 1 0 0 0 
 8288987 13.869  1-17 5819.0  97.8  95.0 4.520 0.021 0.031 0.906 0.034 0.046    1 0   0 
 8289005 14.111 16-16 5072.2 108.5  94.7 3.607 0.052 0.077 1.228 0.126 0.180  0 1 0   0 
 8289099 15.797  2- 2 5385.1 104.0  93.4 4.407 0.056 0.050 0.874 0.065 0.053    1 0   0 
 8289131 14.386 16-17 5855.8 106.3 104.6 4.401 0.037 0.045 1.011 0.065 0.075    1 0   0 
 8289140 14.547 16-17 6323.0 134.4 124.4 4.069 0.040 0.043 1.331 0.066 0.073    1 0   0 
 8289164 13.771  1-17 6199.1 122.7 117.4 4.283 0.030 0.037 1.191 0.057 0.072    1 0   0 
 8289203 14.318 16-17 5805.9  99.3  97.3 4.472 0.025 0.037 0.975 0.044 0.064    1 0   0 
 8289246 13.980  0-17 5042.7  95.8  77.6 3.350 0.063 0.068 1.468 0.182 0.190  2 2 0   0 
 8289262 15.842  1-17 4965.0  91.2  85.7 4.583 0.025 0.033 0.767 0.038 0.044  1 1 0   0 
 8289291 14.944  1-17 5708.5  96.1  94.7 4.479 0.030 0.042 0.950 0.049 0.062    1 0   0 
 8289294 15.698  1-17 5015.2  86.7  79.8 4.537 0.035 0.036 0.800 0.044 0.043  1 1 0   0 
 8289341 14.071  1-17 5534.9 109.5 104.3 4.082 0.042 0.042 0.969 0.069 0.066  1 1 0   0 
 8289358 13.751  1-17 6179.2 116.6 110.7 4.212 0.034 0.042 1.125 0.066 0.076    1 0   0 
 8289381 15.246  1-17 5255.7  93.4  88.7 4.534 0.032 0.042 0.841 0.045 0.055  0 1 0   0 
 8289408 14.772  1-17 5811.8 114.4 107.8 4.087 0.051 0.054 1.089 0.115 0.081    1 0   0 
 8289412 15.085  1-17 5811.1 111.4 105.9 4.352 0.050 0.051 1.002 0.075 0.076    1 0   0 
 8289430 15.640  2-17 5764.0 151.9 184.1 4.396 0.042 0.050 0.981 0.079 0.084    1 0   0 
 8289431 15.666  1-17 6038.9 118.8 115.3 4.291 0.063 0.063 1.101 0.074 0.081  1 1 0   0 
 8289434 13.264  0-17 6175.0 126.9 106.1 4.191 0.040 0.038 1.133 0.070 0.075    1 0   0 
 8289469 13.407  0-17 5099.3  78.8  70.1 4.465 0.031 0.021 0.807 0.043 0.029  7 1 0   0 
 8289501 14.377  1-17 5019.3  88.6  81.4 4.534 0.032 0.031 0.803 0.046 0.045  1 1 0   0 
 8289534 14.809  1-17 5592.4 113.8 108.2 4.005 0.048 0.045 1.032 0.070 0.068    1 0   0 
 8289544 16.801  3- 4 4965.7 138.7 263.9 4.429 0.104 0.058 0.819 0.038 0.056  0 1 1   0 
 8289556 15.081  6-17 5082.0 194.0 176.0 4.538 0.077 0.056 0.728 0.103 0.055  0 2     1 
 8289558 14.735  1-17 5739.3 109.9 109.0 4.158 0.048 0.049 1.024 0.091 0.077    1 0   0 
 8289567 14.324  1-17 5520.9  95.3  90.8 4.541 0.021 0.034 0.881 0.035 0.052    1 0   0 
 8289594 14.054 16-16 5073.7 107.0  96.3 3.774 0.043 0.053 1.026 0.085 0.096  0 1 0   0 
 8289609 15.216  1-17 5614.6 107.2 104.4 4.349 0.053 0.052 0.937 0.072 0.068    1 0   0 
 8289648 15.265  1-17 5431.6 100.8  97.2 4.463 0.044 0.049 0.888 0.061 0.063    1 0   0 
 8289702 14.989 16-17 6322.0 134.6 130.3 4.160 0.059 0.057 1.276 0.065 0.077  1 3 0   0 
 8289770 13.652  1-17 6398.0 160.0 192.0 4.321 0.105 0.195 1.113 0.188 0.125    2     1 
 8289793 15.745  2- 3 5816.9 109.1 107.0 4.177 0.064 0.066 1.053 0.090 0.083    1 0   0 
 8289808 15.374  1-17 5608.1 109.2 105.6 4.325 0.053 0.052 0.936 0.072 0.067    1 0   0 
 8289811 15.828  1-17 5533.9 114.1 109.3 4.007 0.077 0.070 1.009 0.077 0.076    1 0   0 
 8289822 13.169  0-17 5655.5 113.1 111.2 3.938 0.034 0.033 1.086 0.064 0.060    1 0   0 
 8289838 13.302  0-17 5589.6  95.5  99.0 4.417 0.035 0.039 1.008 0.059 0.066  0 1 0   0 
 8289888 15.715  1-17 4620.0 124.0 138.0 4.585 0.059 0.023 0.685 0.076 0.051  1 2     1 
 8289902 15.538  1-17 5425.7 107.2  92.8 4.333 0.052 0.047 0.885 0.063 0.050  0 1 0   0 
 8289936 14.298  1-17 5549.7 106.9 105.3 4.197 0.044 0.043 0.935 0.069 0.064    1 0   0 
 8289978 14.972  1-17 5453.3 115.0 112.3 3.943 0.044 0.045 1.026 0.066 0.068    1 0   0 
 8289985 15.560  2-17 5582.9 101.8  99.3 4.465 0.041 0.052 0.924 0.057 0.065    1 0   0 
 8290044 15.700  2-17 5195.5 104.2  95.1 4.040 0.053 0.054 0.886 0.048 0.038    1 0   0 
 8290125 15.055  1-17 5676.8 115.1 110.6 4.163 0.051 0.051 0.995 0.083 0.074    1 0   0 
 8290162 13.449  4-16 5799.1 121.8 116.0 4.074 0.041 0.040 0.944 0.069 0.060    1 0   0 
 8291790 18.879  0-17 6168.2 119.9 109.5 4.038 0.030 0.047 1.234 0.062 0.105  2 1 0   0 
 8291819 13.633  1-17 6278.1 122.7 113.9 3.822 0.039 0.053 1.494 0.091 0.152    1 0   0 
 8291842 12.637  0-17 6564.9 127.1 142.8 4.131 0.031 0.029 1.358 0.064 0.052  1 1 0   0 
 8291849 15.445  1-17 5575.3 107.4 104.2 4.349 0.053 0.051 0.925 0.071 0.066    1 0   0 
 8291871 14.007  1-17 5852.9 115.2 111.1 4.091 0.045 0.056 1.143 0.099 0.086    1 0   0 
 8291880 14.492 15-17 6071.9 116.1 108.1 4.182 0.041 0.045 1.167 0.068 0.089    1 0   0 
 8291886 13.602  1-17 6041.7 107.4 107.3 4.066 0.039 0.047 1.135 0.100 0.079    1 0   0 
 8291896 13.733  1-17 6345.9 127.7 129.4 4.061 0.032 0.034 1.370 0.063 0.061    1 0   0 
 8291916 15.885  1-17 5081.7  83.3  77.2 4.479 0.043 0.035 0.817 0.047 0.036  0 1 0   0 
 8291982 13.645  1-17 6113.4 124.0 120.5 3.939 0.037 0.037 1.067 0.065 0.061    1 0   0 
 8291987 15.150  1-17 5647.4 101.1  96.5 4.486 0.030 0.042 0.934 0.049 0.062    1 0   0 
 8291992 15.684  4-17 5488.4 116.4 113.6 3.930 0.057 0.057 1.048 0.075 0.075    1 0   0 
 8291999 12.772  0-17 6593.3 141.5 142.3 4.027 0.042 0.035 1.127 0.088 0.054    1 0   0 
 8292010 15.585  2-17 5100.8 117.4 105.3 3.833 0.058 0.064 0.973 0.086 0.089  1 1 0   0 
 8292021 15.578  2-17 5715.2 146.2 174.8 4.130 0.047 0.050 1.023 0.116 0.094    1 0   0 
 8292060 14.614  1-17 5663.2 117.9 111.9 3.778 0.037 0.039 1.269 0.063 0.074    1 0   0 
 8292084 15.657  1-17 5082.9  94.6  89.6 4.481 0.051 0.046 0.818 0.045 0.038  1 1 1   0 
 8292085 13.934  0-17 5113.8 105.3  92.5 3.541 0.048 0.066 1.312 0.118 0.165  2 3 0   0 
 8292146 15.123  1-17 4800.6  68.7  62.5 4.487 0.018 0.014 0.795 0.020 0.015  1 1 1   0 
 8292182 14.314 16-17 6343.0 176.0 242.0 4.389 0.087 0.203 1.029 0.172 0.115  1 2     1 
 8292190 15.590  1-17 5341.4  97.3  81.0 4.216 0.047 0.045 0.882 0.048 0.035  0 1 0   0 
 8292299 15.398  1-17 5140.4  89.1  81.3 4.499 0.040 0.037 0.826 0.052 0.046  1 1 0   0 
 8292323 15.815  4-17 5437.6 108.3  94.1 4.259 0.056 0.054 0.894 0.062 0.050  1 1 0   0 
 8292437 15.538  1-17 5714.9 112.1 111.1 4.143 0.062 0.064 1.020 0.090 0.078    1 0   0 
 8292448 13.939  1-17 5845.2 121.1 120.3 3.794 0.036 0.035 1.056 0.060 0.055    1 0   0 
 8292497 13.394  0-17 6027.3  93.6  90.3 4.524 0.020 0.017 0.958 0.027 0.032    1     0 
 8292609 14.598 11-13 6201.3 124.9 121.3 4.116 0.046 0.047 1.259 0.065 0.089    1 0   0 
 8292678 15.619  2- 3 5469.5  96.8  93.8 4.524 0.031 0.045 0.882 0.046 0.058    1 0   0 
 8292680 14.667  1-17 5503.7 107.2  99.6 4.218 0.046 0.045 0.917 0.067 0.060    1 0   0 
 8292711 14.719  1-17 5305.3  96.2  90.1 4.537 0.028 0.040 0.850 0.042 0.056  0 1 0   0 
 8292717 14.843  1-17 5609.3  97.5  95.6 4.471 0.035 0.046 0.930 0.055 0.064    1 0   0 
 8292740 15.278  1-17 5977.5 104.6 108.3 4.116 0.057 0.063 1.160 0.086 0.095    1 0   0 
 8292747 15.385  4-17 5766.6 113.4 111.3 4.221 0.134 0.125 1.017 0.093 0.084    1 0   0 
 8292802 15.225  1-17 5800.8 106.9 106.7 4.169 0.055 0.059 1.049 0.090 0.081    1 0   0 
 8292836 13.984  1-17 5986.5 119.4 112.6 4.190 0.043 0.043 1.016 0.079 0.071    1 0   0 
 8292840 10.500  0-17 6128.2 120.5 102.8 4.184 0.036 0.039 1.116 0.070 0.078  1 1 0 0 0 
 8292923 14.047  1-17 5935.6 105.3 108.9 4.101 0.043 0.054 1.153 0.088 0.096    1 0   0 
 8292924 13.617  1-17 4989.2  85.4  77.4 3.383 0.084 0.082 1.020 0.201 0.163  2 2 0   0 
 8293010 15.472  1-17 5754.1 111.7 108.8 4.081 0.087 0.093 1.066 0.099 0.085    1 0   0 
 8293125 13.931  1-17 5444.8  98.3  96.2 4.444 0.040 0.043 0.899 0.064 0.061    1 0   0 
 8293129 12.941  0-17 6145.8 119.1 115.8 4.246 0.038 0.041 1.059 0.070 0.073    1 0   0 
 8293130 14.364 16-17 5843.3 109.2 106.0 4.293 0.050 0.051 1.024 0.075 0.077    1 0   0 
 8293149 15.840  1-17 5610.4 113.3 109.2 4.005 0.084 0.074 1.039 0.083 0.079    1 0   0 
 8293208 13.254  0-17 5758.4 106.2 105.7 4.209 0.042 0.043 1.014 0.081 0.076    1 0   0 
 8293225 14.792  1-17 5898.7 115.0 114.0 4.269 0.161 0.224 1.054 0.132 0.101    1     0 
 8293285 15.767  1-17 5211.1  96.1  91.6 4.558 0.029 0.041 0.817 0.043 0.053  0 1 0   0 
 8293323 12.659  0-17 6501.7 124.0 130.0 4.152 0.034 0.037 1.195 0.052 0.074    1 0   0 
 8293330 14.417 16-17 5995.7 118.9 118.5 3.893 0.058 0.050 1.279 0.155 0.079  1 1 0   0 
 8293403 14.807  1-17 5597.4 114.1 109.3 3.972 0.045 0.044 1.056 0.069 0.068    1 0   0 
 8293508 15.578  4-17 5589.5 114.1 110.7 3.886 0.307 0.263 1.098 0.307 0.167    1     0 
 8293555 11.859  0-17 6379.5 126.9 120.7 3.978 0.033 0.040 1.365 0.062 0.104    1 0   0 
 8293562 14.939  1-17 6056.9 120.0 107.7 4.167 0.053 0.049 1.169 0.070 0.091    1 0   0 
 8293650 15.081  1-17 5860.9 103.0  99.1 4.475 0.026 0.037 0.980 0.044 0.060    1 0   0 
 8293700 15.326  1-17 6122.0 165.0 220.0 4.471 0.054 0.216 1.070 0.153 0.139    2     1 
 8293791 15.685  2- 3 5932.8 109.2 106.3 4.384 0.050 0.060 1.036 0.067 0.074    1 0   0 
 8293841 15.654  1-17 5257.1  98.6  91.0 4.516 0.038 0.045 0.846 0.049 0.055    1 0   0 
 8293844 15.061  4-17 5561.0 100.3  92.3 4.570 0.019 0.028 0.849 0.032 0.041    1 0   0 
 8293982 14.488  1-17 5699.4 110.4 104.6 4.315 0.044 0.044 0.967 0.074 0.071    1 0   0 
 8294024 15.423  1-17 5733.1 113.8 109.4 4.278 0.166 0.236 0.995 0.115 0.087    1     0 
 8294046 14.862  1-17 5694.0 103.5  99.0 4.392 0.045 0.048 0.961 0.071 0.072    1 0   0 
 8294193 13.145  1-17 4874.6  99.0  92.5 4.594 0.042 0.047 0.700 0.043 0.038  2 1     0 
 8294217 15.663  2-17 6080.3 112.1 107.4 4.427 0.035 0.046 1.050 0.057 0.064    1 0   0 
 8294220 15.516  4-17 5095.9  93.1  86.7 4.563 0.026 0.035 0.801 0.039 0.049  2 1 0   0 
 8294226 15.193  1-17 4635.9  80.4  74.6 4.603 0.021 0.023 0.718 0.030 0.032  1 1 0   0 
 8294236 15.789  1-17 5816.1 106.9 104.2 4.428 0.043 0.055 0.990 0.061 0.070    1 0   0 
 8294308 15.367  1-17 5423.6 101.6  99.7 4.499 0.036 0.047 0.884 0.052 0.061    1 0   0 
 8294346 15.575  1-17 5885.9 114.8 112.1 4.328 0.056 0.056 1.033 0.075 0.078    1 0   0 
 8294467 14.542 16-17 6038.7 110.8 114.1 4.006 0.041 0.052 1.258 0.091 0.108    1 0   0 
 8294475 13.876  0-17 4950.9  85.2  91.7 2.411 0.188 0.040 1.071 0.476 0.179  2 2 0   0 
 8294476 14.125 10-10 6078.9 107.7 103.2 4.426 0.022 0.034 1.061 0.043 0.063    1 0   0 
 8294484 13.365 11-13 5903.7 108.2 109.7 4.113 0.042 0.053 1.128 0.093 0.090  3 1 0   0 
 8294490 15.113  1-17 5979.4 110.8 108.3 4.158 0.048 0.050 1.141 0.076 0.092    1 0   0 
 8294518 15.639  1-17 5238.9  96.7  92.0 4.539 0.031 0.041 0.836 0.043 0.055    1 0   0 
 8294536 14.913 11-13 6086.8 121.7 101.7 4.118 0.041 0.045 1.215 0.068 0.095    1 0   0 
 8294579 13.407  2-16 5986.1 123.5 121.1 4.314 0.040 0.038 0.879 0.064 0.055  0 1 0   0 
 8294683 15.443  2-16 5085.5  78.8  73.2 4.425 0.024 0.022 0.817 0.025 0.022  0 1 1 1 0 
 8294684 15.693  2-16 5470.8 109.5  99.9 4.200 0.038 0.036 0.911 0.065 0.056  2 1 0   0 
 8294697 13.384  0-17 6181.6 127.5 120.6 4.214 0.041 0.041 0.980 0.073 0.065    1 0   0 
 8294751 12.023  2-14 6574.7 132.9 149.5 4.246 0.030 0.031 1.292 0.058 0.052    1 0   0 
 8294894 13.382  4-16 5967.9 106.8 106.1 3.954 0.030 0.052 1.386 0.065 0.135    1 0   0 
 8294896 15.761  2-16 5265.0 183.0 183.0 4.580 0.030 0.120 0.910 0.062 0.101  0 2     1 
 8294921 13.939  2-16 5330.5 138.7 136.4 3.562 0.126 0.144 1.432 0.220 0.195  0 1     0 
 8294926 14.970  2-16 5860.9 123.8 120.8 3.958 0.061 0.048 1.172 0.127 0.078    1 0   0 
 8294941 15.547  2-16 4979.5  92.1  86.1 4.529 0.035 0.032 0.797 0.046 0.040  1 1 0   0 
 8294999 15.250  2-16 5562.6 166.6 133.2 4.145 0.046 0.043 0.958 0.089 0.074    1 0   0 
 8295014 14.630  2-16 5891.7 112.6 104.5 4.193 0.041 0.047 1.084 0.078 0.084    1 0   0 
 8295035 13.483  2-16 5239.6  96.1  92.2 4.541 0.027 0.036 0.839 0.040 0.052  0 1 0   0 
 8295064 14.870  2-16 5646.0 186.0 186.0 4.347 0.195 0.195 0.824 0.127 0.068    2     1 
 8295074 12.947  2-16 6001.6 114.1 113.6 4.089 0.033 0.030 1.315 0.050 0.074    1 0   0 
 8295075 11.355  2-16 6712.5 146.8 144.5 4.129 0.029 0.026 1.383 0.068 0.055  1 1 0   0 
 8295087 13.670  2-16 6438.2 126.4 132.7 4.003 0.028 0.041 1.311 0.056 0.101    1 0 1 0 
 8295124 15.272  4-16 5297.0 120.4 111.5 3.721 0.049 0.056 1.234 0.091 0.112  1 1 0   0 
 8295180 15.172  2-16 5611.1 106.9 105.3 4.402 0.047 0.050 0.935 0.070 0.070    1 0   0 
 8295268 13.160  0- 1 4122.4  83.1  75.3 1.725 0.110 0.092 1.024 0.273 0.146  2 2 0   0 
 8295279 12.589  0- 1 6620.6 134.9 129.3 3.823 0.033 0.032 1.675 0.081 0.076 10 1 0   0 
 8295304 13.926  2-16 5283.4  97.7  92.0 4.491 0.035 0.040 0.890 0.054 0.057    1 0   0 
 8295379 13.680  1-17 5962.5  99.7 113.6 4.071 0.029 0.051 1.218 0.069 0.109    1 0   0 
 8295521 15.171  1-17 5539.0 102.4 100.8 4.480 0.035 0.046 0.913 0.054 0.065    1 0   0 
 8295539 15.800  2- 3 5824.6 113.8 109.8 4.351 0.060 0.062 1.007 0.073 0.076    1 0   0 
 8295581 12.899  0-17 6437.0 124.0 134.2 4.278 0.031 0.035 1.256 0.059 0.068    1 0   0 
 8295605 15.282  4-17 5654.5 114.4 109.6 4.346 0.051 0.050 0.950 0.074 0.070    1 0   0 
 8295628 15.848  2-17 4651.0  85.5  79.9 4.549 0.028 0.022 0.755 0.031 0.025  1 1 1   0 
 8295644 15.477  1-17 5797.3 121.6 114.1 4.025 0.070 0.063 1.109 0.112 0.081    1 0   0 
 8295652 15.852  4-17 5885.4 109.4 106.4 4.418 0.044 0.056 1.012 0.061 0.071    1 0   0 
 8295661 15.245  1-17 5867.0 115.4 112.1 4.326 0.050 0.051 1.026 0.075 0.077    1 0   0 
 8295671 14.652  1-17 6012.9 114.1 114.7 4.191 0.040 0.046 1.137 0.071 0.088    1 0   0 
 8295677 13.793  1-17 5992.9 111.3 113.9 3.994 0.048 0.050 1.219 0.121 0.086    1 0   0 
 8295683 15.268  1- 3 5257.3  87.7  77.3 4.153 0.043 0.044 0.883 0.035 0.028  0 1 0   0 
 8295697 15.194  1-17 5696.9 113.4 107.7 4.300 0.050 0.051 0.969 0.074 0.072    1 0   0 
 8295730 13.269  0-17 6447.7 124.5 121.7 3.887 0.030 0.032 1.531 0.074 0.082    1 0   0 
 8295744 15.424  1-17 6036.2 112.5 111.5 4.000 0.061 0.066 1.253 0.103 0.104    1 0   0 
 8295814 14.592  1-17 5688.4 113.5 107.9 4.299 0.047 0.048 0.966 0.074 0.072  1 1 0   0 
 8295843 15.959  1-17 4782.7  88.9  85.4 4.632 0.020 0.025 0.694 0.032 0.034  1 1 0   0 
 8295887 14.923  1-17 5936.7 107.4 108.8 4.123 0.044 0.052 1.141 0.084 0.094    1 0   0 
 8295890 14.693  1-17 6145.9 114.8 118.0 4.317 0.038 0.044 1.133 0.068 0.078    1 0   0 
 8295985 13.496  0-17 6320.5 127.7 125.4 4.246 0.050 0.052 1.011 0.072 0.067    1 0   0 
 8296020 14.632  1-17 4995.0  90.1  83.4 4.564 0.026 0.032 0.789 0.037 0.046  0 1 0   0 
 8296033 14.783  1-17 5726.1 113.8 109.7 4.374 0.045 0.047 0.971 0.074 0.074    1 0   0 
 8296058 15.751  1-17 5074.5  95.5 107.2 2.451 0.213 0.061 1.087 0.469 0.213  2 2 0   0 
 8296088 15.549  1-17 5628.6 112.5 108.1 4.285 0.055 0.056 0.948 0.073 0.069    1 0   0 
 8296098 15.829  1-17 5100.3  94.6  86.4 4.513 0.041 0.039 0.817 0.049 0.045  6 1 0   0 
 8296121 15.579  1-17 4171.6  49.8  72.5 4.615 0.033 0.021 0.634 0.018 0.016  1 1 0   0 
 8296149 12.303  0-17 5149.6 134.9  99.8 3.458 0.049 0.062 1.526 0.129 0.173  2 2 0   0 
 8296177 15.867  2-17 4973.4 106.3 100.0 4.545 0.050 0.062 0.785 0.048 0.051  0 1     0 
 8296308 15.021  1-17 5643.9 115.4 108.8 3.958 0.046 0.046 1.085 0.071 0.070    1 0   0 
 8296369 15.501  2-17 5589.9 108.0 104.0 4.459 0.059 0.081 0.919 0.063 0.064    1     0 
 8296401 15.634  2-17 5550.9  96.9  95.6 4.528 0.028 0.040 0.890 0.044 0.054    1 0   0 
 8296456 14.137 16-17 6188.4 134.3 123.1 4.183 0.040 0.042 1.215 0.064 0.086    1 0   0 
 8296467 14.511  1-17 5425.7 107.6  91.8 4.269 0.045 0.041 0.890 0.061 0.047  3 1 0   0 
 8296545 15.858  0-17 4979.3  91.6  86.7 3.484 0.060 0.085 1.224 0.158 0.204  2 2 0   0 
 8296559 15.690  1-17 6272.7 112.7 111.8 3.836 0.035 0.051 1.543 0.072 0.163  2 1 0   0 
 8296561 15.063  1-17 5992.7 113.7 111.6 4.384 0.037 0.047 1.058 0.063 0.076    1 0   0 
 8296562 14.134  6-10 6401.9 127.9 124.2 3.967 0.035 0.037 1.434 0.075 0.080    1 0   0 
 8296821 15.987  1-17 5300.2 105.7  98.7 4.536 0.032 0.045 0.846 0.046 0.056  0 1 0   0 
 8296854 14.312  1-17 5701.3 102.4 100.8 4.455 0.032 0.041 0.958 0.056 0.069    1 0   0 
 8296935 13.429  0-17 5679.5 117.4 124.9 3.962 0.059 0.031 1.206 0.139 0.054    1 0   0 
 8297012 15.866  4-17 5542.0 118.2 112.6 3.905 0.075 0.073 1.089 0.089 0.087    1 0   0 
 8297017 11.036  0-17 6690.1 140.3 129.6 4.339 0.026 0.028 1.295 0.049 0.049    3   1 0 
 8297076 13.813  1-17 5160.7 100.8  89.6 3.419 0.071 0.087 1.078 0.170 0.178  0 2 0   0 
 8297083 15.837  5-17 5083.9  94.7  85.6 4.492 0.042 0.034 0.817 0.049 0.039  0 1 0   0 
 8297191 13.960  1-17 5886.5 106.3 107.8 4.406 0.035 0.040 1.005 0.062 0.069    1 0   0 
 8297227 14.708  1-17 5162.3 106.0  95.7 4.525 0.023 0.032 0.907 0.042 0.052  1 1 0   0 
 8297235 14.639  1-17 5127.5  87.1  82.3 4.566 0.024 0.034 0.806 0.036 0.051  1 1 0   0 
 8297240 15.801  1-17 5744.7 109.5 106.0 4.386 0.059 0.065 0.976 0.070 0.073    1 0   0 
 8297254 15.337  1- 3 5872.5 120.4 115.3 3.929 0.070 0.063 1.200 0.111 0.084    1 0   0 
 8297289 14.907  1-17 5595.5 100.1  97.7 4.486 0.031 0.041 0.925 0.050 0.063    1 0   0 
 8297307 15.720  1-17 3980.6  25.9  30.6 4.772 0.046 0.008 0.473 0.008 0.016  1 1 0   0 
 8297319 14.937  1-17 4785.6  85.1  83.3 4.641 0.016 0.022 0.686 0.024 0.031  0 1 0 1 0 
 8297325 15.081  1-17 5123.1 122.1  99.9 3.532 0.069 0.088 1.351 0.138 0.187  0 1 0   0 
 8297370 14.343  1-17 5565.6 119.5 113.7 4.101 0.046 0.044 0.973 0.073 0.069    1 0   0 
 8297488 13.517  0-17 6160.0 127.8 124.5 4.217 0.042 0.039 0.847 0.059 0.052    1 0   0 
 8297569 14.065  1-17 5866.3 110.3 108.9 4.369 0.040 0.045 1.019 0.072 0.078    1 0   0 
 8297623 15.527  1-17 5120.5  95.2  88.8 4.548 0.031 0.038 0.813 0.042 0.051  1 1 0   0 
 8297679 15.325  1-17 5749.6 114.4 114.5 4.123 0.056 0.059 1.044 0.099 0.080    1 0   0 
 8297726 15.429  1- 3 5395.7 106.3  89.6 4.303 0.046 0.043 0.880 0.059 0.043    1 0   0 
 8297755 14.921  4-17 6383.4 131.6 130.4 4.239 0.046 0.049 1.257 0.063 0.071    1 0   0 
 8297764 14.824  1-17 6037.5 112.6 105.4 4.128 0.039 0.046 1.188 0.070 0.096    1 0   0 
 8297775 14.634  1-17 5662.4 106.4 103.7 4.404 0.044 0.047 0.950 0.071 0.071    1 0   0 
 8297793 15.981  2-17 5446.0 117.2 102.5 4.270 0.062 0.064 0.896 0.065 0.052  0 1 0   0 
 8297841 15.128  1-17 5857.2 120.4 119.9 4.194 0.043 0.048 1.067 0.086 0.087    1 0   0 
 8297859 13.970  2-17 6515.3 130.1 123.8 3.887 0.036 0.038 1.547 0.080 0.086    1 0   0 
 8297951 15.004  1-17 5798.6 121.8 114.6 4.052 0.060 0.054 1.095 0.121 0.079    1 0   0 
 8298004 14.475  1-17 5569.7 104.5 104.0 4.454 0.038 0.045 0.924 0.062 0.068    1 0   0 
 8298055 14.031  1-17 6237.6 113.8 107.6 4.398 0.021 0.033 1.118 0.040 0.062    1 0   0 
 8298058 14.782  4-17 4494.9  77.0  71.7 4.585 0.023 0.018 0.720 0.030 0.024  0 1 0   0 
 8298079 15.562  2-17 5927.0 161.0 178.0 4.494 0.065 0.195 0.936 0.118 0.107    2     1 
 8298097 12.809  1-17 6782.6 149.0 144.4 4.036 0.032 0.034 1.447 0.071 0.068  6 2 0   0 
 8298100 14.717  1-17 4777.7  84.8  80.8 4.627 0.017 0.024 0.703 0.026 0.033  2 1 0   0 
 8298104 14.693  1-17 5985.0 162.0 180.0 4.481 0.067 0.202 0.959 0.121 0.121    2     1 
 8298182 15.306  4-17 5827.8 119.3 116.7 4.243 0.059 0.059 1.032 0.081 0.081    1 0   0 
 8298236 13.642  1-17 5621.4 101.8 101.1 4.393 0.040 0.042 0.938 0.069 0.065    1 0   0 
 8298281 14.151  1-17 5029.3  84.9  77.7 4.523 0.034 0.030 0.805 0.048 0.042  0 1 0   0 
 8298344 15.354  1-17 5354.1 100.3  82.4 4.243 0.041 0.037 0.881 0.050 0.035  3 1 1   0 
 8298412 14.103 16-17 5523.1 116.1 107.9 3.796 0.037 0.038 0.857 0.051 0.052    1 0   0 
 8298436 14.794  1-17 4919.2  86.5  84.1 3.149 0.108 0.118 1.360 0.211 0.256  2 2 0   0 
 8298447 14.167 16-17 6034.8 111.3 108.6 4.136 0.034 0.041 1.180 0.066 0.094    1 0   0 
 8298478 15.686  2- 3 5484.1 104.9 100.7 4.563 0.024 0.034 0.848 0.040 0.049    1 0   0 
 8298486 14.637  1-17 5261.1  94.5  86.3 4.467 0.042 0.037 0.849 0.060 0.051  0 1 0   0 
 8298495 13.684  1-17 4583.3  72.7  70.6 4.589 0.023 0.021 0.725 0.032 0.028  2 1 0   0 
 8298499 15.355  1- 3 6073.9 126.2 127.5 3.718 0.086 0.086 1.503 0.164 0.132    1 0   0 
 8298549 14.260 16-17 6267.9 125.3 121.9 4.292 0.041 0.040 1.059 0.069 0.070    1 0   0 
 8298567 15.493  1-17 5892.9 116.3 112.8 4.307 0.068 0.068 1.040 0.076 0.079    1 0   0 
 8298571 15.912  1-17 5285.5 115.1 107.5 4.000 0.064 0.064 0.924 0.066 0.063  0 1 0   0 
 8298572 15.947  2-17 5515.1 111.1 104.5 4.312 0.068 0.066 0.910 0.069 0.061    1 0   0 
 8298593 13.591  1-17 6539.7 134.7 129.5 4.339 0.034 0.040 1.091 0.057 0.067    3 0   0 
 8298603 14.480  1-17 5685.7 122.2 112.7 3.838 0.038 0.038 1.209 0.064 0.074  1 1 0   0 
 8298642 14.625  1-17 4995.4  98.0  89.2 3.531 0.068 0.089 1.200 0.157 0.205  2 1 0   0 
 8298725 12.941  0-17 5892.3 117.1 111.6 4.296 0.038 0.040 1.065 0.071 0.072    1 0   0 
 8298744 13.560  1- 2 6701.7 135.4 127.4 4.268 0.025 0.030 1.336 0.054 0.055    1 0   0 
 8298753 15.116  4-17 5615.1 105.1 104.1 4.437 0.041 0.048 0.936 0.064 0.069    1 0   0 
 8298780 14.957  1-17 5028.4  35.0  42.2 4.385 0.016 0.014 0.847 0.014 0.011  0 1 1   0 
 8298818 12.672  0-17 5209.7 159.1 117.8 3.344 0.052 0.073 1.666 0.138 0.214  2 2 0   0 
 8298870 15.403  1-17 5626.3 116.1 112.0 4.274 0.051 0.052 0.948 0.073 0.069    1 0   0 
 8298904 15.509  2-17 5665.0 104.2 101.7 4.474 0.034 0.046 0.940 0.053 0.063    1 0   0 
 8298907 15.060  1-17 6039.6 115.7 110.4 4.140 0.044 0.047 1.179 0.069 0.094    1 0   0 
 8298953 13.288  0-17 6431.9 117.9 119.6 4.333 0.024 0.032 1.208 0.046 0.056    1 0   0 
 8299010 14.778  1-17 5962.3 124.2 116.5 4.195 0.041 0.047 1.115 0.074 0.088    1 0   0 
 8299228 15.295  1-17 5766.4 103.9 101.7 4.449 0.036 0.048 0.973 0.056 0.068    1 0   0 
 8299529 14.449  1-17 5693.7 118.0 113.2 4.028 0.156 0.144 0.984 0.107 0.087    1     0 
 8299531 15.090  1-17 5547.5 102.0  98.8 4.512 0.028 0.041 0.903 0.044 0.058    1 0   0 
 8299560 15.465  1-17 5601.4 109.5 108.0 4.438 0.047 0.055 0.932 0.063 0.069    1 0   0 
 8299562 15.462  1-17 5559.4 109.4 109.0 4.443 0.047 0.055 0.920 0.063 0.068    1 0   0 
 8299684 15.708  1-17 5702.9 111.7 107.2 4.369 0.061 0.063 0.965 0.072 0.072    1 0   0 
 8299695 13.298  0-17 6238.7 120.3 113.6 3.985 0.032 0.039 1.383 0.066 0.104  1 1 0   0 
 8299735 14.653  1-17 6065.5 124.8 120.6 3.894 0.046 0.044 1.070 0.066 0.062    1 0   0 
 8299755 15.641  2- 3 5882.4 111.8 108.2 4.176 0.064 0.065 1.084 0.089 0.086    1 0   0 
 8299774 15.245  1-17 6145.3 130.1 111.8 4.163 0.061 0.057 1.207 0.071 0.089    1 0   0 
 8299858 14.067 10-10 5973.5  99.7 110.7 4.070 0.036 0.053 1.193 0.082 0.105    1 0   0 
 8299892 13.346  0-17 6608.5 146.0 149.7 4.170 0.031 0.034 1.239 0.045 0.056  1 1 0   0 
 8299893 15.828  4-17 5362.8 100.8  84.5 4.263 0.064 0.064 0.880 0.053 0.039    1 0   0 
 8299904 13.714  1-17 5992.1 109.5 104.5 4.049 0.032 0.048 1.293 0.057 0.118    1 0   0 
 8299940 13.567  0-17 6535.2 135.2 129.1 4.334 0.041 0.045 1.100 0.055 0.067    1 0   0 
 8299955 13.475  0-17 6004.2 114.1 112.9 4.429 0.035 0.040 0.955 0.058 0.063  1 1 0   0 
 8299976 13.994  1-17 6272.0 120.2 112.5 4.336 0.028 0.039 1.176 0.054 0.064    1 0   0 
 8299990 12.998  1-17 6174.1 112.9 110.1 4.363 0.029 0.038 1.125 0.055 0.073    1 0   0 
 8300063 12.698  0-17 5662.1 115.9 113.7 3.948 0.036 0.034 1.093 0.065 0.061    1 0   0 
 8300074 13.449  1-17 5092.6  93.4  88.5 3.425 0.061 0.086 1.235 0.162 0.204  0 2 0   0 
 8300100 13.413  0-17 5920.3 110.9 119.7 4.047 0.051 0.041 1.101 0.118 0.074  2 1 0   0 
 8300199 14.572  1-17 5683.7 114.6 109.3 4.287 0.045 0.047 0.966 0.074 0.072    1 0   0 
 8300238 14.434  1-17 5786.0 112.2 136.8 3.836 0.054 0.042 1.402 0.153 0.060    1 0   0 
 8300271 14.283  1-17 5452.0 110.7 104.3 4.312 0.041 0.041 0.966 0.060 0.059  0 1 0   0 
 8300413 14.199  1-17 5984.5  98.2  97.3 4.378 0.023 0.035 1.156 0.046 0.063  1 1 0   0 
 8300519 12.552  0-17 5183.6 115.5 100.7 3.590 0.047 0.064 1.226 0.107 0.146  2 1 0   0 
 8300528 13.590  0-17 6681.5 136.1 129.3 4.102 0.035 0.035 1.493 0.073 0.071  1 1 0   0 
 8300593 14.895  1-17 6107.3 129.8 111.1 4.184 0.046 0.049 1.183 0.067 0.090    1 0   0 
 8300606 14.540 16-17 6222.5 121.1 121.7 4.097 0.044 0.049 1.091 0.091 0.075    1 0   0 
 8300649 15.873  4-17 5679.9 115.3 109.7 4.254 0.073 0.073 0.972 0.077 0.073    1 0   0 
 8300697 14.809  1-17 6043.6 119.0 107.9 4.148 0.044 0.045 1.177 0.069 0.093    1 0   0 
 8300703 14.217 16-16 5550.1 131.1 115.3 3.939 0.034 0.030 1.187 0.046 0.053    1 0   0 
 8300755 15.043  1-17 5252.6 104.8  98.7 4.534 0.031 0.041 0.842 0.044 0.056  0 1 0   0 
 8300810 15.951  2-17 5622.6 123.6 118.5 3.992 0.085 0.075 1.053 0.086 0.081    1 0   0 
 8300874 15.586  2-17 5961.8 112.3 106.4 4.447 0.032 0.043 1.015 0.052 0.063    1 0   0 
 8300884 15.589  2-17 5126.8 128.0 114.5 3.830 0.059 0.065 0.990 0.088 0.093  0 1 0   0 
 8300964 14.154 10-10 5717.9 121.4 112.8 3.886 0.036 0.036 0.990 0.059 0.053    1 0   0 
 8301013 15.579  0-17 7375.7 166.1 166.2 4.318 0.019 0.022 1.412 0.037 0.042  3 2 0   0 
 8301034 14.109 16-17 6293.0 123.9 124.2 4.008 0.035 0.047 1.297 0.061 0.106    1 0   0 
 8301040 14.975  1-17 5197.6 133.5 115.0 3.563 0.061 0.077 1.386 0.120 0.166  0 1 0   0 
 8301066 15.624  2-17 5803.1 112.1 108.8 4.373 0.060 0.066 0.996 0.071 0.075    1 0   0 
 8301111 15.634  1-17 5591.6 109.3 106.9 4.398 0.061 0.064 0.929 0.069 0.068    1 0   0 
 8301134 14.687 16-17 6066.6 119.9 105.3 4.167 0.049 0.044 1.174 0.069 0.092    1 0   0 
 8301267 12.543  0-17 6347.7 118.8 131.7 4.233 0.031 0.032 1.275 0.058 0.057    1 0   0 
 8301285 15.613  4-17 5603.5 117.2 111.3 4.159 0.061 0.062 0.968 0.077 0.071    1 0   0 
 8301358 13.181  0-17 6037.2 111.4 102.3 4.093 0.035 0.040 1.230 0.062 0.099    1 0   0 
 8301462 15.484  1-17 5216.0 158.0 158.0 4.601 0.030 0.096 0.852 0.060 0.103  0 2     1 
 8301471 15.376  1-17 6215.1 117.1 113.8 4.375 0.037 0.047 1.123 0.058 0.069    1 0   0 
 8301568 15.245  1-17 6025.2 109.8 106.5 4.079 0.053 0.061 1.208 0.082 0.101    1 0   0 
 8301583 16.379  7- 7 4218.3  87.1  57.0 4.638 0.028 0.030 0.636 0.029 0.023  1 1 0   0 
 8301584 15.203  1- 3 5369.3  97.6  92.3 4.579 0.021 0.032 0.818 0.035 0.046    1 0   0 
 8301588 16.275  7- 7 4008.0  84.2  85.1 4.640 0.019 0.019 0.597 0.018 0.018  0 1 0   0 
 8301604 14.852  1-17 4777.6  79.3  76.0 4.548 0.030 0.022 0.766 0.039 0.030  1 1 0   0 
 8301725 15.667  1-17 5565.7 114.8 109.6 4.254 0.061 0.061 0.932 0.071 0.066    1 0   0 
 8301752 15.383  1-17 6021.1 120.4 114.2 4.412 0.035 0.045 1.052 0.059 0.070    1 0   0 
 8301802 15.568  1-17 5915.0 116.8 114.5 4.145 0.062 0.064 1.114 0.092 0.091    1 0   0 
 8301833 15.388  1-17 6202.0 121.1 117.4 4.311 0.052 0.057 1.153 0.067 0.078    1 0   0 
 8301839 15.194  1-17 6183.8 120.7 115.6 4.325 0.043 0.051 1.143 0.064 0.077    1 0   0 
 8301850 15.496  1-17 5299.3 143.0 132.6 4.548 0.026 0.037 0.842 0.045 0.057    1 0   0 
 8301854 15.097  4-17 6288.8 118.5 113.2 4.371 0.032 0.040 1.146 0.053 0.065    1 0   0 
 8301865 15.545  1-17 5442.5 126.2 120.1 3.983 0.094 0.087 0.990 0.087 0.081    1 0   0 
 8301878 14.180  1-17 5708.9 124.2 114.5 3.943 0.043 0.041 1.121 0.071 0.070    1 0 1 0 
 8301887 14.574  1-17 5813.9 124.8 121.6 3.976 0.060 0.046 1.140 0.121 0.077    1 0   0 
 8301912 15.995  0-17 5454.6  84.6  75.2 4.191 0.027 0.023 0.829 0.035 0.027  2 1 0   0 
 8301921 15.049  1-17 5526.5 104.3 104.6 4.460 0.041 0.050 0.912 0.060 0.067    1 0   0 
 8301955 15.946  2-17 5575.9 123.8 118.2 3.941 0.093 0.086 1.070 0.096 0.089    1 0   0 
 8301986 14.098 10-10 6170.2 126.9 119.1 4.246 0.044 0.040 1.170 0.069 0.080    1 0   0 
 8302002 14.451  1-17 5484.5 127.6 122.7 3.890 0.040 0.043 1.087 0.068 0.070  0 1 0   0 
 8302007 14.496  1-17 5900.1 118.0 115.3 4.129 0.041 0.051 1.118 0.090 0.091    1 0   0 
 8302031 15.332  1-17 6078.3 131.5 125.0 4.258 0.059 0.052 1.128 0.080 0.085    1 0   0 
 8302085 13.619  1-17 5608.8 104.0 106.8 4.172 0.041 0.040 1.042 0.085 0.067    1 0   0 
 8302109 16.182  5- 5 5273.4 102.0  96.0 4.627 0.028 0.031 0.735 0.042 0.042  0 1 0   0 
 8302136 15.568  1-17 5763.4 112.6 111.8 4.167 0.063 0.067 1.032 0.091 0.080    1 0   0 
 8302137 14.758 16-17 6208.2 126.6 118.5 4.032 0.047 0.051 1.317 0.071 0.105    1 0   0 
 8302138 14.839 16-17 5970.9 108.0 114.8 4.052 0.047 0.061 1.192 0.098 0.098    1 0   0 
 8302148 13.644  1-17 4687.9  78.7  71.5 4.584 0.024 0.019 0.712 0.033 0.026  1 1 0   0 
 8302302 15.524  4-17 6209.6 150.3 180.1 3.950 0.060 0.074 1.233 0.114 0.107  1 1 0   0 
 8302406 15.349  1-17 5901.4 118.5 113.6 4.276 0.059 0.059 1.053 0.077 0.081    1 0   0 
 8302431 15.234  1-17 5678.7 107.2 103.5 4.452 0.040 0.050 0.950 0.058 0.067    1 0   0 
 8302450 15.282  1-17 5792.9 112.7 110.5 4.370 0.051 0.054 0.994 0.073 0.076    1 0   0 
 8302455 15.601  0-17 5807.6 106.5 103.1 4.098 0.045 0.043 1.090 0.107 0.075  3 1 0   0 
 8302473 15.617  1-17 5500.0 106.1 103.8 4.474 0.044 0.056 0.903 0.057 0.064    1 0   0 
 8302573 15.136  1-17 5623.2 119.8 116.3 3.934 0.060 0.057 1.095 0.077 0.077    1 0   0 
 8306869 15.612  2-17 5901.9 118.6 112.7 4.188 0.060 0.062 1.087 0.086 0.086    1 0   0 
 8306922 15.821  1-17 5703.0 106.8 103.1 4.480 0.036 0.049 0.943 0.053 0.062    1 0   0 
 8307003 14.634  1-17 5515.2 114.4 106.6 4.335 0.050 0.047 0.908 0.069 0.061  6 1 0   0 
 8307010 14.954  1-17 5205.9  96.6  92.3 4.565 0.024 0.035 0.816 0.037 0.052  1 1 0   0 
 8307075 15.174  4-17 5515.0 125.8 114.3 4.017 0.052 0.047 0.994 0.072 0.069    1 0   0 
 8307079 14.422  1-17 6036.3 107.0 105.6 4.128 0.038 0.046 1.186 0.069 0.096    1 0   0 
 8307091 14.419  1-17 5937.9 105.6 100.2 4.472 0.021 0.033 0.996 0.039 0.057    1 0   0 
 8307227 13.902  1-17 5432.5 122.3 114.5 3.696 0.035 0.039 1.103 0.071 0.073  6 1 0   0 
 8307244 14.914  1-17 5901.6 127.5 119.7 3.517 0.057 0.056 1.661 0.096 0.092    1 0   0 
 8307330 15.517  2- 3 5848.8 118.0 113.8 4.159 0.094 0.093 1.074 0.098 0.089    1 0   0 
 8307354 15.916  4-17 5543.0 107.0 104.2 4.521 0.032 0.045 0.892 0.048 0.057    1 0   0 
 8307403 14.241 10-10 6167.1 111.2 109.5 4.398 0.024 0.036 1.102 0.045 0.066    1 0   0 
 8307426 13.756  1-17 6493.2 134.3 127.7 4.267 0.030 0.030 1.264 0.056 0.056    1 0   0 
 8307513 15.284  1-17 5788.6 120.4 114.4 4.306 0.052 0.053 1.001 0.076 0.077    1 0   0 
 8307553 15.114  1-17 5285.7  98.7  83.6 4.376 0.040 0.031 0.855 0.051 0.035  1 1 0   0 
 8307599 15.929  1-17 4747.9  89.8  81.6 4.585 0.025 0.028 0.743 0.035 0.036  1 1 0   0 
 8307672 14.792  1-17 6162.7 133.1 119.0 4.102 0.047 0.046 1.255 0.066 0.096  6 1 0   0 
 8307676 15.845  1-17 5345.8 153.5 132.7 3.888 0.062 0.054 1.026 0.100 0.090  6 1 0   0 
 8307700 13.571  0-17 6738.8 140.2 129.2 4.152 0.034 0.033 1.400 0.075 0.064    1 0   0 
 8307729 13.055  1-17 6387.6 128.2 118.5 3.909 0.034 0.040 1.488 0.074 0.118    1 0   0 
 8307759 15.178  4-17 6016.9 114.9 111.7 4.345 0.046 0.051 1.076 0.070 0.078    1 0   0 
 8307849 14.545  1-17 6263.4 131.1 132.0 4.130 0.037 0.042 1.274 0.061 0.080    1 0   0 
 8307875 14.803  1-17 6021.8 118.9 114.9 4.319 0.043 0.045 1.085 0.073 0.079    1 0   0 
 8307889 15.441  4-17 5603.5 110.9 109.1 4.411 0.049 0.053 0.933 0.069 0.070    1 0   0 
 8307912 15.039  1-17 5895.2 116.2 113.1 4.313 0.049 0.050 1.039 0.076 0.078    1 0   0 
 8307977 15.082  4-17 5666.8 101.8 100.4 4.464 0.034 0.045 0.946 0.054 0.066    1 0   0 
 8308070 13.376  0-17 6334.9 128.3 124.8 4.026 0.032 0.031 1.365 0.064 0.063    1 0   0 
 8308080 15.858  2-17 5120.5 100.8  93.9 4.557 0.030 0.039 0.807 0.043 0.050  1 1 0   0 
 8308199 14.889  1-17 5940.5 121.1 109.9 4.193 0.042 0.047 1.106 0.077 0.087  6 1 0   0 
 8308203 15.245  1-17 5820.9 107.1 104.0 4.443 0.035 0.045 0.990 0.055 0.069    1 0   0 
 8308229 14.812  1-17 5682.9 105.7 102.7 4.456 0.034 0.044 0.952 0.057 0.068    1 0   0 
 8308255 15.053  1-17 5912.4 118.9 116.7 4.304 0.046 0.048 1.048 0.076 0.079    1 0   0 
 8308260 15.238  1-17 5970.3 129.6 128.5 3.826 0.067 0.059 1.321 0.157 0.084    1 0   0 
 8308309 14.470  1-17 5924.9 108.8 111.8 4.124 0.038 0.049 1.135 0.084 0.093    1 0   0 
 8308347 15.473  4-17 4946.3  76.0  83.5 2.840 0.059 0.112 2.053 0.207 0.494 2,3 2 0 1 0 
 8308357 15.868  4-17 5923.9 112.8 110.6 4.385 0.052 0.063 1.032 0.068 0.074    1 0   0 
 8308361 14.929  1-17 5979.0 108.0 106.4 4.406 0.033 0.043 1.046 0.057 0.072  6 1 0   0 
 8308417 14.001 10-10 6367.0 125.1 123.7 3.981 0.032 0.038 1.375 0.063 0.099    1 0   0 
 8308435 15.116  1-17 5784.2 123.0 116.3 4.063 0.059 0.054 1.084 0.118 0.080    1 0   0 
 8308464 14.613  1-17 5429.4  98.4  96.6 4.536 0.024 0.039 0.873 0.038 0.057    1 0   0 
 8308516 13.379  1-17 6752.5 155.6 139.1 4.110 0.031 0.034 1.259 0.045 0.054    1 0 1 0 
 8308526 13.143  0-17 6619.5 135.5 132.8 3.926 0.269 0.224 1.494 0.265 0.183  1 1     0 
 8308533 13.369  4-17 6026.1 115.7 114.3 4.167 0.049 0.048 1.154 0.073 0.091  2 1 0   0 
 8308597 15.673  2- 3 5773.9 116.6 115.7 4.122 0.059 0.064 1.056 0.101 0.082    1 0   0 
 8308641 11.878  0-17 6135.3 122.0 117.6 4.330 0.038 0.039 1.006 0.071 0.068    1 0   0 
 8308658 15.996  1-17 5482.9 124.7 120.0 3.893 0.076 0.074 1.078 0.092 0.089    1 0   0 
 8308682 15.650  1-17 5304.9 106.6 101.2 4.520 0.035 0.045 0.854 0.048 0.057  0 1 0   0 
 8308684 14.862  4-17 5797.9 125.0 122.0 3.892 0.049 0.044 1.196 0.074 0.076    1 0   0 
 8308693 13.703  1-17 6043.0 129.1 132.9 3.709 0.065 0.037 1.468 0.199 0.078    1 0   0 
 8308702 15.958  1-17 5607.4 123.7 117.6 3.988 0.085 0.074 1.050 0.085 0.081    1 0   0 
 8308709 15.748  4-17 5168.0  86.9  82.0 4.392 0.034 0.031 0.843 0.035 0.026  1 1 1   0 
 8308717 15.299  1-17 6256.4 129.5 130.4 4.108 0.054 0.054 1.282 0.067 0.086    1 0   0 
 8308722 14.917  1-17 4936.5  80.7  74.7 4.528 0.033 0.027 0.791 0.045 0.036  1 1 0   0 
 8308758 14.674  1-17 5391.2 128.6 123.0 3.664 0.038 0.046 1.364 0.075 0.101    1 0   0 
 8308791 13.515  1-17 5910.7 117.1 111.0 4.272 0.040 0.040 0.915 0.067 0.060    1 0   0 
 8308823 14.009  1-17 5902.4 107.1 106.8 4.373 0.038 0.044 1.031 0.070 0.077    1 0   0 
 8308831 14.599  1-17 6121.6 125.1 120.8 4.256 0.039 0.044 1.149 0.068 0.082    1 0   0 
 8308832 15.971  4-17 5087.0 179.0 179.0 4.612 0.066 0.044 0.637 0.073 0.031  1 2     1 
 8308846 14.439  1-17 5881.5 123.1 117.7 4.263 0.043 0.046 1.048 0.076 0.080    1 0   0 
 8308875 15.715  4-17 4993.4  96.9  87.2 3.420 0.115 0.125 1.269 0.181 0.222  0 2 0   0 
 8308888 15.665  1-17 5405.6 114.8 109.5 4.458 0.048 0.053 0.881 0.062 0.061    1 0   0 
 8308911 15.507  1-17 5698.7 129.2 123.1 3.977 0.065 0.056 1.093 0.084 0.077    1 0   0 
 8308946 15.699  2- 3 5579.9 126.9 120.7 4.277 0.182 0.268 0.946 0.117 0.082  1 1     0 
 8308979 15.299  1-17 6128.6 132.6 114.6 4.094 0.053 0.054 1.246 0.071 0.100    1 0   0 
 8308996 14.088  1-17 6107.5 126.5 121.2 4.242 0.042 0.040 1.147 0.071 0.082  6 1 0   0 
 8309108 15.909  1-17 5406.2 117.0 106.3 4.420 0.058 0.056 0.880 0.066 0.057  0 1 0   0 
 8309161 15.242  1-17 6136.3 130.7 112.6 4.080 0.053 0.056 1.259 0.071 0.102  6 1 0   0 
 8309169 15.099  1-17 6099.1 115.6 114.8 4.369 0.036 0.047 1.096 0.061 0.075    1 0   0 
 8309175 12.568  1-17 5607.0 119.8 114.3 4.225 0.054 0.054 0.951 0.074 0.069  3 1 0   0 
 8309178 14.013 10-10 5787.4 117.1 115.7 4.198 0.044 0.046 1.031 0.084 0.080    1 0   0 
 8309209 14.324  1-17 6271.4 118.3 114.1 4.353 0.028 0.039 1.160 0.052 0.069    1 0   0 
 8309327 14.416  1-17 5800.3 105.9 105.8 4.426 0.030 0.038 1.027 0.054 0.066  1 1 0   0 
 8309419 12.258  0-17 6829.6 147.7 138.4 4.229 0.031 0.029 1.345 0.063 0.051  1 3 0   0 
 8309453 14.091 10-10 5945.4 113.4 112.6 4.347 0.040 0.044 1.050 0.074 0.078  1 1 0   0 
 8309528 14.053 16-17 6348.6 139.0 130.8 4.030 0.036 0.038 1.366 0.070 0.073    1 0   0 
 8309529 15.197  1- 3 5778.8 122.8 116.8 4.374 0.047 0.050 0.989 0.074 0.077  1 1 0   0 
 8309540 15.080  4-17 6160.1 135.3 127.4 3.954 0.048 0.053 1.358 0.091 0.131    1 0   0 
 8309664 13.812  1-17 6252.9 121.2 123.9 4.295 0.033 0.035 1.196 0.060 0.069    1 0   0 
 8309701 15.184  1-17 5557.3 107.3 106.8 4.449 0.043 0.051 0.920 0.062 0.068  6 1 0   0 
 8309778 13.222  0-17 6085.5 122.0 108.9 4.160 0.037 0.041 1.112 0.075 0.080  1 1 0   0 
 8309866 15.573  2-17 5268.1 103.4  91.9 4.458 0.049 0.044 0.850 0.059 0.049    1 0   0 
 8309905 15.665  2-17 5267.6 103.3  91.6 4.450 0.053 0.047 0.850 0.058 0.047    1 0   0 
 8309919 14.173  1-17 5538.7 116.1 110.3 4.142 0.052 0.051 0.948 0.071 0.066    1 0   0 
 8309931 15.150  1-17 5546.0 106.1 105.3 4.437 0.046 0.053 0.917 0.065 0.068    1 0   0 
 8309936 11.421  0- 1 4405.7 112.9 116.4 1.873 0.106 0.129 2.861 0.697 0.883  2 2 0   0 
 8310050 15.312  1-17 5555.5 112.9 108.0 4.324 0.055 0.053 0.921 0.070 0.065    1 0   0 
 8310115 14.130  1-17 5929.8 109.0 106.7 4.426 0.029 0.040 1.026 0.052 0.070    1 0   0 
 8310141 14.647  1-17 5733.8 324.9 193.6 3.779 0.046 0.034 1.298 0.124 0.091    1 0   0 
 8310152 15.788  4-17 6071.2 121.3 119.4 4.329 0.058 0.065 1.099 0.072 0.079    1 0   0 
 8310184 13.532  1-17 5182.0 122.6 103.7 3.605 0.056 0.067 0.969 0.107 0.118  0 1 0   0 
 8310220 12.594  0-17 6863.6 145.7 142.2 4.109 0.033 0.031 1.429 0.070 0.063    2 0   0 
 8310334 14.990  1-17 6097.7 124.9 116.7 4.016 0.046 0.054 1.286 0.079 0.118    1 0   0 
 8310724 15.460  0-17 5907.4 134.7 118.5 4.261 0.041 0.037 0.806 0.055 0.046  2 1 0   0 
 8310753 14.341  2-16 6180.7 122.3 119.7 4.316 0.037 0.042 1.146 0.067 0.078    1 0   0 
 8310863 14.853  1-17 5633.4 119.6 116.1 4.352 0.048 0.048 0.942 0.075 0.070    1 0   0 
 8311015 14.741  1-17 6334.2 126.7 130.1 4.332 0.030 0.042 1.192 0.054 0.073    1 0   0 
 8311067 15.456  1-17 6006.6 111.9 109.0 4.427 0.032 0.044 1.040 0.053 0.066    1 0   0 
 8311101 10.792  1-17 5559.7 102.1 100.3 4.506 0.027 0.040 0.910 0.045 0.059  2 1 0   0 
 8311102 11.828  0-17 5233.7  89.9  83.3 4.478 0.038 0.035 0.847 0.057 0.049  0 1 0   0 
 8311113 15.605  2-17 6575.3 137.1 132.3 4.253 0.054 0.063 1.307 0.065 0.064    1 0   0 
 8311142 14.732  1-17 6305.5 123.6 118.3 4.344 0.031 0.041 1.175 0.054 0.069    1 0   0 
 8311180 11.224  0-17 6715.0 137.7 135.2 3.900 0.030 0.030 1.553 0.076 0.075    2 0   0 
 8311184 13.875  1-17 5080.1 133.8 114.5 3.695 0.042 0.060 1.244 0.090 0.134  0 1 0   0 
 8311187 14.236 10-10 6851.0 146.7 144.0 4.146 0.038 0.036 1.434 0.078 0.070    2 0   0 
 8311255 13.638  1-17 6727.2 141.1 134.2 3.800 0.038 0.037 1.713 0.084 0.084  3 2 0   0 
 8311260 13.035  0-17 6823.8 144.6 140.8 3.949 0.031 0.043 1.366 0.059 0.108    2 0   0 
 8311306 13.701  1-17 6001.7 122.0 124.7 3.989 0.059 0.062 1.234 0.115 0.096  2 1 0   0 
 8311365 15.578  4-17 6201.1 125.1 122.4 4.354 0.041 0.051 1.133 0.061 0.074    1 0   0 
 8311395 15.398  4-17 5783.0 133.8 129.0 4.033 0.069 0.061 1.098 0.114 0.082  2 1 0   0 
 8311420 15.238  1-17 6194.2 122.0 118.4 4.349 0.036 0.048 1.136 0.060 0.074    1 0   0 
 8311448 14.703  1-17 6159.1 125.3 123.6 4.319 0.037 0.044 1.137 0.068 0.079    1 0   0 
 8311455 14.530  1-17 5356.4 101.5  98.7 4.519 0.030 0.042 0.867 0.046 0.060  0 1 0   0 
 8311472 14.227 10-10 6040.0 115.0 104.9 4.101 0.039 0.045 1.210 0.069 0.103    1 0   0 
 8311499 15.965  4-17 5140.4 112.0 103.7 4.544 0.036 0.046 0.813 0.047 0.051  1 1 0   0 
 8311501 15.368  1-17 6221.3 128.6 120.6 4.318 0.045 0.052 1.158 0.065 0.076    1 0   0 
 8311534 13.997  1-17 6780.8 154.5 139.2 4.012 0.037 0.036 1.593 0.076 0.076 11 2 0   0 
 8311590 14.867  1-17 6086.0 126.8 120.8 4.201 0.041 0.050 1.163 0.071 0.088    1 0   0 
 8311780 15.841  1-17 5765.5 128.4 126.7 4.095 0.070 0.074 1.063 0.105 0.084    1 0   0 
 8311784 12.480  0-17 6362.4 122.3 123.9 4.180 0.032 0.039 1.160 0.059 0.078    1 0   0 
 8311785 15.235  1-17 5488.3 137.9 119.2 4.262 0.043 0.041 0.908 0.071 0.058  7 1 0   0 
 8311858 15.578  2-17 6064.2 127.5 120.1 4.164 0.061 0.058 1.173 0.073 0.094    1 0   0 
 8311864 13.426  0-17 5900.2 101.6 100.4 4.413 0.024 0.036 1.079 0.048 0.063    1 0 0 0 
 8311881 15.245  1-17 5555.7 116.4 113.4 4.386 0.051 0.052 0.919 0.072 0.068    1 0   0 
 8311996 15.040  1-17 5711.0 108.6 104.3 4.454 0.035 0.045 0.959 0.056 0.068    1 0   0 
 8312010 15.618  4-17 6280.0 137.4 136.3 4.162 0.070 0.067 1.259 0.071 0.084  0 1 0   0 
 8312032 15.604  1-17 5801.9 122.5 121.5 4.193 0.057 0.059 1.039 0.088 0.083    1 0   0 
 8312064 14.899  1-17 6011.7 134.8 132.5 3.845 0.062 0.058 1.326 0.168 0.085    1 0   0 
 8312101 15.115  1-17 6277.5 135.5 127.3 4.026 0.050 0.052 1.344 0.074 0.093    1 0   0 
 8312139 14.836  1-17 6199.7 142.2 128.0 4.196 0.043 0.049 1.212 0.067 0.087    1 0   0 
 8312222 14.440  1-17 5955.6 120.5 120.4 4.134 0.059 0.062 1.140 0.087 0.095  3 1 0   0 
 8312275 15.290  1-17 6050.8 121.8 119.3 4.255 0.052 0.055 1.120 0.074 0.083    1 0   0 
 8312303 15.420  1-17 5404.5 109.2  91.6 4.258 0.048 0.045 0.887 0.059 0.044    1 0   0 
 8312308 15.142  1-17 6082.3 128.8 129.8 3.874 0.070 0.073 1.358 0.147 0.114    1 0   0 
 8312336 13.684  1-17 5981.6 127.9 120.7 4.302 0.040 0.043 1.075 0.075 0.080    1 0   0 
 8312484 15.062  1-17 6236.7 133.2 131.1 4.253 0.046 0.045 1.194 0.071 0.083    1 0   0 
 8312491 11.630  0-17 7382.6 166.6 161.4 3.908 0.032 0.033 1.871 0.083 0.083  5 2 0   0 
 8312492 14.924  1-17 6091.5 128.4 106.3 4.122 0.044 0.048 1.215 0.069 0.096    1 0   0 
 8312493 15.832  4-17 6138.1 130.7 120.1 4.230 0.074 0.078 1.167 0.076 0.088    1 0   0 
 8312552 15.450  1-17 6129.9 126.5 116.2 4.025 0.064 0.068 1.286 0.089 0.109    1 0   0 
 8312667 13.656  1-17 5807.4 126.4 127.9 3.929 0.059 0.037 1.230 0.147 0.068    1 0   0 
 8312672 15.388  4-17 6150.6 120.2 117.2 4.342 0.045 0.053 1.123 0.065 0.076    1 0   0 
 8312753 14.618  0-17 5096.4 134.8 120.9 3.844 0.026 0.033 1.201 0.038 0.062  2 3 0   0 
 8312852 15.240  1-17 5782.9 108.2 105.6 4.463 0.031 0.043 0.972 0.051 0.065    1 0   0 
 8312853 12.477  0-17 6029.7 106.2 103.7 4.388 0.023 0.033 1.133 0.045 0.063    1 0   0 
 8312869 15.290  4-17 6047.3 128.3 110.7 4.137 0.052 0.054 1.185 0.074 0.096  7 1 0   0 
 8312929 12.692  0-17 5870.3 119.6 120.4 4.041 0.045 0.045 1.168 0.116 0.078    1 0   0 
 8312985 15.260  4-17 5856.7 124.8 123.2 4.016 0.068 0.064 1.142 0.120 0.086  1 1 0   0 
 8313030 14.427  1-17 5296.6 103.3  97.8 4.556 0.023 0.037 0.837 0.036 0.054  0 1 0   0 
 8313035 15.946  4-17 5484.7 126.6 118.7 4.119 0.075 0.075 0.938 0.072 0.066    1 0   0 
 8313067 14.893  1-17 6403.3 132.3 129.5 4.296 0.035 0.045 1.237 0.059 0.070    1 0   0 
 8313079 15.592  2- 3 6218.4 141.3 131.3 4.194 0.059 0.061 1.219 0.071 0.088  0 1 0   0 
 8313084 14.816 16-17 6617.6 136.4 135.0 4.258 0.036 0.041 1.318 0.059 0.058  5 1 0   0 
 8313087 14.890  1-17 6569.1 139.7 135.9 3.897 0.055 0.055 1.551 0.091 0.101    1 0   0 
 8313141 15.733  4-17 6509.6 149.7 162.5 4.259 0.057 0.069 1.284 0.069 0.080    1 0   0 
 8313159 14.510  1-17 6183.2 140.3 126.5 4.165 0.044 0.042 1.222 0.065 0.083  6 1 0   0 
 8313178 15.197  1-17 6176.7 135.8 124.7 4.234 0.053 0.049 1.180 0.070 0.084    1 0   0 
 8313215 15.488  4-17 5176.1  96.5  90.8 4.553 0.029 0.039 0.818 0.042 0.052  1 1 0   0 
 8313252 14.961  1-17 5756.8 131.9 127.3 3.916 0.051 0.045 1.160 0.077 0.076    1 0   0 
 8313260 15.660  1-17 5988.3 119.0 115.5 4.398 0.041 0.051 1.048 0.062 0.072    1 0   0 
 8313281 14.785 16-17 6965.6 162.8 150.7 4.067 0.050 0.051 1.529 0.089 0.089    2 0   0 
 8313382 12.116  0-17 6344.0 194.0 233.0 4.172 0.214 0.175 1.099 0.192 0.139    2     1 
 8313392 15.418  4-17 5704.3 117.7 113.8 4.434 0.047 0.059 0.958 0.063 0.070  2 1 0   0 
 8313418 15.506  4-17 6409.3 138.7 138.3 4.240 0.055 0.060 1.265 0.064 0.072    1 0   0 
 8313461 14.169  1-17 5951.4 109.9 104.8 4.453 0.023 0.036 1.015 0.043 0.062    1 0   0 
 8313486 15.423 16-17 6454.3 136.9 137.5 4.156 0.071 0.069 1.317 0.073 0.071    1 0   0 
 8313509 13.918  1-17 5861.7 132.2 130.0 3.884 0.039 0.037 1.066 0.069 0.059    1 0   0 
 8313545 15.396  1-17 5803.6 122.7 122.8 4.163 0.058 0.062 1.053 0.094 0.085    1 0   0 
 8313562 14.636  1-17 5755.7 119.0 119.5 4.191 0.046 0.049 1.019 0.087 0.079    1 0   0 
 8313566 14.813  1-17 4871.0  97.0  88.2 3.436 0.086 0.087 1.072 0.207 0.177  2 2 0   0 
 8313583 13.626  1-17 4054.8  75.4  82.7 4.648 0.018 0.016 0.593 0.014 0.015  2 3 0   0 
 8313584 15.232  1-17 6087.5 125.3 111.1 4.058 0.053 0.061 1.252 0.079 0.107    1 0   0 
 8313587 14.393  1-17 6000.9 127.7 120.9 4.245 0.040 0.045 1.106 0.075 0.084    1 0   0 
 8313622 14.881  1-17 6264.6 139.7 134.7 4.233 0.049 0.048 1.216 0.069 0.083    1 0   0 
 8313683 15.716  2-17 5790.5 114.9 111.2 4.472 0.035 0.048 0.965 0.054 0.064    1 0   0 
 8313698 14.574  1-17 5821.5 112.5 111.4 4.435 0.033 0.044 0.993 0.057 0.071    1 0   0 
 8313762 15.427  4-17 6177.1 139.7 130.0 4.228 0.056 0.059 1.185 0.073 0.087    1 0   0 
 8313817 14.031  1-17 6170.2 113.2 108.1 4.418 0.021 0.032 1.085 0.040 0.060    1 0   0 
 8313837 12.720  0-17 6109.0 120.1 114.4 3.981 0.030 0.044 1.393 0.062 0.122  2 1 0   0 
 8313852 14.795 16-17 6411.8 136.6 130.8 3.960 0.046 0.047 1.441 0.080 0.090    1 0   0 
 8313967 14.603  1-17 6502.4 166.4 157.0 4.081 0.036 0.036 1.375 0.080 0.072    1 0   0 
 8313995 13.607  1-17 6655.2 137.8 128.3 4.250 0.028 0.030 1.336 0.059 0.052  8 1 0   0 
 8314063 13.263  1-17 6114.1 130.0 117.0 4.043 0.036 0.041 1.335 0.062 0.097    1 0   0 
 8314071 13.959  1-17 6165.7 129.5 132.8 3.777 0.036 0.036 1.072 0.059 0.054    1 0   0 
 8314105 14.204 16-16 5358.6 102.5  99.0 4.523 0.029 0.041 0.867 0.045 0.059  0 1 0   0 
 8314122 15.073  0-17 4915.3 110.1  95.0 3.741 0.052 0.061 1.037 0.106 0.113  2 1 0   0 
 8314371 13.422  0-17 6889.7 143.7 143.8 4.223 0.030 0.033 1.402 0.069 0.065    2 0   0 
 8314392 13.951  1-17 7145.2 227.0 244.6 3.858 0.031 0.036 1.862 0.112 0.115    2 0   0 
 8314409 15.806  4-17 6024.4 122.4 122.5 4.134 0.074 0.070 1.170 0.086 0.098    1 0   0 
 8314530 15.745  4-17 5646.8 122.2 116.8 4.299 0.065 0.064 0.953 0.075 0.071    1 0   0 
 8314650 15.424  1-17 5951.6 115.3 118.4 4.081 0.062 0.072 1.165 0.099 0.098    1 0   0 
 8314661 15.947  4-17 5786.1 121.9 117.4 4.337 0.054 0.054 0.995 0.077 0.077    1 0   0 
 8314789 15.618  4-17 6088.0 169.1 136.2 3.983 0.191 0.195 1.259 0.255 0.147    1     0 
 8314801 15.075  1-17 6076.1 144.4 143.1 3.795 0.061 0.042 1.363 0.180 0.072  3 1 0   0 
 8314858 15.606  1-17 5690.8 113.8 109.9 4.518 0.027 0.037 0.916 0.045 0.053  0 1 0   0 
 8314870 15.514  1-17 5823.3 123.7 118.7 4.293 0.056 0.057 1.017 0.078 0.079    1 0   0 
 8315027 14.878  1-17 5772.2 109.9 102.2 4.513 0.021 0.031 0.934 0.038 0.051    1 0   0 
 8315091 14.351  1-17 5885.2 138.4 130.3 3.888 0.055 0.042 1.233 0.120 0.075  1 1 0   0 
 8315139 14.730  1-17 5124.1  99.6  94.5 4.580 0.022 0.032 0.791 0.033 0.048  0 1 0   0 
 8315147 15.342  0-17 6718.2 144.8 135.6 4.003 0.032 0.034 1.540 0.075 0.074  2 1 0   0 
 8315153 11.730  0-17 6724.7 137.7 149.8 4.158 0.033 0.030 1.392 0.072 0.064    1 0   0 
 8315172 15.730  2-17 6140.6 142.8 127.4 4.214 0.075 0.080 1.178 0.079 0.092    1 0   0 
 8315206 14.026  1-17 5407.8 103.3 100.4 4.550 0.021 0.036 0.859 0.034 0.054  0 1 0   0 
 8315219 15.969  4-17 5202.0 147.6 132.7 3.760 0.077 0.085 1.111 0.124 0.127  0 1 0   0 
 8315226 15.278  4-17 5797.5 111.7 106.8 4.508 0.023 0.033 0.940 0.041 0.053  1 1 0   0 
 8315261 15.356  4-17 6125.4 130.5 126.5 4.264 0.052 0.056 1.146 0.071 0.083    1 0   0 
 8315266 13.829  1-17 5923.5 108.7 103.3 4.489 0.018 0.030 0.978 0.035 0.054    1 0   0 
 8315290 15.837  1-17 6137.8 137.6 121.4 4.058 0.075 0.077 1.267 0.089 0.105    1 0   0 
 8315392 15.445  1-17 5350.8 105.2 101.6 4.559 0.024 0.037 0.839 0.039 0.052  0 1 0   0 
 8315396 12.630  0-17 6321.2 144.7 140.3 4.182 0.038 0.035 1.264 0.064 0.069    1 0   0 
 8315447 15.511  2-17 5818.0 114.5 111.3 4.436 0.039 0.051 0.989 0.058 0.070    1 0   0 
 8315557 13.785  1-17 5970.1 124.2 114.4 4.276 0.031 0.038 1.202 0.056 0.069  1 1 0   0 
 8315622 15.143  1-17 5961.2 126.2 121.5 4.341 0.084 0.102 1.054 0.082 0.082    1     0 
 8315646 13.850  1-17 6756.3 134.1 139.8 3.751 0.034 0.041 1.710 0.070 0.131  1 2 0   0 
 8315761 15.300  4-17 6203.3 145.1 133.1 4.259 0.045 0.048 1.180 0.073 0.085    1 0   0 
 8315764 15.014 16-17 6280.3 124.6 117.1 4.443 0.021 0.026 1.063 0.039 0.049  1 1 0   0 
 8315780 10.097  0- 1 4082.4  91.1  81.5 1.599 0.129 0.127 1.287 0.421 0.315  2 2 0   0 
 8316018 14.203 10-10 6632.5 148.6 154.7 3.833 0.053 0.043 1.327 0.160 0.060    1 0   0 
 8316022 15.090  1-17 6361.4 148.8 142.3 4.222 0.041 0.042 1.180 0.064 0.082    1 0   0 
 8316032 14.511 16-17 6811.1 148.2 142.4 3.916 0.039 0.043 1.468 0.078 0.108  1 2 0   0 
 8316149 12.379  0-17 6159.6 123.9 123.8 3.917 0.052 0.036 1.250 0.137 0.063    1 0   0 
 8316217 15.887  1-17 5741.0 155.0 172.0 4.555 0.042 0.157 0.938 0.090 0.110    2     1 
 8316361 15.713  0-17 5568.5  92.5  85.1 4.524 0.021 0.034 0.903 0.037 0.055  2 1 0   0 
 8316421 15.036  1-17 5929.5 138.0 122.6 4.198 0.042 0.046 1.098 0.082 0.090    1 0   0 
 8316433 12.948  0-17 6507.7 137.9 125.6 4.071 0.030 0.038 1.221 0.050 0.083    1 0   0 
 8316503 12.770  1-17 6305.2 139.1 132.3 4.068 0.032 0.032 1.394 0.063 0.064  3 1 0   0 
 8316520 15.193  1-17 5710.5 109.3 108.6 4.448 0.037 0.046 0.965 0.056 0.063    1 0   0 
 8316533 11.581  0-17 6875.9 157.7 139.6 4.081 0.034 0.032 1.489 0.081 0.075  1 2 0   0 
 8316649 14.454  1-17 5540.0  97.9  95.7 4.477 0.024 0.035 0.987 0.044 0.057  0 1 0   0 
 8316712 12.949  0-17 5787.4 107.2 104.9 4.200 0.032 0.036 1.166 0.057 0.078    1 0   0 
 8316786 15.923  2-17 5883.7 203.5 204.9 4.346 0.046 0.050 1.030 0.095 0.097    1 0   0 
 8316837 15.499  1-17 5436.7 110.1 101.6 4.512 0.044 0.042 0.784 0.051 0.047  0 1 0   0 
 8316923 14.650  1-17 5410.2 106.9 104.4 4.517 0.040 0.056 0.869 0.053 0.059  0 1     0 
 8317034 13.203  1-17 5740.1 121.4 115.9 4.117 0.042 0.039 0.933 0.069 0.061    1 0   0 
 8320424 14.125  1-17 6185.9 151.5 130.0 4.303 0.034 0.032 1.199 0.066 0.075    1 0   0 
 8320584 15.948  4- 5 5468.5 186.9 161.8 3.924 0.097 0.077 1.035 0.121 0.098  7 1 0   0 
 8320630 15.230  1-17 6009.7 119.2 113.6 4.439 0.031 0.042 1.030 0.051 0.063    1 0 1 0 
 8320755 15.152  1-17 5690.8 116.7 114.0 4.356 0.045 0.047 1.083 0.054 0.065    1 0   0 
 8320792 14.974  1-17 5753.0 129.1 120.0 4.337 0.052 0.048 0.856 0.068 0.056    1 0   0 
 8320795 15.280  4-17 5961.4 131.7 125.1 4.480 0.028 0.034 0.984 0.049 0.058    1 0   0 
 8320797 15.581  2- 3 6342.2 131.3 128.1 4.365 0.040 0.050 1.160 0.065 0.071    1 0   0 
 8320823 15.480  1-17 5837.6 118.8 116.7 4.403 0.051 0.061 1.002 0.067 0.074    1 0   0 
 8321083 11.646  0-17 6345.0 171.0 190.0 4.137 0.252 0.126 0.936 0.134 0.101    2     1 
 8321192 13.562  1-17 6174.5 121.6 120.4 3.809 0.036 0.054 1.549 0.077 0.170  0 1 0   0 
 8321353  9.192  0-17 6074.6 108.1 113.7 3.939 0.042 0.044 1.294 0.126 0.085    1 0   0 
 8321396 13.263  1-17 4228.9  67.0  46.6 4.602 0.028 0.025 0.666 0.031 0.020  2 1 0   0 
 8321414 14.095  4-17 5575.0 119.5 112.8 4.285 0.044 0.045 0.930 0.071 0.066  6 1 0   0 
 8321567 15.065  0-17 5644.6 109.0 105.1 4.045 0.042 0.037 1.047 0.073 0.064  2 1 0   0 
 8321877 13.919  1-17 5988.6 124.7 122.3 4.185 0.039 0.045 1.133 0.073 0.091    1 0   0 
 8321889 15.198  4- 5 6744.4 167.3 154.4 4.103 0.064 0.063 1.432 0.085 0.078    1 0   0 
 8322012 13.173  0-17 5666.1 132.6 124.2 3.958 0.040 0.038 1.095 0.070 0.069    1 0   0 
 8322064 15.109  0-17 6225.2 120.8 120.3 4.124 0.042 0.041 1.033 0.088 0.069  2 1 0   0 
 8322263 13.999  2-17 5896.4 140.4 129.8 4.205 0.039 0.045 1.080 0.084 0.090    1 0   0 
 8322375 13.598  0-17 6612.0 145.3 154.7 4.259 0.030 0.033 1.280 0.055 0.053    1 0   0 
 8322417 14.045  1-17 5542.6 101.3  97.2 4.480 0.024 0.034 0.996 0.041 0.054  2 1 0   0 
 8322564 15.501  0-17 6486.4 138.9 136.3 3.606 0.028 0.050 1.966 0.067 0.188 2,3 1 0   0 
 8322736 14.655  1-17 5840.9 127.4 123.4 4.405 0.046 0.047 0.890 0.068 0.063    1 0   0 
 8322856 13.203  1-17 5727.3 131.9 126.3 4.096 0.042 0.041 0.909 0.067 0.059    1 0   0 
 8323022 15.123 16-17 6498.1 135.5 141.9 4.187 0.041 0.042 1.315 0.066 0.059  5 1 0   0 
 8323050 12.702  0-17 6455.8 122.2 119.3 4.494 0.014 0.017 1.006 0.021 0.026    1 0   0 
 8323096 12.848  0-17 6854.3 155.4 145.2 3.952 0.038 0.038 1.679 0.078 0.080 10 2 0   0 
 8323317 14.750  1-17 6611.7 152.4 151.4 4.186 0.044 0.043 1.292 0.055 0.050    1 0   0 
 8323373 15.050  0-17 5344.0 145.1 133.6 3.750 0.034 0.039 1.174 0.069 0.082  2 1 0   0 
 8323466 15.379  1-17 4659.8  98.1  89.4 4.603 0.023 0.019 0.680 0.030 0.022  1 1 0   0 
 8323475 15.341  4-17 6890.4 160.5 147.6 4.303 0.032 0.039 1.335 0.057 0.055    2 0   0 
 8323578 13.854  1-17 6695.8 156.3 152.3 3.803 0.056 0.035 1.345 0.172 0.062    2 0   0 
 8323645 15.923  1-17 4330.2  88.6  82.8 4.623 0.024 0.025 0.670 0.031 0.027  1 1 0   0 
 8323753 13.488  0-17 6319.4 142.2 151.7 4.243 0.038 0.031 1.244 0.060 0.061  1 1 0   0 
 8323759 15.401  4-17 5780.2 139.4 129.3 4.273 0.052 0.051 0.930 0.075 0.068    1 0   0 
 8323764 17.376 10-17 5423.7 280.3 206.9 4.032 0.318 0.146 0.947 0.201 0.109  3 1   1 0 
 8323818 13.191  0-17 5289.2 146.3 134.0 3.741 0.035 0.048 1.212 0.073 0.103  1 1 0   0 
 8323891 14.323  1-17 5787.5 122.7 120.1 4.238 0.044 0.047 1.017 0.080 0.079    1 0   0 
 8324030 14.782  1-17 5594.0 169.0 169.0 4.482 0.100 0.150 0.799 0.115 0.062    2     1 
 8324293 10.830  1-17 6478.0 181.0 250.0 4.356 0.101 0.188 1.036 0.161 0.132  6 2 0   1 
 8324301 13.398  0-17 5192.1 117.2  99.2 3.405 0.070 0.091 1.087 0.173 0.188  0 2 0   0 
 8324305 12.606  1-17 5936.8 102.0 107.7 4.091 0.037 0.052 1.163 0.085 0.099 10 3 0   0 
 8324335 15.499  4-17 4515.6  76.2  70.9 4.576 0.025 0.019 0.728 0.029 0.025  8 1 0   0 
 8324490 14.801  0-17 6476.9 127.0 128.8 3.604 0.030 0.061 1.935 0.074 0.212  2 3 0   0 
 8324518 15.295  1-17 5846.0 121.1 121.2 4.411 0.033 0.044 1.055 0.057 0.068  0 1 0 1 0 
 8324691 12.899  0-17 5552.2 139.8 130.8 3.897 0.036 0.039 1.105 0.067 0.069  2 1 0   0 
 8324894 13.833  2-17 6194.0 194.0 259.0 4.313 0.132 0.198 1.068 0.181 0.131    2     1 
 8325066 13.808  1-17 6234.1 176.6 179.2 4.232 0.033 0.030 1.254 0.068 0.076    1 0   0 
 8325180 13.408  0-17 6537.2 139.5 140.6 4.075 0.031 0.032 1.417 0.069 0.061    1 0   0 
 8325355 14.100 10-10 6124.0 116.7 118.4 4.330 0.029 0.041 1.166 0.059 0.071    1 0   0 
 8325412 15.037  4-17 6297.0 122.5 119.8 4.377 0.027 0.037 1.145 0.049 0.063    1 0   0 
 8325481 15.334  1-17 6313.4 169.3 154.9 4.305 0.040 0.045 1.200 0.075 0.087    1 0   0 
 8325806 14.984  1-17 6911.6 167.8 168.5 4.229 0.041 0.047 1.401 0.076 0.071    2 0   0 
 8325888 15.680  4-17 5923.5 144.0 134.1 4.277 0.059 0.059 1.061 0.081 0.085    1 0   0 
 8325913 15.112  1-17 5059.9 106.0  95.6 4.563 0.027 0.035 0.797 0.039 0.048  2 1 0   0 
 8325941 14.840  1-17 6411.5 886.6 223.6 4.130 0.048 0.042 1.343 0.200 0.093    1 0   0 
 8325962 14.977  1-17 4308.6  83.9  79.5 4.630 0.023 0.021 0.641 0.024 0.021  8 1 0   0 
 8325988 15.393  1-17 5482.5 124.9 120.2 4.426 0.053 0.055 0.900 0.068 0.066  0 1 0   0 
 8326009 15.259  1-17 6252.6 145.9 137.9 4.217 0.044 0.052 1.199 0.064 0.078  2 1 0   0 
 8326157 14.099 16-16 5502.5 144.9 141.1 3.685 0.033 0.039 1.362 0.064 0.084  7 1 0   0 
 8326203 14.547  1-17 5541.4 137.5 132.4 3.965 0.043 0.044 1.042 0.070 0.069  0 1 0   0 
 8326266 14.138 10-10 6460.8 139.5 141.0 4.199 0.038 0.037 1.300 0.065 0.061    1 0   0 
 8326302 14.553  1-17 5905.5 127.4 106.0 4.046 0.035 0.043 1.343 0.054 0.108    1 0   0 
 8326323 14.367 16-17 6295.7 155.4 141.9 4.015 0.038 0.047 1.262 0.070 0.107    1 0   0 
 8326369 14.168 10-10 6170.0 197.0 241.0 4.313 0.158 0.193 0.968 0.147 0.120    2     1 
 8326537 15.484  1-17 5302.4 113.0 102.8 4.480 0.046 0.046 0.858 0.058 0.056  0 1 0   0 
 8326678 15.099  1-17 6013.9 143.3 134.6 4.141 0.042 0.045 1.169 0.078 0.103    1 0   0 
 8326846 15.168  1-17 5586.5 119.1 115.7 4.524 0.025 0.036 0.901 0.042 0.054  7 1 0   0 
 8327168 14.929 16-17 6356.7 118.6 123.0 4.339 0.025 0.033 1.226 0.047 0.057  5 1 0   0 
 8327173 15.358  1-17 5238.3 124.0 110.5 3.666 0.040 0.052 1.160 0.089 0.112  2 1 0   0 
 8327183 14.080 16-17 7275.6 483.8 910.8 4.039 0.049 0.060 1.627 0.162 0.211  1 2 0   0 
 8327298 13.896  1-17 7216.7 464.9 928.4 4.046 0.048 0.070 1.596 0.157 0.202    2 0   0 
 8327660 13.917  1-17 6111.1 216.6 238.9 3.608 0.057 0.045 1.564 0.186 0.094  0 3 0   0 
 8327830 14.813  1-17 5577.2 104.5 104.3 4.429 0.038 0.044 0.987 0.060 0.066    1 0   0 
 8327879 14.983  1-17 5351.8 108.8  98.3 4.458 0.045 0.040 0.842 0.059 0.051  0 1 0   0 
 8327965 15.204  4-17 6341.3 506.0 231.9 4.278 0.039 0.046 1.237 0.109 0.110    1 0   0 
 8327966 15.400  4-17 6282.6 350.5 157.7 4.418 0.016 0.024 1.109 0.040 0.057    1 0   0 
 8327979 15.076  4-17 6644.4 238.4 286.9 4.327 0.020 0.027 1.278 0.048 0.083    1 0   0 
 8327982 15.160  1-17 5863.9 123.6 117.9 4.311 0.049 0.049 1.028 0.078 0.079    1 0   0 
 8327990 15.801  4-17 4605.6  82.9  78.6 4.587 0.025 0.024 0.728 0.033 0.030  8 1 0   0 
 8328003 14.395  1-17 6756.3 502.7 267.5 4.199 0.033 0.032 1.390 0.120 0.087  6 1 0   0 
 8328029 13.391  0-17 6368.4 141.9 134.1 4.107 0.032 0.035 1.322 0.062 0.068    1 0   0 
 8328059 15.558  1-17 6063.4 127.8 125.7 4.383 0.039 0.050 1.078 0.062 0.075    1 0   0 
 8328080 15.169  1-17 5568.0 183.0 166.0 4.524 0.074 0.126 0.785 0.104 0.064    2     1 
 8328097 14.864  1-17 6308.4 335.2 204.4 4.280 0.023 0.037 1.290 0.080 0.090  1 1 0   0 
 8328119 13.522  1-17 6453.3 134.7 140.7 4.102 0.032 0.034 1.349 0.066 0.063    1 0   0 
 8328124 14.263  0-17 6086.8 118.0 111.8 4.010 0.032 0.051 1.296 0.068 0.124  2 1 0   0 
 8328163 15.462  1-17 7194.6 200.7 180.9 4.271 0.037 0.041 1.421 0.072 0.067    2 0   0 
 8328240 14.729  1-17 5900.1 119.6 114.7 4.130 0.044 0.051 1.118 0.091 0.091    1 0   0 
 8328325 13.539  1-17 6177.5 177.6 176.8 4.320 0.083 0.094 1.136 0.112 0.106  1 1     0 
 8328338 15.935  4-17 5245.7 116.0 107.5 4.527 0.037 0.047 0.839 0.049 0.055  0 1 0   0 
 8328340 14.609  1-17 6041.5 123.2 114.3 4.519 0.018 0.023 0.942 0.032 0.040    1 0   0 
 8328376 14.553  0-17 6633.2 139.5 127.9 3.990 0.031 0.030 1.392 0.066 0.061  3 1 0   0 
 8328392 13.791  1-17 5393.4  99.1  98.5 4.541 0.023 0.037 0.865 0.038 0.057    1 0   0 
 8328430 15.011  1-17 5920.1 114.0 108.6 4.496 0.021 0.030 0.965 0.039 0.051    1 0   0 
 8328453 13.545  0-17 6571.6 124.8 133.4 4.311 0.022 0.030 1.278 0.043 0.056    1 0   0 
 8328477 14.886  1-17 5708.7 121.6 116.4 4.338 0.076 0.075 0.931 0.071 0.066    1 0   0 
 8328510 15.399  1- 3 5986.1 134.0 129.1 4.324 0.050 0.052 1.071 0.077 0.083    1 0   0 
 8328701 15.023  1-17 6227.2 173.2 131.7 4.304 0.038 0.042 1.174 0.076 0.083    1 0   0 
 8328728 14.908  1-17 5754.5 109.4 106.4 4.472 0.029 0.040 0.963 0.049 0.064  6 1 0   0 
 8328834 15.460  1-17 5166.8  79.3  71.6 4.352 0.030 0.029 0.856 0.026 0.021  2 3 1   0 
 8328840 15.082  1-17 6489.5 136.5 130.3 4.376 0.044 0.048 1.011 0.059 0.065  0 1 0   0 
 8328883 13.839  2-17 6243.0 199.0 243.0 4.149 0.246 0.164 1.096 0.181 0.148  1 2     1 
 8328899 15.757  5- 5 5967.7 124.0 111.2 4.458 0.024 0.033 1.012 0.045 0.061    1 0   0 
 8328908 15.675  2-17 5750.0 124.0 120.3 4.460 0.047 0.063 0.958 0.063 0.067  0 1 0   0 
 8328916 14.458  1-17 6372.0 147.9 140.1 4.183 0.058 0.056 1.280 0.067 0.073    1 0 1 0 
 8328972 15.605  1-17 6212.2 134.8 117.2 4.429 0.017 0.027 1.081 0.037 0.057    1 0   0 
 8328978 15.394  5- 5 7532.6 264.7 314.4 3.924 0.052 0.069 1.847 0.129 0.156    2 0   0 
 8328987 14.933  1-17 6205.5 178.3 141.7 4.235 0.046 0.035 1.241 0.074 0.074    1 0   0 
 8328994 15.876  4-17 7177.7 227.2 204.6 4.261 0.042 0.049 1.427 0.083 0.074  8 2 0   0 
 8329014 14.141  0-17 7092.9 133.3 155.2 4.028 0.033 0.034 1.574 0.081 0.073  5 2 0   0 
 8329039 15.936  6-10 6773.7 323.5 242.0 4.060 0.079 0.059 1.462 0.151 0.107  0 2 0   0 
 8329055 15.464  5-14 9169.6 426.2 361.2 4.153 0.100 0.129 2.102 0.199 0.187  0 2     0 
 8329062 13.477  0-17 5729.9 261.8 145.1 4.126 0.229 0.363 1.122 0.408 0.130  0 3     0 
 8329077 15.757  6-14 6687.6 233.6 586.1 4.283 0.038 0.052 1.302 0.072 0.170    1 0   0 
 8329164 16.959  6-14 5600.7 225.4 202.0 3.984 0.157 0.125 1.045 0.164 0.124  0 1     0 
 8329167 17.274  6-14 5116.0 184.0 184.0 4.638 0.040 0.065 0.696 0.076 0.055  0 2     1 
 8329169 16.065  6-10 7297.7 331.3 294.9 3.973 0.084 0.070 1.701 0.174 0.147  1 2 0   0 
 8329170 16.273  6-14 5660.6 306.6 263.9 4.008 0.160 0.168 1.057 0.246 0.165  0 1     0 
 8329179 14.036  1-17 6099.7 127.7 125.7 4.056 0.046 0.041 1.016 0.079 0.065    1 0   0 
 8329190 16.970  6-14 5683.3 255.8 219.0 4.093 0.129 0.103 1.022 0.174 0.118  0 1 0   0 
 8329204 15.741  2-17 5572.9 128.2 122.6 4.332 0.061 0.058 0.926 0.074 0.067  0 1 0   0 
 8329217 16.912  6-14 5819.0 176.0 193.0 4.217 0.264 0.176 0.921 0.133 0.099    2     1 
 8329223 14.749  5- 5 6365.7 483.6 206.0 4.071 0.035 0.036 1.355 0.131 0.091    1 0   0 
 8329249 14.926  1-17 5622.0 169.0 152.0 4.588 0.038 0.152 0.862 0.089 0.097    2     1 
 8329294 13.672  1-17 6848.2 151.8 145.1 4.304 0.027 0.031 1.257 0.041 0.044    1 0   0 
 8329296 14.905  6-14 6743.0 182.0 171.1 3.916 0.047 0.049 1.591 0.092 0.097    2 0   0 
 8329314 17.451  6-14 5560.0 214.0 175.0 3.827 0.682 0.227 1.011 0.175 0.193    2     1 
 8329315 16.987  6-14 5308.0 204.0 185.0 4.480 0.115 0.126 0.763 0.122 0.052  1 2     1 
 8329327 15.590  6-14 6334.8 236.4 211.5 3.834 0.057 0.055 1.547 0.119 0.184    1 0   0 
 8329330 16.836  6-14 5450.0 179.0 179.0 4.573 0.028 0.152 0.939 0.074 0.101  0 2     1 
 8329332 16.707  6-14 7040.9 223.8 248.6 4.114 0.157 0.218 1.506 0.206 0.166    2     0 
 8329334 17.283  6-14 5566.0 216.0 177.0 3.816 0.672 0.210 1.098 0.164 0.246    2     1 
 8329342 15.448  4-17 6458.8 699.8 193.2 4.336 0.022 0.030 1.240 0.083 0.081    1 0   0 
 8329351 16.301  6-14 5722.3 134.8 124.2 4.500 0.036 0.047 0.931 0.058 0.062  1 1 0   0 
 8329357 16.914  6-14 5368.3 228.9 183.6 3.950 0.111 0.091 0.976 0.143 0.097  0 1 0   0 
 8329361 15.357  1-17 5380.3 101.6  95.1 4.585 0.020 0.030 0.810 0.034 0.044  0 1 0   0 
 8329377 15.705  1-17 6279.3 276.8 205.8 4.394 0.029 0.041 1.125 0.081 0.077    1 0   0 
 8329391 14.144  1-17 4649.0  77.6  71.7 4.603 0.020 0.023 0.719 0.030 0.032  1 1 0   0 
 8329395 16.940  6-14 5796.0 174.0 192.0 3.800 0.584 0.146 1.245 0.148 0.321  0 2     1 
 8329399 15.102  1-17 5806.0 115.6 114.4 4.423 0.035 0.045 0.992 0.061 0.074  2 1 0   0 
 8329424 17.454  6-14 5421.0 227.0 189.0 3.779 0.763 0.327 0.941 0.219 0.179  0 2     1 
 8329436 16.285  6-14 6045.3 180.7 171.9 4.268 0.070 0.070 1.113 0.096 0.100  0 1 0   0 
 8329459 16.373  6-14 5018.1 122.2 112.2 4.553 0.046 0.061 0.787 0.052 0.054  8 1     0 
 8329476 17.290  6-14 5109.0 184.0 184.0 4.624 0.033 0.077 0.797 0.065 0.098  0 2     1 
 8329479 16.208  6-14 6351.0 225.7 202.8 4.155 0.085 0.079 1.284 0.096 0.103    1 0   0 
 8329509 14.714  5- 5 6427.4 145.8 134.3 4.220 0.039 0.042 1.282 0.065 0.064    1 0   0 
 8329511 14.626  1-17 5746.0 112.8 103.2 4.544 0.017 0.026 0.896 0.032 0.042    1 0   0 
 8329512 15.911  6-14 8694.1 533.4 2075.6 4.270 0.048 0.051 1.780 0.171 0.448  1 2 0   0 
 8329515 16.830  6-14 5102.0 179.0 179.0 4.530 0.077 0.063 0.752 0.098 0.057  0 2     1 
 8329520 17.182  6-14 5868.1 1473.7 349.5 4.322 0.096 0.098 1.044 0.433 0.154    1     0 
 8329523 14.691  1-17 6041.3 132.3 126.3 4.231 0.044 0.045 1.128 0.073 0.086    1 0   0 
 8329534 16.270  6-14 5879.7 177.0 197.8 4.151 0.058 0.063 1.094 0.107 0.115  0 1 0   0 
 8329544 17.094  6-14 5422.9 164.2 132.3 4.247 0.111 0.132 0.898 0.077 0.056  0 1 0   0 
 8329547 14.573  6-14 6182.4 278.3 262.3 4.172 0.096 0.125 1.220 0.117 0.140  2 3     0 
 8329560 15.881  6-14 5958.9 342.1 214.0 3.864 0.073 0.060 1.287 0.246 0.121  0 1 0   0 
 8329585 17.021  6-14 4857.3 109.7 101.6 4.593 0.032 0.039 0.741 0.047 0.046  0 1 0   0 
 8329601 14.736  1-17 6068.2 135.2 130.4 4.261 0.052 0.053 0.937 0.072 0.065    1 0   0 
 8329615 16.766  6-14 5715.9 180.4 199.8 4.381 0.069 0.089 0.967 0.085 0.091  0 1 0   0 
 8329624 16.681  6-14 5888.0 178.0 195.0 4.318 0.185 0.185 0.907 0.131 0.095    2     1 
 8329631 13.586  1-17 6286.7 128.1 119.9 3.937 0.031 0.044 1.431 0.069 0.129    1 0   0 
 8329635 15.485  5- 5 6602.4 172.3 222.2 4.285 0.035 0.043 1.295 0.062 0.085    1 0   0 
 8329687 17.398  6-14 5264.9 162.7 265.1 4.432 0.080 0.108 0.848 0.068 0.060  0 1 1   0 
 8329695 16.163  6-14 5682.9 123.2 115.4 4.546 0.029 0.035 0.881 0.047 0.050    1 0   0 
 8329702 15.854  6-14 6203.5 187.1 260.9 4.307 0.045 0.053 1.153 0.080 0.124    1 0   0 
 8329725 14.291  6-14 10351.3 207.3 115.4 4.540 0.016 0.012 1.632 0.025 0.028    2 0   0 
 8329731 16.547  6-14 6124.7 251.9 470.7 3.928 0.069 0.081 1.346 0.163 0.264  0 1 0   0 
 8329733 17.225  6-14 4583.3 107.8 101.0 4.678 0.035 0.035 0.615 0.047 0.035  0 1 0   0 
 8329741 16.353  6-14 6277.7 178.1 159.8 4.290 0.067 0.073 1.187 0.088 0.091    1 0   0 
 8329788 15.877  6-14 5696.3 178.1 167.3 3.919 0.069 0.061 1.137 0.092 0.085  0 3 0   0 
 8329824 14.778  5- 5 8030.0 220.9 209.2 4.169 0.041 0.044 1.757 0.096 0.103    2 0   0 
 8329829 17.165  6-14 6234.0 252.2 224.5 4.067 0.152 0.146 1.288 0.152 0.145  0 3     0 
 8329831 17.295  6-14 5931.9 378.4 1400.8 4.380 0.198 0.243 1.028 0.239 0.336  0 1     0 
 8329839 15.237  1-17 6100.5 116.4 111.6 4.421 0.028 0.038 1.064 0.049 0.063  1 1 0   0 
 8329860 17.319  6-14 5838.5 210.2 215.3 4.291 0.117 0.119 1.025 0.120 0.108  0 3 0   0 
 8329875 16.293  6-14 5716.1 369.6 217.6 4.409 0.039 0.051 0.976 0.103 0.096  0 1 0   0 
 8329897 16.653  6-14 5392.8 595.5 234.7 4.416 0.056 0.051 0.889 0.139 0.073    1 0   0 
 8329899 15.357  6- 9 5734.7 241.8 213.6 3.731 0.057 0.050 1.352 0.089 0.086  0 3 0   0 
 8329905 14.854  6-14 6059.0 243.3 243.4 3.901 0.147 0.142 1.321 0.229 0.191  2 3     0 
 8329908 14.239 10-10 6581.4 128.2 129.7 4.309 0.024 0.031 1.281 0.045 0.055  1 1 0   0 
 8329935 16.995  6-14 5996.5 211.2 233.6 4.332 0.087 0.101 1.068 0.112 0.114  0 1 0   0 
 8329945 15.922  6-14 6427.3 243.5 472.0 4.224 0.049 0.061 1.270 0.085 0.175    1 0   0 
 8329962 15.758  6-14 6412.5 251.9 243.4 4.016 0.225 0.213 1.376 0.229 0.180  2 3     0 
 8329983 16.190  6-14 6348.7 187.6 183.4 3.827 0.105 0.102 1.543 0.154 0.164  0 3 0   0 
 8329992 15.819  6-14 6010.7 364.6 257.5 4.337 0.037 0.047 1.084 0.113 0.114    1 0   0 
 8330005 17.438  6-14 5450.0 230.0 172.0 3.833 0.660 0.220 1.066 0.173 0.231  7 2     1 
 8330034 16.785  6-14 6483.6 249.0 242.5 4.299 0.066 0.084 1.251 0.101 0.121    1 0   0 
 8330064 15.139  1-17 6020.3 117.2 113.8 4.411 0.031 0.042 1.055 0.054 0.070    1 0   0 
 8330088 14.121  6- 9 5971.2 110.5 120.4 4.079 0.037 0.053 1.190 0.078 0.108    1 0   0 
 8330113 13.373  1-17 6704.8 147.6 149.5 4.228 0.034 0.037 1.199 0.045 0.057  0 1 0   0 
 8330125 16.967  6-14 5811.0 347.7 495.9 4.383 0.050 0.058 0.990 0.130 0.144  0 1 0   0 
 8330168 17.337  6-14 5297.0 212.0 191.0 3.548 0.920 0.230 1.417 0.186 0.522  0 2     1 
 8330193 13.905  6-14 5530.8 216.8 204.4 3.934 0.096 0.097 1.066 0.119 0.109  2 3 0   0 
 8330207 16.494  6-14 5991.5 419.4 303.2 3.849 0.104 0.074 1.308 0.300 0.176  0 3 0 1 0 
 8330213 17.094  6-14 5784.1 206.2 204.5 4.093 0.133 0.152 1.080 0.144 0.126  0 1     0 
 8330216 13.811  1-17 5876.3 137.7 135.7 3.817 0.046 0.034 1.291 0.083 0.070    1 0   0 
 8330218 15.865  6-14 5397.6 124.3 104.3 4.350 0.052 0.046 0.878 0.064 0.048  0 1 0   0 
 8330243 17.070  6-14 4881.1 119.4 111.1 4.577 0.035 0.043 0.759 0.048 0.047  1 1 0   0 
 8330281 15.801  6-14 5861.4 118.1 111.0 4.464 0.035 0.044 0.984 0.055 0.064    1 0   0 
 8330287 13.500  0-17 6397.0 130.7 134.9 4.089 0.032 0.035 1.341 0.064 0.066    1 0   0 
 8330302 16.906  6-14 5343.6 352.2 256.7 4.401 0.068 0.057 0.868 0.118 0.061  8 1 0   0 
 8330314 14.980  5- 5 7245.0 1007.6 279.8 4.269 0.035 0.033 1.470 0.155 0.089    2 0   0 
 8330322 14.700  1-17 6538.3 197.1 155.9 4.239 0.034 0.035 1.307 0.079 0.068  1 1 0   0 
 8330351 16.826  6-14 5687.3 409.9 567.5 4.431 0.045 0.050 0.953 0.116 0.134    1 0   0 
 8330362 16.958  6-14 5975.8 198.6 195.6 4.129 0.136 0.136 1.145 0.136 0.128  0 1     0 
 8330363 16.703  6-14 6604.1 301.4 241.9 4.264 0.076 0.092 1.299 0.120 0.112  0 1 0   0 
 8330364 15.577  6-14 6957.8 309.3 816.7 4.197 0.043 0.052 1.414 0.108 0.188    2 0   0 
 8330365 16.395  6-14 6735.3 213.0 198.8 4.064 0.114 0.116 1.455 0.127 0.111    1 0   0 
 8330369 16.452  6-14 6018.4 203.9 191.6 4.156 0.070 0.073 1.157 0.105 0.118  0 1 0   0 
 8330381 13.509  1-17 6002.0 181.0 181.0 4.052 0.371 0.159 0.987 0.140 0.126    2     1 
 8330409 13.527  1-17 6080.6 110.1 105.8 4.421 0.022 0.034 1.066 0.043 0.065    1 0   0 
 8330416 14.648  6-14 6185.0 197.0 241.0 4.255 0.185 0.185 1.026 0.173 0.129    2     1 
 8330428 17.162  6-14 5500.0 215.0 196.0 3.712 0.735 0.245 1.250 0.164 0.382    2     1 
 8330432 16.782  6-14 5648.0 186.0 186.0 4.461 0.078 0.182 0.926 0.115 0.094    2     1 
 8330439 17.231  6-14 5919.2 238.7 226.6 4.264 0.143 0.143 1.060 0.149 0.121  0 3     0 
 8330463 14.931  1-17 6258.5 211.7 158.1 4.331 0.027 0.036 1.175 0.074 0.089  8 1 0   0 
 8330469 17.359  6-14 5812.6 235.3 213.6 4.169 0.157 0.136 1.047 0.168 0.118  0 1     0 
 8330503 16.146  6-14 5637.5 206.4 207.4 3.946 0.088 0.120 1.103 0.135 0.113  7 1     0 
 8330506 17.107  6-14 5559.8 233.4 205.0 3.867 0.212 0.158 1.109 0.236 0.169  0 3     0 
 8330510 16.609  6-14 6043.3 236.0 195.8 4.025 0.110 0.102 1.223 0.156 0.128  0 3 0   0 
 8330511 13.665  1-17 4687.3  76.6  74.5 4.564 0.027 0.021 0.750 0.036 0.029  1 1 0   0 
 8330515 17.367  6-14 5898.8 281.6 261.7 4.132 0.216 0.189 1.093 0.239 0.159  0 1     0 
 8330545 17.291  6-14 5216.0 203.0 166.0 4.543 0.056 0.091 0.820 0.086 0.078  0 2     1 
 8330548 14.446  1-17 6248.9 207.1 158.0 4.191 0.034 0.036 1.236 0.079 0.091  1 1 0   0 
 8330565 16.115  6-14 6176.9 194.8 171.1 4.063 0.088 0.086 1.277 0.102 0.116    1 0   0 
 8330575 13.064  1-17 6367.0 175.0 214.0 4.133 0.252 0.168 1.066 0.177 0.145  3 2     1 
 8330604 13.064  6-14 5690.8 264.0 229.1 3.971 0.158 0.117 1.088 0.190 0.142  2 3     0 
 8330613 16.391  6-14 6840.6 276.3 274.5 4.018 0.097 0.120 1.529 0.169 0.164    2 0   0 
 8330622 16.233  6-14 4623.7 109.0  89.2 4.691 0.030 0.026 0.607 0.032 0.028    1     0 
 8330640 14.494  1-17 6542.7 174.5 152.3 4.302 0.025 0.031 1.277 0.056 0.066  1 1 0   0 
 8330710 17.166  6-14 5736.2 244.2 257.9 4.082 0.141 0.197 1.070 0.172 0.156  0 1     0 
 8330715 16.833  6-14 5817.6 237.5 254.5 4.378 0.067 0.079 1.001 0.104 0.102  0 1 0   0 
 8330723 15.096  1-17 5884.4 109.2 107.3 4.389 0.042 0.049 1.022 0.066 0.076    1 0   0 
 8330729 16.846  6-14 5905.9 219.9 257.5 4.157 0.098 0.110 1.105 0.139 0.149  0 1 0   0 
 8330731 17.499  6-14 5311.0 232.1 190.4 3.946 0.254 0.165 0.941 0.216 0.090  0 1     0 
 8330744 15.188  0-17 6025.4 105.4 107.0 4.030 0.030 0.049 1.295 0.061 0.120  2 1 0   0 
 8330749 14.661  1-17 6472.5 211.6 152.0 4.309 0.026 0.033 1.242 0.062 0.070    1 0   0 
 8330754 16.226  6-14 6322.0 691.4 530.2 4.426 0.113 0.134 1.049 0.294 0.193  1 1     0 
 8330763 15.969  6-14 6752.9 232.5 258.4 4.126 0.058 0.075 1.424 0.104 0.106    1 0   0 
 8330775 16.866  6-14 4983.4 116.4 108.9 4.551 0.042 0.051 0.786 0.048 0.048  0 1 0   0 
 8330782 17.100  6-14 5177.0 196.0 179.0 4.540 0.071 0.071 0.770 0.098 0.065  0 2     1 
 8330785 17.203  6-14 5638.6 218.7 191.1 4.111 0.158 0.173 1.006 0.143 0.106  0 1     0 
 8330802 16.131  6-14 6144.8 217.7 212.1 4.168 0.063 0.063 1.206 0.088 0.126    1 0   0 
 8330812 15.856  6-14 6948.6 246.5 274.2 3.671 0.084 0.087 1.962 0.183 0.218 10 2 0   0 
 8330815 16.545  6-14 5918.2 506.4 545.6 4.389 0.057 0.070 1.027 0.182 0.165  0 1 0   0 
 8330833 14.695  6-14 4259.3 105.3  85.1 4.629 0.032 0.031 0.650 0.042 0.036  2 3 0   0 
 8330839 16.875  6-14 5726.4 218.3 224.2 4.018 0.103 0.125 1.097 0.136 0.130  0 1 0   0 
 8330842 15.844  6-14 6572.1 249.9 224.2 4.199 0.059 0.055 1.329 0.095 0.083    1 0   0 
 8330864 17.244  6-14 5228.0 184.0 184.0 4.498 0.095 0.105 0.754 0.112 0.060  0 2     1 
 8330874 16.974  6-14 5891.2 215.4 248.9 4.189 0.096 0.111 1.086 0.130 0.138  7 1 0   0 
 8330880 16.798  6-14 5342.8 164.2 133.7 4.540 0.039 0.043 0.845 0.061 0.064  0 1 0   0 
 8330882 17.424  6-14 5195.0 203.0 166.0 4.485 0.105 0.116 0.776 0.112 0.060  0 2     1 
 8330886 16.828  6-14 6082.1 291.6 261.5 4.353 0.077 0.076 1.091 0.129 0.119  0 1 0   0 
 8330892 14.649  6- 9 5237.2 170.7 150.9 3.706 0.040 0.054 1.210 0.087 0.116  0 1 0   0 
 8330916 14.763  5-14 6363.0 181.0 227.0 3.733 0.552 0.097 1.413 0.206 0.383  1 2     1 
 8330917 15.952  6-14 6250.3 197.0 180.5 4.040 0.066 0.069 1.324 0.091 0.111    1 0   0 
 8330926 15.582  5- 9 6101.0 222.7 155.8 4.330 0.035 0.042 1.117 0.093 0.091    1 0   0 
 8330955 16.539  6-14 6438.5 264.0 262.0 3.843 0.176 0.143 1.543 0.242 0.247  0 1     0 
 8330958 16.104  6-14 5995.6 194.0 197.1 3.898 0.091 0.088 1.288 0.156 0.120  0 1 0   0 
 8330961 16.857  6-14 5563.6 194.6 181.2 4.085 0.100 0.109 0.987 0.105 0.089  0 3 0   0 
 8330974 17.478  6-14 5395.0 215.0 194.0 3.717 0.787 0.262 1.166 0.173 0.346  0 2     1 
 8330992 17.044  6-14 4938.1 113.8 107.7 4.592 0.035 0.044 0.748 0.053 0.052  0 1 0   0 
 8330997 15.247  6-14 6526.9 186.5 174.9 3.962 0.053 0.053 1.477 0.091 0.095    1 0   0 
 8331002 17.466  6-14 5226.0 184.0 166.0 3.533 0.936 0.234 1.302 0.172 0.430  0 2     1 
 8331004 17.180  6-14 5741.0 199.7 197.8 4.207 0.144 0.161 1.014 0.127 0.108  0 1     0 
 8331006 16.728  6-14 5714.4 207.3 240.6 4.530 0.044 0.045 0.896 0.070 0.083  0 1 0   0 
 8331016 16.379  6-14 5144.0 118.1 110.9 4.568 0.031 0.042 0.797 0.049 0.054  0 1 0   0 
 8331019 16.806  6-14 5747.8 190.3 201.5 4.252 0.067 0.086 1.000 0.102 0.097  0 1 0   0 
 8331020 13.511  0-17 6625.3 144.6 128.8 4.086 0.031 0.029 1.471 0.075 0.069    1 0   0 
 8331025 17.252  6-14 5599.4 192.8 233.4 4.355 0.074 0.099 0.933 0.092 0.091  0 3 0   0 
 8331053 15.334  1-17 4704.7  80.3  74.1 4.519 0.024 0.019 0.774 0.025 0.020  1 1 1   0 
 8331061 15.291  5- 5 6056.8 127.9 126.0 4.310 0.046 0.048 1.102 0.076 0.083    1 0   0 
 8331080 17.637  6-14 5453.0 210.0 172.0 3.819 0.704 0.220 1.120 0.176 0.264  7 2     1 
 8331088 15.571  5-14 6215.4 202.7 154.0 4.362 0.025 0.031 1.152 0.065 0.076    1 0   0 
 8331105 16.070  6-14 6150.2 211.1 192.6 4.133 0.061 0.064 1.230 0.085 0.123    1 0   0 
 8331120 16.740  6-14 6246.2 250.2 356.6 3.885 0.125 0.135 1.442 0.206 0.286    1     0 
 8331130 15.087  1-17 6112.0 700.0 203.4 4.090 0.043 0.050 1.276 0.161 0.144    1 0   0 
 8331153 16.558  6-14 6301.1 216.7 197.8 4.184 0.105 0.110 1.250 0.101 0.112    1 0   0 
 8331156 17.244  6-14 4507.2  99.7  93.9 4.693 0.028 0.028 0.574 0.028 0.024  1 1 0   0 
 8331157 16.913  6-14 6391.4 425.9 301.6 4.149 0.138 0.116 1.284 0.211 0.158    1     0 
 8331160 16.065  6-14 6111.7 185.3 173.5 3.971 0.086 0.087 1.304 0.129 0.126    1 0   0 
 8331161 14.595  1-17 6325.1 189.0 175.9 4.129 0.031 0.035 1.296 0.072 0.086    1 0   0 
 8331164 14.336  1-17 5785.3 104.1 101.2 4.443 0.032 0.042 0.983 0.055 0.071    1 0   0 
 8331175 14.159  1-17 5865.5 119.9 114.6 4.264 0.041 0.044 1.041 0.076 0.080    1 0   0 
 8331176 17.414  6-14 5498.2 202.3 165.7 4.207 0.126 0.161 0.928 0.103 0.074  0 1     0 
 8331180 16.678  6-14 5446.1 163.7 133.8 4.491 0.050 0.053 0.886 0.068 0.066  1 1 0   0 
 8331188 15.415  4-17 5217.0 104.8  95.2 4.502 0.041 0.042 0.840 0.053 0.052  8 1 0   0 
 8331189 16.122  6-14 6169.5 192.8 173.7 3.972 0.088 0.086 1.331 0.128 0.128    1 0   0 
 8331192 16.815  6-14 3395.0 110.0  76.0 5.374 0.010 0.220 0.103 0.057 0.002  1 2     1 
 8331197 15.011  1-17 5420.5 148.2 157.7 4.516 0.055 0.095 0.862 0.070 0.071  0 1     0 
 8331202 15.128  6-14 6054.0 210.0 189.0 3.628 0.731 0.129 1.352 0.189 0.441    2     1 
 8331215 17.331  6-14 5455.0 230.0 173.0 3.873 0.713 0.285 0.908 0.143 0.130  0 2     1 
 8331256 15.207  5-14 6380.8 185.8 182.1 3.975 0.046 0.047 1.419 0.085 0.106  1 1 0   0 
 8331257 15.544  1-17 5481.0 166.0 149.0 4.592 0.032 0.128 0.871 0.083 0.100  0 2     1 
 8331261 17.466  6-14 5666.0 206.0 172.0 3.833 0.645 0.215 0.994 0.145 0.177    2     1 
 8331280 15.027  5- 5 5974.6 978.3 267.7 4.107 0.242 0.238 1.153 0.521 0.205    1     0 
 8331290 13.900  1-17 6205.5 126.5 120.4 3.985 0.032 0.034 1.436 0.065 0.075    1 0   0 
 8331299 16.632  6-14 5465.8 217.1 180.7 4.446 0.057 0.057 0.898 0.087 0.073    1 0   0 
 8331308 16.422  6-14 5073.9 147.1 141.4 4.510 0.057 0.074 0.811 0.054 0.050  7 1     0 
 8331334 13.605  0-17 6159.6 141.3 137.2 3.826 0.059 0.036 1.299 0.166 0.063    1 0   0 
 8331358 16.229  6-14 6134.6 196.2 164.6 4.085 0.080 0.085 1.250 0.098 0.116 10 1 0   0 
 8331369 16.135  6-14 5976.6 199.8 196.8 3.893 0.088 0.085 1.280 0.159 0.115  0 3 0   0 
 8331400 14.258  1-17 5602.4  96.7  94.3 4.495 0.027 0.039 0.923 0.046 0.061  7 1 0   0 
 8331406 13.917  1-17 6272.8 135.3 131.7 4.220 0.031 0.044 1.231 0.060 0.080  8 1 0   0 
 8331412 14.545  1-17 5914.0 175.0 175.0 4.364 0.153 0.187 0.902 0.129 0.086    2     1 
 8331414 17.357  6-14 5295.0 211.0 190.0 3.701 0.832 0.260 1.331 0.196 0.489  6 2     1 
 8331416 17.001  6-14 5369.0 700.3 222.3 4.474 0.052 0.061 0.889 0.155 0.085  0 1 1   0 
 8331422 16.337  6-14 6445.3 476.9 337.5 4.097 0.060 0.055 1.346 0.164 0.123  0 3 0   0 
 8331455 17.460  6-14 5180.0 208.0 187.0 3.603 0.912 0.228 1.362 0.197 0.459  0 2     1 
 8331465 14.505  1-17 7077.9  81.0  99.4 4.405 0.007 0.006 1.229 0.010 0.013    2     0 
 8331468 15.622  5-14 6021.8 699.7 256.3 4.211 0.062 0.053 1.151 0.185 0.140    1 0   0 
 8331474 16.792  6-14 5226.5 298.6 148.9 4.453 0.066 0.055 0.848 0.083 0.054  0 1 0   0 
 8331477 12.805  6-14 6715.5 325.6 426.1 4.092 0.075 0.102 1.439 0.136 0.168  2 3 0   0 
 8331490 16.715  6-14 6101.2 338.7 715.9 4.373 0.049 0.053 1.068 0.124 0.195  0 1 1   0 
 8331494 13.635  1-17 6586.5 149.8 139.8 4.115 0.031 0.033 1.304 0.052 0.050    1 0   0 
 8331521 16.051  6-14 5191.3 1228.9 246.7 4.345 0.152 0.106 0.856 0.381 0.076  0 1     0 
 8331523 16.487  6-14 5990.3 378.1 1085.7 4.277 0.204 0.084 1.092 0.154 0.304  0 1     0 
 8331529 16.895  6-14 4883.1 113.8 104.3 4.537 0.043 0.044 0.781 0.043 0.040  7 1 1   0 
 8331530 17.337  6-14 5094.0 179.0 179.0 4.499 0.099 0.090 0.773 0.098 0.057  0 2     1 
 8331532 15.503  6-14 5341.0 185.0 185.0 4.500 0.070 0.130 0.875 0.090 0.082  0 2     1 
 8331536 12.521  6-14 6448.5 254.8 264.0 3.848 0.159 0.152 1.554 0.211 0.225  2 3     0 
 8331540 15.350  1- 5 6095.0 163.3 132.4 4.335 0.043 0.044 1.110 0.081 0.084    1 0   0 
 8331545 14.350  1-17 6286.9 125.4 130.0 4.304 0.036 0.039 1.190 0.062 0.078  8 1 0   0 
 8331550 15.352  5- 5 5981.8 1199.8 294.6 4.092 0.088 0.071 1.237 0.255 0.193    1 0   0 
 8331559 15.176  5- 5 5975.2 120.1 116.8 4.408 0.034 0.045 1.043 0.058 0.072  0 1 0   0 
 8331570 14.950  1-17 6496.8 162.5 150.5 4.271 0.038 0.035 1.234 0.063 0.066  6 1 0   0 
 8331625 14.433  1-17 6232.1 166.6 143.9 3.950 0.050 0.040 1.147 0.103 0.072    1 0   0 
 8331631 14.079 16-16 5533.4 101.7 102.8 4.495 0.030 0.041 0.910 0.049 0.063    1 0   0 
 8331633 15.542  6-14 10068.9 760.0 683.4 4.169 0.098 0.126 2.364 0.286 0.287  7 2     0 
 8331635 15.365  5- 5 6306.2 161.3 138.6 4.330 0.029 0.039 1.188 0.064 0.079    1 0   0 
 8331644 13.058  0-17 4576.0  81.8  78.5 4.600 0.021 0.017 0.671 0.025 0.019  1 1     0 
 8331655  9.492  6-14 5827.5 266.9 268.8 4.106 0.096 0.095 1.087 0.170 0.145  2 3 0   0 
 8331668 16.428  6-14 5657.4 261.1 235.6 4.449 0.036 0.042 0.948 0.082 0.086    1 0   0 
 8331674 15.221  6-14 7281.4 1113.3 859.6 4.276 0.046 0.051 1.441 0.212 0.161    2 0   0 
 8331681 13.029  0-17 7041.7 155.1 146.2 4.187 0.032 0.029 1.476 0.076 0.071    2 0   0 
 8331718 15.151  6-14 6465.4 172.4 136.7 4.342 0.020 0.031 1.227 0.046 0.062    1 0   0 
 8331734 14.582  1-17 6595.0 129.7 126.4 4.325 0.023 0.031 1.268 0.043 0.051  1 1 0   0 
 8331743 16.671  6-14 5077.7 113.5 103.5 4.571 0.035 0.045 0.783 0.052 0.053  0 1 1   0 
 8331797 15.475  1-14 5977.3 126.8 120.1 4.370 0.042 0.049 1.057 0.071 0.079    1 0   0 
 8331839 15.371  1-17 5872.0 111.6 109.6 4.419 0.039 0.050 1.010 0.060 0.072    1 0   0 
 8331843 15.139  5- 5 5952.0 190.0 211.0 4.186 0.240 0.160 1.089 0.151 0.151  6 2     1 
 8331852 14.503  5- 5 6310.0 751.8 168.8 4.145 0.063 0.044 1.302 0.167 0.087    1 0   0 
 8331853 15.000  5- 5 5864.3 120.6 111.3 4.523 0.020 0.028 0.928 0.035 0.046    1 0   0 
 8331862 17.331  6- 6 4734.0 170.0 170.0 4.578 0.059 0.032 0.696 0.079 0.058  0 2     1 
 8331934 15.248  1- 5 5742.5 110.9 108.4 4.435 0.040 0.049 0.970 0.061 0.071    1 0   0 
 8331945 14.471  1-17 6414.4 507.1 168.0 4.185 0.057 0.043 1.304 0.126 0.077    1 0   0 
 8331947 16.995  6- 9 3438.3  62.5  74.1 4.930 0.009 0.009 0.258 0.008 0.007  0 1 0   0 
 8331990 15.009  5- 5 5957.5 124.1 115.9 4.462 0.024 0.034 1.006 0.043 0.060  1 1 0   0 
 8332041 14.082  5-10 6935.2 154.0 141.3 4.180 0.036 0.036 1.438 0.078 0.072    2 0   0 
 8332078 14.152 10-10 6822.6 147.9 143.5 4.173 0.036 0.036 1.411 0.077 0.068    2 0   0 
 8332094 15.273  1-17 4782.8 199.1 132.1 4.531 0.051 0.608 0.757 0.114 0.055  1 1     0 
 8332109 14.476 16-16 5519.1  91.7  98.7 4.449 0.031 0.039 1.011 0.049 0.061  1 1 0   0 
 8332136 15.326  1-17 5209.0 158.0 158.0 4.525 0.075 0.075 0.772 0.101 0.062  1 2     1 
 8332193 12.463  1-17 10980.3 514.7 494.2 4.183 0.032 0.033 2.784 0.099 0.111  5 2 0   0 
 8332200 14.744  1-17 5623.0 186.0 152.0 4.233 0.253 0.184 0.884 0.125 0.073    2     1 
 8332260 15.315  1- 3 6071.9 140.5 135.1 4.218 0.051 0.052 1.149 0.074 0.090    1 0   0 
 8332278 10.465  0-17 5643.2 131.5 127.7 3.783 0.032 0.035 1.260 0.060 0.072  2 1 0   0 
 8332305 15.149  1-17 5573.7 131.8 124.6 4.235 0.051 0.050 0.937 0.074 0.068  0 1 0   0 
 8332355 12.280  6- 9 3303.4  95.8  64.7 4.950 0.008 0.008 0.236 0.006 0.006  2 3     0 
 8332394 14.674  1-17 6299.1 125.4 124.7 4.367 0.035 0.044 1.093 0.055 0.067    1 0   0 
 8332421 15.338  1- 3 6527.4 135.1 126.0 4.361 0.027 0.029 1.210 0.047 0.058    1 0   0 
 8332433 13.952  1-17 6420.3 123.8 118.9 4.369 0.019 0.028 1.186 0.038 0.056  6 1 0   0 
 8332459 15.209  1-17 6133.3 203.5 204.6 4.323 0.107 0.094 1.112 0.114 0.115  8 1     0 
 8332463 13.239  0-17 5264.8  86.4  82.3 3.962 0.028 0.026 0.803 0.031 0.022  2 1 0   0 
 8332468 15.496  1-17 5044.0  94.6  90.3 4.599 0.021 0.029 0.756 0.036 0.043  1 1 0   0 
 8332538 15.392  4-17 6435.1 150.1 133.5 4.337 0.027 0.033 1.219 0.051 0.066    1 0   0 
 8332545 14.815  1-17 5402.6 108.7  97.9 4.548 0.034 0.036 0.774 0.045 0.048  1 1 0   0 
 8332547 13.218  4-17 6132.7 136.9 122.3 4.454 0.025 0.028 1.034 0.044 0.056  2 1 0   0 
 8332554 15.230  1-17 5560.0 166.0 166.0 4.478 0.072 0.168 0.902 0.102 0.083    2     1 
 8332555 14.728  1-17 6237.3 141.2 141.2 4.275 0.038 0.046 1.186 0.071 0.083    1 0   0 
 8332596 14.891  1-17 6143.7 134.1 123.3 4.281 0.039 0.044 1.177 0.065 0.074    1 0   0 
 8332642 13.935  1-17 5362.9 127.2 121.2 3.905 0.031 0.033 1.127 0.049 0.059  0 1 0   0 
 8332687 14.032  3-16 6163.7 132.7 120.5 4.241 0.045 0.038 1.170 0.070 0.080    1 0   0 
 8332722 14.940  1-17 5892.7 107.2 105.4 4.467 0.027 0.038 0.975 0.044 0.056    1 0   0 
 8332743 14.383  1-17 5651.8 1215.0 176.0 3.802 0.111 0.045 1.135 0.363 0.075  2 1 0   0 
 8332786 15.478  1- 3 6443.4 132.1 126.2 4.385 0.032 0.037 1.110 0.049 0.057    1 0   0 
 8332790 15.500  2-17 5846.5 126.3 121.6 4.411 0.045 0.058 1.072 0.063 0.066    1 0   0 
 8332986 15.703  1-17 5328.0 106.0 106.0 4.499 0.066 0.060 0.845 0.058 0.044  3 2     1 
 8333019 11.684  0-17 5967.8 111.7 107.3 4.160 0.037 0.042 1.101 0.079 0.080    1 0   0 
 8333208 14.931  1-17 7500.9 1061.7 1572.5 4.300 0.059 0.163 1.406 0.180 0.340    2 0   0 
 8333229 12.476  0-17 6201.8 118.1 123.8 3.741 0.038 0.059 1.622 0.091 0.174    1 0   0 
 8343236 15.422  1-17 5428.5  97.8  95.3 4.536 0.026 0.040 0.871 0.041 0.056    1 0   0 
 8343265 14.688  1-17 5700.2 114.5 108.5 4.267 0.045 0.047 0.976 0.075 0.073    1 0   0 
 8343267 13.841  1-17 6174.6 123.8 120.0 3.964 0.041 0.045 1.260 0.109 0.078    1 0   0 
 8343502 14.342  1-17 5537.8 113.8 109.2 4.001 0.041 0.040 1.013 0.066 0.065    1 0   0 
 8343567 16.522  2-17 3946.8  78.7  79.3 4.669 0.015 0.015 0.568 0.015 0.015  0 1 0   0 
 8343574 14.672  6-13 6208.5 112.8 108.4 4.428 0.021 0.031 1.077 0.040 0.055    1 0   0 
 8343599 15.228  1-17 4924.7  92.2  83.5 3.555 0.081 0.090 1.072 0.174 0.168  0 1 0   0 
 8343607 14.603  1-17 5174.5  92.8  84.5 4.620 0.016 0.026 0.743 0.025 0.039  0 1 0   0 
 8343629 13.977  1-17 5661.2 100.5  95.6 4.504 0.026 0.035 0.908 0.043 0.054    1 0   0 
 8343680 13.319  0-17 5966.8 116.5 113.3 4.302 0.039 0.040 1.030 0.073 0.070    1 0   0 
 8343684 15.729  1-17 5484.4  98.4  99.0 4.509 0.034 0.048 0.890 0.049 0.059    1 0   0 
 8343700 16.728  2- 2 4806.5  91.6  86.8 4.617 0.027 0.033 0.712 0.042 0.041  0 1 0   0 
 8343708 14.755  1-17 5188.0 154.0 138.0 4.613 0.033 0.088 0.822 0.066 0.091  1 2     1 
 8343711 14.331  1-17 5804.8  99.3  96.5 4.473 0.024 0.037 0.975 0.044 0.063    1 0   0 
 8343713 14.346  1-17 5747.4 112.0  99.6 4.255 0.033 0.038 1.110 0.056 0.070    1 0   0 
 8343736 14.539  1-17 5834.7 103.1  98.8 4.505 0.019 0.030 0.950 0.036 0.052    1 0   0 
 8343737 13.314  1-17 6088.5 113.6 120.1 4.217 0.034 0.041 1.094 0.069 0.076  1 1 0   0 
 8343876 15.529  1-17 5118.2 104.1  93.6 3.613 0.073 0.084 1.040 0.142 0.135  0 1 0   0 
 8343906 15.703  1-17 4963.6  81.8  78.2 3.228 0.106 0.114 1.370 0.196 0.238  2 2 0   0 
 8343908 15.865  4-17 5178.0 120.8 104.8 3.564 0.109 0.125 1.337 0.163 0.180  0 1 0   0 
 8343931 11.934  0-17 6496.9 127.0 115.4 3.742 0.023 0.031 1.714 0.061 0.126  2 1 0   0 
 8343983 15.264  4-17 5618.1 115.5 110.8 4.107 0.071 0.071 0.993 0.080 0.074    1 0   0 
 8343989 14.221 16-16 5655.5 115.4 112.6 4.014 0.047 0.041 1.050 0.074 0.069    1 0   0 
 8344000 14.648  1-17 5619.5 101.6  97.4 4.465 0.034 0.044 0.935 0.057 0.066    1 0   0 
 8344004 14.674  1-17 5842.5  97.4  96.4 4.429 0.027 0.037 1.056 0.048 0.060    1 0 0 0 
 8344026 14.504  1-17 3853.8  46.4  57.7 4.807 0.023 0.018 0.421 0.020 0.020  1 1     0 
 8344042 14.037  1-17 5139.1  88.3  83.4 4.572 0.022 0.033 0.802 0.034 0.050  6 1 0   0 
 8344089 14.824  1-17 5782.1 108.9 106.1 4.384 0.043 0.048 0.989 0.072 0.076  1 1 0   0 
 8344105 13.384  1-17 6187.5 107.5 106.9 4.399 0.021 0.032 1.110 0.040 0.058    1 0   0 
 8344191 15.860  2- 3 5121.1  93.4  87.9 4.571 0.027 0.038 0.795 0.042 0.050    1 0   0 
 8344207 15.140  1-17 5587.4 106.0 102.5 4.239 0.052 0.051 0.941 0.071 0.067    1 0   0 
 8344280 14.537  1-17 5497.9  95.4  89.7 4.527 0.024 0.037 0.890 0.039 0.057  1 1 0   0 
 8344302 13.735  1-17 5560.1  95.5  94.4 4.503 0.026 0.036 0.914 0.043 0.055    1 0   0 
 8344311 14.883  1-17 5708.0 110.7 106.5 4.249 0.048 0.049 0.982 0.076 0.073    1 0   0 
 8344319 15.303 14-17 5551.1 112.3 104.6 4.007 0.057 0.053 1.015 0.071 0.070    1 0   0 
 8344361 14.317 16-17 5850.6 120.3 117.4 4.076 0.041 0.041 0.889 0.060 0.053    1 0   0 
 8344401 16.477  2- 2 4317.2  81.9  81.2 4.662 0.022 0.024 0.627 0.028 0.025  1 1 0   0 
 8344436 15.666  2- 3 5651.7 108.1 103.4 4.278 0.064 0.064 0.957 0.073 0.070    1 0   0 
 8344446 14.184  1-17 5841.3 110.1 107.3 4.348 0.043 0.045 1.013 0.075 0.077    1 0   0 
 8344500 15.083  1-17 5719.9  98.1  95.4 4.507 0.025 0.036 0.932 0.043 0.055    1 0   0 
 8344540 14.917  1-17 5791.0 102.4 100.2 4.432 0.039 0.049 0.985 0.059 0.071    1 0   0 
 8344591 14.805 11-13 6515.0 181.0 250.0 4.245 0.132 0.198 1.199 0.188 0.188    2     1 
 8344718 15.204  1-17 5372.7 112.5 107.9 3.758 0.049 0.052 1.209 0.087 0.099    1 0   0 
 8344722 15.349  1-17 5080.9  90.3  83.9 4.550 0.030 0.036 0.807 0.041 0.049  0 1 0   0 
 8344757 17.650  6- 9 3343.9  61.2  84.6 4.981 0.009 0.009 0.212 0.006 0.006  0 1 0   0 
 8344814 16.233  7- 7 4080.6  80.9  84.6 4.604 0.018 0.016 0.631 0.014 0.015  0 1 0   0 
 8344820 15.712 14-17 5411.3 112.9 108.6 3.813 0.063 0.062 1.141 0.096 0.094    1 0   0 
 8344832 15.489  1- 3 5561.4  97.1  94.9 4.490 0.034 0.047 0.915 0.051 0.062    1 0   0 
 8344841 14.855  1-17 5596.6 112.1 107.2 4.111 0.048 0.047 0.981 0.075 0.069    1 0   0 
 8344854 15.084  1-17 5547.9 100.4  99.9 4.458 0.040 0.048 0.918 0.060 0.067    1 0   0 
 8344886 14.004  1-17 5426.5 111.2 108.5 3.752 0.032 0.039 1.246 0.065 0.087    1 0   0 
 8344954 15.822  1-17 4320.0  81.0  80.0 4.660 0.017 0.019 0.631 0.020 0.021  0 1 0   0 
 8344956 15.422  1- 3 5837.6 125.9 112.1 4.425 0.055 0.053 0.802 0.056 0.050    1 0   0 
 8344959 15.616  1-17 5635.3 115.1 111.3 4.061 0.063 0.058 1.019 0.079 0.073    1 0   0 
 8345067 14.836  1-17 5810.5 114.9 109.7 4.296 0.045 0.047 1.010 0.076 0.076    1 0   0 
 8345070 15.933  2- 2 5624.1 111.1 106.8 4.263 0.086 0.085 0.952 0.074 0.070    1 0   0 
 8345112 14.477  1-17 6054.5 117.5 115.8 4.262 0.037 0.044 1.119 0.072 0.081    1 0   0 
 8345164 15.938  4-17 5166.3  94.7  88.7 4.583 0.025 0.035 0.786 0.041 0.049  0 1 0   0 
 8345168 14.327  1-17 5732.1 104.0 102.8 4.420 0.039 0.045 0.971 0.066 0.073    1 0   0 
 8345170 14.667  1-17 5866.5 114.0 109.4 4.114 0.042 0.052 1.107 0.100 0.086  0 1 0   0 
 8345172 15.812  1-17 5096.1  93.9  88.3 4.558 0.030 0.038 0.803 0.042 0.049  0 1 0   0 
 8345239 13.543  0-17 6130.4 115.9 111.0 4.011 0.030 0.040 1.360 0.061 0.111    1 0   0 
 8345275 16.454 10-17 4455.0 159.0 159.0 4.622 0.052 0.024 0.631 0.070 0.051  0 2     1 
 8345288 14.418  1-17 5967.7 105.3 102.5 4.424 0.028 0.040 1.037 0.051 0.069    1 0   0 
 8345302 16.511  2- 2 4928.2  94.0  90.1 4.522 0.043 0.039 0.791 0.041 0.037  0 1 0   0 
 8345358 15.716  1-17 5555.3 115.0 111.1 3.819 0.083 0.079 1.178 0.107 0.103  3 1 0   0 
 8345494 15.931  1-17 4831.8  86.5  76.3 3.487 0.100 0.104 0.992 0.186 0.121  0 2 0   0 
 8345505 14.867  1-17 5800.8 108.6 108.2 4.190 0.046 0.050 1.041 0.085 0.080    1 0   0 
 8345576 16.042 14-17 4704.8  87.7  81.9 4.628 0.020 0.025 0.694 0.031 0.032  0 1 0   0 
 8345627 16.324  2- 2 3596.2  81.9  67.9 4.779 0.012 0.013 0.429 0.016 0.013  0 1 0   0 
 8345631 16.255 14-17 4660.7  85.6  80.7 4.568 0.030 0.026 0.746 0.034 0.031  0 1 0   0 
 8345639 15.655  2- 3 4986.9 100.2  89.6 3.612 0.079 0.093 1.103 0.157 0.169  0 1 0   0 
 8345676 16.866  2- 2 4555.2  87.3  83.6 4.600 0.027 0.029 0.711 0.036 0.034  0 1 0   0 
 8345684 14.076  1-17 5911.8 112.0 109.7 4.360 0.039 0.042 1.014 0.071 0.071    1 0   0 
 8345717 15.750  2- 2 5636.9 113.6 108.9 3.981 0.067 0.061 1.065 0.079 0.076    1 0   0 
 8345723 15.399  1- 3 5684.6 111.1 110.1 4.109 0.059 0.059 1.020 0.087 0.075    1 0   0 
 8345807 13.076  0-17 5636.0  99.5  97.3 4.429 0.051 0.068 1.014 0.059 0.062    1     0 
 8345815 15.189  1-17 5152.9  93.1  88.4 4.554 0.028 0.037 0.815 0.040 0.052  0 1 0   0 
 8345828 15.833  1-17 4908.0  87.0  80.7 4.555 0.032 0.032 0.779 0.041 0.040  1 1 0   0 
 8345840 15.670  2- 3 5805.0 115.2 109.4 4.048 0.073 0.073 1.103 0.109 0.084    1 0   0 
 8346011 12.546  0-17 5868.8 108.1  89.8 4.047 0.026 0.040 1.343 0.044 0.113    1 0   0 
 8346067 15.506  1-17 5019.5  77.9  81.9 3.130 0.073 0.097 1.302 0.204 0.242  2 2 0   0 
 8346169 15.208  1-17 5941.5 112.5 109.7 4.337 0.052 0.054 1.051 0.073 0.078    1 0   0 
 8346180 15.922  2-17 4736.4  84.8  79.7 4.664 0.019 0.022 0.647 0.026 0.027  1 1 0   0 
 8346198 15.359  1- 3 5883.3 112.8 110.5 4.023 0.063 0.063 1.153 0.119 0.085    1 0   0 
 8346342 14.742  0-17 6234.5 120.4 111.1 3.927 0.027 0.028 1.530 0.063 0.073  2 1 0   0 
 8346407 15.596  2-17 5365.9 100.2  86.8 4.367 0.052 0.044 0.869 0.060 0.045    1 0   0 
 8346472 15.744  1-17 4521.0  79.2  74.2 4.580 0.026 0.021 0.728 0.030 0.026  0 1 0   0 
 8346485 15.382  1-17 5443.0 106.0  96.4 4.191 0.053 0.051 0.905 0.063 0.053    1 0   0 
 8346550 15.454  1- 3 5744.8 108.0 104.0 4.371 0.056 0.059 0.978 0.072 0.074    1 0   0 
 8346562 15.212  1-17 5377.1  94.4  90.5 4.548 0.026 0.040 0.853 0.041 0.055    1 0   0 
 8346581 15.788  4-17 4417.1  79.5  76.4 4.637 0.019 0.022 0.664 0.026 0.025  7 1 0   0 
 8346594 15.994  4-17 5303.8  91.1  80.0 4.325 0.059 0.060 0.866 0.046 0.035    1 0   0 
 8346631 13.345  0-17 5924.3 116.3 109.6 4.286 0.036 0.036 1.143 0.069 0.069    1 0   0 
 8346638 15.260  1-17 5340.8  94.1  79.9 4.253 0.039 0.038 0.878 0.047 0.033    1 0   0 
 8346656 15.285  1-17 5618.4 117.2 112.2 4.113 0.059 0.058 0.990 0.079 0.072    1 0   0 
 8346700 13.698  0-17 5592.0 110.1  99.3 4.369 0.036 0.029 0.798 0.054 0.037  2 1 0   0 
 8346717 15.738  2- 3 5975.0 131.2 125.9 4.332 0.064 0.069 1.064 0.075 0.080    1 0   0 
 8346726 15.247  1-17 5807.5 113.1 109.1 4.317 0.050 0.050 1.052 0.069 0.072    1 0   0 
 8346754 14.488  1-17 5829.4 112.3 107.4 4.112 0.045 0.050 1.089 0.104 0.083  1 1 0   0 
 8346795 15.614  1-17 5262.4 101.8  94.8 4.505 0.041 0.046 0.848 0.052 0.055  0 1 0   0 
 8346818 13.270  0-17 5834.2 120.2 113.4 3.992 0.043 0.038 1.087 0.076 0.067    1 0   0 
 8346913 14.956  1-17 6071.0 181.0 199.0 4.460 0.056 0.224 1.055 0.145 0.130  0 2     1 
 8348442 15.078  2-15 5763.8 115.3 112.2 4.051 0.062 0.055 1.079 0.113 0.078    1 0   0 
 8348580 15.037  1-17 5876.6 112.8 110.4 4.311 0.049 0.050 1.032 0.075 0.077    1 0   0 
 8348641 13.463  0-17 5394.5  99.8  91.6 4.569 0.032 0.034 0.743 0.041 0.045  0 1 0   0 
 8348642 14.572  1-17 5301.6  99.8  96.6 4.424 0.040 0.040 0.941 0.057 0.055  0 1 0   0 
 8348646 15.335  1-17 4954.3  41.8  54.3 4.422 0.021 0.021 0.831 0.015 0.014  1 1 1   0 
 8348664 14.825  1-17 5367.0  97.0  95.6 4.503 0.035 0.044 0.872 0.052 0.060    1 0   0 
 8349116 15.542  1-17 5325.4  98.6  87.6 4.416 0.054 0.047 0.861 0.061 0.047    1 0   0 
 8349177 15.277  1-17 5484.0 110.3 100.8 4.344 0.053 0.048 0.899 0.068 0.058    1 0   0 
 8349187 15.695  1-17 5211.2  84.8  77.6 4.394 0.045 0.040 0.845 0.042 0.032    1 0   0 
 8349192 11.993  0-17 5747.1 109.0 104.1 4.332 0.042 0.040 0.885 0.067 0.059    1 0   0 
 8349248 15.160  1-17 5596.0 103.9 103.4 4.388 0.053 0.054 0.930 0.071 0.068    1 0   0 
 8349257 12.269  0-17 6683.3 133.7 124.4 4.260 0.025 0.029 1.358 0.053 0.053    3 0   0 
 8349302 14.576  1-17 5022.7  97.8  84.2 3.635 0.060 0.064 0.968 0.120 0.114  2 1 0   0 
 8349330 15.596  1-17 5560.6 115.7 113.6 3.876 0.069 0.067 1.122 0.087 0.086    1 0   0 
 8349344 13.743  1-17 6048.0 118.7 118.5 4.237 0.040 0.040 1.106 0.070 0.075    1 0   0 
 8349351 15.303  1-17 5916.1 115.3 106.6 4.193 0.055 0.058 1.093 0.081 0.086    1 0   0 
 8349399 11.861  1-17 5868.3 107.5 105.4 4.008 0.042 0.050 1.245 0.108 0.088  2 1 0 1 0 
 8349405 15.602  1-17 4950.0  85.2  74.0 3.590 0.087 0.092 0.888 0.116 0.072  0 1 0   0 
 8349536 14.978  1-17 5579.3 100.3  98.0 4.477 0.035 0.046 0.923 0.053 0.064    1 0   0 
 8349539 14.323  1-17 5365.1 120.3 113.2 3.730 0.045 0.050 1.250 0.083 0.101  2 1 0   0 
 8349565 13.654  1-17 5676.7 105.1 114.5 4.082 0.052 0.042 1.078 0.116 0.070    1 0   0 
 8349568 14.411  1-17 6145.5 115.2 112.9 4.358 0.034 0.041 1.117 0.060 0.076    1 0   0 
 8349612 10.600  0-17 5669.9 109.0 105.4 4.097 0.041 0.038 0.977 0.072 0.063    1 0   0 
 8349645 15.485  1-17 5693.0 105.4  99.9 4.524 0.027 0.037 0.909 0.046 0.052    1 0   0 
 8349778 14.166 10-10 6152.1 132.3 116.0 4.180 0.043 0.043 1.201 0.065 0.087    1 0   0 
 8349780 15.598  1-17 5247.6  98.5  87.8 4.440 0.053 0.047 0.846 0.056 0.043  0 1 0   0 
 8349860 15.472  1- 3 5608.2 109.3 106.2 4.353 0.058 0.056 0.935 0.072 0.068    1 0   0 
 8349934 14.794  1-17 5737.6 116.7 114.0 4.000 0.057 0.048 1.094 0.087 0.074    1 0   0 
 8349979 15.609  1-17 5475.6 109.4  98.7 4.294 0.059 0.057 0.900 0.066 0.056    1 0   0 
 8349989 16.668 17-17 3252.0  78.8  70.4 5.030 0.010 0.010 0.178 0.005 0.005  0 1 0   0 
 8350009 15.181  1-17 5210.7  92.8  88.8 4.582 0.022 0.033 0.796 0.037 0.048    1 0   0 
 8350067 13.597  0-17 5656.2 112.9 113.3 3.878 0.036 0.034 1.014 0.060 0.054    1 0   0 
 8350156 13.672  1-17 6030.1 115.6 113.7 4.275 0.041 0.043 1.104 0.072 0.080    1 0   0 
 8350257 13.860  1-17 4757.3  79.2  75.9 3.448 0.068 0.079 1.228 0.163 0.188  2 2 0   0 
 8350285 15.480  1-17 5628.1 106.6 103.1 4.342 0.060 0.058 0.942 0.072 0.069    1 0   0 
 8350310 13.384  0-17 5852.4 106.6 105.4 4.351 0.035 0.038 1.106 0.063 0.067    1 0   0 
 8350347 14.460  1-17 4986.4  91.8  93.7 2.834 0.104 0.118 1.181 0.285 0.262  2 2 0   0 
 8350348 15.851  1-17 4985.6  89.9  84.4 4.561 0.032 0.038 0.785 0.042 0.045  0 1 0   0 
 8350362 13.933  1-17 6129.3 123.8 106.8 4.060 0.035 0.050 1.217 0.065 0.103    1 0   0 
 8350393 17.242 17-17 3730.0 100.0 111.0 4.685 0.067 0.018 0.572 0.032 0.060  8 2     1 
 8350397 14.657  1-17 5780.1 117.2 114.7 3.994 0.060 0.047 1.115 0.104 0.076    1 0   0 
 8350401 14.945  1-17 4968.5  86.1  82.2 4.622 0.018 0.025 0.722 0.029 0.036  0 1 0   0 
 8350403 15.726  2-17 5218.2  99.2  92.2 4.535 0.034 0.044 0.833 0.046 0.054  0 1 0   0 
 8350405 15.547  1-17 5409.8 115.7 111.6 3.955 0.061 0.061 0.999 0.073 0.074    1 0   0 
 8350409 14.096 10-10 5911.7 111.5 115.4 3.992 0.057 0.048 1.175 0.132 0.080  1 1 0   0 
 8350421 15.692  1-17 4723.9  91.5  85.9 4.535 0.033 0.027 0.768 0.032 0.028  0 1 1   0 
 8350422 14.072  1-17 5531.3 104.0 104.9 4.437 0.041 0.046 0.914 0.067 0.068    1 0   0 
 8350464 13.747  1-17 5524.1 103.6  98.2 4.601 0.023 0.034 0.762 0.028 0.043    1 0   0 
 8350503 13.440  0-17 6238.3 125.9 118.7 4.036 0.101 0.095 1.313 0.106 0.104    1     0 
 8350534 13.694  1-17 5071.8  94.0  81.6 3.568 0.062 0.063 0.936 0.124 0.111  0 1 0   0 
 8350577 14.241 10-10 6457.2 127.7 124.2 4.304 0.029 0.039 1.252 0.051 0.067    1 0   0 
 8350581 14.780  1-17 5761.1 101.5  99.7 4.457 0.032 0.043 0.971 0.053 0.068    1 0   0 
 8350593 15.006  0-17 5300.6  86.4  98.3 2.681 0.139 0.261 1.354 0.544 0.590  2 2 0   0 
 8350601 14.684  1-17 4868.3  90.1  81.9 4.586 0.023 0.028 0.757 0.034 0.041  7 1 0   0 
 8350635 13.833  1-17 5414.1  93.1  92.2 4.558 0.026 0.037 0.817 0.037 0.048    1 0   0 
 8350639 14.085  1-17 5150.3 121.6  99.0 3.520 0.063 0.079 1.391 0.131 0.182  2 1 0   0 
 8350640 14.757  1-17 5662.7 113.9 114.1 3.850 0.041 0.042 1.187 0.066 0.074    1 0   0 
 8350690 13.779  1-17 6467.1 147.9 129.7 4.120 0.032 0.033 1.335 0.059 0.052    1 0   0 
 8350788 13.665  4-17 5936.9 116.8 116.5 4.207 0.189 0.238 1.090 0.150 0.111  2 1     0 
 8350796 15.444  1-17 5679.2 114.8 107.6 4.340 0.057 0.053 0.959 0.075 0.072    1 0   0 
 8350834 14.844  1-17 5240.4 126.2 113.8 3.597 0.049 0.066 1.382 0.102 0.143  0 1 0   0 
 8350867 15.088  6-13 6129.6 114.8 109.9 4.389 0.033 0.042 1.094 0.057 0.069    1 0   0 
 8350918 15.658  2-17 5819.1 107.1  99.3 4.501 0.029 0.038 0.945 0.049 0.056    1 0   0 
 8350993 15.407  1-17 5677.8 121.0 110.9 3.897 0.061 0.058 1.147 0.078 0.079  1 1 0   0 
 8350997 13.961  1-17 6154.9 116.6 122.2 3.723 0.032 0.034 1.246 0.051 0.057    1 0   0 
 8350999 14.679  1-17 4560.2  76.7  71.5 4.601 0.021 0.022 0.713 0.030 0.028  1 1 0   0 
 8351039 15.864  2-17 5004.9  92.6  85.7 4.567 0.029 0.036 0.784 0.041 0.046  0 1 0   0 
 8351040 14.770  1-17 5749.5 118.4 115.9 4.152 0.229 0.282 1.038 0.175 0.112    1     0 
 8351137 15.626  1-17 4901.6  98.1  88.7 4.542 0.039 0.038 0.782 0.043 0.039  0 1 0   0 
 8351256 14.687  1-17 6017.2 109.9 103.0 4.119 0.038 0.047 1.185 0.070 0.098    1 0   0 
 8351257 15.597  2-17 5113.4 114.4 102.2 3.737 0.061 0.074 1.088 0.115 0.127  0 1 0   0 
 8351277 14.554  1-17 5714.7 109.4 105.1 4.246 0.045 0.046 0.985 0.075 0.073    1 0   0 
 8351339 14.136  1-17 5320.6  84.5  72.8 4.230 0.031 0.026 0.879 0.042 0.030  0 1 0   0 
 8351357 13.839  1-17 5336.5 116.2 107.9 3.878 0.033 0.036 1.069 0.061 0.063    1 0   0 
 8351373 13.802  1-17 6759.4 144.4 141.0 4.318 0.025 0.031 1.253 0.039 0.045  1 3 0   0 
 8351410 13.498  0-17 5599.9 102.8  99.6 4.319 0.036 0.038 1.018 0.061 0.064    1 0   0 
 8351411 14.207 10-10 5924.4 103.0 100.6 4.435 0.027 0.039 1.021 0.049 0.068    1 0   0 
 8351491 12.163  0-17 6328.1 133.9 126.3 4.072 0.032 0.036 1.332 0.064 0.071 11 1 0   0 
 8351549 14.372  1-17 5894.5 103.1  97.0 4.454 0.025 0.037 1.004 0.045 0.065    1 0   0 
 8351568 12.741  0-17 5921.8 122.1 112.7 4.278 0.040 0.039 0.833 0.056 0.049    1 0   0 
 8351650 15.683  2-17 5159.9  92.4  88.0 4.572 0.025 0.036 0.799 0.040 0.050    1 0   0 
 8351656 15.071  1-17 5754.0 100.7  98.0 4.471 0.031 0.043 0.962 0.050 0.064    1 0   0 
 8351693 15.452  1-17 5566.1 105.3 103.9 4.384 0.056 0.056 0.922 0.070 0.067    1 0   0 
 8351703 15.515  1-17 5014.8  91.1  82.9 3.463 0.097 0.109 1.270 0.168 0.211  0 2 0   0 
 8351707 15.011  1-17 5760.4 106.8 108.2 4.145 0.051 0.053 1.040 0.095 0.079    1 0   0 
 8351835 15.844  1-17 5623.2 102.0  98.7 4.448 0.048 0.060 0.935 0.061 0.066    1 0   0 
 8351852 14.278 16-17 5912.5 110.2 104.7 4.189 0.038 0.045 1.095 0.076 0.086    1 0   0 
 8351885 16.670  4-17 4139.3  79.1 128.9 4.640 0.036 0.035 0.613 0.035 0.041  1 1     0 
 8351916 13.925  1-17 6039.8 114.0 110.4 4.138 0.183 0.194 1.192 0.151 0.113    1     0 
 8352009 14.152  1-17 6065.7 102.5 107.3 4.309 0.032 0.034 1.221 0.054 0.062    1 0 1 0 
 8352016 13.699  1-17 5622.3 116.7 111.0 3.931 0.035 0.036 1.046 0.062 0.059    1 0   0 
 8352071 15.298  1-17 5975.9 113.4 109.9 4.163 0.055 0.056 1.135 0.080 0.090    1 0   0 
 8352333 15.164  2-14 5607.4 113.1 110.6 3.335 0.028 0.022 1.858 0.061 0.060  2 2 0   0 
 8352390 13.315  2-16 5128.4 111.2  93.5 3.491 0.053 0.074 1.402 0.136 0.194  0 2 0   0 
 8352449 15.800  1-17 5629.2 112.1 107.5 4.166 0.071 0.070 0.976 0.078 0.072    1 0   0 
 8352450 11.298  1-17 4901.2  81.5  80.3 3.166 0.076 0.100 1.321 0.207 0.253  2 2 0   0 
 8352623 14.027  0-17 4827.4  82.5  79.6 2.902 0.080 0.101 1.432 0.232 0.274  2 2 0   0 
 8352668 15.404  1- 3 5066.5  99.7  84.7 3.368 0.109 0.119 1.406 0.186 0.213  0 2 0   0 
 8352681 15.611  1-17 5120.9  90.1  82.1 4.481 0.044 0.036 0.823 0.050 0.040  6 1 0   0 
 8352731 12.047  0-17 4826.8  80.0  77.0 3.364 0.065 0.082 1.310 0.175 0.206  2 2 0   0 
 8352773 14.596 16-17 6168.0 116.0 112.2 3.963 0.045 0.054 1.356 0.082 0.124    1 0   0 
 8352774 15.156  3-15 5001.7 104.2  92.4 3.799 0.054 0.058 0.949 0.086 0.086  2 1 0   0 
 8352866 16.921  4- 4 5297.0 186.0 186.0 4.578 0.026 0.117 0.938 0.055 0.094  0 2     1 
 8352960 13.525  3-15 6322.3 136.7 134.2 4.168 0.031 0.031 1.305 0.057 0.056    1 0   0 
 8354716 15.659  1-17 5771.1 114.8 109.2 4.307 0.060 0.059 0.995 0.076 0.076    1 0   0 
 8354793 15.358  1-17 5722.5 107.7 104.8 4.196 0.051 0.053 1.003 0.082 0.075    1 0   0 
 8354803 15.815  2-17 5694.8 111.0 106.4 3.970 0.078 0.070 1.096 0.087 0.080    1 0   0 
 8354883 14.639  1-17 5924.5 115.7 117.0 3.868 0.059 0.043 1.261 0.137 0.074    1 0   0 
 8354884 14.964  1-17 5657.7 112.6 107.9 4.028 0.053 0.047 1.044 0.077 0.070    1 0   0 
 8354939 14.069 10-10 6047.4 125.5 102.0 4.160 0.039 0.041 1.172 0.068 0.091    1 0   0 
 8355083 15.426  1-17 4849.8  85.4  77.8 4.575 0.026 0.029 0.762 0.037 0.039  0 1 0   0 
 8355134 13.394  1-17 5162.3  94.3  86.2 4.524 0.033 0.036 0.829 0.048 0.052 10 1 0   0 
 8355176 15.439  4-17 5952.9 117.9 111.5 4.348 0.054 0.055 1.052 0.073 0.078    1 0   0 
 8355178 15.863  1-17 5683.1 101.2  97.5 4.480 0.037 0.051 0.940 0.054 0.062    1 0 1 0 
 8355195 14.861  1-17 5400.9  92.7  89.8 4.581 0.018 0.030 0.820 0.032 0.044    1 0   0 
 8355204 14.365  1-17 5882.9 101.6  99.1 4.455 0.025 0.038 1.001 0.046 0.065    1 0   0 
 8355206 15.626  1-17 5694.9 121.8 112.8 4.275 0.057 0.054 0.973 0.079 0.075    1 0   0 
 8355216 14.773  1-17 5748.4 100.0  94.7 4.519 0.020 0.031 0.926 0.037 0.051    1 0   0 
 8355239 14.859  1-17 5087.0  89.3  84.0 4.572 0.024 0.033 0.793 0.035 0.045  1 1 0 0 0 
 8355241 14.872  1-17 5357.6 113.4 107.9 3.953 0.042 0.044 0.982 0.063 0.067    1 0   0 
 8355275 14.696 16-17 6126.0 138.1 117.5 4.121 0.036 0.040 1.229 0.069 0.095    1 0   0 
 8355289 15.408  1-17 4969.5  87.9  83.5 3.369 0.083 0.089 1.083 0.211 0.192  2 2 0   0 
 8355290 15.339  1-17 4978.4  87.7  80.8 4.553 0.030 0.033 0.790 0.042 0.044  1 1 0   0 
 8355300 13.522  0-17 5983.6 108.6 107.1 4.374 0.035 0.042 1.058 0.066 0.077    1 0   0 
 8355349 14.379  1-17 5866.5 112.1 105.8 4.221 0.041 0.045 1.059 0.077 0.082    1 0   0 
 8355460 15.017  1-17 5803.3 108.7 109.7 4.210 0.049 0.052 1.033 0.082 0.079    1 0   0 
 8355467 14.548  1-17 4893.8  90.5  81.0 3.541 0.076 0.078 1.042 0.174 0.154  2 1 0   0 
 8355481 15.615  1-17 4915.5  83.4  82.1 3.317 0.112 0.120 1.221 0.205 0.233  0 2 0   0 
 8355497 15.083 16-17 5922.8 107.1 113.7 4.078 0.050 0.060 1.151 0.101 0.092    1 0   0 
 8355529 14.684  1-17 5336.0  98.2  96.0 4.514 0.032 0.041 0.864 0.049 0.059    1 0   0 
 8355537 14.176  1-17 5751.5 108.5 103.5 4.331 0.044 0.045 0.983 0.075 0.073    1 0   0 
 8355544 14.887  1-17 5225.4 102.6 107.9 4.055 0.217 0.136 0.887 0.065 0.043  0 1     0 
 8355584 13.402  0-17 5955.0 110.6 108.4 4.329 0.038 0.039 1.075 0.071 0.071  6 1 0   0 
 8355603 15.904  2- 2 5911.1 112.9 110.3 4.396 0.054 0.067 1.024 0.068 0.073    1 0   0 
 8355700 14.627  1-17 5698.3 105.3 101.7 4.386 0.044 0.048 0.962 0.072 0.072    1 0   0 
 8355714 15.640  1-17 5643.1 112.4 107.3 4.269 0.060 0.063 0.956 0.074 0.071    1 0   0 
 8355737 11.804  0-17 6312.4 130.5 137.5 3.948 0.284 0.232 1.344 0.264 0.180    1     0 
 8355784 15.672  1-17 5375.0  99.9  95.1 4.597 0.034 0.036 0.783 0.054 0.056    1     0 
 8355866 14.349 16-17 6635.9 142.8 134.0 4.006 0.042 0.043 1.473 0.080 0.080    3 0   0 
 8355884 12.281  0-17 6748.5 136.5 130.8 4.291 0.021 0.027 1.331 0.043 0.051    1 0   0 
 8355885 13.574  1-17 6220.6 124.3 115.4 4.263 0.038 0.039 1.110 0.069 0.071    1 0   0 
 8355905 15.837  1-17 4622.8 101.2  94.7 4.585 0.037 0.040 0.729 0.041 0.043  1 1     0 
 8355932 14.126  1-17 5795.9 105.3 103.7 4.136 0.042 0.045 1.078 0.095 0.077    1 0   0 
 8355954 15.762  1-17 5334.8 101.9  95.1 4.475 0.065 0.080 0.859 0.057 0.054    1     0 
 8356054 14.503  4-17 5120.2  83.1  79.0 4.402 0.039 0.037 0.840 0.031 0.026  3 1 0   0 
 8356120 14.026  8- 9 5008.3  91.5  78.7 3.639 0.056 0.053 0.911 0.106 0.089  0 1 0   0 
 8357638 14.331  1-17 6018.1 118.8 113.0 4.247 0.039 0.044 1.112 0.073 0.082    1 0   0 
 8357639 13.859  1-17 5504.5 100.6  91.9 4.429 0.043 0.035 0.818 0.061 0.048    1 0   0 
 8357690 14.706  1-17 5789.5 117.5 110.7 3.994 0.060 0.047 1.119 0.112 0.076    1 0   0 
 8357743 15.855  1-17 4421.0  76.4  72.4 4.625 0.019 0.022 0.677 0.027 0.025  1 1 0   0 
 8357773 14.091  1-17 5569.2 121.1 119.4 3.631 0.033 0.037 1.165 0.072 0.072    1 0   0 
 8357796 14.676  1-17 5550.7 114.5 106.7 3.817 0.040 0.042 1.190 0.068 0.076    1 0   0 
 8357798 15.968  1-17 5151.8  90.9  86.6 4.594 0.024 0.032 0.771 0.040 0.046    1 0   0 
 8357823 15.872  2-17 5558.2 106.8 102.8 4.267 0.069 0.069 0.928 0.070 0.065    1 0   0 
 8357844 14.730  1-17 5822.0 158.0 176.0 4.432 0.101 0.188 0.929 0.122 0.099    2     1 
 8357865 15.153  1-17 5823.8 109.9 106.4 4.098 0.053 0.061 1.091 0.108 0.083    1 0   0 
 8357891 14.505  1-17 5432.4 101.1  96.8 4.448 0.043 0.045 0.888 0.065 0.063    1 0   0 
 8357927 15.746  1-17 5334.9  99.0  93.9 4.487 0.047 0.053 0.863 0.056 0.057    1 0   0 
 8357970 13.792  1-17 5296.0 116.7 106.6 3.586 0.078 0.085 1.068 0.140 0.128  0 1     0 
 8358008 14.674  1-17 5018.6  94.3  81.3 3.418 0.072 0.089 1.321 0.166 0.217  3 2 0   0 
 8358035 15.174  1-17 5702.8 111.0 107.3 4.186 0.053 0.053 0.998 0.083 0.075    1 0   0 
 8358059 16.762  3-17 4855.2 100.9  95.3 4.529 0.043 0.040 0.782 0.039 0.036  1 1 0   0 
 8358070 14.851  1-17 6010.0 162.0 198.0 4.434 0.087 0.203 0.965 0.130 0.117    2     1 
 8358148 15.852  1-17 5267.9 102.5  94.7 4.506 0.042 0.048 0.849 0.052 0.055  0 1 0   0 
 8358166 15.346  4-17 5386.0 105.5  92.8 4.174 0.066 0.066 0.894 0.058 0.046  2 3 0   0 
 8358185 14.399  1-17 5625.9  98.1  92.4 4.503 0.025 0.036 0.924 0.043 0.058    1 0   0 
 8358196 14.092  1-17 5962.6 111.5 110.9 4.307 0.031 0.036 1.189 0.056 0.070    1 0   0 
 8358214 14.766  1-17 5997.8 116.4 111.7 4.321 0.043 0.045 1.076 0.074 0.078    1 0   0 
 8358217 15.938  1-17 5379.5 102.1  98.1 4.515 0.037 0.051 0.867 0.050 0.058  0 1 0   0 
 8358222 14.476 16-17 6234.3 122.3 119.1 4.267 0.036 0.042 1.187 0.069 0.080    1 0   0 
 8358253 14.535  1-17 5778.3 118.4 109.9 4.402 0.080 0.103 0.978 0.078 0.074    1     0 
 8358272 15.328  1-17 5529.3 101.6 101.0 4.457 0.044 0.052 0.912 0.060 0.066    1 0   0 
 8358332 14.956  1-17 5554.8 107.3 105.9 4.401 0.047 0.048 0.919 0.070 0.068    1 0   0 
 8358341 15.534  2- 3 6014.1 108.3 104.4 4.433 0.033 0.044 1.035 0.053 0.064    1 0   0 
 8358381 14.953  1-17 5907.7 111.8 109.2 4.358 0.045 0.050 1.035 0.072 0.077    1 0   0 
 8358421 13.129  0-17 5523.6 105.1  96.3 4.457 0.043 0.038 0.819 0.062 0.052    1 0   0 
 8358424 14.084  1-17 5693.3  96.1 115.1 4.023 0.044 0.042 1.211 0.123 0.059    1 0   0 
 8358454 15.251  1-17 5213.1  93.6  88.5 4.556 0.027 0.038 0.823 0.039 0.053  0 1 0   0 
 8358462 15.061  1-17 5498.9 104.9 106.3 4.493 0.032 0.044 0.903 0.052 0.064    1 0   0 
 8358578 15.249  1-17 5640.5 100.6  98.6 4.485 0.032 0.044 0.933 0.050 0.062    1 0   0 
 8358663 15.446  1-17 5685.4 102.7  97.9 4.507 0.027 0.039 0.925 0.045 0.056    1 0   0 
 8358701 14.740  1-17 5758.1 111.9 106.7 4.295 0.047 0.048 0.991 0.075 0.074    1 0   0 
 8358860 14.908  1-17 5772.7 109.6 107.3 4.203 0.049 0.052 1.023 0.084 0.078    1 0   0 
 8359000 15.067  1-17 5488.7  97.6  96.9 4.438 0.046 0.050 0.902 0.065 0.065    1 0   0 
 8359024 15.975  1-17 5405.1 102.8  93.1 4.389 0.067 0.061 0.879 0.064 0.053    1 0   0 
 8359028 16.033 16-17 6229.5 115.6 113.1 3.917 0.043 0.052 1.428 0.081 0.135  5 1 0   0 
 8359053 14.759  1-17 5073.1  90.8  84.0 4.556 0.029 0.036 0.803 0.040 0.049  0 1 0   0 
 8359098 15.443  1-17 5627.3 107.4 104.2 4.277 0.058 0.058 0.949 0.072 0.069    1 0   0 
 8359100 13.861  1-17 5768.8 107.5 107.5 4.131 0.046 0.043 1.041 0.097 0.072    1 0   0 
 8359271 15.882  1-17 5049.4 113.9 100.7 3.780 0.073 0.081 0.987 0.112 0.104  0 1 0   0 
 8359320 14.756 16-17 5780.6 104.4  99.2 4.463 0.029 0.039 0.973 0.051 0.065  1 1 0   0 
 8359324 15.031  1-17 5762.1 111.3 111.2 4.117 0.053 0.055 1.052 0.102 0.080    1 0   0 
 8359350 15.069  1-17 5734.7 112.9 111.9 4.144 0.052 0.053 1.028 0.094 0.078    1 0   0 
 8359371 15.963  4-17 5569.1 110.6 108.9 3.918 0.141 0.124 1.081 0.132 0.110    1 0   0 
 8359387 14.348  1-17 5838.0 102.2  99.4 4.467 0.025 0.037 0.984 0.044 0.063    1 0   0 
 8359439 15.562  1-17 5267.2  97.3  90.9 4.502 0.042 0.046 0.850 0.052 0.055    1 0   0 
 8359440 14.324  1-17 5202.5 138.9 129.9 4.200 0.296 0.518 0.865 0.310 0.080    1     0 
 8359472 12.585  0-17 6557.1 130.0 129.4 3.885 0.034 0.035 1.562 0.079 0.082    3 0   0 
 8359478 13.218  0-17 6034.4 108.7 111.4 3.966 0.032 0.050 1.346 0.073 0.125    1 0   0 
 8359484 15.569  2-17 5696.1 105.9 101.7 4.387 0.057 0.061 0.961 0.070 0.071    1 0   0 
 8359540 15.161  1-17 5881.5 111.8 106.1 4.207 0.052 0.054 1.071 0.080 0.083    1 0   0 
 8359569 15.408  4-17 6064.1 110.1 106.2 4.419 0.033 0.044 1.056 0.054 0.065    1 0 1 0 
 8359589 15.840  1-17 5728.6 113.3 111.7 4.101 0.074 0.079 1.044 0.095 0.081    1 0   0 
 8359683 14.855  1-17 5815.6 114.7 109.7 4.265 0.047 0.050 1.021 0.077 0.077    1 0   0 
 8359687 15.305  1-17 6017.6 114.7 111.6 4.323 0.054 0.056 1.083 0.072 0.079    1 0   0 
 8359773 15.286  1-17 5279.1  95.4  92.3 4.540 0.029 0.041 0.843 0.042 0.056  0 1 0   0 
 8359848 13.940  1-17 6298.7 122.4 115.1 3.952 0.031 0.044 1.396 0.065 0.118    1 0   0 
 8359945 14.585  1-17 5299.0 100.4  92.2 4.471 0.042 0.039 0.857 0.061 0.055  0 1 0   0 
 8360049 15.165  1-17 5602.1  97.6  95.7 4.486 0.032 0.043 0.925 0.051 0.061    1 0   0 
 8360116 15.042  1-17 5808.8 109.0 107.5 4.143 0.047 0.052 1.065 0.096 0.082    1 0   0 
 8360128 13.089  0-17 6240.8 120.4 120.6 4.048 0.030 0.033 1.375 0.061 0.065    1 0   0 
 8360184 14.411  1-17 5607.1 108.7 107.2 4.431 0.045 0.052 0.934 0.065 0.069  3 1 0   0 
 8360208 15.834  1-17 4649.1 100.8 115.4 3.305 1.207 0.539 0.885 0.210 0.189  0 2     0 
 8360237 12.752  0-17 6442.0 133.8 127.4 4.076 0.031 0.034 1.306 0.055 0.061    1 0   0 
 8360244 15.172  1-17 5464.0  97.2  93.3 4.526 0.026 0.040 0.884 0.041 0.058    1 0   0 
 8360304 13.228  0-17 5606.8  92.3  90.0 4.474 0.024 0.034 0.988 0.044 0.057    1 0   0 
 8360349  8.614  0-17 6296.2 108.6 110.9 3.806 0.022 0.047 1.608 0.059 0.154  1 1 0   0 
 8360415 14.027  1-17 5105.8 138.9 127.3 3.830 0.036 0.044 1.047 0.078 0.091  0 1 0   0 
 8360459 14.871  1-17 5840.2 117.1 112.5 4.031 0.067 0.064 1.127 0.117 0.084    1 0   0 
 8360638 15.770  4-17 5810.0 175.0 193.0 4.571 0.035 0.196 0.902 0.099 0.109    2     1 
 8360658 15.996  1-17 5386.4 111.4 104.6 4.457 0.053 0.057 0.876 0.062 0.059  0 1 0   0 
 8360692 15.729  1-17 6225.2 118.6 112.0 4.403 0.036 0.045 1.099 0.058 0.066    1 0   0 
 8360698 14.074 10-10 6591.5 122.1 122.0 4.379 0.019 0.028 1.167 0.033 0.046    1 0   0 
 8360724 15.721  1-17 5984.4 118.2 112.5 4.177 0.058 0.061 1.130 0.081 0.089    1 0   0 
 8360725 15.684  0-17 6569.0 126.9 117.7 4.356 0.019 0.028 1.201 0.035 0.048  2 1 0   0 
 8360815 14.978  1-17 5755.5 112.6 108.8 4.362 0.048 0.050 0.982 0.074 0.075    1 0   0 
 8360911 12.740  0-17 5645.0 104.8 101.2 4.280 0.040 0.040 0.899 0.065 0.059    1 0   0 
 8360916 14.457  1-17 5492.1 100.9 102.2 4.481 0.034 0.044 0.903 0.056 0.065  0 1 0   0 
 8360926 14.561  1-17 5943.0 101.6 111.5 4.092 0.039 0.053 1.163 0.085 0.098    1 0   0 
 8361011 15.495  1- 3 5716.1 107.9 103.9 4.379 0.052 0.055 0.968 0.072 0.073    1 0   0 
 8361159 15.002  1-17 5612.5  98.1  94.1 4.554 0.019 0.028 0.874 0.033 0.044    1 0   0 
 8361174 13.949  2-16 6550.8 132.2 129.2 4.031 0.035 0.036 1.394 0.068 0.062  1 3 0   0 
 8361214 14.040  2-16 5572.4 113.0 106.6 4.199 0.043 0.042 0.943 0.071 0.066    1 0   0 
 8361236 14.583  2-16 5820.4 110.4 108.6 4.135 0.045 0.047 1.059 0.095 0.075    1 0   0 
 8361237 14.848  1-17 5551.8 113.9 109.0 4.124 0.253 0.291 0.972 0.174 0.095    1     0 
 8361240 15.264  2-16 5836.0 117.9 113.4 3.977 0.068 0.056 1.151 0.115 0.081    1 0   0 
 8361254 15.264  2-16 5808.9 118.9 112.1 3.943 0.064 0.056 1.162 0.094 0.079    1 0   0 
 8361287 15.837  2-16 5743.1 111.0 106.7 4.347 0.065 0.066 0.980 0.073 0.074    1 0   0 
 8361306 15.698  2-16 5068.0  93.2  84.8 4.524 0.038 0.037 0.811 0.047 0.045  0 1 0   0 
 8361343 14.701  2-16 4633.2  90.6  85.0 4.642 0.016 0.021 0.673 0.023 0.028  0 1 0   0 
 8361393 15.940  4-16 5152.0  97.3  90.1 4.530 0.038 0.044 0.822 0.047 0.050  1 1 0   0 
 8361433 14.723  2-16 5589.0 118.1 112.1 3.858 0.068 0.064 1.150 0.086 0.087  1 1 0   0 
 8361463 15.181  2-16 5292.3 100.8  88.3 4.430 0.045 0.037 0.854 0.061 0.046  0 1 0   0 
 8361507 13.842  2-16 6044.3 114.0 108.2 4.199 0.032 0.040 1.177 0.059 0.083    1 0   0 
 8361540 15.675  2- 2 5506.7 100.4  97.4 4.501 0.034 0.047 0.899 0.049 0.061    1 0   0 
 8361689 14.647 16-17 6324.0 140.2 121.8 4.184 0.040 0.042 1.224 0.056 0.069    1 0   0 
 8361729 14.994  1-17 5439.1 111.2  96.2 4.235 0.045 0.040 0.897 0.062 0.049  0 1 1   0 
 8361737 15.755  2-16 5082.1  86.2  67.8 2.864 0.047 0.065 2.069 0.168 0.123  2 2 0   0 
 8361748 15.731  2-16 4877.8  86.6  80.1 4.555 0.031 0.030 0.775 0.040 0.039  0 1 0   0 
 8361869 13.569  2-16 5690.5 115.2 108.7 4.470 0.041 0.042 0.821 0.058 0.053    1 0   0 
 8361905 13.766  2-16 5587.4 111.1 100.4 4.510 0.039 0.038 0.785 0.050 0.049    1 0 0 0 
 8361975 15.488  2-16 5480.0 100.2  99.8 4.527 0.028 0.041 0.883 0.043 0.056    1 0   0 
 8361985 14.775  1-17 5389.0 106.6  91.5 4.365 0.044 0.035 0.874 0.063 0.047    1 0   0 
 8362005 15.108  1-17 3566.4  70.7  54.6 4.878 0.008 0.008 0.318 0.008 0.008  0 1 0   0 
 8362170 14.534  1-17 5138.5  95.2  89.0 4.556 0.030 0.040 0.810 0.043 0.051  2 1 0   0 
 8362231 13.395  0-17 6917.4 143.7 147.9 3.939 0.047 0.048 1.574 0.085 0.088    2 0   0 
 8362237 15.692  1-17 5552.3 106.4 105.7 4.464 0.042 0.053 0.917 0.058 0.066  0 1 0   0 
 8362243 15.186  4-17 5927.8 117.3 113.5 4.317 0.050 0.051 1.051 0.075 0.079    1 0   0 
 8362275 13.763  1-17 6057.9 124.6 131.0 3.804 0.040 0.030 1.282 0.069 0.060    1 0   0 
 8362289 15.060  1-17 5984.6 120.0 113.7 4.219 0.048 0.049 1.110 0.075 0.084    1 0   0 
 8362344 15.597  1-17 5286.6  98.7  83.8 4.394 0.045 0.036 0.854 0.054 0.039  0 1 0   0 
 8362425 15.224  1-17 5827.9 116.0 111.6 4.268 0.049 0.052 1.025 0.077 0.078    1 0   0 
 8362442 15.297  1-17 5516.4 102.4 101.6 4.522 0.027 0.041 0.892 0.044 0.057    1 0   0 
 8362455 15.216  4-17 5718.4 118.0 111.7 4.289 0.051 0.052 0.979 0.075 0.074    1 0   0 
 8362493 15.105  1-17 5823.8 112.6 111.3 4.171 0.048 0.053 1.060 0.088 0.083    1 0   0 
 8362506 13.124  0- 1 6503.2 117.1 128.4 4.283 0.028 0.032 1.274 0.055 0.061    1 0   0 
 8362612 14.289  1-17 5174.0 121.3 109.6 3.616 0.046 0.066 1.315 0.105 0.156  0 1 0   0 
 8362616 13.640  1-17 5819.5 117.6 111.5 4.265 0.041 0.041 0.893 0.066 0.059    1 0   0 
 8362621 14.438  1-17 6118.4 117.4 107.4 4.025 0.037 0.050 1.294 0.068 0.118    1 0   0 
 8362629 14.586  1-17 5874.7 101.2  98.8 4.466 0.024 0.036 0.991 0.043 0.062    1 0   0 
 8362642 14.883  1-17 5957.1 112.2 112.3 4.142 0.044 0.048 1.140 0.078 0.094  1 1 0   0 
 8362712 14.666  1-17 5772.7 119.3 114.3 4.055 0.058 0.048 1.081 0.121 0.078    1 0   0 
 8362718 13.708  1-17 5863.6  98.3 100.5 4.387 0.030 0.037 1.096 0.054 0.067    1 0   0 
 8362765 15.597  0-17 5771.6 110.8 107.0 3.835 0.031 0.032 1.179 0.061 0.061  2 1 0   0 
 8362783 12.577  0-17 6357.6 128.6 123.4 3.980 0.048 0.050 1.349 0.077 0.099    1 0   0 
 8362801 15.627  1-17 5937.2 113.7 114.2 4.149 0.060 0.062 1.124 0.089 0.093    1 0   0 
 8362802 14.443  1-17 6147.5 124.7 110.2 4.041 0.038 0.048 1.293 0.065 0.114    1 0   0 
 8362820 15.819  5-17 5026.0 181.0 181.0 4.557 0.072 0.052 0.701 0.095 0.047  0 2     1 
 8362828 14.931  1-17 5507.7 101.8 102.1 4.487 0.034 0.045 0.905 0.053 0.064  0 1 0   0 
 8362858 15.351  1-17 5556.7 118.7 112.3 3.981 0.055 0.053 1.034 0.072 0.071    1 0   0 
 8362860 15.944  5-17 5692.0 116.0 113.7 4.119 0.075 0.079 1.020 0.089 0.079    1 0   0 
 8362868 13.473  0-17 5730.5 119.3 112.7 3.949 0.036 0.034 1.148 0.065 0.065    1 0   0 
 8362880 13.485  1-17 6403.6 121.7 116.0 3.734 0.035 0.053 1.662 0.070 0.178  1 3 0   0 
 8362927 15.404  1-17 5078.8  73.3  66.1 4.394 0.024 0.022 0.842 0.023 0.018  0 1 1   0 
 8362974 14.520  1-17 5160.5  90.6  86.8 4.503 0.035 0.039 0.868 0.051 0.052  1 1 0 1 0 
 8362976 15.260  1- 3 5925.1 116.0 112.1 4.305 0.050 0.051 1.052 0.075 0.079    1 0   0 
 8363006 13.988  1-17 5115.7  81.2  79.8 4.578 0.026 0.019 0.687 0.035 0.024  0 1 0   0 
 8363084 15.075  1-17 5874.0 116.0 112.3 4.272 0.046 0.049 1.042 0.076 0.079    1 0   0 
 8363148 15.243  1-17 4966.5  71.3  79.4 2.770 0.087 0.154 2.146 0.283 0.289  2 2     0 
 8363150 13.676  1-17 6440.1 145.3 134.0 4.279 0.035 0.032 1.199 0.059 0.066    3 0   0 
 8363218 15.321  4-17 5784.8 116.8 111.4 4.277 0.050 0.053 1.006 0.077 0.077    1 0   0 
 8363273 13.152  1-17 5797.1 104.5 103.1 4.252 0.034 0.040 1.072 0.066 0.073  0 3 1   0 
 8363290 15.590  2-17 5795.5 121.3 118.2 3.949 0.072 0.064 1.152 0.096 0.082    1 0   0 
 8363311 14.403  1-17 5113.9 100.8  86.6 3.775 0.045 0.046 0.867 0.070 0.062  1 1 0   0 
 8363319 15.368  1-17 6132.4 123.2 110.9 4.043 0.055 0.061 1.280 0.078 0.108    1 0   0 
 8363367 14.552  1-17 5824.6 107.5 104.9 4.373 0.042 0.047 1.004 0.073 0.076    1 0   0 
 8363389 14.753  1-17 5161.4 142.4 119.8 3.709 0.042 0.058 1.176 0.111 0.144  1 1 0   0 
 8363396 14.856  1-17 6061.0 164.0 200.0 4.438 0.098 0.196 0.939 0.120 0.109    2     1 
 8363405 14.941  1-17 5584.5 101.6  99.5 4.529 0.035 0.042 0.820 0.045 0.050    1 0   0 
 8363423 15.554  2- 3 5460.6 122.1 117.8 3.813 0.058 0.058 1.160 0.088 0.090    1 0   0 
 8363482 15.587  0-17 5839.5 104.5 104.9 4.113 0.040 0.043 1.096 0.098 0.078  2 1 0   0 
 8363498 15.184  4-17 5817.4 117.2 113.1 4.116 0.056 0.063 1.080 0.104 0.084  1 1 0   0 
 8363536 13.603  1-17 6185.8 107.3 106.2 4.350 0.023 0.034 1.191 0.047 0.063    1 0   0 
 8363599 14.431  1-17 6087.4 123.3 121.0 4.283 0.042 0.043 1.124 0.072 0.081  0 1 0   0 
 8363660 13.526  0-17 5934.0 113.6 107.3 4.128 0.026 0.033 1.266 0.050 0.083    1 0   0 
 8363759 14.520  1-17 5796.9 122.9 117.0 4.277 0.164 0.236 1.016 0.132 0.086    1     0 
 8363820 15.437  1- 3 5496.6 113.1 106.1 4.204 0.056 0.054 0.918 0.067 0.060    1 0   0 
 8363833 13.924  1-17 5414.2 125.0 121.3 3.885 0.049 0.051 1.064 0.073 0.076  2 1 0   0 
 8363847 14.230 10-10 5968.0 114.3 116.0 3.985 0.051 0.047 1.207 0.129 0.081    1 0   0 
 8363887 12.701  0-17 6151.6 122.4 123.7 3.919 0.048 0.041 1.283 0.134 0.071    1 0   0 
 8363889 15.272  1-17 5115.0 138.0 153.0 4.614 0.033 0.083 0.819 0.057 0.098  1 2     1 
 8363948 14.127 10-10 6593.6 134.3 128.9 3.839 0.038 0.039 1.625 0.083 0.085    1 0   0 
 8363961 15.713  2-17 5337.8 106.9  90.1 4.375 0.050 0.041 0.864 0.059 0.042  1 1 0   0 
 8363991 14.293  1-17 4834.7  86.3  77.6 4.578 0.024 0.027 0.760 0.035 0.040  1 1 0   0 
 8364020 15.932  1-17 5650.5 116.9 112.2 4.197 0.068 0.067 0.974 0.079 0.073    1 0   0 
 8364035 15.833  4-17 5557.1 103.8 101.6 4.431 0.053 0.058 0.920 0.065 0.067    1 0   0 
 8364067 13.524  0-17 6402.4 135.7 122.0 4.033 0.031 0.032 1.362 0.064 0.061    3 0   0 
 8364081 15.240  1-17 5609.3 114.8 110.6 4.275 0.049 0.051 0.943 0.072 0.068    1 0   0 
 8364119 13.700  0-17 5775.1 117.3 112.4 4.150 0.041 0.038 0.904 0.066 0.057 2,3 1 0   0 
 8364169 14.612  1-17 6115.0 149.8 156.3 3.949 0.046 0.039 1.223 0.135 0.083    1 0   0 
 8364205 14.241 16-17 6089.5 118.6 107.2 4.042 0.035 0.051 1.273 0.064 0.117    1 0   0 
 8364211 15.527  2- 3 5850.1 116.5 113.1 4.329 0.056 0.056 1.019 0.076 0.078    1 0   0 
 8364264 14.494  1-17 5075.0 116.2 102.6 3.620 0.051 0.077 1.216 0.129 0.182  0 1 0   0 
 8364327 15.456  1-17 5648.2 112.9 109.2 4.363 0.054 0.054 0.947 0.074 0.071    1 0   0 
 8364355 15.805  2- 2 5337.9 100.8  96.1 4.530 0.034 0.047 0.855 0.047 0.057  0 1 0   0 
 8364401 14.979  1-17 5888.4 109.6 107.9 4.396 0.039 0.048 1.022 0.065 0.075    1 0   0 
 8364408 15.680  1-17 5619.4 121.3 116.0 4.067 0.066 0.062 1.010 0.079 0.074    1 0   0 
 8364418 13.489  1-17 6128.9 118.0 120.4 4.255 0.036 0.038 1.141 0.068 0.074    1 0   0 
 8364428 13.391  1-17 6325.5 125.7 128.0 3.983 0.047 0.037 1.176 0.106 0.061    1 0   0 
 8364435 15.437  1-17 5704.6 116.4 113.5 4.180 0.056 0.057 1.001 0.085 0.076    1 0   0 
 8364498 14.688  1-17 5917.7 111.8 110.4 4.377 0.040 0.046 1.035 0.068 0.077    1 0   0 
 8364538 15.775  2-17 5305.4 102.6  97.6 4.544 0.030 0.043 0.842 0.044 0.055    1 0   0 
 8364600 16.853  7- 7 3724.0 121.0 132.0 4.767 0.071 0.044 0.492 0.053 0.064  0 2     1 
 8364645 14.843  1-17 5720.6 108.3 105.7 4.418 0.041 0.047 0.967 0.066 0.072    1 0   0 
 8364667 15.232  1-17 5867.2 111.0 108.8 4.383 0.045 0.051 1.017 0.068 0.076    1 0   0 
 8364686 14.119 16-17 6159.0 133.1 115.2 4.134 0.033 0.042 1.236 0.063 0.089    1 0   0 
 8364716 14.386  1-17 5548.1 105.4 104.3 4.511 0.045 0.069 0.908 0.059 0.053    1     0 
 8364723 16.776  7- 7 4159.8  56.1  67.9 4.632 0.034 0.025 0.621 0.021 0.020  0 1 0   0 
 8364751 13.887  0-17 6123.8  55.3  60.3 4.153 0.019 0.018 0.692 0.010 0.007  2 1 0   0 
 8364852 13.507  0-17 6318.3 137.0 125.3 4.081 0.030 0.032 1.316 0.059 0.063    1 0   0 
 8364865 15.283  1-17 5625.1 109.8 104.8 4.198 0.053 0.052 0.963 0.075 0.070    1 0   0 
 8364883 15.950  4-17 4762.6  96.7  92.6 4.513 0.034 0.031 0.782 0.029 0.028  7 1 1   0 
 8364914 12.733  0-17 6127.4 127.3 121.9 4.293 0.041 0.040 0.911 0.065 0.058    1 0   0 
 8364918 15.464  1-17 5161.2  97.2  91.6 4.548 0.030 0.039 0.820 0.042 0.052  0 1 0   0 
 8364923 14.267  1-17 5613.4 100.9  99.4 4.471 0.032 0.042 0.932 0.054 0.065    1 0   0 
 8364969 15.687  1-17 5682.3 145.6 183.7 3.943 0.048 0.052 1.110 0.086 0.098  3 1 0   0 
 8365038 15.558  1-17 5442.3 111.4  96.6 4.278 0.056 0.054 0.893 0.063 0.050    1 0   0 
 8365060 14.267  1-17 5652.9 106.0 104.3 4.397 0.043 0.046 0.948 0.072 0.071    1 0   0 
 8365065 13.836  1-17 6232.4 133.0 122.2 4.080 0.032 0.036 1.335 0.058 0.065    1 0   0 
 8365092 15.254  1-17 5419.9 102.8 101.6 4.512 0.033 0.046 0.880 0.048 0.060    1 0   0 
 8365118 13.784  1-17 6462.0 148.4 122.0 4.169 0.035 0.037 1.181 0.054 0.075    1 0   0 
 8365132 14.409  1-17 5725.9 103.2 102.6 4.441 0.035 0.044 0.966 0.060 0.070    1 0   0 
 8365159 15.107  1-17 5638.2 123.3 113.4 3.878 0.050 0.048 1.150 0.072 0.075    1 0   0 
 8365170 15.514  1-17 5121.6  93.6  86.6 4.620 0.020 0.028 0.734 0.033 0.040  1 1 0   0 
 8365188 12.813  0-17 6733.4 140.0 135.1 4.076 0.034 0.032 1.496 0.075 0.070    1 0   0 
 8365189 15.637  1-17 6031.7 112.7 111.6 4.148 0.069 0.065 1.166 0.080 0.094    1 0   0 
 8365234 14.980  1-17 5547.9 102.6 102.5 4.455 0.041 0.049 0.918 0.061 0.067    1 0   0 
 8365328 15.362  1-17 5864.5 115.9 111.8 4.268 0.057 0.058 1.040 0.078 0.080    1 0   0 
 8365334 14.184  1-17 5729.9 117.2 113.8 4.263 0.140 0.143 1.026 0.091 0.079  1 1     0 
 8365338 15.104  1-17 6211.5 138.3 137.1 4.270 0.042 0.050 1.179 0.073 0.088    1 0   0 
 8365357 14.926  1-17 5679.2 117.9 111.5 4.243 0.049 0.050 0.973 0.076 0.073    1 0   0 
 8365439 14.932  1-17 5359.9 124.4 120.1 3.728 0.043 0.050 1.253 0.082 0.101  1 1 0   0 
 8365463 14.894  1-17 4928.2  84.8  77.8 4.580 0.023 0.030 0.769 0.035 0.043  1 1 0   0 
 8365500 14.729  1-17 6043.7 112.4 105.7 4.053 0.044 0.057 1.240 0.077 0.110    1 0   0 
 8365502 15.573  1-17 5943.3 115.9 111.9 4.371 0.052 0.062 1.043 0.068 0.076  1 1 0   0 
 8365559 14.242  1-17 5552.3 119.1 113.4 3.988 0.039 0.039 1.028 0.066 0.066  0 1 0   0 
 8365592 12.455  0-17 6079.2 109.0 108.4 4.148 0.033 0.039 1.187 0.063 0.091    1 0   0 
 8365608 13.425  0-17 6055.3 125.4 122.6 4.283 0.041 0.040 0.903 0.065 0.058    1 0   0 
 8365620 14.705  1-17 5086.2  93.1  82.2 4.503 0.038 0.032 0.816 0.051 0.042  1 1 0   0 
 8365629 15.340  1-17 4533.4  83.0  78.1 4.633 0.018 0.021 0.677 0.026 0.027  1 1 0   0 
 8365631 14.224  1-17 5927.3 121.3 114.4 4.280 0.040 0.044 1.061 0.076 0.080    1 0   0 
 8365641 14.863  1-17 5196.5 157.0 171.7 3.783 0.040 0.053 1.091 0.093 0.129  0 1 0   0 
 8365670 15.889  4-17 5766.5 125.1 118.2 3.894 0.094 0.085 1.183 0.102 0.095    1 0   0 
 8365709 15.761  2- 2 5506.1 120.0 116.0 3.803 0.073 0.070 1.185 0.102 0.103    1 0   0 
 8365739 14.791  1-17 5449.5 122.0 115.1 3.773 0.057 0.058 1.211 0.090 0.099  3 1 0 1 0 
 8365765 15.024  1-17 6444.0 175.0 213.0 4.457 0.065 0.208 1.011 0.135 0.123    2     1 
 8365793 15.718  1-17 5695.1 112.3 107.6 4.378 0.059 0.063 0.961 0.071 0.072    1 0   0 
 8365797 14.996  1-17 5669.0 101.0  98.1 4.484 0.030 0.042 0.940 0.048 0.062    1 0   0 
 8365835 13.665  1-17 5300.9 117.2 116.4 3.874 0.021 0.022 1.234 0.028 0.036  0 1 0   0 
 8365851 14.521  1-17 5535.3  98.9  94.4 4.556 0.018 0.030 0.867 0.032 0.047  1 1 0   0 
 8365853 13.870  1-17 5752.4 120.1 118.1 3.889 0.037 0.035 1.105 0.066 0.061    1 0   0 
 8365923 15.759  4-17 5495.3 103.2 100.7 4.499 0.038 0.053 0.895 0.052 0.061    1 0   0 
 8365964 14.638  1-17 6304.0 169.0 206.0 4.435 0.056 0.210 1.110 0.154 0.139    2     1 
 8366027 14.446  1-17 6408.6 120.5 117.1 4.324 0.030 0.034 1.221 0.052 0.066    1 0   0 
 8366034 13.758  1-17 6251.7 118.9 116.0 4.420 0.030 0.038 1.005 0.049 0.060    1 0   0 
 8366044 14.537 16-17 6207.7 123.1 118.2 4.298 0.042 0.043 1.163 0.066 0.078  1 1 0   0 
 8366124 15.373  1-17 5858.2 106.0 102.4 4.502 0.026 0.034 0.949 0.044 0.054    1 0   0 
 8366169 14.727  1-17 5704.1 106.9 103.9 4.450 0.034 0.043 0.959 0.059 0.069    1 0   0 
 8366267 14.537 16-17 6052.6 109.4 107.2 4.396 0.031 0.042 1.071 0.055 0.071    1 0   0 
 8366272 14.165  1-17 5894.2 104.0  98.4 4.459 0.024 0.036 1.001 0.043 0.064    1 0   0 
 8366288 14.053  1-17 6152.5 134.7 113.4 4.217 0.032 0.046 1.186 0.066 0.086  1 1 0   0 
 8366294 15.033  1-17 5312.5 105.0  97.1 4.492 0.040 0.044 0.861 0.056 0.058  0 1 0   0 
 8366345 15.345  1- 3 5704.5 120.3 118.8 4.038 0.068 0.060 1.060 0.091 0.077    1 0   0 
 8366347 15.922  1-17 4788.3  88.5  82.1 4.591 0.026 0.031 0.741 0.037 0.038  1 1 0   0 
 8366363 15.083  1-17 5856.1 116.5 113.3 4.237 0.049 0.052 1.047 0.078 0.081    1 0   0 
 8366367 13.531  0-17 6459.0 139.2 118.4 4.085 0.030 0.038 1.204 0.053 0.080    1 0   0 
 8366420 14.194  1-17 4834.8  79.0  72.9 4.563 0.027 0.026 0.768 0.039 0.038  1 1 0   0 
 8366438 13.418  1-17 5749.1 119.0  98.4 4.262 0.031 0.036 1.135 0.051 0.065    1 0   0 
 8366444 13.828  1-17 6385.1 132.7 128.5 4.285 0.059 0.071 1.219 0.066 0.072    1     0 
 8366529 14.086  1-17 6016.6 119.3 116.6 3.918 0.054 0.049 1.273 0.147 0.080    1 0   0 
 8366565 14.080 10-10 6046.3 112.4 106.9 4.475 0.018 0.028 1.004 0.034 0.051    1 0   0 
 8366629 15.611  1-17 5537.1 112.7 110.7 4.409 0.058 0.061 0.914 0.068 0.067  6 1 0   0 
 8366655 14.146 10-10 5969.1 111.5 112.2 4.155 0.073 0.070 1.131 0.088 0.092    1 0   0 
 8366724 15.106  0-17 5026.1 115.3 102.0 3.729 0.033 0.050 1.314 0.065 0.109  2 1 0   0 
 8366738 15.464  0-17 4974.8  94.1  85.2 3.527 0.059 0.079 1.274 0.145 0.190  2 1 0   0 
 8366816 14.365  1-17 5741.5 127.6 121.6 3.951 0.046 0.042 1.129 0.074 0.072    1 0   0 
 8366873 14.465  1-17 5950.8 123.4 119.2 3.964 0.050 0.046 1.070 0.073 0.067    1 0   0 
 8366888 14.658  1-17 5791.1 113.9 110.5 4.354 0.046 0.048 0.995 0.075 0.076    1 0   0 
 8366952 13.995  1-17 5964.4 119.7 111.7 4.280 0.041 0.040 1.107 0.070 0.073    1 0   0 
 8366957 14.959  1-17 5996.3 112.6 103.6 4.484 0.025 0.032 0.983 0.044 0.052    1 0   0 
 8366975 12.398  0-17 6282.4 136.0 120.9 4.129 0.032 0.034 1.306 0.055 0.061    1 0   0 
 8367007 13.109  1-17 6453.4 139.1 134.6 4.219 0.035 0.035 1.286 0.059 0.055  3 1 0   0 
 8367019 13.156  1-17 6518.0 143.7 129.3 4.054 0.032 0.033 1.397 0.067 0.060    1 0   0 
 8367028 15.648  2- 3 5523.4 122.7 119.1 3.790 0.087 0.083 1.203 0.116 0.113    1 0   0 
 8367055 15.242  1-17 5895.4 119.4 114.1 4.290 0.057 0.058 1.046 0.077 0.080    1 0   0 
 8367075 14.916  1-17 5413.9 101.1  98.6 4.553 0.023 0.037 0.855 0.037 0.053  0 1 0   0 
 8367113 15.964  1-17 6064.7 119.8 121.7 4.293 0.044 0.047 1.110 0.075 0.081  2 1 0 0 0 
 8367164 15.723  4-17 5869.9 118.6 115.6 4.373 0.059 0.068 1.018 0.071 0.076    1 0   0 
 8367188 13.856  1-17 5905.1 122.7 108.4 4.142 0.036 0.035 1.246 0.052 0.087    1 0   0 
 8367217 13.618  1-17 6277.0 140.4 123.8 4.266 0.037 0.035 1.133 0.069 0.073    1 0   0 
 8367228 14.324  1-17 6148.2 128.3 130.5 3.945 0.181 0.169 1.326 0.205 0.155    1     0 
 8367352 13.596  0-17 5902.2 101.3 137.3 3.801 0.037 0.050 1.573 0.079 0.139    1 0   0 
 8367474 14.506  1-17 5877.0 158.0 176.0 4.476 0.065 0.208 0.973 0.127 0.115    2     1 
 8367533 14.523  1-17 5877.3 123.5 120.3 4.361 0.041 0.045 1.025 0.076 0.080    1 0   0 
 8367551 15.999  2-17 5447.5 112.6  99.4 4.270 0.079 0.079 0.897 0.065 0.053    1 0   0 
 8367644 15.967  4-17 3846.8  81.0  80.7 4.655 0.015 0.015 0.574 0.015 0.016  0 1 0 0 0 
 8367655 14.657  1-17 5778.2 122.1 116.1 4.019 0.062 0.051 1.101 0.116 0.077    1 0   0 
 8367693 15.414  1-17 4828.0  92.6  85.3 4.594 0.023 0.029 0.743 0.035 0.038  1 1 0   0 
 8367710 10.688  0-17 6258.2 125.9 114.4 3.962 0.028 0.029 1.507 0.061 0.073  2 1 0   0 
 8367731 14.721  1-17 6271.1 138.5 127.4 4.114 0.049 0.050 1.286 0.064 0.080    1 0   0 
 8367752 13.297  1-17 5977.1 117.5 115.4 4.413 0.038 0.041 0.914 0.064 0.061  1 1 0   0 
 8367788 15.863  1-17 4961.1  91.8  86.6 4.592 0.026 0.033 0.756 0.041 0.044  0 1 0   0 
 8367858 14.945  1-17 5460.7 108.9  99.7 4.371 0.050 0.044 0.892 0.068 0.058    1 0   0 
 8367947 13.307  0-17 6612.5 131.2 129.8 4.058 0.033 0.033 1.484 0.073 0.068    3 0   0 
 8367963 14.089 15-17 6017.7 114.1 115.7 4.174 0.041 0.044 1.150 0.071 0.091    1 0   0 
 8368164 15.359  1-17 5705.9 110.6 106.6 4.439 0.043 0.054 0.959 0.062 0.070    1 0   0 
 8368167 14.132  1-17 6021.0 112.5 108.1 3.965 0.036 0.049 1.393 0.065 0.131    1 0   0 
 8368242 13.770  1-17 6376.9 131.1 124.9 4.195 0.038 0.040 1.083 0.071 0.074    1 0   0 
 8368265 15.727  3- 3 5595.3 114.3 111.9 4.375 0.065 0.066 0.931 0.071 0.069    1 0   0 
 8370281 15.617  1-17 6198.7 121.9 118.2 3.961 0.070 0.073 1.358 0.106 0.114    1 0   0 
 8370297 15.689  1-17 5942.0 112.1 115.4 4.056 0.067 0.077 1.172 0.105 0.096    1 0   0 
 8373465 13.712  1-17 6283.8 131.2 120.9 4.068 0.033 0.035 1.285 0.057 0.086  6 1 0   0 
 8373476 15.571  1-17 5649.0 186.0 186.0 4.409 0.124 0.186 0.867 0.123 0.076  2 2     1 
 8373509 15.571  1-17 5052.3 118.3 110.7 3.977 0.101 0.093 0.903 0.056 0.035  2 1     0 
 8373665 15.924  4-17 5653.7 105.3  99.3 4.506 0.027 0.038 0.923 0.044 0.057  2 1 0   0 
 8373686 14.231  1-17 5734.6  98.2  95.7 4.475 0.027 0.038 0.958 0.047 0.063    1 0   0 
 8373773 15.364  1-17 5922.1 118.2 115.7 4.343 0.051 0.054 1.043 0.073 0.078    1 0   0 
 8373794 13.714  1-17 6227.1 124.9 118.4 4.011 0.031 0.042 1.343 0.062 0.109    1 0   0 
 8373837 15.985  2-17 5984.4 120.0 114.4 4.270 0.073 0.074 1.088 0.079 0.083  6 1 0   0 
 8373873 14.536  1-17 5877.8 123.2 124.3 4.024 0.055 0.047 1.144 0.128 0.082    1 0   0 
 8373988 14.000  1-17 6110.3 129.3 125.0 4.289 0.042 0.041 0.925 0.067 0.060  6 1 0   0 
 8373993 15.747  4-17 6257.0 119.4 114.8 4.376 0.038 0.048 1.130 0.060 0.068    1 0   0 
 8374077 15.735  4-17 5797.9 113.9 111.1 4.382 0.054 0.060 0.994 0.070 0.076    1 0 1 0 
 8374116 13.876  1-17 5686.2  86.8  82.3 4.457 0.018 0.028 1.066 0.034 0.049  1 1 0   0 
 8374180 13.358  0-17 5916.5 115.6 111.7 4.176 0.038 0.044 1.105 0.077 0.088    1 0   0 
 8374203 15.309  1-17 5996.1 108.6 111.3 4.086 0.059 0.067 1.187 0.089 0.100    1 0   0 
 8374224 14.247 16-16 5641.8 124.3 119.6 4.026 0.046 0.042 1.039 0.076 0.070    1 0   0 
 8374235 13.396  0-17 6616.7 135.7 143.0 4.188 0.031 0.030 1.348 0.065 0.052    1 0   0 
 8374269 13.078  0-17 6382.5 115.3 114.3 3.682 0.026 0.050 1.792 0.063 0.181    1 0   0 
 8374321 15.479  1-17 6066.2 121.4 120.4 4.227 0.058 0.059 1.139 0.074 0.086    1 0   0 
 8374325 12.922  0-17 6025.3 113.0 110.7 4.315 0.038 0.041 1.087 0.072 0.077    1 0   0 
 8374341 15.543  2-17 5401.8 103.5 100.8 4.556 0.023 0.036 0.849 0.039 0.053    1 0   0 
 8374423 15.140  1-17 6296.9 125.3 124.2 4.307 0.042 0.045 1.190 0.063 0.076    1 0   0 
 8374430 15.698  2-17 4931.7 230.3 132.4 4.465 0.056 0.163 0.812 0.052 0.040  1 1     0 
 8374461 15.046  1-17 5584.6  95.7  93.0 4.515 0.026 0.038 0.908 0.042 0.056    1 0   0 
 8374462 14.942  1-17 5093.1  96.4  86.4 4.511 0.037 0.033 0.817 0.050 0.045  0 1 0   0 
 8374494 15.756  4-17 5397.1 110.1 105.1 4.506 0.038 0.050 0.875 0.051 0.060    1 0   0 
 8374499 15.458  1-17 6139.2 131.9 114.4 4.083 0.044 0.050 1.262 0.067 0.104  3 1 0   0 
 8374535 15.423  1-17 5996.7 120.9 116.5 4.334 0.049 0.053 1.072 0.073 0.079    1 0   0 
 8374580 13.758  1-17 5757.9 114.9 117.1 4.167 0.045 0.045 1.029 0.089 0.074  3 1 0   0 
 8374582 15.764  1-17 5849.3 124.3 120.2 4.304 0.063 0.063 1.024 0.078 0.079    1 0   0 
 8374611 15.810  2-17 5520.3 128.8 121.9 4.109 0.116 0.113 0.958 0.084 0.076    1 0   0 
 8374627 15.887  1-17 4764.4  88.5  82.9 4.562 0.030 0.027 0.759 0.038 0.033  0 1 0   0 
 8374641 15.979  1-17 5534.6 123.8 116.9 4.332 0.063 0.061 0.915 0.072 0.065    1 0   0 
 8374658 15.240  1-17 5947.8 115.0 121.0 4.048 0.056 0.066 1.179 0.106 0.095    1 0   0 
 8374663 15.680  1-17 5814.3 124.9 120.5 4.285 0.063 0.063 1.016 0.079 0.079    1 0   0 
 8374669 14.570 16-17 6668.6 136.6 129.5 4.301 0.025 0.030 1.304 0.047 0.052    1 0   0 
 8374718 14.748  1-17 5419.6 132.9 130.3 3.869 0.039 0.044 1.085 0.070 0.075  0 1 0   0 
 8374729 15.718  1-17 5220.1 108.2 100.7 4.548 0.030 0.041 0.828 0.043 0.054  0 1 0   0 
 8374741 11.678  0-17 5665.6 101.5  99.5 4.394 0.040 0.041 0.952 0.069 0.066    1 0   0 
 8374754 13.724  1-17 6548.2 142.0 128.8 4.267 0.029 0.031 1.285 0.055 0.051    1 0   0 
 8374763 14.210  1-17 6303.2 139.7 140.2 4.177 0.041 0.038 1.257 0.064 0.075    1 0   0 
 8374764 15.506  2-17 6177.3 136.6 125.2 4.208 0.063 0.067 1.195 0.072 0.088    1 0   0 
 8374767 14.577  1-17 5309.7 107.6  89.7 4.390 0.043 0.033 0.858 0.058 0.041  6 1 0   0 
 8374877 12.083  0-17 6958.2 149.4 142.7 3.908 0.032 0.033 1.561 0.078 0.077 11 2 0   0 
 8374896 15.069  1-17 5462.1 113.9 101.4 4.344 0.054 0.048 0.893 0.067 0.056    1 0   0 
 8374901 15.114  1-17 5984.4 110.9 114.2 4.054 0.050 0.064 1.200 0.095 0.100    1 0   0 
 8374905 15.172  1-17 5809.7 114.5 115.5 4.178 0.049 0.054 1.050 0.089 0.083    1 0   0 
 8374925 15.870  1-17 5522.2 114.3 112.0 4.469 0.044 0.055 0.909 0.060 0.065    1 0   0 
 8374995 11.644  0-17 6245.2 118.4 117.1 3.878 0.027 0.052 1.484 0.063 0.153    1 0   0 
 8375018 15.348  1-17 5752.1 122.9 116.5 4.297 0.053 0.054 0.989 0.077 0.076    1 0   0 
 8375056 14.337  1-17 5842.1 126.4 123.7 3.904 0.049 0.040 1.202 0.081 0.075  0 1 0   0 
 8375107 14.538  1-17 5171.2 102.0  94.8 4.559 0.025 0.036 0.816 0.037 0.052  1 1 0   0 
 8375138 15.684  0-17 6923.2 140.2 146.2 4.090 0.028 0.029 1.440 0.071 0.062  5 2 0   0 
 8375261 14.136 10-10 6087.3 124.4 106.9 4.087 0.038 0.045 1.240 0.064 0.105  1 1 0   0 
 8375311 14.413 16-17 6356.0 181.0 250.0 4.158 0.240 0.180 1.100 0.192 0.139  1 2     1 
 8375394 15.042  1-17 5918.0 116.9 115.3 4.345 0.046 0.049 1.041 0.074 0.079    1 0   0 
 8375432 13.338  0-17 6444.5 129.2 113.1 3.780 0.030 0.037 1.656 0.065 0.130    1 0   0 
 8375463 15.357 16-17 6183.0 216.0 237.0 4.239 0.185 0.185 1.066 0.181 0.148    2     1 
 8375480 14.383  1-17 6041.6 125.3 121.0 4.239 0.043 0.044 1.124 0.073 0.083    1 0   0 
 8375566 15.332  1- 3 5565.7 101.3  98.1 4.514 0.028 0.041 0.905 0.045 0.056  1 1 0   0 
 8375573 12.949  0-17 6338.0 127.4 129.6 4.083 0.031 0.033 1.368 0.062 0.060    1 0   0 
 8375620 14.242 10-10 6567.0 142.1 138.2 4.146 0.037 0.037 1.357 0.069 0.061    1 0   0 
 8375623 15.087  1-17 5668.1 120.6 116.5 4.162 0.051 0.051 0.992 0.084 0.075    1 0   0 
 8375627 14.451  1-17 6079.4 121.0 120.6 4.259 0.038 0.044 1.130 0.072 0.082    1 0   0 
 8375651 15.913  2-17 5648.2 138.7 121.0 4.123 0.080 0.075 0.997 0.096 0.079    1 0   0 
 8375652 15.966  1-17 5610.9 129.2 125.5 3.762 0.100 0.097 1.260 0.132 0.126    1 0   0 
 8375753 13.273  0-17 5882.9 125.1 113.8 3.728 0.030 0.031 1.260 0.056 0.061  1 1 0   0 
 8375773 15.719  4-17 5575.4 112.4 109.5 4.367 0.064 0.062 0.925 0.071 0.068    1 0   0 
 8376262 15.856  3-15 5252.4 100.8  87.7 4.399 0.047 0.040 0.849 0.051 0.036  0 1 0   0 
 8376290 15.602  4-17 5602.6 135.1 126.7 4.098 0.063 0.059 0.989 0.085 0.075    1 0   0 
 8376332 15.675  4-17 5657.7 113.3 108.9 4.451 0.043 0.053 0.944 0.061 0.068    1 0   0 
 8376337 15.645  2-15 5415.3 113.5  97.1 4.221 0.060 0.058 0.894 0.061 0.047  0 1 0   0 
 8376353 15.799  1-17 5224.1 113.6 104.1 4.494 0.052 0.058 0.839 0.054 0.050  0 1 0   0 
 8376359 15.773  2-17 6144.0 130.5 115.7 4.065 0.079 0.080 1.264 0.090 0.104    1 0   0 
 8376371 15.973  4-17 5982.9 116.0 111.4 4.405 0.049 0.063 1.040 0.066 0.072    1 0   0 
 8376400 15.379  1- 3 5906.0 177.0 177.0 4.385 0.158 0.193 0.824 0.114 0.061    2     1 
 8376475 15.432  1- 3 5949.5 126.7 118.1 4.222 0.055 0.056 1.094 0.079 0.086    1 0   0 
 8376489 14.437  1-17 5277.6 104.9  98.1 4.509 0.032 0.040 0.878 0.049 0.055  0 1 0   0 
 8376497 15.019  1-17 5453.1 104.7 105.2 4.504 0.032 0.045 0.890 0.049 0.062    1 0   0 
 8376593 14.245  1-17 5945.9 125.0 114.3 4.233 0.041 0.045 1.089 0.075 0.084    1 0   0 
 8376792 15.973  4-17 5460.0 121.2 108.4 4.340 0.062 0.057 0.894 0.068 0.056    1 0   0 
 8376838 15.323  1- 3 5670.3 113.0 111.6 4.422 0.045 0.052 0.952 0.067 0.071    1 0   0 
 8376848 15.472  1-17 6200.7 119.0 116.5 4.355 0.040 0.051 1.133 0.060 0.073    1 0 1 0 
 8376901 13.242  0-17 4659.2  74.3  72.8 4.557 0.020 0.013 0.726 0.027 0.019  2 1 0   0 
 8376912 13.667  1-17 6557.4 132.1 126.7 4.337 0.020 0.027 1.235 0.037 0.051    1 0   0 
 8377069 15.611  0-17 6579.4 134.7 127.3 3.810 0.031 0.030 1.676 0.082 0.073  2 1 0   0 
 8377135 15.760  0-17 5326.2 127.9 138.5 3.510 0.026 0.043 1.625 0.078 0.106  2 1 0   0 
 8377143 13.096  0-17 5193.2 121.4 114.0 3.840 0.039 0.048 1.021 0.072 0.087  0 1 0   0 
 8377158 14.970  1-17 5919.8 149.3 130.6 4.109 0.045 0.049 1.141 0.100 0.103    1 0   0 
 8377177 14.868  1-17 5543.0 166.0 166.0 4.475 0.117 0.130 0.729 0.116 0.039    2     1 
 8377197 13.516  0-17 6823.4 141.2 143.0 4.178 0.033 0.030 1.372 0.069 0.052    2 0   0 
 8377198 14.903  1-17 5836.3 140.5 131.5 3.750 0.055 0.050 1.346 0.089 0.078    1 0   0 
 8377201 13.657  1-17 5662.3 114.8 120.8 3.799 0.032 0.034 1.172 0.060 0.063 11 1 0   0 
 8377257 14.147  1-17 5606.1  98.7  93.0 4.541 0.018 0.030 0.890 0.033 0.048    1 0   0 
 8377278 11.935  0-17 5498.4 100.5  97.2 4.386 0.038 0.038 0.970 0.063 0.063    1 0   0 
 8377390 14.123  1-17 5444.2 112.1 112.3 4.472 0.038 0.045 0.892 0.061 0.065  0 1 0   0 
 8377398 15.647  1-17 6205.8 135.9 131.1 4.289 0.056 0.059 1.166 0.071 0.083    1 0   0 
 8377584 14.148  1-17 5844.8 139.4 125.5 4.052 0.098 0.097 1.118 0.124 0.098    1     0 
 8377665 14.679  1-17 5590.7 139.6 132.5 3.750 0.038 0.040 1.286 0.068 0.081    1 0   0 
 8377714 14.921  1-17 4059.1  76.1  77.9 4.631 0.016 0.015 0.608 0.014 0.014  2 1 0   0 
 8377722 14.882  1-17 5795.8 123.9 122.3 4.221 0.047 0.050 1.026 0.083 0.081  0 1 0   0 
 8377741 13.249  0-17 5063.5 107.5  90.0 3.511 0.054 0.080 1.312 0.144 0.200  2 3 0   0 
 8377867 13.835  1-17 6011.1 129.5 124.4 4.298 0.042 0.041 0.994 0.074 0.070    1 0   0 
 8378125 15.739  2- 3 5692.9 132.3 131.5 4.071 0.070 0.069 1.040 0.095 0.080    1 0   0 
 8378258 14.620  1-17 5621.4 107.9 103.5 4.492 0.028 0.040 0.928 0.047 0.062    1 0   0 
 8378278 15.423  4-17 5815.1 126.8 121.4 4.305 0.055 0.055 1.011 0.078 0.078    1 0 1 0 
 8378326 15.381  1- 3 5612.3 128.7 122.9 4.169 0.055 0.054 0.967 0.079 0.071  1 1 0   0 
 8378348 14.217  1-17 5469.1 120.3 105.0 4.288 0.043 0.039 0.899 0.066 0.054  0 1 0   0 
 8378480 15.860  2-17 5461.6 110.1 106.6 4.510 0.036 0.051 0.886 0.050 0.060    1 0   0 
 8378634 13.055  1-17 6932.2 145.9 141.3 3.775 0.179 0.141 1.779 0.212 0.205  1 2     0 
 8378656 13.588  1-17 6838.6 145.7 141.7 3.996 0.051 0.051 1.381 0.073 0.073  3 2 0   0 
 8378658 15.747  2-17 6468.7 143.7 135.8 4.205 0.064 0.068 1.299 0.068 0.067    1 0   0 
 8378670 13.371  1-17 6994.2 149.5 148.9 4.249 0.029 0.028 1.304 0.055 0.041  1 2 0   0 
 8378721 14.880  1-17 5674.1 132.7 124.6 4.205 0.050 0.050 0.981 0.081 0.075  6 1 0   0 
 8378912 14.097  1-17 6148.6 122.7 128.6 3.872 0.040 0.055 1.429 0.100 0.139    1 0   0 
 8378922 15.476  1-17 5806.4 138.1 127.7 3.863 0.055 0.050 1.225 0.080 0.078  3 1 0   0 
 8379021 15.595  2-17 5755.8 139.2 131.5 3.908 0.069 0.062 1.169 0.088 0.084    1 0   0 
 8379025 15.976  1-17 5316.0 119.2 107.8 4.474 0.049 0.051 0.861 0.060 0.056  0 1 0   0 
 8379132 15.510  2- 3 6377.2 136.3 128.5 4.293 0.044 0.054 1.228 0.063 0.074    1 0   0 
 8379157 15.078  1-17 5876.4 143.7 133.5 3.799 0.061 0.054 1.306 0.113 0.085    1 0   0 
 8379167 15.207  1-17 5498.8 115.0 114.2 4.444 0.045 0.050 0.905 0.065 0.067  0 1 0   0 
 8379168 14.450 16-17 6170.4 136.4 129.8 4.173 0.047 0.041 1.210 0.065 0.088  1 1 0   0 
 8379308 15.385  4-17 5816.0 174.0 192.0 4.510 0.062 0.188 0.910 0.110 0.099    2     1 
 8379322 13.532  0-17 5320.3 132.9 119.8 3.683 0.043 0.053 0.937 0.073 0.085  0 1 0   0 
 8379474 15.367  4-17 5643.0 107.9 103.9 4.481 0.033 0.046 0.933 0.052 0.062    1 0   0 
 8379509 15.395  4-17 6267.1 130.2 128.7 4.314 0.045 0.051 1.176 0.065 0.079    1 0   0 
 8379518 14.837  1-17 5309.9 105.7  99.5 4.506 0.037 0.043 0.859 0.052 0.058  0 1 0   0 
 8379521 14.001  1-17 6325.0 129.5 125.2 4.007 0.036 0.039 1.377 0.070 0.083    1 0   0 
 8379547 13.373  0-17 5045.4 125.6  94.4 3.487 0.057 0.069 1.449 0.153 0.181 2,3 2 0   0 
 8379609 15.373  1-17 5040.8  95.5  86.8 4.527 0.036 0.034 0.806 0.046 0.044  0 1 0   0 
 8379690 15.494  1- 3 5889.4 129.4 124.2 4.140 0.055 0.058 1.105 0.095 0.093    1 0   0 
 8379820 13.912  1-17 6017.5 127.6 121.8 4.209 0.043 0.043 1.003 0.077 0.071    1 0   0 
 8379826 13.638  1-17 5703.8 139.0 121.4 3.839 0.038 0.030 1.315 0.057 0.056    1 0   0 
 8379842 12.559  0-17 6033.1 119.8 119.4 3.910 0.052 0.043 1.284 0.150 0.080  1 1 0   0 
 8379931 15.974  4-17 5065.2 104.5  99.6 4.481 0.048 0.042 0.816 0.046 0.037  7 1 1   0 
 8379937 13.507  0-17 6648.6 141.8 133.7 4.017 0.035 0.034 1.404 0.068 0.064    1 0   0 
 8379959 15.781  4-17 5523.0 199.0 182.0 4.470 0.104 0.156 0.840 0.111 0.074    2     1 
 8380005 15.719  1-17 5966.6 126.8 121.8 4.401 0.042 0.052 1.042 0.066 0.074    1 0   0 
 8380024 13.685  1-17 6207.3 120.5 112.2 3.809 0.032 0.035 1.661 0.064 0.084    1 0   0 
 8380111 14.761  1-17 4810.4  84.3  78.1 4.557 0.029 0.025 0.767 0.039 0.035  0 1 0   0 
 8380142 14.253 16-17 6194.8 139.6 126.8 4.197 0.036 0.045 1.211 0.065 0.086    1 0   0 
 8380195 12.713  4-17 5848.8 111.9 108.4 4.425 0.035 0.045 1.003 0.059 0.072  2 3 0   0 
 8380255 14.142 10-10 6411.5 134.1 125.4 3.864 0.036 0.041 1.545 0.077 0.127    1 0   0 
 8380371 15.488  1-17 5880.7 138.4 127.0 4.313 0.058 0.053 1.034 0.082 0.082    1 0   0 
 8380376 14.473  1-17 5507.0 149.0 149.0 4.591 0.034 0.127 0.852 0.083 0.092    2     1 
 8380425 14.294  1-17 6127.9 160.7 123.8 4.073 0.032 0.043 1.268 0.070 0.113    1 0   0 
 8380474 14.289  1-17 5894.1 154.3 145.3 4.051 0.279 0.355 1.030 0.255 0.140    1     0 
 8380492 15.710  2-17 5536.8 118.9 116.4 4.412 0.055 0.057 0.914 0.069 0.068  1 1 0   0 
 8380601 15.267  1-17 6157.7 128.5 124.2 3.961 0.059 0.065 1.344 0.100 0.119    1 0   0 
 8380615 15.321  1-17 5015.4  68.6  59.9 4.739 0.011 0.013 0.621 0.009 0.013  0 1     0 
 8380692 14.456  1-17 6216.5 123.7 117.5 4.330 0.032 0.044 1.155 0.063 0.076    1 0   0 
 8380709 15.373  1-17 6052.1 125.5 114.6 4.173 0.057 0.055 1.162 0.076 0.092    1 0 0 0 
 8380738 14.744  1-17 5766.3 121.5 114.6 4.274 0.042 0.042 1.114 0.059 0.070    1 0   0 
 8380743 15.484 16-17 6126.0 125.2 128.0 3.759 0.051 0.051 1.488 0.167 0.111  3 1 0   0 
 8380774 15.540  1-17 5489.1 125.0 119.9 4.575 0.035 0.044 0.823 0.061 0.060    1     0 
 8380795 15.256  4-17 6062.9 123.2 113.0 4.159 0.057 0.052 1.175 0.074 0.093    1 0   0 
 8380857 15.633  0-17 5280.4 158.7 288.2 4.168 0.294 0.308 0.938 0.214 0.104  2 1     0 
 8380864 15.946  4-17 5382.2 141.3 126.2 3.989 0.070 0.065 0.962 0.082 0.075  0 1 0   0 
 8380913 13.372  0-17 6391.0 127.5 130.6 3.983 0.030 0.033 1.518 0.066 0.075    1 0   0 
 8380929 15.831  4-17 5295.9 109.9 101.0 4.594 0.032 0.037 0.726 0.037 0.041  0 1 0   0 
 8380931 15.457 16-17 5751.4 116.6 117.8 4.177 0.056 0.059 1.023 0.090 0.079    1 0   0 
 8380938 15.424  4-17 6173.7 157.6 141.5 4.408 0.028 0.036 1.091 0.055 0.068    1 0   0 
 8380996 15.858  4-17 5707.8 133.7 117.9 4.131 0.071 0.068 1.144 0.110 0.092    1 0   0 
 8381046 15.503  1-17 5895.5 131.2 131.6 4.102 0.054 0.065 1.126 0.104 0.095  0 1 0   0 
 8381075 15.593  2-17 6160.9 141.4 153.6 4.400 0.037 0.044 1.090 0.063 0.073    1 0   0 
 8381076 15.810  1-17 5747.6 138.4 134.0 4.243 0.060 0.062 1.001 0.086 0.081  0 1 0   0 
 8381161 15.535  2-17 6074.7 153.0 133.4 4.219 0.057 0.050 1.248 0.071 0.075    1 0   0 
 8381162 14.244  1-17 5349.7  95.7  86.5 4.367 0.052 0.052 0.813 0.036 0.030  1 1     0 
 8381163 14.974  1-17 6854.9 152.7 168.7 4.143 0.049 0.053 1.438 0.084 0.080    2 0   0 
 8381204 15.060  1-17 6057.0 189.0 210.0 4.450 0.056 0.224 1.024 0.153 0.126    2   0 1 
 8381241 15.811  4-17 6258.0 133.7 119.2 4.437 0.032 0.030 1.063 0.052 0.061    1 0   0 
 8381324 15.053  2-17 3868.0 121.0 148.0 4.729 0.078 0.045 0.553 0.058 0.083  0 2     1 
 8381329 13.720  1-17 3867.0 121.0 148.0 4.706 0.084 0.030 0.549 0.056 0.084  0 2     1 
 8381339 13.683  1-17 6654.3 406.6 194.7 3.986 0.252 0.220 1.435 0.384 0.181    1     0 
 8381478 15.229  1-17 5564.0 167.0 167.0 4.490 0.084 0.144 0.819 0.109 0.072    2     1 
 8381480 15.333  4-17 5657.0 169.0 186.0 4.474 0.091 0.169 0.862 0.112 0.082    2     1 
 8381503 13.665  1-17 6345.1 129.5 124.3 3.970 0.034 0.038 1.415 0.072 0.093    1 0   0 
 8381592 15.861  2-17 5827.7 122.5 118.9 4.255 0.060 0.061 1.029 0.081 0.080  3 1 0   0 
 8381693 13.860  1-17 6416.9 137.1 135.2 3.992 0.034 0.034 1.439 0.072 0.069 11 1 0   0 
 8381711 14.440 16-17 6562.6 134.6 143.8 4.095 0.038 0.040 1.333 0.060 0.054    1 0   0 
 8381835 14.310  1-17 5469.9  96.1  98.1 4.560 0.018 0.030 0.858 0.029 0.041    1 0   0 
 8381905 15.045  1-17 6323.9 146.0 143.5 4.220 0.045 0.052 1.247 0.065 0.077    1 0   0 
 8381999 14.847  1-17 4829.7  89.2  82.8 4.621 0.018 0.025 0.715 0.028 0.035  1 1 0   0 
 8382091 15.509  2-17 6051.4 119.2 115.1 4.397 0.038 0.050 1.066 0.060 0.071    1 0   0 
 8382111 14.659 16-17 6500.4 137.7 140.2 4.201 0.042 0.039 1.316 0.062 0.053    1 0   0 
 8382114 15.283  1-17 6281.2 121.2 117.0 4.365 0.032 0.041 1.150 0.054 0.066  6 1 0   0 
 8382143 15.407  1-17 6202.4 124.0 119.2 4.409 0.030 0.039 1.092 0.053 0.064    1 0   0 
 8382223 15.994  4-17 5870.2 147.2 145.3 3.887 0.097 0.090 1.236 0.119 0.104    1 0   0 
 8382253 15.826  2-17 5854.6 117.9 113.6 4.441 0.044 0.058 0.992 0.061 0.068  6 1 0   0 
 8382268 15.546  2-17 5898.4 128.2 123.4 4.110 0.059 0.066 1.123 0.102 0.094    1 0   0 
 8382310 14.587  1-17 5856.3 128.9 122.3 4.305 0.046 0.044 0.917 0.071 0.064    1 0   0 
 8382363 13.789  1-17 5544.5 151.0 124.2 3.908 0.035 0.027 1.248 0.042 0.039  0 1 0   0 
 8382384 15.222  4-17 6266.9 140.6 134.6 4.192 0.053 0.054 1.238 0.066 0.082    1 0   0 
 8382447 14.087 10-10 6418.8 123.8 126.5 4.348 0.027 0.036 1.171 0.047 0.062    1 0   0 
 8382470 14.810  1-17 6170.9 159.7 150.9 4.019 0.049 0.043 1.106 0.115 0.082    1 0   0 
 8382481 13.478  1-17 6524.8 119.0 114.1 4.355 0.018 0.024 1.224 0.033 0.043    1 0   0 
 8382485 15.214  4-17 6159.5 123.1 119.7 4.470 0.031 0.041 0.954 0.044 0.053    1 0   0 
 8382508 15.316  1-17 4226.2  83.3  56.0 4.639 0.025 0.031 0.639 0.025 0.021  8 1 0   0 
 8382691 14.705  1-17 6870.4 159.8 141.4 4.305 0.019 0.022 1.377 0.040 0.039    2 0   0 
 8385813 15.098  0-17 6362.1 133.3 132.2 3.597 0.065 0.038 1.634 0.212 0.076  2 1 0   0 
 8386048 15.792 10-17 6108.0 193.0 236.0 4.466 0.054 0.216 1.132 0.135 0.166  3 2     1 
 8386070 15.245  4-17 6687.2 168.0 180.4 4.287 0.045 0.052 1.319 0.068 0.069    1 0   0 
 8386120 15.792 16-16 5712.0 190.0 173.0 4.020 0.435 0.145 0.987 0.124 0.124  2 2     1 
 8386198 15.792  0-17 6637.7 140.0 131.6 3.786 0.033 0.035 1.666 0.073 0.095  3 2 0   0 
 8386205 15.017  1-17 5939.7 123.2 129.3 4.062 0.051 0.063 1.170 0.104 0.099  1 1 0   0 
 8386242 13.422  1-17 5315.9 137.0 125.8 3.725 0.032 0.047 1.250 0.072 0.104  0 1 0   0 
 8386322 14.485  1-17 6184.7 163.9 145.1 4.159 0.040 0.044 1.229 0.070 0.094    1 0   0 
 8386326 15.312  4-17 6019.7 221.4 213.7 4.275 0.155 0.299 1.099 0.198 0.141  1 1     0 
 8386377 15.608  4-17 5730.2 137.9 123.6 4.471 0.036 0.044 0.955 0.057 0.066    1 0   0 
 8386423 15.301  1-17 5477.0 163.0 163.0 4.638 0.032 0.097 0.770 0.074 0.074  0 2     1 
 8386480 15.162  1-17 5961.4 141.0 132.6 4.256 0.051 0.054 1.085 0.079 0.086    1 0   0 
 8386534 14.538  1-17 6003.2 131.0 124.0 4.105 0.037 0.042 1.238 0.065 0.103  0 1 0   0 
 8386576 14.354 16-16 5900.9 125.2 112.1 3.996 0.033 0.050 1.380 0.056 0.131  0 1 0   0 
 8386580 14.864  1-17 5648.8 130.0 122.5 4.277 0.047 0.048 0.956 0.077 0.072  0 1 0   0 
 8386608 15.347  1-17 6015.2 135.3 136.8 4.378 0.040 0.051 1.066 0.067 0.080    1 0   0 
 8386627 17.340  4- 5 5553.0 215.0 195.0 3.826 0.728 0.243 0.939 0.162 0.162    2     1 
 8386640 15.832  4-17 5545.6 112.6 111.3 4.503 0.036 0.050 0.903 0.052 0.060  1 1 0   0 
 8386656 15.751  1-17 4589.1  86.2  81.8 4.591 0.024 0.024 0.723 0.033 0.030  1 1 0   0 
 8386675 15.714  1-17 5102.5 116.7 107.2 4.577 0.025 0.035 0.788 0.041 0.049  0 1 0   0 
 8386725 13.420  0-17 6727.1 140.6 138.1 3.913 0.036 0.037 1.601 0.082 0.083    2 0   0 
 8387029 13.671  1-17 6235.4 130.3 123.3 3.965 0.031 0.042 1.407 0.066 0.115    1 0   0 
 8387175 14.912  1-17 5915.7 122.0 119.9 4.402 0.036 0.044 1.025 0.061 0.070    1 0   0 
 8387281  9.697  4- 9 3487.0  87.9  64.3 4.836 0.009 0.009 0.360 0.009 0.009  2 3 0   0 
 8387337 13.835  1-17 5863.4 121.5 112.3 4.154 0.062 0.060 1.172 0.077 0.089    1 0   0 
 8387642 15.490  4-17 6235.7 149.0 142.4 4.296 0.054 0.056 0.925 0.071 0.066  1 1 0   0 
 8387903 15.676  1-17 3878.0  92.9  90.8 4.687 0.012 0.011 0.547 0.011 0.016  0 1 0   0 
 8387912 15.130  1-17 5840.3 315.8 179.5 4.169 0.235 0.267 1.049 0.299 0.129    1     0 
 8388035 15.400  4-17 5889.1 120.9 112.5 4.474 0.026 0.036 0.983 0.046 0.059    1 0   0 
 8388082 13.776  1-17 5228.0  91.7  84.7 4.613 0.016 0.026 0.759 0.022 0.034  7 1 0   0 
 8388184 12.938  0-17 6227.8 140.1 128.7 4.179 0.041 0.034 1.240 0.062 0.070  8 1 0   0 
 8388318 13.870  1-17 7235.6 234.1 204.4 3.844 0.030 0.029 1.865 0.104 0.101    2 0   0 
 8388345 13.898  1-17 5885.5 102.8  99.3 4.478 0.020 0.030 0.996 0.036 0.048  0 1 0   0 
 8388355 15.613  4-17 5808.2 139.9 134.3 4.324 0.053 0.054 1.059 0.073 0.077  0 1 0   0 
 8388487 13.985  1-17 5975.4 124.2 123.8 4.047 0.035 0.054 1.245 0.072 0.116  0 1 0   0 
 8388653 14.316 16-16 5841.8 112.9 113.4 4.459 0.027 0.037 0.981 0.047 0.061    1 0   0 
 8388934 13.383  1-17 6737.4 143.9 138.5 4.113 0.033 0.032 1.483 0.076 0.070    1 0   0 
 8388971 15.354  4-17 4059.1  70.9  80.6 4.657 0.018 0.015 0.585 0.014 0.014  2 1 0   0 
 8389052 13.778  1-17 6395.1 132.0 120.5 3.778 0.033 0.042 1.646 0.066 0.144  1 1 0   0 
 8389094 13.461  0-17 5690.6 107.6 108.2 4.423 0.033 0.042 1.026 0.057 0.068  1 1 0   0 
 8389300 14.309  1-17 6312.9 126.2 133.1 4.308 0.035 0.038 1.197 0.061 0.077    1 0   0 
 8389343 13.817  1-17 6165.2 152.6 149.2 3.868 0.030 0.044 1.528 0.069 0.159    1 0   0 
 8389518 12.802  0-17 7624.0 166.8 191.7 4.116 0.036 0.034 1.608 0.083 0.078    2 0   0 
 8389680 15.551  1-17 5931.6 126.1 123.4 4.427 0.039 0.050 1.005 0.057 0.064    1 0   0 
 8389765 12.741  0-17 6150.9 140.5 135.6 4.190 0.045 0.043 0.984 0.080 0.069    1 0   0 
 8389805 13.937  1-17 6331.5 136.4 150.5 4.244 0.035 0.028 1.293 0.061 0.060    1 0   0 
 8389838 15.008  1-17 6011.7 131.2 128.1 4.259 0.041 0.047 1.149 0.068 0.078    1 0   0 
 8389968 15.457  1-17 6646.3 264.5 341.7 4.304 0.032 0.034 1.313 0.077 0.095    1 0   0 
 8390061 13.858  1-17 6387.5 140.9 141.4 3.979 0.031 0.046 1.322 0.062 0.110    1 0   0 
 8390091 12.868  0-17 6386.8 159.0 151.0 3.935 0.030 0.037 1.460 0.080 0.113    1 0   0 
 8390102 13.934  1-17 6369.1 145.2 132.2 3.904 0.032 0.035 1.529 0.077 0.082    1 0   0 
 8390406 15.281  1- 3 5954.7 142.1 131.9 4.216 0.050 0.051 1.031 0.084 0.078    1 0   0 
 8390543 14.712  1-17 5468.4 129.1 110.3 4.289 0.044 0.040 0.900 0.066 0.052    1 0   0 
 8390705 11.500  1-17 6800.5 123.6 120.9 4.432 0.014 0.018 1.117 0.022 0.027    1 0   0 
 8391021 10.312  0-17 6125.5 100.9 115.7 4.133 0.034 0.042 1.115 0.073 0.083    1 0   0 
 8391270 15.251  1-17 4702.8  81.9  72.0 4.521 0.022 0.016 0.772 0.025 0.019  7 1 1   0 
 8391365 15.292  1- 3 6364.0 185.4 187.6 4.217 0.036 0.045 1.262 0.077 0.090    1 0   0 
 8391381 14.765  1-17 6743.9 180.3 174.4 4.189 0.033 0.032 1.414 0.082 0.074  1 1 0   0 
 8391427 15.113  1-17 6300.7 170.8 152.3 4.326 0.032 0.038 1.186 0.069 0.083  6 1 0   0 
 8391461 13.966  1-17 5640.1 110.8 109.4 4.428 0.040 0.045 0.944 0.067 0.071    1 0   0 
 8391513 15.003  1-17 5839.2 118.7 118.1 4.427 0.035 0.046 0.999 0.059 0.073    1 0   0 
 8391541 13.659  1-17 6531.9 138.0 132.9 3.971 0.035 0.036 1.470 0.078 0.078    1 0   0 
 8391563 15.689  2- 3 5861.5 121.5 114.9 4.516 0.026 0.032 0.932 0.044 0.050    1 0   0 
 8391638 14.700  1-17 6219.5 482.9 262.1 4.101 0.034 0.035 1.324 0.134 0.115    1 0   0 
 8391670 15.041  1-17 5256.3 106.4  99.4 4.549 0.027 0.039 0.835 0.040 0.055  0 1 0   0 
 8391705 14.462  1-17 5691.4 180.7 159.0 4.312 0.159 0.208 0.970 0.134 0.093  2 1     0 
 8391720 15.540  2- 3 5953.7 226.9 363.9 4.178 0.044 0.048 1.109 0.114 0.155  0 1 0   0 
 8391749 13.237  0-17 5285.8  92.9  82.2 4.445 0.039 0.031 0.831 0.055 0.042  0 1 0   0 
 8391942 15.687  2-17 5904.9 138.5 123.2 4.361 0.052 0.053 1.034 0.077 0.080    1 0   0 
 8391983 15.444  1- 3 6043.4 145.6 135.5 4.192 0.051 0.054 1.150 0.079 0.095  0 1 0 1 0 
 8391986 15.211  1-17 6253.1 162.8 166.1 4.138 0.045 0.046 1.262 0.075 0.092    1 0   0 
 8391994 14.464  1-17 5797.2 135.5 126.1 3.976 0.047 0.042 1.032 0.073 0.064  0 1 0   0 
 8391995 15.278  1-17 4482.3  94.4  91.6 4.586 0.028 0.025 0.718 0.032 0.031  1 1 0   0 
 8392039 15.648  2- 3 5919.4 146.7 135.2 4.212 0.059 0.058 1.085 0.088 0.091  1 1 0   0 
 8392048 14.835  1-17 6393.7 127.2 123.2 4.320 0.034 0.040 1.217 0.055 0.069    1 0   0 
 8392214 14.954  1-17 6748.1 162.7 151.3 4.184 0.046 0.046 1.378 0.072 0.058    1 0   0 
 8392275 14.238 16-16 5511.0 194.0 174.0 3.979 0.555 0.222 0.921 0.111 0.111  0 2     1 
 8392298 14.490  1-17 5151.2  95.1  83.6 4.477 0.038 0.029 0.817 0.051 0.039  1 1 0   0 
 8392338 13.609  0-17 5228.2 163.4 134.0 3.552 0.043 0.065 1.438 0.113 0.169  0 3 0   0 
 8392438 13.883  1-17 5902.9 109.3 107.5 4.418 0.032 0.041 1.022 0.058 0.073    1 0   0 
 8392485 13.718  1-17 5570.5 177.2 180.8 3.536 0.031 0.033 1.539 0.063 0.071  0 3 0   0 
 8392532 15.621  1-17 5686.3 132.5 124.9 4.297 0.059 0.060 0.967 0.078 0.075  0 1 0   0 
 8392563 15.127  1-17 6207.3 134.0 131.6 4.428 0.025 0.031 1.075 0.047 0.058    1 0   0 
 8392630 14.466  1-17 6075.3 116.3 118.2 4.346 0.034 0.040 1.139 0.060 0.071    1 0   0 
 8392631 12.102  0-17 5839.1  99.1 101.0 4.424 0.032 0.041 1.002 0.059 0.073    1 0   0 
 8393626 14.371  1-17 6126.9 111.7 111.3 4.388 0.025 0.034 1.127 0.045 0.060  6 1 0   0 
 8393735 13.760  1-17 5976.0 118.1 108.0 3.952 0.029 0.050 1.426 0.055 0.139  1 1 0   0 
 8393816 14.036  1-17 6115.6 123.2 125.5 4.302 0.042 0.043 1.126 0.073 0.080    1 0   0 
 8393849 14.903  1-17 5566.9 269.6 162.4 4.082 0.049 0.044 0.989 0.125 0.084  0 1 0   0 
 8393918 14.352  1-17 7394.8 574.8 659.4 4.192 0.039 0.047 1.551 0.149 0.165    2 0   0 
 8394034 14.126 10-10 6556.2 164.6 155.9 4.049 0.033 0.035 1.416 0.080 0.077    1 0   0 
 8394040 15.715  1-17 6066.1 141.8 117.4 4.045 0.039 0.053 1.265 0.073 0.122  3 1 0   0 
 8394062 13.697  1-17 6563.0 197.5 137.5 3.919 0.039 0.033 1.516 0.100 0.080    1 0   0 
 8394326 13.459  0-17 6127.0 184.0 202.0 4.135 0.280 0.172 1.063 0.166 0.151    2     1 
 8394443 12.846  0-17 6104.1 127.6 107.3 4.106 0.037 0.033 1.282 0.060 0.078    1 0   0 
 8394540 14.566  1-17 6143.6 134.9 118.6 4.097 0.040 0.041 1.254 0.064 0.101    1 0   0 
 8394588 14.693  1-17 6420.8 350.1 159.6 4.222 0.039 0.040 1.285 0.103 0.075  1 1 0   0 
 8394590 15.370  1- 3 5685.5 106.9 100.9 4.531 0.024 0.033 0.902 0.041 0.049  0 1 0   0 
 8394601 13.924  1-17 5550.1 102.3 100.6 4.536 0.030 0.039 0.828 0.043 0.051  1 1 0   0 
 8394649 14.388  1-17 6459.8 158.4 138.5 4.080 0.038 0.037 1.367 0.077 0.069    1 0   0 
 8394669 14.655  1-17 5655.8 115.8 111.4 4.350 0.049 0.049 0.950 0.075 0.071    1 0   0 
 8394699 13.172  0-17 6558.0 184.0 253.0 4.188 0.140 0.193 1.335 0.209 0.230    2     1 
 8394721 13.914  1-17 6524.7 118.9 122.2 4.304 0.023 0.031 1.294 0.044 0.052    1 0 0 0 
 8394732 14.975  1-17 6006.7 119.1 115.6 4.418 0.031 0.042 1.048 0.054 0.070    1 0   0 
 8394734 15.373  1-17 6091.9 158.8 134.9 4.331 0.041 0.045 1.110 0.080 0.084    1 0   0 
 8394740 14.815  1-17 6207.9 137.5 122.9 4.226 0.045 0.047 1.199 0.069 0.085    1 0   0 
 8394753 14.580  1-17 7103.4 668.0 354.0 4.224 0.048 0.032 1.409 0.142 0.092  1 2 0   0 
 8394830 12.828  0-17 6810.6 139.3 142.1 3.990 0.032 0.034 1.542 0.078 0.079    2 0   0 
 8394846 15.494  1-17 6050.2 196.3 181.3 4.269 0.039 0.045 1.116 0.095 0.100    1 0   0 
 8394882 13.716  1-17 6645.2 181.8 155.0 3.918 0.031 0.032 1.557 0.093 0.090    1 0   0 
 8394901 15.183  4-17 5836.5 890.9 224.1 3.969 0.098 0.047 0.967 0.299 0.091  0 1 0   0 
 8394926 13.385  0-17 5541.0 166.0 149.0 4.600 0.034 0.127 0.839 0.081 0.089  6 2     1 
 8394931 15.837  2-17 4697.0 153.0 139.0 4.679 0.052 0.032 0.565 0.051 0.028  8 2     1 
 8395033 15.092  1-17 6128.2 124.7 123.4 4.331 0.040 0.048 1.122 0.068 0.080    1 0   0 
 8395060 14.534  1-17 7388.4 210.0 201.1 3.918 0.044 0.053 1.453 0.096 0.128  0 2 0   0 
 8395074 15.485  4-17 5726.0 109.4 104.7 4.485 0.031 0.043 0.946 0.049 0.060    1 0   0 
 8395088 15.561  4-17 5133.7  96.4  86.7 4.447 0.039 0.031 0.828 0.047 0.033  0 1 0   0 
 8395100 12.713  0-17 6326.5 130.4 120.2 4.284 0.032 0.040 1.190 0.063 0.068    1 0   0 
 8395119 17.150  6- 6 4987.0 176.0 176.0 4.569 0.072 0.048 0.687 0.093 0.050  0 2     1 
 8395132 16.430  6- 6 6831.5 276.1 276.5 3.785 0.135 0.130 1.760 0.203 0.230  0 2     0 
 8395148 14.209  5- 5 6322.3 276.2 143.3 3.985 0.049 0.040 1.405 0.123 0.103    1 0   0 
 8395226 15.432  6-14 5640.4 217.4 207.1 4.088 0.099 0.118 1.018 0.123 0.102  2 3 0   0 
 8395252 16.084  6-10 5306.9 112.7  98.1 4.402 0.057 0.052 0.858 0.059 0.044  0 1 0   0 
 8395302 17.013  6-14 4952.0 192.0 157.0 4.481 0.099 0.081 0.819 0.062 0.055  0 2     1 
 8395318 15.866  1-17 5696.3 135.2 150.8 4.537 0.029 0.035 0.891 0.051 0.051    1 0   0 
 8395337 15.741  1-17 5557.7 130.7 135.3 4.399 0.049 0.053 0.920 0.074 0.071  1 1 0   0 
 8395369 14.870  6-14 6958.3 2102.8 1213.7 4.182 0.124 0.148 1.441 0.392 0.325    2 0   0 
 8395371 16.418  6-14 8663.9 528.9 409.1 3.990 0.173 0.192 2.133 0.269 0.235  0 2     0 
 8395377 15.535  1-17 5679.3 110.0 105.2 4.523 0.028 0.037 0.909 0.046 0.053    1 0   0 
 8395387 15.946  2-17 5467.0 180.0 164.0 4.578 0.036 0.144 0.906 0.073 0.110  0 2     1 
 8395416 16.147  6-14 5504.9 122.2 126.2 4.500 0.041 0.056 0.894 0.056 0.063  0 1 0   0 
 8395452 15.039  1-17 5753.4 106.1 100.1 4.527 0.020 0.030 0.915 0.037 0.048    1 0   0 
 8395456 13.459  0-17 6295.1 132.5 127.9 4.409 0.040 0.043 0.889 0.059 0.060    1 0   0 
 8395460 14.231  1-17 5942.7 122.9 113.6 4.265 0.042 0.045 1.073 0.074 0.081    1 0   0 
 8395513 14.727  1-17 5964.6 123.6 118.5 4.296 0.042 0.044 1.113 0.072 0.074    1 0   0 
 8395516 15.919  4-17 5578.1 114.9 115.6 4.436 0.045 0.052 0.926 0.065 0.070  2 3 0   0 
 8395521 15.078  1-17 6260.1 588.1 187.8 4.247 0.056 0.045 1.226 0.130 0.101    1 0   0 
 8395522 16.886  6-14 6088.2 211.5 218.3 4.327 0.072 0.098 1.103 0.099 0.105  0 1 0   0 
 8395528 15.636  5-14 6231.2 1193.1 1101.3 4.228 0.098 0.113 1.211 0.309 0.387  0 1     0 
 8395533 15.151  6-14 8619.5 398.3 333.9 4.223 0.042 0.048 1.867 0.110 0.113  0 2 0   0 
 8395541 15.768  1-17 5822.3 120.8 117.8 4.437 0.040 0.052 0.989 0.060 0.070    1 0   0 
 8395553 16.283  6-14 5206.5 147.6 104.1 4.429 0.060 0.059 0.843 0.059 0.041    1 0   0 
 8395580 14.630  5- 5 6623.6 422.8 317.6 4.251 0.028 0.031 1.326 0.097 0.097    1 0   0 
 8395601 17.263  6-14 5508.0 185.0 168.0 3.893 0.544 0.136 1.205 0.129 0.280    2     1 
 8395606 16.610  6-14 8192.7 376.3 343.1 4.328 0.050 0.048 1.545 0.139 0.126    2 0   0 
 8395624 17.150  6-14 5213.4 1865.2 279.4 4.504 0.042 0.173 0.839 0.478 0.079    1 0   0 
 8395626 13.379  0-17 6033.8 116.1 112.9 4.360 0.038 0.040 1.022 0.068 0.070    1 0   0 
 8395660 12.882  0-17 5873.3 107.9 106.1 4.399 0.038 0.042 0.986 0.066 0.068    1 0 0 0 
 8395662 16.204  6-14 5607.6 120.9 115.6 4.496 0.039 0.048 0.916 0.056 0.062    1 0   0 
 8395676 14.602  5- 5 6604.6 363.2 181.0 4.284 0.028 0.029 1.263 0.080 0.070  1 1 0   0 
 8395682 13.577  6-14 5877.6 210.4 206.4 4.320 0.084 0.099 1.033 0.099 0.099  2 3 1   0 
 8395696 15.232  6-14 6283.9 135.4 126.0 4.355 0.032 0.040 1.160 0.059 0.071    1 0   0 
 8395718 17.529  6-14 5266.0 191.0 159.0 3.612 0.930 0.310 1.026 0.234 0.234  0 2     1 
 8395748 13.874  6-14 5838.2 216.6 295.3 4.360 0.076 0.112 1.010 0.102 0.121  2 3 1   0 
 8395750 16.229  6-14 5663.0 131.9 120.9 4.479 0.038 0.046 0.937 0.058 0.064  8 1 0   0 
 8395761 13.937  6-14 5623.0 207.2 201.4 4.266 0.067 0.085 0.953 0.098 0.084  2 3 1   0 
 8395799 17.632  6-14 5156.0 196.0 179.0 4.602 0.030 0.090 0.839 0.065 0.098  0 2     1 
 8395814 15.938  6-14 5601.7 227.4 215.6 3.965 0.095 0.095 1.070 0.118 0.102  2 3 0   0 
 8395816 14.350  5-14 6551.8 136.2 132.5 4.261 0.031 0.036 1.319 0.055 0.054    1 0   0 
 8395823 15.166  5- 5 8293.6 299.2 280.8 4.265 0.033 0.042 1.708 0.092 0.107  0 2 0   0 
 8395834 16.585  6-14 6694.3 284.0 305.2 3.882 0.131 0.145 1.611 0.192 0.227  1 2     0 
 8395837 15.923  6-14 6006.0 202.5 193.3 4.052 0.079 0.090 1.208 0.115 0.121  2 3 0   0 
 8395841 15.928  6-14 6169.2 184.7 306.9 4.391 0.036 0.038 1.097 0.070 0.101    1 0   0 
 8395842 14.911  5- 5 7203.2 899.5 443.5 4.210 0.040 0.041 1.539 0.185 0.132    2 0   0 
 8395846 16.886  6-14 6767.5 320.1 265.4 4.197 0.089 0.107 1.375 0.136 0.102  0 3 0   0 
 8395858 16.311  6-14 5689.0 186.0 169.0 3.941 0.495 0.165 1.033 0.137 0.167    2     1 
 8395859 15.848  6-14 5947.8 213.0 205.4 4.214 0.109 0.118 1.096 0.114 0.112  2 3 0   0 
 8395870 15.779  0-17 6164.0 130.8 116.0 4.013 0.030 0.041 1.346 0.062 0.114  2 1 0 1 0 
 8395923 14.493  5- 5 6948.3 160.3 147.0 4.280 0.025 0.030 1.373 0.052 0.054    2 0   0 
 8395925 15.332  6-14 5685.1 306.4 245.2 4.014 0.141 0.103 1.056 0.201 0.127  2 3 0   0 
 8395927 15.106  5- 5 6217.0 197.0 241.0 4.272 0.180 0.180 0.983 0.160 0.107    2     1 
 8395952 16.078  6-14 5559.7 129.1 123.2 4.440 0.053 0.060 0.920 0.066 0.069  1 1 0   0 
 8395954 16.299  6-14 5729.5 187.5 146.2 4.410 0.042 0.050 0.974 0.079 0.080  0 1 0   0 
 8395962 13.684  1-17 5936.4 136.2 128.5 4.010 0.041 0.040 0.968 0.070 0.060    1 0   0 
 8395969 17.136  6-14 6101.6 242.0 205.2 4.262 0.104 0.120 1.136 0.115 0.111  0 3 0   0 
 8395989 15.716  5-14 7343.2 254.8 357.3 4.273 0.038 0.047 1.440 0.085 0.112    2 0   0 
 8396012 15.356  5- 5 5942.9 132.9 130.2 4.332 0.048 0.051 1.053 0.077 0.081    1 0   0 
 8396077 15.022  6-14 7026.9 224.2 214.4 3.858 0.052 0.053 1.745 0.104 0.107 10 2 0   0 
 8396084 16.331  6-14 5497.9 137.1 123.6 4.458 0.056 0.065 0.902 0.065 0.066    1 0   0 
 8396087 16.390  6-14 5605.6 334.1 179.1 4.428 0.046 0.048 0.943 0.097 0.084    1 0   0 
 8396091 14.622  5- 5 6641.6 324.3 414.8 4.097 0.033 0.032 1.387 0.112 0.105    1 0   0 
 8396099 15.535  5- 5 6175.2 175.6 143.8 4.328 0.036 0.045 1.143 0.077 0.085    1 0   0 
 8396113 13.845  1-17 7463.0 1052.3 1428.4 3.848 0.235 0.215 1.852 0.658 0.655  8 2     0 
 8396126 14.232 16-16 5711.5 120.1 115.9 4.376 0.044 0.046 0.967 0.076 0.075    1 0   0 
 8396143 15.071  4-17 6499.8 149.3 126.8 4.345 0.026 0.029 1.225 0.049 0.059    1 0   0 
 8396150 17.008  6-14 6050.4 227.9 201.2 4.120 0.131 0.134 1.182 0.143 0.132  0 3 0   0 
 8396167 14.764  6-14 6136.0 262.9 237.6 4.034 0.197 0.176 1.255 0.234 0.184  2 3     0 
 8396184 13.481  0-17 5063.9 114.5  95.2 3.671 0.056 0.056 0.937 0.102 0.099  2 3 0   0 
 8396204 16.155  6-14 6442.1 236.0 254.1 4.159 0.070 0.070 1.312 0.084 0.098  0 3 0   0 
 8396208 17.297  6-14 5622.0 203.0 169.0 3.832 0.632 0.158 1.101 0.159 0.239    2     1 
 8396230 15.933  0-17 5855.7 113.5 105.0 4.211 0.035 0.038 1.121 0.067 0.078  2 1 0   0 
 8396234 15.786  6-14 5446.1 111.4 109.9 4.532 0.029 0.042 0.873 0.044 0.057  8 1 0   0 
 8396282 15.127  4-17 6073.8 122.1 116.7 4.450 0.024 0.033 1.033 0.044 0.057    1 0   0 
 8396299 15.779  6-14 5596.0 198.0 178.0 3.744 0.728 0.182 1.177 0.170 0.316    2     1 
 8396311 16.238  6-14 5526.1 232.3 137.9 4.518 0.030 0.038 0.897 0.054 0.062  0 1 0   0 
 8396314 15.335  6-14 6167.4 631.1 207.8 4.235 0.045 0.045 1.200 0.154 0.116    1 0   0 
 8396315 16.536  6-14 5322.0 212.0 191.0 3.776 0.714 0.255 1.113 0.188 0.282  0 2     1 
 8396357 15.458  1-17 5815.4 113.5 110.1 4.447 0.035 0.047 0.986 0.055 0.068    1 0   0 
 8396372 16.869  6-14 5943.5 192.9 190.7 4.187 0.101 0.102 1.106 0.115 0.113  0 1 0   0 
 8396405 15.730  1-17 5629.7 131.7 128.6 4.373 0.054 0.055 0.941 0.076 0.072  0 1 0 1 0 
 8396406 17.345  6-14 5201.0 173.0 157.0 3.508 0.817 0.272 1.271 0.166 0.387  0 2     1 
 8396415 17.308  6-14 5880.1 335.3 846.6 4.363 0.147 0.270 1.019 0.217 0.228  1 3     0 
 8396421 16.601  6-14 5672.3 206.1 299.7 4.510 0.045 0.049 0.911 0.075 0.078    1 0   0 
 8396435 17.142  6-14 5219.0 204.0 184.0 4.497 0.091 0.169 0.757 0.117 0.054  0 2     1 
 8396437 13.854  1-17 7171.0 605.6 593.2 3.882 0.043 0.041 1.704 0.171 0.155  1 2 0   0 
 8396450 17.242  6-14 5503.0 202.0 168.0 3.698 0.660 0.176 1.444 0.216 0.541    2     1 
 8396463 15.369  1-17 7227.1 224.6 245.8 4.226 0.040 0.048 1.474 0.088 0.093    2 0   0 
 8396474 16.671  6-14 6368.9 241.1 515.2 4.356 0.076 0.069 1.168 0.108 0.182  0 1 0   0 
 8396479 17.389  6-14 5650.3 204.7 217.3 4.333 0.094 0.119 0.955 0.098 0.095  0 1 1   0 
 8396502 15.787  6-14 5597.0 204.0 181.0 3.612 0.800 0.200 1.394 0.181 0.543  0 2     1 
 8396507 17.438  6-14 6357.5 680.6 414.2 4.193 0.198 0.178 1.247 0.344 0.230  0 3     0 
 8396512 15.874  4-17 5224.6 115.0 100.3 4.471 0.049 0.044 0.842 0.057 0.047  0 1 0   0 
 8396537 14.964  1-17 6440.2 229.2 224.9 4.048 0.032 0.034 1.479 0.095 0.089    1 0   0 
 8396543 14.069  1-17 6258.2 138.4 134.4 4.215 0.042 0.043 1.010 0.078 0.072    1 0   0 
 8396561 16.937  6-14 5404.6 278.1 179.0 4.522 0.031 0.048 0.875 0.063 0.067  7 1 0   0 
 8396573 16.921  6-14 6065.8 220.8 371.7 4.379 0.068 0.083 1.070 0.105 0.137  0 1 0   0 
 8396581 16.769  6-14 5517.2 564.9 268.2 4.438 0.044 0.048 0.921 0.123 0.093  0 1 0   0 
 8396592 15.279  5- 5 5636.4 128.4 120.8 4.450 0.061 0.080 0.932 0.068 0.067    1     0 
 8396603 16.580  6-14 6059.6 188.5 205.0 4.310 0.072 0.085 1.101 0.095 0.109    1 0   0 
 8396613 16.990  6-14 4792.0 124.9 114.3 4.568 0.038 0.044 0.755 0.045 0.044  0 1 0   0 
 8396640 17.246  6-14 5583.0 218.0 178.0 3.699 0.735 0.196 1.200 0.157 0.366    2     1 
 8396643 17.228  6-14 5972.4 343.6 297.6 4.199 0.198 0.235 1.021 0.244 0.147  0 1     0 
 8396654 14.113  1-17 5975.7 119.0 118.0 4.400 0.032 0.042 1.048 0.058 0.075  0 1 0   0 
 8396663 16.351  6-14 6867.6 237.4 213.4 4.184 0.081 0.096 1.413 0.107 0.090  0 2 0   0 
 8396697 16.920  6-14 5478.9 824.8 232.6 4.510 0.037 0.103 0.890 0.206 0.074  0 1 0   0 
 8396718 16.716  6-14 5489.3 139.8 125.7 4.536 0.033 0.039 0.872 0.052 0.060  0 1 0   0 
 8396725 16.848  6-14 5724.5 189.4 203.0 4.309 0.077 0.095 0.980 0.097 0.096  0 3 0   0 
 8396750 15.929  6-14 5184.0 456.1 177.2 4.408 0.111 0.241 0.844 0.151 0.059  6 3     0 
 8396774 16.472  6-14 6369.9 238.4 228.0 4.190 0.088 0.093 1.275 0.095 0.109    1 0   0 
 8396789 13.608  6-14 6247.6 407.5 270.8 4.142 0.160 0.128 1.237 0.222 0.160  2 3     0 
 8396814 14.622  6- 6 6229.3 414.0 330.1 3.951 0.215 0.168 1.336 0.336 0.240  2 3     0 
 8396830 16.842  6-14 5755.5 173.4 144.0 4.508 0.026 0.038 0.934 0.047 0.059    1 0   0 
 8396831 16.985  6-14 5728.1 214.8 197.5 4.048 0.136 0.148 1.072 0.148 0.120  0 1     0 
 8396835 17.079  6-14 6392.0 290.8 302.8 4.294 0.085 0.093 1.221 0.119 0.150  0 3 0   0 
 8396854 15.966  6-14 6200.4 291.9 336.1 4.327 0.101 0.109 1.139 0.138 0.163  2 3 0   0 
 8396874 14.744  5- 5 8327.6 310.7 271.8 3.998 0.047 0.046 2.016 0.116 0.113  0 2 0   0 
 8396877 14.706  6-14 6296.8 140.9 137.2 4.332 0.030 0.042 1.181 0.057 0.077    1 0   0 
 8396882 15.560  6- 6 6045.2 235.0 207.6 4.161 0.104 0.103 1.163 0.118 0.122  2 3 0   0 
 8396899 15.549  6- 6 6116.1 268.3 215.3 4.142 0.122 0.114 1.200 0.136 0.132  2 3 0   0 
 8396943 14.994  6-14 6371.7 283.3 271.6 4.156 0.145 0.172 1.292 0.156 0.161  2 3     0 
 8396988 16.409  6-14 5697.6 270.9 176.9 4.388 0.046 0.054 0.968 0.099 0.086    1 0   0 
 8397017 11.920  0-17 6958.4 155.0 153.3 3.857 0.031 0.032 1.683 0.082 0.085 11 2 0   0 
 8397026 13.411  0-17 6244.0 202.0 225.0 3.701 0.586 0.103 1.423 0.181 0.423    2     1 
 8397111 15.509  5-10 5816.8 121.2 118.7 4.396 0.042 0.049 1.000 0.069 0.077    1 0   0 
 8397132 14.442  5- 5 8992.5 431.7 398.7 4.270 0.030 0.037 1.895 0.100 0.122    2 0   0 
 8397138 13.374  0-17 8954.6 457.9 354.7 3.875 0.044 0.038 2.649 0.136 0.112    2 0   0 
 8397325 15.696  1-17 4036.0  82.2  82.7 4.631 0.016 0.015 0.606 0.013 0.014  1 1 0   0 
 8397446 15.022  5-17 8697.3 592.3 2126.2 4.335 0.050 0.052 1.609 0.141 0.308    2 0   0 
 8397471 13.611  1-17 7996.2 217.0 212.5 4.098 0.033 0.034 1.812 0.101 0.100  1 2 0   0 
 8397675 14.677  0-17 5671.3 127.3 121.9 4.348 0.045 0.045 0.954 0.077 0.072  3 1 0   0 
 8397744 13.531  0-17 11164.5 750.0 1522.7 4.161 0.044 0.090 2.785 0.152 0.398    2 0   0 
 8397763 12.629  0-17 6313.9 136.3 135.3 3.932 0.030 0.049 1.408 0.065 0.129  1 1 0   0 
 8397919 15.597  2-17 5279.0 167.0 167.0 4.501 0.085 0.095 0.787 0.104 0.061  0 2     1 
 8397955 14.882  1-17 5389.9 107.4  95.4 4.502 0.037 0.028 0.751 0.047 0.035  0 1 0   0 
 8398162 14.959 16-17 6969.8 354.7 165.4 4.200 0.037 0.036 1.486 0.100 0.080  5 2 0   0 
 8398171 13.874  1-17 6342.1 144.7 134.7 3.892 0.034 0.045 1.496 0.074 0.138  2 1 0   0 
 8398258 13.379  0-17 4930.2  97.3  86.7 4.569 0.027 0.024 0.735 0.040 0.034  1 1 0   0 
 8398290 12.836  0-17 6262.4 124.2 114.9 3.862 0.029 0.029 1.598 0.065 0.075  5 1 0   0 
 8398298 13.799  1-17 5752.5 118.8 117.8 4.508 0.034 0.042 0.849 0.048 0.054    1 0   0 
 8398303 12.771  0-17 6744.4 1196.9 214.9 3.757 0.054 0.039 1.929 0.310 0.118    2 0   0 
 8398306 13.809  1-17 6241.1 136.3 131.5 4.295 0.036 0.036 1.168 0.064 0.073    1 0   0 
 8398478 12.772  0-17 6343.4 129.7 129.8 4.019 0.028 0.031 1.519 0.062 0.068  6 1 0   0 
 8408786 14.804  1-17 5478.5 105.0 103.0 4.426 0.045 0.047 0.899 0.068 0.064    1 0   0 
 8408880 14.761 11-13 6016.6 124.4 122.6 4.295 0.046 0.045 0.861 0.061 0.054    1 0   0 
 8408884 15.953  1-17 4328.7  82.1  76.6 4.592 0.026 0.021 0.700 0.027 0.028  1 1 0   0 
 8408907 15.456  1-17 5466.7 107.3  96.4 4.277 0.056 0.054 0.899 0.065 0.054    1 0   0 
 8408931 15.492  0-17 6211.7 116.7 123.1 3.705 0.055 0.037 1.516 0.185 0.082  2 1 0   0 
 8408941 15.068  1-17 4795.1  84.2  80.2 3.542 0.059 0.078 1.217 0.149 0.181  2 3 0   0 
 8408988 12.642  0-17 5841.0 113.4 110.8 4.422 0.040 0.042 0.909 0.065 0.063    1 0   0 
 8409074 13.971  1-17 5796.9 112.9 109.8 4.274 0.039 0.042 1.038 0.072 0.072    1 0   0 
 8409117 15.133  1-17 6112.3 110.7 109.8 4.371 0.038 0.048 1.099 0.059 0.074    1 0   0 
 8409160 15.346  1-17 5409.4 102.2  89.6 4.206 0.048 0.045 0.894 0.059 0.046    1 0   0 
 8409210 14.339 16-17 6009.7 112.9 104.2 4.145 0.039 0.042 1.163 0.069 0.093    1 0   0 
 8409217 13.331  0-17 6445.1 125.7 115.0 4.106 0.033 0.033 1.190 0.056 0.075    1 0   0 
 8409244 13.921  1-17 6147.0 125.2 123.8 4.195 0.042 0.040 0.941 0.068 0.060    1 0   0 
 8409253 14.857  1-17 5707.8 116.2 109.6 3.959 0.048 0.046 1.109 0.074 0.071    1 0   0 
 8409260 15.212  1-17 4286.7  79.2  63.9 4.592 0.025 0.021 0.693 0.026 0.028  1 1 0   0 
 8409295 14.828  1-17 5684.2 113.7 107.2 4.170 0.047 0.045 0.947 0.072 0.063    1 0 0 0 
 8409314 12.686  0-17 5759.4 116.6 114.1 4.207 0.036 0.040 1.047 0.080 0.077    1 0   0 
 8409333 15.248  1- 3 4941.4  94.9  84.8 3.618 0.072 0.082 1.045 0.154 0.149  0 1 0   0 
 8409374 13.247  0-17 6108.4 120.4 119.6 4.109 0.044 0.040 1.010 0.085 0.066    1 0   0 
 8409386 13.615  1-17 5829.8 117.6 112.6 4.071 0.051 0.045 1.102 0.120 0.081    1 0   0 
 8409397 15.166  1-17 5548.3 106.5 102.4 4.254 0.059 0.058 0.926 0.069 0.064  0 1 0   0 
 8409478 14.254  1-17 5527.9  90.0  94.7 4.430 0.034 0.039 1.013 0.053 0.061  0 1 0   0 
 8409502 16.618  2- 2 3848.8  84.1  83.1 4.666 0.018 0.018 0.564 0.018 0.019  0 1 0   0 
 8409525 14.199  0-17 4841.0  79.8  80.1 3.248 0.070 0.091 1.288 0.197 0.228  2 2 0   0 
 8409533 13.230  0-17 6650.6 146.6 142.4 4.224 0.029 0.030 1.259 0.047 0.049    3 0   0 
 8409588 14.911  0-17 6007.4 120.5 116.4 4.314 0.052 0.051 0.939 0.070 0.063  3 1 0   0 
 8409618 15.614  1-17 5065.7  91.9  86.4 4.562 0.028 0.037 0.797 0.041 0.048  1 1 0   0 
 8409627 16.005  2-17 4899.1  84.1  82.0 3.268 0.165 0.171 1.222 0.228 0.241  0 2     0 
 8409656 15.717  2- 3 5548.4  97.9  96.7 4.491 0.039 0.052 0.908 0.053 0.061  0 1 0   0 
 8409670 14.195  1-17 5431.6  95.8  92.9 4.519 0.028 0.042 0.883 0.044 0.060    1 0   0 
 8409682 13.844  1-17 5112.2  80.0  77.0 4.676 0.026 0.019 0.602 0.026 0.017  0 1 0   0 
 8409753 14.883  1-17 5528.0 112.9 107.4 4.097 0.046 0.046 0.960 0.069 0.066    1 0   0 
 8409813 15.523  0-17 5570.0 112.4 108.1 3.797 0.022 0.023 1.352 0.033 0.048  2 1 0   0 
 8409840 14.551  1-17 5877.3 115.6 114.8 3.865 0.053 0.043 1.248 0.086 0.074    1 0   0 
 8409866 15.704  2- 3 5412.1 116.0 112.2 3.818 0.070 0.068 1.134 0.100 0.100    1 0   0 
 8409903 15.638  2- 3 5530.9  97.9  96.7 4.481 0.040 0.052 0.909 0.054 0.063    1 0   0 
 8409911 14.556  1-17 5738.4 112.3 107.0 3.913 0.043 0.040 1.155 0.069 0.071    1 0   0 
 8409919 16.220  2-17 4902.9  87.3  80.9 3.496 0.123 0.133 1.070 0.202 0.172  0 2 0   0 
 8409924 16.998  7- 7 3627.1  79.8  71.6 4.762 0.012 0.013 0.451 0.014 0.013  0 1 0   0 
 8409927 15.405  1-17 4737.0  80.7  74.1 4.516 0.025 0.020 0.777 0.026 0.021  1 1 1   0 
 8409946 13.998  1-17 6087.6 117.9 111.6 4.125 0.197 0.219 1.178 0.159 0.117    1     0 
 8409957 15.211  1-17 5724.8 115.3 111.7 3.971 0.059 0.053 1.107 0.082 0.075    1 0   0 
 8409999 15.784  0-17 5882.0 118.7 100.4 4.239 0.031 0.035 1.205 0.048 0.070  2 1 0   0 
 8410000 14.173  1-17 5660.1 111.2 110.8 4.081 0.048 0.041 1.027 0.079 0.067    1 0   0 
 8410097 13.963  1-17 5997.8 107.6 111.8 4.159 0.039 0.043 1.094 0.082 0.079    1 0   0 
 8410099 15.451  1-17 5220.9  97.2  90.6 4.544 0.030 0.041 0.831 0.042 0.054  0 1 0   0 
 8410210 15.360  1-17 5922.8 109.4 108.7 4.130 0.054 0.058 1.127 0.090 0.091    1 0   0 
 8410257 15.233  4-17 5730.3 111.3 108.8 4.161 0.052 0.054 1.020 0.089 0.077    1 0   0 
 8410271 14.153  1-17 5719.1 117.8 112.9 4.060 0.076 0.074 0.922 0.069 0.062    1     0 
 8410272 15.474  1-17 5356.8  98.8  84.3 4.184 0.048 0.047 0.887 0.052 0.039  0 1 0   0 
 8410273 15.545  1-17 5487.3  98.9  98.7 4.493 0.037 0.050 0.898 0.052 0.062    1 0   0 
 8410281 15.936  4-17 5534.4 110.1 105.2 4.191 0.074 0.072 0.934 0.070 0.065    1 0   0 
 8410319 13.971  1-17 5556.0 104.2 101.6 4.399 0.072 0.084 0.968 0.063 0.063    1     0 
 8410326 15.926  1-17 4812.3  86.1  81.9 4.528 0.033 0.026 0.778 0.036 0.029  1 1 0   0 
 8410378 13.977  1-17 6432.4 128.2 117.0 4.042 0.031 0.044 1.229 0.054 0.091    1 0   0 
 8410415 15.115  1-17 5302.4  95.2  91.0 4.554 0.030 0.038 0.799 0.041 0.049  1 1 0 1 0 
 8410432 14.548  1-17 5553.7 100.3 100.9 4.449 0.039 0.046 0.920 0.063 0.067    1 0   0 
 8410440 14.976  1-17 5585.9 102.7 102.1 4.430 0.044 0.049 0.928 0.066 0.069    1 0   0 
 8410477 15.720  1-17 5448.1 111.1 104.4 4.117 0.061 0.061 0.925 0.066 0.061    1 0   0 
 8410490 14.052  1-17 5525.5 111.0 111.4 3.831 0.035 0.036 1.165 0.064 0.072    1 0   0 
 8410498 15.801  1-17 4854.7  84.5  81.2 4.524 0.034 0.026 0.783 0.039 0.030  1 1 0   0 
 8410500 14.423 16-16 5163.4 116.2 106.3 3.787 0.043 0.054 1.065 0.085 0.102  0 1 0   0 
 8410528 15.383  1-17 5462.7  96.5  93.1 4.554 0.027 0.038 0.853 0.044 0.052    1 0   0 
 8410578 13.298  0-17 5699.1 110.2 105.3 4.298 0.038 0.040 1.015 0.068 0.069    1 0   0 
 8410600 15.985  2-17 5207.4  97.0  91.6 4.555 0.030 0.042 0.819 0.044 0.053    1 0   0 
 8410612 14.755 16-17 6496.1 141.7 134.3 4.226 0.035 0.033 1.283 0.059 0.053  5 1 0   0 
 8410668 10.770  1-17 4678.0 167.0 167.0 4.640 0.045 0.036 0.635 0.076 0.044  0 2     1 
 8410727 13.908  1-17 6221.2 118.1 105.2 4.338 0.023 0.034 1.220 0.046 0.063    1 0 0 0 
 8410749 15.008  4-17 5663.5 116.6 109.5 3.939 0.046 0.045 1.107 0.071 0.071    1 0   0 
 8410775 15.404  1-17 5292.3  87.6  75.8 4.350 0.038 0.032 0.860 0.046 0.033  1 1 0   0 
 8410787 11.406  0-17 5978.4 110.5 107.5 4.392 0.035 0.040 0.999 0.064 0.069    1 0   0 
 8410808 14.797  1-17 5979.0 161.0 179.0 4.520 0.050 0.200 0.984 0.121 0.121    2     1 
 8410849 13.698  0-17 5223.5 110.5 100.3 3.531 0.041 0.055 1.357 0.101 0.136  2 1 0   0 
 8410876 15.352  1-17 4960.2 102.0  88.6 3.695 0.062 0.070 1.002 0.126 0.120  0 1 0   0 
 8410976 16.510  7- 7 4341.7  78.5  73.1 4.610 0.023 0.021 0.686 0.028 0.025  0 1 0   0 
 8410993 14.500  1-17 5865.4 110.3 103.9 4.188 0.040 0.047 1.074 0.081 0.084    1 0   0 
 8411052 14.764  1-17 5834.6 122.2 113.7 3.853 0.048 0.042 1.243 0.074 0.073    1 0   0 
 8411073 12.983  0-17 4888.9  73.9  72.0 4.505 0.022 0.013 0.770 0.028 0.020  2 1 0   0 
 8411137 15.333  1-17 5235.0 156.0 140.0 4.619 0.044 0.072 0.739 0.079 0.063  0 2     1 
 8411179 14.443 16-17 6070.8 119.4 112.5 4.071 0.034 0.039 1.350 0.054 0.071  1 1 0   0 
 8411255 14.660  1-17 5848.0 115.2 111.9 4.053 0.054 0.051 1.118 0.121 0.081    1 0   0 
 8411265 15.735  1-17 5659.9 106.9 103.7 4.386 0.057 0.061 0.950 0.070 0.070    1 0   0 
 8411283 14.834 10-17 5283.0 185.0 185.0 4.489 0.099 0.110 0.765 0.113 0.061  0 2     1 
 8411306 13.956  1-17 5825.2  94.6  91.1 4.420 0.022 0.032 1.093 0.042 0.060    1 0   0 
 8411319 13.975 10-17 4724.0 170.0 170.0 4.596 0.054 0.032 0.672 0.083 0.048  0 2     1 
 8411421 15.400  1-17 5024.7  92.5  85.7 4.574 0.025 0.032 0.784 0.036 0.047  0 1 0   0 
 8411509 14.147 10-10 5963.6 107.3 102.2 4.058 0.029 0.046 1.302 0.055 0.114    1 0   0 
 8411520 15.774  1-17 4997.7  88.4  81.6 4.514 0.039 0.033 0.802 0.046 0.037  1 1 0   0 
 8411565 15.893  2- 3 5636.7 116.8 108.1 3.883 0.095 0.088 1.141 0.103 0.098    1 0   0 
 8411587 15.041  1-17 4633.2  83.7  76.9 4.612 0.020 0.023 0.710 0.028 0.031  0 1 0   0 
 8411742 15.535  2- 3 5583.6 112.3 108.7 3.955 0.062 0.060 1.064 0.077 0.075    1 0   0 
 8411748 16.432 14-17 3955.4  79.3  80.1 4.664 0.016 0.016 0.572 0.016 0.016  0 1 0   0 
 8411749 15.564  1-17 5026.2  96.2  86.1 3.454 0.110 0.122 1.287 0.172 0.212  0 2 0   0 
 8411783 13.754  1-17 5775.6 111.4 105.6 4.287 0.041 0.041 0.986 0.071 0.068    1 0   0 
 8411804 14.825  1-17 5661.1 134.2 126.1 4.265 0.041 0.040 0.915 0.073 0.065    1 0   0 
 8411869 14.790  1-17 6014.6 116.7 113.9 4.204 0.046 0.050 1.129 0.074 0.086    1 0   0 
 8411894 15.436  1-17 5374.9 102.1  86.4 4.210 0.054 0.053 0.887 0.054 0.041    1 0   0 
 8411921 15.821  1-17 4882.9  85.0  80.8 4.513 0.036 0.028 0.789 0.037 0.030  0 1 0   0 
 8411947 13.533  1-17 5247.0 105.0  90.2 4.069 0.038 0.039 0.887 0.049 0.039  3 1 0   0 
 8411958 13.526  0-17 5882.4 120.4 113.8 3.968 0.040 0.036 0.995 0.067 0.056    1 0   0 
 8411976 14.994  1-17 5310.7  96.1  90.1 4.524 0.033 0.043 0.855 0.046 0.057    1 0   0 
 8413675 14.761  1-17 5935.0 109.8 109.3 4.146 0.045 0.048 1.127 0.082 0.092    1 0   0 
 8413705 15.155  1-17 5886.4 109.6 108.0 4.138 0.050 0.055 1.106 0.092 0.088    1 0   0 
 8413707 15.174  1-17 5561.7  98.5  98.7 4.466 0.038 0.048 0.920 0.057 0.066    1 0   0 
 8413815 14.506  0-17 5822.5  89.6 100.4 3.961 0.025 0.052 1.411 0.049 0.136  2 1 0   0 
 8413823 15.346  4-17 4890.5  88.6  80.5 3.530 0.085 0.091 1.042 0.182 0.154  0 1 0   0 
 8413837 13.708  1-17 6033.3 107.1  93.9 3.827 0.028 0.047 1.595 0.054 0.156    1 0   0 
 8413864 15.578  1-17 5707.8 111.6 106.9 4.261 0.059 0.060 0.981 0.076 0.074    1 0   0 
 8413872 14.876  1-17 5825.8 109.2 106.3 4.116 0.050 0.056 1.085 0.104 0.083    1 0   0 
 8413939 15.617  2- 3 5586.6 105.6 103.9 4.402 0.057 0.060 0.928 0.069 0.068    1 0   0 
 8413968 12.452  0-17 6144.1 111.3 111.2 4.317 0.034 0.037 1.169 0.062 0.070    1 0   0 
 8413971 14.645  6-13 6123.8 125.6 120.3 4.257 0.045 0.045 0.955 0.069 0.063    1 0   0 
 8413972 15.309  1-17 5889.5 106.6 104.9 4.408 0.042 0.052 1.018 0.062 0.072    1 0   0 
 8413985 14.915  1-17 5827.6 111.5 108.4 4.343 0.048 0.050 1.009 0.075 0.076    1 0   0 
 8414009 15.670  1-17 5103.3  92.6  84.5 4.503 0.042 0.038 0.819 0.049 0.043  1 1 0   0 
 8414013 14.709 16-17 5863.1 115.9 111.2 3.947 0.060 0.046 1.179 0.122 0.076  1 1 0   0 
 8414034 14.808  1-17 5915.3 114.8 113.3 3.955 0.064 0.056 1.200 0.128 0.082    1 0   0 
 8414071 14.001 10-10 6433.8 129.6 121.5 4.311 0.027 0.034 1.246 0.048 0.059    1 0   0 
 8414120 13.334  0-17 5976.9 107.6 108.9 4.131 0.033 0.044 1.144 0.074 0.088    1 0   0 
 8414159 12.607  1-17 5796.6 111.7 107.9 4.344 0.044 0.046 0.998 0.076 0.075  3 1 0   0 
 8414160 14.193 16-17 6403.3 136.4 134.7 4.163 0.037 0.039 1.264 0.053 0.062  1 1 0   0 
 8414193 15.489  1-17 5480.2 113.5 109.9 3.939 0.068 0.067 1.037 0.080 0.079    1 0   0 
 8414194 13.438  0-17 5837.3  99.8 100.8 4.448 0.027 0.036 0.997 0.049 0.061    1 0   0 
 8414283 12.426  0-17 5697.7 100.6  98.0 4.472 0.034 0.040 0.898 0.056 0.060    1 0   0 
 8414329 15.638  1-17 4979.5  50.1  61.6 4.415 0.026 0.027 0.834 0.018 0.016  0 1 1   0 
 8414368 14.282  1-17 5408.8 114.8 102.4 3.848 0.040 0.040 0.819 0.052 0.048    1 0   0 
 8414443 15.090  1-17 5551.9 103.5 102.5 4.404 0.050 0.053 0.918 0.069 0.067    1 0   0 
 8414450 15.735  2-17 5196.5 119.4 109.9 3.769 0.073 0.078 1.095 0.121 0.119  0 1 0   0 
 8414556 14.715  1-17 5280.2  99.5  93.7 4.522 0.033 0.042 0.851 0.047 0.057  0 1 0   0 
 8414577 11.013  1-17 4831.6  87.7  82.0 3.313 0.093 0.089 1.074 0.225 0.179  2 2 0   0 
 8414617 13.954  1-17 6472.7 136.2 134.8 4.263 0.037 0.039 1.198 0.055 0.067    1 0   0 
 8414664 15.774  1-17 5036.4  93.9  88.3 4.563 0.030 0.038 0.790 0.042 0.047  0 1 0   0 
 8414671 12.287  0-17 6169.6 109.1 110.4 4.348 0.028 0.036 1.153 0.054 0.068    1 0   0 
 8414683 14.653  1-17 5476.1 100.4 100.1 4.480 0.037 0.047 0.899 0.056 0.064    1 0   0 
 8414685 13.338  0-17 5619.0 168.0 151.0 4.464 0.135 0.148 0.736 0.110 0.039 11 2     1 
 8414692 15.965  4-17 4347.0 155.0 155.0 4.620 0.052 0.021 0.641 0.064 0.057  1 2     1 
 8414693 13.517  1-17 6134.8 133.0 104.3 4.154 0.031 0.037 1.235 0.057 0.074    1 0   0 
 8414715 14.837  1-17 5144.9 114.8 107.3 3.731 0.054 0.068 1.124 0.107 0.127  0 1 0   0 
 8414716 15.651  1-17 5090.3  92.8  84.6 4.492 0.044 0.038 0.818 0.049 0.040  2 1 0 0 0 
 8414751 15.341  1-17 5662.6 114.5 115.0 3.861 0.064 0.061 1.174 0.082 0.084    1 0   0 
 8414763 15.569  1-17 4901.3  87.4  84.0 3.382 0.114 0.121 1.151 0.208 0.214  7 2 0   0 
 8414812 12.010  1-17 5006.3  89.6  81.0 3.319 0.098 0.109 1.366 0.186 0.226  2 2 0   0 
 8414856 15.952  1-17 4693.5  85.1  80.5 4.576 0.029 0.028 0.744 0.036 0.033  0 1 0   0 
 8414899 15.284  1-17 5702.3 114.9 112.7 4.012 0.073 0.063 1.073 0.088 0.078    1 0   0 
 8414914 11.113 10-17 6060.0 210.0 231.0 4.397 0.105 0.195 0.994 0.154 0.112  3 2     1 
 8414926 14.483  1-17 5875.7 105.2 103.8 4.414 0.035 0.045 1.014 0.060 0.073    1 0   0 
 8414934 13.797  1-17 4985.7 103.3  88.4 3.588 0.051 0.064 1.354 0.122 0.156  0 1 0   0 
 8414961 14.357  1-17 5676.8 111.1 105.5 4.265 0.045 0.047 0.968 0.073 0.072    1 0   0 
 8414977 15.715  4-17 5128.1 113.9 105.1 3.896 0.077 0.079 0.932 0.082 0.072  0 1 0   0 
 8414982 15.038  1-17 5627.9 100.2  94.3 4.520 0.024 0.036 0.910 0.041 0.053    1 0   0 
 8415023 15.013  1-17 5662.0 169.0 169.0 4.504 0.060 0.180 0.916 0.104 0.095    2     1 
 8415070 14.912  1-17 5663.1 116.3 111.7 3.943 0.047 0.046 1.103 0.072 0.071    1 0   0 
 8415075 14.949  1-17 6022.6 107.2 103.7 4.084 0.047 0.055 1.208 0.077 0.103  1 1 0   0 
 8415151 14.172  1-17 5506.7 118.0 102.6 4.283 0.041 0.039 0.910 0.069 0.060    1 0   0 
 8415200 13.836  1-17 5899.7 115.1 109.6 4.249 0.039 0.042 1.051 0.072 0.074    1 0 0 0 
 8415235 15.289  1-17 5384.5  99.0  95.3 4.533 0.029 0.043 0.863 0.044 0.057  0 1 0   0 
 8415259 15.304  1-17 4968.2  86.7  80.9 4.569 0.027 0.033 0.780 0.039 0.044  1 1 0   0 
 8415260 15.324  1-17 5427.7  97.4  93.4 4.567 0.023 0.034 0.839 0.038 0.049    1 0   0 
 8415277 15.485  1- 3 5945.9 108.6 113.4 4.037 0.069 0.077 1.182 0.108 0.096    1 0   0 
 8415290 14.829  1-17 5672.0 104.1 102.6 4.428 0.042 0.048 0.952 0.066 0.070    1 0   0 
 8415299 15.370  1-17 5361.4 118.1 114.6 3.921 0.052 0.054 1.009 0.070 0.074  0 1 0   0 
 8415353 13.845  2-17 6530.8 134.6 134.8 4.202 0.032 0.033 1.293 0.057 0.049    1 0 1 0 
 8415391 14.946  1-17 6184.0 113.4 112.4 4.356 0.037 0.045 1.128 0.060 0.072    1 0   0 
 8415496 14.437  1-17 5700.7 118.6 114.2 3.920 0.063 0.059 1.135 0.080 0.080    1 0   0 
 8415544 11.113  0-17 4990.7  86.1  78.3 3.315 0.061 0.074 1.427 0.175 0.202  2 2 0   0 
 8415565 15.129  1-17 5351.6 114.8 109.5 3.984 0.048 0.049 0.957 0.064 0.066  0 1 0   0 
 8415624 15.199  1-17 5805.3 122.3 116.1 4.470 0.028 0.038 0.975 0.050 0.065    1 0   0 
 8415632 14.904 16-17 6109.3 119.8 106.6 4.055 0.046 0.055 1.266 0.071 0.108    1 0   0 
 8415671 12.333  0-17 6501.5 136.4 138.3 4.188 0.030 0.031 1.296 0.056 0.050    1 0   0 
 8415741 15.640  1-17 4910.2  84.7  83.2 3.314 0.075 0.097 1.218 0.199 0.225  2 2 0   0 
 8415745 15.582  4-17 5865.8 105.5 102.1 4.449 0.036 0.049 0.994 0.055 0.066    1 0   0 
 8415771 13.830  1-17 5617.7 111.8 105.0 4.279 0.042 0.040 0.881 0.065 0.056  0 1 0   0 
 8415805 15.974  1-17 4792.3  84.5  79.0 4.559 0.033 0.031 0.763 0.039 0.035  0 1 0   0 
 8415812 14.748  1-17 5601.1 115.7 110.2 4.147 0.050 0.048 0.970 0.075 0.070    1 0   0 
 8415819 15.888  4-17 5268.9 102.0  97.2 4.544 0.033 0.046 0.834 0.047 0.056  1 1 0   0 
 8415838 15.389  1-17 5512.5 111.6 105.2 4.227 0.056 0.054 0.919 0.068 0.061    1 0   0 
 8415863 14.829  0-17 5494.0 103.9  96.0 4.351 0.042 0.039 0.897 0.066 0.056  3 1 0   0 
 8415904 12.138  0-17 6803.0 142.2 133.5 4.181 0.032 0.031 1.445 0.072 0.068    3 0   0 
 8415906 13.593  1-17 5952.1 104.5 101.8 4.418 0.029 0.039 1.035 0.054 0.070  1 1 0   0 
 8416005 15.053  1-17 6269.4 135.2 129.7 4.178 0.055 0.052 1.247 0.065 0.080    1 0   0 
 8416010 14.626  1-17 5961.1 110.6 108.2 4.385 0.037 0.046 1.048 0.065 0.076    1 0   0 
 8416032 14.388  1-17 5638.7 116.6 112.3 3.983 0.042 0.040 1.064 0.070 0.068    1 0   0 
 8416093 15.484  1-17 5240.2  81.0  72.7 4.327 0.034 0.033 0.863 0.033 0.025  0 1 1   0 
 8416095 15.853  1-17 4552.5  83.1  76.2 4.610 0.022 0.025 0.703 0.032 0.030  1 1 0   0 
 8416176 15.031  1-17 4900.5  83.6  83.4 3.217 0.095 0.107 1.272 0.212 0.247  2 2 0   0 
 8416293 13.975  1-17 4901.3  84.1  69.7 2.689 0.097 0.068 0.849 0.187 0.092  2 2 0   0 
 8416307 14.245  1-17 5245.6  87.7  81.3 4.610 0.016 0.027 0.764 0.025 0.040  0 1 0   0 
 8416310 13.824  1-17 5103.9  76.1  95.6 2.648 0.112 0.130 2.150 0.302 0.454  2 2 0   0 
 8416325 13.806  2-17 4954.0 179.0 179.0 4.489 0.085 0.068 0.823 0.058 0.058  0 2     1 
 8416326 13.568  0-17 6026.0 120.6 120.1 4.112 0.044 0.042 1.028 0.089 0.071    1 0   0 
 8416339 15.419  1-17 5448.8 114.8 112.8 3.919 0.050 0.051 1.044 0.071 0.073  7 1 0   0 
 8416341 15.122  1-17 6104.2 118.7 116.1 4.254 0.049 0.051 1.141 0.072 0.082    1 0   0 
 8416377 15.344  1-17 5688.2 114.1 108.1 4.222 0.053 0.055 0.982 0.078 0.073    1 0   0 
 8416438 15.809  1-17 5231.4  96.4  89.3 4.500 0.046 0.049 0.842 0.052 0.052  0 1 0   0 
 8416451 15.602  2- 3 5836.6 121.2 117.1 3.990 0.075 0.067 1.147 0.112 0.085    1 0   0 
 8416484 15.476  1-17 5955.7 110.6 108.9 4.373 0.047 0.055 1.047 0.067 0.076    1 0   0 
 8416523 14.915  1-17 4869.7  85.8  76.9 4.575 0.025 0.029 0.766 0.036 0.041  1 1 0 0 0 
 8416542 15.362  1-17 5739.0 155.0 172.0 4.415 0.108 0.186 0.898 0.123 0.082    2     1 
 8416575 15.601  1-17 5291.0  95.1  82.9 4.409 0.047 0.039 0.853 0.057 0.042    1 0   0 
 8416700 15.817  2-17 5188.9 122.6 109.8 3.674 0.070 0.082 1.229 0.125 0.145  0 1 0   0 
 8416796 15.737  1-17 4140.7  56.2  83.3 4.629 0.027 0.020 0.619 0.018 0.016  1 1 0   0 
 8416858 13.654  1-17 5769.5 111.3 105.7 4.294 0.035 0.040 1.071 0.064 0.070    1 0   0 
 8416859 15.520  2-17 4905.1  91.8  81.7 3.603 0.077 0.083 1.013 0.161 0.133  0 1 0   0 
 8416897 14.932  1-17 5839.4 100.6  97.1 4.475 0.026 0.037 0.977 0.044 0.060    1 0   0 
 8416900 14.449  1-17 5324.7  94.4  93.5 4.535 0.027 0.040 0.856 0.041 0.058    1 0   0 
 8416927 15.118  1-17 5021.9  86.7  76.9 3.182 0.095 0.077 0.935 0.216 0.137  2 2 0   0 
 8416939 13.254  0-17 5894.7 112.9 106.8 4.197 0.039 0.042 1.048 0.079 0.075    1 0   0 
 8416992 15.266  1-17 5053.0 166.0 151.0 4.512 0.090 0.081 0.761 0.095 0.055  8 2     1 
 8417022 13.042  0-17 5831.2 106.2 116.9 3.783 0.031 0.028 1.287 0.056 0.059    1 0   0 
 8417035 15.843  4-17 4826.3  81.8  77.1 4.491 0.026 0.022 0.795 0.025 0.021  0 1 1   0 
 8417053 15.706  1-17 3635.0  58.0  66.0 4.912 0.040 0.045 0.386 0.033 0.053  8 2     1 
 8417078 13.834  0-17 5977.5 123.2 118.7 4.132 0.044 0.040 0.983 0.078 0.065  2 1 0 0 0 
 8417152 16.869 17-17 3285.6  84.6  75.0 4.974 0.018 0.018 0.215 0.014 0.013  0 1     0 
 8417161 15.843  6-13 6243.7 127.9 125.2 4.127 0.088 0.082 1.262 0.080 0.093    1 0   0 
 8417163 15.459  1-17 5176.4  94.3  86.4 4.503 0.040 0.040 0.832 0.052 0.049  1 1 0   0 
 8417167 13.760  1-17 6617.5 129.2 144.0 4.137 0.034 0.033 1.372 0.071 0.059    3 0   0 
 8417212 15.708  5-17 5262.1  80.6  71.8 4.285 0.038 0.038 0.871 0.033 0.025  1 1 0   0 
 8417232 13.659  0-17 5117.5  98.8  91.4 3.509 0.061 0.080 1.139 0.146 0.175  2 3 0   0 
 8417408 15.428  2-16 5552.6 106.8 104.2 4.364 0.054 0.052 0.918 0.071 0.065    1 0   0 
 8417483 17.915  2-16 4939.8  89.2  79.0 3.544 0.063 0.082 1.135 0.160 0.177  2 1 0   0 
 8417568 14.875  1-17 4987.1  91.5  83.8 3.526 0.072 0.091 1.191 0.159 0.203  0 1 0   0 
 8417644 15.993  1-17 5424.4 105.7  92.7 4.328 0.067 0.063 0.885 0.063 0.050  6 1 0   0 
 8417680 13.631  1-17 6215.3 117.1 116.8 4.391 0.032 0.039 1.031 0.057 0.065    1 0   0 
 8417682 15.199  1-17 5562.0 166.0 166.0 4.541 0.042 0.179 0.934 0.092 0.102    2     1 
 8417744 15.861  1-17 5208.1  86.4  81.1 4.391 0.054 0.051 0.847 0.041 0.033  0 1 0   0 
 8417754 13.467  1-17 6066.9 120.8 116.2 4.353 0.040 0.041 0.969 0.069 0.066  0 1 0   0 
 8417872 15.648  2- 3 5777.6 111.4 107.5 4.252 0.067 0.067 1.010 0.080 0.077    1 0   0 
 8417876 13.881  1-17 4995.3  86.5  81.4 3.455 0.063 0.082 1.294 0.157 0.199  2 2 0   0 
 8417929 15.020  0-17 5093.1  83.2  88.0 2.973 0.086 0.110 1.223 0.244 0.255  2 2 0   0 
 8417949 15.541  1-17 5647.3 113.8 106.2 4.298 0.060 0.058 0.953 0.075 0.070    1 0   0 
 8417976 14.107 10-10 5883.3 111.7 108.9 4.330 0.043 0.044 1.030 0.076 0.077    1 0   0 
 8418018 13.962  1-17 5579.7 107.9 101.4 4.469 0.042 0.043 0.838 0.061 0.057    1 0   0 
 8418056 16.321  4- 4 4809.2  89.2  84.9 3.235 0.277 0.308 1.065 0.309 0.186  0 2     0 
 8418135 15.184  6-13 5910.7 107.1 101.8 4.460 0.027 0.038 0.999 0.047 0.062    1 0   0 
 8418148 15.559  1-17 5603.4 113.4 109.4 4.086 0.207 0.204 1.002 0.135 0.097    1     0 
 8418161 15.752  1-17 5356.1 103.2  97.2 4.483 0.046 0.051 0.869 0.057 0.059    1 0   0 
 8418193 13.664  1-17 6062.1 113.1 112.5 4.419 0.034 0.039 0.976 0.058 0.063    1 0   0 
 8418235 13.854  1-17 6109.8 119.8 101.0 4.091 0.035 0.046 1.184 0.066 0.097    1 0   0 
 8418300 16.678 14-17 4009.9  79.7  80.9 4.646 0.018 0.017 0.592 0.016 0.016  0 1 0   0 
 8418315 14.900  1-17 5775.9 114.3 110.1 4.067 0.057 0.052 1.078 0.116 0.078    1 0   0 
 8418324 12.700  0- 1 6678.1 138.8 135.1 4.209 0.033 0.033 1.355 0.070 0.058    1 0   0 
 8418380 14.214  1-17 5864.0 140.0 176.0 4.428 0.084 0.196 1.003 0.127 0.115    2     1 
 8418461 12.404  0-17 6270.5 121.5 112.7 3.975 0.030 0.037 1.394 0.065 0.106    1 0   0 
 8418488 13.326  0-17 6169.9 126.5 120.7 4.067 0.044 0.038 1.016 0.076 0.063    1 0   0 
 8418663 13.545  1-17 5156.7 110.9 104.9 3.758 0.036 0.048 1.148 0.078 0.099  0 1 0   0 
 8420353 15.565  2-17 6149.8 113.6 112.5 4.353 0.044 0.054 1.117 0.063 0.075    1 0   0 
 8420530 14.633  1-17 5191.1 117.2 107.6 3.674 0.054 0.068 1.243 0.108 0.142  0 1 0   0 
 8420566 13.229  1-17 4945.0  93.8  86.3 3.548 0.081 0.093 1.108 0.171 0.184  2 1 0   0 
 8420574 13.761  1-17 6099.4 120.0 105.2 4.093 0.073 0.076 1.231 0.084 0.093    1     0 
 8420620 15.127  1-17 5142.9  86.4  77.4 4.446 0.037 0.027 0.828 0.047 0.033  1 1 0   0 
 8420657 15.115  1-17 5860.4 109.7 105.1 4.158 0.047 0.053 1.084 0.088 0.085    1 0   0 
 8420665 15.740  1-17 5823.6 113.2 112.0 4.030 0.084 0.082 1.121 0.108 0.088    1 0   0 
 8420683 15.320  1-17 5651.0 102.8  98.8 4.438 0.043 0.051 0.945 0.063 0.069    1 0   0 
 8420687 14.989  1-17 5395.1 101.4  86.5 4.337 0.043 0.036 0.877 0.060 0.045    1 0   0 
 8420710 14.556  1-17 5738.2 103.3  99.3 4.200 0.039 0.044 1.093 0.072 0.075    1 0   0 
 8420716 14.826  1-17 5770.6 103.9 100.7 4.428 0.037 0.046 0.980 0.061 0.071    1 0   0 
 8420720 15.834  1-17 5749.1 111.2 106.3 4.326 0.069 0.068 0.985 0.074 0.075    1 0   0 
 8420729 15.891  4-17 4966.6  94.6  85.8 3.549 0.098 0.110 1.129 0.175 0.188  0 1 0   0 
 8420730 14.399  1-17 5590.5 108.2 104.5 4.322 0.044 0.044 0.931 0.071 0.066  6 1 0   0 
 8420736 15.424  1- 3 5810.9 111.5 108.3 4.339 0.055 0.056 1.004 0.074 0.076    1 0   0 
 8420741 15.612  1-17 5706.7 101.5  98.3 4.467 0.037 0.050 0.951 0.055 0.064    1 0   0 
 8420764 15.860  2-17 5596.9 113.6 109.0 3.975 0.080 0.072 1.054 0.083 0.080    1 0   0 
 8420798 15.139  1-17 5769.7 108.0 105.1 4.372 0.049 0.052 0.986 0.073 0.075    1 0   0 
 8420841 14.127 10-13 6258.7 122.2 119.2 3.940 0.036 0.050 1.362 0.074 0.119    1 0   0 
 8420854 15.752  2-17 5797.5 111.9 108.5 4.112 0.067 0.075 1.072 0.102 0.084    1 0   0 
 8420907 15.685  4-17 5118.3  90.9  83.1 4.485 0.043 0.035 0.822 0.051 0.041  1 1 0   0 
 8420909 14.036 10-10 6118.0 111.9 114.0 4.342 0.036 0.041 1.114 0.066 0.077    1 0   0 
 8420937 15.328  4-17 5716.3 110.5 105.7 4.343 0.052 0.052 0.970 0.074 0.073    1 0   0 
 8420939 13.964  1-17 6348.0 120.1 112.1 3.852 0.035 0.044 1.543 0.072 0.143  1 1 0   0 
 8420996 15.848  1-17 5539.2 110.9 106.1 4.327 0.061 0.060 0.916 0.070 0.064    1 0   0 
 8421050 15.639  1-17 5699.3 108.5 104.1 4.389 0.055 0.059 0.962 0.071 0.072    1 0   0 
 8421076 14.546  1-17 5636.3 109.7 105.6 4.295 0.045 0.047 0.949 0.072 0.069  1 1 0   0 
 8421188 13.452  1-17 5576.5 108.6 105.4 4.312 0.099 0.098 0.939 0.068 0.063    1     0 
 8422710 14.937  1-17 5726.9 112.3 108.1 4.203 0.049 0.050 1.003 0.082 0.076    1 0   0 
 8422748 13.877  3-17 6563.3 133.7 136.1 4.317 0.027 0.034 1.215 0.047 0.061    1 0   0 
 8422767 14.165  1-17 6145.1 128.5 111.1 4.111 0.039 0.039 1.245 0.063 0.095    1 0   0 
 8422801 15.646  1-17 4326.2  72.6  68.1 4.620 0.020 0.019 0.675 0.025 0.022  0 1 0   0 
 8422825 15.894  1-17 5276.0  98.7  95.1 4.559 0.028 0.041 0.825 0.044 0.054  0 1 0   0 
 8422834 14.377  1-17 5459.0  99.4  98.4 4.508 0.029 0.042 0.891 0.047 0.062    1 0   0 
 8422843 15.109  1-17 5475.6 104.4 103.1 4.442 0.045 0.049 0.899 0.065 0.065    1 0   0 
 8422855 13.893  1-17 5788.0  78.0  78.0 4.114 0.176 0.095 1.119 0.115 0.084    2     1 
 8422863 13.221  0-17 5842.0 176.0 194.0 4.259 0.225 0.184 0.917 0.132 0.096    2     1 
 8422885 14.978  1-17 4742.9  80.0  72.3 4.530 0.027 0.019 0.772 0.033 0.023  1 1 0   0 
 8422940 14.924  1-17 5376.6 101.7  86.4 4.344 0.042 0.035 0.873 0.058 0.043    1 0   0 
 8422943 15.458  1- 3 5685.4 114.9 112.5 4.037 0.069 0.061 1.052 0.086 0.076    1 0   0 
 8422946 15.857  1-17 5676.1 115.3 112.1 4.036 0.083 0.075 1.050 0.088 0.080    1 0   0 
 8422973 14.040  1-17 5992.9 114.1 110.3 4.337 0.039 0.039 1.092 0.068 0.072    1 0   0 
 8422981 15.008  1-17 5422.4 105.4 100.7 4.449 0.045 0.047 0.885 0.065 0.062    1 0   0 
 8423038 13.806  1-17 5686.8  90.6  94.3 4.130 0.029 0.045 1.178 0.061 0.093    1 0   0 
 8423051 14.010 10-10 6301.6 121.8 124.2 4.310 0.035 0.036 1.191 0.060 0.075    1 0   0 
 8423069 15.074  1-17 5558.9 107.4 103.7 4.195 0.050 0.049 0.940 0.070 0.065    1 0   0 
 8423072 14.921  1-17 5807.4 115.0 111.1 3.995 0.064 0.051 1.127 0.116 0.078    1 0   0 
 8423097 13.774  1-17 6452.6 123.0 119.2 4.363 0.026 0.034 1.133 0.046 0.061    1 0   0 
 8423181 13.836  1-17 6650.0 140.0 139.0 4.170 0.033 0.030 1.335 0.061 0.048    1 0   0 
 8423305 15.812  4-17 5266.3  94.7  84.1 4.408 0.051 0.043 0.850 0.054 0.039  0 1 0   0 
 8423343 15.998  1-17 4647.2  33.3  37.9 3.656 0.055 0.065 0.917 0.035 0.019  2 1 0   0 
 8423365 13.930  1-17 6457.2 133.6 135.7 4.191 0.034 0.030 1.329 0.060 0.054    1 0   0 
 8423384 14.917  1-17 5816.8 110.5 108.2 4.237 0.046 0.050 1.030 0.079 0.079    1 0   0 
 8423395 15.926  4-17 5515.7 114.1 109.4 3.989 0.075 0.070 1.013 0.078 0.076    1 0   0 
 8423400 14.769  1-17 5611.9 119.4 115.2 4.264 0.041 0.042 0.945 0.074 0.070    1 0   0 
 8423460 13.134  0-17 6269.7 118.9 117.3 4.335 0.032 0.038 1.113 0.061 0.071    1 0   0 
 8423494 13.866  1-17 5824.5 101.2  98.1 4.460 0.026 0.038 0.986 0.047 0.065    1 0   0 
 8423498 14.694  1-17 5844.2 114.0 110.3 4.295 0.044 0.046 1.024 0.076 0.077    1 0   0 
 8423509 15.462  1-17 5941.8 113.9 107.4 4.192 0.054 0.057 1.104 0.081 0.086    1 0   0 
 8423550 13.827  2-17 6263.7 129.3 111.2 4.235 0.032 0.040 1.127 0.063 0.072    1 0   0 
 8423664 15.017  1-17 5800.8 101.3  96.1 4.505 0.022 0.032 0.945 0.040 0.053    1 0   0 
 8423711 14.158 16-17 6337.5 132.6 129.3 4.271 0.038 0.039 1.225 0.066 0.075  1 1 0   0 
 8423740 15.818  4-17 4924.6  88.3  81.6 4.544 0.035 0.034 0.785 0.042 0.039  0 1 0   0 
 8423752 13.688  1-17 6173.5 119.2 116.1 4.046 0.036 0.047 1.173 0.089 0.081    1 0   0 
 8423753 14.929  1-17 5489.3 106.8 104.6 4.433 0.045 0.048 0.902 0.067 0.066    1 0   0 
 8423774 15.366  4-17 5541.3 107.5 103.2 4.339 0.053 0.050 0.915 0.070 0.064    1 0   0 
 8423776 13.526  1-17 4817.1  86.7  77.7 3.410 0.085 0.076 1.042 0.206 0.150  2 2 0   0 
 8423845 15.696  2- 3 5397.3 104.6 100.2 4.494 0.041 0.052 0.877 0.054 0.061    1 0   0 
 8423849 15.683  2- 3 5883.4 116.3 112.1 4.287 0.063 0.063 1.042 0.077 0.079    1 0   0 
 8423852 12.609  0-17 6150.0 165.0 184.0 4.334 0.128 0.192 1.013 0.167 0.111    2     1 
 8423858 14.751  1-17 5062.4  60.7  88.6 4.093 0.069 0.060 0.895 0.013 0.012  1 1 1   0 
 8423894 14.539  1-17 5981.2 104.5 100.2 4.433 0.026 0.038 1.035 0.047 0.066    1 0   0 
 8423903 13.054  0-17 6575.9 130.7 125.1 3.950 0.032 0.032 1.433 0.069 0.076 11 3 0   0 
 8423932 14.457  1-17 5816.7 108.0 105.2 4.374 0.041 0.046 1.002 0.073 0.077    1 0   0 
 8423990 14.222 10-10 5825.6 118.2 113.8 3.961 0.046 0.040 1.130 0.076 0.068    1 0   0 
 8424002 13.393  0-17 4893.5  65.1  57.7 3.988 0.015 0.014 0.901 0.016 0.015  2 1   0 0 
 8424045 14.292  1-17 5780.0 112.3 107.8 4.332 0.044 0.045 0.993 0.076 0.075    1 0   0 
 8424078 15.510  2-17 5561.9 115.8 110.2 4.020 0.095 0.085 1.012 0.084 0.080    1 0   0 
 8424123 15.308  4-17 5706.8 101.8  97.9 4.502 0.025 0.037 0.935 0.043 0.057    1 0   0 
 8424128 15.121  1-17 5784.6 117.1 111.3 4.057 0.061 0.055 1.087 0.117 0.079    1 0   0 
 8424277 15.614  1-17 5696.0 110.5 105.7 4.306 0.065 0.064 0.969 0.074 0.072    1 0   0 
 8424290 13.984  1-17 6092.3 124.2 119.8 4.312 0.043 0.041 0.926 0.067 0.060    1 0   0 
 8424342 15.324  4-17 5774.9 109.5 108.8 4.142 0.056 0.060 1.049 0.097 0.081    1 0   0 
 8424372 15.969  2-17 5183.4 114.2 107.1 3.934 0.073 0.074 0.928 0.075 0.068  0 1 0   0 
 8424383 14.471  1-17 5660.8 103.4 103.0 4.415 0.042 0.046 0.950 0.069 0.071    1 0   0 
 8424422 14.474  1-17 5998.7 104.1 105.4 4.115 0.048 0.054 1.175 0.078 0.097    1 0   0 
 8424446 15.430  0-17 6382.9 130.3 108.8 3.590 0.024 0.022 2.107 0.047 0.055  5 1 0   0 
 8424459 14.652  0-17 5015.1 110.2  97.2 3.703 0.039 0.056 1.275 0.085 0.128  2 1 0   0 
 8424501 15.957  0-17 5044.9  80.7  83.2 3.131 0.076 0.097 1.270 0.209 0.241  2 2 0   0 
 8424546 14.919  1-17 5741.0 109.5 109.1 4.152 0.050 0.051 1.028 0.092 0.078    1 0   0 
 8424572 14.426 16-17 5952.9 117.3 108.7 4.246 0.041 0.045 1.085 0.074 0.082    1 0   0 
 8424589 13.379  1-17 5760.4  98.1 100.0 4.388 0.030 0.035 1.103 0.049 0.063    1 0   0 
 8424623 15.440  1-17 5589.0 109.1 105.7 4.286 0.056 0.057 0.935 0.071 0.067    1 0   0 
 8424716 15.280  1-17 5609.9 109.4 107.2 4.414 0.049 0.054 0.935 0.069 0.070    1 0   0 
 8424741 12.264  0-17 6196.1 120.9 114.3 4.048 0.030 0.043 1.271 0.058 0.106    1 0   0 
 8424763 14.011  1-17 5726.0 108.4 103.0 4.310 0.043 0.044 0.977 0.074 0.072    1 0   0 
 8424818 14.974  1-17 5755.2 112.4 111.2 4.213 0.049 0.051 1.011 0.082 0.077    1 0   0 
 8424843 13.231  0- 1 6672.7 146.9 134.6 4.220 0.031 0.030 1.305 0.056 0.046    1 0   0 
 8424890 13.686  1-17 6124.7 130.3 116.6 3.845 0.051 0.038 1.264 0.098 0.063    1 0   0 
 8424934 14.694  1-17 5655.7 117.9 115.0 4.065 0.050 0.045 1.010 0.076 0.065    1 0   0 
 8424991 12.976  0-17 6191.7 104.6 102.7 4.417 0.017 0.027 1.103 0.033 0.048    1 0   0 
 8424992 10.319  0-17 5737.6 107.7 102.6 4.352 0.041 0.039 0.930 0.071 0.063  0 1 0   0 
 8425005 14.432  1-17 5833.0 110.0 108.7 4.195 0.042 0.047 1.055 0.082 0.082    1 0   0 
 8425061 14.994  1-17 4546.0 135.0 135.0 4.657 0.052 0.032 0.584 0.067 0.034  6 2     1 
 8425274 15.092  1-17 5675.3 113.4 107.6 4.286 0.051 0.052 0.964 0.074 0.071    1 0   0 
 8425339 15.776  2-17 5446.6 100.4  94.7 4.569 0.024 0.034 0.835 0.041 0.048    1 0   0 
 8425356 14.542  1-17 5935.5 111.1 109.7 4.368 0.040 0.046 1.043 0.069 0.077  1 1 0   0 
 8425381 15.221  1-17 5854.6 118.8 113.7 3.956 0.068 0.058 1.173 0.114 0.081    1 0   0 
 8425397 14.001 10-10 6281.1 120.4 121.6 4.313 0.035 0.037 1.181 0.063 0.074  1 1 0   0 
 8425478 15.621  2-17 5425.6 107.0  92.4 4.325 0.054 0.050 0.885 0.063 0.050    1 0   0 
 8425557 13.510  0-17 6732.7 136.7 149.4 4.143 0.033 0.032 1.365 0.066 0.051    1 0   0 
 8425587 15.304  1-17 5549.7 115.3 110.3 4.159 0.053 0.051 0.947 0.071 0.066    1 0   0 
 8425593 13.807  1-17 6063.2 127.1 106.6 4.112 0.032 0.035 1.266 0.059 0.087    1 0   0 
 8425654 14.392  1-17 5798.4  99.3  96.1 4.470 0.026 0.038 0.975 0.046 0.064    1 0   0 
 8425675 12.362  0-17 5933.6 116.1 111.9 4.263 0.040 0.040 0.921 0.067 0.061    1 0   0 
 8425704 14.844 11-13 6286.9 127.7 128.3 4.269 0.041 0.044 1.206 0.068 0.077    1 0   0 
 8425723 13.606  0-17 5889.7 110.7 108.8 4.157 0.041 0.043 1.060 0.088 0.076    1 0   0 
 8425750 15.465  1-17 4624.5  90.9  85.7 4.551 0.031 0.025 0.752 0.030 0.028  0 1     0 
 8425834 15.723  2- 3 4976.9 105.5  93.0 3.621 0.080 0.093 1.082 0.158 0.163  0 1 0   0 
 8425844 15.560  2-17 5668.4 110.0 106.5 4.406 0.049 0.055 0.952 0.069 0.071    1 0   0 
 8425869 12.403  0- 1 6949.0 152.2 145.2 4.259 0.023 0.026 1.392 0.056 0.057    2 0   0 
 8425906 15.003 16-17 6197.9 112.8 109.1 4.392 0.027 0.039 1.111 0.048 0.066    1 0   0 
 8425907 15.739  2- 3 6074.7 113.9 111.5 4.382 0.043 0.054 1.079 0.063 0.072    1 0   0 
 8425931 15.392  1-17 6112.2 124.7 110.3 4.149 0.057 0.055 1.202 0.071 0.091    1 0   0 
 8425935 14.207  1-17 5656.5 119.4 117.8 4.086 0.050 0.045 1.016 0.084 0.073    1 0   0 
 8425937 13.854  2-17 6365.6 117.7 118.3 4.356 0.027 0.035 1.141 0.049 0.063    1 0   0 
 8425951 14.355  1-17 5689.5 123.1 116.0 3.982 0.043 0.040 1.086 0.072 0.070    1 0   0 
 8425956 15.263  1-17 5350.8 125.9 118.9 3.871 0.046 0.050 1.055 0.073 0.078  0 1 0   0 
 8425964 14.402  1-17 5712.4 105.9 104.5 4.433 0.036 0.044 0.964 0.063 0.072    1 0   0 
 8425982 14.810  1-17 5893.8 108.2 111.1 4.119 0.043 0.052 1.120 0.093 0.090    1 0   0 
 8426016 14.970  1-17 5934.4 106.5 103.7 4.427 0.030 0.042 1.026 0.053 0.069    1 0   0 
 8426084 14.043  1-17 5959.0 109.2 111.3 4.124 0.034 0.047 1.154 0.075 0.097    1 0   0 
 8426134 13.805  1-17 6583.4 124.8 112.9 4.356 0.017 0.023 1.230 0.031 0.039    1 0   0 
 8426135 14.028 10-10 6317.2 127.0 122.0 4.280 0.034 0.043 1.214 0.068 0.076    1 0   0 
 8426192 12.858  0-17 6426.4 141.4 122.7 4.228 0.031 0.033 1.296 0.060 0.055    1 0   0 
 8426210 15.138  1-17 6007.9 117.2 112.8 4.285 0.057 0.057 1.091 0.075 0.080    1 0   0 
 8426249 14.245  1-17 6097.1 127.3 103.6 4.086 0.035 0.043 1.246 0.063 0.106    1 0   0 
 8426257 13.902  1-17 4895.5  91.3  84.5 3.584 0.062 0.081 1.126 0.153 0.171  0 1 0   0 
 8426291 14.148  1-17 5776.6 107.9 105.6 4.359 0.040 0.042 1.024 0.071 0.071    1 0   0 
 8426293 12.953  0-17 5851.9 115.0 104.2 4.168 0.029 0.036 1.221 0.049 0.082 11 1 0   0 
 8426468 15.833  1-17 4066.0  74.8  80.0 4.633 0.018 0.016 0.607 0.014 0.014  0 1 0   0 
 8426493 14.115  1-17 5850.9 103.9  99.3 4.469 0.023 0.036 0.986 0.043 0.062    1 0   0 
 8426508 14.640  1-17 5735.7 101.7  98.1 4.491 0.026 0.037 0.949 0.044 0.060    1 0   0 
 8426619 12.575  0-17 6503.9 132.2 139.5 4.267 0.032 0.035 1.167 0.056 0.069    1 0   0 
 8426659 16.298  7- 7 3827.2  64.7  78.6 4.739 0.013 0.013 0.491 0.013 0.014  0 1 0   0 
 8426696 13.872  1-17 5430.8 116.0 111.8 3.837 0.035 0.039 1.125 0.067 0.073    1 0   0 
 8426717 14.300 16-17 5964.3 113.8 116.4 3.965 0.055 0.045 1.214 0.136 0.079    1 0   0 
 8426746 13.469  1-17 5139.3 116.4 110.2 3.818 0.033 0.041 1.137 0.065 0.082  1 1 0   0 
 8426765 13.581  1-17 6760.8 152.1 141.0 4.134 0.030 0.030 1.314 0.053 0.045    1 0   0 
 8426767 13.054  0-17 6261.1 116.2 126.6 3.838 0.034 0.053 1.486 0.080 0.156    1 0   0 
 8426837 14.856  1-17 5988.2 105.3 111.0 4.111 0.040 0.050 1.177 0.074 0.101    1 0   0 
 8426937 14.694  2-16 5405.3  94.7  96.3 4.519 0.029 0.042 0.877 0.045 0.060  6 1 0   0 
 8426941 15.639  1-17 5506.7 121.9 115.3 4.066 0.070 0.065 0.966 0.073 0.070    1 0   0 
 8426957 13.636  1-17 6089.8 115.4 109.3 3.971 0.030 0.043 1.410 0.060 0.124    1 0   0 
 8426982 14.077 10-10 6537.3 136.0 124.4 4.269 0.030 0.035 1.294 0.057 0.058    1 0   0 
 8426985 15.238  4-17 6032.8 113.4 114.1 4.002 0.056 0.062 1.250 0.102 0.104    1 0   0 
 8426997 15.459  1-17 5337.0 104.1 100.2 4.530 0.031 0.044 0.858 0.044 0.058  0 1 0   0 
 8427048 15.494  2-16 5419.5 128.1 116.1 4.507 0.033 0.042 0.882 0.053 0.062    1 0   0 
 8427070 15.114  2-16 5850.9 115.5 111.4 4.154 0.048 0.053 1.081 0.091 0.086    1 0   0 
 8427154 14.159 10-10 6238.2 137.8 131.3 4.228 0.036 0.043 1.211 0.067 0.082    1 0   0 
 8427223 14.676  1-17 5774.7 128.2 123.9 4.004 0.058 0.047 1.106 0.117 0.077    1 0   0 
 8427350 13.486  2-16 6131.6 110.9 106.1 4.420 0.021 0.033 1.077 0.040 0.062    1 0   0 
 8427368 14.222  2-16 5762.9 173.6 150.8 4.420 0.035 0.042 0.984 0.073 0.081    1 0   0 
 8427406 10.839  2-16 5307.3  96.2  91.3 4.417 0.037 0.036 0.939 0.056 0.053  0 1 0   0 
 8427439 15.800  2-16 4840.3 115.3 110.8 4.570 0.027 0.029 0.765 0.041 0.040  1 1 0   0 
 8427514 15.361  1- 3 6232.4 132.5 126.0 4.159 0.094 0.091 1.239 0.082 0.093    1 0   0 
 8427528 12.817  2-16 6202.7 143.3 128.9 4.211 0.028 0.043 1.212 0.060 0.088  2 1 0   0 
 8427532 12.780  4-16 6659.6 135.0 128.9 3.899 0.033 0.046 1.428 0.067 0.130    1 0   0 
 8427794 15.367  1-17 5845.3 109.5 108.4 4.425 0.038 0.049 1.001 0.059 0.072    1 0   0 
 8427802 14.885  1-17 6215.3 126.4 121.3 4.288 0.042 0.046 1.170 0.067 0.078    1 0   0 
 8427910 15.747  3-17 5369.8 108.5 101.1 4.613 0.030 0.032 0.762 0.047 0.047    1     0 
 8427972 13.619  1-17 6206.1 124.2 116.0 3.991 0.033 0.048 1.294 0.068 0.109  6 1 0   0 
 8428015 14.250  1-17 6305.0 170.0 207.0 4.408 0.087 0.203 0.988 0.146 0.106    2     1 
 8428049 15.804  1-17 5590.3 113.8 109.8 4.223 0.066 0.065 0.946 0.073 0.068    1 0   0 
 8428067 13.780  1-17 5974.7 122.1 108.9 4.242 0.037 0.040 1.113 0.070 0.076  6 1 0   0 
 8428074 14.995  1-17 5806.5 111.7 109.0 4.373 0.045 0.050 0.998 0.073 0.076    1 0   0 
 8428082 14.035  1-17 5514.2 119.1 113.9 3.710 0.032 0.037 1.328 0.064 0.080  1 1 0   0 
 8428099 13.515  0-17 6522.6 117.9 124.0 4.236 0.027 0.030 1.380 0.056 0.055  1 1 0   0 
 8428136 13.202 10-11 6466.4 137.6 129.8 4.013 0.129 0.116 1.401 0.126 0.104  3 1 0   0 
 8428146 16.157  0-17 4858.1  80.0  70.7 3.336 0.074 0.043 0.898 0.146 0.074  2 2 0   0 
 8428158 15.287  1-17 5354.1  97.8  94.1 4.568 0.021 0.034 0.831 0.036 0.051    1 0   0 
 8428183 15.017  1-17 5820.1 106.2 103.0 4.442 0.033 0.044 0.990 0.055 0.069    1 0   0 
 8428243 15.189  1-17 5351.5 101.1  97.3 4.513 0.034 0.044 0.867 0.048 0.060    1 0   0 
 8428283 17.488  6- 9 3704.0 116.0 141.0 4.826 0.108 0.072 0.450 0.064 0.110  0 2     1 
 8428297 14.012 10-10 6173.6 128.7 115.5 4.080 0.034 0.040 1.277 0.061 0.102    1 0   0 
 8428335 15.884  1-17 5624.5 102.1  97.1 4.515 0.030 0.042 0.909 0.048 0.055    1 0   0 
 8428419 15.913  1-17 4973.0  93.8  85.6 4.519 0.038 0.032 0.797 0.045 0.037  6 1 0   0 
 8428438 14.616  1-17 6075.9 119.8 101.0 4.109 0.040 0.043 1.218 0.067 0.098    1 0   0 
 8428550 15.899  1-17 5698.9 117.7 113.3 4.214 0.075 0.074 0.989 0.081 0.076    1 0   0 
 8428551 16.070  7- 7 4313.0  73.0  66.9 4.611 0.022 0.019 0.682 0.027 0.023  0 1 0   0 
 8428568 14.309  1-17 5909.9 113.0 127.4 3.864 0.052 0.048 1.365 0.156 0.078    1 0   0 
 8428585 14.993  1-17 5695.7 113.9 107.6 4.277 0.047 0.049 0.972 0.074 0.072    1 0   0 
 8428602 15.646  1-17 5284.0 159.0 143.0 4.625 0.036 0.090 0.803 0.071 0.086  0 2     1 
 8428642 14.527  1-17 5841.3 111.6 108.9 4.369 0.041 0.045 1.011 0.073 0.078    1 0   0 
 8428701 13.316  0-17 5402.0 117.8 111.3 3.896 0.035 0.036 0.971 0.058 0.059  0 1 0   0 
 8428751 11.390  1-17 6202.6 113.4 114.3 4.330 0.030 0.042 1.151 0.062 0.077  2 1 0   0 
 8428789 15.472  1-17 5899.5 114.7 112.1 4.122 0.169 0.175 1.111 0.128 0.107    1     0 
 8428794 13.919  1-17 6243.8 122.2 117.6 4.010 0.032 0.047 1.296 0.060 0.110    1 0   0 
 8429014 13.542  1-17 6637.8 145.0 127.8 4.158 0.032 0.030 1.354 0.065 0.050  1 3 0   0 
 8429047 13.982  1-17 5699.4 121.3 118.5 3.839 0.033 0.033 1.201 0.060 0.064    1 0   0 
 8429087 14.569  1-17 5796.5 123.0 116.9 3.983 0.057 0.044 1.129 0.115 0.075    1 0   0 
 8429092 14.816  1-17 5793.4 103.3 100.8 4.479 0.025 0.037 0.967 0.044 0.061    1 0   0 
 8429166 13.898  1-17 6354.7 118.5 114.9 4.353 0.026 0.035 1.159 0.048 0.062    1 0   0 
 8429212 15.033  1-17 5849.8 116.2 111.9 4.315 0.119 0.145 1.023 0.090 0.083    1     0 
 8429235 15.880  1-17 5003.6 102.0  91.2 3.556 0.107 0.123 1.166 0.175 0.194    1 0   0 
 8429256 15.228  1-17 5620.4 116.8 110.8 4.198 0.052 0.051 0.962 0.076 0.070    1 0   0 
 8429302 13.917  1-17 5461.2 102.3 102.7 4.412 0.039 0.041 0.970 0.061 0.063    1 0   0 
 8429312 15.387  1-17 5229.9  92.5  81.8 4.399 0.038 0.031 0.845 0.047 0.033  0 1 0   0 
 8429314 15.174  4-17 5781.4 118.5 112.6 4.064 0.060 0.057 1.088 0.110 0.075  6 1 0 0 0 
 8429377 14.271  1-17 5681.0 112.1 106.9 4.307 0.044 0.044 0.962 0.074 0.071    1 0   0 
 8429380 14.143 10-10 6049.4 109.9 103.2 4.457 0.019 0.030 1.027 0.037 0.056    1 0   0 
 8429415 15.981  0-17 6580.0 129.3 126.2 3.873 0.033 0.035 1.551 0.075 0.085  3 1 0   0 
 8429566 14.834  1-17 5618.8 116.0 116.1 3.785 0.042 0.043 1.247 0.068 0.078  1 1 0   0 
 8429602 15.128  1-17 5742.7 112.9 114.0 4.100 0.055 0.055 1.050 0.104 0.078    1 0   0 
 8429604 13.805  2-17 6222.0 112.8 113.6 3.826 0.030 0.051 1.565 0.064 0.164    1 0   0 
 8429610 14.603 16-17 5939.9 123.9 119.8 3.867 0.061 0.045 1.270 0.150 0.076    1 0   0 
 8429627 13.638  1-17 6094.3 117.9 116.2 4.310 0.039 0.039 1.096 0.071 0.071    1 0   0 
 8429635 15.995  2-17 5696.9 111.8 107.2 4.392 0.067 0.075 0.960 0.069 0.071    1 0   0 
 8429662 14.154 16-16 4852.2  84.9  83.4 2.985 0.085 0.104 1.393 0.223 0.273  2 2 0   0 
 8429668 12.938  0-17 5263.0 115.4 111.5 3.850 0.037 0.044 1.044 0.069 0.080  0 1 0   0 
 8429728 14.269 16-17 6181.9 132.6 119.2 4.114 0.040 0.039 1.255 0.064 0.090    1 0   0 
 8429756 12.936  0-17 7567.4 181.7 158.9 4.095 0.032 0.031 1.705 0.084 0.080  5 2 0   0 
 8429758 15.546  4-17 5125.4 116.7 100.8 3.633 0.070 0.087 1.236 0.130 0.163  6 1 0   0 
 8429783 15.313  1-17 5511.0 115.4 108.4 4.353 0.061 0.057 0.907 0.070 0.062    1 0   0 
 8429817 14.653  1-17 5989.1 142.9 196.3 3.949 0.167 0.191 1.043 0.151 0.157  3 1   1 0 
 8429927 15.089  1-17 4781.2  79.7  73.7 4.572 0.027 0.026 0.756 0.037 0.036  2 1 0   0 
 8430027 15.994  2-17 5300.0  95.0  87.3 4.453 0.058 0.056 0.856 0.058 0.050    1 0   0 
 8430117 13.465  0-17 6036.6 116.4 112.4 4.248 0.038 0.041 1.065 0.072 0.073    1 0   0 
 8430182 15.317  1- 3 5924.9 113.9 112.0 4.377 0.047 0.055 1.036 0.068 0.076    1 0   0 
 8430215 15.344  1- 3 5825.1 120.6 116.8 4.061 0.066 0.070 1.107 0.113 0.085    1 0   0 
 8430336 15.006  1-17 5865.6 112.9 111.2 4.388 0.044 0.051 1.016 0.067 0.076    1 0   0 
 8430379 15.498  4-17 5241.5 105.2 111.2 4.222 0.184 0.217 0.871 0.055 0.043  0 1     0 
 8430382 14.788  1-17 5802.2 121.9 115.9 3.945 0.056 0.046 1.157 0.088 0.076    1 0   0 
 8430412 14.627  1-17 5723.6 115.3 116.8 4.096 0.053 0.049 1.042 0.103 0.077    1 0   0 
 8430493 13.866  1-17 5731.1 108.1 107.1 4.438 0.041 0.044 0.863 0.064 0.059    1 0   0 
 8430505 15.887  4-17 5401.0 185.0 185.0 4.587 0.034 0.128 0.876 0.078 0.104  0 2     1 
 8430540 14.503  1-17 5796.6 124.2 118.8 3.853 0.046 0.041 1.229 0.070 0.073    1 0   0 
 8430585 15.393  4-17 5987.4 118.8 113.5 4.323 0.055 0.057 1.071 0.073 0.079    1 0   0 
 8430590 12.814  0-17 5962.3 103.3 109.2 4.102 0.034 0.047 1.163 0.077 0.096  1 1 0   0 
 8430634 15.753  4-17 5932.4 110.9 109.1 4.400 0.047 0.059 1.030 0.064 0.072    1 0   0 
 8430663 12.961  0-17 6839.7 145.2 145.8 4.240 0.031 0.030 1.321 0.058 0.047    2 0   0 
 8430692 15.689  4-17 5562.1 106.9 105.2 4.472 0.042 0.055 0.917 0.056 0.064    1 0   0 
 8430731 14.542  1-17 6302.6 124.0 126.8 4.286 0.035 0.047 1.205 0.066 0.076    1 0   0 
 8430762 13.830  1-17 6817.8 147.4 148.9 4.260 0.032 0.033 1.224 0.042 0.047    1 0   0 
 8430765 15.864  2-17 5136.5  96.9  91.1 4.605 0.022 0.030 0.755 0.038 0.044  0 1 0   0 
 8430808 15.758  1-17 5505.7 106.8 102.1 4.533 0.030 0.042 0.879 0.046 0.056    1 0   0 
 8430822 14.924  1-17 5850.4 119.8 113.5 4.106 0.047 0.056 1.102 0.105 0.086    1 0   0 
 8430847 15.252  1-17 5945.2 112.3 117.6 4.029 0.059 0.066 1.184 0.111 0.093    1 0   0 
 8430882 13.470  0-17 6189.2 129.9 125.5 3.883 0.045 0.036 1.229 0.079 0.064    1 0   0 
 8430887 12.521  0-17 5611.2 102.5  98.7 4.329 0.038 0.039 1.004 0.064 0.065    1 0   0 
 8430926 12.632  0-17 6253.7 126.6 122.7 3.928 0.030 0.034 1.549 0.065 0.079    1 0   0 
 8430935 15.192  1-17 5927.8 118.7 118.9 3.951 0.068 0.062 1.212 0.125 0.086    1 0   0 
 8430964 15.330  1-17 5924.3 116.6 112.6 4.303 0.059 0.060 1.053 0.075 0.079    1 0 1 0 
 8431056 15.586  2- 3 5884.2 107.2 102.1 4.476 0.032 0.042 0.977 0.051 0.060    1 0   0 
 8431084 15.506  4-17 5580.3 114.1 109.8 4.323 0.058 0.056 0.928 0.072 0.067    1 0   0 
 8431136 13.936  1-17 6309.9 123.7 122.4 4.289 0.029 0.041 1.246 0.059 0.065    1 0   0 
 8431144 15.153  1-17 5724.3 108.9 105.9 4.429 0.043 0.052 0.966 0.063 0.071    1 0   0 
 8431201 14.970  1-17 6167.6 131.6 120.8 4.229 0.054 0.056 1.181 0.070 0.086    1 0   0 
 8431222 15.151  1-17 5293.8 101.8  94.9 4.482 0.044 0.044 0.856 0.058 0.055  0 1 0   0 
 8431263 15.134  1-17 5715.4 115.0 110.7 4.356 0.053 0.054 0.969 0.075 0.073    1 0   0 
 8431295 14.848  1-17 5850.1 120.1 115.9 4.302 0.050 0.051 1.025 0.077 0.078  0 1 0   0 
 8431311 14.385  1-17 6387.3 122.5 121.2 4.332 0.030 0.038 1.208 0.053 0.066    1 0   0 
 8431313 15.662  4-17 5649.8 119.1 113.5 4.238 0.068 0.068 0.964 0.077 0.072    1 0   0 
 8431389 15.636  1-17 5671.5 121.1 119.5 4.070 0.057 0.051 1.030 0.087 0.074  3 1 0   0 
 8431390 19.260 10-11 5865.0 177.0 195.0 4.182 0.336 0.224 0.798 0.110 0.055    2     1 
 8431430 15.455  1-17 5725.7 123.7 119.4 4.041 0.083 0.078 1.070 0.098 0.082    1 0   0 
 8431469 15.686  2-17 5408.3 126.4 120.3 3.973 0.070 0.069 0.985 0.076 0.075  0 1 0   0 
 8431478 14.454  1-17 5738.2 114.7 105.1 4.566 0.018 0.024 0.865 0.030 0.036    1 0   0 
 8431509 15.380  1-17 5653.1 122.8 119.2 4.060 0.068 0.064 1.028 0.084 0.076    1 0   0 
 8431514 13.490  0-17 6435.1 129.8 119.0 3.775 0.035 0.036 1.780 0.070 0.081    1 0   0 
 8431531 14.735  1-17 5639.2  93.4  89.5 4.484 0.020 0.030 1.014 0.038 0.047  0 1 0   0 
 8431611 17.203 10-11 6157.0 196.0 240.0 4.338 0.128 0.192 1.007 0.173 0.116    2     1 
 8431613 15.680  4-17 6022.1 114.6 111.3 4.060 0.087 0.097 1.207 0.104 0.103    1 0   0 
 8431684 15.677  4-17 5521.5 113.7 110.2 4.434 0.057 0.063 0.910 0.065 0.066    1 0   0 
 8431720 14.371  1-17 6336.9 131.1 126.9 4.051 0.042 0.045 1.346 0.069 0.075    1 0   0 
 8431725 15.775  2-17 5271.9 122.3 115.5 3.807 0.082 0.081 1.083 0.120 0.111  0 1 0   0 
 8431732 15.547  1-17 5804.8 112.8 107.8 4.511 0.029 0.038 0.932 0.049 0.055    1 0   0 
 8431759 15.550  2- 3 5491.8 115.2 109.8 4.415 0.060 0.061 0.902 0.068 0.065  0 1 0   0 
 8431776 15.098  1-17 4306.3  69.0  65.0 4.617 0.020 0.018 0.676 0.025 0.020  1 1 0   0 
 8431819 13.769  1-17 6389.2 130.3 131.0 4.069 0.038 0.040 1.351 0.067 0.068    1 0   0 
 8431826 14.859  1-17 6318.1 118.2 113.7 4.370 0.031 0.039 1.154 0.053 0.063    1 0   0 
 8431915 15.592  1-17 5493.1 103.6 101.7 4.513 0.034 0.049 0.889 0.049 0.059    1 0   0 
 8431921 15.787  1-17 5930.3 121.2 116.3 4.301 0.080 0.081 1.057 0.079 0.081    1 0   0 
 8431971 15.200  1-17 5840.3 113.3 111.3 4.367 0.053 0.058 1.010 0.071 0.076    1 0   0 
 8431974 14.023  6-10 6715.3 137.7 143.5 4.165 0.041 0.040 1.384 0.075 0.062    1 0   0 
 8432040 13.971  0-17 6751.3 140.2 136.7 3.803 0.036 0.036 1.760 0.084 0.086 2,3 2 0   0 
 8432087 15.616  2- 3 5694.9 121.8 116.1 4.270 0.070 0.070 0.974 0.078 0.074    1 0   0 
 8432106 15.365  1-17 4274.0 129.0 142.0 4.608 0.053 0.018 0.660 0.053 0.053  1 2     1 
 8432117 15.160  1-17 5049.0 117.6 103.4 3.776 0.061 0.069 0.996 0.103 0.105  0 1 0   0 
 8432135 13.961  1-17 6040.4 130.1 118.8 4.271 0.030 0.037 1.249 0.054 0.060    1 0   0 
 8432142 13.570  1-17 4979.4  86.3  80.2 4.564 0.029 0.026 0.745 0.041 0.036  1 1 0   0 
 8432151 14.368  1-17 6170.1 121.0 113.8 3.976 0.043 0.053 1.349 0.077 0.123    1 0   0 
 8432256 15.158  1-17 6406.5 142.1 138.4 4.230 0.053 0.058 1.269 0.065 0.071    1 0   0 
 8432260 14.047  1-17 5238.0  84.0  74.5 4.365 0.029 0.021 0.852 0.040 0.027  1 1 0   0 
 8432264 13.235  1-17 5390.0 114.8  99.6 4.373 0.039 0.034 0.877 0.064 0.049  1 1 0   0 
 8432283 15.322  1-17 5735.3 116.7 111.9 4.340 0.059 0.059 0.978 0.075 0.075    1 0   0 
 8432298 14.583  1-17 5981.0 114.2 105.0 4.433 0.027 0.037 1.035 0.049 0.066  0 1 0   0 
 8432334 15.014  1-17 5539.0 181.0 165.0 4.517 0.115 0.115 0.701 0.098 0.033    2     1 
 8432425 14.510 16-17 6189.7 116.3 115.0 4.356 0.032 0.040 1.132 0.058 0.074    1 0   0 
 8432504 15.224  1-17 5741.1 131.8 127.8 3.998 0.064 0.052 1.097 0.096 0.077    1 0   0 
 8432508 14.950  1-17 5735.8 118.9 120.6 4.129 0.053 0.054 1.035 0.098 0.079  6 1 0   0 
 8432513 14.646  1-17 6061.9 117.6 108.4 4.479 0.021 0.028 0.999 0.038 0.050    1 0   0 
 8432535 15.894  2-17 5089.6 104.5  99.1 4.570 0.028 0.038 0.791 0.042 0.050  1 1 0   0 
 8432724 13.437  0-17 5787.9 310.8 171.6 4.105 0.307 0.280 0.880 0.279 0.092    1     0 
 8432770 14.764  1-17 5290.8  94.4  82.8 4.423 0.044 0.035 0.853 0.059 0.045    1 0   0 
 8432782 15.031  1-17 5602.0 100.2  94.2 4.532 0.023 0.034 0.895 0.040 0.051    1 0   0 
 8432792 13.407  0-17 5492.8 100.8 108.7 4.163 0.042 0.033 1.050 0.080 0.050    1 0   0 
 8432816 15.302  4-17 5956.6 112.9 108.9 4.420 0.037 0.049 1.031 0.058 0.069    1 0   0 
 8432843 15.403  1- 3 5557.6 117.3 113.8 4.369 0.056 0.054 0.920 0.072 0.067    1 0   0 
 8432857 15.216  1-17 5248.7  98.6  90.6 4.604 0.019 0.029 0.769 0.032 0.042  1 1 0   0 
 8432859 15.633 10-11 6580.0 181.0 250.0 4.261 0.112 0.192 1.238 0.188 0.188  3 2     1 
 8432885 14.945  1-17 6036.3 121.9 118.9 4.302 0.047 0.048 1.096 0.074 0.080    1 0   0 
 8432894 13.764  1-17 4753.4  71.4  61.2 4.511 0.028 0.017 0.796 0.033 0.020  0 1 0   0 
 8432920 14.771  1-17 5616.9  99.9  95.1 4.496 0.028 0.039 0.925 0.047 0.060    1 0   0 
 8432929 14.094 16-17 6671.8 131.3 119.9 4.332 0.019 0.026 1.277 0.037 0.044    1 0   0 
 8432949 15.140  1-17 4967.4  93.1  87.4 4.594 0.021 0.029 0.758 0.034 0.043  0 1 0   0 
 8432959 14.910  1-17 5058.8  94.3  89.0 4.578 0.023 0.032 0.785 0.036 0.047  8 1 0   0 
 8433003 15.888  1-17 5559.8 115.1 111.7 4.366 0.067 0.065 0.921 0.071 0.067    1 0   0 
 8433056 14.498  1-17 5545.1 110.7  98.7 4.428 0.046 0.038 0.817 0.062 0.049    1 0   0 
 8435103 14.582  2-14 4787.7  86.8  76.1 4.578 0.025 0.026 0.754 0.036 0.037  0 1 0   0 
 8435118 14.946  1-17 5609.1 106.3  97.8 4.567 0.017 0.026 0.858 0.030 0.040    1 0   0 
 8435133 15.419  2-15 5843.3 116.4 113.8 4.356 0.052 0.055 1.013 0.073 0.077    1 0   0 
 8435165 13.309  0-17 6350.1 114.8 115.1 4.400 0.024 0.034 1.079 0.042 0.058    1 0   0 
 8435170 15.848  1-17 4403.6  84.5  80.9 4.654 0.022 0.024 0.640 0.030 0.029  1 1 0   0 
 8435232 13.534  0-17 4456.2  99.3 101.3 2.273 0.114 0.136 1.326 0.367 0.331 2,3 2 0   0 
 8435247 15.633  4-17 5373.2 110.2  90.0 4.216 0.044 0.041 0.887 0.054 0.039  3 1 0   0 
 8435257 15.094  1-17 5880.0 158.0 193.0 4.518 0.050 0.212 1.010 0.115 0.127    2     1 
 8435292 14.969  1-17 5551.8 122.3 120.3 3.809 0.041 0.043 1.200 0.069 0.077  1 1 0   0 
 8435303 15.861  4-17 5829.4 116.5 113.2 4.172 0.068 0.070 1.061 0.092 0.085    1 0   0 
 8435305 15.160  1-17 5951.7 119.9 114.8 4.176 0.048 0.051 1.119 0.078 0.090    1 0   0 
 8435311 15.370  1-17 6322.9 123.8 122.2 4.320 0.041 0.047 1.191 0.061 0.072    1 0   0 
 8435341 15.717  2- 3 5957.8 110.4 114.3 4.117 0.061 0.066 1.150 0.091 0.095    1 0   0 
 8435362 15.910  2-17 5423.0 162.0 162.0 4.596 0.040 0.112 0.825 0.089 0.089  0 2     1 
 8435367 13.963  1-17 6228.8 125.7 113.0 3.983 0.032 0.045 1.369 0.067 0.121    1 0   0 
 8435419 15.684  1-17 5726.6 117.1 112.1 4.233 0.061 0.062 0.994 0.080 0.076    1 0   0 
 8435587 14.197 10-10 6478.0 181.0 250.0 4.290 0.144 0.176 1.035 0.175 0.117    2     1 
 8435681 15.250  1-17 6237.8 125.0 119.7 4.321 0.041 0.048 1.163 0.063 0.076    1 0   0 
 8435693 13.219  0-17 6526.6 128.8 115.7 3.702 0.027 0.032 1.796 0.068 0.087    1 0   0 
 8435694 15.628  1-17 5585.3 131.1 123.8 3.912 0.061 0.059 1.101 0.079 0.079    1 0   0 
 8435758 15.132  1-17 6318.3 129.9 127.7 4.292 0.040 0.050 1.207 0.065 0.075    1 0   0 
 8435788 14.732  1-17 5386.4 103.7  99.7 4.489 0.037 0.045 0.878 0.056 0.062  1 1 0   0 
 8435797 15.955  3-16 5820.1 121.9 116.1 3.975 0.160 0.154 1.153 0.134 0.117    1     0 
 8435818 15.448  1- 3 5970.9 135.9 131.7 3.894 0.070 0.065 1.272 0.142 0.090    1 0   0 
 8438947 15.578  5-17 5868.4 124.8 120.3 4.298 0.056 0.056 1.033 0.078 0.080    1 0   0 
 8439084 13.995  1-17 6387.6 127.5 135.0 4.133 0.032 0.037 1.194 0.056 0.084    1 0   0 
 8439098 14.046 10-10 6222.9 119.3 117.5 3.839 0.034 0.056 1.523 0.074 0.169    1 0   0 
 8439154 15.348  1-17 5218.3 101.7  98.0 4.612 0.037 0.036 0.745 0.055 0.056    1     0 
 8439296 15.215  1-17 5954.3 116.8 116.3 4.387 0.041 0.050 1.044 0.065 0.076    1 0   0 
 8439358 14.468  1-17 6664.3 137.2 134.3 4.264 0.031 0.037 1.327 0.058 0.056    1 0   0 
 8439396 14.177  1-17 5890.3 107.7 106.0 4.435 0.029 0.040 1.012 0.052 0.070    1 0   0 
 8439459 11.760  0-17 6252.0 127.5 124.1 3.524 0.068 0.034 1.757 0.226 0.075  6 1 0   0 
 8439464 15.773  1-17 6017.6 116.7 114.2 4.065 0.066 0.075 1.208 0.094 0.102    1 0   0 
 8439633 15.586  1-17 5533.4 124.1 115.6 4.260 0.053 0.052 0.921 0.072 0.063  6 1 0   0 
 8439679 14.747  1-17 5436.8 125.8 120.1 3.766 0.025 0.027 1.310 0.049 0.058  2 1 0   0 
 8439712 15.903  1-17 5768.9 121.9 117.4 4.356 0.065 0.067 0.987 0.074 0.076    1 0   0 
 8439782 13.630  1-17 6327.1 135.4 125.7 4.074 0.033 0.035 1.312 0.059 0.064    1 0   0 
 8439796 13.632  1-17 5548.6  97.3 100.7 4.413 0.038 0.040 0.979 0.063 0.066    1 0   0 
 8439867 15.863  0-17 6154.2 124.0 116.6 3.908 0.043 0.039 1.180 0.063 0.066  2 1 0   0 
 8439923 14.994  1-17 6162.9 117.0 117.7 4.355 0.036 0.043 1.124 0.061 0.076    1 0   0 
 8439949 14.324  1-17 6214.1 114.4 108.2 4.426 0.019 0.029 1.082 0.038 0.055    1 0 1 0 
 8439977 13.789  1-17 6132.9 114.7 112.6 3.909 0.035 0.048 1.467 0.068 0.140    1 0   0 
 8440036 12.706  0-17 6275.7 133.7 125.6 4.072 0.032 0.034 1.349 0.061 0.063  7 1 0   0 
 8440062 13.302  0-17 6255.3 129.6 119.1 4.020 0.031 0.033 1.360 0.065 0.074    1 0   0 
 8440066 15.072  1-17 5369.2 110.7 106.3 4.542 0.044 0.065 0.841 0.060 0.064    1     0 
 8440076 15.985  2-17 5559.9 122.7 116.1 4.076 0.083 0.080 0.984 0.079 0.075    1 0   0 
 8440193 15.320  4-17 5547.1 102.0 100.4 4.490 0.034 0.047 0.912 0.051 0.062    1 0   0 
 8440283 15.377 16-17 6164.4 116.7 114.1 4.360 0.042 0.052 1.118 0.062 0.074    1 0   0 
 8440291 15.090  1-17 5792.4 109.4 106.5 4.456 0.033 0.044 0.977 0.053 0.067  1 1 0   0 
 8440305 15.920  2-17 5516.4 118.6 112.3 4.187 0.073 0.071 0.929 0.071 0.064    1 0   0 
 8440310 15.100  1-17 5655.4 122.6 120.5 4.046 0.059 0.051 1.034 0.082 0.073    1 0   0 
 8440344 15.062  1-17 5886.1 109.7 104.0 4.502 0.023 0.032 0.954 0.041 0.052  1 1 0   0 
 8440411 13.486  0-17 6487.1 130.2 123.3 3.906 0.033 0.035 1.526 0.077 0.078    1 0   0 
 8441082 15.715  1-17 5982.8 115.9 116.1 4.146 0.069 0.066 1.145 0.086 0.094    1 0   0 
 8441131 14.679  1-17 5818.4 128.0 121.3 3.936 0.056 0.047 1.170 0.093 0.077    1 0   0 
 8441166 14.052 10-10 6364.4 143.0 131.2 4.098 0.035 0.037 1.327 0.063 0.068    1 0   0 
 8441205 15.359  1-17 6147.7 130.0 116.4 4.223 0.085 0.091 1.175 0.080 0.089    1 0   0 
 8441213 15.695  2-17 5400.8 111.0 106.2 4.484 0.044 0.054 0.879 0.056 0.061  0 1 0   0 
 8441223 14.702  1-17 5782.0 128.6 123.0 3.995 0.061 0.047 1.115 0.114 0.076    1 0   0 
 8441226 14.543  1-17 5486.7 110.5 109.5 4.455 0.041 0.047 0.902 0.063 0.066  0 1 0   0 
 8441290 15.423  1-17 5870.3 122.3 116.9 4.275 0.057 0.057 1.040 0.078 0.080    1 0   0 
 8441292 15.331  1-17 5630.7 123.4 117.8 4.159 0.069 0.068 0.978 0.083 0.075    1 0   0 
 8441298 15.885  2-17 5335.0 132.1 125.7 3.826 0.082 0.080 1.091 0.112 0.106  0 1 0   0 
 8441320 13.558  0-17 6891.2 145.6 138.4 4.263 0.024 0.030 1.379 0.054 0.057    2 0   0 
 8441321 13.909  1-17 6692.4 143.7 136.6 4.048 0.033 0.033 1.303 0.054 0.057  1 3 0   0 
 8441362 15.756  1-17 5613.0 120.7 115.9 4.279 0.064 0.064 0.944 0.074 0.069    1 0   0 
 8441513 15.683  1-17 6179.6 130.3 122.0 4.272 0.060 0.063 1.164 0.071 0.082    1 0   0 
 8441543 15.081  1-17 5938.4 113.9 112.1 4.387 0.042 0.051 1.039 0.065 0.075    1 0   0 
 8441547 15.522  4-17 5640.1 141.5 131.8 4.456 0.073 0.131 0.928 0.081 0.074    1     0 
 8441597 15.763  1-17 5670.7 130.7 125.3 4.317 0.055 0.057 0.959 0.078 0.074    1 0   0 
 8441612 15.570  1-17 5130.6  96.5  88.9 4.525 0.037 0.040 0.821 0.047 0.049  0 1 0   0 
 8441626 14.993  1-17 5666.7 109.4 106.7 4.379 0.048 0.049 0.952 0.073 0.071    1 0   0 
 8441639 15.981  2-17 5033.4  94.2  87.5 4.481 0.042 0.034 0.812 0.043 0.033  0 1 0   0 
 8441665 14.552  1-17 5553.5 101.2  98.7 4.502 0.028 0.040 0.911 0.046 0.061    1 0   0 
 8441717 14.204  1-17 6284.8 138.2 131.4 4.259 0.038 0.039 1.209 0.072 0.077    1 0   0 
 8441795 14.819  1-17 5974.4 132.3 119.6 4.236 0.045 0.047 1.100 0.075 0.085  7 1 0   0 
 8441816 14.116 16-16 5817.1 132.2 125.1 4.024 0.058 0.044 1.114 0.132 0.079    1 0   0 
 8441867 14.915  1-17 6163.3 138.6 122.5 4.094 0.045 0.047 1.263 0.066 0.100    1 0   0 
 8441894 15.391  0-17 5048.8 143.6 111.5 3.609 0.041 0.062 1.460 0.094 0.151  2 1 0   0 
 8441960 14.883  1-17 5122.0 104.6  96.7 4.562 0.025 0.035 0.807 0.037 0.051  0 1 0   0 
 8442032 15.970  1-17 5139.4 133.4 116.4 3.678 0.083 0.097 1.177 0.142 0.156  2 1 0   0 
 8442040 14.964  0-17 7008.6 143.9 140.7 3.700 0.034 0.034 2.158 0.063 0.069  5 2 0   0 
 8442169 15.882  1-17 4446.6  91.2  85.6 4.591 0.028 0.025 0.711 0.031 0.030  8 1 0   0 
 8442176 15.187  1-17 6654.2 139.2 136.9 4.250 0.041 0.047 1.330 0.064 0.059    1 0   0 
 8442263 15.489  1- 3 6096.3 121.7 118.9 4.362 0.041 0.051 1.097 0.064 0.077    1 0   0 
 8442287 14.467  1-17 5627.0 104.4  98.4 4.532 0.020 0.032 0.901 0.035 0.050    1 0   0 
 8442391 12.272  0-17 6289.6 124.3 121.0 3.964 0.030 0.041 1.404 0.069 0.118    1 0   0 
 8442437 13.728  1-17 6534.8 133.1 127.9 4.009 0.034 0.035 1.465 0.073 0.070  1 1 0   0 
 8442470 13.792  1-17 6223.9 114.1 109.4 4.410 0.019 0.031 1.103 0.038 0.059    1 0   0 
 8442495 13.845  1-17 6204.6 124.7 123.7 4.322 0.037 0.040 1.082 0.069 0.072    1 0   0 
 8442508 14.732  1-17 5937.1 126.8 122.2 4.310 0.045 0.047 1.056 0.077 0.080    1 0   0 
 8442676 14.511  1-17 6072.9 124.4 116.9 4.201 0.036 0.046 1.159 0.070 0.088    1 0   0 
 8442720 14.575  0-17 5247.9  96.7  91.2 4.610 0.036 0.048 0.725 0.038 0.038  2 1     0 
 8442739 14.763  1-17 6100.1 126.8 122.5 4.218 0.040 0.047 1.159 0.068 0.086    1 0   0 
 8442795 14.948  1-17 6347.9 141.3 131.8 4.165 0.044 0.047 1.212 0.056 0.076    1 0 1 0 
 8442825 14.531  1-17 6472.1 125.7 118.9 4.377 0.019 0.027 1.183 0.038 0.050    1 0   0 
 8442853 15.009  1-17 6182.9 127.1 132.2 3.731 0.062 0.068 1.578 0.141 0.151    1 0   0 
 8443074 17.171  6- 9 3732.4  27.8  39.8 4.954 0.084 0.017 0.253 0.013 0.018  0 1 0   0 
 8443179 11.801  1-17 5461.9 118.2 108.7 4.390 0.046 0.043 0.892 0.070 0.060  3 1 0   0 
 8443224 15.763  2-17 5566.4 118.3 114.9 4.403 0.057 0.059 0.922 0.070 0.069    1 0   0 
 8443235 14.521  1-17 5961.1 120.9 116.0 4.180 0.041 0.046 1.122 0.076 0.090    1 0   0 
 8443254 14.659  0-17 5639.2 121.1 112.5 3.902 0.031 0.032 1.159 0.058 0.063  2 1 0   0 
 8443265 15.893  4-17 5064.4 122.2 102.8 3.560 0.105 0.122 1.239 0.162 0.195  2 1 0   0 
 8443269 15.423  1-17 5740.8 118.3 114.0 4.368 0.053 0.055 0.977 0.074 0.075    1 0   0 
 8443359 13.275  0-17 6148.7 125.1 115.1 4.090 0.030 0.034 1.289 0.055 0.078    1 0   0 
 8443414 15.412  1-17 5128.0 154.0 154.0 4.651 0.035 0.065 0.691 0.068 0.050  0 2     1 
 8443508 14.492  1-17 5558.8 111.3 110.7 4.456 0.038 0.046 0.921 0.061 0.068    1 0   0 
 8443573 13.007  0-17 6994.9 152.3 142.6 4.178 0.034 0.034 1.453 0.081 0.073    2 0   0 
 8443597 15.772  1-17 5604.4 116.3 115.1 4.419 0.054 0.061 0.932 0.067 0.069    1 0   0 
 8443630 15.067  1-17 5600.2 135.7 130.1 3.788 0.125 0.119 1.223 0.159 0.139    1 0   0 
 8443635 14.971  1-17 5532.8 121.5 113.3 4.292 0.046 0.045 0.917 0.070 0.063    1 0   0 
 8443667 15.849  1-17 5941.8 118.2 120.9 4.077 0.074 0.084 1.161 0.103 0.098    1 0   0 
 8443677 13.809  1-17 6312.0 140.1 132.7 4.182 0.037 0.034 1.230 0.057 0.067    1 0   0 
 8443812 15.122  1-17 5432.3 115.7  97.9 4.292 0.045 0.040 0.890 0.063 0.048  1 1 0 1 0 
 8443863 14.085  1-17 6060.3 129.5 134.5 3.842 0.057 0.052 1.355 0.168 0.087    1 0   0 
 8443912 13.989  1-17 5508.0 163.0 147.0 4.472 0.135 0.148 0.735 0.113 0.045    2     1 
 8443971 14.870  1-17 5819.2 140.4 139.1 4.111 0.044 0.049 1.083 0.111 0.091    1 0   0 
 8444188 15.396  1-17 5216.0 143.9 131.4 3.834 0.055 0.062 1.034 0.086 0.094  0 1 0   0 
 8444200 14.864  1-17 5923.7 118.4 119.2 4.130 0.046 0.052 1.129 0.087 0.093    1 0   0 
 8444293 15.388  4-17 6251.1 137.7 134.2 4.240 0.062 0.062 1.205 0.071 0.084    1 0   0 
 8444309 12.051  0-17 6073.8 105.0 109.7 4.362 0.027 0.035 1.152 0.052 0.068    1 0   0 
 8444318 15.565  4-17 5649.9 128.4 122.9 4.340 0.056 0.055 0.950 0.077 0.073    1 0   0 
 8444329 15.281  1-17 6220.9 125.8 121.4 3.883 0.065 0.069 1.442 0.114 0.136  0 1 0   0 
 8444331 15.580  4-17 6325.6 150.9 169.9 3.952 0.063 0.073 1.418 0.110 0.127    1 0   0 
 8444346 15.593  1-17 4456.9  84.0  79.2 4.638 0.017 0.020 0.666 0.024 0.025  1 1 0   0 
 8444351 15.788  2-17 4531.3  86.5  80.8 4.625 0.019 0.023 0.687 0.028 0.028  1 1 0   0 
 8444359 15.771  4-17 5763.1 126.3 122.1 4.257 0.068 0.069 1.003 0.082 0.079    1 0   0 
 8444402 14.335 16-17 6698.5 145.8 139.2 4.023 0.042 0.041 1.419 0.074 0.068    3 0   0 
 8444423 15.141  4-17 6257.9 125.1 119.2 4.338 0.038 0.047 1.162 0.060 0.073    1 0   0 
 8444507 15.944  2- 3 5920.8 127.6 123.2 4.205 0.103 0.097 1.086 0.099 0.093    1 0   0 
 8444544 15.826  2-17 5350.8 102.5  98.0 4.583 0.024 0.034 0.806 0.041 0.048    1 0   0 
 8444552 15.023  1-17 5724.9 122.2 115.6 4.196 0.044 0.042 0.982 0.078 0.069  3 1 0   0 
 8444571 15.169  1-17 6352.5 133.0 131.0 4.287 0.044 0.053 1.222 0.065 0.075    1 0   0 
 8444720 13.258  0-17 5998.4 101.9 110.7 4.334 0.027 0.034 1.216 0.043 0.066    1 0   0 
 8444735 15.143  1-17 5971.0 131.7 119.9 4.294 0.053 0.050 1.074 0.079 0.082    1 0   0 
 8444831 14.399  1-17 6018.1 117.5 115.4 4.355 0.040 0.046 1.075 0.068 0.079    1 0   0 
 8444868 13.667  1-17 6692.6 139.9 137.0 3.743 0.037 0.040 1.756 0.082 0.091 11 2 0 1 0 
 8444921 15.893  1-17 4892.7 101.6  93.8 3.417 0.261 0.287 1.079 0.290 0.208  1 2     0 
 8444975 15.690  4-17 6148.5 137.0 119.8 4.165 0.090 0.085 1.204 0.086 0.097    1 0   0 
 8445010 15.520  4-17 5451.2 123.8 115.3 4.420 0.064 0.066 0.891 0.067 0.062  7 1 0   0 
 8445018 14.409  1-17 5705.4 134.4 129.4 4.076 0.236 0.254 1.048 0.185 0.122  0 1     0 
 8445025 14.798  1-17 5648.8 134.1 127.9 4.403 0.094 0.142 0.943 0.081 0.074  6 1     0 
 8445070 13.697  1-17 6385.4 126.6 127.4 4.304 0.031 0.039 1.183 0.058 0.067    1 0   0 
 8445136 14.150 10-10 6523.7 146.5 132.1 4.150 0.038 0.037 1.342 0.068 0.059    1 0   0 
 8445400 14.696  1-17 6368.5 136.3 130.8 4.273 0.041 0.041 1.233 0.060 0.066    1 0   0 
 8445415 15.419  1-17 5738.0 152.8 141.9 4.012 0.183 0.148 1.084 0.165 0.128    1     0 
 8445461 14.507  1-17 5088.2  80.5  74.6 4.089 0.034 0.035 0.892 0.017 0.018    1 0   0 
 8445571 15.527  4-17 4648.0 167.0 167.0 4.591 0.056 0.028 0.684 0.076 0.057  1 2     1 
 8445574 14.810  1-17 6091.0 190.0 211.0 4.343 0.132 0.198 0.986 0.154 0.112  1 2     1 
 8445628 16.111 14-17 4279.9  86.1  79.0 4.645 0.024 0.027 0.641 0.029 0.026  0 1 0   0 
 8445698 14.849  1-17 5920.1 122.3 119.9 4.343 0.046 0.047 1.023 0.073 0.072    1 0   0 
 8445757 15.930  4-17 5871.6 125.1 120.9 4.333 0.069 0.072 1.027 0.076 0.079    1 0   0 
 8445775 13.790  1-17 6353.1 121.2 128.9 3.790 0.041 0.055 1.554 0.086 0.165  3 1 0   0 
 8445790 15.472  1-17 5731.4 133.3 127.9 4.014 0.088 0.077 1.087 0.100 0.085    1 0   0 
 8445909 15.126  4-17 6257.6 137.5 131.2 3.854 0.056 0.054 1.176 0.061 0.067    1 0   0 
 8445922 15.143  1-17 6504.6 126.3 120.4 4.373 0.026 0.031 1.187 0.048 0.056    1 0   0 
 8445942 15.938  4-17 6027.1 126.9 122.3 4.295 0.074 0.076 1.095 0.078 0.083    1 0   0 
 8445972 15.333  1- 3 6100.5 129.4 119.7 4.195 0.054 0.058 1.172 0.072 0.090    1 0   0 
 8445980 15.720  2- 3 5995.6 126.0 128.5 3.985 0.080 0.082 1.235 0.116 0.104    1 0   0 
 8446027 14.184 10-10 6482.6 132.2 137.1 4.298 0.031 0.038 1.235 0.053 0.061  1 1 0   0 
 8446059 13.723  1-17 6220.6 125.3 120.4 4.163 0.037 0.043 1.083 0.077 0.079    1 0   0 
 8446095 15.874  4-17 4765.0 168.0 168.0 4.584 0.059 0.036 0.690 0.080 0.051  0 2     1 
 8446099 14.303  1-17 6093.8 106.1 105.2 4.478 0.021 0.030 0.980 0.034 0.047    1 0   0 
 8446200 15.815  4-17 6394.0 138.6 139.7 4.178 0.083 0.086 1.288 0.074 0.083    1 0   0 
 8446296 15.612  4-17 4822.7 103.9  96.8 4.581 0.027 0.025 0.727 0.037 0.033  0 1 0   0 
 8446309 15.431  1- 3 6152.2 127.2 124.0 4.339 0.046 0.053 1.125 0.068 0.079    1 0   0 
 8446496 13.745  1-17 6579.3 135.0 132.7 3.805 0.034 0.044 1.602 0.067 0.148    1 0   0 
 8446948 13.489  0-17 5647.0 106.7 100.9 4.216 0.039 0.039 1.007 0.074 0.068  2 1 0   0 
 8447003 15.064  1-17 6094.9 129.9 123.3 4.199 0.046 0.052 1.167 0.071 0.089    1 0   0 
 8450468 15.573  1-17 6240.0 169.0 206.0 4.314 0.132 0.198 1.040 0.185 0.123  2 2     1 
 8450807 15.246  1-17 5941.4 122.4 120.5 4.399 0.040 0.050 1.036 0.062 0.075    1 0   0 
 8450809 14.505 16-17 6794.6 147.3 143.5 4.114 0.045 0.043 1.438 0.081 0.072    2 0   0 
 8450921 13.222  0-17 7234.0 180.1 132.9 4.059 0.035 0.034 1.620 0.085 0.085 10 2 0   0 
 8450966 13.770  1-17 6092.0 204.0 204.0 3.808 0.528 0.132 1.239 0.190 0.309    2     1 
 8451041 14.922  1-17 5810.1 126.3 124.6 4.190 0.050 0.053 1.045 0.088 0.084  0 1 0   0 
 8451109 13.213  0-17 6342.8 147.4 132.5 4.272 0.036 0.038 1.230 0.067 0.076    1 0   0 
 8451391 15.246  4-17 5867.2 133.4 125.1 4.208 0.053 0.056 1.064 0.084 0.086    1 0   0 
 8451573 15.573  1-17 5092.0 129.9 106.7 3.550 0.057 0.081 1.310 0.134 0.198  2 3 0   0 
 8451916 13.954  0-17 6057.2 135.8 126.0 4.228 0.035 0.034 1.240 0.060 0.063  2 1 0   0 
 8452045 14.995  1-17 6466.3 153.5 147.8 4.251 0.043 0.045 1.208 0.057 0.069    1 0   0 
 8452193 15.925 14-17 3463.3  89.5  75.4 4.867 0.009 0.009 0.323 0.010 0.009  0 1 0   0 
 8452377 11.381  0-17 6621.7 149.7 145.1 4.180 0.030 0.029 1.354 0.072 0.058    3 0   0 
 8452433 15.258  4-17 6058.5 126.6 127.1 4.287 0.050 0.052 1.110 0.075 0.082    1 0   0 
 8452639 12.360  1-17 6934.9 156.8 151.5 3.990 0.037 0.038 1.584 0.084 0.085  5 2 0   0 
 8453023 14.733  1-17 5696.9 121.7 129.0 4.158 0.041 0.046 1.081 0.092 0.080  1 1 0   0 
 8453037 11.618  0-17 5529.4 105.5 100.1 4.346 0.040 0.039 0.925 0.067 0.061    1 0   0 
 8453152 13.337  0-17 7226.1 157.9 155.2 3.630 0.033 0.031 2.204 0.085 0.086    2 0   0 
 8453191 13.100  1-17 6624.4 249.5 169.0 4.036 0.235 0.276 1.414 0.324 0.159  3 1     0 
 8453211 14.572  1-17 5883.5 117.3 115.7 4.428 0.031 0.043 1.012 0.055 0.072  1 1 0   0 
 8453244 14.829  1-17 6020.3 129.5 125.3 4.059 0.038 0.056 1.231 0.075 0.117  0 1 0   0 
 8453299 15.088  1-17 6313.6 150.9 151.5 4.231 0.044 0.048 1.238 0.065 0.080    1 0   0 
 8453391 14.258  1-17 6749.5 146.1 139.0 4.304 0.021 0.027 1.319 0.042 0.048  1 1 0   0 
 8453517 13.535  0-17 5863.3 139.2 138.2 3.955 0.046 0.039 1.129 0.078 0.070    1 0   0 
 8453552 14.665  1-17 6165.4 122.3 122.7 4.372 0.029 0.041 1.117 0.054 0.074    1 0   0 
 8453581 13.814  1-17 5687.0 169.0 152.0 3.966 0.487 0.162 0.994 0.117 0.143    2     1 
 8453739 14.736  4-17 5600.8 106.2 103.3 4.522 0.021 0.030 0.930 0.036 0.043  2 1 0   0 
 8453796 13.800  1-17 6277.6 135.2 126.8 4.312 0.036 0.037 1.153 0.064 0.071    1 0   0 
 8453852 13.880  1-17 6243.6 130.3 132.0 3.815 0.029 0.045 1.594 0.066 0.162    1 0   0 
 8453940 15.954  2-17 4520.2 101.4  95.0 4.633 0.025 0.027 0.652 0.030 0.027  0 1 0   0 
 8454067 12.245  1-17 6693.8 100.8  82.3 4.522 0.011 0.011 0.997 0.014 0.015    1 0   0 
 8454245 15.010  2-17 5140.0 179.0 179.0 4.539 0.058 0.071 0.803 0.088 0.066  0 2     1 
 8454348 14.934  1-17 5853.3 138.5 116.6 4.282 0.046 0.041 0.797 0.054 0.042    1 0   0 
 8454572 13.000  1-17 5249.6 142.1 130.4 3.708 0.031 0.042 1.296 0.069 0.094  2 1 0   0 
 8454728 15.050  1-17 6065.3 150.4 134.8 4.172 0.048 0.045 1.170 0.076 0.097    1 0   0 
 8454777 13.836  0-17 5992.4 128.2 123.0 4.326 0.037 0.040 1.118 0.070 0.074  2 1 0   0 
 8454803 13.320  0-17 6283.1 127.4 131.1 3.738 0.027 0.048 1.699 0.062 0.175    1 0   0 
 8454873 15.784  4-17 5295.0 185.0 185.0 4.524 0.085 0.085 0.745 0.110 0.055  0 2     1 
 8455095 15.192  1-17 4774.6  28.1  43.5 4.490 0.014 0.014 0.784 0.013 0.012  1 1 1   0 
 8455291 13.197  0-17 6073.0 151.3 154.8 3.989 0.048 0.038 1.177 0.127 0.079  8 1 0   0 
 8455466 14.040 10-10 6709.3 152.1 150.3 4.213 0.033 0.032 1.250 0.045 0.048    1 0   0 
 8455579 14.483  1-17 5628.9 153.7 179.8 4.426 0.037 0.043 0.939 0.075 0.079    1 0   0 
 8455622 13.503  0-17 5800.1 134.2 137.4 3.684 0.026 0.028 1.333 0.058 0.059  2 1 0   0 
 8455667 13.936  1-17 5727.6 100.6  98.2 4.511 0.017 0.026 0.957 0.030 0.042  1 1 0   0 
 8455848 13.468  1-17 7089.7 167.9 155.2 3.762 0.032 0.033 1.967 0.083 0.092 10 2 0   0 
 8456010 13.370  1-17 6620.9 154.9 153.0 4.133 0.033 0.032 1.378 0.073 0.061  1 3 0   0 
 8456151         0-17 7517.9 176.0 182.4 4.102 0.038 0.040 1.709 0.091 0.090  5 2 0   0 
 8456202 13.969  1-17 6633.7 157.3 148.3 3.832 0.035 0.036 1.645 0.087 0.084    1 0   0 
 8456204 13.243  1-17 6198.0 133.2 125.1 4.228 0.033 0.038 1.126 0.066 0.078    1 0   0 
 8456225 14.216 16-17 6495.5 134.1 132.7 4.320 0.019 0.025 1.285 0.040 0.048  1 1 0   0 
 8456250 15.402  4-17 5443.0 115.4 110.6 4.546 0.032 0.043 0.817 0.042 0.051  0 1 0   0 
 8456339 15.900  2-17 6129.4 150.5 140.1 4.433 0.031 0.039 1.054 0.057 0.064    1 0   0 
 8456404 13.934  1-17 6788.6 164.7 157.7 3.870 0.035 0.037 1.702 0.087 0.093    2 0   0 
 8456409 12.922  0-17 6933.5 148.6 142.6 4.252 0.025 0.030 1.395 0.059 0.061    2 0   0 
 8456679 12.566  1-17 5751.0 103.0 114.0 4.391 0.080 0.120 1.028 0.074 0.067    2   1 1 
 8456723 14.134  1-17 6648.9 132.0 128.0 4.336 0.018 0.023 1.273 0.033 0.040    1 0   0 
 8456728 13.566  0-17 7706.8 488.2 409.7 3.990 0.200 0.318 1.791 0.506 0.318 10 2     0 
 8456747 15.102  1-17 6591.2 160.6 155.8 4.213 0.042 0.044 1.330 0.071 0.064    1 0   0 
 8456998 15.302  0-17 6016.4 161.8 142.6 3.509 0.031 0.025 1.702 0.074 0.061  3 1 0   0 
 8457163 13.943  1-17 8204.3  95.6 130.1 4.434 0.007 0.009 1.385 0.017 0.017    2 0   0 
 8457312 15.010  1-17 5372.1 108.5 106.1 4.520 0.032 0.044 0.868 0.046 0.059    1 0   0 
 8457341 15.043  1-17 5358.6 108.8 105.2 4.518 0.032 0.044 0.866 0.047 0.059    1 0   0 
 8457353 14.776  1-17 5149.7 106.0  94.6 4.505 0.039 0.036 0.828 0.053 0.048  0 1 0   0 
 8457840 15.228  2-15 5952.8 132.9 136.3 4.427 0.031 0.040 1.028 0.055 0.067    1 0   0 
 8458002 14.886  1-17 6635.1 164.0 167.0 4.257 0.033 0.039 1.323 0.065 0.065    1 0   0 
 8458161 12.799  1-17 6423.4 124.6 118.7 3.723 0.030 0.039 1.737 0.070 0.147    1 0   0 
 8458207 14.095  1-17 6134.5 141.9 132.8 4.228 0.033 0.039 1.167 0.072 0.087  3 1 0   0 
 8458482 15.746  4-17 5448.7 125.1 106.1 4.281 0.057 0.054 0.895 0.066 0.052  0 1 0   0 
 8458616 12.875  0-17 6357.0 134.2 130.0 4.090 0.031 0.031 1.387 0.062 0.060 10 3 0   0 
 8458666 15.133  4-17 4626.7  90.8  82.2 4.630 0.018 0.022 0.688 0.026 0.029  0 1 0   0 
 8458689 13.823  1-17 5764.9 105.9 110.7 4.015 0.030 0.049 1.323 0.058 0.128    1 0   0 
 8458720 16.393  5- 5 4708.0 101.0  93.2 4.590 0.028 0.031 0.734 0.039 0.037  1 1 0   0 
 8458726 14.086  1-17 5548.1 114.8 109.1 4.331 0.043 0.042 0.917 0.071 0.064  6 1 0   0 
 8458731 13.790  1-17 6247.6 126.6 124.1 4.302 0.035 0.036 1.167 0.063 0.070    1 0   0 
 8458741 12.408  0-17 6314.2 127.8 122.9 4.113 0.034 0.040 1.168 0.062 0.086    1 0   0 
 8458776 14.745  1-17 5629.0 150.0 166.0 4.553 0.035 0.196 0.987 0.085 0.113    2     1 
 8458921 14.181 10-10 6607.8 245.6 342.6 4.144 0.030 0.031 1.362 0.092 0.090    1 0   0 
 8458966 12.914  1-17 5868.0 193.0 175.0 3.763 0.301 0.108 1.316 0.171 0.318    2     1 
 8458967 15.967  4-17 5824.7 117.0 110.4 4.520 0.023 0.031 0.926 0.042 0.049  2 1 0   0 
 8458991 15.366  1-17 6301.0 143.5 125.3 4.379 0.020 0.033 1.150 0.045 0.066    1 0   0 
 8459162 15.604  1-17 4584.2  87.5  80.3 4.606 0.021 0.024 0.710 0.031 0.030  0 1 0   0 
 8459415 15.205  4-17 6339.1 1000.2 206.2 4.126 0.049 0.043 1.256 0.197 0.106    1 0   0 
 8459612 14.612  1-17 6309.0 131.3 126.7 4.269 0.041 0.040 1.102 0.069 0.075    1 0   0 
 8459621 13.973  1-17 6179.0 173.0 239.0 4.096 0.279 0.172 1.259 0.165 0.247    2     1 
 8459744 13.324  1-17 5952.0 160.0 196.0 4.181 0.246 0.164 1.091 0.148 0.148    2     1 
 8459755 13.954  1-17 6139.8 118.4 113.4 4.401 0.023 0.035 1.095 0.047 0.069    1 0   0 
 8459765 15.879  2-17 4233.0 126.0 126.0 4.679 0.031 0.045 0.636 0.054 0.060  0 2     1 
 8459790 14.564  1-17 6035.6 123.1 120.4 4.359 0.041 0.045 1.009 0.070 0.071  1 1 0   0 
 8459950 15.653  2-17 5670.7 114.1 112.1 4.433 0.046 0.055 0.950 0.064 0.070    1 0   0 
 8460007 14.342  1-17 5367.6 110.0  93.5 4.404 0.043 0.033 0.846 0.059 0.043  0 1 1   0 
 8460011 14.907  1-17 6210.6 958.3 671.0 3.937 0.085 0.090 1.398 0.230 0.266  0 1 0   0 
 8460015 13.518  1-17 5711.5 108.8 105.9 4.244 0.034 0.039 1.086 0.063 0.072    1 0   0 
 8460025 13.719  1-17 6629.4 151.6 121.3 4.135 0.034 0.031 1.401 0.072 0.058 11 1 0   0 
 8460073 12.912  0-17 5446.3 130.6 126.3 3.673 0.036 0.041 1.094 0.073 0.075  0 1 0   0 
 8460093 15.037  1-17 5997.0 128.7 122.1 4.282 0.047 0.047 1.088 0.077 0.082    1 0   0 
 8460235 13.948  1-17 6941.0 1911.3 628.5 3.933 0.144 0.067 1.550 0.419 0.216    2 0   0 
 8460252 15.113  4-17 5607.0 186.0 186.0 4.464 0.108 0.162 0.817 0.117 0.068    2     1 
 8460273 15.357  5- 5 7866.5 351.5 1825.1 4.308 0.040 0.055 1.460 0.120 0.318    2 0   0 
 8460352 14.551  5- 5 9176.2 445.2 363.3 4.236 0.045 0.045 1.756 0.116 0.107    2 0   0 
 8460400 15.823  2-17 6091.1 129.5 121.9 4.420 0.034 0.040 1.059 0.056 0.066    1 0   0 
 8460427 15.531  5- 5 6051.0 128.6 127.6 4.382 0.041 0.053 1.073 0.064 0.075    1 0   0 
 8460439 15.306  1-17 5869.2 161.0 129.8 4.209 0.051 0.050 1.068 0.096 0.090    1 0   0 
 8460446 15.883  4-17 5678.0 1391.6 389.2 4.327 0.150 0.188 0.969 0.520 0.142  8 1     0 
 8460457 13.962  1-17 5905.6 118.6 107.1 4.196 0.035 0.039 1.129 0.070 0.081    1 0   0 
 8460496 15.626  5- 5 5977.2 116.7 110.5 4.440 0.034 0.044 1.022 0.054 0.065    1 0   0 
 8460500 15.130  1-17 6062.9 122.2 114.6 4.458 0.023 0.031 1.024 0.042 0.056  0 1 0   0 
 8460555 14.851  1-17 6251.4 128.9 125.5 4.302 0.040 0.042 1.177 0.066 0.078    1 0   0 
 8460599 15.805  4-17 6069.9 127.4 123.0 4.454 0.032 0.038 1.022 0.052 0.062  0 1 0   0 
 8460600 14.933  1-17 5437.3 126.4 110.4 4.233 0.046 0.042 0.923 0.065 0.054  3 1 1   0 
 8460613 14.204  1-17 6361.0 144.0 140.6 4.199 0.037 0.038 1.267 0.066 0.069    1 0   0 
 8460630 14.242  1-17 5243.8 103.5  96.3 4.576 0.028 0.038 0.801 0.046 0.052  1 1     0 
 8460645 14.127  1-17 6199.7 111.7 112.1 4.431 0.018 0.026 1.079 0.034 0.047    1 0   0 
 8460653 15.158  1-17 6174.6 123.9 116.0 4.474 0.023 0.028 1.010 0.040 0.047    1 0   0 
 8460681 13.118  0-17 6932.7 154.2 144.4 3.949 0.032 0.031 1.479 0.078 0.073    2 0   0 
 8460697 14.491 16-16 6535.9 874.6 932.6 3.958 0.078 0.115 1.564 0.220 0.313  0 1 0   0 
 8460764 14.902  1-17 5434.6 102.7  89.9 4.341 0.036 0.030 0.825 0.045 0.032  0 1 0   0 
 8460769 15.315  5- 5 7590.7 268.3 509.7 4.220 0.041 0.058 1.565 0.095 0.159    2 0   0 
 8460790 13.683  1-17 6644.2 142.4 139.6 4.206 0.032 0.031 1.349 0.069 0.059    1 0   0 
 8460807 13.174  0-17 6173.9 114.4 112.4 4.498 0.033 0.041 0.957 0.045 0.044    1     0 
 8460809 12.488  0-17 6066.5 125.9 118.0 4.183 0.121 0.117 1.165 0.102 0.098    1     0 
 8460997 15.661  5- 5 5727.1 272.3 149.0 4.258 0.058 0.054 0.997 0.119 0.087    1 0   0 
 8461003 15.082  5-10 8579.8 357.7 300.3 4.212 0.047 0.053 1.868 0.113 0.114    2 0   0 
 8461005 15.965  6-14 6062.3 129.1 118.5 4.556 0.015 0.020 0.899 0.023 0.032  0 1 0   0 
 8461029 15.446  5- 5 7984.7 439.2 1968.3 4.311 0.042 0.057 1.479 0.138 0.349    2 0   0 
 8461038 13.986  2-17 8240.2 359.4 363.5 3.731 0.092 0.101 2.306 0.219 0.229    2 0   0 
 8461039 14.074  5- 5 6330.2 124.9 128.8 4.301 0.033 0.039 1.207 0.061 0.074    1 0   0 
 8461048 16.855  6-14 6549.1 278.8 277.1 3.950 0.209 0.194 1.484 0.230 0.217  0 3     0 
 8461087 16.356  6-14 5896.6 129.6 121.5 4.544 0.023 0.023 0.899 0.035 0.043  0 1 0   0 
 8461121 14.998  5- 5 6556.6 196.5 152.6 4.294 0.038 0.038 1.237 0.066 0.064    1 0   0 
 8461159 13.842  2-17 5644.2 117.9 103.1 4.109 0.038 0.034 0.810 0.049 0.037    1 0   0 
 8461203 14.540  5- 5 6537.7 167.5 161.1 4.285 0.033 0.032 1.249 0.060 0.066    1 0   0 
 8461228 17.301  6- 6 5291.0 202.0 184.0 4.554 0.067 0.075 0.738 0.101 0.059  0 2     1 
 8461302 16.354  6-14 6544.9 587.4 342.5 3.945 0.092 0.077 1.483 0.263 0.172  0 3 0   0 
 8461303 10.779  6-14 5855.4 244.9 213.0 4.113 0.120 0.130 1.094 0.150 0.117  2 3 0   0 
 8461349 14.878  5- 5 7890.5 1540.5 1618.5 4.267 0.097 0.138 1.478 0.292 0.305    2 0   0 
 8461361 16.689  6-14 5689.0 190.0 173.0 4.054 0.412 0.137 0.983 0.124 0.124    2     1 
 8461398 16.997  6-14 6188.8 370.9 239.5 4.148 0.127 0.103 1.222 0.164 0.138  0 1 0   0 
 8461407 17.489  6-14 5310.0 185.0 185.0 4.522 0.076 0.093 0.772 0.104 0.070  0 2     1 
 8461474 14.211  1-17 5728.3 130.8 122.9 3.985 0.044 0.039 1.097 0.074 0.066    1 0   0 
 8461482 14.930  5- 5 6204.9 154.8 152.6 4.176 0.049 0.048 0.976 0.083 0.071    1 0   0 
 8461496 12.066  0-17 6071.0 193.0 236.0 4.234 0.190 0.190 1.063 0.166 0.135  2 2     1 
 8461527 15.449  4-17 5676.8 117.7 112.6 4.501 0.027 0.039 0.930 0.045 0.058    1 0   0 
 8461529 14.129  5-14 10782.7 627.2 596.9 4.238 0.039 0.044 2.466 0.127 0.149    2 0   0 
 8461553 17.311  6-10 5290.0 205.0 168.0 3.613 0.900 0.300 1.110 0.198 0.298  0 2     1 
 8461582 15.390  5- 5 5821.0 122.8 116.6 4.492 0.025 0.034 0.958 0.043 0.057  1 1 0   0 
 8461633 14.873  5- 5 5932.0 148.4 144.5 4.397 0.081 0.104 1.000 0.081 0.075    1     0 
 8461735 13.692  1-17 6295.3 119.6 116.7 4.372 0.018 0.027 1.190 0.034 0.051  6 1 0   0 
 8461797 13.700  1-17 6629.4 161.9 163.7 3.907 0.029 0.048 1.436 0.065 0.134  1 1 0   0 
 8462083 15.133  5- 5 5899.0 193.0 193.0 4.022 0.405 0.135 1.039 0.148 0.163  0 2     1 
 8462164 14.831  4-14 5852.5 144.7 138.4 4.283 0.048 0.050 1.030 0.081 0.082    1 0   0 
 8462258 15.736  4-17 5203.0 196.0 179.0 4.504 0.093 0.085 0.750 0.114 0.057  0 2     1 
 8462393 13.739  1-17 6255.9 136.3 127.8 4.334 0.030 0.042 1.167 0.059 0.076    1 0   0 
 8462424 13.894  1-17 6686.0 145.0 142.3 4.236 0.028 0.031 1.388 0.060 0.058    1 0   0 
 8462688 14.076 16-17 6347.9 129.2 125.6 4.353 0.024 0.036 1.184 0.046 0.066  1 1 0   0 
 8462696 12.202  0-17 5376.7 117.7  84.6 4.313 0.030 0.026 0.846 0.046 0.030  2 1 1   0 
 8462843 13.920  1-17 5731.8 111.0 105.2 4.503 0.029 0.040 0.933 0.048 0.056    1     0 
 8462848 14.147  1-17 6225.1 144.2 129.3 4.328 0.031 0.042 1.160 0.064 0.079    1 0   0 
 8462852 11.912  0-17 5746.4 125.7 120.6 4.040 0.059 0.043 1.074 0.126 0.076    1 0   0 
 8463087 14.435  1-17 6148.9 133.3 128.2 4.297 0.043 0.043 1.141 0.072 0.081    1 0   0 
 8463089 13.680  1-17 6325.4 194.6 166.3 4.081 0.026 0.027 1.453 0.075 0.067    1 0   0 
 8463105 15.528  2- 3 5800.6 121.2 117.3 4.467 0.033 0.045 0.971 0.053 0.064  0 1 0   0 
 8463311 14.056 16-16 5705.5 114.7 113.0 4.422 0.041 0.044 0.930 0.067 0.066    1 0   0 
 8463346 15.856  1-17 4606.9  88.8  83.9 4.618 0.022 0.025 0.690 0.030 0.028  0 1 0 0 0 
 8463366 13.888  2-17 6566.6 151.4 144.0 4.117 0.036 0.035 1.372 0.071 0.062    1 0   0 
 8463552 15.657  1-17 6164.5 127.3 123.8 4.458 0.028 0.032 1.043 0.048 0.046  1 1 0   0 
 8473965 13.397  0-17 6002.9 105.0 107.6 4.058 0.027 0.047 1.287 0.055 0.117    1 0   0 
 8473966 13.736  1-17 6174.2 119.6 118.6 4.356 0.038 0.041 1.029 0.067 0.069    1 0   0 
 8473971 15.119  5-17 5427.0 105.1  90.5 4.313 0.045 0.041 0.886 0.062 0.049    1 0   0 
 8473976 15.093  1-17 4973.2  89.9  83.0 4.568 0.026 0.032 0.783 0.037 0.045  1 1 0   0 
 8474013 13.526  0-17 4861.9  86.7  79.4 3.460 0.082 0.078 1.044 0.196 0.158  0 2 0   0 
 8474055 15.902  2-17 5049.4 107.5  97.3 3.714 0.082 0.094 1.051 0.143 0.134  0 1 0   0 
 8474075 15.146  1-17 5723.5 116.8 110.3 3.957 0.056 0.052 1.062 0.073 0.067    1 0   0 
 8474088 14.367  1-17 5784.6 116.2 112.2 3.999 0.068 0.057 1.115 0.105 0.079    1 0   0 
 8474190 14.540  1-17 5983.8 115.1 107.8 4.184 0.042 0.047 1.129 0.074 0.087    1 0   0 
 8474216 13.553  0-17 6031.0 104.2 101.1 4.113 0.033 0.044 1.197 0.068 0.098    1 0   0 
 8474231 15.024  1-17 5416.5 101.6  98.4 4.394 0.045 0.045 0.964 0.059 0.058    1 0   0 
 8474259 15.310  1-17 4762.1  80.5  75.9 4.548 0.030 0.023 0.764 0.038 0.030  1 1 0   0 
 8474274 14.740  1-17 5611.9 100.3  99.6 4.406 0.045 0.048 0.935 0.070 0.069    1 0   0 
 8474295 13.618  1-17 6288.0 131.7 120.7 4.114 0.031 0.035 1.303 0.056 0.063    1 0   0 
 8474323 16.676  2-17 4005.5  82.8  83.8 4.633 0.018 0.018 0.602 0.016 0.017  0 1 0   0 
 8474340 12.857  0- 1 4825.7 111.1  90.7 2.203 0.116 0.112 2.048 0.558 0.423  2 2 0   0 
 8474417 13.744  1-17 5310.7  88.3  88.1 4.502 0.028 0.038 0.917 0.046 0.056  1 1 0   0 
 8474463 13.166  0-17 5408.3 105.7  94.3 4.508 0.036 0.030 0.770 0.051 0.043  0 1 0   0 
 8474464 15.731  2- 3 6194.0 173.0 239.0 4.445 0.056 0.238 1.161 0.158 0.158    2     1 
 8474485 12.966  0-17 5991.4 117.1 115.7 3.988 0.048 0.039 1.101 0.083 0.070    1 0   0 
 8474574 12.877  0-17 5936.5 107.1 102.3 4.160 0.035 0.038 1.172 0.062 0.089    1 0   0 
 8474606 12.066  0- 1 6743.0 149.7 141.8 4.218 0.031 0.028 1.293 0.053 0.044  2 3 0   0 
 8474651 14.552  1-17 5446.2  95.8  94.6 4.536 0.023 0.038 0.876 0.038 0.056    1 0   0 
 8474662 15.219  1-17 5856.0 111.6 107.8 4.249 0.053 0.055 1.043 0.078 0.080  0 1 0   0 
 8474682 13.064  1-17 6672.3 135.6 140.1 4.158 0.035 0.033 1.434 0.073 0.065    1 0   0 
 8474690 13.641  1-17 5718.0 103.2 108.0 4.133 0.043 0.044 1.080 0.096 0.076    1 0   0 
 8474746 13.934  0-17 5345.9 120.2 109.7 3.767 0.033 0.039 1.119 0.068 0.076  2 1 0   0 
 8474752 14.058  6-13 6610.7 135.5 142.7 4.173 0.037 0.035 1.353 0.070 0.057    3 0   0 
 8474765 14.500  1-17 5293.0 117.4 112.7 3.902 0.036 0.038 1.059 0.059 0.063    1 0   0 
 8474864 13.620  1-17 6414.1 127.7 126.2 4.315 0.035 0.039 1.098 0.064 0.069    1 0   0 
 8474892 15.282 10-17 5859.6 114.6 113.2 3.976 0.060 0.045 1.160 0.133 0.078  3 1 0   0 
 8474898 14.546  1-17 5560.9 116.5 109.4 4.045 0.045 0.041 0.996 0.067 0.062    1 0   0 
 8474900 15.000  0-17 4717.5  75.2  68.0 4.529 0.023 0.015 0.764 0.028 0.020  2 3 0   0 
 8474917 16.728  2- 2 4321.2  84.6  81.5 4.633 0.024 0.026 0.659 0.031 0.028  0 1 0   0 
 8474978 13.323  0-17 5601.5 116.2 109.7 4.020 0.044 0.040 0.963 0.065 0.059    1 0   0 
 8475026 15.199  1-17 5664.7 105.3 102.1 4.398 0.049 0.053 0.951 0.070 0.071    1 0   0 
 8475041 13.602  0-17 6414.2 122.2 128.9 4.241 0.030 0.035 1.246 0.056 0.059    1 0   0 
 8475053 15.359  1- 3 5226.7  93.8  88.3 4.488 0.041 0.045 0.879 0.054 0.054  0 1 0   0 
 8475056 15.208  1- 3 4899.1 112.1 100.9 4.471 0.063 0.531 0.803 0.070 0.047  0 1     0 
 8475072 14.746 16-17 6093.5 117.7 115.4 4.285 0.046 0.046 1.124 0.072 0.079    1 0   0 
 8475074 15.887  2-17 5024.9  90.9  86.6 4.577 0.026 0.035 0.778 0.041 0.046  0 1 0   0 
 8475076 12.870  0-17 5774.0 113.2 108.0 4.263 0.040 0.041 0.979 0.072 0.068    1 0   0 
 8475146 15.986  1-17 4540.0  80.7  76.2 4.593 0.024 0.023 0.717 0.031 0.029  1 1 0   0 
 8475187 14.189 16-16 5039.3 111.1  93.8 3.618 0.211 0.210 1.096 0.241 0.205  0 1     0 
 8475205 14.652  1-17 5353.0 101.3  89.8 4.412 0.045 0.038 0.866 0.064 0.050    1 0   0 
 8475209 14.890  1-17 5889.7 112.3 109.2 4.235 0.166 0.192 1.062 0.121 0.096    1     0 
 8475216 14.031  6-10 6294.6 126.1 121.8 4.240 0.040 0.042 1.041 0.071 0.070  0 1 0   0 
 8475228 16.055  2- 2 4851.3  86.5  79.7 3.424 0.126 0.133 1.042 0.213 0.158  0 2 0   0 
 8475233 14.501  1-17 5936.6 105.8 111.9 4.060 0.042 0.055 1.167 0.104 0.091    1 0   0 
 8475263 15.377  1-17 4719.8  84.7  81.4 4.641 0.017 0.023 0.680 0.025 0.030  0 1 0   0 
 8475299 15.625  2- 3 5041.1 110.2  98.1 3.775 0.065 0.073 0.990 0.107 0.104  0 1 0   0 
 8475309 16.027 14-17 4854.8  85.4  83.5 3.218 0.157 0.161 1.178 0.239 0.234  0 2     0 
 8475339 14.793  1-17 5339.6 104.3  96.7 4.341 0.141 0.226 0.874 0.065 0.052  0 1     0 
 8475353 14.980  1-17 5434.0 109.2  99.7 4.227 0.046 0.043 0.940 0.061 0.056    1 0   0 
 8475369 15.641  1-17 5588.5 103.6 102.3 4.429 0.052 0.059 0.928 0.065 0.068    1 0   0 
 8475411 16.630  7- 7 3833.4  81.5  77.1 4.703 0.015 0.015 0.527 0.016 0.016  0 1 0   0 
 8475438 14.382 16-16 4906.5  84.3  82.5 3.382 0.079 0.096 1.167 0.200 0.217  0 2 0   0 
 8475449 14.853  1-17 5358.6  99.8  85.1 4.359 0.044 0.036 0.868 0.058 0.042    1 0   0 
 8475483 16.593  2- 2 5176.0 186.0 155.0 4.508 0.076 0.085 0.809 0.088 0.064  0 2     1 
 8475518 15.681 14-17 4936.3  76.1  83.8 2.825 0.227 0.163 1.990 0.293 0.679  0 2     0 
 8475521 14.003  1-17 5738.6  93.4  96.4 4.054 0.031 0.051 1.272 0.059 0.116    1 0   0 
 8475528 15.268  1-17 5810.2 110.7 108.0 4.228 0.053 0.055 1.030 0.081 0.079    1 0   0 
 8475624 13.714  1-17 5521.0 118.3 109.6 3.913 0.036 0.037 0.836 0.049 0.047    1 0   0 
 8475644 15.380  1-17 5371.5  95.4  94.1 4.535 0.028 0.041 0.862 0.042 0.057    1 0   0 
 8475649 14.875  1-17 4409.3  77.3  70.8 4.623 0.019 0.020 0.680 0.024 0.023  1 1 0   0 
 8475663 14.479  1-17 5769.8 111.6 102.8 4.328 0.038 0.038 1.092 0.059 0.065    1 0   0 
 8475684 15.112  0-17 4956.7  88.1  80.1 3.190 0.103 0.094 0.992 0.236 0.161  2 2 0   0 
 8475717 14.106 10-10 5782.7 114.2 109.0 4.278 0.041 0.042 0.916 0.068 0.062    1 0   0 
 8475898 15.248  1-17 6211.6 132.6 119.1 4.217 0.050 0.057 1.206 0.068 0.083    1 0   0 
 8475958 14.952  1-17 5614.0 105.4 103.8 4.417 0.044 0.049 0.936 0.069 0.070    1 0   0 
 8475993 14.973  1-17 5836.8 114.6 110.2 4.317 0.047 0.048 1.016 0.076 0.077    1 0   0 
 8476000 15.643  2- 3 5317.6  93.9  80.7 4.346 0.048 0.044 0.863 0.050 0.036  0 1 1   0 
 8476054 14.120  1-17 5591.1  98.5  93.5 4.508 0.024 0.036 0.915 0.042 0.058    1 0   0 
 8476108 14.235  1-17 5681.8 112.3 107.6 4.271 0.061 0.062 0.969 0.075 0.072    1 0   0 
 8476113 14.325  1-17 5819.3 115.8 111.2 4.375 0.044 0.044 0.913 0.070 0.064    1 0   0 
 8476117 14.809  1-17 5108.2  88.8  76.9 3.283 0.086 0.075 0.923 0.186 0.133  2 2 0   0 
 8476177 14.036  0-17 5420.8 113.9 116.1 3.769 0.034 0.037 1.127 0.067 0.069  2 1 0   0 
 8476238 15.157  1-17 5820.0 106.6 105.6 4.407 0.042 0.050 0.998 0.065 0.074    1 0   0 
 8476268 15.975  1-17 4338.8  81.0  80.6 4.656 0.018 0.020 0.635 0.023 0.021  1 1 0   0 
 8476370 15.656  1-17 6079.7 114.9 108.2 4.166 0.068 0.064 1.175 0.075 0.091    1 0   0 
 8476415 12.961  0-17 6603.7 149.0 134.2 4.252 0.033 0.036 1.189 0.051 0.062    3 0   0 
 8476457 14.518  0-17 5899.0 122.1 108.8 4.350 0.041 0.036 0.800 0.055 0.047  2 1 0   0 
 8476513 15.522  2- 3 5818.8 111.0 107.5 4.248 0.063 0.063 1.027 0.080 0.079    1 0   0 
 8478250 14.264  2-16 5983.5 118.1 114.4 4.328 0.044 0.043 0.980 0.072 0.068    1 0   0 
 8478371 15.079  1-17 5865.9 104.8 103.9 4.400 0.042 0.051 1.014 0.064 0.074    1 0   0 
 8478373 15.652  2- 3 5649.6 113.0 108.5 4.212 0.064 0.064 0.970 0.077 0.072    1 0   0 
 8478421 15.391  1-17 5471.5 116.5 111.2 3.900 0.073 0.072 1.067 0.089 0.085    1 0   0 
 8478468 15.147  1-17 5506.4 104.3 100.1 4.383 0.052 0.050 0.905 0.069 0.063    1 0   0 
 8478566 15.227  1-17 5730.7 101.5  95.0 4.510 0.025 0.036 0.929 0.043 0.054    1 0   0 
 8478576 15.989  1-17 4861.2  86.2  80.9 4.567 0.031 0.034 0.766 0.040 0.040  1 1 0   0 
 8478603 14.466  1-17 5853.7 111.3 108.7 4.339 0.045 0.047 1.019 0.075 0.077    1 0   0 
 8478641 15.566  1-17 5584.0 169.0 152.0 4.528 0.060 0.140 0.824 0.106 0.071    2     1 
 8478684 14.192  1-17 5848.3 108.7 110.6 4.179 0.042 0.045 1.042 0.084 0.074    1 0   0 
 8478701 15.942  3-16 5384.2 105.4  92.8 4.379 0.063 0.056 0.874 0.063 0.050    1 0   0 
 8478720 15.827  2-17 4993.5 104.7  92.9 3.722 0.075 0.084 1.000 0.130 0.116  0 1 0   0 
 8478771 15.203  1-17 5622.4  99.8  95.1 4.503 0.030 0.043 0.919 0.047 0.058    1 0   0 
 8478773 15.905  2-17 5201.4  84.2  78.3 4.380 0.046 0.043 0.849 0.037 0.030  0 1 0   0 
 8478851 15.785  1-17 4797.4  88.0  82.3 4.583 0.026 0.030 0.749 0.037 0.038  1 1 0   0 
 8478870 13.292  0-17 5868.3 112.6 107.0 4.185 0.042 0.045 1.039 0.083 0.074    1 0   0 
 8478920 14.641  1-17 5575.0 103.2 102.7 4.429 0.043 0.048 0.925 0.067 0.069    1 0   0 
 8478931 15.583  1-17 4839.5  89.0  82.5 4.576 0.027 0.030 0.759 0.038 0.039  1 1 0   0 
 8479022 15.373  1- 3 5717.3 100.1  97.3 4.507 0.028 0.039 0.929 0.046 0.055    1 0   0 
 8479025 14.915  1-17 5226.5  90.0  78.5 4.407 0.040 0.032 0.844 0.048 0.034  1 1 0   0 
 8479087 15.262  1-17 5652.1 113.5 111.6 3.777 0.061 0.060 1.260 0.085 0.091    1 0   0 
 8479107 14.952  1-17 5245.8  78.5  71.7 4.326 0.030 0.028 0.863 0.034 0.025  3 1 0   0 
 8479127 13.521  1-17 6325.1 120.6 119.1 4.378 0.031 0.038 1.064 0.054 0.065    1 0   0 
 8479165 14.217  1-17 6205.2 130.9 117.2 4.227 0.039 0.044 1.198 0.065 0.082    1 0   0 
 8479197 15.448  1-17 4937.9  90.3  83.6 3.406 0.219 0.235 1.078 0.261 0.197  2 2     0 
 8479204 14.914  1-17 5980.2 112.0 106.2 4.518 0.021 0.027 0.939 0.037 0.044    1 0   0 
 8479321 15.937  4-17 5614.1 107.2 110.0 4.120 0.077 0.086 1.077 0.092 0.074    1 0   0 
 8479344 15.548  1-17 4987.7 101.9  90.7 3.696 0.075 0.086 1.019 0.138 0.127  0 1 0   0 
 8479368 15.685  2-17 5127.8  95.3  92.3 4.461 0.062 0.060 0.828 0.045 0.040  1 1 0   0 
 8479377 14.592 16-17 6329.7 136.1 121.4 4.147 0.045 0.050 1.289 0.061 0.072    1 0   0 
 8479386 14.444  1-17 6267.0 170.0 189.0 4.284 0.198 0.180 0.940 0.135 0.098  3 2     1 
 8479419 15.464  1-17 5887.3 104.9 101.0 4.459 0.035 0.047 0.990 0.054 0.063    1 0   0 
 8479437 15.292  1-17 4972.9  88.6  83.3 4.518 0.039 0.034 0.798 0.044 0.037  0 1 0   0 
 8479477 13.353  0-17 5897.0 118.3 112.2 4.312 0.043 0.041 0.904 0.069 0.059    1 0   0 
 8479486 15.890  1-17 5464.4 101.6  98.0 4.478 0.050 0.063 0.891 0.058 0.062    1 0   0 
 8479492 15.369  1-17 5093.5  92.2  86.1 4.543 0.033 0.039 0.810 0.044 0.049  0 1 0   0 
 8479567 15.259  1-17 5760.4 102.3  98.6 4.515 0.028 0.037 0.925 0.047 0.054  1 1 0   0 
 8479631 15.734  1-17 5785.4 104.5 102.1 4.449 0.046 0.062 0.971 0.061 0.067    1 0   0 
 8479655 14.444  0-17 5285.3 126.0 129.7 3.505 0.035 0.052 1.619 0.084 0.130  2 1 0   0 
 8479661 14.876  1-17 5997.3 108.4 105.8 4.393 0.038 0.049 1.055 0.061 0.072    1 0   0 
 8479671 15.215  1-17 5757.9 109.2 105.0 4.356 0.055 0.056 0.984 0.073 0.074    1 0   0 
 8479683 15.500  1-17 5172.4  74.2  67.1 4.331 0.037 0.039 0.863 0.024 0.021  0 1 1   0 
 8479721 15.075  1-17 5061.3 108.5  98.5 3.746 0.058 0.070 1.036 0.110 0.119  0 1 0   0 
 8479763 15.948  1-17 5373.9 103.3  95.2 4.436 0.067 0.068 0.872 0.061 0.055    1 0   0 
 8479813 15.170 11-13 6035.4 106.5 103.9 4.111 0.050 0.056 1.193 0.076 0.098    1 0   0 
 8479863 15.937  4-17 4800.6  86.2  81.2 4.571 0.030 0.031 0.757 0.039 0.037  1 1 0   0 
 8479932 14.391  1-17 4754.8  79.5  75.1 4.566 0.027 0.024 0.756 0.037 0.033  1 1 0   0 
 8479966 15.679  4-17 5443.0 208.0 189.0 4.447 0.130 0.159 0.772 0.125 0.054  1 2     1 
 8480031 14.098  1-17 5762.9 116.7 110.3 3.960 0.044 0.040 1.131 0.075 0.072  2 1 0   0 
 8480064 14.032 10-10 6518.8 125.9 123.3 4.339 0.024 0.031 1.213 0.042 0.054    1 0   0 
 8480071 14.878  1-17 5689.8 116.8 110.4 4.206 0.049 0.050 0.986 0.080 0.074    1 0   0 
 8480102 14.032  1-17 6453.0 120.6 114.6 4.380 0.019 0.026 1.177 0.035 0.050    1 0   0 
 8480135 13.709  1-17 6045.8 157.4 156.2 4.191 0.039 0.040 1.010 0.091 0.081    1 0   0 
 8480140 15.530  2-17 5621.0 112.1 108.9 4.350 0.058 0.057 0.939 0.073 0.069  1 1 0   0 
 8480150 15.856  1-17 5658.3 105.1  99.1 4.539 0.028 0.037 0.888 0.047 0.050    1 0   0 
 8480172 15.873  2-17 4902.5 108.1 113.5 4.569 0.028 0.033 0.771 0.042 0.043  1 1 0   0 
 8480186 15.349  1-17 5005.1  88.4  83.3 4.618 0.028 0.033 0.723 0.046 0.045  0 1     0 
 8480189 15.067  1-17 5945.5 109.4 108.1 4.394 0.040 0.049 1.039 0.062 0.074    1 0   0 
 8480214 15.390  1-17 5023.2  85.1  82.0 4.604 0.021 0.029 0.749 0.036 0.042    1 0   0 
 8480246 14.480  1-17 5098.2  90.8  87.8 4.580 0.022 0.031 0.788 0.034 0.048  0 1 0   0 
 8480250 15.603  2-17 4951.3  75.5  81.9 2.835 0.123 0.135 2.033 0.248 0.597  1 2     0 
 8480263 12.637  0-17 6583.0 129.3 137.3 3.848 0.046 0.045 1.360 0.144 0.074 11 1 0   0 
 8480285 14.384  1-17 6119.5 116.2 115.6 4.141 0.041 0.044 1.064 0.084 0.075  2 1 0 1 0 
 8480295 15.403  1-17 5698.4 111.0 105.9 4.304 0.054 0.054 0.969 0.074 0.072    1 0   0 
 8480306 14.128  1-17 5880.6 109.0 104.9 4.175 0.040 0.046 1.088 0.082 0.085  1 1 0   0 
 8480342 15.334  1-17 5069.0  86.1  83.9 3.330 0.075 0.093 1.193 0.189 0.218  2 2 0   0 
 8480353 14.516  1-17 5099.7 107.1 100.4 3.681 0.052 0.070 1.159 0.113 0.148  0 1 0   0 
 8480368 15.941  1-17 4815.4  84.8  79.4 4.500 0.028 0.023 0.790 0.027 0.022  0 1 1   0 
 8480401 15.607  1-17 5636.0 114.1 109.7 4.225 0.061 0.061 0.961 0.075 0.071    1 0   0 
 8480404 15.529  1-17 5619.1 108.2 105.3 4.350 0.059 0.057 0.939 0.072 0.069    1 0   0 
 8480435 13.694  1-17 5799.2 111.4 107.8 4.396 0.042 0.043 0.926 0.070 0.066    1 0   0 
 8480469 15.792  4-17 5917.3 113.0 111.9 4.130 0.068 0.071 1.122 0.096 0.091    1 0   0 
 8480497 15.519  2-17 5160.1 120.8 110.2 3.801 0.056 0.064 1.040 0.095 0.102  0 1 0   0 
 8480512 15.319  1-17 5842.2 114.1 109.8 4.121 0.056 0.062 1.091 0.102 0.086    1 0   0 
 8480543 15.315  1-17 5644.4 120.2 116.2 4.471 0.034 0.044 0.939 0.058 0.066    1 0   0 
 8480559 15.259  1-17 5665.1 101.4  95.2 4.489 0.031 0.043 0.934 0.049 0.060  0 1 0   0 
 8480582 15.789  1-17 5141.0  92.9  87.6 4.608 0.023 0.030 0.750 0.038 0.044  0 1 0 1 0 
 8480624 15.623  2-17 6135.6 115.6 111.7 4.399 0.041 0.052 1.083 0.061 0.069    1 0   0 
 8480642 14.075  1-17 4896.1  79.2  70.1 3.594 0.058 0.045 0.909 0.113 0.075 2,3 1 0   0 
 8480673 14.946  1-17 5670.8  95.9  91.9 4.494 0.028 0.040 0.934 0.046 0.059    1 0   0 
 8480693 15.861  1-17 4799.8  82.8  78.1 4.560 0.032 0.030 0.763 0.039 0.035  1 1 0   0 
 8480711 14.419  1-17 5931.4 104.5 103.5 4.402 0.035 0.044 1.034 0.060 0.073    1 0   0 
 8480901 15.623  1-17 5894.2 115.0 110.6 4.256 0.066 0.066 1.056 0.079 0.081    1 0   0 
 8480902 13.934  1-17 5965.0 118.5 112.9 4.296 0.040 0.042 1.071 0.075 0.079    1 0   0 
 8480942 15.513  2- 3 5956.1 108.3 103.0 4.463 0.032 0.041 0.999 0.051 0.060    1 0   0 
 8481002 14.982  1-17 5632.2 117.7 112.2 4.097 0.083 0.084 1.004 0.084 0.077    1 0   0 
 8481012 14.651 11-13 6702.0 137.2 131.6 4.265 0.034 0.041 1.333 0.057 0.055    3 0   0 
 8481013 14.159  1-17 6161.9 111.3 107.2 4.394 0.025 0.037 1.104 0.047 0.068    1 0   0 
 8481033 13.493  0-17 5055.9 104.2  94.6 3.602 0.055 0.079 1.213 0.130 0.185  0 1 0   0 
 8481048 13.540  0-17 6113.1 118.3 108.0 4.015 0.033 0.043 1.345 0.062 0.114    1 0   0 
 8481057 15.724  2-17 5820.3 112.5 109.2 4.128 0.066 0.073 1.076 0.100 0.085    1 0   0 
 8481093 15.295  1-17 5387.3 102.1  85.2 4.245 0.046 0.043 0.885 0.055 0.041  0 1 0   0 
 8481103 13.533  0-17 5549.7  98.8  98.5 4.419 0.041 0.045 0.918 0.069 0.068    1 0   0 
 8481162 14.374  1-17 5647.3 115.6 107.0 3.876 0.038 0.037 1.156 0.065 0.069    1 0   0 
 8481226 15.484  1- 3 5817.5 119.4 111.4 3.917 0.070 0.062 1.184 0.094 0.083    1 0   0 
 8481242 14.372  1-17 5573.5 102.4 102.5 4.398 0.044 0.046 0.924 0.071 0.068    1 0   0 
 8481248 15.534  1-17 5272.1  95.5  89.8 4.539 0.032 0.043 0.840 0.044 0.055  0 1 0   0 
 8481284 15.041  1-17 5775.6 119.6 112.5 3.794 0.052 0.048 1.279 0.075 0.078    1 0   0 
 8481399 15.977  2-17 5260.7  96.4  90.0 4.535 0.035 0.047 0.838 0.048 0.055    1 0   0 
 8481416 13.912  1-17 5704.1  87.7  96.3 4.138 0.031 0.045 1.161 0.066 0.087  1 1 0   0 
 8481484 15.767  2-17 4989.3  89.7  84.4 4.573 0.027 0.035 0.779 0.040 0.045  1 1 0   0 
 8481485 14.902  1-17 5813.3 115.3 108.2 4.065 0.056 0.054 1.097 0.118 0.080    1 0   0 
 8481574  9.384  1-17 5966.0 160.0 195.0 4.493 0.042 0.224 1.049 0.129 0.142  3 2     1 
 8481599 15.266  1-17 5621.3 113.0 108.0 4.007 0.088 0.077 1.043 0.085 0.079    1 0   0 
 8481616 13.812  1-17 5276.0  96.4  90.0 4.495 0.038 0.031 0.799 0.053 0.045  0 1 0   0 
 8481628 15.021  1-17 5458.8 110.6 110.0 3.763 0.042 0.045 1.233 0.075 0.088    1 0   0 
 8481638 14.842  1-17 5635.2 111.8 106.9 3.983 0.046 0.043 1.062 0.071 0.069    1 0   0 
 8481667 15.157  1-17 5469.9 102.2  99.2 4.441 0.046 0.049 0.897 0.065 0.065    1 0   0 
 8481716  9.384  0-17 5059.7  88.8  83.4 3.261 0.090 0.093 1.036 0.223 0.186  2 2 0   0 
 8481797 14.983  1-17 5792.6 106.0 104.4 4.397 0.043 0.048 0.991 0.068 0.075    1 0   0 
 8481802 15.814  5-17 5263.3 116.9 110.3 3.825 0.072 0.073 1.061 0.107 0.101    1 0   0 
 8482023 14.291  1-17 5046.6 104.9  93.8 3.678 0.055 0.073 1.112 0.120 0.153  0 1 0   0 
 8482026 15.085  1-17 5326.5  94.8  90.5 4.558 0.025 0.037 0.837 0.039 0.054    1 0   0 
 8482049 15.505  1-17 6046.0 181.0 199.0 4.509 0.052 0.208 1.011 0.126 0.140    2     1 
 8482059 15.346  1-17 5631.6 108.4 104.6 4.315 0.053 0.052 0.945 0.072 0.069    1 0 1 0 
 8482063 13.440  2-16 5821.0 182.0 203.0 4.322 0.153 0.187 1.019 0.137 0.112    2     1 
 8482093 14.430  1-17 5940.2 113.2 110.4 4.311 0.042 0.044 1.056 0.075 0.078  6 1 0   0 
 8482098 14.796 16-17 6092.7 120.3 102.1 4.081 0.043 0.049 1.244 0.068 0.104    1 0   0 
 8482127 14.575  1-17 6139.0 115.7 114.3 4.305 0.041 0.043 1.135 0.069 0.078    1 0   0 
 8482136 11.778  0-17 6535.0 123.8 114.9 3.692 0.027 0.024 1.848 0.073 0.060    1 0   0 
 8482170 15.044  1-17 5496.8 107.3  98.7 4.271 0.047 0.045 0.908 0.066 0.058    1 0   0 
 8482177 14.722  1-17 5866.6 111.8 106.4 4.239 0.044 0.048 1.051 0.076 0.080    1 0   0 
 8482208 15.387  1-17 5439.3 111.8 109.2 3.927 0.050 0.051 1.034 0.070 0.072  1 1 0   0 
 8482229 15.765  1-17 4939.9  87.3  81.6 3.232 0.096 0.091 1.038 0.235 0.179  2 2 0   0 
 8482231 15.045  1-17 5830.4 114.5 111.9 4.102 0.055 0.053 1.025 0.089 0.070    1 0   0 
 8482263 15.499  1-17 5567.0 103.8 102.7 4.409 0.053 0.056 0.922 0.068 0.068    1 0   0 
 8482310 15.181  1-17 5458.2 106.4  94.6 4.319 0.049 0.045 0.893 0.065 0.054    1 0   0 
 8482481 14.440  1-17 5506.2 115.9 109.6 3.818 0.037 0.040 1.175 0.068 0.073    1 0   0 
 8482513 15.684  2-17 5220.0 116.1 108.6 3.789 0.061 0.067 1.087 0.104 0.106    1 0   0 
 8482515 16.705  4- 4 4071.0  78.4  83.2 4.622 0.020 0.018 0.616 0.016 0.016  0 1 0   0 
 8482529 13.626  1-17 5802.9 105.2  96.2 4.152 0.034 0.043 1.136 0.072 0.087    1 0   0 
 8482582 15.453  1-17 5506.0 104.4 102.7 4.462 0.042 0.051 0.907 0.060 0.066    1 0   0 
 8482610 14.965  1-17 5089.6 111.4  98.9 3.654 0.056 0.076 1.185 0.119 0.162  0 1 0   0 
 8482616 15.019  1-17 5759.6 119.0 113.7 3.958 0.053 0.048 1.131 0.081 0.075    1 0   0 
 8482640 15.365  1-17 5825.1 106.5 100.7 4.542 0.022 0.028 0.899 0.037 0.042    1 0   0 
 8482648 15.253  1-17 5159.6 117.2 104.6 3.683 0.056 0.071 1.206 0.110 0.142  0 1 0   0 
 8482656 14.251  1-17 4931.4  89.1  81.0 4.589 0.021 0.028 0.761 0.033 0.042  1 1 0   0 
 8482657 15.149  1-17 5662.3 103.2 101.1 4.409 0.046 0.051 0.950 0.069 0.071    1 0   0 
 8482695 14.734  1-17 5619.0 112.7 107.3 4.001 0.047 0.044 1.044 0.071 0.068    1 0   0 
 8482742 15.988  6-13 6011.4 127.1 136.8 4.448 0.042 0.051 1.016 0.066 0.068    1 0   0 
 8482778 14.388  1-17 5120.9 111.4 101.1 3.806 0.045 0.056 1.017 0.083 0.097    1 0   0 
 8482846 12.369  0-17 6180.0 195.0 238.0 3.985 0.357 0.153 1.168 0.198 0.198    2     1 
 8482873 14.946  1-17 5594.1 113.0 107.7 4.149 0.059 0.059 0.967 0.075 0.070    1 0   0 
 8482923 16.720  6- 9 3209.2  80.5  85.9 5.048 0.010 0.009 0.167 0.005 0.005  0 1 0   0 
 8483001 15.839  4-17 4864.5  84.5  80.2 3.367 0.115 0.122 1.098 0.216 0.192  0 2 0   0 
 8483012 13.541  0-17 5810.3 108.0 107.2 4.211 0.040 0.044 1.037 0.080 0.079    1 0   0 
 8483021 13.971  2-17 6121.1 124.2 119.6 4.220 0.041 0.041 0.960 0.070 0.063    1 0   0 
 8483041 14.932  1-17 5638.5  98.0  95.6 4.471 0.034 0.044 0.938 0.053 0.065    1 0   0 
 8483241 14.808  1-17 5764.1 110.3 109.0 4.198 0.045 0.048 1.021 0.084 0.078    1 0   0 
 8483258 15.823  2-17 5709.3 105.1 101.6 4.424 0.051 0.061 0.961 0.064 0.070    1 0   0 
 8483271 15.701  1-17 4911.5  88.9  81.4 4.557 0.031 0.032 0.779 0.040 0.041  0 1 0   0 
 8483312 13.940  2-17 5912.5 122.1 119.9 4.031 0.045 0.043 0.987 0.073 0.062    1 0   0 
 8483320 18.537  1-17 6244.0 169.0 206.0 4.466 0.056 0.224 1.032 0.144 0.129  2 2     1 
 8483366 15.814  1-17 5440.5 109.6 100.7 4.155 0.063 0.063 0.912 0.064 0.057    1 0   0 
 8483370 15.306  1-17 5649.8 109.8 105.3 4.326 0.052 0.051 0.950 0.073 0.069    1 0   0 
 8483427 15.875  2- 3 5599.0 111.0 106.5 4.361 0.131 0.226 0.937 0.089 0.074    1     0 
 8483428 15.516  2-17 5713.7 105.6 101.7 4.478 0.048 0.067 0.939 0.063 0.065    1     0 
 8483484 15.904  6-13 6191.7 119.1 112.1 4.335 0.058 0.069 1.136 0.071 0.077    1 0   0 
 8483648 14.817  1-17 6170.9 112.4 113.3 4.336 0.040 0.047 1.133 0.063 0.076    1 0   0 
 8485402 15.771  1-17 5199.2  96.4  90.0 4.542 0.035 0.046 0.824 0.046 0.053  0 1 0   0 
 8485473 15.825  1-17 5232.9  96.9  88.7 4.493 0.046 0.048 0.843 0.053 0.051  0 1 0   0 
 8487166 13.980  3-17 6119.9 114.6 114.1 3.951 0.036 0.050 1.345 0.081 0.119    1 0   0 
 8487329 16.245  7- 7 4060.9  70.6  78.6 4.652 0.019 0.016 0.590 0.015 0.016  0 1 0   0 
 8487347 15.478  1-17 5382.7 116.4 112.4 3.922 0.056 0.057 1.016 0.073 0.075    1 0   0 
 8487365 15.047  1-17 5743.2 106.6 104.3 4.407 0.043 0.049 0.975 0.068 0.073    1 0   0 
 8487374 15.194  1-17 5552.0 104.2 100.8 4.348 0.052 0.050 0.918 0.070 0.065    1 0   0 
 8487379 12.574  0-17 5990.3 117.6 112.2 4.256 0.039 0.041 0.998 0.072 0.069    1 0   0 
 8487484 18.109  6- 9 3664.7  51.7  58.9 4.980 0.022 0.017 0.227 0.013 0.014  0 1 0   0 
 8487525 18.537  0-17 5009.5  71.0  64.7 3.064 0.070 0.050 0.817 0.127 0.062  2 2 0   0 
 8487534 13.467  0-17 6038.0 110.6 109.8 4.074 0.044 0.044 1.094 0.103 0.076    1 0   0 
 8487550 13.892  2-17 6108.6 114.0 107.3 4.024 0.033 0.050 1.294 0.065 0.121    1 0   0 
 8487572 15.868  1-17 5528.5 109.0 102.2 4.227 0.066 0.064 0.925 0.069 0.063    1 0   0 
 8487576 13.848  1-17 6180.0 126.6 124.7 3.862 0.056 0.040 1.287 0.155 0.064    1 0   0 
 8487587 14.323  1-17 5917.4 112.2 110.1 4.308 0.042 0.044 1.048 0.075 0.077    1 0   0 
 8487632 15.868  2-17 5539.8 107.6 103.2 4.190 0.071 0.070 0.936 0.070 0.065    1 0   0 
 8487673 15.671  1-17 5991.3 110.4 106.1 4.380 0.052 0.063 1.054 0.067 0.073    1 0   0 
 8487675 13.396  0-17 5917.9 101.3 106.9 3.907 0.031 0.053 1.449 0.066 0.143    1 0   0 
 8487686 15.084  1-17 5488.4 109.2 100.2 4.346 0.048 0.044 0.899 0.068 0.058    1 0   0 
 8487710 13.704  1-17 5500.1 107.5 106.9 3.854 0.030 0.032 1.178 0.057 0.063    1 0   0 
 8487733 15.273  1-17 5754.2 107.0 104.1 4.399 0.045 0.051 0.979 0.069 0.074    1 0   0 
 8487740 14.566  1-17 5254.3  97.8  91.5 4.514 0.035 0.039 0.847 0.050 0.056  1 1 0   0 
 8487804 11.948  0-17 6140.0  83.0  83.0 4.228 0.156 0.117 1.082 0.103 0.066    2     1 
 8487805 15.049  1-17 5119.2  93.4  87.8 4.568 0.024 0.034 0.802 0.037 0.050  0 1 0   0 
 8487817 15.422  0-17 5063.5 111.1  96.4 3.646 0.043 0.058 1.333 0.095 0.139  2 1 0   0 
 8487838 14.171  1-17 5757.7  99.3 102.3 4.068 0.040 0.050 1.187 0.099 0.083    1 0   0 
 8487883 14.825  1-17 5893.9 114.5 110.3 4.282 0.150 0.220 1.049 0.126 0.095  1 1     0 
 8487976 15.437  1-17 5442.4 107.1  93.9 4.293 0.053 0.050 0.892 0.063 0.051    1 0   0 
 8487981 14.595  1-17 5723.5 112.4 107.3 4.210 0.045 0.047 0.999 0.080 0.075    1 0   0 
 8487985 15.843  2-17 5609.0 109.2 104.7 4.244 0.070 0.070 0.949 0.073 0.069    1 0   0 
 8487995 15.486  1-17 5585.9 116.0 109.7 3.960 0.056 0.054 1.060 0.074 0.073    1 0   0 
 8488026 14.461  1-17 5377.8  91.3  88.8 4.529 0.028 0.041 0.868 0.042 0.058    1 0   0 
 8488058 14.993  1-17 5867.8 112.1 109.0 4.109 0.049 0.058 1.109 0.102 0.087    1 0   0 
 8488065 14.154  1-14 6057.6 109.2 108.3 4.375 0.032 0.042 1.082 0.061 0.075    1 0   0 
 8488077 13.483  0-17 6355.2 129.5 132.7 4.199 0.035 0.033 1.256 0.060 0.059    1 0   0 
 8488108 14.183 10-10 5926.0 107.6 106.5 4.387 0.036 0.043 1.036 0.065 0.076    1 0   0 
 8488114 15.287  1-17 5573.1 114.0 112.5 3.726 0.156 0.150 1.278 0.224 0.183    1     0 
 8488130 13.433  0- 1 6455.0 179.0 247.0 4.147 0.190 0.190 1.312 0.185 0.226  1 2     1 
 8488138 15.161  1-17 5432.6  71.9  79.2 4.689 0.011 0.014 0.701 0.012 0.017    1     0 
 8488252 15.265  1-17 5588.0 119.7 113.5 3.993 0.051 0.049 1.038 0.072 0.070    1 0   0 
 8488274 15.623  2- 3 5493.7 105.5 103.3 4.558 0.035 0.045 0.846 0.056 0.059  0 1     0 
 8488381 13.922  1-17 6031.9 120.5 116.1 4.296 0.039 0.040 1.078 0.073 0.072    1 0 1 0 
 8488420 15.918  2-17 5501.7 110.7 106.1 4.400 0.071 0.073 0.904 0.067 0.063    1 0   0 
 8488425 14.779  1-17 5598.8 102.8 101.1 4.387 0.046 0.047 0.931 0.071 0.069    1 0   0 
 8488443 13.740  1-17 5877.0 117.6 110.6 4.299 0.040 0.040 0.857 0.061 0.052    1 0   0 
 8488523 12.841  0-17 6376.1 164.1 152.9 3.940 0.027 0.030 1.519 0.080 0.081    1 0   0 
 8488702 12.929  0-17 5427.6  99.0  91.8 4.487 0.054 0.057 0.824 0.054 0.052    1     0 
 8488715 15.747  1-17 5352.4 104.5  99.8 4.494 0.041 0.049 0.868 0.054 0.059    1 0   0 
 8488758 13.583  0-17 5719.8 107.4 102.2 4.282 0.040 0.043 0.980 0.073 0.073    1 0   0 
 8488760 14.905  1-17 5275.8 102.5  92.4 4.472 0.042 0.039 0.853 0.060 0.053    1 0   0 
 8488816 15.578  1-17 4128.0  54.5  77.0 4.619 0.025 0.017 0.623 0.015 0.015  1 1 0   0 
 8488851 15.318  1-17 5304.5 101.6  95.6 4.527 0.032 0.042 0.854 0.045 0.057  1 1 0   0 
 8488878 15.359  4-17 5705.4 113.6 108.0 4.313 0.050 0.050 0.970 0.075 0.073    1 0   0 
 8488911 13.234  1-17 5366.8 110.7 106.9 3.915 0.023 0.025 1.173 0.034 0.046  0 1 0   0 
 8488938 13.112  1- 1 3312.0 114.0  57.0 5.119 0.092 0.138 0.165 0.108 0.036  0 2     1 
 8488966 15.189  1-17 5413.7 108.4  97.9 4.381 0.079 0.075 0.882 0.064 0.054    1     0 
 8488972 12.958  1-17 6705.9 146.6 130.8 3.950 0.035 0.036 1.548 0.081 0.087    2 0   0 
 8489014 15.691  2- 3 5654.1 117.0 112.6 3.883 0.265 0.232 1.132 0.256 0.162    1     0 
 8489101 13.846  2-17 6448.9 134.7 124.7 4.236 0.036 0.040 1.094 0.065 0.070    1 0   0 
 8489112 15.297  0-17 5070.8  80.3  76.3 2.473 0.121 0.073 1.366 0.383 0.302  2 2 0   0 
 8489243 15.880  1-17 5068.1  98.3  90.3 4.545 0.034 0.040 0.805 0.044 0.047  1 1 0   0 
 8489251 15.933  1-17 4084.0  79.8  84.9 4.612 0.020 0.018 0.625 0.017 0.017  1 1 0   0 
 8489260 15.991  2-17 5494.4 105.4 102.5 4.522 0.034 0.049 0.883 0.049 0.058    1 0 1 0 
 8489264 15.803  4-17 3484.2  68.1  55.9 4.922 0.008 0.008 0.269 0.007 0.007  1 1 0   0 
 8489285 15.893  1-17 5441.8 114.6  99.0 4.294 0.058 0.056 0.892 0.064 0.051  0 1 0   0 
 8489319 15.278  1-17 5004.8  95.9  87.7 3.444 0.085 0.099 1.276 0.170 0.220  2 2 0   0 
 8489368 13.341  0-17 6172.6 125.3 113.8 4.287 0.033 0.035 1.179 0.062 0.070    1 0   0 
 8489378 14.195 16-17 6510.7 139.2 132.6 4.247 0.033 0.036 1.296 0.061 0.060    1 0   0 
 8489396 14.943  1-17 4615.0 124.0 138.0 4.660 0.058 0.027 0.579 0.055 0.032  1 2     1 
 8489422 12.251  0-17 6428.8 200.3 277.8 4.169 0.168 0.341 1.307 0.285 0.205    1     0 
 8489487 15.452  1-17 5786.8 107.0 104.5 4.442 0.037 0.048 0.980 0.058 0.069    1 0   0 
 8489495 15.214  4-17 4797.1  86.5  78.3 4.582 0.024 0.027 0.752 0.035 0.038  1 1 0   0 
 8489663 15.416  1- 3 5497.0 116.4 112.3 3.956 0.053 0.054 1.031 0.071 0.072    1 0   0 
 8489772 13.071  1-17 6270.3 138.7 125.9 4.096 0.029 0.032 1.339 0.057 0.060    1 0   0 
 8489778 13.515  1-17 6057.8 114.6 104.4 4.168 0.038 0.040 1.135 0.070 0.082    1 0   0 
 8489787 14.462  1-17 5629.5  97.9  96.9 4.477 0.031 0.042 0.935 0.052 0.064    1 0   0 
 8489820 15.550  1-17 5343.9 105.3  96.8 4.462 0.048 0.047 0.867 0.061 0.057    1 0   0 
 8489855 16.493  3-17 4722.0 166.0 166.0 4.651 0.059 0.032 0.593 0.063 0.034  8 2     1 
 8489861 15.886  1-17 5025.6  96.9  89.2 4.543 0.035 0.037 0.799 0.044 0.045  0 1 0   0 
 8489900 15.508  1-17 5686.4 106.1  99.1 4.550 0.022 0.030 0.880 0.038 0.044    1 0   0 
 8489937 13.280  1-17 6263.3 122.0 128.8 4.130 0.029 0.030 1.358 0.053 0.055    1 0   0 
 8489948 14.647 16-17 6342.2 131.0 131.9 4.231 0.039 0.045 1.247 0.063 0.071    1 0   0 
 8489969 13.158  1-17 6050.2 124.9 123.9 4.214 0.040 0.038 0.822 0.056 0.048    1 0   0 
 8490014 15.461  1- 3 5783.1 114.0 109.4 4.273 0.057 0.058 1.006 0.077 0.077    1 0   0 
 8490107 15.435  4-17 5542.6 117.6 112.3 3.943 0.056 0.055 1.058 0.073 0.074    1 0   0 
 8490118 14.514  1-17 6134.9 120.9 110.0 4.032 0.038 0.049 1.295 0.067 0.117    1 0   0 
 8490244 13.570  0-17 6913.5 148.9 140.0 4.240 0.025 0.029 1.424 0.058 0.061    2 0   0 
 8490255 13.074  0-17 6581.6 138.0 126.9 4.002 0.034 0.036 1.523 0.074 0.074 11 3 0   0 
 8490365 14.650  1-17 5242.0  97.1  92.3 4.543 0.028 0.038 0.837 0.041 0.055  0 1 0   0 
 8490438 15.804 10-17 4902.0 169.0 169.0 4.581 0.041 0.054 0.785 0.062 0.069  0 2     1 
 8490496 13.717  1-17 6158.7 117.6 115.0 4.343 0.037 0.040 1.059 0.067 0.070    1 0   0 
 8490665 13.688  1-17 6277.1 132.9 131.3 4.230 0.041 0.045 1.237 0.061 0.068    1 0   0 
 8490788 13.066  0-17 6510.9 137.2 125.3 4.064 0.030 0.031 1.425 0.068 0.062    1 0   0 
 8490807 15.842  1-17 5498.1  99.6  97.2 4.499 0.039 0.053 0.896 0.052 0.061    1 0   0 
 8490924 14.702  1-17 5790.7 114.7 114.3 3.962 0.054 0.044 1.139 0.087 0.075  6 1 0   0 
 8490955 15.642  2- 3 5675.5 110.8 106.3 4.361 0.061 0.061 0.956 0.073 0.071    1 0   0 
 8490980 14.817  1-17 6073.4 115.0 109.9 3.995 0.048 0.057 1.283 0.090 0.112    1 0   0 
 8491080 13.749  0-17 5467.9 120.7 106.6 3.649 0.025 0.025 1.514 0.048 0.054  2 1 0   0 
 8491104 13.140  1-17 6404.0 124.1 130.4 4.143 0.033 0.037 1.221 0.052 0.075    3 0   0 
 8491136 15.662  1-17 5230.8  96.0  90.5 4.577 0.024 0.035 0.802 0.040 0.050  0 1 0   0 
 8491219 15.005  1-17 5174.0 154.0 138.0 4.483 0.104 0.150 0.782 0.107 0.058  8 2     1 
 8491231 11.970  1-17 6328.0 114.0 110.6 4.357 0.019 0.027 1.197 0.040 0.054  8 1 0   0 
 8491239 14.758  4-17 5533.6 117.6 110.2 3.788 0.042 0.044 1.221 0.071 0.083    1 0   0 
 8491274 14.535  1-17 6012.7 110.2 108.7 4.369 0.036 0.044 1.069 0.066 0.076    1 0   0 
 8491277 14.283  1-17 5759.8 112.0 106.7 4.273 0.041 0.043 0.996 0.072 0.069  1 1 0 0 0 
 8491280 15.581  4-17 5471.2  96.9  94.8 4.533 0.028 0.041 0.877 0.043 0.055    1 0   0 
 8491289 14.336  1-17 5234.0  96.4  91.7 4.540 0.028 0.038 0.837 0.041 0.055  1 1 0   0 
 8491309 15.330  1-17 5886.6 109.9 107.7 4.409 0.041 0.052 1.017 0.061 0.073    1 0   0 
 8491422 14.791  1-17 4753.9  84.8  73.7 3.286 0.092 0.069 0.979 0.203 0.106  2 2 0   0 
 8491428 13.901  1-17 5072.9 106.6  89.1 3.448 0.059 0.072 1.387 0.152 0.184  0 2 0   0 
 8491429 14.890  1-17 5881.4 115.6 109.0 4.240 0.045 0.049 1.057 0.077 0.081    1 0   0 
 8491437 13.987  1-17 6154.9 127.7 117.6 4.387 0.024 0.032 1.110 0.049 0.066    1 0   0 
 8491445 14.609  1-17 5869.3 108.5 105.8 4.477 0.026 0.037 0.978 0.045 0.060  1 1 1   0 
 8491510 14.359  1-17 5649.8 101.1  96.2 4.489 0.027 0.038 0.935 0.047 0.061    1 0   0 
 8491512 14.366  1-17 5676.9 116.9 111.3 4.308 0.045 0.045 0.961 0.074 0.071    1 0   0 
 8491560 15.391  1-17 5737.4 119.9 119.2 4.063 0.065 0.060 1.063 0.104 0.079    1 0   0 
 8491615 12.597  1-17 6684.0 138.9 133.9 3.836 0.036 0.037 1.745 0.077 0.087    2 0   0 
 8491662 15.658  1-17 5884.7 115.5 111.0 4.186 0.061 0.063 1.081 0.087 0.086    1 0   0 
 8491677 15.954  2- 3 5579.4 114.5 110.7 4.337 0.070 0.068 0.928 0.072 0.067    1 0   0 
 8491705 15.654  4-17 5628.3 120.6 115.5 4.127 0.067 0.068 0.989 0.081 0.074    1 0   0 
 8491745 13.524  1-17 5007.7 107.7  95.4 3.650 0.057 0.073 1.084 0.125 0.149 2,3 1 0   0 
 8491748 15.735  0-17 5714.1 132.5 122.9 3.775 0.036 0.036 0.794 0.044 0.043  2 3 0   0 
 8491752 14.817  1-17 5668.5 106.8 103.6 4.440 0.040 0.049 0.950 0.062 0.069    1 0   0 
 8491834 14.111  1-17 5652.3 110.0 102.6 4.400 0.041 0.044 0.948 0.072 0.072    1 0   0 
 8492026 14.136  1-17 5979.4 119.7 109.3 4.187 0.038 0.044 1.128 0.073 0.089    1 0 0 0 
 8492050 15.280  1-17 5273.7 103.4  93.5 4.476 0.045 0.043 0.852 0.058 0.053  0 1 0   0 
 8492072 15.278  1-17 5166.9 118.1 113.5 4.396 0.122 0.599 0.848 0.144 0.064  0 1     0 
 8492230 14.394 16-16 5255.4 137.0 122.8 3.454 0.087 0.101 1.543 0.183 0.189    2 0   0 
 8492265 15.703  1-17 4530.1  78.1  74.0 4.584 0.025 0.021 0.724 0.031 0.026  0 1 0   0 
 8492266 14.845  2-14 6028.1 116.7 118.8 3.967 0.053 0.057 1.258 0.121 0.094    1 0   0 
 8492315 13.761  2-14 6221.8 122.7 119.2 4.172 0.039 0.037 1.163 0.062 0.082  1 1 0   0 
 8492337 15.310  1-17 5358.6 100.1  97.7 4.532 0.031 0.043 0.859 0.044 0.057    1 0   0 
 8492384 15.779  2-16 5266.9 100.4  96.1 4.564 0.026 0.038 0.820 0.042 0.053    1 0   0 
 8492394 15.508  2-16 5918.2 112.2 110.8 4.133 0.061 0.064 1.122 0.093 0.091    1 0   0 
 8492446 12.799  2-16 6551.4 136.6 127.4 4.013 0.031 0.033 1.325 0.058 0.078    1 0   0 
 8492485 15.328  2-16 5935.3 113.2 107.7 4.171 0.052 0.055 1.113 0.082 0.088    1 0   0 
 8492492 14.505  2-16 6210.0 125.5 119.3 4.071 0.039 0.044 1.293 0.063 0.096    1 0   0 
 8492499 15.494  2-16 5637.0 100.5  98.2 4.493 0.031 0.044 0.927 0.049 0.060    1 0   0 
 8492538 13.291  2-16 6024.3 109.9 105.2 4.062 0.065 0.072 1.239 0.087 0.099    1     0 
 8492556 14.879  2-16 4839.8  82.8  77.2 4.541 0.031 0.024 0.775 0.041 0.033  0 1 0   0 
 8492615 15.202  2-16 5650.6 100.7  96.8 4.450 0.041 0.051 0.943 0.060 0.067  1 1 0   0 
 8492629 15.768  2-16 5210.1  83.6  80.6 4.303 0.091 0.138 0.866 0.034 0.034  0 1 0   0 
 8492643 15.343  1-17 5911.0 111.0 109.3 4.389 0.043 0.052 1.030 0.066 0.075    1 0   0 
 8492676 15.125  1-17 5529.1  99.2  99.5 4.453 0.042 0.049 0.913 0.062 0.066    1 0   0 
 8492678 14.241  2-16 4858.2  79.8  71.9 4.559 0.028 0.027 0.773 0.039 0.038  0 1 0   0 
 8492722 15.237  2-14 4988.4  91.4  82.4 3.162 0.124 0.133 1.457 0.243 0.243  2 2 0   0 
 8492782 14.481  2-16 6163.1 128.2 121.1 3.934 0.044 0.043 1.119 0.064 0.065    1 0   0 
 8492865 15.039  1-17 5957.0 162.0 198.0 4.476 0.039 0.208 1.126 0.122 0.149    2     1 
 8492893 15.447  2-16 4689.2  83.9  76.7 4.599 0.022 0.025 0.727 0.032 0.034  0 1 0   0 
 8492900 14.587  2-16 5853.9 117.8 111.3 4.088 0.049 0.056 1.110 0.110 0.085    1 0   0 
 8492984 15.574  4-17 5310.5 119.8 114.6 3.864 0.056 0.059 1.043 0.081 0.084    1 0   0 
 8493034 15.400  4-17 5934.7 115.1 112.6 4.340 0.051 0.053 1.048 0.073 0.078    1 0   0 
 8493045 14.091 10-10 6317.9 138.4 125.5 4.098 0.035 0.039 1.312 0.061 0.072    1 0   0 
 8493141 15.309  1-17 5775.7 107.2 105.2 4.420 0.042 0.051 0.983 0.063 0.073    1 0   0 
 8493142 15.507  2-17 5890.4 112.2 110.2 4.366 0.051 0.056 1.027 0.070 0.076    1 0   0 
 8493159 12.897  0-17 6419.2 115.4 114.9 3.674 0.025 0.032 1.843 0.063 0.105  5 3 0   0 
 8493243 13.702  1-17 6037.6 109.2 109.4 4.346 0.028 0.036 1.177 0.054 0.068    1 0   0 
 8493250 13.859  1-17 6613.3 138.1 132.5 4.335 0.030 0.036 1.149 0.048 0.062    3 0   0 
 8493267 15.934  1-17 5369.0 100.6  97.3 4.553 0.028 0.041 0.844 0.044 0.054  0 1 0   0 
 8493336 14.257  1-17 5963.6 117.7 130.4 3.812 0.057 0.038 1.324 0.160 0.064    1 0   0 
 8493354 13.615  1-17 6452.3 121.9 119.9 4.328 0.026 0.032 1.202 0.048 0.059    1 0 1 0 
 8493389 15.478  1-17 5069.4  96.4  90.2 4.569 0.026 0.034 0.793 0.038 0.048  0 1 0   0 
 8493402 15.806  2-17 5521.5 113.0 106.0 4.294 0.063 0.061 0.914 0.069 0.062    1 0   0 
 8493475 14.289 16-16 5464.7 118.5 111.4 3.916 0.038 0.040 1.055 0.065 0.068    1 0   0 
 8493538 14.854  1-17 5663.2 114.1 108.9 4.316 0.047 0.047 0.955 0.074 0.070    1 0   0 
 8493593 13.986  1-17 5846.4 120.4 102.0 4.148 0.032 0.035 1.240 0.049 0.085    1 0   0 
 8493667 14.798  1-17 5701.9 112.8 107.0 4.298 0.046 0.047 0.971 0.074 0.072    1 0   0 
 8493681 15.299  1-17 5517.0 114.5 107.8 4.182 0.050 0.048 0.929 0.069 0.063    1 0   0 
 8493709 15.338  1-17 5687.0 111.1 107.2 4.378 0.051 0.052 0.959 0.073 0.072    1 0   0 
 8493735 14.728  0-17 5832.0 106.0 108.5 3.744 0.026 0.025 1.332 0.053 0.056  2 1 0   0 
 8493773 13.774  1-17 6048.2 112.5 112.4 4.418 0.030 0.037 1.012 0.054 0.065    1 0   0 
 8493781 15.409  1-17 5616.5 111.3 107.7 4.330 0.060 0.058 0.939 0.072 0.069    1 0   0 
 8493857 14.745  1-17 6003.9 108.7 113.3 4.018 0.049 0.057 1.226 0.101 0.099    1 0   0 
 8493866 15.641  1-17 5839.6 122.7 118.5 4.087 0.063 0.072 1.103 0.109 0.087    1 0   0 
 8493912 15.781  4-17 5441.4 117.7 113.6 3.911 0.094 0.091 1.044 0.104 0.093    1 0   0 
 8493953 15.687  2-17 5928.8 115.6 112.8 4.157 0.068 0.067 1.114 0.090 0.090    1 0   0 
 8493994 15.131  1-17 5855.3 129.9 121.6 3.783 0.067 0.062 1.317 0.102 0.085    1 0   0 
 8493995 15.616  2-17 6034.6 116.6 112.6 4.365 0.047 0.056 1.075 0.066 0.075    1 0   0 
 8493997 14.657  1-17 5412.0 126.7 120.6 3.806 0.038 0.044 1.161 0.070 0.081  0 1 0   0 
 8494077 15.645  1-17 5631.6 111.5 107.3 4.471 0.038 0.050 0.934 0.057 0.065    1 0   0 
 8494080 13.867  1-17 6242.8 111.2 111.1 4.409 0.023 0.033 1.083 0.041 0.057    1 0   0 
 8494102 13.908  1-17 6325.9 112.3 111.9 4.432 0.019 0.027 1.065 0.034 0.048    1 0   0 
 8494107 14.582  1-17 5815.7 115.1 111.8 4.352 0.045 0.047 1.003 0.075 0.077    1 0   0 
 8494142 11.931  0-17 6428.6 131.8 130.5 4.056 0.030 0.032 1.401 0.065 0.061    1 0 0 0 
 8494149 10.768  0-17 5437.8  84.9  77.3 4.154 0.028 0.024 0.836 0.039 0.029    1 0   0 
 8494263 15.913  4-17 5790.9 119.0 116.0 4.219 0.074 0.073 1.025 0.086 0.081  6 1 0 1 0 
 8494289 14.818 16-17 5994.3 106.2 109.5 4.113 0.041 0.052 1.178 0.075 0.100    1 0   0 
 8494321 15.249  1-17 5705.9 125.8 119.7 3.995 0.065 0.055 1.084 0.086 0.076    1 0   0 
 8494326 15.918  2- 3 4995.4  84.3  80.2 4.624 0.026 0.030 0.714 0.042 0.042    1 0   0 
 8494380 14.782  1-17 5838.3 109.1 107.7 4.399 0.040 0.048 1.006 0.067 0.076    1 0   0 
 8494398 13.689  1-17 5305.3  95.7  91.3 4.421 0.037 0.037 0.939 0.056 0.054  0 1 0   0 
 8494410 15.564  1-17 5811.7 123.2 116.4 4.023 0.059 0.047 1.113 0.128 0.078  3 1 0   0 
 8494413 14.275 16-17 6466.2 127.2 131.3 4.270 0.034 0.035 1.270 0.059 0.066    1 0   0 
 8494441 15.316  1-17 5691.5 114.6 109.2 4.354 0.057 0.056 0.962 0.074 0.073    1 0   0 
 8494459 14.124  1-17 5970.7 121.0 111.7 4.198 0.037 0.044 1.117 0.073 0.087    1 0   0 
 8494533 13.735  1-17 6711.7 136.0 136.1 4.149 0.034 0.034 1.492 0.071 0.071    1 0   0 
 8494542 13.957  1-17 6278.0 120.6 122.0 4.043 0.033 0.047 1.233 0.060 0.098    1 0 1 0 
 8494546 15.436  1-17 5181.4  93.4  89.1 4.596 0.021 0.031 0.774 0.035 0.046  1 1 0   0 
 8494585 15.679  0-17 6160.0 125.1 118.4 3.806 0.031 0.033 1.167 0.055 0.061  2 1 0   0 
 8494601 10.076  0-17 6315.8 146.2 183.3 3.674 0.115 0.142 1.423 0.187 0.170    1     0 
 8494617 13.578  1-17 6101.5 111.1 117.1 4.217 0.032 0.040 1.131 0.069 0.075    1 0 0 0 
 8494662 13.598  0-17 5653.5 150.5 125.9 3.768 0.033 0.026 1.422 0.046 0.046    1 0   0 
 8494752 15.826  1-17 5557.2 123.9 117.8 4.119 0.082 0.081 0.965 0.077 0.072  0 1 0   0 
 8494791 15.634  2- 3 5579.6 119.5 114.6 3.830 0.085 0.081 1.176 0.105 0.104    1 0   0 
 8494810 13.253  0-17 5915.0 196.0 196.0 4.067 0.397 0.159 0.962 0.141 0.116  2 2     1 
 8494812 13.756  1-17 5981.7 120.5 118.3 4.268 0.041 0.041 0.881 0.062 0.055    1 0   0 
 8494841 14.969  1-17 5872.1 107.9 102.0 4.479 0.026 0.037 0.977 0.045 0.058    1 0   0 
 8494872  9.246  0-17 5822.9 111.1 107.0 4.264 0.039 0.040 0.960 0.070 0.066  1 1 0   0 
 8494909 13.483  0-17 5954.8 119.2 116.4 4.358 0.042 0.042 0.931 0.071 0.064    1 0   0 
 8494951 14.698  1-17 5978.7 108.3 103.3 4.464 0.023 0.034 1.008 0.041 0.058    1 0   0 
 8494973 15.435  1-17 6081.4 122.6 107.8 4.082 0.060 0.065 1.231 0.081 0.101    1 0   0 
 8494985 15.828  4-17 5868.2 114.5 110.0 4.469 0.038 0.050 0.977 0.058 0.064    1 0   0 
 8495001 15.838  2-17 5815.8 109.8 105.7 4.436 0.046 0.060 0.985 0.062 0.068    1 0   0 
 8495043 15.850  1-17 4150.1  52.0  83.0 4.619 0.029 0.019 0.627 0.017 0.016  1 1 0   0 
 8495097 15.890  1-17 5592.0 115.6 111.5 4.214 0.073 0.072 0.949 0.074 0.069    1 0   0 
 8495131 13.253  4-17 4191.5  64.0  63.2 4.740 0.019 0.016 0.517 0.017 0.015  2 3 0   0 
 8495143 14.459  1-17 5607.0 118.6 114.8 3.917 0.044 0.044 1.105 0.069 0.070    1 0   0 
 8495181 15.989  2-17 5639.4 123.3 119.9 4.111 0.079 0.081 1.001 0.085 0.077    1 0   0 
 8495205 13.975  1-17 6270.2 128.1 123.2 3.912 0.043 0.050 1.340 0.107 0.097    1 0   0 
 8495228 13.515  0-17 6214.7 118.0 116.7 4.335 0.030 0.037 1.136 0.059 0.070  1 1 0   0 
 8495232 13.748  0-17 5037.2  96.1  90.1 3.676 0.041 0.061 1.226 0.103 0.135  2 1 0   0 
 8495271 13.780  1-17 4914.9  77.3  72.2 4.522 0.033 0.027 0.809 0.045 0.036  1 1 0   0 
 8495286 15.712  1-17 4914.9  84.4  80.9 4.636 0.020 0.025 0.696 0.032 0.035  1 1 0   0 
 8495289 14.505  1-17 6205.2 125.9 124.5 4.112 0.043 0.043 1.265 0.062 0.090    1 0   0 
 8495326 14.729  1-17 5906.9 114.7 109.1 4.206 0.044 0.048 1.084 0.077 0.084  6 1 0   0 
 8495376 15.375  1-17 5760.5 122.3 116.3 3.943 0.069 0.060 1.142 0.088 0.081    1 0   0 
 8495397 15.696  1-17 5319.5 105.9 101.2 4.521 0.038 0.049 0.854 0.051 0.057  0 1 0   0 
 8495415 15.938  4-17 4761.2  89.0  83.4 4.578 0.029 0.031 0.748 0.039 0.037  3 1 0 0 0 
 8495499 14.418 16-16 5687.8  99.3 114.1 4.110 0.038 0.051 1.141 0.095 0.078    1 0   0 
 8495515 13.227  0-17 6088.7 111.1 107.3 4.335 0.031 0.038 1.163 0.058 0.069    1 0   0 
 8495525 15.006  1-17 5683.7 117.0 114.8 4.142 0.055 0.055 1.006 0.087 0.075    1 0   0 
 8495583 15.135  1-17 6001.4 124.9 119.0 4.237 0.054 0.055 1.108 0.077 0.084    1 0   0 
 8495616 13.788  1-17 6734.7 140.2 135.9 4.057 0.035 0.036 1.435 0.071 0.065    1 0   0 
 8495625 14.803  1-17 5036.0  89.2  81.4 4.548 0.030 0.034 0.802 0.042 0.047  1 1 0   0 
 8495644 13.308  0-17 6126.0 126.2 118.9 3.837 0.032 0.034 1.165 0.060 0.059    1 0   0 
 8495845 15.765  4-17 6192.6 126.3 121.2 4.321 0.057 0.068 1.144 0.070 0.079    1 0   0 
 8495892 15.369  1-17 4395.6 139.6 101.4 4.690 0.019 0.022 0.599 0.026 0.022  1 1     0 
 8495928 15.453  1-17 5709.4 259.9 147.2 4.419 0.039 0.044 0.973 0.085 0.082    1 0   0 
 8496012 15.886  4-17 5094.0 179.0 179.0 4.541 0.071 0.065 0.761 0.098 0.065  1 2     1 
 8496093 15.786  1-17 4422.4  78.4  74.3 4.620 0.021 0.022 0.682 0.028 0.026  1 1 0   0 
 8496096 13.149  1-17 6537.8 291.9 197.2 4.226 0.030 0.028 1.261 0.076 0.070  1 3 0   0 
 8496106 14.494  1-17 5684.0 152.0 152.0 4.370 0.132 0.182 0.924 0.123 0.085    2     1 
 8496159 14.220 10-10 5929.4 119.2 102.0 4.167 0.038 0.034 0.769 0.045 0.035    1 0   0 
 8496165 14.024 10-10 6299.6 126.3 121.1 4.313 0.038 0.038 1.142 0.061 0.069    1 0   0 
 8496249 15.828  4-17 5387.6 121.6 107.3 4.368 0.105 0.115 0.878 0.063 0.052  2 1 0   0 
 8496250 15.217  4-17 5752.9 131.9 127.0 3.999 0.067 0.056 1.101 0.101 0.079    1 0   0 
 8496260 15.674  1-17 5455.5 107.4 104.6 4.496 0.039 0.052 0.889 0.053 0.062    1 0   0 
 8496268 12.942  0-17 6366.6 129.9 129.3 4.023 0.030 0.031 1.506 0.062 0.067    1 0   0 
 8496280 15.845  1-17 4879.8 102.8  96.0 4.597 0.023 0.030 0.744 0.037 0.040  1 1 0   0 
 8496372 15.629  4-17 5307.0 185.0 185.0 4.518 0.068 0.102 0.809 0.096 0.070  2 2     1 
 8496391 15.818  2-17 5911.7 123.6 119.6 4.331 0.069 0.073 1.041 0.076 0.079    1 0   0 
 8496410 16.909  6- 9 3454.1  88.7  75.4 4.873 0.009 0.009 0.317 0.009 0.008  0 1 0   0 
 8496484 13.761  1-17 5756.9 127.1 125.6 3.699 0.031 0.031 1.280 0.057 0.061    1 0   0 
 8496492 15.838  1-17 5730.6 120.5 114.3 4.300 0.066 0.066 0.982 0.077 0.075    1 0   0 
 8496536 13.421  0- 1 5034.5 121.4 134.8 2.470 0.090 0.117 1.839 0.505 0.396  2 2 0   0 
 8496578 15.382  1-17 5838.0 124.6 119.8 4.248 0.054 0.056 1.035 0.081 0.081    1 0   0 
 8496623 15.257  1- 3 5949.4 114.9 111.3 4.412 0.036 0.047 1.034 0.057 0.072    1 0   0 
 8496682 15.365  1-17 5600.5 116.5 114.0 4.370 0.053 0.052 0.932 0.073 0.069  1 1 0   0 
 8496720 14.326  1-17 5413.1  99.6  97.0 4.532 0.025 0.039 0.874 0.040 0.059  0 1 0   0 
 8496741 15.607  1-17 5613.0 169.0 152.0 4.581 0.038 0.152 0.888 0.088 0.097    2     1 
 8496753 13.107  0-17 6217.6 119.8 124.5 4.103 0.032 0.036 1.228 0.055 0.091  8 1 0   0 
 8496766 14.490  1-17 6072.8 117.7 112.1 4.387 0.030 0.040 1.083 0.057 0.074    1 0   0 
 8496781 14.793 16-17 6369.2 133.2 126.1 3.962 0.043 0.046 1.428 0.078 0.095    1 0   0 
 8496788 15.787  4-17 5627.7 131.1 125.3 4.165 0.062 0.062 0.975 0.081 0.074  0 1 0   0 
 8496820 15.629  0-17 6726.6 138.1 139.7 4.165 0.032 0.030 1.423 0.073 0.064  3 1 0   0 
 8496834 16.446  1-17 4679.6  99.3 104.2 3.018 0.427 0.409 0.980 0.286 0.123  6 2     0 
 8496855 13.570  0-17 6208.2 129.8 120.7 4.277 0.029 0.041 1.214 0.065 0.068    1 0   0 
 8496883 15.305  1-17 4846.2  87.9  82.1 4.547 0.031 0.026 0.774 0.041 0.035  1 1 0   0 
 8497021 13.695  1-17 5399.8 140.2 124.6 3.846 0.032 0.034 1.095 0.067 0.068    1 0   0 
 8497184 15.423  1-17 5591.6 108.5 102.8 4.511 0.028 0.040 0.911 0.045 0.057    1 0   0 
 8497229 15.174  1-17 5957.6 123.7 118.7 4.299 0.051 0.052 1.067 0.076 0.080    1 0   0 
 8499316 15.421  1-17 4676.7  75.0  65.0 4.525 0.021 0.015 0.769 0.024 0.018  1 1 1   0 
 8499335 14.153 10-10 6087.6 124.4 107.5 4.074 0.031 0.048 1.252 0.062 0.111    1 0   0 
 8499336 15.397  1- 3 5569.2 123.7 116.9 4.146 0.054 0.053 0.958 0.075 0.069  0 1 0   0 
 8499343 14.884  1-17 5659.8 114.4 108.9 4.272 0.046 0.048 0.960 0.074 0.071    1 0   0 
 8499347 13.093  1-17 5263.3 125.8 113.7 3.650 0.045 0.058 0.988 0.090 0.101  0 1 0   0 
 8499521 15.146  1-17 5853.8 121.0 117.4 4.051 0.057 0.056 1.123 0.120 0.084    1 0   0 
 8499544 15.190  1-17 5665.3 119.3 117.2 4.120 0.060 0.059 1.007 0.086 0.075    1 0   0 
 8499590 14.398  1-17 5512.5 117.2 108.4 4.338 0.043 0.041 0.906 0.070 0.061  7 1 0   0 
 8499673 12.344  0-17 6105.9 128.5 103.9 4.166 0.037 0.038 1.128 0.072 0.080    1 0   0 
 8499689 14.686  1-17 6153.1 114.9 114.7 4.355 0.034 0.042 1.121 0.059 0.076    1 0   0 
 8499697 15.180  1-17 5795.1 115.6 111.8 4.249 0.047 0.049 1.017 0.079 0.078    1 0   0 
 8499754 15.638  2-17 6034.6 117.5 114.3 4.312 0.055 0.058 1.092 0.072 0.079    1 0   0 
 8499793 15.050  4-17 5855.9 121.7 114.5 3.941 0.063 0.052 1.182 0.115 0.079    1 0   0 
 8499861 13.309  0-17 6102.0 126.0 119.6 3.962 0.035 0.038 1.088 0.066 0.065    1 0   0 
 8499919 15.542  2-17 5770.4 120.7 116.9 4.048 0.068 0.062 1.085 0.109 0.080    1 0   0 
 8499940 14.377  0-17 5953.8 100.9 104.3 4.094 0.033 0.049 1.178 0.075 0.100  2 1 0   0 
 8499947 15.565  1-17 5648.5 115.0 109.1 4.196 0.057 0.058 0.973 0.078 0.072    1 0   0 
 8499957 14.373  1-17 5812.9 107.6 107.7 4.168 0.042 0.047 1.057 0.088 0.082    1 0   0 
 8499974 14.854  1-17 5848.1 112.2 106.6 4.158 0.045 0.050 1.079 0.090 0.085    1 0   0 
 8500092 15.576  1-17 6134.2 114.8 111.9 4.384 0.040 0.051 1.095 0.061 0.070    1 0   0 
 8500158 15.310  1-17 5919.9 110.7 108.2 4.408 0.039 0.049 1.027 0.061 0.073    1 0   0 
 8500165 15.734  4-17 5861.2 109.8 108.0 4.399 0.051 0.063 1.010 0.066 0.073    1 0   0 
 8500169 15.735  2-17 6031.8 116.3 112.8 4.335 0.059 0.065 1.083 0.072 0.078    1 0   0 
 8500275 15.285  1-17 5246.4 100.3  94.2 4.536 0.031 0.040 0.839 0.044 0.055  0 1 0   0 
 8500276 15.984  4-17 5253.9  98.5  92.9 4.575 0.026 0.037 0.805 0.043 0.051    1 0   0 
 8500298 12.245  0-17 6167.7 130.4 124.3 3.991 0.042 0.037 1.087 0.071 0.066    1 0   0 
 8500505 15.363  1-17 6239.5 138.2 134.2 4.102 0.057 0.058 1.281 0.069 0.091    1 0   0 
 8500560 15.927  4-17 5922.3 161.3 185.1 4.384 0.045 0.056 1.034 0.080 0.088    1 0   0 
 8500591 15.216  1-17 5434.8 146.9 127.1 3.992 0.043 0.042 0.981 0.073 0.070    1 0   0 
 8500662 15.284  1-17 6023.9 113.9 110.6 4.392 0.037 0.048 1.063 0.060 0.072    1 0   0 
 8500664 15.657  4-17 5940.7 115.7 119.9 4.101 0.057 0.067 1.150 0.096 0.096    1 0   0 
 8500697 13.903  1-17 6512.7 133.2 126.1 3.794 0.034 0.045 1.609 0.067 0.154    1 0   0 
 8500725 14.853  1-17 5283.3  87.8  76.5 4.316 0.030 0.025 0.866 0.040 0.028  1 1 0   0 
 8500778 14.316  1-17 6508.5 127.0 122.1 4.330 0.023 0.031 1.246 0.043 0.057    1 0   0 
 8500819 15.159  1-17 5566.9 119.6 112.6 4.022 0.054 0.049 1.012 0.071 0.069    1 0   0 
 8500822 13.957  3-16 5832.5  98.5  98.8 4.453 0.026 0.036 0.999 0.046 0.060    1 0   0 
 8500899 13.835  1-17 7316.8 155.6 168.0 4.014 0.070 0.068 1.677 0.101 0.102  5 2 0   0 
 8500958 15.281  3-16 5072.0 125.0 112.3 3.672 0.054 0.073 1.147 0.131 0.170  0 1 0   0 
 8504426 13.935  2-17 5251.6 109.4 103.4 4.525 0.044 0.059 0.836 0.052 0.055  0 1     0 
 8504695 13.449  1-17 6343.9 126.9 137.3 4.248 0.036 0.030 1.270 0.060 0.059    1 0   0 
 8505005 13.779  1-17 6942.3 159.0 140.6 4.305 0.019 0.024 1.351 0.036 0.043    2 0   0 
 8505092 15.768  4-17 5093.6 121.2 108.3 3.727 0.072 0.083 1.080 0.128 0.134  0 1 0   0 
 8505102 15.307  1-17 5876.7 117.7 118.3 4.059 0.059 0.065 1.134 0.114 0.088    1 0   0 
 8505215 12.960  1-17 5041.2  86.7  80.5 4.528 0.029 0.020 0.751 0.041 0.029  1 1   1 0 
 8505218 14.683  1-17 5728.1 127.0 117.7 3.967 0.051 0.045 1.112 0.078 0.073    1 0   0 
 8505381 15.890  4-17 5954.5 118.5 115.6 4.154 0.082 0.078 1.125 0.093 0.093    1 0   0 
 8505383 15.957  4-17 5888.3 121.4 116.0 4.259 0.084 0.082 1.053 0.083 0.083    1 0   0 
 8505472 13.925  1-17 6229.6 132.3 124.6 4.123 0.036 0.038 1.228 0.058 0.084    1 0   0 
 8505517 14.427  1-17 6556.7 126.9 126.6 4.298 0.028 0.036 1.281 0.050 0.057    1 0   0 
 8505552 15.783  2-17 5878.5 120.2 114.9 4.256 0.075 0.074 1.050 0.082 0.082    1 0   0 
 8505556 14.463  1-17 6106.8 124.8 108.4 4.068 0.037 0.048 1.261 0.065 0.111    1 0   0 
 8505568 15.032  4-17 5804.5 116.5 116.3 4.224 0.050 0.053 1.029 0.082 0.080  0 1 0   0 
 8505600 14.099  1-17 6078.8 112.3 106.2 4.439 0.021 0.032 1.049 0.039 0.060    1 0   0 
 8505627 14.210  1-17 6213.5 132.2 120.0 4.287 0.036 0.041 1.171 0.066 0.078    1 0   0 
 8505670 15.058  1-17 4511.0  80.5  78.9 4.630 0.019 0.019 0.662 0.024 0.022  0 1 0 0 0 
 8505674 13.158  0-17 5785.2 103.1 104.8 4.459 0.028 0.037 0.974 0.049 0.061    1 0   0 
 8505678 15.189  4-17 6074.9 119.5 110.1 4.046 0.050 0.061 1.255 0.080 0.109    1 0   0 
 8505702 13.779  1-17 6465.4 125.1 119.3 3.816 0.033 0.038 1.613 0.070 0.109    1 0   0 
 8505874 15.304 14-17 6043.7 132.4 120.3 4.144 0.051 0.052 1.178 0.076 0.099    1 0   0 
 8505975 14.853  1-17 5913.4 119.9 115.1 4.145 0.045 0.050 1.118 0.085 0.091    1 0   0 
 8505986 13.309  0-17 5244.0 132.0 132.0 3.607 0.148 0.181 1.059 0.199 0.162  2 2     1 
 8506016 15.472  1- 3 5992.8 130.9 126.3 3.848 0.087 0.086 1.323 0.153 0.106    1 0   0 
 8506031 13.536  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8506066 14.964  1-17 6025.6 117.1 117.2 4.003 0.051 0.058 1.246 0.101 0.103    1 0   0 
 8506117 14.669  1-17 5975.5 127.1 118.8 4.265 0.043 0.046 1.087 0.075 0.082    1 0   0 
 8506427 15.895  2-17 5568.2 124.6 118.8 4.141 0.072 0.071 0.961 0.076 0.071    1 0   0 
 8506502 13.309  1-17 5676.7 131.9 130.5 4.108 0.057 0.055 1.016 0.094 0.079  2 1 0   0 
 8506536 14.438  1-17 5922.5 122.3 114.8 4.189 0.040 0.047 1.100 0.078 0.088    1 0   0 
 8506584 15.500  4-17 6143.8 129.2 125.3 4.352 0.044 0.050 1.116 0.068 0.078    1 0   0 
 8506724 15.499  1-17 6407.0 134.0 131.0 4.380 0.034 0.040 1.158 0.062 0.066    1 0   0 
 8506743 13.729  0-17 5094.5  96.4  89.2 3.391 0.061 0.085 1.288 0.157 0.210  2 2 0   0 
 8506858 14.156  1-17 6214.1 138.8 130.8 4.165 0.044 0.041 1.233 0.064 0.084    1 0   0 
 8506927 15.650  2-17 5820.0 112.9 109.0 4.422 0.047 0.059 0.992 0.063 0.071    1 0   0 
 8506954 14.326  1-17 6047.8 113.8 111.8 4.045 0.038 0.054 1.252 0.071 0.116    1 0   0 
 8506955 13.592  0-17 6071.4 120.3 125.8 4.211 0.040 0.045 1.096 0.072 0.079  6 1 0   0 
 8507073 14.499  1-17 6195.7 116.4 126.1 3.870 0.039 0.055 1.466 0.082 0.154  3 1 0   0 
 8507076 14.843  1-17 6186.1 133.1 121.2 4.227 0.051 0.053 1.188 0.069 0.084    1 0   0 
 8507080 15.423 16-17 6640.6 142.0 133.3 4.016 0.082 0.080 1.461 0.099 0.092    1 0   0 
 8507095 14.899  1-17 6346.7 131.8 131.0 4.273 0.043 0.044 1.228 0.065 0.075    1 0   0 
 8507166 13.844  1-17 5625.9 102.2  99.7 4.478 0.030 0.040 0.934 0.051 0.065  0 1 0   0 
 8507256 15.659  1-17 5942.6 121.0 117.2 4.324 0.058 0.060 1.055 0.075 0.079    1 0   0 
 8507359 13.967  2-17 6443.9 140.1 137.3 3.986 0.036 0.039 1.429 0.080 0.080    1 0   0 
 8507576 15.616  1-17 4042.9  84.0  87.3 4.629 0.015 0.015 0.609 0.013 0.014  1 1 0   0 
 8507586 15.169  1-17 5675.0 108.0 106.6 4.338 0.048 0.047 1.049 0.063 0.067    1 0 1 0 
 8507612 14.846 16-17 5871.9 123.6 118.9 3.943 0.062 0.051 1.186 0.125 0.079  0 1 0   0 
 8507664 14.034  1-17 5689.0 106.9 103.6 4.431 0.038 0.044 0.957 0.065 0.071    1 0   0 
 8507689 13.339  1-17 5554.9 104.6 106.5 4.472 0.036 0.043 0.886 0.058 0.062  0 1 0   0 
 8507891 14.923  1-17 5697.2 107.2 104.1 4.474 0.030 0.042 0.950 0.051 0.064    1 0   0 
 8507915 13.159  0-17 6382.2 143.5 137.2 4.269 0.038 0.033 1.218 0.064 0.065    1 0   0 
 8507917 15.424  1-17 6024.5 116.2 114.5 4.049 0.057 0.068 1.223 0.092 0.104    1 0   0 
 8507960 13.559  0-17 5446.0 133.3 126.9 3.736 0.030 0.035 1.230 0.063 0.073  1 1 0   0 
 8508059 14.813  1-17 5415.6 108.7 109.2 4.494 0.036 0.046 0.883 0.053 0.063  0 1 0   0 
 8508071 15.805  2-17 5651.7 119.1 114.9 4.374 0.060 0.062 0.948 0.073 0.072    1 0   0 
 8508092 14.267  1-17 5898.0 121.3 114.7 4.216 0.042 0.046 1.076 0.078 0.085    1 0   0 
 8508126 15.198  1-17 5881.0 134.5 127.6 3.869 0.070 0.062 1.249 0.110 0.085    1 0   0 
 8508173 15.933  4-17 5873.4 122.0 118.2 4.359 0.060 0.065 1.023 0.074 0.078    1 0   0 
 8508192 14.551  1-17 6077.2 126.9 113.0 4.170 0.047 0.043 1.177 0.069 0.091    1 0   0 
 8508210 15.698  2-17 5891.9 124.0 119.6 4.280 0.061 0.061 1.048 0.080 0.082    1 0   0 
 8508214 15.147  1-17 5919.3 123.7 122.9 3.969 0.066 0.059 1.196 0.127 0.085    1 0   0 
 8508295 13.402  0-17 6335.7 131.3 130.6 4.082 0.033 0.035 1.327 0.063 0.069    1 0   0 
 8508335 15.142  1-17 6063.3 125.4 116.6 4.164 0.053 0.049 1.174 0.071 0.094    1 0   0 
 8508362 14.939  1-17 5697.6 105.1 100.6 4.482 0.028 0.040 0.947 0.047 0.063    1 0   0 
 8508381 13.819  0-17 5498.4 118.2 109.8 3.921 0.025 0.026 1.204 0.036 0.045  2 1 0   0 
 8508382 15.252  1-17 6095.0 189.0 232.0 4.412 0.090 0.210 1.023 0.153 0.126    2     1 
 8508463 15.614  4-17 6097.2 129.5 121.8 4.219 0.065 0.066 1.156 0.074 0.087    1 0   0 
 8508485 15.389  0-17 6756.3 141.0 137.6 3.930 0.030 0.044 1.394 0.062 0.118  3 2 0   0 
 8508489 15.615  4-17 5721.7 163.9 166.5 3.970 0.066 0.063 1.108 0.111 0.105    1 0   0 
 8508493 15.902  1-17 5707.2 109.2 105.3 4.439 0.049 0.062 0.957 0.063 0.068    1 0   0 
 8508494 15.245  1-17 6119.0 148.2 174.5 3.925 0.050 0.057 1.352 0.122 0.147 11 1 0   0 
 8508500 15.348  1-17 6171.1 125.9 120.8 4.335 0.045 0.052 1.133 0.067 0.078    1 0   0 
 8508566 15.149  4-17 5942.5 130.6 123.8 4.290 0.050 0.051 1.064 0.078 0.083    1 0   0 
 8508629 15.904  4-17 6110.5 128.0 122.9 4.277 0.073 0.079 1.134 0.077 0.084  1 1 0   0 
 8508647 14.170  1-17 5635.8 115.9 110.3 4.178 0.046 0.045 0.973 0.077 0.071    1 0   0 
 8508690 15.958  1-17 5812.7 127.7 123.6 4.282 0.075 0.076 1.017 0.082 0.081    1 0   0 
 8508710 15.722  2-17 5171.1  92.4  86.1 4.398 0.038 0.034 0.842 0.038 0.028  0 1 1   0 
 8508736 15.953  2-17 5179.0 155.0 155.0 4.579 0.036 0.084 0.837 0.069 0.084  0 2     1 
 8508751 15.634  2-17 6248.5 198.7 221.1 4.329 0.038 0.047 1.165 0.082 0.104    1 0   0 
 8508762 13.509  0-17 5629.8 118.4 112.8 4.189 0.043 0.041 0.954 0.073 0.064  1 1 0   0 
 8508800 15.761  4-17 6121.1 236.7 168.0 4.407 0.037 0.045 1.079 0.078 0.078    1 0   0 
 8508852 13.669 16-17 6862.1 158.4 140.3 3.937 0.054 0.055 1.610 0.093 0.097  5 2 0   0 
 8508898 14.019  6-10 6788.0 191.4 235.0 3.972 0.034 0.040 1.551 0.099 0.111    2 0   0 
 8508953 15.145  1-17 5288.1 108.3  98.9 4.488 0.044 0.045 0.855 0.057 0.056  0 1 0   0 
 8508975 14.414  4-17 6239.8 134.7 132.9 4.221 0.045 0.051 1.213 0.068 0.083    1 0   0 
 8509015 15.814  4-17 5631.9 120.2 116.9 4.460 0.047 0.061 0.934 0.061 0.066    1 0   0 
 8509087 12.673  1-17 6322.0 141.7 124.2 4.169 0.036 0.039 1.224 0.055 0.071    1 0   0 
 8509259 15.825  4-17 5614.4 132.4 127.5 3.950 0.103 0.095 1.080 0.103 0.095    1 0   0 
 8509346 16.990  1-17 6536.6 136.7 128.7 3.896 0.041 0.042 1.581 0.081 0.083  3 1 0   0 
 8509348 13.695  1-17 6021.7 111.9 110.0 4.378 0.033 0.040 1.089 0.058 0.068    1 0   0 
 8509361 13.951  1-17 5783.1 134.4 122.3 3.869 0.047 0.042 1.210 0.072 0.074    1 0   0 
 8509416 13.905  1-17 5718.8 129.2 123.7 3.806 0.078 0.072 1.187 0.097 0.093    1 0   0 
 8509611 15.388  1- 3 5992.0 132.1 125.0 4.277 0.067 0.068 1.088 0.078 0.083    1 0   0 
 8509683 14.495  1-17 6053.0 163.0 200.0 4.499 0.054 0.202 0.964 0.119 0.119    2     1 
 8509703 15.743  4-17 5666.2 117.1 114.4 4.439 0.049 0.060 0.947 0.063 0.069  8 1 0   0 
 8509726 13.138  4-17 6215.9 121.7 118.0 4.391 0.034 0.045 1.111 0.056 0.067  2 1 0   0 
 8509766 14.489 16-16 5827.9 141.8 126.7 3.849 0.050 0.044 1.259 0.076 0.068  1 1 0   0 
 8509781 14.801  0-17 6079.3 114.4 109.9 3.995 0.081 0.082 1.342 0.110 0.110  3 1     0 
 8509876 15.062  1-17 5922.8 124.5 117.5 4.275 0.053 0.054 1.061 0.078 0.082    1 0   0 
 8510066 14.726  1-17 5765.8 148.0 137.1 3.846 0.045 0.044 1.228 0.076 0.081    1 0   0 
 8510184 14.646  1-17 5834.5 102.8 101.3 4.464 0.024 0.033 1.012 0.041 0.054    1 0   0 
 8510191 12.705  0-17 6334.0 119.4 121.2 4.303 0.031 0.038 1.210 0.059 0.073    1 0   0 
 8510197 12.913  0-17 6744.8 145.3 128.2 4.131 0.033 0.032 1.409 0.072 0.061    1 0   0 
 8510355 14.234 16-16 5605.3 137.9 130.4 3.635 0.032 0.034 1.344 0.063 0.074    1 0   0 
 8510422 12.993  0-17 6469.9 148.2 129.2 4.094 0.031 0.032 1.351 0.063 0.055    1 0   0 
 8510474 14.449  1-17 6204.7 121.4 116.5 4.325 0.025 0.036 1.252 0.049 0.058  8 1 0   0 
 8510530 15.275  1- 3 5894.4 135.6 134.6 4.130 0.087 0.095 1.110 0.110 0.103    1 0   0 
 8510556 15.100  1-17 6540.9 139.9 135.6 4.267 0.042 0.047 1.292 0.060 0.062    1 0   0 
 8510563 15.779  4-17 6319.4 129.4 123.4 4.374 0.040 0.049 1.144 0.065 0.070    1 0   0 
 8510673 14.508  0-17 5593.1 138.2 133.4 3.749 0.036 0.036 1.261 0.063 0.069  2 1 0   0 
 8510676 13.756  1-17 6584.5 138.9 131.7 3.967 0.034 0.035 1.461 0.075 0.073    1 0   0 
 8510718 15.881  2- 3 5664.2 123.6 123.0 4.470 0.042 0.057 0.939 0.060 0.066    1 0   0 
 8510719 15.381  1-17 4634.0 139.0 153.0 4.724 0.048 0.028 0.529 0.036 0.023  0 2     1 
 8510730 17.702  4- 5 5665.0 186.0 186.0 4.395 0.144 0.192 0.891 0.125 0.083    2     1 
 8510983 14.560  0-17 5530.4 116.1 110.0 4.293 0.040 0.040 0.938 0.067 0.062  2 1 0   0 
 8511037 13.984  1-17 6514.5 140.8 137.4 3.800 0.068 0.068 1.463 0.144 0.129    1 0   0 
 8511039 15.860  4-17 6138.1 126.0 121.5 4.410 0.038 0.048 1.076 0.062 0.069    1 0   0 
 8511065 14.187 16-16 5260.0 104.9  97.4 4.538 0.028 0.038 0.843 0.041 0.052  0 1 0   0 
 8511079 13.415  0-17 6438.2 135.1 131.6 4.077 0.097 0.093 1.344 0.089 0.076  8 1     0 
 8514416 14.986  1-17 5467.0 117.4 110.3 4.404 0.048 0.047 0.895 0.070 0.062    1 0   0 
 8514467 15.447  1-17 5093.5 100.5  92.6 4.565 0.026 0.035 0.800 0.039 0.049  0 1 0   0 
 8514576 13.637  1-17 6714.2 145.2 145.6 4.095 0.035 0.034 1.428 0.075 0.069    1 0   0 
 8514645 12.341  0-17 6249.8 130.5 119.8 3.997 0.032 0.043 1.363 0.067 0.115    1 0   0 
 8515104 14.865  1-17 6081.3 131.9 130.5 4.265 0.042 0.048 1.128 0.074 0.083    1 0   0 
 8515223 14.093 10-10 6285.3 151.3 145.4 4.155 0.036 0.042 1.268 0.062 0.078    1 0   0 
 8515278 15.711  2-17 5640.5 126.9 123.8 4.401 0.054 0.060 0.944 0.071 0.072    1 0   0 
 8515297 15.325  4-17 5791.3 133.4 127.3 4.322 0.051 0.051 0.999 0.079 0.078    1 0   0 
 8515373 15.178  1- 3 6259.4 131.4 125.9 4.334 0.036 0.045 1.165 0.062 0.075    1 0   0 
 8515430 15.608  4-17 6138.0 129.4 119.9 4.419 0.032 0.039 1.070 0.055 0.064    1 0   0 
 8515477 14.863  1-17 5675.9 131.3 127.0 4.169 0.051 0.050 0.993 0.086 0.076    1 0   0 
 8515530 13.694  1-17 6217.8 115.9 116.2 4.356 0.029 0.037 1.142 0.053 0.073    1 0   0 
 8515550 15.144  1-17 6255.1 136.0 131.7 4.287 0.046 0.052 1.186 0.069 0.082    1 0   0 
 8515737 14.707  1-17 5466.1 106.3 105.8 4.508 0.030 0.043 0.892 0.047 0.062    1 0   0 
 8515752 17.454  7-10 5576.0 186.0 169.0 4.133 0.336 0.144 0.986 0.114 0.093    2     1 
 8516041 10.684  1-17 6076.0 121.1 115.3 4.256 0.034 0.037 1.204 0.059 0.071    1 0   0 
 8516158 13.912  1-17 6465.2 138.0 129.1 4.314 0.025 0.034 1.250 0.049 0.066    1 0   0 
 8516349 15.669  1-17 4352.3  89.9  87.5 4.655 0.022 0.024 0.636 0.028 0.027  1 1 0   0 
 8516638 13.269  0-17 6256.3 128.7 127.5 4.297 0.036 0.038 1.181 0.063 0.077    1 0   0 
 8516864 14.330  1-17 5122.8  89.7  83.1 4.610 0.021 0.029 0.731 0.028 0.038  1 1 0   0 
 8516900 14.395 16-17 6951.6 168.0 172.0 3.902 0.035 0.039 1.678 0.090 0.103  5 2 0   0 
 8517005 15.636  2-17 5768.4 151.8 144.0 4.113 0.057 0.057 1.056 0.116 0.089  1 1 0   0 
 8517006 13.695  1-17 6113.7 124.7 127.5 4.340 0.030 0.035 1.152 0.061 0.073    1 0   0 
 8517054 13.317  0-17 5804.9 125.5 128.2 4.163 0.045 0.044 1.017 0.090 0.074    1 0   0 
 8517127 14.009 10-10 6568.6 143.0 145.3 4.170 0.035 0.032 1.358 0.066 0.055    1 0   0 
 8517202 13.958  1-17 6297.8 139.0 136.8 3.638 0.033 0.052 1.864 0.075 0.191  1 1 0   0 
 8517233 14.141 16-17 5987.2 139.7 132.9 4.364 0.130 0.163 0.894 0.072 0.059    1     0 
 8517346 13.456  0-17 6356.6 133.4 124.5 3.936 0.031 0.038 1.452 0.072 0.117    1 0   0 
 8517378 13.868  2-17 6463.0 138.5 135.2 4.001 0.032 0.032 1.369 0.064 0.067    3 0   0 
 8517395 13.845  1-17 6749.9 158.5 131.3 4.113 0.033 0.032 1.396 0.068 0.058    1 0   0 
 8517433 13.506  0-17 5683.9 101.5 105.8 4.142 0.032 0.045 1.149 0.070 0.085  6 1 0   0 
 8517614 15.426  1-17 6406.1 153.6 155.2 4.279 0.043 0.049 1.245 0.064 0.077    1 0   0 
 8517717 13.970  1-17 6723.6 149.0 144.2 3.798 0.034 0.034 1.705 0.083 0.079    2 0   0 
 8517766 12.756  1-17 5723.2 114.7 123.8 4.078 0.041 0.049 1.155 0.110 0.078  0 1 0   0 
 8517836 13.240  0-17 6524.5 128.7 129.6 4.230 0.029 0.030 1.370 0.060 0.057    1 0   0 
 8517926 13.462  0-17 6785.9 145.7 150.9 4.177 0.030 0.027 1.334 0.061 0.047    1 0   0 
 8517947 15.184  1-17 5863.1 181.9 149.3 4.194 0.042 0.048 1.072 0.098 0.095  0 1 0   0 
 8518123 15.640  4-17 6318.3 133.9 102.5 4.376 0.055 0.047 0.714 0.051 0.035    1 0   0 
 8518182 15.348  1-17 4811.2 106.4  97.4 4.552 0.029 0.025 0.769 0.042 0.034  1 1 1   0 
 8518373 13.477  1-17 5009.6 161.0 127.4 3.695 0.037 0.057 1.376 0.065 0.125  2 3 0   0 
 8518450 13.525  0-17 6529.0 153.7 132.4 4.260 0.029 0.035 1.232 0.054 0.058    1 0   0 
 8518483 13.592  1-17 6373.9 190.9 136.9 3.809 0.073 0.062 1.609 0.123 0.136  0 1 0   0 
 8518487 12.392  1-17 6573.7 144.5 137.8 3.970 0.034 0.035 1.485 0.079 0.080    1 0   0 
 8518763 13.234  0-17 5872.0 172.5 148.9 3.606 0.036 0.032 1.603 0.072 0.058  1 1 0   0 
 8519023 12.905  0-17 6187.0 132.8 130.5 4.323 0.040 0.042 1.033 0.071 0.071    1 0   0 
 8519036 15.759  4-17 5856.8 126.6 126.5 4.350 0.048 0.052 1.119 0.064 0.069    1 0   0 
 8519135 13.200  1-17 5933.7 121.7 112.6 4.199 0.055 0.056 1.134 0.074 0.082    1 0   0 
 8519136 14.609  1-17 6325.9 124.7 121.0 4.379 0.026 0.036 1.126 0.045 0.060    1 0   0 
 8519210 14.595  1-17 6515.7 156.9 147.1 4.132 0.042 0.041 1.350 0.071 0.063    1 0   0 
 8519223 15.434  4-17 6205.6 161.6 145.9 4.209 0.051 0.055 1.207 0.078 0.093    1 0   0 
 8519253 14.423  1-17 6746.2 145.2 141.7 4.065 0.038 0.037 1.409 0.072 0.063    1 0   0 
 8519276 14.431  1-17 5871.1 135.3 127.5 4.215 0.044 0.049 1.064 0.082 0.086    1 0   0 
 8519318 14.560  1-17 5625.9 128.9 127.0 4.389 0.046 0.049 0.939 0.075 0.073  0 1 0   0 
 8519468 13.919  1-17 5781.9 124.2 121.9 4.404 0.039 0.046 0.988 0.069 0.077  1 1 0   0 
 8519476 13.925  1-17 5885.3 129.9 133.7 4.091 0.042 0.053 1.126 0.105 0.091    1 0   0 
 8519495 14.912  1-17 5533.3 109.5 107.2 4.506 0.028 0.042 0.905 0.045 0.061  1 1 0   0 
 8519615 15.738  1-17 6209.3 139.7 128.5 4.208 0.066 0.067 1.110 0.078 0.082    1 0   0 
 8519658 15.362  1-17 6155.6 126.5 118.0 4.400 0.025 0.028 1.131 0.046 0.054    1 0   0 
 8519660 15.427  1-17 5509.3 137.7 122.9 4.301 0.050 0.048 0.910 0.072 0.060  0 1 1   0 
 8519694 13.579  0-17 5684.5 150.7 143.1 3.824 0.037 0.035 1.025 0.061 0.057  0 1 0   0 
 8519706 14.763  0-17 6039.5 127.2 113.8 3.821 0.040 0.051 1.462 0.134 0.109  2 1 0   0 
 8520065 13.989  1-17 5916.0 183.0 201.0 3.822 0.569 0.134 1.241 0.166 0.309  8 2     1 
 8520082 12.997  0-17 5294.5 139.0 123.7 3.795 0.040 0.043 0.881 0.065 0.067  2 1 0   0 
 8520096 13.872  4-17 5291.3 117.1 110.5 4.566 0.023 0.036 0.824 0.039 0.052  2 1 0   0 
 8520204 13.701  1-17 6477.6 149.5 139.3 4.178 0.034 0.035 1.316 0.065 0.060  8 1 0   0 
 8520426 12.460  1-17 5110.0 179.0 179.0 4.529 0.070 0.070 0.795 0.088 0.066  0 2     1 
 8520442 13.023  0-17 5938.7 132.0 126.7 3.764 0.032 0.032 1.252 0.059 0.059    1 0   0 
 8520523 13.801  1-17 6048.1 112.2 112.4 4.347 0.032 0.038 1.143 0.060 0.070    1 0   0 
 8520586 12.238  0-17 6598.1 127.9 123.1 4.389 0.021 0.029 1.132 0.033 0.050    1 0   0 
 8520709 13.223  0-17 5719.0 120.6 114.2 4.316 0.044 0.044 0.974 0.076 0.073    1 0   0 
 8520757 12.391  0-17 6434.3 134.8 130.5 4.042 0.031 0.032 1.318 0.058 0.065    1 0   0 
 8521042 15.346  1-17 5921.8 139.8 146.2 4.000 0.061 0.059 1.181 0.128 0.089  0 1 0   0 
 8521051 12.998  0-17 6203.2 116.5 119.8 4.334 0.030 0.041 1.149 0.060 0.077    1 0   0 
 8521059 15.486  1-17 7329.9 172.7 168.3 4.309 0.019 0.024 1.407 0.044 0.049  5 2 0   0 
 8521098 13.276  1-17 9541.3 504.8 422.7 4.164 0.044 0.046 2.219 0.138 0.139    2 0   0 
 8521274 13.228  1-17 7236.5 141.1 177.5 4.341 0.016 0.019 1.341 0.030 0.038    2 0   0 
 8521787 15.365  4-15 5601.3 280.8 125.9 4.466 0.044 0.037 0.777 0.079 0.048    1 0   0 
 8521801 13.901  1-17 6345.0 141.2 130.4 3.955 0.032 0.034 1.444 0.071 0.078    1 0   0 
 8521812 13.229  2-15 5176.0 196.0 179.0 4.577 0.060 0.066 0.722 0.095 0.051  0 2     1 
 8521848 13.448  1-17 6105.1 128.5 124.7 4.003 0.034 0.053 1.307 0.070 0.126    1 0   0 
 8521851 15.467  0-17 6439.7 123.7 106.9 3.747 0.026 0.024 1.737 0.070 0.058  2 1 0   0 
 8522018 15.713  0-17 5267.0 119.6 117.0 3.917 0.026 0.029 1.128 0.039 0.049  2 1 0   0 
 8522218 13.777  1-17 6086.5 153.0 158.3 3.771 0.054 0.042 1.436 0.186 0.100  0 1 0   0 
 8522358 14.829  1-17 5683.8 119.5 114.7 4.314 0.042 0.042 1.070 0.059 0.067  6 1 0   0 
 8522497 13.856  1-17 6607.0 166.5 169.0 4.358 0.050 0.053 1.231 0.079 0.093 10 1     0 
 8522516 13.864  1-17 6445.0 161.0 193.0 4.417 0.065 0.195 1.125 0.152 0.152    2     1 
 8522732 13.648  1-17 6940.5 270.6 339.5 3.797 0.027 0.029 1.845 0.115 0.125    2 0   0 
 8522772 14.729  1-17 6909.9 183.3 177.3 3.934 0.042 0.048 1.435 0.077 0.114    2 0   0 
 8523140 14.923  1-17 5628.9 104.6 103.3 4.541 0.026 0.037 0.857 0.038 0.046    1 0   0 
 8523168 15.553  4-17 5602.3  99.2  96.6 4.500 0.023 0.033 0.956 0.040 0.049  2 1 0   0 
 8523236 14.965  1-17 5989.6 118.2 115.4 4.374 0.040 0.047 1.060 0.066 0.077    1 0   0 
 8523320 13.576  0-17 5281.0 149.9 134.3 3.630 0.040 0.054 1.217 0.089 0.121  0 3 0   0 
 8523328 13.588  1-17 5588.4 100.6 101.9 4.431 0.035 0.040 0.981 0.061 0.066    1 0   0 
 8523390 13.831  1-17 5829.1 112.2 110.4 4.405 0.036 0.044 1.002 0.067 0.076    1 0   0 
 8523405 13.103  0-17 6210.2 127.5 114.3 4.196 0.039 0.041 1.070 0.071 0.077    1 0   0 
 8523412 14.760  1-17 5720.9 116.0 114.5 4.515 0.033 0.042 0.849 0.046 0.052  0 1 0   0 
 8523595 15.720  2-17 7882.4 210.7 228.9 4.107 0.035 0.036 1.840 0.092 0.104  5 2 0   0 
 8523717 14.971  1-17 5189.2 106.9  98.5 4.539 0.030 0.038 0.832 0.042 0.051  1 1 0   0 
 8523793 15.222  1-17 5228.1  72.4  70.8 4.230 0.028 0.027 0.878 0.021 0.019  0 1 1   0 
 8524244 14.256 16-16 5551.0 203.0 169.0 4.026 0.511 0.219 0.852 0.117 0.088    2     1 
 8524297 13.989  1-17 6125.4 376.1 172.9 4.205 0.187 0.272 1.149 0.328 0.141  6 1     0 
 8524300 14.211  1-17 6772.8 166.0 154.7 4.001 0.037 0.036 1.521 0.086 0.084    2 0   0 
 8524346 13.726  1-17 6661.9 179.3 156.8 3.836 0.031 0.031 1.650 0.095 0.083    2 0   0 
 8524363 13.295  0-17 6688.3 132.9 140.1 4.051 0.029 0.038 1.241 0.045 0.081    1 0   0 
 8524425 15.789  0-17 5578.9 102.7 101.3 3.948 0.032 0.031 1.102 0.058 0.059  2 1 0   0 
 8524646 13.927  1-17 7144.0 181.8 141.6 4.010 0.034 0.035 1.600 0.082 0.081    2 0   0 
 8524669 14.844  1-17 6647.8 183.9 190.9 3.983 0.055 0.067 1.576 0.099 0.112    1 0   0 
 8524716 15.109  1-17 6215.3 127.4 125.4 4.348 0.035 0.047 1.143 0.059 0.075    1 0   0 
 8524838 15.279  1- 3 8037.5 235.8 218.8 4.223 0.046 0.053 1.691 0.097 0.099    2 0   0 
 8524882 13.597  1- 2 6451.1 235.3 242.4 2.520 0.195 0.164 3.993 0.585 0.617  2 2     0 
 8525223 13.797  1-17 6110.8 130.3 118.2 4.017 0.034 0.052 1.299 0.067 0.124    1 0   0 
 8525291 15.574  4-17 6022.3 139.8 125.1 4.371 0.040 0.047 1.072 0.071 0.080  0 1 0   0 
 8525292 14.875  4-17 6147.8 123.8 123.3 4.304 0.047 0.047 1.138 0.069 0.080  6 1 0   0 
 8525307 14.878  1-17 6097.3 114.7 112.6 4.427 0.025 0.033 1.071 0.043 0.053    1 0   0 
 8525572 15.636  1-17 4724.1  88.4  84.2 4.654 0.022 0.021 0.628 0.024 0.021  1 1 0   0 
 8525590 15.602  1-17 5028.0 120.8 105.0 3.542 0.071 0.088 1.104 0.163 0.185  2 3 0   0 
 8525664 14.276  1-17 5816.3 109.5 105.8 4.438 0.031 0.041 0.992 0.057 0.071    1 0   0 
 8525674 13.430  0-17 7441.5 173.8 156.2 4.117 0.034 0.034 1.771 0.076 0.082 10 2 0   0 
 8525682 14.904  1-17 5899.7 190.4 158.2 4.360 0.039 0.044 1.036 0.087 0.089    1 0   0 
 8525898 15.358  1- 3 5856.6 116.8 111.1 4.488 0.026 0.036 0.966 0.045 0.057    1 0   0 
 8525983 13.951  2-17 6641.6 140.2 131.4 4.299 0.021 0.027 1.320 0.041 0.047    1 0   0 
 8526135 13.548  0-17 6609.9 135.3 150.0 4.259 0.028 0.035 1.317 0.059 0.058    1 0   0 
 8526143 13.961  1-17 6320.2 147.0 169.0 4.303 0.030 0.038 1.203 0.068 0.086  6 1 0   0 
 8526232 12.153 16-17 7240.3 537.2 196.3 4.209 0.042 0.036 1.512 0.117 0.087  5 2 0   0 
 8526241 13.387  0-17 6965.5 156.4 143.2 4.197 0.032 0.034 1.436 0.076 0.070 10 2 0   0 
 8526430 14.557  1-17 5196.4  92.6  80.7 4.409 0.034 0.026 0.840 0.045 0.030  0 1 1   0 
 8526494 14.284 16-16 5629.2 162.9 146.2 4.316 0.147 0.172 0.950 0.104 0.082    1     0 
 8526622 17.903  6- 9 3268.4  75.8  77.8 4.921 0.011 0.011 0.260 0.010 0.010  0 1 0   0 
 8526760 13.638  1-17 6422.9 127.4 120.3 4.372 0.018 0.028 1.183 0.037 0.054    1 0   0 
 8526781 14.699  1-17 4071.6  72.6  77.5 4.632 0.017 0.016 0.608 0.014 0.014  2 1 0   0 
 8526878 13.915  1-17 5811.0 158.0 176.0 4.110 0.329 0.141 1.022 0.138 0.124    2     1 
 8526925 14.157  1-17 6550.6 144.2 135.8 4.266 0.032 0.035 1.298 0.058 0.060    1 0   0 
 8527048 12.666  0-17 6859.7 161.7 145.9 4.346 0.016 0.019 1.284 0.029 0.035    1 0   0 
 8527085 14.311 16-16 5890.0 141.7 134.2 4.257 0.044 0.048 1.054 0.081 0.085    1 0   0 
 8527095 14.326  1-17 7081.4 1065.8 200.3 4.138 0.064 0.043 1.534 0.240 0.104    2 0   0 
 8527105 13.728  1-17 6369.6 167.1 147.4 4.199 0.036 0.037 1.275 0.065 0.071    1 0   0 
 8527279 13.465  0-17 5738.4 119.7 122.8 4.134 0.046 0.044 1.033 0.101 0.080    1 0   0 
 8527297 14.010  1-17 6551.0 135.3 141.0 4.152 0.037 0.036 1.347 0.068 0.059    1 0 1 0 
 8527504 12.844  1-17 6214.0 128.7 118.8 4.287 0.038 0.043 1.172 0.066 0.079    1 0   0 
 8527507 11.547  1-17 6519.0 181.0 227.0 4.255 0.149 0.182 1.141 0.174 0.157    2     1 
 8538684 13.583  0-17 5809.7 117.5 110.0 4.001 0.040 0.037 1.025 0.071 0.062    1 0   0 
 8538742 13.414  0-17 5768.4 107.8 104.6 4.075 0.052 0.040 1.084 0.118 0.072    1 0   0 
 8538804 15.287 14-17 4758.4  88.9  90.6 2.781 0.175 0.189 1.389 0.287 0.317  2 2     0 
 8538829 15.927  1-17 5273.0 100.7  91.2 4.469 0.052 0.051 0.851 0.057 0.051  1 1 0   0 
 8538843 14.611  1-17 5654.4 115.1 110.1 3.995 0.044 0.041 1.062 0.072 0.069    1 0   0 
 8538854 15.531  1-17 5588.5 115.7 109.6 4.081 0.063 0.061 0.991 0.075 0.071    1 0   0 
 8538873 15.686  1-17 4802.4  84.5  77.7 4.567 0.028 0.028 0.761 0.038 0.036  1 1 0   0 
 8538893 15.403  1-17 5444.2 107.1  94.5 4.330 0.049 0.045 0.889 0.064 0.052    1 0   0 
 8538925 12.935  0-17 5985.8 127.3 122.8 4.024 0.038 0.038 0.894 0.058 0.052    1 0   0 
 8538934 14.999  1-17 5718.4 105.1 102.5 4.413 0.042 0.048 0.967 0.068 0.072    1 0   0 
 8538942 15.931  4-17 5236.9  88.8  80.2 4.389 0.051 0.045 0.849 0.045 0.034    1 0   0 
 8538964 15.488  1-17 5262.6 115.8 110.1 3.795 0.055 0.060 1.105 0.094 0.100  0 1 0   0 
 8538985 15.658  1-17 4486.8  78.6  73.9 4.595 0.023 0.020 0.711 0.030 0.026  1 1 0   0 
 8539020 15.193  1-17 5672.4 110.6 105.5 4.322 0.050 0.050 0.958 0.074 0.071    1 0   0 
 8539096 15.614  1-17 5350.3  95.6  89.2 4.594 0.020 0.030 0.795 0.033 0.043    1 0   0 
 8539128 14.865  1-17 5195.4  97.9  89.9 4.524 0.034 0.039 0.835 0.048 0.054    1 0   0 
 8539181 15.121  1-17 5482.9 109.3  99.2 4.285 0.048 0.045 0.903 0.065 0.056    1 0   0 
 8539184 15.417  1-17 5633.8 100.6  99.1 4.457 0.039 0.050 0.939 0.058 0.067    1 0   0 
 8539192 15.093  4-17 5520.3 114.1 110.9 3.865 0.065 0.063 1.121 0.085 0.086    1 0   0 
 8539194 15.490  1-17 5787.0 174.0 174.0 4.424 0.162 0.198 0.735 0.101 0.038    2     1 
 8539248 15.701  2- 3 5675.2 112.7 111.1 4.103 0.066 0.067 1.019 0.086 0.076    1 0   0 
 8539251 15.172  0- 1 4915.8 117.5 102.3 2.629 0.129 0.138 1.173 0.373 0.302  2 2 0   0 
 8539252 15.520  4-17 5403.6 112.1 104.1 4.102 0.058 0.058 0.916 0.063 0.058    1 0   0 
 8539268 14.109 10-10 6040.4 118.0 113.4 4.288 0.043 0.042 1.103 0.074 0.079    1 0   0 
 8539365 13.320  0-17 5878.4 115.5 114.2 3.931 0.037 0.035 1.138 0.068 0.065    1 0   0 
 8539432 14.782  0-17 5504.1 110.9 106.4 3.872 0.028 0.031 1.181 0.052 0.061  2 1 0   0 
 8539468 15.359  1- 3 5812.4 111.0 108.4 4.267 0.061 0.062 1.019 0.078 0.078    1 0   0 
 8539511 15.800  2-17 5105.3  87.9  81.8 4.459 0.044 0.037 0.824 0.045 0.034  0 1 0   0 
 8539551 15.447  1- 3 5405.4 102.3  90.7 4.358 0.070 0.064 0.880 0.062 0.050    1 0   0 
 8539560 15.302  1-17 5426.9 107.6 101.2 4.308 0.173 0.324 0.902 0.102 0.068    1     0 
 8539599 12.755  0-17 6113.6 121.8 121.6 4.191 0.043 0.041 0.972 0.074 0.064    1 0   0 
 8539612 13.545  0-17 5512.5 105.8  94.9 4.244 0.040 0.036 0.881 0.062 0.049    1 0   0 
 8539618 15.508  4-17 5775.5 109.5 107.2 4.229 0.062 0.063 1.015 0.082 0.078    1 0   0 
 8539624 15.956  1-17 5483.2  98.2  97.1 4.507 0.040 0.055 0.888 0.052 0.059    1 0   0 
 8539693 13.998  1-17 5628.5 103.0 101.8 4.412 0.041 0.043 0.942 0.067 0.065    1 0   0 
 8539707 15.468  1-17 5664.4 109.9 106.0 4.233 0.063 0.061 0.913 0.068 0.061    1 0   0 
 8539720 15.800  0-17 6486.0 127.0 126.0 3.842 0.033 0.033 1.804 0.054 0.060  3 1 0   0 
 8539758 15.674  2-17 5728.5 109.4 109.5 4.080 0.077 0.079 1.053 0.095 0.081    1 0   0 
 8539821 11.592  1-17 4905.1  82.8  84.3 3.097 0.088 0.103 1.208 0.235 0.241  2 2 0   0 
 8539948 15.222  1-17 5438.9 114.2 110.1 3.912 0.046 0.048 1.048 0.069 0.071    1 0   0 
 8540036 14.060 16-17 6106.4 126.0 120.6 4.232 0.041 0.041 0.914 0.064 0.059    1 0   0 
 8540066 14.476 16-17 6383.3 126.6 121.6 4.166 0.039 0.041 1.124 0.064 0.077    1 0   0 
 8540105 14.107  0-17 5631.9 102.3 101.6 4.500 0.033 0.041 0.860 0.052 0.057  2 1 0   0 
 8540268 14.622  1-17 5033.0 151.0 136.0 4.529 0.078 0.052 0.747 0.095 0.055  0 2     1 
 8540269 13.671  1-17 5825.9 118.8 103.0 4.309 0.028 0.037 1.166 0.055 0.057    1 0   0 
 8540270 14.575  1-17 5942.9 103.6 114.7 4.079 0.041 0.055 1.166 0.092 0.097    1 0   0 
 8540280 15.932  2- 3 5136.9  84.7  78.4 4.419 0.037 0.032 0.835 0.038 0.028  0 1 0   0 
 8540307 15.077  1-17 6085.8 118.1 109.1 4.180 0.047 0.048 1.173 0.069 0.089    1 0   0 
 8540325 15.794  1-17 5262.6  95.8  89.8 4.594 0.022 0.031 0.783 0.037 0.045    1 0   0 
 8540332 15.348  1-17 5304.0 118.5 111.4 3.715 0.052 0.061 1.245 0.098 0.115    1 0   0 
 8540335 15.477 14-17 5875.2 113.9 109.0 4.240 0.055 0.057 1.054 0.079 0.081    1 0   0 
 8540376 14.294 16-17 6242.4 114.8 115.1 4.337 0.032 0.040 1.145 0.058 0.067    1 0 1 0 
 8540476 14.887  1-17 5554.8 100.0 101.3 4.463 0.038 0.047 0.919 0.059 0.067    1 0   0 
 8540488 13.631  1-17 6132.8 122.9 119.4 4.231 0.039 0.041 1.022 0.073 0.071    1 0   0 
 8540530 14.718  0-17 6293.2 123.6 128.7 4.065 0.030 0.032 1.354 0.060 0.062  2 1 0   0 
 8540587 15.238  1- 3 5664.7 105.9 102.8 4.384 0.051 0.053 0.951 0.072 0.071    1 0   0 
 8540638 15.256  1-17 5585.1 112.6 107.3 3.928 0.059 0.057 1.085 0.076 0.076    1 0   0 
 8540664 14.159  1-17 5671.3 111.8  98.7 4.437 0.043 0.037 0.791 0.054 0.046    1 0   0 
 8540669 15.458  1-17 5660.8 106.3 103.6 4.373 0.055 0.056 0.951 0.072 0.071    1 0   0 
 8540678 13.154  0-17 6036.3 123.2 114.6 4.083 0.024 0.029 1.373 0.043 0.055    1 0   0 
 8540708 15.505  2- 3 5378.8 114.8 109.9 3.708 0.067 0.070 1.276 0.115 0.120    1 0   0 
 8540869 13.751  1-17 5853.3 111.4 108.2 4.345 0.041 0.042 1.005 0.073 0.070    1 0   0 
 8540944 14.932  1-17 5491.5  96.5  96.9 4.496 0.032 0.045 0.900 0.050 0.062    1 0   0 
 8542490 15.336  2-15 5943.2 107.8 103.7 4.430 0.036 0.048 1.022 0.056 0.067    1 0   0 
 8542642 13.063  2-15 5690.0  95.1  92.5 4.529 0.018 0.029 0.911 0.033 0.049    1 0   0 
 8542671 14.898  1-17 5550.3 106.7 102.4 4.260 0.050 0.050 0.925 0.069 0.064    1 0   0 
 8542705 15.237  0-17 6048.7 118.9 114.3 3.611 0.028 0.026 1.438 0.062 0.053  2 1 0   0 
 8542749 13.645  1-17 5586.0 109.0 105.4 4.331 0.041 0.040 0.965 0.068 0.064    1 0   0 
 8542826 15.647  1-17 4860.4  86.6  79.7 4.586 0.025 0.031 0.753 0.037 0.040  1 1 0   0 
 8542836 15.197  1-17 5509.2 102.1 101.3 4.464 0.042 0.051 0.907 0.059 0.066    1 0   0 
 8542845 15.447  4-17 5833.9 104.4 102.3 4.451 0.037 0.049 0.985 0.056 0.065    1 0   0 
 8542879 14.254  1-17 5903.3 107.8 106.9 4.383 0.036 0.042 1.047 0.064 0.070    1 0   0 
 8542885 14.387  1-17 5625.4 110.6 106.6 4.336 0.046 0.045 0.941 0.073 0.069    1 0   0 
 8542936 15.596  1-17 5138.3  95.9  90.3 4.551 0.031 0.040 0.812 0.043 0.051  1 1 0   0 
 8542961 13.806  1-17 5838.7 114.4 108.4 4.296 0.042 0.042 0.933 0.069 0.064    1 0   0 
 8543016 15.193  1-17 5671.8 113.3 106.8 4.229 0.053 0.054 0.974 0.076 0.072  1 1 0   0 
 8543023 14.090 10-10 5732.3 123.5 116.6 4.056 0.042 0.040 0.841 0.055 0.047    1 0   0 
 8543071 15.733  1-17 5334.9  98.9  85.8 4.165 0.055 0.058 0.886 0.051 0.038    1 0   0 
 8543076 15.739  2- 3 5772.0 112.3 110.8 4.098 0.070 0.077 1.066 0.102 0.083    1 0   0 
 8543100 15.986  2-17 5516.2 126.9 122.5 4.445 0.053 0.059 0.909 0.067 0.067    1 0 0 0 
 8543110 15.416  1-17 5001.0  95.8  87.8 3.548 0.086 0.102 1.180 0.163 0.195  0 1 0   0 
 8543126 15.707  1-17 5540.3 113.1 107.8 4.241 0.061 0.063 0.926 0.070 0.064  1 1 0   0 
 8543179 15.063  1-17 5364.4  98.3  96.6 4.511 0.034 0.045 0.869 0.049 0.060  0 1 0   0 
 8543203 15.762  2-17 6063.0 181.0 217.0 4.470 0.052 0.221 1.079 0.145 0.145    2     1 
 8543223 15.655  2- 3 5075.1 103.4  86.6 3.387 0.116 0.127 1.400 0.191 0.210  0 2 0   0 
 8543271 15.828  1-17 5262.4  96.1  90.8 4.585 0.024 0.034 0.793 0.042 0.049  0 1 0   0 
 8543272 14.205 10-10 6227.4 135.2 124.5 4.192 0.039 0.043 1.226 0.062 0.081    1 0   0 
 8543278 14.608  1-17 5289.5  76.6  69.1 4.324 0.025 0.022 0.844 0.030 0.024 2,3 1 1   0 
 8543300 15.248  1-17 5515.4 100.9 102.4 4.459 0.042 0.050 0.909 0.060 0.066    1 0   0 
 8543407 13.446  0-17 6139.4 126.3 122.2 4.187 0.042 0.040 0.961 0.072 0.062    1 0   0 
 8543435 15.887  3-16 5744.1 136.8 125.3 4.443 0.044 0.054 0.968 0.067 0.071    1 0   0 
 8543492 13.768  1-17 5814.0 111.8 111.8 4.139 0.046 0.042 1.017 0.090 0.070    1 0   0 
 8543510 15.888  4-17 5712.5 132.9 122.1 4.396 0.055 0.059 0.967 0.075 0.075    1 0   0 
 8543518 15.372  1-17 5681.9 111.2 106.5 4.273 0.058 0.059 0.968 0.075 0.072    1 0   0 
 8543543 16.887  3- 3 4663.9  98.0  92.8 4.544 0.036 0.032 0.759 0.032 0.031  0 1 1   0 
 8543546 14.389  1-17 5648.0 104.9 113.2 4.086 0.052 0.044 1.093 0.113 0.068    1 0   0 
 8543589 15.952  4-17 5139.0  72.6  67.8 4.347 0.042 0.045 0.859 0.023 0.022  0 1 1   0 
 8543596 15.972  2-17 5508.3  99.4  97.2 4.506 0.038 0.053 0.894 0.051 0.060    1 0   0 
 8543701 15.569  1-17 5582.4  98.2  95.2 4.503 0.032 0.045 0.912 0.049 0.058    1 0   0 
 8543739 14.478  1-17 5629.8 105.1 103.3 4.420 0.042 0.047 0.941 0.069 0.070    1 0   0 
 8543791 15.789  1-17 5456.3  97.3  94.1 4.555 0.027 0.039 0.852 0.044 0.052    1 0   0 
 8543816 15.096  0-17 4850.5  86.5  80.7 3.472 0.075 0.085 1.119 0.186 0.183  2 2 0   0 
 8543852 15.576  1-17 5048.6  90.4  86.8 4.602 0.021 0.030 0.752 0.036 0.043  0 1 0   0 
 8543860 15.581  1-17 5067.9 109.3  96.0 3.677 0.071 0.088 1.122 0.137 0.153  0 1 0   0 
 8543897 15.407  4-17 5891.8 113.7 110.6 4.285 0.148 0.212 1.047 0.122 0.094    1     0 
 8543911 14.448  1-17 5860.6 107.5 106.5 4.389 0.040 0.046 1.014 0.068 0.076    1 0   0 
 8543960 14.438 16-17 6242.6 121.5 118.8 4.294 0.040 0.043 1.178 0.066 0.077    1 0   0 
 8543986 15.864  4-17 5804.5 105.8 102.3 4.445 0.046 0.060 0.978 0.061 0.068    1 0   0 
 8544028 15.902  1-17 5592.6 110.7 106.8 4.196 0.081 0.079 0.954 0.075 0.070    1 0   0 
 8544039 15.896  1-17 5697.5 109.9 104.4 4.489 0.039 0.054 0.934 0.056 0.061    1 0   0 
 8544043 14.368  1-17 6136.5 121.7 114.1 4.214 0.161 0.248 1.165 0.163 0.116    1     0 
 8544049 15.012  4-17 4914.7 106.3  96.1 3.767 0.046 0.058 1.161 0.083 0.109  0 1 0   0 
 8544121 14.554  1-17 5790.5 116.5 120.1 4.214 0.050 0.055 1.027 0.086 0.083    1 0   0 
 8544142 13.953  1-17 5641.1 112.4 107.0 4.071 0.042 0.041 0.905 0.063 0.057    1 0   0 
 8544169 15.346  0-17 4947.3  84.9  79.4 3.490 0.068 0.087 1.137 0.175 0.189  2 2 0   0 
 8544203 15.855  2-17 5575.2 110.7 106.3 4.280 0.073 0.072 0.932 0.071 0.067    1 0   0 
 8544287 15.608  1-17 5689.4 112.8 106.9 4.262 0.062 0.063 0.973 0.076 0.073    1 0   0 
 8544516 13.695  1-17 6151.6 118.7 110.0 4.005 0.033 0.048 1.301 0.064 0.115    1 0   0 
 8544518 14.411  1-17 5758.4 101.3  95.5 4.478 0.026 0.038 0.961 0.046 0.062    1 0   0 
 8544550 13.765  1-17 5926.0 105.6 106.9 4.118 0.029 0.044 1.203 0.063 0.099  1 1 0   0 
 8544639 14.278  1-17 6026.2 107.4 103.9 4.056 0.035 0.054 1.237 0.071 0.114    1 0   0 
 8544664 15.877  4-17 5841.7 110.4 109.0 4.156 0.072 0.074 1.073 0.095 0.086    1 0   0 
 8544698 15.381  1-17 5350.2 103.6  95.2 4.458 0.048 0.048 0.868 0.062 0.057  1 1 0   0 
 8544708 12.563  0-17 6207.8 111.4 109.0 4.401 0.025 0.035 1.082 0.045 0.061    1 0   0 
 8544723 16.150  7- 7 3969.7  91.4  94.0 4.627 0.020 0.014 0.607 0.013 0.020  0 1 0   0 
 8544726 13.602  1-17 5829.8 116.9 111.7 4.269 0.041 0.041 0.907 0.067 0.061    1 0   0 
 8544762 15.757  4-17 5648.8 112.8 107.7 4.219 0.065 0.065 0.968 0.076 0.072    1 0   0 
 8544803 14.094  1-17 4912.8  90.0  83.6 3.481 0.080 0.091 1.111 0.188 0.192  2 2 0   0 
 8544808 15.998  2-17 5576.5 102.8 100.1 4.465 0.047 0.061 0.919 0.059 0.064    1 0   0 
 8544838 15.566  2-17 5746.6 112.0 110.0 4.192 0.059 0.060 1.015 0.085 0.078    1 0   0 
 8544868 12.937  0-17 5987.3 101.1 100.8 4.400 0.026 0.034 1.092 0.049 0.064    1 0   0 
 8544929 14.509  1-17 5043.3  95.4  82.5 3.424 0.067 0.085 1.348 0.163 0.214  0 2 0   0 
 8544968 15.806  4-17 4463.7  77.4  73.1 4.593 0.024 0.019 0.710 0.029 0.025  2 3 0   0 
 8544996 13.210  1-17 5533.0 112.6 106.8 4.265 0.118 0.118 0.925 0.073 0.067  2 1   0 0 
 8545049 14.883  1-17 6001.4 116.7 113.0 4.271 0.047 0.050 1.094 0.075 0.081    1 0   0 
 8545075 14.223  1-17 5678.8  95.4  94.9 4.495 0.025 0.036 0.937 0.044 0.059    1 0   0 
 8545107 15.797  1-17 4990.4  85.6  80.9 4.625 0.021 0.027 0.716 0.034 0.038  1 1 0   0 
 8545220 15.403  1- 3 5856.7 114.5 108.6 4.119 0.055 0.063 1.099 0.100 0.086    1 0   0 
 8545246 15.802  1-17 5386.6 101.7  97.8 4.512 0.038 0.051 0.870 0.050 0.059  0 1 0   0 
 8545271 14.766  1-17 6012.9 119.9 113.4 4.256 0.043 0.048 1.105 0.074 0.082    1 0   0 
 8545272 14.315  1-17 5862.2 107.1 105.9 4.399 0.037 0.044 1.014 0.065 0.076    1 0   0 
 8545370 12.097  0-17 6306.9 116.2 126.4 4.126 0.031 0.035 1.255 0.053 0.073    1 0   0 
 8545376 13.978  1-17 6251.2 116.6 113.9 3.886 0.034 0.050 1.476 0.072 0.149    1 0   0 
 8545381 13.672  1-17 5548.3 125.9 108.7 3.946 0.032 0.028 1.180 0.044 0.051    1 0   0 
 8545462 15.845  2-17 5842.8 113.0 109.4 4.317 0.071 0.071 1.020 0.076 0.077    1 0   0 
 8545531 14.723  1-17 5980.6 105.5 101.4 4.457 0.024 0.035 1.014 0.043 0.059    1 0   0 
 8545556 15.946  1-17 4888.5  87.1  82.9 3.447 0.076 0.089 1.137 0.187 0.195  2 2 0   0 
 8545566 15.710  2-17 5779.3 106.7 103.8 4.435 0.045 0.058 0.977 0.061 0.069    1 0   0 
 8545580 15.306  1-17 5387.8 107.6 113.1 4.541 0.026 0.039 0.861 0.042 0.058    1 0   0 
 8545603 15.873  4-17 5338.5 101.3  95.8 4.543 0.033 0.047 0.845 0.048 0.056    1 0   0 
 8545615 15.677  2- 3 5995.3 114.2 110.1 4.357 0.056 0.065 1.063 0.070 0.076    1 0   0 
 8545658 15.485  0-17 4933.4 128.5 102.3 2.498 0.267 0.138 1.135 0.788 0.306  2 2 0   0 
 8545663 13.629  1-17 6098.8 115.3 106.2 4.307 0.053 0.074 1.275 0.061 0.060  0 1     0 
 8545669 14.761  1-17 6014.0 211.0 253.0 4.486 0.052 0.208 1.101 0.125 0.171    2     1 
 8545682 15.585  1-17 5471.1 110.8  99.6 4.324 0.057 0.054 0.897 0.066 0.056    1 0   0 
 8545684 14.297  1-17 6110.9 117.4 116.9 3.896 0.045 0.055 1.365 0.123 0.109    1 0   0 
 8545698 14.417 16-17 5895.5 113.0 106.2 4.250 0.042 0.046 1.059 0.075 0.080  0 1 0   0 
 8545789 13.618  1-17 5744.6 115.3 112.9 3.962 0.037 0.036 0.903 0.055 0.049    1 0   0 
 8545877 14.198  1-17 5572.4 103.4 102.3 4.395 0.044 0.046 0.923 0.071 0.068    1 0   0 
 8545909 15.665  2-17 5540.5 103.1 100.8 4.392 0.060 0.060 0.915 0.068 0.066    1 0   0 
 8546016 14.116  1-17 5205.9  89.7  80.6 4.460 0.040 0.032 0.837 0.056 0.043  0 1 0   0 
 8546042 15.417  1-17 5339.8  94.7  90.6 4.525 0.033 0.044 0.860 0.046 0.058    1 0   0 
 8546099 13.826  1-17 5105.5  87.9  76.2 3.612 0.053 0.048 0.856 0.092 0.071  0 1 0   0 
 8546100 15.357  1-17 5656.4 101.8  98.9 4.407 0.050 0.055 0.948 0.069 0.070    1 0   0 
 8546170 13.647  1-17 6011.1 112.1 109.7 4.327 0.039 0.040 1.068 0.072 0.071    1 0   0 
 8546186 15.265  1-17 5404.0  96.1  94.6 4.482 0.041 0.048 0.881 0.057 0.062    1 0   0 
 8546196 13.363  0-17 5433.5 101.6  95.4 4.469 0.040 0.041 0.858 0.061 0.058    1 0   0 
 8546217 15.364  1-17 5714.8 103.6  99.9 4.399 0.050 0.055 0.966 0.069 0.072    1 0   0 
 8546219 15.734  2- 3 5521.2  96.1  93.3 4.532 0.029 0.041 0.883 0.044 0.055  1 1 0   0 
 8546227 14.042  6-10 6083.1 122.4 117.9 4.225 0.041 0.042 0.968 0.071 0.064    1 0   0 
 8546486 12.261  0-17 6394.9 127.4 127.0 3.997 0.046 0.035 1.150 0.100 0.058    1 0   0 
 8546512 13.369  2-15 5751.6 109.0 102.2 4.310 0.035 0.037 1.080 0.058 0.066    1 0   0 
 8546526 14.847  1-17 5809.2 110.1 106.4 4.344 0.047 0.049 1.002 0.075 0.076    1 0   0 
 8546542 14.449  1-17 5143.1  88.2  81.9 4.616 0.020 0.028 0.742 0.033 0.041  1 1   1 0 
 8546551 15.780  1-17 5143.1  89.6  85.6 4.576 0.026 0.036 0.792 0.041 0.050    1 0   0 
 8546552 15.271  1-17 5774.7 133.0 140.6 4.421 0.036 0.045 0.983 0.069 0.077    1 0   0 
 8546652 15.692  1-17 5734.0 105.6 100.4 4.461 0.039 0.052 0.959 0.056 0.065    1 0   0 
 8546691 13.078  0-17 6053.1 118.8 115.4 4.391 0.039 0.041 0.938 0.065 0.063    1 0   0 
 8546708 14.302  1-17 5862.5 116.6 115.0 4.050 0.053 0.048 1.126 0.121 0.082    1 0   0 
 8546745 15.962  1-17 5516.8 103.9 107.3 4.500 0.040 0.054 0.898 0.054 0.062    1 0   0 
 8546749 15.313  1-17 5313.8  94.7  90.2 4.526 0.032 0.043 0.855 0.046 0.057    1 0   0 
 8546822 12.211  1-17 4981.7  88.7  76.9 3.074 0.102 0.078 0.936 0.230 0.139  2 2 0   0 
 8546909 13.532  0-17 6000.6 113.2 113.9 4.296 0.037 0.037 1.149 0.067 0.071    1 0   0 
 8546924 15.935  1-17 4975.5  95.9  90.5 4.609 0.034 0.041 0.730 0.055 0.052  0 1     0 
 8546931 14.997  1-17 5747.7 112.7 107.8 4.278 0.047 0.050 0.991 0.075 0.075    1 0   0 
 8546937 11.008  0-17 6439.0 123.6 116.3 3.636 0.023 0.034 1.918 0.060 0.137    1 0   0 
 8546947 15.422  1-17 5725.6 115.1 110.0 4.319 0.051 0.052 0.977 0.076 0.074    1 0   0 
 8546992 13.324  1-17 6020.0 117.7 119.0 4.098 0.051 0.051 1.040 0.094 0.073  0 1 0   0 
 8547024 14.534 16-17 6367.1 127.4 120.2 4.295 0.034 0.045 1.225 0.061 0.072  1 1 0   0 
 8547059 14.230  1-17 5394.1 118.9 111.5 3.789 0.034 0.040 1.178 0.069 0.080    1 0   0 
 8547088 15.508  1-17 5194.4  95.8  87.3 4.508 0.039 0.040 0.836 0.051 0.052  1 1 0   0 
 8547094 14.334  1-17 5416.2 102.3  87.7 4.282 0.040 0.033 0.886 0.059 0.045  1 1 0   0 
 8547112 15.795  2- 3 5723.7 117.0 111.2 3.998 0.078 0.066 1.091 0.092 0.080    1 0   0 
 8547150 15.976  2-17 5320.1  99.0  96.2 4.555 0.028 0.041 0.834 0.044 0.054  1 1 0   0 
 8547162 15.089  1-17 5668.0 152.0 169.0 4.555 0.040 0.160 0.949 0.083 0.115  1 2     1 
 8547177 14.485 16-17 6146.1 113.6 111.1 4.354 0.034 0.042 1.119 0.060 0.076    1 0   0 
 8547213 15.033  1-17 5385.7 126.4 127.5 3.527 0.055 0.065 1.554 0.116 0.138    1 0 1 0 
 8547279 12.966  0-17 5153.4 113.8 102.2 3.653 0.041 0.057 1.234 0.096 0.132  2 1 0   0 
 8547317 14.539  1-17 5131.6 114.9 105.9 3.727 0.047 0.064 1.126 0.099 0.128  0 1 0   0 
 8547322 15.038  1-17 5155.3 119.4 109.5 3.844 0.045 0.053 0.994 0.076 0.087  0 1 0   0 
 8547328 15.495  1-17 5298.1 101.6  96.7 4.520 0.035 0.044 0.853 0.048 0.057  0 1 0   0 
 8547338 15.923  1-17 5314.2 120.9 114.1 3.831 0.073 0.072 1.076 0.105 0.098  0 1 0   0 
 8547384 14.799  1-17 5969.6 118.2 109.5 4.192 0.041 0.047 1.119 0.075 0.088    1 0   0 
 8547387 15.980  4-17 5239.1 120.4 112.9 3.816 0.075 0.077 1.059 0.113 0.105    1 0   0 
 8547429 14.406  1-17 5832.6 112.8 108.2 4.334 0.039 0.039 1.100 0.064 0.068    1 0 1 0 
 8547453 14.310  1-17 6158.2 112.0 106.2 4.421 0.023 0.033 1.077 0.044 0.060    1 0   0 
 8547525 15.857  1-17 4974.5  92.7  87.6 4.625 0.030 0.034 0.709 0.049 0.047  0 1     0 
 8547529 13.415  0-17 6601.0 138.0 132.4 4.126 0.033 0.034 1.200 0.047 0.069    1 0   0 
 8547536 14.061  1-17 5145.7 108.9 103.2 3.759 0.042 0.058 1.093 0.093 0.113  0 1 0   0 
 8547537 15.583  1-17 5089.9  92.5  84.1 4.516 0.039 0.037 0.816 0.048 0.045  0 1 0 1 0 
 8547566 14.969  1-17 5910.8 108.2 107.6 4.379 0.041 0.048 1.032 0.068 0.076    1 0   0 
 8547568 15.875  4-17 5475.1 100.9  99.3 4.482 0.044 0.057 0.895 0.056 0.062    1 0   0 
 8547644 14.680  1-17 5720.3 108.0 110.0 4.099 0.052 0.048 1.039 0.099 0.076    1 0   0 
 8547667 15.973  2-17 5312.6  98.1  92.4 4.536 0.034 0.047 0.847 0.047 0.056    1 0   0 
 8547707 14.420  1-17 5167.1  90.8  87.1 4.538 0.030 0.037 0.827 0.043 0.054  0 1 0   0 
 8547734 14.232  1-17 4954.9  87.4  78.1 4.562 0.027 0.030 0.785 0.038 0.044  1 1 0   0 
 8547811 14.237  1-17 5408.8 116.0 104.3 4.156 0.039 0.035 1.007 0.053 0.048    1 0   0 
 8547876 15.009  1-17 5801.8 119.2 113.1 4.031 0.061 0.050 1.105 0.123 0.078    1 0   0 
 8547914 15.373  1-17 5813.3 113.0 109.0 4.271 0.053 0.055 1.018 0.077 0.077    1 0   0 
 8547918 14.919  1-17 5089.9 110.8 102.4 3.755 0.051 0.064 1.051 0.103 0.118  0 1 0   0 
 8547972 14.556  1-17 5738.7 118.2 110.5 3.849 0.040 0.040 1.214 0.066 0.072    1 0   0 
 8548007 15.520  1-17 5550.3 109.1 104.2 4.301 0.054 0.053 0.921 0.069 0.064    1 0   0 
 8548010 13.772  1-17 6331.4 140.3 127.9 4.245 0.032 0.036 1.170 0.061 0.069    1 0   0 
 8548026 15.767  4-17 5579.9 113.7 109.2 3.961 0.066 0.062 1.057 0.078 0.076    1 0   0 
 8548032 15.421  1-17 4881.6  86.0  82.2 3.382 0.105 0.112 1.120 0.210 0.202  0 2 0   0 
 8548052 16.603  7- 7 3463.5  91.4  66.5 4.846 0.009 0.009 0.346 0.010 0.010  0 1 0   0 
 8548064 15.438  1-17 5422.5 104.9  99.1 4.445 0.048 0.049 0.885 0.065 0.062    1 0   0 
 8548069 15.484  1-17 5869.3 105.9 103.9 4.414 0.041 0.051 1.010 0.061 0.072    1 0   0 
 8548074 15.456  1-17 5826.4 117.1 112.7 3.928 0.075 0.066 1.181 0.098 0.085  6 1 0   0 
 8548081 14.030 11-13 6212.0 114.0 111.6 4.337 0.031 0.039 1.150 0.058 0.075    1 0   0 
 8548116 15.481  1-17 5042.8  89.9  84.6 4.577 0.024 0.033 0.783 0.037 0.047  0 1 0   0 
 8548276 14.655  1-17 5471.0 111.2 105.7 4.098 0.047 0.048 0.939 0.066 0.063  1 1 0   0 
 8548329 13.500  0-17 6097.7 118.4 115.0 4.331 0.039 0.039 1.062 0.071 0.070    1 0   0 
 8548358 15.190  1-17 5842.0 111.3 107.8 4.342 0.051 0.052 1.014 0.074 0.077    1 0   0 
 8548392 15.110  1-17 5227.1  95.5  90.7 4.557 0.026 0.037 0.824 0.038 0.053  0 1 0   0 
 8548398 14.753  1-17 4991.8  97.2  87.0 3.519 0.070 0.090 1.204 0.162 0.206  0 1 0   0 
 8548410 15.500  1-17 3892.6  82.6  78.5 4.680 0.014 0.014 0.553 0.015 0.014  1 1 0   0 
 8548416 15.939  0-17 6730.6 146.5 144.9 3.959 0.043 0.040 1.244 0.101 0.055  3 2 0   0 
 8548421 14.205  1-17 5984.3 114.6 109.4 4.317 0.038 0.041 1.105 0.069 0.072  1 1 0   0 
 8548427 13.859  1-17 5696.6 110.1  88.4 4.222 0.032 0.033 1.140 0.050 0.068    1 0   0 
 8548454 12.985  1-17 5793.3  85.7 130.4 3.881 0.048 0.049 1.428 0.114 0.089  2 1 0 1 0 
 8548730 15.919  3-16 4482.0  78.5  74.5 4.592 0.025 0.021 0.713 0.030 0.027  1 1 0   0 
 8551692 14.616 15-17 6025.6 117.8 112.7 4.300 0.042 0.044 1.093 0.073 0.079    1 0   0 
 8551803 14.762  1-17 5859.3 121.8 115.6 3.915 0.056 0.045 1.201 0.100 0.076    1 0   0 
 8551810 12.468  0-17 6003.6 102.8 106.7 4.106 0.033 0.047 1.143 0.078 0.090    1 0   0 
 8551866 15.709  1-17 5215.5  95.8  87.9 4.502 0.043 0.045 0.839 0.052 0.051  1 1 0   0 
 8551870 14.156 15-17 6376.5 127.2 118.0 4.032 0.033 0.043 1.272 0.054 0.097    1 0   0 
 8551910 15.263  1-17 5759.8 104.4 102.9 4.421 0.042 0.051 0.978 0.063 0.072    1 0   0 
 8551999 11.505  0- 1 6670.0 143.4 159.7 4.160 0.027 0.028 1.286 0.050 0.047  1 3 0   0 
 8552005 14.131 16-16 5517.4 130.1 135.2 3.542 0.086 0.094 1.558 0.167 0.163  1 1 0   0 
 8552019 15.810  1-17 5456.3 100.7  99.3 4.498 0.038 0.052 0.889 0.052 0.061    1 0   0 
 8552042 13.506  0-17 5175.9 100.6  85.2 3.592 0.054 0.054 0.876 0.097 0.087  0 1 0   0 
 8552052 14.206  1-17 6088.2 116.8 117.7 4.233 0.042 0.039 1.160 0.062 0.076    1 0   0 
 8552155 15.573  1-17 5687.7 113.0 106.3 4.268 0.062 0.063 0.972 0.075 0.073    1 0   0 
 8552202 15.371  1-17 5591.2 112.4 102.7 4.365 0.054 0.048 0.852 0.065 0.054    1 0 1 0 
 8552241 14.722  1-17 5573.9  96.8  94.3 4.494 0.029 0.040 0.918 0.048 0.062    1 0   0 
 8552258 13.989  1-17 5956.0 148.0 178.0 4.504 0.052 0.208 1.017 0.119 0.132    2     1 
 8552363 14.620 16-17 6109.5 119.6 111.6 4.210 0.035 0.046 1.170 0.065 0.087    1 0   0 
 8552408 14.648  1-17 5373.3 119.8 114.7 3.826 0.038 0.042 1.118 0.071 0.078  1 1 0   0 
 8552453 14.962  1-17 5515.8 107.8 100.5 4.262 0.045 0.044 0.914 0.067 0.060    1 0   0 
 8552454 14.434  1-17 5184.2 120.3 111.4 3.698 0.216 0.193 1.131 0.241 0.218    1     0 
 8552498 13.586  0-17 6233.2 125.5 117.4 4.025 0.033 0.041 1.334 0.065 0.109    1 0   0 
 8552500 15.016  1-17 5768.0 113.0 109.2 4.344 0.048 0.048 0.988 0.075 0.075    1 0   0 
 8552540 17.322  0-17 6132.4 112.6 121.3 4.164 0.034 0.034 1.217 0.061 0.077  3 1 0   0 
 8552564 15.591  2-17 6092.0 171.0 214.0 4.471 0.050 0.212 1.074 0.137 0.150    2     1 
 8552565 12.953  0-17 5877.3 109.1 107.5 4.324 0.039 0.040 1.042 0.072 0.070    1 0   0 
 8552574 13.966  1-17 5753.9 131.9 112.3 3.993 0.039 0.036 1.034 0.075 0.065    1 0   0 
 8552583 15.062  1-17 5653.0 116.0 110.6 4.163 0.050 0.049 0.985 0.080 0.072  1 1 0   0 
 8552587 14.126  1-17 6019.9 107.5 102.5 4.429 0.024 0.036 1.047 0.045 0.066    1 0   0 
 8552607 14.286  1-17 5449.9  94.3  97.1 4.486 0.034 0.044 0.893 0.055 0.064  1 1 0   0 
 8552624 15.902  1-17 5045.7  86.6  81.5 4.557 0.031 0.039 0.796 0.043 0.047  0 1 0   0 
 8552691 15.524  1-17 5220.7  90.3  85.8 4.578 0.024 0.034 0.799 0.039 0.050    1 0   0 
 8552719 17.131  0-17 5378.5 156.1 123.6 3.638 0.175 0.196 1.367 0.358 0.269 2,3 1     0 
 8552767 13.381  0-17 6176.6 122.7 122.0 3.844 0.034 0.035 1.134 0.060 0.059    1 0   0 
 8552801 14.354  1-17 6036.0 111.3 108.9 4.361 0.037 0.044 1.079 0.067 0.077    1 0   0 
 8552803 15.339  1-17 5472.0 166.0 149.0 4.599 0.030 0.120 0.853 0.083 0.091  0 2     1 
 8552815 15.862  2-17 5679.9 116.1 110.2 4.266 0.066 0.067 0.969 0.076 0.073    1 0   0 
 8552826 13.807  1-17 6788.2 143.8 134.0 4.337 0.020 0.026 1.258 0.033 0.038    3 0   0 
 8552827 15.906  0-17 6423.4 133.7 125.9 4.140 0.039 0.041 1.070 0.075 0.071  2 1 0   0 
 8552829 14.742  1-17 5686.2  98.2  95.4 4.536 0.019 0.029 0.901 0.034 0.047    1 0   0 
 8552854 14.072 10-10 6480.5 121.2 115.9 4.363 0.018 0.027 1.205 0.036 0.052    1 0   0 
 8552864 15.944  1-17 5572.4 111.1 108.5 4.395 0.064 0.067 0.924 0.069 0.068    1 0   0 
 8553049 14.590  1-17 5517.1  96.2  94.1 4.540 0.021 0.034 0.882 0.035 0.053    1 0   0 
 8553058 13.330  0-17 6713.1 141.4 143.6 4.120 0.032 0.031 1.420 0.072 0.061    3 0   0 
 8553082 13.302  0-17 6676.2 144.8 152.7 4.239 0.032 0.029 1.244 0.047 0.050    3 0   0 
 8553094 14.829  1-17 5147.8  91.1  81.4 4.469 0.038 0.030 0.827 0.053 0.039  1 1 0   0 
 8553096 13.803  1-17 5675.2  92.3 104.1 4.120 0.036 0.046 1.123 0.095 0.073  1 1 0   0 
 8553120 15.561  1-17 5357.2  95.4  80.1 4.288 0.046 0.043 0.876 0.051 0.037  1 1 0   0 
 8553143 15.257  1-17 5725.0 119.3 125.5 4.082 0.054 0.055 1.049 0.105 0.081  1 1 0   0 
 8553152 16.487  7- 7 3673.4  64.7  78.6 4.794 0.011 0.011 0.419 0.012 0.012  1 1 0   0 
 8553188 13.169  0-17 6182.7 122.8 122.9 3.745 0.040 0.053 1.596 0.103 0.169    1 0   0 
 8553191 14.164  1-17 5685.8 108.4 105.2 4.380 0.043 0.043 0.945 0.071 0.066    1 0   0 
 8553229 12.883  0-17 4256.8  64.6  51.9 4.623 0.020 0.019 0.657 0.022 0.015  2 1 0   0 
 8553297 14.839  0-17 5156.7  82.7  79.1 3.092 0.062 0.083 1.437 0.180 0.226  2 2 0   0 
 8553309 14.970  1-17 5130.1  87.3  82.4 4.597 0.019 0.029 0.768 0.032 0.045  0 1 0   0 
 8553586 14.915  1-17 5427.8 125.8 119.4 3.884 0.042 0.044 1.072 0.068 0.072  0 1 0   0 
 8553601 13.981  1-17 6376.8 141.1 125.6 4.097 0.032 0.035 1.313 0.058 0.059    1 0   0 
 8553652 12.954  0-17 5591.2 100.5  87.9 4.405 0.040 0.031 0.793 0.055 0.040    1 0   0 
 8553653 15.171  1-17 5751.2 115.3 111.8 4.369 0.047 0.050 0.980 0.074 0.075    1 0   0 
 8553656 15.618  1-17 5493.9 101.1  96.7 4.549 0.023 0.035 0.866 0.038 0.051    1 0   0 
 8553674 13.265  0-17 6449.8 151.4 144.7 4.295 0.031 0.035 1.185 0.062 0.072    1 0   0 
 8553732 15.783  1-17 5436.9 111.8 107.3 4.449 0.049 0.052 0.889 0.064 0.063    1 0   0 
 8553830 15.615  4-17 5375.9 118.1 111.3 4.019 0.148 0.130 0.944 0.099 0.077    1     0 
 8553863 14.280  1-17 5852.3 123.1 117.3 3.866 0.085 0.080 1.241 0.106 0.094    1 0   0 
 8553907 14.612  0-17 6577.6 153.7 141.5 4.094 0.027 0.031 1.299 0.053 0.057  3 1 0   0 
 8553932 13.964  1-17 5092.9  80.3  77.1 4.525 0.030 0.036 0.858 0.045 0.051  0 1 0   0 
 8553949 15.449  1-17 5863.7 112.3 109.1 4.212 0.051 0.053 1.060 0.080 0.083    1 0   0 
 8553967 14.589  1-17 4912.3  88.6  96.8 3.054 0.078 0.103 1.277 0.233 0.271  2 2 0   0 
 8553986 15.919  1-17 4785.8  84.2  77.2 4.569 0.029 0.029 0.757 0.038 0.036  0 1 0   0 
 8554051 15.623  1-17 5037.5  84.7  77.3 4.525 0.037 0.035 0.806 0.046 0.043  1 1 0   0 
 8554096 15.008  1-17 5811.4 114.5 110.4 4.119 0.048 0.053 1.076 0.103 0.083    1 0   0 
 8554119 15.484  1-17 5061.3  78.1  72.4 4.455 0.033 0.026 0.819 0.039 0.028  1 1 0   0 
 8554189 15.436  1-17 5751.7 105.6 102.4 4.425 0.044 0.053 0.974 0.063 0.071    1 0   0 
 8554221 10.702  0-17 5656.0  76.0  76.0 4.559 0.019 0.110 0.924 0.045 0.067  2 2     1 
 8554225 15.620  1-17 5096.9  91.7  86.0 4.598 0.022 0.030 0.761 0.037 0.045    1 0   0 
 8554231 14.162  1-17 5905.4 115.5 107.8 4.239 0.039 0.044 1.069 0.074 0.082    1 0   0 
 8554249 15.171  1-17 5643.0 115.0 112.8 3.766 0.052 0.052 1.274 0.076 0.085    1 0   0 
 8554329 15.462  1-17 5341.5 112.9 119.0 4.515 0.033 0.044 0.864 0.050 0.061  6 1 0   0 
 8554384 15.064  1-17 5717.5 112.8 109.0 4.220 0.049 0.051 0.993 0.079 0.075    1 0   0 
 8554419 14.200 16-16 5446.0 191.0 172.0 3.973 0.497 0.177 0.990 0.107 0.143  0 2     1 
 8554430 14.060  1-17 5492.0  92.8  93.5 4.481 0.030 0.039 0.936 0.051 0.059    1 0   0 
 8554434 15.318  1-17 5305.3  96.7  92.6 4.545 0.027 0.040 0.845 0.040 0.056  1 1 0   0 
 8554440 15.143  1-17 5985.0 130.9 127.3 3.702 0.074 0.064 1.462 0.147 0.104    1 0   0 
 8554498 10.702  0-17 5936.1 104.5 112.8 3.894 0.049 0.054 1.374 0.130 0.098  3 1 0 1 0 
 8554541 14.883  1-17 5825.8 118.1 114.4 4.031 0.060 0.052 1.116 0.125 0.080    1 0   0 
 8554580 15.164  1-17 5440.8 117.3 110.9 4.034 0.050 0.048 0.958 0.066 0.065    1 0   0 
 8554622 15.684  1-17 5442.0 116.1 110.3 4.051 0.069 0.064 0.950 0.069 0.067    1 0   0 
 8554658 15.996  2-17 5283.8  89.4  80.4 4.187 0.072 0.076 0.880 0.040 0.030    1 0   0 
 8554701 13.926  1-17 5776.9 124.5 116.1 4.387 0.041 0.038 0.822 0.062 0.051    1 0 0 0 
 8554732 13.924  1-17 5255.3  79.1  70.5 4.350 0.028 0.021 0.856 0.039 0.027    1 0   0 
 8554746 13.254  0-17 5789.1 107.6 104.2 4.355 0.041 0.044 0.994 0.075 0.076    1 0   0 
 8554806 14.171  1-17 5508.4  94.0  92.5 4.486 0.032 0.042 0.907 0.053 0.064    1 0   0 
 8554823 14.762  1-17 5618.5 113.0 108.7 4.193 0.048 0.047 0.962 0.075 0.069    1 0   0 
 8554853 14.867  1-17 5596.4 105.3 103.9 4.444 0.039 0.046 0.931 0.064 0.069    1 0   0 
 8554878 15.597  4-17 5405.6 119.7 114.1 3.838 0.061 0.060 1.108 0.088 0.088    1 0   0 
 8554884 13.905  1-17 5837.2 115.9 110.1 4.337 0.042 0.042 0.976 0.073 0.068    1 0   0 
 8554885 15.952  4-17 5548.2 113.2 108.3 4.183 0.073 0.070 0.941 0.072 0.067    1 0   0 
 8554938 14.152  1-17 5913.6 108.0 116.5 4.068 0.043 0.052 1.148 0.107 0.088    1 0   0 
 8554942 15.235  1-17 5843.9 104.2  99.5 4.471 0.028 0.040 0.979 0.047 0.061    1 0   0 
 8554946 13.014  0-17 6204.2 132.2 129.9 4.198 0.034 0.043 1.214 0.063 0.088    1 0   0 
 8554964 15.750  1-17 5251.5 122.6 113.3 3.740 0.074 0.079 1.168 0.124 0.128  0 1 0   0 
 8554984 14.716  1-17 5028.2  88.1  79.4 4.517 0.035 0.030 0.806 0.048 0.041  0 1 0   0 
 8554994 14.841  1-17 6206.5 129.4 117.0 4.245 0.049 0.044 1.186 0.070 0.081    1 0   0 
 8555017 14.848  1-17 5633.7 101.0  92.9 4.552 0.019 0.028 0.878 0.033 0.043  1 1 0   0 
 8555054 13.829  1-17 6172.1 125.1 115.4 4.252 0.040 0.038 1.168 0.067 0.080  6 1 0   0 
 8555066 15.199  1-17 5718.1 103.7 101.6 4.453 0.036 0.046 0.961 0.056 0.068    1 0   0 
 8555102 13.082  0-17 6035.3 112.7 109.9 4.335 0.032 0.036 1.144 0.063 0.070    1 0   0 
 8555186 14.485 16-17 5928.6 113.4 110.0 4.305 0.044 0.045 1.053 0.075 0.078    1 0   0 
 8555215 15.014  1-17 5952.6 107.3 105.4 4.413 0.035 0.047 1.035 0.057 0.071    1 0   0 
 8555264 13.202  0-17 5762.7 111.8 102.8 4.356 0.042 0.037 0.823 0.061 0.048  0 1 0   0 
 8555382 13.699  1-17 6588.8 135.5 129.3 4.294 0.030 0.032 1.238 0.049 0.053    1 0   0 
 8555437 15.225  1-17 6283.8 127.6 126.5 4.272 0.047 0.051 1.203 0.068 0.078    1 0   0 
 8555546 14.782  1-17 5246.2  96.0  92.1 4.534 0.030 0.039 0.842 0.043 0.056  0 1 0   0 
 8555573 14.924  1-17 5721.5 112.3 111.0 4.208 0.042 0.045 1.039 0.079 0.074  3 1 0   0 
 8555587 15.776  1-17 5474.3 110.8 102.3 4.373 0.061 0.056 0.896 0.068 0.060    1 0   0 
 8555722 15.017  1-17 5626.7 109.6 105.5 4.332 0.048 0.047 0.941 0.073 0.068    1 0   0 
 8555779 15.917  4-17 6123.3 121.4 113.9 4.202 0.083 0.086 1.175 0.079 0.090    1 0   0 
 8555795 15.919  1-17 5143.2  97.1  91.1 4.574 0.027 0.037 0.794 0.042 0.050  3 1 0   0 
 8555801 14.251  1-17 5516.1  97.6  99.1 4.487 0.033 0.045 0.969 0.051 0.054    1     0 
 8555895 14.960  1-17 5847.9 111.6 110.6 4.367 0.045 0.049 1.013 0.073 0.077    1 0   0 
 8555897 15.265  4-17 5765.1 106.0 102.7 4.439 0.037 0.048 0.976 0.059 0.070    1 0   0 
 8555956 13.850  1-17 5919.1 104.0 104.6 4.402 0.029 0.039 1.059 0.056 0.067    1 0   0 
 8555967 14.648  1-17 5771.6 108.2 106.3 4.399 0.041 0.047 0.985 0.069 0.075    1 0 1 0 
 8556059 14.761  1-17 5887.3 112.4 107.7 4.171 0.044 0.049 1.092 0.083 0.086  1 1 0   0 
 8556077 11.826  1-17 6709.7 132.8 127.3 4.337 0.020 0.026 1.234 0.034 0.047  1 1 0   0 
 8556110 15.610  1-17 4797.6  82.5  77.0 4.563 0.029 0.028 0.762 0.039 0.035  1 1 0   0 
 8556113 15.975  1-17 5371.6 112.2 108.1 3.956 0.098 0.094 0.980 0.094 0.084    1 0   0 
 8556147 15.552  2- 3 5990.4 115.6 113.3 3.957 0.075 0.075 1.246 0.122 0.098    1 0   0 
 8556196 13.948  1-17 5728.7 115.7 109.5 4.225 0.043 0.045 0.997 0.079 0.075    1 0   0 
 8556201 15.528  1-17 4647.0 100.0 105.6 2.930 0.384 0.378 0.982 0.264 0.111  1 2     0 
 8556222 15.035  1-17 5859.1 104.1 102.0 4.426 0.037 0.047 1.005 0.057 0.071    1 0   0 
 8556302 15.827  4-17 5877.3 109.7 106.5 4.401 0.049 0.060 1.014 0.065 0.073    1 0   0 
 8556333 14.954  1-17 5504.5 117.7 114.7 3.876 0.044 0.045 1.107 0.070 0.073  1 1 0   0 
 8556337 15.869  1-17 5502.2 110.5 102.1 4.274 0.076 0.076 0.911 0.068 0.060    1 0   0 
 8556344 12.967  1- 1 5433.0 187.0 187.0 4.457 0.104 0.156 0.850 0.108 0.072  0 2     1 
 8556367 14.800  1-17 5207.6  90.7  86.0 4.525 0.033 0.039 0.837 0.046 0.054    1 0   0 
 8556384 10.519  0- 1 4215.7  81.2  71.3 1.775 0.096 0.062 0.924 0.204 0.093  2 2 0   0 
 8556393 15.713  1-17 5171.2 107.9 103.7 4.524 0.053 0.074 0.820 0.053 0.054  1 1     0 
 8556435 15.709  2-17 5864.6 113.4 111.5 4.389 0.050 0.059 1.014 0.067 0.075    1 0   0 
 8556476 14.435  1-17 6017.9 107.9 104.3 4.426 0.026 0.038 1.047 0.048 0.067  1 1 0   0 
 8556594 13.784  1-17 6160.2 109.7 106.1 4.414 0.022 0.033 1.087 0.041 0.062    1 0   0 
 8556617 14.982  1-17 5720.3 102.5  98.4 4.493 0.026 0.038 0.944 0.044 0.059    1 0   0 
 8556677 15.096  1-17 5860.2 116.4 110.6 4.103 0.052 0.061 1.107 0.106 0.086    1 0   0 
 8556742 12.681  0- 1 6865.1 148.0 140.1 4.259 0.026 0.030 1.375 0.056 0.058    2 0   0 
 8556776 15.505  4-17 5780.5 113.5 111.9 4.146 0.074 0.078 1.049 0.096 0.083    1 0   0 
 8556779 15.367  1-17 4277.2  80.2  68.9 4.615 0.024 0.024 0.670 0.030 0.026  1 1 0   0 
 8556823 15.984  0-17 6661.0 136.2 127.6 3.918 0.030 0.040 1.450 0.068 0.118  2 1 0   0 
 8556831 14.906 15-17 3646.6  74.4  73.7 4.728 0.011 0.011 0.489 0.012 0.012  2 3 0   0 
 8556838 15.396  1-17 5993.0 190.0 211.0 4.447 0.084 0.196 0.940 0.120 0.108    2     1 
 8556845 15.298  1-17 5564.0 114.3 109.9 3.961 0.059 0.056 1.051 0.074 0.074    1 0   0 
 8556872 15.222  4-17 4321.9  81.1  75.2 4.637 0.018 0.020 0.656 0.024 0.022  0 1 0   0 
 8556979 14.178 10-10 6056.9 108.9 104.2 4.440 0.024 0.035 1.042 0.043 0.060    1 0   0 
 8556985 14.516  1-17 5837.8 102.0  97.2 4.480 0.024 0.035 0.974 0.042 0.059    1 0   0 
 8557149 15.593  2- 3 5803.5 118.5 115.7 4.110 0.068 0.076 1.076 0.103 0.085    1 0   0 
 8557179 12.573  0-17 6115.2 101.0 102.3 4.381 0.021 0.031 1.156 0.042 0.059    1 0   0 
 8557193 15.866  1-17 5446.6 117.4 112.6 3.943 0.075 0.073 1.021 0.083 0.081    1 0   0 
 8557208 15.168  1-17 5923.9 110.8 109.1 4.381 0.044 0.052 1.035 0.067 0.075    1 0   0 
 8557246 15.884  2-17 6168.0 219.0 263.0 4.488 0.054 0.216 1.034 0.144 0.144    2     1 
 8557261 15.831  1-17 5838.9 112.9 109.7 4.331 0.071 0.073 1.016 0.075 0.077    1 0   0 
 8557304 15.939  2-17 6038.7 112.5 108.9 4.430 0.043 0.055 1.036 0.063 0.068    1 0   0 
 8557311 15.126  2-16 5367.8  94.5  93.4 4.532 0.029 0.042 0.863 0.042 0.058    1 0   0 
 8557354 15.883  4-17 6061.4 118.0 107.6 4.064 0.083 0.091 1.225 0.099 0.103    1 0   0 
 8557371 15.179  4-17 5111.0  92.8  85.7 4.523 0.036 0.037 0.819 0.048 0.048  1 1 0   0 
 8557374 13.648  1-17 5772.5 101.8 101.5 4.384 0.035 0.040 1.048 0.064 0.070    1 0 0 0 
 8557406 15.590  1-17 5008.2  95.1  85.5 3.515 0.103 0.116 1.214 0.169 0.204  0 1 0   0 
 8557469 14.804  1-17 5641.5 109.8 105.6 4.322 0.048 0.048 0.947 0.073 0.069    1 0   0 
 8557510 15.778  2-16 5722.6 113.5 108.6 4.365 0.061 0.064 0.971 0.072 0.073    1 0   0 
 8557537 15.432  1-17 5390.1 119.6 113.9 3.617 0.071 0.076 1.414 0.124 0.134    1 0   0 
 8557567 17.379  6- 8 3422.1  64.5  90.7 4.926 0.009 0.009 0.261 0.008 0.007  0 1     0 
 8557627 15.192  2-16 5287.6 122.1 116.0 3.767 0.050 0.057 1.160 0.090 0.104  0 1 0   0 
 8557739 15.407  2-16 5316.5 262.9 187.2 4.264 0.242 0.322 0.879 0.180 0.082  1 1     0 
 8557784 11.223  2-16 5562.7 107.3 103.1 3.754 0.027 0.029 1.218 0.059 0.065  2 1 0   0 
 8557846 15.599  2- 2 5943.8 153.4 272.9 4.446 0.038 0.048 1.007 0.068 0.081    1 0   0 
 8557900 14.895  1-17 5348.3 105.8  90.4 4.150 0.041 0.040 0.890 0.053 0.042  7 1 0   0 
 8557938 15.773  2-16 5582.8 122.8 117.8 3.775 0.077 0.074 1.241 0.105 0.107    1 0   0 
 8557979 14.845  2-16 5883.4 119.4 109.0 4.199 0.042 0.047 1.077 0.079 0.085    1 0   0 
 8557981 12.365  2-16 5063.5  85.1  78.5 4.511 0.030 0.021 0.767 0.042 0.030  0 1 0   0 
 8558011 14.405  2-16 5237.5 102.7  95.8 4.522 0.034 0.039 0.837 0.048 0.052  0 1 0 1 0 
 8558081 14.453  1-17 6069.4 123.6 118.7 4.311 0.042 0.043 1.042 0.073 0.071    1 0   0 
 8558087 13.499  2-16 6775.8 136.5 154.0 4.167 0.028 0.030 1.266 0.044 0.044    1 0   0 
 8558132 12.986  2-16 5408.0 216.0 137.0 3.999 0.330 0.132 1.033 0.130 0.108  1 2     1 
 8558202 14.785  2-16 5994.3 115.7 114.8 4.370 0.038 0.046 1.062 0.067 0.077  1 1 0   0 
 8558246 15.848  4-17 4373.5  81.9  78.7 4.641 0.018 0.021 0.656 0.025 0.023  1 1 0   0 
 8558261 15.998  1-17 5540.8 117.2 110.9 4.308 0.064 0.062 0.918 0.071 0.064    1 0   0 
 8558285 14.397  1-17 5259.3  89.1  82.4 4.566 0.032 0.029 0.732 0.042 0.039  1 1 0   0 
 8558335 15.529  1-17 5809.4 116.4 113.1 4.226 0.058 0.059 1.031 0.083 0.080    1 0   0 
 8558336 15.604  2-16 5118.1  97.4  88.5 4.524 0.037 0.039 0.820 0.047 0.049  1 1 0   0 
 8558345 14.561  1-17 5612.6 101.6  98.1 4.477 0.032 0.041 0.932 0.052 0.065    1 0   0 
 8558388 15.150  1-17 5697.5 118.4 112.6 4.216 0.050 0.051 0.987 0.079 0.075    1 0   0 
 8558404 15.283  1-17 5744.0 117.5 111.7 4.334 0.051 0.051 0.981 0.076 0.075    1 0   0 
 8558407 14.899  1-17 5708.6 128.6 120.2 3.984 0.051 0.045 1.093 0.078 0.073    1 0   0 
 8558432 15.933  1-17 5461.6 115.2 103.2 4.220 0.061 0.059 0.906 0.065 0.055    1 0   0 
 8558449 14.919  1-17 5369.3  97.0  95.8 4.537 0.027 0.040 0.861 0.041 0.057  1 1 0   0 
 8558506 13.650  1-17 6073.5 118.9 119.0 3.977 0.035 0.049 1.304 0.085 0.121    1 0   0 
 8558533 15.697  1-17 5890.1 118.1 111.8 4.217 0.061 0.061 1.070 0.082 0.084    1 0   0 
 8558540 15.905  1-17 4531.8  80.2  76.4 4.602 0.023 0.023 0.709 0.031 0.028  1 1 0   0 
 8558591 14.938  1-17 5951.3 125.2 116.4 4.264 0.044 0.047 1.077 0.075 0.082    1 0   0 
 8558610 14.726  1-17 6061.8 123.9 120.8 3.909 0.051 0.054 1.310 0.142 0.090    1 0   0 
 8558617 15.144  1-17 5275.5  85.3  74.4 4.220 0.035 0.032 0.880 0.034 0.025    1 0   0 
 8558628 15.101  1-17 5625.6 126.8 119.2 4.014 0.052 0.047 1.041 0.075 0.071    1 0   0 
 8558639 15.713  4-17 5970.5 112.4 116.0 4.124 0.060 0.063 1.152 0.088 0.095    1 0   0 
 8558642 15.806  2-17 5619.2 116.4 112.2 4.301 0.058 0.059 0.943 0.073 0.069    1 0   0 
 8558643 15.809  1-17 5648.0 114.7 111.0 4.373 0.058 0.060 0.947 0.073 0.071    1 0   0 
 8558667 15.730  2-17 5766.2 117.8 112.6 4.323 0.060 0.060 0.991 0.076 0.076    1 0   0 
 8558677 14.098  1-17 5062.0 109.5  98.8 3.579 0.056 0.081 1.245 0.133 0.191  0 1 0   0 
 8558686 15.073  1-17 6086.6 117.9 114.6 4.337 0.043 0.047 1.104 0.068 0.078    1 0   0 
 8558730 13.783  1-17 6295.1 135.6 122.7 4.251 0.039 0.033 1.183 0.064 0.068    1 0   0 
 8558769 14.142  1-17 5928.7 116.5 113.8 4.344 0.041 0.044 1.045 0.075 0.078    1 0   0 
 8558781 15.686  1-17 5244.0 174.0 142.0 4.519 0.072 0.088 0.785 0.103 0.069  7 2     1 
 8558799 13.090  0-17 6779.7 142.9 130.8 4.314 0.019 0.024 1.314 0.037 0.043    3 0   0 
 8558825 15.702  2-17 5801.2 117.8 114.0 4.277 0.063 0.064 1.013 0.079 0.078    1 0   0 
 8558862 15.206  1-17 4491.4  89.5  79.6 4.668 0.016 0.017 0.627 0.021 0.021  0 1 0   0 
 8558894 14.377  1-17 6172.0 117.1 116.1 4.366 0.030 0.039 1.124 0.054 0.075    1 0   0 
 8558932 13.640  1-17 4600.7  78.2  72.9 4.625 0.020 0.018 0.660 0.025 0.021  1 1 0   0 
 8558942 14.199 10-10 6288.0 114.0 112.9 4.490 0.023 0.032 0.950 0.033 0.046  1 1 0   0 
 8558957 15.168  1-17 5953.5 119.1 114.5 4.321 0.052 0.053 1.060 0.075 0.079    1 0   0 
 8558997 14.862  1-17 5838.9 114.2 111.1 4.135 0.051 0.057 1.083 0.097 0.085    1 0   0 
 8559058 15.195  1- 3 5592.1 113.2 108.9 4.305 0.050 0.050 0.933 0.071 0.067    1 0   0 
 8559146 15.255  0-17 5177.7 109.9 102.6 3.609 0.045 0.063 1.210 0.105 0.141  2 1 0   0 
 8559152 13.539  1-17 6272.3 141.8 130.1 4.234 0.032 0.035 1.221 0.061 0.067    1 0 0 0 
 8559190 15.472  1-17 5060.6  59.4  58.5 4.374 0.028 0.034 0.851 0.020 0.016  1 1 1   0 
 8559198 12.618  0-17 6121.8 114.0 106.9 4.003 0.031 0.047 1.340 0.062 0.120  1 1 0   0 
 8559208 14.492  1-17 6029.0 161.0 179.0 4.565 0.036 0.204 0.915 0.099 0.108    2     1 
 8559288 14.888 16-17 6057.3 118.5 102.5 4.108 0.045 0.049 1.209 0.072 0.099  1 1 0   0 
 8559306 15.681  1-17 5482.0 104.2 103.5 4.476 0.046 0.057 0.897 0.057 0.063    1 0   0 
 8559341 13.513  0-17 6241.9 123.3 125.8 3.853 0.040 0.051 1.413 0.119 0.111    1 0   0 
 8559363 12.569  0-17 6315.3 128.7 119.5 4.208 0.038 0.041 1.065 0.071 0.073    1 0   0 
 8559564 14.324  1-17 5821.7 126.8 122.3 4.053 0.044 0.043 0.956 0.070 0.061    1 0   0 
 8559589 13.602  1-17 6090.7 121.5 108.2 4.067 0.036 0.045 1.276 0.062 0.104  3 1 0   0 
 8559691 14.736  1-17 5775.1 106.2  96.8 4.521 0.021 0.029 0.925 0.037 0.049    1 0   0 
 8559706 15.394  1-17 5953.3 123.0 123.6 3.883 0.075 0.070 1.272 0.134 0.091    1 0   0 
 8559762 15.737  2- 3 5964.4 124.6 115.6 4.238 0.065 0.064 1.093 0.080 0.085    1 0   0 
 8559767 13.625  1-17 6129.8 131.7 125.5 4.058 0.049 0.041 1.050 0.097 0.069    1 0   0 
 8559779 15.427  1-17 5970.9 116.1 112.8 4.385 0.044 0.053 1.048 0.065 0.075    1 0   0 
 8559789 15.475  1-17 6246.8 119.2 113.6 4.434 0.032 0.037 1.065 0.055 0.059    1 0   0 
 8559793 15.286  1-17 5883.7 123.3 121.9 3.991 0.070 0.064 1.168 0.121 0.086    1 0   0 
 8559802 15.555  2-17 5780.7 121.0 115.9 4.281 0.058 0.060 1.003 0.078 0.077    1 0   0 
 8559831 14.023  1-17 6052.4 124.0 123.0 3.897 0.052 0.046 1.306 0.150 0.082    1 0   0 
 8559863 16.929  0-17 5490.9 115.3 117.3 3.904 0.033 0.034 1.071 0.061 0.059  3 1 0   0 
 8559869 15.684  4-17 5925.2 114.1 111.3 4.392 0.048 0.060 1.031 0.065 0.074    1 0   0 
 8559873 15.093  1-17 5424.2 126.1 123.0 3.894 0.046 0.048 1.060 0.070 0.074  0 1 0   0 
 8559885 15.759  4-17 5373.7 108.6 105.7 4.515 0.037 0.050 0.867 0.050 0.059  0 1 0   0 
 8560039 14.023  1-17 5941.3 107.9 115.6 4.107 0.036 0.047 1.140 0.086 0.090    1 0   0 
 8560050 15.885  2-17 5670.8 113.8 109.4 4.340 0.068 0.066 0.956 0.074 0.071    1 0   0 
 8560054 15.927  1-17 5614.0 169.0 169.0 4.607 0.034 0.136 0.813 0.089 0.080    2     1 
 8560065 15.024  1-17 6291.0 169.0 206.0 4.442 0.056 0.224 1.067 0.154 0.139    2     1 
 8560084 15.534  1-17 5740.6 111.5 107.1 4.391 0.053 0.059 0.975 0.070 0.073    1 0   0 
 8560129 14.979  1-17 5855.7 120.6 115.8 4.090 0.050 0.058 1.110 0.109 0.086    1 0   0 
 8560141 14.205 10-10 6217.0 114.9 114.1 4.369 0.027 0.037 1.134 0.052 0.071    1 0   0 
 8560166 15.183  1-17 5723.5 116.6 112.6 4.205 0.052 0.054 1.001 0.083 0.076    1 0   0 
 8560198 15.916  2-17 6321.0 174.0 239.0 4.417 0.052 0.208 1.207 0.157 0.157    2     1 
 8560218 15.862  4-17 5787.9 122.2 119.1 4.228 0.073 0.072 1.021 0.085 0.081    1 0   0 
 8560226 14.616  1-17 5997.7 120.2 114.8 4.172 0.043 0.046 1.144 0.073 0.092    1 0   0 
 8560285 15.158  4-17 6119.3 129.4 119.5 4.231 0.054 0.054 1.158 0.071 0.084  3 1 0   0 
 8560328 15.773  2- 2 5351.2 106.4  98.8 4.459 0.051 0.052 0.868 0.061 0.057    1 0   0 
 8560405 13.514  0-17 6323.2 128.0 124.2 4.248 0.039 0.041 1.015 0.070 0.067    1 0   0 
 8560406 14.269  1-17 5322.8 144.4 108.7 4.589 0.022 0.027 0.811 0.039 0.039    1     0 
 8560439 15.311  1-17 6071.1 118.3 119.3 4.313 0.049 0.053 1.106 0.072 0.080    1 0   0 
 8560563 15.087  1-17 5153.3  98.2  91.9 4.552 0.028 0.037 0.817 0.041 0.052  1 1 0   0 
 8560573 15.123  1-17 5990.1 104.4 109.5 4.070 0.049 0.061 1.197 0.088 0.101    1 0   0 
 8560601 15.181  1- 3 6031.3 108.8 105.1 4.439 0.029 0.039 1.035 0.049 0.062    1 0   0 
 8560688 14.832  1-17 5595.0 115.0 108.9 4.409 0.044 0.046 0.932 0.071 0.071    1 0   0 
 8560763 16.664  7- 7 3809.5  69.9  79.0 4.734 0.014 0.014 0.494 0.015 0.016  0 1 0   0 
 8560840 15.527  1-17 4851.3  84.2  79.2 4.552 0.031 0.029 0.773 0.040 0.036  3 1 0   0 
 8560927 13.040  0-17 5639.7 112.5 109.5 4.390 0.040 0.042 0.944 0.075 0.072    1 0   0 
 8560940 14.545  1-17 6092.7 111.6 108.1 4.394 0.031 0.042 1.084 0.054 0.071    1 0   0 
 8561041 15.110  1-17 6092.1 114.5 110.7 4.392 0.033 0.045 1.083 0.056 0.071    1 0   0 
 8561063 15.920  1-17 3427.8  51.3  53.0 5.116 0.012 0.011 0.144 0.004 0.004  0 1 0 0 0 
 8561065 15.341  1-17 5431.4 128.0 122.2 3.991 0.051 0.051 0.981 0.067 0.068  0 1 0   0 
 8561066 13.289  0-17 6426.2 123.8 122.1 4.358 0.029 0.037 1.112 0.051 0.067    1 0   0 
 8561100 15.015  1-17 3894.4  78.1  74.4 4.682 0.013 0.013 0.553 0.013 0.013  1 1 0   0 
 8561178 15.618  2-17 5699.2 122.4 122.0 4.105 0.065 0.067 1.028 0.093 0.078    1 0   0 
 8561179 14.541  1-17 5468.4 118.9 113.8 4.114 0.044 0.044 0.932 0.067 0.063  0 1 0   0 
 8561190 15.332  1-17 4893.5  88.3  83.7 4.480 0.029 0.025 0.803 0.028 0.023  0 1 1   0 
 8561221 12.373  0-17 5144.2  97.3  88.7 3.556 0.045 0.062 1.283 0.112 0.156  2 1 0   0 
 8561225 14.385  1-17 5783.0 144.0 173.0 4.539 0.035 0.196 0.977 0.102 0.125    2     1 
 8561232 14.302  1-17 6143.5 129.7 113.9 4.119 0.042 0.044 1.237 0.065 0.093    1 0   0 
 8561268 15.549  1-17 6048.7 116.1 107.3 4.063 0.058 0.068 1.228 0.087 0.103    1 0   0 
 8561279 15.375  1-17 5744.2 105.2 102.9 4.468 0.033 0.045 0.960 0.052 0.065    1 0   0 
 8561298 15.611  4-17 5131.5  72.9  65.5 4.355 0.028 0.028 0.856 0.022 0.018  1 1 1   0 
 8561301 14.465  1-17 6100.4 119.6 112.7 4.014 0.041 0.051 1.245 0.082 0.100    1 0   0 
 8561323 15.633  1-17 5859.1 116.6 114.5 4.346 0.057 0.060 1.020 0.074 0.077    1 0   0 
 8561340 14.507  1-17 4939.4  80.4  78.7 4.619 0.017 0.025 0.725 0.028 0.037  1 1 0   0 
 8561343 15.719  2- 3 5871.0 117.5 112.3 4.220 0.063 0.064 1.060 0.083 0.083    1 0   0 
 8561404 15.664  2- 3 5769.0 117.6 114.0 4.246 0.062 0.062 1.008 0.080 0.078    1 0   0 
 8561447 15.274  1-17 5968.5 121.1 114.9 4.281 0.052 0.053 1.077 0.075 0.081    1 0   0 
 8561488 15.860  2-17 5049.6  96.6  90.4 4.586 0.026 0.035 0.771 0.042 0.047  1 1 0   0 
 8561544 15.080  1-17 6004.8 114.5 112.9 4.378 0.039 0.048 1.063 0.064 0.075    1 0   0 
 8561613 15.622  2- 3 5643.8 118.7 112.3 4.267 0.059 0.060 0.956 0.075 0.071    1 0   0 
 8561625 14.226  1-17 6397.0 136.0 129.9 4.034 0.036 0.037 1.378 0.070 0.070    1 0   0 
 8561659 14.498  1-17 5849.5 116.6 115.1 4.176 0.041 0.047 1.071 0.085 0.085    1 0   0 
 8561664  7.781  0-17 6247.0 111.3 114.1 3.800 0.065 0.069 1.547 0.119 0.156    1     0 
 8561706 15.660  1-17 3909.7  82.0  80.3 4.651 0.017 0.017 0.582 0.016 0.016  1 1     0 
 8561712 16.861  5- 5 4568.8 116.4 117.0 4.620 0.026 0.031 0.691 0.041 0.038  0 1 0   0 
 8561732 15.022  1-17 6113.3 120.0 120.5 4.276 0.044 0.049 1.136 0.072 0.081    1 0   0 
 8561851 15.531  3- 3 5925.4 115.6 121.6 4.059 0.058 0.068 1.161 0.106 0.094  1 1 0   0 
 8563706 14.819  2-15 5554.3 106.8 103.1 4.259 0.098 0.097 0.930 0.071 0.066    1     0 
 8563763 15.537  1-17 5497.0 149.0 166.0 4.581 0.034 0.136 0.896 0.074 0.111  2 2     1 
 8563810 15.528  1-17 5537.7 104.1 102.6 4.458 0.047 0.057 0.913 0.060 0.065    1 0   0 
 8563871 13.031  0-17 5810.2 125.7 113.1 3.807 0.033 0.032 1.280 0.063 0.068    1 0   0 
 8563919 13.658  1-17 6212.2 128.0 113.9 4.250 0.041 0.036 1.184 0.073 0.078    1 0   0 
 8563935 15.642  4-17 5664.2 111.2 107.0 4.346 0.060 0.059 0.953 0.073 0.071    1 0   0 
 8563941 15.523  2-17 6256.9 169.0 196.4 4.217 0.043 0.056 1.223 0.080 0.109    1 0   0 
 8563964 15.537  0-17 6406.0 115.3 105.0 3.566 0.027 0.027 2.094 0.067 0.076  3 3 0   0 
 8563969 15.224  1-17 5830.8 114.6 110.3 4.327 0.050 0.051 1.013 0.076 0.077    1 0   0 
 8563998 15.077  1-17 5428.2 103.5  96.3 4.449 0.046 0.047 0.888 0.064 0.063    1 0   0 
 8564028 14.639  1-17 5604.9 102.8  98.3 4.614 0.021 0.021 0.792 0.027 0.035    1     0 
 8564052 13.969  1-17 5913.4  98.5  97.8 4.401 0.024 0.033 1.113 0.045 0.061    1 0   0 
 8564082 13.963  1-17 5670.7 107.1 103.0 4.301 0.038 0.040 1.019 0.065 0.068    1 0   0 
 8564107 15.445  1-17 5904.1 107.6 104.5 4.438 0.034 0.045 1.010 0.054 0.067    1 0   0 
 8564129 15.676  2- 3 5697.6 117.7 105.8 4.479 0.034 0.042 0.946 0.054 0.063    1 0   0 
 8564198 16.628  6- 9 3362.7  63.4  66.9 4.990 0.008 0.008 0.208 0.006 0.005  0 1     0 
 8564217 14.078  1-17 6189.3 114.7 111.0 4.372 0.027 0.038 1.126 0.051 0.072    1 0   0 
 8564237 12.530  0-17 6561.1 135.5 131.3 4.282 0.037 0.038 1.075 0.063 0.069    1 0   0 
 8564260 15.353  1-17 5774.7 117.7 113.6 4.081 0.059 0.060 1.073 0.111 0.080    1 0   0 
 8564287 15.895  4-17 5774.6 114.0 112.9 4.184 0.071 0.071 1.031 0.090 0.081    1 0   0 
 8564297 14.785  1-17 6085.0 181.0 199.0 4.453 0.070 0.210 1.017 0.154 0.126  6 2     1 
 8564323 14.240  1-17 3833.8  62.6  74.2 4.740 0.011 0.011 0.491 0.011 0.011  1 1 0   0 
 8564352 15.503  1-17 5357.2 107.9  94.5 4.412 0.051 0.044 0.868 0.064 0.051  0 1 0   0 
 8564379 12.770  1-17 4843.8  89.4  84.3 3.526 0.067 0.084 1.166 0.166 0.190  2 1 0   0 
 8564420 14.483  1-17 5921.6 115.3 112.5 4.372 0.042 0.044 0.996 0.069 0.070    1 0   0 
 8564491 15.577  1-17 5804.1 121.0 115.1 4.004 0.074 0.065 1.123 0.111 0.083    1 0   0 
 8564531 14.432  1-17 5581.0 149.0 166.0 4.559 0.038 0.152 0.946 0.083 0.111    2     1 
 8564533 15.184  1-17 5740.4 110.3 105.2 4.494 0.048 0.066 0.931 0.066 0.067  0 1     0 
 8564542 15.732  1-17 4685.7  83.3  79.1 4.565 0.028 0.023 0.749 0.035 0.030  1 1 0   0 
 8564563 15.285  1-17 5310.2 104.5  91.5 4.432 0.047 0.040 0.858 0.063 0.049  0 1 0   0 
 8564571 15.658  1-17 5238.0 100.4  94.3 4.526 0.036 0.044 0.840 0.047 0.055  1 1 0   0 
 8564573 15.176  1-17 5316.5  94.9  90.3 4.562 0.023 0.036 0.832 0.037 0.052  0 1 0   0 
 8564579 15.373  1-17 5913.7 116.7 119.7 4.008 0.067 0.067 1.176 0.119 0.089    1 0   0 
 8564582 15.585  1-17 5639.1 111.5 107.3 4.343 0.057 0.056 0.945 0.073 0.070    1 0   0 
 8564600 15.375  1-17 5564.0 165.0 165.0 4.632 0.028 0.112 0.790 0.072 0.080    2     1 
 8564610 15.058  1-17 5709.0 112.2 107.0 4.254 0.051 0.052 0.982 0.076 0.073    1 0   0 
 8564646 15.060  1-17 5951.0 121.1 118.5 3.944 0.062 0.055 1.225 0.135 0.083    1 0   0 
 8564672 14.419  1-17 5621.5  98.5  97.5 4.455 0.035 0.042 0.937 0.060 0.068  3 1 0   0 
 8564675 15.895  1-17 5809.6 117.1 114.2 4.225 0.071 0.070 1.031 0.085 0.081  1 1 0   0 
 8564759 15.153  1-17 5522.5 103.8 104.5 4.457 0.041 0.049 0.911 0.061 0.067    1 0   0 
 8564760 15.362  1-17 5844.6 117.8 114.8 4.261 0.053 0.055 1.034 0.078 0.079    1 0   0 
 8564776 15.658  1-17 5792.5 108.6 105.5 4.462 0.038 0.051 0.971 0.055 0.065    1 0   0 
 8564849 14.048  1-17 6385.8 116.8 127.3 4.252 0.033 0.031 1.301 0.058 0.056    1 0   0 
 8564955 15.883  2-17 6201.3 142.9 130.4 4.242 0.077 0.080 1.185 0.077 0.088    1 0   0 
 8564988 13.783  1-17 5567.3 118.5 117.5 3.713 0.022 0.024 1.432 0.047 0.051    1 0   0 
 8565010 15.671  2-17 5772.6 115.3 110.8 4.342 0.059 0.059 0.990 0.074 0.076    1 0   0 
 8565038 15.673  2-17 5242.9 102.3  94.5 4.515 0.039 0.045 0.843 0.050 0.054  0 1 0   0 
 8565060 15.458  4-17 6026.5 111.9 108.2 4.133 0.059 0.059 1.174 0.078 0.095    1 0   0 
 8565127 15.576  2-17 5861.5 113.8 109.6 4.187 0.058 0.060 1.070 0.086 0.084    1 0   0 
 8565212 14.052  1-17 5758.0 131.9 123.2 3.854 0.044 0.033 1.292 0.073 0.061    1 0   0 
 8565264 15.061  1-17 5776.4 118.5 114.1 4.252 0.047 0.050 1.009 0.078 0.077    1 0   0 
 8565266 14.684  1-17 5745.4 105.4 103.9 4.402 0.036 0.042 1.024 0.063 0.069  1 1 0 0 0 
 8565294 15.277  1-17 5318.5 103.4  98.4 4.514 0.035 0.043 0.860 0.050 0.059    1 0   0 
 8565347 13.956  1-17 6361.8 140.6 125.0 4.169 0.035 0.038 1.190 0.055 0.075    1 0   0 
 8565446 13.674  1-17 7294.7 169.0 159.2 4.204 0.033 0.033 1.480 0.079 0.070    2 0   0 
 8565473 13.981  1-17 6297.8 126.7 134.9 4.142 0.035 0.040 1.279 0.061 0.075    1 0   0 
 8565627 15.329  1-17 5743.0 154.0 188.0 4.534 0.039 0.221 1.018 0.100 0.122    2     1 
 8565667 14.953  1-17 5576.3 129.2 121.1 4.007 0.046 0.043 1.025 0.071 0.070    1 0   0 
 8565675 14.768  1-17 6049.1 117.7 115.9 4.026 0.041 0.053 1.260 0.079 0.117    1 0   0 
 8565682 15.554  4-17 5971.6 112.7 118.4 4.103 0.053 0.061 1.165 0.088 0.098    1 0   0 
 8565698 15.460  4-17 5931.3 115.0 114.4 4.435 0.033 0.045 1.018 0.054 0.068    1 0   0 
 8565753 15.877  1-17 5732.8 123.9 124.2 4.122 0.067 0.072 1.036 0.097 0.081    1 0   0 
 8565762 15.070  1-17 5780.8 102.9 101.6 4.467 0.029 0.041 0.970 0.049 0.064    1 0   0 
 8565764 15.520  1-17 5049.2  90.9  87.7 4.609 0.020 0.028 0.744 0.032 0.041  0 1 0   0 
 8565783 15.813  4-17 5267.9 134.1 126.3 3.824 0.064 0.066 1.066 0.097 0.097  7 1 0   0 
 8565831 12.815  0-17 6605.3 131.9 130.3 4.023 0.032 0.034 1.452 0.076 0.075    1 0   0 
 8565836 15.709  1-17 5598.0 149.0 166.0 4.565 0.034 0.136 0.928 0.083 0.111    2     1 
 8565850 15.482  4-17 5642.3 127.3 120.7 3.981 0.061 0.055 1.069 0.078 0.075    1 0   0 
 8565872 14.064 10-10 6671.2 136.7 128.2 4.261 0.028 0.034 1.331 0.056 0.055    1 0   0 
 8565874 13.807  1-17 5862.1 107.1 104.1 4.150 0.039 0.046 1.091 0.087 0.085    1 0   0 
 8565885 13.971  1-17 6121.9 135.1 112.0 4.093 0.035 0.040 1.250 0.062 0.103    1 0   0 
 8565914 16.567  7- 7 3451.0  55.0  62.0 5.039 0.048 0.066 0.249 0.054 0.048  8 2     1 
 8565915 15.274  1-17 6004.0 113.3 111.3 4.384 0.038 0.048 1.061 0.063 0.075    1 0   0 
 8565979 14.365  1-17 5212.3  99.2  95.7 4.580 0.020 0.032 0.801 0.032 0.049  0 1 0   0 
 8566031 15.643  1-17 5532.8 113.9 113.2 4.430 0.049 0.055 0.913 0.067 0.068    1 0   0 
 8566183 15.293  3-16 5889.6 124.1 123.3 3.980 0.067 0.060 1.176 0.125 0.085    1 0   0 
 8566243 13.938  1-17 6628.3 134.3 138.1 4.262 0.029 0.034 1.320 0.057 0.056    1 0   0 
 8566278 14.758  1-17 5773.0 109.0 108.1 4.437 0.035 0.045 0.979 0.059 0.071  6 1 0   0 
 8569567 11.376  0-17 6334.0 120.3 114.2 3.846 0.026 0.047 1.551 0.066 0.149    1 0   0 
 8569698 15.286  1-17 5308.3 111.1 100.5 4.470 0.047 0.046 0.859 0.060 0.055  0 1 0   0 
 8569799 15.424  1-17 5894.4 124.0 122.9 3.905 0.076 0.068 1.228 0.114 0.088  0 1 0   0 
 8569830 13.798  1-17 5362.8 129.8 122.4 3.839 0.033 0.035 1.147 0.062 0.067  0 1 0   0 
 8569860 15.700  1-17 5374.9 115.6 108.0 4.463 0.051 0.052 0.874 0.061 0.059  1 1 0   0 
 8569904 12.096  5-17 6030.1 121.3 118.4 4.242 0.057 0.057 1.117 0.076 0.084  2 1 0   0 
 8569945 14.110  1-17 5810.3 123.2 116.0 4.424 0.069 0.095 0.981 0.078 0.075    1     0 
 8569984 15.020  1-17 5555.2 120.4 115.5 4.330 0.153 0.269 0.931 0.100 0.076    1     0 
 8569985 15.758  4-17 5533.2 123.9 118.2 3.958 0.068 0.065 1.042 0.079 0.078    1 0   0 
 8570027 15.610  1-17 5954.9 162.7 213.9 3.743 0.062 0.077 1.410 0.180 0.135    1 0   0 
 8570074 15.258  1-17 5848.3 109.4 105.6 4.420 0.039 0.050 1.003 0.060 0.072    1 0   0 
 8570119 15.218 16-17 6071.1 122.3 123.8 4.237 0.057 0.056 1.135 0.074 0.085    1 0   0 
 8570140 15.703  2-17 5502.5 124.0 113.2 4.304 0.055 0.054 0.907 0.070 0.060  1 1 0   0 
 8570149 14.121 10-10 6173.1 136.1 129.2 4.191 0.039 0.042 1.203 0.066 0.088    1 0   0 
 8570210 13.607  0-17 5941.9 120.4 115.1 4.228 0.083 0.081 1.041 0.084 0.076    1   1 0 
 8570217 15.352  1-17 5886.0 119.4 120.5 4.084 0.056 0.068 1.129 0.107 0.090    1 0   0 
 8570245 14.954  1-17 6032.1 134.2 132.2 4.287 0.123 0.150 1.096 0.116 0.101    1     0 
 8570293 15.245  1-17 5967.0 124.5 117.0 4.198 0.053 0.056 1.113 0.079 0.088    1 0   0 
 8570313 13.669  1-17 4981.8 100.2  93.3 3.519 0.065 0.091 1.192 0.165 0.211  0 1 0   0 
 8570433 15.054  4-17 5878.9 132.2 124.3 3.917 0.066 0.056 1.210 0.117 0.082    1 0   0 
 8570440 13.978  1-17 6085.3 127.9 105.3 4.093 0.034 0.042 1.220 0.061 0.100    1 0   0 
 8570517 15.881  1- 3 5302.6 134.8 125.7 3.752 0.076 0.079 1.176 0.121 0.124  0 1 0   0 
 8570536 15.825  2-17 5722.5 135.5 126.2 3.811 0.089 0.084 1.242 0.107 0.104    1 0   0 
 8570632 14.172 10-10 6685.3 142.4 134.3 3.902 0.066 0.065 1.582 0.099 0.105    2 0   0 
 8570649 15.538  2-17 5813.4 125.7 122.6 4.246 0.058 0.060 1.026 0.082 0.081    1 0   0 
 8570700 15.439  1-17 5815.6 123.2 118.7 4.314 0.058 0.058 1.010 0.077 0.078    1 0   0 
 8570733 15.791  2-17 5319.8 111.6 105.5 4.518 0.037 0.048 0.856 0.050 0.058  1 1 0   0 
 8570753 14.629  1-17 6104.6 121.4 123.4 4.278 0.041 0.045 1.132 0.072 0.081    1 0   0 
 8571007 15.229  4-17 6048.2 126.4 120.6 4.230 0.052 0.049 1.130 0.076 0.085    1 0   0 
 8571102 14.640  1-17 5212.9  96.5  84.3 4.465 0.041 0.034 0.839 0.057 0.045  1 1 0   0 
 8571127 14.768  1-17 6030.1 122.4 118.0 4.225 0.048 0.047 1.126 0.073 0.085    1 0   0 
 8571142 14.937  1-17 5489.1 133.2 126.8 3.989 0.050 0.049 1.003 0.071 0.070  1 1 0   0 
 8571225 15.326  1-17 5709.9 123.5 120.2 4.194 0.056 0.057 0.998 0.084 0.077    1 0   0 
 8571253 15.520  2-17 6343.5 126.1 121.8 4.348 0.037 0.046 1.177 0.062 0.069    1 0   0 
 8571287 15.563  2-17 6115.0 126.6 128.8 3.812 0.091 0.094 1.438 0.161 0.140    1 0   0 
 8571311 14.659  1-17 5980.0 161.0 179.0 4.571 0.035 0.184 0.882 0.090 0.099    2     1 
 8571319 15.722  1-17 5812.2 117.0 116.2 4.206 0.066 0.065 1.039 0.088 0.083    1 0   0 
 8571403 15.794  1-17 5991.1 114.1 115.3 4.090 0.073 0.081 1.178 0.097 0.099  0 1 0   0 
 8571456 13.869  1-17 6131.0 183.0 202.0 4.275 0.185 0.185 0.952 0.140 0.102    2     1 
 8571498 15.948  4-17 5503.3 129.3 121.2 4.073 0.079 0.078 0.964 0.078 0.073    1 0   0 
 8571511 14.976  1-17 6309.2 133.7 129.7 4.255 0.048 0.045 1.221 0.068 0.078    1 0   0 
 8571585 15.264  0-17 6060.5 121.1 120.6 4.226 0.039 0.042 1.054 0.074 0.075  2 1 0   0 
 8571595 12.883  0-17 5333.0 143.0 143.0 4.586 0.023 0.120 0.913 0.058 0.090  0 2     1 
 8571616 15.859  4-17 4670.0  88.7  81.9 4.598 0.023 0.026 0.725 0.033 0.033  1 1 0   0 
 8571621 13.839  1-17 5984.5 100.9 100.2 4.446 0.020 0.030 1.042 0.037 0.053    1 0   0 
 8571624 12.154  0-17 6036.6 112.2 103.0 4.074 0.029 0.040 1.282 0.054 0.106    1 0   0 
 8571644 13.406  0-17 5732.1  98.2  99.4 4.404 0.033 0.039 1.042 0.061 0.069    1 0   0 
 8571649 14.796  1-17 5875.0 121.8 118.3 4.300 0.048 0.049 1.034 0.077 0.079    1 0   0 
 8571696 13.598  1-17 6346.8 139.0 142.6 4.177 0.035 0.037 1.273 0.063 0.068    1 0   0 
 8571703 15.048  1-17 6049.4 114.9 107.6 4.471 0.022 0.031 1.006 0.041 0.053    1 0   0 
 8571706 15.787  4-17 5249.7 109.7 100.7 4.511 0.041 0.046 0.844 0.051 0.055  0 1 0   0 
 8571795 13.292  0-17 6873.0 161.3 136.1 4.061 0.032 0.033 1.547 0.078 0.072  8 2 0   0 
 8571821 13.924  1-17 5632.1 108.6 110.9 4.145 0.044 0.041 1.054 0.096 0.070    1 0   0 
 8571840 15.021  1-17 5976.2 113.3 116.5 4.121 0.043 0.052 1.162 0.079 0.099    1 0   0 
 8571859 15.454  1-17 4419.3  75.5  67.6 4.589 0.023 0.017 0.711 0.027 0.022  0 1 0   0 
 8571870 14.772  1-17 6230.7 120.0 126.1 3.739 0.054 0.064 1.616 0.114 0.168    1 0   0 
 8571911 14.858  1-17 5944.2 147.2 127.9 4.273 0.111 0.104 1.068 0.106 0.092    1     0 
 8572075 13.199  0-17 5662.0 186.0 186.0 4.085 0.448 0.192 0.840 0.117 0.078  6 2     1 
 8572095 15.423  4-17 6046.3 119.2 116.2 4.009 0.063 0.069 1.254 0.100 0.106    1 0   0 
 8572104 15.437  4-17 5752.4 111.3 104.0 4.535 0.023 0.031 0.903 0.040 0.046    1 0   0 
 8572168 13.970  2-17 6293.6 134.4 129.0 4.051 0.031 0.034 1.419 0.062 0.065  1 1 0   0 
 8572279 14.432  1-17 6330.0 138.8 134.4 4.244 0.042 0.037 1.236 0.064 0.074    1 0   0 
 8572320 15.846  4-17 6267.4 130.5 126.7 4.296 0.059 0.067 1.182 0.072 0.080    1 0   0 
 8572385 14.114 16-16 5765.2 135.3 129.6 3.995 0.058 0.042 1.108 0.108 0.075    1 0   0 
 8572450 15.720  2-17 5559.7 132.6 118.0 4.379 0.061 0.056 0.922 0.074 0.069    1 0   0 
 8572459 15.921  2-17 4750.0 128.0 142.0 4.591 0.054 0.032 0.679 0.076 0.055  0 2     1 
 8572506 14.764  1-17 5815.3 109.3 108.0 4.442 0.033 0.043 0.989 0.055 0.070    1 0   0 
 8572522 14.411  1-17 5787.8 117.8 113.3 4.356 0.044 0.046 0.994 0.076 0.076    1 0   0 
 8572540 15.540  1-17 5971.6 123.6 117.2 4.281 0.062 0.062 1.079 0.076 0.082    1 0   0 
 8572637 15.684  2-17 5697.4 127.6 121.4 4.255 0.064 0.068 0.979 0.081 0.076    1 0   0 
 8572719 14.412  1-17 6324.6 123.5 114.6 4.359 0.025 0.035 1.171 0.049 0.066    1 0   0 
 8572726 13.991  1-17 6241.7 131.3 132.1 4.144 0.036 0.044 1.260 0.062 0.082    1 0   0 
 8572746 15.403  1-17 5744.0 108.4 101.3 4.517 0.026 0.035 0.922 0.043 0.052    1 0   0 
 8572749 15.479  1-17 5988.7 121.9 117.8 4.339 0.052 0.057 1.068 0.073 0.079  1 1 0   0 
 8572763 15.756  1-17 6117.0 129.1 132.6 3.838 0.048 0.056 1.414 0.144 0.113  2 1 0   0 
 8572765 15.733  2- 3 6056.8 124.1 113.6 4.095 0.070 0.075 1.208 0.088 0.101    1 0   0 
 8572767 15.075  1-17 5788.9 118.7 118.9 4.174 0.050 0.052 1.041 0.092 0.082    1 0   0 
 8572815 14.985  1-17 5926.3 118.2 122.4 4.044 0.054 0.062 1.167 0.113 0.091    1 0   0 
 8572832 15.059  1-17 6009.1 119.5 112.4 4.124 0.048 0.053 1.176 0.076 0.098    1 0   0 
 8572888 15.970  2- 2 6384.3 128.6 124.1 4.347 0.047 0.057 1.184 0.071 0.076    1 0   0 
 8572889 14.419  1-17 6115.1 122.8 120.9 3.950 0.045 0.056 1.337 0.095 0.120    1 0   0 
 8572936 12.683  1-17 6054.9 118.5 121.5 4.007 0.053 0.057 1.213 0.105 0.087  3 1 0   0 
 8572970 15.195  1-17 6184.4 121.0 117.0 4.341 0.041 0.050 1.136 0.063 0.076    1 0   0 
 8573011 12.333  5-17 5319.1 127.2 120.4 4.356 0.149 0.375 0.874 0.102 0.062  2 3     0 
 8573013 14.739  1-17 6120.8 132.8 113.6 4.076 0.043 0.051 1.259 0.068 0.106    1 0   0 
 8573102 15.643  1-17 6080.4 130.6 113.5 4.139 0.075 0.068 1.193 0.080 0.096    1 0   0 
 8573108 14.893  1-17 5779.0 115.9 112.6 4.402 0.042 0.049 0.987 0.068 0.075    1 0   0 
 8573168 15.248  1-17 5380.2 110.0 108.9 4.508 0.035 0.046 0.873 0.050 0.061    1 0   0 
 8573172 15.933  4-17 5833.9 125.5 121.5 4.242 0.073 0.073 1.036 0.086 0.083  6 1 0   0 
 8573193 14.686  1-17 6106.7 127.5 116.2 4.151 0.042 0.045 1.201 0.069 0.091    1 0 0 0 
 8573221 13.948  1-17 5716.9 124.0 117.6 4.351 0.047 0.048 0.970 0.077 0.075  2 1 0   0 
 8573299 14.730  1-17 6148.9 129.5 122.6 4.271 0.042 0.049 1.154 0.068 0.081    1 0   0 
 8573327 17.641  6- 9 3298.8  95.4  65.5 4.952 0.009 0.009 0.234 0.007 0.007  0 1 0   0 
 8573376 14.870  1-17 6165.0 175.0 218.0 4.377 0.105 0.195 1.004 0.159 0.115    2     1 
 8573455 15.293  1-17 5997.6 117.5 113.5 4.139 0.064 0.062 1.157 0.083 0.095    1 0   0 
 8573540 15.414  1-17 5578.6 118.0 113.9 4.329 0.065 0.063 0.928 0.072 0.067    1 0   0 
 8573543 15.479  5-17 5724.9 128.1 124.5 4.027 0.067 0.058 1.075 0.098 0.079  2 1 0   0 
 8573589 13.922  1-17 6332.2 131.4 135.8 4.219 0.039 0.047 1.251 0.063 0.073    1 0   0 
 8573672 15.260  1-17 6106.8 137.6 131.0 4.251 0.052 0.059 1.145 0.078 0.089    1 0   0 
 8573731 11.396  0-17 7331.3 164.4 163.9 4.224 0.030 0.033 1.507 0.074 0.078    2 0   0 
 8574089 15.227  1-17 5867.1 113.8 112.3 4.409 0.041 0.052 1.011 0.062 0.074    1 0   0 
 8574092 14.364  1-17 6199.5 138.3 115.5 4.210 0.037 0.045 1.168 0.065 0.080    1 0   0 
 8574113 15.170  1-17 5724.8 109.5 104.9 4.496 0.030 0.042 0.939 0.048 0.058  1 1 0   0 
 8574116 15.349  1-17 5731.5 117.0 113.0 4.398 0.049 0.055 0.972 0.070 0.074    1 0   0 
 8574261 14.318  1-17 6141.2 130.4 118.8 4.217 0.035 0.046 1.178 0.067 0.087    1 0   0 
 8574262 15.356  1-17 5428.0 119.9 107.7 4.405 0.054 0.050 0.885 0.068 0.058  0 1 0   0 
 8574270 15.479  1-17 5394.9 127.7 117.0 4.104 0.051 0.049 0.913 0.064 0.057  3 1 0   0 
 8574295 14.966  1-17 6013.3 125.4 121.8 4.307 0.046 0.049 1.086 0.075 0.081    1 0   0 
 8574308 15.933  4-17 5944.7 127.3 120.1 4.285 0.073 0.073 1.067 0.079 0.082    1 0   0 
 8574377 10.629  0-17 5617.2  95.3  82.9 4.111 0.030 0.025 0.792 0.039 0.028    1 0   0 
 8574382 12.525  0-17 5973.4 134.8 129.6 3.993 0.101 0.097 0.850 0.066 0.059    1     0 
 8574391 15.888  1-17 6182.5 124.0 117.7 4.340 0.056 0.068 1.130 0.072 0.077    1 0   0 
 8574496 14.603  1-17 5858.0 147.2 135.4 3.779 0.097 0.094 1.319 0.152 0.121    1 0   0 
 8574546 15.495  1-17 5669.4 112.2 106.3 4.517 0.028 0.039 0.914 0.046 0.054    1 0   0 
 8574560 15.523  2-17 6235.4 122.3 117.4 4.378 0.037 0.046 1.124 0.060 0.069    1 0   0 
 8574637 14.707  1-17 5999.8 132.7 126.6 4.159 0.050 0.048 0.937 0.072 0.061    1 0   0 
 8574708 14.902  1-17 6560.4 147.8 148.2 4.184 0.046 0.044 1.282 0.057 0.053    1 0   0 
 8574729 15.916  1-17 5435.1 127.4 118.7 4.080 0.081 0.076 0.936 0.071 0.066  0 1 0   0 
 8574744 15.959  2-17 5906.6 122.0 116.8 4.391 0.055 0.065 1.024 0.069 0.075    1 0   0 
 8574787 15.273  1-17 5445.2 108.2 109.3 4.487 0.039 0.050 0.889 0.054 0.063  0 1 0   0 
 8574812 15.596  4-17 6080.1 122.6 114.1 4.022 0.080 0.085 1.259 0.105 0.107    1 0   0 
 8574813 15.751  2-17 6067.2 121.6 121.7 4.275 0.068 0.070 1.118 0.076 0.083    1 0   0 
 8574828 15.231  1-17 5745.1 116.1 112.8 4.414 0.044 0.050 0.975 0.064 0.068    1 0   0 
 8574854 14.180  0-17 5048.0 105.3  91.1 3.515 0.074 0.076 0.992 0.161 0.143  2 1 0   0 
 8574880 15.020  1-17 5735.8 138.1 132.0 3.610 0.054 0.052 1.502 0.092 0.094  0 1 0   0 
 8574884 15.439  1-17 5129.4 135.3 116.2 3.655 0.068 0.084 1.212 0.125 0.159  2 1 0   0 
 8574950 14.553  1-17 5510.0 166.0 150.0 4.301 0.204 0.185 0.952 0.094 0.075    2     1 
 8574951 15.034  1-17 5956.1 117.3 113.4 4.168 0.049 0.052 1.125 0.078 0.090    1 0   0 
 8574977 15.799  2-17 5110.3 128.2 116.4 4.506 0.067 0.104 0.816 0.055 0.055    1     0 
 8574988 14.592  1-17 5227.4  98.6  83.8 4.421 0.040 0.029 0.849 0.054 0.037  0 1 0   0 
 8575000 15.002  1-17 5938.9 124.7 115.6 4.251 0.048 0.051 1.077 0.076 0.082    1 0   0 
 8575129 15.120  1-17 5716.1 115.1 109.2 4.477 0.031 0.041 0.952 0.051 0.063    1 0   0 
 8578742 14.159  1-17 6623.6 158.7 153.0 3.787 0.035 0.038 1.701 0.085 0.089  8 1 0   0 
 8578766 15.453  1-17 5620.8 140.9 134.7 4.205 0.050 0.052 0.961 0.082 0.074  0 1 0   0 
 8578775 15.555  2-15 6113.3 139.4 140.3 4.467 0.031 0.035 1.011 0.054 0.056    1 0   0 
 8578845 12.411  0-17 6954.5 145.1 143.3 4.243 0.027 0.031 1.405 0.062 0.063  8 2 0   0 
 8579104 15.065  4-17 5793.3 164.6 183.0 4.308 0.045 0.046 1.000 0.088 0.088    1 0   0 
 8579189 12.792  0-17 6168.0 189.0 189.0 4.049 0.285 0.114 1.028 0.180 0.135    2     1 
 8579206 15.306  1-17 6030.6 135.0 130.6 4.300 0.051 0.052 1.095 0.076 0.082    1 0   0 
 8579627 15.186  1-17 5999.0 135.5 133.5 4.353 0.040 0.046 1.069 0.074 0.083    1 0   0 
 8579684 12.579  0-17 6916.7 144.4 138.4 4.195 0.033 0.034 1.425 0.075 0.069    2 0   0 
 8579685 14.398  1-17 6150.0 143.2 131.6 4.235 0.046 0.043 1.169 0.071 0.085    1 0   0 
 8579707 15.289  0-17 7126.9 154.4 145.2 3.869 0.031 0.034 1.773 0.084 0.094 2,3 2 0   0 
 8579812 13.974 16-17 6431.5 155.0 148.3 3.902 0.041 0.046 1.505 0.090 0.111  3 1 0   0 
 8579836 14.781  1-17 6471.9 132.0 133.8 4.287 0.033 0.041 1.264 0.056 0.066    1 0   0 
 8579863 15.013  1-17 5889.0 130.8 125.2 4.246 0.046 0.050 1.058 0.079 0.084    1 0   0 
 8579930 14.286  1-17 6138.1 128.0 129.3 4.245 0.043 0.042 1.158 0.068 0.083    1 0   0 
 8580067 14.217  1-17 6696.9 158.6 145.6 3.730 0.131 0.113 1.767 0.193 0.183    2     0 
 8580098 15.409  1-17 6006.5 120.2 114.6 4.436 0.030 0.041 1.033 0.050 0.064    1 0   0 
 8580176 15.798  2-17 6089.0 137.1 135.2 4.305 0.058 0.061 1.115 0.076 0.084    1 0   0 
 8580252 13.539  0-17 6659.6 141.6 132.5 4.246 0.029 0.033 1.335 0.062 0.056    1 0   0 
 8580267 14.851  1-17 6089.3 136.4 126.8 4.030 0.043 0.054 1.276 0.075 0.119  1 1 0   0 
 8580298 14.902  1-17 5726.3 112.7 108.2 4.487 0.027 0.039 0.949 0.045 0.061  6 1 0   0 
 8580323 15.960  4-17 5815.6 125.9 120.2 4.430 0.047 0.059 0.988 0.064 0.071    1 0   0 
 8580438 13.575  1-17 5989.1 139.8 130.7 4.242 0.042 0.046 1.102 0.077 0.086  3 1 0   0 
 8580474 15.597  4-17 5095.0 177.0 177.0 4.592 0.078 0.048 0.655 0.085 0.036  6 2     1 
 8580594 14.515  1-17 6027.7 114.2 112.9 4.412 0.028 0.040 1.057 0.051 0.070    1 0   0 
 8580624 15.257  1-17 5627.9 137.8 131.2 4.146 0.059 0.058 0.981 0.084 0.075  0 1 0   0 
 8580814 13.708  1-17 6338.0 181.0 227.0 4.068 0.322 0.161 1.088 0.174 0.157  1 2     1 
 8581030 13.511  0-17 5766.7 113.9 114.6 4.377 0.035 0.041 1.065 0.063 0.071    1 0   0 
 8581078 12.537  0-17 6355.3 136.7 133.3 4.268 0.041 0.041 1.007 0.071 0.068    1 0   0 
 8581140 14.621  1-17 5314.1 101.9 100.4 4.483 0.034 0.042 0.922 0.052 0.060  0 1 0   0 
 8581232 15.381  1-17 3944.2  31.5  38.9 4.851 0.028 0.056 0.433 0.018 0.021  8 1 0   0 
 8581393 12.359  0-17 6692.0 134.6 134.8 3.764 0.030 0.036 1.703 0.069 0.098  1 2 0   0 
 8581574 13.994  1-17 5945.3 121.5 129.3 3.901 0.035 0.053 1.448 0.074 0.142    1 0   0 
 8581658 15.252  0-17 6494.5 138.9 141.1 4.123 0.032 0.033 1.347 0.067 0.060  3 1 0   0 
 8581668 14.084  0-17 5864.9 109.4 133.0 3.873 0.036 0.049 1.436 0.116 0.094  2 1 0   0 
 8581700 12.167  0-17 6297.8 114.9 106.3 4.362 0.018 0.026 1.205 0.036 0.052    1 0   0 
 8582166 15.379  1-17 5928.3 137.9 134.4 4.150 0.051 0.054 1.121 0.088 0.096    1 0   0 
 8582176 13.777  1-17 5726.6 145.6 140.3 3.646 0.031 0.032 1.208 0.064 0.065  0 1 0   0 
 8582177 14.286  1-17 5040.3  89.0  86.4 4.600 0.026 0.026 0.704 0.034 0.033  0 1 0   0 
 8582199 13.915  1-17 5824.1 107.7 108.9 4.394 0.032 0.039 1.074 0.057 0.069  6 1 0   0 
 8582221 14.965  1-17 5692.2 121.7 119.4 4.400 0.044 0.049 0.960 0.072 0.075  1 1 0   0 
 8582245 13.082  0-17 5084.7 125.7 113.2 3.691 0.044 0.062 1.198 0.098 0.134  0 1 0   0 
 8582254 13.962  1-17 5790.4 136.8 130.2 4.059 0.057 0.048 1.088 0.126 0.082  0 1 0   0 
 8582291 14.874  1-17 5718.8 134.9 127.2 4.261 0.046 0.049 0.985 0.079 0.077    1 0   0 
 8582317 14.487 16-16 5918.7 144.0 135.5 3.964 0.057 0.044 1.193 0.146 0.083    1 0   0 
 8582406 13.339  1-17 4281.1  77.0  69.6 4.617 0.023 0.020 0.655 0.025 0.021  2 1 0   0 
 8582680 14.036  2- 6 6891.3 148.0 148.4 3.970 0.035 0.037 1.570 0.080 0.080    2 0   0 
 8582913 15.224  1- 3 5055.9 111.4 103.4 4.535 0.027 0.020 0.728 0.035 0.025  0 1 0   0 
 8583380 13.598  0-17 6196.0 135.5 125.4 3.953 0.030 0.042 1.432 0.065 0.122    1 0   0 
 8583469 12.665  0-17 6785.0 148.9 142.5 3.960 0.034 0.035 1.496 0.076 0.077    2 0   0 
 8583505 15.155  1-17 6422.1 210.8 196.4 4.121 0.040 0.037 1.337 0.082 0.076    1 0   0 
 8583654 16.920  4-17 5664.3 118.4 111.1 4.521 0.022 0.034 0.914 0.039 0.053  2 3 0   0 
 8583696 13.672  1-17 6311.2 121.1 115.3 4.384 0.018 0.027 1.163 0.035 0.049    1 0 0 0 
 8583745 14.745  1-17 5730.1 102.2  98.9 4.469 0.018 0.026 1.046 0.035 0.046  0 1 0   0 
 8583882 15.594 14-17 6065.0 145.0 127.8 4.127 0.055 0.058 1.198 0.077 0.100    1 0   0 
 8583885 14.661  1-17 6314.5 170.6 152.4 4.343 0.061 0.077 1.165 0.098 0.094  1 1     0 
 8583918 15.296  4-17 5983.4 133.2 132.5 4.129 0.046 0.053 1.162 0.080 0.101  8 1 0   0 
 8583929 13.873  1-17 5975.1 112.9 114.2 4.469 0.025 0.036 0.968 0.042 0.056  0 1 0   0 
 8584080 14.897  1-17 6316.3 151.3 144.0 4.065 0.163 0.152 1.377 0.148 0.115  8 1     0 
 8584112 15.786  2-17 5748.6 130.0 124.8 4.451 0.038 0.049 0.967 0.059 0.070  0 1 0   0 
 8584127 13.687  1-17 6939.9 147.6 145.0 4.235 0.031 0.031 1.378 0.064 0.055  1 2 0   0 
 8584162 14.671  1-17 5877.0 155.5 145.1 3.929 0.053 0.042 1.168 0.089 0.072  0 1 0   0 
 8584185 14.473 16-16 5900.1 128.8 128.0 4.363 0.042 0.047 1.031 0.074 0.080    1 0   0 
 8584219 15.750  4-17 4792.6 100.5  93.3 4.609 0.021 0.027 0.725 0.032 0.036  0 1 0   0 
 8584284 13.016  0-17 6370.3 135.7 122.5 3.817 0.029 0.029 1.668 0.071 0.071    1 0   0 
 8584289 15.077  1-17 4987.6 103.4  93.3 4.559 0.029 0.033 0.790 0.040 0.045  0 1 0   0 
 8584610 15.308  0-17 5812.8 112.1 106.7 4.461 0.038 0.041 0.863 0.058 0.055  2 1 0   0 
 8584701 15.068 14-17 5377.9 111.0 109.7 4.519 0.031 0.043 0.871 0.047 0.060  0 1 0   0 
 8584709 13.411  0-17 6564.5 157.7 156.7 4.146 0.032 0.036 1.271 0.050 0.056    1 0   0 
 8584844 15.658  1-17 3764.6  78.4  71.7 4.709 0.013 0.012 0.517 0.013 0.013  1 1 0   0 
 8584977 11.565  0-17 6871.1 150.9 142.9 3.894 0.032 0.036 1.658 0.085 0.092  1 2 0   0 
 8585026 13.960  1-17 6449.6 146.0 135.3 4.053 0.034 0.034 1.410 0.069 0.064    1 0   0 
 8585148 14.206  1-17 5721.4 142.1 147.6 3.999 0.093 0.093 1.243 0.147 0.125    1     0 
 8585160 13.392  2-17 6387.4 140.7 128.5 3.911 0.031 0.032 1.539 0.076 0.076  0 3 0   0 
 8585365 15.316  1- 3 6104.1 123.5 118.6 4.440 0.026 0.035 1.046 0.046 0.059    1 0   0 
 8585450 13.612  1-17 6667.9 145.0 151.7 4.026 0.028 0.035 1.290 0.052 0.086    1 0   0 
 8585469 14.649  1-17 5359.2 100.6  82.6 4.355 0.033 0.024 0.833 0.044 0.030  0 1 1   0 
 8585472 13.724  0-17 7656.6 181.7 173.8 3.813 0.030 0.033 2.090 0.091 0.095  5 2 0   0 
 8585506 13.756  1-17 5578.9  93.5 103.4 4.424 0.031 0.038 1.043 0.052 0.061  1 1 0   0 
 8585540 15.825  1-17 5137.7 114.3 101.3 4.514 0.039 0.038 0.825 0.051 0.049  0 1 0   0 
 8585646 15.476  1-17 6463.7 155.8 154.8 4.193 0.069 0.073 1.387 0.083 0.075  0 1 0   0 
 8586373 14.490  1-17 5223.2 102.5  93.8 4.587 0.027 0.033 0.746 0.036 0.043  1 1 0   0 
 8586745 13.883  1-17 6575.8 154.0 145.4 3.934 0.034 0.035 1.518 0.085 0.085  1 1 0   0 
 8586754 13.886  2-17 6609.9 158.9 140.7 4.246 0.031 0.036 1.162 0.054 0.067    1 0   0 
 8586888 12.992  0-17 6276.8 119.4 117.2 3.775 0.025 0.047 1.653 0.061 0.160    1 0   0 
 8586962 13.142  0-17 5894.6 135.6 130.6 4.054 0.051 0.042 1.029 0.091 0.071  2 1 0   0 
 8586999 14.978  1-17 6147.6 126.9 127.2 4.325 0.041 0.045 1.105 0.067 0.073  1 1 0   0 
 8587078 13.301 16-17 6860.4 211.9 347.9 3.836 0.031 0.031 1.733 0.102 0.121  3 2 0   0 
 8587079 13.672  1-17 6334.6 132.5 126.6 4.278 0.037 0.040 1.094 0.068 0.072    1 0   0 
 8587227 14.650  1-17 5979.0 110.9 114.0 4.487 0.022 0.030 0.977 0.037 0.047    1 0   0 
 8587260 13.960  1-17 6353.0 177.2 160.2 3.871 0.047 0.036 1.262 0.151 0.067    1 0   0 
 8587314 15.825  2-17 5427.2 102.8 100.7 4.512 0.026 0.037 0.951 0.044 0.047    1 0   0 
 8587439 14.130  1-17 6183.5 143.6 128.0 4.215 0.032 0.047 1.200 0.065 0.088    1 0   0 
 8587535 12.646  0-17 5635.1  96.4  96.7 4.439 0.035 0.041 0.969 0.060 0.064    1 0   0 
 8587620 15.675  4-17 5811.5 170.5 139.7 4.217 0.058 0.055 1.036 0.101 0.089    1 0   0 
 8587637 13.116  0-17 6744.3 145.0 131.8 4.180 0.033 0.031 1.411 0.073 0.062    1 0   0 
 8587732 13.902  1-17 5978.9 112.6 113.4 4.349 0.034 0.040 1.132 0.061 0.070    1 0   0 
 8587747 14.654  1-17 5941.9 117.4 116.1 4.413 0.035 0.044 1.013 0.057 0.068    1 0   0 
 8587792 15.186  0-17 6613.3 132.0 138.0 4.280 0.024 0.028 1.316 0.049 0.050  3 1 0   0 
 8587869 15.464  1-17 5146.0 106.8  94.3 4.487 0.044 0.037 0.827 0.053 0.043  1 1 1   0 
 8587990 15.230  4-17 6144.1 194.4 156.6 4.125 0.043 0.047 1.234 0.084 0.108    1 0   0 
 8587994 13.482  0-17 5930.7 110.4 107.7 4.126 0.028 0.036 1.244 0.054 0.093    1 0   0 
 8588031 13.538  1-17 6379.3 482.2 365.2 4.306 0.114 0.151 1.203 0.222 0.180 10 1     0 
 8588056 12.982  0-17 6067.1 132.1 130.8 3.733 0.062 0.052 1.466 0.188 0.093    1 0   0 
 8588477 14.264  1-17 5980.2 141.6 133.9 4.298 0.038 0.042 1.076 0.081 0.084    1 0   0 
 8588530 14.109 16-16 5736.7 121.4 119.2 4.347 0.043 0.044 1.022 0.072 0.072  1 1 0   0 
 8588565 15.103  4-17 5896.0 115.5 107.4 4.480 0.024 0.035 0.980 0.043 0.056    1 0   0 
 8588580 12.321  0-17 6202.2 151.0 139.3 4.313 0.035 0.037 1.066 0.077 0.076    1 0   0 
 8588642 15.376  1- 3 5965.9 123.5 121.7 4.407 0.042 0.051 1.011 0.061 0.068  1 1 0   0 
 8588646 14.023  1-17 5180.8  97.5  96.3 4.543 0.018 0.030 0.900 0.033 0.044  1 1 0   0 
 8588928 15.689  4-17 5578.1 127.8 121.3 4.254 0.060 0.060 0.936 0.074 0.068  1 1 0   0 
 8588940 12.503  0-17 6561.3 134.5 134.2 4.284 0.054 0.073 1.338 0.083 0.077  8 1     0 
 8588977 15.876  2-17 5612.6 114.2 111.7 4.470 0.041 0.055 0.928 0.057 0.064  0 1 0   0 
 8588992 15.280  1-17 6164.7 459.4 271.3 4.149 0.036 0.043 1.243 0.125 0.143    1 0   0 
 8589022 13.460  0-17 6314.9 138.6 136.3 3.962 0.048 0.054 1.289 0.096 0.097    1 0   0 
 8589080 15.215  1-17 5904.0 114.4 110.7 4.457 0.029 0.041 0.999 0.049 0.063    1 0   0 
 8589174 13.955  1-17 6169.1 120.7 120.0 4.365 0.037 0.041 1.044 0.064 0.069    1 0   0 
 8589177 14.784  1-17 5865.5 121.3 118.4 4.377 0.042 0.048 1.018 0.072 0.079    1 0   0 
 8589200 14.525  1-17 6390.8 136.8 138.1 4.088 0.038 0.038 1.381 0.068 0.062    1 0   0 
 8589202 15.562  2-17 6031.5 137.4 129.7 4.347 0.049 0.052 1.080 0.072 0.081    1 0   0 
 8589217 14.673  1-17 6375.6 145.6 140.5 4.284 0.036 0.043 1.222 0.062 0.068    1 0   0 
 8589234 13.353  0-17 6889.0 196.7 200.2 4.190 0.029 0.026 1.407 0.080 0.069    2 0   0 
 8589253 14.715  1-17 5321.2 102.6  99.8 4.532 0.030 0.039 0.851 0.042 0.053  0 1 0   0 
 8589295 15.832  2-17 5290.3 154.5 126.0 4.569 0.023 0.034 0.821 0.043 0.054  0 1 0   0 
 8589348 15.200  1-17 5916.0 137.3 133.3 4.153 0.050 0.051 1.113 0.094 0.097    1 0   0 
 8589382 14.759  1-17 5717.6 154.0 139.6 3.960 0.049 0.043 1.101 0.081 0.071  0 1 0   0 
 8589388 15.507  1-17 6477.0 198.3 193.7 4.284 0.040 0.043 1.264 0.074 0.088    1 0   0 
 8589459 13.550  1-17 5983.5 123.8 119.8 4.262 0.033 0.040 1.114 0.070 0.076  1 1 0   0 
 8589477 15.142  1-17 6814.0 277.0 430.0 4.222 0.031 0.036 1.373 0.100 0.109    1 0   0 
 8589524 13.631  1-17 6325.5 156.3 128.9 3.792 0.032 0.031 1.706 0.077 0.076    1 0   0 
 8589526 10.042  0-17 6374.8 158.8 137.6 3.717 0.025 0.026 1.800 0.078 0.069  8 1 0   0 
 8589548 15.490  1-17 5279.0 110.2 105.5 4.549 0.028 0.040 0.836 0.042 0.055  0 1 0   0 
 8589728 15.445  1-17 4800.0  93.9  88.8 4.613 0.021 0.027 0.720 0.032 0.035  0 1 0   0 
 8589731 13.246  1-17 5897.6 130.5 135.3 3.939 0.055 0.039 1.250 0.146 0.071    1 0   0 
 8589754 12.975  8-17 6461.0 181.0 227.0 3.846 0.456 0.114 1.266 0.205 0.273  3 2     1 
 8589903 15.902  1-17 5302.5 119.3  89.4 4.259 0.063 0.073 0.876 0.047 0.031  0 1 1   0 
 8590071 13.130  0-17 5401.4 116.2 105.5 3.929 0.038 0.037 0.849 0.054 0.049    1 0   0 
 8590095 13.672  1-17 6670.1 149.0 142.4 3.955 0.033 0.041 1.389 0.066 0.103    1 0   0 
 8590239 13.027  0-17 6298.4 116.4 126.7 4.292 0.027 0.038 1.242 0.059 0.067    1 0   0 
 8590422 15.305  1- 3 5915.4 165.4 171.3 4.322 0.124 0.117 1.044 0.106 0.103  0 1     0 
 8590444 12.975  1-17 5838.8 127.6 120.5 4.291 0.049 0.048 0.903 0.070 0.062  2 1 0   0 
 8590468 14.045  1-17 5889.0 235.0 259.0 4.439 0.101 0.203 0.962 0.143 0.117    2     1 
 8590527 12.554  0-17 6076.4 136.3 124.1 4.300 0.119 0.126 1.050 0.106 0.081  3 1     0 
 8590546 14.177 10-10 6302.6 152.1 151.7 4.118 0.034 0.033 1.361 0.065 0.063    1 0   0 
 8590559 13.592  0-17 5719.7 151.4 132.1 3.856 0.036 0.034 1.203 0.069 0.075    1 0   0 
 8590585 15.268  1-17 5333.1 123.8 113.3 4.491 0.039 0.044 0.866 0.058 0.060  0 1 0   0 
 8590600 14.297 16-16 4765.5  77.7  64.8 3.806 0.035 0.040 0.908 0.047 0.032  0 1 0   0 
 8590672 14.674  0-17 4738.4  29.6  40.6 4.512 0.010 0.009 0.758 0.011 0.011  2 1 1   0 
 8590725 15.729  1-17 5449.6 110.0 107.8 4.531 0.031 0.046 0.872 0.047 0.057  0 1 0   0 
 8590749 14.770  1-17 5116.0  96.5  90.7 4.541 0.034 0.033 0.786 0.045 0.045  0 1 0   0 
 8590759 15.481  1- 3 5968.0 160.2 147.1 4.324 0.054 0.052 1.065 0.085 0.087    1 0   0 
 8590774 15.290  1-17 4776.0 143.0 129.0 4.516 0.078 0.042 0.788 0.051 0.051  1 2     1 
 8590776 14.517  1-17 6084.9 139.6 125.3 4.156 0.046 0.046 1.188 0.074 0.098  1 1 0   0 
 8590780 13.459  0-17 6270.5 136.1 125.0 4.193 0.037 0.038 1.184 0.062 0.080  3 1 0   0 
 8590810 12.326  0-17 5457.0 143.8 133.4 3.726 0.033 0.039 1.291 0.065 0.085  2 3 0   0 
 8590818 15.080  1- 3 6099.8 202.3 136.3 4.199 0.048 0.049 1.176 0.091 0.096    1 0   0 
 8590894 14.419 11-13 6765.5 349.1 191.8 4.225 0.034 0.032 1.378 0.104 0.075    1 0   0 
 8590910 13.501  1-17 5747.2 135.8 127.9 3.843 0.038 0.037 1.224 0.064 0.071  0 1 0   0 
 8590945 14.605  1-17 5735.0 155.0 172.0 4.387 0.153 0.187 0.850 0.120 0.070    2     1 
 8590974 15.373  0-17 5817.6 146.4 136.9 3.861 0.041 0.038 1.233 0.072 0.071  2 1 0   0 
 8590978 12.533  0-17 6017.5 121.5 113.3 4.254 0.035 0.039 1.175 0.062 0.074    1 0   0 
 8591109 13.781  1-17 6270.0 175.0 219.0 4.116 0.286 0.154 1.063 0.181 0.148 11 2     1 
 8591130 12.855  0-17 6731.9 142.1 135.3 4.042 0.036 0.037 1.475 0.080 0.076    1 0   0 
 8591182 12.992  0-17 6649.5 146.3 142.4 3.871 0.032 0.032 1.606 0.085 0.083    1 0   0 
 8591193 12.829  0-17 6141.8 132.5 135.8 3.695 0.055 0.050 1.559 0.179 0.110  1 1 0   0 
 8591277 15.224  1-17 5778.9 125.0 115.4 4.495 0.025 0.034 0.951 0.044 0.058    1 0   0 
 8591307 14.540  1-17 5870.8 113.1 105.0 4.509 0.019 0.029 0.947 0.035 0.049  1 1 0   0 
 8591319 12.798  0-17 5137.3  95.0  82.9 4.489 0.037 0.031 0.826 0.054 0.044  0 1 0   0 
 8591404 12.715  0-17 7445.9 171.1 157.0 4.162 0.035 0.036 1.594 0.087 0.087  5 2 0   0 
 8591424 14.298 16-16 5560.5 118.7 113.5 4.323 0.046 0.045 0.922 0.071 0.065  1 1 0   0 
 8591609 13.466  0-17 6847.2 202.6 166.6 3.846 0.032 0.032 1.704 0.097 0.096    2 0   0 
 8591633 11.994  0-17 5641.0 152.0 135.0 4.159 0.325 0.175 0.887 0.125 0.083    2     1 
 8591652 12.129  4-17 5456.6 178.4 182.0 3.577 0.028 0.045 1.511 0.069 0.101  2 3 0   0 
 8591693 14.385  1-17 6146.3 120.6 111.9 4.440 0.020 0.029 1.057 0.038 0.055    1 0 1 0 
 8591844 14.806  1-17 5979.9 118.2 110.0 4.467 0.023 0.033 1.004 0.040 0.057    1 0   0 
 8591933 14.456  1-17 7738.0 569.8 1336.2 4.162 0.056 0.089 1.637 0.182 0.276    2 0   0 
 8603722 15.361  1-17 6191.0 172.0 237.0 4.454 0.058 0.232 1.088 0.153 0.137    2     1 
 8603820 15.631  1-17 5794.0 107.6 105.6 4.401 0.052 0.061 0.990 0.066 0.073  0 1 0   0 
 8603832 16.761  7- 7 4225.5  85.7  61.5 4.642 0.028 0.030 0.634 0.030 0.026  0 1 0   0 
 8603877 15.047  1-17 5169.4 114.5 103.7 3.621 0.057 0.075 1.299 0.109 0.157  0 1 0   0 
 8603911 14.602  1-17 5716.4 111.4 105.7 4.331 0.045 0.045 0.971 0.075 0.072    1 0   0 
 8603926 15.604  2- 3 5650.1 107.9 104.6 4.362 0.059 0.059 0.948 0.072 0.070    1 0   0 
 8603941 15.338  1- 3 5809.1 108.9 109.0 4.214 0.053 0.055 1.035 0.083 0.080    1 0   0 
 8603948 13.807  1-17 5600.6  94.4  95.7 4.446 0.032 0.039 0.989 0.055 0.064    1 0   0 
 8603951 15.415 11-13 6080.1 116.0 115.2 4.287 0.057 0.058 1.118 0.073 0.081    1 0   0 
 8604045 15.191  1-17 4783.9  87.3  78.7 4.590 0.024 0.028 0.743 0.035 0.037  0 1 0   0 
 8604050 14.804  1-17 5524.2 107.9 104.5 4.392 0.046 0.046 0.909 0.070 0.065    1 0   0 
 8604124 16.633  7- 7 4100.6  58.2  78.3 4.648 0.027 0.020 0.597 0.017 0.018  0 1 0   0 
 8604156 15.017  1-17 5244.7 140.5 124.1 3.329 0.092 0.107 1.711 0.206 0.269    2 0   0 
 8604158 13.454  0-17 5894.4 107.7 110.5 4.340 0.037 0.038 1.096 0.068 0.070    1 0   0 
 8604169 13.182  0-17 6247.6 123.6 110.4 4.242 0.037 0.034 1.143 0.063 0.070    1 0   0 
 8604196 14.862  1-17 5313.2  87.4  75.6 4.319 0.035 0.030 0.867 0.045 0.032  0 1 0   0 
 8604258 15.599  1-17 4235.0  80.3  55.9 4.634 0.025 0.029 0.645 0.027 0.022  1 1 0   0 
 8604305 14.256  1-17 5804.2 110.7 108.1 4.103 0.048 0.049 1.078 0.109 0.081    1 0   0 
 8604307 15.011  1-17 5838.1 115.8 114.0 3.930 0.065 0.055 1.182 0.099 0.079    1 0   0 
 8604308 14.374  1-17 5838.0 110.0 108.1 4.363 0.043 0.047 1.010 0.073 0.077    1 0   0 
 8604325 14.430  0-17 4864.6  83.6  79.3 4.584 0.025 0.023 0.720 0.036 0.032  2 1 0   0 
 8604466 14.006  1-17 5546.9 107.1 102.9 4.203 0.047 0.046 0.981 0.068 0.064    1 0   0 
 8604481 14.299  1-17 5425.5 115.7 109.4 3.776 0.039 0.041 1.014 0.064 0.065    1 0   0 
 8604543 14.817  1-17 4911.9  93.5  80.8 3.755 0.054 0.055 0.930 0.091 0.076  0 1 0   0 
 8604597 15.541  2-17 5094.5  71.4  65.5 4.379 0.029 0.029 0.848 0.022 0.019  0 1 1   0 
 8604666 14.083  1-17 4713.9  75.6  72.3 4.569 0.025 0.028 0.784 0.034 0.036  1 1 0   0 
 8604674 15.982  4-17 5256.6  99.0  92.8 4.505 0.047 0.054 0.844 0.052 0.053  0 1 0   0 
 8604726 15.242  1- 3 5804.9 102.9  96.5 4.510 0.025 0.034 0.937 0.043 0.053    1 0   0 
 8604732 15.690  1-17 4738.9  83.7  78.4 4.545 0.031 0.024 0.764 0.035 0.028  1 1 0   0 
 8604772 15.247  1-17 4952.0 132.0 147.0 4.726 0.020 0.060 0.625 0.042 0.042  0 2     1 
 8604782 14.546  1-17 5217.7  94.6  82.6 4.453 0.040 0.032 0.840 0.057 0.043  1 1 0   0 
 8604803 16.388  6- 9 3468.1  86.4  76.7 4.870 0.009 0.009 0.321 0.009 0.009  1 1 0   0 
 8604869 13.453  0-17 6194.6 120.0 114.5 4.021 0.033 0.048 1.246 0.066 0.103    1 0   0 
 8604897 14.388  1-17 5781.2 114.0 108.3 4.301 0.044 0.043 0.917 0.069 0.063    1 0   0 
 8604907 15.558  2- 3 5194.4  81.2  74.0 4.377 0.035 0.031 0.848 0.035 0.027  0 1 0   0 
 8604912 14.361  1-17 5667.6 108.4 105.1 4.373 0.044 0.045 0.952 0.074 0.071    1 0   0 
 8604934 16.813  2- 2 4906.5  94.5  84.5 3.529 0.216 0.221 1.020 0.245 0.158  0 1     0 
 8604944 15.676  1-17 5326.9  89.3  76.8 4.282 0.054 0.054 0.873 0.046 0.033    1 0   0 
 8604955 14.308  1-17 5219.0  93.4  87.6 4.617 0.028 0.026 0.673 0.035 0.031  1 1 0   0 
 8604993 14.770  1-17 5460.0 117.5 112.6 3.952 0.052 0.053 1.021 0.069 0.071  3 1 0   0 
 8605019 13.731  1-17 5563.7 114.5 109.6 3.906 0.033 0.035 1.094 0.062 0.060    1 0   0 
 8605074 12.899  2-17 6006.1 115.6 110.1 4.188 0.056 0.059 1.134 0.078 0.088  3 1 0   0 
 8605113 15.333  0-17 5495.3 117.0 109.7 3.966 0.037 0.036 0.903 0.057 0.053  2 1 0   0 
 8605117 15.632  2- 3 5928.1 111.4 113.4 4.038 0.071 0.079 1.172 0.109 0.095    1 0   0 
 8605196 13.062  1-17 5727.5 112.9 108.4 4.305 0.039 0.040 1.015 0.070 0.070    1 0   0 
 8605216 15.376  1-17 5529.0 117.0 112.5 3.981 0.057 0.055 1.024 0.072 0.071    1 0   0 
 8605236 13.903  1-17 5949.9 102.7 116.6 4.061 0.036 0.051 1.177 0.096 0.089    1 0   0 
 8605249 15.716  2-17 5217.8  99.7  88.8 4.471 0.048 0.043 0.840 0.055 0.047  0 1 0   0 
 8605276 15.990  2-17 5281.6  98.4  86.4 4.404 0.057 0.050 0.853 0.055 0.041    1 0   0 
 8605303 12.971  0-17 5791.0 160.0 145.0 3.869 0.328 0.103 1.133 0.162 0.198    2     1 
 8605309 14.882  1-17 6003.4 118.5 114.3 4.270 0.047 0.050 1.095 0.075 0.081    1 0   0 
 8605313 15.316  1-17 5600.9 100.7 100.9 4.415 0.043 0.049 1.002 0.060 0.066    1 0   0 
 8605330 14.441  1-17 5565.6 100.8 101.7 4.469 0.035 0.044 0.922 0.056 0.067  0 1 0   0 
 8605414 15.352  1-17 5169.3  98.2  89.3 4.511 0.040 0.040 0.830 0.050 0.050  0 1 0   0 
 8605419 14.993  1-17 5483.9 101.4 102.5 4.475 0.038 0.047 0.901 0.058 0.065    1 0   0 
 8605492 15.241  1-17 4773.0  84.2  77.2 4.583 0.025 0.027 0.747 0.036 0.036  0 1 0   0 
 8607282 15.915  1-17 5482.7 101.6 100.9 4.502 0.040 0.055 0.890 0.053 0.060    1 0   0 
 8607289 15.573  2-15 5216.1  95.5  90.9 4.599 0.036 0.040 0.763 0.057 0.058    1     0 
 8607297 12.474  0-17 5853.6 115.1 108.9 4.243 0.041 0.040 0.901 0.067 0.058    1 0   0 
 8607336 15.137  1-17 5304.8  95.3  89.5 4.526 0.033 0.044 0.853 0.046 0.057    1 0   0 
 8607381 15.843  1-17 5103.6 102.2  90.8 4.533 0.041 0.038 0.753 0.043 0.036  1 1 0   0 
 8607386 13.671  1-17 6056.4 109.3 109.7 4.361 0.035 0.040 1.079 0.064 0.070    1 0   0 
 8607390 12.282  0-17 5295.5  92.4  87.0 4.452 0.039 0.039 0.889 0.061 0.056  0 1 0   0 
 8607461 11.833  0-17 6350.6 123.2 131.1 4.236 0.031 0.032 1.248 0.056 0.060    1 0   0 
 8607508 14.482  1-17 6115.2 122.2 113.1 4.219 0.042 0.047 1.164 0.066 0.084    1 0   0 
 8607535 14.208  1-17 3519.0  60.6  84.5 4.883 0.008 0.008 0.310 0.008 0.008  2 1 0   0 
 8607568 15.362  1-17 5659.7 116.1 111.4 4.102 0.059 0.057 0.987 0.076 0.067    1 0   0 
 8607572 12.478  0-17 6783.6 137.1 134.1 3.815 0.036 0.036 1.643 0.076 0.088    2 0   0 
 8607640 15.107  1-17 5855.2 114.2 109.5 4.272 0.158 0.213 1.038 0.121 0.093    1     0 
 8607704 15.341  1-17 5285.4 100.7  92.8 4.489 0.044 0.045 0.854 0.055 0.055  1 1 0   0 
 8607778 14.103  1-17 5612.7 141.5 155.1 4.283 0.147 0.184 1.036 0.122 0.092    1     0 
 8607817 12.198  0-17 6319.3 125.1 121.8 4.297 0.036 0.038 1.122 0.066 0.070    1 0   0 
 8607859 15.586  1-17 5668.0 112.5 110.0 4.074 0.072 0.070 1.028 0.085 0.076    1 0   0 
 8607869 16.635  7- 7 3865.0  55.7  67.5 4.780 0.016 0.016 0.451 0.017 0.017  0 1 0   0 
 8607878 14.909  1-17 5033.1 107.7  95.8 3.732 0.056 0.068 1.030 0.111 0.122  0 1 0   0 
 8607887 15.669  1-17 5053.3  91.9  86.4 4.565 0.028 0.037 0.792 0.041 0.048  1 1 0   0 
 8607905 14.147  1-17 6028.7 118.8 116.5 4.159 0.044 0.044 1.028 0.083 0.072    1 0   0 
 8607938 14.877  1-17 5708.6 110.9 106.5 4.243 0.049 0.050 0.984 0.076 0.073    1 0   0 
 8607939 14.759  1-17 5008.9  89.4  81.7 4.565 0.026 0.033 0.790 0.038 0.047  0 1 0   0 
 8607999 10.235  1-17 5043.7 110.9 101.2 2.600 0.164 0.212 1.189 0.520 0.345  2 2 0   0 
 8608007 12.664  0-17 5961.5 109.0 100.1 4.039 0.030 0.044 1.326 0.052 0.120  1 1 0   0 
 8608071 15.929  1-17 5257.3  90.5  85.2 4.359 0.075 0.081 0.858 0.044 0.037  0 1 0   0 
 8608106 15.682  1-17 5211.4  98.5  89.3 4.477 0.050 0.046 0.839 0.054 0.047    1 0   0 
 8608137 14.026  1-17 5782.3 117.7 114.1 4.096 0.045 0.041 0.982 0.076 0.065    1 0   0 
 8608181 15.135  1-17 5716.9 116.9 111.6 3.979 0.057 0.050 1.099 0.080 0.074    1 0   0 
 8608310 14.611  1-17 6246.5 121.4 113.8 3.960 0.039 0.048 1.393 0.072 0.122 2,3 1 0   0 
 8608312 10.294  0-17 6164.9 119.7 117.4 4.143 0.045 0.048 1.232 0.063 0.082  8 1     0 
 8608350 15.565  1-17 4854.2  81.3  77.3 4.528 0.033 0.025 0.781 0.040 0.031  1 1 0   0 
 8608423 14.541  1-17 5749.8 108.0 107.0 4.179 0.045 0.047 1.021 0.087 0.077    1 0   0 
 8608448 12.309  1-17 6058.7 121.1 116.1 3.617 0.028 0.028 1.409 0.058 0.054    1 0   0 
 8608469 14.970  1-17 5781.5 104.8 103.2 4.428 0.038 0.047 0.983 0.061 0.072    1 0   0 
 8608490 17.350  1-17 5208.8  73.4  63.3 4.261 0.026 0.025 0.878 0.022 0.017 2,3 1 1   0 
 8608517 15.421  1-17 5718.5 117.0 112.2 3.971 0.071 0.063 1.105 0.087 0.079    1 0   0 
 8608544 13.971  1-17 6289.5 120.7 117.9 4.361 0.034 0.040 1.077 0.058 0.068    1 0   0 
 8608564 15.707  2-17 4911.9  96.3  83.4 3.655 0.082 0.090 0.983 0.146 0.113  0 1 0   0 
 8608616 14.861  1-17 6072.1 115.7 113.6 4.204 0.041 0.049 1.154 0.069 0.087    1 0   0 
 8608624 11.815  0-17 5586.7  89.8  87.0 4.478 0.026 0.034 0.968 0.046 0.058    1 0   0 
 8608631 14.902  7-13 6312.0 126.2 123.3 4.151 0.181 0.266 1.261 0.202 0.133    1     0 
 8608705 14.777  1-17 5432.9  98.9  97.9 4.496 0.034 0.045 0.887 0.052 0.062  1 1 0   0 
 8608714 13.156  0-17 5368.2 115.5 114.3 3.874 0.033 0.036 1.050 0.061 0.062  1 1 0   0 
 8608755 12.897  4-17 5716.2 114.2 109.6 4.226 0.048 0.051 0.992 0.079 0.075  2 1 0   0 
 8608757 13.361  1-17 6039.9 115.8 114.1 4.218 0.037 0.041 1.081 0.072 0.075    1 0   0 
 8608769 15.055  1-17 5837.5 109.6 106.5 4.164 0.048 0.053 1.070 0.089 0.084    1 0   0 
 8608813 14.410  1-17 5951.5 107.8 112.4 4.018 0.049 0.052 1.188 0.119 0.086    1 0   0 
 8608837 15.328  1-17 4851.7  84.4  77.4 4.592 0.023 0.029 0.748 0.035 0.039  1 1 0   0 
 8608852 14.876  1-17 5967.5 116.7 128.1 3.816 0.063 0.051 1.324 0.159 0.079    1 0   0 
 8608877 15.139  1-17 5815.0 130.4 127.5 4.502 0.023 0.033 0.949 0.042 0.056    1 0   0 
 8608889 14.116  1-17 5380.8 126.9 112.6 3.872 0.035 0.036 0.921 0.062 0.060    1 0   0 
 8608926 13.889  2-17 5898.2 115.3 110.3 4.317 0.043 0.041 0.923 0.070 0.062    1 0   0 
 8609026 14.481 16-17 5901.5 112.1 109.1 4.353 0.042 0.045 1.033 0.074 0.077    1 0   0 
 8609043 14.303  1-17 5643.4  99.8  97.8 4.421 0.041 0.045 0.945 0.068 0.070    1 0   0 
 8609154 15.913  1-17 5274.4  93.7  89.6 4.178 0.119 0.120 0.879 0.045 0.034  0 1 0   0 
 8609226 13.261  0-17 4930.1  97.8  90.3 3.675 0.052 0.066 1.157 0.119 0.150  0 1 0   0 
 8609301 15.945  1-17 5422.0 117.2 120.4 4.527 0.034 0.048 0.871 0.050 0.060    1 0   0 
 8609322 13.121  0-17 6208.0 118.0 112.3 4.324 0.026 0.036 1.223 0.053 0.064    1 0   0 
 8609368 14.898  1-17 5627.1 100.4  95.7 4.493 0.029 0.041 0.928 0.047 0.060    1 0   0 
 8609377 15.629  2-17 5629.2 108.5 107.1 4.407 0.054 0.059 0.940 0.069 0.070    1 0   0 
 8609387 15.423  1-17 5559.5 114.5 108.8 4.160 0.055 0.053 0.950 0.072 0.067    1 0   0 
 8609428 15.501  1-17 6025.5 113.3 110.1 4.374 0.045 0.055 1.069 0.065 0.074    1 0   0 
 8609450 16.559  1-17 5912.0 119.9 115.9 4.316 0.052 0.050 0.963 0.072 0.068  2 1 0 0 0 
 8609452 15.648  1-17 5492.3 112.5 103.5 4.252 0.057 0.055 0.909 0.067 0.058  1 1 0   0 
 8609502 14.464  1-17 6082.9 108.4 106.6 4.396 0.028 0.040 1.080 0.052 0.070    1 0   0 
 8609532 15.614  1-17 4576.1 132.1 147.5 4.582 0.037 0.038 0.727 0.043 0.045  1 1     0 
 8609656 15.876  4-17 5613.7 111.3 106.6 4.249 0.065 0.065 0.949 0.073 0.069    1 0   0 
 8609667 14.221  1-17 5800.3 109.9 109.7 4.221 0.043 0.047 1.028 0.080 0.079    1 0   0 
 8609680 15.813  1-17 5932.3 108.5 110.8 4.108 0.070 0.077 1.140 0.098 0.094    1 0   0 
 8609748 15.969  2-17 5184.9  97.6  90.5 4.554 0.031 0.043 0.816 0.044 0.053  0 1 0   0 
 8609774 15.791  4-17 5458.5  95.0  92.1 4.553 0.027 0.039 0.855 0.044 0.053    1 0   0 
 8609780 15.785  2-17 5486.7 102.4 100.3 4.422 0.060 0.063 0.900 0.065 0.063    1 0   0 
 8609799 13.109  0-17 6153.5 125.2 120.2 4.299 0.040 0.039 0.943 0.067 0.061    1 0   0 
 8609874 15.312  1-17 5884.7 114.5 115.3 4.075 0.055 0.064 1.132 0.109 0.089    1 0   0 
 8609899 14.423  1-17 5615.5  98.3  94.5 4.471 0.033 0.043 0.933 0.054 0.065    1 0   0 
 8609969 14.715  1-17 5675.9 113.0 109.7 4.019 0.054 0.045 1.056 0.079 0.072  1 1 0   0 
 8610067 14.738  1-17 5091.4 113.6 103.4 3.780 0.048 0.060 1.024 0.091 0.107  0 1 0   0 
 8610124 15.452  4-17 5900.1 104.6  99.7 4.469 0.031 0.042 0.987 0.050 0.061    1 0   0 
 8610190 14.226 16-16 5194.4 143.3 120.1 3.699 0.107 0.099 1.166 0.208 0.188  0 1     0 
 8610288 15.425  1-17 4686.6  81.1  74.7 4.600 0.022 0.025 0.725 0.032 0.033  1 1 0   0 
 8610293 14.241 16-16 5021.3  97.3  87.0 3.494 0.066 0.086 1.266 0.155 0.209  0 2 0   0 
 8610315 14.638  1-17 5956.2 119.8 126.3 4.071 0.038 0.049 1.181 0.092 0.108    1 0   0 
 8610316 15.092  1-17 5687.3 114.3 112.6 4.058 0.061 0.054 1.042 0.087 0.075    1 0   0 
 8610358 14.377  1-17 4547.4  77.5  73.1 4.629 0.017 0.021 0.684 0.025 0.027  1 1 0   0 
 8610380 13.805  1-17 5932.4 108.8 109.4 4.016 0.051 0.047 1.176 0.125 0.082    1 0   0 
 8610388 14.515  1-17 5840.4 104.5 103.6 4.408 0.038 0.046 1.005 0.064 0.074    1 0   0 
 8610399 15.746  1-17 5072.9  88.0  81.5 4.490 0.044 0.037 0.815 0.048 0.038  0 1 0   0 
 8610402 15.217  1-17 5853.6 122.2 125.4 4.185 0.055 0.062 1.067 0.094 0.092    1 0   0 
 8610424 14.745  1-17 5730.5 114.2 111.2 4.061 0.058 0.050 1.059 0.106 0.077    1 0   0 
 8610427 14.788  1-17 5636.3 112.3 107.9 4.109 0.053 0.050 0.999 0.079 0.072    1 0   0 
 8610450 15.546  1-17 5634.2 121.9 119.1 4.172 0.055 0.060 0.976 0.082 0.075    1 0   0 
 8610483 17.179  1-17 6036.0 112.4 113.3 3.980 0.058 0.062 1.261 0.111 0.101 2,3 1 0   0 
 8610515 15.489  1- 3 6110.0 171.0 214.0 4.341 0.128 0.192 1.012 0.167 0.111    2     1 
 8610529 15.263  1-17 6094.1 124.5 108.3 4.155 0.061 0.054 1.191 0.071 0.092    1 0   0 
 8610549 15.976  2-17 4887.5  88.0  83.7 4.606 0.024 0.031 0.733 0.039 0.040  0 1 0   0 
 8610550 14.917  1-17 5850.8 129.4 124.4 4.118 0.041 0.047 1.097 0.103 0.092    1 0   0 
 8610585 17.046  4-17 5189.0  91.2  77.4 4.394 0.039 0.030 0.874 0.048 0.034  2 3 1   0 
 8610590 15.810  4-17 5417.3 112.9 109.0 3.932 0.072 0.071 1.018 0.083 0.080  0 1 0   0 
 8610684 13.691  1-17 6030.2 109.8 106.7 3.999 0.032 0.051 1.327 0.065 0.124    1 0   0 
 8610701 15.935  2-17 5358.8  94.5  91.1 4.551 0.030 0.043 0.843 0.046 0.055    1 0   0 
 8610718 15.423  1-17 5727.2 108.9 104.6 4.353 0.056 0.056 0.973 0.073 0.073    1 0   0 
 8610737 13.963  1-17 5788.4 112.9 109.2 4.207 0.043 0.042 0.901 0.067 0.059  6 1 0   0 
 8610739 15.436  1-17 5471.3  99.1  97.6 4.482 0.040 0.051 0.896 0.055 0.063    1 0   0 
 8610823 14.487  1-17 5055.3 105.5  93.8 3.563 0.053 0.077 1.252 0.144 0.198  0 1 0   0 
 8611027 15.564  2-17 4967.2  79.3  72.5 4.455 0.025 0.021 0.816 0.026 0.020  1 1 1   0 
 8611078 14.909  1-17 5063.0 116.8  93.2 3.068 0.093 0.097 1.725 0.345 0.298  2 2 0   0 
 8611121 15.825  2-16 4850.7  85.4  81.4 4.531 0.034 0.027 0.780 0.039 0.032  1 1 0   0 
 8611186 15.400  1-17 5964.3 111.6 109.2 4.350 0.049 0.054 1.056 0.071 0.077    1 0   0 
 8611194 15.223  4-17 5696.7 106.1 102.3 4.410 0.045 0.050 0.960 0.069 0.072    1 0   0 
 8611217 13.500  0-17 6329.9 128.2 122.4 4.053 0.032 0.035 1.300 0.057 0.082    1 0   0 
 8611222 15.707  1-17 5700.5 111.4 108.7 4.183 0.062 0.063 0.999 0.083 0.076    1 0   0 
 8611251 14.348  1-17 5203.7  91.9  88.1 4.547 0.027 0.037 0.829 0.040 0.054    1 0   0 
 8611272 14.873  1-17 6064.4 115.9 115.7 4.251 0.046 0.048 1.094 0.073 0.074    1 0   0 
 8611279 15.384  4-17 5333.8  97.8  94.8 4.513 0.036 0.046 0.862 0.049 0.058    1 0   0 
 8611289 12.719  0-17 5669.7 108.2 103.8 4.323 0.042 0.041 0.919 0.069 0.062    1 0   0 
 8611322 13.873  1-17 5299.6  95.5  87.3 4.467 0.038 0.029 0.805 0.052 0.041  0 1 0   0 
 8611324 13.224  0-17 6180.7 113.4 116.5 4.214 0.037 0.042 1.071 0.068 0.076    1 0   0 
 8611330 12.674  0-17 6223.2 120.4 116.1 4.435 0.032 0.038 0.958 0.052 0.058    1 0   0 
 8611344 15.460  1-17 5072.8  90.4  82.5 4.515 0.039 0.036 0.813 0.048 0.043  0 1 0   0 
 8611352 13.682  1-17 6055.0 106.6 104.5 4.391 0.028 0.037 1.086 0.052 0.065    1 0   0 
 8611372 13.006  0-17 5159.2  91.8  84.5 4.517 0.035 0.031 0.799 0.049 0.045    1 0   0 
 8611491 14.326 16-16 4909.4  85.8  83.6 3.348 0.080 0.098 1.195 0.201 0.227  1 2 0   0 
 8611496 13.280  0-17 6207.0 121.5 120.9 4.003 0.041 0.043 1.200 0.103 0.071    1 0   0 
 8611547 16.451  4- 4 4883.2  90.7  85.4 4.579 0.031 0.038 0.759 0.042 0.043  0 1 0   0 
 8611599 18.746  6- 9 3420.5  60.2  70.6 5.077 0.015 0.014 0.159 0.007 0.006  1 1     0 
 8611600 15.185  1-17 5702.0 114.1 112.8 4.045 0.063 0.054 1.055 0.089 0.075    1 0   0 
 8611604 14.133 11-17 5974.9 110.9 110.4 3.992 0.050 0.050 1.209 0.125 0.081    1 0   0 
 8611666 15.093  1-17 5913.6 117.3 110.8 4.261 0.047 0.050 1.063 0.077 0.081    1 0   0 
 8611686 13.808  1-17 5247.7 117.6 105.8 3.643 0.041 0.051 1.250 0.094 0.117  0 1 0   0 
 8611694 15.521  1-17 5411.5 105.3  90.0 4.261 0.046 0.045 0.888 0.060 0.045    1 0   0 
 8611713 14.186  1-17 6039.4 111.5 108.4 4.359 0.036 0.043 1.082 0.066 0.078    1 0   0 
 8611731 16.982  1-17 5148.4  82.6  81.4 2.479 0.086 0.074 1.490 0.329 0.307  2 2 0   0 
 8611763 13.101  0-17 6592.0 142.5 141.9 4.208 0.030 0.034 1.205 0.046 0.063    1 0   0 
 8611781 14.734  1-17 5733.6 118.2 113.7 3.956 0.038 0.035 0.963 0.063 0.054  2 1 0 0 0 
 8611829 14.965  1-17 5726.2 110.7 105.4 4.321 0.048 0.047 0.976 0.075 0.073    1 0   0 
 8611832 14.201  1-17 5755.6 117.8 113.0 4.007 0.039 0.036 0.960 0.066 0.056  2 1 0 0 0 
 8611862 15.916  6-17 4663.0 168.0 168.0 4.603 0.052 0.032 0.673 0.075 0.054  0 2     1 
 8611878 14.443 16-16 5454.1 114.0 114.7 3.886 0.036 0.039 1.080 0.065 0.069    1 0   0 
 8611886 14.862  1-17 5836.0 104.4 103.2 4.405 0.040 0.048 1.004 0.064 0.074  1 1 0   0 
 8611897 13.995  1-17 5134.7 110.9 101.9 3.795 0.042 0.054 1.038 0.083 0.101  0 1 0   0 
 8611903 15.913  1-17 5347.3 101.0  88.7 4.174 0.083 0.084 0.887 0.054 0.041  0 1 0   0 
 8611967 14.748  1-17 5058.3 113.9  89.0 3.103 0.106 0.131 1.648 0.376 0.275  2 2 0   0 
 8611972 17.194  0-17 6186.2 119.6 110.9 4.011 0.028 0.046 1.308 0.059 0.115  2 1 0   0 
 8612108 15.057  1-17 6135.6 127.8 110.9 4.162 0.050 0.044 1.204 0.066 0.089    1 0   0 
 8612146 15.571  1-17 5074.5 100.3  81.3 2.202 0.134 0.124 0.967 0.350 0.197  2 2 0   0 
 8612147 14.586  1-17 5699.6 114.1 114.0 4.046 0.055 0.045 1.052 0.089 0.073    1 0   0 
 8612163 15.265  1-17 5445.1 108.4  98.3 4.168 0.049 0.047 0.910 0.063 0.055    1 0   0 
 8612177 15.889  1-17 5009.4  91.5  84.5 4.567 0.028 0.036 0.785 0.041 0.046  1 1 0   0 
 8612191 15.643  2-17 5661.5 109.4 104.9 4.341 0.059 0.058 0.953 0.073 0.071    1 0   0 
 8612193 15.039  7-13 6658.0 187.0 258.0 4.283 0.105 0.195 1.255 0.187 0.206  1 2     1 
 8612197 15.872  4-17 5222.3  96.4  91.0 4.547 0.032 0.043 0.827 0.044 0.054    1 0   0 
 8612199 13.560  0-17 6151.3 128.2 121.6 3.979 0.037 0.038 1.057 0.065 0.062    1 0   0 
 8612201 14.054  1-17 5793.1 110.3 108.2 4.239 0.044 0.047 1.019 0.078 0.077    1 0   0 
 8612202 16.777  1-17 5668.0 110.8 107.0 4.177 0.180 0.187 0.995 0.106 0.086  2 1     0 
 8612203 14.551  1-17 5008.4  81.9  77.9 2.439 0.154 0.055 1.184 0.463 0.240  2 2 0   0 
 8612268 15.112  4-17 5693.2 104.3 101.1 4.416 0.044 0.050 0.959 0.067 0.071  1 1 0   0 
 8612285 14.204 10-10 5626.8 111.8 106.2 3.802 0.032 0.036 1.233 0.060 0.071    1 0   0 
 8612291 14.042 10-10 6094.3 114.8 110.9 3.966 0.037 0.052 1.322 0.085 0.120    1 0   0 
 8612300 15.648  0-17 5053.9 110.2  95.7 2.509 0.263 0.137 1.154 0.765 0.332  2 2 0   0 
 8612325 14.972  1-17 5150.6  90.1  80.5 4.468 0.039 0.030 0.828 0.053 0.039  1 1 0   0 
 8612379 15.626  1-17 4905.2  85.5  82.5 3.388 0.074 0.096 1.163 0.198 0.217  2 2 0   0 
 8612419 15.709  1-17 5100.1  93.8  88.7 4.572 0.027 0.037 0.791 0.042 0.049  0 1 0   0 
 8612444 14.803  1-17 5537.6 109.0 104.1 4.336 0.045 0.044 0.914 0.069 0.063    1 0   0 
 8612561 15.552  4-17 5533.2 116.4 110.8 4.062 0.058 0.055 0.978 0.071 0.069    1 0   0 
 8612568 15.584  1-17 5650.0 117.1 110.2 3.968 0.062 0.057 1.080 0.078 0.075    1 0   0 
 8612569 14.343  1-17 5981.5 119.5 112.0 4.271 0.042 0.044 1.086 0.073 0.080    1 0   0 
 8612575 13.407  1-17 6827.1 146.1 135.6 4.232 0.030 0.034 1.383 0.066 0.061    3 0   0 
 8612578 15.310  4-17 5531.0 112.0 106.2 4.178 0.053 0.052 0.935 0.069 0.064    1 0   0 
 8612588 15.026  1-17 5547.0 166.0 149.0 4.407 0.149 0.182 0.807 0.129 0.055    2     1 
 8612613 13.738  1-17 5952.9 118.5 110.8 4.275 0.045 0.047 1.073 0.075 0.080  2 1 0   0 
 8612632 13.703  1-17 6512.5 133.6 123.7 4.030 0.032 0.035 1.302 0.055 0.084    1 0   0 
 8612700 15.647  2-17 5716.3 104.5 101.3 4.442 0.043 0.054 0.961 0.060 0.069    1 0   0 
 8612807 15.276  1-17 5701.9 113.1 106.9 4.277 0.051 0.053 0.975 0.074 0.073    1 0   0 
 8612847 15.762  1-17 5218.1  95.9  89.1 4.533 0.035 0.044 0.833 0.046 0.054    1 0 0 0 
 8612850 15.289  1-17 5555.6 106.7 102.4 4.293 0.050 0.050 0.923 0.069 0.064    1 0   0 
 8612873 13.971  1-17 4927.6  81.8  81.4 3.342 0.074 0.095 1.198 0.195 0.217  2 2 0   0 
 8612897 15.913  4-17 5378.6  98.6  95.5 4.511 0.039 0.052 0.869 0.051 0.059    1 0   0 
 8612913 13.743  1-17 6191.9 127.1 120.1 4.061 0.040 0.046 1.129 0.097 0.075    1 0   0 
 8612950 15.788  1-17 5505.6 110.9 107.1 3.964 0.066 0.063 1.027 0.076 0.076    1 0   0 
 8612959 15.950  1-17 4359.7  78.1  72.9 4.601 0.024 0.021 0.696 0.028 0.026  0 1 0   0 
 8612987 15.079  1-17 5536.5 109.7 105.0 4.150 0.050 0.049 0.944 0.070 0.065    1 0   0 
 8612999 15.925  4- 4 4737.9  87.3  79.8 3.115 0.150 0.141 1.030 0.246 0.151  2 2 0   0 
 8613003 15.086  1-17 5624.2 108.3 105.0 4.197 0.050 0.050 0.963 0.074 0.069    1 0   0 
 8613008  9.154  0-17 4882.0  89.0  77.9 3.551 0.054 0.067 1.330 0.136 0.172  2 3 0   0 
 8613030 14.945  1-17 5447.4 111.7 107.4 4.342 0.153 0.308 0.902 0.097 0.070  0 1     0 
 8613109 13.039  1-17 6210.3 119.0 111.5 4.317 0.035 0.039 1.157 0.065 0.076    1 0   0 
 8613145 14.054  1-17 5416.6 102.0  90.2 4.191 0.039 0.035 0.897 0.059 0.048  1 1 0   0 
 8613204 15.337  1-17 5878.6 117.4 116.4 3.989 0.069 0.061 1.165 0.122 0.084    1 0   0 
 8613218 15.125  1-17 5885.5 125.2 120.7 3.850 0.061 0.054 1.265 0.101 0.079    1 0   0 
 8613231 14.293  1-17 6149.5 115.1 116.5 4.304 0.040 0.041 1.138 0.068 0.078    1 0   0 
 8613240 12.869  0-17 5881.9 133.1 121.3 3.722 0.045 0.030 1.437 0.089 0.061    1 0   0 
 8613270 14.405 16-17 6274.2 134.9 127.2 4.124 0.037 0.042 1.282 0.062 0.075    1 0   0 
 8613275 14.442  1-17 5895.9 113.2 106.9 4.185 0.040 0.046 1.090 0.079 0.086    1 0   0 
 8613293 12.751  0-17 6099.7 114.4 107.5 4.139 0.033 0.041 1.129 0.071 0.083    1 0   0 
 8613298 14.277  1-17 5978.2 120.1 111.3 4.241 0.040 0.044 1.099 0.073 0.083    1 0   0 
 8613368 15.094  1-17 5912.5 115.1 111.8 4.309 0.051 0.052 1.047 0.076 0.078    1 0   0 
 8613391 14.222  1-17 5487.5 115.9 114.7 3.845 0.035 0.038 1.135 0.067 0.071    1 0   0 
 8613392 15.313  1-17 5360.9 117.5 104.0 4.458 0.045 0.044 0.872 0.064 0.059    1 0   0 
 8613406 15.250  7-13 6085.4 120.5 107.3 4.153 0.054 0.050 1.189 0.070 0.092    1 0   0 
 8613411 15.286  1-17 5402.8 100.5  97.1 4.491 0.039 0.047 0.881 0.055 0.062  0 1 0   0 
 8613446 15.572  2- 3 5759.7 103.3 101.1 4.453 0.040 0.054 0.967 0.058 0.066    1 0 1 0 
 8613497 15.100  1-17 5637.4 116.8 112.6 4.085 0.085 0.085 1.011 0.085 0.078    1 0   0 
 8613519 14.701  1-17 5742.8 121.6 117.5 4.316 0.042 0.044 0.982 0.077 0.075    1 0   0 
 8613535 14.456  1-17 6013.1 102.4 101.8 4.063 0.037 0.055 1.223 0.074 0.110  6 1 0 1 0 
 8613552 14.061  1-17 5873.0 109.8 107.7 4.352 0.041 0.045 1.023 0.074 0.077    1 0   0 
 8613582 14.307 16-17 6341.3 138.5 139.7 3.920 0.032 0.041 1.461 0.078 0.132    1 0   0 
 8613609 15.320  1-17 5823.7 117.0 113.7 3.556 0.114 0.110 1.577 0.167 0.160    1 0   0 
 8613615 13.821  1-17 5762.8 108.8 107.6 4.211 0.045 0.047 1.015 0.079 0.071  2 3 1   0 
 8613737 15.184  1-17 5955.1 117.3 111.8 4.297 0.051 0.052 1.066 0.075 0.079    1 0   0 
 8613769 15.959  1-17 5644.6 115.6 110.6 4.166 0.076 0.075 0.982 0.080 0.074    1 0 1 0 
 8613773 13.185  0-17 5300.5  83.2  71.3 4.256 0.028 0.022 0.881 0.041 0.028  1 1 0   0 
 8616180 14.640 15-17 5927.9 106.5 112.1 4.063 0.044 0.055 1.161 0.105 0.091    1 0   0 
 8616324 12.843  0-17 5897.2 103.5 101.9 4.128 0.031 0.039 1.209 0.057 0.097    1 0   0 
 8616331 14.640  1-17 5403.7  93.1  93.6 4.537 0.025 0.039 0.868 0.039 0.057  0 1 0   0 
 8616356 15.950  1-17 5560.1 105.1 102.7 4.397 0.062 0.065 0.921 0.068 0.067    1 0   0 
 8616468 15.613  1-17 4950.7  85.0  78.8 4.528 0.035 0.030 0.793 0.044 0.037  0 1 0   0 
 8616507 15.514  2- 3 5419.7 114.1 110.3 3.772 0.056 0.057 1.201 0.092 0.097    1 0   0 
 8616536 14.846  1-17 6023.8 107.9 105.8 4.039 0.043 0.056 1.237 0.082 0.109    1 0   0 
 8616538 15.974  1-17 5102.1  91.3  84.2 4.493 0.046 0.040 0.819 0.049 0.041  1 1 0   0 
 8616556 15.023  1-17 5300.4  97.7  83.7 4.409 0.044 0.035 0.855 0.059 0.043    1 0   0 
 8616582 15.994  2-17 5243.6 114.7 107.0 3.785 0.075 0.075 1.100 0.117 0.115    1 0   0 
 8616606 14.308  1-17 5069.2 102.7  89.6 3.607 0.054 0.076 1.223 0.126 0.179  0 1 0   0 
 8616620 15.713  4-17 5778.5 110.5 106.6 4.253 0.062 0.063 1.010 0.079 0.077    1 0   0 
 8616678 15.679  1-17 5174.6 123.9 108.1 3.846 0.060 0.058 0.995 0.094 0.091    1 0   0 
 8616688 15.276  1-17 5402.6  94.3  94.1 4.511 0.033 0.045 0.877 0.048 0.060    1 0   0 
 8616695 14.810  1-17 5643.5 111.6 105.0 4.219 0.196 0.243 0.977 0.116 0.085  0 1     0 
 8616814 15.548  1-17 5735.6 114.7 112.9 4.029 0.075 0.065 1.079 0.096 0.079    1 0   0 
 8616827 15.278  1-17 5666.6 109.0 104.6 4.231 0.052 0.053 0.971 0.075 0.071    1 0   0 
 8616841 15.746  1-17 4982.7  88.2  81.4 4.516 0.038 0.032 0.799 0.045 0.037  0 1 0   0 
 8616867 12.336  0-17 6169.1 123.3 119.4 4.288 0.039 0.039 1.010 0.072 0.067    1 0   0 
 8616869 15.107  1-17 5630.8 120.4 112.5 3.964 0.049 0.046 1.075 0.071 0.070    1 0   0 
 8616871 14.038  1-17 5565.1 116.7 118.6 3.877 0.033 0.036 1.129 0.065 0.071    1 0   0 
 8616873 15.322  1-17 5508.1 117.5 110.8 3.827 0.054 0.054 1.161 0.081 0.085  3 1 0 1 0 
 8616877 13.982  1-17 6016.8 117.1 113.0 4.361 0.040 0.042 0.988 0.069 0.069  0 1 0   0 
 8616881 13.897  1-17 5496.4  89.6  87.9 4.481 0.026 0.035 0.975 0.044 0.057  1 1 0   0 
 8616901 12.962  0-17 6273.0 131.2 114.6 4.174 0.035 0.036 1.191 0.056 0.075    1 0   0 
 8616930 15.716  1-17 5516.6 102.6 102.3 4.441 0.052 0.059 0.909 0.063 0.066    1 0   0 
 8616931 14.746  1-17 6092.3 121.8 105.7 4.072 0.041 0.051 1.251 0.067 0.108    1 0   0 
 8617065 13.442  0-17 6775.1 141.8 139.2 4.078 0.033 0.033 1.527 0.075 0.072    2 0   0 
 8617101 15.581  2-17 5917.7 115.2 107.8 4.198 0.059 0.060 1.091 0.082 0.085    1 0   0 
 8617110 13.841  1-17 5780.7 109.7 106.7 4.369 0.041 0.043 0.991 0.072 0.070    1 0   0 
 8617150 15.958  1-17 5294.1 117.4 111.9 3.885 0.106 0.101 1.005 0.120 0.099  0 1 0   0 
 8617193 15.343  1- 3 5793.2 114.7 109.0 4.291 0.054 0.055 1.006 0.076 0.076    1 0   0 
 8617218 15.895  2-17 5619.5 110.4 106.4 4.314 0.068 0.066 0.942 0.072 0.069    1 0   0 
 8617231 12.957  0-17 6464.3 128.5 128.7 4.285 0.035 0.038 1.124 0.061 0.068    1 0   0 
 8617298 12.666  0-17 6145.0 110.6 112.0 4.217 0.034 0.041 1.097 0.069 0.074    1 0   0 
 8617324 12.809  0-17 5578.9 100.2  99.7 4.385 0.038 0.039 0.986 0.065 0.066    1 0   0 
 8617362 15.120  1-17 5803.5 110.6 107.7 4.118 0.054 0.060 1.073 0.102 0.083    1 0   0 
 8617363 15.999  1-17 5635.0 109.3 113.1 4.498 0.038 0.051 0.919 0.055 0.062    1 0 1 0 
 8617365 15.491  1-17 4942.2 100.2  89.1 3.607 0.082 0.092 1.052 0.163 0.153  0 1 0   0 
 8617376 14.413  7-13 6109.9 113.9 112.0 3.961 0.044 0.054 1.328 0.090 0.119    1 0   0 
 8617402 15.401  1-17 4970.4  95.5  87.1 3.529 0.091 0.103 1.155 0.172 0.198  0 1 0   0 
 8617429 14.665  1-17 5750.2 112.8 109.0 4.260 0.176 0.254 1.005 0.128 0.091    1     0 
 8617431 15.705  1-17 4859.8  90.5  83.6 3.120 0.101 0.093 1.062 0.252 0.189  2 2 0   0 
 8617473 13.871  1-17 6005.4 105.5 111.9 4.091 0.041 0.048 1.112 0.096 0.081    1 0   0 
 8617480 15.741  1-17 5499.0 109.3 102.2 4.215 0.065 0.064 0.917 0.067 0.060    1 0   0 
 8617492 15.465  1-17 5654.4 108.7 104.7 4.351 0.057 0.056 0.950 0.073 0.070    1 0   0 
 8617518 15.296 11-13 6305.6 123.8 120.6 4.303 0.048 0.054 1.195 0.065 0.076    1 0   0 
 8617558 15.146  1-17 5694.0 108.0 104.0 4.378 0.051 0.053 0.961 0.072 0.072    1 0   0 
 8617609 14.703  0-17 5250.0 114.4 105.4 3.749 0.069 0.070 1.216 0.121 0.123  2 1     0 
 8617610 15.239  1- 3 5388.7 114.6 111.4 3.804 0.055 0.055 1.147 0.086 0.093    1 0   0 
 8617642 14.870  1-17 4928.3  84.4  82.4 3.360 0.087 0.103 1.218 0.195 0.229  0 2 0   0 
 8617644 15.735  1-17 5546.7 107.0 105.3 4.394 0.060 0.061 0.917 0.069 0.066    1 0   0 
 8617722 13.032  0-17 6070.6 123.7 116.7 3.921 0.054 0.039 1.219 0.134 0.067  2 1 0   0 
 8617740 15.645  2- 3 5981.5 114.3 110.7 4.355 0.054 0.061 1.060 0.070 0.077  0 1 0   0 
 8617764 15.518  2- 3 4844.5  86.3  84.4 4.635 0.018 0.024 0.695 0.028 0.033  0 1 0   0 
 8617779 15.406  1-17 5540.0 109.7 104.1 4.173 0.055 0.053 0.939 0.070 0.065    1 0   0 
 8617846 16.397  3- 5 4876.4  89.4  84.7 4.532 0.039 0.034 0.782 0.040 0.035  0 1 0   0 
 8617859 15.568  2-17 4992.2  81.3  75.6 4.447 0.026 0.023 0.820 0.027 0.021  0 1 1   0 
 8617907 14.871  1-17 5658.9  99.8  93.9 4.525 0.021 0.032 0.910 0.037 0.051    1 0   0 
 8617974 13.271  0-17 5775.9 106.4 105.2 4.437 0.032 0.040 0.982 0.060 0.071    1 0   0 
 8618018 15.098  4-17 5820.4 117.8 113.1 4.290 0.049 0.051 1.016 0.076 0.077    1 0   0 
 8618024 14.286  1-17 5552.4 121.5 115.4 3.890 0.037 0.039 1.111 0.066 0.069    1 0   0 
 8618080 12.810  1-17 6640.0 161.0 201.0 4.151 0.185 0.185 1.285 0.185 0.226    2     1 
 8618126 14.670  1-17 6123.3 118.0 117.0 4.293 0.043 0.043 1.133 0.070 0.079    1 0   0 
 8618142 15.356  1-17 5865.4 114.6 109.9 4.192 0.051 0.055 1.071 0.084 0.085    1 0   0 
 8618147 14.495  1-17 6151.3 112.1 109.2 4.385 0.028 0.039 1.107 0.050 0.071    1 0   0 
 8618156 12.845  0-17 6476.0 160.0 176.0 4.191 0.140 0.140 1.263 0.148 0.181    2     1 
 8618226 15.759  1-17 5977.0 107.4 113.8 4.148 0.036 0.043 1.130 0.075 0.085  3 1 0   0 
 8618239 13.363  0-17 6811.2 142.3 135.4 4.130 0.031 0.029 1.365 0.062 0.052    2 0   0 
 8618241 15.415  4-17 5917.1 114.6 112.9 4.130 0.054 0.059 1.124 0.091 0.091    1 0   0 
 8618268 13.255  0-17 5991.5 131.2 135.2 3.631 0.059 0.029 1.575 0.190 0.057    1 0   0 
 8618278 13.826  1-17 6778.3 131.2 131.4 4.375 0.018 0.023 1.197 0.029 0.037    1 0   0 
 8618298 14.863  1-17 5008.7  82.9  78.3 4.611 0.018 0.026 0.740 0.029 0.040  0 1 0   0 
 8618302 14.552  1-17 5832.7 117.5 114.6 4.251 0.043 0.047 1.032 0.078 0.079  1 1 0   0 
 8618350 15.219  1-17 6024.6 117.6 116.9 3.942 0.059 0.061 1.270 0.131 0.093    1 0   0 
 8618391 11.121  0- 1 6232.7 133.4 127.8 4.168 0.038 0.032 1.279 0.058 0.062    1 0   0 
 8618406 15.025  1-17 5906.1 111.5 114.8 4.109 0.044 0.055 1.130 0.095 0.091    1 0   0 
 8618444 15.767  1-17 5366.1 106.7 101.2 4.487 0.043 0.050 0.872 0.056 0.060  0 1 0   0 
 8618470 15.605  1-17 4856.0  68.6  65.5 4.470 0.021 0.018 0.806 0.019 0.016  1 1 1   0 
 8618479 14.720 16-17 5871.9 113.8 106.9 4.169 0.041 0.048 1.087 0.084 0.086    1 0   0 
 8618488 15.533  1-17 5786.1 105.3 102.4 4.454 0.034 0.045 0.976 0.054 0.066    1 0   0 
 8618507 15.009  1-17 5924.9 115.3 109.6 4.158 0.046 0.050 1.117 0.081 0.090    1 0   0 
 8618548 14.347  1-17 5345.1  90.4  86.2 4.478 0.036 0.026 0.775 0.050 0.036  0 1 0   0 
 8618553 15.955  2- 2 4771.7  88.4  79.2 3.253 0.128 0.125 1.013 0.226 0.136  2 2 0   0 
 8618583 15.182  1-17 5600.3 119.1 112.4 4.015 0.052 0.047 1.029 0.073 0.069    1 0   0 
 8618649 15.289  1-17 5580.7 111.0 109.2 4.376 0.050 0.051 0.926 0.072 0.068    1 0   0 
 8618680 15.636  1-17 5914.3 116.9 111.1 4.280 0.058 0.058 1.056 0.077 0.080    1 0   0 
 8618685 14.784  1-17 5053.1  82.4  80.1 4.601 0.019 0.028 0.758 0.031 0.043  0 1 0   0 
 8618705 13.629  1-17 6503.4 136.6 132.9 4.241 0.032 0.035 1.183 0.054 0.068    1 0   0 
 8618712 13.127  0-17 6121.8 124.7 114.3 4.048 0.030 0.032 1.351 0.058 0.074    1 0   0 
 8618728 15.054  1-17 5730.0 113.7 108.5 4.322 0.048 0.048 0.977 0.075 0.074    1 0   0 
 8618733 13.781  1-17 5962.1 130.9 108.2 4.325 0.036 0.028 0.761 0.050 0.038    1 0   0 
 8618736 15.734  1-17 5569.2  99.7  95.2 4.528 0.027 0.039 0.893 0.044 0.053    1 0   0 
 8618758 14.756  1-17 5691.1 114.6 108.9 4.253 0.045 0.047 0.975 0.075 0.073    1 0   0 
 8618794 14.253  1-17 4941.1  85.2  81.3 3.366 0.062 0.081 1.324 0.174 0.211  2 2 0   0 
 8618800 15.906  1-17 5285.5 110.9 117.0 4.552 0.029 0.041 0.833 0.045 0.057  0 1 0   0 
 8618808 15.210  1-17 5862.6 111.6 110.9 4.389 0.043 0.050 1.014 0.068 0.076    1 0   0 
 8618842 14.275  1-17 5663.4  95.4  89.1 4.514 0.021 0.033 0.923 0.037 0.055    1 0   0 
 8618855 14.123 10-10 6170.4 121.6 115.4 4.092 0.036 0.046 1.168 0.068 0.093    1 0   0 
 8618872 13.341  0-17 5760.4 109.0  98.4 4.283 0.039 0.034 0.817 0.055 0.043    1 0   0 
 8618874 14.420  1-17 5909.6 115.9 107.4 4.187 0.039 0.046 1.095 0.077 0.086    1 0   0 
 8618896 15.335  1-17 5270.5  88.4  83.6 4.576 0.022 0.034 0.809 0.037 0.049    1 0   0 
 8618911 15.900  1-17 4827.1  86.8  79.8 4.562 0.030 0.030 0.766 0.039 0.037  0 1 0   0 
 8618923 12.581  0-17 5670.8 106.5 102.7 4.404 0.042 0.043 0.869 0.067 0.061    1 0   0 
 8618937 15.236  1-17 5479.5 110.1  99.3 4.328 0.049 0.045 0.898 0.067 0.057    1 0   0 
 8619021 14.935  1-17 4549.5  73.9  71.1 4.597 0.022 0.021 0.715 0.030 0.028  1 1 0   0 
 8619025 12.323  0-17 6375.8 128.8 123.2 3.964 0.029 0.046 1.348 0.059 0.113    1 0   0 
 8619043 15.670  4-17 5139.9  96.9  89.4 4.553 0.030 0.039 0.812 0.042 0.051  1 1 0   0 
 8619057 15.596  4-17 5411.7 118.3 113.2 3.759 0.059 0.062 1.215 0.099 0.103  1 1 0   0 
 8619098 15.020  1-17 4858.3  79.1  75.2 4.533 0.031 0.024 0.780 0.041 0.032  1 1 0   0 
 8619158 12.727  0-17 6331.3 129.0 127.2 4.056 0.032 0.033 1.371 0.063 0.063    1 0   0 
 8619216 15.783  1-17 3956.0  72.1  78.7 4.679 0.014 0.014 0.558 0.013 0.013  1 1 0   0 
 8619245 13.722  1-17 6157.0 111.1 110.9 4.443 0.026 0.035 0.994 0.044 0.057    1 0   0 
 8619357 15.539  1-17 5789.6 116.0 111.9 4.288 0.057 0.058 1.005 0.077 0.077    1 0   0 
 8619378 13.393  0-17 5845.8 113.5 113.2 4.073 0.049 0.046 1.109 0.118 0.082    1 0   0 
 8619382 14.555 16-17 6132.4 117.8 111.7 4.003 0.042 0.053 1.312 0.075 0.120    1 0   0 
 8619402 15.505  2-17 5856.1 112.7 110.6 4.524 0.047 0.050 0.910 0.070 0.066    1     0 
 8619448 12.417  1-17 6453.5 125.7 122.3 3.889 0.032 0.035 1.525 0.073 0.090  6 1 0   0 
 8619544 14.932  1-17 5673.9 102.6 100.5 4.447 0.038 0.047 0.951 0.060 0.068    1 0   0 
 8619592 13.514  0-17 6249.8 112.5 115.3 3.854 0.032 0.047 1.535 0.068 0.149    1 0   0 
 8619694 15.894  2-17 5384.2 116.3 107.7 4.049 0.082 0.080 0.932 0.073 0.066    1 0   0 
 8619736 15.118  0-17 5045.4  87.4  92.1 2.857 0.094 0.114 1.237 0.264 0.272  2 2 0   0 
 8619789 15.894  2-17 5293.0  95.1  83.7 4.379 0.056 0.050 0.857 0.052 0.038  0 1 0   0 
 8619862 14.995  1-17 5655.2 103.8 102.2 4.429 0.042 0.049 0.947 0.066 0.070    1 0   0 
 8619915 14.713  1-17 5835.1 119.4 114.8 3.997 0.062 0.048 1.137 0.129 0.079    1 0   0 
 8619927 15.414  1- 3 5703.4 107.4 103.9 4.425 0.047 0.056 0.960 0.064 0.070    1 0   0 
 8619943 15.715  1-17 5350.6 102.8  98.0 4.526 0.034 0.047 0.859 0.047 0.057  1 1 0   0 
 8620050 13.738  1-17 6594.7 136.9 136.9 4.044 0.035 0.037 1.430 0.074 0.072    1 0   0 
 8620052 13.863  1-17 5079.0  89.0  80.3 4.533 0.033 0.033 0.807 0.045 0.046  1 1 0   0 
 8620348 15.752  4-17 4973.9  95.7  85.4 4.497 0.038 0.031 0.802 0.043 0.032  0 1 0   0 
 8620397 14.314  1-17 5825.5 107.9 105.9 4.150 0.045 0.050 1.071 0.093 0.083    1 0   0 
 8620443 14.690  1-17 5547.1  94.8  92.4 4.536 0.021 0.034 0.888 0.036 0.052    1 0   0 
 8620502 15.430  1-17 4637.6  81.5  76.7 4.645 0.018 0.021 0.667 0.026 0.029  1 1 0   0 
 8620515 15.067  1- 3 5182.0 119.6 111.2 3.755 0.051 0.063 1.119 0.097 0.117  1 1 0   0 
 8620561 16.784  8-17 4686.4 101.2  95.4 4.550 0.037 0.034 0.758 0.034 0.034  3 1 1   0 
 8620565 14.912  1-17 5731.6 115.5 108.8 4.246 0.051 0.051 0.985 0.074 0.069  1 1 0   0 
 8620588 15.193  1- 3 5640.8 110.3 108.2 4.205 0.052 0.054 1.019 0.077 0.070    1 0   0 
 8620637 15.745  1-17 5407.8 105.2  90.2 4.281 0.063 0.062 0.885 0.060 0.046    1 0   0 
 8620650 15.737  1-17 5598.5 118.0 112.9 3.818 0.087 0.084 1.193 0.110 0.107    1 0   0 
 8620671 15.426  1-17 5815.0 115.1 111.2 4.326 0.060 0.059 1.008 0.075 0.077    1 0   0 
 8620688 15.176  1-17 5883.1 113.2 108.8 4.174 0.052 0.056 1.087 0.086 0.086    1 0   0 
 8620744 13.492  0-17 6134.3 131.8 123.4 4.167 0.041 0.039 0.919 0.067 0.058    1 0   0 
 8620777 14.978  1-17 6154.4 133.2 117.7 4.178 0.051 0.048 1.204 0.068 0.088    1 0   0 
 8620781 12.889  0-17 6520.2 129.5 119.5 3.874 0.037 0.040 1.541 0.076 0.097    1 0   0 
 8620783 14.195  1-17 5990.7 110.9 107.8 4.132 0.060 0.060 1.159 0.083 0.095    1 0   0 
 8620809 15.558  1- 3 4929.2  85.8  83.0 3.224 0.118 0.125 1.315 0.206 0.246  2 2 0   0 
 8620814 15.819  2-17 5728.9 116.4 114.1 4.147 0.072 0.075 1.025 0.092 0.080    1 0   0 
 8620833 14.069 11-17 6660.3 136.6 132.3 4.022 0.040 0.041 1.508 0.076 0.075    3 0   0 
 8620834 14.580  1-17 5648.3 106.2 102.2 4.246 0.045 0.046 0.961 0.073 0.070    1 0   0 
 8620906 14.393  1-17 5204.8  91.4  81.8 4.486 0.040 0.036 0.838 0.056 0.049  0 1 0   0 
 8621001 14.057  1-17 5382.0 102.0  85.4 4.321 0.038 0.030 0.876 0.056 0.042  1 1 0   0 
 8621022 15.004  1-17 5450.2 110.3  96.7 4.296 0.045 0.041 0.893 0.063 0.051  0 1 0   0 
 8621026 15.445  0-17 5947.0 103.2 101.7 4.042 0.030 0.050 1.296 0.056 0.123  3 1 0   0 
 8621094 14.782  1-17 4558.3  73.2  71.2 4.593 0.023 0.021 0.719 0.031 0.028  1 1 0   0 
 8621129 15.269  1-17 5982.0 188.0 209.0 4.535 0.050 0.200 0.967 0.115 0.128    2     1 
 8621130 13.666  1-17 6005.1 114.5 115.0 4.420 0.038 0.041 0.928 0.062 0.061    1 0   0 
 8621150 14.562  1-17 5716.4 102.1  99.3 4.476 0.029 0.041 0.954 0.049 0.064    1 0   0 
 8621224 14.500  1-17 5681.4 115.7 114.0 4.097 0.054 0.050 1.023 0.089 0.074    1 0   0 
 8621230 14.941  1-17 5859.1 111.1 107.1 4.185 0.048 0.053 1.071 0.083 0.084    1 0   0 
 8621255 15.710  2- 3 5581.5 114.2 109.6 4.165 0.067 0.066 0.957 0.074 0.069    1 0   0 
 8621263 15.038  1-17 5818.8 107.4 105.9 4.408 0.044 0.053 0.997 0.065 0.073    1 0   0 
 8621348 14.410  1-17 5271.2  89.3  80.0 4.438 0.032 0.023 0.796 0.042 0.030    1 0   0 
 8621399 15.834  2- 3 5709.4 117.1 113.9 3.971 0.102 0.089 1.102 0.099 0.089    1 0   0 
 8621402 15.530  2- 3 5932.8 108.9 111.8 4.093 0.071 0.080 1.148 0.100 0.095    1 0   0 
 8621423 14.983  1-17 5746.5 117.1 119.1 4.245 0.187 0.233 1.007 0.123 0.095    1     0 
 8621471 15.655  1-17 5838.7 117.6 114.8 4.034 0.085 0.087 1.128 0.109 0.090    1 0   0 
 8621528 15.992  1-17 5263.2 104.3  96.9 4.504 0.046 0.053 0.846 0.053 0.054  1 1 0   0 
 8621562 15.582  2-17 5475.3 114.7 141.4 4.580 0.051 0.040 0.813 0.062 0.082  0 1     0 
 8621578 13.678  1-17 5688.4 120.7 116.0 3.937 0.037 0.036 0.932 0.058 0.051    1 0   0 
 8621586 15.821  4-17 5316.7 102.4  94.1 4.230 0.152 0.173 0.879 0.058 0.044  0 1 0   0 
 8621614 15.961  2-17 5078.4  94.2  87.9 4.568 0.028 0.038 0.792 0.042 0.049  1 1 0   0 
 8621619 15.427  4-17 4945.9  96.7  86.0 4.537 0.035 0.032 0.790 0.044 0.040  1 1 0   0 
 8621637 13.122  0-17 5686.2 118.8 108.5 3.969 0.035 0.032 1.132 0.064 0.065  2 1 0   0 
 8621656 15.893  1-17 3784.8  80.0  70.7 4.719 0.012 0.013 0.509 0.013 0.013  1 1 0   0 
 8621710 13.959  1-17 6185.8 128.3 118.4 4.077 0.034 0.039 1.337 0.059 0.067    1 0   0 
 8621724 14.896  1-17 5795.5 113.6 109.5 4.086 0.052 0.053 1.081 0.114 0.080    1 0   0 
 8621731 15.257  4-17 5863.8 112.4 109.5 4.319 0.057 0.057 1.026 0.075 0.077    1 0   0 
 8621736 15.295  1-17 5712.8 111.8 106.2 4.288 0.053 0.054 0.977 0.075 0.073    1 0   0 
 8621740 15.516  1-17 4724.1  95.7  95.2 4.573 0.035 0.037 0.746 0.040 0.039  1 1     0 
 8621781 13.414  1-17 5958.8 100.3  96.9 4.523 0.017 0.027 0.921 0.028 0.040  1 1 0   0 
 8621789 15.931  4-17 4349.0 123.4 105.9 4.626 0.042 0.045 0.664 0.057 0.051  1 1     0 
 8621839 13.426  0-17 6580.8 144.9 157.4 3.816 0.027 0.035 1.636 0.078 0.082    1 0   0 
 8621890 15.576  1-17 6504.1 134.6 136.0 4.204 0.058 0.060 1.310 0.066 0.064    1 0   0 
 8621910 15.374  1-17 5036.6  92.0  85.3 4.556 0.029 0.035 0.798 0.040 0.047  0 1 0   0 
 8621911 13.391  0-17 6005.0 112.4  99.1 4.123 0.029 0.036 1.219 0.061 0.091    1 0   0 
 8622134 15.706  1-17 5688.3 117.0 114.9 4.069 0.075 0.073 1.040 0.090 0.078    1 0   0 
 8622156 15.311 16-16 4924.3  84.8  83.2 3.293 0.080 0.101 1.261 0.199 0.240  2 2 0   0 
 8622204 14.902  1-17 5390.9 100.6  96.4 4.543 0.033 0.040 0.803 0.044 0.051  1 1 0   0 
 8622268 13.161  0-17 6207.2 122.4 138.9 3.805 0.057 0.031 1.305 0.163 0.056 11 1 0   0 
 8622282 15.082  1- 3 5867.0 110.8 108.5 4.382 0.043 0.050 1.017 0.069 0.076    1 0   0 
 8622327 15.314  1-17 6085.8 123.4 105.7 4.095 0.054 0.056 1.228 0.074 0.100    1 0   0 
 8622342 14.746  1-17 6024.0 113.0 117.2 4.127 0.043 0.050 1.099 0.088 0.081    1 0   0 
 8622357 14.980  1-17 6031.4 120.3 117.4 4.219 0.048 0.049 1.129 0.072 0.085    1 0   0 
 8622382 15.786  1-17 5566.6 114.0 110.8 4.365 0.062 0.060 0.923 0.071 0.067    1 0   0 
 8622447 15.009  1-17 5493.4 101.8 101.6 4.504 0.030 0.043 0.899 0.047 0.062  1 1 0   0 
 8622555 15.046  1-17 5877.8 120.8 121.4 4.050 0.059 0.056 1.099 0.114 0.076    1 0   0 
 8622578 14.381  1-17 5921.9 116.6 120.8 4.023 0.056 0.043 1.087 0.117 0.072    1 0   0 
 8622607 13.663  1-17 5744.7  93.0 100.2 4.180 0.031 0.037 1.165 0.057 0.079    1 0   0 
 8622612 14.655  1-17 5916.7 116.3 107.7 4.212 0.042 0.046 1.086 0.076 0.084    1 0   0 
 8622702 14.300  1-17 6327.4 115.5 114.5 4.391 0.026 0.035 1.091 0.045 0.059    1 0   0 
 8622785 13.403  0-17 5728.6 168.2 135.0 3.960 0.039 0.034 1.137 0.085 0.071    1 0   0 
 8622819 13.654  1-17 5850.8 111.4  98.8 4.170 0.032 0.039 1.168 0.060 0.086    1 0   0 
 8622862 15.492  2-16 5659.6 121.4 115.1 4.203 0.055 0.056 0.976 0.079 0.073  1 1 0   0 
 8622875 14.012  1-17 5768.0 155.0 155.0 4.375 0.153 0.187 0.881 0.120 0.076    2     1 
 8622921 15.152  2-16 6129.9 116.8 114.4 4.354 0.038 0.045 1.113 0.061 0.077    1 0   0 
 8622960 14.240 16-16 5374.2 126.7 123.8 3.883 0.038 0.042 1.054 0.066 0.072    1 0   0 
 8622992 14.335  2-14 5961.3 117.9 116.9 4.336 0.041 0.044 1.058 0.075 0.079    1 0   0 
 8623026 14.219  2-16 5944.2 121.7 119.5 3.909 0.050 0.039 1.205 0.090 0.069    1 0   0 
 8623035 15.629  2- 2 5600.9 104.4 102.3 4.469 0.039 0.051 0.927 0.056 0.064    1 0   0 
 8623053 11.800  1-17 5745.0 189.0 172.0 4.119 0.385 0.165 0.883 0.131 0.087  0 2 0   1 
 8623153 15.911  2-16 5741.9 116.9 116.2 4.063 0.078 0.078 1.067 0.099 0.082    1 0   0 
 8623165 14.273  2-16 5704.7  93.4  89.9 4.459 0.021 0.032 1.042 0.040 0.054    1 0   0 
 8623230 14.841  2-16 5853.7 119.2 117.2 4.203 0.045 0.050 1.060 0.081 0.084    1 0   0 
 8623258 15.984  4-16 5428.8 116.6 105.9 4.152 0.109 0.105 0.913 0.070 0.059    1 0   0 
 8623273 15.713  2-16 6439.2 202.7 257.0 4.161 0.185 0.303 1.200 0.200 0.194  2 1     0 
 8623280 15.488  2-16 5953.9 125.6 116.9 4.214 0.055 0.055 1.100 0.078 0.086    1 0   0 
 8623311 15.782  2-16 5657.0 118.4 112.9 4.192 0.064 0.064 0.978 0.080 0.073    1 0   0 
 8623334 15.868  2-16 5774.9 116.7 111.9 4.333 0.065 0.064 0.993 0.075 0.076    1 0   0 
 8623340 15.168  1-17 5813.6 124.2 114.7 3.927 0.059 0.050 1.175 0.089 0.077    1 0   0 
 8623369 15.322  2-16 5871.8 118.0 114.7 4.309 0.053 0.054 1.031 0.076 0.078    1 0   0 
 8623441 12.853  2-16 6677.6 139.8 134.6 4.237 0.029 0.030 1.341 0.063 0.052    1 0   0 
 8623473 15.032  2-16 5335.5  97.9  86.1 4.404 0.045 0.037 0.862 0.061 0.047    1 0   0 
 8623478 15.972  4-16 5130.0 176.0 176.0 4.558 0.078 0.052 0.697 0.100 0.043  0 2     1 
 8623481 14.630  1-17 5785.8 102.9 100.6 4.413 0.037 0.043 0.995 0.062 0.068    1 0   0 
 8623552 15.333  4-16 5722.1 127.6 121.7 3.862 0.136 0.123 1.190 0.135 0.121    1 0   0 
 8623597 15.176  1-17 5773.3 118.6 113.7 4.334 0.050 0.050 0.991 0.077 0.076    1 0   0 
 8623605 15.182  2-16 5836.6 126.5 119.3 4.046 0.060 0.058 1.117 0.121 0.083  0 1 0   0 
 8623697 15.567  2- 3 5756.7 109.1 107.4 4.434 0.042 0.053 0.974 0.061 0.071    1 0   0 
 8623717 15.764  4-17 5753.8 119.6 113.6 4.294 0.062 0.062 0.991 0.077 0.076    1 0   0 
 8623737 13.607  1-17 6492.9 109.3 107.2 4.399 0.012 0.016 1.175 0.024 0.029    1 0   0 
 8623753 16.114  7- 7 3698.1  74.5  76.6 4.714 0.012 0.012 0.507 0.013 0.013  0 1 0   0 
 8623788 15.309  1-17 5808.4 126.9 120.4 3.872 0.064 0.060 1.219 0.086 0.084 11 1 0   0 
 8623938 13.587  1-17 4809.0 172.0 172.0 4.522 0.078 0.042 0.790 0.056 0.056  0 2     1 
 8623978 13.710  1-17 5834.0 126.9 125.0 3.986 0.060 0.043 1.142 0.137 0.078  2 1 0   0 
 8624011 15.025  1-17 5784.4 123.3 120.8 4.101 0.076 0.084 1.071 0.103 0.086  2 1 0   0 
 8624034 13.920  1-17 6033.6 113.1 109.1 4.160 0.039 0.041 1.146 0.068 0.086    1 0   0 
 8624078 15.739  1-17 5318.0 107.3  99.6 4.488 0.044 0.048 0.861 0.056 0.057  1 1 0   0 
 8624099 15.483  1-17 5823.3 113.1 109.8 4.359 0.052 0.054 1.005 0.073 0.076    1 0   0 
 8624333 13.982  1-17 5077.4 114.2 101.6 3.596 0.060 0.078 1.103 0.134 0.162  0 1 0   0 
 8624367 15.506  2-17 5810.8 118.2 118.9 4.203 0.056 0.058 1.040 0.086 0.082    1 0   0 
 8624393 13.952  1-17 5783.1 106.7 115.9 3.999 0.057 0.040 1.181 0.134 0.069  6 1 0   0 
 8624471 14.049  1-17 6418.0 160.0 192.0 4.394 0.065 0.208 1.172 0.157 0.157    2     1 
 8624520 13.949  1-17 5065.2 104.6 111.6 4.504 0.051 0.054 0.812 0.047 0.043  3 1   1 0 
 8624601 15.842  4-17 5714.1 115.4 114.7 4.111 0.073 0.077 1.033 0.093 0.080    1 0   0 
 8624655 15.464  1- 3 5629.4 110.9 107.1 4.268 0.055 0.056 0.951 0.073 0.069    1 0   0 
 8624669 15.697  1-17 5594.8 113.6 108.3 4.158 0.064 0.062 0.964 0.075 0.070    1 0   0 
 8624765 14.581  1-17 5561.5 245.2 161.8 4.284 0.195 0.226 0.936 0.176 0.091    1     0 
 8624778 15.103 10-11 6250.0 197.0 241.0 4.334 0.128 0.192 0.987 0.160 0.107  3 2     1 
 8624866 15.095  1-17 5946.8 114.0 111.7 4.338 0.048 0.051 1.053 0.073 0.078    1 0   0 
 8624876 14.283  1-17 5683.7 103.9 102.1 4.452 0.033 0.040 0.964 0.056 0.063    1 0   0 
 8624885 15.103  1-17 4949.6  91.4  87.8 3.303 0.086 0.097 1.105 0.221 0.207  2 2 0   0 
 8624904 15.227  1-17 6113.3 125.5 112.2 4.143 0.056 0.053 1.207 0.070 0.092    1 0   0 
 8624930 15.054  1-17 5766.3 113.8 110.5 4.238 0.050 0.052 1.008 0.079 0.077    1 0   0 
 8624950 14.453  1-17 5038.7 100.0  87.3 3.388 0.072 0.088 1.368 0.178 0.219  2 2 0   0 
 8624961 14.641 16-17 6452.9 135.6 131.0 4.231 0.042 0.048 1.284 0.063 0.063    1 0   0 
 8624964 15.747  2-17 5852.3 113.2 110.7 4.244 0.070 0.070 1.043 0.081 0.081    1 0   0 
 8624968 13.373  1-17 6299.8 126.4 122.1 4.238 0.039 0.041 1.040 0.071 0.070    1 0   0 
 8624991 15.736  1-17 5399.2 107.8  99.6 4.439 0.055 0.055 0.879 0.064 0.059    1 0   0 
 8625002 14.907  1-17 5555.5 111.6 107.5 4.243 0.048 0.047 0.929 0.070 0.064    1 0   0 
 8625012 15.465  1- 3 5089.7 117.2  98.7 3.532 0.086 0.102 1.306 0.149 0.192  0 1 0   0 
 8625115 15.369  1-17 5309.9 244.5 137.4 4.215 0.266 0.352 0.882 0.231 0.074    1     0 
 8625183 15.011  1-17 5598.5 106.5  93.4 4.583 0.019 0.026 0.834 0.031 0.037    1 0   0 
 8625200 15.877  1-17 4271.1  78.8  67.5 4.644 0.019 0.022 0.644 0.022 0.020  1 1 0   0 
 8625207 15.019  1-17 5879.8 114.8 108.7 4.195 0.047 0.051 1.076 0.080 0.084    1 0   0 
 8625219 15.360  4-17 6186.8 149.0 180.2 4.269 0.043 0.052 1.168 0.077 0.103    1 0   0 
 8625236 14.677  1-17 5461.5 102.9  98.3 4.427 0.045 0.046 0.894 0.067 0.063  1 1 0   0 
 8625292 15.572  4-17 5428.1 120.0 115.1 3.979 0.056 0.056 0.988 0.069 0.070  6 1 0   0 
 8625295 13.163  0-17 5259.6 101.4  89.4 3.808 0.036 0.036 0.816 0.055 0.046    1 0   0 
 8625297 14.408 16-16 5127.7 118.1 107.0 3.850 0.043 0.051 0.976 0.072 0.084  0 1 0   0 
 8625354 12.618  0-17 5210.9  87.9  81.9 4.480 0.038 0.037 0.869 0.057 0.052  1 1 0   0 
 8625357 13.326  0-17 6275.4 122.7 120.8 4.321 0.036 0.039 1.081 0.067 0.071    1 0   0 
 8625369 15.213  1-17 6004.9 119.6 113.5 4.246 0.052 0.054 1.105 0.076 0.083    1 0   0 
 8625408 13.054  0-17 6084.2 118.7 111.5 4.224 0.029 0.035 1.230 0.056 0.067    1 0 1 0 
 8625469 16.354 10-11 5508.0 193.0 193.0 4.452 0.145 0.160 0.754 0.124 0.053  3 2     1 
 8625495 15.625  2-17 5463.2 123.0 115.7 4.078 0.065 0.062 0.945 0.069 0.066    1 0   0 
 8625540 15.206  1-17 6238.2 116.3 112.2 4.404 0.029 0.038 1.104 0.050 0.061    1 0   0 
 8625558 13.470  0-17 5738.7 111.9 104.9 4.277 0.042 0.041 0.851 0.063 0.052    1 0   0 
 8625620 13.941  1-17 6431.0 128.6 121.6 3.832 0.035 0.037 1.689 0.073 0.082    1 0   0 
 8625650 16.354  4-17 5311.3 111.2 102.9 4.474 0.049 0.050 0.859 0.059 0.055  2 1 0   0 
 8625655 14.365  1-17 5742.9  99.2  92.0 4.518 0.020 0.031 0.927 0.036 0.051    1 0   0 
 8625668 12.926  0-17 6084.5 113.5 100.4 4.083 0.031 0.041 1.245 0.058 0.100    1 0   0 
 8625682 14.111  1-17 5508.2 101.3  99.9 4.435 0.041 0.046 0.907 0.067 0.067    1 0   0 
 8625731 14.467  1-17 5485.6 119.2 111.1 3.755 0.038 0.038 1.189 0.070 0.073    1 0   0 
 8625732 14.817  1-17 5282.5  99.9  88.0 4.441 0.045 0.037 0.852 0.060 0.048    1 0   0 
 8625743 15.154  1-17 6053.3 129.6 124.5 4.135 0.055 0.053 0.955 0.074 0.062    1 0   0 
 8625760 14.205  1-17 6131.4 131.6 109.5 4.141 0.034 0.041 1.218 0.064 0.089    1 0   0 
 8625766 15.454  1-17 5434.0 100.1  96.9 4.559 0.024 0.036 0.848 0.040 0.052    1 0   0 
 8625796 12.972  2-17 5378.5 102.3  99.5 4.527 0.032 0.045 0.865 0.045 0.058  2 1 0   0 
 8625821 15.590  1-17 5375.5  98.4  94.1 4.551 0.024 0.038 0.851 0.038 0.054  3 1 0   0 
 8625846 14.812  1-17 5864.8 117.1 116.1 4.043 0.054 0.051 1.131 0.124 0.084    1 0   0 
 8625849 14.608 16-17 6476.5 140.5 127.0 4.177 0.041 0.040 1.316 0.066 0.061    1 0   0 
 8625884 15.629  1-17 5770.4 108.6 105.4 4.419 0.049 0.060 0.979 0.064 0.071    1 0   0 
 8625925 14.856  1-17 5750.1 113.6 109.1 4.362 0.048 0.049 0.981 0.075 0.075    1 0 0 0 
 8625941 12.783  0-17 5704.9 108.2 102.5 4.277 0.040 0.040 0.933 0.069 0.063    1 0   0 
 8625966 14.247  1-17 5930.4 151.7 169.5 4.173 0.036 0.043 1.110 0.088 0.103  1 1 0   0 
 8625970 12.921  1-17 5999.0 108.2 104.2 4.167 0.038 0.042 1.148 0.071 0.092  1 1 0   0 
 8625973 14.937  1-17 5692.6 173.0 183.1 4.348 0.041 0.041 0.961 0.088 0.082  1 1 0   0 
 8625986 14.442  1-17 5576.9 112.9 111.6 4.389 0.045 0.047 0.925 0.073 0.069    1 0   0 
 8626003 13.526  0-17 5237.6 129.9 110.3 3.560 0.039 0.058 1.336 0.096 0.134  0 1 0   0 
 8626034 13.689  1-17 5705.0 105.8 103.4 4.171 0.035 0.043 1.105 0.077 0.077    1 0   0 
 8626052 14.670  1-17 5662.9 122.4 118.3 4.002 0.047 0.043 1.062 0.075 0.070  1 1 0   0 
 8626053 14.384 11-17 6374.0 131.0 130.8 3.810 0.039 0.040 1.128 0.055 0.054    1 0   0 
 8626104 14.144 10-10 5708.7  97.3  95.6 4.458 0.032 0.041 0.959 0.055 0.067    1 0   0 
 8626126 12.444  0-17 6333.1 126.4 120.6 4.008 0.032 0.034 1.378 0.069 0.075    1 0   0 
 8626161 15.638  1-17 5533.1 107.4 102.9 4.512 0.031 0.043 0.899 0.048 0.058    1 0   0 
 8626164 14.969  1-17 6141.0 130.2 111.8 4.115 0.046 0.046 1.239 0.066 0.095    1 0   0 
 8626190 15.598  1-17 5074.6  92.7  87.5 4.598 0.022 0.030 0.760 0.036 0.044  0 1 0   0 
 8626246 14.847  1-17 5807.8 101.6 100.1 4.463 0.029 0.041 0.979 0.049 0.065    1 0   0 
 8626254 15.650  2-17 5067.0 112.9  97.1 3.583 0.078 0.096 1.233 0.143 0.186  0 1 0   0 
 8626275 14.470  1-17 5878.0 109.2 103.4 4.530 0.017 0.025 0.921 0.031 0.042    1 0   0 
 8626325 12.999  0-17 5045.3 109.2 101.2 3.839 0.024 0.031 1.196 0.039 0.059  0 1 0 1 0 
 8626332 15.565  4-17 5818.5 125.4 121.0 4.019 0.076 0.070 1.123 0.113 0.086    1 0   0 
 8626385 14.320  1-17 6305.8 127.3 129.0 4.285 0.041 0.051 1.233 0.062 0.067    1 0   0 
 8626412 15.559  1-17 5923.2 124.1 115.5 4.210 0.059 0.058 1.088 0.082 0.086    1 0   0 
 8628431 15.186  1-17 6071.1 114.3 114.7 4.230 0.055 0.056 1.139 0.074 0.084    1 0   0 
 8628448 12.570  2-14 6310.2 124.5 115.4 3.853 0.031 0.031 1.697 0.054 0.072    1 0   0 
 8628468 13.630  1-17 6334.3 127.8 119.7 4.000 0.037 0.040 1.385 0.071 0.083  8 1 0   0 
 8628509 15.916  2- 3 5481.6  98.9  98.9 4.503 0.042 0.058 0.889 0.053 0.060    1 0   0 
 8628518 13.142  0-17 5992.2 105.6 102.8 4.404 0.030 0.040 1.053 0.055 0.072    1 0   0 
 8628647 15.800  4-17 5864.1 109.0 105.8 4.428 0.045 0.059 1.001 0.062 0.069    1 0   0 
 8628659 12.846  0-17 6693.4 137.9 134.1 4.229 0.033 0.034 1.350 0.067 0.056    3 0   0 
 8628664 15.144  1-17 6228.6 139.6 132.5 4.154 0.053 0.048 1.245 0.071 0.088    1 0   0 
 8628665 14.951  1-17 5969.9 101.9  97.2 4.470 0.023 0.030 1.020 0.039 0.045    1 0 1 0 
 8628675 15.051  1-17 5436.1 110.7  95.3 4.254 0.047 0.044 0.894 0.062 0.049  0 1 0   0 
 8628761 13.010  0-17 6644.8 144.3 142.3 4.218 0.031 0.032 1.257 0.047 0.049    3   1 0 
 8628783 15.256  1-17 5800.7 123.3 119.1 3.926 0.065 0.056 1.170 0.090 0.080    1 0   0 
 8628811 15.351  1-17 5614.5 111.4 109.5 4.384 0.051 0.053 0.936 0.072 0.070    1 0   0 
 8628825 15.828  1-17 5890.1 109.3 106.2 4.413 0.049 0.062 1.013 0.064 0.071    1 0   0 
 8628828 12.751  0-17 5858.1 115.1 107.1 4.174 0.030 0.035 1.220 0.050 0.079    1 0   0 
 8628911 15.138  1-17 6504.0 162.0 231.0 4.377 0.072 0.203 1.150 0.173 0.156    2     1 
 8628973 15.142  1-17 5473.3  90.2  88.6 4.527 0.020 0.028 0.933 0.035 0.041    1 0 0 0 
 8628974 13.673  1-17 5147.9 119.6 109.1 3.806 0.038 0.046 1.060 0.075 0.084  0 1 0   0 
 8628984 15.980  4-17 5187.2  97.7  88.7 4.474 0.050 0.045 0.835 0.053 0.044  0 1 0   0 
 8628989 14.214 10-10 6249.6 122.8 129.7 4.109 0.037 0.040 1.282 0.060 0.079    1 0   0 
 8629022 15.073  1-17 6151.8 117.8 115.3 4.293 0.047 0.048 1.143 0.070 0.079    1 0   0 
 8629036 15.161  4-17 5619.9 107.6 105.9 4.415 0.046 0.051 0.938 0.068 0.070    1 0   0 
 8629039 15.204  1-17 4779.7  80.8  76.5 4.557 0.029 0.024 0.763 0.039 0.033  1 1 0   0 
 8629151 15.091  1-17 5740.6 125.2 117.6 3.599 0.134 0.130 1.493 0.202 0.185  0 1     0 
 8629192 14.274  1-17 6183.0 136.4 118.8 4.143 0.035 0.041 1.238 0.064 0.087    1 0   0 
 8629272 14.093  6-10 6672.3 135.8 130.1 4.052 0.037 0.037 1.448 0.078 0.073  1 1 0   0 
 8629309 14.526  1-17 6163.9 149.2 212.1 3.833 0.040 0.046 1.451 0.129 0.158  1 1 0   0 
 8629314 14.980  1-17 5975.3 115.9 109.7 4.264 0.048 0.051 1.087 0.075 0.081    1 0   0 
 8629476 15.822  1-17 4688.8  87.1  80.6 4.595 0.024 0.026 0.729 0.034 0.033  0 1 0   0 
 8629557 14.980  1-17 5519.7 124.9 118.8 4.028 0.048 0.046 0.990 0.069 0.067  1 1 0   0 
 8629562 13.591  0-17 6164.8 102.8 102.5 4.481 0.016 0.025 0.997 0.027 0.040    1 0   0 
 8629686 15.701  4-17 5996.0 173.5 176.2 4.473 0.030 0.040 0.993 0.059 0.062    1 0   0 
 8629746 15.316  1-17 4446.4  87.9  84.8 4.652 0.015 0.019 0.647 0.022 0.023  1 1 0   0 
 8629747 14.608  1-17 5923.5 118.9 115.3 4.307 0.044 0.046 1.051 0.076 0.079    1 0   0 
 8629755 15.887  2-17 5397.0 127.3 124.1 3.644 0.082 0.088 1.366 0.145 0.139    1 0   0 
 8629756 15.467  1-17 5440.8 117.9 108.3 4.143 0.052 0.052 0.915 0.065 0.058  0 1 0   0 
 8629793 14.566  1-17 6348.0 119.5 124.7 4.312 0.034 0.038 1.207 0.058 0.071    1 0   0 
 8629919 15.428  1-17 5553.7 117.5 112.9 4.169 0.230 0.275 0.961 0.142 0.088  0 1     0 
 8629995 13.771  4-17 6006.6 115.4 110.4 4.421 0.044 0.057 1.037 0.063 0.069  2 1 0   0 
 8630012 14.963  1-17 5995.1 107.7 105.7 4.416 0.031 0.043 1.045 0.054 0.069    1 0   0 
 8630101 15.582  1-17 5813.1 122.5 117.8 4.073 0.064 0.068 1.096 0.113 0.084    1 0   0 
 8630159 15.129  1-17 5524.0 166.0 149.0 4.430 0.120 0.165 0.825 0.120 0.065    2     1 
 8630233 14.029  1-17 6165.6 126.7 116.1 4.105 0.038 0.038 1.255 0.064 0.093    1 0   0 
 8630241 15.714  2- 3 4774.3  89.2  80.4 4.587 0.025 0.028 0.745 0.036 0.036  0 1 0   0 
 8630330 14.530  1-17 5895.0 107.1 106.3 4.410 0.034 0.044 1.021 0.060 0.074    1 0   0 
 8630338 14.285  1-17 5678.4 120.2 108.6 3.887 0.038 0.038 1.157 0.066 0.069    1 0   0 
 8630363 15.600  1-17 4905.7  93.0  88.0 4.603 0.021 0.028 0.740 0.034 0.040  0 1 0   0 
 8630445 14.885  1-17 5863.1 120.6 116.0 4.125 0.044 0.050 1.101 0.098 0.089    1 0   0 
 8630465 15.561  1-17 5375.3 108.8  95.9 4.404 0.053 0.046 0.871 0.065 0.052    1 0   0 
 8630503 15.861  4-17 5450.2 116.7 109.6 4.121 0.066 0.066 0.925 0.067 0.062    1 0   0 
 8630508 13.675  1-17 6105.0 133.7 114.7 4.183 0.038 0.043 1.184 0.068 0.090    1 0   0 
 8630578 13.982  1-17 5726.1 118.4 115.5 4.024 0.055 0.041 1.074 0.092 0.073  1 1 0   0 
 8630597 15.205  1-17 5800.0 144.0 158.0 4.563 0.044 0.176 0.867 0.096 0.088  2 2     1 
 8630672 15.701  1-17 5612.3 106.1 102.2 4.484 0.037 0.050 0.924 0.053 0.062    1 0   0 
 8630700 13.290  0-17 6182.8 113.3 107.8 4.403 0.021 0.032 1.102 0.042 0.064    1 0   0 
 8630734 14.556  1-17 6085.7 131.7 109.1 4.131 0.036 0.043 1.207 0.066 0.094    1 0   0 
 8630740 15.404  1-17 5729.7 119.6 114.5 4.250 0.158 0.170 0.998 0.098 0.084    1     0 
 8630777 15.657  1-17 5814.6 130.8 125.3 4.062 0.066 0.069 1.102 0.114 0.086    1 0   0 
 8630788 15.773  1-17 5593.8 119.3 113.6 4.198 0.064 0.063 0.953 0.075 0.069    1 0 0 0 
 8630803 14.167  1-17 5313.0 159.0 143.0 4.521 0.099 0.081 0.714 0.104 0.045  0 2     1 
 8630820 15.987  2-17 4924.5  99.3  88.5 3.565 0.095 0.105 1.059 0.180 0.161  2 1 0   0 
 8630831 15.565  2- 3 5745.9 137.8 128.3 3.817 0.062 0.060 1.247 0.084 0.086    1 0   0 
 8630840 13.732  1-17 6357.1 140.3 130.2 4.041 0.033 0.035 1.362 0.067 0.070    1 0   0 
 8630850 13.919  1-17 6147.4 117.9 126.5 3.877 0.039 0.054 1.427 0.095 0.141    1 0   0 
 8630861 15.282  1-17 5143.9  88.9  85.1 4.589 0.022 0.031 0.779 0.036 0.047  1 1 0   0 
 8630884 14.080  1-17 5483.2 106.2  97.4 4.261 0.068 0.067 0.906 0.066 0.057    1     0 
 8630930 15.359  1- 3 5693.6 111.1 102.8 4.548 0.021 0.029 0.883 0.036 0.043    1 0   0 
 8630957 15.142  4-17 6395.0 176.0 242.0 4.436 0.056 0.224 1.094 0.153 0.153    2     1 
 8630966 15.205  1-17 6220.9 139.7 129.7 4.156 0.035 0.040 1.244 0.060 0.080  2 1 0   0 
 8630973 15.225  1-17 4848.0 129.0 143.0 4.625 0.024 0.060 0.790 0.047 0.080  1 2     1 
 8630992 15.382  1-17 5840.2 123.7 120.4 4.222 0.050 0.051 1.045 0.084 0.084    1 0   0 
 8631066 15.802  2-17 5892.1 119.3 116.1 4.379 0.053 0.061 1.025 0.070 0.076    1 0   0 
 8631097 15.483  1-17 5838.1 120.8 116.3 4.117 0.055 0.063 1.090 0.104 0.086    1 0   0 
 8631105 14.403 16-16 5274.1 115.3 113.6 4.061 0.131 0.108 0.896 0.065 0.047  0 1     0 
 8631106 15.010  1-17 5847.9 107.7 105.5 4.456 0.029 0.041 0.991 0.049 0.066    1 0   0 
 8631121 13.989  1-17 4985.8 108.5  96.3 3.619 0.063 0.083 1.107 0.146 0.172  1 1 0   0 
 8631156 13.334  1-17 6461.0 132.0 142.3 4.125 0.031 0.033 1.336 0.065 0.060    1 0   0 
 8631160 15.540  1-17 6605.2 136.9 149.9 4.151 0.030 0.035 1.264 0.046 0.053  3 1 0 1 0 
 8631207 15.090  1-17 6329.2 136.7 132.5 4.155 0.049 0.050 1.282 0.064 0.073    1 0   0 
 8631291 11.869  0-17 5837.7 137.4 119.5 4.119 0.227 0.293 1.174 0.304 0.132    1     0 
 8631294 14.505  1-17 5653.8 108.2 104.9 4.251 0.045 0.046 0.962 0.073 0.070    1 0   0 
 8631335 14.893  1-17 5956.1 106.7 114.2 4.052 0.049 0.062 1.183 0.102 0.095    1 0   0 
 8631371 14.722  1-17 5893.1 120.2 112.2 4.284 0.042 0.044 1.046 0.076 0.079    1 0   0 
 8631471 15.207  1- 3 5687.0 112.4 107.7 4.347 0.049 0.048 0.960 0.075 0.072    1 0   0 
 8631504 14.146  1-17 4840.0  84.1  81.4 4.561 0.025 0.030 0.804 0.037 0.042  1 1 0 1 0 
 8631505 13.701  1-17 5566.8 109.3 108.3 4.401 0.042 0.046 0.922 0.072 0.069    1 0   0 
 8631612 15.538  4-16 5373.0 110.4 105.7 4.492 0.039 0.047 0.874 0.055 0.061    1 0   0 
 8631697 14.206  1-17 5584.0 166.0 149.0 4.379 0.144 0.192 0.896 0.111 0.074    2     1 
 8631712 14.878  1-17 5626.1 118.7 114.6 4.111 0.051 0.048 0.994 0.080 0.072    1 0   0 
 8631743 18.301  6- 9 3438.2  74.2  71.1 5.036 0.013 0.012 0.181 0.007 0.007  0 1     0 
 8632073 13.338  0-17 6020.4 107.4 105.2 4.052 0.030 0.053 1.245 0.066 0.120    1 0   0 
 8635356 12.698  1-17 6218.3 114.3 113.7 4.403 0.026 0.035 1.063 0.048 0.062    1 0   0 
 8635373 14.851  1-17 5954.2 111.8 109.8 4.404 0.034 0.045 1.040 0.059 0.073    1 0   0 
 8635411 15.304  1-17 5325.6 101.3  84.7 4.342 0.043 0.038 0.865 0.051 0.036    1 0   0 
 8635429 15.435  1-17 5355.8 110.2  96.4 4.412 0.053 0.047 0.867 0.065 0.050    1 0   0 
 8635458 15.670  2-17 5660.4 139.0 138.0 4.115 0.058 0.062 1.008 0.098 0.085    1 0   0 
 8635544 15.425  1-17 5948.1 117.8 115.6 4.360 0.050 0.056 1.048 0.071 0.077    1 0   0 
 8635595 18.831  0-17 6196.8 131.8 123.9 4.010 0.027 0.029 1.404 0.064 0.071  2 1 0   0 
 8635681 15.653  1-17 5195.6 106.4  97.1 4.512 0.040 0.043 0.835 0.050 0.052  0 1 0   0 
 8635724 12.292  0-17 6228.0 148.0 203.0 4.399 0.077 0.154 1.049 0.142 0.129  8 2     1 
 8635754 14.940  1-17 5563.5 100.8  96.0 4.541 0.021 0.033 0.884 0.036 0.049    1 0   0 
 8635846 13.636  1-17 5483.7 119.0 112.3 4.007 0.039 0.039 0.990 0.064 0.064    1 0   0 
 8635854 16.948  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8635918 13.135  1-17 6131.3 117.6 111.7 4.009 0.033 0.050 1.313 0.067 0.123  0 1 0   0 
 8635938 12.963  1-17 5468.2 118.6 113.6 3.922 0.035 0.038 1.051 0.063 0.066    1 0   0 
 8636087 15.157  1-17 5837.7 121.1 113.5 4.399 0.044 0.048 1.006 0.068 0.076    1 0   0 
 8636150 15.296  4-17 5680.0 128.3 122.9 3.978 0.063 0.056 1.086 0.082 0.076    1 0   0 
 8636154 15.476  4-17 5654.8 123.8 118.5 4.233 0.059 0.060 0.967 0.077 0.073    1 0   0 
 8636188 15.543  1-17 5080.4  90.4  80.0 2.988 0.080 0.082 1.542 0.237 0.226  2 2 0   0 
 8636197 14.423  1-17 5305.9  94.1  88.8 4.504 0.036 0.041 0.859 0.052 0.058    1 0   0 
 8636223 15.202  1-17 5683.2 129.4 124.3 3.734 0.064 0.062 1.319 0.096 0.093    1 0   0 
 8636297 15.811  2-17 5716.3 116.6 111.8 4.470 0.061 0.095 0.937 0.073 0.071  7 1     0 
 8636306 15.272  1-17 5300.2  90.3  76.9 4.253 0.037 0.035 0.876 0.039 0.028  0 1 1   0 
 8636324 15.486  4-17 4751.0  93.0  85.4 4.569 0.036 0.039 0.751 0.041 0.039  1 1     0 
 8636333 15.292  1-17 6240.6 119.4 115.6 4.361 0.038 0.050 1.140 0.060 0.070  1 1 0 0 0 
 8636383 15.268  1-17 5727.5 120.6 115.1 4.354 0.058 0.058 0.974 0.075 0.075    1 0   0 
 8636390 13.613  0-17 5272.8  99.1  93.6 4.526 0.031 0.039 0.850 0.046 0.057  1 1 0   0 
 8636417 15.994  1-17 4693.9  43.2  50.7 4.502 0.013 0.015 0.783 0.016 0.013  2 1 1   0 
 8636433 15.157  1-17 5815.8 122.0 117.3 4.330 0.050 0.050 1.007 0.077 0.078    1 0   0 
 8636434 13.215  0-17 6619.5 133.6 140.6 4.089 0.031 0.033 1.315 0.054 0.052    1   0 0 
 8636495 14.428 16-16 5035.0 104.9  91.6 3.509 0.067 0.089 1.273 0.154 0.208  0 1 0   0 
 8636512 15.906  0-17 5116.9 104.5  88.4 3.471 0.074 0.079 0.988 0.159 0.147  2 2 0   0 
 8636539 15.024  1-17 6367.4 122.8 119.2 4.335 0.034 0.043 1.197 0.056 0.068    1 0 1 0 
 8636587 14.405  1-17 5776.0 155.0 155.0 4.582 0.040 0.160 0.879 0.088 0.105    2     1 
 8636629 14.746  1-17 5800.4 120.7 117.0 4.261 0.046 0.049 1.016 0.078 0.078    1 0   0 
 8636631 15.033  4-17 5692.0 190.0 190.0 4.605 0.038 0.152 0.823 0.088 0.088  2 2     1 
 8636680 15.633  2- 3 6040.6 122.9 114.4 4.205 0.067 0.067 1.141 0.077 0.089  1 1 0   0 
 8636718 15.088  1-17 6003.1 123.8 124.5 3.971 0.061 0.063 1.243 0.122 0.095    1 0   0 
 8636722 15.266  1-17 6171.1 138.3 125.8 4.099 0.056 0.058 1.258 0.072 0.097    1 0   0 
 8636729 15.809  4-17 5902.7 127.5 120.1 4.215 0.073 0.072 1.075 0.086 0.086    1 0   0 
 8636765 15.671  2-17 5940.5 129.1 119.1 4.195 0.071 0.069 1.101 0.086 0.088    1 0   0 
 8636770 15.754  4-17 5183.6  90.0  82.2 4.383 0.041 0.039 0.847 0.036 0.028  0 1 1   0 
 8636878 15.597  2-17 5959.3 138.1 138.4 3.793 0.090 0.087 1.354 0.153 0.109    1 0   0 
 8636933 15.647  1-17 6077.3 125.2 114.7 4.163 0.066 0.061 1.177 0.076 0.093    1 0   0 
 8637164 15.497  1-17 6105.5 122.4 123.0 4.290 0.058 0.059 1.127 0.072 0.081    1 0   0 
 8637421 14.254  1-17 6244.3 127.3 124.2 4.257 0.040 0.040 1.194 0.072 0.079    1 0   0 
 8637423 13.739  1-17 6318.5 138.1 154.2 3.907 0.030 0.045 1.431 0.069 0.145    1 0   0 
 8637599 15.875  2-17 5544.5 131.9 124.6 4.060 0.078 0.073 0.985 0.078 0.074  0 1 0   0 
 8637630 15.207  1-17 6270.2 130.8 127.4 4.275 0.048 0.053 1.197 0.069 0.079    1 0   0 
 8637694 15.221  4-17 5654.6 134.1 129.9 4.154 0.055 0.058 0.990 0.090 0.079    1 0   0 
 8637696 14.946  1-17 5746.6 124.7 124.4 4.083 0.058 0.057 1.058 0.109 0.080    1 0   0 
 8637715 14.419 16-17 6720.8 144.4 137.1 4.007 0.042 0.041 1.379 0.069 0.065    1 0   0 
 8637726 15.033  4-17 5772.7 131.5 124.4 3.927 0.146 0.129 1.162 0.127 0.115  2 1 0   0 
 8637762 15.015  0-17 5852.6 101.9  99.1 4.111 0.028 0.045 1.222 0.054 0.106  2 1 0   0 
 8637803 14.495  1-17 4548.9 133.5 100.1 4.597 0.029 0.031 0.713 0.041 0.037  1 1     0 
 8637897 13.718  1-17 6780.3 142.9 143.6 4.063 0.034 0.033 1.470 0.079 0.073 11 2 0   0 
 8637902 15.547  1-17 5748.3 110.3 103.0 4.521 0.026 0.034 0.917 0.044 0.051    1 0   0 
 8637936 15.212  4-17 6066.5 122.3 111.0 4.048 0.052 0.062 1.249 0.082 0.108    1 0   0 
 8638005 15.639  1-17 5816.3 124.1 119.3 4.318 0.062 0.062 1.010 0.077 0.078    1 0   0 
 8638009 14.165  1-17 6282.8 142.2 137.4 4.232 0.038 0.043 1.226 0.065 0.078    1 0   0 
 8638027 14.773  1-17 5708.9 120.8 113.9 3.715 0.043 0.044 1.356 0.069 0.080    1 0   0 
 8638031 15.454  4-17 5762.1 109.1 106.5 4.390 0.051 0.057 0.982 0.070 0.074    1 0   0 
 8638056 14.244 10-10 5964.4 118.6 118.5 3.902 0.058 0.046 1.255 0.152 0.076    1 0   0 
 8638105 14.720  1-17 5716.9 120.6 112.1 3.808 0.043 0.043 1.249 0.067 0.074    1 0   0 
 8638149 13.441  0-17 6337.0 124.2 125.8 3.991 0.037 0.042 1.225 0.095 0.072    1 0   0 
 8638153 14.993  1-17 5807.0 110.3 110.0 4.193 0.048 0.052 1.042 0.085 0.081    1 0   0 
 8638154 15.836  2-17 6247.9 176.8 274.2 3.956 0.066 0.075 1.377 0.135 0.181    1 0   0 
 8638223 13.579  0-17 6760.4 144.0 144.3 4.225 0.033 0.032 1.324 0.060 0.047    3 0   0 
 8638236 15.355  1-17 5775.4 130.5 122.5 3.934 0.071 0.063 1.156 0.092 0.083  6 1 0   0 
 8638365 15.739  1-17 5458.4 111.5 104.4 4.417 0.061 0.061 0.893 0.066 0.062    1 0   0 
 8638373 15.852  1-17 5790.7 121.6 115.9 4.242 0.071 0.068 1.018 0.086 0.081    1 0   0 
 8638473 15.789  4-17 6113.4 136.1 128.4 4.053 0.077 0.083 1.260 0.096 0.113    1 0   0 
 8638522 15.513  2-17 5653.9 103.1  98.3 4.486 0.034 0.046 0.933 0.051 0.061    1 0   0 
 8638548 14.876  1-17 5924.6 107.0 103.4 4.436 0.030 0.042 1.018 0.051 0.067    1 0   0 
 8638566 13.765  1-17 5758.8 123.3 115.9 4.003 0.063 0.058 0.985 0.071 0.065    1 0   0 
 8638661 15.672  2-17 5121.1 105.4  99.1 4.562 0.029 0.037 0.790 0.040 0.047  0 1 0   0 
 8638665 15.418  1-17 5879.3 114.0 112.0 4.392 0.046 0.055 1.019 0.066 0.075    1 0   0 
 8638728 11.018  0-17 6457.0 126.5 123.3 4.277 0.053 0.071 1.319 0.070 0.067    3     0 
 8638790 15.481  1- 3 5593.5 119.3 114.0 4.279 0.056 0.056 0.937 0.073 0.068    1 0   0 
 8638797 14.006 10-10 6202.4 124.5 122.7 4.108 0.038 0.046 1.126 0.079 0.083    1 0   0 
 8638809 15.577  4-17 6179.5 127.5 122.0 4.297 0.055 0.059 1.153 0.069 0.081    1 0   0 
 8638873 14.989  1-17 6280.6 140.2 129.6 4.170 0.047 0.045 1.217 0.059 0.076  0 1 0   0 
 8638878 15.606  2-17 5904.0 116.1 114.0 4.400 0.045 0.056 1.024 0.064 0.074    1 0   0 
 8638895 15.242  4-17 5669.3 130.3 125.9 3.830 0.052 0.051 1.210 0.074 0.081  0 1 0   0 
 8638918 15.457  4-17 6061.9 124.4 123.2 4.267 0.058 0.060 1.120 0.074 0.083    1 0   0 
 8639039 14.391  1-17 5102.3  84.3  77.0 4.452 0.029 0.019 0.808 0.038 0.026  0 1 0   0 
 8639078 14.437 16-16 5439.4 108.4 108.2 4.455 0.041 0.047 0.927 0.059 0.063    1 0   0 
 8639083 15.979  4-17 6104.7 125.0 119.1 3.982 0.097 0.098 1.291 0.125 0.113  6 1 0   0 
 8639100 13.951  1-17 6413.2 127.9 120.9 3.897 0.036 0.041 1.506 0.077 0.110 11 1 0   0 
 8639155 12.959  0-17 6423.6 136.4 123.2 4.099 0.029 0.031 1.438 0.062 0.062  1 1 0   0 
 8639163 15.708  1-17 6269.7 142.6 130.5 4.148 0.033 0.040 1.251 0.055 0.072  2 1 0   0 
 8639218 12.219  0-17 6743.4 142.2 134.8 4.208 0.043 0.044 1.370 0.068 0.057    1 0   0 
 8639245 15.061  1-17 5683.6 132.3 125.3 4.027 0.192 0.219 1.206 0.212 0.143    1     0 
 8639259 14.543  1-17 6266.9 128.1 125.4 4.293 0.037 0.043 1.190 0.063 0.079    1 0   0 
 8639265 15.050  1-17 5920.9 120.4 123.5 4.012 0.058 0.058 1.175 0.123 0.087    1 0   0 
 8639332 14.571  0-17 5885.9 119.4 112.1 3.221 0.036 0.037 2.264 0.066 0.061  2 2 0   0 
 8639341 14.112  1-17 5697.5 120.1 113.0 4.330 0.044 0.041 0.870 0.067 0.058  1 1 0   0 
 8639400 14.703  1-17 6035.3 134.7 129.1 4.058 0.045 0.044 0.884 0.060 0.054    1 0   0 
 8639439 14.902  1-17 5730.0 173.0 173.0 4.586 0.048 0.143 0.812 0.087 0.071    2     1 
 8639548 15.366  1-17 6138.0 124.8 125.7 4.359 0.040 0.049 1.113 0.064 0.077    1 0   0 
 8639557 15.007  1-17 6049.2 129.0 115.2 4.165 0.051 0.048 1.168 0.072 0.093    1 0   0 
 8639632 14.406  1-17 6626.4 146.4 135.2 4.013 0.038 0.038 1.331 0.062 0.071    1 0   0 
 8639656 15.411  1-17 5521.0 106.0 103.2 4.528 0.026 0.038 0.888 0.042 0.055  0 1 0   0 
 8639664 15.286  1-17 5829.1 118.3 114.7 4.373 0.050 0.054 1.006 0.072 0.077    1 0   0 
 8639717 15.411  1-17 5360.6 112.5 103.5 4.469 0.046 0.048 0.871 0.061 0.059  1 1 0   0 
 8639755 13.275  4-17 5521.7 129.0 123.0 4.189 0.187 0.200 0.943 0.100 0.079  2 1     0 
 8639786 14.802  1-17 6214.9 125.4 123.4 4.366 0.040 0.045 1.040 0.063 0.069    1 0   0 
 8639886 15.546  1-17 5916.3 122.4 119.3 4.335 0.055 0.057 1.042 0.074 0.079    1 0   0 
 8639997 14.794  1-17 5945.4 107.7 109.1 4.497 0.027 0.037 0.918 0.041 0.050    1 0   0 
 8640081 15.275  1-17 5623.7 116.7 110.2 4.436 0.044 0.044 0.848 0.066 0.059  2 1 0   0 
 8640107 14.800  1-17 5766.2 125.1 111.7 4.209 0.045 0.041 0.828 0.058 0.045    1 0   0 
 8643378 15.754  1-17 5614.0 122.2 120.1 4.355 0.060 0.061 1.009 0.068 0.069  0 1 0   0 
 8643459 14.083  1-17 4847.7 135.1 127.7 4.565 0.026 0.025 0.769 0.041 0.040  1 1 0   0 
 8643675 13.406  0-17 5822.1 118.3 114.7 4.222 0.050 0.050 1.061 0.079 0.078    1 0   0 
 8643679 12.462  1-17 6001.6 115.7 112.5 4.385 0.032 0.039 1.068 0.060 0.069  2 1 0   0 
 8643741 13.936  1-17 6077.7 124.9 125.0 4.272 0.040 0.042 1.090 0.072 0.074    1 0   0 
 8643796 13.164  1-17 6168.9 115.1 118.0 4.332 0.032 0.041 1.138 0.064 0.079    1 0   0 
 8643851 13.766  1-17 6378.0 135.7 126.9 3.756 0.033 0.044 1.679 0.071 0.155  1 1 0   0 
 8643878 19.041  0-17 5947.5 111.0  99.4 3.948 0.025 0.045 1.455 0.048 0.138  2 1 0   0 
 8643880 14.585  1-17 5942.4 127.6 123.1 4.309 0.044 0.044 1.025 0.076 0.072    1 0   0 
 8643898 14.749  1-17 4932.1  92.6  85.0 4.552 0.030 0.030 0.785 0.041 0.042  0 1 0   0 
 8644034 15.097  1-17 5387.0 177.0 160.0 4.510 0.103 0.103 0.716 0.107 0.046  1 2     1 
 8644193 13.854  1-17 6453.3 131.3 123.7 4.324 0.024 0.031 1.237 0.046 0.062    1 0   0 
 8644204 12.379  0-17 6844.6 138.8 145.2 4.042 0.036 0.037 1.507 0.082 0.079  8 2 0   0 
 8644288 13.549  0-17 5486.3  89.5  87.1 4.504 0.018 0.029 0.976 0.034 0.049  1 1 0 0 0 
 8644365 13.204  0-17 6178.8 115.8 115.4 4.323 0.030 0.038 1.170 0.062 0.069    1 0 1 0 
 8644446 13.947  1-17 5223.8 131.3 123.1 3.852 0.040 0.048 1.022 0.071 0.084  0 1 0   0 
 8644545 13.344  0-17 5505.0 109.0  98.0 4.386 0.126 0.094 0.871 0.071 0.038  1 2   1 1 
 8644592 13.902  2-17 5629.3 123.9 117.8 4.139 0.047 0.044 0.984 0.080 0.072  0 1 0   0 
 8644641 14.514 16-17 6204.0 194.0 237.0 4.259 0.162 0.198 1.086 0.181 0.148  1 2     1 
 8644754 15.821  1-17 5135.7 147.4 115.8 3.542 0.054 0.077 1.363 0.132 0.191  2 3 0   0 
 8644795 14.202  1-17 5456.4 106.7 105.3 4.514 0.027 0.041 0.889 0.045 0.061  0 1 0   0 
 8644856 14.737  1-17 6398.8 141.3 137.5 4.286 0.034 0.044 1.243 0.059 0.073    1 0   0 
 8644861 13.977  1-17 5727.5 126.9 122.2 4.200 0.046 0.047 1.004 0.084 0.078    1 0   0 
 8644954 15.110  1-17 6588.3 152.1 149.6 4.005 0.053 0.053 1.458 0.085 0.083    1 0   0 
 8645067 14.883  1-17 6126.6 140.0 129.5 4.187 0.045 0.049 1.188 0.069 0.092    1 0   0 
 8645074 13.677  1-17 6471.9 140.3 139.7 4.018 0.036 0.038 1.413 0.076 0.075    1 0   0 
 8645191 15.606  1-17 5892.6 136.4 131.7 4.297 0.056 0.056 1.042 0.080 0.082    1 0   0 
 8645204 15.911  4-17 5479.0 122.3 121.7 4.464 0.047 0.057 0.898 0.060 0.065  0 1 0   0 
 8645259 14.552  1-17 6165.3 138.5 135.9 3.959 0.038 0.051 1.363 0.078 0.134    1 0   0 
 8645339 15.546  1-17 6639.1 139.7 142.4 3.719 0.031 0.032 1.799 0.077 0.075  2 2 0   0 
 8645570 15.863  4-17 5688.4 140.3 132.6 4.220 0.062 0.062 0.983 0.085 0.078  0 1 0   0 
 8645626 14.701  1-17 5900.4 142.4 140.9 4.047 0.052 0.047 1.002 0.083 0.069    1 0   0 
 8645676 13.264  0-17 6538.8 136.5 139.1 4.225 0.033 0.033 1.311 0.063 0.061    1 0   0 
 8645728 11.466  0-17 6157.2 125.8 132.0 3.767 0.044 0.055 1.514 0.144 0.123  2 1 0   0 
 8645784 14.677  1-17 5768.8 147.1 137.2 4.020 0.048 0.043 0.959 0.073 0.062    1 0   0 
 8645874 15.487  0-17 6432.4 127.0 131.6 4.044 0.030 0.030 1.409 0.066 0.063  5 1 0   0 
 8646460 14.685  0-17 6444.2 135.3 133.1 3.182 0.030 0.030 2.296 0.083 0.080  2 2 0   0 
 8646697 12.742  0-17 6139.6 124.8 122.0 4.390 0.049 0.062 1.105 0.070 0.068    1     0 
 8646702 12.662  0-17 7480.3 147.0 140.0 3.478 0.023 0.020 2.679 0.081 0.085  2 2 0   0 
 8646725 13.188  0-17 6553.7 144.3 126.7 3.831 0.031 0.034 1.626 0.081 0.078  8 1 0   0 
 8646830 13.833  1-17 5952.9 135.2 122.4 4.075 0.032 0.038 1.312 0.050 0.109    1 0   0 
 8646916 12.901  0-17 6383.2 141.7 130.9 4.301 0.027 0.036 1.242 0.054 0.066    1 0   0 
 8646939 13.661  1-17 6585.3 149.3 142.7 3.899 0.034 0.037 1.656 0.076 0.086  2 1 0   0 
 8646975 14.379 16-16 6126.4 144.5 125.5 4.045 0.036 0.047 1.286 0.064 0.114    1 0   0 
 8647035 14.782  1-17 5439.9 111.2 111.0 4.512 0.030 0.043 0.885 0.046 0.061  1 1 0   0 
 8647065 12.229  0-17 6162.1 135.6 122.8 4.260 0.035 0.039 1.191 0.067 0.073    1 0   0 
 8647238 15.856 14-17 3506.5  78.5  64.2 4.819 0.010 0.010 0.379 0.010 0.010  2 1 0   0 
 8647299 13.573  0-17 6000.1 132.0 128.7 3.372 0.028 0.028 2.009 0.056 0.053  2 2 0   0 
 8647306 13.771  1-17 5921.0 194.0 176.0 3.768 0.621 0.146 1.245 0.177 0.328    2     1 
 8647309 13.229  8-17 5680.3 163.4 156.2 3.935 0.186 0.166 1.121 0.157 0.132  3 1     0 
 8647629 14.763  0-17 6072.0 181.0 181.0 3.749 0.336 0.105 1.254 0.221 0.270  2 2     1 
 8647645 14.811  1-17 6245.0 137.9 132.8 4.322 0.035 0.039 1.176 0.063 0.072    1 0   0 
 8647682 14.696  1-17 5494.6 136.5 125.8 4.034 0.045 0.042 0.879 0.062 0.054  0 1 0   0 
 8647687 15.059  1- 3 6308.2 155.9 154.0 4.132 0.043 0.047 1.289 0.064 0.078    1 0   0 
 8647711 13.850  1-17 6892.6 153.2 143.8 4.322 0.019 0.022 1.320 0.036 0.041  8 2 0   0 
 8647777 13.402  0-17 7161.2 167.2 173.9 3.550 0.024 0.025 2.359 0.085 0.098    2 0   0 
 8647859 13.872  1-17 6194.3 142.7 143.3 3.894 0.053 0.042 1.285 0.143 0.069    1 0   0 
 8648251 14.763 16-17 7363.9 176.9 150.9 4.010 0.045 0.045 1.702 0.089 0.092  5 2 0   0 
 8648321 12.735  1-17 6434.1 138.5 135.7 3.048 0.037 0.037 2.617 0.105 0.109  2 2 0   0 
 8648352 13.930  2-17 5684.0 190.0 173.0 4.027 0.420 0.140 0.998 0.124 0.136    2     1 
 8648438 13.580  0-17 5830.5 121.4 120.1 4.387 0.039 0.044 1.004 0.070 0.072    1 0   0 
 8648508 15.290  1-17 4206.0 115.0 140.0 4.701 0.070 0.030 0.525 0.050 0.045  1 2     1 
 8648761 15.710  4-17 5851.2 125.8 122.4 4.437 0.037 0.050 0.997 0.057 0.070  0 1 0   0 
 8648773 14.962  1-17 5891.9 140.0 135.0 4.290 0.047 0.048 1.009 0.078 0.074  0 1 0   0 
 8648793 14.706  1-17 6176.1 128.2 129.1 4.332 0.036 0.045 1.138 0.064 0.079    1 0   0 
 8648845 15.982  4-17 5528.9 128.3 126.6 4.432 0.054 0.060 0.912 0.066 0.068  1 1 0   0 
 8648866 13.795  2-17 7305.0 165.5 155.2 3.778 0.042 0.041 1.894 0.091 0.091  5 2 0   0 
 8648878 15.355  1-17 6037.7 143.8 130.2 4.199 0.049 0.054 1.144 0.077 0.091    1 0   0 
 8648904 15.037  4-17 5145.7 110.0 100.0 4.546 0.029 0.037 0.820 0.041 0.052  1 1 0   0 
 8648913 15.000  1-17 6443.6 136.3 128.6 4.343 0.026 0.032 1.223 0.047 0.055    1 0   0 
 8648977 14.348  1-17 6150.1 138.7 136.3 3.958 0.036 0.052 1.360 0.076 0.134    1 0   0 
 8649154 14.707 16-17 6460.0 159.2 154.3 4.193 0.042 0.040 1.280 0.061 0.057    1 0   0 
 8649177 15.313  4-16 5857.3 172.7 148.2 4.225 0.048 0.048 1.042 0.094 0.085    1 0   0 
 8649245 13.798  1-17 5897.2 113.8 113.7 4.440 0.027 0.039 1.012 0.049 0.069    1 0   0 
 8649439 15.844  1-17 5832.5 140.3 131.5 4.047 0.044 0.041 0.988 0.077 0.067  2 1 0   0 
 8649531 13.460  0-17 6181.2 145.2 133.7 4.026 0.043 0.039 1.023 0.073 0.065    1 0   0 
 8650057 11.642  0-17 7045.2 188.8 141.9 4.333 0.017 0.021 1.316 0.033 0.036    2 0   0 
 8650064 12.221  0-17 6939.8 156.3 146.5 4.263 0.029 0.029 1.308 0.054 0.046  1 2 0   0 
 8650109 14.442 16-16 5507.8 126.5 119.5 4.413 0.060 0.059 0.885 0.067 0.060  0 1     0 
 8650113 13.580  1-17 6002.7 125.7 127.7 4.131 0.042 0.044 1.064 0.090 0.078    1 0   0 
 8650155 13.152  0-17 6458.0 196.0 176.0 3.598 0.344 0.086 1.573 0.211 0.391  1 2     1 
 8650207 13.443  1-17 6120.7 110.7 109.4 4.527 0.017 0.025 0.920 0.026 0.039    1 0   0 
 8650381 15.486  1-17 6461.9 148.5 144.6 4.305 0.035 0.044 1.248 0.058 0.070    1 0   0 
 8650852 14.275 16-16 6089.3 161.2 139.1 3.867 0.037 0.051 1.506 0.075 0.164    1 0   0 
 8650932 15.135  4-17 6224.9 129.9 125.5 4.407 0.025 0.034 1.101 0.047 0.061    1 0   0 
 8650991 13.003  0-17 5436.5 108.9  97.3 4.373 0.043 0.038 0.885 0.067 0.054  1 1 0   0 
 8651012 15.123  1-17 6723.0 154.1 145.8 4.384 0.026 0.029 1.142 0.044 0.051    1 0   0 
 8651088 13.527  0-17 6401.9 136.9 130.2 3.852 0.031 0.032 1.593 0.073 0.078    1 0   0 
 8651099 12.916  0-17 6566.2 132.6 124.7 4.298 0.024 0.029 1.279 0.047 0.054    1 0   0 
 8651303 15.859  4-17 5076.9 113.2 105.8 4.577 0.025 0.034 0.786 0.039 0.048  0 1 0   0 
 8651356 15.138  1-17 4398.0 131.0 131.0 4.684 0.059 0.027 0.545 0.053 0.033  7 2     1 
 8651551 15.935  4-17 4506.2  84.9  81.4 4.618 0.021 0.023 0.688 0.029 0.026  0 1 0   0 
 8651884 13.757  1-17 6601.4 146.1 147.7 4.111 0.034 0.032 1.454 0.073 0.066    1 0   0 
 8651925 12.452  1-17 7282.1 158.0 155.6 3.850 0.033 0.036 1.841 0.089 0.094  1 2 0   0 
 8652095 14.619  1-17 5433.0 162.0 145.0 4.542 0.072 0.104 0.788 0.103 0.063  0 2     1 
 8652180 13.859  1-17 6626.5 142.2 129.9 4.149 0.035 0.034 1.440 0.072 0.066    1 0   0 
 8652234 14.177  1-17 5941.7 133.5 139.0 3.890 0.055 0.049 1.308 0.158 0.078  0 1 0   0 
 8652360 15.247  1-17 5367.0 160.0 160.0 4.639 0.032 0.091 0.757 0.072 0.072  1 2     1 
 8652425 15.053  1-17 5393.9 110.8 107.6 4.549 0.024 0.037 0.856 0.039 0.054  1 1 0   0 
 8652474 15.228  4-17 5693.0 189.0 189.0 4.484 0.100 0.163 0.815 0.107 0.071    2     1 
 8652495 14.301  1-17 5586.4 236.3 141.5 4.046 0.185 0.168 1.003 0.196 0.105  1 1     0 
 8652589 15.398  1-17 5847.8 119.0 115.9 4.424 0.040 0.051 1.001 0.062 0.072    1 0   0 
 8652599 15.974  0-17 6429.3 131.3 125.5 3.708 0.028 0.041 1.761 0.067 0.156  3 1 0   0 
 8652620 13.856  1-17 6121.4 127.9 125.1 4.233 0.043 0.042 1.157 0.067 0.084    1 0   0 
 8652670 12.951  0-17 6625.8 129.7 128.6 4.337 0.019 0.024 1.255 0.034 0.042    1 0   0 
 8652754 13.702  1-17 6000.6 127.4 128.3 4.078 0.035 0.054 1.210 0.073 0.115    1 0   0 
 8652819 12.643  0-17 7329.8 163.9 155.2 3.871 0.037 0.039 1.835 0.089 0.094    2 0   0 
 8652896 13.693  1-17 5459.1 152.9 142.4 3.894 0.031 0.034 1.173 0.050 0.062  1 1 0   0 
 8652939 11.695  0-17 7676.9 178.5 179.6 4.046 0.031 0.033 1.882 0.083 0.087    2 0   0 
 8652997 11.189  0-17 5945.2 113.6 110.5 4.379 0.040 0.041 0.942 0.069 0.066    1 0 1 0 
 8653104 12.074  0-17 6176.5 125.9 116.2 4.274 0.030 0.041 1.164 0.066 0.080    1 0   0 
 8653134 13.116  1-17 4918.3  83.0  78.4 4.521 0.032 0.024 0.790 0.044 0.032  0 1 0 0 0 
 8653183 12.390  0-17 7098.8 151.9 151.2 3.905 0.038 0.037 1.632 0.081 0.087 11 2 0   0 
 8653483 13.437  0-17 6525.4 187.4 207.7 3.782 0.026 0.030 1.741 0.092 0.086    1 0   0 
 8653513 13.479  0-17 5564.6 141.4 135.5 3.716 0.034 0.037 1.332 0.061 0.079  1 1 0   0 
 8653675 13.566  0-17 6939.0 157.7 149.4 3.750 0.030 0.032 1.956 0.083 0.092  1 2 0   0 
 8653777 14.166  1-17 6364.7 131.2 128.0 4.352 0.030 0.038 1.133 0.053 0.068    1 0   0 
 8653809 15.600  2-17 5552.6 135.3 129.9 4.375 0.057 0.056 0.919 0.075 0.069  1 1 0   0 
 8653898 14.445  1-17 6708.5 604.1 224.1 4.207 0.037 0.033 1.336 0.135 0.075    1 0   0 
 8654016 14.835  1-17 5989.6 227.1 136.9 4.153 0.041 0.046 1.162 0.097 0.107    1 0   0 
 8654079 15.045  1-17 7206.6 402.2 384.2 4.333 0.024 0.024 1.345 0.093 0.086  6 2 0   0 
 8654097 13.534  0-17 7285.4 158.3 152.0 3.631 0.036 0.033 2.376 0.078 0.077  3 2 0   0 
 8654099 15.294  1-17 6655.8 255.6 328.7 4.306 0.031 0.032 1.288 0.073 0.103    1 0   0 
 8654122 13.855  1-17 6778.9 145.7 147.7 4.132 0.038 0.037 1.397 0.069 0.058 10 1 0   0 
 8654131 15.413  1-17 6352.1 262.9 294.8 4.238 0.045 0.043 1.242 0.097 0.135    1 0   0 
 8654152 15.361  1-17 6187.2 305.9 169.6 4.289 0.041 0.042 1.167 0.109 0.097    1 0   0 
 8654187 14.877  1-17 5850.5 132.2 113.8 4.333 0.051 0.044 0.803 0.056 0.046    1 0   0 
 8654243 13.721  1-17 6190.7 137.9 118.8 4.145 0.030 0.036 1.231 0.059 0.080    1 0   0 
 8654260 14.959  1-17 5897.0 132.1 124.9 4.336 0.049 0.047 0.921 0.073 0.065    1 0   0 
 8654303 15.075  1- 3 6281.6 158.5 181.4 4.315 0.036 0.043 1.183 0.069 0.094    1 0   0 
 8654309 15.839  1-17 5767.2 220.4 362.3 4.060 0.094 0.144 1.094 0.161 0.193  0 1     0 
 8654460 14.547  1-17 5885.2 135.0 136.7 4.248 0.037 0.039 1.215 0.052 0.072    1 0   0 
 8654484 13.773  1-17 5968.3 115.1 114.3 4.327 0.038 0.040 1.095 0.069 0.072    1 0   0 
 8654567 13.663  1-17 6343.7 142.8 132.0 3.946 0.031 0.039 1.436 0.076 0.115    1 0   0 
 8654599 13.587  1-17 7332.9 177.4 169.4 3.788 0.039 0.038 1.918 0.091 0.091  1 2 0   0 
 8654661 14.114  1-17 5952.0 160.0 178.0 4.554 0.037 0.213 0.932 0.106 0.118    2     1 
 8654790 13.804  1-17 8354.1 255.9 242.2 4.135 0.039 0.040 1.884 0.106 0.111  8 2 0   0 
 8654815 15.402  1-17 5023.6 100.1  91.4 4.551 0.032 0.037 0.797 0.043 0.046  1 1 0   0 
 8654965 13.293  0-17 5689.1 115.5 107.4 4.207 0.040 0.043 1.053 0.077 0.073    1 0   0 
 8655051 14.081 10-10 6946.2 1522.8 343.1 4.086 0.084 0.046 1.634 0.343 0.139    2 0   0 
 8655053 14.950  1-17 5859.1 119.7 116.9 4.448 0.033 0.044 0.996 0.055 0.068  0 1 0   0 
 8655159 14.913  1-17 5898.6 110.9 109.9 4.404 0.035 0.045 1.066 0.056 0.066    1 0   0 
 8655205 13.286  1-17 9326.4 754.5 1096.1 3.855 0.062 0.083 2.525 0.221 0.327  1 2 0   0 
 8655219 14.220  1-17 5431.5  99.8  98.3 4.538 0.024 0.038 0.871 0.039 0.056  0 1 0   0 
 8655354 15.172  1-17 6250.8 161.1 138.4 4.289 0.040 0.045 1.185 0.078 0.084    1 0   0 
 8655389 15.124  1-17 5548.6 103.1 106.7 4.453 0.033 0.043 1.009 0.050 0.061  1 1 0   0 
 8655445 15.280  1-17 5080.9  99.0  93.5 4.573 0.025 0.034 0.790 0.038 0.049  0 1 0   0 
 8655458 14.585  1-17 5239.1  97.8  90.4 4.530 0.027 0.038 0.877 0.041 0.050  1 1 0   0 
 8655460 14.105  1-17 5959.6 120.1 120.5 4.159 0.042 0.046 1.133 0.077 0.093    1 0   0 
 8655521 14.920  1-17 5762.2 135.0 124.0 4.290 0.047 0.043 0.857 0.067 0.056    1 0   0 
 8655570 15.129  1- 3 5987.9 123.9 121.6 4.367 0.043 0.051 1.060 0.068 0.078    1 0   0 
 8655575 14.798  1-17 6053.8 136.1 134.6 4.235 0.050 0.049 1.130 0.075 0.087    1 0   0 
 8655577 15.255  1-17 5903.1 1174.1 227.2 4.154 0.117 0.069 1.159 0.251 0.149  0 1 0   0 
 8655676 14.795  1-17 5744.4 118.9 116.3 4.419 0.040 0.048 0.974 0.066 0.074    1 0   0 
 8655693 15.284  1- 3 5925.4 133.1 128.6 4.320 0.054 0.055 1.049 0.077 0.081    1 0   0 
 8655694 15.001  1-17 6330.2 299.3 168.1 4.195 0.052 0.043 1.267 0.098 0.082    1 0   0 
 8655750 15.368  0-17 7051.0 1731.3 636.4 3.535 0.113 0.025 2.396 0.550 0.180  2 2 0   0 
 8655757 14.699  1-17 5816.2 102.2 100.6 4.472 0.020 0.029 1.019 0.037 0.048    1 0   0 
 8655785 14.648  1-17 5984.0 125.2 118.9 4.175 0.046 0.049 1.135 0.075 0.091    1 0   0 
 8655805 13.401  1-17 6795.2 150.1 140.1 4.069 0.034 0.033 1.470 0.080 0.073    2 0   0 
 8655833 13.645  1-17 6858.8 145.2 137.8 4.177 0.037 0.034 1.418 0.077 0.068    2 0   0 
 8655923 14.537  1-17 5981.5 124.0 122.4 4.380 0.036 0.045 1.056 0.067 0.078    1 0   0 
 8655929 12.952  0-17 6681.2 137.5 145.1 4.112 0.033 0.032 1.407 0.075 0.067    1 0   0 
 8655963 13.854  1-17 5860.4 106.8 105.0 4.437 0.029 0.040 1.004 0.053 0.070    1 0   0 
 8656038 11.983  0-17 6859.3 158.8 144.8 4.005 0.033 0.034 1.547 0.082 0.082    2 0   0 
 8656126 14.474  1-17 4878.4  93.8  84.8 4.575 0.025 0.029 0.767 0.036 0.041  7 1 0   0 
 8656172 15.212  1- 3 5214.4 103.8  96.6 4.539 0.031 0.040 0.832 0.044 0.054  0 1 0   0 
 8656197 15.313  1-17 4967.0  92.1  85.1 4.517 0.035 0.028 0.797 0.046 0.036  0 1 0   0 
 8656239 11.302 16-16 5674.0 203.0 169.0 3.913 0.525 0.175 1.018 0.134 0.163  2 2     1 
 8656328 11.302  0-17 5759.7 120.6 126.2 3.910 0.060 0.032 1.270 0.152 0.056  2 1 0   0 
 8656342 10.905  0-17 6193.6 132.3 127.2 4.098 0.029 0.034 1.257 0.059 0.087  8 1 0   0 
 8656372 13.916  1-17 6002.9 128.8 124.8 4.261 0.036 0.042 1.099 0.076 0.084    1 0   0 
 8656595 13.982  1-17 6180.5 143.0 130.3 4.134 0.033 0.042 1.246 0.064 0.091    1 0   0 
 8656613 15.260  4-17 5293.9 118.4 115.0 4.540 0.028 0.040 0.846 0.043 0.057  0 1 0   0 
 8656716 15.037  1-17 6339.9 1150.9 277.4 4.282 0.043 0.054 1.250 0.131 0.118    1 0   0 
 8668687 13.924  2-17 6152.4 124.3 119.1 4.073 0.048 0.041 1.054 0.098 0.069    1 0   0 
 8668752 13.512  1-17 5272.7 120.2 106.7 3.676 0.033 0.046 1.236 0.078 0.098  2 1 0   0 
 8668810 15.638  2-17 5136.8  83.5  77.7 4.419 0.036 0.031 0.835 0.038 0.028  3 1 0   0 
 8668842 12.937  0-17 6370.8 131.0 124.2 4.216 0.035 0.036 1.185 0.056 0.072    1 0   0 
 8668855 15.417  1-17 5598.3 105.0 103.7 4.408 0.051 0.056 0.931 0.068 0.069    1 0   0 
 8668860 15.350 11-13 6372.3 135.1 123.0 4.062 0.067 0.067 1.348 0.080 0.079    3 0   0 
 8668912 16.643  7- 7 4124.1  65.6  85.6 4.612 0.024 0.020 0.628 0.018 0.017  0 1 0   0 
 8668924 15.519  2- 3 5070.2  90.7  82.8 4.508 0.040 0.035 0.813 0.049 0.042  0 1 0   0 
 8669050 13.517  1-17 6158.9 116.6 113.6 4.114 0.043 0.047 1.084 0.088 0.077    1 0   0 
 8669092 14.599  0-17 6041.2 122.0 118.1 3.868 0.076 0.069 1.253 0.105 0.080  3 1 0   0 
 8669097 15.630  1-17 4742.0  82.9  78.8 4.569 0.028 0.026 0.753 0.037 0.033  0 1 0   0 
 8669151 15.125  1-17 5762.8 110.6 109.9 4.195 0.055 0.058 1.021 0.086 0.079    1 0   0 
 8669152 14.594  1-17 5514.6 107.5 100.3 4.278 0.045 0.043 0.912 0.067 0.060  1 1 0   0 
 8669154 12.778  0-17 6113.0 193.0 215.0 4.329 0.175 0.193 0.916 0.128 0.093    2     1 
 8669203 16.749  7- 7 3432.0  77.3  63.6 4.842 0.009 0.010 0.348 0.011 0.010  0 1 0   0 
 8669244 13.965  2-17 5920.4 118.8 115.2 4.215 0.043 0.041 0.915 0.068 0.059    1 0   0 
 8669254 15.936  1-17 4814.3  87.5  81.8 4.612 0.024 0.029 0.721 0.037 0.038  0 1 0   0 
 8669427 13.845  2-17 6095.2 122.0 121.3 4.193 0.043 0.042 0.964 0.073 0.063    1 0   0 
 8669549 14.810  1-17 5180.9  73.3  65.4 4.310 0.038 0.040 0.868 0.023 0.020  1 1 1   0 
 8669582 15.924  0-17 5681.0 170.0 142.0 4.082 0.357 0.153 0.833 0.115 0.062  2 2     1 
 8669667 15.582  1-17 4967.7  85.4  80.6 4.501 0.037 0.028 0.800 0.042 0.032  0 1 0   0 
 8669705 13.926  2-17 6017.3 116.4 113.6 4.353 0.039 0.042 1.019 0.070 0.070    1 0   0 
 8669720 15.515  2- 3 5663.7 100.5  95.5 4.495 0.032 0.044 0.930 0.049 0.059    1 0   0 
 8669752 14.489 16-17 6231.9 131.6 124.5 4.233 0.043 0.044 1.204 0.068 0.081    1 0   0 
 8669806 12.170  0-17 6683.5 130.2 128.5 4.361 0.013 0.018 1.244 0.025 0.031    1 0   0 
 8669850 16.768  2- 2 4806.0  92.1  87.3 4.596 0.032 0.039 0.735 0.045 0.044  0 1 0   0 
 8669888 12.331  0-17 6210.1 117.6 113.5 3.902 0.033 0.051 1.421 0.073 0.138    1 0   0 
 8669907 15.650  2- 3 5396.2 101.3  88.0 4.207 0.061 0.060 0.891 0.058 0.045    1 0   0 
 8669935 14.190  1-17 5542.5 111.3 107.7 4.214 0.043 0.042 0.930 0.070 0.064    1 0   0 
 8669980 15.587  1-17 5616.3 113.4 109.2 4.009 0.073 0.064 1.039 0.079 0.075    1 0   0 
 8671707 13.458  0-17 5974.0 119.5 121.4 4.038 0.043 0.039 1.003 0.076 0.063    1 0   0 
 8671824 14.786  1-17 5830.3 107.9 106.6 4.383 0.044 0.049 1.005 0.070 0.076    1 0   0 
 8671903 12.809  0-17 5661.3 113.5 110.2 3.663 0.176 0.187 1.426 0.273 0.221  1 1     0 
 8671949 15.803  4-17 5750.9 114.2 111.8 4.020 0.108 0.102 1.093 0.104 0.091    1 0   0 
 8671998 10.971  0- 1 6730.0 143.4 138.6 4.026 0.030 0.029 1.372 0.064 0.058  1 1 0   0 
 8672019 15.007 16-17 6002.3 160.0 219.0 4.459 0.072 0.096 0.987 0.114 0.099    1     0 
 8672020 15.797  1-17 4669.8  87.0  79.8 4.617 0.021 0.025 0.705 0.032 0.032  0 1 0   0 
 8672119 14.150  1-17 5362.6  97.5  89.7 4.537 0.035 0.038 0.794 0.046 0.051  1 1 0   0 
 8672175 15.451  1-17 5144.1  94.6  87.3 4.547 0.031 0.039 0.817 0.043 0.051  0 1 0   0 
 8672176 15.659  4-17 5219.7  85.2  77.7 4.380 0.044 0.039 0.849 0.040 0.031  0 1 0   0 
 8672240 15.689  2-17 5217.3  93.7  88.6 4.581 0.025 0.035 0.793 0.043 0.049  0 1 0   0 
 8672241 14.027  1-17 5702.3  96.9  95.8 4.440 0.030 0.039 1.007 0.053 0.065    1 0   0 
 8672244 15.155  1-17 5448.5 106.1  94.5 4.250 0.052 0.049 0.897 0.063 0.051  0 1 0   0 
 8672337 13.461  0-17 5794.4 112.8 115.2 3.957 0.056 0.036 1.177 0.130 0.067    1 0   0 
 8672410 15.592  1-17 4297.4  78.9  81.4 4.686 0.017 0.018 0.601 0.018 0.019  1 1 0   0 
 8672474 15.710  2- 3 5832.1 110.1 107.5 4.372 0.060 0.066 1.006 0.070 0.075    1 0   0 
 8672487 15.706  2- 3 5582.1 100.9  94.9 4.553 0.026 0.035 0.866 0.043 0.048    1 0   0 
 8672504 15.991  1-17 4881.2  87.2  82.5 3.396 0.124 0.132 1.106 0.214 0.196  2 2 0   0 
 8672533 15.854  1-17 5148.4  97.8  90.6 4.537 0.036 0.044 0.819 0.046 0.051  1 1 0   0 
 8672555 14.450  1-17 5709.2  98.2 103.5 4.436 0.026 0.034 1.053 0.048 0.062    1 0   0 
 8672561 15.785  2-17 5681.1 111.3 106.0 4.322 0.068 0.067 0.962 0.074 0.072    1 0   0 
 8672648 15.259  1-17 5548.6 116.4 110.5 3.999 0.055 0.052 1.019 0.071 0.070    1 0   0 
 8672707 15.342  1-17 5417.9 116.4 112.1 3.911 0.056 0.057 1.039 0.075 0.076    1 0   0 
 8672710 15.094  1-17 5615.6 101.9  94.4 4.571 0.020 0.027 0.850 0.033 0.039    1 0   0 
 8672833 15.557  4-17 5591.6 110.5 106.4 4.300 0.057 0.057 0.934 0.071 0.067    1 0   0 
 8672890 15.854  1-17 5180.8 119.1 100.3 4.559 0.028 0.038 0.813 0.047 0.054  0 1 0   0 
 8672944 15.862  2-17 5389.7 116.3 113.1 3.816 0.073 0.072 1.126 0.105 0.102    1 0   0 
 8672971 15.868  1-17 4908.1  92.1  85.9 4.590 0.026 0.033 0.753 0.040 0.042  0 1 0   0 
 8672979 14.197  1-17 6180.7 128.3 120.6 4.168 0.043 0.037 1.203 0.060 0.079    1 0   0 
 8672982 15.924  0-17 5764.4 120.0 108.6 3.859 0.032 0.031 1.216 0.060 0.059  2 1 0   0 
 8673011 15.659  1-17 5421.6 104.1  99.9 4.472 0.048 0.055 0.884 0.059 0.062    1 0   0 
 8673027 12.526  0-17 6217.0 169.0 188.0 4.343 0.128 0.192 0.982 0.160 0.107    2     1 
 8673099 15.700  2-17 5425.2 104.9 100.6 4.457 0.051 0.056 0.886 0.061 0.062    1 0   0 
 8673115 15.545  1-17 5178.0  95.9  87.3 4.497 0.043 0.041 0.832 0.052 0.048  0 1 0   0 
 8673140 12.451  0-17 6333.3 129.2 121.2 4.293 0.034 0.036 1.141 0.061 0.070    1 0   0 
 8673300 15.911  1-17 5472.8 109.9 103.3 4.158 0.075 0.074 0.922 0.067 0.061    1 0   0 
 8673314 13.625  1-17 6422.4 133.6 127.8 3.911 0.050 0.034 1.237 0.121 0.056    1 0   0 
 8673315 15.399  4-17 4972.9  91.6  83.9 4.573 0.026 0.033 0.778 0.038 0.044  0 1 0   0 
 8673326 15.392  1-17 5463.0 103.2 100.4 4.456 0.047 0.053 0.896 0.061 0.064    1 0   0 
 8673348 15.758  4-17 5294.4  96.3  83.6 4.396 0.052 0.044 0.855 0.055 0.040    1 0   0 
 8673352 15.018  1-17 5274.7  92.1  79.4 4.386 0.042 0.033 0.852 0.051 0.036  1 1 0   0 
 8673409 15.575  1-17 6502.2 128.6 128.8 4.332 0.030 0.036 1.137 0.054 0.066  2 1 0   0 
 8673433 12.548  0-17 6763.5 144.9 137.6 4.143 0.032 0.031 1.409 0.071 0.059  8 3 0   0 
 8673466 13.231  0-17 5379.6 114.7 107.4 4.123 0.073 0.071 0.989 0.059 0.057  0 1     0 
 8673511 14.024  1-17 5651.0 154.0 171.0 4.479 0.062 0.200 0.998 0.100 0.110    2   1 1 
 8673550 15.828  1-17 5356.3  97.5  89.3 4.581 0.025 0.033 0.809 0.043 0.049    1 0   0 
 8673551 15.464  1-17 6038.9 113.0 110.9 4.349 0.049 0.056 1.082 0.069 0.076    1 0   0 
 8673564 15.655  1-17 5957.7 113.7 110.5 4.329 0.060 0.062 1.058 0.073 0.078    1 0   0 
 8673606 14.768  1-17 5726.0  98.2  95.4 4.174 0.038 0.040 1.152 0.062 0.080    1 0   0 
 8673632 15.720  1-17 5194.2  71.5  64.9 4.224 0.045 0.048 0.883 0.020 0.018  0 1 0   0 
 8673771 12.570  0-17 6542.8 119.0 119.0 4.377 0.017 0.026 1.177 0.031 0.046    1 0   0 
 8673781 15.263  1-17 5697.2 112.3 111.4 4.143 0.054 0.054 1.011 0.088 0.075    1 0   0 
 8673845 15.704  1-17 5637.7 113.3 108.5 4.242 0.061 0.061 0.959 0.074 0.070    1 0   0 
 8673853 15.497  0-17 5314.9 120.6 110.4 3.813 0.027 0.032 1.221 0.055 0.066  2 1 0   0 
 8674017 15.412  4-17 5556.3 111.2 107.1 4.342 0.056 0.053 0.920 0.071 0.065    1 0   0 
 8674020 13.006  0-17 5756.4 121.6 117.2 4.042 0.041 0.039 0.958 0.068 0.061    1 0   0 
 8674063 17.233  6- 9 3472.3  36.6  38.9 5.213 0.019 0.091 0.132 0.011 0.005  0 1 0   0 
 8674107 14.072  1-17 5888.3 110.7 108.1 4.323 0.039 0.040 1.066 0.069 0.072    1 0   0 
 8674124 15.289  1-17 5788.3 114.0 109.8 4.324 0.053 0.053 0.998 0.075 0.076    1 0   0 
 8674153 15.575  1-17 6300.4 118.2 113.6 4.399 0.033 0.040 1.117 0.056 0.063    1 0   0 
 8674177 14.492  1-17 5814.3 111.1 109.2 4.370 0.043 0.047 1.001 0.073 0.077    1 0   0 
 8674179 15.412  4-17 5558.2 110.7 109.1 4.380 0.053 0.052 0.919 0.071 0.067    1 0   0 
 8674242 16.901  7- 7 4330.0  94.4  93.0 4.645 0.035 0.033 0.644 0.042 0.042  0 1     0 
 8674256 15.863  2-17 5376.4 108.4  95.9 4.401 0.059 0.053 0.872 0.064 0.051  0 1 0   0 
 8674279 15.695  2- 3 5349.0 186.0 168.0 4.385 0.153 0.187 0.871 0.095 0.071  0 2     1 
 8674286 15.794  1-17 5166.6  95.6  88.2 4.617 0.022 0.029 0.741 0.035 0.042  1 1 0   0 
 8674325 15.142  1-17 6260.7 127.7 128.1 4.097 0.053 0.053 1.291 0.067 0.085    1 0   0 
 8674346 14.486  1-17 5985.1 104.4 109.9 4.110 0.036 0.049 1.178 0.071 0.102    1 0   0 
 8674375 15.481  1-17 5879.8 107.7 101.3 4.492 0.027 0.036 0.962 0.046 0.056  0 1 0   0 
 8674441 15.228  1-17 5836.5 112.1 112.2 4.085 0.054 0.060 1.102 0.112 0.084    1 0   0 
 8674562 13.708  1-17 5241.0 110.6 104.7 3.899 0.032 0.036 1.040 0.057 0.062    1 0   0 
 8674623 15.157  1-17 5344.7  95.2  80.0 4.324 0.040 0.035 0.870 0.051 0.037  0 1 0   0 
 8674631 12.688  0-17 5577.1 106.7 105.8 3.954 0.034 0.033 1.073 0.061 0.059    1 0   0 
 8674710 14.797  1-17 6019.3 111.6 107.4 4.131 0.040 0.046 1.176 0.071 0.096    1 0   0 
 8674776 15.695  1-17 4953.2  90.0  86.1 4.608 0.022 0.029 0.737 0.036 0.040  7 1 0   0 
 8674796 13.972  1-17 5107.0 103.4  96.3 3.691 0.050 0.061 1.020 0.102 0.112  0 1 0   0 
 8674803 14.001  1-17 5063.2  95.9  90.7 3.453 0.062 0.084 1.223 0.164 0.205  2 2 0   0 
 8674868 14.852  1-17 5291.2  97.0  86.4 4.442 0.045 0.039 0.854 0.061 0.049    1 0   0 
 8674879 14.253  0-17 4835.7  82.0  83.1 3.272 0.071 0.095 1.264 0.200 0.229  2 2 0   0 
 8674976 13.788  1-17 5342.9  99.0  86.7 4.420 0.037 0.027 0.815 0.050 0.036  0 1 0   0 
 8675008 15.323  1-17 5928.6 117.7 110.8 4.269 0.052 0.054 1.066 0.076 0.081    1 0   0 
 8675015 15.748  2-17 5363.7  99.6  93.8 4.564 0.026 0.037 0.831 0.043 0.052  1 1 0   0 
 8675117 15.306  0-17 5212.6 107.6  94.3 3.466 0.059 0.081 1.118 0.142 0.169  2 2 0   0 
 8675163 14.904 16-17 6112.4 120.5 114.2 4.216 0.044 0.051 1.165 0.069 0.085  1 1 0   0 
 8675192 15.743  1-17 5394.0 118.5 115.1 4.470 0.046 0.053 0.879 0.062 0.062    1 0   0 
 8675208 15.339  1-17 5132.8  88.2  77.7 2.473 0.191 0.075 1.332 0.495 0.348  2 2 0   0 
 8675238 15.402  1-17 5955.2 108.6 109.7 4.140 0.056 0.057 1.137 0.084 0.092    1 0   0 
 8675259 14.315  0-17 4919.0  92.1  87.3 2.938 0.105 0.102 1.077 0.275 0.214  2 2 0   0 
 8675360 14.560  1-17 5979.2 111.2 109.4 4.146 0.074 0.071 1.142 0.088 0.093    1     0 
 8675365 13.690  1-17 6110.7 111.3 111.7 4.435 0.028 0.037 0.995 0.048 0.060    1 0   0 
 8675371 14.155  1-17 6106.3 119.3 115.3 4.242 0.042 0.041 1.147 0.069 0.082    1 0   0 
 8675382 13.940  1-17 6247.6 117.6 110.6 4.336 0.028 0.038 1.173 0.055 0.065    1 0   0 
 8675402 14.232  1-17 5571.7 102.0 101.0 4.456 0.037 0.045 0.924 0.061 0.067    1 0   0 
 8675428 14.675  1-17 5905.3 111.4 109.5 4.335 0.045 0.047 1.038 0.074 0.077    1 0   0 
 8675446 13.564  1-17 6002.2 134.2 120.0 4.323 0.039 0.035 0.789 0.056 0.047    1 0   0 
 8675621 15.883  4-17 5729.8 108.0 103.1 4.378 0.064 0.069 0.972 0.070 0.072    1 0   0 
 8675641 15.305  1-17 5764.1 102.2  97.9 4.455 0.035 0.046 0.971 0.054 0.067    1 0   0 
 8675650 14.688 16-17 6198.0 119.0 114.6 4.295 0.042 0.044 1.160 0.066 0.077    1 0   0 
 8675694 15.803  1-17 5575.5 107.5 104.2 4.292 0.066 0.066 0.930 0.070 0.066    1 0   0 
 8675776 14.709  1-17 5512.0 107.1 102.8 4.409 0.101 0.150 0.904 0.068 0.065  1 1     0 
 8675825 15.455  4-17 5974.0 179.0 215.0 4.509 0.075 0.175 0.871 0.099 0.089    2     1 
 8675829 15.352  1-17 5906.7 112.2 109.3 4.313 0.058 0.058 1.044 0.075 0.078    1 0   0 
 8675883 14.153  4-17 6235.4 125.9 116.7 4.304 0.037 0.039 1.171 0.066 0.077    1 0   0 
 8675885 12.169  0-17 4823.9  89.8  77.4 3.716 0.069 0.076 1.017 0.122 0.103  2 3     0 
 8675897 13.883  2-17 5864.1 109.5 109.6 4.185 0.041 0.043 1.030 0.083 0.073    1 0   0 
 8675912 12.637  0-17 6394.1 126.4 129.4 4.166 0.031 0.035 1.297 0.061 0.062    1 0   0 
 8675916 14.988  1-17 5496.8 110.2 100.8 4.315 0.045 0.043 0.904 0.067 0.058    1 0   0 
 8676033 13.622  1-17 6032.9 107.4 104.5 4.396 0.030 0.039 1.067 0.056 0.073    1 0   0 
 8676038 15.141  1-17 5728.5 107.6 103.6 4.444 0.038 0.044 0.939 0.060 0.063    1 0   0 
 8676050 14.674  1-17 6110.3 122.0 106.7 4.139 0.037 0.044 1.211 0.065 0.090    1 0   0 
 8676061 15.260  1-17 6033.4 110.9 110.8 3.998 0.056 0.062 1.252 0.103 0.102    1 0   0 
 8676062 12.191  0-17 6761.4 141.7 136.1 3.959 0.030 0.033 1.407 0.065 0.094 11 2 0   0 
 8676080 14.947  1-17 5789.2 117.5 113.0 4.032 0.061 0.051 1.099 0.120 0.077    1 0   0 
 8676091 15.325  1- 3 5861.5 103.2 100.7 4.437 0.035 0.047 1.001 0.055 0.068  1 1 0   0 
 8676106 15.136  1-17 5926.1 113.5 106.0 4.188 0.048 0.052 1.101 0.080 0.086    1 0   0 
 8676171 16.164  7- 7 3811.9  63.4  73.7 4.747 0.012 0.012 0.481 0.012 0.012  0 1 0   0 
 8676215 13.432  0-17 5395.8  83.9  83.4 4.490 0.024 0.034 0.970 0.041 0.054    1 0   0 
 8676237 14.864  1-17 5458.9 102.8  99.7 4.451 0.044 0.048 0.895 0.064 0.065    1 0   0 
 8676241 14.208  1-17 5793.1 112.8 108.3 4.331 0.046 0.044 0.953 0.072 0.066    1 0   0 
 8676292 15.293  1-17 5712.8 107.1 103.1 4.385 0.048 0.051 0.967 0.072 0.073    1 0   0 
 8676313 15.435  1-17 5378.6 103.0  89.8 4.381 0.049 0.041 0.872 0.063 0.049    1 0   0 
 8676580 15.863  1-17 5387.7 108.3  99.8 4.105 0.112 0.103 0.913 0.070 0.059    1 0   0 
 8676620 14.704 16-17 6349.7 125.7 131.6 4.198 0.042 0.042 1.264 0.063 0.070  1 1 0   0 
 8676655 15.439  1-17 5214.4 116.0 108.4 3.836 0.051 0.057 1.031 0.083 0.090  0 1 0   0 
 8676669 14.764  1-17 5644.7 110.5 105.2 4.254 0.045 0.046 0.958 0.073 0.070    1 0   0 
 8676689 15.578  2- 3 5908.6 112.8 106.8 4.217 0.060 0.061 1.078 0.081 0.084    1 0   0 
 8676724 15.163  1-17 5416.9 107.2  93.3 4.365 0.047 0.040 0.880 0.065 0.051    1 0   0 
 8676760 15.031  1-17 5555.4  97.2  93.9 4.526 0.023 0.036 0.897 0.039 0.055    1 0   0 
 8676767 11.310  0-17 6355.7 124.3 108.2 3.853 0.028 0.029 1.582 0.071 0.077    1 0   0 
 8676846 16.352  4- 4 4741.0  87.1  81.9 4.566 0.031 0.030 0.754 0.037 0.034  0 1 0   0 
 8676928 15.356  1-17 5577.0 113.4 110.3 3.732 0.070 0.069 1.294 0.107 0.105  0 1 0   0 
 8676949 15.769  1-17 5108.6  93.1  86.1 4.539 0.034 0.040 0.814 0.044 0.049  0 1 0   0 
 8676967 14.742  1-17 5594.2 115.7 109.5 4.035 0.047 0.044 1.014 0.072 0.067    1 0   0 
 8676982 14.927  1-17 5712.8 110.0 104.9 4.333 0.047 0.047 0.970 0.075 0.072    1 0   0 
 8677022 14.719  1-17 5778.8 115.4 110.8 4.027 0.060 0.046 1.096 0.122 0.076    1 0   0 
 8677065 14.318  1-17 5862.6 103.2 101.3 4.426 0.033 0.043 1.007 0.058 0.071    1 0   0 
 8677239 15.425  1-17 5366.1 102.8  94.8 4.444 0.050 0.048 0.871 0.064 0.057    1 0   0 
 8677258 13.464  0-17 6537.1 131.8 125.0 3.904 0.036 0.036 1.534 0.081 0.082    1 0   0 
 8677272 14.928  1-17 5668.9 113.0 109.7 4.142 0.051 0.049 0.999 0.083 0.073    1 0   0 
 8677366 15.699  4-17 5411.4 100.6  98.8 4.507 0.037 0.049 0.877 0.051 0.060    1 0   0 
 8677400 15.171  1-17 5706.7 103.9 101.1 4.418 0.045 0.052 0.963 0.066 0.072  1 1 0   0 
 8677405 15.277  1-17 5408.5  98.1  97.1 4.497 0.037 0.047 0.881 0.052 0.061    1 0   0 
 8677425 14.961  1-17 5671.5 110.8 109.4 4.102 0.053 0.050 1.017 0.085 0.073    1 0   0 
 8677474 13.727  1-17 5949.6 111.1 110.2 4.337 0.039 0.040 1.050 0.072 0.071  8 1 0   0 
 8677504 12.127  0-17 6993.0 160.4 149.7 4.296 0.019 0.024 1.369 0.040 0.050    2 0   0 
 8677561 15.486  1-17 5364.7  96.3  81.8 4.210 0.049 0.047 0.885 0.052 0.039    1 0   0 
 8677628 15.356  1-17 5792.0 101.1  99.5 4.446 0.036 0.048 0.980 0.056 0.068    1 0   0 
 8677643 15.489  1-17 5338.9 107.6  98.3 4.082 0.061 0.058 0.903 0.059 0.052    1 0   0 
 8677797 14.594  1-17 5875.4 114.3 113.7 3.966 0.062 0.047 1.173 0.131 0.078    1 0   0 
 8677822 14.696  1-17 5703.7 115.3 110.2 4.288 0.050 0.053 0.974 0.076 0.074    1 0   0 
 8677828 14.818  1-17 5879.6 110.7 106.3 4.203 0.045 0.049 1.073 0.079 0.083    1 0   0 
 8677924 15.673  2- 3 5902.0 159.0 177.0 4.413 0.139 0.186 0.846 0.116 0.068  1 2     1 
 8677949 15.898  4-17 5140.6  54.8  53.7 4.294 0.048 0.054 0.873 0.018 0.017  3 1 1   0 
 8677952 15.198  1-17 5870.6 112.3 113.1 4.040 0.061 0.060 1.137 0.119 0.085    1 0   0 
 8678063 16.739  4- 4 4648.3  90.7  86.5 4.593 0.031 0.034 0.725 0.039 0.038  0 1 0   0 
 8678135 15.958  4-17 4862.0  89.2  83.7 4.526 0.037 0.032 0.783 0.039 0.033  0 1 0   0 
 8678141 15.116  1-17 5039.9  87.0  78.9 4.514 0.037 0.032 0.808 0.048 0.041  1 1 0   0 
 8678165 15.576  1-17 5123.1  87.1  85.0 4.572 0.033 0.029 0.710 0.038 0.031  0 1 0   0 
 8678178 15.969  1-17 4246.3  79.5  56.7 4.620 0.026 0.027 0.659 0.031 0.023  1 1 0   0 
 8678311 13.944  1-17 6058.4 111.2 110.8 4.421 0.033 0.039 0.986 0.055 0.064    1 0   0 
 8678312 15.877  2- 3 5452.4 117.2 112.0 3.968 0.074 0.071 1.004 0.079 0.077    1 0   0 
 8678337 13.535  0-17 5417.8 120.8 111.7 3.691 0.029 0.035 1.282 0.067 0.074    1 0   0 
 8678396 15.170  1-17 5690.9 114.9 110.7 4.177 0.052 0.053 0.997 0.083 0.075    1 0   0 
 8678437 15.613  1-17 5448.6 106.8 107.2 4.551 0.025 0.036 0.858 0.041 0.054    1 0   0 
 8678461 15.944  1-17 5720.3 107.0 103.5 4.433 0.051 0.065 0.961 0.063 0.068    1 0   0 
 8678484 15.689  4-17 5251.1 111.2 104.0 4.496 0.042 0.047 0.847 0.055 0.055  1 1 0   0 
 8678491 13.135  0-17 6207.9 130.3 108.4 4.208 0.033 0.040 1.139 0.067 0.075    1 0   0 
 8678504 12.349  0- 1 6181.6 117.0 110.2 3.980 0.030 0.047 1.356 0.063 0.120    1 0   0 
 8678523 14.086  1-17 5363.4  96.4  84.5 4.390 0.038 0.028 0.835 0.053 0.037  1 1 0   0 
 8678527 14.456  1-17 5960.9 117.9 113.9 4.291 0.044 0.046 1.070 0.076 0.080  1 1 0   0 
 8678561 15.862  1-17 5467.9 110.7  99.0 4.303 0.062 0.060 0.898 0.066 0.055    1 0   0 
 8678567 15.476  1-17 5420.3 112.3 109.5 4.470 0.042 0.048 0.886 0.061 0.064    1 0   0 
 8678569 12.314  0-17 5181.4  88.6  82.3 4.534 0.030 0.037 0.831 0.045 0.054  1 1 0   0 
 8678594 15.120  1-17 5870.9 113.7 110.6 4.279 0.050 0.051 1.035 0.074 0.072    1   0 0 
 8678600 15.941  4-17 5767.3 112.5 108.7 4.295 0.076 0.075 0.997 0.077 0.076  6 1 0   0 
 8678638 12.266  0-17 4856.3  87.4  82.2 3.503 0.095 0.106 1.180 0.172 0.192  2 3 0   0 
 8678664 12.245  2-17 5311.0 105.3  94.2 4.102 0.055 0.053 0.892 0.054 0.043  3 1 0   0 
 8678674 15.472  1-17 5670.7 109.3 105.5 4.362 0.057 0.057 0.954 0.073 0.071    1 0   0 
 8678875 15.736  3-16 5378.8 100.0  85.2 4.307 0.053 0.051 0.877 0.056 0.041    1 0   0 
 8678900 10.918  3-16 5128.9  79.4  79.1 4.509 0.031 0.036 0.881 0.048 0.052  1 1 0   0 
 8680831 14.860  2-14 5954.8 105.9 104.0 4.399 0.035 0.045 1.042 0.060 0.073    1 0   0 
 8681010 15.850  1-17 5291.0  98.6  93.1 4.511 0.040 0.048 0.852 0.051 0.056    1 0   0 
 8681017 15.558  1-17 5263.4  88.3  77.2 4.372 0.042 0.035 0.853 0.046 0.033  0 1 0   0 
 8681120 15.279  1-17 5704.4 110.7 108.7 4.185 0.055 0.056 0.999 0.083 0.075    1 0   0 
 8681125 15.001  2-16 5689.6 104.8 102.6 4.412 0.043 0.049 0.958 0.069 0.072    1 0   0 
 8681146 13.784  1-17 5942.8 125.4 111.0 3.633 0.031 0.031 1.372 0.061 0.059  1 1 0   0 
 8681178 14.157  1-17 5815.6 111.2 107.8 4.234 0.041 0.045 1.031 0.078 0.079    1 0   0 
 8681289 15.812  1-17 5536.4 111.5 105.5 4.203 0.069 0.067 0.932 0.070 0.065    1 0   0 
 8681324 14.633  1-17 5535.6 112.9 106.3 4.295 0.045 0.045 0.917 0.069 0.062    1 0   0 
 8681338 13.012  1-17 5837.6 107.8 105.8 4.234 0.039 0.044 1.040 0.077 0.079    1 0   0 
 8681342 13.826  1-17 5827.5 105.7 103.4 4.138 0.042 0.046 1.077 0.095 0.083    1 0   0 
 8681445 14.232  1-17 5806.4 109.5 108.2 4.153 0.043 0.047 1.060 0.092 0.081    1 0   0 
 8681495 15.295  1- 3 5527.8 108.7 104.9 4.204 0.053 0.052 0.927 0.068 0.063    1 0   0 
 8681526 14.294  1-17 5457.6 118.4 112.6 3.894 0.037 0.041 1.074 0.065 0.069    1 0   0 
 8681533 13.845  2-17 5597.9  96.5  94.7 4.500 0.027 0.036 0.917 0.044 0.053    1 0   0 
 8681604 15.635  1-17 5176.6  97.7  91.5 4.562 0.027 0.038 0.811 0.041 0.052  0 1 0   0 
 8681637 15.118  1-17 5828.1 112.8 110.1 4.251 0.050 0.053 1.030 0.078 0.079    1 0   0 
 8681646 14.988  1-17 5750.2 115.0 109.1 4.298 0.049 0.050 0.988 0.075 0.074    1 0   0 
 8681725 13.951  2-17 4531.0 161.0 161.0 4.577 0.056 0.025 0.710 0.060 0.054  1 2 0   1 
 8681734 14.776  1-17 5462.7  93.9  91.6 4.512 0.025 0.036 0.918 0.041 0.051  1 1 0 0 0 
 8681776 15.446  1-17 5247.5  84.4  77.6 4.339 0.050 0.052 0.860 0.037 0.030  0 1 1   0 
 8681779 15.595  2-17 5568.8 116.2 110.5 4.086 0.067 0.065 0.981 0.075 0.071    1 0   0 
 8681846 15.735  2-17 5633.3 115.3 111.7 3.887 0.086 0.081 1.137 0.098 0.093    1 0   0 
 8681852 13.860  1-17 5872.3 118.3 115.4 3.992 0.059 0.041 1.140 0.131 0.072    1 0   0 
 8681896 11.913  0-17 6535.9 130.5 127.7 3.949 0.033 0.032 1.491 0.078 0.078 11 1 0   0 
 8681998 15.302  1-17 5663.6 109.1 104.8 4.352 0.055 0.054 0.953 0.073 0.071    1 0   0 
 8682007 15.079  1-17 5397.4 113.8 108.9 3.973 0.046 0.048 0.982 0.064 0.067    1 0   0 
 8682012 15.097  1-17 5659.8 114.3 111.8 4.067 0.065 0.061 1.027 0.082 0.074    1 0   0 
 8682029 14.847  1-17 5656.8 115.7 109.0 3.985 0.051 0.046 1.071 0.073 0.071    1 0   0 
 8682045 16.539  7- 7 4075.8  76.1  84.1 4.592 0.012 0.013 0.639 0.012 0.010  0 1 0   0 
 8682094 15.733  4-17 4774.7  85.3  80.3 4.560 0.031 0.028 0.760 0.038 0.034  1 1 0 1 0 
 8682097 12.400  0-17 6340.8 121.5 119.0 3.952 0.033 0.034 1.580 0.060 0.072    1 0   0 
 8682108 15.595  2-17 5697.5 107.9 102.8 4.309 0.067 0.066 0.969 0.074 0.072    1 0   0 
 8682111 13.961  1-17 5774.1 100.3  98.6 4.180 0.036 0.043 1.110 0.071 0.080  1 1 0   0 
 8682112 15.594  1-17 5379.0 104.1  91.5 4.383 0.059 0.051 0.872 0.063 0.049    1 0   0 
 8682132 14.674  1-17 5985.2 115.2 110.7 4.315 0.046 0.048 1.073 0.074 0.079    1 0   0 
 8682143 14.357 16-17 5881.4 106.0 103.6 4.171 0.043 0.048 1.089 0.083 0.086    1 0   0 
 8682150 13.640  1-17 5942.3 107.5 106.4 4.376 0.035 0.039 1.066 0.063 0.070    1 0   0 
 8682161 13.982  0-17 6211.6 124.1 118.9 3.669 0.032 0.027 1.404 0.068 0.053  2 1 0   0 
 8682173 16.533  3- 5 5054.7  96.7  91.3 4.528 0.046 0.051 0.805 0.047 0.045  0 1 0   0 
 8682175 14.327  1-17 5745.1 116.3 112.6 3.971 0.054 0.046 1.116 0.079 0.074    1 0   0 
 8682181 13.581  0-17 5453.7 114.2 115.5 3.567 0.029 0.031 1.583 0.063 0.070    1 0   0 
 8682184 13.142  0-17 6648.4 145.7 143.8 4.217 0.032 0.031 1.250 0.046 0.049    1 0   0 
 8682248 15.607  2- 3 5591.7 113.7 112.0 3.729 0.079 0.079 1.299 0.115 0.114    1 0   0 
 8682270 15.353  4-17 5393.1 108.9 100.1 4.514 0.032 0.042 0.875 0.049 0.061    1 0   0 
 8682280 11.698  0- 1 6219.9 121.6 118.0 4.090 0.030 0.034 1.266 0.056 0.083  1 1 0   0 
 8682316 14.589  1-17 4780.9  75.7  71.5 4.570 0.026 0.025 0.757 0.037 0.036  1 1 0   0 
 8682466 15.666  1-17 5551.7 109.5 105.7 4.201 0.065 0.064 0.937 0.071 0.065    1 0   0 
 8682486 15.010  1-17 5756.8 100.3  96.1 4.478 0.029 0.041 0.959 0.048 0.061    1 0   0 
 8682492 15.378  1-17 4797.2  83.4  78.3 4.537 0.031 0.023 0.772 0.038 0.029  1 1 0   0 
 8682654 15.724  2-17 5369.0  99.3  97.2 4.549 0.029 0.042 0.847 0.044 0.055    1 0   0 
 8682699 13.368  1-17 6370.6 136.3 131.8 4.081 0.040 0.037 0.888 0.060 0.051    1 0   0 
 8682711 15.654  1-17 5028.2 104.0 106.0 4.584 0.024 0.033 0.773 0.040 0.047  1 1 0   0 
 8682751 15.621  2- 3 5702.1 113.1 113.0 4.136 0.062 0.065 1.017 0.089 0.077    1 0   0 
 8682783 15.588  1-17 5408.9 112.3 105.7 4.375 0.134 0.280 0.888 0.084 0.064    1     0 
 8682849 11.641  2-17 5990.9 118.1 112.3 4.201 0.069 0.067 1.120 0.081 0.087  3 1 0   0 
 8682854 16.343  3- 5 5055.2  98.4  92.7 4.573 0.029 0.039 0.783 0.044 0.048  0 1 0   0 
 8682858 14.797  1-17 5731.0 103.2 101.5 4.471 0.029 0.041 0.958 0.050 0.064    1 0   0 
 8682877 14.474  1-17 5959.3 118.6 114.5 4.309 0.042 0.044 1.064 0.075 0.078    1 0   0 
 8682921 13.176  0-17 5341.5  97.5  86.8 4.422 0.041 0.036 0.874 0.064 0.052  2 1 0   0 
 8683106 15.610  1-17 5321.7 105.1  99.9 4.521 0.037 0.049 0.855 0.049 0.057  0 1 0   0 
 8683111 14.908  1-17 5812.8 117.7 113.9 4.329 0.048 0.048 1.005 0.076 0.077    1 0   0 
 8683130 15.534  1-17 5911.3 118.0 111.8 4.263 0.057 0.058 1.061 0.077 0.081    1 0   0 
 8683212 13.586  0-17 5256.4 122.1 115.5 3.826 0.024 0.030 1.246 0.039 0.061  0 1 0   0 
 8683239 14.211 16-16 5347.2 124.7 114.4 3.754 0.035 0.044 1.215 0.072 0.092  1 1 0   0 
 8683248 10.520  0- 1 4028.1  78.3  69.7 1.485 0.105 0.075 0.978 0.249 0.128  2 2 0   0 
 8683262 15.032  1-17 5959.6 119.0 114.3 4.301 0.046 0.048 1.067 0.075 0.079    1 0   0 
 8683266 15.112  1-17 6216.0 117.4 116.3 4.346 0.039 0.046 1.118 0.058 0.069    1 0   0 
 8683274 15.736  2- 3 5118.3 117.5  98.4 3.515 0.093 0.107 1.347 0.155 0.189  0 1 0   0 
 8683442 12.237  0-17 6290.5 166.5 165.0 4.178 0.039 0.039 0.987 0.088 0.078    1 0   0 
 8683462 13.515  0-17 6112.2 119.4 112.6 3.986 0.037 0.046 1.265 0.093 0.093    1 0   0 
 8683506 15.476  1-17 5569.0 166.0 166.0 4.541 0.050 0.150 0.866 0.102 0.083    2     1 
 8683607 14.295  1-17 5626.0 111.1 100.2 4.508 0.039 0.036 0.765 0.049 0.047    1 0   0 
 8683640 15.650  1-17 4125.6  67.9  87.4 4.597 0.018 0.014 0.640 0.013 0.012  0 1 0   0 
 8683693 14.927  1-17 5609.1 111.0 105.6 4.197 0.048 0.047 0.957 0.074 0.068    1 0   0 
 8683719 14.691  1-17 6058.8 109.9 108.4 4.394 0.030 0.040 1.078 0.053 0.065  2 1 0   0 
 8683880 15.252  1-17 5849.4 118.1 114.5 3.993 0.065 0.054 1.147 0.125 0.081    1 0   0 
 8683889 14.986  1-17 5774.0 114.0 113.0 4.110 0.052 0.053 1.061 0.106 0.080    1 0   0 
 8683903 15.185  1-17 5684.4 106.5 103.0 4.422 0.044 0.051 0.956 0.065 0.071    1 0   0 
 8683922 15.138  4-17 5621.0 112.6 114.4 3.821 0.045 0.046 1.205 0.070 0.080    1 0   0 
 8683964 14.507  1-17 5734.0 114.2 108.8 4.315 0.045 0.045 0.979 0.075 0.073    1 0   0 
 8684041 13.697  1-17 4975.0  80.0  80.0 4.631 0.018 0.049 0.778 0.028 0.070  1 2     1 
 8684045 14.949  1-17 5949.0 120.1 110.6 4.235 0.045 0.047 1.089 0.074 0.083    1 0   0 
 8684051 15.512  4-17 5793.0 111.5 109.2 4.375 0.050 0.055 0.993 0.071 0.076    1 0   0 
 8684069 15.150  4-17 6021.4 116.6 115.3 4.184 0.048 0.053 1.144 0.073 0.090    1 0   0 
 8684104 15.859  1-17 5034.2  90.8  83.5 4.512 0.041 0.036 0.807 0.047 0.040  1 1 0   0 
 8684130 13.172  0-17 6318.1 129.9 125.3 4.103 0.037 0.042 1.098 0.083 0.073    1 0   0 
 8684205 15.354  1- 3 5662.4 102.4  99.0 4.469 0.036 0.048 0.942 0.055 0.064    1 0   0 
 8684224 13.703  1-17 6020.0 163.0 181.0 4.160 0.299 0.161 0.956 0.143 0.104    2     1 
 8684228 14.198 16-16 5468.7 121.1 121.2 3.619 0.030 0.033 1.473 0.061 0.076    1 0   0 
 8684232 14.835  1-17 5533.7 119.6 113.6 3.771 0.045 0.046 1.242 0.072 0.085    1 0   0 
 8684240 15.852  4-17 5858.7 114.1 110.3 4.161 0.074 0.075 1.079 0.095 0.087    1 0   0 
 8684266 13.555  0-17 5424.8  92.2  89.6 4.530 0.019 0.031 0.909 0.034 0.046  1 1 0   0 
 8684312 12.841  0-17 6176.4 128.1 121.4 4.381 0.040 0.042 0.920 0.063 0.062    1 0   0 
 8684377 15.631  2-17 4915.1  83.6  78.7 4.530 0.033 0.037 0.844 0.042 0.042  1 1 0   0 
 8684421 15.351  1-17 5514.2 115.3 110.6 3.977 0.052 0.052 1.021 0.070 0.070    1 0   0 
 8684434 15.968  2-17 5458.2 112.8 100.3 4.298 0.067 0.065 0.896 0.065 0.054    1 0   0 
 8684477 15.597  2- 3 6108.6 116.6 116.6 4.342 0.051 0.058 1.107 0.068 0.077    1 0   0 
 8684563 15.668  2-17 5595.6 125.2 119.8 3.940 0.068 0.065 1.080 0.081 0.080    1 0   0 
 8684583 14.360 16-16 5143.3 118.0 103.5 3.581 0.051 0.075 1.329 0.114 0.172  0 1 0   0 
 8684642 14.045 10-10 5885.1 106.1 107.9 4.538 0.023 0.034 0.863 0.034 0.045    1 0   0 
 8684705 14.033  1-17 5674.8 127.7 127.4 3.934 0.056 0.036 1.235 0.129 0.056    1 0   0 
 8684706 15.865  1-17 5310.3 108.2  95.9 4.436 0.054 0.048 0.858 0.061 0.049  1 1 0   0 
 8684730 15.675  0-17 5882.1 111.4 124.7 3.906 0.053 0.039 1.308 0.150 0.069  2 1 0 1 0 
 8685012 14.004 16-17 6679.4 161.9 189.1 3.949 0.033 0.038 1.535 0.089 0.100    1 0   0 
 8685037 12.641  0-17 5799.0 192.0 157.0 4.193 0.286 0.154 0.807 0.122 0.049    2     1 
 8685088 15.427  1- 3 5661.5 115.6 111.1 4.313 0.058 0.058 0.956 0.074 0.071    1 0   0 
 8685152 15.280  1-17 5804.2 122.8 116.4 3.966 0.071 0.061 1.146 0.103 0.082    1 0   0 
 8685268 15.201  1-17 5295.2  99.8  93.8 4.131 0.111 0.101 0.886 0.053 0.039  0 1 0   0 
 8685279 12.570  0-17 5601.0 196.0 177.0 4.471 0.121 0.099 0.748 0.112 0.048  2 2     1 
 8685320 14.268  1-17 5893.1 114.3 115.4 4.044 0.050 0.048 1.143 0.120 0.082    1 0   0 
 8685372 13.744  1-17 6734.8 140.3 137.2 4.098 0.036 0.036 1.432 0.076 0.069    3 0   0 
 8685436 14.270  1-17 5366.8  98.5  87.0 4.398 0.043 0.036 0.868 0.064 0.049    1 0   0 
 8685451 12.927  0-17 5618.9 109.6 106.7 4.031 0.039 0.036 0.957 0.065 0.058    1 0   0 
 8685464 15.924  2-17 4932.2  93.8  87.5 4.582 0.027 0.035 0.763 0.040 0.043  0 1 0   0 
 8685497 13.574  0-17 5877.1 114.7 108.3 4.285 0.036 0.035 1.145 0.065 0.067    1 0 0 0 
 8685524 15.821  1-17 4967.1  87.0  82.1 4.584 0.025 0.033 0.766 0.039 0.044  1 1 0   0 
 8685559 15.813  3-17 5786.1 110.3 107.6 4.435 0.044 0.057 0.980 0.062 0.070    1 0   0 
 8685566 13.909  1-17 5545.1 105.5  99.5 4.339 0.042 0.040 0.903 0.066 0.058 11 1 0   0 
 8685569 13.299  0-17 6104.2 108.0 106.9 4.445 0.023 0.033 1.016 0.041 0.056    1 0   0 
 8685621 15.492  1-17 5584.8 102.1  98.7 4.486 0.034 0.047 0.920 0.052 0.062    1 0   0 
 8685689 14.822  1-17 5398.0 168.0 168.0 4.517 0.067 0.133 0.854 0.097 0.081  1 2     1 
 8685726 15.008  1-17 6053.0 121.4 110.6 4.164 0.051 0.047 1.170 0.070 0.092  0 1 0   0 
 8685827 14.918  1-17 5763.4  98.0  96.6 4.443 0.028 0.038 1.031 0.049 0.060    1 0   0 
 8685856 15.897  2-17 5677.0 110.2 105.8 4.368 0.069 0.072 0.956 0.071 0.071    1 0   0 
 8685923 13.882  1-17 5605.7  93.2  89.9 4.462 0.029 0.036 0.983 0.050 0.061    1 0   0 
 8685951 15.695  2- 3 5233.7  91.7  86.8 4.579 0.024 0.035 0.799 0.041 0.050    1 0   0 
 8686013 15.221  1-17 5284.8  96.9  93.0 4.537 0.030 0.042 0.845 0.043 0.056    1 0   0 
 8686097 12.209  0-17 5856.5 111.7 107.1 4.253 0.040 0.041 0.961 0.070 0.066    1 0 0 0 
 8686150 12.570  1-17 5869.0 110.1 107.0 4.089 0.064 0.074 1.155 0.100 0.089  3 1 0   0 
 8686165 14.989  1-17 4959.4 115.4 108.4 4.533 0.053 0.064 0.790 0.047 0.049  1 1     0 
 8686363 13.736  1-17 6506.8 116.7 113.5 4.346 0.018 0.025 1.245 0.033 0.042    1 0   0 
 8686418 15.826  2-17 5267.6 104.6  96.2 4.500 0.044 0.048 0.849 0.053 0.054  0 1 0   0 
 8686484 13.593  0-17 5691.5 111.8 106.7 3.728 0.030 0.030 1.185 0.062 0.061    1 0   0 
 8686504 14.296 16-17 6014.2 105.1 100.6 4.439 0.023 0.035 1.038 0.043 0.063    1 0   0 
 8686561 14.518 16-17 6109.2 110.6 108.6 4.399 0.027 0.038 1.086 0.049 0.069  1 1 0   0 
 8686579 15.959  2-17 5399.5 105.1  96.8 4.415 0.092 0.108 0.877 0.061 0.055    1     0 
 8686595 15.327  1-17 4889.3  75.9  70.0 4.470 0.022 0.019 0.807 0.023 0.018  1 1 1   0 
 8686614 14.108  1-17 5958.1 121.2 113.4 4.256 0.038 0.044 1.083 0.074 0.082    1 0   0 
 8686624 14.684  1-17 5979.6 110.8 110.3 4.148 0.042 0.044 1.142 0.073 0.088    1 0   0 
 8686685 15.760  1-17 5284.5 106.8  97.2 4.481 0.046 0.047 0.854 0.057 0.054  0 1 0   0 
 8686690 14.835  1-17 5406.4 108.1 103.0 4.481 0.038 0.044 0.883 0.059 0.063    1 0   0 
 8686733 14.542  1-17 5848.4 116.1 104.7 4.141 0.039 0.047 1.139 0.077 0.089    1 0   0 
 8686761 13.917  1-17 5181.8 123.5 112.7 3.736 0.044 0.054 1.034 0.087 0.096  0 1 0   0 
 8686787 15.245  1-17 5696.8 118.6 113.6 4.197 0.053 0.054 0.992 0.082 0.075    1 0   0 
 8686809 15.941  1-17 4727.8  87.5  87.9 4.573 0.028 0.028 0.749 0.037 0.034  1 1 0   0 
 8686841 14.428  1-17 5874.8 105.9 106.1 4.436 0.032 0.040 0.981 0.055 0.065    1 0   0 
 8686900 11.486  0-17 6424.7 133.9 128.4 4.053 0.029 0.031 1.365 0.063 0.059    1 0   0 
 8686902 13.090  0-17 5783.8 112.0 107.1 4.147 0.039 0.041 1.081 0.091 0.080    1 0   0 
 8686941 14.832  1-17 5678.4 118.3 112.9 4.294 0.047 0.049 0.963 0.075 0.072    1 0   0 
 8686950 15.473  1-17 5051.5 126.9 148.8 4.581 0.022 0.031 0.781 0.038 0.049  1 1 0   0 
 8686971 14.289  4-17 6273.4 136.9 125.5 4.122 0.037 0.041 1.284 0.061 0.075    1 0   0 
 8687036 15.133  1-17 5360.0  95.1  94.2 4.550 0.024 0.038 0.851 0.038 0.055    1 0   0 
 8687060 14.337  1-17 5120.6  86.6  81.0 4.543 0.029 0.035 0.817 0.041 0.049  0 1 0   0 
 8687080 15.446  4-17 5642.6 113.7 109.0 4.288 0.053 0.054 0.952 0.073 0.070    1 0   0 
 8687088 13.394  0-17 5873.3 103.3 111.1 3.762 0.029 0.028 1.268 0.055 0.059 2,3 1 0   0 
 8687199 12.975  0-17 6282.8 124.5 121.9 4.209 0.039 0.041 1.030 0.072 0.070    1 0   0 
 8687211 14.136 10-10 6036.6 130.4 111.6 4.157 0.041 0.037 1.224 0.059 0.083    1 0   0 
 8687224 13.659  1-17 6746.7 142.0 137.3 4.071 0.031 0.032 1.330 0.057 0.052    1 0   0 
 8687293 13.159  0-17 6063.1 113.4 106.7 4.046 0.042 0.044 1.147 0.105 0.077    1 0   0 
 8687306 15.149  1-17 5583.9 157.9 153.0 4.484 0.029 0.039 0.924 0.056 0.069    1 0   0 
 8687327 15.445  1-17 5362.2  96.7  92.5 4.489 0.037 0.046 0.900 0.052 0.057    1 0   0 
 8687355 13.567  0-17 5766.7 108.3 104.9 4.262 0.040 0.043 1.039 0.071 0.072    1 0   0 
 8687499 15.725  1-17 5144.7  97.8  83.0 4.458 0.050 0.043 0.865 0.054 0.044    1 0   0 
 8687610 13.937  1-17 5767.4 111.0 106.3 4.302 0.041 0.041 0.874 0.065 0.057    1 0   0 
 8687616 14.280  1-17 6245.1 128.1 119.5 3.956 0.034 0.036 1.533 0.061 0.073    1 0   0 
 8687722 15.937  4-16 5790.5 118.7 115.3 4.371 0.062 0.068 0.993 0.071 0.076    1 0   0 
 8687736 15.296  1-17 6056.5 111.2 108.7 4.394 0.034 0.045 1.072 0.057 0.071    1 0   0 
 8687792 15.766  1-17 5330.4 106.5 101.1 4.508 0.038 0.047 0.862 0.052 0.059  1 1 0   0 
 8687886 13.813  2-16 5936.7 105.6 108.0 4.345 0.036 0.039 1.095 0.068 0.071    1 0   0 
 8687963 15.625  2- 2 6257.8 121.6 116.0 4.362 0.038 0.049 1.143 0.060 0.070    1 0   0 
 8688020 14.509  2-14 5947.2 105.0 102.8 4.448 0.028 0.037 0.990 0.048 0.060    1 0   0 
 8688061 14.611  2-16 5864.5 128.0 125.5 4.516 0.050 0.072 0.883 0.055 0.048    1     0 
 8688081 11.837  2-16 6895.1 143.3 139.8 4.248 0.026 0.028 1.388 0.059 0.056    2 0   0 
 8688110 15.820  2-17 4970.8  93.3  87.5 4.582 0.024 0.032 0.770 0.038 0.044  3 1 0   0 
 8688122 15.238  2-16 5620.5 100.6  95.1 4.502 0.027 0.040 0.921 0.045 0.058    1 0   0 
 8688190 15.741  4-16 5550.4 118.8 111.9 4.216 0.057 0.056 0.933 0.071 0.065    1 0   0 
 8688197 14.503  2-16 5870.4 109.5 108.5 4.405 0.036 0.044 1.015 0.063 0.075    1 0   0 
 8688223 14.412  2-16 6131.6 131.7 119.1 4.178 0.043 0.043 1.193 0.066 0.090    1 0   0 
 8688234 15.392  2-16 5482.8 117.8 108.0 4.197 0.050 0.047 0.915 0.067 0.058  1 1 0   0 
 8688275 14.496  2-16 5173.5  96.9  90.5 4.545 0.028 0.037 0.826 0.041 0.054  0 1 0   0 
 8688385 13.446  2-16 6293.5 122.9 119.3 4.426 0.055 0.077 1.013 0.062 0.058    1     0 
 8688486 15.761  1-17 4515.2  82.4  76.8 4.639 0.017 0.021 0.669 0.025 0.026  0 1 0   0 
 8688503 14.585  1-17 5824.9 115.3  93.8 4.165 0.034 0.038 1.213 0.053 0.083  1 1 0   0 
 8688785 15.989  2-17 5236.1 100.5  94.1 4.529 0.039 0.050 0.835 0.048 0.054  1 1 0   0 
 8688806 14.044  1-17 6181.9 106.9 105.4 4.402 0.021 0.030 1.112 0.039 0.055    1 0   0 
 8688831 14.975  1-17 5776.8 103.2 102.2 4.458 0.029 0.039 0.989 0.049 0.060    1 0   0 
 8688892 15.202  4-17 5576.6 100.7  97.6 4.478 0.036 0.046 0.921 0.053 0.064    1 0   0 
 8688952 13.093  0-17 6144.3 124.1 133.6 3.733 0.062 0.032 1.394 0.187 0.067  1 1 0   0 
 8688984 14.915  1-17 5824.6 123.5 110.7 4.215 0.042 0.041 0.809 0.053 0.042    1 0   0 
 8689031 15.067  1-17 5271.4  92.3  88.2 4.555 0.026 0.038 0.832 0.039 0.054  0 1 0 0 0 
 8689036 12.798  0-17 5291.0 104.1  96.9 3.832 0.038 0.041 0.857 0.056 0.057  0 1 0   0 
 8689041 15.513  4-17 6109.0 116.0 114.5 4.336 0.049 0.055 1.111 0.068 0.077    1 0   0 
 8689076 15.556  2-17 5060.2  94.5  85.8 4.569 0.027 0.035 0.791 0.041 0.049  1 1 0   0 
 8689119 14.541  1-17 6023.7 125.4 120.9 4.246 0.044 0.044 0.945 0.070 0.063    1 0   0 
 8689121 16.783  0-17 6248.3 115.4 110.7 3.895 0.028 0.040 1.500 0.066 0.130  2 1 0   0 
 8689131 14.044 10-10 5277.1  86.0  73.6 4.183 0.032 0.029 0.898 0.041 0.031    1 0   0 
 8689154 15.850  4-17 5070.7  81.3  78.4 4.404 0.036 0.036 0.839 0.026 0.023  1 1 1   0 
 8689173 15.755  1-17 5784.0 113.0 109.0 4.358 0.064 0.067 0.992 0.073 0.075    1 0   0 
 8689192 13.721  1-17 6060.0 107.5 109.4 4.343 0.033 0.037 1.151 0.058 0.069  6 1 0   0 
 8689231 14.826  1-17 4972.9  85.2  78.1 4.579 0.023 0.031 0.775 0.035 0.045  1 1 0   0 
 8689288 14.939  1-17 5975.4 124.6 120.2 3.868 0.063 0.055 1.288 0.155 0.081    1 0   0 
 8689373 15.532  1-17 5020.3  87.9  80.3 4.523 0.038 0.034 0.804 0.046 0.041  1 1 0 0 0 
 8689383 14.732  1-17 4673.0  76.4  65.2 4.530 0.022 0.015 0.766 0.026 0.019  1 1 1   0 
 8689385 13.370  0-17 5755.1 158.5 134.0 3.919 0.093 0.069 1.170 0.125 0.105    1     0 
 8689404 12.465  0-17 6185.1 127.9 116.9 4.104 0.035 0.036 1.264 0.060 0.091    1 0   0 
 8689454 15.389  1- 3 6003.2 120.0 116.5 4.284 0.056 0.057 1.090 0.075 0.081    1 0   0 
 8689459 15.721  4-17 5830.7 108.4 107.4 4.489 0.032 0.042 0.957 0.052 0.061    1 0   0 
 8689518 13.238  1-17 6262.1 124.8 116.7 4.003 0.031 0.047 1.303 0.058 0.111    1 0   0 
 8689521 15.074  1-17 5731.0 156.0 173.0 4.388 0.128 0.192 0.928 0.124 0.093    2     1 
 8689549 14.942  1-17 6021.8 125.2 122.7 3.887 0.060 0.057 1.301 0.154 0.086    1 0   0 
 8689592 15.620  1-17 5195.6  88.9  79.4 4.440 0.047 0.039 0.837 0.051 0.038  0 1 0   0 
 8689670 15.939  4-17 5736.2 110.2 105.6 4.472 0.041 0.055 0.951 0.058 0.064    1 0   0 
 8689696 15.905  2-17 5346.3 106.0  96.6 4.446 0.058 0.057 0.866 0.061 0.054    1 0   0 
 8689759 14.673  1-17 6088.4 117.5 114.3 4.315 0.042 0.046 1.112 0.072 0.079    1 0   0 
 8689783 14.672  1-17 5839.5 126.5 118.6 4.040 0.056 0.050 1.119 0.126 0.081    1 0   0 
 8689793 14.053  1-17 6107.2 115.6 118.1 4.291 0.042 0.042 1.127 0.072 0.079    1 0 0 0 
 8689861 15.963  4-17 5026.5 100.6  92.9 4.549 0.035 0.040 0.796 0.044 0.045  0 1 0   0 
 8689883 14.541  1-17 6081.0 131.7 108.9 4.131 0.036 0.044 1.245 0.062 0.085    1 0   0 
 8689961 15.902  2- 3 5732.2 122.8 122.1 4.065 0.079 0.079 1.061 0.099 0.083    1 0   0 
 8689999 13.875  1-17 6701.4 148.2 139.8 4.286 0.033 0.036 1.168 0.049 0.059    3 0   0 
 8690001 17.382 16-17 5718.6 117.2 108.4 3.885 0.036 0.038 1.174 0.064 0.070  3 1 0   0 
 8690032 11.746  0-17 5376.9 102.9 104.8 3.938 0.027 0.029 1.116 0.042 0.052  2 1 0   0 
 8690053 13.649  1-17 6345.5 121.2 121.2 4.342 0.025 0.036 1.192 0.049 0.070    1 0   0 
 8690059 12.790  1-17 6267.0 197.0 241.0 3.799 0.456 0.114 1.554 0.183 0.426    2 0   1 
 8690078 14.116 10-10 6530.6 141.8 131.1 4.065 0.036 0.037 1.396 0.071 0.067    1 0   0 
 8690104 16.905  1-17 5658.8 114.9 113.9 4.081 0.056 0.052 1.020 0.083 0.073  3 1 0   0 
 8690139 15.376  1-17 5478.9  95.2  96.0 4.514 0.031 0.045 0.890 0.046 0.059    1 0   0 
 8690154 15.031  1-17 5529.7 100.3  95.5 4.522 0.025 0.037 0.897 0.041 0.057    1 0   0 
 8690156 13.460  0-17 5669.0 100.9  97.7 4.417 0.039 0.044 0.952 0.069 0.071    1 0   0 
 8690171 14.575  1-17 5816.6 100.6  96.5 4.487 0.023 0.034 0.965 0.041 0.059    1 0   0 
 8690223 14.640  1-17 5937.0 114.5 110.4 4.191 0.102 0.096 1.099 0.095 0.090    1     0 
 8690238 15.089  1-17 5990.7 110.9 106.6 4.139 0.049 0.050 1.157 0.077 0.094    1 0   0 
 8690292 13.498  0-17 5591.8 111.9 104.0 4.082 0.040 0.038 0.855 0.059 0.049    1 0   0 
 8690319 15.958  2-17 5504.9 118.8 112.2 4.067 0.073 0.068 0.965 0.073 0.070    1 0   0 
 8690395 15.623  1-17 5903.6 117.8 115.1 4.431 0.038 0.050 1.012 0.060 0.070    1 0   0 
 8690412 15.120  1-17 5789.5 102.6 101.8 4.471 0.029 0.041 0.969 0.049 0.063    1 0   0 
 8690414 15.077  1-17 5592.6 125.0 117.7 3.982 0.049 0.047 1.048 0.071 0.070    1 0   0 
 8690447 15.301  4-17 4673.7  77.1  73.6 4.568 0.027 0.023 0.747 0.035 0.030  1 1 0   0 
 8690453 13.593  0-17 6055.7 124.9 116.5 4.183 0.038 0.043 1.062 0.077 0.076    1 0   0 
 8690455 13.029  0-17 6062.3 122.1 133.0 3.799 0.062 0.035 1.353 0.184 0.063    1 0   0 
 8690470 14.429  1-17 5998.0 135.9 126.2 3.657 0.060 0.043 1.517 0.151 0.089    1 0   0 
 8690471 12.845  0-17 6627.1 136.3 126.9 3.868 0.034 0.036 1.602 0.083 0.081 10 1 0   0 
 8690545 14.628  1-17 5729.1 110.1 106.7 4.388 0.044 0.048 0.972 0.073 0.074    1 0   0 
 8690567 15.681  3- 3 5765.3 109.9 106.2 4.431 0.045 0.056 0.976 0.062 0.070    1 0   0 
 8690696 14.719  1-17 6003.3 113.0 104.6 4.491 0.020 0.028 0.978 0.036 0.049  0 1 0   0 
 8692591 14.659  2-15 5779.3 116.4 114.8 4.187 0.045 0.049 1.032 0.087 0.080    1 0   0 
 8692679 14.425  1-17 5715.7 110.4 106.9 4.356 0.046 0.046 0.969 0.075 0.073    1 0   0 
 8692720 15.547  4-17 5634.5 189.1 148.7 3.970 0.055 0.046 1.071 0.103 0.087    1 0   0 
 8692734 13.970  1-17 6335.2 116.4 110.4 4.375 0.022 0.032 1.160 0.042 0.060    1 0   0 
 8692797 13.037  0-17 4941.5  84.0  83.2 3.348 0.070 0.094 1.249 0.190 0.230  2 2 0   0 
 8692827 15.813  4-17 5414.2 106.0  99.2 4.598 0.023 0.030 0.792 0.039 0.043    1 0   0 
 8692850 12.617  0-17 4877.7  98.1  88.9 3.674 0.050 0.070 1.162 0.119 0.154  2 1 0   0 
 8692861 13.749  1-17 5889.5 118.2 113.7 4.269 0.041 0.042 0.955 0.070 0.066    1 0 0 0 
 8692930 13.256  0- 1 4252.1 100.1  89.2 2.072 0.130 0.125 1.330 0.453 0.316  2 2 0   0 
 8692969 13.213  0-17 5609.5 118.4 110.1 4.039 0.040 0.037 0.928 0.065 0.057    1 0   0 
 8692979 13.755  1-17 5986.7 124.4 124.4 3.876 0.060 0.040 1.282 0.163 0.074    1 0   0 
 8693043 14.570  1-17 5652.7 108.2 105.9 4.432 0.041 0.048 0.947 0.065 0.071    1 0   0 
 8693230 16.367  0-17 5831.6 117.2 113.5 3.907 0.036 0.034 1.060 0.065 0.059  2 1 0   0 
 8693264 15.821  2-17 5197.8 102.1  90.5 4.473 0.047 0.041 0.837 0.055 0.045  0 1 0   0 
 8693366 13.995  1-17 5899.3 119.5 108.9 4.195 0.038 0.044 1.086 0.077 0.086    1 0   0 
 8693476 15.005  1-17 5517.5  99.1  99.0 4.496 0.032 0.044 0.905 0.049 0.062    1 0   0 
 8693505 15.616  2- 3 5419.1 105.9  91.2 4.266 0.054 0.052 0.889 0.060 0.047    1 0   0 
 8693536 14.299  1-17 6636.8 140.8 131.5 3.957 0.042 0.042 1.516 0.082 0.086    1 0 1 0 
 8693555 14.986  1-17 6124.4 126.5 121.5 4.254 0.047 0.049 1.150 0.070 0.083    1 0   0 
 8693588 14.231  1-17 5701.0 102.7  98.2 4.488 0.036 0.049 0.938 0.053 0.060    1     0 
 8693691 14.253  1-17 6081.0 165.0 201.0 4.473 0.067 0.202 0.944 0.119 0.108    2     1 
 8693708 14.308 16-17 5902.8 111.4 110.8 4.130 0.042 0.050 1.119 0.088 0.090    1 0   0 
 8693709 13.973  1-17 6343.9 127.4 123.9 4.291 0.036 0.039 1.122 0.065 0.070    1 0   0 
 8693785 12.664  0-17 6702.3 138.9 137.4 4.214 0.032 0.033 1.359 0.070 0.058    3 0   0 
 8693972 12.807  0-17 6718.0 140.7 131.2 3.912 0.036 0.036 1.563 0.079 0.082  1 2 0   0 
 8694005 14.524  1-17 6074.5 145.1 141.8 3.895 0.164 0.155 1.335 0.221 0.179    1     0 
 8694055 15.974  1-17 5245.6 106.7  96.5 4.484 0.047 0.047 0.846 0.056 0.052  0 1 0   0 
 8694072 15.651  1-17 5148.9 124.9 113.0 3.806 0.060 0.067 1.028 0.098 0.102  0 1 0   0 
 8694074 14.669  1-17 6168.8 134.9 122.1 4.157 0.046 0.044 1.220 0.065 0.087    1 0   0 
 8694075 15.309  4-17 5751.6 115.6 111.6 4.360 0.050 0.052 0.981 0.075 0.075    1 0   0 
 8694108 14.126  1-17 5733.0 106.2 102.2 4.434 0.035 0.043 0.970 0.062 0.071    1 0   0 
 8694197 11.643  0-17 6493.0 129.9 131.4 4.181 0.031 0.033 1.318 0.065 0.056    1 0   0 
 8694209 13.677  1-17 6271.2 138.4 123.3 4.114 0.034 0.037 1.289 0.059 0.074    1 0   0 
 8694219 15.286  1-17 6125.9 127.5 110.6 4.078 0.056 0.058 1.254 0.074 0.102  1 1 0   0 
 8694234 15.051  1-17 5188.0  99.8  91.9 4.513 0.037 0.038 0.834 0.051 0.052  0 1 0   0 
 8694242 15.315  1-17 5491.4 115.4 104.8 4.257 0.051 0.048 0.908 0.067 0.057    1 0   0 
 8694309 12.900  0-17 5656.5 113.1 112.5 4.094 0.048 0.044 1.013 0.083 0.072  1 1 0   0 
 8694312 15.035  1-17 6147.0 193.0 215.0 4.377 0.124 0.186 0.936 0.140 0.093    2     1 
 8694385 15.647  4-17 5005.3  96.6  90.3 4.589 0.024 0.032 0.765 0.038 0.045  1 1 0   0 
 8694404 14.424 16-17 6024.5 114.9 113.1 4.164 0.042 0.044 1.156 0.072 0.090    1 0   0 
 8694431 15.385  4-17 5955.6 116.7 111.6 4.302 0.056 0.057 1.065 0.075 0.080    1 0   0 
 8694533 14.636  1-17 5428.0 102.5 101.4 4.488 0.036 0.045 0.888 0.055 0.063    1 0   0 
 8694536 12.853  0-17 6523.4 131.6 126.8 3.964 0.032 0.033 1.475 0.077 0.078  2 1 0   0 
 8694611 13.677  1-17 5995.8 119.3 120.1 3.956 0.073 0.068 1.185 0.107 0.083    1 0   0 
 8694648 11.177  0-17 4961.0 102.1  91.7 3.548 0.069 0.088 1.140 0.164 0.197  2 3 0   0 
 8694672 15.345  1-17 5305.4 101.8  93.1 4.468 0.046 0.044 0.859 0.060 0.054    1 0   0 
 8694926 13.909  2-17 5839.0 157.0 174.0 4.437 0.112 0.182 0.885 0.121 0.090 2,3 2     1 
 8695145 13.745  1-17 6543.8 122.3 119.0 4.353 0.020 0.027 1.227 0.038 0.049    1 0   0 
 8695149 13.909  0-17 5786.5 124.5 116.4 4.158 0.041 0.039 0.882 0.065 0.054  2 1 0   0 
 8695172 13.204  1-17 6541.0 130.6 125.7 3.874 0.034 0.035 1.569 0.080 0.081    1 0   0 
 8695267 15.576  2- 3 6037.4 113.7 110.6 4.083 0.065 0.072 1.207 0.088 0.101    1 0   0 
 8695311 15.959  1-17 6164.0 120.1 116.2 4.358 0.057 0.072 1.113 0.073 0.078    1   1 0 
 8695347 15.690  1-17 5663.8 110.9 108.0 4.435 0.048 0.059 0.948 0.063 0.069    1 0   0 
 8695350 13.951  1-17 5114.2 157.4 119.3 3.496 0.062 0.080 1.574 0.137 0.187  0 2 0   0 
 8695373 15.754  1-17 5975.4 113.4 109.2 4.397 0.047 0.060 1.043 0.065 0.072    1 0   0 
 8695376 12.846  0-17 6577.5 140.6 131.0 4.024 0.033 0.033 1.358 0.062 0.059 11 1 0   0 
 8695396 15.518  1-17 5981.2 111.0 114.7 4.053 0.059 0.071 1.196 0.099 0.099    1 0   0 
 8695422 14.305  1-17 5918.1 110.6 122.9 4.074 0.043 0.053 1.150 0.103 0.091    1 0   0 
 8695482 13.921  1-17 6541.0 155.0 214.0 4.258 0.144 0.176 1.153 0.174 0.157    2     1 
 8695489 14.657  1-17 5495.4 114.8 107.8 4.374 0.055 0.052 0.902 0.070 0.062    1 0   0 
 8695509 15.096  0-17 6631.8 134.5 127.2 3.914 0.032 0.033 1.556 0.082 0.084  2 1 0   0 
 8695510 15.757  2-17 5790.8 119.1 117.6 4.160 0.064 0.068 1.048 0.095 0.083    1 0   0 
 8695574 14.245  1-17 6124.9 125.4 119.9 4.284 0.042 0.041 1.136 0.071 0.079    1 0   0 
 8695608 14.860  1-17 5691.0 152.0 152.0 4.477 0.087 0.175 0.881 0.112 0.082    2     1 
 8695683 14.270  1-17 6494.2 129.1 125.1 3.920 0.040 0.041 1.504 0.081 0.089    1 0   0 
 8695694 15.730  2-17 5515.2 106.0 104.9 4.486 0.041 0.054 0.903 0.054 0.063    1 0   0 
 8695707 14.696 16-17 6105.7 114.6 113.9 4.361 0.035 0.044 1.102 0.061 0.076    1 0   0 
 8695721 12.158  0- 1 6096.1 109.3 119.8 3.884 0.033 0.052 1.446 0.079 0.146    1 0   0 
 8695766 15.582  2- 3 6013.0 116.5 113.5 4.399 0.041 0.053 1.055 0.062 0.072    1 0   0 
 8695767 15.055  4-17 5734.3 111.0 102.3 4.559 0.019 0.026 0.873 0.033 0.038    1 0   0 
 8695779 15.479  2-17 6350.1 125.7 117.3 3.897 0.031 0.035 1.511 0.071 0.103  3 1 0   0 
 8695790 14.942  1-17 5626.9 121.2 116.2 4.128 0.051 0.049 0.987 0.080 0.072    1 0   0 
 8695808 14.171 10-10 5795.1 110.5 107.3 4.537 0.031 0.037 0.897 0.052 0.050    1     0 
 8695811 12.168  0-17 6873.3 156.1 132.6 4.001 0.032 0.033 1.593 0.078 0.075  6 2 0   0 
 8695821 14.949  4-17 5906.4 113.2 117.8 4.099 0.045 0.057 1.134 0.098 0.092    1 0   0 
 8696100 14.884  1-17 5629.8 125.0 120.8 4.228 0.195 0.244 0.971 0.121 0.087    1     0 
 8696157 15.783  4-17 5336.4 107.8 102.4 4.518 0.037 0.049 0.859 0.049 0.058  0 1 0   0 
 8696188 14.275  1-17 6216.9 132.1 130.2 4.115 0.040 0.041 1.267 0.061 0.086    1 0   0 
 8696271 14.814  1-17 6005.3 119.3 114.4 4.307 0.045 0.048 1.083 0.074 0.079    1 0   0 
 8696274 17.375  1-17 6594.8 150.5 143.3 3.994 0.043 0.044 1.468 0.090 0.088  3 1 0   0 
 8696281 15.623  1-17 5760.9 119.6 117.7 4.109 0.063 0.068 1.056 0.103 0.082    1 0   0 
 8696327 15.821 16-17 6222.6 119.2 122.7 3.718 0.056 0.066 1.633 0.121 0.162  3 3 0   0 
 8696367 15.197  1-17 5981.8 120.9 117.3 4.170 0.054 0.055 1.134 0.079 0.091    1 0   0 
 8696381 15.438  1-17 5865.4 118.3 118.9 4.093 0.058 0.068 1.114 0.107 0.089    1 0   0 
 8696428 14.564  1-17 6345.0 129.7 126.1 4.293 0.038 0.043 1.177 0.061 0.069    1 0   0 
 8696435 15.611  4-17 5596.0 166.0 183.0 4.530 0.036 0.192 1.005 0.094 0.115    2     1 
 8696442 13.792  1-17 5603.6 121.2 117.4 4.173 0.045 0.043 0.962 0.077 0.069 2,3 1 0   0 
 8696443 13.472  1-17 5177.3 126.6 116.8 3.775 0.040 0.056 1.094 0.084 0.109  0 1 0   0 
 8696444 15.337  4-17 6044.1 116.6 113.9 4.391 0.037 0.049 1.069 0.059 0.073    1 0   0 
 8696464 15.398  1-17 6134.0 134.5 116.0 4.137 0.059 0.058 1.218 0.072 0.094    1 0   0 
 8696507 15.843  1-17 5486.2 109.2 108.8 4.499 0.037 0.052 0.894 0.052 0.061  0 1 0   0 
 8696578 15.923  2-17 5934.7 114.2 108.8 4.451 0.039 0.051 1.002 0.059 0.065    1 0   0 
 8696587 13.976  1-17 5806.0 103.5 101.8 4.387 0.036 0.041 1.046 0.064 0.070    1 0   0 
 8696643 15.519  1-17 5680.5 122.4 120.2 4.120 0.061 0.059 1.013 0.090 0.077    1 0   0 
 8696702 15.352  1-17 6074.9 125.1 122.1 3.899 0.067 0.070 1.334 0.140 0.107    1 0   0 
 8696774 14.933  1-17 5279.5 100.4  88.4 4.450 0.047 0.041 0.852 0.060 0.049    1 0   0 
 8696802 15.795  2-17 6061.3 121.6 117.9 4.341 0.056 0.063 1.091 0.071 0.078    1 0   0 
 8696821 14.820  1-17 5839.3 104.4 101.2 4.463 0.027 0.040 0.986 0.047 0.064    1 0   0 
 8696882 12.561  0-17 6605.1 147.3 132.8 4.233 0.032 0.035 1.168 0.052 0.062    1 0   0 
 8700439 15.618  4-17 5391.7 142.5 116.2 4.375 0.050 0.044 0.876 0.069 0.052    1 0   0 
 8700506 13.755  1-17 6340.8 126.1 119.3 3.825 0.038 0.054 1.489 0.089 0.149  3 1 0   0 
 8700511 15.441  4-17 5192.0 135.4 123.2 3.898 0.060 0.063 0.961 0.076 0.079    1 0   0 
 8700515 15.918  4-17 5462.8 124.5 114.7 4.371 0.070 0.067 0.894 0.069 0.059    1 0   0 
 8700529 13.437  1-17 5741.0 114.4 110.8 4.372 0.043 0.045 0.976 0.075 0.075    1 0   0 
 8700537 14.372  1-17 5561.5 101.5  98.1 4.508 0.027 0.040 0.909 0.044 0.058    1 0   0 
 8700539 15.950  4-17 4822.0 173.0 173.0 4.651 0.059 0.036 0.596 0.059 0.030  0 2     1 
 8700558 14.508  0-17 6622.5 140.6 149.9 4.256 0.031 0.032 1.272 0.053 0.051  3 1 0   0 
 8700586 15.600  4-17 5555.1 124.8 119.7 3.921 0.070 0.068 1.080 0.084 0.082    1 0   0 
 8700675 13.948  1-17 6064.0 127.7 122.9 3.976 0.048 0.042 1.103 0.076 0.070    1 0   0 
 8700771 15.086  0-17 5407.7 117.8 110.8 3.959 0.037 0.037 0.884 0.056 0.053  2 1 0 0 0 
 8700829 15.412  1- 3 6122.3 133.2 118.3 4.187 0.056 0.058 1.184 0.072 0.089    1 0   0 
 8700895 14.878  1-17 5805.2 129.8 130.5 3.901 0.059 0.048 1.266 0.139 0.070    1   1 0 
 8701099 11.369  0-17 6600.7 135.0 133.6 3.927 0.035 0.036 1.532 0.081 0.084  5 3 0   0 
 8701182 15.612  2-17 5555.0 109.7 109.3 4.455 0.044 0.053 0.918 0.061 0.067    1 0   0 
 8701257 15.130 16-17 6018.0 116.7 111.4 4.361 0.043 0.049 1.072 0.068 0.077  0 1 0   0 
 8701327 14.251  0-17 6115.4 118.4 111.0 3.993 0.032 0.050 1.300 0.069 0.116  3 1 0   0 
 8701461 11.987  0-17 6202.0 202.0 247.0 3.852 0.488 0.122 1.237 0.187 0.280    2     1 
 8701662 11.485  0-17 6699.1 146.6 131.9 4.104 0.033 0.031 1.419 0.074 0.066 10 3 0   0 
 8701669 13.578  1-17 5772.0 103.3 102.2 4.456 0.029 0.040 0.974 0.052 0.067    1 0   0 
 8701682 15.596  2-17 4779.1  94.3  88.8 4.609 0.021 0.027 0.723 0.033 0.035  0 1 0   0 
 8701861 14.630  1-17 6029.6 127.5 121.9 4.219 0.044 0.045 1.129 0.072 0.086    1 0   0 
 8701871 13.716  1-17 5896.0 124.2 127.6 3.909 0.057 0.038 1.218 0.139 0.074    1 0   0 
 8701894 14.847 16-17 5837.8 123.6 120.3 4.211 0.047 0.051 1.050 0.082 0.083    1 0   0 
 8701979 15.609  1-17 5964.7 119.7 120.3 4.152 0.065 0.064 1.133 0.086 0.093    1 0   0 
 8702015 14.935  1-17 6239.8 117.8 112.2 4.405 0.025 0.033 1.107 0.045 0.061    1 0   0 
 8702082 13.912  1-17 6633.8 137.0 131.3 3.898 0.037 0.038 1.573 0.084 0.086    1 0   0 
 8702148 15.183  4-17 5834.1 111.5 104.4 4.525 0.021 0.029 0.922 0.038 0.046    1 0   0 
 8702175 15.684  2-17 5802.0 114.8 111.5 4.394 0.052 0.060 0.994 0.068 0.075    1 0   0 
 8702198 13.881  1-17 6070.1 116.5 119.5 4.170 0.042 0.043 1.081 0.078 0.078    1 0   0 
 8702253 15.517  2-17 5654.9 116.9 112.8 4.369 0.056 0.057 0.949 0.073 0.071    1 0   0 
 8702316 14.804 16-17 6089.5 120.9 119.3 4.310 0.044 0.048 1.114 0.071 0.080    1 0   0 
 8702363 15.146  1-17 6020.9 112.0 107.4 4.438 0.029 0.040 1.035 0.049 0.062    1 0   0 
 8702537 13.075  0-17 5513.1 127.7 121.8 3.982 0.038 0.039 1.017 0.065 0.065    1 0 1 0 
 8702606 15.272  0-17 5466.9 107.2 103.5 3.731 0.029 0.031 1.202 0.063 0.070  2 1 0   0 
 8702647 12.837  0-17 5790.1 130.7 117.3 3.900 0.038 0.035 1.186 0.073 0.073    1 0   0 
 8702680 13.935  1-17 6533.5 139.6 129.5 4.233 0.039 0.040 1.092 0.064 0.069    1 0   0 
 8702786 15.323  1-17 6091.5 124.0 123.6 4.259 0.052 0.055 1.135 0.073 0.083    1 0   0 
 8702853 15.945  1-17 4570.8  81.5  77.3 4.592 0.025 0.024 0.721 0.033 0.030  0 1 0   0 
 8702874 13.278  0-17 6619.7 140.9 134.2 3.948 0.238 0.268 1.583 0.306 0.206    3     0 
 8702908 15.739  2-17 5950.0 177.0 195.0 4.574 0.035 0.196 0.900 0.087 0.106    2     1 
 8702931 11.755  0-17 5691.5  97.9  96.3 4.433 0.036 0.042 0.958 0.064 0.071  7 1 0   0 
 8702966 14.579 16-17 6455.2 133.1 131.6 4.211 0.043 0.044 1.056 0.069 0.072    1 0   0 
 8702985 13.987  1-17 6185.0 133.0 127.9 3.525 0.035 0.036 1.556 0.067 0.066 11 1 0   0 
 8702993 14.572  1-17 5856.3 122.3 117.6 4.135 0.045 0.052 1.093 0.095 0.087    1 0   0 
 8703129 15.440  0-17 5193.6 147.4 156.3 3.552 0.019 0.054 1.688 0.051 0.126 2,3 3 0 1 0 
 8703141 15.459  1-17 5731.8 120.7 116.4 4.367 0.053 0.055 0.974 0.074 0.075    1 0   0 
 8703239 14.956  1-17 6241.0 175.0 219.0 4.450 0.058 0.232 1.088 0.154 0.154    2     1 
 8703338 15.268  1-17 5809.0 125.5 121.0 4.272 0.051 0.053 1.016 0.079 0.079    1 0   0 
 8703358 15.238  4-17 6013.8 123.3 119.7 4.310 0.048 0.051 1.085 0.074 0.080    1 0   0 
 8703359 15.390  1-17 5592.6 110.6 108.6 4.468 0.038 0.049 0.927 0.056 0.066    1 0   0 
 8703419 15.237  1-17 6237.5 138.8 133.9 4.219 0.047 0.052 1.213 0.070 0.086    1 0   0 
 8703491 12.190  0-17 7108.8 137.7 160.4 4.070 0.031 0.030 1.479 0.074 0.067    2 0   0 
 8703528 13.497  0-17 5712.2 105.4 101.8 4.163 0.029 0.040 1.172 0.057 0.085  3 1 0   0 
 8703532 14.608  1-17 6161.3 133.2 116.9 4.055 0.041 0.048 1.288 0.066 0.110  6 1 0   0 
 8703535 13.724  1-17 6012.4 115.4 111.4 4.076 0.030 0.050 1.227 0.064 0.109    1 0   0 
 8703547 15.887  4-17 6033.3 127.6 126.8 4.229 0.067 0.068 1.125 0.078 0.088    1 0   0 
 8703563 14.823  1-17 5987.9 118.9 116.8 4.356 0.042 0.048 1.063 0.070 0.078    1 0   0 
 8703623 15.154  1-17 6015.4 117.0 115.7 4.371 0.041 0.050 1.068 0.065 0.076  1 1 0   0 
 8703713 14.175  1-17 6700.5 142.3 134.6 4.187 0.037 0.036 1.385 0.071 0.059    1 0   0 
 8703884 15.379  4-17 5124.7 135.3 114.3 3.651 0.060 0.076 1.195 0.118 0.145  0 1 0   0 
 8703981 14.638  1-17 5809.9 130.6 125.0 3.967 0.052 0.042 1.125 0.083 0.069    1 0   0 
 8704021 14.971  1-17 5653.0 122.7 117.1 4.274 0.048 0.050 0.958 0.075 0.072  7 1 0   0 
 8704120 15.679  4-17 5871.6 142.2 147.1 3.934 0.070 0.073 1.226 0.125 0.095    1 0   0 
 8707354 12.697  0-17 6849.8 150.2 142.2 3.917 0.037 0.039 1.625 0.086 0.091    2 0   0 
 8707423 13.347  0-17 6098.4 126.7 120.7 4.001 0.034 0.053 1.306 0.070 0.125    1 0   0 
 8707472 13.926  1-17 5799.4 120.5 123.1 4.184 0.042 0.047 1.042 0.088 0.083    1 0   0 
 8707496 17.287  0-17 6646.9 136.1 133.5 3.799 0.031 0.032 1.655 0.073 0.081  2 2 0   0 
 8707550 13.818  2-17 5895.5 140.5 139.9 4.056 0.042 0.043 0.864 0.059 0.054    1 0   0 
 8707601 14.420 16-16 5492.9 127.2 118.4 4.271 0.044 0.043 0.949 0.068 0.062    1 0   0 
 8707639 15.585  0-17 6190.7 120.0 113.2 3.806 0.034 0.040 1.645 0.066 0.118  3 1 0   0 
 8707670 13.100  0-17 6554.9 136.4 129.4 3.902 0.033 0.033 1.544 0.080 0.080    1 0   0 
 8707750 14.767  1-17 5893.8 121.8 104.1 4.280 0.038 0.032 0.756 0.043 0.030    1 0   0 
 8707795 14.596  1-17 6146.0 128.0 119.1 4.004 0.042 0.053 1.317 0.073 0.121    1 0   0 
 8707893 14.418 16-16 6558.7 136.1 136.6 4.027 0.038 0.039 1.572 0.067 0.072  1 1 0   0 
 8707915 15.950  4-17 5600.1 118.1 115.9 4.439 0.055 0.067 0.929 0.064 0.068  7 1 0   0 
 8708048 15.100  4-17 6275.2 153.3 146.7 4.086 0.077 0.082 1.300 0.091 0.103    1 0   0 
 8708455 15.855  4-17 5055.3 103.3  97.8 4.577 0.028 0.036 0.765 0.039 0.042  0 1 0   0 
 8708563 14.647 16-17 6415.7 154.4 138.8 4.098 0.039 0.040 1.285 0.058 0.068    1 0   0 
 8708671 13.727  1-17 6234.4 130.2 130.5 4.098 0.040 0.045 1.106 0.088 0.078    1 0   0 
 8708690 14.727  1-17 5758.8 118.4 117.2 4.416 0.039 0.047 0.979 0.066 0.075    1 0   0 
 8708718 14.310 16-17 6248.3 130.0 134.6 4.105 0.041 0.041 1.275 0.058 0.077    1 0   0 
 8708812 13.242  0-17 6099.5 113.8 110.0 4.411 0.023 0.036 1.078 0.045 0.067    1 0   0 
 8708822 14.527  1-17 4925.2  87.9  84.1 4.537 0.031 0.032 0.820 0.043 0.042  1 1 0   0 
 8708858 14.461 16-16 5445.3 122.7 107.7 4.366 0.047 0.040 0.888 0.069 0.055  0 1 0   0 
 8708961 13.936  1-17 6272.0 142.3 137.0 4.059 0.034 0.038 1.323 0.066 0.083    1 0 1 0 
 8709084 13.967  1-17 6356.1 139.5 134.5 3.970 0.033 0.038 1.419 0.073 0.093    1 0   0 
 8709427 15.675  4-17 5731.3 120.8 114.2 4.504 0.028 0.039 0.933 0.046 0.056    1 0   0 
 8709622 15.742  1-17 5161.7  91.7  84.2 4.401 0.035 0.030 0.841 0.037 0.027  1 1 1   0 
 8709627 13.399  0-17 6907.7 156.1 138.6 4.298 0.019 0.024 1.357 0.037 0.044    2 0   0 
 8709672 13.804  1-17 6108.0 195.0 195.0 3.908 0.435 0.116 1.164 0.169 0.212    2     1 
 8709688 14.927  1-17 5960.9 117.7 119.2 4.367 0.031 0.040 1.135 0.057 0.068    1 0 1 0 
 8709781 15.112  1-17 4837.0 103.2  98.3 4.624 0.027 0.033 0.704 0.046 0.043  1 1     0 
 8709787 12.907  0-17 5338.2 151.8 141.4 3.791 0.025 0.029 1.309 0.039 0.059  2 3 0   0 
 8710207 12.608  1-17 7070.3 157.1 151.5 4.054 0.041 0.044 1.570 0.089 0.091  1 2 0   0 
 8710523 15.484  1-17 6003.8 140.7 140.9 4.284 0.046 0.046 1.170 0.071 0.079  0 1 0   0 
 8710902 12.850  1-17 6223.1 147.9 138.0 4.148 0.033 0.042 1.251 0.064 0.084    1 0   0 
 8710909 12.980  1-17 6249.6 147.7 146.2 4.217 0.029 0.046 1.226 0.060 0.085    1 0   0 
 8711551 15.948  1-17 6097.2 139.6 115.1 3.771 0.027 0.039 1.690 0.057 0.151  2 1 0   0 
 8711794 12.870  0-17 6111.7 131.2 128.8 4.399 0.038 0.042 0.968 0.063 0.067    1 0 0 0 
 8712011 13.773  1-17 5227.8  77.9  70.4 4.318 0.023 0.019 0.865 0.030 0.022  0 1 0   0 
 8712146 15.599  2-17 3953.2  81.9 103.7 4.688 0.011 0.013 0.551 0.013 0.014  2 1 0   0 
 8712160 12.522  0-17 6629.9 127.3 138.8 3.600 0.021 0.052 2.005 0.064 0.206  2 2 0   0 
 8712404 17.670  6- 9 3913.9  83.4  82.0 4.741 0.033 0.032 0.493 0.035 0.038  1 1     0 
 8712681 15.254  1- 3 6354.1 148.2 142.1 4.290 0.038 0.050 1.223 0.064 0.076  0 1 0   0 
 8712798 12.144  1-17 7292.3 160.8 159.4 4.246 0.025 0.030 1.478 0.058 0.071  1 2 0   0 
 8712804 13.722  1-17 6336.4 144.9 135.5 3.981 0.033 0.038 1.403 0.071 0.096  0 1 0   0 
 8712875 15.563  2-17 4263.2  90.2  77.2 4.651 0.023 0.027 0.633 0.026 0.023  1 1 0   0 
 8712883 12.935  1-17 6523.2 141.2 132.7 3.852 0.032 0.033 1.591 0.078 0.079  6 1 0   0 
 8713102 15.657 14-17 6237.4 330.6 177.2 4.091 0.056 0.044 1.307 0.115 0.097    1 0   0 
 8713290 14.778  1-17 5024.4  91.2  85.8 4.616 0.025 0.024 0.679 0.032 0.029  1 1 0   0 
 8713296 14.270 16-16 5283.3 111.2 105.5 4.524 0.032 0.040 0.852 0.046 0.058  0 1 0   0 
 8713358 13.596  1-17 5880.0 188.5 166.0 3.671 0.032 0.028 1.436 0.075 0.061  6 3 0   0 
 8713537 15.862  2-17 4903.0 172.0 172.0 4.750 0.038 0.020 0.535 0.036 0.019  0 2     1 
 8713822 15.549 14-17 5380.5 156.5 145.6 4.013 0.045 0.045 0.950 0.067 0.066  2 3 0   0 
 8713828 12.525  0-17 6653.5 149.5 149.0 3.751 0.032 0.050 1.667 0.069 0.173  1 2 0   0 
 8713903 15.739  0-17 5676.2 118.0 109.7 4.181 0.041 0.038 0.869 0.065 0.054  2 1 0   0 
 8714580 15.809  4-17 4181.4  74.7  60.5 4.709 0.019 0.028 0.555 0.021 0.019  0 1 0   0 
 8714704 14.927  4-17 6653.1 151.9 150.4 4.031 0.050 0.053 1.395 0.078 0.071 10 1 0   0 
 8714856 13.998  1-17 6947.5 169.4 159.2 3.775 0.038 0.038 1.816 0.089 0.088 10 2 0   0 
 8715045 13.862  1-17 6794.0 160.2 159.0 4.174 0.035 0.034 1.402 0.078 0.066  1 1 0   0 
 8715126 11.800  0-17 6805.1 155.4 141.6 4.311 0.015 0.019 1.342 0.034 0.039    1 0   0 
 8715356 12.805  0-17 6703.3 144.6 138.5 4.191 0.033 0.030 1.368 0.074 0.059    3 0   0 
 8715617 15.746  0-17 5306.7 143.3 132.7 3.781 0.029 0.035 1.250 0.058 0.071  2 1 0   0 
 8715634 14.885  1-17 5275.0 108.7  98.3 4.587 0.034 0.029 0.694 0.039 0.033  0 1 0   0 
 8715667 15.572  1-17 6528.3 188.1 188.3 3.907 0.099 0.098 1.516 0.157 0.156  3 1     0 
 8715755 13.995  1-17 6274.9 649.0 261.5 4.166 0.179 0.225 1.237 0.378 0.174    1     0 
 8715857 13.272  0-17 6850.0 163.8 149.3 3.976 0.032 0.031 1.491 0.078 0.079    2 0   0 
 8715890 12.511  0-17 6897.5 153.4 147.5 3.822 0.033 0.033 1.729 0.084 0.084 11 2 0   0 
 8716028 13.940  0-17 7396.4 199.7 172.9 3.979 0.028 0.027 1.794 0.092 0.084  5 2 0   0 
 8716121 13.895  1-17 6464.9 148.1 142.9 4.033 0.035 0.036 1.396 0.069 0.064    1 0   0 
 8716202 13.728  1-17 5803.2 148.8 141.9 3.886 0.038 0.038 1.084 0.070 0.063  6 3 0   0 
 8716306 13.517  0-17 5985.8 123.1 123.4 4.295 0.034 0.034 1.200 0.059 0.070    1 0   0 
 8717023 10.832  0-17 5541.6 100.1 101.0 4.188 0.041 0.038 1.002 0.069 0.062    1 0   0 
 8717742 12.534  0-17 6633.3 141.8 130.4 3.971 0.037 0.040 1.570 0.077 0.079 10 3 0   0 
 8717834 15.345  1-17 5197.0 155.0 155.0 4.548 0.082 0.060 0.697 0.101 0.043  0 2     1 
 8717856 15.888  1-17 4461.6  85.3  78.0 4.615 0.022 0.024 0.690 0.031 0.028  1 1 0   0 
 8717897 15.195  1-17 6120.7 126.4 125.1 4.384 0.038 0.049 1.094 0.060 0.074    1 0   0 
 8718138 13.914  2-17 6494.3 236.8 156.8 3.924 0.034 0.034 1.541 0.105 0.087    1 0   0 
 8718281 13.074  0-17 6598.2 148.9 147.8 4.203 0.118 0.151 1.282 0.096 0.087  1 1     0 
 8718365 14.466  1-17 6034.6 119.1 122.9 4.116 0.044 0.049 1.084 0.095 0.081    1 0   0 
 8718373 13.449  0-17 6409.3 150.7 137.7 4.160 0.034 0.036 1.241 0.053 0.068    1 0   0 
 8718465 13.512  0-17 7429.6 215.6 195.7 3.615 0.040 0.036 2.291 0.099 0.094  6 2 0   0 
 8718489 14.729  1-17 6035.5 113.6 111.5 4.417 0.029 0.039 1.057 0.049 0.061    1 0   0 
 8718720 12.850  0-17 5779.8 122.9 114.3 3.813 0.031 0.032 1.257 0.058 0.061  2 1 0   0 
 8718736 13.584  0-17 5826.1 134.9 128.4 4.075 0.044 0.041 0.967 0.075 0.065    1 0   0 
 8719034 13.999  1-17 6107.5 157.2 128.3 4.148 0.034 0.036 1.286 0.057 0.073    1 0   0 
 8719072 12.194  0-17 6568.8 124.0 131.7 4.261 0.025 0.028 1.359 0.052 0.053    1 0   0 
 8719164 15.327  1-17 5356.0  99.4  99.7 4.559 0.019 0.028 0.874 0.031 0.038  6 1 0   0 
 8719194 13.466  1-17 5467.0 182.0 182.0 3.633 0.784 0.196 1.470 0.236 0.551  1 2     1 
 8719231 14.441  1-17 4607.0  74.0  71.8 4.573 0.025 0.018 0.731 0.032 0.025  1 1 0   0 
 8719620 15.199  4-17 6250.5 123.0 122.3 4.417 0.029 0.038 1.069 0.047 0.055    1 0   0 
 8719716 13.967  2-17 6739.1 169.7 153.4 4.095 0.031 0.031 1.318 0.057 0.051    1 0   0 
 8719772 13.404  0-17 6833.1 157.5 153.9 3.909 0.032 0.033 1.550 0.081 0.081    2 0   0 
 8720209 15.442  1-17 5063.2  93.5  90.8 4.653 0.028 0.024 0.626 0.029 0.021  0 1 0   0 
 8720406 13.753  1-17 6395.9 147.7 152.2 4.242 0.032 0.032 1.261 0.066 0.072    1 0   0 
 8733196 15.740  2-17 5078.1 110.0  97.7 3.661 0.078 0.093 1.147 0.141 0.160  0 1 0   0 
 8733266 13.781  1-17 5601.1  96.0 102.1 4.110 0.147 0.123 0.771 0.030 0.022    1     0 
 8733279 15.082  1-17 5683.9 115.2 112.6 4.034 0.061 0.051 1.053 0.083 0.074    1 0   0 
 8733329 15.401  1-17 5541.9 108.5  97.1 4.318 0.051 0.047 0.849 0.059 0.046    1 0   0 
 8733341 15.521  1-17 6207.2 115.6 113.5 4.513 0.033 0.042 0.934 0.042 0.041    1 0   0 
 8733354 15.833  2-17 5288.8  90.8  81.6 4.170 0.066 0.069 0.882 0.042 0.032  0 1 0   0 
 8733356 14.835  1-17 5723.0 112.2 110.0 4.168 0.048 0.049 1.013 0.088 0.076    1 0   0 
 8733390 14.752  1-17 5971.2 117.8 118.0 3.895 0.059 0.051 1.265 0.150 0.079    1 0   0 
 8733439 11.956  0-17 5975.4 102.5 102.7 4.392 0.027 0.036 1.095 0.051 0.067    1 0   0 
 8733454 13.859  1-17 5945.5 115.7 108.8 4.291 0.041 0.044 1.064 0.074 0.078    1 0   0 
 8733497 15.055  1-17 5657.9 114.1 110.6 3.908 0.037 0.035 1.178 0.058 0.063  3 1 0   0 
 8733527 15.339  1-17 5388.1 106.4  93.5 4.387 0.052 0.045 0.874 0.065 0.051  0 1 0   0 
 8733530 14.948  1-17 5162.8  91.9  83.3 4.493 0.041 0.036 0.830 0.053 0.047  1 1 0   0 
 8733532 13.884  1-17 5800.3 123.7 117.2 3.969 0.041 0.038 0.946 0.062 0.054    1 0   0 
 8733590 15.933  2-17 4628.0  26.1  10.6 4.842 0.006 0.006 0.519 0.003 0.005  0 1     0 
 8733616 14.764  1-17 5302.7  83.8  72.5 4.212 0.034 0.031 0.880 0.039 0.029  0 1 0   0 
 8733619 15.414  1-17 5409.5 115.7 110.5 3.744 0.063 0.064 1.235 0.103 0.110    1 0   0 
 8733703 13.362  0-17 5929.3 104.1 105.7 4.371 0.032 0.039 1.083 0.062 0.070  1 3 0   0 
 8733735 14.601  1-17 5867.5 113.3 109.4 4.327 0.048 0.048 1.026 0.075 0.077    1 0   0 
 8733798 15.455  1- 3 5615.9 115.2 110.4 4.080 0.066 0.063 1.003 0.078 0.073    1 0   0 
 8733805 16.132  6- 9 3947.0  64.6  69.5 4.737 0.013 0.012 0.503 0.012 0.012  0 1 0   0 
 8733854 15.044  1-17 5778.5 108.6 104.9 4.387 0.046 0.051 0.988 0.070 0.075    1 0   0 
 8733866 15.541  2- 3 5768.5  98.5  93.0 4.105 0.058 0.068 1.216 0.080 0.093    1 0   0 
 8733869 13.895  2-17 5981.8 115.2 115.0 3.836 0.037 0.036 1.181 0.061 0.064    1 0   0 
 8733898 16.257  7-17 3503.3  57.0  84.0 5.032 0.010 0.010 0.185 0.005 0.005  0 1 0 0 0 
 8733967 15.362  1-17 5237.1  74.2  67.7 4.251 0.064 0.070 0.875 0.029 0.025  0 1 0   0 
 8733983 14.119  1-17 5130.3  80.0  78.4 4.579 0.028 0.028 0.733 0.038 0.038  0 1 0   0 
 8733995 15.446  4-17 5721.0 121.1 115.0 3.973 0.066 0.058 1.105 0.086 0.078    1 0   0 
 8735877 14.920  3-15 5850.0 107.5 104.5 4.178 0.044 0.050 1.071 0.085 0.083    1 0   0 
 8735946 13.813  1-17 6073.9 107.9 114.7 4.276 0.028 0.040 1.184 0.059 0.072    1 0   0 
 8735980 14.394  1-17 5843.1 106.7 106.2 4.107 0.044 0.050 1.097 0.104 0.083    1 0   0 
 8735981 15.571  1-17 4986.2  95.9  86.2 3.558 0.083 0.097 1.155 0.162 0.192  0 1 0   0 
 8736055 14.586  1-17 5950.7 105.7 103.4 4.398 0.036 0.044 1.040 0.061 0.073    1 0   0 
 8736057 13.359  0-17 5894.5 113.0 109.4 4.234 0.040 0.041 0.984 0.073 0.068    1 0   0 
 8736063 15.697  1-17 5850.0 112.3 109.2 4.300 0.066 0.066 1.026 0.077 0.078    1 0   0 
 8736101 15.738  2-17 5854.2 108.4 103.5 4.491 0.032 0.042 0.957 0.052 0.059    1 0   0 
 8736117 15.575  2-17 5269.9 116.3 110.0 3.767 0.059 0.065 1.144 0.105 0.108  0 1 0   0 
 8736241 10.920  0-17 5900.2 118.4 114.8 3.912 0.101 0.092 0.995 0.089 0.077  1 1     0 
 8736245 13.703  1-17 5483.2 107.7 102.3 4.037 0.039 0.037 0.889 0.058 0.053  3 1 0   0 
 8736279 14.714  1-17 5655.7 100.7  98.9 4.410 0.043 0.048 0.948 0.070 0.071    1 0   0 
 8736331 15.863  1-17 5612.4 108.7 105.4 4.314 0.068 0.066 0.940 0.072 0.068    1 0   0 
 8736365 15.357  1-17 4831.4  84.2  81.9 4.640 0.018 0.023 0.688 0.028 0.032  0 1 0   0 
 8736369 14.192  1-17 5411.5  88.2  88.5 4.445 0.032 0.025 0.761 0.040 0.027  1 1 0   0 
 8736372 14.719  1-17 4459.5  79.2  74.9 4.649 0.016 0.019 0.652 0.021 0.023  1 1 0   0 
 8736398 14.588  1-17 4994.9  89.2  83.5 4.584 0.022 0.030 0.772 0.034 0.045  1 1 0   0 
 8736423 14.282  1-17 4965.0  78.7  71.9 4.472 0.026 0.017 0.807 0.033 0.022  1 1 0   0 
 8736522 15.333  1-17 5028.3 103.3  94.2 3.622 0.069 0.088 1.147 0.143 0.174  0 1 0   0 
 8736563 15.280  1-17 5590.6 119.4 112.8 4.025 0.057 0.051 1.019 0.074 0.070    1 0   0 
 8736605 15.915  2-17 5644.7 107.2 106.8 4.485 0.041 0.056 0.926 0.057 0.062    1 0   0 
 8736639 14.730  1-17 5031.2  89.6  80.9 4.542 0.031 0.033 0.803 0.043 0.046  1 1 0   0 
 8736738 15.267  1-17 5647.4 114.9 108.8 3.962 0.055 0.052 1.083 0.075 0.073    1 0   0 
 8736741 15.500  4-17 5718.0 108.4 101.1 4.565 0.023 0.029 0.861 0.038 0.040    1 0   0 
 8736743 15.657  2- 3 5922.0 114.2 107.6 4.180 0.065 0.065 1.100 0.086 0.087    1 0   0 
 8736749 15.254  1-17 5622.0 111.3 105.9 4.193 0.056 0.056 0.964 0.075 0.070    1 0   0 
 8736810 14.628  1-17 6065.2 109.3 106.5 4.395 0.031 0.042 1.075 0.055 0.071    1 0   0 
 8736811 15.967  1-17 4901.5  90.7  85.3 4.588 0.027 0.034 0.754 0.040 0.042  0 1 0   0 
 8736864 14.720  1-17 5874.4 109.1 104.3 4.187 0.044 0.049 1.078 0.081 0.084    1 0   0 
 8736870 15.386  4-17 5869.3 112.1 105.2 4.171 0.058 0.061 1.081 0.089 0.085    1 0   0 
 8736912 13.718  1-17 6314.8 136.1 129.0 4.167 0.033 0.037 1.223 0.055 0.071    1 0   0 
 8736922 14.926  1-17 6200.0 113.0 108.6 4.381 0.032 0.043 1.118 0.054 0.067    1 0   0 
 8736923 15.830  2-17 5667.0 169.0 152.0 4.560 0.042 0.168 0.868 0.097 0.088    2     1 
 8736985 15.257  4-17 5612.3 108.7 105.5 4.240 0.057 0.057 0.949 0.072 0.068    1 0   0 
 8737020 13.997  1-17 5041.9 103.1  90.3 3.591 0.062 0.077 1.047 0.144 0.147  0 1 0   0 
 8737027 15.979  4-17 5239.7 115.2 108.5 3.949 0.074 0.074 0.938 0.076 0.071  0 1 0   0 
 8737042 13.291  0-17 5651.5 125.3 115.2 3.920 0.034 0.033 0.818 0.049 0.047    1 0   0 
 8737065 13.971  2-17 6257.2 114.8 123.2 4.066 0.032 0.046 1.217 0.057 0.097    1 0   0 
 8737077 14.007 10-10 5698.6 108.2 106.7 4.134 0.047 0.044 1.015 0.089 0.074    1 0   0 
 8737119 15.520  1-17 4682.1  78.9  74.0 4.580 0.026 0.025 0.740 0.035 0.032  1 1 0   0 
 8737201 15.417  1-17 5523.2 108.4 103.5 4.190 0.061 0.059 0.930 0.069 0.063  1 1 0   0 
 8737248 15.890  7-13 6663.0 188.0 259.0 4.182 0.214 0.175 1.052 0.157 0.128    2     1 
 8737290 13.571  0-17 5812.5 111.6 101.3 4.234 0.035 0.038 1.112 0.063 0.074    1 0   0 
 8737299 14.777  1-17 5946.7 114.0 110.8 4.323 0.047 0.047 1.056 0.074 0.078  0 1 0   0 
 8737369 15.259  1-17 5721.0 119.0 106.9 3.900 0.058 0.054 1.161 0.076 0.079  1 1 0   0 
 8737381 15.626  1-17 5001.4  92.1  85.0 4.563 0.029 0.036 0.787 0.041 0.045  0 1 0   0 
 8737403 13.387  0- 1 6394.5 129.6 125.5 4.043 0.032 0.033 1.366 0.064 0.060    1 0   0 
 8737408 15.729  2- 3 5784.5 103.7 100.1 4.472 0.036 0.049 0.962 0.054 0.063    1 0   0 
 8737443 15.410  1-17 3435.0  55.0  62.0 5.038 0.045 0.050 0.236 0.049 0.040  8 2     1 
 8737509 14.789  1-17 5807.0 113.3 108.9 4.301 0.047 0.048 1.008 0.076 0.076    1 0   0 
 8737522 16.404  3- 3 4604.2  88.4  83.3 4.547 0.028 0.023 0.753 0.027 0.025  1 1 1   0 
 8737538 15.761  2-17 5733.6 112.1 108.8 4.181 0.069 0.069 1.014 0.087 0.078    1 0   0 
 8737554 15.163  1-17 5537.6  99.9  92.5 4.579 0.020 0.028 0.835 0.033 0.040    1 0   0 
 8737567 14.312  1-17 5829.9 105.8 106.2 4.181 0.042 0.047 1.059 0.084 0.082    1 0   0 
 8737568 11.360  0-17 6181.2 118.4 117.5 4.350 0.036 0.040 1.040 0.066 0.070    1 0   0 
 8737621 15.677  1-17 5253.5  98.7  92.0 4.524 0.036 0.045 0.843 0.048 0.055    1 0   0 
 8737645 15.117  1-17 4627.0  77.9  74.7 4.592 0.023 0.023 0.727 0.032 0.031  1 1 0   0 
 8737653 14.461 11-17 6256.5 117.6 119.4 4.125 0.039 0.047 1.117 0.076 0.081    1 0   0 
 8737661 14.522  1-17 5228.7  73.3  67.1 4.273 0.025 0.024 0.875 0.026 0.019  0 1 0   0 
 8737679 11.848  0-17 5523.8 118.0 109.2 3.934 0.035 0.036 0.840 0.049 0.048    1 0   0 
 8737715 13.304  1-17 6380.8 128.2 124.3 4.274 0.038 0.038 1.081 0.070 0.070    1 0   0 
 8737759 13.299  0-17 6624.7 156.4 133.0 4.156 0.030 0.031 1.286 0.047 0.047    3 0   0 
 8737796 12.686  0-17 5624.0 117.7 108.6 3.986 0.037 0.033 1.136 0.059 0.060    3 0   0 
 8737807 15.184  1-17 5273.0 117.0 112.7 3.828 0.047 0.053 1.069 0.080 0.088    1 0   0 
 8737872 11.474  0-17 6363.8 133.5 133.0 4.116 0.030 0.031 1.348 0.060 0.056    1 0   0 
 8737932 14.098  1-17 6042.7 117.6 113.2 4.315 0.039 0.042 1.094 0.073 0.078    1 0   0 
 8737933 15.637  1-17 5059.7  93.8  85.8 4.535 0.036 0.038 0.807 0.045 0.046  1 1 0   0 
 8737947 14.850  1-17 5882.2 102.6 100.6 4.432 0.032 0.043 1.010 0.054 0.070  1 1 0   0 
 8737950 15.520  1-17 5870.5 113.5 107.7 4.206 0.060 0.060 1.066 0.083 0.083    1 0   0 
 8737961 13.567  0-17 5881.3 108.7 104.8 4.162 0.036 0.043 1.103 0.079 0.083    1 0   0 
 8738036 15.387  1-17 5594.9 109.1 104.1 4.172 0.056 0.055 0.959 0.074 0.068    1 0   0 
 8738046 15.362  1-17 5495.0 111.4 105.8 4.045 0.056 0.052 0.971 0.068 0.067    1 0   0 
 8738115 14.817  2-17 5479.3 110.8 106.1 3.987 0.093 0.086 1.000 0.085 0.081 2,3 1 0   0 
 8738140 15.340  1-17 5742.3 113.9 109.5 3.941 0.060 0.054 1.135 0.081 0.077    1 0   0 
 8738358 15.870  1-17 4837.0  90.5  84.4 4.600 0.023 0.029 0.738 0.036 0.038  0 1 0   0 
 8738374 14.715  7-13 6571.9 135.5 130.3 4.213 0.061 0.066 1.325 0.068 0.064  1 3 0   0 
 8738465 15.642  2-17 4894.3  89.3  83.5 3.437 0.111 0.119 1.103 0.205 0.192  2 2 0   0 
 8738508 14.354  1-17 6015.7 113.3 113.3 4.190 0.039 0.044 1.140 0.070 0.089    1 0   0 
 8738531 14.723  1-17 5879.6 107.7 101.1 4.455 0.026 0.037 1.000 0.047 0.065    1 0   0 
 8738545 11.695  1-17 5000.9  88.5  79.4 3.200 0.067 0.081 1.452 0.204 0.231  2 2 0   0 
 8738551 14.433  1-17 4995.6  97.6  89.7 3.518 0.140 0.170 1.184 0.207 0.227  2 1     0 
 8738623 13.442  0-17 5741.6 110.8 107.4 4.198 0.042 0.042 1.011 0.080 0.071    1 0   0 
 8738634 15.541  1-17 6075.0 116.9 114.4 4.287 0.062 0.063 1.116 0.073 0.081    1 0   0 
 8738679 15.924  4-17 5339.7 105.1  98.8 4.497 0.044 0.053 0.863 0.054 0.058    1 0   0 
 8738708 13.595  0-17 5975.8 106.5 106.2 4.415 0.031 0.038 1.015 0.056 0.065    1 0   0 
 8738735 13.949  1-17 6050.4 108.8  99.6 4.100 0.037 0.041 1.207 0.063 0.096  1 1 0 0 0 
 8738764 15.892  4-17 5572.8 116.3 102.1 4.492 0.040 0.049 0.912 0.057 0.061    1 0   0 
 8738774 14.918  1-17 6266.8 158.6 144.6 4.338 0.030 0.038 1.169 0.066 0.082    1 0   0 
 8738775 12.227  1-17 5255.9  96.7  88.6 4.412 0.081 0.083 0.894 0.053 0.046  2 1   0 0 
 8738777 15.499  1-17 6047.4 117.6 120.4 4.407 0.049 0.061 1.054 0.067 0.075    1 0   0 
 8738804 15.009  1-17 5829.4 120.0 114.5 4.049 0.060 0.057 1.112 0.120 0.082    1 0   0 
 8738809 13.152  0-17 6115.6 110.9 103.4 3.937 0.026 0.036 1.477 0.057 0.117  2 1 0   0 
 8738825 14.922  1-17 5093.5  89.8  85.3 4.583 0.022 0.032 0.783 0.035 0.048  0 1 0   0 
 8738859 14.874  1-17 5945.1 103.4 100.1 4.461 0.025 0.036 1.005 0.044 0.060    1 0   0 
 8738861 15.968  1-17 5689.7 116.2 112.6 4.190 0.107 0.103 0.995 0.086 0.079    1 0   0 
 8738875 15.045  1-17 5985.6 109.7 109.8 4.138 0.046 0.049 1.156 0.076 0.095  1 1 0   0 
 8738912 15.682  2-17 5198.5 120.0 110.1 3.712 0.064 0.075 1.184 0.117 0.132  0 1 0   0 
 8738941 14.471  1-17 5709.1 100.9  99.0 4.446 0.035 0.043 0.962 0.058 0.070    1 0   0 
 8738963 15.708  1-17 5264.0 120.6 115.1 3.895 0.059 0.062 0.992 0.078 0.080  0 1 0   0 
 8738966 15.305  1-17 6078.1 117.6 116.7 4.248 0.054 0.055 1.133 0.073 0.083    1 0   0 
 8738977 18.878  6- 9 3311.5  73.3  57.8 5.085 0.015 0.014 0.153 0.006 0.006  0 1 0   0 
 8739025 15.139  1-17 4716.4  84.4  80.2 4.517 0.026 0.022 0.776 0.026 0.022  0 1 1   0 
 8739069 15.097 11-13 6560.2 135.0 127.9 3.946 0.058 0.058 1.498 0.090 0.094    3 0   0 
 8739081 14.101  1-17 6207.9 126.0 114.7 4.257 0.039 0.039 1.181 0.070 0.080    1 0   0 
 8739140 13.523  1-17 6053.4 124.7 119.6 4.017 0.049 0.052 1.274 0.089 0.115    1 0   0 
 8739181 12.076  0-17 7101.3 143.0 160.0 4.033 0.032 0.033 1.479 0.073 0.071 10 2 0   0 
 8739228 14.221 16-16 5302.4 122.7 112.5 3.776 0.035 0.045 1.161 0.075 0.093  0 1 0   0 
 8739246 14.128  1-17 5750.0 156.0 156.0 4.538 0.036 0.204 0.980 0.102 0.114    2     1 
 8739258 16.156  7- 7 4120.1  56.6  91.8 4.637 0.026 0.020 0.609 0.017 0.017  0 1 0   0 
 8739313 14.770  1-17 4986.4  91.9  86.1 3.499 0.073 0.091 1.211 0.165 0.210  2 2 0   0 
 8739331 15.993  1-17 5035.4  95.7  85.1 3.454 0.065 0.086 1.316 0.157 0.213  2 2 0   0 
 8739335 14.887  1-17 6124.2 124.7 111.3 4.175 0.049 0.046 1.192 0.067 0.089    1 0   0 
 8739365 14.650  1-17 5849.6 111.4 109.1 4.210 0.044 0.048 1.055 0.080 0.082    1 0   0 
 8739426 16.847  7- 7 3635.4  80.7  68.5 4.786 0.012 0.012 0.425 0.014 0.013  1 1 0   0 
 8739469 15.236  1-17 6052.4 118.4 116.3 4.256 0.051 0.053 1.121 0.073 0.083    1 0   0 
 8739491 14.012  1-17 6264.5 129.9 125.8 4.091 0.034 0.038 1.299 0.061 0.077  0 1 0   0 
 8739522 13.942  1-17 5819.8 105.8 104.7 4.445 0.034 0.040 0.944 0.058 0.064    1 0   0 
 8739527 13.874  1-17 6148.3 125.6 123.3 3.897 0.054 0.037 1.244 0.138 0.065    1 0   0 
 8739797 10.022  0-17 6042.3 109.7 108.8 4.051 0.042 0.044 1.137 0.108 0.076    1 0   0 
 8739802 14.882  4-17 5207.4  72.4  64.0 4.271 0.029 0.028 0.876 0.023 0.018  3 1 1   0 
 8739877 15.201  1-17 5758.4 110.8 109.9 4.107 0.056 0.058 1.055 0.103 0.079    1 0   0 
 8739905 15.507  1-17 5757.4 110.3 107.8 4.235 0.059 0.060 1.006 0.080 0.077    1 0   0 
 8739906 15.278  1-17 6298.0 168.0 205.0 4.421 0.050 0.200 1.198 0.141 0.173    2     1 
 8739940 13.879  1-17 5047.0  84.4  80.8 4.552 0.030 0.031 0.779 0.042 0.043  1 1 0   0 
 8739966 13.159  0-17 5425.8 115.0 113.6 3.576 0.025 0.026 1.598 0.049 0.069 11 1 0   0 
 8739981 15.111  1-17 5793.2 106.3 104.9 4.388 0.047 0.052 0.992 0.069 0.075    1 0   0 
 8740069 15.591  1-17 5396.0 103.6  91.6 4.376 0.053 0.046 0.876 0.064 0.050    1 0   0 
 8740084 15.440  1- 3 5692.9 109.8 104.8 4.311 0.056 0.056 0.966 0.074 0.072  1 1 0   0 
 8740088 13.620  1-17 5493.5 108.0 102.9 4.159 0.046 0.044 0.928 0.064 0.058    1 0   0 
 8740105 14.712  1-17 5136.0  73.1  65.1 4.372 0.022 0.018 0.850 0.025 0.018  1 1 1   0 
 8740146 15.938  1-17 4937.3  89.1  82.3 4.538 0.037 0.035 0.788 0.043 0.039  1 1 0   0 
 8740149 15.947  1-17 5595.2 107.2 103.7 4.265 0.075 0.075 0.941 0.072 0.068    1 0   0 
 8740167 16.888  4- 4 4790.2 106.5  98.3 4.534 0.045 0.043 0.774 0.037 0.038  1 1 1   0 
 8740191 14.945  1-17 5429.4 115.0 109.9 4.007 0.043 0.044 0.970 0.064 0.064    1 0   0 
 8740202 15.534  4-17 5747.9 105.3  97.5 4.547 0.023 0.030 0.886 0.040 0.043    1 0   0 
 8740204 14.727  1-17 5486.3 101.3  99.9 4.442 0.045 0.049 0.902 0.065 0.066    1 0   0 
 8740209 15.138  4-17 5875.3 109.4 104.2 4.141 0.050 0.056 1.099 0.092 0.087    1 0   0 
 8740233 14.947  1-17 5799.5 111.4 107.8 4.271 0.047 0.050 1.012 0.076 0.076    1 0   0 
 8740250 15.698  1-17 4813.1  84.8  84.6 2.958 0.093 0.108 1.214 0.254 0.248  2 2 0   0 
 8740275 14.186  1-17 5851.8 105.9 105.1 4.389 0.039 0.046 1.012 0.068 0.076  1 1 0   0 
 8740289 15.696  1-17 4971.6 107.8  93.8 3.916 0.079 0.081 0.888 0.049 0.036  0 1 0   0 
 8740333 11.277  0-17 6425.6 128.2 122.2 3.906 0.028 0.030 1.647 0.061 0.077  0 1 0   0 
 8740407 15.582  2-17 5888.8 103.9  99.5 4.466 0.033 0.044 0.986 0.053 0.062    1 0   0 
 8740411 15.409  1-17 5602.3 110.4 106.6 4.285 0.052 0.053 0.939 0.071 0.067    1 0   0 
 8740423 15.736  1-17 5544.9 108.8 104.7 4.146 0.072 0.071 0.950 0.072 0.067    1 0   0 
 8740424 14.463 16-16 5440.6 114.9 113.3 3.828 0.038 0.040 1.141 0.068 0.076    1 0   0 
 8740442 15.193  1-17 5540.4  98.0  95.1 4.493 0.033 0.045 0.909 0.051 0.061    1 0   0 
 8740474 15.387  1-17 5230.2  92.9  89.7 4.572 0.023 0.035 0.809 0.038 0.051  0 1 0   0 
 8740497 15.052  1-17 5688.4 111.4 106.4 4.205 0.049 0.050 0.986 0.079 0.073    1 0   0 
 8740519 16.363  4-17 4797.4  89.7  84.5 4.604 0.028 0.034 0.726 0.042 0.041  1 1 0   0 
 8740609 14.369  1-17 5662.2 110.2 111.2 3.833 0.034 0.037 1.206 0.062 0.071    1 0   0 
 8740623 14.522  1-17 5552.4 113.8 107.6 3.897 0.037 0.039 1.104 0.066 0.068    1 0   0 
 8740639 15.901  4-17 5295.4  95.8  83.9 4.402 0.053 0.045 0.855 0.056 0.042    1 0   0 
 8740685 15.858  1-17 4653.8  82.6  77.3 4.601 0.022 0.025 0.720 0.033 0.032  0 1 0   0 
 8740689 15.228  1-17 5809.3 115.7 111.1 4.025 0.063 0.054 1.112 0.120 0.079    1 0   0 
 8740698 13.565  0-17 6102.5 110.4 107.7 4.304 0.035 0.032 1.195 0.061 0.067    1 0   0 
 8740715 14.526  1-17 6011.9 118.2 111.5 4.251 0.040 0.044 1.107 0.073 0.082    1 0   0 
 8740732 15.252  1-17 5392.5 104.5  94.3 4.408 0.049 0.044 0.875 0.066 0.054    1 0   0 
 8740744 15.499  1-17 6018.0 190.0 211.0 4.485 0.056 0.224 1.058 0.134 0.147    2     1 
 8740778 13.375  0-17 6267.7 124.8 119.5 3.987 0.030 0.047 1.307 0.062 0.111    1 0   0 
 8740817 15.686  2- 3 5625.4 108.2 104.2 4.314 0.058 0.058 0.943 0.072 0.069  1 1 0   0 
 8740818 11.347  0-17 6487.3 131.3 126.4 3.956 0.030 0.031 1.495 0.073 0.074    1 0   0 
 8740835 13.293  0-17 6043.8 120.4 116.5 4.218 0.041 0.041 0.990 0.074 0.068    1 0   0 
 8740849 15.887  2-17 5470.4 104.5 100.1 4.424 0.058 0.060 0.896 0.065 0.063    1 0   0 
 8740893 13.385  0- 1 4633.7  65.0  54.2 2.427 0.072 0.057 0.925 0.162 0.105  2 2 0   0 
 8740903 14.233  1-17 5965.5 107.6 109.2 4.014 0.048 0.049 1.196 0.119 0.084    1 0   0 
 8740961 11.887  0-17 6386.0 126.8 119.7 4.003 0.034 0.037 1.357 0.063 0.081    1 0   0 
 8740970 15.557  2-17 5485.3 111.8 108.2 3.999 0.055 0.054 0.995 0.068 0.069  1 1 0   0 
 8740972 14.879  1-17 5789.1 100.7  98.3 4.474 0.027 0.039 0.969 0.046 0.062    1 0   0 
 8740973 15.860  4-17 5223.9  93.1  88.0 4.593 0.022 0.032 0.780 0.038 0.046  7 1 0   0 
 8740982 15.448  4-17 5877.6 109.0 105.6 4.155 0.053 0.057 1.093 0.090 0.086    1 0   0 
 8740991 11.194  0-17 6453.0 129.0 178.0 4.443 0.060 0.140 1.076 0.115 0.138    2     1 
 8741019 15.365  1-17 5264.2  99.0  90.7 4.480 0.043 0.042 0.850 0.058 0.053  0 1 0   0 
 8741026 14.946  1-17 5671.0 113.1 110.3 4.133 0.051 0.048 1.004 0.085 0.074    1 0   0 
 8741055 12.999  0-17 5991.5 113.5 110.9 4.322 0.039 0.042 1.072 0.074 0.078    1 0   0 
 8741066 15.988  4-17 5535.2 112.7 106.8 4.128 0.072 0.072 0.953 0.072 0.068    1 0   0 
 8741158 14.477  1-17 6111.6 121.0 107.1 4.142 0.035 0.041 1.210 0.064 0.090    1 0   0 
 8741162 13.496  1-17 5508.3 102.8  91.5 4.487 0.034 0.027 0.750 0.046 0.036    1 0   0 
 8741167 14.706  1-17 5930.3 111.8 110.0 4.344 0.043 0.047 1.045 0.074 0.078    1 0   0 
 8741182 14.722  1-17 5849.5 115.2 109.5 4.089 0.046 0.053 1.107 0.111 0.084    1 0   0 
 8741229 15.679  1-17 5455.6 100.7  99.4 4.483 0.041 0.052 0.892 0.056 0.063    1 0   0 
 8741248 14.944  1-17 5064.7 103.7  92.1 3.614 0.058 0.080 1.208 0.128 0.177  0 1 0   0 
 8741249 14.557  1-17 5778.5 109.1 105.5 4.381 0.043 0.047 0.989 0.072 0.076    1 0   0 
 8741269 13.612  0-17 5974.7 113.6 111.9 3.467 0.079 0.076 1.716 0.118 0.116    2 0   0 
 8741283 15.194  1-17 5062.7  91.8  86.9 4.578 0.023 0.032 0.784 0.036 0.047  0 1 0   0 
 8741296 15.406  1-17 4858.9  84.3  83.3 3.199 0.112 0.118 1.203 0.230 0.239  2 2 0   0 
 8741312 14.032  1-17 4965.5  86.5  79.7 3.340 0.090 0.084 1.021 0.215 0.167  2 2 0   0 
 8741334 14.763  1-17 4920.0  88.9  81.9 3.536 0.074 0.084 1.083 0.175 0.175  0 1 0   0 
 8741343 14.655  1-17 6094.0 112.5 111.1 4.349 0.037 0.044 1.103 0.064 0.077    1 0   0 
 8741372 15.407  1-17 5692.0 110.5 106.0 4.200 0.054 0.055 0.989 0.080 0.074    1 0   0 
 8741387 15.721  1-17 5442.3 104.0  96.9 4.401 0.059 0.055 0.888 0.066 0.059    1 0   0 
 8741388 15.299  1-17 5811.7 101.5  99.3 4.449 0.034 0.046 0.984 0.054 0.067    1 0   0 
 8741401 13.888  1-17 5869.1 108.9 101.0 4.164 0.037 0.044 1.094 0.081 0.080    1 0   0 
 8741455 14.825  1-17 5761.8 109.0 107.5 4.225 0.046 0.048 1.010 0.080 0.076    1 0   0 
 8741476 14.067 16-16 5018.7 105.1  94.5 3.724 0.049 0.061 1.035 0.104 0.114  0 1 0   0 
 8741494 15.382  1-17 5516.3 104.9 101.8 4.396 0.051 0.051 0.908 0.069 0.065    1 0   0 
 8741497 15.076  1-17 5126.3 109.8 102.4 3.795 0.048 0.060 1.030 0.090 0.102  0 1 0   0 
 8741581 15.972  1-17 5156.3  90.1  82.9 4.463 0.050 0.043 0.830 0.050 0.039  0 1 0   0 
 8741608 13.020  0-17 5647.8 112.5 106.4 3.918 0.114 0.101 1.171 0.110 0.100  1 1     0 
 8741620 14.998 16-17 6496.0 181.0 227.0 4.177 0.214 0.175 1.060 0.172 0.125    2     1 
 8741621 15.696  2- 3 5500.5 110.9 106.2 4.030 0.069 0.063 0.982 0.071 0.071  1 1 0   0 
 8741632 15.748  1-17 5266.1 117.1 109.9 3.657 0.031 0.041 1.364 0.072 0.092  2 1 0   0 
 8741645 15.251  1-17 5794.8 112.5 107.7 4.339 0.051 0.051 0.998 0.075 0.076    1 0   0 
 8741677 13.810  0-17 6382.8 127.8 121.4 3.752 0.049 0.044 1.470 0.167 0.093  2 1 0   0 
 8741730 15.016  1-17 5812.1 113.4 109.2 4.279 0.046 0.048 1.016 0.076 0.077    1 0   0 
 8741731 14.593  1-17 5846.4 107.3 106.9 4.200 0.043 0.047 1.058 0.080 0.082    1 0   0 
 8741746 15.201  1-17 4859.6  87.6  80.9 4.577 0.027 0.031 0.760 0.038 0.040  0 1 0   0 
 8741789 15.418  4-17 5810.3 106.8 104.3 4.393 0.049 0.056 0.997 0.067 0.075    1 0   0 
 8741807 15.148  1-17 5867.3 113.0 111.7 4.040 0.060 0.060 1.135 0.119 0.084    1 0   0 
 8741820 15.190  1-17 5762.6 117.2 111.5 3.996 0.063 0.052 1.107 0.097 0.076    1 0   0 
 8741839 13.903  0-17 5383.9 112.6 109.8 3.717 0.021 0.025 1.433 0.039 0.050  2 1 0   0 
 8741858 12.301  0-17 6778.8 140.8 134.7 4.255 0.025 0.028 1.375 0.054 0.055    3 0   0 
 8741859 15.555  1-17 5283.0  99.6  88.4 4.451 0.050 0.044 0.853 0.060 0.049  1 1 0   0 
 8741866 15.724  1-17 5365.7  95.6  95.1 4.536 0.031 0.045 0.857 0.045 0.057    1 0   0 
 8741982 15.601  1-17 6250.4 121.6 117.4 4.300 0.059 0.066 1.175 0.070 0.078    1 0   0 
 8742038 14.949  1-17 6122.1 122.6 109.5 4.104 0.049 0.050 1.238 0.067 0.098    1 0   0 
 8742058 12.318  0-17 5926.0 132.2 120.0 4.143 0.241 0.308 1.049 0.213 0.111    1     0 
 8742070 15.933  1-17 5015.8  89.8  84.1 4.587 0.027 0.035 0.765 0.042 0.047  1 1 0   0 
 8742130 15.773  4-17 5743.0 169.0 203.0 4.553 0.035 0.196 0.949 0.104 0.115    2     1 
 8742139 15.922  1-17 4707.5  83.4  77.3 4.595 0.025 0.028 0.729 0.036 0.034  1 1 0   0 
 8742176 15.384  1-17 5496.3  97.3  91.1 4.536 0.026 0.038 0.879 0.042 0.054    1 0   0 
 8742270 15.825  1-17 5504.7 113.8 108.1 3.849 0.041 0.040 1.225 0.059 0.067 2,3 1 0   0 
 8742271 16.645  4- 4 5393.0 204.0 185.0 4.612 0.035 0.112 0.819 0.087 0.087  0 2     1 
 8742292 13.448  0-17 6444.5 120.3 117.7 4.101 0.032 0.039 1.157 0.058 0.077    1 0   0 
 8742301 13.042  0-17 6238.8 126.2 116.4 4.297 0.037 0.037 1.141 0.064 0.069  1 1 0   0 
 8742321 15.743  1-17 5741.1 122.2 125.3 4.359 0.058 0.065 0.978 0.076 0.077    1 0   0 
 8742362 14.758  1-17 5879.6 111.3 113.0 4.081 0.047 0.055 1.126 0.109 0.086    1 0   0 
 8742458 15.113  1-17 5620.2 107.2 103.4 4.300 0.050 0.051 0.943 0.072 0.068    1 0   0 
 8742472 15.116  1-17 5342.2  94.4  81.1 4.355 0.042 0.035 0.865 0.055 0.039  0 1 0   0 
 8742503 14.078  1-17 5347.1 101.8  89.3 4.416 0.043 0.037 0.865 0.064 0.050  0 1 0   0 
 8742513 15.222  1-17 5819.9 113.9 110.1 4.259 0.052 0.054 1.024 0.078 0.078    1 0   0 
 8742540 14.660  1-17 6049.2 118.5 116.4 4.253 0.042 0.046 1.121 0.071 0.082    1 0   0 
 8742556 14.841  1-17 5827.6 118.1 109.2 4.171 0.045 0.048 1.063 0.090 0.085  1 1 0   0 
 8742572 13.453  0-17 5829.0 163.0 204.0 4.484 0.065 0.208 0.989 0.127 0.116  2 2     1 
 8742584 15.642  1-17 5409.0  94.9  93.0 4.541 0.029 0.042 0.860 0.044 0.056    1 0   0 
 8742591 14.520  1-17 5211.6  97.3 102.0 4.068 0.152 0.107 0.884 0.049 0.036  8 1     0 
 8742597 15.241  1-17 5622.4 106.8 103.5 4.336 0.054 0.053 0.940 0.072 0.068    1 0   0 
 8742598 13.453  1-17 5108.9  90.2  84.5 3.365 0.066 0.089 1.238 0.169 0.212  2 2 0   0 
 8742649 14.006  1-17 6186.9 131.5 117.8 4.211 0.032 0.045 1.201 0.064 0.086    1 0   0 
 8742653 14.478  1-17 5715.0 118.1 112.7 3.909 0.043 0.042 1.150 0.069 0.071    1 0   0 
 8742665 15.663  2-17 5618.9 101.7  96.3 4.534 0.026 0.036 0.893 0.043 0.051    1 0   0 
 8742669 15.493  1-17 5957.7 113.7 109.4 4.343 0.056 0.060 1.055 0.072 0.077    1 0   0 
 8742735 15.986  1-17 5397.8 107.1  98.1 4.424 0.061 0.060 0.878 0.064 0.057    1 0   0 
 8742762 14.465  1-17 5713.7 115.8 110.6 4.162 0.204 0.212 1.016 0.135 0.097    1     0 
 8742765 14.499  1-17 5865.1 113.8 110.0 4.106 0.043 0.052 1.109 0.102 0.086    1 0   0 
 8742776 15.401  1-17 6050.5 115.4 113.0 4.312 0.055 0.058 1.098 0.072 0.080    1 0   0 
 8742818 15.158  1-17 5691.8 115.1 110.8 4.093 0.160 0.166 1.035 0.117 0.096    1     0 
 8742829 14.588  1-17 6270.7 131.0 129.9 4.207 0.036 0.047 1.236 0.062 0.079    1 0   0 
 8742834 13.809  1-17 5803.6 119.3 115.4 4.066 0.044 0.040 0.994 0.074 0.065    1 0   0 
 8742881 12.872  0-17 6073.4 124.8 111.3 4.202 0.025 0.027 1.314 0.044 0.045    1 0   0 
 8742887 15.927  1-17 4937.0  90.7  83.6 4.565 0.030 0.035 0.777 0.041 0.043  0 1 0   0 
 8742953 15.993  2-17 5723.7 104.0  99.8 4.468 0.044 0.060 0.949 0.059 0.064    1 0   0 
 8742959 13.530  0-17 5932.5 118.2 107.8 4.232 0.039 0.043 1.084 0.075 0.083    1 0   0 
 8743007 15.250  0- 1 6666.3 141.6 144.8 4.204 0.032 0.030 1.344 0.065 0.050  2 3 0   0 
 8743029 14.742  1-17 5682.9 110.0 104.4 4.277 0.046 0.048 0.968 0.073 0.071    1 0   0 
 8743043 13.763  1-17 5593.8 101.9  98.3 4.505 0.042 0.059 0.904 0.057 0.060    1     0 
 8743061 14.607  1-17 5667.7 114.4 112.7 4.102 0.052 0.048 1.015 0.086 0.073    1 0   0 
 8743064 13.429  0-17 4857.4  91.7  81.5 2.935 0.108 0.092 1.011 0.266 0.172  2 2 0   0 
 8743082 15.413  1-17 5685.4 115.6 112.1 4.009 0.075 0.064 1.067 0.086 0.077    1 0   0 
 8743085 10.616  0- 1 4096.1  81.7  74.9 1.709 0.106 0.083 1.053 0.269 0.160  2 2 0   0 
 8743111 14.740  1-17 5845.0 145.0 174.0 4.507 0.062 0.188 0.912 0.111 0.101    2     1 
 8743144 12.776  0-17 5674.0 116.7 111.0 4.074 0.043 0.043 0.917 0.065 0.058    1 0   0 
 8743186 15.719  1-17 5151.2  97.1  90.4 4.536 0.036 0.044 0.820 0.046 0.051    1 0   0 
 8743239 15.212  1-17 5727.8 125.3 122.3 3.925 0.052 0.053 1.144 0.079 0.081    1 0   0 
 8743244 15.386  1-17 5519.0 107.6 100.9 4.217 0.056 0.054 0.923 0.068 0.062    1 0   0 
 8743274 13.621  1-17 6369.8 131.2 132.0 4.234 0.033 0.040 1.215 0.057 0.064    1 0   0 
 8745553 13.435  2-16 6266.5 124.0 117.3 4.018 0.030 0.043 1.308 0.057 0.108  0 3 0 0 0 
 8745556 10.775  2-14 5277.0 185.0 185.0 4.635 0.065 0.045 0.628 0.059 0.027  8 2     1 
 8745601 15.240  2-16 5793.3 112.6 109.4 4.365 0.050 0.052 0.994 0.073 0.076    1 0   0 
 8745637 15.260  1-17 5830.2 108.0 107.4 4.404 0.043 0.051 1.001 0.065 0.074    1 0   0 
 8745715 15.087  2-16 5368.4  92.0  88.0 4.589 0.020 0.031 0.803 0.035 0.044    1 0   0 
 8745730 15.088  1-17 5450.4  98.5  95.2 4.551 0.023 0.036 0.861 0.037 0.052    1 0   0 
 8745769 14.801  1-17 5224.5  94.8  89.2 4.554 0.026 0.037 0.827 0.038 0.054  1 1 0   0 
 8745778 15.646  2-16 5498.4  96.7  94.4 4.483 0.042 0.054 0.901 0.055 0.062    1 0   0 
 8745828 15.297  1-17 5850.6 109.3 106.7 4.366 0.050 0.054 1.014 0.071 0.076    1 0   0 
 8745840 15.154  4-17 5668.0 186.0 186.0 4.474 0.104 0.169 0.845 0.117 0.078    2     1 
 8745871 14.257  2-16 5969.6 120.2 115.2 3.879 0.059 0.045 1.276 0.157 0.077    1 0   0 
 8745930 11.936  0-17 6600.2 130.2 132.8 4.338 0.021 0.027 1.228 0.037 0.051    1 0   0 
 8745970 14.120  1-17 5720.5 108.7 104.8 4.375 0.043 0.045 0.970 0.074 0.074    1 0   0 
 8746028 12.755  0-17 5982.6 116.7 110.8 4.161 0.040 0.043 1.076 0.083 0.077    1 0   0 
 8746039 16.460  3- 5 4878.6  91.6  86.3 4.605 0.027 0.034 0.732 0.043 0.042  0 1 0   0 
 8746069 15.541  2- 3 5643.0 112.4 109.0 4.113 0.069 0.069 1.000 0.081 0.075    1 0   0 
 8746071 15.310  1- 3 5623.6 116.1 110.9 4.046 0.065 0.058 1.022 0.077 0.073    1 0   0 
 8746144 13.988  1-17 5692.4  99.4  94.8 4.476 0.028 0.039 0.950 0.048 0.064    1 0   0 
 8746148 15.477  1-17 4953.3 113.9 104.4 2.524 0.212 0.152 1.139 0.604 0.288  2 2 0   0 
 8746202 15.162  1-17 5973.4 105.7 110.0 4.044 0.052 0.065 1.197 0.100 0.097    1 0   0 
 8746295 14.738  1-17 5555.9 109.3 105.9 4.186 0.047 0.046 0.941 0.070 0.065    1 0   0 
 8746310 15.501  1-17 5815.8 110.7 107.6 4.356 0.046 0.049 1.003 0.074 0.076  3 1 0   0 
 8746339 15.095  1-17 5717.6 109.4 109.7 4.150 0.052 0.052 1.017 0.089 0.076    1 0   0 
 8746381 15.472  1-17 5298.9  99.8  94.5 4.531 0.032 0.043 0.850 0.045 0.057  0 1 0   0 
 8746411 15.406  1-17 5344.8  98.4  87.0 4.411 0.051 0.044 0.864 0.062 0.049    1 0   0 
 8746416 15.357  1-17 5918.4 106.8 103.7 4.426 0.039 0.051 1.018 0.057 0.069    1 0   0 
 8746441 15.279  1-17 5672.7 107.4 103.1 4.222 0.056 0.057 0.976 0.076 0.072    1 0   0 
 8746479 14.531  1-17 5915.4 112.6 104.6 4.249 0.043 0.047 1.068 0.074 0.081    1 0   0 
 8746488 14.260  1-17 5849.9 112.4 108.3 4.282 0.043 0.043 0.987 0.072 0.068    1 0   0 
 8746493 15.013  1-17 5258.6 112.3 104.6 3.854 0.049 0.054 1.033 0.078 0.084    1 0   0 
 8746522 15.369  1-17 5581.9 108.7 103.8 4.119 0.059 0.059 0.972 0.074 0.069    1 0   0 
 8746656 13.903  1-17 6114.8 112.6 101.7 4.133 0.033 0.038 1.191 0.063 0.084    1 0   0 
 8746672 12.354  0-17 6336.7 119.8 114.6 3.920 0.032 0.035 1.477 0.070 0.099    1 0   0 
 8746733 12.653  0-17 5884.4 103.6  92.4 4.010 0.026 0.047 1.373 0.046 0.127    1 0   0 
 8746797 13.510  0-17 6502.0 146.0 194.0 4.304 0.108 0.186 1.108 0.177 0.133    2     1 
 8746801 15.631  2-17 5364.0 160.0 160.0 4.529 0.099 0.081 0.702 0.100 0.036  0 2     1 
 8746842 15.435  4-17 5543.0 214.0 194.0 4.542 0.100 0.100 0.684 0.086 0.035    2     1 
 8746868 15.084 16-17 5830.6 112.3 108.7 4.332 0.052 0.052 1.012 0.075 0.076  1 1 0   0 
 8746905 14.785  1-17 5705.0 112.3 112.5 4.087 0.054 0.050 1.037 0.095 0.075    1 0   0 
 8746962 14.842  1-17 5135.6  86.8  77.2 4.466 0.038 0.029 0.826 0.051 0.037    1 0   0 
 8747009 13.736  1-17 5122.1 122.7  92.3 3.394 0.149 0.167 1.446 0.230 0.197    2     0 
 8747060 15.510  2- 3 5584.1 105.3 102.2 4.331 0.058 0.057 0.929 0.071 0.066    1 0   0 
 8747073 15.475  1-17 4873.4  87.2  79.9 4.560 0.029 0.030 0.773 0.040 0.039  0 1 0   0 
 8747171 15.615  1-17 5394.4 109.2  92.9 4.203 0.052 0.050 0.892 0.058 0.044    1 0   0 
 8747295 14.178  1-17 5882.4 123.1 119.1 4.110 0.047 0.043 1.007 0.085 0.069    1 0   0 
 8747303 15.638  2- 3 5728.1 117.9 114.0 4.205 0.059 0.060 1.003 0.084 0.077    1 0   0 
 8747322 14.481  1-17 5870.6 119.2 115.1 4.262 0.042 0.046 1.044 0.076 0.080    1 0   0 
 8747394 15.858  1-17 5338.7 122.7 114.7 4.534 0.050 0.076 0.840 0.062 0.066    1     0 
 8747395 15.694  1-17 5501.7 108.3 102.8 4.551 0.023 0.035 0.865 0.039 0.050  7 1 0   0 
 8747453 15.861  1-17 4734.3 147.0 109.7 4.545 0.030 0.025 0.764 0.040 0.029  1 1 0   0 
 8747484 15.284  1-17 6043.3 117.7 109.5 4.158 0.052 0.050 1.169 0.072 0.092    1 0   0 
 8747523 15.190  1-17 5744.0 102.1  99.2 4.487 0.027 0.038 0.951 0.045 0.060    1 0   0 
 8747554 14.532  1-17 5141.9  94.9  87.9 4.504 0.036 0.035 0.836 0.052 0.048  1 1 0   0 
 8747571 15.582  1-17 4345.0  75.6  70.2 4.619 0.020 0.019 0.677 0.025 0.022  1 1 0   0 
 8747576 14.549  1-17 5680.6 120.1 113.5 4.010 0.044 0.039 1.024 0.070 0.063    1 0   0 
 8747607 15.262  1-17 5921.9 108.3 105.0 4.434 0.031 0.044 1.018 0.052 0.068    1 0   0 
 8747633 14.800  1-17 6129.3 118.1 114.8 3.985 0.042 0.054 1.325 0.078 0.123    1 0   0 
 8747686 15.250  1-17 5226.8 100.5  92.5 4.519 0.035 0.040 0.841 0.048 0.055  0 1 0   0 
 8747700 15.154  1-17 5882.5 113.7 114.9 4.077 0.049 0.059 1.129 0.110 0.087    1 0   0 
 8747756 13.597  0-17 6223.5 110.9  97.0 4.353 0.015 0.020 1.248 0.033 0.047    1 0   0 
 8747837 13.598  0-17 6090.8 112.8 112.0 4.338 0.030 0.034 1.169 0.055 0.069    1 0   0 
 8747878 13.098  0-17 4953.3 103.5  88.2 3.700 0.056 0.061 0.992 0.118 0.115  0 1 0   0 
 8747939 11.990  0-17 5834.0 115.8 109.2 4.106 0.044 0.039 1.015 0.088 0.068    1 0   0 
 8748103 15.177  1-17 5862.8 103.6 103.5 4.398 0.029 0.036 1.084 0.054 0.067  2 1 0   0 
 8748108 14.594  1-17 5935.6 125.4 121.4 4.368 0.045 0.045 0.883 0.067 0.059    1 0   0 
 8748150 15.799  1-17 3882.5  65.1  70.6 4.727 0.012 0.012 0.507 0.012 0.012  1 1 0   0 
 8748175 13.993  1-17 6045.0 103.8 101.6 4.387 0.023 0.033 1.135 0.045 0.062    1 0   0 
 8748184 13.208  1-17 5891.7 129.6 122.8 4.032 0.042 0.040 0.994 0.075 0.064    1 0   0 
 8748251 11.169  0-17 6703.6 151.4 142.6 4.048 0.038 0.038 1.523 0.079 0.075    3 0   0 
 8748262 14.709  1-17 5828.1 117.3 115.4 3.932 0.053 0.043 1.175 0.088 0.074    1 0   0 
 8748277 11.942  0-17 6198.6 112.1 105.4 3.899 0.027 0.040 1.504 0.062 0.131    1 0   0 
 8748280 13.604  1-17 4705.2  73.4  58.3 3.666 0.044 0.033 0.943 0.081 0.047  2 1 0   0 
 8748288 14.992  1-17 5970.5 106.4 114.1 4.130 0.040 0.049 1.153 0.077 0.096    1 0   0 
 8748295 14.120 10-10 6116.7 123.1 117.9 3.957 0.061 0.056 1.215 0.115 0.075    1 0   0 
 8748318 15.712  1-17 4846.1  88.8  85.8 3.268 0.113 0.117 1.129 0.230 0.212  2 2 0   0 
 8748356 15.747  2- 3 5680.0 110.1 106.7 4.406 0.053 0.060 0.955 0.068 0.071    1 0   0 
 8748382 13.944  2-17 6224.6 133.1 131.0 4.208 0.026 0.041 1.262 0.056 0.066  1 1 0   0 
 8748384 15.498  1-17 5438.4 110.9  95.7 4.293 0.048 0.045 0.891 0.063 0.050  0 1 0   0 
 8748404 15.164  1-17 4624.0  82.6  75.1 4.586 0.024 0.023 0.731 0.034 0.030  1 1 0   0 
 8748435 14.458  1-17 5265.3  93.4  88.7 4.589 0.018 0.031 0.795 0.030 0.045  0 1 0   0 
 8748457 12.872  0- 1 4391.3  96.5  91.0 1.752 0.133 0.125 1.113 0.380 0.249  2 2 0   0 
 8748467 15.335  1-17 6013.5 116.7 114.0 4.186 0.047 0.052 1.139 0.074 0.089    1 0   0 
 8748487 14.373  1-17 6110.3 129.9 109.0 4.190 0.041 0.044 1.182 0.068 0.088    1 0   0 
 8748552 16.869  7- 7 4436.7  36.3  38.4 4.555 0.012 0.008 0.735 0.016 0.012  0 1 1   0 
 8748605 15.531  1-17 5003.7  93.6  87.6 4.587 0.023 0.031 0.767 0.037 0.045  0 1 0   0 
 8748620 15.490  1- 3 5841.8 126.7 116.6 3.784 0.083 0.080 1.309 0.115 0.099    1 0   0 
 8748636 14.050  1-17 5894.6 109.9 115.5 4.065 0.045 0.050 1.139 0.111 0.085    1 0   0 
 8748654 13.474  1-17 5831.7 120.9 115.0 4.282 0.037 0.039 1.006 0.074 0.071    1 0   0 
 8748656 13.342  1-17 6510.1 147.5 132.7 4.209 0.031 0.035 1.199 0.050 0.067    1 0   0 
 8748659 15.995  4-17 5228.9 102.6  94.7 4.501 0.045 0.048 0.841 0.053 0.052    1 0   0 
 8748742 12.809  0-17 5189.4  86.3  71.3 3.381 0.067 0.052 0.836 0.119 0.083  2 2 0   0 
 8748782 15.283  1-17 5517.9 107.9 105.9 4.417 0.049 0.051 0.909 0.069 0.067    1 0   0 
 8748793 15.994  4-17 5172.9  89.9  81.6 4.421 0.045 0.039 0.837 0.044 0.033  0 1 0   0 
 8748928 15.124  4-17 5152.3 119.0 109.1 3.808 0.050 0.059 1.031 0.087 0.098  0 1 0   0 
 8748991 14.770  1-17 5729.6 122.9 116.9 4.004 0.056 0.046 1.088 0.086 0.073    1 0   0 
 8749021 13.946  1-17 6035.0 123.5 113.2 4.232 0.036 0.033 1.240 0.056 0.062    1 0   0 
 8749052 13.084  0-17 5894.3 118.9 117.3 4.436 0.083 0.112 0.894 0.060 0.055    1     0 
 8749073 14.999  1-17 5865.0 122.8 118.3 3.979 0.058 0.051 1.052 0.076 0.068    1 0   0 
 8749096 14.387  1-17 5857.0 120.9 118.3 4.120 0.048 0.045 1.005 0.086 0.069    1 0   0 
 8749150 12.979  0-17 6246.6 127.1 128.5 4.109 0.032 0.035 1.294 0.055 0.066    1 0   0 
 8749165 14.614  1-17 6200.0 175.0 218.0 4.428 0.070 0.210 1.025 0.159 0.130    2     1 
 8749189 15.909  4-17 5970.9 110.7 113.3 4.132 0.079 0.077 1.144 0.093 0.095    1 0   0 
 8749228 15.036  1-17 5644.8 105.7 103.9 4.447 0.042 0.052 0.942 0.061 0.068    1 0   0 
 8749240 14.521  1-17 6023.3 111.0 108.7 4.045 0.039 0.055 1.239 0.076 0.113  1 1 0   0 
 8749310 15.737  5-17 5636.2 110.3 107.1 4.381 0.059 0.061 0.943 0.071 0.070    1 0   0 
 8749312 14.681  1-17 5975.6 117.7 110.6 4.254 0.041 0.044 1.090 0.071 0.075    1 0   0 
 8749321 15.624  3- 3 5837.2 110.7 107.8 4.352 0.059 0.062 1.011 0.072 0.076    1 0   0 
 8749330 15.062  1-17 5831.4 116.0 113.6 4.095 0.052 0.058 1.095 0.110 0.084    1 0   0 
 8749336 13.622  1-17 6190.2 133.9 122.7 4.141 0.026 0.037 1.326 0.050 0.060    1 0   0 
 8749382 14.538 15-17 6035.5 128.3 123.1 3.857 0.053 0.041 1.252 0.090 0.066    1 0   0 
 8749405 14.540  1-17 4772.6  78.8  72.4 4.589 0.022 0.026 0.744 0.033 0.037  1 1 0   0 
 8749470 15.933  1-17 4854.4  93.9  86.9 4.564 0.031 0.034 0.767 0.040 0.039  1 1 1   0 
 8749552 15.797  1-17 5302.7 105.9  98.7 4.512 0.039 0.048 0.855 0.050 0.057  0 1 0   0 
 8749555 15.292  1-17 6012.9 115.3 116.1 3.965 0.062 0.064 1.253 0.121 0.096    1 0   0 
 8749602 15.171  1-17 5634.8 115.6 110.6 4.265 0.050 0.051 0.953 0.073 0.070    1 0   0 
 8749626 15.471  1-17 5976.2 109.0 105.2 4.433 0.035 0.046 1.027 0.055 0.066    1 0   0 
 8749686 15.456  1-17 5979.3 120.1 114.1 4.279 0.058 0.058 1.083 0.075 0.081    1 0   0 
 8749783 13.987  1-17 6148.3 111.3 110.9 4.441 0.029 0.038 0.987 0.046 0.058    1 0   0 
 8749887 14.042  1-17 5711.1 132.4 118.4 3.740 0.040 0.033 1.441 0.062 0.058    1 0   0 
 8749892 15.145  1-17 6027.3 117.7 114.5 4.201 0.050 0.055 1.137 0.074 0.087    1 0   0 
 8749895 15.642  1-17 5383.2 119.5 115.8 3.775 0.151 0.132 1.157 0.193 0.168    1     0 
 8749956 15.285  1-17 4614.4  78.1  74.8 4.582 0.025 0.022 0.733 0.033 0.029  1 1 0   0 
 8749957 15.840  1-17 4812.6  90.3  83.4 4.596 0.024 0.030 0.739 0.037 0.038  1 1 0   0 
 8749978 15.270  4-17 5031.1  89.1  81.4 4.532 0.035 0.034 0.804 0.045 0.044  1 1 0   0 
 8750002 15.300  1-17 5730.6 114.9 108.5 4.272 0.056 0.057 0.987 0.076 0.074    1 0   0 
 8750023 13.193  1-17 6780.7 140.5 151.5 4.148 0.036 0.034 1.413 0.076 0.067    3 0   0 
 8750094 14.618  4-17 5743.0 120.2 119.0 4.051 0.060 0.050 1.069 0.112 0.076    1 0   0 
 8750108 12.240  1-17 4961.3  92.1  83.6 3.243 0.098 0.085 0.994 0.234 0.160  2 2 0   0 
 8750155 14.809  0-17 5763.2 117.0 115.1 3.972 0.041 0.035 1.126 0.072 0.066  2 1 0   0 
 8750175 14.649  1-17 5662.3 105.5 102.8 4.527 0.033 0.042 0.826 0.044 0.050    1 0   0 
 8750209 14.373  1-17 5619.2 102.8 101.5 4.414 0.042 0.045 0.914 0.066 0.064    1 0   0 
 8750217 15.604  2- 3 5925.8 110.1 107.6 4.401 0.045 0.057 1.029 0.064 0.072    1 0   0 
 8750242 15.311  1-17 6142.5 121.2 116.2 4.272 0.056 0.058 1.150 0.069 0.082    1 0   0 
 8750256 15.607  1-17 5483.5 119.7 116.1 3.807 0.082 0.078 1.169 0.113 0.107    1 0   0 
 8750299 15.733  1-17 5276.4  98.2  93.8 4.566 0.025 0.037 0.820 0.041 0.052  1 1 0   0 
 8750410 15.625  2- 3 5250.2 142.0 164.0 4.550 0.026 0.037 0.832 0.046 0.058  0 1 0   0 
 8750481 13.817  2-17 6600.6 145.2 140.8 4.154 0.040 0.039 0.804 0.050 0.044    1 0   0 
 8750534 11.140  0-17 6364.5 120.7 110.9 3.868 0.027 0.039 1.534 0.067 0.131 11 1 0   0 
 8750584 15.886  1-17 5609.9 105.7 103.2 4.437 0.054 0.065 0.932 0.063 0.067    1 0   0 
 8750585 13.849  1-17 5866.5 124.7 120.4 4.045 0.041 0.040 0.926 0.065 0.056    1 0   0 
 8750735 14.022 10-10 5987.0 106.9 110.4 4.467 0.032 0.038 0.917 0.050 0.055    1 0   0 
 8750803 13.447  0-17 6710.3 144.2 135.2 3.990 0.033 0.034 1.459 0.073 0.073  1 3 0   0 
 8750867 12.583  0-17 5748.0 117.4 110.2 4.040 0.041 0.038 1.022 0.074 0.064    1 0   0 
 8750875 14.941  1-17 5031.3  85.1  78.2 4.530 0.034 0.032 0.805 0.046 0.044  0 1 0   0 
 8750934 12.659  0-17 6244.8 172.3 315.8 3.931 0.068 0.081 1.366 0.146 0.208  8 1     0 
 8751006 15.388  1-17 5787.6 114.3 115.3 4.136 0.053 0.058 1.057 0.099 0.082    1 0   0 
 8751024 15.640  1-17 5373.3 111.5  94.9 4.375 0.050 0.042 0.871 0.063 0.047  1 1 0   0 
 8751040 15.618  1-17 5848.9 108.0 103.3 4.468 0.030 0.042 0.981 0.049 0.062    1 0   0 
 8751065 15.117  1-17 5373.9 114.5 100.4 4.309 0.119 0.128 0.879 0.063 0.049  0 1     0 
 8751116 15.563  4-17 6009.4 120.8 115.0 4.238 0.054 0.055 1.111 0.076 0.084    1 0   0 
 8751132 14.993  1-17 5779.6 127.3 121.5 4.023 0.049 0.046 0.912 0.064 0.055    1 0   0 
 8751149 15.448  1-17 5665.4 116.0 110.1 4.251 0.054 0.055 0.967 0.075 0.072    1 0   0 
 8751247 14.227 10-10 6299.5 133.6 130.4 4.262 0.040 0.040 1.214 0.070 0.077    1 0   0 
 8751299 12.043  0- 1 6224.0 132.7 123.9 4.132 0.027 0.035 1.320 0.052 0.063    1 0   0 
 8751351 13.697  1-17 6376.6 219.3 478.0 4.230 0.144 0.332 1.257 0.249 0.257    1     0 
 8751387 13.797  1-17 5673.8 121.9 114.7 4.282 0.042 0.046 1.026 0.069 0.071    1 0   0 
 8751420  6.911  0-16 5297.0  71.0  87.0 3.697 0.055 0.055 1.197 0.096 0.165  0 2     1 
 8751461 15.129  1-17 5675.2 124.1 117.1 4.241 0.049 0.050 0.972 0.077 0.073    1 0   0 
 8751580 15.971  2-17 5655.7 126.1 121.1 4.152 0.070 0.070 0.991 0.084 0.076  0 1 0   0 
 8751590 15.515  4-17 5258.0 117.9 112.0 4.055 0.094 0.084 0.894 0.059 0.044  1 1 0   0 
 8751641 14.085  1-17 6246.0 142.3 129.1 4.235 0.039 0.039 1.209 0.068 0.082    1 0   0 
 8751688 11.639  0-17 4945.8 128.4  96.8 3.584 0.049 0.064 1.437 0.119 0.164  2 3 0   0 
 8751752 14.451  1-17 6104.8 115.0 115.3 4.408 0.025 0.037 1.079 0.047 0.069    1 0   0 
 8751788 14.722  1-17 6047.9 128.8 113.1 4.173 0.044 0.044 1.165 0.070 0.092    1 0   0 
 8751796 12.938  0-17 6640.3 138.5 137.4 4.280 0.028 0.029 1.272 0.051 0.048  1 1 0 0 0 
 8751822 15.535  1-17 5482.3 121.6 180.0 4.579 0.022 0.029 0.825 0.040 0.049    1 0   0 
 8751927 15.669  2- 3 5870.3 115.2 112.3 4.370 0.050 0.056 1.020 0.072 0.077    1 0   0 
 8751933 14.651  1-17 5522.0  75.0  83.0 4.323 0.132 0.108 0.963 0.058 0.047    2   0 1 
 8751941 13.676  1-17 5102.1  86.3  79.8 4.512 0.032 0.023 0.773 0.045 0.034  1 1 0   0 
 8752026 13.457  0-17 6175.0 168.0 186.0 4.458 0.056 0.224 1.034 0.159 0.130    2     1 
 8752048 15.003  1-17 5941.3 120.0 113.2 4.246 0.045 0.049 1.080 0.075 0.082    1 0   0 
 8752053 13.934  1-17 5683.1  89.7  93.6 4.426 0.027 0.036 1.060 0.050 0.063    1 0   0 
 8752068 13.017  0-17 6594.6 134.4 129.2 3.961 0.031 0.033 1.406 0.068 0.082    1 0   0 
 8752153 15.615  2- 3 5720.4 104.0  99.9 4.481 0.032 0.045 0.948 0.051 0.061  0 1 0   0 
 8752176 15.239  1-17 5670.5 117.3 115.8 4.091 0.058 0.055 1.021 0.086 0.075    1 0   0 
 8752214 15.925  2-17 5477.5 116.7 113.2 3.921 0.071 0.069 1.105 0.083 0.080    1 0   0 
 8752253 15.671  1-17 5578.9 107.5 106.9 4.416 0.052 0.056 0.926 0.068 0.069    1 0   0 
 8752270 13.553  1-17 6076.0 117.2 101.2 4.085 0.029 0.041 1.243 0.059 0.101    1 0   0 
 8752295 15.605  1-17 5852.0 117.7 112.1 4.086 0.062 0.071 1.110 0.109 0.087    1 0   0 
 8752329 12.606  1-17 6518.6 143.0 128.0 4.102 0.032 0.033 1.369 0.068 0.060    1 0   0 
 8752340 12.334  1-17 6575.5 140.5 134.0 4.031 0.032 0.033 1.435 0.074 0.072    1 0   0 
 8752343 14.829  1-17 5795.4 106.2 104.8 4.172 0.041 0.046 1.102 0.078 0.081    1 0   0 
 8752452 13.913  2-17 6324.0 175.0 263.0 4.301 0.128 0.192 1.050 0.185 0.123    2     1 
 8752493 13.972  1-17 5645.2  94.7  92.9 4.510 0.027 0.038 0.917 0.042 0.049  8 1 0   0 
 8752538 15.135  1-17 5210.4  86.8  76.7 4.404 0.035 0.027 0.842 0.045 0.031  1 1 0   0 
 8752589 14.617  2-16 5192.9  91.0  85.1 4.545 0.022 0.034 0.870 0.035 0.046  0 1 0   0 
 8752590 15.565  2-17 5083.3  88.6  84.8 4.624 0.034 0.032 0.718 0.048 0.049    1     0 
 8752635 15.366  1-17 5859.0 116.7 109.3 4.135 0.050 0.056 1.094 0.096 0.087    1 0   0 
 8752660 14.741  2-16 5500.7 121.7 116.7 3.794 0.038 0.041 1.204 0.068 0.079  1 1 0   0 
 8752670 13.925  2-16 5472.3 119.5 115.5 3.881 0.034 0.035 1.100 0.063 0.061    1 0   0 
 8752763 15.136  4-17 5987.6 119.1 112.4 4.202 0.044 0.050 1.121 0.074 0.087  6 1 0   0 
 8752841 15.416  4-17 5811.9 116.2 112.0 4.276 0.052 0.054 1.016 0.077 0.077  1 1 0   0 
 8752887 15.598  2-16 5220.4  96.2  90.4 4.561 0.026 0.037 0.818 0.040 0.052  0 1 0   0 
 8752914 13.886  1-17 5838.3 105.8 106.3 4.375 0.036 0.040 1.061 0.064 0.071    1 0   0 
 8753013 14.780  2-16 6112.1 122.3 107.4 4.078 0.040 0.045 1.295 0.061 0.090    1 0   0 
 8753023 14.201  1-17 5605.7 109.2 105.4 4.278 0.043 0.044 0.941 0.071 0.068  8 1 0   0 
 8753071 14.221  2-16 5518.2  92.0  94.6 4.458 0.031 0.039 0.986 0.051 0.062    1 0   0 
 8753134 14.892  2-16 5605.4 108.5 104.8 4.452 0.044 0.047 0.859 0.063 0.061    1 0   0 
 8753141 14.936  2-16 5545.6 110.8 106.6 3.835 0.032 0.033 0.979 0.055 0.053  2 1 0   0 
 8753177 14.131  2-16 5973.3 120.4 109.8 4.179 0.039 0.044 1.129 0.073 0.089    1 0   0 
 8753251 13.744  2-16 5158.8  51.1  58.6 4.631 0.007 0.010 0.775 0.010 0.015    1     0 
 8753259 14.826  2-16 5018.5  94.6  84.4 3.481 0.069 0.090 1.273 0.159 0.212  0 2 0   0 
 8753268 15.123  2-16 5976.7 107.7 112.0 4.045 0.050 0.062 1.199 0.100 0.098    1 0   0 
 8753277 13.654  2-16 5982.5 120.5 118.4 4.415 0.040 0.042 0.902 0.063 0.060  1 1 0   0 
 8753300 15.511  2-16 5772.9 122.8 113.6 3.817 0.067 0.064 1.253 0.088 0.087    1 0   0 
 8753301 15.896  2-16 5246.4  79.5  71.4 4.251 0.053 0.056 0.876 0.030 0.024  0 1 1   0 
 8753309 13.815  2-16 6103.0 190.0 232.0 4.496 0.052 0.208 1.028 0.140 0.140    2     1 
 8753385 14.229  1-17 5864.4 120.5 113.0 3.873 0.038 0.036 1.205 0.065 0.065    1 0   0 
 8753426 15.765  2-16 5639.8 111.3 108.0 4.355 0.064 0.063 0.945 0.072 0.070    1 0   0 
 8753496 15.875  1-17 4926.6  96.3  90.4 4.601 0.023 0.030 0.743 0.039 0.041  0 1 0   0 
 8753516 15.955  1-17 4208.1  73.5  42.5 4.642 0.022 0.036 0.634 0.018 0.016  0 1 0   0 
 8753538 15.572  2-16 5859.8 116.6 112.3 4.129 0.061 0.066 1.095 0.100 0.087    1 0   0 
 8753540 15.397  4-17 4731.2  85.4  78.0 4.594 0.023 0.026 0.735 0.033 0.035  2 1 0   0 
 8753547 15.693  4-17 5684.4 104.5  99.5 4.489 0.034 0.047 0.935 0.052 0.060    1 0   0 
 8753598 13.540  0-17 5786.1 131.5 125.9 3.844 0.036 0.035 0.838 0.048 0.044    1 0   0 
 8753603 14.937  1-17 6108.8 127.7 122.2 4.350 0.048 0.048 0.925 0.066 0.062    1 0   0 
 8753617 13.886  1-17 5912.9 107.8 112.9 4.016 0.053 0.045 1.164 0.128 0.081    1 0   0 
 8753619 14.528  1-17 5922.0 159.0 177.0 4.487 0.065 0.195 0.970 0.119 0.119  1 2     1 
 8753654 15.467  2-16 5816.9 115.4 112.5 4.205 0.057 0.058 1.042 0.085 0.081    1 0   0 
 8753656 15.810  1-17 4996.4  87.3  81.4 4.521 0.039 0.035 0.800 0.045 0.039  0 1 0   0 
 8753657 12.520  0-17 5471.9 102.1  96.5 4.356 0.038 0.037 0.978 0.058 0.058    1 0 0 0 
 8753658 14.730  2-16 5865.4 123.0 118.8 3.926 0.058 0.046 1.194 0.113 0.077  1 1 0   0 
 8753766 15.648  1-17 5945.7 122.6 117.7 4.284 0.066 0.065 0.987 0.074 0.070    1 0   0 
 8753802 15.081  1-17 6008.6 108.5 105.9 4.068 0.054 0.065 1.206 0.088 0.101    1 0   0 
 8753850 14.691  1-17 6047.0 181.0 199.0 4.470 0.052 0.221 1.081 0.130 0.145    2     1 
 8753865 15.499  1-17 5812.8 109.2 105.7 4.435 0.041 0.053 0.988 0.059 0.070    1 0   0 
 8753972 15.348  1- 3 6085.2 120.7 118.5 4.311 0.051 0.055 1.112 0.071 0.080    1 0   0 
 8753980 15.396  4-17 5338.7 104.7  98.8 4.519 0.037 0.049 0.859 0.049 0.058  2 1 0   0 
 8754015 14.798  1-17 5347.6 102.5  95.5 4.487 0.051 0.060 0.865 0.056 0.057  0 1     0 
 8754034 15.932  1-17 4232.1  78.8  55.9 4.598 0.028 0.023 0.669 0.034 0.025  1 1     0 
 8754038 14.854  1-17 5671.2 126.3 118.9 3.824 0.044 0.044 1.218 0.067 0.076    1 0   0 
 8754043 14.030  1-17 5507.5 114.7 108.0 4.209 0.043 0.041 0.920 0.068 0.060  0 1 0   0 
 8754254 15.304  1-17 5747.6 122.4 119.7 4.099 0.224 0.247 1.059 0.164 0.116    1     0 
 8754282 15.868  1-17 6058.6 109.9 109.2 4.381 0.032 0.042 1.081 0.058 0.075  2 1 0   0 
 8754297 14.593 16-17 6641.2 133.7 131.5 4.258 0.033 0.040 1.325 0.058 0.057    1 0   0 
 8754307 15.805  4-17 5831.8 117.8 113.1 4.100 0.069 0.077 1.095 0.106 0.087    1 0   0 
 8754359 14.306  1-17 5779.5 112.9 107.1 4.306 0.041 0.041 1.038 0.070 0.071    1 0   0 
 8754390 15.554  1-17 5302.6  95.6  91.8 4.580 0.022 0.033 0.807 0.038 0.049    1 0   0 
 8754418 14.304  1-17 6035.7 110.8 109.1 4.382 0.032 0.041 1.073 0.061 0.075    1 0   0 
 8754427 16.172  5- 5 4532.5  82.8  76.8 4.640 0.020 0.023 0.666 0.030 0.030  1 1 0   0 
 8754446 13.984  1-17 5935.6 111.6 108.8 4.330 0.042 0.043 1.050 0.075 0.078    1 0   0 
 8754459 15.176  1-17 6060.0 189.0 232.0 4.495 0.056 0.224 1.036 0.139 0.139    2     1 
 8754507 15.343  1-17 4827.5  87.7  80.5 4.595 0.022 0.028 0.744 0.033 0.039  1 1 0   0 
 8754621 15.991  1-17 5373.7 110.9 105.7 4.497 0.044 0.055 0.870 0.054 0.059  0 1 0   0 
 8754662 13.619  1-17 5987.7 116.1 115.1 4.400 0.038 0.041 0.958 0.065 0.067    1 0   0 
 8754750 15.142  1-17 5413.8 102.7 101.1 4.528 0.028 0.041 0.873 0.043 0.058  0 1 0   0 
 8756617 15.904  6-14 5615.1 106.5 103.5 4.452 0.047 0.059 0.932 0.061 0.066    1 0   0 
 8756788 11.878  0-17 4936.6 102.9  88.4 3.582 0.051 0.070 1.322 0.129 0.173  2 3 0   0 
 8756790 15.917  6-15 6067.3 129.2 122.2 3.990 0.086 0.088 1.271 0.116 0.110    1 0   0 
 8756794 13.433  0-17 6308.8 122.6 113.8 4.344 0.024 0.034 1.193 0.047 0.062    1 0   0 
 8756797 15.687  2-15 6099.0 191.0 234.0 4.511 0.050 0.188 1.000 0.128 0.128    2     1 
 8756814 15.020  1-17 5980.0 110.6 107.8 4.416 0.033 0.044 1.041 0.055 0.069    1 0   0 
 8756819 14.555  1-17 6322.4 138.2 126.4 4.111 0.041 0.043 1.306 0.061 0.071  1 1 0   0 
 8756852 15.204  1-17 5933.6 118.1 119.3 3.985 0.063 0.060 1.195 0.126 0.086    1 0   0 
 8756867 13.195  0-17 6223.0 186.0 168.0 3.932 0.308 0.110 0.969 0.140 0.126    2     1 
 8756923 15.308  1-17 5294.8 115.8 121.0 4.556 0.025 0.037 0.834 0.042 0.055    1 0   0 
 8756942 15.716  4-17 5843.8 114.0 112.1 4.395 0.052 0.062 1.006 0.067 0.075    1 0   0 
 8756947 15.241  1-17 5915.1 113.9 111.8 4.400 0.040 0.051 1.028 0.063 0.074    1 0   0 
 8756953 13.392  0-17 5947.6 118.5 121.0 4.001 0.057 0.041 1.116 0.127 0.073    1 0   0 
 8757032 13.180  0-17 6373.5 116.9 120.5 4.349 0.023 0.035 1.194 0.045 0.066    1 0   0 
 8757043 15.483  1-17 5760.4 117.0 112.6 4.269 0.057 0.059 0.998 0.078 0.076    1 0   0 
 8757054 14.744  1-17 5725.0 120.5 118.8 3.718 0.046 0.046 1.354 0.072 0.079    1 0   0 
 8757061 15.751  4-17 6052.1 120.7 117.1 4.396 0.045 0.058 1.064 0.064 0.072    1 0   0 
 8757070 14.953  1-17 6154.4 115.2 115.2 4.338 0.040 0.047 1.127 0.064 0.077    1 0   0 
 8757213 15.619  2-17 6453.8 148.7 153.1 4.403 0.043 0.042 1.128 0.072 0.080    1 0   0 
 8757273 13.345  0-17 6453.0 144.0 192.0 4.315 0.092 0.138 1.148 0.144 0.144    2     1 
 8757293 14.720  1-17 5621.3  98.4  93.8 4.495 0.028 0.040 0.926 0.047 0.060    1 0   0 
 8757304 15.180  1-17 5448.4  95.8  91.1 4.565 0.023 0.034 0.842 0.039 0.048    1 0   0 
 8757321 15.424  1-17 6278.0 124.4 120.4 4.379 0.037 0.045 1.133 0.059 0.067    1 0   0 
 8757326 13.323  0-17 6088.6 128.8 123.3 4.365 0.044 0.041 0.790 0.059 0.051    1 0   0 
 8757333 13.713  1-17 6002.2 107.9 107.0 4.403 0.032 0.039 1.039 0.057 0.066    1 0   0 
 8757357 15.389  1-17 4841.0  89.6  84.3 4.644 0.028 0.030 0.677 0.043 0.041  1 1     0 
 8757388 15.814  4-17 5725.5 118.6 113.3 4.338 0.067 0.067 0.975 0.075 0.074    1 0   0 
 8757434 14.339  1-17 6068.9 118.3 105.4 4.056 0.035 0.050 1.257 0.066 0.115    1 0   0 
 8757490 15.746  2-17 5296.3  99.8  85.7 4.359 0.045 0.039 0.859 0.050 0.035  1 1 0   0 
 8757500 14.088  1-17 6038.0 118.4 115.9 4.217 0.034 0.040 1.143 0.064 0.080    1 0   0 
 8757558 15.274  1-17 5511.4 101.9 101.7 4.492 0.035 0.047 0.904 0.052 0.063    1 0   0 
 8757576 14.750  1-17 5653.8 101.9  97.8 4.466 0.033 0.043 0.943 0.054 0.066    1 0   0 
 8757577 15.846  4-17 5627.4 125.1 120.8 4.070 0.072 0.070 1.013 0.082 0.076    1 0   0 
 8757619 15.308  1-17 5378.9 102.4  85.9 4.296 0.044 0.040 0.878 0.055 0.040  0 1 0   0 
 8757649 13.457  0-17 5915.1 124.4 124.4 3.718 0.034 0.029 1.385 0.067 0.058    1 0   0 
 8757666 13.685  1-17 5591.1 111.9 107.1 4.276 0.042 0.043 0.936 0.071 0.067    1 0   0 
 8757746 14.472 16-16 5450.2 107.2 106.0 4.455 0.041 0.046 0.893 0.064 0.065    1 0   0 
 8757797 14.299 16-17 6088.3 123.8 107.6 4.154 0.040 0.040 1.190 0.066 0.090  1 1 0   0 
 8757826 12.747  0-17 5536.0 116.6 109.7 4.025 0.040 0.039 0.997 0.068 0.064    1 0   0 
 8757842 14.696  1-17 5654.0 103.5 101.6 4.435 0.040 0.046 0.947 0.064 0.069    1 0   0 
 8757857 15.903  1-17 4863.0  40.9  49.1 4.457 0.012 0.014 0.813 0.015 0.011  0 1 1   0 
 8757908 14.025 10-17 4354.0 152.0 168.0 4.646 0.052 0.028 0.604 0.065 0.052  0 2     1 
 8757910 13.371  0-17 6353.2 123.9 130.5 4.154 0.030 0.032 1.327 0.055 0.054    1 0   0 
 8757999 15.715  1-17 6102.1 129.3 117.1 4.222 0.028 0.037 1.226 0.058 0.071  2 1 0   0 
 8758087 15.343  1-17 5952.4 113.6 115.7 4.116 0.050 0.058 1.151 0.088 0.097    1 0   0 
 8758134 15.599  4-17 4935.5  91.2  84.5 4.529 0.036 0.030 0.790 0.044 0.037  0 1 0   0 
 8758136 15.544  2-17 5787.7 127.6 122.2 4.266 0.053 0.054 1.010 0.083 0.081    1 0   0 
 8758138 15.611  2-17 6059.8 124.7 113.2 4.171 0.065 0.062 1.166 0.076 0.092    1 0   0 
 8758186 15.788  0-17 4814.5  84.6  79.8 3.508 0.058 0.076 1.271 0.151 0.187  2 1 0   0 
 8758204 15.822  1-17 5397.3 102.6  99.9 4.558 0.029 0.042 0.832 0.040 0.045  7 1 0 1 0 
 8758241 14.629  1-17 5928.8 108.3 108.3 4.391 0.033 0.041 1.067 0.059 0.068    1 0   0 
 8758300 14.509  1-17 5919.5 123.9 113.9 4.243 0.040 0.046 1.073 0.076 0.083    1 0   0 
 8758303 14.360  1-17 6092.6 113.1 113.5 4.363 0.035 0.043 1.099 0.061 0.077    1 0   0 
 8758327 13.515  1-17 4985.5 143.9 114.3 3.950 0.028 0.029 0.962 0.052 0.053    1 0   0 
 8758329 15.130  1-17 5968.4 139.9 131.2 3.962 0.062 0.054 1.227 0.143 0.099    1 0   0 
 8758345 15.914  4-17 5602.4 130.2 120.0 4.126 0.077 0.072 0.978 0.086 0.076    1 0   0 
 8758356 14.758  1-17 6076.4 118.3 106.6 4.054 0.043 0.055 1.255 0.072 0.111    1 0   0 
 8758364 14.226  1-17 6143.7 116.4 116.5 4.344 0.034 0.040 1.122 0.063 0.078    1 0   0 
 8758381 14.027  1-17 6322.9 140.9 134.2 4.186 0.039 0.037 1.262 0.065 0.070    1 0   0 
 8758383 13.317  1-17 5337.9 100.6  88.6 4.126 0.037 0.035 0.891 0.054 0.044  1 1 0   0 
 8758385 14.732  1-17 4988.9  81.1  74.7 4.495 0.034 0.024 0.803 0.044 0.031  1 1 0   0 
 8758408 14.737  1-17 5715.8 120.4 114.8 3.948 0.048 0.046 1.120 0.073 0.072    1 0   0 
 8758421 15.215  4-17 5087.0 184.0 184.0 4.608 0.028 0.083 0.835 0.057 0.098  1 2     1 
 8758475 14.384  1-17 6041.0 109.8 104.8 4.127 0.036 0.045 1.192 0.067 0.096    1 0   0 
 8758505 15.730  4-17 5540.4 104.6 103.2 4.465 0.047 0.059 0.912 0.059 0.064    1 0   0 
 8758509 14.472  1-17 6143.3 112.0 108.0 4.418 0.024 0.035 1.077 0.044 0.062  0 1 0   0 
 8758511 15.445  1-17 5633.1 115.0 109.3 4.242 0.061 0.061 0.957 0.075 0.071    1 0   0 
 8758555 17.161 10-13 5782.0 172.0 189.0 4.376 0.153 0.187 0.893 0.131 0.087    2     1 
 8758664 14.867  1-17 5758.6 106.6 102.9 4.510 0.023 0.033 0.934 0.040 0.053    1 0   0 
 8758670 12.764  0-17 5666.0 103.4 100.3 4.359 0.043 0.043 0.952 0.074 0.070    1 0   0 
 8758693 14.529  1-17 5803.1 129.0 124.2 3.883 0.050 0.044 1.206 0.075 0.075    1 0   0 
 8758716 14.341  0-17 6701.9 137.8 135.1 3.868 0.035 0.036 1.626 0.084 0.086  3 2 0   0 
 8758749 15.555  1-17 5912.4 118.4 123.6 4.069 0.065 0.076 1.150 0.108 0.096    1 0   0 
 8758779 13.789  1-17 6225.9 122.7 127.7 3.710 0.042 0.056 1.668 0.094 0.183    1 0   0 
 8758833 12.211  0-17 6627.2 141.3 131.4 4.151 0.032 0.031 1.370 0.071 0.059    1 0   0 
 8758841 13.992  2-17 6390.3 116.9 113.1 4.374 0.020 0.029 1.173 0.038 0.056    1 0   0 
 8758888 15.134  1- 3 5617.0 114.9 110.3 4.288 0.050 0.051 0.943 0.072 0.069    1 0   0 
 8758913 15.404  1-17 5487.0 166.0 166.0 4.468 0.100 0.150 0.837 0.111 0.074  0 2     1 
 8759016 14.155 10-10 6857.3 150.9 147.3 4.057 0.036 0.036 1.329 0.058 0.053    2 0   0 
 8759039 13.057  0-17 5960.2 113.4 109.1 4.269 0.033 0.038 1.134 0.064 0.074    1 0   0 
 8759054 15.321  1- 3 5902.3 126.6 128.1 3.990 0.070 0.065 1.178 0.122 0.088    1 0   0 
 8759059 14.518 16-17 6509.6 168.6 208.4 4.181 0.033 0.034 1.320 0.074 0.078    1 0   0 
 8759163 14.283  1-17 5931.8 122.1 114.1 4.254 0.040 0.045 1.073 0.075 0.082  1 1 0   0 
 8759169 14.999  1-17 5344.9 104.6  98.4 4.486 0.041 0.045 0.868 0.057 0.059  1 1 0   0 
 8759178 14.403  1-17 6615.9 138.2 129.8 3.908 0.043 0.044 1.555 0.085 0.090    1 0   0 
 8759364 14.951  1-17 5467.5 111.9 106.9 4.131 0.047 0.048 0.926 0.066 0.061    1 0   0 
 8759379 15.757  2-17 5682.0 120.1 116.8 4.109 0.075 0.078 1.019 0.089 0.079    1 0   0 
 8759403 15.396  1-17 5817.4 114.5 111.0 4.394 0.047 0.054 0.999 0.069 0.076    1 0   0 
 8759444 12.494  0-17 6460.6 135.4 127.9 3.862 0.283 0.209 1.572 0.268 0.231    1     0 
 8759453 15.210  1-17 5194.4 131.9 114.0 3.894 0.047 0.048 0.965 0.075 0.078    1 0   0 
 8759470 15.627  4-17 5828.6 177.3 190.0 4.151 0.046 0.047 1.068 0.116 0.107    1 0   0 
 8759491 15.990  2-17 5207.7 102.0  95.8 4.573 0.027 0.037 0.802 0.044 0.051    1 0   0 
 8759525 15.476  1-17 5457.0 101.8  98.9 4.524 0.029 0.044 0.881 0.044 0.058    1 0   0 
 8759585 15.248  1-17 5270.7 109.2  99.6 4.494 0.041 0.042 0.852 0.055 0.056  0 1 0   0 
 8759634 14.581  1-17 6133.3 126.7 115.7 4.200 0.040 0.050 1.182 0.069 0.086    1 0   0 
 8759635 15.815  4-17 5896.8 116.9 117.0 4.026 0.092 0.096 1.163 0.109 0.098    1 0   0 
 8759645 14.376  1-17 6320.1 139.4 126.1 4.087 0.038 0.041 1.319 0.064 0.072    1 0   0 
 8759652 15.853  2-17 6188.2 119.4 115.2 4.337 0.056 0.068 1.134 0.071 0.077    1 0   0 
 8759654 14.052  1-17 5644.0 152.0 152.0 4.575 0.040 0.160 0.900 0.088 0.107    2     1 
 8759719 13.714  1-17 6731.1 138.7 145.2 4.127 0.034 0.035 1.411 0.076 0.066    1 0   0 
 8759764 12.646  1-17 6242.3 111.9 109.0 4.385 0.022 0.034 1.131 0.043 0.065    1 0   0 
 8759779 14.233  1-17 5532.9 130.4 125.7 3.829 0.034 0.036 1.170 0.067 0.073    1 0   0 
 8759800 13.597  0-17 4822.0  85.1  73.1 3.620 0.059 0.047 0.940 0.120 0.078  0 1 0   0 
 8759817 15.496  4-17 5972.2 122.8 116.6 4.204 0.073 0.071 1.110 0.084 0.088    1 0   0 
 8759825 14.703  1-17 5631.7 117.4 109.5 3.813 0.028 0.028 1.271 0.052 0.058  2 1 0   0 
 8759831 15.414  1-17 6014.6 131.0 130.5 4.326 0.049 0.054 1.082 0.077 0.084    1 0   0 
 8759922 14.335  1-17 6093.3 121.2 120.3 4.233 0.044 0.044 1.148 0.068 0.084    1 0   0 
 8759993 13.120  0-17 5973.0 129.8 133.5 3.757 0.062 0.036 1.382 0.191 0.072  2 1 0   0 
 8760000 13.699  1-17 5799.2 111.4 109.5 4.391 0.039 0.045 0.994 0.071 0.076    1 0   0 
 8760005 13.003  1-17 5146.4  95.8  91.0 4.563 0.026 0.036 0.809 0.038 0.051  2 1 0   0 
 8760040 14.544  1-17 6048.2 108.3 107.1 4.386 0.031 0.040 1.088 0.054 0.066    1 0 0 0 
 8760080 13.065  1-17 6453.8 125.6 136.2 4.098 0.032 0.034 1.351 0.065 0.062  1 1 0   0 
 8760087 12.540  1-17 6344.0 181.0 227.0 3.888 0.464 0.116 1.220 0.193 0.236    2 0   1 
 8760091 13.807  1-17 5586.1 114.2 108.2 4.307 0.072 0.073 0.892 0.067 0.059  7 1     0 
 8760132 12.616  0-17 6794.9 138.8 134.6 4.272 0.024 0.029 1.352 0.050 0.050    3 0   0 
 8760133 15.990  2-17 5047.9  97.0  89.8 4.513 0.043 0.039 0.809 0.047 0.041  1 1 0   0 
 8760135 14.447  2-17 5734.6 152.0 184.3 4.025 0.056 0.054 1.078 0.121 0.099  3 1 0   0 
 8760144 15.870  2-17 5087.9  99.2  90.9 4.506 0.042 0.039 0.816 0.050 0.043  0 1 0   0 
 8760162 13.820  2-17 5639.9  99.8 119.1 4.063 0.051 0.039 1.142 0.119 0.060    1 0   0 
 8760182 14.027 10-10 6053.6 119.3 105.6 4.139 0.034 0.040 1.188 0.064 0.093    1 0   0 
 8760235 14.104  1-17 6226.6 134.6 132.2 4.210 0.032 0.046 1.216 0.064 0.085    1 0   0 
 8760257 15.322  1-17 5174.2  86.6  77.6 4.398 0.033 0.027 0.842 0.038 0.027  1 1 0   0 
 8760267 14.959  1-17 5377.2 101.7  97.5 4.553 0.023 0.037 0.850 0.038 0.054    1 0   0 
 8760276 14.547 16-17 6609.6 135.4 144.4 4.079 0.040 0.041 1.408 0.075 0.068    1 0   0 
 8760296 14.116 10-10 6227.9 199.0 178.0 3.962 0.030 0.044 1.389 0.080 0.143    1 0   0 
 8760354 15.495  1- 3 5749.4 109.2 102.6 4.541 0.025 0.032 0.893 0.043 0.046    1 0   0 
 8760405 15.884  1-17 5515.1 114.7 109.3 4.383 0.063 0.060 0.908 0.069 0.065    1 0   0 
 8760414  9.620  0-17 5786.9  87.2  79.5 4.257 0.021 0.017 0.746 0.026 0.018  0 1 0   0 
 8760442 14.461  1-17 5863.2 114.1 108.3 4.156 0.043 0.049 1.088 0.087 0.086    1 0   0 
 8760453 12.430  0-17 5229.7  84.6  86.2 4.522 0.033 0.024 0.752 0.047 0.035  2 1 0   0 
 8760498 13.482  1-17 5227.5 125.9 114.9 3.720 0.036 0.053 1.211 0.081 0.116  0 1 0   0 
 8760533 13.914  1-17 6183.3 123.5 112.6 4.142 0.034 0.039 1.165 0.061 0.086    1 0   0 
 8760549 15.965  4-17 6086.1 124.0 110.5 4.121 0.087 0.082 1.202 0.089 0.098    1 0   0 
 8760568 15.114  1-17 6016.6 126.3 120.3 4.231 0.048 0.050 1.118 0.076 0.086    1 0   0 
 8760600 14.932  1-17 5962.7 120.9 120.1 3.958 0.061 0.056 1.223 0.132 0.085    1 0   0 
 8760602 14.865  1-17 5228.1 129.2 120.6 3.838 0.044 0.051 1.040 0.076 0.088  0 1 0   0 
 8760610 15.284  1-17 5666.7 124.5 119.4 3.989 0.059 0.052 1.072 0.079 0.074    1 0   0 
 8760634 12.557  1-17 5925.9 114.0 106.8 4.166 0.037 0.045 1.117 0.078 0.090    1 0   0 
 8760645 14.896  1-17 5946.4 107.5 116.0 4.103 0.042 0.055 1.158 0.085 0.098    1 0   0 
 8760651 12.959  1-17 6619.5 135.5 141.1 4.183 0.034 0.032 1.351 0.069 0.058    1 0   0 
 8760653 15.068  1-17 5838.9 120.4 117.2 4.246 0.046 0.049 1.036 0.079 0.081    1 0   0 
 8760662 15.228  1-17 6217.9 126.6 118.0 3.988 0.058 0.060 1.351 0.087 0.110    1 0   0 
 8760678 15.797  4-17 5466.7 128.1 121.3 4.019 0.069 0.065 0.977 0.073 0.072    1 0   0 
 8760682 13.648  1-17 6448.1 135.9 137.4 4.190 0.034 0.032 1.280 0.056 0.054    1 0   0 
 8760719 15.613  4-17 6053.5 122.0 119.2 4.268 0.062 0.065 1.116 0.075 0.083    1 0   0 
 8760749 14.906  1-17 6076.8 120.3 111.2 4.175 0.048 0.047 1.173 0.069 0.091    1 0   0 
 8760750 15.923  4-17 5236.4  90.8  81.8 4.370 0.045 0.041 0.853 0.041 0.031  1 1 0   0 
 8760752 15.767  1-17 5833.3 118.2 114.6 4.322 0.062 0.062 1.015 0.076 0.078    1 0   0 
 8760760 15.563  1-17 5642.2 110.0 108.0 4.428 0.047 0.055 0.943 0.065 0.070    1 0 1 0 
 8760762 15.171  1-17 5974.2 123.4 115.6 4.257 0.050 0.052 1.089 0.076 0.082    1 0   0 
 8760788 15.364  0-17 5333.9 127.5 119.6 3.759 0.033 0.043 1.204 0.069 0.091  2 1 0   0 
 8760819 15.036  1-17 5552.2 124.7 121.2 3.704 0.053 0.055 1.332 0.088 0.094    1 0   0 
 8760859 14.371  1-17 5927.5 121.9 109.8 4.194 0.039 0.046 1.101 0.076 0.087    1 0   0 
 8760921 13.680  1-17 6634.9 152.4 130.6 4.118 0.033 0.032 1.392 0.073 0.064    1 0   0 
 8760984 14.843  1-17 5859.1 123.5 116.1 4.075 0.058 0.061 1.117 0.116 0.089    1 0   0 
 8761027 15.051  1-17 5455.9 111.8 100.1 4.345 0.049 0.044 0.891 0.067 0.054    1 0   0 
 8761064 15.546  2-17 5665.3 111.9 107.8 4.357 0.064 0.064 0.954 0.073 0.071  8 1 0   0 
 8761125 15.328  1-17 5414.4 115.3 100.9 4.212 0.137 0.142 0.899 0.071 0.056    1     0 
 8761157 15.803  1-17 5151.3 100.7  91.9 4.502 0.046 0.046 0.827 0.050 0.047  1 1 0   0 
 8761194 15.344  1-17 6056.3 124.7 117.3 4.207 0.058 0.060 1.147 0.073 0.088    1 0   0 
 8761232 15.673  2-17 5828.0 113.4 111.2 4.396 0.052 0.062 1.001 0.067 0.075    1 0   0 
 8761312 14.031  0-17 5044.5  87.8  84.5 3.307 0.064 0.083 1.339 0.172 0.219  2 2 0   0 
 8761343 14.531 16-17 6292.1 138.6 141.4 3.945 0.036 0.044 1.421 0.079 0.130    1 0   0 
 8761380 13.422  0-17 6088.0 116.4 103.5 3.887 0.026 0.028 1.581 0.051 0.066  2 1 0   0 
 8761381 13.336  0-17 6460.3 146.6 133.3 4.094 0.032 0.034 1.301 0.053 0.060    1 0   0 
 8761407 15.796  4-17 5826.6 112.6 108.4 4.524 0.031 0.037 0.916 0.051 0.052    1 0   0 
 8761430 15.215  1-17 5889.6 115.7 114.3 4.384 0.043 0.052 1.024 0.068 0.077    1 0   0 
 8761550 15.830  0-17 5879.2 125.4 103.8 4.077 0.029 0.029 1.328 0.043 0.074  2 1 0   0 
 8765560 13.731  1-17 5258.0 159.0 159.0 3.597 0.968 0.242 1.115 0.200 0.300  6 2   1 1 
 8765685 14.125  1-17 5233.5  98.1  88.9 4.481 0.040 0.037 0.844 0.058 0.051  1 1 0   0 
 8765712 13.256  1-17 6159.4 125.0 117.1 4.153 0.037 0.040 1.220 0.063 0.086    1 0   0 
 8765838 13.566  0-17 6492.1 123.6 121.5 4.344 0.025 0.033 1.188 0.043 0.060    1 0   0 
 8766116 13.422  0-17 6906.9 150.4 151.2 4.169 0.029 0.029 1.379 0.067 0.055  2 2 0   0 
 8766132 13.513  0-17 6024.0 117.1 117.4 4.053 0.047 0.043 1.104 0.111 0.076    1 0   0 
 8766200 12.273  0-17 6250.0 112.4 105.4 3.749 0.030 0.029 1.768 0.058 0.067    1 0   0 
 8766221 13.051  0-17 5503.3 112.7 113.2 3.637 0.027 0.030 1.338 0.058 0.069    1 0   0 
 8766262 15.249  4-17 5950.7 118.3 114.2 4.386 0.041 0.048 1.043 0.066 0.076    1 0   0 
 8766264 14.303 16-16 5576.5 121.9 116.7 3.958 0.040 0.041 1.060 0.067 0.067    1 0   0 
 8766318 14.542 16-17 6480.0 181.0 250.0 4.283 0.128 0.192 1.133 0.177 0.161    2     1 
 8766337 15.606  0-17 5743.3 115.7 109.8 3.969 0.041 0.038 1.117 0.073 0.071  2 1 0   0 
 8766360 15.726  2-17 5235.4 107.0  96.4 4.491 0.045 0.045 0.844 0.055 0.052  1 1 0   0 
 8766450 15.022  1-17 6073.4 115.5 108.6 4.441 0.025 0.035 1.042 0.044 0.059    1 0   0 
 8766467 14.706  1-17 5510.6 133.2 126.1 3.749 0.039 0.036 1.393 0.057 0.064    1 0   0 
 8766472 15.860  4-17 5774.0 120.3 115.9 4.376 0.061 0.067 0.987 0.071 0.076    1 0   0 
 8766586 15.190  1-17 5895.4 119.1 121.1 4.109 0.047 0.055 1.138 0.094 0.090    1 0   0 
 8766789 15.071  1-17 5872.5 132.7 128.6 3.965 0.089 0.081 1.181 0.113 0.094  8 1 0   0 
 8766824 13.843  1-17 6030.9 136.3 114.9 4.157 0.039 0.038 1.201 0.064 0.087  1 1 0   0 
 8766949 14.538  1-17 5407.6 129.5 122.5 4.017 0.044 0.044 0.956 0.065 0.065    1 0   0 
 8766950 15.835  4-17 4966.7 127.8 106.2 3.754 0.065 0.076 0.964 0.112 0.097  0 1 0   0 
 8767070 13.560  1-17 5263.6 123.8 116.2 3.732 0.040 0.052 1.207 0.082 0.110  1 1 0   0 
 8767071 13.577  1-17 5670.8 115.9 111.2 4.240 0.044 0.044 0.954 0.072 0.065    1 0   0 
 8767118 14.783 16-17 6059.2 141.1 115.8 4.127 0.033 0.043 1.328 0.054 0.062  1 1 0   0 
 8767145 14.021  1-17 5594.8 108.0 109.6 4.414 0.042 0.046 0.930 0.070 0.070  1 1 0   0 
 8767175 12.863  0-17 5871.6 114.4 116.0 4.065 0.048 0.047 1.126 0.116 0.084  1 1 0   0 
 8767249 15.120  4-17 5451.6 116.2 110.5 4.424 0.052 0.051 0.891 0.068 0.062  1 1 0   0 
 8767298 15.751 16-17 6704.5 145.4 140.1 4.050 0.042 0.042 1.321 0.059 0.057  5 1 0   0 
 8767351 15.683  1-17 5789.0 108.8 107.4 4.405 0.044 0.054 1.036 0.060 0.067    1 0   0 
 8767428 14.294 16-17 6962.1 151.3 142.7 4.188 0.035 0.035 1.460 0.074 0.068  0 2 0   0 
 8767445 15.244  1-17 5804.1 119.7 115.8 4.341 0.051 0.051 0.996 0.073 0.071    1 0   0 
 8767470 13.277  0-17 5651.0 170.0 128.0 3.995 0.322 0.138 0.910 0.136 0.068  2 2     1 
 8767660 15.046  4-17 6023.9 124.3 120.2 4.310 0.045 0.048 1.089 0.073 0.080    1 0   0 
 8767669 13.875  1-17 4354.6  80.5  75.2 4.603 0.023 0.019 0.670 0.026 0.023  8 1 0   0 
 8767706         6- 9 3116.0   0.0   0.0 5.147 0.000 0.000 0.138 0.000 0.000  0 2     1 
 8767759 13.261  1-17 5919.7 123.7 129.2 4.468 0.039 0.044 0.843 0.056 0.056    1 0   0 
 8767812 15.373  1-17 6090.3 124.8 125.8 4.252 0.048 0.050 1.137 0.073 0.083    1 0   0 
 8767907 15.904  4-17 5824.1 132.6 127.7 4.085 0.142 0.157 1.130 0.127 0.109    1     0 
 8767935 13.540  1-17 6201.0 132.5 128.3 4.267 0.041 0.041 0.981 0.070 0.066    1 0   0 
 8771235 14.099 10-10 6895.6 145.4 147.4 3.972 0.040 0.042 1.583 0.082 0.080    2 0   0 
 8771290 11.950  0- 1 6503.4 129.3 132.2 3.944 0.030 0.043 1.392 0.063 0.116    1 0   0 
 8771371 14.286  1-17 5550.0 135.0 113.4 4.330 0.041 0.040 0.920 0.073 0.062    1 0   0 
 8771727 15.033  1-17 5884.7 149.5 154.9 4.091 0.098 0.118 1.116 0.125 0.118  0 1     0 
 8771752 15.152  1-17 6204.4 151.5 133.8 4.204 0.047 0.056 1.211 0.069 0.089    1 0   0 
 8771863 15.625  4-17 5022.8  88.3  79.9 4.441 0.027 0.023 0.823 0.029 0.022  7 1 1   0 
 8771916 15.373  1-17 4583.4  84.1  79.2 4.602 0.022 0.023 0.714 0.030 0.029  1 1 0   0 
 8771925 14.678  1-17 5954.6 119.1 118.2 4.450 0.031 0.041 0.969 0.050 0.062    1 0   0 
 8772228 15.216  1-17 6076.8 153.6 134.7 4.371 0.037 0.043 1.089 0.069 0.080    1 0   0 
 8772686 15.681  2-17 5456.0 114.2 109.0 4.559 0.023 0.034 0.852 0.038 0.050  1 1 0   0 
 8772715 13.097  0-17 6182.5 121.0 118.2 3.917 0.028 0.040 1.486 0.062 0.129    1 0   0 
 8772874 14.819  1-17 5438.5  96.1  91.3 4.471 0.032 0.025 0.747 0.042 0.028  0 1 0   0 
 8772928 14.942  1-17 6000.5 128.2 127.5 4.313 0.041 0.046 1.137 0.068 0.075    1 0   0 
 8773015 13.096  0-17 5856.0 114.7 109.2 4.271 0.040 0.041 0.941 0.069 0.065    1 0 0 0 
 8773083 14.000 16-17 6157.9 120.9 118.8 4.354 0.033 0.038 1.103 0.061 0.070    1 0   0 
 8773109 14.508 16-17 6665.0 140.3 138.4 4.268 0.030 0.035 1.325 0.055 0.055    1 0   0 
 8773299 13.277  0-17 7128.7 146.3 155.5 3.560 0.025 0.026 2.307 0.076 0.087  2 2 0   0 
 8773439 14.903  1-17 5552.2 117.9 105.4 4.513 0.042 0.037 0.764 0.050 0.045  0 1 0   0 
 8773472 15.324  1- 3 6131.2 140.5 135.9 4.289 0.050 0.050 1.024 0.075 0.074    1 0   0 
 8773494 14.181  1-17 5723.5 114.4 112.8 4.434 0.035 0.043 0.967 0.063 0.072    1 0   0 
 8773522 13.899  2-17 6087.9 134.7 121.6 4.005 0.030 0.038 1.391 0.059 0.108    1 0   0 
 8773565 13.813  1-17 5168.5  87.0  89.1 4.494 0.034 0.038 0.898 0.051 0.054  1 1 0   0 
 8773654 15.435  1-17 5887.3 143.3 131.9 4.289 0.049 0.048 1.067 0.078 0.078    1 0   0 
 8773814 15.894  2- 3 5722.4 222.9 157.6 4.332 0.051 0.049 0.979 0.097 0.085  0 1 0   0 
 8773869 14.111  1-17 5213.9 101.4  94.1 4.527 0.027 0.037 0.883 0.041 0.052  1 1 0   0 
 8773921 13.985  1-17 5690.9 154.7 146.5 3.900 0.036 0.037 1.151 0.071 0.073  0 1 0   0 
 8773948 13.296  1-17 6393.5 132.5 123.1 3.725 0.028 0.043 1.731 0.065 0.160  3 1 0   0 
 8773975 13.895  1-17 5203.6 119.2  84.3 4.440 0.036 0.026 0.832 0.056 0.037    1 0   0 
 8774042 13.608  0-17 6169.1 123.3 117.5 4.438 0.017 0.029 1.064 0.034 0.055  7 1 0   0 
 8774246 15.529  1-17 3628.2  77.6  66.0 4.765 0.011 0.010 0.449 0.011 0.012  1 1 0   0 
 8774317 15.615  1-17 5381.9 118.1 117.0 4.479 0.036 0.047 0.933 0.052 0.061  1 1 1   0 
 8774678 15.698  4-17 4760.8  93.2  87.2 4.557 0.029 0.022 0.749 0.037 0.029  1 1 1   0 
 8774879 13.621  1-17 6501.9 160.3 157.0 4.153 0.056 0.055 1.296 0.064 0.063  1 1 0   0 
 8774912 14.306  0-17 4733.8  32.6  40.6 4.485 0.012 0.010 0.794 0.012 0.010  2 3 1   0 
 8775173 12.656  0-17 7313.0 161.6 159.5 4.313 0.024 0.028 1.385 0.046 0.046 10 2 0   0 
 8775523 14.595  1-17 6328.0 136.4 136.5 3.992 0.054 0.046 1.155 0.099 0.067    1 0   0 
 8775553 13.165  0-17 6624.9 151.2 140.4 4.064 0.033 0.033 1.327 0.057 0.054    1 0   0 
 8775699 14.948  1-17 5867.9 146.5 136.6 4.012 0.060 0.051 1.051 0.088 0.072  0 1 0   0 
 8776168 13.204  1-17 5885.0 129.2 123.4 4.105 0.041 0.038 0.912 0.066 0.056  2 1 0   0 
 8776184 13.988  1-17 6283.2 147.8 137.2 4.027 0.034 0.036 1.414 0.066 0.070    1 0   0 
 8776258 13.450  1-17 4755.0 156.0 156.0 4.718 0.048 0.024 0.541 0.038 0.022  1 2 1   1 
 8776770 13.203  0-17 6340.9 149.8 140.3 4.041 0.033 0.034 1.435 0.065 0.068    1 0   0 
 8776850 11.491  0-17 5414.7  92.9  81.1 4.294 0.022 0.017 0.818 0.029 0.024  2 3 0   0 
 8777174 13.090  0-17 5392.4  89.7  92.2 4.477 0.029 0.037 0.965 0.047 0.059  1 1 0   0 
 8777185 14.374  1-17 4624.3  82.0  76.6 4.594 0.023 0.021 0.710 0.031 0.027  1 1 0   0 
 8777438 12.893  0-17 6261.0 156.1 130.8 4.241 0.040 0.036 1.199 0.066 0.073    1 0   0 
 8777524 13.994  1-17 6737.8 143.0 154.1 4.130 0.035 0.033 1.398 0.074 0.058    1 0   0 
 8777615 15.548  2- 3 6378.7 188.0 188.7 4.319 0.036 0.043 1.219 0.068 0.083    1 0   0 
 8777682 15.891  1-17 4914.6 150.4 130.6 4.563 0.030 0.030 0.760 0.045 0.040  0 1 1   0 
 8778419 15.416  4-17 6783.2 180.3 175.8 4.206 0.059 0.058 1.280 0.054 0.050    1 0   0 
 8778483 13.322  0- 1 6594.1 140.0 128.8 3.965 0.029 0.028 1.448 0.072 0.068  5 1 0   0 
 8778580 13.187  0-17 6266.0 138.0 130.7 3.950 0.032 0.034 1.529 0.064 0.076    1 0   0 
 8778621 12.801  0-17 7350.7 169.9 152.9 3.986 0.033 0.035 1.722 0.089 0.089    2 0   0 
 8779007 15.676  1-17 4547.0 161.0 161.0 4.599 0.054 0.027 0.668 0.074 0.054  0 2     1 
 8779035 15.115  3- 3 6484.7 158.0 151.3 4.334 0.029 0.036 1.233 0.054 0.068    1 0   0 
 8779047 13.857  1-17 7275.2 170.1 172.1 4.146 0.034 0.033 1.507 0.084 0.075 10 2 0   0 
 8779438 13.487  0-17 6061.1 127.6 129.6 3.866 0.033 0.055 1.498 0.070 0.159  0 3 0   0 
 8779464 13.255  0-17 5945.4 124.7 116.2 4.027 0.031 0.053 1.308 0.060 0.127  7 1 0   0 
 8779686 13.941  1-17 6430.7 151.1 149.0 4.079 0.035 0.037 1.324 0.061 0.060    1 0   0 
 8779891 14.094  2-17 7464.6 183.4 174.3 3.814 0.042 0.040 1.866 0.093 0.091    2 0   0 
 8780205 13.556  0-17 7317.3 161.8 166.6 4.028 0.031 0.040 1.352 0.057 0.091 10 2 0   0 
 8780359 13.912  1-17 6131.8 140.5 131.5 4.270 0.033 0.042 1.153 0.066 0.075    1 0   0 
 8780481 13.539  0-17 6109.9 145.2 136.3 4.104 0.043 0.040 0.874 0.062 0.054    1 0   0 
 8780557 14.113 14-17 3587.1  80.0  62.5 4.787 0.010 0.010 0.421 0.010 0.011  2 3 0   0 
 8780608 13.584  0-17 6017.4 122.5 117.6 4.305 0.041 0.041 1.027 0.073 0.070    1 0   0 
 8780930 13.144  1-17 6152.1 142.9 130.9 3.969 0.050 0.039 1.198 0.122 0.070    1 0   0 
 8780959 13.306  0-17 7012.3 152.9 150.4 4.227 0.031 0.029 1.352 0.064 0.051  1 2 0   0 
 8780968 15.319  8-17 6321.3 162.2 155.2 3.891 0.146 0.134 1.452 0.184 0.157  3 1     0 
 8781195 13.408  1-17 6109.3 109.5 108.4 4.433 0.018 0.027 1.080 0.034 0.047  2 1 0   0 
 8781264 13.821  1-17 6431.6 115.2 117.1 4.357 0.016 0.022 1.240 0.033 0.040    1 0   0 
 8781371 13.773  1-17 6553.0 244.0 305.0 3.902 0.413 0.138 1.218 0.196 0.239    2     1 
 8781417 13.890  1-17 6112.5 127.6 125.4 4.286 0.041 0.042 1.079 0.072 0.073    1 0   0 
 8781435 13.107  1-17 5872.9 115.7 116.0 4.098 0.034 0.051 1.199 0.069 0.108  2 1 0   0 
 8781592 13.681  1-17 6058.0 191.0 213.0 4.157 0.306 0.165 0.945 0.141 0.116    2     1 
 8781632 13.688  1-17 6238.0 131.3 128.9 3.826 0.031 0.039 1.608 0.065 0.132    1 0   0 
 8781683 15.977  2-17 3419.0  44.0  44.0 4.949 0.050 0.041 0.299 0.046 0.041  1 2     1 
 8782004 13.894  1-17 6440.5 136.1 138.3 4.291 0.030 0.040 1.254 0.056 0.070    1 0   0 
 8782036 13.733  1-17 6379.8 150.1 137.1 4.179 0.038 0.038 1.246 0.055 0.065  1 1 0   0 
 8782055 13.978  1-17 6272.7 137.4 126.5 3.902 0.034 0.035 1.537 0.074 0.085    1 0   0 
 8782382 15.334  1-17 6232.4 122.6 119.8 4.378 0.030 0.040 1.129 0.051 0.068  2 1 0   0 
 8782598 14.183 16-16 5666.4 122.8 117.9 4.351 0.047 0.046 0.953 0.076 0.072    1 0   0 
 8782626 14.984  1-17 6867.1 141.1 134.2 3.626 0.031 0.031 2.165 0.071 0.083  2 2 0   0 
 8782734 13.135  0-17 6528.4 136.7 137.0 4.029 0.032 0.034 1.478 0.070 0.070    1 0   0 
 8782821 13.229  0-17 7304.4 159.1 169.1 4.082 0.033 0.033 1.449 0.073 0.066    2 0   0 
 8782870 14.840  0-17 5743.5 105.6 159.3 3.906 0.051 0.034 1.332 0.147 0.048  2 1 0   0 
 8782883 14.877  0-17 4891.9  97.0  90.8 3.553 0.059 0.081 1.245 0.152 0.191  2 1 0   0 
 8782887 15.700  1-17 5832.3 112.5 107.4 4.469 0.018 0.024 1.037 0.035 0.047  0 1 0   0 
 8782968 13.938  1-17 5687.4 127.4 126.7 4.010 0.057 0.040 1.119 0.122 0.067    1 0   0 
 8783037 13.303  0-17 6517.4 1103.5 674.9 3.691 0.080 0.072 1.878 0.285 0.283    1 0   0 
 8783047 12.987  0-17 5151.1  86.1  85.9 4.479 0.035 0.036 0.907 0.051 0.051  1 1 0   0 
 8783286 12.711  0-17 6195.2 138.2 143.3 3.675 0.044 0.028 1.441 0.099 0.064  2 1 0   0 
 8783290 13.770  1-17 5905.5 149.9 148.1 3.924 0.061 0.045 1.214 0.145 0.079  1 1 0   0 
 8783648 13.550  0-17 6267.9 135.7 128.4 4.184 0.037 0.035 1.228 0.060 0.066    1 0   0 
 8783692 13.861  1-17 5869.8 109.1 106.3 4.460 0.026 0.036 0.976 0.047 0.060    1 0   0 
 8783707 13.946  1-17 6216.7 160.9 153.9 3.936 0.032 0.036 1.538 0.077 0.085    1 0   0 
 8783710 14.553  4-17 5831.1 122.5 116.5 4.480 0.029 0.040 0.968 0.049 0.061  2 1 0   0 
 8784090 12.795  0-17 5852.2 113.0 107.9 4.176 0.038 0.045 1.073 0.082 0.084    1 0   0 
 8784168 12.687  0-17 7112.7 151.1 150.2 4.240 0.028 0.031 1.418 0.062 0.061    2 0   0 
 8784288 13.027  1-17 6180.9 136.9 138.6 4.139 0.024 0.038 1.331 0.052 0.064  3 1 0   0 
 8784359 13.415  1-17 6648.2 145.7 139.1 4.165 0.036 0.034 1.368 0.071 0.060  6 1 0   0 
 8784524 15.959  4-17 5373.1 140.2 127.2 4.460 0.052 0.051 0.829 0.060 0.050  6 1 0   0 
 8784568 13.784  1-17 8891.3 2147.1 2120.6 4.096 0.138 0.175 2.072 0.461 0.479  1 2 0   0 
 8784695 15.427  1- 1 6024.8 142.0 142.2 4.435 0.044 0.051 0.908 0.061 0.063    1 0   0 
 8798535 15.782  2- 3 5759.7 112.6 110.1 4.044 0.086 0.084 1.084 0.101 0.084    1 0   0 
 8798564 14.156  1-17 5690.8 113.6 111.5 4.067 0.050 0.042 1.030 0.080 0.067    1 0   0 
 8798612 14.197 10-10 6119.2 109.0 105.9 4.396 0.026 0.038 1.091 0.050 0.069    1 0   0 
 8798626 14.228  1-17 5547.1  87.3  94.5 4.430 0.032 0.037 1.030 0.051 0.059    1 0   0 
 8798633 12.673  0-17 6069.1 112.5 108.9 3.933 0.029 0.051 1.427 0.063 0.141    1 0   0 
 8798639 13.475  0-17 6096.6 123.9 122.5 4.327 0.042 0.040 0.873 0.063 0.055    1 0   0 
 8798730 13.888  1-17 6034.6 116.4 113.2 4.373 0.039 0.042 0.996 0.067 0.069    1 0   0 
 8800513 15.669  2- 3 5869.4 112.3 108.9 4.132 0.061 0.066 1.099 0.098 0.088    1 0   0 
 8800555 13.166  3-15 6199.6 168.3 146.7 3.734 0.051 0.030 1.376 0.208 0.067    1 0   0 
 8800612 15.546  2- 3 6076.1 116.1 103.7 4.095 0.058 0.062 1.220 0.078 0.099    1 0   0 
 8800777 15.055  1-17 5419.5 117.3 112.2 3.973 0.050 0.050 0.989 0.066 0.068    1 0   0 
 8800803 15.614  4-17 5397.5 120.4 113.0 3.803 0.057 0.057 1.151 0.090 0.093    1 0   0 
 8800901 14.789 16-17 6049.7 118.7 116.3 4.272 0.043 0.047 1.112 0.073 0.080    1 0   0 
 8800921 13.699  1-17 6079.4 111.4 109.6 3.965 0.029 0.050 1.382 0.063 0.132    1 0   0 
 8800954 13.354  0-17 5201.6  89.5  83.8 4.492 0.034 0.025 0.784 0.048 0.036  0 1   0 0 
 8800996 13.830  1-17 5764.2 106.3 105.4 4.285 0.034 0.036 1.113 0.056 0.067    1 0   0 
 8800997 14.263  1-17 4972.3  96.5  85.5 3.581 0.069 0.077 1.066 0.154 0.157  0 1 0   0 
 8801024 15.437  1-17 5868.8 108.0 105.9 4.401 0.045 0.056 1.013 0.065 0.074    1 0   0 
 8801027 14.963  1-17 5416.7 100.3  94.1 4.627 0.020 0.023 0.755 0.026 0.036    1     0 
 8801041 15.805  2-17 5496.8  97.1  93.9 4.559 0.026 0.036 0.852 0.043 0.050    1 0   0 
 8801058 15.680  2-17 5975.2 117.6 110.1 4.238 0.063 0.063 1.097 0.078 0.083    1 0   0 
 8801099 15.427  1-17 5869.4 112.7 106.5 4.229 0.056 0.057 1.056 0.080 0.082    1 0   0 
 8801234 13.923  1-17 5274.1 106.6  96.0 3.849 0.038 0.039 0.862 0.058 0.056    1 0   0 
 8801240 16.157  7- 7 4093.1  63.9  78.6 4.636 0.022 0.018 0.606 0.016 0.016  0 1 0   0 
 8801316 11.801  0-17 6642.5 141.9 134.2 4.010 0.031 0.032 1.470 0.073 0.069  0 1 0 0 0 
 8801343 15.168  0-17 6483.2 125.9 126.3 3.933 0.029 0.032 1.458 0.071 0.083 2,3 1 0   0 
 8801345 15.146  1-17 5527.3  96.0  90.4 4.541 0.023 0.035 0.879 0.038 0.052    1 0   0 
 8801361 15.920  1-17 5146.0  88.8  82.2 4.455 0.048 0.041 0.829 0.048 0.037  0 1 0   0 
 8801390 12.511  0-17 6073.3 118.8 113.4 4.217 0.030 0.039 1.142 0.063 0.079    1 0   0 
 8801532 15.034  1-17 5711.3 102.8 100.2 4.432 0.041 0.049 0.962 0.063 0.070    1 0   0 
 8801579 15.007  1-17 5723.4 117.6 106.5 3.845 0.049 0.047 1.212 0.070 0.077    1 0   0 
 8801633 15.341  1-17 6077.9 114.1 105.6 4.042 0.055 0.065 1.255 0.085 0.106    1 0   0 
 8801638 13.657  1-17 6119.9 116.8 112.9 4.364 0.071 0.108 1.110 0.084 0.077  0 1     0 
 8801709 15.985  1-17 5226.8  93.1  83.9 4.430 0.052 0.044 0.843 0.052 0.039  1 1 0   0 
 8801740 14.271  1-17 5637.0 104.2 101.9 4.425 0.040 0.045 0.943 0.067 0.070    1 0   0 
 8801761 14.928  1-17 5322.6  95.3  94.4 4.539 0.027 0.040 0.852 0.041 0.057  0 1 0   0 
 8801766 14.175 10-10 6450.1 126.8 123.7 3.961 0.034 0.041 1.387 0.064 0.103    1 0   0 
 8801806 14.021 10-10 6218.4 109.8 110.1 4.413 0.024 0.034 1.069 0.042 0.057    1 0   0 
 8801825 14.746  1-17 5910.0 164.0 184.0 4.505 0.052 0.221 1.032 0.127 0.127    2     1 
 8801994 14.024  1-17 5955.3 103.4 107.2 4.148 0.040 0.045 1.137 0.077 0.092    1 0   0 
 8802122 15.187  1-17 4976.5  80.7  74.9 4.460 0.028 0.023 0.814 0.030 0.023  0 1 1   0 
 8802139 14.578  1-17 5774.3 108.7 106.9 4.130 0.052 0.055 1.053 0.100 0.080    1 0   0 
 8802182 13.791  1-17 5803.0 109.0 105.9 4.116 0.047 0.050 1.074 0.103 0.081  2 1 0   0 
 8802216 14.944  1-17 5319.8 114.7 110.0 3.838 0.045 0.049 1.079 0.077 0.083    1 0   0 
 8802225 15.757  1-17 5113.7  84.0  81.1 2.455 0.212 0.063 1.221 0.518 0.302  2 2 0   0 
 8802294 15.295  1-17 4917.5  88.6  81.5 4.574 0.026 0.031 0.770 0.038 0.042  0 1 0   0 
 8802296 15.438  1-17 5261.3 120.7 112.3 3.811 0.056 0.060 1.082 0.090 0.096    1 0   0 
 8802299 15.096  1-17 5275.8  94.9  91.6 4.551 0.027 0.039 0.836 0.040 0.055    1 0   0 
 8802306 15.202  1-17 5535.9 119.1 112.3 3.795 0.051 0.052 1.210 0.079 0.087    1 0   0 
 8802386 14.618  1-17 5485.4 117.0 111.9 3.931 0.039 0.041 1.049 0.065 0.067    1 0   0 
 8802401 15.323  1-17 5741.3 111.1 112.9 4.112 0.058 0.060 1.044 0.099 0.079    1 0   0 
 8802475 15.041  1-17 5797.9 108.5 106.5 4.371 0.041 0.046 1.065 0.063 0.070  0 1 0   0 
 8802494 15.055  4-17 5515.9 115.5 113.5 3.911 0.045 0.045 1.076 0.069 0.070    1 0   0 
 8802599 13.706  1-17 5839.9 120.9 121.8 3.805 0.036 0.034 0.961 0.052 0.049    1 0   0 
 8802615 15.250  1-17 5980.0 112.4 109.8 4.328 0.050 0.053 1.067 0.072 0.078    1 0   0 
 8802650 15.921  2-17 5731.6 104.4  99.0 4.484 0.038 0.052 0.943 0.056 0.061    1 0   0 
 8802693 10.269  1-17 5256.6  96.7  91.4 4.540 0.031 0.043 0.838 0.044 0.055  2 1 0 0 0 
 8802726 12.321  0-17 5966.0 102.2 105.5 4.086 0.038 0.043 1.245 0.060 0.107 11 1 0   0 
 8802782 16.987  0-17 6185.6 113.7 107.7 3.887 0.026 0.030 1.555 0.061 0.083  2 1 0   0 
 8802855 15.868  4-17 4919.1  90.5  82.3 3.537 0.094 0.104 1.073 0.183 0.170  0 1 0   0 
 8802878 13.989  1-17 5742.2 111.0 105.4 4.293 0.039 0.041 1.026 0.068 0.070    1 0   0 
 8802917 13.899  1-17 6029.5 124.5 123.7 4.285 0.041 0.041 0.844 0.058 0.052    1 0   0 
 8802919 16.836  1-17 4864.6  86.2  78.9 3.465 0.082 0.079 1.044 0.195 0.158  2 2 0   0 
 8802923 14.359  1-17 5548.6 103.8 100.8 4.515 0.048 0.071 0.887 0.061 0.064  6 1     0 
 8802932 15.661  1-17 5766.4 110.7 107.7 4.256 0.063 0.064 1.004 0.079 0.076    1 0   0 
 8802934 15.499  1-17 5300.0  99.3  92.3 4.478 0.046 0.046 0.857 0.058 0.055    1 0   0 
 8802954 13.568  0-17 6053.1  97.8 103.8 4.338 0.027 0.029 1.213 0.044 0.065    1 0   0 
 8802959 15.953  4-17 5220.0  98.6  90.0 4.489 0.042 0.039 0.841 0.055 0.051  2 1 0   0 
 8802970 13.660  1-17 6250.2 114.0 109.5 4.424 0.018 0.027 1.091 0.034 0.053    1 0   0 
 8802973 15.500  1-17 5707.9 113.9 108.3 4.278 0.055 0.057 0.977 0.075 0.073    1 0   0 
 8802995 14.579  1-17 5711.4 111.7 113.2 4.134 0.049 0.046 1.021 0.093 0.076    1 0   0 
 8803050 13.917  1-17 6025.3 117.2 114.2 4.340 0.039 0.041 1.035 0.072 0.071    1 0   0 
 8803071 15.181  1-17 3867.3  77.9  77.9 4.666 0.014 0.014 0.566 0.013 0.014  1 1 0   0 
 8803103 15.084  1-17 4929.3 101.4  93.5 3.649 0.848 0.581 0.889 0.496 0.151  1 1     0 
 8803106 13.856  1-17 6356.0 113.4 111.5 4.393 0.021 0.030 1.121 0.038 0.053    1 0   0 
 8803212 14.836 16-17 6170.3 117.2 114.4 3.928 0.043 0.054 1.391 0.084 0.133    1 0   0 
 8803279 14.994  1-17 5534.2 115.3 112.1 3.951 0.042 0.043 1.049 0.066 0.067    1 0   0 
 8803295 15.151  1-17 5228.5  76.0  69.0 4.289 0.027 0.025 0.872 0.027 0.020  1 1 1   0 
 8803308 15.447  1-17 5188.4  99.2  91.1 4.546 0.030 0.039 0.825 0.042 0.053  0 1 0   0 
 8803311 15.605  2- 3 5688.3 103.1  98.4 4.485 0.033 0.045 0.940 0.051 0.061    1 0   0 
 8803312 14.166  1-17 5751.5 112.4 112.4 4.460 0.028 0.038 0.969 0.054 0.068    1 0   0 
 8803344 15.013  1-17 5555.4 104.4 103.9 4.442 0.042 0.049 0.920 0.064 0.068  7 1 0   0 
 8803389 15.690  4-17 5979.0 188.0 209.0 4.483 0.067 0.202 0.978 0.131 0.131  1 2     1 
 8803397 15.587  1-17 5157.9  93.2  82.6 4.461 0.042 0.033 0.830 0.052 0.038  1 1 0   0 
 8803443 13.865  1-17 5046.5 105.6  89.6 3.558 0.049 0.067 1.352 0.122 0.166  0 1 0   0 
 8803468 14.933 10-17 4837.0 173.0 173.0 4.570 0.050 0.041 0.763 0.068 0.062  0 2     1 
 8803472 15.895  2-17 5500.0 101.3  98.1 4.492 0.039 0.053 0.899 0.053 0.062    1 0   0 
 8803477 13.610  0-17 6090.8 129.2  98.9 4.100 0.037 0.034 1.246 0.061 0.093  0 1 0   0 
 8803481 15.983  1-17 5015.1  92.9  88.6 4.596 0.024 0.032 0.757 0.039 0.044  1 1 0   0 
 8803539 12.596  0-17 5749.9  98.9  88.6 4.128 0.028 0.037 1.228 0.046 0.096    1 0   0 
 8803542 14.336 16-16 5074.1 101.9  85.8 3.401 0.067 0.080 1.402 0.181 0.209  1 2 0   0 
 8803571 14.011  1-17 6030.1 106.7 109.1 4.073 0.037 0.050 1.149 0.094 0.084    1 0   0 
 8803597 15.605  1-17 5656.7 108.2 104.5 4.385 0.054 0.057 0.949 0.071 0.071    1 0   0 
 8803653 14.126 10-10 6511.6 152.0 137.4 4.168 0.035 0.035 1.269 0.050 0.052    1 0   0 
 8803718 14.490 16-17 6130.1 118.8 108.0 4.037 0.038 0.049 1.290 0.066 0.116    1 0   0 
 8803728 14.144  1-17 5084.3  81.9 102.0 2.445 0.114 0.054 1.170 0.352 0.207  2 2 0   0 
 8803745 15.003  1-17 4978.6 101.9  89.4 3.699 0.060 0.069 1.016 0.124 0.125  0 1 0   0 
 8803757 12.524  1-17 5537.9  88.6  83.9 4.538 0.018 0.026 0.915 0.032 0.038  2 1 0 1 0 
 8803807 15.774  1-17 5766.3 108.4 108.6 4.204 0.065 0.066 1.019 0.085 0.079    1 0   0 
 8803832 15.056  1-17 5636.6  99.2  96.4 4.470 0.035 0.045 0.937 0.053 0.065    1 0   0 
 8803834 15.328  1-17 5964.1 110.7 112.8 3.980 0.067 0.066 1.217 0.120 0.091    1 0   0 
 8803857 15.183  1-17 5686.8 101.7  97.7 4.448 0.039 0.049 0.953 0.059 0.068  1 1 0   0 
 8803882 15.854  0-17 4912.5  85.6  77.8 3.476 0.057 0.071 1.365 0.153 0.184 2,3 2 0   0 
 8803911 15.086  1-17 5897.4 111.1 105.0 4.186 0.048 0.053 1.088 0.081 0.085    1 0   0 
 8803969 15.137 11-17 6237.1 144.0 147.6 4.357 0.031 0.042 1.147 0.061 0.080    1 0   0 
 8804051 15.970  2-17 4959.0 102.7  90.7 3.649 0.083 0.095 1.032 0.157 0.139  0 1 0   0 
 8804060 15.922  1-17 4495.9  79.2  74.4 4.594 0.024 0.021 0.713 0.030 0.027  0 1 0   0 
 8804085 14.707  1-17 5374.2 121.1 115.4 3.867 0.039 0.044 1.070 0.068 0.074  0 1 0   0 
 8804164 15.819  2-17 5708.2 105.1 101.6 4.498 0.035 0.047 0.931 0.053 0.060    1 0   0 
 8804172 15.332  4-17 4933.0  92.7  85.4 3.518 0.082 0.094 1.114 0.179 0.189  1 1 0   0 
 8804182 14.679  1-17 6026.9 110.4 105.6 4.131 0.036 0.046 1.180 0.069 0.095    1 0   0 
 8804188 14.426  1-17 5382.1 105.5  93.8 4.415 0.045 0.040 0.873 0.067 0.054  0 1 0   0 
 8804213 15.816  1-17 5367.7  95.9  93.5 4.559 0.027 0.040 0.837 0.044 0.054    1 0   0 
 8804219 15.345  1-17 5454.1 117.8 112.4 3.921 0.049 0.050 1.044 0.070 0.072    1 0   0 
 8804268 15.816  2-17 5855.3 110.5 107.4 4.407 0.052 0.065 1.005 0.066 0.072    1 0   0 
 8804272 14.464  1-17 6400.1 125.7 118.1 4.308 0.032 0.040 1.230 0.054 0.069    1 0   0 
 8804283 14.766  1-17 5534.5  96.4  97.6 4.444 0.037 0.043 0.962 0.059 0.063  0 1 0 1 0 
 8804292 13.327  0-17 6356.8 129.6 120.2 4.293 0.033 0.041 1.202 0.061 0.066    1 0   0 
 8804301 13.192  0-17 6015.6 111.7  96.2 4.087 0.032 0.039 1.254 0.059 0.102    1 0   0 
 8804346 14.901  1-17 5039.7  82.6  75.8 4.473 0.033 0.023 0.813 0.043 0.029  1 1 0   0 
 8804358 15.453  1-17 5939.7 113.3 110.1 4.322 0.055 0.056 1.054 0.074 0.078    1 0   0 
 8804397 13.430  1-17 6134.1 135.8 121.3 4.149 0.033 0.032 1.314 0.050 0.064    1   0 0 
 8804433 15.352  1-17 6184.0 172.0 216.0 4.448 0.054 0.202 1.100 0.155 0.155    2     1 
 8804435 13.544  0-17 5991.3 110.4 114.3 3.984 0.050 0.039 1.199 0.127 0.070    1 0   0 
 8804454 15.352  1- 3 5742.9 110.0 110.0 4.134 0.056 0.059 1.036 0.095 0.079    1 0   0 
 8804525 15.241  1-17 5820.8 112.5 109.8 4.103 0.053 0.060 1.087 0.108 0.083    1 0   0 
 8804747 15.682  1-17 5164.7  93.0  86.3 4.517 0.042 0.045 0.827 0.049 0.050    1 0   0 
 8804759 13.119  0-17 5575.0 155.0 141.0 4.270 0.210 0.140 0.886 0.119 0.064  1 2     1 
 8804764 13.585  0-17 5773.7  97.1  99.4 4.176 0.033 0.041 1.121 0.069 0.081  1 1 0   0 
 8804805 14.907  1-17 5597.6 114.2 109.1 3.813 0.046 0.047 1.207 0.072 0.080    1 0   0 
 8804829 14.878  1-17 5409.0 115.4 112.5 3.865 0.044 0.046 1.084 0.072 0.076    1 0   0 
 8804863 14.774  1-17 5486.1 104.8 102.1 4.419 0.046 0.048 0.900 0.068 0.064    1 0   0 
 8804899 15.969  1-17 5092.6  92.9  87.4 4.533 0.039 0.044 0.811 0.046 0.047  6 1 0   0 
 8804913 14.680  1-17 5736.2 108.2 104.3 4.374 0.046 0.049 0.975 0.073 0.074    1 0   0 
 8804917 15.686  2- 3 5852.4 104.8  99.7 4.470 0.033 0.044 0.977 0.052 0.061  1 1 0   0 
 8804928 14.541  1-17 5481.0  92.8  92.4 4.541 0.021 0.035 0.876 0.036 0.053    1 0   0 
 8804937 15.914  2-17 5900.0 176.0 211.0 4.509 0.039 0.221 1.065 0.124 0.152    2     1 
 8804938 13.794  1-17 4920.5 104.1  87.2 3.828 0.106 0.116 0.898 0.080 0.047  2 3     0 
 8805014 14.752  1-17 5179.3  84.4  74.9 4.419 0.034 0.025 0.837 0.044 0.030  0 1 0   0 
 8805061 14.745  1-17 5706.0 171.0 188.0 4.525 0.033 0.198 1.048 0.090 0.130    2     1 
 8805113 15.213  1-17 4913.8  84.3  81.7 3.387 0.096 0.107 1.172 0.200 0.218  0 2 0   0 
 8805119 12.936  0-17 5224.0 111.9 106.2 3.632 0.039 0.058 1.334 0.093 0.140  0 1 0   0 
 8805128 10.547  0- 1 6303.0 121.1 125.6 4.137 0.032 0.034 1.357 0.056 0.055  8 1 0   0 
 8805179 11.577  0-17 5958.3 116.6 111.8 4.274 0.038 0.041 1.025 0.072 0.070    1 0   0 
 8805214 12.462  0-17 5808.9 119.1 112.3 4.144 0.039 0.038 0.862 0.059 0.049    1 0   0 
 8805247 15.994  1-17 5030.7  91.8  86.4 4.579 0.027 0.036 0.776 0.042 0.046  0 1 0   0 
 8805293 15.643  1-17 5510.6 109.1 101.7 4.205 0.062 0.060 0.923 0.068 0.062    1 0   0 
 8805326 15.475  1- 3 5589.1 103.5 101.3 4.620 0.021 0.021 0.782 0.026 0.034  1 1     0 
 8805348 13.437  0-17 5949.6 107.0 110.5 4.475 0.032 0.038 0.902 0.050 0.055    1 0 0 0 
 8805360 16.928  4- 4 4766.5  94.5  89.3 4.567 0.037 0.039 0.754 0.040 0.040  0 1 0   0 
 8805425 14.517  1-17 5735.6  99.1  96.1 4.481 0.027 0.038 0.956 0.046 0.062    1 0   0 
 8805427 15.816  1-17 5067.3  90.7  86.0 4.575 0.027 0.036 0.784 0.041 0.048  0 1 0   0 
 8805436 15.380  4-17 5880.2 104.4  99.5 4.483 0.031 0.041 0.970 0.051 0.059  0 1 0   0 
 8805437 13.921  1-17 5749.6  98.6  92.1 4.170 0.032 0.036 1.176 0.055 0.080    1 0   0 
 8805616 13.635  1-17 6264.9 123.8 116.7 3.848 0.052 0.043 1.330 0.159 0.067    1 0   0 
 8805717 15.030  1-17 5519.2 112.2 108.1 3.959 0.045 0.044 1.036 0.066 0.068    1 0   0 
 8805725 15.865  2-17 4973.6 103.9  95.4 3.507 0.903 0.374 1.083 0.365 0.291  2 3     0 
 8805839 14.930  1-17 5823.3 117.7 112.2 4.059 0.057 0.053 1.104 0.121 0.081    1 0   0 
 8805904 15.592  2-17 5668.5 135.2 171.1 4.269 0.166 0.242 0.978 0.123 0.099    1     0 
 8805970 14.196  1-17 5517.5 105.8 103.7 3.974 0.038 0.039 1.025 0.063 0.064    1 0   0 
 8805996 14.945 16-17 5971.5 116.5 110.2 4.283 0.048 0.049 1.077 0.075 0.080  1 1 0   0 
 8806018 14.857  1-17 5419.5 114.9 108.9 3.860 0.041 0.045 1.095 0.071 0.075    1 0   0 
 8806061 14.357  1-17 6416.2 138.1 131.8 4.151 0.038 0.040 1.311 0.062 0.062    1 0   0 
 8806096 14.708  1-17 5126.0  87.4  82.9 4.546 0.029 0.036 0.817 0.041 0.052  1 1 0   0 
 8806123 12.669  1-17 5741.2 114.4 109.4 4.161 0.049 0.046 0.974 0.077 0.066  2 1 0 0 0 
 8806132 14.962  1-17 4585.8  79.9  74.8 4.619 0.018 0.022 0.698 0.027 0.029  1 1 0   0 
 8806149 15.248  1-17 5804.4 112.9 109.2 4.264 0.049 0.052 1.017 0.077 0.077    1 0   0 
 8806159 14.869  1-17 5059.1  86.5  80.2 4.539 0.032 0.034 0.808 0.044 0.047  1 1 0   0 
 8806160 13.471  0-17 5699.9 106.2 101.8 4.368 0.041 0.041 0.960 0.071 0.066    1 0   0 
 8806198 12.848  0-17 6156.3 119.5 111.2 4.234 0.036 0.038 1.132 0.064 0.073    1 0   0 
 8806250 15.479  1-17 5598.3 109.2 105.7 4.321 0.053 0.052 0.934 0.071 0.067    1 0   0 
 8806268 16.391  0-17 4816.4  85.5  84.5 3.095 0.089 0.104 1.202 0.244 0.244  2 2 0   0 
 8806364 14.964  6- 9 4627.0 166.0 166.0 4.635 0.044 0.036 0.653 0.071 0.052  0 2     1 
 8806380 15.915  2- 3 5367.7 117.2 113.6 3.717 0.084 0.086 1.251 0.132 0.138  0 1 0   0 
 8806385 16.833  6-10 6345.0 116.2 120.3 3.647 0.041 0.065 1.801 0.097 0.182  2 1 0   0 
 8806389 15.401  1-17 5829.8 111.0 108.0 4.105 0.055 0.062 1.091 0.105 0.084    1 0   0 
 8806406 15.276  1-17 5254.7  98.0  92.7 4.520 0.035 0.042 0.846 0.048 0.056  0 1 0   0 
 8806432 17.904  6-17 4215.0 147.0 147.0 4.637 0.056 0.021 0.609 0.061 0.055  0 2     1 
 8806452 15.084  1-17 5679.2 111.4 107.5 4.165 0.051 0.051 0.995 0.082 0.074    1 0   0 
 8806485 14.923  1-17 5911.6 113.0 106.1 4.159 0.044 0.049 1.109 0.083 0.088    1 0   0 
 8806519 15.225  1-17 5626.2 102.5 101.2 4.422 0.046 0.052 0.939 0.067 0.069    1 0   0 
 8806522 14.982  1-17 5530.0 147.0 164.0 4.567 0.028 0.152 0.961 0.074 0.106    2     1 
 8806525 15.125  1-17 5839.5 111.4 107.5 4.091 0.050 0.058 1.102 0.110 0.084    1 0   0 
 8806547 15.806  1-17 4898.1  88.4  81.0 4.572 0.028 0.032 0.769 0.039 0.041  0 1 0   0 
 8806591 15.298  1-17 5152.3 112.4 103.2 3.748 0.054 0.065 1.107 0.102 0.120  0 1 0   0 
 8806679 14.584  1-17 6016.4 110.0 107.8 4.373 0.036 0.045 1.069 0.064 0.076    1 0   0 
 8806719 15.146  1-17 5510.6  94.9  94.2 4.508 0.030 0.043 0.899 0.046 0.060    1 0   0 
 8806729 14.845  1-17 5655.9 109.4 103.1 4.218 0.047 0.047 0.970 0.075 0.071    1 0   0 
 8806730 15.897  1-17 4808.5  90.3  81.3 3.637 0.869 0.290 0.881 0.171 0.131  1 1     0 
 8806742 16.768  4- 4 4527.0  90.0  85.7 4.581 0.030 0.027 0.726 0.032 0.032  9 1 0   0 
 8806767 15.406  4-17 5814.3 107.6 105.9 4.168 0.055 0.059 1.056 0.091 0.082    1 0   0 
 8806770 12.982  0-17 6462.0 131.6 123.3 4.314 0.030 0.034 1.202 0.051 0.062    1 0   0 
 8806809 15.815  4-17 5723.5 111.1 111.9 4.082 0.077 0.080 1.050 0.094 0.081    1 0   0 
 8806817 15.436  1-17 5274.7  95.2  91.6 4.548 0.028 0.039 0.837 0.041 0.055    1 0   0 
 8806846 12.884  0-17 5695.5 114.8 110.0 3.981 0.052 0.044 1.117 0.075 0.067    1 0   0 
 8806863 16.736  7- 7 3807.6  66.2  75.9 4.747 0.014 0.014 0.481 0.015 0.015  0 1 0   0 
 8806877 16.846  0-17 5328.0 117.3 134.9 3.237 0.031 0.055 2.033 0.081 0.204  2 2 0   0 
 8806979 15.202  1-17 5713.5 111.0 110.0 4.150 0.053 0.054 1.016 0.089 0.076    1 0   0 
 8806996 15.727  1-17 5773.1 111.5 108.6 4.241 0.065 0.065 1.011 0.081 0.077    1 0   0 
 8806998 15.485  1-17 5509.7 103.3 101.7 4.427 0.050 0.054 0.907 0.066 0.066    1 0   0 
 8807057 13.650  1-17 6227.5 134.4 128.1 4.206 0.031 0.044 1.221 0.063 0.084    1 0 1 0 
 8807064 14.623  1-17 5797.6 101.9 100.1 4.441 0.033 0.043 0.985 0.056 0.069    1 0   0 
 8807078 15.542  1-17 5366.2 102.8  89.5 4.162 0.054 0.056 0.892 0.056 0.044    1 0   0 
 8807124 15.482  1-17 5936.4 114.2 123.5 4.130 0.052 0.059 1.135 0.091 0.099    1 0   0 
 8807137 14.912  1-17 5304.0  96.7  91.0 4.476 0.043 0.042 0.859 0.059 0.056  1 1 0   0 
 8807151 15.547  2- 3 6044.0 217.0 241.0 4.389 0.105 0.195 1.019 0.153 0.126  1 2     1 
 8807201 15.688  1-17 5201.5  87.5  78.2 4.426 0.046 0.038 0.839 0.049 0.036  6 1 0   0 
 8807208 14.662  1-17 5144.2 109.7 102.0 3.833 0.043 0.053 1.001 0.076 0.089  0 1 0   0 
 8807221 14.395  1-17 5739.1 140.4 116.4 4.148 0.236 0.308 1.027 0.199 0.106    1     0 
 8807232 15.222  1-17 5268.4 135.4 122.3 3.996 0.044 0.046 0.923 0.070 0.063    1 0   0 
 8807242 14.310  1-17 5932.9 104.3 103.7 4.405 0.033 0.043 1.034 0.060 0.073    1 0   0 
 8807284 14.264  1-17 5934.0 104.0 109.7 4.082 0.043 0.055 1.159 0.094 0.094    1 0   0 
 8807298 14.613  1-17 5807.7 101.3  99.0 4.437 0.033 0.043 0.989 0.056 0.070    1 0   0 
 8807319 13.777  1-17 5921.9 102.4 114.0 4.093 0.036 0.050 1.154 0.088 0.091    1 0   0 
 8807322 13.457  1-17 4959.3  83.4  81.0 3.436 0.071 0.090 1.184 0.178 0.204  2 2 0   0 
 8807357 14.192  1-17 5841.6 112.3 111.3 4.122 0.042 0.048 1.090 0.101 0.085    1 0   0 
 8807386 15.963  1-17 5196.3  77.4  72.7 4.346 0.045 0.048 0.858 0.030 0.026  0 1 0   0 
 8807429 13.397  0-17 6267.3 119.7 108.0 4.339 0.027 0.035 1.186 0.051 0.064    1 0   0 
 8807451 14.405  1-17 5808.1 106.0 104.0 4.395 0.040 0.046 0.997 0.069 0.076    1 0   0 
 8807454 14.554  1-17 5206.6  95.2  84.5 4.475 0.040 0.034 0.838 0.057 0.047  1 1 0   0 
 8807461 15.408 11-13 6374.5 136.2 122.8 4.081 0.073 0.072 1.336 0.079 0.079    3 0   0 
 8807469 15.722  2-17 5485.9 103.9 104.1 4.494 0.038 0.051 0.896 0.053 0.062    1 0   0 
 8807516 15.574  1-17 5023.5 103.3  93.7 3.623 0.076 0.093 1.138 0.147 0.174  0 1 0   0 
 8807565 15.475  4-17 5873.9 105.3 102.1 4.445 0.036 0.048 0.999 0.055 0.066  1 1 0   0 
 8807589 14.850 16-17 6767.1 139.6 139.5 4.229 0.042 0.046 1.367 0.067 0.060    3 0   0 
 8807603 14.978  1-17 5904.8 112.3 107.2 4.192 0.045 0.050 1.089 0.079 0.085    1 0   0 
 8807676 15.817  1-17 5218.6 100.3  89.5 4.473 0.050 0.045 0.840 0.055 0.047  1 1 0   0 
 8807691 12.802  1-17 6318.0 114.7 107.3 4.364 0.021 0.030 1.177 0.041 0.055    1 0   0 
 8807711 14.030  1-17 5611.9  97.7  92.6 4.562 0.016 0.026 0.865 0.028 0.040    1 0   0 
 8807740 15.047  1-17 5911.6 107.7 106.6 4.395 0.041 0.049 1.029 0.064 0.074    1 0   0 
 8807755 15.281  1-17 5772.9 114.7 112.6 4.055 0.067 0.064 1.083 0.108 0.080    1 0   0 
 8807789 15.273 11-13 6664.6 137.4 139.5 4.081 0.070 0.070 1.422 0.087 0.079    3 0   0 
 8807904 15.392  1- 3 5000.0  93.0  84.3 3.474 0.089 0.103 1.244 0.168 0.212  0 2 0   0 
 8808008 14.839  1-17 5907.1 115.1 111.8 4.304 0.047 0.048 1.045 0.075 0.078    1 0   0 
 8808021 14.670  1-17 5072.7  48.6  48.0 4.368 0.017 0.015 0.853 0.016 0.012  1 1 1   0 
 8808029 15.927  2-17 5028.3  90.4  83.8 4.502 0.041 0.035 0.808 0.046 0.037  1 1 0   0 
 8808042 15.863  1-17 5708.7 113.6 113.0 4.111 0.077 0.081 1.031 0.092 0.080    1 0   0 
 8808064 15.152  1-17 5475.6  95.5  92.3 4.557 0.021 0.033 0.857 0.036 0.049    1 0   0 
 8808076 15.176  1-17 4959.6  78.0  71.2 4.457 0.024 0.019 0.814 0.026 0.020  1 1 1   0 
 8808079 15.557  1-17 6090.0 119.1 109.9 4.159 0.071 0.065 1.184 0.077 0.093    1 0   0 
 8808103 14.623  1-17 5617.0 108.4 105.8 4.234 0.049 0.049 0.952 0.073 0.068    1 0   0 
 8808116 12.814  0-17 6119.2 131.6 114.3 3.834 0.059 0.036 1.300 0.168 0.061    1 0   0 
 8808119 15.041  1-17 5719.8 120.2 111.8 4.289 0.046 0.046 0.979 0.077 0.075    1 0   0 
 8808122 14.719  1-17 5806.1 112.2 108.6 4.267 0.046 0.049 1.016 0.077 0.077    1 0   0 
 8808149 14.165  1-17 5157.6 118.2 105.8 3.740 0.042 0.060 1.131 0.095 0.122  0 1 0   0 
 8808187 14.777  1-17 5766.8 111.8 107.6 4.260 0.049 0.052 1.002 0.077 0.076    1 0   0 
 8808227 15.464  4-17 5624.5 116.5 114.9 4.372 0.050 0.052 0.940 0.074 0.071    1 0   0 
 8808232 14.472  1-17 5467.8 116.9 113.7 3.905 0.038 0.041 1.066 0.065 0.069    1 0   0 
 8808233 13.936  1-17 5943.0 127.8 120.9 3.940 0.036 0.035 1.077 0.073 0.067    1 0   0 
 8808307 15.585  2- 3 5939.4 117.2 108.8 4.215 0.063 0.063 1.092 0.081 0.085    1 0   0 
 8808399 15.190  1-17 5883.7 108.7 106.8 4.372 0.048 0.054 1.024 0.069 0.076    1 0   0 
 8811325 15.056  2-16 4943.6  82.2  80.0 3.328 0.091 0.104 1.265 0.192 0.232  0 2 0   0 
 8811389 15.005  2-16 6009.1 106.2 101.3 4.450 0.025 0.035 1.024 0.044 0.060    1 0   0 
 8811430 17.195  0-17 6204.4 124.8 118.7 3.670 0.034 0.029 1.418 0.079 0.056  2 1 0   0 
 8811540 13.594  2-16 5890.3 151.5 163.5 4.448 0.053 0.076 0.993 0.080 0.079    1     0 
 8811576 15.082  1-17 5874.0 114.1 113.1 4.020 0.062 0.061 1.148 0.121 0.085    1 0   0 
 8811592 15.351  1- 3 5723.5 106.5 103.0 4.403 0.047 0.053 0.969 0.068 0.073    1 0   0 
 8811646 14.823  1-17 5494.8 114.9 113.2 3.861 0.044 0.044 1.120 0.069 0.075    1 0   0 
 8811684 13.826  1-17 6041.9 107.8  99.9 4.090 0.035 0.041 1.231 0.062 0.100    1 0   0 
 8811696 14.661  1-17 5748.5 115.6 112.7 4.055 0.058 0.048 1.069 0.116 0.076    1 0   0 
 8811722 15.973  1-17 5526.0 115.7 109.6 4.052 0.078 0.072 0.981 0.075 0.073    1 0   0 
 8811748 15.867  1-17 5735.5 104.7  97.3 4.510 0.031 0.041 0.925 0.050 0.055    1 0   0 
 8811755 14.995  1-17 5377.5 122.8 120.0 3.587 0.049 0.057 1.464 0.101 0.118    1 0   0 
 8811797 14.701  1-17 5719.3 113.6 107.4 4.251 0.045 0.046 0.986 0.076 0.074  6 1 0   0 
 8811808 13.780  1-17 6313.0 170.0 207.0 4.295 0.153 0.187 1.004 0.159 0.106    2     1 
 8811922 14.761  1-17 5747.6 111.8 111.1 4.059 0.058 0.050 1.068 0.113 0.076    1 0   0 
 8811926 15.806  1-17 5496.3 106.7 104.4 4.437 0.052 0.057 0.904 0.064 0.065    1 0   0 
 8811949 10.403  0-17 5953.0 195.0 195.0 3.855 0.560 0.140 1.087 0.156 0.214  0 2     1 
 8811972 15.994  1-17 3940.8  80.6  79.6 4.644 0.015 0.015 0.589 0.014 0.015  1 1 0   0 
 8811989 15.360  1-17 5632.8 120.0 112.6 3.963 0.055 0.052 1.076 0.075 0.073    1 0   0 
 8812004 14.164  1-17 6222.8 114.2 110.8 4.353 0.029 0.038 1.145 0.055 0.073    1 0   0 
 8812045 14.462  1-17 6052.0 116.0 102.5 4.071 0.034 0.048 1.250 0.063 0.106    1 0 1 0 
 8812059 14.556  1-17 5528.2 118.0 115.8 3.927 0.040 0.041 1.068 0.066 0.068    1 0   0 
 8812106 14.419 16-16 5278.2  89.8  76.5 4.167 0.032 0.028 0.890 0.040 0.030  9 1 0   0 
 8812146 15.397  1-17 5491.1 112.4 103.2 4.323 0.050 0.047 0.902 0.067 0.058    1 0   0 
 8812170 14.984  1-17 5893.5 114.2 111.7 4.349 0.046 0.050 1.031 0.074 0.078    1 0   0 
 8812202 14.681  1-17 5438.3 118.0 110.5 4.074 0.063 0.060 0.938 0.067 0.065  0 1 0   0 
 8812206 13.883  2-17 6191.9 123.8 116.9 4.288 0.037 0.038 1.097 0.069 0.071    1 0   0 
 8812211 16.895  1-17 5001.6  89.0  75.9 2.864 0.112 0.099 0.902 0.233 0.134  2 2 0   0 
 8812218 14.035  0-17 4931.8  88.9  78.7 3.532 0.053 0.070 1.329 0.145 0.179  2 1 0   0 
 8812264 13.662  1-17 5857.7 115.7 111.3 4.205 0.042 0.041 0.947 0.072 0.064    1 0   0 
 8812360 16.805  1-17 4808.0  91.8  80.0 2.767 0.112 0.087 0.975 0.265 0.155  2 2 0   0 
 8812394 15.703  2- 3 4984.7  93.5  85.4 3.527 0.098 0.111 1.173 0.173 0.199  0 1 0   0 
 8812437 14.971  1-17 5590.3 118.4 112.2 4.000 0.049 0.045 1.034 0.071 0.069    1 0   0 
 8812498 14.511  1-17 6009.5 126.1 122.8 3.831 0.045 0.040 1.241 0.065 0.066    1 0   0 
 8812502 15.475  0-17 5327.1 102.4  97.4 4.038 0.098 0.085 1.040 0.079 0.066  2 1     0 
 8812508 14.250  1-17 5782.0 108.1 104.2 4.422 0.038 0.042 0.954 0.064 0.066    1 0   0 
 8812512 15.725  2-17 5402.0 100.1  98.1 4.541 0.028 0.041 0.861 0.043 0.056    1 0   0 
 8812535 14.088 16-17 6712.9 135.5 130.7 4.287 0.023 0.030 1.326 0.047 0.052    1 0   0 
 8812553 14.193 16-17 6138.4 112.7 121.6 4.210 0.035 0.043 1.127 0.069 0.077  1 1 0   0 
 8812566 14.536  1-17 4453.4  71.1  62.3 4.584 0.023 0.017 0.725 0.029 0.023  1 1 0   0 
 8812571 13.790  1-17 6360.2 139.0 131.3 4.075 0.033 0.036 1.340 0.065 0.068    1 0   0 
 8812578 14.710  1-17 6020.7 122.9 114.9 4.219 0.043 0.046 1.126 0.072 0.085    1 0   0 
 8812624 15.599  1-17 5235.3 121.3 113.5 3.945 0.055 0.057 0.942 0.067 0.069  0 1 0   0 
 8812684 15.149  1-17 5350.0  97.2  81.3 4.230 0.040 0.036 0.882 0.049 0.035    1 0   0 
 8812721 14.276  7-13 5878.0 119.0 110.7 4.219 0.042 0.046 1.066 0.078 0.083    1 0   0 
 8812748 15.939  4-17 5244.5 105.0  99.7 4.083 0.081 0.074 0.886 0.048 0.036    1 0   0 
 8812752 15.625  1-17 5264.1  94.0  81.3 4.374 0.042 0.035 0.853 0.047 0.033    1 0   0 
 8812772 15.573  1-17 5592.4 116.4 112.7 4.236 0.058 0.057 0.943 0.073 0.068    1 0   0 
 8812786 14.563  1-17 5824.6 146.4 151.2 4.390 0.025 0.032 1.112 0.059 0.073    1 0   0 
 8812799 14.507  1-17 5586.4 123.5 117.0 3.883 0.039 0.040 1.129 0.066 0.071    1 0   0 
 8812842 15.108  1-17 5594.5 116.1 112.8 4.242 0.050 0.050 0.943 0.073 0.068    1 0   0 
 8812854 15.580  1-17 5466.4 114.9 102.1 4.243 0.053 0.050 0.903 0.065 0.054    1 0   0 
 8812874 14.646  1-17 5515.3 112.7 104.3 4.300 0.042 0.042 0.910 0.068 0.060    1 0   0 
 8812907 15.190  1-17 5816.5 121.3 116.7 4.303 0.049 0.050 1.012 0.077 0.078    1 0   0 
 8812955 14.593  1-17 5724.6 101.1  99.3 4.433 0.031 0.039 1.014 0.056 0.066    1 0   0 
 8812985 14.372  1-17 6123.6 125.8 120.1 4.406 0.040 0.043 0.926 0.061 0.062    1 0   0 
 8813007 15.444  1-17 5262.6  80.8  71.6 4.255 0.043 0.043 0.876 0.032 0.025  0 1 1   0 
 8813028 14.002  1-17 5384.2  85.7  71.8 4.268 0.029 0.023 0.850 0.040 0.028  1 1 0   0 
 8813048 12.017  0-17 6515.0 146.0 178.0 4.413 0.060 0.140 1.125 0.122 0.149    2     1 
 8813081 14.904  1-17 5854.0 104.2  99.6 4.482 0.023 0.034 0.975 0.041 0.058  1 1 0   0 
 8813150 15.299  1-17 6056.0 181.0 199.0 4.417 0.072 0.203 1.046 0.145 0.130    2     1 
 8813187 15.711  2- 3 5877.2 107.1 104.5 4.418 0.042 0.054 1.010 0.061 0.071    1 0   0 
 8813314 14.980  1-17 5767.3 123.7 114.7 4.188 0.046 0.044 0.873 0.065 0.054    1 0   0 
 8813317 15.676  2-17 5500.5 113.0 107.3 4.375 0.056 0.052 0.903 0.070 0.062    1 0   0 
 8813404 17.331  0-17 5877.4 115.4 116.3 4.085 0.048 0.040 1.041 0.100 0.070  2 1 0   0 
 8813405 15.735  2- 3 5497.3 124.9 120.0 3.874 0.058 0.058 1.105 0.080 0.081    1 0   0 
 8813438 13.460  0-17 6197.0 169.0 188.0 4.192 0.258 0.172 0.950 0.136 0.111    2     1 
 8813451 12.183  0-17 6507.8 122.3 131.6 3.832 0.027 0.046 1.555 0.061 0.150    1 0   0 
 8813467 14.599 16-17 5996.8 121.8 119.0 4.102 0.047 0.046 1.038 0.094 0.073    1 0   0 
 8813472 13.195  0-17 6444.7 129.0 119.5 4.084 0.029 0.043 1.147 0.068 0.074    1 0   0 
 8813491 13.381  0-17 5825.8 127.0 117.5 3.685 0.027 0.026 1.279 0.056 0.059    1 0   0 
 8813554 15.961  1-17 5704.5 117.1 117.2 4.059 0.077 0.074 1.051 0.093 0.080    1 0   0 
 8813604 15.349  1-17 5245.1 101.1  86.8 4.421 0.043 0.033 0.845 0.055 0.039  0 1 0   0 
 8813608 15.767  1-17 5471.2 114.1 102.7 4.345 0.058 0.053 0.896 0.068 0.057    1 0   0 
 8813670 15.918  1-17 5386.8 104.6 100.6 4.513 0.037 0.050 0.870 0.050 0.059    1 0   0 
 8813698 14.814  1-17 6033.2 116.3 114.9 4.340 0.041 0.044 1.066 0.069 0.071    1 0 1 0 
 8813701 13.977  1-17 5503.0  88.8  80.9 4.279 0.027 0.022 0.811 0.037 0.027    1 0   0 
 8813737 15.246  1-17 5489.5 121.6 114.6 4.055 0.051 0.048 0.965 0.069 0.066    1 0   0 
 8813748 13.165  0-17 6166.3 128.4 119.3 4.056 0.026 0.028 1.445 0.048 0.055    1 0   0 
 8813784 15.578  2-17 5289.3 127.4 121.6 3.835 0.053 0.057 1.067 0.085 0.089  0 1 0   0 
 8813787 15.214  4-17 5722.0 120.0 114.1 4.237 0.056 0.058 0.991 0.079 0.075  1 1 0   0 
 8813788 13.041  1-17 5636.6 101.1  97.7 4.283 0.033 0.038 1.041 0.060 0.065  8 1 0   0 
 8813838 15.723  2- 3 5928.9 111.6 116.5 4.083 0.066 0.077 1.151 0.102 0.095    1 0   0 
 8813847 15.674  1-17 5468.4 125.1 118.6 4.292 0.059 0.068 0.899 0.069 0.057  0 1 0   0 
 8813864 15.971  1-17 5313.6 110.6 100.3 4.457 0.053 0.052 0.860 0.061 0.053  0 1 0   0 
 8813913 14.155  1-17 6324.2 138.0 130.0 4.265 0.037 0.037 1.221 0.070 0.075    1 0   0 
 8814047 12.902 16-17 6462.1 126.9 124.5 4.237 0.034 0.034 1.331 0.059 0.055  5 3 0   0 
 8814077 15.906  4-17 5678.2 110.6 106.3 4.229 0.074 0.073 0.977 0.078 0.073  7 1 0   0 
 8814266 14.539  0-17 5179.3  98.7  88.2 3.569 0.056 0.068 1.017 0.121 0.127  2 1 0   0 
 8814313 15.292  1-17 5657.1 108.2 105.1 4.412 0.048 0.053 0.948 0.068 0.071    1 0   0 
 8814325 13.830  1-17 6145.9 122.8 108.4 4.076 0.031 0.046 1.236 0.058 0.103    1 0   0 
 8814395 14.589  1-17 5194.9  90.2  82.2 4.487 0.040 0.036 0.836 0.055 0.048  0 1 0   0 
 8814458 14.863  1-17 5895.4 116.3 112.2 4.318 0.047 0.046 0.978 0.072 0.068    1 0   0 
 8814505 15.531  3- 3 5832.9 117.6 123.1 4.361 0.051 0.057 1.008 0.075 0.080    1 0   0 
 8814510 13.875  1-17 6175.1 123.2 116.5 4.276 0.030 0.040 1.169 0.062 0.072    1 0   0 
 8814635 14.184 10-10 6869.1 155.1 139.1 4.049 0.040 0.041 1.658 0.071 0.078    2 0   0 
 8814663 12.929  0-17 6244.1 115.2 128.0 4.272 0.030 0.040 1.260 0.058 0.067    1 0   0 
 8814691 14.390  1-17 6386.9 126.0 122.1 4.307 0.032 0.039 1.226 0.057 0.070    1 0   0 
 8814871 15.378  1-17 5299.1 106.1  96.8 4.469 0.048 0.047 0.857 0.060 0.054  0 1 0   0 
 8814897 14.074 10-10 6246.3 133.7 124.2 3.851 0.045 0.039 1.246 0.067 0.060    1 0   0 
 8814951 14.934  1-17 5920.3 118.7 110.3 4.178 0.045 0.050 1.104 0.081 0.087    1 0   0 
 8814956 15.271  1-17 5679.3 129.7 121.5 4.525 0.022 0.032 0.911 0.040 0.052    1 0   0 
 8814964 15.615  4-17 4955.2  92.9  87.4 3.429 0.108 0.120 1.207 0.189 0.221  2 2 0   0 
 8815031 15.975  1-17 5856.8 117.7 114.3 4.265 0.080 0.079 1.039 0.082 0.081    1 0   0 
 8815048 14.241  1-17 5731.8 102.2 100.3 4.399 0.041 0.045 0.972 0.070 0.073    1 0   0 
 8815075 15.725  1-17 5568.9 113.3 111.5 4.395 0.059 0.061 0.923 0.070 0.068    1 0   0 
 8815084 14.997  1-17 5803.1 119.1 114.7 4.328 0.049 0.050 1.002 0.076 0.077    1 0   0 
 8815092 16.530  3- 5 5139.7 115.8 116.3 4.445 0.086 0.171 0.836 0.051 0.050  0 1     0 
 8815120 14.911  1-17 6184.7 129.4 125.8 3.931 0.059 0.055 1.243 0.121 0.074    1 0   0 
 8815122 15.216  1-17 5753.5 124.0 119.3 3.995 0.066 0.054 1.104 0.096 0.077    1 0   0 
 8815143 15.004  1-17 5827.7 116.6 113.1 4.172 0.049 0.054 1.062 0.089 0.084    1 0   0 
 8815157 12.435  0-17 5923.8 105.6 104.9 4.377 0.036 0.040 1.036 0.066 0.070    1 0   0 
 8815179 15.725  4-17 5806.1 116.1 112.8 4.357 0.062 0.066 1.000 0.072 0.076  1 1 0   0 
 8815182 12.806  1-17 6644.0 146.4 131.3 4.143 0.034 0.033 1.395 0.070 0.058    3 0   0 
 8815279 15.561  2-17 5493.0 113.6 108.9 4.348 0.144 0.229 0.910 0.082 0.069    1   1 0 
 8815352 14.310  1-17 5039.1 121.3 106.5 3.746 0.052 0.065 1.025 0.104 0.119  0 1 0   0 
 8815376 15.134  1-17 5535.4 121.8 115.7 4.189 0.049 0.047 0.933 0.071 0.064  0 1 0   0 
 8815381 15.516  1-17 5506.3 109.4 105.3 4.398 0.055 0.055 0.905 0.069 0.064    1 0   0 
 8815409 14.955  1-17 5529.5 105.3 103.0 4.532 0.032 0.043 0.831 0.044 0.052    1 0   0 
 8815422 13.595  0-17 6169.4 110.4 108.4 4.401 0.025 0.034 1.082 0.046 0.061    1 0   0 
 8815436 13.175  0-17 5804.9 117.3 104.9 4.204 0.031 0.035 1.177 0.055 0.077    1 0   0 
 8815478 14.969  1-17 5707.2 108.3 105.0 4.422 0.041 0.048 0.963 0.066 0.072    1 0   0 
 8815503 15.348  1-17 5844.0 122.8 117.1 4.100 0.054 0.063 1.100 0.107 0.086    1 0   0 
 8815582 15.575  1-17 5231.4 125.4 115.2 3.649 0.064 0.072 1.281 0.113 0.128  0 1 0   0 
 8815586 15.386  1-17 5877.4 121.3 113.5 4.217 0.053 0.054 1.065 0.081 0.084    1 0   0 
 8815598 15.377  1-17 3637.6  73.4  74.1 4.744 0.011 0.011 0.472 0.011 0.012  0 1 0   0 
 8815780 15.024  1-17 5826.0 111.0 108.7 4.372 0.044 0.049 1.005 0.072 0.077    1 0   0 
 8815849 14.610  1-17 6228.8 132.0 121.1 4.140 0.037 0.041 1.227 0.059 0.079    1 0   0 
 8815854 18.310  6- 9 3428.1  69.6  56.4 4.966 0.012 0.012 0.227 0.009 0.009  0 1     0 
 8815868  8.246  0- 1 6735.5 142.0 135.1 4.059 0.030 0.032 1.391 0.063 0.059  2 3 0   0 
 8815875 15.911  1-17 4509.5  83.4  78.5 4.686 0.019 0.020 0.607 0.020 0.021  0 1 0   0 
 8815883 13.977  1-17 5760.4 110.1 104.6 4.299 0.041 0.041 0.959 0.071 0.065    1 0   0 
 8815937 15.112  1-17 4406.8  82.1  80.0 4.648 0.016 0.019 0.651 0.021 0.022  1 1 0   0 
 8816104 15.055  1-17 6135.7 132.3 109.5 4.123 0.043 0.048 1.232 0.067 0.094    1 0   0 
 8816175 14.934  1-17 5851.3 121.1 115.1 4.057 0.055 0.055 1.119 0.119 0.083    1 0   0 
 8816240 15.212  1-17 6017.8 111.0 108.1 4.076 0.046 0.057 1.211 0.079 0.105    1 0   0 
 8816272 15.995  1-17 5606.3 108.8 106.0 4.473 0.042 0.055 0.926 0.056 0.064    1 0   0 
 8816273 15.703  1-17 5311.7 107.5  93.2 4.417 0.050 0.042 0.858 0.061 0.046  0 1 0   0 
 8816309 13.400  0-17 6221.0 123.5 122.4 4.117 0.034 0.036 1.208 0.059 0.088    1 0   0 
 8816315 14.924  1-17 5957.7 116.9 116.1 3.952 0.058 0.052 1.221 0.137 0.081    1 0   0 
 8816322 12.824  0-17 5435.5 118.8 104.2 4.427 0.037 0.028 0.811 0.058 0.043    1 0   0 
 8816372 13.173  0-17 6013.5 125.2 125.9 4.357 0.041 0.041 0.857 0.063 0.055    1 0   0 
 8816384 15.511  4-17 5789.6 105.7 102.5 4.480 0.029 0.042 0.962 0.049 0.061    1 0   0 
 8816453 11.873  0-17 6205.8 120.5 117.9 3.943 0.032 0.050 1.367 0.068 0.125    1 0   0 
 8816509 14.256  1-17 6373.8 113.4 115.8 4.362 0.019 0.027 1.202 0.037 0.051    1 0   0 
 8816575 15.505  1-17 5158.1 103.5  97.2 4.506 0.040 0.039 0.829 0.052 0.049  0 1 0   0 
 8816599 14.689  1-17 5310.9  92.6  89.9 4.472 0.033 0.038 0.947 0.051 0.057    1 0   0 
 8816602 15.585  1-17 5556.3 110.6 109.0 4.427 0.049 0.053 0.920 0.067 0.068    1 0   0 
 8816633 13.231  0-17 5599.6 113.6 108.3 3.945 0.035 0.034 0.856 0.050 0.047    1 0   0 
 8816644 13.825  1-17 6519.2 116.1 111.9 4.350 0.015 0.020 1.251 0.029 0.038    1 0   0 
 8816653 15.150  1-17 5714.2 122.9 120.8 4.061 0.060 0.052 1.052 0.099 0.076    1 0   0 
 8816669 14.850  1-17 6013.7 117.0 121.2 4.390 0.033 0.044 1.063 0.060 0.077    1 0   0 
 8816790 14.327  1-17 6403.5 122.7 113.6 4.407 0.016 0.023 1.133 0.031 0.046  3 1 0   0 
 8816793 14.241  1-17 5909.7 125.1 119.8 4.156 0.045 0.044 1.010 0.086 0.071    1 0   0 
 8816883 13.267  1-17 6052.0 210.0 232.0 4.259 0.185 0.185 1.005 0.165 0.120  6 2     1 
 8816957 13.842  1-17 6000.9 116.2 122.1 4.283 0.038 0.037 1.171 0.063 0.073    1 0   0 
 8817012 13.547  0-17 5917.7 116.3 112.3 4.348 0.042 0.041 0.956 0.071 0.067    1 0   0 
 8817043 14.866  1-17 5746.6 102.1 105.3 4.137 0.044 0.049 1.092 0.093 0.078    1 0   0 
 8817079 14.820  1-17 5916.7 114.9 109.8 4.149 0.043 0.049 1.117 0.083 0.090    1 0   0 
 8817141 15.026  1-17 5751.3 110.7 109.6 4.099 0.053 0.053 1.054 0.107 0.078    1 0   0 
 8817145 14.551  1-17 6009.7 108.3 105.0 4.402 0.031 0.042 1.058 0.055 0.072    1 0   0 
 8817146 15.297  1-17 5757.9 108.9 105.1 4.376 0.049 0.053 0.982 0.072 0.074    1 0   0 
 8817195 15.802  2-17 5965.4 113.5 114.1 4.161 0.067 0.065 1.128 0.086 0.091    1 0   0 
 8817229 14.410  1-17 5884.4 114.0 108.0 4.151 0.040 0.047 1.102 0.085 0.088    1 0   0 
 8817282 14.157 16-16 5086.3 102.9  88.9 3.507 0.071 0.079 1.017 0.158 0.153  0 1 0   0 
 8817300 14.514  1-17 4819.9  75.4  73.2 4.559 0.025 0.031 0.823 0.035 0.041  1 1 0   0 
 8817330 15.034  1-17 5607.3 113.4 108.9 4.281 0.047 0.048 0.941 0.072 0.068    1 0   0 
 8817445 14.504 16-17 6031.6 109.9 107.2 4.393 0.030 0.041 1.068 0.057 0.073    1 0   0 
 8817481 12.964  1-17 5546.3 103.8  98.8 4.351 0.042 0.039 0.896 0.067 0.057    1 0   0 
 8817483 15.807  1-17 5447.5 109.3 101.6 4.405 0.057 0.055 0.890 0.067 0.060    1 0   0 
 8817487 15.284  1-17 5829.7 114.7 110.5 4.256 0.050 0.052 1.029 0.078 0.079    1 0   0 
 8817499 15.426  1-17 5612.9 114.3 109.7 4.192 0.054 0.053 0.961 0.075 0.070    1 0   0 
 8817510 15.829  2-17 5913.5 109.9 105.7 4.492 0.038 0.047 0.957 0.061 0.063    1 0   0 
 8817526 15.147  1-17 5637.7 101.0  99.5 4.474 0.033 0.044 0.937 0.052 0.065    1 0   0 
 8817551 15.851  0-17 5976.0 113.5 120.6 3.846 0.047 0.042 1.400 0.149 0.086  2 1 0   0 
 8817579 14.076 10-13 6252.3 120.4 128.4 4.053 0.039 0.046 1.135 0.094 0.074  1 1 0   0 
 8817605 15.319  1-17 5530.4  97.9  92.2 4.547 0.022 0.033 0.874 0.036 0.050    1 0   0 
 8817664 16.082 10-17 4896.0 175.0 175.0 4.591 0.050 0.045 0.722 0.081 0.061  0 2     1 
 8817666 15.697  1-17 5691.6 108.3 103.1 4.327 0.060 0.059 0.964 0.074 0.072    1 0   0 
 8817673 14.486  1-17 6273.0 175.0 197.0 4.442 0.054 0.216 1.099 0.154 0.154    2     1 
 8817676 15.009  1-17 5855.6 115.9 113.2 3.885 0.058 0.051 1.223 0.090 0.078    1 0   0 
 8817701 14.545  1-17 5224.3 118.2 109.7 3.751 0.039 0.053 1.160 0.083 0.108  0 1 0   0 
 8817703 15.664  1-17 5435.5 100.9  99.3 4.511 0.037 0.051 0.880 0.050 0.060    1 0   0 
 8817759 14.624  1-17 5938.7 110.6 115.1 3.913 0.053 0.051 1.306 0.144 0.081    1 0   0 
 8817792 15.738  0-17 5187.5 129.3 121.6 3.533 0.033 0.059 1.617 0.083 0.163  2 1 0   0 
 8817865 14.923  1-17 5659.5 119.5 112.6 3.990 0.047 0.043 1.068 0.073 0.070    1 0   0 
 8817880 13.273  0-17 6320.9 140.3 139.1 4.172 0.031 0.031 1.275 0.055 0.059    1 0   0 
 8817885 14.039  1-17 4780.3  80.0  66.4 3.693 0.047 0.038 0.931 0.087 0.058  2 1 0   0 
 8817926 13.858  1-17 6113.0 114.1 114.8 4.283 0.038 0.039 1.085 0.070 0.071  6 1 0   0 
 8817929 14.121  1-17 5575.1 101.6 101.8 4.430 0.040 0.045 0.925 0.068 0.069    1 0   0 
 8817944 14.873  1-17 4947.6  85.0  80.3 4.564 0.023 0.035 0.847 0.037 0.040  6 1     0 
 8817960 15.464  1-17 5069.8  90.8  82.2 4.517 0.037 0.034 0.813 0.048 0.044  1 1 0   0 
 8818050 12.846  0-17 4899.8  88.3  81.5 3.502 0.076 0.084 1.077 0.186 0.175  6 3 0   0 
 8818142 13.977  1-17 5081.9 115.0 103.0 3.779 0.045 0.058 1.022 0.090 0.108  0 1 0   0 
 8818245 13.413  0-17 6447.4 130.6 122.6 3.840 0.031 0.052 1.516 0.063 0.161 11 3 0   0 
 8818272 15.472  1-17 5027.7 145.1  93.4 3.197 0.072 0.083 1.739 0.277 0.270  2 2 0   0 
 8818311 15.025  4-17 6248.8 119.2 112.4 3.928 0.051 0.057 1.418 0.089 0.125    1 0   0 
 8818343 14.629  1-17 5896.2 103.5  96.7 4.474 0.023 0.035 0.988 0.041 0.058    1 0   0 
 8818363 15.912  2-17 5311.4  87.5  76.5 4.315 0.052 0.053 0.867 0.046 0.034    1 0   0 
 8818524 15.824  4-17 5756.1 112.1 112.9 4.174 0.066 0.068 1.026 0.090 0.080  1 1 0   0 
 8818552 15.965  2-17 5564.2 104.6 101.6 4.455 0.051 0.064 0.918 0.061 0.065    1 0   0 
 8818582 14.326  1-17 6251.5 107.9 109.2 4.360 0.026 0.033 1.164 0.047 0.060    1 0   0 
 8818590 13.545  0-17 5454.7  93.8  91.1 4.538 0.020 0.033 0.883 0.034 0.048    1 0   0 
 8818614 12.959  0-17 5073.8 101.7  88.2 3.523 0.055 0.069 1.318 0.130 0.173  0 1 0   0 
 8818632 15.273  1-17 5580.3 116.2 110.5 4.107 0.054 0.053 0.977 0.075 0.070    1 0   0 
 8818640 15.355  2-16 5898.8 115.7 110.9 4.274 0.055 0.056 1.052 0.076 0.080    1 0   0 
 8818647 15.663  2-16 5535.7 105.9 104.7 4.435 0.051 0.058 0.914 0.064 0.067    1 0   0 
 8818649 13.656  1-17 6310.8 122.3 121.7 4.123 0.033 0.037 1.205 0.056 0.083    1 0   0 
 8818653 14.360  2-16 5691.8  14.5  11.4 4.726 0.003 0.004 0.705 0.004 0.006    1     0 
 8818655 15.567  2-16 4835.3  86.0  84.9 3.151 0.120 0.126 1.193 0.241 0.240  2 2 0   0 
 8818675 14.765  2-16 5888.5  93.9  92.0 4.420 0.022 0.030 1.117 0.040 0.052    1 0   0 
 8818701 15.695  1-17 5027.1  84.0  83.2 3.283 0.072 0.094 1.240 0.192 0.230  2 2 0   0 
 8819042 14.975  2-16 5231.7 121.6 113.6 3.694 0.048 0.061 1.243 0.095 0.125  0 1 0   0 
 8819061 14.955  4-16 5435.8  87.3  85.3 4.508 0.021 0.031 0.964 0.038 0.047  1 1 0   0 
 8819102 15.874  4-16 5619.4 121.4 114.7 3.986 0.081 0.072 1.056 0.084 0.080    1 0   0 
 8819168 15.302  2-16 5663.7 110.6 107.4 4.357 0.053 0.052 0.952 0.073 0.071    1 0   0 
 8819183 13.449  2-16 6366.8 121.5 110.7 3.848 0.030 0.043 1.544 0.067 0.144    1 0   0 
 8819235 15.307  2-16 4918.6  87.5  80.3 4.563 0.029 0.031 0.777 0.039 0.042  1 1 0   0 
 8819242 14.616  2-16 5896.9 126.7 118.1 4.141 0.084 0.092 1.104 0.111 0.099    1     0 
 8819257 13.761  2-16 6048.2 116.9 114.4 4.346 0.040 0.042 1.015 0.069 0.070    1 0   0 
 8819333 15.438  4-17 5831.3 108.5 106.1 4.451 0.036 0.049 0.985 0.055 0.066  0 1 0   0 
 8819338 15.397  1-17 5468.6 116.6 102.3 4.263 0.052 0.050 0.902 0.066 0.054  1 1 0   0 
 8819413 14.970  2-16 6320.9 120.6 116.0 4.342 0.036 0.044 1.162 0.055 0.063    1 0   0 
 8819447 15.718  2- 3 5697.8 107.5 102.7 4.496 0.033 0.045 0.933 0.050 0.059    1 0   0 
 8819496 14.624  1-17 6111.2 123.6 120.5 4.261 0.039 0.046 1.142 0.071 0.082    1 0   0 
 8819602 14.952  1-17 5451.1 111.8 104.9 4.430 0.045 0.044 0.870 0.066 0.057    1 0   0 
 8819619 13.572  0-17 6056.1 119.3 114.4 4.289 0.039 0.038 1.082 0.072 0.072    1 0   0 
 8819635 14.340  1-17 6196.8 124.8 120.9 4.086 0.036 0.043 1.280 0.062 0.095    1 0   0 
 8819672 14.983  1-17 5793.4 104.5 101.2 4.516 0.021 0.030 0.931 0.038 0.050    1 0   0 
 8819673 13.704  1-17 5423.0  95.1  87.0 4.426 0.036 0.026 0.795 0.050 0.036    1 0   0 
 8819704 14.037  1-17 5540.8 101.4  91.4 4.388 0.042 0.032 0.813 0.058 0.043    1 0   0 
 8819724 12.795  0-17 6223.3 119.6 110.9 3.985 0.032 0.034 1.419 0.065 0.076    1 0   0 
 8819749 13.311  1-17 5138.8  85.2  71.5 3.078 0.092 0.066 0.853 0.179 0.105  2 2 0   0 
 8819754 14.568  1-17 6173.3 107.6 104.8 4.381 0.025 0.034 1.148 0.046 0.056    1 0   0 
 8819825 14.619  1-17 5401.2  94.0  89.1 4.567 0.020 0.033 0.839 0.033 0.049    1 0   0 
 8819875 14.153  1-17 6173.4 141.5 137.4 3.791 0.060 0.041 1.346 0.180 0.064    1 0   0 
 8821756 14.072  0-17 4906.6  97.5  83.6 3.547 0.052 0.065 1.382 0.139 0.168  2 1 0   0 
 8821780 15.221  1-17 5191.7  95.9  92.4 4.566 0.025 0.036 0.812 0.038 0.051  1 1 0   0 
 8821917 14.669  1-17 5867.4 113.8 107.9 4.213 0.044 0.048 1.063 0.079 0.083    1 0   0 
 8821922 14.555  1-17 5771.8 120.6 114.3 4.033 0.060 0.046 1.090 0.123 0.076    1 0   0 
 8821936 13.731  1-17 6125.2 131.0 130.6 3.694 0.050 0.034 1.427 0.105 0.067    1 0   0 
 8822025 15.205  1-17 5119.0 169.0 154.0 4.480 0.085 0.093 0.857 0.067 0.062  0 2     1 
 8822026 14.618  1-17 6240.5 132.9 124.4 4.177 0.046 0.044 1.237 0.063 0.081  1 1 0   0 
 8822027 14.582  1-17 6294.6 114.4 110.7 4.400 0.022 0.032 1.124 0.042 0.057    1 0   0 
 8822037 15.434  1-17 6154.7 115.3 113.0 4.347 0.046 0.056 1.121 0.065 0.075    1 0   0 
 8822086 15.864  1-17 5169.8 100.1  93.9 4.541 0.034 0.043 0.821 0.045 0.052  0 1 0   0 
 8822177 15.485  1-17 5657.8 107.0  99.2 4.539 0.025 0.033 0.890 0.042 0.049    1 0   0 
 8822182 15.894  4-17 5825.7 120.0 116.0 4.440 0.045 0.060 0.985 0.062 0.069    1 0   0 
 8822186 14.134  1-17 6102.9 120.4 118.1 4.287 0.042 0.042 1.052 0.072 0.071    1 0   0 
 8822212 15.376  1-17 6125.9 113.9 109.9 4.403 0.037 0.048 1.079 0.058 0.067    1 0   0 
 8822257 13.183  0-17 6215.3 113.3  98.6 3.705 0.025 0.024 1.831 0.053 0.060    1 0   0 
 8822295 15.197  1-17 6378.1 121.5 116.8 4.379 0.030 0.037 1.156 0.053 0.060    1 0   0 
 8822306 15.323  1-17 6006.3 119.6 116.6 4.321 0.052 0.054 1.079 0.073 0.079    1 0   0 
 8822329 14.739  1-17 6032.0 110.5 105.3 4.457 0.024 0.033 1.020 0.043 0.057    1 0   0 
 8822341 14.973  1-17 5925.1 127.5 125.7 4.289 0.045 0.049 1.057 0.079 0.082    1 0   0 
 8822366 12.547  0-17 6213.3 120.6 123.5 4.105 0.032 0.037 1.224 0.056 0.091    1 0 0 0 
 8822400 15.663  2-17 6123.7 126.2 121.7 4.412 0.038 0.049 1.070 0.060 0.068    1 0   0 
 8822401 14.028  1-17 5663.0 109.9 105.5 4.339 0.045 0.044 0.952 0.074 0.070    1 0   0 
 8822408 14.631  1-17 6126.0 130.0 115.3 4.183 0.046 0.047 1.189 0.067 0.089    1 0   0 
 8822449 15.387  1-17 5965.7 113.2 111.1 4.405 0.040 0.052 1.039 0.061 0.072    1 0   0 
 8822504 13.491  1-17 6057.9 121.0 117.2 4.305 0.039 0.040 1.046 0.073 0.071    1 0   0 
 8822555 15.485 16-17 6900.6 146.8 137.5 3.845 0.044 0.042 1.618 0.083 0.095  3 2 0   0 
 8822585 12.760  0-17 6860.1 143.2 125.3 4.451 0.029 0.020 1.105 0.038 0.046    3     0 
 8822616 15.557  4-17 5481.4 107.2 108.4 4.506 0.035 0.049 0.891 0.050 0.060  0 1 0   0 
 8822652 15.895  1-17 5068.0 153.0 138.0 4.608 0.028 0.077 0.833 0.052 0.091  0 2     1 
 8822697 15.378  1-17 4314.0  83.7  77.7 4.621 0.024 0.024 0.670 0.030 0.027  1 1 0   0 
 8822701 15.750  4-17 6009.3 126.4 121.0 4.255 0.067 0.068 1.104 0.079 0.084    1 0   0 
 8822758 15.114  1-17 5942.4 113.7 111.9 4.378 0.043 0.051 1.042 0.067 0.076    1 0   0 
 8822766 15.190  1-17 5463.2 113.5 101.7 4.216 0.050 0.047 0.906 0.065 0.055    1 0   0 
 8822830 15.591  1-17 5960.0 112.2 105.6 4.447 0.033 0.044 1.014 0.053 0.064    1 0   0 
 8822905 15.221  1-17 5682.7 119.1 112.3 4.286 0.055 0.056 0.967 0.075 0.073    1 0   0 
 8822976 14.364  1-17 5729.3 119.2 115.7 4.184 0.046 0.047 1.010 0.087 0.077    1 0   0 
 8823084 13.886  1-17 6022.8 116.9 116.4 4.193 0.031 0.040 1.225 0.055 0.077    1 0   0 
 8823261 13.598  0-17 6591.3 137.4 129.7 3.901 0.034 0.035 1.578 0.080 0.080  1 1 0   0 
 8823278 15.908  2-17 5715.9 246.3 150.6 3.921 0.085 0.064 1.136 0.150 0.104    1 0   0 
 8823311 13.824  1-17 6789.8 149.9 169.4 4.141 0.030 0.029 1.389 0.072 0.061    1 0   0 
 8823353 15.204  1-17 5847.3 125.3 119.8 4.108 0.049 0.058 1.099 0.108 0.090    1 0   0 
 8823385 15.688  2-17 5886.4 133.2 117.5 4.454 0.035 0.042 0.996 0.058 0.067    1 0   0 
 8823426 15.591  2-17 3829.6  78.5  73.7 4.707 0.012 0.013 0.524 0.013 0.013  8 1 0   0 
 8823472 15.324  1-17 5582.3 109.9 102.8 4.457 0.041 0.048 0.926 0.061 0.067    1 0   0 
 8823491 15.246  1-17 5720.7 117.2 117.4 4.091 0.059 0.058 1.043 0.099 0.078    1 0   0 
 8823501 15.819  4-17 5873.2 139.0 135.7 4.109 0.060 0.064 1.111 0.114 0.103    1 0   0 
 8823534 14.652  1-17 5423.1 100.1  97.7 4.482 0.039 0.047 0.886 0.057 0.063  1 1 0   0 
 8823568 11.502  0-17 6158.8 122.6 117.8 4.103 0.030 0.038 1.206 0.061 0.096    1 0   0 
 8823578 15.027  1-17 5944.7 122.7 119.2 3.959 0.064 0.055 1.213 0.134 0.086    1 0   0 
 8823641 15.387  1-17 5393.0 111.4  97.5 4.344 0.098 0.101 0.880 0.062 0.050    1     0 
 8823658 15.495  4-17 5609.8 122.8 117.7 4.076 0.067 0.063 1.002 0.079 0.074  9 1 0   0 
 8823666 13.917  0-17 6455.4 130.8 140.3 4.158 0.032 0.031 1.319 0.058 0.052  3 1 0   0 
 8823734 14.701  1-17 5926.7 111.6 115.5 4.023 0.057 0.060 1.175 0.118 0.088    1 0   0 
 8823741 15.812  1-17 5063.3  91.6  87.5 4.439 0.042 0.040 0.826 0.034 0.029  1 1 1   0 
 8823744 13.543  0-17 6461.2 127.5 109.5 3.752 0.034 0.039 1.706 0.073 0.112    1 0   0 
 8823764 15.772  1-17 5334.0  98.7  83.2 4.212 0.065 0.065 0.882 0.048 0.035  0 1 0   0 
 8823778 15.205  1-17 5807.0 111.9 111.4 4.194 0.055 0.058 1.042 0.086 0.081    1 0   0 
 8823833 12.903  0-17 5427.8  97.6  92.1 4.493 0.039 0.040 0.835 0.056 0.056    1 0   0 
 8823846 14.428  1-17 5743.0 111.8 108.2 4.231 0.088 0.085 1.003 0.083 0.078    1 0   0 
 8823848 14.431  1-17 5328.9  94.7  90.5 4.500 0.036 0.042 0.864 0.053 0.059    1 0   0 
 8823893 13.315  1-17 6365.8 123.2 112.3 3.797 0.038 0.041 1.633 0.072 0.124  2 1 0   0 
 8823944 15.150  1-17 5818.1 118.7 115.1 4.122 0.056 0.063 1.079 0.103 0.085    1 0   0 
 8823953 13.467  0-17 6292.2 119.4 120.5 4.288 0.032 0.043 1.202 0.066 0.076    1 0   0 
 8823977 13.863  1-17 5931.6 124.2 110.0 4.209 0.038 0.040 1.133 0.069 0.080    1 0   0 
 8823992 13.688  1-17 6425.4 126.6 122.9 4.247 0.034 0.031 1.283 0.058 0.054    1 0   0 
 8824001 14.506  1-17 5300.5  82.8  72.4 4.235 0.031 0.028 0.878 0.038 0.028  1 1 0   0 
 8824028 13.496  0-17 6175.1 127.3 129.8 4.180 0.041 0.040 1.207 0.067 0.086    1 0   0 
 8824100 13.613  0-17 6067.5 118.6 119.1 4.222 0.036 0.039 1.128 0.067 0.077    1 0   0 
 8824137 15.695  2-17 6191.3 128.5 115.6 4.238 0.074 0.076 1.183 0.074 0.085    1 0   0 
 8824278 13.383  4-17 6245.2 129.2 128.2 4.283 0.049 0.054 1.184 0.068 0.080  2 1 0   0 
 8824340 14.617  1-17 6382.4 128.1 124.2 3.960 0.046 0.048 1.432 0.080 0.094    1 0   0 
 8824405 14.191  1-17 6096.4 112.2 108.7 4.398 0.027 0.039 1.083 0.051 0.070    1 0   0 
 8824413 15.221  4-17 5808.1 111.8 109.2 4.397 0.048 0.056 0.996 0.067 0.075    1 0   0 
 8824420 15.841  4-17 5780.8 109.2 105.2 4.461 0.042 0.057 0.966 0.059 0.065    1 0   0 
 8824424 15.219  4-17 6086.3 124.8 121.1 3.873 0.113 0.115 1.360 0.168 0.131    1 0   0 
 8824461 12.666  0-17 6574.1 134.8 133.4 3.778 0.046 0.053 1.477 0.145 0.112    1 0   0 
 8824488 15.714  2-17 6023.6 122.4 118.3 4.226 0.067 0.068 1.122 0.078 0.087    1 0   0 
 8824499 15.807  1-17 5853.0 157.0 192.0 4.529 0.046 0.184 0.990 0.104 0.127  1 2     1 
 8824545 13.486  0-17 5855.8 110.1 104.0 4.086 0.034 0.052 1.224 0.063 0.113    1 0   0 
 8824559 15.628  4-17 5892.0 121.4 117.7 4.326 0.058 0.057 1.035 0.076 0.079    1 0   0 
 8824562 15.457  1-17 6099.4 122.5 122.1 4.284 0.055 0.058 1.128 0.074 0.083    1 0   0 
 8824604 14.558  1-17 5608.0 110.3 107.9 4.366 0.048 0.048 0.934 0.073 0.069    1 0   0 
 8824612 12.475  0-17 6314.1 121.2 112.0 3.916 0.032 0.044 1.462 0.071 0.131    1 0   0 
 8824617 15.353  1-17 5589.0 103.4 100.6 4.499 0.031 0.044 0.916 0.048 0.059    1 0   0 
 8824646 13.003  0-17 6221.3 121.0 113.5 3.948 0.033 0.049 1.400 0.070 0.131 11 1 0   0 
 8824669 14.329  1-17 5862.1 118.2 118.7 4.075 0.049 0.052 1.118 0.115 0.085    1 0   0 
 8824674 14.003  1-17 5955.0 111.3 113.7 4.027 0.039 0.052 1.251 0.081 0.109    1 0   0 
 8824824 15.510  1-17 5303.0 159.0 159.0 4.652 0.030 0.090 0.748 0.073 0.073  0 2     1 
 8824841 15.702  4-17 6144.4 121.8 113.9 3.988 0.097 0.097 1.306 0.123 0.113  1 1 0   0 
 8824858 13.096  0-17 6501.8 126.2 124.2 3.912 0.032 0.033 1.532 0.077 0.075    1 0   0 
 8824877 14.810  1-17 5190.1  93.4  85.5 4.525 0.034 0.038 0.834 0.047 0.053  0 1 0   0 
 8824896 14.807  1-17 5474.0 164.0 147.0 4.551 0.045 0.144 0.870 0.091 0.082  0 2     1 
 8824898 15.687  1-17 5369.3 100.7  84.5 4.247 0.057 0.056 0.882 0.053 0.039  6 1 0   0 
 8824924 15.035  1-17 5900.5 113.4 111.4 4.374 0.044 0.051 1.029 0.069 0.077    1 0   0 
 8824937 14.811  1-17 5600.1 116.8 114.8 3.820 0.042 0.043 1.201 0.068 0.076  0 1 0   0 
 8824995 14.224 16-17 6476.3 128.3 119.7 3.815 0.038 0.042 1.623 0.078 0.107    1 0   0 
 8825017 15.683  1-17 5081.1  99.2  91.1 4.493 0.044 0.037 0.816 0.049 0.039  0 1 0   0 
 8825084 15.710  4-17 5698.0 117.8 112.9 4.228 0.068 0.068 0.985 0.080 0.075    1 0   0 
 8825101 14.947  1-17 5654.3 116.6 111.5 4.330 0.049 0.049 0.951 0.075 0.070    1 0   0 
 8825111 13.875  1-17 4936.6 102.1  90.6 3.588 0.069 0.080 1.068 0.160 0.165  0 1 0   0 
 8825143 15.394  1-17 5703.3 124.5 117.8 3.772 0.068 0.066 1.279 0.091 0.094  1 1 0   0 
 8825177 14.964  1-17 5294.8 129.6 120.1 3.682 0.046 0.057 1.295 0.087 0.118  2 1 0   0 
 8825210 14.054  1-17 5672.2 116.9 112.0 4.353 0.045 0.045 0.955 0.076 0.072    1 0   0 
 8825236 15.937  1-17 5482.3 126.3 118.3 4.049 0.076 0.071 0.966 0.074 0.071    1 0   0 
 8825261 15.630  4-17 5585.1 104.3  99.6 4.520 0.029 0.041 0.901 0.046 0.055    1 0   0 
 8825298 14.187  1-17 5866.5 115.2 107.6 4.188 0.039 0.046 1.075 0.080 0.084    1 0   0 
 8825354 15.022  4-17 5618.7 124.2 118.9 4.102 0.054 0.051 0.994 0.080 0.072    1 0   0 
 8825368 14.207  1-17 6555.2 134.0 129.8 4.268 0.031 0.035 1.298 0.056 0.059    1 0   0 
 8825404 14.237 10-10 6128.6 122.5 122.8 4.246 0.041 0.043 1.094 0.071 0.074    1 0   0 
 8825417 13.955  1-17 6771.4 141.0 129.9 4.303 0.023 0.029 1.323 0.044 0.046    3 0   0 
 8825421 14.229 10-10 6169.7 122.1 123.6 3.778 0.048 0.059 1.531 0.122 0.151    1 0   0 
 8825438 13.014  0-17 6434.4 124.3 120.0 3.883 0.040 0.042 1.539 0.077 0.093  8 1 0   0 
 8825472 14.482  1-17 5840.5 126.8 124.6 3.941 0.056 0.045 1.174 0.109 0.076    1 0   0 
 8825477 15.021  1-17 5835.7 116.4 111.6 4.316 0.051 0.051 1.016 0.076 0.077    1 0   0 
 8825511 15.552  4-17 5271.4  93.6  81.7 4.378 0.047 0.040 0.854 0.049 0.035  1 1 0   0 
 8825536 15.575  4-17 5930.1 125.3 117.4 4.200 0.058 0.060 1.095 0.085 0.088    1 0   0 
 8825537 14.510  1-17 5897.4 119.4 122.8 4.033 0.053 0.052 1.151 0.122 0.085    1 0   0 
 8825565 15.877 14-17 3420.7  88.8  71.1 4.898 0.009 0.009 0.290 0.008 0.008  1 1 0   0 
 8825583 15.123  1-17 5785.2 130.8 124.9 3.930 0.063 0.055 1.161 0.090 0.079    1 0   0 
 8825632 15.961  4-17 5398.8 129.5 119.2 4.089 0.079 0.078 0.921 0.069 0.061    1 0   0 
 8825662 15.164  1- 3 5475.5 132.1 129.8 3.835 0.050 0.051 1.141 0.076 0.083    1 0   0 
 8825676 15.970  1-17 5256.0 111.0  98.2 4.464 0.052 0.048 0.848 0.058 0.049  7 1 0   0 
 8825813 13.920  1-17 6780.0 162.0 283.0 4.328 0.056 0.224 1.373 0.190 0.209    2     1 
 8825833 15.232  1-17 5819.6 124.5 119.5 4.027 0.066 0.061 1.118 0.119 0.082    1 0   0 
 8825836 14.298 16-16 5317.7 131.6 124.3 3.871 0.040 0.046 1.042 0.070 0.078  0 1 0   0 
 8825860 15.327  1-17 5905.3 116.2 113.6 4.371 0.047 0.055 1.031 0.069 0.077    1 0   0 
 8825925 12.730  1-17 5236.1  82.0  79.9 4.532 0.031 0.022 0.732 0.043 0.030  0 1 0   0 
 8825926 15.267  1-17 5873.8 113.7 110.0 4.422 0.037 0.047 1.010 0.059 0.072    1 0   0 
 8825968 15.260  1-17 6074.7 119.1 118.0 4.323 0.048 0.052 1.104 0.070 0.079    1 0   0 
 8825972 14.973  1-17 5375.3 133.9 127.5 3.699 0.045 0.052 1.302 0.083 0.104  0 1 0   0 
 8826003 13.500  1-17 6096.4 116.8 111.6 3.979 0.034 0.050 1.321 0.075 0.127  2 1 0   0 
 8826014 14.201  1-17 6372.7 141.4 127.6 4.097 0.039 0.041 1.329 0.065 0.067    1 0   0 
 8826039 13.395  1-17 6186.9 119.8 113.4 3.958 0.030 0.031 1.504 0.059 0.071    1 0   0 
 8826089 13.860  1-17 6440.1 117.1 122.0 4.221 0.028 0.032 1.402 0.056 0.056  0 1 0   0 
 8826140 15.870  4-17 5721.8 135.2 121.8 4.369 0.060 0.057 0.972 0.077 0.076    1 0   0 
 8826156 15.975  1-17 4712.9  97.2  94.4 4.583 0.036 0.042 0.737 0.043 0.044  0 1     0 
 8826177 14.971  1-17 5833.4 121.7 110.7 4.211 0.047 0.048 1.048 0.086 0.083    1 0   0 
 8826187 15.490  1-17 6268.4 118.6 113.7 4.404 0.032 0.040 1.107 0.054 0.062    1 0   0 
 8826202 15.950  4-17 5146.4  88.8  81.0 4.418 0.042 0.037 0.836 0.039 0.030  0 1 0   0 
 8826250 15.564  1-17 5703.1 116.1 112.8 4.195 0.064 0.065 0.996 0.083 0.076    1 0   0 
 8826303 13.869  2-17 6089.7 276.3 220.3 3.826 0.047 0.034 1.309 0.209 0.091    1 0   0 
 8826306 14.709  1-17 5477.8  92.0  94.5 4.509 0.029 0.042 0.894 0.046 0.061    1 0   0 
 8826378 13.927  1-17 6074.8 113.2 113.3 4.125 0.039 0.046 1.097 0.085 0.080    1 0   0 
 8826381 15.432  4-17 5864.0 115.4 108.9 4.150 0.059 0.063 1.088 0.094 0.087    1 0   0 
 8826425 15.795  4-17 5366.7 102.1  98.4 4.535 0.032 0.046 0.857 0.046 0.057    1 0   0 
 8826449 13.868  2-17 6692.8 146.8 135.6 4.247 0.031 0.031 1.290 0.053 0.048    3 0   0 
 8826674 15.377  4-17 5840.9 105.7 104.4 4.455 0.033 0.045 0.986 0.053 0.065    1 0   0 
 8826689 14.447  1-17 5885.9 121.2 112.4 4.192 0.041 0.047 1.082 0.080 0.086    1 0   0 
 8826742 15.220  1-17 6098.8 121.2 120.1 4.306 0.048 0.051 1.119 0.071 0.080    1 0   0 
 8826790 14.220 10-10 6242.2 132.1 131.7 4.138 0.035 0.044 1.263 0.062 0.080    1 0   0 
 8827331 14.642  1-17 6122.2 126.8 112.8 4.041 0.037 0.047 1.273 0.065 0.111    1 0   0 
 8827332 15.595  2-17 5911.1 112.3 108.7 4.485 0.028 0.037 0.972 0.048 0.057    1 0   0 
 8827390 15.757  2-17 6076.6 122.7 120.5 3.933 0.088 0.088 1.310 0.135 0.113    1 0   0 
 8827414 15.074  4-17 5937.3 116.4 114.6 4.142 0.048 0.052 1.130 0.084 0.093    1 0   0 
 8827448 15.855  4-17 5815.2 121.6 118.8 4.236 0.065 0.065 1.030 0.084 0.081  1 1 0   0 
 8827498 14.008  1-17 6154.6 123.9 117.4 4.114 0.039 0.039 1.246 0.063 0.095    1 0   0 
 8827500 14.067  1-17 5852.3 115.9 113.4 4.340 0.042 0.045 1.018 0.076 0.077    1 0   0 
 8827518 14.200  1-17 5666.9  99.2  96.9 4.486 0.027 0.038 0.940 0.046 0.062    1 0   0 
 8827531 15.525  2-17 5532.4 109.5 109.2 4.468 0.041 0.051 0.912 0.058 0.066    1 0   0 
 8827536 15.471  1-17 5154.6  96.2  86.2 4.472 0.043 0.035 0.829 0.053 0.041  1 1 0   0 
 8827543 14.542  1-17 6212.2 114.7 110.2 4.412 0.021 0.032 1.098 0.041 0.060    1 0   0 
 8827558 13.845  1-17 6014.8 116.1 114.7 4.329 0.041 0.044 1.080 0.073 0.079    1 0   0 
 8827582 14.886  1-17 6166.5 125.3 118.5 4.292 0.043 0.044 1.150 0.068 0.080    1 0   0 
 8827587 15.182  1-17 6237.5 119.6 117.1 4.348 0.035 0.046 1.150 0.058 0.072    1 0   0 
 8827615 15.373  1-17 5722.0 171.0 171.0 4.621 0.032 0.128 0.814 0.071 0.086    2     1 
 8827621 15.656  1-17 5643.9 122.3 116.0 4.324 0.056 0.053 0.949 0.075 0.071    1 0   0 
 8827701 15.698  1-17 6003.5 124.9 127.6 3.822 0.087 0.083 1.349 0.157 0.109    1 0   0 
 8827720 14.474  1-17 5862.2 119.6 113.2 4.234 0.041 0.045 1.051 0.078 0.082    1 0   0 
 8827740 13.395  3-16 5854.6 113.6 104.7 4.110 0.030 0.049 1.178 0.071 0.100    1 0   0 
 8827779 15.837  1-17 4668.1  83.8  80.2 4.568 0.028 0.023 0.746 0.035 0.030  1 1 0   0 
 8827838 15.549  2-17 6087.2 121.1 112.6 4.012 0.060 0.065 1.275 0.092 0.110    1 0   0 
 8827899 15.749  2-17 4854.0 129.3 112.9 4.524 0.052 0.066 0.784 0.051 0.043  1 1     0 
 8827930 15.999  1-17 5664.7 104.1 105.4 4.399 0.047 0.057 1.059 0.056 0.063    1 0 1 0 
 8827931 11.789  3-16 4827.8  73.8  71.8 4.538 0.031 0.026 0.799 0.042 0.035  1 1 0   0 
 8828041 13.656  1-17 6340.1 127.0 114.6 3.851 0.033 0.033 1.632 0.069 0.077    1 0   0 
 8828101 12.331  0-17 5606.1 103.3 101.1 4.374 0.041 0.041 0.923 0.069 0.063    1 0   0 
 8831565 14.137  1-17 6436.2 133.7 126.1 3.966 0.039 0.040 1.444 0.077 0.081    1 0   0 
 8831573 11.630  0-17 5537.3 100.4  98.7 4.400 0.041 0.044 0.914 0.070 0.067    1 0   0 
 8831606 15.323  1-17 6094.2 134.9 125.6 4.395 0.034 0.042 1.081 0.062 0.073    1 0   0 
 8831622 15.528  1-17 5475.6 101.0  98.8 4.539 0.027 0.040 0.872 0.042 0.054    1 0   0 
 8831759 13.145  0-17 3802.7  75.9  70.3 1.030 0.117 0.119 1.232 0.358 0.277  2 2 0   0 
 8831841 15.115  4-17 5959.8 189.0 195.8 3.900 0.039 0.038 1.027 0.090 0.087  1 1 0   0 
 8831851 15.068  1-17 5658.8 110.8 108.6 4.404 0.046 0.051 0.949 0.070 0.072    1 0   0 
 8831882 15.484  4-17 5994.7 163.3 128.3 4.251 0.059 0.050 1.100 0.091 0.089    1 0   0 
 8831932 14.194  1-17 5883.3 105.4 106.2 4.383 0.033 0.040 1.077 0.059 0.070  6 1 0   0 
 8831934 13.441  0-17 6149.9 115.0 118.0 4.314 0.036 0.039 1.128 0.066 0.071    1 0   0 
 8831942 15.225  1-17 6405.0 138.8 132.6 3.988 0.063 0.061 1.412 0.087 0.091    1 0   0 
 8831970 15.648  4-17 5505.9 110.5 109.6 4.441 0.051 0.057 0.906 0.064 0.066    1 0   0 
 8831975 13.835  1-17 6485.1 132.8 126.9 3.739 0.050 0.052 1.511 0.157 0.113    1 0   0 
 8831988 15.615  1-17 5470.0 117.1 114.0 4.502 0.054 0.083 0.879 0.062 0.064    1     0 
 8832010 15.763  2-17 5589.3 107.3 104.9 4.460 0.044 0.055 0.925 0.059 0.066    1 0   0 
 8832053 14.877  1-17 6171.8 132.8 120.4 4.093 0.047 0.048 1.264 0.066 0.097    1 0   0 
 8832059 14.912  1-17 5245.0 139.4 127.5 3.714 0.045 0.055 1.091 0.093 0.104  2 1 0   0 
 8832096 13.113  1-17 5578.0 109.9 110.4 4.389 0.042 0.043 0.931 0.070 0.065    1 0   0 
 8832100 15.192  1-17 4794.9  87.3  88.4 3.281 0.079 0.094 1.217 0.211 0.223  2 2 0   0 
 8832131 13.460  1-17 6458.6 139.1 142.3 4.200 0.032 0.032 1.299 0.063 0.062    3 0   0 
 8832161 15.640  1-17 5431.7 102.0  99.4 4.582 0.026 0.038 0.791 0.033 0.040  0 1 0   0 
 8832164 12.140  1-17 6508.7 127.0 133.3 4.079 0.031 0.033 1.381 0.068 0.064    1 0   0 
 8832194 11.622  1- 2 5594.0 186.0 186.0 4.406 0.139 0.186 0.869 0.123 0.076  0 2     1 
 8832211 14.207 10-10 6187.3 138.5 121.2 4.170 0.047 0.040 1.221 0.064 0.085    1 0   0 
 8832226 15.787  4-17 4863.9  93.9  86.3 4.561 0.031 0.031 0.771 0.040 0.039  0 1 0   0 
 8832368 15.254  1-17 6309.1 136.3 133.2 4.283 0.047 0.054 1.208 0.068 0.078    1 0   0 
 8832401 15.631  4-17 5876.8 126.2 133.7 4.523 0.029 0.032 0.922 0.047 0.053    1 0   0 
 8832512 14.943  1-17 5383.1 100.5  98.1 4.509 0.033 0.044 0.874 0.049 0.061  1 1 0 0 0 
 8832530 13.037  0-17 6144.1 140.3 130.6 4.189 0.040 0.038 0.987 0.083 0.069    1 0   0 
 8832586 15.841  1-17 5565.7 123.7 118.1 4.310 0.062 0.060 0.925 0.073 0.066    1 0   0 
 8832596 13.828  1-17 5927.5 132.1 128.6 4.057 0.041 0.040 0.920 0.064 0.057    1 0   0 
 8832613 15.833  4-17 4665.6  91.2  83.1 4.608 0.022 0.026 0.715 0.032 0.033  1 1 0   0 
 8832643 15.280  1-17 5516.2 101.8  98.7 4.547 0.022 0.034 0.873 0.037 0.051    1 0   0 
 8832658 15.495  4-17 5868.8 113.3 110.6 4.422 0.039 0.051 1.007 0.060 0.071    1 0   0 
 8832687 14.518  1-17 6093.7 127.4 122.2 4.316 0.044 0.044 1.014 0.073 0.070    1 0   0 
 8835836 15.145  1-17 6386.2 126.7 124.6 4.355 0.028 0.039 1.187 0.050 0.064    1 0   0 
 8835876 13.627  2-15 5723.0 114.9  98.5 4.410 0.039 0.030 0.765 0.048 0.037    1 0   0 
 8835912 15.912  2-15 5665.9 151.9 144.9 3.771 0.082 0.078 1.270 0.107 0.106  0 1 0   0 
 8836224 13.989  1-17 5194.3 154.7 138.0 3.667 0.033 0.049 1.394 0.072 0.104  1 3 0   0 
 8836240 14.298 16-16 5932.3 116.1 126.5 4.065 0.038 0.053 1.201 0.086 0.104    1 0   0 
 8836323 14.938  1-17 5885.1 115.9 114.8 4.416 0.035 0.045 1.016 0.059 0.074    1 0   0 
 8836465 15.115  1-17 6497.1 154.7 152.1 4.196 0.047 0.046 1.312 0.066 0.064    1 0   0 
 8836473 12.778  0-17 7274.4 199.8 265.9 4.107 0.028 0.029 1.664 0.092 0.100 10 2 0   0 
 8836530 14.974  1-17 6294.1 123.7 123.9 4.379 0.034 0.042 1.078 0.053 0.066    1 0   0 
 8836569 14.213 16-16 5912.2 130.0 119.3 4.293 0.039 0.040 1.117 0.071 0.073    1 0   0 
 8836857 15.537  1-17 6229.0 127.3 120.8 4.412 0.031 0.039 1.092 0.053 0.063    1 0   0 
 8836888 15.164  1-17 5737.0 124.4 119.4 4.377 0.050 0.053 0.975 0.074 0.076  1 1 0 1 0 
 8836949 15.163  1-17 5602.0 152.0 169.0 4.535 0.046 0.184 0.958 0.095 0.104    2     1 
 8836957 13.897  1-17 5308.6 121.9 115.0 4.543 0.048 0.061 0.787 0.050 0.048  1 1     0 
 8836997 14.429 16-17 6480.8 145.5 139.4 4.094 0.040 0.043 1.317 0.059 0.058  1 1 0   0 
 8837122 15.301  4-17 6048.0 121.8 117.7 4.393 0.036 0.047 1.070 0.060 0.073    1 0   0 
 8837159 14.977  1-17 6039.6 144.8 130.5 4.074 0.040 0.051 1.228 0.078 0.117    1 0   0 
 8837452 14.693  1-17 6091.0 181.0 200.0 4.436 0.087 0.203 0.998 0.142 0.129  8 2     1 
 8837487 13.786  1-17 6301.7 132.7 131.7 4.345 0.038 0.041 1.046 0.066 0.070    1 0   0 
 8837530 13.103  1-17 7282.6 151.3 151.4 3.852 0.028 0.027 2.090 0.051 0.058    2 0   0 
 8837541 17.122  6- 9 3579.1  80.8  71.0 4.918 0.010 0.010 0.278 0.009 0.009  0 1 0   0 
 8837812 17.513  6- 9 3407.7  78.3  76.1 4.921 0.009 0.009 0.266 0.008 0.008  0 1 0   0 
 8837965 15.469  1- 3 5212.0 136.7 114.3 4.480 0.038 0.039 0.888 0.060 0.057  0 1 0   0 
 8838070 15.061  1-17 6979.8 153.8 150.5 4.143 0.033 0.035 1.527 0.083 0.074  3 2 0   0 
 8838190 13.846  1-17 6307.9 160.7 158.8 3.834 0.054 0.038 1.278 0.152 0.060    1 0   0 
 8838463 13.707  1-17 6155.4 124.7 123.1 4.097 0.044 0.044 1.066 0.098 0.075    1 0   0 
 8838605 15.371  1-17 5185.8 105.3  94.4 4.496 0.041 0.038 0.835 0.054 0.049  1 1 0   0 
 8838609 14.495  1-17 5871.2 139.2 133.0 4.304 0.046 0.046 0.983 0.077 0.072  1 1 0   0 
 8838612 15.629  2-17 5265.4 110.7 102.4 4.515 0.037 0.044 0.849 0.050 0.057  0 1 0   0 
 8838626 14.420  1-17 6397.1 156.3 135.9 4.226 0.035 0.034 1.276 0.062 0.062    1 0   0 
 8838672 15.878  2-17 4963.4 108.9  98.2 4.560 0.030 0.034 0.785 0.041 0.044  0 1 1   0 
 8839188 13.919  1-17 5478.5 161.0 137.0 3.938 0.033 0.029 1.188 0.042 0.045  0 1 0   0 
 8839214 15.716  2- 3 5273.0 101.8  86.2 4.354 0.040 0.035 0.858 0.045 0.031  1 1 1   0 
 8839297 15.702  1-17 4790.1 128.8 114.7 4.643 0.033 0.033 0.626 0.031 0.028  0 1     0 
 8839366 13.605  0-17 5806.3 119.2 120.8 4.207 0.037 0.044 1.081 0.075 0.080  1 1 0   0 
 8839449 14.713  1-17 4948.5 104.9  96.0 4.583 0.023 0.030 0.769 0.034 0.043  8 1 0   0 
 8839656 15.967  4-17 3753.2  87.1  77.8 4.726 0.013 0.014 0.499 0.015 0.014  1 1     0 
 8839664 15.999  4-17 4408.7  92.4  87.6 4.606 0.025 0.025 0.693 0.032 0.029  1 1 0   0 
 8840075 10.353  0-17 5945.6 102.3 102.6 4.153 0.036 0.044 1.132 0.075 0.092    1 0   0 
 8840117 12.676  0-17 7369.5 166.0 158.8 3.895 0.036 0.035 1.723 0.083 0.089 10 2 0   0 
 8840379 13.833  1-17 5637.8 131.8 124.4 4.084 0.042 0.041 0.926 0.069 0.061    1 0   0 
 8840543 13.314  0-17 6093.2 118.0 116.8 4.479 0.032 0.038 0.901 0.048 0.055    1 0   0 
 8840576 14.925  1-17 5685.1 122.6 121.2 4.424 0.038 0.044 0.973 0.065 0.069  0 1 0   0 
 8840605 15.747  2-17 5754.8 125.6 121.0 4.404 0.051 0.060 0.978 0.068 0.075  1 1 0   0 
 8840715 15.548  2- 3 6155.9 184.0 147.4 4.411 0.028 0.035 1.086 0.056 0.069    1 0   0 
 8840727 15.182  1-17 6466.9 195.0 209.1 4.343 0.028 0.035 1.219 0.062 0.080    1 0   0 
 8840755 14.322  1-17 6056.8 133.7 115.7 4.074 0.034 0.049 1.253 0.063 0.109  0 1 0   0 
 8840838 15.253  1- 3 5947.7 124.9 123.5 4.400 0.038 0.049 1.038 0.062 0.075  1 1 0   0 
 8840857 12.885  0-17 6041.9 127.9 124.7 4.326 0.036 0.040 1.118 0.069 0.073    1 0   0 
 8840912 13.387  0-17 6814.8 154.5 158.6 3.701 0.078 0.067 1.861 0.140 0.138    2 0   0 
 8840914 13.770  1-17 6715.7 145.3 150.2 4.192 0.035 0.033 1.320 0.060 0.046    1 0   0 
 8841446 13.503  1-17 6176.0 122.2 119.9 4.362 0.031 0.038 1.100 0.058 0.070    1 0   0 
 8841596 15.981  2-17 4973.6 103.3  97.2 4.558 0.027 0.039 0.829 0.041 0.044  0 1 0   0 
 8841616 12.833  0-17 4919.2  99.5 116.7 2.631 0.103 0.135 2.206 0.393 0.678 2,3 2 0   0 
 8841664 13.961  1-17 6513.7 150.1 137.7 4.036 0.034 0.044 1.240 0.055 0.090    1 0   0 
 8841813 13.598  0-17 7116.6 158.1 151.4 3.574 0.036 0.033 2.283 0.089 0.094    2 0   0 
 8841838 12.618  0-17 6157.1 132.4 128.4 4.360 0.042 0.043 0.946 0.067 0.065    1 0   0 
 8842025 13.036  0-17 7536.1 182.6 176.8 3.625 0.161 0.111 2.326 0.229 0.248 10 2     0 
 8842049 14.245 16-16 5950.7 130.8 122.5 4.143 0.037 0.040 1.193 0.065 0.094  0 1 0   0 
 8842170 15.679 14-17 5846.5 137.5 136.0 4.093 0.055 0.056 1.074 0.112 0.081  3 1 0   0 
 8842253 13.709  1-17 6474.2 151.2 148.6 4.141 0.033 0.032 1.373 0.069 0.058    1 0   0 
 8842354 14.316  0-17 5243.8 154.2 134.1 3.638 0.034 0.049 1.367 0.076 0.109  2 3 0   0 
 8843082 13.190  1-17 6633.6 141.6 136.3 3.907 0.032 0.035 1.496 0.073 0.091    1 0   0 
 8843356 11.512  0-17 5966.7 136.8 123.9 3.892 0.037 0.036 1.194 0.068 0.068  2 1 0   0 
 8843359 12.464  0-17 6628.4 123.0 129.4 4.387 0.018 0.027 1.157 0.030 0.044    1 0   0 
 8843512 15.425  1-17 4991.0 176.0 176.0 4.561 0.061 0.050 0.740 0.085 0.064  2 2     1 
 8843529 13.991  1-17 6460.1 160.0 161.2 4.228 0.029 0.030 1.354 0.069 0.065    1 0   0 
 8843588 13.785  1-17 6462.2 147.5 144.1 4.179 0.033 0.033 1.313 0.060 0.052    1 0   0 
 8843687 14.428  1-17 6603.5 141.6 154.4 4.152 0.037 0.039 1.290 0.052 0.050  8 1 0   0 
 8843698 14.230  0-17 6435.9 148.8 136.3 4.291 0.031 0.038 1.211 0.057 0.068  2 1 0   0 
 8843711 13.422  0-17 5812.9 127.7 148.9 3.928 0.054 0.040 1.288 0.147 0.064  1 1 0   0 
 8843764 15.364  1- 3 5509.9 111.4 111.4 4.511 0.031 0.045 0.896 0.047 0.059  0 1 0   0 
 8843859 14.949  1-17 5026.0  70.3  76.0 4.451 0.018 0.015 0.799 0.022 0.019  8 1 1   0 
 8844019 13.829  1-17 5948.3 150.8 145.5 3.933 0.056 0.040 1.187 0.130 0.073  0 1 0   0 
 8844456 13.357  0-17 5994.1 140.6 133.7 4.179 0.044 0.044 0.999 0.083 0.072    1 0   0 
 8844703 13.521  0-17 5946.5 156.4 140.8 3.840 0.037 0.034 1.240 0.068 0.067    1 0   0 
 8845026 15.932  1-17 6571.4 150.9 147.0 3.648 0.028 0.025 1.960 0.075 0.072  3 2 0   0 
 8845206 11.211  1-17 6391.1 143.9 152.8 3.531 0.059 0.045 1.833 0.220 0.105  2 1 0   0 
 8845221 14.979  1-17 7171.8 166.5 174.1 3.865 0.032 0.035 1.660 0.083 0.084  3 2 0   0 
 8845251 14.859  6- 9 3745.1  72.4  76.5 4.753 0.015 0.016 0.469 0.018 0.017  1 1     0 
 8845274 14.178  1-17 6225.3 121.6 116.2 4.417 0.019 0.030 1.095 0.037 0.057    1 0   0 
 8845306 14.066 16-16 6205.0 129.5 123.5 3.842 0.030 0.035 1.618 0.064 0.087    1 0   0 
 8845368 15.526  2-17 6170.3 267.1 160.7 4.212 0.045 0.048 1.196 0.104 0.102    1 0   0 
 8845385 15.635  4-17 5776.4 122.2 118.6 4.442 0.040 0.051 0.977 0.059 0.070  0 1 0   0 
 8845390 14.283 16-16 6051.1 145.0 129.5 4.203 0.033 0.044 1.214 0.061 0.083    1 0   0 
 8845490 13.852  1-17 6162.3 125.5 118.5 3.804 0.031 0.039 1.648 0.060 0.129    1 0   0 
 8845511 15.079  1-17 5988.4 121.0 116.4 4.435 0.028 0.040 1.032 0.049 0.065    1 0   0 
 8845522 13.340  1-17 5200.4 173.3 134.7 3.519 0.052 0.076 1.449 0.125 0.185  2 3 0   0 
 8845743 14.844  4-17 5939.6 123.0 121.6 4.406 0.035 0.045 1.034 0.059 0.074    1 0   0 
 8845750 13.523  0-17 6161.9 115.0 113.4 4.377 0.020 0.032 1.159 0.043 0.059  2 1 0   0 
 8845997 14.192 16-16 5784.9 128.9 125.2 4.096 0.051 0.049 1.071 0.113 0.082  1 1 0   0 
 8846051 14.895  1-17 5636.7 107.8 107.1 4.468 0.031 0.041 0.961 0.051 0.060    1 0   0 
 8846139 13.445  1-17 6147.8 126.7 129.8 4.327 0.034 0.043 1.131 0.068 0.080    1 0   0 
 8846406 13.539  1-17 6690.6 142.9 138.9 4.225 0.031 0.032 1.352 0.068 0.058    1 0   0 
 8846414 13.039  1-17 6565.8 160.8 142.7 3.852 0.031 0.031 1.602 0.087 0.081  7 1 0   0 
 8846445 14.028 16-16 5246.5  94.1  88.8 4.556 0.015 0.025 0.891 0.028 0.035  0 1 0   0 
 8846596 14.419 16-16 5780.4 147.5 135.9 4.014 0.047 0.043 0.990 0.076 0.065    1 0   0 
 8846723 13.836  1-17 6794.1 146.1 139.9 4.190 0.037 0.035 1.377 0.071 0.055    1 0   0 
 8846823 12.825  1-17 6057.3 131.6 126.8 4.217 0.043 0.045 1.019 0.078 0.074  1 1 0   0 
 8846848 13.633  1-17 7222.5 190.8 177.5 4.002 0.032 0.034 1.602 0.086 0.085 10 2 0   0 
 8846900 13.839  1-17 7207.2 161.8 152.0 4.201 0.036 0.034 1.418 0.073 0.062  1 2 0   0 
 8846978  9.944  0-17 5344.6 146.6 133.8 3.689 0.041 0.051 1.016 0.076 0.087  3 3 0   0 
 8847105 12.813  1-17 5218.6 184.1 167.6 3.597 0.035 0.058 1.506 0.081 0.126  2 3 0   0 
 8847111 15.024  1-17 6290.0 175.0 263.0 4.442 0.067 0.216 1.097 0.154 0.154  1 2 0   1 
 8847364 14.474  1-17 5952.5 138.2 144.9 4.043 0.054 0.046 1.046 0.102 0.076  6 1 0   0 
 8847376 15.854  4-17 5418.1 119.1 112.0 4.543 0.036 0.048 0.818 0.046 0.050  0 1 0   0 
 8847466 12.783  0-17 5373.4  88.7  84.0 4.423 0.028 0.020 0.776 0.038 0.026  0 1 0   0 
 8847509 14.376  1-17 5597.5 106.8 109.2 4.449 0.032 0.042 0.989 0.055 0.065  0 1 0   0 
 8847735 15.686  2-17 5183.9 109.4 102.3 4.565 0.027 0.038 0.808 0.041 0.051  7 1 0   0 
 8847746 15.637  0-17 5313.6 146.6 136.9 3.678 0.031 0.040 1.347 0.064 0.085  2 1 0   0 
 8847880 13.992  2-17 5959.1 114.0 113.3 4.434 0.030 0.039 1.001 0.051 0.064  1 1 0   0 
 8847885 15.111  1-17 5732.9 116.3 108.9 4.526 0.021 0.031 0.914 0.037 0.049    1 0   0 
 8847923 15.665  1-17 4698.7 120.4 118.7 4.586 0.023 0.024 0.738 0.037 0.035  0 1 0   0 
 8847934 13.837  2-17 5754.7 124.3 110.9 4.326 0.043 0.037 0.827 0.062 0.048    1 0   0 
 8847952 13.492  0-17 6436.2 137.5 125.3 3.880 0.031 0.032 1.558 0.077 0.078    1 0   0 
 8848104 14.729  1-17 5890.9 131.1 123.6 3.944 0.043 0.041 1.017 0.073 0.064  3 1 0   0 
 8848116 14.098 10-10 7454.2 174.0 164.1 4.244 0.032 0.036 1.493 0.071 0.071    2 0   0 
 8848271 14.224  1-17 6052.0 123.2 114.5 4.501 0.015 0.024 0.971 0.029 0.043  3 1 0   0 
 8848458 15.761  1-17 6378.6 122.9 122.3 4.343 0.024 0.034 1.222 0.044 0.055  2 1 0   0 
 8848543 14.576  1-17 6132.0 122.2 116.0 4.438 0.020 0.032 1.057 0.039 0.057    1 0   0 
 8848605 14.028 10-10 6856.5 150.8 140.4 4.192 0.035 0.034 1.379 0.070 0.055    2 0   0 
 8848782 15.444  1-17 5408.2 113.8 113.8 4.503 0.036 0.047 0.879 0.051 0.061  0 1 0   0 
 8848808 15.078  1-17 4913.4  99.2  87.8 4.560 0.028 0.030 0.779 0.040 0.042  1 1 0   0 
 8848916 13.412  0-17 10639.1 776.6 658.3 4.064 0.064 0.060 2.678 0.205 0.184    2 0   0 
 8848920 15.772  2-17 6391.9 126.9 130.2 4.478 0.021 0.015 1.032 0.028 0.037    1 0   0 
 8849080 15.077  1-17 6218.8 1161.1 321.4 4.223 0.072 0.064 1.198 0.211 0.156  0 1 0   0 
 8849376 15.514  3- 3 5138.7 102.0  95.6 4.567 0.025 0.036 0.803 0.039 0.051  0 1 0   0 
 8865544 15.797  2-15 5613.6 118.6 121.5 4.550 0.027 0.035 0.871 0.047 0.048  1 1 0   0 
 8865646 13.617  1-17 6186.6 114.6 113.9 4.221 0.037 0.040 1.100 0.066 0.076    1 0   0 
 8865928 12.900  1-17 6134.8 109.4 101.5 4.130 0.033 0.041 1.165 0.061 0.087    1 0   0 
 8865943 13.333  1-17 6061.2 113.7 113.8 4.275 0.041 0.043 1.116 0.073 0.080    1 0   0 
 8866039 14.356  1-17 5318.8  89.4  85.1 4.580 0.019 0.032 0.813 0.031 0.048    1 0   0 
 8866044 15.258  1-17 4833.5  78.9  75.0 4.543 0.031 0.025 0.774 0.041 0.033  1 1 0   0 
 8866134 15.080  1-17 6000.0 104.7 104.7 4.094 0.046 0.054 1.190 0.078 0.101    1 0   0 
 8866137 15.824  1-17 4926.3  85.3  79.2 4.550 0.033 0.034 0.783 0.042 0.040  0 1 0 0 0 
 8866202 15.366  0-17 6336.9 126.0 118.1 4.127 0.032 0.035 1.221 0.054 0.079  2 1 0   0 
 8866227 15.234  1-17 5659.4 100.3  95.4 4.473 0.035 0.046 0.940 0.053 0.063    1 0   0 
 8866337 15.194  1-17 5134.3 110.6  94.3 3.509 0.074 0.090 1.380 0.139 0.186  0 1 0   0 
 8866401 13.555  0-17 6540.4 135.6 136.1 4.059 0.031 0.032 1.377 0.065 0.058    1 0   0 
 8866478 13.578  0-13 4716.0 170.0 170.0 4.605 0.056 0.032 0.659 0.083 0.048  0 2     1 
 8866508 17.350 10-13 4981.0 176.0 176.0 4.602 0.035 0.060 0.766 0.071 0.079  0 2     1 
 8866509 12.175  0-17 6074.3 127.0 113.9 3.854 0.054 0.033 1.266 0.146 0.063    1 0   0 
 8866547 14.053  1-17 4943.5  99.5  87.5 3.683 0.110 0.120 1.017 0.167 0.124  2 3     0 
 8866548 15.948  1-17 4816.7  84.7  79.0 4.565 0.030 0.031 0.763 0.039 0.037  1 1 0   0 
 8866563 13.326  1-17 6224.1 118.9 115.2 4.343 0.033 0.038 1.104 0.061 0.070    1 0   0 
 8866572 13.431  0-17 5216.6  85.0  82.5 4.499 0.031 0.038 0.901 0.050 0.056  1 1 0   0 
 8866579 14.771 10-17 4765.0 168.0 168.0 4.594 0.054 0.036 0.674 0.079 0.053  0 2     1 
 8866698 12.958  0-17 5875.2 107.6  99.3 4.183 0.034 0.041 1.118 0.069 0.082  1 1 0   0 
 8866722 14.674  1-17 4990.7  96.0  85.9 3.594 0.063 0.084 1.138 0.148 0.182  0 1 0   0 
 8866724 14.928  1-17 5176.6  92.8  84.1 4.496 0.040 0.036 0.833 0.054 0.049  0 1 0   0 
 8866754 15.424  1-17 4160.7  50.2  63.6 4.629 0.035 0.022 0.622 0.017 0.016  1 1 0   0 
 8866799 14.813  1-17 5471.5 107.9  97.9 4.346 0.045 0.041 0.895 0.067 0.057    1 0   0 
 8866816 15.941  4-17 5104.4  93.6  86.3 4.553 0.033 0.042 0.806 0.044 0.050    1 0   0 
 8866824 15.364  1-17 5682.0  96.8  94.5 4.520 0.026 0.037 0.913 0.044 0.052    1 0   0 
 8866830 13.735  1-17 4866.6  75.8  70.8 4.559 0.027 0.029 0.786 0.039 0.040  1 1 0   0 
 8866845 13.162  1-17 6045.1 120.7 117.7 4.217 0.041 0.040 0.969 0.072 0.065    1 0   0 
 8866853 14.550  1-17 5262.3 111.4 107.3 3.890 0.039 0.045 0.999 0.065 0.073  0 1 0   0 
 8866894 15.972  1-17 4353.0  80.7  76.5 4.695 0.019 0.019 0.593 0.020 0.020  0 1 0   0 
 8866936 14.383  1-17 5418.6 110.6 107.3 3.962 0.053 0.053 0.997 0.068 0.070  1 1 0   0 
 8866956 15.488  1-17 5846.1 120.2 115.0 3.967 0.077 0.067 1.164 0.110 0.085    1 0   0 
 8867017 14.978  1-17 5612.6 101.1  99.5 4.423 0.044 0.050 0.936 0.067 0.069    1 0   0 
 8867071 15.354  1-17 5502.7  93.3  89.9 4.529 0.027 0.040 0.885 0.042 0.055    1 0   0 
 8867191 14.080  0-17 5335.0 104.5  91.8 4.241 0.162 0.158 0.909 0.069 0.053  2 1     0 
 8867201 15.436  1-17 5908.2 113.8 108.3 4.184 0.053 0.057 1.094 0.083 0.086    1 0   0 
 8867277 14.864  1-17 5765.4 113.6 109.0 4.245 0.047 0.050 1.006 0.078 0.076    1 0   0 
 8867289 12.831  0-17 6516.1 127.7 126.5 3.963 0.030 0.038 1.383 0.062 0.101  1 1 0   0 
 8867330 12.128  0-17 6022.0  96.6 113.5 4.162 0.037 0.041 1.117 0.075 0.082    1 0   0 
 8867375 15.399  1-17 5554.3 108.2 103.6 4.246 0.054 0.053 0.929 0.069 0.064    1 0   0 
 8867398 13.756  1-17 6121.2 110.5 109.1 4.370 0.030 0.038 1.101 0.056 0.068    1 0   0 
 8867434 14.123  1-17 5457.3  92.4  90.2 4.525 0.023 0.035 0.898 0.037 0.050    1 0   0 
 8867474 15.685  2- 3 5909.8 111.9 107.8 4.461 0.056 0.074 0.980 0.075 0.077    1     0 
 8867567 14.113  1-17 5704.6  96.8  94.8 4.485 0.026 0.037 0.947 0.045 0.061    1 0   0 
 8867572 12.347  0-17 5854.0 141.0 158.0 4.375 0.144 0.192 0.926 0.132 0.088    2     1 
 8867584 12.884  0-17 5940.0 120.2 118.1 4.386 0.042 0.042 0.875 0.064 0.057    1 0   0 
 8867605 14.438  1-17 5525.4 111.1 107.5 3.951 0.040 0.041 1.045 0.065 0.066    1 0   0 
 8867629 13.187  0-17 5699.4 111.6 111.0 3.905 0.034 0.034 1.086 0.065 0.059    1 0   0 
 8867642 13.778  1-17 5060.8 111.0 102.7 3.784 0.039 0.051 1.112 0.080 0.100  0 1 0   0 
 8867694 15.336  1-17 5192.7  69.2  61.7 4.265 0.032 0.033 0.877 0.021 0.017  1 1 1   0 
 8867715 14.179  1-17 5528.5  96.9  97.1 4.490 0.031 0.042 0.911 0.051 0.064    1 0   0 
 8867743 15.999  2-17 5784.0 155.0 173.0 4.556 0.046 0.173 0.866 0.096 0.087    2     1 
 8867857 13.607  0-17 5978.3 123.8 119.2 4.129 0.044 0.040 0.971 0.076 0.063    1 0   0 
 8867871 15.168  1- 3 4923.8  82.4  80.8 3.199 0.108 0.116 1.327 0.204 0.248  2 2 0   0 
 8867876 15.720  4-17 5492.8 107.3 102.9 4.526 0.030 0.043 0.884 0.047 0.058    1 0   0 
 8867928 15.424  1-17 5435.5 116.8 113.9 3.880 0.054 0.056 1.076 0.079 0.079  0 1 0   0 
 8867987 15.503  1-17 5263.4 101.3  95.1 4.520 0.037 0.045 0.846 0.049 0.055  0 1 0   0 
 8868027 14.519  1-17 5262.9  97.0  90.0 4.539 0.028 0.039 0.843 0.041 0.056    1 0   0 
 8868074 13.009  0-17 5095.3 103.3  92.6 3.617 0.051 0.072 1.125 0.125 0.147  0 1 0   0 
 8868085 15.691  1-17 4878.3  87.4  81.3 4.544 0.033 0.030 0.779 0.041 0.036  1 1 0   0 
 8868203 15.996  2-17 5635.3 109.6 105.2 4.228 0.075 0.074 0.962 0.075 0.071    1 0   0 
 8868204 15.721  1-17 5454.0 112.3 107.4 4.006 0.062 0.060 0.979 0.070 0.070    1 0   0 
 8868217 15.800  1-17 5301.8  98.5  86.9 4.421 0.055 0.048 0.856 0.059 0.046    1 0   0 
 8868228 14.459  1-17 5464.3 115.7 109.1 3.830 0.036 0.038 1.148 0.065 0.073    1 0   0 
 8868270 14.937  1-17 4896.9  87.6  81.4 3.484 0.081 0.088 1.083 0.190 0.179  2 2 0   0 
 8868295 15.720  1-17 5260.2  94.9  84.2 4.426 0.050 0.042 0.848 0.056 0.042  0 1 0   0 
 8868319 13.940  2-17 4771.7  82.9  78.3 3.529 0.068 0.076 1.150 0.158 0.172  2 1 0   0 
 8868323 13.072  0-17 5734.3 115.7 105.4 4.203 0.041 0.036 0.839 0.060 0.047    1 0   0 
 8868324 13.334  1-17 6034.5 105.4 102.3 4.068 0.029 0.050 1.238 0.060 0.117    1 0   0 
 8868342 14.460  1-17 5899.5 113.6 109.4 4.297 0.043 0.045 1.044 0.075 0.077    1 0   0 
 8868354 15.268  1-17 5632.5 126.8 118.5 4.338 0.047 0.045 0.944 0.076 0.071    1 0   0 
 8868364 12.196  1-17 6237.8 121.8 119.9 4.022 0.035 0.046 1.215 0.080 0.087 2,3 1 0   0 
 8868378 12.224  0-17 6061.5 118.2 117.3 4.299 0.037 0.038 1.109 0.071 0.072    1 0   0 
 8868386 15.711  1-17 5357.7  96.7  94.1 4.541 0.030 0.044 0.852 0.045 0.056    1 0   0 
 8868405 14.344 16-17 6359.6 140.4 127.4 4.298 0.030 0.037 1.223 0.063 0.073    1 0   0 
 8868464 15.293  1-17 5095.6  88.0  84.0 3.271 0.066 0.091 1.294 0.179 0.225  2 2 0   0 
 8868481 15.364  0-17 5550.0  74.0  83.0 3.762 0.022 0.014 1.288 0.054 0.118  2 2   1 1 
 8868558 14.185 10-10 6044.8 118.2 116.0 4.218 0.034 0.041 1.135 0.070 0.084    1 0   0 
 8868649 15.364  1-17 5407.6 125.4 119.7 3.843 0.028 0.030 1.194 0.056 0.069  3 1 0   0 
 8868650 11.939  0-17 5011.7  78.7  73.9 3.133 0.062 0.072 1.485 0.201 0.209 2,3 2 0   0 
 8868657 15.989  2-17 5493.4 112.5 109.3 4.421 0.066 0.071 0.902 0.065 0.064    1 0   0 
 8868663 14.280  1-17 5885.5 115.0 113.8 4.028 0.078 0.080 1.154 0.111 0.092    1     0 
 8868686 13.510  0-17 5892.8 123.5 115.0 3.859 0.036 0.034 1.032 0.062 0.052    1 0   0 
 8868692 15.816  1-17 5719.5 102.4  99.7 4.467 0.039 0.053 0.952 0.056 0.064    1 0   0 
 8868727 15.110  1-17 5431.6  97.9  95.1 4.539 0.028 0.042 0.866 0.044 0.056    1 0   0 
 8868881 15.616  1-17 4640.9  82.5  75.5 4.614 0.020 0.024 0.707 0.030 0.031  0 1 0   0 
 8868907 15.985  1-17 5866.1 112.6 107.3 4.152 0.049 0.054 1.090 0.089 0.086  3 1 0   0 
 8868927 15.947  2-17 5249.9  96.3  91.4 4.570 0.027 0.039 0.810 0.044 0.052    1 0   0 
 8868947 14.204  1-17 4896.9  83.9  80.5 4.631 0.016 0.023 0.706 0.024 0.033  1 1 0   0 
 8869056 15.307  1-17 5563.8  98.8  94.2 4.523 0.026 0.038 0.898 0.042 0.055    1 0   0 
 8869057 15.965  1-17 4867.4  91.3  82.7 4.566 0.030 0.033 0.768 0.040 0.040  1 1 0   0 
 8869084 15.542  1-17 5451.4  98.2  94.3 4.574 0.022 0.032 0.831 0.037 0.045    1 0   0 
 8869120 14.787  1-17 5888.6 109.9 113.4 4.121 0.041 0.051 1.116 0.095 0.090    1 0   0 
 8869127 15.706  4-17 5743.7 114.6 110.9 4.343 0.059 0.059 0.980 0.075 0.075    1 0   0 
 8869150 15.358  1-17 6068.0 116.0 106.5 4.037 0.053 0.063 1.256 0.084 0.108    1 0   0 
 8869161 15.534  2- 3 6134.4 124.6 114.7 4.204 0.056 0.061 1.180 0.071 0.088    1 0   0 
 8869257 15.619  1-17 5139.0  87.6  83.4 4.591 0.023 0.032 0.775 0.038 0.047  1 1 0   0 
 8869288 15.859  1-17 5370.2 150.2 129.2 4.391 0.049 0.045 0.871 0.069 0.052    1 0   0 
 8869290 13.876  0-17 5530.6 113.9 101.0 4.011 0.034 0.032 1.082 0.054 0.057  2 1 0   0 
 8869295 15.266  1-17 5541.2 152.1 138.4 4.232 0.041 0.040 0.928 0.079 0.067    1 0   0 
 8869298 15.215  4-17 5622.5 124.5 109.7 4.336 0.050 0.047 0.941 0.076 0.070    1 0   0 
 8869336 15.295  1-17 5462.3  93.4  90.2 4.525 0.029 0.042 0.883 0.043 0.058    1 0   0 
 8869361 15.693  2-17 5520.3  99.4  99.1 4.469 0.043 0.054 0.908 0.057 0.064    1 0   0 
 8869640 14.226  1-17 5315.0 121.8 114.0 3.726 0.036 0.048 1.244 0.075 0.103  0 1 0   0 
 8869680 13.427  1-17 6122.0 181.0 217.0 4.019 0.234 0.126 1.427 0.150 0.278 2,3 2     1 
 8869780 15.523  4-17 5814.4 116.6 112.3 4.309 0.142 0.216 1.014 0.113 0.089    1     0 
 8869798 14.701  1-17 6049.3 116.3 100.7 4.113 0.039 0.045 1.204 0.068 0.098    1 0   0 
 8869801 14.513 16-17 5927.6 113.2 107.7 4.162 0.041 0.047 1.117 0.079 0.090    1 0   0 
 8870037 15.732  5-17 5632.2 115.4 109.4 3.897 0.074 0.070 1.128 0.088 0.086    1 0   0 
 8870135 15.148  1-17 5678.0 106.3 103.3 4.378 0.051 0.053 0.956 0.072 0.072    1 0   0 
 8870293 15.701  2-14 5380.5  95.7  82.1 4.301 0.055 0.054 0.878 0.056 0.042    1 0   0 
 8870315 15.976  2- 3 5443.1 103.1  92.5 4.263 0.075 0.075 0.896 0.063 0.052    1 0   0 
 8870343 15.450  7-13 5557.5 112.4 106.4 3.830 0.068 0.066 1.171 0.091 0.092    1 0   0 
 8870437 13.708  1-17 5772.2 115.2 110.2 4.509 0.036 0.042 0.823 0.049 0.052    1 0   0 
 8870474 14.632  1-17 5481.5 112.1 109.8 3.889 0.040 0.043 1.087 0.067 0.070    1 0   0 
 8870519 15.582  1-17 5573.8 113.0 107.6 3.967 0.072 0.067 1.051 0.080 0.078    1 0   0 
 8870522 12.660  0-17 6678.6 138.4 134.5 3.987 0.035 0.033 1.384 0.065 0.067  8 3 0   0 
 8870529 15.791  1-17 5822.7 110.6 106.8 4.331 0.070 0.070 1.010 0.074 0.076    1 0   0 
 8870543 13.908  1-17 5351.3 109.2 104.9 3.926 0.028 0.030 1.136 0.041 0.051    1 0   0 
 8870546 15.685  2- 3 5800.6 109.8 106.9 4.135 0.065 0.070 1.064 0.098 0.083    1 0   0 
 8870564 15.667  1-17 5498.8  97.5  93.6 4.513 0.033 0.047 0.891 0.048 0.058    1 0   0 
 8870584 12.817  0-17 5270.3 111.2 105.5 3.824 0.025 0.030 1.252 0.042 0.061    1 0   0 
 8870661 15.512  2-17 5711.5 110.3 105.5 4.289 0.068 0.067 0.977 0.075 0.073    1 0   0 
 8870726 15.711  1-17 4871.5  90.2  85.0 4.592 0.025 0.031 0.749 0.038 0.040  6 1 0   0 
 8870763 14.982  1-17 5638.9 108.7 105.1 4.352 0.052 0.051 0.944 0.073 0.070    1 0   0 
 8870802 13.541  0-17 5750.6 111.6 110.0 4.112 0.068 0.072 1.042 0.092 0.074    1     0 
 8870839 15.442  1-17 5367.3 100.9  96.1 4.473 0.050 0.055 0.871 0.058 0.058    1 0   0 
 8870849 12.300  1-17 5987.5 111.1 103.2 4.158 0.038 0.042 1.148 0.072 0.092    1 0   0 
 8870897 11.721  0-17 6172.7 111.4 113.5 4.321 0.033 0.040 1.143 0.065 0.078    1 0   0 
 8870898 16.560  4- 4 4994.3  96.3  90.7 4.560 0.038 0.048 0.783 0.046 0.048  0 1 0   0 
 8870902 13.546  1-17 6467.4 142.8 129.9 4.235 0.034 0.036 1.245 0.056 0.055    1 0   0 
 8870926 13.121  0-17 6040.0 110.6 100.0 4.077 0.029 0.049 1.231 0.062 0.111  1 1 0   0 
 8870938 15.482  1-17 5155.3  94.8  91.2 4.570 0.026 0.037 0.800 0.041 0.051  1 1 0   0 
 8870951 12.547  0-17 5977.7 120.9 112.6 3.805 0.035 0.033 1.211 0.058 0.062    1 0   0 
 8870963 15.468  1-17 5420.7 105.3  97.1 4.421 0.055 0.053 0.883 0.066 0.059    1 0   0 
 8870977 15.967  1-17 5153.9  93.7  88.3 4.602 0.025 0.033 0.758 0.044 0.047  1 1 0   0 
 8871072 13.737  1-17 5825.7 110.1 107.0 4.333 0.045 0.046 1.009 0.075 0.076    1 0   0 
 8871074 15.241  1-17 5715.0 114.9 112.1 3.985 0.073 0.063 1.094 0.087 0.078    1 0   0 
 8871106 15.348  1-17 5586.1  99.7  96.4 4.525 0.037 0.050 0.890 0.054 0.058    1 0   0 
 8871121 15.489  1-17 5777.8 108.1 103.8 4.385 0.053 0.059 0.987 0.070 0.074    1 0   0 
 8871159 13.427  1-17 5355.3 101.2  90.3 4.140 0.069 0.069 0.894 0.057 0.045  2 1 0   0 
 8871173 13.657  1-17 6221.5 111.3 109.8 4.354 0.029 0.037 1.144 0.054 0.073    1 0   0 
 8871216 13.375  0-17 5717.8 115.0 113.4 3.905 0.037 0.035 0.996 0.060 0.054    1 0   0 
 8871255 14.026 10-10 6178.0 197.0 241.0 4.272 0.180 0.180 1.018 0.173 0.129    2     1 
 8871258 14.275  1-17 5854.4 112.3 108.5 4.306 0.044 0.045 1.025 0.075 0.077    1 0   0 
 8871285 15.447  1-17 5056.0  85.6  78.3 4.481 0.040 0.031 0.814 0.046 0.034  1 1 0   0 
 8871286 15.424  1-17 4998.5  79.9  75.8 4.443 0.029 0.027 0.822 0.027 0.022  1 1 1   0 
 8871365 15.621  2- 3 4930.7  83.6  81.1 3.403 0.113 0.123 1.186 0.197 0.219  0 2 0   0 
 8871392 15.508  1-17 5510.9  94.3  93.8 4.517 0.031 0.044 0.892 0.046 0.057    1 0   0 
 8871405 15.356  1-17 5759.5 107.0 107.6 4.143 0.060 0.063 1.040 0.095 0.080    1 0   0 
 8871414 13.315  0-17 5959.0 114.8 114.6 3.765 0.148 0.143 1.226 0.158 0.128    1     0 
 8871420 15.363  4-17 5650.6 107.2 101.8 4.465 0.065 0.107 0.926 0.070 0.068    1     0 
 8871438 14.567  1-17 5892.7 105.7 104.9 4.393 0.038 0.046 1.024 0.065 0.075    1 0   0 
 8871485 14.805  4-17 5224.4  88.9  76.1 4.421 0.039 0.030 0.842 0.051 0.036    1 0   0 
 8871533 15.723  2-17 5756.4 111.0 109.2 4.215 0.071 0.071 1.012 0.084 0.079    1 0   0 
 8871535 14.146  1-17 6208.0 118.4 114.6 4.305 0.040 0.039 1.159 0.066 0.076    1 0   0 
 8871558 15.198  1-17 5791.2 106.7 104.1 4.372 0.051 0.055 0.993 0.071 0.075    1 0   0 
 8871561 12.487  0-17 6523.2 129.8 127.6 3.916 0.035 0.036 1.525 0.076 0.077    1 0   0 
 8871848 15.144  1-17 5684.5 112.4 106.7 4.210 0.053 0.054 0.983 0.078 0.073    1 0   0 
 8871853 15.646  1-17 4847.5  80.1  75.9 4.540 0.033 0.027 0.776 0.040 0.033  1 1 0   0 
 8871920 14.597  1-17 5827.6 105.5 104.5 4.197 0.044 0.048 1.051 0.082 0.081    1 0   0 
 8872017 15.320  1-17 5149.3  92.0  85.4 4.476 0.047 0.042 0.828 0.051 0.042  1 1 0   0 
 8872018 14.764  1-17 5853.0 159.0 159.0 4.592 0.031 0.168 0.858 0.079 0.088    2     1 
 8872048 15.602  1-17 5010.4  91.6  83.0 3.470 0.093 0.105 1.261 0.166 0.212  2 2 0 1 0 
 8872072 15.423  1-17 5838.6 117.4 114.2 3.947 0.070 0.062 1.172 0.105 0.082    1 0   0 
 8872091 15.136  1-17 5852.0 103.7 100.8 4.416 0.039 0.048 1.006 0.061 0.072    1 0   0 
 8872137 14.175  1-17 5166.8  90.5  84.2 4.568 0.022 0.034 0.809 0.035 0.051  1 1 0   0 
 8872145 15.072  1-17 5663.4 105.0 101.9 4.373 0.049 0.050 0.951 0.073 0.071    1 0   0 
 8872164 15.332  1-17 5120.8 110.7 100.7 3.698 0.057 0.074 1.151 0.116 0.141  0 1 0   0 
 8872201 13.569  0-17 5765.9 117.1 112.9 4.040 0.040 0.037 0.936 0.066 0.058    1 0   0 
 8872265 15.630  1-17 5669.8 113.3 109.8 4.135 0.060 0.060 1.003 0.084 0.075    1 0   0 
 8872368 11.037  1-17 5105.6  81.0  68.3 2.758 0.091 0.126 2.220 0.270 0.235  2 2     0 
 8872415 15.453  1- 3 5603.1 107.9 105.5 4.251 0.053 0.054 0.944 0.072 0.067    1 0   0 
 8872434 11.695  0-17 5024.0  75.4  68.6 4.437 0.025 0.022 0.820 0.025 0.021  2 1     0 
 8872493 15.995  1-17 4994.4  91.4  85.5 4.573 0.028 0.036 0.778 0.041 0.045  1 1 0   0 
 8872510 15.336  1- 3 5553.2 113.9 108.7 3.982 0.051 0.049 1.033 0.069 0.069  1 1 0   0 
 8872550 15.547  2-17 5827.8 107.9 106.9 4.180 0.056 0.060 1.057 0.089 0.083    1 0   0 
 8872560 13.540  0-17 5780.2 106.8 103.4 4.377 0.039 0.042 0.997 0.071 0.070    1 0   0 
 8872580 14.150  1-17 5787.8 117.1 111.2 4.008 0.057 0.042 1.109 0.126 0.075    1 0   0 
 8872620 13.404  0-17 5717.0 109.2 105.4 3.805 0.031 0.032 1.252 0.060 0.066    1 0   0 
 8872623 14.688  1-17 5792.6 111.0 111.2 4.124 0.046 0.050 1.064 0.104 0.082    1 0   0 
 8872630 15.778  1-17 5429.4  96.6  94.6 4.534 0.031 0.045 0.867 0.046 0.056  1 1 0   0 
 8872718 15.116  1-17 5702.5 106.5 102.9 4.400 0.045 0.050 0.963 0.070 0.072    1 0   0 
 8872728 14.959  1-17 5747.1 100.5 100.8 4.449 0.034 0.045 0.970 0.055 0.069    1 0   0 
 8872737 15.877  1-17 5187.8 116.2 107.7 3.843 0.061 0.066 1.007 0.089 0.091  3 1 0   0 
 8872741 14.482  1-17 5785.8 107.1 108.3 4.139 0.046 0.048 1.055 0.097 0.080  1 1 0   0 
 8872751 15.298  1-17 5457.1 107.2  94.8 4.281 0.053 0.051 0.896 0.064 0.053    1 0   0 
 8872821 15.366  1-17 5787.6 111.3 107.1 4.339 0.054 0.055 0.996 0.075 0.076  0 1 0   0 
 8872848 15.762  1-17 5521.3 116.1 113.2 3.545 0.119 0.122 1.539 0.212 0.192    1     0 
 8872911 14.464  1-17 5227.0  76.2  68.5 4.179 0.026 0.025 0.885 0.026 0.022  1 1 1   0 
 8873090 13.835  0-17 6205.3 121.8 124.7 3.886 0.047 0.039 1.317 0.140 0.071  2 1 0 1 0 
 8873134 15.106  1-17 5700.9 107.3 108.1 4.097 0.057 0.055 1.031 0.091 0.075    1 0   0 
 8873135 14.921  1-17 5642.2 105.9 101.8 4.279 0.074 0.074 0.954 0.073 0.070    1 0   0 
 8873201 15.907  1-17 5785.8 117.1 114.4 4.070 0.083 0.089 1.085 0.105 0.087    1 0   0 
 8873219 15.304  1-17 5754.7 108.8 104.1 4.296 0.055 0.056 0.991 0.075 0.074    1 0   0 
 8873233 15.508  1-17 5529.4  95.9  94.2 4.487 0.038 0.051 0.908 0.053 0.062    1 0   0 
 8873280 15.884  1-17 5703.2 152.9 120.5 4.314 0.070 0.057 0.973 0.084 0.078    1 0   0 
 8873299 13.079  0- 1 4183.3  86.5  81.0 1.695 0.128 0.124 1.183 0.383 0.260  2 2 0   0 
 8873375 14.497  1-17 5006.5 109.8 100.0 3.536 0.064 0.084 1.209 0.171 0.215  0 1 0   0 
 8873455 15.072  1-17 5812.7 111.9 107.5 4.261 0.050 0.052 1.021 0.077 0.077    1 0   0 
 8873477 13.732  1-17 6233.1 120.1 118.9 4.072 0.052 0.057 1.221 0.069 0.090    1 0   0 
 8873575 16.487  7- 7 4241.4  56.5  35.3 4.597 0.021 0.033 0.678 0.028 0.015  8 1     0 
 8873596 14.645  1-17 5669.1  97.5  93.1 4.500 0.025 0.037 0.932 0.043 0.058    1 0   0 
 8873601 14.413  1-17 6079.0 181.0 200.0 4.303 0.162 0.180 0.971 0.155 0.103  1 2     1 
 8873610 14.962  1-17 5373.2 106.5  98.5 4.388 0.122 0.204 0.875 0.067 0.056  1 1     0 
 8873613 13.464  0-17 6218.4 122.6 119.5 4.275 0.033 0.039 1.141 0.065 0.071    1 0   0 
 8873632 13.236  0-17 6049.1 114.9 111.8 4.334 0.039 0.039 1.068 0.071 0.071  1 1 0   0 
 8873674 15.112  1-17 5410.4 114.2 108.9 3.969 0.049 0.049 0.989 0.066 0.068    1 0   0 
 8873699 15.826  2-17 5305.7 100.5  90.6 4.444 0.056 0.052 0.857 0.059 0.050    1 0   0 
 8873726 15.579  1-17 5398.2 101.3  97.5 4.483 0.044 0.052 0.879 0.057 0.061    1 0   0 
 8873826 15.362  1-17 5368.8  98.7  84.5 4.333 0.048 0.044 0.872 0.056 0.042    1 0   0 
 8873882 14.939  1-17 5685.1 111.9 107.4 4.235 0.049 0.051 0.977 0.076 0.072    1 0   0 
 8873888 15.339  1-17 5148.2  94.1  89.0 4.563 0.026 0.036 0.808 0.039 0.051  1 1 0   0 
 8873946 14.410 16-17 5822.9 111.3 108.5 4.347 0.044 0.047 1.007 0.075 0.077    1 0   0 
 8873959 15.450  1-17 5686.7 106.6 103.5 4.396 0.052 0.056 0.958 0.070 0.071    1 0   0 
 8874014 13.991  2-17 6085.2 118.9 105.6 4.167 0.040 0.039 1.140 0.069 0.081    1 0   0 
 8874022 16.966  7- 7 4121.5  60.1  84.4 4.628 0.027 0.022 0.616 0.019 0.019  1 1 0   0 
 8874023 12.008  1-17 5954.4 113.7 109.0 4.188 0.057 0.059 1.111 0.082 0.087  2 1 0   0 
 8874067 15.529  1-17 5202.8  95.2  84.4 4.452 0.045 0.037 0.837 0.054 0.041  0 1 0   0 
 8874088 15.408  1-17 5839.1 108.4 106.3 4.374 0.052 0.058 1.008 0.070 0.075    1 0   0 
 8874135 15.449  1-17 6052.2 115.0 112.2 4.303 0.060 0.062 1.102 0.072 0.080    1 0   0 
 8874159 12.390  0-17 5891.7 111.4 109.8 4.050 0.084 0.094 1.148 0.108 0.095    1     0 
 8874208 13.404  0-17 5775.6  98.0  98.0 4.440 0.029 0.038 1.005 0.052 0.065    1 0   0 
 8874210 15.701  1-17 4797.1  86.0  79.6 4.580 0.027 0.030 0.752 0.037 0.038  1 1 0   0 
 8874247 14.467  1-17 5106.1 103.5  90.9 3.534 0.060 0.080 1.335 0.134 0.189  0 1 0   0 
 8874261 12.436  0-17 5519.4 114.0 114.9 3.271 0.052 0.028 2.049 0.064 0.070  2 2 0   0 
 8874266 14.503  1-17 5381.2  95.5  90.8 4.546 0.023 0.038 0.858 0.037 0.055    1 0   0 
 8874328 15.321  1-17 5323.3 100.7  90.3 4.440 0.048 0.043 0.861 0.063 0.052    1 0   0 
 8878045 15.418  2-16 5915.7 121.9 132.9 4.167 0.047 0.053 1.104 0.089 0.097    1 0   0 
 8878187 13.684  2-16 5600.1 120.3 105.7 4.135 0.236 0.301 1.038 0.197 0.098    1   0 0 
 8878201 15.891  2-16 5742.4 116.2 112.2 3.989 0.091 0.080 1.106 0.097 0.086    1 0   0 
 8878203 15.814  2-16 5243.7  83.8  75.8 4.352 0.041 0.038 0.857 0.038 0.029  1 1 0   0 
 8878271 13.609  2-16 6021.4 111.7 108.0 4.390 0.022 0.032 1.125 0.047 0.065    1 0   0 
 8878306 13.349  2-16 5620.2 104.3 101.8 4.450 0.039 0.044 0.870 0.062 0.062    1 0   0 
 8878311 13.409  2-14 6507.4 127.4 137.8 4.155 0.032 0.029 1.381 0.066 0.056    1 0   0 
 8878329 15.616  2-16 5542.2 102.2 101.9 4.455 0.044 0.053 0.915 0.061 0.066    1 0   0 
 8878331 12.209  0-17 6586.4 134.4 126.0 3.795 0.031 0.031 1.678 0.080 0.072    3 0   0 
 8878363 13.511  2-16 6212.5 128.7 114.7 4.249 0.040 0.031 1.215 0.070 0.066    1 0   0 
 8878373 15.912  4-17 5028.8  98.7  89.7 4.587 0.024 0.032 0.768 0.040 0.046    1 0   0 
 8878382 15.222  1-17 4898.0  77.0  72.9 4.482 0.020 0.017 0.789 0.023 0.019  1 1 1   0 
 8878397 13.259  0-17 5611.8 111.2 109.4 4.032 0.039 0.036 0.946 0.064 0.058    1 0   0 
 8878415 15.907  4-17 5418.4  98.7  95.0 4.543 0.029 0.042 0.860 0.044 0.055    1 0   0 
 8878518 15.178  1-17 5609.5 103.2 101.6 4.440 0.042 0.050 0.934 0.063 0.068    1 0   0 
 8878540 14.393 16-17 6221.7 129.6 117.5 4.142 0.036 0.039 1.200 0.058 0.082  0 1 0   0 
 8878563 13.430  0-17 6054.0 107.7 104.3 4.413 0.024 0.037 1.066 0.048 0.068    1 0   0 
 8878564 16.937  6- 9 3457.9  68.0  55.1 4.947 0.010 0.010 0.245 0.008 0.008  0 1 0   0 
 8878570 15.959  4-17 5481.0 196.0 174.0 4.629 0.035 0.105 0.806 0.073 0.097  1 2     1 
 8878681 16.207  0-17 6744.0 140.9 131.3 4.103 0.031 0.029 1.491 0.076 0.069  3 3 0   0 
 8878719 15.247  1-17 5972.1 119.2 109.4 4.136 0.028 0.035 1.272 0.051 0.073  3 1 0   0 
 8878813 14.951  1-17 5891.2 115.9 111.6 4.271 0.047 0.050 1.049 0.076 0.079    1 0   0 
 8878838 15.714  1-17 5134.3  97.9  89.7 4.518 0.039 0.040 0.823 0.049 0.049  0 1 0   0 
 8878849 15.019  1-17 5799.2 117.0 112.9 4.257 0.048 0.050 1.016 0.078 0.078    1 0   0 
 8878863 15.214  4-17 5679.9 117.7 110.6 4.202 0.051 0.051 0.984 0.079 0.074    1 0   0 
 8878887 15.402  1-17 6271.3 129.2 124.8 4.255 0.056 0.058 1.206 0.069 0.080    1 0   0 
 8878926 13.696  1-17 6430.6 141.9 128.6 4.113 0.031 0.033 1.322 0.058 0.054    1 0   0 
 8878988 15.865  1-17 4261.5  82.4  71.6 4.637 0.024 0.023 0.635 0.024 0.022  1 1 0   0 
 8879044 13.747  1-17 5596.0 169.0 152.0 3.923 0.480 0.128 1.137 0.138 0.206    2     1 
 8879080 12.735  0-17 5660.5 112.3 107.3 4.025 0.039 0.037 1.019 0.069 0.061    1 0   0 
 8879124 15.128  1-17 5668.2 118.7 115.3 4.122 0.054 0.052 1.007 0.086 0.075    1 0   0 
 8879206 15.794  2-17 5485.2 105.1  93.4 4.309 0.048 0.046 0.824 0.045 0.033  1 1 0   0 
 8879238 15.682  2- 3 5729.0 120.2 113.8 4.254 0.057 0.058 0.990 0.078 0.076    1 0   0 
 8879280 15.216  1-17 5417.6 111.6 101.3 4.403 0.050 0.046 0.881 0.068 0.057  0 1 0   0 
 8879302 15.833  1-17 5043.5  97.4  89.5 4.542 0.034 0.037 0.803 0.044 0.046  1 1 0   0 
 8879337 15.784  2-17 5604.8 114.5 110.3 4.494 0.055 0.083 0.906 0.066 0.066    1     0 
 8879349 13.756  1-17 6405.5 116.9 116.1 4.364 0.028 0.036 1.182 0.047 0.053    1 0   0 
 8879350 14.307  1-17 5949.5 105.1 112.1 4.091 0.036 0.050 1.200 0.069 0.104    1 0   0 
 8879351 15.183  4-17 5119.8  95.8  86.5 4.518 0.036 0.036 0.821 0.049 0.048  0 1 0   0 
 8879378 15.619  2- 3 5745.8 119.0 114.0 4.302 0.058 0.058 0.987 0.076 0.075    1 0   0 
 8879383 15.014  1-17 5663.5 127.8 118.1 3.980 0.049 0.045 1.077 0.074 0.071    1 0   0 
 8879408 15.194  4-17 5967.9 107.2 113.8 4.125 0.053 0.057 1.151 0.085 0.095    1 0   0 
 8879419 12.307  0-17 6828.6 147.0 147.7 4.243 0.030 0.029 1.305 0.055 0.044    1 0   0 
 8879427 15.488  1-17 5964.7 125.8 115.1 4.219 0.042 0.045 1.103 0.074 0.085  3 1 0   0 
 8879469 13.735  1-17 6670.2 131.6 130.9 4.408 0.024 0.033 1.083 0.035 0.053    1 0   0 
 8879472 12.727  0-17 6219.8 124.7 114.2 4.016 0.033 0.048 1.276 0.060 0.108    1 0   0 
 8879484 15.204  1-17 6085.6 121.3 121.3 4.235 0.053 0.052 1.143 0.072 0.085    1 0   0 
 8879539 15.533  1-17 5665.1 115.4 110.1 4.293 0.056 0.056 0.959 0.074 0.071    1 0   0 
 8879564 15.895  4-17 5761.1 108.8 104.8 4.482 0.034 0.047 0.952 0.052 0.061    1 0   0 
 8879572 15.879  1-17 5521.0 165.0 165.0 4.613 0.037 0.112 0.821 0.078 0.094    2     1 
 8879612 15.240  1-17 5683.1 117.6 113.8 4.161 0.054 0.053 0.998 0.085 0.075  1 1 0   0 
 8879630 15.005  1-17 5492.9  98.7  94.7 4.528 0.024 0.039 0.888 0.040 0.057    1 0   0 
 8879652 14.290  1-17 5816.1 117.6 112.9 4.074 0.228 0.266 1.098 0.185 0.124    1     0 
 8879659 13.220  0-17 6324.0 139.3 125.6 4.094 0.031 0.032 1.348 0.058 0.060    1 0   0 
 8879682 15.858  0-17 6304.0 151.0 189.0 4.343 0.087 0.203 1.155 0.181 0.148  2 2     1 
 8879729 14.567 16-17 6130.4 116.0 115.7 3.932 0.044 0.055 1.362 0.095 0.124    1 0   0 
 8879749 15.279  1-17 5892.8 112.5 111.3 4.366 0.046 0.052 1.028 0.071 0.077    1 0   0 
 8879831 13.801  1-17 6588.0 155.0 214.0 4.178 0.162 0.198 1.292 0.181 0.221    2     1 
 8879868 15.682  2-17 5471.4 106.6 102.8 4.423 0.054 0.055 0.897 0.066 0.063    1 0   0 
 8879876 14.746  1-17 5853.6 112.8 106.2 4.144 0.044 0.050 1.088 0.091 0.085    1 0   0 
 8879915 15.858  1-17 5703.3 112.0 109.5 4.192 0.052 0.053 0.996 0.082 0.075  3 1 0   0 
 8879962 11.996  1-17 6805.0 145.9 132.3 4.153 0.034 0.032 1.418 0.078 0.067    2 0   0 
 8879976 13.299  1-17 5717.4  89.1  89.1 4.427 0.027 0.035 1.051 0.051 0.064  6 1 0   0 
 8880003 15.178  1-17 5643.2 118.2 115.4 4.054 0.059 0.053 1.026 0.080 0.073    1 0   0 
 8880077 14.626  1-17 6222.4 109.5 107.6 4.382 0.023 0.032 1.146 0.043 0.055    1 0   0 
 8880090 13.666  1-17 5879.8 116.8 110.4 4.322 0.042 0.039 0.882 0.067 0.056    1 0   0 
 8880117 15.112  1-17 5315.2 128.1 122.6 3.773 0.045 0.052 1.166 0.083 0.098  0 1 0   0 
 8880118 15.419  1-17 5942.2 112.8 109.8 4.162 0.056 0.057 1.119 0.084 0.089    1 0   0 
 8880123 15.223  1-17 5937.6 111.9 108.7 4.140 0.048 0.047 1.180 0.070 0.091    1 0 1 0 
 8880253 14.065  1-17 5305.1  95.7  90.8 4.541 0.026 0.038 0.850 0.039 0.057    1 0   0 
 8880268 14.672  1-17 5328.4  90.4  77.0 4.330 0.036 0.029 0.866 0.049 0.035    1 0   0 
 8880289 12.777  0-17 5913.5 115.6 107.3 4.306 0.033 0.038 1.135 0.064 0.069    1 0   0 
 8880293 15.739  4-17 5062.8  90.6  83.6 4.520 0.040 0.038 0.810 0.047 0.044  6 1 0   0 
 8880311 15.289  1-17 5585.3 129.7 113.9 4.395 0.049 0.048 0.929 0.075 0.071  6 1 0   0 
 8880440 15.956  1-17 5014.1 108.7  96.5 3.613 0.094 0.109 1.126 0.164 0.175  0 1 0   0 
 8880472 11.753  0-17 5662.7 119.0 114.4 3.447 0.017 0.022 1.771 0.050 0.055  2 2 0   0 
 8880531 12.084  0-17 6609.3 133.6 144.0 4.157 0.032 0.028 1.359 0.067 0.050    3 0   0 
 8880558 13.237  0-17 6769.2 141.7 136.8 3.837 0.032 0.033 1.691 0.081 0.082  8 2 0   0 
 8880578 14.220 15-17 6596.2 126.9 127.7 4.327 0.021 0.028 1.269 0.040 0.051    1 0   0 
 8880607 15.187  1-17 5664.5 117.1 111.7 4.196 0.052 0.053 0.979 0.079 0.073    1 0   0 
 8880672 15.393  1-17 6031.3 119.3 116.0 4.314 0.069 0.074 1.090 0.074 0.080    1 0   0 
 8880701 14.223 15-17 6250.0 134.4 129.4 4.161 0.035 0.042 1.251 0.062 0.080    1 0   0 
 8880764 13.738  1-17 5577.5 128.5 125.3 3.692 0.034 0.035 1.068 0.064 0.060    1 0   0 
 8880808 14.527  3-15 4890.4  80.6  73.2 4.555 0.029 0.028 0.778 0.041 0.039  1 1 0   0 
 8880819 14.092  1-17 4789.6  83.0  76.3 4.625 0.017 0.024 0.708 0.026 0.033  0 1 0   0 
 8880833 15.224  1- 3 5925.7 112.5 117.6 4.066 0.053 0.064 1.158 0.105 0.093    1 0   0 
 8880849 13.912  1-17 5081.8  78.4  79.9 4.583 0.026 0.029 0.738 0.037 0.039  0 1 0   0 
 8880947 15.064  1-17 5866.6 117.6 113.3 4.304 0.047 0.048 1.030 0.076 0.077    1 0   0 
 8880968 15.127  1-17 5380.5 113.4  97.5 4.161 0.046 0.044 0.895 0.058 0.046  0 1 0   0 
 8881015 14.786  1-17 5661.0 132.0 125.5 3.735 0.042 0.041 1.038 0.064 0.060    1 0   0 
 8881169 14.541  1-17 6439.8 133.9 129.2 4.308 0.030 0.040 1.242 0.053 0.068    1 0 1 0 
 8881270 14.817  1-17 5341.4 100.0  96.6 4.549 0.024 0.038 0.849 0.038 0.055  0 1 0   0 
 8881396 13.573  1-17 6294.4 123.0 116.2 3.956 0.032 0.041 1.413 0.070 0.120    1 0   0 
 8881428 15.584  1-17 5362.0 102.5 100.8 4.539 0.029 0.042 0.856 0.043 0.057    1 0   0 
 8881503 12.312  0-17 6424.7 130.9 126.5 4.252 0.038 0.040 1.050 0.067 0.070    1 0   0 
 8881612 15.006  1-17 5721.1 113.3 105.9 4.244 0.051 0.050 0.932 0.070 0.063    1 0   0 
 8881633 15.260  1-17 5655.2 108.4 104.2 4.329 0.055 0.054 0.951 0.073 0.070    1 0   0 
 8881693 15.095 16-17 5696.1 104.1 100.3 4.421 0.043 0.050 0.960 0.065 0.071    1 0   0 
 8881722 15.432  1-17 5382.6 122.4 118.7 3.938 0.054 0.055 1.003 0.071 0.073  0 1 0   0 
 8881751 14.535 16-17 6231.9 261.7 173.8 4.048 0.032 0.038 1.320 0.091 0.116    1 0   0 
 8881753 15.146  1-17 5816.3 119.6 114.8 4.314 0.050 0.052 1.010 0.077 0.078    1 0   0 
 8881890 15.355  1- 3 6184.0 194.0 216.0 4.398 0.090 0.210 1.032 0.169 0.113    2     1 
 8881986 14.982  1-17 5827.8 111.7 119.7 3.958 0.058 0.054 1.257 0.132 0.079    1 0   0 
 8882004 15.853  2-17 5461.0 102.1  99.8 4.522 0.033 0.047 0.880 0.047 0.058    1 0   0 
 8882026 13.665  1-17 6666.5 137.6 130.6 4.243 0.029 0.030 1.351 0.061 0.055    1 0   0 
 8882033 13.533  1-17 6481.0 144.0 208.0 4.378 0.067 0.202 1.194 0.169 0.152    2     1 
 8882051 14.868  1-17 5655.2 109.6 106.0 4.409 0.044 0.048 0.949 0.070 0.072    1 0   0 
 8882196 15.346  1-17 4761.2  79.0  77.4 4.649 0.017 0.022 0.671 0.025 0.030  1 1 0   0 
 8882276 12.504  0-17 5821.1 115.0 107.5 4.017 0.055 0.038 1.134 0.132 0.070  2 1 0   0 
 8882414 12.181  0-17 7136.0 158.8 156.6 3.967 0.031 0.034 1.648 0.080 0.080    2 0   0 
 8882498 15.533  2- 3 5738.9 128.2 124.1 3.869 0.061 0.056 1.125 0.077 0.074    1 0   0 
 8882530 15.815  2-17 5468.4 122.7 107.7 4.309 0.057 0.053 0.898 0.067 0.055  1 1 0   0 
 8882539 13.407  1-17 6084.8 109.4 104.9 4.437 0.019 0.032 1.053 0.039 0.059    1 0   0 
 8882555 13.982  1-17 5493.0  95.4  93.9 4.525 0.020 0.031 0.911 0.035 0.046    1 0   0 
 8882669 13.616  1-17 5276.0  93.4  86.3 4.489 0.038 0.038 0.851 0.056 0.053    1 0   0 
 8882677 15.742  2- 3 5863.4 119.0 116.2 4.349 0.056 0.059 1.021 0.073 0.078    1 0   0 
 8882948 15.162  1-17 5807.6 111.8 112.4 4.214 0.048 0.051 1.034 0.082 0.080    1 0   0 
 8882996 15.696  1-17 4282.7  68.3  61.3 4.622 0.020 0.018 0.663 0.023 0.018  1 1 0   0 
 8883070 13.152  0-17 6401.8 145.6 132.5 4.135 0.029 0.035 1.224 0.052 0.080    1 0   0 
 8883214 14.954  1-17 5065.8  89.2  83.1 4.539 0.032 0.034 0.809 0.044 0.048  0 1 0   0 
 8883231 15.860  2-17 5234.9  95.6  91.3 4.567 0.027 0.038 0.812 0.043 0.052  1 1 0   0 
 8883238 15.268  1-17 4870.5  83.1  77.7 4.545 0.032 0.028 0.778 0.042 0.036  1 1 0   0 
 8883289 15.525  1-17 5174.0 133.7 107.1 4.471 0.043 0.036 0.819 0.054 0.041    1 0   0 
 8883329 13.223  1-17 6505.2 128.8 135.3 4.206 0.032 0.030 1.329 0.063 0.053    1 0 0 0 
 8883383 12.191  0-17 6391.4 172.5 139.1 3.947 0.201 0.203 1.308 0.226 0.140    1     0 
 8883394 19.955  0- 1 6514.9 134.7 126.2 4.117 0.030 0.029 1.428 0.067 0.063  2 3 0   0 
 8883474 15.286  1-17 5917.6 112.9 111.2 4.138 0.055 0.057 1.120 0.090 0.090    1 0   0 
 8883499 15.462  1-17 5625.5 104.1 102.8 4.436 0.044 0.052 0.938 0.063 0.069    1 0   0 
 8883510 14.426  1-17 5961.6 112.4 112.8 4.156 0.039 0.044 1.122 0.075 0.085    1 0   0 
 8883515 13.748  1-17 5165.2 105.0  95.2 3.511 0.060 0.078 1.125 0.141 0.167  0 1 0   0 
 8883550 15.750  4-17 5705.7 107.1 104.0 4.428 0.046 0.056 0.961 0.063 0.070    1 0   0 
 8883593 15.543  1-17 5720.7 114.8 111.6 4.198 0.057 0.059 1.002 0.083 0.076    1 0 0 0 
 8883614 15.121  1-17 5614.3 110.7 107.8 4.366 0.049 0.049 0.936 0.073 0.069    1 0   0 
 8883700 15.688  1-17 5550.9 122.1 123.8 4.487 0.064 0.105 0.897 0.071 0.071    1     0 
 8883847 11.345  0- 1 6768.0 141.1 140.2 3.774 0.030 0.027 1.784 0.080 0.076  5 2 0   0 
 8883883 15.223  1-17 5262.7  97.7  91.4 4.541 0.028 0.040 0.840 0.042 0.056  0 1 0   0 
 8884006 13.807  1-17 5708.1  76.6  70.5 4.286 0.027 0.029 0.745 0.019 0.015    1 0   0 
 8884097 17.739 10-13 4411.0 156.0 156.0 4.611 0.056 0.024 0.646 0.067 0.054  0 2     1 
 8884136 14.824  1-17 5664.9 100.1  94.6 4.484 0.028 0.039 0.940 0.048 0.062    1 0   0 
 8884159 13.718  1-17 6147.0 113.8 119.7 4.311 0.038 0.039 1.099 0.070 0.071  1 1 0   0 
 8884181 14.680  1-17 5445.2 111.6 106.6 4.106 0.042 0.044 0.927 0.064 0.061    1 0   0 
 8884184 15.890  4-17 5354.0 204.0 185.0 4.531 0.072 0.108 0.794 0.104 0.070  0 2     1 
 8884187 13.590  0-17 6088.2 116.4 113.2 4.286 0.038 0.034 1.165 0.065 0.070    1 0   0 
 8884188 14.936  1-17 5825.0 116.0 112.1 4.071 0.053 0.053 1.101 0.117 0.082    1 0   0 
 8884196 13.045  0-17 6004.9 113.9 113.0 4.264 0.032 0.038 1.129 0.065 0.074    1 0   0 
 8884219 14.954  1-17 5867.2 110.3 106.3 4.112 0.039 0.051 1.174 0.077 0.095    1 0   0 
 8884298 15.233  1-17 5951.3 117.7 112.2 4.289 0.048 0.050 1.068 0.075 0.080    1 0   0 
 8884311 15.364  1-17 5802.9 113.9 110.7 4.253 0.051 0.053 1.019 0.078 0.078    1 0   0 
 8884316 14.838  1-17 5816.5 121.1 108.9 3.919 0.048 0.042 1.167 0.072 0.068    1 0   0 
 8884345 15.596  1-17 5965.7 112.3 110.4 4.367 0.049 0.057 1.052 0.069 0.076    1 0   0 
 8884361 15.422  1-17 5938.8 107.3 101.7 4.451 0.030 0.041 1.010 0.049 0.063    1 0   0 
 8884376 15.894  1-17 5323.1 104.1  98.4 4.503 0.041 0.050 0.860 0.052 0.058  0 1 0   0 
 8884427 16.141  7- 7 4014.8  71.3  75.8 4.680 0.016 0.015 0.562 0.014 0.014  8 1 0   0 
 8884508 15.719  2-17 5779.6 112.1 109.0 4.366 0.056 0.059 0.990 0.072 0.075    1 0   0 
 8884526 15.944  2-17 5686.4 117.6 112.6 4.186 0.063 0.063 0.992 0.083 0.075    1 0   0 
 8884535 14.506  1-17 5465.0 125.2 117.6 3.844 0.037 0.037 1.061 0.064 0.062    1 0   0 
 8884582 13.782  1-17 6416.1 137.3 116.0 4.140 0.032 0.036 1.178 0.057 0.078    1 0   0 
 8884608 14.961  1-17 5928.3 110.6 109.4 4.146 0.044 0.049 1.125 0.081 0.091    1 0   0 
 8884632 13.763  1-17 5838.2  98.2 102.3 4.377 0.029 0.035 1.125 0.051 0.062    1 0   0 
 8884642 15.527  1-17 5831.4 104.3 102.9 4.436 0.038 0.049 0.993 0.057 0.069    1 0   0 
 8884690 14.406  1-17 5946.9 118.8 117.8 4.126 0.045 0.045 1.044 0.093 0.074    1 0   0 
 8884717 14.365  1-17 5223.6  89.7  85.7 4.593 0.018 0.030 0.785 0.029 0.045  0 1 0   0 
 8884720 14.257  1-17 5537.0 110.8 107.0 4.370 0.044 0.044 0.913 0.071 0.065    1 0   0 
 8884774 14.796  1-17 5712.2 120.9 114.6 3.979 0.048 0.043 1.097 0.076 0.072    1 0   0 
 8884796 14.812  1-17 5786.2 123.5 114.0 4.034 0.054 0.045 1.050 0.083 0.068    1 0   0 
 8884954 15.460  1-17 4810.8  75.7  69.4 4.493 0.023 0.018 0.792 0.024 0.019  1 1 0   0 
 8884979 14.095 10-10 5844.4 112.2  95.3 4.094 0.032 0.042 1.276 0.051 0.108    1 0   0 
 8884985 14.629  1-17 6004.3 120.7 113.8 4.245 0.042 0.046 1.106 0.074 0.082    1 0   0 
 8885008 15.710  4-17 5614.0 113.7 108.5 4.084 0.072 0.071 1.001 0.079 0.074    1 0   0 
 8885014 15.220  1-17 5813.5 110.8 108.7 4.249 0.051 0.053 1.024 0.078 0.078    1 0   0 
 8885038 15.564  1-17 5081.3  95.7  86.1 4.550 0.031 0.038 0.806 0.043 0.049  6 1 0   0 
 8885047 12.432  0-17 5939.0 110.8 109.2 4.314 0.040 0.042 1.054 0.075 0.077    1 0   0 
 8885058 15.437  1-17 5637.4 112.0 107.7 4.315 0.057 0.056 0.947 0.073 0.069    1 0   0 
 8885069 13.479  0-17 6631.2 134.8 129.4 3.793 0.067 0.066 1.702 0.105 0.110    1 0   0 
 8885099 14.871  1-17 5273.7  86.7  79.8 4.563 0.033 0.033 0.743 0.041 0.041    1 0   0 
 8885132 15.200  1-17 5636.7 115.2 110.9 3.754 0.051 0.051 1.288 0.077 0.085    1 0   0 
 8885226 14.767  1-17 5578.4 111.4 106.8 3.836 0.040 0.041 1.176 0.067 0.075  6 1 0   0 
 8885227 13.827  1-17 6006.3 106.6  99.3 4.113 0.032 0.045 1.189 0.067 0.100    1 0   0 
 8885234 14.113 10-10 5813.7 118.6 106.3 4.349 0.043 0.038 0.810 0.057 0.046    1 0   0 
 8885237 13.970  1-17 5990.7 111.9 108.1 3.890 0.043 0.050 1.371 0.133 0.093    1 0   0 
 8885258 15.064  1-17 5415.2  98.3  94.9 4.591 0.028 0.034 0.798 0.047 0.050    1     0 
 8885259 15.776  2-17 6318.0 177.0 243.0 4.394 0.050 0.200 1.256 0.151 0.168    2     1 
 8885293 15.850  4-17 5233.2 117.3 108.8 3.667 0.078 0.088 1.262 0.130 0.148    1 0   0 
 8885324 14.985  1-17 5997.9 101.8 111.9 4.058 0.047 0.058 1.163 0.101 0.085    1 0   0 
 8885337 13.899  1-17 6656.7 138.4 133.3 4.031 0.035 0.036 1.484 0.075 0.070    3 0   0 
 8885341 14.997  1-17 5950.7 109.2 106.5 4.396 0.041 0.051 1.040 0.062 0.073    1 0   0 
 8885343 15.740  1-17 5744.9 104.5 100.9 4.444 0.045 0.057 0.966 0.060 0.068    1 0   0 
 8885394 14.964  1-17 5638.9 111.3 107.0 4.212 0.049 0.049 0.965 0.075 0.070    1 0   0 
 8885400 14.496  1-17 5649.0 118.5 111.4 3.977 0.041 0.042 1.073 0.070 0.068    1 0   0 
 8885419 12.919  0-17 5506.7 101.1  97.6 4.265 0.039 0.039 0.958 0.063 0.061    1 0   0 
 8885424 15.178  4-17 4459.1  72.3  63.4 4.577 0.023 0.016 0.722 0.027 0.021  1 1 0   0 
 8885449 15.077  1-17 6041.0 114.9 114.8 3.958 0.056 0.061 1.274 0.121 0.098    1 0   0 
 8885479 15.494  1-17 5698.0 116.9 112.9 3.928 0.064 0.059 1.128 0.081 0.079    1 0   0 
 8885487 15.139  1-17 5653.2 116.7 114.2 4.068 0.059 0.054 1.023 0.082 0.073    1 0   0 
 8885494 15.903  1-17 6363.0 154.0 220.0 4.386 0.055 0.165 1.273 0.129 0.194    2     1 
 8885500 12.615  0-17 6006.3 125.4 110.6 4.082 0.026 0.031 1.353 0.046 0.059    1 0   0 
 8885503 14.230 10-10 5900.3 119.9 116.9 3.965 0.051 0.040 1.132 0.086 0.069    1 0   0 
 8885533 15.515  1-17 5233.2  88.5  78.2 4.397 0.043 0.036 0.846 0.047 0.033    1 0   0 
 8885548 14.142  1-17 5827.1 110.5 112.2 4.473 0.023 0.035 0.979 0.043 0.064    1 0   0 
 8885574 15.114  1-17 5450.7 101.9  90.9 4.304 0.047 0.044 0.892 0.063 0.052  1 1 0   0 
 8885591 15.257  1-17 5723.7 118.1 112.2 3.965 0.061 0.054 1.111 0.082 0.076    1 0   0 
 8885598 15.855  2-17 5315.8  98.5  94.9 4.565 0.028 0.040 0.822 0.046 0.054  0 1 0   0 
 8885643 14.497  1-17 5817.0 102.4  99.4 4.477 0.031 0.040 0.923 0.049 0.057  1 1 0 0 0 
 8885649 15.193  1-17 5620.1  96.8  92.8 4.484 0.033 0.045 0.928 0.051 0.061    1 0   0 
 8885713 14.828  1-17 5853.6 113.3 108.5 4.334 0.049 0.047 0.940 0.071 0.065  0 1 0   0 
 8885750 15.960  2-17 5830.1 125.8 126.8 4.062 0.072 0.087 1.113 0.110 0.095    1 0   0 
 8885769 14.045 10-10 5811.2 103.3 102.8 4.187 0.040 0.045 1.065 0.079 0.077  1 1 0   0 
 8885789 14.281  2-16 5701.0 112.0 106.6 3.947 0.041 0.041 1.115 0.069 0.070    1 0   0 
 8885808 14.668  4-17 5941.8 119.7 110.2 4.218 0.045 0.047 1.094 0.076 0.084    1 0   0 
 8885811 12.676  0-17 6231.6 132.8 125.0 4.111 0.033 0.034 1.284 0.057 0.068    1 0   0 
 8885816 13.597  1-17 6183.8 114.8 111.3 4.362 0.030 0.038 1.111 0.056 0.066    1 0   0 
 8885854 15.711  2-17 5840.0 157.0 174.0 4.553 0.036 0.204 0.942 0.107 0.107    2     1 
 8885864 12.415  0-17 5425.3 107.8  95.4 4.185 0.036 0.033 0.907 0.060 0.050  1 1 0   0 
 8885868 15.284  1-17 5802.7 106.0 104.7 4.448 0.035 0.048 0.981 0.056 0.067    1 0   0 
 8885929 15.511  2-16 5730.1 114.6 114.0 4.114 0.067 0.072 1.038 0.095 0.080    1 0   0 
 8886017 14.724  1-17 5702.0 152.0 152.0 4.371 0.153 0.187 0.872 0.122 0.071  1 2     1 
 8886027 13.797  2-16 5558.5 112.0 104.3 4.419 0.044 0.042 0.855 0.066 0.058    1 0   0 
 8886058 15.531  2-16 5760.3 112.5 112.1 4.105 0.063 0.068 1.057 0.101 0.081    1 0   0 
 8886092 15.593  2-16 5590.8 114.5 109.5 4.164 0.063 0.061 0.961 0.075 0.069  1 1 0   0 
 8886154 15.169  4-16 5955.0 109.2 114.9 4.027 0.055 0.062 1.190 0.111 0.092    1 0   0 
 8886167  9.881  1-17 6023.4 107.3 110.8 4.124 0.042 0.048 1.114 0.085 0.082  2 1 0   0 
 8886181 12.784  4-16 6141.2 123.1 120.3 4.117 0.071 0.074 1.036 0.087 0.074    1     0 
 8886221 14.961  2-16 6447.5 129.8 127.6 4.304 0.035 0.044 1.237 0.053 0.060    1 0   0 
 8886425 15.230  1-17 5844.5 114.1 111.2 4.343 0.051 0.052 1.015 0.074 0.077    1 0   0 
 8888405 14.818  1-17 6055.4 110.7 105.5 4.421 0.028 0.039 1.057 0.048 0.065    1 0   0 
 8888442 13.727  2-15 4861.0 175.0 175.0 4.564 0.061 0.039 0.711 0.090 0.053  1 2     1 
 8888469 15.606  2-17 6120.0 114.7 110.0 4.405 0.037 0.048 1.076 0.058 0.067    1 0   0 
 8888495 15.138  4-17 5306.8 107.8  97.0 4.382 0.038 0.033 0.857 0.056 0.039    1 0   0 
 8888500 13.976  2-14 5296.0  96.4  81.9 4.387 0.038 0.028 0.855 0.055 0.038    1 0   0 
 8888543 14.036  6- 6 3589.5  74.7  73.8 4.751 0.011 0.010 0.461 0.011 0.011  2 3 0   0 
 8888595 15.316  1-17 4914.1  82.8  76.2 4.553 0.031 0.032 0.781 0.041 0.040  0 1 0   0 
 8888619 15.926  4-17 5631.4 110.8 107.8 4.390 0.069 0.074 0.941 0.069 0.069    1 0   0 
 8888631 14.821  1-17 5811.1 112.0 110.6 4.135 0.048 0.053 1.069 0.098 0.083    1 0   0 
 8888648 15.837  1-17 5752.4 107.6 102.5 4.524 0.030 0.038 0.911 0.050 0.053    1 0   0 
 8888655 10.249  0-17 6492.2 127.5 120.1 3.891 0.028 0.037 1.498 0.068 0.121    1 0   0 
 8888745 15.592  2-17 4701.0  84.5  78.8 4.620 0.023 0.026 0.690 0.031 0.029  1 1 0 1 0 
 8888859 15.256  1-17 5881.9 115.4 110.7 4.255 0.061 0.062 1.051 0.079 0.081    1 0   0 
 8888875 14.191 10-10 6025.8 118.7 115.8 4.208 0.037 0.044 1.132 0.071 0.085    1 0   0 
 8888879 15.259  1-17 5511.4 101.4  97.4 4.555 0.039 0.051 0.849 0.060 0.062    1     0 
 8888945 12.860  1-17 5717.4 115.5 113.2 3.957 0.036 0.035 0.881 0.053 0.048  1 1 0   0 
 8888956 13.290  0-17 5488.2 103.2  97.3 4.368 0.043 0.040 0.898 0.069 0.060    1 0   0 
 8888967 14.565  1-17 5755.8 112.0 114.2 4.176 0.047 0.050 1.025 0.089 0.079    1 0   0 
 8888968 13.970  1-17 5738.5 116.4 118.0 4.157 0.053 0.057 1.025 0.095 0.081    1 0   0 
 8888983 14.825  1-17 5836.2 101.0  97.4 4.480 0.027 0.038 0.971 0.045 0.059    1 0   0 
 8889135 15.690  4-17 5012.4  87.5  82.4 4.509 0.043 0.038 0.804 0.045 0.038  0 1 0   0 
 8889136 14.498 16-17 6049.1 121.7 106.2 4.142 0.043 0.043 1.183 0.067 0.093  0 1 0   0 
 8889141 14.826  1-17 5819.7 108.0 106.9 4.186 0.050 0.054 1.052 0.086 0.082    1 0   0 
 8889246 15.649  1-17 5790.5 118.4 116.9 4.124 0.066 0.072 1.063 0.101 0.084  7 1 0   0 
 8889293 15.842  4-17 5864.9 118.5 116.1 4.163 0.074 0.075 1.081 0.095 0.088    1 0   0 
 8889374 15.578  4-17 6045.4 115.4 110.2 4.438 0.035 0.045 1.034 0.056 0.064    1 0   0 
 8889381 14.331  1-17 5805.1 113.1 110.6 4.371 0.046 0.049 0.998 0.073 0.077    1 0   0 
 8889477 15.869  1-17 5090.4 100.0  92.6 4.536 0.037 0.042 0.811 0.046 0.048  0 1 0   0 
 8889488 12.442  0-17 6219.0 126.6 122.1 4.257 0.038 0.041 1.036 0.071 0.070    1 0   0 
 8889602 13.552  0-17 6441.6 120.4 115.6 4.387 0.017 0.025 1.166 0.035 0.049    1 0   0 
 8889633 15.813  1-17 5339.7 110.4 100.8 4.458 0.054 0.054 0.865 0.060 0.055  0 1 0   0 
 8889694 15.854  4-17 5673.7 117.8 112.0 4.312 0.074 0.073 0.961 0.075 0.072    1 0   0 
 8889740 13.613  0-17 6656.2 150.2 140.0 4.278 0.033 0.034 1.210 0.048 0.057    1 0   0 
 8889784 15.433  1-17 5818.0 120.2 114.7 4.276 0.056 0.057 1.019 0.078 0.078    1 0   0 
 8889790 13.330  0-17 6175.9 135.2 124.0 4.153 0.030 0.038 1.228 0.061 0.082    1 0   0 
 8889827 14.870  1-17 5983.6 116.0 111.6 4.163 0.047 0.049 1.141 0.075 0.092    1 0   0 
 8889885 15.447  1-17 6194.0 173.0 239.0 4.407 0.056 0.224 1.178 0.158 0.158    2     1 
 8890010 14.205 10-10 6050.2 120.2 117.3 4.291 0.043 0.044 1.105 0.074 0.079    1 0   0 
 8890152 15.019  4-17 5737.8 116.5 112.7 4.212 0.051 0.053 1.004 0.082 0.077    1 0   0 
 8890168 15.424  1- 3 5473.6 124.2 122.0 3.834 0.098 0.091 1.131 0.123 0.111    1 0   0 
 8890175 13.419  0-17 6412.6 149.8 137.7 4.172 0.030 0.033 1.238 0.054 0.068    1 0   0 
 8890204 14.664  1-17 5802.6 110.7 113.1 4.173 0.045 0.049 1.049 0.089 0.082    1 0   0 
 8890212 14.713  1-17 5662.7 101.6  98.9 4.454 0.036 0.045 0.947 0.058 0.068    1 0   0 
 8890217 15.594  1-17 5195.1  95.0  85.6 4.448 0.048 0.039 0.837 0.053 0.040    1 0   0 
 8890220 15.584  2- 3 5991.0 188.0 188.0 4.418 0.087 0.203 0.991 0.145 0.118    2     1 
 8890316 15.766  1-17 5380.1 110.1  97.5 4.402 0.059 0.053 0.873 0.065 0.052    1 0   0 
 8890387 15.947  4-17 5697.8 112.9 108.4 4.361 0.070 0.072 0.963 0.072 0.072    1 0   0 
 8890398 15.347  1-17 5646.8 118.2 113.8 4.149 0.057 0.057 0.988 0.081 0.073    1 0   0 
 8890448 12.844  0-17 5830.6 109.9 108.1 4.359 0.038 0.041 1.038 0.070 0.071  1 1 0   0 
 8890489 13.845  1-17 6106.0 190.0 232.0 4.244 0.158 0.193 1.202 0.164 0.180    2     1 
 8890509 14.017 16-16 5324.1  89.6  77.1 4.324 0.044 0.041 0.867 0.048 0.035  1 1 0   0 
 8890665 15.912  4-17 5215.3  99.1  90.9 4.506 0.045 0.050 0.837 0.051 0.051  0 1 0   0 
 8890666 14.620  1-17 6145.6 135.4 118.7 4.177 0.046 0.043 1.201 0.067 0.091    1 0   0 
 8890764 15.105  1-17 5274.5 109.0 103.9 4.375 0.128 0.282 0.861 0.064 0.052  0 1     0 
 8890867 13.085  0-17 5663.0 171.0 128.0 3.915 0.338 0.135 0.969 0.148 0.111    2     1 
 8890924 14.457  0-17 4915.0  90.9  83.5 3.519 0.068 0.085 1.150 0.166 0.190  2 1 0 1 0 
 8890947 16.778  7- 7 4270.2  88.8  70.2 4.609 0.028 0.025 0.673 0.033 0.029  0 1 0   0 
 8891013 15.055  1-17 6056.8 121.7 119.2 4.247 0.048 0.050 1.126 0.073 0.083    1 0   0 
 8891128 14.524  1-17 6095.0 112.4 108.9 4.411 0.026 0.038 1.075 0.048 0.067  1 1 0   0 
 8891148 15.458  4-17 5891.5 107.9 104.6 4.457 0.034 0.046 0.993 0.054 0.063    1 0   0 
 8891171 15.852  2-17 5976.6 115.5 111.8 4.380 0.053 0.065 1.049 0.068 0.074    1 0   0 
 8891195 15.946  0-17 5070.6 102.9  92.9 3.545 0.066 0.081 1.083 0.149 0.167  2 1 0   0 
 8891278 15.636  2-17 6048.8 111.1 100.4 4.090 0.040 0.047 1.208 0.067 0.098 2,3 1 0   0 
 8891283 14.515  1-17 6068.2 111.7 108.6 4.403 0.029 0.039 1.073 0.052 0.070    1 0   0 
 8891304 14.860  1-17 5395.1 104.6 100.2 4.471 0.042 0.046 0.880 0.061 0.062    1 0   0 
 8891318 14.188  1-17 6334.7 134.2 136.0 4.241 0.039 0.040 1.239 0.064 0.072    1 0   0 
 8891355 12.650  0-17 5688.4 103.7  99.6 4.299 0.037 0.040 1.034 0.063 0.068    1 0   0 
 8891395 15.546  2-17 5493.8 114.0 110.5 4.429 0.054 0.058 0.903 0.066 0.065    1 0   0 
 8891433 14.865  1-17 6345.3 129.8 129.3 4.266 0.045 0.047 1.230 0.064 0.076    1 0   0 
 8891481 13.762  1-17 6568.2 148.1 131.6 4.261 0.032 0.037 1.254 0.054 0.052    1 0   0 
 8891528 15.324  1-17 5784.5 117.2 112.5 4.254 0.057 0.059 1.012 0.079 0.078    1 0   0 
 8891604 15.107  1-17 6212.9 119.1 115.5 4.323 0.042 0.049 1.154 0.064 0.076    1 0   0 
 8891617 15.642  2- 3 6076.4 113.1 110.6 4.388 0.042 0.054 1.076 0.062 0.071    1 0   0 
 8891666 14.382  1-17 5501.9 103.5 102.4 4.471 0.036 0.045 0.907 0.058 0.066    1 0   0 
 8891730 15.475  1-17 5661.1 113.0 108.5 4.334 0.058 0.056 0.953 0.074 0.071    1 0   0 
 8891736 15.166  1-17 6055.4 113.4 111.2 4.370 0.040 0.050 1.081 0.063 0.075  0 1 0   0 
 8891737 15.079  4-17 5893.6 108.2 106.5 4.422 0.036 0.048 1.016 0.058 0.071    1 0   0 
 8891745 15.549  4-17 5417.2 110.2  96.0 4.356 0.055 0.048 0.882 0.065 0.051    1 0   0 
 8891754 15.819  1-17 5546.8 118.4 111.8 4.097 0.074 0.074 0.969 0.075 0.071    1 0   0 
 8891770 15.362  1- 3 5827.6 115.1 111.0 4.222 0.056 0.058 1.040 0.082 0.081    1 0   0 
 8891786 14.761  1-17 5609.3 114.7 110.1 4.297 0.051 0.051 0.940 0.072 0.068    1 0   0 
 8891789 15.836  2-17 5709.7 119.1 115.8 3.917 0.101 0.090 1.140 0.103 0.096    1 0   0 
 8891795 15.183  1-17 6036.9 119.0 117.2 4.255 0.052 0.054 1.114 0.075 0.082    1 0   0 
 8891878 14.934  1-17 5526.9 117.5 112.4 4.000 0.052 0.051 1.010 0.071 0.070    1 0   0 
 8891890 15.730  2-17 5839.4 123.1 119.2 4.091 0.068 0.078 1.102 0.108 0.089    1 0   0 
 8891950 15.549  1-17 5887.3 165.6 147.5 4.221 0.051 0.050 1.066 0.097 0.095    1 0   0 
 8891970 16.897  7- 7 3310.0  82.0  58.0 5.051 0.075 0.075 0.207 0.072 0.048  0 2     1 
 8892047 15.915  4-17 5910.9 142.7 158.0 4.301 0.058 0.068 1.050 0.087 0.092    1 0   0 
 8892072 15.815  4-17 5628.4 166.0 183.2 4.106 0.226 0.232 1.010 0.179 0.134    1     0 
 8892085 15.151  0-17 5304.8 140.6 173.2 3.241 0.151 0.144 2.028 0.224 0.245  2 2     0 
 8892146 14.384  1-17 6197.0 169.0 206.0 4.382 0.105 0.195 0.989 0.158 0.115    2     1 
 8892157 14.966  1-17 5894.7 121.5 116.9 4.302 0.049 0.049 1.078 0.070 0.074    1 0 0 0 
 8892170 13.882  1-17 6741.7 134.2 124.8 4.304 0.019 0.024 1.349 0.040 0.040  8 1 0   0 
 8892171 15.674  2-17 5613.3 126.4 121.8 3.720 0.071 0.070 1.319 0.106 0.104    1 0   0 
 8892196 15.471  1-17 4939.1  95.3  88.4 4.594 0.022 0.030 0.754 0.035 0.041  0 1 0   0 
 8892198 15.572  1-17 4439.0  74.3  67.0 4.582 0.023 0.016 0.717 0.027 0.022  1 1 0   0 
 8892236 15.586  1-17 5820.7 115.2 111.7 4.198 0.062 0.063 1.046 0.087 0.082    1 0   0 
 8892303 16.406  6-17 3627.9  66.1  58.9 4.974 0.016 0.015 0.230 0.012 0.012  0 1   0 0 
 8892338 15.812  1-17 5796.6 116.2 112.2 4.409 0.050 0.060 0.989 0.067 0.073    1 0   0 
 8892413 15.340  1-17 5737.1 112.4 108.7 4.419 0.044 0.053 0.972 0.065 0.073    1 0   0 
 8892508 13.852  2-17 5933.2 106.2 107.7 4.375 0.033 0.039 1.087 0.060 0.070    1 0   0 
 8892527 14.712  1-17 5839.7 119.0 114.0 4.119 0.053 0.060 1.090 0.102 0.086    1 0   0 
 8892548 16.382  0-17 6057.6 109.4  94.9 3.830 0.023 0.024 1.651 0.044 0.060  2 1 0   0 
 8892582 15.259  1-17 6048.5 119.2 103.6 4.116 0.046 0.051 1.200 0.072 0.098    1 0   0 
 8892584 15.775  2-17 5387.5 121.0 117.1 3.936 0.068 0.067 1.005 0.079 0.078    1 0   0 
 8892605 14.512  1-17 6046.3 123.5 119.9 4.218 0.042 0.045 1.136 0.071 0.085  6 1 0   0 
 8892664 14.503  1-17 5826.8 105.5 104.3 4.422 0.035 0.045 0.999 0.060 0.073    1 0   0 
 8892720 13.074  4-17 5669.9 119.8 116.6 3.910 0.065 0.061 1.131 0.081 0.080  3 1 0   0 
 8892722 15.237  0-17 6368.9 132.3 131.3 3.653 0.032 0.054 1.822 0.078 0.204  3 1 0   0 
 8892753 15.386  1-17 5738.2 130.5 128.0 4.244 0.050 0.054 0.996 0.083 0.079    1 0   0 
 8892876 15.107  1-17 5269.6  82.8  74.5 4.196 0.052 0.054 0.881 0.034 0.027  0 1 1   0 
 8892893 15.137  1-17 5473.5 110.9 106.6 4.420 0.049 0.050 0.897 0.068 0.064  0 1 0   0 
 8892910 13.845  1-17 6513.6 130.6 127.3 3.821 0.034 0.036 1.625 0.077 0.088  3 1 0   0 
 8892944 15.034  4-17 5502.4 119.3 110.8 4.407 0.105 0.164 0.903 0.072 0.066    1     0 
 8893049 14.492  1-17 5734.2 107.0 103.7 4.431 0.037 0.045 0.970 0.063 0.071    1 0   0 
 8893083 15.905  4-17 6013.8 140.2 156.3 4.298 0.056 0.064 1.090 0.082 0.093    1 0   0 
 8893095 14.168 10-10 6151.9 124.2 111.5 4.061 0.035 0.045 1.281 0.064 0.109    1 0   0 
 8893172 14.650  1-17 5683.2  99.1  95.8 4.526 0.021 0.031 0.911 0.036 0.050    1 0   0 
 8893222 15.911  4-17 5033.1  97.8  90.2 4.550 0.033 0.038 0.798 0.043 0.046  0 1 0   0 
 8893227 14.700  1-17 6375.9 136.6 127.7 4.210 0.041 0.045 1.270 0.063 0.067    1 0   0 
 8893247 15.158  1-17 5057.4  93.4  85.2 4.523 0.036 0.034 0.810 0.047 0.045  0 1 0   0 
 8893332 14.954  1-17 5812.3 110.4 107.8 4.411 0.039 0.047 0.996 0.064 0.075    1 0   0 
 8893346 13.144  0-17 6615.9 129.7 137.5 4.088 0.032 0.032 1.403 0.072 0.064    1 0   0 
 8893422 14.791  1-17 6072.6 117.6 106.7 4.147 0.043 0.044 1.189 0.067 0.093    1 0   0 
 8893427 13.347  0-17 6100.8 126.6 122.5 3.914 0.052 0.036 1.215 0.130 0.066    1 0   0 
 8893475 14.505  1-17 6050.3 117.6 114.9 4.293 0.042 0.043 1.104 0.074 0.079    1 0   0 
 8893627 15.767  1-17 6147.8 131.3 116.5 4.224 0.068 0.072 1.175 0.073 0.087    1 0   0 
 8893662 15.189  1-17 5891.5 243.5 239.3 4.216 0.074 0.071 1.068 0.139 0.126    1     0 
 8893698 12.459  0-17 6362.3 120.6 122.0 4.038 0.031 0.047 1.230 0.057 0.095  8 1 0   0 
 8893718 15.723  1-17 4862.1  93.6  85.9 4.587 0.024 0.030 0.753 0.036 0.040  1 1 0   0 
 8893724 15.480  1-17 6038.3 122.6 117.8 4.275 0.056 0.058 1.107 0.076 0.082    1 0   0 
 8893758 14.502  1-17 6165.6 129.3 115.1 4.248 0.042 0.040 1.169 0.069 0.081    1 0   0 
 8893759 13.913  1-17 6077.0 116.4 113.4 4.332 0.039 0.043 1.102 0.069 0.078    1 0   0 
 8893761 14.589  1-17 5994.9 120.0 114.6 4.319 0.042 0.045 1.075 0.074 0.079    1 0   0 
 8893767 14.675 16-17 6229.7 133.7 123.3 4.091 0.042 0.044 1.288 0.062 0.087    1 0   0 
 8893788 14.622  1-17 5927.2 122.5 121.6 3.933 0.058 0.046 1.217 0.142 0.078    1 0   0 
 8893790 15.879  4-17 6281.8 170.9 228.5 4.324 0.042 0.056 1.177 0.079 0.105    1 0   0 
 8893818 15.771  2-17 4584.3  81.5  77.1 4.606 0.021 0.024 0.710 0.030 0.030  0 1 0   0 
 8893823 12.945  0-17 6244.8 125.3 123.4 4.071 0.032 0.035 1.308 0.058 0.071    1 0   0 
 8893869 15.228  1-17 5857.5 147.5 127.3 4.077 0.076 0.069 1.114 0.127 0.097    1 0   0 
 8893963 13.407  1-17 5895.7 112.7 103.6 4.205 0.031 0.036 1.159 0.061 0.078    1 0   0 
 8894012 12.900  0- 1 4440.5 102.6 101.5 2.270 0.122 0.127 1.260 0.371 0.298  2 2 0   0 
 8894383 14.660  1-17 5352.8 103.0  98.6 4.500 0.036 0.044 0.869 0.053 0.060    1 0   0 
 8894610 15.358  4-17 5853.8 124.7 120.1 4.121 0.051 0.059 1.097 0.102 0.089    1 0   0 
 8894618 16.522  5- 5 4794.4 108.7 101.9 4.510 0.037 0.036 0.785 0.032 0.030  8 1 1   0 
 8894646 17.035  1-17 5892.7 111.0 114.9 4.111 0.038 0.048 1.123 0.092 0.084  2 1   1 0 
 8894665 15.206  1-17 6098.2 145.5 146.3 4.365 0.034 0.042 1.099 0.068 0.083    1 0   0 
 8894666 12.460  0-17 5704.6  97.7  92.5 4.136 0.036 0.043 1.205 0.057 0.090    1 0   0 
 8894713 15.865  4-17 5840.0 126.2 122.3 4.170 0.065 0.068 1.067 0.094 0.087  0 1 0   0 
 8894722 15.476  1-17 6067.0 122.2 121.1 4.353 0.045 0.053 1.091 0.066 0.078    1 0   0 
 8894773 15.279  1-17 5120.4  47.5  58.9 4.394 0.015 0.012 0.826 0.016 0.017  2 3 1   0 
 8894783 14.173 10-10 6411.6 136.8 141.7 4.273 0.035 0.037 1.250 0.060 0.071    1 0   0 
 8894791 15.281  1-17 5679.2 118.3 114.5 4.364 0.050 0.051 0.957 0.075 0.072    1 0   0 
 8894854 15.164  1- 3 5640.4 118.3 112.5 4.286 0.050 0.051 0.952 0.074 0.070    1 0   0 
 8894911 13.352  0-17 6742.1 149.9 131.2 4.108 0.029 0.031 1.210 0.045 0.067    1 0   0 
 8894946 14.391  1-17 6096.8 123.3 122.9 4.271 0.035 0.045 1.132 0.072 0.081    1 0   0 
 8895029 14.814  1-17 5873.4 130.7 126.9 3.976 0.046 0.043 0.979 0.068 0.059    1 0   0 
 8895035 14.036 10-10 6368.7 142.4 126.8 4.153 0.034 0.038 1.299 0.059 0.065    1 0   0 
 8895070 14.897  1-17 5420.2  84.6  81.5 4.584 0.011 0.013 0.866 0.019 0.025    1     0 
 8895077 15.355  4-17 4934.3  88.6  79.3 4.563 0.028 0.031 0.780 0.039 0.043  0 1 0   0 
 8895143 15.668  1-17 6084.3 124.4 121.0 3.939 0.076 0.078 1.312 0.128 0.112    1 0   0 
 8895186 15.157  1-17 5713.1 130.1 124.6 3.928 0.085 0.078 1.135 0.096 0.089    1 0   0 
 8895232 14.985  1-17 5583.5 104.4 101.8 4.485 0.031 0.043 0.922 0.051 0.063    1 0   0 
 8895244 15.766  4-17 5932.8 123.9 120.2 4.338 0.056 0.061 1.048 0.075 0.079    1 0   0 
 8895256 13.750  1-17 5644.0 163.7 128.8 3.841 0.037 0.033 1.138 0.077 0.072    1 0   0 
 8895343 15.209  1-17 5547.0 166.0 149.0 4.570 0.040 0.160 0.886 0.092 0.092    2     1 
 8895368 15.013  1-17 5664.1 100.4  93.0 4.530 0.021 0.031 0.905 0.036 0.050    1 0   0 
 8895406 15.193  1-17 6006.3 113.6 107.8 4.477 0.021 0.030 0.995 0.039 0.053    1 0   0 
 8895551 15.263  1-17 5567.7 129.7 122.9 4.147 0.049 0.047 0.957 0.076 0.069  0 1 0   0 
 8895676 15.613  1-17 5613.8 159.3 144.7 4.160 0.046 0.045 0.972 0.093 0.078    1 0   0 
 8895758 15.415  4-17 5866.0 182.0 203.0 4.473 0.054 0.216 1.083 0.125 0.150    2   0 1 
 8895902 12.649  0-17 6321.0 153.0 192.0 4.291 0.135 0.135 1.039 0.152 0.111    2     1 
 8895963 14.302 16-17 6335.0 119.7 124.1 4.063 0.037 0.046 1.137 0.085 0.073    1 0   0 
 8896165 14.009 16-16 5480.3 123.9 118.2 3.773 0.031 0.037 1.231 0.062 0.079  1 1 0   0 
 8896169 15.281  4-17 5734.0 139.0 113.9 4.393 0.043 0.046 0.976 0.077 0.077    1 0   0 
 8896203 15.098  1-17 5456.7 100.7  99.9 4.480 0.037 0.047 0.894 0.057 0.064  1 1 0   0 
 8896311 15.718  3- 3 5616.4 126.4 123.5 3.845 0.073 0.070 1.174 0.092 0.093    1 0   0 
 8896342 14.001  1-17 6165.7 114.5 117.0 4.335 0.034 0.039 1.112 0.063 0.071    1 0   0 
 8896353 13.783  1-17 5979.4 122.9 118.6 4.309 0.058 0.063 1.099 0.074 0.078    1     0 
 8896408 14.541  1-17 6089.8 141.8 128.1 4.286 0.037 0.040 1.124 0.078 0.083    1 0   0 
 8896458 15.255  4-17 5103.8  89.9  86.3 4.589 0.021 0.031 0.775 0.035 0.047  0 1 0   0 
 8896488 14.833  1-17 5849.7 116.1 114.6 4.218 0.043 0.048 1.052 0.079 0.082    1 0   0 
 8899395 17.228  0-17 5037.6 110.1  95.1 3.645 0.044 0.064 1.281 0.102 0.145  2 1 0   0 
 8899755 13.633  2-17 6198.9 118.6 115.8 4.455 0.028 0.036 0.961 0.045 0.056    1 0   0 
 8899897 13.793  1-17 5936.9 145.0 137.7 3.711 0.054 0.037 1.424 0.117 0.070    1 0   0 
 8903124 15.202  2- 3 5925.6 113.7 107.2 4.496 0.024 0.031 0.964 0.042 0.052    1 0   0 
 8903221 16.658  6- 9 3885.0 310.0 344.0 4.806 0.221 0.119 0.479 0.121 0.226  0 2     1 
 8903226 15.851  2-15 5746.7 143.4 135.0 4.129 0.079 0.078 0.958 0.084 0.073  0 1 0   0 
 8903271 15.781  4-17 6032.1 125.1 119.4 4.371 0.051 0.061 1.070 0.070 0.076    1 0   0 
 8903368 14.633  1-17 6372.5 144.7 138.8 3.968 0.069 0.072 1.289 0.105 0.096    1 0   0 
 8903375 14.627  1-17 4617.7  77.0  71.1 4.597 0.022 0.023 0.721 0.031 0.030  1 1 0   0 
 8903441  9.614  0-17 6739.6 135.0 131.6 4.193 0.028 0.029 1.460 0.066 0.069    3 0   0 
 8903460 14.172 10-10 6666.0 138.9 134.8 4.073 0.037 0.037 1.516 0.075 0.073    1 0   0 
 8903512 15.409  1- 3 6161.5 152.8 141.7 4.222 0.061 0.062 1.253 0.066 0.075    1 0   0 
 8903643 13.109  0-17 6851.7 145.7 141.0 3.876 0.033 0.034 1.558 0.077 0.092    2 0   0 
 8903740 13.760  1-17 6284.5 116.5 117.6 4.407 0.023 0.033 1.075 0.043 0.058    1 0   0 
 8903821 13.949  1-17 6324.5 128.9 119.7 3.858 0.035 0.043 1.549 0.072 0.129    1 0   0 
 8903846 14.527 16-17 6289.7 124.4 129.8 4.309 0.034 0.033 1.216 0.058 0.067    1 0   0 
 8903917 13.868  1-17 6166.7 150.6 135.0 3.852 0.061 0.056 1.505 0.110 0.154    1 0   0 
 8904035 13.488  1-17 6299.3 129.4 134.9 4.308 0.034 0.035 1.177 0.060 0.070    1 0   0 
 8904076 15.734  2-17 6142.7 207.2 179.3 4.311 0.051 0.047 0.932 0.092 0.078    1 0   0 
 8904295 14.433  1-17 5651.3 134.7 127.4 4.296 0.045 0.044 0.906 0.071 0.063  0 1 0   0 
 8904417 13.366  1-17 5674.1 119.2 116.3 4.149 0.047 0.044 0.998 0.085 0.074  6 1 0   0 
 8905077 13.647  1-17 6299.0 190.0 228.0 3.904 0.496 0.124 1.078 0.146 0.183    2     1 
 8905293 15.022  1-17 6178.1 153.5 148.3 3.952 0.060 0.057 1.115 0.082 0.081  2 1     0 
 8905768 15.178 16-17 6249.8 151.1 140.2 4.187 0.052 0.050 1.209 0.066 0.079  0 1 0   0 
 8905804 13.129  0-17 6600.0 140.2 133.8 3.907 0.034 0.040 1.474 0.072 0.113    1 0   0 
 8906039 11.374  0-17 5893.0 193.0 176.0 3.501 0.774 0.137 1.589 0.168 0.628  3 2     1 
 8906045 14.177  1-17 5891.0 159.0 176.0 4.305 0.175 0.175 0.953 0.144 0.108  1 2     1 
 8906339 13.042  1-17 5177.1 136.2 110.5 3.574 0.044 0.065 1.302 0.100 0.153  0 1 0   0 
 8906676 11.374  0-17 6118.3 128.7 130.7 4.298 0.038 0.039 1.119 0.070 0.073  3 1 0   0 
 8906913 13.797  1-17 5351.0 114.3 102.1 4.439 0.044 0.039 0.867 0.067 0.055  0 1 0   0 
 8907079 15.230  1- 3 5467.1 113.3 111.3 4.512 0.029 0.043 0.890 0.046 0.061  0 1 0   0 
 8907195 13.097  1-17 6306.9 119.3 114.2 4.384 0.019 0.031 1.147 0.038 0.061    1 0   0 
 8907600 13.833  1-17 5918.7 147.6 146.1 4.266 0.138 0.165 1.065 0.117 0.102    1     0 
 8907753 13.801  0-17 5247.3 186.3 156.3 3.521 0.039 0.061 1.519 0.093 0.152  2 3 0   0 
 8907769 14.254  0-17 6711.2 140.4 142.5 3.613 0.041 0.059 1.956 0.105 0.154  2 2 0   0 
 8907882 13.387  0-17 4942.6  85.7  77.3 4.541 0.029 0.021 0.750 0.041 0.029  1 1 0   0 
 8908102 12.624  1-17 6465.6 145.5 132.3 3.816 0.033 0.032 1.667 0.078 0.075  3 1 0   0 
 8908163 11.699  0-17 6992.4 143.5 144.2 4.069 0.034 0.030 1.590 0.080 0.074    2 0   0 
 8908171 16.243  7- 7 4283.7  79.6  76.3 4.711 0.020 0.020 0.559 0.021 0.019  0 1 0   0 
 8908305 13.902  1-17 6559.1 160.5 146.4 4.049 0.033 0.033 1.415 0.073 0.066    1 0   0 
 8908407 13.871  1-17 5651.1  89.3  81.7 4.300 0.023 0.020 0.764 0.028 0.020  0 1 0   0 
 8908478 12.519  0-17 6651.6 121.4 122.0 4.418 0.017 0.025 1.110 0.028 0.037    1 0   0 
 8908506 13.230  0-17 5787.5 117.3 111.6 3.998 0.046 0.036 1.107 0.083 0.067  2 1 0   0 
 8908544 15.717  1-17 7044.2 176.0 121.2 4.059 0.032 0.033 1.535 0.077 0.071  5 2 0   0 
 8908641 13.970  1-17 6503.3 160.4 147.7 3.766 0.038 0.038 1.842 0.070 0.083    1 0   0 
 8908914 14.195  2-17 3598.9  84.3  65.0 4.793 0.010 0.010 0.415 0.010 0.010  2 3 0   0 
 8908977 14.217  0-17 6191.8 156.3 144.0 3.382 0.047 0.039 1.916 0.094 0.090  2 2 0   0 
 8909833 15.608  4-17 3905.0  78.0  86.0 4.736 0.030 0.027 0.538 0.025 0.033  8 2     1 
 8909876 15.184  1-17 3562.1  80.0  55.1 4.895 0.009 0.009 0.301 0.008 0.008  7 1 0   0 
 8911105 14.784 16-17 6356.4 143.0 138.9 4.289 0.034 0.046 1.225 0.063 0.075  1 1 0   0 
 8911177 13.834  1-17 6110.6 125.3 117.3 3.861 0.029 0.039 1.571 0.057 0.133    1 0   0 
 8911286 13.065  0-17 6405.1 145.4 156.6 3.824 0.057 0.030 1.293 0.163 0.055    1 0   0 
 8911640 13.152  0-17 6276.1 136.4 148.1 3.735 0.046 0.053 1.534 0.153 0.118    1 0   0 
 8911885 13.806  0-17 7530.3 181.8 166.4 4.185 0.016 0.017 1.826 0.052 0.049  2 2 0   0 
 8911948 13.963  0-17 6662.9 149.7 158.4 3.772 0.054 0.040 1.417 0.179 0.077  2 2 0   0 
 8912019 15.479  1-17 4961.0 101.0  98.9 4.617 0.026 0.024 0.670 0.032 0.026  0 1 0   0 
 8912378 15.677  1-17 4640.0  85.2  77.3 4.553 0.030 0.023 0.766 0.034 0.027  1 1 1   0 
 8912468 15.451  0-17 7837.8 243.6 295.5 4.093 0.025 0.027 1.940 0.091 0.103 2,3 2 0   0 
 8912511 12.658  0-17 6004.0 200.0 181.0 4.119 0.399 0.171 0.839 0.116 0.071  6 2     1 
 8912547 15.036  1-17 5328.1 109.9 109.9 4.473 0.036 0.045 0.934 0.054 0.061  0 1 1   0 
 8912696 13.919  1-17 5959.3 232.7 135.0 4.424 0.028 0.039 1.092 0.062 0.063  0 1     0 
 8912711 13.554  0-17 6353.0 175.0 214.0 3.963 0.382 0.153 1.228 0.201 0.221 10 2     1 
 8913061 15.474  0-17 6714.9 147.1 157.6 3.694 0.030 0.030 1.857 0.078 0.075  3 2 0   0 
 8913133 13.521  0-17 6157.8 140.0 126.6 3.964 0.031 0.032 1.499 0.058 0.070  8 1 0   0 
 8913437 11.053  0-17 5564.3 102.9  99.9 4.377 0.049 0.048 0.906 0.068 0.061  1 1 0   0 
 8913671 15.941  4-17 4479.9 101.1  94.9 4.605 0.027 0.025 0.681 0.032 0.028  1 1 0   0 
 8913842 13.758  1-17 6818.1 149.1 142.3 4.173 0.031 0.032 1.469 0.075 0.073    2 0   0 
 8913894 13.585  0-17 7215.9 151.7 177.9 4.029 0.033 0.033 1.612 0.081 0.078 11 2 0   0 
 8913956 13.893  1-17 6286.6 137.7 133.7 4.009 0.044 0.052 1.288 0.071 0.104    1 0   0 
 8914009 13.235  0-17 6923.0 146.9 140.2 4.195 0.031 0.032 1.412 0.072 0.063    2 0   0 
 8914238 13.758  1-17 6086.8 121.9 119.0 4.346 0.032 0.038 1.145 0.059 0.070  1 1 0   0 
 8914679 13.645  1-17 6128.6 150.1 161.5 3.765 0.049 0.045 1.475 0.168 0.101    1 0   0 
 8914811 12.877  0-17 5544.4 132.4 130.5 3.858 0.033 0.033 1.187 0.058 0.062  0 1 0   0 
 8914917 13.978  1-17 5955.6 132.0 118.2 4.056 0.030 0.041 1.338 0.052 0.104    1 0   0 
 8914953 14.397  1-17 6082.1 137.1 131.4 4.252 0.039 0.041 1.189 0.066 0.077    1 0   0 
 8915153 12.547  0-17 5465.7  99.5  97.1 4.462 0.038 0.044 0.898 0.062 0.065    1 0   0 
 8915238 13.560  1-17 6306.0 278.5 235.4 3.856 0.028 0.052 1.532 0.086 0.185  1 1 0   0 
 8915366 14.922  1-17 6253.5 142.8 132.9 4.291 0.041 0.044 1.184 0.071 0.082    1 0   0 
 8915379 15.306  4-17 5543.7 991.0 208.8 4.267 0.189 0.125 0.936 0.390 0.101    1   1 0 
 8915380 14.745  1-17 5573.6 144.2 136.1 4.083 0.051 0.048 0.984 0.081 0.073    1 0   0 
 8915495 13.857  1-17 5472.9 119.7 119.9 4.218 0.040 0.038 1.003 0.066 0.058    1 0   0 
 8915570 13.889  1-17 6427.7 150.4 143.6 3.972 0.041 0.040 1.223 0.102 0.066  6 1 0   0 
 8915593 13.880  1-17 6142.1 133.6 130.8 3.978 0.038 0.048 1.292 0.084 0.109    1 0   0 
 8915814 15.327  1-17 5691.1 114.8 111.2 4.490 0.029 0.039 0.934 0.046 0.055  0 1 0   0 
 8916408 15.115  0-17 6841.3 141.8 152.7 4.116 0.031 0.029 1.458 0.077 0.063  2 2 0   0 
 8916411 14.333  4-17 6204.2 149.2 135.5 4.107 0.041 0.042 1.269 0.064 0.092  6 1 0   0 
 8916417 15.451  1-17 4555.2  82.1  76.9 4.609 0.020 0.023 0.705 0.029 0.029  1 1 0   0 
 8916525 13.853  1-17 6188.5 129.7 123.7 4.164 0.036 0.039 1.149 0.065 0.085    1 0   0 
 8916530 13.288  0-17 6317.0 179.1 146.0 3.956 0.028 0.028 1.475 0.079 0.075    1 0   0 
 8933052 14.498  2-16 5524.6 103.8 102.1 4.410 0.045 0.047 0.911 0.070 0.066    1 0   0 
 8933087 15.795  2-17 5936.4 120.6 115.0 4.290 0.062 0.063 1.062 0.076 0.081    1 0   0 
 8933152 14.238  1-17 5193.0  89.0  86.3 4.573 0.021 0.033 0.807 0.034 0.051  0 1 0   0 
 8933210 12.200  0-17 6273.7 139.4 130.1 4.166 0.029 0.037 1.260 0.059 0.076    1 0   0 
 8933215 14.134  2-15 5936.6 118.9 106.3 4.212 0.040 0.044 1.095 0.074 0.084    1 0   0 
 8933242 14.961  1-17 6207.0 169.0 206.0 4.505 0.052 0.208 0.959 0.117 0.117    2     1 
 8933297 13.074  0-17 5547.3  93.8  91.3 4.475 0.030 0.038 0.937 0.052 0.059    1 0   0 
 8933380 14.061  1-17 5874.1 111.6 108.7 4.341 0.042 0.045 1.025 0.076 0.077    1 0   0 
 8933411 14.949  1-17 5594.8  87.7  85.5 4.470 0.025 0.035 1.017 0.042 0.053    1 0   0 
 8933454 12.899  0-17 5753.8 111.6 104.5 4.210 0.041 0.038 0.849 0.061 0.049    1 0   0 
 8933457 12.697  0-17 5306.0 185.0 185.0 4.467 0.092 0.138 0.859 0.090 0.074  1 2 0   1 
 8933496 14.939  1-17 5944.1 114.0 109.4 4.388 0.082 0.132 1.028 0.088 0.083    1     0 
 8933526 15.442  1-17 5121.4  89.9  85.2 4.593 0.022 0.031 0.771 0.037 0.046  0 1 0   0 
 8933532 13.726  1-17 4088.8  72.7  79.0 4.611 0.017 0.015 0.626 0.013 0.013  2 1 0   0 
 8933536 15.086  1-17 5117.5 110.0 123.8 4.517 0.054 0.070 0.815 0.051 0.051  0 1     0 
 8933586 16.743  6- 9 3204.0  44.0  31.0 5.184 0.045 0.105 0.134 0.048 0.015  0 2     1 
 8933602 13.549  1-17 6138.2 128.2 110.1 4.152 0.043 0.045 1.213 0.065 0.089  1 1 0   0 
 8933615 15.361  1-17 6206.1 114.2 112.9 4.340 0.043 0.051 1.142 0.063 0.074    1 0   0 
 8933628 13.772  1-17 6121.3 110.2 109.8 4.358 0.031 0.038 1.116 0.058 0.068    1 0   0 
 8933679 14.361  1-17 6117.9 117.2 109.3 4.002 0.037 0.052 1.311 0.071 0.123    1 0   0 
 8933774 14.123 10-10 5943.9 116.8 104.5 4.212 0.036 0.040 1.126 0.067 0.078    1 0   0 
 8933778 15.537  1-17 4818.0  82.5  76.2 4.564 0.029 0.028 0.764 0.039 0.037  1 1 0   0 
 8933790 13.635  1-17 5964.3 112.1 108.4 4.319 0.037 0.038 1.089 0.069 0.072    1 0   0 
 8933813 13.628  1-17 4923.0  87.3  79.0 3.512 0.055 0.074 1.302 0.146 0.188  0 1 0   0 
 8933814 13.431  1-17 6158.0 118.2 109.6 4.024 0.030 0.046 1.304 0.060 0.113    1 0   0 
 8933869 14.887  1-17 5903.3 113.4 107.5 4.263 0.046 0.049 1.058 0.075 0.080    1 0   0 
 8933871 13.745  1-17 6020.6 117.0 101.6 4.154 0.038 0.036 1.223 0.059 0.083    1 0   0 
 8933912 15.099  1-17 5967.5 104.7 110.4 4.123 0.045 0.051 1.154 0.081 0.096    1 0   0 
 8933942 14.936  1-17 5344.0  19.1   5.8 4.763 0.004 0.004 0.642 0.002 0.004    1     0 
 8934022 16.565  7- 7 3607.6  82.4  67.5 4.794 0.011 0.011 0.414 0.013 0.012  0 1 0   0 
 8934094 15.013  1-17 5721.6 103.5 100.5 4.423 0.042 0.048 0.967 0.064 0.072    1 0   0 
 8934103 15.245  1-17 5870.0 120.1 117.2 4.449 0.048 0.052 0.850 0.058 0.055  0 1 0 0 0 
 8934111 15.400  1-17 5625.0 115.5 111.4 4.078 0.057 0.053 1.007 0.078 0.072  3 1 0   0 
 8934173 14.274  1-17 6061.1 111.6 111.2 4.341 0.038 0.043 1.093 0.068 0.077    1 0   0 
 8934177 15.109  1-17 6113.0 115.4 111.9 4.398 0.056 0.075 1.071 0.076 0.078    1     0 
 8934189 14.108  1-17 5878.2 110.2 108.4 4.354 0.041 0.045 1.025 0.074 0.077    1 0   0 
 8934190 15.589  4-17 4913.1  56.7  64.0 4.445 0.022 0.021 0.819 0.017 0.016  1 1 1   0 
 8934193 12.696  0-17 5823.8 113.6 118.4 3.758 0.033 0.029 1.363 0.065 0.056    1 0   0 
 8934230 15.251  4-17 4957.5  69.1  64.8 4.440 0.020 0.018 0.822 0.020 0.016  7 1 1   0 
 8934235 13.719  1-17 5975.3 112.7 108.8 4.312 0.037 0.039 1.119 0.070 0.071    1 0   0 
 8934262 15.184  1-17 5598.0  99.0  92.6 4.546 0.022 0.031 0.879 0.037 0.047    1 0   0 
 8934306 14.560  1-17 6182.3 132.8 117.5 4.124 0.040 0.043 1.250 0.064 0.088    1 0   0 
 8934476 15.104  1-17 5673.8 111.4 112.3 4.454 0.035 0.045 0.951 0.060 0.069    1 0   0 
 8934486 14.166  1-17 5726.2 107.7 101.8 4.256 0.043 0.044 0.988 0.075 0.073    1 0   0 
 8934495 14.868  1-17 5079.7  87.3  81.5 4.552 0.028 0.035 0.807 0.040 0.049  1 1 0 1 0 
 8934503 15.738  1-17 4687.9  79.2  74.6 4.600 0.023 0.026 0.725 0.033 0.034  1 1 0   0 
 8934520 13.807  1-17 6664.0 159.0 219.0 4.374 0.056 0.210 1.199 0.187 0.153    2     1 
 8934608 15.969  1-17 5403.8 102.2  97.6 4.463 0.054 0.061 0.879 0.059 0.060    1 0   0 
 8934640 14.624  1-17 5916.7 113.3 109.2 4.291 0.044 0.046 1.053 0.075 0.078    1 0   0 
 8934657 15.550  4-17 5644.7 107.5 104.2 4.354 0.058 0.057 0.947 0.072 0.070    1 0   0 
 8934689 14.640  1-17 4932.4  85.8  80.2 4.594 0.021 0.028 0.756 0.032 0.042  0 1 0   0 
 8934700 14.502  1-17 5413.0 103.0  91.4 4.376 0.045 0.038 0.879 0.066 0.052    1 0   0 
 8934739 13.783  1-17 5821.3 117.9 104.4 4.162 0.038 0.033 0.801 0.048 0.040    1 0   0 
 8934859 13.423  0-17 5727.7 120.5 117.8 3.913 0.035 0.035 0.929 0.054 0.051    1 0   0 
 8934880 14.852  1-17 5939.3 117.5 109.0 4.223 0.048 0.049 1.089 0.076 0.084    1 0   0 
 8934893 13.322  0-17 5570.6 108.1  97.9 4.178 0.040 0.036 0.867 0.061 0.050  1 1 0   0 
 8934966 15.021  1-17 5404.6 105.4  90.2 4.341 0.046 0.040 0.879 0.061 0.047  0 1 0   0 
 8935020 14.571  1-17 5849.4 114.7 111.6 4.547 0.019 0.024 0.894 0.032 0.039    1 0   0 
 8935024 15.055  1-17 5565.6  95.5  96.0 4.455 0.034 0.044 0.978 0.053 0.062    1 0   0 
 8935137 13.674  1-17 4902.9  87.6  79.1 3.485 0.056 0.072 1.359 0.151 0.183  0 2 0   0 
 8935239 11.589  0-17 6108.6 114.8 114.9 4.282 0.036 0.038 1.084 0.069 0.071    1 0   0 
 8935265 15.005  1-17 5953.8 118.7 125.6 4.198 0.186 0.198 1.101 0.134 0.112    1     0 
 8935278 13.253  0-17 6487.9 122.0 131.0 4.133 0.035 0.040 1.099 0.070 0.070    1 0   0 
 8935349 13.988  1-17 6288.6 109.4 121.8 4.315 0.030 0.032 1.230 0.053 0.061    1 0   0 
 8935352 14.808 14-17 4954.5  84.2  85.1 3.206 0.085 0.102 1.181 0.222 0.230 2,3 2 0   0 
 8935375 15.958  1-17 5417.7 105.9  95.8 4.384 0.065 0.060 0.882 0.065 0.054    1 0   0 
 8935412 15.020 16-17 6053.8 118.2 101.9 4.126 0.043 0.050 1.196 0.071 0.096    1 0   0 
 8935454 15.407  1-17 5355.2  94.3  79.2 4.289 0.048 0.046 0.875 0.051 0.037  0 1 0   0 
 8935480 15.952  0-17 5416.5 111.5 106.3 3.860 0.024 0.026 1.239 0.034 0.053  2 1 0   0 
 8935504 14.924  1-17 5549.6  99.4  94.4 4.578 0.018 0.027 0.838 0.030 0.039    1 0   0 
 8935558 15.619  1-17 5460.8 110.5 102.2 4.387 0.057 0.053 0.893 0.068 0.059    1 0   0 
 8935622 15.337  1-17 5513.0 109.6 105.9 4.388 0.053 0.051 0.907 0.070 0.064    1 0   0 
 8935630 14.483  0-17 6014.5 116.0 119.3 4.211 0.027 0.032 1.252 0.048 0.058  2 1 0   0 
 8935640 14.576  1-17 5532.3 109.3 102.9 4.311 0.044 0.044 0.914 0.068 0.062  7 1 0   0 
 8935669 14.687  1-17 5648.0 152.0 152.0 4.559 0.040 0.160 0.939 0.083 0.115    2     1 
 8935673 13.833  1-17 5860.3 125.5 118.9 4.015 0.051 0.039 1.071 0.087 0.069    1 0   0 
 8935686 13.491  0-17 6492.3 125.6 125.6 4.157 0.034 0.038 1.142 0.059 0.075    1 0   0 
 8935697 15.497  1-17 5718.0 113.7 108.4 4.292 0.061 0.061 0.978 0.076 0.074    1 0   0 
 8935715 15.313  1-17 5637.8 108.0 105.2 4.398 0.050 0.054 0.943 0.070 0.070    1 0   0 
 8935810 15.977  2-17 5222.8  90.2  85.8 4.390 0.046 0.043 0.847 0.043 0.033  0 1 0 1 0 
 8935878 14.696  1-17 5452.6 117.8 106.3 4.353 0.148 0.294 0.899 0.101 0.068    1     0 
 8935935 15.326  1-17 5567.8 101.0  94.8 4.589 0.021 0.027 0.821 0.034 0.039    1 0   0 
 8935955 14.554  1-17 5601.5 113.9 110.1 3.986 0.042 0.040 1.047 0.069 0.067    1 0   0 
 8935985 13.524  0-17 6423.7 130.7 127.3 3.943 0.045 0.033 1.200 0.106 0.055    1 0   0 
 8935997 11.375  0-17 5387.5  91.2  81.0 4.515 0.036 0.029 0.756 0.047 0.039  2 1 0   0 
 8936028 14.547  1-17 5913.8 102.4  98.4 4.462 0.023 0.036 1.002 0.042 0.062    1 0   0 
 8936152 15.187  1-17 5577.5 119.7 114.4 3.960 0.047 0.046 1.059 0.069 0.069    1 0   0 
 8936226 15.387  1-17 5174.1  92.5  84.0 4.497 0.042 0.039 0.832 0.052 0.048  0 1 0   0 
 8936275 15.158  1-17 5043.1 103.5  88.8 3.493 0.072 0.089 1.293 0.155 0.207  0 2 0   0 
 8936318 15.476  1-17 6032.6 122.8 118.7 3.899 0.072 0.074 1.307 0.143 0.101    1 0   0 
 8936326 15.510  1-17 5107.0 153.0 153.0 4.510 0.088 0.072 0.757 0.098 0.057  1 2     1 
 8936330 14.074  1-17 5446.7  91.3  93.9 4.493 0.030 0.039 0.917 0.049 0.057    1 0   0 
 8936343 14.756  1-17 5912.5 119.7 122.0 4.017 0.059 0.054 1.166 0.128 0.089    1 0   0 
 8936371 15.905  1-17 4904.5  90.1  84.9 4.607 0.023 0.030 0.735 0.037 0.040  0 1 0   0 
 8936465 15.061  1- 3 5042.6 120.7 109.4 3.701 0.051 0.068 1.080 0.125 0.149  0 1 0   0 
 8936470 14.957  1-17 5895.2 109.2 107.1 4.142 0.045 0.050 1.109 0.087 0.088    1 0   0 
 8936556 12.362  0-17 6192.1 121.0 113.9 3.978 0.029 0.049 1.334 0.064 0.119  1 1 0   0 
 8936567 15.005  1-17 5604.5  96.3  90.1 4.526 0.023 0.034 0.902 0.039 0.052    1 0   0 
 8936671 13.067  0-17 5689.8 105.2 101.2 4.466 0.036 0.042 0.891 0.058 0.061    1 0   0 
 8936685 15.634  4-17 5580.5 113.8 109.4 3.964 0.066 0.063 1.055 0.078 0.076  0 1 0   0 
 8936753 15.434  1-17 5725.1 110.6 109.2 4.176 0.056 0.058 1.011 0.086 0.077    1 0   0 
 8936836 15.525  1-17 5506.1 143.1 174.4 4.149 0.240 0.295 0.953 0.179 0.107    1     0 
 8936878 14.699  1-17 5938.0 108.5 111.9 4.115 0.040 0.052 1.148 0.083 0.097    1 0   0 
 8936886 14.256  1-17 5660.0 105.1 102.2 4.399 0.043 0.046 0.950 0.072 0.071    1 0   0 
 8936918 15.960  2- 2 5820.0 116.2 112.5 4.335 0.070 0.071 1.008 0.075 0.077  0 1 0   0 
 8937021 15.444  1-17 4740.0  82.6  81.0 4.657 0.018 0.022 0.658 0.026 0.028  1 1 0   0 
 8937027 15.739  2-17 5383.5 127.9 124.6 3.627 0.083 0.087 1.389 0.137 0.145  0 1 0   0 
 8937042 10.043  1-17 5243.0 126.8 115.9 3.720 0.073 0.080 1.194 0.124 0.133  2 1 0   0 
 8937208 12.964  0-17 5902.4 107.9 109.9 4.325 0.035 0.033 1.155 0.060 0.064    1 0   0 
 8937251 14.201  1-17 6011.9  91.8  94.2 4.364 0.024 0.032 1.199 0.041 0.058    1 0   0 
 8937583 15.559  2-17 6290.0 168.0 224.0 4.434 0.054 0.216 1.113 0.156 0.140    2     1 
 8937665 15.994  1-17 4490.6  80.9  77.4 4.633 0.019 0.023 0.673 0.029 0.027  1 1 0   0 
 8937706 14.441  1-17 6015.5 119.3 112.2 4.237 0.044 0.045 1.114 0.073 0.083    1 0   0 
 8937740 14.845  1-17 5124.2  81.5  73.2 4.430 0.031 0.023 0.830 0.040 0.027  2 1 0   0 
 8937754 15.536  1-17 5698.1 101.5  96.0 4.487 0.034 0.047 0.938 0.052 0.060    1 0   0 
 8937762 15.031  1-17 5503.0 107.6  98.9 4.291 0.043 0.042 0.907 0.066 0.058  2 1 0   0 
 8937786 14.415  1-17 5929.8 113.0 110.1 4.319 0.044 0.046 1.050 0.075 0.078    1 0   0 
 8937856 14.236  1-17 5335.5 109.7 104.6 4.364 0.144 0.380 0.875 0.103 0.063  0 1     0 
 8937867 14.700  1-17 5483.9 111.1 107.4 3.880 0.042 0.045 1.096 0.069 0.072    1 0   0 
 8937869 12.259  0-17 6919.7 148.2 151.0 4.292 0.026 0.029 1.266 0.043 0.041    2 0   0 
 8937983 13.945  1-17 6064.7 121.1 119.7 4.099 0.048 0.043 1.006 0.083 0.066    1 0   0 
 8938010 15.939  1-17 5867.6 117.9 113.6 4.157 0.095 0.093 1.084 0.099 0.090    1 0   0 
 8938045 11.931  0-17 6117.9 119.2 102.6 4.096 0.034 0.042 1.192 0.065 0.095  6 1 0   0 
 8938203 15.814  1-17 5380.5 100.4  88.6 4.183 0.075 0.075 0.892 0.057 0.045    1 0   0 
 8938210 13.843  1-17 5808.5 115.6 110.2 4.363 0.045 0.043 0.866 0.067 0.057    1 0   0 
 8938211 12.997  1-17 6199.5 120.0 113.7 4.304 0.038 0.039 1.157 0.067 0.077  1 1 0   0 
 8938245 15.554  1-17 5035.9  89.5  81.9 4.529 0.038 0.037 0.805 0.046 0.044  1 1 0   0 
 8938258 14.191  1-17 6006.0 163.0 163.0 4.387 0.153 0.187 0.811 0.105 0.056    2     1 
 8938275 14.952  1-17 5536.0 182.0 166.0 4.528 0.053 0.147 0.871 0.102 0.092    2     1 
 8938276 15.501  2-17 5373.2  97.5  95.4 4.507 0.039 0.050 0.869 0.051 0.059    1 0   0 
 8938307 13.658  1-17 4924.8 101.4  89.9 3.703 0.052 0.064 1.121 0.113 0.139  0 1 0   0 
 8938308 14.986  1-17 5726.1 100.1  96.8 4.459 0.035 0.047 0.961 0.054 0.066    1 0   0 
 8938333 15.714  2-17 5553.4 100.0  95.2 4.533 0.030 0.042 0.884 0.047 0.054    1 0   0 
 8938341 14.814  1-17 5935.4 114.4 106.3 4.199 0.047 0.051 1.099 0.077 0.085    1 0   0 
 8938364 10.105  0-17 5786.0 109.7 107.6 4.175 0.042 0.040 0.976 0.077 0.066  1 1 0   0 
 8938420 15.295  4-17 5824.7 116.1 111.6 4.026 0.071 0.068 1.122 0.114 0.084    1 0   0 
 8938486 14.522 16-17 5899.0 106.8 112.4 4.091 0.044 0.056 1.134 0.101 0.090  1 1 0   0 
 8938545 15.006  1-17 4465.6  74.3  71.8 4.599 0.023 0.020 0.706 0.029 0.025  1 1 0   0 
 8938562 15.754  2-17 5715.3 145.7 141.4 4.138 0.067 0.065 1.021 0.115 0.092    1 0   0 
 8938583 15.613  1-17 4757.1  84.0  77.0 4.592 0.024 0.028 0.738 0.035 0.036  0 1 0   0 
 8938597 14.637  1-17 5365.5  91.8  77.6 4.274 0.038 0.032 0.878 0.052 0.037    1 0   0 
 8938623 15.903  1-17 5258.5  96.3  89.1 4.492 0.048 0.050 0.847 0.054 0.053    1 0   0 
 8938628 14.127  1-17 5451.9 102.6  91.4 4.298 0.041 0.037 0.893 0.062 0.051 2,3 1 0   0 
 8938644 13.291  1-17 5381.1  87.2  90.3 4.486 0.030 0.039 0.929 0.051 0.058    1 0   0 
 8938663 13.608  0-17 6038.3 116.5 110.2 4.218 0.031 0.038 1.168 0.061 0.079    1 0   0 
 8938675 15.180  1-17 5934.3 112.8 108.4 4.291 0.055 0.056 1.061 0.075 0.079    1 0   0 
 8938725 15.680  1-17 5820.0 121.2 122.2 4.042 0.071 0.078 1.115 0.114 0.092    1 0   0 
 8938747 15.547  4-17 5849.0 175.0 193.0 4.516 0.062 0.188 0.880 0.109 0.089    2     1 
 8938760 14.746  1-17 5766.0 105.1 105.8 4.142 0.049 0.052 1.044 0.096 0.079    1 0   0 
 8938787 15.449  1-17 4847.4  65.0  64.9 4.469 0.020 0.018 0.806 0.018 0.016  1 1 1   0 
 8938789 15.651  1-17 5603.5 125.3 112.0 4.120 0.064 0.060 0.980 0.084 0.074    1 0   0 
 8938813 10.829  0-17 5140.7 106.9 103.3 3.789 0.035 0.043 1.148 0.071 0.089  2 1 0   0 
 8938905 15.395  1-17 5507.5 113.4 110.0 3.934 0.057 0.056 1.052 0.074 0.074    1 0   0 
 8938937 12.817  1-17 5190.4  94.6  88.0 4.526 0.040 0.048 0.829 0.048 0.052  2 1 0   0 
 8938993 15.807  1-17 5475.7 110.6 100.5 4.341 0.069 0.060 0.898 0.068 0.059    1 0   0 
 8939031 15.990  1-17 4912.5  84.9  80.3 4.612 0.023 0.029 0.727 0.038 0.039  0 1 0   0 
 8939141 14.465 16-17 6149.9 119.8 112.2 4.007 0.045 0.053 1.314 0.077 0.117  1 1 0   0 
 8939199 11.126  0- 1 6126.2 105.1 105.4 3.851 0.025 0.044 1.568 0.055 0.148  1 1 0   0 
 8939230 10.580  0- 1 6624.3 136.7 127.7 3.934 0.027 0.040 1.416 0.063 0.116  1 1 0   0 
 8939234 14.657 11-13 5915.5 113.4 107.1 4.269 0.044 0.046 1.060 0.074 0.079    1 0   0 
 8939303 14.940  1-17 4625.5  85.1  76.2 4.607 0.020 0.023 0.714 0.030 0.031  0 1 0   0 
 8939353 12.172  0-17 6414.7 126.0 113.4 3.781 0.031 0.029 1.738 0.071 0.074    1 0   0 
 8939357 14.430  1-17 5699.7 111.6 105.8 4.310 0.044 0.045 0.968 0.074 0.072    1 0   0 
 8939389 14.704  1-17 5606.7 116.4 111.2 4.044 0.050 0.046 1.015 0.074 0.069    1 0   0 
 8939396 15.892  1-17 5014.3  90.9  84.5 4.519 0.042 0.039 0.803 0.045 0.040  1 1 0   0 
 8939405 10.811  0-17 4349.0 155.0 155.0 4.632 0.048 0.024 0.628 0.067 0.056  2 2     1 
 8939509 15.996  1-17 5016.0  92.2  85.5 4.549 0.034 0.038 0.796 0.043 0.045  0 1 0   0 
 8939562 16.655  4- 4 5089.5  98.0  91.4 4.536 0.044 0.053 0.807 0.048 0.048  1 1 0   0 
 8939574 15.458  1-17 5411.5 106.5  96.0 4.393 0.053 0.047 0.880 0.067 0.054    1 0   0 
 8939615 15.006  1-17 5570.2 111.2 106.2 4.163 0.050 0.049 0.953 0.072 0.067    1 0   0 
 8939650 15.861  1-17 6020.9 124.8 117.0 3.856 0.058 0.046 1.319 0.168 0.078 2,3 1 0   0 
 8939654 15.545  1-17 5219.8  79.7  72.8 4.349 0.036 0.034 0.857 0.034 0.026    1 0   0 
 8939659 15.010  1-17 5492.3 108.4  99.4 4.268 0.049 0.047 0.907 0.066 0.057    1 0   0 
 8939706 13.248  0-17 5817.1 115.2 110.6 4.221 0.042 0.041 0.948 0.072 0.065    1 0   0 
 8939718 14.888  1-17 5554.4 112.3 106.8 4.141 0.049 0.048 0.954 0.071 0.066    1 0   0 
 8939719 15.612  1-17 5468.3  95.8  93.2 4.554 0.024 0.036 0.856 0.041 0.051    1 0   0 
 8939725 15.655  2- 3 5497.5 113.7 109.8 3.987 0.072 0.068 1.007 0.076 0.075  1 1 0   0 
 8939726 15.378  0-17 5771.5  98.4  88.5 4.095 0.026 0.046 1.265 0.043 0.112  2 1 0   0 
 8939785 15.660  2- 3 5297.2 104.1  95.5 4.086 0.063 0.059 0.893 0.054 0.044    1 0   0 
 8939798 12.266  0-17 5681.9 115.8 111.9 3.972 0.036 0.035 0.935 0.060 0.052    1 0   0 
 8939829 13.847  2-17 5752.6 109.3 104.1 4.295 0.039 0.041 1.024 0.069 0.070    1 0   0 
 8939837 14.684  1-17 5774.6 108.6 108.5 4.179 0.045 0.049 1.033 0.087 0.079    1 0   0 
 8939843 14.163  1-17 5411.6 109.1  99.3 4.112 0.114 0.104 0.918 0.073 0.062    1     0 
 8939867 15.841  1-17 5702.4 104.4 100.9 4.433 0.048 0.060 0.958 0.063 0.069    1 0   0 
 8939871 15.772  1-17 5973.2 114.1 109.9 4.191 0.072 0.070 1.116 0.083 0.088    1 0   0 
 8939906 14.786  1-17 5228.5  89.7  86.3 4.577 0.021 0.033 0.805 0.033 0.050    1 0   0 
 8939934 14.935  1-17 5898.4 106.6 110.5 4.107 0.044 0.055 1.127 0.096 0.090    1 0   0 
 8939949 14.693  1-17 5591.1  96.8  92.5 4.492 0.029 0.041 0.922 0.048 0.062    1 0   0 
 8939979 15.200  1-17 6084.8 120.1 104.5 4.143 0.054 0.051 1.196 0.069 0.093    1 0   0 
 8940006 15.446  1-17 5248.9  94.9  89.0 4.568 0.024 0.036 0.815 0.039 0.052    1 0   0 
 8940030 14.167 16-17 6561.0 156.7 158.2 4.218 0.031 0.034 1.221 0.051 0.069    3 0   0 
 8940158 15.328  1-17 5754.4 138.6 153.8 4.360 0.054 0.062 0.982 0.081 0.082    1 0   0 
 8940165 16.754  7-17 3913.4  75.5  78.1 4.687 0.016 0.016 0.548 0.016 0.016  1 1 0   0 
 8940198 15.661  1-17 5321.3  89.8  77.7 4.238 0.042 0.046 0.878 0.043 0.031  0 1 0   0 
 8940321 15.232  1-17 5559.5  97.0  90.9 4.545 0.022 0.033 0.879 0.037 0.049    1 0   0 
 8940352 15.228  1-17 5312.8 116.4 110.9 3.902 0.046 0.049 1.008 0.068 0.074    1 0   0 
 8940370 14.398  1-17 6106.9 109.0 104.8 4.435 0.021 0.032 1.057 0.040 0.059    1 0   0 
 8940414 14.926  1-17 5559.9 113.7 108.0 3.911 0.043 0.045 1.093 0.069 0.070    1 0   0 
 8940432 16.987  7- 7 3558.5  64.8  85.5 4.850 0.011 0.011 0.347 0.012 0.012  0 1 0   0 
 8940464 14.016  1-17 5786.4 109.4 105.7 4.364 0.042 0.045 0.992 0.074 0.076    1 0   0 
 8940548 15.007  1-17 5883.1 113.4 111.8 4.035 0.056 0.057 1.145 0.121 0.084    1 0   0 
 8940656 15.468  1-17 5755.0 155.0 155.0 4.556 0.035 0.196 0.940 0.098 0.109    2     1 
 8940658 15.967  2-17 5193.0  88.1  81.6 4.438 0.051 0.043 0.837 0.049 0.038  0 1 0   0 
 8940671 14.934  1-17 5729.5 108.3 104.0 4.451 0.068 0.111 0.948 0.074 0.072    1     0 
 8940678 15.889  2-17 5114.6 114.2 103.6 3.730 0.076 0.086 1.090 0.133 0.134  0 1 0   0 
 8940688 14.993  1-17 5582.8 107.0 104.6 4.358 0.049 0.048 0.926 0.072 0.067    1 0   0 
 8940700 13.431  0-17 6200.0 197.0 241.0 4.214 0.240 0.180 0.990 0.158 0.129    2     1 
 8940709 15.890  4-17 5775.6 109.0 107.8 4.175 0.071 0.073 1.035 0.091 0.081    1 0   0 
 8940712 15.174  1-17 5750.3 103.2 100.5 4.433 0.041 0.051 0.973 0.061 0.070    1 0   0 
 8940742 15.982  2- 3 5183.4 113.6 106.2 3.829 0.077 0.079 1.014 0.108 0.100  0 1 0   0 
 8940763 15.915  2- 3 5277.7  95.4  90.2 4.579 0.026 0.037 0.802 0.044 0.051    1 0   0 
 8940785 15.586  1-17 5728.5 102.1  97.9 4.463 0.037 0.050 0.958 0.055 0.065    1 0   0 
 8940874 15.255  1-17 5772.1 109.5 105.5 4.357 0.055 0.057 0.988 0.073 0.075    1 0   0 
 8940939  9.857  0-17 6170.2 124.4 116.7 3.887 0.032 0.034 1.131 0.060 0.061    1 0   0 
 8940946 16.979  4- 4 4357.0  85.5  85.0 4.655 0.027 0.028 0.636 0.034 0.032  0 1 0   0 
 8940961 14.214  1-17 5217.9 108.0 100.0 3.998 0.052 0.054 0.904 0.059 0.054 2,3 1 0   0 
 8940964 12.765  0-17 6095.8 115.5 112.6 4.329 0.033 0.039 1.118 0.067 0.071    1 0   0 
 8940998 14.394  1-17 5433.8  97.6  94.4 4.465 0.040 0.045 0.889 0.062 0.064    1 0   0 
 8941008 15.241  1-17 5674.3 107.2 101.7 4.211 0.056 0.057 0.979 0.077 0.072    1 0   0 
 8941038 15.012  1-17 6165.6 111.5 107.2 4.423 0.027 0.036 1.073 0.047 0.060    1 0   0 
 8941041 14.928  1-17 5537.6 103.6  99.4 4.352 0.048 0.046 0.913 0.069 0.063    1 0   0 
 8941155 11.538  0-17 6117.0 109.2 103.8 3.884 0.026 0.030 1.566 0.054 0.083    1 0   0 
 8941176 13.238  0-17 5954.0 112.5 104.8 4.197 0.036 0.042 1.108 0.074 0.084    1 0   0 
 8941181 15.910  1-17 4919.1  83.9  79.0 4.517 0.038 0.032 0.791 0.041 0.034  0 1 0   0 
 8941206 12.174  0-17 6371.4 138.9 118.4 4.095 0.031 0.030 1.409 0.062 0.058  8 1 0   0 
 8941255 15.393  1- 3 5001.7 103.1  91.9 3.612 0.073 0.090 1.126 0.150 0.176  0 1 0   0 
 8941279 15.228  1-17 5369.8  90.9  87.1 4.572 0.021 0.033 0.826 0.036 0.049    1 0   0 
 8941307 14.750  1-17 5918.1 104.8 103.2 4.392 0.039 0.048 1.032 0.064 0.074    1 0   0 
 8941328 14.657 11-13 6059.3 119.8 105.5 4.172 0.047 0.046 1.168 0.068 0.091    1 0   0 
 8941329 14.662  1-17 5182.8 107.2 100.8 3.823 0.043 0.052 1.032 0.078 0.091  0 1 0   0 
 8941354 15.352  1-17 5699.6 113.2 110.2 3.924 0.059 0.055 1.131 0.077 0.077    1 0   0 
 8941373 15.925  1-17 4516.1  82.8  77.3 4.638 0.019 0.023 0.669 0.028 0.028  1 1 0   0 
 8941413 15.405  1-17 5447.4 103.6 100.0 4.436 0.050 0.051 0.891 0.065 0.062    1 0   0 
 8941433 15.834  1-17 5404.6  97.0  93.0 4.570 0.026 0.037 0.828 0.044 0.050    1 0   0 
 8941481 13.201  0-17 5891.1 119.9 115.5 4.236 0.041 0.039 0.886 0.065 0.055    1 0   0 
 8941484 11.812  0-17 5843.2 105.9 103.6 4.085 0.035 0.052 1.183 0.083 0.098    1 0   0 
 8943106 14.185  2-15 5969.5 104.1 109.6 4.157 0.040 0.045 1.138 0.074 0.091    1 0   0 
 8943141 15.926  1-17 5774.5 119.7 124.3 4.129 0.065 0.076 1.055 0.102 0.089    1 0   0 
 8943164 15.159  1-17 5898.9 110.6 107.8 4.373 0.044 0.050 1.029 0.070 0.077    1 0   0 
 8943187 15.479  4-17 5559.4 108.4 104.5 4.159 0.058 0.057 0.950 0.072 0.067    1 0   0 
 8943212 15.519  1-17 5581.4 106.6 103.1 4.326 0.056 0.055 0.928 0.070 0.066    1 0   0 
 8943219 15.646 16-16 4898.1  85.5  85.0 3.281 0.082 0.102 1.221 0.212 0.237  2 2 0   0 
 8943248 15.000  1-17 5016.4 119.9 108.5 3.640 0.057 0.075 1.119 0.153 0.178  0 1 0   0 
 8943268 14.110  1-17 5784.2 105.1 112.3 3.975 0.057 0.039 1.193 0.137 0.068    1 0   0 
 8945809 15.112  2-16 5364.8 126.4 118.7 3.827 0.044 0.047 1.111 0.076 0.083  0 1 0   0 
 8945840 15.428  2-16 4948.1  83.6  77.5 4.518 0.035 0.028 0.794 0.044 0.035  0 1 0   0 
 8945862 14.071  8-10 6140.0 112.8 112.0 3.937 0.036 0.051 1.379 0.076 0.127    1 0   0 
 8945991 14.394  1-17 5856.4 101.5  97.9 4.497 0.020 0.031 0.961 0.037 0.054    1 0   0 
 8945999 14.789  1-17 5842.7 114.6 110.5 4.060 0.055 0.054 1.114 0.120 0.082  1 1 0   0 
 8946016 14.574  2-16 5917.6 113.0 118.4 4.001 0.057 0.048 1.174 0.131 0.081    1 0   0 
 8946029 14.287  1-17 6052.9 115.7 104.0 4.090 0.038 0.045 1.223 0.066 0.105    1 0   0 
 8946140 14.619  1-17 5999.3 106.4 101.0 4.453 0.023 0.033 1.022 0.042 0.060    1 0   0 
 8946183 13.627  1-17 5828.2 111.2 107.0 4.306 0.041 0.041 0.984 0.072 0.067    1 0   0 
 8946184 14.285  2-16 5770.1 128.7 111.7 4.411 0.075 0.112 0.996 0.080 0.068    1     0 
 8946222 15.871  2-17 4661.7  79.2  74.5 4.591 0.024 0.026 0.729 0.034 0.032  1 1 0   0 
 8946262 15.867  1-17 4971.3  88.5  81.3 4.540 0.035 0.035 0.792 0.044 0.041  1 1 0   0 
 8946298 13.788  2-16 4965.4 100.9  90.3 3.551 0.063 0.083 1.174 0.153 0.189  0 1 0   0 
 8946349 14.397  1-17 6049.8 114.0 109.2 4.055 0.036 0.053 1.247 0.068 0.115    1 0   0 
 8946359 15.412  1-17 5823.7 118.6 114.0 4.233 0.057 0.058 1.034 0.082 0.080    1 0   0 
 8946504 15.926  0-17 4927.2  87.3  90.6 2.821 0.091 0.113 1.293 0.260 0.279  2 2 0   0 
 8946524 15.142  1-17 6012.4 121.0 117.1 4.287 0.049 0.050 1.092 0.075 0.081    1 0   0 
 8946576 14.082  1-17 5771.8  94.8  95.4 4.401 0.030 0.037 1.084 0.051 0.065    1 0   0 
 8946580 15.638  1-17 4504.5  78.3  74.4 4.602 0.022 0.022 0.707 0.030 0.027  1 1 0   0 
 8946587 15.307  1- 3 5876.0 105.2 101.9 4.464 0.030 0.041 0.989 0.049 0.063    1 0   0 
 8946606 13.991  1-17 6324.2 129.1 129.7 3.951 0.043 0.044 1.258 0.110 0.070    1 0   0 
 8946621 15.048  1-17 4641.0  86.5  81.1 4.596 0.025 0.028 0.724 0.035 0.033  1 1     0 
 8946642 15.098  1-17 5872.8 114.5 108.3 4.235 0.049 0.052 1.055 0.078 0.081    1 0   0 
 8946644 15.343  1-17 6011.1 109.4 105.0 4.455 0.029 0.038 1.016 0.049 0.059    1 0   0 
 8946649 15.769  1-17 5804.8 134.6 232.5 4.347 0.134 0.205 1.001 0.113 0.107    1     0 
 8946713 15.670  1-17 5476.1 116.6 114.2 3.884 0.071 0.069 1.084 0.089 0.087    1 0   0 
 8946820 14.469  1-17 6096.5 115.3 104.2 4.116 0.039 0.046 1.154 0.070 0.089    1 0   0 
 8946870 13.517  1-17 5870.0 121.6 123.7 3.665 0.030 0.028 1.431 0.059 0.058    1 0   0 
 8946992 15.623  1-17 5705.5 114.3 108.9 4.306 0.062 0.062 0.972 0.075 0.073    1 0   0 
 8947044 14.470  1-17 6287.5 126.2 126.3 4.070 0.039 0.042 1.358 0.064 0.064    1 0   0 
 8947046 15.214  1-17 5927.3 110.0 107.4 4.155 0.052 0.054 1.118 0.084 0.090    1 0   0 
 8947088 14.743  1-17 4796.8  89.2  82.2 4.573 0.021 0.014 0.691 0.028 0.019  1 1 0   0 
 8947099 12.077  0-17 6384.5 134.8 145.4 4.227 0.152 0.198 1.173 0.108 0.112    1     0 
 8947201 15.413  1-17 5685.8 116.0 115.9 4.087 0.060 0.057 1.029 0.089 0.076    1 0   0 
 8947207 15.275  1-17 5742.5 115.7 109.8 4.307 0.052 0.052 0.984 0.075 0.074    1 0   0 
 8947404 14.170  1-17 6132.0 123.2 116.6 4.276 0.034 0.042 1.145 0.069 0.080    1 0   0 
 8947409 15.429  1-17 5556.2 112.0 107.7 4.216 0.055 0.054 0.935 0.071 0.065    1 0   0 
 8947433 14.918  1-17 5943.4 115.5 112.4 4.321 0.047 0.048 1.055 0.075 0.078    1 0   0 
 8947447 15.320  1-17 5880.5 114.8 111.0 4.262 0.050 0.052 1.048 0.077 0.080    1 0   0 
 8947463 15.472  1-17 5697.3 112.9 106.9 4.214 0.055 0.056 0.988 0.079 0.074    1 0   0 
 8947476 14.680  1-17 6042.8 107.8 104.8 4.420 0.027 0.036 1.049 0.047 0.060    1 0   0 
 8947539 15.697  1-17 5114.6  93.5  88.4 4.593 0.023 0.032 0.770 0.038 0.046  1 1 0   0 
 8947545 14.911  1-17 6130.4 123.4 109.6 4.041 0.044 0.051 1.285 0.069 0.113    1 0   0 
 8947548 13.121  0-17 6674.1 132.1 145.2 4.153 0.032 0.029 1.400 0.072 0.058    1 0   0 
 8947554 15.707  4-17 5384.8 105.6 102.1 4.493 0.041 0.051 0.875 0.054 0.061    1 0   0 
 8947563 15.105  1-17 6505.2 128.3 129.2 4.275 0.040 0.044 1.278 0.058 0.062    1 0   0 
 8947576 14.672  1-17 6076.9 112.6 102.6 4.148 0.041 0.041 1.203 0.063 0.084    1 0   0 
 8947630 13.850  1-17 5274.5  94.9  81.1 4.394 0.039 0.029 0.851 0.053 0.036  1 1 0   0 
 8947641 15.673  1-17 5110.5 114.5 102.0 3.662 0.070 0.086 1.183 0.129 0.157  1 1 0   0 
 8947653 15.215  3-15 5916.5 108.4 108.1 4.566 0.020 0.023 0.872 0.031 0.033    1 0   0 
 8947665 15.064  3-15 6083.1 118.9 117.1 4.225 0.049 0.049 1.146 0.071 0.084    1 0   0 
 8947681 14.481  1-17 6138.9 129.0 127.6 3.808 0.058 0.044 1.317 0.160 0.065    1 0   0 
 8947725 13.467  0-17 6114.5 110.4 107.4 4.301 0.035 0.027 1.229 0.055 0.061    1 0   0 
 8947741 15.244  1- 3 5819.3 116.3 111.8 4.305 0.052 0.052 1.012 0.077 0.077    1 0   0 
 8947776 13.212  0-17 5790.4 115.9  89.2 4.176 0.032 0.035 1.182 0.054 0.082    1 0   0 
 8947884 13.885  1-17 5962.2 114.6 114.9 4.184 0.032 0.040 1.211 0.056 0.083  1 1 0   0 
 8947907 15.273  1-17 5021.4  92.1  83.9 4.562 0.027 0.033 0.793 0.039 0.047  1 1 0   0 
 8948004 15.199  1-17 5404.7 121.2 116.8 3.851 0.041 0.041 1.226 0.059 0.066  0 1 0   0 
 8948039 13.492  0-17 5819.5 116.9 106.6 4.235 0.039 0.041 1.114 0.066 0.075    1 0   0 
 8948146 14.284 16-17 6162.6 116.0 114.3 4.320 0.034 0.040 1.166 0.061 0.070    1 0   0 
 8948288 15.682  1-17 5328.8 101.3  97.3 4.556 0.026 0.039 0.837 0.042 0.053  1 1 0   0 
 8948340 14.698  1-17 5213.5 100.6  89.2 4.485 0.040 0.036 0.834 0.055 0.047  1 1 0   0 
 8948451 15.207  1-17 6028.0 114.6 112.8 4.171 0.051 0.051 1.153 0.073 0.090    1 0   0 
 8948457 14.742  1-17 5994.9 119.7 113.8 4.316 0.044 0.046 1.076 0.074 0.079    1 0   0 
 8948514 15.593  1-17 4454.0  77.2  72.5 4.593 0.023 0.018 0.710 0.029 0.024  1 1 0   0 
 8948569 15.174  1-17 5616.1 104.6 101.4 4.465 0.036 0.046 0.934 0.056 0.066    1 0   0 
 8948592 15.608  2- 3 5966.7 116.1 113.6 4.336 0.055 0.058 1.060 0.073 0.078    1 0   0 
 8948637 15.067  1-17 4879.3  84.9  80.2 4.519 0.032 0.022 0.786 0.041 0.029  1 1 0   0 
 8948742 15.067  1-17 5842.3 122.3 118.5 4.031 0.060 0.054 1.125 0.124 0.082    1 0   0 
 8948807 15.742  2-17 5218.4  98.2  93.9 4.590 0.023 0.033 0.783 0.039 0.048  1 1 0   0 
 8948872 15.177  1-17 5418.4 116.7 112.3 3.986 0.048 0.049 0.980 0.065 0.067    1 0   0 
 8948951 14.914  1-17 5897.7  95.9 104.0 4.385 0.029 0.038 1.136 0.050 0.060    1 0   0 
 8949015 12.609  0-17 6185.1 130.0 126.1 3.624 0.064 0.033 1.583 0.209 0.072  2 1 0   0 
 8949150 14.459 16-16 5293.7 134.0 124.9 3.844 0.039 0.043 1.032 0.066 0.070  0 1 0   0 
 8949189 15.303  1- 3 6144.8 133.3 115.1 4.162 0.058 0.053 1.208 0.070 0.090    1 0   0 
 8949247 14.669  1-17 5841.9 119.4 114.1 4.072 0.051 0.052 1.109 0.117 0.083    1 0   0 
 8949249 14.432  1-17 5945.7 104.6 102.4 4.457 0.023 0.033 1.008 0.041 0.055    1 0   0 
 8949316 16.182  7- 7 4112.4  76.0  88.7 4.596 0.018 0.015 0.639 0.014 0.014  3 1 0   0 
 8949327 14.727  1-17 5075.7  92.3  87.5 4.568 0.024 0.034 0.796 0.037 0.049  1 1 0   0 
 8949470 14.837  1-17 5925.1 169.3 125.0 4.507 0.017 0.026 0.958 0.031 0.049    1 0   0 
 8949543 15.151  4-17 5771.3 117.7 112.2 4.037 0.065 0.056 1.090 0.114 0.079    1 0   0 
 8949569 15.138  0-17 6266.4 125.8 121.4 3.760 0.059 0.039 1.400 0.188 0.070  2 1 0   0 
 8949590 13.777  1-17 6190.0 194.0 259.0 4.378 0.090 0.210 1.057 0.183 0.122    2     1 
 8949614 15.274  1-17 5895.5 113.8 111.2 4.334 0.051 0.052 1.035 0.074 0.078    1 0   0 
 8949623 15.338 10-17 4676.0 167.0 167.0 4.576 0.059 0.032 0.708 0.072 0.058  0 2     1 
 8949675 15.264  1-17 5157.6  95.9  85.8 4.487 0.041 0.035 0.829 0.054 0.045  1 1 0   0 
 8949728 13.872  1-17 6192.7 109.9 106.5 4.343 0.026 0.033 1.190 0.048 0.066    1 0   0 
 8949833 15.044  1-17 5428.8 113.4  97.8 4.343 0.046 0.039 0.884 0.065 0.051  0 1 0   0 
 8949858 13.064  1-17 6409.5 130.0 124.3 4.299 0.030 0.039 1.241 0.056 0.071    1 0   0 
 8949862 13.175  1-17 6313.5 108.7 122.7 4.318 0.026 0.029 1.239 0.051 0.058    1 0   0 
 8949867 13.512  0- 1 4950.8  90.3  90.1 2.414 0.192 0.043 1.094 0.532 0.191  2 2 0   0 
 8949876 13.394  0-17 6401.1 130.8 117.6 4.064 0.029 0.037 1.243 0.052 0.089    1 0   0 
 8949909 13.774  1-17 5804.3 128.3 121.0 3.889 0.035 0.035 0.853 0.049 0.045    1 0   0 
 8949921 12.715  0-17 5804.7 103.9 102.3 4.428 0.033 0.042 0.992 0.060 0.073    1 0   0 
 8949925 15.085  4-17 5849.1 118.7 112.7 4.095 0.048 0.056 1.110 0.106 0.080    1 0 1 0 
 8949944 14.276 16-17 6185.5 113.1 107.5 4.427 0.019 0.030 1.078 0.037 0.057    1 0   0 
 8950019 12.755  0-17 6121.9 108.6 104.4 4.502 0.027 0.024 0.974 0.037 0.042    3     0 
 8950165 15.429  1- 3 6043.5 116.2 113.2 4.341 0.049 0.054 1.086 0.069 0.078    1 0   0 
 8950190 15.035  4-17 5603.2 116.2 112.4 4.243 0.048 0.048 0.945 0.073 0.068    1 0   0 
 8950191 15.239  1-17 5857.5 108.5 106.1 4.432 0.034 0.046 1.003 0.055 0.071    1 0   0 
 8950238 14.994  1-17 5604.6 122.6 116.7 3.596 0.050 0.052 1.505 0.090 0.099    1 0   0 
 8950315 14.534  1-17 5853.4 114.7 112.4 4.236 0.042 0.047 1.046 0.078 0.081    1 0   0 
 8950320 15.375  1-17 5880.9 118.6 113.1 4.261 0.053 0.055 1.049 0.077 0.081    1 0   0 
 8950329 15.170  1-17 5610.4 122.3 115.8 4.044 0.057 0.050 1.017 0.076 0.071    1 0   0 
 8950375 15.463  1-17 5505.5 115.7 106.9 4.259 0.059 0.058 0.912 0.068 0.060  0 1 0   0 
 8950432 14.890  1-17 6063.1 119.3 127.5 3.789 0.065 0.064 1.413 0.174 0.102    1 0   0 
 8950461 15.111  1-17 5014.2  86.8  81.0 4.543 0.032 0.033 0.799 0.043 0.045  1 1 0   0 
 8950467 15.372  1-17 5986.0 118.1 110.7 4.250 0.057 0.058 1.097 0.076 0.083    1 0   0 
 8950480 15.053  4-17 6014.2 118.8 118.0 3.893 0.063 0.061 1.294 0.149 0.089  0 1 0   0 
 8950502 13.789  1-17 5959.0 161.0 179.0 4.312 0.185 0.185 0.909 0.130 0.083    2     1 
 8950529 15.665  1-17 5653.3 107.5 104.5 4.391 0.055 0.058 0.948 0.070 0.071    1 0   0 
 8950617 14.643  1-17 5035.8  92.5  85.6 4.559 0.027 0.033 0.797 0.039 0.048  1 1 0   0 
 8950629 15.375  1-17 5880.4 106.6 104.5 4.425 0.037 0.048 1.010 0.058 0.070    1 0   0 
 8950859 15.279  1-17 5661.7  96.7  94.0 4.456 0.030 0.041 1.010 0.049 0.059    1 0   0 
 8950952 12.799  0-17 5881.0 161.0 146.0 4.089 0.273 0.117 0.951 0.147 0.107  1 2     1 
 8950969 15.671  1-17 5036.7  92.6  84.7 4.518 0.038 0.034 0.807 0.047 0.041  1 1 0   0 
 8951112 15.341  1-17 5545.9 121.0 114.1 3.938 0.050 0.049 1.064 0.071 0.072    1 0   0 
 8951169 15.143  1-17 5907.2 113.5 106.6 4.200 0.047 0.051 1.086 0.079 0.084    1 0   0 
 8951205 15.309  1-17 5268.8  97.8  94.6 4.566 0.023 0.035 0.821 0.038 0.052  0 1 0 1 0 
 8951206 15.520  4-17 5081.9 112.1 100.8 3.688 0.064 0.080 1.128 0.124 0.150  0 1 0   0 
 8951215 15.229  1-17 5834.0 101.9  99.2 4.462 0.030 0.041 0.983 0.049 0.063    1 0 1 0 
 8951250 15.560  1-17 5928.2 111.4 113.5 3.987 0.076 0.073 1.195 0.116 0.092    1 0   0 
 8951259 12.279  0-17 5063.1  99.6  89.1 3.612 0.052 0.073 1.154 0.123 0.159  2 1 0   0 
 8951305 15.585  1-17 5473.0 113.6 110.5 3.930 0.056 0.055 1.043 0.073 0.074    1 0   0 
 8951312 15.668  1-17 4495.9  77.3  73.4 4.623 0.019 0.022 0.686 0.026 0.027  0 1 0   0 
 8951322 14.948  1-17 5704.1 110.8 108.8 4.174 0.049 0.049 1.002 0.084 0.075    1 0   0 
 8951332 15.177  1-17 5846.5 116.7 113.3 3.978 0.064 0.054 1.155 0.121 0.080    1 0   0 
 8951469 14.583  1-17 5602.6  97.2  97.5 4.469 0.034 0.043 0.930 0.055 0.066    1 0   0 
 8951485 15.043  1-17 5670.3 112.1 106.7 4.296 0.047 0.049 0.960 0.073 0.071    1 0   0 
 8951567 15.090  1-17 5972.6 117.9 111.4 4.269 0.047 0.049 1.084 0.074 0.081    1 0   0 
 8951638 13.858  1-17 5936.7 106.1 105.3 4.119 0.032 0.045 1.165 0.071 0.096    1 0   0 
 8951684 15.627  1-17 5714.3 109.2 107.6 4.171 0.061 0.063 1.009 0.086 0.077    1 0   0 
 8951761 15.702  1-17 5898.3 111.7 107.8 4.296 0.064 0.064 1.045 0.076 0.079    1 0   0 
 8951797 14.073  1-17 5779.5 119.8 111.5 4.034 0.041 0.040 0.988 0.070 0.062    1 0   0 
 8951803 13.634  0-17 5621.8  94.2  72.7 3.510 0.035 0.030 0.751 0.043 0.036  2 1 0   0 
 8951814 14.373  1-17 5999.6 118.6 114.8 4.206 0.037 0.044 1.125 0.071 0.087  1 1 0   0 
 8951862 14.484  1-17 5801.1 114.8 108.1 4.051 0.049 0.047 1.157 0.118 0.076    1 0   0 
 8951869 15.036  1-17 4842.3  89.5  90.6 4.527 0.029 0.021 0.779 0.041 0.028  1 1 0   0 
 8951900 15.391  1-17 5636.3 114.8 109.5 4.241 0.054 0.055 0.958 0.074 0.070    1 0   0 
 8951913 14.079  1-17 5261.4 107.2  94.0 3.741 0.042 0.041 0.827 0.063 0.056  0 1 0   0 
 8951949 15.067  1-17 5181.2 118.5 107.5 3.679 0.052 0.066 1.230 0.104 0.140  0 1 0   0 
 8951965 14.428  1-17 5446.6 122.7 114.3 3.782 0.052 0.054 1.199 0.086 0.093    1 0   0 
 8951971 15.300  4-17 5529.0 110.4 106.1 4.198 0.053 0.051 0.929 0.069 0.063    1 0   0 
 8951978 13.005  0-17 5108.0  38.6  48.8 4.417 0.014 0.012 0.806 0.016 0.014  1 1 1   0 
 8952009 14.745  1-17 5741.1 116.2 109.7 4.271 0.045 0.047 0.990 0.075 0.075  1 1 0   0 
 8952055 13.690  1-17 5422.1 117.8 116.2 3.811 0.034 0.035 1.101 0.066 0.065    1 0   0 
 8952063 14.343  1-17 5154.3  86.0  80.7 4.589 0.019 0.030 0.783 0.031 0.047    1 0   0 
 8952085 13.908  1-17 5867.8  96.6 107.0 4.365 0.028 0.034 1.159 0.049 0.060    1 0   0 
 8952120 13.586  1-17 5183.7  89.0  82.3 4.543 0.028 0.036 0.828 0.041 0.054  1 1 0   0 
 8952124 14.372  1-17 5401.8 101.4  90.4 4.386 0.044 0.038 0.876 0.065 0.052    1 0   0 
 8952187 15.450  1-17 5795.3 108.0 106.6 4.399 0.046 0.052 0.991 0.067 0.074    1 0   0 
 8952390 16.892  7- 7 4219.3  87.8  62.4 4.648 0.030 0.031 0.627 0.030 0.027  1 1 0   0 
 8952399 15.237  1-17 5831.0 105.3 102.5 4.454 0.032 0.044 0.987 0.051 0.066    1 0   0 
 8952431 15.367  1-17 5053.5  83.2  78.2 4.421 0.032 0.030 0.832 0.027 0.023  0 1 1   0 
 8952552 13.757  1-17 5560.2 111.2 109.3 3.910 0.036 0.035 0.931 0.056 0.052    1 0   0 
 8952590 13.792  1-17 5286.4  92.5  83.7 4.466 0.038 0.029 0.806 0.052 0.041  0 1 0   0 
 8952621 15.815  2- 3 5292.7 130.4 120.7 3.634 0.079 0.091 1.340 0.136 0.146    1 0   0 
 8952662 15.108  1-17 5064.7  81.4  75.3 4.471 0.035 0.026 0.816 0.045 0.032  1 1 0   0 
 8952677 14.945  1-17 5663.6 107.1 102.1 4.233 0.050 0.051 0.969 0.074 0.071    1 0   0 
 8952685 14.935  1-17 6463.9 128.0 124.6 3.885 0.055 0.055 1.531 0.089 0.111    1 0   0 
 8952689 14.046  1-17 5889.0 109.8 105.7 4.234 0.040 0.044 1.063 0.075 0.081    1 0   0 
 8952695 14.511  1-17 5001.6  85.4  80.7 4.577 0.023 0.031 0.781 0.035 0.046  0 1 0   0 
 8952734 15.958  1-17 5628.9 110.0 106.0 4.320 0.075 0.073 0.945 0.072 0.069    1 0   0 
 8952800 13.316  0-17 5925.0 108.2 114.2 3.893 0.055 0.036 1.303 0.157 0.067  2 1 0   0 
 8952806 14.801  1-17 5968.0 106.3 107.5 4.153 0.046 0.049 1.138 0.077 0.091    1 0   0 
 8952815 15.844  2-17 5425.7 106.2  99.9 4.444 0.056 0.060 0.885 0.063 0.061    1 0   0 
 8952892 15.461  1-17 6195.7 126.1 119.0 4.236 0.062 0.063 1.186 0.071 0.083    1 0   0 
 8952947 15.480  1-17 5829.9 112.7 111.0 4.116 0.059 0.066 1.086 0.104 0.085    1 0   0 
 8952988 15.640  1-17 5995.4 116.4 116.8 3.948 0.091 0.089 1.256 0.124 0.105    1 0   0 
 8952995 15.949  1-17 5735.4 107.4 103.4 4.454 0.046 0.060 0.959 0.060 0.066    1 0   0 
 8953008 15.528  1-17 5247.3  93.3  87.4 4.511 0.040 0.046 0.844 0.051 0.054  0 1 0   0 
 8953043 14.991  4-17 6123.5 115.5 113.8 4.321 0.047 0.051 1.122 0.068 0.078    1 0   0 
 8953059 13.805  1-17 6095.2 123.9 105.0 4.121 0.060 0.062 1.213 0.076 0.095  3 1 0   0 
 8953072 13.677  1-17 6103.0 127.1 121.2 4.222 0.041 0.039 0.899 0.064 0.057    1 0   0 
 8953078 13.322  0-17 6088.1 132.5 118.4 3.777 0.057 0.031 1.341 0.171 0.062    1 0   0 
 8953080 15.503  2-17 5758.7 117.2 113.6 3.957 0.079 0.069 1.132 0.093 0.083    1 0   0 
 8953167 15.040  1-17 5565.6 117.3 112.1 3.982 0.053 0.051 1.037 0.071 0.071    1 0   0 
 8953173 14.273 16-17 6172.8 129.4 125.5 4.180 0.044 0.043 1.206 0.065 0.086    1 0   0 
 8953194 14.576 16-17 6035.1 123.1 116.5 3.957 0.047 0.043 1.088 0.070 0.066  1 1 0   0 
 8953257 15.313  1-17 6001.3 107.4 105.6 4.125 0.039 0.047 1.133 0.080 0.086  3 1 0   0 
 8953278 15.365  1-17 5117.9 130.2 110.5 3.884 0.048 0.049 0.940 0.078 0.076  0 1 0 1 0 
 8953281 15.156  1- 3 5088.2 118.6 104.4 3.635 0.061 0.081 1.206 0.126 0.172  0 1 0   0 
 8953296 14.425  1-17 6191.6 125.9 117.1 4.006 0.031 0.033 1.479 0.054 0.066  3 1 0   0 
 8953305 13.286  0-17 6259.4 122.4 124.3 4.081 0.031 0.034 1.301 0.058 0.067    1 0   0 
 8953325 15.229  0-17 5296.2  89.0  83.8 4.510 0.039 0.031 0.761 0.048 0.037  2 1     0 
 8953344 13.697  1-17 5527.6 112.6 103.3 3.997 0.036 0.035 1.094 0.054 0.058    1 0   0 
 8953379 14.009  1-17 5997.6 115.1 110.2 4.258 0.037 0.043 1.098 0.072 0.081    1 0   0 
 8953426 13.465  0-17 6337.4 115.1 109.2 3.818 0.027 0.042 1.594 0.063 0.145  3 1 0   0 
 8953430 15.978  3- 3 5102.3 114.6 102.6 3.644 0.084 0.096 1.066 0.151 0.141    1 0   0 
 8953475 13.562  0-17 5921.9 121.6 117.0 4.052 0.043 0.040 0.984 0.074 0.062    1 0   0 
 8953570 13.573  0-17 4939.8  85.2  82.2 3.311 0.063 0.082 1.365 0.179 0.213  1 2 0   0 
 8955617 15.241  1-17 5601.8 107.8 105.4 4.453 0.047 0.059 0.929 0.060 0.066    1 0   0 
 8955709 15.878  1-17 4477.8  93.1  77.4 2.794 0.178 0.157 1.029 0.225 0.113  2 2 0   0 
 8955734 13.920  1-17 6499.4 125.8 119.7 4.334 0.026 0.032 1.205 0.044 0.056    1 0   0 
 8955741 15.344  0-17 5661.0 111.5 104.2 3.814 0.028 0.028 1.278 0.051 0.058  2 1 0   0 
 8955754 14.121 16-17 6492.0 181.0 227.0 4.155 0.209 0.171 1.254 0.181 0.201  1 2     1 
 8955756 13.729  1-17 6009.4 123.3 106.6 4.143 0.033 0.034 1.261 0.052 0.080    1 0   0 
 8955777 14.419 16-17 6361.9 128.7 130.0 3.943 0.049 0.052 1.274 0.108 0.076  1 1 0   0 
 8955780 12.656  0-17 6165.4 127.4 121.6 4.190 0.042 0.040 0.918 0.065 0.058    1 0   0 
 8955854 15.834  4-17 6019.5 115.7 113.1 4.168 0.109 0.099 1.144 0.094 0.095    1 0   0 
 8955860 15.088  4-17 5643.8 123.5 116.8 3.975 0.051 0.051 1.073 0.076 0.074    1 0   0 
 8955861 14.627  1-17 6075.0 163.0 199.0 4.495 0.042 0.224 1.033 0.140 0.140    2     1 
 8955961 15.015  1-17 5715.4  99.8  96.8 4.489 0.029 0.041 0.944 0.047 0.060    1 0   0 
 8955966 13.228  0-17 6904.2 154.0 155.3 4.116 0.029 0.030 1.332 0.054 0.046    2 0   0 
 8956001 15.910  1-17 5601.7 109.5 106.6 4.454 0.048 0.060 0.928 0.061 0.066    1 0   0 
 8956017 10.467  0-17 6355.6 134.6 123.1 4.042 0.029 0.030 1.440 0.062 0.067    1 0   0 
 8956036 15.365  1-17 6253.1 128.0 121.8 4.295 0.066 0.075 1.177 0.074 0.081    1 0   0 
 8956087 14.737 16-17 6252.9 132.6 125.7 4.254 0.047 0.041 1.207 0.065 0.072    1 0   0 
 8956163 14.534  1-17 5572.0 103.2 101.2 4.383 0.047 0.048 0.923 0.071 0.067    1 0   0 
 8956279 15.857  4-17 5384.6 106.4 101.9 4.487 0.049 0.061 0.873 0.056 0.059  0 1 0   0 
 8956317 15.244  1-17 5878.9 203.6 172.0 3.895 0.057 0.050 1.225 0.184 0.110    1 0   0 
 8956412 13.782  1-17 6515.9 131.5 126.8 4.325 0.033 0.037 1.168 0.052 0.064    1 0   0 
 8956420 15.760  1-17 5001.5  97.7  87.9 3.439 0.119 0.129 1.264 0.181 0.219  2 2 0   0 
 8956522 14.073  1-17 6275.7 118.6 112.6 4.336 0.032 0.042 1.172 0.056 0.072    1 0   0 
 8956533 15.555  4-17 5663.8 108.5 105.1 4.400 0.056 0.063 0.951 0.069 0.071    1 0   0 
 8956547 13.416  1-17 5608.9 105.5 102.8 4.205 0.043 0.042 0.954 0.072 0.068    1 0   0 
 8956548 15.031  1-17 5720.8 113.7 109.3 4.233 0.050 0.054 0.992 0.079 0.075    1 0   0 
 8956612 12.758  0-17 5328.3  88.9  76.2 4.325 0.035 0.030 0.867 0.049 0.034    1 0   0 
 8956706 15.970  4-17 4904.0  94.9  89.1 4.602 0.026 0.033 0.738 0.042 0.042  0 1 0   0 
 8956725 15.562  4-17 5575.5 104.2 102.5 4.434 0.055 0.065 0.923 0.064 0.066    1 0   0 
 8956751 14.451 16-17 6638.8 137.6 128.8 3.920 0.055 0.054 1.549 0.090 0.096  1 1 0   0 
 8956757 15.384  1-17 5919.4 145.1 170.3 4.187 0.045 0.052 1.095 0.096 0.105    1 0   0 
 8956794 15.088  1-17 5678.8 108.0 103.2 4.594 0.021 0.025 0.823 0.031 0.034    1 0   0 
 8956807 13.603  0-17 6497.8 132.3 126.3 3.915 0.036 0.038 1.483 0.075 0.094    1 0   0 
 8956843 14.203  1-17 6423.5 119.0 118.8 4.346 0.026 0.035 1.207 0.046 0.061    1 0   0 
 8956923 13.903  1-17 5344.5  81.0  72.5 4.287 0.052 0.050 0.829 0.027 0.024  1 1     0 
 8956957 14.627  1-17 6481.0 141.1 131.7 4.261 0.034 0.039 1.167 0.058 0.072  3 1 0   0 
 8956969 15.627  1-17 6003.5 115.1 117.6 3.985 0.065 0.067 1.239 0.115 0.098    1 0   0 
 8956990 13.680  1-17 6242.6 139.9 130.5 4.231 0.034 0.041 1.210 0.067 0.081    1 0   0 
 8957010 15.535  2-17 6085.6 119.4 117.4 4.275 0.065 0.067 1.125 0.075 0.082    1 0   0 
 8957022 14.801  1-17 5185.9  82.5  74.3 4.404 0.033 0.026 0.840 0.041 0.029  1 1 0   0 
 8957091 16.780 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 8957153 14.341  1-17 5585.8  99.8  97.6 4.483 0.031 0.042 0.924 0.051 0.064    1 0   0 
 8957184 15.442  4-17 6206.4 130.6 122.8 4.137 0.069 0.065 1.246 0.073 0.091    1 0   0 
 8957198 13.998  1-17 5670.4 103.9 102.6 4.432 0.037 0.042 0.964 0.062 0.065    1 0   0 
 8957218 15.461  0-17 5648.5 117.0 114.9 3.396 0.031 0.031 1.796 0.063 0.066  2 2 0   0 
 8957238 15.839  2-17 5626.4 124.6 119.0 3.946 0.094 0.086 1.087 0.096 0.089    1 0   0 
 8957248 14.704  1-17 5791.0 123.8 119.0 3.908 0.054 0.047 1.179 0.078 0.076    1 0   0 
 8957324 15.358  1-17 6051.8 116.8 111.9 4.414 0.036 0.047 1.056 0.058 0.067    1 0   0 
 8957334 15.158  4-17 5858.7 108.3 105.9 4.450 0.032 0.044 0.995 0.052 0.067  6 1 0   0 
 8957473 13.377  0-17 5768.0 155.0 155.0 4.473 0.078 0.182 0.905 0.120 0.090    2     1 
 8957504 14.906  1-17 5834.5 111.0 108.5 4.402 0.040 0.048 1.004 0.066 0.075    1 0   0 
 8957592 15.540  1-17 6012.2 121.1 116.7 4.237 0.062 0.061 1.111 0.078 0.084    1 0   0 
 8957624 15.246  1-17 5849.4 124.6 121.7 3.926 0.070 0.061 1.192 0.104 0.082    1 0   0 
 8957646 15.740  2-17 5375.6 105.0  87.5 4.268 0.058 0.057 0.881 0.055 0.040  0 1 0   0 
 8957715 13.389  0-17 6746.9 147.2 128.0 4.086 0.033 0.033 1.448 0.078 0.070    1 0   0 
 8957733 15.472  1-17 5838.7 126.6 121.0 4.279 0.159 0.218 1.029 0.132 0.096    1     0 
 8957772 15.217  4-17 5637.8 123.2 118.0 3.942 0.192 0.166 1.090 0.158 0.122    1     0 
 8957782 15.184  4-17 5488.2 124.0 120.7 3.869 0.052 0.051 1.107 0.076 0.078    1 0   0 
 8957823 12.630  0-17 6087.6 123.1 122.5 3.777 0.057 0.045 1.431 0.179 0.091    1 0   0 
 8957887 15.680  1-17 5576.5 117.7 115.4 3.897 0.068 0.067 1.110 0.084 0.084  3 1 0   0 
 8957895 15.517  1-17 5982.0 161.0 179.0 4.535 0.042 0.168 0.967 0.106 0.118    2     1 
 8957896 15.666  2-17 5611.8 122.9 121.9 3.843 0.071 0.069 1.174 0.091 0.091    1 0   0 
 8957921 14.315  1-17 5729.8 112.9 107.7 4.223 0.045 0.047 0.998 0.079 0.075    1 0   0 
 8957954 15.160  1-17 6113.9 117.1 111.6 4.087 0.041 0.047 1.120 0.092 0.080 2,3 1 0   0 
 8957987 15.445  1-17 5565.0 125.4 118.4 4.080 0.059 0.056 0.982 0.075 0.071    1 0   0 
 8958010 14.072  1-17 6332.9 127.1 131.7 3.871 0.137 0.126 1.483 0.175 0.163    1     0 
 8958011 15.951  4-17 5603.6 108.9 106.8 4.404 0.064 0.070 0.932 0.067 0.068    1 0   0 
 8958017 14.794  1-17 5567.6 110.1 108.8 4.419 0.043 0.048 0.923 0.070 0.069    1 0   0 
 8958079 15.059  1-17 6242.4 124.0 120.5 4.273 0.046 0.052 1.187 0.068 0.079    1 0   0 
 8958111 15.397  1-17 5744.8 110.5 106.9 4.374 0.053 0.056 0.978 0.072 0.074    1 0   0 
 8958130 13.733  1-17 5604.6 116.3 111.2 3.993 0.037 0.035 1.037 0.065 0.060  0 1 0   0 
 8958134 13.973  1-17 6074.2 129.5 125.7 4.242 0.038 0.039 1.079 0.074 0.077    1 0   0 
 8958138 14.221  1-17 5800.5 121.8 115.8 4.084 0.051 0.048 1.083 0.116 0.081    1 0   0 
 8958140 12.664  0-17 6672.6 136.3 127.3 3.885 0.031 0.034 1.529 0.075 0.088    1 0   0 
 8958145 15.326  1-17 5040.9 103.8  89.5 3.448 0.086 0.099 1.322 0.165 0.211  0 2 0   0 
 8958150 13.128  1-17 6034.9 110.8 109.9 4.052 0.030 0.053 1.251 0.064 0.121    1 0   0 
 8958231 14.542  1-17 5910.2 139.4 120.9 3.918 0.053 0.041 1.220 0.152 0.078 11 1 0   0 
 8958289 15.890  2- 3 5593.5 130.6 123.5 3.983 0.070 0.064 1.048 0.080 0.077    1 0   0 
 8958309 15.187  1-17 5767.0 155.0 172.0 4.524 0.048 0.192 0.913 0.109 0.098    2     1 
 8958319 13.684  1-17 5191.9 120.9 113.6 3.822 0.039 0.050 1.041 0.075 0.091  0 1 0   0 
 8958340 14.080 16-17 6557.1 130.4 129.7 4.052 0.036 0.038 1.413 0.074 0.069    3 0   0 
 8958431 15.241  1-17 5532.1  99.0  93.9 4.538 0.023 0.035 0.883 0.038 0.053    1 0   0 
 8958460 15.759  4-17 5919.1 117.9 112.0 4.281 0.064 0.063 1.058 0.077 0.081    1 0   0 
 8958606 14.441 16-16 5249.6 120.5 114.2 3.698 0.040 0.054 1.253 0.083 0.119    1 0   0 
 8958616 15.673  1-17 6091.0 181.0 199.0 4.487 0.054 0.216 1.045 0.140 0.140    2     1 
 8958652 15.385  1-17 5396.4 123.4 118.0 3.942 0.051 0.051 1.005 0.069 0.071    1 0   0 
 8958701 15.188  4-17 5590.4 100.0  94.5 4.553 0.021 0.031 0.871 0.036 0.045    1 0   0 
 8958770 14.993  1-17 5171.4 107.9 101.3 4.546 0.048 0.071 0.809 0.055 0.060  0 1     0 
 8958784 15.673  4-17 5285.6 110.9 101.9 4.497 0.044 0.049 0.853 0.054 0.056  2 1 0   0 
 8958792 13.032  0-17 5718.1 124.2 118.8 3.910 0.035 0.036 0.890 0.052 0.049    1 0   0 
 8958798 13.760  1-17 6815.4 149.4 137.2 4.162 0.033 0.030 1.343 0.063 0.046    2 0   0 
 8958811 13.564  1-17 5821.0  78.0  78.0 4.421 0.054 0.117 1.031 0.069 0.063  6 2   1 1 
 8958817 13.729  1-17 6833.2 142.2 147.5 4.110 0.033 0.032 1.486 0.080 0.068  1 2 0   0 
 8958870 14.251  1-17 5406.6  99.3  93.9 4.444 0.043 0.043 0.881 0.066 0.060    1 0   0 
 8958922 15.407  1-17 6212.4 136.0 123.7 4.234 0.056 0.054 1.195 0.070 0.085    1 0   0 
 8958939 15.382  1-17 6111.4 126.0 123.6 4.227 0.053 0.055 1.031 0.076 0.074    1 0 1 0 
 8958950 15.639  1-17 5729.8 119.5 115.1 4.377 0.052 0.055 0.973 0.074 0.075    1 0   0 
 8959001 15.752  4-17 5172.1  98.8  88.5 4.494 0.044 0.041 0.832 0.053 0.047  0 1 0   0 
 8959056 15.251  1-17 5482.5  96.7  98.6 4.490 0.036 0.048 0.898 0.052 0.063    1 0   0 
 8959058 15.343  1-17 6195.0 127.2 118.8 4.272 0.049 0.054 1.170 0.069 0.081    1 0   0 
 8959069 15.329  1-17 5197.5  97.8  86.5 4.473 0.044 0.037 0.836 0.056 0.045  1 1 0   0 
 8959084 14.532  1-17 5682.1  99.6  96.5 4.465 0.032 0.042 0.950 0.054 0.065    1 0   0 
 8959102 15.178  1-17 5803.7 114.3 110.5 4.322 0.051 0.051 1.003 0.076 0.076    1 0   0 
 8959166 15.227  1-17 5549.6 113.7 107.6 4.177 0.051 0.049 0.941 0.071 0.065    1 0   0 
 8959227 15.560  1-17 5369.4 140.9 145.1 3.910 0.045 0.051 1.024 0.075 0.083  0 1 0   0 
 8959240 15.140  0-17 4897.2  94.8  81.2 3.596 0.070 0.064 0.997 0.150 0.123  2 3 0 1 0 
 8959269 13.517  1-17 5748.3 102.8 100.5 4.466 0.033 0.045 0.963 0.051 0.065  2 1 0   0 
 8959273 15.664  4-17 4816.9  82.8  78.7 4.549 0.031 0.026 0.770 0.040 0.033  1 1 0   0 
 8959346 12.694  0-17 6434.7 132.7 129.4 4.092 0.031 0.032 1.378 0.064 0.057    1 0   0 
 8959395 13.763  1-17 6268.5 128.0 117.6 4.186 0.037 0.042 1.077 0.073 0.075    1 0   0 
 8959425 15.976  2-17 5523.8 110.8 107.8 4.441 0.056 0.063 0.910 0.063 0.066    1 0   0 
 8959431 15.306  1-17 6017.3 120.9 112.8 4.423 0.031 0.039 1.046 0.055 0.068    1 0   0 
 8959645 15.061  1-17 5564.1  95.7  93.4 4.498 0.030 0.042 0.913 0.047 0.061    1 0   0 
 8959708 12.323  0-17 6600.4 130.9 127.7 3.785 0.031 0.031 1.717 0.077 0.073  1 3 0   0 
 8959729 15.609  2-17 5813.1 113.2 105.3 4.412 0.046 0.053 0.994 0.066 0.073    1 0   0 
 8959769 11.291  0-17 6400.0 199.0 244.0 4.110 0.293 0.158 1.031 0.152 0.137  8 2     1 
 8959801 14.736  1-17 5952.8 110.9 109.5 4.353 0.042 0.047 1.052 0.071 0.078    1 0   0 
 8959812 14.952  1-17 5504.0 219.4 179.6 3.960 0.037 0.038 1.033 0.091 0.082    1 0   0 
 8959833 13.785  1-17 6185.2 128.3 121.8 3.992 0.052 0.038 1.142 0.113 0.067    1 0   0 
 8959839 14.574  1-17 5968.4 116.4 110.3 4.274 0.042 0.042 1.110 0.070 0.074    1 0 0 0 
 8959896 14.886  1-17 5712.2 112.9 113.5 4.088 0.064 0.062 1.040 0.095 0.078    1 0   0 
 8959914 14.508  1-17 5770.6 114.3 111.1 4.236 0.044 0.046 1.010 0.079 0.077  1 1 0   0 
 8959918 15.782  4-17 5799.1 113.7 111.0 4.137 0.066 0.071 1.062 0.098 0.084    1 0   0 
 8959926 14.695  1-17 6443.7 126.9 123.9 3.879 0.043 0.046 1.534 0.081 0.110    1 0   0 
 8959939 14.727  1-17 6296.0 169.0 206.0 4.460 0.052 0.208 1.066 0.144 0.144    2     1 
 8960120 15.629  2-17 5273.2 105.4  96.7 4.493 0.043 0.045 0.851 0.055 0.055  0 1 0   0 
 8960128 15.448  0-17 5806.0 102.1  97.2 4.143 0.031 0.035 1.218 0.052 0.089  2 1 0   0 
 8960145 14.663  1-17 5146.0 168.0 153.0 4.538 0.090 0.060 0.714 0.103 0.051  1 2     1 
 8960232 15.690  1-17 4509.1  79.9  75.7 4.606 0.022 0.022 0.704 0.030 0.028  0 1 0   0 
 8960242 15.585  1-17 6057.7 118.6 117.4 4.278 0.058 0.060 1.113 0.074 0.081    1 0   0 
 8960268 14.876  1-17 5796.1 116.3 113.1 4.247 0.046 0.049 1.018 0.078 0.078    1 0   0 
 8960293 14.470  1-17 5836.6 112.6 108.5 4.178 0.041 0.047 1.065 0.084 0.083    1 0   0 
 8960305 14.473  1-17 6071.6 113.9 114.8 4.342 0.036 0.040 1.118 0.064 0.072    1 0   0 
 8960352 15.918  2-17 6067.3 122.7 112.0 4.075 0.072 0.079 1.225 0.092 0.102    1 0   0 
 8960392 14.199 10-10 5996.9 107.7 103.5 4.130 0.034 0.045 1.172 0.069 0.098    1 0   0 
 8960478 13.549  0-17 5556.1 113.3 109.9 3.468 0.021 0.023 1.709 0.060 0.059  2 2 0   0 
 8960514 14.324 16-17 6663.6 136.1 131.4 3.312 0.081 0.075 2.191 0.138 0.141  5 2 0   0 
 8960537 15.791  2-17 5721.9 126.0 122.0 4.017 0.075 0.065 1.079 0.095 0.079    1 0   0 
 8960684 13.725  1-17 6097.0 178.2 168.7 4.205 0.040 0.038 0.918 0.082 0.070    1 0   0 
 8960738 15.815  1-17 5863.1 119.0 114.2 4.196 0.063 0.064 1.067 0.087 0.085    1 0   0 
 8960807 13.789  0-17 5017.6  90.9  78.2 3.727 0.048 0.046 0.900 0.084 0.075  2 1 0   0 
 8960810 14.760  1-17 6014.0 123.7 118.5 4.278 0.042 0.045 1.096 0.076 0.081    1 0   0 
 8960833 14.976  1-17 6140.1 118.1 117.4 4.352 0.037 0.044 1.117 0.062 0.077    1 0   0 
 8960912 12.865  0-17 5976.6 122.0 116.3 4.459 0.051 0.073 0.976 0.065 0.060    1     0 
 8960926 14.888  1-17 5711.6 116.0 110.7 4.335 0.047 0.047 0.969 0.076 0.073    1 0   0 
 8960932 14.750  1-17 4841.0 144.0 129.0 4.533 0.072 0.039 0.756 0.072 0.054  8 2 0   1 
 8960979 14.560  1-17 5384.3 109.0  94.0 4.376 0.045 0.038 0.873 0.064 0.049  0 1 0   0 
 8961065 13.233  0-17 6389.4 133.7 123.6 4.009 0.031 0.031 1.394 0.071 0.070    1 0   0 
 8961070 16.584  7- 7 4272.8  87.3  75.1 4.631 0.026 0.027 0.653 0.032 0.027  1 1 0   0 
 8961165 15.387  1-17 5937.3 114.2 121.2 4.061 0.055 0.066 1.167 0.104 0.095  6 1 0   0 
 8961210 14.473  1-17 5950.3 107.2 110.8 4.108 0.038 0.050 1.160 0.080 0.100    1 0   0 
 8961252 14.394  1-17 5882.5 112.6 108.8 4.172 0.041 0.047 1.090 0.082 0.086    1 0   0 
 8961580 15.296  1-17 5720.0 107.1 104.2 4.460 0.035 0.047 0.958 0.055 0.066    1 0   0 
 8961634 15.551  4-17 5790.0 107.6 104.9 4.459 0.036 0.048 0.973 0.055 0.065    1 0   0 
 8961668 13.682  2-15 5162.9  91.8  85.9 4.539 0.026 0.035 0.860 0.039 0.049  1 1 0   0 
 8961682 15.011  2-15 5611.8 111.4 108.2 4.531 0.039 0.052 0.885 0.060 0.060    1     0 
 8961702 15.610  1-17 5741.7 157.7 145.3 4.284 0.047 0.048 0.989 0.087 0.083    1 0   0 
 8961885 14.021 10-10 6203.5 114.1 116.4 4.341 0.032 0.039 1.145 0.058 0.076    1 0   0 
 8961920 15.667  1-17 5948.3 127.2 117.9 4.248 0.059 0.060 1.082 0.079 0.084    1 0   0 
 8961958 15.147  1-17 5799.3 120.3 118.0 4.136 0.049 0.052 1.063 0.102 0.085    1 0   0 
 8961970 10.907  0-17 6435.8 134.4 121.4 3.599 0.025 0.061 1.946 0.066 0.216  2 3 0   0 
 8962064 13.547  0-17 6534.4 131.0 139.5 4.236 0.032 0.035 1.306 0.063 0.061    1 0   0 
 8962094 13.580  0-17 5704.6 114.7 107.5 4.445 0.043 0.042 0.822 0.061 0.053    1 0 0 0 
 8962158 14.395  1-17 6578.9 139.9 133.9 3.992 0.041 0.042 1.466 0.080 0.079    1 0   0 
 8962184 14.634  1-17 6158.0 151.6 124.5 4.091 0.038 0.038 1.261 0.070 0.101    1 0   0 
 8962187 13.913  1-17 6506.1 132.2 127.8 3.914 0.035 0.036 1.531 0.078 0.078    1 0   0 
 8962217 14.363  1-17 5903.9 128.4 118.9 4.173 0.046 0.051 1.099 0.083 0.089    1 0   0 
 8962236 15.352  1-17 5015.4  94.0  86.5 4.508 0.043 0.037 0.805 0.045 0.038  1 1 0   0 
 8962279 13.445  1-17 6492.5 132.9 132.9 4.174 0.031 0.032 1.322 0.064 0.058    1 0   0 
 8962350 14.637  1-17 4923.5  88.9  85.7 3.434 0.075 0.090 1.250 0.174 0.212  2 2 0   0 
 8962404 14.077  1-17 6218.2 137.7 123.7 4.143 0.034 0.037 1.225 0.059 0.077    1 0   0 
 8962424 15.328  1-17 5931.8 116.9 126.3 4.073 0.051 0.062 1.159 0.103 0.095    1 0   0 
 8962426 13.927  1-17 6223.1 126.8 116.3 4.012 0.041 0.047 1.339 0.070 0.110    1 0   0 
 8962475 14.475  1-17 5475.2 121.0 119.3 3.889 0.038 0.041 1.084 0.067 0.069  0 1 0   0 
 8962501 15.996  1-17 5370.1 146.8 139.5 3.837 0.202 0.182 1.074 0.232 0.161  0 1     0 
 8962529 15.829  4-17 5995.1 138.3 142.9 4.266 0.075 0.085 1.096 0.086 0.095    1 0   0 
 8962542 13.882  1-17 5790.4 114.1 108.7 4.316 0.040 0.041 1.007 0.073 0.070    1 0   0 
 8962573 13.769  1-17 5849.5 115.6 110.5 4.138 0.039 0.047 1.089 0.093 0.086    1 0   0 
 8962702 15.093  1-17 5071.9  93.8  90.0 4.584 0.022 0.031 0.780 0.034 0.047  0 1 0   0 
 8962820 15.085  1- 3 5348.7 105.4 100.0 4.566 0.032 0.044 0.821 0.052 0.057    1     0 
 8962946 15.298  1-17 5765.5 120.1 124.5 4.139 0.052 0.055 1.045 0.099 0.081    1 0   0 
 8963059 13.661  1-17 5244.5 129.0 125.2 3.627 0.031 0.043 1.429 0.076 0.099  0 1 0   0 
 8963064 15.845  1-17 4499.3  78.6  73.7 4.602 0.022 0.022 0.706 0.030 0.027  1 1 0   0 
 8963082 13.320  0- 1 4527.3 113.1 101.3 2.017 0.151 0.133 1.146 0.439 0.286  2 2 0   0 
 8963094 15.620  1-17 4869.3  89.0  80.5 4.565 0.028 0.030 0.770 0.039 0.039  1 1 0   0 
 8963165 14.249 10-10 6489.9 227.6 211.7 4.235 0.029 0.030 1.293 0.078 0.076    1 0   0 
 8963321 15.500  1-17 5027.4  92.5  85.8 4.553 0.030 0.034 0.797 0.041 0.047  1 1 0   0 
 8963359 14.719  1-17 6086.8 101.8 101.9 4.391 0.022 0.032 1.142 0.043 0.056    1 0   0 
 8963391 15.169  1-17 5805.7 116.6 111.4 4.304 0.048 0.049 1.007 0.076 0.076    1 0   0 
 8963394 15.230 16-17 5984.6 104.4 110.3 4.082 0.036 0.052 1.196 0.074 0.107  5 1 0   0 
 8963442 14.998  1-17 6048.4 118.4 115.3 4.017 0.045 0.055 1.261 0.084 0.114    1 0   0 
 8963486 14.584  1-17 4500.9 101.5  99.6 4.653 0.015 0.018 0.649 0.022 0.023  1 1 0   0 
 8963500 14.905  1-17 5915.0 108.8 108.3 4.416 0.033 0.043 1.025 0.058 0.072    1 0   0 
 8963655 15.799  4-17 5741.8 124.5 121.8 4.150 0.060 0.060 1.028 0.097 0.082    1 0   0 
 8963691 13.121  0-17 6087.0 110.0 119.5 4.185 0.036 0.042 1.104 0.073 0.080  2 1 0   0 
 8963721 14.674  1-17 5756.7 124.5 118.6 3.928 0.043 0.040 1.152 0.072 0.072  1 1 0   0 
 8963784 15.069  1-17 6151.1 125.6 114.5 4.086 0.042 0.048 1.264 0.065 0.102    1 0   0 
 8963834 15.904  2-17 5322.2  96.8  82.6 4.225 0.068 0.070 0.879 0.046 0.034  0 1 0   0 
 8963892 14.971  0-17 6350.6 243.6 150.2 3.608 0.113 0.080 1.832 0.240 0.183  2 1     0 
 8963933 15.850  2-17 5585.5 106.9 104.6 4.468 0.042 0.054 0.923 0.058 0.065    1 0   0 
 8963935 12.260  0-17 5006.8  93.6  80.2 3.485 0.052 0.068 1.361 0.148 0.178  2 2 0   0 
 8963949 15.515  4-17 5813.7 120.0 116.7 4.249 0.052 0.055 1.025 0.080 0.079    1 0   0 
 8963963 14.734  1-17 5769.2 129.3 123.6 4.012 0.060 0.046 1.099 0.118 0.076    1 0   0 
 8963968 14.781  1-17 6326.4 142.0 125.2 4.136 0.040 0.044 1.295 0.061 0.072    1 0   0 
 8963969 15.449  1-17 5662.0 152.0 152.0 4.560 0.032 0.168 0.937 0.094 0.115    2     1 
 8963982 14.870  4-17 5551.5 111.5 108.4 4.354 0.044 0.043 0.981 0.066 0.065  2 3 1   0 
 8963985 14.873 16-17 6042.5 123.4 121.1 4.225 0.043 0.043 1.130 0.073 0.085  1 1 0   0 
 8964014 15.900  2-17 5057.6 116.7 102.3 3.641 0.075 0.093 1.156 0.141 0.170  0 1 0   0 
 8964064 15.152  1-17 5121.5  92.7  89.5 4.600 0.019 0.029 0.764 0.031 0.044  1 1 0   0 
 8964077 14.543  1-17 5875.4 124.3 120.6 3.968 0.063 0.055 1.174 0.128 0.083    1 0   0 
 8964086 15.293  4-17 6023.1 123.8 119.2 4.299 0.047 0.049 1.092 0.075 0.081    1 0   0 
 8964150 15.713  1-17 5908.8 118.9 116.6 4.330 0.056 0.058 1.041 0.074 0.079    1 0   0 
 8964174 12.584  0-17 5784.5  94.8  94.4 4.418 0.026 0.035 1.074 0.049 0.064    1 0   0 
 8964251 14.786  1-17 5461.4  94.9  91.4 4.522 0.026 0.040 0.886 0.042 0.058    1 0   0 
 8964281 15.770  1-17 5527.5 101.8 101.0 4.490 0.038 0.051 0.906 0.053 0.062    1 0   0 
 8964396 16.241  6-13 4182.0 131.0 161.0 4.677 0.059 0.032 0.574 0.063 0.056  0 2     1 
 8964421 14.352  1-17 6245.8 113.0 110.2 4.374 0.025 0.036 1.139 0.047 0.067    1 0   0 
 8964721 13.242  0-17 5057.4 117.8 106.4 3.765 0.033 0.046 1.215 0.073 0.104  0 1 0   0 
 8964866 13.852  1-17 5308.3 100.9  92.4 4.464 0.042 0.038 0.859 0.062 0.055  0 1 0   0 
 8970953 15.084  3-15 5585.0 128.5 122.7 3.945 0.048 0.048 1.073 0.071 0.071  0 1 0   0 
 8970967 15.449  3-15 5683.6 124.8 121.7 4.143 0.062 0.063 1.006 0.088 0.077    1 0   0 
 8971044 15.054  1-17 6214.5 133.9 120.8 4.258 0.046 0.047 1.185 0.068 0.082    1 0 1 0 
 8971056 15.993  2- 2 5233.6 113.8 101.8 4.481 0.052 0.052 0.843 0.055 0.049  1 1 0   0 
 8971294 13.819  1-17 6237.9 118.5 114.3 3.709 0.035 0.046 1.759 0.070 0.154 11 1 0   0 
 8971405 15.161  4-17 5524.2 108.3 107.9 4.482 0.036 0.048 0.909 0.054 0.064  0 1 0   0 
 8971421 14.982  1-17 6167.5 120.5 118.7 4.335 0.042 0.049 1.132 0.064 0.077    1 0   0 
 8971422 14.742  1-17 6452.0 132.1 132.3 4.300 0.033 0.042 1.250 0.057 0.068    1 0   0 
 8971432 14.864  1-17 5254.3 160.2 144.5 4.382 0.125 0.295 0.899 0.099 0.060  3 1     0 
 8971472 15.190  1-17 5809.3 142.9 134.9 3.959 0.053 0.046 1.058 0.083 0.073    1 0   0 
 8971525 13.206  0-17 6084.6 119.9 126.5 4.160 0.044 0.044 1.032 0.082 0.074    1 0   0 
 8971609 15.051  1-17 5324.3 100.0  97.2 4.575 0.021 0.033 0.818 0.035 0.049  0 1 0   0 
 8971652 15.702  4-17 5753.9 118.9 114.1 4.458 0.037 0.048 0.966 0.058 0.067    1 0   0 
 8971668 15.368  1-17 4605.3  82.1  78.7 4.593 0.023 0.023 0.723 0.032 0.030  1 1 0   0 
 8971688 15.661  2-17 4962.3 148.8 154.4 3.872 0.638 0.187 0.877 0.143 0.115  1 1     0 
 8971698 14.556  1-17 6146.4 124.7 120.9 4.283 0.043 0.044 1.117 0.070 0.073    1 0   0 
 8971984 15.544  1-17 5608.2 127.7 122.2 4.328 0.056 0.054 0.937 0.075 0.070    1 0   0 
 8972054 15.109  1- 3 5773.0 114.2 106.5 4.503 0.023 0.035 0.942 0.041 0.054    1 0   0 
 8972058 13.431  0-17 6204.5 111.6 110.1 4.389 0.023 0.033 1.119 0.043 0.059  1 1 0 0 0 
 8972157 14.239  0-17 5835.1 130.7 129.4 3.791 0.167 0.162 1.132 0.188 0.157  2 1     0 
 8972209 15.655  2-17 5793.4 121.7 118.8 4.398 0.052 0.062 0.990 0.068 0.075    1 0   0 
 8972223 14.849  1-17 5710.6 138.9 130.2 3.965 0.042 0.038 1.109 0.071 0.066  2 1 0   0 
 8972374 15.348  1-17 5232.9 112.5 104.3 4.530 0.034 0.043 0.838 0.046 0.055  1 1 0   0 
 8972421 15.950  1-17 5762.6 135.4 132.8 4.212 0.081 0.082 1.017 0.092 0.084  0 1 0   0 
 8972478 14.460  1-17 5655.0 152.0 152.0 4.435 0.098 0.182 0.881 0.114 0.085    2     1 
 8972620 15.293  1-17 5881.5 138.3 135.2 3.940 0.078 0.071 1.199 0.117 0.090    1 0   0 
 8972665 15.780  1-17 4629.6  87.1  81.8 4.590 0.025 0.023 0.718 0.032 0.029  1 1 0   0 
 8972814 15.687  4-17 5801.8 127.4 120.6 4.336 0.058 0.059 1.102 0.066 0.071    1 0   0 
 8972836 13.876  1-17 5700.2 133.6 126.2 3.957 0.041 0.038 1.103 0.070 0.064  2 1 0   0 
 8972856 15.987  1-17 5996.7 127.7 123.9 4.122 0.080 0.080 1.163 0.094 0.099    1 0   0 
 8972859 13.605  1-17 5212.0 150.0 119.0 3.571 0.045 0.064 1.316 0.097 0.144  0 1 0   0 
 8972908 15.333  0-17 6463.0 180.0 180.0 3.733 0.312 0.098 1.355 0.231 0.282  3 2     1 
 8972932 15.960  2-17 5699.9 140.0 125.1 4.212 0.074 0.072 0.853 0.067 0.053  0 1 0   0 
 8973000 15.333  1-17 5773.0 137.2 128.9 3.925 0.049 0.044 1.162 0.077 0.075  3 1 0   0 
 8973007 13.864  1-17 6422.8 149.4 144.2 4.157 0.033 0.036 1.306 0.059 0.054    1 0   0 
 8973022 15.397  1-17 5450.7 109.7 111.9 4.507 0.034 0.047 0.886 0.049 0.061  0 1 0   0 
 8973039 15.564  1-17 6290.3 142.4 136.1 4.038 0.074 0.070 1.334 0.091 0.097    1 0   0 
 8973129 15.056  1-17 5626.0 113.1 109.9 4.493 0.034 0.043 0.898 0.050 0.058  1 1 0 0 0 
 8973133 15.294  1-17 6258.4 134.8 128.2 4.277 0.050 0.056 1.193 0.068 0.081    1 0   0 
 8973181 15.035  1- 3 5849.4 144.0 135.7 3.904 0.059 0.051 1.206 0.107 0.085    1 0   0 
 8973285 15.850  4-17 6244.8 136.4 131.2 4.301 0.066 0.071 1.126 0.070 0.075    1 0 1 0 
 8973510 15.555  2-17 5712.8 120.5 116.4 4.412 0.049 0.057 0.964 0.068 0.073    1 0   0 
 8973527 14.146  1-17 6104.1 139.6 124.1 4.203 0.034 0.045 1.173 0.069 0.089    1 0   0 
 8973548 15.245  1-17 5577.4 107.3 106.8 4.447 0.037 0.046 0.979 0.056 0.064  0 1 0   0 
 8973615 15.946  4-17 4961.7 102.3  96.1 4.588 0.023 0.032 0.787 0.037 0.041  1 1 0   0 
 8973791 13.973  4-17 6232.6 125.1 134.8 4.082 0.035 0.047 1.188 0.064 0.097  7 1 0   0 
 8973855 13.642  1-17 6309.1 142.8 132.7 4.205 0.146 0.215 1.211 0.144 0.109    1     0 
 8974075 13.051  0-17 6033.0 128.9 124.1 3.878 0.037 0.036 1.178 0.061 0.067  6 1 0   0 
 8974229 12.669  0-17 6303.5 133.5 145.4 4.265 0.029 0.036 1.307 0.055 0.062    1 0   0 
 8974436 13.230  0-17 5095.9 132.3 111.0 3.814 0.104 0.102 0.974 0.143 0.103  1 1     0 
 8974729 13.390  0-17 7012.1 127.9 158.2 4.006 0.035 0.035 1.590 0.085 0.084    2 0   0 
 8974737 13.804  1-17 6589.7 149.7 137.4 3.903 0.035 0.035 1.595 0.081 0.083    1 0   0 
 8974888 14.999  1-17 6459.5 147.9 145.0 4.202 0.046 0.044 1.321 0.063 0.060    1 0   0 
 8974977 13.820  1-17 6378.9 138.4 129.6 4.303 0.029 0.037 1.228 0.059 0.074    1 0   0 
 8975004 13.989  1-17 5747.7 115.3 112.2 4.485 0.045 0.062 0.960 0.062 0.059    1     0 
 8975030 14.303  1-17 5511.0  90.6  90.8 4.512 0.016 0.026 0.971 0.032 0.043  2 1 0   0 
 8975232 13.916  1-17 6112.3 128.5 138.5 3.824 0.043 0.053 1.463 0.126 0.124    1 0   0 
 8975289 13.555  0-17 5590.8  99.1 105.5 4.230 0.034 0.040 1.060 0.069 0.064    1 0   0 
 8975368 12.222  0-17 5995.6 114.1 110.9 4.342 0.036 0.039 1.084 0.070 0.072    1 0   0 
 8975481 12.289  1-17 5360.0 159.0 143.0 4.483 0.104 0.115 0.778 0.113 0.061  2 2     1 
 8975485 13.092  0-17 6667.3 140.4 134.5 3.855 0.039 0.039 1.657 0.084 0.084    2 0   0 
 8975574 12.289  0-17 5260.7  69.7  69.8 4.319 0.023 0.022 0.842 0.023 0.020  2 1 1   0 
 8975624 13.578  0-17 6265.7 121.8 130.0 3.694 0.031 0.047 1.772 0.066 0.177    1 0   0 
 8975659 15.477  1-17 5543.7 277.8 149.8 4.098 0.052 0.053 0.972 0.131 0.081  1 1 0   0 
 8975691 14.924  1-17 5462.2 126.7 112.2 4.366 0.050 0.043 0.893 0.071 0.058  0 1 0   0 
 8975700 11.652  0-17 6124.0 202.0 165.0 3.977 0.301 0.129 0.943 0.141 0.116    2     1 
 8975704 15.183  1-17 6039.4 118.0 114.3 4.374 0.041 0.051 1.075 0.063 0.076    1 0   0 
 8975729 15.649  1-17 5762.6 132.3 127.0 4.380 0.054 0.060 0.983 0.074 0.077    1 0   0 
 8975730 15.370  1-17 5615.4 113.6 104.1 4.561 0.021 0.029 0.863 0.035 0.042    1 0   0 
 8975756 14.569  1-17 6477.9 137.6 136.9 4.258 0.040 0.042 1.222 0.055 0.063    1 0   0 
 8975776 14.918  1-17 5982.5 107.7 103.7 4.462 0.022 0.029 1.032 0.038 0.045    1 0   0 
 8975867 15.662  2- 3 5666.5 121.9  94.4 4.350 0.049 0.047 0.769 0.045 0.029  0 1 0   0 
 8976006 14.397 16-17 6312.9 146.5 140.2 4.112 0.040 0.042 1.302 0.063 0.073  0 1 0   0 
 8976169 13.853  1-17 5639.0 145.6 134.1 3.807 0.033 0.031 1.290 0.054 0.058  0 1 0   0 
 8976256 12.957  0-17 6737.4 142.2 134.1 4.063 0.034 0.034 1.470 0.075 0.066 10 1 0   0 
 8976344 11.652  0-17 7036.7 145.4 140.5 3.636 0.029 0.030 2.218 0.066 0.091  5 2 0   0 
 8976589 11.970  1-17 7357.9 162.0 162.0 3.988 0.035 0.035 1.759 0.082 0.080  5 2 0   0 
 8976651 14.097 16-16 6090.6 141.7 114.9 4.110 0.039 0.039 1.233 0.063 0.094  0 1 0   0 
 8976756 13.337  1-17 5235.4 110.5 104.4 4.582 0.020 0.032 0.801 0.031 0.048  2 1 0   0 
 8976889 15.359  1- 3 6540.5 232.3 297.8 4.339 0.026 0.033 1.236 0.066 0.089    1 0   0 
 8976902 14.803  1-17 6681.3 147.8 137.7 4.313 0.024 0.031 1.296 0.046 0.051    1 0   0 
 8977168 13.682  1-17 5902.6 141.3 129.5 4.216 0.035 0.038 1.205 0.058 0.076    1 0   0 
 8977176 13.545  0-17 6548.8 141.5 146.0 4.159 0.032 0.032 1.302 0.055 0.048  8 1 0   0 
 8977179 14.769  1-17 4989.0 166.0 151.0 4.522 0.084 0.056 0.755 0.095 0.055  3 2 2   1 
 8977185 14.286  1-17 5172.5 102.2  98.5 4.567 0.028 0.034 0.776 0.039 0.046  1 1 0   0 
 8977223 14.138  2-17 7100.0 167.0 166.1 3.787 0.074 0.069 1.843 0.124 0.124  1 2 0   0 
 8977389 14.572  1-17 5354.0 177.0 160.0 4.552 0.085 0.076 0.684 0.097 0.032  2 2     1 
 8977447 15.266  1-17 5365.6 133.0 119.1 4.451 0.047 0.045 0.872 0.066 0.058  2 1 1   0 
 8977468 14.503  1-17 6311.9 158.7 164.5 4.191 0.040 0.037 1.301 0.061 0.063    1 0   0 
 8977536 13.706  1-17 6455.9 164.1 165.8 4.181 0.036 0.036 1.282 0.059 0.057    1 0   0 
 8977659 14.572  1-17 5803.5 129.7 127.4 4.238 0.045 0.049 1.024 0.081 0.081  2 1 0   0 
 8977790 13.014  0-17 6579.9 151.8 151.9 3.803 0.031 0.035 1.809 0.068 0.083  0 1 0   0 
 8977991 13.668  1-17 4699.7 109.9 110.0 2.430 0.106 0.084 1.270 0.360 0.247  2 2 0   0 
 8978133 13.384  0-17 6335.7 146.7 135.4 3.926 0.032 0.043 1.456 0.073 0.127  0 3 0   0 
 8978261 15.954  0-17 5756.4 151.6 138.7 3.968 0.044 0.039 1.080 0.076 0.066  2 1 0   0 
 8978329 13.939  1-17 6205.0 149.8 142.0 4.269 0.040 0.043 1.113 0.074 0.076    1 0   0 
 8978528 15.434  1-17 4783.8 103.0  99.0 4.613 0.025 0.021 0.670 0.029 0.023  1 1 0 0 0 
 8978594 12.814  0-17 6255.2 133.2 127.6 4.131 0.062 0.063 1.145 0.076 0.086    1 0   0 
 8979054 15.970  1-17 5216.9 128.7 100.3 4.201 0.082 0.070 0.911 0.052 0.033  0 1 1   0 
 8979190 10.302  0-17 6660.9 142.6 139.6 3.738 0.048 0.045 1.516 0.160 0.103 11 2 0   0 
 8979204 13.325  0-17 7145.9 176.1 132.9 4.045 0.032 0.032 1.559 0.079 0.074 10 2 0   0 
 8979238 13.416  2-16 6372.2 146.2 144.2 4.273 0.034 0.036 1.250 0.061 0.067  8 1 0   0 
 8979301 13.449  0-17 6144.4 127.3 130.0 4.317 0.035 0.039 1.123 0.068 0.075    1 0   0 
 8979380 15.246  1-17 6276.7 142.3 134.1 4.480 0.027 0.033 0.962 0.043 0.050    1 0   0 
 8979617 14.784  1-17 6282.1 140.2 135.6 4.279 0.037 0.045 1.201 0.070 0.080    1 0   0 
 8979670 14.177 16-16 5630.3 110.8 110.6 4.464 0.030 0.039 0.970 0.051 0.062  0 1 0   0 
 8979757 13.876  1-17 6357.6 133.8 153.8 4.236 0.034 0.036 1.243 0.058 0.064    1 0   0 
 8979914 15.291  1-17 5389.7 107.8 107.2 4.514 0.029 0.042 0.904 0.044 0.052  1 1 0   0 
 8980058 14.318 16-16 6067.5 136.6 141.2 4.144 0.045 0.047 1.034 0.089 0.077    1 0   0 
 8980105 14.370  1-17 6028.8 114.4 112.1 4.364 0.027 0.036 1.167 0.050 0.064    1 0   0 
 8980319 13.992  1-17 6130.2 141.5 120.7 4.091 0.035 0.042 1.234 0.061 0.101    1 0   0 
 8980329 15.357  1- 3 6355.7 310.5 191.1 4.376 0.023 0.032 1.165 0.075 0.070    1 0   0 
 8980339 13.038  1-17 6410.6 139.2 121.5 3.782 0.030 0.039 1.654 0.067 0.139    1 0   0 
 8980380 13.882  1-17 5859.7 126.4 125.1 4.406 0.038 0.042 0.979 0.067 0.071    1 0   0 
 8980706 12.724  0-17 6207.0 249.5 212.6 4.070 0.047 0.048 1.104 0.128 0.121    1     0 
 8980730 14.796  1-17 5629.6 131.3 127.5 4.452 0.035 0.044 0.939 0.063 0.071  0 1 0   0 
 8980901 14.516  1-17 5552.1 117.1 119.4 4.423 0.042 0.046 0.942 0.067 0.067  0 1 0   0 
 8980924 15.729  2- 3 5911.4 127.4 124.5 4.433 0.042 0.055 1.010 0.061 0.070  1 1 0   0 
 8980978 14.746  1-17 5875.6 131.6 143.0 3.929 0.053 0.052 1.307 0.140 0.085  0 1 0   0 
 8981163 15.397  1-17 4998.0 181.0 161.0 4.542 0.078 0.052 0.732 0.095 0.055  0 2 0   1 
 8981233 13.394  0-17 7236.3 168.8 160.2 3.963 0.042 0.042 1.686 0.088 0.086 10 2 0   0 
 8981446 13.751  1-17 7228.6 171.2 173.8 3.952 0.034 0.032 1.689 0.086 0.085  1 2 0   0 
 8981506 12.946  0-17 6691.6 139.1 137.7 4.294 0.021 0.028 1.317 0.045 0.051  6 3 0   0 
 8981620 13.388  1-17 6206.3 118.0 116.3 4.395 0.023 0.034 1.101 0.043 0.062    1 0   0 
 8981766 14.934  0-17 7087.9 145.8 148.7 3.770 0.026 0.028 2.052 0.065 0.075  2 2 0   0 
 8981889 13.988  1-17 5465.7 177.1 148.7 3.929 0.033 0.029 1.193 0.044 0.047  0 3 0   0 
 8982282 13.865  1-17 6437.2 149.2 132.2 4.242 0.032 0.035 1.278 0.062 0.067    1 0   0 
 8982422 15.265  1-17 6216.1 152.1 144.1 4.102 0.049 0.052 1.275 0.069 0.097  0 1 0   0 
 8982488 15.279  4-17 6218.9 156.4 132.6 4.320 0.040 0.044 1.159 0.072 0.080    1 0   0 
 8982501 15.900  1-17 5903.6 112.0 110.3 4.449 0.026 0.038 1.008 0.047 0.066  3 1 0   0 
 8982510 14.695  1-17 6610.0 764.0 250.0 4.186 0.043 0.035 1.312 0.150 0.075    1 0   0 
 8982513 15.557  2- 3 5947.0 126.1 125.7 4.459 0.042 0.051 0.913 0.054 0.059  0 1 0   0 
 8982514 13.225  0-17 6487.2 145.2 134.5 4.181 0.030 0.028 1.328 0.062 0.053  3 1 0   0 
 8982583 10.128  0-17 6827.5 151.4 131.3 3.545 0.023 0.062 2.180 0.066 0.245 11 2 0   0 
 8982930 13.503  1-17 6892.3 146.2 145.4 4.211 0.032 0.033 1.408 0.071 0.065    2 0   0 
 8982986 13.685  1-17 5547.8 127.1 119.4 4.172 0.044 0.041 0.911 0.068 0.058    1 0   0 
 8983092 14.298  1-17 6118.8 133.4 129.4 4.343 0.042 0.044 1.028 0.072 0.072  6 1 0   0 
 8983150 13.182  1-17 6719.4 148.7 152.0 4.199 0.030 0.028 1.293 0.053 0.044    1 0   0 
 8983207 14.069  1-17 4918.5 106.1  92.8 3.511 0.058 0.077 1.336 0.161 0.194  2 3 0   0 
 8983251 14.996  1-17 5961.7 127.8 126.0 4.379 0.045 0.049 0.988 0.068 0.072    1 0   0 
 8983415 11.768  0-17 6346.5 153.2 161.4 4.348 0.035 0.039 1.017 0.073 0.077    1 0   0 
 8983581 13.615  1-17 6343.0 158.7 140.9 4.110 0.031 0.036 1.307 0.057 0.061    1 0   0 
 8983642 13.360  1-17 6341.3 140.0 136.8 3.974 0.029 0.047 1.334 0.061 0.115    1 0   0 
 8983652 13.584  1-17 6427.8 134.2 126.6 4.317 0.024 0.027 1.248 0.047 0.059    1 0   0 
 8983671 13.217  1-17 5997.0 199.0 199.0 4.028 0.420 0.140 0.983 0.140 0.140    2 0   1 
 8983703 13.217  2-14 6009.7 124.1 124.5 4.057 0.032 0.052 1.258 0.062 0.119  2 1 0   0 
 8984131 10.736  0-17 5665.0 170.0 170.0 3.624 0.731 0.172 1.568 0.195 0.585    2     1 
 8984339 13.992  1-17 5709.4 111.8 112.9 4.479 0.035 0.043 0.880 0.055 0.059    1 0   0 
 8984432 14.311  1-17 5644.3 112.2 112.1 4.429 0.041 0.045 0.922 0.065 0.065    1 0   0 
 8984453 13.029  0-17 4806.0  72.4  63.4 4.502 0.026 0.016 0.796 0.032 0.020    1 0   0 
 8984491 13.812  1-17 6388.9 138.8 138.1 3.988 0.032 0.044 1.337 0.060 0.107    1 0   0 
 8984706 10.736  1-17 5993.9 122.7 117.3 4.184 0.038 0.044 1.137 0.073 0.092  3 1 0   0 
 8984755 14.617  1-17 5818.2 104.0 102.6 4.497 0.018 0.024 0.991 0.032 0.040    1 0   0 
 8984831 12.879  0-17 6630.4 146.0 132.9 3.988 0.034 0.033 1.418 0.072 0.068  1 1 0   0 
 8984995 13.543  1-17 5973.9 122.8 109.7 4.204 0.034 0.040 1.127 0.069 0.080    1 0   0 
 8985070 12.901  0-17 5208.3  92.4  86.0 4.518 0.029 0.037 0.888 0.045 0.053  8 1 0   0 
 8985278 13.010  0-17 6529.0 178.0 198.0 3.625 0.344 0.108 1.456 0.237 0.325    2     1 
 9001468 15.200  1-17 5174.6  72.8  64.1 4.322 0.026 0.026 0.866 0.023 0.018  3 1 1   0 
 9001558 15.396  2-15 5227.2  86.3  76.8 4.403 0.041 0.033 0.844 0.047 0.033  9 1 0   0 
 9001564 15.859  1-17 5594.7 123.2 116.4 4.127 0.064 0.064 0.975 0.078 0.072    1 0   0 
 9001581 15.896  1-17 5412.3  99.5  95.0 4.565 0.028 0.039 0.834 0.046 0.052  0 1 0   0 
 9001600 14.002  1-17 5970.2 103.0 106.5 4.070 0.031 0.050 1.243 0.064 0.112    1 0   0 
 9001619 13.330  0-17 5617.7 117.9 110.8 4.015 0.039 0.036 1.084 0.066 0.062    1 0   0 
 9001751 15.123  1-17 5249.1  86.5  75.9 4.412 0.031 0.025 0.805 0.035 0.025  1 1 0   0 
 9001849 15.084  1-17 5859.7 120.3 113.9 3.829 0.058 0.050 1.273 0.086 0.078    1 0   0 
 9001850 15.434  1-17 5417.6 104.6  93.5 4.193 0.074 0.073 0.899 0.061 0.051    1 0   0 
 9001882 15.802  4-17 5526.2  97.4  93.8 4.569 0.025 0.033 0.842 0.042 0.046    1 0   0 
 9002016 14.864  1-17 5595.2 108.1 104.1 4.310 0.046 0.046 0.933 0.070 0.067    1 0   0 
 9002076 14.086  0-17 6723.8 143.8 133.4 4.018 0.032 0.031 1.531 0.076 0.072  3 1 0   0 
 9002094 15.174  1-17 5444.5  96.4  93.3 4.553 0.022 0.035 0.858 0.037 0.052    1 0   0 
 9002104 14.603  1-17 5919.5 113.2 115.3 3.975 0.071 0.065 1.195 0.121 0.088    1 0   0 
 9002160 14.480  1-17 6003.9 117.4 110.6 4.244 0.040 0.045 1.107 0.072 0.082    1 0   0 
 9002170 14.343  1-17 5776.0 155.0 155.0 4.554 0.036 0.192 0.939 0.109 0.109    2     1 
 9002171 14.540  1-17 5717.2 110.0 106.9 4.518 0.035 0.042 0.830 0.046 0.051    1 0   0 
 9002228 14.717  1-17 6113.4 110.1 108.1 4.388 0.031 0.042 1.093 0.054 0.071    1 0   0 
 9002237 15.680  1-17 5773.6 109.1 108.9 4.123 0.049 0.051 1.056 0.102 0.080  3 1 0   0 
 9002264 15.007  1-17 5679.1 100.4  98.0 4.475 0.031 0.043 0.945 0.051 0.064    1 0   0 
 9002276 15.515  4-17 5748.5 115.4 110.8 4.294 0.052 0.055 0.989 0.077 0.076    1 0   0 
 9002278 13.725  1-17 4966.5  81.9  81.6 4.599 0.025 0.025 0.705 0.034 0.032  1 1   0 0 
 9002297 14.943  1-17 5699.9 110.4 104.5 4.224 0.048 0.049 0.985 0.077 0.073    1 0   0 
 9002354 15.441  1-17 5422.0 103.8  89.7 4.322 0.050 0.045 0.884 0.062 0.049    1 0   0 
 9002370 14.342  1-17 6130.0 164.0 201.0 4.485 0.054 0.216 1.002 0.138 0.124    2     1 
 9002392 15.862  2- 3 5542.1 107.6 102.9 4.288 0.069 0.069 0.920 0.069 0.064    1 0   0 
 9002459 15.863  4-17 5114.1  93.1  87.9 4.574 0.027 0.037 0.791 0.042 0.050  7 1 0   0 
 9002493 14.691  1-17 5528.6  95.9  95.3 4.497 0.030 0.042 0.908 0.049 0.062  1 1 0   0 
 9002496 14.688 16-17 6384.6 121.6 122.4 4.314 0.034 0.041 1.219 0.056 0.070    1 0   0 
 9002538 11.525  0-17 6386.2 117.7 119.0 4.336 0.023 0.032 1.212 0.045 0.059    1 0 1 0 
 9002564 15.078  1-17 6052.9 116.7 114.7 4.278 0.050 0.052 1.112 0.074 0.080    1 0   0 
 9002636 15.194  1-17 5877.4 109.1 104.8 4.176 0.050 0.055 1.084 0.085 0.085    1 0   0 
 9002743 14.684  1-17 6132.0 125.8 110.9 4.160 0.047 0.043 1.202 0.066 0.087    1 0   0 
 9002752 15.552  1-17 5647.3 100.8  96.4 4.483 0.037 0.050 0.931 0.054 0.061    1 0   0 
 9002786 15.805  1-17 5528.4 103.8 101.7 4.428 0.058 0.064 0.911 0.064 0.066    1 0   0 
 9002820 14.782  1-17 6059.0 110.7 108.2 4.372 0.038 0.047 1.083 0.061 0.075    1 0   0 
 9002978 15.926  1-17 4704.5  87.1  81.4 4.630 0.021 0.025 0.691 0.032 0.033  1 1 0   0 
 9003029 14.514  1-17 5802.2 121.8 113.4 4.104 0.125 0.119 0.847 0.066 0.055    1     0 
 9003039 15.727  2- 3 6033.2 125.2 122.5 4.257 0.072 0.073 1.112 0.079 0.085    1 0   0 
 9003122 14.237 10-10 6161.1 114.6 112.3 3.885 0.042 0.055 1.429 0.091 0.142    1 0   0 
 9003136 13.734  1-17 5710.2 118.0 109.0 3.927 0.035 0.035 1.092 0.067 0.060    1 0   0 
 9003137 14.312  1-17 5694.1 110.4 111.6 4.119 0.050 0.045 1.019 0.091 0.074  1 1 0   0 
 9003169 11.448  0-17 6016.6 119.7 117.5 4.289 0.040 0.039 0.888 0.062 0.055    1 0   0 
 9003179 15.029  4-17 5775.9 114.0 109.2 3.960 0.057 0.049 1.136 0.086 0.075    1 0   0 
 9003189 14.704  1-17 4933.5  85.4  82.0 3.464 0.075 0.094 1.157 0.183 0.208  1 2 0   0 
 9003200 15.704  1-17 5779.9 109.2 106.9 4.137 0.071 0.076 1.052 0.096 0.083    1 0   0 
 9003209 14.580  1-17 5923.7 110.2 108.3 4.010 0.054 0.051 1.176 0.126 0.082    1 0   0 
 9003287 15.200  1-17 5219.0 111.7 103.6 3.707 0.053 0.064 1.212 0.104 0.126    1 0   0 
 9003368 15.609  4-17 5632.0 101.7  99.6 4.430 0.052 0.062 0.939 0.064 0.068    1 0   0 
 9003373 15.995  1-17 4470.9  93.3  94.8 4.645 0.036 0.033 0.652 0.044 0.047  1 1     0 
 9003401 14.342  0-17 6188.1 114.6 110.2 4.323 0.033 0.038 1.145 0.062 0.070  2 1 0 1 0 
 9003423 14.463  1-17 5721.3 100.9  95.1 4.536 0.019 0.029 0.904 0.034 0.046    1 0   0 
 9003495 13.483  0-17 4842.3  83.5  73.6 3.525 0.074 0.061 0.988 0.172 0.117  0 1 0   0 
 9003618 14.552 16-17 6357.2 150.2 165.1 4.092 0.037 0.044 1.326 0.072 0.086    1 0   0 
 9003692 14.925  1-17 5070.7 103.5  87.0 3.517 0.071 0.088 1.306 0.146 0.196  0 1 0   0 
 9003816 15.357  4-17 5388.4  92.4  89.7 4.558 0.024 0.036 0.844 0.039 0.052    1 0   0 
 9003820 14.580  1-17 5840.0 122.4 117.0 3.857 0.042 0.039 0.984 0.058 0.054    1 0   0 
 9003821 14.837  1-17 5508.9  99.6  95.1 4.589 0.034 0.034 0.808 0.051 0.055    1     0 
 9003862 14.994  1-17 5016.8  81.0  74.6 4.457 0.028 0.021 0.816 0.034 0.024  1 1 1   0 
 9004034 14.467 11-13 6159.4 113.0 111.1 4.354 0.035 0.043 1.123 0.060 0.075    1 0   0 
 9004074 13.544  0-17 5944.9 133.6 136.2 4.052 0.036 0.036 0.874 0.059 0.056    1 0   0 
 9004199 14.884  1-17 5719.8  98.5  94.6 4.477 0.030 0.042 0.953 0.049 0.063    1 0   0 
 9004207 13.174  1-17 6140.0 182.0 200.0 4.370 0.108 0.201 0.998 0.152 0.124    2     1 
 9004239 13.174 16-16 5023.6  85.7  87.3 3.150 0.088 0.105 1.185 0.230 0.236  2 2 0   0 
 9004325 15.806  1-17 5158.0 154.0 138.0 4.601 0.030 0.084 0.854 0.059 0.097  0 2     1 
 9004374 15.434  1- 3 4954.1 101.5  87.9 3.728 0.065 0.069 0.970 0.112 0.102  0 1 0   0 
 9004380 17.301  1-17 6322.0 156.0 188.0 4.426 0.056 0.224 1.124 0.169 0.154  3 2     1 
 9004402 17.301  1-17 5633.4 100.9  99.0 4.431 0.044 0.051 0.941 0.065 0.069  2 1 0   0 
 9004529 15.401  1-17 6124.2 117.1 115.7 4.302 0.054 0.056 1.129 0.070 0.080    1 0   0 
 9004539 15.361  1-17 5680.9 115.1 112.8 4.034 0.067 0.058 1.052 0.084 0.075    1 0   0 
 9004665 14.642  1-17 5606.1 116.9 111.9 3.954 0.043 0.042 1.074 0.068 0.068    1 0   0 
 9004677 14.167 10-13 6460.2 139.8 127.6 4.231 0.034 0.039 1.288 0.063 0.061    1 0   0 
 9004724 16.823  7- 7 3336.9  67.2  62.6 5.028 0.010 0.010 0.182 0.005 0.005  0 1 0   0 
 9004784 17.016  0-17 5009.0 112.8  88.0 3.493 0.058 0.064 1.441 0.162 0.174  2 2 0   0 
 9004809 15.087 16-17 6414.8 140.1 140.7 4.178 0.049 0.048 1.297 0.064 0.069    1 0   0 
 9004831 15.365  1-17 5957.1 230.0 137.1 4.325 0.044 0.044 1.067 0.098 0.089    1 0   0 
 9004915 14.127  1-17 5946.8 109.1 111.4 4.000 0.052 0.045 1.185 0.125 0.074    1 0   0 
 9004959 15.176  1-17 5691.9 235.9 171.0 4.102 0.045 0.045 1.030 0.143 0.095    1 0   0 
 9004965 15.434  1-17 6177.1 134.9 134.7 4.247 0.052 0.055 1.175 0.072 0.091    1 0   0 
 9004969 15.663  1-17 5618.9 107.9 105.2 4.355 0.059 0.058 0.938 0.072 0.069    1 0   0 
 9004988 13.765  1-17 6130.2 119.6 112.7 4.078 0.036 0.048 1.138 0.090 0.081    1 0   0 
 9005037 12.941  1-17 5083.7  79.3  71.2 2.758 0.053 0.068 2.247 0.179 0.246  2 2 0   0 
 9005038 14.058  1-17 5631.3 112.3 108.7 4.044 0.045 0.041 1.024 0.075 0.069    1 0   0 
 9005042 15.544  1-17 5605.6  99.1  96.6 4.494 0.034 0.047 0.920 0.050 0.060  6 1 0   0 
 9005043 13.692  4-17 5338.2  93.2  79.8 4.198 0.046 0.044 0.883 0.048 0.035  3 1 0   0 
 9005114 13.811  1-17 4720.8  76.1  69.4 4.580 0.024 0.024 0.744 0.035 0.033  1 1 0   0 
 9005122 15.234  1-17 5564.2 115.0 110.9 4.220 0.067 0.066 0.937 0.072 0.066    1 0   0 
 9005181 15.579  2-17 6069.9 117.1 106.3 4.096 0.062 0.066 1.216 0.082 0.099    1 0   0 
 9005213 15.212  1-17 4420.6  85.7  84.6 4.614 0.023 0.025 0.687 0.032 0.029  1 1     0 
 9005238 15.579  2- 3 5223.6 125.5 116.8 3.787 0.059 0.065 1.094 0.099 0.107  0 1 0   0 
 9005264 15.428  1-17 5902.6 116.1 111.6 4.136 0.057 0.061 1.113 0.093 0.090    1 0   0 
 9005321 15.677  1-17 4278.0  81.2  69.6 4.623 0.024 0.025 0.664 0.030 0.025  1 1 0 1 0 
 9005325 15.236  1-17 5591.9  99.5  97.9 4.461 0.040 0.049 0.928 0.058 0.066    1 0   0 
 9005337 14.799  1-17 5634.0  99.1  98.5 4.451 0.037 0.045 0.940 0.061 0.067    1 0   0 
 9005447 14.792  1-17 6322.7 134.3 129.1 4.151 0.111 0.112 1.276 0.088 0.095    1     0 
 9005451 15.639  2-17 6042.0 115.7 111.8 4.367 0.048 0.059 1.076 0.067 0.075    1 0   0 
 9005467 15.881  2-17 5510.5 113.0 117.9 4.448 0.051 0.062 0.906 0.063 0.066    1 0   0 
 9005690 18.108  6- 9 3361.5  61.2  66.3 5.108 0.014 0.014 0.145 0.005 0.005  0 1 0   0 
 9005720 13.316  2-14 4245.1  99.8  91.8 1.769 0.188 0.182 1.541 1.035 0.501  2 2     0 
 9005727 14.813  1-17 5640.0 113.0 108.5 4.255 0.047 0.048 0.956 0.073 0.070    1 0   0 
 9005780 15.798  1-17 5886.5 114.1 109.8 4.232 0.068 0.067 1.062 0.082 0.083    1 0   0 
 9005832 14.103  1-17 6246.8 119.9 118.6 4.277 0.033 0.042 1.189 0.066 0.080    1 0   0 
 9005854 12.255  1-17 5452.5 112.8 102.6 4.181 0.064 0.062 0.910 0.065 0.056  3 1 0   0 
 9005873 15.007  1-17 5360.9 121.0 115.3 3.881 0.046 0.049 1.049 0.072 0.076  0 1 0   0 
 9005875 15.579  1-17 5875.4 107.7 102.6 4.536 0.027 0.031 0.906 0.045 0.046  0 1 0   0 
 9005891 13.220  0-17 6053.1 115.2 120.6 3.868 0.055 0.040 1.311 0.161 0.068    1 0   0 
 9005913 15.392  1-17 5539.0 103.2  99.2 4.502 0.032 0.044 0.906 0.049 0.060    1 0   0 
 9005963 14.515  0-17 4761.8  86.2  82.0 3.074 0.092 0.095 1.155 0.248 0.217  2 2 0   0 
 9005973 11.518  0-17 5899.9 112.8 105.8 4.153 0.038 0.041 1.080 0.088 0.078    1 0   0 
 9005982 13.397  1-17 5312.8  93.4  90.2 4.559 0.023 0.036 0.836 0.037 0.053  2 1 0   0 
 9006019 15.807  1-17 5862.0 107.4 103.7 4.468 0.038 0.050 0.978 0.056 0.064    1 0   0 
 9006054 15.910  1-17 5282.7  97.4  92.1 4.539 0.035 0.049 0.838 0.048 0.056    1 0   0 
 9006067 14.026  6-10 5991.5 109.6 108.1 4.359 0.038 0.044 1.064 0.069 0.077    1 0   0 
 9006234 15.047  1-17 5651.8 109.6 105.1 4.200 0.150 0.148 0.980 0.089 0.079    1     0 
 9006270 15.251  1-17 5955.8 110.1 107.2 4.357 0.052 0.057 1.051 0.070 0.076    1 0   0 
 9006297 15.425  1-17 5380.4  98.8  95.4 4.513 0.037 0.051 0.869 0.050 0.059    1 0   0 
 9006307 15.315  1-17 5977.5 107.1 103.5 4.422 0.038 0.050 1.033 0.058 0.067    1 0   0 
 9006345 13.405  0-17 6008.9 121.9 110.7 4.211 0.037 0.042 1.093 0.072 0.077    1 0   0 
 9006372 14.735 16-17 6296.0 117.1 110.7 4.415 0.025 0.031 1.101 0.045 0.055    1 0   0 
 9006383 14.287  1-17 6100.7 113.8 114.5 4.295 0.042 0.043 1.123 0.070 0.079    1 0   0 
 9006402 13.489  0-17 5482.3  89.7  93.6 4.520 0.025 0.038 0.891 0.041 0.059    1 0   0 
 9006449 13.526  1-17 5357.3 114.8 106.8 3.780 0.040 0.046 1.176 0.076 0.090  2 1 0 0 0 
 9006502 14.144  1-17 6031.7 106.6 102.1 4.449 0.022 0.033 1.031 0.041 0.059    1 0   0 
 9006523 12.982  0-17 6066.9 118.3 115.6 3.803 0.035 0.036 1.175 0.058 0.061    1 0   0 
 9006594 12.803  0-17 5628.5 111.1 107.6 3.963 0.036 0.036 1.050 0.065 0.060    1 0   0 
 9006661 14.908  1-17 6008.2 108.9 104.8 4.144 0.052 0.050 1.161 0.076 0.093    1 0   0 
 9006703 14.208 10-10 5878.3 120.2 116.9 3.999 0.046 0.043 0.989 0.070 0.060  1 1 0   0 
 9006716 13.947  1-17 5893.7 117.8 112.1 4.328 0.044 0.043 0.909 0.070 0.060    1 0   0 
 9006747 15.721  2-17 5688.5 105.9 101.8 4.384 0.064 0.068 0.959 0.069 0.071    1 0   0 
 9006751 14.769  1-17 4951.4  90.0  84.4 4.587 0.022 0.030 0.764 0.035 0.043  1 1 0   0 
 9006796 15.840  1-17 4823.6  87.7  80.9 4.597 0.025 0.031 0.739 0.037 0.039  1 1 0   0 
 9006802 14.417  1-17 4997.7  87.9  81.9 4.561 0.027 0.032 0.791 0.039 0.046  1 1 0   0 
 9006861 12.966  1-17 4980.7  84.9  78.1 3.368 0.089 0.101 1.296 0.181 0.224  2 2 0   0 
 9006862 15.682  4-17 4923.5  96.6  83.0 3.743 0.068 0.074 0.940 0.104 0.084  0 1 0   0 
 9006923 15.036  1-17 5736.9 109.9 109.3 4.064 0.060 0.054 1.061 0.104 0.076    1 0   0 
 9006948 14.736  1-17 5641.6 114.2 105.5 3.895 0.044 0.043 1.136 0.069 0.071    1 0   0 
 9007017 15.087  1-17 5474.0  93.0  91.8 4.546 0.023 0.036 0.869 0.038 0.053    1 0   0 
 9007019 14.058  0-17 5503.2 111.7 105.9 3.951 0.028 0.027 1.168 0.039 0.047  2 1 0   0 
 9007020 15.012  1-17 5820.2 105.7 105.6 4.188 0.049 0.053 1.051 0.085 0.081  6 1 0   0 
 9007021 13.221  1-17 4810.6  98.9 103.7 2.561 0.099 0.129 1.935 0.753 0.518  2 2 0   0 
 9007037 13.578  0-17 5477.7 101.3  90.6 4.488 0.040 0.035 0.785 0.054 0.045    1 0   0 
 9007040 15.773  1-17 5570.5 109.0 103.9 4.170 0.069 0.067 0.952 0.072 0.068    1 0   0 
 9007147 15.483  1-17 4942.2  86.3  82.0 4.609 0.020 0.027 0.736 0.033 0.039  0 1 0   0 
 9007151 15.770  1-17 5297.9  95.7  91.2 4.496 0.041 0.053 0.889 0.052 0.054  0 1 0 1 0 
 9007191 15.404  1-17 5699.9 111.0 110.4 4.036 0.070 0.062 1.059 0.087 0.076  1 1 0   0 
 9007214 15.031  1-17 5989.6 111.0 108.7 4.346 0.046 0.050 1.066 0.070 0.078    1 0   0 
 9007248 15.078  1-17 5398.1 113.0 109.4 3.898 0.047 0.048 1.045 0.070 0.074    1 0   0 
 9007281 14.213  1-17 5815.5 109.1 106.2 4.220 0.043 0.047 1.036 0.080 0.079    1 0   0 
 9007306 15.812  1-17 5707.8 107.2 103.0 4.380 0.065 0.070 0.965 0.070 0.071    1 0   0 
 9007332 12.863  1-17 5789.8 102.9 101.6 4.396 0.039 0.044 0.991 0.069 0.075  6 1 0   0 
 9007419 16.728  1-17 4930.4  84.5  78.9 3.496 0.073 0.084 1.104 0.177 0.181  2 2 0   0 
 9007473 15.527  1-17 5493.6 104.9  96.2 4.259 0.058 0.057 0.909 0.066 0.058    1 0   0 
 9007545 14.189  0-17 5029.9  99.4  89.1 3.671 0.042 0.057 1.280 0.098 0.134  2 1 0   0 
 9007588 15.766  2-17 5097.5  85.5  78.6 4.481 0.044 0.036 0.820 0.048 0.038  0 1 0   0 
 9007609 15.797  1-17 4844.8 108.9  98.5 4.513 0.057 0.644 0.775 0.087 0.055  0 1     0 
 9007650 15.975  2-17 5298.7  93.8  85.2 4.432 0.057 0.052 0.856 0.058 0.047    1 0   0 
 9007657 15.570  1-17 5574.5  98.0  95.5 4.485 0.036 0.048 0.918 0.053 0.062    1 0   0 
 9007666 13.692  1-17 6693.2 141.9 139.7 3.995 0.031 0.042 1.317 0.054 0.092    3 0   0 
 9007688 12.246  0-17 6272.9 132.9 123.4 4.066 0.030 0.033 1.331 0.060 0.064    1 0   0 
 9007699 15.460  1-17 5228.1 114.3 106.7 3.663 0.065 0.078 1.274 0.115 0.141    1 0   0 
 9007753 14.551  1-17 5926.3 112.3 109.9 4.000 0.057 0.051 1.182 0.127 0.082    1 0   0 
 9007843 15.617  2-17 5771.8 110.4 106.1 4.337 0.058 0.058 0.991 0.074 0.075    1 0   0 
 9007844 14.113  6-10 6248.3 121.3 120.1 4.307 0.037 0.037 1.172 0.065 0.076    1 0   0 
 9007866 15.755  1-17 5441.2  99.7  97.9 4.487 0.043 0.054 0.887 0.055 0.062    1 0   0 
 9007884 15.949  1-17 5278.1  97.5  88.2 4.427 0.066 0.062 0.852 0.055 0.044  0 1 0   0 
 9007919 13.927  1-17 5703.6  88.5  93.5 4.099 0.028 0.051 1.224 0.055 0.107    1 0   0 
 9007973 14.031  1-17 4949.9  80.5  80.7 3.288 0.071 0.093 1.265 0.190 0.227  2 2 0   0 
 9008039 15.823  1-17 5353.9 112.2 107.8 3.959 0.068 0.067 0.974 0.075 0.074    1 0   0 
 9008078 13.775  1-17 6321.9 125.9 122.9 4.291 0.039 0.040 1.071 0.068 0.070    1 0   0 
 9008122 16.135  4- 4 4787.5  89.2  85.6 3.106 0.228 0.234 1.118 0.300 0.217  0 2     0 
 9008220 12.273  1-17 5918.6 104.3 110.4 4.107 0.040 0.052 1.160 0.083 0.093  2 1 0 1 0 
 9008304 14.604  1-17 5301.1 124.9 122.2 3.524 0.049 0.067 1.523 0.106 0.158    1 0   0 
 9008312 14.698  1-17 5473.2 108.3  98.8 4.199 0.044 0.041 0.911 0.065 0.056  0 1 0   0 
 9008339 14.830  1-17 5451.9 107.3  97.4 4.377 0.047 0.042 0.889 0.068 0.057    1 0   0 
 9008409 15.322  1-17 5288.1  84.4  74.3 4.196 0.045 0.046 0.881 0.038 0.028    1 0   0 
 9008427 10.292  0-17 6488.9 124.8 125.1 3.880 0.030 0.029 1.598 0.076 0.077  1 1 0   0 
 9008493 15.012  1-17 5751.6 113.3 106.9 4.286 0.048 0.050 0.991 0.075 0.074    1 0   0 
 9008533 15.074  1-17 5414.4 112.8 107.8 3.957 0.043 0.045 1.000 0.064 0.067    1 0   0 
 9008657 15.664  2- 3 5615.4 108.1 104.4 4.316 0.057 0.056 0.940 0.072 0.068    1 0   0 
 9008736 15.401  1-17 5145.4  91.6  85.4 4.550 0.029 0.038 0.816 0.041 0.052    1 0   0 
 9008792 16.183  4- 4 5025.0 100.5  90.4 3.579 0.106 0.121 1.169 0.171 0.188  0 1 0   0 
 9008839 13.190  0-17 6102.5 118.8 113.0 4.272 0.031 0.041 1.135 0.069 0.079    1 0   0 
 9008879 14.612  1-17 5212.8 115.8 108.9 3.851 0.040 0.049 1.018 0.072 0.083  0 1 0   0 
 9008888 15.604  1-17 5093.7 108.8  92.1 3.583 0.079 0.095 1.261 0.138 0.180  0 1 0   0 
 9008895 15.051  1-17 5049.3 112.2  98.6 3.772 0.052 0.062 1.004 0.097 0.107  0 1 0   0 
 9008930 15.344  1-17 5432.8  96.4  94.3 4.497 0.036 0.048 0.886 0.052 0.062    1 0   0 
 9008933 14.816  1-17 5524.0 114.0 112.9 3.844 0.039 0.040 1.147 0.069 0.072    1 0   0 
 9008945 14.974  1-17 5247.1  96.2  86.9 4.485 0.041 0.039 0.847 0.057 0.053  1 1 0   0 
 9008948 13.198  0-17 5372.9 110.7 106.9 3.851 0.033 0.034 1.077 0.061 0.063    1 0   0 
 9008958 14.751  1-17 5961.6 119.3 109.2 4.219 0.045 0.047 1.101 0.074 0.084    1 0   0 
 9008966 16.925  7- 7 3907.6  77.5  78.6 4.686 0.017 0.017 0.548 0.017 0.017  0 1 0   0 
 9008969 13.806  1-17 6724.6 138.7 141.5 4.001 0.031 0.043 1.306 0.053 0.090    3 0   0 
 9009006 14.436  1-17 6031.6 106.1 102.4 4.107 0.037 0.045 1.200 0.067 0.100    1 0   0 
 9009019 15.451  1-17 5588.7 109.4 105.2 4.257 0.054 0.053 0.938 0.071 0.067    1 0   0 
 9009036 16.553  1-17 6266.5 117.1 126.5 4.031 0.030 0.047 1.256 0.056 0.106  2 1 0 0 0 
 9009093 15.316  1-17 4607.1  92.6  88.2 4.613 0.031 0.035 0.701 0.042 0.042  1 1     0 
 9009095 13.938  1-17 4855.0  87.4  84.4 4.605 0.025 0.031 0.723 0.035 0.035  1 1     0 
 9009097 15.224  1-17 5998.1 116.7 114.0 4.391 0.044 0.048 0.962 0.066 0.066    1 0   0 
 9009106 13.283  0-17 6040.2 111.1  97.8 3.919 0.025 0.031 1.523 0.049 0.088    1 0   0 
 9009121 14.375  1-17 5921.1 109.4 107.7 4.132 0.039 0.047 1.129 0.083 0.091    1 0   0 
 9009213 15.802  1-17 3547.4  60.3  85.9 4.866 0.009 0.009 0.329 0.009 0.009  0 1 0   0 
 9009233 15.510  2- 3 5805.9 117.5 114.2 4.083 0.058 0.067 1.089 0.111 0.085    1 0   0 
 9009330 15.362  1-17 4885.9  86.9  79.7 4.586 0.023 0.030 0.758 0.035 0.041  1 1 0   0 
 9009357 13.650  1-17 6464.6 147.3 140.7 4.190 0.031 0.032 1.255 0.050 0.054    3 0   0 
 9009362 12.653  0-17 6444.9 137.9 122.3 4.238 0.031 0.030 1.315 0.058 0.057    3 0   0 
 9009373 15.269  4-17 5852.9 110.7 107.4 4.314 0.053 0.053 1.023 0.075 0.077    1 0   0 
 9009395 15.632  2- 3 5155.4 115.6 102.4 3.683 0.067 0.081 1.193 0.124 0.145  0 1 0   0 
 9009421 14.966  1-17 5917.1 112.6 105.8 4.249 0.047 0.050 1.069 0.076 0.081    1 0   0 
 9009436 15.538  1-17 5612.1 105.6 102.2 4.337 0.059 0.057 0.937 0.071 0.068    1 0   0 
 9009509 14.971  1-17 5457.1  94.5  89.9 4.530 0.026 0.039 0.881 0.040 0.057    1 0   0 
 9009531 15.319  1-17 5613.9 106.2 103.0 4.270 0.053 0.054 0.945 0.071 0.068    1 0   0 
 9009606 15.148  1-17 5883.4 117.4 115.9 3.878 0.064 0.055 1.240 0.102 0.080    1 0   0 
 9009624 14.230 10-10 6180.3 118.7 122.8 3.659 0.057 0.057 1.630 0.171 0.115    1 0   0 
 9009687 15.122  1-17 5867.0 112.0 111.9 3.994 0.066 0.057 1.155 0.125 0.082    1 0   0 
 9009724 14.138 10-13 6588.0 184.0 253.0 4.323 0.072 0.217 1.293 0.195 0.195    2     1 
 9009733 12.446  1-17 6768.5 139.2 145.6 4.208 0.032 0.033 1.379 0.072 0.060    3 0   0 
 9009815 14.677  1-17 5513.0 110.6 106.0 3.988 0.041 0.042 1.012 0.065 0.065    1 0   0 
 9009923 13.626  1-17 5796.4 123.7 117.3 3.853 0.038 0.038 0.861 0.048 0.045    1 0   0 
 9009934 13.787  1-17 4917.4  92.3  86.2 3.220 0.092 0.086 1.057 0.247 0.191  2 2 0   0 
 9009977 15.391  1-17 5586.7 107.9 104.4 4.299 0.057 0.056 0.932 0.071 0.066    1 0   0 
 9010021 15.906  1-17 5320.6  89.9  78.3 4.321 0.055 0.055 0.867 0.048 0.035  1 1 0   0 
 9011761 13.065  0-17 6076.6 114.1 110.2 4.433 0.053 0.070 0.983 0.059 0.058    1     0 
 9011874 15.894  2-17 4991.5  86.8  81.1 4.508 0.040 0.033 0.802 0.045 0.036  1 1 0   0 
 9011903 15.958  1-17 4817.2  84.6  80.2 4.554 0.032 0.029 0.768 0.039 0.035  1 1 0   0 
 9011955 15.267  4-17 5940.1 107.9 111.9 4.034 0.057 0.065 1.180 0.111 0.092    1 0 1 0 
 9012044 15.898  2-17 5210.9 116.9 107.3 3.786 0.073 0.076 1.081 0.118 0.113    1 0   0 
 9012078 15.448  4-17 5761.5 110.8 109.9 4.104 0.059 0.062 1.057 0.104 0.080    1 0   0 
 9012084 13.727  1-17 6060.1 119.1 122.1 3.851 0.054 0.045 1.346 0.165 0.081    1 0   0 
 9012086 14.753 16-17 5961.7 119.5 108.9 4.222 0.044 0.045 1.099 0.075 0.084    1 0   0 
 9012106 14.557  1-17 5680.9 116.7 108.2 3.819 0.039 0.040 1.226 0.064 0.074    1 0   0 
 9012179 15.730  1-17 5549.2 104.9 103.2 4.386 0.059 0.058 0.917 0.069 0.066    1 0   0 
 9012209 13.671  1-17 4913.5  83.7  90.1 2.895 0.087 0.070 1.640 0.416 0.315  2 2 0   0 
 9012230 15.294  1-17 5725.6 100.3  95.8 4.485 0.029 0.041 0.949 0.047 0.061    1 0   0 
 9012240 15.061  1-17 6036.7 123.9 122.8 3.902 0.154 0.160 1.311 0.192 0.150    1     0 
 9012253 14.992  1-17 5607.7 120.9 117.0 3.907 0.039 0.041 1.112 0.074 0.075    1 0   0 
 9012273 14.855  1-17 5516.8 104.1 102.7 4.416 0.045 0.047 0.909 0.069 0.066    1 0   0 
 9012354 14.298  1-17 5965.0 108.6 106.9 4.382 0.035 0.044 1.050 0.065 0.076    1 0   0 
 9012392 15.138  1-17 5748.9 105.1 103.3 4.401 0.044 0.050 0.977 0.069 0.074    1 0   0 
 9012427 15.222  1-17 5677.3 111.3 105.7 4.200 0.051 0.052 0.983 0.078 0.073    1 0   0 
 9012509 15.132  1-17 5398.5 116.9 112.6 3.928 0.044 0.045 1.017 0.069 0.071    1 0   0 
 9012568 14.410  6-17 4965.0 176.0 176.0 4.577 0.055 0.050 0.736 0.085 0.064  0 2     1 
 9012580 13.912  1-17 6237.3 127.4 117.2 4.171 0.035 0.038 1.137 0.064 0.085    1 0   0 
 9012581 13.944  2-17 6058.1 120.7 120.0 4.398 0.040 0.041 0.886 0.061 0.058  6 1 0   0 
 9015502 15.319  2-16 4918.6  82.6  77.0 4.549 0.031 0.031 0.783 0.042 0.040  0 1 0   0 
 9015557 15.415  1-17 5280.8 176.6 119.8 4.488 0.037 0.038 0.858 0.064 0.060  1 1 0   0 
 9015562 15.232  4-17 5516.1 124.3 122.6 3.747 0.051 0.052 1.267 0.083 0.093  6 1 0   0 
 9015607 14.614  1-17 5467.7 102.5  95.4 4.184 0.043 0.041 0.912 0.064 0.056    1 0   0 
 9015662 14.379  2-16 5244.0 189.0 189.0 4.657 0.045 0.050 0.645 0.055 0.032  1 2     1 
 9015667 14.860  2-16 4107.9  52.4  76.4 4.643 0.026 0.016 0.601 0.014 0.015  1 1 0   0 
 9015706 15.058  1-17 5642.1 104.8 100.7 4.337 0.050 0.049 0.946 0.073 0.069    1 0   0 
 9015726 15.427  1-17 4990.7  82.7  76.8 4.534 0.035 0.033 0.797 0.044 0.041  1 1 0   0 
 9015760 13.760  2-16 5701.5 126.1 122.2 3.865 0.034 0.032 1.224 0.059 0.063    1 0   0 
 9015794 14.872  1-17 5690.4  99.5  95.4 4.433 0.039 0.046 0.958 0.063 0.070    1 0   0 
 9015822 15.872  1-17 5144.7  82.9  77.7 4.393 0.039 0.036 0.843 0.032 0.026  0 1 1   0 
 9015851 15.740  2-16 5365.7 133.8 129.0 3.781 0.169 0.143 1.136 0.203 0.170  1 1     0 
 9015860 15.787  1-17 4807.4  86.4  79.9 4.576 0.027 0.029 0.756 0.037 0.037  0 1 0   0 
 9015878 15.725  2-16 5592.4 119.4 115.7 4.328 0.060 0.058 0.932 0.073 0.068    1 0   0 
 9015887 14.996  1-17 5976.9 115.6 113.6 4.153 0.046 0.045 1.180 0.068 0.088    1 0   0 
 9015892 13.921  1-17 5832.9 122.9 117.1 4.045 0.041 0.040 0.925 0.065 0.056    1 0   0 
 9015943 15.007  1-17 5483.3  94.2  95.6 4.505 0.028 0.039 0.909 0.044 0.055    1 0   0 
 9015954 14.794  1-17 5548.7  99.1  97.5 4.492 0.030 0.042 0.913 0.050 0.063    1 0   0 
 9016108 13.398  0-17 5757.5  96.8  94.3 4.078 0.030 0.052 1.242 0.057 0.115    1 0   0 
 9016121 15.224  1-17 5196.9  95.6  91.6 4.568 0.023 0.035 0.811 0.037 0.051  1 1 0   0 
 9016227 15.986  4-17 5164.5  74.3  68.7 4.343 0.038 0.040 0.859 0.025 0.022  1 1 0   0 
 9016295 15.305  1-17 5778.7 113.1 108.7 4.344 0.051 0.051 0.992 0.075 0.075  3 1 0   0 
 9016322 14.198  1-17 5754.4 113.1 118.2 4.015 0.054 0.039 1.163 0.132 0.069    1 0   0 
 9016372 14.902  1-17 6072.4 112.7 110.3 3.996 0.052 0.055 1.237 0.103 0.089    1 0   0 
 9016452 15.559  2-17 5995.5 122.1 114.9 4.226 0.056 0.056 1.111 0.077 0.085    1 0   0 
 9016458 15.607  1-17 5651.0 186.0 186.0 4.565 0.042 0.168 0.924 0.094 0.115    2     1 
 9016468 15.846  1-17 5111.0 101.5  96.4 4.557 0.030 0.039 0.806 0.043 0.050  0 1 0   0 
 9016490 13.613  0-17 6153.8 109.1 109.5 4.386 0.027 0.036 1.096 0.049 0.065    1 0   0 
 9016532 13.620  1-17 6790.0 189.0 283.0 4.216 0.128 0.192 1.334 0.204 0.224    2     1 
 9016534 15.522  1-17 5742.8 111.9 108.4 4.193 0.053 0.056 1.013 0.085 0.077    1 0   0 
 9016592 15.682  3-17 5735.5 122.8 116.4 3.925 0.073 0.066 1.145 0.088 0.083    1 0   0 
 9016599 15.607  1-17 5861.4 116.5 109.2 3.871 0.036 0.035 1.176 0.062 0.065  2 1 0   0 
 9016611 15.370  1-17 5507.8 105.5 103.2 4.417 0.049 0.051 0.906 0.068 0.066    1 0   0 
 9016621 15.660  1-17 5509.8 116.6 112.6 3.975 0.066 0.063 1.021 0.075 0.075    1 0   0 
 9016637 13.812  3-15 6089.5 118.3 115.6 4.358 0.039 0.041 1.022 0.068 0.070    1 0   0 
 9016682 12.678  1-17 6462.2 137.6 127.9 4.086 0.032 0.034 1.363 0.066 0.063  1 1 0   0 
 9016688 14.485 15-17 6316.0 137.6 132.4 4.149 0.036 0.043 1.282 0.061 0.072    1 0   0 
 9016692 13.449  1-17 5750.1  95.7  94.4 4.460 0.023 0.034 1.012 0.043 0.058  1 1 0   0 
 9016716 15.859  1-17 4907.9  87.5  85.0 3.336 0.119 0.127 1.194 0.210 0.229  0 2 0   0 
 9016734 14.458  1-17 5693.1 115.4 115.3 4.066 0.054 0.045 1.040 0.091 0.073    1 0   0 
 9016806 15.623  1-17 4962.0  88.4  82.6 3.374 0.069 0.092 1.269 0.183 0.230  2 2 0   0 
 9016811 15.701  1-17 5251.7 109.3 102.1 4.519 0.037 0.045 0.844 0.051 0.056  0 1 0   0 
 9016922 13.204  0-17 6138.1 122.8 111.0 4.085 0.043 0.041 1.089 0.096 0.075    1 0   0 
 9017030 15.631  2- 3 6094.4 111.0 108.9 4.395 0.040 0.051 1.075 0.057 0.062  0 1 0   0 
 9017081 12.850  0-17 5884.6 123.5 116.9 4.362 0.043 0.042 0.866 0.066 0.056    1 0   0 
 9017238 15.398  1-17 4821.4  89.6  85.5 4.618 0.019 0.025 0.717 0.029 0.035  1 1 0   0 
 9017303 13.922  1-17 6431.9 122.0 119.0 4.359 0.023 0.031 1.177 0.041 0.057    1 0   0 
 9017346 14.332  1-17 5609.6  95.6  90.2 4.526 0.020 0.032 0.905 0.036 0.053    1 0   0 
 9017361 14.442 16-17 6152.9 122.5 114.8 4.286 0.041 0.041 1.148 0.068 0.079    1 0   0 
 9017403 14.952  1-17 5345.4  96.2  94.0 4.536 0.025 0.037 0.877 0.038 0.049  1 1 0   0 
 9017531 15.853  2-17 4707.2  84.7  80.7 4.568 0.028 0.025 0.750 0.036 0.032  1 1 0   0 
 9017538 14.707  1-17 5523.9  98.2  96.0 4.525 0.023 0.037 0.894 0.039 0.056    1 0   0 
 9017556 14.756  1-17 6058.1 119.7 116.4 4.305 0.044 0.044 1.075 0.071 0.072    1 0   0 
 9017573 15.244  1- 3 5755.8 110.6 109.1 4.212 0.051 0.053 1.012 0.082 0.077    1 0   0 
 9017600 15.558  1-17 5874.0 158.0 211.0 4.501 0.052 0.208 1.031 0.124 0.138    2     1 
 9017646 15.122  1-17 5703.3 120.3 114.8 3.986 0.055 0.049 1.089 0.079 0.074    1 0   0 
 9017682 15.152  1-17 5965.4 109.4 112.3 4.116 0.067 0.071 1.152 0.092 0.095    1   1 0 
 9017696 13.091  0-17 6469.3 128.1 119.1 3.900 0.030 0.047 1.428 0.063 0.135    1 0   0 
 9017718 13.689  1-17 6310.0 126.0 118.3 4.313 0.036 0.038 1.107 0.064 0.070    1 0   0 
 9017726 15.337  1-17 5672.1 101.9  96.9 4.515 0.025 0.036 0.919 0.042 0.054    1 0   0 
 9017730 14.604  1-17 5594.1 114.2 110.5 4.339 0.046 0.044 0.946 0.070 0.065    1 0   0 
 9017791 14.780  1-17 5582.2  99.2  95.6 4.502 0.027 0.039 0.916 0.045 0.060    1 0   0 
 9017815 14.048  1-17 5819.8 117.7 119.7 3.735 0.035 0.035 1.359 0.067 0.067    1 0   0 
 9017842 14.188  1-17 5787.0 157.0 175.0 4.537 0.037 0.213 0.970 0.105 0.116    2     1 
 9017900 15.761  1-17 5530.2 118.2 113.9 3.738 0.071 0.070 1.275 0.106 0.110    1 0   0 
 9017931 13.614  1-17 6374.3 134.0 124.3 4.292 0.028 0.041 1.235 0.059 0.076    1 0   0 
 9017978 14.823  1-17 5615.2 120.2 116.8 3.930 0.042 0.043 1.097 0.069 0.069    1 0   0 
 9018021 15.623  1-17 4932.0  88.8  85.8 3.402 0.078 0.094 1.176 0.192 0.212  2 2 0 1 0 
 9018063 13.006  0-17 6354.1 121.0 123.0 3.652 0.029 0.061 1.822 0.072 0.194    1 0   0 
 9018131 14.639  1-17 6110.1 121.3 110.6 4.154 0.040 0.039 1.191 0.062 0.084    1 0   0 
 9018177 15.642  2- 3 5743.3 116.2 111.2 4.344 0.057 0.057 0.980 0.075 0.075  0 1 0   0 
 9018328 15.492  1-17 4937.6  87.6  81.1 4.554 0.031 0.032 0.784 0.041 0.042  0 1 0   0 
 9018468 14.500 16-17 5993.3 121.8 120.1 4.059 0.050 0.043 1.014 0.082 0.067    1 0   0 
 9018484 15.222  1-17 5436.9 109.4 105.3 4.445 0.046 0.048 0.889 0.066 0.063    1 0   0 
 9018673 15.868  1-17 4904.5  88.7  84.2 4.479 0.030 0.026 0.804 0.029 0.024  1 1 1   0 
 9018677 14.469  1-17 5866.9 111.9 110.4 4.379 0.040 0.046 1.018 0.071 0.077    1 0   0 
 9018698 15.754  4-17 5285.4 104.8  97.9 4.506 0.040 0.047 0.853 0.052 0.056  0 1 0   0 
 9018736 15.638  4-17 5680.7 120.5 117.2 4.142 0.060 0.062 1.005 0.087 0.076    1 0   0 
 9018739 13.959  1-17 4936.0 106.4  89.1 3.576 0.054 0.068 1.352 0.130 0.169  1 1 0   0 
 9018806 14.857  1-17 5665.3 115.7 116.1 4.024 0.059 0.044 1.092 0.089 0.068    1 0   0 
 9018857 15.503  2- 3 5926.0 112.1 110.3 4.395 0.042 0.052 1.032 0.063 0.074    1 0   0 
 9018922 14.217 16-16 5266.7 120.6 111.0 3.655 0.040 0.049 1.239 0.085 0.107  0 1 0   0 
 9018943 14.759 16-17 6133.2 133.0 108.5 4.107 0.042 0.040 1.253 0.062 0.088  0 1 0   0 
 9018948 15.222  1-17 5904.9 113.9 115.1 4.091 0.049 0.060 1.137 0.101 0.092    1 0   0 
 9018977 15.741  2- 3 5815.7 112.9 111.5 4.188 0.061 0.063 1.048 0.089 0.082    1 0   0 
 9018981 14.316  1-17 5970.8 120.4 114.5 4.272 0.041 0.044 1.081 0.074 0.080    1 0   0 
 9018995 15.393 16-17 5960.0 120.4 112.6 4.247 0.050 0.053 1.087 0.076 0.083    1 0   0 
 9019108 15.506  1-17 5572.4 120.8 114.8 4.098 0.058 0.057 0.977 0.075 0.070    1 0   0 
 9019144 15.952  1-17 5112.8  93.4  86.9 4.478 0.047 0.040 0.822 0.049 0.039  0 1 0   0 
 9019145 13.762  1-17 6160.5 127.1 121.9 4.352 0.040 0.041 0.950 0.067 0.064    1 0   0 
 9019155 15.988  1-17 4456.5  80.1  76.3 4.615 0.021 0.023 0.691 0.029 0.026  0 1 0   0 
 9019163 12.515 10-11 6109.0 193.0 257.0 4.395 0.087 0.203 1.080 0.166 0.135    2     1 
 9019191 15.323  1-17 4771.6  89.6  82.3 4.610 0.020 0.026 0.724 0.030 0.035  6 1 0 1 0 
 9019222 14.716  1-17 5506.5 118.7 111.3 4.047 0.046 0.044 0.974 0.068 0.066    1 0   0 
 9019245 15.951  1-17 5369.6 106.1  99.4 4.473 0.050 0.055 0.872 0.059 0.059    1 0   0 
 9019288 14.059  1-17 5040.0 111.1  93.0 3.613 0.049 0.064 1.322 0.111 0.152  1 1 0   0 
 9019310 14.301  1-17 5994.1 101.7 109.0 4.063 0.033 0.052 1.238 0.069 0.110    1 0   0 
 9019317 15.477  1-17 5378.4 118.3 113.5 3.930 0.052 0.053 1.008 0.070 0.073    1 0   0 
 9019357 12.515  0-17 5158.5 116.6 105.3 3.684 0.043 0.058 1.149 0.099 0.116  2 1 0   0 
 9019361 15.024  1-17 5448.1  99.6  99.9 4.516 0.030 0.043 0.884 0.045 0.060  0 1 0   0 
 9019389 14.715 11-17 6046.4 115.1 108.2 4.180 0.042 0.044 1.153 0.067 0.083    1 0   0 
 9019513 15.449  1-17 5329.2  99.8  94.7 4.503 0.043 0.044 0.827 0.052 0.052    1 0   0 
 9019531 15.776  2-17 5420.2  99.9  97.5 4.498 0.040 0.053 0.881 0.052 0.061    1 0   0 
 9019590 13.659  1-17 5632.5  98.7  99.5 4.457 0.035 0.041 0.921 0.059 0.062    1 0   0 
 9019624 15.929  4-17 5367.1 106.0  93.6 4.395 0.062 0.054 0.870 0.063 0.049    1 0   0 
 9019733 13.693  1-17 6226.3 113.9 108.7 4.340 0.028 0.035 1.166 0.054 0.066    1 0   0 
 9019746 15.249  1-17 5775.6 118.4 113.6 3.950 0.064 0.056 1.143 0.089 0.078    1 0   0 
 9019756 15.709  2-17 5514.1 111.0 104.8 4.352 0.060 0.055 0.907 0.069 0.062    1 0   0 
 9019822 13.661  1-17 6048.5 122.9 103.3 4.100 0.039 0.035 1.255 0.061 0.094  1 1 0   0 
 9019854 15.824  4-17 5230.2 120.5 111.5 3.963 0.060 0.061 0.928 0.067 0.065  0 1 0   0 
 9019999 14.682  1-17 5758.3 117.6 114.9 4.066 0.057 0.048 1.069 0.119 0.077    1 0   0 
 9020059 15.280 16-17 6106.2 123.3 106.7 4.135 0.053 0.055 1.211 0.071 0.094  1 1 0   0 
 9020073 15.279  4-17 5763.1 117.0 111.6 4.313 0.052 0.052 0.991 0.076 0.075  6 1 0   0 
 9020092 14.818  1-17 5821.3 121.2 116.8 4.033 0.060 0.049 1.113 0.127 0.079    1 0   0 
 9020103 14.204  1-17 5583.5  89.5  88.8 4.502 0.023 0.033 0.939 0.040 0.052    1 0   0 
 9020114 14.953  1-17 5462.3 102.8  97.6 4.368 0.046 0.044 0.935 0.064 0.060    1 0 1 0 
 9020135 15.017  1-17 5490.9 120.0 114.7 3.830 0.045 0.046 1.154 0.073 0.078    1 0   0 
 9020151 14.999  4-17 5615.1 119.6 114.6 4.115 0.072 0.072 0.988 0.080 0.074  2 1 0   0 
 9020212 13.671  1-17 5014.7  52.3  45.7 4.394 0.015 0.013 0.846 0.017 0.011  1 1 1   0 
 9020218 15.604  1-17 4211.7  68.3  50.3 4.611 0.030 0.026 0.653 0.030 0.019  1 1 0   0 
 9020242 14.190  1-17 5970.7 117.4 107.3 4.245 0.039 0.043 1.093 0.074 0.082    1 0   0 
 9020259 14.510  1-17 5985.6 107.0 108.7 4.128 0.037 0.047 1.165 0.073 0.098    1 0   0 
 9020285 15.989  2-17 5146.7  90.6  85.8 4.588 0.025 0.034 0.777 0.042 0.048    1 0   0 
 9020289 13.484  1-17 5862.4 197.8 126.9 4.395 0.083 0.089 1.005 0.105 0.083  3 1     0 
 9020346 15.904  1-17 5651.9 112.5 108.1 4.285 0.072 0.072 0.957 0.074 0.071    1 0   0 
 9020383 14.639  1-17 5821.4 114.3 110.6 4.246 0.045 0.048 1.029 0.078 0.079    1 0   0 
 9020426 12.514  1-17 5914.2 114.4 106.7 4.147 0.040 0.047 1.119 0.082 0.090  3 1 0   0 
 9020488 14.709  1-17 5780.5 118.7 114.4 3.933 0.050 0.044 1.156 0.077 0.074    1 0   0 
 9020498 14.691  0-17 4935.4  88.2  85.3 3.330 0.084 0.094 1.099 0.215 0.200  2 2 0   0 
 9020515 14.500  1-17 5666.3 116.3 116.5 3.827 0.038 0.039 1.215 0.064 0.073    1 0   0 
 9020655 18.759 10-13 4825.0 172.0 172.0 4.540 0.072 0.039 0.747 0.077 0.059  0 2     1 
 9020661 14.886  1-17 5322.0 103.5  97.7 4.495 0.038 0.043 0.863 0.055 0.059  1 1 0   0 
 9020767 14.980  1-17 5665.3 106.3 112.1 4.141 0.047 0.050 1.068 0.096 0.073    1 0   0 
 9020898 14.263  1-17 5038.0  93.7  87.4 3.037 0.106 0.101 1.030 0.262 0.199  2 2 0   0 
 9020944 15.268  1-17 5462.2 117.7 112.2 4.056 0.048 0.045 0.936 0.064 0.058  0 1 0   0 
 9020988 13.867  1-17 6365.9 128.3 124.6 4.114 0.037 0.043 1.103 0.079 0.073  1 1 0   0 
 9021047 15.248  4-17 5944.8 106.1 102.4 4.445 0.030 0.042 1.016 0.050 0.064  6 1 0   0 
 9021052 13.074  0-17 6070.3 113.1 105.6 3.968 0.028 0.043 1.419 0.058 0.126 10 1 0   0 
 9021075 15.993  4-17 4793.0  90.7  85.9 4.620 0.021 0.027 0.710 0.034 0.035  1 1 0 1 0 
 9021086 14.914  1-17 5786.2 109.5 107.1 4.385 0.044 0.049 0.991 0.071 0.076    1 0   0 
 9021135 15.484  1-17 5589.9 119.0 111.3 3.855 0.073 0.069 1.154 0.091 0.090    1 0   0 
 9021151 14.849  1-17 5554.1 111.4  98.8 4.253 0.043 0.038 0.865 0.061 0.048    1 0   0 
 9021162 15.708  2-17 5404.9  98.3  95.7 4.558 0.025 0.038 0.844 0.041 0.052    1 0   0 
 9021200 13.968  1-17 6437.6 131.8 126.2 3.989 0.034 0.035 1.426 0.074 0.074    1 0   0 
 9021358 15.485  1-17 5974.9 112.8 109.9 4.355 0.053 0.059 1.058 0.070 0.077    1 0   0 
 9021394 14.038 16-16 5123.0 113.6  99.9 3.628 0.045 0.060 1.305 0.097 0.137  0 1 0   0 
 9021397 15.047  1-17 5447.9 120.9 113.9 4.021 0.045 0.045 0.968 0.065 0.065  3 1 0   0 
 9021421 14.969  1-17 6207.5 123.9 120.7 3.982 0.061 0.065 1.240 0.098 0.086    1 0   0 
 9021500 15.995  4-17 5466.7 112.7 103.8 4.367 0.069 0.064 0.895 0.067 0.059    1 0   0 
 9021524 14.295  1-17 5441.1 113.9 109.5 3.967 0.039 0.041 1.002 0.063 0.065    1 0   0 
 9021627 15.210  1-17 5865.9 109.6 105.5 4.257 0.057 0.058 1.044 0.078 0.079    1 0   0 
 9021667 14.666  1-17 5791.7 110.2 108.5 4.132 0.047 0.049 1.059 0.097 0.075    1 0   0 
 9021687 15.482  1- 3 6157.0 127.6 117.0 4.222 0.068 0.071 1.180 0.073 0.087    1 0   0 
 9021749 15.117  1-17 5882.1 112.4 104.9 4.471 0.027 0.036 0.986 0.047 0.060    1 0   0 
 9021760 15.759  2-17 5103.4  89.7  85.0 4.564 0.029 0.039 0.798 0.043 0.049  0 1 0   0 
 9021769 14.038  1-17 5187.4 135.5 107.2 3.356 0.100 0.116 1.579 0.235 0.226  0 2 0   0 
 9021792 15.998  4-17 5780.3 116.9 113.3 4.052 0.097 0.101 1.092 0.105 0.090    1 0   0 
 9021811 13.177  0-17 6140.2 118.0 114.6 4.280 0.036 0.038 1.096 0.069 0.071    1 0   0 
 9021840 14.545  1-17 5803.8 121.7 117.0 3.885 0.048 0.043 1.204 0.073 0.074    1 0   0 
 9021865 15.852  4-17 5608.0 169.0 203.0 4.573 0.038 0.152 0.909 0.094 0.104  1 2     1 
 9021997 15.247  1-17 5425.4 117.1 113.0 3.632 0.063 0.067 1.405 0.113 0.120    1 0   0 
 9022001 15.988  1-17 3647.0  82.0  92.0 4.859 0.072 0.059 0.417 0.049 0.073  8 2     1 
 9022012 15.976  1-17 5401.3 105.8  91.0 4.313 0.073 0.072 0.882 0.061 0.047    1 0   0 
 9022056 14.221  1-17 6109.3 122.9 106.3 4.105 0.040 0.040 1.234 0.065 0.097    1 0   0 
 9022060 14.371  1-17 5606.3 109.4 104.9 4.366 0.046 0.044 0.890 0.068 0.060    1 0   0 
 9022082 12.275  0-17 6601.6 146.8 131.1 4.277 0.032 0.032 1.206 0.050 0.061    1 0   0 
 9022106 15.492  1-17 5722.6 114.4 110.1 4.227 0.061 0.062 0.994 0.080 0.076    1 0   0 
 9022107 15.150  1-17 5575.8 109.3 105.8 4.171 0.062 0.060 0.953 0.073 0.068    1 0   0 
 9022120 13.942  1-17 5831.5 101.9  96.3 4.489 0.021 0.033 0.967 0.038 0.057    1 0   0 
 9022142 14.855  1-17 5919.0 186.0 207.0 4.464 0.070 0.196 0.963 0.129 0.116    2     1 
 9022192 14.032  1-17 6249.0 137.4 131.7 4.220 0.034 0.044 1.221 0.063 0.082    1 0   0 
 9022200 13.979  1-17 6133.3 122.7 120.2 4.493 0.039 0.043 0.818 0.051 0.054    1 0   0 
 9022206 13.872  1-17 5704.5 107.3 103.7 4.300 0.029 0.038 1.127 0.051 0.057    1 0   0 
 9022251 15.881  5-17 5698.2 108.3 105.4 4.380 0.060 0.066 1.007 0.066 0.068    1 0   0 
 9022267 14.650  1-17 6032.6 108.5 103.6 4.425 0.027 0.038 1.051 0.048 0.066    1 0   0 
 9022274 14.784  1-17 5506.6 118.1 112.8 3.923 0.041 0.043 1.064 0.067 0.069    1 0   0 
 9022306 15.528  1-17 4974.9  90.0  86.2 4.619 0.020 0.026 0.725 0.033 0.038  1 1 0   0 
 9022355 13.976  1-17 6236.5 126.4 122.8 3.905 0.038 0.037 1.107 0.060 0.061    1 0   0 
 9022362 15.717  3-17 5463.5 119.4 115.0 3.896 0.066 0.066 1.069 0.085 0.083  0 1 0   0 
 9022383 14.133  1-17 6091.9 114.0 112.0 4.395 0.033 0.041 1.030 0.058 0.067    1 0   0 
 9024548 15.654  2- 3 5792.8 111.3 109.1 4.180 0.073 0.073 1.041 0.090 0.082    1 0   0 
 9024551 15.000  2-15 5972.7 119.3 114.1 4.269 0.049 0.050 1.013 0.074 0.071    1 0   0 
 9024568 14.152  1-17 5137.9  85.1  83.3 4.534 0.024 0.034 0.889 0.039 0.049  1 1 0   0 
 9024570 14.075  1-17 6154.4 120.4 111.3 4.013 0.036 0.049 1.316 0.067 0.120    1 0   0 
 9024588 15.069  1-17 6006.4 107.7 109.2 4.051 0.063 0.075 1.209 0.098 0.100    1 0   0 
 9024606 14.877  1-17 6208.1 125.9 114.9 4.200 0.050 0.052 1.165 0.066 0.079    1 0   0 
 9024623 15.988  1-17 5273.1 104.3  95.3 4.489 0.051 0.056 0.850 0.054 0.053  0 1 0   0 
 9024643 15.899  1-17 5470.7 110.7  99.8 4.311 0.070 0.068 0.898 0.066 0.056    1 0   0 
 9024713 15.904  4-17 4834.2  86.0  81.9 4.625 0.022 0.028 0.705 0.036 0.036  0 1 0   0 
 9024720 15.116  1-17 5108.5  89.2  81.4 4.502 0.039 0.035 0.820 0.051 0.044  0 1 0   0 
 9024721 14.158  6-10 6621.0 187.0 258.0 4.356 0.070 0.210 1.237 0.191 0.174    2     1 
 9024810 14.509 16-17 6499.1 206.8 162.5 4.073 0.037 0.035 1.380 0.089 0.075    3 0   0 
 9024857 14.467  1-17 5553.5 116.0 111.0 4.331 0.055 0.054 0.920 0.071 0.065  3 1 0   0 
 9024863 11.771  0-17 5245.6  86.5  81.9 4.540 0.034 0.030 0.762 0.047 0.042  1 1 0   0 
 9024873 13.918  1-17 5490.9 112.1 110.0 3.745 0.032 0.037 1.272 0.064 0.080  1 1 0   0 
 9024906 13.999  1-17 6286.5 122.2 115.1 3.903 0.036 0.048 1.452 0.069 0.135    1 0   0 
 9025006 15.686  1-17 5746.1 111.0 106.4 4.284 0.069 0.068 0.992 0.074 0.070    1 0   0 
 9025052 13.636  1-17 6103.5 113.4 116.7 3.830 0.036 0.053 1.527 0.077 0.164    1 0   0 
 9025077 13.695  1-17 6004.1 118.9 114.7 3.578 0.038 0.036 1.506 0.071 0.067    1 0   0 
 9025138 13.542  0-17 5955.0 118.7 113.9 4.156 0.043 0.043 1.028 0.087 0.072    1 0   0 
 9025177 14.945  1-17 6039.2 110.4 106.0 4.152 0.054 0.051 1.171 0.072 0.093    1 0   0 
 9025199 15.239  1-17 5402.8 102.2  90.9 4.180 0.052 0.051 0.896 0.059 0.048    1 0   0 
 9025205 15.672  2- 3 5420.0  97.2  92.6 4.609 0.023 0.025 0.779 0.033 0.044    1     0 
 9025350 14.654  1-17 6292.9 148.9 216.5 4.025 0.101 0.117 1.342 0.132 0.155    1     0 
 9025414 15.916  4-17 5627.4 147.8 120.7 4.277 0.094 0.084 0.952 0.087 0.074    1 0   0 
 9025438 14.949  1-17 5053.0 151.0 151.0 4.583 0.071 0.045 0.665 0.090 0.042  0 2     1 
 9025441 13.112  1-17 4882.7  88.0 101.8 2.716 0.124 0.224 1.995 0.344 0.597  2 2     0 
 9025442 15.970  4-17 5320.6 128.8 121.6 3.791 0.081 0.079 1.126 0.120 0.113  0 1 0   0 
 9025451 15.187  1-17 5333.0 138.4 133.3 3.532 0.073 0.084 1.503 0.142 0.154  0 1 0   0 
 9025459 15.564  4-17 5812.6 108.5 105.5 4.367 0.061 0.066 1.001 0.071 0.075  6 1 0   0 
 9025476 14.234  1-17 5203.1  91.5  87.8 4.510 0.033 0.024 0.759 0.046 0.033    1 0   0 
 9025540 15.793  1-17 5890.2 120.2 115.5 4.284 0.073 0.072 1.046 0.079 0.081    1 0   0 
 9025600 13.343  0-17 6697.4 143.9 135.7 4.007 0.032 0.033 1.515 0.076 0.074 11 1 0   0 
 9025688 13.382  0-17 6370.9 112.2 110.9 4.376 0.021 0.029 1.159 0.037 0.053    1 0   0 
 9025704 15.501  1-17 5096.4  98.4  91.6 4.523 0.050 0.058 0.811 0.048 0.047  1 1     0 
 9025708 15.635  2-17 4894.1  93.0  85.8 4.588 0.025 0.032 0.755 0.038 0.041  1 1 0   0 
 9025711 15.546  1-17 5058.4 113.5  99.0 3.594 0.077 0.094 1.211 0.143 0.185  0 1 0   0 
 9025715 12.183  0-17 5859.6 105.0  99.6 4.211 0.036 0.039 1.097 0.069 0.077  0 1 0   0 
 9025755 14.999  1-17 5560.3 118.8 113.6 4.248 0.051 0.050 0.930 0.071 0.065  0 1 0   0 
 9025794 15.932  1-17 5082.4 118.3  96.4 3.453 0.141 0.155 1.344 0.189 0.209  0 2     0 
 9025803 14.056 10-10 6680.1 135.7 131.2 4.111 0.042 0.042 1.408 0.076 0.068    1 0   0 
 9025874 14.963  1-17 5640.3 104.3 102.1 4.430 0.044 0.051 0.943 0.065 0.069    1 0   0 
 9025887  8.619  4-17 5830.9 117.4 112.8 4.218 0.063 0.063 1.043 0.084 0.082  2 1 0   0 
 9025901 15.577  1-17 5463.7 100.4  94.1 4.578 0.024 0.031 0.825 0.040 0.046    1 0   0 
 9025910 15.176  1-17 6399.5 122.8 119.0 4.348 0.037 0.045 1.192 0.060 0.067    1 0   0 
 9025914 12.823 10-17 6153.0 194.0 237.0 4.302 0.180 0.180 0.928 0.139 0.104  3 2     1 
 9025929 12.200  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9025971 14.524  1-17 5867.8  93.2  91.6 4.452 0.021 0.029 1.062 0.040 0.047  0 1 0 0 0 
 9025979 14.229  1-17 6200.5 144.5 137.7 4.280 0.034 0.042 1.170 0.076 0.085    1 0   0 
 9026075 14.800  1-17 5712.9 120.8 119.3 4.060 0.059 0.051 1.052 0.100 0.075  6 1 0   0 
 9026144 15.237  1-17 5858.4 120.7 120.3 4.001 0.072 0.066 1.151 0.117 0.086    1 0   0 
 9026187 15.397  1-17 5954.5 117.8 114.5 4.242 0.153 0.181 1.084 0.119 0.098    1     0 
 9026260 15.547  2-17 5954.2 124.5 117.5 4.270 0.055 0.057 1.076 0.076 0.082    1 0   0 
 9026277 15.538  1-17 6021.6 121.8 119.2 4.202 0.177 0.227 1.125 0.150 0.113    1     0 
 9026284 14.722  1-17 5537.6 127.6 121.3 3.998 0.044 0.043 1.016 0.069 0.067  0 1 0   0 
 9026298 15.522  2-17 5636.0 169.0 169.0 4.453 0.098 0.182 0.878 0.114 0.085    2     1 
 9026310 12.823  0-17 5174.6 134.4 105.0 3.468 0.057 0.073 1.474 0.145 0.198  2 2 0   0 
 9026372 15.343  1-17 6086.9 119.4 111.0 4.021 0.057 0.064 1.271 0.088 0.110    1 0   0 
 9026393 13.035  0-17 6108.2 127.2 123.2 4.095 0.040 0.038 0.938 0.066 0.056    1 0   0 
 9026467 15.323  1-17 4963.7 100.6  90.7 4.588 0.021 0.029 0.765 0.035 0.044  1 1 0   0 
 9026479 15.384  0-17 5423.0 125.8 117.1 3.744 0.028 0.032 1.194 0.064 0.074  2 1 0   0 
 9026541 14.541  1-17 6069.2 116.9 101.9 4.125 0.035 0.043 1.206 0.064 0.096    1 0   0 
 9026562 14.348  1-17 5858.7 109.8 107.9 4.401 0.036 0.045 1.012 0.065 0.076    1 0   0 
 9026628 14.471  1-17 5719.3 115.6 109.6 4.294 0.044 0.045 0.978 0.074 0.073    1 0   0 
 9026655 15.798  1-17 5739.0 116.1 110.4 4.315 0.064 0.063 0.982 0.075 0.075    1 0   0 
 9026685  9.490  0-17 5526.1 134.2 113.4 3.962 0.034 0.033 1.012 0.068 0.061  2 1 0   0 
 9026692 15.432  1-17 5956.4 113.0 111.4 4.152 0.053 0.054 1.131 0.083 0.091    1 0   0 
 9026694 15.943  4-17 5178.0 105.3 107.8 4.060 0.096 0.081 0.884 0.040 0.032  1 1 1   0 
 9026744 14.575  1-17 5955.0 107.5 110.2 4.123 0.038 0.048 1.153 0.078 0.097    1 0   0 
 9026749 12.020  1-17 6185.0 124.1 121.7 3.953 0.041 0.047 1.277 0.111 0.081  2 1 0 0 0 
 9026751 15.682  4-17 5629.9 111.4 109.1 4.398 0.053 0.057 0.941 0.071 0.070    1 0   0 
 9026752 14.983  1-17 6355.5 128.1 125.2 4.287 0.038 0.048 1.225 0.063 0.073    1 0   0 
 9026766 14.998  1-17 5283.6  89.5  77.6 4.334 0.034 0.030 0.862 0.042 0.030  3 1 1   0 
 9026803 15.076  1-17 5771.6 122.1 119.1 3.995 0.062 0.050 1.111 0.103 0.077    1 0   0 
 9026852 15.859  4-17 5490.4 115.4 106.5 4.491 0.040 0.049 0.898 0.056 0.063    1 0   0 
 9026903 16.858  6- 9 4360.4  82.5  79.6 4.744 0.021 0.023 0.547 0.021 0.020  0 1 0   0 
 9027061 15.808  1-17 5498.2 116.3 108.5 4.352 0.059 0.056 0.903 0.070 0.061  1 1 0   0 
 9027062 15.396  1-17 5632.3 111.1 108.5 4.391 0.050 0.053 0.942 0.072 0.071    1 0   0 
 9027088 15.699  4-17 5806.6 114.1 112.4 4.158 0.060 0.064 1.056 0.095 0.083    1 0   0 
 9027188 15.320  1-17 5365.4 102.7  99.2 4.510 0.035 0.046 0.869 0.049 0.059  1 1 0   0 
 9027193 14.320  1-17 5741.3 118.0 111.8 4.503 0.046 0.060 0.924 0.068 0.067  6 1     0 
 9027207 14.562  1-17 4943.0  87.7  84.9 4.469 0.033 0.030 0.810 0.029 0.025  1 1     0 
 9027215 15.665  2-17 5320.9 127.5 121.6 3.711 0.064 0.071 1.250 0.111 0.122    1 0   0 
 9027270 14.877  1-17 5895.2 117.6 116.7 3.987 0.063 0.055 1.174 0.128 0.082    1 0   0 
 9027271 13.703  1-17 6166.7 121.2 125.8 4.211 0.039 0.042 1.039 0.074 0.074    1 0   0 
 9027296 15.529  1-17 5873.6 114.1 109.7 4.171 0.056 0.059 1.083 0.088 0.086    1 0   0 
 9027302 15.102  1-17 5934.0 112.7 111.3 4.385 0.040 0.049 1.038 0.066 0.076    1 0   0 
 9027396 13.409  0-17 5220.0 156.0 140.0 4.589 0.075 0.067 0.657 0.086 0.032  0 2     1 
 9027397 13.911  1-17 5604.7  96.3  93.5 4.456 0.029 0.037 0.990 0.051 0.063    1 0   0 
 9027404 14.262  1-17 4923.1  85.4  82.6 3.246 0.073 0.096 1.294 0.203 0.244  2 2 0   0 
 9027408 15.589  2-17 5766.7 118.1 113.1 4.301 0.058 0.058 0.994 0.076 0.076    1 0   0 
 9027445 14.664  1-17 6110.0 116.3 118.6 4.286 0.044 0.044 1.130 0.071 0.080    1 0   0 
 9027446 13.710  1-17 5959.5 110.0 119.7 4.056 0.051 0.043 1.091 0.113 0.075    1 0   0 
 9027524 14.711  1-17 5642.7 113.8 108.7 4.299 0.045 0.046 0.950 0.073 0.070    1 0   0 
 9027565 15.537  2-17 5727.2 116.9 112.3 4.216 0.057 0.058 0.999 0.082 0.076    1 0   0 
 9027583 14.608  1-17 5986.2 133.2 132.6 3.714 0.062 0.045 1.442 0.173 0.082    1 0   0 
 9027841 15.498  1-17 4721.4  90.3  85.8 4.578 0.035 0.038 0.743 0.040 0.040  3 1     0 
 9027846 14.420  1-17 5742.3 111.2 111.1 4.145 0.048 0.047 1.031 0.094 0.078    1 0   0 
 9027847 14.999  4-17 6016.9 114.6 112.6 4.321 0.045 0.047 1.083 0.072 0.079    1 0   0 
 9027869 15.740  4-17 5574.0 110.1 109.3 4.496 0.034 0.047 0.914 0.051 0.061    1 0   0 
 9027876 11.478  0-17 6567.7 151.9 128.2 3.697 0.025 0.030 1.794 0.066 0.126    3 0   0 
 9027888 14.120 10-10 6432.3 129.7 123.3 4.331 0.055 0.073 1.210 0.077 0.084  1 3     0 
 9027909 13.514  1-17 6141.8 125.2 120.9 4.262 0.037 0.043 1.156 0.065 0.073  2 1 0 0 0 
 9027912 15.183  1-17 4559.4  77.7  73.9 4.600 0.022 0.022 0.714 0.030 0.028  8 1 0   0 
 9027941 15.728  4-17 5708.2 101.8  98.0 4.485 0.034 0.046 0.942 0.052 0.060    1 0   0 
 9027950 14.822  1-17 6063.4 119.6 118.1 4.347 0.038 0.044 1.094 0.068 0.080    1 0   0 
 9027980 16.736  5-17 4607.6  90.6  86.4 4.591 0.028 0.030 0.724 0.036 0.034  0 1 0   0 
 9028012 14.035  1-17 5688.9 103.2  98.3 4.539 0.017 0.028 0.900 0.031 0.046  6 1 0   0 
 9028018 13.556  1-17 5571.6 107.5 104.2 4.236 0.042 0.042 0.935 0.070 0.065  6 1 0   0 
 9028024 15.235  1-17 5805.1 124.0 118.0 3.424 0.036 0.042 1.792 0.072 0.076  3 2 0   0 
 9028026 15.184  4-17 5555.7 105.7 104.4 4.383 0.050 0.050 0.919 0.071 0.067  1 1 0   0 
 9028035 13.772  1-17 6052.3 109.4 112.3 3.975 0.040 0.049 1.267 0.112 0.092    1 0   0 
 9028041 15.293  4-17 5780.7 131.1 130.2 3.942 0.154 0.143 1.159 0.133 0.121    1     0 
 9028111 14.924  1-17 5787.0 130.3 115.8 4.198 0.044 0.046 1.033 0.091 0.082    1 0   0 
 9028119 15.973  4-17 4569.9  79.9  76.7 4.586 0.025 0.023 0.726 0.032 0.029  1 1 0   0 
 9028134 15.447  0-17 6271.9 111.3 113.7 3.797 0.031 0.055 1.575 0.069 0.174  5 1 0   0 
 9028212 15.876  1-17 5915.6 119.5 115.1 4.165 0.063 0.065 1.104 0.089 0.089    1 0   0 
 9028231 12.725  1-17 6185.0 117.9 113.9 3.856 0.033 0.055 1.491 0.074 0.165    1 0   0 
 9028233 14.565  1-17 6037.0 119.2 114.7 4.009 0.076 0.078 1.244 0.110 0.106    1 0   0 
 9028258 14.528  1-17 6271.1 116.4 112.7 4.352 0.027 0.039 1.161 0.052 0.070    1 0   0 
 9028370 15.979  1-17 5128.1 120.8 124.2 4.383 0.124 0.412 0.848 0.061 0.058  0 1     0 
 9028381 15.774  1-17 5390.6 108.0  91.4 4.215 0.056 0.055 0.890 0.057 0.043    1 0   0 
 9028405 15.708  2- 3 5767.2 114.7 110.1 4.328 0.060 0.059 0.990 0.075 0.076    1 0   0 
 9028434 13.439  1-17 5759.8 114.5 121.0 3.980 0.057 0.036 1.173 0.138 0.068  1 1 0   0 
 9028438 13.022  1-17 6137.6 119.8 114.8 4.253 0.037 0.039 1.156 0.068 0.080    1 0   0 
 9028474 13.859  0-17 5827.4 100.4 109.7 3.984 0.050 0.039 1.227 0.132 0.067  3 1 0   0 
 9028495 15.338  1-17 5742.3 104.7 101.3 4.428 0.036 0.043 0.973 0.063 0.072  2 1 0   0 
 9028543 15.143  1-17 5936.4 117.4 113.3 4.371 0.044 0.050 1.042 0.070 0.077    1 0   0 
 9028571 15.693  1-17 4950.4  92.6  87.7 3.380 0.107 0.117 1.236 0.193 0.231  2 2 0   0 
 9028595 14.789  1-17 5860.1 104.6 103.3 4.419 0.035 0.045 1.009 0.059 0.073    1 0   0 
 9028616 15.997  4-17 5446.2 128.1 117.7 4.217 0.052 0.058 0.903 0.068 0.053  1 1 0   0 
 9028666 15.169  1-17 5815.2 117.1 113.3 4.347 0.049 0.050 1.004 0.076 0.077    1 0   0 
 9028760 14.608  1-17 5734.6 112.6 106.8 4.274 0.044 0.046 0.987 0.075 0.074    1 0   0 
 9028820 15.534  1-17 5891.8 198.5 236.2 4.276 0.042 0.045 1.045 0.101 0.105    1 0   0 
 9028863 14.518  1-17 5551.3  99.5  98.5 4.478 0.033 0.043 0.917 0.054 0.065    1 0   0 
 9028877 14.565  1-17 5562.7 115.0 109.4 4.101 0.089 0.088 0.974 0.078 0.074    1     0 
 9028927 15.064  1-17 6043.6 121.2 120.3 3.856 0.063 0.062 1.341 0.162 0.094 11 1 0   0 
 9029074 14.877  1-17 6530.0 135.6 127.6 3.989 0.118 0.110 1.441 0.124 0.108    1 0   0 
 9029114 15.247  1-17 6155.2 117.9 115.1 4.318 0.044 0.050 1.136 0.067 0.078    1 0   0 
 9029115 15.071  1-17 5566.0 166.0 166.0 4.373 0.175 0.193 0.828 0.122 0.071    2     1 
 9029175 14.621  1-17 6090.3 121.2 120.6 4.260 0.037 0.044 1.134 0.071 0.082    1 0   0 
 9029259 14.236  1-17 5624.0 152.0 152.0 4.423 0.116 0.188 0.916 0.115 0.083    2     1 
 9029328 15.082  1-17 5811.7 112.5 114.3 4.182 0.046 0.050 1.049 0.088 0.083    1 0   0 
 9029390 15.570  2-17 5940.1 119.3 113.0 4.180 0.055 0.058 1.110 0.083 0.088    1 0   0 
 9029425 15.068  1-17 5743.0 114.8 109.5 4.292 0.048 0.050 0.987 0.075 0.074    1 0   0 
 9029443 15.710  1-17 5453.5  99.3  96.4 4.554 0.025 0.037 0.855 0.040 0.052    1 0   0 
 9029486 15.409  1-17 5606.0 110.4 106.8 4.421 0.077 0.100 0.928 0.067 0.066  3 1     0 
 9029503 14.407  1-17 6335.2 143.4 124.0 3.793 0.059 0.045 1.342 0.171 0.064    1 0   0 
 9029557 14.924  1-17 6033.0 113.3 110.8 4.140 0.042 0.046 1.177 0.069 0.096    1 0   0 
 9029559 14.275  1-17 5781.0 105.3 103.8 4.426 0.036 0.044 0.984 0.062 0.072  2 1 0   0 
 9029661 15.607  1-17 6224.1 121.1 114.3 4.345 0.044 0.055 1.144 0.064 0.073    1 0   0 
 9029681 14.245 10-10 6209.2 138.0 123.5 3.845 0.047 0.039 1.253 0.074 0.060    1 0   0 
 9029733 15.510  1-17 5528.3 103.8 102.9 4.496 0.033 0.047 0.906 0.050 0.062    1 0   0 
 9029739 14.370  1-17 5728.0 120.4 122.7 3.671 0.036 0.036 1.343 0.062 0.067    1 0   0 
 9029780 15.822  4-17 5986.0 189.0 210.0 4.498 0.065 0.195 0.942 0.117 0.117    2     1 
 9029787 15.865  2-17 5687.5 121.6 116.1 4.283 0.067 0.067 0.969 0.077 0.073    1 0   0 
 9030246 15.567  1-17 5826.4 163.0 215.7 4.110 0.044 0.048 1.082 0.123 0.112    1 0   0 
 9030332 15.161  1-17 6335.1 136.5 141.7 4.219 0.050 0.057 1.251 0.066 0.076    1 0   0 
 9030445 14.183  2-16 5925.4 112.0 117.0 4.065 0.068 0.077 1.157 0.107 0.096    1 0   0 
 9030499 15.399  1-17 5745.6 132.6 131.8 4.255 0.049 0.053 0.996 0.081 0.080    1 0   0 
 9030500 14.590  1-17 5793.8 119.4 113.8 4.305 0.045 0.046 1.003 0.076 0.076    1 0   0 
 9030509 16.961  1-17 5464.0 116.1 106.1 4.114 0.109 0.106 0.934 0.077 0.068  3 1     0 
 9030571 15.678  1-17 4604.5  84.3  78.8 4.603 0.022 0.024 0.715 0.031 0.030  1 1 0   0 
 9030786 14.662  1-17 5866.1 123.4 126.2 4.070 0.050 0.055 1.122 0.115 0.086    1 0   0 
 9030808 13.798  1-17 5880.6 111.3 111.0 4.372 0.040 0.045 1.023 0.072 0.078    1 0   0 
 9030817 15.634  1-17 6632.8 146.8 124.6 4.163 0.035 0.033 1.365 0.073 0.059  3 1 0   0 
 9030864 15.079  4-17 6088.9 128.3 109.8 4.089 0.048 0.051 1.236 0.070 0.103    1 0   0 
 9030865 15.100  1-17 5974.7 128.5 117.6 4.233 0.048 0.050 1.100 0.076 0.085    1 0   0 
 9030870 15.288  1-17 6079.7 127.5 113.5 4.160 0.055 0.051 1.183 0.071 0.093    1 0   0 
 9030872 13.533  0-17 6320.3 128.7 130.4 4.214 0.031 0.039 1.225 0.056 0.070    1 0   0 
 9030909 15.947  1-17 5865.6 117.9 110.8 4.524 0.030 0.035 0.919 0.050 0.052    1 0   0 
 9030983 13.832  1-17 6033.8 108.3 104.6 4.094 0.037 0.046 1.213 0.067 0.106    1 0   0 
 9030993 15.266  4-17 6097.2 124.8 125.3 4.256 0.047 0.051 1.138 0.074 0.082    1 0   0 
 9031013 13.460  1-17 6505.0 175.0 233.0 4.276 0.108 0.201 1.202 0.188 0.169  8 2     1 
 9031024 15.309  1-17 6101.5 125.3 124.4 4.253 0.052 0.054 1.141 0.074 0.083    1 0   0 
 9031048 15.356  4-17 6216.1 123.4 118.1 4.338 0.041 0.051 1.146 0.062 0.074    1 0   0 
 9031064 13.623  1-17 6018.3 122.2 119.7 4.346 0.042 0.041 0.914 0.068 0.060  1 1 0   0 
 9031163 15.421  1-17 5617.1 106.7 100.3 4.510 0.027 0.039 0.916 0.044 0.057    1 0   0 
 9031170 14.908  1-17 5799.5 119.3 114.6 4.102 0.052 0.057 1.077 0.110 0.082    1 0   0 
 9031175 15.090  4-17 5927.5 122.4 114.6 4.248 0.050 0.052 1.073 0.077 0.082    1 0   0 
 9031322 15.749  1-17 5517.6 135.8 130.3 3.953 0.062 0.059 1.040 0.079 0.077  0 1 0   0 
 9031330 14.137 10-10 6548.4 136.1 130.5 4.266 0.030 0.033 1.298 0.057 0.058    1 0   0 
 9031499 13.364  1-17 5611.0 169.0 152.0 4.602 0.034 0.144 0.840 0.080 0.089    2     1 
 9031520 14.252  4-17 6025.5 112.1 110.6 4.062 0.034 0.052 1.233 0.071 0.116    1 0   0 
 9031642 14.788  1-17 6113.4 129.1 110.6 4.125 0.039 0.045 1.223 0.067 0.094    1 0   0 
 9031647 15.631  2-17 5614.5 111.0 106.1 4.480 0.035 0.046 0.928 0.053 0.063    1 0   0 
 9031700 13.143  0-17 5495.5  82.4  87.2 4.378 0.022 0.017 0.768 0.031 0.022    1 0   0 
 9031703 13.364  1-17 5672.5 138.0 124.8 3.922 0.040 0.033 1.203 0.061 0.063  2 1 0 1 0 
 9031705 14.650  1-17 5721.6 122.1 123.3 4.135 0.049 0.046 1.025 0.098 0.078  0 1 0   0 
 9031706 15.391  4-17 5924.3 121.3 117.5 4.327 0.052 0.054 1.047 0.075 0.079    1 0   0 
 9031834 13.661  1-17 6313.8 125.2 119.1 4.274 0.035 0.037 1.167 0.065 0.069    1 0   0 
 9031873 15.886  2-17 5445.6 112.5 110.5 4.459 0.049 0.055 0.890 0.062 0.063    1 0   0 
 9031879 13.756  1-17 5376.5 168.3 139.7 3.700 0.029 0.036 1.240 0.071 0.090  0 1 0   0 
 9032043 14.665  1-17 5550.2  95.2  93.3 4.518 0.024 0.037 0.903 0.041 0.057    1 0   0 
 9032076 14.249  1-17 5876.1 112.7 109.8 4.353 0.041 0.045 1.025 0.074 0.078    1 0   0 
 9032080 15.349  4-17 5894.3 121.7 115.4 4.204 0.049 0.052 1.078 0.080 0.085    1 0   0 
 9032176 14.756 16-17 6138.8 113.5 112.0 4.365 0.033 0.042 1.111 0.058 0.074  1 1 0   0 
 9032189 12.386  1-17 6653.6 131.2 128.8 3.890 0.031 0.032 1.533 0.073 0.078    1 0   0 
 9032191 15.662  4-17 5410.1 109.4  93.7 4.333 0.053 0.048 0.881 0.062 0.048  1 1 0   0 
 9032277 14.746  1-17 6035.3 109.6 106.5 4.062 0.037 0.055 1.234 0.072 0.112    1 0   0 
 9032281 12.957  0-17 6359.4 124.3 123.5 3.938 0.030 0.049 1.373 0.062 0.122    1 0   0 
 9032371 15.739  1-17 5277.7  83.3  73.7 4.230 0.043 0.042 0.879 0.034 0.026  0 1 0   0 
 9032410 15.501  4-17 5873.8 118.4 114.8 4.358 0.051 0.053 1.023 0.073 0.078    1 0   0 
 9032467 13.931  1-17 6563.3 146.3 137.2 4.093 0.032 0.034 1.265 0.049 0.063    3 0   0 
 9032475 14.328 16-17 6316.8 122.2 124.8 4.314 0.033 0.036 1.195 0.058 0.074    1 0   0 
 9032478 14.458  1-17 5888.8 118.9 107.4 4.168 0.039 0.047 1.096 0.081 0.087    1 0   0 
 9032509 13.669  1-17 4959.8 102.2  91.4 3.596 0.056 0.080 1.192 0.137 0.181  0 1 0   0 
 9032519 15.844  4-17 5588.4 107.2 105.2 4.451 0.045 0.055 0.927 0.061 0.067    1 0   0 
 9032557 14.971  1-17 6024.9 134.8 130.8 3.799 0.061 0.055 1.379 0.179 0.089    1 0   0 
 9032651 15.345  4-17 6227.0 135.6 126.7 4.106 0.052 0.053 1.275 0.067 0.089    1 0   0 
 9032671 15.822  0-17 4987.2 115.3 101.2 3.717 0.142 0.131 1.138 0.208 0.180 2,3 1     0 
 9032681 14.527  1-17 5646.8 122.4 115.3 3.954 0.040 0.039 1.089 0.070 0.069  1 1 0   0 
 9032703 14.856 16-17 6484.4 152.2 166.8 4.030 0.035 0.042 1.406 0.082 0.082    1 0   0 
 9032712 13.248  0-17 6263.0 140.7 135.3 4.098 0.072 0.082 1.290 0.087 0.096    1     0 
 9032900 15.838  1-17 6131.9 129.5 119.4 4.090 0.027 0.031 1.379 0.049 0.056  3 1 0 1 0 
 9032928 15.146  1-17 4996.1 114.6  98.7 3.706 0.061 0.070 1.025 0.122 0.128  2 1 0   0 
 9032933 15.133  1-17 5710.4 142.9 152.0 4.007 0.048 0.042 1.077 0.091 0.082    1 0   0 
 9033007 15.008  1-17 6250.8 118.8 120.4 3.836 0.047 0.057 1.523 0.090 0.158    1 0   0 
 9033031 15.492  1-17 5050.2 101.5  82.5 2.897 0.530 0.156 1.843 0.382 0.598  0 2     0 
 9033076 15.607 16-16 5025.2 115.1 103.0 3.597 0.060 0.085 1.179 0.144 0.192  2 1 0   0 
 9033132 15.666  4-17 5475.3 110.1 102.9 4.379 0.054 0.050 0.896 0.069 0.060    1 0   0 
 9033150 15.925  1-17 5394.9 103.5  87.8 4.231 0.059 0.057 0.888 0.057 0.043    1 0   0 
 9033169 15.606  2-17 5478.2 132.1 128.2 3.878 0.054 0.055 1.095 0.077 0.079  0 1 0   0 
 9033175 14.626  1-17 6025.7 107.4 102.1 4.086 0.039 0.049 1.213 0.070 0.106    1 0   0 
 9033198 14.226 10-10 6096.4 112.9 115.2 4.219 0.034 0.041 1.155 0.067 0.084    1 0   0 
 9033202 13.201  0-17 5782.1 103.8  86.8 4.119 0.029 0.046 1.195 0.060 0.100    1 0   0 
 9033268 15.620  4-17 5893.5 117.1 110.1 4.179 0.058 0.061 1.089 0.085 0.086    1 0   0 
 9033286 15.143  1-17 6363.7 120.1 117.8 4.339 0.032 0.041 1.194 0.055 0.067    1 0   0 
 9033290 15.425  1-17 5858.4 114.6 109.9 4.276 0.052 0.054 1.035 0.077 0.078    1 0   0 
 9033300 14.555  1-17 5969.6 195.1 167.9 3.843 0.050 0.036 1.303 0.196 0.086    1 0   0 
 9033312 13.850  1-17 6008.5 104.8 104.5 4.356 0.029 0.037 1.149 0.056 0.069    1 0   0 
 9033328 15.257  1-17 5746.8 125.3 118.2 3.842 0.103 0.098 1.220 0.115 0.109    1 0   0 
 9033347 13.986  1-17 5858.8 117.7 113.4 4.305 0.040 0.041 1.043 0.072 0.071    1 0   0 
 9033379 13.864  1-17 6082.0 118.4 117.5 4.228 0.035 0.037 1.172 0.063 0.075    1 0   0 
 9033406 15.938  4-17 4953.4  96.8  88.7 4.546 0.035 0.037 0.787 0.043 0.041  0 1 0   0 
 9033412 15.632  2-17 5252.3  99.3  93.7 4.551 0.028 0.040 0.831 0.043 0.055    1 0   0 
 9033557 15.056  1-17 5507.5 128.2 126.8 3.826 0.037 0.041 1.166 0.072 0.081    1 0   0 
 9033613 15.310  1-17 5057.4  93.2  86.7 3.352 0.064 0.081 1.343 0.165 0.211  2 2 0   0 
 9033689 15.311  4-17 5051.0  84.2  77.4 4.484 0.037 0.028 0.812 0.047 0.034  0 1 0   0 
 9033692 14.719 16-17 6070.2 113.7 117.1 4.278 0.043 0.044 1.117 0.074 0.080    1 0   0 
 9033784 14.533  1-17 5831.9 126.0 116.8 3.886 0.048 0.042 1.214 0.078 0.075    1 0   0 
 9033786 15.732  1-17 5471.9 113.0 102.6 4.351 0.056 0.050 0.896 0.068 0.058    1 0   0 
 9033789 14.069  1-17 6110.6 113.2 118.0 4.320 0.036 0.041 1.118 0.070 0.079    1 0   0 
 9033827 15.085  1-17 5645.9 117.0 108.9 4.357 0.110 0.134 0.948 0.077 0.071    1     0 
 9033855 14.428  1-17 5855.6 111.8 109.4 4.211 0.041 0.046 1.058 0.079 0.082    1 0   0 
 9033870 15.348  4-17 6027.3 112.8 108.0 4.441 0.028 0.038 1.033 0.049 0.062    1 0   0 
 9033877 15.353  4-17 5687.0 186.0 186.0 4.377 0.148 0.181 0.918 0.125 0.094    2     1 
 9033887 15.419  1-17 5941.3 111.4 107.0 4.437 0.032 0.042 1.020 0.053 0.066    1 0   0 
 9033909 14.890  1-17 5772.0 102.2  99.3 4.463 0.029 0.041 0.971 0.050 0.066    1 0   0 
 9033988 15.830  4-17 6016.5 122.8 118.4 4.298 0.062 0.065 1.090 0.077 0.082    1 0   0 
 9034004 15.830  4-17 5678.9 113.9 107.9 4.280 0.069 0.069 0.967 0.075 0.072    1 0   0 
 9034025 15.790  4-17 4903.4  92.5  85.7 4.555 0.032 0.033 0.778 0.041 0.040  1 1 0   0 
 9034040 14.474  1-17 6101.1 119.1 118.2 4.223 0.040 0.042 1.156 0.066 0.085    1 0   0 
 9034103 15.906  1-17 5747.9 116.5 111.3 4.334 0.065 0.065 0.983 0.075 0.075    1 0 0 0 
 9034114 15.963  3-16 5718.0 113.6 107.9 4.316 0.069 0.068 0.975 0.075 0.074    1 0   0 
 9034121 15.777  1-17 5634.4 114.5 110.8 4.356 0.062 0.062 0.944 0.073 0.070    1 0   0 
 9034241 15.132  1-17 5661.4 102.1  96.3 4.503 0.026 0.038 0.928 0.043 0.057    1 0   0 
 9034362 15.647  3-16 5661.2 123.0 117.4 4.167 0.060 0.060 0.988 0.084 0.076    1 0   0 
 9034370 14.168  1-17 5833.3 121.4 107.4 4.328 0.043 0.037 0.810 0.056 0.046    1 0   0 
 9034399 15.296  1-17 5768.3 131.6 125.0 3.976 0.065 0.054 1.122 0.097 0.079    1 0   0 
 9039885 14.175  1-17 6661.1 137.6 140.0 4.190 0.036 0.035 1.369 0.069 0.055    1 0   0 
 9039904 12.659  0-17 6234.9 131.2 128.4 4.128 0.031 0.034 1.317 0.051 0.063    1 0   0 
 9040005 14.521  1-17 6323.0 168.0 205.0 4.418 0.065 0.195 1.140 0.157 0.157    2     1 
 9040027 13.085  0-17 6128.4 122.4 115.9 4.279 0.034 0.038 1.112 0.067 0.071    1 0   0 
 9040048 15.824  4-17 5875.4 138.6 156.8 4.339 0.120 0.146 1.024 0.101 0.097    1     0 
 9040123 13.441  2-15 5896.4 118.8 113.6 4.287 0.040 0.041 1.017 0.073 0.070    1 0   0 
 9040202 14.190 10-10 6636.4 138.4 136.9 4.260 0.032 0.038 1.323 0.059 0.059    1 0   0 
 9040272 15.473  1- 3 5123.0 153.0 153.0 4.523 0.085 0.085 0.737 0.106 0.049  0 2     1 
 9040281 15.494  1-17 5793.6 133.4 128.6 3.963 0.082 0.072 1.144 0.103 0.087    1 0   0 
 9040346 15.764  2-17 5777.7 124.4 120.5 4.207 0.086 0.083 1.081 0.090 0.084    1 0   0 
 9040392 14.962  1-17 5636.8 130.5 125.7 3.675 0.058 0.056 1.452 0.091 0.091  0 1 0   0 
 9040525 15.136  1-17 6079.9 122.0 119.1 4.323 0.049 0.052 1.106 0.071 0.080    1 0   0 
 9040536 14.195  1-17 6030.0 112.6 110.4 4.388 0.032 0.042 1.069 0.058 0.074    1 0   0 
 9040561 15.341  1-17 5726.3 111.8 107.1 4.434 0.044 0.054 0.965 0.063 0.070    1 0   0 
 9040593 13.858  1-17 6300.2 131.0 132.0 4.111 0.034 0.036 1.304 0.059 0.065  6 1 0   0 
 9040687 15.606  4-17 5999.5 118.7 113.1 4.419 0.039 0.050 1.039 0.061 0.069    1 0   0 
 9040700 15.072  1-17 5412.4 114.9 103.5 4.407 0.050 0.046 0.881 0.068 0.057  1 1 0   0 
 9040703 13.727  1-17 5739.0 155.0 155.0 4.518 0.069 0.161 0.846 0.106 0.077    2     1 
 9040722 13.306  0-17 6108.8 126.2 122.4 4.323 0.040 0.041 1.009 0.073 0.070  0 1 0   0 
 9040849 15.797  4-17 6198.8 135.9 124.1 4.233 0.077 0.080 1.146 0.075 0.080    1 0   0 
 9040864 15.434  1-17 5774.0 156.0 173.0 4.296 0.190 0.190 0.920 0.124 0.093  2 2     1 
 9040913 15.256  1-17 5994.8 115.6 112.9 4.394 0.040 0.051 1.052 0.062 0.073    1 0   0 
 9040964 15.317  1- 3 6229.7 145.2 138.1 4.309 0.046 0.049 1.121 0.073 0.079    1 0   0 
 9041086 14.745  1-17 6333.9 132.7 129.8 4.332 0.032 0.040 1.191 0.060 0.075    1 0   0 
 9041133 13.025  0-17 6207.9 135.4 137.5 3.866 0.054 0.039 1.300 0.155 0.065    1 0   0 
 9041146 15.434  1-17 6111.7 116.7 115.3 4.384 0.041 0.053 1.089 0.061 0.072    1 0   0 
 9041171 15.025  1-17 5911.9 126.9 122.1 4.313 0.053 0.050 0.937 0.072 0.066    1 0   0 
 9041264 15.074  1-17 6172.8 119.2 116.4 4.375 0.035 0.045 1.114 0.057 0.071    1 0   0 
 9041274 15.484  1-17 5606.2 124.8 125.1 4.550 0.041 0.051 0.861 0.067 0.063    1     0 
 9041329 14.089 10-10 6387.6 127.1 117.9 3.849 0.039 0.045 1.556 0.076 0.134    1 0   0 
 9041528 15.415  4-17 6173.6 115.3 110.7 4.395 0.030 0.036 1.146 0.054 0.055    1 0   0 
 9041542 14.957  1-17 6664.0 139.6 128.4 4.353 0.024 0.029 1.250 0.045 0.045    1 0   0 
 9041558 15.089  1-17 5748.2 117.5 112.7 4.448 0.035 0.046 0.970 0.058 0.070  1 1 0   0 
 9041803 13.015  0-17 6351.0 151.0 189.0 4.348 0.092 0.138 1.035 0.147 0.110  1 2     1 
 9041829 15.333  1-17 5626.7 116.5 113.0 4.452 0.041 0.050 0.937 0.061 0.068    1 0   0 
 9041832 15.434  0-17 6055.3 115.9 116.6 3.994 0.041 0.052 1.276 0.090 0.111  2 1 0   0 
 9041853 14.360 16-17 6581.8 147.4 142.5 4.266 0.040 0.044 1.217 0.052 0.060  1 1 0   0 
 9041855 14.968  1-17 6072.8 127.3 124.6 4.311 0.050 0.054 1.107 0.072 0.081    1 0   0 
 9041907 12.049  0-17 5211.7  89.6  84.5 4.518 0.034 0.037 0.834 0.048 0.052  1 1 0   0 
 9041965 15.693  4-17 6169.4 145.0 127.1 4.111 0.105 0.100 1.239 0.098 0.102    1 0   0 
 9042112 14.695  1-17 5897.3 135.1 132.4 4.298 0.039 0.042 1.163 0.071 0.075    1 0   0 
 9042119 15.661  4-17 5935.0 126.1 126.0 4.118 0.069 0.075 1.137 0.097 0.096    1 0   0 
 9042207 14.476  1-17 5899.6 123.2 113.8 4.193 0.044 0.049 1.088 0.080 0.086    1 0   0 
 9042248 13.839  1-17 5710.0 121.4 124.7 4.047 0.064 0.055 1.091 0.109 0.073    1 0   0 
 9042357 14.733  1-17 5539.6 145.6 144.1 3.640 0.047 0.048 1.352 0.086 0.086  0 1 0   0 
 9042439 14.736  1-17 5806.2 152.5 140.9 3.861 0.052 0.045 1.228 0.079 0.077  0 1 0   0 
 9042486 14.553  1-17 6153.0 132.1 134.1 3.894 0.048 0.058 1.405 0.105 0.133  1 1 0   0 
 9042516 15.701  4-17 4197.3  83.0  73.9 4.616 0.027 0.023 0.644 0.030 0.020  1 1 0   0 
 9042659 15.683  1-17 5961.6 140.4 132.4 4.267 0.060 0.063 1.081 0.081 0.086    1 0   0 
 9042686 15.680  2-17 5921.4 178.2 152.7 4.337 0.051 0.050 1.046 0.088 0.088    1 0   0 
 9042730 14.305  1-17 5719.3 113.9 120.1 4.095 0.037 0.054 1.176 0.088 0.091  0 1 0   0 
 9042801 14.702  1-17 6087.0 145.6 126.8 4.206 0.037 0.048 1.224 0.062 0.077    1 0   0 
 9042836 13.871  1-17 6131.0 131.0 109.7 4.126 0.035 0.042 1.183 0.063 0.090    1 0   0 
 9042916 13.858  1-17 5891.3 123.6 117.6 4.243 0.038 0.042 1.086 0.071 0.078    1 0   0 
 9042959 15.017  1-17 5007.2  77.0  95.3 4.583 0.020 0.017 0.660 0.020 0.016  1 1 0   0 
 9043086 15.928  2-17 4912.4 111.8 102.3 4.541 0.023 0.019 0.724 0.030 0.023  1 1 1   0 
 9043532 15.957  0-17 6686.3 143.6 137.7 3.856 0.033 0.033 1.633 0.085 0.081  2 2 0   0 
 9043536 15.406  4-17 5315.8 139.4 145.4 4.489 0.060 0.082 0.854 0.062 0.059  0 1     0 
 9043925 13.395  0-17 5567.9 108.3  99.5 4.612 0.014 0.021 0.795 0.020 0.030    1 0   0 
 9044060 12.952  0-17 7263.3 163.7 159.5 4.207 0.022 0.026 1.635 0.052 0.062  1 2 0 1 0 
 9044063 13.477  0-17 6885.2 159.5 147.4 3.945 0.035 0.038 1.611 0.087 0.092  8 2 0   0 
 9044269 14.794  1-17 5787.9 115.1 106.3 4.535 0.018 0.027 0.909 0.033 0.044    1 0   0 
 9044336 13.301  0-17 6325.3 142.0 140.8 4.235 0.043 0.043 0.943 0.071 0.065    1 0   0 
 9044351 15.010  1-17 4296.5  70.8  64.6 4.619 0.020 0.018 0.673 0.025 0.020  0 1 0   0 
 9044535 14.974  1-17 5815.0 157.0 175.0 4.470 0.067 0.202 0.972 0.116 0.116    2     1 
 9044579 15.593  2- 3 7083.9 156.8 160.4 4.094 0.082 0.081 1.537 0.104 0.100    2 0   0 
 9044715 13.459  0-17 6157.4 129.4 119.2 3.862 0.030 0.031 1.622 0.055 0.070    1 0   0 
 9044744 14.700  1-17 6025.3 208.3 215.1 3.878 0.047 0.043 1.305 0.181 0.105  1 1 0   0 
 9044745 14.137 10-10 6023.4 118.8 115.5 4.327 0.040 0.044 1.084 0.073 0.079    1 0   0 
 9044855 14.703  1-17 6352.4 455.9 199.3 4.133 0.035 0.036 1.314 0.115 0.091    1 0   0 
 9044858 15.466  4-17 5701.1 123.2 117.2 4.318 0.058 0.056 0.968 0.076 0.074    1 0   0 
 9045002 14.964  1-17 6701.6 151.0 147.2 3.724 0.034 0.034 1.811 0.082 0.080    2 0   0 
 9045188 13.057  0-17 6436.1 172.4 164.1 3.762 0.149 0.141 1.757 0.225 0.223    1     0 
 9045291 13.465  0-17 6458.6 127.9 118.4 4.323 0.020 0.025 1.278 0.038 0.046    1 0   0 
 9045401 12.250  0-17 7108.7 152.9 145.7 3.822 0.034 0.034 1.950 0.074 0.084    2 0   0 
 9045521 12.830  0-17 7344.5 169.4 178.0 3.717 0.036 0.040 2.113 0.099 0.110    2 0   0 
 9045611 12.368  0-17 5659.4 125.1 118.0 4.271 0.039 0.040 1.053 0.068 0.070  8 1 0   0 
 9045866 13.956  1-17 6403.0 142.8 138.4 3.991 0.033 0.036 1.376 0.065 0.084    1 0   0 
 9046092 14.359 16-16 5859.7 109.7 107.9 4.460 0.021 0.032 1.026 0.039 0.053  1 1 0   0 
 9046277 14.567  1-17 5272.6 107.0 101.9 4.566 0.016 0.026 0.862 0.027 0.036  1 1 0   0 
 9046545 15.341  4-17 6091.4 153.5 148.2 4.353 0.038 0.044 1.101 0.070 0.084  0 1 0   0 
 9046650 14.853  1-17 6212.0 162.6 143.7 4.260 0.044 0.044 1.181 0.070 0.079  0 1 0   0 
 9046821 15.462  4-17 4471.9 135.0 124.9 4.631 0.039 0.039 0.644 0.040 0.040  1 1     0 
 9046892 13.921  1-17 6569.2 136.5 147.0 4.331 0.020 0.027 1.254 0.037 0.050    1 0   0 
 9047316 11.836  1-17 6924.8 141.5 141.7 4.314 0.022 0.026 1.288 0.040 0.037    2 0   0 
 9047364 13.887  1-17 6426.1 151.2 144.9 4.314 0.038 0.043 1.103 0.066 0.074    1 0   0 
 9047437 13.136  0-17 7968.1 199.0 177.4 4.213 0.031 0.034 1.654 0.079 0.082 10 2 0   0 
 9048070 14.624  1-17 6884.5 257.0 328.8 4.206 0.031 0.033 1.406 0.093 0.092    2 0   0 
 9048075 14.894  1-17 6713.9 161.6 162.2 4.202 0.047 0.045 1.326 0.063 0.050    1 0   0 
 9048103 15.274  1-17 6363.7 161.1 163.1 4.243 0.051 0.054 1.247 0.067 0.078    1 0   0 
 9048122 15.460  2-15 6137.9 169.2 146.4 4.198 0.053 0.058 1.189 0.074 0.094  7 1 0   0 
 9048145 11.761  1-17 7960.5 189.5 194.4 4.122 0.036 0.036 1.779 0.092 0.096  3 2 0   0 
 9048161 13.030  1-17 6777.1 156.5 134.9 4.337 0.017 0.021 1.287 0.032 0.038  1 1 0   0 
 9048168 15.168  4-16 6255.7 185.1 150.1 4.404 0.024 0.031 1.112 0.049 0.065    1 0   0 
 9048178 14.694  1-17 6040.0 393.7 164.9 4.110 0.037 0.039 1.278 0.111 0.112  0 1 0   0 
 9048239 14.852  1-17 6318.0 144.0 142.1 4.307 0.037 0.041 1.200 0.062 0.078    1 0   0 
 9048244 15.940  4-17 4968.9 107.4 100.0 4.638 0.023 0.027 0.695 0.037 0.037  1 1 0   0 
 9048251 13.532  0-17 6839.1 150.4 157.2 4.093 0.035 0.034 1.416 0.070 0.061    2 0   0 
 9048306 15.052  1-17 6129.4 153.5 147.0 4.230 0.048 0.050 1.165 0.075 0.090  1 1 0   0 
 9048374 12.557  1-17 7101.1 158.0 150.3 4.282 0.021 0.027 1.403 0.047 0.057  8 2 0   0 
 9048450 15.000  1-17 5962.0 272.4 181.7 4.172 0.042 0.046 1.136 0.105 0.114  0 1 0   0 
 9048454 15.030  1-17 4862.7 101.0  94.2 4.533 0.036 0.030 0.781 0.041 0.034  1 1 1   0 
 9048506 13.551  0-17 5150.8 154.6 142.6 3.823 0.029 0.039 1.225 0.043 0.074  0 1 0   0 
 9048777 11.460  0-17 6152.8 131.7 132.3 3.945 0.032 0.053 1.378 0.071 0.138  2 1 0   0 
 9048820 13.449  1-17 6052.5 159.9 142.7 4.246 0.134 0.159 1.138 0.138 0.103    1     0 
 9048873 14.124  1-17 6018.9 129.5 128.8 4.346 0.039 0.043 1.076 0.069 0.075    1 0   0 
 9048949 11.844  0-17 5161.8  73.2  70.1 4.107 0.026 0.023 0.887 0.024 0.023  2 1 1   0 
 9049010 13.316  0-17 5762.8 132.1 115.3 4.301 0.102 0.088 0.992 0.087 0.074 10 1     0 
 9049180 13.688  1-17 6261.9 144.7 145.3 3.868 0.054 0.041 1.294 0.151 0.064    1 0   0 
 9049279 13.086  0-17 6581.5 146.6 140.0 3.942 0.032 0.033 1.554 0.078 0.082    1 0   0 
 9049300 14.397 16-16 5654.9 109.6 131.1 4.433 0.022 0.031 1.075 0.048 0.066  0 1 0   0 
 9049334 14.557  1-17 6375.7 145.3 143.8 4.304 0.032 0.039 1.190 0.061 0.073    1 0   0 
 9049648 14.297  1-17 6542.8 145.0 145.0 4.250 0.031 0.034 1.319 0.059 0.056    1 0   0 
 9049660 14.750  1-17 5465.9 117.9 111.7 4.552 0.031 0.039 0.795 0.041 0.050  1 1 0   0 
 9049673 15.818  4-17 5816.1 151.8 139.1 4.120 0.055 0.064 1.154 0.094 0.097  0 1 0   0 
 9049748 15.979  4-17 5206.5 110.3  95.2 4.440 0.047 0.038 0.839 0.054 0.039  0 1 1   0 
 9049771 14.065 10-10 6532.6 150.5 137.4 4.104 0.033 0.031 1.417 0.071 0.064    1 0   0 
 9049773 14.284  1-17 6845.9 152.8 143.7 4.158 0.034 0.033 1.460 0.077 0.069    2 0   0 
 9049774 15.853  4-17 4551.6  88.0  82.2 4.602 0.022 0.023 0.711 0.031 0.029  0 1 0   0 
 9049887 15.530  4-17 5906.3 138.8 143.6 4.115 0.052 0.063 1.126 0.099 0.096  6 1 0   0 
 9049890 15.213  1-17 5697.7 136.7 127.9 4.276 0.052 0.053 0.974 0.078 0.075  0 1 0   0 
 9049901 15.297  1- 3 5339.8 122.0 100.2 4.375 0.053 0.044 0.865 0.061 0.043  0 1 1   0 
 9050024 14.938  1-17 5031.0 136.0 151.0 3.827 0.763 0.327 0.892 0.200 0.164  1 2     1 
 9050029 13.250  0-17 6722.9 142.5 139.3 4.280 0.024 0.028 1.317 0.051 0.048    1 0   0 
 9050060 14.367  1-17 6456.0 126.2 124.5 4.397 0.023 0.033 1.109 0.038 0.054    1 0   0 
 9050125 14.125 10-10 6372.4 144.5 140.9 4.065 0.036 0.037 1.349 0.069 0.070    1 0   0 
 9050137 12.953  0-17 5099.1  84.0  75.8 4.493 0.036 0.032 0.838 0.052 0.044  1 1 0   0 
 9050190 12.856  0-17 5187.7  87.3  81.0 4.486 0.037 0.037 0.864 0.056 0.051  0 1 0   0 
 9050271 14.964  1-17 6382.0 145.8 147.9 4.251 0.044 0.043 1.250 0.062 0.066    1 0   0 
 9050484 15.634 16-17 7041.3 169.6 157.6 4.093 0.037 0.039 1.531 0.084 0.082  5 2 0   0 
 9050516 13.254  0-17 5261.1  79.0  75.4 4.536 0.023 0.016 0.697 0.030 0.019  0 1 0   0 
 9050577 12.285  0-17 6864.8 383.1 362.3 4.038 0.034 0.033 1.489 0.113 0.106    2 0   0 
 9050785 13.702  1-17 6733.7 144.1 140.8 4.062 0.036 0.036 1.459 0.079 0.074  1 1 0   0 
 9050801 13.567  1-17 6189.2 131.6 127.9 3.948 0.030 0.048 1.414 0.066 0.130    1 0   0 
 9051026 13.478  4-17 5257.7 112.1 101.0 4.487 0.043 0.042 0.849 0.057 0.054  2 1 0   0 
 9051235 11.543  0-17 6121.6 116.4 110.5 3.928 0.027 0.038 1.484 0.058 0.125    1 0   0 
 9051390 14.775  1-17 6664.3 210.0 217.2 4.061 0.034 0.035 1.439 0.096 0.089    1 0   0 
 9051391 14.331 16-16 6095.3 151.5 137.9 4.318 0.097 0.127 1.106 0.107 0.097    1     0 
 9051392 11.253  0-17 6872.0 147.3 136.4 4.133 0.031 0.028 1.401 0.067 0.057  6 2 0   0 
 9051472 14.719  1-17 5843.9 126.5 125.9 4.380 0.041 0.046 1.012 0.070 0.074  0 1 0   0 
 9051530 15.995  1-17 5009.3 131.8 106.5 3.553 0.057 0.080 1.310 0.138 0.192  2 3 0   0 
 9051558 15.743  0-17 6134.0 166.0 166.0 4.177 0.241 0.130 0.885 0.128 0.079    2     1 
 9051650 12.017  0-17 8035.6 210.5 191.3 3.914 0.031 0.029 2.315 0.061 0.060    2 0   0 
 9051723 15.743  1-17 6104.1 152.7 138.6 4.214 0.057 0.060 1.164 0.074 0.091  3 1 0   0 
 9051743 15.406  1-17 6200.6 153.2 140.6 4.261 0.051 0.054 1.178 0.072 0.085  0 1 0   0 
 9051785 15.302  1-17 6321.6 138.6 133.2 4.339 0.034 0.044 1.181 0.058 0.071  0 1 0   0 
 9051807 13.902  1-17 5853.0 130.7 126.5 4.267 0.042 0.046 1.035 0.079 0.081  0 1 0   0 
 9051827 15.445  1- 3 5901.2 125.6 120.2 4.460 0.028 0.040 0.996 0.048 0.063  0 1 0   0 
 9051913 12.845  0-17 6184.3 135.0 122.5 4.208 0.030 0.044 1.204 0.063 0.087    1 0   0 
 9051991 11.701  0-17 6781.3 186.9 194.1 3.462 0.066 0.034 1.967 0.235 0.097    2 0   0 
 9052089 13.928  1-17 5826.3 108.7 109.6 4.489 0.021 0.032 0.966 0.037 0.052    1 0   0 
 9052244 13.927  1-17 5684.9 107.6 105.1 4.501 0.023 0.033 0.936 0.040 0.052    1 0   0 
 9052348 14.347  1-17 5079.3  87.4  79.6 4.614 0.020 0.028 0.726 0.027 0.036  1 1 0   0 
 9052582 14.609  1-17 6555.7 145.3 145.3 4.196 0.040 0.039 1.317 0.061 0.051  1 1 0   0 
 9052619 13.515  1-17 7176.3 169.9 153.4 4.176 0.033 0.032 1.465 0.080 0.064    2 0   0 
 9052759 14.431 16-16 5931.3 131.2 126.1 4.158 0.040 0.039 1.231 0.057 0.088    1 0   0 
 9052849 13.780  1-17 8006.9 223.5 244.2 4.059 0.032 0.034 1.842 0.097 0.101 10 2 0   0 
 9052921 13.462  0-17 6393.9 133.4 126.2 3.850 0.031 0.041 1.558 0.072 0.138    1 0   0 
 9052933 15.721  4-17 6318.9 300.5 145.6 4.393 0.020 0.036 1.140 0.052 0.064    1 0   0 
 9052956 13.665  1-17 6363.4 127.2 127.1 4.368 0.025 0.035 1.131 0.046 0.065    1 0   0 
 9053086 13.933 10-17 7556.7 189.2 222.8 4.020 0.030 0.034 1.821 0.093 0.094  3 2 0   0 
 9053110 15.871  2-17 6419.4 458.5 292.4 4.342 0.036 0.045 1.157 0.120 0.125  0 1 0   0 
 9053112 13.759  1-17 5736.2 157.5 149.0 3.802 0.034 0.033 1.278 0.059 0.061  6 1 0   0 
 9053203 14.883  1-17 6631.4 143.1 142.6 4.291 0.031 0.037 1.291 0.050 0.051  1 1 0   0 
 9053221 15.526  1-17 4589.7  87.5  81.1 4.597 0.023 0.021 0.701 0.031 0.026  1 1 0   0 
 9053231 15.727  1-17 5045.0 139.8 119.0 3.687 0.052 0.072 1.133 0.110 0.147  2 3 0   0 
 9053345 15.361  1-17 5926.3 122.8 119.5 4.416 0.038 0.048 1.026 0.059 0.072    1 0   0 
 9053402 14.221  1-17 6098.9 133.5 122.7 4.012 0.033 0.043 1.366 0.062 0.114  1 1 0   0 
 9053416 15.112  1-17 5260.4 120.3 100.6 4.446 0.045 0.035 0.849 0.061 0.046  1 1 1   0 
 9053461 14.411  1-17 5809.0 103.5 103.2 4.469 0.020 0.031 1.012 0.038 0.052  0 1 0   0 
 9053682 14.848  1-17 5628.1 120.2 114.1 4.605 0.016 0.021 0.809 0.023 0.030  1 1 0   0 
 9053779 12.568  0-17 5465.9  90.7  94.7 4.457 0.032 0.038 0.974 0.053 0.062  1 1 0   0 
 9053846 11.524 16-17 6821.4 213.0 151.5 4.074 0.069 0.063 1.468 0.120 0.084  5 2 0   0 
 9053996 13.503  0-17 5917.7 109.7 104.6 4.454 0.023 0.036 1.009 0.043 0.064    1 0   0 
 9070666 12.003  3-15 6334.8 133.3 125.2 4.091 0.030 0.033 1.296 0.056 0.065    1 0 0 0 
 9070694 15.847  4-17 5274.9 116.1 109.6 3.954 0.064 0.065 0.948 0.071 0.071    1 0   0 
 9070725 15.836  1-17 5362.3 114.3 109.0 4.007 0.065 0.064 0.946 0.068 0.067    1 0   0 
 9070728 13.246  0-17 5694.5  96.5  89.1 4.496 0.020 0.030 0.959 0.036 0.050    1 0   0 
 9070744 15.021  1-17 5758.7 116.6 110.2 4.303 0.049 0.047 0.872 0.066 0.057    1 0   0 
 9070819 14.199  1-17 5658.9 117.4 109.6 3.952 0.038 0.039 1.096 0.069 0.068    1 0   0 
 9070829 15.345  1-17 5493.6 114.6 109.0 4.126 0.066 0.065 0.980 0.067 0.064    1 0   0 
 9070889 15.241  1-17 5755.9 103.4 100.6 4.484 0.029 0.041 0.954 0.048 0.060    1 0   0 
 9070934 15.519  1-17 5703.5 115.7 110.6 4.223 0.061 0.062 0.988 0.079 0.075    1 0   0 
 9070944 16.850  7- 7 4319.1  86.1  82.6 4.631 0.024 0.026 0.660 0.032 0.028  1 1 0   0 
 9070961 15.292  1-17 5393.7 119.4 114.8 3.943 0.049 0.050 1.003 0.067 0.070    1 0   0 
 9070966 15.161 11-13 6624.2 136.8 128.6 4.420 0.025 0.026 1.125 0.046 0.046    1 0   0 
 9071104 13.241  1-17 6034.7 111.0 109.9 4.177 0.039 0.042 1.157 0.072 0.090  3 1 0   0 
 9071169 15.009  1-17 5844.2 105.4  98.3 4.510 0.022 0.031 0.942 0.040 0.050    1 0   0 
 9071237 13.146  0-17 5412.8  95.1  92.9 4.578 0.030 0.026 0.652 0.028 0.019    1     0 
 9071304 15.237  1-17 5887.2 113.9 111.0 4.313 0.053 0.053 1.036 0.076 0.078    1 0   0 
 9071312 15.817  4-17 4902.3  92.2  85.8 4.578 0.027 0.033 0.765 0.039 0.042  0 1 0   0 
 9071314 15.046  1-17 5381.4 101.4  96.9 4.525 0.030 0.043 0.869 0.045 0.059  0 1 0   0 
 9071343 14.607  1-17 6097.4 109.8 104.4 4.427 0.024 0.035 1.062 0.044 0.061    1 0   0 
 9071359 14.589  1-17 5890.0 116.4 113.7 4.015 0.055 0.049 1.155 0.129 0.081    1 0   0 
 9071361 15.102  1-17 5794.9 113.7 108.7 4.327 0.050 0.050 1.000 0.076 0.076    1 0   0 
 9071373 15.711  0-17 5629.1 116.5 110.1 3.930 0.033 0.033 1.128 0.061 0.061  3 1 0   0 
 9071386 17.454  0-17 6543.6 132.5 132.1 3.992 0.031 0.031 1.564 0.070 0.073  3 1 0   0 
 9071403 15.983  2-17 6010.0 162.0 198.0 4.492 0.052 0.208 1.033 0.126 0.139    2     1 
 9071413 15.162  1-17 5615.6 104.8 103.3 4.424 0.045 0.051 0.937 0.066 0.070    1 0   0 
 9071474 15.761  4-17 5292.6  98.9  92.9 4.520 0.038 0.049 0.850 0.049 0.056  1 1 0   0 
 9071494 15.456  1-17 5224.4 114.1 106.7 3.903 0.053 0.056 0.969 0.071 0.076  0 1 0   0 
 9071558 15.749  1-17 5119.1 111.6 100.8 3.733 0.067 0.078 1.095 0.121 0.130  0 1 0   0 
 9071562 10.191  0-17 5519.0  94.3  95.6 4.456 0.035 0.040 0.928 0.059 0.062    1 0   0 
 9071593 13.324  1-17 5353.7  97.9  92.8 4.532 0.040 0.044 0.798 0.047 0.049  2 1 0 0 0 
 9071662 13.350  0-17 5191.4  84.2  72.7 4.365 0.033 0.028 0.870 0.040 0.027  0 1 0   0 
 9071723 14.177  1-17 5098.2 106.2  91.3 3.598 0.053 0.075 1.268 0.121 0.178  1 1 0   0 
 9071767 15.539  1-17 5638.5  94.5  96.3 4.417 0.041 0.051 1.037 0.055 0.062    1 0   0 
 9071816 14.712  1-17 5396.9  99.0  84.2 4.221 0.041 0.037 0.888 0.055 0.041    1 0   0 
 9071877 13.579  0-17 5893.3 116.6 105.7 4.291 0.037 0.037 1.123 0.067 0.070    1 0   0 
 9071925 14.510  1-17 5458.3  99.3  98.6 4.470 0.038 0.046 0.896 0.059 0.065    1 0   0 
 9071951 14.746  1-17 5866.8 111.8 108.3 4.285 0.047 0.049 1.035 0.076 0.078    1 0   0 
 9072060 15.852  1-17 5106.1  93.3  86.9 4.528 0.039 0.043 0.815 0.047 0.047  0 1 0   0 
 9072106 15.332  1-17 5722.1 110.1 109.9 4.128 0.058 0.060 1.029 0.093 0.077    1 0   0 
 9072156 11.710  0-17 5451.2  93.3  95.1 4.419 0.036 0.038 0.981 0.057 0.060    1 0   0 
 9072190 15.041  1-17 5568.2 100.0 100.1 4.428 0.041 0.047 0.968 0.062 0.065  0 1 0 0 0 
 9072219 14.373  1-17 5096.2 108.4  99.6 3.684 0.050 0.070 1.155 0.111 0.150  0 1 0   0 
 9072236 15.340  1-17 6007.1 106.6 105.0 4.066 0.057 0.068 1.205 0.090 0.101    1 0   0 
 9072435 14.573 16-17 6135.8 123.8 107.3 4.066 0.041 0.049 1.271 0.066 0.106    1 0   0 
 9072465 15.368  1-17 5679.1 109.5 106.9 4.134 0.062 0.063 1.007 0.084 0.075    1 0   0 
 9072534 15.456  4-17 6011.3 109.5 107.1 4.060 0.063 0.074 1.208 0.094 0.100    1 0   0 
 9072645 15.148  1-17 5734.7 144.9 124.9 4.133 0.050 0.048 1.033 0.113 0.085    1 0   0 
 9072723 15.772  1-17 5784.4 129.6 144.1 4.289 0.056 0.065 1.004 0.084 0.084    1 0   0 
 9072738 15.711  1-17 5739.3 103.9  99.4 4.408 0.056 0.066 0.971 0.066 0.071    1 0   0 
 9072781 15.968  2-17 5755.5 155.2 158.7 4.410 0.051 0.061 0.978 0.078 0.079    1 0   0 
 9072821 14.217  1-17 5092.0 105.8  92.3 3.597 0.054 0.076 1.260 0.121 0.179  0 1 0   0 
 9072836 14.060  7-13 6538.2 136.8 134.3 4.073 0.037 0.038 1.392 0.072 0.066    1 0   0 
 9072872 15.981  1-17 4537.0  84.1  78.2 4.628 0.021 0.024 0.682 0.031 0.030  1 1 0   0 
 9072875 12.893  0-17 6045.1 120.6 120.7 3.727 0.033 0.032 1.275 0.055 0.057    1 0   0 
 9072910 15.965  2-17 5609.5 100.2  95.9 4.534 0.031 0.042 0.887 0.049 0.054    1 0   0 
 9072918 15.500  2-17 5892.7 109.0 109.9 4.103 0.063 0.072 1.123 0.102 0.090    1 0   0 
 9072940 14.654  1-17 5932.9 107.5 106.4 4.385 0.038 0.046 1.038 0.065 0.076    1 0   0 
 9072982 15.533  1-17 4910.2  90.2  84.2 4.583 0.025 0.031 0.762 0.037 0.042  1 1 0   0 
 9073007 10.873  0-17 7138.8 170.1 146.6 3.918 0.025 0.025 1.941 0.051 0.063  5 2 0   0 
 9073015 15.387  1-17 5165.7  94.8  89.6 4.549 0.030 0.039 0.819 0.042 0.052  0 1 0   0 
 9073048 15.323  1-17 4973.7  92.1  87.5 4.509 0.044 0.039 0.800 0.042 0.036  1 1 0   0 
 9073059 12.357  0-17 6510.4 128.8 133.5 3.884 0.039 0.050 1.367 0.110 0.095    1 0   0 
 9073080 14.927  1-17 5868.8 113.6 110.5 4.091 0.050 0.060 1.117 0.107 0.087    1 0   0 
 9073206 15.311  1-17 5798.8 113.2 109.6 4.124 0.138 0.145 1.067 0.111 0.095    1     0 
 9073244 15.396  1-17 5657.0 115.6 112.4 3.825 0.060 0.059 1.209 0.081 0.087    1 0   0 
 9073258 14.027 10-10 5914.8 112.7 107.5 4.279 0.041 0.044 1.056 0.075 0.078    1 0   0 
 9073311 13.982  1-17 5677.9 108.3 108.3 4.052 0.050 0.042 1.041 0.081 0.072    1 0   0 
 9073336 15.288  7-13 6347.8 137.6 158.0 4.216 0.047 0.058 1.257 0.069 0.088    1 0   0 
 9073370 15.429  1-17 4341.2 105.3 100.5 4.622 0.036 0.035 0.670 0.044 0.044  1 1     0 
 9073429 15.278  1-17 5694.5 113.0 111.6 4.053 0.070 0.064 1.049 0.088 0.076    1 0   0 
 9073445 15.209 16-17 6167.1 118.7 111.8 3.966 0.061 0.065 1.344 0.098 0.116    1 0   0 
 9073451 15.968  2-17 5547.7 124.6 126.5 4.127 0.064 0.076 0.959 0.079 0.075    1 0   0 
 9073458 10.797  0-17 5929.2 114.1  98.3 4.209 0.032 0.038 1.123 0.064 0.078  1 1 0   0 
 9073488 12.602  0-17 6063.8 106.4 109.8 4.345 0.033 0.037 1.142 0.061 0.070    1 0   0 
 9073536 13.324  0-17 6028.2 107.8 109.9 4.005 0.039 0.046 1.228 0.106 0.082    1 0   0 
 9073574 14.212  1-17 5736.8 110.7 106.2 4.206 0.044 0.046 1.006 0.081 0.076    1 0   0 
 9073605 15.936  4-17 5677.3 113.1 107.5 4.240 0.076 0.076 0.975 0.077 0.073    1 0   0 
 9073645 13.251  0-17 6391.8 128.3 112.3 3.887 0.027 0.040 1.499 0.068 0.129  2 1 0   0 
 9073685 15.864  1-17 5025.4 107.0  94.5 3.671 0.099 0.111 1.071 0.165 0.151  0 1 0   0 
 9073724 16.173  7- 7 4067.7  72.8  79.1 4.638 0.019 0.017 0.603 0.015 0.015  0 1 0   0 
 9073740 13.961  2-17 6202.4 118.4 116.8 4.251 0.041 0.038 1.180 0.068 0.080    1 0   0 
 9073806 16.406  3- 3 4857.0  93.8  88.0 4.570 0.034 0.039 0.762 0.042 0.041  0 1 0   0 
 9073854 13.314  0-17 5817.0 102.1  97.4 4.499 0.019 0.031 0.956 0.036 0.055    1 0   0 
 9073879 15.623  2-17 5868.8 106.7 103.7 4.432 0.043 0.057 1.001 0.060 0.069    1 0   0 
 9073891 15.848  4-17 5302.8 106.1 101.2 4.400 0.117 0.231 0.862 0.064 0.053  0 1     0 
 9074025 14.167 10-10 6221.2 127.9 116.8 4.245 0.045 0.038 1.193 0.068 0.080    1 0   0 
 9074070 15.883  1-17 5783.6 121.2 124.0 4.211 0.072 0.075 1.025 0.089 0.084    1 0   0 
 9074078 13.686  1-17 5295.4 114.7 106.7 3.788 0.035 0.044 1.140 0.075 0.088  1 1 0   0 
 9074157 15.150  1-17 5657.5 111.1 105.9 4.205 0.053 0.053 0.974 0.077 0.071    1 0   0 
 9074159 15.453  1-17 5496.5 114.1 109.2 4.464 0.043 0.049 0.905 0.061 0.066    1 0   0 
 9074175 15.875  2-17 5926.4 120.2 113.9 4.491 0.034 0.042 0.962 0.056 0.060    1 0   0 
 9074180 14.646  1-17 5668.4 105.4 102.4 4.423 0.042 0.047 0.952 0.067 0.071    1 0   0 
 9074225 12.794  0-17 6302.7 123.6 131.4 3.680 0.059 0.042 1.524 0.194 0.089    1 0   0 
 9074248 16.510  3-17 5096.3 103.5  98.7 4.528 0.046 0.054 0.810 0.049 0.048  0 1 0   0 
 9074276 15.598  2-17 5877.9 115.3 112.7 4.322 0.061 0.061 1.031 0.075 0.078    1 0   0 
 9074282 13.458  0-17 5852.3  90.5  87.0 4.489 0.013 0.020 1.016 0.027 0.036    1 0   0 
 9074626 15.481  1-17 5336.5  95.4  91.4 4.556 0.026 0.039 0.838 0.041 0.054    1 0   0 
 9074629 15.406  1-17 4100.6  77.3  92.8 4.621 0.026 0.022 0.619 0.021 0.022  1 1     0 
 9074706 15.582  2- 3 5677.7 113.5 107.4 4.276 0.064 0.065 0.967 0.075 0.072    1 0   0 
 9074711 14.613  1-17 4590.5  78.8  73.3 4.600 0.021 0.022 0.717 0.030 0.030  0 1 0   0 
 9074735 14.211  1-17 6232.7 137.7 125.5 4.228 0.037 0.043 1.208 0.067 0.082  0 1 0   0 
 9074753 13.746  1-17 5701.1  84.7  84.1 4.436 0.022 0.033 1.077 0.041 0.056    1 0   0 
 9074812 14.528  1-17 5729.0 113.3 113.3 4.136 0.049 0.049 1.029 0.095 0.077    1 0   0 
 9074841 14.399  1-17 4966.0  91.2  85.4 4.588 0.021 0.029 0.766 0.032 0.044  1 1 0   0 
 9074868 15.753  1-17 5377.2 102.5  98.1 4.483 0.047 0.055 0.873 0.057 0.059    1 0   0 
 9074876 12.361  1-17 5758.0 155.0 155.0 4.505 0.072 0.168 0.847 0.106 0.077  2 2     1 
 9074898 13.222  0-17 4879.8  86.9  82.7 4.589 0.025 0.018 0.688 0.033 0.023  1 1 0   0 
 9074919 13.651  1-17 5860.0 146.0 175.0 4.459 0.067 0.202 0.971 0.127 0.104    2     1 
 9074956 14.776  1-17 5900.0 158.0 193.0 4.509 0.039 0.208 1.065 0.115 0.153    2     1 
 9075043 15.597  1-17 5006.8  93.5  86.0 3.553 0.089 0.104 1.182 0.162 0.193  0 1 0   0 
 9075048 13.631  1-17 6017.2 108.1 106.6 4.418 0.031 0.038 1.015 0.053 0.065    1 0   0 
 9075077 15.597  1-17 4894.0  86.3  81.5 4.516 0.036 0.029 0.789 0.039 0.031  1 1 0   0 
 9075085 13.674  1-17 5654.4 110.5 113.1 4.004 0.056 0.034 1.150 0.127 0.060    1 0   0 
 9075103 12.926  0-17 6006.0 100.1 111.9 4.066 0.041 0.046 1.127 0.104 0.078    1 0   0 
 9075118 12.361  1-17 4820.2  86.1  80.1 3.244 0.093 0.087 1.080 0.233 0.182  2 2 0   0 
 9075187 13.808  1-17 5808.4 114.9 109.6 4.258 0.043 0.042 0.911 0.067 0.061    1 0   0 
 9075207 14.489 11-13 6045.1 112.9 112.5 3.954 0.053 0.055 1.276 0.123 0.095    1 0   0 
 9075338 15.788  4-17 5651.5 102.4  96.1 4.553 0.028 0.034 0.870 0.045 0.047    1 0   0 
 9075371 15.000  1-17 5904.4 105.9 103.8 4.405 0.041 0.051 1.023 0.061 0.073    1 0   0 
 9075383 15.723  2-17 5064.2 111.9 102.3 4.428 0.100 0.806 0.827 0.229 0.066  1 1     0 
 9075417 15.390  1-17 5237.7  97.3  90.7 4.522 0.037 0.045 0.841 0.048 0.054  0 1 0   0 
 9075426 13.989  1-17 6084.1 123.4 120.2 3.988 0.046 0.042 1.064 0.071 0.066    1 0   0 
 9075448 13.946  2-17 6227.6 114.5 107.0 3.873 0.035 0.037 1.575 0.066 0.087    1 0   0 
 9075469 12.235  0-17 5699.0 152.0 152.0 4.312 0.195 0.195 0.885 0.125 0.073    2     1 
 9075494 13.835  1-17 6251.2 123.6 119.2 4.308 0.038 0.038 1.173 0.064 0.075    1 0   0 
 9075503 13.678  1-17 4981.0 149.0 134.0 4.521 0.076 0.085 0.758 0.090 0.060  1 2     1 
 9075530 15.866  4-17 5055.8 102.6  92.2 3.621 0.092 0.107 1.164 0.157 0.174  7 1 0   0 
 9075539 15.453  1-17 5686.0 112.7 107.8 4.301 0.059 0.059 0.966 0.075 0.072    1 0   0 
 9075586 12.747  0-17 5359.9  90.3  87.1 4.532 0.021 0.033 0.900 0.035 0.047    1 0   0 
 9075614 13.477  0-17 5535.3  96.3  96.7 4.483 0.032 0.043 0.913 0.053 0.065    1 0   0 
 9075624 14.682  1-17 5966.2 100.6 109.4 4.099 0.042 0.053 1.170 0.081 0.099    1 0   0 
 9075653 15.482  1-17 5703.7  99.6  94.7 4.505 0.029 0.040 0.928 0.047 0.056    1 0   0 
 9075680 13.768  1-17 6181.1 120.6 111.1 4.019 0.033 0.048 1.275 0.063 0.109    1 0   0 
 9075708 15.174  1-17 4128.7  51.9  77.0 4.626 0.027 0.018 0.618 0.015 0.015  9 1 0   0 
 9075740 13.145  0-17 5418.5 115.7 110.2 3.667 0.033 0.039 1.178 0.073 0.080    1 0   0 
 9075772 13.796  1-17 5608.5 105.5 103.6 4.395 0.043 0.045 0.934 0.072 0.070    1 0   0 
 9075779 15.289  1-17 5390.5  94.7  90.6 4.575 0.021 0.033 0.825 0.036 0.047    1 0   0 
 9075873 14.651  1-17 5573.0 109.5  98.4 4.607 0.016 0.022 0.800 0.024 0.032    1 0   0 
 9075877 15.528  1-17 5559.5 113.9 110.3 3.881 0.060 0.059 1.119 0.079 0.081    1 0   0 
 9075882 15.168  1-17 5403.3  91.2  91.6 4.526 0.030 0.043 0.871 0.044 0.058    1 0   0 
 9075949 12.872 16-17 6140.0 120.6 114.2 4.272 0.036 0.046 1.149 0.069 0.079  5 1 0   0 
 9075961 14.599  1-17 5790.6 118.1 111.6 4.006 0.059 0.047 1.113 0.119 0.076    1 0   0 
 9075962 15.085  1-17 5615.4  96.5  93.0 4.551 0.020 0.030 0.876 0.035 0.045    1 0   0 
 9076040 15.573  1-17 4665.4  77.6  73.8 4.562 0.028 0.022 0.749 0.034 0.028  1 1 0   0 
 9076051 13.143  0-17 6511.5 118.3 120.0 4.428 0.022 0.031 1.049 0.035 0.051    3 0   0 
 9076158 14.890  1-17 5241.2  89.3  84.9 4.599 0.018 0.029 0.778 0.030 0.043    1 0   0 
 9076163 15.026  1-17 5039.6  90.3  85.6 4.579 0.026 0.035 0.779 0.040 0.047  1 1 0   0 
 9076175 15.978  1-17 5662.8 100.7  95.4 4.505 0.033 0.045 0.920 0.050 0.057  0 1 0   0 
 9076200 15.027  1-17 5627.5 111.6 108.4 3.887 0.046 0.045 1.138 0.069 0.073    1 0   0 
 9076299 15.994  1-17 5161.6  95.3  87.3 4.506 0.045 0.045 0.828 0.050 0.048  0 1 0   0 
 9076350 13.692  1-17 5925.7 115.6 110.4 4.255 0.038 0.041 1.028 0.073 0.072    1 0   0 
 9076371 14.944  1-17 5750.0 111.9 108.2 4.298 0.156 0.238 0.995 0.115 0.087    1     0 
 9076373 14.468  1-17 5621.1 108.6 105.1 4.262 0.052 0.053 0.949 0.072 0.069    1 0   0 
 9076374 15.081 16-17 5973.8 114.5 110.2 4.309 0.046 0.048 1.070 0.074 0.078    1 0   0 
 9076376 14.203  1-17 5707.1 110.0 106.9 4.207 0.045 0.045 0.993 0.079 0.074    1 0   0 
 9076412 15.175  1-17 5961.0 106.5 103.7 4.412 0.035 0.046 1.038 0.056 0.071    1 0   0 
 9076441 14.998 16-17 6257.5 130.0 127.4 4.200 0.045 0.050 1.230 0.065 0.081    1 0   0 
 9076467 16.865  4-17 4581.9  90.0  85.7 4.587 0.030 0.030 0.725 0.036 0.035  0 1 0   0 
 9076508 15.790  1-17 5324.4 109.1 102.0 4.041 0.062 0.060 0.915 0.062 0.058    1 0   0 
 9076513 12.935  1-17 5803.5 104.8  95.7 4.118 0.036 0.049 1.176 0.073 0.095  2 1 0 0 0 
 9076568 14.260 16-16 5122.8 112.3  94.9 3.583 0.053 0.075 1.308 0.119 0.174  0 1 0   0 
 9076608 15.909  1-17 5764.2 104.3 100.8 4.467 0.038 0.051 0.961 0.056 0.063    1 0   0 
 9076612 15.600  1-17 5705.3 110.5 105.0 4.290 0.057 0.058 0.974 0.074 0.073    1 0   0 
 9076617 14.490  1-17 5782.0 109.5 106.3 4.362 0.044 0.046 0.991 0.074 0.076    1 0   0 
 9076649 16.608  4- 4 4152.1  52.6  67.0 4.637 0.035 0.024 0.615 0.019 0.019  0 1 0   0 
 9076656 12.769  0-17 6304.1 119.5 126.9 4.083 0.029 0.032 1.383 0.059 0.060    1 0   0 
 9076673 14.734  1-17 5137.5  84.2  75.8 4.443 0.034 0.024 0.828 0.046 0.031  1 1 0   0 
 9076685 14.633  1-17 5816.1 110.7 108.0 4.209 0.044 0.048 1.041 0.081 0.080    1 0   0 
 9076686 10.741  0-17 4393.0  70.9  66.5 4.611 0.020 0.020 0.700 0.026 0.025  1 1 0   0 
 9076700 15.625  2-17 5983.6 107.1 104.1 4.454 0.032 0.042 1.012 0.052 0.061    1 0   0 
 9076713 15.928  1-17 5032.8  90.1  84.1 4.524 0.040 0.039 0.805 0.046 0.042  0 1 0   0 
 9076741 13.281  0-17 6404.2 121.4 128.9 4.220 0.035 0.035 1.194 0.056 0.069    1 0   0 
 9076808 15.033  1-17 5877.3 103.7 100.2 4.453 0.030 0.042 0.997 0.050 0.065    1 0   0 
 9076838 15.494  1-17 5773.6 112.1 107.5 4.326 0.056 0.055 0.993 0.075 0.075    1 0   0 
 9076857 14.138 10-10 5983.5 106.4 103.1 4.411 0.028 0.040 1.047 0.054 0.071    1 0   0 
 9076902 14.553  1-17 5330.2 114.5 110.1 3.713 0.038 0.047 1.270 0.076 0.102    1 0   0 
 9076990 14.296  1-17 5362.2  94.5  89.5 4.562 0.020 0.034 0.840 0.033 0.052    1 0   0 
 9077009 14.753  1-17 5293.7 114.4 108.5 3.785 0.039 0.047 1.141 0.077 0.092  0 1 0   0 
 9077074 13.600  1-17 6317.6 124.2 121.6 3.998 0.031 0.038 1.353 0.062 0.101    1 0   0 
 9077089 14.292  1-17 6087.8 108.6 104.4 4.437 0.021 0.032 1.052 0.040 0.059    1 0   0 
 9077124 15.603  2-17 5815.7 110.5 107.2 4.211 0.059 0.060 1.039 0.084 0.081  1 1 0 0 0 
 9077134 13.529  0-17 6104.1 126.4 113.8 3.927 0.039 0.036 1.170 0.066 0.068    1 0   0 
 9077150 15.720  1-17 5811.5 107.7 104.9 4.397 0.053 0.062 0.995 0.067 0.073    1 0   0 
 9077189 16.695  4- 4 4464.4  85.7  81.3 4.656 0.024 0.025 0.640 0.034 0.031  0 1 0   0 
 9077196 15.898  1-17 4938.0  91.4  84.1 4.568 0.029 0.035 0.776 0.040 0.043  0 1 0   0 
 9077214 15.684  1-17 5295.5 118.3 113.6 3.721 0.085 0.089 1.213 0.137 0.140    1 0   0 
 9077230 15.972  2-17 4952.0  86.0  82.0 3.365 0.134 0.139 1.242 0.198 0.229  0 2 0   0 
 9077246 14.242  1-17 5835.3 122.5 121.9 4.068 0.048 0.044 1.106 0.123 0.085    1 0   0 
 9077254 15.447  1-17 5996.1 116.7 111.1 4.217 0.056 0.055 1.116 0.076 0.085    1 0   0 
 9077306 15.163  1-17 5738.2 119.8 110.0 3.863 0.054 0.051 1.200 0.074 0.079  6 1 0   0 
 9077332 15.323  1-17 5828.5 115.3 114.1 3.961 0.066 0.055 1.157 0.107 0.079    1 0   0 
 9077341 14.162  1-17 5630.8  97.0  90.6 4.552 0.017 0.027 0.878 0.031 0.043    1 0   0 
 9077346 15.243  4-17 5257.2  93.9  89.5 4.531 0.032 0.041 0.843 0.045 0.056  0 1 0   0 
 9077348 14.083  1-17 6013.1 111.0 108.8 4.079 0.033 0.048 1.217 0.068 0.114    1 0   0 
 9077357 14.091 16-16 5034.0  90.8  81.4 3.303 0.070 0.082 1.420 0.190 0.222  1 2 0   0 
 9077375 14.361  1-17 5765.9  98.8  98.8 4.445 0.032 0.041 0.977 0.055 0.070    1 0   0 
 9077409 14.048  1-17 4990.8  90.6  84.6 3.495 0.065 0.089 1.225 0.163 0.212  2 2 0   0 
 9077412 12.531  1-17 5738.3  69.6  69.6 4.303 0.016 0.014 0.734 0.017 0.014  2 1 0   0 
 9077418 15.114  1-17 5227.4 115.5 109.7 3.737 0.047 0.058 1.176 0.092 0.114  0 1 0   0 
 9077422 13.192  1-17 6366.8 129.2 120.7 4.222 0.031 0.037 1.264 0.060 0.067  8 3 0   0 
 9077424 13.317  1-17 6150.4 120.6 110.9 4.094 0.032 0.037 1.258 0.062 0.098    1 0   0 
 9077459 15.597  1-17 4981.2  92.1  84.8 3.497 0.089 0.103 1.199 0.171 0.208  0 2 0   0 
 9077475 14.379 16-17 6037.3 116.2 115.5 4.272 0.041 0.044 1.107 0.073 0.080  1 1 0   0 
 9077483 14.326 11-13 5996.3 112.5 106.1 4.152 0.058 0.056 1.150 0.078 0.092  5 1 0   0 
 9077484 15.565  1-17 5219.7  79.1  72.2 4.337 0.031 0.031 0.860 0.031 0.024  0 1 1   0 
 9077492 15.625  4-17 5734.3 107.6 103.0 4.378 0.057 0.062 0.974 0.071 0.073  1 1 0   0 
 9077513 15.581  1-17 4353.3  74.1  69.0 4.617 0.020 0.019 0.680 0.026 0.023  1 1 0   0 
 9077552 13.950  1-17 5576.2  93.5  90.9 4.463 0.030 0.038 0.966 0.053 0.061    1 0   0 
 9077576 15.920  1-17 5146.4 111.4 106.8 4.533 0.036 0.043 0.822 0.049 0.052    1 0   0 
 9077655 15.240  1-17 4880.5  90.3  80.9 3.529 0.082 0.083 1.031 0.183 0.148  0 1 0   0 
 9077676 14.971  1-17 5675.3 113.7 110.2 4.155 0.063 0.064 0.998 0.084 0.075  6 1 0   0 
 9077755 15.505  2- 3 5493.8 112.8 107.6 4.042 0.055 0.052 0.972 0.068 0.067    1 0   0 
 9077756 14.304 16-16 4979.2  91.2  86.6 3.554 0.066 0.086 1.153 0.160 0.191  0 1 0   0 
 9077788 13.583  1-17 5894.0 159.0 159.0 4.599 0.028 0.161 0.854 0.079 0.095    2     1 
 9077796 15.439  1-17 3630.8  72.9  72.4 4.753 0.011 0.010 0.461 0.011 0.011  3 1 0   0 
 9077845 13.302  0-17 6074.6 108.3 100.2 3.881 0.059 0.061 1.505 0.093 0.130  1 1 0   0 
 9077855 16.584  4- 4 4645.4  86.8  82.5 4.574 0.030 0.028 0.740 0.035 0.033  0 1 0   0 
 9077929 12.676  0-17 6265.4 127.6 122.1 4.063 0.032 0.035 1.299 0.058 0.079    1 0   0 
 9077937 15.422  1-17 5507.7  97.6  95.7 4.482 0.038 0.049 0.905 0.054 0.064  6 1 0   0 
 9078011 10.819  0-17 5090.2  78.4  70.6 4.455 0.031 0.020 0.820 0.043 0.029    1 0   0 
 9078035 13.513  0-17 5775.9 110.9 107.2 4.229 0.040 0.042 1.013 0.076 0.071    1 0   0 
 9078044 15.701  2-17 5674.1 108.6 103.6 4.302 0.060 0.060 0.961 0.073 0.071    1 0   0 
 9078062 14.904 11-13 6393.6 130.0 129.8 4.187 0.048 0.047 1.283 0.064 0.065    3 0   0 
 9078078 15.735  1-17 5204.5  92.7  82.5 4.464 0.049 0.042 0.838 0.054 0.044    1 0   0 
 9079587 15.616  1-17 5139.8  91.6  84.5 4.629 0.020 0.026 0.723 0.031 0.037    1 0   0 
 9079640 14.716 16-17 6181.5 117.1 114.9 3.925 0.044 0.055 1.399 0.084 0.134    1 0   0 
 9079718 15.634  2-17 5075.2  85.3  78.9 4.495 0.041 0.034 0.815 0.049 0.039  7 1 0   0 
 9079759 15.399  1-17 5473.0 102.7  97.4 4.394 0.054 0.051 0.896 0.068 0.061    1 0   0 
 9079767 13.825  1-17 5825.7 114.7 109.6 4.176 0.052 0.049 0.923 0.069 0.061  0 1 0 1 0 
 9079775 15.642  4-17 5773.1 130.6 153.6 4.166 0.052 0.061 1.037 0.104 0.095    1 0   0 
 9079816 14.814  1-17 5742.8  96.3  95.1 4.479 0.027 0.039 0.957 0.046 0.062    1 0   0 
 9079843 14.655  1-17 5344.0 159.0 143.0 4.609 0.035 0.105 0.820 0.078 0.096  1 2     1 
 9079856 14.255  1-17 5663.3 106.9 101.9 4.241 0.043 0.044 0.967 0.073 0.071    1 0   0 
 9080010 14.921  1-17 5057.9  87.1  79.2 4.514 0.036 0.031 0.811 0.049 0.042  1 1 0   0 
 9080014 15.563  1-17 4430.7  76.2  69.5 4.592 0.023 0.018 0.709 0.028 0.023  1 1 0   0 
 9080131 15.390  1-17 5791.2 111.7 108.1 4.261 0.054 0.056 1.012 0.078 0.077    1 0   0 
 9080143 15.275  1-17 5945.3 118.1 109.4 4.197 0.052 0.053 1.103 0.081 0.087    1 0   0 
 9080170 15.987  4-17 5557.8 110.1 105.8 4.307 0.074 0.072 0.924 0.070 0.065  7 1 0   0 
 9080199 13.736  1-17 5921.1 116.5 118.9 3.935 0.057 0.037 1.227 0.144 0.070    1 0   0 
 9080268 15.165  1-17 5117.8 120.6 108.1 3.790 0.046 0.057 1.031 0.098 0.109  0 1 0   0 
 9080292 15.935  2-17 4656.7  35.8  24.5 4.811 0.007 0.007 0.539 0.005 0.008  0 1     0 
 9080324 13.591  1-17 5677.3  98.0  92.6 4.247 0.031 0.036 1.100 0.056 0.067    1 0   0 
 9080430 13.471  0-17 5535.5  99.2  88.2 4.256 0.045 0.041 0.836 0.052 0.037    1 0   0 
 9080444 14.888  1-17 4040.5  69.0  74.8 4.670 0.016 0.014 0.573 0.013 0.014  7 1 0   0 
 9080458 14.905  1-17 5822.0 101.3  98.6 4.463 0.027 0.039 0.982 0.048 0.064    1 0   0 
 9080459 13.377  0-17 5565.2 111.7 106.3 3.988 0.039 0.038 1.077 0.061 0.061    1 0   0 
 9080473 15.838  2-17 5670.5 112.1 107.0 4.199 0.067 0.067 0.982 0.079 0.073    1 0   0 
 9080537 13.358  0-17 6408.4 123.0 117.9 3.899 0.028 0.042 1.477 0.065 0.128    1 0   0 
 9080545 15.565  1-17 5808.7 110.4 108.6 4.122 0.060 0.067 1.073 0.102 0.083    1 0   0 
 9080557 15.669  1-17 5244.9 100.6  88.4 4.443 0.046 0.039 0.845 0.057 0.044    1 0   0 
 9080571 12.545  0-17 6101.2 116.9 105.1 4.057 0.032 0.048 1.234 0.062 0.108    1 0   0 
 9080594 14.526  1-17 6019.3 111.1 110.3 3.994 0.046 0.053 1.241 0.109 0.094    1 0   0 
 9080611 14.831  1-17 5835.6 110.8 108.2 4.233 0.045 0.049 1.039 0.078 0.080    1 0   0 
 9080641 14.263  1-17 5799.3 114.4 113.8 3.917 0.043 0.040 1.176 0.072 0.072    1 0   0 
 9080718 15.364  1-17 5724.1 111.0 105.4 4.299 0.052 0.053 0.979 0.074 0.073    1 0   0 
 9080726 15.749  3-15 4832.2  83.9  79.1 4.525 0.033 0.025 0.780 0.037 0.029  0 1 0   0 
 9080851 15.971  1-17 4229.3  74.9  50.6 4.603 0.029 0.024 0.665 0.033 0.022  1 1 0   0 
 9080896 15.578  1-17 4967.8  90.9  84.0 3.126 0.127 0.127 1.000 0.253 0.172  2 2 0   0 
 9083264 13.430  2-16 5760.1 114.3 108.2 4.062 0.051 0.039 1.045 0.091 0.068    1 0   0 
 9083288 15.028  2-16 5882.0 116.2 109.2 4.156 0.047 0.052 1.097 0.087 0.088    1 0   0 
 9083316 13.689  2-16 5647.3 112.5  99.5 4.395 0.044 0.036 0.813 0.062 0.047    1 0   0 
 9083355 15.034  1-17 5155.8  93.7  83.9 4.484 0.040 0.033 0.829 0.054 0.044  1 1 0   0 
 9083503 15.908  3-17 5016.7  92.9  85.3 4.531 0.038 0.037 0.801 0.045 0.042  1 1 0   0 
 9083514 14.590  1-17 5773.4 111.1 108.2 4.389 0.043 0.045 0.965 0.069 0.068  9 1 0   0 
 9083591 14.061 15-17 6415.5 122.2 114.3 4.400 0.017 0.024 1.143 0.033 0.047    1 0   0 
 9083594 14.677  1-17 5316.9  94.8  90.5 4.525 0.027 0.038 0.885 0.041 0.051  1 1 0   0 
 9083615 14.760  1-17 5374.3 115.8 109.9 3.833 0.036 0.038 1.051 0.064 0.065    1 0   0 
 9083616 14.998  1-17 5706.4 112.7 113.5 4.090 0.056 0.051 1.036 0.096 0.075  1 1 0   0 
 9083672 13.583  1-17 5501.0 199.0 182.0 4.438 0.116 0.174 0.833 0.120 0.065    2     1 
 9083684 15.799  1-17 4798.2  95.1  82.6 4.574 0.028 0.029 0.756 0.039 0.037  1 1 0   0 
 9083686 13.815  1-17 6531.5 129.5 125.2 3.976 0.032 0.038 1.365 0.061 0.095    1 0   0 
 9083688 15.373  1-17 5696.8 109.0 105.1 4.397 0.050 0.054 0.961 0.070 0.072    1 0   0 
 9083714 14.625  1-17 5629.3 124.5 113.3 3.935 0.039 0.036 1.153 0.061 0.065    1 0   0 
 9083722 15.877  3-17 4707.5  82.4  76.7 4.587 0.026 0.028 0.737 0.036 0.034  1 1 0   0 
 9083791 15.037  1-17 4827.8  87.5  82.7 4.506 0.033 0.028 0.788 0.031 0.027  1 1     0 
 9083809 15.273  1-17 5796.0 111.6 109.4 4.133 0.055 0.059 1.062 0.099 0.082    1 0   0 
 9083828 15.192  1-17 5946.1 106.6 111.6 4.107 0.047 0.057 1.153 0.088 0.096    1 0   0 
 9083864 16.362  6-17 6709.0 163.0 280.0 4.075 0.214 0.175 1.464 0.213 0.284    2 0   1 
 9083975 15.138  1-17 5490.0 100.0 100.4 4.461 0.041 0.048 0.903 0.060 0.066    1 0   0 
 9083982 16.150  3- 5 4779.1  88.9  85.0 4.531 0.032 0.026 0.774 0.035 0.028  0 1 0   0 
 9084011 14.694  1-17 6384.0 160.0 208.0 4.419 0.056 0.210 1.129 0.162 0.146    2     1 
 9084022 15.001  1-17 4718.6  80.3  72.6 4.592 0.022 0.025 0.736 0.033 0.034  1 1 0   0 
 9084121 15.253  4-17 5784.7 112.5 111.4 4.125 0.052 0.056 1.061 0.102 0.081    1 0   0 
 9084128 14.566 16-17 6279.6 124.6 119.7 4.286 0.036 0.043 1.151 0.064 0.071    1 0   0 
 9084142 15.679  2- 3 5616.9 107.9 106.0 4.409 0.053 0.058 0.936 0.068 0.069  1 1 0   0 
 9084148 15.109  1-17 5966.5 112.3 115.1 3.998 0.055 0.057 1.206 0.121 0.087    1 0   0 
 9084209 14.823  1-17 5705.0 107.8 104.5 4.421 0.040 0.046 0.963 0.067 0.072  6 1 0   0 
 9084221 16.775  3-17 5100.9 100.6  97.3 4.460 0.060 0.058 0.825 0.043 0.038  0 1 0   0 
 9084250 15.312  1- 3 5918.8 109.8 114.8 4.092 0.050 0.061 1.143 0.098 0.093    1 0   0 
 9084256 15.530  1-17 5507.0 101.3  95.2 4.577 0.020 0.029 0.834 0.034 0.042    1 0   0 
 9084264 14.597  1-17 6226.8 134.0 126.3 4.231 0.039 0.044 1.203 0.068 0.080    1 0   0 
 9084272 14.649  1-17 5626.1  96.4  95.4 4.469 0.029 0.038 0.966 0.050 0.059    1 0   0 
 9084368 12.427  0-17 6868.4 155.5 143.4 4.039 0.030 0.031 1.613 0.074 0.076  0 2 0   0 
 9084384 15.318  4-17 5525.3 108.0 104.9 4.587 0.019 0.026 0.823 0.032 0.040  1 1 0   0 
 9084407 15.278  1-17 5096.1  90.7  85.6 4.640 0.032 0.028 0.700 0.041 0.042    1     0 
 9084453 13.048  0-17 5966.6 118.6 107.8 4.225 0.039 0.041 1.053 0.075 0.074    1 0   0 
 9084468 15.529  1-17 4953.9  92.3  84.6 4.571 0.026 0.032 0.777 0.038 0.044  0 1 0   0 
 9084472 14.592  1-17 5155.8 112.7 101.3 3.676 0.061 0.077 1.208 0.118 0.144  0 1 0   0 
 9084546 15.194  1-17 5864.3 117.2 112.4 4.253 0.049 0.051 1.045 0.077 0.080    1 0   0 
 9084569 12.642  0-17 5063.9  83.9  73.4 4.492 0.021 0.014 0.758 0.030 0.020  2 1 0 1 0 
 9084615 15.782  1-17 4801.6  86.9  84.8 4.641 0.018 0.023 0.684 0.027 0.032  1 1 0   0 
 9084635 14.137  1-17 6085.8 118.7 118.1 4.299 0.041 0.043 1.116 0.071 0.079    1 0   0 
 9084657 15.245  1-17 5967.8 110.0 114.5 4.024 0.056 0.063 1.200 0.109 0.094    1 0   0 
 9084664 15.493  1- 3 5617.8 114.8 111.1 4.255 0.053 0.054 0.949 0.073 0.069  0 1 0   0 
 9084667 13.485  0-17 5260.6 120.4 111.5 3.669 0.044 0.056 1.004 0.085 0.099  0 1 0   0 
 9084712 15.499  1-17 5787.9 114.6 113.0 4.219 0.056 0.057 1.024 0.083 0.079    1 0   0 
 9084728 12.500  0-17 5564.9 103.7 100.0 4.358 0.043 0.041 0.896 0.068 0.059    1 0   0 
 9084778 15.653  1-17 4812.9  94.9  88.4 4.606 0.029 0.035 0.725 0.044 0.043  3 1   1 0 
 9084792 13.779  1-17 6062.5 118.2 131.6 3.818 0.058 0.042 1.370 0.176 0.080    1 0   0 
 9084845 13.421  0-17 5745.2 113.0 110.0 4.228 0.044 0.046 1.002 0.079 0.076    1 0   0 
 9084848 14.908  1-17 6031.4 116.6 114.8 4.198 0.040 0.047 1.141 0.072 0.088    1 0   0 
 9084915 15.785  2-17 4736.0  86.9  80.5 4.570 0.028 0.025 0.752 0.037 0.033  1 1 0   0 
 9084953 13.571  0-17 5573.8 101.1 100.6 4.490 0.029 0.040 0.919 0.049 0.063  0 1 0   0 
 9084976 13.755  1-17 6546.1 128.3 139.4 4.223 0.033 0.032 1.313 0.064 0.058    1 0   0 
 9084995 12.811  0-17 5806.6 122.3 139.4 4.329 0.125 0.144 1.004 0.091 0.090    1     0 
 9085032 13.300  0-17 6827.0 141.1 144.6 4.167 0.032 0.032 1.414 0.077 0.066    2 0   0 
 9085039 13.839  1-17 6068.0 118.4 110.7 4.022 0.056 0.064 1.263 0.088 0.110    1   1 0 
 9085073 15.241  1- 3 6032.6 120.3 118.0 4.255 0.048 0.052 1.113 0.074 0.082    1 0   0 
 9085170 13.435  0-17 5949.1 120.7 108.5 4.224 0.037 0.038 1.142 0.067 0.076    1 0   0 
 9085187 14.938  1-17 5173.4  94.0  88.0 4.565 0.025 0.034 0.809 0.035 0.047  0 1 0   0 
 9085284 13.583  0-17 5573.1  98.5  86.0 4.397 0.039 0.028 0.793 0.054 0.038  2 1 0   0 
 9085290 15.081  1-17 5750.0 154.0 171.0 4.499 0.050 0.213 1.033 0.110 0.122    2     1 
 9085338 18.407  1-17 5053.2  85.8  86.3 3.173 0.077 0.099 1.267 0.206 0.244  2 2 0   0 
 9085457 15.247  1-17 5471.6 100.7  98.5 4.519 0.028 0.042 0.888 0.044 0.059    1 0   0 
 9085484 14.444 16-17 6483.6 135.9 132.7 4.056 0.038 0.039 1.350 0.063 0.059    1 0   0 
 9085563 15.335  4-17 6084.8 119.5 116.8 4.283 0.050 0.053 1.199 0.061 0.072  6 1 0 0 0 
 9085582 15.109  1-17 5783.9 144.9 133.9 4.410 0.036 0.043 0.989 0.073 0.079    1 0   0 
 9085643 15.743  2-17 5875.8 116.5 116.8 4.005 0.076 0.073 1.159 0.115 0.089    1 0   0 
 9085714 15.382  1-17 5703.4 116.9 101.3 4.225 0.048 0.044 0.817 0.055 0.040    1 0   0 
 9085717 15.050  1-17 5902.4 105.6 100.9 4.454 0.027 0.039 1.003 0.047 0.064    1 0   0 
 9085734 15.740  1-17 5914.8 116.4 111.7 4.298 0.060 0.060 1.051 0.076 0.080    1 0   0 
 9085827 15.152  4-17 5980.6 120.6 111.5 4.218 0.049 0.050 1.109 0.075 0.084    1 0   0 
 9085834 12.931  1-17 6599.7 123.7 118.4 4.407 0.018 0.026 1.119 0.029 0.043    1 0   0 
 9085910 15.174 16-17 5954.9 113.0 115.4 3.983 0.062 0.062 1.208 0.123 0.088    1 0   0 
 9085950 14.939  1-17 5615.6 129.1 181.7 4.186 0.034 0.037 1.097 0.087 0.097  6 1 0   0 
 9085955 12.423  4-17 6010.1 115.5 110.6 4.127 0.056 0.059 1.172 0.079 0.097  3 1 0   0 
 9086001 13.585  0-17 6399.8 117.5 115.1 4.368 0.018 0.026 1.187 0.035 0.052    1 0   0 
 9086027 15.839  2-17 5377.6 130.4 125.7 3.729 0.076 0.078 1.240 0.120 0.125  0 1 0   0 
 9086058 15.660  2-17 6041.6 117.6 111.2 4.140 0.066 0.061 1.176 0.079 0.095    1 0   0 
 9086094 15.999  1-17 4740.0  46.0  61.3 4.529 0.015 0.014 0.741 0.017 0.016  1 1 1   0 
 9086125 15.003  1-17 5899.1 124.9 123.1 3.923 0.062 0.051 1.213 0.128 0.080    1 0   0 
 9086143 15.519  2- 3 5637.1 103.0  95.9 4.538 0.023 0.033 0.892 0.039 0.048    1 0   0 
 9086236 15.533  4-17 5045.9  92.8  89.6 4.594 0.022 0.030 0.763 0.035 0.044  1 1 0   0 
 9086254 14.769  1-17 4647.0  77.7  73.0 4.591 0.023 0.021 0.718 0.032 0.029  1 1 0   0 
 9086260 15.203  1-17 5657.1 119.3 114.6 3.906 0.051 0.049 1.132 0.072 0.075    1 0   0 
 9086283 14.918  1-17 6357.9 120.2 125.8 4.332 0.027 0.038 1.201 0.051 0.071  2 1 0   0 
 9086337 15.790  1-17 5692.6 121.2 115.1 4.303 0.064 0.064 0.968 0.076 0.073    1 0   0 
 9086519 15.495  4-17 4737.8  86.4  78.5 4.588 0.024 0.026 0.741 0.034 0.035  7 1 0   0 
 9086530 15.844  4-17 5117.6  94.7  89.0 4.597 0.022 0.031 0.765 0.038 0.045  0 1 0   0 
 9086543 16.090  7- 7 4038.7  75.1  78.0 4.654 0.017 0.016 0.587 0.015 0.015  0 1 0   0 
 9086571 14.906  1-17 5844.8 114.6 110.8 4.310 0.047 0.048 1.020 0.076 0.077    1 0   0 
 9086651 15.148  1-17 6038.4 113.8 109.5 4.127 0.044 0.050 1.187 0.072 0.097  0 1 0   0 
 9086660 13.821  1-17 6267.1 134.3 130.0 4.170 0.038 0.036 1.239 0.058 0.068    1 0   0 
 9086689 13.145  0-17 6165.7 120.3 118.7 4.205 0.040 0.042 1.019 0.075 0.070    1 0   0 
 9086691 14.804  1-17 6093.9 124.5 120.8 4.292 0.043 0.043 1.031 0.073 0.072    1 0   0 
 9086716 15.466  4-17 4930.7  84.1  78.7 4.540 0.034 0.031 0.787 0.043 0.039  0 1 0   0 
 9086733 15.166  1-17 5942.1 119.0 112.0 4.247 0.053 0.055 1.080 0.077 0.082    1 0   0 
 9086789 15.373  1-17 5887.2 116.5 111.8 4.268 0.059 0.060 1.049 0.078 0.080    1 0   0 
 9086793 15.537  1-17 5555.0 166.0 166.0 4.549 0.042 0.168 0.928 0.081 0.102    2     1 
 9086830 14.063  1-17 5616.6 112.0 107.9 4.257 0.042 0.043 0.948 0.073 0.069    1 0   0 
 9086852 13.139  0-17 6466.9 139.6 125.7 4.206 0.031 0.036 1.163 0.055 0.072    1 0   0 
 9086927 15.533  1-17 5141.0  89.8  86.3 4.578 0.024 0.034 0.792 0.038 0.049  0 1 0   0 
 9086929 15.686  1-17 6019.3 122.6 116.8 4.246 0.071 0.070 1.111 0.079 0.084    1 0   0 
 9086943 15.008  1-17 4821.2  83.2  74.6 4.587 0.023 0.028 0.751 0.034 0.039  0 1 0   0 
 9086944 14.062  1-17 6237.7 125.7 121.0 4.013 0.039 0.048 1.218 0.085 0.084  6 1 0   0 
 9086992 15.654  2- 3 5777.3 115.9 110.7 4.296 0.061 0.061 0.999 0.077 0.076    1 0   0 
 9087030 14.763  1-17 5990.7 105.7 107.9 4.126 0.038 0.046 1.176 0.070 0.093    1 0   0 
 9087071 13.564  0-17 6123.0 116.7 118.4 4.236 0.039 0.039 1.109 0.070 0.073    1 0   0 
 9087074 15.905  2-17 6313.2 127.4 129.2 4.241 0.075 0.079 1.227 0.073 0.084    1 0   0 
 9087120 15.295  1-17 5279.1 124.3 117.5 3.869 0.050 0.054 1.026 0.076 0.081  0 1 0   0 
 9087147 14.404  1-17 6196.3 127.8 111.6 4.146 0.037 0.042 1.204 0.062 0.081    1 0   0 
 9087150 13.119  0-17 6042.6 126.9 123.9 4.123 0.043 0.039 0.958 0.074 0.060    1 0   0 
 9087175 15.692  1-17 4917.4  92.2  85.3 4.560 0.030 0.033 0.778 0.041 0.041  1 1 0   0 
 9087183 14.139 10-10 6317.6 116.3 124.0 4.106 0.036 0.041 1.184 0.059 0.088    1 0   0 
 9087205 13.485  0-17 5853.2 116.6 101.9 4.147 0.032 0.042 1.167 0.065 0.093 11 1 0   0 
 9087209 15.567  1-17 5783.5 113.3 112.6 4.120 0.062 0.067 1.061 0.102 0.082    1 0   0 
 9087269 14.281 16-17 6064.5 130.1 123.2 4.092 0.042 0.040 0.879 0.059 0.052    1 0   0 
 9087409 15.115  1-17 5865.6 115.9 112.5 4.320 0.050 0.051 1.026 0.076 0.077    1 0   0 
 9087428 13.890  1-17 5814.7  97.1 102.1 3.993 0.032 0.051 1.350 0.060 0.126    1 0   0 
 9087446 15.985  4-17 5280.4 116.6 112.0 3.845 0.148 0.132 1.029 0.173 0.125    1     0 
 9087451 15.861  1-17 5411.1 119.2 114.5 3.958 0.075 0.073 0.996 0.080 0.078    1 0   0 
 9087481 15.264  1-17 5496.8 108.0 102.2 4.375 0.054 0.051 0.902 0.069 0.062    1 0   0 
 9087548 13.634  1-17 5738.8 120.3 115.9 3.627 0.028 0.027 1.544 0.056 0.056    1 0   0 
 9087573 15.959  1-17 4889.1  61.9  79.5 4.501 0.022 0.023 0.758 0.021 0.020  0 1 1   0 
 9087580 15.132  1-17 4890.9  86.0  79.0 4.543 0.032 0.028 0.781 0.042 0.037  2 1 0 1 0 
 9087612 16.008  7- 7 4395.8  79.6  75.0 4.619 0.021 0.021 0.681 0.028 0.025  0 1 0   0 
 9087662 13.826  2-17 5884.6 122.9 118.5 3.977 0.047 0.039 1.112 0.081 0.070    1 0   0 
 9087724 14.795  1-17 5689.4 108.3 114.3 4.051 0.059 0.046 1.098 0.118 0.070    1 0   0 
 9087769 14.107  1-17 5966.5 106.2 105.6 4.406 0.032 0.041 1.043 0.057 0.073    1 0   0 
 9087810 14.370 16-17 6198.8 110.9 115.2 4.336 0.034 0.042 1.145 0.060 0.076    1 0   0 
 9087853 15.871  1-17 5256.9  99.9  88.4 4.422 0.053 0.047 0.861 0.057 0.043  0 1 0 1 0 
 9087918 14.223  1-17 5677.3 117.0 110.1 3.951 0.044 0.044 1.103 0.071 0.070  3 1 0   0 
 9087979 14.072  1-17 5405.7  93.3  94.3 4.515 0.029 0.041 0.878 0.046 0.061    1 0   0 
 9088037 15.522  1-17 5728.4 113.2 109.4 4.195 0.058 0.059 1.006 0.084 0.077    1 0   0 
 9088062 14.746  1-17 5409.7  93.1  94.1 4.524 0.028 0.041 0.876 0.043 0.059    1 0   0 
 9088108 14.028 16-17 6007.7 105.7 111.9 4.022 0.040 0.051 1.231 0.094 0.102  1 1 0   0 
 9088129 14.194  1-17 6158.9 119.5 116.9 4.176 0.042 0.044 1.050 0.077 0.075    1 0   0 
 9088206 14.584 16-17 6374.0 179.0 246.0 4.409 0.072 0.217 1.130 0.169 0.152  1 2     1 
 9088259 15.326  1-17 5597.0  97.9  94.5 4.510 0.029 0.042 0.911 0.046 0.056    1 0   0 
 9088271 15.557  2- 3 5915.9 110.7 107.9 4.386 0.049 0.059 1.030 0.067 0.074    1 0   0 
 9088286 15.473  1-17 5393.9 104.9  92.3 4.376 0.056 0.048 0.876 0.064 0.050    1 0   0 
 9088292 15.480  1-17 5536.3 108.3 104.2 4.355 0.059 0.056 0.914 0.070 0.064    1 0   0 
 9088384 15.670  1-17 5884.6 111.4 108.5 4.335 0.064 0.066 1.031 0.073 0.077    1 0   0 
 9088410 15.294  1- 3 5958.4 108.9 106.4 4.386 0.044 0.054 1.045 0.065 0.074    1 0   0 
 9088412 15.973  2- 2 5522.8  99.6  96.5 4.535 0.033 0.046 0.876 0.050 0.056  1 1 0   0 
 9088475 14.927  1-17 5391.4  94.3  81.2 4.301 0.043 0.040 0.879 0.056 0.042    1 0   0 
 9088492 15.038  1- 3 5168.1 221.7 173.7 3.778 0.040 0.052 1.082 0.115 0.137  0 1 0   0 
 9088531 11.749  0-17 6127.8 113.9 109.5 3.961 0.029 0.032 1.465 0.058 0.080    1 0   0 
 9088583 14.720  1-17 5612.0 121.4 118.2 3.997 0.057 0.042 1.154 0.103 0.060    1 0   0 
 9088625 15.437  1-17 5786.9 121.1 117.1 3.964 0.079 0.069 1.139 0.098 0.084    1 0   0 
 9088634 15.617  2- 3 5902.9 114.5 116.2 4.043 0.080 0.086 1.156 0.110 0.094    1 0   0 
 9088651 15.894  1-17 5836.6 110.3 108.4 4.412 0.052 0.065 0.998 0.066 0.071    1 0   0 
 9088653 15.251  4-17 5111.4 121.5 108.9 3.806 0.059 0.067 1.006 0.096 0.100    1 0   0 
 9088682 13.764  1-17 6282.1 111.1 110.5 3.735 0.031 0.039 1.727 0.064 0.139    1 0   0 
 9088702 15.494  1-17 5785.6 114.6 113.0 4.214 0.061 0.062 1.024 0.085 0.080    1 0   0 
 9088722 13.787  1-17 6398.8 129.6 131.4 4.199 0.037 0.038 1.223 0.052 0.066    1 0   0 
 9088732 14.850  1-17 5719.4 116.9 108.9 3.951 0.051 0.049 1.120 0.075 0.073    1 0   0 
 9088770 12.560  1-17 6624.1 135.4 142.6 4.147 0.032 0.032 1.370 0.072 0.060    1 0   0 
 9090819 15.397  2- 3 5568.9 118.5 114.5 3.930 0.056 0.056 1.079 0.075 0.075    1 0   0 
 9090909 15.653 14-17 3683.0 117.0 147.0 4.688 0.080 0.020 0.564 0.036 0.072  8 2     1 
 9090989 15.720  1-17 5390.2 104.4 100.2 4.539 0.031 0.043 0.858 0.047 0.057    1 0   0 
 9091134 15.271  1-17 4977.5  89.0  82.3 3.359 0.100 0.110 1.295 0.184 0.229  2 2 0   0 
 9091150 15.118  1-17 6202.9 116.3 114.7 4.336 0.041 0.050 1.144 0.062 0.075    1 0   0 
 9091170 15.282  1-17 5815.9 106.1 103.3 4.442 0.037 0.048 0.988 0.056 0.069    1 0   0 
 9091179 15.753  4-17 5009.9  82.3  77.4 2.986 0.341 0.204 1.668 0.497 0.423  0 2     0 
 9091201 13.471  1-17 5248.0 158.0 158.0 4.457 0.120 0.195 0.800 0.109 0.062  0 2     1 
 9091221 13.376  0-17 5786.6 117.8  99.2 4.189 0.032 0.033 1.205 0.046 0.074    1 0   0 
 9091248 14.406  1-17 5796.0 119.2 117.4 3.930 0.049 0.042 1.164 0.077 0.074    1 0   0 
 9091293 15.768  1-17 5347.5 111.2 105.3 4.498 0.042 0.052 0.866 0.055 0.059  0 1 0   0 
 9091316 14.888  1-17 5661.4 118.3 113.2 3.946 0.049 0.046 1.100 0.072 0.072    1 0   0 
 9091329 15.459  3-16 5421.2 128.3 123.6 3.791 0.056 0.056 1.176 0.089 0.093  7 1 0   0 
 9091392 15.531  3-16 5339.7  98.9  94.6 4.557 0.026 0.039 0.837 0.041 0.054  1 1 0   0 
 9091482 15.355  1-17 5296.6  97.5  90.8 4.598 0.020 0.030 0.782 0.034 0.043    1 0   0 
 9091519 14.901  1-17 5894.3 120.5 118.6 3.919 0.064 0.056 1.214 0.120 0.081    1 0   0 
 9091564 14.965  1-17 5896.0 110.0 109.8 4.142 0.049 0.054 1.109 0.089 0.088    1 0   0 
 9091576 15.948  1-17 4800.3  93.8  91.3 3.066 0.169 0.177 1.188 0.276 0.250  2 2     0 
 9091593 15.473  1-17 5729.7 120.9 118.4 3.628 0.091 0.087 1.462 0.141 0.132    1 0   0 
 9091621 14.730  1-17 6023.4 111.5 105.8 4.127 0.038 0.047 1.181 0.070 0.096  7 1 0   0 
 9091622 14.042  1-17 6030.4 100.9 100.1 4.460 0.020 0.030 1.018 0.035 0.050  2 1 0   0 
 9091712 13.346  1-17 5543.8 101.1 100.4 4.521 0.030 0.041 0.855 0.045 0.055  0 1 0   0 
 9091745 15.047  1-17 5024.9  95.0  82.4 3.234 0.102 0.108 1.454 0.218 0.229  2 2 0   0 
 9091755 15.144  1-17 5774.7 103.4 101.2 4.438 0.039 0.049 0.978 0.058 0.070    1 0   0 
 9091810 15.973  0-17 5152.5  97.6  84.1 4.027 0.031 0.030 0.896 0.045 0.039  3 3 0   0 
 9091844 14.875  1-17 5976.3 114.5 111.5 4.321 0.048 0.049 1.068 0.074 0.079    1 0   0 
 9091851 15.514  4-17 5784.6 347.9 252.3 3.703 0.043 0.042 1.198 0.127 0.127    1 0   0 
 9091856 15.772  4-17 4974.6  84.9  78.7 4.550 0.034 0.037 0.789 0.042 0.043  1 1 0   0 
 9091942 14.806  1-17 5537.7 106.6 105.4 4.200 0.045 0.044 0.972 0.067 0.063    1 0   0 
 9091949 15.623  1-17 6092.0 192.0 235.0 4.471 0.056 0.224 1.074 0.137 0.150    2     1 
 9091993 15.215  1-17 5707.8 110.5 106.0 4.360 0.052 0.052 0.966 0.074 0.073    1 0   0 
 9092040 13.782  1-17 6159.1 124.2 121.1 4.240 0.041 0.042 0.997 0.072 0.067    1 0   0 
 9092059 15.023  1-17 6010.8 108.1 106.1 4.406 0.034 0.045 1.053 0.056 0.070    1 0   0 
 9092092 15.665  1-17 5096.1 112.4  90.6 3.410 0.119 0.130 1.406 0.190 0.206  0 2 0   0 
 9092118 15.623  0-17 5294.5 122.3 108.4 3.786 0.095 0.114 0.878 0.142 0.086  2 1     0 
 9092180 15.514  2-17 6024.8 111.4 107.3 4.135 0.065 0.063 1.171 0.080 0.095    1 0   0 
 9092237 15.006  1-17 5953.2 107.6 104.7 4.417 0.035 0.046 1.033 0.056 0.070    1 0   0 
 9092242 15.686  1-17 4715.3  89.3  84.3 4.628 0.021 0.026 0.695 0.033 0.034  0 1 0   0 
 9092257 14.552  1-17 5906.6 104.1  99.6 4.463 0.024 0.037 0.999 0.044 0.061  1 1 0   0 
 9092285 14.962  1-17 6164.4 113.6 110.1 4.380 0.033 0.044 1.109 0.055 0.070    1 0   0 
 9092340 15.607  2-17 5306.9 108.4  96.8 4.364 0.041 0.038 0.859 0.053 0.037  0 1 0   0 
 9092346 14.727  1-17 5920.5 103.6  99.8 4.489 0.023 0.033 0.973 0.041 0.054    1 0   0 
 9092380 13.101  0-17 5594.5 115.4 102.4 3.884 0.027 0.030 1.205 0.049 0.061    1 0   0 
 9092453 15.705  1-17 5655.1 116.7 111.1 4.211 0.067 0.067 0.973 0.078 0.073  8 1 0   0 
 9092474 14.162 16-17 6424.3 139.2 124.5 4.176 0.037 0.038 1.302 0.061 0.061    1 0   0 
 9092483 14.427  1-17 6290.0 175.0 241.0 4.378 0.090 0.210 1.058 0.185 0.123    2     1 
 9092485 15.354  1-17 4851.4  82.1  77.9 4.535 0.033 0.026 0.779 0.040 0.032  0 1 0   0 
 9092514 14.655  0-17 5040.3 106.6  93.6 3.600 0.052 0.071 1.238 0.123 0.167  2 3 0   0 
 9092562 14.450  1-17 6000.0 124.5 116.6 4.239 0.043 0.046 1.107 0.074 0.083    1 0   0 
 9092571 14.708  1-17 6218.5 114.1 110.6 4.357 0.035 0.044 1.139 0.056 0.072    1 0   0 
 9092592 16.669  7- 7 3671.0  70.1  74.9 4.787 0.013 0.013 0.426 0.014 0.014  0 1 0   0 
 9092603 15.252  1-17 5705.4 123.7 116.0 4.125 0.058 0.056 1.022 0.098 0.079    1 0   0 
 9092670 14.385  1-17 6182.8 123.7 116.4 4.002 0.038 0.049 1.334 0.070 0.120    1 0   0 
 9092738 15.264  1-17 5777.8 120.4 114.5 4.283 0.054 0.055 1.002 0.077 0.077    1 0   0 
 9092859 15.920  4-17 5634.5 114.6 111.8 4.414 0.060 0.069 0.940 0.067 0.069    1 0   0 
 9092860 15.195  1-17 6231.8 126.6 119.1 4.288 0.048 0.053 1.177 0.066 0.079    1 0   0 
 9092889 15.523  4-17 5182.9  90.5  85.0 4.601 0.022 0.031 0.766 0.037 0.045  1 1 0   0 
 9092900 13.547  0-17 5387.0  93.5  90.8 4.553 0.028 0.037 0.815 0.039 0.050  1 1 0   0 
 9092922 14.022  6-10 6311.0 119.8 110.3 4.351 0.026 0.038 1.174 0.050 0.068    1 0   0 
 9093059 15.410  4-17 5793.9 129.7 118.7 3.787 0.071 0.065 1.291 0.094 0.091    1 0   0 
 9093060 15.085  1-17 5701.4 112.0 109.0 4.391 0.047 0.051 0.963 0.072 0.073    1 0   0 
 9093133 15.698  1-17 6083.2 119.5 116.6 4.306 0.058 0.061 1.112 0.072 0.080    1 0   0 
 9093165 15.833  4-17 5048.2  95.6  89.9 4.568 0.027 0.036 0.790 0.040 0.047  0 1 0   0 
 9093170 13.462  1-17 6649.5 136.6 133.2 4.218 0.030 0.030 1.357 0.067 0.054    1 0   0 
 9093179 15.233 11-13 6295.5 127.0 129.4 4.268 0.047 0.050 1.208 0.068 0.078    1 0   0 
 9093180 13.222  1-17 6552.0 155.0 175.0 4.096 0.204 0.136 1.174 0.192 0.139  1 2     1 
 9093191 11.415  0-17 5639.2 101.0  99.8 4.386 0.041 0.044 0.943 0.073 0.070    1 0   0 
 9093214 15.381  1-17 4579.8  78.8  74.3 4.599 0.022 0.023 0.716 0.031 0.029  1 1 0   0 
 9093235 15.912  1-17 5287.7  93.3  81.1 4.346 0.047 0.044 0.861 0.045 0.033  0 1 0   0 
 9093294 15.210  1-17 5698.4 116.4 111.9 4.206 0.052 0.053 0.990 0.081 0.075    1 0   0 
 9093342 15.504  1-17 5787.0 117.1 113.9 4.181 0.195 0.220 1.041 0.132 0.099    1     0 
 9093347 15.488  1-17 5787.4 104.7 102.3 4.478 0.030 0.041 0.963 0.048 0.062    1 0   0 
 9093475 15.143  1-17 5804.6 116.1 111.8 4.349 0.047 0.050 1.000 0.076 0.077    1 0   0 
 9093508 15.001  1-17 6334.0 132.1 132.9 4.238 0.047 0.047 1.241 0.063 0.074    1 0   0 
 9093554 15.356  1-17 5514.0 103.3 103.7 4.462 0.042 0.050 0.908 0.060 0.066    1 0   0 
 9093646 15.971  4-17 5517.5 110.9 108.0 4.418 0.058 0.063 0.909 0.066 0.066    1 0   0 
 9093653 14.385  1-17 6306.6 118.3 110.9 4.418 0.018 0.027 1.103 0.036 0.051    1 0   0 
 9093660 13.415  0-17 6391.0 127.6 127.3 4.035 0.032 0.034 1.376 0.069 0.069    1 0   0 
 9093727 15.525  4-17 5975.5 113.6 120.4 4.062 0.065 0.079 1.188 0.101 0.103    1 0   0 
 9093767 13.291  0-17 6200.3 123.5 116.3 4.046 0.032 0.041 1.307 0.063 0.111    1 0   0 
 9093790 15.024  1-17 5626.7 102.4  96.1 4.503 0.026 0.038 0.922 0.044 0.058  0 1 0   0 
 9093859 15.964  1-17 5297.8 106.2  99.7 4.568 0.025 0.036 0.819 0.042 0.052  0 1 0   0 
 9093916 15.621  1-17 6024.0 181.0 199.0 4.523 0.052 0.221 0.985 0.120 0.132    2     1 
 9094061 14.306  1-17 6196.9 133.0 119.2 3.884 0.045 0.038 1.216 0.066 0.064    1 0   0 
 9094122 15.911  2- 2 5765.5 110.1 107.0 4.426 0.048 0.060 0.976 0.063 0.071  0 1 0   0 
 9094125 15.610  4-17 5831.0 163.0 204.0 4.517 0.039 0.208 1.016 0.113 0.126    2     1 
 9094199 15.208  1-17 6123.5 115.1 109.2 4.422 0.026 0.035 1.069 0.047 0.062    1 0   0 
 9094247 13.763  1-17 6658.0 180.0 220.0 4.266 0.128 0.176 1.109 0.161 0.145    2     1 
 9094278 14.486 16-16 4911.1  87.8  87.3 3.266 0.079 0.102 1.256 0.208 0.244  0 2 0   0 
 9094286 13.876  1-17 5798.2 118.0 117.6 4.206 0.062 0.061 1.026 0.087 0.077    1     0 
 9094287 15.125  1-17 5053.5  94.7  85.7 4.541 0.031 0.034 0.807 0.044 0.048  0 1 0   0 
 9094306 14.200  1-17 6171.6 134.8 115.0 4.049 0.034 0.044 1.297 0.064 0.113  0 1 0   0 
 9094335 15.263  1-17 5649.9 120.6 113.8 4.250 0.051 0.053 0.962 0.075 0.072  3 1 0   0 
 9094336 14.885  1-17 6216.9 130.3 126.4 4.296 0.041 0.044 1.168 0.066 0.081    1 0   0 
 9094343 14.999  1-17 5653.4 125.6 120.6 4.005 0.050 0.045 1.056 0.075 0.071    1 0   0 
 9094369 14.546  1-17 5859.8 115.8 111.8 4.306 0.044 0.045 1.027 0.076 0.077    1 0   0 
 9094386 15.092  4-17 5268.4 102.7  86.1 4.105 0.041 0.038 0.886 0.046 0.036    1 0   0 
 9094402 13.929  1-17 5852.7 124.5 116.7 3.937 0.040 0.037 1.033 0.069 0.060    1 0   0 
 9094464 14.720  1-17 5864.4 104.1  99.1 4.484 0.022 0.034 0.974 0.040 0.057    1 0   0 
 9094482 12.737  0-17 6580.4 139.8 132.8 4.025 0.032 0.032 1.427 0.071 0.065  1 1 0   0 
 9094521 15.402  1-17 4824.4  85.0  78.3 4.516 0.029 0.019 0.782 0.035 0.024  2 1 1   0 
 9094553 14.545  1-17 4216.1  78.3  43.8 4.648 0.019 0.038 0.633 0.016 0.016  1 1 0   0 
 9094562 14.024  1-17 6559.0 128.5 142.3 4.133 0.033 0.033 1.359 0.069 0.058    1 0   0 
 9094578 13.324  0-17 5154.0 123.9 109.2 3.722 0.040 0.062 1.155 0.093 0.126  0 1 0   0 
 9094655 14.631  1-17 5813.5 107.9 105.3 4.430 0.034 0.043 0.993 0.059 0.072    1 0   0 
 9094699 15.196  4-17 5906.8 113.5 111.7 4.387 0.041 0.049 1.030 0.066 0.076    1 0   0 
 9094713 13.187  0-17 6442.4 127.6 122.9 3.908 0.030 0.030 1.549 0.075 0.074  2 1 0   0 
 9094763 15.824  4-17 5693.7 114.6 113.6 4.078 0.069 0.068 1.037 0.090 0.077  6 1 0   0 
 9094767 14.280  1-17 6065.0 190.0 212.0 4.370 0.124 0.186 0.961 0.142 0.116    2     1 
 9094773 14.280  0-17 6128.5 115.3 112.7 3.963 0.030 0.052 1.353 0.070 0.131  2 1 0   0 
 9094791 13.859  1-17 6113.2 116.5 117.3 4.277 0.036 0.039 1.122 0.069 0.071    1 0   0 
 9094876 14.651  1-17 5254.4  95.6  82.1 4.421 0.040 0.030 0.846 0.056 0.039    1 0   0 
 9094909 15.891  4-17 5590.9 122.7 116.4 4.132 0.067 0.067 0.972 0.078 0.072    1 0   0 
 9094931 14.756  1-17 5477.8 120.1 115.6 3.974 0.039 0.041 1.010 0.064 0.066    1 0   0 
 9094985 13.731  1-17 6580.0 148.0 131.2 4.072 0.030 0.031 1.366 0.062 0.057  8 1 0   0 
 9095019 15.157  1-17 6345.1 130.3 128.4 4.273 0.044 0.046 1.228 0.064 0.075    1 0   0 
 9095077 15.871  4-17 6076.3 117.2 109.6 4.170 0.076 0.071 1.172 0.078 0.092    1 0   0 
 9095090 15.027  4-17 5871.7 119.0 114.6 4.309 0.047 0.048 1.031 0.076 0.078    1 0   0 
 9095098 15.868  1-17 5309.0 158.0 158.0 4.639 0.030 0.090 0.765 0.073 0.073  0 2     1 
 9095100 15.848  4-17 5533.5 118.5 113.2 4.188 0.060 0.060 0.934 0.071 0.065  6 1 0   0 
 9095110 15.294  4-17 4988.8  90.2  84.0 3.310 0.088 0.102 1.350 0.187 0.232  2 2 0   0 
 9095277 15.815  4-17 5496.6 111.8 105.2 4.374 0.059 0.054 0.902 0.069 0.062  0 1 0   0 
 9095283 13.276  0-17 5998.3 111.5 108.2 4.339 0.039 0.042 1.072 0.073 0.079    1 0   0 
 9095292 15.631  0-17 6451.1 128.2 117.1 3.714 0.027 0.024 1.861 0.067 0.073  2 1 0   0 
 9095298 15.953  4-17 5804.2 121.9 116.8 4.021 0.084 0.077 1.116 0.108 0.086  0 1 0   0 
 9095329 15.121  1-17 5900.0 112.4 116.1 4.046 0.054 0.058 1.150 0.116 0.087    1 0   0 
 9095362 14.750  1-17 5595.7 115.6 109.8 4.141 0.050 0.048 0.970 0.075 0.069    1 0   0 
 9095439 13.741  1-17 5317.9  78.1  65.1 4.341 0.019 0.016 0.817 0.025 0.021  1 1 1   0 
 9095475 14.673  1-17 5014.7 100.4  89.6 3.506 0.065 0.089 1.249 0.156 0.211  2 1 0   0 
 9095478 13.762  1-17 5435.0 123.3 119.8 3.638 0.037 0.044 1.067 0.076 0.078  0 1 0   0 
 9095516 13.607  0-17 6182.9 112.5 111.4 3.876 0.029 0.051 1.494 0.064 0.155    1 0   0 
 9095571 15.191  4-17 6068.4 117.2 102.6 4.112 0.044 0.048 1.211 0.070 0.098    1 0   0 
 9095681 15.998  4-17 5821.9 116.3 113.9 4.448 0.040 0.054 0.984 0.060 0.068  1 1 0   0 
 9095701 14.270  1-17 6256.2 106.9 106.5 4.425 0.017 0.024 1.098 0.032 0.042    1 0   0 
 9095740 13.833  1-17 6248.7 121.2 139.8 3.744 0.061 0.037 1.422 0.189 0.077    1 0   0 
 9095753 15.515  2-17 6475.3 128.0 120.4 4.401 0.028 0.031 1.139 0.053 0.055    1 0   0 
 9095818 14.642 16-17 6025.6 113.5 111.2 4.336 0.042 0.045 1.082 0.071 0.078  1 1 0   0 
 9095849 10.693  0-17 6557.7 133.8 124.1 3.722 0.028 0.026 1.840 0.077 0.071  1 3 0   0 
 9095959 15.593  2- 3 5721.7 119.4 109.0 3.859 0.069 0.065 1.196 0.085 0.087    1 0   0 
 9096076 14.933  1-17 5963.2 122.3 112.4 4.210 0.045 0.049 1.106 0.076 0.085    1 0   0 
 9096114 15.169  1-17 5268.4  99.4  87.7 4.118 0.056 0.054 0.885 0.044 0.034  0 1 0   0 
 9096192 14.586  1-17 5460.0 103.4 103.8 4.485 0.035 0.044 0.896 0.055 0.065    1 0   0 
 9096204 14.966  1-17 5717.0 120.3 118.8 4.051 0.059 0.049 1.057 0.100 0.075    1 0   0 
 9096211 14.884  1-17 5156.5  74.8  66.6 4.349 0.021 0.018 0.858 0.024 0.017  0 1 1   0 
 9096261 15.903  1-17 5356.7 110.7  97.7 4.407 0.057 0.051 0.868 0.064 0.050  0 1 0   0 
 9096398 15.301  1-17 5763.8 109.4 107.0 4.431 0.040 0.050 0.977 0.061 0.072    1 0   0 
 9096461 15.417  1-17 5861.5 116.3 113.9 4.358 0.050 0.054 1.019 0.073 0.077    1 0   0 
 9096516 15.102  1-17 6019.4 114.6 112.9 4.370 0.039 0.048 1.070 0.065 0.076    1 0   0 
 9096614 15.549  1-17 5724.9 113.9 109.8 4.391 0.052 0.058 0.970 0.070 0.074    1 0   0 
 9096937 14.499  1-17 5318.3 133.5 128.0 3.847 0.040 0.046 1.070 0.071 0.080  0 1 0   0 
 9096946 14.826  2-15 6088.2 121.0 117.3 3.996 0.046 0.056 1.292 0.085 0.116  0 1 0   0 
 9097022 15.058  1-17 5854.4 128.2 123.9 3.947 0.064 0.052 1.177 0.118 0.080    1 0   0 
 9097037 14.641  2-15 6021.1 119.9 115.3 4.241 0.042 0.045 1.114 0.073 0.082    1 0   0 
 9097053 14.558  1-17 5445.8 134.1 123.8 3.790 0.037 0.042 1.194 0.069 0.080  1 1 0   0 
 9097063 13.071  0-17 5929.4 112.2 111.5 4.123 0.034 0.048 1.140 0.080 0.094    1 0   0 
 9097105 15.782  1-17 5576.7 130.4 149.1 4.500 0.034 0.047 0.911 0.055 0.063  0 1 0   0 
 9097120 14.859  1-17 6102.7 129.2 112.8 4.139 0.083 0.077 1.201 0.085 0.096  3 1 0   0 
 9097169 15.487  4-17 5189.5  94.5  90.1 4.580 0.023 0.034 0.794 0.038 0.049  7 1 0   0 
 9097182 13.390  1-17 5588.0  98.2  98.5 4.479 0.031 0.040 0.923 0.052 0.058  6 1 0   0 
 9097188 13.968  1-17 5796.2 113.3 110.8 4.368 0.042 0.045 0.995 0.075 0.077    1 0   0 
 9097256 15.943  4-17 5378.6 118.0 102.2 4.368 0.059 0.055 0.873 0.064 0.048  0 1 0   0 
 9097344 15.265  1-17 5715.0 155.0 155.0 4.572 0.038 0.152 0.904 0.090 0.110  0 2     1 
 9097371 15.308  4-17 5775.0 117.9 116.8 4.190 0.051 0.054 1.029 0.088 0.080    1 0   0 
 9097390 13.093  0-17 6148.7 127.3 113.0 4.284 0.027 0.037 1.209 0.056 0.070    1 0   0 
 9097401 15.355  4-17 6036.5 118.6 109.7 4.120 0.048 0.053 1.190 0.076 0.098    1 0   0 
 9097406 13.789  1-17 6077.2 117.4 111.1 3.951 0.029 0.046 1.424 0.061 0.134    1 0   0 
 9097419 13.047  1-17 6438.0 162.0 194.0 4.144 0.214 0.175 1.138 0.193 0.145    2     1 
 9097432 15.057  1-17 5540.8 109.5 104.0 4.277 0.047 0.047 0.920 0.069 0.063    1 0   0 
 9097468 15.135  1-17 5692.1 101.6  97.9 4.456 0.036 0.046 0.953 0.056 0.067    1 0   0 
 9097470 15.612  2-17 5341.5 102.7  96.9 4.452 0.046 0.049 0.912 0.059 0.059    1 0 1 0 
 9097472 14.242  1-17 5937.5 110.0 108.5 4.409 0.032 0.042 1.034 0.058 0.073    1 0   0 
 9097487 15.014  1-17 5856.3 111.6 108.5 4.372 0.045 0.050 1.016 0.071 0.077  2 1 0   0 
 9097501 12.388  0-17 6021.7 112.9 111.5 4.404 0.031 0.039 1.029 0.057 0.067    1 0   0 
 9097503 14.285  1-17 5692.8 114.5 110.1 4.369 0.045 0.046 0.961 0.075 0.073    1 0   0 
 9097652 14.389  1-17 6401.7 127.3 120.9 3.890 0.041 0.044 1.511 0.079 0.117    1 0   0 
 9097798 14.557  1-17 6079.1 125.7 122.4 4.271 0.040 0.046 1.125 0.073 0.081  3 1 0   0 
 9097829 15.616  2- 3 5951.3 127.3 119.1 4.253 0.063 0.063 1.081 0.079 0.084    1 0   0 
 9097847 13.378  0-17 5836.5 114.8 110.5 4.290 0.040 0.041 1.013 0.073 0.070    1 0   0 
 9097892 13.593  0-17 6275.4 142.5 124.3 4.128 0.032 0.034 1.235 0.059 0.081  1 1 0   0 
 9097924 14.118 10-13 6930.2 137.7 148.0 4.051 0.037 0.038 1.527 0.082 0.080    2 0   0 
 9097993 15.445  1-17 5944.1 132.4 123.4 4.261 0.055 0.057 1.076 0.078 0.084    1 0   0 
 9098185 13.850  1-17 6181.0 185.0 204.0 4.371 0.144 0.192 0.912 0.127 0.095    2     1 
 9098216 13.850  0-17 5465.5 115.5 110.4 3.699 0.028 0.035 1.336 0.062 0.080  2 1 0   0 
 9098284 14.822  1-17 5811.3 128.7 124.4 3.972 0.057 0.044 1.141 0.118 0.079    1 0   0 
 9098349 15.236  1-17 6064.7 119.8 120.6 4.288 0.050 0.052 1.112 0.074 0.081    1 0   0 
 9098372 15.087  1-17 5463.9 101.5  99.8 4.505 0.032 0.045 0.892 0.048 0.062    1 0   0 
 9098388 15.771  1-17 5288.6 112.0 102.1 4.576 0.022 0.033 0.810 0.040 0.051  0 1 0   0 
 9098401 14.867  1-17 5833.9 120.5 116.0 4.312 0.045 0.046 1.016 0.077 0.077    1 0   0 
 9098430 15.306  4-17 6022.4 128.3 125.3 4.218 0.048 0.050 1.126 0.076 0.088    1 0   0 
 9098450 15.658  1-17 5350.0 160.0 160.0 4.640 0.036 0.090 0.737 0.077 0.064  0 2     1 
 9098460 15.906  1-17 5118.6  93.7  85.7 4.519 0.041 0.042 0.820 0.048 0.047  0 1 0   0 
 9098500 15.148  1-17 5265.4  80.9  72.2 4.331 0.031 0.027 0.862 0.038 0.027  1 1 0   0 
 9098507 14.771  1-17 5892.0 112.0 109.3 4.331 0.047 0.049 1.034 0.074 0.077    1 0   0 
 9098529 13.088  0- 1 4035.4  88.1  81.0 1.518 0.134 0.133 1.393 0.413 0.348  2 2 0   0 
 9098535 13.122  0-17 5615.7 110.3 104.4 4.450 0.082 0.111 0.858 0.059 0.055    1     0 
 9098574 15.680  2-17 5484.2 173.8 180.0 4.030 0.044 0.044 0.976 0.086 0.082  0 1 0   0 
 9098575 15.982  2-17 5204.2  94.3  85.2 4.463 0.050 0.043 0.838 0.054 0.043  0 1 0   0 
 9098590 15.610  1-17 6176.5 197.0 193.0 4.087 0.033 0.042 1.269 0.082 0.118  3 1 0   0 
 9098664 15.974  4-17 5144.2 142.6 126.5 3.725 0.076 0.088 1.119 0.131 0.138  0 1 0   0 
 9098726 15.692  4-17 5842.7 125.8 123.9 4.235 0.052 0.053 1.041 0.085 0.084    1 0   0 
 9098762 14.046 16-17 6211.8 131.8 125.9 4.127 0.036 0.040 1.258 0.063 0.085    1 0   0 
 9098795 13.627  1-17 5911.1 124.7 125.5 4.495 0.040 0.043 0.804 0.053 0.054    1 0   0 
 9098810 12.967  0-17 5306.0 159.0 143.0 4.445 0.130 0.259 0.802 0.115 0.057  3 2     1 
 9098861 13.968  2-17 6010.5 126.8 125.9 3.850 0.058 0.041 1.314 0.174 0.075    1 0   0 
 9098866 15.614  1-17 5857.7 114.4 111.2 4.404 0.043 0.051 1.010 0.065 0.075    1 0   0 
 9098906 14.883  1-17 6179.6 139.3 126.8 4.157 0.043 0.043 1.226 0.065 0.086    1 0   0 
 9098909 13.752  1-17 5770.8 122.3 115.7 3.806 0.033 0.031 1.273 0.057 0.060    1 0   0 
 9099011 13.894  1-17 5909.7 123.2 123.8 4.076 0.051 0.044 1.046 0.104 0.072    1 0   0 
 9099194 13.688  1-17 5409.0 131.9 124.1 3.788 0.032 0.039 1.189 0.064 0.080  0 1 0   0 
 9099204 15.716  1-17 5298.8  99.6  89.4 4.347 0.082 0.091 0.863 0.050 0.039  0 1 0   0 
 9099250 14.709  1-17 5290.9 105.8  97.2 4.492 0.039 0.041 0.856 0.057 0.057  1 1 0   0 
 9099259 15.771  1-17 5723.8 126.4 118.6 3.913 0.116 0.102 1.151 0.112 0.103    1 0   0 
 9099367 15.322  1-17 5884.7 118.2 109.8 4.182 0.049 0.053 1.085 0.085 0.087    1 0   0 
 9099394 15.146  1-17 5806.9 117.2 115.8 4.221 0.047 0.050 1.031 0.082 0.080    1 0   0 
 9099404 13.616  1-17 5584.9 124.0 110.5 3.841 0.034 0.035 1.173 0.065 0.066    1 0   0 
 9099452 14.493  1-17 5914.3 116.9 115.6 4.342 0.042 0.045 1.040 0.075 0.078    1 0   0 
 9099455 14.775  4-17 6099.3 110.4 105.4 4.431 0.024 0.034 1.058 0.043 0.061    1 0   0 
 9099480 15.993  4-17 5526.0 110.9 108.4 4.445 0.051 0.060 0.911 0.063 0.066    1 0   0 
 9099508 15.828  4-17 5934.8 126.7 119.0 4.262 0.064 0.064 1.071 0.079 0.083    1 0   0 
 9099560 12.692  0-17 6484.4 140.0 131.0 4.115 0.032 0.034 1.257 0.048 0.070    1 0   0 
 9099584 15.172  1-17 5855.8 193.3 179.5 4.122 0.039 0.045 1.100 0.113 0.107    1 0   0 
 9099601 15.651  1-17 5562.1 157.1 122.1 4.203 0.051 0.048 0.942 0.085 0.070    1 0   0 
 9099604 15.859  4-17 4173.0  56.1  58.9 4.629 0.035 0.025 0.627 0.019 0.017  1 1 0   0 
 9099710 14.631  1-17 5990.5 185.4 140.7 4.024 0.040 0.047 1.231 0.101 0.118    1 0   0 
 9099718 14.054  1-17 5829.2 142.0 117.5 4.216 0.192 0.275 1.042 0.161 0.101    1     0 
 9099756 15.341  4-17 5180.8 148.2 127.3 3.808 0.044 0.051 1.047 0.094 0.104  0 1 0   0 
 9099764 15.701  4-17 5709.5 138.7 126.0 4.150 0.057 0.054 1.014 0.101 0.081    1 0   0 
 9099773 14.909  1-17 5988.4 132.0 132.3 3.911 0.056 0.048 1.274 0.147 0.076    1 0 1 0 
 9099780 14.662  1-17 5819.7 134.5 122.8 3.849 0.043 0.039 1.242 0.072 0.073    1 0   0 
 9099820 14.869  1-17 5760.5 133.6 130.0 4.139 0.045 0.045 1.043 0.105 0.084    1 0   0 
 9099831 14.084  1-17 5945.8 107.0 105.1 4.417 0.029 0.040 1.034 0.054 0.072    1 0   0 
 9099839 15.703  1-17 5178.2  97.6  93.5 4.584 0.023 0.033 0.789 0.037 0.048  0 1 0   0 
 9099877 14.233  1-17 5249.8  96.3  82.3 4.429 0.039 0.030 0.845 0.057 0.041  0 1 0   0 
 9099920 15.742  1-17 5643.1 104.6 101.1 4.460 0.042 0.053 0.939 0.058 0.066    1 0   0 
 9099952 15.698  4-17 5439.2  99.7  98.7 4.500 0.037 0.049 0.885 0.051 0.061  6 1 0   0 
 9100004 14.294  1-17 6194.6 237.4 232.4 4.021 0.029 0.047 1.325 0.084 0.146    1 0   0 
 9100065 15.574  1-17 5892.8 126.0 118.6 4.157 0.054 0.058 1.099 0.090 0.089    1 0   0 
 9100095 15.679  1-17 5852.0 124.7 122.3 4.224 0.057 0.058 1.050 0.083 0.083    1 0   0 
 9100119 15.757  1-17 5672.1 111.3 106.8 4.450 0.041 0.051 0.948 0.060 0.068    1 0   0 
 9100141 15.926  2-17 5486.1 126.7 118.1 4.128 0.060 0.062 0.935 0.071 0.065  0 1 0   0 
 9100143 14.237 10-10 6449.4 122.1 116.8 4.373 0.019 0.028 1.186 0.038 0.052    1 0   0 
 9100168 15.958  1-17 5993.7 124.8 119.0 4.277 0.069 0.070 1.089 0.077 0.083    1 0   0 
 9100247 15.315  4-17 6113.3 129.4 143.0 4.324 0.040 0.048 1.118 0.073 0.086    1 0   0 
 9100266 14.786  1-17 5662.9 106.5 103.6 4.399 0.043 0.046 0.951 0.072 0.072    1 0   0 
 9100429 14.915  4-17 5878.9 156.5 203.0 4.141 0.040 0.044 1.096 0.101 0.109    1 0   0 
 9100450 15.413  1-17 6560.2 136.5 141.9 4.215 0.056 0.060 1.320 0.067 0.062    1 0   0 
 9100467 15.720  1-17 5892.1 122.4 115.5 4.206 0.059 0.060 1.076 0.082 0.085  1 1 0   0 
 9100477 14.820  1-17 6312.8 135.6 141.4 4.319 0.032 0.037 1.194 0.062 0.080  1 1 0   0 
 9100539 14.815  1-17 5240.7 158.7 130.5 4.319 0.184 0.503 0.863 0.230 0.071  0 1     0 
 9100561 14.274 16-16 5239.6 134.8 122.3 3.627 0.040 0.061 1.349 0.090 0.139  1 1 0   0 
 9100570 15.715  2- 3 5911.2 119.2 123.8 4.056 0.064 0.073 1.154 0.110 0.093    1 0   0 
 9100579 14.085  1-17 6074.2 111.7 114.0 4.205 0.033 0.042 1.153 0.068 0.085    1 0   0 
 9100640 14.566  1-17 5407.7 102.6 101.0 4.496 0.034 0.044 0.882 0.053 0.062  0 1 0   0 
 9100665 15.635  2- 3 6083.1 124.9 110.2 4.091 0.059 0.063 1.225 0.079 0.101    1 0   0 
 9100743 15.142  1-17 5708.5 104.9 102.4 4.454 0.036 0.046 0.958 0.057 0.068    1 0   0 
 9100803 14.931  1-17 5788.9 144.2 160.0 4.341 0.107 0.151 1.000 0.099 0.091    1     0 
 9100853 15.651  4-17 5797.1 140.6 144.2 4.178 0.046 0.049 1.043 0.100 0.091    1 0   0 
 9100902 15.551  1-17 5836.0 158.0 175.0 4.550 0.046 0.184 0.887 0.099 0.099    2     1 
 9100906 15.352  1-17 5826.1 116.3 112.9 4.183 0.050 0.055 1.056 0.088 0.083    1 0   0 
 9100923 15.665  2-17 5892.6 117.7 119.3 4.093 0.060 0.071 1.128 0.104 0.092    1 0   0 
 9100948 15.494  4-17 5849.2 125.7 120.5 4.085 0.056 0.065 1.109 0.111 0.087    1 0   0 
 9100953 15.850  4-17 5041.8  89.7  85.7 4.595 0.025 0.033 0.748 0.035 0.039  0 1 0 0 0 
 9100984 14.358  1-17 5980.0 126.8 128.9 3.981 0.048 0.044 1.215 0.133 0.085    1 0   0 
 9101000 15.593  2-17 6079.5 130.8 127.4 4.451 0.030 0.038 1.029 0.054 0.061  1 1 0   0 
 9101048 14.501  1-17 6094.2 109.6 107.0 4.408 0.026 0.037 1.076 0.048 0.067    1 0   0 
 9101051 14.216  1-17 5699.1 113.3 107.9 4.370 0.094 0.111 0.962 0.074 0.072    1     0 
 9101142 14.892  1-17 6131.5 133.9 117.7 4.158 0.049 0.045 1.205 0.067 0.090    1 0   0 
 9101201 15.052  1-17 6103.4 130.6 127.1 4.241 0.046 0.046 1.148 0.072 0.086    1 0   0 
 9101208 15.372  1-17 5950.2 125.7 127.3 3.913 0.071 0.066 1.248 0.133 0.089    1 0   0 
 9101212 15.691  4-17 6149.6 129.0 118.6 4.253 0.064 0.065 1.161 0.071 0.084    1 0   0 
 9101251 14.640  1-17 5690.1 117.5 114.7 4.139 0.050 0.048 1.010 0.089 0.075    1 0   0 
 9101271 14.053 10-10 6053.9 122.8 126.5 3.791 0.060 0.049 1.396 0.183 0.086    1 0   0 
 9101339 14.458  1-17 6094.1 120.2 113.8 4.191 0.040 0.045 1.174 0.066 0.090    1 0   0 
 9101400 12.967 16-17 6220.5 113.4 115.5 3.834 0.049 0.058 1.507 0.096 0.158  3 1 0   0 
 9101446 15.736  1-17 5092.3  95.2  88.5 4.577 0.025 0.035 0.787 0.040 0.048  0 1 0   0 
 9101506 14.377  1-17 6151.3 183.3 144.9 3.879 0.043 0.047 1.426 0.106 0.153    1 0   0 
 9101522 15.806  1-17 5595.0 150.0 150.0 4.574 0.036 0.144 0.898 0.090 0.100    2     1 
 9101554 15.117  1-17 5979.0 122.9 143.1 4.142 0.053 0.057 1.147 0.088 0.106    1 0   0 
 9101561 14.912  1-17 5482.2 133.0 125.9 3.803 0.042 0.044 1.185 0.072 0.080  1 1 0   0 
 9101617 14.019  1-17 5606.9 116.9 111.9 3.769 0.034 0.036 1.267 0.061 0.074    1 0   0 
 9101627 13.240  1-17 6056.9 125.6 125.4 4.222 0.040 0.038 0.851 0.060 0.052    1 0   0 
 9101664 12.803  0-17 6319.1 120.6 110.4 3.900 0.032 0.044 1.481 0.071 0.136    1 0   0 
 9101670 15.716  1-17 6025.5 118.5 116.7 4.000 0.078 0.082 1.244 0.110 0.104    1 0   0 
 9101701 15.857  1-17 5255.9  99.9  94.5 4.538 0.034 0.046 0.836 0.047 0.055  1 1 0   0 
 9101709 15.763  4-17 5254.7  99.0  92.9 4.547 0.030 0.043 0.832 0.044 0.055  0 1 0   0 
 9101710 14.289 16-17 6195.0 121.3 116.8 4.245 0.044 0.040 1.181 0.067 0.083    1 0   0 
 9101747 14.259  1-17 5964.7 105.3 102.2 4.425 0.028 0.039 1.035 0.051 0.068    1 0   0 
 9101872 15.032  1-17 5571.3 105.1 103.9 4.424 0.050 0.055 0.924 0.066 0.068    1 0   0 
 9102024 13.342  0-17 5136.3 110.3  96.5 3.691 0.049 0.057 0.967 0.091 0.100  0 1 0   0 
 9102100 14.446  1-17 5770.7 110.9 108.7 4.397 0.040 0.045 0.999 0.066 0.070    1 0   0 
 9102124 14.497 16-17 6353.4 123.9 117.1 3.899 0.046 0.050 1.486 0.082 0.122    1 0   0 
 9102227 15.062  1-17 6215.9 130.6 121.2 4.244 0.053 0.051 1.191 0.069 0.083    1 0   0 
 9106353 14.953  2-14 5193.4  81.3  72.9 4.357 0.025 0.022 0.854 0.031 0.022  1 1 1   0 
 9106409 13.698  1-17 6398.7 117.1 117.9 4.255 0.030 0.031 1.325 0.055 0.055    1 0   0 
 9106785 13.895  1-17 5993.0 162.0 180.0 4.456 0.084 0.196 0.927 0.118 0.107    2     1 
 9106922 15.842  4-17 6250.8 124.3 119.0 4.377 0.042 0.052 1.126 0.065 0.071    1 0   0 
 9107013 15.073  4-17 6057.6 128.6 115.9 4.159 0.056 0.051 1.176 0.071 0.094    1 0   0 
 9107078 15.294  1-17 6283.0 175.0 241.0 4.459 0.056 0.224 1.067 0.144 0.144    2     1 
 9107240 13.677  1-17 6215.9 136.1 133.8 4.014 0.041 0.041 0.966 0.065 0.059    1 0   0 
 9107251 15.303  1-17 6115.5 121.2 119.5 4.363 0.040 0.050 1.102 0.062 0.075    1 0   0 
 9107329 15.825  4-17 5883.3 115.8 111.4 4.464 0.037 0.049 0.985 0.056 0.064    1 0   0 
 9107334 15.860  2- 2 5764.6 115.3 110.7 4.476 0.038 0.051 0.955 0.056 0.062  0 1 0   0 
 9107422 13.903  1-17 5979.2 130.4 123.4 4.161 0.045 0.043 0.978 0.079 0.067    1 0   0 
 9107457 15.763  4-17 5164.5 102.4  97.2 4.546 0.037 0.037 0.770 0.045 0.042  0 1 0   0 
 9107510 15.206  1-17 5062.4  99.2  90.8 4.544 0.034 0.034 0.781 0.044 0.042  0 1 0   0 
 9107547 15.222  4-17 5496.0 190.0 190.0 4.481 0.131 0.160 0.729 0.114 0.049  1 2     1 
 9107617 15.016  1-17 6175.5 121.9 119.9 4.375 0.036 0.046 1.112 0.056 0.065    1 0   0 
 9107723 15.899  4-17 3410.0  68.0  61.0 4.953 0.060 0.049 0.290 0.063 0.052  2 2     1 
 9107731 15.806  1-17 6115.2 130.0 107.4 4.087 0.037 0.043 1.244 0.062 0.099  2 1 0   0 
 9107898 15.371  1-17 5363.6 101.2  97.6 4.564 0.024 0.037 0.833 0.040 0.051  1 1 0   0 
 9107914 14.690  1-17 5862.3 118.7 115.4 4.345 0.048 0.049 1.005 0.073 0.071    1 0   0 
 9107946 13.284  0-17 6319.5 180.2 149.5 3.885 0.031 0.035 1.548 0.089 0.095    1 0   0 
 9107951 15.617  2-17 4901.3 105.4  90.4 3.605 0.086 0.093 1.007 0.168 0.130  2 1 0   0 
 9107972 14.503  1-17 6367.1 136.1 134.3 4.240 0.046 0.048 1.251 0.059 0.065    1 0   0 
 9108058 13.492 16-17 6511.3 133.4 122.4 3.713 0.055 0.053 1.764 0.098 0.123  3 1 0   0 
 9108085 13.655  1-17 5906.7 110.4 116.6 4.320 0.034 0.037 1.159 0.061 0.065    1 0   0 
 9108097 15.852  2-17 5751.4 115.6 110.0 4.457 0.047 0.062 0.960 0.063 0.067    1 0   0 
 9108113 15.246  1-17 6102.8 135.3 129.3 4.086 0.062 0.066 1.073 0.101 0.082    1 0   0 
 9108217 14.280 16-17 6266.0 124.4 124.3 4.349 0.039 0.043 1.069 0.063 0.070    1 0   0 
 9108477 14.972  1-17 5981.9 119.9 126.8 4.081 0.046 0.057 1.189 0.087 0.107    1 0   0 
 9108482 14.825  1-17 5969.3 113.3 122.0 4.087 0.050 0.059 1.175 0.089 0.101    1 0   0 
 9108587 14.886  1-17 6346.4 136.9 129.7 4.414 0.041 0.047 1.099 0.074 0.073    1     0 
 9108621 13.552  0-17 5315.3  94.1  80.0 4.379 0.038 0.028 0.858 0.056 0.039  1 1 0   0 
 9108653 14.586  1-17 7102.4 158.8 162.9 4.291 0.027 0.032 1.384 0.057 0.055    2 0   0 
 9108661 14.788  1-17 6455.4 128.1 126.1 4.372 0.023 0.031 1.183 0.044 0.055    1 0   0 
 9108669 15.421  1-17 6072.5 123.2 119.6 4.414 0.034 0.044 1.061 0.056 0.067    1 0   0 
 9108677 15.223  4-17 6362.7 138.5 130.0 3.919 0.066 0.066 1.460 0.100 0.115    1 0   0 
 9108708 15.830  4-17 5633.6 152.0 144.7 4.223 0.185 0.211 0.974 0.121 0.092  0 1     0 
 9108709 14.165  1-17 5444.3 110.4 113.4 4.492 0.034 0.045 0.890 0.054 0.064  0 1 0   0 
 9108724 15.851  2-17 6370.4 145.0 141.7 4.251 0.083 0.102 1.242 0.081 0.091  0 1 0   0 
 9108834 15.293  1-17 6077.6 137.2 135.4 4.235 0.055 0.054 1.140 0.077 0.088    1 0   0 
 9108976 14.376  1-17 5842.3 121.8 117.8 4.154 0.045 0.051 1.078 0.092 0.086  0 1 0   0 
 9108996 14.921  1-17 5778.9 127.3 125.5 4.208 0.049 0.052 1.024 0.086 0.081    1 0   0 
 9109096 12.399  0-17 6431.0 138.4 131.5 4.048 0.030 0.032 1.321 0.060 0.064    1 0   0 
 9109165 14.841  1-17 5644.0 186.0 169.0 4.324 0.190 0.190 0.894 0.125 0.073    2     1 
 9109180 15.100  1-17 5835.0 113.6 112.3 4.441 0.033 0.045 0.994 0.055 0.069  1 1 0   0 
 9109264 14.680 16-17 6337.0 228.1 189.1 4.195 0.035 0.034 1.247 0.076 0.086  1 1 0   0 
 9109520 13.090  1-17 5968.4 121.5 119.2 4.315 0.035 0.040 1.138 0.068 0.072    1 0   0 
 9109575 13.705  1-17 6744.4 146.0 142.8 3.944 0.035 0.037 1.564 0.082 0.089    2 0   0 
 9109743 13.675  1-17 6436.4 246.6 198.8 3.703 0.026 0.041 1.774 0.083 0.180    1 0   0 
 9109793 13.278  0-17 5721.8 137.2 127.8 3.881 0.036 0.034 1.179 0.066 0.071    1 0   0 
 9109846 13.404  0-17 6001.3 141.4 139.3 3.897 0.055 0.038 1.226 0.135 0.068  1 1 0   0 
 9109857 12.599  0-17 6506.6 135.0 129.8 4.327 0.027 0.032 1.194 0.049 0.061    1 0 1 0 
 9109926 13.591  0-17 5529.5 121.3 114.0 4.356 0.043 0.041 0.910 0.070 0.060    1 0   0 
 9110054 13.710  1-17 5714.9 110.2  97.1 4.184 0.031 0.035 1.182 0.052 0.079  1 1 0   0 
 9110204 13.616  1-17 5544.9 109.7 106.8 4.545 0.018 0.031 0.881 0.032 0.051  0 1 0   0 
 9110213 15.986  1-17 5055.0 138.7 116.7 3.620 0.083 0.100 1.171 0.166 0.189 2,3 1 0   0 
 9110324 14.007 16-17 7064.6 241.6 213.2 4.051 0.029 0.028 1.587 0.097 0.088  1 2 0   0 
 9110340 13.720  1-17 6833.8 152.0 147.2 4.044 0.032 0.031 1.331 0.056 0.053    2 0   0 
 9110346 15.286  3-17 5401.9 148.6 119.1 4.231 0.052 0.062 0.893 0.065 0.045  3 1 0   0 
 9110398 15.535  2- 3 5787.4 114.8 111.0 4.482 0.030 0.042 0.959 0.050 0.061  1 1 0   0 
 9110458 14.498 16-16 5421.5 101.6 101.7 4.528 0.022 0.034 0.903 0.036 0.048  0 1 0   0 
 9110483 13.728  1-17 5463.0 158.9 135.0 3.956 0.042 0.036 1.170 0.057 0.055  0 3 0   0 
 9110547 15.639  2-17 6163.9 126.7 119.8 4.450 0.027 0.033 1.039 0.048 0.055    1 0   0 
 9110610 13.547  0-17 6283.5 142.5 135.9 4.212 0.033 0.041 1.198 0.062 0.078    1 0 1 0 
 9110798 15.542  2-17 6081.2 164.2 145.0 4.170 0.057 0.056 1.179 0.079 0.100    1 0   0 
 9110944 14.678  1-17 6088.9 159.6 146.1 4.208 0.037 0.044 1.281 0.056 0.065    1 0   0 
 9111004 14.686 16-17 6738.1 211.8 189.1 4.112 0.034 0.032 1.385 0.083 0.069  0 1 0   0 
 9111033 14.468  1-17 6285.5 146.2 150.5 4.221 0.035 0.045 1.254 0.061 0.068  6 1 0   0 
 9111034 15.112  1-17 5863.2 157.1 161.7 4.054 0.049 0.051 1.127 0.129 0.098  1 1 0   0 
 9111293 15.782  6- 9 3421.5  71.0  53.6 4.967 0.009 0.008 0.227 0.006 0.006  0 1 0   0 
 9111401 12.671  0-17 6121.3 127.7 111.2 3.797 0.028 0.035 1.667 0.053 0.119    1 0   0 
 9111855 15.969 14-17 4009.0 125.0 153.0 4.676 0.065 0.030 0.567 0.059 0.065  0 2     1 
 9111876 12.774  0-17 6988.3 158.1 147.0 4.274 0.028 0.029 1.331 0.053 0.047  1 2 0   0 
 9111959 13.769  1-17 8054.4 217.3 202.2 3.732 0.040 0.036 2.161 0.103 0.094    2 0   0 
 9112027 14.460 16-16 6056.1 123.7 123.5 4.442 0.025 0.036 1.014 0.044 0.060    1 0   0 
 9112067 13.624  1-17 6475.0 148.8 150.9 4.263 0.035 0.038 1.210 0.055 0.067    1 0   0 
 9112164 15.071  1-17 4158.8  50.6  83.0 4.596 0.029 0.012 0.643 0.014 0.008  2 1 0   0 
 9112273 15.527  1-17 6659.6 367.0 190.3 3.981 0.152 0.096 1.448 0.223 0.123  2 1     0 
 9112277 13.619  1-17 6479.6 155.1 146.1 3.910 0.033 0.032 1.542 0.077 0.076    1 0   0 
 9112414 13.853  1-17 5857.5 127.1 122.5 4.467 0.023 0.037 0.988 0.042 0.064  0 1 1   0 
 9112607 14.282  1-17 4155.0  66.2  95.1 4.607 0.029 0.023 0.638 0.027 0.024  1 1     0 
 9112931 15.813  4-17 4743.0 104.1  94.3 4.609 0.025 0.020 0.668 0.029 0.022  1 1 0 0 0 
 9113058 13.805  2-17 7442.6 176.3 171.9 3.889 0.036 0.037 1.828 0.085 0.086 10 2 0   0 
 9113086 15.658 16-17 7338.6 295.5 276.2 4.340 0.023 0.024 1.283 0.056 0.047  5 2 0   0 
 9113236 13.916  1-17 6259.9 130.9 137.6 4.089 0.037 0.046 1.163 0.071 0.093    1 0   0 
 9113600 13.894  2-15 6025.8 138.4 137.1 4.297 0.044 0.043 0.870 0.065 0.057    1 0   0 
 9113715 15.220  1-17 5862.3 112.4 113.3 4.400 0.030 0.039 1.119 0.048 0.060  0 1 0   0 
 9113910 14.303  1-17 6373.9 150.3 140.3 4.015 0.037 0.039 1.357 0.066 0.076    1 0   0 
 9113932 13.681  1-17 6171.7 313.1 169.2 4.050 0.205 0.166 1.263 0.259 0.152    1     0 
 9113974 16.714  6- 9 3413.4  91.6  68.4 4.870 0.009 0.009 0.318 0.009 0.009  0 1 0   0 
 9114070 14.795  1-17 5868.5 156.2 128.7 4.217 0.041 0.041 1.172 0.067 0.083  1 1 0   0 
 9114111 14.792  1-17 5482.8 109.7 108.9 4.541 0.023 0.037 0.875 0.037 0.054  6 1 0   0 
 9114182 15.633  0-17 7585.1 291.1 519.0 3.957 0.027 0.029 2.004 0.113 0.142    2 0   0 
 9114183 12.888  0-17 7020.7 157.2 154.7 4.101 0.034 0.035 1.583 0.078 0.078  1 2 0   0 
 9114478 13.513  0-17 6151.4 142.4 125.1 4.086 0.032 0.041 1.256 0.059 0.101    1 0   0 
 9114776 13.854  1-17 6472.1 152.4 146.2 3.984 0.035 0.034 1.419 0.071 0.069    1 0   0 
 9114848 14.744  1-17 5281.0  98.1  95.3 4.550 0.019 0.030 0.886 0.032 0.040  7 1 2   0 
 9115029 15.503  1-17 4946.9 101.3  90.6 4.548 0.032 0.027 0.759 0.041 0.035  0 1 1   0 
 9115039 13.773  1-17 7974.7 193.9 190.6 4.085 0.037 0.036 1.836 0.092 0.087    2 0   0 
 9115188 14.498  0-17 7497.7 259.4 178.0 3.968 0.034 0.035 1.680 0.106 0.090  5 2 0   0 
 9115490 13.886  1-17 6659.8 147.1 145.5 4.211 0.035 0.033 1.348 0.071 0.057  8 1 0   0 
 9115529 13.729  1-17 6361.2 147.4 145.7 4.089 0.044 0.042 0.946 0.072 0.061    1 0   0 
 9115641 15.890  2- 3 5852.3 132.0 128.7 4.427 0.040 0.050 1.000 0.060 0.068  0 1 0   0 
 9115696 13.800  1-17 5922.0 123.5 111.2 4.034 0.031 0.051 1.298 0.059 0.129    1 0   0 
 9115834 12.972  0-17 5795.7 120.9  92.7 4.170 0.031 0.036 1.191 0.053 0.085  1 1 0   0 
 9115861 14.642  1-17 6003.0 129.8 124.2 4.270 0.043 0.046 1.095 0.076 0.082    1 0   0 
 9115931 14.410  1-17 6046.0 180.0 198.0 4.158 0.264 0.176 1.024 0.165 0.135    2     1 
 9116086 14.091 16-16 5965.4 144.2 122.3 4.015 0.030 0.034 1.416 0.048 0.074  0 1 0   0 
 9116222 14.410  0-17 5461.0 159.9 150.1 3.661 0.031 0.038 1.274 0.066 0.079  2 3 0   0 
 9116449 14.768  1-17 5496.6 106.7 106.0 4.497 0.031 0.044 0.901 0.050 0.062  0 1 0   0 
 9116510 14.582  1-17 6691.2 151.7 145.3 4.409 0.021 0.026 1.152 0.049 0.042    1 0 1 0 
 9116548 12.218  0- 1 5878.3 129.1 124.3 3.612 0.027 0.023 1.525 0.057 0.056  1 1 0   0 
 9116622 14.894  1-17 5955.3 122.8 120.7 4.375 0.038 0.045 1.058 0.065 0.072    1 0   0 
 9116724 13.155  1-17 5067.6 148.0 110.1 3.558 0.050 0.071 1.385 0.124 0.173  2 3 0   0 
 9116740 14.555  1-17 4180.6  58.2  48.6 4.630 0.030 0.025 0.628 0.018 0.017  2 1 0   0 
 9116990 15.895  1-17 5334.1 168.1 156.8 3.713 0.031 0.039 1.313 0.060 0.081  2 3 0   0 
 9117378 17.182  6- 9 3165.0  50.0  31.0 5.168 0.051 0.111 0.135 0.058 0.015  0 2 0   1 
 9117390 13.968  1-17 7409.9 163.2 179.4 4.107 0.035 0.036 1.560 0.083 0.075 10 2 0   0 
 9117416 14.785  0-17 6557.4 230.7 190.6 3.992 0.028 0.029 1.459 0.088 0.082  3 1 0 1 0 
 9117487 14.324  0-17 5112.5 131.4 114.2 3.672 0.047 0.073 1.194 0.106 0.160  2 3 0   0 
 9117564 13.521  0-17 6465.6 138.8 133.6 3.930 0.047 0.034 1.242 0.117 0.056  2 1 0   0 
 9117616 13.690  1-17 6093.4 151.6 145.2 4.329 0.035 0.038 1.069 0.076 0.079    1 0   0 
 9117666 12.648  0-17 5618.3 119.9 117.3 3.750 0.031 0.032 1.119 0.063 0.059  2 1 0   0 
 9117692 14.769  1-17 6221.8 136.4 126.8 4.316 0.038 0.042 1.162 0.065 0.079  0 1 0   0 
 9117761 13.942  1-17 6454.8 151.9 131.3 4.068 0.032 0.044 1.190 0.060 0.085    1 0   0 
 9117771 14.637  1-17 5506.0  98.5  95.7 4.563 0.019 0.030 0.854 0.032 0.045    1 0   0 
 9117850 14.317  1-17 5273.6  99.1  95.2 4.510 0.037 0.032 0.788 0.052 0.045  1 1 0   0 
 9117974 14.764  1-17 5832.7 157.2 150.8 4.222 0.155 0.150 1.041 0.128 0.103  0 1     0 
 9118087 12.706  0-17 6688.6 152.1 142.2 3.997 0.033 0.034 1.543 0.074 0.075    1 0   0 
 9118118 14.813  1-17 4906.8  85.8  78.8 4.529 0.033 0.027 0.795 0.044 0.035  1 1 0   0 
 9118127 12.903  0-17 6309.1 136.8 148.2 3.669 0.032 0.063 1.775 0.076 0.199  0 3 0   0 
 9118242 13.275  0-17 5833.6 101.9 101.0 4.467 0.019 0.030 1.017 0.037 0.052    1 0   0 
 9118259 12.770  0-17 6715.4 141.6 145.1 4.311 0.031 0.036 1.164 0.048 0.060    1 0   0 
 9118313 13.797  1-17 6282.7 109.2 106.7 4.469 0.016 0.024 1.022 0.027 0.037    1 0   0 
 9118443 13.713  1-17 6249.3 154.5 144.1 4.225 0.041 0.044 1.216 0.071 0.088    1 0   0 
 9118517 15.947  4-17 5411.5 118.1 116.6 4.477 0.036 0.047 0.962 0.052 0.058  0 1 0   0 
 9118595 13.499  1-17 5910.9 267.8 174.3 3.937 0.055 0.040 1.214 0.168 0.093  0 1 0   0 
 9118662 15.577  0-17 6694.9 132.2 126.6 3.794 0.025 0.053 1.605 0.054 0.174  2 2 0   0 
 9118734 13.417  0-17 6230.3 129.5 126.7 3.805 0.027 0.035 1.644 0.061 0.128  0 1 0   0 
 9118755 14.661  1-17 5302.7 101.6  99.7 4.485 0.034 0.025 0.765 0.046 0.033  0 1 0   0 
 9118797 15.391  4-17 7228.3 284.5 477.1 4.224 0.034 0.044 1.474 0.112 0.124    2 0   0 
 9118927 12.801  0-17 6812.1 151.7 150.8 4.187 0.027 0.030 1.476 0.072 0.074    1 0   0 
 9118939 14.830  1-17 4013.0 142.0 142.0 4.651 0.060 0.020 0.607 0.050 0.062  0 2     1 
 9119139 15.153  0-17 6062.2 140.8 126.6 4.081 0.026 0.033 1.360 0.049 0.061  2 1 0   0 
 9119211 15.279  1-17 5764.6 134.6 124.3 4.235 0.047 0.046 1.099 0.071 0.078  0 1 0   0 
 9119391 15.976  4-17 4220.5  87.3  65.9 4.664 0.025 0.028 0.610 0.022 0.021  1 1 0   0 
 9119405 15.673  1-17 6323.8 149.9 138.4 3.838 0.032 0.031 1.667 0.068 0.076  3 1 0   0 
 9119536 12.611  1-17 6181.0 209.0 190.0 3.595 0.368 0.092 1.538 0.205 0.381 11 2     1 
 9119652 15.576 16-16 5711.3 149.9 139.8 4.155 0.046 0.043 0.895 0.072 0.061  3 1 0   0 
 9119782 13.954  1-17 5432.3 169.1 157.3 3.615 0.032 0.045 1.449 0.075 0.099  1 3 0   0 
 9136856 14.890  2-14 5177.8  92.4  86.0 4.525 0.035 0.039 0.830 0.047 0.052  1 1 0   0 
 9136912 15.919  2-17 4895.4  86.3  80.3 4.562 0.031 0.034 0.773 0.041 0.040  1 1 0   0 
 9137082 14.612  1-17 5718.5 113.0 113.7 4.083 0.054 0.047 1.044 0.103 0.076    1 0   0 
 9137083 15.143  1-17 5676.1 115.2 110.0 3.983 0.062 0.055 1.079 0.079 0.075    1 0   0 
 9137100 13.845  1-17 4969.7  96.9  88.5 3.612 0.056 0.074 1.197 0.134 0.167  0 1 0   0 
 9137106 14.918  1-17 5401.9 120.0 116.5 3.873 0.041 0.044 1.073 0.069 0.073    1 0   0 
 9137185 14.831  1-17 6011.5 115.4 113.8 4.067 0.221 0.251 1.184 0.201 0.136    1     0 
 9137223 14.374 16-17 5909.5 114.4 111.5 4.303 0.043 0.045 1.047 0.076 0.078    1 0   0 
 9137267 15.769  1-17 4315.9  81.4  79.0 4.654 0.018 0.020 0.638 0.021 0.021  1 1 0   0 
 9137297 12.203  0-17 6566.1 128.2 125.2 3.796 0.028 0.034 1.642 0.068 0.114  1 1 0   0 
 9137324 15.398  1- 3 5883.2 104.8 100.0 4.464 0.030 0.042 0.989 0.050 0.062    1 0   0 
 9137341 13.489  0-17 5543.2 122.3 113.6 3.810 0.035 0.037 0.875 0.053 0.052    1 0   0 
 9137402 14.760  1-17 5683.9 113.8 108.6 4.191 0.047 0.047 0.988 0.080 0.073    1 0   0 
 9137412 15.739  1-17 4953.3  93.6  86.0 4.565 0.029 0.034 0.780 0.041 0.044  1 1 0   0 
 9137436 15.477  4-17 5729.4 102.5  97.8 4.503 0.029 0.040 0.934 0.047 0.056  6 1 0   0 
 9137443 13.758  1-17 5637.9 105.6 101.7 4.238 0.042 0.043 0.958 0.073 0.069    1 0   0 
 9137444 15.308  1- 3 5797.4 113.2 109.7 4.335 0.053 0.053 1.000 0.075 0.076    1 0   0 
 9137457 15.651  2-17 5638.1 114.6 108.9 4.205 0.074 0.073 0.968 0.077 0.072    1 0   0 
 9137479 14.772  1-17 5417.1  98.6  96.2 4.466 0.042 0.046 0.885 0.061 0.062  1 1 0   0 
 9137485 14.280  0-17 6217.0 150.0 188.0 4.311 0.145 0.131 0.931 0.124 0.090  2 2     1 
 9137489 14.772  1-17 5542.9  92.3  90.0 4.552 0.020 0.031 0.870 0.034 0.048    1 0   0 
 9137492 14.519  1-17 4873.2 112.5 106.0 4.463 0.077 0.685 0.803 0.115 0.061  1 1     0 
 9137523 15.818  2-17 5616.5 105.1 102.3 4.442 0.051 0.062 0.933 0.062 0.067    1 0   0 
 9137551 15.207  1-17 4919.5  80.2  76.0 4.508 0.033 0.024 0.793 0.041 0.029  1 1 0   0 
 9137599 15.221  1-17 5983.0 108.2 103.0 4.458 0.028 0.039 1.010 0.048 0.060    1 0   0 
 9137638 15.544  1-17 5641.9 109.9 106.9 4.368 0.056 0.057 0.945 0.072 0.070    1 0   0 
 9137795 15.880  1-17 3994.8  79.7  77.7 4.717 0.031 0.030 0.525 0.029 0.031  0 1     0 
 9137902 15.310  4-17 5602.3 116.7 103.6 4.463 0.040 0.047 0.930 0.060 0.066    1 0   0 
 9137907 13.162  0-17 5780.0 143.0 158.0 4.421 0.116 0.188 0.899 0.120 0.087    2     1 
 9137926 13.969  1-17 5664.6 104.8 102.2 4.395 0.041 0.043 0.955 0.070 0.067    1 0   0 
 9137959 14.280  1-17 6061.0 162.0 198.0 4.486 0.056 0.224 1.050 0.139 0.139    2     1 
 9137992 14.280  0-17 5589.5 128.4 107.9 3.848 0.028 0.022 1.329 0.034 0.035  3 1 0   0 
 9138031 14.732  1-17 6033.4 112.5 109.7 4.184 0.044 0.049 1.151 0.071 0.089    1 0   0 
 9138294 14.605  1-17 5582.3 108.0 101.6 4.587 0.033 0.035 0.818 0.050 0.052    1     0 
 9138300 15.151  1-17 5166.6  89.4  81.5 4.443 0.047 0.040 0.833 0.048 0.036  1 1 0   0 
 9138341 14.627  1-17 4867.4  82.7  76.0 4.563 0.028 0.028 0.771 0.039 0.039  1 1 0   0 
 9138353 15.025  1-17 5617.0 100.4  98.2 4.453 0.040 0.050 0.935 0.059 0.067  1 1 0   0 
 9138373 16.943  7- 7 4260.7  85.0  70.4 4.631 0.026 0.028 0.651 0.033 0.027  0 1 0   0 
 9138374 14.695  1-17 6129.8 110.9 105.8 4.434 0.024 0.034 1.058 0.044 0.058    1 0   0 
 9138513 14.737  1-17 5832.8 108.9 106.8 4.341 0.047 0.049 1.011 0.074 0.076    1 0   0 
 9138614 13.922  1-17 5346.5 101.7  92.8 4.322 0.127 0.147 0.926 0.059 0.054    1     0 
 9138680 14.758  0-17 5986.2  94.9  93.6 3.875 0.022 0.043 1.554 0.044 0.141  2 1 0   0 
 9138695 13.674  1-17 6651.3 145.7 135.9 3.869 0.048 0.035 1.268 0.124 0.049  9 3 0   0 
 9138727 14.917  1-17 5766.9 110.7 106.4 4.335 0.050 0.050 0.989 0.075 0.075    1 0   0 
 9138730 15.773  2-17 4745.6  84.5  79.3 4.621 0.021 0.026 0.706 0.033 0.034  1 1 0   0 
 9138756 15.735  1-17 4832.3  85.1  80.6 4.533 0.036 0.030 0.778 0.038 0.032  0 1 0   0 
 9138826 15.222  1-17 5709.1 109.4 107.7 4.081 0.064 0.061 1.042 0.093 0.077    1 0   0 
 9138845 14.889  1-17 5852.3 107.8 103.0 4.149 0.049 0.055 1.084 0.091 0.085    1 0   0 
 9138852 15.481  1-17 5863.6 120.7 126.0 4.025 0.064 0.072 1.144 0.119 0.095    1 0   0 
 9139005 13.541  0-17 5957.4 119.6 108.0 4.243 0.037 0.038 1.149 0.065 0.075    1 0   0 
 9139038 15.941  2-17 5634.1 107.6 103.8 4.305 0.089 0.088 0.949 0.073 0.070    1 0   0 
 9139187 14.511  1-17 5802.8 108.2 105.5 4.363 0.045 0.048 0.998 0.074 0.076    1 0   0 
 9139202 12.498  0-17 6132.3 125.8 124.7 3.641 0.063 0.038 1.588 0.198 0.073    1 0   0 
 9139314 13.018  0-17 6238.4 127.8 123.2 4.209 0.148 0.146 0.977 0.085 0.072    1     0 
 9139411 15.824  2- 2 5251.9  97.6  86.0 4.439 0.054 0.047 0.847 0.056 0.044  0 1 0   0 
 9139487 15.624  1-17 5146.4  95.3  89.6 4.555 0.030 0.040 0.812 0.043 0.051  0 1 0   0 
 9139488 12.714  0- 1 4200.8  89.5  82.7 1.659 0.136 0.135 1.272 0.416 0.313  2 2 0   0 
 9139519 14.736  1-17 5680.7 102.8  95.7 4.550 0.019 0.028 0.883 0.033 0.042    1 0   0 
 9139541 14.168  1-17 6070.8 107.7 103.5 4.429 0.023 0.035 1.057 0.043 0.063    1 0   0 
 9139545 15.837  4-17 4929.5  90.6  83.4 4.557 0.033 0.036 0.780 0.042 0.041  0 1 0   0 
 9139546 14.593 16-17 6118.6 118.1 115.2 4.263 0.041 0.047 1.143 0.072 0.080    1 0   0 
 9139566 11.795  0-17 5572.2 103.0  99.5 4.205 0.040 0.038 0.971 0.067 0.063  1 1 0   0 
 9139604 15.333  1-17 5643.0 114.6 110.6 4.060 0.067 0.062 1.023 0.081 0.074    1 0   0 
 9139606 13.817  1-17 5509.7  96.0  96.4 4.483 0.033 0.043 0.907 0.054 0.064    1 0   0 
 9139660 13.382  0-17 5725.0 107.3 102.5 4.248 0.042 0.043 0.989 0.075 0.073    1 0   0 
 9139690 13.320  1-17 6204.3 122.9 111.4 4.237 0.037 0.035 1.150 0.064 0.071    1 0   0 
 9139731 14.513  7-13 6368.0 139.1 124.1 4.099 0.047 0.049 1.326 0.066 0.069    1 0   0 
 9139753 13.953  1-17 5320.5 113.6 103.5 3.701 0.044 0.049 0.872 0.070 0.073    1 0   0 
 9139782 15.764  4-17 5285.4 100.4  89.4 4.432 0.056 0.050 0.853 0.058 0.046    1 0   0 
 9139804 15.887  4-17 5325.4  99.2  94.1 4.567 0.028 0.040 0.821 0.047 0.053    1 0   0 
 9139877 14.730  1-17 5273.8  80.9  72.3 4.319 0.030 0.026 0.865 0.038 0.027  0 1 0   0 
 9139882 13.185  0-17 6440.0 122.9 122.9 4.253 0.033 0.033 1.268 0.062 0.060    1 0   0 
 9139913 15.111  1-17 5627.6 103.1 101.9 4.436 0.043 0.050 0.939 0.064 0.069    1 0   0 
 9139925 15.520  2- 3 5816.8 113.6 109.2 4.289 0.065 0.065 1.016 0.077 0.078    1 0   0 
 9139927 15.351  1-17 5043.5  78.7  76.7 4.698 0.016 0.019 0.646 0.018 0.020  0 1 0   0 
 9140061 15.005  1-17 5712.5  97.2  95.9 4.494 0.027 0.038 0.942 0.044 0.058    1 0   0 
 9140402 15.388  1-17 5461.8  94.9  93.7 4.545 0.025 0.038 0.862 0.038 0.047  3 1 0 1 0 
 9140411 15.656  1-17 4899.5  86.2  79.9 4.534 0.035 0.029 0.785 0.042 0.035  0 1 0   0 
 9140499 14.312 16-17 6322.0 123.9 121.1 4.288 0.033 0.045 1.214 0.064 0.077    1 0   0 
 9140512 13.710  1-17 5605.7 109.6 105.7 4.141 0.040 0.039 0.889 0.062 0.056    1 0   0 
 9140513 13.898  1-17 5997.6 116.4 111.3 4.265 0.036 0.040 1.095 0.070 0.074    1 0   0 
 9140599 10.073  0-17 4694.9  75.7  63.0 3.555 0.061 0.051 0.982 0.134 0.076  2 3 0   0 
 9140647 15.686  2-17 5432.1  98.9  95.2 4.492 0.042 0.054 0.884 0.054 0.061    1 0   0 
 9140738 13.086  0-17 5964.2 112.2 112.9 4.154 0.036 0.036 1.224 0.058 0.086    1 0   0 
 9140778 13.065  0-17 5716.9  99.2  99.0 4.200 0.033 0.041 1.091 0.070 0.074    1 0   0 
 9140790 14.950  1-17 5209.9 122.5 111.7 3.678 0.169 0.170 1.191 0.214 0.214    1     0 
 9140922 15.543  1-17 5069.7  89.6  83.4 4.623 0.020 0.027 0.725 0.032 0.039  0 1 0   0 
 9140961 14.236 10-10 6148.9 111.5 115.2 4.320 0.037 0.043 1.132 0.068 0.077    1 0   0 
 9140992 14.659  1-17 6066.2 115.0 114.9 4.222 0.049 0.048 1.141 0.071 0.085    1 0   0 
 9141037 14.076  1-17 5514.5  91.2  93.8 4.458 0.031 0.039 0.976 0.053 0.062    1 0   0 
 9141039 15.304  1-17 5916.2 109.5 109.2 4.124 0.055 0.060 1.126 0.092 0.091    1 0   0 
 9141041 14.410 11-13 6166.7 124.9 114.3 4.279 0.037 0.045 1.157 0.067 0.079    1 0   0 
 9141045 14.252  1-17 5958.3 107.6 105.9 4.418 0.033 0.041 1.008 0.056 0.066    1 0   0 
 9141046 14.242  1-17 5852.2 110.6 105.3 4.130 0.043 0.050 1.093 0.096 0.085    1 0   0 
 9141116 14.973  1-17 5770.7 109.4 108.0 4.207 0.048 0.051 1.020 0.083 0.078    1 0   0 
 9141136 14.316  1-17 5911.0 112.9 105.1 4.141 0.040 0.048 1.120 0.082 0.090    1 0   0 
 9141178 15.347  1-17 4664.4  87.3  80.2 4.649 0.017 0.021 0.664 0.025 0.028  1 1 0   0 
 9141197 15.485  1- 3 5993.0 105.5 107.5 4.068 0.063 0.073 1.195 0.094 0.099    1 0   0 
 9141217 13.933  1-17 4945.5  92.4  85.2 3.586 0.060 0.077 1.193 0.138 0.180  0 1 0   0 
 9141222 14.452 16-17 5897.1 103.1  98.0 4.482 0.021 0.033 0.981 0.039 0.057    1 0   0 
 9141231 15.221  1-17 5333.5  98.8  94.2 4.599 0.034 0.035 0.777 0.052 0.056    1     0 
 9141234 14.206 10-10 6283.9 116.4 109.9 4.423 0.019 0.027 1.095 0.036 0.051  1 1 0   0 
 9141281 15.291  4-17 5872.1 105.3 104.7 4.569 0.022 0.026 0.866 0.034 0.035    1 0   0 
 9141355 15.722  1-17 5260.2  97.8  90.2 4.500 0.044 0.049 0.847 0.053 0.054  2 1 0 0 0 
 9141376 13.090  0-17 6104.1 109.0 113.8 4.331 0.028 0.039 1.171 0.060 0.070  7 1 0   0 
 9141383 15.157  1-17 5202.1  92.8  88.7 4.543 0.030 0.039 0.829 0.042 0.054  0 1 0   0 
 9141412 14.209  1-17 6074.2 109.6 105.5 4.406 0.027 0.038 1.073 0.049 0.068    1 0   0 
 9141415 14.820  1-17 5374.8  94.6  90.7 4.548 0.025 0.038 0.853 0.039 0.055    1 0   0 
 9141455 15.651  1-17 5241.5  96.3  90.3 4.533 0.035 0.045 0.837 0.047 0.054  0 1 0   0 
 9141489 15.663  4-17 5388.4  99.6  86.5 4.206 0.069 0.068 0.890 0.057 0.044    1 0   0 
 9141493 14.220 16-16 5393.4 123.8 122.2 3.881 0.034 0.038 1.062 0.070 0.075    1 0   0 
 9141503 14.952  1-17 6080.6 116.6 116.7 4.285 0.048 0.049 1.119 0.072 0.080    1 0   0 
 9141516 14.822  1-17 5762.0 106.0 104.0 4.371 0.047 0.049 0.983 0.073 0.075    1 0   0 
 9141534 12.126  0-17 5887.6 112.1 108.4 4.161 0.043 0.041 1.001 0.083 0.068    1 0   0 
 9141552 14.346 16-17 6082.4 116.9 107.7 4.507 0.017 0.024 0.962 0.031 0.041    1 0   0 
 9141557 15.595  2-17 5753.5 114.9 112.3 4.050 0.074 0.071 1.077 0.101 0.081    1 0   0 
 9141606 14.174 10-10 5955.8 116.0 106.8 4.243 0.040 0.045 1.088 0.073 0.082    1 0   0 
 9141611 15.569  4-17 5726.3 125.2 119.3 4.476 0.033 0.044 0.953 0.056 0.065    1 0   0 
 9141629 11.945  0-17 6006.3 115.0 112.0 4.382 0.039 0.042 0.970 0.067 0.068  0 1 0   0 
 9141684 13.428  0-17 6356.5 125.2 124.4 4.036 0.032 0.038 1.300 0.056 0.094  1 1 0   0 
 9141703 15.316  1-17 6025.3 111.7 108.8 4.373 0.043 0.053 1.070 0.064 0.075    1 0   0 
 9141746 13.292  2-17 5809.8 109.9 109.7 4.209 0.061 0.061 1.036 0.085 0.080  2 1 0 0 0 
 9141764 14.918  1-17 5885.1 122.3 115.5 4.266 0.107 0.104 0.852 0.061 0.053    1     0 
 9141810 13.507  0-17 5545.9  86.5  88.4 4.503 0.020 0.030 0.957 0.038 0.049    1 0   0 
 9141877 15.080  4-17 5075.1  90.0  81.4 4.517 0.037 0.034 0.814 0.049 0.045  7 1 0   0 
 9141891 14.710  1-17 5251.3  93.7  82.8 4.458 0.042 0.036 0.847 0.059 0.048    1 0   0 
 9141946 15.061  1-17 5890.0 134.9 118.8 4.405 0.036 0.043 1.022 0.067 0.077    1 0   0 
 9142021 14.369  1-17 5644.8  96.6  93.6 4.465 0.033 0.042 0.941 0.055 0.066    1 0   0 
 9142121 13.956  1-17 6348.8 125.9 125.4 3.979 0.042 0.044 1.231 0.098 0.070    1 0   0 
 9142162 12.159  3-16 6313.8 126.2 122.0 4.286 0.035 0.039 1.094 0.069 0.070    1 0   0 
 9142203 13.111  0-17 6728.1 141.3 150.3 4.107 0.030 0.031 1.363 0.063 0.051    3 0   0 
 9142225 14.114  1-17 6155.5 112.2 107.8 4.365 0.031 0.038 1.123 0.053 0.066  2 1 0   0 
 9142296 14.620  1-17 5998.5 118.0 111.8 4.289 0.044 0.046 1.086 0.074 0.079  0 1 0   0 
 9142403 14.453  1-17 5949.0 115.7 111.0 4.311 0.042 0.044 1.060 0.076 0.078    1 0   0 
 9142411 15.186  1-17 5933.5 105.2 100.2 4.450 0.028 0.040 1.011 0.048 0.063    1 0   0 
 9142544 15.101  1-17 5302.9  83.9  72.8 4.280 0.035 0.032 0.872 0.040 0.029  7 1 0   0 
 9142564 13.104  1-17 5919.5 114.4 103.0 4.201 0.035 0.043 1.093 0.073 0.084    1 0   0 
 9142594 15.253  1-17 5594.3 103.6 101.8 4.382 0.051 0.052 0.930 0.071 0.068    1 0   0 
 9142595 15.263  1-17 5578.2 105.7 104.3 4.415 0.047 0.052 0.926 0.069 0.069    1 0   0 
 9142622 15.532  2- 3 6067.0 183.0 201.0 4.399 0.120 0.195 0.928 0.130 0.097  1 2     1 
 9142714 15.375  1-17 3979.1  94.0 100.3 4.621 0.019 0.017 0.611 0.016 0.019  8 1   1 0 
 9142715 13.966  1-17 4858.6  83.6  73.9 4.542 0.018 0.012 0.720 0.025 0.018  1 1 0   0 
 9142739 12.761  0-17 6172.4 120.8 116.7 4.260 0.034 0.038 1.172 0.065 0.073    1 0   0 
 9142746 14.373 16-17 5974.6 129.2 127.0 3.986 0.047 0.044 1.212 0.133 0.088    1 0   0 
 9142783 14.869  1-17 5168.4  96.1  87.8 4.513 0.037 0.038 0.831 0.050 0.051  0 1 0   0 
 9142788 15.949  1-17 4757.0 128.0 142.0 4.583 0.059 0.032 0.693 0.083 0.048  0 2     1 
 9142950 15.537  2-17 5652.8 110.5 105.7 4.410 0.050 0.054 0.947 0.070 0.071    1 0   0 
 9142964 14.985  0-17 6438.7 134.3 125.4 4.004 0.045 0.034 1.138 0.096 0.056  3 3 0   0 
 9142974 12.060  0-17 5915.8 108.1 103.4 4.462 0.045 0.061 0.996 0.062 0.058  8 1     0 
 9142981 13.351  0-17 5909.8 123.3 119.7 3.863 0.035 0.034 0.983 0.056 0.052    1 0   0 
 9143126 15.387  4-17 5632.3 108.9 105.2 4.329 0.058 0.057 0.944 0.073 0.069    1 0   0 
 9143223 13.226  0-17 5048.9 112.5  96.3 3.676 0.038 0.052 1.329 0.085 0.127  1 1 0   0 
 9143253 15.657  2-17 5494.4 108.3 101.8 4.372 0.058 0.054 0.902 0.069 0.061    1 0   0 
 9143254 12.581  1-17 5571.1 111.6 111.1 3.844 0.063 0.061 1.160 0.085 0.087  3 1 0   0 
 9143305 15.339  1-17 5065.8 113.2 104.7 4.467 0.079 0.557 0.820 0.086 0.058  1 1     0 
 9143308 15.930  1-17 5006.4 108.6 101.4 4.515 0.057 0.065 0.801 0.046 0.046  1 1     0 
 9143345 15.380  1-17 5346.5 114.9 111.1 3.817 0.051 0.052 1.115 0.084 0.089    1 0   0 
 9143353 15.371  1-17 5981.7 114.6 108.4 4.177 0.053 0.055 1.130 0.079 0.088    1 0   0 
 9143437 15.723  1-17 5562.6 109.3 105.2 4.338 0.146 0.244 0.931 0.091 0.073    1     0 
 9143447 15.890  2-17 5343.0 102.0  91.3 4.422 0.058 0.053 0.865 0.062 0.050    1 0   0 
 9143461 14.662  1-17 5867.5 101.9  97.9 4.475 0.024 0.036 0.983 0.042 0.059    1 0   0 
 9143650 15.940  1-17 5068.7  91.8  85.6 4.535 0.037 0.040 0.808 0.045 0.046  0 1 0   0 
 9143659 14.601  1-17 5178.0 155.0 140.0 4.646 0.033 0.083 0.745 0.072 0.072  1 2     1 
 9143676 14.437 16-17 6528.0 181.0 250.0 4.230 0.153 0.187 1.212 0.188 0.188  1 2     1 
 9143683 14.714  1-17 5648.1 111.1 104.9 4.199 0.047 0.046 0.972 0.076 0.071    1 0   0 
 9143720 13.792  0-17 5068.5 102.5  86.7 3.537 0.048 0.067 1.368 0.123 0.166  2 1 0   0 
 9143749 13.510  0-17 5867.3 111.1 111.0 3.976 0.058 0.035 1.156 0.135 0.070  2 1 0   0 
 9143798 15.708  2-17 6023.7 111.9 115.4 4.066 0.062 0.073 1.212 0.093 0.105    1 0   0 
 9143867 15.287 11-13 6438.8 243.4 236.7 4.182 0.042 0.041 1.298 0.094 0.098    3 0   0 
 9145387 12.342  1-17 6534.1 130.3 127.8 3.989 0.029 0.041 1.327 0.056 0.098    1 0   0 
 9145390 13.888  1-17 6300.4 116.1 120.8 4.144 0.035 0.037 1.186 0.058 0.080    1 0   0 
 9145415 15.964  1-17 5321.1 102.2  94.3 4.473 0.054 0.058 0.860 0.057 0.055  0 1 0   0 
 9145444 13.526  0-17 5784.1 111.6 124.6 3.906 0.057 0.033 1.298 0.152 0.056    1 0   0 
 9145463 14.592  1-17 5364.8 118.2  92.0 4.236 0.050 0.045 0.883 0.056 0.038  0 1 0   0 
 9145530 13.871  2-17 6713.4 137.1 128.3 4.262 0.026 0.032 1.340 0.057 0.053    1 0   0 
 9145535 15.255  1-17 5951.7 113.2 112.0 4.141 0.153 0.150 1.125 0.118 0.104    1     0 
 9145537 13.623  1-17 5958.1 137.8 129.1 4.113 0.042 0.039 1.027 0.101 0.075    1 0   0 
 9145544 14.837 16-17 6168.4 125.5 115.0 4.281 0.043 0.048 1.156 0.067 0.079    1 0   0 
 9145552 15.659  1-17 5374.6 100.0  96.6 4.546 0.027 0.041 0.852 0.042 0.056  0 1 0   0 
 9145563 12.506  0-17 5810.0 117.3 114.3 4.056 0.039 0.038 0.912 0.063 0.054    1 0   0 
 9145584 14.675  1-17 5757.0 117.3 114.0 4.036 0.061 0.047 1.082 0.117 0.076    1 0   0 
 9145612 13.677  0-17 5005.2  85.5  85.1 3.297 0.081 0.098 1.126 0.215 0.212  2 2 0   0 
 9145622 15.596  0-17 5564.2  82.8  84.0 4.466 0.024 0.034 1.003 0.045 0.059  2 1 0   0 
 9145623 15.561  1-17 4743.7  87.6  83.6 4.628 0.019 0.024 0.699 0.029 0.032  1 1 0   0 
 9145658 15.751  0-17 5815.5 121.9 111.5 3.839 0.030 0.031 1.260 0.060 0.060  2 1 0   0 
 9145681 15.316  4-17 4420.1  90.0  85.8 4.611 0.027 0.028 0.690 0.035 0.032  2 1     0 
 9145707 13.848  1-17 5429.0 107.0  94.0 4.193 0.042 0.039 0.900 0.061 0.050  3 1 0   0 
 9145742 13.635  1-17 5668.6 111.5 105.7 4.254 0.045 0.045 0.955 0.071 0.065    1 0   0 
 9145746 15.439  0-17 6674.2 139.6 133.1 3.730 0.029 0.027 1.791 0.077 0.065  2 2 0   0 
 9145790 15.482  1-17 5101.9 107.2  91.8 3.518 0.086 0.098 1.331 0.146 0.189  0 1 0   0 
 9145817 15.481  1-17 5794.3 107.8 105.5 4.387 0.052 0.059 0.992 0.069 0.074    1 0   0 
 9145827 15.587  2-17 5812.5 108.7 106.7 4.175 0.057 0.060 1.052 0.090 0.082    1 0   0 
 9145846 15.161  1-17 4750.2  80.6  76.1 4.562 0.028 0.024 0.757 0.038 0.032  3 1 0   0 
 9145864 15.709  1-17 5249.4  76.4  69.9 4.312 0.044 0.046 0.866 0.034 0.027  1 1 0   0 
 9145901 14.191  1-17 5307.7  86.7  85.1 4.515 0.023 0.034 0.927 0.040 0.051  1 1 0   0 
 9145961 17.112 14-17 4727.0  93.3  94.5 3.536 0.985 0.493 0.865 0.218 0.156    3     0 
 9145980 14.670  1-17 5785.1 101.0  99.1 4.461 0.029 0.040 0.975 0.050 0.066  0 1 0   0 
 9145984 15.385  1-17 5634.6 117.5 107.4 3.861 0.055 0.054 1.165 0.076 0.081    1 0   0 
 9146002 15.145  1-17 5725.7 116.9 108.9 3.903 0.098 0.089 1.159 0.101 0.097    1 0   0 
 9146018 14.129  1-17 5505.3  89.6  96.9 4.439 0.033 0.039 1.001 0.054 0.061  0 1   0 0 
 9146044 14.974  1-17 5470.5 111.1 101.6 4.256 0.112 0.110 0.907 0.069 0.060    1     0 
 9146069 14.049  1-17 6290.5 127.3 121.1 4.307 0.036 0.039 1.140 0.064 0.069    1 0   0 
 9146165 13.247  0-17 5931.5 115.7 110.6 4.278 0.038 0.040 1.053 0.072 0.072    1 0   0 
 9146166 15.462  1-17 5149.9  80.7  75.9 4.374 0.041 0.042 0.850 0.029 0.026  0 1 1   0 
 9146198 15.603  1-17 4277.6  86.1  77.4 4.649 0.017 0.021 0.639 0.020 0.019  1 1 0   0 
 9146204 14.611  1-17 5475.5 101.7 101.4 4.459 0.040 0.046 0.900 0.062 0.066    1 0   0 
 9146255 15.356  4-17 4945.0  83.5  80.5 3.282 0.102 0.112 1.299 0.197 0.239  2 2 0   0 
 9146282 15.601  1-17 4419.8  77.5  72.8 4.606 0.022 0.020 0.696 0.028 0.025  1 1 0   0 
 9146305 14.584  1-17 5478.1  98.9  99.2 4.463 0.039 0.046 0.900 0.061 0.066    1 0   0 
 9146317 13.095  0-17 6677.5 140.8 131.8 3.962 0.037 0.037 1.511 0.076 0.078    3 0   0 
 9146350 15.975  4-17 5430.3 104.1  96.1 4.410 0.067 0.066 0.886 0.064 0.058    1 0   0 
 9146353 13.287  0-17 5643.2  98.6  95.8 4.447 0.034 0.039 0.961 0.058 0.064    1 0   0 
 9146471 15.990  2-17 5248.9  97.0  91.2 4.517 0.041 0.050 0.842 0.050 0.054    1 0   0 
 9146481 13.649  1-17 5720.3  98.4 102.0 4.120 0.039 0.044 1.102 0.099 0.075    1 0   0 
 9146566 12.225  0-17 6729.4 142.9 138.7 4.059 0.031 0.031 1.435 0.070 0.064    1 0   0 
 9146663 15.221  1-17 5763.3 108.9 109.9 4.136 0.053 0.057 1.045 0.097 0.080    1 0   0 
 9146669 16.599  4- 4 4802.2  92.8  87.1 4.558 0.035 0.035 0.763 0.040 0.037  0 1 0   0 
 9146673 15.880  1-17 5335.5 103.6  96.9 4.480 0.047 0.051 0.864 0.057 0.057    1 0   0 
 9146738 15.597  1-17 5118.4  90.5  88.1 4.416 0.052 0.052 0.836 0.035 0.032  1 1 1   0 
 9146792 13.129  0-17 6098.7 113.4 114.9 4.322 0.032 0.037 1.134 0.066 0.072    1 0   0 
 9146803 14.753  1-17 6084.9 121.5 122.1 4.158 0.053 0.053 1.011 0.083 0.071    1 0   0 
 9146827 15.722  2-17 5012.9 107.5  95.1 3.651 0.078 0.092 1.092 0.148 0.158  0 1 0   0 
 9146829 15.664  1-17 5960.8 108.8 103.7 4.432 0.037 0.049 1.024 0.057 0.066    1 0   0 
 9146888 14.084  6-10 6404.0 125.3 123.1 3.970 0.036 0.038 1.433 0.074 0.080    1 0   0 
 9146889 15.776  2- 3 5597.3 116.7 111.0 3.993 0.082 0.074 1.042 0.083 0.079    1 0   0 
 9146914 15.120  1-17 5727.6  99.9  98.8 4.448 0.031 0.042 1.005 0.050 0.063    1 0   0 
 9146953 15.515  1-17 5609.3 118.4 112.9 3.931 0.057 0.056 1.092 0.076 0.075    1 0   0 
 9147004 15.570  1-17 5838.6 107.0 104.9 4.403 0.048 0.057 1.003 0.064 0.074    1 0   0 
 9147012 16.017  5-17 4785.6  89.0  84.4 2.952 0.197 0.194 0.921 0.217 0.100  0 2   1 0 
 9147029 15.034  1-17 6042.0 115.1 111.2 4.329 0.050 0.053 1.086 0.068 0.071  2 1 0 1 0 
 9147071 13.833  2-17 5797.1 119.8 104.5 4.462 0.041 0.035 0.762 0.051 0.046    1 0   0 
 9147110 12.863  0-17 6494.2 128.4 127.4 4.038 0.033 0.033 1.446 0.069 0.067    1 0   0 
 9147171 13.634  1-17 5856.6 117.3 108.3 4.173 0.032 0.036 1.214 0.052 0.082  1 1 0   0 
 9147174 14.368  1-17 5172.0  97.0  91.3 4.571 0.022 0.034 0.807 0.034 0.051  1 1 0   0 
 9147216 15.955  2-17 5461.5 110.0 105.8 4.437 0.058 0.062 0.894 0.064 0.063    1 0   0 
 9147268 15.239  1-17 5846.3 105.6 103.6 4.421 0.038 0.049 1.002 0.060 0.072    1 0   0 
 9147281 14.854  1-17 5348.6  94.9  80.5 4.329 0.038 0.031 0.869 0.052 0.038  1 1 0   0 
 9147285 15.866  2- 3 5710.6 103.8 100.9 4.456 0.043 0.057 0.954 0.058 0.066    1 0   0 
 9147361 15.987  4-16 5515.8 111.8 104.7 4.206 0.079 0.076 0.925 0.069 0.063    1 0   0 
 9149716 13.801  2-16 6755.1 151.4 145.7 4.164 0.027 0.031 1.272 0.046 0.046    3 0   0 
 9149789 14.502  1-17 5307.1  91.4  88.7 4.553 0.025 0.036 0.839 0.036 0.049  3 1 0 1 0 
 9149854 15.387  2-16 5564.3  98.3  92.8 4.537 0.025 0.036 0.885 0.041 0.051    1 0   0 
 9149863 15.007 16-17 6154.4 121.0 110.7 4.012 0.049 0.056 1.311 0.079 0.114  1 1 0   0 
 9149873 14.679  2- 2 5098.6  95.7  86.2 4.561 0.026 0.035 0.805 0.038 0.050  0 1 0   0 
 9149878 15.808  4-17 5557.1 117.4 111.7 3.906 0.070 0.068 1.094 0.085 0.084    1 0   0 
 9149929 15.142  1-17 5647.9 115.3 109.7 4.183 0.053 0.052 0.977 0.078 0.072    1 0   0 
 9149942 13.359  2-16 5959.3  99.4  92.5 4.400 0.021 0.030 1.133 0.041 0.058    1 0   0 
 9149947 15.530  2-16 5941.9 112.9 116.0 4.006 0.072 0.075 1.194 0.113 0.094    1 0   0 
 9149996 15.710  2-16 5630.5 108.3 105.8 4.426 0.051 0.060 0.939 0.065 0.069    1 0   0 
 9150010 15.660  4-17 5400.9 107.6  93.2 4.361 0.054 0.047 0.878 0.063 0.049    1 0   0 
 9150026 14.524  1-17 6098.0 130.3 102.9 4.127 0.037 0.042 1.242 0.061 0.084    1 0   0 
 9150044 15.270  1-17 5535.8 104.4 103.4 4.455 0.043 0.052 0.914 0.061 0.067    1 0   0 
 9150103 15.789  4-17 5499.2 117.2 111.9 3.999 0.075 0.070 1.000 0.077 0.075    1 0   0 
 9150107 15.298  4-17 5028.0  91.6  88.8 4.594 0.021 0.030 0.763 0.034 0.044  1 1 0   0 
 9150118 14.673  1-17 6167.4 121.6 119.0 4.337 0.042 0.044 1.044 0.068 0.070    1 0   0 
 9150127 14.115  1-17 4418.2  73.5  69.1 4.612 0.020 0.019 0.690 0.027 0.024  1 1 0   0 
 9150134 15.289  4-17 5681.9 115.4 113.3 4.110 0.058 0.057 1.018 0.088 0.075    1 0   0 
 9150218 13.960  1-17 6332.5 121.8 118.0 3.934 0.033 0.043 1.428 0.067 0.118    1 0   0 
 9150243 14.551  1-17 5012.6  80.8  78.8 4.610 0.018 0.027 0.742 0.029 0.040  1 1 0   0 
 9150367 15.127  1- 3 5682.6 116.0 115.7 4.088 0.056 0.052 1.027 0.089 0.075    1 0   0 
 9150597 15.089  1-17 5403.0 131.1 147.0 4.072 0.249 0.256 0.939 0.171 0.096  0 1     0 
 9150600 15.744  2-17 5719.7 112.7 109.3 4.406 0.053 0.060 0.967 0.068 0.072    1 0   0 
 9150654 15.750  1-17 5700.8 114.7 109.2 4.293 0.061 0.062 0.972 0.075 0.073    1 0   0 
 9150676 13.273  0-17 6271.7 122.8 120.0 4.312 0.035 0.036 1.179 0.063 0.075    1 0   0 
 9150728 15.419  1-17 5225.8 107.5  93.6 4.568 0.024 0.034 0.814 0.041 0.052  0 1 0   0 
 9150732 15.731  2-17 5699.8 119.8 119.8 4.066 0.072 0.070 1.045 0.092 0.079    1 0   0 
 9150745 13.566  0-17 6057.9 109.7 109.0 4.354 0.034 0.042 1.089 0.067 0.078    1 0   0 
 9150809 15.890  4-17 5134.0  99.0  90.8 4.529 0.038 0.042 0.820 0.047 0.049  0 1 0   0 
 9150879 15.112  1-17 4016.8  78.9  82.0 4.616 0.015 0.014 0.617 0.013 0.013  1 1 0   0 
 9150893 15.625  1-17 6059.0 119.8 106.5 4.138 0.064 0.060 1.185 0.077 0.094    1 0   0 
 9150919 15.813  1-17 5537.5 119.0 113.4 4.013 0.078 0.070 1.006 0.077 0.076    1 0   0 
 9150944 15.888  4-17 5724.5 105.3 100.3 4.485 0.034 0.047 0.944 0.053 0.060    1 0   0 
 9150951 14.199  1-17 6016.1 121.9 115.7 4.235 0.042 0.040 1.137 0.067 0.077    1 0   0 
 9150962 15.338  1-17 5451.6 100.5 101.3 4.508 0.033 0.047 0.887 0.048 0.061  0 1 0   0 
 9150964 13.912  1-17 6129.3 105.0 104.7 4.420 0.020 0.030 1.084 0.038 0.053    1 0   0 
 9151031 13.829  1-17 5816.4 119.6 116.3 3.700 0.030 0.030 1.374 0.059 0.057    1 0   0 
 9151190 13.118  0-17 5815.6 110.7 107.0 4.331 0.041 0.042 1.006 0.076 0.076    1 0   0 
 9151271 15.602  0-17 5501.8 117.7 112.7 3.796 0.041 0.040 1.292 0.062 0.069  2 1 0   0 
 9151421 15.501  2-17 4920.1 117.3 110.6 4.477 0.074 0.709 0.801 0.100 0.063    1     0 
 9151478 15.083 16-17 5874.8 120.7 118.8 3.909 0.061 0.051 1.212 0.107 0.079    1 0   0 
 9151744 15.953  2- 3 5722.7 119.9 114.5 4.227 0.069 0.069 0.995 0.082 0.077    1 0   0 
 9151933 13.695  1-17 5000.3  96.6  90.2 3.496 0.066 0.087 1.176 0.164 0.201  0 2 0   0 
 9151972 13.080  1-17 6040.0 181.0 199.0 4.477 0.067 0.202 0.968 0.130 0.117  3 2     1 
 9152016 14.646  1-17 5554.4 125.1 119.5 3.904 0.039 0.041 1.099 0.068 0.069    1 0   0 
 9152019 15.909  2-17 5861.9 111.8 109.1 4.431 0.043 0.057 0.999 0.061 0.069    1 0   0 
 9152039 15.132  1-17 5760.0 106.3 102.7 4.483 0.027 0.039 0.957 0.046 0.061    1 0   0 
 9152051 14.944  1-17 6081.0 121.1 121.2 4.228 0.047 0.046 1.145 0.069 0.085    1 0   0 
 9152069 15.431  1-17 5736.2 115.6 111.3 4.383 0.049 0.053 0.974 0.072 0.075    1 0   0 
 9152097 15.058  1-17 6004.2 118.3 108.2 4.137 0.045 0.047 1.167 0.073 0.096    1 0   0 
 9152123 15.189  1-17 5848.2 119.2 117.2 4.244 0.049 0.051 1.040 0.079 0.080    1 0   0 
 9152156 15.605  1-17 5340.7 128.0 123.2 3.888 0.055 0.057 1.031 0.077 0.080  0 1 0   0 
 9152185 15.306  4-17 5286.5 128.6 121.9 3.776 0.047 0.055 1.146 0.088 0.100  0 1 0   0 
 9152186 15.675  4-17 5371.4 129.5 123.8 3.877 0.060 0.062 1.054 0.083 0.084    1 0   0 
 9152269 15.051  1-17 5100.7  87.7  86.3 4.585 0.024 0.031 0.763 0.034 0.042  1 1 0   0 
 9152270 15.666  4-17 5598.4 100.0  97.0 4.502 0.031 0.044 0.915 0.048 0.058    1 0   0 
 9152349 15.751  2-17 5314.8 103.6  89.1 4.396 0.052 0.043 0.859 0.058 0.043  1 1 0   0 
 9152418 15.077  1-17 5417.3 113.2 104.3 4.293 0.168 0.237 0.897 0.080 0.062  0 1     0 
 9152465 16.629  3- 5 4670.6  91.5  86.3 4.577 0.031 0.031 0.740 0.037 0.035  0 1 0   0 
 9152570 14.356  1-17 5178.1  95.6  90.3 4.561 0.026 0.037 0.819 0.038 0.046  1 1 1   0 
 9152584 14.873  1-17 6137.7 113.8 109.8 3.882 0.046 0.049 1.543 0.074 0.113    1 0   0 
 9152657 13.832  1-17 5568.9 125.2 120.0 3.910 0.036 0.037 1.038 0.062 0.059    1 0   0 
 9152669 13.511  1-17 6001.9 116.1 113.7 4.249 0.035 0.040 1.096 0.070 0.076    1 0   0 
 9152673 15.003  1-17 5409.9  98.4  98.5 4.509 0.032 0.044 0.880 0.048 0.061    1 0   0 
 9152800 15.047  1-17 5627.8 112.8 107.6 4.335 0.144 0.244 0.950 0.099 0.077    1     0 
 9152827 14.398  1-17 5461.9 119.4 112.4 3.676 0.035 0.038 1.255 0.074 0.080    1 0   0 
 9152887 15.329  1-17 5473.1  96.6  94.7 4.550 0.023 0.035 0.865 0.037 0.052    1 0   0 
 9152934 15.009  1-17 5029.4  91.8  84.3 4.535 0.033 0.032 0.804 0.045 0.045  1 1 0   0 
 9152941 13.435  0-17 5174.1 103.9  90.3 3.450 0.070 0.082 1.029 0.158 0.160  0 2 0   0 
 9152946 15.330  1-17 5580.7 114.1 109.1 4.159 0.057 0.055 0.958 0.074 0.068    1 0   0 
 9152963 15.980  1-17 5053.5  93.4  86.6 4.544 0.033 0.041 0.820 0.043 0.045  0 1 0   0 
 9152975 15.960  1-17 5412.5 114.7 108.5 4.336 0.157 0.295 0.894 0.090 0.065    1     0 
 9152999 14.675  1-17 5638.1  97.8  92.0 4.516 0.022 0.034 0.916 0.039 0.055    1 0   0 
 9153040 13.894  1-17 5072.5  98.0  88.9 3.482 0.068 0.086 1.124 0.164 0.185  0 2 0   0 
 9153104 15.561  1-17 5465.0 109.7 107.7 4.485 0.041 0.053 0.894 0.057 0.063    1 0   0 
 9153130 15.688  1-17 5639.4 111.1 107.0 4.334 0.065 0.063 0.947 0.073 0.070    1 0   0 
 9153136 15.918  4-17 5749.4 112.6 107.8 4.306 0.070 0.070 0.988 0.076 0.075    1 0   0 
 9153139 14.995  1-17 5845.4 112.4 111.5 4.006 0.059 0.054 1.188 0.125 0.079    1 0   0 
 9153145 15.427  1-17 5365.8  98.7  94.2 4.562 0.023 0.036 0.837 0.038 0.051    1 0   0 
 9153162 14.372  1-17 5758.1  99.7  97.1 4.513 0.020 0.031 0.933 0.036 0.052    1 0   0 
 9153184 15.298  1- 3 5719.9 116.7 111.2 3.836 0.062 0.059 1.218 0.081 0.085    1 0   0 
 9153240 15.162  1-17 5390.8  98.0  94.5 4.523 0.030 0.043 0.872 0.044 0.059    1 0   0 
 9153246 14.430  1-17 5602.2 118.2 112.0 4.027 0.047 0.043 1.022 0.072 0.068  1 1 0   0 
 9153252 13.080  1-17 6156.0 165.0 202.0 4.500 0.052 0.221 1.000 0.127 0.127    2     1 
 9153282 13.731  1-17 4928.4  92.1  82.8 3.508 0.074 0.083 1.073 0.179 0.171  0 1 0   0 
 9153336 15.974  4-17 5836.8 110.3 107.1 4.396 0.059 0.071 1.001 0.068 0.073    1 0   0 
 9153356 14.936 16-17 6370.5 139.7 122.5 4.121 0.054 0.055 1.314 0.066 0.071    3 0   0 
 9153428 15.395  1-17 5261.9  85.5  76.3 4.357 0.040 0.036 0.856 0.042 0.031  0 1 0   0 
 9153445 14.078 10-10 6376.0 177.0 244.0 4.314 0.149 0.182 1.006 0.156 0.114    2     1 
 9153452 15.914  1-17 4513.6  82.9  78.8 4.626 0.020 0.023 0.684 0.028 0.028  0 1 0   0 
 9153529 15.349  1-17 6230.0 119.9 112.2 4.338 0.051 0.062 1.148 0.068 0.075    1 0   0 
 9153541 15.287  1-17 5717.3 113.5 112.4 4.031 0.071 0.061 1.069 0.092 0.077    1 0   0 
 9153550 15.971  1-17 5606.3 110.0 106.6 4.234 0.079 0.078 0.950 0.074 0.069    1 0   0 
 9153554 15.688  2-17 5587.6  99.4  96.7 4.499 0.036 0.049 0.913 0.051 0.059    1 0   0 
 9153578 13.347  0-17 6695.1 135.8 131.8 4.206 0.031 0.033 1.408 0.067 0.062    1 0   0 
 9153593 15.734  4-17 3420.0  98.2  68.0 4.875 0.009 0.008 0.313 0.008 0.008  0 1 0   0 
 9153626 13.673  1-17 6328.9 123.1 123.0 4.318 0.035 0.035 1.159 0.059 0.068    1 0   0 
 9153681 14.256  1-17 6041.4 117.2 115.6 4.236 0.043 0.041 1.124 0.068 0.077    1 0   0 
 9153770 15.280  1-17 5016.4  79.8  74.1 4.444 0.028 0.024 0.822 0.029 0.022  1 1 1   0 
 9153820 14.302  1-17 5907.1 104.1 111.7 4.029 0.047 0.052 1.195 0.113 0.084    1 0   0 
 9153824 13.393  0-17 6228.5 131.3 125.1 4.318 0.042 0.041 0.915 0.066 0.060    1 0   0 
 9153826 13.838  1-17 4953.5 101.5  92.4 3.688 0.052 0.070 1.138 0.115 0.145  0 1 0   0 
 9153874 14.817  1-17 5126.9 112.8  97.4 3.660 0.060 0.067 0.949 0.105 0.104  0 1 0   0 
 9153913 13.599  0-17 6212.9 125.9 117.4 3.691 0.052 0.047 1.387 0.089 0.066    1 0   0 
 9153958 14.736  1-17 5622.5 165.0 149.8 4.241 0.099 0.082 0.958 0.098 0.083    1     0 
 9153976 14.861  1-17 5448.1  94.6  95.0 4.513 0.030 0.044 0.887 0.046 0.060    1 0   0 
 9154022 14.402 16-17 6427.2 130.6 126.4 4.235 0.041 0.045 1.273 0.063 0.065  1 3 0   0 
 9154023 15.031  1-17 5869.0 110.3 106.5 4.197 0.052 0.054 1.070 0.082 0.084    1 0   0 
 9154153 13.907  1-17 5032.6  58.6  63.9 4.480 0.020 0.019 0.756 0.017 0.016  1 1 1   0 
 9154159 13.909  1-17 6119.4 108.6  97.1 3.796 0.035 0.041 1.657 0.061 0.125    1 0   0 
 9154175 13.080  0-17 4979.9 102.7  82.0 3.646 0.055 0.053 0.939 0.121 0.099  2 1 0   0 
 9154289 13.227  0-17 6496.5 134.3 127.5 4.040 0.032 0.036 1.290 0.054 0.084  1 3 0   0 
 9154307 15.610  1-17 5593.0 113.5 109.7 4.249 0.074 0.074 0.943 0.073 0.068    1 0   0 
 9154340 14.493  1-17 5543.7  94.3  83.8 4.450 0.033 0.026 0.738 0.037 0.025    1 0   0 
 9154368 15.983  1-17 4191.9  57.1  60.9 4.612 0.033 0.024 0.643 0.025 0.018  1 1 0   0 
 9154374 14.765 17-17 5832.5 183.3 185.3 4.032 0.048 0.045 1.120 0.150 0.104    1 0   0 
 9154383 15.867  3-17 5473.9 107.7 104.5 4.450 0.059 0.069 0.896 0.061 0.063    1 0   0 
 9154486 14.320  1-17 5940.4 117.6 109.5 4.270 0.044 0.046 1.070 0.074 0.080    1 0   0 
 9154535 13.710  1-17 6370.1 130.9 123.4 4.228 0.038 0.041 1.097 0.067 0.072    1 0   0 
 9156439 13.281  1-17 5847.0 122.4 118.6 4.026 0.039 0.037 0.925 0.064 0.055    1 0   0 
 9156442 15.575  4-17 6005.4 117.7 111.2 4.170 0.059 0.058 1.144 0.078 0.091    1 0   0 
 9156446 15.515  1-17 5741.4 106.7 103.5 4.412 0.050 0.059 0.973 0.066 0.072    1 0   0 
 9156461 15.876  0-17 6480.0 181.0 250.0 4.044 0.293 0.158 1.345 0.193 0.289  2 2     1 
 9156474 14.680  2-15 5718.3 119.3 110.5 4.445 0.039 0.042 0.904 0.063 0.064    1 0   0 
 9156498 15.764  1-17 5243.3  99.2  93.4 4.539 0.033 0.044 0.834 0.046 0.054  1 1 0   0 
 9156537 15.213  4-17 6133.4 131.3 110.1 4.131 0.051 0.055 1.223 0.071 0.093  6 1 0   0 
 9156562 15.814  2-17 5587.2 101.5  98.0 4.489 0.038 0.052 0.916 0.053 0.060  8 1 0   0 
 9156637 15.738  4-17 5589.3 102.9 100.2 4.475 0.041 0.054 0.922 0.056 0.063    1 0   0 
 9156687 15.483  1-17 5118.9  99.6  94.0 4.563 0.027 0.036 0.804 0.041 0.051  1 1 0   0 
 9156709 14.291  1-17 6023.4 108.4 100.5 4.098 0.039 0.042 1.222 0.063 0.098    1 0   0 
 9156722 14.744  1-17 6156.5 115.2 108.9 4.320 0.035 0.041 1.190 0.057 0.067    1 0   0 
 9156727 15.919  1-17 5357.4 103.5 100.4 4.532 0.033 0.047 0.857 0.048 0.058    1 0   0 
 9156745 15.628  1-17 5284.7  93.1  82.9 4.357 0.064 0.062 0.859 0.047 0.036  0 1 0   0 
 9156765 14.879  1-17 5962.3 112.5 110.9 4.355 0.043 0.048 1.055 0.071 0.078    1 0   0 
 9156786 15.002  1-17 6175.6 135.9 118.3 4.224 0.044 0.046 1.186 0.072 0.085    1 0   0 
 9156800 15.627  1-17 4722.3  87.3  84.1 4.643 0.019 0.023 0.675 0.029 0.032  0 1 0   0 
 9156801 15.829  1-17 5816.9 120.7 116.0 4.359 0.057 0.061 1.004 0.075 0.078    1 0   0 
 9156849 14.493  1-17 6077.2 111.6 103.7 4.132 0.036 0.044 1.201 0.066 0.093    1 0   0 
 9156859 14.598  1-17 5782.2 119.2 115.2 3.977 0.055 0.043 1.126 0.094 0.075  1 1 0   0 
 9156874 15.143  1-17 6123.2 122.0 118.9 4.274 0.047 0.052 1.140 0.072 0.080    1 0   0 
 9156882 15.841  1-17 5463.3 115.5 107.0 4.397 0.061 0.058 0.894 0.068 0.061    1 0   0 
 9157026 15.216  1-17 5333.5 100.2  95.1 4.555 0.024 0.038 0.841 0.039 0.054  0 1 0   0 
 9157072 15.269  1-17 4933.6  85.9  81.5 4.632 0.018 0.024 0.705 0.028 0.034  1 1 0   0 
 9157132 15.853  1-17 5212.3  97.2  91.2 4.593 0.023 0.033 0.778 0.040 0.047  0 1 0   0 
 9157147 13.312  1-17 4983.5  79.5  73.4 4.522 0.034 0.030 0.811 0.047 0.041  1 1 0   0 
 9157200 14.936  1-17 4631.8  79.2  77.4 4.622 0.017 0.014 0.637 0.018 0.015  1 1 0   0 
 9157242 13.652  1-17 5357.3 121.5 116.2 3.876 0.037 0.039 1.022 0.062 0.064    1 0   0 
 9157324 15.263  1-17 5685.3 116.5 110.9 4.191 0.053 0.052 0.986 0.079 0.069    1 0   0 
 9157353 13.118  0-17 6271.8 109.4 110.6 3.814 0.029 0.050 1.580 0.063 0.161    1 0   0 
 9157365 13.509  0-17 5624.1 107.1 105.8 4.412 0.039 0.041 0.925 0.068 0.065    1 0   0 
 9157367 15.000 16-17 6098.7 112.7 106.5 4.457 0.024 0.032 1.026 0.043 0.054  1 1 0   0 
 9157390 11.782  0- 1 4128.4  85.8  79.8 1.683 0.130 0.126 1.256 0.400 0.294  2 2 0   0 
 9157397 14.004  6-10 6367.0 129.4 135.9 4.221 0.038 0.041 1.260 0.059 0.060    1 0   0 
 9157408 15.506  2-17 4408.9  75.1  71.0 4.614 0.021 0.021 0.687 0.028 0.025  1 1 0   0 
 9157450 14.575 17-17 5962.0 114.3 104.2 4.067 0.037 0.044 1.308 0.055 0.106    1 0   0 
 9157476 13.538  0-17 6193.8 124.0 119.4 3.952 0.040 0.047 1.293 0.102 0.089    1 0   0 
 9157477 15.273  3-16 5250.4  82.1  73.7 4.334 0.034 0.031 0.861 0.036 0.027  0 1 0   0 
 9157523 15.876  1-17 5922.0  97.5  84.2 3.920 0.025 0.033 1.518 0.044 0.112  2 1 0 1 0 
 9157583 15.120 16-17 5838.8 117.2 116.0 3.954 0.067 0.057 1.167 0.107 0.081    1 0   0 
 9157607 13.760  1-17 5756.3 104.8  96.2 4.095 0.028 0.048 1.251 0.051 0.113    1 0   0 
 9157624 15.600  1-17 6467.8 162.5 153.4 4.187 0.084 0.088 1.307 0.077 0.077    1 0   0 
 9157634 14.427  1-17 5357.3  87.6  88.0 4.486 0.028 0.037 0.964 0.045 0.054  1 1 0 0 0 
 9157666 15.229  1-17 5857.3 110.5 107.8 4.221 0.054 0.055 1.053 0.080 0.081    1 0   0 
 9157678 15.941  2-17 5135.5  93.8  85.6 4.472 0.049 0.042 0.826 0.049 0.039  0 1 0   0 
 9157740 15.347  1-17 5412.3  95.0  92.3 4.560 0.024 0.036 0.844 0.040 0.051    1 0   0 
 9157898 14.830  1-17 5245.8 125.0 116.2 3.786 0.043 0.049 1.085 0.081 0.086  0 1 0   0 
 9157908 13.660  1-17 6205.6 122.5 113.1 4.176 0.041 0.043 1.072 0.075 0.075    1 0   0 
 9157935 15.921  4-17 5313.0 185.0 185.0 4.539 0.056 0.096 0.807 0.096 0.078  0 2     1 
 9157952 14.102 16-16 5026.8  97.2  85.2 3.384 0.070 0.089 1.356 0.174 0.222  0 2 0   0 
 9157988 13.562  0-17 5791.8 110.2  97.8 4.353 0.040 0.033 0.784 0.050 0.040    1 0   0 
 9158007 15.550  2-17 6205.4 116.0 112.0 4.405 0.036 0.045 1.092 0.059 0.066    1 0   0 
 9158008 13.667  1-17 5072.4 111.1  97.6 3.600 0.054 0.078 1.237 0.127 0.186  0 1 0   0 
 9158024 15.139  1-17 5920.9 115.7 110.4 4.159 0.051 0.054 1.112 0.084 0.089    1 0   0 
 9158066 15.924  1-17 5286.0 159.0 143.0 4.590 0.030 0.096 0.872 0.061 0.104  0 2     1 
 9158077 15.079  1-17 6236.3 129.1 122.3 4.058 0.058 0.059 1.307 0.073 0.095    1 0   0 
 9158083 15.383  1-17 4973.9  86.3  80.9 4.565 0.028 0.034 0.783 0.039 0.045  1 1 0   0 
 9158085 13.835  1-17 5869.8 111.1 107.4 4.238 0.041 0.043 1.019 0.075 0.071    1 0   0 
 9158100 12.290  1-17 4998.0 166.0 135.0 3.759 0.756 0.324 1.210 0.165 0.385  2 2     1 
 9158101 14.493  1-17 6033.1 115.3 114.4 4.270 0.039 0.045 1.134 0.067 0.075    1 0   0 
 9158109 15.855  4-17 4136.7  52.6  78.6 4.624 0.028 0.020 0.621 0.017 0.016  1 1 0   0 
 9158287 15.523  2-17 5183.1 134.9 111.7 3.554 0.082 0.099 1.372 0.146 0.170  0 1 0   0 
 9158304 15.823  1-17 5350.0 160.0 144.0 4.647 0.030 0.090 0.758 0.072 0.072  0 2     1 
 9158312 15.191  1-17 6133.2 117.4 114.8 4.321 0.048 0.053 1.126 0.068 0.078    1 0   0 
 9158338 15.884  1-17 6261.0 176.0 220.0 4.532 0.036 0.204 0.981 0.123 0.123    2     1 
 9158418 15.620  1-17 5292.8  98.6  92.7 4.572 0.025 0.037 0.814 0.043 0.051  0 1 0   0 
 9158491 15.132  4-17 5714.0 128.2 119.5 3.994 0.048 0.045 0.932 0.065 0.057    1 0   0 
 9158492 15.628  2- 3 6106.2 117.8 117.5 4.317 0.054 0.058 1.116 0.070 0.079    1 0   0 
 9158526 15.360  1- 3 5972.5 110.2 115.0 4.049 0.059 0.070 1.193 0.100 0.099    1 0   0 
 9158548 13.936  1-17 5807.0 114.9 110.8 4.271 0.041 0.044 1.008 0.074 0.071    1 0   0 
 9158561 15.657  2-17 5358.1 111.3  98.6 4.439 0.054 0.050 0.869 0.064 0.056    1 0   0 
 9158758 12.986  0-17 5945.2 123.4 156.0 4.040 0.042 0.047 1.175 0.116 0.102    1 0   0 
 9158766 14.889  1-17 6109.5 120.5 120.7 4.195 0.043 0.047 1.067 0.076 0.078    1 0   0 
 9158859 15.892  2-17 5772.4 126.8 117.8 3.843 0.090 0.084 1.229 0.104 0.100    1 0   0 
 9158916 14.931  1-17 5749.1 112.0 106.4 4.277 0.046 0.049 0.992 0.075 0.075    1 0   0 
 9158925 15.549  1-17 6230.0 131.3 124.9 4.241 0.062 0.063 1.197 0.071 0.084    1 0   0 
 9158971 12.130  0-17 6381.0 141.7 132.7 4.267 0.037 0.033 1.198 0.064 0.066    1 0   0 
 9158978 15.138  1-17 5715.6 121.3 119.9 4.050 0.062 0.053 1.058 0.098 0.076    1 0   0 
 9159005 15.935  2-17 6037.7 119.6 117.2 4.238 0.073 0.071 1.121 0.078 0.086    1 0   0 
 9159053 15.721  1-17 5628.0 186.0 203.0 4.558 0.033 0.176 0.936 0.094 0.115    2     1 
 9159060 15.737  2-17 3585.6  61.2  56.8 5.023 0.011 0.010 0.194 0.006 0.006  0 1 0   0 
 9159076 15.325  1-17 5824.8 112.0 109.8 4.155 0.049 0.053 1.068 0.094 0.085    1 0   0 
 9159115 14.581  1-17 5942.0 158.0 193.0 4.506 0.040 0.216 1.028 0.127 0.140    2     1 
 9159198 14.886  1-17 6167.3 131.2 130.8 4.346 0.085 0.120 1.116 0.097 0.098    1     0 
 9159242 14.028  1-17 5699.0 123.7 121.4 3.831 0.034 0.034 1.221 0.061 0.071    1 0   0 
 9159265 14.506  1-17 5785.9 127.4 119.0 4.060 0.057 0.048 1.085 0.125 0.079  1 1 0   0 
 9159266 15.025  1-17 5890.6 115.4 110.7 4.245 0.045 0.049 1.059 0.076 0.081    1 0   0 
 9159274 14.967  1-17 5951.4 106.8 111.8 4.093 0.044 0.056 1.166 0.086 0.099    1 0   0 
 9159275 15.621  1-17 5462.5 104.2  99.8 4.533 0.029 0.042 0.875 0.045 0.056  1 1 0   0 
 9159288 14.634 11-13 6371.9 131.8 128.9 4.263 0.040 0.039 1.241 0.063 0.071    1 0 1 0 
 9159347 15.026  1-17 5102.4 121.3  99.0 3.507 0.066 0.085 1.355 0.151 0.201  0 1 0   0 
 9159424 15.217  1-17 6263.4 122.6 118.1 3.910 0.051 0.057 1.443 0.090 0.132    1 0   0 
 9159443 15.531  1-17 5467.7 111.5 103.8 4.177 0.054 0.052 0.915 0.065 0.058    1 0   0 
 9159457 15.694  2-17 5934.6 119.8 111.5 4.247 0.060 0.060 1.077 0.078 0.083    1 0   0 
 9159461 12.290  0-17 5123.5 124.5 102.4 3.631 0.043 0.061 1.269 0.098 0.141  2 1 0   0 
 9159469 15.512  2- 3 5970.4 124.8 124.8 3.903 0.070 0.067 1.266 0.138 0.090  0 1 0   0 
 9159529 15.195  4-17 6100.9 117.0 121.5 3.894 0.057 0.062 1.356 0.133 0.110    1 0   0 
 9159598 15.329  1-17 5853.4 104.4  99.4 4.486 0.026 0.037 0.967 0.045 0.057    1 0   0 
 9159628 14.789  1-17 5919.1 117.6 107.1 4.213 0.043 0.047 1.086 0.075 0.084    1 0   0 
 9159714 13.891  1-17 6148.7 128.5 125.8 3.853 0.053 0.047 1.243 0.076 0.066    1 0   0 
 9159767 15.719  2- 3 5607.9 118.2 114.7 3.890 0.062 0.060 1.127 0.080 0.081    1 0   0 
 9159768 14.575  1-17 5636.3 119.9 114.5 4.023 0.047 0.042 1.038 0.074 0.070    1 0   0 
 9159770 14.299  1-17 5130.8  87.2  78.3 4.503 0.037 0.033 0.824 0.052 0.047  0 1 0   0 
 9159835 15.352  1-17 5374.1 100.6  84.5 4.254 0.042 0.038 0.882 0.053 0.038  0 1 0   0 
 9159837 15.442  1-17 5858.1 115.4 108.5 4.138 0.051 0.057 1.092 0.095 0.086    1 0   0 
 9159850 15.899  4-17 6062.2 113.7 109.4 4.399 0.044 0.057 1.064 0.064 0.070    1 0   0 
 9159966 15.376  1- 3 5618.2 118.9 113.8 3.956 0.053 0.051 1.077 0.073 0.073    1 0   0 
 9160022 15.142  1-17 4765.3  90.6  82.9 4.591 0.025 0.029 0.740 0.036 0.037  1 1 0   0 
 9160066 15.817  2-17 5559.1 112.7 108.4 4.321 0.061 0.059 0.922 0.071 0.065    1 0   0 
 9160126 14.871  1-17 5897.2 115.9 115.0 4.004 0.059 0.051 1.164 0.129 0.082    1 0   0 
 9160135 14.429  1-17 5478.3 102.1  99.1 4.628 0.016 0.021 0.763 0.021 0.029    1 0   0 
 9160137 13.672  1-17 5791.2 114.5 107.3 4.301 0.038 0.040 1.048 0.068 0.071    1 0   0 
 9160150 15.476  1-17 4537.4  77.7  73.7 4.579 0.025 0.019 0.727 0.031 0.025  1 1 0   0 
 9160233 15.506  1-17 5620.7 108.9 107.4 4.416 0.048 0.054 0.938 0.068 0.070    1 0   0 
 9160275 15.182  1-17 5512.5 115.6 108.4 4.194 0.051 0.049 0.925 0.069 0.062    1 0   0 
 9160305 15.507  4-17 6278.0 174.0 261.0 4.425 0.070 0.210 1.132 0.169 0.152    2     1 
 9160335 12.503  0-17 6796.1 146.4 141.4 4.079 0.031 0.030 1.429 0.069 0.061    2 0   0 
 9160338 15.746  4-17 5889.5 117.4 117.3 4.021 0.071 0.073 1.158 0.114 0.090    1 0   0 
 9160382 15.699  1-17 5767.4 111.7 108.8 4.396 0.050 0.057 0.983 0.069 0.074    1 0   0 
 9160462 15.619  4-17 5094.6  93.1  86.0 4.525 0.036 0.037 0.816 0.047 0.047  0 1 0   0 
 9160501 15.174  1-17 5618.6 167.3 119.6 4.471 0.030 0.039 0.938 0.060 0.069    1 0   0 
 9160544 13.760  1-17 5963.8 126.2 116.4 3.854 0.045 0.033 1.257 0.079 0.064    1 0   0 
 9160564 14.477 16-17 6386.8 127.8 134.3 4.252 0.039 0.035 1.250 0.064 0.067    3 0   0 
 9160580 14.731 16-17 6147.1 114.3 112.9 4.351 0.034 0.043 1.121 0.061 0.076  1 1 0   0 
 9160602 13.986  1-17 6142.2 125.0 114.9 4.285 0.038 0.038 1.144 0.071 0.079    1 0   0 
 9160617 15.676  1-17 4838.6  89.1  81.0 3.409 0.088 0.082 1.036 0.211 0.154  2 2 0   0 
 9160619 15.749  4-17 5158.8 245.4 170.3 4.473 0.090 0.134 0.829 0.074 0.062    1     0 
 9160649 15.427  1-17 5698.8 124.8 119.9 3.912 0.069 0.066 1.142 0.087 0.085    1 0   0 
 9160706 13.706  1-17 5800.4 118.8 114.4 4.292 0.057 0.058 1.009 0.078 0.078    1     0 
 9160725 15.320  4-17 6119.8 130.9 113.2 4.089 0.048 0.052 1.247 0.072 0.102    1 0   0 
 9160730 15.544  1-17 5461.4  99.8  96.9 4.554 0.023 0.036 0.857 0.039 0.051    1 0   0 
 9160734 14.437  1-17 5672.5  99.9  96.4 4.505 0.023 0.035 0.931 0.040 0.058    1 0   0 
 9160749 15.593  1-17 5170.9  81.0  72.6 4.362 0.030 0.028 0.853 0.028 0.022  1 1 1   0 
 9160786 15.695  1-17 4903.2  89.7  86.2 4.616 0.021 0.027 0.723 0.034 0.037  1 1 0   0 
 9160831 15.077  4-17 5950.4 109.7 118.9 4.034 0.050 0.058 1.184 0.111 0.091    1 0   0 
 9160845 15.362  0-17 5534.2 121.2 114.7 3.552 0.047 0.039 1.682 0.063 0.078  2 1 0   0 
 9160898 15.383  1-17 5848.9 107.6 101.9 4.485 0.026 0.037 0.968 0.045 0.058    1 0   0 
 9160917 15.019  1-17 6009.9 111.5 107.2 4.440 0.041 0.053 1.023 0.061 0.067    1 0   0 
 9161115 13.949  2-17 6414.8 130.0 128.7 3.968 0.045 0.033 1.163 0.094 0.056    1 0   0 
 9161118 15.984  4-17 4537.0  96.8  92.1 4.586 0.034 0.034 0.721 0.037 0.038  6 1     0 
 9161215 14.137 10-10 6254.6 133.9 126.7 4.219 0.049 0.054 1.219 0.067 0.082    1 0   0 
 9161428 15.669  4-17 5800.6 119.0 113.8 4.293 0.049 0.051 1.008 0.077 0.077  3 1 0   0 
 9161431 13.494  1-17 6029.0 113.7 110.1 3.991 0.042 0.052 1.345 0.074 0.122  6 1 0   0 
 9161503 15.790  2-17 4740.4  84.7  78.1 4.585 0.026 0.028 0.742 0.036 0.035  1 1 0   0 
 9161543 12.691  1-17 6575.3 149.8 129.8 4.074 0.032 0.033 1.349 0.060 0.055    1 0   0 
 9161885 14.442  1-17 5841.2 132.6 134.1 3.975 0.059 0.042 1.152 0.139 0.081    1 0   0 
 9161894 12.998  1-17 4678.9  58.7  49.4 3.629 0.033 0.034 0.916 0.052 0.030    3 0   0 
 9161964 15.227  1-17 6135.4 136.5 118.2 4.155 0.062 0.057 1.206 0.076 0.094    1 0   0 
 9161998 11.564  0-17 6982.6 158.1 139.8 4.289 0.023 0.026 1.344 0.045 0.048    2 0   0 
 9162005 14.639  1-17 5446.6 125.9 116.2 4.264 0.037 0.037 0.896 0.066 0.049    1 0   0 
 9162006 14.134  1-17 5757.8 113.0 111.5 4.422 0.037 0.045 0.979 0.064 0.074    1 0   0 
 9162013 15.824  4-17 5646.5 110.6 106.6 4.477 0.039 0.053 0.932 0.056 0.062    1 0   0 
 9162016 11.231  0-17 5802.4  98.3  95.7 4.175 0.032 0.040 1.121 0.069 0.082    1 0   0 
 9162025 15.856  1-17 4707.9  80.7  75.0 4.537 0.029 0.022 0.765 0.031 0.025  1 1 0   0 
 9162097 15.451  1-17 5483.3 105.4 104.3 4.514 0.031 0.045 0.890 0.046 0.059    1 0   0 
 9162107 15.837  0-17 4948.5  84.1  91.4 2.674 0.076 0.142 2.211 0.308 0.590  2 2 0   0 
 9162127 14.098  1-17 5657.1 115.7 110.1 4.265 0.043 0.045 0.961 0.074 0.071    1 0   0 
 9162235 15.709  1-17 5167.0 102.4  96.9 4.587 0.023 0.033 0.784 0.038 0.048  1 1 0   0 
 9162236 15.736  4-17 5582.8 113.9 111.0 4.431 0.050 0.057 0.927 0.066 0.069    1 0   0 
 9162248 14.010 10-10 6768.1 136.9 136.7 4.257 0.028 0.032 1.355 0.058 0.056    3 0   0 
 9162276 13.696  1-17 5995.2 176.5 312.9 4.269 0.157 0.220 0.937 0.136 0.116    1     0 
 9162283 15.946  4-17 5258.0 188.0 188.0 4.665 0.028 0.083 0.722 0.070 0.063  0 2     1 
 9162359 15.718  1-17 5679.4 108.6 103.4 4.508 0.029 0.040 0.923 0.048 0.056    1 0   0 
 9162432 14.799 16-17 6412.4 130.7 126.4 3.958 0.048 0.049 1.444 0.081 0.092  1 1 0   0 
 9162438 13.792  1-17 5770.8 114.4 100.3 4.321 0.041 0.034 0.800 0.052 0.041    1 0   0 
 9162480 12.868  0-17 5251.3 101.9 100.0 3.929 0.024 0.027 1.109 0.036 0.045  2 1 0   0 
 9162503 13.691  1-17 6457.2 119.9 137.4 4.126 0.033 0.035 1.335 0.065 0.060  1 1 0   0 
 9162550 15.682  1-17 6076.0 119.8 115.7 4.404 0.037 0.048 1.069 0.058 0.069    1 0   0 
 9162552 14.785  1-17 4136.5  56.2  77.0 4.636 0.030 0.019 0.612 0.017 0.015  1 1 0   0 
 9162664 15.342  4-17 5881.6 111.6 107.6 4.478 0.026 0.037 0.978 0.046 0.059    1 0   0 
 9162741 13.361  0-17 6013.1 118.4 116.2 3.890 0.056 0.039 1.285 0.159 0.074  1 1 0   0 
 9162745 15.913  1-17 4922.7  92.6  86.6 3.588 0.057 0.074 1.243 0.138 0.176  2 3 0   0 
 9162843 13.781  1-17 6003.9 140.8 137.0 3.724 0.037 0.031 1.360 0.073 0.057    1 0   0 
 9162893 14.698  1-17 5915.1 120.3 126.1 4.028 0.052 0.053 1.163 0.122 0.086    1 0   0 
 9162943 13.121  1-17 6221.0 149.0 187.0 4.302 0.130 0.143 1.054 0.158 0.115    2     1 
 9162971 14.115  1-17 6289.0 114.8 113.7 4.409 0.025 0.034 1.067 0.043 0.058    1 0   0 
 9162997 13.121  2-17 5842.0 193.0 193.0 4.002 0.413 0.138 1.050 0.148 0.163    2     1 
 9163008 13.121  4-17 5718.2 127.8 126.8 4.079 0.067 0.066 1.048 0.099 0.080  2 1 0   0 
 9163015 11.845  0- 1 4158.4  92.7  86.0 1.743 0.128 0.135 1.495 0.466 0.380  2 2 0   0 
 9163062 14.641 11-17 6482.0 127.0 130.9 4.297 0.031 0.039 1.263 0.052 0.065    1 0   0 
 9163135 14.321 16-17 6464.6 132.3 129.6 3.887 0.038 0.051 1.409 0.084 0.127    1 0   0 
 9163145 16.434  5- 5 5292.9 115.6 108.4 4.448 0.083 0.103 0.853 0.057 0.051  0 1     0 
 9163175 14.406  1-17 5369.7 102.1 101.2 4.523 0.029 0.041 0.868 0.044 0.059  0 1 0   0 
 9163233 15.244  1-17 6003.7 120.7 112.4 4.116 0.045 0.051 1.180 0.075 0.101    1 0   0 
 9163282 15.831  1-17 5518.6 104.1 100.0 4.549 0.026 0.037 0.866 0.042 0.051    1 0   0 
 9163303 15.648  1-17 5536.0 181.0 165.0 4.638 0.035 0.105 0.780 0.072 0.080    2     1 
 9163315 14.886  1-17 6025.9 122.7 121.1 4.218 0.045 0.047 1.127 0.074 0.085    1 0   0 
 9163321 15.793  1-17 5580.7 144.2 137.7 4.011 0.068 0.064 1.027 0.081 0.078    1 0   0 
 9163340 13.353  0-17 5087.0 136.0 151.0 3.821 0.770 0.330 0.874 0.174 0.157  0 2     1 
 9163354 14.601 16-17 6496.2 130.6 135.3 4.149 0.045 0.046 1.334 0.067 0.060  1 1 0   0 
 9163404 14.780  1-17 5454.4 107.4 104.2 4.457 0.054 0.063 0.892 0.061 0.062  0 1     0 
 9163447 15.938  1-17 4960.6  91.9  85.2 4.540 0.035 0.034 0.791 0.043 0.040  1 1 0   0 
 9163469 14.438  1-17 6506.8 124.4 134.6 4.298 0.028 0.036 1.269 0.051 0.063    1 0   0 
 9163472 13.602  1-17 6334.5 128.1 123.9 4.209 0.038 0.041 1.091 0.067 0.075    1 0   0 
 9163488 15.567  1-17 5114.8  86.6  79.2 4.467 0.043 0.035 0.823 0.048 0.036    1 0   0 
 9163509 14.893  1-17 5966.6 107.8 103.6 4.433 0.029 0.040 1.030 0.050 0.066  6 1 0   0 
 9163515 14.204  1-17 5700.4 118.2 112.6 3.909 0.044 0.042 1.144 0.069 0.071    1 0   0 
 9163535 15.147  1-17 6215.3 134.5 126.0 4.171 0.058 0.052 1.228 0.067 0.085    1 0   0 
 9163546 14.225 10-10 5782.7 133.9 124.3 4.160 0.041 0.043 1.046 0.100 0.085    1 0   0 
 9163561 14.504  1-17 5751.4 122.1 116.3 4.020 0.066 0.056 1.089 0.103 0.077  1 1 0   0 
 9163591 15.896  1-17 4739.3  94.3  82.2 3.200 0.107 0.112 0.999 0.226 0.124  2 2 0   0 
 9163595 13.387  0-17 5553.9 119.4 113.5 3.978 0.038 0.037 1.036 0.066 0.065  0 1 0   0 
 9163661 14.513  1-17 6114.6 110.0 108.1 4.418 0.024 0.035 1.073 0.044 0.063  1 1 0   0 
 9163674 15.648  2-17 6821.1 154.6 162.6 3.997 0.031 0.032 1.394 0.071 0.069  3 2 0   0 
 9163679 15.114  1-17 5870.3 106.3 104.3 4.439 0.033 0.044 1.003 0.054 0.068  1 1 0   0 
 9163764 14.180  6-10 6433.4 118.5 123.7 4.336 0.024 0.031 1.221 0.046 0.063    1 0   0 
 9163769 10.143  0-17 6372.8 140.2 124.1 4.152 0.027 0.030 1.328 0.056 0.053 11 1 0   0 
 9164045 14.635  1-17 5696.9 102.3 100.1 4.468 0.030 0.041 0.953 0.052 0.066    1 0   0 
 9164111 15.478  1-17 5510.9 103.7 104.1 4.475 0.041 0.052 0.906 0.056 0.065    1 0   0 
 9164119 15.802  2-17 5688.0 123.5 117.5 4.316 0.061 0.060 0.965 0.077 0.074    1 0   0 
 9164123 15.187  1-17 5721.1 105.8 102.9 4.483 0.029 0.041 0.949 0.047 0.061    1 0   0 
 9164164 13.969  1-17 6223.7 130.6 115.2 4.299 0.036 0.035 1.170 0.062 0.070    1 0   0 
 9164207 14.809  1-17 6021.9 118.1 115.3 4.327 0.044 0.046 1.083 0.073 0.079    1 0   0 
 9164230 15.799  1-17 5663.3 127.5 121.7 3.983 0.076 0.068 1.076 0.086 0.080    1 0   0 
 9164256 14.165 10-10 6294.8 134.0 130.5 4.038 0.034 0.037 1.343 0.068 0.081    1 0   0 
 9164275 15.321  1-17 5911.8 122.2 117.2 4.303 0.049 0.049 1.048 0.078 0.080    1 0   0 
 9164285 12.017  0-17 6169.0 123.5 107.2 4.029 0.029 0.045 1.306 0.058 0.113    1 0   0 
 9164295 12.967  0-17 6279.8 132.8 132.6 3.871 0.053 0.035 1.270 0.148 0.060    1 0   0 
 9164313 14.816  1-17 5832.9 114.4 111.8 4.183 0.044 0.050 1.060 0.086 0.084    1 0   0 
 9164352 14.982  1-17 6115.5 189.4 175.6 4.413 0.023 0.032 1.079 0.049 0.075    1 0   0 
 9164383 15.135  1-17 5863.6 123.9 124.4 4.004 0.062 0.054 1.148 0.128 0.082    1 0   0 
 9164386 15.144  1-17 6241.4 115.9 113.1 4.390 0.028 0.038 1.121 0.049 0.064  0 1 0   0 
 9164416 15.429  1-17 5176.9  98.4  94.1 4.576 0.023 0.034 0.799 0.036 0.050  0 1 0   0 
 9164429 14.616  1-17 5854.6 123.2 121.3 4.067 0.051 0.051 1.116 0.118 0.084    1 0   0 
 9164456 15.215  1-17 5530.9 101.0  98.8 4.512 0.028 0.042 0.901 0.045 0.058  7 1 0   0 
 9164463 14.671  1-17 6336.3 136.0 126.9 4.123 0.040 0.043 1.304 0.061 0.070    1 0   0 
 9164505 14.701  1-17 5825.3 124.0 117.9 4.037 0.059 0.048 1.113 0.127 0.080    1 0   0 
 9164555 14.412  1-17 5605.6 110.0 106.7 4.360 0.045 0.044 0.933 0.073 0.068    1 0   0 
 9164648 15.938  1-17 5146.3  98.0  90.4 4.528 0.037 0.043 0.822 0.047 0.050  1 1 0   0 
 9164664 14.226  4-17 5862.5 128.2 127.1 4.026 0.069 0.066 1.140 0.121 0.090  2 1 0   0 
 9164671 14.632  1-17 5981.6 107.5 113.6 4.091 0.040 0.052 1.188 0.075 0.105    1 0   0 
 9164680 13.689  1-17 6210.2 120.0 118.5 4.417 0.032 0.039 0.981 0.054 0.061    1 0   0 
 9164694 13.963  1-17 7021.7 144.7 146.9 3.769 0.039 0.038 1.844 0.090 0.089  3 2 0   0 
 9164711 15.649  2-17 6332.9 136.3 130.8 4.070 0.069 0.069 1.330 0.079 0.084    1 0   0 
 9164769 14.949  1-17 6053.7 159.0 153.5 4.336 0.036 0.040 1.094 0.079 0.088    1 0   0 
 9164788 13.688  1-17 5893.3 118.4 113.3 3.942 0.058 0.038 1.195 0.142 0.076 11 1 0   0 
 9164836 15.985  1-17 5871.0 121.5 115.0 4.229 0.044 0.043 0.937 0.071 0.064  3 1 0   0 
 9164867 12.244  0-17 6382.5 111.6 118.3 4.335 0.022 0.031 1.223 0.043 0.057    1 0   0 
 9164874 14.153  6- 9 4726.4  66.3  62.3 4.736 0.013 0.016 0.590 0.011 0.015  1 1 0   0 
 9164952 13.627  1-17 3878.0 121.0 148.0 4.755 0.119 0.043 0.485 0.061 0.091  0 2     1 
 9164968 13.933  1-17 6117.2 124.0 121.3 4.127 0.044 0.041 0.993 0.080 0.065  0 1 0   0 
 9165054 12.364  0-17 6850.1 146.4 136.2 4.321 0.017 0.021 1.317 0.033 0.040    1 0   0 
 9165059 15.223  0-17 5514.5 114.9 111.2 3.763 0.028 0.034 1.254 0.060 0.074  2 1 0   0 
 9165106 14.384 16-17 6110.9 115.1 115.0 3.929 0.048 0.057 1.345 0.107 0.116  1 1 0   0 
 9165163 15.891  2-17 4728.1  86.4  80.6 4.588 0.025 0.027 0.738 0.035 0.035  0 1 0   0 
 9165192 13.960  1-17 5720.9 115.8 114.2 4.075 0.048 0.041 1.019 0.081 0.067    1 0   0 
 9165269 15.950  2-17 6093.9 126.4 113.9 4.021 0.077 0.081 1.268 0.101 0.108    1 0   0 
 9165353 15.254  1-17 6087.1 130.2 124.2 3.812 0.064 0.067 1.414 0.162 0.113    1 0   0 
 9165409 14.035  6-10 6852.1 143.6 139.0 4.266 0.025 0.030 1.368 0.053 0.057    2 0   0 
 9165456 15.298  4-17 5880.0 175.0 193.0 4.411 0.144 0.192 0.852 0.117 0.072  0 2     1 
 9165467 12.724  0-17 6540.6 137.3 129.3 3.940 0.033 0.034 1.501 0.080 0.081    1 0   0 
 9165473 15.820  1-17 5920.5 135.0 135.6 4.214 0.058 0.064 1.085 0.087 0.093    1 0   0 
 9165513 15.374  1-17 6239.9 129.4 122.8 4.011 0.059 0.060 1.340 0.083 0.102    1 0   0 
 9165538 14.585  1-17 6115.1 110.9 107.7 4.392 0.028 0.040 1.091 0.052 0.070    1 0   0 
 9165545 15.754  2-17 5584.9 112.2 108.8 4.374 0.063 0.063 0.928 0.071 0.068    1 0   0 
 9165554 15.606  1-17 6258.4 137.4 133.0 4.155 0.065 0.064 1.254 0.070 0.087    1 0   0 
 9165622 15.917  4-17 4785.9 100.9  94.6 4.597 0.038 0.045 0.729 0.050 0.052  0 1     0 
 9165654 13.814  1-17 5104.3 129.9 113.9 3.768 0.030 0.042 1.268 0.059 0.092  7 1 0   0 
 9165657 15.191  1-17 5865.5 151.5 222.3 4.056 0.047 0.050 1.122 0.131 0.113  1 1 0   0 
 9165703 15.368  4-17 6207.8 131.4 119.7 4.347 0.042 0.047 1.139 0.066 0.075    1 0   0 
 9165726 15.682  2-17 6321.0 196.0 239.0 4.417 0.052 0.195 1.207 0.141 0.188  0 2     1 
 9165737 14.455  1-17 5321.0 159.0 159.0 3.954 0.623 0.267 0.874 0.084 0.125  0 2     1 
 9165771 15.251  1-17 6174.3 124.6 119.9 4.313 0.046 0.050 1.144 0.067 0.078    1 0   0 
 9165798 15.301  4-17 6041.5 121.7 110.9 4.135 0.050 0.053 1.183 0.075 0.096    1 0   0 
 9165803 15.154  1-17 5329.1 106.6  91.2 4.405 0.046 0.038 0.861 0.062 0.046  0 1 0   0 
 9165860 15.573  4-17 5615.3 119.7 113.5 4.255 0.072 0.072 0.949 0.076 0.070    1 0   0 
 9165870 14.014  1-17 6388.6 120.5 112.2 3.744 0.041 0.047 1.693 0.079 0.147    1 0   0 
 9165892 15.832  1-17 5658.4 115.1 111.1 4.436 0.049 0.061 0.946 0.064 0.069    1 0   0 
 9165907 14.292  1-17 5569.4 129.9 125.0 3.735 0.031 0.036 1.304 0.063 0.077    1 0   0 
 9165983 15.201  1-17 5052.5  94.8  85.0 4.521 0.036 0.033 0.810 0.048 0.043  1 1 0   0 
 9166047 14.028  1-17 5844.6 116.7 115.1 3.979 0.059 0.042 1.150 0.136 0.077    1 0   0 
 9166088 15.423  4-17 5722.8 118.3 112.6 4.322 0.058 0.058 0.976 0.076 0.074    1 0   0 
 9166099 13.311  1-17 4897.3  88.1  87.4 3.169 0.077 0.102 1.308 0.214 0.255  2 2 0   0 
 9166138 14.238  1-17 6035.5 116.4 116.3 4.280 0.042 0.043 1.103 0.073 0.080    1 0   0 
 9166140 15.806  2- 3 5113.0 122.6 107.0 3.606 0.090 0.107 1.244 0.148 0.177  0 1 0   0 
 9166149 15.358  1-17 5155.1  98.3  92.1 4.535 0.034 0.040 0.823 0.045 0.052  1 1 0   0 
 9166234 15.818  2-17 5089.9  93.4  88.2 4.474 0.047 0.041 0.820 0.046 0.037  7 1 0   0 
 9166319 14.702  1-17 5766.9 112.1 107.7 4.357 0.068 0.071 0.987 0.073 0.075    1 0   0 
 9166370 13.232  1-17 6348.7 126.1 128.2 4.121 0.033 0.035 1.307 0.060 0.067    1 0   0 
 9166415 15.826  1-17 5514.5 101.3  99.9 4.515 0.034 0.049 0.891 0.049 0.058    1 0   0 
 9166453 14.405  1-17 5675.3 116.2 111.6 4.166 0.049 0.047 0.993 0.083 0.073    1 0   0 
 9166474 14.433 16-17 6297.3 114.2 117.6 3.809 0.049 0.055 1.570 0.090 0.159  1 1 0   0 
 9166518 13.872  1-17 6055.6 120.5 106.5 4.172 0.039 0.039 1.152 0.069 0.083  6 1 0   0 
 9166532 14.526 16-17 6543.9 134.1 134.8 4.194 0.043 0.042 1.326 0.066 0.061  1 1 0   0 
 9166602 14.489 16-17 6015.9 110.0 101.7 4.065 0.040 0.052 1.265 0.067 0.106    1 0   0 
 9166709 12.256  0-17 5474.0 100.9  96.2 4.289 0.038 0.038 0.951 0.060 0.059    1 0   0 
 9166725 15.152  1-17 5451.0 164.0 147.0 4.496 0.077 0.143 0.854 0.101 0.073  0 2     1 
 9166769 14.679  3-16 6168.4 137.2 123.8 4.210 0.037 0.050 1.214 0.063 0.077    1 0   0 
 9166818 15.176  4-17 5452.4 111.2  97.3 4.279 0.048 0.046 0.896 0.064 0.052 10 1 0   0 
 9166862 13.400  1-17 5895.9 109.5 106.8 4.435 0.036 0.047 1.010 0.056 0.068  3 1   0 0 
 9166911 14.960  1-17 5945.5 116.0 113.9 4.344 0.045 0.049 1.051 0.073 0.079    1 0   0 
 9166995 13.979  1-17 6353.1 131.2 124.6 4.016 0.037 0.039 1.378 0.071 0.075    1 0   0 
 9171234 14.107  1-17 5905.1 125.9 121.5 3.956 0.054 0.042 1.236 0.140 0.075    1 0   0 
 9171399 15.439  1-17 6064.0 121.4 119.1 4.356 0.047 0.056 1.087 0.067 0.077    1 0   0 
 9171484 12.042  0-17 6625.4 137.2 137.5 4.304 0.029 0.033 1.227 0.047 0.057    1 0   0 
 9171585 15.535  1-17 4445.4  83.2  78.0 4.624 0.020 0.022 0.681 0.027 0.026  0 1 0   0 
 9171801 15.653  2-17 6293.0 236.1 180.7 4.343 0.044 0.049 1.170 0.093 0.094  1 1 0   0 
 9171886 15.696  2-17 5725.9 158.2 151.6 3.806 0.069 0.083 1.255 0.115 0.122    1 0   0 
 9171913 15.071  1-17 6329.0 144.8 135.4 4.149 0.054 0.055 1.284 0.068 0.075    1 0   0 
 9171933 14.838  1-17 6294.1 113.0 112.2 4.414 0.024 0.032 1.091 0.040 0.050    1 0   0 
 9171965 14.551  1-17 6318.0 121.8 118.6 4.339 0.031 0.041 1.182 0.054 0.070    1 0   0 
 9172009 14.789  1-17 6044.9 123.8 118.4 4.325 0.047 0.049 1.079 0.070 0.072    1 0   0 
 9172033 14.506  1-17 5484.0 149.0 149.0 4.559 0.043 0.136 0.849 0.092 0.083  0 2     1 
 9172087 14.655  1-17 5701.2 110.4 100.4 4.540 0.018 0.028 0.897 0.033 0.045    1 0   0 
 9172103 15.744  4-17 5892.6 149.4 124.7 4.430 0.039 0.044 1.011 0.064 0.072    1 0   0 
 9172104 15.252  4-17 5721.3 122.6 116.9 4.337 0.052 0.052 0.973 0.077 0.075    1 0   0 
 9172117 13.798  1-17 6185.9 138.6 128.1 4.217 0.034 0.047 1.213 0.062 0.075    1 0   0 
 9172136 15.091  1-17 6032.9 126.9 119.6 4.053 0.049 0.060 1.231 0.086 0.110    1 0   0 
 9172166 15.977  1-17 4800.0 144.0 144.0 4.651 0.032 0.059 0.730 0.059 0.080  0 2     1 
 9172178 14.435  1-17 6009.9 191.4 142.0 4.240 0.175 0.231 1.068 0.187 0.102    1     0 
 9172196 14.429  1-17 5525.7 136.1 120.2 4.250 0.170 0.194 0.929 0.093 0.074    1     0 
 9172207 14.754  1-17 5628.4 119.0 115.8 4.359 0.048 0.048 0.940 0.075 0.070  0 1 0   0 
 9172211 13.992  1-17 5111.5  90.7  91.1 4.586 0.016 0.026 0.812 0.026 0.037  7 1 0   0 
 9172225 13.994  1-17 5726.9 120.5 115.3 4.372 0.045 0.045 0.882 0.070 0.063    1 0   0 
 9172311 13.901  2-17 6007.0 136.1 119.0 4.187 0.027 0.037 1.271 0.049 0.064    1 0   0 
 9172414 15.059  1-17 5376.8 115.4  93.1 4.242 0.054 0.053 0.885 0.056 0.040  1 1 1   0 
 9172472 14.987  1-17 6330.8 119.7 115.6 4.402 0.022 0.028 1.138 0.042 0.046    1 0   0 
 9172475 14.060  1-17 5716.6 112.4 111.1 4.477 0.035 0.042 0.889 0.055 0.060    1 0   0 
 9172506 13.305  0-17 6526.5 136.0 133.1 4.026 0.032 0.032 1.441 0.070 0.067 2,3 1 0   0 
 9172508 15.064  1- 3 5942.0 160.0 196.0 4.403 0.108 0.201 0.975 0.132 0.119  1 2     1 
 9172525 15.524  2-17 6194.8 133.9 128.6 4.346 0.045 0.054 1.135 0.067 0.077    1 0   0 
 9172572 15.676  4-17 5215.9 109.4  92.8 4.439 0.046 0.037 0.841 0.055 0.039  2 1 1   0 
 9172735 15.710  1-17 5174.2 115.8 107.3 4.560 0.027 0.038 0.814 0.041 0.052  1 1 0   0 
 9172758 14.695  1-17 6012.0 124.8 125.2 4.047 0.040 0.057 1.229 0.082 0.113    1 0   0 
 9172835 15.250  1- 3 5657.3 124.6 121.8 4.406 0.047 0.052 0.949 0.071 0.073  0 1 0   0 
 9172970 14.269 16-17 6496.4 147.4 143.0 4.224 0.038 0.037 1.294 0.061 0.057  8 1 0   0 
 9173007 14.805 16-17 6400.7 154.9 144.7 4.066 0.040 0.042 1.327 0.067 0.069    1 0   0 
 9173014 14.142  0-17 6850.6 148.9 137.2 3.847 0.028 0.029 1.834 0.069 0.078  2 2 0 1 0 
 9173055 13.243  0-17 6730.4 139.1 135.9 4.181 0.034 0.032 1.382 0.074 0.062    3 0   0 
 9173131 13.945  1-17 5979.7 116.1 115.9 4.407 0.030 0.040 1.047 0.056 0.074    1 0   0 
 9173541 13.374  1-17 6560.6 153.1 150.3 4.145 0.038 0.036 1.395 0.078 0.064  8 1 0   0 
 9173554 13.587  0-17 5830.4 122.7 119.8 4.361 0.042 0.046 1.008 0.076 0.079    1 0   0 
 9173751 15.596  1-17 5819.8 164.5 136.4 4.194 0.047 0.047 1.171 0.082 0.091  0 1 0   0 
 9173816 13.867  1-17 5746.0  52.5  59.1 4.610 0.009 0.009 0.838 0.010 0.014    1     0 
 9173866 13.983  1-17 5842.5 154.8 138.0 3.665 0.031 0.031 1.400 0.057 0.059    1 0   0 
 9173985 15.091  1-17 6168.1 138.1 133.3 4.295 0.048 0.049 1.149 0.070 0.081    1 0   0 
 9174031 15.225  1-17 6254.1 125.7 121.8 4.392 0.026 0.037 1.122 0.048 0.063    1 0   0 
 9174050 15.256  1-17 6049.6 122.0 116.9 4.430 0.029 0.039 1.047 0.049 0.064    1 0   0 
 9174059 14.653  1-17 5895.4 125.0 127.8 4.323 0.039 0.040 1.156 0.062 0.068  0 1 0   0 
 9174121 12.751  0-17 7550.6 168.9 160.7 3.756 0.031 0.032 2.236 0.073 0.084  5 2 0   0 
 9174213 13.778  1-17 6683.5 119.6 118.9 4.447 0.015 0.020 1.079 0.023 0.030    1 0   0 
 9174220 14.316  1-17 6103.7 127.9 118.4 4.492 0.016 0.024 0.986 0.030 0.043    1 0   0 
 9174252 15.571  1-17 5056.8 111.1 101.4 4.563 0.027 0.035 0.796 0.039 0.048  0 1 0   0 
 9174256 15.284  1-17 6519.9 145.0 139.0 4.339 0.028 0.034 1.235 0.051 0.062    1 0   0 
 9174326 14.671  1-17 6373.9 134.4 127.9 4.317 0.029 0.033 1.230 0.053 0.063    1 0   0 
 9174345 14.821  1-17 6211.6 167.5 146.0 4.219 0.040 0.050 1.207 0.071 0.088    1 0   0 
 9174393 15.856  4-17 5027.1 105.9  96.3 4.537 0.036 0.036 0.802 0.045 0.044  0 1 0   0 
 9174478 13.429  0-17 6296.0 129.2 123.4 4.172 0.035 0.039 1.154 0.060 0.083    1 0   0 
 9174503 14.479  1-17 5854.2 130.3 125.7 4.283 0.044 0.047 1.031 0.078 0.080  0 1 0   0 
 9174536 13.679  1-17 7163.7 159.6 155.9 3.898 0.034 0.034 1.678 0.083 0.087  1 2 0   0 
 9174615 14.407 16-16 5931.8 150.5 138.4 4.227 0.045 0.042 0.827 0.062 0.051    1 0   0 
 9174647 15.889  4-17 5526.9 107.1 103.2 4.573 0.022 0.029 0.847 0.033 0.035  0 1 0   0 
 9174745 13.683  0-17 4930.9 108.6  94.7 3.604 0.055 0.079 1.222 0.134 0.185  2 3 0   0 
 9174919 13.994  1-17 6930.8 162.3 148.7 4.291 0.024 0.028 1.339 0.046 0.047  1 2 0   0 
 9174984 13.080  0-17 5910.1 133.2 120.8 4.281 0.039 0.040 1.096 0.071 0.076    1 0   0 
 9175050 15.672  4-17 6350.9 166.2 152.6 4.112 0.066 0.067 1.238 0.070 0.089    1 0   0 
 9175346 12.836  0-17 7251.8 166.3 158.4 3.962 0.035 0.035 1.704 0.082 0.082 10 2 0   0 
 9175554 12.215  0-17 6562.9 112.4 105.6 4.428 0.012 0.015 1.122 0.020 0.025    1 0   0 
 9175592 13.524  0-17 6208.9 140.6 128.9 3.951 0.033 0.038 1.452 0.067 0.106    1 0   0 
 9175666 15.457  4-17 5918.1 141.4 138.2 4.361 0.045 0.052 1.038 0.075 0.082    1 0   0 
 9175773 14.491  1-17 5684.9 129.6 129.0 4.396 0.041 0.046 0.995 0.070 0.073  0 1 0   0 
 9175833 15.380  1-17 5627.1 151.2 142.2 4.194 0.053 0.053 0.966 0.085 0.075    1 0   0 
 9175849 15.729  2- 3 5690.2 133.6 133.6 4.370 0.050 0.055 1.037 0.069 0.073  0 1 0   0 
 9176006 15.410  1-17 5465.6 146.4 125.3 4.208 0.054 0.049 0.910 0.071 0.056  0 1 1   0 
 9176068 15.217  1-17 5845.4 146.7 141.3 4.287 0.054 0.054 1.027 0.082 0.083  0 1 0   0 
 9176343 15.902  4-17 5058.4 149.3 134.5 4.558 0.040 0.059 0.807 0.055 0.054  1 1     0 
 9176530 15.744  4-17 5914.5 195.0 173.6 4.377 0.032 0.038 1.135 0.072 0.078  1 1 1   0 
 9177141 13.195  0-17 6661.3 141.1 144.7 4.074 0.029 0.035 1.229 0.046 0.079    1 0   0 
 9177181 12.830  0-17 6165.9 128.5 123.3 4.324 0.029 0.039 1.200 0.057 0.068    1 0   0 
 9177431 15.632  4-17 5726.4 184.5 179.4 4.032 0.138 0.147 1.055 0.125 0.109  0 1     0 
 9177480 13.778  1-17 6615.2 135.9 134.6 4.394 0.018 0.025 1.148 0.032 0.046    1 0   0 
 9177547 13.397  0-17 6513.5 165.3 152.1 4.082 0.034 0.034 1.382 0.070 0.066  0 1 0   0 
 9177795 14.896  1-17 4956.8 105.6  98.7 4.570 0.028 0.029 0.756 0.038 0.039  0 1 0   0 
 9177807 13.662  1-17 6075.5 137.5 128.2 4.036 0.032 0.051 1.294 0.062 0.120  0 1 0   0 
 9177883 14.235  1-17 5486.2 102.3  90.1 4.510 0.035 0.026 0.727 0.043 0.032  0 1 0   0 
 9177889 13.915  1-17 5956.5 110.3 107.6 4.471 0.023 0.033 0.980 0.039 0.054    1 0   0 
 9178185 15.974  1-17 6589.8 154.3 153.7 4.093 0.035 0.035 1.428 0.075 0.066  3 3 0   0 
 9178867 13.849  1-17 3624.8  77.7  64.6 4.878 0.009 0.009 0.322 0.008 0.008  1 1 0   0 
 9178975 15.510  2-17 6008.4 135.4 133.2 4.348 0.048 0.055 1.072 0.071 0.081    1 0   0 
 9179029 13.119  0-17 6029.7 128.4 113.8 3.963 0.026 0.037 1.455 0.053 0.119    1 0   0 
 9179044 13.962  1-17 6725.3 138.6 151.5 4.145 0.034 0.033 1.372 0.067 0.053    1 0   0 
 9179094 14.345 16-16 6027.5 137.4 124.2 3.998 0.032 0.037 1.424 0.056 0.090  1 1 0   0 
 9179129 14.821  1-17 5773.3 125.8 126.0 4.125 0.050 0.051 1.054 0.104 0.082    1 0   0 
 9179221 15.199  4-17 5722.7 151.1 148.0 4.036 0.064 0.051 1.067 0.113 0.079  0 1 0   0 
 9179232 15.929  4-17 5951.0 165.1 153.3 4.387 0.041 0.048 1.044 0.075 0.083    1 0   0 
 9179256 15.319  4-17 4700.5  81.7  77.5 4.550 0.028 0.020 0.758 0.035 0.026  2 1 0   0 
 9179271 14.709  1-17 5813.2 128.2 123.7 4.324 0.045 0.047 1.006 0.078 0.078    1 0   0 
 9179363 14.669  1-17 6568.9 229.1 333.0 3.872 0.063 0.084 1.578 0.151 0.186    1     0 
 9179433 14.692  1-17 5712.0 136.0 117.5 4.223 0.120 0.109 0.834 0.067 0.051    1     0 
 9179449 15.854  2- 2 5897.4 165.4 151.0 4.384 0.044 0.050 1.028 0.077 0.084  0 1 0   0 
 9179531 14.413  1-17 5806.0 172.0 190.0 4.425 0.101 0.188 0.923 0.123 0.089  3 2     1 
 9179556 15.756  2-17 5503.0 137.4 122.7 4.249 0.057 0.054 0.914 0.072 0.060    1 0   0 
 9179806 14.413  1-17 5688.6 120.9 117.2 4.438 0.040 0.048 0.956 0.063 0.071  3 1 0   0 
 9179844 13.716  1-17 6708.4 141.0 135.8 4.366 0.015 0.018 1.234 0.027 0.036    1 0   0 
 9180227 15.685  2- 3 6159.9 172.7 159.2 4.249 0.052 0.056 1.170 0.079 0.096    1 0   0 
 9180282 15.272  0-17 6906.6 157.7 139.0 4.308 0.016 0.020 1.357 0.031 0.038  3 2 0   0 
 9180284 13.752  1-17 6097.4 131.9 110.8 4.109 0.035 0.042 1.196 0.065 0.094    1 0   0 
 9180490 13.733  1-17 6182.9 140.1 125.1 4.031 0.032 0.045 1.294 0.062 0.114    1 0   0 
 9180566 13.888  1-17 6661.1 157.8 153.4 3.195 0.045 0.044 2.346 0.099 0.102 10 2 0   0 
 9180821 14.695  1-17 6127.5 170.8 147.2 4.190 0.040 0.046 1.237 0.064 0.080    1 0   0 
 9180891 15.911  4-17 6321.7 176.8 172.0 4.200 0.067 0.067 1.254 0.073 0.088    1 0   0 
 9180894 13.485  0-17 6350.0 137.3 135.9 4.112 0.043 0.042 1.431 0.063 0.062  8 1 0   0 
 9180902 15.549  2-17 5802.0 172.0 172.0 4.537 0.048 0.192 0.922 0.109 0.109    2     1 
 9180906 14.670  1-17 7723.1 167.5 185.3 4.104 0.035 0.035 1.720 0.092 0.090  5 2 0   0 
 9180945 13.291  1-17 6775.0 154.4 143.7 3.967 0.035 0.037 1.520 0.078 0.081    2 0   0 
 9180950 14.798  1-17 5156.3 102.3  95.9 4.539 0.033 0.035 0.795 0.045 0.047  0 1 0   0 
 9181012 14.829  1-17 6609.0 156.6 150.4 3.702 0.050 0.047 1.811 0.099 0.115  1 2 0   0 
 9181073 14.943  1-17 6400.3 149.4 135.3 4.330 0.032 0.036 1.200 0.055 0.066    1 0   0 
 9181125 14.573  1-17 6087.1 133.6 135.0 4.239 0.046 0.045 1.141 0.072 0.085    1 0   0 
 9181143 13.377  0-17 6794.6 151.3 135.2 4.052 0.029 0.030 1.559 0.075 0.073  2 2 0   0 
 9181340 14.818  1-17 6541.1 168.5 150.4 4.227 0.040 0.039 1.196 0.056 0.073  6 1 0   0 
 9181378 15.304  1-17 4638.7  86.0  78.0 4.552 0.027 0.018 0.752 0.031 0.024  1 1 0   0 
 9181402 13.705  1-17 6267.1 130.9 143.7 4.048 0.047 0.044 1.100 0.101 0.073  1 1 0   0 
 9181418 14.173 10-10 6670.0 153.6 145.9 4.108 0.037 0.038 1.254 0.046 0.060    1 0   0 
 9181528 15.370  1-17 5596.0 120.3 121.1 4.411 0.045 0.052 0.994 0.063 0.069  0 1 0   0 
 9181550 13.136  0-17 5991.5 142.2 137.7 3.684 0.031 0.029 1.236 0.055 0.059    1 0   0 
 9181648 15.963  4-17 6217.5 237.7 194.3 3.868 0.103 0.079 1.390 0.199 0.146  0 1 0   0 
 9181650 15.654  2-17 5628.0 138.0 131.2 4.381 0.056 0.054 0.886 0.071 0.063  0 1 0   0 
 9181767 13.780  1-17 6035.2 143.0 128.0 4.171 0.057 0.053 1.156 0.081 0.096    1 0   0 
 9182039 13.832  1-17 6569.3 150.2 142.0 4.000 0.036 0.034 1.390 0.068 0.065    1 0   0 
 9182079 13.316  1-17 6622.8 127.5 111.9 4.366 0.014 0.017 1.238 0.025 0.030    1 0   0 
 9182208 15.755  2-17 5981.9 132.7 124.5 4.474 0.033 0.041 0.974 0.051 0.054    1 0   0 
 9182213 17.476 14-17 5367.0 204.0 185.0 4.441 0.131 0.174 0.793 0.113 0.061  0 2     1 
 9182310 13.794  1-17 6945.3 175.3 156.8 4.005 0.034 0.035 1.551 0.080 0.077 10 2 0   0 
 9182480 16.160 14-17 5908.4 252.4 234.4 3.962 0.076 0.068 1.196 0.185 0.137    1 0   0 
 9182484 13.944  1-17 7133.8 180.7 181.1 3.982 0.087 0.087 1.650 0.123 0.126  1 2 0   0 
 9182499 13.993  1-17 5872.0 111.4 110.3 4.421 0.037 0.042 0.964 0.062 0.067    1 0   0 
 9182617 13.837  1-17 6391.2 212.5 195.4 3.462 0.068 0.034 1.876 0.218 0.091 10 2 0   0 
 9182680 15.315  4-17 6662.7 158.8 144.9 4.359 0.024 0.027 1.234 0.045 0.051    1 0   0 
 9182761 12.227  0-17 5227.8 180.8 157.2 3.528 0.036 0.063 1.561 0.094 0.154  2 3 0   0 
 9182804 14.819  1-17 5587.8 108.3 102.2 4.542 0.020 0.031 0.887 0.034 0.049    1 0   0 
 9182835 15.831  4-17 5372.0 185.0 185.0 4.584 0.030 0.120 0.892 0.070 0.104  1 2     1 
 9182928 14.081 16-17 6527.9 144.9 147.7 3.878 0.041 0.050 1.397 0.096 0.115  9 1 0   0 
 9182949 14.751  1-17 4804.0  78.0  71.7 4.523 0.032 0.023 0.794 0.039 0.028  0 1 0   0 
 9182998 13.801  1-17 6164.5 142.9 131.2 4.017 0.036 0.049 1.237 0.078 0.101    1 0   0 
 9183248 14.935  0-17 5592.6 165.3 162.1 3.513 0.052 0.055 1.700 0.084 0.096  2 3     0 
 9183254 15.183  4-17 5507.0 105.5 102.6 4.521 0.022 0.032 0.922 0.038 0.046  6 3 0   0 
 9201251 14.512  1-17 5380.8  99.7  84.8 4.309 0.055 0.053 0.877 0.057 0.042  1 1 0   0 
 9201340 13.028  0-17 6076.3 108.4 100.2 3.892 0.027 0.042 1.526 0.054 0.138    1 0   0 
 9201378 15.539  0-17 5508.9 115.8 103.6 3.681 0.031 0.034 1.111 0.065 0.066  2 1 0   0 
 9201411 15.575  2-17 4571.9  58.3  57.5 4.535 0.017 0.013 0.757 0.019 0.015  1 1 1   0 
 9201429 15.000  1-17 5106.9  92.0  84.1 4.515 0.037 0.035 0.819 0.049 0.047  1 1 0   0 
 9201442 14.465  1-17 5540.7 108.1 105.0 4.371 0.046 0.045 0.914 0.071 0.065    1 0   0 
 9201588 15.845  1-17 5283.9  99.7  94.3 4.522 0.039 0.050 0.847 0.049 0.056  0 1 0   0 
 9201604 15.894  0-17 5076.7  95.7  84.3 3.498 0.049 0.072 1.293 0.132 0.184  2 2 0   0 
 9201652 15.778  2-17 5595.4 112.5 103.8 4.018 0.077 0.072 0.816 0.053 0.042    1 0   0 
 9201659 15.498  1-17 4892.3  87.8  79.6 4.580 0.026 0.032 0.762 0.038 0.041  1 1 0   0 
 9201708 15.934  4-17 4971.4  96.0  88.1 3.547 0.109 0.121 1.130 0.182 0.189  0 1 0   0 
 9201802 13.729  1-17 5701.5 104.1 101.6 4.389 0.040 0.042 0.989 0.069 0.069    1 0   0 
 9201854 15.613  2- 3 5093.7 107.5  87.5 3.411 0.126 0.137 1.398 0.192 0.205  0 2 0   0 
 9201956 15.504  1-17 4883.0  98.0  92.6 4.557 0.041 0.047 0.771 0.044 0.045  1 1     0 
 9201963 15.740  1-17 4488.0  79.4  75.3 4.607 0.022 0.022 0.700 0.030 0.027  1 1 0   0 
 9201997 15.532  1-17 5599.3 115.2 108.2 4.138 0.065 0.064 0.973 0.078 0.071    1 0   0 
 9202006 14.995  1-17 6039.0 163.0 181.0 4.347 0.132 0.198 0.943 0.144 0.096    2     1 
 9202022 14.518 16-17 6520.0 181.0 250.0 4.357 0.072 0.217 1.182 0.192 0.174    2     1 
 9202076 15.738  1-17 3841.0  61.0  69.0 4.756 0.020 0.035 0.538 0.022 0.033  0 2     1 
 9202097 15.531  1-17 5918.0 158.0 193.0 4.455 0.081 0.202 0.998 0.127 0.127    2     1 
 9202106 14.863  1-17 5522.5  99.9 100.1 4.456 0.042 0.050 0.911 0.061 0.066    1 0   0 
 9202133 14.086  1-17 5013.7  85.2  78.2 4.530 0.032 0.024 0.770 0.044 0.035  1 1 0   0 
 9202139 15.463  1-17 5878.3 109.8 107.8 4.348 0.060 0.063 1.026 0.072 0.076    1 0   0 
 9202151 15.804  4-17 3990.1  79.9  81.1 4.623 0.016 0.015 0.610 0.014 0.014  6 1 0 1 0 
 9202152 16.647  7- 7 3422.2  86.3  72.9 4.902 0.010 0.009 0.285 0.009 0.009  0 1 0   0 
 9202186 14.178  1-17 5717.6 116.1 105.0 3.874 0.039 0.038 1.183 0.066 0.070    1 0   0 
 9202205 15.137  1-17 5786.3 107.6 105.6 4.392 0.047 0.053 0.990 0.069 0.075    1 0   0 
 9202219 15.842  1-17 4960.6  89.7  85.3 4.599 0.025 0.032 0.747 0.041 0.043  0 1 0   0 
 9202258 15.687  2-17 5883.7 110.3 109.1 4.115 0.069 0.076 1.113 0.101 0.090    1 0   0 
 9202277 14.078  1-17 5537.6 122.0 114.2 3.759 0.045 0.044 1.096 0.075 0.070  1 1 0   0 
 9202300 15.879  2- 2 5574.9 112.1 106.9 4.119 0.091 0.091 0.972 0.078 0.073  0 1 0   0 
 9202316 15.637  1-17 4725.4  90.6  85.4 4.609 0.027 0.032 0.716 0.039 0.038  1 1 0   0 
 9202350 11.332  0-17 5289.0 159.0 143.0 4.469 0.105 0.228 0.779 0.122 0.061  0 2     1 
 9202355 15.837  4-17 5650.7 106.7 103.1 4.416 0.061 0.072 0.944 0.066 0.068    1 0   0 
 9202363 15.256  1-17 5777.9 109.1 109.1 4.154 0.055 0.059 1.044 0.094 0.081    1 0   0 
 9202364 15.686  4-17 5719.2 114.8 112.1 4.019 0.087 0.078 1.077 0.095 0.082    1 0   0 
 9202375 15.095  1-17 6143.8 116.7 114.5 4.298 0.051 0.051 1.138 0.069 0.079    1 0   0 
 9202434 14.995  1-17 6213.3 132.8 116.1 4.211 0.033 0.044 1.172 0.065 0.078  2 1 0 1 0 
 9202452 13.971  1-17 6429.2 126.3 125.3 4.311 0.033 0.040 1.167 0.056 0.067    1 0   0 
 9202456 15.595  1-17 4430.2  81.9  75.1 4.683 0.017 0.018 0.608 0.019 0.020  1 1 0   0 
 9202463 15.571  1-17 5537.3 103.6 101.4 4.461 0.047 0.057 0.913 0.059 0.065    1 0   0 
 9202478 15.903  4-17 5246.9  99.2  92.4 4.520 0.042 0.052 0.840 0.050 0.054  0 1 0   0 
 9202492 15.251  1-17 5768.6 108.6 107.9 4.115 0.058 0.062 1.057 0.101 0.080    1 0   0 
 9202536 15.326  1-17 5480.5 107.0  97.3 4.255 0.052 0.050 0.905 0.065 0.056    1 0   0 
 9202551 16.574  7- 7 3518.1  84.1  63.9 4.822 0.010 0.010 0.376 0.011 0.011  1 1 0   0 
 9202571 14.976  1-17 5447.0 164.0 164.0 4.271 0.214 0.175 0.979 0.082 0.082  0 2     1 
 9202582 15.701  1-17 5118.3  88.0  81.5 4.461 0.044 0.036 0.825 0.047 0.035  1 1 0   0 
 9202603 13.141  0-17 5389.7  86.2  72.8 4.271 0.026 0.020 0.843 0.038 0.027  0 1 0   0 
 9202662 15.365  1-17 5622.8 114.8 109.4 4.047 0.064 0.058 1.021 0.077 0.072    1 0   0 
 9202796 14.513  1-17 5950.8 115.5 106.0 4.183 0.041 0.047 1.117 0.076 0.088  0 1 0   0 
 9202831 15.306 11-13 6239.4 122.6 121.2 3.506 0.185 0.190 1.809 0.205 0.189    1     0 
 9202897 14.587 11-13 6095.2 122.1 100.3 4.091 0.044 0.047 1.238 0.068 0.101  0 1 0   0 
 9202928 15.532  4-17 5559.5 110.8 107.0 3.943 0.061 0.059 1.063 0.076 0.076    1 0   0 
 9202940 14.981  1-17 5821.8 107.6 105.1 4.383 0.044 0.050 1.003 0.070 0.076    1 0   0 
 9202954 15.211  4-17 4908.4  85.2  77.7 4.574 0.026 0.031 0.769 0.038 0.042  7 1 0   0 
 9202964 15.260 11-13 6266.7 116.6 111.2 4.369 0.036 0.046 1.140 0.057 0.067    1 0   0 
 9202969 14.580 16-17 6667.5 137.2 143.2 4.159 0.044 0.042 1.376 0.072 0.062  5 1 0   0 
 9203066 14.792  1-17 4858.0  86.2  75.2 3.601 0.070 0.063 0.969 0.146 0.103  0 1 0   0 
 9203347 15.188  1-17 5999.0 118.2 112.1 4.228 0.052 0.053 1.111 0.075 0.084    1 0   0 
 9203362 15.063  1-17 5786.3 112.9 107.8 4.310 0.051 0.051 0.999 0.076 0.076    1 0   0 
 9203384 14.805  1-17 5740.6 101.0  98.6 4.458 0.032 0.043 0.965 0.054 0.067    1 0   0 
 9203441 15.409  1-17 5408.0 105.7  97.3 4.414 0.053 0.049 0.880 0.066 0.057    1 0   0 
 9203449 15.967  2-17 5699.8 112.7 107.6 4.325 0.078 0.077 0.968 0.074 0.073    1 0   0 
 9203538 14.025  1-17 4988.8  75.5  71.2 4.488 0.023 0.015 0.776 0.030 0.021    1 0   0 
 9203559 13.324  0-17 6188.0 115.3 115.9 3.901 0.073 0.077 1.403 0.124 0.127    1 0   0 
 9203592 13.871  1-17 5998.4 108.9 108.1 4.076 0.030 0.041 1.283 0.055 0.108    1 0   0 
 9203641 14.728  1-17 5450.1 105.7 102.8 4.443 0.045 0.048 0.892 0.065 0.064    1 0   0 
 9203785 15.911  2-17 4797.8  87.6  83.0 4.577 0.028 0.030 0.753 0.038 0.037  1 1 0   0 
 9203802 15.037  1-17 5978.2 125.8 118.3 4.307 0.045 0.046 1.072 0.078 0.081    1 0   0 
 9204113 15.257  1- 3 5290.2 102.3  97.6 4.519 0.035 0.044 0.852 0.049 0.057    1 0   0 
 9204158 14.613 11-13 6645.8 135.3 125.7 4.346 0.022 0.027 1.251 0.040 0.047    1 0   0 
 9204171 15.984  2-15 5134.2  97.8  91.6 4.540 0.041 0.052 0.812 0.048 0.051  0 1 0   0 
 9204291 13.824  2-17 6003.3 125.2 126.5 4.087 0.038 0.038 0.816 0.051 0.046    1 0   0 
 9204313 13.518  0-17 5729.8 109.9 105.7 4.121 0.043 0.039 0.987 0.078 0.065  2 1 0   0 
 9204382 15.714  4-17 5901.1 110.9 107.5 4.375 0.055 0.064 1.028 0.069 0.075    1 0   0 
 9204387 15.420  4-17 5855.6 115.4 110.1 4.087 0.063 0.073 1.112 0.107 0.088    1 0   0 
 9204453 14.980  0-17 5464.8 116.3 116.2 3.632 0.033 0.035 1.378 0.066 0.077  2 1 0   0 
 9204464 12.455  1-17 6154.9 124.7 119.8 4.286 0.040 0.039 0.941 0.066 0.061  1 1 0   0 
 9204511 15.804  1-17 5381.8 105.2  98.7 4.460 0.052 0.055 0.875 0.061 0.059  0 1 0   0 
 9204526 15.203  1-17 5674.4 115.8 114.2 4.068 0.061 0.056 1.032 0.086 0.075    1 0   0 
 9204548 14.142 10-10 5856.6 109.5 105.8 4.255 0.041 0.045 1.040 0.075 0.079    1 0   0 
 9204604 15.738  1-17 5469.8 147.5 124.0 4.466 0.045 0.049 0.899 0.066 0.067    1 0   0 
 9204645 15.132  1-17 5832.6 119.7 114.0 4.020 0.063 0.054 1.126 0.124 0.080    1 0   0 
 9204687 12.589  0-17 5955.3 117.8 116.1 3.875 0.057 0.036 1.264 0.152 0.064    1 0   0 
 9204814 14.691  1-17 5534.0 100.7  99.9 4.449 0.040 0.047 0.915 0.063 0.067    1 0   0 
 9204828 12.562  0-17 6469.0 122.9 111.5 3.709 0.031 0.052 1.715 0.067 0.182    1 0   0 
 9204829 16.215  1-17 5255.4  93.0  88.0 4.577 0.024 0.035 0.804 0.039 0.050  2 1 0   0 
 9204840 15.525  2- 3 5759.0 110.1 105.9 4.299 0.059 0.059 0.992 0.075 0.075    1 0   0 
 9204867 16.419  7- 7 3661.9  79.5  65.8 4.755 0.012 0.012 0.462 0.013 0.013  0 1 0   0 
 9204877 10.890  0-17 4824.9  86.7  80.1 4.571 0.023 0.015 0.699 0.031 0.021  1 1 0   0 
 9204919 14.276  1-17 5772.6 114.7 108.7 3.945 0.045 0.040 1.145 0.074 0.072    1 0   0 
 9204924 13.362  0-17 5997.2 110.9 109.9 4.477 0.031 0.037 0.900 0.050 0.053  0 1 0   0 
 9204941 15.653  1-17 5709.3 102.4  94.8 4.530 0.028 0.036 0.903 0.046 0.051    1 0   0 
 9205082 14.979  1-17 5360.5 118.3 114.4 3.926 0.043 0.045 1.006 0.065 0.070  0 1 0   0 
 9205090 15.005  1-17 5829.0 114.1 110.2 4.252 0.048 0.051 1.030 0.078 0.079  1 1 0   0 
 9205109 15.683  1-17 5165.1  96.1  91.0 4.578 0.025 0.035 0.793 0.040 0.050  1 1 0   0 
 9205121 15.506  1-17 5568.3 118.9 112.3 4.053 0.064 0.059 0.996 0.074 0.071    1 0   0 
 9205123  9.945  0- 1 4076.2  74.0  65.5 1.797 0.093 0.059 0.984 0.219 0.103  2 2 0   0 
 9205138 15.398  1-17 5644.2 110.3 107.0 4.363 0.055 0.055 0.946 0.073 0.070    1 0   0 
 9205143 14.027 10-10 6129.5 126.5 108.3 4.086 0.037 0.043 1.256 0.064 0.102    1 0   0 
 9205173 14.493  1-17 5569.2 136.7 118.3 4.466 0.032 0.040 0.925 0.062 0.069    1 0   0 
 9205199 15.824  2-17 5903.4 114.6 108.6 4.177 0.070 0.070 1.093 0.090 0.087    1 0   0 
 9205212 14.435  1-17 5981.7 104.3 109.1 4.111 0.035 0.049 1.177 0.071 0.103    1 0   0 
 9205265 15.352  1-17 5856.4 114.7 111.3 4.310 0.054 0.054 1.025 0.076 0.078    1 0   0 
 9205291 15.213  1-17 5863.6 115.5 115.0 4.031 0.061 0.059 1.137 0.121 0.083    1 0   0 
 9205322 15.131  1-17 5460.0 104.1 100.5 4.433 0.047 0.049 0.894 0.067 0.064    1 0   0 
 9205324 15.095  1-17 5770.8 109.8 108.5 4.111 0.052 0.053 1.059 0.105 0.080    1 0   0 
 9205351 15.304  1-17 5077.9  91.1  86.6 4.583 0.023 0.032 0.779 0.037 0.047  9 1 0   0 
 9205616 15.888  1-17 5532.1 116.2 110.4 4.106 0.071 0.070 0.960 0.073 0.069    1 0   0 
 9205687 14.335 16-16 4975.1  96.5  87.6 3.621 0.064 0.080 1.089 0.148 0.164  2 1 0   0 
 9205753 15.739  1-17 4968.4  89.4  86.4 2.995 0.102 0.105 1.100 0.267 0.222  2 2 0   0 
 9205787 14.265  1-17 6040.5 114.4 115.2 4.023 0.055 0.044 1.111 0.118 0.073    1 0   0 
 9205799 14.639  1-17 5678.5  99.7  97.2 4.452 0.034 0.042 0.953 0.058 0.068  1 1 0   0 
 9205815 14.453  1-17 4713.7  76.6  73.4 4.565 0.027 0.022 0.752 0.036 0.031  1 1 0   0 
 9205817 13.598  1-17 5169.6  87.2  88.4 4.536 0.030 0.023 0.725 0.039 0.027  0 1 0   0 
 9205826 13.563  0-17 5637.3 114.8 109.9 4.036 0.045 0.038 1.052 0.072 0.064    1 0   0 
 9205906 13.626  1-17 6019.2 112.0 110.4 4.328 0.036 0.039 1.099 0.068 0.071    1 0   0 
 9205907 15.646  1-17 5542.8 107.4 103.2 4.253 0.057 0.057 0.924 0.069 0.063    1 0 1 0 
 9205938 14.033  1-17 5813.8 115.6 112.0 4.459 0.039 0.043 0.861 0.058 0.056    1 0 0 0 
 9205988 13.742  0-17 5059.3 104.7  94.8 3.702 0.042 0.058 1.195 0.092 0.130  2 1 0   0 
 9205993 15.842 16-17 6780.1 142.5 137.1 4.223 0.044 0.049 1.373 0.069 0.062  3 3 0   0 
 9206026 14.589  1-17 5947.9 107.8 111.3 4.018 0.053 0.055 1.187 0.118 0.087  0 1 0   0 
 9206046 10.725  1-17 6534.3 137.3 135.8 3.716 0.058 0.040 1.418 0.188 0.068  5 3 0   0 
 9206131 14.857  1-17 5448.3 106.6  98.9 4.401 0.047 0.044 0.889 0.069 0.059    1 0   0 
 9206198 15.789  4-17 4637.9  82.5  78.8 4.574 0.027 0.023 0.740 0.034 0.030  0 1 0   0 
 9206253 16.578  7- 7 4032.9  82.1  83.4 4.625 0.018 0.017 0.611 0.016 0.016  0 1 0   0 
 9206286 15.910  1-17 5130.8  94.1  87.7 4.546 0.033 0.041 0.814 0.044 0.050  0 1 0   0 
 9206287 14.814  1-17 6201.8 111.9 112.2 4.347 0.035 0.045 1.140 0.058 0.074    1 0   0 
 9206320 15.522  2- 3 5827.0 112.0 108.3 4.285 0.058 0.059 1.020 0.077 0.077  1 1 0   0 
 9206351 13.832  1-17 5983.9 101.0 108.7 4.077 0.031 0.050 1.209 0.068 0.106    1 0   0 
 9206557 15.697  0-17 5685.6 102.8 108.8 4.020 0.054 0.033 1.161 0.132 0.060  2 1 0   0 
 9206565 15.545  4-17 4827.2  80.6  76.1 4.516 0.030 0.021 0.783 0.035 0.025  0 1 0   0 
 9206683 15.329  1-17 5714.9 116.4 110.8 3.940 0.060 0.054 1.125 0.079 0.077    1 0   0 
 9206726 12.119  0-17 6841.0 145.1 135.1 4.320 0.018 0.023 1.299 0.034 0.038    3 0   0 
 9206761 15.817  2-17 5673.7 104.8 101.5 4.423 0.053 0.063 0.951 0.065 0.068    1 0   0 
 9206801 15.047  1-17 5380.8 104.9  97.1 4.445 0.047 0.046 0.875 0.065 0.058    1 0   0 
 9206877 15.816  4-17 5606.0 186.0 186.0 4.481 0.088 0.162 0.835 0.106 0.080    2     1 
 9206943 15.172  1-17 5696.4 114.1 114.3 4.049 0.062 0.054 1.050 0.088 0.074    1 0   0 
 9206975 15.324  1-17 5623.5 117.0 111.8 4.021 0.061 0.052 1.035 0.075 0.072    1 0   0 
 9206994 13.218  0-17 6450.9 127.0 123.7 4.022 0.029 0.041 1.289 0.054 0.096    1 0   0 
 9207007 15.376  1-17 5443.6 106.3  98.7 4.400 0.052 0.048 0.888 0.068 0.059    1 0   0 
 9207021 14.536  0-17 5612.0 114.7 107.4 3.836 0.023 0.025 1.285 0.040 0.055  2 1 0   0 
 9207043 14.724  1-17 5351.8  98.7  93.8 4.522 0.030 0.042 0.865 0.045 0.059  1 1 0   0 
 9207094 15.988  2-17 5372.0 100.2  86.4 4.199 0.065 0.064 0.888 0.055 0.042    1 0   0 
 9207146 15.427  1- 3 5656.3 104.5 100.8 4.427 0.046 0.053 0.947 0.065 0.069  1 1 0   0 
 9207158 15.041  1-17 5490.4 103.5 102.0 4.431 0.046 0.049 0.902 0.067 0.065    1 0   0 
 9207205 15.638  1-17 5560.7 112.7 107.0 4.021 0.071 0.065 1.010 0.075 0.073    1 0   0 
 9207237 14.456  1-17 5373.3  94.2  91.2 4.570 0.019 0.033 0.833 0.032 0.050    1 0   0 
 9207297 15.141  1-17 5327.1  95.4  92.3 4.544 0.027 0.040 0.849 0.041 0.056    1 0   0 
 9207303 13.659  1-17 5599.0 108.9 103.6 4.236 0.041 0.041 0.967 0.069 0.065    1 0   0 
 9207328 14.894  1-17 4811.7  85.4  77.4 4.587 0.023 0.027 0.751 0.033 0.039  1 1 0   0 
 9207357 15.348  1-17 5892.0 110.3 105.3 4.166 0.056 0.059 1.094 0.087 0.087    1 0   0 
 9207459 15.489  1-17 5240.2  96.8  91.1 4.522 0.036 0.043 0.841 0.048 0.055    1 0   0 
 9209012 13.746  1-17 5783.8 112.6 107.7 4.293 0.041 0.044 1.001 0.074 0.075    1 0   0 
 9209092 14.764  1-17 5976.5 116.6 113.4 3.932 0.062 0.057 1.246 0.137 0.084    1 0   0 
 9209114 15.690  3- 3 5333.8 120.8 115.9 3.631 0.083 0.091 1.361 0.143 0.145  0 1 0   0 
 9209117 13.083  0-17 6782.0 165.0 236.0 4.170 0.158 0.193 1.335 0.194 0.237    2     1 
 9209139 14.823  3-15 4999.7  82.5  80.6 4.699 0.021 0.023 0.639 0.023 0.022  0 1     0 
 9209158 15.946  1-17 5935.8 113.6 108.6 4.225 0.091 0.087 1.085 0.087 0.085    1 0   0 
 9209183 14.905  1-17 5787.6 113.1 107.0 4.292 0.048 0.050 1.003 0.075 0.076    1 0   0 
 9209184 13.756  1-17 5343.1  97.9  85.2 4.276 0.038 0.034 0.914 0.053 0.044  1 1 0   0 
 9209186 14.471  1-17 5862.2 104.0 100.7 4.445 0.028 0.040 1.001 0.051 0.068    1 0   0 
 9209199 12.692  0-17 6149.8 115.6 113.1 3.965 0.032 0.048 1.361 0.066 0.126    1 0   0 
 9209289 14.641  1-17 5174.6  93.1  86.2 4.547 0.028 0.037 0.824 0.040 0.053  1 1 0   0 
 9209308 14.298  1-17 5854.0 113.2 109.9 4.322 0.043 0.045 1.021 0.076 0.077    1 0   0 
 9209309 14.827  1-17 5929.8 106.6 104.6 4.403 0.036 0.045 1.033 0.060 0.073    1 0   0 
 9209372 15.629  0-17 6385.2 124.6 110.9 3.829 0.028 0.030 1.616 0.070 0.074  2 1 0   0 
 9209417 15.653  1-17 5288.8  83.3  73.4 4.298 0.045 0.044 0.869 0.039 0.029  0 1 0   0 
 9209511 14.453  1-17 5259.3  77.3  69.8 4.281 0.025 0.021 0.872 0.031 0.023  0 1 1   0 
 9209518 13.518  0-17 6404.1 129.8 129.2 4.204 0.031 0.037 1.194 0.053 0.069    1 0   0 
 9209588 13.374  0-17 6098.8 122.6 100.0 4.072 0.030 0.049 1.206 0.063 0.106    1 0   0 
 9209604 12.921  1-17 4895.5 106.8  92.0 3.749 0.038 0.058 1.176 0.080 0.118  2 1 0   0 
 9209624 13.987  1-17 5864.7 118.3 112.4 4.288 0.042 0.042 0.911 0.068 0.061    1   0 0 
 9209648 12.444  4-17 5448.6  98.8  99.6 4.507 0.034 0.047 0.886 0.049 0.060  2 1 0   0 
 9209699 14.885  1-17 5976.4 117.8 109.8 4.195 0.043 0.048 1.121 0.074 0.088    1 0   0 
 9209779 15.182  1-17 5504.4 118.3 112.7 3.788 0.048 0.049 1.211 0.077 0.086    1 0   0 
 9209822 14.621  1-17 5569.8 116.4 109.9 4.081 0.046 0.045 0.983 0.073 0.068    1 0   0 
 9209825 13.785  1-17 5693.3 103.0 101.1 4.477 0.033 0.039 0.905 0.054 0.059    1 0   0 
 9209854 15.955  1-17 5411.3 113.3 109.2 3.977 0.074 0.072 0.982 0.077 0.075    1 0   0 
 9209908 15.053  1-17 5462.8  98.5  95.8 4.500 0.033 0.045 0.893 0.050 0.062    1 0   0 
 9209919 12.647  0-17 6735.7 144.3 130.3 4.157 0.031 0.029 1.335 0.058 0.048    1 0   0 
 9209937 15.663  1-17 5115.2  88.6  81.3 4.466 0.042 0.033 0.823 0.048 0.035  0 1 0   0 
 9209957 15.530  1-17 5639.9 105.5 103.8 4.395 0.053 0.056 0.944 0.070 0.070    1 0   0 
 9209958 15.589  1-17 5136.6 116.9 112.0 4.436 0.096 0.621 0.837 0.123 0.063  0 1     0 
 9209981 14.737  1-17 6169.7 123.9 115.4 4.285 0.041 0.043 1.171 0.062 0.071    1 0 1 0 
 9209988 15.577  1-17 6046.8 113.2 105.1 4.096 0.068 0.073 1.203 0.087 0.099  0 1 0   0 
 9210002 15.456  1-17 5046.1  88.1  80.7 4.483 0.038 0.029 0.812 0.046 0.033  1 1 0   0 
 9210020 14.330  1-17 5060.6  88.8  83.1 4.488 0.037 0.034 0.864 0.052 0.045  1 1 0   0 
 9210086 12.372  0-17 6314.8 126.6 122.3 4.291 0.038 0.039 1.064 0.068 0.069    1 0   0 
 9210140 12.554  0- 1 6768.9 143.7 131.4 4.271 0.027 0.031 1.325 0.052 0.048  1 1 0   0 
 9210145 13.148  0-17 6068.7 117.1 117.3 3.928 0.046 0.049 1.299 0.132 0.088    1 0   0 
 9210206 15.523  1-17 4810.2  88.2  80.0 4.569 0.029 0.025 0.739 0.037 0.032  1 1 0   0 
 9210217 15.502  1-17 5461.5 101.9 100.9 4.486 0.040 0.051 0.893 0.055 0.063    1 0   0 
 9210326 15.556  2-17 5441.9  98.8  97.6 4.479 0.044 0.053 0.889 0.056 0.063    1 0   0 
 9210387 15.466  1-17 5510.3 103.4 100.8 4.412 0.055 0.057 0.907 0.067 0.065    1 0 1 0 
 9210394 13.917  2-17 6125.2 122.2 107.3 4.061 0.036 0.051 1.229 0.064 0.103    1 0   0 
 9210433 14.723 16-17 6224.9 141.5 141.3 3.888 0.038 0.039 1.125 0.069 0.074    3 0   0 
 9210541 15.127  1-17 5751.7 108.4 104.8 4.352 0.050 0.051 0.982 0.074 0.074    1 0   0 
 9210628 15.704  1-17 5506.9 113.9 108.6 4.109 0.065 0.065 0.948 0.070 0.067    1 0   0 
 9210684 14.831  1-17 5872.3 102.7  99.1 4.451 0.029 0.040 0.999 0.049 0.065    1 0   0 
 9210688 15.106  1-17 5941.5 118.3 118.2 4.161 0.045 0.049 1.122 0.084 0.094    1 0   0 
 9210718 15.433  1- 3 5526.9 101.8 101.9 4.440 0.049 0.056 0.912 0.064 0.066    1 0   0 
 9210738 15.598  1-17 4917.0  84.3  87.9 3.064 0.086 0.105 1.245 0.237 0.249  2 2 0 1 0 
 9210820 15.180  1-17 4983.6  91.8  85.9 3.467 0.082 0.098 1.229 0.171 0.216  2 2 0 1 0 
 9210823 15.222  0-17 5797.2 115.0 107.9 3.559 0.024 0.017 1.624 0.056 0.045  2 1 0   0 
 9210828 13.221  1-17 5033.0 136.0 151.0 4.611 0.066 0.038 0.638 0.076 0.032 2,3 2     1 
 9210843 15.202  1-17 4817.5  83.8  81.8 4.629 0.018 0.024 0.704 0.027 0.033  0 1 0   0 
 9210856 15.630  1-17 5224.6  97.0  89.9 4.532 0.034 0.043 0.835 0.046 0.054  0 1 0   0 
 9210874 14.961  1-17 5356.2  99.0  94.3 4.496 0.038 0.045 0.870 0.054 0.060  1 1 0   0 
 9210878 15.656  1-17 4882.3  88.8  82.5 4.589 0.024 0.030 0.754 0.036 0.040  0 1 0   0 
 9210884 12.127  0-17 6283.1 124.2 113.3 4.245 0.033 0.035 1.128 0.062 0.070    1 0   0 
 9210894 15.351  1-17 5552.7 124.1 111.5 3.912 0.054 0.049 1.209 0.065 0.066    1 0   0 
 9210920 13.904  1-17 5500.0 111.5 106.0 4.004 0.038 0.038 0.997 0.064 0.063    1 0   0 
 9210925 15.713  1-17 5481.3 114.2 101.5 4.313 0.061 0.056 0.901 0.068 0.058    1 0   0 
 9210945 13.549  1-17 5751.3 110.2 105.1 4.322 0.046 0.047 0.985 0.075 0.074    1 0   0 
 9211010 14.750  1-17 4559.7  77.8  71.4 4.620 0.018 0.022 0.695 0.026 0.028  1 1 0   0 
 9211013 15.431  4-17 5301.1 173.1 128.0 4.009 0.047 0.043 0.925 0.079 0.066    1 0   0 
 9211117 13.340  0-17 6104.9 121.4 110.3 3.862 0.033 0.034 1.168 0.059 0.062    1 0   0 
 9211188 15.493  1-17 5298.2  96.5  91.1 4.535 0.031 0.042 0.848 0.044 0.056    1 0   0 
 9211236 14.743  1-17 5688.2 109.5 104.5 4.347 0.045 0.044 0.923 0.070 0.063    1 0   0 
 9211246 15.773  0-17 5305.9 116.3 107.7 3.773 0.029 0.035 1.234 0.060 0.075  2 1 0   0 
 9211339 14.311  2-16 6015.0 116.7 113.0 4.281 0.041 0.041 1.067 0.071 0.072    1 0   0 
 9211352 14.410  1-17 5653.8 108.4 103.2 4.314 0.044 0.044 0.952 0.072 0.069    1 0   0 
 9211364 12.234  0-17 6152.2 120.5 127.0 3.597 0.065 0.030 1.647 0.205 0.079  2 1 0   0 
 9211378 15.633  4-17 5658.0  99.3  94.7 4.491 0.033 0.046 0.931 0.050 0.059  6 1 0   0 
 9211406 14.545  1-17 5382.8 125.1 122.3 3.827 0.039 0.043 1.120 0.071 0.080  0 1 0   0 
 9211505 14.997  1-17 5896.0 158.0 176.0 4.518 0.046 0.184 1.008 0.115 0.127    2     1 
 9213768 14.814  2-14 5984.0 188.0 230.0 4.505 0.040 0.229 1.011 0.127 0.142    2     1 
 9213803 14.925  2-16 5707.9 115.7 115.1 4.132 0.053 0.053 1.021 0.092 0.077    1 0   0 
 9213837 15.635  2-16 4934.7  87.2  84.2 3.298 0.129 0.136 1.266 0.205 0.240  2 2 0   0 
 9213849 14.264  2-16 5549.7  96.4  95.0 4.508 0.026 0.039 0.908 0.045 0.059    1 0   0 
 9213904 15.548  2- 2 5696.1 103.1  98.2 4.478 0.035 0.047 0.944 0.053 0.062  0 1 0   0 
 9213924 12.971  1-17 6461.0 133.4 140.6 4.140 0.034 0.035 1.329 0.063 0.059    1 0   0 
 9214125 12.146  2-16 6743.5 138.8 133.2 4.102 0.033 0.031 1.432 0.076 0.068    1 0   0 
 9214183 16.144  6- 9 3522.0  61.9  82.4 4.883 0.009 0.009 0.309 0.008 0.008  0 1 0   0 
 9214307 14.958  1-17 6055.5 119.8 111.9 4.187 0.043 0.048 1.158 0.070 0.089    1 0   0 
 9214344 15.713  2- 3 5416.0 125.9 119.9 3.793 0.064 0.065 1.170 0.098 0.101    1 0   0 
 9214402 13.639  1-17 5909.0 107.0 105.4 4.062 0.034 0.051 1.283 0.058 0.118    1 0   0 
 9214456 15.673  1-17 5032.5  97.0  87.9 4.539 0.034 0.036 0.802 0.044 0.045  1 1 0   0 
 9214461 15.887  0-17 5204.5 118.7 106.9 3.756 0.079 0.081 0.961 0.108 0.095  2 1     0 
 9214503 15.448  1-17 5227.5 123.2 116.5 3.758 0.053 0.062 1.139 0.098 0.112  0 1 0   0 
 9214555 11.706  0- 1 6817.2 146.6 139.7 4.259 0.024 0.029 1.366 0.056 0.057    1 0   0 
 9214573 14.917  1-17 5033.3  95.8  88.9 3.454 0.080 0.091 1.079 0.185 0.183  0 2 0   0 
 9214633 15.253  1-17 5857.9 118.6 114.6 4.157 0.050 0.055 1.083 0.091 0.086    1 0   0 
 9214646 14.897  1-17 5969.2 123.9 111.1 4.219 0.046 0.047 1.105 0.074 0.084    1 0   0 
 9214676 15.854  1-17 5594.0 117.7 111.8 4.215 0.066 0.065 0.949 0.074 0.069    1 0   0 
 9214700 13.484  0-17 6241.8 122.9 115.7 3.960 0.029 0.046 1.396 0.067 0.126    1 0   0 
 9214705 15.496  4-17 5942.5 117.4 111.8 4.174 0.056 0.058 1.114 0.083 0.089    1 0   0 
 9214712 14.530  2-17 5633.9 119.0 111.8 4.451 0.042 0.049 0.939 0.063 0.068  3 1 0   0 
 9214713 14.740  1-17 5971.8 119.0 124.6 4.076 0.052 0.049 1.049 0.101 0.073    1 0 1 0 
 9214715 13.136  1-17 5809.0 118.5 115.6 4.116 0.057 0.064 1.076 0.104 0.084  3 1 0   0 
 9214725 12.074  1-17 4923.5  92.4  83.0 3.195 0.102 0.085 0.990 0.239 0.156  2 2 0   0 
 9214754 15.701  4-17 5290.8 101.2  90.6 4.450 0.043 0.036 0.854 0.062 0.050  2 1 0   0 
 9214768 15.710  1-17 5179.2 100.0  89.2 4.474 0.045 0.039 0.833 0.054 0.044  1 1 0   0 
 9214786 14.754  1-17 5710.7 124.7 120.1 3.988 0.051 0.044 1.090 0.079 0.073    1 0   0 
 9214842 15.817  1-17 4877.5  96.3  93.3 4.616 0.021 0.027 0.721 0.035 0.037  1 1 0   0 
 9214999 15.601  1-17 5067.6  93.7  87.8 4.610 0.020 0.028 0.744 0.033 0.041  1 1 0   0 
 9215052 14.081 16-17 6050.1 109.7 108.5 4.385 0.032 0.039 1.066 0.058 0.067  1 1 0   0 
 9215124 13.290  0-17 5022.6 103.9  94.2 3.624 0.051 0.073 1.191 0.125 0.161  2 1 0   0 
 9215319 17.067  3- 5 4652.8  96.0  90.5 4.582 0.032 0.033 0.735 0.038 0.037  0 1 0   0 
 9215456 15.272  1-17 5744.9 103.7 101.4 4.482 0.029 0.040 0.954 0.048 0.061    1 0   0 
 9215492 14.717  1-17 5085.0 104.2  87.2 3.633 0.058 0.060 0.902 0.104 0.091  0 1 0   0 
 9215498 15.967  4-17 6014.3 116.1 112.4 4.359 0.055 0.064 1.069 0.069 0.076    1 0   0 
 9215522 15.535  1-17 5867.2 121.9 117.8 4.302 0.056 0.056 1.031 0.077 0.079    1 0   0 
 9215528 15.444  1-17 5951.4 121.5 112.1 4.202 0.055 0.056 1.103 0.080 0.086    1 0   0 
 9215558 14.755  1-17 6033.1 124.7 122.4 4.215 0.174 0.227 1.124 0.156 0.117  0 1     0 
 9215566 15.613  1-17 5847.6 118.8 115.4 4.278 0.063 0.062 1.030 0.079 0.079    1 0   0 
 9215574 15.946  1-17 5801.4 115.0 112.0 4.406 0.053 0.064 0.990 0.066 0.073    1 0   0 
 9215630 15.570  2-17 5925.3 119.4 116.2 4.343 0.053 0.057 1.044 0.073 0.078    1 0   0 
 9215661 14.961  1-17 5901.7 118.1 113.8 4.288 0.077 0.074 1.049 0.079 0.081    1 0   0 
 9215731 14.925  7-13 6180.0 126.8 123.3 4.267 0.043 0.045 1.047 0.073 0.073    1 0   0 
 9215752 15.555  1-17 5271.1  98.1  84.5 4.388 0.043 0.034 0.852 0.051 0.036  0 1 0   0 
 9215768 15.915  2-17 5638.5 109.3 105.5 4.468 0.041 0.055 0.934 0.057 0.064    1 0   0 
 9215772 14.941  1-17 5831.7 118.8 115.5 4.328 0.075 0.078 1.014 0.077 0.078    1 0   0 
 9215806 15.927  2-17 6027.0 120.2 117.2 4.240 0.073 0.071 1.116 0.079 0.085    1 0   0 
 9215814 13.375  0-17 6265.9 124.8 136.2 4.222 0.029 0.032 1.294 0.055 0.059    1 0   0 
 9215818 15.752  1-17 5615.0 124.5 118.8 4.066 0.070 0.066 1.009 0.080 0.074    1 0   0 
 9215839 14.699  1-17 5233.4  93.2  90.4 4.503 0.033 0.040 0.889 0.049 0.055  0 1 0   0 
 9215887 14.470  1-17 5847.4 122.9 117.0 3.971 0.055 0.042 1.136 0.100 0.070    1 0   0 
 9215889 13.996  1-17 5382.8  86.2  85.2 4.504 0.022 0.032 0.958 0.038 0.051  1 1 0   0 
 9215931 12.896  0-17 5377.4 119.3 109.7 3.861 0.028 0.032 1.187 0.048 0.062  1 1 0   0 
 9216019 13.732  4-17 5343.0 204.0 185.0 4.491 0.094 0.126 0.801 0.113 0.070  2 2     1 
 9216040 13.526  0-17 5811.1 122.6 129.9 4.256 0.030 0.035 1.186 0.052 0.065    1 0   0 
 9216050 13.829  2-17 6086.5 114.5 110.7 3.879 0.033 0.051 1.498 0.066 0.154    1 0   0 
 9216095 12.760  0-17 7327.3 167.6 156.1 3.950 0.031 0.035 1.663 0.083 0.083    2 0   0 
 9216211 15.541  1-17 5267.4  99.1  93.9 4.578 0.023 0.034 0.806 0.038 0.049  0 1 0   0 
 9216358 14.977  4-17 5475.3 102.4  88.5 4.253 0.041 0.035 0.853 0.053 0.037  7 1 0   0 
 9216486 15.296  1-17 5067.0  92.1  86.7 4.558 0.030 0.034 0.784 0.041 0.045  1 1 0   0 
 9216493 13.936  1-17 5507.4 111.1 102.0 4.212 0.043 0.041 0.919 0.067 0.060    1 0   0 
 9216545 15.718  2-17 5449.4 100.3  98.3 4.532 0.029 0.043 0.873 0.045 0.056    1 0   0 
 9216572 14.009  1-17 5689.2 119.3 112.4 4.119 0.040 0.039 0.878 0.063 0.054    1 0   0 
 9216609 15.482  4-17 5386.7 120.1 117.0 3.859 0.056 0.058 1.079 0.081 0.083    1 0   0 
 9216660 15.520  4-17 5406.9  97.3  92.8 4.586 0.021 0.030 0.811 0.035 0.044    1 0   0 
 9216668 15.498  1- 3 5705.7 116.0 114.3 3.886 0.071 0.067 1.165 0.086 0.086    1 0   0 
 9216720 15.350  1-17 6039.2 114.7 112.2 4.344 0.049 0.055 1.084 0.069 0.077    1 0   0 
 9216744 13.908  1-17 5859.2 115.4 110.9 4.287 0.041 0.044 1.031 0.076 0.078    1 0   0 
 9216750 14.348  1-17 5645.9 120.3 111.9 3.957 0.039 0.040 1.087 0.068 0.068    1 0   0 
 9216822 15.012  1-17 5838.1 113.0 112.0 4.114 0.052 0.059 1.091 0.104 0.085    1 0   0 
 9216840 15.411  1-17 5372.6 104.0  94.2 4.558 0.024 0.035 0.843 0.040 0.053    1 0   0 
 9216851 15.380  1-17 5319.3 113.6 108.8 3.963 0.056 0.056 0.959 0.067 0.069  0 1 0   0 
 9216854 15.485  1-17 5688.1 107.4 103.6 4.441 0.044 0.054 0.954 0.061 0.068    1 0   0 
 9216868 15.607  1-17 5770.1 116.7 111.3 4.315 0.061 0.061 0.993 0.076 0.076    1 0   0 
 9216911 13.732  1-17 4899.4  82.3  82.1 3.281 0.081 0.099 1.223 0.207 0.236  2 2 0   0 
 9217020 13.583  1-17 6158.7 116.2 106.7 4.132 0.032 0.040 1.187 0.061 0.085    1 0   0 
 9217035 15.030  1-17 5802.1 118.2 111.3 4.069 0.059 0.060 1.091 0.116 0.081    1 0   0 
 9217095 13.967  2-17 6285.9 127.1 123.9 4.211 0.042 0.044 1.152 0.063 0.077    1 0   0 
 9217100 15.384  1-17 5632.3 116.1 112.5 4.426 0.045 0.050 0.942 0.068 0.071    1 0   0 
 9217120 15.355  1-17 5690.4 112.3 107.4 4.333 0.055 0.054 0.963 0.075 0.072    1 0   0 
 9217152 15.971  2-17 5370.6 111.0 105.0 4.458 0.053 0.059 0.872 0.061 0.058    1 0   0 
 9217153 15.775  1-17 5668.0 152.0 169.0 4.555 0.033 0.176 0.949 0.094 0.115    2     1 
 9217182 15.133  1-17 5588.7  97.2  93.6 4.511 0.027 0.039 0.911 0.044 0.056    1 0   0 
 9217194 15.470  1- 3 5564.3 114.8 109.0 4.086 0.063 0.061 0.979 0.074 0.070    1 0   0 
 9217206 15.441  1-17 5394.2  99.7  96.2 4.491 0.041 0.049 0.878 0.054 0.061    1 0   0 
 9217233 15.377  1-17 5776.7 114.1 113.3 4.390 0.047 0.054 0.987 0.071 0.076    1 0   0 
 9217391 15.857  1-17 5188.5  97.3  91.2 4.570 0.027 0.038 0.803 0.043 0.052  1 1 0   0 
 9217407 12.311  0-17 6000.8 119.1 114.0 4.191 0.041 0.040 0.961 0.073 0.063    1 0   0 
 9217488 15.411  1-17 5369.3  89.4  87.5 4.546 0.020 0.029 0.903 0.035 0.038    1 0   0 
 9217575 11.056  0-17 6218.0 125.2 116.4 4.279 0.034 0.038 1.098 0.068 0.070    1 0   0 
 9217583 12.401  0-17 6549.0 125.6 125.9 3.658 0.040 0.034 1.973 0.075 0.084  1 3 0 1 0 
 9217645 14.477 17-17 6007.1 105.3 111.7 4.062 0.046 0.056 1.147 0.102 0.083    1 0   0 
 9217682 15.264  1-17 5810.4 111.1 110.8 4.218 0.061 0.061 1.034 0.083 0.080    1 0   0 
 9217696 15.608  1-17 5613.8 108.9 105.1 4.247 0.067 0.067 0.949 0.073 0.069    1 0   0 
 9217721 15.477  1- 3 6297.0 197.0 241.0 4.438 0.070 0.224 1.048 0.154 0.139    2     1 
 9217748 12.373  0-17 6563.8 129.9 126.7 3.695 0.129 0.117 1.773 0.185 0.186  8 1     0 
 9217788 14.990  1-17 5913.0 116.3 108.3 4.182 0.050 0.054 1.097 0.082 0.087    1 0   0 
 9217795 13.818  1-17 5915.6 101.8 104.8 4.032 0.035 0.052 1.268 0.071 0.118    1 0   0 
 9219793 13.996  2-15 5892.0 110.0 107.3 4.137 0.045 0.044 1.047 0.094 0.073    1 0   0 
 9219817 15.789  1-17 5240.9  94.8  86.7 4.477 0.052 0.051 0.844 0.055 0.049    1 0   0 
 9219872 15.346  1-17 5059.9  88.1  82.1 4.549 0.031 0.037 0.803 0.042 0.048  0 1 0   0 
 9219939 12.555  0-17 6497.4 128.0 130.4 4.040 0.031 0.033 1.363 0.062 0.060  1 3 0   0 
 9219949 14.618  1-17 5266.1  98.7  92.0 4.518 0.034 0.040 0.849 0.049 0.057  0 1 0   0 
 9219989 14.251 16-16 5196.3 116.9 109.1 3.797 0.040 0.052 1.073 0.081 0.097  0 1 0   0 
 9220002 12.292  1-17 5016.0 106.1  94.9 3.600 0.069 0.087 1.161 0.145 0.185  2 1 0   0 
 9220074 15.433  1-17 5866.2 132.2 170.8 4.281 0.173 0.226 1.040 0.137 0.117    1     0 
 9220079 12.986  0-17 6352.6 136.4 122.9 3.943 0.029 0.036 1.426 0.070 0.113    1 0   0 
 9220118 15.550  2-17 5828.2 122.5 117.6 3.943 0.073 0.064 1.171 0.102 0.084    1 0   0 
 9220133 14.043 10-10 6418.6 138.8 126.6 4.067 0.035 0.037 1.362 0.067 0.066    1 0   0 
 9220149 15.941  2-17 5782.1 116.0 112.1 4.338 0.065 0.066 0.994 0.075 0.076    1 0   0 
 9220159 15.896  1-17 5985.8 119.0 116.7 4.146 0.074 0.070 1.146 0.087 0.094    1 0   0 
 9220203 15.561  1-17 5792.9 110.2 108.4 4.400 0.049 0.057 0.990 0.067 0.074    1 0   0 
 9220227 14.954  1-17 4830.7  88.4  79.5 4.544 0.024 0.019 0.732 0.030 0.023  8 1 1   0 
 9220235 15.510  1-17 5419.8 103.2 101.7 4.509 0.035 0.048 0.880 0.049 0.060  7 1 0   0 
 9220292 13.521  1-17 6358.9 126.3 126.1 4.325 0.030 0.034 1.164 0.058 0.069    1 0   0 
 9220318 15.073 16-17 6436.0 179.0 246.0 4.370 0.072 0.217 1.172 0.181 0.163  1 2     1 
 9220323 15.088  0-17 5232.4 106.2  94.9 3.586 0.035 0.049 1.355 0.083 0.124  2 1 0   0 
 9220374 15.846  1-17 5359.5 115.4 111.1 4.053 0.322 0.302 0.928 0.221 0.088  0 1     0 
 9220391 14.302 16-17 6010.6 110.1 109.0 4.370 0.036 0.044 1.068 0.066 0.076  1 1 0   0 
 9220413 15.912  2-17 5987.7 122.6 125.0 4.056 0.078 0.089 1.194 0.105 0.102    1 0   0 
 9220463 15.022  1-17 5847.2 114.0 112.2 4.219 0.048 0.051 1.050 0.080 0.081    1 0   0 
 9220467 15.661  1-17 5152.1  93.8  91.7 4.599 0.022 0.031 0.765 0.038 0.046  0 1 0   0 
 9220508 15.290  1-17 6033.5 115.7 111.9 4.337 0.049 0.053 1.084 0.070 0.078    1 0   0 
 9220531 15.211  1-17 5667.7 117.5 113.0 3.777 0.049 0.050 1.268 0.074 0.082    1 0   0 
 9220562 14.927  1-17 5985.5 103.5 107.1 4.083 0.044 0.054 1.191 0.080 0.103    1 0   0 
 9220593 14.999  1-17 4731.0 103.9  99.4 2.595 0.127 0.116 1.066 0.338 0.221  2 2 0   0 
 9220609 14.368  1-17 6031.4 110.2 108.5 4.047 0.037 0.054 1.244 0.072 0.115    1 0   0 
 9220611 12.998  0-17 6326.8 127.2 125.9 4.356 0.036 0.039 1.012 0.064 0.066    1 0   0 
 9220625 13.563  1-17 6305.7 117.3 120.8 4.334 0.024 0.035 1.211 0.049 0.063    1 0   0 
 9220639 14.342  1-17 5462.0 164.0 147.0 4.559 0.056 0.112 0.790 0.096 0.072  1 2     1 
 9220811 15.077  1-17 4256.5  79.3  66.4 4.652 0.019 0.023 0.634 0.020 0.019  1 1 0   0 
 9220816 15.030  1-17 5918.8 112.2 105.5 4.531 0.021 0.026 0.919 0.036 0.042    1 0   0 
 9220872 13.212  1-17 6579.7 132.1 126.6 3.958 0.033 0.035 1.538 0.075 0.078    1 0   0 
 9220896 15.155  1-17 5867.6 114.3 111.2 4.320 0.053 0.053 1.027 0.075 0.077    1 0   0 
 9220898 13.395  0-17 5221.6 112.8 101.4 3.767 0.042 0.046 0.886 0.067 0.070  0 1 0   0 
 9221052 15.191  4-17 6086.2 111.8 106.4 4.412 0.031 0.042 1.069 0.052 0.066    1 0   0 
 9221065 14.035 16-17 6031.1 105.6 102.3 4.116 0.034 0.044 1.194 0.067 0.098    1 0   0 
 9221068 15.366  1-17 5109.4  89.8  86.3 4.591 0.022 0.031 0.772 0.037 0.046  1 1 0   0 
 9221208 13.900  2-17 5861.2 106.1 107.3 4.025 0.043 0.046 1.203 0.117 0.080    1 0   0 
 9221245 14.797 16-17 6212.0 121.6 113.3 3.995 0.044 0.051 1.348 0.075 0.114  1 1 0   0 
 9221254 14.518 16-17 6038.8 117.5 116.5 4.230 0.046 0.045 1.126 0.073 0.083    1 0   0 
 9221293 13.965  1-17 6439.5 136.0 126.9 4.018 0.048 0.040 1.115 0.089 0.059    1 0   0 
 9221300 15.576  1-17 5157.3 103.7  96.2 4.639 0.026 0.031 0.708 0.042 0.039  0 1 0   0 
 9221324 13.594  1-17 6240.0 122.4 119.2 4.266 0.036 0.041 1.188 0.071 0.079    1 0   0 
 9221343 15.734  1-17 5622.9 112.0 107.9 4.292 0.066 0.066 0.946 0.073 0.069    1 0   0 
 9221370 15.231  1-17 4765.1  83.2  77.8 4.575 0.027 0.027 0.752 0.037 0.035  1 1 0   0 
 9221388 13.615  1-17 6745.6 139.6 139.5 4.073 0.034 0.035 1.353 0.061 0.053    3 0   0 
 9221398 15.875  0-17 6400.5 146.8 138.3 4.222 0.026 0.027 1.354 0.065 0.057  3 1 0   0 
 9221434 15.629  2- 3 5348.5 123.5 113.4 3.976 0.061 0.059 0.959 0.072 0.070    1 0   0 
 9221438 15.009  1- 3 4985.9  89.3  82.7 3.413 0.083 0.100 1.273 0.177 0.223  0 2 0   0 
 9221484 15.508  1-17 5344.1 116.7 125.4 4.508 0.036 0.048 0.865 0.054 0.061  0 1 0   0 
 9221502 15.193  1-17 6298.0 174.0 217.0 4.421 0.050 0.200 1.198 0.159 0.159    2     1 
 9221508 13.339  1-17 5784.5 118.6 107.6 3.746 0.031 0.032 1.224 0.060 0.062    1 0   0 
 9221528 15.852  4-17 5826.0 110.1 108.4 4.125 0.052 0.058 1.081 0.101 0.084  2 1 0 1 0 
 9221551 15.595  2-17 5492.4  98.2  92.1 4.586 0.023 0.030 0.817 0.039 0.044    1 0   0 
 9221553 15.392  4-17 5859.1 110.7 105.8 4.199 0.059 0.060 1.064 0.084 0.083    1 0   0 
 9221608 15.727  1-17 5527.1 108.8 106.0 4.496 0.056 0.089 0.892 0.064 0.066    1     0 
 9221615 15.709  1-17 5384.2  95.0  91.0 4.547 0.030 0.043 0.850 0.045 0.056    1 0   0 
 9221627 15.020 16-17 6171.3 120.1 117.8 3.868 0.066 0.072 1.430 0.126 0.136  1 1 0 1 0 
 9221687 14.735  1-17 5282.1  97.4  89.1 4.489 0.041 0.043 0.854 0.056 0.056  1 1 0   0 
 9221694 15.586  1-17 6572.8 138.9 132.4 4.286 0.071 0.113 1.279 0.090 0.092    1     0 
 9221714 14.742  1-17 4832.4  83.0  72.5 3.513 0.078 0.070 0.984 0.171 0.115  2 1 0   0 
 9221774 14.615  1-17 5845.8 106.6 104.5 4.397 0.041 0.048 1.008 0.066 0.075    1 0   0 
 9221777 12.564  1-17 6623.7 135.8 126.1 3.925 0.034 0.036 1.491 0.075 0.078  6 1 0   0 
 9221801 14.986  1-17 5086.3 105.0  86.4 3.434 0.076 0.088 1.384 0.154 0.182  0 2 0   0 
 9221854 15.793  1-17 5825.2 113.0 110.3 4.371 0.063 0.069 1.003 0.071 0.075    1 0   0 
 9221888 14.548 16-17 6187.0 197.0 240.0 4.329 0.132 0.198 1.009 0.173 0.115  1 2     1 
 9221966 13.989  3-16 6710.2 149.0 157.1 4.172 0.031 0.031 1.380 0.077 0.065    1 0   0 
 9221980 14.400  1-17 5740.0 103.2 101.2 4.458 0.032 0.042 0.966 0.053 0.068    1 0   0 
 9222064 15.746  4-16 5600.2 110.7 109.9 4.437 0.052 0.063 0.930 0.064 0.067    1 0   0 
 9222073 13.339  0-17 5305.9  97.4  91.0 4.457 0.031 0.023 0.779 0.044 0.031  1 1 0   0 
 9222079 15.275  1-17 6005.7 113.7 110.0 4.375 0.044 0.054 1.063 0.065 0.075    1 0   0 
 9222083 15.703  4-17 6269.0 177.0 265.0 4.405 0.054 0.216 1.237 0.154 0.169    2     1 
 9222097 15.010  1-17 6106.7 113.9 111.9 4.371 0.037 0.047 1.098 0.060 0.074    1 0   0 
 9222102 15.125  1-17 6011.2 115.9 111.2 4.172 0.053 0.053 1.147 0.074 0.091    1 0   0 
 9222126 14.708  1-17 5948.7 106.4 104.2 4.447 0.030 0.040 0.997 0.048 0.059    1 0   0 
 9222164 15.667  1-17 5596.8 111.2 108.5 4.367 0.059 0.059 0.931 0.071 0.069    1 0   0 
 9222179 15.566  1-17 4877.1  89.1  83.9 4.609 0.021 0.027 0.731 0.034 0.038  0 1 0   0 
 9222213 15.766  2-17 5447.6 108.3 102.8 4.418 0.057 0.056 0.890 0.066 0.061    1 0   0 
 9222282 14.519 16-17 6128.1 121.6 112.3 3.825 0.047 0.055 1.440 0.139 0.120    1 0   0 
 9222376 15.457  1- 3 5629.2 113.4 108.4 4.242 0.056 0.057 0.955 0.074 0.070  1 1 0   0 
 9222499 14.730  1-17 5727.7 127.5 121.4 3.785 0.041 0.040 1.279 0.066 0.075    1 0   0 
 9222502 15.767  1-17 5485.4 111.5 101.9 4.339 0.060 0.056 0.900 0.068 0.059    1 0   0 
 9222516 14.876  1-17 6232.4 132.6 121.2 4.197 0.038 0.038 1.147 0.065 0.078  5 1 0   0 
 9222529 14.678  1-17 5834.0 117.8 113.4 4.044 0.057 0.049 1.114 0.124 0.080    1 0   0 
 9222532 12.635  0-17 6461.5 128.0 119.2 3.897 0.029 0.045 1.459 0.064 0.135    1 0   0 
 9222587 15.984  1-17 5235.7  95.3  86.5 4.448 0.054 0.047 0.844 0.055 0.044    1 0   0 
 9222625 15.160  1-17 5957.0 162.0 223.0 4.476 0.048 0.192 1.126 0.109 0.150    2     1 
 9222690 15.037  1-17 5795.8 110.7 107.3 4.341 0.048 0.049 0.998 0.075 0.076    1 0   0 
 9222697 15.272  1-17 5790.2 100.8  98.6 4.470 0.030 0.042 0.970 0.049 0.063    1 0   0 
 9222713 15.401  1-17 5596.2 116.5 111.7 3.818 0.054 0.054 1.199 0.079 0.084    1 0   0 
 9222717 15.826  1-17 5551.3 115.0 108.9 4.267 0.062 0.061 0.926 0.070 0.065    1 0   0 
 9222729 15.490  4-17 6001.4 104.1 108.5 4.052 0.057 0.069 1.208 0.096 0.100    1 0   0 
 9222735 14.749  1-17 5692.7 105.0 101.3 4.410 0.042 0.047 0.960 0.069 0.072    1 0   0 
 9222874 14.259  1-17 5964.3 116.2 113.1 4.319 0.041 0.043 1.063 0.076 0.078    1 0   0 
 9222884 14.517  1-17 5592.4 114.2 110.3 4.352 0.046 0.045 0.929 0.073 0.067    1 0   0 
 9222909 15.930  1-17 5692.5 111.9 107.2 4.389 0.059 0.064 0.960 0.070 0.072    1 0   0 
 9222911 14.034  0-17 4905.2  91.1  92.9 2.518 0.104 0.108 1.690 0.563 0.360  2 2 0   0 
 9222917 14.393  1-17 6174.7 126.2 117.7 4.244 0.044 0.039 1.172 0.069 0.080  1 1 0   0 
 9222970 11.551  0-17 6344.2 126.1 125.9 4.299 0.034 0.036 1.126 0.064 0.070    1 0   0 
 9222984 15.840  1-17 5195.0  92.2  81.7 4.421 0.042 0.034 0.839 0.047 0.034  0 1 0   0 
 9223017 13.616  1-17 6308.8 119.2 121.5 4.420 0.030 0.036 0.997 0.050 0.060    1 0   0 
 9223020 15.071  1-17 5375.0 106.9  89.4 4.351 0.043 0.034 0.872 0.060 0.044  0 1 0   0 
 9223051 15.887  1-17 5232.8  99.3  88.9 4.445 0.050 0.043 0.843 0.056 0.043  0 1 0   0 
 9223109 13.415  0-17 6869.1 150.5 145.2 4.261 0.028 0.029 1.262 0.046 0.041    2 0   0 
 9223221 15.268  1-17 5746.1 120.3 115.2 3.999 0.064 0.053 1.099 0.093 0.076    1 0   0 
 9223269 15.317  1-17 5298.5  97.4  92.5 4.527 0.032 0.043 0.852 0.046 0.057    1 0   0 
 9223461 15.360  1-17 5217.7 107.4 100.4 4.498 0.039 0.040 0.841 0.055 0.053  0 1 0   0 
 9223537 13.294  0-17 6136.9 118.3 115.7 4.009 0.030 0.048 1.316 0.066 0.124    1 0   0 
 9223564 15.131  1-17 6110.4 120.1 118.4 3.914 0.038 0.049 1.352 0.114 0.107  2 1 0   0 
 9223570 15.101  1-17 5083.2  92.7  88.8 4.589 0.021 0.031 0.775 0.033 0.046  0 1 0   0 
 9223609 15.261  1-17 5391.6 109.7 101.0 4.437 0.047 0.046 0.877 0.066 0.059    1 0   0 
 9223783 13.952  1-17 6330.0 121.7 124.1 4.012 0.031 0.043 1.301 0.057 0.104    1 0   0 
 9223806 14.909  1-17 5865.3 115.7 111.5 4.304 0.046 0.047 1.029 0.076 0.077    1 0   0 
 9223831 13.497  0-17 6043.0 121.0 116.6 4.305 0.042 0.042 0.990 0.072 0.068    1 0   0 
 9223835 14.162  1-17 6151.9 125.0 113.3 4.057 0.034 0.045 1.284 0.062 0.112  7 1 0   0 
 9223886 15.427  1-17 5894.3 115.1 111.2 4.296 0.120 0.139 1.044 0.092 0.084    1     0 
 9223963 15.144  1-17 6055.4 114.1 106.7 4.061 0.043 0.056 1.241 0.074 0.109    1 0   0 
 9224176 12.162  0-17 6208.1 163.5 134.5 3.771 0.201 0.203 1.346 0.242 0.161    1     0 
 9224195 14.799  1-17 5218.4  98.6  93.7 4.564 0.023 0.035 0.818 0.036 0.052  0 1 0   0 
 9224200 14.389 16-17 6314.5 115.6 110.7 3.749 0.036 0.035 1.754 0.070 0.079  1 1 0   0 
 9224206 14.768 16-17 6269.5 132.6 124.7 4.251 0.044 0.039 1.207 0.069 0.079    1 0   0 
 9224226 15.097 16-16 4894.7  87.9  83.9 3.013 0.084 0.097 1.446 0.224 0.264  2 2 0   0 
 9224229 15.749  2-17 5594.7 115.1 112.6 4.372 0.057 0.057 0.930 0.072 0.069    1 0   0 
 9224237 15.089  1-17 5529.8  96.9  98.1 4.469 0.038 0.047 0.912 0.057 0.066    1 0   0 
 9224238 15.301  1-17 5533.7 127.5 118.2 3.799 0.048 0.049 1.205 0.076 0.084    1 0   0 
 9224250 13.980  1-17 6238.8 131.4 127.1 3.914 0.050 0.040 1.254 0.133 0.064    1 0   0 
 9224351 13.760  1-17 5934.1 107.8 108.9 4.134 0.034 0.042 1.152 0.071 0.090    1 0   0 
 9224391 14.889  1-17 5939.4 123.1 112.4 4.207 0.044 0.048 1.097 0.077 0.085    1 0   0 
 9224423 13.563  0-17 6503.3 130.4 130.5 3.926 0.141 0.131 1.387 0.160 0.117    1     0 
 9224466 13.902  1-17 5191.0 113.9  93.3 3.334 0.056 0.072 1.430 0.143 0.194  2 2 0   0 
 9224509 13.413  0-17 4992.6  87.7  77.4 3.464 0.051 0.068 1.412 0.155 0.179  2 2 0   0 
 9224557 14.773 16-17 6555.4 127.3 130.0 4.310 0.030 0.038 1.253 0.047 0.053  1 1 0   0 
 9224697 15.709  4-17 5275.3 101.4  86.5 4.391 0.045 0.037 0.852 0.053 0.037  0 1 0   0 
 9225115 15.661  2-15 4924.1  97.7  91.5 4.595 0.022 0.029 0.752 0.035 0.041  1 1 0   0 
 9225146 13.816  1-17 6319.5 136.0 130.8 3.823 0.045 0.031 1.271 0.072 0.054    1 0   0 
 9225231 13.679  1-17 5764.2 121.4 115.7 4.015 0.045 0.037 1.067 0.078 0.066  1 1 0   0 
 9225261 15.002  1-17 6090.2 119.6 121.9 4.221 0.046 0.048 1.153 0.069 0.086    1 0   0 
 9225395 15.111  1-17 5321.0  95.6  88.6 4.557 0.030 0.039 0.799 0.040 0.048  1 1 0 0 0 
 9225403 15.378  1-17 5867.9 107.8 105.9 4.415 0.040 0.051 1.009 0.061 0.072    1 0   0 
 9225411 15.134  1-17 5911.1 117.4 112.6 4.294 0.051 0.051 1.050 0.076 0.079    1 0   0 
 9225441 15.430  1-17 5488.9 132.9 129.2 3.827 0.071 0.069 1.152 0.097 0.096  0 1 0   0 
 9225534 15.623  1-17 5870.1 131.4 125.1 3.886 0.081 0.073 1.232 0.109 0.092    1 0   0 
 9225566 13.677  1-17 5473.3 121.5 115.1 3.708 0.030 0.036 1.321 0.061 0.081  2 1 0   0 
 9225578 15.937  2-17 5561.7 103.3 100.8 4.489 0.040 0.055 0.911 0.054 0.061    1 0   0 
 9225594 11.271  1-17 4977.2  95.5  88.7 3.397 0.073 0.094 1.274 0.179 0.230  2 2 0   0 
 9225614 14.904  1-17 5219.1 138.5 121.7 3.615 0.058 0.074 1.340 0.109 0.150  0 1 0   0 
 9225648 15.367  1-17 5720.3 108.4 104.1 4.462 0.035 0.045 0.958 0.055 0.066    1 0   0 
 9225651 13.927  1-17 6070.6 139.2 115.4 3.789 0.045 0.035 1.300 0.076 0.060    1 0   0 
 9225688 15.638  1-17 5613.0 115.4 111.3 4.323 0.064 0.062 0.939 0.073 0.069    1 0   0 
 9225788 15.901  1-17 5902.5 129.2 125.7 3.864 0.102 0.097 1.267 0.129 0.106    1 0   0 
 9225874 15.275  1-17 5614.8 111.0 108.2 4.413 0.049 0.054 0.936 0.069 0.070    1 0   0 
 9225922 13.388  0-17 5259.1 115.5 102.5 3.703 0.045 0.048 0.882 0.074 0.076  0 1 0   0 
 9225948 13.904  1-17 5547.4 116.3 116.9 4.123 0.046 0.040 1.031 0.079 0.064    1 0   0 
 9225979 13.161  0-17 5570.5 120.1 115.0 4.077 0.041 0.041 0.956 0.068 0.061    1 0   0 
 9225997 10.451  0-17 6023.6 114.7 112.7 4.371 0.038 0.041 0.974 0.068 0.068    1 0   0 
 9226030 14.583  1-17 5480.8 114.9 105.5 4.196 0.045 0.043 0.914 0.066 0.058    1 0   0 
 9226080 14.866  1-17 5576.3 114.8 110.6 4.206 0.132 0.128 0.950 0.079 0.073    1     0 
 9226199 12.955  0-17 5133.7 109.5  96.3 3.667 0.052 0.057 0.938 0.095 0.100  0 1 0   0 
 9226218 14.614 16-17 6214.7 126.4 117.3 4.288 0.041 0.046 1.171 0.066 0.078    1 0   0 
 9226230 13.869  1-17 6279.8 124.8 121.7 4.290 0.036 0.040 1.133 0.064 0.071    1 0   0 
 9226314 14.702 16-17 6269.6 115.8 109.4 4.413 0.023 0.031 1.102 0.042 0.056    1 0   0 
 9226327 13.786  1-17 5871.7 124.6 118.8 3.795 0.035 0.035 1.041 0.058 0.053    1 0   0 
 9226338 15.459  1-17 5713.8 110.1 106.2 4.404 0.049 0.055 0.966 0.068 0.073    1 0   0 
 9226438 14.287  0-17 5640.6 134.4 104.1 3.608 0.024 0.026 1.415 0.057 0.057  2 1 0   0 
 9226439 14.741  1-17 5943.0 138.9 141.9 3.803 0.053 0.048 1.331 0.171 0.085  6 1 0   0 
 9226449 14.860  1-17 5346.0 175.0 159.0 4.564 0.037 0.112 0.854 0.078 0.087  0 2     1 
 9226497 14.541  1-17 5646.1 115.8 108.9 3.842 0.039 0.040 1.192 0.065 0.073    1 0   0 
 9226505 12.543  0-17 6476.8 127.3 126.7 3.933 0.029 0.044 1.400 0.061 0.122    1 0   0 
 9226614 13.332  0-17 5136.5  93.1  81.7 4.465 0.035 0.026 0.826 0.052 0.037  7 1 0   0 
 9226641 14.256  1-17 5960.2 112.5 109.7 4.378 0.036 0.044 1.049 0.067 0.076    1 0   0 
 9226660 15.438  1-17 5792.0 120.3 116.2 4.337 0.053 0.053 0.997 0.076 0.077    1 0   0 
 9226668 13.850  4-17 5706.5 122.4 118.9 4.354 0.056 0.059 0.967 0.076 0.075  2 1 0   0 
 9226710 15.080  1-17 6063.2 121.4 113.0 4.032 0.048 0.058 1.260 0.081 0.112  1 1 0   0 
 9226780 13.248  0-17 5033.0 113.2  95.3 3.610 0.044 0.060 1.381 0.110 0.148  2 1 0   0 
 9226789 15.155  1-17 5037.8  83.7  76.3 4.463 0.031 0.022 0.815 0.039 0.027  1 1 0   0 
 9227069 12.506  1-17 5513.0 163.0 163.0 4.613 0.035 0.105 0.813 0.083 0.083    2     1 
 9227076 15.179  1-17 6120.8 128.3 126.3 3.836 0.061 0.065 1.423 0.143 0.125    1 0   0 
 9227101 14.621  1-17 5936.1 107.8 104.5 4.425 0.030 0.041 1.028 0.053 0.070    1 0   0 
 9227128 14.330 16-17 6309.9 144.5 141.4 4.243 0.039 0.034 1.228 0.070 0.078    1 0   0 
 9227150 14.383  1-17 5926.0 166.0 187.0 4.433 0.070 0.210 1.089 0.136 0.136    2     1 
 9227215 15.055  1-17 5843.3 105.5  99.7 4.487 0.024 0.036 0.966 0.043 0.057    1 0 1 0 
 9227227 12.506  0-17 6313.0 151.0 189.0 4.233 0.145 0.145 1.131 0.152 0.152  2 2     1 
 9227238 13.712  1-17 6132.2 126.4 112.3 4.149 0.032 0.039 1.213 0.060 0.088    1 0   0 
 9227268 12.506 16-17 6194.0 197.0 241.0 4.263 0.220 0.180 0.901 0.128 0.082    2     1 
 9227272 15.456  4-17 5157.8  99.9  93.0 4.549 0.030 0.039 0.818 0.042 0.052  0 1 0   0 
 9227356 15.374  4-17 4965.0 174.0 174.0 4.510 0.082 0.075 0.777 0.085 0.056  1 2     1 
 9227376 14.492 16-17 6532.4 136.8 128.9 3.847 0.043 0.045 1.598 0.084 0.098  1 1 0   0 
 9227393 15.099  1- 3 5444.1 126.5 122.4 3.905 0.048 0.049 1.056 0.071 0.074    1 0   0 
 9227456 14.205 16-17 6981.8 150.1 145.1 4.130 0.040 0.037 1.481 0.085 0.075  1 2 0   0 
 9227502 13.753  1-17 5590.6 128.4 119.9 3.804 0.037 0.037 0.854 0.051 0.050    1 0   0 
 9227547 12.681  0-17 6367.4 140.4 130.7 4.109 0.032 0.034 1.324 0.057 0.057    1 0   0 
 9227590 14.419 16-17 6039.8 116.2 108.6 4.175 0.045 0.045 1.157 0.070 0.089  1 1 0   0 
 9227814 13.321  1-17 5550.6 107.9 103.0 3.966 0.033 0.034 1.065 0.059 0.058    1 0   0 
 9227824 13.983  1-17 5000.8  81.5  74.5 4.523 0.034 0.029 0.801 0.047 0.040  1 1 0   0 
 9227825 15.688  1-17 4885.2  86.0  81.6 4.602 0.023 0.030 0.740 0.036 0.040  0 1 0   0 
 9227847 15.083  1-17 6073.1 115.7 114.1 4.375 0.037 0.046 1.086 0.061 0.075    1 0   0 
 9227927 15.992  1-17 4628.5  86.5  82.4 4.591 0.025 0.025 0.727 0.034 0.032  1 1 0   0 
 9227955 15.235  1-17 4812.5  82.0  78.3 4.530 0.031 0.022 0.776 0.038 0.028  1 1 0   0 
 9227975 15.539  2-17 5984.9 136.6 130.1 4.366 0.042 0.048 1.061 0.074 0.081    1 0   0 
 9227982 15.525  1-17 5984.2 114.0 116.5 4.116 0.057 0.063 1.164 0.086 0.098    1 0   0 
 9227996 12.506  1-17 5862.0 146.0 161.0 4.555 0.035 0.184 0.935 0.097 0.119    2     1 
 9228051 14.383  1-17 5795.8 112.9 111.6 4.224 0.044 0.047 1.025 0.081 0.079    1 0   0 
 9228079 15.324  1-17 5650.1 123.7 117.4 4.227 0.053 0.052 0.966 0.078 0.073    1 0   0 
 9228083 14.012  1-17 6555.1 138.1 127.7 3.926 0.039 0.040 1.519 0.082 0.085    1 0   0 
 9228199 14.120  1-17 5878.8 115.7 113.3 4.316 0.043 0.045 1.031 0.076 0.077    1 0   0 
 9228223 15.479  4-17 6072.4 117.2 111.3 4.414 0.035 0.044 1.060 0.057 0.066    1 0   0 
 9228232 15.072  1-17 5776.7 114.0 115.5 4.154 0.049 0.053 1.044 0.094 0.081    1 0   0 
 9228237 15.356  4-17 5855.6 122.8 118.4 4.140 0.048 0.055 1.090 0.097 0.089    1 0   0 
 9228261 13.127  0-17 6223.4 126.8 114.6 4.278 0.030 0.040 1.168 0.061 0.072    1 0   0 
 9228298 15.687  1-17 5609.7 131.2 125.0 3.960 0.069 0.065 1.071 0.082 0.079  0 1 0   0 
 9228354 12.506  1-17 5379.7  98.2  92.5 4.412 0.038 0.039 0.934 0.061 0.059  2 3 1   0 
 9228406 14.271  1-17 5335.6 119.8 114.5 3.915 0.038 0.042 1.006 0.063 0.069  0 1 0   0 
 9228419 15.791  1-17 5619.7 130.6 124.8 3.936 0.081 0.076 1.092 0.091 0.085    1 0   0 
 9228632 15.246  4-17 5906.0 195.0 195.0 4.375 0.175 0.193 0.830 0.116 0.068    2     1 
 9228745 14.414 16-17 6318.1 131.6 123.9 3.956 0.037 0.043 1.420 0.073 0.112    1 0   0 
 9228750 15.591  2-17 6154.3 132.0 121.8 4.268 0.085 0.099 1.154 0.082 0.087    1 0   0 
 9228778 13.443  0-17 6586.2 134.6 124.0 3.600 0.025 0.055 1.990 0.068 0.208  3 2 0   0 
 9228855 15.676  4-17 6003.5 125.1 121.5 4.329 0.057 0.061 1.075 0.073 0.080    1 0   0 
 9228973 15.505  2-17 5857.0 184.0 205.0 4.465 0.067 0.202 0.994 0.127 0.115    2     1 
 9228983 14.008 10-10 5828.9 112.7 107.6 4.274 0.041 0.045 1.023 0.075 0.077    1 0   0 
 9228998 13.859  1-17 5812.5 109.8 105.7 4.228 0.042 0.046 1.031 0.078 0.079    1 0   0 
 9229079 15.161  1-17 5053.6  89.1  83.8 4.548 0.030 0.035 0.804 0.042 0.048  0 1 0   0 
 9229127 14.767  1-17 5576.2 116.9 109.0 4.090 0.050 0.047 0.981 0.075 0.070    1 0   0 
 9229151 15.572  4-17 5863.5 133.5 152.9 4.318 0.051 0.057 1.026 0.082 0.088    1 0   0 
 9229188 15.840  4-17 5792.6 123.2 118.8 4.339 0.065 0.068 0.998 0.077 0.078    1 0   0 
 9229193 15.563  2-17 6517.4 139.3 130.0 4.188 0.070 0.071 1.322 0.071 0.067    1 0   0 
 9229220 15.067  1-17 5763.0 155.0 172.0 4.557 0.035 0.184 0.937 0.100 0.120    2     1 
 9229261 14.064  1-17 5598.8 102.3 102.1 4.419 0.041 0.046 0.932 0.069 0.069    1 0   0 
 9229265 15.999  1-17 5309.4 107.9  91.8 4.426 0.062 0.057 0.859 0.060 0.048    1 0   0 
 9229299 15.073  1-17 6315.1 141.7 136.7 4.175 0.048 0.047 1.264 0.065 0.077  6 1 0   0 
 9229315 14.341  1-17 5564.2 224.9 182.6 4.034 0.197 0.129 0.995 0.181 0.121    1     0 
 9229454 15.152  1-17 4920.2  92.1  89.5 3.333 0.092 0.107 1.222 0.204 0.236  2 2 0   0 
 9229472 15.342  4-17 5860.6 114.1 109.5 4.236 0.055 0.056 1.049 0.079 0.081    1 0   0 
 9229490 15.692  1-17 5830.9 123.9 119.6 4.144 0.056 0.062 1.075 0.098 0.088    1 0   0 
 9229509 16.898  7- 7 3686.7  72.5  76.8 4.780 0.016 0.016 0.434 0.018 0.018  0 1 0   0 
 9229513 15.795  4-17 4931.4  78.5  77.5 4.697 0.018 0.019 0.634 0.018 0.022    1     0 
 9229515 14.538 16-17 6228.7 126.5 122.1 4.248 0.045 0.040 1.194 0.069 0.080    1 0   0 
 9229554 15.155  4-17 5942.0 212.7 166.0 4.081 0.041 0.048 1.174 0.107 0.123    1 0   0 
 9229560 14.844  1-17 5765.5 104.6 101.5 4.443 0.034 0.044 0.977 0.056 0.070    1 0   0 
 9229613 13.363  1-17 5921.6 114.0 110.7 4.305 0.040 0.042 1.051 0.075 0.078    1 0   0 
 9229621 14.821  1-17 6223.1 138.2 148.0 3.967 0.041 0.047 1.375 0.080 0.135    1 0   0 
 9229655 12.916  1-17 5871.4 133.7 127.3 3.907 0.081 0.072 1.217 0.110 0.090  2 1 0   0 
 9229657 15.553  1-17 5634.0 103.0 100.3 4.506 0.029 0.040 0.924 0.045 0.050    1 0 0 0 
 9229660 13.837  1-17 5987.8 107.9 105.4 4.408 0.029 0.039 1.050 0.055 0.073    1 0   0 
 9229712 15.997  1-17 5379.1 122.0 111.2 4.215 0.194 0.219 0.898 0.083 0.060  0 1     0 
 9229747 13.352  1-17 5305.0  92.7  78.6 4.401 0.039 0.030 0.855 0.058 0.042  1 1 0   0 
 9229748 13.654  1-17 6313.1 113.8 112.9 3.796 0.032 0.049 1.609 0.068 0.166  1 1 0   0 
 9229771 13.012  0-17 6155.7 117.9 108.7 4.065 0.032 0.047 1.232 0.058 0.104    1 0   0 
 9229793 13.512  0-17 6088.2 117.7 117.5 3.920 0.043 0.050 1.323 0.127 0.095    1 0   0 
 9229804 14.045  6-10 6424.4 129.3 128.5 4.281 0.035 0.039 1.252 0.059 0.068    1 0   0 
 9229807 15.927  1-17 5491.4 104.3  99.6 4.528 0.033 0.045 0.880 0.048 0.057    1 0 1 0 
 9229842 15.440  4-17 5723.5 105.7 100.5 4.473 0.035 0.047 0.952 0.054 0.063    1 0   0 
 9229864 14.925 16-17 6327.0 122.8 119.4 4.343 0.034 0.044 1.180 0.056 0.069  1 1 0   0 
 9229900 15.647  4-17 5458.7 109.1 107.6 4.493 0.040 0.053 0.891 0.053 0.062  1 1 0   0 
 9229919 14.567 16-17 6353.4 128.1 126.4 4.308 0.036 0.041 1.213 0.060 0.074    1 0   0 
 9230021 15.364  4-17 5693.1 132.8 126.9 4.287 0.165 0.222 1.006 0.130 0.088    1   1 0 
 9230170 15.514  4-17 5103.5  90.8  82.0 4.460 0.040 0.031 0.823 0.046 0.033  0 1 0   0 
 9230187 13.999  1-17 6275.1 127.8 124.6 4.264 0.038 0.040 1.204 0.070 0.078  6 1 0   0 
 9230262 14.355  1-17 5253.3  82.7  68.1 4.394 0.021 0.017 0.802 0.026 0.020  1 1 0   0 
 9230404 14.601 16-17 6381.7 134.3 124.5 4.205 0.044 0.045 1.209 0.054 0.070    3 0   0 
 9230431 15.486  4-17 5510.5 110.3 104.4 4.213 0.069 0.067 0.921 0.068 0.062    1 0   0 
 9230492 14.704  4-17 6162.6 121.7 118.6 4.252 0.045 0.045 1.087 0.070 0.074    1 0   0 
 9236015 15.903  1-17 5592.3 144.8 136.4 4.078 0.074 0.071 0.995 0.085 0.077  0 1 0   0 
 9236279 15.621  4-17 5636.0 145.2 138.9 4.123 0.059 0.059 0.994 0.089 0.078  0 1 0   0 
 9236584 12.851  0-17 5829.0 117.1 112.2 4.331 0.039 0.041 1.061 0.069 0.071    1 0   0 
 9236748 13.790  1-17 6076.7 131.8 132.2 3.871 0.055 0.040 1.314 0.158 0.070    1 0   0 
 9236789 14.530  1-17 5867.6 127.9 123.9 4.292 0.042 0.045 1.034 0.078 0.080    1 0   0 
 9236858 12.951  0-17 7140.2 179.6 127.3 4.028 0.033 0.034 1.596 0.080 0.075  3 2 0   0 
 9236968 14.816  1-17 5436.0 178.0 162.0 4.428 0.133 0.228 0.791 0.125 0.062  1 2     1 
 9237047 15.616  1-17 4518.7  82.7  81.2 4.646 0.019 0.018 0.635 0.021 0.019  1 1 0   0 
 9237126 13.135  0-17 6923.2 145.9 148.8 3.911 0.031 0.033 1.724 0.078 0.079  1 2 0   0 
 9237149 12.417  1-17 6160.0 225.0 310.0 4.413 0.090 0.210 1.011 0.158 0.129  3 2     1 
 9237305 12.417  0-17 5236.2 133.5 125.5 3.886 0.029 0.034 1.118 0.049 0.062  2 3 0   0 
 9237416 15.565  4-17 5625.6 113.3 107.4 4.515 0.027 0.039 0.911 0.044 0.055    1 0   0 
 9237491 15.971  4-17 6126.2 163.4 165.1 4.289 0.064 0.077 1.138 0.084 0.098    1 0   0 
 9237533 13.773  1-17 6507.0 159.0 227.0 4.262 0.128 0.192 1.218 0.188 0.169  3 2     1 
 9237541 12.772  1-17 5606.8 150.8 150.7 4.477 0.028 0.039 0.931 0.057 0.070  1 1 0   0 
 9237719 14.186 10-10 6505.1 141.4 145.3 4.206 0.035 0.035 1.266 0.056 0.051    1 0   0 
 9237755 13.773  1-17 5650.6 117.5 114.1 4.210 0.041 0.044 1.051 0.078 0.072  3 1 0   0 
 9237792 13.338  1-17 6116.7 108.3 111.9 4.353 0.026 0.033 1.177 0.049 0.066    1 0   0 
 9237795 15.780  2-17 5735.7 125.7 115.1 4.517 0.027 0.035 0.920 0.045 0.053  0 1 0   0 
 9237911 13.999  1-17 6334.1 125.2 119.8 4.350 0.024 0.036 1.182 0.048 0.067    1 0   0 
 9237938 14.513 16-17 6983.1 178.3 210.1 4.148 0.036 0.034 1.465 0.091 0.087    2 0   0 
 9238007 15.678  2-17 6258.3 143.2 138.0 4.344 0.039 0.050 1.157 0.066 0.078    1 0   0 
 9238106 15.633  4-17 5802.5 132.6 128.6 4.341 0.056 0.056 1.001 0.078 0.079  0 1 0   0 
 9238108 15.860  4-17 5375.8 114.9 111.2 4.530 0.032 0.046 0.862 0.047 0.058  0 1 0   0 
 9238128 14.629  1-17 5483.0 167.7 159.4 3.681 0.037 0.040 1.259 0.073 0.080  0 1 0   0 
 9238140 14.789  1-17 6258.4 134.6 128.4 4.320 0.035 0.041 1.173 0.063 0.078    1 0   0 
 9238153 13.561  0-17 6345.7 113.6 112.5 3.725 0.024 0.029 1.758 0.062 0.083  2 1 0   0 
 9238204 15.778  1-17 5935.4 185.3 218.8 4.368 0.075 0.099 1.040 0.100 0.102  0 1     0 
 9238207 15.610  4-17 5142.4 130.4 126.5 4.597 0.036 0.047 0.757 0.066 0.060  3 1     0 
 9238221 15.003  1-17 6488.5 139.9 137.8 4.371 0.024 0.030 1.192 0.046 0.058    1 0   0 
 9238227 15.155  1-17 6071.4 133.3 127.3 4.387 0.032 0.042 1.081 0.060 0.076    1 0   0 
 9238268 14.059  1-17 6875.2 154.9 150.5 4.192 0.032 0.033 1.415 0.078 0.070  1 2 0   0 
 9238426 15.012  1-17 6131.8 126.7 121.9 4.324 0.032 0.041 1.217 0.054 0.068    1 0   0 
 9238664 15.095  1-17 6422.5 143.6 137.7 4.281 0.046 0.046 1.146 0.062 0.073    1 0   0 
 9238849 14.296 16-17 6786.8 231.6 190.1 4.088 0.031 0.029 1.439 0.090 0.076  1 2 0   0 
 9239120 10.380  0-17 6479.5 144.1 131.0 3.994 0.031 0.031 1.425 0.074 0.067  2 1 0   0 
 9239470 16.931  7- 7 4488.1 220.8 369.6 4.570 0.059 0.832 0.685 0.161 0.106  0 1     0 
 9239542 15.464  1-17 5974.3 188.0 165.4 4.109 0.052 0.050 1.049 0.124 0.090    1 0   0 
 9239670 11.858  1-17 5597.9 103.2  99.9 4.355 0.043 0.043 0.931 0.072 0.067    1 0   0 
 9239681 12.419  0-17 7528.9 202.2 308.3 3.470 0.018 0.018 2.731 0.111 0.165  1 2 0   0 
 9239684 13.700  1-17 6841.1 180.9 158.6 3.637 0.029 0.024 1.996 0.087 0.090  3 2 0   0 
 9239686 14.502  4-17 6772.4 165.3 153.7 3.892 0.043 0.044 1.793 0.073 0.080  6 2 0   0 
 9239695 11.719  0-17 6187.4 130.2 122.6 3.868 0.027 0.042 1.547 0.062 0.142  2 1 0   0 
 9239727 14.774  1-17 6186.0 172.8 145.2 4.135 0.039 0.045 1.236 0.066 0.089    1 0   0 
 9239759 13.658  1-17 7001.8 163.2 163.9 4.130 0.029 0.032 1.256 0.043 0.052    2 0   0 
 9239773 15.898  1-17 5631.4 180.3 169.9 3.870 0.097 0.090 1.158 0.111 0.105  0 1 0   0 
 9239786 15.788  1-17 5598.8 171.1 163.4 4.053 0.071 0.065 1.010 0.091 0.080  0 1 0   0 
 9240041 13.111  0-17 7443.2 175.5 167.8 4.230 0.031 0.031 1.465 0.078 0.066 10 2 0   0 
 9240664 15.486  1-17 5963.4 148.8 144.6 3.700 0.033 0.032 1.253 0.055 0.062 2,3 1 0   0 
 9240750 13.581  0-17 6718.2 150.5 146.5 4.021 0.032 0.035 1.456 0.073 0.070    1 0   0 
 9240953 12.894  0-17 6033.8 148.3 132.1 4.008 0.028 0.030 1.465 0.047 0.056    1 0   0 
 9241103 14.018 16-17 6956.3 155.1 150.7 4.230 0.030 0.033 1.414 0.067 0.067    2 0   0 
 9241278 13.854  1-17 5343.3 166.3 153.0 3.814 0.033 0.038 1.188 0.063 0.073  2 3 0   0 
 9241468 12.550 16-17 6777.4 164.4 164.0 4.294 0.029 0.033 1.272 0.047 0.049  5 1 0   0 
 9241688 14.866  1-17 5391.7 117.9 114.1 4.502 0.034 0.045 0.877 0.051 0.062  0 1 0   0 
 9241841 13.589  0-17 5871.5  98.0 105.2 4.395 0.024 0.032 1.133 0.045 0.058    1 0   0 
 9241844 15.930  4-17 6091.0 162.5 164.5 4.209 0.062 0.062 1.053 0.088 0.087  0 1 0   0 
 9241972 13.365  0-17 6276.0 190.0 190.0 3.663 0.304 0.076 1.597 0.220 0.330  1 2     1 
 9242037 15.036  1-17 4952.0  92.8  95.4 4.599 0.026 0.025 0.704 0.034 0.031  1 1 0   0 
 9242059 10.905  0-17 7525.1 214.2 185.0 3.863 0.082 0.071 2.015 0.150 0.128  5 2 0   0 
 9242120 13.979  1-17 5432.0 217.0 195.0 3.545 0.880 0.220 1.446 0.194 0.583  0 2     1 
 9242318 13.922  2-17 6266.6 131.9 141.4 3.741 0.029 0.061 1.667 0.068 0.188  0 1 0   0 
 9242361 13.909  1-17 6496.0 132.9 148.8 4.304 0.025 0.036 1.263 0.050 0.065    1 0   0 
 9242465 12.554  0-17 6280.0 124.6 116.3 3.873 0.030 0.050 1.503 0.069 0.153    1 0   0 
 9242634 13.066  1-17 5723.1 134.5 133.3 3.663 0.027 0.031 1.435 0.056 0.071    1 0   0 
 9242700 14.421  1-17 6103.1 126.9 119.8 4.456 0.019 0.029 1.032 0.036 0.053  0 1 0   0 
 9242766 13.704  1-17 6010.3 130.9 132.5 3.884 0.059 0.042 1.288 0.160 0.077    1 0   0 
 9242780 14.709  1-17 6224.4 398.8 154.8 4.222 0.106 0.076 1.197 0.157 0.104  8 1     0 
 9242865 15.636  4-17 6002.9 138.2 132.4 4.127 0.051 0.055 1.171 0.080 0.102  0 1 0   0 
 9242887 14.875  1-17 6439.0 158.8 150.1 3.971 0.043 0.044 1.442 0.082 0.087  1 1 0   0 
 9242927 14.426  1-17 6299.2 140.6 164.4 4.188 0.038 0.035 1.329 0.058 0.059    1 0   0 
 9243044 14.458  1-17 5703.3 143.1 144.7 4.070 0.059 0.050 1.043 0.109 0.079  0 1 0   0 
 9243052 13.352  0-17 6504.6 144.3 143.8 4.071 0.031 0.033 1.384 0.071 0.066    1 0   0 
 9243061 14.267  1-17 6128.1 150.6 128.5 4.210 0.033 0.046 1.183 0.066 0.092    1 0   0 
 9243085 15.462  1- 3 6662.7 168.6 156.0 4.199 0.052 0.049 1.354 0.077 0.065    1 0   0 
 9243212 14.226  1-17 6886.9 160.7 151.2 3.942 0.034 0.036 1.615 0.086 0.092    2 0   0 
 9243245 14.332 16-17 6786.5 147.1 139.0 4.283 0.025 0.031 1.342 0.049 0.051  1 1 0   0 
 9243247 13.269  0-17 6518.5 145.8 133.8 3.784 0.028 0.035 1.657 0.066 0.119    1 0   0 
 9243360 13.918  1-17 5777.4 139.4 134.4 3.965 0.052 0.041 1.135 0.089 0.075    1 0   0 
 9243421 12.849  0-17 6576.5 150.3 135.0 4.086 0.054 0.054 1.336 0.065 0.057    3 0   0 
 9243474 14.176  1-17 6137.8 142.3 131.5 3.997 0.035 0.050 1.325 0.071 0.130    1 0   0 
 9243596 15.625  2- 3 6033.3 190.2 297.9 4.264 0.052 0.064 1.107 0.102 0.132  1 1 0   0 
 9243671 13.526  0-17 6891.9 149.4 147.2 4.081 0.034 0.033 1.494 0.083 0.077  8 2 0   0 
 9243729 15.552  2-17 5807.3 133.5 127.3 4.332 0.057 0.056 1.004 0.078 0.079  0 1 0   0 
 9243795 13.965  0-17 6360.9 153.5 134.3 3.399 0.038 0.035 1.951 0.085 0.082  3 2 0   0 
 9243826 12.640  0-17 6905.1 149.7 136.8 3.835 0.030 0.036 1.597 0.071 0.127    2 0   0 
 9243921 13.737  1-17 6045.8 128.5 129.9 4.239 0.042 0.043 1.125 0.074 0.084    1 0   0 
 9243981 13.925  2-17 6398.5 141.7 138.5 3.996 0.033 0.034 1.408 0.075 0.075    1 0   0 
 9244073 15.136  1-17 6344.7 396.3 205.4 4.331 0.023 0.037 1.207 0.076 0.094    1 0   0 
 9244135 15.713  4-17 5987.8 254.8 280.4 3.811 0.127 0.129 1.365 0.257 0.235  1 1     0 
 9244164 14.730  1-17 5291.0  91.3  93.2 4.479 0.034 0.042 0.947 0.048 0.056  8 1 0   0 
 9244171 14.857  1-17 5659.6 140.9 138.1 4.128 0.052 0.050 1.001 0.092 0.077  8 1 0   0 
 9244177 15.515  1-17 7416.2 163.7 173.8 4.206 0.032 0.032 1.458 0.077 0.068  5 2 0   0 
 9244299 14.864  1-17 5704.4 146.8 111.6 4.249 0.037 0.040 1.133 0.058 0.071  0 1 0   0 
 9244340 15.905  4-17 5027.0 181.0 181.0 4.600 0.040 0.065 0.770 0.079 0.071  0 2     1 
 9244354 14.467  1-17 5807.8 117.1 115.9 4.434 0.034 0.044 0.990 0.058 0.072    1 0   0 
 9244373 14.269  1-17 6064.0 130.2 129.1 4.201 0.036 0.045 1.154 0.071 0.089    1 0   0 
 9244409 15.324  4-17 6281.5 245.9 170.3 4.384 0.044 0.050 1.129 0.093 0.085    1 0   0 
 9244424 15.516  1-17 6254.2 143.7 137.1 4.330 0.041 0.052 1.164 0.067 0.078    1 0   0 
 9244449 15.896  4-17 5859.0 130.9 124.1 4.475 0.032 0.042 0.975 0.052 0.062    1 0   0 
 9244473 14.568  1-17 5674.9 121.9 100.9 4.234 0.041 0.035 0.816 0.055 0.038  0 1 0   0 
 9244477 11.866  0-17 6367.2 136.3 117.5 4.132 0.033 0.036 1.186 0.055 0.083    1 0   0 
 9244503 13.803  1-17 6458.0 143.1 137.4 4.248 0.033 0.035 1.246 0.057 0.058    1 0   0 
 9244508 13.913  1-17 7004.7 133.1 155.7 4.035 0.035 0.034 1.565 0.080 0.074    2 0 0 0 
 9244547 15.470  1-17 6166.0 218.6 177.1 4.215 0.037 0.047 1.193 0.089 0.105    1 0   0 
 9244643 15.491  1-17 4452.4  85.5  80.6 4.657 0.016 0.019 0.640 0.022 0.023  0 1 0   0 
 9244660 13.762  1-17 5921.3 114.3 113.7 4.395 0.035 0.042 1.024 0.063 0.070    1 0   0 
 9244669 15.695  1-17 5366.3 121.3 112.7 4.520 0.034 0.045 0.866 0.049 0.059  1 1 0   0 
 9244787 14.376  1-17 5926.5 121.8 117.3 4.165 0.040 0.046 1.124 0.076 0.086    1 0   0 
 9245070 13.484  0-17 6945.0 157.0 147.9 4.006 0.036 0.037 1.455 0.075 0.071 10 2 0   0 
 9245166 11.987  1-17 6340.5 123.6 117.9 4.346 0.025 0.033 1.172 0.049 0.063    1 0   0 
 9245354 14.265 16-16 5431.4  98.2  96.2 4.502 0.033 0.044 0.886 0.050 0.062    1 0   0 
 9245465 11.922  0- 1 4284.8 107.5  89.6 2.077 0.131 0.105 1.179 0.420 0.253  2 2 0   0 
 9245527 13.046  0-17 5591.9 108.0 102.6 4.266 0.043 0.041 0.892 0.065 0.057    1 0   0 
 9245700 13.171  0-17 6221.0 177.0 243.0 4.294 0.112 0.208 1.240 0.168 0.184    2     1 
 9245734 13.171  1-17 6109.9 146.2 144.8 3.786 0.034 0.034 0.829 0.046 0.042  2 1 0   0 
 9245758 15.231  1-17 4934.3  88.6 108.6 2.784 0.080 0.189 2.074 0.246 0.452  2 2 0   0 
 9245785 13.824  1-17 6061.3 111.1 109.1 4.448 0.021 0.031 1.031 0.037 0.053    1 0   0 
 9245802 15.209  1-17 6624.4 182.5 163.1 4.282 0.037 0.039 1.303 0.068 0.066    1 0   0 
 9245848 12.549  0-17 7213.9 176.6 193.1 3.858 0.092 0.104 1.802 0.151 0.156  1 2     0 
 9245855 15.212  1-17 7570.7 173.8 167.7 3.618 0.129 0.099 2.235 0.212 0.213    2     0 
 9245929 14.666  1-17 5505.3 145.7 131.4 4.204 0.048 0.046 0.930 0.074 0.062  3 1 0   0 
 9245938 15.209  1-17 5724.3 126.7 121.3 4.357 0.051 0.053 0.972 0.076 0.075  1 1 0   0 
 9245947 13.476  1-17 6497.9 147.2 134.9 3.714 0.075 0.074 1.757 0.134 0.143    1 0   0 
 9245964 15.264  1-17 5945.1 148.3 142.3 4.276 0.045 0.048 1.070 0.083 0.088    1 0   0 
 9245972 15.928  1-17 5690.7 146.2 144.9 4.096 0.072 0.075 1.029 0.098 0.082  0 1 0   0 
 9246012 13.956  1-17 6126.7 127.7 122.2 3.854 0.032 0.044 1.559 0.063 0.151    1 0   0 
 9246031 14.809  1-17 5803.0 155.0 172.0 4.463 0.081 0.189 0.929 0.123 0.100    2     1 
 9246060 12.890  0-17 6097.5 173.8 180.1 3.759 0.055 0.031 1.352 0.199 0.069  0 1 0   0 
 9246160 14.975  1-17 5423.1 161.0 150.2 3.813 0.044 0.047 0.986 0.070 0.073  0 1 0   0 
 9246161 13.273  0-17 6558.5 135.8 142.1 3.601 0.025 0.030 2.058 0.067 0.073  1 2 0   0 
 9246180 15.360  4-17 6385.5 222.5 354.6 4.199 0.037 0.045 1.272 0.086 0.134  0 1 0   0 
 9246221 15.241  1-17 6272.7 132.6 125.6 4.436 0.026 0.031 1.069 0.046 0.054    1 0   0 
 9246264 15.752  2-17 5785.4 129.4 125.8 4.422 0.046 0.057 0.983 0.064 0.074    1 0   0 
 9246348 14.814  1-17 6547.6 150.4 147.5 4.221 0.043 0.045 1.315 0.065 0.061  1 1 0   0 
 9246349 13.063  1-17 5819.4 115.4 108.2 4.075 0.051 0.045 1.095 0.119 0.080    1 0   0 
 9246353 12.017  1-17 5905.7 113.0 109.4 4.329 0.041 0.043 1.039 0.076 0.077    1 0   0 
 9246366 14.128  1-17 5952.4 136.3 156.6 4.012 0.054 0.044 1.149 0.130 0.083  0 1 0   0 
 9246463 15.557  1-17 6150.4 131.4 128.4 4.389 0.035 0.047 1.098 0.058 0.071  0 1 0   0 
 9262663 13.884  3-16 6328.1 127.8 118.9 4.159 0.037 0.042 1.100 0.071 0.077    1 0   0 
 9264399 14.289  1-17 5055.6  87.4  80.7 4.529 0.033 0.033 0.810 0.047 0.046  1 1 0   0 
 9264443 13.160  0-17 5310.8 114.2 109.4 3.742 0.034 0.040 1.124 0.076 0.080  1 1 0   0 
 9264462 13.577  0-17 4795.8  80.1  78.5 3.437 0.066 0.085 1.233 0.171 0.197  2 2 0   0 
 9264466 15.006  1-17 5810.0 108.0 105.9 4.140 0.050 0.055 1.067 0.097 0.082    1 0   0 
 9264478 15.887  2-17 4733.2  84.5  80.3 4.539 0.031 0.024 0.767 0.033 0.028  1 1 0   0 
 9264532 15.762  1-17 5546.2  98.2  95.1 4.522 0.033 0.046 0.892 0.049 0.056    1 0   0 
 9264576 15.451  1-17 5374.2  98.7  95.6 4.494 0.043 0.052 0.872 0.054 0.060    1 0   0 
 9264607 15.646  2- 3 5683.0 109.7 105.1 4.285 0.064 0.065 0.967 0.074 0.072    1 0   0 
 9264614 15.125  1-17 5322.7  96.1  92.2 4.528 0.032 0.043 0.856 0.045 0.057    1 0   0 
 9264629 14.876 16-17 6348.5 126.0 128.5 4.084 0.054 0.054 1.327 0.070 0.074    1 0   0 
 9264641 14.527  1-17 5055.2  97.8  81.1 3.237 0.116 0.119 1.488 0.247 0.226  0 2 0   0 
 9264672 14.846 16-17 5959.9 109.8 107.8 4.362 0.044 0.050 1.052 0.068 0.077    1 0   0 
 9264731 14.726  1-17 5891.6 116.3 111.3 3.933 0.062 0.053 1.203 0.123 0.079    1 0   0 
 9264739 15.708  1-17 5003.6  94.0  85.8 3.554 0.103 0.117 1.168 0.172 0.192  0 1 0   0 
 9264931 15.680  1-17 5705.0 152.0 169.0 4.522 0.058 0.184 0.914 0.102 0.092    2     1 
 9264937 15.450  1-17 4951.0  90.3  83.1 4.549 0.032 0.033 0.787 0.042 0.042  1 1 0   0 
 9264949 15.965  2-17 6311.0 177.0 243.0 4.398 0.052 0.208 1.253 0.138 0.184    2   0 1 
 9264951 15.018  0-17 4875.6  20.5  32.7 4.449 0.008 0.009 0.814 0.011 0.007  2 3     0 
 9265026 15.386  1-17 5669.1 100.5  96.0 4.520 0.026 0.037 0.912 0.044 0.053    1 0   0 
 9265085 14.287 16-17 6432.2 135.6 126.3 4.189 0.039 0.038 1.297 0.062 0.061    1 0   0 
 9265100 15.457  1- 3 5688.0 119.1 114.6 3.999 0.065 0.056 1.074 0.083 0.075    1 0   0 
 9265155 15.811  4-17 5800.9 146.1 151.5 4.512 0.033 0.044 0.928 0.061 0.058    1 0   0 
 9265159 14.960  1-17 5795.3 101.9  98.1 4.481 0.027 0.038 0.964 0.045 0.060    1 0   0 
 9265191 13.649  1-17 5980.5 111.5 111.5 4.395 0.036 0.041 0.996 0.064 0.068    1 0   0 
 9265203 15.401  1- 3 6072.9 112.2 111.7 4.339 0.054 0.061 1.096 0.069 0.077  1 1 0   0 
 9265221 15.659  2-17 5426.0 100.4  97.5 4.521 0.036 0.050 0.874 0.049 0.059    1 0   0 
 9265236 14.546  1-17 5744.5 114.4 112.7 4.051 0.057 0.045 1.069 0.117 0.075    1 0   0 
 9265282 16.626  7- 7 3250.9  90.0  65.3 4.949 0.009 0.009 0.235 0.007 0.007  0 1 0   0 
 9265289 15.892  4-17 5557.1 101.9 100.2 4.466 0.049 0.064 0.914 0.059 0.064    1 0   0 
 9265332 15.506  2- 3 4923.0  97.7  83.7 3.743 0.064 0.069 0.941 0.102 0.084  0 1 0   0 
 9265368 15.064  1-17 5412.0 102.8  88.8 4.232 0.047 0.043 0.891 0.059 0.045  1 1 0   0 
 9265402 14.656 16-17 6029.2 108.0 103.4 4.413 0.029 0.041 1.056 0.051 0.068    1 0   0 
 9265436 15.746  1-17 4627.7  81.9  77.4 4.598 0.023 0.025 0.721 0.033 0.031  0 1 0   0 
 9265504 14.155  1-17 5885.0 118.6 113.0 4.353 0.045 0.044 0.902 0.069 0.061  1 1 0   0 
 9265521 13.262  0-17 5947.2 100.6 105.3 4.119 0.029 0.043 1.195 0.062 0.098    1 0   0 
 9265575 14.238  1-17 5722.9 111.1 107.1 4.214 0.044 0.046 0.997 0.080 0.075    1 0   0 
 9265587 13.232  0-17 5828.9 116.0 111.1 4.151 0.040 0.037 0.880 0.062 0.051    1 0   0 
 9265620 15.441  1-17 5011.4  90.5  83.3 4.555 0.031 0.036 0.793 0.042 0.045  0 1 0   0 
 9265653 14.969  1-17 4775.7  81.8  75.6 4.597 0.021 0.026 0.737 0.033 0.036  1 1 0   0 
 9265674 13.596  0-17 5380.8 111.7 107.6 3.849 0.032 0.034 1.043 0.062 0.063  2 1 0   0 
 9265722 15.172  1-17 5208.4  95.5  84.3 4.472 0.044 0.038 0.839 0.056 0.046  1 1 0   0 
 9265740 13.624  1-17 5096.1  85.4  80.1 4.561 0.025 0.033 0.804 0.036 0.048  1 1 0   0 
 9265749 15.043  1- 3 5703.2 102.2 100.0 4.437 0.040 0.048 0.960 0.061 0.070    1 0   0 
 9265801 15.805  1-17 5397.9  96.2  92.3 4.571 0.026 0.036 0.826 0.044 0.050    1 0   0 
 9265812 14.927 11-13 6637.9 136.7 126.0 4.347 0.026 0.030 1.246 0.047 0.052    3 0   0 
 9265874 15.826  7-13 6045.5 127.2 122.9 4.394 0.046 0.059 1.063 0.065 0.073    1 0   0 
 9265999 15.800  1-17 4961.0  93.8  84.5 3.583 0.093 0.106 1.091 0.172 0.171  0 1 0   0 
 9266023 15.646  1-17 5669.2 102.2  99.6 4.429 0.052 0.062 0.949 0.064 0.068    1 0   0 
 9266025 16.015  3-17 5192.0 184.0 184.0 4.662 0.028 0.077 0.729 0.069 0.076  0 2     1 
 9266099 13.490  0-17 6140.7 107.8 117.6 4.204 0.034 0.042 1.093 0.069 0.077    1 0   0 
 9266177 13.939  1-17 5150.2  67.8  63.0 4.356 0.018 0.016 0.851 0.020 0.017  1 1 0   0 
 9266191 15.343  1-17 5187.9 102.9  98.4 4.500 0.063 0.079 0.829 0.051 0.051  1 1     0 
 9266205 15.272  1-17 5686.1 104.1 100.9 4.440 0.042 0.052 0.954 0.061 0.069    1 0   0 
 9266285 14.072  1-17 4270.2  78.3  70.9 4.634 0.023 0.021 0.635 0.022 0.020  3 1 0   0 
 9266317 15.157  1-17 4846.8  85.2  84.4 3.141 0.086 0.104 1.228 0.232 0.248  2 2 0   0 
 9266669 15.179  1-17 5418.7  96.3  92.8 4.560 0.022 0.035 0.847 0.037 0.051    1 0   0 
 9266835 15.486  1-17 4855.3  82.3  76.5 4.574 0.027 0.031 0.762 0.038 0.039  1 1 0   0 
 9266926 14.904  0-17 5745.5 112.9 112.0 4.049 0.038 0.037 0.902 0.062 0.052  2 1 0   0 
 9266933 15.918  1-17 5255.9  91.4  86.1 4.585 0.026 0.036 0.792 0.044 0.050    1 0   0 
 9266957 15.885  1-17 5299.3  87.4  75.5 4.236 0.057 0.058 0.877 0.040 0.030  1 1 0   0 
 9266990 13.940  0-17 5598.9 119.5 113.7 3.716 0.029 0.031 1.202 0.064 0.064  2 1 0   0 
 9267012 16.154 14-17 3749.0 130.0 143.0 4.674 0.072 0.022 0.582 0.037 0.065  0 2     1 
 9267056 14.007  1-17 5860.9 105.1 102.7 4.195 0.040 0.045 1.068 0.078 0.082    1 0   0 
 9267098 13.779  1-17 4941.4  98.6  88.9 3.617 0.068 0.075 1.048 0.152 0.151  0 1 0   0 
 9267102 14.890  1-17 6134.6 111.5 107.7 4.402 0.029 0.040 1.088 0.051 0.066    1 0   0 
 9267149 13.936  1-17 5858.6 116.7 113.5 4.218 0.043 0.043 0.987 0.077 0.069    1 0   0 
 9267167 13.564  0-17 4930.2  91.0  81.6 3.513 0.053 0.074 1.318 0.151 0.185  2 1 0   0 
 9267214 13.636  1-17 5313.3 118.6 111.0 3.778 0.038 0.043 0.984 0.065 0.072    1 0   0 
 9267353 14.781  1-17 5824.4 108.2 106.7 4.160 0.045 0.051 1.066 0.090 0.083    1 0   0 
 9267355 12.896  0-17 6129.4 112.9 111.1 4.156 0.036 0.039 1.147 0.067 0.082    1 0   0 
 9267359 15.869  1-17 5214.5  99.8  91.1 4.498 0.047 0.049 0.838 0.052 0.050  0 1 0   0 
 9267364 13.712  1-17 5984.1 117.6 108.5 4.176 0.038 0.042 1.111 0.073 0.082    1 0   0 
 9267367 14.778  1-17 5481.6  99.0  98.9 4.493 0.033 0.044 0.898 0.052 0.063    1 0   0 
 9267391 15.432  1- 3 6172.8 117.0 113.6 4.326 0.052 0.063 1.136 0.068 0.077    1 0   0 
 9267441 12.800  0-17 6122.6 126.7 119.0 3.842 0.037 0.033 1.231 0.060 0.061    1 0   0 
 9267482 15.685  1-17 5414.0  97.8  93.8 4.563 0.026 0.036 0.838 0.043 0.051  0 1 0   0 
 9267499 14.425  1-17 6294.7 127.2 124.5 4.064 0.040 0.042 1.324 0.066 0.078    1 0   0 
 9267558 13.649  1-17 6057.5 125.7 124.7 3.979 0.039 0.038 0.937 0.060 0.053    1 0   0 
 9267572 12.712  0-17 5241.0  86.7  85.7 4.516 0.035 0.027 0.767 0.049 0.039  0 1 0   0 
 9267579 14.371  1-17 6073.7 107.4 104.1 4.402 0.028 0.039 1.075 0.052 0.069    1 0   0 
 9267592 15.375  1-17 5792.1 116.3 111.2 3.993 0.072 0.061 1.123 0.104 0.081    1 0   0 
 9267641 14.598  1-17 5047.3 108.4  96.7 3.760 0.050 0.062 1.015 0.098 0.112  0 1 0   0 
 9267658 14.051  1-17 6205.4 111.4 106.3 4.409 0.021 0.032 1.100 0.040 0.060    1 0   0 
 9267669 13.113  2-17 5023.1  98.3  81.3 3.112 0.086 0.092 1.556 0.313 0.239  2 2 0   0 
 9267696 15.703  0-17 5719.1 111.0 105.4 4.133 0.039 0.037 0.902 0.064 0.056  2 1 0   0 
 9267707 15.703  2- 3 5815.5 103.9 102.1 4.439 0.043 0.056 0.985 0.059 0.068    1 0   0 
 9267711 15.875  4-17 5697.3 118.5 116.9 4.157 0.076 0.077 1.007 0.088 0.079    1 0   0 
 9267726 15.252  1-17 4904.8  83.6  77.7 4.549 0.031 0.030 0.781 0.041 0.039  0 1 0   0 
 9267735 15.678  1-17 4895.4  85.1  79.0 4.541 0.034 0.031 0.782 0.042 0.037  0 1 0   0 
 9267788 15.708  1-17 5529.1 106.8 101.0 4.287 0.063 0.063 0.916 0.068 0.062    1 0   0 
 9267794 15.524  2-17 5053.2  98.4  81.4 3.144 0.149 0.236 1.574 0.431 0.265    2 0   0 
 9267821 14.599  1-17 5962.3 111.9 112.8 3.977 0.063 0.061 1.216 0.123 0.088    1 0   0 
 9267849 15.695  1-17 5575.5 102.0  99.8 4.451 0.048 0.058 0.923 0.061 0.066    1 0   0 
 9267855 15.822  1-17 5275.9  98.9  91.3 4.501 0.044 0.051 0.850 0.053 0.055    1 0   0 
 9267916 15.052  4-17 5606.2  94.3  89.7 4.542 0.023 0.032 0.885 0.038 0.048    1 0   0 
 9267918 15.502  4-17 5278.5  89.2  81.0 4.161 0.062 0.065 0.882 0.040 0.031  1 1 0   0 
 9267928 14.885  1-17 5696.1 112.0 107.3 4.233 0.048 0.050 0.982 0.076 0.073    1 0   0 
 9267937 14.039  1-17 5705.9 106.6 101.4 4.330 0.044 0.044 0.967 0.074 0.071    1 0   0 
 9267955 13.834  1-17 5615.0 110.3 104.4 4.019 0.039 0.037 0.959 0.064 0.057    1 0   0 
 9267969 13.078  0-17 5747.4 100.4  99.9 4.165 0.037 0.042 1.083 0.082 0.077    1 0   0 
 9267978 14.299  1-17 5895.3 105.7 110.5 4.116 0.039 0.050 1.122 0.093 0.089    1 0   0 
 9267985 15.223  1- 3 5381.1 116.0 111.6 3.826 0.048 0.049 1.119 0.078 0.085    1 0   0 
 9267996 13.874  1-17 5676.0 108.7 103.7 4.161 0.045 0.041 0.998 0.079 0.067  6 1 0 1 0 
 9267997 12.404  0-17 6616.0 184.0 253.0 3.971 0.299 0.161 1.538 0.185 0.344 10 2     1 
 9267999 15.829  1-17 5106.2  96.3  86.1 4.537 0.036 0.041 0.813 0.046 0.049    1 0   0 
 9268030 15.206  1-17 5826.9 109.8 107.9 4.216 0.051 0.053 1.042 0.082 0.080  0 1 0   0 
 9268105 10.928  1-17 5784.3 185.8 157.9 4.230 0.196 0.222 1.050 0.196 0.111  3 1     0 
 9268153 15.428  1-17 5522.5 109.7 103.0 4.241 0.058 0.056 0.920 0.068 0.062    1 0   0 
 9268165 11.215  1-17 6045.0 162.0 198.0 4.494 0.052 0.208 1.038 0.126 0.139    2     1 
 9268222 11.215  0-17 5922.1 102.3 122.4 3.821 0.058 0.033 1.382 0.171 0.069  2 1 0   0 
 9268236 13.290  0-17 5923.9 116.6 120.0 4.037 0.052 0.040 1.106 0.122 0.074    1 0   0 
 9268257 14.971  1-17 5832.3 110.9 107.8 4.220 0.046 0.049 1.043 0.080 0.080    1 0   0 
 9268273 15.916  1-17 4698.2 101.8  92.0 4.567 0.029 0.026 0.749 0.038 0.032  1 1 0   0 
 9268324 13.760  1-17 6114.1 108.8 106.5 4.302 0.036 0.031 1.203 0.058 0.067    1 0   0 
 9268345 15.150 16-17 6572.9 138.9 128.6 4.016 0.060 0.059 1.443 0.086 0.082    3 0   0 
 9268393 15.497  1-17 5667.5 104.1  97.0 4.540 0.024 0.032 0.891 0.041 0.048    1 0   0 
 9268430 15.266  1-17 5714.1 113.0 112.3 4.054 0.063 0.054 1.056 0.094 0.075    1 0   0 
 9268452 15.247  1-17 5732.3 115.0 114.5 4.048 0.065 0.057 1.067 0.100 0.077    1 0   0 
 9268456 14.693  4-17 5018.5  99.0  88.1 3.573 0.077 0.092 1.186 0.152 0.190  2 3 0   0 
 9268462 15.284  1-17 4858.2  81.3  74.3 4.564 0.029 0.029 0.769 0.039 0.039  0 1 0   0 
 9268481 15.641  1-17 3209.0  35.0  19.0 5.168 0.056 0.084 0.140 0.042 0.015  8 2     1 
 9268489 12.127  0-17 5222.0 104.4 102.3 3.735 0.032 0.040 1.229 0.071 0.091  2 1 0   0 
 9268526 14.538 16-17 6264.9 122.0 112.7 4.329 0.032 0.043 1.172 0.059 0.074    1 0   0 
 9268529 14.538  1-17 5942.2 109.5 107.1 4.157 0.042 0.048 1.126 0.078 0.090    1 0   0 
 9268546 14.867  1-17 5652.0 111.0 104.8 4.237 0.047 0.047 0.964 0.074 0.071    1 0   0 
 9268611 14.776  1-17 5959.7 104.7 102.5 4.405 0.034 0.045 1.041 0.058 0.072    1 0   0 
 9268641 14.215  1-17 5712.8 109.1 102.4 4.246 0.042 0.042 0.981 0.072 0.068    1 0   0 
 9268647 15.199  1-17 5388.5  97.8  93.9 4.492 0.038 0.046 0.878 0.054 0.062    1 0   0 
 9268657 15.860  4-17 5884.5 110.5 108.4 4.383 0.056 0.066 1.020 0.068 0.075    1 0   0 
 9268711 13.390  0-17 6594.4 133.7 120.8 3.865 0.030 0.046 1.501 0.064 0.144    3 0   0 
 9268712 13.893  1-17 6317.7 116.6 117.3 4.388 0.029 0.037 1.073 0.049 0.062    1 0   0 
 9268718 15.864  2-17 5987.1 114.9 110.9 4.334 0.064 0.069 1.068 0.073 0.078    1 0   0 
 9268776 14.249  1-17 4986.2  98.0  87.4 3.549 0.066 0.088 1.172 0.158 0.198  0 1 0   0 
 9268853 13.935  1-17 6254.1 107.2 106.9 4.380 0.021 0.029 1.156 0.039 0.054    1 0   0 
 9268906 15.098  1-17 4704.0  76.7  71.0 4.585 0.024 0.025 0.740 0.034 0.034  1 1 0   0 
 9268922 13.797  1-17 6448.9 129.0 122.9 4.015 0.033 0.044 1.236 0.064 0.086    1 0   0 
 9268956 13.630  1-17 5110.8  83.2  80.0 4.582 0.021 0.031 0.784 0.032 0.044  0 1 0   0 
 9268961 15.671  1-17 5715.4 107.1 103.2 4.398 0.055 0.062 0.966 0.068 0.072    1 0   0 
 9268971 15.750  1-17 4301.0 129.0 142.0 4.626 0.033 0.027 0.699 0.036 0.057  1 2     1 
 9269000 15.310  1-17 5858.4 112.2 106.6 4.131 0.056 0.061 1.094 0.098 0.086    1 0   0 
 9269008 15.575  1-17 5353.1 101.6  96.3 4.496 0.042 0.050 0.868 0.054 0.059    1 0   0 
 9269054 15.902  2- 3 5658.9 112.3 108.8 4.114 0.080 0.083 1.008 0.084 0.077    1 0   0 
 9269063 15.868  2-17 5427.2 112.6 108.7 3.940 0.102 0.096 1.012 0.101 0.090    1 0   0 
 9269065 13.367  0-17 6560.6 126.9 120.1 4.354 0.020 0.029 1.211 0.035 0.047    1 0   0 
 9269082 15.500  4-17 4890.9  88.7  82.6 3.453 0.098 0.106 1.090 0.200 0.184  2 2 0   0 
 9269102 14.895  1-17 5699.7 102.1  95.1 4.521 0.022 0.033 0.918 0.038 0.052    1 0   0 
 9269104 15.020  1-17 5109.0 111.4 102.9 3.801 0.052 0.061 1.011 0.091 0.099  6 1 0   0 
 9269148 13.867  2-17 6119.6 120.7 116.0 4.262 0.036 0.043 1.144 0.071 0.079  0 3 0   0 
 9269206 15.371  1- 3 5881.6 112.5 109.5 4.288 0.055 0.056 1.040 0.076 0.078    1 0   0 
 9269241 15.869  2-17 5443.7 122.2 117.9 3.832 0.074 0.073 1.128 0.104 0.101    1 0   0 
 9269273 15.628  2- 3 5639.0 106.6 103.1 4.361 0.087 0.091 0.945 0.070 0.069  0 1 0   0 
 9269275 13.931  1-17 5095.4 101.0  87.6 3.635 0.056 0.056 0.917 0.103 0.097  0 1 0   0 
 9269281 15.898  4-17 5366.3  96.0  92.9 4.570 0.026 0.037 0.824 0.044 0.051    1 0 1 0 
 9269288 15.278  4-17 5669.3 112.8 109.8 4.028 0.064 0.055 1.050 0.081 0.074    1 0   0 
 9269309 14.511  1-17 5016.0  86.0  80.5 4.541 0.031 0.032 0.801 0.044 0.045  1 1 0   0 
 9269314 15.599  2- 3 5661.6 101.7  95.5 4.492 0.031 0.044 0.932 0.049 0.060    1 0   0 
 9269329 15.896  2-17 5084.9  92.3  87.2 4.571 0.027 0.037 0.790 0.042 0.049  0 1 0   0 
 9269333 14.812  1-17 5696.8 110.6 104.7 4.291 0.046 0.047 0.970 0.074 0.072    1 0   0 
 9269369 15.613  1-17 5606.2 135.2 123.9 3.961 0.057 0.050 1.064 0.088 0.082    1 0   0 
 9269388 12.862  1-17 5177.3 106.5  92.3 3.545 0.047 0.067 1.239 0.119 0.158  0 1 0   0 
 9269390 15.020  1-17 5760.8 106.8 107.7 4.146 0.049 0.052 1.040 0.095 0.079    1 0   0 
 9269416 13.000  0-17 6030.7 113.0 111.5 4.192 0.043 0.050 1.144 0.072 0.088 11 1 0   0 
 9269427 14.438  1-17 5746.3 110.5 108.2 4.184 0.044 0.047 1.018 0.086 0.077    1 0   0 
 9269435 14.206 10-10 5959.0 117.2 110.1 4.289 0.041 0.043 1.071 0.074 0.079    1 0   0 
 9269441 14.371  1-17 6014.0 103.4 100.9 4.083 0.037 0.050 1.210 0.071 0.106    1 0   0 
 9269462 15.075  1-17 5864.1 113.3 109.3 4.094 0.049 0.059 1.113 0.106 0.086    1 0   0 
 9269471 11.593  3-16 5518.6 102.2  97.4 4.430 0.042 0.041 0.866 0.066 0.059    1 0   0 
 9269492 14.640  1-17 4760.6  81.7  73.1 4.586 0.023 0.025 0.745 0.034 0.036  1 1 0   0 
 9269496 14.753  1-17 5529.7  94.8  88.2 4.531 0.022 0.035 0.891 0.037 0.055    1 0   0 
 9269511 15.481  1-17 4987.6  78.5  71.2 4.446 0.026 0.022 0.820 0.026 0.020  1 1 1   0 
 9269522 15.770  2-17 5731.0 110.7 107.4 4.183 0.080 0.079 1.012 0.087 0.079    1 0   0 
 9269536 15.387  1-17 5963.5 112.5 109.5 4.196 0.053 0.055 1.111 0.078 0.086    1 0   0 
 9269629 15.898  1-17 4517.0  82.8  76.7 4.650 0.018 0.021 0.652 0.027 0.027  0 1 0   0 
 9269652 16.377  4- 4 4621.6  85.8  82.2 4.571 0.030 0.026 0.740 0.033 0.031  0 1 0   0 
 9269677 16.344  4- 4 4892.5  90.5  85.9 4.617 0.027 0.033 0.717 0.044 0.042  0 1 0   0 
 9269766 15.185  4-17 5198.2 116.1 107.9 3.923 0.062 0.064 0.942 0.072 0.072  0 1 0   0 
 9269801 15.781  4-17 5328.2  99.9  94.4 4.478 0.048 0.052 0.863 0.058 0.056    1 0   0 
 9269811 12.592  1-17 6603.4 140.3 140.4 4.216 0.032 0.030 1.299 0.057 0.047    1 0   0 
 9269879 15.068  1-17 5191.0 197.0 179.0 4.559 0.045 0.084 0.802 0.091 0.074  1 2     1 
 9269898 14.738  1-17 5778.4 112.6 106.7 4.280 0.045 0.048 1.002 0.075 0.075    1 0   0 
 9269986 14.978  1-17 5641.5 111.1 106.0 4.152 0.052 0.050 0.984 0.079 0.071    1 0   0 
 9270061 14.901  1-17 5246.5  97.2  88.1 4.489 0.041 0.040 0.847 0.056 0.053    1 0   0 
 9270070 15.659  1-17 4777.0  86.7  79.8 4.602 0.022 0.028 0.731 0.034 0.036  1 1 0   0 
 9270171 14.289  1-17 5308.5  82.2  72.2 4.272 0.030 0.025 0.873 0.041 0.029    1 0   0 
 9270193 15.732  2- 3 5539.3 111.3 106.8 3.963 0.068 0.065 1.040 0.078 0.077    1 0   0 
 9270206 12.554  1-17 6188.0 166.0 185.0 4.476 0.067 0.202 0.958 0.115 0.115    2     1 
 9271564 12.554  2-15 5615.8 114.3 112.6 3.900 0.034 0.034 0.937 0.055 0.051  2 1 0   0 
 9271593 14.097  1-17 5882.8 113.1 110.4 4.303 0.042 0.044 1.036 0.075 0.077    1 0   0 
 9271621 15.434  2-15 4972.8  88.3  83.4 3.383 0.098 0.109 1.271 0.183 0.228  0 2 0   0 
 9271644 14.216  2-15 5650.9  97.8  92.1 4.495 0.026 0.037 0.933 0.043 0.060    1 0   0 
 9271655 15.708  4-17 4673.4 103.1  96.1 4.553 0.039 0.036 0.755 0.035 0.036  0 1     0 
 9271692 13.807  1-17 6029.1 121.1 116.0 4.255 0.041 0.042 1.000 0.072 0.070    1 0   0 
 9271694 15.045  1-17 5610.7 105.1 103.3 4.406 0.048 0.051 0.935 0.070 0.070    1 0   0 
 9271696 15.732  0-17 5673.5 114.5 108.3 3.900 0.034 0.034 1.050 0.061 0.058  2 1 0   0 
 9271709 15.816  1-17 4463.6  99.2  94.3 4.594 0.032 0.032 0.709 0.037 0.038  0 1     0 
 9271729 11.708  0-17 6112.4 111.6 101.8 4.124 0.033 0.044 1.146 0.068 0.089    1 0   0 
 9271739 15.843  2-17 5102.9 112.3 103.0 3.786 0.079 0.086 1.013 0.122 0.110  0 1 0   0 
 9271750 14.827  1-17 5851.1 105.9 103.3 4.413 0.038 0.046 1.007 0.062 0.074    1 0   0 
 9271752 14.988  1-17 5846.6 105.3 104.0 4.405 0.038 0.046 1.008 0.064 0.075  2 1 0 0 0 
 9271754 14.692 16-17 5970.5 106.1 110.4 4.040 0.070 0.079 1.194 0.104 0.098    1 0   0 
 9271799 15.812  1-17 5436.3 112.7 110.1 3.825 0.076 0.072 1.132 0.103 0.101    1 0   0 
 9271833 14.400  1-17 5835.0 110.8 108.5 4.342 0.045 0.046 1.011 0.075 0.076    1 0   0 
 9271873 15.513  1-17 5535.1  96.3  92.2 4.527 0.028 0.041 0.890 0.044 0.055    1 0   0 
 9271920 15.182  1-17 5567.2 113.6 108.9 4.019 0.057 0.052 1.013 0.072 0.070    1 0   0 
 9272000 15.512  1-17 5257.3 102.8 103.4 4.046 0.167 0.124 0.896 0.071 0.048  0 1 0   0 
 9272024 14.776  1-17 5104.6  77.1  66.0 2.805 0.049 0.059 2.153 0.176 0.176  2 2 0   0 
 9272055 15.155  1-17 5905.5 111.1 108.5 4.309 0.052 0.052 1.044 0.075 0.078    1 0   0 
 9272070 15.097  1-17 5924.0 110.7 112.6 4.118 0.053 0.061 1.134 0.093 0.093  2 1 0 0 0 
 9272116 14.959  1-17 5289.7 131.4 116.8 3.902 0.041 0.043 0.999 0.074 0.078    1 0   0 
 9272120 15.898  1-17 5453.0 100.4  98.2 4.449 0.055 0.061 0.892 0.061 0.062    1 0   0 
 9272141 14.649  1-17 5396.5  99.1  84.2 4.331 0.041 0.034 0.877 0.059 0.045    1 0   0 
 9272156 14.431  1-17 5282.1 110.3 105.7 3.919 0.039 0.043 0.982 0.062 0.070  6 1 0   0 
 9272251 14.060  4-10 6409.0 129.3 127.0 4.235 0.034 0.038 1.269 0.062 0.064    1 0   0 
 9272276 14.847  0-17 5788.0 157.0 157.0 4.350 0.215 0.215 0.767 0.108 0.046  3 2     1 
 9272390 15.198  1-17 5701.2 112.1 109.4 4.185 0.051 0.052 0.998 0.083 0.075    1 0   0 
 9272399 14.492 16-17 5935.1 107.1 107.7 4.142 0.041 0.046 1.107 0.085 0.082    1 0   0 
 9272468 14.469  1-17 6101.5 115.3 121.1 3.876 0.049 0.053 1.364 0.141 0.100    1 0   0 
 9272493 13.745  1-17 5911.5 122.0 115.9 4.121 0.043 0.039 0.952 0.072 0.061    1 0   0 
 9272508 15.582  1-17 5532.6 109.6 105.0 4.357 0.055 0.052 0.912 0.070 0.064    1 0   0 
 9272549 15.662  1-17 5920.7 106.9 102.1 4.484 0.030 0.038 0.973 0.050 0.057    1 0   0 
 9272621 13.470  1-17 6078.9 129.8 103.5 4.168 0.039 0.039 1.179 0.068 0.090    1 0   0 
 9272635 15.956  2-17 5706.2 119.7 115.3 4.004 0.092 0.081 1.081 0.095 0.084    1 0   0 
 9272674 15.533  1-17 6164.3 121.4 116.0 4.298 0.054 0.056 1.145 0.069 0.078    1 0   0 
 9272685 14.719  1-17 5824.0 139.0 174.0 4.552 0.035 0.196 0.944 0.099 0.110  1 2     1 
 9272936 15.830  1-17 5444.8 105.6 100.3 4.421 0.060 0.061 0.889 0.065 0.060    1 0   0 
 9272962 15.802  1-17 5261.7  92.4  84.8 4.566 0.035 0.029 0.697 0.037 0.029    1 0   0 
 9272980 14.217  1-17 5485.8  95.5  96.5 4.493 0.031 0.043 0.900 0.051 0.064    1 0   0 
 9273037 13.472  1-17 5878.8 106.2 109.1 4.338 0.037 0.038 1.101 0.067 0.069  0 1 0   0 
 9273058 15.553  2- 3 5622.9 106.3 103.2 4.346 0.058 0.057 0.940 0.072 0.069    1 0   0 
 9273066 13.843  2-17 6353.1 122.0 128.5 4.220 0.031 0.039 1.263 0.057 0.061    1 0   0 
 9273120 15.145  1-17 5886.3 133.9 132.2 3.997 0.054 0.049 1.163 0.140 0.093    1 0   0 
 9273130 15.986  1-17 4774.3  83.1  78.3 4.559 0.031 0.028 0.761 0.038 0.034  1 1 0   0 
 9273222 13.458  0-17 6162.6 126.7 124.9 4.220 0.041 0.040 0.961 0.070 0.063    1 0   0 
 9273245 14.756  1-17 5918.7 113.8 121.4 4.069 0.044 0.052 1.153 0.107 0.094  1 1 0   0 
 9273250 15.896  1-17 4516.2  96.2  91.0 4.629 0.032 0.034 0.675 0.044 0.045  0 1     0 
 9273257 15.231  1-17 4763.0 142.0 142.0 4.574 0.063 0.032 0.695 0.083 0.055  1 2     1 
 9273284 15.543  1-17 5526.6 104.7 104.4 4.447 0.047 0.054 0.912 0.063 0.066    1 0   0 
 9273360 15.824  1-17 5415.6 103.5 101.3 4.495 0.042 0.054 0.880 0.054 0.061    1 0   0 
 9273451 13.952  1-17 5610.9 113.6 110.1 4.100 0.046 0.041 1.018 0.076 0.066    1 0   0 
 9273470 11.833  0-17 5696.2 104.8 100.2 4.345 0.041 0.040 0.994 0.070 0.068    1 0   0 
 9273479 15.668  1-17 5409.3 123.8 119.8 3.881 0.066 0.067 1.064 0.087 0.086  0 1 0   0 
 9273572 15.394  1-17 5370.0 100.4  99.2 4.513 0.035 0.046 0.869 0.049 0.060    1 0   0 
 9273580 15.997  1-17 5612.4 121.9  98.3 4.497 0.035 0.040 0.967 0.058 0.054  1 1 0   0 
 9273587 15.671  1-17 5297.6 100.8  94.7 4.525 0.035 0.045 0.851 0.047 0.056    1 0   0 
 9273588 15.757  1-17 5229.7  83.6  80.0 4.143 0.066 0.067 0.883 0.033 0.027  0 1 0   0 
 9273606 15.456  1-17 5527.4  97.8  98.2 4.472 0.041 0.052 0.910 0.057 0.064    1 0   0 
 9273633 14.107  1-17 6172.3 111.9 112.5 4.334 0.033 0.041 1.137 0.065 0.077    1 0   0 
 9273702 15.850  1-17 5722.4 139.4 186.8 4.129 0.049 0.056 1.026 0.112 0.098    1 0   0 
 9273704 13.869  1-17 6327.8 126.6 122.2 4.217 0.038 0.042 1.069 0.069 0.073    1 0   0 
 9273746 13.337  0-17 6277.5 119.5 124.7 4.017 0.044 0.039 1.152 0.103 0.067    1 0   0 
 9273791 13.035  0-17 5482.4 101.5  91.1 4.318 0.042 0.038 0.885 0.062 0.051  8 1 0   0 
 9273812 12.241  0-17 6186.2 109.3 114.4 4.221 0.034 0.037 1.115 0.064 0.074    1 0   0 
 9273823 15.602  2- 3 5930.1 113.9 109.2 4.333 0.057 0.058 1.048 0.074 0.078    1 0   0 
 9273824 13.893  2-17 6366.4 120.0 111.8 4.310 0.028 0.030 1.242 0.050 0.061 11 1 0   0 
 9273855 13.413  0-17 6647.3 144.8 133.6 4.109 0.039 0.038 1.418 0.073 0.062  8 3 0   0 
 9273882 15.585  2-17 5286.0 106.6  96.3 4.074 0.054 0.051 0.893 0.054 0.045  0 1 0   0 
 9273928 11.478  0-17 6790.8 140.0 142.1 3.758 0.029 0.030 1.948 0.066 0.078    2 0   0 
 9273978 12.450  0-17 6369.6 127.7 124.9 4.272 0.039 0.038 1.086 0.068 0.071    1 0   0 
 9274000 14.155  1-17 5850.5 112.9 100.2 4.166 0.035 0.043 1.138 0.068 0.086    1 0   0 
 9274001 14.032 10-10 6323.0 129.5 124.0 4.040 0.035 0.037 1.350 0.067 0.073  1 1 0   0 
 9274057 15.139  1-17 5125.8 113.8 103.6 3.695 0.052 0.071 1.166 0.108 0.143  0 1 0   0 
 9274063 13.411  0-17 6459.9 130.7 119.1 4.094 0.030 0.037 1.175 0.054 0.078    1 0   0 
 9274078 15.185  1-17 6017.7 108.7 105.3 4.052 0.047 0.061 1.223 0.087 0.105    1 0   0 
 9274092 15.218  1-17 4869.7 104.4  88.7 4.597 0.019 0.026 0.778 0.035 0.039  2 1 0 1 0 
 9274113 15.727  4-17 5755.5 104.1 101.7 4.476 0.033 0.046 0.957 0.052 0.062    1 0   0 
 9274120 15.523  1-17 5769.4 109.0 106.5 4.403 0.049 0.056 0.982 0.067 0.074    1 0   0 
 9274155 14.847  0-17 5913.5 115.5 110.7 4.186 0.041 0.039 0.953 0.072 0.064  2 1 0   0 
 9274173 15.003  1-17 5693.0 114.6 109.0 4.313 0.048 0.048 0.965 0.075 0.072    1 0   0 
 9274184 15.968  1-17 5877.7 112.4 110.9 4.425 0.035 0.041 0.969 0.061 0.066  2 1 0   0 
 9274185 15.276  1- 3 5593.2 106.5 105.4 4.382 0.050 0.051 0.930 0.072 0.068    1 0   0 
 9274201 13.734  1-17 4737.2  83.7  77.0 4.596 0.024 0.018 0.687 0.032 0.023  1 1 0   0 
 9274225 13.518  0-17 6215.0 121.9 121.5 3.770 0.029 0.028 1.239 0.048 0.054    1 0   0 
 9274306 15.418  1-17 5498.3 123.0 117.5 3.906 0.050 0.051 1.075 0.072 0.074  0 1 0   0 
 9274344 13.367  2- 3 6041.0 181.0 199.0 4.471 0.067 0.202 0.989 0.130 0.130    2     1 
 9274345 14.785  1-17 5847.9 130.3 121.9 3.981 0.045 0.042 0.948 0.064 0.055    1 0   0 
 9274362 13.605  3-15 6140.3 124.1 106.9 4.109 0.033 0.041 1.190 0.062 0.091    1 0   0 
 9274389 13.973  2-17 6274.3 129.4 119.4 3.816 0.055 0.045 1.361 0.167 0.075    1 0   0 
 9274390 15.894  1-17 6002.5 119.6 114.7 4.225 0.069 0.069 1.113 0.080 0.086    1 0   0 
 9274417 12.407  3-16 6123.0 108.9 105.6 3.891 0.026 0.042 1.519 0.059 0.137    1 0   0 
 9274419 15.011  1-17 5944.9 118.0 108.3 4.216 0.046 0.048 1.096 0.075 0.084    1 0   0 
 9274429 14.944  1-17 5867.3 118.4 112.0 3.902 0.059 0.050 1.215 0.099 0.077    1 0   0 
 9274431 15.844  3-16 5248.8  98.9  88.0 4.460 0.050 0.045 0.846 0.057 0.047  0 1 0   0 
 9274472 13.367  1-17 5317.2 101.7  90.1 4.311 0.036 0.033 0.933 0.051 0.046 2,3 1 0   0 
 9274529 13.937  3-16 5408.2  91.5  92.8 4.493 0.032 0.040 0.899 0.052 0.058  1 1 0   0 
 9274550 15.638  1-17 5627.9 112.7 108.1 4.190 0.061 0.060 0.967 0.076 0.071    1 0   0 
 9274657 12.336  3-16 5643.3  94.2  90.9 4.235 0.032 0.037 1.075 0.063 0.068    1 0   0 
 9276942 15.333  2- 2 5707.4 122.3 117.1 3.945 0.056 0.055 0.862 0.057 0.051    1 0   0 
 9277160 15.613  2- 2 5960.4 118.2 114.0 4.191 0.063 0.063 1.207 0.065 0.083    1 0   0 
 9277210 11.833  2-16 6496.1 129.9 120.3 3.929 0.030 0.033 1.457 0.069 0.096    3 0   0 
 9277360 14.338  1-17 5883.7 108.2 109.5 4.380 0.036 0.042 1.056 0.064 0.071  1 1 0   0 
 9277364 12.641  1-17 5111.0 122.0 104.1 3.583 0.052 0.077 1.296 0.122 0.183  2 1 0   0 
 9277370 15.752  2-16 5394.0 102.5  98.6 4.483 0.040 0.050 0.912 0.053 0.058  1 1 0   0 
 9277421 15.644  2-16 5526.0 114.0 106.7 4.219 0.062 0.060 0.925 0.069 0.063    1 0   0 
 9277457 15.061  1-17 5402.7  97.7  97.4 4.541 0.024 0.039 0.865 0.038 0.056    1 0   0 
 9277620 15.429  1-17 5430.8 109.9  95.3 4.227 0.050 0.047 0.896 0.061 0.049    1 0   0 
 9277659 15.924  1-17 6100.0 164.0 182.0 4.512 0.052 0.208 0.985 0.130 0.119  2 2     1 
 9277686 14.904  1-17 4621.0  79.2  74.2 4.611 0.022 0.020 0.681 0.029 0.024  1 1 0   0 
 9277764 13.992  1-17 4846.5  26.2  37.7 4.456 0.009 0.011 0.811 0.012 0.009  1 1     0 
 9277896 13.298  0-17 6714.3 136.3 125.6 4.269 0.023 0.028 1.348 0.051 0.051    1 0 0 0 
 9277905 15.267  1-17 4933.3  79.4  74.7 4.487 0.029 0.021 0.801 0.035 0.025  1 1 0   0 
 9277915 13.276  0-17 6391.5 126.0 121.3 3.899 0.034 0.044 1.461 0.068 0.132    1 0   0 
 9277961 15.924  1-17 6210.0 194.0 281.0 4.427 0.070 0.210 1.137 0.167 0.167    2     1 
 9277969 15.437  1- 3 5477.3 102.5  98.1 4.585 0.018 0.028 0.821 0.031 0.040  1 1 0   0 
 9278021 15.924  0-17 6521.7 143.1 133.2 4.147 0.031 0.031 1.343 0.067 0.057  3 3 0   0 
 9278084 14.879  1-17 5544.8 113.8 110.3 4.329 0.077 0.075 0.973 0.067 0.066    1     0 
 9278122 14.784 16-17 5996.6 118.9 113.9 4.320 0.043 0.046 1.075 0.074 0.079    1 0   0 
 9278197 15.898  2-17 5391.0 111.0  92.2 4.243 0.056 0.054 0.887 0.057 0.042  0 1 0   0 
 9278216 15.580  1-17 6034.1 120.6 118.4 4.396 0.047 0.054 0.988 0.062 0.067    1   1 0 
 9278243 15.315  1-17 5693.7 121.8 115.2 4.307 0.052 0.052 0.967 0.075 0.073    1 0   0 
 9278250 15.673  1-17 5148.3  90.7  86.6 4.588 0.023 0.032 0.780 0.038 0.048    1 0   0 
 9278422 15.742  2- 3 5003.8 108.5  96.7 3.605 0.084 0.098 1.131 0.157 0.179  0 1 0   0 
 9278425 15.914  2- 3 5406.4 112.1  93.7 4.247 0.057 0.055 0.889 0.059 0.045    1 0   0 
 9278457 14.075  1-17 5399.5 106.6  90.0 4.196 0.038 0.033 0.893 0.057 0.044  1 1 0   0 
 9278503 15.234  1-17 5854.9 122.8 120.5 4.226 0.187 0.244 1.052 0.145 0.104    1     0 
 9278537 13.619  1-17 5141.0 126.4 106.1 3.534 0.051 0.074 1.374 0.127 0.186  0 1 0   0 
 9278553 12.558  1-17 5884.2 122.0 118.6 3.929 0.088 0.081 1.209 0.111 0.093  3 1 0   0 
 9278575 13.339  0-17 5691.0 131.1 132.4 3.928 0.033 0.032 1.043 0.068 0.062    1 0 1 0 
 9278581 15.128  1-17 5775.0 103.5  97.5 4.507 0.023 0.033 0.939 0.040 0.054    1 0   0 
 9278592 15.579  1-17 4972.9 103.4  85.8 4.534 0.034 0.032 0.795 0.046 0.041  0 1 0   0 
 9278600 15.669  2- 3 5651.7 104.4  99.3 4.489 0.033 0.046 0.931 0.050 0.061  0 1 0   0 
 9278642 14.888  1-17 5859.1 104.1 103.7 4.401 0.033 0.042 1.054 0.058 0.068    1 0   0 
 9278761 14.234  1-17 5532.0 166.0 149.0 4.471 0.091 0.156 0.837 0.111 0.074    2     1 
 9278784 15.384  1-17 5727.8 120.7 113.9 3.950 0.062 0.057 1.124 0.083 0.077    1 0   0 
 9278801 15.359  1-17 5600.2 100.4  97.8 4.502 0.029 0.042 0.917 0.047 0.059    1 0   0 
 9278810 13.452  0-17 6226.2 108.2 105.2 4.394 0.019 0.030 1.129 0.038 0.053    1 0   0 
 9279005 14.911  1-17 4971.7  42.9  47.1 4.413 0.017 0.016 0.835 0.014 0.012  0 1 1   0 
 9279040 14.590  1-17 5775.6 116.5 113.4 4.426 0.043 0.046 0.871 0.065 0.060    1 0   0 
 9279048 15.864  4-17 5239.4  98.5  93.5 4.570 0.025 0.037 0.811 0.041 0.051  0 1 0   0 
 9279271 13.807  1-17 5240.1  89.8  81.3 4.464 0.035 0.026 0.799 0.047 0.035  0 1 0   0 
 9279280 12.872  0-17 5498.6  95.4  83.7 4.278 0.036 0.028 0.844 0.052 0.038    1 0   0 
 9279319 14.923  1-17 5472.0 162.0 146.0 4.599 0.038 0.120 0.853 0.080 0.098  1 2     1 
 9279358 15.525  2-17 5774.7 123.5 116.6 4.274 0.060 0.060 0.935 0.072 0.065    1 0   0 
 9279402 14.973  1-17 5935.3 118.8 113.4 4.286 0.046 0.047 1.062 0.076 0.080    1 0   0 
 9279503 15.301  1-17 5693.9 115.6 112.4 4.166 0.055 0.056 1.002 0.085 0.075    1 0   0 
 9279569 15.208  1-17 5977.4 115.1 116.3 3.987 0.065 0.066 1.222 0.117 0.094    1 0   0 
 9279607 15.446  1-17 5561.8 122.7 118.5 3.736 0.063 0.063 1.288 0.094 0.100  0 1 0   0 
 9279617 14.818  1-17 4788.7  76.2  72.9 4.551 0.030 0.024 0.766 0.039 0.032  1 1 0   0 
 9279630 15.492  1-17 5288.1 100.5  86.8 4.430 0.053 0.046 0.854 0.060 0.046  0 1 0   0 
 9279634 14.631 16-17 6255.1 126.8 119.6 4.019 0.044 0.049 1.315 0.067 0.100    1 0   0 
 9279653 15.678  1-17 5926.6 112.7 110.3 4.344 0.058 0.062 1.044 0.072 0.077    1 0   0 
 9279667 15.956  4-17 5808.3 114.8 114.1 4.218 0.074 0.073 1.033 0.086 0.082    1 0   0 
 9279669 14.911  1-17 5745.9 115.5 115.8 4.119 0.052 0.052 1.044 0.102 0.079  0 1 0 0 0 
 9279674 14.517  1-17 5879.9 111.5 111.2 4.131 0.042 0.050 1.107 0.092 0.088    1 0   0 
 9279682 15.622  1-17 5416.2 105.7 104.5 4.511 0.036 0.049 0.877 0.050 0.060  0 1 0   0 
 9279707 12.736  1-17 5113.9  63.5  54.0 4.352 0.018 0.016 0.861 0.021 0.014  7 1 1   0 
 9279728 13.588  0-17 6127.4 124.6 116.8 4.283 0.037 0.040 1.138 0.071 0.079    1 0   0 
 9279737 14.335 16-16 5170.7 116.0  91.0 3.398 0.061 0.073 1.449 0.145 0.171  0 2 0   0 
 9279765 14.226 16-16 5173.3 123.0 113.2 3.731 0.044 0.060 1.153 0.092 0.123  0 1 0   0 
 9279786 13.593  0-17 5503.8 107.6 102.3 4.022 0.037 0.036 0.888 0.057 0.052  2 1 0   0 
 9279853 14.254  1-17 6272.6 121.7 116.0 4.336 0.032 0.042 1.170 0.056 0.073    1 0   0 
 9279862 15.766  2-17 6871.8 148.6 136.1 4.148 0.037 0.034 1.363 0.065 0.052  5 2 0   0 
 9279865 13.313  0-17 6786.0 143.8 132.5 3.898 0.034 0.034 1.559 0.078 0.078 10 2 0   0 
 9279888 15.257  1-17 5849.2 116.5 113.6 4.206 0.056 0.058 1.056 0.084 0.083    1 0   0 
 9279891 13.673  1-17 5005.5  78.1  75.2 4.620 0.017 0.024 0.728 0.026 0.037  1 1 0   0 
 9279920 15.641  1-17 5505.9 110.6 104.6 4.363 0.063 0.059 0.905 0.069 0.062    1 0   0 
 9279937 14.446  1-17 5790.3 120.5 113.6 4.014 0.062 0.049 1.108 0.121 0.077    1 0   0 
 9279972 14.046  1-17 6383.0 111.6 108.5 4.350 0.020 0.028 1.237 0.039 0.046    1 0   0 
 9280104 15.356 11-13 6114.3 121.3 106.6 4.072 0.064 0.068 1.251 0.081 0.101  1 1 0   0 
 9280124 15.635  3- 3 5775.5 114.2 109.7 4.300 0.068 0.067 0.998 0.077 0.076    1 0   0 
 9280219 13.889  1-17 5838.4  99.7  98.6 4.410 0.028 0.037 1.072 0.052 0.065    1 0   0 
 9282106 14.873  1-17 6110.2 110.4 107.0 4.432 0.025 0.035 1.057 0.045 0.059    1 0   0 
 9282125 15.395  2-15 4966.1  90.9  85.0 3.442 0.089 0.103 1.220 0.179 0.220  0 2 0   0 
 9282196 14.670  2-15 5491.1 126.2 115.5 3.791 0.037 0.041 1.207 0.067 0.080    1 0   0 
 9282203 14.983  2-14 4120.5  55.6  77.5 4.624 0.024 0.017 0.618 0.015 0.014  1 1 0   0 
 9282264 14.147  1-17 5987.4 119.3 113.0 4.284 0.040 0.041 1.064 0.072 0.072    1 0   0 
 9282368 15.794  1-17 5579.5 106.9 102.9 4.477 0.052 0.059 0.846 0.057 0.057    1 0   0 
 9282402 13.768  1-17 5209.5  78.9  67.3 4.416 0.027 0.022 0.803 0.031 0.023  0 1 0   0 
 9282461 15.585  2- 3 5390.5 115.4 111.1 3.755 0.059 0.061 1.215 0.100 0.105    1 0   0 
 9282499 12.677  0-17 6271.7 121.6 121.5 4.018 0.029 0.047 1.276 0.056 0.107    1 0   0 
 9282564 13.780  1-17 6196.8 118.7 116.8 4.282 0.048 0.049 1.093 0.069 0.073    1 0   0 
 9282577 14.855  1-17 6131.2 117.0 109.7 4.486 0.021 0.027 0.992 0.037 0.046    1 0   0 
 9282591 15.211  4-17 5775.0 115.9 110.8 4.291 0.048 0.049 1.018 0.072 0.072  0 1 0   0 
 9282593 15.601  2- 3 5780.5 116.6 112.7 4.075 0.064 0.066 1.079 0.110 0.082    1 0   0 
 9282598 13.328  0-17 5774.6 118.3 113.3 4.145 0.044 0.042 0.946 0.072 0.063  8 1 0   0 
 9282679 13.854  1-17 6399.8 126.8 130.8 4.066 0.033 0.036 1.357 0.066 0.067    1 0   0 
 9282684 14.820  1-17 6059.1 119.5 103.6 4.133 0.039 0.043 1.192 0.068 0.093    1 0   0 
 9282687 15.625 16-17 6303.0 114.9 116.0 3.835 0.034 0.052 1.531 0.069 0.159 2,3 3 0   0 
 9282752 15.989  1-17 5700.7 120.1 116.5 3.920 0.085 0.078 1.136 0.094 0.089    1 0   0 
 9282762 15.708  2-17 5700.8 112.1 108.4 4.375 0.058 0.061 0.963 0.072 0.072    1 0   0 
 9282769 13.406  0-17 6389.6 131.8 122.0 4.005 0.032 0.034 1.399 0.072 0.071    1 0   0 
 9282783 15.375  1-17 6007.9 107.1 103.1 4.099 0.051 0.058 1.189 0.080 0.099    1 0   0 
 9282786 15.147  1-17 5958.4 120.1 113.4 4.287 0.049 0.050 1.071 0.075 0.080    1 0   0 
 9282809 15.319  1-17 5836.0 111.4 108.3 4.360 0.051 0.055 1.010 0.072 0.077    1 0   0 
 9282818 15.726  1-17 5681.7 111.8 107.8 4.384 0.058 0.061 0.957 0.071 0.072    1 0   0 
 9282825 15.563  1-17 4967.1  90.7  84.1 4.579 0.025 0.033 0.772 0.038 0.044  0 1 0   0 
 9282849 13.596  0-17 5411.4 123.7 118.2 3.673 0.028 0.032 1.347 0.061 0.075    1 0   0 
 9282853 15.726  4-17 5006.6  92.7  87.2 3.460 0.096 0.106 1.220 0.171 0.204  2 2 0 1 0 
 9282858 15.282  1-17 5725.1 120.7 114.9 3.974 0.079 0.069 1.107 0.091 0.082    1 0   0 
 9282859 14.767  1-17 5996.4 120.7 115.4 4.288 0.045 0.046 1.086 0.074 0.080    1 0   0 
 9282930 14.998  1-17 5800.1 111.3 110.5 4.201 0.047 0.051 1.036 0.084 0.080    1 0   0 
 9282932 13.052  0-17 5438.7 125.5 116.7 3.790 0.031 0.037 1.193 0.067 0.080  0 1 0   0 
 9282943 14.625  1-17 5843.1 113.8 111.1 4.243 0.043 0.047 1.039 0.077 0.080    1 0   0 
 9283024 15.533  1-17 5729.7 114.4 108.3 4.291 0.057 0.058 0.983 0.075 0.074    1 0   0 
 9283037 15.230  4-17 5968.3 109.7 112.1 4.158 0.050 0.052 1.134 0.080 0.091    1 0   0 
 9283067 14.398  1-17 6236.6 132.8 121.6 4.215 0.034 0.045 1.172 0.064 0.076    1 0   0 
 9283083 15.505  1-17 5890.0 110.9 112.4 4.085 0.056 0.067 1.131 0.105 0.090    1 0   0 
 9283107 15.181  4-17 5644.3 114.3 107.2 4.425 0.051 0.050 0.843 0.065 0.057  1 3 1   0 
 9283119 13.766  1-17 6099.6 109.3 107.4 4.387 0.027 0.036 1.098 0.051 0.065  1 1 0   0 
 9283124 15.386  4-17 5834.8 115.1 111.6 4.066 0.062 0.066 1.109 0.113 0.084    1 0   0 
 9283137 14.044  4-17 5348.9  97.3  82.0 4.323 0.045 0.042 0.870 0.053 0.038  2 1 0   0 
 9283148 15.228  1-17 4952.2 100.8  89.1 3.631 0.069 0.081 1.048 0.150 0.148  0 1 0   0 
 9283156 12.869  0-17 5487.0 109.0 109.0 4.512 0.056 0.077 0.837 0.056 0.046  1 2   1 1 
 9283168 14.235  1-17 5928.6 107.8 108.0 4.137 0.039 0.047 1.130 0.081 0.092    1 0   0 
 9283186 14.112  1-17 5738.6 109.7 105.3 4.379 0.042 0.046 0.975 0.074 0.075    1 0   0 
 9283193 15.005  1-17 5671.1 113.8 109.7 4.210 0.159 0.160 0.985 0.094 0.081    1     0 
 9283220 11.063  0- 1 4220.1  86.5  81.3 1.823 0.135 0.114 1.204 0.399 0.268  2 2 0   0 
 9283244 13.971  2-17 5818.1 144.3 131.7 4.206 0.039 0.037 0.904 0.074 0.064    1 0   0 
 9283315 13.592  0-17 6503.0 141.5 138.1 4.155 0.029 0.036 1.229 0.049 0.067    1 0   0 
 9283520 14.700  1-17 5630.6 143.8 120.6 4.361 0.130 0.227 0.931 0.096 0.069    1     0 
 9283616 12.767  0-17 5844.2 115.4 110.2 4.184 0.042 0.039 0.911 0.068 0.058    1 0   0 
 9283708 12.593  0-17 6111.2 123.9 105.3 4.064 0.030 0.043 1.256 0.060 0.108    1 0   0 
 9283710 12.650  0-17 6307.9 118.7 109.0 3.892 0.031 0.040 1.501 0.069 0.125    1 0   0 
 9283812 14.937 16-17 6133.4 119.0 115.1 4.288 0.048 0.049 1.138 0.070 0.079  1 1 0   0 
 9283814 15.993  2-17 4984.2  92.1  86.6 4.589 0.026 0.034 0.761 0.041 0.044  0 1 0   0 
 9283821 14.329  1-17 6009.2 114.8 116.7 3.914 0.056 0.048 1.270 0.149 0.079    1 0   0 
 9283826 15.240  0-17 5864.6 121.2 105.0 4.196 0.032 0.036 1.145 0.066 0.083  3 1 0   0 
 9283829 15.598  1-17 5898.3 110.5 111.6 4.050 0.074 0.082 1.151 0.109 0.092    1 0   0 
 9283842 15.216  1-17 5768.2 116.8 110.6 3.990 0.070 0.059 1.114 0.097 0.079    1 0   0 
 9283895 15.412  4-17 6104.5 122.8 110.7 4.192 0.066 0.066 1.174 0.073 0.089    1 0   0 
 9283952 11.968  0-17 5631.9 107.8  97.7 4.183 0.040 0.036 0.856 0.061 0.050    1 0   0 
 9283963 13.726  1-17 6303.2 125.3 120.9 4.257 0.039 0.041 1.065 0.070 0.071    3 0   0 
 9283977 14.556 16-17 6717.9 141.5 144.8 4.086 0.045 0.044 1.461 0.077 0.070    3 0   0 
 9283980 12.547  0-17 6525.8 134.1 136.7 4.234 0.032 0.035 1.305 0.062 0.063  8 1 0   0 
 9284030 15.380  1-17 5604.5 123.0 123.5 3.973 0.052 0.054 1.060 0.076 0.079    1 0   0 
 9284031 14.935  1-17 5331.3 123.7 117.5 3.851 0.045 0.049 1.068 0.075 0.080  0 1 0   0 
 9284059 15.976  4-17 6542.0 180.0 270.0 4.368 0.065 0.195 1.286 0.165 0.184    2     1 
 9284114 15.098  1-17 5701.0 122.2 119.6 3.946 0.051 0.051 1.117 0.077 0.078    1 0   0 
 9284233 15.089  4-17 6137.0 193.0 257.0 4.460 0.054 0.216 1.086 0.153 0.153    2     1 
 9284262 13.285  0-17 5365.0 129.5 120.2 3.647 0.029 0.036 1.362 0.064 0.083  0 1 0   0 
 9284329 15.691  2-17 5564.7 119.2 113.5 3.981 0.066 0.062 1.037 0.076 0.075    1 0   0 
 9284485 15.593  4-17 4157.0  54.3  63.1 4.641 0.035 0.025 0.614 0.018 0.018  1 1 0   0 
 9284535 12.250  1-17 6938.0 153.8 150.0 4.056 0.032 0.034 1.400 0.068 0.061  1 2 0   0 
 9284560 13.167  1-17 6336.3 120.4 116.3 3.917 0.030 0.041 1.465 0.071 0.127    1 0   0 
 9284561 13.987  1-17 5976.3 120.9 115.1 4.171 0.044 0.043 1.013 0.081 0.071    1 0   0 
 9284575 15.266  1-17 5324.1  97.7  96.0 4.534 0.031 0.043 0.853 0.045 0.057    1 0   0 
 9284679 13.728  1-17 5895.0 116.5 112.8 4.283 0.041 0.042 0.962 0.071 0.067    1 0   0 
 9284682 13.116  1-17 5738.5 117.1 109.1 3.803 0.032 0.031 1.248 0.056 0.061    1 0   0 
 9284741 15.089  1-17 5256.0 158.0 142.0 4.502 0.100 0.137 0.745 0.112 0.052  3 2     1 
 9284796 15.650  1-17 5091.6  91.6  86.2 4.559 0.029 0.038 0.802 0.041 0.049  0 1 0   0 
 9284820 13.618  1-17 5936.7 116.0 107.1 4.266 0.035 0.039 1.114 0.068 0.073    1 0   0 
 9284825 13.916  1-17 6171.3 130.7 120.2 3.981 0.053 0.038 1.157 0.115 0.068    1 0   0 
 9284920 14.365  1-17 6183.2 126.3 121.9 4.207 0.043 0.044 0.990 0.075 0.066    1 0   0 
 9284983 14.903  1-17 5946.7 115.2 113.1 4.343 0.046 0.049 1.051 0.073 0.078  1 1 0   0 
 9284989 13.514  0-17 6086.0 126.9 118.7 4.008 0.053 0.039 1.090 0.111 0.069    1 0   0 
 9285034 14.847  1-17 5680.3 112.7 108.2 4.374 0.046 0.047 0.957 0.074 0.072    1 0   0 
 9285077 13.748  1-17 5935.6 116.1 114.3 3.965 0.060 0.048 1.193 0.128 0.073    1 0   0 
 9285090 12.463  0-17 6524.1 127.5 130.7 4.223 0.031 0.030 1.330 0.062 0.053  8 1 0   0 
 9285095 13.501  0-17 5255.4  89.7  86.7 4.525 0.031 0.038 0.846 0.046 0.057    1 0   0 
 9285133 14.705 16-17 6311.2 109.6 109.7 4.402 0.022 0.030 1.121 0.040 0.048    1 0   0 
 9285142 15.394  1- 3 5172.2 117.8 107.9 3.833 0.051 0.058 1.013 0.082 0.091    1 0   0 
 9285265 15.089  1-17 5845.6 117.3 110.6 4.124 0.055 0.062 1.102 0.097 0.082  2 1 0 0 0 
 9285267 15.173  1-17 6328.8 135.8 131.1 4.163 0.053 0.052 1.278 0.064 0.074    1 0   0 
 9285272 15.886  1-17 4883.4  92.0  84.7 4.576 0.027 0.032 0.764 0.039 0.041  0 1 0   0 
 9285289 15.158  1-17 5805.1 120.7 116.5 4.066 0.062 0.062 1.094 0.114 0.082    1 0   0 
 9285297 11.142  0-17 5185.3 114.6 100.0 3.623 0.049 0.063 1.086 0.108 0.131  2 1 0   0 
 9285307 15.611  1-17 4886.6  91.1  84.3 4.589 0.023 0.030 0.755 0.036 0.040  7 1 0   0 
 9285311 15.455  1-17 5602.6 120.3 117.8 3.834 0.053 0.053 1.184 0.077 0.082    1 0   0 
 9285316 15.682  1-17 5082.3  96.4  91.1 4.579 0.025 0.034 0.784 0.039 0.048  0 1 0   0 
 9285327 15.146  1-17 5644.2 119.8 113.9 4.006 0.054 0.049 1.052 0.076 0.071    1 0   0 
 9285395 15.623  1-17 5408.9  99.5  97.6 4.536 0.029 0.043 0.865 0.044 0.057    1 0   0 
 9285461 14.313  1-17 5170.1 123.8 110.3 3.654 0.044 0.065 1.266 0.099 0.151  0 1 0   0 
 9285522 15.234  1-17 5991.0 114.7 109.9 4.174 0.050 0.051 1.137 0.076 0.090    1 0   0 
 9285568 15.424  4-17 5899.0 110.9 105.7 4.454 0.030 0.041 1.001 0.051 0.064  7 1 0 0 0 
 9285576 12.626  0-17 5986.8 106.8 108.0 4.133 0.031 0.038 1.186 0.060 0.093    1 0   0 
 9285598 15.046  1-17 6429.6 128.1 129.9 4.256 0.042 0.041 1.264 0.061 0.067    1 0   0 
 9285617 15.733  1-17 5092.2  93.5  88.1 3.376 0.077 0.094 1.108 0.193 0.200  2 2 0   0 
 9285636 13.802  1-17 5527.2 119.0 110.3 4.049 0.055 0.033 1.099 0.106 0.051  6 1 0   0 
 9285667 14.611  1-17 5969.5 118.0 114.8 4.320 0.042 0.044 1.065 0.076 0.079    1 0   0 
 9285674 14.909  1-17 5792.5 118.8 112.9 4.318 0.045 0.045 0.984 0.074 0.069    1 0   0 
 9285710 14.108  1-17 5467.9  94.1  90.7 4.519 0.025 0.039 0.890 0.042 0.059    1 0   0 
 9285731 14.483  1-17 5664.8 119.0 116.6 4.039 0.051 0.044 1.041 0.080 0.071    1 0   0 
 9285749 14.880  1-17 5334.3  97.2  92.6 4.573 0.020 0.033 0.823 0.033 0.049  0 1 0   0 
 9285773 15.309  1-17 5652.1 112.0 108.9 4.148 0.045 0.042 0.989 0.081 0.071  2 1 0   0 
 9285787 14.249  1-17 5906.7 107.4 108.9 4.088 0.035 0.045 1.255 0.057 0.111    1 0   0 
 9285802 14.919  1-17 5925.7 116.4 109.1 4.187 0.043 0.049 1.102 0.078 0.087    1 0   0 
 9285838 11.842  0-17 6000.1 112.8 113.9 3.995 0.043 0.046 1.228 0.116 0.079  8 1 0   0 
 9285841 14.753  1-17 5014.3  85.7  84.0 4.602 0.019 0.028 0.752 0.031 0.042  0 1 0   0 
 9285848 14.502  1-17 5850.8 107.8 105.8 4.191 0.041 0.047 1.065 0.081 0.083    1 0   0 
 9285859 15.305  1-17 5476.0 102.4 102.3 4.470 0.041 0.050 0.899 0.058 0.065    1 0   0 
 9285894 15.824  4-17 4754.5  64.9  66.3 4.494 0.020 0.017 0.790 0.019 0.017  0 1 1   0 
 9285901 14.970  0-17 5745.3 108.0 103.4 4.242 0.040 0.040 0.979 0.072 0.067  2 1 0   0 
 9285949 15.603  2- 3 5866.0 176.0 194.0 4.379 0.128 0.192 0.938 0.132 0.096    2     1 
 9285998 14.516  1-17 5401.7 124.9 121.0 3.924 0.038 0.041 1.024 0.063 0.068  0 1 0   0 
 9286029 15.305  1-17 5739.8 119.4 113.4 3.888 0.065 0.060 1.176 0.082 0.082    1 0   0 
 9286090 12.787  0-17 5592.4 118.2 112.1 4.128 0.044 0.042 0.973 0.075 0.069    1 0   0 
 9286223 15.910  2-17 6053.1 120.5 113.1 4.504 0.030 0.034 0.956 0.050 0.051    1 0   0 
 9286250 14.789  1-17 5633.1 118.2 111.5 4.187 0.047 0.046 0.969 0.077 0.071    1 0   0 
 9286281 15.937  1-17 5436.8 120.8 114.8 4.469 0.047 0.052 0.889 0.061 0.064    1 0   0 
 9286340 15.630  2-17 5976.3 131.1 131.1 3.792 0.082 0.079 1.363 0.157 0.103    1 0   0 
 9286365 15.133  1-17 5849.4 130.1 128.5 4.300 0.067 0.071 1.027 0.084 0.084    1 0   0 
 9286373 14.951  1-17 5987.7 114.0 110.1 4.400 0.035 0.043 1.051 0.059 0.073    1 0   0 
 9286435 13.012  0-17 5636.3 112.0 107.9 4.211 0.041 0.040 0.895 0.066 0.058    1 0   0 
 9286459 15.031  1-17 5128.5 100.4  95.1 4.660 0.028 0.028 0.683 0.035 0.034  0 1     0 
 9286461 15.017  4-17 6081.6 124.2 110.2 4.169 0.049 0.045 1.179 0.068 0.091    1 0   0 
 9286471 15.831  1-17 5099.5  98.2  90.9 4.553 0.030 0.038 0.807 0.043 0.049  0 1 0   0 
 9286476 15.920  4-17 6004.5 118.2 114.8 4.352 0.057 0.066 1.068 0.071 0.077    1 0   0 
 9286638  7.337  0-17 6572.9 134.8 133.2 3.831 0.028 0.030 1.746 0.069 0.082  8 1 0   0 
 9286701 12.515  1-17 5997.8 113.0 110.2 4.409 0.033 0.044 1.050 0.056 0.071  2 1 0   0 
 9286713 15.784  4-17 5269.3 125.3 117.7 3.747 0.060 0.067 1.175 0.106 0.116  0 1 0   0 
 9286728 14.567  1-17 5676.8 125.1 117.4 3.954 0.042 0.040 1.101 0.070 0.069    1 0   0 
 9286733 14.814  1-17 6101.2 111.7 106.1 4.433 0.023 0.034 1.056 0.043 0.060    1 0   0 
 9286737 15.122  1-17 4964.1  89.7  81.5 4.530 0.034 0.030 0.794 0.045 0.039  1 1 0   0 
 9286738 15.274  4-17 5980.2 120.9 114.3 4.214 0.047 0.049 1.111 0.077 0.086    1 0   0 
 9286740 15.734  2-17 6013.7 117.0 112.6 4.153 0.067 0.063 1.155 0.081 0.093    1 0   0 
 9286774 15.286  1-17 5654.9 103.6  98.6 4.483 0.031 0.043 0.936 0.050 0.062    1 0   0 
 9286803 15.071  1-17 6104.7 127.7 115.8 4.187 0.044 0.047 1.180 0.068 0.091    1 0   0 
 9286813 15.722  4-17 6174.7 135.2 124.6 4.163 0.067 0.064 1.217 0.073 0.091  7 1 0   0 
 9286834 14.986  1-17 5573.3 115.7 111.0 4.325 0.046 0.046 0.925 0.071 0.066    1 0   0 
 9286855 13.634  1-17 5937.5 119.4 107.3 4.201 0.036 0.043 1.101 0.073 0.085  1 1 0   0 
 9286865 14.366  1-17 5291.0 100.7  93.8 4.558 0.023 0.036 0.835 0.035 0.054  1 1 0   0 
 9286890 13.762  1-17 5295.7 122.2 115.9 3.800 0.038 0.043 0.950 0.064 0.069  0 1 0   0 
 9286923 14.090  1-17 5241.2 127.4 116.7 3.676 0.037 0.055 1.285 0.084 0.125  1 1 0   0 
 9286931 15.103  1-17 6026.8 111.2 109.5 4.139 0.045 0.046 1.173 0.071 0.096    1 0   0 
 9286973 15.932  4-17 5591.9 108.4 105.4 4.474 0.042 0.055 0.923 0.056 0.064    1 0   0 
 9286989 15.054  1-17 5603.3 104.6 103.2 4.469 0.035 0.045 0.930 0.056 0.066    1 0   0 
 9287000 14.920  1-17 6203.7 136.8 124.8 4.179 0.047 0.043 1.221 0.063 0.085    1 0   0 
 9287593 15.576  0-17 7364.7 179.7 144.0 4.346 0.015 0.018 1.361 0.030 0.032    2 0   0 
 9287620 15.591  2- 3 5626.3 177.3 165.9 4.355 0.141 0.195 0.945 0.116 0.087    1     0 
 9287661 15.327  4-17 6204.4 172.7 163.0 4.346 0.034 0.042 1.143 0.073 0.088    1 0   0 
 9287678 14.841  1-17 6024.2 124.3 123.3 3.908 0.057 0.055 1.286 0.148 0.084    1 0   0 
 9287698 15.843  4-17 5920.9 115.0 113.2 4.404 0.047 0.059 1.025 0.064 0.073    1 0   0 
 9287824 15.616  1-17 5899.9 112.5 109.9 4.401 0.047 0.058 1.021 0.064 0.073    1 0   0 
 9287834 15.265  1-17 5323.8 102.4  93.1 4.460 0.046 0.044 0.862 0.061 0.055    1 0   0 
 9287844 14.121 16-16 5232.6 133.8 120.8 3.553 0.046 0.067 1.438 0.104 0.165  0 1 0   0 
 9287898 13.999  1-17 6030.3 121.4 119.0 4.178 0.044 0.043 0.987 0.078 0.067    1 0   0 
 9287903 13.315  0- 1 6640.7 171.8 143.7 4.121 0.030 0.030 1.472 0.082 0.072    1 0   0 
 9287938 14.705  1-17 6168.0 168.0 206.0 4.488 0.050 0.212 1.034 0.144 0.130  1 2     1 
 9287954 14.825  1-17 5766.8 125.0 118.3 3.966 0.057 0.048 1.129 0.087 0.076    1 0   0 
 9287965 14.057 16-16 4907.9  86.1  81.5 3.470 0.076 0.088 1.124 0.184 0.189  0 2 0   0 
 9287966 15.752  4-17 6010.6 118.3 114.8 4.315 0.065 0.069 1.082 0.074 0.080    1 0   0 
 9287971 15.578  4-17 5838.5 115.6 112.2 4.203 0.063 0.064 1.052 0.086 0.083    1 0   0 
 9287975 15.173  1-17 5816.8 162.6 232.4 4.017 0.053 0.044 1.113 0.146 0.108  0 1 0   0 
 9288004 15.907  4-17 6008.5 114.4 113.4 4.041 0.096 0.106 1.211 0.110 0.105    1 0   0 
 9288008 12.168  1-17 6208.0 172.0 237.0 4.454 0.056 0.224 1.086 0.148 0.148    2     1 
 9288024 12.693  0-17 6367.9 126.0 124.8 3.859 0.041 0.049 1.421 0.103 0.126    1 0   0 
 9288042 14.259  1-17 5499.9  99.0  97.7 4.477 0.035 0.045 0.906 0.056 0.065    1 0   0 
 9288047 15.831  4-17 5001.3  91.2  85.6 4.583 0.026 0.034 0.770 0.041 0.045  1 1 0   0 
 9288066 15.784  4-17 5662.1 111.6 107.0 4.434 0.048 0.057 0.947 0.064 0.069    1 0   0 
 9288072 13.738  1-17 5955.5 117.8 112.7 4.269 0.041 0.042 0.994 0.072 0.069    1 0   0 
 9288095 12.168  4-17 6035.2 112.9 110.5 4.398 0.039 0.051 1.061 0.060 0.071  2 1 0   0 
 9288199 15.858  2-17 5786.2 120.0 115.9 4.290 0.070 0.069 1.004 0.079 0.078    1 0   0 
 9288225 15.334  4-17 5709.0 130.1 123.7 3.923 0.066 0.060 1.136 0.083 0.080    1 0   0 
 9288355 13.702  1-17 6496.2 130.2 123.4 4.273 0.031 0.031 1.279 0.057 0.062    1 0   0 
 9288356 14.492  1-17 5962.8 120.6 112.6 4.191 0.040 0.046 1.117 0.075 0.088    1 0   0 
 9288386 14.062  1-17 5370.0 127.9 123.1 3.793 0.035 0.042 1.165 0.069 0.082  0 1 0   0 
 9288445 13.856  2-17 5729.9 117.9 110.7 4.169 0.048 0.046 0.916 0.069 0.061    1 0   0 
 9288456 13.976  0- 1 6617.9 135.8 130.8 4.031 0.033 0.036 1.450 0.076 0.074  5 3 0   0 
 9288517 15.833  2-17 5250.3  99.8  89.1 4.446 0.053 0.047 0.846 0.057 0.045    1 0   0 
 9288580 13.359  1-17 5823.2 111.7 108.5 4.331 0.040 0.041 1.033 0.072 0.071    1 0   0 
 9288657 15.186  1-17 5600.9 110.6 108.9 4.377 0.051 0.052 0.932 0.073 0.069    1 0   0 
 9288683 12.991  0-17 5571.3 116.9 112.4 3.818 0.030 0.030 1.288 0.047 0.058    1 0   0 
 9288786 15.702  1-17 4705.2  50.8  59.9 4.501 0.018 0.016 0.784 0.017 0.016  3 1 1   0 
 9288886 15.297  1-17 6049.1 113.8 111.5 4.395 0.039 0.050 1.067 0.060 0.071    1 0   0 
 9288891 15.805  4-17 4965.6  68.3  75.8 4.431 0.027 0.028 0.827 0.021 0.018  1 1 1   0 
 9289025 14.519  1-17 6034.2 111.9 107.4 4.090 0.042 0.049 1.213 0.070 0.106    1 0   0 
 9289052 15.260  1-17 5721.1 112.4 105.9 4.481 0.029 0.039 0.952 0.049 0.063    1 0   0 
 9289083 14.922  1-17 5778.0 156.0 173.0 4.492 0.062 0.188 0.944 0.114 0.102    2     1 
 9289173 15.406  1-17 5596.3 112.1 102.0 4.571 0.019 0.028 0.849 0.033 0.040  1 1 0   0 
 9289250 15.991  4-17 3594.5  77.1  65.4 4.777 0.010 0.010 0.432 0.011 0.011  2 1 0   0 
 9289292 15.781  1-17 5484.1  99.9  97.6 4.559 0.025 0.035 0.851 0.042 0.050    1 0   0 
 9289296 14.886  1-17 6124.5 136.3 116.2 4.120 0.042 0.046 1.229 0.066 0.095    1 0   0 
 9289312 15.570  4-17 6007.2 127.6 130.6 3.866 0.083 0.082 1.315 0.150 0.104    1 0   0 
 9289317 14.329 11-13 6225.2 129.8 115.2 4.300 0.039 0.039 1.170 0.065 0.077    1 0   0 
 9289386 15.084  1-17 5921.4 133.8 129.6 3.793 0.067 0.059 1.331 0.126 0.085    1 0   0 
 9289456 14.591  1-17 5800.5 108.5 104.0 4.467 0.027 0.039 0.976 0.048 0.065    1 0   0 
 9289483 13.948  4-17 5602.0 184.0 201.0 4.614 0.032 0.136 0.832 0.078 0.095    2     1 
 9289484 15.724  2-17 5841.8 119.3 115.0 4.134 0.073 0.078 1.083 0.101 0.088    1 0   0 
 9289681 14.724  1-17 5266.2  93.0  87.3 4.599 0.018 0.029 0.780 0.029 0.043  0 1 0   0 
 9289692 15.357  1-17 5348.3  96.6  82.1 4.321 0.049 0.047 0.871 0.053 0.038    1 0   0 
 9289732 15.435  4-17 5430.8 155.2 139.4 4.164 0.237 0.196 0.918 0.122 0.079    1     0 
 9289777 13.948  1-17 6193.8 120.7 122.6 3.724 0.047 0.058 1.609 0.121 0.160  2 1 0   0 
 9289810 15.192  1-17 6354.3 130.0 128.4 4.262 0.053 0.054 1.234 0.065 0.076    1 0   0 
 9289828 13.542  1-17 6311.7 131.9 129.8 4.026 0.050 0.044 1.059 0.071 0.065    1 0   0 
 9289830 13.434  0-17 6432.9 140.0 123.6 4.233 0.032 0.036 1.280 0.062 0.062    1 0   0 
 9289857 13.990  2-17 6216.9 129.1 119.9 4.034 0.064 0.065 1.314 0.083 0.101    1 0   0 
 9289894 10.656  0-17 4616.8  80.2  75.1 4.610 0.021 0.017 0.672 0.028 0.020  2 1 0   0 
 9290047 15.827  4-17 4830.3  92.6  87.8 4.554 0.033 0.031 0.769 0.040 0.036  0 1 0   0 
 9290075 14.102 11-13 6105.0 117.7 116.6 4.336 0.038 0.042 1.111 0.068 0.078    1 0   0 
 9290082 13.723  1-17 6130.8 126.3 122.9 4.374 0.042 0.043 0.926 0.064 0.063    1 0   0 
 9290087 13.034  0-17 6033.7 105.3  99.9 4.108 0.033 0.042 1.196 0.066 0.094    1 0   0 
 9290177 15.031  1-17 5784.3 118.4 114.5 4.109 0.054 0.057 1.067 0.107 0.082    1 0   0 
 9290193 14.804  1-17 5619.6 125.1 118.5 4.013 0.061 0.055 1.039 0.078 0.075    1 0   0 
 9290242 15.524  2-17 5741.1 119.1 115.3 4.211 0.063 0.064 1.007 0.084 0.078    1 0   0 
 9290258 15.076  4-17 4791.5  82.7  77.0 4.561 0.029 0.026 0.762 0.038 0.034  1 1 0   0 
 9290259 15.584  4-17 5151.4 105.0  99.2 4.562 0.044 0.063 0.795 0.057 0.061    1     0 
 9290267 14.241  1-17 5750.6 114.1 108.3 4.303 0.045 0.046 0.987 0.075 0.074    1 0   0 
 9290296 15.947  4-17 5534.2 124.2 117.5 4.051 0.085 0.079 0.985 0.079 0.075    1 0   0 
 9290326 13.638  1-17 6125.6 114.5 114.5 3.769 0.033 0.055 1.634 0.068 0.177  1 1 0   0 
 9290383 15.996  4-17 5876.3 112.6 108.7 4.454 0.042 0.056 0.988 0.060 0.066    1 0   0 
 9290410 15.876  1-17 4501.8  82.6  78.2 4.626 0.019 0.022 0.682 0.028 0.027  1 1 0   0 
 9290422 14.895  1-17 5587.3 115.1 112.8 4.374 0.052 0.051 0.928 0.073 0.069    1 0   0 
 9290447 14.418  1-17 5843.3 124.9 122.7 3.928 0.054 0.042 1.184 0.097 0.075    1 0   0 
 9290500 15.707  1-17 5912.0 116.0 118.4 4.088 0.071 0.081 1.140 0.103 0.094    1 0   0 
 9290516 14.055  1-17 5826.4 123.8 111.4 3.886 0.044 0.039 1.213 0.073 0.072  1 1 0   0 
 9290539 15.806  1-17 5118.0  90.3  83.5 4.462 0.044 0.036 0.825 0.047 0.035  1 1 0   0 
 9290560 14.056  1-17 5438.6 115.7 109.8 3.992 0.038 0.040 0.984 0.061 0.064    1 0   0 
 9290615 13.775  1-17 5550.4 107.4  95.4 4.422 0.043 0.035 0.810 0.061 0.047    1 0   0 
 9290681 11.337 16-17 6308.9 188.3 148.3 4.047 0.033 0.034 1.342 0.080 0.080  5 3 0   0 
 9290689 15.238  0-17 5143.5 120.2 112.8 3.754 0.043 0.059 1.100 0.087 0.121  2 1 0   0 
 9290731  8.712  0-17 4958.4 100.1  83.0 3.053 0.080 0.084 1.518 0.275 0.251  2 2 0   0 
 9290741 15.350  1-17 5068.4 111.5  91.2 3.358 0.100 0.110 1.421 0.199 0.218  2 2 0   0 
 9290791 15.545  1-17 6010.3 113.0 108.5 4.406 0.041 0.052 1.050 0.060 0.070    1 0   0 
 9290802 15.430  1-17 5689.8 105.8 100.1 4.514 0.026 0.036 0.920 0.044 0.054  1 1 0   0 
 9290838 15.237  1-17 5482.9 120.9 114.0 4.100 0.058 0.058 0.943 0.069 0.065  3 1 0   0 
 9290845 14.707  1-17 6578.4 145.1 129.6 4.155 0.048 0.046 1.355 0.071 0.062    1 0   0 
 9290851 14.677  1-17 4942.0  93.3  84.9 4.570 0.026 0.031 0.777 0.037 0.044  1 1 0   0 
 9290928 15.207  1-17 6196.9 122.0 117.7 4.318 0.044 0.049 1.150 0.066 0.077    1 0   0 
 9290941 15.656  1-17 6207.5 121.5 117.6 4.413 0.033 0.042 1.086 0.057 0.065    1 0   0 
 9290942 15.665  2- 3 6106.6 122.6 113.6 4.015 0.074 0.078 1.278 0.101 0.108    1 0   0 
 9290949 14.463  1-17 5814.3 117.4 111.5 4.096 0.048 0.050 1.086 0.111 0.082    1 0   0 
 9290957 15.725  2- 3 6130.1 131.0 117.5 4.146 0.071 0.067 1.209 0.077 0.093    1 0   0 
 9290971 15.649  1-17 6004.0 124.4 116.9 4.210 0.064 0.064 1.122 0.079 0.087  7 1 0   0 
 9291039 12.239  0-17 5952.3 109.4 114.0 3.989 0.051 0.040 1.193 0.131 0.078 11 1 0   0 
 9291157 14.773  1-17 6404.7 126.3 123.5 4.302 0.034 0.044 1.234 0.057 0.070    1 0   0 
 9291189 15.978  2-17 4765.8  94.4  86.6 4.607 0.023 0.028 0.723 0.035 0.036  0 1 0   0 
 9291229 14.013  1-17 5547.6 101.3  96.8 4.519 0.023 0.036 0.902 0.040 0.057    1 0   0 
 9291296 15.257  4-17 5741.5 118.2 112.8 4.294 0.053 0.054 0.986 0.076 0.075    1 0   0 
 9291299 14.608  0-17 5610.0 185.0 151.0 3.958 0.616 0.264 0.815 0.114 0.086    2     1 
 9291315 15.138  1-17 5171.3  93.0  84.0 4.496 0.041 0.037 0.832 0.053 0.048  1 1 0   0 
 9291378 15.534  4-17 5925.3 111.7 104.7 4.500 0.027 0.034 0.956 0.046 0.053  1 1 0   0 
 9291458 12.953  0-17 5595.6 114.5 108.5 4.043 0.042 0.040 1.011 0.072 0.068    1 0   0 
 9291481 12.968  0-17 6793.9 138.5 137.7 4.173 0.034 0.033 1.402 0.075 0.064    1 0   0 
 9291508 14.608  1-17 5306.7  99.4  90.2 4.456 0.045 0.041 0.858 0.062 0.053  2 1 0   0 
 9291511 15.821  4-17 5856.0 118.6 114.1 4.122 0.069 0.076 1.096 0.101 0.089    1 0   0 
 9291632 14.866  1-17 5031.7 101.1  88.7 3.963 0.042 0.041 0.884 0.043 0.035    1 0   0 
 9291652 14.082  1-17 5936.4 130.6 117.7 3.810 0.057 0.042 1.319 0.159 0.071    1 0   0 
 9291684 14.662  1-17 5423.3 121.4 118.8 3.777 0.038 0.043 1.203 0.072 0.084    1 0   0 
 9291748 15.538  2-17 5037.3 108.5  93.2 3.510 0.091 0.107 1.264 0.159 0.205  3 1 0   0 
 9291749 14.244  1-17 6264.3 140.1 151.5 4.003 0.033 0.041 1.359 0.073 0.119  1 1 0   0 
 9291819 15.299  4-17 5232.0 183.0 183.0 4.511 0.063 0.108 0.872 0.077 0.077  1 2     1 
 9291854 15.843  4-17 5419.6 102.8 100.9 4.515 0.037 0.052 0.875 0.050 0.059  0 1 0   0 
 9291930 15.704  2-17 6100.0 118.9 115.0 3.967 0.086 0.088 1.300 0.123 0.112    1 0   0 
 9291946 15.620  4-17 5808.4 119.2 117.1 4.119 0.059 0.067 1.075 0.103 0.085    1 0   0 
 9291947 15.919  1-17 5559.4 125.4 120.4 3.982 0.082 0.074 1.035 0.083 0.080    1 0   0 
 9291999 15.600  4-17 6366.7 135.2 131.9 4.215 0.066 0.072 1.262 0.068 0.076    1 0   0 
 9292049 13.540  0-17 5874.2 118.7 113.3 3.851 0.042 0.035 1.258 0.077 0.069    1 0   0 
 9292065 15.692  1-17 5084.7  92.7  86.7 4.461 0.043 0.036 0.821 0.043 0.033  1 1 1   0 
 9292117 15.727  1-17 5593.1 116.5 111.8 4.327 0.060 0.059 0.933 0.073 0.068    1 0   0 
 9292124 14.941  1-17 5826.0 112.3 110.6 4.190 0.047 0.051 1.053 0.086 0.083  6 1 0   0 
 9292130 11.877  0-17 6036.1 112.2 111.5 3.891 0.047 0.039 1.338 0.142 0.078  2 1 0   0 
 9292139 13.612  0-17 7352.3 179.4 160.4 4.348 0.023 0.025 1.343 0.045 0.045    2 0   0 
 9292148 15.289  1-17 5863.3 120.4 116.2 4.264 0.052 0.055 1.041 0.079 0.081    1 0   0 
 9292172 15.258  1-17 5218.6  98.8  90.0 4.474 0.042 0.038 0.840 0.057 0.048  0 1 0   0 
 9292201 13.566  0-17 6629.0 146.9 138.3 4.202 0.032 0.031 1.346 0.070 0.058    3 0   0 
 9292212 15.661  1-17 6051.9 194.9 156.6 4.365 0.040 0.044 1.085 0.082 0.088    1 0   0 
 9292224 15.847  2-17 6044.4 125.8 115.7 4.154 0.078 0.072 1.167 0.083 0.095    1 0   0 
 9292240 14.612  1-17 6241.7 113.7 110.4 4.387 0.025 0.036 1.126 0.046 0.064    1 0   0 
 9292295 15.945  1-17 5125.0 153.0 138.0 4.621 0.033 0.077 0.794 0.066 0.088  0 2     1 
 9292302 13.267  0-17 6295.5 131.6 131.3 4.256 0.039 0.036 1.212 0.073 0.075    1 0   0 
 9292331 14.444  1-17 5871.6 113.2 110.3 4.323 0.045 0.046 1.028 0.076 0.077    1 0   0 
 9292432 15.726  2-17 5940.9 111.7 111.7 4.144 0.068 0.068 1.126 0.090 0.092    1 0   0 
 9292483 13.938  2-17 5855.9 120.2 114.9 4.079 0.050 0.042 1.057 0.111 0.071    1 0   0 
 9292499 15.270  1-17 5227.0  96.6  92.0 4.545 0.029 0.040 0.832 0.042 0.054  0 1 0   0 
 9292585 15.468  4-17 4998.9 112.8 101.5 3.563 0.078 0.093 1.165 0.183 0.205  2 1 0   0 
 9292589 15.163  1-17 5721.0 155.0 172.0 4.542 0.046 0.184 0.920 0.098 0.109    2     1 
 9292740 14.980  1-17 5558.5 108.7 106.6 4.375 0.051 0.050 0.919 0.071 0.066    1 0   0 
 9292782 15.592  4-17 5947.4 129.0 126.4 4.248 0.154 0.189 1.080 0.133 0.106    1     0 
 9299291 13.953  2-17 4476.0 160.0 160.0 4.627 0.054 0.027 0.618 0.074 0.050  2 2     1 
 9299568 13.462  0-17 6908.1 141.7 151.5 4.105 0.030 0.030 1.412 0.068 0.060    2 0   0 
 9299711 15.172  1-17 5926.8 132.0 121.1 4.177 0.046 0.050 1.092 0.081 0.083    1 0   0 
 9299809 11.654  0-17 5523.7  95.1  85.4 4.494 0.035 0.028 0.745 0.045 0.036    1 0   0 
 9299836 15.944  2- 3 5761.3 139.6 136.4 4.129 0.087 0.088 1.083 0.110 0.091  0 1 0   0 
 9299986 13.894  1-17 6950.3 153.0 149.6 3.912 0.036 0.037 1.600 0.082 0.087    2 0   0 
 9300122 14.575  1-17 6452.2 128.4 128.8 4.367 0.023 0.032 1.165 0.044 0.057    1 0   0 
 9300134 15.964  4-17 6048.2 147.0 130.6 4.137 0.077 0.071 1.180 0.086 0.100  0 1 0   0 
 9300167 12.626  0-17 6149.8 129.8 127.3 3.956 0.046 0.053 1.352 0.092 0.130    1 0   0 
 9300181 13.893  1-17 6249.0 139.4 135.3 4.073 0.032 0.036 1.333 0.062 0.068    1 0   0 
 9300189 14.390  1-17 6551.6 128.2 134.3 4.302 0.027 0.035 1.269 0.048 0.053    1 0   0 
 9300201 14.560  1-17 6149.4 138.3 127.4 4.266 0.034 0.042 1.248 0.063 0.067    1 0   0 
 9300285 13.788  1-17 6954.7 160.3 149.0 4.078 0.033 0.033 1.436 0.071 0.063  1 2 0   0 
 9300349 15.471  4-17 5888.9 107.9 105.0 4.455 0.028 0.038 1.024 0.046 0.053    1 0   0 
 9300488 15.017  1-17 5578.0 103.4  99.7 4.509 0.026 0.039 0.911 0.044 0.058    1 0   0 
 9300517 12.634  0-17 6414.7 126.2 128.8 4.015 0.031 0.032 1.488 0.066 0.072  1 1 0   0 
 9300526 15.257  1- 3 5719.7 116.9 115.7 4.410 0.040 0.048 1.015 0.062 0.070    1 0   0 
 9300567 15.258  1-17 6008.8 195.5 167.0 4.057 0.038 0.047 1.308 0.085 0.128  1 1 0   0 
 9300595 15.675  1-17 5140.5 137.8 108.3 3.520 0.048 0.066 1.371 0.114 0.173  2 3 0   0 
 9300844 13.299  0-17 5977.1 313.2 177.4 3.846 0.293 0.263 1.175 0.390 0.212  0 3     0 
 9300946  9.884  0-17 6701.9 145.9 144.4 4.045 0.031 0.031 1.462 0.076 0.074 10 3 0   0 
 9301018 13.575  0-17 5798.2 148.5 137.8 3.821 0.034 0.032 1.262 0.061 0.061  2 1 0   0 
 9301121 12.587  0-17 6484.3 140.0 129.6 3.760 0.032 0.036 1.700 0.074 0.102    1 0   0 
 9301388 15.000  1-17 6076.1 118.9 118.2 4.435 0.023 0.034 1.051 0.041 0.055    1 0   0 
 9301564 13.863  1-17 5832.4 125.4 115.5 4.306 0.035 0.040 1.134 0.061 0.068    1 0 1 0 
 9301609 15.769  4-17 5965.8 165.1 196.4 4.031 0.089 0.115 1.201 0.125 0.139  1 1 0   0 
 9301643 15.441  1-17 6264.6 187.7 193.4 4.323 0.037 0.041 1.118 0.079 0.093    1 0   0 
 9301673 13.080  0-17 6177.9 121.3 112.8 3.737 0.022 0.035 1.748 0.052 0.135  0 1 0   0 
 9301774 13.082  0-17 5422.5 106.8  88.1 4.181 0.035 0.027 0.858 0.048 0.034    1 0   0 
 9301872 14.722  1-17 6124.1 124.9 117.9 4.447 0.022 0.031 1.043 0.041 0.055    1 0   0 
 9301913 15.334  4-17 5975.7 138.6 137.5 4.062 0.055 0.062 1.189 0.103 0.106    1 0   0 
 9301918 15.560  4-17 5077.6 108.4  98.3 4.549 0.031 0.038 0.806 0.043 0.049  1 1 0   0 
 9302653 13.739  1-17 5360.8 267.6 150.6 4.551 0.021 0.033 0.855 0.038 0.057  2 1 0   0 
 9302659 13.422  0-17 6228.3 133.7 130.3 3.929 0.030 0.052 1.424 0.068 0.140    1 0   0 
 9302691 15.853  4-17 4363.4  80.1  74.3 4.630 0.020 0.017 0.646 0.021 0.018  0 1 0   0 
 9302784 13.459  0-17 5414.0 136.6 133.3 3.835 0.035 0.040 1.124 0.068 0.076  1 1 0   0 
 9302928 14.169  1-17 5028.7  78.2  79.9 4.593 0.026 0.022 0.691 0.035 0.027  0 1 0   0 
 9302959 15.768  1-17 5340.3 149.0 129.4 4.144 0.055 0.055 0.957 0.064 0.055  0 1 1   0 
 9303208 13.469  0-17 5958.2 134.3 128.0 4.185 0.041 0.039 0.837 0.058 0.050    1 0   0 
 9303369 14.824  1-17 6498.0 140.6 146.2 3.976 0.033 0.034 1.560 0.069 0.078  2 1 0   0 
 9303843 15.933  4-17 5130.0 179.0 179.0 4.618 0.033 0.083 0.812 0.065 0.098  0 2     1 
 9304295 14.628  1-17 4090.8  65.6  79.4 4.633 0.019 0.016 0.609 0.014 0.014  1 1 0   0 
 9304443 13.424  4-17 6251.2 148.5 139.3 4.229 0.051 0.055 1.214 0.069 0.084  2 1 0   0 
 9304446 11.423  0- 1 4092.0 130.0 159.0 4.686 0.070 0.030 0.552 0.062 0.062  2 2     1 
 9304561 13.920  1-17 6002.2 142.7 142.1 3.928 0.054 0.042 1.254 0.149 0.082  1 1 0   0 
 9304698 14.858  1-17 5863.9 149.5 140.8 3.849 0.057 0.047 1.259 0.095 0.076  9 1 0   0 
 9304739 13.778  1-17 4935.1  97.3  87.6 4.582 0.022 0.029 0.768 0.034 0.043  7 1 0   0 
 9304790 15.054  1-17 5977.6 137.3 128.9 4.289 0.045 0.048 1.079 0.077 0.083    1 0   0 
 9304842 12.714  0-17 6556.4 135.2 133.2 3.861 0.034 0.034 1.589 0.080 0.081    1 0   0 
 9304857 15.805  4-17 5677.6 153.3 148.7 4.161 0.062 0.064 0.997 0.093 0.081  1 1 0   0 
 9304907 15.911  4-17 4950.0 176.0 176.0 4.625 0.032 0.068 0.791 0.055 0.087  0 2     1 
 9304913 15.759  4-17 5935.5 236.0 193.5 4.011 0.063 0.056 1.187 0.153 0.120  0 1 0   0 
 9304976 13.823  2-17 5299.0 186.0 186.0 4.535 0.093 0.076 0.715 0.104 0.045  6 2   1 1 
 9304984 13.272 16-17 6953.0 173.9 153.2 4.016 0.043 0.043 1.570 0.088 0.091  5 2 0   0 
 9304997 13.368  1-17 5501.1 131.4 122.9 3.880 0.037 0.039 0.873 0.054 0.052  2 3 0   0 
 9305134 12.174  0-17 6207.5 231.0 189.1 4.396 0.018 0.035 1.120 0.042 0.078    1 0   0 
 9305136 14.997  1-17 5265.9 104.9 100.3 4.556 0.025 0.038 0.831 0.039 0.054  8 1 0   0 
 9305157 15.699  4-17 5687.4 135.8 129.5 4.378 0.055 0.055 0.959 0.076 0.075  6 1 0   0 
 9305328 15.416  1- 3 5622.3 117.0 113.6 4.476 0.035 0.047 0.931 0.053 0.065  0 1 0   0 
 9305357 12.559  0-17 5353.6  86.6  74.7 4.115 0.033 0.032 0.844 0.036 0.028  8 1 1   0 
 9305418 12.395  1-17 6842.0 173.0 171.4 3.955 0.057 0.062 1.581 0.112 0.112    2 0   0 
 9305471 12.122  0-17 6174.1 116.2 114.9 3.860 0.033 0.056 1.476 0.077 0.161    1 0   0 
 9305614 15.802  4-17 5717.0 169.0 203.0 4.538 0.035 0.196 0.984 0.102 0.125    2     1 
 9305717 13.352  0- 1 4936.0 176.0 176.0 4.539 0.072 0.048 0.750 0.087 0.055  0 2     1 
 9305831 14.678  1-17 5933.2 141.4 134.9 4.199 0.035 0.041 1.218 0.060 0.081  1 1 0 0 0 
 9305920 15.017  1-17 6315.8 173.2 184.7 4.213 0.039 0.049 1.248 0.073 0.094    1 0   0 
 9305985 13.813  1-17 6362.0 121.6 130.5 4.319 0.029 0.034 1.208 0.056 0.071    1 0   0 
 9306005 15.835  2-17 5871.7 173.0 206.2 4.352 0.047 0.054 1.022 0.087 0.096  1 1 0   0 
 9306085 13.950  1-17 4811.7 119.2 111.2 4.562 0.043 0.049 0.760 0.046 0.047  9 1     0 
 9306094 15.399  1-17 4589.5  97.1  90.0 4.620 0.019 0.023 0.696 0.030 0.030  1 1 0   0 
 9306095 13.410  0-17 7941.5 203.7 183.3 3.953 0.037 0.036 1.944 0.095 0.098  5 2 0   0 
 9306114 13.997  2-17 5373.8 111.9  93.6 4.323 0.039 0.036 0.875 0.057 0.041  1 1 0   0 
 9306216 13.963  1-17 6514.4 155.1 141.8 4.072 0.037 0.039 1.388 0.072 0.067    1 0   0 
 9306234 15.331  1-17 6219.0 135.2 132.3 4.336 0.039 0.049 1.150 0.063 0.077    1 0   0 
 9306235 15.323  1-17 6488.8 139.2 131.6 4.348 0.031 0.038 1.216 0.055 0.064    1 0   0 
 9306271 14.707  1-17 6433.8 142.2 135.3 3.902 0.044 0.048 1.507 0.084 0.109 10 1 0   0 
 9306290 14.995  1-17 5763.4 123.1 120.6 4.417 0.041 0.049 0.980 0.065 0.075  6 1 0   0 
 9306300 15.403  4-17 6493.2 140.9 130.2 4.371 0.027 0.031 1.189 0.050 0.058    1 0   0 
 9306369 12.562  0-17 6180.6 135.8 135.8 3.189 0.041 0.040 2.227 0.091 0.093    2 0   0 
 9306428 15.371  1-17 4865.1  98.9  81.8 3.653 0.062 0.057 0.954 0.130 0.091  2 3 0   0 
 9306597 14.391  1-17 7351.0 172.9 160.9 4.183 0.038 0.040 1.547 0.084 0.084 10 2 0   0 
 9306642 15.673  2-17 4852.1  98.4  93.9 4.510 0.032 0.026 0.788 0.035 0.027  1 1 1   0 
 9306689 11.299  1-17 6957.0 166.2 146.8 4.079 0.038 0.038 1.515 0.086 0.079    2 0   0 
 9306690 15.444  1-17 6103.1 131.3 127.3 4.395 0.035 0.045 1.083 0.058 0.072    1 0   0 
 9306696 15.898  1-17 5390.5 150.9 167.5 4.526 0.041 0.053 0.861 0.060 0.066  0 1 0   0 
 9306705 15.329  1-17 5712.3 126.9 123.3 4.395 0.049 0.054 0.966 0.072 0.075  1 1 0   0 
 9306732 14.078  1-17 6557.7 140.5 132.4 4.283 0.027 0.031 1.302 0.052 0.053    1 0   0 
 9306740 14.382  1-17 6530.5 154.0 145.3 3.870 0.041 0.041 1.570 0.083 0.093    1 0   0 
 9306765 15.972  1-17 5987.8 151.0 143.8 4.162 0.074 0.071 1.138 0.092 0.100  0 1 0   0 
 9306799 13.818  1-17 5950.1 158.9 150.4 3.745 0.036 0.034 1.308 0.062 0.061  0 1 0   0 
 9306844 17.117  6- 9 5168.0 180.0 180.0 4.580 0.066 0.060 0.710 0.092 0.053  7 2 0   1 
 9306862 14.191  1-17 6074.2 127.6 128.7 4.236 0.043 0.043 1.136 0.072 0.084    1 0   0 
 9306877 15.788  4-17 6017.3 177.6 164.1 4.330 0.050 0.053 1.082 0.087 0.091  0 1 0   0 
 9306881 14.187  1-17 6406.0 119.1 119.7 4.430 0.026 0.035 1.031 0.040 0.053    1 0   0 
 9306893 12.194  1-17 6049.0 241.0 295.0 4.552 0.048 0.192 0.928 0.106 0.118    2     1 
 9307131 15.822  4-17 5251.8 136.8 140.4 4.496 0.042 0.047 0.847 0.059 0.056  0 1 0   0 
 9307259 12.194  1-17 6846.2 188.4 198.6 3.860 0.034 0.037 1.733 0.094 0.102    2 0   0 
 9307354 12.392  0-17 5195.9  85.0  84.0 4.540 0.033 0.027 0.753 0.047 0.038  2 1 0   0 
 9307375 13.795  1-17 5749.3 118.8 114.6 4.240 0.042 0.044 1.012 0.076 0.072    1 0   0 
 9307423 15.792  4-17 5339.4 162.2 148.1 3.998 0.074 0.072 0.945 0.076 0.071 2,3 1 0   0 
 9307509 15.246  1-17 4895.0  96.7  89.8 4.603 0.021 0.028 0.741 0.033 0.040  1 1   1 0 
 9307563 13.792  1-17 6457.9 144.8 138.6 4.087 0.035 0.038 1.361 0.069 0.065    1 0   0 
 9307577 14.448  1-17 5227.1  99.7  96.0 4.565 0.023 0.034 0.819 0.034 0.047  1 1 0   0 
 9307635 13.529  0- 1 6676.3 142.9 129.2 4.385 0.015 0.019 1.198 0.028 0.035    1 0   0 
 9307677 15.779  2-17 4576.0 134.0 147.0 4.585 0.056 0.024 0.686 0.067 0.054  0 2     1 
 9307706 14.244  1-17 5278.5 105.9 100.7 4.535 0.029 0.040 0.847 0.043 0.057  1 1 0   0 
 9307818 14.752  1-17 5408.7 103.8  99.9 4.563 0.021 0.034 0.843 0.035 0.050  1 1 0   0 
 9307823 13.835  1-17 6064.1 106.2 104.2 4.456 0.021 0.030 1.022 0.037 0.050    1 0   0 
 9307934 15.398  1-17 6247.2 148.2 132.9 4.416 0.027 0.033 1.094 0.051 0.061    1 0   0 
 9307966 13.858  1-17 6603.4 127.7 128.2 4.290 0.022 0.028 1.339 0.043 0.049    1 0   0 
 9307984 14.058 16-17 6777.7 152.7 154.2 4.135 0.039 0.038 1.419 0.079 0.069    1 0   0 
 9307997 12.805  0-17 7168.3 155.7 151.0 3.661 0.039 0.041 2.134 0.100 0.099    2 0   0 
 9308075 15.795  2-17 5599.2 142.6 132.7 4.289 0.061 0.058 0.938 0.079 0.071  0 1 0   0 
 9308103 15.159  0-17 6794.3 153.0 139.8 3.861 0.034 0.044 1.523 0.073 0.140    2 0   0 
 9308124 13.859  0-17 6439.8 131.4 126.4 3.785 0.036 0.053 1.546 0.083 0.170  2 1 0   0 
 9308147 15.086  1-17 5975.3 128.4 126.2 4.383 0.042 0.052 1.058 0.064 0.071    1 0   0 
 9308150 15.736  2-17 5302.7 113.0 102.3 4.596 0.025 0.036 0.766 0.033 0.040  1 1 0   0 
 9308155 14.521 16-17 6382.0 316.2 265.8 4.001 0.030 0.033 1.438 0.113 0.099    1 0   0 
 9308226 13.477  0-17 6391.6 114.3 101.1 4.331 0.017 0.023 1.285 0.036 0.045    1 0   0 
 9308303 14.180 10-10 6589.3 297.0 274.4 3.923 0.029 0.035 1.494 0.111 0.106    1 0   0 
 9324043 15.305  1-17 5782.2 112.6 107.7 4.327 0.051 0.051 0.995 0.075 0.075    1 0   0 
 9324106 14.195  1-17 5085.2  89.0  79.9 4.627 0.016 0.024 0.724 0.024 0.037  0 1 0   0 
 9324120 15.872  2- 3 5053.6 110.7  98.6 3.818 0.067 0.074 0.959 0.095 0.089  0 1 0   0 
 9324146 13.533  0-17 5189.3  87.2  83.8 4.599 0.018 0.029 0.773 0.028 0.044  0 1 0   0 
 9324156 15.391  1-17 5565.8 110.4 102.4 4.168 0.053 0.051 0.873 0.062 0.052  0 1 0   0 
 9324189 15.323  1-17 5811.4 108.1 105.6 4.386 0.048 0.054 0.998 0.069 0.075    1 0   0 
 9324191 15.753  2- 3 4760.2  86.2  79.4 4.592 0.024 0.028 0.738 0.035 0.036  0 1 0   0 
 9324227 15.573  2- 3 5372.4 116.5 110.1 3.910 0.058 0.058 1.022 0.076 0.077    1 0   0 
 9324246 14.636  1-17 5268.3 116.4 111.2 3.810 0.041 0.048 1.092 0.078 0.088  0 1 0   0 
 9324273 15.716  2- 3 5645.6 112.1 107.6 4.184 0.065 0.065 0.976 0.078 0.072    1 0   0 
 9325859 14.688  1-17 5787.7 109.5 106.6 4.370 0.045 0.048 0.992 0.074 0.076    1 0   0 
 9325885 13.809  1-17 5807.2 112.9 108.8 4.389 0.042 0.043 0.933 0.069 0.067    1 0   0 
 9326073 16.664  6- 9 3276.6  77.6  78.5 5.006 0.018 0.018 0.192 0.012 0.011  0 1     0 
 9326170 15.958  2-17 4451.2  78.8  74.5 4.619 0.021 0.023 0.686 0.030 0.027  1 1 0   0 
 9326202 12.935  0-17 4910.9  89.1  78.3 3.686 0.059 0.056 0.967 0.117 0.102  0 1 0   0 
 9326248 15.384  1- 3 5191.1 121.6 112.0 3.815 0.054 0.061 1.042 0.090 0.096  0 1 0   0 
 9326326 14.959  1-17 5189.7  91.2  84.3 4.542 0.030 0.038 0.828 0.042 0.053    1 0   0 
 9326382 13.757  1-17 5739.8 112.0 108.2 3.966 0.040 0.038 1.117 0.072 0.070    1 0   0 
 9326387 14.258  1-17 5293.8  94.7  88.1 4.484 0.040 0.040 0.857 0.058 0.056    1 0   0 
 9326409 13.872  1-17 6144.1 128.0 123.8 4.052 0.040 0.038 0.902 0.059 0.052    1 0   0 
 9326544 14.181  1-17 5173.7  89.1  85.4 4.536 0.030 0.037 0.829 0.043 0.054  1 1 0   0 
 9326548 15.477  1-17 5165.7  90.8  85.4 4.552 0.029 0.039 0.818 0.042 0.052  0 1 0   0 
 9326569 14.714  1-17 5723.8 109.0 103.8 4.226 0.046 0.048 0.995 0.078 0.074    1 0   0 
 9326586 15.161  1-17 4168.5  48.0  71.1 4.612 0.032 0.021 0.635 0.019 0.016  1 1 0   0 
 9326711 13.258  0-17 5958.9 119.4 105.7 4.230 0.040 0.038 1.128 0.067 0.076  8 1 0   0 
 9326752 15.179  1-17 5869.7 104.3 102.4 4.429 0.036 0.047 1.007 0.057 0.070    1 0   0 
 9326798 15.987  1-17 4422.0  93.5  88.7 4.654 0.017 0.020 0.643 0.025 0.024  1 1 0   0 
 9326877 14.204  1-17 5913.7 115.3 105.6 4.204 0.039 0.044 1.089 0.075 0.084    1 0   0 
 9326887 13.502  1-17 6685.7 139.0 138.7 4.255 0.031 0.030 1.293 0.055 0.048    1 0   0 
 9326957 14.387  1-17 5654.1 110.1 105.6 4.317 0.044 0.045 0.952 0.073 0.069    1 0   0 
 9327110 14.022  1-17 5579.9 106.9 104.6 4.376 0.044 0.045 0.925 0.072 0.067    1 0   0 
 9327160 15.737  2-17 5355.1 100.6  95.3 4.517 0.037 0.049 0.864 0.049 0.059    1 0   0 
 9327189 15.266  1-17 4993.5  91.1  91.1 2.965 0.254 0.250 1.297 0.615 0.340  2 2     0 
 9327226 13.088  0-17 5462.2  95.8  95.6 4.485 0.032 0.041 0.906 0.053 0.059    1 0   0 
 9327263 14.957  1-17 5725.7 100.7  96.6 4.522 0.022 0.032 0.918 0.039 0.050    1 0   0 
 9327338 15.851  2-17 5587.4  99.7  97.4 4.501 0.037 0.051 0.910 0.052 0.059    1 0   0 
 9327380 15.774  2-17 5414.1 103.5  88.9 4.284 0.057 0.056 0.886 0.060 0.046    1 0   0 
 9327402 15.704  4-17 6031.5 115.8 113.3 4.260 0.068 0.069 1.110 0.077 0.083    1 0   0 
 9327408 13.788  1-17 5733.6 121.2 117.5 3.811 0.034 0.034 1.002 0.055 0.051    1 0   0 
 9327411 15.210  1-17 5590.1 102.5 102.0 4.435 0.045 0.052 0.929 0.065 0.068    1 0   0 
 9327462 15.830  1-17 6089.0 164.0 183.0 4.448 0.084 0.196 0.955 0.130 0.106    2     1 
 9327658 15.331  4-17 4870.5  82.2  75.9 4.551 0.031 0.029 0.776 0.041 0.037  1 1 0   0 
 9327843 15.829  1-17 5124.5  92.0  83.0 4.469 0.045 0.037 0.825 0.049 0.037  0 1 0   0 
 9327997 13.442  0-17 6396.1 128.7 126.8 3.958 0.053 0.048 1.197 0.095 0.062    1 0   0 
 9328044 14.753  1-17 5501.7  98.2  95.9 4.499 0.031 0.043 0.902 0.049 0.062    1 0   0 
 9328120 15.345  1-17 5541.1  97.9  95.4 4.459 0.044 0.054 0.915 0.060 0.065    1 0   0 
 9328227 12.658  0-17 6549.6 132.6 138.8 4.099 0.033 0.034 1.378 0.069 0.062    1 0   0 
 9328235 15.452  1-17 4832.4  80.1  76.1 4.535 0.033 0.026 0.776 0.039 0.031  1 1 0   0 
 9328245 13.409  0-17 6198.9 114.8 115.4 4.324 0.034 0.040 1.124 0.064 0.070    3 0   0 
 9328333 13.968  1-17 5947.6 116.8 112.2 4.270 0.041 0.043 0.984 0.071 0.068    1 0   0 
 9328379 15.571  1-17 5769.1 113.7 113.9 4.203 0.077 0.076 1.022 0.088 0.081    1 0   0 
 9328402 15.523  2- 3 6093.8 116.5 114.9 4.302 0.058 0.061 1.117 0.072 0.080    1 0   0 
 9328533 14.587  1-17 5141.7  95.3  89.0 4.562 0.025 0.035 0.810 0.037 0.051  1 1 0   0 
 9328535 13.872  1-17 5361.8 118.4 110.9 3.942 0.038 0.039 0.891 0.057 0.055    1 0   0 
 9328540 15.798  1-17 4446.8  82.1  78.8 4.652 0.017 0.020 0.647 0.024 0.024  0 1 0   0 
 9328631 15.717  4-17 5516.5 105.8 103.9 4.422 0.056 0.060 0.909 0.066 0.066    1 0   0 
 9328647 15.282 11-13 6173.4 116.0 113.2 4.329 0.045 0.054 1.137 0.066 0.076    1 0   0 
 9328674 15.830  0-17 6284.9 116.0 113.5 3.899 0.027 0.042 1.484 0.066 0.132  2 1 0   0 
 9328694 14.648  1-17 5802.0 101.6  96.1 4.497 0.022 0.033 0.954 0.039 0.056    1 0   0 
 9328712 15.187  1-17 4996.5  92.2  84.7 4.566 0.027 0.033 0.787 0.039 0.046  0 1 0   0 
 9328751 14.252  1-17 6212.1 114.6 111.3 3.905 0.039 0.052 1.436 0.077 0.142    1 0   0 
 9328754 13.590  0-17 6350.6 126.4 119.3 4.052 0.031 0.038 1.269 0.053 0.094    1 0   0 
 9328770 15.826  4-17 6263.0 175.0 262.0 4.376 0.065 0.195 1.290 0.142 0.174    2     1 
 9328777 15.026  4-17 5540.4 106.0 106.8 4.424 0.047 0.052 0.915 0.068 0.068  1 1 0   0 
 9328785 13.852  1-17 6081.5 120.8 105.3 4.086 0.033 0.037 1.281 0.059 0.094    1 0   0 
 9328795 12.508  0-17 6070.7 105.2 101.3 3.821 0.031 0.054 1.562 0.065 0.168    1 0   0 
 9328840 15.211  1-17 5706.6 104.8 102.4 4.430 0.042 0.051 0.961 0.064 0.070    1 0   0 
 9328852 15.330  1-17 4887.1  34.2  47.2 4.442 0.017 0.016 0.821 0.012 0.012  3 1 1   0 
 9328878 15.813  1-17 5225.1  99.1  90.8 4.503 0.045 0.048 0.840 0.052 0.052  0 1 0   0 
 9328908 13.982  1-17 5601.7 101.3  98.7 4.504 0.050 0.078 0.891 0.056 0.052    1     0 
 9328945 15.608  2- 3 5904.7 106.4 103.2 4.428 0.040 0.053 1.013 0.059 0.068    1 0   0 
 9328951 13.817  1-17 5481.0 165.0 148.0 4.533 0.108 0.081 0.692 0.087 0.035  0 2     1 
 9328998 14.325  1-17 6091.6 121.5 100.4 4.123 0.037 0.043 1.215 0.065 0.093    1 0   0 
 9329134 15.472  1-17 5557.9 108.0 103.5 4.292 0.055 0.055 0.924 0.069 0.064    1 0   0 
 9329179 14.522 10-17 5565.0 183.0 183.0 4.279 0.225 0.184 0.925 0.115 0.084    2     1 
 9329214 13.365  1-17 5916.7 115.8 105.9 4.254 0.032 0.037 1.170 0.060 0.072  6 3 0   0 
 9329223 13.891  1-17 5826.5 115.0 110.6 3.964 0.273 0.267 1.100 0.235 0.142    1     0 
 9329230 15.865  4-17 5414.8 110.1 104.6 4.074 0.069 0.065 0.930 0.066 0.063    1 0   0 
 9329241 14.095  1-17 5842.7 111.2 107.9 4.281 0.041 0.044 1.026 0.075 0.077    1 0   0 
 9329271 14.927  1-17 5789.3 104.7 102.4 4.397 0.043 0.049 0.990 0.068 0.075    1 0   0 
 9329288 15.551  1-17 5353.4 104.9  89.6 4.276 0.042 0.041 0.877 0.052 0.036  0 1 0   0 
 9329322 14.599  1-17 5998.0 116.6 111.2 4.312 0.042 0.044 1.078 0.074 0.079    1 0   0 
 9329361 14.603 16-17 6554.0 161.1 159.0 4.399 0.019 0.025 1.156 0.046 0.046  1 3 0   0 
 9329371 14.476  1-17 5522.4 105.2  98.7 4.287 0.043 0.042 0.914 0.067 0.061    1 0   0 
 9329377 14.870  1-17 5048.0  89.6  81.3 4.521 0.035 0.032 0.809 0.049 0.044  1 1 0   0 
 9329389 13.831  2-17 5050.0 176.0 176.0 4.497 0.093 0.076 0.800 0.085 0.057  1 2     1 
 9329412 15.163  1-17 4890.8  86.1  79.0 4.581 0.024 0.030 0.763 0.036 0.041  1 1 0   0 
 9329445 15.106  1-17 5813.3 102.1  99.8 4.454 0.031 0.042 0.983 0.052 0.066    1 0   0 
 9329477 15.171  1-17 5357.2 115.9 104.5 4.574 0.019 0.031 0.824 0.034 0.050    1 0   0 
 9329630 15.930  1-17 5366.4 108.8 105.3 4.515 0.057 0.093 0.852 0.061 0.065  0 1     0 
 9329665 15.099  4-17 6052.6 109.3 106.8 4.390 0.035 0.046 1.073 0.058 0.072    1 0   0 
 9329783 15.946  1-17 5283.3  95.2  89.5 4.586 0.024 0.034 0.795 0.041 0.048    1 0   0 
 9329799 14.606  1-17 5709.9 111.9 107.8 4.248 0.044 0.046 0.983 0.075 0.073    1 0   0 
 9329813 14.705  1-17 5569.6  92.9  86.7 4.529 0.022 0.034 0.897 0.037 0.053    1 0   0 
 9329929 11.233  0- 1 6188.2 132.2 106.7 4.169 0.040 0.036 1.220 0.064 0.079    1 0   0 
 9329947 15.457  1-17 5966.7 115.2 109.1 4.192 0.055 0.057 1.115 0.079 0.087    1 0   0 
 9330034 15.159  1- 3 5467.8  94.9  93.1 4.534 0.025 0.039 0.878 0.040 0.056    1 0   0 
 9330106 15.009  1-17 5463.0 180.0 180.0 4.512 0.063 0.147 0.891 0.091 0.091  0 2     1 
 9330285 13.916  1-17 6102.9 119.7 116.4 4.243 0.040 0.039 1.126 0.068 0.075    1 0   0 
 9330346 15.888  2- 3 5805.7 123.2 113.2 3.750 0.110 0.108 1.328 0.151 0.123    1 0   0 
 9330426 16.069  7- 7 3728.2  79.2  68.9 4.723 0.013 0.013 0.501 0.013 0.013  1 1 0   0 
 9330545 14.917  1-17 3548.0 107.0 118.0 4.869 0.077 0.063 0.402 0.062 0.092  2 2     1 
 9330572 14.649  1-17 5939.0 105.2 103.7 4.399 0.036 0.044 1.037 0.061 0.074    1 0   0 
 9330608 14.522  1-17 5587.5 111.5 107.3 3.888 0.046 0.047 1.124 0.069 0.074  2 1 0   0 
 9330616 15.806  2-17 5582.4 100.7  98.5 4.443 0.051 0.061 0.925 0.062 0.066    1 0   0 
 9330622 15.947  1-17 5304.3  98.4  89.2 4.443 0.058 0.054 0.857 0.059 0.049    1 0   0 
 9330651 13.615  1-17 6176.2 124.5 122.2 4.230 0.040 0.040 0.970 0.069 0.064    1 0   0 
 9330704 14.383  1-17 5586.9 111.6 108.2 4.006 0.042 0.041 1.029 0.068 0.066    1 0   0 
 9330742 15.152  1-17 5993.1 111.7 112.8 3.961 0.061 0.060 1.241 0.126 0.090    1 0   0 
 9330808 15.062  1-17 4999.4  81.9  76.0 4.479 0.032 0.022 0.808 0.040 0.027  1 1 1   0 
 9330846 15.765  4-17 5299.7 102.6  96.6 4.493 0.043 0.048 0.857 0.055 0.057    1 0   0 
 9330879 15.774  7-13 6159.7 113.9 110.1 4.382 0.043 0.054 1.101 0.063 0.070    1 0   0 
 9330885 15.723  1-17 5249.1  96.1  91.2 4.551 0.029 0.041 0.830 0.042 0.054    1 0   0 
 9330913 13.217  1-17 5768.5 112.2 113.9 3.739 0.028 0.027 1.302 0.055 0.060    1 0   0 
 9330929 12.536  0-17 6034.9 109.9 104.5 4.030 0.028 0.047 1.325 0.058 0.120    1 0   0 
 9330984 15.241  1-17 5716.1 109.4 108.9 4.130 0.054 0.054 1.025 0.092 0.077    1 0   0 
 9331046 15.584  1-17 5461.3 111.7 108.5 3.964 0.057 0.057 1.011 0.070 0.072    1 0   0 
 9331084 14.673  1-17 5934.5 108.5 105.6 4.167 0.041 0.047 1.118 0.077 0.089    1 0   0 
 9331140 14.340  3-16 6271.6 131.9 128.8 4.208 0.034 0.045 1.237 0.061 0.078    1 0   0 
 9331148 14.652  1-17 5626.4 108.9 104.2 4.298 0.045 0.046 0.945 0.071 0.068    1 0   0 
 9331182 14.425  1-17 4992.9  63.0  59.5 4.422 0.017 0.014 0.830 0.019 0.014  1 1 1   0 
 9331210 15.517  1-17 5165.7  88.0  78.2 4.438 0.042 0.033 0.833 0.047 0.034  1 1 0   0 
 9331234 15.900  1-17 5261.0  87.6  78.2 4.370 0.049 0.044 0.854 0.045 0.034  1 1 0   0 
 9332716 15.664  4-17 5213.3 118.0 109.9 3.817 0.065 0.069 1.047 0.102 0.100    1 0   0 
 9332839 16.274  4- 4 4359.6  79.9  76.3 4.621 0.022 0.022 0.676 0.028 0.026  1 1 0   0 
 9333073 13.517  0-17 5931.5 114.6 110.6 3.971 0.056 0.037 1.187 0.136 0.070    1 0   0 
 9333180 15.486  1- 3 5417.7 114.5 110.2 3.850 0.059 0.058 1.100 0.084 0.086    1 0   0 
 9333300 10.157  0-17 4831.0  80.8  80.8 3.365 0.075 0.089 1.183 0.196 0.209  2 2 0   0 
 9333318 15.476  1-17 5959.0 148.0 178.0 4.546 0.042 0.178 0.948 0.098 0.120    2     1 
 9333336 13.814  1-17 6221.6 123.5 122.3 4.194 0.042 0.041 0.995 0.075 0.066    1 0   0 
 9333345 15.034  1-17 5090.1  89.4  81.6 4.526 0.035 0.036 0.815 0.047 0.047  0 1 0   0 
 9333457 12.530  0-17 6328.5 137.1 132.1 4.168 0.033 0.035 1.276 0.061 0.069    1 0   0 
 9333466 14.925  1-17 5640.0 112.3 108.3 4.091 0.053 0.050 1.008 0.080 0.072    1 0   0 
 9333502 14.482  1-17 6172.1 127.1 114.1 4.187 0.043 0.041 1.171 0.065 0.079    1 0   0 
 9333516 14.051  1-17 6332.8 127.1 124.6 3.967 0.041 0.038 1.119 0.058 0.061    1 0   0 
 9333559 15.652  2- 3 5921.4 114.2 108.4 4.178 0.064 0.064 1.101 0.087 0.087    1 0   0 
 9333575 13.101  0-17 5629.5 100.1  99.2 4.475 0.036 0.042 0.875 0.057 0.061  1 1 0   0 
 9333588 15.147  1-17 5442.0 109.7 104.0 4.255 0.045 0.044 0.971 0.059 0.056    1 0   0 
 9333610 15.974  1-17 5724.8 103.6 100.1 4.493 0.035 0.048 0.937 0.054 0.059    1 0   0 
 9333650 13.202  1-17 6338.0 136.5 135.9 4.236 0.029 0.038 1.216 0.056 0.068    1 0   0 
 9333705 15.799  2-17 4892.1  89.2  81.5 4.565 0.029 0.032 0.773 0.039 0.041  0 1 0   0 
 9333725 15.699  1-17 5011.7  88.7  84.9 4.612 0.020 0.028 0.737 0.034 0.040  0 1 0   0 
 9333730 12.881  0-17 6429.8 127.2 121.1 3.942 0.032 0.033 1.451 0.071 0.077    1 0   0 
 9333742 14.736  1-17 5535.7 108.0 103.3 4.370 0.046 0.044 0.904 0.068 0.060    1 0   0 
 9333757 15.949  2-17 4877.1  89.0  82.5 4.587 0.025 0.032 0.754 0.038 0.040  0 1 0   0 
 9333785 15.471  1-17 5435.9  94.4  94.7 4.527 0.029 0.042 0.876 0.043 0.058    1 0   0 
 9333791 13.806  2-17 6053.4 122.9 126.9 3.655 0.062 0.036 1.567 0.193 0.071    1 0   0 
 9333822 15.216  1-17 5756.3 108.9 105.6 4.386 0.046 0.050 0.981 0.071 0.075    1 0   0 
 9333852 14.727  0-17 5618.1 111.1 108.3 3.998 0.037 0.031 1.131 0.061 0.060  2 1 0   0 
 9333861 15.435  1-17 5855.5 112.0 109.1 4.229 0.059 0.059 1.049 0.081 0.081    1 0   0 
 9333921 15.869  1-17 5567.1 110.1 106.3 4.259 0.066 0.065 0.931 0.071 0.066    1 0   0 
 9333924 15.887  4-17 5729.2 112.9 107.3 4.292 0.067 0.067 0.983 0.076 0.074    1 0   0 
 9333928 14.420  6-17 4874.0 174.0 174.0 4.538 0.066 0.044 0.758 0.076 0.055  0 2     1 
 9333940 14.075  1-17 5249.2  93.7  87.6 4.520 0.029 0.038 0.877 0.044 0.053  1 1 0   0 
 9333984 15.229  1-17 5794.4 118.1 111.3 4.054 0.064 0.061 1.094 0.115 0.081    1 0   0 
 9334027 14.403  1-17 5763.5 103.0 100.8 4.455 0.033 0.040 0.945 0.055 0.062    1 0 1 0 
 9334046 14.701  1-17 5851.9 114.2 109.7 4.286 0.043 0.045 1.029 0.076 0.078    1 0   0 
 9334072 13.204  0-17 6820.0 150.3 141.5 4.066 0.028 0.030 1.341 0.060 0.053    2 0   0 
 9334172 15.012  1-17 5638.4 107.6 104.4 4.343 0.049 0.048 0.944 0.073 0.069  1 1 0   0 
 9334204 15.936  1-17 4529.8  80.6  76.8 4.589 0.025 0.020 0.708 0.030 0.026  1 1 0   0 
 9334293 15.544  1-17 5071.5  93.7  87.9 4.583 0.024 0.033 0.778 0.039 0.047  0 1 0   0 
 9334294 15.316  1-17 5963.8 116.5 118.0 3.970 0.071 0.070 1.223 0.121 0.093    1 0   0 
 9334332 15.881  2- 3 5473.8 108.1  98.4 4.330 0.063 0.059 0.897 0.067 0.057    1 0   0 
 9334335 15.049  1-17 5384.7 104.1  90.3 4.371 0.047 0.039 0.873 0.063 0.047    1 0   0 
 9334345 15.406  4-17 5651.2 109.9 105.3 4.254 0.058 0.059 0.961 0.074 0.070    1 0   0 
 9334346 15.646  1-17 4919.7  87.8  82.0 4.526 0.036 0.029 0.789 0.043 0.035  1 1 0   0 
 9334348 14.535  1-17 5499.6 112.9 107.4 4.073 0.057 0.055 0.960 0.069 0.067    1 0   0 
 9334405 14.497  1-17 5242.1 123.1 114.7 3.874 0.043 0.049 1.007 0.070 0.078  0 1 0   0 
 9334426 14.861  1-17 4895.8  91.2  83.7 4.567 0.028 0.021 0.720 0.038 0.028  1 1 0   0 
 9334451 15.380  4-17 6004.0 190.0 232.0 4.442 0.070 0.210 1.042 0.145 0.130    2     1 
 9334490 15.695  1-17 5200.1  97.5  89.8 4.445 0.057 0.051 0.838 0.051 0.040  0 1 0   0 
 9334562 15.988  1-17 5296.4 105.3  95.3 4.459 0.056 0.055 0.856 0.058 0.051  0 1 0   0 
 9334630 13.965  1-17 6437.6 131.0 125.2 4.302 0.028 0.039 1.248 0.054 0.067    1 0   0 
 9334636 14.047 10-10 6214.6 114.5 113.8 4.334 0.031 0.040 1.152 0.058 0.069    1 0   0 
 9334669 15.602  4-17 5805.5 114.0 112.0 4.247 0.069 0.069 1.022 0.082 0.079    1 0   0 
 9334679 15.436  1-17 5924.5 114.0 109.7 4.182 0.057 0.059 1.102 0.083 0.087    1 0   0 
 9334699 15.598  1-17 5611.0 112.8 108.9 4.327 0.062 0.060 0.938 0.072 0.069    1 0   0 
 9334700 15.350  1-17 5465.5 105.4 102.8 4.473 0.042 0.051 0.896 0.058 0.064    1 0   0 
 9334702 12.736  0-17 5401.0 128.0 176.0 3.885 0.765 0.135 0.824 0.076 0.152  1 2     1 
 9334715 15.147  1-17 5777.8 120.2 114.0 3.927 0.062 0.054 1.160 0.084 0.078    1 0   0 
 9334736 13.472  0-17 5221.3 125.5 127.0 3.655 0.023 0.036 1.534 0.046 0.073  0 1 0   0 
 9334816 14.369  1-17 5678.1 128.8 126.5 4.010 0.042 0.039 1.063 0.079 0.074  2 1 0   0 
 9334819 14.329  1-17 6038.0 111.0 103.6 4.112 0.039 0.045 1.201 0.067 0.099    1 0   0 
 9334865 13.061  0-17 5757.8 111.1 106.4 4.368 0.041 0.042 0.964 0.072 0.068  0 1 0   0 
 9334878 15.022  1-17 5996.5 115.9 114.1 4.349 0.044 0.048 1.068 0.070 0.078    1 0   0 
 9334893 13.831  1-17 5190.0  54.3  60.5 4.329 0.017 0.016 0.853 0.018 0.017  2 1 1 1 0 
 9334897 15.453  6-17 4352.0 152.0 168.0 4.647 0.056 0.028 0.595 0.065 0.053  0 2     1 
 9334995 15.194  4-17 5410.0 185.0 185.0 4.490 0.081 0.138 0.834 0.104 0.070  2 2     1 
 9335063 12.804  0-17 6366.9 116.0 116.6 4.070 0.031 0.044 1.187 0.061 0.086    1 0   0 
 9335130 15.794  2-17 5849.8 119.7 116.4 4.136 0.081 0.087 1.087 0.102 0.092    1 0   0 
 9335148 14.401 16-17 6015.4 106.4 101.6 4.455 0.021 0.032 1.023 0.039 0.058  1 1 0   0 
 9335223 15.194  0-17 5986.9 125.2 108.8 4.176 0.030 0.036 1.270 0.048 0.066  2 1 0   0 
 9335224 14.709  1-17 5891.5 102.5  98.4 4.483 0.022 0.033 0.979 0.039 0.056    1 0   0 
 9335329 13.020  0-17 6217.3 120.0 113.1 4.048 0.029 0.045 1.259 0.055 0.105  2 1 0   0 
 9335339 12.218  1-17 5755.3 107.6 105.3 4.463 0.038 0.041 0.864 0.060 0.057  0 1 0   0 
 9335354 15.806  1-17 5513.3 106.8  99.5 4.293 0.063 0.062 0.911 0.067 0.061    1 0   0 
 9335355 13.998  1-17 6129.9 117.6 110.7 4.018 0.034 0.050 1.305 0.065 0.122    1 0   0 
 9335389 14.301  1-17 5411.1 102.5  95.2 4.465 0.043 0.037 0.823 0.059 0.051    1 0   0 
 9335483 15.954  1-17 5567.5 101.9  97.7 4.538 0.036 0.048 0.875 0.055 0.058  1 1 0   0 
 9335523 14.853  1-17 6047.7 110.4 104.3 4.059 0.041 0.055 1.240 0.073 0.110    1 0   0 
 9335542 14.760  1-17 5650.6  99.6  95.2 4.492 0.027 0.039 0.933 0.046 0.060    1 0   0 
 9335564 14.473  1-17 5580.1  95.5  93.3 4.554 0.018 0.029 0.873 0.031 0.045  1 1 0   0 
 9335584 13.894  1-17 6317.2 116.7 109.9 4.356 0.023 0.034 1.174 0.046 0.066    1 0   0 
 9335794 15.242  1-17 5966.4 108.9 104.6 4.443 0.028 0.039 1.022 0.048 0.064    1 0   0 
 9335828 15.928  1-17 5686.9 108.7 104.7 4.383 0.061 0.065 0.958 0.070 0.071    1 0   0 
 9335852 15.266  1-17 5398.2 100.2  96.1 4.483 0.040 0.047 0.880 0.057 0.062    1 0   0 
 9335876 14.053  1-17 5612.6  97.0  95.4 4.481 0.030 0.037 0.929 0.049 0.058    1 0   0 
 9335902 14.965  1-17 5768.0 113.4 108.5 4.324 0.048 0.049 0.990 0.075 0.075  1 1 0   0 
 9335933 15.622  1-17 5484.8 108.0 104.6 4.425 0.053 0.056 0.900 0.066 0.064    1 0   0 
 9335953 13.660  1-17 5859.4 107.8 105.6 4.460 0.023 0.035 0.994 0.045 0.066    1 0   0 
 9335972 15.440  0-17 5672.0  85.0  76.0 3.848 0.010 0.010 1.181 0.074 0.083  2 2     1 
 9335982 15.266  1-17 6028.7 117.5 114.0 4.239 0.051 0.052 1.118 0.074 0.083    1 0   0 
 9335993 12.342  0-17 5731.5 118.9 107.8 3.812 0.028 0.030 1.255 0.056 0.059  1 1 0   0 
 9336015 15.758  1-17 5484.5 107.9 103.2 4.404 0.057 0.056 0.899 0.068 0.063    1 0   0 
 9336089 15.374  1-17 5628.1 103.1 101.5 4.437 0.043 0.051 0.939 0.064 0.068    1 0   0 
 9336094 15.525  4-17 5288.6  95.6  91.6 4.553 0.026 0.039 0.834 0.041 0.054    1 0   0 
 9336124 14.290 16-17 6222.5 116.4 122.0 4.094 0.035 0.042 1.201 0.058 0.094    1 0   0 
 9336159 12.312  3-15 5930.9 101.5  99.5 4.426 0.027 0.038 1.027 0.052 0.069    1 0   0 
 9336212 15.440  1-17 5374.6 100.4  85.9 4.200 0.054 0.053 0.888 0.054 0.041  2 1 0   0 
 9336219 13.343  0-17 6513.8 117.9 136.7 4.299 0.025 0.033 1.270 0.050 0.063 11 1 0   0 
 9336279 14.996  1-17 5442.2  97.9  94.6 4.553 0.021 0.035 0.859 0.035 0.052    1 0   0 
 9336335 14.908  4-17 5276.0 110.3 117.4 4.609 0.018 0.027 0.765 0.032 0.041  7 1 0   0 
 9338939 14.076 10-10 6190.3 131.4 116.9 4.230 0.036 0.041 1.191 0.066 0.082    1 0   0 
 9339111 13.366  2-16 5431.4  96.9  96.2 4.414 0.035 0.036 0.988 0.056 0.058    1 0   0 
 9339119 14.973  1-17 5344.6 121.2 110.8 4.155 0.041 0.037 0.983 0.051 0.046  0 1 0   0 
 9339145 15.813  2-16 4993.0  97.8  88.8 4.536 0.036 0.035 0.797 0.045 0.042  0 1 0   0 
 9339237 14.639  2-16 5789.3 114.3 111.8 4.101 0.050 0.050 1.072 0.111 0.080  0 1 0   0 
 9339278 14.868  1-17 5329.0 131.6 117.2 3.534 0.053 0.064 1.282 0.106 0.133    1 0   0 
 9339319 14.113 10-10 6004.2 128.6 114.8 4.231 0.042 0.043 1.114 0.076 0.084    1 0   0 
 9339359 15.642  0-17 5286.6 126.0 114.7 3.572 0.047 0.063 1.051 0.102 0.127  2 1 0   0 
 9339382 13.555  1-17 4911.2  88.9  88.5 3.280 0.089 0.101 1.164 0.220 0.222  2 2 0   0 
 9339409 15.951  4-17 5782.4 115.3 111.9 4.386 0.061 0.069 0.995 0.067 0.068    1 0   0 
 9339473 15.802  2- 2 5558.3 125.0 122.3 4.301 0.052 0.056 0.924 0.073 0.066    1 0   0 
 9339527 15.343  1-17 5625.0 117.9 111.0 3.962 0.053 0.049 1.074 0.073 0.072    1 0   0 
 9339581 15.690  1-17 5388.3  96.5  93.9 4.537 0.029 0.043 0.861 0.044 0.056    1 0   0 
 9339612 14.581  1-17 4829.2  81.9  76.4 4.557 0.029 0.026 0.769 0.040 0.035  1 1 0   0 
 9339644 13.843  1-17 4337.3  71.8  64.7 4.623 0.019 0.018 0.673 0.024 0.021  6 1 0   0 
 9339664 12.453  0-17 6302.8 121.7 124.2 4.322 0.031 0.036 1.187 0.058 0.075    1 0   0 
 9339677 11.430  0-17 6700.0 149.0 216.0 4.363 0.066 0.143 1.175 0.138 0.153  8 2     1 
 9339697 15.857  1-17 5233.1  95.8  90.3 4.557 0.028 0.040 0.821 0.043 0.053    1 0   0 
 9339765 15.301  1-17 5802.0 126.9 114.8 3.791 0.066 0.062 1.290 0.091 0.086    1 0   0 
 9339815 15.652  1-17 5640.1 110.3 107.0 4.388 0.056 0.059 0.944 0.071 0.070    1 0   0 
 9339822 15.584  1-17 4970.9  93.3  86.9 4.579 0.025 0.032 0.773 0.037 0.045  1 1 0   0 
 9339846 15.081  1-17 6038.9 118.0 115.8 4.300 0.047 0.047 1.098 0.073 0.080    1 0   0 
 9339957 17.020 15-17 6533.0 181.0 250.0 4.227 0.149 0.182 1.184 0.188 0.188  1 2     1 
 9339958 15.115  1-17 4846.8  84.6  79.9 4.613 0.019 0.026 0.726 0.030 0.037  1 1 0   0 
 9340054 13.901  2-17 6368.5 134.9 122.2 4.055 0.032 0.033 1.302 0.056 0.073    1 0   0 
 9340091 15.286  1-17 5141.1  97.4  90.4 4.534 0.033 0.038 0.823 0.045 0.051  0 1 0   0 
 9340098 14.999  1-17 5629.8 115.5 110.4 4.184 0.060 0.059 0.969 0.077 0.071    1 0   0 
 9340226 14.096 10-10 5680.2 115.0 117.2 3.646 0.031 0.033 1.444 0.066 0.068    1 0   0 
 9340234 14.197  1-17 6030.2 114.9 112.9 4.338 0.039 0.043 1.083 0.072 0.078    1 0   0 
 9340260 16.744  7- 7 3543.9  72.2  72.6 4.782 0.011 0.011 0.422 0.013 0.012  0 1 0   0 
 9340275 14.743  1-17 6402.9 132.2 127.8 4.227 0.040 0.044 1.271 0.063 0.067    1 0   0 
 9340283 13.184  0-17 6037.8 115.9 120.4 3.984 0.054 0.040 1.145 0.123 0.069    1 0   0 
 9340336 15.096  1-17 5697.8 116.7 110.9 4.229 0.049 0.050 0.983 0.078 0.074    1 0   0 
 9340411 15.158  0-17 4962.5  97.8  88.5 3.595 0.059 0.080 1.145 0.141 0.175  2 1 0 1 0 
 9340429 14.426  1-17 5835.7 103.6 103.6 4.428 0.033 0.043 0.999 0.058 0.072    1 0   0 
 9340478 15.753  4-17 5797.8 115.6 113.0 4.391 0.054 0.062 0.992 0.069 0.075    1 0   0 
 9340546 15.863  4-17 5879.2 126.6 121.8 3.860 0.099 0.092 1.258 0.121 0.103    1 0   0 
 9340575 15.580  1-17 4885.2  93.5  84.7 3.492 0.096 0.102 1.057 0.195 0.165  2 2 0   0 
 9340611 12.666  1-17 6038.0 180.0 217.0 4.455 0.067 0.216 1.020 0.153 0.126    2     1 
 9340663 16.039  7- 7 3860.2  79.3  73.9 4.692 0.014 0.013 0.541 0.014 0.014  0 1 0   0 
 9340674 15.268  1-17 5871.1 115.7 116.2 4.086 0.057 0.066 1.120 0.107 0.088    1 0   0 
 9340819 15.591  1-17 6011.0 115.3 112.3 4.384 0.047 0.058 1.059 0.065 0.073    1 0   0 
 9340856 15.118  1-17 6101.2 127.3 111.3 4.161 0.056 0.050 1.191 0.069 0.091    1 0   0 
 9340885 15.718  4-17 4731.7  88.7  84.5 4.574 0.027 0.027 0.749 0.037 0.034  2 1 0   0 
 9340912 15.913  1-17 5718.8 110.9 107.0 4.460 0.044 0.059 0.953 0.060 0.065    1 0   0 
 9340916 15.614  1-17 5402.5 118.4 133.1 4.519 0.033 0.047 0.872 0.050 0.061  0 1 0   0 
 9340937 15.068  1-17 5444.8  99.3  98.0 4.527 0.028 0.041 0.878 0.043 0.057  1 1 0   0 
 9340978 13.358  1-17 5927.6 109.5 108.3 4.328 0.040 0.043 1.047 0.075 0.077    1 0   0 
 9340980 15.279  1-17 5497.5 101.6 100.1 4.445 0.046 0.052 0.904 0.063 0.066    1 0   0 
 9340988 12.789  0-17 5243.8  87.8  85.6 4.521 0.035 0.030 0.777 0.050 0.043  1 1 0   0 
 9340991 15.590  2- 3 6439.0 127.3 121.3 4.327 0.040 0.051 1.221 0.062 0.069    1 0   0 
 9341087 14.934  1-17 6018.9 117.6 116.2 4.185 0.046 0.050 1.143 0.072 0.090    1 0   0 
 9341222 14.827  1-17 6037.2 127.9 122.3 4.153 0.051 0.049 0.979 0.079 0.066    1 0   0 
 9341223 15.433  4-17 5762.4 109.9 110.6 4.143 0.060 0.063 1.041 0.095 0.080    1 0   0 
 9341265 15.843  4-17 5956.4 117.9 113.2 4.318 0.069 0.072 1.061 0.075 0.079    1 0   0 
 9341353 15.112  1-17 5719.7 111.3 107.9 4.421 0.045 0.055 0.966 0.067 0.072    1 0   0 
 9341448 15.259  1-17 5513.2 100.0 100.9 4.460 0.039 0.048 0.936 0.057 0.061    1 0   0 
 9343398 14.723  2-14 5853.9 111.6 107.2 4.257 0.044 0.047 1.039 0.076 0.079    1 0   0 
 9343528 15.072  1-17 5884.8 106.5 105.8 4.400 0.041 0.050 1.019 0.064 0.074    1 0   0 
 9343549 15.413  2-14 5330.2  99.3  96.2 4.531 0.032 0.044 0.855 0.045 0.057  1 1 0   0 
 9343604 15.165  1-17 6078.3 111.4 107.1 4.405 0.032 0.043 1.071 0.054 0.067    1 0   0 
 9343612 15.005  1-17 5194.7  94.5  84.0 4.462 0.042 0.033 0.836 0.056 0.043  0 1 0   0 
 9343674 15.702  4-17 5800.6 109.0 106.0 4.388 0.055 0.063 0.993 0.068 0.074    1 0   0 
 9343679 15.465  4-17 5496.9  97.7  94.2 4.527 0.028 0.042 0.884 0.044 0.056    1 0   0 
 9343728 14.389 16-17 5850.5 109.5 106.9 4.209 0.042 0.047 1.057 0.079 0.082    1 0   0 
 9343747 14.483 16-16 4991.7  94.8  85.2 3.552 0.066 0.086 1.177 0.154 0.197  0 1 0   0 
 9343748 14.992  1-17 5867.4 108.3 106.5 4.378 0.044 0.050 1.018 0.069 0.076    1 0   0 
 9343772 12.584  0-17 6585.0 159.0 199.0 4.179 0.192 0.128 1.045 0.155 0.112    2     1 
 9343790 15.861  1-17 5589.1 108.4 104.2 4.257 0.067 0.067 0.939 0.071 0.067    1 0   0 
 9343808 15.198  1-17 5754.2 110.6 109.9 4.088 0.058 0.058 1.060 0.106 0.078    1 0   0 
 9343835 14.205  6-10 6429.9 128.1 122.1 3.949 0.037 0.039 1.459 0.077 0.085    1 0   0 
 9343846 15.359  1-17 6585.1 135.5 127.7 4.409 0.033 0.035 1.134 0.063 0.060    1 0   0 
 9343872 14.595  1-17 6042.7 116.7 112.3 4.299 0.043 0.045 1.100 0.074 0.079    1 0   0 
 9343888 12.666  0-17 6732.0 139.9 132.7 4.030 0.036 0.037 1.486 0.080 0.078  5 3 0   0 
 9343917 15.705  1-17 5763.0 110.5 110.3 4.202 0.061 0.063 1.019 0.085 0.079    1 0   0 
 9343923 15.220  1-17 6219.5 119.6 112.4 4.331 0.042 0.050 1.152 0.064 0.074    1 0   0 
 9343967 15.582  0-17 5076.8  98.9  83.6 3.394 0.061 0.078 1.415 0.171 0.214  2 2 0   0 
 9343968 15.955  4-17 4766.4  97.2  92.5 2.872 0.302 0.312 1.217 0.532 0.298  6 2     0 
 9343993  9.993  0- 1 6646.1 139.7 139.3 4.207 0.031 0.029 1.347 0.070 0.056    3 0   0 
 9344010 11.754  0-17 5064.1  81.2  73.0 4.488 0.034 0.026 0.813 0.049 0.036  2 1 0   0 
 9344034 15.477  1- 3 5333.4 115.0 109.6 3.888 0.051 0.054 1.029 0.074 0.078    1 0   0 
 9344189 14.632 16-17 6268.6 131.0 132.2 4.208 0.035 0.047 1.233 0.063 0.079  1 1 0   0 
 9344234 13.908  1-17 5693.4 111.8 100.6 4.139 0.038 0.033 0.818 0.051 0.040    1 0   0 
 9344254 15.881  1-17 5355.6 102.6  88.5 4.375 0.057 0.049 0.868 0.060 0.045  0 1 0   0 
 9344262 13.259  0-17 6342.7 132.0 122.0 4.000 0.032 0.033 1.389 0.070 0.075  8 1 0   0 
 9344269 14.565  1-17 5987.9 114.8 107.6 4.176 0.042 0.045 1.137 0.073 0.090    1 0   0 
 9344312 14.854  1-17 5010.1  90.8  82.8 4.572 0.024 0.032 0.785 0.037 0.046  6 1 0   0 
 9344331 14.711  1-17 5986.6 121.2 115.3 4.219 0.045 0.046 1.007 0.076 0.071  1 1 0   0 
 9344337 15.865  2-17 6048.0 132.0 123.7 4.044 0.079 0.086 1.232 0.101 0.106    1 0   0 
 9344373 15.486  1-17 5772.6 103.7  97.5 4.501 0.027 0.037 0.942 0.045 0.056    1 0   0 
 9344375 15.398  1-17 5827.4 111.4 109.5 4.107 0.055 0.062 1.089 0.105 0.084    1 0   0 
 9344378 15.577  2-17 5666.0 118.2 111.9 3.970 0.062 0.056 1.084 0.079 0.075    1 0   0 
 9344420 15.759  1-17 5447.7 107.0 103.1 4.438 0.053 0.056 0.891 0.064 0.063  0 1 0   0 
 9344431 13.208  0-17 5580.6  76.6  81.1 4.210 0.021 0.019 0.783 0.026 0.020    1 0   0 
 9344432 15.276  1-17 6098.0 115.0 118.8 3.901 0.060 0.066 1.349 0.132 0.110    1 0   0 
 9344434 14.006  1-17 6284.4 127.0 124.1 4.321 0.032 0.036 1.181 0.062 0.076    1 0   0 
 9344437 15.695  2- 3 5898.4 107.4 104.3 4.425 0.042 0.054 1.012 0.060 0.069    1 0   0 
 9344516 12.963  0-17 6245.3 115.1 118.4 4.111 0.034 0.043 1.139 0.070 0.085    1 0   0 
 9344536 15.074  1-17 5146.8  91.6  83.9 4.525 0.035 0.038 0.826 0.047 0.051  0 1 0   0 
 9344566 13.525  0-17 6051.7 107.4 103.1 4.438 0.021 0.033 1.046 0.041 0.061    1 0   0 
 9344589 15.977  2- 2 5705.1 109.6 105.2 4.389 0.064 0.071 0.963 0.069 0.071    1 0   0 
 9344623 15.215  1-17 6379.7 122.7 127.4 3.936 0.033 0.049 1.370 0.067 0.118  3 1 0   0 
 9344764 13.403  0-17 6205.9 126.5 108.6 4.232 0.032 0.039 1.149 0.061 0.071    3 0   0 
 9344867 15.438  1- 3 5661.2 110.2 106.1 4.344 0.057 0.056 0.952 0.074 0.070  1 1 0   0 
 9344891 15.374  1-17 5733.3 105.3 101.6 4.433 0.043 0.052 0.968 0.061 0.070    1 0   0 
 9344984 13.567  0-17 6065.8 107.6  95.0 3.866 0.025 0.031 1.589 0.050 0.092    1 0   0 
 9345042 14.674 16-17 6196.8 111.9 111.0 4.401 0.028 0.038 1.073 0.048 0.060  1 1 0   0 
 9345112 15.351  1-17 5986.6 128.6 137.1 4.320 0.045 0.050 1.072 0.078 0.086    1 0   0 
 9345124 14.491  1-17 5499.5  95.4  92.2 4.530 0.025 0.037 0.879 0.038 0.051    1 0   0 
 9345163 15.458  1-17 5018.5  84.1  78.1 4.477 0.034 0.025 0.810 0.042 0.029  3 1 0   0 
 9345189 13.261  0-17 5700.7 112.4 112.5 3.788 0.032 0.033 1.165 0.063 0.062    1 0   0 
 9345215 15.390  1-17 5606.4 110.7 106.7 4.296 0.053 0.054 0.939 0.072 0.067    1 0   0 
 9345232 15.447  4-17 5783.3 113.0 110.3 4.110 0.058 0.063 1.066 0.104 0.082    1 0   0 
 9345256 15.556  1-17 5409.0  99.4  96.5 4.540 0.028 0.042 0.862 0.043 0.056    1 0   0 
 9345303 14.776  1-17 5680.6 109.1 101.9 4.264 0.042 0.042 1.075 0.063 0.068    1 0   0 
 9345315 14.992  0-17 5111.8 125.2  98.1 3.470 0.056 0.063 1.492 0.143 0.170  2 2 0   0 
 9345319 15.488  1-17 5675.6 116.4 113.6 4.028 0.072 0.062 1.053 0.084 0.076    1 0   0 
 9345330 15.039  1-17 5836.8 105.9 100.3 4.533 0.023 0.029 0.909 0.040 0.045    1 0   0 
 9345341 15.330  1-17 6021.7 118.0 112.5 4.197 0.052 0.056 1.136 0.075 0.087    1 0   0 
 9345380 15.448  1-17 6152.1 116.0 120.6 3.851 0.084 0.087 1.426 0.146 0.136    1 0   0 
 9345393 13.280  0-17 5092.8 116.2 105.0 3.739 0.034 0.049 1.250 0.072 0.111  0 1 0   0 
 9345468 15.873  1-17 5628.1 109.4 106.2 4.348 0.073 0.072 0.943 0.071 0.069    1 0   0 
 9345544 15.490  2-17 6201.0 188.0 225.0 4.472 0.052 0.208 1.058 0.144 0.144    2     1 
 9345555 15.899  1-17 4442.0 133.0 133.0 4.679 0.032 0.048 0.638 0.057 0.057  1 2     1 
 9345568 15.766  2-17 5316.8 105.7  94.9 4.442 0.057 0.053 0.860 0.061 0.051  0 1 0   0 
 9345691 14.493  1-17 5273.5  80.8  71.2 4.342 0.032 0.027 0.859 0.041 0.029  0 1 0   0 
 9345696 14.494 16-17 6260.6 121.7 117.7 4.316 0.039 0.042 1.174 0.061 0.075  0 1 0   0 
 9345705 15.801  2-17 5527.6 107.4 104.7 4.404 0.065 0.067 0.911 0.067 0.065    1 0   0 
 9345732 14.932 16-17 6357.4 145.7 168.3 4.073 0.044 0.051 1.337 0.075 0.093  1 1 0   0 
 9345734 13.421  1-17 6579.4 148.4 126.7 4.108 0.032 0.034 1.384 0.070 0.062    3 0   0 
 9345743 15.490  0-17 5416.4 109.2 105.7 3.689 0.028 0.034 1.284 0.064 0.077  2 1 0   0 
 9345771 15.708  1-17 5128.7  83.2  78.5 4.409 0.037 0.034 0.838 0.034 0.027  0 1 1   0 
 9345778 15.304  1-17 5933.5 119.1 110.8 4.250 0.055 0.056 1.075 0.077 0.082    1 0   0 
 9345819 15.805  2-17 6249.0 196.0 239.0 4.428 0.054 0.216 1.130 0.157 0.157  0 2     1 
 9345838 14.999  0-17 6404.9 127.6 115.3 3.673 0.029 0.027 1.954 0.059 0.068  3 3 0   0 
 9345873 14.571 16-17 6442.7 128.0 124.7 4.307 0.033 0.042 1.240 0.052 0.059  0 1 0   0 
 9345905 13.508  0-17 6032.1 114.5 110.7 4.317 0.036 0.039 1.103 0.069 0.071    1 0   0 
 9345917 14.886  1-17 5846.2 124.8 121.2 4.089 0.047 0.046 0.883 0.060 0.053    1 0   0 
 9345924 14.843  1-17 5879.0 103.6 101.2 4.436 0.032 0.044 1.008 0.054 0.069    1 0   0 
 9345943 15.371  1-17 6191.9 130.2 115.1 4.193 0.065 0.065 1.208 0.071 0.088    1 0   0 
 9345973 15.667  1-17 5129.5  89.8  83.3 4.455 0.043 0.036 0.827 0.047 0.035  0 1 0   0 
 9345974 15.503  1-17 5937.6 116.9 111.9 4.304 0.060 0.061 1.058 0.075 0.079    1 0   0 
 9346018 14.173  1-17 5922.2 107.6 110.5 4.117 0.037 0.048 1.138 0.083 0.088    1 0   0 
 9346116 13.981  1-17 6112.5 106.5 106.9 4.365 0.029 0.036 1.143 0.052 0.066    1 0   0 
 9346158 15.216  1-17 5485.5  95.3  93.1 4.539 0.026 0.039 0.875 0.041 0.054    1 0   0 
 9346206 15.130  1-17 5966.1 137.9 117.8 4.318 0.054 0.048 1.066 0.080 0.082    1 0   0 
 9346232 14.078 16-17 5861.1 105.5 105.6 3.998 0.048 0.045 1.221 0.125 0.077  1 1 0   0 
 9346248 14.818  1-17 5939.3 121.0 116.8 4.212 0.048 0.046 0.868 0.060 0.052    1 0   0 
 9346253 18.009  1-17 5752.4 113.5 111.7 3.942 0.076 0.068 1.139 0.090 0.083  3 1 0   0 
 9346317 14.832 16-17 6271.4 134.8 125.6 4.117 0.048 0.048 1.283 0.064 0.079    1 0   0 
 9346322 15.323  1- 3 5319.5  89.3  77.4 4.332 0.046 0.043 0.865 0.049 0.035  0 1 0   0 
 9346333 15.649  4-17 5374.8 102.1  92.6 4.415 0.057 0.051 0.872 0.064 0.053    1 0   0 
 9346345 13.306  0-17 6120.8 120.2 117.6 4.244 0.039 0.041 1.031 0.071 0.071    1 0   0 
 9346362 15.176  1-17 5641.6 109.8 104.4 4.181 0.052 0.052 0.975 0.077 0.071    1 0   0 
 9346370 13.933  1-17 4950.3  85.5  81.8 3.464 0.070 0.089 1.181 0.173 0.202  0 2 0   0 
 9346384 15.923  1-17 5265.2  95.8  92.9 4.577 0.026 0.037 0.803 0.044 0.052    1 0   0 
 9346421 15.643  2- 3 5628.9 106.1 102.8 4.347 0.064 0.062 0.942 0.072 0.069    1 0   0 
 9346431 14.335  1-17 5552.8  90.9  81.4 4.422 0.033 0.025 0.760 0.041 0.028    1 0   0 
 9346451 15.902  4-17 5423.5 103.7  94.2 4.378 0.066 0.060 0.883 0.065 0.054    1 0   0 
 9346505 15.475  1-17 5364.5  95.2  94.7 4.531 0.031 0.043 0.861 0.045 0.058  1 1 0   0 
 9346591 12.913  1-17 6739.3 140.8 132.2 4.164 0.034 0.032 1.394 0.074 0.063  6 1 0   0 
 9346603 15.092  1-17 5559.9 206.4 124.1 3.970 0.340 0.294 1.015 0.359 0.135    1     0 
 9346624 15.569  2-17 6124.6 114.8 110.5 4.403 0.037 0.048 1.080 0.058 0.068    1 0   0 
 9346655 14.299  1-17 4467.7  39.3  47.1 4.663 0.013 0.011 0.595 0.015 0.011  3 1 0   0 
 9346693 15.369  1-17 5570.7  98.0  93.8 4.511 0.029 0.042 0.907 0.045 0.057    1 0   0 
 9346722 15.932  4-17 5034.4  87.4  81.2 4.523 0.041 0.039 0.805 0.046 0.042  1 1 0   0 
 9346732 15.772  1-17 5588.4 106.0 101.9 4.566 0.025 0.032 0.851 0.042 0.045    1 0   0 
 9346769 15.122  1-17 5941.9 108.8 108.2 4.122 0.046 0.054 1.144 0.085 0.094    1 0   0 
 9346780 15.299  1-17 5777.2 132.0 137.9 4.015 0.057 0.052 1.102 0.122 0.087    1 0   0 
 9346790 15.853  4-17 4992.5  87.9  82.5 4.580 0.026 0.035 0.772 0.040 0.045  0 1 0   0 
 9346837 15.463  1-17 5071.2  87.9  81.2 4.536 0.034 0.037 0.809 0.045 0.047  0 1 0   0 
 9346885 13.120  0-17 6176.0 111.0 107.4 3.672 0.026 0.056 1.796 0.060 0.190    1 0   0 
 9346893 15.058  1-17 5551.1 122.9 123.1 3.852 0.042 0.044 1.148 0.072 0.077    1 0   0 
 9346915 14.898  3-16 5370.3 109.2  98.2 4.234 0.151 0.166 0.888 0.066 0.051  1 1     0 
 9346931 15.761  2-17 5760.1 126.1 117.5 3.809 0.083 0.081 1.257 0.103 0.100    1 0   0 
 9346954 15.938  1-17 4806.8  84.7  78.9 4.563 0.030 0.029 0.763 0.039 0.036  1 1 0   0 
 9347056 15.980  1-17 5925.4 117.9 114.2 4.178 0.078 0.075 1.101 0.091 0.089    1 0   0 
 9347089 15.100 16-17 6261.4 132.9 131.6 4.156 0.052 0.052 1.255 0.066 0.082    1 0   0 
 9347105 15.622  1-17 5204.2  97.8  93.2 4.554 0.028 0.039 0.821 0.042 0.053  0 1 0   0 
 9347164 15.494  1-17 5318.6  93.3  79.9 4.209 0.051 0.051 0.881 0.044 0.032  0 1 0   0 
 9347268 15.283  1-17 5743.0 132.7 134.4 4.049 0.056 0.052 1.071 0.119 0.085    1 0   0 
 9347477 13.511  0- 1 4891.2  84.9  96.9 2.608 0.069 0.115 2.438 0.286 0.808  2 2 0   0 
 9347508 15.397  4-17 6003.2 122.7 114.5 3.423 0.096 0.094 1.805 0.142 0.138    2 0   0 
 9347526 14.338  1-17 5608.2 145.6 121.7 3.849 0.068 0.060 1.329 0.093 0.076    1 0   0 
 9347565 13.666  1-17 5860.6 103.7 103.1 4.466 0.024 0.034 0.982 0.043 0.058    1 0   0 
 9347598 14.057 10-10 6644.2 141.5 135.7 4.017 0.036 0.037 1.466 0.077 0.077  1 1 0   0 
 9347638 14.756  1-17 6110.8 124.7 108.9 4.075 0.040 0.049 1.257 0.066 0.107    1 0   0 
 9347650 14.587  1-17 6274.0 133.9 134.4 4.181 0.044 0.041 1.247 0.062 0.078    1 0   0 
 9347731 13.987  2-17 6001.8 113.6 115.5 4.464 0.033 0.039 0.904 0.053 0.056    1 0   0 
 9347789 14.083 16-16 5298.5 128.5 119.5 3.827 0.038 0.045 1.086 0.072 0.083  0 1 0   0 
 9347804 14.265 16-17 6164.7 134.1 117.9 4.115 0.039 0.041 1.249 0.064 0.093  1 1 0   0 
 9347868 15.117  1-17 5788.9 129.2 131.6 4.459 0.056 0.081 0.963 0.074 0.073  3 1     0 
 9347884 14.861  1-17 5909.7 118.6 115.9 4.330 0.047 0.049 1.041 0.076 0.079    1 0   0 
 9347899 15.237  1-17 6435.7 124.2 124.7 4.340 0.033 0.040 1.191 0.051 0.059    1 0 0 0 
 9347963 13.597  0-17 6203.3 128.9 125.3 4.105 0.033 0.035 1.270 0.063 0.086    1 0   0 
 9347970 14.956  1-17 6168.8 136.3 123.0 4.127 0.039 0.044 1.240 0.067 0.091    1 0   0 
 9348093 15.702  1-17 5799.2 119.9 114.8 4.077 0.069 0.074 1.088 0.108 0.085    1 0   0 
 9348133 13.974  1-17 5617.4  96.8  92.1 4.479 0.030 0.040 0.932 0.052 0.063    1 0   0 
 9348143 13.650  1-17 6218.0 123.2 120.1 4.336 0.036 0.039 1.068 0.068 0.071    1 0   0 
 9348193 14.037  1-17 5028.1  81.3  73.8 4.490 0.034 0.024 0.808 0.047 0.033  0 1 0   0 
 9348197 15.032  1-17 5965.0 108.8 107.4 4.371 0.042 0.049 1.052 0.067 0.076    1 0   0 
 9348222 15.671  2-17 5560.2 121.4 116.6 4.136 0.058 0.060 0.959 0.075 0.070    1 0   0 
 9348629 15.561  1-17 5494.6 117.5 110.7 4.389 0.096 0.110 0.902 0.067 0.063    1     0 
 9348775 13.974  2-17 6210.6 115.8 110.3 3.837 0.029 0.032 1.634 0.061 0.076    1 0   0 
 9348814 17.633 14-14 4353.0 153.0 168.0 4.622 0.053 0.025 0.638 0.065 0.058  0 2     1 
 9348816 15.288  1-17 5218.9 102.9  95.5 4.547 0.028 0.039 0.829 0.041 0.054  1 1 0   0 
 9348834 14.952  1-17 5599.2 119.6 113.6 4.153 0.050 0.048 0.967 0.076 0.070  0 1 0   0 
 9348838 14.409  1-17 5444.0  97.6  99.3 4.508 0.030 0.043 0.888 0.047 0.062    1 0   0 
 9348862 15.084  1-17 6270.6 128.4 123.7 4.291 0.043 0.051 1.190 0.069 0.079    1 0   0 
 9348871 17.001 14-14 5405.0 216.0 216.0 3.506 0.816 0.204 1.752 0.204 0.817  0 2     1 
 9348914 14.533  1-17 5968.3 123.3 111.3 4.197 0.039 0.046 1.117 0.074 0.088    1 0   0 
 9348924 14.488  1-17 5473.3 109.1 106.1 4.427 0.045 0.047 0.898 0.068 0.065    1 0   0 
 9348937 14.216  1-17 6748.2 141.5 131.3 4.155 0.040 0.039 1.401 0.076 0.065    1 0   0 
 9348946 12.764  0-17 7156.3 165.0 157.9 4.181 0.032 0.035 1.500 0.080 0.072 10 2 0   0 
 9349049 15.840  1-17 4621.2  52.6  59.1 4.521 0.017 0.015 0.769 0.017 0.016  0 1 1   0 
 9349105 15.129  0-17 5291.3  91.7  81.0 4.171 0.055 0.055 0.907 0.047 0.037  2 1     0 
 9349162 15.515  1-17 4902.6  96.8  91.0 4.519 0.038 0.031 0.789 0.041 0.033  1 1 1   0 
 9349213 13.011  0-17 5870.2 115.1 111.9 3.935 0.055 0.038 1.188 0.130 0.073    1 0   0 
 9349220 13.970  2-17 6225.4 143.2 125.1 4.072 0.036 0.039 1.299 0.068 0.092    1 0   0 
 9349226 12.756  0-17 6191.7 110.5 118.9 3.889 0.033 0.054 1.452 0.073 0.152  1 3 0   0 
 9349371 13.640  1-17 6084.9 144.8 132.8 3.846 0.024 0.036 1.596 0.063 0.144    1 0   0 
 9349379 15.975  4-17 6218.9 132.6 128.1 4.354 0.053 0.065 1.134 0.072 0.078    1 0   0 
 9349426 12.420  0-17 6806.0 269.0 437.0 4.297 0.105 0.195 1.285 0.188 0.229 10 2     1 
 9349482 15.498  1-17 4965.0 111.8 108.3 4.490 0.030 0.039 0.775 0.032 0.027  2 1   0 0 
 9349512 13.202  0-17 6572.2 148.4 128.2 4.172 0.032 0.030 1.319 0.058 0.047    1 0   0 
 9349513 15.888  2-17 5831.2 124.4 120.9 4.108 0.088 0.098 1.090 0.105 0.091    1 0   0 
 9349518 14.956  1-17 6022.5 113.4 110.1 4.411 0.033 0.044 1.053 0.055 0.069    1 0   0 
 9349520 15.382  1-17 6182.1 134.1 123.6 4.251 0.097 0.117 1.173 0.092 0.095    1 0   0 
 9349598 15.271  4-17 5818.2 123.4 115.7 3.901 0.088 0.079 1.199 0.101 0.093    1 0   0 
 9349660 15.462  1-17 5128.5  99.4  92.7 4.563 0.027 0.037 0.804 0.040 0.050  0 1 0   0 
 9349672 14.371  1-17 5897.0 115.1 113.3 4.358 0.042 0.046 1.031 0.073 0.078    1 0   0 
 9349698 12.911  0-17 5080.2  79.8  67.1 4.425 0.030 0.021 0.851 0.040 0.026  2 1 1   0 
 9349731 14.258 16-16 5183.4 124.1 115.4 3.790 0.044 0.055 1.072 0.087 0.102  0 1 0   0 
 9349740 14.437  1-17 5810.0 117.9 112.8 4.312 0.046 0.047 1.007 0.076 0.077    1 0   0 
 9349746 15.352  4-17 5786.0 172.0 189.0 4.480 0.081 0.175 0.876 0.120 0.080    2     1 
 9349799 12.660  0-17 6475.3 136.8 131.1 4.050 0.031 0.032 1.376 0.065 0.060  2 1 0   0 
 9349836 12.162  0-17 5288.9  87.5  87.1 4.473 0.035 0.039 0.918 0.055 0.058  1 1 0   0 
 9349888 15.366  1-17 5615.7 139.7 130.3 4.370 0.049 0.048 0.938 0.078 0.073    1 0   0 
 9349935 15.804  1-17 6074.4 120.6 117.2 4.302 0.069 0.072 1.109 0.075 0.081    1 0   0 
 9349943 15.249  1-17 5966.6 124.4 115.6 4.236 0.055 0.056 1.095 0.078 0.084    1 0   0 
 9349962 15.115  1-17 6286.4 122.1 115.8 4.355 0.036 0.047 1.158 0.058 0.069    1 0   0 
 9350077 14.549  1-17 5892.6 124.9 122.7 4.144 0.040 0.045 1.107 0.090 0.093    1 0   0 
 9350097 14.335  1-17 5406.2 102.6 101.9 4.502 0.034 0.044 0.880 0.051 0.062  1 1 0   0 
 9350139 12.908  1-17 6134.4 124.7 125.2 3.860 0.056 0.043 1.302 0.160 0.067  1 1 0   0 
 9350170 15.798  2-17 5365.6 112.5  96.6 4.378 0.059 0.052 0.870 0.062 0.047  1 1 0   0 
 9350249 13.495  0-17 6061.7 115.1 105.2 4.081 0.032 0.049 1.195 0.067 0.102    1 0   0 
 9350264 13.696  1-17 6319.0 131.3 120.9 4.189 0.036 0.039 1.162 0.059 0.080    1 0   0 
 9350278 14.970  1-17 5423.7  96.6  92.5 4.495 0.037 0.047 0.885 0.052 0.062    1 0   0 
 9350337 15.575  2-17 5931.5 114.5 116.0 4.106 0.078 0.086 1.140 0.101 0.096    1 0   0 
 9350392 15.601  1-17 6439.2 133.7 127.8 4.212 0.076 0.083 1.286 0.071 0.074    1 0   0 
 9350405 14.301  1-17 6368.3 130.2 126.1 3.974 0.041 0.044 1.416 0.077 0.091    1 0   0 
 9350442 14.872  1-17 5930.0 141.1 171.6 4.092 0.042 0.046 1.152 0.102 0.115    1 0   0 
 9350470 14.903  1-17 6181.9 119.2 118.8 3.931 0.055 0.061 1.383 0.099 0.126    1 0   0 
 9350483 15.876  4-17 5566.7 128.7 109.4 4.437 0.060 0.063 0.922 0.068 0.067    1 0   0 
 9350500 15.333  4-17 6086.7 142.8 171.4 4.288 0.046 0.054 1.120 0.083 0.096    1 0   0 
 9350507 15.613  4-17 5756.7 124.5 121.1 3.998 0.087 0.077 1.106 0.100 0.085    1 0   0 
 9350568 14.231  1-17 5144.0 138.2 113.5 3.669 0.041 0.064 1.225 0.110 0.158  0 1 0   0 
 9350597 14.908  1-17 6000.8 110.2 104.3 4.466 0.024 0.033 1.006 0.043 0.056    1 0   0 
 9350612 14.559  1-17 5792.3 102.9 102.4 4.431 0.036 0.045 0.986 0.060 0.071    1 0   0 
 9350690 14.731  4-17 6282.7 118.2 112.7 4.407 0.023 0.031 1.112 0.043 0.057 10 1 0   0 
 9350728 15.366  4-17 5764.5 122.0 118.0 3.984 0.074 0.062 1.116 0.098 0.080    1 0   0 
 9350740 15.672  1-17 5527.8 115.5 109.0 4.319 0.060 0.057 0.913 0.070 0.063    1 0   0 
 9350785 15.448  1-17 4998.7  89.7  82.3 4.522 0.037 0.032 0.801 0.046 0.039  1 1 0   0 
 9350853 15.718  4-17 5722.0 190.0 190.0 4.537 0.066 0.154 0.820 0.096 0.079    2     1 
 9350873 14.956  1-17 6122.7 116.0 112.3 4.369 0.035 0.046 1.105 0.058 0.075  1 1 0   0 
 9350907 14.136  1-17 6169.1 137.4 120.0 4.137 0.032 0.043 1.237 0.063 0.088    1 0   0 
 9350917 15.018  1-17 5491.0 181.0 165.0 4.553 0.085 0.076 0.689 0.082 0.035  0 2     1 
 9350968 15.440  1-17 5863.3 123.7 123.4 4.163 0.049 0.056 1.083 0.093 0.092    1 0   0 
 9350999 14.883  1-17 5894.9 116.2 113.9 4.336 0.046 0.048 1.034 0.075 0.078    1 0   0 
 9351041 15.780  4-17 6075.3 119.7 111.5 4.145 0.080 0.073 1.185 0.082 0.095    1 0   0 
 9351053 10.943  0-17 6806.1 136.9 141.6 4.269 0.023 0.029 1.357 0.052 0.054  1 3 0   0 
 9351057 13.584  0-17 5337.0 124.8 123.0 3.798 0.025 0.030 1.281 0.045 0.061  0 1 0   0 
 9351100 15.629  2- 3 6127.9 120.4 117.3 4.326 0.053 0.061 1.121 0.069 0.078    1 0   0 
 9351273 11.726  0-17 5395.7  78.5  67.8 4.260 0.023 0.019 0.834 0.031 0.024  0 1 0   0 
 9351411 15.489  4-17 6059.5 123.1 120.4 4.369 0.046 0.059 1.082 0.070 0.077    1 0   0 
 9351433 14.991  1-17 6249.6 138.6 130.7 4.227 0.045 0.052 1.214 0.069 0.084    1 0   0 
 9351498 13.963  2-17 6516.6 141.9 126.5 4.053 0.033 0.035 1.309 0.055 0.060    1 0   0 
 9351499 15.014  1-17 5201.3  95.8  91.4 4.573 0.022 0.034 0.806 0.036 0.051  1 1 0   0 
 9351601 12.510  0-17 6152.9 123.5 117.6 3.982 0.050 0.041 1.186 0.117 0.067    1 0   0 
 9351730 15.124  1-17 5765.6 115.2 112.4 4.237 0.050 0.052 1.008 0.081 0.078    1 0   0 
 9351756 14.720  4-17 5412.4 101.2  96.4 4.445 0.045 0.045 0.883 0.066 0.061    1 0   0 
 9351769 12.622  0-17 6306.8 120.3 109.2 3.912 0.031 0.038 1.479 0.069 0.117  1 1 0   0 
 9351795 14.989  1-17 5630.2 110.9 108.8 4.374 0.048 0.049 0.941 0.073 0.070    1 0   0 
 9351844 15.687  4-17 6179.7 130.9 118.4 4.077 0.088 0.089 1.267 0.093 0.102    1 0   0 
 9351978 13.667  1-17 6240.5 116.6 116.4 4.340 0.032 0.039 1.122 0.058 0.070    1 0   0 
 9352022 15.627  1-17 6060.6 121.0 117.3 4.223 0.066 0.067 1.139 0.076 0.086    1 0   0 
 9352026 15.491  1-17 5269.8 100.5  94.7 4.547 0.028 0.041 0.836 0.042 0.055  1 1 0   0 
 9352119 15.680  1-17 4300.3  80.8  70.4 4.638 0.018 0.020 0.654 0.023 0.020  1 1 0   0 
 9352136 14.826  1-17 6244.0 153.0 219.0 4.460 0.054 0.216 1.069 0.144 0.144    2     1 
 9352172 15.607  2-17 5510.8 123.8 120.1 3.803 0.067 0.066 1.188 0.095 0.098    1 0   0 
 9352195 15.762  2-17 5439.1 105.4 103.3 4.489 0.042 0.054 0.886 0.055 0.062    1 0   0 
 9352269 15.172  1-17 5329.0 112.7 105.3 4.110 0.157 0.133 0.898 0.070 0.051    1     0 
 9352330 15.434  1-17 4745.9  83.2  76.7 4.522 0.026 0.019 0.775 0.029 0.022  0 1 0   0 
 9352358 15.307  1-17 5895.8 126.3 130.0 4.169 0.048 0.054 1.095 0.090 0.094    1 0   0 
 9352429 15.824  2-17 5423.6 111.9  98.1 4.199 0.063 0.061 0.899 0.062 0.050    1 0   0 
 9352460 15.073  1-17 6012.2 135.5 127.8 4.215 0.044 0.047 1.123 0.081 0.089  0 1 0   0 
 9352534 15.697  4-17 5755.8 110.1 106.2 4.467 0.039 0.051 0.960 0.057 0.065    1 0   0 
 9352589 15.480  1-17 5199.9  87.1  77.1 4.395 0.037 0.030 0.844 0.041 0.029  1 1 0   0 
 9352599 15.786  1-17 4919.0  88.4  82.9 4.524 0.037 0.031 0.789 0.042 0.035  0 1 0   0 
 9352751 13.968  1-17 5939.2 105.4 103.2 4.419 0.029 0.040 1.031 0.054 0.071    1 0   0 
 9352792 13.342  0-17 6601.1 134.4 140.1 4.065 0.033 0.034 1.416 0.073 0.068    3 0   0 
 9352844 14.901  1-17 6149.6 129.0 114.9 4.208 0.041 0.053 1.187 0.069 0.087    1 0   0 
 9352886 14.722 16-17 6094.0 127.3 105.4 4.119 0.041 0.044 1.218 0.068 0.095  0 1 0   0 
 9352903 15.990  4-17 5729.3 117.9 115.2 4.167 0.081 0.081 1.017 0.090 0.080  0 1 0   0 
 9352976 12.114  0-17 6255.1 122.6 114.2 4.263 0.037 0.039 1.196 0.071 0.077  1 1 0   0 
 9353075 14.313 16-17 6324.0 118.2 111.3 3.848 0.041 0.049 1.538 0.078 0.148    3 0   0 
 9353098 15.227  4-17 5844.0 117.5 114.1 4.317 0.052 0.052 1.019 0.076 0.078    1 0   0 
 9353165 14.838  1-17 5916.4 117.5 116.5 3.984 0.060 0.054 1.185 0.129 0.082    1 0   0 
 9353182 14.826  0-17 6171.1 130.2 115.6 4.056 0.030 0.033 1.355 0.059 0.068  3 1 0   0 
 9353192 15.562  4-17 5873.4 114.3 109.5 4.160 0.063 0.066 1.088 0.092 0.087    1 0   0 
 9353216 13.354  0-17 6135.5 128.3 119.9 4.168 0.042 0.038 1.198 0.066 0.090    1 0   0 
 9353269 14.607  1-17 5959.7 119.9 113.1 4.270 0.044 0.046 1.078 0.074 0.081  1 1 0   0 
 9353309 14.629  0-17 6201.1 123.5 124.8 3.615 0.071 0.071 1.688 0.163 0.127  2 1 0   0 
 9353346 15.149  4-17 5732.3 112.7 109.1 4.402 0.047 0.053 0.972 0.069 0.074    1 0   0 
 9353352 15.676  1-17 6080.8 116.9 105.9 4.109 0.074 0.073 1.209 0.085 0.098  0 1 0   0 
 9353374 15.192  0-17 5615.5 113.8 106.3 3.365 0.013 0.025 1.887 0.057 0.061  2 2 0   0 
 9353424 13.282  0-17 6103.3 129.5 115.3 4.173 0.042 0.039 1.185 0.068 0.089    1 0   0 
 9353521 14.892 16-17 6384.5 130.5 127.9 4.273 0.042 0.042 1.241 0.061 0.071    1 0   0 
 9353577 15.297  4-17 5370.7  96.2  82.3 4.323 0.045 0.041 0.873 0.056 0.041    1 0   0 
 9353650 14.027  1-17 4736.1  74.6  64.2 3.422 0.066 0.038 0.940 0.136 0.067  2 2 0   0 
 9353679 15.179  4-17 4255.1  82.8  59.2 4.611 0.026 0.026 0.669 0.032 0.025  1 1 0   0 
 9353684 15.531  1-17 5539.0 106.7 103.2 4.513 0.030 0.043 0.900 0.047 0.058    1 0   0 
 9353709 13.869  1-17 6455.0 154.0 193.0 4.410 0.062 0.200 1.136 0.152 0.137    2     1 
 9353820 13.816  1-17 6090.4 116.8 105.7 4.141 0.031 0.039 1.201 0.065 0.091  8 3 0   0 
 9353832 15.740  2- 3 5498.1 101.5  97.6 4.543 0.027 0.039 0.870 0.043 0.053    1 0   0 
 9353844 15.766  1-17 5799.1 109.3 106.1 4.453 0.040 0.052 0.976 0.058 0.066    1 0   0 
 9353857 15.667  2- 3 5713.4 111.4 107.2 4.427 0.049 0.057 0.962 0.064 0.071    1 0   0 
 9353859 12.545  0-17 5117.9 119.4  93.9 3.541 0.043 0.060 1.439 0.116 0.153  2 1 0   0 
 9353875 14.918  1-17 5968.2 120.1 111.8 4.261 0.046 0.049 1.085 0.074 0.082    1 0   0 
 9353973 14.473 16-17 6308.3 130.1 129.3 4.104 0.077 0.076 1.298 0.077 0.085    1 0   0 
 9354030 15.974  1-17 5773.5 111.7 107.6 4.398 0.058 0.068 0.983 0.068 0.073    1 0   0 
 9354052 15.545  2- 3 6025.4 118.5 114.6 4.307 0.057 0.059 1.090 0.073 0.080    1 0   0 
 9354106 13.810  1-17 5386.4 106.2  96.1 4.546 0.039 0.054 0.844 0.058 0.061    1     0 
 9354174 14.046  1-17 5937.2 123.1 117.0 4.295 0.041 0.044 1.060 0.076 0.080    1 0   0 
 9354251 13.065  1-17 6378.6 119.6 114.3 4.312 0.025 0.028 1.248 0.047 0.061    1 0   0 
 9354258 13.945  1-17 6326.6 121.5 124.3 4.302 0.032 0.039 1.206 0.063 0.074    1 0   0 
 9356753 15.278  0-17 6648.1 137.7 130.8 3.797 0.034 0.034 1.693 0.082 0.078  3 2 0   0 
 9356789 15.606  2-17 5135.8  99.7  94.4 4.577 0.023 0.034 0.793 0.037 0.049  0 1 0   0 
 9356895 15.673  2- 3 5766.4 122.6 117.4 4.264 0.059 0.061 1.002 0.079 0.078    1 0   0 
 9356921         6- 9 3020.0   0.0   0.0 5.184 0.000 0.000 0.120 0.000 0.000  0 2     1 
 9357029 13.734  1-17 6331.7 135.5 137.5 4.219 0.029 0.039 1.251 0.065 0.074    1 0   0 
 9357030 15.757  4-17 5639.3 126.7 122.9 4.026 0.066 0.057 1.039 0.081 0.074  3 1 0   0 
 9357102 15.656  2-17 4655.2  86.3  85.8 4.666 0.018 0.021 0.638 0.025 0.025  0 1 0   0 
 9357240 15.473  1-17 5907.8 130.2 124.5 4.267 0.055 0.053 0.901 0.070 0.061    1 0   0 
 9357287 12.982  0-17 5604.4  93.8  89.1 4.478 0.021 0.032 1.006 0.039 0.054  1 1 0   0 
 9357455  9.563  0-17 6173.5 105.8 122.7 3.427 0.023 0.024 1.735 0.061 0.050  9 2 0   0 
 9357617 15.194  1-17 6260.0 174.0 239.0 4.433 0.056 0.210 1.118 0.157 0.157    2     1 
 9357649 14.952  3-16 5906.4 116.4 111.0 4.269 0.046 0.046 1.150 0.065 0.072    1 0   0 
 9357855 15.634  2-17 5517.3 102.7 100.8 4.522 0.030 0.043 0.890 0.045 0.056    1 0   0 
 9357897 15.737  1-17 5505.2 113.3 107.4 4.475 0.051 0.055 0.842 0.058 0.056    1 0   0 
 9361905 12.945  1-17 6135.8 119.3 114.4 3.862 0.031 0.051 1.511 0.067 0.158    1 0   0 
 9362370 13.053  0-17 6396.8 136.6 129.4 3.806 0.040 0.052 1.533 0.082 0.165    1 0   0 
 9362445 13.167  0-17 6405.5 125.1 114.2 3.709 0.040 0.041 1.776 0.080 0.107  8 3 0   0 
 9362518 12.921  0-17 6678.2 143.0 133.9 4.042 0.032 0.033 1.477 0.072 0.069    1 0   0 
 9362722 15.990  0-17 5537.7 133.2 125.7 3.956 0.035 0.035 1.095 0.059 0.061  2 1 0   0 
 9362973 14.092 16-16 5842.6 139.7 125.3 4.360 0.047 0.042 0.828 0.064 0.052    1 0   0 
 9363094 14.679  1-17 6112.7 144.9 131.1 4.209 0.037 0.046 1.173 0.070 0.090    1 0   0 
 9363253 16.274  7- 7 4608.9  92.3  87.7 4.583 0.027 0.025 0.731 0.034 0.031  0 1 0   0 
 9363292 15.190  1- 3 6347.8 172.3 189.2 4.118 0.040 0.046 1.308 0.075 0.091    1 0   0 
 9363293 15.575  2-17 5982.8 135.6 131.8 4.327 0.053 0.057 1.069 0.075 0.082    1 0   0 
 9363924 13.630  1-17 6370.2 147.9 144.1 3.943 0.046 0.042 1.245 0.116 0.065    1 0   0 
 9364014 14.015 10-10 6300.6 130.5 120.7 4.417 0.017 0.025 1.107 0.034 0.052    1 0   0 
 9364106 15.974  2-17 4891.0 146.0 146.0 4.551 0.072 0.039 0.722 0.083 0.053  0 2 1   1 
 9364269 13.971  1-17 5790.5 122.5 112.5 4.083 0.035 0.055 1.232 0.063 0.116  0 1 0   0 
 9364290 14.623  1-17 5919.3 119.7 122.7 4.364 0.037 0.043 1.091 0.064 0.073    1 0 0 0 
 9364434 14.275  1-17 5698.1  73.1  74.3 4.200 0.045 0.047 0.754 0.020 0.016  0 1 1   0 
 9364543 13.630  1-17 6582.7 141.8 151.2 3.541 0.038 0.073 2.054 0.111 0.199    2 0   0 
 9364562 12.007  0-17 6416.0 139.5 127.8 4.052 0.032 0.033 1.384 0.068 0.062    1 0   0 
 9364609 13.747  1-17 5233.5  94.1  86.4 4.510 0.037 0.034 0.808 0.051 0.048  1 1 0 0 0 
 9364643 15.017  1-17 6367.9 156.0 150.6 4.136 0.051 0.052 1.305 0.067 0.073    1 0   0 
 9364806 12.753  0-17 6047.2 130.4 128.9 3.954 0.040 0.049 1.307 0.108 0.099    1 0   0 
 9364843 15.051  1-17 5636.1 111.5 106.6 4.491 0.029 0.041 0.930 0.048 0.061  1 1 0   0 
 9364897 13.656  1-17 6666.9 144.1 152.5 4.074 0.032 0.032 1.389 0.066 0.058    1 0   0 
 9365077 13.597  0-17 5954.0 120.5 134.1 4.077 0.049 0.045 1.085 0.109 0.079  2 1 0   0 
 9365241 15.201  1-17 5919.9 127.5 142.3 4.094 0.046 0.058 1.143 0.100 0.098  0 1 0   0 
 9365395 13.971  1-17 5905.4 142.6 132.5 4.113 0.041 0.039 0.839 0.059 0.050    1 0   0 
 9365474 12.854  0-17 5611.5 125.8 118.7 4.051 0.052 0.048 0.885 0.065 0.057    1     0 
 9365545 15.973  4-17 4716.6  98.8  91.6 4.631 0.020 0.025 0.692 0.030 0.032  1 1 0   0 
 9366236 13.132  0-17 6599.2 155.8 144.3 3.983 0.035 0.036 1.482 0.079 0.081  1 1 0   0 
 9366265 11.445  0-17 5652.1 106.6 101.1 4.195 0.042 0.042 0.974 0.076 0.070    1 0   0 
 9366275 14.192  1-17 6506.4 139.4 133.0 4.330 0.022 0.029 1.246 0.042 0.057    1 0   0 
 9366335 13.070  0-17 6289.8 111.7 133.3 4.326 0.020 0.032 1.264 0.042 0.057    1 0   0 
 9366441 13.752  1-17 6390.7 121.9 117.8 4.377 0.019 0.028 1.170 0.037 0.057    1 0   0 
 9366533 13.754  1-17 5348.4 111.6 106.3 4.487 0.038 0.042 0.869 0.058 0.061  0 1 0   0 
 9366541 15.553  2- 3 5578.8 160.1 152.5 3.887 0.054 0.054 1.122 0.079 0.081  2 1 0   0 
 9366560 14.786  1-17 6013.9 127.8 125.7 4.349 0.041 0.047 1.074 0.071 0.080    1 0   0 
 9366617 13.961  1-17 5733.2 145.7 140.0 4.001 0.055 0.042 1.092 0.094 0.076  0 1 0 0 0 
 9366740 14.941  1-17 6115.7 145.5 148.8 3.817 0.059 0.063 1.430 0.153 0.120  0 1 0   0 
 9366785 13.580  0-17 6231.7 118.2 114.9 4.386 0.022 0.034 1.127 0.043 0.065    1 0   0 
 9366790 15.751  1-17 5999.7 142.6 135.8 4.204 0.069 0.068 1.123 0.085 0.093    1 0   0 
 9366818 14.285 16-16 6014.9 129.3 130.3 4.171 0.043 0.045 1.150 0.072 0.095    1 0   0 
 9366914 15.433  1-17 5967.1 131.4 127.9 4.379 0.046 0.057 1.049 0.067 0.077  0 1 0   0 
 9366960 15.361  4-17 5370.0 114.6 110.6 4.569 0.023 0.034 0.829 0.039 0.050  0 1 0   0 
 9366971 13.372  0-17 5829.3 106.9 103.1 4.465 0.024 0.037 0.984 0.045 0.065    1 0   0 
 9366988 13.428  8-17 5899.2 123.6 121.7 4.368 0.041 0.047 1.030 0.072 0.079  3 1 0   0 
 9366989 14.914  1-17 6033.3 122.1 119.9 4.383 0.036 0.047 1.070 0.061 0.075  6 1 0   0 
 9366994 15.036  1-17 7742.0 185.5 168.4 4.201 0.032 0.035 1.645 0.080 0.086  5 2 0   0 
 9367112 12.332  0-17 6230.5 132.2 124.3 4.105 0.034 0.037 1.279 0.062 0.079    1 0   0 
 9367233 11.517  0-17 6135.5 129.2 112.7 4.059 0.031 0.046 1.279 0.062 0.114  2 1 0   0 
 9367318 14.335 16-17 6605.8 163.1 147.0 4.014 0.038 0.038 1.458 0.082 0.080    1 0   0 
 9367395 13.733  1-17 6349.8 143.3 151.4 4.170 0.034 0.036 1.278 0.061 0.071    1 0   0 
 9367431 15.255  1-17 6188.5 126.7 118.5 4.448 0.026 0.032 1.044 0.046 0.054    1 0   0 
 9367447 15.328  0-17 5219.8 163.2 166.5 3.533 0.028 0.059 1.689 0.061 0.142  2 1 0   0 
 9367466 14.918  1-17 5890.4 125.2 118.6 4.454 0.027 0.038 1.002 0.049 0.066    1 0   0 
 9367584 14.822  1-17 5747.7 138.1 131.5 4.233 0.049 0.051 1.003 0.083 0.080  0 1 0   0 
 9367599 14.582  1-17 5966.5 121.9 134.7 4.068 0.041 0.056 1.186 0.091 0.105    1 0   0 
 9367755 15.077  1-17 5913.6 122.3 123.6 4.134 0.052 0.057 1.120 0.091 0.092    1 0   0 
 9367780 15.068  1-17 5968.8 149.3 141.0 4.282 0.047 0.049 1.078 0.080 0.087    1 0   0 
 9367813 15.041  0-17 6756.8 141.4 131.8 3.832 0.033 0.030 1.672 0.081 0.077  2 2 0   0 
 9367849 13.920  2-17 5751.2 120.5 105.3 4.298 0.044 0.039 0.816 0.058 0.044    1 0   0 
 9367919 15.432  1-17 5987.4 139.6 140.1 4.405 0.036 0.047 1.047 0.063 0.076    1 0   0 
 9367932 15.046  1-17 5228.2 102.4  98.4 4.574 0.022 0.034 0.808 0.036 0.051  1 1 0   0 
 9368034 14.202  1-17 6093.2 138.5 123.9 4.150 0.033 0.038 1.179 0.069 0.091    1 0   0 
 9368104 14.386  1-17 5605.2 102.6  97.0 4.536 0.020 0.032 0.894 0.036 0.050    1 0   0 
 9368360 14.954  1-17 6244.7 170.4 160.7 3.511 0.108 0.084 1.797 0.150 0.128  1 1 0   0 
 9368424 15.726  4-17 4726.8  96.6  87.8 4.602 0.022 0.027 0.726 0.034 0.035  8 1 0   0 
 9368436 15.817  4-17 6033.4 170.3 159.3 4.225 0.062 0.064 1.129 0.085 0.097  6 1 0   0 
 9368524 10.932  1-17 6435.0 157.3 150.5 3.406 0.059 0.049 1.970 0.114 0.101    2 0   0 
 9368540 15.821  4-17 6391.4 167.3 176.5 4.342 0.044 0.051 1.193 0.071 0.087    1 0   0 
 9368565 14.850  1-17 6214.4 124.7 117.7 4.442 0.022 0.029 1.059 0.040 0.052    1 0   0 
 9368567 14.432  1-17 6408.2 142.1 135.7 4.299 0.031 0.041 1.238 0.059 0.071    1 0   0 
 9368574 14.070  1-17 6494.1 147.7 144.3 4.215 0.037 0.038 1.274 0.057 0.054    1 0   0 
 9368744 12.746  0-17 6022.2 117.5 112.9 4.331 0.041 0.042 1.048 0.072 0.071    1 0   0 
 9368780 15.528  1-17 5289.1  99.3  93.4 4.579 0.021 0.032 0.809 0.034 0.048  2 1 0   0 
 9369088 15.857  4-17 6410.3 146.4 159.0 4.407 0.046 0.043 1.117 0.071 0.085    1 0   0 
 9369097 15.545  1-17 4838.6  98.2  93.6 4.610 0.021 0.028 0.726 0.035 0.038  0 1 0   0 
 9369160 15.720  2- 3 6227.2 157.9 244.2 4.391 0.046 0.052 1.107 0.075 0.091    1 0   0 
 9369234 14.959  1-17 5590.3 100.5  95.9 4.517 0.020 0.029 0.945 0.037 0.043    1 0   0 
 9369238 15.233  1-17 5225.6  95.7  84.2 4.385 0.039 0.033 0.848 0.043 0.030  1 1 1   0 
 9369265 13.995  2-17 6731.9 138.3 154.4 4.126 0.033 0.032 1.372 0.065 0.055    1 0   0 
 9369271 13.831  1-17 6300.6 128.4 130.2 4.303 0.034 0.038 1.195 0.064 0.077    1 0   0 
 9369349 13.711  1-17 6015.2 122.5 114.9 4.070 0.030 0.045 1.265 0.062 0.113    1 0   0 
 9369373 13.960  1-17 6481.0 136.7 133.1 4.034 0.037 0.037 1.497 0.070 0.071    1 0   0 
 9369490 13.008  0-17 6564.9 153.3 147.3 4.155 0.032 0.032 1.294 0.052 0.048    1 0   0 
 9369565 13.557  0-17 6318.0 169.0 206.0 4.227 0.185 0.185 1.080 0.181 0.131    2     1 
 9369617 14.498 16-16 6225.2 345.0 386.6 4.036 0.033 0.034 1.460 0.120 0.116    1 0   0 
 9369681 15.302  1- 3 6589.5 150.7 149.1 4.261 0.050 0.058 1.306 0.066 0.066    1 0   0 
 9369703 14.245 16-16 5660.9 138.6 135.7 4.074 0.052 0.045 1.068 0.124 0.075    1 0   0 
 9369710 15.947  4-17 6114.2 142.8 144.8 4.366 0.053 0.067 1.097 0.074 0.082    1 0   0 
 9369725 14.604  1-17 5888.0 114.1 111.7 4.423 0.033 0.044 1.015 0.058 0.073  0 1 0   0 
 9369756 15.699  2-17 6111.8 161.4 137.4 4.161 0.071 0.068 1.195 0.081 0.099    1 0   0 
 9369765 12.395  0-17 7302.8 166.1 169.8 4.127 0.035 0.035 1.474 0.075 0.068    2 0   0 
 9369809 12.392  1-17 7603.6 178.6 163.5 3.961 0.032 0.034 2.079 0.064 0.068  9 2 0   0 
 9369877 15.199  1-17 6053.5 126.3 124.6 4.396 0.041 0.051 1.041 0.060 0.067    1 0   0 
 9385949 13.026  2-15 6257.9 129.4 128.8 4.205 0.035 0.040 1.183 0.062 0.079    1 0   0 
 9385976 14.742  1-17 5488.0  92.9  89.7 4.579 0.017 0.028 0.833 0.029 0.041  1 1 0   0 
 9385991 15.629  1-17 5201.2  83.7  75.7 4.392 0.036 0.030 0.844 0.040 0.029  1 1 0   0 
 9386002 10.250  0-17 6225.0 156.0 187.0 4.327 0.128 0.208 1.033 0.185 0.108  2 2     1 
 9386033 13.575  0-17 6179.0 117.0 104.2 4.141 0.033 0.037 1.170 0.059 0.084    1 0   0 
 9386115 14.620  1-17 5404.7 112.2 110.0 3.931 0.039 0.042 1.018 0.063 0.067    1 0   0 
 9386130 13.664  1-17 6630.5 156.2 134.5 4.135 0.030 0.032 1.294 0.049 0.048    1 0   0 
 9386146 14.069  1-17 6000.9 115.5 107.5 4.187 0.039 0.044 1.136 0.070 0.088    1 0   0 
 9386171 15.845  1-17 4808.3  88.6  82.8 4.610 0.022 0.028 0.724 0.035 0.037  0 1 0   0 
 9386200 15.303  1- 3 5749.2 113.6 113.1 3.906 0.063 0.057 1.163 0.081 0.080    1 0   0 
 9386206 15.273  1-17 5218.5  87.8  85.8 4.497 0.034 0.042 0.916 0.047 0.054  0 1 0   0 
 9386250 15.228  1-17 5369.8  94.6  80.1 4.268 0.042 0.038 0.879 0.052 0.038  0 1 0   0 
 9386259 13.329  0-17 5946.9 105.3 103.0 4.042 0.028 0.050 1.296 0.055 0.123    1 0   0 
 9386270 14.979  1-17 5642.8 107.9 104.5 4.355 0.049 0.048 0.945 0.073 0.070    1 0   0 
 9386354 13.414  0-17 5556.8 114.2 111.6 3.897 0.033 0.036 1.105 0.065 0.066    1 0   0 
 9386461 15.022  1-17 5725.8 108.6 105.1 4.389 0.047 0.051 0.971 0.071 0.074    1 0   0 
 9388303 10.250  2-17 5411.5  95.6  92.6 4.573 0.025 0.036 0.825 0.043 0.049  3 1 0   0 
 9388304 15.969  1-17 5122.7  92.4  86.8 4.577 0.027 0.038 0.787 0.044 0.050  9 1 0   0 
 9388347 15.396  1- 3 5833.7 102.3  98.3 4.499 0.027 0.036 0.950 0.046 0.055    1 0   0 
 9388398 15.839  2- 2 5654.4  99.8  95.4 4.515 0.032 0.043 0.911 0.050 0.055    1 0   0 
 9388448 15.755  2-17 6277.0 168.0 205.0 4.417 0.054 0.202 1.148 0.157 0.157    2     1 
 9388470 13.997  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9388537 15.645  2- 3 5666.2 120.1 114.1 3.947 0.069 0.065 1.102 0.083 0.080    1 0   0 
 9388574 13.930  1-17 5548.4 117.1 102.3 4.011 0.038 0.031 1.116 0.055 0.053    1 0   0 
 9388575 15.373  1-17 5628.0 152.0 152.0 4.575 0.042 0.168 0.903 0.088 0.107    2     1 
 9388659 15.663  1-17 5792.7 112.6 111.4 4.182 0.057 0.060 1.040 0.089 0.081    1 0   0 
 9388687 15.918  1-17 4675.8  80.2  72.7 4.530 0.024 0.018 0.766 0.026 0.021  1 1 1   0 
 9388688 14.845  1-17 4967.6 102.1  91.1 3.634 0.065 0.078 1.066 0.143 0.156  0 1 0   0 
 9388697 14.762  1-17 5618.5 110.9 106.0 4.175 0.047 0.046 0.967 0.076 0.069    1 0   0 
 9388747 15.373  0-17 5724.2 109.9 106.0 3.931 0.035 0.034 1.045 0.064 0.059  2 1 0   0 
 9388748 13.177  0-17 5621.3 111.2 113.1 4.080 0.052 0.039 1.054 0.098 0.067    1 0   0 
 9388752 15.373  0-17 6093.5 114.1 130.0 3.679 0.029 0.026 1.371 0.051 0.056  2 1 0   0 
 9388780 15.912  1-17 3933.1  78.5  76.8 4.669 0.014 0.014 0.567 0.013 0.014  1 1 0   0 
 9388802 12.986  0-17 6006.1 143.6 132.1 4.226 0.038 0.038 0.975 0.079 0.071    1 0   0 
 9388875 13.111  1-17 5744.6 112.3 107.1 4.262 0.056 0.058 0.994 0.077 0.075  2 1 0   0 
 9388939 15.494  1-17 4581.5  79.3  74.0 4.571 0.026 0.020 0.737 0.032 0.026  0 1 0   0 
 9388986 15.100  1-17 5931.9 108.0 105.6 4.411 0.036 0.046 1.030 0.058 0.072    1 0   0 
 9389016 15.968  4-17 5241.1 107.2 103.6 4.546 0.032 0.045 0.829 0.047 0.055  0 1 0   0 
 9389019 15.748  1-17 5283.2  97.4  91.4 4.606 0.022 0.029 0.768 0.037 0.044    1 0   0 
 9389048 15.924  2-17 5465.6 111.7 101.9 4.196 0.066 0.065 0.911 0.066 0.057  0 1 0   0 
 9389094 14.938  1-17 6145.9 129.4 109.6 4.144 0.044 0.047 1.221 0.066 0.089    1 0   0 
 9389122 15.029  1-17 5579.8 110.9 105.6 4.147 0.044 0.042 0.961 0.073 0.067  3 1 0   0 
 9389134 14.923  1-17 6080.2 117.1 117.2 4.283 0.047 0.048 1.120 0.073 0.080    1 0   0 
 9389135 15.837  1-17 5500.0 108.5 104.4 4.416 0.058 0.061 0.904 0.066 0.065    1 0   0 
 9389193 15.071  1-17 5293.0 123.6 113.8 3.843 0.042 0.045 1.061 0.079 0.085  0 1 0   0 
 9389208 13.551  0-17 6010.3 104.0 110.1 4.159 0.038 0.042 1.112 0.076 0.082    1 0   0 
 9389222 14.653  1-17 5794.6 121.8 115.8 3.905 0.046 0.040 1.182 0.077 0.074    1 0   0 
 9389245 14.991  0-17 5827.7 116.4 117.0 4.071 0.037 0.038 0.864 0.055 0.050  2 1 0 1 0 
 9389708 13.437  0-17 5117.5  83.6  81.0 4.568 0.026 0.032 0.774 0.038 0.046  1 1 0   0 
 9389715 15.329  1-17 5675.5 107.3 103.6 4.401 0.049 0.054 0.954 0.070 0.071    1 0   0 
 9389776 12.221  0-17 4916.6  84.6  77.3 2.973 0.078 0.077 1.550 0.254 0.228  2 2 0   0 
 9389851 15.297  1-17 5066.8  84.3  77.1 4.458 0.033 0.024 0.819 0.041 0.028  0 1 0   0 
 9389903 12.660  0-17 6394.8 123.7 124.5 4.305 0.032 0.038 1.144 0.058 0.070    1 0   0 
 9389973 13.764  1-17 6177.8 113.2 119.4 4.211 0.036 0.042 1.069 0.068 0.075    1 0   0 
 9389977 15.672  2-17 5555.2 100.6  99.4 4.459 0.046 0.057 0.917 0.060 0.065    1 0   0 
 9390071 15.173  1-17 5512.1 114.8 110.5 3.985 0.049 0.049 1.015 0.068 0.068    1 0   0 
 9390072 15.455  1-17 5687.6 110.3 105.2 4.277 0.055 0.056 0.970 0.074 0.072    1 0   0 
 9390257 12.438  0-17 6309.4 123.2 115.4 3.953 0.030 0.033 1.445 0.068 0.080    1 0   0 
 9390259 14.638  1-17 4913.1  88.6  82.6 4.549 0.030 0.028 0.783 0.043 0.040  1 1 0   0 
 9390297 15.477  1-17 5610.0 116.9 111.6 4.023 0.067 0.060 1.028 0.077 0.073    1 0   0 
 9390399 15.198  1-17 5476.5  94.0  92.7 4.550 0.023 0.035 0.864 0.038 0.051    1 0   0 
 9390402 14.957  1-17 5770.5 109.1 105.4 4.363 0.048 0.050 0.987 0.074 0.075    1 0   0 
 9390414 15.232  1-17 5881.4 114.6 110.6 4.352 0.049 0.051 1.027 0.075 0.078    1 0   0 
 9390418 14.962 11-13 6041.9 115.3 106.6 4.172 0.051 0.050 1.160 0.072 0.090    1 0   0 
 9390609 15.619  7-13 5914.1 110.8 112.9 4.064 0.074 0.085 1.152 0.106 0.095    1 0   0 
 9390642 15.893  4-17 5322.7 103.7  94.7 4.444 0.065 0.065 0.861 0.059 0.051    1 0   0 
 9390647 13.813  1- 3 5445.2 115.6 111.5 3.770 0.060 0.060 1.211 0.096 0.103  2 1 0   0 
 9390649 15.314  1-17 5858.1 113.4 106.9 4.135 0.054 0.060 1.092 0.097 0.086    1 0   0 
 9390655 15.467 14-17 3496.8  62.1  81.3 4.898 0.009 0.009 0.293 0.008 0.008  0 1 0   0 
 9390664 14.948  0-17 5532.8 107.3 102.4 3.550 0.023 0.020 1.645 0.042 0.058  2 1 0   0 
 9390711 15.191  4-17 5761.2 101.9  99.3 4.461 0.034 0.046 0.967 0.053 0.065    1 0   0 
 9390712 14.159  1-17 5669.6  99.8  97.5 4.424 0.040 0.045 0.952 0.067 0.071    1 0   0 
 9390777 13.343  0-17 5892.7 103.4 101.4 4.418 0.038 0.048 1.017 0.057 0.064    1 0   0 
 9390832 15.942  1-17 5715.2 111.5 109.2 4.176 0.078 0.078 1.008 0.086 0.078    1 0   0 
 9390833 14.642  1-17 5617.9 107.7 103.8 4.171 0.048 0.046 0.968 0.075 0.069    1 0   0 
 9390834 15.960  1-17 4972.5  90.1  82.0 4.656 0.023 0.025 0.673 0.032 0.032  0 1 0   0 
 9390846 15.369  1-17 5839.8 116.9 113.2 4.033 0.068 0.065 1.126 0.117 0.084    1 0   0 
 9391025 12.634  1-17 5726.2 124.2 108.3 3.813 0.050 0.046 1.329 0.080 0.071  2 1 0   0 
 9391040 15.183  1-17 5829.5 121.2 116.8 3.929 0.097 0.086 1.184 0.105 0.096    1 0   0 
 9391078 13.777  1-17 5992.1 114.4 116.6 4.033 0.046 0.040 1.031 0.077 0.066    1 0   0 
 9391168 14.985 16-17 5955.7 119.1 110.6 4.255 0.047 0.051 1.082 0.074 0.082    1 0   0 
 9391205 15.743  1-17 5263.0 157.0 141.0 4.662 0.027 0.082 0.727 0.069 0.063  0 2     1 
 9391208 13.090  1-17 5454.8  93.6  88.3 4.565 0.021 0.033 0.846 0.036 0.048  2 1   0 0 
 9391217 14.370  1-17 5494.9 125.9 114.8 4.033 0.038 0.037 0.978 0.069 0.067    1 0   0 
 9391335 12.893  0-17 5689.8 103.4  97.8 4.200 0.034 0.039 1.071 0.074 0.073  2 1 0   0 
 9391403 14.541  1-17 5989.8 112.0 108.4 4.328 0.043 0.045 1.071 0.074 0.078    1 0   0 
 9391406 15.276  1-17 5687.8 115.4 109.7 4.208 0.051 0.052 0.985 0.079 0.074    1 0   0 
 9391437 14.969  1-17 5501.8 110.7 109.2 3.934 0.041 0.043 1.052 0.066 0.068    1 0   0 
 9391471 16.207  1-17 5178.2 135.3  84.2 2.825 0.154 0.106 2.098 0.241 0.176  2 2 0   0 
 9391478 15.077  1-17 5552.4 109.1 105.0 4.170 0.048 0.046 0.944 0.070 0.065    1 0   0 
 9391501 15.938  1-17 5096.0  91.5  87.4 4.588 0.025 0.034 0.773 0.042 0.047    1 0   0 
 9391506 15.300  1-17 5783.4 101.1  96.5 4.501 0.024 0.035 0.945 0.042 0.055    1 0 0 0 
 9391583 15.038  1- 3 4943.6  92.4  84.5 3.568 0.073 0.085 1.090 0.166 0.173  0 1 0   0 
 9391607 15.852  4-17 5586.3 109.7 105.3 4.186 0.063 0.062 0.953 0.073 0.068    1 0   0 
 9391636 15.547  1-17 5423.4  98.6  95.2 4.510 0.034 0.046 0.881 0.048 0.060    1 0   0 
 9391640 15.263  1-17 5867.0 104.0  99.9 4.508 0.023 0.031 0.945 0.041 0.051    1 0   0 
 9391678 15.379  1-17 5738.0 107.3 102.3 4.504 0.045 0.060 0.922 0.065 0.065    1     0 
 9391688 15.652  4-17 5040.8  90.6  82.8 4.534 0.035 0.036 0.805 0.045 0.045  0 1 0   0 
 9391696 15.086  1-17 5640.4  90.4  89.9 4.484 0.024 0.034 0.991 0.042 0.051    1 0   0 
 9391697 14.932  1-17 4959.8 103.1  89.3 3.710 0.059 0.065 0.990 0.117 0.112  2 1 0   0 
 9391708 14.494  1-17 5213.1  91.3  86.9 4.530 0.031 0.038 0.837 0.045 0.055  1 1 0   0 
 9391717 14.124  1-17 5853.2 112.5 106.0 4.097 0.043 0.049 1.106 0.106 0.084    1 0   0 
 9391720 15.927  1-17 5961.8 109.2 105.1 4.430 0.041 0.053 1.023 0.060 0.067    1 0   0 
 9391740 15.913  1-17 5191.3  93.2  86.1 4.517 0.041 0.045 0.832 0.049 0.051    1 0   0 
 9391742 14.174  1-17 6122.6 117.5 113.4 3.847 0.046 0.053 1.407 0.140 0.109    1 0   0 
 9391783 14.111  1-17 5933.2 113.7 109.0 4.265 0.040 0.043 1.034 0.073 0.071    1 0   0 
 9391795 15.273  1-17 5761.2  99.7  94.1 4.491 0.027 0.039 0.950 0.046 0.058    1 0   0 
 9391799 15.628  1-17 4888.3  84.9  77.9 4.575 0.026 0.031 0.767 0.037 0.042  0 1 0   0 
 9391817 13.060  0-17 6106.8  99.0 100.1 4.378 0.019 0.032 1.167 0.043 0.058    1 0 1 0 
 9391842 13.976  2-17 6966.7 158.3 162.0 4.158 0.036 0.035 1.317 0.054 0.044  1 2 0   0 
 9391912 15.280  1-17 5681.1 131.7 130.1 4.274 0.043 0.046 0.968 0.079 0.076    1 0   0 
 9391923 15.838  4-17 4913.5  91.9  83.5 3.530 0.093 0.102 1.071 0.185 0.170  0 1 0   0 
 9391929 15.742  4-17 4689.4  79.1  75.1 4.591 0.024 0.026 0.733 0.034 0.034  1 1 0   0 
 9391981 15.187  1-17 5558.6  98.6  98.1 4.478 0.036 0.047 0.917 0.054 0.064    1 0   0 
 9392012 15.801  1-17 5205.3  97.4  90.5 4.521 0.038 0.045 0.835 0.048 0.053  1 1 0   0 
 9392015 15.867  1-17 5056.7  99.1  86.8 3.489 0.108 0.121 1.296 0.166 0.202  0 2 0   0 
 9392016 14.375  1-17 5735.0 106.3 104.5 4.342 0.039 0.041 1.057 0.064 0.068    1 0   0 
 9392133 15.854  4-17 5172.7  96.3  88.5 4.509 0.043 0.044 0.830 0.050 0.049  1 1 0   0 
 9392331 13.739  2-17 5946.4 109.2 110.7 4.026 0.073 0.080 1.188 0.108 0.096  3 1 0   0 
 9392381 15.609  2-17 5733.8 112.3 107.0 4.287 0.059 0.060 0.985 0.075 0.074    1 0   0 
 9392401 13.706  1-17 5656.9 102.4 101.8 4.447 0.036 0.041 0.927 0.061 0.063    1 0   0 
 9392492 14.292  1-17 5971.6 117.6 118.7 4.002 0.050 0.043 1.065 0.078 0.068    1 0   0 
 9392497 15.772  4-17 5329.7  99.2  94.4 4.566 0.025 0.037 0.827 0.042 0.052    1 0   0 
 9392509 15.485  1-17 5007.8 102.8  90.6 3.637 0.072 0.087 1.106 0.146 0.164  0 1 0   0 
 9392561 15.653  1-17 4990.1  87.9  82.1 3.443 0.076 0.093 1.257 0.170 0.218  2 2 0   0 
 9392586 14.715  1-17 5895.4 110.2 104.9 4.209 0.043 0.047 1.077 0.076 0.083    1 0   0 
 9392598 13.681  1- 3 4909.9  80.3  89.9 2.731 0.110 0.196 2.061 0.328 0.495  2 2     0 
 9392652 13.721  1-17 6411.4 130.0 123.8 4.268 0.039 0.038 1.106 0.063 0.069    1 0   0 
 9392668 15.695  1-17 5894.5 109.5 107.7 4.142 0.065 0.068 1.105 0.094 0.089    1 0   0 
 9392694 14.006  1-17 6032.6 105.9 102.3 4.426 0.024 0.036 1.051 0.046 0.065  8 1 0   0 
 9392702 13.894  1-10 6425.0 171.0 190.0 4.341 0.101 0.188 1.040 0.171 0.114 2,3 2     1 
 9392727 15.507  1-17 5959.6 108.9 106.2 4.380 0.048 0.057 1.046 0.066 0.074    1 0   0 
 9392729 16.825  7- 7 4192.6  62.0  68.1 4.609 0.031 0.024 0.646 0.030 0.021  0 1 0   0 
 9392747 15.967  2- 2 5802.5 105.4 101.2 4.519 0.031 0.039 0.921 0.051 0.054    1 0   0 
 9392794 14.384  1-17 6208.8 123.4 115.5 4.046 0.039 0.045 1.309 0.065 0.105    1 0   0 
 9392848 15.814  4-17 5381.4 113.7 108.2 3.808 0.075 0.072 1.133 0.108 0.106    1 0   0 
 9392852 13.390  1-17 4919.0 176.0 176.0 4.639 0.050 0.045 0.652 0.076 0.047  0 2     1 
 9392860 12.230  1-17 5148.0 196.0 179.0 4.561 0.058 0.071 0.766 0.090 0.065  0 2     1 
 9392893 14.974  1-17 5414.7 102.9  96.9 4.431 0.047 0.046 0.882 0.066 0.060    1 0   0 
 9392936 14.951  1-17 5645.3 109.0 105.8 4.359 0.046 0.047 0.946 0.074 0.070    1 0   0 
 9392966 15.969  1-17 5333.5  99.1  86.8 4.384 0.059 0.052 0.863 0.058 0.044    1 0   0 
 9392970 13.671  1-17 6263.0 114.9 110.7 3.856 0.031 0.051 1.519 0.068 0.160    1 0   0 
 9392993 15.604  2- 3 5711.1 116.8 111.4 3.934 0.067 0.061 1.128 0.083 0.079    1 0   0 
 9392995 15.369  1-17 6117.8 111.0 112.2 4.349 0.045 0.053 1.109 0.064 0.076    1 0   0 
 9393015 14.505  1-17 5612.1  89.2  94.9 4.420 0.032 0.039 1.047 0.053 0.061  9 1 0   0 
 9393025 14.981  1-17 5334.0 101.0  92.3 4.448 0.045 0.041 0.864 0.064 0.054    1 0   0 
 9393031 15.226  1-17 5680.8  99.3  96.6 4.477 0.032 0.044 0.944 0.051 0.063    1 0   0 
 9393037 15.555  4-17 5789.4 103.8 102.3 4.428 0.043 0.054 0.984 0.061 0.070    1 0   0 
 9393061 14.679  1-17 5945.1 112.7 110.3 4.329 0.044 0.046 1.054 0.074 0.078    1 0   0 
 9393092 15.009  1-17 5669.1 109.8 104.4 4.292 0.048 0.050 0.960 0.073 0.071  6 1 0   0 
 9393100 13.867  1-17 5997.0 108.9 107.3 4.344 0.035 0.039 1.103 0.066 0.071    1 0   0 
 9393130 15.056  1-17 6092.5 116.0 115.6 4.244 0.058 0.059 1.141 0.073 0.083    1 0   0 
 9393242 14.442  1-17 5530.3 101.0 101.0 4.448 0.039 0.046 0.914 0.064 0.068    1 0   0 
 9394601 13.894  2-17 6393.4 130.6 129.7 4.141 0.030 0.031 1.316 0.056 0.053 2,3 1 0   0 
 9394723 15.876  2-17 5059.9  92.3  87.3 4.573 0.027 0.036 0.787 0.041 0.048  6 1 0   0 
 9394750 14.007 10-10 6079.3 116.0 107.4 4.161 0.040 0.040 1.181 0.067 0.090    1 0   0 
 9394768 15.435  1-17 5785.0 108.9 105.9 4.385 0.050 0.055 0.990 0.070 0.074    1 0   0 
 9394793 14.372  1-17 5841.4 116.6 114.7 3.977 0.059 0.045 1.151 0.130 0.077    1 0   0 
 9394826 15.027  1-17 5642.5 106.2 101.8 4.449 0.037 0.045 0.943 0.062 0.068    1 0   0 
 9394841 14.216  1-17 5402.4 105.8  94.8 4.391 0.054 0.047 0.878 0.065 0.053  2 1 0   0 
 9394860 15.888  2-17 5791.5 106.5 104.0 4.431 0.048 0.061 0.981 0.062 0.069    1 0   0 
 9394869 15.709  1-17 5424.3 106.0  92.3 4.312 0.056 0.054 0.886 0.062 0.049    1 0   0 
 9394884 15.433  1-17 4919.6  84.7  78.9 4.533 0.035 0.029 0.787 0.043 0.036  1 1 0   0 
 9394936 14.440  1-17 5312.5 118.0 110.4 3.675 0.037 0.049 1.322 0.078 0.111    1 0   0 
 9394953 13.867  0-17 5969.4 107.7 106.6 4.029 0.031 0.051 1.262 0.071 0.116  2 1   1 0 
 9394989 15.736  1-17 5508.6 109.1 101.3 4.268 0.057 0.056 0.912 0.067 0.060    1 0   0 
 9395024 15.133  1-17 5782.8 107.0 104.6 4.376 0.045 0.049 1.023 0.068 0.070    1 0 0 0 
 9395091 13.882  1-17 5717.7 117.3 112.0 3.973 0.039 0.035 0.989 0.064 0.057    1 0   0 
 9395216 14.228  1-17 5977.0 198.0 198.0 4.133 0.306 0.165 0.972 0.155 0.127    2     1 
 9395233  8.930  0-17 5973.5  94.7 110.7 4.074 0.029 0.049 1.199 0.072 0.102  6 1 0   0 
 9395246 14.228  0-17 6523.9 133.2 128.3 3.740 0.029 0.030 1.922 0.054 0.071  5 3 0   0 
 9395268 15.849  4-17 5708.3 105.4 101.8 4.407 0.057 0.065 0.962 0.067 0.070    1 0   0 
 9395297 15.297  1-17 5747.8 104.6 102.2 4.409 0.045 0.052 0.976 0.067 0.073    1 0   0 
 9395457 15.725  2-17 5555.4  97.3  95.7 4.495 0.036 0.050 0.909 0.051 0.060    1 0   0 
 9395489 15.498  1-17 5668.3  99.8  94.9 4.501 0.029 0.041 0.927 0.046 0.057    1 0   0 
 9395500 14.674  1-17 5438.6 105.3  96.8 4.401 0.046 0.043 0.886 0.068 0.058    1 0   0 
 9395526 15.202  1-17 6217.6 131.5 124.5 4.160 0.062 0.059 1.236 0.068 0.088    1 0   0 
 9395527 14.245  6-10 6231.7 131.3 122.8 4.239 0.043 0.038 1.199 0.070 0.078    1 0   0 
 9395618 17.000  4- 4 5383.0 185.0 185.0 4.603 0.037 0.112 0.851 0.078 0.096  0 2     1 
 9395671 15.361  1-17 5645.7 109.1 105.3 4.330 0.063 0.061 0.949 0.073 0.070    1 0   0 
 9395697 13.952  1-17 6485.1 125.6 112.0 3.726 0.035 0.037 1.769 0.074 0.083    1 0   0 
 9395719 14.530  1-17 5678.1 113.2 111.2 4.081 0.066 0.064 1.029 0.086 0.076  2 1 0 0 0 
 9395747 13.160  0-17 6211.3 123.5 120.0 4.209 0.040 0.040 1.001 0.075 0.067    1 0   0 
 9395776 15.594  2- 3 5896.9 106.7 101.2 4.502 0.026 0.034 0.951 0.045 0.053    1 0   0 
 9395787 14.152  1-17 6035.5 122.2 120.2 4.166 0.181 0.204 1.146 0.158 0.123    1     0 
 9395798 13.746  1-17 6341.5 122.6 124.7 4.307 0.032 0.037 1.183 0.058 0.067    1 0   0 
 9395815 15.836  1-17 5893.8 112.9 112.4 4.017 0.088 0.090 1.165 0.110 0.095    1 0   0 
 9395834 14.783  1-17 5791.9 115.4 115.3 3.939 0.052 0.044 1.158 0.077 0.068    1 0   0 
 9395840 15.611  1-17 3306.0  39.0  39.0 5.065 0.040 0.045 0.205 0.035 0.031  6 2     1 
 9395856 14.803  1-17 5675.3 103.0 101.2 4.426 0.041 0.046 0.954 0.066 0.071    1 0   0 
 9395883 15.802  2-17 5934.9 107.8 103.3 4.448 0.037 0.049 1.007 0.056 0.065    1 0   0 
 9395908 12.813  0-17 5287.6  84.2  83.5 4.508 0.032 0.022 0.746 0.044 0.031  0 1 0   0 
 9395926 12.972  0-17 6618.4 138.4 134.8 4.051 0.032 0.034 1.304 0.055 0.057    3 0   0 
 9395973 15.922  2-17 4410.5  80.6  76.6 4.632 0.019 0.021 0.670 0.025 0.025  1 1 0   0 
 9395987 15.879  4-17 5160.0 196.0 179.0 4.553 0.058 0.071 0.778 0.090 0.073  1 2     1 
 9395993 12.926  0-17 6303.3 123.5 111.4 3.929 0.032 0.043 1.444 0.070 0.127    1 0   0 
 9396068 13.363  0-17 5845.4 122.0 112.6 4.401 0.043 0.042 0.830 0.061 0.053    1 0   0 
 9396133 13.355  0-17 5938.9 105.2 102.0 4.424 0.030 0.038 1.008 0.054 0.065    1 0   0 
 9396143 15.635  1-17 4649.8  82.9  76.3 4.606 0.022 0.025 0.716 0.032 0.032  0 1 0   0 
 9396174 15.787  1-17 5033.4 115.3 101.5 3.744 0.071 0.081 1.012 0.123 0.117  0 1 0   0 
 9396227 15.972  1-17 4942.7  91.2  86.2 3.400 0.122 0.133 1.206 0.198 0.225  2 2 0   0 
 9396304 15.437  1-17 4479.1  72.4  69.0 4.607 0.021 0.021 0.700 0.028 0.025  2 3 0   0 
 9396356 15.998  2-17 5399.5 101.8  97.0 4.481 0.050 0.060 0.877 0.057 0.060    1 0   0 
 9396365 14.858  1-17 5440.1 110.8 108.3 3.947 0.040 0.040 1.082 0.058 0.061    1 0   0 
 9396392 14.575  1-17 5848.2 116.0 113.6 3.987 0.061 0.048 1.149 0.129 0.078    1 0   0 
 9396408 15.772  4-17 5281.1 100.2  89.5 4.446 0.054 0.049 0.852 0.059 0.048    1 0   0 
 9396438 13.196  0-17 5913.1 102.1 113.1 4.100 0.033 0.050 1.177 0.076 0.100    1 0   0 
 9396463 14.175  0-17 5069.5  86.0  84.4 3.317 0.074 0.096 1.182 0.195 0.218  2 2 0   0 
 9396483 14.587  1-17 5803.2 111.0 108.2 4.104 0.049 0.051 1.078 0.109 0.081    1 0   0 
 9396492 15.991  1-17 4839.0  89.9  82.9 4.597 0.024 0.030 0.741 0.037 0.039  0 1 0   0 
 9396538 16.946  4-17 4658.2  96.8  92.0 4.578 0.033 0.034 0.738 0.038 0.037  0 1 0   0 
 9396565 15.371  1- 3 5845.2 107.2 105.3 4.400 0.048 0.057 1.005 0.065 0.073    1 0   0 
 9396636 15.266  1-17 5096.9  93.6  88.0 4.560 0.028 0.036 0.803 0.040 0.050  1 1 0   0 
 9396670 13.782  0-17 4960.8 100.6  90.1 3.653 0.050 0.070 1.202 0.117 0.161  2 1 0   0 
 9396742 15.295  0-17 5367.6  74.4  64.2 4.211 0.022 0.020 0.839 0.026 0.022  2 1 0   0 
 9396743 14.954  1-17 5946.8 120.5 115.5 4.306 0.046 0.048 1.061 0.075 0.079    1 0   0 
 9396750 15.096  1-17 6061.7 117.2 118.3 4.090 0.045 0.044 1.060 0.101 0.075  2 1 0   0 
 9396755 15.310  1-17 5872.4 113.3 109.6 4.167 0.051 0.055 1.086 0.087 0.086    1 0   0 
 9396760 14.555  1-17 5920.3 129.3 119.3 4.269 0.042 0.042 0.965 0.074 0.069    1 0   0 
 9396766 13.029  0-17 6438.3 148.4 126.8 4.216 0.032 0.034 1.247 0.057 0.055    1 0   0 
 9396772 15.423  1-17 5759.7 113.1 109.4 4.267 0.054 0.056 0.998 0.077 0.076    1 0   0 
 9396803 14.625  1-17 5436.7 114.7 112.9 3.830 0.039 0.042 1.136 0.070 0.078    1 0   0 
 9396805 15.783  1-17 5311.1 110.5  99.8 4.537 0.032 0.042 0.848 0.047 0.057    1 0   0 
 9396877 15.891  2-17 5688.0 152.0 169.0 4.512 0.058 0.173 0.877 0.107 0.088    2     1 
 9396918 15.982  1-17 5432.1 110.9 110.1 4.493 0.043 0.056 0.883 0.055 0.062    1 0   0 
 9396955 12.957  0-17 5196.4 118.5  93.2 3.423 0.047 0.060 1.490 0.123 0.158  2 2 0   0 
 9396970 14.612 16-17 5905.7 113.6 111.2 4.309 0.046 0.047 1.044 0.075 0.078    1 0   0 
 9396992 14.601  1-17 5854.1 108.0  98.5 4.111 0.033 0.044 1.244 0.055 0.102    1 0   0 
 9397097 13.545  0-17 6266.0 109.3 119.0 3.802 0.042 0.052 1.473 0.127 0.122    1 0   0 
 9397127 15.250  0-17 6273.3 143.2 114.7 3.748 0.031 0.025 1.287 0.051 0.050  2 1 0   0 
 9397138 15.504  1-17 4852.7  89.6  83.3 4.599 0.022 0.028 0.742 0.033 0.039  1 1 0   0 
 9397209 15.094  1-17 5624.9 112.2 112.8 3.867 0.049 0.047 1.156 0.071 0.075    1 0   0 
 9397220 12.913  0-17 5717.8 110.0 105.9 4.378 0.043 0.042 0.928 0.071 0.065    1 0   0 
 9397226 15.291  1- 3 5636.8 104.0 101.2 4.427 0.044 0.051 0.942 0.066 0.069    1 0   0 
 9397292 14.554 16-17 6014.1 126.0 121.9 4.086 0.043 0.041 0.912 0.062 0.054    1 0   0 
 9397320 13.584  0-17 5951.7 109.4 120.6 4.056 0.051 0.042 1.089 0.113 0.074    1 0   0 
 9397414 16.764  5- 5 5077.5  96.5  90.4 4.599 0.030 0.038 0.752 0.051 0.050  0 1 0   0 
 9397443 12.177  0-17 4945.9  84.9  80.6 4.573 0.027 0.024 0.732 0.038 0.034  2 1 0   0 
 9397470 12.896  0-17 6620.6 135.9 148.6 4.164 0.032 0.032 1.335 0.062 0.048  8 3 0   0 
 9397542 15.494  1- 3 5910.8 105.3 101.7 4.444 0.033 0.046 1.008 0.053 0.065    1 0   0 
 9397543 14.184 10-10 6107.1 115.2 128.6 3.825 0.051 0.052 1.405 0.160 0.098    1 0   0 
 9397624 14.336  1-17 5761.0 138.0 155.0 4.581 0.033 0.176 0.881 0.088 0.096    2     1 
 9397647 14.979  1-17 5752.2 109.2 110.2 4.138 0.050 0.051 1.039 0.097 0.079    1 0   0 
 9397687 15.225  1-17 3953.5  57.3  67.8 4.741 0.013 0.013 0.500 0.012 0.013  1 1 0   0 
 9397698 13.993  1-17 6079.4 110.9 109.0 4.395 0.027 0.038 1.081 0.053 0.072    1 0   0 
 9397710 14.336  0-17 6228.1 125.4 112.6 3.982 0.029 0.034 1.401 0.065 0.096  2 1 0   0 
 9397805 15.495  1-17 5854.1 104.0 100.9 4.481 0.029 0.040 0.970 0.048 0.059  0 1 0   0 
 9397831 15.325  1-17 4621.6  99.7  95.2 4.581 0.034 0.036 0.732 0.038 0.039  1 1     0 
 9397862 13.872  1-17 5976.6 103.4 103.7 4.393 0.027 0.037 1.093 0.053 0.066    1 0 1 0 
 9397900 12.931  1-17 6755.2 138.7 138.0 3.875 0.036 0.037 1.635 0.085 0.088    2 0 1 0 
 9397901 13.065  0-17 5163.1  87.3  83.1 4.538 0.029 0.036 0.826 0.043 0.053  0 1 0   0 
 9397948 15.840  4-17 5825.3 115.0 111.9 4.340 0.063 0.064 1.009 0.074 0.077    1 0   0 
 9397954 15.447  0-17 6579.8 127.4 132.2 3.881 0.035 0.047 1.401 0.086 0.117  2 1 0   0 
 9397989 14.443  1-17 5772.1 115.2 116.3 4.144 0.045 0.046 1.046 0.098 0.081  1 1 0   0 
 9398042 15.819  2- 2 5831.6 106.1 102.9 4.472 0.033 0.045 0.972 0.052 0.062    1 0   0 
 9398048 14.943  4-17 4972.8  87.6  80.8 4.547 0.031 0.031 0.792 0.042 0.043  0 1 0   0 
 9398089 14.730  1-17 5908.7 117.3 109.3 4.150 0.041 0.048 1.114 0.083 0.090    1 0   0 
 9398097 13.318  1-17 5425.7 127.0 114.6 3.667 0.039 0.047 0.902 0.066 0.071    1 0   0 
 9398100 15.196  4-17 5291.1  98.4  92.6 4.572 0.022 0.035 0.819 0.035 0.051  0 1 0   0 
 9398104 15.895  0-17 5039.3 150.5 104.7 3.831 0.629 1.029 0.906 1.178 0.161  2 1     0 
 9398124 13.408  0-17 5961.0 117.5 114.4 4.351 0.041 0.040 0.932 0.070 0.064    1 0   0 
 9398171 15.279  1-17 5833.3 116.3 112.6 4.337 0.049 0.050 1.012 0.076 0.077    1 0   0 
 9398184 15.618  1-17 5333.1 100.9  96.7 4.506 0.038 0.047 0.863 0.051 0.059    1 0   0 
 9398187 15.460  1-17 5555.9  98.3  95.1 4.527 0.026 0.038 0.893 0.042 0.054    1 0   0 
 9398220 16.437  7- 7 3641.8  77.9  67.0 4.757 0.011 0.011 0.458 0.012 0.012  0 1 0   0 
 9398233 16.421  7- 7 3730.1  65.6  64.9 4.827 0.012 0.011 0.388 0.012 0.011  0 1 0   0 
 9398265 14.404  1-17 5680.4 102.1 100.0 4.480 0.030 0.039 0.924 0.049 0.059    1 0   0 
 9398268 15.941  2-15 4839.6  85.8  80.8 4.535 0.033 0.027 0.777 0.040 0.032  0 1 0   0 
 9398309 14.475  0-17 5020.3  94.2  84.7 3.491 0.058 0.084 1.270 0.155 0.209  2 2 0   0 
 9398319 15.643  1-17 5360.6  97.1  93.6 4.554 0.025 0.039 0.844 0.040 0.053  0 1 0   0 
 9398344 15.532  1-17 5174.0  98.0  91.2 4.526 0.036 0.040 0.829 0.047 0.052  1 1 0   0 
 9398387 14.026  1-17 5606.9 117.7 111.9 4.000 0.041 0.040 1.040 0.069 0.067    1 0   0 
 9398405 15.894  2- 3 5511.0 105.2 104.6 4.471 0.045 0.057 0.905 0.058 0.064    1 0   0 
 9398452 15.597  1-17 4905.4  87.5  80.9 4.668 0.018 0.022 0.657 0.024 0.026  0 1 0   0 
 9398463 15.961  2-17 5677.9 117.6 115.2 4.130 0.071 0.074 1.009 0.087 0.077    1 0   0 
 9398468 15.981  1-17 5795.4 114.7 112.6 4.212 0.072 0.072 1.029 0.086 0.081    1 0   0 
 9398495 14.115  1-17 5972.0 130.2 123.8 3.646 0.051 0.037 1.518 0.097 0.080    1 0   0 
 9398510 15.183  0-17 5699.0 154.0 154.0 4.488 0.080 0.120 0.865 0.099 0.081    2     1 
 9398520 15.378  1-17 5796.4 117.9 112.9 4.091 0.057 0.062 1.080 0.110 0.082    1 0   0 
 9398526 15.701  1-17 5905.1 113.6 110.7 4.143 0.062 0.065 1.110 0.093 0.089    1 0   0 
 9401110 14.988  2-16 3918.2  78.8  77.9 4.652 0.014 0.014 0.581 0.013 0.013  1 1 0   0 
 9401200 14.936  2-16 5514.6  98.1  97.5 4.503 0.029 0.042 0.903 0.047 0.061    1 0   0 
 9401228 15.183  2-16 5867.1 103.3 104.1 3.993 0.043 0.040 1.243 0.121 0.076  2 1 0   0 
 9401335 14.174 10-10 6500.4 131.2 128.9 4.036 0.038 0.039 1.407 0.074 0.070    1 0   0 
 9401346 14.378  2-16 6241.3 116.8 114.5 4.349 0.029 0.040 1.154 0.055 0.072    1 0   0 
 9401357 12.984  2-16 6554.4 123.3 125.5 4.328 0.020 0.027 1.261 0.039 0.053    1 0   0 
 9401405 14.903  1-17 6063.8 112.7 105.4 4.476 0.020 0.028 1.003 0.038 0.050    1 0   0 
 9401479 14.727  2-16 5957.9 104.6 111.8 4.057 0.038 0.054 1.200 0.089 0.097    1 0   0 
 9401486 15.394  1-17 5469.4 115.4 104.0 4.355 0.051 0.046 0.895 0.068 0.057    1 0   0 
 9401546 14.696  1-17 5897.2 115.6 107.0 4.181 0.037 0.042 1.178 0.062 0.083    1 0   0 
 9401548 15.694  1-17 5559.0 116.4 110.5 4.110 0.075 0.074 0.968 0.075 0.071    1 0   0 
 9401555 15.047  1-17 5591.1 119.2 113.8 3.805 0.043 0.045 1.216 0.070 0.081    1 0   0 
 9401584 15.837  2-17 6033.2 113.5 109.6 4.170 0.071 0.067 1.153 0.080 0.091    1 0   0 
 9401620 13.937  2-16 5609.1 110.4 106.6 4.232 0.039 0.041 1.012 0.071 0.067    1 0   0 
 9401633 15.886  4-17 5825.9 116.1 111.7 4.086 0.070 0.079 1.097 0.108 0.086    1 0   0 
 9401660 15.927  2-16 5603.2 109.4 105.8 4.407 0.082 0.139 0.999 0.071 0.067    1     0 
 9401668 14.908  1-17 5716.7 115.3 116.1 4.065 0.058 0.051 1.051 0.100 0.076    1 0   0 
 9401696 15.014  1-17 5378.5 119.4 132.4 4.424 0.066 0.078 0.872 0.066 0.057    1     0 
 9401733 14.057  0-17 6308.0 115.4 121.9 4.097 0.031 0.034 1.233 0.053 0.085  2 1 0   0 
 9401799 12.948  0-17 6214.1 134.9 138.5 4.218 0.025 0.041 1.260 0.052 0.067    1 0   0 
 9401837 16.283 10-17 4687.0 168.0 168.0 4.589 0.060 0.028 0.681 0.077 0.056  0 2     1 
 9401855 15.393  1-17 5658.2 117.9 112.5 4.016 0.064 0.056 1.052 0.080 0.074    1 0   0 
 9401864 15.067  1-17 5501.0 102.9 102.0 4.478 0.036 0.046 0.905 0.056 0.065  0 1 0   0 
 9401890 15.563  2- 3 5587.4 100.7  98.2 4.484 0.035 0.047 0.921 0.052 0.062    1 0   0 
 9401920 14.893  1-17 5624.7 112.7 107.7 4.290 0.045 0.047 0.946 0.072 0.069    1 0   0 
 9401997 15.200  1-17 5249.4  86.9  84.8 4.515 0.026 0.037 0.924 0.040 0.051  0 1 0 0 0 
 9402080 14.363  1-17 5847.6 125.9 121.2 3.898 0.038 0.037 0.935 0.056 0.050    1 0   0 
 9402130 14.697  1-17 6023.5 122.3 118.3 4.274 0.043 0.045 1.102 0.075 0.081    1 0   0 
 9402187 13.917  1-17 5718.2  96.0  89.8 4.135 0.030 0.043 1.188 0.056 0.094    1 0   0 
 9402193 12.540  0-17 6752.6 142.5 137.9 3.914 0.035 0.036 1.597 0.083 0.090    2 0   0 
 9402197 15.071  1- 3 5799.5 120.6 115.0 4.290 0.048 0.050 1.008 0.077 0.077    1 0   0 
 9402201 14.530  1-17 5595.4 116.8 110.9 4.003 0.043 0.042 1.034 0.070 0.067    1 0   0 
 9402202 15.519  2-17 5792.8 115.3 114.4 4.167 0.054 0.058 1.046 0.092 0.082    1 0   0 
 9402251 15.124  1-17 5592.3  98.1  93.5 4.545 0.020 0.031 0.883 0.035 0.048    1 0   0 
 9402355 11.418  0-17 6166.2 117.5 110.2 4.073 0.030 0.039 1.275 0.058 0.100    1 0   0 
 9402390 16.451  7- 7 4175.5  78.6  84.8 4.618 0.027 0.022 0.636 0.029 0.020  0 1 0   0 
 9402415 12.954  0-17 5909.1 130.7 162.0 3.894 0.247 0.314 1.239 0.343 0.210    1     0 
 9402430 14.888  1-17 5654.9 114.3 109.1 4.282 0.043 0.046 1.015 0.068 0.069    1 0   0 
 9402442 14.796  1-17 6100.7 110.5 105.7 4.429 0.025 0.036 1.059 0.045 0.061    1 0   0 
 9402483 15.089  1-17 5884.3 127.0 119.3 3.843 0.063 0.054 1.271 0.101 0.080    1 0   0 
 9402495 14.694 16-17 6308.0 132.7 134.0 4.167 0.043 0.042 1.266 0.062 0.075  1 1 0   0 
 9402517 14.255  1-17 6089.4 117.3 117.0 3.958 0.040 0.052 1.317 0.095 0.114    1 0   0 
 9402536 12.709  0-17 5854.5 120.3 112.7 4.044 0.052 0.040 1.055 0.100 0.069    1 0   0 
 9402566 14.152  1-17 5556.3 101.9 100.4 4.388 0.044 0.045 0.919 0.071 0.067    1 0   0 
 9402583 15.890  2-17 4715.4  86.8  80.1 4.624 0.021 0.025 0.700 0.032 0.033  1 1 0   0 
 9402588 15.291  1-17 6141.1 113.8 113.0 4.372 0.035 0.046 1.107 0.058 0.073    1 0   0 
 9402613 15.519  1-17 5479.9 107.1 104.6 4.590 0.019 0.027 0.814 0.033 0.042    1 0   0 
 9402649 11.060  0-17 6139.0 120.4 110.1 4.162 0.034 0.039 1.130 0.069 0.080    1 0   0 
 9402662 14.144 10-13 6022.2 130.6 118.2 3.699 0.036 0.034 1.284 0.058 0.061  9 1 0   0 
 9402670 15.668  1-17 5649.2 112.9 109.1 4.382 0.062 0.065 0.947 0.071 0.071    1 0   0 
 9402754 15.724  2-17 5481.2 122.6 116.9 3.972 0.068 0.065 1.013 0.076 0.076    1 0   0 
 9402846 15.108  1-17 5410.0 198.6 167.9 4.374 0.103 0.094 0.872 0.076 0.059    1     0 
 9402887 14.815  1-17 5773.9 118.1 121.0 4.258 0.085 0.084 1.056 0.080 0.081    1     0 
 9402924 15.922  1-17 5152.4  97.8  93.3 4.572 0.024 0.035 0.819 0.038 0.044  0 1 0   0 
 9404923 14.986  1-17 5613.4  98.9  95.5 4.485 0.032 0.043 0.928 0.050 0.062    1 0   0 
 9404938 14.322  4-17 5535.8 103.6 100.5 4.485 0.038 0.050 0.909 0.054 0.062  2 3 0   0 
 9405029 15.931  2-15 6362.0 177.0 265.0 4.353 0.062 0.188 1.330 0.151 0.184    2     1 
 9405068 15.381  1-17 5926.3 111.6 107.0 4.163 0.054 0.056 1.112 0.084 0.088    1 0   0 
 9405126 14.778  1-17 5863.1 110.0 108.6 4.361 0.045 0.049 1.019 0.073 0.077  6 1 0   0 
 9405160 13.724  1-17 6097.2 129.8 116.1 4.240 0.038 0.030 1.244 0.061 0.061  6 1 0   0 
 9405208 15.287  1-17 5949.1 115.8 114.8 3.922 0.072 0.067 1.242 0.128 0.090    1 0   0 
 9405218 14.746  1-17 5345.3 103.1  91.2 4.419 0.045 0.039 0.865 0.064 0.051    1 0   0 
 9405219 15.381  4-17 5299.9 100.7  93.7 4.485 0.044 0.046 0.857 0.057 0.056    1 0   0 
 9405232 13.598  0-17 6286.0 169.0 207.0 4.434 0.067 0.202 0.999 0.146 0.107    2     1 
 9405240 15.038  1-17 5534.3 108.8 105.1 4.547 0.040 0.051 0.860 0.061 0.063    1     0 
 9405271 15.039  1-17 5659.1 110.4 105.1 4.293 0.050 0.051 0.957 0.073 0.070    1 0   0 
 9405276 14.828  1-17 5911.7 104.6 102.8 4.413 0.035 0.045 1.024 0.058 0.072    1 0   0 
 9405287 15.698  1-17 5534.1 117.9 111.8 4.029 0.068 0.062 0.995 0.073 0.072    1 0   0 
 9405319 15.846  1-17 4965.0 105.5  90.5 3.776 0.067 0.072 0.944 0.098 0.085  0 1 0   0 
 9405359 16.547  1-17 5660.9 106.7 108.6 3.900 0.035 0.037 1.139 0.064 0.068  2 1 0   0 
 9405361 15.800  4-17 5079.9  86.4  80.5 4.621 0.022 0.028 0.727 0.036 0.040  7 1 0   0 
 9405377 14.962  1-17 5741.4 110.2 104.9 4.319 0.049 0.049 0.982 0.075 0.073  2 1 0   0 
 9405431 13.471 16-17 6673.4 137.6 131.0 4.254 0.032 0.036 1.335 0.059 0.056  5 3 0   0 
 9405436 15.619  1-17 5750.7 125.4 124.7 4.274 0.053 0.059 0.994 0.082 0.079  6 1 0   0 
 9405456 15.129  1- 3 4814.1  88.0  80.4 3.310 0.097 0.089 1.047 0.226 0.162  0 2 0   0 
 9405574 14.821  1-17 5918.3 111.9 119.5 4.051 0.049 0.057 1.158 0.113 0.088    1 0   0 
 9405587 14.650  1-17 5340.2 127.9 121.9 3.859 0.038 0.044 1.066 0.070 0.079    1 0   0 
 9405678 14.363 16-17 6448.8 129.2 133.5 4.075 0.036 0.039 1.364 0.068 0.065  1 1 0   0 
 9405679 14.530  1-17 5283.3  99.5  94.2 4.495 0.063 0.088 0.845 0.055 0.054    1     0 
 9405709 14.737  1-17 6006.1 101.7 107.0 4.053 0.042 0.058 1.218 0.085 0.106    1 0   0 
 9405766 15.942  0-17 5318.2  95.3  88.7 4.490 0.037 0.040 0.863 0.057 0.058  2 1 0   0 
 9405861 14.463  4-17 5652.9 106.7 102.6 4.247 0.050 0.051 0.962 0.073 0.070    1 0   0 
 9405920 13.848  1-17 5951.7 103.4 107.4 4.090 0.036 0.052 1.176 0.079 0.104    1 0   0 
 9405926 15.634  4-17 5751.5 115.3 111.0 4.241 0.057 0.059 1.002 0.080 0.077    1 0   0 
 9405928 14.961  1-17 5824.6 116.5 109.9 3.914 0.055 0.047 1.188 0.084 0.076    1 0   0 
 9405932 13.492  0-17 6151.4 118.5 113.8 3.971 0.030 0.052 1.355 0.067 0.130    1 0   0 
 9405945 15.259  1-17 6084.8 122.6 114.0 4.194 0.046 0.053 1.165 0.069 0.088    1 0   0 
 9405969 14.923  0-17 4989.7  89.8  83.4 3.470 0.065 0.089 1.242 0.167 0.214  2 2 0   0 
 9405984 15.581  1-17 5846.5 103.7 100.0 4.456 0.036 0.048 0.986 0.054 0.064    1 0   0 
 9405998 15.053  1-17 5029.7 104.3  94.9 3.577 0.065 0.086 1.203 0.143 0.194  0 1 0   0 
 9406050 14.652  1-17 6046.7 110.0 105.8 4.425 0.026 0.038 1.054 0.047 0.065    1 0   0 
 9406089 13.924  1-17 5015.3 104.5  91.9 3.565 0.059 0.087 1.202 0.148 0.198  0 1 0   0 
 9406095 15.504  1-17 5768.8 114.6 109.8 4.304 0.057 0.057 0.994 0.076 0.075    1 0   0 
 9406138 14.480 16-17 6351.5 120.4 123.0 4.322 0.032 0.035 1.202 0.055 0.070    1 0   0 
 9406177 15.527  1-17 5735.8 108.1 104.4 4.405 0.049 0.057 0.972 0.068 0.073    1 0   0 
 9406178 15.006  1-17 5639.9 102.8  98.8 4.496 0.041 0.057 0.918 0.057 0.060    1     0 
 9406236 14.562 16-17 6285.1 118.2 114.9 3.913 0.039 0.048 1.453 0.076 0.133  1 1 0   0 
 9406240 15.146  1-17 5869.0 140.0 175.0 4.500 0.062 0.188 0.918 0.109 0.109  2 2     1 
 9406250 15.017  1-17 5917.3 111.6 115.7 4.034 0.052 0.056 1.164 0.119 0.087    1 0   0 
 9406358 15.596  1-17 5989.7 109.2 106.5 4.406 0.043 0.055 1.044 0.062 0.070    1 0   0 
 9406396 15.960  2- 3 5532.3 100.7  97.0 4.514 0.036 0.051 0.894 0.051 0.059    1 0   0 
 9406450 14.798  1-17 4672.6  74.1  71.5 4.573 0.026 0.022 0.744 0.034 0.030  1 1 0   0 
 9406532 14.748 16-17 6022.7 117.1 112.9 4.319 0.044 0.045 1.037 0.072 0.070  1 1 0   0 
 9406545 15.237  4-17 6058.5 111.7 110.3 3.978 0.062 0.067 1.276 0.109 0.105    1 0   0 
 9406563 15.536  1-17 5759.5 105.0 101.1 4.444 0.040 0.053 0.972 0.058 0.068    1 0   0 
 9406645 15.146  1-17 5863.0 158.0 175.0 4.566 0.042 0.168 0.908 0.089 0.109    2     1 
 9406652 12.594  1-17 6513.3  36.0  15.2 4.607 0.009 0.008 0.886 0.008 0.009  8 3 0   0 
 9406659 12.340  0-17 6137.3 125.2 104.9 4.219 0.027 0.037 1.198 0.057 0.075  8 1 0   0 
 9406715 15.672  1-17 5339.0 110.7 105.8 3.664 0.076 0.084 1.322 0.130 0.138    1 0   0 
 9406754 15.528  1-17 5968.1 117.7 116.0 4.317 0.056 0.058 1.066 0.075 0.080    1 0   0 
 9406775 13.844  1-17 5602.5 113.2 105.3 4.039 0.043 0.037 1.059 0.068 0.063    1 0   0 
 9406784 13.727  1-17 5940.5 108.3 106.1 4.355 0.037 0.040 1.074 0.067 0.071    1 0   0 
 9406790 12.714  0-17 6137.0 114.2 107.5 4.010 0.031 0.040 1.364 0.062 0.107  8 1 0   0 
 9406800 15.845  1-17 5049.3  88.5  83.5 4.577 0.027 0.036 0.780 0.042 0.047  1 1 0   0 
 9406833 15.398  1-17 5102.5  89.1  82.8 4.519 0.038 0.038 0.818 0.048 0.047  0 1 0   0 
 9406841 15.179  1-17 5774.9 108.0 104.8 4.379 0.048 0.052 0.987 0.071 0.075    1 0   0 
 9406878 14.056  1-17 6031.6 108.2 109.5 4.154 0.039 0.042 1.123 0.074 0.083    1 0   0 
 9406892 14.400  1-17 5597.5 112.1 105.3 3.983 0.039 0.039 1.048 0.067 0.066  6 1 0   0 
 9406898 15.146  1-17 4921.3  84.0  83.5 3.235 0.084 0.100 1.165 0.222 0.223  2 2 0   0 
 9406936 14.662  4-17 5527.8  94.5  92.0 4.508 0.028 0.041 0.903 0.045 0.059    1 0   0 
 9406940 15.377  1-17 5974.3 114.2 109.2 4.298 0.055 0.056 1.074 0.074 0.080    1 0   0 
 9406941 14.192  0-17 6167.0 219.0 219.0 4.034 0.357 0.153 1.060 0.175 0.157    2     1 
 9406958 12.946  0-17 6268.4 119.6 119.9 4.103 0.034 0.043 1.162 0.061 0.091    1 0   0 
 9406990 15.412  1-17 5218.0  87.2  83.1 4.542 0.023 0.035 0.887 0.038 0.043    1 0 0 0 
 9407029 15.459  1-17 6361.7 136.7 134.9 4.171 0.067 0.063 1.282 0.067 0.076    1 0   0 
 9407032 14.909  1-17 6184.5 154.4 123.3 4.245 0.045 0.038 1.178 0.078 0.084    1 0   0 
 9407074 14.135 10-10 6339.2 117.4 114.1 4.358 0.024 0.035 1.177 0.047 0.064    1 0   0 
 9407122 15.763  4-17 5767.6 125.7 117.3 3.953 0.082 0.072 1.140 0.097 0.085    1 0   0 
 9407127 15.595  1-17 5807.5 121.9 133.6 4.162 0.049 0.058 1.056 0.098 0.091    1 0   0 
 9407177 15.553  1-17 5977.2 110.7 108.5 4.391 0.045 0.057 1.047 0.064 0.073    1 0   0 
 9407189 14.844 16-17 6178.4 120.4 116.3 3.896 0.106 0.108 1.393 0.156 0.134  1 1 0   0 
 9407198 15.246  1-17 5795.4 112.0 108.9 4.342 0.054 0.055 0.998 0.075 0.076    1 0   0 
 9407259 15.162  1-17 5988.2 104.3 108.6 4.083 0.050 0.059 1.188 0.085 0.100    1 0   0 
 9407263 15.366  1-17 5775.3 108.4  99.9 4.531 0.024 0.031 0.908 0.042 0.047    1 0   0 
 9407375 14.882  1-17 6212.4 125.4 123.4 4.345 0.048 0.050 0.997 0.067 0.066    1 0   0 
 9407426 14.691  1-17 6246.2 132.0 128.7 4.225 0.045 0.049 1.213 0.067 0.082    1 0   0 
 9407453 14.072 10-10 5928.4 105.8  99.9 4.488 0.019 0.030 0.979 0.036 0.053    1 0   0 
 9407511 15.827  4-17 6477.0 158.0 248.0 4.409 0.065 0.195 1.136 0.152 0.152    2     1 
 9407515 14.629  1-17 5695.2 118.7 111.5 4.222 0.045 0.047 0.984 0.079 0.075    1 0   0 
 9407544 14.584  1-17 6134.2 111.5 109.7 4.372 0.032 0.043 1.108 0.056 0.074    1 0   0 
 9407604 15.746  1-17 5728.4 111.2 106.4 4.471 0.053 0.076 0.943 0.066 0.067    1     0 
 9407689 14.241  1-17 5879.3 111.4 109.5 4.367 0.040 0.043 1.022 0.070 0.071    1 0   0 
 9407745 13.131  0-17 6398.3 130.9 124.6 4.006 0.034 0.036 1.464 0.070 0.072 10 3 0   0 
 9407809 14.081  1-17 6259.9 125.0 122.3 4.315 0.042 0.042 1.034 0.070 0.068    1 0   0 
 9407815 15.149  1-17 6006.6 118.8 114.4 4.296 0.053 0.052 1.086 0.075 0.080    1 0   0 
 9407847 15.679  1-17 4649.2  79.6  74.5 4.602 0.023 0.026 0.719 0.033 0.032  1 1 0   0 
 9407863 15.513  2-17 5529.8 104.4 102.8 4.410 0.054 0.056 0.912 0.068 0.066    1 0   0 
 9407864 15.319  1-17 5917.2 105.9 100.3 4.493 0.025 0.033 0.965 0.044 0.053    1 0   0 
 9407888 15.378  1-17 5788.6 114.3 111.1 4.252 0.053 0.055 1.013 0.079 0.078    1 0   0 
 9407890 15.436  4-17 5959.0 111.5 114.5 3.985 0.067 0.066 1.211 0.118 0.092    1 0   0 
 9407902 14.841  1-17 5593.2 112.6 109.0 3.968 0.043 0.042 0.980 0.062 0.059    1 0   0 
 9407978 15.803  1-17 5588.4 107.2 104.1 4.320 0.067 0.065 0.932 0.071 0.067    1 0   0 
 9408005 15.785  1-17 5314.6  91.8  79.7 4.319 0.045 0.044 0.867 0.047 0.033  0 1 0   0 
 9408009 14.659  1-17 5802.6 115.6 112.0 3.979 0.055 0.043 1.133 0.097 0.070    1 0   0 
 9408078 15.433  1-17 5931.8 111.8 109.7 4.364 0.049 0.056 1.041 0.070 0.076    1 0   0 
 9408082 14.251  1-17 5962.2 109.5 115.4 4.018 0.050 0.045 1.173 0.120 0.076    1 0   0 
 9408088 15.715  2- 3 5374.9 104.7 104.2 4.530 0.032 0.046 0.862 0.047 0.058  1 1 0   0 
 9408089 15.000  1-17 5666.3 102.7 103.6 4.393 0.041 0.046 1.018 0.064 0.069    1 0   0 
 9408166 15.940  1-17 4674.6  83.2  78.4 4.550 0.029 0.023 0.756 0.032 0.027  1 1 0   0 
 9408197 15.793  1-17 5474.3 116.5 110.0 4.138 0.064 0.064 0.927 0.068 0.062  7 1 0   0 
 9408220 14.734  1-17 5561.7 111.0 109.3 4.382 0.047 0.047 0.920 0.072 0.067    1 0   0 
 9408221 14.845  1-17 6143.4 128.6 111.1 4.125 0.042 0.046 1.234 0.066 0.093  0 1 0   0 
 9408246 15.307  1-17 5323.0  98.1  95.5 4.552 0.027 0.040 0.840 0.041 0.054  0 1 0   0 
 9408272 14.812  1-17 6091.2 120.3 116.9 4.355 0.044 0.047 1.009 0.067 0.069    1 0   0 
 9408283 15.302  4-17 6072.3 112.2 111.4 4.359 0.043 0.051 1.090 0.065 0.075    1 0   0 
 9408329 15.749  1-17 5767.0 155.0 172.0 4.559 0.034 0.195 0.927 0.098 0.109    2     1 
 9408336 14.730 16-17 6231.1 120.6 118.0 4.339 0.040 0.045 1.090 0.063 0.070    1 0   0 
 9408348 15.444  1-17 6007.4 117.7 113.4 4.288 0.057 0.057 1.090 0.075 0.081    1 0   0 
 9408369 15.789  4-17 5868.0 163.0 204.0 4.530 0.037 0.213 0.987 0.113 0.126    2     1 
 9408401 15.859  1-17 4572.8  82.9  77.9 4.618 0.020 0.024 0.696 0.030 0.029  1 1 0   0 
 9408411 15.797  2-17 5709.6 105.6  99.3 4.524 0.029 0.038 0.908 0.048 0.052    1 0   0 
 9408422 14.024  1-17 5943.1 110.2 107.3 4.389 0.045 0.055 1.038 0.064 0.074    1 0   0 
 9408440 14.192  0-17 5951.1 113.3 118.0 3.876 0.034 0.033 1.159 0.062 0.065  3 1 0   0 
 9408454 13.755  4-17 5899.8 111.6 116.0 4.058 0.049 0.057 1.145 0.114 0.087  2 1 0   0 
 9408469 14.309  1-17 6423.8 128.2 119.1 3.891 0.041 0.041 1.571 0.077 0.083    1 0   0 
 9408480 15.758  2-17 5622.5 102.1  96.9 4.530 0.028 0.039 0.895 0.046 0.052    1 0   0 
 9408481 15.840  2-17 5648.0 119.0 113.8 3.979 0.078 0.070 1.072 0.085 0.080    1 0   0 
 9408484 15.345  1-17 5720.2 108.8 105.8 4.407 0.047 0.053 0.968 0.068 0.073    1 0   0 
 9408526 15.386  4-17 5829.9 112.9 111.5 4.124 0.053 0.060 1.083 0.103 0.084    1 0   0 
 9408528 13.976  1-17 6518.0 144.7 132.0 4.065 0.031 0.033 1.286 0.054 0.066    1 0   0 
 9408605 15.203  0-17 5061.3  92.3  89.4 3.377 0.067 0.091 1.238 0.178 0.219  2 2 0   0 
 9408637 14.556  0-17 6742.2 139.7 138.5 4.079 0.030 0.030 1.384 0.066 0.056  2 1 0   0 
 9408648 13.819  1-17 6135.7 130.5 117.8 3.987 0.052 0.040 1.154 0.117 0.068    1 0   0 
 9408663 15.584  1-17 5528.2 120.5 112.2 4.291 0.053 0.053 0.916 0.070 0.063  1 1 0   0 
 9408679 15.800  1-17 5616.0 113.9 109.3 4.455 0.044 0.055 0.933 0.062 0.067    1 0   0 
 9408715 15.793  1-17 5360.5 104.6 100.1 4.510 0.038 0.049 0.866 0.051 0.059    1 0   0 
 9408784 14.058  1-17 5731.9 116.2  93.9 4.210 0.033 0.037 1.164 0.052 0.074  1 1 0   0 
 9408810 15.321  1-17 5943.6 118.8 110.6 4.253 0.054 0.056 1.078 0.076 0.082    1 0   0 
 9408839 12.790  0-17 5716.2 119.4 112.0 3.980 0.039 0.036 0.980 0.064 0.057    1 0   0 
 9408917 13.766  1-17 6036.1 129.2 123.3 3.585 0.048 0.035 1.616 0.098 0.077  9 1 0   0 
 9408934 15.883  2-17 6115.1 128.7 114.2 4.086 0.087 0.088 1.235 0.094 0.102    1 0   0 
 9408942 15.513 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9409019 14.637  1-17 5717.3 113.5 107.3 4.286 0.045 0.047 0.978 0.074 0.073    1 0   0 
 9409033 15.306  1-17 5887.6 120.5 107.4 4.460 0.029 0.037 0.995 0.050 0.064    1 0   0 
 9409035 15.705  1-17 5952.3 118.1 110.2 4.235 0.072 0.070 1.088 0.081 0.084    1 0   0 
 9409053 13.328  0-17 4536.0 159.0 159.0 4.629 0.048 0.028 0.631 0.071 0.051  2 2     1 
 9409092 14.400  1-17 4845.5  82.6  75.9 4.556 0.029 0.026 0.772 0.040 0.037  1 1 0   0 
 9409121 14.936  1-17 6076.1 145.5 133.3 4.368 0.033 0.040 1.092 0.069 0.081    1 0   0 
 9409159 11.568  3-16 6501.5 116.6 131.7 4.234 0.027 0.029 1.364 0.059 0.055    3 0   0 
 9409183 15.634  2-17 5883.3 110.4 107.6 4.411 0.045 0.056 1.013 0.063 0.072    1 0   0 
 9409185 14.221  1-17 5588.7 121.8 113.7 3.839 0.059 0.058 1.173 0.082 0.086    1 0   0 
 9409197 15.984  2-17 5910.8 116.7 112.0 4.286 0.082 0.081 1.053 0.079 0.081    1 0   0 
 9409256 15.319  1-17 5699.7 104.6 100.8 4.483 0.030 0.042 0.944 0.049 0.061    1 0   0 
 9409273 14.169  1-17 5579.2 118.7 115.5 3.920 0.037 0.038 1.092 0.066 0.068    1 0   0 
 9409310 14.251 16-17 6453.2 142.9 136.2 4.215 0.038 0.038 1.253 0.056 0.055    1 0   0 
 9409317 15.620  2-14 5582.2 119.8 113.6 4.102 0.100 0.099 0.983 0.083 0.077    1     0 
 9409341 15.542  1-17 5926.7 110.8 114.3 4.115 0.062 0.069 1.135 0.095 0.093    1 0   0 
 9409359 15.844  2-17 5915.4 114.4 111.1 4.392 0.051 0.063 1.027 0.067 0.074    1 0   0 
 9409369 13.469  0-17 7281.7 158.5 147.2 3.644 0.106 0.083 2.097 0.176 0.170    2     0 
 9409377 15.986  4-17 5389.5 126.6 123.5 3.805 0.218 0.170 1.108 0.237 0.178    1     0 
 9409382 14.634  1-17 5664.6 121.4 118.0 4.029 0.052 0.044 1.046 0.080 0.073    1 0   0 
 9409425 16.657 10-14 5039.2 136.9 119.7 4.481 0.078 0.504 0.812 0.088 0.062  0 1     0 
 9409427 15.094  1-17 5598.0 103.2 102.4 4.468 0.037 0.047 0.928 0.056 0.065    1 0   0 
 9409460 13.356  1-17 6653.6 144.0 142.0 4.109 0.031 0.032 1.335 0.057 0.050    1 0   0 
 9409490 17.426 10-14 4399.0 154.0 154.0 4.616 0.033 0.030 0.714 0.043 0.059  0 2     1 
 9409524 17.248 10-10 3476.0 169.0 112.0 5.375 0.017 0.332 0.105 0.129 0.002  0 2     1 
 9409566 16.341 10-14 5189.0 196.0 179.0 4.527 0.075 0.082 0.780 0.098 0.065  0 2     1 
 9409577 15.345  4-17 5725.0 169.0 186.0 4.520 0.050 0.200 0.950 0.102 0.114    2     1 
 9409599 16.291 14-14 5282.9 102.4  90.8 4.394 0.064 0.058 0.855 0.053 0.040  0 1 0   0 
 9409622 15.897  2-17 5380.5 114.4 120.2 4.539 0.032 0.044 0.856 0.050 0.059    1 0   0 
 9409659 15.869  1-17 5687.9 107.1 103.2 4.451 0.045 0.058 0.950 0.060 0.067    1 0   0 
 9409665 15.817  4-17 5705.9 117.2 111.8 4.333 0.067 0.067 0.969 0.075 0.073  0 1 0   0 
 9409666 15.881 14-14 5248.4 134.6 124.0 3.617 0.117 0.134 1.316 0.181 0.183    1     0 
 9409678 15.281  8-12 5790.4 125.4 118.9 3.945 0.063 0.056 1.153 0.092 0.079    1 0   0 
 9409679 15.003  1-17 5493.8 126.9 118.9 3.800 0.046 0.049 1.193 0.075 0.083    1 0   0 
 9409716 15.501  4-17 5785.8 123.5 117.1 4.045 0.068 0.063 1.094 0.113 0.081    1 0   0 
 9409720 15.122 14-14 5574.0 121.2 121.2 3.839 0.048 0.048 1.169 0.073 0.077    1 0   0 
 9409744 15.134  1-17 5288.8 105.0  96.9 4.123 0.079 0.078 0.886 0.049 0.037  0 1 0   0 
 9409769 15.893 14-14 5593.0 123.6 118.4 3.808 0.087 0.082 1.203 0.110 0.107    1 0   0 
 9409781 15.594  1-17 6039.8 118.4 115.0 4.193 0.063 0.064 1.146 0.076 0.089    1 0   0 
 9410147 13.944  1-17 5867.8 116.5 113.1 4.288 0.038 0.041 1.085 0.069 0.073    1 0   0 
 9410215 15.923  1-17 5203.5 103.8  97.5 4.555 0.030 0.042 0.818 0.044 0.053  0 1 0   0 
 9410234 15.932 13-17 5524.2 111.1 109.1 4.454 0.052 0.062 0.909 0.061 0.065    1 0   0 
 9410253 17.280 10-14 4158.5  67.3  66.1 4.648 0.035 0.031 0.609 0.027 0.026  0 1 0   0 
 9410267 15.794  2- 2 5360.9  93.5  79.4 4.249 0.059 0.059 0.880 0.052 0.038    1 0   0 
 9410303 16.267 14-17 5023.5 287.4 160.0 4.486 0.086 0.172 0.812 0.070 0.064  0 1     0 
 9410332 16.634  5-17 4825.6  92.9  86.9 4.566 0.036 0.040 0.761 0.042 0.041  1 1 0   0 
 9410340 17.848 14-14 4463.0 156.0 156.0 4.585 0.053 0.021 0.698 0.060 0.054  0 2     1 
 9410349 13.559  1-17 5664.4 110.5 105.9 4.552 0.037 0.042 0.867 0.058 0.059  0 1     0 
 9410356 16.756 10-14 4392.4  85.0  82.4 4.632 0.023 0.026 0.666 0.032 0.030  0 1 0   0 
 9410360 16.962 10-17 4976.2 127.7 188.5 4.357 0.080 0.446 0.850 0.046 0.047  0 1 1   0 
 9410364 16.039 14-14 5417.2 136.4 130.6 3.861 0.083 0.080 1.085 0.103 0.098    1 0   0 
 9410385 15.791  4-17 5929.0 119.7 118.0 4.145 0.067 0.067 1.121 0.092 0.092    1 0   0 
 9410387 17.697 14-14 4750.0 170.0 170.0 4.591 0.058 0.031 0.679 0.083 0.055  0 2     1 
 9410409 15.754  4-17 5596.1 177.9 117.8 4.157 0.073 0.060 0.967 0.105 0.076  0 1 0   0 
 9410422 15.401  4-17 5715.4 231.0 150.4 4.382 0.042 0.045 0.975 0.091 0.084    1 0   0 
 9410457 14.903  1-17 6149.0 125.8 127.2 3.739 0.064 0.069 1.542 0.151 0.142    1 0   0 
 9410490 17.505 14-14 4746.0 170.0 170.0 4.610 0.040 0.040 0.711 0.076 0.062  0 2     1 
 9410501 17.321 13-14 4882.0 174.0 174.0 4.598 0.032 0.056 0.784 0.062 0.069  0 2     1 
 9410515 14.163  1-17 5783.7 114.7 116.9 4.172 0.043 0.046 1.040 0.090 0.081    1 0   0 
 9410561 16.364 14-17 5805.6 123.8 121.6 4.156 0.101 0.102 1.056 0.100 0.089    1 0   0 
 9410568 15.677  4-17 4617.0 165.0 165.0 4.594 0.054 0.027 0.679 0.075 0.054  1 2     1 
 9410595 17.805 14-14 4178.0 145.0 160.0 4.641 0.056 0.024 0.606 0.059 0.059  0 2     1 
 9410639 17.531 14-14 4184.0 146.0 161.0 4.609 0.056 0.016 0.669 0.040 0.055  0 2     1 
 9410642 13.543  0-17 6927.8 151.9 144.6 4.229 0.052 0.054 1.341 0.062 0.051  1 2 0   0 
 9410644 16.200 14-17 5087.0  97.5  91.0 4.576 0.030 0.040 0.783 0.046 0.050  1 1 0   0 
 9410652 15.746 14-17 6091.8 125.1 115.1 4.022 0.075 0.081 1.266 0.101 0.107    1 0   0 
 9410667 17.418 10-17 4640.0 163.0 163.0 4.642 0.024 0.052 0.735 0.051 0.070  0 2     1 
 9410674 17.043 10-17 4715.0 125.3 100.3 4.568 0.039 0.045 0.749 0.043 0.042  1 1 0   0 
 9410692 15.451  4-17 5408.1 119.2 106.0 4.146 0.057 0.057 0.905 0.063 0.053    1 0   0 
 9410716 14.419  4-17 6185.0 197.0 241.0 4.430 0.101 0.188 0.926 0.118 0.107    2     1 
 9410718 15.323  4-17 5601.4 100.4  97.1 4.505 0.030 0.043 0.914 0.047 0.057    1 0   0 
 9410731 17.134 10-10 3996.1  92.8  95.1 4.616 0.020 0.019 0.616 0.018 0.019  1 1 0   0 
 9410745 14.419  1-17 5831.0 156.0 174.0 4.267 0.185 0.185 1.032 0.137 0.112    2     1 
 9410768 15.999  2-17 5007.7  97.3  89.9 4.551 0.034 0.039 0.792 0.044 0.045  0 1 0   0 
 9410776 15.011  1-17 5906.5 125.9 125.6 4.186 0.042 0.049 1.093 0.084 0.091    1 0   0 
 9410787 14.579  1-17 4165.7  50.0  79.4 4.597 0.026 0.017 0.645 0.017 0.014  1 1 0   0 
 9410799 17.238 10-10 3698.0 186.0 186.0 5.244 0.056 0.315 0.139 0.227 0.012  0 2     1 
 9410818 15.551  2-17 5960.9 122.3 114.0 4.263 0.062 0.062 1.081 0.077 0.082    1 0   0 
 9410833 14.218  1-17 5547.6 113.9 108.0 4.307 0.043 0.043 0.919 0.069 0.063    1 0   0 
 9410863 15.045  1-17 6117.2 128.2 114.1 4.166 0.056 0.049 1.194 0.069 0.091    1 0   0 
 9410864 15.898 14-17 4986.2  95.6  87.2 3.409 0.130 0.138 1.262 0.189 0.224  0 2 0   0 
 9410867 17.058 13-17 5201.0 199.0 181.0 4.447 0.124 0.186 0.820 0.097 0.062  0 2     1 
 9410868 17.161 14-17 5314.0 175.0 175.0 4.539 0.027 0.153 0.998 0.063 0.110  0 2     1 
 9410899 18.096 14-14 5011.0 181.0 181.0 4.613 0.022 0.083 0.842 0.049 0.092  0 2     1 
 9410902 16.216 13-17 5569.7 123.5 117.9 4.020 0.110 0.100 1.016 0.092 0.085    1 0   0 
 9410906 14.647  1-17 5843.9 119.2 112.1 4.123 0.046 0.052 1.092 0.101 0.087  9 1 0   0 
 9410938 15.311  4-17 6034.3 118.1 114.5 4.341 0.051 0.056 1.083 0.070 0.078    1 0   0 
 9410953 16.621 14-17 5339.7 117.3 112.9 4.506 0.062 0.099 0.850 0.061 0.062    1     0 
 9410980 15.943  4-17 5811.1 118.0 114.8 4.263 0.078 0.077 1.021 0.082 0.080    1 0   0 
 9410997 15.473  1-17 5945.1 110.1 105.2 4.461 0.031 0.041 1.000 0.050 0.061    1 0   0 
 9410999 16.239 14-17 5404.5 114.6 106.6 4.442 0.063 0.067 0.879 0.063 0.059  0 1 0   0 
 9411000 16.366  2-17 5632.0 169.0 186.0 4.554 0.033 0.176 0.952 0.094 0.115    2     1 
 9411004 13.461  0-17 4912.3 100.3  83.4 3.483 0.061 0.071 1.414 0.167 0.181  0 2 0   0 
 9411076 17.914 14-14 4425.0 157.0 157.0 4.639 0.052 0.028 0.610 0.070 0.053  0 2     1 
 9411099 16.043 13-17 5489.4 107.9 105.2 4.503 0.039 0.054 0.892 0.053 0.061    1 0   0 
 9411117 15.567  2-17 5904.0 160.0 178.0 4.543 0.036 0.204 0.958 0.107 0.119    2     1 
 9411119 14.712  1-17 6011.2 122.0 115.6 4.260 0.042 0.047 1.103 0.074 0.082    1 0   0 
 9411121 15.939  1-17 6030.3 120.6 116.0 4.321 0.067 0.073 1.087 0.074 0.079    1 0   0 
 9411130 15.884  1-17 6139.5 123.3 117.2 4.274 0.071 0.076 1.147 0.073 0.083    1 0   0 
 9411156 14.462  1-17 6612.8 136.4 131.0 4.299 0.032 0.037 1.266 0.048 0.048    1 0   0 
 9411162 16.586 10-14 4396.2 164.3 125.8 4.613 0.041 0.058 0.680 0.070 0.053    1     0 
 9411166 15.356  1-17 5856.8 114.9 111.9 4.336 0.053 0.053 1.038 0.071 0.072    1   0 0 
 9411181 17.019 10-17 4695.7 120.1 113.8 4.538 0.049 0.818 0.737 0.126 0.055  0 1     0 
 9411199 17.282 14-17 5203.0 199.0 181.0 4.451 0.117 0.143 0.834 0.096 0.064  0 2     1 
 9411262 15.087  1-17 5366.3 129.4 126.9 3.596 0.056 0.066 1.442 0.111 0.126  0 1 0   0 
 9411293 13.601  0-17 6219.3 132.0 120.1 4.049 0.032 0.033 1.339 0.062 0.071    1 0   0 
 9411306 16.723 10-17 4930.3 106.2  91.7 3.631 0.142 0.153 0.995 0.194 0.126  0 1     0 
 9411317 17.409 14-14 4601.0 162.0 178.0 4.681 0.056 0.032 0.559 0.049 0.031  3 2     1 
 9411356 16.200 13-17 5311.5 132.7 126.4 3.815 0.108 0.101 1.085 0.142 0.123  0 1 0   0 
 9411364 17.531 14-14 4524.0 162.0 162.0 4.692 0.036 0.048 0.610 0.059 0.054  0 2     1 
 9411370 14.515  4-17 6355.2 130.6 123.6 4.005 0.048 0.048 1.386 0.076 0.084    1 0   0 
 9411384 15.970  1-17 5750.5 119.8 118.2 3.997 0.109 0.098 1.105 0.105 0.092    1 0   0 
 9411416 15.885  1-17 5172.7 103.3  94.9 4.509 0.043 0.046 0.830 0.051 0.049  0 1 0   0 
 9411433 15.847  1-17 5728.0 117.9 114.0 4.208 0.076 0.075 1.003 0.085 0.078    1 0   0 
 9411441 15.404  1-17 5810.5 114.4 111.5 4.167 0.059 0.062 1.055 0.092 0.083    1 0   0 
 9411464 15.731  1-17 5780.5 117.4 112.7 4.308 0.070 0.069 0.999 0.077 0.077    1 0   0 
 9411471 12.439  0-17 5777.0 116.7 109.0 3.895 0.038 0.035 1.126 0.066 0.063    1 0   0 
 9411498 14.032  1-17 5727.1 105.8 103.3 4.466 0.035 0.041 0.908 0.056 0.061    1 0   0 
 9411547 15.451  1-17 5740.9 121.9 117.0 3.959 0.171 0.153 1.125 0.137 0.117  1 1     0 
 9411644 15.726  1-17 5727.3 118.2 114.6 4.191 0.071 0.071 1.008 0.086 0.078    1 0   0 
 9411682 15.357  4-17 5804.1 117.7 112.5 4.057 0.068 0.068 1.098 0.112 0.083    1 0   0 
 9411693 14.175  1-17 6014.2 125.8 112.8 3.857 0.045 0.038 1.219 0.065 0.065    1 0   0 
 9411726 14.419  1-17 5859.8 118.4 112.7 4.108 0.046 0.054 1.106 0.103 0.086  2 1 0   0 
 9411751 15.101  1-17 5879.5 125.1 126.8 3.988 0.064 0.059 1.166 0.127 0.086    1 0   0 
 9411767 15.528  2-17 5549.0 122.5 117.8 3.884 0.067 0.064 1.111 0.085 0.084    1 0   0 
 9411777 15.352  1-17 5316.9 103.8  90.2 4.419 0.049 0.042 0.859 0.062 0.047  0 1 0   0 
 9411813 15.701  1-17 5627.5 327.8 131.6 4.338 0.059 0.051 0.955 0.112 0.081    1 0   0 
 9411843 15.345  1-17 5879.5 135.0 129.2 3.867 0.081 0.071 1.251 0.112 0.092    1 0   0 
 9411881 15.445  1-17 5191.2  94.0  90.2 4.569 0.025 0.036 0.806 0.039 0.051    1 0   0 
 9411943 14.610  1-17 5752.4 120.1 117.9 4.044 0.061 0.050 1.076 0.115 0.077  3 1 0   0 
 9411970 13.871  1-17 6445.0 129.6 127.3 4.035 0.035 0.037 1.391 0.072 0.069  1 1 0   0 
 9411987 15.836  2-17 6083.8 122.1 113.5 4.183 0.078 0.074 1.168 0.078 0.091    1 0   0 
 9412007 15.526  2-17 6055.2 121.4 118.8 4.322 0.052 0.057 1.097 0.073 0.080    1 0   0 
 9412027 15.646  4-17 5048.3 105.6  89.3 3.388 0.114 0.124 1.369 0.183 0.217  0 2 0   0 
 9412037 15.081  1-17 6081.9 114.0 107.5 4.469 0.025 0.031 1.009 0.044 0.053    1 0   0 
 9412114 14.934  4-17 5999.5 108.3 112.0 4.082 0.054 0.062 1.194 0.086 0.102  3 1 0   0 
 9412131 13.101  0-17 5860.8 114.8 109.7 4.248 0.041 0.046 1.045 0.076 0.080  0 1 0   0 
 9412142 15.639  2- 3 5729.9 119.1 116.0 4.008 0.079 0.068 1.087 0.095 0.081    1 0   0 
 9412160 15.184  1-17 5183.3 126.3 114.3 3.676 0.054 0.071 1.235 0.106 0.139  0 1 0   0 
 9412177 14.167 10-10 5974.7 133.0 124.4 3.797 0.061 0.043 1.346 0.180 0.074    1 0   0 
 9412182 15.626  4-17 5928.5 112.4 110.0 4.383 0.050 0.059 1.035 0.067 0.075    1 0   0 
 9412186 14.455 16-17 6189.5 116.8 119.2 3.892 0.042 0.055 1.438 0.084 0.145    1 0   0 
 9412189 13.344  0-17 5693.9 120.0 114.3 3.853 0.034 0.033 1.196 0.062 0.068    1 0   0 
 9412190 15.201  4-17 5664.0 118.2 113.5 4.158 0.056 0.056 0.992 0.083 0.074    1 0   0 
 9412237 15.290  1-17 5944.7 122.1 116.4 4.302 0.053 0.054 1.061 0.075 0.080    1 0   0 
 9412257 15.727  2- 3 5811.9 124.6 120.7 4.322 0.135 0.214 1.011 0.115 0.091    1     0 
 9412267 14.631  1-17 6459.0 155.0 193.0 4.510 0.048 0.192 0.974 0.099 0.110  2 2     1 
 9412339 15.693  4-17 4926.1 110.8  98.1 3.889 0.626 0.588 0.842 0.355 0.100  0 1     0 
 9412399 14.943  1-17 6007.7 115.8 113.0 4.338 0.045 0.049 1.075 0.071 0.078    1 0   0 
 9412416 15.382 16-17 6152.0 116.9 119.6 3.898 0.067 0.072 1.387 0.125 0.125  1 1 0   0 
 9412429 15.415  1-17 5221.1  99.6  94.9 4.573 0.023 0.035 0.806 0.038 0.050  1 1 0   0 
 9412433 14.410  1-17 5783.0 144.0 173.0 4.539 0.044 0.176 0.977 0.102 0.125    2     1 
 9412462 14.631  1-17 5387.9 124.8 119.7 3.633 0.048 0.054 1.401 0.091 0.111  3 1 0   0 
 9412533 14.102  1-17 5730.1 109.6 104.2 4.283 0.042 0.045 0.984 0.073 0.073  0 1 0   0 
 9412551 13.197  1-17 5451.2  98.4  96.9 4.448 0.040 0.042 0.897 0.063 0.061    1 0   0 
 9412673 15.577  1-17 5196.5  97.8  88.9 4.493 0.044 0.042 0.836 0.054 0.049  1 1 0   0 
 9412681 14.475 16-17 6171.5 128.2 116.4 4.065 0.039 0.047 1.285 0.064 0.105    1 0   0 
 9412690 15.417  4-17 5622.2 109.5 104.2 4.500 0.030 0.041 0.922 0.049 0.059    1 0   0 
 9412702 13.661  1-17 6432.0 161.0 209.0 4.310 0.090 0.210 1.245 0.184 0.165    2     1 
 9412725 14.181  1-17 3909.7  84.0  77.1 1.323 0.166 0.162 1.243 0.437 0.303  2 2     0 
 9412728 14.772  1-17 4753.8  90.8  89.5 2.941 0.108 0.117 1.206 0.272 0.255  2 2 0   0 
 9412786 15.329  4-17 5874.5 117.7 112.1 4.245 0.053 0.053 1.051 0.079 0.081    1 0   0 
 9412789 13.403  0- 1 6658.2 136.9 131.3 4.058 0.031 0.029 1.576 0.066 0.071    3 0   0 
 9412795 15.021  1-17 5809.1 122.4 117.1 4.009 0.101 0.096 1.127 0.107 0.093    1 0   0 
 9412796 14.129 10-10 6044.2 161.5 215.2 4.294 0.049 0.057 1.100 0.094 0.106    1 0   0 
 9412801 12.730  0-17 6638.7 148.7 133.8 4.060 0.030 0.031 1.368 0.062 0.057  2 1 0   0 
 9412827 14.525 16-17 6790.3 142.2 136.8 4.255 0.032 0.036 1.360 0.059 0.057    3 0   0 
 9412860 15.764  4-17 5740.1 121.8 118.4 4.034 0.085 0.079 1.080 0.100 0.084    1 0   0 
 9412870 14.682  1-17 6335.3 122.3 125.9 4.304 0.036 0.043 1.206 0.062 0.073    1 0   0 
 9412919 15.044  1-17 5746.5 100.7  98.3 4.490 0.026 0.038 0.950 0.045 0.059    1 0   0 
 9412931 15.926  1-17 4315.6  82.9  74.6 4.590 0.025 0.021 0.700 0.026 0.028  0 1 0   0 
 9412976 14.504  1-17 6233.0 169.0 206.0 4.227 0.185 0.185 1.060 0.169 0.139    2     1 
 9413047 15.099  1-17 5941.2 111.7 107.5 4.156 0.048 0.051 1.125 0.080 0.091    1 0   0 
 9413077 13.871  2-17 5948.4 124.8 107.6 4.166 0.038 0.033 0.774 0.047 0.037    1 0   0 
 9413090 15.432  4-17 5941.0 152.8 180.5 4.077 0.048 0.053 1.164 0.113 0.123    1 0   0 
 9413099 14.696  1-17 5857.3 111.9 107.5 4.270 0.045 0.048 1.036 0.075 0.078    1 0   0 
 9413102 13.886  1-17 5979.2 111.2 116.7 4.024 0.055 0.042 1.086 0.116 0.072    1 0   0 
 9413144 15.028  1-17 5644.2 114.3 109.0 4.287 0.046 0.048 0.953 0.073 0.070    1 0   0 
 9413148 15.815  4-17 4822.2  86.7  79.3 4.571 0.029 0.031 0.760 0.039 0.038  0 1 0   0 
 9413154 15.081  1-17 6069.1 125.8 123.2 3.879 0.059 0.064 1.344 0.149 0.103    1 0   0 
 9413156 15.972  4-17 5249.6 102.5  93.8 4.489 0.050 0.053 0.845 0.054 0.052    1   1 0 
 9413177 14.523  1-17 5731.9 111.8 110.5 4.153 0.047 0.047 1.023 0.091 0.077    1 0   0 
 9413203 15.747  2- 3 5760.8 111.3 110.1 4.221 0.067 0.067 1.012 0.083 0.078    1 0   0 
 9413240 12.673  0-17 6094.3 121.3 122.6 3.707 0.060 0.047 1.509 0.189 0.095    1 0   0 
 9413272 14.105 10-10 6151.9 114.0 116.8 3.919 0.038 0.052 1.396 0.081 0.137    1 0   0 
 9413292 14.612  1-17 5679.5 107.0 103.3 4.283 0.036 0.041 1.076 0.058 0.066    1 0   0 
 9413295 15.511  1-17 5282.0 101.1  88.7 4.441 0.049 0.042 0.852 0.060 0.047  0 1 0   0 
 9413302 14.808  1-17 5795.8 102.0  98.6 4.500 0.022 0.033 0.950 0.039 0.055    1 0   0 
 9413355 15.341  4-17 6029.0 111.1 105.6 4.434 0.031 0.042 1.038 0.052 0.063    1 0   0 
 9413363 13.692  1-17 5652.0 118.3 113.5 4.043 0.041 0.038 0.940 0.066 0.059    1 0   0 
 9413367 15.348  4-17 5791.9 119.6 116.0 3.854 0.076 0.070 1.225 0.092 0.090    1 0   0 
 9413435 14.947  4-17 6013.0 116.0 113.2 4.316 0.046 0.048 1.083 0.073 0.079    1 0   0 
 9413462 14.722  1-17 5679.9 113.6 107.4 4.277 0.046 0.048 0.967 0.074 0.072    1 0   0 
 9413467 15.822  1-17 5804.2 116.8 114.0 4.251 0.070 0.070 1.021 0.082 0.079    1 0   0 
 9413489 15.528  2-17 5712.1 121.3 118.5 3.986 0.075 0.065 1.093 0.089 0.080    1 0   0 
 9413498 14.513  1-17 6178.6 114.7 112.0 4.359 0.033 0.041 1.127 0.057 0.074    1 0   0 
 9413510 13.212  0- 1 6076.4 109.4 101.2 4.118 0.036 0.041 1.188 0.065 0.091  1 1 0   0 
 9413531 15.878  4-17 5664.9 116.8 111.8 4.201 0.072 0.071 0.979 0.080 0.074    1 0   0 
 9413532 14.504  0-17 5542.0 183.0 133.0 3.828 0.214 0.175 0.863 0.170 0.053  2 2     1 
 9413538 15.096  1-17 6032.1 126.9 117.6 3.785 0.072 0.071 1.401 0.171 0.104    1 0   0 
 9413542 15.338  4-17 5347.1 100.1  83.1 4.211 0.046 0.044 0.883 0.049 0.036  0 1 0   0 
 9413637 14.383  1-17 5551.8 101.6 100.6 4.481 0.032 0.043 0.916 0.054 0.064    1 0   0 
 9413715 15.691  1-17 5318.2  98.9  93.3 4.518 0.036 0.047 0.857 0.049 0.057    1 0   0 
 9413755 14.360 16-17 6358.8 130.5 132.7 4.155 0.071 0.070 1.288 0.070 0.076    3 0   0 
 9413773 15.872  4-17 4599.2  80.6  77.6 4.591 0.025 0.024 0.724 0.033 0.031  0 1 0   0 
 9413799 13.995  1-17 5348.3 101.5  96.9 4.504 0.034 0.040 0.866 0.051 0.057  0 1 0   0 
 9413816 13.853  1-17 6615.7 131.8 130.9 4.049 0.035 0.037 1.434 0.076 0.071  1 3 0   0 
 9413828 15.567  1-17 5630.9 133.9 114.0 3.941 0.145 0.128 1.085 0.134 0.108    1 0   0 
 9413885 14.504  1-17 4902.0  79.9  70.9 3.441 0.067 0.047 0.890 0.134 0.073  2 2 0   0 
 9413959 15.270  1-17 6314.0 170.0 208.0 4.567 0.033 0.187 0.898 0.081 0.097    2     1 
 9414005 15.119  1-17 6233.7 115.4 113.5 4.362 0.034 0.044 1.139 0.055 0.070    1 0   0 
 9414010 15.804  1-17 5528.5 113.4 106.9 4.196 0.077 0.075 0.931 0.071 0.065    1 0   0 
 9414035 15.475  1-17 5546.2 105.9 103.1 4.499 0.048 0.070 0.898 0.059 0.063    1     0 
 9414039 14.734  1-17 5361.3 105.7  96.3 4.439 0.044 0.040 0.870 0.066 0.056  0 1 0   0 
 9414088 15.760  1-17 4136.5  52.6  78.4 4.624 0.028 0.019 0.620 0.016 0.016  6 1 0   0 
 9414090 14.025  1-17 6102.8 126.8 105.6 4.089 0.035 0.042 1.246 0.064 0.104    1 0   0 
 9414095 14.137  1-17 5566.5 249.5 144.1 4.131 0.262 0.193 0.959 0.218 0.098    1     0 
 9414167 14.709  1-17 5252.5  91.2  87.8 4.524 0.033 0.040 0.845 0.047 0.056  0 1 0   0 
 9414280 12.174  0-17 6216.4 116.1 111.4 3.933 0.029 0.050 1.418 0.067 0.138    1 0   0 
 9414333 15.529  1-17 5342.3  93.1  89.5 4.538 0.030 0.043 0.853 0.044 0.057    1 0   0 
 9414368 13.265  1-17 6366.8 139.4 126.4 4.144 0.032 0.036 1.302 0.060 0.066    1 0   0 
 9414381 14.729  1-17 5434.7 106.8 102.3 3.838 0.027 0.030 1.181 0.057 0.060  2 1 0   0 
 9414383 14.454 16-17 6113.5 117.5 106.7 4.064 0.039 0.049 1.266 0.064 0.109  1 1 0   0 
 9414431 15.645  2-17 5847.0 113.1 110.4 4.386 0.052 0.060 1.009 0.068 0.076    1 0   0 
 9414522 15.406  4-17 5874.2 112.6 108.4 4.144 0.056 0.060 1.097 0.093 0.087  0 1 0   0 
 9414563 15.532  2-17 5738.8 113.0 113.4 4.147 0.061 0.064 1.029 0.093 0.079    1 0   0 
 9414630 15.574  2-17 5422.5 104.2 100.5 4.465 0.048 0.054 0.885 0.060 0.062    1 0   0 
 9414654 14.050  1-17 5768.7 112.8 108.6 4.340 0.114 0.146 0.989 0.084 0.078    1     0 
 9414717 13.784  1-17 6550.1 132.7 136.4 4.211 0.032 0.033 1.320 0.065 0.059    1 0   0 
 9414740 15.702  2-17 5037.6  82.2  77.5 4.446 0.031 0.026 0.822 0.032 0.025  1 1 0   0 
 9414753 14.234 10-10 6416.0 137.5 137.5 4.136 0.036 0.038 1.319 0.062 0.062    1 0   0 
 9414790 15.313  1-17 5578.4 112.5 107.0 4.251 0.052 0.052 0.936 0.071 0.066    1 0   0 
 9414857 12.774  0-17 6743.8 137.2 137.0 3.830 0.038 0.038 1.682 0.085 0.086  1 2 0   0 
 9414892 15.488  4-17 5520.5 111.6 104.7 4.327 0.056 0.053 0.910 0.069 0.062    1 0   0 
 9414905 13.120  1-17 5946.2 115.9 110.6 3.968 0.054 0.040 1.203 0.139 0.078  3 1 0   0 
 9414974 13.596  0-17 6365.3 122.4 118.0 3.903 0.031 0.040 1.487 0.073 0.125    1 0   0 
 9414982 14.316 16-17 5998.2 135.3 122.1 4.262 0.073 0.074 1.095 0.090 0.090  1 1     0 
 9415005 14.419  1-17 5857.1 119.8 119.2 3.998 0.060 0.045 1.146 0.136 0.079    1 0   0 
 9415025 15.515  1-17 5746.0 118.0 113.1 4.231 0.055 0.057 1.003 0.081 0.077    1 0   0 
 9415065 15.349  1-17 5671.1 149.1 140.4 4.344 0.044 0.044 0.956 0.082 0.076    1 0   0 
 9415088 15.379  1-17 5891.4 124.0 122.4 3.927 0.069 0.060 1.209 0.118 0.084    1 0   0 
 9415129 15.465  4-17 5320.2  92.5  79.7 4.343 0.041 0.037 0.864 0.050 0.036    1 0   0 
 9415136 15.096  1-17 5271.6  95.8  88.5 4.471 0.044 0.040 0.851 0.059 0.052  0 1 0   0 
 9415138 14.792  1-17 6024.9 151.2 149.5 4.284 0.037 0.040 1.097 0.084 0.088    1 0   0 
 9415151 15.100  1-17 5266.3  88.6  76.9 4.398 0.040 0.031 0.849 0.052 0.036    1 0   0 
 9415152 15.440  4-17 5203.0 196.0 179.0 4.504 0.100 0.100 0.750 0.114 0.057  0 2     1 
 9415172 15.596  1-17 5359.3  94.1  91.9 4.486 0.032 0.044 0.954 0.047 0.055  0 1 0 0 0 
 9415173 12.211  0-17 5475.2 119.5 114.3 3.709 0.026 0.028 1.352 0.056 0.064  2 1 0   0 
 9415189 14.067 10-10 5801.9 112.5 110.7 4.240 0.042 0.045 1.022 0.078 0.078    1 0   0 
 9415281 14.973  1-17 5407.2 105.7 102.2 4.477 0.040 0.046 0.883 0.058 0.063    1 0   0 
 9417931 15.864  0-17 5811.0  78.0  86.0 3.918 0.188 0.063 1.382 0.085 0.183    2   1 1 
 9418001 15.361  1-17 5983.9 121.7 123.6 3.984 0.061 0.062 1.225 0.120 0.093    1 0   0 
 9418004 14.353  1-17 6280.1 134.7 129.0 3.964 0.033 0.042 1.391 0.068 0.116    1 0   0 
 9418013 11.054  0- 1 4423.6 112.2  97.2 1.994 0.150 0.140 1.743 0.671 0.448  2 2 0   0 
 9418041 13.917  1-17 5187.4 127.8 110.1 3.582 0.054 0.072 1.122 0.119 0.151  0 1 0   0 
 9418047 15.374  1-17 5940.3 122.4 125.0 3.992 0.062 0.060 1.196 0.124 0.088    1 0   0 
 9418234 15.136  4-17 5967.2 120.4 118.3 4.166 0.047 0.050 1.130 0.079 0.091    1 0   0 
 9418244 13.153  1-17 6024.2 121.7 113.8 4.155 0.037 0.042 1.163 0.071 0.092    1 0   0 
 9418271 15.983  4-17 6303.7 135.3 133.7 4.128 0.093 0.089 1.282 0.081 0.090    1 0   0 
 9418308 14.650  1-17 6213.6 121.3 112.7 4.467 0.020 0.025 1.023 0.036 0.045    1 0   0 
 9418348 13.790  1-17 6115.7 127.0 122.8 4.235 0.043 0.040 1.153 0.067 0.082    1 0   0 
 9418454 15.493  1-17 5682.3 110.4 107.7 4.436 0.043 0.052 0.954 0.063 0.070    1 0   0 
 9418615 15.895  4-17 5690.6 118.1 114.4 4.453 0.053 0.060 0.869 0.060 0.060    1 0   0 
 9418625 15.653  2- 3 5758.2 119.7 119.0 4.209 0.059 0.059 1.014 0.085 0.079    1 0   0 
 9418660 14.385  1-17 5868.3 123.0 118.6 4.314 0.043 0.043 1.028 0.074 0.072    1 0   0 
 9418766 13.804  1-17 6045.7 126.9 124.2 4.210 0.039 0.042 1.076 0.074 0.077    1 0   0 
 9418803 14.513  1-17 5823.3 118.2 114.0 4.220 0.043 0.047 1.039 0.080 0.081    1 0   0 
 9418806 14.870  4-17 5597.4 128.1 123.2 3.930 0.045 0.045 1.090 0.073 0.074  6 1 0   0 
 9418830 15.459  1-17 5472.5 105.7 103.1 4.525 0.030 0.044 0.882 0.045 0.057  1 1 0   0 
 9418840 14.914  1-17 6338.9 127.9 129.2 4.294 0.037 0.048 1.214 0.063 0.074    1 0   0 
 9418892 14.328  1-17 6217.4 139.7 134.5 4.174 0.044 0.035 1.277 0.060 0.066    1 0   0 
 9418902 14.478  1-17 5851.8 118.4 114.6 4.270 0.043 0.044 1.004 0.074 0.071    1 0   0 
 9418955 15.444  1- 3 6069.9 122.4 114.1 4.029 0.062 0.069 1.256 0.092 0.107    1 0   0 
 9418994 15.864  0-17 5080.0 117.0 105.5 3.641 0.059 0.079 1.190 0.133 0.176 2,3 3 0   0 
 9419012 14.875  1-17 6051.2 127.6 123.3 4.426 0.034 0.040 0.980 0.058 0.065    1 0   0 
 9419020 15.737  2-17 4011.2  80.3  80.6 4.636 0.015 0.015 0.601 0.013 0.014  0 1 0 1 0 
 9419047 13.623  1-17 5753.8 121.5 116.2 3.956 0.054 0.035 1.193 0.137 0.068    1 0   0 
 9419201 14.038  1-17 6242.9 125.0 121.1 4.224 0.040 0.044 1.074 0.069 0.075    1 0   0 
 9419245 14.757  1-17 5624.3 119.2 120.0 4.148 0.048 0.047 1.037 0.090 0.070    1 0   0 
 9419258 13.720  1-17 5396.0 195.0 178.0 3.532 0.952 0.238 1.268 0.179 0.417  8 2     1 
 9419326 15.430  1- 3 5323.1 133.2 124.9 3.854 0.054 0.057 1.060 0.081 0.086  0 1 0   0 
 9419558 15.483  1-17 5898.6 123.1 125.5 4.031 0.065 0.069 1.157 0.116 0.090    1 0   0 
 9419603 14.859  1-17 6123.2 131.4 133.6 3.716 0.084 0.087 1.542 0.161 0.141  3 1 0   0 
 9419614 14.629  1-17 5249.0  91.9  78.8 4.161 0.032 0.028 0.890 0.035 0.027  1 1 1   0 
 9419651 14.760  1-17 5088.5  96.6  92.6 4.591 0.020 0.030 0.774 0.032 0.046  1 1 0   0 
 9419692 15.961  3-16 5715.4 131.4 126.8 3.966 0.098 0.086 1.110 0.100 0.090    1 0   0 
 9419726 15.932  2-17 5447.7 136.2 129.6 3.960 0.073 0.064 1.005 0.086 0.081  0 1 0   0 
 9419731 14.381  1-17 6039.8 122.9 120.4 4.275 0.043 0.044 1.107 0.074 0.081    1 0   0 
 9419800 12.816  0-17 6790.3 145.6 133.8 3.867 0.032 0.036 1.580 0.080 0.085  1 2 0   0 
 9419825 15.307  1-17 6197.5 141.2 139.0 3.852 0.074 0.077 1.245 0.095 0.082    1 0   0 
 9419831 15.775  2-17 5681.4 116.4 119.7 4.138 0.064 0.070 1.071 0.096 0.077    1 0   0 
 9419899 15.087  1-17 6089.7 128.8 112.5 4.155 0.055 0.049 1.190 0.070 0.093    1 0   0 
 9419918 15.531  1-17 5813.4 114.0 111.7 4.418 0.044 0.055 0.993 0.063 0.073  8 1 0   0 
 9424329 15.914  1-17 5153.4 108.0 100.8 4.593 0.020 0.030 0.791 0.034 0.039  1 1 0   0 
 9424353 13.733  1-17 5932.0 151.4 140.5 3.999 0.030 0.050 1.335 0.067 0.140    1 0   0 
 9425082 15.056  1-17 5834.5 143.3 147.0 4.292 0.042 0.044 1.170 0.065 0.068  1 1 0   0 
 9425135 12.661  0-17 6857.9 170.0 166.2 4.031 0.029 0.029 1.393 0.073 0.066    2 0   0 
 9425139 13.377  0-17 5872.0 102.9 110.7 4.377 0.026 0.034 1.141 0.051 0.059    1 0 1 0 
 9425193 10.116  0-17 6557.2 139.6 130.4 3.968 0.031 0.032 1.525 0.075 0.077 10 1 0   0 
 9425202 13.725  1-17 6674.2 136.5 138.5 4.300 0.022 0.029 1.308 0.043 0.052  1 1 0   0 
 9425347 15.104  4-17 6324.3 141.6 140.6 4.306 0.038 0.045 1.225 0.059 0.067    1 0   0 
 9425356 15.780  2-17 5609.8 164.0 152.9 3.972 0.074 0.066 1.064 0.087 0.082  2 1 0   0 
 9425501 15.817  4-17 5596.4 128.3 125.1 4.481 0.038 0.052 0.923 0.055 0.065  6 1 0   0 
 9425515 13.301  0-17 6485.1 141.4 140.1 4.058 0.032 0.034 1.335 0.061 0.060    1 0   0 
 9425542 14.390 16-17 6596.6 144.1 143.4 4.239 0.038 0.042 1.322 0.063 0.060  1 1 0   0 
 9425603 15.065  4-17 6009.3 135.1 130.0 4.149 0.051 0.049 1.159 0.079 0.098    1 0   0 
 9425664 15.980  1-17 5869.0 175.6 152.1 4.345 0.058 0.056 1.025 0.087 0.086    1 0   0 
 9425820 11.502  1-17 5725.0 173.0 173.0 4.578 0.048 0.152 0.824 0.087 0.079    2     1 
 9425902 13.295  0-17 5609.7 103.1 100.3 4.526 0.033 0.040 0.823 0.046 0.051    1 0   0 
 9425912 14.931  1-17 4922.9  87.4  87.3 4.612 0.023 0.026 0.696 0.031 0.031  1 1 0   0 
 9425956 11.502  0-17 5054.3 137.9 111.5 3.620 0.052 0.081 1.200 0.136 0.191  2 3 0   0 
 9426071 14.617  1-17 7588.7 173.4 161.4 3.941 0.040 0.039 2.000 0.078 0.086  3 2 0   0 
 9426179 15.926  4-17 4411.4  77.2  72.3 4.606 0.023 0.021 0.695 0.029 0.026  1 1 0   0 
 9426183 15.836  1-17 5921.2 128.7 121.1 4.506 0.028 0.035 0.947 0.048 0.053  0 1 0   0 
 9426197 12.848  0-17 6069.6 158.3 146.6 3.559 0.039 0.033 1.621 0.077 0.063  2 1 0   0 
 9426331 13.347  0-17 6105.2 130.6 120.3 4.037 0.031 0.044 1.319 0.061 0.116    1 0   0 
 9426427 15.750  4-17 6066.6 140.6 137.7 4.356 0.047 0.057 1.089 0.069 0.081  0 1 0   0 
 9426452 14.370  1-17 6626.2 208.7 221.5 4.087 0.028 0.035 1.209 0.062 0.091  1 1 0   0 
 9426469 14.348 16-16 5741.7 141.6 144.7 3.952 0.059 0.040 1.186 0.130 0.069  0 1 0   0 
 9426589 14.703  1-17 6076.6 141.7 132.4 4.033 0.043 0.056 1.269 0.076 0.120  0 1 0   0 
 9426596 14.144  1-17 6105.3 135.6 119.1 4.200 0.035 0.046 1.176 0.067 0.090    1 0   0 
 9426597 15.251  4-17 6464.3 148.4 148.8 4.256 0.047 0.049 1.274 0.062 0.069    1 0   0 
 9426618 12.396  0-17 5595.4 156.1 157.5 3.380 0.023 0.030 1.858 0.061 0.078  2 2 0   0 
 9426641 14.819  1-17 6347.1 157.8 149.6 4.054 0.044 0.045 1.348 0.071 0.077    1 0   0 
 9426650 15.575  2-17 6052.7 143.8 132.1 4.174 0.058 0.057 1.164 0.076 0.096  0 1 0   0 
 9426663 15.888  1-17 4602.7  84.3  80.8 4.578 0.026 0.022 0.733 0.033 0.029  0 1 0   0 
 9426742 14.995  1-17 6321.2 154.1 188.7 4.352 0.026 0.036 1.171 0.055 0.079    1 0   0 
 9426813 15.285  1- 3 5937.4 145.6 144.7 3.937 0.067 0.062 1.225 0.135 0.088    1 0   0 
 9426817 13.545  0-17 7046.1 154.5 151.7 3.890 0.034 0.034 1.625 0.082 0.082  1 2 0   0 
 9426820 12.955  0-17 5779.6 102.9 110.0 4.496 0.017 0.026 0.981 0.032 0.046  1 1 0   0 
 9426992 14.558  1-17 5900.5 154.1 148.0 3.260 0.182 0.194 1.860 0.298 0.297  2 2     0 
 9426994 15.049  1-17 6445.3 144.0 134.1 4.330 0.027 0.034 1.228 0.052 0.067    1 0   0 
 9427054 12.994  0-17 6307.0 134.3 129.7 4.125 0.032 0.037 1.214 0.055 0.086    1 0   0 
 9427065 15.668  1-17 5456.9 129.1 124.5 4.558 0.022 0.033 0.853 0.039 0.051  0 1 0   0 
 9427067 13.225  0-17 6905.9 147.7 148.2 4.211 0.031 0.031 1.390 0.069 0.059  1 2 0   0 
 9427106 14.574  1-17 6259.0 146.2 142.8 4.222 0.039 0.045 1.222 0.066 0.082    1 0   0 
 9427161 15.155  1-17 5701.8 130.7 128.3 4.409 0.043 0.050 0.962 0.071 0.076  0 1 0   0 
 9427174 15.514  4-17 5819.2 148.7 148.4 4.183 0.049 0.055 1.053 0.096 0.091  0 1 0   0 
 9427196 12.505  0-17 7989.2 145.8 153.6 4.387 0.009 0.012 1.439 0.029 0.030  8 2 0   0 
 9427232 14.699  1-17 6227.3 145.0 142.2 4.146 0.036 0.036 1.348 0.059 0.060    1 0   0 
 9427398 13.584  0-17 5783.1 150.9 145.4 3.722 0.031 0.031 1.281 0.059 0.061  1 1 0   0 
 9427402 15.369  4-17 4156.6  62.5  49.8 4.654 0.033 0.024 0.602 0.017 0.018  1 1   1 0 
 9427435 15.999  4-17 4954.8 107.9  97.7 4.548 0.033 0.034 0.788 0.043 0.042  0 1 0   0 
 9427442 15.035  1-17 6435.8 151.7 142.8 3.970 0.047 0.048 1.441 0.082 0.088    1 0   0 
 9427444 15.520  1-17 6186.8 131.8 126.1 4.410 0.029 0.038 1.089 0.052 0.064  0 1 0   0 
 9427647 13.019  4-17 5878.9 123.4 121.6 4.433 0.034 0.047 1.007 0.056 0.071  2 1 0   0 
 9427699 15.937  0-17 5617.7 386.4 185.2 3.867 0.043 0.038 1.175 0.110 0.086  2 1 0   0 
 9427767 13.876  1-17 6532.2 148.9 143.2 4.073 0.035 0.036 1.392 0.072 0.067    1 0   0 
 9427984 15.157  4-17 6546.9 183.9 198.5 4.201 0.038 0.041 1.323 0.076 0.076    1 0   0 
 9427988 12.519  0-17 7505.4 184.7 209.7 3.536 0.061 0.058 2.487 0.158 0.192    2 0   0 
 9428007 14.943  1-17 6034.4 132.2 131.7 4.407 0.038 0.044 0.981 0.063 0.069    1 0   0 
 9428039 14.913  1-17 5611.0 254.0 279.0 4.496 0.075 0.175 0.897 0.115 0.104    2     1 
 9428052 15.588  4-17 4950.0 176.0 176.0 4.597 0.040 0.055 0.761 0.078 0.071  0 2     1 
 9428070 15.269  1-17 6348.7 145.4 144.2 4.308 0.038 0.044 1.210 0.063 0.079    1 0   0 
 9428095 15.860  1-17 3784.7  83.4  76.0 4.704 0.011 0.012 0.524 0.012 0.011  8 1 0   0 
 9428121 15.636  4-17 6099.2 139.8 134.8 4.503 0.028 0.032 0.961 0.049 0.048  1 1 0   0 
 9428226 13.421  0-17 6306.1 128.7 128.8 3.675 0.027 0.049 1.812 0.065 0.174    1 0   0 
 9428270 15.530  2- 3 5734.9 114.8 109.2 4.505 0.028 0.039 0.933 0.046 0.056  0 1 0   0 
 9428272 15.685  4-17 5928.7 114.2 110.7 4.440 0.029 0.036 1.069 0.049 0.054  0 1 0   0 
 9428444 14.290  1-17 5508.6 101.7  99.2 4.542 0.020 0.034 0.879 0.035 0.052  0 1 0   0 
 9428495 13.863  2-17 6286.3 111.2 108.7 4.419 0.018 0.026 1.102 0.033 0.045    1 0   0 
 9428550 14.117 10-10 6430.5 125.4 118.6 4.403 0.017 0.024 1.140 0.035 0.047    1 0   0 
 9428790 13.815  1-17 6076.2 111.6 108.6 4.405 0.026 0.037 1.075 0.049 0.070    1 0   0 
 9428899 13.049  1-17 8219.0 243.1 240.2 3.965 0.035 0.037 2.016 0.108 0.115  1 2 0   0 
 9428900 13.442  4-17 6355.0 440.1 259.1 3.988 0.044 0.043 1.174 0.141 0.106  2 3 0   0 
 9428964 14.766  1-17 5998.4 454.9 210.4 4.140 0.223 0.241 1.132 0.362 0.162    1     0 
 9429013 15.559  4-17 4654.9  93.4  86.3 4.619 0.020 0.024 0.702 0.030 0.032  1 1 0   0 
 9429060 15.267  0-17 7561.7 169.1 154.5 3.588 0.027 0.026 2.339 0.086 0.083  5 2 0   0 
 9429241 12.752  1-17 6619.5 136.6 150.5 4.124 0.034 0.034 1.382 0.074 0.065    1 0   0 
 9429249 14.221  1-17 5443.6 117.7 100.6 4.309 0.044 0.039 0.891 0.064 0.051  0 1 0   0 
 9429266 14.882  1-17 6633.9 162.2 150.5 4.126 0.046 0.045 1.472 0.078 0.075    1 0   0 
 9429343 15.974  1-17 4101.2  69.4  90.6 4.629 0.022 0.019 0.614 0.017 0.017  1 1 0   0 
 9429417 15.421  1-17 5982.3 140.4 129.9 4.266 0.056 0.057 1.089 0.079 0.086    1 0   0 
 9429440 15.182  1-17 4607.6  89.0  86.1 4.594 0.024 0.025 0.722 0.033 0.031  1 1 0   0 
 9429454 15.495  1- 3 5313.0 204.0 167.0 4.323 0.210 0.210 0.896 0.086 0.063  0 2     1 
 9429507 14.500  1-17 6402.3 159.9 166.5 4.045 0.035 0.041 1.411 0.079 0.077    1 0   0 
 9429529 13.350  0-17 6533.4 125.5 135.9 4.312 0.024 0.033 1.267 0.045 0.058  6 1 0   0 
 9429593 13.473  0-17 7182.9 179.5 164.4 3.931 0.036 0.033 1.627 0.090 0.092  8 2 0   0 
 9429631 14.525  1-17 5946.9 141.2 133.2 4.190 0.047 0.049 1.012 0.084 0.075  0 1 0   0 
 9429720 15.570  1-17 5675.1 134.1 127.0 4.270 0.065 0.066 0.967 0.079 0.075  0 1 0   0 
 9429733 12.591  0-17 6403.6 144.4 131.5 4.185 0.033 0.038 1.181 0.055 0.076    1 0   0 
 9429862 13.849  1-17 5472.6 158.0 149.0 3.726 0.036 0.038 1.243 0.067 0.076  0 1 0   0 
 9429903 15.325  1-17 5592.2 133.8 131.3 4.399 0.053 0.056 0.930 0.074 0.071  0 1 0   0 
 9429976 14.215  1-17 6267.1 148.4 148.0 4.150 0.035 0.041 1.126 0.078 0.094    1 0   0 
 9429981 15.315  1-17 5206.6 113.0 104.2 4.531 0.035 0.043 0.833 0.048 0.054  1 1 0   0 
 9430016 15.470  1-17 6181.7 159.8 149.2 4.412 0.036 0.039 1.083 0.063 0.071    1 0   0 
 9430017 14.754  1-17 6361.2 154.3 147.1 4.271 0.045 0.040 1.201 0.065 0.073    1 0   0 
 9430047 14.376  4-17 6499.3 147.6 138.2 4.241 0.038 0.041 1.294 0.063 0.063  1 1 0   0 
 9430258 15.360  4-17 6102.7 141.5 141.5 4.410 0.036 0.044 1.070 0.060 0.071    1 0   0 
 9430326 14.849  1-17 5823.6 123.8 123.2 4.375 0.042 0.048 1.057 0.065 0.073  0 1 0   0 
 9430371 12.886  1-17 5516.3  99.9  97.5 4.382 0.038 0.039 0.996 0.060 0.061  2 1 0   0 
 9430373 15.277  4-17 5773.7 118.0 111.9 4.499 0.027 0.038 0.944 0.046 0.056    1 0   0 
 9430383 14.220  4-17 6069.5 185.2 148.5 4.474 0.026 0.037 1.002 0.052 0.057  2 1 0   0 
 9430884 15.655  2-17 5809.2 137.5 132.8 4.232 0.064 0.065 1.000 0.083 0.075  0 1 0   0 
 9446417 12.720  0-17 6462.3 136.2 135.3 4.133 0.033 0.032 1.335 0.063 0.060    1 0   0 
 9446433 13.981  1-17 5633.0 100.4  97.4 4.235 0.034 0.040 1.060 0.068 0.067  1 1 0   0 
 9446517 15.961  1-17 5667.1 102.6  97.0 4.510 0.033 0.044 0.916 0.051 0.057    1 0   0 
 9446520 14.326  1-17 5634.4 113.0 107.2 4.191 0.046 0.045 0.968 0.076 0.070    1 0   0 
 9446564 15.867  1-17 4040.9  76.5  81.6 4.597 0.014 0.013 0.633 0.012 0.013  0 1 0   0 
 9446590 15.960  1-17 5017.2  94.2  87.8 4.553 0.034 0.040 0.793 0.043 0.046  1 1 0   0 
 9446609 14.694  1-17 6061.8 117.1 117.2 4.247 0.042 0.045 1.128 0.071 0.083    1 0   0 
 9446620 16.980  7- 7 3691.4  76.6  76.5 4.715 0.014 0.014 0.506 0.015 0.015  1 1 0   0 
 9446628 14.955  0-17 6249.1 124.8 116.9 4.002 0.027 0.047 1.302 0.057 0.112  2 1 0   0 
 9446652 15.272  1-17 5375.9 111.0 120.0 4.531 0.028 0.041 0.865 0.045 0.060  1 1 0   0 
 9446667 14.380  1-17 5379.1  98.1  88.6 4.512 0.038 0.038 0.812 0.053 0.053  0 1 0   0 
 9446675 14.786  1-17 5773.9 109.1 108.5 4.114 0.050 0.051 1.059 0.105 0.079    1 0   0 
 9446696 15.573  1-17 4856.3  84.0  79.6 4.529 0.033 0.026 0.781 0.040 0.031  1 1 0   0 
 9446699 15.172  1-17 4703.0 141.0 127.0 4.582 0.059 0.027 0.686 0.078 0.052  1 2     1 
 9446738 15.769  2-17 5364.0 100.2  86.2 4.354 0.053 0.047 0.870 0.058 0.043    1 0   0 
 9446742 15.471  1-17 4937.7  99.9  87.3 3.660 0.060 0.069 1.041 0.130 0.133  2 1 0   0 
 9446785 15.922  2- 3 5853.5 106.5 103.6 4.431 0.047 0.062 0.996 0.063 0.069    1 0   0 
 9446786 15.373  1-17 5423.3 114.9 110.2 3.757 0.034 0.037 1.099 0.067 0.065  2 1 0   0 
 9446789 16.035  7- 7 3766.7  75.3  73.6 4.782 0.030 0.031 0.435 0.036 0.036  0 1     0 
 9446819 13.860  1-17 5820.7 123.8 115.9 4.023 0.041 0.039 0.978 0.070 0.061    1 0   0 
 9446824 15.698  2-17 5783.8 109.8 105.9 4.352 0.061 0.062 0.993 0.073 0.075  3 1 0   0 
 9446836 15.837  1-17 4795.7  84.4  79.5 3.516 0.065 0.083 1.172 0.164 0.183  2 1 0   0 
 9446903 14.721  1-17 5479.5 104.6 101.7 4.421 0.045 0.046 0.899 0.069 0.064    1 0   0 
 9447045 15.452  1-17 5288.2  97.3  93.1 4.537 0.030 0.042 0.846 0.043 0.056  0 1 0   0 
 9447166 14.591  1-17 4890.4  86.5  76.5 4.552 0.030 0.026 0.770 0.041 0.036  0 1 0 0 0 
 9447205 15.618  2-17 5313.3 104.6  96.4 4.478 0.045 0.047 0.860 0.058 0.056  0 1 0   0 
 9447270 12.791  1-17 6397.8 126.7 116.4 3.887 0.031 0.045 1.475 0.065 0.139    1 0   0 
 9447345 15.993  1-17 5136.0  93.3  89.4 4.578 0.026 0.036 0.789 0.041 0.050  1 1 0   0 
 9447394 15.130  1-17 5739.2 101.8  97.9 4.478 0.028 0.040 0.956 0.048 0.062    1 0   0 
 9447395 15.187  1-17 5047.3  92.9  85.2 4.566 0.026 0.034 0.793 0.038 0.048  0 1 0   0 
 9447401 15.170  4-17 5942.0 188.0 208.0 4.457 0.081 0.202 0.969 0.132 0.119    2     1 
 9447403 15.168  1-17 5907.0 159.0 194.0 4.513 0.052 0.208 0.994 0.120 0.132    2     1 
 9447428 14.832  1-17 5642.6 108.6 105.7 4.368 0.046 0.046 0.945 0.073 0.070    1 0   0 
 9447429 15.355  1-17 5638.0 115.7 111.8 4.075 0.057 0.053 1.014 0.080 0.072    1 0   0 
 9447449 15.457  1-17 5341.2 106.3  97.0 4.456 0.047 0.045 0.866 0.063 0.056  0 1 0   0 
 9447486 15.522  1-17 5485.5 114.2 112.1 3.877 0.055 0.056 1.097 0.078 0.079    1 0   0 
 9447528 15.076  1-17 5247.7 118.0 111.4 3.874 0.050 0.054 1.007 0.075 0.081  0 1 0   0 
 9447537 15.180  1-17 4625.8  84.1  77.0 4.615 0.019 0.023 0.705 0.029 0.030  1 1 0   0 
 9447560 15.310  0-17 5922.2 122.9 119.1 4.066 0.042 0.039 0.974 0.073 0.062  2 1 0   0 
 9447625 15.702  2- 3 5745.1 117.5 112.5 3.935 0.074 0.066 1.141 0.089 0.083    1 0   0 
 9449245 15.895  2-17 5910.3 114.4 110.3 4.419 0.046 0.060 1.015 0.063 0.070    1 0   0 
 9449253 15.635  4-17 5669.2 115.1 110.0 4.236 0.057 0.058 0.971 0.076 0.072    1 0   0 
 9449351 14.669  1-17 5935.0 118.9 118.7 3.941 0.059 0.047 1.215 0.141 0.078    1 0   0 
 9449389 15.542  1-17 5309.2 121.5 114.8 3.800 0.054 0.057 1.120 0.091 0.095  0 1 0   0 
 9449403 15.122  4-17 5543.0 103.1 102.5 4.426 0.046 0.051 0.916 0.067 0.068    1 0   0 
 9449455 13.374  0-17 6960.5 152.3 143.8 4.215 0.031 0.032 1.424 0.071 0.068    2 0   0 
 9449625 15.799  2- 3 6020.8 119.8 115.7 4.408 0.043 0.056 1.049 0.063 0.070    1 0   0 
 9449699 15.656  2-17 5648.4 112.5 107.2 4.224 0.058 0.059 0.966 0.075 0.071    1 0   0 
 9449702 14.827  1-17 5373.7 103.2  87.2 4.332 0.052 0.048 0.874 0.058 0.043    1 0   0 
 9449743 13.441  0-17 6282.3 114.8 120.8 3.746 0.040 0.050 1.530 0.143 0.114  2 1 0   0 
 9450011 13.721  1-17 4709.5  75.9  72.4 4.556 0.021 0.014 0.726 0.028 0.021  1 1 0   0 
 9450043 14.578  1-17 5740.4 113.2 109.2 3.947 0.044 0.042 1.130 0.072 0.072    1 0   0 
 9450054 14.227  1-17 4983.7 103.5  89.3 3.704 0.056 0.066 1.016 0.118 0.124  0 1 0   0 
 9450067 14.262  1-17 5722.7 108.7 104.1 4.346 0.044 0.044 0.972 0.075 0.073    1 0   0 
 9450096 14.956  6-15 6004.2 130.1 119.7 4.040 0.043 0.050 1.226 0.091 0.114  1 1 0   0 
 9450108 15.875  1-17 5169.2  93.9  85.6 4.497 0.046 0.044 0.830 0.051 0.047    1 0   0 
 9450213 13.797  1-17 5303.6 118.7 111.8 3.694 0.027 0.036 1.350 0.063 0.080    1 0   0 
 9450219 15.423  0-17 5520.8 111.5 107.2 3.792 0.021 0.021 1.369 0.028 0.042  2 1 0   0 
 9450236 15.081  1-17 5238.3  92.0  87.3 4.576 0.022 0.034 0.808 0.035 0.050  0 1 0   0 
 9450299 15.084  1-17 5422.3 117.6 108.1 4.256 0.201 0.277 0.904 0.107 0.070    1     0 
 9450313 15.772  1-17 5298.0 101.1  89.3 4.413 0.051 0.045 0.855 0.059 0.044  1 1 0   0 
 9450338 15.458  1-17 5554.9 100.4  96.9 4.517 0.028 0.040 0.901 0.045 0.057    1 0   0 
 9450342 15.356  1-17 5316.7 117.8 112.5 3.826 0.048 0.051 1.091 0.081 0.086    1 0   0 
 9450351 14.728  1-17 5201.8  79.9  73.6 4.355 0.042 0.041 0.855 0.032 0.027  0 1 0   0 
 9450425 14.415  1-17 5968.8 102.3 110.6 4.082 0.038 0.053 1.185 0.080 0.103    1 0   0 
 9450428 14.159  1-17 5294.9  91.6  85.7 4.504 0.029 0.038 0.914 0.046 0.056  0 1 0   0 
 9450438 14.355  1-17 5840.9 131.4 109.5 3.739 0.040 0.035 1.360 0.074 0.068    1 0   0 
 9450511 15.741  1-17 5559.0  99.7  98.7 4.470 0.044 0.057 0.916 0.057 0.064    1 0   0 
 9450577 15.830  1-17 5554.9 102.3  94.3 4.578 0.025 0.032 0.832 0.042 0.045    1 0   0 
 9450590 14.721 16-17 6332.8 129.8 127.2 4.267 0.041 0.043 1.224 0.066 0.075    1 0   0 
 9450646 15.323  1-17 5223.0 157.0 157.0 4.578 0.078 0.052 0.670 0.082 0.038  0 2     1 
 9450647 12.663  0-17 6415.1 121.7 125.8 4.329 0.029 0.036 1.168 0.053 0.067    1 0 0 0 
 9450669 15.441  1-17 4687.3  67.7  59.5 3.431 0.070 0.065 0.927 0.094 0.047  2 2 0   0 
 9450719 14.624  1-17 5541.8 103.4 102.7 4.417 0.044 0.048 0.916 0.069 0.068    1 0   0 
 9450729 15.818  1-17 5833.9 111.9 108.4 4.169 0.069 0.071 1.064 0.092 0.085    1 0   0 
 9450735 14.943  1-17 6185.0 168.0 187.0 4.472 0.052 0.208 1.060 0.130 0.144    2     1 
 9450747 15.245  1-17 4939.4  80.4  74.6 4.530 0.034 0.029 0.791 0.044 0.037  0 1 0   0 
 9450784 14.281  1-17 6092.6 124.8 102.2 4.118 0.036 0.040 1.219 0.066 0.095    1 0   0 
 9450848 14.797  1-17 5828.9 125.5 159.0 4.278 0.143 0.159 1.028 0.102 0.100    1     0 
 9450883 14.943  1-17 5754.3 111.5 110.9 4.128 0.053 0.056 1.044 0.099 0.079  3 1 0   0 
 9450897 16.784 17-17 3288.2  93.3  66.1 4.964 0.009 0.009 0.224 0.007 0.007  0 1 0   0 
 9450904 15.554  1-17 5687.4 101.5  98.6 4.506 0.029 0.041 0.926 0.047 0.056    1 0   0 
 9451079 15.778  1-17 5483.3  99.5  98.0 4.440 0.056 0.063 0.900 0.062 0.064    1 0   0 
 9451096 14.213  0-17 6054.9 118.8 114.7 3.927 0.038 0.036 1.157 0.063 0.068  3 1 0   0 
 9451127 15.163  1-17 5690.3 114.4 112.5 4.055 0.077 0.073 1.047 0.089 0.079 2,3 1 0   0 
 9451141 11.681  0-17 6482.1 122.2 121.7 3.847 0.027 0.049 1.527 0.062 0.152  1 1 0   0 
 9451217 13.897  0-17 5989.0 190.0 211.0 4.164 0.220 0.180 1.232 0.159 0.211    2     1 
 9451265 13.432  0-17 5496.6  90.8  80.3 4.493 0.032 0.023 0.729 0.041 0.029    1 0   0 
 9451332 14.256  1-17 5248.7 116.9 106.9 3.751 0.044 0.050 0.941 0.072 0.079  0 1 0   0 
 9451397 13.897  2-17 6090.0 193.0 241.0 4.447 0.052 0.221 1.173 0.136 0.166    2     1 
 9451421 14.851  1-17 5795.4  99.5  97.6 4.453 0.032 0.043 0.980 0.052 0.067    1 0   0 
 9451505 13.581  0-17 6088.3 111.2 104.0 3.972 0.029 0.038 1.431 0.058 0.111    1 0   0 
 9451598 13.897  1-17 6045.4 104.5 100.0 4.130 0.031 0.041 1.174 0.064 0.090  3 1 0   0 
 9451638 15.013  1-17 4871.4  79.9  73.9 4.493 0.027 0.019 0.795 0.031 0.022  1 1 0   0 
 9451688 14.601  1-17 5456.5  97.4  97.9 4.484 0.036 0.046 0.894 0.056 0.064    1 0   0 
 9451741 11.071  0-17 5736.1 112.5  91.5 4.218 0.029 0.034 1.157 0.051 0.071    1 0   0 
 9451745 15.092  1-17 5057.6  88.4  82.3 4.536 0.034 0.035 0.808 0.045 0.046  1 1 0   0 
 9451785 15.633  1-17 4918.8  81.3  79.8 3.278 0.115 0.124 1.256 0.206 0.239  0 2 0   0 
 9451802 14.225  1-17 5761.4 106.3 107.1 4.178 0.044 0.046 1.027 0.087 0.078    1 0   0 
 9451809 14.556  1-17 5713.0 108.0 107.8 4.144 0.048 0.046 1.018 0.090 0.075    1 0   0 
 9451861 14.688  1-17 5471.3 115.3 113.4 3.824 0.038 0.041 1.156 0.069 0.075    1 0   0 
 9451876 14.410  1-17 5770.4 101.7 100.8 4.429 0.036 0.044 0.981 0.061 0.072    1 0   0 
 9451955 14.475  1-17 5897.7 108.9 106.3 4.349 0.042 0.045 1.033 0.074 0.077    1 0   0 
 9452085 15.362  1-17 5810.8 114.5 109.1 4.094 0.054 0.059 1.086 0.110 0.082    1 0   0 
 9452101 14.899  1-17 6070.9 121.2 126.8 4.318 0.040 0.045 1.103 0.074 0.082    1 0   0 
 9452119 12.413  0-17 5928.3 116.5 112.1 4.298 0.040 0.039 0.944 0.070 0.064    1 0   0 
 9452128 15.444  1-17 6018.0 162.0 217.0 4.485 0.048 0.192 1.058 0.126 0.139    2     1 
 9452148 16.913  8- 8 4227.9  73.2  52.8 4.599 0.029 0.023 0.666 0.034 0.023  0 1 0   0 
 9452158 14.014  6-10 6168.3 120.0 114.8 4.259 0.037 0.041 1.164 0.066 0.079    1 0   0 
 9452207 15.330  4-17 5455.8 111.4 109.0 3.961 0.048 0.048 1.011 0.067 0.068    1 0   0 
 9452213 13.936  0-17 6056.0 163.0 181.0 4.485 0.052 0.147 0.975 0.109 0.120    2     1 
 9452219 15.650  1-17 5338.1 116.6 112.8 3.807 0.057 0.059 1.123 0.090 0.097  0 1 0   0 
 9452272 14.299  1-17 4717.6  76.2  73.5 4.573 0.026 0.023 0.748 0.036 0.032  1 1 0   0 
 9452312 15.880  1-17 5791.6 109.9 107.6 4.209 0.072 0.071 1.029 0.086 0.080    1 0   0 
 9452327 15.915  1-17 5259.6  94.7  83.9 4.422 0.052 0.044 0.848 0.055 0.041    1 0   0 
 9452343 15.531  2- 3 5851.4 118.2 114.7 3.936 0.078 0.069 1.187 0.105 0.086    1 0   0 
 9452351 15.063  1-17 6045.9 114.7 112.3 4.316 0.044 0.047 1.095 0.072 0.079    1 0   0 
 9452409 13.936  0-17 5440.5 107.6 103.3 3.921 0.031 0.033 1.072 0.057 0.058  2 1 0   0 
 9452441 15.711  2-17 5482.4  93.8  94.4 4.509 0.034 0.048 0.891 0.049 0.059    1 0   0 
 9452462 14.658 16-17 6437.6 131.2 126.8 4.245 0.037 0.040 1.273 0.062 0.065    1 0   0 
 9452540 15.227  1-17 4942.2  84.6  77.6 4.556 0.029 0.031 0.784 0.041 0.042  0 1 0   0 
 9452575 14.805  1-17 5397.7 127.4 126.0 3.955 0.036 0.040 0.995 0.067 0.072    1 0   0 
 9452581 14.885  1-17 4718.4  72.1  63.2 4.516 0.021 0.014 0.776 0.024 0.017  1 1 1   0 
 9452596 15.668  1-17 5624.7 112.0 107.7 4.229 0.201 0.271 0.970 0.125 0.086  1 1     0 
 9452619 14.892  1-17 6151.1 111.6 108.6 4.381 0.032 0.042 1.107 0.054 0.071    1 0   0 
 9452643 15.067  0-17 4698.2  85.6  82.0 3.089 0.085 0.101 1.173 0.236 0.214  2 2 0   0 
 9452667 14.867  1-17 5577.1 101.3 100.8 4.437 0.042 0.048 0.926 0.065 0.068    1 0   0 
 9452683 14.388 16-16 4965.2  86.8  81.2 3.410 0.071 0.094 1.248 0.179 0.223  0 2 0   0 
 9452740 14.745  1-17 5620.4  95.5  94.0 4.513 0.024 0.036 0.915 0.041 0.056    1 0   0 
 9452758 15.846  2-17 5626.4 105.5 103.1 4.405 0.056 0.061 0.939 0.068 0.069    1 0   0 
 9452777 15.408  1-17 5345.4 113.6 110.1 3.957 0.052 0.053 0.974 0.066 0.070    1 0   0 
 9452849 14.316  1-17 5933.2 122.7 117.2 3.851 0.057 0.041 1.280 0.150 0.073    1 0   0 
 9452904 14.923  1-17 5644.5 115.1 106.5 3.878 0.046 0.046 1.154 0.069 0.074    1 0   0 
 9452906 13.972  2-17 6065.0 130.4 127.8 3.901 0.041 0.040 0.816 0.045 0.042    1 0   0 
 9453010 15.891  1-17 5088.0  86.7  81.0 4.460 0.043 0.035 0.822 0.043 0.033  7 1 0   0 
 9453022 14.262  0-17 5172.8  92.1  74.7 2.532 0.115 0.093 0.916 0.257 0.160  2 2 0   0 
 9453085 15.415  1-17 5794.0 111.7 108.3 4.322 0.056 0.055 1.000 0.075 0.076    1 0   0 
 9453106 15.689  1-17 5637.0  99.0  94.1 4.511 0.031 0.043 0.913 0.048 0.056    1 0   0 
 9453109 15.471  1-17 5649.6 112.3 108.4 4.134 0.062 0.062 0.995 0.081 0.074    1 0   0 
 9453148 15.167  1-17 5762.6 110.7 108.0 4.089 0.057 0.058 1.064 0.108 0.079    1 0   0 
 9453170 15.820  1-17 5565.1 112.6 109.1 3.950 0.080 0.077 1.060 0.087 0.083    1 0   0 
 9453192 13.503  1-17 6355.2 125.5 116.7 3.826 0.037 0.038 1.730 0.063 0.076  3 3 0   0 
 9453244 15.895  1-17 5144.8  98.9  91.1 4.551 0.031 0.041 0.813 0.045 0.051  1 1 0   0 
 9453302 14.600  1-17 6214.1 122.1 117.1 4.288 0.040 0.043 1.157 0.064 0.070    1 0   0 
 9453304 15.844  1-17 5763.7 109.6 105.8 4.306 0.070 0.069 0.993 0.075 0.075  0 1 0   0 
 9453336 15.255  1-17 5200.3  94.5  85.3 4.488 0.042 0.038 0.837 0.055 0.049    1 0   0 
 9453355 12.757  0-17 5692.5 104.5 102.8 4.173 0.041 0.041 1.050 0.086 0.072    1 0   0 
 9453370 13.951  1-17 5895.3 115.7 111.4 4.234 0.042 0.042 0.973 0.073 0.067    1 0   0 
 9453423 14.738  1-17 5650.6 111.0 106.7 4.181 0.092 0.089 0.981 0.080 0.075    1 0   0 
 9453468 15.667  1-17 5850.4 109.5 105.9 4.192 0.070 0.070 1.062 0.088 0.084    1 0   0 
 9453507 15.696  2-17 5956.2 110.0 106.6 4.386 0.052 0.063 1.041 0.067 0.073    1 0   0 
 9453513 15.395  1-17 5704.0 109.8 105.1 4.258 0.055 0.057 0.979 0.075 0.073    1 0   0 
 9453631 14.485  1-17 5577.2 106.9 104.3 4.385 0.045 0.046 0.925 0.071 0.068    1 0   0 
 9453634 13.595  0-17 6096.0 108.1 107.9 4.361 0.029 0.036 1.126 0.057 0.069    1 0   0 
 9455057 13.715  1-17 6373.2 125.1 121.6 4.119 0.035 0.041 1.140 0.065 0.080    1 0   0 
 9455075 13.232  1-17 6344.6 127.3 125.5 4.321 0.038 0.039 1.027 0.067 0.066    1 0   0 
 9455087 15.145  1-17 5748.5 115.0 112.6 3.992 0.078 0.066 1.104 0.094 0.081    1 0   0 
 9455106 15.716  1-17 5830.0 140.0 176.0 4.540 0.040 0.160 0.970 0.099 0.122    2     1 
 9455122 15.589  2-17 5227.9  77.4  70.9 4.316 0.038 0.038 0.865 0.030 0.024  0 1 0   0 
 9455123 12.407  0-17 6098.6 108.6 114.9 4.188 0.037 0.041 1.087 0.075 0.077    1 0   0 
 9455126 15.099  1-17 5156.6 115.5 106.9 3.839 0.048 0.055 1.000 0.079 0.089  0 1 0   0 
 9455135 15.743  1-17 5517.0 101.7 101.8 4.450 0.049 0.057 0.909 0.061 0.066    1 0   0 
 9455190 14.876  0-17 6025.0 190.0 232.0 4.279 0.136 0.187 1.192 0.147 0.180    2     1 
 9455192 15.148  4-17 4738.0  81.1  76.2 4.546 0.029 0.020 0.763 0.037 0.027  1 1 0   0 
 9455242 13.444  0-17 6705.9 147.3 149.2 4.212 0.029 0.031 1.240 0.043 0.048    3 0   0 
 9455277 13.860  1-17 6562.9 134.3 135.5 4.301 0.046 0.045 0.912 0.070 0.061    3 0   0 
 9455293 14.800  1-17 6155.9 130.1 114.3 4.192 0.042 0.048 1.198 0.065 0.087    1 0   0 
 9455322 13.610  0-17 6686.9 136.5 134.6 4.079 0.031 0.034 1.222 0.044 0.075    3 0   0 
 9455345 14.175  1-17 5738.0 155.0 155.0 4.352 0.185 0.185 0.833 0.127 0.063    2     1 
 9455352 14.946  1-17 5371.0 116.4 110.2 3.822 0.041 0.044 1.122 0.073 0.083    1 0   0 
 9455356 13.139  0-17 6456.6 121.0 132.1 4.280 0.029 0.033 1.266 0.056 0.058    1 0   0 
 9455397 14.781  1-17 5744.8 109.7 110.1 4.141 0.048 0.048 1.034 0.096 0.078    1 0   0 
 9455400 15.110  1-17 5572.4 105.9  94.8 4.588 0.018 0.025 0.826 0.029 0.036    1 0   0 
 9455401 15.290  1-17 5796.9 112.2 108.4 4.326 0.054 0.054 1.001 0.075 0.076    1 0   0 
 9455428 15.242  1-17 5758.8 108.3 109.7 4.146 0.052 0.054 1.039 0.095 0.079    1 0   0 
 9455435 14.664  1-17 5570.9  95.7  91.0 4.512 0.025 0.037 0.910 0.042 0.058    1 0   0 
 9455447 14.582  1-17 6130.6 122.0 108.6 4.056 0.039 0.047 1.276 0.065 0.110    1 0   0 
 9455526 14.876  0-17 4944.2  79.7  81.4 2.729 0.082 0.099 1.461 0.229 0.281  2 2 0   0 
 9455566 13.615  1-17 4964.2  83.2  79.8 3.358 0.065 0.089 1.269 0.181 0.216  2 2 0   0 
 9455568 15.865  1-17 4964.0 151.0 136.0 4.615 0.025 0.065 0.814 0.050 0.085  0 2     1 
 9455598 14.928  1-17 4960.7  90.9  84.9 3.519 0.075 0.091 1.158 0.167 0.202  0 1 0   0 
 9455619 14.273  1-17 5652.9 112.5 109.6 4.109 0.050 0.046 1.006 0.082 0.072    1 0   0 
 9455677 13.469  1-17 5551.5  93.9  89.1 4.588 0.019 0.028 0.818 0.026 0.032  2 1 0 0 0 
 9455685 14.148  1-17 5706.0 152.0 152.0 4.561 0.040 0.160 0.930 0.092 0.112    2     1 
 9455699 12.947  0-17 5852.3 113.4 109.5 4.336 0.041 0.041 0.987 0.073 0.069    1 0   0 
 9455781 13.986  1-17 5792.2 112.0 107.1 4.090 0.048 0.045 1.077 0.115 0.079    1 0   0 
 9455791 14.648 16-17 5710.3 110.5 105.1 4.322 0.046 0.046 0.970 0.074 0.072    1 0   0 
 9455814 15.599  2-17 5689.1 109.8 105.0 4.290 0.060 0.061 0.968 0.074 0.072    1 0   0 
 9455817 16.705  4- 4 4822.6  99.7  94.6 4.522 0.042 0.038 0.782 0.036 0.034  0 1 1   0 
 9455842 15.396  1-17 5226.1  95.5  90.2 4.544 0.029 0.040 0.832 0.042 0.054  0 1 0   0 
 9455845 15.579  1-17 5022.3  92.9  84.1 3.482 0.096 0.110 1.264 0.165 0.207  0 2 0   0 
 9455860 10.784  0-17 6702.4 151.6 133.7 4.139 0.031 0.028 1.394 0.069 0.056    1 0   0 
 9455878 15.994  4-17 4997.0 176.0 176.0 4.593 0.040 0.060 0.758 0.079 0.071  0 2     1 
 9455910 15.270  1-17 5656.6 108.5 104.4 4.328 0.053 0.052 0.952 0.073 0.070    1 0   0 
 9455924 14.638 16-17 6144.8 115.4 113.1 4.166 0.045 0.045 1.086 0.075 0.078    3 0   0 
 9455951 15.643  1-17 5187.9 112.5 113.7 3.995 0.454 0.384 0.892 0.302 0.083    1     0 
 9456009 13.421  0-17 6471.2 126.3 121.8 4.237 0.032 0.034 1.343 0.059 0.055    1 0   0 
 9456022 14.126  1-17 5214.2  87.4  80.9 4.448 0.025 0.022 0.770 0.028 0.022  1 1 0   0 
 9456053 15.605  1-17 5237.8  76.2  68.8 4.282 0.039 0.039 0.872 0.029 0.023  0 1 0   0 
 9456056 13.518  0-17 5749.3 119.5 113.8 3.976 0.038 0.036 0.962 0.064 0.054    1 0   0 
 9456058 14.785  1-17 5809.6 111.2 107.7 4.353 0.046 0.048 1.001 0.074 0.076    1 0   0 
 9456080 15.337  1-17 5701.8 104.8 101.5 4.421 0.045 0.052 0.961 0.066 0.071    1 0   0 
 9456138 15.290  1-17 5459.5  99.7  98.1 4.491 0.036 0.048 0.893 0.053 0.063    1 0   0 
 9456175 14.202  1-17 5928.5 104.7 103.3 4.423 0.029 0.040 1.027 0.054 0.071    1 0   0 
 9456180 14.972  1-17 6233.5 113.1 109.5 4.384 0.029 0.039 1.125 0.050 0.065    1 0   0 
 9456261 14.259 16-16 5057.5  98.1  89.1 3.556 0.057 0.081 1.262 0.139 0.193  0 1 0   0 
 9456303 14.044 10-10 6350.7 123.3 130.3 4.224 0.035 0.039 1.252 0.062 0.068  0 1 0   0 
 9456344 13.713  1-17 6646.9 147.7 139.2 4.226 0.033 0.030 1.271 0.049 0.048  1 3 0   0 
 9456357 12.936  0-17 6415.6 131.4 131.6 4.277 0.032 0.036 1.250 0.061 0.067  1 1 0   0 
 9456400 15.571  1-17 5228.7  96.1  87.6 4.473 0.048 0.044 0.842 0.056 0.048  0 1 0   0 
 9456440 13.986  1-17 5997.2 122.7 119.4 4.128 0.041 0.039 0.883 0.059 0.052    1 0   0 
 9456450 14.824  1-17 5827.8 113.0 108.6 4.290 0.046 0.048 1.019 0.075 0.077    1 0   0 
 9456460 15.841  1-17 5398.5 104.0  98.1 4.451 0.054 0.057 0.879 0.062 0.059    1 0   0 
 9456473 15.163  1-17 5197.0 154.0 154.0 4.586 0.042 0.078 0.793 0.082 0.074  1 2     1 
 9456489 14.799  1-17 5891.8 115.8 111.5 4.353 0.047 0.047 0.944 0.071 0.066    1 0   0 
 9456490 13.185  0-17 5457.7  97.7  92.8 4.527 0.029 0.039 0.853 0.044 0.056    1 0   0 
 9456519 15.654  1-17 5250.3  96.9  91.6 4.533 0.034 0.044 0.840 0.045 0.055  0 1 0   0 
 9456537 14.471  1-17 6046.6 116.3 102.7 4.085 0.044 0.044 1.261 0.061 0.100    1 0   0 
 9456559 15.736  2-17 5559.3 115.2 109.0 4.007 0.080 0.073 1.018 0.079 0.077    1 0   0 
 9456608 15.591  1-17 5514.5 100.8 101.0 4.458 0.046 0.054 0.908 0.060 0.065    1 0   0 
 9456623 14.148  0-17 5019.2  95.3  87.0 3.569 0.060 0.080 1.117 0.147 0.170  2 3 0   0 
 9456637 15.992  1-17 5410.2 103.5  98.1 4.443 0.059 0.063 0.881 0.062 0.059    1 0   0 
 9456647 15.500  1-17 4449.5  79.2  73.4 4.583 0.025 0.020 0.717 0.028 0.025  1 1 0   0 
 9456651 15.381  4-17 4757.5  82.1  75.8 4.529 0.028 0.020 0.772 0.033 0.024  7 1 0   0 
 9456666 17.018  4-17 4524.3  96.4  91.0 4.578 0.032 0.030 0.727 0.033 0.034  1 1 1   0 
 9456683 15.437  1-17 5025.9 103.7  93.9 3.583 0.080 0.096 1.182 0.152 0.188  0 1 0   0 
 9456708 15.031  1-17 5472.9 106.2 100.7 4.403 0.049 0.048 0.896 0.069 0.062    1 0   0 
 9456726 12.565  1-17 5920.0 159.0 159.0 4.598 0.029 0.162 0.855 0.079 0.087    2     1 
 9456734 15.502  1-17 5739.4 101.3  97.0 4.481 0.033 0.045 0.951 0.051 0.061    1 0   0 
 9456742 15.433  1-17 5813.2 110.2 107.0 4.361 0.055 0.058 1.002 0.072 0.076    1 0   0 
 9456782 15.196  1-17 5650.2 103.4 100.1 4.425 0.046 0.053 0.946 0.065 0.069    1 0   0 
 9456799 15.136  1-17 6241.1 128.9 124.2 4.073 0.080 0.079 1.294 0.085 0.097    1 0   0 
 9456816 14.713  1-17 5829.1 112.2 108.5 4.305 0.045 0.046 1.031 0.072 0.071  0 1 0   0 
 9456847 15.719  4-17 5947.5 109.5 114.7 4.061 0.072 0.083 1.171 0.104 0.097    1 0   0 
 9456887 14.900  1-17 5278.3  93.8  89.4 4.535 0.026 0.039 0.877 0.040 0.048  0 1 0 1 0 
 9456922 13.180  0-17 5818.6 102.4  95.6 4.161 0.033 0.042 1.133 0.070 0.085    1 0   0 
 9456932 14.072  1-17 5587.0  94.9  95.5 4.434 0.036 0.041 0.979 0.060 0.065  9 1 0   0 
 9456985 13.930  1-17 6710.1 144.9 142.8 4.101 0.038 0.037 1.422 0.076 0.068    3 0   0 
 9456986 14.001  1-17 5285.8 111.5 105.9 3.880 0.036 0.039 1.002 0.061 0.064    1 0   0 
 9457016 14.512  1-17 5570.0 109.0 105.0 4.295 0.043 0.044 0.927 0.069 0.065    1 0   0 
 9457036 12.565  1-17 6065.0 163.0 199.0 4.465 0.056 0.224 1.059 0.147 0.147    2     1 
 9457067 12.565  1-17 6105.0 164.0 200.0 4.475 0.056 0.210 0.991 0.142 0.116    2     1 
 9457083 15.841  1-17 4494.7  73.9  65.5 4.563 0.022 0.016 0.734 0.025 0.020  1 1 0   0 
 9457233 13.743  1-17 6148.2 117.2 116.6 4.421 0.036 0.040 0.942 0.058 0.061    1 0   0 
 9457246 13.862  1-17 6331.8 138.0 133.7 4.262 0.036 0.033 1.226 0.065 0.067    1 0   0 
 9457272 14.444  1-17 6039.4 118.9 114.8 4.228 0.044 0.040 1.182 0.062 0.076    1 0   0 
 9457287 15.406  1-17 5666.0 117.5 114.5 4.340 0.052 0.053 0.954 0.075 0.072    1 0   0 
 9457386 15.044  1-17 5984.5 115.5 108.5 4.184 0.048 0.053 1.129 0.076 0.088    1 0   0 
 9457397 14.919  1-17 5816.0 126.2 125.1 4.227 0.043 0.044 0.978 0.079 0.072    1 0   0 
 9457419 15.572  2-17 5148.8 114.5 103.5 3.686 0.067 0.081 1.183 0.125 0.144  0 1 0   0 
 9457499 14.313  1-17 5895.4 102.4 101.4 4.431 0.029 0.038 1.014 0.051 0.063    1 0   0 
 9457509 13.050  0- 1 4216.4  96.5  85.5 1.599 0.152 0.144 1.488 0.417 0.395  2 2 0   0 
 9457541 12.565  1-17 5965.4 121.6 107.8 4.218 0.039 0.043 1.104 0.072 0.084  2 1 0   0 
 9457548 15.486  1- 3 5619.7 106.7 104.2 4.402 0.056 0.060 0.937 0.069 0.069    1 0   0 
 9457551 13.368  0-17 5518.5  83.7  84.9 4.526 0.015 0.024 0.945 0.029 0.039    1 0   0 
 9457613 13.719  1-17 5589.6  94.8  96.4 4.443 0.033 0.039 0.984 0.057 0.064    1 0   0 
 9457660 14.356  2- 3 5649.1 111.1 106.1 4.237 0.058 0.059 0.964 0.075 0.071  2 1 0   0 
 9457718 14.933  1-17 5556.9 115.8 113.0 3.847 0.044 0.043 1.069 0.068 0.065    1 0   0 
 9457739 16.418  8- 8 3613.1  75.3  71.3 4.897 0.010 0.009 0.302 0.009 0.009  0 1 0   0 
 9457789 15.391  1-17 4705.0  95.3  89.3 4.531 0.033 0.028 0.769 0.030 0.028  0 1 1   0 
 9457809 13.976  1-17 5432.2 100.9  94.0 4.507 0.039 0.036 0.791 0.053 0.048  0 1 0   0 
 9457878 13.982  1-17 6104.1 125.8 116.2 3.863 0.039 0.038 1.211 0.060 0.065    1 0   0 
 9457884 15.799  4-17 5456.4 108.5  96.3 4.300 0.057 0.055 0.895 0.064 0.053    1 0   0 
 9457935 13.869  1-17 6523.4 127.0 121.6 4.280 0.029 0.030 1.274 0.054 0.052    1 0   0 
 9457948 15.824  1-17 6059.5 119.8 116.4 4.269 0.044 0.046 1.051 0.073 0.072  2 1 0 1 0 
 9457950 14.729  1-17 5764.2 108.6 109.2 4.144 0.047 0.048 1.043 0.096 0.079    1 0   0 
 9457956 12.679  0-17 6320.5 140.5 124.0 4.109 0.030 0.033 1.319 0.058 0.058    1 0   0 
 9458041 15.706  1-17 5042.8  93.0  85.8 4.544 0.033 0.037 0.802 0.043 0.046  1 1 0   0 
 9458111 11.497  0-17 5763.3 103.9 100.1 4.161 0.033 0.041 1.099 0.080 0.081    1 0   0 
 9458127 13.849  1-17 5774.2 123.0 113.5 3.854 0.038 0.031 1.270 0.063 0.060  1 1 0   0 
 9458132 15.724  1-17 4608.6  80.8  76.0 4.603 0.022 0.024 0.716 0.031 0.030  1 1 0   0 
 9458151 14.963  1-17 5938.0  95.4 102.5 4.369 0.031 0.040 1.144 0.053 0.064  0 1 0   0 
 9458160 13.580  0-17 4982.1 105.5  88.5 3.620 0.049 0.066 1.302 0.113 0.160  0 1 0   0 
 9458167 15.247  1-17 5438.3 113.0 110.9 3.935 0.046 0.046 1.026 0.067 0.069    1 0   0 
 9458169 15.067  1-17 5911.1 108.4 109.8 4.115 0.043 0.053 1.130 0.091 0.091    1 0   0 
 9458227 15.293  4-17 5847.1 118.5 113.8 3.895 0.068 0.059 1.213 0.095 0.082    1 0   0 
 9458253 14.831  1-17 4869.0  88.8  83.2 4.601 0.020 0.027 0.743 0.031 0.039  1 1 0   0 
 9458269 14.468  1-17 6201.5 111.5 107.5 4.405 0.023 0.033 1.103 0.042 0.062    1 0   0 
 9458295 15.035  1-17 5792.8 123.8 112.7 3.796 0.052 0.049 1.283 0.076 0.078    1 0   0 
 9458297 13.688  1-17 6257.8 121.0 127.8 4.092 0.033 0.037 1.296 0.061 0.077    1 0   0 
 9458338 15.460  1-17 5782.4 110.9 109.0 4.213 0.055 0.057 1.023 0.083 0.079    1 0   0 
 9458343 14.152  1-17 5866.3 101.7 102.9 4.478 0.027 0.036 0.939 0.045 0.056    1 0 0 0 
 9458364 13.512  1-17 5921.3 111.9 109.9 4.342 0.040 0.043 1.042 0.075 0.078    1 0   0 
 9458375 13.837  1-17 5443.5  85.4  83.6 4.561 0.013 0.022 0.881 0.025 0.033    1 0   0 
 9458427 15.065  1-17 5524.1  97.6  90.9 4.580 0.017 0.027 0.834 0.029 0.039    1 0   0 
 9458483 15.541  2- 3 5466.2 129.2 122.8 3.879 0.053 0.053 1.090 0.077 0.078    1 0   0 
 9458495 14.850  1-17 5372.7 117.0 111.3 3.825 0.041 0.045 1.120 0.072 0.082    1 0   0 
 9458503 15.703  4-17 4931.0  95.3  87.7 4.576 0.026 0.032 0.771 0.038 0.043  0 1 0   0 
 9458517 14.953  1-17 5826.8 104.9 102.1 4.465 0.027 0.040 0.982 0.047 0.064    1 0   0 
 9458544 15.916  1-17 5808.2 114.0 113.8 4.178 0.067 0.069 1.048 0.092 0.083    1 0   0 
 9458582 13.638  1-17 5427.1 125.9 120.6 3.861 0.036 0.038 0.941 0.059 0.058  2 1 0   0 
 9458588 14.555  1-17 5960.3 112.3 116.7 4.008 0.050 0.049 1.195 0.123 0.083    1 0   0 
 9458613 13.988  1-17 6183.0 132.0 129.0 4.138 0.026 0.040 1.313 0.051 0.069    1 0 0 0 
 9458636 11.148  0-17 6058.9 107.9 105.3 4.049 0.032 0.049 1.207 0.077 0.101    1 0   0 
 9458638 15.839  4-17 5526.8 113.4 108.4 4.374 0.059 0.056 0.911 0.070 0.065    1 0   0 
 9458652 14.940  1-17 5583.7 100.2  99.4 4.447 0.039 0.047 0.928 0.062 0.068    1 0   0 
 9458672 15.842  4-17 4411.2  70.8  71.2 4.759 0.018 0.018 0.542 0.015 0.019  0 1     0 
 9458712 13.588  0-17 5675.1 113.3 108.8 4.007 0.040 0.038 1.062 0.073 0.068    1 0   0 
 9458742 14.404  1-17 5927.4 112.0 111.2 4.352 0.041 0.045 1.043 0.073 0.078    1 0   0 
 9458749 15.054  4-17 5472.6 118.2 117.5 3.906 0.042 0.045 1.066 0.068 0.070    1 0   0 
 9458750 13.818  1-17 5061.3 116.8  90.0 3.493 0.055 0.066 1.439 0.140 0.176  0 2 0   0 
 9458905 15.989  2-17 5490.4 102.7 101.3 4.471 0.046 0.057 0.900 0.058 0.063    1 0   0 
 9458939 13.609  0-17 5972.7 117.3 112.6 4.292 0.039 0.042 1.075 0.074 0.079    1 0   0 
 9458945 15.034  1-17 5385.0  99.9  95.2 4.469 0.043 0.046 0.877 0.060 0.061    1 0   0 
 9459033 15.152  1-17 6040.1 112.8 111.4 4.353 0.042 0.048 1.082 0.068 0.077    1 0   0 
 9459060 15.852  1-17 5498.7 105.7 103.4 4.450 0.049 0.057 0.904 0.062 0.065    1 0   0 
 9459073 15.716  1-17 4634.7  67.3  64.0 4.754 0.014 0.017 0.568 0.013 0.015  0 1 0   0 
 9459114 15.293  1-17 5337.2 104.4  97.7 4.489 0.040 0.045 0.866 0.057 0.059  0 1 0   0 
 9459126 15.319  1-17 5775.0 106.4 104.3 4.425 0.040 0.048 0.982 0.062 0.072  0 1 0   0 
 9459142 14.809  1-17 5836.4 116.5 112.9 4.269 0.044 0.047 1.027 0.076 0.078    1 0   0 
 9459164 15.622  4-17 5277.9 102.9  90.4 4.449 0.049 0.043 0.852 0.060 0.048  0 1 0   0 
 9459190 15.009  1-17 5301.0 103.1  96.3 4.483 0.041 0.042 0.858 0.059 0.056  0 1 0   0 
 9459198 12.882  0-17 4586.1  74.9  70.3 4.651 0.019 0.015 0.626 0.021 0.018  1 1 0   0 
 9459207 15.823  1-17 5463.6 105.0 101.8 4.469 0.046 0.055 0.895 0.058 0.064    1 0   0 
 9459274 15.001  1-17 5929.1 107.9 112.1 4.129 0.045 0.052 1.133 0.085 0.093    1 0   0 
 9459299 15.671  1-17 5059.8  40.3  48.3 4.370 0.024 0.024 0.853 0.016 0.014  0 1 1   0 
 9459316 12.858  0-17 6605.0 141.7 134.5 4.164 0.033 0.037 1.148 0.051 0.071    1 0   0 
 9459361 15.227  1-17 5404.4 121.9 115.5 3.770 0.064 0.062 1.243 0.100 0.103    1 0   0 
 9459417 13.847  1-17 5545.7 127.3 110.3 4.532 0.022 0.029 0.917 0.040 0.043    1     0 
 9459431 15.975  1-17 5071.7  95.8  88.2 4.546 0.035 0.039 0.798 0.043 0.045  0 1 0   0 
 9459450 15.358  1-17 4932.6  88.1  83.6 3.337 0.199 0.215 1.219 0.242 0.243  0 2     0 
 9459456 15.207  1-17 5772.0 114.6 109.3 4.318 0.052 0.051 0.993 0.076 0.075    1 0   0 
 9459478 15.653  2- 3 5638.9 110.8 106.3 4.318 0.059 0.058 0.947 0.073 0.069    1 0   0 
 9459487 15.251  1-17 5436.2 102.9 101.0 4.535 0.040 0.058 0.860 0.055 0.061  0 1 0   0 
 9459576 15.697  1-17 5603.6 109.2 105.4 4.286 0.058 0.058 0.939 0.072 0.067    1 0   0 
 9459605 15.553  2-17 5764.0 121.5 112.5 3.925 0.070 0.062 1.157 0.088 0.081    1 0   0 
 9459659 13.296  3-15 5908.2 113.2 110.5 4.322 0.040 0.043 1.041 0.076 0.077    1 0   0 
 9459671 15.295 11-13 6308.7 121.6 117.3 4.342 0.042 0.050 1.137 0.058 0.066    1 0   0 
 9459705 13.763  1-17 6495.1 130.2 115.8 4.269 0.028 0.030 1.306 0.055 0.054    1 0   0 
 9459713 14.354  1-17 5665.3 112.2 107.0 4.232 0.045 0.045 0.970 0.075 0.072    1 0   0 
 9462568 15.825  2-16 5145.6  96.0  88.3 4.504 0.044 0.043 0.826 0.050 0.047    1 0   0 
 9462590 14.778  2-16 6069.9 115.5 114.0 4.406 0.039 0.044 0.981 0.060 0.065    1 0   0 
 9462626 13.845  2-16 5900.5 121.9 117.2 4.095 0.045 0.041 1.005 0.081 0.067    1 0   0 
 9462653 14.682  2-16 6004.8 117.2 112.6 4.295 0.042 0.044 1.086 0.073 0.079  0 1 0   0 
 9462698 13.371  2-16 5889.2 103.2 102.5 4.427 0.029 0.037 1.016 0.053 0.065    1 0   0 
 9462709 14.896  2-16 6003.8 119.5 112.4 4.237 0.044 0.047 1.109 0.074 0.082    1 0   0 
 9462719 14.123  1-17 5294.8  92.1  86.2 4.547 0.026 0.038 0.844 0.039 0.056  2 1 0   0 
 9462730 15.358  2-14 5195.4  88.8  71.2 4.321 0.036 0.032 0.896 0.041 0.027  0 1 0   0 
 9462893 15.525  2-17 5904.8 118.7 113.6 4.278 0.056 0.057 0.983 0.074 0.069    1 0   0 
 9462913 15.063 16-17 6500.0 181.0 250.0 4.232 0.153 0.187 1.185 0.188 0.188  1 2     1 
 9462919 15.580  1-17 3890.3  70.6  78.9 4.701 0.013 0.013 0.534 0.013 0.013  1 1 0   0 
 9462985 15.337  1- 3 5650.2 112.1 107.4 4.305 0.078 0.077 0.954 0.074 0.071    1 0   0 
 9463001 15.337  4-17 5698.0 116.3 115.7 3.818 0.055 0.053 1.230 0.076 0.083  6 1 0   0 
 9463025 14.969  1-17 5568.9 111.5  97.7 4.172 0.046 0.042 0.848 0.057 0.045    1 0   0 
 9463064 14.671  1-17 6299.4 132.5 124.2 4.171 0.043 0.046 1.040 0.079 0.071    1 0   0 
 9463121 15.487  1-17 5731.5 116.9 114.9 4.048 0.066 0.058 1.067 0.100 0.077    1 0   0 
 9463167 14.623  1-17 6127.7 117.0 116.2 3.951 0.042 0.054 1.349 0.087 0.125    1 0   0 
 9463215 13.655  1-17 6278.3 113.8 128.4 4.073 0.033 0.046 1.145 0.082 0.081    1 0   0 
 9463266 15.923  1-17 5728.1 115.4 111.8 4.195 0.067 0.067 1.006 0.085 0.078    1 0   0 
 9463288 13.467  0-17 5951.3 129.4 148.8 4.051 0.049 0.039 1.060 0.120 0.079    1 0   0 
 9463290 15.998  3-17 5955.1 117.8 111.2 4.213 0.070 0.070 1.099 0.082 0.086    1 0   0 
 9463304 14.848  1-17 4963.1  80.2  74.4 4.539 0.032 0.030 0.792 0.044 0.041  1 1 0   0 
 9463321 14.025  1-17 6284.0 125.5 128.1 4.375 0.024 0.032 1.127 0.047 0.066    1 0   0 
 9463325 14.754  1-17 6309.9 120.3 119.0 4.329 0.032 0.041 1.186 0.056 0.073    1 0   0 
 9463348 14.409  1-17 5936.0 182.0 223.0 4.501 0.035 0.196 1.075 0.125 0.137    2     1 
 9463359 15.235  1-17 6081.1 110.7 106.6 4.413 0.031 0.042 1.066 0.052 0.066    1 0   0 
 9463363 15.565  1-17 5730.0 177.0 197.0 4.545 0.040 0.160 0.968 0.094 0.115    2     1 
 9463370 15.288  1-17 5715.7 105.7 102.4 4.452 0.036 0.046 0.960 0.057 0.068    1 0   0 
 9463382 15.425  1-17 4290.4  74.0  64.6 4.632 0.019 0.020 0.658 0.023 0.019  1 1 0   0 
 9463385 14.558  1-17 5887.1 122.5 126.0 4.434 0.038 0.042 0.897 0.063 0.062    1 0   0 
 9463405 15.953  5-17 5025.8  99.5  89.7 3.543 0.103 0.117 1.209 0.167 0.198  0 1 0   0 
 9463412 15.976  1-17 5016.0 101.3 100.3 4.485 0.049 0.044 0.810 0.041 0.036  1 1 1   0 
 9463469 14.116 15-17 5957.3 106.9 114.6 3.991 0.051 0.046 1.197 0.129 0.079    1 0   0 
 9463550 15.882  1-17 4715.6  83.7  78.1 4.603 0.023 0.028 0.724 0.035 0.035  0 1 0   0 
 9465486 14.918  2-15 6036.2 122.7 120.7 4.062 0.053 0.049 0.996 0.077 0.064  1 1 0   0 
 9465533 15.442 16-17 6199.8 125.1 117.3 4.125 0.071 0.069 1.249 0.074 0.093  1 1 0   0 
 9465554 13.879  1-17 5793.9 125.0 116.2 3.928 0.037 0.036 0.875 0.051 0.047    1 0   0 
 9465564 12.686  0-17 5981.8 116.6 111.2 4.166 0.042 0.042 1.041 0.083 0.073  1 1 0   0 
 9465589 13.914  1-17 5944.4 149.7 130.7 4.033 0.036 0.034 0.794 0.057 0.046    1 0   0 
 9465630 15.959  1-17 6033.0 190.0 232.0 4.460 0.050 0.200 1.153 0.125 0.152    2     1 
 9465664 15.960  1-17 5335.9 104.9  97.3 4.468 0.054 0.057 0.864 0.059 0.055  0 1 0   0 
 9465738 13.251  0-17 5756.0 107.3 104.8 4.231 0.041 0.043 1.006 0.078 0.076    1 0   0 
 9465778 15.913  1-17 6268.0 174.0 239.0 4.429 0.050 0.200 1.188 0.141 0.173    2     1 
 9465803 15.967  4-17 5547.7 102.3 100.0 4.474 0.046 0.060 0.911 0.057 0.063    1 0   0 
 9465836 15.415  1-17 5479.8 108.2 108.8 4.456 0.083 0.133 0.889 0.066 0.067    1     0 
 9465862 15.420  1-17 5848.3 104.3 102.4 4.421 0.042 0.053 1.002 0.061 0.071    1 0   0 
 9465880 15.880  1-17 4924.3  87.9  81.1 4.617 0.024 0.030 0.721 0.040 0.040  0 1 0   0 
 9465894 12.582  0-17 5915.0 112.3 101.7 4.229 0.038 0.037 1.153 0.063 0.075    1 0   0 
 9466041 14.315  4-17 5019.2  98.3  86.9 3.533 0.092 0.107 1.218 0.161 0.200  2 1 0   0 
 9466042 12.997  0-17 5661.2 112.2 108.3 4.127 0.054 0.053 1.002 0.086 0.075 11 1 0   0 
 9466050 15.516  4-17 5466.0 104.1  97.1 4.391 0.058 0.055 0.894 0.067 0.060    1 0   0 
 9466053 15.034  1-17 5261.1 117.0 110.6 3.709 0.046 0.056 1.237 0.090 0.115  0 1 0   0 
 9466089 14.989  1-17 5624.3 104.2 101.7 4.377 0.053 0.054 0.939 0.072 0.069    1 0   0 
 9466104 15.228  1-17 5622.8 106.2 103.2 4.347 0.060 0.058 0.940 0.072 0.069    1 0   0 
 9466147 13.209  0-17 6373.3 124.1 117.0 3.938 0.031 0.035 1.453 0.072 0.105    1 0   0 
 9466170 14.674  1-17 4853.7  84.3  78.7 3.404 0.088 0.086 1.061 0.209 0.170  0 2 0   0 
 9466222 14.434  1-17 6090.1 115.7 113.2 4.315 0.039 0.044 1.113 0.073 0.078    1 0   0 
 9466234 15.253  1-17 5503.1 104.6 103.0 4.449 0.045 0.051 0.906 0.062 0.066    1 0   0 
 9466256 14.438  1-17 5859.0 117.9 106.4 3.923 0.054 0.042 1.195 0.101 0.074    1 0   0 
 9466316 12.660  1-17 5233.8 101.4  92.9 4.068 0.058 0.055 0.886 0.048 0.037  3 1 0   0 
 9466319 14.803  1-17 5758.2 113.8 109.0 4.288 0.047 0.049 0.993 0.075 0.075    1 0   0 
 9466324 12.613  0-17 6258.8 115.0 111.8 3.905 0.029 0.049 1.459 0.066 0.143    1 0   0 
 9466328 15.708  2-17 5934.4 118.9 114.3 4.311 0.066 0.068 1.055 0.076 0.079    1 0   0 
 9466331 13.675  1-17 6426.0 126.6 123.4 4.002 0.033 0.033 1.391 0.067 0.064    3 0   0 
 9466335 15.143  1-17 4938.3  96.5  84.2 3.723 0.059 0.062 0.964 0.108 0.099  1 1 0   0 
 9466352 15.414  1-17 5855.6 110.9 106.7 4.116 0.056 0.064 1.099 0.100 0.086    1 0   0 
 9466371 15.968  1-17 5752.8 118.3 116.7 4.043 0.087 0.084 1.081 0.101 0.085    1 0   0 
 9466386 15.571  1-17 4387.2  72.7  64.1 4.588 0.022 0.016 0.709 0.026 0.021  1 1 0   0 
 9466399 10.959  0-17 4821.9  86.0  77.3 3.137 0.099 0.079 1.023 0.240 0.160  2 2 0   0 
 9466426 14.430  1-17 5736.0 108.0 107.0 4.158 0.047 0.048 1.023 0.090 0.077    1 0   0 
 9466429 12.547  1-17 5945.8 117.5 111.1 3.924 0.039 0.036 1.077 0.068 0.060  2 1 0 0 0 
 9466498 14.797 16-17 6151.8 119.7 109.5 4.020 0.044 0.052 1.307 0.072 0.115  1 1 0   0 
 9466506 13.966  2-17 6021.5 108.2 107.1 4.031 0.080 0.089 1.209 0.100 0.094  6 1     0 
 9466512 15.523  2-17 5759.7 108.4 107.0 4.098 0.062 0.066 1.060 0.102 0.080    1 0   0 
 9466573 13.948  1-17 4949.1  91.4  83.5 3.599 0.066 0.078 1.074 0.156 0.163  1 1 0   0 
 9466627 14.118  6-10 6132.2 122.3 116.0 4.277 0.036 0.042 1.143 0.072 0.078    1 0   0 
 9466647 14.769  1-17 5736.7 115.7 107.6 3.879 0.046 0.043 1.183 0.069 0.072  1 1 0   0 
 9466652 14.615  1-17 5598.0 114.4 108.9 4.067 0.048 0.045 1.000 0.074 0.069    1 0   0 
 9466668 15.065  1-17 5537.3  90.9  91.8 4.447 0.034 0.043 0.999 0.052 0.061    1 0 0 0 
 9466669 15.416  1-17 5743.3 114.2 110.7 3.992 0.069 0.058 1.101 0.091 0.077    1 0   0 
 9466671 12.999  0-17 6218.5 127.1 116.8 4.045 0.032 0.040 1.314 0.064 0.106    1 0   0 
 9466744 14.866  1-17 5719.6 112.2 110.7 4.025 0.058 0.047 1.072 0.089 0.073    1 0   0 
 9466783 14.926  1-17 5607.9  97.2  95.2 4.482 0.032 0.043 0.928 0.051 0.063    1 0   0 
 9466792 15.859  1-17 4888.6  88.9  85.8 4.611 0.022 0.029 0.728 0.036 0.039  1 1 0   0 
 9466835 14.533 16-17 6170.0 129.0 123.4 4.149 0.036 0.044 1.226 0.064 0.086  1 1 0   0 
 9466864 16.880  3- 5 4608.0 165.0 165.0 4.602 0.059 0.027 0.656 0.081 0.048  0 2     1 
 9466871 14.830  1-17 6237.5 122.5 117.2 4.297 0.058 0.065 1.172 0.069 0.079    1 0   0 
 9466924 15.901  1-17 4964.3  87.9  82.9 3.366 0.123 0.131 1.264 0.192 0.230  2 2 0   0 
 9466931 14.037 16-17 6419.7 143.3 126.4 4.107 0.035 0.036 1.338 0.064 0.063    3 0   0 
 9466939 13.691  1-17 5285.0 115.5 112.9 3.779 0.034 0.046 1.148 0.076 0.090  0 1 0   0 
 9466952 13.259  0-17 6294.7 118.0 120.0 3.984 0.029 0.032 1.520 0.059 0.070  1 1 0   0 
 9467007 15.478  1-17 5005.4  99.7  87.5 4.560 0.028 0.033 0.791 0.042 0.047  0 1 0   0 
 9467038 15.981  4-17 5208.0  79.5  75.0 4.189 0.067 0.074 0.883 0.025 0.022  1 1 1   0 
 9467050 15.573  1-17 6047.2 114.4 111.8 4.347 0.049 0.056 1.085 0.069 0.076    1 0   0 
 9467160 15.430  1-17 5704.8 110.0 111.1 4.087 0.062 0.061 1.038 0.092 0.076    1 0   0 
 9467170 15.975  2-17 5861.3 120.8 118.1 4.187 0.082 0.080 1.068 0.092 0.087    1 0   0 
 9467209 14.899  1-17 5230.7 113.7 106.2 3.768 0.045 0.054 1.130 0.089 0.102    1 0   0 
 9467244 14.847 16-17 5737.6  99.7  93.4 4.502 0.023 0.035 0.940 0.041 0.056    1 0   0 
 9467357 13.300  1-17 6744.7 145.5 135.3 4.059 0.031 0.032 1.355 0.062 0.054    3 0   0 
 9467362 14.369  1-17 5247.7 112.9 106.6 3.760 0.039 0.050 1.156 0.081 0.100  1 1 0   0 
 9467404 12.410  0-17 6377.8 114.5 120.0 4.354 0.020 0.029 1.200 0.039 0.056    1 0 0 0 
 9467410 15.276  1-17 5367.4 114.8 110.3 3.746 0.050 0.055 1.223 0.091 0.103    1 0   0 
 9467455 13.258  0-17 6110.0 121.2 116.0 3.836 0.034 0.034 1.124 0.062 0.059    1 0   0 
 9467489 13.064  0-17 6173.4 128.7 125.2 4.078 0.042 0.038 0.971 0.069 0.059    1 0   0 
 9467527 15.297  1- 3 5506.0 113.2 104.6 4.206 0.051 0.050 0.921 0.068 0.061    1 0   0 
 9467534 14.296 16-17 5975.8 111.8 108.9 4.401 0.050 0.059 0.992 0.062 0.065    1 0   0 
 9467561 15.218  1-17 4943.8  90.8  85.2 3.478 0.085 0.098 1.159 0.182 0.206  0 2 0   0 
 9467577 15.713  1-17 5615.3 111.2 107.9 4.392 0.057 0.061 0.937 0.071 0.070    1 0   0 
 9467597 15.943  4-17 5454.1 104.4 102.4 4.486 0.046 0.058 0.889 0.056 0.062    1 0   0 
 9467643 14.912  1-17 5888.6 124.9 120.2 3.921 0.050 0.049 0.980 0.064 0.058    1 0   0 
 9467676 15.791  2- 3 4895.4  86.8  84.8 3.297 0.124 0.132 1.198 0.216 0.233  0 2 0   0 
 9467731 15.561  2-17 5540.1 105.8 103.0 3.936 0.066 0.064 1.061 0.079 0.078    1 0   0 
 9467757 15.475  4-17 5313.0 185.0 185.0 4.533 0.099 0.072 0.701 0.103 0.044  1 2     1 
 9467759 13.959  1-17 5806.4 108.4 103.3 4.434 0.040 0.043 0.906 0.063 0.062    1 0   0 
 9467801 14.929  4-17 5874.4 112.0 110.0 4.369 0.052 0.058 1.021 0.070 0.076  2 1 0   0 
 9467840 15.638  2-17 4537.6  77.2  72.8 4.604 0.023 0.022 0.695 0.030 0.026  1 1 0   0 
 9467846 15.802  2- 3 5287.3  93.5  88.9 4.611 0.033 0.035 0.754 0.051 0.051    1     0 
 9467848 15.122  1-17 6098.8 121.6 121.9 4.481 0.025 0.029 0.995 0.042 0.054    1 0   0 
 9467884 15.296  1-17 6443.3 125.2 119.4 4.390 0.030 0.035 1.150 0.055 0.060    1 0   0 
 9467904 15.607  1-17 6436.6 132.2 124.7 4.345 0.039 0.047 1.202 0.064 0.070    1 0   0 
 9467966 15.638  1-17 5825.1 129.0 184.1 4.346 0.106 0.142 1.009 0.091 0.094    1     0 
 9467981 15.198  1-17 5631.0 104.6 102.4 4.454 0.039 0.048 0.939 0.060 0.067    1 0   0 
 9468023 13.808  1-17 5272.1  66.6  64.5 4.157 0.025 0.023 0.862 0.024 0.023  8 1 0   0 
 9468035 14.982  1-17 5972.1 121.2 115.8 4.211 0.048 0.051 1.108 0.078 0.088    1 0   0 
 9468037 15.347  1-17 5904.9 114.9 108.8 4.215 0.057 0.057 1.078 0.080 0.084    1 0   0 
 9468038 15.121  1-17 5579.8 104.0 103.2 4.447 0.043 0.051 0.926 0.063 0.068    1 0   0 
 9468053 13.905  1-17 5662.3  93.8  97.3 4.411 0.034 0.040 1.038 0.058 0.066    1 0   0 
 9468090 15.371  1-17 5637.5 111.8 106.6 4.245 0.059 0.060 0.958 0.074 0.070    1 0   0 
 9468096 15.515  2-17 5589.1 117.6 111.1 4.052 0.070 0.065 1.005 0.077 0.073    1 0   0 
 9468123 15.212  1-17 5696.3  98.6  95.6 4.451 0.039 0.050 0.972 0.055 0.061    1 0   0 
 9468131 14.320  1-17 5480.4 105.0 100.1 4.153 0.042 0.041 0.924 0.065 0.060  1 1 0   0 
 9468143 15.782  4-17 6208.6 149.4 138.1 4.261 0.071 0.077 1.180 0.076 0.087    1 0   0 
 9468162 15.262  1-17 5957.1 126.0 120.9 4.266 0.052 0.055 1.078 0.077 0.083    1 0   0 
 9468212 13.808  1-17 5999.8 119.3 115.8 4.304 0.043 0.041 0.903 0.066 0.057    1 0   0 
 9468222 15.584  4-17 5085.5 127.9 125.1 3.632 0.086 0.117 1.196 0.168 0.217  0 1 0   0 
 9468235 15.362  1-17 6374.2 225.8 290.2 4.078 0.046 0.058 1.333 0.112 0.125    1 0   0 
 9468273 15.877  1-17 5658.7 113.9 109.5 4.334 0.069 0.068 0.953 0.074 0.071    1 0   0 
 9468296 15.311  1-17 4996.2  78.1  73.5 4.448 0.026 0.023 0.819 0.028 0.021  3 1 1   0 
 9468298 15.948  4-17 6311.0 174.0 261.0 4.398 0.065 0.195 1.253 0.135 0.203    2     1 
 9468326 15.580  1-17 5405.5 108.9  95.5 4.366 0.058 0.051 0.879 0.064 0.050  1 1 0   0 
 9468382 15.366  0-17 4997.9  83.2  86.4 3.120 0.079 0.100 1.261 0.220 0.247 2,3 2 0   0 
 9468384 11.617  8-17 5831.0 163.0 204.0 4.503 0.052 0.208 0.988 0.126 0.113  3 2     1 
 9468385 13.917  1-17 5858.2 121.2 113.1 4.344 0.040 0.040 1.018 0.075 0.072    1 0   0 
 9468393 15.427  1-17 6030.0 115.3 113.1 4.221 0.061 0.062 1.127 0.076 0.086    1 0   0 
 9468403 15.647  1-17 6094.3 128.3 123.2 4.256 0.076 0.078 1.137 0.077 0.086    1 0   0 
 9468432 15.339  1-17 5897.1 114.0 109.6 4.290 0.059 0.059 1.046 0.076 0.079    1 0   0 
 9468469 15.377  1-17 5527.4 119.2 113.3 3.983 0.064 0.061 1.022 0.075 0.074    1 0   0 
 9468485 15.719  1-17 5063.3  93.7  89.1 4.588 0.026 0.034 0.769 0.042 0.047  1 1 0   0 
 9468488 14.229  1-17 5673.8 115.5 109.6 3.906 0.040 0.040 1.137 0.067 0.070    1 0   0 
 9468490 14.592  1-17 5134.2  90.2  84.4 4.547 0.033 0.031 0.766 0.045 0.042  0 1 0   0 
 9468499 15.300  1-17 4834.0  88.2  82.7 4.612 0.020 0.027 0.725 0.033 0.037  1 1 0   0 
 9468551 15.490  4-17 5772.6 110.0 106.8 4.397 0.053 0.060 0.984 0.068 0.073    1 0 0 0 
 9468552 14.827  1-17 6019.1 108.0 101.8 4.460 0.025 0.034 1.014 0.044 0.057    1 0   0 
 9468567 14.930  1-17 4738.4  86.5  81.4 4.621 0.019 0.024 0.707 0.029 0.033  1 1 0   0 
 9468582 15.352 16-17 6119.8 120.7 113.5 4.233 0.063 0.064 1.157 0.072 0.084    1 0   0 
 9468635 14.633 11-17 6536.1 141.2 127.5 4.136 0.045 0.045 1.353 0.070 0.060    3 0   0 
 9468674 15.785  1-17 6034.0 123.8 119.3 4.449 0.038 0.048 1.020 0.061 0.066    1 0   0 
 9468717 11.617  0-17 6379.0 128.0 124.9 4.289 0.040 0.042 1.089 0.066 0.070  2 1 0   0 
 9468741 14.333  1-17 5912.7 115.2 109.7 4.172 0.062 0.064 1.100 0.088 0.088    1 0   0 
 9468747 15.322  1-17 5944.8 112.4 110.6 4.143 0.054 0.055 1.131 0.085 0.091    1 0   0 
 9468769 15.257  1-17 5854.0 115.8 112.0 4.254 0.051 0.053 1.040 0.078 0.080    1 0   0 
 9468770 14.816  1-17 5859.3 115.0 112.0 4.338 0.046 0.048 1.021 0.076 0.077    1 0   0 
 9468800 14.396 16-17 6497.8 129.4 130.7 4.038 0.038 0.039 1.378 0.067 0.062  1 3 0   0 
 9468825 13.369  1-17 4814.8  83.9  76.0 3.561 0.063 0.078 1.122 0.158 0.167  0 1 0   0 
 9468847 15.449  0-17 5970.7 113.2 108.8 3.988 0.053 0.036 1.166 0.131 0.070  2 1 0   0 
 9468853 15.075  4-17 4115.4  69.8  91.0 4.606 0.020 0.014 0.633 0.013 0.013  1 1 0   0 
 9468858 15.555  2-17 5381.4 122.0 116.6 3.916 0.053 0.054 1.021 0.072 0.075  0 1 0   0 
 9468863 15.793  4-17 5342.3  96.4  91.4 4.484 0.047 0.054 0.865 0.056 0.057    1 0   0 
 9468866 15.518  2-17 5713.7 122.0 116.0 3.905 0.065 0.059 1.152 0.081 0.081    1 0   0 
 9468871 14.530  1-17 5693.0  97.2  93.3 4.461 0.033 0.042 0.954 0.054 0.066    1 0   0 
 9468907 15.928  4-17 5770.5 116.7 113.9 4.001 0.088 0.079 1.111 0.101 0.085    1 0   0 
 9468939 13.483  0-17 5413.8  99.4  95.9 4.466 0.040 0.041 0.866 0.061 0.058    1 0   0 
 9468983 12.550  0-17 5713.4 104.0 109.8 3.900 0.038 0.038 1.156 0.066 0.070    1 0   0 
 9469010 13.206  1-17 6570.1 130.8 127.9 3.875 0.032 0.033 1.577 0.081 0.078 11 1 0   0 
 9469034 14.549  1-17 5232.9 100.5  90.7 4.482 0.041 0.037 0.844 0.058 0.051  1 1 0   0 
 9469038 15.576  1-17 5604.4 118.6 112.4 3.923 0.062 0.061 1.097 0.078 0.078    1 0   0 
 9469090 15.211  1-17 5474.6 112.7 102.4 4.214 0.050 0.047 0.910 0.066 0.056  0 1 0   0 
 9469149 13.021  1-17 5929.6 113.7 123.7 4.052 0.054 0.041 1.083 0.116 0.074    1 0   0 
 9469166 15.524  1-17 5586.5 112.4 109.2 4.333 0.056 0.055 0.929 0.072 0.067    1 0   0 
 9469171 15.393  4-17 5581.7 117.6 115.3 3.813 0.058 0.058 1.199 0.082 0.088    1 0   0 
 9469181 15.189  4-17 5809.4 113.3 112.1 4.132 0.051 0.055 1.070 0.100 0.083    1 0   0 
 9469187 14.603  1-17 6180.6 116.4 115.9 4.414 0.032 0.040 1.015 0.052 0.062    1 0   0 
 9469188 14.708  1-17 6012.0 113.6 113.7 3.986 0.047 0.053 1.263 0.105 0.095    1 0   0 
 9469225 14.511  1-17 6422.5 130.8 121.6 4.307 0.030 0.040 1.239 0.054 0.068    1 0   0 
 9469236 15.686  2- 3 5771.5 126.2 118.6 3.769 0.079 0.076 1.302 0.106 0.099    1 0   0 
 9469238 11.692  0- 1 6283.0 120.1 111.4 3.839 0.026 0.051 1.550 0.065 0.163    1 0   0 
 9469350 15.177  1-17 5201.0 155.0 140.0 4.447 0.117 0.130 0.820 0.092 0.064  9 2     1 
 9469357 15.462  1-17 5155.3 100.5  92.4 4.543 0.031 0.039 0.821 0.043 0.052  0 1 0   0 
 9469455 14.909  1-17 6079.0 115.4 110.7 4.176 0.048 0.048 1.173 0.069 0.091    1 0   0 
 9469460 15.718  1-17 5329.0 159.0 159.0 4.572 0.032 0.128 0.912 0.058 0.095  0 2     1 
 9469464 14.299  1-17 4748.2  77.5  73.9 4.565 0.027 0.023 0.756 0.037 0.033  7 1 0   0 
 9469465 15.838  1-17 5611.5 112.6 108.2 4.359 0.110 0.133 0.937 0.073 0.069    1     0 
 9469466 15.166  1-17 5817.5 105.0 100.1 4.470 0.029 0.041 0.974 0.048 0.062    1 0   0 
 9469486 15.503  1-17 6001.5 118.2 114.0 4.300 0.055 0.056 1.083 0.074 0.080    1 0   0 
 9469494 15.418  0-17 5916.8 123.8 117.1 3.717 0.029 0.029 1.320 0.054 0.055  2 1 0 1 0 
 9469556 14.515  1-17 5886.0 113.2 112.1 4.038 0.046 0.051 1.178 0.115 0.082    1 0   0 
 9469617 14.612  1-17 5597.6 124.4 119.4 3.705 0.037 0.040 1.348 0.068 0.079    1 0   0 
 9469627 15.300  1-17 5953.1 109.5 106.2 4.409 0.037 0.049 1.036 0.059 0.071    1 0   0 
 9469650 15.957  1-17 4587.7  84.8  80.7 4.604 0.022 0.024 0.712 0.032 0.030  1 1 0   0 
 9469667 15.927  2-17 5735.1 119.1 115.0 4.207 0.068 0.069 1.006 0.085 0.078    1 0   0 
 9469683 16.075 14-14 5514.2 115.0 110.2 4.389 0.066 0.065 0.908 0.069 0.065    1 0   0 
 9469705 17.479 14-14 5071.0 196.0 161.0 4.514 0.090 0.067 0.755 0.098 0.057  0 2     1 
 9469729 16.092 14-17 5159.5 102.1  95.5 4.565 0.030 0.041 0.803 0.045 0.051  6 1 0   0 
 9469736 13.893  1-17 6130.9 116.7 114.5 4.302 0.037 0.038 1.143 0.066 0.071    1 0   0 
 9469751 17.101 14-17 4847.7 109.2 104.8 4.547 0.042 0.045 0.773 0.042 0.041  0 1 0   0 
 9469757 16.191 10-14 4683.2 104.0 100.6 2.822 0.268 0.317 1.097 0.376 0.209  0 2     0 
 9469775 15.794  1-17 6455.7 134.6 125.9 4.007 0.032 0.033 1.347 0.062 0.075  5 3 0   0 
 9469820 15.287  1-17 6066.9 121.0 125.1 3.839 0.074 0.075 1.375 0.159 0.112    1 0   0 
 9469828 17.200 14-17 4451.1 101.8  94.5 4.595 0.031 0.031 0.707 0.036 0.036  1 1 1   0 
 9469833 15.800 10-17 5448.9 121.4 116.3 3.781 0.080 0.077 1.191 0.115 0.112    1 0   0 
 9469834 15.711  1-17 5780.9 119.0 114.3 4.032 0.134 0.136 1.103 0.116 0.102    1 0   0 
 9469835 16.178 10-14 4893.7  88.6  87.4 3.211 0.261 0.346 1.234 0.387 0.279  0 2     0 
 9469839 16.351 15-17 5171.4 102.0  95.7 4.528 0.042 0.051 0.824 0.049 0.051  0 1 0   0 
 9469869 15.351  1-17 4478.3  79.5  75.9 4.594 0.024 0.021 0.711 0.030 0.027  1 1 0   0 
 9469877 15.392  1-17 5860.2 115.8 109.7 4.170 0.057 0.061 1.078 0.090 0.086    1 0   0 
 9469879 14.634  1-17 5705.8 102.0  99.7 4.459 0.032 0.043 0.957 0.055 0.067    1 0   0 
 9469883 17.361 13-17 4685.0 168.0 168.0 4.629 0.036 0.040 0.692 0.068 0.061  0 2     1 
 9469898 15.584  2-17 5794.4 116.9 112.4 4.281 0.063 0.063 1.009 0.078 0.077    1 0   0 
 9469923 14.292 14-17 6149.4 117.9 115.2 4.433 0.037 0.041 0.936 0.055 0.059    1 0   0 
 9469925 14.418  1-17 5091.4  86.6  83.9 4.604 0.019 0.028 0.756 0.031 0.043  1 1 0   0 
 9469951 17.601 14-14 4321.0 154.0 154.0 4.625 0.056 0.021 0.624 0.063 0.057  0 2     1 
 9469972 15.204  4-17 6108.0 189.0 253.0 4.471 0.062 0.188 1.072 0.126 0.153    2     1 
 9469973 15.103  4-17 6069.6 115.9 115.0 4.322 0.046 0.049 1.102 0.071 0.079    1 0   0 
 9470007 16.170 14-17 5424.2 113.5 100.0 4.363 0.073 0.068 0.885 0.065 0.053    1 0   0 
 9470016 16.290 14-17 5435.8 113.7  99.7 4.285 0.089 0.091 0.893 0.064 0.053    1 0   0 
 9470022 17.446 10-14 4341.1  95.0  92.2 4.625 0.029 0.030 0.667 0.038 0.036  0 1 0   0 
 9470023 17.298 13-14 4631.5 107.9 101.9 4.585 0.035 0.037 0.730 0.041 0.041  0 1 0   0 
 9470028 14.824  1-17 5664.2 133.0 129.0 4.358 0.060 0.060 0.954 0.078 0.075    1     0 
 9470030 15.959 14-17 5554.1 111.8 109.5 4.405 0.062 0.066 0.919 0.068 0.067    1 0   0 
 9470036 15.293  1-17 5926.9 116.4 119.1 3.988 0.070 0.067 1.192 0.119 0.089    1 0   0 
 9470038 16.236 13-17 5097.3 112.6 107.5 3.993 0.078 0.074 0.886 0.045 0.035  0 1 0   0 
 9470067 17.655 14-14 4523.0 159.0 159.0 4.604 0.056 0.024 0.655 0.073 0.055  0 2     1 
 9470069 16.615 10-10 4604.0 165.0 165.0 4.591 0.059 0.027 0.675 0.075 0.054  0 2     1 
 9470070 17.218 10-17 5013.0 174.0 174.0 4.595 0.025 0.075 0.858 0.049 0.085  0 2     1 
 9470085 17.110 13-17 5004.0 181.0 181.0 4.533 0.078 0.052 0.752 0.087 0.063  0 2     1 
 9470132 15.204  0-17 6162.0 153.0 183.0 4.478 0.052 0.157 0.989 0.117 0.117    2     1 
 9470138 16.379 10-17 5338.8 110.4  99.5 4.437 0.070 0.071 0.864 0.060 0.052    1 0   0 
 9470163 14.075 10-10 5967.8 128.4 124.3 4.012 0.041 0.039 0.842 0.053 0.047    1 0   0 
 9470175 15.204  1-17 5830.3 106.2 102.9 4.483 0.029 0.040 0.965 0.048 0.059  3 1 0   0 
 9470182 17.242 10-14 4103.9  68.9  86.3 4.632 0.027 0.024 0.611 0.021 0.022  1 1 0   0 
 9470224 16.534 10-17 4977.2 100.3  89.6 3.493 0.163 0.177 1.165 0.211 0.213  0 2     0 
 9470252 15.748 16-16 5883.7 112.6 110.6 4.320 0.067 0.067 1.045 0.072 0.072    1 0   0 
 9470262 17.920 14-14 4441.0 155.0 155.0 4.619 0.052 0.024 0.641 0.070 0.057  0 2     1 
 9470299 15.086 10-14 4668.8  96.9  93.0 4.621 0.029 0.033 0.696 0.043 0.043  2 3 0   0 
 9470305 16.550 10-14 4951.2 104.1  93.3 3.458 0.178 0.195 1.157 0.223 0.216  0 2     0 
 9470323 14.708  1-17 6107.4 114.5 111.9 4.350 0.038 0.046 1.107 0.064 0.077    1 0   0 
 9470342 18.023 14-14 4944.0 176.0 176.0 4.574 0.050 0.050 0.758 0.078 0.064  0 2     1 
 9470348 17.536 10-14 4309.0 150.0 165.0 4.623 0.056 0.020 0.629 0.064 0.057  0 2     1 
 9470350 15.326  4-17 5393.8 137.6 132.2 3.658 0.056 0.063 1.359 0.099 0.112  0 1 0   0 
 9470710 17.920 14-14 4247.0 132.0 162.0 4.645 0.060 0.024 0.594 0.065 0.058  0 2     1 
 9470759 17.181 10-14 4620.4  99.5  93.7 4.589 0.033 0.037 0.725 0.040 0.040  0 1 0   0 
 9470787 16.173 10-14 4945.7  98.1  92.2 3.424 0.128 0.139 1.191 0.200 0.222  0 2 0   0 
 9470827 14.597  3-16 5887.8 117.0 113.3 4.156 0.055 0.057 1.097 0.090 0.088    1 0   0 
 9470828 14.362  1-17 5823.3 112.8 109.8 4.391 0.043 0.045 0.941 0.069 0.067    1 0   0 
 9470835 16.468  2-17 5865.0 184.0 226.0 4.505 0.052 0.208 1.038 0.127 0.140    2     1 
 9470855 14.132  3-16 6740.3 139.9 132.5 4.105 0.037 0.036 1.377 0.065 0.055    1 0   0 
 9470877 14.509  1-17 5658.2 114.8 113.9 4.085 0.053 0.049 1.018 0.083 0.073    1 0   0 
 9470899 15.738  2-17 6088.9 119.9 115.8 4.400 0.052 0.068 1.065 0.072 0.075    1 0   0 
 9470903 17.056 14-14 5080.0 156.0 124.0 3.558 0.967 0.322 0.915 0.264 0.154  0 2     1 
 9470945 15.920  4-17 5717.3 176.9 120.6 4.390 0.065 0.059 0.971 0.085 0.077    1 0   0 
 9470976 16.678 10-10 4417.3  94.9  90.1 4.608 0.028 0.028 0.693 0.035 0.034  0 1 0   0 
 9470977 15.101  1-17 5640.0 106.3 104.9 4.404 0.049 0.053 0.944 0.069 0.070    1 0   0 
 9470994 17.826 10-14 4685.0 167.0 167.0 4.587 0.052 0.032 0.701 0.072 0.058  0 2     1 
 9471000 16.324 14-17 5683.8 122.5 118.4 4.190 0.117 0.113 0.993 0.088 0.080    1 0   0 
 9471007 15.778 10-10 4927.8  89.2  84.6 4.526 0.038 0.033 0.790 0.043 0.036  0 1 0   0 
 9471012 17.496 10-14 4266.7  97.3  81.8 4.627 0.031 0.030 0.654 0.038 0.034  1 1 0   0 
 9471025 15.103  5-17 6486.0 181.0 250.0 4.331 0.087 0.203 1.141 0.192 0.139    2     1 
 9471061 14.756  3-17 5840.3 114.8 111.0 4.187 0.046 0.051 1.062 0.084 0.083    1 0   0 
 9471067 15.879  4-17 5848.9 116.2 112.6 4.332 0.076 0.079 1.019 0.076 0.077    1 0   0 
 9471070 16.324 14-17 5749.0 179.0 199.0 4.547 0.042 0.179 0.961 0.106 0.116    2     1 
 9471077 16.224  6-17 4715.3  91.7  87.3 4.571 0.031 0.031 0.748 0.037 0.035  0 1 0   0 
 9471092 11.588  4-17 5416.0 185.0 185.0 4.603 0.032 0.120 0.847 0.078 0.096  2 2     1 
 9471144 11.588 14-14 4890.5  87.5  95.9 2.875 0.215 0.124 1.591 0.538 0.428  2 2     0 
 9471161 13.677 16-16 4959.8  92.4  87.2 3.444 0.074 0.095 1.214 0.179 0.221  2 2 0   0 
 9471171 16.350 10-17 5036.5  99.2  94.2 4.496 0.052 0.049 0.810 0.044 0.039  7 1 0   0 
 9471175 16.980  3-17 5063.0 176.0 176.0 4.617 0.033 0.077 0.813 0.063 0.095  1 2     1 
 9471194 15.669  1-17 5285.5 104.3  95.8 4.476 0.058 0.063 0.852 0.056 0.052    1 0   0 
 9471195 14.052  1-17 5973.7 117.8 110.6 4.185 0.039 0.044 1.125 0.074 0.088    1 0   0 
 9471197 15.461  1-17 5716.8 103.3  99.3 4.483 0.033 0.046 0.946 0.051 0.061    1 0   0 
 9471213 14.615 14-17 6276.2 164.1 139.2 4.165 0.039 0.038 1.259 0.070 0.082    1 0   0 
 9471246 16.139  6-17 5142.0 107.1  98.5 4.516 0.047 0.052 0.821 0.050 0.048  1 1 0   0 
 9471247 17.775 14-14 4907.0 186.0 169.0 4.612 0.022 0.072 0.846 0.041 0.083  0 2     1 
 9471253 15.727  7-17 6207.8 121.9 116.6 4.491 0.033 0.035 0.982 0.053 0.051    1 0   0 
 9471272 16.279 10-14 4981.4  95.2  89.7 4.590 0.029 0.038 0.757 0.046 0.047  1 1 0   0 
 9471295 16.516  6-17 4815.1  88.8  76.6 3.537 0.148 0.162 0.952 0.170 0.088  1 1     0 
 9471300 14.541  1-17 5833.7 104.2 104.0 4.426 0.032 0.039 1.001 0.057 0.066  2 1 0   0 
 9471304 17.399 10-17 4324.9  95.6  93.5 4.632 0.031 0.031 0.659 0.039 0.037  1 1 0   0 
 9471308 17.565 10-10 3879.0 172.0 210.0 4.811 0.174 0.101 0.477 0.109 0.164  0 2     1 
 9471312 16.318 14-17 5720.9 122.5 120.5 4.132 0.101 0.105 1.028 0.096 0.085    1 0   0 
 9471335 15.782  2-17 3525.1  68.1  87.6 4.862 0.009 0.009 0.332 0.009 0.009  1 1 0   0 
 9471339 15.448  4-17 6069.5 113.9 108.3 4.436 0.034 0.043 1.041 0.055 0.064    1 0   0 
 9471361 15.363  4-17 5875.8 119.3 113.2 4.209 0.057 0.058 1.067 0.082 0.084  0 1 0   0 
 9471399 14.535  5-14 6738.5 134.0 133.0 3.706 0.078 0.070 1.831 0.130 0.132  5 2 0   0 
 9471418 14.677  1-17 5411.2 114.0  97.7 4.194 0.042 0.038 0.897 0.060 0.047    1 0   0 
 9471439 14.879  1-17 5440.7 126.9 122.6 3.874 0.045 0.046 1.086 0.071 0.075    1 0   0 
 9471473 14.522  5- 5 5922.2 157.3 146.4 3.926 0.049 0.039 1.220 0.162 0.087    1 0   0 
 9471489 16.106  5-17 5578.9 162.5 134.9 4.383 0.077 0.067 0.929 0.079 0.072    1 0   0 
 9471526 15.704  5-14 5266.3 128.7 121.1 3.828 0.074 0.074 1.058 0.107 0.101  0 1 0   0 
 9471536 16.452 10-10 5352.1 114.7 105.8 4.482 0.060 0.077 0.863 0.058 0.057  0 1 0   0 
 9471537 14.931  1-17 5211.7 142.7 125.9 3.830 0.043 0.048 1.037 0.090 0.096  0 1 0   0 
 9471546 15.864  5-14 5784.3 108.8 105.0 4.483 0.033 0.045 0.956 0.052 0.061    1 0   0 
 9471567 15.418  4-17 5965.6 114.5 111.3 4.381 0.049 0.059 1.047 0.067 0.075    1 0   0 
 9471568 16.143 13-17 5092.1  95.3 100.7 4.399 0.055 0.065 0.841 0.032 0.031  0 1 0   0 
 9471582 16.404 10-10 5280.1 122.2 118.3 3.995 0.126 0.114 0.923 0.088 0.065    1 0   0 
 9471584 16.665 10-17 5000.8 125.4 115.4 4.360 0.113 0.441 0.848 0.048 0.053  1 1 1   0 
 9471603 14.979  1-17 6076.9 120.0 119.1 4.227 0.051 0.052 1.143 0.072 0.085    1 0   0 
 9471606 16.532 10-10 5527.3 115.6 110.9 4.381 0.097 0.110 0.911 0.068 0.065  0 1 0   0 
 9471608 15.582  5-17 5840.0 109.6 108.2 4.433 0.041 0.054 0.994 0.059 0.069  1 1 0   0 
 9471610 15.224  4-17 5939.2 124.6 121.7 3.903 0.076 0.071 1.251 0.128 0.091    1 0   0 
 9471615 15.368  4-17 6254.1 121.9 117.0 4.333 0.044 0.054 1.161 0.063 0.074    1 0   0 
 9471621 16.603  5-17 4915.0 101.2  95.8 4.554 0.038 0.043 0.777 0.044 0.043  0 1 0   0 
 9471622 15.695  2-17 5135.8 104.6  95.5 4.521 0.040 0.042 0.822 0.049 0.049  0 1 0   0 
 9471623 15.599 14-17 6071.9 129.9 129.8 3.710 0.120 0.128 1.515 0.173 0.164  1 1 0   0 
 9471651 14.906  1-17 5592.4 103.8 101.5 4.483 0.032 0.044 0.924 0.052 0.063    1 0   0 
 9471665 16.601 14-17 5665.0 169.0 186.0 4.527 0.058 0.184 0.911 0.104 0.095    2     1 
 9471668 16.199 14-17 5619.2 113.0 109.6 4.376 0.077 0.081 0.938 0.070 0.069    1 0   0 
 9471686 16.040 13-17 5437.0 189.0 189.0 4.467 0.104 0.156 0.815 0.116 0.062  0 2     1 
 9471691 16.315 10-17 4632.6  88.6  84.3 4.584 0.028 0.028 0.732 0.035 0.033  0 1 0   0 
 9471695 16.427 10-10 5439.5 118.3 104.8 4.184 0.112 0.107 0.909 0.071 0.058    1 0   0 
 9471757 15.805  2-17 5285.4 114.1 106.6 4.521 0.037 0.047 0.849 0.050 0.057  1 1 0   0 
 9471774 15.008  1-17 5913.2 120.7 115.2 4.401 0.076 0.111 1.015 0.085 0.080    1     0 
 9471780 16.300 10-10 4859.2  93.5  90.0 3.278 0.259 0.309 1.127 0.313 0.227  0 2     0 
 9471789 15.125  5-14 5238.0 184.0 184.0 4.464 0.120 0.132 0.793 0.112 0.060  0 2     1 
 9471799 13.312  0-17 5199.6 108.2  93.4 3.708 0.046 0.045 0.846 0.072 0.065  0 1 0   0 
 9471801 15.228  1-17 5387.2 113.2 105.8 4.474 0.057 0.071 0.873 0.060 0.059  0 1 0   0 
 9471802 15.798  5-14 5349.9 138.1 130.6 3.895 0.071 0.071 1.027 0.088 0.086  0 1 0   0 
 9471819 15.730  4-17 4646.8  92.5  86.2 4.629 0.024 0.028 0.687 0.036 0.036  1 1 0   0 
 9471825 15.177  1-17 5665.9 104.5 102.4 4.458 0.038 0.049 0.946 0.058 0.066    1 0   0 
 9471831 14.823  1-17 6165.0 188.0 206.0 4.425 0.087 0.203 0.974 0.147 0.107    2     1 
 9471855 14.122  1-17 5938.8 120.3 113.1 4.255 0.040 0.045 1.075 0.075 0.081    1 0   0 
 9471879 14.440  1-17 5185.0 170.0 155.0 4.440 0.126 0.315 0.831 0.095 0.066  0 2     1 
 9471956 15.920 14-17 6013.0 120.9 116.0 4.258 0.077 0.078 1.103 0.080 0.084    1 0   0 
 9471958 15.266  1-17 5699.7 129.4 121.7 4.265 0.049 0.051 0.977 0.079 0.076    1 0   0 
 9471974 14.823  1-17 5626.0  89.0  78.0 3.907 0.040 0.036 1.247 0.082 0.067  2 2   0 1 
 9471999 15.293  4-17 5799.0 161.0 201.0 4.548 0.044 0.176 0.955 0.100 0.123    2     1 
 9472000 14.143  1-17 6077.6 130.6 113.8 4.260 0.032 0.036 1.265 0.052 0.058    1 0 1 0 
 9472002 16.703 10-17 4793.7 100.4  94.8 4.552 0.039 0.038 0.766 0.039 0.038  1 1 0   0 
 9472021 15.214  1-17 5665.3 113.6 109.7 4.355 0.053 0.053 0.953 0.074 0.071    1 0   0 
 9472028 16.823 10-17 4877.7 104.9  94.2 3.575 0.907 0.316 0.922 0.284 0.159  0 1     0 
 9472034 15.413  1-17 6061.3 142.8 133.1 4.169 0.053 0.053 1.169 0.084 0.101    1 0   0 
 9472040 16.717 10-17 4622.9  94.5  89.9 4.597 0.029 0.032 0.719 0.039 0.037  1 1 0   0 
 9472046 16.016 14-17 5700.7 107.2 102.8 4.485 0.040 0.056 0.936 0.057 0.062  1 1 0   0 
 9472060 16.624 10-17 4890.4  94.3  87.6 3.407 0.209 0.226 1.093 0.251 0.196  0 2     0 
 9472065 17.623  6-14 4573.0 160.0 160.0 4.618 0.042 0.032 0.684 0.068 0.061  1 2     1 
 9472071 16.488 10-17 5131.5 128.2 113.7 3.747 0.145 0.141 1.052 0.192 0.148  0 1     0 
 9472079 16.759  6-14 4893.0 101.4  92.9 3.469 0.261 0.262 1.041 0.272 0.184  0 2     0 
 9472080 15.522  1-17 5252.0  92.9  81.5 4.384 0.043 0.036 0.851 0.047 0.033  0 1 0   0 
 9472099 13.138  0-17 5101.7  86.7  80.5 4.522 0.034 0.031 0.802 0.048 0.044  1 1 0   0 
 9472125 15.305  1-17 5902.5 112.6 108.8 4.403 0.042 0.051 1.023 0.063 0.074    1 0   0 
 9472132 14.895  1-17 6068.0 144.4 133.3 3.776 0.064 0.053 1.356 0.157 0.074    1 0   0 
 9472156 15.505  1-17 6108.6 131.5 111.9 4.119 0.062 0.062 1.219 0.077 0.097    1 0   0 
 9472171 15.535  2-17 6112.9 136.8 152.2 4.416 0.033 0.042 1.069 0.060 0.071    1 0   0 
 9472190 17.164 10-17 4430.4  96.4  92.5 4.605 0.029 0.030 0.696 0.036 0.035  1 1 0   0 
 9472204 17.456 10-10 3759.0  72.6  72.7 4.786 0.025 0.025 0.432 0.029 0.030  0 1     0 
 9472205 15.772  1-17 5927.4 120.9 117.3 4.167 0.066 0.066 1.109 0.089 0.090    1 0   0 
 9472206 14.885  1-17 6324.1 125.1 122.0 4.302 0.041 0.048 1.204 0.063 0.074    1 0   0 
 9472225 15.983  2-17 5652.8 129.8 127.8 4.216 0.063 0.070 0.972 0.083 0.077    1 0   0 
 9472236 14.117  1-17 5837.9 125.4 120.3 3.928 0.049 0.038 1.182 0.090 0.076    1 0   0 
 9472244 15.505  1-17 5524.7 103.4 102.7 4.481 0.039 0.051 0.908 0.055 0.063  0 1 0   0 
 9472256 14.659  1-17 5502.4  95.9  92.7 4.537 0.022 0.036 0.882 0.037 0.054    1 0   0 
 9472266 13.745  1-17 6233.9 139.4 133.6 4.227 0.031 0.040 1.212 0.060 0.073  6 1 0   0 
 9472278 14.823 14-14 4919.8 105.6  91.7 3.542 0.812 0.270 0.982 0.279 0.170  2 3     0 
 9472293 15.684 14-17 5941.2 115.5 115.4 3.984 0.088 0.087 1.206 0.113 0.099    1 0   0 
 9472299 16.267 10-17 4963.3  95.6  91.4 4.513 0.043 0.038 0.797 0.043 0.036  0 1 0   0 
 9472303 14.629 10-14 5197.0 183.0 165.0 3.697 0.878 0.293 1.050 0.214 0.262  2 2     1 
 9472305 17.107 13-14 4813.9  90.8  81.1 3.454 0.205 0.229 0.971 0.215 0.108  0 2     0 
 9472317 16.088  5-14 5048.4 110.9  97.3 3.585 0.103 0.118 1.192 0.165 0.188  0 1 0   0 
 9472341 16.224 10-14 4955.4  92.5  86.5 3.358 0.155 0.161 1.249 0.207 0.234  0 2   1 0 
 9472347 15.675 14-14 4956.2  94.3  87.9 3.458 0.101 0.112 1.189 0.185 0.215  0 2 0   0 
 9472353 17.884  6-14 3557.7  86.1  75.7 4.820 0.016 0.016 0.380 0.019 0.018  0 1 0   0 
 9472354 16.225 13-17 5018.5 100.4  93.7 4.553 0.034 0.042 0.792 0.045 0.046  0 1 0   0 
 9472358 13.416  0-17 6336.6 128.5 123.7 4.034 0.039 0.043 1.310 0.061 0.090    1 0   0 
 9472444 14.765  1-17 5893.5 106.8 101.8 4.447 0.028 0.039 1.006 0.049 0.066    1 0   0 
 9472452 16.675 10-17 4611.4 106.6  99.2 4.612 0.036 0.040 0.701 0.048 0.050  0 1     0 
 9472464 14.015  6-17 6253.0 124.3 115.5 4.327 0.031 0.041 1.169 0.061 0.075    1 0   0 
 9472479 15.463  1-17 6052.2 122.4 120.6 4.293 0.054 0.054 1.105 0.074 0.081    1 0   0 
 9472483 16.325 10-14 5314.3 126.0 120.5 3.738 0.118 0.115 1.186 0.168 0.161  0 1 0   0 
 9472488 14.644  1-17 6141.6 114.2 109.1 4.435 0.022 0.032 1.060 0.041 0.057    1 0   0 
 9472492 15.336 13-17 5911.3 118.0 109.6 4.211 0.062 0.062 1.082 0.083 0.085    1 0   0 
 9472512 14.837  1-17 6466.7 125.6 126.5 4.298 0.035 0.045 1.254 0.056 0.064    1 0   0 
 9472519 14.773  1-17 5750.8 117.4 114.1 4.224 0.047 0.049 1.006 0.081 0.077    1 0   0 
 9472521 13.767  1-17 6018.6 133.0 129.6 3.606 0.061 0.040 1.618 0.153 0.079    1 0   0 
 9472526 14.942  1-17 6073.2 116.8 105.8 4.084 0.053 0.058 1.230 0.076 0.103  1 1 0   0 
 9472532 17.688 14-14 4727.0 170.0 170.0 4.630 0.032 0.048 0.725 0.065 0.071  0 2     1 
 9472604 14.985  1-17 6012.0 122.6 114.1 4.208 0.045 0.050 1.127 0.074 0.086    1 0   0 
 9472636 15.819 14-14 4895.7  97.4  85.1 3.612 0.088 0.098 0.994 0.164 0.122  0 1 0   0 
 9472644 15.333  4-17 5710.7 117.3 112.0 4.313 0.056 0.056 0.972 0.075 0.073    1 0   0 
 9472649 16.792 10-10 4773.0 171.0 171.0 4.636 0.050 0.036 0.631 0.074 0.040  0 2     1 
 9472657 13.410  0-17 6306.5 124.4 118.2 3.919 0.030 0.048 1.416 0.064 0.133    1 0   0 
 9472659 14.035  6-10 6283.4 118.1 116.6 4.359 0.032 0.039 1.103 0.056 0.067    1 0   0 
 9472660 16.935 14-14 4884.5 105.4 105.0 4.557 0.039 0.045 0.772 0.045 0.044  0 1 0   0 
 9472674 17.605 10-14 4643.0 167.0 167.0 4.627 0.032 0.042 0.713 0.064 0.064  1 2     1 
 9472696 17.102 10-17 4736.3 108.4 101.5 4.550 0.040 0.038 0.762 0.038 0.037  1 1 1   0 
 9472714 16.790 14-14 4700.3  88.6  88.8 3.173 0.281 0.288 0.961 0.206 0.090  1 2     0 
 9472752 16.855 14-14 4609.0 165.0 165.0 4.593 0.056 0.028 0.677 0.075 0.054  1 2     1 
 9472761 17.497 14-14 4359.0 153.0 168.0 4.611 0.052 0.021 0.648 0.065 0.058  1 2     1 
 9472775 17.799 10-14 4618.0 165.0 165.0 4.594 0.054 0.027 0.669 0.081 0.054  1 2     1 
 9472795 15.777  2-17 5339.4 100.8  84.2 4.217 0.056 0.055 0.882 0.048 0.035    1 0   0 
 9472808 15.245  1-17 4939.3  90.1  81.8 4.533 0.034 0.029 0.790 0.044 0.038  0 1 0   0 
 9472864 14.747  1-17 5830.3 114.9 110.4 4.296 0.045 0.046 1.018 0.076 0.077    1 0   0 
 9472871 14.766  1-17 5453.1 125.8 121.5 3.867 0.042 0.044 1.099 0.070 0.074    1 0   0 
 9472872 15.762 14-14 4880.7  92.6  86.4 3.427 0.108 0.115 1.089 0.209 0.186  0 2 0   0 
 9472880 16.284 14-14 5182.7  80.7  75.5 4.307 0.062 0.075 0.868 0.026 0.026  0 1 1   0 
 9472911 14.548 16-17 6102.9 119.2 113.0 4.217 0.039 0.046 1.161 0.068 0.084    1 0   0 
 9472923 15.743  1-17 5611.0 130.7 133.7 4.326 0.051 0.053 0.937 0.077 0.072    1 0   0 
 9472939 15.786  1-17 5067.2 121.7 106.7 3.745 0.068 0.080 1.039 0.123 0.122  0 1 0   0 
 9472976 14.629  4-17 5244.6 102.7  90.2 4.437 0.052 0.045 0.845 0.056 0.042  2 3 0   0 
 9473010 15.466 11-13 6221.6 126.7 119.1 4.278 0.053 0.058 1.178 0.067 0.080    1 0   0 
 9473080 15.848  4-17 5515.8 115.9 110.2 4.374 0.062 0.059 0.908 0.070 0.064    1 0   0 
 9473117 14.771  1-17 5870.7 116.1 115.4 4.100 0.044 0.055 1.115 0.104 0.087    1 0   0 
 9473129 13.545  0-17 6272.9 132.4 124.8 4.060 0.032 0.035 1.329 0.061 0.067    1 0   0 
 9473158 15.593  1-17 6060.0 163.0 199.0 4.509 0.052 0.208 1.008 0.130 0.143    2     1 
 9473189 15.576  2-17 5416.1 100.2  97.1 4.565 0.023 0.035 0.839 0.039 0.050    1 0   0 
 9473309 14.103  1-17 5936.5 113.8 113.2 4.350 0.041 0.045 1.046 0.074 0.078    1 0   0 
 9473311 15.993  1- 3 5435.8 105.2 103.1 4.518 0.037 0.052 0.875 0.051 0.059  1 1 0   0 
 9473357 14.992  1-17 5723.4 115.2 114.5 4.160 0.050 0.051 1.016 0.090 0.077    1 0   0 
 9473385 15.610  1-17 5638.6 121.3 113.8 3.951 0.065 0.061 1.087 0.080 0.077    1 0   0 
 9473403 15.998  2- 3 5655.1 114.8 109.9 4.414 0.056 0.063 0.947 0.068 0.070    1 0   0 
 9473450 12.024  0-17 5252.0 158.0 142.0 4.492 0.097 0.060 0.758 0.109 0.054  1 2     1 
 9473451 15.788  1-17 4757.2  85.5  80.0 4.572 0.028 0.028 0.752 0.037 0.035  0 1 0   0 
 9473457 15.531  2-17 5688.9 120.9 114.8 4.234 0.057 0.058 0.979 0.078 0.074    1 0   0 
 9473484 14.620  1-17 5304.7 130.9 122.2 3.902 0.041 0.045 1.006 0.065 0.072  0 1 0   0 
 9473486 15.410  1-17 5784.8 119.3 114.8 4.338 0.054 0.054 0.995 0.076 0.077    1 0   0 
 9473491 15.868  4-17 5360.2 108.8 110.5 4.531 0.033 0.047 0.858 0.049 0.058    1 0   0 
 9473508 11.894  0-17 6077.6 119.3 115.3 4.308 0.038 0.038 1.017 0.071 0.069    1 0   0 
 9473563 14.729  1-17 6104.1 126.9 121.0 4.233 0.046 0.040 1.177 0.063 0.078    1 0   0 
 9473587 15.893  4-17 5728.1 118.2 113.8 4.211 0.071 0.071 1.002 0.084 0.078    1 0   0 
 9473631 13.210  0-17 5392.0  90.0  90.1 4.553 0.020 0.035 0.856 0.034 0.054  0 1 0   0 
 9473707 15.000  1-17 5979.9 121.8 112.7 4.223 0.051 0.050 1.107 0.076 0.084    1 0   0 
 9473709 15.739  1-17 5551.8 116.7 110.1 4.445 0.049 0.054 0.918 0.064 0.068    1 0   0 
 9473733 15.165  1-17 5891.3 118.9 110.3 4.206 0.050 0.053 1.077 0.080 0.085    1 0   0 
 9473770 15.141  1-17 5753.7 104.3 102.4 4.462 0.032 0.043 0.967 0.053 0.066    1 0   0 
 9473794 13.842  1-17 6171.9 127.8 119.6 4.000 0.030 0.040 1.358 0.066 0.116  1 1 0   0 
 9473806 14.636  1-17 5792.6 104.8 102.3 4.501 0.021 0.033 0.949 0.039 0.055    1 0   0 
 9473829 15.875  1-17 5903.4 115.5 113.1 4.146 0.071 0.072 1.106 0.095 0.090    1 0   0 
 9473911 15.667  1-17 5492.5 105.2 104.7 4.502 0.034 0.048 0.896 0.050 0.061    1 0   0 
 9473929 14.837  1-17 5229.6 123.8 116.6 3.743 0.057 0.067 1.159 0.107 0.117  0 1 0   0 
 9473969 15.707  2-17 5535.7 121.7 117.3 3.948 0.060 0.059 1.051 0.076 0.076    1 0   0 
 9473970 15.385  1-17 5909.6 119.5 112.0 4.239 0.051 0.054 1.070 0.077 0.083    1 0   0 
 9474012 14.191 10-10 6670.7 138.7 129.6 4.237 0.032 0.034 1.341 0.064 0.056    1 0   0 
 9474017 15.225  1-17 5765.2 119.1 113.1 4.247 0.050 0.052 1.006 0.079 0.077    1 0   0 
 9474067 14.436  1-17 6579.3 128.5 120.0 4.373 0.017 0.023 1.205 0.034 0.043    1 0   0 
 9474075 15.273  4-17 5557.0 183.0 200.0 4.592 0.036 0.135 0.866 0.090 0.100  6 2     1 
 9474084 14.547  1-17 5608.2 101.3 101.8 4.439 0.037 0.043 0.950 0.062 0.064    1 0   0 
 9474101 15.976  4-17 5765.2 112.8 108.5 4.357 0.064 0.066 0.986 0.073 0.075  6 1 0   0 
 9474142 14.432  1-17 5772.3 121.7 112.8 3.857 0.083 0.078 1.216 0.097 0.094    1 0   0 
 9474143 14.622  1-17 5853.9 115.5 112.2 4.325 0.081 0.081 1.022 0.078 0.079    1     0 
 9474222 15.593  1-17 6591.8 125.5 133.9 4.270 0.025 0.028 1.335 0.051 0.052  3 1 0   0 
 9474232 14.565  1-17 5702.2 112.7 112.1 3.515 0.037 0.042 1.643 0.079 0.082  1 1 0   0 
 9474333 15.993  4-17 5161.5  92.0  85.2 4.518 0.041 0.046 0.826 0.048 0.049    1 0   0 
 9474336 15.724  1-17 5748.7 116.0 118.4 4.144 0.058 0.062 1.035 0.096 0.081    1 0   0 
 9474342 15.584  2-17 5366.0  98.5  92.2 4.453 0.051 0.050 0.872 0.062 0.057    1 0   0 
 9474361 14.258  1-17 6000.2 119.1 115.2 4.248 0.042 0.042 0.941 0.069 0.062 11 1 0   0 
 9474368 14.512  1-17 6271.4 131.6 119.4 4.174 0.041 0.040 1.177 0.059 0.080    1 0   0 
 9474382 15.737  1-17 5271.1  93.3  83.7 4.134 0.055 0.056 0.883 0.042 0.032  0 1 0   0 
 9474435 15.720  1-17 5404.2  96.4  95.4 4.494 0.041 0.052 0.879 0.053 0.061    1 0   0 
 9474441 14.980  1-17 6051.2 108.4 102.9 4.447 0.024 0.034 1.034 0.044 0.059    1 0   0 
 9474468 15.094  1-17 5705.0 108.9 109.5 3.888 0.049 0.047 1.164 0.070 0.074    1 0   0 
 9474483 15.484  4-17 5775.1 109.5 106.7 4.388 0.050 0.056 0.986 0.070 0.075    1 0   0 
 9474485 14.884  1-17 4612.0 137.0 137.0 4.648 0.052 0.032 0.591 0.070 0.032  3 2 1   1 
 9474493 15.338  1-17 5474.0  98.9  97.8 4.508 0.031 0.045 0.892 0.047 0.061    1 0   0 
 9474506 15.406  1-17 5893.0 159.0 195.0 4.521 0.052 0.208 0.970 0.120 0.120    2     1 
 9474538 15.660  4-17 5386.1 100.9  97.7 4.511 0.036 0.047 0.872 0.050 0.060    1 0   0 
 9474575 15.231  1-17 5778.2 118.7 114.1 4.075 0.057 0.055 1.076 0.115 0.080    1 0   0 
 9474619 15.877  1-17 5829.5 107.0 105.0 4.428 0.045 0.057 0.993 0.062 0.070    1 0   0 
 9474637 14.469  1-17 5796.9 109.3 108.4 4.211 0.043 0.047 1.030 0.081 0.079    1 0   0 
 9474672 14.939  1-17 6030.1 111.0 104.4 4.118 0.038 0.043 1.220 0.065 0.092    1 0   0 
 9474675 15.431  1-17 6267.7 131.1 132.4 4.187 0.057 0.056 1.240 0.066 0.082    1 0   0 
 9474677 14.693  1-17 6063.2 123.7 123.8 4.279 0.044 0.044 0.854 0.060 0.053    1 0   0 
 9474698 15.283  1-17 5391.9  99.0  94.9 4.515 0.032 0.043 0.875 0.048 0.060    1 0   0 
 9474717 11.514  0-17 6531.9 141.8 133.9 3.997 0.148 0.136 1.482 0.169 0.132  8 3     0 
 9474724 15.316  1-17 5710.9 121.0 115.3 4.007 0.065 0.055 1.079 0.087 0.076    1 0   0 
 9474743 14.407  1-17 5798.0 103.1 102.7 4.415 0.037 0.044 0.991 0.064 0.074    1 0   0 
 9474756 15.135  1-17 5661.8 130.2 132.1 4.186 0.042 0.043 0.998 0.086 0.075    1 0 1 0 
 9474815 15.920  1-17 5706.0 121.9 118.4 3.974 0.089 0.077 1.099 0.093 0.085    1 0   0 
 9474840 15.928  1-17 5624.6 120.4 115.1 4.135 0.074 0.075 0.985 0.081 0.075    1 0   0 
 9474888 15.550  2- 3 5811.4 121.8 116.1 3.986 0.081 0.072 1.138 0.106 0.086    1 0   0 
 9474940 15.698  2- 3 5804.5 107.3 102.1 4.505 0.029 0.038 0.939 0.048 0.055    1 0   0 
 9474961 15.396  1-17 5670.1 121.0 119.2 4.118 0.057 0.056 1.010 0.087 0.075    1 0   0 
 9474969 15.854  0-17 6168.9 135.4 118.9 3.621 0.041 0.030 1.516 0.079 0.071  3 1 0   0 
 9475005 13.743  1-17 6766.7 143.6 137.9 3.953 0.034 0.035 1.501 0.077 0.078  1 2 0   0 
 9475029 13.263  1-17 5944.0 160.0 178.0 4.568 0.035 0.184 0.904 0.090 0.108    2     1 
 9475045 13.263  1-17 6143.0 169.0 253.0 4.410 0.058 0.217 1.186 0.147 0.164    2     1 
 9475046 15.748  1-17 5478.9 131.4 109.1 4.435 0.055 0.053 0.901 0.068 0.066    1 0   0 
 9475077 15.069  1-17 5928.8 119.4 114.1 4.170 0.046 0.050 1.112 0.083 0.090    1 0   0 
 9475080 18.030  6- 9 3255.6  90.8  68.4 4.991 0.010 0.010 0.203 0.006 0.006  0 1 0   0 
 9475094 15.047  1-17 5447.6  99.1  98.5 4.456 0.043 0.048 0.892 0.063 0.064    1 0   0 
 9475112 14.560  1-17 5164.7  66.0  60.9 4.333 0.019 0.019 0.859 0.019 0.016  1 1 1   0 
 9475180 14.860  1-17 5898.8 113.5 112.4 4.345 0.046 0.048 1.034 0.074 0.078    1 0   0 
 9475185 15.357  1-17 5913.9 120.4 116.2 4.315 0.054 0.055 1.046 0.076 0.079    1 0   0 
 9475192 15.943  4-17 5575.1 126.1 122.1 3.832 0.090 0.085 1.171 0.110 0.106    1 0   0 
 9475255 14.487  1-17 5767.7 120.4 114.5 4.163 0.045 0.042 0.928 0.070 0.062    1 0   0 
 9475261 15.614  1-17 5930.3 120.9 119.5 4.344 0.052 0.058 1.046 0.075 0.080    1 0   0 
 9475277 15.476  4-17 6227.8 135.4 125.0 4.129 0.064 0.065 1.260 0.071 0.090    1 0   0 
 9475325 15.530  2-17 5779.4 119.6 115.1 4.076 0.067 0.070 1.078 0.108 0.082    1 0   0 
 9475466 14.139  1-17 5830.0 140.0 176.0 4.540 0.036 0.204 0.970 0.111 0.122    2     1 
 9475504 15.183  1-17 6289.0 175.0 219.0 4.454 0.054 0.202 1.075 0.144 0.144    2     1 
 9475563 13.924  1-17 6104.2 121.1 112.0 4.048 0.033 0.037 1.341 0.058 0.088  0 1 0   0 
 9475582 15.503  4-17 5586.6 121.7 114.9 4.121 0.059 0.058 0.974 0.077 0.071  6 1 0   0 
 9475603 15.712  1-17 5901.0 114.7 114.4 4.101 0.066 0.076 1.128 0.101 0.092    1 0   0 
 9475612 15.569  1-17 5627.3 122.9 116.2 3.920 0.063 0.061 1.108 0.080 0.079    1 0   0 
 9475616 15.034  1-17 5873.0 159.0 176.0 4.414 0.105 0.195 0.937 0.132 0.099    2     1 
 9475755 13.263  0-17 5517.4 120.1 105.8 3.619 0.026 0.027 1.461 0.059 0.065  2 1 0   0 
 9475756 15.646  4-17 5651.9  99.8  96.6 4.516 0.029 0.041 0.911 0.047 0.055  1 1 0   0 
 9475772 13.813  1-17 5853.0 140.0 175.0 4.529 0.038 0.212 0.990 0.116 0.127    2     1 
 9475934 15.937  4-17 5859.2 117.9 114.0 4.182 0.078 0.077 1.070 0.092 0.087    1 0   0 
 9475946 14.254 16-16 5143.3 127.7 102.0 3.528 0.056 0.075 1.384 0.129 0.187  0 1 0   0 
 9475949 14.235 10-10 5978.7 179.1 228.0 3.864 0.052 0.037 1.286 0.186 0.098    1 0   0 
 9475999 14.480  1-17 6046.9 120.4 118.8 4.256 0.038 0.044 1.118 0.074 0.082    1 0   0 
 9476011 13.550  1-17 6049.4 119.0 100.3 4.096 0.035 0.038 1.239 0.061 0.097    1 0   0 
 9476025 15.241  4-17 6083.1 119.8 118.3 3.925 0.065 0.069 1.321 0.128 0.109    1 0   0 
 9476090 13.895  1-17 6237.5 121.6 120.9 4.347 0.038 0.041 1.029 0.067 0.068    1 0   0 
 9476194 15.583  2-17 5253.7 148.5 107.5 4.483 0.074 0.119 0.842 0.063 0.056    1     0 
 9478669 15.536  2-14 6082.6 121.6 110.1 4.152 0.061 0.055 1.184 0.070 0.087    1 0   0 
 9478722 15.026  1-17 5876.6 115.7 112.2 4.507 0.047 0.054 0.933 0.071 0.069  8 1     0 
 9478801 15.722  1-17 5929.1 143.8 136.7 3.893 0.069 0.060 0.974 0.079 0.066    1 0   0 
 9478836 15.218  1-17 5140.5  98.5  95.1 4.595 0.020 0.030 0.772 0.033 0.045  3 1 0   0 
 9478839 15.328  1-17 5939.3 129.0 123.8 4.329 0.050 0.048 0.922 0.072 0.064    1 0   0 
 9479014 13.979  1-17 5834.1 141.6 137.9 4.574 0.038 0.030 0.687 0.053 0.037    1 0   0 
 9479136 15.814  2-17 5881.7 139.4 157.8 4.406 0.035 0.045 1.089 0.061 0.072    1 0   0 
 9479251 15.369  1-17 5732.6 164.9 239.6 4.439 0.034 0.043 0.964 0.070 0.086    1 0   0 
 9479273 15.017  1-17 5932.3 145.1 142.3 4.045 0.049 0.045 0.988 0.081 0.067  0 1 0 0 0 
 9479291 14.646  1-17 5766.7 110.5 109.5 4.440 0.034 0.042 0.972 0.057 0.065    1 0   0 
 9479306 15.933  4-17 5764.0 127.7 124.1 4.242 0.065 0.065 1.007 0.083 0.079    1 0 1 0 
 9479310 13.788  1-17 6002.0 132.8 120.9 4.172 0.042 0.044 1.056 0.083 0.077    1 0   0 
 9479393 13.933  1-17 6372.3 139.4 127.5 4.287 0.031 0.041 1.235 0.062 0.075    1 0   0 
 9479396 14.967  1-17 5493.7 113.0 111.6 4.471 0.038 0.047 0.904 0.058 0.066  0 1 0   0 
 9479434 14.033 10-10 6549.9 137.8 141.3 4.241 0.032 0.034 1.309 0.063 0.060    1 0   0 
 9479436 15.246  1-17 5216.0 158.0 158.0 4.479 0.105 0.126 0.780 0.103 0.060  0 2     1 
 9479498 15.510  2- 3 5872.1 122.7 119.7 4.397 0.042 0.050 1.016 0.067 0.077    1 0   0 
 9479537 14.826  1-17 6034.7 123.5 123.3 4.178 0.042 0.045 1.078 0.081 0.080  8 1 0   0 
 9479615 14.446  1-17 6294.4 121.4 114.5 4.353 0.027 0.038 1.168 0.051 0.068    1 0   0 
 9479646 14.676  1-17 5985.2 116.3 114.1 4.370 0.038 0.045 1.059 0.068 0.078    1 0   0 
 9479677 15.143  1-17 6005.2 129.7 125.5 4.275 0.046 0.049 1.094 0.077 0.083    1 0   0 
 9479757 14.254  1-17 6002.5 120.0 113.9 4.132 0.035 0.046 1.135 0.077 0.089    1 0   0 
 9479796 14.510  1-17 6070.9 112.6 111.2 4.401 0.028 0.040 1.075 0.052 0.070    1 0   0 
 9479836 14.558  1-17 6329.8 140.1 126.0 4.157 0.038 0.043 1.284 0.061 0.071    1 0   0 
 9479863 15.537  2-17 5610.2 122.8 120.8 3.854 0.063 0.060 1.163 0.083 0.085    1 0   0 
 9479900 12.254  0-17 5130.3  82.1  83.8 4.487 0.033 0.036 0.905 0.049 0.050  1 1 0   0 
 9479951 15.699  1-17 5816.6 123.5 120.0 4.197 0.061 0.063 1.045 0.088 0.083    1 0   0 
 9479983 14.061  1-17 6295.9 129.6 122.7 3.976 0.034 0.039 1.402 0.068 0.092    1 0   0 
 9479993 15.579  2- 3 5706.2 117.3 112.0 4.334 0.057 0.056 0.968 0.075 0.073    1 0   0 
 9480038 15.740  4-17 5923.5 118.5 115.6 4.394 0.046 0.057 1.031 0.065 0.074  7 1 0   0 
 9480066 14.389  1-17 6124.3 122.0 114.9 3.998 0.038 0.053 1.315 0.073 0.123    1 0   0 
 9480082 13.294  1-17 6219.5 126.6 123.2 4.272 0.038 0.039 1.043 0.071 0.070    1 0   0 
 9480140 15.899  2-17 4960.9  66.9  81.5 4.561 0.019 0.017 0.683 0.020 0.017  0 1 0   0 
 9480152 14.493  1-17 5585.0 126.8 118.2 3.954 0.038 0.039 1.066 0.069 0.068    1 0   0 
 9480170 14.872  1-17 5629.5 126.7 122.4 3.848 0.042 0.042 1.179 0.068 0.073    1 0   0 
 9480254 13.261  0-17 6049.5 126.0 126.4 3.837 0.049 0.034 1.276 0.102 0.062    1 0   0 
 9480310 15.703  4-17 5685.2 118.9 112.8 4.436 0.046 0.054 0.954 0.065 0.070    1 0 1 0 
 9480337 14.821  1-17 5911.5 125.1 129.2 4.070 0.052 0.049 1.054 0.109 0.076    1 0   0 
 9480361 15.150  1-17 6214.7 126.7 120.7 4.296 0.047 0.050 1.167 0.066 0.079    1 0   0 
 9480371 15.554  1-17 6129.5 117.9 113.7 4.440 0.031 0.038 1.046 0.052 0.060    1 0   0 
 9480398 13.310  0-17 5946.3 109.5 109.0 4.395 0.034 0.040 1.025 0.063 0.069    1 0 1 0 
 9480413 15.684  1-17 5034.1  96.9  92.5 4.600 0.023 0.030 0.754 0.038 0.043  0 1 0   0 
 9480535 11.705  1-17 6106.4 121.9 108.5 4.126 0.047 0.051 1.173 0.072 0.090  3 1 0 0 0 
 9480583 14.438  1-17 5784.9 113.6 126.3 3.949 0.055 0.044 1.262 0.141 0.066    1 0   0 
 9480589 14.136  1-17 6133.8 119.5 118.2 3.934 0.040 0.054 1.369 0.086 0.129    1 0   0 
 9480596 13.976  1-17 6480.7 116.3 111.8 4.349 0.019 0.026 1.237 0.035 0.044    1 0   0 
 9480599 15.310  1-17 5479.8 103.5 102.5 4.529 0.026 0.040 0.883 0.041 0.057  0 1 0   0 
 9480604 13.064  1-17 6596.7 136.7 129.8 4.009 0.033 0.031 1.391 0.066 0.063    1 0   0 
 9480675 15.511  2-17 5295.5 111.6  97.7 4.450 0.050 0.045 0.856 0.061 0.051  0 1 0   0 
 9480706 15.848  1-17 5540.2 117.9 115.3 4.471 0.049 0.062 0.910 0.061 0.064  0 1 0   0 
 9480774 15.528  1-17 5904.6 128.4 129.1 3.939 0.088 0.081 1.213 0.116 0.096    1 0   0 
 9480785 15.661  1-17 5608.1 127.2 124.6 3.861 0.073 0.068 1.154 0.090 0.090    1 0   0 
 9480827 15.476  1-17 5873.0 126.2 118.8 4.216 0.058 0.060 1.063 0.085 0.086    1 0   0 
 9480905 15.895  1-17 5926.7 125.5 120.0 4.301 0.072 0.072 1.068 0.074 0.076    1 0   0 
 9480913 15.776  4-17 6166.6 132.8 121.7 4.222 0.078 0.083 1.183 0.077 0.089    1 0   0 
 9480917 13.532  0-17 6186.3 137.6 113.8 4.206 0.034 0.042 1.160 0.065 0.080    1 0   0 
 9480963 15.507  1-17 5792.0 115.3 108.6 4.081 0.058 0.070 1.202 0.092 0.096  1 1 0   0 
 9481004 14.107  6-10 6442.8 141.1 127.2 4.283 0.037 0.040 1.127 0.062 0.070    1 0   0 
 9481018 14.938  1-17 5918.5 132.0 131.1 3.854 0.069 0.060 1.275 0.125 0.085    1 0   0 
 9481059 13.393  1-17 5426.7 118.8  93.0 3.506 0.051 0.052 0.824 0.077 0.074  2 1 0   0 
 9481083 15.688  2- 3 5463.3 119.2 113.6 4.391 0.073 0.076 0.965 0.063 0.063  0 1 0   0 
 9481181 13.932  2-17 5864.2 123.1 122.8 4.035 0.057 0.054 1.134 0.125 0.083    1 0   0 
 9481259 13.829  1-17 6199.8 131.7 127.1 4.315 0.042 0.041 0.977 0.070 0.065    1 0   0 
 9481279 15.449  1- 3 6133.3 124.3 120.1 4.308 0.054 0.058 1.131 0.070 0.080    1 0   0 
 9481304 15.868  4-17 5752.5 129.8 124.8 3.988 0.093 0.081 1.112 0.101 0.088    1 0   0 
 9481363 15.212  1-17 5559.5 122.1 114.7 4.399 0.052 0.048 0.866 0.067 0.058  0 1 0   0 
 9481396 14.719  1-17 6141.1 127.9 124.5 4.323 0.045 0.046 1.023 0.071 0.070    1 0   0 
 9481470 15.103  1-17 6149.2 130.5 116.9 4.087 0.051 0.051 1.260 0.068 0.100    1 0   0 
 9481491 15.190  4-17 5792.5 124.1 119.2 4.099 0.055 0.060 1.075 0.110 0.083    1 0   0 
 9481531 12.113  0-17 5275.2 120.0 109.0 3.634 0.035 0.050 1.273 0.084 0.105  2 1 0   0 
 9481532 15.605  1-17 5880.9 130.0 123.5 4.283 0.058 0.058 0.911 0.071 0.063    1 0   0 
 9481582 14.316  3-16 5320.6  98.2  95.1 4.530 0.025 0.037 0.878 0.039 0.051  0 1 0   0 
 9481605 12.157  0-17 6363.3 114.6 119.2 3.691 0.025 0.054 1.773 0.064 0.183    1 0   0 
 9481654 14.173  0-17 5654.0 156.0 127.0 3.996 0.294 0.105 1.018 0.147 0.121  2 2     1 
 9481674 14.173  1-17 5665.2 125.2 122.8 4.083 0.062 0.058 1.022 0.087 0.076  3 1 0   0 
 9481724 14.478  1-17 5417.6 114.4 107.5 4.442 0.044 0.045 0.884 0.067 0.062  1 1 0   0 
 9481750 14.048 16-16 5351.0 121.9 105.1 3.674 0.046 0.048 0.834 0.069 0.068    1 0   0 
 9481787 15.316  1-17 5780.5 117.7 114.1 4.375 0.049 0.054 0.990 0.072 0.076  7 1 0   0 
 9481817 15.322  1- 3 5675.8 124.3 123.6 4.079 0.061 0.058 1.028 0.089 0.076    1 0   0 
 9481834 14.633  1-17 5879.6 119.9 116.9 4.376 0.043 0.046 0.975 0.070 0.070  7 1 0   0 
 9481902 15.669  4-17 6098.5 129.7 111.0 4.070 0.069 0.071 1.243 0.090 0.105    1 0   0 
 9481942 15.383  1- 3 5717.8 118.8 114.0 4.365 0.053 0.055 0.970 0.074 0.074    1 0   0 
 9482006 15.495  1- 3 5710.5 107.8 117.3 4.100 0.054 0.066 1.131 0.103 0.079    1 0   0 
 9482027 15.803  4-17 5667.2 106.5 101.7 4.506 0.032 0.044 0.921 0.049 0.057  1 1 0   0 
 9482164 15.167  1-17 5489.0 166.0 166.0 4.397 0.162 0.198 0.807 0.120 0.065  7 2     1 
 9482255 15.265  1-17 6007.5 125.4 126.0 3.973 0.068 0.058 1.133 0.097 0.075    1 0   0 
 9486547 14.163  1-17 5097.1  95.2  89.8 4.543 0.026 0.035 0.852 0.039 0.049  1 1 0   0 
 9486646 13.760  1-17 6420.0 179.0 224.0 3.757 0.464 0.116 1.610 0.189 0.410    2     1 
 9486813 13.922  1-17 5626.5 163.6 109.3 4.342 0.038 0.029 0.809 0.064 0.041  1 1 0   0 
 9486865 14.298  0-17 5188.3  74.2  66.3 4.419 0.022 0.016 0.803 0.030 0.021  2 1 0   0 
 9486867 15.657  2-14 5410.4 115.1 114.2 4.523 0.032 0.045 0.872 0.047 0.059  0 1 0   0 
 9486896 14.387  1-17 6399.5 161.1 151.5 4.148 0.038 0.041 1.265 0.056 0.068    1 0   0 
 9487141 15.364  2- 2 5436.4 111.1 114.2 4.426 0.043 0.049 0.993 0.056 0.061  0 1 0   0 
 9487230 13.468  6-14 5774.3 118.4 120.4 4.169 0.039 0.046 1.077 0.084 0.080    1 0   0 
 9487342 14.946  1-17 6308.2 138.9 134.0 4.315 0.041 0.043 1.160 0.061 0.071    1 0   0 
 9487377 14.993  1-17 6179.3 144.6 134.0 4.257 0.045 0.047 1.171 0.071 0.083    1 0   0 
 9487655 13.043  0-17 6213.5 142.2 139.5 4.057 0.029 0.033 1.423 0.057 0.063    1 0   0 
 9487800 15.997  2-17 5235.8 123.8 115.1 4.535 0.036 0.047 0.834 0.048 0.055  0 1 0   0 
 9487811 15.643  1-17 5368.0 119.2  94.4 4.289 0.050 0.047 0.879 0.056 0.039  0 1 1   0 
 9487902 15.029  1-17 6473.4 138.9 132.2 4.351 0.026 0.033 1.212 0.049 0.061  1 1 0   0 
 9487971 14.502 16-17 6541.9 130.3 134.6 4.303 0.028 0.037 1.274 0.050 0.059    1 0   0 
 9488032 15.343  4-17 5672.9 146.3 153.5 4.398 0.079 0.107 0.952 0.079 0.076  0 1     0 
 9488108 15.558  4-17 5713.3 139.5 130.6 4.277 0.058 0.059 0.980 0.081 0.077  0 1 0   0 
 9488123 15.256  1-17 5769.8 124.5 122.5 4.416 0.042 0.052 0.982 0.065 0.075  1 1 0   0 
 9488147 13.261  0-17 6038.1 115.3 113.8 4.365 0.035 0.042 1.079 0.065 0.077    1 0   0 
 9488207 15.607  1-17 4449.4  82.6  77.4 4.618 0.020 0.021 0.687 0.027 0.026  1 1 0   0 
 9488247 15.846  1-17 6011.2 133.6 129.6 4.326 0.064 0.070 1.079 0.075 0.081    1 0   0 
 9488350 14.854  1-17 6126.7 180.8 140.8 4.355 0.072 0.075 1.100 0.101 0.088    1     0 
 9488390 15.434  1-17 5344.0 177.0 160.0 4.494 0.100 0.100 0.740 0.115 0.054  1 2     1 
 9488454 13.347  1-17 6744.0 165.0 259.0 4.268 0.101 0.203 1.304 0.204 0.204  5 2     1 
 9488479 15.179  1-17 6215.3 124.4 121.4 4.377 0.032 0.043 1.124 0.054 0.070    1 0   0 
 9488546 13.347  0-17 5070.0 142.9 123.8 3.719 0.030 0.044 1.381 0.047 0.099  2 1 0   0 
 9488982 13.633  0-17 5267.6 119.7 110.5 3.813 0.037 0.043 0.937 0.066 0.068  2 1 0   0 
 9489186 14.945  1-17 5734.3 117.1 107.2 4.532 0.020 0.029 0.909 0.035 0.047    1 0   0 
 9489245 14.737  1-17 6099.1 163.9 123.6 4.150 0.040 0.043 1.225 0.066 0.086    1 0   0 
 9489268 15.298  1-17 6204.0 153.1 139.1 4.249 0.052 0.049 1.201 0.068 0.077    1 0   0 
 9489348 13.596  0-17 6674.1 158.4 146.0 4.014 0.034 0.035 1.545 0.076 0.074  1 1 0   0 
 9489459 15.267  1-17 6151.3 162.9 135.0 4.124 0.047 0.052 1.239 0.073 0.099  1 1 0   0 
 9489482 15.467  4-17 5314.0 204.0 185.0 4.507 0.095 0.104 0.774 0.104 0.061  0 2     1 
 9489491 13.888  1-17 5568.1 118.9 116.0 4.384 0.044 0.045 0.922 0.074 0.068  0 1 0   0 
 9489507 15.357  1-17 5425.6 143.9 137.4 4.538 0.047 0.068 0.852 0.068 0.071  0 1     0 
 9489551 14.761  1-17 6662.0 211.2 216.7 4.240 0.030 0.032 1.337 0.078 0.074    1 0   0 
 9489661 13.712  1-17 6090.1 111.7 110.2 4.419 0.023 0.033 1.068 0.042 0.058    1 0   0 
 9489677 15.394  4-17 5458.9 156.3 152.1 3.912 0.052 0.053 1.055 0.075 0.077  0 1 0   0 
 9489679 13.695  1-17 6083.5 121.9 119.6 4.397 0.035 0.041 1.012 0.061 0.068    1 0   0 
 9489775 15.146  1-17 6372.6 148.0 140.1 4.368 0.028 0.033 1.171 0.055 0.066  0 1 0   0 
 9489847 14.133  1-17 6243.3 113.7 113.4 4.381 0.022 0.031 1.150 0.041 0.056    1 0   0 
 9489928 14.493 16-16 5878.6 121.4 141.7 3.902 0.044 0.051 1.397 0.115 0.106  0 1 0   0 
 9489947 14.633  1-17 6101.3 136.0 134.3 4.313 0.045 0.049 1.117 0.074 0.083  3 1 0   0 
 9489953 13.420  0-17 6415.3 128.2 115.0 3.743 0.028 0.030 1.754 0.072 0.070  2 1 0   0 
 9489979 15.381  1-17 5313.7 132.4 112.8 4.089 0.051 0.048 0.896 0.058 0.046  1 1 0   0 
 9489993 15.357  4-17 5547.0 182.0 182.0 4.433 0.101 0.174 0.879 0.111 0.074  1 2     1 
 9490031 15.957  1-17 4815.0 102.8  91.4 4.650 0.019 0.023 0.671 0.029 0.032  0 1 0   0 
 9490077 14.033 16-16 6149.0 162.5 146.0 3.863 0.055 0.041 1.257 0.144 0.068  0 1 0   0 
 9490144 15.215  1-17 5554.7 158.4 150.4 3.936 0.049 0.050 1.070 0.077 0.076  0 1 0   0 
 9490169 13.182  0-17 6400.2 138.2 140.1 4.023 0.029 0.030 1.501 0.065 0.069    1 0   0 
 9490201 13.212  0-17 5694.8 124.2 121.7 4.065 0.048 0.042 1.012 0.078 0.067    1 0   0 
 9490279 15.986  4-17 5281.4 108.4  92.9 4.171 0.066 0.072 0.883 0.042 0.031  0 1 1   0 
 9490341 13.867  1-17 6616.5 132.0 131.6 4.269 0.025 0.030 1.362 0.050 0.053    1 0   0 
 9490367 15.398  1-17 5749.8 133.6 128.8 4.407 0.045 0.052 0.977 0.070 0.076  1 1 0   0 
 9490419 14.457  1-17 6560.7 166.8 153.6 4.070 0.039 0.040 1.402 0.077 0.071    1 0   0 
 9490434 15.196  1-17 6567.4 362.3 232.8 4.275 0.035 0.036 1.298 0.095 0.094    1 0   0 
 9490506 13.340  0-17 7747.9 181.0 209.3 4.054 0.029 0.031 1.703 0.088 0.087  6 2 0   0 
 9490517 14.870  1-17 5411.1 108.9 108.4 4.531 0.026 0.041 0.872 0.041 0.058  1 1 0   0 
 9490622 14.713  1-17 5888.8 114.2 111.7 4.439 0.030 0.042 1.009 0.051 0.069    1 0   0 
 9490640 14.068  1-17 5658.9 110.4 106.8 4.517 0.021 0.033 0.919 0.038 0.054    1 0   0 
 9490653 14.966  1-17 5868.6 171.7 282.0 4.529 0.027 0.037 0.852 0.048 0.070  1 1 0   0 
 9490666 15.059  4-17 5505.8 126.3 120.0 4.394 0.052 0.051 0.905 0.072 0.065  0 1 0   0 
 9490725 13.744  1-17 6317.8 150.3 140.3 4.155 0.033 0.039 1.234 0.057 0.073    1 0   0 
 9490791 13.647  1-17 6904.6 408.9 198.5 4.069 0.049 0.039 1.553 0.148 0.105    2 0   0 
 9490812 13.883  1-17 6176.1 145.9 140.7 4.243 0.038 0.032 1.280 0.059 0.063    1 0   0 
 9490999 15.982  2-17 5486.2 121.2 115.0 4.536 0.031 0.043 0.873 0.048 0.057  0 1 0   0 
 9491003 15.230  4-17 5380.7 147.0 121.6 4.441 0.046 0.043 0.876 0.070 0.060  2 1 0   0 
 9491004 14.247  1-17 6186.0 126.1 125.2 4.330 0.034 0.045 1.144 0.063 0.078    1 0   0 
 9491080 14.038  1-17 6112.0 116.4 113.5 4.400 0.026 0.037 1.087 0.049 0.070    1 0   0 
 9491089 14.911  1-17 6661.0 136.1 131.6 4.293 0.029 0.037 1.330 0.052 0.049    1 0   0 
 9491180 12.538  0-17 6436.0 140.0 133.1 3.971 0.032 0.033 1.454 0.077 0.074  2 1 0   0 
 9491188 13.765  1-17 6969.3 155.1 147.3 4.210 0.036 0.036 1.401 0.069 0.060    2 0   0 
 9491189 14.855  1-17 6150.6 134.6 120.8 4.314 0.035 0.039 1.240 0.057 0.064    1 0   0 
 9491205 13.265  0-17 7145.0 160.2 149.1 4.178 0.033 0.033 1.499 0.080 0.074 10 2 0   0 
 9491218 15.898  1-17 5876.3 129.9 124.7 4.444 0.044 0.059 0.995 0.063 0.070  0 1 0   0 
 9491303 13.951  1-17 7197.5 151.8 163.4 4.037 0.115 0.116 1.596 0.127 0.116 10 2 0   0 
 9491318 13.511  1-17 6950.8 150.3 146.2 4.187 0.042 0.042 1.436 0.077 0.071    2 0   0 
 9491409 15.294  1- 3 5912.3 136.9 129.7 4.271 0.059 0.061 1.059 0.080 0.084    1 0   0 
 9491503 13.952  1-17 6476.9 140.7 142.2 4.263 0.034 0.033 1.261 0.057 0.060    1 0   0 
 9491637 14.720  1-17 5829.5 174.3 204.8 4.348 0.039 0.042 1.048 0.085 0.090  0 1 0   0 
 9491721 13.971  1-17 5776.2 105.0 101.7 4.476 0.026 0.038 0.966 0.045 0.063  8 1 0   0 
 9491800 13.698  1-17 6071.9 163.4 152.1 3.529 0.053 0.047 1.662 0.099 0.085  1 1 0   0 
 9491824 13.676  1-17 5669.6  92.6  83.9 4.469 0.016 0.025 1.059 0.032 0.044  0 1 0   0 
 9508043 13.497  0-17 5974.5 113.3 105.5 4.036 0.028 0.039 1.353 0.050 0.112    1 0   0 
 9508052 15.923  1-17 5076.3  85.2  82.2 4.426 0.040 0.038 0.831 0.032 0.027  3 1 0   0 
 9508134 14.961  1-17 5714.2 109.9 104.5 4.283 0.046 0.049 0.978 0.074 0.073    1 0   0 
 9508173 15.375  4-17 5802.8 116.5 116.9 4.116 0.051 0.058 1.073 0.106 0.085  1 1 0   0 
 9508176 15.864  1-17 5693.0 169.0 169.0 4.545 0.036 0.192 0.942 0.104 0.104    2     1 
 9508184 15.347  1-17 5812.0 151.9 132.6 4.223 0.046 0.045 1.034 0.092 0.087    1 0   0 
 9508190 13.991  1-17 6066.9 125.2 118.8 4.161 0.042 0.040 0.901 0.063 0.055    1 0   0 
 9508197 15.478  1-17 5695.3  99.7  95.3 4.472 0.034 0.046 0.948 0.053 0.063    1 0   0 
 9508245 13.525  0-17 5972.7 115.1 111.1 4.301 0.040 0.042 1.071 0.075 0.078    1 0   0 
 9508270 15.009  1-17 5546.5 116.5 109.1 3.875 0.044 0.045 1.122 0.070 0.073    1 0   0 
 9508298 15.872  2- 2 5485.6 102.6 101.4 4.457 0.051 0.060 0.900 0.061 0.064    1 0   0 
 9508300 15.617  1-17 5499.5 112.7 106.6 4.106 0.058 0.058 0.946 0.069 0.065    1 0   0 
 9508334 15.777  1-17 4888.6 103.8  92.7 4.436 0.101 0.972 0.810 0.222 0.076  0 1     0 
 9508338 15.330  1-17 5382.7 105.4  95.8 4.426 0.050 0.046 0.874 0.065 0.056    1 0   0 
 9508341 13.969  1-17 5785.6 114.0 108.7 4.278 0.040 0.042 1.001 0.072 0.070    1 0   0 
 9508353 15.669  2- 3 5661.4 101.3  96.1 4.488 0.034 0.047 0.933 0.051 0.060    1 0   0 
 9508372 15.591  2- 3 5372.6 116.6 110.1 3.911 0.055 0.056 1.022 0.074 0.076    1 0   0 
 9508376 15.576  1-17 5786.2 112.8 108.6 4.285 0.059 0.060 1.005 0.077 0.076    1 0   0 
 9508405 15.532  2- 3 5845.6 112.8 109.2 4.307 0.058 0.058 1.022 0.076 0.077    1 0   0 
 9508469 15.663  1-17 5889.4 111.1 106.7 4.166 0.061 0.063 1.092 0.089 0.087    1 0   0 
 9508479 13.633  0-17 6034.7 116.3 117.9 4.032 0.052 0.039 1.078 0.118 0.071  2 1 0   0 
 9508486 15.394  1-17 4939.0  97.8  86.1 3.656 0.068 0.076 1.012 0.144 0.129  0 1 0   0 
 9508489 16.165  6- 9 3358.0  78.8  67.7 4.895 0.008 0.008 0.289 0.007 0.007  1 1 0   0 
 9508574 13.250  0-17 6377.6 120.9 110.0 4.313 0.023 0.025 1.259 0.046 0.056    1 0   0 
 9508600 15.588  2- 3 5864.2 106.9 104.1 4.408 0.043 0.054 1.010 0.063 0.073    1 0   0 
 9508620 14.043  1-17 5894.1 107.0 112.9 4.095 0.039 0.051 1.131 0.100 0.090    1 0   0 
 9508655 13.152  1-17 6082.4 122.3 118.6 3.691 0.182 0.214 1.543 0.224 0.220  4 3     0 
 9508663 14.699  1-17 5663.9 115.6 109.3 4.004 0.045 0.041 1.061 0.073 0.070    1 0   0 
 9508673 15.443  1- 3 5939.8 126.1 116.0 3.809 0.075 0.070 1.328 0.138 0.093    1 0   0 
 9508675 15.214  1-17 5272.7 126.7 117.3 3.526 0.070 0.085 1.477 0.143 0.158    1 0   0 
 9508695 15.812  1-17 5641.1 112.9 109.4 4.135 0.068 0.068 0.991 0.081 0.074    1 0   0 
 9508705 14.694  1-17 5760.5 113.1 107.6 4.299 0.043 0.043 0.963 0.072 0.066    1 0   0 
 9508709 14.164  1-17 6028.6 115.2 114.1 4.257 0.036 0.043 1.111 0.072 0.081    1 0   0 
 9508770 14.736  1-17 5036.0  83.8  76.1 4.477 0.033 0.022 0.811 0.044 0.030  1 1 0   0 
 9508771 15.697  1-17 6151.0 193.0 257.0 4.365 0.093 0.201 1.075 0.181 0.135    2     1 
 9508832 16.880  8- 8 3705.5  82.3  72.4 4.750 0.015 0.015 0.469 0.017 0.017  0 1 0   0 
 9508850 15.468  1-17 4923.3  91.2  83.1 4.585 0.023 0.030 0.763 0.035 0.042  1 1 0   0 
 9508875 14.149  1-17 5590.7 106.1 105.5 4.398 0.043 0.045 0.929 0.072 0.069    1 0   0 
 9508900 15.697  0-17 5976.8 112.9 106.3 4.146 0.032 0.031 1.255 0.051 0.078  2 1 0   0 
 9508904 17.010  6- 9 3446.4  68.9  90.7 4.906 0.010 0.009 0.282 0.009 0.009  0 1 0   0 
 9508922 16.193 14-17 4478.4  80.7  76.7 4.610 0.022 0.023 0.697 0.030 0.028  0 1 0   0 
 9509024 12.768  1-17 5852.3 117.9  97.5 4.140 0.033 0.035 1.224 0.053 0.090  8 1 0   0 
 9509074 15.859  1-17 4433.8  80.1  79.4 4.644 0.017 0.020 0.657 0.024 0.024  0 1 0   0 
 9509125 17.437 10-13 4029.5 115.9 126.4 4.663 0.058 0.045 0.574 0.046 0.063  0 1     0 
 9509207 13.533  0-17 5706.2 122.0 112.4 3.609 0.053 0.052 1.373 0.086 0.092  3 1 0   0 
 9509219 15.050  1-17 5285.7 102.0  92.5 4.474 0.043 0.041 0.855 0.060 0.054  1 1 0   0 
 9509223 13.594  0-17 6180.2 112.2 114.6 4.334 0.031 0.038 1.133 0.060 0.070    1 0   0 
 9509266 15.186  1-17 5960.3 108.6 112.7 4.013 0.057 0.060 1.199 0.114 0.090    1 0   0 
 9509288 14.341  1-17 5287.5  81.9  71.8 4.291 0.028 0.022 0.870 0.038 0.027  0 1 0   0 
 9509300 15.953  0-17 5512.1 111.0 108.1 3.581 0.021 0.017 1.643 0.030 0.057  2 1 0   0 
 9509366 14.645  1-17 5791.0 108.3 108.3 4.173 0.045 0.049 1.044 0.088 0.080    1 0   0 
 9509376 13.281  0-17 6391.3 127.5 120.6 3.962 0.043 0.045 1.434 0.078 0.089    1 0   0 
 9509398 14.780  1-17 5453.9 104.1 100.7 4.450 0.043 0.047 0.894 0.064 0.064    1 0   0 
 9509571 13.630  1-17 6183.6 131.2 124.8 4.214 0.029 0.028 1.315 0.050 0.051    1 0   0 
 9509670 14.672  3-16 5279.2  96.9  87.4 4.475 0.042 0.040 0.853 0.059 0.054    1 0   0 
 9511303 14.946  1-17 5608.6  97.1  92.5 4.534 0.021 0.033 0.895 0.037 0.050    1 0   0 
 9511321 14.529  1-17 5987.9 110.7 106.2 4.146 0.047 0.048 1.152 0.075 0.093    1 0   0 
 9511589 13.460  0-17 5650.7 116.0 110.8 3.957 0.036 0.035 0.935 0.058 0.052    1 0   0 
 9511704 13.544  0-17 5529.1 113.9 108.7 4.035 0.090 0.082 0.936 0.073 0.067  2 1     0 
 9511840 15.962  2-17 5559.3 100.7  98.3 4.513 0.034 0.048 0.899 0.050 0.058    1 0   0 
 9511879 15.333  1-17 6137.6 112.5 109.0 4.392 0.034 0.046 1.093 0.056 0.069    1 0   0 
 9511944 14.125  1-17 6293.3 114.8 109.8 4.416 0.018 0.027 1.105 0.036 0.052    1 0   0 
 9511987 14.362  1-17 5258.1 112.0 104.2 3.988 0.087 0.087 0.921 0.080 0.063  0 1     0 
 9511988 13.054  0-17 6125.8 116.3 114.4 4.361 0.036 0.039 1.054 0.065 0.070    1 0   0 
 9512022 14.183 10-10 6354.6 134.2 133.4 4.180 0.040 0.037 1.274 0.063 0.068    1 0   0 
 9512063 12.756  0-17 5896.8 111.5 116.3 3.880 0.032 0.031 1.142 0.066 0.062  2 1 0   0 
 9512079 14.421  1-17 5886.2 106.9 107.3 4.149 0.041 0.048 1.103 0.086 0.088    1 0   0 
 9512098 15.995  1-17 5688.7 113.3 107.9 4.483 0.041 0.056 0.935 0.057 0.062    1 0   0 
 9512201 14.361  1-17 5484.3 110.3 109.9 3.954 0.037 0.039 1.028 0.063 0.065    1 0   0 
 9512207 14.887  1-17 5143.1 110.8 104.2 3.768 0.048 0.060 1.074 0.097 0.111  0 1 0   0 
 9512252 15.208  1-17 5960.0 160.0 178.0 4.516 0.052 0.208 0.983 0.119 0.131    2     1 
 9512360 15.973  1-17 4205.3  55.0  63.2 4.595 0.030 0.021 0.657 0.030 0.017  7 1 0   0 
 9512417 12.831  0-17 5759.7 108.0 109.7 4.184 0.042 0.042 1.018 0.083 0.071  6 1 0   0 
 9512425 14.144  1-17 6321.9 127.5 131.0 4.210 0.034 0.043 1.251 0.063 0.071  6 1 0   0 
 9512461 14.480  1-17 5583.7 100.8  91.9 4.572 0.017 0.026 0.850 0.029 0.039    1 0   0 
 9512535 15.740  1-17 5396.6  98.3  96.2 4.526 0.034 0.048 0.867 0.047 0.058    1 0   0 
 9512567 14.017  1-17 5958.1 115.9 111.4 4.303 0.040 0.040 1.044 0.073 0.070    1 0   0 
 9512600 14.129  1-17 5794.3 106.9 105.9 4.381 0.041 0.045 0.993 0.073 0.076    1 0   0 
 9512636 14.397  1-17 5770.2 114.2 108.7 4.283 0.044 0.045 0.949 0.071 0.065  2 3 1   0 
 9512641 11.660  0-17 6684.3 151.6 137.8 4.184 0.027 0.028 1.249 0.042 0.049  1 1 0   0 
 9512659 15.999  1-17 5611.6 105.7 102.5 4.410 0.065 0.074 0.934 0.067 0.067    1 0   0 
 9512677 14.801  1-17 5837.0 108.9 105.1 4.144 0.046 0.053 1.080 0.094 0.084    1 0   0 
 9512717 13.155  0-17 5024.7 107.6  94.2 3.783 0.046 0.048 0.964 0.082 0.086  2 1 0   0 
 9512783 14.975  1-17 5430.1 100.5  94.1 4.468 0.042 0.047 0.889 0.061 0.063    1 0   0 
 9512797 15.627  2-17 6067.5 113.5 111.4 4.332 0.058 0.064 1.097 0.070 0.078    1 0   0 
 9512868 13.858  2-17 5476.7 126.9 119.9 3.972 0.034 0.036 1.011 0.067 0.068    1 0   0 
 9512883 15.961  1-17 5169.1  92.0  84.6 4.492 0.050 0.048 0.830 0.051 0.046  0 1 0   0 
 9512952 12.196  0-17 6028.5 116.6 111.6 4.291 0.039 0.040 1.061 0.072 0.071    1 0   0 
 9512958 13.616  0-17 6562.0 140.3 130.0 4.039 0.030 0.031 1.349 0.061 0.057  3 1 0   0 
 9512981 15.962  1-17 4777.5  78.8  75.5 4.585 0.021 0.032 0.792 0.035 0.038  1 1 0 1 0 
 9513056 15.269  1-17 5788.8 111.3 107.9 4.041 0.068 0.063 1.097 0.110 0.080    1 0   0 
 9513124 15.155  1-17 6022.5 116.5 112.0 4.215 0.058 0.058 1.127 0.075 0.085    1 0   0 
 9513154 15.855  1-17 5059.5  92.8  86.8 4.564 0.030 0.039 0.792 0.043 0.048  1 1 0   0 
 9513166 13.046  0-17 5099.3 113.1 102.4 3.742 0.028 0.044 1.301 0.063 0.094  1 1 0   0 
 9513179 15.775  2- 3 5796.6 110.2 106.9 4.324 0.075 0.074 1.002 0.075 0.076    1 0   0 
 9513197 13.340  0-17 6212.5 120.6 120.4 4.013 0.038 0.045 1.203 0.096 0.074    1 0   0 
 9513313 14.821  1-17 5933.4 106.7 110.0 4.088 0.047 0.058 1.156 0.094 0.095  0 1 0   0 
 9513321 13.429  0-17 5702.6 116.8 111.9 3.951 0.052 0.036 1.194 0.098 0.063    1 0   0 
 9513324 15.234  1-17 5834.8 116.0 112.3 4.005 0.069 0.062 1.137 0.116 0.083  0 1 0   0 
 9513334 14.105  1-17 5656.4 108.7 104.0 4.206 0.044 0.044 0.973 0.076 0.071    1 0   0 
 9513347 14.933  1-17 5435.3 106.6  97.5 4.401 0.048 0.045 0.886 0.068 0.058    1 0   0 
 9513380 15.795  2-17 6197.0 172.0 216.0 4.449 0.056 0.224 1.096 0.155 0.141    2     1 
 9513383 15.609  1-17 5311.6 118.1 103.4 4.272 0.104 0.075 0.870 0.053 0.037    1 0   0 
 9513393 15.522  1-17 5250.4  96.7  86.3 4.460 0.048 0.043 0.846 0.058 0.048    1 0   0 
 9513410 15.808  1-17 5708.5 111.1 109.9 4.155 0.081 0.082 1.012 0.088 0.079    1 0   0 
 9513415 14.936  1-17 6004.2 139.1 149.1 4.304 0.040 0.043 1.082 0.081 0.088    1 0   0 
 9513418 14.640  1-17 6370.0 202.0 269.0 4.304 0.112 0.192 1.077 0.188 0.125    2     1 
 9513435 15.439  1- 3 5522.2 113.6 108.7 3.704 0.065 0.067 1.321 0.107 0.108    1 0   0 
 9513542 15.888  1-17 5366.7  96.1  94.6 4.545 0.032 0.046 0.848 0.047 0.057  1 1 0   0 
 9513570 15.802  4-17 5531.1 114.0 108.9 4.025 0.079 0.072 0.997 0.076 0.075  1 1 0   0 
 9513612 14.902  1-17 5775.1 113.6 110.7 3.986 0.059 0.049 1.118 0.096 0.076    1 0   0 
 9513636 15.582  1-17 5084.3  91.1  85.2 4.547 0.032 0.038 0.807 0.043 0.049  0 1 0   0 
 9513650 14.286  1-17 5779.3 118.9 107.3 3.828 0.039 0.037 1.247 0.065 0.070    1 0   0 
 9513695 14.805  1-17 6019.9 107.7 106.4 4.389 0.036 0.045 1.064 0.060 0.073    1 0   0 
 9513710 14.840  4-17 5910.0 184.0 205.0 4.383 0.108 0.201 1.006 0.138 0.124    2     1 
 9513744 15.711  2- 3 5560.5  97.5  92.9 4.534 0.029 0.041 0.884 0.046 0.053    1 0   0 
 9513771 15.560  1-17 5574.5  97.2  93.7 4.495 0.035 0.048 0.913 0.051 0.060    1 0   0 
 9513831 14.201  1-17 5268.1  91.9  90.6 4.557 0.024 0.036 0.832 0.036 0.054  1 1 0   0 
 9513840 13.961  1-17 6243.8 119.3 118.0 4.310 0.038 0.040 1.097 0.066 0.070    1 0   0 
 9513869 14.263  1-17 6073.5 111.1 112.5 3.968 0.041 0.051 1.296 0.100 0.107    1 0   0 
 9513884 13.004  0-17 6398.2 121.0 118.2 4.317 0.029 0.031 1.213 0.050 0.061    1 0   0 
 9513939 16.879  8- 8 3684.3  72.1  77.4 4.783 0.013 0.013 0.432 0.015 0.014  0 1 0   0 
 9513941 15.937  1-17 5528.2  97.1  92.9 4.524 0.032 0.046 0.888 0.048 0.057    1 0   0 
 9514043 15.795  0-17 6184.2 136.9 120.5 4.126 0.030 0.035 1.202 0.066 0.087  2 1 0   0 
 9514070 15.251 11-13 6004.1 126.5 118.0 3.618 0.078 0.067 1.570 0.124 0.113  3 3 0   0 
 9514103 11.939  0-17 5627.0 115.2 110.4 3.967 0.036 0.035 0.921 0.058 0.052    1 0   0 
 9514166 14.900  1-17 5575.0 102.7 102.1 4.424 0.043 0.048 0.925 0.067 0.069    1 0   0 
 9514184 14.376  1-17 5779.8 108.0 106.6 4.193 0.043 0.047 1.030 0.084 0.079    1 0   0 
 9514186 12.049  0-17 6020.7 119.7 118.6 3.812 0.060 0.034 1.367 0.179 0.072  1 1 0   0 
 9514245 14.987  1-17 5833.3 113.6 110.2 4.090 0.049 0.056 1.099 0.112 0.085    1 0   0 
 9514260 15.580  1-17 5274.3 113.6 108.2 3.831 0.057 0.060 1.063 0.089 0.091    1 0   0 
 9514267 15.807  1-17 5844.1 182.4 165.5 4.292 0.051 0.050 1.027 0.095 0.092    1 0   0 
 9514278 12.152  0-17 6152.5 113.8 115.1 4.219 0.036 0.040 1.073 0.068 0.076  1 1 0   0 
 9514372 15.911  1-17 5725.2  89.3  92.4 4.528 0.017 0.025 0.928 0.029 0.039  2 1 0 1 0 
 9514377 15.911  1-17 4276.0 307.0 375.0 4.627 0.088 0.033 0.623 0.084 0.103  0 2     1 
 9514379 15.165  1-17 5733.8 110.2 105.3 4.358 0.049 0.050 0.975 0.074 0.074    1 0   0 
 9514424 16.910  8- 8 3745.3  93.7  85.1 4.718 0.031 0.032 0.503 0.036 0.035  0 1     0 
 9514441 14.856  1-17 6252.0 112.4 111.9 4.359 0.030 0.040 1.149 0.053 0.069    1 0   0 
 9514570 13.215  0-17 6068.0 120.4 114.4 4.048 0.050 0.041 1.063 0.104 0.070    1 0   0 
 9514766 15.041  1-17 5996.0 116.4 111.1 4.293 0.048 0.049 1.083 0.073 0.079    1 0   0 
 9514790 15.581  2- 3 5595.4 106.9 103.9 4.289 0.061 0.061 0.937 0.071 0.067    1 0   0 
 9514792 15.714  4-17 5469.1 114.4 110.4 3.789 0.079 0.077 1.187 0.113 0.110    1 0   0 
 9514795 15.436  1-17 5523.8 109.9 108.1 3.912 0.057 0.057 1.077 0.076 0.077    1 0   0 
 9514801 15.882  2- 2 5408.8 110.7 105.2 4.053 0.071 0.066 0.937 0.067 0.065    1 0   0 
 9514855 15.356  1-17 5779.4 109.5 105.6 4.338 0.058 0.058 0.993 0.074 0.075  1 1 0   0 
 9514903 13.608  0-17 5505.5  95.0  95.0 4.490 0.030 0.040 0.911 0.050 0.058    1 0   0 
 9514980 13.783  1-17 5065.9  91.1  83.0 4.546 0.030 0.034 0.807 0.042 0.049  2 1 0   0 
 9515017 12.801  0-17 6328.6 116.6 109.1 3.806 0.043 0.043 1.665 0.075 0.090    1 0   0 
 9515035 14.349 11-13 6227.5 123.6 115.6 4.274 0.036 0.041 1.158 0.063 0.070    1 0   0 
 9515047 15.106  1-17 5523.3  95.2  91.2 4.541 0.023 0.035 0.879 0.038 0.052    1 0   0 
 9515211 14.810 16-17 6211.1 111.4 109.1 4.383 0.030 0.041 1.120 0.052 0.067    1 0   0 
 9516656 14.643  1-17 5613.0 117.3 111.0 4.040 0.049 0.044 1.020 0.073 0.069    1 0   0 
 9516660 14.624  1-17 5664.4 109.5 105.3 4.344 0.047 0.046 0.953 0.074 0.070    1 0   0 
 9516723 15.420  4-17 5765.0 119.8 111.8 3.761 0.073 0.070 1.308 0.099 0.095    1 0   0 
 9516728 14.178  1-17 5694.7 110.6 105.5 4.357 0.109 0.132 0.946 0.071 0.064  0 1     0 
 9516748 10.252  0-17 6343.6 119.9 101.4 4.290 0.022 0.026 1.315 0.045 0.053  8 1 0   0 
 9516783 12.349  0-17 6222.9 111.7 108.9 3.858 0.065 0.066 1.532 0.102 0.129  1 3 0   0 
 9516789 12.105  0-17 6533.5 130.7 124.2 3.873 0.033 0.033 1.594 0.079 0.076    1 0   0 
 9516821 15.982  1-17 5378.1  99.9  96.4 4.532 0.034 0.048 0.859 0.048 0.058    1 0   0 
 9516831 14.791  1-17 5935.1 106.3 107.8 4.116 0.043 0.054 1.145 0.086 0.095    1 0   0 
 9516879 15.944  4-17 5617.4 105.9 103.1 4.404 0.061 0.066 0.937 0.068 0.068    1 0   0 
 9516882 13.357  0-17 6304.0 125.0 120.6 4.038 0.030 0.037 1.307 0.058 0.095    1 0   0 
 9516954 14.939  1-17 5051.0  92.8  86.2 4.580 0.022 0.031 0.783 0.034 0.047  0 1 0   0 
 9517099 15.766  4-17 5353.1  99.2  94.9 4.535 0.031 0.045 0.855 0.045 0.057    1 0   0 
 9517173 13.821  1-17 6002.9 104.0 101.6 4.489 0.022 0.032 0.948 0.037 0.050    1 0   0 
 9517176 16.075  4- 4 5278.5  82.0  73.3 4.289 0.053 0.055 0.870 0.037 0.029  0 1 0   0 
 9517242 14.334  1-17 5635.9 103.2 100.9 4.425 0.040 0.045 0.943 0.068 0.070    1 0   0 
 9517254 14.432 16-16 5304.4 113.8 109.4 3.824 0.033 0.036 1.159 0.064 0.070    1 0   0 
 9517259 15.736  1-17 5662.0 111.4 108.3 4.149 0.062 0.061 0.994 0.082 0.074    1 0   0 
 9517351 15.465  4-17 5733.8 109.5 104.4 4.350 0.056 0.056 0.976 0.074 0.074    1 0   0 
 9517365 15.554  1-17 5770.1 115.8 109.2 3.979 0.074 0.062 1.122 0.096 0.080    1 0   0 
 9517369 15.633  2- 3 5548.6  97.1  95.3 4.515 0.033 0.046 0.898 0.048 0.057  0 1 0   0 
 9517393 15.273  1-17 5977.6 105.3 102.5 4.429 0.031 0.043 1.033 0.052 0.066    1 0 1 0 
 9517443 15.745  1-17 5414.1  97.2  95.2 4.534 0.032 0.046 0.865 0.046 0.057    1 0   0 
 9517514 18.841  6- 9 3316.9  73.4  57.5 5.079 0.013 0.013 0.156 0.006 0.005  0 1     0 
 9517537 15.621  2-17 5710.8 110.3 105.0 4.307 0.058 0.058 0.973 0.074 0.073    1 0   0 
 9517548 15.983 11-13 6470.0 128.6 126.9 4.273 0.047 0.053 1.267 0.061 0.066  5 3 0   0 
 9517578 15.631  2- 3 5788.4 108.7 106.6 4.119 0.060 0.066 1.064 0.102 0.082    1 0   0 
 9517581 15.254  1-17 5399.4 103.8  96.9 4.438 0.048 0.047 0.879 0.066 0.059  0 1 0   0 
 9517604 13.909  1-17 6471.1 126.6 131.1 3.868 0.044 0.048 1.351 0.134 0.079    3 0   0 
 9517635 13.541  0-17 6094.4 112.1 112.2 3.849 0.096 0.097 1.456 0.151 0.142    1     0 
 9517650 15.047  1-17 5610.4 114.3 107.6 4.021 0.053 0.043 1.078 0.070 0.065    1 0   0 
 9517661 15.120  1-17 5102.9  85.4  76.9 4.465 0.037 0.027 0.821 0.048 0.034    1 0   0 
 9517720 15.487  1-17 5588.4 113.8 107.7 4.034 0.061 0.055 1.014 0.074 0.071    1 0   0 
 9517722 13.150  0-17 5747.9  96.7  95.0 4.460 0.026 0.035 0.989 0.047 0.060    1 0   0 
 9517743 14.548 16-17 6570.9 138.9 129.4 3.994 0.047 0.047 1.462 0.082 0.081    3 0   0 
 9517745 13.231  0-17 6267.4 128.4 125.4 3.925 0.051 0.036 1.215 0.120 0.062    1 0   0 
 9517760 14.916  1-17 5623.6 113.4 108.0 4.019 0.048 0.044 1.036 0.072 0.069    1 0   0 
 9517796 15.250  1-17 5561.9 106.6 102.2 4.269 0.050 0.050 0.928 0.069 0.065    1 0   0 
 9517807 12.076  4-17 5591.0 177.0 197.0 4.559 0.036 0.153 0.977 0.083 0.125    2     1 
 9517820 14.056  1-17 5749.8 110.9 105.2 4.306 0.043 0.044 0.986 0.074 0.074    1 0   0 
 9517843 15.362  1-17 5585.1  93.3  92.1 4.513 0.026 0.036 0.924 0.041 0.047    1 0   0 
 9517846 12.076  1-17 5243.4 112.3 108.7 3.890 0.027 0.030 1.154 0.041 0.054  2 1 0   0 
 9517919 13.949  1-17 5840.1 125.4 115.5 4.020 0.049 0.041 1.051 0.080 0.067    1 0   0 
 9517936 14.661  1-17 5755.5 112.0 109.4 4.069 0.056 0.050 1.067 0.115 0.077    1 0   0 
 9517952 14.517  1-17 6261.6 106.6 106.9 4.407 0.022 0.031 1.111 0.039 0.049    1 0   0 
 9517971 15.567  1-17 5643.4 115.5 110.5 4.045 0.074 0.068 1.031 0.082 0.076    1 0   0 
 9517991 13.180  1-17 5657.5 110.9 106.3 4.226 0.043 0.042 0.906 0.067 0.060  3 1 0   0 
 9518015 14.665  1-17 5946.7 106.7 105.0 4.396 0.036 0.045 1.040 0.062 0.074    1 0   0 
 9518022 14.971  1-17 5695.5 100.9  94.4 4.510 0.024 0.035 0.927 0.041 0.054    1 0   0 
 9518028 14.757  1-17 5897.3 105.5 104.3 4.154 0.043 0.046 1.148 0.071 0.088    1 0   0 
 9518033 15.507  2-17 5742.2 110.7 108.8 4.169 0.062 0.064 1.022 0.089 0.079    1 0   0 
 9518066 15.487  4-17 5079.8  90.5  81.8 4.506 0.040 0.035 0.815 0.049 0.042  0 1 0   0 
 9518074 15.283  1-17 5114.0  94.2  85.4 4.535 0.033 0.037 0.818 0.044 0.050  1 1 0   0 
 9518086 15.964  1-17 5513.3  97.6  97.0 4.048 0.081 0.072 0.783 0.030 0.022  0 1 0   0 
 9518090 13.489  0-17 6181.3 117.4 119.7 4.176 0.042 0.042 1.035 0.078 0.072    1 0   0 
 9518097 13.880  2-17 6491.9 122.2 120.1 4.120 0.035 0.036 1.154 0.058 0.073    1 0   0 
 9518120 15.510  4-17 5282.7 113.5 108.0 3.784 0.061 0.065 1.128 0.103 0.106    1 0   0 
 9518127 11.019  0-17 6383.4 126.0 117.6 4.066 0.029 0.034 1.262 0.052 0.088    1 0   0 
 9518134 14.776  1-17 5921.3 114.7 105.3 4.193 0.043 0.048 1.097 0.077 0.085    1 0   0 
 9518154 14.904  1-17 6078.9 122.4 118.8 4.251 0.047 0.048 0.989 0.073 0.067    1 0   0 
 9518167 13.852  1-17 5701.8  90.6  88.9 4.092 0.026 0.048 1.254 0.045 0.112    1 0   0 
 9518185 15.856  1-17 4257.6  82.2  63.4 4.625 0.025 0.027 0.657 0.030 0.023  0 1 0   0 
 9518230 13.759  1-17 5993.3 121.3 112.9 4.192 0.041 0.043 1.031 0.079 0.073    1 0   0 
 9518292 13.021  2- 3 6106.0 196.0 245.0 4.419 0.087 0.217 1.063 0.166 0.135    2     1 
 9518305 16.807  8- 8 4270.1  85.1  69.7 4.615 0.027 0.026 0.668 0.033 0.028  0 1 0   0 
 9518306 13.021  0-17 5033.9  89.0  80.8 3.311 0.090 0.085 0.998 0.210 0.165  2 2 0   0 
 9518312 15.376  4-17 5355.5 102.5  90.0 4.150 0.048 0.049 0.892 0.055 0.043    1 0   0 
 9518317 13.928  2-17 6561.9 132.9 124.0 3.900 0.035 0.036 1.548 0.081 0.083    1 0   0 
 9518320 13.875  1-17 6154.8 117.6 109.8 4.116 0.037 0.040 1.185 0.062 0.090    1 0   0 
 9518323 13.842  1-17 6108.4 116.4 115.2 4.270 0.032 0.043 1.137 0.071 0.080    1 0   0 
 9518371 13.503  0-17 6099.9 101.7 101.4 4.411 0.019 0.030 1.108 0.038 0.054    1 0   0 
 9518374 13.939  1-17 6353.4 125.1 125.3 4.093 0.055 0.055 1.440 0.070 0.068    1 0   0 
 9518438 13.933  1-17 6312.9 134.1 124.9 4.131 0.035 0.038 1.238 0.055 0.075    1 0   0 
 9518453 15.384  1-17 5512.8 103.9 102.6 4.427 0.051 0.054 0.908 0.066 0.066    1 0   0 
 9518470 15.534  4-17 5013.6 104.1  92.8 3.671 0.076 0.090 1.070 0.145 0.148  0 1 0   0 
 9518490 15.971  4-17 5790.3 114.3 109.8 4.332 0.070 0.070 0.998 0.075 0.076    1 0   0 
 9518556 15.418  1-17 6032.4 118.3 114.6 4.298 0.057 0.058 1.096 0.073 0.080    1 0   0 
 9518558 14.652  1-17 6316.6 128.8 125.7 4.285 0.045 0.045 1.008 0.070 0.066    1 0   0 
 9518633 15.366  1-17 6094.1 118.7 116.2 4.288 0.056 0.056 1.123 0.072 0.081    1 0   0 
 9518651 14.102  1-17 6026.4 112.0 112.3 4.171 0.040 0.043 1.154 0.071 0.090    1 0   0 
 9518657 15.536  1-17 4977.4 133.2 102.4 4.541 0.054 0.081 0.788 0.053 0.054  0 1     0 
 9518677 14.944  7-13 6129.9 124.3 115.8 4.051 0.058 0.058 1.089 0.101 0.073    3 0   0 
 9518694 15.235  1-17 5633.6 108.9 106.8 4.400 0.049 0.052 0.942 0.071 0.071    1 0   0 
 9518880 15.843  1-17 5020.8  86.7  81.8 4.486 0.036 0.029 0.794 0.038 0.029  0 1 0   0 
 9518885 15.714  2- 3 5973.7 120.3 113.2 4.246 0.064 0.063 1.093 0.078 0.083    1 0   0 
 9518921 15.851  4-17 5452.1 119.1 110.2 4.533 0.028 0.040 0.875 0.046 0.058    1 0   0 
 9518931 14.686  1-17 5930.5 121.2 110.7 4.203 0.040 0.046 1.097 0.076 0.086    1 0   0 
 9518983 11.934  0-17 5332.8 117.5 110.5 3.875 0.033 0.036 1.060 0.061 0.062  2 1 0   0 
 9518995 15.772  2- 3 5854.8 113.0 110.2 4.373 0.056 0.062 1.014 0.070 0.076    1 0   0 
 9518996 15.644  2- 3 5072.1 114.5 100.1 3.652 0.074 0.090 1.156 0.138 0.164  0 1 0   0 
 9519001 16.944  8- 8 4068.9  67.9  78.9 4.660 0.024 0.020 0.583 0.018 0.019  0 1 0   0 
 9519030 15.489  1-17 5939.1 119.9 111.6 4.248 0.061 0.061 1.078 0.078 0.083    1 0   0 
 9519082 13.815  1-17 5743.2  97.1  98.1 4.150 0.033 0.043 1.141 0.071 0.084    1 0   0 
 9519105 15.739  2-17 5527.1 100.7  99.4 4.498 0.036 0.050 0.903 0.051 0.060    1 0   0 
 9519146 15.572  2-17 5709.7 114.1 110.0 4.203 0.060 0.061 0.996 0.082 0.076    1 0   0 
 9519225 14.256 16-17 6073.1 118.6 120.4 4.236 0.044 0.042 1.135 0.070 0.082  1 1 0   0 
 9519247 15.041  1-17 5786.7 108.6 106.4 4.396 0.043 0.049 0.989 0.069 0.075    1 0   0 
 9519262 12.981  0-17 6265.6 129.7 120.6 4.177 0.036 0.037 1.185 0.058 0.076    1 0   0 
 9519265 13.273  0-17 6081.0  99.8  98.8 4.373 0.019 0.033 1.177 0.043 0.059    1 0   0 
 9519275 15.540  1-17 3875.5  81.4  78.3 4.671 0.013 0.014 0.562 0.013 0.013  8 1 0   0 
 9519307 14.955  1-17 4776.6  83.1  75.1 4.578 0.025 0.026 0.752 0.035 0.037  0 1 0   0 
 9519310 15.323  1- 3 5841.5 114.0 110.5 4.240 0.053 0.056 1.040 0.080 0.080    1 0   0 
 9519330 14.515  1-17 5745.9 113.1 110.8 4.179 0.059 0.061 1.020 0.088 0.078    1 0   0 
 9519339 14.596  1-17 5546.2  94.5  92.3 4.516 0.024 0.038 0.903 0.041 0.057    1 0   0 
 9519343 13.724  1-17 5608.4  95.3  93.9 4.495 0.027 0.038 0.925 0.046 0.061    1 0   0 
 9519346 12.991  0-17 6607.3 138.0 144.1 4.089 0.031 0.029 1.404 0.069 0.060    1 0   0 
 9519376 13.885  1-17 5739.0 110.7 114.1 3.896 0.035 0.034 1.085 0.064 0.060    1 0   0 
 9519396 15.759  4-17 5815.4 112.5 111.1 4.203 0.065 0.065 1.041 0.086 0.082    1 0   0 
 9519431 12.513  0-17 6480.1 127.3 122.7 3.981 0.029 0.034 1.370 0.061 0.091  2 1 0   0 
 9519452 15.184  1-17 5862.7 114.1 106.9 4.178 0.050 0.055 1.076 0.086 0.085    1 0   0 
 9519463 14.659 16-17 6662.4 137.3 133.8 4.031 0.047 0.048 1.460 0.081 0.078    3 0   0 
 9519470 15.650  1-17 5440.0 109.0  98.3 4.375 0.057 0.051 0.887 0.067 0.056    1 0   0 
 9519477 14.259  1-17 5956.4 105.4 105.3 4.379 0.033 0.039 1.081 0.060 0.069    1 0   0 
 9519479 15.788  2- 2 5576.8 113.6 111.9 3.903 0.071 0.068 1.103 0.085 0.084    1 0   0 
 9519486 14.157  1-17 5241.8  80.0  71.4 4.337 0.026 0.020 0.860 0.035 0.025  0 1 1   0 
 9519499 12.756  0-17 5999.3 119.2 113.7 4.305 0.040 0.040 1.037 0.073 0.070    1 0   0 
 9519517 14.855  1-17 5939.8 116.3 108.7 4.183 0.043 0.049 1.111 0.077 0.088    1 0   0 
 9519528 15.986  1-17 5509.4 107.7 106.1 4.428 0.057 0.061 0.907 0.065 0.066    1 0   0 
 9519546 15.735  1-17 5107.5  91.9  84.8 4.620 0.020 0.027 0.733 0.032 0.040  0 1 0   0 
 9519567 15.963  1-17 4763.1  85.5  81.0 4.553 0.031 0.026 0.762 0.037 0.032  1 1 0   0 
 9519569 14.849  1-17 5723.7 115.4 109.6 4.433 0.046 0.046 0.837 0.063 0.055    1 0   0 
 9519590 13.248  1-17 6047.7 118.5 114.8 4.273 0.150 0.201 1.047 0.115 0.086  3 1     0 
 9519650 15.583  2- 3 5499.1  91.0  86.6 4.520 0.023 0.033 0.933 0.040 0.043    1 0   0 
 9519733 15.744  1-17 5459.8 102.1 100.0 4.469 0.045 0.054 0.894 0.059 0.063    1 0   0 
 9519736 15.297  1-17 5579.9 115.3 109.7 4.086 0.058 0.056 0.985 0.074 0.070    1 0   0 
 9519738 15.791  1-17 5419.6 106.1  98.0 4.413 0.059 0.056 0.883 0.065 0.058    1 0   0 
 9519876 14.769  1-17 5888.3 114.0 110.1 4.314 0.045 0.046 1.036 0.076 0.077  1 1 0   0 
 9519989 14.247  1-17 5664.3 110.3 115.3 3.887 0.037 0.037 1.151 0.065 0.069    1 0   0 
 9520025 14.462  1-17 5313.2 100.1  93.8 4.524 0.031 0.041 0.858 0.045 0.058    1 0   0 
 9520032 14.529  1-17 6014.8 112.2 110.3 4.361 0.037 0.044 1.072 0.068 0.077    1 0   0 
 9520043 15.024  1-17 5179.0 128.2 113.6 3.664 0.049 0.068 1.255 0.103 0.145  0 1 0   0 
 9520051 15.715  1-17 5869.6 110.8 108.5 4.375 0.051 0.058 1.019 0.069 0.076    1 0   0 
 9520072 13.005  0-17 6103.4 119.9 115.2 4.263 0.035 0.043 1.139 0.071 0.081    1 0   0 
 9520088 14.777  1-17 5994.8 117.5 116.8 3.930 0.064 0.062 1.260 0.136 0.089  6 1 0   0 
 9520092 14.813  1-17 5412.0 103.2  96.9 4.435 0.046 0.045 0.882 0.066 0.060    1 0   0 
 9520102 15.986  2- 3 5223.3 108.6  93.8 4.543 0.033 0.041 0.830 0.047 0.055    1 0   0 
 9520148 14.232 16-16 5366.7 123.1 123.4 3.707 0.256 0.224 1.214 0.316 0.265    1     0 
 9520333 11.893  0-17 5674.8  94.0  84.0 4.241 0.028 0.032 1.123 0.044 0.063    1 0   0 
 9520434 14.505  1-14 6402.7 124.0 114.8 4.416 0.017 0.023 1.116 0.033 0.045    1 0   0 
 9520443 15.896  1-17 5005.7  96.6  90.0 4.557 0.030 0.035 0.791 0.042 0.046  1 1 0   0 
 9520453 15.872  1-17 5615.1 108.9 104.6 4.566 0.036 0.042 0.847 0.056 0.056    1     0 
 9520469 15.972  2- 3 5321.5 100.4  95.6 4.531 0.034 0.047 0.851 0.047 0.057    1 0   0 
 9520476 15.980  2-17 5078.6 108.8  94.7 3.581 0.097 0.115 1.233 0.156 0.185  0 1 0   0 
 9520581 15.771  2- 2 5857.7 112.6 109.1 4.211 0.063 0.064 1.058 0.084 0.083    1 0   0 
 9520668 15.447  1-17 4200.8  86.6  52.1 4.670 0.018 0.040 0.612 0.013 0.017  1 1 0   0 
 9520695 15.434  4-17 6047.0 190.0 232.0 4.470 0.056 0.224 1.081 0.140 0.140  6 2     1 
 9520700 12.996  1-17 5821.5 113.2 108.8 4.093 0.049 0.054 1.091 0.111 0.082 2,3 1 0   0 
 9520713 15.102  1-17 5746.1 116.0 112.7 3.904 0.050 0.046 1.165 0.072 0.074    1 0   0 
 9520736 14.766  1-17 5874.7 115.7 113.9 3.989 0.061 0.048 1.160 0.133 0.079    1 0   0 
 9520800 14.774  1-17 6169.3 127.3 121.4 4.295 0.045 0.044 0.963 0.069 0.063    1 0   0 
 9520841 15.687  1-17 5544.7 106.0 104.9 4.428 0.051 0.057 0.917 0.065 0.067    1 0   0 
 9520858 15.940  2-17 5654.8 111.4 107.1 4.336 0.067 0.065 0.952 0.073 0.071    1 0   0 
 9520863 15.618  1-17 5468.9 109.5 101.5 4.388 0.053 0.050 0.895 0.069 0.060    1 0   0 
 9520918 14.917  1-17 6055.2 117.3 115.8 4.285 0.046 0.046 1.109 0.074 0.080    1 0   0 
 9520959 14.924  1-17 5566.1 116.5 110.4 3.912 0.044 0.045 1.094 0.069 0.071    1 0   0 
 9520990 15.550  4-17 5578.6  95.5  92.3 4.536 0.024 0.035 0.889 0.040 0.051    1 0   0 
 9521020 15.779  1-17 5565.0 116.9 110.8 4.029 0.068 0.061 1.008 0.074 0.072    1 0   0 
 9521052 15.453  1- 3 5822.2 112.3 108.3 4.294 0.054 0.055 1.016 0.076 0.077    1 0   0 
 9521054 14.349  1-17 5412.9  90.4  95.8 4.507 0.027 0.039 0.906 0.045 0.055    1 0   0 
 9521059 15.988  4-17 5302.9  99.8  93.4 4.518 0.039 0.049 0.852 0.050 0.056    1 0   0 
 9521063 15.546  2- 3 5934.0 111.6 107.9 4.354 0.076 0.090 1.042 0.075 0.077    1 0   0 
 9521119 15.713  1-17 5625.3 113.7 109.3 3.991 0.079 0.070 1.054 0.083 0.079    1 0   0 
 9521163 14.538  1-17 6198.7 122.0 114.6 4.302 0.039 0.040 1.158 0.067 0.077    1 0   0 
 9521186 14.586  1-17 4477.1  79.1  72.9 4.655 0.015 0.018 0.645 0.020 0.023  1 1 0   0 
 9521294 14.727  1-17 5574.3  99.1  98.0 4.498 0.031 0.041 0.897 0.048 0.057    1 0   0 
 9521351 12.366  1-17 6551.9 129.8 128.7 3.898 0.034 0.034 1.545 0.081 0.079    1 0   0 
 9521471 15.547  2-16 5966.7 117.4 111.1 4.195 0.062 0.062 1.113 0.081 0.087    1 0   0 
 9521496 14.317  1-17 6097.6 122.0 117.4 4.311 0.044 0.043 0.961 0.070 0.063    1 0   0 
 9521506 15.622  2-17 5517.0 104.3 101.3 4.393 0.061 0.060 0.908 0.068 0.064    1 0   0 
 9521508 11.944  1-17 6066.0 112.5 107.1 3.992 0.029 0.050 1.320 0.066 0.123  6 1 0   0 
 9521515 14.742  1-17 5173.5  91.5  86.3 4.546 0.028 0.037 0.824 0.041 0.053  0 1 0   0 
 9521588 15.312  1-17 5577.0 114.7 109.8 4.139 0.057 0.056 0.963 0.074 0.069    1 0   0 
 9521617 15.872  1-17 4895.4  74.8  68.7 4.736 0.016 0.018 0.607 0.014 0.016  0 1 0   0 
 9521639 14.165  1-17 5552.7  94.1  93.9 4.539 0.020 0.031 0.885 0.033 0.045    1 0   0 
 9521795 15.824  3-16 3902.3  71.7  78.0 4.697 0.013 0.013 0.538 0.013 0.013  1 1 0   0 
 9521812 17.016  3-17 5180.0 181.0 181.0 4.597 0.030 0.084 0.860 0.064 0.096  0 2     1 
 9524517 15.572  2-14 5855.1 124.3 118.9 3.895 0.225 0.229 1.216 0.228 0.157    1     0 
 9524605 14.121  4-16 5863.5 103.9  98.9 4.463 0.024 0.037 0.992 0.044 0.064    1 0   0 
 9524611 14.116  2-16 5952.7 106.2 100.5 4.469 0.020 0.032 1.002 0.038 0.057    1 0   0 
 9524621 14.261  1-17 6269.0 169.0 225.0 4.449 0.070 0.210 1.033 0.160 0.120    2     1 
 9524673 14.394 16-17 6171.0 194.0 259.0 4.249 0.162 0.198 1.098 0.184 0.151    2     1 
 9524829 14.753 15-17 6236.2 123.0 118.6 4.276 0.040 0.047 1.185 0.067 0.079    1 0   0 
 9526759 15.797  4-17 5467.7  97.5  94.9 4.541 0.030 0.043 0.866 0.046 0.055    1 0   0 
 9526763 15.540  1-17 6011.3 106.4 107.1 4.135 0.066 0.063 1.157 0.082 0.088    1 0   0 
 9526790 15.401  1-17 5839.8 107.2 104.8 4.403 0.047 0.057 1.004 0.065 0.074    1 0   0 
 9526796 13.285  0-17 5371.4 100.0  85.8 4.214 0.037 0.032 0.907 0.055 0.044    1 0   0 
 9526881 15.218 16-17 5786.1 107.9 108.8 4.157 0.052 0.056 1.047 0.093 0.081  1 1 0   0 
 9526907 14.943  1-17 5325.0 159.0 143.0 4.591 0.035 0.119 0.874 0.070 0.104  1 2     1 
 9526962 15.573  4-17 5906.1 110.8 107.5 4.081 0.061 0.067 1.250 0.079 0.102    1 0   0 
 9527015 12.838  0-17 5301.8 109.3 100.6 3.761 0.039 0.044 0.890 0.064 0.066    1 0   0 
 9527017 14.776  1-17 5662.5  86.7  94.0 4.409 0.033 0.040 1.079 0.049 0.059    1 0   0 
 9527022 14.394  1-17 6141.4 113.7 112.7 4.367 0.030 0.040 1.113 0.057 0.075  2 1 0   0 
 9527025 15.316  1-17 5542.7 111.6 105.7 4.300 0.053 0.052 0.919 0.069 0.063    1 0   0 
 9527037 15.609  2- 3 6018.4 113.0 108.9 4.361 0.053 0.063 1.070 0.068 0.075    1 0   0 
 9527052 15.210  1-17 5722.7 112.7 107.5 4.352 0.052 0.052 0.972 0.074 0.074    1 0   0 
 9527068 15.446  1-17 5730.2 115.0 109.8 4.230 0.057 0.059 0.997 0.080 0.076    1 0   0 
 9527073 15.839  2-17 5345.8 101.8  95.5 4.495 0.046 0.056 0.864 0.055 0.058    1 0   0 
 9527083 15.587  2-17 5676.2 112.1 107.6 4.214 0.064 0.064 0.980 0.078 0.073    1 0   0 
 9527121 14.940  1-17 6459.0 154.0 212.0 4.422 0.065 0.208 1.114 0.156 0.142    2     1 
 9527150 15.237  1-17 5312.1 113.9 107.3 3.779 0.052 0.057 1.150 0.094 0.098    1 0   0 
 9527167 15.769  4-17 5454.7  85.3  78.6 4.178 0.051 0.054 0.817 0.030 0.025  3 1 0   0 
 9527181 15.518  1-17 5696.2 102.1  99.0 4.438 0.046 0.056 0.956 0.062 0.068    1 0   0 
 9527217 15.788  2-17 5771.4 107.1 103.3 4.383 0.062 0.069 0.985 0.069 0.073    1 0   0 
 9527257 15.377  1-17 6015.5 108.4 105.1 4.130 0.059 0.060 1.172 0.079 0.096    1 0   0 
 9527294 13.675  1-17 6399.1 131.3 131.9 4.279 0.032 0.036 1.252 0.058 0.063    1 0   0 
 9527334 13.704  1-17 5838.9 110.6 109.8 4.217 0.041 0.042 1.016 0.078 0.071  1 1 0 0 0 
 9527381 15.228  1-17 5726.2 123.0 114.8 4.067 0.060 0.053 1.055 0.108 0.080    1 0   0 
 9527398 14.969  1-17 5435.5 116.7 107.9 3.849 0.046 0.045 0.926 0.064 0.061    1 0   0 
 9527412 13.599  1-17 5968.8 116.3 115.2 3.959 0.053 0.038 1.158 0.118 0.068    1 0   0 
 9527420 14.815  1-17 5011.0  95.2  85.8 3.581 0.094 0.108 1.157 0.164 0.184  0 1 0   0 
 9527422 13.480  0-17 5902.6 112.1 108.5 4.138 0.040 0.044 1.085 0.091 0.078    1 0   0 
 9527449 14.310  1-17 5849.1 121.3 110.6 3.803 0.047 0.042 1.295 0.075 0.072  0 1 0   0 
 9527459 15.268  1-17 5412.5 111.8 106.7 3.861 0.053 0.053 1.087 0.078 0.080    1 0   0 
 9527462 13.517  1-17 6187.0 188.0 206.0 4.363 0.108 0.201 1.002 0.158 0.115    2     1 
 9527488 15.109  1-17 5997.9 116.8 111.5 4.212 0.052 0.053 1.119 0.075 0.086    1 0   0 
 9527509 15.741  1-17 5459.2 105.5  97.1 4.371 0.063 0.058 0.892 0.067 0.058    1 0   0 
 9527510 14.149 10-10 5811.3 105.0 106.0 4.189 0.042 0.046 1.046 0.083 0.080    1 0   0 
 9527543 13.718  1-17 4995.2  94.9  83.8 3.557 0.055 0.073 1.263 0.136 0.177  0 1 0   0 
 9527553 13.537  0-17 6171.6 121.9 116.2 4.024 0.031 0.033 1.419 0.057 0.068    1 0   0 
 9527568 15.038  1-17 5540.2 117.0 111.9 3.971 0.049 0.048 1.035 0.069 0.069    1 0   0 
 9527581 14.098  1-17 5928.7 115.3 108.8 4.259 0.040 0.044 1.069 0.073 0.080    1 0   0 
 9527597 13.956  1-17 6124.6 119.6 107.2 4.049 0.033 0.046 1.276 0.061 0.109    1 0   0 
 9527607 13.517  4-17 5477.5  93.4  92.9 4.535 0.026 0.040 0.877 0.042 0.055  2 1 0   0 
 9527631 15.806  4-17 5483.2 111.7 108.5 3.811 0.077 0.073 1.165 0.106 0.103  0 1 0   0 
 9527632 14.180  1-17 5831.2 107.6 106.0 4.403 0.037 0.045 1.003 0.066 0.076    1 0   0 
 9527637 13.403  0-17 6078.7 122.6 117.5 3.954 0.043 0.041 1.105 0.066 0.066    1 0   0 
 9527642 14.153  1-17 5591.4  98.1  91.1 4.573 0.016 0.025 0.850 0.027 0.038    1 0   0 
 9527655 14.680  0-17 4907.1  93.0  86.8 3.647 0.054 0.073 1.160 0.127 0.161  2 1 0   0 
 9527663 14.880  1-17 5439.4 103.9  91.5 4.225 0.045 0.042 0.898 0.062 0.050    1 0   0 
 9527715 15.761  4-17 5248.6  94.7  83.0 4.407 0.048 0.040 0.847 0.051 0.037  0 1 0   0 
 9527768 13.756  1-17 5851.5 102.4 101.3 4.441 0.029 0.038 1.005 0.050 0.062    1 0   0 
 9527819 13.121  0-17 6101.5 117.9 115.3 3.997 0.052 0.038 1.139 0.119 0.069  2 1 0   0 
 9527825 12.936  0-17 5622.3 108.5 102.9 4.200 0.041 0.039 0.892 0.065 0.057    1 0   0 
 9527876 15.228  1-17 5834.4 106.3 101.8 4.507 0.024 0.033 0.942 0.042 0.052    1 0   0 
 9527881 15.411  4-17 5683.6 122.1 112.7 3.926 0.057 0.055 1.125 0.076 0.076    1 0   0 
 9527884 15.149  1-17 5701.6 104.8 101.1 4.470 0.032 0.043 0.952 0.052 0.065    1 0   0 
 9527892 14.799  1-17 6133.5 125.7 114.3 4.215 0.036 0.048 1.175 0.069 0.087    1 0   0 
 9527915 13.850  1-17 5258.8 112.6 136.0 4.360 0.136 0.397 0.822 0.055 0.053  2 1   0 0 
 9527928 15.132  1-17 5628.2 120.9 115.6 3.993 0.265 0.249 1.053 0.217 0.133    1     0 
 9528048 12.015  0-17 6198.0 156.0 203.0 4.475 0.050 0.150 1.024 0.113 0.136  1 2     1 
 9528130 14.399  1-17 5454.5 111.2 108.4 3.725 0.034 0.039 1.292 0.067 0.086    1 0   0 
 9528295 14.166  1-17 5966.8 136.2 141.7 4.050 0.039 0.044 1.167 0.111 0.093    1 0   0 
 9528297 15.205  1-17 5379.7  96.3  93.6 4.526 0.030 0.044 0.867 0.045 0.058    1 0   0 
 9528306 14.028  6-10 6230.4 177.9 157.3 4.093 0.029 0.035 1.288 0.071 0.090    1 0   0 
 9528313 15.210  1-17 5780.1 159.2 125.4 3.983 0.056 0.047 1.123 0.122 0.084    1 0   0 
 9528315 14.913  1-17 5682.9 107.1 102.8 4.366 0.049 0.050 0.958 0.073 0.071    1 0   0 
 9528328 15.578  1-17 5602.4  97.9  93.1 4.519 0.030 0.042 0.903 0.047 0.055    1 0   0 
 9528337 15.551  2-17 5864.9 118.3 123.3 4.376 0.051 0.060 1.017 0.071 0.078    1 0   0 
 9528341 13.986  1-17 5575.1 106.9 102.8 4.308 0.042 0.043 0.927 0.069 0.065    1 0   0 
 9528391 16.877  8- 8 4038.0  78.6  81.5 4.661 0.021 0.020 0.580 0.019 0.020  0 1 0   0 
 9528397 15.109  1-17 6081.1 117.4 112.2 4.218 0.053 0.055 1.150 0.071 0.085    1 0   0 
 9528401 15.897  1-17 5424.3  96.4  92.7 4.562 0.028 0.039 0.839 0.046 0.052    1 0   0 
 9528420 13.467  1-17 5897.7 118.8 115.7 3.859 0.054 0.043 1.260 0.099 0.073  3 1 0   0 
 9528430 15.174  0-17 6357.7 114.8 114.6 3.766 0.035 0.054 1.603 0.073 0.179 2,3 1 0   0 
 9528509 15.162  1-17 5553.0  98.3  98.1 4.481 0.036 0.048 0.915 0.054 0.063    1 0   0 
 9528540 13.782  1-17 6052.9 127.4 100.3 4.155 0.037 0.038 1.171 0.064 0.085    1 0   0 
 9528558 15.204  1- 3 5532.5 119.7 115.0 3.774 0.047 0.048 1.236 0.076 0.086    1 0   0 
 9528586 15.570  1-17 5731.0 116.4 111.0 4.230 0.060 0.061 0.997 0.080 0.076    1 0   0 
 9528612 15.159  1-17 5835.4 102.8 100.8 4.448 0.033 0.045 0.990 0.053 0.067    1 0   0 
 9528620 15.144  1-17 6109.0 121.3 114.8 4.221 0.053 0.054 1.160 0.070 0.085    1 0   0 
 9528622 15.758  4-17 5875.0 112.8 108.6 4.173 0.070 0.070 1.081 0.091 0.086    1 0   0 
 9528654 14.728  1-17 5606.8  97.2  91.4 4.539 0.021 0.031 0.890 0.036 0.049    1 0   0 
 9528675 13.132  0-17 5918.3 117.7 118.3 3.776 0.033 0.031 1.115 0.061 0.057    1 0   0 
 9528699 15.674  1-17 4882.8  65.9  68.4 4.459 0.022 0.021 0.812 0.019 0.017  1 1 1   0 
 9528709 13.157  0-17 6373.5 126.4 122.3 4.269 0.039 0.036 1.116 0.062 0.070    1 0   0 
 9528733 14.372  1-17 5881.4 110.5 109.0 4.367 0.041 0.046 1.025 0.072 0.078    1 0   0 
 9528822 13.681  1-17 6267.9 125.0 114.6 4.226 0.038 0.041 1.116 0.067 0.074    1 0   0 
 9528897 14.458 16-17 6128.4 125.4 112.3 4.178 0.045 0.043 1.192 0.067 0.089  1 1 0   0 
 9528920 15.377 16-17 5910.9 114.3 108.7 4.264 0.058 0.059 1.060 0.077 0.081    1 0   0 
 9528976 15.669  1-17 5327.1  91.0  78.0 4.207 0.053 0.053 0.881 0.046 0.033    1 0   0 
 9529003 14.817  1-17 5874.4 118.7 115.3 4.294 0.047 0.048 1.036 0.076 0.078    1 0   0 
 9529035 14.251 16-17 6407.2 128.8 135.2 4.158 0.038 0.039 1.304 0.061 0.063    3 0   0 
 9529091 14.713  1-17 5645.6 117.6 110.6 4.240 0.047 0.047 0.961 0.075 0.071    1 0   0 
 9529109 15.101  1-17 5740.3 114.9 111.3 4.226 0.049 0.051 1.001 0.081 0.077    1 0   0 
 9529113 14.549  1-17 5170.1  93.0  86.4 4.562 0.025 0.034 0.813 0.036 0.047  1 1 0   0 
 9529128 14.454 16-16 5450.2 119.9 114.5 3.849 0.038 0.041 1.119 0.067 0.074    1 0   0 
 9529133 15.111  1-17 5906.8 114.1 110.8 4.318 0.051 0.051 1.043 0.075 0.078    1 0   0 
 9529148 15.000  1-17 6160.7 129.9 117.5 4.198 0.046 0.053 1.195 0.067 0.087    1 0   0 
 9529151 15.075  4-17 5856.4 118.2 114.3 3.961 0.067 0.055 1.170 0.117 0.080    1 0   0 
 9529162 13.664  1-17 5071.5  87.2  82.8 4.541 0.032 0.026 0.751 0.043 0.034  0 1 0   0 
 9529188 15.863  4-17 5513.6 117.3 114.6 3.870 0.083 0.079 1.110 0.101 0.096    1 0   0 
 9529213 14.591 16-17 5722.9 118.9 112.3 3.872 0.114 0.103 1.183 0.115 0.108  1 1     0 
 9529258 15.312  1-17 5859.4 107.7 105.5 4.417 0.040 0.050 1.007 0.061 0.072    1 0   0 
 9529259 14.497 16-17 6050.8 112.0 111.5 4.008 0.043 0.054 1.267 0.085 0.112  1 1 0   0 
 9529294 14.587  1-17 5106.5  87.6  80.7 4.516 0.036 0.034 0.820 0.049 0.047  1 1 0   0 
 9529335 14.576  1-17 5812.0 110.7 106.8 4.315 0.046 0.047 1.007 0.075 0.076    1 0   0 
 9529355 12.557  1-17 6096.9 110.5 113.4 4.202 0.032 0.042 1.169 0.065 0.087  6 1 0   0 
 9529384 15.099 16-17 6093.7 118.7 117.0 4.247 0.053 0.054 1.141 0.071 0.083  1 1 0   0 
 9529396 12.874  0-17 6346.1 123.1 122.5 4.335 0.036 0.040 1.080 0.063 0.069    1 0   0 
 9529408 14.823 16-17 5888.5 115.7 114.4 3.983 0.060 0.053 1.190 0.127 0.077    1 0   0 
 9529425 13.874  2-17 6004.7 117.0 111.2 4.224 0.041 0.040 1.128 0.068 0.077    1 0   0 
 9529437 15.450  1-17 5485.3 116.7 113.2 3.863 0.061 0.060 1.111 0.083 0.085    1 0   0 
 9529479 15.852  4-17 5803.5 123.0 118.9 4.347 0.070 0.073 1.000 0.075 0.077    1 0   0 
 9529488 13.917  1-17 6448.0 161.0 209.0 4.315 0.075 0.210 1.261 0.184 0.184    2     1 
 9529522 15.608  2- 3 6202.0 173.0 238.0 4.422 0.054 0.229 1.213 0.151 0.167    2     1 
 9529552 15.366  1-17 5885.0 108.4 104.6 4.472 0.030 0.040 0.982 0.050 0.061    1 0   0 
 9529590 15.548  1-17 6184.8 123.5 114.4 4.283 0.060 0.064 1.161 0.070 0.080    1 0   0 
 9529733 15.608 10-10 5866.9 127.1 119.8 3.651 0.054 0.048 1.475 0.089 0.089  3 1 0   0 
 9529744 13.474  1-17 5790.6 111.2 107.5 4.200 0.043 0.042 0.975 0.076 0.067  1 1 0 0 0 
 9529764 12.470  0- 1 6288.5 111.8 117.2 3.709 0.033 0.055 1.715 0.070 0.184    1 0   0 
 9529771 12.782  0-17 5288.6  85.9  77.3 3.996 0.029 0.027 0.815 0.034 0.027    1 0   0 
 9529777 14.480 16-17 5950.1 112.2 114.7 4.000 0.057 0.055 1.195 0.123 0.086    1 0   0 
 9529797 15.534  1-17 4999.9  20.2  33.9 4.384 0.018 0.023 0.849 0.012 0.011  0 1 1   0 
 9529830 13.858  1-17 6340.0 124.3 112.8 4.102 0.037 0.038 1.223 0.053 0.084    3 0   0 
 9529831 15.415  1- 3 5424.6 174.8 125.4 3.763 0.059 0.049 1.213 0.107 0.108    1 0   0 
 9529856 14.534  0-17 5494.8 101.8  97.0 4.507 0.057 0.086 0.848 0.054 0.051  3 1     0 
 9529881 12.397  0-17 5995.0 127.8 114.0 3.933 0.036 0.034 1.137 0.070 0.069    1 0   0 
 9529897 12.653  0-17 5048.1 127.3 108.9 3.854 0.118 0.088 0.988 0.174 0.095  0 1     0 
 9529931 12.940  0-17 5899.0 176.0 193.0 4.313 0.145 0.131 0.987 0.128 0.117    2     1 
 9529932 14.860 16-17 6330.7 120.6 117.4 4.351 0.033 0.043 1.159 0.053 0.062    1 0   0 
 9529969 10.629  0-17 6014.4 121.9 117.3 4.084 0.044 0.038 0.997 0.079 0.064    1 0   0 
 9530036 15.464  1-17 5266.4 107.2  97.3 4.480 0.046 0.045 0.850 0.058 0.053  0 1 0   0 
 9530087 15.384  1-17 5284.4 126.8 120.4 3.791 0.053 0.058 1.122 0.090 0.101  0 1 0   0 
 9530162 15.982  1-17 4751.9  85.9  80.7 4.558 0.031 0.028 0.759 0.037 0.033  1 1 0   0 
 9530177 14.902  1-17 5699.8 112.5 105.9 4.245 0.047 0.048 0.981 0.075 0.073    1 0   0 
 9530273 15.223  1-17 6329.0 133.3 132.2 4.215 0.050 0.057 1.251 0.065 0.074    1 0   0 
 9530280 14.643  2-17 5757.0 155.0 173.0 4.597 0.040 0.160 0.865 0.077 0.096    2     1 
 9530293 13.656  1-17 5889.1 116.9 111.2 4.262 0.037 0.040 1.096 0.067 0.074    1 0   0 
 9530305 14.411 16-17 6075.6 118.1 106.1 4.075 0.039 0.051 1.150 0.090 0.085  1 1 0   0 
 9530513 15.578  4-17 4856.2  82.5  75.8 4.491 0.026 0.019 0.795 0.028 0.021  1 1 1   0 
 9530538 13.153  0-17 5470.9 123.9 115.6 3.760 0.036 0.039 0.900 0.054 0.061    1 0   0 
 9530544 14.402  1-17 6132.8 120.2 119.3 4.253 0.040 0.042 1.153 0.068 0.081    1 0   0 
 9530579 13.242  0-17 6185.1 117.2 116.9 4.357 0.034 0.040 1.076 0.062 0.070    1 0   0 
 9530580 14.432  1-17 5261.8 101.4  94.8 4.529 0.031 0.040 0.846 0.044 0.057  0 1 0   0 
 9530598 14.643  0-17 5224.0 118.7 111.0 3.675 0.035 0.049 1.268 0.080 0.107  2 1 0   0 
 9530615 14.383  1-17 4458.7  88.9  86.4 4.626 0.017 0.020 0.680 0.024 0.025  1 1 0   0 
 9530616 14.518  1-17 5868.6 115.9 108.1 4.242 0.041 0.043 1.082 0.069 0.077    1 0   0 
 9530645 14.999  1-17 5867.6 116.0 114.1 4.345 0.047 0.049 1.023 0.075 0.078    1 0   0 
 9530664 15.239  1-17 5810.5 113.4 110.0 4.129 0.053 0.058 1.072 0.100 0.083    1 0   0 
 9530672 15.222  1-17 6095.6 121.3 106.6 4.063 0.050 0.058 1.254 0.075 0.106    1 0   0 
 9530715 16.871  6- 9 3320.2  61.7  68.3 5.025 0.010 0.009 0.184 0.005 0.005  0 1     0 
 9530767 15.238  1-17 5609.3 114.2 109.7 4.238 0.051 0.051 0.949 0.073 0.069    1 0   0 
 9530812 17.245 14-14 4512.7  96.2  92.4 4.597 0.030 0.032 0.710 0.037 0.036  0 1 0   0 
 9530829 15.097  1-17 5572.6 101.4  95.0 4.574 0.019 0.027 0.844 0.032 0.039    1 0   0 
 9530864 14.586  1-17 5602.9 120.1 115.3 3.728 0.067 0.066 1.307 0.100 0.100    1 0   0 
 9530874 14.417  1-17 6007.0 162.0 198.0 4.452 0.070 0.210 1.027 0.139 0.126    2     1 
 9530886 15.641  4-17 4153.3  52.1  82.4 4.605 0.026 0.017 0.637 0.016 0.014  1 1 0   0 
 9530911 15.435  1-17 6055.9 119.8 118.9 4.254 0.056 0.057 1.122 0.075 0.083    1 0   0 
 9530929 15.678 14-17 5458.1 124.7 122.4 3.923 0.067 0.066 1.042 0.081 0.080    1 0   0 
 9530932 15.108  1-17 5641.8 108.3 106.4 4.421 0.045 0.051 0.944 0.068 0.070    1 0   0 
 9530943 17.255 10-17 3294.9  86.2  65.8 4.916 0.011 0.011 0.266 0.010 0.010  0 1 0   0 
 9530945 13.998  1-17 6274.7 140.3 127.2 4.144 0.034 0.037 1.247 0.055 0.074    1 0 0 0 
 9530974 16.434 10-14 6359.0 181.0 227.0 3.935 0.390 0.130 1.384 0.204 0.331  0 2     1 
 9530982 15.723  4-17 5375.1 103.3  86.4 4.304 0.053 0.051 0.877 0.056 0.041  0 1 0   0 
 9530984 15.186  1-17 5968.1 118.0 114.1 4.329 0.051 0.052 1.063 0.074 0.079    1 0   0 
 9530993 14.796  1-17 5802.1 116.1 107.0 4.095 0.043 0.055 1.144 0.100 0.084    1 0   0 
 9531003 17.283 10-10 4224.0  95.8  69.0 4.637 0.032 0.030 0.636 0.036 0.031  0 1 0   0 
 9531018 15.624  4-17 5649.9 121.2 116.6 3.957 0.068 0.063 1.087 0.082 0.078    1 0   0 
 9531026 16.243 14-17 5474.4 112.3 107.3 4.415 0.072 0.078 0.897 0.065 0.062    1 0   0 
 9531050 15.425  1-17 5513.9 114.9 109.1 4.370 0.055 0.052 0.907 0.071 0.063    1 0   0 
 9531056 15.550 13-17 5702.0 121.8 116.7 3.909 0.076 0.070 1.145 0.088 0.086    1 0   0 
 9531076 12.430  0-17 6497.2 132.4 124.5 3.621 0.030 0.052 1.924 0.073 0.182    1 0   0 
 9531080 13.861  1-17 6313.1 126.6 122.3 4.028 0.032 0.045 1.282 0.056 0.103    1 0   0 
 9531098 15.266  1-17 5883.0 159.0 194.0 4.530 0.037 0.213 0.985 0.120 0.120    2     1 
 9531100 13.849  1-17 5570.7 112.6 104.5 4.214 0.042 0.038 0.883 0.065 0.053    1 0   0 
 9531137 16.624 10-17 4813.0  92.5  85.5 3.351 0.259 0.276 1.008 0.265 0.145  0 2     0 
 9531138 12.826  0-17 5648.0 169.0 135.0 4.121 0.273 0.117 0.949 0.126 0.080    2 0   1 
 9531174 12.965  0-17 5209.6 134.0 107.9 3.536 0.040 0.055 1.467 0.095 0.136  0 1 0   0 
 9531191 17.611 10-14 4370.0 154.0 169.0 4.637 0.028 0.035 0.705 0.043 0.064  0 2     1 
 9531192 17.347 10-14 4623.0 166.0 166.0 4.605 0.059 0.027 0.651 0.078 0.052  0 2     1 
 9531197 16.342  2-17 5035.9  98.7  91.7 4.588 0.028 0.037 0.764 0.046 0.048  0 1 0   0 
 9531201 17.870 14-14 4482.0 155.0 171.0 4.717 0.052 0.032 0.531 0.042 0.034  0 2     1 
 9531203 14.559  1-17 6009.5 123.3 119.8 4.278 0.073 0.078 1.096 0.080 0.086    1 0   0 
 9531205 14.814 14-17 6318.2 135.6 133.8 4.174 0.049 0.046 1.265 0.064 0.073    1 0   0 
 9531226 15.327 10-14 5311.9 122.1 115.7 3.796 0.053 0.057 1.128 0.090 0.097    1 0   0 
 9531235 13.570  0-17 6494.2 134.1 121.6 4.322 0.028 0.032 1.206 0.048 0.058    1 0   0 
 9531237 15.891 10-14 5422.1 123.6 121.3 3.775 0.078 0.078 1.190 0.118 0.114    1 0   0 
 9531256 16.017 10-14 5364.4 103.6  86.9 4.301 0.065 0.066 0.876 0.055 0.040  0 1 0   0 
 9531264 13.241  6-10 6043.0 190.0 232.0 4.044 0.329 0.141 1.169 0.176 0.194    2     1 
 9531271 17.021 10-14 3583.7  81.0  64.6 4.791 0.013 0.013 0.416 0.014 0.014  1 1 0   0 
 9531285 17.508  6- 6 4914.0 187.0 170.0 4.575 0.065 0.040 0.684 0.090 0.053  0 2     1 
 9531298 15.552 15-17 5915.5 114.1 110.7 4.397 0.045 0.056 1.028 0.064 0.074    1 0   0 
 9531304 15.638  4-17 5700.1 119.0 118.4 4.050 0.076 0.071 1.053 0.092 0.079    1 0   0 
 9531342 12.538  1-17 6363.4 123.8 124.2 4.191 0.033 0.038 1.165 0.057 0.077    1 0   0 
 9531422 17.529  6-14 4491.0 161.0 161.0 4.663 0.024 0.052 0.693 0.054 0.067  0 2     1 
 9531717 16.754  7-17 5724.0 186.0 186.0 4.383 0.132 0.182 0.903 0.125 0.091    2     1 
 9531775 14.884  6-10 5767.3 124.6 121.8 3.916 0.048 0.046 1.047 0.070 0.063    1 0   0 
 9531816 15.228  1-17 5779.1 117.9 112.9 4.283 0.055 0.056 1.002 0.077 0.077    1 0   0 
 9531822 14.849  1-17 5530.5 116.1 108.9 4.207 0.048 0.046 0.939 0.068 0.061    1 0   0 
 9531827 13.241 14-15 6106.0 193.0 236.0 4.419 0.072 0.217 1.063 0.166 0.135    2     1 
 9531847 17.213  3- 4 5216.0 183.0 165.0 4.580 0.028 0.105 0.896 0.062 0.085  0 2     1 
 9531852 15.074  2-15 6147.6 131.1 123.2 4.306 0.048 0.046 1.137 0.073 0.082  1 1 0   0 
 9531854 17.330  8-17 5168.0 208.0 166.0 3.515 0.888 0.222 1.473 0.225 0.562  0 2     1 
 9531856 15.375  1-17 6163.8 139.6 123.4 4.138 0.065 0.059 1.227 0.075 0.094    1 0   0 
 9531862 13.241  3- 4 5500.0 194.0 174.0 3.959 0.540 0.180 0.969 0.108 0.120    2     1 
 9531895 16.656  3-12 5135.0 117.2 103.9 4.523 0.050 0.060 0.816 0.052 0.050  0 1 0   0 
 9531901 13.854  1-17 6604.9 134.5 130.2 3.817 0.040 0.050 1.548 0.079 0.157    1 0   0 
 9531907 16.714 10-10 5380.0 180.0 180.0 4.528 0.048 0.143 0.926 0.074 0.090  0 2     1 
 9531908 16.893  9-17 4868.8 110.1 100.5 4.563 0.042 0.051 0.765 0.046 0.048  0 1 0   0 
 9531909 15.427  6-15 5694.2 199.2 221.9 4.309 0.046 0.046 0.966 0.098 0.089    1 0   0 
 9531912 17.302  6-14 4417.7  94.9  91.8 4.623 0.029 0.031 0.676 0.038 0.037  7 1 0   0 
 9531913 15.052  5-17 5995.0 129.1 124.4 4.203 0.045 0.050 1.122 0.082 0.091    1 0   0 
 9531937 16.186  3-14 5306.7 101.1  95.9 4.577 0.029 0.039 0.805 0.048 0.053    1 0   0 
 9531940 14.709  6-14 5817.8 157.8 120.8 4.195 0.042 0.046 1.051 0.096 0.088    1 0   0 
 9531957 16.387  5-14 4956.6 122.7 127.4 3.574 0.902 0.310 1.046 0.317 0.289  0 1     0 
 9531971 13.484  1-17 6562.8 129.3 126.7 4.066 0.034 0.033 1.418 0.068 0.061  6 1 0   0 
 9531976 16.474  3-17 5171.7 101.6  95.6 4.532 0.044 0.056 0.820 0.050 0.052  6 1 0   0 
 9531977 15.892  5-17 5958.7 124.8 117.5 4.220 0.060 0.061 1.098 0.081 0.087    1 0   0 
 9532034 15.504  5- 5 6111.1 145.1 216.6 3.928 0.055 0.068 1.341 0.129 0.161    1 0   0 
 9532069 15.786  1-17 5332.6  99.1  84.5 4.336 0.057 0.055 0.867 0.052 0.038  0 1 0   0 
 9532073 16.946  6-17 3975.7  97.8  96.5 4.632 0.026 0.024 0.600 0.023 0.025  0 1 0   0 
 9532104 16.576  5-10 5010.5 119.3  99.8 3.510 0.191 0.213 1.185 0.227 0.225  0 1     0 
 9532105 16.274  3-10 5351.2 105.7 100.3 4.502 0.050 0.065 0.861 0.055 0.057    1 0   0 
 9532112 16.788  6-10 4345.1  83.1  73.0 4.589 0.022 0.021 0.706 0.026 0.024  0 1 1   0 
 9532115 17.683 14-14 5018.0 192.0 174.0 4.466 0.105 0.116 0.825 0.068 0.055  0 2     1 
 9532123 13.241 14-17 5675.1 212.8 239.7 4.144 0.090 0.076 1.001 0.146 0.116  3 1 0   0 
 9532135 14.609  7-12 5982.8 112.4 108.9 4.160 0.064 0.062 1.138 0.082 0.091    1 0   0 
 9532136 16.715  3-17 5009.6 100.2  93.7 4.563 0.038 0.049 0.782 0.048 0.050  1 1 0   0 
 9532167 16.803  3- 4 5546.0 200.0 183.0 4.468 0.104 0.156 0.814 0.118 0.063    2     1 
 9532207 15.660  4-17 5410.0 111.3 106.3 4.454 0.051 0.055 0.882 0.063 0.061    1 0   0 
 9532209 15.893  4-17 5688.4 117.7 111.9 4.268 0.080 0.079 0.973 0.077 0.074  6 1 0   0 
 9532219 13.573  3-17 5227.0 183.0 183.0 4.566 0.083 0.068 0.676 0.095 0.038  3 2     1 
 9532224 16.861  3-17 5612.0 169.0 186.0 4.552 0.044 0.176 0.919 0.095 0.104    2     1 
 9532228 16.928  3-17 5023.0 181.0 161.0 4.602 0.035 0.065 0.765 0.079 0.071  9 2     1 
 9532230 17.071  3- 4 5183.0 203.0 166.0 3.787 0.795 0.318 1.046 0.202 0.247  0 2     1 
 9532249 13.573  3- 4 5505.0 182.0 182.0 4.373 0.160 0.220 0.822 0.129 0.065    2     1 
 9532251 16.054  3-10 5485.1 126.2 121.9 3.919 0.079 0.077 1.055 0.091 0.087    1 0   0 
 9532256 16.500  3-14 4994.8 108.2  94.8 3.568 0.153 0.167 1.120 0.208 0.194  0 1     0 
 9532272 16.688  3-17 5217.0 113.6 118.1 4.210 0.246 0.346 0.874 0.095 0.056    1     0 
 9532278 17.732 14-14 4611.0 165.0 165.0 4.593 0.054 0.027 0.672 0.081 0.054  0 2     1 
 9532280 15.686  6-17 6003.0 116.8 112.8 4.137 0.078 0.075 1.158 0.089 0.095    1 0   0 
 9532285 15.857  5-14 5019.6 104.7  93.2 3.522 0.108 0.122 1.219 0.172 0.204  0 1 0   0 
 9532295 14.701  1-17 5848.9 122.7 114.0 4.111 0.047 0.055 1.099 0.103 0.086    1 0   0 
 9532297 17.794 14-14 4897.0 177.0 177.0 4.603 0.036 0.054 0.758 0.069 0.069  0 2     1 
 9532299 17.041  3- 4 5069.0 179.0 179.0 4.611 0.028 0.077 0.828 0.057 0.098  1 2     1 
 9532354 16.864  3-17 5004.0 102.7  97.4 4.585 0.034 0.044 0.762 0.051 0.052  1 1 0   0 
 9532371 14.349  1-17 6214.5 138.7 129.4 4.194 0.039 0.044 1.218 0.064 0.086    1 0   0 
 9532373 15.996  6-10 4867.3  90.1  85.6 3.350 0.149 0.157 1.109 0.228 0.200  0 2 0   0 
 9532379 13.573  0-17 5342.9 109.7 104.7 3.874 0.030 0.032 1.128 0.054 0.062  2 1 0   0 
 9532389 16.939  3-17 5359.0 187.0 187.0 4.596 0.042 0.098 0.788 0.093 0.076  0 2     1 
 9532421 16.770  6-12 4895.3 139.6 119.3 4.501 0.050 0.060 0.797 0.039 0.039  3 1 1   0 
 9532424 14.562  1-17 5623.7 102.8 101.5 4.446 0.038 0.046 0.938 0.062 0.068  1 1 0   0 
 9532425 16.227  3-17 5429.0 117.4 107.4 4.134 0.109 0.105 0.918 0.071 0.061    1 0   0 
 9532447 14.887  1-17 5701.8 104.6  95.8 4.538 0.021 0.029 0.898 0.036 0.046    1 0   0 
 9532469 15.192  1-17 6036.9 126.2 127.9 4.132 0.188 0.190 1.167 0.145 0.127    1     0 
 9532473 17.835 14-14 4989.0 176.0 176.0 4.545 0.066 0.054 0.749 0.087 0.063  0 2     1 
 9532479 17.192  7-14 3884.6  56.4  68.4 4.773 0.018 0.017 0.460 0.018 0.018  0 1 0   0 
 9532480 17.127 10-10 3779.9  67.5  70.0 4.769 0.016 0.015 0.455 0.017 0.017  0 1 0   0 
 9532484 14.237  5-17 6341.2 132.9 132.6 4.277 0.036 0.041 1.224 0.067 0.075    1 0   0 
 9532488 15.254  3-12 6522.1 127.5 121.8 4.343 0.028 0.034 1.230 0.049 0.058    1 0   0 
 9532519 16.711  6-10 4344.0  84.6  80.4 4.623 0.023 0.024 0.672 0.031 0.028  0 1 0   0 
 9532520 17.182  3- 4 5234.0 184.0 184.0 4.483 0.094 0.105 0.781 0.112 0.060  0 2     1 
 9532551 17.037  3- 4 5438.0 197.0 180.0 4.574 0.036 0.144 0.920 0.082 0.099  0 2     1 
 9532554 14.858  1-17 5570.2  94.1 103.0 4.409 0.036 0.043 1.055 0.054 0.057    1 0   0 
 9532572 16.149  3-14 5251.8 110.1 105.0 4.570 0.038 0.052 0.801 0.059 0.062    1     0 
 9532578 17.358  6-17 4463.9 101.7  97.8 4.599 0.032 0.032 0.704 0.038 0.038  1 1 1   0 
 9532588 15.840 10-17 5496.3 103.3  99.1 4.567 0.027 0.036 0.841 0.045 0.050    1 0   0 
 9532591 13.228  1-17 5545.8 117.8 112.4 4.176 0.067 0.065 0.941 0.072 0.067  3 1 0   0 
 9532594 16.648  6-17 4464.7  90.2  85.7 4.627 0.025 0.028 0.676 0.035 0.034  6 1 0   0 
 9532603 16.897  3-17 5031.9 119.4 121.2 4.522 0.050 0.058 0.803 0.048 0.046  0 1 0 1 0 
 9532620 15.223  2-10 5949.7 115.8 118.3 4.001 0.070 0.071 1.200 0.115 0.094    1 0   0 
 9532637 17.453  6-14 4509.0 157.0 157.0 4.612 0.052 0.028 0.656 0.072 0.054  9 2     1 
 9532643 15.474  3-17 6014.6 119.5 119.2 4.405 0.040 0.052 1.053 0.062 0.072    1 0   0 
 9532656 13.192  3-16 5465.3 105.3 104.7 4.475 0.037 0.043 0.885 0.058 0.060  0 1 0   0 
 9532677 16.297  3-17 5534.0 108.3 104.9 4.494 0.046 0.065 0.899 0.057 0.061    1 0   0 
 9532680 16.261 14-17 5788.0 190.0 190.0 4.506 0.075 0.175 0.856 0.106 0.087    2     1 
 9532682 17.311  8-12 5223.0 183.0 183.0 4.566 0.028 0.112 0.920 0.054 0.093  0 2     1 
 9532710 15.398  5-17 5123.4 164.3 101.3 3.598 0.067 0.062 0.834 0.145 0.065  2 1 0 1 0 
 9532733         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9532734 16.005 14-17 5708.1 108.2 103.4 4.480 0.040 0.055 0.941 0.057 0.062    1 0   0 
 9532737 15.562  6-14 4503.3 118.0 108.1 4.609 0.038 0.043 0.695 0.050 0.049  2 3     0 
 9532775 14.491 10-10 5975.3 135.4 110.4 3.770 0.049 0.041 1.324 0.078 0.064    1 0   0 
 9532783 15.408 14-17 6083.2 123.6 117.9 4.215 0.064 0.066 1.152 0.075 0.087    1 0   0 
 9532788 15.779  4-17 5035.0  91.1  84.0 4.510 0.042 0.038 0.807 0.046 0.040  1 1 0   0 
 9532799 16.004  3-17 5762.8 115.8 111.1 4.459 0.049 0.068 0.959 0.064 0.067    1 0   0 
 9532805 17.215  3- 4 5307.0 210.0 189.0 3.703 0.795 0.265 1.281 0.172 0.401  0 2     1 
 9532812 16.708  6-14 4849.0 105.1  82.7 3.814 0.101 0.063 0.900 0.061 0.037  0 1 1   0 
 9532842 17.633  6-14 3938.0  63.0  78.0 4.789 0.040 0.044 0.496 0.031 0.041  0 2     1 
 9532845 16.173  5-14 4943.1 133.8  94.0 3.808 0.081 0.069 0.914 0.108 0.062  0 1 0   0 
 9532885 15.599  4-17 5682.6 113.4 108.0 4.204 0.063 0.063 0.985 0.080 0.074    1 0   0 
 9532894 14.509  6-10 5784.7 115.0 112.0 4.385 0.042 0.047 0.990 0.072 0.077    1 0   0 
 9532931 15.835 14-17 5800.9 138.1 123.6 4.288 0.071 0.061 1.010 0.086 0.081    1 0   0 
 9532965 15.855  1-17 5029.9  98.1  92.7 4.585 0.026 0.035 0.770 0.041 0.046  1 1 0   0 
 9532995 15.088  6-14 4845.9  97.9  83.1 3.624 0.161 0.180 0.936 0.161 0.079  2 3     0 
 9532997 14.867 14-17 6521.8 142.3 133.8 4.042 0.049 0.051 1.409 0.079 0.075    1 0   0 
 9533007 15.393  5- 5 6199.0 124.9 129.4 3.702 0.098 0.109 1.612 0.153 0.166    1 0   0 
 9533040 18.772  6- 6 3352.5  76.6  76.0 4.958 0.017 0.017 0.230 0.014 0.013  0 1 0   0 
 9533045 14.994  1-17 5849.9 111.0 106.0 4.482 0.024 0.035 0.973 0.043 0.059    1 0   0 
 9533052 15.458 10-10 5083.0  95.7  86.0 4.498 0.040 0.034 0.816 0.050 0.040  0 1 0   0 
 9533055 14.800 10-14 6136.9 155.6 147.0 4.010 0.039 0.047 1.310 0.082 0.131    1 0   0 
 9533062 15.965  7-10 5907.3 126.2 119.3 4.242 0.073 0.071 1.067 0.083 0.084    1 0   0 
 9533071 18.558  6- 6 3757.6  96.7  91.8 4.727 0.036 0.036 0.493 0.041 0.042  0 1 0   0 
 9533078 18.599  6- 6 3850.8 108.1 101.5 4.670 0.039 0.036 0.556 0.037 0.042  0 1 1   0 
 9533079 18.439  6- 6 3754.2  91.7  88.6 4.688 0.025 0.024 0.535 0.026 0.028  0 1 0   0 
 9533088 16.726  3- 6 4989.5 121.0 101.8 3.691 0.144 0.149 0.998 0.190 0.126  0 1     0 
 9533098 16.531  2-17 5642.9 115.7 111.3 4.183 0.128 0.124 0.980 0.086 0.078    1 0   0 
 9533099 16.574  2-17 4969.2 101.3  95.8 4.526 0.045 0.045 0.794 0.044 0.040  1 1 0   0 
 9533104 16.474  5-17 5287.5 123.1 114.9 4.500 0.051 0.065 0.849 0.056 0.055  0 1 0   0 
 9533121 13.550  1-17 5755.0 156.0 173.0 4.294 0.185 0.185 0.943 0.134 0.093    2     1 
 9533124 16.773  3-14 5616.0 186.0 186.0 4.430 0.120 0.180 0.853 0.123 0.076    2     1 
 9533140 13.966  1-17 5396.5 137.9 133.0 3.715 0.025 0.029 1.433 0.046 0.054  1 1 0   0 
 9533167 14.070  2-14 6231.9 137.1 122.9 4.142 0.034 0.042 1.258 0.062 0.081    1 0   0 
 9533168 13.724  1-17 6277.5 112.2 110.1 4.386 0.021 0.032 1.133 0.040 0.056    1 0   0 
 9533171 17.291  6- 6 3808.0  85.6  80.8 4.694 0.019 0.019 0.534 0.021 0.021  0 1 0   0 
 9533180 15.369  4-17 6205.7 118.2 116.0 4.381 0.035 0.046 1.117 0.056 0.068    1 0   0 
 9533200 12.613  0-17 6633.5 140.5 124.8 4.135 0.034 0.032 1.413 0.071 0.060  1 1 0   0 
 9533202 15.530  1-17 6028.0 125.2 123.6 3.911 0.075 0.077 1.296 0.139 0.103    1 0   0 
 9533210 15.320  4-17 5115.0  91.9  82.3 4.470 0.040 0.031 0.823 0.049 0.036  1 1 0   0 
 9533250 16.580  6-10 4214.3  86.5  61.1 4.661 0.028 0.033 0.617 0.025 0.024  0 1 0   0 
 9533251 14.733  1-17 5916.3 108.2 107.3 4.401 0.035 0.046 1.030 0.062 0.075    1 0   0 
 9533255 17.647  6-14 4564.0 161.0 161.0 4.624 0.035 0.035 0.700 0.060 0.066  0 2     1 
 9533284 14.744 14-17 6416.0 179.0 246.0 4.341 0.090 0.210 1.158 0.181 0.163    2     1 
 9533293 15.175  3-10 5810.7 117.2 112.3 4.257 0.050 0.052 1.021 0.079 0.078    1 0   0 
 9533296 15.221  4-17 6113.6 142.8 138.0 4.265 0.041 0.045 1.141 0.078 0.087    1 0   0 
 9533297 15.237 10-10 5756.7 114.9 114.9 4.134 0.051 0.052 1.043 0.099 0.080    1 0   0 
 9533300 15.830  5-17 5265.7 104.1  95.2 4.483 0.049 0.050 0.850 0.056 0.052  0 1 0   0 
 9533315 13.196  0-17 5390.5 117.2 113.9 3.896 0.029 0.031 1.132 0.050 0.059  7 1 0   0 
 9533319 14.297 16-17 6254.0 120.9 117.2 4.321 0.037 0.043 1.170 0.061 0.075  1 1 0   0 
 9533320 17.190 14-14 4973.0 176.0 176.0 4.564 0.050 0.055 0.766 0.078 0.064  0 2     1 
 9533349 15.858  1-17 5916.1 137.3 135.5 4.437 0.038 0.049 1.012 0.062 0.071    1 0   0 
 9533357 13.310  0-17 6549.9 131.0 128.9 4.081 0.029 0.040 1.173 0.056 0.075    1 0   0 
 9533361 15.561  4-17 5942.5 122.4 115.8 4.192 0.058 0.060 1.104 0.082 0.088    1 0   0 
 9533368 14.903  6-14 5649.5 126.6 120.1 4.012 0.050 0.044 1.050 0.078 0.072    1 0   0 
 9533372 15.471  5-10 5887.6 123.7 120.9 3.981 0.063 0.054 1.172 0.130 0.082    1 0   0 
 9533374 15.780  6-17 5660.0 125.3 123.8 3.843 0.060 0.059 1.191 0.080 0.084    1 0   0 
 9533378 15.654  5-14 5825.9 130.9 124.7 3.940 0.076 0.067 1.173 0.104 0.086    1 0   0 
 9533381 15.966  5-17 5646.8 109.9 104.4 4.465 0.044 0.056 0.936 0.059 0.064    1 0   0 
 9533385 14.859  2-14 5846.3 116.7 113.1 4.274 0.044 0.047 1.030 0.076 0.078    1 0   0 
 9533388 15.147  1-17 5616.0 118.2 113.7 4.320 0.046 0.046 0.939 0.073 0.069    1 0   0 
 9533396 15.848 10-17 5554.7 112.8 110.5 4.395 0.060 0.061 0.919 0.069 0.067    1 0   0 
 9533401 14.344  5-17 6361.1 134.0 124.6 4.284 0.034 0.043 1.230 0.063 0.074  1 1 0   0 
 9533408 13.550  3- 4 5776.0 175.0 193.0 3.992 0.392 0.122 1.232 0.147 0.202    2     1 
 9533454 18.137  6- 6 3770.2  87.2  83.2 4.719 0.022 0.022 0.505 0.025 0.025  0 1 0   0 
 9533456 15.437  5-10 5471.2 127.6 125.2 3.806 0.049 0.051 1.176 0.080 0.087    1 0   0 
 9533464 13.550 10-17 5567.0 182.0 199.0 4.580 0.038 0.152 0.895 0.091 0.102    2     1 
 9533488 16.346  6- 6 5719.5 115.8 111.4 4.415 0.062 0.077 0.963 0.068 0.070    1 0   0 
 9533501 15.136  1-17 6115.1 129.5 117.3 4.166 0.055 0.049 1.193 0.069 0.090    1 0   0 
 9533507 16.498 14-17 5857.0 164.0 205.0 4.484 0.067 0.202 0.954 0.120 0.108    2     1 
 9533508 13.550  5-10 6777.6 140.3 136.2 4.224 0.034 0.037 1.373 0.068 0.060  3 1 0   0 
 9533516 16.366  5-17 5503.1 110.9 105.7 4.551 0.031 0.041 0.859 0.049 0.056    1 0   0 
 9533529 15.369  1-17 5918.5 112.5 107.9 4.458 0.030 0.040 1.000 0.050 0.063    1 0   0 
 9533533 18.220  6- 6 3849.0  69.0  77.0 4.774 0.045 0.031 0.479 0.035 0.035  0 2     1 
 9533539 16.383  6-10 4541.0 161.0 161.0 4.598 0.056 0.024 0.666 0.067 0.054  0 2     1 
 9533541 15.682  1-17 6041.9 120.7 117.1 4.331 0.052 0.058 1.089 0.070 0.079    1 0   0 
 9533560 13.625  1-17 6238.9 113.1 123.5 3.772 0.033 0.057 1.613 0.072 0.186    1 0   0 
 9533563 12.780  1-17 5196.2 123.1 112.9 3.725 0.037 0.055 1.181 0.089 0.121  2 1 0   0 
 9533568 15.583  2-17 5760.0 125.7 121.9 4.012 0.074 0.063 1.098 0.103 0.080    1 0   0 
 9533571 15.923  4-17 5859.3 119.2 114.8 4.195 0.067 0.067 1.065 0.088 0.085    1 0   0 
 9533587 15.751  6-14 5342.6 128.3 121.0 3.839 0.068 0.067 1.081 0.097 0.094    1 0   0 
 9533596 15.395  5-14 5226.7 127.6 117.3 3.675 0.077 0.088 1.247 0.128 0.145  0 1 0   0 
 9533597 16.091 10-10 5064.1 121.7  94.9 3.290 0.171 0.185 1.453 0.294 0.234  0 2     0 
 9533603 14.807  1-17 5673.8 105.4 104.2 4.438 0.038 0.045 0.953 0.063 0.070    1 0   0 
 9533605 14.316  5- 5 5867.0 110.7 106.1 4.143 0.041 0.048 1.096 0.090 0.086    1 0   0 
 9533617 17.393 14-17 4639.6 105.6  99.2 4.580 0.035 0.038 0.734 0.040 0.040  0 1 0   0 
 9533619 16.118  6-17 5188.6 172.2 170.9 3.934 0.543 0.252 0.930 0.254 0.141  0 1     0 
 9533625 15.574  5-17 5789.2 150.8 122.7 4.210 0.052 0.050 1.029 0.097 0.085    1 0   0 
 9533633 15.535  6-14 5054.4 118.6 102.4 3.586 0.073 0.093 1.218 0.144 0.190  0 1 0   0 
 9533649 15.166  1-17 5308.5 102.8  87.1 4.366 0.045 0.038 0.860 0.053 0.037  1 1 0   0 
 9533653 16.988 10-10 3976.0 547.0 497.0 4.793 0.222 0.129 0.492 0.154 0.231  0 2     1 
 9533662 15.667  5-14 5672.0 135.6 134.9 3.966 0.057 0.058 1.091 0.083 0.081    1 0   0 
 9533672 15.338  4-17 6075.5 124.3 119.9 3.979 0.056 0.063 1.288 0.103 0.110    1 0   0 
 9533688 16.066 14-17 5762.5 238.8 143.7 4.371 0.058 0.053 0.991 0.096 0.085    1 0   0 
 9533693 16.272 14-17 5798.7 128.3 124.2 4.073 0.094 0.103 1.091 0.107 0.092    1 0   0 
 9533706 15.884  5-14 5489.0 110.3 100.5 4.243 0.051 0.049 0.909 0.066 0.057  3 1 0   0 
 9533746 14.231  1-17 5472.8  97.8  96.7 4.526 0.024 0.038 0.886 0.040 0.058    1 0   0 
 9533751 13.546  0-17 6298.7 122.7 128.5 4.081 0.044 0.042 1.063 0.091 0.068 11 3 0   0 
 9533786 16.751 14-17 5668.0 177.0 197.0 4.555 0.042 0.168 0.949 0.094 0.115    2     1 
 9533801 15.258  1-17 6109.5 118.8 113.3 4.439 0.026 0.034 1.049 0.047 0.059    1 0   0 
 9533807 11.159  4-17 5675.3 101.1  96.4 4.516 0.030 0.040 0.914 0.047 0.054  2 1 0   0 
 9533833 15.648 14-14 5010.2 108.0  95.6 3.572 0.083 0.099 1.174 0.158 0.192  0 1 0   0 
 9533854 14.131  1-17 5606.9 102.9 100.1 4.478 0.031 0.041 0.929 0.053 0.064  1 1 0   0 
 9533890 12.940  1-17 5850.6 107.3 120.8 3.924 0.053 0.039 1.291 0.146 0.068    1 0   0 
 9533892 13.404  1-17 6121.4 130.4 110.0 4.114 0.035 0.038 1.234 0.065 0.097    1 0   0 
 9533935 16.213 13-14 5134.9 104.0  94.4 4.501 0.047 0.045 0.824 0.051 0.045  0 1 0   0 
 9533943 17.581 13-17 4795.0 170.0 170.0 4.571 0.060 0.035 0.705 0.081 0.054  0 2     1 
 9533965 17.484 13-17 4729.0 170.0 170.0 4.601 0.052 0.036 0.691 0.076 0.055  0 2     1 
 9533978 15.664 14-14 4812.1  92.4  85.5 3.287 0.131 0.136 1.057 0.236 0.170  2 2 0   0 
 9533988 15.854 13-17 5511.9 121.3 114.8 4.090 0.064 0.063 0.958 0.072 0.069    1 0   0 
 9533992 14.797  1-17 4707.8  78.6  71.1 4.596 0.021 0.024 0.731 0.032 0.034  0 1 0   0 
 9534014 14.684  1-17 5933.9 107.7 113.0 4.111 0.042 0.053 1.146 0.088 0.095    1 0   0 
 9534016 17.521 13-17 4758.0 170.0 170.0 4.637 0.027 0.058 0.758 0.052 0.084  0 2     1 
 9534033 17.686 10-14 4527.0 161.0 161.0 4.622 0.039 0.032 0.676 0.066 0.060  1 2     1 
 9534035 16.171 13-17 5012.0 176.0 176.0 4.657 0.030 0.070 0.707 0.071 0.064  0 2     1 
 9534046 15.879 14-14 4890.9  86.7  96.0 2.832 0.225 0.192 1.797 0.403 0.617  0 2     0 
 9534047 13.693  1-17 5959.2 109.4 102.1 4.482 0.018 0.029 0.990 0.034 0.053    1 0   0 
 9534048 16.177 14-17 5192.4 129.6 119.6 3.814 0.093 0.093 1.030 0.129 0.111  0 1 0   0 
 9534095 15.870 14-14 4969.0  97.2  90.8 3.458 0.105 0.118 1.207 0.183 0.218  0 2 0   0 
 9534098 14.793  1-17 5601.2 285.2 142.8 3.832 0.053 0.041 1.189 0.112 0.093    1 0   0 
 9534118 15.357 14-14 5240.2 167.4 129.3 3.906 0.045 0.045 0.975 0.084 0.081    1 0   0 
 9534120 16.923 10-14 4488.1  88.2  85.5 4.606 0.027 0.028 0.700 0.035 0.033  0 1 0   0 
 9534124 14.425  1-17 5976.1 109.3 108.0 4.377 0.037 0.044 1.055 0.065 0.077    1 0   0 
 9534126 15.558  1-17 4510.6  75.8  72.6 4.609 0.021 0.022 0.701 0.029 0.028  1 1 0   0 
 9534170 13.336  0-17 5791.8 124.0 110.8 3.654 0.030 0.030 1.455 0.065 0.068    1 0   0 
 9534183 15.267  4-17 5503.6 111.1 105.0 4.150 0.053 0.052 0.933 0.068 0.063    1 0   0 
 9534190 14.174 16-17 6347.0 112.2 110.4 3.740 0.036 0.040 1.722 0.073 0.115    1 0   0 
 9534199 15.636  2-17 4859.2 102.6 119.7 3.424 0.318 0.339 1.044 0.322 0.227  8 2     0 
 9534202 15.494  4-17 5655.1 220.8 254.2 3.965 0.047 0.042 1.080 0.112 0.107    1 0   0 
 9534309 16.289 14-14 5244.0 184.0 184.0 4.020 0.532 0.228 0.929 0.073 0.109  0 2     1 
 9534326 14.434  1-17 6270.1 135.9 128.8 4.169 0.047 0.041 1.253 0.063 0.076  8 1 0   0 
 9534368 15.659  1-17 5348.1 122.6 113.2 4.040 0.056 0.056 0.924 0.065 0.061    1 0   0 
 9534406 15.252  1-17 5886.2 118.0 118.7 4.055 0.058 0.062 1.141 0.116 0.089 11 1 0   0 
 9534432 13.609  0-17 5777.6 109.0  94.5 4.182 0.032 0.036 1.174 0.054 0.080  6 1 0   0 
 9534479 15.758  1-17 5360.5 104.3  96.9 4.467 0.050 0.053 0.871 0.060 0.058    1 0   0 
 9534484 15.449  4-17 5430.1 108.8  98.1 4.387 0.053 0.047 0.884 0.067 0.056    1 0   0 
 9534487 15.060  1-17 5602.5 110.6 106.4 4.267 0.048 0.049 0.941 0.071 0.068    1 0   0 
 9534494 14.269  1-17 5695.3 114.2 102.7 4.242 0.042 0.036 0.832 0.060 0.045    1 0   0 
 9534539 13.925  1-17 5596.0 169.0 169.0 4.565 0.054 0.135 0.815 0.096 0.072    2     1 
 9534566 15.593  1-17 5533.0 166.0 166.0 4.554 0.040 0.160 0.903 0.092 0.092    2     1 
 9534585 14.532  1-17 5672.6 111.0 104.8 4.406 0.045 0.045 0.854 0.066 0.059    1 0   0 
 9534611 15.580  1-17 5570.4 114.3 109.9 4.302 0.068 0.067 0.928 0.071 0.066    1 0   0 
 9534621 15.431  1-17 5518.2 116.2 110.3 4.160 0.055 0.054 0.935 0.070 0.064    1 0   0 
 9534640 15.609  2- 3 5818.5 114.8 112.6 4.228 0.064 0.064 1.034 0.083 0.081    1 0   0 
 9534737 15.861  1-17 5515.2 123.5 120.6 3.869 0.073 0.071 1.113 0.093 0.090    1 0   0 
 9534748 13.772  1-17 6410.1 127.2 126.7 4.004 0.038 0.042 1.204 0.090 0.067    1 0   0 
 9534832 15.983  2-17 4628.2  82.3  78.3 4.580 0.026 0.027 0.754 0.034 0.032  1 1 0 1 0 
 9534867 16.787  6- 9 4462.5  85.3  82.5 4.721 0.022 0.024 0.573 0.022 0.021  0 1 0   0 
 9534916 15.185  4-17 5038.3 114.4 100.3 3.656 0.064 0.081 1.124 0.132 0.162    1 0   0 
 9534976 14.936  1-17 5075.0 151.0 151.0 4.567 0.071 0.052 0.683 0.093 0.043  1 2     1 
 9535024 14.496  1-17 4394.4  74.8  68.5 4.625 0.018 0.019 0.676 0.024 0.023  1 1 0   0 
 9535034 13.925  2-17 5426.3  97.4  89.5 4.346 0.034 0.032 0.800 0.033 0.026  2 1 0   0 
 9535065 14.539  4-17 6170.0 193.0 257.0 4.454 0.056 0.224 1.076 0.151 0.151    2     1 
 9535070 15.044  4-17 4957.9  89.8  86.0 4.487 0.036 0.029 0.803 0.037 0.029  0 1 1   0 
 9535080 14.539  0-17 6390.3 125.4 111.5 3.843 0.032 0.033 1.615 0.073 0.077  3 1 0   0 
 9535152 15.921  4-17 5820.5 117.8 113.3 4.271 0.068 0.069 1.022 0.080 0.079    1 0   0 
 9535207 15.054  1-17 6133.5 127.0 115.9 4.195 0.045 0.052 1.185 0.069 0.087    1 0   0 
 9535290 14.622  1-17 5448.8 107.7 101.1 4.319 0.039 0.039 0.992 0.054 0.055    1 0   0 
 9535394 15.607  2-17 6027.3 112.3 108.7 4.119 0.060 0.063 1.182 0.082 0.097    1 0   0 
 9535408 15.808  1-17 4938.5  89.9  82.2 4.551 0.032 0.033 0.785 0.042 0.041  0 1 0   0 
 9535415 15.394  4-17 5737.7 108.8 104.8 4.353 0.056 0.057 0.977 0.073 0.074  0 1 0   0 
 9535453 15.745  1-17 5813.1 111.2 107.3 4.418 0.046 0.056 0.992 0.063 0.072    1 0   0 
 9535524 15.522  1-17 5636.6 111.0 106.4 4.311 0.055 0.055 0.947 0.073 0.069    1 0   0 
 9535584 15.547  4-17 5834.7 126.1 123.8 4.162 0.048 0.053 1.069 0.097 0.089    1 0   0 
 9535585 14.643  1-17 5948.0 109.4 109.3 4.131 0.040 0.048 1.144 0.079 0.095    1 0   0 
 9535729 14.258 16-17 6280.6 136.2 122.0 4.101 0.035 0.039 1.299 0.061 0.074    1 0   0 
 9535784 15.519  4-17 4495.0 161.0 161.0 4.609 0.052 0.024 0.657 0.067 0.054  1 2     1 
 9535803 14.077  1-17 5692.8 122.3 118.8 3.784 0.034 0.035 1.061 0.060 0.057    1 0   0 
 9535826 15.482  1-17 5507.1 105.1  98.6 4.525 0.041 0.047 0.805 0.047 0.050    1 0   0 
 9535850 14.369 17-17 5541.5 114.4 116.4 3.861 0.037 0.038 1.135 0.064 0.070  0 1 0   0 
 9535861 14.308  1-17 5665.4 108.3 106.6 4.406 0.042 0.046 0.951 0.071 0.072    1 0   0 
 9535876 14.920  1-17 5420.7 101.0  99.1 4.516 0.030 0.043 0.881 0.045 0.061    1 0   0 
 9535882 15.025  1-17 5482.3 105.2  98.2 4.375 0.048 0.045 0.897 0.069 0.060    1 0   0 
 9535893 15.978  4-17 5235.7  98.4  89.0 4.456 0.053 0.047 0.843 0.056 0.045  0 1 0   0 
 9535912 15.257  1-17 5719.0 107.8 104.4 4.395 0.048 0.053 0.968 0.070 0.073    1 0   0 
 9535952 15.278  1-17 5956.6 142.0 152.9 4.394 0.034 0.044 1.044 0.069 0.082    1 0   0 
 9535953 14.587  1-17 5817.2 101.8 101.0 4.408 0.032 0.040 1.053 0.057 0.067    1 0   0 
 9535955 14.553  1-17 6105.3 123.4 114.9 4.223 0.042 0.044 1.159 0.068 0.084    1 0   0 
 9536053 14.309  1-17 6440.8 128.3 133.4 4.067 0.033 0.034 1.376 0.065 0.059  3 1 0   0 
 9536108 13.850  1-17 6143.1 126.7 121.3 4.330 0.044 0.043 0.940 0.067 0.062  2 1 0 1 0 
 9536121 13.857  1-17 6745.6 138.3 133.8 4.090 0.034 0.034 1.498 0.076 0.071    1 0   0 
 9536161 13.223  0-17 5832.5 113.5 107.1 4.288 0.035 0.038 1.100 0.064 0.072    1 0   0 
 9536215 15.010  1-17 5667.2 120.8 116.3 4.164 0.051 0.049 0.990 0.083 0.074    1 0   0 
 9536335 14.883 16-17 6302.8 122.7 120.3 4.327 0.035 0.043 1.183 0.059 0.072    1 0   0 
 9536369 14.463 16-17 6286.6 115.3 112.0 4.361 0.030 0.038 1.140 0.050 0.063    1 0   0 
 9536399 15.164  1-17 4878.2  92.7  88.9 4.516 0.038 0.031 0.788 0.038 0.032  1 1 0   0 
 9536444 15.963  1-17 5547.9 121.0 115.2 4.147 0.073 0.073 0.951 0.074 0.069    1 0   0 
 9536458 14.511  1-17 5925.4 115.6 112.6 4.320 0.043 0.044 1.048 0.076 0.078    1 0   0 
 9536512 15.525  2-17 5571.6 106.3 105.1 4.423 0.052 0.058 0.924 0.066 0.068    1 0   0 
 9536559 15.949  4-17 5568.4 119.3 113.8 4.198 0.066 0.067 0.944 0.074 0.068    1 0   0 
 9536571 15.098  1- 3 5465.2 117.5 114.3 3.939 0.044 0.045 1.032 0.068 0.070    1 0   0 
 9536593 15.552  2-17 4805.1  85.0  78.1 4.569 0.028 0.028 0.760 0.037 0.037  1 1 0   0 
 9536598 13.687  1-17 5387.7 112.8 109.0 3.968 0.037 0.036 1.107 0.047 0.051    1 0   0 
 9536602 14.741  1-17 5494.7 108.5 105.5 4.415 0.045 0.047 0.903 0.069 0.065    1 0   0 
 9536670 14.606  1-17 5643.8 114.3 110.0 4.292 0.044 0.044 0.928 0.069 0.063    1 0   0 
 9536723 14.605  1-17 5870.7 111.5 112.8 3.982 0.060 0.048 1.181 0.128 0.074    1 0   0 
 9536767 10.677  0-17 5905.6 228.1 200.4 3.683 0.216 0.193 1.416 0.340 0.274    1     0 
 9536769 14.191  1-17 5520.3 102.0 103.1 4.468 0.036 0.045 0.911 0.059 0.066  0 1 0   0 
 9536796 14.670  1-17 6032.3 125.4 122.5 3.925 0.056 0.053 1.281 0.145 0.092    1 0   0 
 9536797 15.763  4-17 5551.1 101.3  97.8 4.520 0.031 0.044 0.895 0.047 0.056    1 0   0 
 9536870 12.182  0-17 6818.3 135.6 143.7 3.717 0.031 0.029 1.846 0.079 0.071  1 2 0   0 
 9536910 15.953  4-17 5424.2 100.8  95.5 4.572 0.025 0.035 0.829 0.042 0.048    1 0   0 
 9537008 14.207  1-17 6022.9 118.8 119.4 3.965 0.047 0.048 1.249 0.130 0.086  6 1 0   0 
 9539379 15.525  1-17 5428.0 111.0 105.0 4.449 0.048 0.050 0.887 0.064 0.063    1 0   0 
 9539413 15.238  1-17 5213.4 100.6  93.9 4.565 0.024 0.035 0.816 0.037 0.052  0 1 0   0 
 9539454 15.057  1-17 5948.3 122.3 113.1 4.218 0.048 0.049 1.096 0.076 0.085    1 0   0 
 9539482 16.587  5-17 4273.9  87.2  66.9 4.599 0.027 0.023 0.684 0.030 0.030  8 1 0   0 
 9539486 14.439  1-17 5326.4  96.7  93.2 4.562 0.024 0.035 0.824 0.034 0.047  1 1 0   0 
 9539549 13.833  2-16 6196.6 116.4 111.2 4.214 0.035 0.042 1.096 0.066 0.076    1 0   0 
 9539592 13.145  0-17 5206.2  85.9  77.4 4.427 0.041 0.034 0.839 0.050 0.036  0 1 0   0 
 9539713 12.303  0-17 6508.5 134.1 126.2 3.811 0.032 0.033 1.747 0.071 0.084    1 0   0 
 9539754 15.993  4-17 4682.9  96.3  88.8 4.617 0.024 0.020 0.656 0.026 0.021  1 1 0   0 
 9539756 13.213  0-17 6126.4 118.6 120.0 4.328 0.033 0.042 1.122 0.069 0.079    1 0   0 
 9539767 14.934  1-17 6269.3 122.7 126.5 4.066 0.043 0.053 1.182 0.073 0.088    1 0   0 
 9539792 13.445  2-17 4373.2  99.3  78.8 4.614 0.022 0.020 0.682 0.029 0.024  2 3 0   0 
 9539830 15.119  4-17 5910.8 119.4 113.0 4.154 0.049 0.053 1.111 0.086 0.090    1 0   0 
 9539948 13.674  1-17 5974.3 109.5 116.3 4.122 0.033 0.046 1.162 0.073 0.099    1 0   0 
 9540132 15.964  1-17 5908.7 126.7 120.3 4.278 0.069 0.070 1.055 0.079 0.082    1 0   0 
 9540150 15.821  2-17 5619.8 125.9 120.8 4.150 0.064 0.063 0.977 0.080 0.073    1 0   0 
 9540229 15.942  4-17 5508.5 120.3 113.8 4.377 0.064 0.061 0.906 0.070 0.064  0 1 0   0 
 9540247 14.975  1-17 5773.5  95.7  92.9 4.442 0.023 0.032 1.075 0.042 0.053    1 0   0 
 9540332 15.838  1-17 5713.3 123.0 122.2 4.137 0.065 0.068 1.021 0.092 0.080    1 0   0 
 9540450 15.449  1-17 6060.5 125.7 108.5 4.077 0.032 0.042 1.273 0.060 0.105  3 1 0   0 
 9540584 13.656  1-17 6169.5 129.7 126.2 3.787 0.038 0.057 1.540 0.102 0.163    1 0   0 
 9540655 14.208  1-17 5970.8 115.7 118.8 4.019 0.046 0.050 1.199 0.112 0.083    1 0   0 
 9540688 15.115  1-17 6096.4 129.6 123.7 4.203 0.044 0.052 1.167 0.070 0.089    1 0   0 
 9540710 13.838  1-17 5886.5 145.6 129.5 3.778 0.047 0.036 1.335 0.091 0.069    1 0   0 
 9540715 15.809  4-17 5996.9 115.0 110.5 4.382 0.040 0.050 1.116 0.058 0.065    1 0   0 
 9540730 13.039  0-17 5249.8 326.4 120.2 4.548 0.026 0.048 0.882 0.068 0.051  1 1     0 
 9540791 12.969  0-17 6668.9 136.3 144.5 4.101 0.033 0.032 1.410 0.073 0.065    1 0   0 
 9540825 14.248  1-17 5820.8 125.9 124.7 4.065 0.054 0.047 1.099 0.123 0.082    1 0   0 
 9540847 13.756  1-17 6659.4 136.9 143.4 4.174 0.033 0.032 1.366 0.070 0.059 11 1 0   0 
 9540853 14.855  1-17 5975.6 126.5 118.9 4.192 0.042 0.048 1.122 0.075 0.089    1 0   0 
 9540918 14.894  1-17 5749.6 112.7 110.0 4.425 0.039 0.047 0.975 0.063 0.073    1 0   0 
 9540950 14.475  1-17 6365.9 119.5 117.1 4.327 0.026 0.032 1.234 0.048 0.058    1 0   0 
 9541089 13.956  1-17 5742.2 108.4 106.3 4.403 0.040 0.045 0.975 0.070 0.074  6 1 0   0 
 9541094 13.805  1-17 5837.8 117.4 112.0 4.316 0.043 0.044 1.017 0.076 0.077  1 1 0   0 
 9541185 14.817  1-17 6431.4 121.4 122.8 4.330 0.029 0.037 1.222 0.050 0.064    1 0   0 
 9541191 15.664  2-17 5708.0 110.5 107.0 4.441 0.046 0.058 0.958 0.062 0.068    1 0   0 
 9541265 14.779  1-17 5902.4 118.2 115.1 4.321 0.046 0.047 1.039 0.076 0.078    1 0   0 
 9541412 14.731  1-17 6143.6 125.3 117.1 3.985 0.044 0.053 1.329 0.081 0.124    1 0   0 
 9541419 12.917  0-17 6000.8 118.2 115.6 4.200 0.030 0.030 1.270 0.045 0.055    1 0   0 
 9541422 15.109  1-17 5503.5 106.8 106.2 4.440 0.045 0.050 0.906 0.065 0.067    1 0   0 
 9541445 14.921  1-17 5823.0 117.9 114.1 4.326 0.049 0.049 1.010 0.076 0.077    1 0   0 
 9541522 15.153  1-17 5192.8 127.8 118.4 3.731 0.051 0.063 1.161 0.100 0.124  2 1 0   0 
 9541547 15.770  0-17 6236.0 115.0 113.5 3.874 0.026 0.049 1.498 0.063 0.154  2 1 0   0 
 9541573 15.390  4-17 3524.2  83.2  73.4 4.823 0.022 0.022 0.373 0.026 0.026  8 1     0 
 9541616  9.977  0-17 5997.4 107.9  97.6 4.164 0.033 0.038 1.174 0.064 0.088  6 1 0   0 
 9541659 15.935  1-17 5869.9 120.2 116.6 4.326 0.069 0.068 1.027 0.076 0.079    1 0   0 
 9541663 15.656  2- 3 5559.6 104.2 103.2 4.455 0.047 0.057 0.919 0.060 0.066    1 0   0 
 9541721 14.196  1-17 6117.0 120.7 109.3 4.037 0.038 0.042 1.345 0.063 0.093    1 0   0 
 9541945 15.810  1-17 5750.1 117.2 113.1 4.364 0.063 0.065 0.980 0.073 0.075    1 0   0 
 9541996 12.878  0-17 5978.9 110.5 114.6 4.057 0.035 0.052 1.206 0.082 0.110    1 0   0 
 9541998 13.356  0-17 6390.1 136.3 119.9 4.077 0.032 0.034 1.267 0.052 0.080    1 0   0 
 9542003 13.920  1-17 5736.2 118.2 106.4 4.328 0.044 0.039 0.830 0.062 0.048    1 0   0 
 9542005 15.566  4-17 6099.3 114.2 111.3 4.416 0.035 0.045 1.064 0.053 0.058    1 0   0 
 9542124 15.256  1- 3 5889.0 119.3 115.7 4.131 0.054 0.060 1.110 0.095 0.090    1 0   0 
 9542162 13.786  1-17 6065.2 123.2 118.1 4.014 0.055 0.055 1.173 0.110 0.079  2 1 0   0 
 9542209 15.434  1-17 5659.1 125.2 120.6 4.168 0.061 0.061 0.986 0.083 0.075    1 0   0 
 9542236 14.049  1-17 6105.0 121.5 118.0 4.004 0.035 0.052 1.304 0.071 0.124    1 0   0 
 9542299 13.605  1-17 5306.8 104.5  97.6 4.492 0.039 0.042 0.859 0.057 0.057  2 3 0   0 
 9542442 14.764  1-17 6069.8 117.0 112.2 4.428 0.025 0.035 1.055 0.046 0.064    1 0   0 
 9542469 14.954  1-17 6132.0 128.4 123.9 4.258 0.045 0.049 1.151 0.070 0.082    1 0   0 
 9542486 15.875  4-17 5811.8 125.0 119.5 4.274 0.070 0.069 1.018 0.081 0.080    1 0   0 
 9542551 15.341  1- 3 5436.0 115.9 109.5 4.433 0.048 0.049 0.888 0.067 0.062    1 0   0 
 9542642 15.153  1- 3 5833.6 136.9 127.3 3.848 0.065 0.060 1.249 0.092 0.083    1 0   0 
 9542702 15.689  2-17 6011.1 118.3 115.4 4.397 0.044 0.056 1.053 0.064 0.072    1 0   0 
 9542706 14.354 17-17 5574.2 117.4 112.1 4.303 0.045 0.045 0.928 0.071 0.066  0 1 0   0 
 9542744 14.039  1-17 6304.2 139.7 140.1 4.162 0.033 0.039 1.269 0.061 0.075    1 0   0 
 9542776 15.874  0-17 6553.3 137.2 123.5 3.817 0.031 0.030 1.682 0.078 0.073  2 1 0   0 
 9542872 13.879  1-17 5182.8 127.8 117.2 3.735 0.039 0.058 1.157 0.088 0.122  0 1 0   0 
 9542921 13.955  1-17 5822.0 112.8 110.8 4.350 0.037 0.039 1.096 0.062 0.068    1 0   0 
 9542938 15.036  4-17 6160.4 127.3 116.2 4.073 0.048 0.053 1.273 0.069 0.102    1 0   0 
 9542992 13.186  0-17 6089.9 119.6 113.1 4.019 0.030 0.035 1.380 0.057 0.091    1 0   0 
 9542996 15.659  2-17 5867.2 135.5 126.3 3.748 0.096 0.092 1.358 0.136 0.115    1 0   0 
 9543001 13.072  4-17 6133.0 212.0 233.0 4.381 0.108 0.201 1.005 0.167 0.125    2     1 
 9543015 14.724  1-17 6176.8 130.3 125.0 3.893 0.048 0.046 1.114 0.064 0.064    1 0   0 
 9543033 15.893  4-17 5914.6 116.4 113.0 4.389 0.052 0.064 1.028 0.067 0.074    1 0   0 
 9543048 14.477  1-17 6058.2 128.2 125.9 4.109 0.048 0.046 1.012 0.087 0.069    1 0   0 
 9543059 13.072  1-17 5111.5 120.9 108.1 3.630 0.048 0.073 1.245 0.112 0.173  2 1 0   0 
 9543093 15.959  4-17 5649.0 107.5 102.2 4.516 0.032 0.043 0.909 0.049 0.055    1 0   0 
 9543146 13.247  0-17 5957.7 135.6 125.9 4.162 0.151 0.140 1.189 0.144 0.107    1     0 
 9543302 13.543  1-17 6198.0 124.8 120.3 3.939 0.031 0.052 1.404 0.069 0.137  1 1 0   0 
 9543316 15.795  4-17 5365.4 101.6  99.3 4.546 0.029 0.042 0.849 0.044 0.055    1 0   0 
 9543408 13.589  0-17 5450.4 103.5  94.4 4.439 0.041 0.031 0.804 0.057 0.043    1 0   0 
 9543525 15.957  4-17 5919.5 136.7 128.5 4.275 0.067 0.071 1.075 0.079 0.080  1 1 0   0 
 9543562 12.704  0-17 5083.7  85.3  82.2 4.544 0.031 0.030 0.780 0.044 0.044  1 1 0   0 
 9543564 13.793  1-17 6262.2 122.6 129.7 3.710 0.037 0.058 1.697 0.080 0.186    1 0   0 
 9543640 15.563  1-17 5997.0 162.0 198.0 4.522 0.044 0.165 0.991 0.109 0.133    2     1 
 9543664 14.022  1-17 5181.1  86.3  72.5 4.425 0.019 0.015 0.794 0.026 0.020  1 1 1   0 
 9543706 13.973  0-17 6028.0 182.0 164.0 3.842 0.300 0.100 1.276 0.204 0.250    2     1 
 9544027 13.219  0-17 5013.0  94.2  86.4 3.292 0.092 0.100 1.375 0.187 0.218  0 2 0   0 
 9544350 13.973  1-17 6328.1 119.3 132.4 3.707 0.040 0.056 1.665 0.089 0.174  3 1 0   0 
 9548638 15.161  1-17 5350.0 204.0 185.0 4.475 0.116 0.174 0.760 0.122 0.052  0 2     1 
 9548782 13.184 10-10 6955.0 157.9 147.1 4.174 0.032 0.034 1.543 0.070 0.074    2 0   0 
 9548819 15.621  2-17 5399.4 136.1 107.3 4.343 0.052 0.044 0.878 0.064 0.045  0 1 1   0 
 9548871 14.977 16-17 6309.7 142.7 136.9 4.365 0.043 0.052 1.194 0.075 0.072    1     0 
 9548956 13.626  1-17 5819.3 109.3 110.1 4.421 0.030 0.040 1.028 0.056 0.067    1 0   0 
 9549170 14.023 10-10 6601.5 144.0 143.4 4.060 0.037 0.036 1.498 0.074 0.071  1 1 0   0 
 9549175 13.804  0-17 5711.9 140.2 137.9 3.297 0.032 0.036 1.915 0.066 0.070  2 2 0   0 
 9549307 13.803  1-17 6878.7 155.2 141.7 4.001 0.034 0.036 1.570 0.082 0.079    2 0   0 
 9549386 14.682  1-17 6142.7 139.9 131.6 4.074 0.047 0.051 1.098 0.101 0.080    1 0   0 
 9549389 13.378  0-17 6977.7 152.6 142.5 3.972 0.031 0.033 1.629 0.079 0.078  2 2 0   0 
 9549390 15.190  1-17 5142.4 105.7  99.4 4.567 0.024 0.035 0.805 0.038 0.051  0 1 0   0 
 9549423 15.052  1-17 6213.0 150.8 139.6 4.215 0.039 0.052 1.209 0.071 0.089    1 0   0 
 9549471 14.292  1-17 6172.9 126.8 125.2 4.418 0.025 0.034 1.048 0.047 0.062  1 1 0   0 
 9549472 13.092  1-17 6404.4 137.5 128.0 3.898 0.036 0.041 1.504 0.076 0.117  3 1 0   0 
 9549513 13.021  0-17 7513.2 169.9 160.4 4.204 0.030 0.032 1.586 0.074 0.075 10 2 0   0 
 9549551 13.143  1-17 5773.9 117.0 106.4 4.208 0.033 0.038 1.148 0.060 0.078    1 0   0 
 9549658 13.839  1-17 5359.2  94.8  93.1 4.547 0.016 0.026 0.903 0.029 0.038  1 1 0   0 
 9549688 12.832  0-17 6812.2 148.5 147.2 4.227 0.031 0.030 1.323 0.060 0.047    1 0   0 
 9549975 13.846  1-17 5970.9 124.8 108.0 3.962 0.028 0.041 1.452 0.052 0.125    1 0   0 
 9550005 14.042  1-17 5268.0 158.0 142.0 4.458 0.120 0.195 0.794 0.114 0.057  0 2     1 
 9550035 13.330  0-17 5971.7 125.0 118.3 4.185 0.037 0.041 1.152 0.066 0.086  8 1 0   0 
 9550384 13.513  0-17 6794.8 145.3 146.8 4.134 0.034 0.032 1.408 0.072 0.059    2 0   0 
 9550432 13.816  1-17 6146.0 206.0 225.0 4.332 0.153 0.187 0.954 0.148 0.111    2     1 
 9550536 14.127  1-17 5576.0 166.0 149.0 4.347 0.167 0.204 0.857 0.120 0.065    2     1 
 9550647 14.535  1-17 5922.1 122.7 124.6 4.137 0.042 0.050 1.127 0.085 0.094    1 0   0 
 9550775 15.060  1-17 6139.3 113.1 113.5 4.388 0.027 0.036 1.135 0.047 0.057    1 0   0 
 9550834 12.999  0-17 5616.0 185.0 185.0 3.661 0.315 0.113 1.421 0.176 0.411    2     1 
 9550993 15.015  1-17 6118.5 133.1 132.1 4.310 0.043 0.046 1.125 0.071 0.082    1 0   0 
 9551041 13.791  1-17 5982.8 118.8 122.8 4.126 0.034 0.047 1.167 0.071 0.102  6 1 0   0 
 9551043 13.385  0-17 7031.6 157.5 159.3 4.094 0.034 0.035 1.524 0.084 0.078    2 0   0 
 9551084 15.129  1-17 6567.6 149.4 142.7 4.335 0.023 0.028 1.278 0.047 0.048    1 0   0 
 9551111 14.444  1-17 6408.8 153.6 147.3 4.172 0.046 0.047 1.298 0.065 0.068    1 0   0 
 9551127 15.860  4-17 6344.3 138.1 132.7 4.411 0.037 0.040 1.105 0.063 0.068    1 0   0 
 9551135 14.238  1-17 6564.9 162.9 152.7 4.141 0.033 0.037 1.263 0.049 0.060    1 0   0 
 9551179 13.996  1-17 6187.5 126.4 116.1 4.483 0.016 0.023 1.003 0.029 0.041    1 0   0 
 9551183 13.942  1-17 5427.2 108.9 106.9 4.474 0.034 0.042 0.923 0.056 0.062  0 1 0   0 
 9551200 13.816  1-17 5327.9 113.0 108.9 4.552 0.025 0.038 0.843 0.039 0.055  3 1 0   0 
 9551230 14.496 17-17 5986.3 129.2 124.9 4.342 0.042 0.047 1.066 0.074 0.080  0 1 0   0 
 9551372 14.563  1-17 5586.5 125.1 122.8 4.450 0.042 0.051 0.941 0.061 0.064  0 1 0   0 
 9551430 14.406  4-17 6049.8 134.5 125.1 4.046 0.061 0.070 1.238 0.094 0.109  2 1 0   0 
 9551596 13.545  0-17 5999.4 110.0 108.5 4.386 0.034 0.039 1.032 0.064 0.069  2 1 0   0 
 9551845 15.274  4-17 5708.4 136.2 135.7 4.349 0.050 0.052 0.967 0.079 0.077    1 0   0 
 9551903 12.887  0-17 6450.9 154.3 132.9 4.226 0.033 0.031 1.238 0.056 0.060    1 0   0 
 9552108 15.248  1-17 5416.8 114.0 105.9 4.534 0.036 0.044 0.819 0.046 0.053  0 1 0   0 
 9552243 15.673  2-17 5832.8 148.0 145.0 4.094 0.075 0.080 1.095 0.114 0.094  0 1 0   0 
 9552267 15.861  4-17 5709.2 128.2 123.8 4.466 0.042 0.056 0.949 0.059 0.066  0 1 0   0 
 9552299 11.940  0-17 5642.1 100.9 104.3 4.083 0.071 0.080 1.123 0.097 0.075    1     0 
 9552308 14.996  1-17 6556.8 147.1 146.6 4.087 0.059 0.058 1.453 0.081 0.075    1 0   0 
 9552358 14.653  1-17 6594.4 168.0 158.5 4.227 0.043 0.044 1.203 0.052 0.071    1 0   0 
 9552386 15.415  1-17 6034.3 136.5 127.9 4.143 0.069 0.064 1.171 0.082 0.099  0 1 0   0 
 9552451 15.053  1-17 6025.7 196.5 211.8 3.940 0.256 0.254 1.248 0.337 0.218  0 1     0 
 9552467 15.247  4-17 5647.4 145.4 137.8 4.176 0.057 0.058 0.980 0.087 0.077  0 1 0   0 
 9552532 12.905  0-17 5904.1 110.9 108.1 4.304 0.042 0.044 1.044 0.075 0.077    1 0   0 
 9552567 15.075  4-17 6323.9 159.0 139.7 4.442 0.021 0.026 1.069 0.040 0.050    1 0   0 
 9552598 13.847  1-17 6306.1 141.8 134.5 4.268 0.037 0.038 1.214 0.070 0.078  0 1 0   0 
 9552668 14.138  0-17 6389.3 132.9 121.8 3.848 0.031 0.041 1.560 0.074 0.137  3 1 0   0 
 9552722 14.184 10-10 7267.5 161.6 161.9 4.166 0.042 0.041 1.510 0.079 0.075  1 2 0   0 
 9552780 15.231  1-17 6275.6 166.1 140.5 4.161 0.059 0.058 1.232 0.064 0.082    1 0   0 
 9552881 15.647  2-17 5448.9 128.2 122.4 4.464 0.053 0.061 0.890 0.062 0.064  0 1 0   0 
 9569193 15.606  1-17 5462.0 114.3 109.5 3.932 0.059 0.058 1.037 0.075 0.075    1 0   0 
 9569259 14.079 17-17 5417.3 119.9 114.5 3.826 0.035 0.038 1.136 0.066 0.076  0 1 0   0 
 9569289 14.442  0-17 6254.0 171.0 171.0 3.608 0.360 0.112 1.532 0.199 0.370    2     1 
 9569352 13.900  1-17 6214.5 108.9 110.1 4.342 0.027 0.034 1.172 0.052 0.065    1 0   0 
 9569395 15.567  1-17 5808.7 112.0 109.7 4.129 0.059 0.064 1.070 0.100 0.084    1 0   0 
 9569397 15.997  1-17 5047.2  91.0  84.6 4.492 0.042 0.035 0.812 0.046 0.036  0 1 0   0 
 9569401 14.211 10-10 5898.8 118.0 110.3 3.960 0.059 0.042 1.186 0.139 0.076    1 0   0 
 9569421 15.425  1-17 5730.4 108.2 103.9 4.415 0.046 0.053 0.970 0.066 0.072    1 0   0 
 9569450 14.702  1-17 5802.8 111.4 106.1 4.097 0.050 0.052 1.080 0.111 0.081    1 0   0 
 9569465 14.310  1-17 5954.0 120.3 111.8 4.278 0.042 0.044 1.072 0.074 0.080    1 0   0 
 9569481 15.637  2- 3 5828.8 103.2 100.6 4.443 0.041 0.054 0.988 0.058 0.068    1 0   0 
 9569515 14.442  0-17 5555.2  97.3 100.1 4.333 0.061 0.053 0.770 0.031 0.023  2 1     0 
 9569594 15.182  1-17 5753.6 117.9 109.8 3.772 0.055 0.053 1.294 0.079 0.081    1 0   0 
 9569626 15.736  2- 3 5731.7 105.1 102.3 4.423 0.049 0.060 0.968 0.064 0.070    1 0   0 
 9569640 15.357  0-17 5611.0 113.2 111.5 3.660 0.023 0.017 1.513 0.039 0.051  2 1 0   0 
 9569641 14.538  1-17 5005.0  99.0  88.9 3.636 0.060 0.079 1.113 0.135 0.168  0 1 0   0 
 9569665 14.017  1-17 5012.5 100.4  86.6 3.618 0.056 0.083 1.143 0.141 0.174  0 1 0   0 
 9569698 15.843  4-17 4921.1  85.4  79.2 4.538 0.034 0.031 0.786 0.043 0.038  1 1 0   0 
 9569708 15.073  1-17 5025.9  88.8  81.1 4.540 0.032 0.033 0.802 0.044 0.045  0 1 0   0 
 9569709 13.897  1-17 4997.6  76.4  67.6 4.443 0.021 0.016 0.821 0.026 0.018  0 1 0   0 
 9569714 15.567  1-17 4849.9  81.8  77.5 4.536 0.032 0.026 0.778 0.041 0.032  1 1 0   0 
 9569723 13.394  0-17 6389.2 135.7 130.3 4.184 0.031 0.034 1.218 0.050 0.068    1 0   0 
 9569766 15.087  1-17 5669.2 114.4 111.5 4.119 0.054 0.052 1.009 0.085 0.074    1 0   0 
 9569781 15.860  2- 3 5708.7 110.0 107.5 4.175 0.067 0.068 1.005 0.085 0.077    1 0   0 
 9569785 13.466  0-17 6278.8 129.2 120.8 4.283 0.034 0.038 1.088 0.068 0.071    1 0   0 
 9569827 14.689  1-17 5099.2  81.6  77.2 4.405 0.032 0.029 0.838 0.029 0.023  1 1 1   0 
 9569836 14.638  1-17 5110.0  89.1  85.6 4.596 0.019 0.029 0.769 0.031 0.045  1 1 0   0 
 9569840 13.882  0-17 5404.9 118.9 112.4 3.691 0.035 0.040 1.108 0.072 0.077  2 1 0   0 
 9569866 13.751  1-17 5279.4  96.8  81.7 4.199 0.032 0.027 0.911 0.045 0.033  3 1 0   0 
 9569904 14.643  1-17 5770.5 109.7 109.6 4.119 0.049 0.049 1.056 0.104 0.080    1 0   0 
 9569912 15.769  1-17 4621.2  79.4  76.8 4.573 0.027 0.022 0.739 0.033 0.029  1 1 0   0 
 9569978 15.636  2- 3 5381.1 102.5  90.1 4.377 0.054 0.046 0.873 0.062 0.049    1 0   0 
 9570210 15.226 14-17 5766.7 111.1 106.5 4.325 0.051 0.051 0.990 0.075 0.075    1 0   0 
 9570219 11.904  0-17 6362.0 122.6 118.1 4.339 0.046 0.057 1.183 0.063 0.066  8 1     0 
 9570221 14.568  1-17 5734.6 117.9 110.1 3.865 0.039 0.040 1.197 0.066 0.071    1 0   0 
 9570235 15.912  1-17 5291.9 114.7 108.7 3.823 0.068 0.069 1.078 0.103 0.099    1 0   0 
 9570269 15.507  1-17 5771.1 107.3 104.4 4.394 0.048 0.054 0.984 0.069 0.074    1 0   0 
 9570281 15.457  1- 3 4990.6 103.0  91.8 3.677 0.067 0.078 1.045 0.134 0.139  0 1 0   0 
 9570283 13.273  0-17 5890.5 128.6 122.3 3.643 0.102 0.097 1.632 0.125 0.120    1     0 
 9570309 15.069  1-17 4953.9  89.7  82.0 4.568 0.026 0.031 0.781 0.038 0.044  0 1 0   0 
 9570322 15.412  1- 3 6268.0 173.0 239.0 4.429 0.056 0.238 1.188 0.158 0.173    2     1 
 9570369 15.791  1-17 5184.8  97.2  89.2 4.535 0.034 0.041 0.828 0.045 0.053  0 1 0   0 
 9570398 15.634  4-17 5365.1  96.8  95.7 4.533 0.030 0.043 0.860 0.044 0.057  1 1 0   0 
 9570402 13.995  1-17 5965.1 100.9 104.2 4.114 0.030 0.042 1.211 0.059 0.099    1 0   0 
 9570406 15.925  1-17 5693.1 103.1  97.7 4.485 0.037 0.051 0.938 0.054 0.061    1 0   0 
 9570436 14.424  1-17 5791.8 108.2 108.5 4.125 0.045 0.048 1.063 0.103 0.080    1 0   0 
 9570438 14.201 10-10 6054.4 116.3 115.0 4.267 0.036 0.043 1.117 0.072 0.081    1 0   0 
 9570498 15.787  1-17 5708.6 111.4 105.8 4.299 0.062 0.062 0.974 0.075 0.073    1 0   0 
 9570499 14.615  1-17 5651.6 101.0  97.1 4.457 0.034 0.043 0.944 0.058 0.067    1 0   0 
 9570519 15.203 11-13 6093.3 118.2 111.4 4.187 0.052 0.056 1.172 0.071 0.089    1 0   0 
 9570543 11.987  0-17 6162.9 120.5 115.4 4.164 0.191 0.274 1.186 0.194 0.118    1     0 
 9570569 16.478 10-17 4448.0 156.0 172.0 4.609 0.052 0.024 0.657 0.072 0.054  0 2     1 
 9570637 14.972  1-17 5592.8 103.3 102.0 4.424 0.044 0.049 0.930 0.067 0.069    1 0   0 
 9570667 14.594  1-17 5848.2 101.9  98.3 4.480 0.022 0.034 0.976 0.040 0.059    1 0   0 
 9570672 15.177  1-17 4956.2  88.2  80.0 4.559 0.028 0.031 0.785 0.040 0.043  1 1 0   0 
 9570718 15.090  1-17 5407.6 113.0 109.7 3.916 0.045 0.047 1.032 0.068 0.071    1 0   0 
 9570729 15.118  1-17 5419.4  99.3  96.4 4.502 0.035 0.047 0.882 0.051 0.061    1 0   0 
 9570744 15.669  4-17 5684.8 102.2  99.0 4.467 0.040 0.053 0.945 0.056 0.064    1 0   0 
 9570746 13.802  1-17 5685.1 117.1 109.0 3.828 0.032 0.032 1.194 0.058 0.063    1 0   0 
 9570837 14.527  1-17 5932.8 115.5 110.7 4.289 0.043 0.046 1.060 0.075 0.079    1 0   0 
 9570870 13.433  0-17 5757.2 110.9 114.0 3.963 0.059 0.035 1.195 0.139 0.066    1 0   0 
 9570909 13.817  1-17 5977.6 106.3 105.2 4.367 0.034 0.039 1.084 0.062 0.070    1 0   0 
 9570925 17.155  6- 9 3679.6  44.5  58.5 4.978 0.017 0.012 0.230 0.009 0.011  0 1 0   0 
 9570979 15.776  2- 2 5974.8 119.9 114.4 4.241 0.073 0.071 1.096 0.081 0.086    1 0   0 
 9571041 15.430  1- 3 5786.7 121.4 140.3 4.196 0.048 0.055 1.031 0.092 0.089    1 0   0 
 9571081 15.037  1-17 5853.8 109.7 105.8 4.237 0.050 0.053 1.046 0.078 0.080    1 0   0 
 9571093 14.632  1-17 4983.3  91.0  84.0 3.433 0.076 0.094 1.258 0.172 0.222  2 2 0   0 
 9571117 15.623  1-17 5235.0 158.0 158.0 4.595 0.028 0.105 0.893 0.049 0.107  0 2     1 
 9571186 14.767  1-17 4834.5  86.6  78.6 4.580 0.024 0.028 0.758 0.035 0.040  1 1 0 1 0 
 9571246 15.004  1-17 6015.8 109.3 108.1 4.375 0.041 0.050 1.067 0.064 0.075    1 0   0 
 9571334 15.969  2- 3 5548.6 109.4 104.6 4.257 0.076 0.075 0.927 0.070 0.065    1 0   0 
 9573157 13.174  0-17 6224.4 128.7 126.8 4.196 0.041 0.040 0.920 0.066 0.059    1 0   0 
 9573163 15.542  2-17 5800.7 104.2  99.6 4.512 0.027 0.036 0.932 0.046 0.053    1 0   0 
 9573164 15.475  1-17 5273.9  92.9  85.6 4.357 0.035 0.032 0.856 0.045 0.031  0 1 0   0 
 9573174 15.596  1-17 5313.3  88.6  76.6 4.318 0.042 0.039 0.867 0.046 0.033    1 0   0 
 9573245 14.116  1-17 5664.6 122.4 127.2 4.062 0.046 0.040 1.029 0.087 0.075    1 0   0 
 9573340 13.930  1-17 6033.3 108.3 106.6 4.362 0.032 0.038 1.114 0.059 0.069    1 0   0 
 9573348 13.833  1-17 6054.9 118.8 117.2 4.192 0.050 0.051 1.041 0.081 0.075  1 1 0   0 
 9573372 14.624  1-17 5864.4 119.7 109.6 3.914 0.056 0.045 1.204 0.101 0.076    1 0   0 
 9573442 15.399  1-17 5621.9  99.4  95.1 4.522 0.027 0.038 0.904 0.044 0.053    1 0   0 
 9573444 15.553  2-17 5927.6 107.6 104.4 4.419 0.042 0.055 1.022 0.060 0.069    1 0   0 
 9573474 13.728  1-17 6383.4 125.1 117.0 4.098 0.034 0.036 1.205 0.055 0.080    1 0   0 
 9573517 15.886  1-17 5665.3 102.4  98.9 4.472 0.043 0.058 0.937 0.058 0.063    1 0   0 
 9573522 14.331 11-13 6001.3 106.7 107.5 4.170 0.042 0.045 1.146 0.072 0.092    1 0   0 
 9573548 14.349  1-17 5974.5 114.4 107.9 4.181 0.041 0.046 1.126 0.076 0.087    1 0   0 
 9573549 15.957  2- 2 5328.7  89.6  77.2 4.269 0.067 0.070 0.874 0.047 0.035    1 0   0 
 9573568 15.757  1-17 5038.0 151.0 151.0 4.609 0.028 0.077 0.831 0.051 0.089  1 2     1 
 9573592 15.465  4-17 4912.1  84.1  81.6 3.378 0.104 0.112 1.174 0.201 0.219  2 2 0   0 
 9573627 15.284  1-17 5971.8 118.6 120.7 3.843 0.078 0.074 1.313 0.145 0.096    1 0   0 
 9573640 15.780  2- 3 5722.3 111.3 106.6 4.342 0.129 0.203 0.975 0.095 0.080    1     0 
 9573646 14.844  1-17 5759.5 110.2 106.2 4.336 0.049 0.049 0.986 0.075 0.074    1 0   0 
 9573703 15.329  1-17 6274.0 168.0 224.0 4.434 0.056 0.224 1.115 0.158 0.144    2     1 
 9573709 15.041  1-17 5526.5  98.9 100.5 4.439 0.045 0.051 0.912 0.064 0.067  1 1 0   0 
 9573740 13.564  0-17 5889.3 121.2 117.8 4.043 0.038 0.039 0.880 0.056 0.052    1 0   0 
 9573755 13.693  1-17 5601.8 100.4  99.6 4.280 0.038 0.042 1.051 0.057 0.061    1 0   0 
 9573765 13.328  1-17 5645.5  94.8 106.3 4.085 0.042 0.043 1.141 0.109 0.063    1 0   0 
 9573824 13.395  1- 3 5051.5  96.1  81.9 3.339 0.100 0.109 1.412 0.190 0.218  2 2 0   0 
 9573863 13.517  0-17 5852.0 113.4 109.0 4.303 0.042 0.041 0.961 0.071 0.066    1 0   0 
 9573875 15.850  4-17 4236.2  76.2  51.6 4.640 0.020 0.029 0.642 0.021 0.018  1 1 0   0 
 9573918 15.354  1-17 5934.8 113.1 110.0 4.314 0.057 0.057 1.054 0.074 0.078  1 1 0   0 
 9573927 15.521  1-17 5110.7  90.6  85.7 4.556 0.030 0.039 0.806 0.042 0.050  0 1 0   0 
 9573937 13.587  0-17 5834.1  99.9 101.3 4.371 0.032 0.037 1.102 0.057 0.067  1 1 0   0 
 9573943 14.130  1-17 5784.7 111.5 108.7 4.100 0.049 0.047 1.069 0.110 0.079    1 0   0 
 9573951 14.480  0-17 4942.2  78.8  84.4 2.685 0.084 0.147 2.177 0.317 0.543  2 2 0   0 
 9573958 15.832  1-17 5381.3 111.6 104.0 4.065 0.071 0.067 0.923 0.065 0.061    1 0   0 
 9573995 14.899 16-17 5822.3 108.6 106.2 4.142 0.048 0.053 1.073 0.096 0.083    1 0   0 
 9574037 14.653  1-17 5345.3  94.6  91.9 4.554 0.023 0.036 0.846 0.036 0.054  0 1 0   0 
 9574068 13.095  0-17 6368.1 121.5 117.5 4.356 0.030 0.036 1.115 0.053 0.066    1 0   0 
 9574152 15.805  1-17 5221.9  96.5  89.5 4.502 0.047 0.051 0.839 0.052 0.051  0 1 0   0 
 9574153 14.948  1-17 6103.0 111.1 105.5 4.447 0.026 0.034 1.038 0.046 0.057    1 0   0 
 9574179 15.016  1-17 5381.7  75.3  76.3 4.603 0.012 0.017 0.815 0.019 0.026    1   1 0 
 9574241 15.723  1-17 5812.6 110.6 106.0 4.181 0.086 0.084 1.049 0.092 0.084    1 0   0 
 9574278 15.643  1-17 5691.6 111.7 108.2 4.157 0.068 0.069 1.004 0.085 0.076    1 0   0 
 9574283 15.007  0-17 5141.1  94.5  83.9 3.547 0.060 0.068 0.965 0.126 0.123  2 1 0   0 
 9574306 15.265  1-17 5930.0 105.6 100.6 4.449 0.033 0.044 1.008 0.053 0.063  0 1 0   0 
 9574325 14.221  1-17 5968.6 115.7 107.1 4.186 0.040 0.046 1.122 0.075 0.087    1 0   0 
 9574369 14.872  1-17 5706.1 117.7 108.9 3.664 0.062 0.062 1.415 0.100 0.098    1 0   0 
 9574406 14.293  1-17 5782.0 110.4 108.5 4.208 0.044 0.048 1.025 0.083 0.078    1 0   0 
 9574550 15.078  0-17 5162.0 140.0 140.0 3.537 0.928 0.290 1.296 0.166 0.387  2 2     1 
 9574565 13.746  1-17 6138.5 124.6 120.7 3.798 0.058 0.042 1.379 0.180 0.073    1 0   0 
 9574595 14.128  1-17 5910.4 115.9 113.7 3.911 0.062 0.053 1.226 0.126 0.079    1 0   0 
 9574614 15.078  1-17 5227.6  94.4  86.1 4.452 0.057 0.052 0.842 0.054 0.044 2,3 1 0 1 0 
 9574683 15.927  1-17 4946.2  88.4  82.9 4.533 0.039 0.037 0.790 0.043 0.039  1 1 0   0 
 9574977 14.378  1-17 6366.5 116.9 117.2 4.343 0.027 0.038 1.193 0.050 0.066    1 0   0 
 9575032 14.993 16-17 6128.7 111.2 107.1 4.404 0.031 0.041 1.083 0.052 0.066    1 0   0 
 9575208 14.124  7-13 6492.5 132.7 123.3 3.946 0.039 0.040 1.481 0.080 0.083    1 0   0 
 9575214 14.231 10-10 6380.3 161.5 202.4 4.342 0.075 0.116 1.094 0.090 0.105    1     0 
 9575361 15.860  1-17 4236.9  79.4  55.5 4.630 0.025 0.029 0.648 0.029 0.022  1 1 0   0 
 9575421 11.570  1-17 4980.6  86.3  84.7 3.177 0.093 0.100 1.109 0.235 0.215  2 2 0   0 
 9575484 15.352  1-17 4448.5  75.8  71.3 4.612 0.021 0.020 0.693 0.027 0.025  1 1 0   0 
 9575617 13.824  1-17 6134.8 128.6 116.3 3.965 0.051 0.038 1.149 0.111 0.068    1 0   0 
 9575650 13.271  0-17 5336.4  59.2  52.2 4.314 0.018 0.018 0.816 0.018 0.017    1 0   0 
 9575657 13.559  1-17 3336.0 115.0  57.0 5.117 0.103 0.126 0.170 0.106 0.043  0 2     1 
 9575662 16.886  4-17 3934.2  71.7  69.9 4.715 0.017 0.017 0.523 0.018 0.018  0 1 0   0 
 9575707 15.578  0-17 5254.8 103.7  93.1 3.846 0.038 0.037 0.842 0.057 0.051  2 1 0   0 
 9575819 15.554  1-17 5374.5  99.7  91.3 4.422 0.053 0.048 0.872 0.064 0.054    1 0   0 
 9575826 14.328  1-17 5341.0  96.9  92.6 4.464 0.042 0.041 0.866 0.062 0.057    1 0   0 
 9575844 14.705 16-17 6147.1 153.3 170.5 4.015 0.037 0.045 1.309 0.078 0.136    1 0   0 
 9575930 15.835  2- 2 5465.0 105.6 100.8 4.430 0.058 0.061 0.895 0.064 0.063  0 1 0   0 
 9575942 14.773  1-17 5826.3 105.4 103.4 4.394 0.041 0.047 1.002 0.068 0.075    1 0   0 
 9575990 14.994  1-17 5658.7 111.4 101.5 4.482 0.042 0.039 0.791 0.052 0.049  2 1 0   0 
 9575996 13.829  1-17 4909.0  76.3  75.7 3.133 0.071 0.085 1.393 0.188 0.229  2 2 0   0 
 9576138 15.035  1-17 5439.1  99.1  91.4 4.604 0.018 0.026 0.791 0.029 0.037    1 0   0 
 9576148 13.981  2-17 6473.8 129.2 116.2 4.107 0.035 0.037 1.166 0.057 0.075    1 0   0 
 9576180 15.057  4-17 5121.0 107.9  90.1 3.488 0.075 0.092 1.383 0.153 0.190  6 2 0   0 
 9576197 15.806  1-17 4960.6  98.1  85.7 3.540 0.071 0.086 1.139 0.175 0.195 2,3 1 0   0 
 9576202 15.359  1-17 5476.2 104.4  97.4 4.362 0.054 0.049 0.896 0.068 0.059    1 0   0 
 9576211 13.960  1-17 5729.0 115.5 107.9 3.785 0.042 0.039 1.304 0.062 0.066    1 0   0 
 9576215 14.880  1-17 5984.6 110.3 107.7 4.356 0.042 0.048 1.062 0.069 0.077    1 0   0 
 9576248 15.729  1-17 5207.4  94.9  88.8 4.532 0.035 0.043 0.832 0.046 0.053  0 1 0   0 
 9576391 15.708  4-17 5759.9 105.0 101.3 4.414 0.051 0.062 0.977 0.065 0.071    1 0   0 
 9576392 14.137  1-17 5562.3  95.5  90.2 4.511 0.024 0.037 0.909 0.042 0.058    1 0   0 
 9576403 14.029  1-17 6046.0 107.6 103.9 4.067 0.034 0.051 1.196 0.074 0.101    1 0   0 
 9576414 14.949  1-17 5601.0 107.4 103.0 4.271 0.047 0.048 0.940 0.071 0.067    1 0   0 
 9576422 14.045  1-17 5959.7 103.1 101.4 4.428 0.027 0.038 1.033 0.050 0.068    1 0   0 
 9576426 15.916  4-17 4627.0 165.0 165.0 4.623 0.035 0.039 0.698 0.068 0.061  0 2     1 
 9576484 15.724  2- 3 5399.7 113.0 109.1 3.779 0.071 0.070 1.180 0.110 0.110    1 0   0 
 9577855 14.886  2-15 6060.3 116.6 115.3 4.301 0.046 0.047 1.105 0.073 0.079    1 0   0 
 9577862 15.691  2-17 5788.5 112.3 109.5 4.231 0.064 0.065 1.020 0.082 0.079    1 0   0 
 9577918 15.131  2-15 5613.0 114.8 110.7 3.983 0.055 0.050 1.054 0.073 0.071    1 0   0 
 9577979 15.054  1-17 5498.7 117.3 112.1 3.829 0.045 0.046 1.157 0.073 0.078    1 0   0 
 9578059 14.924  1-17 5714.0 105.4 103.1 4.409 0.044 0.049 0.966 0.068 0.072    1 0   0 
 9578204 14.073 10-10 6258.0 132.8 118.4 4.245 0.043 0.036 1.205 0.069 0.077    1 0   0 
 9578431 14.531  1-17 6168.3 117.8 114.9 4.217 0.042 0.046 1.083 0.069 0.076    1 0   0 
 9578436 15.136  4-17 4967.5  84.2  80.2 4.467 0.032 0.027 0.811 0.031 0.025  1 1 0   0 
 9578540 15.536  2- 3 5843.6 103.0  99.9 4.453 0.034 0.046 0.988 0.053 0.065    1 0   0 
 9578553 13.416  0-17 5864.4 114.7 111.8 4.040 0.052 0.043 1.128 0.124 0.079    1 0   0 
 9578581 15.062  1-17 5482.5 109.8 104.0 4.135 0.046 0.046 0.930 0.066 0.062    1 0   0 
 9578617 13.675  1-17 6466.7 121.3 116.2 4.334 0.021 0.028 1.233 0.040 0.052    3 0   0 
 9578634 15.657  1-17 5130.6  93.2  86.4 4.531 0.035 0.039 0.820 0.046 0.050  0 1 0   0 
 9578636 15.702  1-17 5758.9 110.8 108.7 4.223 0.060 0.061 1.010 0.082 0.077    1 0   0 
 9578677 15.807  1-17 5511.1  98.4  96.5 4.496 0.038 0.052 0.900 0.052 0.061    1 0   0 
 9578682 14.473 16-17 6002.7 117.4 119.8 3.832 0.120 0.122 1.345 0.170 0.129  1 1     0 
 9578686 13.940  1-17 5508.3  97.3  97.8 4.521 0.028 0.040 0.864 0.045 0.056  0 1 0 0 0 
 9578699 15.463  1-17 5557.3 108.9 105.1 4.235 0.053 0.052 0.931 0.070 0.065    1 0   0 
 9578715 15.294 11-13 6202.0 123.7 116.8 4.062 0.052 0.055 1.294 0.070 0.099    1 0   0 
 9578724 15.917  2-17 5058.6 103.4  93.0 3.639 0.080 0.096 1.154 0.147 0.166  0 1 0   0 
 9578725 15.154  1-17 5807.1 107.1 105.2 4.382 0.045 0.050 0.997 0.070 0.076    1 0   0 
 9578759 14.337  1-17 5524.0  95.4  89.7 4.539 0.020 0.033 0.884 0.035 0.052  7 1 0   0 
 9578838 14.701  1-17 5286.9  80.4  71.6 4.295 0.029 0.024 0.869 0.038 0.027  0 1 0   0 
 9578848 14.766  1-17 5102.5 106.9  97.2 3.668 0.051 0.072 1.185 0.112 0.156  0 1 0   0 
 9578930 15.799  1-17 5571.9 100.2  98.0 4.468 0.042 0.054 0.921 0.056 0.064    1 0   0 
 9578961 15.691  1-17 4881.0  67.0  68.1 4.461 0.022 0.020 0.811 0.019 0.017  0 1 1   0 
 9579022 15.361  0-17 5103.6 108.5  83.3 3.402 0.056 0.065 1.461 0.166 0.177  2 2 0   0 
 9579024 14.284  1-17 5741.7 116.4 112.0 4.078 0.044 0.042 0.983 0.073 0.064    1 0   0 
 9579042 13.156  0-17 6572.9 150.4 134.3 4.085 0.029 0.031 1.307 0.052 0.053    3 0   0 
 9579043 15.184  1-17 5091.4  92.0  83.4 4.519 0.036 0.035 0.816 0.049 0.046  1 1 0   0 
 9579080 13.996  0-17 6484.6 127.1 126.3 3.948 0.027 0.040 1.398 0.061 0.112  2 1 0   0 
 9579083 15.114  1-17 5908.0 159.0 177.0 4.463 0.067 0.202 0.966 0.132 0.108    2     1 
 9579084 13.686  1-17 6365.8 123.4 122.4 3.971 0.030 0.041 1.371 0.062 0.108    1 0   0 
 9579090 15.204  1-17 5818.6 112.3 108.2 4.316 0.050 0.050 1.010 0.076 0.076    1 0   0 
 9579107 15.113  1-17 5201.0  94.5  85.4 4.472 0.047 0.041 0.837 0.055 0.045  1 1 0   0 
 9579113 14.060  1-17 5595.1 114.3 111.6 3.660 0.043 0.042 1.235 0.080 0.078    1 0   0 
 9579126 15.533  1-17 5045.8 105.0  93.4 3.665 0.069 0.085 1.118 0.134 0.158  0 1 0   0 
 9579189 15.375  4-17 5629.5 105.6  95.4 4.574 0.020 0.027 0.847 0.033 0.038    1 0   0 
 9579227 15.039  1-17 5334.4  97.0  95.1 4.504 0.036 0.043 0.865 0.052 0.059  0 1 0   0 
 9579232 15.877  1-17 5110.6  84.2  78.3 4.438 0.038 0.032 0.828 0.040 0.030  1 1 0   0 
 9579266 15.925  1-17 5047.5  87.7  81.6 4.507 0.043 0.038 0.809 0.047 0.040  8 1 0   0 
 9579277 15.626  2- 3 5779.5 109.7 106.2 4.250 0.063 0.064 1.011 0.080 0.077    1 0   0 
 9579313 14.122 10-10 6008.5 125.0 110.0 4.405 0.044 0.037 0.755 0.054 0.044    1 0   0 
 9579384 16.523  8- 8 3211.0  38.0  19.0 5.151 0.063 0.077 0.146 0.041 0.022  0 2     1 
 9579385 15.889  2- 2 5525.7  98.1  93.3 4.556 0.027 0.036 0.858 0.044 0.050  1 1 0   0 
 9579470 14.448  1-17 5271.0  83.7  73.7 4.345 0.030 0.024 0.859 0.041 0.029  1 1 0   0 
 9579479 15.286  1-17 5157.8  91.8  85.3 4.544 0.030 0.038 0.821 0.043 0.052  0 1 0   0 
 9579484 15.386  1-17 5081.8 124.1 114.3 3.728 0.052 0.065 1.079 0.129 0.142  0 1 0   0 
 9579488 17.089 17-17 3297.9  86.5  65.6 4.918 0.009 0.009 0.264 0.008 0.008  0 1 0   0 
 9579495 15.700  1-17 5418.9  99.8  96.7 4.472 0.047 0.054 0.884 0.058 0.062    1 0   0 
 9579499 15.791  1-17 5003.1  87.0  85.0 4.437 0.036 0.036 0.825 0.027 0.025  3 1 1   0 
 9579540 15.693  2- 3 5742.1 110.8 109.9 4.126 0.065 0.068 1.039 0.095 0.080    1 0   0 
 9579552 15.552  1-17 4940.7  82.2  79.1 3.245 0.117 0.123 1.318 0.200 0.241  0 2 0   0 
 9579564 15.021  1-17 5744.7 108.0 104.8 4.380 0.048 0.052 0.977 0.072 0.074    1 0   0 
 9579606 11.475  1-17 5551.9 120.6 114.3 3.881 0.036 0.036 1.121 0.063 0.062  2 1 0 1 0 
 9579611 14.760  1-17 4698.8 141.1 121.6 2.621 0.195 0.262 1.365 0.712 0.489  2 2 0   0 
 9579641 12.791  0-17 6023.5 104.6 103.0 4.429 0.026 0.035 1.027 0.047 0.060  1 1 0 0 0 
 9579645 13.886  1-17 6492.1 134.8 128.8 3.963 0.037 0.046 1.290 0.079 0.087    3 0   0 
 9579659 15.717  1-17 5234.9 121.3 114.3 3.674 0.078 0.088 1.252 0.130 0.145    1 0   0 
 9579689 15.628  1-17 4696.7  65.5  57.5 3.591 0.112 0.127 0.916 0.065 0.035  0 1 0   0 
 9579729 14.390  1-17 5795.6 105.2 104.2 4.388 0.041 0.046 0.993 0.071 0.076    1 0   0 
 9579740 15.778  1-17 5658.2 113.8 108.7 4.304 0.066 0.066 0.956 0.074 0.071    1 0   0 
 9579755 14.141  1-17 5601.0 139.6 143.0 3.863 0.034 0.034 0.997 0.067 0.063    1 0   0 
 9579766 15.588  2- 3 5873.6 110.7 109.2 4.390 0.052 0.062 1.016 0.067 0.074    1 0   0 
 9579789 15.458  1-17 4851.1  83.0  76.4 4.562 0.030 0.030 0.769 0.039 0.038  1 1 0   0 
 9579870 15.305  4-17 5947.1 107.8 111.4 4.098 0.054 0.063 1.156 0.092 0.096    1 0   0 
 9579887 15.536  2- 3 5656.1 116.0 111.0 3.970 0.071 0.065 1.081 0.082 0.078    1 0   0 
 9579927 12.765  0-17 5266.8  90.6  86.9 4.536 0.033 0.036 0.808 0.045 0.052  0 1 0   0 
 9580038 15.079  4-17 5721.2 103.8 101.0 4.383 0.055 0.059 0.969 0.070 0.072    1 0   0 
 9580039 13.602  0-17 6405.0 129.4 125.6 4.287 0.036 0.039 1.095 0.067 0.071    1 0   0 
 9580051 12.133  0-17 4529.6  68.5  57.2 4.557 0.020 0.012 0.737 0.024 0.017  2 1 1   0 
 9580092 15.065  1-17 5741.5 100.3  97.7 4.441 0.038 0.047 0.969 0.059 0.069    1 0   0 
 9580115 14.055 10-10 6129.9 116.1 113.7 4.427 0.034 0.040 0.963 0.055 0.061    1 0   0 
 9580120 15.131  1-17 4980.7  85.8  79.2 4.558 0.029 0.033 0.789 0.040 0.045  1 1 0   0 
 9580130 14.217  6-10 6404.0 143.5 131.6 4.221 0.037 0.033 1.247 0.060 0.061    1 0   0 
 9580140 14.886  1-17 5864.3 125.5 137.4 4.161 0.057 0.064 1.083 0.102 0.099    1 0   0 
 9580141 14.362  1-17 5004.5  80.6  69.9 4.455 0.031 0.022 0.836 0.040 0.025  1 1 0   0 
 9580167 15.990  4-17 4808.6  81.9  73.2 4.567 0.028 0.025 0.754 0.038 0.034  2 3 0 1 0 
 9580230 15.086  1-17 5918.6 113.8 106.6 4.271 0.047 0.048 1.115 0.068 0.074    1 0   0 
 9580281 14.001 10-10 6085.1 130.5 118.1 3.795 0.053 0.038 1.315 0.111 0.061    1 0   0 
 9580316 14.771  1-17 5777.8 114.9 110.4 4.362 0.044 0.045 0.990 0.076 0.076    1 0   0 
 9580332 15.396  1-17 5620.7 107.2 104.2 4.353 0.055 0.054 0.939 0.072 0.069    1 0   0 
 9580344 15.732  1-17 4979.4  96.0  87.8 3.536 0.101 0.115 1.156 0.175 0.196  0 1 0   0 
 9580362 13.622  1-17 5874.4 109.7 103.9 4.152 0.039 0.046 1.097 0.086 0.086    1 0   0 
 9580424 14.162  1-17 5728.3 124.7 121.0 3.883 0.037 0.037 0.889 0.052 0.048    1 0   0 
 9580436 15.814  2- 2 5693.4 113.1 107.3 4.309 0.065 0.064 0.967 0.075 0.072    1 0   0 
 9580438 14.612 16-17 6356.3 127.7 121.8 3.993 0.042 0.044 1.397 0.074 0.085    3 0   0 
 9580439 13.562  0-17 5960.0 120.9 116.5 4.351 0.042 0.041 0.911 0.069 0.061    1 0   0 
 9580446 15.455  4-17 5868.7 113.3 107.3 4.155 0.056 0.059 1.089 0.091 0.086    1 0   0 
 9580452 15.411  1-17 5189.9  84.2  75.5 4.397 0.036 0.030 0.843 0.040 0.028    1 0   0 
 9580485 15.287  1-17 5151.9  93.6  85.7 4.497 0.042 0.038 0.828 0.052 0.046    1 0   0 
 9580486 15.841  2-17 5124.1  81.3  76.4 4.377 0.035 0.029 0.848 0.026 0.022  0 1 1   0 
 9580551 13.964  1-17 6207.8 120.2 117.1 4.120 0.043 0.043 1.055 0.090 0.072    3 0   0 
 9580579 15.390  1-17 5064.9  85.1  74.5 3.330 0.095 0.096 0.884 0.168 0.103  0 2 0   0 
 9580618 14.861 11-13 6520.9 167.0 171.3 4.171 0.036 0.038 1.330 0.076 0.072    3 0   0 
 9580633 15.460  0-17 5341.8  88.2  86.1 4.450 0.029 0.019 0.769 0.041 0.028  2 1 0   0 
 9580664 15.815  4-17 5100.4  90.4  84.4 4.516 0.043 0.043 0.816 0.048 0.045  0 1 0   0 
 9580679 14.889  1-17 5583.5  95.9  93.3 4.487 0.031 0.043 0.922 0.050 0.062    1 0   0 
 9580725 14.698  1-17 6181.0 175.0 218.0 4.474 0.054 0.216 1.042 0.144 0.144    2     1 
 9580744 14.498 16-17 6248.5 128.0 124.5 4.199 0.040 0.046 1.229 0.063 0.080    1 0   0 
 9580751 13.721  1-17 6607.1 132.3 129.8 4.098 0.031 0.031 1.566 0.059 0.066    1 0   0 
 9580769 14.778  1-17 5699.5 119.1 114.6 4.041 0.048 0.044 1.004 0.073 0.064    1 0   0 
 9580814 14.470  1-17 4442.5  71.4  73.7 4.667 0.017 0.014 0.600 0.018 0.015  1 1 0   0 
 9580837 15.916  1-17 5218.2  98.9  92.2 4.510 0.042 0.047 0.838 0.051 0.052  0 1 0   0 
 9580859 15.126  1-17 5920.6 107.6 113.7 4.082 0.049 0.060 1.149 0.101 0.092    1 0   0 
 9580862 15.392  4-17 5890.2 113.7 111.0 4.334 0.054 0.056 1.033 0.075 0.078    1 0   0 
 9580865 14.830  1-17 5857.1 110.5 108.9 4.167 0.045 0.048 1.053 0.087 0.076    1 0   0 
 9580868 15.996  1-17 5574.7 108.7 106.9 4.376 0.067 0.067 0.925 0.070 0.067    1 0   0 
 9580881 13.354  0-17 6420.0 133.6 126.0 4.284 0.033 0.037 1.145 0.061 0.068    1 0   0 
 9580885 14.735  1-17 6037.5 108.7 104.4 4.412 0.028 0.040 1.060 0.051 0.068    1 0   0 
 9580903 14.744  1-17 5918.8 112.0 115.9 4.040 0.049 0.055 1.162 0.116 0.087    1 0   0 
 9580918 14.987  1-17 6008.3 119.0 114.6 4.280 0.049 0.050 1.093 0.075 0.080    1 0   0 
 9580948 13.317  0-17 5917.6 117.1 107.7 4.260 0.035 0.039 1.099 0.069 0.074    1 0   0 
 9580951 14.141 17-17 5441.0  98.0  98.0 4.199 0.282 0.188 0.926 0.079 0.072  0 2     1 
 9580958 15.924  2- 3 5113.7 115.4  99.8 3.586 0.099 0.116 1.261 0.155 0.180  0 1 0   0 
 9580971 14.547  1-17 5440.9 121.2 115.5 3.715 0.036 0.041 1.302 0.067 0.088    1 0   0 
 9581008 15.169  1-17 5707.8 106.7 104.8 4.433 0.039 0.048 0.962 0.063 0.071    1 0   0 
 9581010 14.577  1-17 5562.5  98.4  95.6 4.511 0.025 0.037 0.909 0.043 0.058    1 0   0 
 9581032 15.572  1-17 5210.2  86.1  77.1 4.389 0.036 0.029 0.846 0.041 0.029  1 1 0   0 
 9581113 15.878  1-17 5681.1 109.8 106.2 4.349 0.066 0.065 0.959 0.073 0.071    1 0   0 
 9581121 12.893  0-17 5339.7  95.8  88.1 4.485 0.039 0.034 0.813 0.056 0.049    1 0   0 
 9581163 14.698  1-17 4999.3  87.5  85.1 3.180 0.094 0.100 1.104 0.235 0.215  2 2 0   0 
 9581175 15.883  1-17 5733.4 110.3 105.8 4.340 0.065 0.065 0.977 0.074 0.074    1 0   0 
 9581180 15.803  4-17 5362.4 106.4  92.9 4.391 0.055 0.047 0.869 0.063 0.048    1 0   0 
 9581196 15.556  2-17 5055.5 106.5  95.8 3.669 0.069 0.085 1.123 0.134 0.157  0 1 0   0 
 9581226 12.511  0-17 6407.1 117.7 112.5 4.327 0.024 0.033 1.220 0.049 0.064    1 0   0 
 9581235 13.477  0-17 5041.2  97.1  86.0 3.516 0.071 0.079 1.028 0.162 0.156  2 1 0   0 
 9581275 13.180  0-17 4885.1  81.5  83.3 3.295 0.073 0.094 1.239 0.199 0.227  2 2 0   0 
 9581306 14.947  1-17 5188.0 171.0 155.0 4.493 0.068 0.102 0.899 0.053 0.073  1 2     1 
 9581319 14.987  1-17 6017.2 115.4 112.2 4.318 0.045 0.047 1.084 0.073 0.079    1 0   0 
 9581327 14.318  1-17 5539.9 116.5 111.3 3.741 0.033 0.036 1.289 0.062 0.077    1 0   0 
 9581359 15.892  4-17 5156.5  97.2  89.4 4.516 0.041 0.043 0.826 0.049 0.049  1 1 0   0 
 9581364 15.879  4-17 5339.1  96.8  83.6 4.353 0.053 0.047 0.866 0.055 0.040    1 0   0 
 9581365 15.936  4-17 5938.9 115.4 108.4 4.250 0.074 0.072 1.077 0.080 0.083    1 0   0 
 9581420 13.846  1-17 6345.5 134.8 130.1 3.765 0.041 0.033 1.307 0.064 0.052    1 0   0 
 9581429 15.950  1-17 5080.8  95.3  88.6 4.558 0.030 0.039 0.800 0.043 0.049  0 1 0   0 
 9581459 13.805  1-17 5870.1 102.3  95.8 4.479 0.021 0.033 0.982 0.038 0.058    1 0   0 
 9581479 19.022  6- 9 3495.6  65.2  63.7 5.052 0.019 0.019 0.174 0.010 0.010  0 1     0 
 9581482 14.902 11-13 6286.1 129.8 123.0 4.075 0.048 0.050 1.314 0.067 0.081    1 0   0 
 9581492 15.391  1-17 4730.4  84.5  76.6 4.595 0.023 0.026 0.734 0.033 0.035  1 1 0   0 
 9581498 14.184  1-17 5687.9 112.2 110.3 4.114 0.078 0.082 1.020 0.088 0.079    1     0 
 9581525 15.880  4-17 5063.0  91.6  85.1 4.639 0.021 0.026 0.702 0.032 0.036    1 0   0 
 9581526 15.515  2-17 5979.5 105.7 108.9 4.074 0.054 0.065 1.187 0.092 0.099    1 0   0 
 9581532 14.836  1-17 6093.5 125.3 101.9 4.106 0.043 0.044 1.227 0.067 0.098    1 0   0 
 9581545 14.108  6-10 6213.8 111.6 107.4 4.422 0.019 0.029 1.088 0.037 0.056    1 0   0 
 9581552 15.280  1-17 5294.1 101.8  95.3 4.487 0.041 0.042 0.857 0.057 0.056    1 0   0 
 9581561 15.181  1-17 6137.4 129.6 109.9 4.142 0.048 0.048 1.218 0.068 0.090    1 0   0 
 9581585 14.945  1-17 5694.6 117.1 111.6 4.004 0.047 0.043 1.022 0.070 0.063    1 0   0 
 9581589 14.423  1-17 6189.7 115.3 113.0 4.329 0.033 0.043 1.146 0.063 0.077    1 0 1 0 
 9581622 13.701  1-17 6096.8 115.9 108.2 4.052 0.033 0.049 1.213 0.070 0.105    1 0   0 
 9581624 15.002  1-17 5473.4 117.1 111.1 4.016 0.045 0.044 0.980 0.065 0.065    1 0   0 
 9581629 15.233  1-17 5716.0 114.5 108.1 4.285 0.049 0.051 0.978 0.074 0.073    1 0   0 
 9581635 15.113  1-17 5330.4 104.8  92.1 4.414 0.052 0.045 0.862 0.062 0.048  1 1 0   0 
 9581662 15.157  1-17 5645.1  98.4  94.5 4.518 0.023 0.035 0.915 0.040 0.054    1 0   0 
 9581689 13.541  0-17 6134.1 110.4 104.8 4.418 0.021 0.032 1.080 0.041 0.064    1 0   0 
 9581740 17.204  6- 9 3762.2  54.6  70.9 4.841 0.015 0.013 0.374 0.014 0.014  0 1 0   0 
 9581773 13.916  1-17 6308.9 128.0 121.1 4.385 0.046 0.055 1.129 0.075 0.077    1     0 
 9581843 15.537  4-17 5406.3  99.4  98.5 4.506 0.035 0.047 0.878 0.050 0.060    1 0   0 
 9581885 15.379  1-17 3734.5  80.8  69.7 4.737 0.011 0.011 0.487 0.012 0.012  8 1 0   0 
 9581908 15.689  1-17 5585.4 103.7 100.7 4.476 0.038 0.049 0.923 0.055 0.064    1 0   0 
 9581922 15.291  4-17 4773.8  85.0  82.3 4.635 0.017 0.023 0.693 0.026 0.031  1 1 0   0 
 9581956 15.306  1-17 5962.0 119.5 110.0 4.236 0.050 0.052 1.093 0.076 0.083  1 1 0   0 
 9581989 15.756  1-17 4505.6  83.8  77.2 4.648 0.017 0.020 0.655 0.024 0.025  1 1 0   0 
 9581993 15.735  1-17 5919.5 113.1 110.3 4.344 0.059 0.063 1.041 0.072 0.077    1 0   0 
 9582052 15.209  1-17 5810.9 108.5 105.6 4.419 0.038 0.047 0.994 0.064 0.073    1 0   0 
 9582058 15.034  1-17 5955.1 113.5 111.4 4.345 0.045 0.049 1.054 0.072 0.078    1 0   0 
 9582076 13.294  0-17 5958.0 117.7 110.0 4.281 0.039 0.042 1.073 0.073 0.079    1 0   0 
 9582136 14.166  1-17 5783.6 102.8 101.2 4.446 0.030 0.041 0.981 0.055 0.069    1 0   0 
 9582159 17.368  6- 9 3887.0  33.4  20.9 4.966 0.024 0.021 0.329 0.023 0.023  0 1 0   0 
 9582167 14.862  1-17 6155.4 118.4 117.9 3.931 0.046 0.056 1.377 0.091 0.128    1 0   0 
 9582170 15.792  4-17 5109.5 113.7 104.6 3.897 0.082 0.083 0.923 0.083 0.068  2 1 0   0 
 9582177 15.422  1-17 4930.0  89.5  82.1 4.583 0.024 0.031 0.767 0.035 0.044  1 1 0   0 
 9582191 14.255  1-17 5071.4 129.1 106.4 3.535 0.052 0.078 1.301 0.151 0.211  0 1 0   0 
 9582229 14.966 17-17 4968.9 102.1  95.1 3.447 0.065 0.089 1.227 0.186 0.229  2 2 0   0 
 9582244 15.721  1-17 5014.4  94.3  85.1 3.494 0.100 0.112 1.242 0.167 0.207  0 2 0   0 
 9582288 14.519 16-17 6325.3 130.8 131.9 4.220 0.037 0.047 1.248 0.062 0.070    1 0   0 
 9582301 15.224  1-17 5346.0 117.1 110.4 3.738 0.049 0.053 1.228 0.088 0.104    1 0   0 
 9582329 14.675  1-17 6040.8 111.0 109.9 4.387 0.035 0.042 1.047 0.059 0.068    1 0   0 
 9582343 14.138  1-17 6003.2 117.0 112.1 4.267 0.039 0.043 1.096 0.074 0.080    1 0   0 
 9582354 13.302  0-17 5205.0 202.0 166.0 3.688 0.885 0.295 1.020 0.230 0.230  0 2     1 
 9582392 15.815  4-17 4812.4  86.0  79.5 4.565 0.030 0.029 0.762 0.039 0.036  0 1 0   0 
 9582427 13.912  1-17 4854.3  81.8  80.1 3.411 0.065 0.083 1.276 0.171 0.209  2 2 0   0 
 9582437 14.055 10-10 6312.9 118.4 113.6 4.391 0.036 0.044 1.127 0.060 0.066  8 1     0 
 9582457 15.990  1-17 5479.1 114.8 111.4 3.962 0.080 0.077 1.018 0.084 0.081    1 0   0 
 9582483 15.917  2-17 5449.1 103.6  95.0 4.440 0.054 0.048 0.799 0.054 0.041    1 0   0 
 9582495 15.738  1-17 5391.0  99.0  95.5 4.534 0.030 0.044 0.863 0.044 0.057    1 0   0 
 9582496 15.618  1-17 5461.6 110.5  99.1 4.211 0.062 0.060 0.907 0.064 0.055  1 1 0   0 
 9582518 14.861  1-17 5034.2 112.3  98.2 3.799 0.049 0.056 0.970 0.085 0.093  0 1 0   0 
 9582543 13.730  1-17 5922.4 109.9 114.1 4.025 0.049 0.046 1.167 0.124 0.082    1 0   0 
 9582619 13.833  1-17 6385.7 118.5 118.2 4.356 0.021 0.032 1.192 0.042 0.063    1 0   0 
 9582633 15.232  4-17 5017.1  88.9  80.8 4.508 0.038 0.031 0.805 0.047 0.037  2 3 0   0 
 9582655 15.203  1-17 4974.9 103.0  90.8 3.676 0.066 0.075 1.031 0.136 0.134  0 1 0   0 
 9582692 13.502  0-17 6331.8 126.0 135.7 4.232 0.030 0.035 1.250 0.054 0.063    1 0   0 
 9582739 14.834  1-17 5515.0  89.8  94.6 4.439 0.033 0.039 1.016 0.050 0.059  0 1 0   0 
 9582748 15.897  2-17 5838.0 113.9 110.3 4.009 0.091 0.087 1.140 0.107 0.091    1 0   0 
 9582790 15.557  2-17 5860.0 289.0 353.0 4.489 0.070 0.210 0.986 0.147 0.147    2     1 
 9582815 15.547  1-17 4787.6 104.1  97.9 4.568 0.043 0.054 0.754 0.050 0.049  1 1     0 
 9582816 15.780  1-17 4903.2  87.8  84.1 4.603 0.022 0.029 0.741 0.035 0.040  0 1 0   0 
 9582827 15.703  1-17 3547.0  84.6  67.1 4.821 0.010 0.010 0.380 0.010 0.010  1 1 0   0 
 9582873 14.596  1-17 5652.2 109.0 105.2 4.338 0.042 0.042 1.004 0.068 0.068    1 0   0 
 9582928 15.712  2- 3 5753.6 109.8 105.5 4.409 0.050 0.060 0.976 0.066 0.072    1 0   0 
 9582932 15.879  1-17 4874.2  88.9  83.2 4.604 0.022 0.029 0.736 0.036 0.038  1 1 0   0 
 9583007 12.229  0-17 5830.2 122.2 117.7 4.381 0.040 0.040 0.893 0.069 0.063    1 0   0 
 9583023 15.333  1- 3 5604.4 117.7 111.8 4.063 0.059 0.055 1.006 0.076 0.071    1 0   0 
 9583049 15.754  1-17 5418.0  97.0  93.3 4.572 0.023 0.033 0.829 0.039 0.047    1 0   0 
 9583087 14.100 10-10 5963.8 120.4 109.4 4.234 0.041 0.043 1.096 0.074 0.083    1 0   0 
 9583094 15.363  1-17 5981.7 115.2 109.2 4.186 0.052 0.056 1.126 0.077 0.088  0 1 0   0 
 9583121 15.960  3- 5 4900.7  85.9  82.1 4.501 0.035 0.028 0.795 0.036 0.028  1 1 0   0 
 9583155 15.832  4-17 5427.2 105.3  97.0 4.407 0.060 0.057 0.885 0.066 0.058    1 0   0 
 9583176 14.100  1-17 5672.4 114.9 107.3 3.967 0.038 0.036 1.084 0.066 0.061    1 0   0 
 9583202 15.171  4-17 5648.9 109.5 106.9 4.379 0.052 0.054 0.947 0.072 0.071    1 0   0 
 9583270 15.730  2- 3 5164.2 121.4 119.5 4.057 0.415 0.490 0.879 0.331 0.083  0 1     0 
 9583284 15.999  2-17 5770.1 109.1 105.4 4.408 0.057 0.068 0.980 0.066 0.072    1 0   0 
 9583331 15.054  1-17 5642.8 114.0 108.7 4.226 0.050 0.050 0.963 0.075 0.071  6 1 0   0 
 9583352 15.432  1-17 5926.0 159.0 195.0 4.532 0.037 0.213 0.978 0.119 0.119  6 2     1 
 9583370 14.562  1-17 6036.7 109.1 108.0 4.388 0.033 0.043 1.071 0.058 0.074  1 1 0   0 
 9583406 15.970  1-17 5030.3 126.7 114.2 3.987 0.122 0.086 0.885 0.033 0.030  6 1 1   0 
 9583431 15.627  1-17 5548.7 116.0 110.4 4.120 0.064 0.064 0.960 0.073 0.069    1 0   0 
 9583535 15.749  1-17 5637.7 111.1 101.8 4.215 0.066 0.064 0.856 0.062 0.051    1 0   0 
 9583631 15.532  0-17 5831.9 115.4 111.0 4.051 0.040 0.038 0.978 0.070 0.062  2 1 0   0 
 9583738 15.922  1-17 5417.0 101.9  99.4 4.509 0.040 0.054 0.876 0.052 0.059    1 0   0 
 9583881 14.794  1-17 5451.3 100.7  89.7 4.302 0.043 0.040 0.892 0.062 0.052    1 0 0 0 
 9588279 15.734  1-17 4927.7  90.2  83.8 4.533 0.036 0.032 0.788 0.043 0.037  0 1 0   0 
 9588340 13.931  1-17 6098.4 123.2 119.5 3.889 0.055 0.038 1.244 0.137 0.066    1 0   0 
 9588350 15.527  4-17 5242.1 119.5 115.4 3.656 0.069 0.074 1.385 0.120 0.124    1 0   0 
 9588384 14.829  1-17 5708.5  98.3 103.0 4.127 0.041 0.052 1.142 0.085 0.081    1 0   0 
 9588392 12.789  2-15 6348.0 177.0 243.0 3.996 0.306 0.165 1.431 0.201 0.302    2     1 
 9588514 15.780  1-17 3840.1  81.7  74.5 4.699 0.013 0.013 0.532 0.013 0.013  6 1 0   0 
 9588516 15.764  4-17 5268.8 123.5 123.9 3.805 0.319 0.218 1.037 0.281 0.172  6 1     0 
 9588541 14.849  1-17 5901.4 118.0 114.2 4.184 0.048 0.048 1.006 0.082 0.071    1 0   0 
 9588570 14.261  1-17 5638.7 113.1 104.7 3.858 0.035 0.037 1.172 0.064 0.070    1 0   0 
 9588586 13.858  1-17 6002.2 114.4 120.7 3.739 0.035 0.032 1.302 0.057 0.059    1 0   0 
 9588589 14.577  1-17 6041.4 110.2 110.5 3.974 0.048 0.053 1.265 0.114 0.096    1 0   0 
 9588615 14.313  1-17 5544.0 100.6  99.7 4.462 0.036 0.045 0.917 0.060 0.067    1 0   0 
 9588639 14.836  1-17 5750.9 107.0 103.7 4.368 0.046 0.048 0.980 0.073 0.074    1 0   0 
 9588688 15.591  1-17 5282.9  96.8  88.2 4.477 0.047 0.047 0.853 0.057 0.053    1 0   0 
 9588700 15.811  2- 3 5833.8 113.2 108.8 4.466 0.039 0.051 0.974 0.057 0.064    1 0   0 
 9588728 12.400  0-17 5992.1 118.8 113.5 4.207 0.040 0.039 0.962 0.073 0.064  2 1 0   0 
 9588752 12.201  0-17 6286.0 118.4 107.7 3.857 0.028 0.040 1.555 0.066 0.131    1 0   0 
 9588788 15.734  1-17 5880.3 110.1 108.1 4.356 0.060 0.065 1.025 0.071 0.076    1 0   0 
 9588822 15.558  0-17 5290.6 118.7 130.8 3.393 0.029 0.048 1.866 0.067 0.122 2,3 2 0 1 0 
 9588833 15.166  1-17 5742.7 115.9 113.9 4.050 0.064 0.056 1.070 0.104 0.077    1 0   0 
 9588862 14.742  1-17 6093.2 118.0 117.0 4.252 0.043 0.045 1.137 0.071 0.081    1 0 1 0 
 9588880 14.703  1-17 4201.6  47.1  71.5 4.586 0.027 0.018 0.660 0.029 0.015  8 1 0   0 
 9588946 13.091  1-17 4840.4  76.3  69.9 4.576 0.023 0.029 0.779 0.033 0.041  2 3 0   0 
 9588968 13.270  0-17 6615.4 247.1 166.6 4.271 0.048 0.040 1.272 0.078 0.066    3 0   0 
 9588992 15.649  1-17 5186.7  97.8  91.2 4.544 0.032 0.041 0.824 0.044 0.053  0 1 0   0 
 9589132 15.445  4-17 5590.7 117.6 111.4 4.043 0.065 0.059 1.011 0.075 0.072    1 0   0 
 9589140 14.048  0-17 5054.9 106.7  89.2 2.221 0.132 0.117 1.038 0.348 0.232  2 2 0   0 
 9589153 15.549  1-17 4427.8  75.9  71.1 4.608 0.022 0.020 0.695 0.028 0.025  1 1 0   0 
 9589184 13.490  0-17 5500.6 119.1 115.5 3.663 0.029 0.031 1.294 0.063 0.072    1 0   0 
 9589217 13.572  0-17 6058.4 120.1 116.3 4.269 0.037 0.039 1.068 0.072 0.073    1 0   0 
 9589266 13.584  0-17 5710.9 108.6 114.1 3.908 0.035 0.033 1.158 0.061 0.062    1 0   0 
 9589313 15.460  1-17 4880.9  23.5  36.1 4.437 0.014 0.015 0.824 0.010 0.011  0 1 1   0 
 9589323 15.623  1-17 4960.0  84.8  81.0 4.530 0.032 0.040 0.861 0.041 0.044  1 1 0 0 0 
 9589350 13.807  1-17 5701.1 132.7  90.8 4.220 0.031 0.032 1.173 0.047 0.067    1 0   0 
 9589432 14.121  1-17 5888.3 110.7 111.7 4.367 0.033 0.039 1.088 0.063 0.072    1 0   0 
 9589524 14.767  1-17 4955.1  79.7  75.5 4.558 0.025 0.033 0.819 0.037 0.044  0 1 0 0 0 
 9589545 14.386  1-17 5924.1 108.1 108.5 4.125 0.040 0.050 1.134 0.084 0.093    1 0   0 
 9589562 15.382  1-17 5739.3 115.0 110.2 3.891 0.073 0.067 1.173 0.087 0.085    1 0   0 
 9589660 14.776  1-17 6180.3 122.1 112.4 4.299 0.047 0.047 1.152 0.066 0.078    1 0   0 
 9589688 15.447  1-17 5689.5 113.9 108.5 4.206 0.061 0.062 0.987 0.080 0.074    1 0   0 
 9589703 14.289 16-17 6272.5 132.4 122.2 4.073 0.039 0.042 1.313 0.063 0.080    1 0   0 
 9589709 15.469  1-17 5686.3 105.4 100.6 4.284 0.060 0.059 1.064 0.064 0.068    1 0   0 
 9589731 15.589  4-17 5980.7 111.4 108.3 4.375 0.051 0.063 1.053 0.068 0.075    1 0   0 
 9589737 13.817  1-17 6056.3 111.5 108.5 3.987 0.033 0.050 1.352 0.065 0.126    1 0   0 
 9589820 14.888  1-17 4881.9  84.7  79.7 4.517 0.031 0.022 0.787 0.040 0.029  1 1 0   0 
 9589921 15.609  1-17 5768.2 110.7 111.1 4.155 0.064 0.066 1.039 0.093 0.081    1 0   0 
 9589973 15.740  2-17 5421.9 108.2 100.9 4.421 0.061 0.060 0.884 0.065 0.058    1 0   0 
 9590050 14.311 16-17 6569.6 129.2 121.4 4.293 0.029 0.035 1.287 0.051 0.055    3 0   0 
 9590094 15.329  1-17 5926.4 106.7 104.6 4.413 0.039 0.050 1.027 0.059 0.071    1 0   0 
 9590131 15.384  1-17 5546.5 105.9 104.2 4.401 0.054 0.055 0.917 0.069 0.067    1 0   0 
 9590139 13.692  1-17 5778.5 115.8 106.3 3.901 0.036 0.035 1.141 0.065 0.063    1 0   0 
 9590151 14.603  1-17 5710.4 111.5 106.4 4.338 0.048 0.046 0.957 0.072 0.066    1 0   0 
 9590158 15.262  1-17 5596.3 110.5 105.7 4.203 0.055 0.054 0.952 0.073 0.068    1 0   0 
 9590159 15.729  4-17 5280.6 102.2  95.3 4.510 0.041 0.049 0.850 0.052 0.056    1 0   0 
 9590178 15.118  4-17 6206.1 123.6 121.7 4.129 0.053 0.056 1.252 0.068 0.089    1 0   0 
 9590185 14.856  1-17 6234.8 121.5 113.8 3.985 0.046 0.051 1.364 0.076 0.112    1 0   0 
 9590227 14.498  0-17 5451.1 107.4 108.1 3.859 0.027 0.030 1.200 0.048 0.061  2 1 0   0 
 9590249 15.784  1-17 4213.5  61.7  65.7 4.585 0.027 0.020 0.664 0.037 0.017  8 1 2   0 
 9590257 14.136  1-17 5862.0 104.3  99.5 4.500 0.019 0.030 0.958 0.035 0.053    1 0   0 
 9590280 14.903  1-17 5194.6  93.0  82.4 4.463 0.042 0.033 0.836 0.055 0.043  0 1 0   0 
 9590317 15.004  1-17 6050.9 118.1 115.8 4.295 0.049 0.049 1.104 0.073 0.080    1 0   0 
 9590322 15.503  1-17 5736.6 111.1 110.1 4.152 0.061 0.063 1.026 0.091 0.079    1 0   0 
 9590346 15.777  1-17 5229.6  93.4  83.7 4.428 0.052 0.044 0.843 0.052 0.039  0 1 0   0 
 9590381 12.990  0-17 6663.1 135.4 152.0 4.130 0.031 0.034 1.285 0.049 0.050    1 0   0 
 9590395 15.754  4-17 5108.0  93.5  85.9 4.493 0.045 0.040 0.820 0.049 0.041  1 1 0   0 
 9590405 13.523  0-17 5328.9 115.6 111.2 3.833 0.025 0.029 1.247 0.041 0.058    1 0   0 
 9590429 13.443  0-17 5009.9  92.1  83.5 3.490 0.075 0.080 1.034 0.174 0.161  0 2 0   0 
 9590478 14.469  1-17 5686.1 117.0 113.2 4.144 0.050 0.048 1.006 0.087 0.074    1 0   0 
 9590485 13.678  1-17 5484.8 114.2 108.7 3.820 0.034 0.037 1.167 0.066 0.072    1 0   0 
 9590523 14.670  1-17 6140.2 124.0 119.5 4.373 0.044 0.046 0.971 0.065 0.065    1 0   0 
 9590567 15.405  1-17 5384.9 120.0 114.7 3.911 0.058 0.058 1.026 0.076 0.077    1 0   0 
 9590620 15.596  4-17 4965.7  91.4  85.6 3.364 0.112 0.121 1.270 0.190 0.232  2 2 0   0 
 9590623 12.925  0-17 4954.0  97.6  87.6 3.601 0.050 0.065 1.328 0.119 0.163  2 1 0   0 
 9590736 12.377  0-17 6505.9 144.2 141.1 4.159 0.030 0.033 1.258 0.047 0.059    1 0   0 
 9590754 15.147  1-17 5136.3 113.8 105.0 3.717 0.054 0.070 1.138 0.109 0.133  0 1 0   0 
 9590798 14.477  1-17 6183.5 124.1 114.0 4.279 0.038 0.045 1.163 0.068 0.079    1 0   0 
 9590835 13.961  1-17 6272.6 138.9 133.8 4.167 0.036 0.035 1.278 0.057 0.062    1 0   0 
 9590867 15.325  1-17 5679.3 152.3 153.5 4.049 0.053 0.047 1.042 0.106 0.088    1 0   0 
 9590871 15.358  1-17 5585.5  99.7  96.5 4.512 0.029 0.042 0.907 0.046 0.056    1 0   0 
 9590895 14.907  1-17 5656.4  90.7  93.2 4.534 0.018 0.024 0.928 0.033 0.036    1 0   0 
 9590976 13.294  0-17 6143.3 116.2 109.1 4.013 0.032 0.048 1.279 0.064 0.112    1 0 0 0 
 9590999 15.356  1-17 5792.2 105.7 103.6 4.420 0.044 0.054 0.987 0.062 0.072    1 0   0 
 9591045 15.444  4-17 6104.0 116.9 114.6 3.940 0.080 0.082 1.322 0.127 0.114    1 0   0 
 9591070 14.361  1-17 6244.9 113.0 109.9 4.347 0.027 0.037 1.188 0.049 0.062  1 1 0   0 
 9591112 15.034  1-17 5738.3 113.9 110.6 4.174 0.051 0.053 1.018 0.088 0.078    1 0   0 
 9591133 15.793  2-17 5769.6 113.6 110.7 4.240 0.071 0.070 1.010 0.082 0.078    1 0   0 
 9591168 13.603  0-17 6144.4 120.2 111.0 3.982 0.034 0.050 1.328 0.069 0.119    1 0   0 
 9591181 15.051  1-17 5360.0 159.0 143.0 4.614 0.032 0.097 0.824 0.070 0.096  0 2     1 
 9591226 14.769  1-17 5587.7 113.2 108.5 4.198 0.048 0.047 0.949 0.073 0.067    1 0   0 
 9591324 14.428  1-17 6123.4 116.0 114.7 4.356 0.039 0.044 1.060 0.065 0.070    1 0   0 
 9591326 12.980  0-17 5157.4 112.3 105.7 3.712 0.040 0.053 1.158 0.090 0.109  0 1 0   0 
 9591363 15.784  2-17 5283.3 100.4  95.7 4.550 0.031 0.043 0.833 0.046 0.055    1 0   0 
 9591385 15.090  1-17 4862.1  86.3  79.7 4.555 0.031 0.030 0.773 0.040 0.037  1 1 0   0 
 9591403 15.538  1-17 5309.4  97.1  93.9 4.556 0.028 0.041 0.833 0.043 0.054  0 1 0   0 
 9591480 15.047  1-17 6069.2 120.0 109.4 4.170 0.056 0.053 1.172 0.071 0.092    1 0   0 
 9591503 15.929  0-17 6151.4 136.2 119.3 2.677 0.338 0.056 0.766 1.114 0.044 2,4 2 0   0 
 9591522 14.115  1-17 5787.3 102.0 107.3 4.013 0.041 0.051 1.271 0.092 0.096    1 0   0 
 9591560 14.619 14-17 3842.7  34.9  47.4 4.626 0.013 0.012 0.599 0.011 0.012  2 3 0   0 
 9591598 14.985  1-17 5696.6 105.0 102.5 4.461 0.035 0.046 0.953 0.055 0.067    1 0   0 
 9591646 14.853  1-17 6300.2 130.1 130.9 4.221 0.046 0.052 1.237 0.063 0.078    1 0   0 
 9591668 15.789  1-17 5637.1 113.7 108.8 4.359 0.127 0.209 0.947 0.088 0.075    1     0 
 9591728 14.886 16-17 5832.2 124.2 116.4 4.159 0.142 0.136 0.851 0.068 0.056  2 1     0 
 9591745 14.909 16-17 6297.7 120.9 119.2 4.326 0.038 0.046 1.180 0.061 0.073  1 1 0   0 
 9591810 14.947  1-17 5538.1 108.2  96.2 4.404 0.041 0.033 0.794 0.055 0.038    1 0   0 
 9591826 15.323  1-17 5303.4 104.0  97.8 4.543 0.028 0.041 0.845 0.042 0.056  0 1 0   0 
 9591861 15.268  1-17 4957.5  90.4  85.9 3.396 0.071 0.095 1.245 0.183 0.228  2 2 0   0 
 9591875 13.473  0-17 6861.8 145.8 141.5 4.098 0.034 0.033 1.482 0.079 0.066    2 0   0 
 9591915 15.587  1-17 5762.9 109.6 106.6 4.438 0.042 0.053 0.974 0.060 0.070    1 0   0 
 9591939 15.588  2-17 5280.4 100.1  86.0 4.395 0.047 0.038 0.853 0.054 0.038  1 1 0   0 
 9591977 15.213  1-17 5990.6 120.6 113.7 4.212 0.054 0.055 1.117 0.077 0.086    1 0   0 
 9591998 15.455  1-17 5787.2 111.3 110.7 4.497 0.039 0.050 0.874 0.048 0.052    1 0   0 
 9592091 14.879  1-17 5902.3 119.2 114.5 4.162 0.046 0.050 1.058 0.089 0.077    1 0   0 
 9592092 15.640  1-17 5525.0 112.9 106.5 4.320 0.059 0.057 0.912 0.069 0.062    1 0   0 
 9592145 15.484  1-17 6735.0 149.2 135.3 4.157 0.037 0.037 1.303 0.051 0.045  3 1 0   0 
 9592149 14.866  1-17 5719.6 124.6 112.9 3.904 0.049 0.046 1.157 0.072 0.073    1 0   0 
 9592150 15.225  1-17 4505.4  76.9  74.4 4.598 0.023 0.020 0.710 0.030 0.027  1 1 0   0 
 9592205 14.193  1-17 5902.3 115.5 112.9 4.319 0.042 0.044 1.040 0.075 0.077    1 0   0 
 9592213 15.808  4-17 5306.3 106.9  95.5 4.447 0.054 0.051 0.858 0.061 0.051  0 1 0   0 
 9592217 15.655  2-17 5630.3 103.0  98.9 4.513 0.029 0.041 0.912 0.047 0.056    1 0   0 
 9592239 14.993  1-17 5793.5 112.5 111.5 4.163 0.048 0.052 1.049 0.091 0.082    1 0   0 
 9592285 15.900  1-17 4959.0  96.0  88.1 4.557 0.032 0.036 0.784 0.042 0.043  0 1 0   0 
 9592298 15.195  1-17 5707.6 103.3 100.5 4.474 0.031 0.043 0.951 0.051 0.063    1 0   0 
 9592327 15.218  1-17 6021.0 110.9 109.5 4.029 0.060 0.070 1.230 0.098 0.103    1 0   0 
 9592333 15.225  1-17 6177.9 118.0 117.9 4.412 0.040 0.049 0.995 0.055 0.061    1 0   0 
 9592370 13.799  1-17 5980.4 109.2 105.5 4.126 0.029 0.039 1.223 0.060 0.092    1 0   0 
 9592390 15.181  1-17 5867.3 114.4 109.2 4.172 0.051 0.055 1.081 0.087 0.086    1 0   0 
 9592452 14.245  1-17 4957.4  99.6  85.0 3.594 0.069 0.069 0.992 0.151 0.128  0 1 0   0 
 9592465 15.087  1- 3 5095.4 104.7  96.0 4.562 0.043 0.061 0.790 0.055 0.057  0 1     0 
 9592502 15.231 14-17 5838.3 115.4 112.0 4.124 0.052 0.060 1.088 0.101 0.085    1 0   0 
 9592511 14.679  1-17 6481.2 123.0 118.0 4.347 0.025 0.033 1.220 0.045 0.057    1 0   0 
 9592519 16.338 10-14 5312.0 111.6 106.3 4.289 0.176 0.300 0.878 0.080 0.055  0 1     0 
 9592575 11.662  4-17 5618.2 125.7 122.4 3.774 0.097 0.094 1.247 0.127 0.120  3 1 0   0 
 9592593 13.962  1-17 6062.0 123.3 111.4 4.056 0.033 0.039 1.332 0.057 0.091    1 0   0 
 9592621 16.652 10-17 5440.0 180.0 180.0 4.497 0.055 0.165 0.931 0.082 0.090  0 2   1 1 
 9592625 12.275 10-17 4906.4  99.3  88.4 3.547 0.168 0.182 1.022 0.221 0.147  2 3     0 
 9592637 16.552 10-14 5378.7 112.3  96.7 4.218 0.102 0.104 0.889 0.060 0.046    1 0   0 
 9592665 15.459  1-17 5688.0 206.6 175.4 4.257 0.044 0.044 0.977 0.099 0.087    1 0   0 
 9592705 14.855  0-17 5899.5 100.2 106.6 3.931 0.036 0.048 1.352 0.113 0.090  3 1 0 1 0 
 9592716 15.736  2-17 5574.7 125.9 119.8 3.944 0.067 0.065 1.069 0.081 0.079    1 0   0 
 9592729 16.391 13-17 5653.9 111.6 105.7 4.518 0.037 0.049 0.904 0.056 0.058    1 0   0 
 9592735 12.494  0-17 6561.4 130.5 128.4 3.777 0.030 0.037 1.661 0.067 0.126    1 0   0 
 9592744 16.039 13-14 5618.8 116.6 115.2 4.398 0.065 0.071 0.937 0.069 0.070    1 0   0 
 9592746 15.752 14-14 5774.2 129.3 119.7 3.824 0.083 0.079 1.248 0.101 0.098  1 1 0   0 
 9592755 15.117  1-17 5811.7 123.5 120.4 4.183 0.048 0.050 1.049 0.092 0.086    1 0   0 
 9592761 16.198 13-17 5532.0 183.0 183.0 4.335 0.158 0.193 0.967 0.104 0.085    2     1 
 9592771 15.484  4-17 5514.7 133.0 120.5 4.304 0.173 0.254 0.921 0.111 0.076    1     0 
 9592806 13.578  0-17 6306.6 115.4 114.3 4.368 0.024 0.033 1.146 0.045 0.060    1 0   0 
 9592811 15.586  4-17 5828.3 118.8 115.7 4.106 0.061 0.069 1.090 0.106 0.086    1 0   0 
 9592818 14.549  1-17 5467.8 112.4 100.2 4.413 0.043 0.032 0.816 0.058 0.043  8 1 0   0 
 9592820 16.807 10-14 5035.4 127.1 119.6 4.483 0.065 0.075 0.814 0.046 0.044  0 1 1   0 
 9592825 15.961 14-14 4912.8 126.7  93.0 3.519 0.090 0.098 1.084 0.232 0.184  2 1 0   0 
 9592831 16.678 10-17 5158.5 110.8 102.5 4.513 0.049 0.056 0.824 0.051 0.049  0 1 0   0 
 9592850 16.400 10-14 5528.3 116.9 112.0 4.362 0.093 0.095 0.913 0.069 0.065  9 1 0   0 
 9592859 14.571 16-17 6295.0 118.1 117.5 4.363 0.031 0.039 1.120 0.052 0.064    1 0   0 
 9592873 15.801  2-17 5575.0 118.9 116.5 3.894 0.081 0.077 1.110 0.094 0.090    1 0   0 
 9592875 16.262 10-14 5381.7 119.3 108.6 4.402 0.120 0.262 0.877 0.080 0.062  1 1     0 
 9592880 15.948  5-17 5366.3 106.1 102.1 4.547 0.032 0.045 0.845 0.047 0.056    1 0   0 
 9592890 16.572 10-14 5032.8 127.7 113.3 3.921 0.250 0.133 0.886 0.074 0.049  0 1 0   0 
 9592902 16.887 10-17 4952.5 345.4 170.2 3.670 0.083 0.089 1.031 0.308 0.166  0 1     0 
 9592918 15.013  1-17 5734.9 119.6 116.4 4.170 0.049 0.050 1.018 0.090 0.078    1 0   0 
 9592928 12.916  0-17 5159.1  99.3  94.5 4.490 0.068 0.081 0.818 0.046 0.045    1     0 
 9592948 14.650  0-17 4877.8  67.4  65.0 3.389 0.045 0.033 0.849 0.082 0.044  2 2 0   0 
 9592998 16.802 10-17 5441.0 190.0 171.0 4.396 0.136 0.187 0.864 0.111 0.074  0 2     1 
 9592999 17.158 10-17 4598.0 101.4  95.5 4.585 0.034 0.036 0.727 0.039 0.039  0 1 1   0 
 9593071 12.956  1-17 6267.7 119.1 112.2 3.886 0.032 0.032 1.609 0.061 0.075    1 0   0 
 9593375 16.639 14-17 5791.0 175.0 192.0 4.324 0.162 0.180 0.932 0.137 0.095    2     1 
 9593392 16.779  3-17 4869.4 107.9 111.2 3.497 0.389 0.296 0.997 0.291 0.187  0 2     0 
 9593460 14.429  1-17 5830.4 116.4 108.2 4.229 0.038 0.039 1.165 0.058 0.074    1 0   0 
 9593486 15.553  7-14 6475.6 155.5 150.6 4.148 0.090 0.091 1.328 0.083 0.076  2 1 0   0 
 9593495 13.772 10-10 5696.0 186.0 186.0 4.288 0.225 0.184 0.884 0.125 0.083    2     1 
 9593514 17.134  6- 6 5103.0 155.0 139.0 3.503 0.630 0.252 1.188 0.186 0.278  0 2     1 
 9593526 15.217  1-17 5597.8  97.6  93.7 4.499 0.030 0.043 0.918 0.047 0.059    1 0   0 
 9593528 13.772 10-10 6334.0 135.7 134.3 3.974 0.063 0.056 1.085 0.070 0.071 2,3 1 0   0 
 9593542 17.042  3-14 5346.1 120.3 123.5 4.555 0.047 0.061 0.825 0.064 0.073  0 1     0 
 9593562 14.903  1-17 5529.2 113.2 109.1 4.224 0.048 0.047 0.944 0.067 0.062    1 0   0 
 9593576 14.630  1-17 5831.5 124.1 121.0 3.952 0.060 0.049 1.164 0.109 0.078    1 0   0 
 9593584 17.426  6-14 4893.0 175.0 175.0 4.615 0.032 0.059 0.778 0.061 0.081  1 2     1 
 9593606 15.815  5-17 6139.3 124.4 120.7 4.345 0.055 0.067 1.115 0.070 0.078    1 0   0 
 9593612 13.981  1-17 5325.3 111.4 102.2 3.785 0.041 0.043 0.852 0.060 0.058    1 0   0 
 9593616 16.808  6-17 4853.8 167.0 110.2 4.547 0.046 0.051 0.773 0.048 0.044  0 1 0   0 
 9593619 16.197  5-14 5269.2 185.2 115.7 4.483 0.051 0.048 0.853 0.066 0.057  0 1 0   0 
 9593621 13.534  0-17 5584.9  91.6  82.8 4.363 0.036 0.028 0.782 0.044 0.029    1 0   0 
 9593646 15.785  6-14 5143.3 139.5 124.6 3.755 0.077 0.085 1.078 0.127 0.127  0 1 0   0 
 9593667 17.439  8-14 4926.0 176.0 176.0 4.601 0.032 0.059 0.776 0.071 0.071  0 2     1 
 9593670 17.092  3- 4 5437.0 227.0 170.0 3.910 0.644 0.347 0.826 0.123 0.101  0 2     1 
 9593676 16.469  3-10 5442.4 124.0 109.0 4.189 0.124 0.108 0.910 0.074 0.060    1 0   0 
 9593696 16.757 14-17 5778.0 173.0 190.0 4.443 0.084 0.196 0.960 0.125 0.102    2     1 
 9593711 15.182  5-10 5965.0 109.6 117.6 4.058 0.054 0.066 1.185 0.099 0.098    1 0   0 
 9593719 17.230  8-14 5134.0 197.0 179.0 4.445 0.119 0.238 0.834 0.092 0.059  0 2     1 
 9593756 14.947  3-10 4959.6 113.8  97.1 3.595 0.870 0.349 0.958 0.347 0.180  2 1     0 
 9593762 16.193  3-17 5735.3 123.2 117.5 4.377 0.074 0.083 0.973 0.072 0.074    1 0   0 
 9593771 16.872  3-17 5261.8 108.3 101.9 4.442 0.078 0.085 0.849 0.054 0.047    1 0   0 
 9593773 15.725  2-17 5873.3 119.1 113.5 4.260 0.067 0.068 1.047 0.081 0.081    1 0   0 
 9593786 14.993  3-14 5914.0 195.0 195.0 4.051 0.405 0.135 0.986 0.142 0.129    2     1 
 9593791 15.591  3-12 6376.0 124.2 120.6 4.471 0.030 0.033 1.023 0.051 0.049    1 0   0 
 9593798 14.993  3- 4 5539.0 214.0 175.0 3.890 0.595 0.213 0.958 0.129 0.143    2     1 
 9593814 14.997  5-17 6295.0 128.5 130.8 4.239 0.053 0.050 1.268 0.061 0.066    1 0   0 
 9593823 17.552  6- 6 5792.0 175.0 192.0 4.234 0.236 0.172 0.924 0.139 0.092 11 2     1 
 9593837 15.819  4-17 5216.8 100.7  91.1 4.487 0.049 0.048 0.839 0.054 0.049  0 1 0   0 
 9593849 13.265  0-17 6411.5 125.6 119.0 3.843 0.033 0.033 1.645 0.074 0.077    1 0   0 
 9593850 17.169  6-14 4497.0 157.0 157.0 4.609 0.056 0.024 0.648 0.072 0.054  1 2     1 
 9593851 16.499  6-14 4783.0  95.1  89.7 4.558 0.036 0.036 0.761 0.039 0.037  0 1 0   0 
 9593906 15.944  6-14 5043.5 107.9  93.8 3.541 0.105 0.120 1.232 0.166 0.198  0 1 0   0 
 9593913 17.550  7-17 3802.1  85.8  84.5 4.725 0.026 0.026 0.501 0.029 0.030  0 1 0   0 
 9593919 15.226  1-17 5644.0 106.3 104.6 4.453 0.040 0.050 0.941 0.059 0.067    1 0   0 
 9593934 14.600  1-17 5764.5 119.7 118.9 4.097 0.052 0.050 1.061 0.111 0.080    1 0   0 
 9593941 16.713  3-14 5373.8 154.0 151.3 4.052 0.120 0.115 0.935 0.098 0.080    1     0 
 9593954 18.109  6- 6 4048.9  93.6  98.2 4.639 0.031 0.029 0.600 0.027 0.030  0 1 0   0 
 9593962 15.830  5-14 5477.0 122.8 114.5 4.155 0.066 0.065 0.924 0.069 0.062    1 0   0 
 9593965 16.378  6-14 5055.0  99.6  96.9 4.464 0.051 0.047 0.819 0.040 0.035  0 1 0   0 
 9593989 14.654  1-17 5850.8 123.4 123.2 3.994 0.061 0.048 1.146 0.133 0.080    1 0   0 
 9594029 13.936  1-17 6014.0 162.0 180.0 4.494 0.052 0.221 1.043 0.126 0.139  1 2     1 
 9594035 16.459 14-17 5723.6 119.6 114.2 4.357 0.091 0.102 0.972 0.075 0.073    1 0   0 
 9594038 13.989  1-17 6700.2 132.6 126.1 4.321 0.021 0.026 1.293 0.039 0.045    1 0   0 
 9594068 16.666  3-12 5242.1 109.2 101.2 4.502 0.055 0.069 0.839 0.054 0.052  0 1 0   0 
 9594081 17.528  7-17 5463.0 197.0 180.0 4.499 0.069 0.150 0.860 0.101 0.082  0 2     1 
 9594116 16.711 14-17 5734.0 161.0 202.0 4.538 0.046 0.184 0.982 0.102 0.125    2     1 
 9594123 15.611  2-17 5586.8 121.3 116.9 4.056 0.232 0.223 1.008 0.160 0.105    1     0 
 9594134 18.545  6- 6 3770.2  77.6  78.2 4.761 0.026 0.027 0.460 0.030 0.031  0 1 0   0 
 9594184 16.523  6-17 4828.1 116.1 130.3 4.556 0.034 0.037 0.768 0.043 0.040  6 1 0   0 
 9594194 16.561  3-14 5426.9 124.6 114.7 4.262 0.103 0.112 0.895 0.068 0.055    1 0   0 
 9594204 13.798  1-17 5947.1 185.8 159.7 3.968 0.054 0.049 1.344 0.121 0.150  1 1 0   0 
 9594205 16.684 14-17 5850.0 162.0 203.0 4.485 0.052 0.221 1.050 0.125 0.137    2     1 
 9594208 15.615  2- 3 5825.8 148.8 130.3 4.284 0.058 0.053 1.021 0.088 0.084    1 0   0 
 9594212 15.082  1-17 6157.1 123.6 117.3 4.273 0.050 0.054 1.155 0.070 0.080    1 0   0 
 9594227 15.128 10-10 5222.0 135.3 120.5 3.634 0.059 0.074 1.314 0.108 0.144  0 1 0   0 
 9594242 16.619  3-10 5341.7 129.4 123.8 3.960 0.147 0.134 0.964 0.121 0.089  0 1 0   0 
 9594275 16.550  3-17 5293.8 190.8 137.2 4.518 0.049 0.059 0.847 0.067 0.064  0 1 0   0 
 9594283 15.107  3-14 6626.8 141.0 130.2 4.143 0.058 0.058 1.374 0.076 0.065  6 1 0   0 
 9594288 15.421  4-17 6099.9 183.2 175.8 4.367 0.036 0.044 1.099 0.076 0.089  0 1 0   0 
 9594308 17.744  6-14 4189.3  79.4  74.5 4.621 0.032 0.028 0.638 0.036 0.029  0 1 0   0 
 9594311 17.630  6-14 4586.0 165.0 165.0 4.597 0.054 0.027 0.670 0.081 0.054  1 2     1 
 9594316 15.339  5-12 6449.7 181.9 171.0 4.427 0.029 0.045 1.093 0.086 0.058    1 0   0 
 9594329 14.626  1-17 5440.6 109.4 103.1 4.413 0.045 0.044 0.888 0.069 0.060  0 1 0   0 
 9594335 17.083  3- 4 5530.0 182.0 182.0 4.563 0.030 0.170 0.939 0.081 0.112  0 2     1 
 9594337 17.018  6-10 4120.5  55.6  81.9 4.652 0.032 0.025 0.597 0.022 0.023  0 1 0   0 
 9594357 13.344  0-17 6116.9 119.3 119.4 4.229 0.037 0.040 1.065 0.071 0.075    1 0   0 
 9594364 15.717  2-17 4928.0 133.7 125.7 4.566 0.044 0.060 0.769 0.054 0.057  1 1     0 
 9594379 16.211  3-17 5382.2 109.9 105.2 4.560 0.040 0.055 0.827 0.062 0.065    1     0 
 9594395 16.890  3-17 5467.0 172.0 191.0 4.578 0.032 0.128 0.906 0.073 0.110  0 2     1 
 9594439 12.879  0-17 6478.2 131.7 124.9 4.365 0.041 0.049 1.152 0.061 0.062    1     0 
 9594460 12.222  0-17 6044.9 119.2 109.7 4.040 0.030 0.032 1.379 0.053 0.071    1 0   0 
 9594472 16.993  6-17 4958.0 176.0 176.0 4.611 0.030 0.065 0.800 0.057 0.085  1 2     1 
 9594477 13.537  1-17 6773.1 141.2 148.1 4.184 0.033 0.032 1.335 0.060 0.048    3 0   0 
 9594499 15.971  3-14 5068.0 118.7  95.4 3.416 0.156 0.168 1.355 0.203 0.217  0 2     0 
 9594500 13.946  1-17 6450.3 154.1 149.8 3.930 0.043 0.034 1.224 0.120 0.063    1 0   0 
 9594509 16.567  3-17 5227.0 183.0 183.0 4.566 0.082 0.060 0.676 0.088 0.038  0 2     1 
 9594510 16.441  6- 8 4268.9 105.4  95.0 4.633 0.039 0.034 0.648 0.045 0.045  1 1     0 
 9594515 16.964  3-17 4861.7 107.1 103.0 4.558 0.041 0.047 0.768 0.044 0.045  1 1 0   0 
 9594526 15.576  3- 7 6126.0 450.9 163.6 4.003 0.059 0.052 1.319 0.155 0.148    1 0   0 
 9594544 15.226 16-17 5823.2 118.3 114.7 4.395 0.043 0.051 1.002 0.070 0.077    1 0   0 
 9594545 17.123  3- 4 5322.0 204.0 185.0 4.496 0.105 0.105 0.759 0.113 0.061  0 2     1 
 9594553 13.136  0- 1 6434.1 134.4 123.7 4.236 0.035 0.036 1.277 0.062 0.062    1 0   0 
 9594632 15.506  1-17 5774.3 120.9 121.2 4.151 0.057 0.062 1.044 0.098 0.084  0 1 0   0 
 9594639 14.993  3-10 5529.0 194.0 155.0 3.620 1.065 0.355 0.761 0.227 0.105    2     1 
 9594647 13.846  1-17 6115.8 116.7 116.0 4.269 0.033 0.044 1.140 0.073 0.079    1 0   0 
 9594671 16.676  7-12 4226.4  82.7  58.6 4.653 0.023 0.031 0.628 0.022 0.020  0 1 0   0 
 9594674 14.310  1-17 5594.7 120.9 116.3 3.904 0.039 0.042 1.112 0.067 0.069    1 0   0 
 9594681 14.250  1-17 5659.1 100.7 100.3 4.412 0.039 0.043 0.992 0.063 0.068    1 0   0 
 9594695 14.024  3-17 6584.0 164.0 258.0 4.348 0.067 0.202 1.252 0.187 0.187    2     1 
 9594709 14.993  6-14 4829.5  91.7  78.2 3.584 0.108 0.116 0.952 0.153 0.088  2 1 0   0 
 9594720 15.537 14-17 5432.0 206.0 187.0 4.599 0.040 0.120 0.802 0.093 0.076  4 2     1 
 9594723 15.402  1-17 4398.7  80.1  73.9 4.625 0.019 0.020 0.676 0.025 0.024  2 1 0   0 
 9594729 16.285  6-14 4660.2  92.0  86.1 4.573 0.030 0.028 0.742 0.035 0.033  0 1 0   0 
 9594734 13.850  1-17 5538.8 125.9 111.7 3.972 0.036 0.032 1.136 0.051 0.056    1 0   0 
 9594764 15.115  5-10 5839.1 127.0 123.6 4.009 0.065 0.058 1.136 0.123 0.083    1 0   0 
 9594775 15.818  3-12 5935.8 123.2 115.4 4.199 0.073 0.071 1.097 0.087 0.087    1 0   0 
 9594779 14.700  1-17 5889.6 111.4 110.0 4.439 0.040 0.045 0.921 0.060 0.061    1 0   0 
 9594781 16.536 14-17 5780.0 173.0 190.0 4.533 0.058 0.173 0.863 0.106 0.087    2     1 
 9594792 16.010  3-17 5586.2 114.9 109.1 4.128 0.082 0.082 0.973 0.078 0.073  1 1 0   0 
 9594800 15.954  5-17 5505.6 115.2 113.0 4.443 0.056 0.065 0.905 0.063 0.065    1 0   0 
 9594881 15.648  2-17 5616.1 119.8 113.9 4.156 0.064 0.062 0.973 0.080 0.073    1 0   0 
 9594912 16.750  3-17 5192.3 105.6  98.8 4.487 0.061 0.067 0.833 0.051 0.047    1 0   0 
 9594913 15.792  4-17 5195.7  95.7  86.7 4.463 0.048 0.041 0.836 0.054 0.043    1 0   0 
 9594937 15.537  1-17 5322.6 147.8 164.6 3.358 0.038 0.060 1.802 0.086 0.177  2 2 0   0 
 9594958 15.744  2-17 5730.3 115.5 110.6 4.385 0.056 0.062 0.972 0.071 0.074    1 0   0 
 9594966 15.184  3- 4 5680.0 186.0 169.0 4.281 0.236 0.193 0.849 0.133 0.071    2     1 
 9594975 15.848 14-17 5842.2 113.4 110.2 4.402 0.053 0.065 1.003 0.066 0.073    1 0   0 
 9594983 15.184  6-12 4844.1  95.0  83.8 3.534 0.213 0.226 0.960 0.215 0.108  2 3     0 
 9594985 16.460  3-17 5619.0 116.8 112.4 4.309 0.097 0.096 0.945 0.073 0.070    1 0   0 
 9594986 17.531  6-14 4373.9 100.7  95.9 4.622 0.030 0.031 0.673 0.039 0.038  0 1 0   0 
 9594989 14.297  1-17 6045.8 116.2 114.4 4.429 0.036 0.041 0.947 0.058 0.061    1 0   0 
 9594993 16.029  3-10 5694.4 119.1 113.4 4.264 0.077 0.077 0.976 0.078 0.075    1 0   0 
 9595001 16.651 14-17 5411.2 126.0 121.6 3.891 0.164 0.145 1.041 0.168 0.123    1     0 
 9595010 15.903  5-12 5399.5 123.9 117.7 3.994 0.067 0.066 0.967 0.072 0.072  0 1 0   0 
 9595022 18.567  6- 6 3672.3 109.6  99.5 4.742 0.043 0.046 0.469 0.053 0.053  0 1     0 
 9595034 14.423  1-17 6060.8 106.2 106.2 4.394 0.027 0.037 1.097 0.049 0.063    1 0   0 
 9595104 16.778  6-12 5200.2  96.9  97.7 4.381 0.077 0.092 0.851 0.040 0.038  0 1 0   0 
 9595149 17.119  3- 4 4877.7 115.8 111.4 4.528 0.048 0.049 0.784 0.042 0.041  0 1 0   0 
 9595155 14.443 14-17 6394.2 140.0 130.0 4.088 0.036 0.037 1.258 0.055 0.082    1 0   0 
 9595160 16.461  3-17 5817.0 184.0 204.0 4.485 0.054 0.202 0.999 0.126 0.126    2     1 
 9595167 16.695  8-17 5423.0 180.0 180.0 4.487 0.069 0.161 0.909 0.090 0.082  0 2     1 
 9595178 15.293  0-17 5519.7 104.2  96.5 4.322 0.032 0.034 1.034 0.051 0.052  2 1 0   0 
 9595184 17.147  6-14 4430.2 110.0 108.0 4.615 0.035 0.036 0.684 0.044 0.045  1 1     0 
 9595212 16.028 14-17 5722.1 120.2 114.3 4.319 0.067 0.064 0.976 0.076 0.075    1 0   0 
 9595215 16.610  6-17 5424.4 117.3 102.0 4.310 0.090 0.091 0.889 0.064 0.052  0 1 0   0 
 9595216 15.307  3-17 5966.3 127.0 128.7 3.865 0.074 0.069 1.290 0.142 0.092    1 0   0 
 9595225 16.465  3-17 5790.0 184.0 204.0 4.528 0.037 0.212 0.998 0.116 0.127  1 2     1 
 9595244 17.521  9-12 5102.0 180.0 180.0 4.484 0.095 0.105 0.791 0.099 0.057  0 2     1 
 9595275 16.353  5-17 5074.3  96.7  88.3 4.528 0.044 0.049 0.808 0.047 0.045  0 1 0   0 
 9595276 15.805  6-10 5252.6 131.4 123.5 3.884 0.060 0.063 0.997 0.080 0.083  0 1 0   0 
 9595283 15.404  6-14 5924.6 122.0 121.2 3.971 0.067 0.061 1.198 0.125 0.086    1 0   0 
 9595288 17.343  6-14 4246.7  88.3  63.6 4.612 0.029 0.026 0.664 0.036 0.029  0 1 0   0 
 9595324 15.725 10-10 5190.1  87.0  86.8 4.145 0.065 0.067 0.886 0.025 0.023  0 1 1   0 
 9595340 16.403  3-17 5811.6 119.2 115.1 4.351 0.075 0.081 1.002 0.074 0.076    1 0   0 
 9595343 16.068  6-17 4815.2  95.1  93.7 3.018 0.172 0.173 1.259 0.297 0.280  0 2     0 
 9595347 15.521  1-17 5314.4  94.1  92.1 4.651 0.022 0.022 0.715 0.026 0.033    1     0 
 9595353 16.610  6-17 5194.3 110.3 102.1 4.517 0.047 0.057 0.829 0.051 0.051  0 1 0   0 
 9595357 15.823  5-17 5219.3  83.3  74.1 4.355 0.042 0.043 0.855 0.036 0.028  0 1 0   0 
 9595395 16.600  5-10 5034.1 120.2 103.7 3.688 0.119 0.129 1.051 0.179 0.147  0 1 0   0 
 9595408 14.680 10-10 6468.5 137.7 129.2 3.980 0.052 0.043 1.166 0.086 0.057    1 0   0 
 9595413 15.932  5- 5 5955.7 122.8 115.9 4.218 0.070 0.070 1.097 0.083 0.086    1 0   0 
 9595421 15.115  1-17 5873.0 174.0 208.0 4.421 0.060 0.192 1.163 0.112 0.150    2     1 
 9595428 15.584  6-14 5296.0 214.0 192.0 3.612 0.840 0.210 1.566 0.225 0.675  0 2     1 
 9595436 15.596  2-17 5536.2 400.5 156.8 4.335 0.137 0.097 0.931 0.153 0.086    1     0 
 9595442 16.251  6-14 4558.3  82.9  78.6 4.581 0.027 0.024 0.728 0.032 0.029  0 1 0   0 
 9595448 15.343  6-10 4947.5  91.5  87.3 3.295 0.100 0.110 1.294 0.199 0.240  0 2 0   0 
 9595451 15.662 14-17 6238.7 118.9 117.5 4.381 0.037 0.047 1.123 0.059 0.069    1 0   0 
 9595460 16.394  6-14 4986.8 103.0  91.7 3.447 0.140 0.153 1.229 0.194 0.221  0 2 0   0 
 9595463 16.506  6-14 5342.9 113.2  98.9 4.168 0.093 0.093 0.888 0.056 0.042  1 1 0   0 
 9595467 14.909  5-10 5760.0 134.9 126.9 3.982 0.045 0.042 1.069 0.075 0.069    1 0   0 
 9595473 14.351  1-17 6578.9 136.9 129.3 3.987 0.035 0.036 1.382 0.066 0.070    1 0   0 
 9595478 16.440  6-14 4946.8  97.1  90.0 3.350 0.178 0.187 1.237 0.221 0.240  7 2     0 
 9595479 16.221  6-17 4940.5 105.1  91.6 3.605 0.095 0.107 1.046 0.174 0.152  7 1 0   0 
 9595491 17.290 13-14 5311.0 185.0 185.0 4.553 0.040 0.120 0.871 0.078 0.086  0 2     1 
 9595492 16.725 14-17 5453.0 189.0 189.0 4.447 0.131 0.160 0.769 0.122 0.061  0 2     1 
 9595495 14.607  3-16 5616.1  98.9  95.5 4.461 0.035 0.043 0.935 0.058 0.067    1 0   0 
 9595524 16.469  6-14 4591.8  86.2  81.7 4.574 0.030 0.026 0.736 0.033 0.031  1 1 0   0 
 9595553 13.439  6-17 5610.6 101.6 100.9 4.421 0.045 0.050 0.935 0.067 0.069  2 1 0   0 
 9595565 14.763  1-17 6338.5 133.3 123.2 4.109 0.040 0.041 1.282 0.057 0.066    1 0   0 
 9595585 15.280  5-10 5338.4 132.2 124.0 3.757 0.055 0.059 1.194 0.095 0.105  1 1 0   0 
 9595588 16.230 10-10 5581.5 127.8 124.4 3.835 0.101 0.094 1.169 0.119 0.111    1 0   0 
 9595597 14.396  1-17 5339.2 117.6 107.9 3.864 0.040 0.043 1.059 0.070 0.076  0 1 0   0 
 9595600 15.105  4-17 5918.6 133.6 161.7 4.156 0.041 0.045 1.110 0.089 0.104  7 1 0   0 
 9595603 15.190  3-17 5919.3 123.6 119.7 3.996 0.062 0.054 1.181 0.130 0.087    1 0   0 
 9595607 13.394  0-17 6549.3 128.8 143.2 4.221 0.032 0.030 1.297 0.060 0.048    3 0   0 
 9595608 15.629  1-17 5878.2 121.2 116.6 4.207 0.069 0.068 1.068 0.086 0.086    1 0   0 
 9595618 16.883  6-17 4828.1  91.5  80.3 3.504 0.149 0.163 0.973 0.193 0.107  0 1     0 
 9595626 17.552 10-14 3901.0  82.4  80.7 4.677 0.020 0.020 0.556 0.021 0.021  0 1 0   0 
 9595638 15.975  1-17 4717.3  88.0  82.9 4.623 0.021 0.026 0.700 0.033 0.034  7 1 0   0 
 9595669 15.848  1-17 5936.0 122.2 115.9 4.189 0.068 0.067 1.102 0.087 0.088    1 0   0 
 9595686 15.361  1-17 5279.0 134.2 127.3 3.879 0.050 0.055 1.016 0.075 0.081  0 1     0 
 9595696 16.430  5-10 5718.8 127.3 123.3 4.015 0.099 0.090 1.081 0.100 0.088  0 1 0   0 
 9595701 14.517  1-17 5999.5 140.6 114.6 4.130 0.033 0.043 1.174 0.076 0.101    1 0   0 
 9595706 16.529  5-14 4989.2  96.8  88.9 4.526 0.045 0.046 0.797 0.045 0.041  0 1 0   0 
 9595717 16.719  5-14 4818.8 116.3 154.5 3.546 0.967 0.333 0.919 0.284 0.200  0 1     0 
 9595728 15.736  5-14 6137.2 126.7 114.9 4.021 0.064 0.068 1.292 0.089 0.109    1 0   0 
 9595778 15.751  6-17 5618.8 112.8 110.1 4.352 0.060 0.059 0.938 0.073 0.069    1 0   0 
 9595792 14.522  5- 5 6053.1 106.9 103.3 4.421 0.026 0.037 1.057 0.047 0.065    1 0   0 
 9595810 13.731  1-17 5710.7 114.0 111.5 4.042 0.052 0.041 1.058 0.093 0.072    1 0   0 
 9595823 16.680 10-14 5415.0 187.0 168.0 4.493 0.074 0.147 0.875 0.090 0.081  0 2     1 
 9595849 17.277 10-14 4562.0 160.0 176.0 4.636 0.048 0.032 0.620 0.070 0.051  1 2     1 
 9595874 16.397 14-17 5448.3 113.2 104.6 4.395 0.072 0.069 0.890 0.066 0.059    1 0   0 
 9595877 15.989  2-17 6038.6 115.4 111.6 4.165 0.085 0.078 1.155 0.086 0.092    1 0   0 
 9595914 16.201 10-17 4788.4  91.2  86.2 3.157 0.160 0.161 1.094 0.257 0.196  2 2 0   0 
 9595922 15.786 14-17 5554.4 108.0 121.4 4.107 0.060 0.066 1.094 0.096 0.063  2 3 0   0 
 9595969 15.738  1-17 5988.5 121.1 115.7 4.290 0.066 0.066 1.082 0.075 0.081    1 0   0 
 9595972 13.694  1-17 5964.4 118.8 115.2 4.215 0.041 0.039 0.932 0.070 0.061    1 0   0 
 9595979 14.567  1-17 5684.3 107.3 104.0 4.499 0.037 0.042 0.840 0.052 0.053    1 0   0 
 9595993 16.740 10-17 5436.0 180.0 180.0 4.526 0.040 0.160 0.968 0.074 0.101  0 2     1 
 9595996 15.518 13-17 5427.7 129.2 128.1 3.592 0.067 0.072 1.466 0.123 0.131    1 0   0 
 9596022 15.163  4-17 5917.5 118.4 114.7 4.309 0.048 0.049 1.049 0.076 0.079    1 0   0 
 9596033 15.296  4-17 5240.4 105.8  98.3 4.433 0.043 0.039 0.844 0.057 0.042  0 1 0   0 
 9596037 15.171  1-17 6422.1 129.7 125.4 3.958 0.033 0.034 1.448 0.076 0.076  3 1 0   0 
 9596064 16.269 13-17 5023.3  92.7  86.5 4.565 0.031 0.040 0.786 0.043 0.047  0 1 0 1 0 
 9596065 13.185 10-14 4761.3 101.0  95.0 4.569 0.036 0.038 0.753 0.041 0.040  2 3 0   0 
 9596076 15.094  1-17 5061.0  86.7  81.4 4.548 0.030 0.035 0.805 0.042 0.048  1 1 0   0 
 9596084 15.730  1-17 5732.1 124.1 118.7 4.001 0.074 0.063 1.093 0.094 0.079    1 0   0 
 9596089 13.532 10-10 5081.9 126.2 103.1 4.426 0.058 0.095 0.834 0.041 0.037  3 1 0   0 
 9596117 15.963  4-17 5617.7 120.2 114.1 4.182 0.065 0.064 0.966 0.077 0.072    1 0   0 
 9596147 15.405  4-17 5345.8 102.6  94.7 4.465 0.047 0.047 0.867 0.061 0.057  1 1 0   0 
 9596152 15.117  1-17 5546.3  99.2  96.0 4.572 0.032 0.031 0.836 0.046 0.055    1     0 
 9596182 14.972  1-17 5801.0 162.0 223.0 4.444 0.052 0.208 1.131 0.112 0.137    2     1 
 9596183 16.030 14-17 5267.2  86.4  77.0 4.306 0.050 0.054 0.867 0.037 0.029  8 1 0   0 
 9596187 10.236  1-17 6183.0 169.0 206.0 4.407 0.090 0.195 0.969 0.136 0.111  3 2     1 
 9596199 15.834  4-17 5942.4 118.2 114.5 4.335 0.059 0.062 1.052 0.073 0.078    1 0   0 
 9596213 13.054  0-17 6546.7 129.0 128.2 3.873 0.032 0.032 1.572 0.079 0.078    1 0   0 
 9596235 16.817 10-17 5402.0 187.0 168.0 4.418 0.128 0.176 0.831 0.109 0.069  0 2     1 
 9596250 15.376  4-17 5861.3 119.4 115.4 4.285 0.078 0.075 1.034 0.081 0.081    1 0   0 
 9596251 15.935  1-17 5731.6 150.4 183.2 4.413 0.042 0.051 0.970 0.077 0.082    1 0   0 
 9596252 14.854  1-17 5543.3 101.0 100.6 4.443 0.041 0.048 0.917 0.064 0.068    1 0   0 
 9596258 15.489  1-17 5479.3  96.7  97.2 4.497 0.036 0.049 0.895 0.051 0.061    1 0   0 
 9596267 13.381  0-17 6756.0 144.9 137.2 4.190 0.033 0.032 1.384 0.074 0.062    3 0   0 
 9596297 15.459  4-17 5684.7 109.6 104.7 4.354 0.054 0.054 0.959 0.073 0.072    1 0   0 
 9596311 15.160  1-17 5730.9 112.3 107.7 4.260 0.051 0.053 0.989 0.076 0.074    1 0   0 
 9596348 13.907  1-17 6292.4 119.0 113.3 3.858 0.032 0.049 1.523 0.069 0.152    1 0   0 
 9596364 15.858  1-17 5221.7  99.2  89.8 4.459 0.048 0.043 0.841 0.056 0.045    1 0   0 
 9596471 12.580  0-17 6037.0 104.7 106.4 4.140 0.031 0.038 1.175 0.062 0.089    1 0   0 
 9596477 15.690  1-17 5942.7 116.3 112.6 4.163 0.068 0.068 1.117 0.088 0.090    1 0   0 
 9596478 15.639  2-17 5788.4 113.4 108.2 4.329 0.058 0.058 0.998 0.075 0.076    1 0   0 
 9596489 15.522  2-17 5934.9 146.8 121.9 4.297 0.055 0.049 1.060 0.084 0.083    1 0   0 
 9596504 11.119  0-17 6405.9 129.3 118.0 4.090 0.028 0.027 1.458 0.060 0.060    1 0   0 
 9596530 12.837  0-17 5803.3 117.7 112.0 4.196 0.041 0.039 0.855 0.061 0.050    1 0   0 
 9596531 15.150  1-17 5121.9  87.3  79.7 4.495 0.039 0.034 0.823 0.052 0.043    1 0   0 
 9596563 14.129 10-10 5999.6 115.0 110.1 4.210 0.036 0.043 1.122 0.071 0.086    1 0   0 
 9596577 10.236  0-17 4881.5  81.9  70.4 3.664 0.052 0.045 0.921 0.102 0.075  2 1 0   0 
 9596609 15.809  1-17 4757.7  81.4  75.8 4.566 0.029 0.024 0.737 0.036 0.030  1 1 0   0 
 9596627 15.058  1-17 6541.3 134.5 132.1 4.005 0.054 0.055 1.442 0.084 0.082    1 0   0 
 9596705 13.233  0-17 5215.1 108.0  93.5 3.740 0.042 0.045 0.866 0.069 0.068    1 0   0 
 9596716 15.378  1-17 5829.0 117.3 113.7 4.281 0.052 0.054 1.022 0.077 0.078    1 0   0 
 9596733 14.533 16-17 6251.0 196.0 261.0 4.377 0.090 0.210 1.064 0.187 0.125  1 2     1 
 9596818 15.844  1-17 5550.0 214.0 195.0 3.705 0.915 0.305 0.875 0.231 0.168  2 2     1 
 9596820 13.490  1-17 6595.5 134.1 130.7 4.006 0.033 0.035 1.462 0.076 0.078    3 0 1 0 
 9596824 15.263  1-17 5631.3 151.1 134.9 4.222 0.044 0.043 0.961 0.085 0.076    1 0   0 
 9596826 15.759  2-17 5564.6 120.1 115.5 3.956 0.068 0.064 1.055 0.079 0.078    1 0   0 
 9596847 15.844  0-17 5971.3 102.9 115.1 3.335 0.019 0.028 1.979 0.050 0.057  2 2 0   0 
 9596892 15.919  1-17 5706.2 117.7 113.2 4.230 0.066 0.066 0.987 0.080 0.075    1 0 1 0 
 9596937 15.876  2-17 6273.3 132.7 129.7 4.189 0.083 0.080 1.240 0.074 0.088    1 0   0 
 9596988 14.039  1-17 5850.6 123.2 116.2 4.068 0.049 0.046 1.114 0.121 0.084    1 0   0 
 9597029 12.611  0-17 5664.5 102.9  99.3 4.340 0.039 0.039 1.014 0.066 0.067    1 0   0 
 9597056 15.826  1-17 5657.4 171.9 155.1 4.569 0.023 0.034 0.852 0.047 0.042    1 0   0 
 9597078 14.902  1-17 5982.3 125.3 120.8 4.268 0.044 0.048 1.088 0.076 0.083    1 0   0 
 9597089 14.642  1-17 5767.0 138.0 172.0 4.559 0.032 0.168 0.927 0.100 0.110    2     1 
 9597114 15.460  1-17 5842.9 115.1 113.1 4.206 0.053 0.055 1.053 0.083 0.082    1 0   0 
 9597144 15.264  1-17 5733.4 116.7 118.0 4.104 0.056 0.056 1.044 0.101 0.079    1 0   0 
 9597199 15.439  1-17 5573.1 116.9 114.7 3.813 0.053 0.053 1.198 0.079 0.086    1 0   0 
 9597242 15.758  4-17 6045.0 189.0 232.0 4.327 0.148 0.198 1.012 0.165 0.120    2     1 
 9597292 14.430  1-17 5495.8 117.8 108.9 4.046 0.044 0.042 0.971 0.068 0.065    1 0   0 
 9597332 13.124  1-17 6414.0 154.0 193.0 4.424 0.063 0.147 1.115 0.131 0.144    2     1 
 9597338 13.130  1-17 6298.7 123.0 126.9 4.079 0.032 0.035 1.316 0.063 0.072    1 0   0 
 9597345 13.967  1-17 5622.7  87.0  96.8 4.421 0.029 0.037 1.058 0.052 0.060  0 1 0 0 0 
 9597405 15.188  1-17 5765.0 112.1 109.7 4.216 0.049 0.052 1.015 0.082 0.078  1 1 0   0 
 9597411 15.758  1-17 5931.9 119.6 116.8 3.929 0.044 0.042 1.095 0.069 0.067  3 1 0   0 
 9597428 14.618  1-17 5243.7  92.5  88.3 4.565 0.025 0.035 0.804 0.036 0.048  1 1 0   0 
 9597486 13.039  0-17 4926.5 101.2  91.0 3.746 0.046 0.061 1.083 0.101 0.118  0 1 0   0 
 9597532 14.174 10-10 6362.6 141.6 128.1 4.084 0.033 0.035 1.363 0.062 0.060    1 0   0 
 9597569 15.507  4-17 5703.8 124.8 115.4 3.666 0.068 0.068 1.410 0.111 0.103  0 1 0   0 
 9597638 15.464  1-17 5293.2 103.5  96.5 4.494 0.041 0.044 0.856 0.055 0.056  0 1 0   0 
 9597645 13.108  0-17 5172.8 137.6  98.3 3.381 0.056 0.066 1.522 0.153 0.181  2 2 0   0 
 9597664 14.834  1-17 5415.1 107.8 104.4 4.462 0.042 0.045 0.884 0.063 0.063  0 1 0   0 
 9597719 15.661  1-17 6021.5 117.1 115.2 4.174 0.057 0.058 1.148 0.076 0.091    1 0   0 
 9597726 15.610  4-17 6078.5 121.2 121.1 4.275 0.057 0.059 1.122 0.074 0.082    1 0   0 
 9597729 14.840  1-17 5785.9 128.3 115.8 4.257 0.043 0.045 1.012 0.081 0.079    1 0   0 
 9597854 15.506  2-17 5768.6 123.1 118.6 4.040 0.068 0.060 1.088 0.110 0.080  1 1 0   0 
 9597871 12.796  0-17 5271.4  89.9  88.7 4.451 0.037 0.038 0.925 0.056 0.056  1 1 0   0 
 9597916 13.567  0-17 5982.6 102.0 109.3 4.124 0.032 0.044 1.168 0.069 0.100    1 0   0 
 9597928 15.311  1-17 5542.0 182.0 182.0 4.448 0.091 0.169 0.888 0.111 0.083  2 2     1 
 9597953 13.496  0-17 6196.6 126.1 121.9 4.262 0.035 0.038 1.198 0.067 0.070    1 0   0 
 9598034 15.311 10-10 6093.0 215.0 215.0 4.269 0.225 0.184 0.897 0.128 0.093    2     1 
 9598093 13.987  1-17 6042.6 122.8 119.9 4.187 0.039 0.043 1.062 0.078 0.077    1 0   0 
 9598151 12.198  0-17 7008.3 134.1 152.5 4.042 0.030 0.031 1.660 0.074 0.077    2 0   0 
 9598187 14.488 17-17 5144.7 123.0 108.6 3.628 0.048 0.071 1.277 0.108 0.161  0 1 0   0 
 9598273 15.280  1-17 4914.6 104.8  98.4 4.498 0.048 0.046 0.798 0.037 0.035  0 1     0 
 9598298 13.919  1-17 6325.4 131.0 118.8 4.133 0.034 0.039 1.186 0.057 0.083    1 0   0 
 9598344 15.311  0-17 4979.7 106.4  91.2 3.672 0.041 0.058 1.311 0.091 0.136  2 1 0   0 
 9598387 15.698  1-17 5122.6 119.7 117.4 4.449 0.090 0.469 0.834 0.077 0.060  0 1     0 
 9598455 14.249 10-10 5763.1 111.5 106.3 4.329 0.044 0.044 0.987 0.076 0.074    1 0   0 
 9598500 15.736  2-17 5273.5  98.7  92.4 4.535 0.034 0.046 0.841 0.046 0.055    1 0   0 
 9598588 14.704 16-17 6050.1 130.8 142.2 3.777 0.061 0.063 1.415 0.182 0.104  1 1 0   0 
 9598789 15.357  4-17 5644.8 176.3 152.3 4.116 0.048 0.046 1.001 0.110 0.085    1 0   0 
 9601244 14.698  1-17 6100.0 104.7 104.0 4.391 0.024 0.034 1.131 0.045 0.058    1 0   0 
 9601265 11.481  1-17 6209.0 173.0 239.0 4.424 0.058 0.232 1.163 0.153 0.170    2     1 
 9601358 14.878  1-17 5827.2 120.3 113.1 3.853 0.043 0.041 1.168 0.065 0.068    1 0   0 
 9601417 14.900  1-17 5528.2  88.7  83.9 4.074 0.038 0.033 0.781 0.027 0.020    1 0   0 
 9601453 15.788  4-17 5529.3 115.6 115.5 4.484 0.038 0.050 0.909 0.056 0.065    1 0   0 
 9601508 14.411  1-17 6207.1 126.1 123.3 3.871 0.234 0.245 1.230 0.204 0.136    1     0 
 9601542 15.459  1-17 5659.9 123.7 118.5 4.037 0.061 0.053 1.027 0.076 0.068    1 0   0 
 9601554 15.630  4-17 5588.7 117.6 113.4 4.247 0.058 0.058 0.940 0.073 0.068    1 0   0 
 9601576 15.417  4-17 5984.0 109.7 112.5 4.117 0.052 0.058 1.165 0.083 0.097  6 1 0   0 
 9601618 15.990  2-17 5369.4 124.3 116.2 4.010 0.070 0.067 0.947 0.071 0.068    1 0   0 
 9601641 14.767  1-17 5756.4 105.0 101.4 4.437 0.035 0.045 0.975 0.060 0.070    1 0   0 
 9601736 15.550  1-17 5081.5  92.7  86.5 4.588 0.023 0.032 0.774 0.037 0.047  0 1 0   0 
 9601953 13.508  0-17 5848.0 113.2 114.6 3.991 0.049 0.041 1.219 0.130 0.072    1 0   0 
 9602022 12.928  0-17 5919.6 115.2 119.4 4.076 0.049 0.043 1.081 0.112 0.074    1 0   0 
 9602092 15.444  1-17 5470.2 108.7  97.7 4.281 0.052 0.050 0.900 0.065 0.054    1 0   0 
 9602199 14.331  1-17 5856.4 108.6 107.9 4.359 0.040 0.042 1.039 0.070 0.071    1 0   0 
 9602210 14.608 16-17 6354.3 129.8 134.6 4.183 0.043 0.040 1.273 0.062 0.070    1 0   0 
 9602294 15.704  1-17 4550.0  76.1  69.0 4.565 0.025 0.018 0.738 0.028 0.023  0 1 0   0 
 9602324 15.300  1-17 5887.2 106.9 109.6 4.363 0.040 0.047 1.115 0.058 0.067    1 0   0 
 9602359 14.223  1-17 6108.6 125.3 126.0 4.170 0.044 0.044 1.027 0.081 0.073    1 0   0 
 9602365 15.743  2-17 5714.0 123.3 121.2 3.983 0.079 0.069 1.115 0.091 0.077    1 0   0 
 9602421 12.840  0-17 6129.4 113.7 124.3 4.185 0.038 0.043 1.067 0.074 0.077    1 0   0 
 9602431 15.191  1-17 5246.7  90.2  79.8 4.152 0.041 0.042 0.884 0.033 0.028  1 1 1   0 
 9602538 14.609  1-17 5360.8 130.2 122.5 3.823 0.040 0.043 1.117 0.070 0.082  0 1 0   0 
 9602613 11.830  0-17 5434.4  98.1  95.8 4.392 0.037 0.037 0.974 0.058 0.058  1 1 0 1 0 
 9602687 13.478  0-17 6646.3 142.4 130.7 3.983 0.033 0.036 1.498 0.079 0.082    1 0   0 
 9602738 13.925  1-17 5960.8 123.6 116.0 4.221 0.166 0.248 1.139 0.164 0.105    1     0 
 9602775 15.927  1-17 5372.2 107.3  90.6 4.341 0.061 0.056 0.873 0.059 0.044  0 1 0   0 
 9602822 14.906  1-17 6097.6 119.6 119.3 4.258 0.043 0.048 1.137 0.072 0.081    1 0   0 
 9602837 14.705  1-17 5814.6 116.4 113.6 4.439 0.042 0.045 0.882 0.062 0.060    1 0   0 
 9602937 14.667  4-17 6040.4 111.6 109.6 4.377 0.036 0.045 1.075 0.062 0.075    1 0   0 
 9602943 15.642  2- 3 5916.0 116.5 111.9 4.174 0.060 0.062 1.101 0.087 0.088    1 0   0 
 9602944 15.130  4-17 5391.8 130.6 124.6 3.853 0.047 0.050 1.090 0.076 0.079  0 1 0   0 
 9603066 14.033  1-17 6083.5 114.0 115.5 4.323 0.032 0.039 1.161 0.061 0.071    1 0   0 
 9603070 15.130  1-17 5986.0 180.0 198.0 4.433 0.101 0.188 0.928 0.129 0.097    2     1 
 9603091 14.208  1-17 6546.0 165.0 198.0 4.406 0.065 0.195 1.135 0.165 0.150    2     1 
 9603104 14.946  1-17 6051.9 118.1 118.9 3.932 0.056 0.060 1.293 0.132 0.096    1 0   0 
 9603111 11.481  0-17 4857.1 102.1  90.0 3.675 0.050 0.068 1.197 0.109 0.153  2 1 0   0 
 9603116 15.689  4-17 5492.3 110.0 107.8 4.462 0.045 0.054 0.903 0.060 0.065    1 0   0 
 9603144 13.896  1-17 6237.4 127.7 125.5 4.251 0.041 0.036 1.193 0.072 0.079    1 0   0 
 9603149 12.598  0-17 5754.9 125.3 118.6 3.708 0.030 0.032 1.377 0.062 0.069 10 1 0   0 
 9603165 15.646  2-17 5975.1 127.4 118.4 4.243 0.062 0.062 1.095 0.079 0.085    1 0   0 
 9603225 14.305  0-17 5367.6 155.4 164.2 3.390 0.035 0.053 1.696 0.089 0.147  2 2 0   0 
 9603226 15.598  4-17 5789.9 123.7 121.0 4.108 0.061 0.068 1.070 0.105 0.084    1 0   0 
 9603234 14.396  1-17 5100.8  97.7  89.0 4.542 0.030 0.035 0.814 0.043 0.050  0 1 0   0 
 9603277 14.997  1-17 6133.5 124.4 109.7 4.101 0.048 0.049 1.200 0.068 0.091    1 0   0 
 9603310 14.064  1-17 6291.7 129.8 128.0 4.123 0.035 0.040 1.289 0.060 0.073    1 0   0 
 9603313 15.571  2-17 6133.7 127.5 115.6 4.034 0.080 0.082 1.277 0.098 0.107    1 0   0 
 9603320 13.139  1-17 6023.7 110.4 110.8 3.999 0.042 0.050 1.242 0.107 0.095    1 0   0 
 9603322 15.154  1- 3 5635.2 127.2 123.4 4.061 0.058 0.052 1.019 0.081 0.073  1 1 0   0 
 9603336 13.178  0-17 6380.7 115.8 110.8 3.738 0.027 0.042 1.704 0.063 0.156    1 0   0 
 9603338 15.353  4-17 5937.2 112.6 112.0 4.135 0.055 0.058 1.132 0.088 0.092    1 0   0 
 9603398 15.759  4-17 4772.1 109.3 104.0 2.735 0.235 0.298 1.398 0.648 0.421  8 2     0 
 9603403 15.332  1-17 5694.4 106.2 101.5 4.487 0.031 0.043 0.941 0.049 0.061  8 1 0   0 
 9603410 15.998  2- 3 5688.8 109.7 105.1 4.460 0.045 0.060 0.946 0.060 0.065    1 0   0 
 9603443 15.894  2- 2 5977.8 114.3 117.8 4.026 0.085 0.092 1.204 0.109 0.102    1 0   0 
 9603512 15.865  4-17 5916.3 118.8 114.0 4.324 0.067 0.069 1.045 0.075 0.079    1 0   0 
 9603529 15.336  1-17 5771.9 112.7 111.5 4.192 0.052 0.055 1.027 0.087 0.079    1 0   0 
 9603560 13.270  0-17 6095.7 120.2 116.2 4.271 0.032 0.041 1.133 0.069 0.080    1 0   0 
 9603592 15.286  1-17 5725.2 121.0 110.4 3.860 0.061 0.058 1.198 0.080 0.083    1 0   0 
 9603622 16.704  8- 8 4265.7  89.7  82.9 4.664 0.028 0.030 0.619 0.031 0.028  0 1 0   0 
 9603648 15.753  1-17 6081.9 120.9 117.0 4.231 0.072 0.073 1.143 0.076 0.086    1 0   0 
 9603714 15.593  2-17 5605.7 118.6 112.5 3.928 0.062 0.061 1.093 0.078 0.078    1 0   0 
 9603877 15.860  1-17 5568.4 117.0 111.6 4.208 0.069 0.067 0.942 0.073 0.067    1 0   0 
 9603948 14.124 10-10 6373.8 134.3 126.9 4.053 0.036 0.039 1.358 0.068 0.069    1 0   0 
 9603963 13.922  1-17 5303.0  90.5  88.2 4.532 0.020 0.031 0.912 0.035 0.046  7 1 0   0 
 9603998 15.224  1-17 6120.4 116.2 116.0 4.336 0.045 0.051 1.116 0.066 0.078    1 0   0 
 9604045 14.240  1-17 6025.7 121.8 118.1 4.246 0.040 0.044 1.115 0.073 0.082    1 0   0 
 9604047 15.586  2-17 6147.9 127.5 116.7 4.200 0.062 0.065 1.187 0.073 0.088    1 0   0 
 9604114 15.125  1-17 5656.9 113.1 110.4 4.374 0.048 0.049 0.987 0.069 0.069    1 0   0 
 9604122 13.675  1-17 5014.0  96.5  87.2 3.417 0.067 0.087 1.314 0.168 0.220  0 2 0   0 
 9604153 15.463  1-17 5721.3 124.6 121.8 4.173 0.056 0.058 1.011 0.089 0.078    1 0   0 
 9604183 14.686  1-17 5674.3 114.0 109.6 4.345 0.045 0.044 0.983 0.072 0.068    1 0   0 
 9604205 14.872  1-17 6258.2 128.8 128.2 4.090 0.048 0.049 1.109 0.090 0.080    1 0   0 
 9604243 14.165 10-10 6670.6 152.7 150.4 4.256 0.027 0.032 1.333 0.064 0.061    1 0   0 
 9604262 14.007  1-17 6737.4 138.8 135.1 4.241 0.032 0.035 1.356 0.063 0.058    1 0   0 
 9604294 15.535  1-17 5979.2 117.1 119.4 3.999 0.075 0.078 1.219 0.112 0.100    1 0   0 
 9604325 14.185  1-17 6307.1 146.1 140.6 4.111 0.033 0.037 1.300 0.063 0.078    1 0   0 
 9604479 15.771  4-17 5184.1 107.0  97.7 4.504 0.045 0.046 0.833 0.052 0.050  0 1 0   0 
 9604576 15.651  4-17 5917.1 126.2 118.4 4.206 0.065 0.065 1.087 0.085 0.087    1 0   0 
 9604579 15.624  1-17 6146.5 127.5 127.9 4.337 0.053 0.062 1.123 0.070 0.080    1 0   0 
 9604670 13.345  1-17 6453.0 155.0 214.0 4.267 0.180 0.162 0.946 0.135 0.090  8 2     1 
 9604701 15.012  1-17 5632.0 135.7 133.4 3.903 0.111 0.112 1.126 0.125 0.118    1 0   0 
 9604751 15.120  1-17 5729.5 123.0 116.7 4.445 0.047 0.049 0.846 0.062 0.057  1 1 0   0 
 9604755 12.808  0-17 5506.1 131.9 123.9 3.800 0.036 0.038 0.982 0.060 0.057  0 1 0   0 
 9604777 15.309  4-17 5218.4  89.5  82.1 4.364 0.048 0.046 0.853 0.037 0.030  1 1 1   0 
 9604787 14.694  1-17 5881.5 121.5 117.0 4.271 0.047 0.050 1.045 0.077 0.080    1 0   0 
 9604801 15.919  4-17 5314.9 103.6  88.5 4.366 0.055 0.049 0.862 0.054 0.039  0 1 0   0 
 9604858 15.555  1-17 5116.5 103.1  93.4 4.528 0.036 0.039 0.819 0.046 0.049  0 1 0   0 
 9604913 15.191  1-17 5819.3 108.8 105.4 4.449 0.034 0.046 0.986 0.054 0.068    1 0   0 
 9604931 15.878  4-17 5721.1 116.5 112.3 4.458 0.051 0.061 0.899 0.058 0.060    1 0   0 
 9604943 13.834  1-17 6249.4 107.7 110.0 4.441 0.019 0.028 1.048 0.033 0.047    1 0   0 
 9604944 15.136  1-17 5377.6  90.2  77.2 4.325 0.026 0.025 0.811 0.026 0.023  0 1 1   0 
 9604960 15.033  1-17 6133.0 131.6 118.6 4.169 0.055 0.051 1.198 0.068 0.091    1 0   0 
 9604988 15.390  1-17 5430.2 118.1 101.4 4.347 0.050 0.043 0.885 0.066 0.051  0 1 0   0 
 9605001 15.376  1-17 5555.0 119.4 115.1 4.360 0.053 0.051 0.919 0.072 0.066  0 1 0   0 
 9605030 14.757  2-17 5530.0 166.0 166.0 4.586 0.036 0.144 0.882 0.083 0.111    2 0   1 
 9605062 14.605  1-17 5746.7 125.8 121.2 3.881 0.041 0.040 0.984 0.059 0.055  7 1 0   0 
 9605174 15.960  2-17 5958.0 117.2 113.2 4.417 0.046 0.060 1.028 0.064 0.070    1 0   0 
 9605201 14.541  1-17 6173.5 129.4 124.8 4.290 0.044 0.044 1.013 0.072 0.069    1 0   0 
 9605224 15.122  1-17 6221.3 140.8 132.0 4.154 0.048 0.049 1.242 0.070 0.089    1 0   0 
 9605285 13.922  1-17 6386.5 143.9 131.7 4.253 0.038 0.040 1.179 0.059 0.071    1 0   0 
 9605291 15.469  4-17 5896.8 120.7 120.2 4.030 0.070 0.066 1.104 0.106 0.078    1 0   0 
 9605323 15.248  1-17 5796.7 138.7 129.8 3.650 0.072 0.066 1.458 0.110 0.107    1 0   0 
 9605325 13.867  1-17 6754.8 139.0 134.7 4.067 0.034 0.034 1.440 0.071 0.064    1 0   0 
 9605339 14.609  1-17 6432.5 130.2 127.5 4.242 0.038 0.042 1.272 0.063 0.065    1 0   0 
 9605455 15.049  1-17 5366.0 185.0 185.0 4.558 0.043 0.128 0.877 0.087 0.087  0 2     1 
 9605508 14.914  1-17 6176.5 128.4 124.2 4.121 0.044 0.050 1.135 0.075 0.087    1 0   0 
 9605599 14.492  1-17 5312.9 131.8 122.6 3.888 0.040 0.044 1.023 0.069 0.075  0 1 0   0 
 9605624 15.668  4-17 6221.3 135.8 125.4 4.021 0.076 0.076 1.322 0.094 0.104    1 0   0 
 9605640 15.926  1-17 6211.3 142.9 131.7 4.228 0.072 0.077 1.198 0.076 0.089    1 0   0 
 9605643 15.268  1-17 6026.6 120.8 120.9 4.007 0.061 0.068 1.243 0.103 0.104    1 0   0 
 9605771 14.742  1-17 5801.6 113.5 110.6 4.475 0.030 0.039 0.938 0.049 0.059    1 0   0 
 9605876 13.190  0-17 6172.7 120.5 120.6 3.766 0.036 0.054 1.627 0.073 0.175  1 1 0   0 
 9605929 14.757  0-17 5225.0 186.0 186.0 4.434 0.128 0.192 0.830 0.096 0.064  2 2 0   1 
 9605957 14.776  1-17 5810.7 132.3 124.3 3.801 0.125 0.118 1.181 0.135 0.119    1 0   0 
 9606004 15.600  4-17 4236.9  84.9  61.7 4.644 0.024 0.030 0.637 0.026 0.022  0 1 0   0 
 9606012 15.031  1-17 6325.4 136.0 128.0 3.971 0.049 0.052 1.405 0.080 0.101    1 0   0 
 9606230 14.931  1-17 5574.5 192.7 201.1 3.598 0.058 0.067 1.458 0.128 0.129    1 0   0 
 9606255 15.259  1-17 5999.8 113.6 110.1 4.436 0.031 0.042 1.032 0.052 0.064    1 0   0 
 9606357 15.816  4-17 4856.6  97.3  87.8 4.575 0.027 0.030 0.762 0.038 0.040  7 1 0   0 
 9606599 15.415  1- 3 6240.4 121.9 120.4 4.354 0.035 0.044 1.180 0.056 0.062    1 0   0 
 9606710 13.607  1-17 5687.0 117.8 113.7 4.388 0.043 0.044 0.929 0.070 0.066    1 0   0 
 9606728 15.467  3-16 4267.8  83.8  66.4 4.614 0.025 0.025 0.669 0.031 0.025  1 1 0   0 
 9606739 14.757  0-17 7307.8 158.7 155.7 3.819 0.031 0.035 2.005 0.082 0.086  5 2 0   0 
 9606846 15.653  1-17 4521.9  86.3  80.8 4.615 0.022 0.024 0.696 0.031 0.029  1 1 0   0 
 9606914 13.597  0-17 6772.6 153.6 144.2 4.237 0.028 0.030 1.251 0.045 0.046    1 0   0 
 9607164 14.574  1-17 5206.1  95.4  89.8 4.574 0.023 0.033 0.798 0.033 0.046  0 1 0 0 0 
 9607232 15.878  4-17 5108.4  89.9  84.0 4.428 0.036 0.031 0.831 0.037 0.028  0 1 1   0 
 9607382 13.018  1-17 5362.2 104.2  95.6 4.473 0.035 0.039 0.906 0.059 0.060  1 1 0   0 
 9607556 15.252  3-16 5539.8 129.5 126.8 4.108 0.055 0.051 1.043 0.089 0.065  0 1 0   0 
 9611334 13.428  1-17 6393.3 152.3 137.7 4.094 0.033 0.035 1.288 0.057 0.068    1 0   0 
 9611429 15.298  1- 3 5489.6 150.4 137.7 4.499 0.057 0.083 0.884 0.070 0.069  0 1     0 
 9611530 14.218  1-17 5965.5 134.1 124.0 4.235 0.040 0.042 1.075 0.077 0.079    1 0   0 
 9611535 14.922  1-17 5572.4 132.5 124.9 4.209 0.050 0.048 0.942 0.076 0.068  7 1 0   0 
 9611630 15.201  1-17 6281.3 143.4 138.8 4.251 0.052 0.050 1.213 0.068 0.082    1 0   0 
 9611645 15.121  1-17 5493.2 106.6 101.4 4.556 0.021 0.033 0.860 0.035 0.049  0 1 0   0 
 9611732 13.863  1-17 6386.4 145.8 142.4 4.211 0.034 0.037 1.292 0.061 0.058    1 0   0 
 9611764 15.625  2-17 6082.8 126.4 119.5 4.411 0.035 0.046 1.065 0.058 0.068    1 0   0 
 9611839 14.952  1-17 5376.1 111.7 109.3 4.518 0.031 0.044 0.870 0.047 0.060  0 1 0   0 
 9611873 13.810  1-17 6061.0 126.3 109.7 4.090 0.036 0.045 1.229 0.064 0.109    1 0   0 
 9611929 13.577  1-17 5684.2 129.4 130.4 4.010 0.058 0.036 1.126 0.130 0.068  0 1 0   0 
 9612040 13.446  0-17 5637.9 109.0 101.7 4.495 0.025 0.036 0.931 0.046 0.060    1 0   0 
 9612100 13.915  1-17 5644.0 169.0 169.0 3.920 0.560 0.175 1.030 0.121 0.167  6 2     1 
 9612221 15.979  1-17 6766.9 164.6 153.6 3.891 0.035 0.048 1.454 0.066 0.137    2 0   0 
 9612252 15.965  1-17 4002.2  75.3  78.9 4.673 0.016 0.015 0.567 0.015 0.015  0 1 0   0 
 9612261 14.302  1-17 5886.6 133.1 126.7 4.230 0.045 0.049 1.064 0.079 0.085  0 1 0   0 
 9612315 14.714  1-17 6642.9 151.7 148.7 4.212 0.041 0.042 1.315 0.061 0.052    1 0   0 
 9612326 12.818  1-17 6055.2 128.7 128.2 4.307 0.041 0.040 0.873 0.064 0.056    1 0   0 
 9612331 12.012  0-17 6280.8 285.3 196.7 4.172 0.031 0.035 1.252 0.083 0.084    1 0   0 
 9612345 14.775  1-17 5122.5 130.8 105.2 3.546 0.051 0.071 1.309 0.119 0.173  2 3 0   0 
 9612471 14.921  1-17 5656.0 113.5 106.8 4.537 0.020 0.030 0.896 0.036 0.048  0 1 0   0 
 9612480 15.838  4-17 6022.5 143.4 138.0 4.290 0.063 0.065 1.096 0.078 0.085  0 1 0   0 
 9612632 13.975  1-17 5885.1 146.3 132.7 4.374 0.068 0.064 0.819 0.062 0.053    1     0 
 9612666 13.250  0-17 6551.0 121.5 118.8 4.389 0.013 0.018 1.186 0.026 0.034    1 0   0 
 9612674 14.688  1-17 6675.5 167.4 185.2 4.294 0.025 0.032 1.325 0.054 0.059    1 0   0 
 9612712 14.348  1-17 5955.2 123.8 115.6 4.531 0.016 0.023 0.923 0.029 0.040    1 0   0 
 9612758 15.666  4-17 5790.2 137.5 131.9 4.352 0.056 0.059 0.996 0.078 0.080  0 1 0   0 
 9612798 15.412  1-17 5263.4 114.8 106.7 4.529 0.034 0.044 0.843 0.047 0.056  1 1 0   0 
 9612825 16.300  6-17 3485.6  79.7  58.1 4.945 0.009 0.009 0.248 0.007 0.007  0 1 0   0 
 9612852 13.274  0-17 6230.2 135.1 128.7 4.073 0.033 0.038 1.300 0.062 0.090    1 0   0 
 9612900 15.388  1-17 5519.6 111.4 110.2 4.508 0.031 0.045 0.900 0.048 0.060  1 1 0   0 
 9612912 14.908  1-17 5873.2 128.6 124.1 4.185 0.048 0.052 1.050 0.086 0.079    1 0   0 
 9612914 14.619  1-17 5000.3 109.6 120.9 4.563 0.016 0.023 0.883 0.032 0.038  1 1 0   0 
 9612940 15.197  4-17 4900.8  92.4  87.1 4.507 0.033 0.025 0.792 0.039 0.028  1 1 1   0 
 9613070 11.402 10-10 6896.1 148.8 139.3 4.267 0.026 0.032 1.375 0.054 0.057  3 2 0   0 
 9613104 15.199  1-17 5873.3 127.0 121.0 4.439 0.033 0.043 1.004 0.056 0.070    1 0   0 
 9613135 14.160  1-17 6468.3 124.2 118.7 4.345 0.022 0.032 1.221 0.041 0.057    1 0   0 
 9613220 12.862  0-17 6163.4 112.7 107.5 4.124 0.034 0.043 1.119 0.074 0.084  2 1 0   0 
 9613274 14.650  1-17 6315.3 141.8 136.3 3.935 0.094 0.095 1.420 0.131 0.125    1 0   0 
 9613410 14.469  1-17 6083.6 101.2  99.3 4.395 0.019 0.025 1.172 0.038 0.046    1 0   0 
 9613414 14.497  1-17 6586.8 156.6 143.9 4.248 0.037 0.039 1.198 0.054 0.066    1 0   0 
 9613430 15.839  1-17 4968.8 104.4  95.4 3.289 0.131 0.138 1.329 0.206 0.246  2 2 0   0 
 9613438 15.075  4-17 6159.0 143.2 141.2 3.921 0.056 0.063 1.378 0.106 0.129  1 1 0   0 
 9613452 13.709  1-17 7328.5 164.6 154.2 3.930 0.048 0.049 1.682 0.087 0.091 10 2 0   0 
 9613453 15.229  1-17 6117.2 148.4 128.8 4.078 0.064 0.068 1.250 0.084 0.108    1 0   0 
 9613467 13.791  1-17 6586.7 141.1 138.9 4.033 0.036 0.037 1.436 0.076 0.073    1 0   0 
 9613488 15.177  1- 3 6122.4 147.4 134.0 4.141 0.048 0.051 1.214 0.072 0.098  0 1 0   0 
 9613511 15.422  4-17 5782.7 134.6 128.7 4.319 0.056 0.056 0.997 0.079 0.078  0 1 0   0 
 9613525 14.989  1-17 5858.8 114.6 107.8 4.477 0.025 0.037 0.977 0.044 0.059  0 1 0   0 
 9613548 13.807  1-17 5205.4 149.3 127.6 3.661 0.042 0.063 1.283 0.090 0.143  0 1 0   0 
 9613575 13.780 16-17 7082.2 156.9 147.3 3.981 0.041 0.041 1.709 0.084 0.086  5 2 0   0 
 9613642 13.796  1-17 6442.7 139.3 134.6 3.983 0.035 0.035 1.425 0.073 0.068    1 0   0 
 9613858 15.405  1- 3 5850.0 137.0 132.4 4.250 0.056 0.059 1.040 0.083 0.084  0 1 0   0 
 9613916 13.546  0-17 6754.0 154.8 135.4 4.106 0.034 0.033 1.411 0.070 0.060    1 0   0 
 9614089 13.121  0-17 6424.8 131.7 121.8 3.895 0.033 0.034 1.589 0.075 0.080    1 0   0 
 9614096 15.550  1-17 5521.4 118.3 116.3 4.508 0.031 0.046 0.899 0.047 0.060  1 1 0   0 
 9614124 13.863  1-17 7260.0 159.1 153.3 3.824 0.041 0.039 1.785 0.087 0.087  5 2 0   0 
 9614133 15.811  1-17 5801.0 227.7 141.4 4.304 0.052 0.044 0.791 0.071 0.043  0 1 0   0 
 9614137 15.564  1-17 5833.6 170.9 153.3 3.765 0.079 0.071 1.328 0.123 0.098  0 1 0   0 
 9614153 13.292 16-17 7014.7 243.7 179.4 3.813 0.043 0.036 1.767 0.120 0.101  5 2 0   0 
 9614205 15.439  1-17 5539.9 118.2 115.6 4.411 0.055 0.057 0.915 0.069 0.068    1 0   0 
 9614216 14.707  1-17 6900.8 200.4 252.2 4.275 0.028 0.036 1.354 0.067 0.068  1 2 0   0 
 9614236 15.549  4-17 5608.6 125.9 120.1 4.346 0.062 0.059 0.936 0.075 0.070  7 1 0   0 
 9614246 14.788  1-17 5385.6  96.9  93.8 4.550 0.023 0.038 0.854 0.038 0.054  0 1 0   0 
 9614283 15.391  1-17 6420.8 150.7 150.5 4.243 0.055 0.056 1.266 0.067 0.072    1 0   0 
 9630548 12.504  1-17 6194.0 173.0 260.0 4.445 0.054 0.229 1.161 0.158 0.158    2     1 
 9630549 13.425  1-17 6218.0 167.0 167.0 3.587 0.352 0.110 1.642 0.194 0.389  0 2     1 
 9630550 11.699  0-17 6092.6 119.2 115.4 4.337 0.039 0.040 0.995 0.070 0.068    1 0   0 
 9630571 12.721  1-17 6036.4 112.0 105.9 4.493 0.015 0.025 0.982 0.030 0.046  1 1 0   0 
 9630575 15.603  1-17 5167.5  81.1  76.5 4.355 0.049 0.053 0.856 0.029 0.027  0 1 1   0 
 9630640 12.504  1-17 6160.4 114.4 128.7 3.600 0.057 0.047 1.718 0.185 0.093  5 3 0   0 
 9630653 15.795  1-17 5090.4  94.2  86.3 4.519 0.040 0.039 0.815 0.048 0.045  0 1 0   0 
 9630658 14.593  1-17 5510.0 114.9 110.1 3.965 0.042 0.043 1.029 0.066 0.067    1 0   0 
 9630695 13.980  2-17 6389.5 142.5 128.2 4.267 0.038 0.035 1.172 0.063 0.067    1 0   0 
 9630700 15.583  1-17 5062.5 102.1  84.2 3.286 0.140 0.145 1.455 0.239 0.224  0 2 0   0 
 9630702 14.478  1-17 4867.7  86.8  78.2 4.568 0.026 0.028 0.769 0.038 0.040  1 1 0   0 
 9630703 13.732  1-17 5698.8 100.8  96.7 4.500 0.026 0.035 0.911 0.044 0.054    1 0   0 
 9630714 14.011  1-17 5864.8 108.8 100.7 4.527 0.016 0.025 0.926 0.030 0.044    1 0   0 
 9630738 15.328  1-17 5915.5 110.2 111.3 4.111 0.051 0.060 1.133 0.094 0.092    1 0   0 
 9630806 14.831  1-17 5274.3 101.5  93.2 4.487 0.040 0.040 0.852 0.058 0.055  0 1 0   0 
 9630871 14.722  1-17 5817.4 112.5 107.3 4.082 0.050 0.051 1.093 0.115 0.081    1 0   0 
 9630943 14.089  1-17 5727.5 110.5 106.6 4.395 0.042 0.043 0.921 0.069 0.065    1 0   0 
 9630949 15.985  4-17 5076.7  85.3  87.2 4.398 0.048 0.054 0.842 0.028 0.028  0 1 0   0 
 9630956 15.254  1-17 5320.4 100.7  89.5 4.431 0.047 0.040 0.860 0.063 0.050  0 1 0   0 
 9630992 13.978  1-17 5726.0 112.9 112.9 3.711 0.028 0.029 1.375 0.054 0.056    1 0   0 
 9631060 14.822  1-17 5814.6 117.0 109.7 4.048 0.058 0.050 1.104 0.124 0.079    1 0   0 
 9631117 15.079  1-17 5769.3 101.7  95.8 4.506 0.022 0.033 0.940 0.040 0.054    1 0   0 
 9631225 14.282  1-17 5958.2 108.5 106.9 4.394 0.034 0.044 1.045 0.062 0.074    1 0   0 
 9631228 15.757  2- 3 5969.0 161.0 179.0 4.457 0.084 0.196 0.963 0.133 0.109    2     1 
 9631235 15.025 14-17 5953.3 111.7 109.7 4.336 0.047 0.049 1.055 0.073 0.078    1 0   0 
 9631255 14.039  7-13 6280.5 120.7 123.4 4.285 0.032 0.045 1.199 0.066 0.077    1 0   0 
 9631279 14.158  1-17 5929.6 104.1 104.3 4.414 0.031 0.041 1.030 0.057 0.072    1 0   0 
 9631285 15.334  1- 3 5338.3 128.0 128.0 3.434 0.073 0.084 1.661 0.154 0.193    2 0   0 
 9631287 16.829  8- 8 4144.2  56.8  67.1 4.653 0.037 0.027 0.601 0.021 0.021  0 1 0   0 
 9631368 14.377 16-17 5922.3 104.1 101.5 4.427 0.029 0.040 1.023 0.052 0.069    1 0   0 
 9631403 12.944  0-17 5668.6 117.0 110.9 3.972 0.036 0.035 0.928 0.060 0.052    1 0   0 
 9631499 15.649 14-17 5043.1  95.6  80.4 3.136 0.166 0.258 1.568 0.457 0.274    2     0 
 9631535 15.477  1-17 5538.9 110.3 104.7 4.302 0.052 0.051 0.917 0.069 0.063    1 0   0 
 9631548 15.532  1-17 3616.3  74.8  71.0 4.734 0.011 0.011 0.481 0.012 0.012  8 1 0   0 
 9631558 14.897 17-17 5027.4  73.8  69.9 2.738 0.076 0.105 2.274 0.236 0.311  2 2 0   0 
 9631561 13.160  0-17 6464.8 127.3 115.5 3.800 0.030 0.036 1.641 0.072 0.111    1 0   0 
 9631562 14.574  1-17 5176.9  93.6  83.2 4.483 0.039 0.033 0.833 0.055 0.046    1 0   0 
 9631565 15.241  4-17 5873.9 109.7 105.7 4.185 0.047 0.052 1.078 0.083 0.084    1 0   0 
 9631577 14.408  1-17 5356.9  97.3  81.9 4.331 0.037 0.029 0.870 0.054 0.039    1 0   0 
 9631600 15.396  1-17 4828.7  87.8  84.3 4.625 0.018 0.024 0.709 0.028 0.034  0 1 0   0 
 9631643 15.423  1- 3 5897.4 114.1 111.3 4.316 0.053 0.053 1.039 0.075 0.078    1 0   0 
 9631718 14.856  1-17 4972.0  82.5  76.3 4.510 0.034 0.025 0.798 0.046 0.034  0 1 0   0 
 9631730 14.098  1-17 5587.0 104.7 101.2 4.490 0.037 0.043 0.852 0.056 0.059    1 0   0 
 9631745 13.045  0-17 6306.5 119.9 136.9 3.778 0.058 0.033 1.336 0.174 0.058    1 0   0 
 9631766 14.304  1-17 5606.3  94.0  94.3 4.483 0.029 0.040 0.929 0.050 0.063    1 0   0 
 9631836 14.638  1-17 5875.3 115.6 112.6 4.155 0.046 0.044 0.990 0.080 0.068    1 0   0 
 9631940 16.923  8- 8 3664.8  79.0  73.9 4.742 0.012 0.013 0.476 0.014 0.013  0 1 0   0 
 9631944 12.980  0-17 6390.3 111.7 105.0 4.322 0.020 0.025 1.270 0.040 0.052    1 0   0 
 9631947 14.040  1-17 5596.2 109.8 106.8 4.218 0.043 0.043 0.948 0.072 0.067    1 0   0 
 9631986 14.211  1-17 5099.0 107.3  85.7 3.367 0.071 0.081 1.459 0.202 0.211  0 2 0   0 
 9631995 13.435  0-17 6003.3 108.8 114.9 4.305 0.032 0.036 1.173 0.061 0.072  1 1 0 0 0 
 9631996 14.819  1-17 5844.6 107.5 106.9 4.187 0.043 0.048 1.063 0.082 0.083    1 0   0 
 9632070 16.183 14-17 4664.2  84.8  79.3 4.598 0.025 0.028 0.723 0.035 0.034  0 1 0   0 
 9632081 15.682  1-17 5369.3  96.6  95.2 4.531 0.032 0.046 0.860 0.046 0.057    1 0   0 
 9632090 14.903  1-17 4861.9  91.0  85.8 4.560 0.035 0.038 0.769 0.041 0.040  0 1     0 
 9632139 14.847  1-17 5714.9 110.5 111.2 4.065 0.057 0.049 1.050 0.098 0.075    1 0   0 
 9632173 15.485  1-17 4767.6  85.4  78.0 4.592 0.024 0.027 0.739 0.035 0.036  1 1 0   0 
 9632185 14.914  1-17 5271.9  84.0  74.2 4.345 0.036 0.032 0.859 0.042 0.030  1 1 0   0 
 9632191 17.001 17-17 3231.3  80.1  83.9 5.031 0.010 0.010 0.177 0.005 0.005  0 1 0   0 
 9632200 14.435  1-17 5665.5 108.2 104.6 4.359 0.045 0.045 0.952 0.074 0.070    1 0   0 
 9632201 15.208  1-17 5706.8 111.1 105.2 4.232 0.052 0.053 0.986 0.077 0.074    1 0   0 
 9632267 16.661  8- 8 4233.1  86.0  59.1 4.629 0.028 0.028 0.647 0.032 0.025  0 1 0   0 
 9632279 13.034  0-17 6758.8 143.0 135.3 4.263 0.028 0.029 1.314 0.055 0.046    3 0   0 
 9632367 15.013  1-17 5871.7 111.2 106.0 4.221 0.050 0.052 1.061 0.079 0.082    1 0   0 
 9632397 13.743  1-17 5977.0 106.9 110.5 4.129 0.032 0.043 1.153 0.072 0.091    1 0   0 
 9632416 14.869  1-17 5855.2 113.6 109.8 4.300 0.049 0.050 1.027 0.076 0.077    1 0   0 
 9632444 15.892  1-17 4973.6  96.0  87.0 3.579 0.097 0.111 1.109 0.174 0.178  0 1 0   0 
 9632548 15.976  1-17 5238.7  97.8  92.1 4.556 0.030 0.043 0.821 0.045 0.054    1 0   0 
 9632577 14.085  1-17 6076.0 112.0 100.0 4.136 0.033 0.040 1.198 0.064 0.092    1 0   0 
 9632669 15.474  1-17 5714.8 114.4 112.0 3.994 0.072 0.061 1.088 0.087 0.078    1 0   0 
 9632677 13.046  0-17 5371.6  90.6  91.0 4.539 0.020 0.033 0.886 0.033 0.047  1 1 0   0 
 9632688 14.880  1-17 6033.1 106.5 106.0 4.137 0.045 0.048 1.177 0.071 0.095    1 0   0 
 9632690 13.660  1-17 6300.7 123.6 120.6 4.317 0.037 0.040 1.086 0.065 0.070    1 0   0 
 9632721 15.652  1-17 5239.5  97.5  92.1 4.548 0.031 0.043 0.829 0.045 0.054  0 1 0   0 
 9632757 14.442  1-17 5822.8 118.0 116.1 3.991 0.063 0.049 1.135 0.123 0.078    1 0   0 
 9632768 15.614  1-17 5698.2 107.9 104.0 4.373 0.060 0.063 0.963 0.071 0.072    1 0   0 
 9632787 15.257  1-17 5931.7 116.0 108.7 4.256 0.054 0.056 1.072 0.077 0.081    1 0   0 
 9632895 13.271  0-17 5422.8  95.0  92.0 4.510 0.030 0.040 0.879 0.047 0.057  3 1 0   0 
 9634741 14.692  1-17 5821.9 114.1 109.3 4.296 0.046 0.048 1.015 0.076 0.076    1 0   0 
 9634811 14.780  1-17 5513.1 110.0 102.2 4.328 0.046 0.044 0.907 0.068 0.060    1 0   0 
 9634821 15.213  4-17 4745.7  76.7  73.7 4.562 0.028 0.024 0.757 0.037 0.032  3 1 0 1 0 
 9634908 15.707  1-17 5521.1 101.7 100.9 4.461 0.047 0.058 0.909 0.060 0.065    1 0   0 
 9635030 15.069  1-17 6338.0 169.0 188.0 4.270 0.153 0.187 1.048 0.184 0.108  2 2     1 
 9635039 15.991  2- 2 5244.6 111.8 114.1 4.306 0.185 0.577 0.870 0.223 0.067  0 1     0 
 9635080 15.702  1-17 5719.9 103.2  98.5 4.494 0.033 0.045 0.938 0.051 0.059    1 0   0 
 9635103 15.907  1-17 5340.6 118.6 113.0 3.848 0.074 0.072 1.069 0.102 0.096    1 0   0 
 9635191 15.700  4-17 5229.5  99.8  92.7 4.537 0.034 0.045 0.833 0.046 0.054  0 1 0   0 
 9635194 13.268  0-17 5683.6  86.7  78.5 4.367 0.023 0.018 0.739 0.028 0.019    1 0   0 
 9635223 15.838  2- 2 5048.4 109.8  98.0 3.714 0.076 0.089 1.054 0.139 0.134  0 1 0   0 
 9635231 14.966 16-17 6494.2 126.1 124.1 4.319 0.035 0.044 1.245 0.055 0.063    1 0   0 
 9635263 13.378  0-17 5843.7 111.7 106.1 4.129 0.041 0.047 1.089 0.096 0.084    1 0   0 
 9635298 14.779  7-13 5929.3 112.7 107.1 4.465 0.054 0.072 0.981 0.075 0.077    1     0 
 9635363 15.069  0-17 4983.5  96.8  84.6 3.594 0.056 0.077 1.186 0.137 0.172  2 3 0   0 
 9635396 15.964  2- 3 5493.6 110.5 105.0 4.066 0.096 0.090 0.963 0.077 0.073  0 1 0   0 
 9635417 13.521  0-17 6035.6 109.3  99.8 4.068 0.030 0.043 1.273 0.060 0.109    1 0   0 
 9635460 13.201  0-17 5609.0 101.2 100.0 4.408 0.039 0.041 0.975 0.066 0.067    1 0   0 
 9635467 15.420  4-17 5619.5  99.1  95.2 4.480 0.037 0.050 0.928 0.054 0.062    1 0   0 
 9635481 15.866 17-17 5041.0  67.3  64.0 2.833 0.046 0.068 2.133 0.176 0.144  2 2 0   0 
 9635482 15.145  1-17 5594.4  97.0  93.2 4.508 0.028 0.041 0.913 0.045 0.057    1 0   0 
 9635492 14.525  1-17 5053.6  83.8  78.5 4.618 0.017 0.026 0.734 0.028 0.039  0 1 0   0 
 9635493 15.864  0-17 6054.6 119.2 103.4 4.088 0.029 0.032 1.284 0.057 0.094  2 1 0   0 
 9635510 15.347  4-17 5759.1 102.4  98.6 4.449 0.039 0.051 0.970 0.057 0.068    1 0   0 
 9635520 14.106 17-17 5445.0 109.0  87.0 4.140 0.322 0.138 1.024 0.074 0.090  0 2   1 1 
 9635529 10.420  0-17 6473.4 130.5 121.6 3.942 0.033 0.034 1.484 0.075 0.073  3 1 0   0 
 9635532 15.184  1-17 5064.7  87.9  79.9 4.509 0.038 0.033 0.812 0.049 0.042  1 1 0   0 
 9635536 13.968  1-17 6305.5 114.5 114.5 4.367 0.027 0.035 1.131 0.047 0.063    1 0   0 
 9635539 14.501  1-17 5972.1 114.5 110.0 4.294 0.046 0.047 1.074 0.074 0.079    1 0   0 
 9635620 15.734  2-17 5025.4  89.1  85.3 4.593 0.025 0.033 0.759 0.042 0.045  0 1 0   0 
 9635621 15.623  2-17 5759.2 108.9 106.8 4.203 0.067 0.067 1.017 0.085 0.078    1 0   0 
 9635666 15.994  1-17 5149.1  93.9  88.4 4.550 0.034 0.044 0.812 0.045 0.051  0 1 0   0 
 9635677 15.275 11-13 5789.3 108.5 106.8 4.128 0.059 0.064 1.061 0.099 0.082    1 0   0 
 9635797 15.761  1-17 4972.8  86.1  82.1 4.609 0.022 0.029 0.737 0.037 0.040  0 1 0   0 
 9635812 14.546  1-17 5719.3  95.6  95.1 4.493 0.025 0.037 0.945 0.043 0.059    1 0   0 
 9635813 14.286  1-17 5433.2 109.8 107.5 3.851 0.038 0.041 1.109 0.068 0.073    1 0   0 
 9635815 14.852 11-17 6086.6 111.9 108.3 3.990 0.050 0.059 1.292 0.091 0.113    1 0   0 
 9635832 15.920  1-17 4953.7  86.8  81.5 4.518 0.039 0.033 0.795 0.043 0.036  0 1 0   0 
 9635866 15.617  2-17 5672.7 112.4 108.8 3.996 0.078 0.066 1.070 0.085 0.078    1 0   0 
 9635879 14.007  1-17 5974.3 105.1 103.4 4.405 0.031 0.041 1.046 0.057 0.072    1 0   0 
 9636032 14.929  1-17 5725.9 100.7  97.1 4.461 0.034 0.046 0.960 0.054 0.066    1 0   0 
 9636043 13.314  1-17 5591.0 166.0 183.0 4.559 0.031 0.178 0.977 0.085 0.113    2     1 
 9636051 13.240  0-17 5993.6 111.9 103.3 4.174 0.037 0.039 1.156 0.068 0.084    1 0   0 
 9636120 14.288 17-17 5355.5 117.4 111.2 3.653 0.037 0.046 1.366 0.080 0.102  0 1 0   0 
 9636135 13.314  1-17 5711.5 110.5 107.0 4.201 0.071 0.071 0.998 0.082 0.076  2 1 0 0 0 
 9636180 14.578  1-17 5889.3 110.7 108.7 4.346 0.046 0.049 1.030 0.074 0.077    1 0   0 
 9636191 15.260  1-17 5076.5 108.6  97.4 3.712 0.063 0.077 1.090 0.123 0.137  0 1 0   0 
 9636209 13.593  0-17 5050.4  94.3  81.7 3.443 0.062 0.080 1.346 0.159 0.210  0 2 0   0 
 9636212 13.084  1-17 5550.5  88.0  90.6 4.540 0.018 0.028 0.893 0.031 0.042    1 0   0 
 9636213 11.827  0-17 6241.5 123.6 117.9 4.262 0.037 0.038 1.105 0.069 0.071    1 0   0 
 9636217 14.088  6-10 6268.7 130.2 128.3 4.194 0.040 0.041 1.239 0.062 0.077  1 1 0   0 
 9636219 14.392  1-17 5708.0 112.1 112.1 3.913 0.042 0.040 1.143 0.068 0.071    1 0   0 
 9636264 12.706  0-17 5491.3 132.2 130.3 3.888 0.171 0.160 1.081 0.193 0.170    1     0 
 9636273 15.592  1-17 5801.0 104.2 100.2 4.470 0.037 0.050 0.967 0.055 0.063    1 0   0 
 9636281 15.229  1-17 5334.2  93.6  89.9 4.588 0.020 0.031 0.801 0.035 0.045    1 0   0 
 9636343 15.099 16-17 6527.0 135.3 127.3 3.973 0.107 0.101 1.456 0.120 0.108  1 1 0   0 
 9636401 12.126  0-17 6167.7 116.2 113.5 4.301 0.037 0.036 1.154 0.067 0.069    1 0   0 
 9636408 15.748  1-17 5311.1 101.6  90.6 4.435 0.057 0.052 0.858 0.060 0.049    1 0   0 
 9636410 14.903  1-17 5927.0 160.0 178.0 4.505 0.050 0.200 0.961 0.119 0.119    2     1 
 9636432 13.634  1-17 6270.7 128.5 125.1 4.030 0.045 0.040 1.038 0.069 0.063    1 0   0 
 9636446 15.252  1-17 5866.8 112.3 109.1 4.107 0.059 0.068 1.109 0.103 0.088    1 0   0 
 9636489 14.591  1-17 5981.1 116.2 111.8 4.294 0.045 0.047 1.077 0.075 0.079    1 0   0 
 9636492 15.698  2- 3 5973.1 113.6 107.8 4.466 0.038 0.048 0.993 0.060 0.065    1 0   0 
 9636494 14.225  4-17 5570.0 166.0 200.0 4.561 0.032 0.179 0.971 0.085 0.113    2     1 
 9636545 11.398  0- 1 6379.8 126.2 107.7 3.848 0.031 0.033 1.605 0.073 0.077    1 0   0 
 9636546 15.454  1-17 5470.3  98.0  95.4 4.515 0.033 0.047 0.886 0.047 0.059    1 0   0 
 9636559 14.225 10-17 6781.0 212.0 259.0 4.221 0.175 0.175 1.097 0.169 0.138  3 2     1 
 9636563 15.091  1-17 5480.6 125.9 130.2 4.411 0.044 0.045 0.898 0.072 0.066    1 0   0 
 9636569 14.433  1-17 5778.5 108.8 109.7 4.120 0.049 0.050 1.059 0.104 0.080  1 1 0   0 
 9636602 11.498  0-17 6627.8 139.4 132.6 4.032 0.030 0.034 1.296 0.054 0.078    1 0   0 
 9636620 13.643  1-17 6522.8 120.9 116.0 4.361 0.018 0.026 1.215 0.034 0.049    3 0   0 
 9636647 15.335  1-17 5694.8 103.8 100.1 4.427 0.044 0.052 0.958 0.064 0.070    1 0   0 
 9636655 13.177  0-17 6166.2 127.5 119.3 4.058 0.048 0.040 1.071 0.105 0.070    1 0   0 
 9636765 15.887  2-17 5714.8 110.2 107.6 4.203 0.076 0.076 0.999 0.083 0.077    1 0   0 
 9636783 14.200 16-17 6300.1 126.7 126.2 4.264 0.042 0.043 1.213 0.068 0.077    1 0   0 
 9636925 15.209  1-17 4760.7  86.2  78.8 4.595 0.023 0.027 0.737 0.033 0.036  1 1 0   0 
 9636954 15.055  1-17 5454.5  96.7  95.1 4.527 0.027 0.041 0.881 0.042 0.058    1 0   0 
 9636957 13.591  0-17 5759.9  92.6  84.8 4.054 0.023 0.047 1.320 0.039 0.120    1 0   0 
 9636959 15.251  4-17 5650.9 114.7 109.6 3.943 0.054 0.052 1.098 0.074 0.074    1 0   0 
 9636971 15.095  1-17 5942.7 117.0 108.0 4.226 0.049 0.051 1.089 0.077 0.083    1 0   0 
 9636980 14.812  1-17 4708.3  85.0  75.8 4.598 0.021 0.025 0.729 0.032 0.034  1 1 0   0 
 9636997 13.467  1-17 6281.2 130.0 111.9 4.163 0.032 0.038 1.180 0.056 0.080    1 0   0 
 9637005 14.863 16-17 5928.4 105.0  99.9 4.452 0.026 0.038 1.010 0.045 0.063    1 0   0 
 9637012 14.314  1-17 5380.5 113.9 110.8 3.767 0.037 0.043 1.205 0.072 0.087  1 1 0   0 
 9637103 14.523  1-17 5435.8 106.0 100.3 4.423 0.045 0.044 0.887 0.068 0.061    1 0   0 
 9637110 14.591  1-17 5900.5 112.9 106.8 4.220 0.043 0.046 1.074 0.077 0.083    1 0   0 
 9637132 12.509  0-17 5904.0  99.1  99.1 4.420 0.025 0.034 1.061 0.048 0.063    1 0   0 
 9637266 15.586  1-17 5458.4 102.6  98.0 4.425 0.053 0.054 0.893 0.066 0.062    1 0   0 
 9637299 14.225  1-17 6072.7 124.1 120.6 4.144 0.043 0.040 0.976 0.077 0.063  3 1 0   0 
 9637300 13.618  1-17 5058.7  97.3  88.7 3.555 0.054 0.080 1.266 0.138 0.194  2 1 0   0 
 9637309 15.605  2- 3 5240.7 120.9 113.4 3.745 0.058 0.066 1.165 0.104 0.119  0 1 0   0 
 9637323 15.815  4-17 5832.0 111.7 108.3 4.333 0.062 0.062 1.012 0.074 0.077    1 0   0 
 9637360 13.784  1-17 6689.5 133.3 130.7 4.307 0.020 0.027 1.305 0.040 0.048    1 0   0 
 9637409 15.136  1-17 5638.5 107.9 102.1 4.214 0.050 0.050 0.964 0.074 0.070    1 0   0 
 9637423 14.560  0-17 5058.3  91.4  79.2 3.530 0.067 0.065 0.936 0.138 0.114  2 1 0   0 
 9637545 16.302  4-17 4293.2  74.6  66.0 4.619 0.022 0.021 0.672 0.027 0.022  1 1 0   0 
 9637580 15.588  1-17 5404.8  93.9  92.9 4.537 0.028 0.041 0.865 0.043 0.056    1 0   0 
 9637596 14.992  1-17 5622.7 104.4 102.2 4.390 0.047 0.049 0.939 0.071 0.070    1 0   0 
 9638951 13.336  0-17 5838.1 111.6 108.5 4.120 0.168 0.174 1.022 0.111 0.088    1     0 
 9639033 15.839  1-17 5516.9 106.1 102.6 3.938 0.075 0.072 1.050 0.083 0.081    1 0   0 
 9639046 14.845  1-17 4991.5  92.4  83.9 3.618 0.064 0.082 1.112 0.144 0.171  0 1 0   0 
 9639055 15.494  1-17 4963.7  91.6  82.4 3.617 0.074 0.087 1.071 0.155 0.158  0 1 0   0 
 9639069 14.393  1-17 4892.3  78.9  77.6 3.300 0.085 0.099 1.195 0.208 0.227  2 2 0   0 
 9639106 15.560  1-17 5054.4  92.9  88.6 4.582 0.024 0.033 0.779 0.038 0.047  0 1 0 1 0 
 9639242 15.423  1-17 5907.8 107.7 105.4 4.399 0.043 0.053 1.025 0.063 0.073    1 0   0 
 9639265 15.575  1-17 5150.3  78.4  71.4 4.374 0.033 0.031 0.850 0.028 0.023  3 1 0   0 
 9639269 15.039  1-17 4279.0 128.0 128.0 4.617 0.052 0.020 0.641 0.061 0.056  1 2     1 
 9639276 14.879  1-17 5301.1  83.2  73.3 4.313 0.033 0.029 0.866 0.042 0.030  1 1 0   0 
 9639282 13.960  1-17 6054.6 108.3 104.9 4.068 0.035 0.050 1.174 0.084 0.092    1 0   0 
 9639288 15.252  1-17 6031.4 107.6 104.1 4.117 0.053 0.056 1.187 0.078 0.096    1 0   0 
 9639318 15.594  4-17 5239.7  95.4  91.1 4.540 0.034 0.045 0.833 0.046 0.054    1 0   0 
 9639344 15.027  0-17 4926.2  81.6  82.9 3.180 0.074 0.097 1.269 0.210 0.241  2 2 0   0 
 9639376 15.307  4-17 5783.2 109.0 108.6 4.164 0.054 0.058 1.043 0.092 0.081    1 0   0 
 9639380 13.285  0-17 5761.9 116.8 108.5 4.191 0.042 0.040 0.901 0.067 0.059    1 0   0 
 9639403 14.331 16-17 6311.2 118.4 108.0 4.363 0.025 0.034 1.165 0.045 0.064    1 0   0 
 9639417 14.417 11-17 6125.7 112.5 110.3 4.361 0.034 0.042 1.110 0.059 0.075    1 0   0 
 9639426 15.596  1-17 5360.6  97.3  84.1 4.195 0.052 0.051 0.886 0.052 0.039    1 0   0 
 9639470 15.862  1-17 4776.7  88.5  83.0 4.617 0.021 0.026 0.713 0.032 0.035  1 1 0   0 
 9639473 14.872  1-17 5652.0 115.9 113.2 4.048 0.052 0.046 1.032 0.079 0.072    1 0   0 
 9639491 14.734  1-17 5193.9  69.0  62.2 4.299 0.018 0.016 0.869 0.021 0.016 2,3 1 1   0 
 9639507 13.940  1-17 5412.2  83.9  86.0 4.494 0.024 0.033 0.966 0.042 0.053    1 0   0 
 9639536 15.708  1-17 5035.0  93.7  82.2 3.371 0.105 0.115 1.366 0.181 0.217  2 2 0   0 
 9639539 13.723  3-16 6193.3 130.4 122.0 4.188 0.037 0.041 1.213 0.066 0.087    1 0   0 
 9639570 15.703  3-16 5841.7 112.3 109.5 4.337 0.060 0.061 1.015 0.074 0.077    1 0   0 
 9639699 14.880 16-17 6130.8 109.1 106.4 4.407 0.027 0.037 1.084 0.048 0.065    1 0   0 
 9639868 15.721  1-17 5223.6  96.1  90.8 4.530 0.034 0.043 0.836 0.046 0.054    1 0   0 
 9639905 15.900  1-17 4988.7  86.2  81.9 4.616 0.021 0.027 0.729 0.034 0.039  0 1 0   0 
 9639913 15.705  1-17 5110.3  90.7  87.7 4.579 0.024 0.034 0.787 0.038 0.048  1 1 0   0 
 9639937 15.523  1-17 4934.8  82.1  77.0 4.483 0.030 0.022 0.803 0.033 0.025  0 1 0   0 
 9639941 15.717  2- 3 5546.1 112.0 106.4 4.076 0.112 0.107 0.979 0.085 0.078    1 0   0 
 9640008 13.016  0-17 5827.5  96.7  96.2 4.415 0.027 0.035 1.065 0.051 0.065    1 0   0 
 9640016 15.859  1-17 5069.7  81.9  80.1 3.212 0.067 0.091 1.299 0.189 0.227  2 2 0   0 
 9640040 14.697  1-17 5995.7  98.0 107.2 4.097 0.039 0.048 1.192 0.072 0.106    1 0   0 
 9640044 15.754  1-17 5680.2 114.3 112.4 4.085 0.068 0.068 1.028 0.087 0.076    1 0   0 
 9640048 15.897  2-17 5380.5 118.2 112.1 3.853 0.065 0.065 1.082 0.092 0.089    1 0   0 
 9640065 15.222  1-17 6044.1 110.5 108.0 4.023 0.061 0.069 1.246 0.096 0.105    1 0   0 
 9640067 15.982  1-17 5303.7  91.7  79.7 4.351 0.051 0.047 0.861 0.049 0.036  0 1 0   0 
 9640080 13.922  1-17 5354.1  92.7  78.0 4.360 0.034 0.024 0.840 0.048 0.033  0 1 0   0 
 9640118 15.469  1-17 5270.8  99.1  91.9 4.520 0.034 0.043 0.852 0.047 0.053  0 1 0   0 
 9640120 13.715  1-17 4928.1  89.0  82.4 3.502 0.074 0.083 1.093 0.179 0.178  0 1 0   0 
 9640123 13.529  1-17 6129.4 117.9 116.8 4.253 0.036 0.038 1.138 0.067 0.074  2 1 0 1 0 
 9640151 12.998  0-17 6477.7 124.6 109.5 4.270 0.023 0.028 1.348 0.048 0.054    1 0   0 
 9640153 14.183 10-10 6286.3 114.8 109.1 4.414 0.018 0.027 1.108 0.035 0.053    1 0   0 
 9640172 14.919  1-17 5435.1 114.0 120.3 3.030 0.073 0.513 2.193 0.148 1.461  2 2 0   0 
 9640180 15.855  2-17 4746.3  82.6  83.5 3.672 0.825 0.185 0.888 0.083 0.128  0 1     0 
 9640204 14.162  0-17 6735.8 134.4 137.0 4.315 0.016 0.023 1.312 0.032 0.040  5 1 0   0 
 9640209 14.091  1-17 6345.4 125.8 123.7 4.243 0.035 0.040 1.057 0.068 0.071  2 1 0   0 
 9640245 15.399  1-17 5111.8  89.4  79.9 4.474 0.039 0.030 0.822 0.050 0.037  1 1 0   0 
 9640275 15.267  1-17 5005.7  86.4  78.6 4.511 0.036 0.028 0.803 0.047 0.037  1 1 0   0 
 9640316 14.002  1-17 6029.8 108.7 110.4 4.019 0.045 0.045 1.184 0.113 0.075    1 0   0 
 9640382 15.278  1-17 5835.8 112.9 109.6 4.266 0.049 0.052 1.028 0.077 0.078    1 0   0 
 9640435 15.264  4-17 5929.4 111.8 110.0 4.339 0.049 0.051 1.046 0.073 0.078  0 1 0   0 
 9640436 15.486  1-17 5691.5 119.4 116.5 3.901 0.055 0.056 1.150 0.078 0.082    1 0   0 
 9640439 15.153  4-17 6112.7 110.1 105.5 4.431 0.026 0.036 1.057 0.046 0.059    1 0   0 
 9640472 14.361  0-17 5999.9 121.3 111.4 4.234 0.041 0.038 1.133 0.067 0.077  2 1 0   0 
 9640515 15.362  1-17 5001.0  80.0  76.5 2.949 0.344 0.164 1.700 0.465 0.443  2 2     0 
 9640546 15.423  1-17 5148.0  90.0  86.1 4.672 0.024 0.025 0.675 0.029 0.029    1     0 
 9640554 15.103  1-17 5861.8 110.1 105.7 4.171 0.047 0.052 1.079 0.086 0.085    1 0   0 
 9640577 15.950  4-17 5559.4 102.6 100.6 4.452 0.049 0.060 0.919 0.060 0.066    1 0   0 
 9640593 15.562  2-17 5840.0 122.8 126.2 3.995 0.064 0.063 1.145 0.122 0.090    1 0   0 
 9640624 12.778  0-17 6486.3 125.7 117.7 4.271 0.029 0.029 1.292 0.055 0.053    1 0   0 
 9640655 15.681  1-17 4876.0  86.0  78.3 4.575 0.027 0.031 0.764 0.038 0.040  1 1 0   0 
 9640658 14.965  1-17 5280.9 111.0 105.8 3.897 0.042 0.043 0.971 0.062 0.064  0 1 0   0 
 9640671 15.776  1-17 5205.1 114.8 103.9 3.562 0.092 0.107 1.368 0.150 0.167    1 0   0 
 9640719 15.732  1-17 5684.1 112.3 109.9 4.013 0.075 0.064 1.065 0.085 0.077    1 0   0 
 9640728 14.876 11-13 6160.3 113.1 112.1 4.344 0.037 0.044 1.128 0.062 0.076    1 0   0 
 9640811 15.136  1-17 5698.3 114.9 110.1 3.983 0.056 0.050 1.088 0.078 0.073  0 1 0   0 
 9640870 14.509  1-17 5682.2 118.7 104.9 3.876 0.039 0.038 1.169 0.066 0.070  1 1 0   0 
 9640921 13.227  1-17 5927.9 112.0 112.9 4.407 0.042 0.053 1.028 0.062 0.073 2,3 1 0   0 
 9640924 14.975  1-17 5961.1 109.9 108.1 4.364 0.043 0.049 1.052 0.068 0.077    1 0   0 
 9640931 15.916  1-17 5197.4 123.4 111.0 3.627 0.101 0.118 1.278 0.157 0.172  0 1 0   0 
 9640985 14.010  1-17 6533.4 138.0 128.8 4.059 0.033 0.038 1.255 0.050 0.084  3 1 0   0 
 9641018 15.634  1-17 5689.6  98.2  94.0 4.468 0.030 0.040 0.952 0.051 0.066  3 1 0   0 
 9641031 13.825  0-17 6118.8 121.7 116.4 4.057 0.043 0.038 1.023 0.077 0.064  3 1 0   0 
 9641041 12.217  0-17 6183.9 123.4 112.3 4.267 0.034 0.038 1.156 0.063 0.072  1 1 0   0 
 9641076 15.123  1-17 5333.3  94.3  90.7 4.549 0.025 0.039 0.847 0.039 0.055    1 0   0 
 9641103 14.122  1-17 5029.3  83.7  82.6 4.590 0.025 0.028 0.735 0.035 0.038  7 1 0   0 
 9641130 15.407  1-17 5722.5 108.4 107.0 4.176 0.061 0.063 1.010 0.086 0.077    1 0   0 
 9641144 13.938  1-17 6105.4 121.3 115.9 4.340 0.041 0.042 0.971 0.070 0.065    1 0   0 
 9641235 15.135  4-17 5132.4 110.2 102.9 3.795 0.050 0.060 1.033 0.090 0.102  0 1 0   0 
 9641255 15.642  4-17 5110.8  99.2  96.7 4.575 0.031 0.041 0.786 0.047 0.053  3 1 0   0 
 9641266 13.970  1-17 4907.4  91.1  78.6 3.685 0.059 0.055 0.966 0.116 0.101  0 1 0   0 
 9641287 14.581  1-17 5908.3 107.5 114.7 4.036 0.049 0.050 1.155 0.121 0.084  1 1 0   0 
 9641341 12.909  0-17 5643.8  88.8  88.7 4.503 0.020 0.029 0.953 0.036 0.049  1 1 0   0 
 9641358 14.136  1-17 6008.3 157.4 154.8 4.253 0.034 0.040 1.105 0.084 0.092    1 0   0 
 9641378 15.375  1-17 5708.6 106.5 102.8 4.386 0.051 0.054 0.965 0.071 0.072    1 0   0 
 9641416 15.440  1-17 5675.4  99.2  97.6 4.471 0.036 0.048 0.943 0.054 0.063    1 0   0 
 9641428 15.978  1-17 5269.6  89.1  79.1 4.373 0.051 0.046 0.855 0.047 0.035  0 1 0   0 
 9641481 15.060  1-17 5535.5 106.9 104.0 4.253 0.046 0.046 0.964 0.065 0.063    1 0 0 0 
 9641522 14.989  1-17 5890.8 104.1 105.0 4.127 0.043 0.049 1.167 0.075 0.093    1 0   0 
 9641526 14.793 11-13 5889.9 106.5 109.8 4.100 0.044 0.055 1.125 0.100 0.088    1 0   0 
 9641537 15.598  1-17 4953.9  87.0  84.2 4.619 0.021 0.027 0.723 0.035 0.038  0 1 0   0 
 9641547 14.798 17-17 4916.7  82.9  82.4 3.300 0.082 0.096 1.176 0.209 0.221  2 2 0   0 
 9641566 13.347  0-17 6310.5 126.2 126.6 4.125 0.033 0.036 1.259 0.055 0.070    3 0   0 
 9641657 14.921  1-17 5026.9 139.9  98.7 3.388 0.091 0.105 1.621 0.225 0.219  1 2 0   0 
 9641684 12.173  1-17 5427.0 180.0 180.0 4.476 0.060 0.168 0.962 0.082 0.090  0 2     1 
 9641722 15.942  1-17 5605.9 117.7 112.5 4.025 0.091 0.081 1.027 0.085 0.080    1 0   0 
 9641750 15.944  1-17 6298.0 168.0 224.0 4.421 0.060 0.180 1.198 0.125 0.188    2     1 
 9641793 15.471  1-17 5593.9 105.7 102.3 4.316 0.057 0.056 0.933 0.071 0.067    1 0   0 
 9641803 15.196  1-17 5524.6 121.7 117.1 4.320 0.161 0.277 0.924 0.106 0.077    1     0 
 9641806 15.600  1-17 5023.5  91.2  84.5 4.550 0.032 0.036 0.797 0.042 0.046  0 1 0   0 
 9641837 14.905  0-17 6164.3 119.1 122.5 3.891 0.049 0.036 1.304 0.143 0.068  2 1 0   0 
 9641839 14.776  1-17 5816.1 119.4 111.5 4.140 0.044 0.042 0.838 0.055 0.047    1 0   0 
 9641845 15.357  4-17 5584.4 106.2 101.5 4.262 0.054 0.055 0.936 0.070 0.066    1 0   0 
 9641862 15.193  1-17 5298.4  96.7  89.8 4.472 0.044 0.043 0.857 0.059 0.055    1 0   0 
 9641865 15.037  1-17 5318.6 112.9 108.6 3.888 0.046 0.048 1.023 0.072 0.076    1 0   0 
 9641896 13.158  0-17 6659.0 142.3 138.2 4.047 0.031 0.032 1.387 0.065 0.059    3 0   0 
 9641901 15.996  1-17 4655.8  83.7  79.9 4.579 0.027 0.026 0.738 0.035 0.031  1 1 0   0 
 9641967 15.564  1-17 5074.0  89.6  81.8 4.487 0.041 0.032 0.815 0.048 0.037  0 1 0   0 
 9641995 14.386  1-17 5595.8 112.0 107.0 4.197 0.055 0.054 0.953 0.073 0.068  1 1 0   0 
 9642005 15.600  1-17 5567.4  99.1  95.8 4.506 0.032 0.045 0.907 0.048 0.058    1 0   0 
 9642006 15.118  1-17 4770.9  78.8  67.2 3.712 0.115 0.131 0.905 0.070 0.040  1 1     0 
 9642018 15.749  1-17 5170.6  96.2  90.6 4.546 0.030 0.039 0.822 0.042 0.052  3 1 0 1 0 
 9642041 13.472  0-17 6717.5 145.8 132.5 4.003 0.032 0.031 1.394 0.068 0.061    3 0   0 
 9642106 15.994  1-17 5024.9  93.3  86.5 4.544 0.035 0.038 0.798 0.044 0.045  1 1 0   0 
 9642112 13.007  0-17 6012.7 109.0 106.1 4.371 0.031 0.038 1.090 0.060 0.070    1 0   0 
 9642119 15.026  1-17 5659.7 111.4 106.5 4.302 0.048 0.049 0.956 0.073 0.070    1 0   0 
 9642198 15.652  4-17 5686.5 116.3 108.5 3.868 0.073 0.068 1.174 0.088 0.088    1 0   0 
 9642269 15.575  1-17 5746.4 104.5 102.2 4.424 0.045 0.053 0.973 0.063 0.071    1 0   0 
 9642273 13.503  0-17 4929.2  93.2  84.6 3.573 0.067 0.079 1.083 0.161 0.163  0 1 0   0 
 9642282 14.577  1-17 5641.2 114.6 110.7 4.044 0.066 0.059 1.030 0.079 0.073    1 0   0 
 9642292 15.679  4-17 5526.1 111.0 106.7 4.238 0.205 0.298 0.939 0.123 0.079    1   0 0 
 9642306 15.908  0-17 4904.8  83.1  84.4 3.111 0.081 0.102 1.247 0.226 0.246  2 2 0   0 
 9642392 14.965  1-17 5071.4  88.4  80.6 4.514 0.037 0.032 0.813 0.049 0.043  1 1 0   0 
 9642396 15.125  1-17 5376.1  99.2  98.3 4.501 0.036 0.045 0.874 0.052 0.061    1 0   0 
 9642450 15.239  1-17 5710.3 111.1 109.2 4.166 0.054 0.055 1.008 0.086 0.076    1 0   0 
 9642459 15.926  1-17 5886.3 112.7 108.8 4.295 0.072 0.071 1.041 0.077 0.079    1 0   0 
 9642474 13.367  0-17 6144.5 116.2 110.8 4.015 0.030 0.048 1.289 0.061 0.115    1 0   0 
 9642486 15.933  2-17 4985.1  96.7  86.4 3.564 0.099 0.113 1.139 0.173 0.187  0 1 0   0 
 9642490 15.267  1-17 5407.8 105.0  98.8 4.442 0.048 0.048 0.881 0.065 0.060    1 0   0 
 9642494 14.410  1-17 5107.5 111.2 106.6 3.776 0.043 0.051 1.075 0.085 0.097  0 1 0   0 
 9642525 12.450  0-17 6662.4 139.7 149.1 4.278 0.030 0.030 1.253 0.048 0.052    1 0   0 
 9642625 15.668  1-17 4788.0  83.9  78.7 4.542 0.031 0.025 0.769 0.038 0.030  1 1 0   0 
 9642631 13.504  0-17 5757.2 121.3 116.4 3.809 0.035 0.032 1.004 0.055 0.054    1 0   0 
 9642644 15.454  1- 3 5647.1 113.1 106.8 4.182 0.056 0.056 0.977 0.078 0.072    1 0   0 
 9642680 14.621 11-17 5997.1 114.5 110.6 4.334 0.042 0.046 1.072 0.073 0.078    1 0   0 
 9642699 15.716  1-17 5200.6  93.6  85.4 4.430 0.048 0.041 0.839 0.050 0.037  0 1 0   0 
 9642702 15.404  1-17 5733.1 116.9 112.3 3.781 0.062 0.059 1.278 0.085 0.088    1 0   0 
 9642710 15.993  1-17 5355.9  99.0  95.8 4.566 0.027 0.039 0.827 0.045 0.053    1 0   0 
 9642712 14.538  1-17 5978.7 119.8 110.4 4.202 0.040 0.045 1.118 0.073 0.087    1 0   0 
 9642739 13.687  1-17 6112.0 130.9 107.0 4.186 0.037 0.042 1.187 0.067 0.090    1 0   0 
 9642741 15.569  4-17 5889.5 111.0 108.8 4.136 0.063 0.067 1.106 0.096 0.089  0 1 0   0 
 9642745 15.811  4-17 5972.2 115.1 110.1 4.205 0.070 0.069 1.110 0.083 0.087  0 1 0   0 
 9642769 15.819  2-17 5025.6  97.1  87.7 3.525 0.099 0.112 1.228 0.165 0.201  0 1 0   0 
 9642778 14.169  1-17 5882.8 104.9 101.4 4.451 0.026 0.038 1.003 0.047 0.065    1 0   0 
 9642812 14.940  1-17 5677.3  97.3  93.8 4.515 0.023 0.034 0.922 0.039 0.054    1 0   0 
 9642829 14.692  1-17 6252.9 136.3 134.1 4.217 0.034 0.049 1.259 0.059 0.065    1 0   0 
 9642955 14.925  1-17 6479.1 143.6 123.3 4.194 0.042 0.046 1.199 0.052 0.072    1 0   0 
 9642977 15.000  1-17 6090.9 126.6 104.7 4.122 0.041 0.046 1.215 0.068 0.095    1 0   0 
 9643017 15.242  1-17 5743.3 138.4 161.3 4.076 0.050 0.049 1.057 0.125 0.091    1 0   0 
 9643027 15.506  1-17 5912.0 112.2 115.2 4.101 0.052 0.062 1.135 0.099 0.092    1 0   0 
 9643032 15.985  1-17 5234.7  95.0  86.5 4.475 0.050 0.048 0.843 0.055 0.048    1 0   0 
 9643043 15.192  2-17 5735.0 155.0 155.0 4.525 0.060 0.180 0.889 0.100 0.090  2 2     1 
 9643051 15.192  0-17 6188.0 166.0 203.0 4.266 0.145 0.145 1.050 0.155 0.127  2 2     1 
 9643069 15.233  4-17 5635.9 144.5 163.7 4.026 0.046 0.043 1.035 0.089 0.084    1 0   0 
 9643110 14.756  1-17 5255.1 126.0 114.6 3.637 0.044 0.060 1.343 0.091 0.131  0 1 0   0 
 9643136 15.217  1- 3 5835.5 110.5 106.3 4.141 0.050 0.055 1.080 0.094 0.084    1 0   0 
 9643148 15.478  1-17 5825.9 109.1 105.7 4.392 0.051 0.058 1.001 0.068 0.074    1 0   0 
 9643155 13.535  1-17 6629.2 134.8 133.9 3.799 0.066 0.073 1.486 0.135 0.133    3 0   0 
 9643222 15.981  2- 3 4943.9  95.2  86.4 3.580 0.099 0.109 1.069 0.178 0.164  0 1 0   0 
 9643274 15.984  2-17 4793.0  86.2  79.7 4.609 0.022 0.028 0.724 0.035 0.036  1 1 0   0 
 9643283 15.330  1-17 4929.2  85.0  78.8 4.560 0.029 0.031 0.781 0.040 0.042  1 1 0   0 
 9643302 13.649  1-17 5138.2 114.7 105.0 3.694 0.033 0.045 1.332 0.074 0.107  0 1 0   0 
 9643324 15.803  1-17 5497.0 166.0 166.0 4.577 0.034 0.136 0.907 0.083 0.102  0 2     1 
 9643349 14.069 10-10 5683.0 113.7 110.0 4.041 0.042 0.038 0.927 0.064 0.057    1 0   0 
 9643356 16.993  3- 5 4779.3  94.2  89.1 4.579 0.034 0.039 0.747 0.042 0.042  0 1 0   0 
 9643489 15.221  1-17 5550.2  99.9  98.9 4.477 0.036 0.047 0.916 0.055 0.064    1 0   0 
 9643495 14.920  1-17 5411.2 113.1 110.9 3.691 0.043 0.049 1.324 0.084 0.097    1 0   0 
 9643499 15.541  1-17 5690.4 115.7 112.6 4.019 0.074 0.064 1.065 0.087 0.077    1 0   0 
 9643562 14.832  1-17 5864.3 114.4 113.9 4.016 0.059 0.050 1.141 0.128 0.081    1 0   0 
 9643571 14.931  1-17 6082.4 120.6 113.3 4.227 0.048 0.044 1.183 0.062 0.078    1 0   0 
 9643582 14.154 10-10 6046.5 114.7 108.8 4.189 0.039 0.044 1.154 0.070 0.088    1 0   0 
 9643584 15.620  4-17 5783.6 104.6 101.9 4.444 0.040 0.052 0.977 0.058 0.068    1 0   0 
 9643591 15.062  1-17 5857.3 116.3 113.9 4.006 0.068 0.063 1.147 0.119 0.084    1 0   0 
 9643623 15.610  1-17 5054.3  93.7  88.0 4.569 0.026 0.035 0.791 0.038 0.048  1 1 0   0 
 9643638 13.616  1-17 5538.0  97.1  98.3 4.543 0.026 0.037 0.841 0.039 0.050    1 0   0 
 9643666 13.911  1-17 5853.9 112.4 109.2 4.238 0.036 0.037 1.148 0.063 0.073    1 0   0 
 9643671 13.278  0-17 6334.2 136.5 137.5 4.245 0.037 0.034 1.237 0.064 0.071    1 0   0 
 9643705 15.425  1-17 5217.5  92.2  88.1 4.594 0.020 0.031 0.780 0.034 0.045  1 1 0   0 
 9643716 15.192  0-17 5173.5 115.9 109.2 3.770 0.030 0.042 1.237 0.063 0.086  2 1 0   0 
 9643720 14.938  1-17 4963.7  90.6  74.9 2.514 0.125 0.103 1.560 0.417 0.394  2 2 0   0 
 9643736 13.618  1-17 6226.0 129.9 130.3 4.195 0.036 0.042 1.222 0.061 0.083    1 0   0 
 9643770 14.282  1-17 5965.3 119.2 115.4 4.362 0.036 0.042 1.055 0.072 0.079    1 0   0 
 9643839 15.401  4-17 5574.6 115.9 111.7 4.046 0.059 0.054 0.958 0.068 0.062    1 0   0 
 9643858 15.656  1-17 5478.9 107.1 103.1 4.413 0.056 0.057 0.898 0.067 0.063  0 1 0   0 
 9643874 15.570  4-17 5437.6 104.6  93.2 4.347 0.055 0.049 0.887 0.065 0.053    1 0 0 0 
 9643876 15.433  1-17 5578.2 105.1 103.3 4.359 0.056 0.054 0.926 0.071 0.067    1 0   0 
 9644018 13.059  0-17 6241.1 118.7 113.4 4.400 0.046 0.057 1.099 0.071 0.075    1     0 
 9644020 14.699  1-17 5811.8 117.4 111.5 4.293 0.045 0.045 0.912 0.069 0.062    1 0   0 
 9644052 14.942  1-17 5880.5 113.8 114.4 4.080 0.048 0.058 1.127 0.110 0.087    1 0   0 
 9644059 13.491  0-17 6387.3 126.5 126.0 3.993 0.048 0.035 1.149 0.099 0.058    1 0   0 
 9644093 14.338  7-13 6450.2 125.2 133.5 4.071 0.038 0.040 1.367 0.069 0.066    1 0   0 
 9644141 15.388  1-17 5037.9  87.0  75.0 3.713 0.060 0.064 0.847 0.077 0.052  0 1 0   0 
 9644226 16.885  3- 5 4597.5  90.2  86.3 4.580 0.032 0.031 0.732 0.035 0.035  0 1 0   0 
 9644313 14.204  1-17 5867.8 118.3 112.8 3.849 0.049 0.043 1.260 0.081 0.072    1 0   0 
 9644328 15.368  1-17 5809.1 110.0 108.3 4.141 0.054 0.059 1.065 0.097 0.083    1 0   0 
 9644336 15.096  4-17 5965.1 117.3 116.1 3.910 0.065 0.060 1.255 0.139 0.085  1 1 0   0 
 9644345 15.727  1-17 4270.4  81.6  69.0 4.622 0.024 0.025 0.663 0.030 0.025  0 1 0   0 
 9644359 15.960  1-17 5488.7 104.0 103.2 4.478 0.045 0.057 0.899 0.056 0.063    1 0   0 
 9644370 15.693  1-17 5431.2 102.8 100.6 4.499 0.038 0.050 0.884 0.052 0.061  0 1 0   0 
 9644383 16.575  8- 8 4220.2  84.9  69.2 4.685 0.022 0.032 0.597 0.020 0.022  0 1 0   0 
 9644389 13.226  0-17 6280.0 134.4 125.0 4.255 0.039 0.036 1.207 0.074 0.076    1 0   0 
 9644403 15.483  1-17 5492.6 110.9 106.0 4.410 0.053 0.053 0.902 0.069 0.064    1 0   0 
 9644411 14.785 10-17 4331.0 151.0 166.0 4.620 0.042 0.025 0.675 0.051 0.062  7 2     1 
 9644550 13.696  1-17 4910.5  99.8  82.6 3.508 0.058 0.069 1.416 0.160 0.175  0 1 0   0 
 9644620 11.954  0-17 5562.5  99.2  97.3 4.293 0.033 0.036 1.031 0.056 0.059    1 0   0 
 9644668 14.253  1-17 5574.8 109.9  96.2 4.158 0.040 0.035 0.836 0.055 0.041    1 0   0 
 9644680 14.689  1-17 6499.2 131.2 127.4 3.968 0.034 0.033 1.466 0.074 0.072  3 3 0   0 
 9644683 15.912  4-17 5145.3  94.6  88.9 4.555 0.031 0.042 0.810 0.044 0.051  9 1 0   0 
 9644685 15.790  2-17 6110.0 171.0 236.0 4.448 0.056 0.224 1.112 0.151 0.151    2     1 
 9644688 15.099  1-17 5071.5 108.4  92.2 3.569 0.070 0.087 1.259 0.136 0.188  0 1 0   0 
 9644723 15.313  1-17 5520.9 112.0 107.5 4.367 0.052 0.049 0.909 0.071 0.063    1 0   0 
 9644803 14.218  1-17 5623.0 119.7 113.2 3.988 0.040 0.040 1.055 0.070 0.067    1 0   0 
 9644874 15.790  1-17 6095.2 121.4 117.5 4.318 0.079 0.078 0.969 0.069 0.065  2 1     0 
 9644906 15.274  4-17 5981.0 113.4 114.3 3.953 0.067 0.066 1.240 0.127 0.091    1 0   0 
 9644921 14.439 17-17 5165.2 124.9  99.2 3.384 0.068 0.086 1.537 0.192 0.218  0 2 0   0 
 9644927 13.314  0-17 6230.9 129.4 108.1 4.139 0.035 0.039 1.195 0.058 0.082    1 0   0 
 9644951 15.853  1-17 4689.6  82.6  78.9 4.561 0.029 0.024 0.751 0.035 0.030  0 1 0   0 
 9644987 14.603  1-17 5281.1  90.9  89.1 4.546 0.026 0.038 0.842 0.039 0.056    1 0   0 
 9645003 15.460  1-17 4836.7  85.6  74.2 3.593 0.077 0.077 0.957 0.143 0.093  0 1 0   0 
 9645045 15.352  4-17 5884.9 113.3 108.7 4.251 0.054 0.056 1.054 0.078 0.080    1 0   0 
 9645092 16.202  6- 9 3363.9  65.4  69.5 5.004 0.009 0.009 0.198 0.005 0.005  0 1 0   0 
 9645103 15.451  1-17 4739.0  81.6  78.0 4.561 0.029 0.024 0.756 0.037 0.031  1 1 0   0 
 9645184 14.219 10-10 6348.7 136.8 133.8 4.260 0.038 0.038 1.235 0.065 0.072    1 0   0 
 9645189 15.733  2- 3 5592.0 118.2 111.8 3.988 0.068 0.062 1.044 0.077 0.075    1 0   0 
 9645228 14.858  1-17 5848.4 114.5 116.5 3.938 0.059 0.048 1.236 0.138 0.072    1 0   0 
 9645255 15.109  1-17 5806.4 113.9 111.0 4.258 0.054 0.056 1.019 0.079 0.078    1 0   0 
 9645299 14.320  3-16 5686.4 102.4 100.2 4.440 0.036 0.043 0.956 0.062 0.070    1 0   0 
 9645306 14.637  1-17 5884.4 114.0 110.4 4.002 0.059 0.049 1.159 0.130 0.080    1 0   0 
 9645319 15.532  3-16 5727.9 108.7 105.2 4.387 0.052 0.056 0.971 0.071 0.073    1 0   0 
 9645402 15.365  1-17 5854.4 117.7 112.4 4.064 0.060 0.064 1.120 0.114 0.085    1 0   0 
 9645405 13.790  2-16 6295.1 123.0 123.5 3.991 0.032 0.047 1.294 0.063 0.107    1 0   0 
 9645514 15.555  3-16 5671.7 102.5  98.5 4.484 0.033 0.045 0.937 0.051 0.061    1 0   0 
 9645522 14.955  1-17 6007.7 115.7 111.4 4.192 0.043 0.049 1.135 0.074 0.088  1 1 0   0 
 9649131 15.142  2-15 6059.7 119.6 117.6 4.233 0.053 0.054 1.133 0.073 0.084    1 0   0 
 9649201 15.832  1-17 5006.7  87.2  83.0 4.613 0.021 0.030 0.738 0.033 0.034  1 1 0   0 
 9649220 13.455  0-17 5336.2  79.9  69.8 4.297 0.033 0.029 0.856 0.039 0.028  8 1 0   0 
 9649222 14.906  1-17 5787.3 107.8 105.6 4.433 0.044 0.056 0.981 0.061 0.069  3 1 0   0 
 9649243 13.282  0-17 5703.8 103.6  98.9 4.277 0.036 0.037 1.084 0.060 0.066    1 0   0 
 9649284 15.356  1-17 5082.2 109.6 105.8 4.589 0.022 0.030 0.773 0.037 0.047  1 1 0   0 
 9649328 14.882 16-17 6089.7 124.3 106.4 4.143 0.048 0.049 1.199 0.067 0.093  1 1 0   0 
 9649349 15.985  0-17 6049.0 164.0 164.0 3.966 0.266 0.114 1.117 0.203 0.166    2     1 
 9649358 14.976  1-17 5708.9 100.9  99.2 4.456 0.035 0.045 0.958 0.056 0.067    1 0   0 
 9649379 15.356  1-17 4964.9 101.3  89.2 3.686 0.066 0.077 1.012 0.134 0.126  0 1 0   0 
 9649428 14.631  1-17 5796.1 115.2 104.7 4.261 0.040 0.042 1.141 0.057 0.069    1 0   0 
 9649447 14.112  1-17 4238.2  68.6  48.6 4.597 0.027 0.023 0.673 0.031 0.022  8 1 0   0 
 9649493 15.985  0-17 5932.9 109.3 101.4 4.139 0.032 0.037 1.207 0.058 0.091  3 1 0   0 
 9649499 15.681  1-17 5618.9 104.3 102.2 4.421 0.054 0.062 0.936 0.066 0.068    1 0   0 
 9649528 15.496  1-17 6121.5 111.8 108.1 4.423 0.034 0.043 1.061 0.056 0.064    1 0   0 
 9649541 15.480  1-17 5517.6 108.7 102.7 4.238 0.057 0.056 0.919 0.068 0.061    1 0   0 
 9649600 15.089  1-17 5711.6 114.3 108.8 4.279 0.050 0.051 0.978 0.075 0.073    1 0   0 
 9649617 13.625  1-17 6273.0 123.3 112.1 3.961 0.031 0.037 1.420 0.067 0.102  1 1 0   0 
 9649643 15.077  1-17 5844.6 115.0 111.1 4.352 0.110 0.169 1.011 0.094 0.084    1     0 
 9649671 14.610 16-17 6416.0 179.0 246.0 4.274 0.112 0.208 1.200 0.181 0.181  1 2     1 
 9649689 15.833  1-17 5600.7  99.9  97.0 4.491 0.037 0.051 0.918 0.053 0.060    1 0   0 
 9649706 13.826  1-17 6160.5 128.2 113.7 4.275 0.029 0.041 1.201 0.063 0.070  2 1 0 0 0 
 9649718 14.510 16-17 6264.9 121.8 119.3 4.332 0.040 0.043 1.080 0.065 0.070  1 1 0   0 
 9649729 15.633  1-17 5701.6 117.4 113.6 4.013 0.075 0.064 1.073 0.089 0.078    1 0   0 
 9649732 15.064  1-17 5503.1 118.7 118.9 3.627 0.051 0.051 1.436 0.090 0.103    1 0   0 
 9649795 15.633  1-17 5694.9 115.2 114.7 4.118 0.064 0.066 1.021 0.090 0.077    1 0   0 
 9649855 15.276  1-17 5781.3 111.7 109.5 4.105 0.056 0.060 1.067 0.106 0.081    1 0   0 
 9649877 15.267  1-17 5547.3 100.7  94.6 4.508 0.030 0.041 0.905 0.047 0.059    1 0   0 
 9649906 12.886  1-17 6524.2 145.8 128.9 4.079 0.033 0.034 1.376 0.065 0.057 11 3 0   0 
 9649957 14.578  1-17 6416.1 133.0 131.7 4.260 0.041 0.041 1.241 0.058 0.061    1 0   0 
 9649995 14.866  1-17 5722.9 114.6 115.2 4.087 0.056 0.052 1.045 0.102 0.077    1 0   0 
 9650040 14.457  1-17 5412.8 101.7  87.8 4.277 0.042 0.036 0.886 0.059 0.045  0 1 0   0 
 9650045 14.941  1-17 5777.2  94.4  91.6 4.425 0.027 0.038 1.082 0.046 0.059    1 0   0 
 9650048 13.920 14-17 3895.3  37.7  50.4 4.614 0.012 0.012 0.613 0.011 0.011  2 3 0   0 
 9650080 15.272  1-17 5799.0 140.0 175.0 4.539 0.036 0.204 0.975 0.105 0.126    2     1 
 9650100 15.403  1-17 5295.9 109.4  93.7 4.576 0.022 0.032 0.813 0.039 0.050    1 0   0 
 9650101 13.760  1-17 5506.8  96.8  97.6 4.429 0.039 0.043 0.938 0.064 0.064    1 0   0 
 9650193 14.900  1-17 6117.0 112.9 106.1 4.158 0.052 0.050 1.136 0.073 0.082    1 0   0 
 9650216 15.437  1-17 4975.1  88.8  84.7 3.349 0.083 0.094 1.112 0.211 0.204  2 2 0   0 
 9650243 14.205  1-17 6138.6 131.0 106.7 4.112 0.040 0.040 1.241 0.063 0.094  1 1 0   0 
 9650266 13.787  2-17 5301.0 175.0 159.0 4.558 0.049 0.091 0.818 0.086 0.078  2 2     1 
 9650300 15.380  4-17 5876.6 105.3 103.1 4.420 0.042 0.054 1.009 0.061 0.070    1 0   0 
 9650346 15.757  1-17 5193.8  96.9  88.9 4.499 0.045 0.045 0.835 0.052 0.049  0 1 0   0 
 9650352 14.997  1-17 5975.9 125.2 118.2 3.841 0.067 0.059 1.313 0.156 0.085    1 0   0 
 9650362 14.176  1-17 6174.6 123.4 111.5 4.034 0.035 0.041 1.328 0.063 0.100    1 0   0 
 9650369 14.652  1-17 5563.6 108.7 104.9 4.357 0.046 0.046 0.921 0.071 0.065    1 0   0 
 9650375 13.787  1-17 4910.0  83.9  71.4 2.879 0.095 0.063 0.874 0.193 0.097  2 2 0   0 
 9650526 13.429  0-17 6137.7 126.1 117.4 4.018 0.050 0.041 1.140 0.111 0.070    1 0   0 
 9650529 15.720  1-17 4974.1  86.4  81.0 3.307 0.129 0.137 1.323 0.196 0.233  2 2 0   0 
 9650547 13.742  1-17 5775.8 107.9 108.6 4.139 0.045 0.046 1.051 0.097 0.080    1 0   0 
 9650564 14.762  1-17 5589.0 114.5 109.2 4.138 0.077 0.077 0.970 0.077 0.072    1 0   0 
 9650573 15.972  2-17 5046.0 102.2  88.9 3.524 0.118 0.133 1.245 0.172 0.201  0 1 0   0 
 9650579 14.942  1-17 5421.3 106.7  95.0 4.370 0.049 0.042 0.882 0.066 0.053    1 0 1 0 
 9650586 15.992  2-17 5110.0  94.3  87.7 4.507 0.046 0.045 0.819 0.049 0.044  0 1 0   0 
 9650640 15.685  1-17 5541.7 100.1  95.8 4.511 0.034 0.048 0.899 0.049 0.058    1 0   0 
 9650651 15.016 16-17 5954.3 109.4 107.1 4.377 0.043 0.051 1.047 0.066 0.076  1 1 0   0 
 9650712 16.640 10-17 6624.0 186.0 255.0 4.202 0.153 0.187 1.247 0.195 0.195    2     1 
 9650762 15.138  1-17 5676.5 116.1 108.4 3.878 0.056 0.053 1.162 0.075 0.079    1 0 1 0 
 9650765 14.093 10-10 6216.3 122.4 120.2 3.936 0.045 0.051 1.301 0.111 0.087    1 0   0 
 9650767 15.055  1-17 5296.6 116.3 107.5 4.025 0.063 0.062 0.914 0.063 0.058  1 1 0   0 
 9650775 15.171  1-17 5319.8 124.1 108.9 4.409 0.041 0.036 0.859 0.064 0.047  0 1 0   0 
 9650785 12.980  0-17 6087.7 125.9 120.4 4.207 0.042 0.042 0.964 0.072 0.064    1 0   0 
 9650792 14.918 16-17 6436.7 129.0 126.3 4.314 0.044 0.047 1.128 0.059 0.069  1 1 0   0 
 9650808 15.378  1-17 5585.3  97.7  95.6 4.513 0.027 0.038 0.923 0.042 0.048    1 0 0 0 
 9650845 13.677  1-17 5733.9 101.7 102.1 4.386 0.036 0.041 1.056 0.061 0.069    1 0   0 
 9650849 14.328  1-17 5387.4 116.8 114.4 3.893 0.040 0.044 1.047 0.067 0.071    1 0   0 
 9650892 15.618  1-17 5462.0 162.0 162.0 4.614 0.030 0.112 0.812 0.083 0.083  0 2     1 
 9651005 13.208  0-17 5546.5 114.9 109.2 4.093 0.047 0.045 0.964 0.068 0.062    1 0   0 
 9651009 14.391  1-17 5966.6  99.4 111.5 4.086 0.040 0.052 1.179 0.080 0.097    1 0   0 
 9651031 15.077  1-17 5556.8 115.9 112.8 3.776 0.053 0.053 1.238 0.081 0.090    1 0   0 
 9651032 14.291  1-17 5306.4 101.5  94.4 4.492 0.039 0.040 0.852 0.055 0.055  1 1 0   0 
 9651056 15.555  1-17 5870.2 112.7 111.5 4.086 0.073 0.082 1.119 0.106 0.090    1 0   0 
 9651075 14.847  1-17 5692.7 116.5 111.8 4.005 0.056 0.047 1.072 0.080 0.072  6 1 0   0 
 9651077 15.362  1-17 5880.5 112.4 106.5 4.192 0.061 0.062 1.077 0.085 0.085    1 0   0 
 9651084 15.648  1-17 5827.4 111.1 108.7 4.204 0.068 0.067 1.047 0.086 0.082    1 0   0 
 9651125 15.754  2-17 5289.4 101.9  92.7 4.466 0.053 0.052 0.854 0.058 0.052  1 1 0   0 
 9651132 15.849  4-17 5964.1 129.9 122.8 4.264 0.078 0.079 1.082 0.082 0.085    1 0   0 
 9651163 15.794  4-17 4960.2  94.0  85.7 3.522 0.112 0.125 1.137 0.186 0.194  0 1 0   0 
 9651164 15.282  1-17 4976.2 121.6 134.3 2.382 0.105 0.140 1.584 0.545 0.377  2 2 0   0 
 9651188 13.966  1-17 5179.9 128.0 104.3 3.526 0.048 0.061 1.462 0.117 0.140  7 1 0   0 
 9651234 14.031  1-17 5086.3  85.6  81.9 4.558 0.030 0.028 0.756 0.043 0.040  1 1 0 0 0 
 9651273 14.385  1-17 5379.4 106.1  98.2 4.445 0.044 0.042 0.875 0.065 0.059  1 1 0   0 
 9651277 15.068  1-17 6198.0 174.0 218.0 4.464 0.054 0.216 1.072 0.144 0.144    2     1 
 9651306 15.247  1-17 5999.3 109.1 105.4 4.138 0.056 0.056 1.161 0.078 0.095    1 0   0 
 9651325 15.679  2-17 5890.6 112.5 108.7 4.222 0.075 0.073 1.067 0.084 0.084    1 0   0 
 9651384 14.906  1-17 5881.5 108.9 106.6 4.366 0.048 0.053 1.024 0.071 0.076    1 0   0 
 9651389 14.951  1-17 5256.6  85.0  87.9 4.477 0.035 0.042 0.950 0.046 0.052  1 1 0   0 
 9651392 14.901  1-17 5652.5 108.1 104.3 4.505 0.048 0.067 0.909 0.064 0.066    1     0 
 9651483 14.430  1-17 5130.4  78.1  91.5 4.153 0.131 0.118 0.884 0.021 0.022  0 1     0 
 9651490 15.837  1-17 5408.2  99.1  88.9 4.360 0.068 0.062 0.880 0.062 0.051    1 0   0 
 9651508 15.106  1-17 5539.6 105.9 102.2 4.128 0.064 0.064 0.953 0.070 0.067    1 0   0 
 9651514 13.767  1-17 6428.2 129.1 123.3 3.982 0.038 0.038 1.423 0.072 0.071    1 0   0 
 9651530 14.573 16-17 6223.5 124.3 112.3 4.297 0.046 0.049 1.170 0.065 0.077    1 0   0 
 9651602 15.283  1-17 5194.9  91.5  85.0 4.528 0.036 0.043 0.832 0.046 0.053  1 1 0 1 0 
 9651606 15.874  4-17 5319.2 105.0  99.8 3.998 0.082 0.079 0.935 0.073 0.068    1 0   0 
 9651686 15.068  4-17 4739.9  92.8  87.7 4.610 0.031 0.036 0.713 0.045 0.044  2 3     0 
 9651699 14.808  1-17 6591.0 149.8 166.2 4.198 0.043 0.049 1.311 0.064 0.060    1 0   0 
 9651703 13.317  0-17 6155.5 125.6 119.8 3.893 0.054 0.037 1.249 0.141 0.065    1 0   0 
 9651715 15.338  1-17 5946.4 105.6 101.9 4.450 0.032 0.043 1.010 0.052 0.063    1 0   0 
 9651732 15.614  1-17 4955.8 142.5 123.0 4.445 0.091 0.626 0.816 0.129 0.066  0 1     0 
 9651817 15.636  1-17 5433.7 104.4  91.1 4.294 0.057 0.056 0.889 0.062 0.050    1 0   0 
 9651892 15.620  1-17 5474.5  99.1  97.8 4.532 0.028 0.042 0.877 0.044 0.055    1 0   0 
 9651964 15.152  1-17 5435.4 107.8  94.3 4.333 0.050 0.045 0.887 0.064 0.051    1 0   0 
 9652061 14.608  1-17 5865.0 117.5 112.6 3.944 0.059 0.046 1.182 0.122 0.076    1 0   0 
 9652071 15.291  1-17 5601.3 143.9 112.4 4.280 0.172 0.225 0.947 0.115 0.078    1     0 
 9652078 14.075  1-17 4878.3  77.7  72.6 4.546 0.030 0.026 0.779 0.042 0.037  1 1 0   0 
 9652111 15.017  1-17 5941.7 116.5 109.8 4.282 0.051 0.052 1.066 0.075 0.080    1 0   0 
 9652179 13.045  1-17 6116.8 111.8 116.4 4.306 0.038 0.041 1.125 0.071 0.078    1 0   0 
 9652261 13.334  0-17 5920.8 110.8 111.1 4.000 0.049 0.043 1.198 0.126 0.074    1 0   0 
 9652284 14.749  1-17 4097.4  68.9  78.5 4.615 0.019 0.016 0.624 0.014 0.014  1 1 0   0 
 9652286 15.671  4-17 5754.4 107.6 104.5 4.404 0.055 0.064 0.977 0.067 0.072    1 0   0 
 9652288 13.147  0-17 6388.5 128.8 124.9 4.030 0.032 0.032 1.359 0.063 0.062    1 0   0 
 9652299 14.255  1-17 5230.5  73.6  66.4 4.274 0.024 0.024 0.874 0.026 0.020  1 1 1   0 
 9652303 14.403 17-17 5066.2 111.7  99.2 3.681 0.053 0.074 1.128 0.119 0.151  0 1 0   0 
 9652335 14.145  1-17 6656.8 130.1 121.6 4.354 0.017 0.021 1.253 0.032 0.035    1 0   0 
 9652345 14.755  1-17 4836.0  78.4  72.8 4.562 0.028 0.027 0.768 0.039 0.037  1 1 0   0 
 9652396 14.421  1-17 5891.5 110.6 107.6 4.144 0.042 0.049 1.107 0.087 0.088    1 0   0 
 9652434 13.179  0-17 6288.1 126.1 124.4 4.133 0.033 0.037 1.212 0.056 0.083    1 0   0 
 9652436 14.692 11-17 6514.4 141.4 140.3 4.248 0.050 0.047 0.794 0.057 0.048    1 0   0 
 9652489 15.769  1-17 6250.0 175.0 219.0 4.404 0.084 0.210 1.010 0.158 0.115    2     1 
 9652529 14.675  1-17 6412.0 131.7 124.8 4.294 0.034 0.044 1.242 0.057 0.070    1 0   0 
 9652540 14.883  1-17 5859.9 115.3 113.0 4.343 0.048 0.049 1.020 0.075 0.078    1 0   0 
 9652572 15.769  1-17 5431.9 119.6 112.1 3.910 0.037 0.038 1.120 0.057 0.062  2 1 0   0 
 9652598 15.682  2- 3 6069.0 113.6 110.2 4.405 0.041 0.053 1.063 0.061 0.069    1 0   0 
 9652632 15.233  0-17 6195.8 126.1 121.5 3.812 0.031 0.028 1.209 0.051 0.057  3 1 0   0 
 9652677 15.381  0-17 4965.4  94.2  87.4 3.676 0.047 0.063 1.201 0.113 0.143  2 1 0   0 
 9652685 14.031  1-17 6420.0 138.2 126.1 4.059 0.037 0.038 1.360 0.065 0.060    1 0   0 
 9652694 15.865  1-17 4219.1  63.4  63.0 4.755 0.019 0.017 0.504 0.015 0.013  0 1 0   0 
 9652701 13.704  1-17 5489.4  93.5  94.5 4.469 0.034 0.041 0.927 0.056 0.061  1 1 0   0 
 9652712 15.422  1- 3 5753.8 110.9 105.0 4.464 0.036 0.046 0.963 0.055 0.065    1 0   0 
 9652713 14.263  4-17 5770.5 126.4 129.9 4.174 0.198 0.180 1.032 0.137 0.103    1     0 
 9652736 14.297  1-17 5747.9  89.8  88.3 4.410 0.028 0.036 1.103 0.040 0.059    1 0   0 
 9652740 15.088  1-17 5247.4 122.5 113.8 3.890 0.047 0.052 0.993 0.070 0.077  0 1 0   0 
 9652837 14.603  1-17 5427.0 124.7 116.2 3.827 0.042 0.044 0.879 0.058 0.057  0 1 0   0 
 9652887 15.172  1-17 4984.0  94.1  87.7 3.491 0.081 0.098 1.210 0.169 0.211  2 2 0   0 
 9652936 15.436  1-17 5397.0 112.8  91.6 3.497 0.068 0.071 0.819 0.088 0.074    2 0   0 
 9652959 15.600  4-17 6033.6 119.0 116.3 4.183 0.057 0.058 1.148 0.076 0.090    1 0   0 
 9652963 15.260  1-17 5097.9 116.2 111.0 4.559 0.042 0.060 0.793 0.055 0.058  0 1     0 
 9652991 14.688  1-17 5749.6 116.3 110.7 4.303 0.045 0.046 1.018 0.071 0.071    1 0   0 
 9652994 15.078  1-17 6064.7 125.5 127.2 3.776 0.070 0.070 1.432 0.172 0.110    1 0   0 
 9653001 15.703  2-17 5492.5 114.1 105.5 4.356 0.061 0.056 0.901 0.069 0.060    1 0   0 
 9653009 14.542  1-17 6197.4 124.8 115.4 4.042 0.041 0.047 1.308 0.066 0.107    1 0   0 
 9653044 14.428  1-17 5734.0 112.9 107.9 4.320 0.045 0.045 0.978 0.075 0.073    1 0   0 
 9653109 15.338 11-13 6276.5 126.6 127.3 4.263 0.054 0.055 1.204 0.069 0.079    1 0   0 
 9653117 15.906  1-17 5678.8 124.7 117.1 3.910 0.094 0.087 1.136 0.100 0.094    1 0   0 
 9653134 15.719  1-17 6143.2 119.6 117.7 4.338 0.052 0.059 1.121 0.068 0.077    1 0   0 
 9653154 15.862  1-17 5698.0 111.1 106.0 4.384 0.064 0.070 0.962 0.070 0.072    1 0   0 
 9653165 15.419  1-17 5916.2 116.3 108.5 4.186 0.057 0.059 1.096 0.083 0.086    1 0   0 
 9653184 15.746  2- 3 5137.0  98.0  88.8 3.347 0.158 0.167 1.119 0.244 0.219  0 2     0 
 9653189 14.957  1-17 6017.0 110.6 106.7 4.046 0.046 0.059 1.228 0.085 0.107    1 0   0 
 9653190 15.917  4-17 5761.3 115.0 110.6 4.279 0.079 0.078 0.998 0.079 0.077    1 0   0 
 9653220 13.387  1-17 6166.0 165.0 202.0 4.464 0.050 0.200 1.077 0.139 0.139    2     1 
 9653302 14.973  1-17 5497.3 106.0  95.2 4.499 0.043 0.039 0.782 0.052 0.046    1 0   0 
 9653355 15.183  1-17 5102.0 160.0 160.0 4.457 0.105 0.115 0.858 0.061 0.061  1 2     1 
 9653371 15.687  2- 3 6082.1 124.4 107.5 4.122 0.064 0.064 1.205 0.079 0.096    1 0   0 
 9653378 14.144  1-17 5764.8 107.8  95.3 4.148 0.033 0.041 1.178 0.060 0.090  6 1 0   0 
 9653411 14.364  1-17 5951.5 114.2 117.6 3.903 0.056 0.046 1.284 0.152 0.072    1 0   0 
 9653432 15.457  1-17 5397.8 102.0  96.8 4.460 0.047 0.050 0.880 0.062 0.060    1 0   0 
 9653459 15.509  2-17 5635.4 106.1 103.6 4.373 0.055 0.056 0.943 0.072 0.070    1 0   0 
 9653461 14.776  1-17 5732.6 102.4 100.8 4.434 0.037 0.046 0.969 0.062 0.071    1 0   0 
 9653496 15.113  1-17 6081.2 182.7 230.9 3.878 0.044 0.045 1.337 0.174 0.130    1 0   0 
 9653499 16.133 14-14 4905.5  89.3  77.9 3.587 0.155 0.178 0.881 0.122 0.060  0 1     0 
 9653500 17.230 10-14 4678.3 108.2 102.9 4.566 0.037 0.038 0.748 0.038 0.038  0 1 1   0 
 9653522 15.428  1-17 5459.2 108.6 105.2 4.453 0.047 0.052 0.895 0.063 0.064  0 1 0   0 
 9653527 13.966  1-17 6421.5 121.8 119.5 4.393 0.027 0.036 1.081 0.045 0.058    1 0   0 
 9653537 17.062 10-17 5155.0 204.0 204.0 3.541 0.896 0.224 1.636 0.239 0.716  0 2     1 
 9653548 17.476 10-17 3435.8  68.8  71.6 4.949 0.010 0.010 0.242 0.008 0.008  0 1 0   0 
 9653563 15.310  1-17 5698.2 119.2 112.6 4.301 0.052 0.052 0.969 0.075 0.073    1 0   0 
 9653567 15.473  4-17 6005.2 119.2 112.7 4.163 0.064 0.061 1.147 0.079 0.093    1 0   0 
 9653571 15.939  1-17 5236.7 132.7 123.4 3.819 0.072 0.074 1.055 0.106 0.103  0 1 0   0 
 9653574 15.637  2-17 5736.9 106.8 103.7 4.474 0.035 0.047 0.954 0.053 0.063    1 0   0 
 9653622 13.387  1-17 6199.7 143.8 138.0 4.276 0.172 0.237 0.978 0.139 0.082  2 1   1 0 
 9653651 15.250 14-17 6363.5 134.5 133.1 4.218 0.052 0.056 1.261 0.065 0.073    1 0   0 
 9653684 15.121 14-17 6061.0 190.0 232.0 4.493 0.054 0.216 1.012 0.140 0.140    2     1 
 9653688 16.542 10-14 4248.3  76.7  52.8 4.592 0.026 0.022 0.681 0.029 0.026  0 1 0   0 
 9653693 12.496  0-17 6627.7 146.1 130.9 4.057 0.030 0.032 1.345 0.060 0.055    1 0   0 
 9653699 16.116 13-17 5523.7 104.5 101.5 4.528 0.033 0.046 0.884 0.049 0.057  0 1 0   0 
 9653704 16.480 10-14 4677.5  93.7  87.5 4.621 0.025 0.030 0.698 0.038 0.037  0 1 0   0 
 9653709 16.240 14-17 5682.0 122.9 116.8 4.228 0.084 0.082 0.980 0.081 0.076    1 0   0 
 9653727 15.374 14-14 5998.8 126.5 126.4 3.835 0.077 0.072 1.334 0.156 0.099    1 0   0 
 9653730 16.548 10-17 5413.0 187.0 187.0 4.579 0.027 0.153 0.931 0.072 0.108  0 2     1 
 9653771 14.291 11-17 6101.5 122.9 103.9 4.133 0.034 0.042 1.212 0.065 0.090    1 0   0 
 9653808 16.776 14-17 5085.8 120.4 145.3 4.520 0.048 0.059 0.811 0.051 0.049  0 1 0   0 
 9653813 16.665 10-14 4865.3 122.6 103.1 4.581 0.038 0.040 0.691 0.042 0.033  0 1 0   0 
 9653832 13.892  1-17 4690.2  82.8  76.3 4.603 0.023 0.017 0.676 0.030 0.021  1 1 0   0 
 9653870 16.013 14-17 4959.5  89.1  87.7 3.152 0.242 0.311 1.392 0.619 0.297  2 2     0 
 9653899 15.727  4-17 5006.4  93.4  88.5 4.599 0.023 0.031 0.752 0.039 0.043  1 1 0   0 
 9654173 16.660  3-17 5021.5 135.3 101.0 4.494 0.055 0.064 0.810 0.047 0.041  0 1 0   0 
 9654190 16.457  3-17 5308.2 137.4 128.1 4.514 0.042 0.054 0.853 0.057 0.060  1 1 0   0 
 9654207 16.208 14-17 5874.4 121.2 116.9 4.327 0.075 0.076 1.029 0.077 0.079  1 1 0   0 
 9654212 14.905  1-17 5498.5 105.2 105.1 4.406 0.042 0.045 0.975 0.063 0.064  0 1 0   0 
 9654218 15.121  6- 6 4857.4  91.1  89.9 3.209 0.123 0.129 1.192 0.235 0.239  2 2 0   0 
 9654233 14.791  1-17 5897.2 113.2 110.9 4.337 0.046 0.048 1.035 0.074 0.078    1 0   0 
 9654237 15.992  1-17 5579.8 122.7 117.2 4.185 0.070 0.068 0.951 0.075 0.069    1 0   0 
 9654239 15.803  4-17 5499.5 120.7 112.9 4.403 0.057 0.053 0.904 0.070 0.066  0 1 0   0 
 9654248 16.102  3-17 5721.7 118.6 113.7 4.373 0.066 0.070 0.970 0.072 0.074    1 0   0 
 9654271 14.987  1-17 5844.1 124.5 117.1 4.117 0.045 0.053 1.094 0.103 0.087    1 0   0 
 9654281 14.971  1-17 6090.6 130.6 104.0 4.102 0.046 0.046 1.229 0.068 0.100    1 0   0 
 9654304 17.945  6- 6 3508.3  78.2  66.2 4.816 0.013 0.012 0.381 0.014 0.014  1 1 0   0 
 9654312 14.772  2-16 5810.8 117.9 107.0 4.213 0.039 0.040 1.190 0.051 0.073    1 0   0 
 9654313 14.174  1-17 5336.4 111.8 102.5 4.321 0.112 0.114 0.956 0.056 0.053  1 1     0 
 9654318 16.323 10-10 5667.6 129.7 125.2 4.024 0.105 0.096 1.055 0.098 0.088    1 0   0 
 9654319 18.615  6- 6 3700.4  87.3  80.4 4.746 0.025 0.024 0.472 0.027 0.029  0 1 0   0 
 9654333 16.893 14-17 5552.0 182.0 182.0 4.504 0.081 0.150 0.840 0.111 0.074    2     1 
 9654335 16.321 14-17 6030.4 128.9 125.3 4.164 0.099 0.089 1.152 0.092 0.096    1 0   0 
 9654346 16.847 14-17 5683.0 186.0 186.0 4.451 0.098 0.182 0.886 0.114 0.085    2     1 
 9654360 16.700  8-14 4253.8  80.8  57.3 4.601 0.027 0.024 0.676 0.031 0.026  0 1 0   0 
 9654374 15.979 14-17 6031.0 189.0 231.0 4.376 0.128 0.192 0.988 0.144 0.118    2     1 
 9654389 13.793  1-17 6217.8 111.6 111.5 4.389 0.026 0.035 1.096 0.047 0.063    1 0   0 
 9654390 13.276  1-17 5854.9 114.9 112.8 4.167 0.046 0.046 1.011 0.085 0.071  2 1 0   0 
 9654398 16.925  3-17 4878.6  97.9  92.2 4.576 0.035 0.043 0.759 0.045 0.046  0 1 0   0 
 9654401 16.823  3-12 4847.0 173.0 173.0 4.518 0.078 0.045 0.785 0.062 0.056  0 2     1 
 9654408 16.940  3- 4 5230.4 100.7 107.3 4.234 0.133 0.183 0.872 0.041 0.036  0 1 1   0 
 9654415 15.589  1-17 5924.6 113.0 110.3 4.407 0.042 0.053 1.027 0.062 0.072    1 0   0 
 9654424 15.177  1-17 5584.1 129.6 126.8 3.859 0.047 0.047 1.151 0.071 0.075  7 1 0   0 
 9654429 16.980  3- 4 5834.0 175.0 192.0 4.406 0.120 0.195 0.937 0.127 0.092    2     1 
 9654452 12.898  0-17 6694.2 141.7 138.5 4.020 0.029 0.041 1.269 0.049 0.087    1 0   0 
 9654453 14.831  0-17 5801.7 110.3 109.6 4.251 0.036 0.042 1.064 0.069 0.075  2 1 0   0 
 9654476 15.903  1-17 5721.2 115.2 108.7 4.309 0.046 0.045 0.952 0.072 0.066  3 1 0   0 
 9654481 16.840  3-17 5403.0 185.0 185.0 4.471 0.125 0.137 0.755 0.122 0.052  0 2     1 
 9654486 15.268  5-14 5974.6 134.9 134.1 3.687 0.079 0.070 1.474 0.142 0.109    1 0   0 
 9654496 16.803  6-14 4910.7 104.9  98.6 4.597 0.031 0.039 0.742 0.048 0.047  0 1 0   0 
 9654517 16.011  3-10 5748.8 119.5 118.4 4.116 0.077 0.083 1.047 0.098 0.083    1 0   0 
 9654518 17.248  6-10 4133.2  57.1  80.4 4.641 0.032 0.026 0.608 0.023 0.023  0 1 0   0 
 9654529 16.999  3-17 5559.0 182.0 182.0 4.395 0.136 0.187 0.862 0.120 0.074    2     1 
 9654532 16.219  3-10 5467.1 125.0 118.4 4.039 0.088 0.081 0.966 0.077 0.074    1 0   0 
 9654535 15.327  1-17 6094.1 125.1 122.1 4.264 0.051 0.052 1.053 0.074 0.074    1 0   0 
 9654536 16.830 14-17 5632.0 186.0 186.0 4.439 0.105 0.180 0.839 0.117 0.078    2     1 
 9654552 16.093  3-10 5652.9 134.9 130.4 4.084 0.081 0.082 1.018 0.090 0.080    1 0   0 
 9654576 15.941  3-14 5529.0 126.0 120.4 3.958 0.061 0.058 1.040 0.075 0.075  0 1 0   0 
 9654587 13.425  0-17 6186.6 120.7 110.8 3.997 0.030 0.037 1.386 0.063 0.098    1 0   0 
 9654594 14.652  1-17 5560.4 120.5 133.5 4.515 0.023 0.036 0.907 0.043 0.060    1 0   0 
 9654619 12.897  3-14 5055.3 146.3 128.7 3.942 0.140 0.118 0.890 0.063 0.040  2 3 0   0 
 9654642 17.620  6-14 3291.4  95.6  64.0 4.958 0.009 0.009 0.229 0.007 0.007  0 1 0   0 
 9654663 15.520  3-17 5946.8 111.6 108.1 4.419 0.038 0.050 1.029 0.058 0.069    1 0   0 
 9654675 15.871  5-17 5810.1 114.5 110.7 4.307 0.055 0.056 1.009 0.076 0.077    1 0   0 
 9654677 16.976  3-17 4905.1  92.5  87.6 4.654 0.032 0.031 0.666 0.044 0.038  1 1 0   0 
 9654678 17.999  6- 6 4075.5  92.9 100.8 4.622 0.030 0.026 0.616 0.025 0.028  0 1 0   0 
 9654685 17.241  3- 4 5477.0 180.0 180.0 4.450 0.091 0.169 0.898 0.101 0.083  0 2     1 
 9654751 16.121  5-10 5032.6 122.4 100.4 3.512 0.225 0.255 1.200 0.255 0.248  0 1     0 
 9654780 13.756  1-17 5101.8  84.5  77.7 4.513 0.035 0.034 0.830 0.049 0.047  1 1 0   0 
 9654782 16.154  5-17 5209.7 138.5 126.7 3.775 0.085 0.089 1.090 0.131 0.123  0 1 0   0 
 9654843 16.503 14-17 5839.0 163.0 204.0 4.471 0.067 0.202 0.966 0.126 0.113    2     1 
 9654853 15.964  1-17 6083.6 123.8 122.2 4.448 0.041 0.047 1.026 0.063 0.069    1 0   0 
 9654877 15.549  2-14 6233.5 133.1 128.9 4.256 0.061 0.065 1.192 0.071 0.084    1 0   0 
 9654884 15.887  4-17 5631.0 108.0 104.5 4.454 0.046 0.059 0.936 0.060 0.066    1 0   0 
 9654885 17.077  3- 4 5183.0 196.0 179.0 4.617 0.036 0.084 0.804 0.073 0.090  0 2     1 
 9654932 15.187  5-17 6059.0 113.0 110.8 4.385 0.039 0.050 1.075 0.060 0.072    1 0   0 
 9654946 16.976  6-14 4489.7  94.3  90.1 4.605 0.028 0.030 0.701 0.036 0.035  0 1 0   0 
 9654973 15.855  9-17 5839.9 112.5 108.4 4.434 0.047 0.061 0.991 0.063 0.069    1 0   0 
 9654993 17.008  3- 4 5383.0 185.0 185.0 4.587 0.030 0.127 0.885 0.070 0.104  0 2     1 
 9655003 15.741  1-17 5663.0 113.8 110.2 4.361 0.063 0.063 0.953 0.072 0.071  0 1 0   0 
 9655014 15.748  3-13 5480.0 110.4 107.7 4.434 0.057 0.061 0.899 0.065 0.064    1 0   0 
 9655029 16.657  6-17 4817.1 100.5  94.3 4.546 0.039 0.037 0.771 0.039 0.037  1 1 0   0 
 9655034 16.662 14-17 5940.0 184.0 205.0 4.435 0.084 0.210 1.001 0.138 0.124    2     1 
 9655049 16.035  3-14 5326.7 101.2  96.3 4.494 0.050 0.060 0.859 0.055 0.056    1 0   0 
 9655054 17.419  6-17 4356.0  93.6  91.8 4.628 0.030 0.031 0.665 0.038 0.037  6 1 0   0 
 9655057 15.685  1-17 5300.0 105.0  91.5 4.408 0.059 0.052 0.857 0.058 0.044    1 0   0 
 9655061 17.104  6-12 3875.6  87.0  86.3 4.685 0.022 0.022 0.547 0.023 0.024  8 1 0   0 
 9655083 15.051  1-17 5440.2 108.0  94.4 4.269 0.051 0.048 0.893 0.062 0.050    1 0   0 
 9655099 13.977  1-17 6142.2 117.1 115.1 3.930 0.040 0.054 1.377 0.085 0.131    1 0   0 
 9655113 15.289  1-17 6184.0 141.5 181.7 3.963 0.051 0.060 1.354 0.104 0.147    1 0   0 
 9655124 15.183  1-17 5898.4 115.5 113.2 4.339 0.051 0.053 1.035 0.075 0.078    1 0   0 
 9655129 14.558  1-17 5190.6 115.8 108.7 3.821 0.032 0.038 1.161 0.062 0.077  3 1 0   0 
 9655130 15.364  1-17 5344.3  94.1  79.9 4.296 0.045 0.043 0.873 0.050 0.035  1 1 0   0 
 9655138 14.809  1-17 6094.3 120.3 117.7 4.261 0.042 0.048 1.136 0.072 0.083    1 0   0 
 9655145 13.967  1-17 6423.4 122.2 129.0 4.252 0.036 0.035 1.264 0.062 0.065    1 0   0 
 9655150 17.507  7-12 5350.0 185.0 185.0 4.555 0.034 0.136 0.903 0.074 0.090  7 2     1 
 9655169 13.301  1-17 5225.9  90.8  83.8 4.550 0.026 0.036 0.832 0.038 0.055  6 1 0   0 
 9655179 16.645  3-17 5082.4 104.5  97.6 4.564 0.036 0.048 0.790 0.050 0.053  0 1 0   0 
 9655198 15.019  1-17 6136.9 121.1 116.5 4.257 0.051 0.053 1.153 0.070 0.082    1 0   0 
 9655208 16.766  6-14 4782.2 113.8 149.7 3.538 0.990 0.365 0.899 0.281 0.193  0 1     0 
 9655216 16.751 14-17 5883.0 164.0 205.0 4.506 0.039 0.221 1.057 0.124 0.152  1 2     1 
 9655227 15.658 10-10 4822.5  92.5  89.8 3.168 0.153 0.157 1.153 0.252 0.228  2 2 0   0 
 9655244 13.627  3-14 5591.0 182.0 182.0 4.494 0.072 0.168 0.904 0.102 0.091  2 2     1 
 9655269 13.180  1-17 5374.0 101.0  94.7 4.538 0.055 0.075 0.782 0.045 0.043  7 1     0 
 9655286 14.984  1-17 5743.3 104.3 100.8 4.463 0.032 0.044 0.963 0.053 0.065  7 1 0   0 
 9655292 14.881  1-17 4575.3  76.3  72.3 4.588 0.023 0.021 0.724 0.032 0.028  1 1 0   0 
 9655297 15.712  4-17 5452.9 106.0 103.0 4.453 0.053 0.060 0.892 0.061 0.063  7 1 0   0 
 9655301 15.039  3-10 5703.4 124.0 120.7 3.891 0.047 0.046 1.161 0.071 0.074    1 0   0 
 9655318 16.178  6-17 5594.5 112.9 108.6 4.475 0.049 0.066 0.919 0.060 0.064    1 0   0 
 9655323 16.912  3-17 5477.0 164.0 197.0 4.557 0.028 0.161 0.983 0.074 0.110  7 2     1 
 9655326 14.297  1-17 6188.0 128.1 134.3 3.954 0.039 0.049 1.375 0.080 0.136    1 0   0 
 9655347 16.340  6-17 4747.6 117.9  95.1 4.581 0.035 0.041 0.742 0.045 0.042  1 1 0   0 
 9655375 16.029  3-14 5755.0 173.0 190.0 4.363 0.153 0.187 0.912 0.134 0.083    2     1 
 9655378 15.091  1-17 5896.0 158.0 176.0 4.452 0.081 0.202 0.974 0.128 0.117    2     1 
 9655400 15.821  3-14 5497.9 106.9 106.3 4.546 0.029 0.040 0.865 0.046 0.056    1 0   0 
 9655406 16.271  6-14 4480.3  84.7  81.8 4.606 0.025 0.026 0.700 0.033 0.031  1 1 0   0 
 9655432 16.063  3-10 5756.9 123.4 120.9 4.052 0.101 0.103 1.081 0.105 0.090    1 0   0 
 9655436 14.983  1-17 5701.9 126.7 121.8 4.021 0.064 0.052 1.067 0.089 0.075    1 0   0 
 9655437 13.150  1-17 6636.2 238.0 192.5 4.327 0.016 0.022 1.281 0.041 0.059    1 0   0 
 9655467 15.990  6-14 4890.2  96.9  86.7 3.532 0.106 0.117 1.035 0.193 0.151  0 1 0   0 
 9655471 13.480  1-17 6618.4 138.3 145.0 4.160 0.031 0.031 1.364 0.067 0.053  8 1 0   0 
 9655472 15.940  5-17 5725.0 121.4 118.7 4.034 0.108 0.104 1.075 0.103 0.090    1 0   0 
 9655487 13.149  1-17 6877.6 154.5 134.8 4.002 0.037 0.038 1.557 0.084 0.084  8 2 0   0 
 9655495 16.791 10-10 3934.4  81.3  82.0 4.674 0.017 0.017 0.562 0.017 0.018  0 1 0   0 
 9655499 16.842  3-17 5034.0 110.6 105.5 4.491 0.056 0.055 0.811 0.044 0.040  0 1 0   0 
 9655519 15.701  1-17 5124.1  93.9  85.1 4.485 0.047 0.040 0.820 0.049 0.040  1 1 0   0 
 9655523 15.380  1-17 6004.9 124.6 118.9 4.270 0.053 0.055 1.096 0.079 0.084    1 0   0 
 9655526 15.247  1-17 5679.0 103.5  99.5 4.463 0.037 0.047 0.947 0.056 0.065    1 0   0 
 9655530 15.362  1-17 5571.3 109.3 106.6 4.433 0.049 0.054 0.924 0.065 0.068    1 0   0 
 9655532 19.175  6- 6 3292.4  75.3  77.7 4.997 0.020 0.019 0.199 0.013 0.013  0 1 0   0 
 9655533 16.242  2- 2 5771.4 121.3 116.3 4.313 0.090 0.092 0.995 0.079 0.077  0 1 0   0 
 9655573 12.772  0-17 6162.6 128.7 103.8 4.200 0.036 0.039 1.151 0.066 0.077    1 0   0 
 9655575 15.190  5-17 6263.5 123.7 118.9 3.899 0.062 0.066 1.447 0.104 0.131    1 0   0 
 9655601 14.156  1-17 6253.0 122.0 121.8 4.279 0.036 0.045 1.189 0.067 0.078  8 1 0   0 
 9655620 15.141  3-10 5439.6 126.0 121.2 3.661 0.065 0.069 1.365 0.116 0.118    1 0   0 
 9655622 14.472 16-17 5932.0 117.7 113.7 4.168 0.042 0.048 1.116 0.079 0.090    1 0   0 
 9655624 13.045  1-17 6594.0 155.0 214.0 4.134 0.186 0.124 1.264 0.150 0.206    2     1 
 9655660 17.442  6-10 4787.0 172.0 172.0 4.605 0.036 0.045 0.755 0.067 0.067  0 2     1 
 9655667 19.262  6- 6 3299.8  86.7  74.0 4.945 0.022 0.021 0.238 0.018 0.017  0 1 0   0 
 9655670 14.241  1-17 6058.0 117.1 115.8 4.207 0.036 0.045 1.148 0.068 0.087    1 0   0 
 9655680 16.940  6-17 4904.1 101.6  87.1 3.651 0.150 0.163 0.959 0.181 0.100  0 1     0 
 9655690 15.979  4-17 5933.6 115.2 110.6 4.454 0.039 0.051 1.000 0.060 0.066    1 0   0 
 9655711 16.154  3-17 5751.4 116.0 111.7 4.503 0.037 0.048 0.931 0.057 0.061    1 0 1 0 
 9655716 14.095  2-17 6482.9 129.3 120.3 4.327 0.024 0.032 1.243 0.045 0.060  6 3 0   0 
 9655720 13.972  1-17 6081.8 117.0 114.3 4.092 0.045 0.046 1.082 0.098 0.078    1 0   0 
 9655727 11.474  0-17 6505.0 181.0 250.0 4.088 0.246 0.164 1.328 0.193 0.257  6 2     1 
 9655728 17.210 10-10 3938.0 484.0 440.0 4.789 0.228 0.123 0.496 0.144 0.216  0 2     1 
 9655751 16.370 14-17 5639.9 116.7 112.4 4.400 0.072 0.084 0.942 0.069 0.069    1 0   0 
 9655753 17.059  3- 4 4780.2 101.3  95.0 4.573 0.036 0.041 0.751 0.042 0.042  0 1 0   0 
 9655757 17.158  3- 4 5451.0 197.0 180.0 4.565 0.038 0.152 0.907 0.082 0.101  0 2     1 
 9655767 15.630  3-17 5372.9 105.1  91.5 4.170 0.058 0.057 0.892 0.056 0.044    1 0   0 
 9655772 13.830  2-17 6428.7 140.8 125.6 4.182 0.054 0.053 1.279 0.059 0.059  8 1 0   0 
 9655793 17.362  7-14 5132.0 185.0 185.0 4.574 0.024 0.090 0.922 0.045 0.097  0 2     1 
 9655796 13.627  5-10 4994.3 112.7  98.8 3.922 0.075 0.075 0.889 0.052 0.038  2 3 0   0 
 9655800 14.358  0-17 6773.2 289.5 228.6 4.127 0.078 0.061 1.418 0.140 0.101  5 3     0 
 9655801 15.698  3-12 5871.0 112.8 109.9 4.345 0.063 0.065 1.024 0.073 0.077    1 0   0 
 9655815 15.092  5-17 6326.6 129.8 124.7 4.297 0.040 0.049 1.208 0.065 0.076    1 0   0 
 9655822 16.989  3- 4 5314.0 212.0 191.0 3.641 0.855 0.285 1.281 0.176 0.440  0 2     1 
 9655825 17.236  6-10 4547.8  94.7  90.8 4.594 0.031 0.033 0.716 0.038 0.038  0 1 0   0 
 9655848 17.564 10-14 3787.4  68.2  65.1 4.779 0.017 0.017 0.445 0.019 0.019  0 1 0   0 
 9655852 17.212  6-14 4397.5  86.1  77.0 4.586 0.023 0.021 0.712 0.028 0.025  0 1 1   0 
 9655866 15.761  4-17 4902.4  87.8  81.9 4.552 0.032 0.032 0.779 0.041 0.040  0 1 0   0 
 9655870 15.702 14-17 5589.2 100.7  97.1 4.529 0.029 0.041 0.892 0.047 0.053  1 1 0   0 
 9655900 16.194 10-17 5140.6  95.8  86.3 4.403 0.050 0.056 0.841 0.036 0.031  0 1 0   0 
 9655924 16.808  6-14 4562.2  92.8  88.1 4.589 0.030 0.030 0.722 0.035 0.034  0 1 0   0 
 9655938 16.934  3-17 5252.0 184.0 184.0 4.531 0.064 0.096 0.805 0.093 0.070  0 2     1 
 9655957 15.804  1-17 5955.1 125.6 133.0 4.335 0.056 0.062 1.057 0.075 0.084    1 0   0 
 9655959 15.511  3- 5 5474.6 102.9  99.7 4.550 0.035 0.047 0.854 0.053 0.058  1 1     0 
 9655960 16.461  3-14 5305.0 126.1 115.2 3.974 0.100 0.108 0.947 0.095 0.077  0 1 0   0 
 9655968 16.608  6-14 4857.0  92.7  86.3 3.367 0.179 0.188 1.076 0.239 0.183  0 2     0 
 9655973 15.719  3-17 5929.0 117.8 113.4 4.179 0.061 0.063 1.105 0.086 0.088    1 0   0 
 9655993 15.837  3-17 5945.9 112.4 108.0 4.420 0.044 0.058 1.024 0.062 0.069    1 0   0 
 9655996 16.020  6-14 4873.7  94.1  84.6 3.501 0.111 0.120 1.032 0.199 0.150  0 1 0   0 
 9656022 15.481  1-17 6198.4 125.1 117.5 3.993 0.066 0.068 1.335 0.093 0.109    1 0   0 
 9656037 16.046 14-17 5665.8 124.3 123.8 4.267 0.067 0.072 0.965 0.079 0.075  0 1 0   0 
 9656040 15.177  3-12 5300.0 210.0 189.0 3.645 0.872 0.218 1.343 0.199 0.498  2 2     1 
 9656053 16.150  5-17 4907.7  94.5  89.3 4.486 0.037 0.034 0.802 0.032 0.028  1 1 0   0 
 9656054 13.468  1-17 6374.9 125.0 124.7 3.979 0.030 0.045 1.336 0.058 0.110    1 0   0 
 9656059 14.361  1-17 6465.8 143.0 126.8 4.081 0.038 0.039 1.368 0.069 0.065    1 0   0 
 9656066 15.883  4-17 6211.2 132.8 124.7 4.169 0.077 0.072 1.226 0.074 0.091    1 0   0 
 9656074 17.134  7-14 4954.0 176.0 176.0 4.535 0.078 0.052 0.741 0.095 0.055  0 2     1 
 9656090 14.234  1-17 6383.6 128.1 126.9 4.230 0.035 0.041 1.264 0.062 0.067    1 0   0 
 9656107 14.729  1-17 5371.9  96.6  94.0 4.578 0.036 0.040 0.807 0.057 0.061    1     0 
 9656112 16.247  7-17 5560.6 116.0 110.0 4.220 0.087 0.085 0.938 0.073 0.068    1 0   0 
 9656114 15.018  5-17 6097.3 110.9 106.2 4.422 0.028 0.038 1.063 0.048 0.062    1 0   0 
 9656120 16.864  3-17 5367.0 185.0 185.0 4.609 0.035 0.112 0.837 0.077 0.096  0 2     1 
 9656132 15.616  1-17 5736.4 120.1 114.1 4.266 0.056 0.058 0.990 0.078 0.076    1 0   0 
 9656139 13.623  1-17 6565.8 135.7 128.5 3.971 0.062 0.062 1.430 0.091 0.086  8 1 0   0 
 9656141 14.884  1-17 5394.6 103.5  92.5 4.400 0.046 0.040 0.875 0.066 0.054    1 0   0 
 9656150 14.730  5-17 6201.9 123.5 126.3 3.665 0.062 0.069 1.653 0.152 0.141    1 0   0 
 9656156 15.177 10-10 4966.2  77.6  82.1 2.844 0.366 0.144 1.960 0.308 0.702  2 2     0 
 9656160 14.702  1-17 5742.1 115.8 112.0 4.195 0.044 0.046 1.012 0.086 0.078    1 0   0 
 9656161 14.955  1-17 5251.1  93.7  83.3 4.461 0.043 0.038 0.847 0.059 0.048    1 0   0 
 9656162 15.527  3-10 5759.3 113.0 114.3 4.167 0.053 0.056 1.030 0.091 0.080    1 0   0 
 9656163 13.895  3-17 5530.0 183.0 183.0 4.567 0.030 0.170 0.961 0.085 0.113    2     1 
 9656179 17.669  6- 6 4545.0 161.0 161.0 4.608 0.048 0.028 0.672 0.072 0.054  0 2     1 
 9656188 15.466  1-17 5410.0 113.9 102.8 4.410 0.050 0.047 0.880 0.068 0.057  0 1 0   0 
 9656197 15.045  1-17 5630.5 102.5  97.6 4.519 0.023 0.035 0.912 0.040 0.054    1 0   0 
 9656220 15.096  9-12 6245.9 129.9 128.0 4.192 0.047 0.049 1.230 0.065 0.081    1 0   0 
 9656222 16.242  3-17 4893.7  90.6  85.2 3.403 0.147 0.157 1.118 0.219 0.202  0 2     0 
 9656225 15.170  3-10 5531.7 125.2 124.2 3.513 0.091 0.095 1.606 0.163 0.166    1 0   0 
 9656243 13.981  1-17 4878.0 146.0 146.0 4.654 0.060 0.032 0.596 0.055 0.029  1 2     1 
 9656245 17.396  7-10 5292.0 185.0 185.0 4.588 0.030 0.120 0.887 0.070 0.096  0 2     1 
 9656255 17.107  3- 4 5413.0 187.0 187.0 4.510 0.063 0.137 0.862 0.099 0.081  0 2     1 
 9656316 16.311  3- 8 5491.0 125.6 121.3 3.836 0.108 0.099 1.133 0.131 0.116    1 0   0 
 9656321 15.674  3- 8 6166.0 131.3 117.3 4.236 0.055 0.052 1.177 0.069 0.085    1 0   0 
 9656322 14.772  1-17 5290.5  92.5  87.7 4.562 0.023 0.035 0.830 0.036 0.053    1 0   0 
 9656331 16.624 14-17 5799.0 184.0 184.0 4.539 0.037 0.213 0.975 0.116 0.116  0 2     1 
 9656360 13.225  0-17 6322.5 158.3 179.3 3.631 0.034 0.028 1.480 0.093 0.076    1 0   0 
 9656397 13.895  1-17 6517.0 155.0 214.0 4.211 0.153 0.187 1.234 0.188 0.188  3 2     1 
 9656398 12.758  0-17 6262.5 119.5 121.5 4.087 0.039 0.042 1.241 0.059 0.089    1 0   0 
 9656417 15.588  6-10 5036.2 116.7 104.7 3.596 0.072 0.090 1.189 0.149 0.195  0 1 0   0 
 9656446 17.084  3- 4 5472.0 180.0 180.0 4.522 0.033 0.176 1.013 0.074 0.110  0 2     1 
 9656472 15.302  4-17 4626.4  82.2  75.1 4.614 0.020 0.023 0.706 0.029 0.030  8 1 0   0 
 9656488 15.669  5- 5 6268.7 133.4 124.9 4.022 0.056 0.057 1.343 0.078 0.096  0 1 0   0 
 9656517 15.926  4-17 5831.0 163.0 204.0 4.517 0.048 0.204 1.016 0.113 0.139    2     1 
 9656543 13.895  6-14 5346.6 114.0 100.4 4.391 0.070 0.063 0.867 0.061 0.047  3 1 0   0 
 9656544 13.655  6-10 4844.8  91.2  90.2 3.033 0.132 0.138 1.319 0.246 0.276  2 2 0   0 
 9656548 17.815 14-14 5653.0 186.0 186.0 4.503 0.060 0.180 0.927 0.104 0.094    2     1 
 9656558 17.989  6-14 4081.1  94.0  98.6 4.614 0.027 0.024 0.623 0.023 0.025  1 1 1   0 
 9656561 17.492  6-14 4011.3  83.4  85.4 4.654 0.022 0.022 0.584 0.020 0.021  1 1 0   0 
 9656572 15.463  1-17 6253.8 131.7 125.9 4.260 0.050 0.050 1.198 0.068 0.081    1 0   0 
 9656588 16.263  5-17 5354.3 103.7  99.5 4.511 0.042 0.056 0.862 0.052 0.058  1 1 0   0 
 9656598 16.243 14-17 5684.1 142.0 160.1 4.120 0.064 0.078 1.017 0.107 0.096    1 0   0 
 9656601 17.392  6-17 4362.9  92.3  87.9 4.614 0.027 0.027 0.682 0.035 0.032  1 1 0   0 
 9656624 17.097 13-14 4845.2 104.8  98.3 4.531 0.044 0.043 0.780 0.039 0.038  0 1 0   0 
 9656637 15.847  4-17 5250.0 117.0 110.4 3.963 0.056 0.057 0.934 0.066 0.067    1 0   0 
 9656643 16.774  6-14 4799.0  93.9  88.9 4.572 0.033 0.037 0.755 0.041 0.039  0 1 0   0 
 9656674 16.127  6-17 5152.4 101.4  95.2 4.549 0.032 0.042 0.815 0.045 0.052  0 1 0   0 
 9656715 15.520  1-17 5910.3 112.7 118.2 4.070 0.055 0.065 1.147 0.106 0.091    1 0   0 
 9656720 15.625  2-17 5904.0 174.0 208.0 4.471 0.054 0.216 1.082 0.125 0.150    2     1 
 9656731 16.869 10-14 4946.1 100.2  89.3 3.566 0.160 0.173 1.057 0.217 0.167  0 1     0 
 9656789 16.427 10-17 5185.8 104.6  98.0 4.543 0.036 0.048 0.820 0.048 0.053  0 1 0   0 
 9656799 16.463 10-17 5397.1 109.8  93.9 4.305 0.082 0.084 0.882 0.061 0.047    1 0   0 
 9656801 14.344  1-17 6187.9 116.5 114.7 4.442 0.033 0.040 0.958 0.050 0.058    1 0   0 
 9656805 16.703 14-17 5708.0 169.0 186.0 4.537 0.046 0.184 0.921 0.114 0.102    2     1 
 9656826 14.803  3-16 5822.8 128.8 121.9 4.021 0.046 0.043 0.975 0.071 0.061    1 0   0 
 9656830 17.351  6- 6 4865.0 175.0 175.0 4.564 0.065 0.040 0.717 0.083 0.060  0 2     1 
 9656839 14.377  1-17 5813.8 117.0 111.2 4.246 0.042 0.043 0.985 0.074 0.069    1 0   0 
 9656841 16.041  5- 5 4708.8  76.9  70.5 3.392 0.185 0.206 0.932 0.124 0.057    2     0 
 9656872 13.666  1-17 6392.1 117.1 113.9 4.368 0.023 0.032 1.153 0.042 0.057    1 0   0 
 9656881 14.511  1-17 5782.8 127.4 121.9 3.904 0.039 0.037 0.974 0.059 0.054    1 0   0 
 9656883 13.976  1-17 6189.5 137.7 113.6 4.221 0.029 0.038 1.190 0.064 0.077  0 1 0   0 
 9656891 14.887  4-16 6037.4 111.1 111.6 4.037 0.043 0.056 1.247 0.079 0.112    1 0   0 
 9656892 16.822 10-17 4526.1 120.8 106.7 4.600 0.037 0.041 0.707 0.046 0.047  0 1     0 
 9656901 17.397 10-17 5683.0 186.0 186.0 4.117 0.336 0.144 0.994 0.126 0.114  0 2     1 
 9656904 11.241  3-16 3771.0 120.0 147.0 4.756 0.105 0.045 0.516 0.056 0.097  1 2     1 
 9656906 15.344  1-17 5963.7 111.4 114.1 4.124 0.046 0.053 1.153 0.081 0.096    1 0   0 
 9656910 15.251  4-16 5921.1 109.0 105.3 4.436 0.032 0.044 1.016 0.052 0.067    1 0   0 
 9656922 16.723 14-17 5435.0 177.0 193.0 4.578 0.027 0.144 0.937 0.072 0.108  0 2     1 
 9656938 15.295 13-17 5659.9 115.5 111.8 4.137 0.051 0.049 0.997 0.084 0.074  6 1 0   0 
 9656977 15.993 14-14 4860.6  90.7  86.2 3.336 0.121 0.126 1.110 0.224 0.200  0 2 0   0 
 9656978 15.892  4-17 5398.3 120.0 109.4 4.103 0.085 0.084 0.917 0.068 0.059  0 1 0   0 
 9656994 13.472  0-17 6754.7 148.0 133.5 4.092 0.031 0.031 1.435 0.073 0.061 11 1 0   0 
 9657020 17.128 14-14 4941.0 176.0 176.0 4.579 0.065 0.040 0.681 0.093 0.050  0 2     1 
 9657027 15.596 14-14 5585.0 195.0 195.0 4.409 0.180 0.240 0.773 0.125 0.054    2     1 
 9657048 16.689 10-10 4418.6  89.3  83.9 4.723 0.025 0.027 0.568 0.026 0.024  1 1 0   0 
 9657079 14.826 14-17 6203.1 144.2 144.4 4.087 0.035 0.043 1.281 0.068 0.101  1 1 0   0 
 9657096 15.852  0-17 6847.0 130.6 140.2 3.566 0.026 0.034 2.162 0.073 0.127 2,3 2 0   0 
 9657099 15.068  1-17 5819.6 102.4  97.7 4.484 0.025 0.037 0.967 0.043 0.059    1 0   0 
 9657118 14.014  3-17 6387.9 126.3 116.7 3.868 0.033 0.042 1.537 0.073 0.131    1 0   0 
 9657155 17.038 10-17 4790.0 172.0 172.0 4.592 0.040 0.044 0.737 0.074 0.066  0 2     1 
 9657174 14.807  1-17 6079.5 117.9 118.8 3.948 0.048 0.054 1.306 0.112 0.105    1 0   0 
 9657188 16.823 14-14 5356.0 187.0 187.0 4.583 0.032 0.120 0.901 0.073 0.097  0 2     1 
 9657199 16.377 10-14 4843.6  91.6  85.8 3.337 0.136 0.143 1.079 0.230 0.184  0 2 0   0 
 9657222 15.852  1-17 5647.6 107.3 103.4 4.459 0.042 0.054 0.940 0.058 0.066    1 0   0 
 9657241 14.990  1-17 5958.1 117.2 115.9 4.341 0.044 0.048 1.056 0.074 0.079    1 0   0 
 9657245 14.628  1-17 6446.7 134.8 133.0 4.201 0.039 0.038 1.295 0.062 0.062    1 0   0 
 9657253 17.072 10-14 5148.0 205.0 185.0 3.627 0.904 0.226 1.393 0.222 0.518  0 2     1 
 9657273 15.455  1-17 5800.7 120.0 118.3 4.118 0.052 0.059 1.071 0.106 0.085    1 0   0 
 9657288 15.922  4-17 5924.7 115.0 116.9 4.086 0.069 0.079 1.148 0.102 0.095    1 0   0 
 9657373 14.704  1-17 5555.0 167.0 150.0 4.442 0.130 0.174 0.817 0.118 0.063    2     1 
 9657429 15.080  1-17 5319.3  87.9  75.3 4.290 0.034 0.030 0.872 0.044 0.031  0 1 0   0 
 9657435 15.504  4-17 5438.0 197.0 180.0 4.489 0.081 0.150 0.842 0.110 0.073  1 2     1 
 9657463 14.827  1-17 5715.8 102.6  93.7 4.459 0.037 0.029 0.727 0.043 0.030    1 0   0 
 9657531 15.141  1-17 5335.3 121.1 114.1 4.398 0.045 0.043 0.862 0.063 0.047    1 0   0 
 9657541 15.262  1-17 4965.8  86.3  80.3 4.570 0.026 0.032 0.780 0.038 0.044  0 1 0   0 
 9657603 13.675  1-17 6051.0 162.0 198.0 4.433 0.070 0.210 1.023 0.153 0.126    2     1 
 9657634 15.627  4-17 5827.3 118.9 116.1 4.036 0.072 0.070 1.119 0.113 0.085    1 0   0 
 9657636 13.675  0-17 5925.1 116.2 107.4 3.879 0.039 0.032 1.232 0.072 0.064  2 1 0   0 
 9657638 15.029  1-17 5666.0 135.7 146.6 4.374 0.039 0.041 0.991 0.077 0.076    1 0   0 
 9657648 14.185  1-17 6203.9 111.7 117.7 3.811 0.037 0.053 1.568 0.074 0.166    1 0   0 
 9657672 13.906  1-17 5720.4  98.6  98.5 4.251 0.033 0.038 1.099 0.058 0.069    1 0   0 
 9657693 15.047  1-17 5641.0 120.0 115.9 3.747 0.049 0.049 1.297 0.076 0.083    1 0   0 
 9657710 15.920  4-17 5854.2 114.1 111.2 4.356 0.060 0.065 1.016 0.072 0.077    1 0   0 
 9657764 15.730  1-17 4898.8  90.4  82.8 4.572 0.027 0.032 0.769 0.038 0.041  1 1 0   0 
 9657782 13.826  1-17 6195.2 135.9 127.2 4.122 0.040 0.037 0.847 0.056 0.049    1 0   0 
 9657804 13.685  1-17 6612.7 133.1 149.1 4.119 0.032 0.034 1.282 0.048 0.054    3 0   0 
 9657818 14.304  1-17 5822.0 112.7 110.1 4.374 0.041 0.046 1.004 0.072 0.077    1 0   0 
 9657824 12.977  0-17 6380.7 137.1 131.1 3.852 0.030 0.034 1.225 0.050 0.056    1 0   0 
 9657852 15.995  2-17 5483.6 117.1 112.1 3.995 0.076 0.071 0.997 0.077 0.076    1 0   0 
 9657872 15.465  1-17 5585.5 117.4 112.7 3.814 0.056 0.056 1.200 0.081 0.087    1 0   0 
 9657901 14.727  1-17 5431.0 160.0 160.0 4.484 0.112 0.192 0.736 0.115 0.046  0 2     1 
 9657922 15.032  1-17 6065.4 116.9 102.0 4.119 0.042 0.047 1.205 0.070 0.096    1 0   0 
 9657947 14.686  1-17 4975.2  79.5  76.9 3.407 0.058 0.076 1.330 0.161 0.197  2 2 0   0 
 9657984 15.173  1-17 5758.6 148.1 172.7 4.014 0.053 0.044 1.091 0.130 0.091    1 0   0 
 9658012 15.783 10-17 6684.9 151.9 143.8 3.739 0.150 0.120 1.750 0.195 0.195  4 2     0 
 9658118 11.834 10-13 6507.2 130.4 122.4 3.743 0.036 0.052 1.664 0.072 0.172  3 1 0   0 
 9658144 14.563  1-17 5900.5 106.6 113.3 4.080 0.044 0.054 1.138 0.105 0.089    1 0   0 
 9658150 15.243  1-17 6070.1 194.5 134.6 4.297 0.040 0.041 1.116 0.092 0.087    1 0   0 
 9658175 13.916  1-17 5764.0 155.0 155.0 4.566 0.033 0.176 0.915 0.100 0.100    2     1 
 9658185 13.331  0-17 6454.8 129.0 124.4 4.004 0.029 0.034 1.342 0.059 0.086    1 0   0 
 9658192 14.007  1-17 5665.5 110.7 112.3 3.853 0.034 0.035 1.185 0.064 0.067    1 0   0 
 9658240 15.762  2- 3 5875.4 177.9 129.7 4.431 0.039 0.043 1.008 0.069 0.074    1 0   0 
 9658241 15.650  1-17 5905.2 148.8 171.3 4.316 0.045 0.049 1.041 0.085 0.090    1 0   0 
 9658258 15.977  1-17 5448.9 100.6  99.7 4.512 0.037 0.052 0.881 0.050 0.059    1 0   0 
 9658262 14.986  1-17 5720.3 103.2 100.8 4.460 0.033 0.043 0.961 0.054 0.067    1 0   0 
 9658273 13.226  0-17 6283.7 117.5 110.6 3.899 0.032 0.037 1.510 0.069 0.108    1 0   0 
 9658298 15.831  2-17 5908.9 125.1 121.8 4.289 0.060 0.062 1.052 0.079 0.082    1 0   0 
 9658351 15.023  1-17 5806.6 107.0 105.8 4.408 0.040 0.047 0.995 0.065 0.075    1 0   0 
 9658377 15.924  4-17 5668.5 201.6 131.0 4.054 0.072 0.060 1.037 0.130 0.085    1 0   0 
 9658417 14.248  1-17 5824.6 115.2 109.8 4.300 0.043 0.043 0.970 0.072 0.067    1 0   0 
 9658430 15.582  1-17 4584.5  82.8  76.5 4.626 0.019 0.022 0.689 0.028 0.029  1 1 0   0 
 9658433 14.964  1-17 5870.7 115.0 110.0 4.259 0.046 0.049 1.045 0.077 0.080  6 1 0   0 
 9658444 15.670  1-17 6508.0 217.9 391.8 4.115 0.041 0.052 1.345 0.108 0.134    1 0   0 
 9658503 15.558  1-17 5610.1 109.9 106.8 4.433 0.076 0.105 0.927 0.068 0.067    1     0 
 9658550 13.887  1-17 5687.0 109.2 104.1 4.321 0.042 0.042 0.962 0.074 0.071    1 0   0 
 9658551 13.118  0-17 6205.5 114.4 125.7 3.810 0.048 0.056 1.497 0.115 0.146    1 0   0 
 9658594 15.428  4-17 4928.2  85.9  78.7 4.543 0.032 0.030 0.786 0.043 0.039  0 1 0   0 
 9658622 15.779  1-17 5736.3 122.9 116.6 3.940 0.074 0.066 1.135 0.089 0.082    1 0   0 
 9658623 15.933  1-17 5659.1 125.4 126.5 4.429 0.049 0.061 0.948 0.069 0.071    1 0   0 
 9658631 15.219  1-17 5801.8 151.3 160.2 4.307 0.041 0.043 1.004 0.085 0.085    1 0   0 
 9658643 15.733  1-17 5423.0 113.1 102.2 4.513 0.035 0.045 0.879 0.051 0.061    1 0   0 
 9658650 15.562  1-17 5758.2 104.9 102.8 4.439 0.041 0.052 0.973 0.060 0.069    1 0   0 
 9658729 15.743  2- 3 5708.7 106.3 102.0 4.476 0.037 0.050 0.947 0.054 0.063    1 0   0 
 9658750 15.496  1-17 5795.6 121.6 115.7 4.045 0.069 0.064 1.098 0.114 0.082    1 0   0 
 9658813 15.626  1-17 5727.9 114.3 109.6 4.350 0.056 0.057 0.974 0.074 0.074    1 0   0 
 9658817 15.526  2-17 5802.5 123.3 121.3 4.275 0.054 0.057 1.014 0.081 0.080    1 0   0 
 9658832 13.638  1-17 4415.3  69.8  76.7 4.669 0.016 0.013 0.599 0.018 0.014  8 1 0   0 
 9658837 15.722  9- 9 3321.0 107.0  68.0 5.097 0.103 0.126 0.178 0.108 0.039  0 2     1 
 9658875 15.933  4-17 5181.4 126.1 113.7 3.683 0.081 0.093 1.203 0.135 0.150  0 1 0   0 
 9658886 15.911  1-17 5588.4 116.8 113.1 4.364 0.131 0.228 0.933 0.089 0.075    1     0 
 9658984 15.510  4-17 6267.0 119.4 114.3 4.371 0.036 0.046 1.139 0.057 0.068  1 1 0   0 
 9658985 10.563  0-17 5501.5 102.0  97.4 3.888 0.023 0.028 1.199 0.041 0.056  6 1 0   0 
 9659115 14.831  1-17 5278.6  93.6  79.7 4.374 0.038 0.029 0.854 0.049 0.034  6 1 0   0 
 9659138 14.573  1-17 5183.1 125.9 118.3 3.759 0.039 0.049 1.166 0.078 0.096  0 1 0   0 
 9659178 13.916  0-17 5343.4 139.1 142.3 3.765 0.021 0.027 1.317 0.048 0.068  2 1 0   0 
 9659255 14.528  1-17 5668.1 136.7 119.5 3.786 0.039 0.034 1.371 0.058 0.057    1 0   0 
 9659349 14.332  1-17 5676.9 120.9 110.1 3.869 0.037 0.037 1.173 0.065 0.068    1 0   0 
 9661813 14.751  2-14 6080.0 117.5 114.7 4.358 0.040 0.044 1.030 0.067 0.070    1 0   0 
 9661869 12.294 10-17 6167.0 193.0 236.0 4.354 0.108 0.201 1.032 0.181 0.120  3 2     1 
 9661877 15.163  1-17 5831.2 114.0 110.2 4.159 0.047 0.053 1.070 0.091 0.084    1 0   0 
 9661884 15.809  4-17 5752.6 152.2 139.5 4.111 0.059 0.058 1.049 0.123 0.093  0 1 0   0 
 9661949 14.363  1-17 5873.9 113.6 110.0 4.161 0.041 0.048 1.092 0.085 0.087    1 0   0 
 9661952 15.304  1-17 5739.2 116.4 112.0 4.360 0.050 0.052 0.977 0.075 0.075    1 0   0 
 9662008 15.518  1-17 5722.2 122.0 115.4 4.210 0.056 0.055 0.972 0.077 0.068    1 0   0 
 9662031 15.902  1-17 4873.2  95.7  87.8 4.589 0.025 0.031 0.753 0.037 0.040  1 1 0   0 
 9662041 15.380  1- 3 5921.9 130.0 123.5 4.190 0.044 0.050 1.098 0.085 0.092    1 0   0 
 9662052 14.676  4-17 6101.2 127.8 124.1 4.315 0.044 0.045 0.990 0.072 0.068    1 0   0 
 9662099 13.165  0-17 6374.6 124.7  99.8 4.302 0.022 0.027 1.298 0.042 0.054    1 0   0 
 9662210 15.153  1-17 5854.9 119.0 116.8 4.217 0.048 0.050 1.018 0.081 0.074    1 0   0 
 9662211 15.653  2-17 5196.4 101.2  94.5 4.542 0.031 0.041 0.827 0.043 0.053  0 1 0   0 
 9662228 14.639  1-17 5806.8 123.5 108.7 4.208 0.044 0.039 0.811 0.053 0.042    1 0   0 
 9662391 14.380  1-17 6231.7 122.7 115.6 4.248 0.041 0.039 1.135 0.066 0.072    1 0   0 
 9662408 15.518  4-17 6188.9 124.9 114.9 4.013 0.065 0.066 1.318 0.088 0.107    1 0   0 
 9662425 13.584  1-17 6460.2 135.6 123.6 4.071 0.031 0.031 1.454 0.066 0.065    1 0   0 
 9662450 15.388  1-17 6153.5 120.3 116.6 4.294 0.053 0.054 1.150 0.065 0.072    1 0   0 
 9662511 13.643  1-17 6191.8 115.8 115.6 3.913 0.032 0.053 1.427 0.071 0.145    1 0   0 
 9662554 15.013  4-17 5613.3 122.2 115.2 3.970 0.048 0.046 1.065 0.071 0.070    1 0   0 
 9662576 15.661  2-17 5572.2 117.7 117.8 4.151 0.069 0.070 1.027 0.080 0.070    1 0   0 
 9662581 15.808  4-17 5017.4  86.7  80.1 4.475 0.036 0.028 0.811 0.040 0.030  3 1 0   0 
 9662595 15.698  4-17 5275.6  95.6  91.3 4.579 0.023 0.034 0.804 0.039 0.049    1 0   0 
 9662605 15.960  1-17 5571.8 115.9 110.8 4.290 0.071 0.071 0.930 0.072 0.067    1 0   0 
 9662612 14.988 16-17 6770.5 143.9 142.1 4.102 0.055 0.055 1.440 0.084 0.075    3 0   0 
 9662617 13.613  0-17 5061.9 104.7  94.4 3.575 0.052 0.074 1.242 0.126 0.174  0 1 0   0 
 9662628 15.762  2-17 6121.8 123.7 118.0 4.418 0.055 0.061 0.927 0.057 0.059    1 0   0 
 9662630 14.017  1-17 6027.4 117.3 113.1 4.327 0.039 0.043 1.085 0.072 0.079    1 0   0 
 9662665 15.045  1-17 6055.7 114.9 106.4 4.051 0.045 0.058 1.246 0.076 0.110    1 0   0 
 9662701 13.832  1-17 6264.1 132.3 133.2 4.126 0.034 0.036 1.291 0.055 0.066  0 1 0   0 
 9662794 14.394  1-17 5954.4 130.8 124.8 4.310 0.045 0.043 0.855 0.063 0.054    1 0   0 
 9662965 12.294  1-17 5996.9 126.2 123.8 4.378 0.046 0.047 0.900 0.066 0.060  2 1 0   0 
 9662989 15.615  1-17 5776.5 117.0 116.5 4.145 0.059 0.064 1.048 0.097 0.082    1 0   0 
 9663002 15.242  1-17 5798.5 128.3 121.6 3.865 0.058 0.053 1.219 0.080 0.079    1 0   0 
 9663008 15.911  2-17 5121.9  96.5  87.6 4.481 0.045 0.039 0.823 0.050 0.040  0 1 0   0 
 9663013 15.267  4-17 3951.0  77.3  76.0 4.666 0.014 0.014 0.571 0.013 0.013  2 1 0   0 
 9663028 14.797  1-17 6311.6 121.8 123.5 4.319 0.036 0.040 1.190 0.059 0.074    1 0   0 
 9663066 14.993  1-17 6023.2 125.4 121.4 4.271 0.046 0.049 1.103 0.076 0.082  6 1 0   0 
 9663082 15.633  1-17 6144.2 117.8 113.5 4.392 0.037 0.050 1.093 0.059 0.069    1 0   0 
 9663084 15.459  1-17 6187.5 130.7 120.1 4.061 0.056 0.058 1.287 0.076 0.102    1 0   0 
 9663104 15.414  1-17 5940.4 123.8 115.5 4.252 0.052 0.054 1.077 0.077 0.082    1 0   0 
 9663113 13.955  1-17 6239.8 124.9 117.6 3.932 0.033 0.035 1.544 0.063 0.075    1 0 0 0 
 9663124 13.168  1-17 6214.5 115.9 117.8 4.329 0.031 0.039 1.134 0.061 0.071    1 0   0 
 9663141 12.933  1-17 6213.1 141.8 131.5 4.149 0.029 0.041 1.248 0.061 0.084  1 1 0   0 
 9663151 14.709  1-17 5171.6 128.0 114.1 3.649 0.048 0.062 1.244 0.100 0.133  0 1 0   0 
 9663181 15.202  1-17 5867.7 123.8 119.1 4.248 0.046 0.050 1.049 0.080 0.083    1 0   0 
 9663224 13.321  0-17 5736.9 115.2 114.5 4.072 0.054 0.044 1.056 0.115 0.076  9 1 0   0 
 9663300 15.753  1-17 5664.5 110.3 102.1 4.507 0.031 0.041 0.920 0.050 0.057    1 0   0 
 9663317 15.676  2- 3 6208.1 116.6 113.7 4.386 0.038 0.048 1.111 0.059 0.069    1 0   0 
 9663351 15.955  4-17 6204.8 120.0 116.1 4.343 0.052 0.063 1.136 0.068 0.075    1 0   0 
 9663358 15.988  2- 2 5658.2 117.9 111.9 4.228 0.072 0.071 0.970 0.078 0.073    1 0   0 
 9663380 15.812  4-17 5097.6 104.5  98.2 4.547 0.043 0.056 0.801 0.050 0.052    1     0 
 9663389 13.333  0-17 6444.4 125.7 134.3 4.094 0.031 0.031 1.395 0.064 0.059  1 1 0   0 
 9663390 13.804  1-17 5125.0 121.1 110.6 3.811 0.043 0.055 1.016 0.080 0.098  7 1 0   0 
 9663418 15.806  2-17 6335.5 131.7 126.8 4.092 0.091 0.089 1.314 0.086 0.088    1 0   0 
 9663424 15.511  1-17 5567.4 117.1 112.0 4.168 0.063 0.061 0.951 0.074 0.068    1 0   0 
 9663460 13.790  1-17 6006.6 110.7 111.5 4.027 0.032 0.051 1.283 0.065 0.120    1 0   0 
 9663467 13.876  2-17 5437.0 120.6 113.2 4.048 0.045 0.043 0.949 0.065 0.063    1 0   0 
 9663533 15.533  1-17 5264.4  82.6  73.3 4.228 0.043 0.043 0.879 0.032 0.025  1 1 0   0 
 9663553 13.872  0-17 5268.5 108.8 104.4 3.958 0.035 0.037 0.943 0.057 0.057  2 1 0   0 
 9663591 15.022  1-17 5737.1 102.6  97.4 4.509 0.023 0.034 0.933 0.040 0.054    1 0   0 
 9663607 15.259  1-17 5173.2 128.2 116.5 3.707 0.055 0.070 1.179 0.109 0.134  0 1 0   0 
 9663647 13.086  1-17 6705.5 133.6 138.1 4.351 0.022 0.029 1.200 0.036 0.048    1 0   0 
 9663658 14.647  1-17 6459.7 131.0 117.9 3.798 0.053 0.052 1.694 0.089 0.095  8 1 0   0 
 9663693 13.675  1-17 6634.5 131.8 127.4 4.252 0.027 0.032 1.351 0.057 0.054    1 0   0 
 9663715 14.298  1-17 5295.5 104.8  98.4 4.513 0.036 0.039 0.835 0.050 0.054  1 1 0   0 
 9663734 14.220  1-17 6518.4 150.3 142.0 4.107 0.035 0.038 1.337 0.062 0.055    1 0   0 
 9663771 15.477  0-17 5027.9  72.6  70.1 2.816 0.040 0.055 2.173 0.161 0.176  2 2 0   0 
 9663775 13.635  1-17 5510.2 125.3 112.1 4.022 0.037 0.034 1.071 0.056 0.057    1 0   0 
 9663810 15.246  1-17 6497.0 136.9 135.8 4.178 0.055 0.053 1.320 0.067 0.062    1 0   0 
 9663817 15.555  1-17 5508.3 128.0 121.8 3.909 0.060 0.060 1.075 0.079 0.079  0 1 0   0 
 9663820 14.612  1-17 5772.8 107.3 106.0 4.398 0.039 0.044 1.013 0.064 0.070    1 0   0 
 9663882 15.353  1-17 5810.0 150.0 148.2 4.268 0.067 0.067 1.020 0.094 0.090    1 0   0 
 9663885 14.361  1-17 5958.9 144.1 144.1 3.979 0.050 0.037 1.134 0.134 0.081    1 0   0 
 9663909 15.397  1-17 6100.1 137.3 145.9 4.404 0.032 0.042 1.078 0.058 0.074    1 0   0 
 9663912 14.329  1-17 6040.4 128.7 134.2 3.727 0.063 0.047 1.454 0.191 0.091    1 0   0 
 9663933 13.229  1-17 5983.7 122.3 114.9 4.241 0.038 0.043 1.102 0.073 0.084    1 0   0 
 9663952 14.997  1-17 5511.9 103.6 103.9 4.497 0.031 0.044 0.904 0.049 0.063    1 0   0 
 9663954 14.849  1-17 5975.3 108.2 114.2 4.104 0.040 0.052 1.173 0.078 0.101    1 0   0 
 9664080 15.348  1-17 5402.7 131.7 126.8 3.689 0.053 0.057 1.318 0.092 0.106  0 1 0   0 
 9664083 14.519  1-17 5045.4 105.9  87.3 3.232 0.080 0.084 1.485 0.241 0.226  2 2 0   0 
 9664084 15.844  2-17 6001.0 112.0 111.0 4.094 0.072 0.079 1.181 0.094 0.099    1 0   0 
 9664123 14.408  1-17 6161.9 112.5 108.4 4.413 0.023 0.035 1.087 0.044 0.062    1 0   0 
 9664142 15.785  1-17 5801.1 115.7 112.7 4.364 0.059 0.063 0.997 0.072 0.076    1 0 0 0 
 9664145 15.124  1-17 5821.1 117.2 114.6 4.221 0.051 0.053 1.038 0.082 0.081    1 0   0 
 9664182 13.573  0-17 6340.9 124.8 122.8 4.334 0.031 0.038 1.141 0.058 0.067    1 0   0 
 9664215 14.991  1-17 5738.8 125.0 116.6 3.885 0.053 0.050 1.180 0.074 0.077  3 1 0   0 
 9664247 13.897  1-17 5554.9 107.3  95.9 4.335 0.038 0.030 0.815 0.052 0.037  1 1 0   0 
 9664276 14.451  1-17 5902.6 107.6  96.9 3.996 0.040 0.050 1.375 0.063 0.121    1   1 0 
 9664287 15.585  1-17 5686.2 115.8 115.3 4.100 0.064 0.063 1.025 0.089 0.077    1 0   0 
 9664321 12.795  0-17 5651.5 108.0 100.5 4.427 0.042 0.041 0.838 0.065 0.056    1 0   0 
 9664325 15.779  2-17 5784.1 114.7 113.0 4.197 0.069 0.069 1.030 0.088 0.081    1 0   0 
 9664338 15.120  1-17 5480.8 112.4 104.2 4.371 0.051 0.047 0.897 0.070 0.060    1 0   0 
 9664349 14.420  1-17 5408.4  93.8  97.9 4.476 0.032 0.040 0.943 0.051 0.060  1 1 0   0 
 9664380 15.001  1-17 6300.5 126.5 121.1 4.002 0.050 0.055 1.309 0.075 0.098    1 0   0 
 9664382 12.981  8-17 4838.1  99.9  91.8 3.645 0.870 0.425 0.865 0.285 0.132 2,3 3     0 
 9664387 14.392  1-17 6338.5 131.0 122.9 4.085 0.037 0.040 1.284 0.057 0.072    1 0   0 
 9664423 15.519  4-17 5873.8 114.0 113.8 4.070 0.063 0.072 1.129 0.110 0.089    1 0   0 
 9664431 14.627  1-17 6117.0 163.0 200.0 4.558 0.036 0.204 0.940 0.097 0.119    2     1 
 9664453 15.221  1-17 6111.9 116.9 113.7 3.962 0.060 0.065 1.318 0.106 0.114    1 0   0 
 9664461 14.553  1-17 6225.7 135.7 127.1 4.131 0.041 0.045 1.260 0.064 0.083    1 0   0 
 9664547 15.670  2-17 5905.6 109.3 105.3 4.449 0.035 0.047 1.001 0.055 0.065  1 1 0   0 
 9664592 14.766  1-17 5458.1 129.0 122.9 3.665 0.043 0.045 1.150 0.081 0.084    1 0   0 
 9664607 13.398  0-17 6622.0 159.0 219.0 4.228 0.132 0.182 1.224 0.175 0.195 10 2     1 
 9664683 14.627  1-17 6108.0 191.0 212.0 4.403 0.090 0.195 0.988 0.153 0.111  2 2     1 
 9664689 14.866  1-17 5984.9 117.4 116.2 4.426 0.037 0.043 0.962 0.060 0.064    1 0   0 
 9664694 14.627  0-17 6376.2 117.7 120.4 3.868 0.028 0.052 1.475 0.062 0.153  2 1 0   0 
 9664698 15.033  1-17 5812.1 122.0 119.3 4.104 0.217 0.238 1.084 0.160 0.118    1     0 
 9664717 12.697  0-17 6554.0 132.1 129.3 3.892 0.036 0.047 1.405 0.077 0.125    1 0   0 
 9664779 15.176  1-17 5916.9 120.5 112.2 4.244 0.051 0.051 1.070 0.078 0.083    1 0   0 
 9664780 15.610  1-17 5585.2 124.1 119.4 3.887 0.066 0.065 1.122 0.085 0.083    1 0   0 
 9664821 14.350  1-17 5392.0  95.9  94.8 4.557 0.020 0.035 0.850 0.034 0.053  1 1 0   0 
 9664826 15.762  4-17 5542.8 112.6 109.2 4.377 0.061 0.059 0.915 0.070 0.066    1 0   0 
 9664941 12.196  0-17 5450.6  99.0  90.3 4.503 0.038 0.039 0.817 0.056 0.054  2 1 0   0 
 9665002 15.999  4-17 5557.2 109.7 106.1 4.496 0.038 0.052 0.908 0.054 0.061    1 0   0 
 9665006 15.028  1-17 5700.0 135.4 132.6 3.893 0.041 0.041 1.158 0.075 0.079    1 0   0 
 9665086 13.877  2-17 5082.1  99.8  87.0 3.470 0.077 0.078 0.975 0.165 0.141  3 2 0   0 
 9665101 15.936  1-17 5698.5 115.5 110.8 4.411 0.057 0.066 0.959 0.067 0.071    1 0   0 
 9665120 15.031  1-17 5892.8 130.0 126.6 3.899 0.062 0.053 1.228 0.120 0.081    1 0   0 
 9665131 15.651  1-17 5392.8 119.8 103.5 4.352 0.050 0.047 0.876 0.064 0.048  0 1 0   0 
 9665170 15.222  1-17 5520.0 149.0 166.0 4.572 0.036 0.144 0.917 0.083 0.102    2     1 
 9665242 15.984  2-17 5477.8 126.3 118.2 4.080 0.114 0.101 0.951 0.084 0.075  0 1 0   0 
 9665280 15.222  1-17 6214.0 188.0 206.0 4.501 0.050 0.188 1.005 0.123 0.123    2     1 
 9665309 14.046  1-17 5759.3 130.4 128.4 3.948 0.047 0.038 1.174 0.087 0.071    1 0   0 
 9665362 13.628  1-17 5746.7 112.5 103.7 4.311 0.035 0.037 1.081 0.059 0.066    1 0   0 
 9665379 15.338  4-17 5857.1 121.4 116.0 4.128 0.055 0.061 1.095 0.100 0.087    1 0   0 
 9665394 13.623  1-17 5856.5 112.9 105.7 4.058 0.025 0.050 1.288 0.053 0.126  6 1 0   0 
 9665462 14.935  1-17 5921.2 132.2 127.5 4.063 0.052 0.050 0.968 0.075 0.063    1 0   0 
 9665486 14.962  1-17 5938.3 113.8 109.1 4.008 0.049 0.058 1.300 0.083 0.115  1 1 0   0 
 9665503 15.222  1-17 5561.4 119.8 113.6 4.241 0.055 0.054 0.932 0.072 0.066  3 1 0   0 
 9665534 12.763  0-17 5684.9 115.9 109.3 4.210 0.052 0.052 0.983 0.080 0.074    1 0   0 
 9665559 15.179  1-17 5657.2 127.8 121.4 3.994 0.062 0.054 1.065 0.080 0.074    1 0   0 
 9665582 14.509  1-17 5742.9 126.7 120.2 3.999 0.058 0.046 1.096 0.092 0.074    1 0   0 
 9665589 13.918  1-17 6176.9 119.7 116.2 4.320 0.035 0.042 1.145 0.065 0.078    1 0   0 
 9665636 15.547  1-17 5624.9 125.5 120.4 4.087 0.065 0.063 1.004 0.082 0.074    1 0   0 
 9665740 15.173  1-17 5498.4 113.1 111.5 4.445 0.045 0.050 0.905 0.065 0.067  1 1 0   0 
 9665755 14.203  1-17 6184.8 125.3 116.8 4.264 0.037 0.044 1.170 0.067 0.080    1 0   0 
 9665776 15.115  1-17 6111.8 127.1 110.9 4.055 0.054 0.062 1.264 0.078 0.107    1 0   0 
 9665828 15.359  1-17 5719.8 118.3 112.6 4.341 0.055 0.053 0.972 0.076 0.074    1 0   0 
 9665832 14.545  1-17 5596.0 169.0 152.0 4.503 0.072 0.168 0.888 0.104 0.085    2     1 
 9665836 15.721  4-17 5995.0 189.0 210.0 4.500 0.065 0.208 0.938 0.117 0.105  1 2     1 
 9665877 15.703  4-17 5076.1  68.1  67.1 4.386 0.028 0.027 0.846 0.021 0.018  0 1 1   0 
 9665922 13.529  1-17 5874.8 117.4 113.2 4.285 0.041 0.041 1.001 0.073 0.069    1 0   0 
 9665936 13.566  1-17 6391.2 132.3 133.7 4.064 0.033 0.036 1.356 0.066 0.067    1 0   0 
 9665970 15.093  1-17 6052.8 124.7 122.3 4.297 0.051 0.052 1.104 0.073 0.081    1 0   0 
 9665980 15.528  1-17 5953.7 120.1 117.7 4.355 0.051 0.057 1.051 0.071 0.078    1 0   0 
 9666013 15.977  1-17 5727.4 188.9 203.8 4.087 0.060 0.064 1.047 0.141 0.112    1 0   0 
 9666093 13.735  1-17 5914.0 121.2 114.6 4.194 0.035 0.040 1.157 0.064 0.083    1 0   0 
 9666233 15.460  1-17 6163.6 120.9 117.8 4.369 0.040 0.051 1.114 0.060 0.073    1 0   0 
 9666234 15.624  1-17 5692.0  95.0  92.0 4.483 0.018 0.027 1.024 0.036 0.044  2 1 0   0 
 9666317 15.866  4-17 5647.3 119.6 116.5 4.417 0.054 0.062 0.944 0.068 0.071  0 1 0   0 
 9666391 15.492  1-17 5707.6 124.5 119.7 4.369 0.053 0.055 0.966 0.075 0.075  0 1 0   0 
 9666409 15.671  1-17 5775.5 128.0 123.6 4.256 0.060 0.061 1.008 0.081 0.079  0 1 0   0 
 9666411 15.977  1-17 6077.2 131.0 126.7 4.334 0.060 0.068 1.098 0.076 0.081    1 0   0 
 9666445 14.710  1-17 5587.4 133.3 130.7 3.856 0.041 0.041 1.158 0.067 0.072  0 1 0   0 
 9666548 13.494  1-17 6677.2 145.2 142.3 4.211 0.031 0.031 1.332 0.064 0.050  2 1 0   0 
 9666625 15.816  1-17 6607.5 162.2 203.2 4.060 0.089 0.108 1.422 0.117 0.124    1 0   0 
 9666715 15.380  1-17 5372.9  99.8  95.8 4.577 0.024 0.036 0.804 0.033 0.042  0 1 0   0 
 9666798 15.234  1-17 4302.2  85.4  78.7 4.634 0.022 0.025 0.656 0.029 0.025  1 1 0   0 
 9666835 15.728  2-17 5610.8 131.8 124.8 4.188 0.063 0.062 0.962 0.079 0.072  0 1 0   0 
 9666843 14.995  1-17 6073.1 121.4 115.2 4.189 0.046 0.051 1.163 0.070 0.089    1 0   0 
 9666878 15.314  1- 3 5912.6 127.7 124.2 4.326 0.051 0.053 1.043 0.076 0.080    1 0   0 
 9666927 15.027  1-17 6017.3 131.6 124.9 4.271 0.047 0.050 1.101 0.076 0.083    1 0   0 
 9667116 14.368  1-17 5696.2  99.4  97.7 4.477 0.023 0.034 0.989 0.041 0.055    1 0   0 
 9667121 15.983  2- 3 4947.1 119.0  98.7 3.742 0.077 0.084 0.955 0.116 0.093  2 1 0   0 
 9667162 13.461  0-17 6298.6 117.2 120.5 4.098 0.032 0.039 1.197 0.056 0.089    1 0   0 
 9667169 14.402  1-17 5187.2  92.5  85.4 4.574 0.031 0.026 0.715 0.040 0.034  1 1 0   0 
 9667255 14.077  1-17 5997.9 123.4 123.6 4.421 0.042 0.044 0.881 0.061 0.059    1 0   0 
 9667404 14.806  1-17 6725.3 138.1 132.2 4.328 0.026 0.032 1.264 0.040 0.043    1 0   0 
 9667549 15.220  1-17 5891.7 124.6 120.0 4.145 0.049 0.053 1.105 0.091 0.090    1 0   0 
 9667640 14.646  1-17 5603.8 147.9 143.2 3.729 0.039 0.040 1.319 0.064 0.079  0 1 0   0 
 9667661 14.851  1-17 5700.1 127.4 120.3 4.299 0.061 0.061 0.951 0.074 0.067  0 1 0   0 
 9667687 15.770  4-17 6093.0 142.1 145.1 3.779 0.098 0.100 1.454 0.169 0.145  0 1 0   0 
 9667700 14.139  1-17 6421.4 141.5 134.4 4.063 0.034 0.036 1.366 0.071 0.069    1 0   0 
 9667844 14.076  1-17 6297.3 139.9 133.0 4.262 0.044 0.043 0.859 0.062 0.056  2 1 0   0 
 9667862 15.337  1-17 6179.5 136.9 125.5 4.143 0.057 0.058 1.234 0.069 0.091    1 0   0 
 9667910 14.346  0-17 5840.3 133.9 134.3 3.815 0.061 0.032 1.353 0.171 0.061  2 1 0   0 
 9667929 14.724  1-17 5709.0 121.6 113.8 4.243 0.048 0.046 0.866 0.065 0.056  0 1 0   0 
 9668019 15.661  4-17 5873.9 125.0 123.6 3.975 0.083 0.076 1.174 0.114 0.090    1 0   0 
 9668033 15.010  1-17 6281.3 132.5 120.7 4.096 0.034 0.036 1.291 0.057 0.069  2 1 0   0 
 9668059 15.010  1-17 5482.5 126.4 111.5 4.254 0.048 0.044 0.906 0.068 0.056  0 1 1   0 
 9668142 13.428  1-17 5047.6 123.7  97.2 3.400 0.064 0.082 1.378 0.184 0.228  2 2 0   0 
 9668146 15.691  1-17 4975.6 174.0 151.4 4.518 0.033 0.030 0.799 0.054 0.039  0 1 0   0 
 9668538 15.481  2-14 5413.0 116.5  97.1 4.316 0.052 0.048 0.883 0.063 0.047  0 1 0   0 
 9668615 12.967  0-17 5734.8 126.4 120.8 4.028 0.058 0.043 1.076 0.112 0.075    1 0   0 
 9668623 14.815  1-17 5710.3 121.9 113.7 4.316 0.042 0.043 1.076 0.059 0.068    1 0   0 
 9668653 14.987  1-17 5520.8 107.3 107.6 4.473 0.038 0.048 0.910 0.057 0.066  0 1 0   0 
 9668665 15.649  1-17 6065.1 119.7 115.7 3.988 0.036 0.051 1.294 0.081 0.119  2 1 0   0 
 9668815 14.717  1-17 5819.2  99.9  98.6 4.486 0.021 0.031 0.985 0.037 0.047    1 0   0 
 9668886 15.216  1-17 5833.8 133.1 131.7 3.997 0.067 0.059 1.140 0.123 0.084    1 0   0 
 9668989 13.719  1-17 5437.6  99.2  99.1 4.533 0.024 0.039 0.876 0.039 0.058  6 1 0   0 
 9672605 15.584  1-17 4928.0  92.6  85.5 4.546 0.031 0.033 0.802 0.042 0.041  1 1 0   0 
 9672638 15.429  1- 2 5472.1 104.1 104.2 4.509 0.030 0.043 0.908 0.045 0.052  0 1 0   0 
 9672681 15.226  1-17 6007.5 132.6 127.3 4.235 0.049 0.050 1.111 0.077 0.086    1 0   0 
 9672872 13.384  0-17 5816.3 143.4 136.0 3.916 0.045 0.039 1.184 0.080 0.072    1 0   0 
 9673002 13.366  1-17 6115.6 113.5 113.9 4.435 0.030 0.038 0.980 0.051 0.060    1 0   0 
 9673009 16.520  0-17 5239.4 151.3 131.5 3.640 0.039 0.059 1.334 0.090 0.140  2 1 0   0 
 9673049 15.781  4-17 5152.0 179.0 179.0 4.603 0.036 0.078 0.788 0.082 0.082  0 2     1 
 9673075 13.876  1-17 6212.5 130.7 137.2 3.807 0.036 0.059 1.554 0.078 0.174  0 1 0   0 
 9673146 14.380 17-17 6141.2 156.4 154.3 3.937 0.032 0.037 1.528 0.069 0.085  0 1 0   0 
 9673173 13.542  1-17 7017.8 162.1 157.7 3.930 0.032 0.034 1.792 0.074 0.080  3 2 0   0 
 9673245 15.132  1-17 6003.0 124.9 122.7 4.374 0.041 0.051 1.063 0.065 0.077    1 0   0 
 9673285 13.797  1-17 6291.2 137.6 133.7 4.243 0.041 0.042 1.029 0.074 0.072    1 0   0 
 9673304 14.495  4-17 5824.2 119.7 117.5 4.345 0.039 0.041 1.103 0.064 0.068  2 1 0   0 
 9673315 14.059 16-17 7262.3 161.9 157.5 3.887 0.046 0.047 1.794 0.092 0.098  1 2 0   0 
 9673408 13.076  0-17 5894.6 116.5 113.1 4.243 0.041 0.042 0.993 0.074 0.069    1 0   0 
 9673463 14.948  1-17 4977.9 524.0 175.4 4.507 0.078 0.104 0.804 0.114 0.069    1     0 
 9673474 14.566  1-17 5521.0 116.1 102.7 4.393 0.043 0.032 0.806 0.056 0.039    1 0   0 
 9673483 13.903  1-17 6618.0 163.7 144.3 4.045 0.035 0.036 1.439 0.078 0.075 10 1 0   0 
 9673496 13.697  1-17 5476.6 154.9 152.5 3.908 0.041 0.042 1.067 0.068 0.071  0 1 0   0 
 9673497 15.041  1-17 6206.3 158.7 144.9 4.135 0.051 0.052 1.233 0.066 0.088    1 0   0 
 9673622 13.705  1-17 6139.1 137.9 130.9 4.050 0.043 0.046 1.134 0.104 0.080    1 0   0 
 9673626 15.329  1-17 5597.3 136.7 131.3 4.342 0.054 0.053 0.932 0.077 0.070  0 1 0   0 
 9673654 15.953  2-17 6097.1 129.7 125.1 4.422 0.039 0.049 1.055 0.061 0.067    1 0   0 
 9673655 13.825  1-17 6124.3 141.6 120.2 4.111 0.037 0.040 1.237 0.066 0.098    1 0   0 
 9673701 13.954  1-17 5721.2  83.2  83.8 4.424 0.021 0.031 1.114 0.032 0.052  1 1 0   0 
 9673705 15.289  1- 3 5593.2 118.1 113.9 4.487 0.034 0.046 0.922 0.051 0.064  0 1 0   0 
 9673768 13.718  1-17 6280.0  99.9 123.9 4.305 0.024 0.025 1.294 0.042 0.057    1 0   0 
 9673799 13.674  1-17 7552.0 182.3 160.1 3.881 0.032 0.034 2.048 0.084 0.086    2 0   0 
 9673921 15.063  1-17 6390.9 142.7 140.1 4.227 0.052 0.053 1.004 0.076 0.072    1 0   0 
 9673926 14.094 10-10 7236.8 156.4 153.1 3.882 0.043 0.043 1.724 0.087 0.088    2 0   0 
 9673946 15.634  2-17 5758.4 151.6 135.2 4.235 0.058 0.055 1.007 0.091 0.082  0 1 0   0 
 9673950 12.114  0-17 6545.0 134.1 136.7 4.106 0.030 0.029 1.446 0.068 0.065  8 1 0   0 
 9674009 15.011  1-17 6083.2 130.0 127.6 4.295 0.047 0.049 1.117 0.073 0.082    1 0   0 
 9674133 14.026  1-17 6149.2 126.5 130.6 3.892 0.041 0.055 1.414 0.092 0.139    1 0   0 
 9674149 15.766  4-17 6353.9 155.1 156.1 4.256 0.060 0.067 1.238 0.070 0.085    1 0   0 
 9674320 14.634  1-17 5947.2 143.8 136.3 4.186 0.051 0.049 0.925 0.075 0.064  0 1 0 1 0 
 9674321 15.011  1-17 5857.2 140.1 137.7 3.936 0.064 0.051 1.186 0.120 0.081    1 0   0 
 9674344 12.484  0-17 5850.0 125.9 114.0 3.994 0.042 0.039 1.055 0.074 0.066    1 0   0 
 9674346 13.780  1-17 6346.0 177.0 265.0 4.362 0.070 0.210 1.241 0.168 0.184 10 2     1 
 9674376 14.448  1-17 5528.6 145.2 117.2 4.493 0.029 0.039 0.912 0.053 0.066  7 1 0   0 
 9674409 15.323  1-17 5552.2 120.5 118.6 4.458 0.049 0.060 0.916 0.061 0.066  7 1 0   0 
 9674490 14.773  1-17 5946.9 137.7 135.9 3.995 0.060 0.051 1.073 0.087 0.073  0 1 0   0 
 9674568 13.284  0-17 5823.9 101.1 110.9 4.577 0.017 0.025 0.841 0.024 0.034    1 0   0 
 9674588 13.080  0-17 6594.9 144.4 134.9 3.591 0.031 0.030 2.090 0.070 0.077    2 0   0 
 9674592 15.933  4-17 5952.1 128.9 124.7 4.386 0.051 0.064 1.040 0.069 0.076    1 0   0 
 9674608 15.772  1-17 4870.6  98.6 112.1 4.470 0.035 0.035 0.806 0.026 0.026  3 1 1   0 
 9674642 13.880  1-17 6931.5 148.9 142.0 4.195 0.033 0.035 1.436 0.072 0.066    2 0   0 
 9674770 15.834  1-17 5665.0 164.5 149.2 3.997 0.274 0.278 1.064 0.244 0.142  0 1     0 
 9674788 14.268  1-17 5828.8 146.0 142.3 3.706 0.055 0.050 1.263 0.077 0.079  1 1 0   0 
 9691284 15.196  2-15 5004.7  89.9  85.0 4.593 0.021 0.030 0.763 0.033 0.044  1 1 0   0 
 9691362 15.485  1-17 4886.6  85.8  78.3 4.561 0.029 0.030 0.774 0.039 0.040  0 1 0   0 
 9691399 12.983  1-17 6015.6 118.5 112.8 4.279 0.039 0.041 1.096 0.074 0.079    1 0   0 
 9691418 13.233  0-17 5630.1 112.2 108.2 3.999 0.037 0.034 0.998 0.065 0.059    1 0   0 
 9691456 13.334  0-17 6133.2 121.3 117.2 3.958 0.054 0.054 1.244 0.117 0.078    1 0   0 
 9691475 15.100  1-17 5595.4 109.3 105.7 4.180 0.050 0.049 0.957 0.073 0.068    1 0   0 
 9691491 15.749  1-17 4127.6  52.8  77.5 4.626 0.027 0.018 0.617 0.015 0.015  1 1 0   0 
 9691494 15.082  1-17 5909.8 115.9 109.8 4.272 0.047 0.050 1.057 0.075 0.080    1 0   0 
 9691537 14.952  1-17 5853.6 109.4 107.4 4.381 0.042 0.048 1.013 0.070 0.076    1 0   0 
 9691542 15.875  2- 2 5424.2 114.3 111.1 3.763 0.084 0.082 1.205 0.125 0.123    1 0   0 
 9691587 14.380  1-17 5783.2 109.7 110.1 4.184 0.043 0.046 1.035 0.086 0.079    1 0   0 
 9691593 15.308  4-17 5378.5 103.1  98.3 4.514 0.040 0.054 0.867 0.051 0.059    1 0   0 
 9691620 15.985  1-17 5057.7  92.9  85.4 4.536 0.037 0.039 0.806 0.045 0.046  0 1 0   0 
 9691682 15.930  1-17 5059.8  82.1  84.0 3.172 0.076 0.099 1.257 0.205 0.240  2 2 0   0 
 9691688 13.347  0-17 4880.0  83.7  76.9 4.556 0.026 0.018 0.727 0.036 0.025  1 1 0   0 
 9691704 11.026  1-17 5236.1  94.2  80.5 2.461 0.260 0.055 1.203 0.684 0.291  2 2 0   0 
 9691720 14.585  1-17 5664.1 110.8 106.2 4.349 0.046 0.045 0.952 0.074 0.070    1 0   0 
 9691761 15.196  1-17 4988.6  90.8  87.5 4.594 0.021 0.029 0.760 0.033 0.043  1 1 0   0 
 9691785 15.830  1-17 4623.2  81.9  74.7 4.556 0.027 0.020 0.749 0.031 0.025  1 1 0   0 
 9691803 14.363  1-17 5389.5 103.1  88.1 4.343 0.041 0.033 0.875 0.060 0.045  0 1 0   0 
 9691810 13.143  0-17 4691.3  57.9  52.9 4.514 0.014 0.010 0.769 0.017 0.013  2 1 1   0 
 9691814 15.734  2- 3 5827.5 116.8 114.4 3.961 0.085 0.075 1.160 0.105 0.088    1 0   0 
 9691853 13.143  0-17 5976.7 107.1 115.3 4.094 0.047 0.054 1.098 0.100 0.079    1 0   0 
 9691927 16.473  8- 8 4128.7  65.2  83.8 4.603 0.022 0.017 0.636 0.016 0.015  0 1 0   0 
 9691974 14.442  6- 9 3678.1  61.4  78.7 4.798 0.010 0.010 0.414 0.010 0.010  0 1 0   0 
 9692027 13.041  0-17 6391.4 123.7 121.5 4.207 0.034 0.036 1.197 0.054 0.068    1 0   0 
 9692076 12.861  0- 1 6501.0 134.3 126.5 4.029 0.033 0.035 1.414 0.072 0.071  1 3 0   0 
 9692084 14.523  1-17 5901.1 112.2 111.5 3.994 0.057 0.047 1.170 0.134 0.079    1 0   0 
 9692102 14.977  1-17 5636.6  97.8  97.7 4.471 0.033 0.044 0.938 0.053 0.065    1 0   0 
 9692128 13.660  1-17 5886.5 118.1 114.3 3.922 0.036 0.035 1.144 0.065 0.065    1 0   0 
 9692156 14.772  1-17 5739.6 116.8 113.7 3.925 0.045 0.042 1.147 0.070 0.073    1 0   0 
 9692190 14.684  1-17 5248.5  80.8  72.0 4.328 0.027 0.022 0.862 0.035 0.025  1 1 1   0 
 9692257 13.312  0-17 6227.8 122.4 126.5 4.045 0.044 0.042 1.123 0.099 0.073    1 0   0 
 9692268 15.272  1-17 5463.3  96.9  93.0 4.545 0.023 0.037 0.869 0.038 0.053    1 0   0 
 9692282 15.384  1-17 5731.3 115.0 114.4 4.063 0.063 0.058 1.059 0.101 0.077    1 0   0 
 9692305 13.488  0-17 5925.7 111.3 108.9 4.151 0.037 0.044 1.108 0.081 0.083    1 0   0 
 9692345 15.657  1-17 4531.0  76.5  69.1 4.566 0.024 0.017 0.735 0.028 0.022  7 1 0   0 
 9692443 13.086  0-17 5823.2 103.7 101.1 4.456 0.030 0.038 0.953 0.053 0.062  6 1 0   0 
 9692456 15.377  1-17 5732.1 116.2 112.2 4.017 0.064 0.053 1.082 0.093 0.075  1 1 0   0 
 9692500 15.460  1-17 5337.4  92.3  78.7 4.308 0.041 0.037 0.871 0.049 0.035  1 1 0   0 
 9692509 10.953  0-17 4929.4  80.8  84.4 2.653 0.075 0.135 2.206 0.348 0.618  2 2 0   0 
 9692593 13.763  1-17 5739.4 115.8 103.5 4.412 0.043 0.037 0.800 0.056 0.047    1 0   0 
 9692600 13.210  0-17 6691.3 148.4 137.7 4.183 0.030 0.028 1.297 0.051 0.044    3 0   0 
 9692618 14.941  1-17 5667.0 105.1 102.8 4.397 0.046 0.049 0.952 0.071 0.071    1 0   0 
 9692657 14.680  1-17 5520.5  98.8  99.6 4.481 0.034 0.044 0.910 0.054 0.065    1 0   0 
 9692673 15.157  1-17 5661.8 103.9 101.2 4.416 0.045 0.050 0.950 0.068 0.071    1 0   0 
 9692689 15.295  1-17 5515.7 105.0 102.5 4.404 0.050 0.051 0.908 0.069 0.066    1 0   0 
 9692713 15.977  1-17 5175.5  94.1  88.7 4.570 0.027 0.038 0.802 0.042 0.051  0 1 0   0 
 9692716 14.889  1-17 6232.3 127.6 122.8 4.241 0.048 0.043 1.198 0.069 0.080    1 0   0 
 9692722 14.841  1-17 5324.3  91.8  88.6 4.579 0.019 0.032 0.814 0.032 0.048    1 0   0 
 9692780 15.660  1-17 5371.1 103.0  94.3 4.431 0.053 0.049 0.871 0.064 0.055    1 0   0 
 9692827 14.670  1-17 5645.0 152.0 152.0 4.450 0.116 0.159 0.812 0.117 0.068    2     1 
 9692871 15.109  1-17 5331.5  97.8  95.8 4.515 0.034 0.043 0.862 0.048 0.059    1 0   0 
 9692879 13.386  0-17 5820.6 119.5 111.8 4.349 0.043 0.039 0.838 0.063 0.051    1 0   0 
 9692889 14.552  0-17 5948.9 124.7 115.5 3.891 0.049 0.035 1.233 0.116 0.063  2 1 0   0 
 9692914 15.516  1-17 5552.9 106.7  95.1 4.594 0.019 0.025 0.814 0.031 0.036    1 0   0 
 9692939 15.679  2- 3 5975.5 117.6 110.3 4.262 0.064 0.065 1.088 0.077 0.082    1 0   0 
 9692956 13.929  1-17 6048.3 112.5 101.7 4.087 0.032 0.040 1.248 0.061 0.101    1 0   0 
 9693006 12.858  0-17 5865.5 113.6  98.8 4.104 0.030 0.038 1.283 0.048 0.096    1 0 0 0 
 9693046 15.687  1-17 5507.8  99.3  95.2 4.565 0.028 0.037 0.843 0.047 0.051    1 0   0 
 9693054 15.957  2- 3 5383.6 104.7  96.3 4.428 0.060 0.058 0.874 0.063 0.055    1 0   0 
 9693065 16.395  8- 8 4590.9  13.7  22.3 4.512 0.006 0.005 0.774 0.009 0.007  1 1 1   0 
 9693094 15.505  1-17 5511.7 108.8 101.2 4.286 0.052 0.050 0.911 0.067 0.060    1 0   0 
 9693152 12.606  1-17 4924.9 100.2  97.6 2.491 0.101 0.112 1.691 0.696 0.406  2 2 0   0 
 9693175 13.348  0-17 6263.3 116.0 119.3 4.175 0.035 0.037 1.149 0.060 0.082    1 0   0 
 9693187  9.529  0-17 5751.8 112.9 108.4 3.959 0.036 0.033 0.963 0.061 0.053  1 1 0   0 
 9693231 14.400  1-17 5756.9 115.2 111.4 4.047 0.059 0.046 1.077 0.119 0.076    1 0   0 
 9693269 16.724  8- 8 4304.3  86.3  85.7 4.672 0.028 0.029 0.614 0.032 0.031  1 1 0   0 
 9693303 13.450  0-17 6347.6 128.6 131.3 4.229 0.032 0.039 1.223 0.057 0.067    1 0   0 
 9693460 15.699  2- 3 5649.2 113.9 109.0 4.136 0.069 0.069 0.994 0.081 0.075    1 0   0 
 9693509 15.982  1-17 4780.0  88.3  84.4 4.619 0.023 0.028 0.709 0.036 0.037  0 1 0   0 
 9693551 13.195  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9693562 14.860  1-17 5669.4 105.7 102.9 4.391 0.047 0.050 0.953 0.071 0.071    1 0   0 
 9693579 15.077 11-13 6159.9 119.5 116.7 4.127 0.054 0.057 1.234 0.071 0.092    1 0   0 
 9693657 15.132  1-17 5295.7  91.7  79.3 4.374 0.043 0.035 0.856 0.051 0.036    1 0   0 
 9693681 11.820  0-17 6744.1 140.1 139.9 3.900 0.032 0.033 1.631 0.080 0.083    2 0   0 
 9693723 15.221  1-17 6194.0 173.0 239.0 4.407 0.054 0.216 1.178 0.158 0.158    2     1 
 9693731 15.271  1-17 5505.2 109.1 101.4 4.325 0.053 0.050 0.906 0.068 0.060    1 0   0 
 9693751 15.234  1-17 5345.0 144.0 144.0 4.623 0.032 0.097 0.799 0.076 0.084  0 2     1 
 9693768 15.601  2- 3 5675.6 114.2 109.0 4.230 0.066 0.066 0.976 0.077 0.073    1 0   0 
 9693791 14.994  1-17 5756.4 113.6 108.6 4.332 0.050 0.050 0.985 0.075 0.075    1 0   0 
 9693803 15.669  4-17 5580.8 112.0 107.1 4.283 0.061 0.061 0.933 0.071 0.067    1 0 1 0 
 9693849 14.406  1-17 5472.9 108.0 104.6 4.420 0.045 0.046 0.897 0.069 0.064    1 0   0 
 9693850 15.525  4-17 5023.0  92.5  85.7 4.541 0.034 0.035 0.800 0.044 0.045  1 1 0   0 
 9693877 14.962  1-17 5485.1 103.9 102.2 4.483 0.048 0.063 0.894 0.057 0.062    1     0 
 9693885 13.643  1-17 6638.8 130.3 136.9 4.276 0.026 0.029 1.321 0.050 0.050    1 0   0 
 9694017 15.293  1-17 5788.9 104.5 102.9 4.439 0.038 0.049 0.981 0.058 0.069    1 0   0 
 9694040 14.830  1-17 5033.6  95.0  84.8 3.447 0.078 0.093 1.314 0.162 0.212  0 2 0   0 
 9694072 15.656  2- 3 5923.3 123.1 115.6 4.249 0.061 0.061 1.071 0.080 0.084    1 0   0 
 9694089 15.492  1-17 5788.2 123.0 116.1 4.067 0.064 0.064 1.086 0.112 0.082    1 0   0 
 9694314 14.602  1-17 5884.0 110.2 102.5 4.186 0.041 0.047 1.084 0.080 0.085    1 0   0 
 9694339 15.670  2-17 5550.9  96.7  93.4 4.536 0.029 0.040 0.882 0.045 0.053    1 0   0 
 9696198 15.287  1-17 5883.7 111.1 107.2 4.190 0.054 0.057 1.079 0.084 0.085    1 0   0 
 9696214 15.227  1-17 5818.2 111.8 108.9 4.225 0.055 0.057 1.035 0.081 0.080    1 0   0 
 9696282 13.988  1-17 5999.2 106.9 109.8 4.180 0.039 0.043 1.120 0.072 0.082  0 1 0   0 
 9696286 15.711  2- 3 6089.4 115.6 114.0 4.304 0.068 0.072 1.114 0.074 0.080    1 0   0 
 9696311 13.915  1-17 6725.3 143.1 141.0 4.050 0.038 0.039 1.389 0.067 0.061    3 0   0 
 9696453 15.578  2- 3 5468.0  98.5  94.7 4.551 0.033 0.045 0.853 0.052 0.057    1 0   0 
 9696481 15.010  1-17 5839.6 108.7 105.8 4.117 0.057 0.064 1.091 0.102 0.085    1 0   0 
 9696538 15.696  2- 3 5867.8 107.2 104.1 4.454 0.040 0.053 0.989 0.058 0.066    1 0   0 
 9696578 15.905  2- 3 5878.2 117.4 112.3 4.246 0.086 0.083 1.053 0.085 0.083    1 0   0 
 9696626 14.721  1-17 5335.0 130.6 131.7 3.424 0.068 0.080 1.679 0.147 0.199  7 2 0   0 
 9696660 14.332 16-17 6475.5 122.2 118.3 4.393 0.020 0.025 1.158 0.038 0.048    1 0   0 
 9696672 14.621  1-17 6113.0 124.6 107.7 4.186 0.044 0.047 1.184 0.067 0.089    1 0   0 
 9696771 15.536  1-17 5673.9 113.2 111.5 4.093 0.070 0.071 1.022 0.086 0.077    1 0   0 
 9696822 15.172  1-17 5133.7  79.8  74.4 4.402 0.034 0.030 0.840 0.032 0.025  8 1 3   0 
 9696936 11.440  0-17 5764.8 116.2 107.0 3.840 0.030 0.032 1.230 0.062 0.067    1 0   0 
 9696946 15.236  1-17 5309.2 104.7 101.1 4.403 0.120 0.335 0.865 0.082 0.059    1     0 
 9696956 13.556  0-17 6162.2 120.1 117.0 4.310 0.039 0.040 1.076 0.071 0.070    1 0   0 
 9696985 13.602  0-17 5141.2 111.6 104.5 3.772 0.032 0.044 1.218 0.068 0.090  1 1 0   0 
 9696997 15.748  1-17 5576.5 102.0  99.4 4.439 0.054 0.065 0.923 0.063 0.066    1 0   0 
 9697014 13.471  0-17 6434.7 126.0 123.6 4.187 0.033 0.039 1.135 0.061 0.074    1 0   0 
 9697048 13.844  1-17 5421.5 114.0 108.7 3.875 0.034 0.036 1.085 0.062 0.061    1 0   0 
 9697057 13.987  1-17 6326.8 127.6 125.6 4.291 0.042 0.042 1.017 0.069 0.066    1 0   0 
 9697090 15.466  1-17 5651.7  98.6  94.8 4.519 0.028 0.039 0.910 0.045 0.053    1 0   0 
 9697140 13.566  0-17 5687.1 115.9 109.1 3.977 0.039 0.035 1.126 0.065 0.064    1 0   0 
 9697182 15.713  1-17 4427.7  76.5  70.6 4.596 0.023 0.019 0.706 0.028 0.025  0 1 0   0 
 9697253 15.529  1-17 4860.0  85.3  80.1 4.601 0.023 0.029 0.738 0.036 0.039  1 1 0   0 
 9697259 14.543  1-17 6062.1 121.7 102.0 4.163 0.045 0.045 1.175 0.068 0.091    1 0   0 
 9697265 15.221  1-17 4869.1  83.9  83.7 3.185 0.080 0.103 1.240 0.221 0.248  2 2 0   0 
 9697268 15.432  1-17 4833.9  81.6  82.6 3.077 0.079 0.098 1.327 0.213 0.247  2 2 0   0 
 9697286 15.782  1-17 5402.0  98.9  95.3 4.562 0.027 0.039 0.838 0.045 0.053    1 0   0 
 9697297 15.306  1-17 5843.9 114.7 112.1 4.067 0.061 0.066 1.114 0.114 0.085  1 1 0   0 
 9697354 15.631  1-17 5823.8 112.7 109.0 4.253 0.071 0.070 1.028 0.081 0.079    1 0   0 
 9697431 13.028  0-17 6288.6 128.2 123.5 4.071 0.032 0.034 1.324 0.059 0.065    1 0   0 
 9697438 13.663  1-17 5094.0  98.8  87.5 3.600 0.054 0.070 1.151 0.122 0.155  1 1 0   0 
 9697491 15.929  1-17 4301.8  76.0  69.5 4.632 0.020 0.021 0.660 0.025 0.021  1 1 0   0 
 9697513 13.753  1-17 6445.4 130.6 121.1 4.006 0.035 0.035 1.364 0.063 0.068    1 0   0 
 9697515 15.183  4-17 5709.2 101.4  98.8 4.452 0.039 0.050 0.957 0.058 0.067  1 1 0   0 
 9697605 15.330  1-17 5584.1 108.1 104.2 4.241 0.058 0.057 0.940 0.071 0.067    1 0   0 
 9697612 16.742  8- 8 3795.6  81.5  74.3 4.702 0.015 0.015 0.526 0.016 0.016  0 1 0   0 
 9697698 15.301  1- 3 5494.7 110.8 108.5 3.846 0.051 0.051 1.135 0.076 0.081    1 0   0 
 9697775 15.543  1-17 5694.5 114.1 109.1 3.940 0.069 0.064 1.117 0.084 0.079    1 0   0 
 9697797 14.012 10-10 5996.2 111.4 115.1 4.265 0.034 0.043 1.180 0.061 0.073  1 1 0   0 
 9697815 15.977  1-17 5054.4  93.7 106.7 4.060 0.092 0.070 0.892 0.018 0.018  0 1 1   0 
 9697825 15.813  1-17 5935.4 121.5 117.6 4.151 0.204 0.235 1.112 0.159 0.116  4 3     0 
 9697898 15.566  1-17 5865.1 106.4 104.1 4.395 0.049 0.059 1.013 0.066 0.073    1 0   0 
 9697917 15.372  0-17 5012.9  81.2  71.9 3.360 0.080 0.061 0.895 0.164 0.100  2 2 0   0 
 9697926 14.627  1-17 5660.4 112.2 109.4 4.007 0.047 0.043 1.057 0.073 0.069  6 1 0   0 
 9697947 15.050  1-17 5023.3  95.4  86.1 3.563 0.074 0.092 1.203 0.151 0.192  0 1 0   0 
 9697961 15.547  4-17 5492.0  97.3  96.5 4.491 0.038 0.050 0.899 0.052 0.062    1 0   0 
 9697966 13.580  0-17 5848.0 102.0  97.7 4.141 0.034 0.041 1.174 0.064 0.091    1 0   0 
 9697975 15.354  1-17 5512.3  95.8  95.6 4.493 0.035 0.047 0.904 0.051 0.062    1 0   0 
 9697980 15.909  0-17 5160.5  90.2  77.2 3.406 0.071 0.069 0.912 0.144 0.121  2 2 0   0 
 9697991 14.227  1-17 5619.6  96.7  92.0 4.499 0.026 0.037 0.925 0.044 0.060    1 0   0 
 9697996 14.292  1-17 5236.4 111.7 107.0 3.826 0.040 0.048 1.058 0.075 0.086    1 0   0 
 9698043 13.920  1-17 4984.8  88.4  84.2 3.465 0.068 0.091 1.237 0.168 0.218  2 2 0   0 
 9698048 13.779  1-17 4888.2  88.3  82.6 3.436 0.097 0.105 1.096 0.203 0.188  2 2 0   0 
 9698098 13.594  0-17 6326.8 122.7 120.4 4.049 0.031 0.042 1.262 0.054 0.097    3 0   0 
 9698102         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9698134 13.468  1-17 6146.3 127.5 109.2 4.138 0.030 0.040 1.230 0.062 0.087  2 1 0   0 
 9698137 14.058  6-10 6482.7 130.2 123.1 3.983 0.037 0.037 1.441 0.074 0.070  1 1 0   0 
 9698142 15.098  1-17 5837.8 108.3 107.0 4.388 0.044 0.051 1.006 0.068 0.075    1 0   0 
 9698162 15.751  1-17 5863.3 105.1 101.4 4.456 0.037 0.049 0.988 0.055 0.064    1 0   0 
 9698204 15.666  0-17 5888.0 187.0 208.0 4.167 0.273 0.168 1.062 0.148 0.148    2     1 
 9698246 15.397  1- 3 5076.1 108.7  96.7 3.676 0.062 0.079 1.138 0.127 0.151  0 1 0   0 
 9698256 14.937  1-17 5871.2 109.0 106.4 4.377 0.042 0.048 1.020 0.070 0.077    1 0   0 
 9698288 15.149  1-17 5590.3 109.2 105.3 4.307 0.049 0.049 0.932 0.071 0.066    1 0   0 
 9698346 14.637  1-17 5196.5 114.3 105.9 3.761 0.042 0.055 1.127 0.084 0.109  0 1 0   0 
 9699852 15.951  1-17 4302.2  75.5  68.1 4.624 0.020 0.020 0.668 0.026 0.022  1 1 0   0 
 9699881 14.552  1-17 5858.8 113.3 109.0 4.284 0.044 0.047 1.032 0.076 0.077  0 1 0   0 
 9699898 14.108  1-17 5475.4 110.0 107.6 3.935 0.037 0.039 1.041 0.063 0.066    1 0   0 
 9699904 14.402  1-17 5969.0 116.8 108.1 4.198 0.041 0.046 1.116 0.072 0.086    1 0   0 
 9699918 15.747  1-17 5517.3 104.8 102.3 4.408 0.057 0.058 0.909 0.067 0.065    1 0   0 
 9699932 15.833  1-17 5006.8  91.0  86.0 4.583 0.025 0.034 0.771 0.040 0.045  0 1 0   0 
 9699941 14.470  1-17 6004.6 106.7 102.4 4.415 0.029 0.040 1.051 0.051 0.070    1 0   0 
 9699984 15.343  1-17 5933.8 104.9  99.9 4.450 0.031 0.042 1.009 0.051 0.063    1 0   0 
 9700031 15.737  1-17 5269.7  98.8  91.5 4.514 0.039 0.047 0.848 0.050 0.055  1 1 0   0 
 9700047 13.752  1-17 6228.2 126.5 121.4 3.997 0.039 0.038 1.046 0.064 0.062    1 0   0 
 9700049 14.216  1-17 5756.4 115.8 110.3 4.144 0.069 0.066 0.918 0.069 0.061    1 0   0 
 9700146 15.033  1-17 4326.7  71.9  67.6 4.614 0.021 0.019 0.681 0.026 0.022  1 1 0   0 
 9700148 14.499  1-17 5319.5  86.6  75.5 4.314 0.033 0.027 0.868 0.046 0.032  1 1 0   0 
 9700154 15.495  1-17 4830.0  58.1  59.3 4.471 0.018 0.016 0.805 0.017 0.014  3 1 1   0 
 9700167 16.954  3-17 4778.8  91.8  86.6 4.549 0.040 0.039 0.766 0.038 0.037  1 1 0   0 
 9700181 15.666  0-17 6500.3 138.2 126.6 4.061 0.032 0.034 1.291 0.053 0.064  3 1 0   0 
 9700205 15.890  4-17 5360.6  96.7  83.7 4.339 0.063 0.060 0.871 0.056 0.042    1 0   0 
 9700207 15.889  2-17 5184.0  93.3  88.0 4.573 0.027 0.038 0.798 0.043 0.051    1 0   0 
 9700257 15.064  1-17 5714.0 107.8 106.2 4.438 0.044 0.049 0.899 0.062 0.063    1 0   0 
 9700282 14.641  1-17 5488.3 106.2 100.3 4.384 0.047 0.045 0.899 0.069 0.062    1 0   0 
 9700291 16.357  3-17 4995.2  90.9  85.8 4.516 0.045 0.042 0.800 0.044 0.039  0 1 0   0 
 9700309 15.910  2-17 5325.9 103.1 102.2 4.050 0.254 0.173 0.883 0.094 0.055    1     0 
 9700314 15.377  1-17 4883.2  87.6  83.1 4.605 0.021 0.028 0.737 0.033 0.038  0 1 0   0 
 9700351 14.773  1-17 4898.0  86.9  80.4 3.506 0.079 0.085 1.069 0.185 0.170  0 1 0   0 
 9700390 14.403  1-17 5461.0  99.0  98.0 4.466 0.039 0.046 0.896 0.061 0.065    1 0   0 
 9700394 16.425  3- 4 4830.3  83.4  72.7 3.587 0.121 0.131 0.947 0.152 0.086  0 1 0   0 
 9700421 14.785  1-17 5904.2 112.9 108.7 4.287 0.046 0.048 1.049 0.075 0.078    1 0   0 
 9700430 11.514  0-17 5924.7 101.8 104.4 4.140 0.033 0.043 1.134 0.076 0.086    1 0   0 
 9700449 15.918  1-17 5972.7 118.9 110.5 4.257 0.049 0.052 1.089 0.075 0.082  2 1 0 1 0 
 9700508 16.031  8- 8 3781.4  80.5  77.0 4.698 0.013 0.013 0.529 0.013 0.013  0 1 0   0 
 9700514 15.052  1-17 5919.1 104.5 101.9 4.442 0.030 0.042 1.013 0.050 0.065    1 0   0 
 9700532 14.515  1-17 5557.7 105.4 105.3 4.422 0.042 0.047 0.920 0.069 0.069    1 0   0 
 9700574 13.358  0-17 6159.7 129.0 123.1 4.228 0.041 0.039 0.873 0.062 0.055    1 0   0 
 9700622 13.143  0-17 5669.9 110.5 105.5 4.330 0.042 0.042 0.955 0.074 0.070    1 0   0 
 9700635 15.778  2-17 5764.6 112.0 111.5 4.093 0.074 0.081 1.065 0.101 0.083    1 0   0 
 9700640 15.411  1-17 4804.1  89.6  81.9 4.600 0.021 0.028 0.736 0.033 0.037  0 1 0   0 
 9700694 15.539  2-17 5609.5 104.6 103.0 4.429 0.049 0.056 0.934 0.065 0.068    1 0   0 
 9700696 16.573  3- 4 4832.2  87.6  81.0 3.367 0.189 0.200 1.036 0.238 0.157  0 2     0 
 9700698 14.853  1-17 5797.2 120.1 112.3 4.037 0.061 0.050 1.100 0.123 0.078    1 0   0 
 9700756 15.615  1-17 5182.9  85.6  76.1 4.427 0.041 0.033 0.836 0.047 0.033  1 1 0   0 
 9700790 15.317  1-17 5535.3 116.7 113.8 3.853 0.050 0.049 1.142 0.073 0.079    1 0   0 
 9700806 15.391  1-17 5447.9 105.1  92.8 4.299 0.049 0.047 0.892 0.063 0.051    1 0   0 
 9700832 14.600  1-17 5931.6 105.2 104.7 4.396 0.036 0.044 1.036 0.063 0.075    1 0   0 
 9700877 14.676  1-17 5721.4 108.9 104.8 4.227 0.045 0.047 0.993 0.077 0.074    1 0   0 
 9700909 15.518  2-17 5910.0 114.4 115.3 3.980 0.077 0.072 1.189 0.117 0.090    1 0   0 
 9700924 14.986 16-17 6110.9 112.4 113.4 4.334 0.043 0.049 1.113 0.067 0.077    1 0   0 
 9700991 15.837  2-17 5390.8 100.2  84.7 4.291 0.066 0.068 0.881 0.058 0.044    1 0   0 
 9701024 11.677  0-17 6573.2 128.7 129.0 3.857 0.028 0.034 1.557 0.070 0.111    3 0   0 
 9701068 14.078  3-16 5560.0 113.7 102.4 3.886 0.026 0.028 1.230 0.041 0.055  2 1 0   0 
 9701314 14.486  1-17 6163.0 171.0 236.0 4.421 0.072 0.217 1.053 0.166 0.135  1 2     1 
 9701315 15.850  4-17 5539.2 115.3 109.8 4.095 0.065 0.064 0.966 0.073 0.069    1 0   0 
 9701423 13.909  0-17 6682.1 142.6 133.9 3.998 0.029 0.032 1.523 0.074 0.074  3 1 0   0 
 9701450 14.940  1-17 4994.3  90.5  81.6 4.554 0.029 0.032 0.793 0.041 0.045  1 1 0   0 
 9701462 14.825  1-17 5723.4 115.8 109.9 4.001 0.055 0.045 1.087 0.082 0.073    1 0   0 
 9701463 15.431  1-17 5437.0 104.1 100.0 4.451 0.047 0.051 0.889 0.063 0.063  0 1 0   0 
 9701480 14.884  1-17 5834.6 116.7 113.1 3.992 0.062 0.049 1.141 0.126 0.079    1 0   0 
 9701505 15.767  1-17 5234.9  95.3  89.5 4.543 0.031 0.042 0.832 0.044 0.054    1 0   0 
 9701548 15.230  1-17 5961.9 109.5 107.3 4.364 0.046 0.052 1.052 0.068 0.076    1 0   0 
 9701556 15.535  1-17 5731.1 111.3 106.3 4.322 0.057 0.056 0.978 0.075 0.073    1 0   0 
 9701572 15.713  1-17 5734.9 111.5 106.3 4.316 0.060 0.060 0.980 0.075 0.074    1 0   0 
 9701583 15.980  1-17 6174.6 120.8 113.9 4.298 0.067 0.072 1.148 0.071 0.080    1 0   0 
 9701584 15.599  1-17 5478.9  97.6  98.3 4.500 0.035 0.048 0.894 0.050 0.061    1 0   0 
 9701585 13.448  0-17 5182.8 112.3  98.6 3.625 0.043 0.059 1.210 0.101 0.132  0 1 0   0 
 9701627 15.237  1-17 5584.7  97.4  93.3 4.548 0.021 0.031 0.877 0.036 0.047    1 0   0 
 9701647 15.052  1-17 5909.7 113.4 107.2 4.153 0.047 0.052 1.110 0.085 0.088    1 0   0 
 9701656 15.232  1-17 5783.0 104.7 100.9 4.405 0.043 0.051 0.988 0.066 0.074    1 0   0 
 9701659 15.238  1-17 5890.8 109.6 106.0 4.147 0.051 0.055 1.104 0.090 0.087    1 0   0 
 9701688 15.337  1-17 6149.5 116.1 111.2 3.975 0.064 0.068 1.327 0.101 0.113    1 0   0 
 9701750 11.207  0-17 6404.5 127.5 121.4 3.984 0.032 0.032 1.450 0.072 0.070  8 1 0   0 
 9701755 17.104 17-17 3496.2  86.0  74.9 4.856 0.011 0.011 0.337 0.011 0.011  1 1 0   0 
 9701861 15.825  1-17 4889.4  75.8  68.7 3.655 0.101 0.110 0.861 0.073 0.041  0 1 0   0 
 9701897 15.218  1-17 5838.5 108.9 106.3 4.229 0.051 0.054 1.042 0.080 0.080    1 0   0 
 9701924 13.421  0-17 5017.3  90.0  80.5 3.473 0.063 0.084 1.281 0.155 0.211  1 2 0   0 
 9701927 13.577  0-17 5590.2 110.6 105.9 3.726 0.083 0.082 1.381 0.123 0.116    1     0 
 9701951 15.970  1-17 4379.4 103.4 103.6 4.624 0.038 0.036 0.671 0.044 0.048  1 1     0 
 9701962 13.227  1-17 6110.4 113.4 111.9 4.216 0.032 0.041 1.114 0.067 0.076  2 1 0 0 0 
 9702011 15.619  1-17 5099.7  91.9  86.3 4.566 0.027 0.037 0.798 0.040 0.050  1 1 0   0 
 9702069 13.398  0-17 5612.6  91.3  87.5 4.478 0.023 0.033 0.984 0.043 0.056    1 0   0 
 9702084 14.150  1-17 5856.8 111.1 106.8 4.261 0.040 0.042 1.045 0.072 0.073    1 0   0 
 9702109 12.571  0-17 6312.3 108.2 106.0 4.456 0.018 0.027 1.023 0.030 0.045    1 0   0 
 9702122 15.628  1-17 5275.4  82.2  71.9 4.178 0.030 0.028 0.883 0.035 0.028  2 1 0   0 
 9702181 15.841  0-17 4943.6  84.2  78.6 3.494 0.060 0.079 1.279 0.152 0.193  2 2 0   0 
 9702191 15.080  1-17 5706.8  98.3  92.8 4.515 0.023 0.034 0.923 0.040 0.053    1 0   0 
 9702326 15.958  1-17 5569.7 104.6 102.3 4.459 0.048 0.061 0.919 0.060 0.065    1 0   0 
 9702335 15.556  2-17 6177.2 131.9 119.1 4.136 0.071 0.066 1.234 0.075 0.093    1 0   0 
 9702403 15.009  1-17 5100.9 110.1  91.0 3.457 0.075 0.090 1.392 0.161 0.202  0 2 0   0 
 9702417 15.700  1-17 5346.3 124.2 133.8 4.478 0.039 0.035 0.776 0.052 0.038    1 0   0 
 9702477 15.416  1-17 5615.7 118.2 110.5 3.970 0.060 0.056 1.065 0.076 0.074    1 0   0 
 9702493 15.826  0-17 5011.4  84.6  74.6 3.514 0.070 0.062 0.932 0.143 0.111  2 3 0   0 
 9702505 14.020 10-13 6620.1 135.5 129.0 4.046 0.037 0.038 1.437 0.076 0.072    3 0   0 
 9702533 13.521  0-17 5943.1 114.4 108.7 4.251 0.039 0.041 1.029 0.073 0.071  0 1 0   0 
 9702542 15.664  1-17 5372.2 117.9 115.3 3.663 0.086 0.092 1.331 0.139 0.147    1 0   0 
 9702550 15.839  4-17 3939.9  72.5  77.8 4.686 0.014 0.014 0.552 0.013 0.014  8 1 0   0 
 9702562 15.916  1-17 4829.8  83.0  77.8 4.579 0.028 0.032 0.755 0.038 0.039  1 1 0   0 
 9702572 15.773  2-17 5229.3 118.8 109.2 3.640 0.090 0.104 1.290 0.147 0.160    1 0   0 
 9702578 15.490  1- 3 5660.9 112.5 111.3 3.831 0.068 0.066 1.202 0.087 0.090    1 0   0 
 9702597 13.831  1-17 6077.5 111.3 113.5 4.321 0.033 0.038 1.143 0.064 0.071    1 0   0 
 9702598 15.671  4-17 5983.2 116.0 110.5 4.281 0.068 0.068 1.083 0.076 0.081    1 0   0 
 9702612 14.777  1-17 5288.0  92.3  87.4 4.593 0.018 0.030 0.792 0.030 0.044  0 1 0   0 
 9702632 14.552  1-17 6165.4 129.2 120.2 4.169 0.050 0.040 1.218 0.061 0.078    1 0   0 
 9702647 14.024  6-10 6229.3 132.8 107.2 4.169 0.038 0.038 1.198 0.059 0.075    1 0   0 
 9702655 13.652 17-17 4960.7  83.1  78.9 3.300 0.072 0.092 1.318 0.190 0.235  2 2 0   0 
 9702671 15.273  1-17 5384.4  93.8  88.5 4.587 0.017 0.029 0.814 0.027 0.043  2 1 0   0 
 9702672 12.669  0-17 6301.5 116.4 123.8 4.305 0.034 0.037 1.194 0.060 0.075  1 1 0   0 
 9702699 15.507  1-17 5118.7  94.0  85.7 4.513 0.041 0.040 0.821 0.049 0.047  1 1 0   0 
 9702712 15.024  1-17 5971.4 106.8 105.1 4.401 0.037 0.047 1.045 0.059 0.072    1 0   0 
 9702751 15.706  1-17 5556.6  98.8  96.2 4.514 0.033 0.047 0.899 0.049 0.057    1 0   0 
 9702752 14.900  0-17 5795.0 130.7  98.2 4.123 0.021 0.033 1.256 0.046 0.096  2 1 0   0 
 9702770 14.582  1-17 5814.1 103.6 100.2 4.475 0.025 0.037 0.974 0.044 0.062    1 0   0 
 9702810 15.643  1-17 5821.2 114.6 110.7 4.288 0.063 0.063 1.018 0.077 0.078    1 0   0 
 9702833 13.510  0-17 6479.1 129.4 126.5 4.010 0.031 0.034 1.331 0.059 0.084    1 0   0 
 9702865 13.592  1-17 5775.4 108.7  99.3 4.250 0.034 0.038 1.095 0.061 0.072    1 0   0 
 9702870 14.380 16-17 6199.8 110.6 115.2 4.350 0.031 0.041 1.138 0.057 0.075    1 0   0 
 9702890 14.427  1-17 5509.2 126.2 116.3 3.928 0.040 0.039 1.058 0.072 0.072  2 1 0   0 
 9702891 15.734  2- 3 5428.5 118.3 114.9 3.845 0.063 0.062 1.109 0.089 0.089  1 1 0   0 
 9702895 15.570  2-17 5437.1  92.0  90.7 4.543 0.026 0.040 0.865 0.041 0.055    1 0   0 
 9702911 15.402  1-17 5307.5  96.6  90.3 4.491 0.042 0.046 0.859 0.055 0.057    1 0   0 
 9702914 15.897  4-17 4775.6  82.5  78.4 4.549 0.032 0.026 0.766 0.037 0.032  0 1 0   0 
 9702942 15.464  1-17 5716.5 115.5 117.6 4.109 0.057 0.060 1.035 0.098 0.079    1 0   0 
 9702945 14.913  0-17 5923.7 103.6 112.6 4.072 0.039 0.051 1.154 0.102 0.090  2 1 0 1 0 
 9702977 12.908  0-17 5399.7 116.5 107.4 3.474 0.036 0.046 1.338 0.084 0.116  2 2 0   0 
 9702979 15.552  1-17 5343.8 119.7 113.1 3.767 0.058 0.061 1.179 0.098 0.104    1 0   0 
 9703058 16.769  5- 5 4008.7  77.6  79.7 4.657 0.018 0.017 0.582 0.016 0.017  0 1 0   0 
 9703089 15.604  1-17 6033.7 117.0 113.9 4.223 0.063 0.064 1.128 0.076 0.086    1 0   0 
 9703118 15.641  2- 3 5434.0 119.5 115.4 3.741 0.070 0.069 1.245 0.110 0.114    1 0   0 
 9703122 14.553  1-17 5875.8 120.0 115.6 4.046 0.049 0.044 1.012 0.077 0.066    1 0   0 
 9703172 15.619  2-17 5754.4 112.9 111.8 4.116 0.062 0.067 1.049 0.099 0.081    1 0   0 
 9703173 15.657  1-17 6269.0 174.0 239.0 4.405 0.065 0.195 1.237 0.135 0.186    2     1 
 9703177 11.293  0-17 6074.3 113.0 110.5 4.042 0.047 0.040 1.120 0.111 0.074  0 1 0   0 
 9703191 14.866  1-17 4595.6  84.6  79.4 4.658 0.016 0.019 0.647 0.021 0.025  1 1 0   0 
 9703203 15.946  1-17 5031.6  90.3  85.8 4.571 0.028 0.037 0.784 0.042 0.047  0 1 0   0 
 9703223 15.615  1-17 5283.1  81.9  73.7 4.311 0.048 0.049 0.866 0.040 0.030    1 0   0 
 9703225 15.550  1-17 6106.0 163.0 199.0 4.487 0.048 0.192 1.043 0.140 0.140    2     1 
 9703233 15.106  1-17 5691.3 109.8 104.2 4.275 0.048 0.050 0.971 0.074 0.072    1 0   0 
 9703255 12.909  0-17 5957.6 116.8 110.3 4.247 0.039 0.041 1.028 0.073 0.072    1 0   0 
 9703271 15.831  1-17 5185.6  99.9  93.8 4.523 0.052 0.069 0.822 0.052 0.053  0 1     0 
 9703290 14.179  1-17 5049.0  85.3  79.3 4.555 0.025 0.033 0.822 0.037 0.047  1 1 0   0 
 9703334 12.462  0-17 6700.4 144.2 138.0 3.982 0.033 0.036 1.516 0.079 0.084    3 0   0 
 9703348 15.240  1-17 4814.0 100.9  94.3 4.575 0.041 0.049 0.751 0.046 0.049  1 1     0 
 9703402 15.702  1-17 5411.3 123.8 122.4 3.610 0.074 0.079 1.425 0.133 0.134    1 0   0 
 9703421 14.637  1-17 5893.3 121.7 114.3 4.141 0.228 0.272 1.015 0.155 0.096    1     0 
 9703422 14.447  1-17 5040.6  90.1  87.0 4.563 0.029 0.023 0.725 0.041 0.031  1 1 0   0 
 9703428 13.504  0-17 6134.3 120.4 110.7 4.059 0.121 0.123 1.234 0.113 0.104  1 1     0 
 9703482 14.790  1-17 5467.1 105.6  98.8 4.398 0.046 0.045 0.894 0.069 0.061    1 0   0 
 9703503 15.722  1-17 5843.9 110.3 107.9 4.209 0.062 0.062 1.052 0.084 0.082    1 0   0 
 9703510 13.535  1-17 6189.6 130.4 121.2 4.188 0.037 0.037 1.181 0.067 0.081    1 0   0 
 9703579 14.949  1-17 5810.2 108.9  95.0 4.173 0.041 0.038 0.775 0.041 0.031    1 0   0 
 9703584 13.487  0-17 6469.7 132.4 120.3 3.924 0.033 0.033 1.521 0.076 0.075    1 0   0 
 9703601 14.266  1-17 5904.8 109.9 105.0 4.188 0.039 0.045 1.092 0.078 0.085    1 0   0 
 9703626 15.550  2-17 6037.6 107.5 104.9 4.092 0.060 0.066 1.202 0.084 0.099  3 1 0   0 
 9703633 14.491  1-17 6032.7 108.1 107.7 4.378 0.035 0.043 1.073 0.061 0.075    1 0   0 
 9703694 15.796  1-17 5420.5  99.2  92.2 4.593 0.022 0.030 0.800 0.038 0.043    1 0   0 
 9703764 15.783  1-17 5340.6 103.5  95.5 4.471 0.049 0.051 0.866 0.059 0.057    1 0   0 
 9703766 15.231  1-17 5749.1 117.8 112.8 3.811 0.057 0.055 1.252 0.078 0.082    1 0   0 
 9703793 15.337  1-17 4711.2  85.1  77.6 4.598 0.022 0.025 0.729 0.033 0.034  1 1 0   0 
 9703817 14.362  1-17 6002.6 104.7  96.1 3.893 0.036 0.048 1.503 0.063 0.143    1 0   0 
 9703827 14.868  1-17 5168.5 103.1 100.3 4.468 0.075 0.090 0.832 0.048 0.047  1 1     0 
 9703839 15.951  4-17 4595.3  81.2  77.0 4.578 0.027 0.023 0.734 0.032 0.029  1 1 0   0 
 9703840 12.867  0-17 6135.4 102.4 104.6 4.138 0.033 0.037 1.170 0.061 0.085    1 0   0 
 9703845 13.936  1-17 4976.3  82.1  77.7 3.213 0.065 0.084 1.407 0.191 0.234  2 2 0   0 
 9703892 15.827  4-17 4827.4  90.8  91.2 2.941 0.303 0.256 1.293 0.680 0.336  7 2     0 
 9703919 14.032 10-10 6291.6 124.8 126.8 4.197 0.037 0.040 1.245 0.060 0.075    1 0   0 
 9704032 15.197  1-17 5777.2 110.6 108.3 4.085 0.058 0.060 1.073 0.110 0.080    1 0   0 
 9704124 15.486  4-17 5667.3 113.4 110.0 4.023 0.067 0.057 1.052 0.081 0.074    1 0   0 
 9704127 15.275  1-17 4928.2  85.0  79.4 4.527 0.034 0.027 0.790 0.044 0.035  1 1 0   0 
 9704152 14.852  1-17 5581.3 110.5 106.2 4.293 0.046 0.047 0.931 0.070 0.066    1 0   0 
 9704177 12.750  0-17 5485.6  98.0  88.9 4.475 0.041 0.034 0.793 0.057 0.046    1 0   0 
 9704201 13.886  1-17 6226.3 100.6 102.0 4.367 0.019 0.026 1.203 0.037 0.049    1 0   0 
 9704248 15.320  1-17 5231.7 117.6 108.7 3.696 0.054 0.066 1.236 0.102 0.128  0 1 0   0 
 9704250 15.766  1-17 6099.0 123.1 108.5 4.141 0.077 0.071 1.199 0.081 0.094    1 0   0 
 9704261 15.066  1-17 5929.0 116.8 116.7 3.941 0.064 0.055 1.216 0.131 0.082    1 0   0 
 9704301 13.849  1-17 5958.1 119.6 115.9 4.316 0.045 0.044 0.949 0.071 0.065  2 1 0   0 
 9704357 15.543  1-17 5633.8 118.4 108.2 3.861 0.064 0.062 1.164 0.082 0.085    1 0   0 
 9704367 12.861  0-17 5826.7 113.1 117.4 4.002 0.059 0.040 1.149 0.135 0.071    1 0   0 
 9704407 15.080  1-17 5460.9 116.5 113.6 3.791 0.046 0.049 1.194 0.078 0.087    1 0   0 
 9704408 14.647  1-17 5952.8 118.2 108.2 4.232 0.043 0.046 1.092 0.075 0.083    1 0   0 
 9704457 14.913  1-17 5566.7 120.0 113.1 4.014 0.054 0.041 1.125 0.076 0.058    1 0   0 
 9704458 14.076 17-17 5200.8 121.5 110.8 3.848 0.039 0.048 1.017 0.071 0.084  0 1 0   0 
 9704459 15.925  1-17 5609.3 114.9 111.7 3.940 0.080 0.075 1.084 0.088 0.084    1 0   0 
 9704492 15.026  1-17 5702.7 113.2 111.0 4.170 0.049 0.049 1.004 0.085 0.075    1 0   0 
 9704494 13.862  2-17 4714.1  84.5  77.0 4.606 0.023 0.017 0.672 0.029 0.021  1 1 0   0 
 9704535 14.755  1-17 5849.4 104.1 102.7 4.422 0.024 0.033 1.082 0.047 0.062    1 0   0 
 9704616 15.594  1-17 4876.7  85.1  78.5 4.565 0.029 0.031 0.771 0.039 0.040  1 1 0   0 
 9704641 12.633  0-17 5680.0 107.7 103.3 4.181 0.044 0.043 0.989 0.080 0.072    1 0   0 
 9704663 15.037  1-17 5420.2 100.1 100.0 4.487 0.037 0.046 0.885 0.055 0.063    1 0   0 
 9704680 15.157  1-17 5562.1  98.3  91.5 4.572 0.019 0.027 0.847 0.032 0.040    1 0   0 
 9704685 14.997  1-17 5684.0 102.0 102.4 4.356 0.042 0.043 1.065 0.058 0.064    1 0   0 
 9704697 13.627  1-17 5351.4  99.6  91.8 4.489 0.037 0.042 0.870 0.057 0.060  0 1 0   0 
 9704715 15.409  1-17 5777.1 103.3 101.6 4.438 0.040 0.051 0.978 0.059 0.069    1 0   0 
 9704726 15.464  1- 3 5662.7 112.8 108.9 4.158 0.058 0.058 0.991 0.081 0.074    1 0   0 
 9704746 15.946  1-17 5345.5 114.4 109.4 3.846 0.075 0.074 1.073 0.102 0.097    1 0   0 
 9704856 15.892  1-17 5210.5  99.5  91.6 4.497 0.048 0.050 0.837 0.052 0.050  0 1 0   0 
 9704858 15.202 11-13 6282.5 132.6 123.6 4.092 0.058 0.057 1.301 0.069 0.083    1 0   0 
 9704914 14.967 17-17 5034.3  87.6  85.7 3.225 0.094 0.101 1.104 0.230 0.213  2 2 0   0 
 9704915 17.178  6- 9 3441.4  75.0  70.9 5.032 0.010 0.010 0.183 0.005 0.005  0 1     0 
 9705056 15.648  2- 3 5687.2 114.2 112.7 4.071 0.070 0.068 1.038 0.088 0.077    1 0   0 
 9705079 15.216  1-17 3538.4  82.6  62.7 4.812 0.010 0.009 0.389 0.010 0.010  8 1 0   0 
 9705085 15.386  1-17 5816.8 109.0 107.5 4.176 0.053 0.057 1.054 0.089 0.082    1 0   0 
 9705099 15.835  1-17 5621.5 109.4 105.9 4.352 0.065 0.063 0.940 0.072 0.069    1 0   0 
 9705202 14.057  1-17 6031.2 114.8 110.0 4.326 0.039 0.042 1.087 0.072 0.078    1 0   0 
 9705232 14.946  1-17 5858.3 115.5 110.8 4.071 0.054 0.058 1.118 0.114 0.084    1 0   0 
 9705314 14.115  1-17 5592.6  95.1  99.1 4.404 0.035 0.038 1.041 0.058 0.062    1 0   0 
 9705337 15.226  1-17 5963.7 117.3 117.4 3.893 0.069 0.064 1.267 0.139 0.087    1 0   0 
 9705401 14.207 16-17 6225.1 117.7 113.2 3.946 0.037 0.049 1.400 0.072 0.130    1 0   0 
 9705403 15.142  0-17 5033.4  92.6  85.3 3.485 0.057 0.082 1.243 0.151 0.197  2 2 0   0 
 9705442 16.563  3-17 5026.6  95.7  90.4 4.532 0.043 0.046 0.800 0.046 0.044  1 1 0   0 
 9705450 13.894  1-17 5916.4 117.3 111.4 4.226 0.040 0.042 1.030 0.076 0.073    1 0   0 
 9705459 12.749  1-17 5596.2 110.2 107.7 4.363 0.053 0.052 0.931 0.072 0.068  3 1 0   0 
 9705461 15.648  1-17 5678.6 101.7  96.2 4.524 0.026 0.036 0.908 0.043 0.051    1 0   0 
 9705480 15.705  4-17 6033.0 190.0 232.0 4.460 0.054 0.229 1.153 0.138 0.166    2     1 
 9705548 13.986  1-17 4849.6  96.0  84.5 3.621 0.061 0.075 1.260 0.120 0.160  2 3 0   0 
 9705550 14.919  1-17 5815.2 116.7 111.3 4.070 0.054 0.053 1.096 0.118 0.081    1 0   0 
 9705551 14.614  1-17 5948.5 109.0 113.4 4.010 0.052 0.050 1.188 0.123 0.084    1 0   0 
 9705571 12.553  0-17 5703.4 110.3 105.8 4.204 0.042 0.041 0.877 0.064 0.056    1 0   0 
 9705597 14.062  1-17 5906.8 122.7 125.6 4.189 0.199 0.250 1.088 0.162 0.120    1     0 
 9705599 13.514  0-17 5977.0 107.2  95.3 3.943 0.025 0.049 1.444 0.053 0.139    1 0   0 
 9705614 15.109  1-17 5859.7 114.1 110.4 4.319 0.050 0.050 1.024 0.076 0.077    1 0   0 
 9705620 15.833  1-17 5646.1 110.4 105.5 4.209 0.068 0.067 0.969 0.076 0.071    1 0   0 
 9705621 15.630  1-17 5365.6 102.5  89.7 4.383 0.054 0.046 0.869 0.062 0.047    1 0   0 
 9705823 14.290  1-17 6055.8 120.3 119.6 4.096 0.046 0.045 1.055 0.100 0.075    1 0   0 
 9705837 15.413  1-17 5884.3 113.6 108.9 4.189 0.053 0.057 1.080 0.083 0.085    1 0   0 
 9705846 14.389  1-17 5732.2 116.5 111.2 4.227 0.043 0.045 0.998 0.079 0.076    1 0   0 
 9705862 14.117  1-17 6031.1 108.2 115.9 4.188 0.038 0.043 1.147 0.069 0.089    1 0   0 
 9705877 13.139  0-17 5199.9  87.8  80.6 4.469 0.039 0.035 0.859 0.058 0.049  0 1 0   0 
 9706017 14.124  1-17 5667.8  98.6  97.7 4.525 0.025 0.035 0.874 0.039 0.049    1 0   0 
 9706050 15.890  2-17 5693.7 114.2 112.3 4.075 0.080 0.081 1.040 0.091 0.080    1 0   0 
 9706054 14.246  1-17 5039.1  95.9  83.7 3.464 0.065 0.085 1.316 0.154 0.211  2 2 0   0 
 9706074 15.600  1-17 5417.6 106.9  99.6 4.429 0.055 0.055 0.883 0.065 0.059    1 0   0 
 9706099 15.345  1-17 6099.6 115.8 115.9 4.288 0.052 0.054 1.126 0.071 0.081    1 0   0 
 9706169 15.328  1-17 5793.7 118.0 112.4 4.031 0.068 0.060 1.103 0.113 0.080    1 0   0 
 9706186 15.195  1-17 5716.9 120.1 116.7 4.061 0.050 0.048 0.910 0.065 0.057    1 0   0 
 9706204 14.123  1-17 5440.9 100.5  95.1 4.598 0.028 0.040 0.775 0.034 0.038    1     0 
 9706275 14.800  1-17 5771.3 100.1  94.3 4.493 0.023 0.035 0.953 0.041 0.058    1 0   0 
 9706291 15.630  1-17 5095.5  91.7  85.8 4.564 0.027 0.037 0.799 0.041 0.049  0 1 0   0 
 9706356 15.883  2-17 5228.3 102.8  98.9 4.495 0.069 0.103 0.835 0.054 0.055    1     0 
 9706365 15.436  1- 3 5321.0  86.0  74.2 4.295 0.040 0.038 0.871 0.045 0.032    1 0   0 
 9706447 15.114  1-17 5611.6 104.3 102.2 4.390 0.049 0.051 0.935 0.071 0.069    1 0   0 
 9706480 14.417  1-17 5711.1 110.4 111.2 4.035 0.054 0.044 1.063 0.087 0.072  7 1 0   0 
 9706534 15.593  4-17 5793.5 112.8 109.5 4.339 0.058 0.058 0.998 0.074 0.076  6 1 0   0 
 9706565 14.728  1-17 5600.7 112.5 107.1 4.090 0.067 0.066 0.992 0.077 0.072    1 0   0 
 9706596 15.343  1-17 5705.2 112.6 110.6 3.849 0.062 0.060 1.199 0.081 0.084    1 0   0 
 9706639 14.231  1-17 6179.1 124.4 118.1 4.064 0.122 0.127 1.208 0.104 0.101    1     0 
 9706712 16.205  8- 8 4023.1  94.8  93.6 4.647 0.024 0.021 0.591 0.021 0.023  1 1     0 
 9706724 14.833  1-17 6214.2 136.5 132.7 4.057 0.044 0.043 0.823 0.051 0.046    1 0   0 
 9706794 15.876  1-17 5961.0 110.1 113.7 4.073 0.101 0.111 1.169 0.108 0.103    1 0   0 
 9706798 14.721  1-17 5163.5  93.1  87.8 4.543 0.029 0.037 0.824 0.041 0.053  0 1 0   0 
 9706858 13.277  0-17 6009.7 123.5 125.3 3.689 0.062 0.035 1.477 0.192 0.076    1 0   0 
 9706895 15.443  1-17 4668.0  93.3  99.1 4.693 0.037 0.032 0.609 0.037 0.034  0 1     0 
 9706901 11.539  0-17 5555.8 102.4  97.8 4.318 0.035 0.037 1.005 0.059 0.062    1 0   0 
 9706912 15.780  1-17 5075.8  93.3  88.6 4.587 0.024 0.033 0.774 0.038 0.047  0 1 0   0 
 9706956 14.137  1-17 4987.7  88.0  87.3 3.129 0.097 0.103 1.111 0.246 0.221  2 2 0   0 
 9706962 14.650  1-17 5321.9 101.9  97.2 4.527 0.045 0.064 0.845 0.055 0.058  0 1     0 
 9707035 15.423  1-17 5786.7 113.3 111.7 4.203 0.053 0.056 1.029 0.085 0.080    1 0   0 
 9707047 15.944  2-17 5522.8 117.7 115.7 3.834 0.082 0.077 1.151 0.104 0.101    1 0   0 
 9707080 15.907  3-15 5501.1 120.8 113.0 4.192 0.065 0.063 0.932 0.068 0.060    1 0   0 
 9707092 15.422  1-17 5606.9 107.5 102.4 4.619 0.027 0.029 0.782 0.039 0.037    1     0 
 9707102 12.464  3-16 5337.4 113.7 107.0 3.791 0.033 0.041 1.156 0.068 0.083  1 1 0   0 
 9707104 13.772  1-17 6029.2 112.2 109.8 4.360 0.033 0.039 1.101 0.062 0.071    1 0   0 
 9707106 14.152  6-10 6355.5 129.5 131.2 4.092 0.034 0.038 1.326 0.063 0.068    1 0   0 
 9707111 14.799  3-16 6119.0 211.0 232.0 4.472 0.056 0.224 1.039 0.154 0.140    2     1 
 9707160 14.677  1-17 6435.3 127.0 119.3 4.323 0.028 0.034 1.231 0.050 0.065    1 0   0 
 9707171 14.768  1-17 6105.0 123.5 120.4 4.380 0.043 0.045 0.940 0.065 0.063    1 0   0 
 9707206 15.408  1-17 5586.7 120.0 112.5 4.051 0.060 0.055 1.004 0.075 0.071    1 0   0 
 9707276 13.860  1-17 5745.5 103.7 100.7 4.484 0.024 0.035 0.957 0.043 0.062    1 0   0 
 9707286 12.276  1- 2 3893.0 121.0 148.0 4.701 0.078 0.030 0.557 0.056 0.077  0 2     1 
 9710153 14.381  1-17 5819.0 117.9 114.8 4.092 0.050 0.045 1.023 0.089 0.069    1 0   0 
 9710201 14.938  1-17 5746.4 110.9 107.5 4.371 0.047 0.050 0.978 0.074 0.075    1 0   0 
 9710232 16.220  8- 8 4329.3  98.9 107.8 4.660 0.036 0.033 0.625 0.042 0.043  1 1     0 
 9710236 15.846  4-17 6033.1 118.0 115.3 4.284 0.070 0.071 1.101 0.076 0.082    1 0   0 
 9710268 15.164  1-17 4754.9 139.6 102.1 4.543 0.047 0.068 0.766 0.059 0.043  1 1     0 
 9710285 15.056  1-17 5863.6 113.8 109.3 4.211 0.048 0.049 1.037 0.080 0.074    1 0   0 
 9710430 14.691  1-17 5490.8 115.0 111.9 3.872 0.041 0.042 1.105 0.068 0.071    1 0   0 
 9710443 14.636 16-17 5790.9 111.5  97.6 4.276 0.042 0.038 0.801 0.050 0.040    1 0   0 
 9710451 15.574  1-17 5545.9 110.9 105.7 4.229 0.067 0.066 0.930 0.070 0.065    1 0   0 
 9710477 13.553  1-17 5427.5  87.3  79.6 4.490 0.032 0.023 0.740 0.042 0.029    1 0   0 
 9710490 14.799  1-17 4837.9  89.6  86.6 3.127 0.140 0.147 1.140 0.256 0.224  2 2     0 
 9710492 14.691  1-17 5697.8 109.2 103.9 4.234 0.041 0.045 1.054 0.072 0.072    1 0   0 
 9710545 14.441 16-17 6345.0 126.4 128.5 4.065 0.041 0.043 1.339 0.067 0.072  1 1 0   0 
 9710548 15.152  1-17 5302.8  95.1  90.1 4.486 0.042 0.044 0.859 0.056 0.057    1 0   0 
 9710555 14.106 10-10 6101.6 117.9 114.4 3.698 0.047 0.044 1.313 0.066 0.064    1 0   0 
 9710612 15.679  1-17 5670.4 105.5 101.3 4.456 0.047 0.062 0.943 0.060 0.065  6 1 0   0 
 9710626 15.713  1-17 5081.4  92.8  84.8 4.493 0.043 0.037 0.816 0.049 0.039  1 1 0   0 
 9710640 15.435  4-17 5354.8 101.5  91.8 4.377 0.103 0.115 0.870 0.058 0.048    1     0 
 9710657 15.274  1-17 4909.1  87.6  83.5 4.630 0.024 0.029 0.703 0.039 0.039  1 1 0   0 
 9710659 14.671 16-17 6281.3 119.3 116.6 4.331 0.037 0.044 1.135 0.059 0.068  1 1 0   0 
 9710669 13.910  4-17 6116.0 190.0 253.0 4.440 0.050 0.200 1.181 0.136 0.181    2     1 
 9710702 15.580  1-17 4791.6  83.0  78.4 4.548 0.032 0.026 0.767 0.038 0.032  0 1 0   0 
 9710728 13.643  1-17 5073.2  87.3  82.4 4.535 0.032 0.025 0.760 0.045 0.036  0 1 0   0 
 9710764 15.439  1-17 5497.7 109.5 104.7 4.396 0.055 0.053 0.903 0.069 0.064    1 0   0 
 9710770 14.904  1-17 6109.4 124.7 119.9 3.937 0.053 0.052 1.036 0.067 0.062    1 0   0 
 9710792 15.397  1-17 5994.1 109.3 106.4 4.377 0.046 0.055 1.057 0.065 0.074    1 0   0 
 9710876 15.869  2-17 5563.3 111.9 106.8 4.000 0.092 0.083 1.024 0.084 0.081    1 0   0 
 9710905 15.416  1- 3 4704.0  77.1  72.1 4.579 0.026 0.025 0.743 0.035 0.033  0 1 0   0 
 9710969 15.383  1-17 6016.5 115.3 110.0 4.211 0.061 0.060 1.188 0.065 0.081    1 0   0 
 9710998 15.085  1-17 4294.6  77.8  70.6 4.647 0.017 0.020 0.645 0.021 0.020  1 1 0   0 
 9711024 13.954  1-17 5970.1 118.8 108.3 4.236 0.041 0.039 1.140 0.065 0.077    1 0   0 
 9711153 15.868  1-17 5657.4 114.8 113.1 3.955 0.101 0.088 1.201 0.100 0.090    1 0   0 
 9711193 15.739  1-17 4820.8  86.3  79.4 4.560 0.031 0.029 0.766 0.039 0.036  0 1 0   0 
 9711288 15.033 11-17 6103.8 117.9 106.1 4.035 0.050 0.057 1.275 0.077 0.111    1 0   0 
 9711293 14.636  1-17 6079.4 116.8 118.5 4.223 0.044 0.043 1.143 0.067 0.078    1 0   0 
 9711297 15.642  1-17 5961.2 105.4 110.6 4.101 0.069 0.075 1.158 0.095 0.096    1 0   0 
 9711306 14.536  1-17 5690.5 113.1 110.5 3.734 0.041 0.041 1.327 0.067 0.076    1 0   0 
 9711310 15.716  2- 3 5986.1 113.5 113.3 3.955 0.089 0.087 1.246 0.121 0.102    1 0   0 
 9711312 15.567  2-17 5211.9  84.8  76.7 4.387 0.041 0.035 0.847 0.041 0.030  0 1 0   0 
 9711417 15.188  1-17 5513.7 115.5 110.4 3.855 0.053 0.052 1.130 0.077 0.080    1 0   0 
 9711420 15.605  2-17 5496.1 111.9 108.1 4.007 0.070 0.065 0.994 0.073 0.073    1 0   0 
 9711444 15.692  2-17 5816.2 109.5 105.8 4.362 0.062 0.066 1.003 0.071 0.076    1 0   0 
 9711462 15.096  1-17 5683.2 104.4 101.8 4.407 0.048 0.053 0.956 0.068 0.071    1 0   0 
 9711480 13.910  1-17 5813.6 108.9 105.8 4.160 0.042 0.045 1.053 0.088 0.075  2 1 0   0 
 9711491 16.140  6- 9 3330.0 106.0  73.0 5.086 0.103 0.138 0.192 0.115 0.049  0 2 0   1 
 9711507 15.029  1-17 5168.1  79.5  74.7 4.426 0.027 0.022 0.805 0.031 0.023  0 1 0   0 
 9711540 14.238  1-17 5820.0 113.1 110.1 3.940 0.059 0.041 1.219 0.139 0.068  6 1 0   0 
 9711606 14.409  1-17 5745.5 111.8 106.6 4.271 0.044 0.047 0.992 0.075 0.074    1 0   0 
 9711701 15.974  1-17 5567.2 110.9 106.4 4.185 0.080 0.077 0.947 0.073 0.068    1 0   0 
 9711725 15.684  2-17 5446.2 105.2 100.7 4.430 0.058 0.059 0.890 0.065 0.061    1 0   0 
 9711751 15.478  1-17 6276.7 119.9 113.2 3.935 0.033 0.046 1.430 0.070 0.128  3 1 0   0 
 9711757 13.360  0-17 6159.2 115.6 114.7 4.343 0.035 0.038 1.102 0.062 0.070    1 0   0 
 9711769 14.165  0-17 6775.4 143.5 140.1 4.030 0.033 0.032 1.576 0.074 0.074  3 2 0   0 
 9711782 15.799  4-17 5673.9 102.9  98.8 4.501 0.034 0.048 0.923 0.052 0.058    1 0   0 
 9711831 14.845  1-17 6065.8 117.1 115.8 4.291 0.048 0.049 1.111 0.073 0.080    1 0   0 
 9711850 12.075  0-17 5134.0 179.0 179.0 4.558 0.058 0.065 0.755 0.098 0.065  2 2     1 
 9711854 14.310  4-17 5989.3 104.2 109.6 4.021 0.047 0.055 1.215 0.104 0.095    1 0   0 
 9711941 13.976  1-17 5193.3  97.0  82.9 3.711 0.043 0.039 0.803 0.061 0.043  8 1 0   0 
 9711945 15.715  4-17 6043.4 113.1 109.9 4.374 0.051 0.063 1.072 0.068 0.074    1 0   0 
 9711994 15.747  2- 3 5688.5 114.9 111.8 4.050 0.089 0.085 1.049 0.091 0.082    1 0   0 
 9712006 13.844  1-17 5563.7 106.0 105.1 4.419 0.042 0.046 0.922 0.070 0.069    1 0   0 
 9712008 15.363 16-17 5760.7 119.1 113.1 3.850 0.085 0.080 1.218 0.099 0.097    1 0   0 
 9712050 15.365  1-17 6017.4 110.4 107.0 4.395 0.043 0.055 1.057 0.063 0.071    1 0   0 
 9712059 12.017  0-17 5988.3 115.8 118.2 3.919 0.042 0.035 1.188 0.074 0.068  2 1 0   0 
 9712065 15.261  4-17 6025.5 115.2 111.2 4.323 0.057 0.060 1.085 0.071 0.078    1 0   0 
 9712093 14.711 16-17 6383.1 133.6 127.7 4.200 0.046 0.047 1.275 0.064 0.068    1 0   0 
 9712094 15.569  2- 3 5858.8 113.6 109.1 4.259 0.064 0.064 1.041 0.079 0.080    1 0   0 
 9712193 14.844  1-17 4757.0 109.0 107.8 4.543 0.043 0.042 0.767 0.038 0.039  1 1     0 
 9712209 15.074  1-17 4779.9  84.2  77.1 4.580 0.026 0.028 0.751 0.036 0.037  1 1 0   0 
 9712225 15.757  1-17 5602.4 108.6 104.8 4.245 0.074 0.074 0.946 0.073 0.068    1 0   0 
 9712276 15.605  1-17 4462.2  78.8  73.7 4.591 0.024 0.020 0.712 0.029 0.026  1 1 0   0 
 9712321 15.938  1-17 4930.5  87.8  79.0 3.303 0.094 0.081 0.987 0.219 0.148  2 2 0   0 
 9712407 14.924  1-17 5484.4 108.7 104.3 4.118 0.049 0.050 0.936 0.066 0.063    1 0   0 
 9712478 14.667 16-17 6283.5 133.9 122.2 4.124 0.051 0.052 1.272 0.061 0.073    1 0   0 
 9712503 14.752  1-17 5470.8 110.3 108.9 3.957 0.046 0.046 1.020 0.066 0.068    1 0   0 
 9712531 15.445  1-17 5721.3 109.7 104.7 4.326 0.064 0.063 0.975 0.074 0.073    1 0   0 
 9712546 15.245  1-17 6013.7 111.6 106.8 4.507 0.026 0.030 0.952 0.044 0.048    1 0   0 
 9712612 15.660  1-17 5384.0 102.0  95.7 4.457 0.057 0.061 0.875 0.060 0.058    1 0   0 
 9712634 13.669  1-17 6368.4 127.8 123.0 4.005 0.036 0.037 1.391 0.071 0.074    1 0   0 
 9712638 15.154  1-17 5334.1 120.5 114.1 3.714 0.060 0.065 1.254 0.106 0.117    1 0   0 
 9712642 15.717  2-17 5526.9 118.4 115.7 3.674 0.127 0.129 1.344 0.205 0.177    1     0 
 9712650 14.335  1-17 6037.6 118.6 115.1 4.302 0.046 0.046 1.096 0.074 0.079    1 0   0 
 9712656 14.778  1-17 5859.3 121.7 114.1 3.719 0.064 0.059 1.387 0.101 0.090    1 0   0 
 9712699 14.375  1-17 5594.6 100.9 101.4 4.400 0.045 0.048 0.930 0.070 0.069    1 0   0 
 9712710 15.006  4-17 5885.6 115.9 114.0 3.968 0.069 0.062 1.182 0.121 0.084    1 0   0 
 9712719 13.946  1-17 6477.5 120.5 118.5 4.350 0.022 0.031 1.217 0.041 0.056    1 0   0 
 9712734 14.343  1-17 5961.3 104.4 114.0 4.051 0.041 0.056 1.187 0.101 0.095    1 0   0 
 9712764 15.394  1-17 5989.7 111.8 108.8 4.376 0.048 0.058 1.056 0.066 0.074    1 0   0 
 9712774 15.309  1-17 5992.1 109.0 103.9 4.437 0.033 0.044 1.029 0.053 0.064  0 1 0   0 
 9712806 13.338  1-17 6136.6 115.5 116.7 4.242 0.040 0.037 1.134 0.067 0.073    1 0   0 
 9712856 13.871  1-17 5994.9 116.8 118.8 4.078 0.049 0.043 1.036 0.096 0.071    1 0   0 
 9712862 14.839  1-17 5822.0 109.5 109.4 4.194 0.047 0.049 1.034 0.082 0.074    1 0   0 
 9712863 14.668  1-17 5333.2  86.6  86.8 4.495 0.032 0.024 0.742 0.041 0.028  1 1 0   0 
 9712897 12.849  1-17 6492.1 125.2 127.7 4.242 0.028 0.030 1.354 0.058 0.057    1 0   0 
 9712993 15.234  1-17 5515.0  95.4  94.0 4.519 0.028 0.041 0.894 0.045 0.058    1 0   0 
 9713011 15.213  1-17 5697.2 112.6 107.1 4.296 0.056 0.056 0.970 0.074 0.072    1 0   0 
 9713029 14.565  1-17 5709.3 112.5 109.1 4.109 0.048 0.046 0.960 0.072 0.063    1 0   0 
 9713074 15.925  1-17 5368.9 100.7  86.2 4.326 0.065 0.063 0.874 0.057 0.043    1 0   0 
 9713078 14.600  1-17 5802.2 111.8 110.4 4.229 0.046 0.049 1.026 0.080 0.078    1 0   0 
 9713097 13.696  1-17 6035.9 129.1 116.6 4.297 0.042 0.038 0.783 0.053 0.045    1 0   0 
 9713121 15.418  4-17 5733.0 169.0 186.0 4.495 0.062 0.188 0.937 0.115 0.104    2     1 
 9713126 14.442  1-17 6098.1 124.1 107.1 4.147 0.041 0.044 1.200 0.067 0.090    1 0   0 
 9713130 14.562  1-17 5912.0 100.9  99.1 4.406 0.029 0.037 1.085 0.050 0.063    1 0   0 
 9713157 14.633  1-17 5912.9 112.5 114.3 3.990 0.070 0.066 1.184 0.120 0.088    1 0   0 
 9713213 12.801  1-17 6285.0 149.0 187.0 4.328 0.096 0.144 1.115 0.145 0.132  1 2     1 
 9713225 15.219  1-17 6142.5 120.5 110.6 4.008 0.056 0.062 1.306 0.085 0.112    1 0   0 
 9713254 14.336  1-17 5684.0 105.3 103.6 4.402 0.041 0.045 0.979 0.067 0.068  7 1 0   0 
 9713279 14.705  1-17 6107.1 111.3 108.4 4.384 0.032 0.043 1.092 0.055 0.072    1 0   0 
 9713283 14.287  1-17 6220.6 111.4 109.4 4.381 0.026 0.038 1.127 0.048 0.067    1 0   0 
 9713349 14.952  1-17 5955.4 118.3 111.9 4.287 0.048 0.050 1.070 0.075 0.080    1 0   0 
 9713396 13.180  0-17 6157.7 107.8 103.8 4.402 0.023 0.031 1.110 0.041 0.055    1 0   0 
 9713407 15.436  1-17 5690.7 115.4 114.3 4.062 0.066 0.061 1.042 0.089 0.076    1 0   0 
 9713413 15.763  2-17 5468.3 107.7 103.6 4.466 0.057 0.072 0.892 0.060 0.062    1 0   0 
 9713431 13.351  0-17 6760.6 145.8 130.8 3.701 0.028 0.029 1.848 0.073 0.067  2 2 0   0 
 9713441 15.193  1-17 6161.1 120.1 115.2 3.958 0.057 0.063 1.327 0.100 0.107    1 0   0 
 9713458 15.387  4-17 5562.0 108.3 104.7 4.321 0.082 0.079 0.925 0.070 0.066    1 0   0 
 9713461 13.042  0-17 6061.1 111.0 119.6 4.157 0.041 0.043 1.044 0.082 0.074    1 0   0 
 9713470 15.681  1-17 5509.5 103.1 101.5 4.445 0.052 0.059 0.907 0.062 0.065    1 0   0 
 9713514 14.327 17-17 5153.7 121.3 111.5 3.707 0.041 0.054 1.219 0.086 0.112  0 1 0   0 
 9713610 13.092  1-17 6747.3 140.8 132.6 4.065 0.033 0.033 1.437 0.072 0.064 10 3 0   0 
 9713650 15.522  2-17 5915.4 107.8 104.1 4.439 0.037 0.049 1.010 0.056 0.067    1 0   0 
 9713652 12.894  1-17 4990.2  91.9  87.6 3.301 0.088 0.097 1.099 0.222 0.205  2 2 0   0 
 9713654 15.558  2-17 5311.7 109.3 102.4 4.528 0.033 0.044 0.852 0.048 0.057  0 1 0   0 
 9713664 11.154  1-17 5718.1 103.4 104.1 4.200 0.039 0.043 1.086 0.074 0.075  3 1 0   0 
 9713668 13.266  0-17 5970.8 113.8 114.5 4.007 0.050 0.041 1.181 0.125 0.073    1 0   0 
 9713682 13.581  1-17 5672.4 121.0 111.9 3.760 0.030 0.030 1.238 0.058 0.065  7 1 0   0 
 9713688 15.152  2- 2 6116.0 190.0 212.0 4.469 0.056 0.210 1.032 0.139 0.139    2     1 
 9713695 15.367  1-17 5442.1 124.1 118.7 4.082 0.269 0.263 0.948 0.169 0.092  0 1     0 
 9713834 13.862  1-17 5492.9 114.7 107.7 4.218 0.038 0.036 0.927 0.066 0.058    1 0   0 
 9713837 14.551  1-17 5708.0 125.7 134.7 4.045 0.052 0.042 1.055 0.101 0.080    1 0   0 
 9713838 15.475  1-17 5606.2  89.9  87.3 4.476 0.024 0.032 1.038 0.041 0.047    1 0   0 
 9713874 15.648  1-17 5819.0 108.2 104.7 4.450 0.038 0.052 0.982 0.057 0.066    1 0   0 
 9713910 14.099  1-17 6524.1 241.9 190.2 4.257 0.028 0.029 1.244 0.069 0.074    1 0   0 
 9713959 16.300  6- 9 3346.7  65.3  71.6 5.016 0.009 0.008 0.190 0.005 0.005  0 1     0 
 9713996 15.319  1-17 5996.7 121.5 115.9 4.251 0.051 0.054 1.100 0.075 0.082    1 0   0 
 9714020 15.246  1-17 5882.4 117.0 109.7 4.186 0.048 0.053 1.082 0.082 0.086    1 0   0 
 9714030 14.886  1-17 6250.8 125.5 121.4 4.046 0.043 0.047 1.322 0.068 0.093    1 0   0 
 9714059 15.874  2- 2 5336.9 106.0  94.9 4.437 0.055 0.051 0.864 0.062 0.052    1 0   0 
 9714073 15.912  1-17 5454.0 105.9 102.9 4.456 0.051 0.058 0.893 0.061 0.063    1 0   0 
 9714102 15.535  2- 3 5752.5 121.2 115.6 3.926 0.058 0.055 0.978 0.067 0.061    1 0   0 
 9714114 14.932  1-17 5835.5 119.7 112.9 4.332 0.046 0.045 0.922 0.071 0.064    1 0   0 
 9714117 12.772  0-17 6698.3 141.2 130.4 4.167 0.032 0.032 1.440 0.072 0.066    3 0   0 
 9714123 15.152  2-17 5617.8 104.2 101.5 4.448 0.046 0.057 0.934 0.061 0.067  3 1 0   0 
 9714158 12.889  0-17 6054.6 111.8 116.2 3.800 0.045 0.054 1.489 0.135 0.118    1 0   0 
 9714164 15.311  1-17 5718.5 111.0 107.0 4.363 0.051 0.053 0.970 0.074 0.073    1 0   0 
 9714178 13.330  0-17 6237.5 120.8 129.4 3.891 0.042 0.044 1.335 0.130 0.080    1 0   0 
 9714214 15.071  0-17 5005.2  77.3  69.1 4.464 0.030 0.020 0.825 0.040 0.025  2 1 0   0 
 9714312 13.963  1-17 6607.0 134.3 128.7 3.968 0.035 0.034 1.426 0.070 0.070    1 0   0 
 9714325 13.951  1-17 6353.1 134.1 130.7 4.178 0.034 0.038 1.207 0.053 0.070    1 0   0 
 9714358 14.998  1-17 5068.2  97.7  94.4 4.541 0.027 0.020 0.724 0.036 0.026 2,3 1 0   0 
 9714379 15.327  1-17 5887.7 120.5 113.5 4.217 0.051 0.053 1.069 0.079 0.084    1 0   0 
 9714388 15.839  1-17 5977.2 113.8 115.9 4.135 0.071 0.069 1.147 0.089 0.095    1 0   0 
 9714403 15.060  1-17 5494.7  99.2  92.9 4.583 0.019 0.028 0.826 0.031 0.040    1 0   0 
 9714459 14.991 16-17 5840.2 115.0 110.6 4.328 0.047 0.048 1.016 0.076 0.077    1 0   0 
 9714462 15.063  1-17 5587.2 107.5 106.0 4.419 0.047 0.049 0.891 0.066 0.063    1 0   0 
 9714471 15.252  1-17 5557.0 166.0 166.0 4.603 0.040 0.128 0.832 0.080 0.089    2     1 
 9714491 17.553 14-14 4897.0 175.0 175.0 4.561 0.066 0.044 0.712 0.090 0.053  0 2     1 
 9714505 17.099 14-14 5049.0 181.0 181.0 4.587 0.039 0.066 0.786 0.071 0.079  0 2     1 
 9714515 17.200 10-14 4491.0 143.0 190.0 4.751 0.059 0.032 0.508 0.034 0.038  0 2     1 
 9714516 15.945  1-17 5539.2 105.0 102.7 4.484 0.042 0.056 0.908 0.056 0.062    1 0   0 
 9714534 13.693  1-17 6354.3 124.4 117.1 3.954 0.031 0.033 1.442 0.070 0.076  1 1 0   0 
 9714550 14.651  1-17 5689.7 104.2 100.1 4.479 0.029 0.038 0.939 0.048 0.059    1 0 1 0 
 9714568 13.684  1-17 5999.5 110.5 109.0 4.008 0.030 0.050 1.331 0.061 0.127    1 0   0 
 9714603 14.755  1-17 5535.9 158.7 151.2 4.504 0.060 0.093 0.847 0.066 0.057    1     0 
 9714616 15.252  1-17 4858.5  91.1  82.4 3.555 0.066 0.081 1.113 0.165 0.171  2 3 0   0 
 9714623 17.398 10-10 3756.0  93.0 102.0 4.866 0.090 0.090 0.429 0.065 0.097  0 2     1 
 9714629 17.455 13-17 4914.0 177.0 177.0 4.566 0.061 0.044 0.736 0.085 0.062  0 2     1 
 9714638 15.139  1-17 6000.0 188.0 230.0 4.490 0.056 0.210 1.012 0.142 0.142    2     1 
 9714639 15.603  2-17 6039.0 114.1 108.6 4.458 0.030 0.039 1.014 0.051 0.059    1 0   0 
 9714648 16.070 13-17 5130.6 103.0  96.8 4.578 0.027 0.037 0.788 0.044 0.050  0 1 0   0 
 9714663 16.674 10-14 4531.9  97.0  93.4 4.579 0.031 0.028 0.727 0.033 0.032  0 1 0   0 
 9714690 15.159  1-17 6327.5 132.8 133.3 4.218 0.047 0.054 1.250 0.063 0.076    1 0   0 
 9714696 14.811  2-17 5932.1 103.0 100.8 4.440 0.026 0.036 1.036 0.044 0.056  1 1 0   0 
 9714724 16.042 16-16 5408.0 185.0 185.0 4.556 0.045 0.126 0.854 0.087 0.087  9 2     1 
 9714984 16.241 14-15 5734.0 123.8 119.6 3.983 0.111 0.098 1.107 0.105 0.093    1 0   0 
 9715003 16.189 14-17 5733.3 126.5 120.2 3.819 0.111 0.105 1.235 0.127 0.116    1 0   0 
 9715039 14.746  1-17 6015.9 156.6 208.2 3.969 0.034 0.041 1.373 0.080 0.160    1 0   0 
 9715047 15.519  1-17 6096.1 121.3 111.0 4.027 0.058 0.065 1.272 0.086 0.109    3 0   0 
 9715080 17.125 13-14 5095.0 179.0 179.0 4.530 0.082 0.067 0.739 0.103 0.059  0 2     1 
 9715093 16.481 10-14 5134.8 104.5  97.0 4.515 0.047 0.051 0.821 0.049 0.047  0 1 0   0 
 9715095 16.128 10-17 5670.7 114.7 110.3 4.371 0.068 0.070 0.954 0.072 0.071  1 1 0   0 
 9715108 15.222 10-14 5657.7 221.6 129.2 4.254 0.050 0.049 0.970 0.102 0.080    1 0   0 
 9715117 13.915  1-17 6307.3 113.7 123.3 4.337 0.021 0.033 1.234 0.044 0.058    1 0   0 
 9715126 14.324 10-16 6131.0 121.5 110.3 4.089 0.042 0.051 1.140 0.084 0.085  1 1 0   0 
 9715156 17.298 13-14 4900.0 175.0 175.0 4.625 0.027 0.063 0.789 0.053 0.090  0 2     1 
 9715200 15.379  1-17 5577.7 112.0 110.7 4.374 0.051 0.052 0.986 0.066 0.067    1 0   0 
 9715206 15.067  1-17 5129.2 133.0 119.2 3.685 0.054 0.073 1.181 0.109 0.150  0 1 0   0 
 9715214 12.949  0-17 6400.9 120.7 119.4 4.321 0.030 0.032 1.190 0.051 0.064    1 0   0 
 9715229 15.683  3-17 6013.9 204.1 299.4 4.357 0.038 0.046 1.066 0.091 0.113    1 0   0 
 9715248 15.805  2-17 5417.1 108.0  96.0 4.379 0.059 0.052 0.881 0.066 0.053    1 0   0 
 9715278 14.613  1-17 6125.2 133.5 111.9 4.097 0.043 0.043 1.247 0.064 0.100    1 0   0 
 9715301 17.232  6- 6 4346.6 102.9  98.7 4.622 0.029 0.030 0.671 0.039 0.036  7 1 0   0 
 9715308 15.197  1-17 5432.7 106.4 102.3 4.468 0.043 0.049 0.888 0.060 0.063    1 0   0 
 9715319 15.524  0-17 5145.1  85.6  82.9 4.582 0.020 0.031 0.791 0.032 0.049  2 1 0   0 
 9715321 13.983  4-17 5197.8  98.3  89.5 4.436 0.047 0.041 0.838 0.051 0.038  2 1 0   0 
 9715352 15.104  1-17 4811.5  89.1  82.7 4.593 0.022 0.027 0.744 0.033 0.038  0 1 0   0 
 9715357 17.381  9-17 3832.3  74.9  81.9 4.723 0.018 0.018 0.507 0.019 0.020  0 1 0   0 
 9715362 16.029 14-17 5763.3 118.6 113.7 4.313 0.071 0.072 0.992 0.077 0.077    1 0   0 
 9715369 15.840  4-17 5480.1 107.5 104.0 4.421 0.057 0.059 0.899 0.066 0.064    1 0   0 
 9715378 16.238  3-10 5338.2 107.6  99.8 4.483 0.052 0.061 0.863 0.057 0.056    1 0   0 
 9715379 16.494  3-17 5334.6 121.0 115.4 3.982 0.119 0.110 0.949 0.095 0.078  0 1 0   0 
 9715388 15.371  1-17 5596.0 104.2  98.3 4.529 0.024 0.035 0.897 0.041 0.052    1 0   0 
 9715426 16.950  3-17 5178.0 197.0 179.0 4.579 0.077 0.056 0.666 0.087 0.037  0 2     1 
 9715437 14.307  5-17 6472.2 124.5 128.3 4.269 0.035 0.035 1.272 0.058 0.063    1 0   0 
 9715438 16.707  3-17 5126.3 131.0 103.2 4.514 0.052 0.058 0.819 0.054 0.049  1 1 0   0 
 9715457 15.259  1-17 5529.8 108.7 108.3 4.455 0.042 0.049 0.913 0.062 0.067    1 0   0 
 9715462 14.798  5-17 6177.0 122.1 115.9 4.299 0.045 0.045 1.150 0.068 0.078    1 0   0 
 9715488 13.638  1-17 6820.6 140.1 137.1 3.791 0.034 0.032 1.749 0.083 0.078  1 2 0   0 
 9715496 16.577  5-10 5083.5  99.8  93.9 4.538 0.042 0.049 0.806 0.047 0.048    1 0   0 
 9715515 16.263  5-17 4876.8  91.1  89.5 3.223 0.227 0.259 1.205 0.292 0.256  0 2     0 
 9715544 16.873 14-17 5651.0 169.0 186.0 4.538 0.046 0.184 0.925 0.095 0.104    2     1 
 9715582 16.743  3-12 5176.0 179.0 179.0 4.612 0.030 0.090 0.826 0.065 0.098  1 2     1 
 9715597 16.914 14-17 5706.0 182.0 182.0 4.537 0.036 0.204 0.986 0.102 0.114    2     1 
 9715598 18.321  6- 9 3630.1  64.0  58.6 4.978 0.021 0.019 0.226 0.015 0.015  0 1 0   0 
 9715628 15.710 14-17 6112.6 120.0 115.6 3.956 0.072 0.076 1.318 0.117 0.113    1 0   0 
 9715631 15.807  1-17 5849.2 118.7 115.0 4.280 0.059 0.062 1.096 0.072 0.077    1 0 0 0 
 9715654 16.764 14-17 5767.0 173.0 190.0 4.473 0.078 0.195 0.948 0.114 0.102    2     1 
 9715659 16.035  3- 8 5540.2 112.7 110.9 4.433 0.056 0.064 0.914 0.065 0.067    1 0   0 
 9715666 16.456  3-17 5703.7 111.8 105.9 4.524 0.036 0.046 0.903 0.056 0.057    1 0   0 
 9715672 16.190  3-12 5799.5 117.5 115.2 4.161 0.093 0.093 1.051 0.096 0.086    1 0   0 
 9715715 15.091  3-12 4942.1 122.8 106.7 4.005 0.516 0.555 0.842 0.306 0.099  2 1     0 
 9715716 15.783  5-17 5881.0 118.6 113.1 4.198 0.066 0.066 1.074 0.086 0.086  6 1 0   0 
 9715733 16.205  3-17 5417.5 115.7  99.6 4.224 0.083 0.082 0.895 0.063 0.050    1 0   0 
 9715739 12.891  0-17 6024.4 152.8 162.8 4.315 0.040 0.037 0.889 0.073 0.064    1 0   0 
 9715753 16.115  5-14 5127.0 154.0 138.0 3.602 1.013 0.338 0.825 0.257 0.172  0 2     1 
 9715761 16.111  3-10 5292.5 130.0 123.3 3.825 0.076 0.075 1.073 0.107 0.102    1 0   0 
 9715765 15.828 14-17 5961.9 128.4 129.9 3.787 0.104 0.100 1.362 0.158 0.120    1 0   0 
 9715768 17.048  7- 7 5046.0 181.0 181.0 4.607 0.035 0.070 0.793 0.071 0.087  0 2     1 
 9715786 14.888  1-17 5731.0 118.8 112.5 4.279 0.045 0.047 0.985 0.076 0.075  8 1 0   0 
 9715795 16.235 14-17 5685.9 121.5 115.9 4.248 0.082 0.082 0.977 0.080 0.075    1 0   0 
 9715822 16.461  3-17 5846.0 164.0 205.0 4.475 0.054 0.202 1.033 0.127 0.127    2     1 
 9715831 15.164  0-17 5201.4 105.3  97.3 3.919 0.035 0.037 0.928 0.058 0.061  2 1 0   0 
 9715835 16.954 14-17 5375.0 204.0 185.0 4.493 0.099 0.110 0.754 0.118 0.055  0 2     1 
 9715836 17.211  3- 4 5400.0 224.0 187.0 3.710 0.792 0.247 1.314 0.185 0.431  0 2     1 
 9715849 16.975  7-10 4879.3  98.7  83.0 3.724 0.123 0.134 0.919 0.117 0.065  0 1 0   0 
 9715854 15.871  4-17 5574.9 113.9 109.7 4.327 0.066 0.063 0.927 0.072 0.067    1 0   0 
 9715856 13.691  1-17 6555.5 136.1 140.6 4.181 0.031 0.029 1.342 0.064 0.053  8 1 0   0 
 9715865 15.411  3-10 5783.8 118.2 113.6 4.237 0.052 0.054 1.016 0.081 0.079    1 0   0 
 9715885 16.597  3-10 4925.6 108.9  95.0 3.570 0.894 0.322 0.953 0.316 0.175  0 1     0 
 9715917 15.082  4-17 5701.8 123.2 113.7 3.678 0.053 0.053 1.399 0.089 0.089    1 0   0 
 9715925 16.515  6-14 4991.6  99.3  94.8 4.517 0.045 0.043 0.800 0.045 0.039  3 1 0   0 
 9715934 16.248  3-17 5616.1 120.3 115.5 4.017 0.110 0.098 1.036 0.094 0.086    1 0   0 
 9715935 15.661  5-17 5077.1  91.4  85.9 4.564 0.028 0.037 0.797 0.041 0.048    1 0   0 
 9715939 15.410  9-17 6007.0 109.8 111.1 4.035 0.059 0.069 1.219 0.098 0.101  3 1 0   0 
 9715979 16.103  3-12 5409.3 124.3 120.4 3.725 0.095 0.095 1.250 0.143 0.143    1 0   0 
 9715981 15.353  5-10 5689.7 120.4 114.3 4.232 0.052 0.054 0.980 0.078 0.074    1 0   0 
 9715985 19.029  6- 6 3313.3  84.9  73.5 4.918 0.018 0.017 0.263 0.017 0.017  0 1 0   0 
 9715994 16.614  6-14 4541.0  86.8  82.8 4.608 0.025 0.028 0.703 0.035 0.032  1 1 0   0 
 9716004 13.453  0-17 5519.4 107.8 109.1 3.814 0.031 0.032 1.156 0.059 0.063    1 0   0 
 9716014 15.053  9-14 5184.4 124.6 108.7 3.641 0.053 0.071 1.285 0.108 0.147  0 1 0   0 
 9716031 10.505  3- 4 5969.0 190.0 211.0 4.284 0.149 0.198 1.160 0.136 0.166    2     1 
 9716037 16.432  3-14 4957.7  98.4  90.9 4.561 0.034 0.040 0.780 0.044 0.044  0 1 0   0 
 9716038 15.489  4-17 5305.0 185.0 185.0 4.513 0.072 0.099 0.806 0.104 0.070  0 2     1 
 9716051 16.036  3-14 5531.6 109.3 106.9 4.436 0.059 0.067 0.912 0.064 0.066    1 0   0 
 9716057 14.431  1-17 5352.9 102.7  97.6 4.487 0.038 0.043 0.870 0.057 0.060  0 1 0   0 
 9716076 13.567  1-17 6675.6 149.9 146.1 4.135 0.030 0.032 1.282 0.047 0.049  8 3 0   0 
 9716086 16.378  6-14 4907.9 104.2  88.6 3.679 0.094 0.111 0.965 0.147 0.101  0 1 0   0 
 9716108 14.847  1-17 5825.5 107.9 105.3 4.389 0.043 0.049 1.003 0.069 0.076    1 0   0 
 9716114 16.207  3-17 5594.8 118.5 115.3 4.391 0.070 0.078 0.931 0.070 0.069    1 0   0 
 9716123 17.209  3- 4 5480.0 180.0 180.0 4.529 0.042 0.168 0.945 0.083 0.101  0 2     1 
 9716133 15.984  4-17 4910.5 102.5  96.4 4.569 0.042 0.052 0.766 0.048 0.051  0 1     0 
 9716139 13.509  1-17 6719.7 139.4 140.2 4.185 0.033 0.032 1.377 0.073 0.062  8 3 0   0 
 9716150 15.128  1-17 5468.1 108.4 103.6 4.345 0.047 0.046 0.992 0.057 0.057    1 0   0 
 9716165 14.271 17-17 5174.5 120.4 110.3 3.651 0.048 0.063 1.145 0.104 0.132  0 1 0   0 
 9716176 13.890  1-17 5923.4 105.8 116.6 4.095 0.038 0.052 1.148 0.091 0.095  1 1 0   0 
 9716210 16.367  5-14 5005.7 112.2  97.6 3.607 0.124 0.138 1.108 0.188 0.178  0 1 0   0 
 9716218 16.956 10-10 4261.0  74.2  47.3 4.591 0.023 0.025 0.689 0.026 0.024  0 1 1   0 
 9716225 14.575  1-17 5741.0 143.0 171.0 4.555 0.035 0.184 0.938 0.103 0.103    2     1 
 9716234 14.204 17-17 5284.1 139.7 127.0 3.703 0.035 0.049 1.266 0.081 0.118  0 1 0   0 
 9716246 15.729 14-17 5907.1 114.2 111.7 4.396 0.050 0.061 1.024 0.066 0.073    1 0   0 
 9716250 17.404  6- 6 5067.0 181.0 161.0 4.610 0.025 0.085 0.855 0.049 0.092  1 2     1 
 9716251 15.462  5-10 5591.6 125.5 121.9 3.910 0.054 0.054 1.105 0.075 0.076  0 1 0   0 
 9716270 15.530  1-17 5025.2  89.0  82.1 4.555 0.031 0.036 0.796 0.041 0.046  1 1 0   0 
 9716291 15.736  7- 7 6005.5 118.7 109.3 4.433 0.034 0.042 1.034 0.055 0.065    1 0   0 
 9716311 16.039 14-17 5803.2 119.6 117.6 4.151 0.083 0.086 1.057 0.098 0.086    1 0   0 
 9716332 16.960  3-17 5334.0 185.0 185.0 4.585 0.035 0.105 0.893 0.070 0.104  1 2     1 
 9716336 15.016  3-10 5724.3 102.4  98.8 4.464 0.031 0.042 0.960 0.052 0.066    1 0   0 
 9716344 15.970  3- 8 5747.2 121.4 118.9 4.158 0.090 0.091 1.029 0.094 0.083    1 0   0 
 9716350 12.494  0-17 8625.6 222.0 199.0 4.341 0.022 0.025 1.643 0.051 0.057 10 2 0   0 
 9716354 15.914 14-17 5557.5 115.2 109.8 4.441 0.057 0.066 0.918 0.064 0.067    1 0   0 
 9716357 17.035  3- 4 5356.0 185.0 185.0 4.583 0.030 0.120 0.901 0.070 0.104  0 2     1 
 9716358 13.257  1-17 6540.3 223.2 210.0 4.068 0.028 0.029 1.397 0.085 0.079 10 3 0   0 
 9716359 16.185  3-12 5509.3 127.1 124.2 3.913 0.112 0.104 1.067 0.115 0.101    1 0   0 
 9716433 16.367  3-17 5313.8 120.0 119.9 4.505 0.066 0.103 0.845 0.061 0.065    1     0 
 9716440 17.107  7-10 5207.0 207.0 207.0 3.525 0.888 0.222 1.599 0.220 0.703  1 2     1 
 9716459 15.533  6-10 5030.6 116.3 100.9 3.560 0.098 0.115 1.205 0.164 0.200  8 1 0   0 
 9716463 10.505 14-17 6033.0 190.0 253.0 4.409 0.068 0.216 1.191 0.136 0.166    2     1 
 9716485 16.908  6-10 4342.9  87.2  82.6 4.616 0.023 0.023 0.679 0.030 0.027  0 1 0   0 
 9716495 14.099  3- 4 5676.0 121.9 116.2 3.729 0.033 0.035 1.333 0.061 0.072    1 0   0 
 9716503 15.785 14-17 5843.0 116.8 113.2 4.310 0.068 0.068 1.021 0.077 0.078    1 0   0 
 9716509 13.226  0-17 5825.6 113.6 105.6 4.323 0.037 0.030 1.136 0.058 0.061    1 0   0 
 9716516 16.176  3-17 5637.4 121.5 114.7 4.472 0.047 0.061 0.930 0.063 0.065    1 0   0 
 9716519 16.964  3- 4 5385.0 208.0 189.0 3.650 0.900 0.300 1.038 0.219 0.267  0 2     1 
 9716527 15.843  6- 6 5930.6 109.7 105.6 4.431 0.037 0.049 1.018 0.056 0.067    1 0   0 
 9716528 10.505  1-17 6738.9 141.9 133.5 4.168 0.033 0.033 1.391 0.075 0.063  5 3 0   0 
 9716538 15.744  7-12 5853.0 114.5 109.9 4.491 0.037 0.046 0.954 0.057 0.061    1 0   0 
 9716543 15.655  1-17 5195.7 130.0 117.8 4.578 0.022 0.033 0.798 0.041 0.052  1 1 0   0 
 9716563 13.634  1-17 6632.3 150.7 131.6 4.158 0.031 0.030 1.312 0.056 0.045    3 0   0 
 9716598 15.363 10-10 5471.8 130.1 125.9 3.854 0.057 0.053 1.114 0.084 0.085    1 0   0 
 9716614 14.286  7-12 4843.6  89.9  86.4 3.263 0.122 0.127 1.128 0.232 0.212  2 2 0   0 
 9716708 17.417  7-17 4709.0 170.0 170.0 4.593 0.058 0.031 0.667 0.081 0.050  1 2     1 
 9716713 17.106  3- 4 5055.0 179.0 179.0 4.699 0.025 0.075 0.668 0.059 0.053  0 2     1 
 9716722 15.549  0-17 5251.0 116.3 107.2 3.711 0.033 0.042 1.237 0.074 0.095  2 1 0   0 
 9716732 12.873 14-17 5627.0 169.0 186.0 4.568 0.042 0.168 0.910 0.094 0.104    2     1 
 9716733 17.889  6- 6 4075.2  98.2 102.2 4.627 0.028 0.028 0.613 0.028 0.028  0 1 0   0 
 9716738 14.322 10-10 5736.5 120.5 114.8 4.301 0.042 0.044 0.982 0.076 0.074  1 1 0   0 
 9716740 16.883  3- 6 3424.0 112.0 102.0 4.992 0.105 0.105 0.264 0.106 0.087  0 2     1 
 9716742 17.060  3- 4 5537.0 175.0 194.0 4.549 0.028 0.161 0.999 0.075 0.113    2     1 
 9716744 16.986  3-17 5054.0 177.0 177.0 4.760 0.018 0.056 0.606 0.027 0.038  1 2     1 
 9716779 16.844  6-17 4745.0 106.3  98.6 4.545 0.039 0.037 0.765 0.037 0.035  7 1 0   0 
 9716802 16.169  3- 7 5014.7 119.3 103.1 3.694 0.098 0.109 1.036 0.160 0.137  0 1 0   0 
 9716825 14.927  1-17 5790.9 105.0 101.7 4.467 0.029 0.041 0.973 0.048 0.064    1 0   0 
 9716836 15.270  3- 5 5682.7 145.4 141.6 3.838 0.043 0.046 1.206 0.080 0.090    1 0   0 
 9716843 13.461  0-17 6084.0 118.7 104.1 4.088 0.032 0.044 1.217 0.062 0.101    1 0   0 
 9716885 12.873  0-17 5044.3  98.7  87.3 3.533 0.055 0.078 1.222 0.140 0.184  2 1 0   0 
 9716897 16.070 14-17 5681.0 121.2 115.5 4.334 0.084 0.084 0.961 0.074 0.073    1 0   0 
 9716902 15.184  6- 6 4882.8  93.2  81.1 3.596 0.075 0.075 0.995 0.161 0.122  0 1 0   0 
 9716941 15.378  1-17 5831.9 111.5 109.2 4.444 0.035 0.045 0.991 0.057 0.069    1 0   0 
 9716951 17.648 14-14 4580.0 164.0 164.0 4.641 0.052 0.032 0.598 0.071 0.038  0 2     1 
 9716965 14.663  5- 5 5659.6 120.2 119.1 3.787 0.040 0.042 1.258 0.064 0.076    1 0   0 
 9717003 14.736  3-10 6278.4 133.9 128.0 4.170 0.097 0.098 1.251 0.084 0.096    1     0 
 9717013 16.919  2-17 4998.0 164.0 149.0 4.521 0.055 0.061 0.871 0.042 0.058  0 2     1 
 9717026 15.155  3-10 5544.8 119.8 113.1 3.895 0.064 0.063 1.100 0.082 0.082    1 0   0 
 9717042 15.603  9-12 5784.1 113.4 109.6 4.351 0.059 0.061 0.993 0.074 0.076    1 0   0 
 9717043 14.468  1-17 5146.0 153.0 138.0 4.539 0.077 0.056 0.720 0.103 0.051  1 2     1 
 9717046 15.986  3-10 5564.0 119.2 113.3 4.035 0.091 0.082 1.005 0.082 0.078    1 0   0 
 9717071 16.098  5-10 4872.6  94.2  82.1 3.588 0.100 0.108 0.984 0.169 0.115  0 1 0   0 
 9717083 16.658  5-10 4724.8  91.7  91.2 3.205 0.326 0.323 0.969 0.242 0.108  0 2     0 
 9717103 14.014 10-10 5770.5 115.1 104.0 4.274 0.041 0.037 0.821 0.057 0.044    1 0   0 
 9717110 13.077 14-17 5507.0 192.0 192.0 4.624 0.039 0.091 0.736 0.072 0.059    2     1 
 9717113 17.422  7-14 4997.0 179.0 179.0 4.599 0.025 0.075 0.845 0.049 0.085  0 2     1 
 9717131 16.161 14-17 5533.9 120.0 113.0 4.133 0.089 0.088 0.952 0.075 0.070    1 0   0 
 9717132 15.075  5-10 5543.0 128.6 125.6 3.666 0.051 0.053 1.387 0.088 0.094    1 0   0 
 9717150 18.516  6- 6 3841.0 120.0 147.0 4.675 0.063 0.023 0.591 0.039 0.067  0 2     1 
 9717194 15.120  1-17 4154.0 131.0 146.0 4.619 0.053 0.018 0.652 0.045 0.055  7 2     1 
 9717201 16.273  3-10 4969.4 114.1  97.8 3.751 0.087 0.093 0.957 0.121 0.095    1 0   0 
 9717222 17.251  6- 8 4507.0  90.3  86.2 4.624 0.027 0.031 0.681 0.038 0.036  1 1 0   0 
 9717225 13.077 14-17 5404.9 123.4 116.5 4.013 0.089 0.082 0.963 0.077 0.070  2 3 0   0 
 9717280 15.193  5-17 5842.1 119.4 116.3 4.259 0.049 0.052 1.033 0.078 0.080    1 0   0 
 9717299 14.503  2-17 6271.9 128.4 120.0 4.260 0.038 0.039 1.169 0.065 0.070    1 0   0 
 9717307 15.211  1-17 6271.0 138.2 132.4 4.202 0.046 0.052 1.237 0.064 0.081    1 0   0 
 9717312 15.293  1-17 5397.2 105.0  91.4 4.367 0.048 0.040 0.876 0.064 0.049    1 0   0 
 9717315 16.509 14-17 5440.5 118.5 103.7 4.306 0.088 0.088 0.893 0.066 0.054    1 0   0 
 9717324 15.299  1-17 5427.6 107.4  97.9 4.397 0.050 0.046 0.884 0.068 0.057    1 0   0 
 9717332 16.473  5-14 4893.3  94.1  88.2 3.395 0.158 0.167 1.120 0.225 0.204  0 2     0 
 9717335 15.599  1-17 5640.4 115.4 110.5 4.242 0.059 0.059 0.959 0.075 0.071    1 0   0 
 9717337 15.522  1-17 5160.1  95.9  89.8 4.543 0.031 0.039 0.821 0.044 0.052    1 0   0 
 9717339 17.499  6-14 4537.0 161.0 161.0 4.659 0.024 0.056 0.703 0.054 0.074  0 2     1 
 9717342 15.530  2-17 5296.7  96.0  91.3 4.571 0.024 0.035 0.818 0.039 0.051    1 0   0 
 9717391 17.003  6-10 4327.0 152.0 167.0 4.639 0.056 0.024 0.600 0.067 0.049  0 2     1 
 9717397 17.841 14-14 4963.0 192.0 174.0 4.437 0.147 0.472 0.839 0.062 0.049  0 2     1 
 9717402 14.593  1-17 5435.7 108.8  98.3 4.380 0.046 0.040 0.885 0.068 0.055    1 0   0 
 9717422 15.466 14-17 5881.3 116.6 109.7 4.210 0.052 0.054 1.070 0.081 0.084  1 1 0   0 
 9717424 16.839  3- 4 5025.6 123.3 102.7 3.561 0.212 0.223 1.143 0.240 0.223  0 1     0 
 9717425 15.427  3- 4 6286.6 161.1 132.8 4.110 0.048 0.044 1.293 0.071 0.080    1 0   0 
 9717429 14.431  5-10 5925.7 110.4 108.5 4.397 0.036 0.041 0.995 0.065 0.069    1 0   0 
 9717456 15.729  5-10 5130.7 134.5 125.3 3.682 0.060 0.077 1.181 0.122 0.164  0 1 0   0 
 9717468 15.312  4-17 5714.9 104.8 102.1 4.466 0.033 0.044 0.955 0.054 0.065    1 0   0 
 9717493 17.075  6-14 4413.5  91.4  88.5 4.647 0.026 0.028 0.648 0.037 0.034  0 1 0   0 
 9717498 14.832  5-17 6004.5 109.5 111.5 4.033 0.043 0.055 1.227 0.088 0.106    1 0   0 
 9717502 16.425  5-17 4974.6  98.7  93.5 4.514 0.043 0.039 0.799 0.044 0.037  0 1 0   0 
 9717503 15.436  1-17 5860.2 189.1 136.2 4.016 0.057 0.050 1.146 0.151 0.095    1 0   0 
 9717540 15.098  1-17 5625.4 105.2 105.1 4.391 0.042 0.045 0.998 0.066 0.068    1 0   0 
 9717552 15.666  4-17 5383.5 104.4 100.8 4.520 0.033 0.045 0.869 0.048 0.059    1 0   0 
 9717557 14.075  1-17 5757.4 119.3 117.4 4.091 0.052 0.046 1.060 0.114 0.079    1 0   0 
 9717595 14.608  6-14 5341.0 212.0 212.0 3.521 0.880 0.220 1.638 0.238 0.714  2 2     1 
 9717615 14.608 10-14 4988.5 155.7 133.2 4.477 0.078 0.716 0.798 0.231 0.066  2 3     0 
 9717629 17.017  2-12 4990.0 151.0 136.0 4.657 0.030 0.070 0.728 0.071 0.071  0 2     1 
 9717631 15.278  1-17 5794.5 116.6 116.1 4.190 0.049 0.052 1.038 0.086 0.081    1 0   0 
 9717647 17.871 14-14 4710.0 169.0 169.0 4.553 0.065 0.030 0.734 0.066 0.053  0 2     1 
 9717664 17.999  6- 6 4298.0 151.0 151.0 4.632 0.052 0.024 0.613 0.068 0.056  0 2     1 
 9717666 16.598  6-17 4403.5  81.3  77.4 4.619 0.023 0.024 0.681 0.030 0.028  0 1 0   0 
 9717669 16.011  6-17 5092.3  94.8  86.6 4.519 0.041 0.040 0.815 0.047 0.045  0 1 0   0 
 9717670 17.545 13-14 4816.0 184.0 167.0 4.504 0.088 0.064 0.797 0.056 0.051  0 2     1 
 9717686 16.217  5-17 5268.5 106.9  93.7 4.433 0.056 0.049 0.850 0.057 0.044    1 0   0 
 9717709 15.854  4-17 4936.4 105.7  91.6 3.655 0.121 0.132 0.991 0.177 0.121  2 1 0   0 
 9717715 14.365  1-17 5727.2 112.6 117.2 4.105 0.049 0.051 1.085 0.107 0.076    1 0   0 
 9717733 18.382  6- 6 3880.6  95.0  95.1 4.685 0.029 0.028 0.546 0.029 0.033  0 1 0   0 
 9717744 17.881  6- 6 4069.4  81.6  88.3 4.636 0.026 0.025 0.604 0.023 0.024  0 1 0   0 
 9717767 13.543  0-17 5939.5 115.0 110.2 4.289 0.038 0.040 1.049 0.073 0.071    1 0   0 
 9717777 13.839  1-17 6461.3 138.2 133.4 4.303 0.027 0.038 1.226 0.053 0.063    1 0   0 
 9717790 14.802  1-17 5856.1 131.9 118.1 4.220 0.042 0.045 1.054 0.083 0.084    1 0   0 
 9717792 17.366 13-14 4799.0 172.0 153.0 4.631 0.027 0.058 0.776 0.051 0.083  0 2     1 
 9717796 15.339  9-17 6053.5 124.2 106.6 4.128 0.045 0.050 1.195 0.071 0.097    1 0   0 
 9717800 16.681  5-17 5383.0 185.0 185.0 4.587 0.032 0.120 0.885 0.070 0.104  0 2     1 
 9717835 17.269  6-14 4826.0 172.0 172.0 4.588 0.044 0.044 0.744 0.073 0.066  0 2     1 
 9717840 15.516  2-17 5391.3 104.8  88.7 4.215 0.046 0.043 0.889 0.056 0.042    1 0   0 
 9717848 17.355  6-14 4162.2  63.5  74.9 4.631 0.032 0.027 0.623 0.026 0.024  1 1 0   0 
 9717850 15.495  1-14 5395.1 131.4 126.2 3.732 0.062 0.065 1.249 0.103 0.111    1 0   0 
 9717864 14.306  5- 5 5614.5 119.2 116.4 3.238 0.095 0.091 2.039 0.154 0.159  2 2 0   0 
 9717877 16.506 10-17 4874.4  95.7  84.1 3.553 0.130 0.142 0.998 0.193 0.127  0 1 0   0 
 9717896 12.681 10-14 4584.5 150.8 128.1 4.529 0.053 1.123 0.717 0.199 0.059  2 3     0 
 9717936 15.733 14-14 4933.4  89.2  87.1 3.352 0.104 0.114 1.228 0.198 0.233  0 2 0   0 
 9717947 14.209 10-17 6003.0 122.3 119.6 4.346 0.043 0.041 0.899 0.067 0.058  6 1 0   0 
 9717955 15.456 14-14 5031.1  99.8  87.2 3.347 0.094 0.104 1.382 0.189 0.224  0 2 0   0 
 9717958 15.879  1-17 6133.3 129.7 108.6 4.130 0.034 0.041 1.226 0.063 0.090  3 1 0   0 
 9717970 16.480 10-14 5086.7  98.7  93.3 4.597 0.034 0.042 0.753 0.056 0.054  0 1     0 
 9717990 15.901 14-17 5099.0  99.2  91.5 4.532 0.036 0.040 0.814 0.046 0.048  0 1 0   0 
 9718017 17.585 10-14 3831.2  76.7  80.3 4.726 0.023 0.023 0.502 0.025 0.025  1 1 0   0 
 9718018 15.985 13-17 5602.8 138.2 121.0 4.279 0.077 0.065 0.942 0.081 0.072    1 0   0 
 9718021 14.234 10-17 6366.4 128.2 123.3 4.312 0.038 0.040 1.127 0.063 0.070    1 0   0 
 9718038 17.270 13-17 5142.0 179.0 179.0 4.584 0.030 0.096 0.885 0.051 0.095  0 2     1 
 9718097 11.332 10-17 4856.7  92.3  81.5 3.530 0.143 0.156 0.988 0.198 0.120  2 3     0 
 9718108 15.992  4-17 5184.1  87.7  83.0 4.421 0.046 0.041 0.838 0.045 0.034  1 1 0   0 
 9718168 14.142  1-17 6028.9 121.9 122.4 4.024 0.035 0.048 1.258 0.076 0.125    1 0   0 
 9718176 16.342 14-17 5218.6 126.8 116.8 3.675 0.095 0.106 1.231 0.151 0.160    1 0   0 
 9718201 16.155 14-17 5202.0 133.3 116.4 3.590 0.098 0.116 1.331 0.151 0.171    1 0   0 
 9718214 15.160  1-17 5716.2 110.0 106.0 4.363 0.049 0.050 0.969 0.074 0.073    1 0   0 
 9718232 16.058 14-17 5243.0 184.0 184.0 4.539 0.060 0.082 0.793 0.095 0.069  0 2     1 
 9718258 16.216 14-17 5328.3 116.1 103.6 4.534 0.034 0.045 0.850 0.050 0.058  0 1 0   0 
 9718264 13.829  1-17 6302.5 133.1 135.2 4.182 0.038 0.030 1.291 0.060 0.058    1 0   0 
 9718265 16.375 10-10 3676.0 122.0 111.0 5.052 0.085 0.104 0.247 0.099 0.066  0 2     1 
 9718286 14.357  1-17 5594.1 109.5 105.8 4.321 0.040 0.041 1.001 0.064 0.066    1 0   0 
 9718313 15.508  2-17 5687.0 118.8 114.0 3.958 0.057 0.054 1.101 0.078 0.075    1 0   0 
 9718316 15.915  4-17 5928.3 121.0 122.3 3.957 0.085 0.080 1.213 0.117 0.096    1 0   0 
 9718332 14.896  1-17 5701.8 104.9 100.0 4.433 0.039 0.045 0.961 0.063 0.070    1 0   0 
 9718336 15.595 14-14 4882.1  88.9 102.1 2.781 0.120 0.227 1.921 0.343 0.682  2 2     0 
 9718357 15.690  2-17 5502.5 115.5 108.7 4.149 0.075 0.074 0.935 0.070 0.065    1 0   0 
 9718359 11.048  1-17 5760.3 111.7 105.2 4.358 0.042 0.040 0.844 0.065 0.052    1 0   0 
 9718379 14.587  1-17 5920.2 117.5 112.6 4.287 0.047 0.049 1.056 0.075 0.079  2 1 0   0 
 9718463 15.258  1- 3 6072.4 113.6 108.2 4.416 0.030 0.041 1.062 0.052 0.065    1 0   0 
 9718533 15.294 16-17 6325.9 118.9 112.6 4.377 0.029 0.037 1.149 0.051 0.062  1 1 0   0 
 9718604 15.337  3-16 6343.8 131.0 130.5 4.115 0.056 0.057 1.307 0.067 0.074    1 0   0 
 9718632 15.571  1-17 6327.4 120.5 117.5 4.345 0.038 0.047 1.176 0.059 0.069    1 0   0 
 9718711 15.764  4-17 6268.0 196.0 239.0 4.429 0.054 0.216 1.188 0.152 0.186    2     1 
 9718713 15.203  1-17 5328.2  96.6  91.6 4.563 0.023 0.036 0.833 0.037 0.052    1 0   0 
 9718760 15.864  4-17 5870.7 120.7 120.8 4.300 0.061 0.062 1.034 0.078 0.081    1 0   0 
 9718778 15.379  1-17 5236.9  91.4  87.1 4.562 0.025 0.036 0.821 0.038 0.053    1 0   0 
 9718838 14.624 16-17 5970.5 113.8 109.2 4.287 0.043 0.045 1.076 0.073 0.079    1 0   0 
 9718906 15.448  4-17 6021.4 112.0 109.6 4.041 0.055 0.066 1.226 0.093 0.104  6 1 0   0 
 9718927 15.561  2-17 5412.2 105.9  92.8 4.362 0.050 0.043 0.880 0.064 0.051    1 0   0 
 9719000 14.964  1-17 5917.2 111.8 111.6 4.091 0.042 0.046 1.251 0.063 0.107    1 0   0 
 9719018 16.771  8- 8 4118.6  54.1  80.8 4.639 0.028 0.021 0.607 0.018 0.018  0 1 0   0 
 9719075 15.743  1-17 5675.2 114.7 109.5 4.304 0.058 0.057 0.961 0.075 0.072    1 0   0 
 9719093 15.170  1-17 5565.3 101.1  98.5 4.508 0.027 0.040 0.909 0.045 0.058    1 0   0 
 9719149 15.460  4-17 4972.7  85.9  79.5 4.507 0.035 0.027 0.799 0.045 0.033  0 1 0   0 
 9719152 15.548  1-17 5790.1 116.7 112.9 4.248 0.055 0.056 1.015 0.081 0.079    1 0   0 
 9719184 14.600  1-17 4944.9  93.0  85.0 3.024 0.155 0.159 1.509 0.310 0.266  2 2     0 
 9719216 14.669  1-17 5727.0 154.0 171.0 4.513 0.050 0.200 0.999 0.100 0.122    2     1 
 9719222 15.597  1-17 5538.9 124.3 118.6 3.826 0.149 0.133 1.156 0.169 0.143    1     0 
 9719288 15.712  4-17 5397.9 125.3 119.6 3.785 0.065 0.066 1.171 0.102 0.102    1 0   0 
 9719320 14.444  1-17 5861.9 110.7 108.8 4.190 0.041 0.047 1.071 0.080 0.084    1 0   0 
 9719341 15.486  1-17 5885.1 117.8 111.4 4.219 0.053 0.054 1.067 0.079 0.084    1 0   0 
 9719343 14.605  1-17 6287.1 117.4 111.5 4.363 0.027 0.036 1.158 0.048 0.067    1 0   0 
 9719412 15.542  2-17 6398.5 129.3 127.8 4.291 0.045 0.056 1.235 0.063 0.072    1 0   0 
 9719420 14.627 16-17 6683.2 139.7 128.0 4.139 0.043 0.042 1.392 0.074 0.065    1 0   0 
 9719448 14.825  1-17 5876.4 105.1 102.4 4.452 0.028 0.039 1.000 0.048 0.065    1 0   0 
 9719456 15.609  2- 3 5770.5 118.1 116.2 4.108 0.062 0.067 1.061 0.104 0.082    1 0   0 
 9719498 12.914  0- 1 4131.3  87.5  78.7 1.822 0.134 0.120 1.324 0.421 0.309  2 2 0   0 
 9719520 15.289  4-17 6090.8 132.7 147.6 4.241 0.066 0.077 1.143 0.081 0.100    1 0   0 
 9719547 14.098  1-17 4676.4  79.8  73.6 4.591 0.024 0.019 0.700 0.032 0.025  1 1 0   0 
 9719560 15.696  2-17 5697.4 107.1 102.1 4.466 0.038 0.050 0.949 0.056 0.065    1 0   0 
 9719577 14.663  1-17 6282.6 145.3 125.8 4.280 0.035 0.040 1.183 0.068 0.072    1 0   0 
 9719587 15.599  1-17 5822.7 120.7 119.3 4.232 0.057 0.059 1.035 0.083 0.082    1 0   0 
 9719594 15.520  1-17 5798.1 128.7 122.2 3.859 0.067 0.062 1.225 0.088 0.085    1 0   0 
 9719599 13.613  1-17 6117.3 126.9 119.1 3.988 0.039 0.038 1.061 0.067 0.065    1 0   0 
 9719601 15.615  2- 3 5419.0 127.7 122.0 3.833 0.055 0.054 1.121 0.083 0.085  0 1 0   0 
 9719610 14.111  1-17 6291.3 125.0 123.2 3.922 0.035 0.049 1.404 0.070 0.129    1 0   0 
 9719634 14.815  1-17 5060.3  95.6  87.2 4.551 0.029 0.034 0.805 0.040 0.049  7 1 0   0 
 9719636 13.080 10-17 5984.0 189.0 210.0 4.408 0.090 0.195 0.995 0.153 0.126  3 2     1 
 9719674 12.964  0-17 5833.7 124.2 120.9 4.068 0.040 0.040 0.907 0.063 0.055    1 0   0 
 9719713 12.740  0-17 5659.3 114.8 106.6 3.626 0.028 0.025 1.539 0.047 0.054    1 0   0 
 9719768 14.342 16-17 6053.6 125.1 122.2 3.999 0.045 0.042 1.050 0.073 0.066    1 0   0 
 9719793 12.639  0-17 6016.3 112.0 112.1 3.990 0.043 0.046 1.234 0.117 0.085    1 0   0 
 9719819 15.297  1-17 5068.7  94.1  86.5 4.556 0.028 0.036 0.802 0.040 0.049  0 1 0   0 
 9719838 14.593  1-17 5492.1 105.3 105.5 4.442 0.041 0.046 0.917 0.063 0.063    1 0   0 
 9719946 15.439  1-17 6155.4 115.3 110.1 4.407 0.032 0.042 1.085 0.053 0.065    1 0   0 
 9719950 15.151  1-17 5629.6 105.6 104.0 4.456 0.038 0.048 0.938 0.059 0.067  7 1 0   0 
 9719979 14.236  1-17 6312.6 126.1 133.1 4.222 0.033 0.038 1.265 0.060 0.060    1 0   0 
 9720037 15.217  1-17 6139.1 129.4 112.2 4.080 0.051 0.055 1.260 0.070 0.102    1 0   0 
 9720055 15.067  1-17 5812.1 118.9 114.4 4.252 0.046 0.047 1.031 0.076 0.074    1 0   0 
 9720115 12.033  1-17 5570.8  95.4  88.2 4.493 0.034 0.026 0.730 0.043 0.032    1 0   0 
 9720124 12.782  0-17 6865.9 148.1 139.8 3.844 0.036 0.037 1.755 0.082 0.085    2 0   0 
 9720135 13.180  1-17 6728.9 141.9 138.2 4.019 0.031 0.031 1.428 0.071 0.069  1 1 0   0 
 9720138 13.994  1-17 5797.8 126.9 118.9 4.014 0.056 0.040 1.111 0.129 0.071    1 0   0 
 9722435 14.303  2-14 5599.5 103.8 104.3 4.431 0.041 0.047 0.932 0.067 0.070    1 0   0 
 9722550 15.607  4-17 5553.9 121.2 116.7 3.870 0.064 0.061 1.127 0.084 0.084    1 0   0 
 9722591 15.044  1-17 6100.0 114.6 112.6 4.386 0.036 0.044 1.063 0.057 0.066    1 0   0 
 9722625 14.813  1-17 6417.8 127.7 127.1 4.314 0.040 0.044 1.132 0.059 0.069    1 0   0 
 9722646 15.619  1-17 5841.3 120.5 117.0 4.233 0.057 0.057 0.976 0.076 0.069    1 0   0 
 9722701 15.871  1-17 5728.7 115.5 110.7 4.316 0.066 0.065 1.015 0.072 0.071    1 0   0 
 9722737 13.080  1-17 6659.0 185.0 231.0 4.393 0.065 0.195 1.147 0.162 0.162  3 2     1 
 9722743 15.235  1-17 5078.0 151.0 151.0 4.548 0.078 0.045 0.708 0.093 0.050  0 2     1 
 9722764 15.099  1-17 5394.6 100.6  98.0 4.508 0.033 0.045 0.877 0.049 0.061  0 1 0   0 
 9722800 13.880  1-17 6134.6 121.2 112.9 4.301 0.037 0.032 1.191 0.062 0.068    1 0   0 
 9722867 15.177  1-17 5275.7 101.4  88.5 4.440 0.045 0.037 0.851 0.060 0.047    1 0   0 
 9722886 15.609  4-17 4798.5  85.6  78.4 4.571 0.028 0.028 0.758 0.038 0.036  2 1 0   0 
 9722892 13.756  1-17 5878.6 126.2 120.4 4.007 0.040 0.037 0.879 0.057 0.050    1 0   0 
 9722929 13.080  0-17 5662.7 129.6 115.1 3.809 0.029 0.027 1.328 0.046 0.055  2 1 0   0 
 9722983 13.336  0-17 5719.1 108.2 118.1 3.960 0.057 0.032 1.233 0.142 0.054    1 0   0 
 9723093 14.590  1-17 5574.9  96.8  98.2 4.441 0.033 0.040 0.991 0.056 0.064    1 0   0 
 9723106 14.694  1-17 5920.1 117.8 111.2 4.278 0.044 0.046 1.059 0.075 0.079    1 0   0 
 9723223 14.046 10-10 6296.5 128.7 118.5 4.011 0.034 0.039 1.365 0.069 0.089    1 0   0 
 9723245 15.998  2-17 4933.0  89.4  84.1 4.549 0.032 0.036 0.804 0.041 0.042  0 1 0   0 
 9723275 15.729  4-17 5182.2 128.4 116.6 3.860 0.060 0.065 0.989 0.084 0.087  0 1 0   0 
 9723296 13.882  1-17 5462.6 118.5 111.6 3.906 0.031 0.034 1.110 0.057 0.060    1 0   0 
 9723318 15.973  1-17 5398.8 107.2  92.3 4.335 0.063 0.059 0.879 0.061 0.047    1 0   0 
 9723375 13.928  1-17 5569.1 109.4  96.9 4.494 0.040 0.036 0.776 0.051 0.046    1 0   0 
 9723429 15.807  2-17 5120.2  93.5  85.3 4.493 0.043 0.038 0.822 0.050 0.043  0 1 0   0 
 9723453 12.755  0- 1 6080.4 116.2 115.9 4.217 0.030 0.041 1.152 0.065 0.086    3 0   0 
 9723468 15.579  1-17 5049.5  91.4  83.3 4.513 0.039 0.035 0.809 0.048 0.041  0 1 0   0 
 9723513 13.687  1-17 5822.2 122.0 114.2 4.021 0.058 0.042 1.118 0.132 0.077    1 0   0 
 9723517 14.944  1-17 6077.0 111.5 109.4 4.389 0.032 0.043 1.081 0.056 0.072    1 0   0 
 9723572 14.149  6-10 6437.1 149.0 149.3 4.254 0.032 0.033 1.267 0.068 0.070    1 0   0 
 9723584 13.835  1-17 6161.3 114.8 111.8 3.955 0.032 0.046 1.402 0.066 0.127    1 0   0 
 9723629 14.205 10-10 6284.0 196.0 240.0 4.374 0.090 0.210 1.064 0.187 0.125  9 2     1 
 9723655 15.253  1-17 5935.2 112.5 116.0 4.022 0.059 0.063 1.181 0.116 0.090    1 0   0 
 9723681 14.150  1-17 5927.3 114.5 111.6 4.314 0.040 0.041 1.069 0.072 0.072    1 0   0 
 9723692 15.346  1- 3 5562.3 103.2 103.6 4.450 0.043 0.051 0.922 0.061 0.068    1 0   0 
 9723723  9.945  0-17 5781.5 116.6 102.4 4.238 0.034 0.036 1.121 0.060 0.072  2 1 0   0 
 9723746 15.239  1-17 5898.8 117.0 118.9 4.040 0.060 0.065 1.154 0.116 0.089    1   1 0 
 9723750 15.761  1-17 5557.0 108.2 105.3 4.461 0.046 0.056 0.917 0.060 0.065  1 1 0   0 
 9723784 15.262  1-17 5856.3 114.9 111.9 4.230 0.050 0.053 1.050 0.079 0.081    1 0   0 
 9723785 15.081  1-17 5797.0 103.4 101.3 4.459 0.030 0.042 0.978 0.051 0.066    1 0   0 
 9723832 15.398  1-17 5280.2  97.6  90.1 4.596 0.033 0.030 0.690 0.038 0.033  0 1 0   0 
 9723863 15.041  1-17 6215.0 168.0 205.0 4.440 0.052 0.195 1.111 0.145 0.145    2     1 
 9723867 11.976  0-17 6084.6 117.1 118.0 4.242 0.038 0.037 1.117 0.072 0.074    1 0   0 
 9723886 12.618  0-17 6452.8 129.7 126.7 4.038 0.030 0.034 1.303 0.056 0.081    1 0   0 
 9723890 14.414  1-17 6486.1 137.4 128.6 4.132 0.039 0.040 1.342 0.065 0.061    1 0   0 
 9723894 15.309  1-17 5896.0 157.5 142.5 3.834 0.055 0.052 1.282 0.117 0.090    1 0   0 
 9723916 15.876  4-17 6091.8 126.4 117.7 4.016 0.089 0.093 1.266 0.111 0.110    1 0   0 
 9723926 13.964  1-17 4902.1  96.6  84.3 3.585 0.072 0.072 1.024 0.161 0.141  0 1 0   0 
 9723928 15.749  1-17 5596.5 112.8 110.9 4.360 0.061 0.059 0.928 0.069 0.064    1 0   0 
 9723932 15.589  4-17 6489.3 163.4 151.7 4.068 0.058 0.062 1.152 0.081 0.084    1 0   0 
 9723984 12.954  0-17 6331.5 129.2 124.1 3.914 0.197 0.172 1.357 0.221 0.147    1     0 
 9724055 15.462  1-17 5801.0 112.0 109.1 4.159 0.059 0.063 1.053 0.095 0.082    1 0   0 
 9724056 12.526  0-17 6751.7 139.1 134.8 4.263 0.026 0.029 1.341 0.054 0.051    1 0   0 
 9724101 15.176  1-17 5858.6 110.7 107.1 4.194 0.049 0.053 1.066 0.083 0.083    1 0   0 
 9724175 15.041  0-17 6307.6 119.2 135.1 3.795 0.058 0.034 1.325 0.174 0.057  2 1 0   0 
 9724181 17.117 14-17 5226.0 203.0 166.0 4.458 0.104 0.130 0.812 0.100 0.064  0 2     1 
 9724209 14.710  1-17 5429.9 110.3 102.3 4.249 0.062 0.060 0.957 0.060 0.057  1 1 0   0 
 9724270 15.386  1-17 5734.0 156.0 173.0 4.538 0.035 0.196 0.982 0.102 0.125    2     1 
 9724271 14.140  1-17 5948.9 124.9 125.3 3.917 0.057 0.044 1.237 0.150 0.078    1 0   0 
 9724274 15.660  1-17 5254.2  98.1  92.3 4.561 0.035 0.036 0.753 0.042 0.042  0 1 0   0 
 9724288 13.511  0-17 6158.0 133.7 121.3 4.142 0.147 0.149 1.210 0.131 0.116    1     0 
 9724371 15.252  1-17 5825.7 116.6 113.4 4.137 0.055 0.060 1.076 0.097 0.085    1 0   0 
 9724377 15.742  1-17 6186.7 128.4 118.7 4.272 0.063 0.069 1.167 0.072 0.082    1 0   0 
 9724385 15.816  4-17 5742.9 124.6 120.8 3.979 0.099 0.088 1.113 0.101 0.089    1 0   0 
 9724388 15.322  1-17 6222.0 129.0 120.0 4.051 0.058 0.062 1.253 0.074 0.094    1 0   0 
 9724394 15.601  1-17 6055.4 118.8 117.3 4.482 0.043 0.054 0.889 0.048 0.052    1 0   0 
 9724397 14.303  1-17 5957.3 112.1 117.4 4.301 0.037 0.038 1.202 0.053 0.067    1 0   0 
 9724399 15.778  4-17 5791.4 111.4 108.9 4.428 0.045 0.057 0.983 0.062 0.071    1 0   0 
 9724404 15.207  4-17 5576.8 125.7 118.7 4.336 0.150 0.259 0.934 0.106 0.077    1     0 
 9724425 14.811  1-17 5833.3 127.0 124.6 3.859 0.048 0.046 1.052 0.069 0.061    1 0   0 
 9724448 15.614  2-17 6118.7 120.2 117.4 4.190 0.063 0.061 1.120 0.077 0.080    1 0   0 
 9724525 15.580  1-17 5800.6 122.8 117.8 4.048 0.076 0.076 1.102 0.109 0.085    1 0   0 
 9724556 15.970  1-17 5586.7 118.3 112.8 4.242 0.072 0.072 0.941 0.074 0.068    1 0   0 
 9724635 15.246  4-17 5468.9 124.6 122.6 3.782 0.057 0.057 1.204 0.088 0.095    1 0   0 
 9724695 15.960  1-17 4398.5  80.5  75.0 4.617 0.021 0.021 0.684 0.028 0.025  0 1 0   0 
 9724784 14.746  1-17 5690.5 126.8 119.4 3.983 0.051 0.046 1.085 0.077 0.072    1 0   0 
 9724786 15.317  1-17 6096.5 123.4 115.2 4.199 0.057 0.061 1.167 0.072 0.088    1 0   0 
 9724839 15.161  1-17 5994.4 109.7 108.5 4.124 0.050 0.056 1.169 0.078 0.097    1 0   0 
 9724906 14.086 10-10 6386.8 128.9 127.6 4.237 0.041 0.044 1.026 0.069 0.069    1 0   0 
 9724955 14.704  1-17 6444.0 163.9 167.9 4.082 0.037 0.042 1.358 0.079 0.078    1 0   0 
 9724960 13.253  0-17 6113.6 110.7 114.8 4.348 0.031 0.037 1.140 0.058 0.070    1 0   0 
 9724972 14.192  1-17 6064.6 137.2 133.8 4.062 0.040 0.039 0.915 0.065 0.058    1 0   0 
 9724993 14.814  1-17 5796.3 109.2  98.7 4.099 0.030 0.052 1.204 0.065 0.108 2,3 1 0   0 
 9725060 15.633  4-17 6274.5 119.5 115.5 4.392 0.036 0.046 1.119 0.059 0.067    1 0   0 
 9725089 15.844  4-17 5471.7 104.0 101.4 4.508 0.038 0.053 0.887 0.052 0.060    1 0   0 
 9725117 14.775  1-17 5406.0 160.0 144.0 4.455 0.104 0.156 0.834 0.108 0.072  0 2     1 
 9725134 15.369  1-17 5504.7 130.1 121.4 3.948 0.052 0.051 0.849 0.057 0.051    1 0   0 
 9725241 15.141  1-17 6075.0 182.0 200.0 4.510 0.052 0.208 0.991 0.119 0.131    2     1 
 9725295 14.912  1-17 6302.9 130.1 130.0 4.247 0.049 0.045 1.222 0.067 0.077    1 0   0 
 9725327 15.538  1-17 5803.6 108.2 104.9 4.446 0.038 0.051 0.982 0.057 0.067    1 0   0 
 9725394 14.563  1-17 6176.2 134.7 128.1 4.204 0.036 0.047 1.220 0.062 0.076    1 0   0 
 9725402 14.200  1-17 5782.6 117.4 114.4 4.245 0.043 0.046 1.013 0.079 0.078    1 0   0 
 9725422 15.533  1-17 6007.4 121.0 116.3 4.296 0.059 0.059 1.087 0.074 0.081    1 0   0 
 9725447 14.373  1-17 6331.9 132.5 133.3 4.216 0.035 0.047 1.253 0.062 0.072    1 0   0 
 9725609 14.056  1-17 5783.0 110.4 107.6 4.401 0.039 0.046 0.988 0.069 0.076    1 0   0 
 9725624 15.160  4-17 5123.0 179.0 179.0 4.550 0.065 0.065 0.761 0.090 0.065  2 2     1 
 9725649 15.887  1-17 5620.0 169.0 169.0 4.553 0.033 0.198 0.984 0.094 0.115    2     1 
 9725663 15.620  4-17 5972.4 121.7 114.1 4.238 0.067 0.066 1.096 0.079 0.084    1 0   0 
 9725678 15.213  4-17 5874.8 134.0 125.9 3.713 0.085 0.080 1.402 0.128 0.112    1 0   0 
 9725680 15.671  4-17 5957.5 113.7 108.9 4.434 0.037 0.050 1.021 0.057 0.066    1 0   0 
 9725682 14.689  1-17 5350.1 132.2 109.9 4.578 0.017 0.030 0.821 0.030 0.048    1 0   0 
 9725689 15.767  4-17 4950.4  92.0  87.2 3.319 0.134 0.139 1.275 0.202 0.239  2 2 0   0 
 9725693 14.972  1-17 5878.8 120.2 116.2 4.280 0.057 0.057 0.996 0.075 0.071    1 0   0 
 9725701 14.383  1-17 6033.3 117.4 114.9 4.194 0.039 0.044 1.129 0.071 0.081    1 0   0 
 9725705 15.346  1-17 5649.3 119.4 113.4 4.179 0.054 0.054 0.978 0.080 0.073    1 0   0 
 9725724 15.732  2-17 5850.2 119.3 116.1 4.347 0.059 0.061 1.017 0.074 0.078    1 0   0 
 9725746 13.364  0-17 5851.9 160.9 140.2 4.316 0.035 0.037 1.070 0.080 0.078    1 0   0 
 9725861 15.101  1-17 5629.4 127.9 120.4 3.955 0.050 0.048 1.082 0.073 0.072    1 0   0 
 9725874 15.692  4-17 6042.7 120.1 118.8 4.299 0.063 0.065 1.099 0.074 0.081    1 0   0 
 9725903 15.141  1-17 5718.0 154.0 172.0 4.588 0.038 0.152 0.852 0.089 0.089    2     1 
 9725925 15.469  1-17 5642.9 125.5 119.9 4.010 0.066 0.057 1.049 0.080 0.074    1 0   0 
 9725956 15.976  1-17 6064.1 120.6 119.2 4.296 0.070 0.072 1.108 0.076 0.082    1 0   0 
 9725967 15.047  1-17 6138.1 121.7 118.1 4.267 0.044 0.050 1.151 0.068 0.081    1 0   0 
 9725984 15.771  1-17 4700.0  90.7  84.7 4.639 0.018 0.023 0.680 0.028 0.031  0 1 0   0 
 9725990 15.141  1-17 5558.3 119.5 119.4 3.329 0.069 0.082 1.924 0.126 0.132  2 2 0   0 
 9726018 14.032 10-10 6335.4 128.3 124.4 4.017 0.036 0.038 1.372 0.070 0.077    1 0   0 
 9726020 12.944  0-17 4778.7  74.4  72.3 4.543 0.027 0.018 0.754 0.035 0.025  2 1 0   0 
 9726048 13.429  1-17 5686.8 103.8 102.5 4.441 0.035 0.043 0.956 0.062 0.070  1 1 0   0 
 9726064 14.847  1-17 5360.4 102.3  96.3 4.537 0.034 0.040 0.810 0.046 0.052    1 0   0 
 9726104 15.425  1-17 5763.0 156.0 173.0 4.477 0.078 0.195 0.934 0.114 0.102    2     1 
 9726139 14.501  1-17 5575.3 106.3 101.9 4.533 0.034 0.040 0.810 0.045 0.050    1 0   0 
 9726196 14.805  0-17 4916.5  90.3  79.4 3.456 0.084 0.073 0.995 0.191 0.139  2 2 0   0 
 9726228 15.014  1-17 5470.1 124.3 119.5 3.970 0.046 0.047 1.011 0.067 0.068    1 0   0 
 9726257 14.907  1-17 5932.1 105.0  97.9 3.943 0.045 0.050 1.449 0.068 0.121    1 0   0 
 9726342 13.860  1-17 6320.7 131.6 127.9 4.104 0.214 0.266 1.281 0.240 0.148    1     0 
 9726351 13.674  1-17 5431.5 100.4  97.1 4.515 0.035 0.040 0.835 0.050 0.057  0 1 0   0 
 9726452 14.824  1-17 6237.9 126.1 118.7 4.306 0.039 0.039 1.171 0.062 0.071    1 0 1 0 
 9726463 13.902  1-17 5120.3 116.2  97.0 3.547 0.054 0.075 1.236 0.129 0.175  0 1 0   0 
 9726491 15.989  1-17 6223.0 169.0 206.0 4.307 0.132 0.198 1.017 0.173 0.115    2     1 
 9726501 15.987  1-17 5288.4 129.7 122.4 3.688 0.119 0.125 1.241 0.175 0.177    1     0 
 9726516 15.316  1-17 5398.8 103.3 100.8 4.504 0.035 0.046 0.878 0.051 0.061  1 1 0   0 
 9726624 13.883  1-17 6377.0 126.7 117.4 3.882 0.063 0.064 1.505 0.100 0.123    1 0   0 
 9726643 15.728  1-17 5886.3 118.6 112.3 4.239 0.069 0.067 1.059 0.082 0.083    1 0   0 
 9726722 15.714  4-17 5833.6 112.4 109.4 4.396 0.052 0.062 1.002 0.067 0.074    1 0   0 
 9726790 15.325  4-17 6277.0 174.0 261.0 4.417 0.067 0.216 1.148 0.157 0.157    2     1 
 9726891 16.198  6- 9 3695.7  51.8  55.8 4.946 0.013 0.010 0.259 0.008 0.009  0 1 0   0 
 9726895 15.757  2- 2 5824.0 119.9 115.2 4.135 0.068 0.073 1.074 0.101 0.087    1 0   0 
 9726982 14.755  1-17 6257.2 130.0 123.9 4.236 0.066 0.068 1.210 0.070 0.084  1 1 0   0 
 9726983 15.305  1-17 5931.2 119.1 119.8 3.967 0.068 0.062 1.204 0.125 0.088    1 0   0 
 9726987 15.379  1-17 6108.2 123.4 109.3 4.126 0.055 0.057 1.215 0.074 0.094  0 1 0   0 
 9726993 15.925  4-17 5544.8 114.7 109.3 4.256 0.072 0.072 0.926 0.071 0.065  1 1 0   0 
 9727000 14.175 10-10 5759.2 122.0 117.7 3.754 0.035 0.035 1.208 0.062 0.065    1 0   0 
 9727020 15.739  4-17 5033.5  93.1  87.5 4.489 0.041 0.033 0.810 0.045 0.035  8 1 0   0 
 9727105 13.639  1-17 6083.0 123.6 105.9 4.159 0.037 0.038 1.166 0.066 0.084    1 0   0 
 9727112 15.736  4-17 6637.5 146.9 138.9 4.154 0.084 0.085 1.371 0.084 0.074    1 0   0 
 9727203 15.978  4-17 6115.6 130.5 123.0 3.976 0.109 0.108 1.299 0.136 0.119  0 1 0   0 
 9727221 14.104  1-17 5859.8 108.0 109.3 4.006 0.046 0.050 1.236 0.114 0.084    1 0   0 
 9727234 13.935  1-17 6099.6 125.3 100.7 4.110 0.038 0.038 1.221 0.063 0.091    1 0   0 
 9727266 15.407  1-17 6644.8 143.3 136.4 3.995 0.077 0.075 1.481 0.099 0.096    1 0   0 
 9727298 13.428  0-17 6195.3 125.0 118.3 4.313 0.036 0.040 1.153 0.068 0.077    1 0   0 
 9727349 14.415  1-17 6182.5 127.3 122.6 3.896 0.130 0.128 1.390 0.177 0.143    1     0 
 9727455 15.169  1- 3 5850.7 124.4 121.0 4.270 0.051 0.054 1.033 0.079 0.080    1 0   0 
 9727480 15.465  1-17 5451.8 106.6 106.6 4.520 0.030 0.044 0.882 0.045 0.059  1 1 0   0 
 9727539 13.014  1-17 6310.7 127.9 115.1 4.353 0.023 0.033 1.175 0.049 0.069    1 0   0 
 9727570 15.989  4-17 5696.0 186.0 186.0 4.557 0.035 0.184 0.927 0.104 0.104    2     1 
 9727644 14.801  1-17 6127.8 122.3 120.1 4.129 0.043 0.050 1.102 0.084 0.082    1 0   0 
 9727765 13.173  0-17 6637.7 137.4 128.6 3.851 0.033 0.032 1.631 0.079 0.076 11 1 0 1 0 
 9727810 15.894  4-17 5904.2 119.6 115.9 4.378 0.056 0.066 1.028 0.069 0.076    1 0   0 
 9727814 15.821  1-17 4964.3 102.5  97.1 4.606 0.021 0.029 0.741 0.035 0.041  1 1 0   0 
 9727866 14.036 10-10 6592.2 196.0 228.2 4.181 0.107 0.152 1.345 0.139 0.133    1     0 
 9727922 15.989  0-17 5821.5 148.8 127.5 3.673 0.055 0.027 1.574 0.158 0.048  2 1 0   0 
 9727963 15.698  2- 3 6309.4 134.7 127.9 3.989 0.082 0.079 1.375 0.103 0.102    1 0   0 
 9728003 14.750  0-17 6066.2 127.3 118.6 4.053 0.027 0.030 1.390 0.051 0.063  2 1 0   0 
 9728018 14.136  1-17 5808.8 128.1 113.4 4.414 0.045 0.042 0.808 0.059 0.051    1 0   0 
 9728103 15.563  4-17 5200.9 107.6 100.2 4.551 0.029 0.039 0.824 0.043 0.053  0 1 0   0 
 9728105 14.806  1-17 5853.4 106.1 105.9 4.425 0.034 0.043 1.011 0.055 0.065    1 0   0 
 9728135 15.455  4-17 6574.2 142.3 134.9 4.225 0.062 0.068 1.320 0.069 0.064    1 0   0 
 9728151 15.995  4-17 5205.3 118.0 111.4 4.550 0.032 0.043 0.822 0.046 0.054  0 1 0   0 
 9728175 13.189  0-17 6368.5 130.8 114.9 3.839 0.030 0.032 1.614 0.071 0.077    1 0   0 
 9728321 13.474  1-17 5845.1 124.8 127.3 3.862 0.035 0.034 1.113 0.067 0.064    1 0   0 
 9728338 15.585  1-17 4829.3  94.7  88.2 4.592 0.028 0.026 0.711 0.035 0.031  0 1 0   0 
 9728371 15.014  1-17 5938.5 129.5 122.0 4.278 0.051 0.052 1.067 0.078 0.082    1 0   0 
 9728465 12.865  0-17 6333.6 119.1 111.1 3.823 0.034 0.051 1.549 0.069 0.162    1 0   0 
 9728505 15.903  4-17 5015.4 101.5  93.0 4.560 0.031 0.037 0.790 0.042 0.046  1 1 0   0 
 9728573 15.586  4-17 6363.6 136.6 136.9 4.248 0.062 0.067 1.243 0.068 0.078    1 0   0 
 9728626 13.870  4-17 5565.4 125.8 120.2 4.237 0.054 0.053 0.934 0.073 0.066  2 1 0   0 
 9728671 15.630  2-17 5901.6 121.6 118.6 4.344 0.058 0.062 1.035 0.073 0.078    1 0   0 
 9728760 14.798  1-17 5633.2 136.4 131.8 3.910 0.041 0.040 0.967 0.063 0.058  0 1 0   0 
 9728770 14.490  1-17 6271.5 151.3 137.8 4.243 0.041 0.035 1.211 0.074 0.083    1 0   0 
 9728786 13.949  1-17 5469.5 142.0 132.3 3.740 0.036 0.039 1.061 0.065 0.067  0 1 0   0 
 9728854 15.564  2- 3 6144.0 121.8 118.0 4.398 0.035 0.045 1.089 0.058 0.069    1 0   0 
 9728875 14.208 10-10 6256.0 136.9 130.8 4.189 0.041 0.037 1.230 0.061 0.071    1 0   0 
 9728890 15.286  1-17 6018.9 117.3 113.6 4.076 0.054 0.063 1.208 0.086 0.104    1 0   0 
 9728947 14.680  1-17 5244.1 101.0  94.6 4.582 0.020 0.032 0.801 0.032 0.048  1 1 0   0 
 9728977 13.160  1-17 6108.0 214.0 214.0 4.440 0.098 0.196 0.939 0.129 0.105    2     1 
 9729412 13.893  3- 3 6221.4 120.7 120.3 3.833 0.035 0.056 1.528 0.075 0.169    1 0   0 
 9729557 14.749  3- 3 5292.0 211.3 293.1 4.573 0.038 0.056 0.824 0.092 0.066  1 1     0 
 9729703 15.325  4-17 5771.5 118.9 115.4 4.387 0.049 0.054 0.985 0.071 0.076    1 0   0 
 9729719 15.998  4-17 5589.9 125.6 121.4 4.332 0.072 0.067 0.932 0.074 0.069    1 0   0 
 9729721 14.607  1-17 5688.9 123.2 118.9 4.232 0.045 0.045 1.003 0.077 0.072  0 1 0   0 
 9729789 15.377  1-17 6162.8 248.8 208.5 4.289 0.038 0.042 1.154 0.103 0.106    1 0   0 
 9729817 15.735  2-17 5353.7 112.0  99.7 4.434 0.054 0.050 0.868 0.064 0.054  0 1 0   0 
 9729830 15.394  1-17 5046.2 121.5 110.8 4.517 0.056 0.067 0.805 0.048 0.047  1 1     0 
 9729952 14.095 10-10 6310.7 132.4 123.2 3.971 0.043 0.047 1.402 0.076 0.104    1 0   0 
 9729986 15.384  1-17 5567.0 133.8 129.8 3.922 0.059 0.058 1.085 0.077 0.078  0 1 0   0 
 9730003 14.731  1-17 5889.5  99.7 103.7 4.389 0.026 0.036 1.138 0.048 0.058    1 0   0 
 9730049 14.930  1-17 5943.0 119.7 113.7 4.162 0.044 0.048 1.120 0.078 0.085    1 0   0 
 9730061 13.449  0-17 6050.4 131.4 127.1 3.869 0.040 0.039 1.074 0.067 0.061    1 0   0 
 9730088 15.589  2- 3 6361.1 136.9 137.7 4.309 0.044 0.052 1.210 0.064 0.075    1 0   0 
 9730134 15.135  1-17 5927.2 118.4 117.3 4.357 0.046 0.051 1.042 0.072 0.078    1 0   0 
 9730163 17.475  6-17 3264.2  73.7  60.9 4.906 0.009 0.009 0.274 0.008 0.008  0 1 0 0 0 
 9730169 12.657  0-17 6913.7 146.5 138.3 4.181 0.035 0.036 1.432 0.076 0.070    2 0   0 
 9730187 15.842  2-17 5053.6 105.1  95.4 4.563 0.029 0.037 0.794 0.041 0.048  0 1 0   0 
 9730194 14.728  1-17 5316.6 124.8 109.3 4.076 0.045 0.042 0.900 0.058 0.050    1 0   0 
 9730212 14.671  1-17 5028.4  95.4  91.8 4.593 0.020 0.029 0.765 0.032 0.044  0 1 0   0 
 9730339 14.761  1-17 5755.6 147.5 134.9 3.830 0.049 0.046 1.240 0.072 0.077    1 0   0 
 9730360 15.809  4-17 5360.9 123.5 116.1 4.477 0.044 0.052 0.892 0.057 0.059  0 1 0   0 
 9730361 15.620  2- 3 5858.8 118.5 113.1 4.541 0.023 0.028 0.900 0.039 0.042    1 0   0 
 9730387 15.762  3-17 5006.1 109.0  99.7 4.573 0.026 0.034 0.781 0.040 0.046  1 1 0   0 
 9730398 14.557  1-17 6364.1 144.6 147.0 4.223 0.041 0.046 1.258 0.064 0.073  6 1 0   0 
 9730407 13.877  1-17 5781.6 119.3 108.6 4.191 0.035 0.038 1.160 0.058 0.081    1 0   0 
 9730592 15.602  1-17 5835.3 131.1 128.1 4.391 0.048 0.058 1.005 0.071 0.078    1 0   0 
 9730609 15.584  2-17 3843.0  77.0  84.0 4.720 0.039 0.021 0.531 0.030 0.030  2 2     1 
 9730655 13.501  1-17 6494.9 137.7 127.2 4.323 0.025 0.030 1.224 0.045 0.059    1 0   0 
 9730764 14.441  1-17 6126.6 121.9 119.1 4.357 0.032 0.039 1.136 0.055 0.068    1 0   0 
 9730844 13.428  3-16 6426.8 121.5 120.3 3.690 0.026 0.038 1.800 0.064 0.138    1 0   0 
 9734957 12.459  0-17 6607.7 135.3 132.0 3.837 0.033 0.032 1.631 0.079 0.075  1 1 0   0 
 9735293 15.689  2-17 5579.7 165.9 127.8 4.206 0.131 0.109 0.863 0.083 0.056  0 1     0 
 9735445 14.517  1-17 6069.8 129.0 133.4 4.149 0.046 0.048 1.032 0.087 0.075    1 0   0 
 9751724 12.698  0-17 5305.0  89.5  85.9 4.547 0.031 0.036 0.798 0.043 0.051  1 1 0   0 
 9751762 15.641  2- 3 5474.5 106.8  98.1 4.342 0.059 0.054 0.897 0.067 0.057    1 0   0 
 9751813 14.451 17-17 5021.9  90.7  79.8 3.225 0.315 0.437 1.413 0.697 0.329  0 2     0 
 9751884 14.042 10-10 6052.1 112.6  99.3 4.111 0.035 0.042 1.209 0.065 0.098    1 0   0 
 9751907 15.200  1-17 5303.9  98.8  94.1 4.598 0.025 0.033 0.779 0.043 0.047    1 0   0 
 9751927 14.454  1-17 6006.9 118.3 112.7 4.234 0.043 0.045 1.112 0.073 0.082    1 0   0 
 9752032 15.177  1-17 5421.0 115.3 111.1 3.895 0.048 0.051 1.057 0.071 0.075    1 0   0 
 9752033 15.050 11-13 5955.9 117.0 108.6 4.255 0.049 0.052 1.082 0.075 0.081    1 0   0 
 9752040 13.894  2-17 6016.2 115.3 112.8 4.128 0.038 0.044 1.088 0.087 0.077    1 0   0 
 9752064 14.994  1-17 5789.7 109.3 108.1 4.205 0.047 0.050 1.030 0.083 0.079    1 0   0 
 9752156 15.757  1-17 5260.4  95.0  84.0 4.421 0.050 0.042 0.848 0.055 0.041    1 0   0 
 9752172 13.926  1-17 5306.7  93.0  94.3 4.465 0.037 0.040 0.920 0.057 0.059    1 0   0 
 9752201 15.252  1-17 4970.5  91.3  85.3 4.594 0.021 0.029 0.758 0.033 0.043  0 1 0   0 
 9752214 14.767  1-17 5725.9 106.5 104.3 4.391 0.043 0.047 0.971 0.072 0.074    1 0   0 
 9752248 15.005  1-17 5128.1  72.5  63.7 4.368 0.021 0.018 0.851 0.023 0.017  1 1 1   0 
 9752284 16.328  8- 8 4003.4  73.6  77.3 4.675 0.016 0.015 0.565 0.014 0.015  0 1 0   0 
 9752360 13.506  0-17 6137.6 120.4 116.6 4.252 0.037 0.038 1.130 0.069 0.074    1 0   0 
 9752375 15.335  1-17 5370.9  95.6  91.6 4.563 0.022 0.035 0.837 0.037 0.051    1 0   0 
 9752389 13.978  1-17 5145.4  94.8  80.7 3.605 0.053 0.050 0.860 0.092 0.078  0 1 0   0 
 9752411 13.421  0-17 5199.9  92.2  90.4 4.549 0.028 0.035 0.812 0.040 0.051  1 1 0   0 
 9752453 15.045  1- 3 5108.3  92.4  84.7 4.522 0.035 0.035 0.819 0.048 0.048  0 1 0   0 
 9752520 15.331  1-17 5671.1 111.9 107.9 3.823 0.054 0.054 1.216 0.076 0.082    1 0   0 
 9752552 14.561  1-17 5265.2 100.0  92.2 4.489 0.044 0.044 0.850 0.055 0.054  8 1 0   0 
 9752597 13.497  0-17 6296.8 125.4 122.1 4.308 0.039 0.040 1.044 0.070 0.068    1 0   0 
 9752601 15.005  1-17 5731.7 108.9 105.0 4.376 0.046 0.048 0.973 0.073 0.074    1 0   0 
 9752624 14.452  1-17 5605.8 115.2 110.1 4.114 0.047 0.045 0.984 0.076 0.070    1 0   0 
 9752699 15.488  1- 3 5767.7 114.0 109.0 4.292 0.055 0.056 0.996 0.076 0.075    1 0   0 
 9752701 14.511  1-17 5939.5 116.5 111.0 4.294 0.043 0.045 1.061 0.075 0.078    1 0   0 
 9752781 13.503  0-17 6367.1 122.5 122.7 4.300 0.034 0.039 1.156 0.060 0.070    1 0   0 
 9752860 14.996  1-17 5305.2 101.3  94.3 4.490 0.040 0.043 0.859 0.057 0.057    1 0   0 
 9752863 13.226  0-17 5109.1  93.5  79.7 3.535 0.062 0.059 0.900 0.119 0.100  0 1 0   0 
 9752932 13.641  1-17 6143.8 127.1 120.8 4.361 0.041 0.041 0.909 0.064 0.061    1 0   0 
 9752973 13.160  0-17 6046.4 106.4 107.9 4.143 0.030 0.037 1.175 0.061 0.086  3 1 0   0 
 9752977 15.798  2-17 5215.8  96.0  90.2 4.566 0.026 0.038 0.811 0.042 0.052  1 1 0   0 
 9752982 15.482  1-17 5007.4  83.5  78.8 4.493 0.043 0.036 0.809 0.042 0.034  2 3     0 
 9752985 15.964  2-17 5403.8 104.2  90.9 4.344 0.063 0.058 0.880 0.062 0.048    1 0   0 
 9753009 15.003  1-17 5470.4  95.4  93.2 4.526 0.026 0.040 0.885 0.041 0.058    1 0   0 
 9753073 15.747  1-17 5559.0 113.0 108.7 3.905 0.066 0.065 1.095 0.082 0.081  6 1 0   0 
 9753099 13.858  2-17 6192.4 106.3 102.8 4.387 0.021 0.029 1.141 0.040 0.056    1 0   0 
 9753101 14.785  1-17 5238.6  98.4  88.1 4.472 0.042 0.037 0.844 0.058 0.049  0 1 0   0 
 9753316 15.338  1-17 5299.6  95.4  83.3 4.405 0.051 0.042 0.855 0.057 0.042  0 1 0   0 
 9753374 15.071  1-17 4746.1  87.2  79.1 4.625 0.018 0.024 0.705 0.027 0.032  1 1 0   0 
 9753409 14.950  1-17 5548.0  99.1  98.1 4.474 0.036 0.046 0.916 0.056 0.065    1 0   0 
 9753463 14.911  1-17 5248.4 113.7 109.2 3.764 0.043 0.054 1.150 0.084 0.104  0 1 0   0 
 9753473 15.736  2- 3 5772.7 103.0  99.4 4.471 0.036 0.049 0.961 0.055 0.063    1 0   0 
 9753474 15.789  2-17 5517.0 102.4 101.7 4.449 0.051 0.060 0.908 0.062 0.065    1 0   0 
 9753499 15.498  1-17 6096.0 181.0 181.0 4.391 0.128 0.192 0.875 0.108 0.081    2     1 
 9753505 15.995  2-17 4513.7  82.9  78.3 4.643 0.018 0.021 0.661 0.026 0.027  0 1 0   0 
 9753510 14.496  1-17 5694.1  99.7  94.7 4.481 0.027 0.039 0.948 0.046 0.063    1 0   0 
 9753517 15.498  1-17 4892.4  87.4  82.7 3.212 0.094 0.096 1.086 0.236 0.199  2 2 0   0 
 9753528 14.090  1-17 5906.2 100.1 100.2 4.410 0.027 0.037 1.069 0.052 0.065    1 0   0 
 9753544 13.440  0-17 5536.7 114.5 108.6 3.907 0.033 0.037 1.090 0.064 0.066    1 0   0 
 9753559 11.013  0-17 6759.7 154.8 138.2 4.095 0.029 0.029 1.343 0.059 0.048  1 1 0   0 
 9753569 12.641  0-17 5783.5 117.5 109.8 4.060 0.056 0.042 1.083 0.127 0.078    1 0   0 
 9753601 14.657  1-17 5419.4  97.6  94.2 4.524 0.027 0.041 0.878 0.042 0.059    1 0   0 
 9753643 15.384  0-17 6194.0 197.0 219.0 3.999 0.428 0.143 0.985 0.136 0.150    2     1 
 9753658 14.923  1-17 4456.9  78.8  74.4 4.628 0.018 0.020 0.678 0.024 0.025  0 1 0   0 
 9753693 13.289  0-17 6434.1 127.6 133.2 4.284 0.029 0.033 1.262 0.055 0.061    1 0   0 
 9753744 15.654  4-17 5546.0  98.7  96.3 4.494 0.035 0.047 0.909 0.051 0.061    1 0   0 
 9753755 14.485  1-17 5748.9 115.0 111.4 4.049 0.058 0.045 1.071 0.119 0.075    1 0   0 
 9753767 15.507  1-17 5761.6 109.2 109.4 4.172 0.060 0.063 1.029 0.090 0.079    1 0   0 
 9753778 15.365  1-17 5216.6  91.8  87.9 4.587 0.021 0.032 0.789 0.034 0.047  1 1 0   0 
 9754003 15.865  1-17 5360.6 119.7 115.1 3.710 0.085 0.088 1.259 0.133 0.140  0 1 0   0 
 9754095 15.079  1-17 4877.1  86.3  79.8 4.569 0.027 0.030 0.769 0.039 0.040  0 1 0   0 
 9754120 15.299  1- 3 5142.0  85.5  77.0 4.437 0.038 0.029 0.830 0.044 0.031  0 1 0   0 
 9754133 15.384  0-17 4807.6  87.3  78.6 3.549 0.096 0.104 1.075 0.174 0.150  2 3     0 
 9754136 15.671  2- 3 5748.7 112.9 108.6 4.262 0.071 0.071 0.996 0.079 0.076    1 0   0 
 9754353 13.775  1-17 6461.8 145.0 132.6 4.174 0.034 0.037 1.206 0.050 0.073    1 0   0 
 9754374 14.984  1-17 5372.9 105.8  91.9 4.161 0.045 0.043 0.893 0.056 0.044    1 0   0 
 9754409 14.565  1-17 5526.8 104.3 105.0 4.446 0.041 0.048 0.912 0.064 0.067    1 0   0 
 9754437 15.202  1-17 5484.6  97.4  93.1 4.560 0.022 0.033 0.853 0.038 0.048    1 0   0 
 9754582 16.749  8- 8 3368.5  87.7  80.1 4.918 0.009 0.009 0.267 0.009 0.008  0 1 0   0 
 9754591 15.525  1-17 5108.0 118.3 110.8 4.593 0.023 0.032 0.768 0.043 0.047  1 1 0   0 
 9754595 11.933  0- 1 6074.9 108.7  96.8 3.779 0.023 0.051 1.659 0.050 0.167    1 0   0 
 9754874 12.559  0-17 5164.6  88.4  80.9 4.511 0.035 0.035 0.828 0.050 0.049  0 1 0   0 
 9754877 13.899  2-17 5636.1 102.5 101.6 4.416 0.040 0.043 0.947 0.066 0.065    1 0   0 
 9754969 14.889  4-17 5466.0 108.8 103.0 4.124 0.054 0.054 0.928 0.065 0.062  6 1 0   0 
 9754973 12.962  0-17 5687.9 127.7 118.6 3.893 0.388 0.349 1.018 0.399 0.158  8 1     0 
 9755030 14.375  1-17 6152.7 125.9 112.0 4.139 0.035 0.044 1.229 0.064 0.087    1 0   0 
 9755050 14.078  1-17 5892.7 101.8 101.3 4.427 0.030 0.041 1.016 0.055 0.071    1 0   0 
 9755122 14.596  3- 3 5209.0 182.0 182.0 4.562 0.082 0.067 0.680 0.093 0.043  2 2     1 
 9755154 15.882  1-17 5131.9  96.4  90.2 4.565 0.030 0.040 0.800 0.044 0.051  0 1 0   0 
 9757269 15.660  1-17 5397.3  96.6  95.5 4.547 0.028 0.041 0.853 0.044 0.055    1 0   0 
 9757393 15.303  1-17 5215.1  95.9  88.6 4.501 0.041 0.042 0.840 0.053 0.052  1 1 0   0 
 9757435 14.537  1-17 5772.3 115.5 112.6 3.965 0.054 0.046 1.131 0.084 0.075    1 0   0 
 9757438 14.633  1-17 6092.8 111.2 111.1 4.354 0.038 0.045 1.100 0.064 0.076    1 0   0 
 9757451 13.515  0-17 6543.8 137.8 128.2 4.053 0.032 0.035 1.270 0.051 0.081 11 1 0   0 
 9757469 14.027  1-17 5706.9 111.2 105.3 4.220 0.044 0.045 0.989 0.078 0.074    1 0   0 
 9757482 14.090  1-17 5926.5 108.6 112.5 4.028 0.049 0.051 1.169 0.120 0.084    1 0   0 
 9757613 15.473  1-17 4124.0  42.6  68.3 4.655 0.034 0.018 0.593 0.015 0.016  0 1   0 0 
 9757622 13.834  1-17 6224.1 120.8 111.6 3.971 0.033 0.046 1.366 0.066 0.117    1 0   0 
 9757640 14.596  0-17 5582.7 112.5 110.0 3.994 0.056 0.026 1.174 0.128 0.043  2 1 0   0 
 9757693 14.169  1-17 5987.1 106.4 106.0 4.387 0.034 0.042 1.056 0.062 0.075    1 0   0 
 9757785 15.601  2-17 5842.0 104.3  98.5 4.477 0.034 0.045 0.969 0.053 0.061    1 0   0 
 9757794 15.621  1-17 5783.3 110.5 107.4 4.276 0.157 0.199 1.011 0.107 0.087    1     0 
 9757806 15.836  1-17 4819.9 103.4  95.9 4.538 0.045 0.045 0.774 0.039 0.040  1 1     0 
 9757837 13.726  1-17 6269.2 120.3 123.6 4.013 0.035 0.047 1.249 0.067 0.098    1 0   0 
 9757944 14.012  1-17 6047.1 120.0 106.1 4.143 0.035 0.040 1.181 0.066 0.092  1 1 0   0 
 9757989 14.709  1-17 5322.8 100.1  89.1 4.436 0.045 0.039 0.860 0.064 0.051  1 1 0   0 
 9758015 15.233  1-17 5700.2 113.6 112.3 4.038 0.065 0.055 1.057 0.087 0.075    1 0   0 
 9758023 13.401  0-17 5774.1 113.6 107.9 4.285 0.041 0.044 1.000 0.075 0.075    1 0   0 
 9758032 15.682  1-17 5121.9  89.5  84.1 4.546 0.033 0.041 0.812 0.044 0.050  0 1 0 1 0 
 9758045 14.676  1-17 5150.0  79.6  70.5 4.424 0.032 0.024 0.833 0.041 0.028  0 1 0   0 
 9758089 14.897  1-17 4588.7  75.2  72.2 4.595 0.021 0.025 0.747 0.030 0.032  3 1 0 1 0 
 9758141 16.052  8- 8 4250.1  81.5  69.8 4.661 0.020 0.026 0.624 0.020 0.021  0 1 0   0 
 9758168 15.846  1-17 5908.3 111.0 105.5 4.385 0.049 0.056 1.029 0.068 0.075  2 1 0   0 
 9758188 13.336  0-17 6424.3 127.2 123.4 4.011 0.033 0.033 1.462 0.069 0.070    3 0   0 
 9758219 13.639  1-17 5566.0  90.5  92.5 4.457 0.032 0.039 0.964 0.055 0.062    1 0   0 
 9758253 13.212 16-17 6183.0 190.0 253.0 4.250 0.136 0.204 1.261 0.170 0.189    2     1 
 9758297 14.708  1-17 5675.1 107.8 103.2 4.317 0.047 0.046 0.959 0.073 0.070    1 0   0 
 9758298 15.405  1-17 5468.6 110.6 106.4 3.992 0.063 0.061 0.994 0.071 0.071    1 0   0 
 9758378 15.837  1-17 5248.6  99.9  93.0 4.529 0.038 0.048 0.838 0.049 0.055    1 0   0 
 9758413 13.542  0-17 5935.2 108.0 102.9 3.988 0.036 0.050 1.313 0.080 0.119    1 0   0 
 9758420 15.627  4-17 5634.0  99.4  97.5 4.465 0.043 0.056 0.934 0.058 0.064    1 0   0 
 9758461 15.052  1-17 5056.3  85.4  78.5 4.493 0.040 0.032 0.812 0.048 0.037  0 1 0   0 
 9758497 13.745  1-17 5898.3 119.0 108.7 4.203 0.032 0.037 1.200 0.053 0.078    1 0   0 
 9758501 14.597  1-17 5590.3 105.6 102.1 4.367 0.102 0.116 0.930 0.069 0.067  8 1     0 
 9758605 15.743  2- 3 5901.4 103.7 102.6 4.386 0.043 0.055 1.103 0.058 0.065    1 0   0 
 9758636 14.836  1-17 5661.8 110.3 103.9 4.237 0.048 0.049 0.968 0.074 0.071    1 0   0 
 9758819 15.426  1-17 5542.4 101.9 100.8 4.464 0.042 0.052 0.915 0.058 0.066    1 0   0 
 9760243 15.531  2-15 5530.4 115.0 109.9 3.968 0.060 0.058 0.904 0.064 0.058    1 0   0 
 9760257 10.936  0-17 5393.6  86.9  79.1 4.501 0.033 0.025 0.746 0.045 0.033  0 1 0   0 
 9760258 14.003 10-10 6831.1 146.5 149.1 4.254 0.033 0.032 1.271 0.046 0.044    3 0   0 
 9760292 15.382  1-17 3952.0  80.7  80.9 4.640 0.015 0.015 0.593 0.014 0.014  1 1 0   0 
 9760297 15.338  1-17 5059.2  90.2  82.8 4.534 0.034 0.035 0.808 0.045 0.046  0 1 0   0 
 9760326 15.378  1-17 5878.0 108.2 100.7 4.157 0.052 0.052 1.165 0.073 0.087    1 0   0 
 9760421 15.365  1-17 5178.5 118.4 110.9 3.741 0.053 0.065 1.132 0.104 0.119  0 1 0   0 
 9760444 15.093  1-17 6166.7 126.2 116.2 4.263 0.044 0.048 1.163 0.068 0.080    1 0   0 
 9760468 15.930  1-17 4571.2  81.8  77.3 4.614 0.021 0.025 0.701 0.031 0.030  0 1 0   0 
 9760475 13.329  0-17 6530.7 130.3 123.6 4.287 0.033 0.039 1.282 0.052 0.053    3 0   0 
 9760496 14.813  1-17 5120.1  92.9  85.6 4.525 0.036 0.032 0.795 0.047 0.044  0 1 0   0 
 9760551 15.263  1-17 5469.2 113.1 106.8 3.874 0.052 0.050 1.149 0.073 0.073    1 0   0 
 9760605 15.228  1-17 5456.1  97.4  93.6 4.520 0.029 0.043 0.884 0.044 0.058    1 0   0 
 9760620 15.417  1-17 5185.3  90.5  81.0 4.445 0.043 0.034 0.835 0.051 0.037  1 1 0   0 
 9760627 12.554  0-17 6209.4 112.0 105.8 3.896 0.029 0.040 1.506 0.063 0.130    1 0   0 
 9760628 12.879  0-17 5399.1 112.2 109.8 3.905 0.034 0.036 1.008 0.059 0.060  0 1 0   0 
 9760631 14.684  1-17 4959.1  89.8  84.0 4.593 0.021 0.029 0.759 0.033 0.043  1 1 0   0 
 9760637 15.999  4-17 4953.3  88.9  82.9 4.537 0.037 0.036 0.790 0.043 0.040  8 1 0   0 
 9760654 15.041  1-17 5058.7 109.2  98.2 3.795 0.053 0.060 0.986 0.091 0.097  0 1 0   0 
 9760678 15.217  1-17 5500.9 105.7 103.1 4.417 0.050 0.052 0.904 0.068 0.065    1 0   0 
 9760689 14.406 16-17 6213.0 127.0 117.0 4.288 0.037 0.043 1.171 0.066 0.077    1 0   0 
 9760812 15.384  1-17 5063.5  90.4  83.7 4.536 0.034 0.036 0.810 0.044 0.046  1 1 0   0 
 9760846 13.975  1-17 6187.8 113.1 109.9 4.369 0.027 0.038 1.126 0.052 0.072    1 0   0 
 9760875 13.001  1-17 5333.8 123.3 117.6 3.614 0.032 0.048 1.425 0.075 0.116    1 0   0 
 9760883 12.238  0-17 6498.8 128.8 138.2 4.075 0.030 0.031 1.373 0.064 0.057    1 0   0 
 9760899 15.191  1-17 5811.2 105.6 104.8 4.172 0.047 0.051 1.082 0.083 0.079    1 0   0 
 9760954 15.548  4-17 5433.6  98.0  95.7 4.512 0.033 0.046 0.882 0.048 0.060    1 0   0 
 9760972 15.103  1-17 5937.0 115.8 106.2 4.201 0.045 0.049 1.099 0.076 0.085    1 0   0 
 9760973 15.631  2- 3 5742.7 112.1 106.7 4.294 0.062 0.062 0.987 0.076 0.075    1 0   0 
 9761044 14.935  1-17 5399.3  89.5  92.9 4.460 0.034 0.042 0.973 0.050 0.059    1 0   0 
 9761057 15.627  1-17 6004.6 117.3 112.8 4.276 0.062 0.063 1.093 0.076 0.081    1 0   0 
 9761071 15.884  1-17 5494.5 108.5 101.1 4.240 0.064 0.063 0.912 0.067 0.059    1 0   0 
 9761097 12.872  0-17 5181.2 115.6  96.6 3.586 0.041 0.055 1.338 0.098 0.136  1 1 0   0 
 9761102 15.051  4-17 5637.3 110.9 106.9 4.220 0.049 0.049 0.962 0.074 0.070    1 0   0 
 9761128 13.212  0-17 5140.2  97.1  84.1 3.478 0.070 0.073 0.962 0.143 0.134  2 2 0   0 
 9761136 12.986  1-17 6332.0 124.9 122.2 4.021 0.033 0.035 1.368 0.068 0.074    1 0   0 
 9761137 14.572  1-17 5361.2  95.9  95.3 4.544 0.025 0.038 0.857 0.038 0.056  0 1 0   0 
 9761169 11.943  0-17 6178.1 126.8 114.5 4.053 0.030 0.033 1.354 0.059 0.068  2 1 0   0 
 9761179 14.399  1-17 5702.1 118.6 110.6 3.955 0.042 0.040 1.110 0.071 0.070    1 0   0 
 9761180 13.584  1-17 5901.6 108.0 108.3 4.358 0.036 0.040 1.065 0.068 0.072    1 0   0 
 9761194 15.037  0-17 5844.7 110.6 114.5 3.495 0.020 0.027 1.563 0.057 0.057  2 2 0   0 
 9761197 14.335  1-17 4847.3  88.9  82.2 4.595 0.020 0.027 0.747 0.032 0.039  0 1 0   0 
 9761198 12.749  1-17 5975.2 120.6 116.1 4.310 0.042 0.042 0.957 0.072 0.065    1 0   0 
 9761199 15.692  1-17 4332.0  83.4  76.7 4.595 0.024 0.020 0.690 0.026 0.026 2,3 1 0   0 
 9761253 15.545  1-17 5525.2 109.3 104.6 4.369 0.056 0.053 0.910 0.070 0.064    1 0   0 
 9761260 15.202  1-17 5619.2 113.4 112.8 3.903 0.050 0.050 1.120 0.072 0.074    1 0   0 
 9761299 12.832  0-17 6034.5 104.4 111.2 3.769 0.037 0.052 1.600 0.084 0.156    1 0   0 
 9761315 15.222  1-17 5497.8  94.0  90.6 4.571 0.019 0.030 0.842 0.033 0.044    1 0   0 
 9761339 15.572  2-17 5825.9 103.6 100.7 4.443 0.038 0.050 0.988 0.057 0.067    1 0   0 
 9761367 15.552  2-17 5150.7  79.6  74.5 4.398 0.033 0.029 0.841 0.034 0.025  0 1 0   0 
 9761387 15.764  2-17 5704.3 113.8 112.7 4.061 0.074 0.071 1.050 0.092 0.079    1 0   0 
 9761395 14.855 16-17 6382.8 130.2 123.5 4.219 0.044 0.045 1.137 0.062 0.076    3 0   0 
 9761403 14.657  1-17 4819.0  88.0  78.4 4.592 0.021 0.027 0.747 0.032 0.038  1 1 0   0 
 9761437 15.359  1-17 5825.0 162.0 203.0 4.504 0.039 0.221 1.083 0.112 0.137    2     1 
 9761573 15.401 10-10 6162.5 128.9 114.0 4.220 0.038 0.047 1.185 0.068 0.085  3 1 0   0 
 9761579 15.629  7-13 5968.0 105.5 109.1 4.046 0.064 0.075 1.191 0.103 0.097    1 0   0 
 9761580 15.721  1-17 5455.2 105.0  94.5 4.328 0.058 0.054 0.892 0.065 0.054    1 0   0 
 9761600 13.261  0-17 5635.5 113.9 108.9 4.054 0.054 0.048 1.022 0.077 0.071    1 0   0 
 9761609 15.479  1-17 5774.2 105.7  93.7 4.384 0.046 0.040 0.754 0.044 0.032    1 0   0 
 9761615 14.496  1-17 5751.8  97.4  96.8 4.483 0.025 0.037 0.957 0.044 0.061    1 0 0 0 
 9761673 15.939  1-17 5602.3 110.3 105.8 4.143 0.075 0.074 0.973 0.077 0.072    1 0   0 
 9761689 13.132  0-17 6283.0 127.3 128.1 3.901 0.049 0.037 1.283 0.135 0.064    1 0   0 
 9761691 12.990  0-17 6108.5 107.6 107.0 4.424 0.025 0.034 1.040 0.044 0.060    1 0   0 
 9761707 16.989  3-17 5366.0 191.0 191.0 4.601 0.035 0.112 0.853 0.078 0.096  0 2     1 
 9761882 13.616  1-17 5334.9 100.1  91.2 4.450 0.050 0.047 0.858 0.060 0.051  3 1 0 0 0 
 9761892 15.816  2-17 5230.2  96.6  88.5 4.497 0.045 0.047 0.842 0.053 0.052    1 0   0 
 9761944 15.629  1-17 4936.5 101.0  87.1 3.633 0.175 0.197 1.179 0.208 0.202  2 1     0 
 9762054 15.836  4-17 5546.4  96.3  92.6 4.558 0.025 0.034 0.859 0.041 0.047    1 0   0 
 9762070 14.646  1-17 5981.0 119.5 109.7 4.205 0.042 0.045 1.051 0.077 0.074  6 1 0   0 
 9762289 14.832  1-17 5950.1  96.7  96.2 4.427 0.024 0.033 1.078 0.044 0.055    1 0   0 
 9762353 15.764  2-17 5451.0  99.0  98.2 4.492 0.040 0.052 0.889 0.053 0.062    1 0   0 
 9762390 18.158  0-17 6502.0 139.2 129.9 3.921 0.042 0.030 1.211 0.092 0.052  5 1 0   0 
 9762426 15.131  1-17 5723.8  99.6  98.3 4.431 0.034 0.044 1.011 0.056 0.065    1 0   0 
 9762430 14.895  1-17 6041.7 108.5 102.8 4.084 0.044 0.051 1.219 0.071 0.105    1 0   0 
 9762464 15.231  1-17 5712.4 110.3 109.3 4.127 0.055 0.054 1.025 0.092 0.076    1 0   0 
 9762465 15.123 11-13 5270.0  79.2  70.6 4.298 0.034 0.032 0.869 0.035 0.026    1 0   0 
 9762476 15.644  1-17 5743.9 104.3 102.2 4.438 0.042 0.053 0.969 0.060 0.069    1 0   0 
 9762510 13.744  1-17 5964.9 120.5 116.7 4.355 0.042 0.041 0.901 0.068 0.059    1 0   0 
 9762514 15.520  1-17 4713.8  85.5  78.6 4.608 0.021 0.025 0.719 0.031 0.033  0 1 0   0 
 9762519 15.144  1-17 5611.3  94.1  85.1 4.234 0.032 0.025 0.805 0.044 0.030  3 1 0   0 
 9762572 15.119  1-17 5219.8  94.5  87.9 3.248 0.089 0.100 1.220 0.190 0.222    2 0   0 
 9762599 15.860  1-17 5693.7 102.5  97.8 4.509 0.030 0.041 0.923 0.048 0.056    1 0   0 
 9762639 15.493  1-17 5256.2  96.5  91.6 4.537 0.031 0.042 0.840 0.044 0.055  0 1 0   0 
 9762675 15.615  1-17 5692.4 107.9 103.1 4.370 0.056 0.057 0.961 0.072 0.072    1 0   0 
 9762744 15.301  1-17 5406.9  88.8  90.4 2.476 0.307 0.046 1.023 0.892 0.215  2 2 0   0 
 9762757 13.000  0-17 5998.2  99.6 101.4 4.098 0.034 0.046 1.180 0.069 0.099    1 0   0 
 9762786 14.920  0-17 6582.5 136.1 129.0 3.994 0.029 0.030 1.515 0.074 0.073  2 1 0   0 
 9762789 14.688  1-17 5543.5  94.1  98.4 4.412 0.037 0.040 1.022 0.055 0.061    1 0   0 
 9762794 14.985  1-17 6023.4 113.1 106.5 3.897 0.048 0.056 1.439 0.092 0.137    1 0   0 
 9762846 13.865  1-17 6247.9 118.7 117.8 4.051 0.032 0.041 1.273 0.057 0.101    1 0   0 
 9762896 13.132  0-17 6043.8 108.0 103.0 4.092 0.034 0.044 1.218 0.065 0.106    1 0   0 
 9762947 13.925  1-17 6267.3 132.9 124.6 4.268 0.042 0.041 0.874 0.062 0.056    1 0   0 
 9762949 15.487  1-17 5291.1  83.2  73.3 4.321 0.038 0.036 0.865 0.042 0.030    1 0   0 
 9762963 13.294  0-17 5476.3 113.8 108.2 3.858 0.034 0.036 1.117 0.066 0.069  1 1 0   0 
 9763004 12.728  1-17 6373.2 141.6 120.6 4.116 0.033 0.036 1.319 0.064 0.064    1 0   0 
 9763027 14.778  1-17 5271.8  96.8  82.8 4.308 0.043 0.039 0.913 0.048 0.038  1 1 0   0 
 9763042 13.061  0-17 6407.5 120.4 134.9 4.258 0.033 0.032 1.261 0.058 0.058    1 0   0 
 9763068 14.902  1-17 5652.4 111.6 109.6 4.117 0.053 0.051 1.002 0.082 0.073    1 0   0 
 9763075 15.657  1-17 5849.5 128.9 119.1 4.196 0.068 0.060 1.058 0.095 0.089    1 0   0 
 9763173 15.688  2- 3 5448.0 117.8 119.3 3.519 0.114 0.121 1.561 0.215 0.195    1 0   0 
 9763196 12.592  0-17 6816.0 144.5 138.8 4.263 0.025 0.030 1.363 0.055 0.057    3 0   0 
 9763197 14.436  1-17 5879.9 109.3 111.5 4.089 0.043 0.053 1.124 0.105 0.087    1 0   0 
 9763200 14.527  1-17 5445.7 106.3  95.2 4.201 0.047 0.044 0.903 0.062 0.053    1 0   0 
 9763203 15.565  4-17 4788.9  85.9  82.2 4.633 0.018 0.024 0.694 0.028 0.032  1 1 0   0 
 9763209 15.262  1- 3 4936.0  86.1  82.5 3.405 0.095 0.108 1.196 0.192 0.221  0 2 0   0 
 9763214 15.819  1-17 5718.9 111.7 106.1 4.274 0.073 0.072 0.983 0.077 0.074    1 0   0 
 9763217 14.439  1-17 6180.6 106.9 106.5 4.368 0.027 0.035 1.149 0.048 0.062    1 0   0 
 9763343 15.544  1-17 4978.1  81.9  76.2 4.504 0.036 0.028 0.800 0.044 0.033  0 1 0   0 
 9763348 13.205  0-17 6600.8 142.4 148.6 4.233 0.033 0.032 1.259 0.051 0.050    1 0 0 0 
 9763386 15.568  1-17 5255.1  93.5  83.2 4.446 0.050 0.043 0.847 0.057 0.045  0 1 0   0 
 9763403 14.773  0-17 4939.3  78.2  80.9 2.486 0.098 0.089 1.505 0.334 0.320  2 2 0   0 
 9763411 14.962  1-17 5532.6 123.4 111.2 3.919 0.036 0.035 1.226 0.050 0.054    1 0   0 
 9763641 14.584  1-17 5196.0  89.6  84.5 4.524 0.029 0.038 0.867 0.045 0.052  1 1 0   0 
 9763711 15.565  1-17 5135.5  92.3  86.6 4.544 0.032 0.039 0.817 0.043 0.051  0 1 0   0 
 9763791 15.553  4-17 4840.5  82.2  77.8 4.535 0.033 0.026 0.777 0.040 0.031  0 1 0   0 
 9763824 13.904  0-17 5708.2 115.7 109.0 3.707 0.028 0.028 1.365 0.058 0.057  2 1 0   0 
 9763881 15.677  1-17 5117.1  92.4  84.1 4.519 0.039 0.040 0.820 0.048 0.047  1 1 0   0 
 9763916 15.167  1-17 5005.8  88.2  83.9 4.567 0.028 0.031 0.769 0.039 0.042  1 1 0   0 
 9764019 15.329  1-17 5605.3 134.1 123.3 3.987 0.050 0.044 1.047 0.082 0.077    1 0   0 
 9764046 14.333  1-17 5998.7 131.3 119.5 3.668 0.051 0.040 1.480 0.098 0.073    1 0   0 
 9764085 15.187  1-17 5039.0 107.7  95.5 3.823 0.050 0.058 0.952 0.081 0.085  0 1 0   0 
 9764100 14.478  1-17 5710.0 108.0 103.7 4.395 0.054 0.061 0.965 0.070 0.072    1 0   0 
 9764204 14.993  1-17 5762.8 109.0 108.0 4.104 0.053 0.054 1.058 0.107 0.079  1 1 0   0 
 9764220 15.876  1-17 5947.4 116.5 111.0 4.294 0.070 0.070 1.065 0.076 0.080    1 0   0 
 9764248 14.924  1-17 6102.2 113.6 112.0 4.337 0.042 0.047 1.109 0.066 0.078    1 0   0 
 9764271 14.860  1-17 6074.4 113.0  99.6 4.112 0.042 0.044 1.215 0.065 0.091    1 0   0 
 9764307 15.815  1-17 5090.5 111.5 100.1 3.666 0.078 0.093 1.154 0.140 0.159  0 1 0   0 
 9764341 15.841  1-17 4149.1  53.9  79.7 4.605 0.026 0.017 0.636 0.016 0.015  1 1 0   0 
 9764353 15.749  2- 3 5579.3 106.8 105.6 4.426 0.056 0.063 0.925 0.065 0.067    1 0   0 
 9764366 15.844  2- 2 5434.5 101.9  98.0 4.466 0.050 0.058 0.887 0.059 0.062    1 0   0 
 9764401 14.072  1-17 5631.3 113.3 111.0 4.073 0.047 0.044 1.011 0.078 0.071    1 0   0 
 9764457 14.405  1-17 5961.7 102.8 108.8 4.123 0.037 0.047 1.155 0.077 0.096    1 0   0 
 9764459 15.706  1-17 5389.0 112.4 102.8 4.114 0.057 0.058 0.908 0.062 0.054    1 0   0 
 9764475 15.548  1-17 5696.0 115.1 114.3 4.211 0.159 0.153 1.013 0.096 0.081    1     0 
 9764512 13.667  1-17 5514.8  95.5  96.4 4.471 0.032 0.039 0.936 0.054 0.061    1 0   0 
 9764587 14.643  1-17 5762.5 115.6 109.8 4.307 0.046 0.045 0.903 0.068 0.062    1 0   0 
 9764602 15.459  0-17 5587.0 117.0 117.7 3.650 0.064 0.062 1.255 0.105 0.105  2 1 0   0 
 9764625 14.913  1-17 5562.5  97.5  96.8 4.486 0.032 0.044 0.917 0.051 0.063    1 0   0 
 9764633 14.607  1-17 5553.2 106.1 105.5 4.401 0.045 0.047 0.918 0.070 0.068    1 0   0 
 9764637 15.128  1-17 5195.7  85.8  77.3 4.408 0.036 0.028 0.840 0.044 0.030    1 0   0 
 9764712 13.887  1-17 6150.3 108.6 106.7 3.803 0.034 0.048 1.612 0.066 0.157    1 0   0 
 9764741 14.817  1-17 5849.6 102.7 100.5 4.460 0.029 0.039 0.975 0.047 0.059    1 0   0 
 9764760 14.383  1-17 5083.8 107.5  85.5 3.306 0.075 0.080 1.483 0.232 0.218  2 2 0   0 
 9764797 12.330  0-17 6762.7 143.6 142.6 4.216 0.030 0.031 1.374 0.071 0.061    3 0   0 
 9764831 15.575  2- 3 5623.8 113.2 113.1 3.872 0.062 0.059 1.150 0.080 0.083    1 0   0 
 9764844 14.646  1-17 5823.0 104.2  98.4 4.519 0.018 0.028 0.933 0.034 0.048    1 0   0 
 9764846 14.104 10-10 5970.3 112.9 109.6 4.200 0.118 0.112 1.108 0.098 0.091    1     0 
 9764901 14.898  1-17 6051.0 110.1 107.4 4.382 0.035 0.045 1.077 0.060 0.074    1 0   0 
 9764913 15.307  1-17 5797.4 111.3 109.1 4.233 0.052 0.054 1.023 0.080 0.078    1 0   0 
 9765033 10.936  0-17 5974.5 120.4 117.6 4.167 0.035 0.039 1.119 0.077 0.087  6 1 0   0 
 9765040 15.518  1-17 5594.3 111.2 106.5 4.190 0.060 0.059 0.955 0.074 0.068    1 0   0 
 9765108 13.446  0-17 6159.6 113.0 114.7 4.125 0.038 0.044 1.082 0.086 0.078    1 0   0 
 9765119 12.804  0-17 5762.8  98.3 103.0 4.059 0.040 0.045 1.180 0.108 0.076  2 1 0   0 
 9765223 15.556  1-17 5522.9  97.4  96.0 4.513 0.031 0.044 0.898 0.046 0.058    1 0   0 
 9765340 15.603  1-17 5567.0 102.0 100.5 4.455 0.045 0.055 0.921 0.061 0.066    1 0   0 
 9765444 14.847  1-17 5697.3 119.7 116.3 3.842 0.044 0.041 1.010 0.063 0.057    1 0   0 
 9765508 14.769  1-17 5759.9 100.9  90.3 4.149 0.037 0.042 1.183 0.060 0.088    1 0   0 
 9765601 13.950  1-17 6535.3 137.4 133.3 3.711 0.037 0.034 1.337 0.057 0.049    3 0   0 
 9765614 13.264  0-17 5889.0 107.9 119.4 3.910 0.054 0.036 1.292 0.150 0.069    1 0   0 
 9765632 15.801  4-17 5656.8 111.3 107.9 4.152 0.067 0.067 0.991 0.081 0.074    1 0   0 
 9765690 13.105  0-17 6090.2 115.5 117.4 4.224 0.034 0.039 1.148 0.065 0.082    1 0   0 
 9765766 14.340  1-17 5925.3 107.9 106.6 4.138 0.038 0.047 1.129 0.081 0.092    1 0   0 
 9765768 12.407  0-17 5295.2  88.0  88.8 4.460 0.035 0.038 0.931 0.055 0.058  1 1 0   0 
 9765780 13.732  1-17 5327.0  96.2  94.2 4.516 0.035 0.038 0.830 0.051 0.054    1 0   0 
 9765843 15.141  1-17 5862.9 112.6 109.1 4.309 0.049 0.049 1.028 0.076 0.077    1 0   0 
 9765845 15.454  1-17 5605.3 107.8 104.8 4.316 0.053 0.053 0.936 0.071 0.067    1 0   0 
 9765879 14.420  1-17 5526.2  98.4  97.5 4.499 0.031 0.042 0.890 0.048 0.058    1 0   0 
 9765888 16.358  8- 8 4179.6  51.5  65.6 4.615 0.034 0.023 0.637 0.021 0.017  0 1 0   0 
 9765899 15.137  1-17 5694.9 110.6 105.0 4.286 0.050 0.051 0.971 0.074 0.072    1 0   0 
 9765908 15.458  1-17 5781.1 106.9 103.1 4.398 0.049 0.056 0.987 0.067 0.074    1 0   0 
 9765975 14.516  1-17 5133.7 119.4 109.5 3.928 0.550 0.358 0.862 0.270 0.083  1 1   0 0 
 9765983 15.584  4-17 5250.5  96.9  91.6 4.528 0.035 0.044 0.842 0.046 0.056    1 0   0 
 9765993 15.040  1-17 5698.2 111.7 106.9 4.202 0.049 0.050 0.991 0.080 0.074    1 0   0 
 9766005 14.296  1-17 5979.1 106.9 108.7 4.139 0.036 0.044 1.128 0.077 0.085    1 0   0 
 9766024 15.045  1-17 5476.1 107.5  97.0 4.326 0.046 0.042 0.897 0.066 0.056    1 0   0 
 9766032 15.323  1-17 4977.6  81.5  75.5 4.478 0.030 0.022 0.807 0.037 0.026  1 1 0   0 
 9766037 14.823  1-17 5673.0  96.2  95.1 4.486 0.028 0.039 0.940 0.047 0.061    1 0   0 
 9766086 15.523  1-17 4925.8  93.9  83.6 3.611 0.081 0.090 1.029 0.163 0.142  0 1 0   0 
 9766123 15.760  1-17 5338.9 102.0  93.7 4.452 0.058 0.058 0.865 0.060 0.054    1 0   0 
 9766183 15.197  1-17 5365.7 102.4  87.6 4.371 0.045 0.037 0.869 0.061 0.045  0 1 0   0 
 9766217 13.700  1-17 5835.4 101.9  98.1 4.050 0.025 0.052 1.287 0.053 0.125    1 0   0 
 9766231 14.907  1-17 5688.9 114.8 109.0 3.920 0.043 0.042 1.131 0.069 0.071    1 0   0 
 9766271 13.753  1-17 6271.5 135.2 120.4 4.138 0.033 0.038 1.211 0.057 0.082    1 0   0 
 9766293 14.874  1-17 5562.6 113.8 108.5 4.116 0.046 0.046 0.966 0.072 0.068    1 0   0 
 9766331 14.722  1-17 5002.4  42.8  51.6 4.417 0.015 0.014 0.828 0.014 0.012  1 1 1   0 
 9766337 13.836  1-17 6086.4 116.7 115.1 4.305 0.037 0.041 1.115 0.073 0.079  0 1 0   0 
 9766374 15.558  1-17 4587.4  80.5  75.5 4.610 0.020 0.023 0.707 0.029 0.030  1 1 0   0 
 9766379 15.502  1-17 5767.7 113.9 109.2 4.283 0.055 0.056 0.998 0.076 0.076    1 0   0 
 9766408 13.641  1-17 6798.0 137.2 131.2 4.293 0.020 0.026 1.338 0.043 0.048  1 1 0   0 
 9766419 15.456  1-17 5958.9 116.1 110.6 4.184 0.054 0.058 1.116 0.080 0.088    1 0   0 
 9766428 14.282  1-17 5767.3 115.7 111.3 4.059 0.056 0.044 1.075 0.124 0.077    1 0   0 
 9766437 15.485  1-17 5743.7 111.8 108.4 4.368 0.052 0.055 0.978 0.073 0.074    1 0 0 0 
 9766544 13.360  0-17 5833.7 124.2 117.5 3.674 0.147 0.146 1.424 0.199 0.175    1     0 
 9766568 14.423  1-17 4957.2  89.7  83.6 4.588 0.021 0.029 0.765 0.033 0.043  0 1 0   0 
 9766634 15.582  1-17 5560.2 113.6 108.0 4.232 0.057 0.056 0.933 0.071 0.065    1 0   0 
 9766641 15.291  1-17 4874.1  86.6  78.2 4.552 0.031 0.028 0.776 0.041 0.037  1 1 0   0 
 9766721 15.827  2-17 5304.5 117.7 111.1 3.992 0.059 0.060 0.935 0.066 0.066  0 1 0   0 
 9766826 14.580  1-17 5417.5 106.4  90.8 4.302 0.050 0.047 0.885 0.061 0.047  0 1 0   0 
 9766829 13.101  0-17 5912.8 114.7 117.4 3.781 0.031 0.031 1.199 0.060 0.061    1 0   0 
 9766920 15.355  1-17 5814.4 111.8 111.0 4.202 0.052 0.055 1.042 0.085 0.081    1 0   0 
 9767072 15.674  2-17 5693.7 103.9  99.0 4.504 0.030 0.042 0.926 0.049 0.056    1 0   0 
 9767077 15.405  1-17 5836.3 112.0 109.3 4.362 0.053 0.056 1.009 0.072 0.076    1 0   0 
 9767202 14.031  1-17 5873.0 120.6 114.5 3.918 0.053 0.039 1.203 0.116 0.074    1 0   0 
 9767287 14.513  1-17 5856.3 114.1 110.1 4.291 0.044 0.046 1.029 0.075 0.077    1 0   0 
 9767307 15.111  1-17 5875.3 114.0 111.1 4.305 0.048 0.049 1.033 0.076 0.077    1 0   0 
 9767315 15.479  1-17 4980.7 100.0  87.0 3.566 0.068 0.077 1.046 0.159 0.155  2 1 0   0 
 9767318 14.996  1-17 5975.6 120.6 111.4 4.210 0.047 0.050 1.111 0.075 0.085    1 0   0 
 9767375 15.491  1- 3 4988.2  94.1  85.7 3.513 0.087 0.101 1.196 0.167 0.205  0 1 0   0 
 9767392 13.921 11-13 6120.8 119.4 113.8 3.839 0.053 0.059 1.419 0.141 0.117 2,3 1 0   0 
 9767399 15.710  2-17 5752.0 113.2 110.9 4.087 0.069 0.073 1.061 0.100 0.081    1 0   0 
 9767408 15.706  1-17 5370.1 103.6  88.6 4.364 0.054 0.046 0.871 0.060 0.045    1 0   0 
 9767437 12.842  0-17 5228.5  41.7  53.9 4.219 0.017 0.017 0.872 0.014 0.016  3 1 1   0 
 9767448 15.365  1-17 5319.9  98.1  83.1 4.374 0.044 0.036 0.860 0.055 0.039  0 1 0   0 
 9767504 13.428  0-17 5485.0 179.0 163.0 4.490 0.117 0.143 0.723 0.114 0.041  0 2     1 
 9767532 14.413  1-17 6039.7 108.8 103.2 4.459 0.020 0.031 1.023 0.038 0.056    1 0   0 
 9767547 14.787  1-17 5820.0 117.1 111.8 4.054 0.057 0.052 1.104 0.121 0.080    1 0   0 
 9767583 14.679  1-17 5992.6 114.4 112.6 4.446 0.037 0.043 0.929 0.055 0.060    1 0   0 
 9767705 15.068  1-17 5004.6  78.5  72.3 4.459 0.028 0.021 0.815 0.033 0.023  0 1 0   0 
 9767734 15.054  1-17 5552.7  88.6  89.0 4.533 0.020 0.030 0.909 0.034 0.042    1 0   0 
 9767736 15.539  2-17 5802.6 114.0 110.8 4.264 0.057 0.058 1.016 0.078 0.078    1 0   0 
 9767741 15.637  2- 3 5964.9 116.5 111.8 4.303 0.061 0.061 1.069 0.075 0.080    1 0   0 
 9767803 15.965  1-17 5805.6 113.0 110.7 4.134 0.077 0.082 1.066 0.099 0.085    1 0   0 
 9767804 14.937  1-17 6077.0 122.0 114.8 4.226 0.048 0.044 1.190 0.063 0.076    1 0   0 
 9767914 15.971  4-17 5059.7  88.7  82.4 4.525 0.041 0.041 0.808 0.046 0.044  1 1 0   0 
 9767969 14.818  1-17 5668.4 143.0 116.7 4.268 0.043 0.043 0.966 0.081 0.075    1 0   0 
 9767974 15.389  1-17 5870.9 110.1 108.5 4.396 0.046 0.056 1.015 0.066 0.075    1 0   0 
 9768004 15.745  1-17 5779.2 115.4 110.5 4.298 0.065 0.065 1.000 0.077 0.076    1 0   0 
 9768011 11.266  0-17 6719.3 143.1 136.4 4.005 0.029 0.028 1.374 0.065 0.056    1 0   0 
 9768084 14.908  1-17 4764.9  85.6  79.7 4.626 0.018 0.024 0.703 0.027 0.032  1 1 0   0 
 9768089 11.916  0-17 6308.9 119.2 118.2 4.117 0.032 0.040 1.164 0.059 0.088    1 0   0 
 9768165 15.784  7-15 5752.9 110.8 109.4 4.200 0.072 0.071 1.015 0.086 0.079  7 1 0   0 
 9770895 15.760  1-17 5111.7  93.0  85.5 4.480 0.045 0.038 0.822 0.049 0.039  0 1 0   0 
 9771141 13.911  1-17 6038.4 107.2 101.2 4.090 0.044 0.049 1.214 0.071 0.103    1 0   0 
 9771223 14.766  1-17 5911.4 115.6 110.2 4.276 0.047 0.049 1.056 0.075 0.079    1 0   0 
 9771266 15.514  1-17 5580.8 112.6 108.1 4.160 0.053 0.051 0.957 0.073 0.068  2 1 0   0 
 9771307 15.140  4-17 5736.8 113.7 109.0 4.227 0.056 0.057 1.000 0.080 0.076    1 0   0 
 9771350 15.432  1-17 6413.3 128.1 122.2 3.949 0.102 0.097 1.439 0.125 0.113    1 0   0 
 9771422 15.205  1-17 5580.0 109.1 105.4 4.316 0.053 0.052 0.928 0.071 0.066    1 0   0 
 9771451 14.815  1-17 6172.3 116.4 113.7 4.314 0.043 0.047 1.143 0.066 0.077    1 0   0 
 9771472 13.533  1-17 6238.2 109.9 108.7 4.391 0.022 0.032 1.116 0.042 0.058    1 0   0 
 9771500 15.331  1-17 6095.7 111.5 105.9 4.430 0.032 0.041 1.051 0.053 0.062    1 0   0 
 9771550 15.853  1-17 5327.6 102.9  92.6 4.430 0.057 0.052 0.862 0.061 0.050    1 0   0 
 9771576 14.966  1-17 5182.9  95.0  90.3 4.565 0.024 0.035 0.812 0.037 0.051  0 1 0   0 
 9771600 11.760  0-17 5861.1 113.0 107.6 4.336 0.042 0.040 0.929 0.071 0.064    1 0   0 
 9771611 14.589  1-17 5804.5 118.1 113.1 4.024 0.177 0.173 1.061 0.130 0.103    1     0 
 9771649 15.762  4-17 6035.1 122.2 118.2 4.371 0.054 0.068 1.070 0.070 0.076    1 0   0 
 9771654 14.166  1-17 6017.3 127.2 111.8 3.758 0.039 0.039 1.285 0.060 0.062    1 0   0 
 9771690 15.323  1-17 4806.2  86.9  83.1 4.638 0.018 0.024 0.689 0.028 0.032  0 1 0   0 
 9771763 15.775  2-17 5705.5 111.8 106.6 4.240 0.071 0.071 0.985 0.079 0.075    1 0   0 
 9771791 12.988  0-17 5010.3  86.9  84.4 3.379 0.077 0.094 1.131 0.196 0.205  2 2 0   0 
 9771813 15.922  2-17 4760.8  85.9  81.1 4.555 0.032 0.029 0.761 0.037 0.033  0 1 0   0 
 9771830 13.415  0-17 5433.0 179.0 179.0 4.509 0.063 0.147 0.900 0.092 0.083  0 2     1 
 9771888 14.510 16-17 6087.1 116.8 111.4 4.206 0.063 0.064 1.158 0.073 0.086    1 0   0 
 9771967 15.094  1-17 5816.0 114.5 110.5 4.326 0.051 0.051 1.007 0.076 0.076    1 0   0 
 9771987 14.745  1-17 5673.7 116.4 111.7 4.143 0.051 0.049 1.001 0.085 0.074  1 1 0   0 
 9772042 15.115  1-17 6101.7 117.8 115.9 4.277 0.052 0.054 1.131 0.071 0.081    1 0   0 
 9772048 15.705  1-17 5657.8 115.9 113.7 3.934 0.085 0.078 1.107 0.091 0.087    1 0   0 
 9772120 15.942  2-17 5697.3 104.5  99.9 4.496 0.037 0.050 0.930 0.054 0.060    1 0   0 
 9772174 14.991  1-17 5854.8 108.2 106.2 4.401 0.042 0.050 1.009 0.065 0.074    1 0   0 
 9772177 13.710  1-17 6196.2 111.1 109.6 4.399 0.024 0.034 1.090 0.044 0.061    1 0   0 
 9772195 14.245  1-17 5725.9  97.8 105.7 4.063 0.041 0.050 1.195 0.100 0.080    1 0   0 
 9772223 15.785  4-17 5611.0 108.8 106.2 4.406 0.060 0.066 0.935 0.068 0.069    1 0   0 
 9772268 13.835  2-17 6618.3 141.0 135.8 4.295 0.030 0.032 1.230 0.049 0.055    1 0   0 
 9772423 15.819  2-17 5633.2 112.5 107.5 4.211 0.078 0.077 0.965 0.077 0.072    1 0   0 
 9772437 14.134  1-17 5827.7 101.7  98.6 4.482 0.022 0.034 0.972 0.041 0.060    1 0   0 
 9772444 15.316  1-17 6110.9 116.3 110.7 3.984 0.069 0.073 1.300 0.106 0.110    1 0   0 
 9772509 15.698  1-17 5370.4 104.9  98.4 4.462 0.056 0.061 0.871 0.060 0.057    1 0   0 
 9772531 15.798  1-17 3859.2  79.6  73.4 4.692 0.013 0.013 0.541 0.013 0.014  3 1 0 1 0 
 9772533 14.956  1-17 5273.5 115.0 112.3 3.913 0.047 0.047 1.080 0.064 0.067    1 0   0 
 9772572 15.376  1-17 5900.5 112.9 109.4 4.322 0.065 0.065 1.039 0.074 0.078    1 0   0 
 9772611 15.555  1-17 5894.3 112.8 109.5 4.323 0.069 0.070 1.037 0.075 0.078    1 0   0 
 9772619 14.852  1-17 5255.0  99.4  92.0 4.493 0.041 0.041 0.848 0.055 0.054  0 1 0   0 
 9772632 15.893  4-17 4700.5  92.5  87.6 4.557 0.031 0.027 0.755 0.035 0.031  1 1 0   0 
 9772642 13.547  0-17 5105.3  61.5  53.9 4.359 0.017 0.015 0.856 0.019 0.014  3 1 0   0 
 9772679 14.941  1-17 5678.6 113.2 107.2 4.239 0.053 0.053 0.974 0.076 0.072    1 0   0 
 9772694 14.010 17-17 5140.7 100.6  90.4 3.476 0.062 0.081 1.215 0.147 0.185  0 2 0   0 
 9772713 15.276  1-17 6008.7 120.4 115.1 4.247 0.060 0.059 1.106 0.077 0.083    1 0   0 
 9772724 14.846  1-17 6282.8 123.7 123.5 4.291 0.045 0.055 1.194 0.066 0.077    1 0   0 
 9772734 14.092 16-17 6811.7 140.8 139.4 4.256 0.035 0.037 1.338 0.057 0.049    3 0   0 
 9772739 15.818  1-17 5475.8 103.0 100.5 4.490 0.047 0.063 0.890 0.056 0.061    1 0   0 
 9772758 15.790  1-17 5023.7  84.7  80.1 4.618 0.023 0.029 0.726 0.038 0.041    1 0   0 
 9772771 15.922  1-17 5845.7 121.0 117.8 4.303 0.085 0.086 1.024 0.079 0.080    1 0   0 
 9772781 15.703  1-17 5106.8  86.8  82.6 4.439 0.048 0.044 0.829 0.039 0.033  0 1 0   0 
 9772872 14.960  1-17 5457.2 103.2  97.9 4.409 0.053 0.051 0.892 0.068 0.061    1 0   0 
 9772964 15.611  4-17 5080.5  90.7  83.3 4.512 0.044 0.042 0.814 0.047 0.043  6 1 0   0 
 9772996 13.414  0-17 6099.6 117.5 101.7 4.066 0.032 0.048 1.228 0.062 0.106  6 1 0   0 
 9772997 15.839  1-17 5059.8 109.0  99.1 3.874 0.089 0.092 0.918 0.088 0.066  0 1 0   0 
 9773036 14.912 16-17 5904.4 108.4 111.0 4.087 0.053 0.063 1.138 0.102 0.091    1 0   0 
 9773044 13.933  1-17 5871.1 111.1 112.3 3.970 0.058 0.043 1.198 0.136 0.071    1 0   0 
 9773051 17.813 10-13 4287.0 134.0 164.0 4.630 0.060 0.020 0.618 0.062 0.062  0 2     1 
 9773099 15.272  4-17 5497.4 102.7 100.6 4.446 0.050 0.057 0.904 0.063 0.065    1 0   0 
 9773105 13.955  1-17 5926.0 142.0 178.0 4.519 0.046 0.196 1.004 0.110 0.122    2     1 
 9773112 14.698  1-17 5687.1 110.2 105.4 4.263 0.048 0.050 0.972 0.074 0.072    1 0   0 
 9773145 14.473  1-17 5788.0 111.9 107.0 4.314 0.048 0.049 0.999 0.075 0.075    1 0   0 
 9773153 13.552  0-17 5467.6  90.3  79.8 4.260 0.032 0.026 0.837 0.044 0.031    1 0   0 
 9773162 14.609  1-17 5778.0 138.0 156.0 4.531 0.033 0.187 1.028 0.091 0.125    2     1 
 9773172 14.059  0-17 6299.7 115.6 105.6 3.852 0.026 0.044 1.547 0.062 0.144  2 1 0   0 
 9773187 13.847  1-17 6257.6 112.5 125.5 4.278 0.029 0.043 1.284 0.051 0.066    1 0   0 
 9773188 14.656 16-17 5878.5 119.9 113.7 4.294 0.050 0.049 0.878 0.065 0.056    1 0   0 
 9773245 15.756  1-17 5605.1 117.7 113.1 4.032 0.082 0.074 1.022 0.081 0.077    1 0   0 
 9773261 14.224  1-17 5702.6 156.2 136.0 3.999 0.046 0.038 1.080 0.091 0.079    1 0   0 
 9773270 13.909  4-17 5157.9  91.6  86.1 4.529 0.041 0.042 0.796 0.046 0.045  2 1 0 1 0 
 9773453 13.992  2-17 6292.2 133.4 137.1 4.227 0.033 0.040 1.221 0.060 0.069    1 0   0 
 9773458 15.482  1-17 5075.1  91.9  85.2 4.536 0.036 0.039 0.809 0.045 0.047  1 1 0   0 
 9773480 15.925  4-17 5578.3  97.9  94.0 4.464 0.034 0.046 1.023 0.050 0.055    1 0   0 
 9773508 13.122  0-17 6230.9 121.8 115.0 4.311 0.037 0.037 1.124 0.065 0.070    1 0   0 
 9773543 15.677  1-17 4695.6  87.0  80.6 4.602 0.024 0.026 0.711 0.033 0.031  1 1 0   0 
 9773553 15.263  1-17 5681.7 102.0  98.2 4.482 0.032 0.044 0.942 0.050 0.062    1 0   0 
 9773582 14.753 16-17 6375.0 176.0 264.0 4.417 0.070 0.210 1.068 0.169 0.138    2     1 
 9773701 15.903  4-17 5639.7 104.1  99.2 4.513 0.033 0.045 0.910 0.051 0.057    1 0   0 
 9773703 14.740  1-17 5561.9  98.6  98.9 4.471 0.036 0.046 0.920 0.056 0.065    1 0   0 
 9773708 15.637  4-17 5788.0 119.8 116.1 3.919 0.076 0.067 1.170 0.093 0.085    1 0   0 
 9773715 15.031  1-17 5860.7 111.5 107.9 4.175 0.048 0.053 1.076 0.086 0.085    1 0   0 
 9773794 15.010  1-17 5954.5 114.2 112.7 4.384 0.039 0.047 1.045 0.066 0.076    1 0   0 
 9773869 16.666  8-17 6137.0 190.0 253.0 4.418 0.056 0.224 1.165 0.151 0.166  1 2     1 
 9773908 15.141  1-17 5883.9 112.3 108.4 4.153 0.070 0.072 1.095 0.095 0.088    1 0   0 
 9773911 13.253  0-17 6092.9 114.6 109.4 4.012 0.030 0.039 1.370 0.059 0.111    1 0   0 
 9773944 15.210  4-17 5755.1 120.1 116.2 4.318 0.053 0.054 0.987 0.077 0.076    1 0   0 
 9773945 15.456  4-17 6031.2 115.4 112.4 4.205 0.061 0.060 1.138 0.074 0.081    1 0   0 
 9773954 15.304  1-17 4694.1  82.2  76.2 4.599 0.023 0.026 0.726 0.033 0.034  1 1 0   0 
 9773976 15.146  1-17 5041.2  86.3  77.7 4.565 0.016 0.025 0.872 0.031 0.037  0 1 0   0 
 9773977 11.727  0-17 5645.7 113.8 106.9 3.987 0.047 0.032 1.155 0.075 0.059    1 0   0 
 9773984 14.846  1-17 5255.3 127.7 119.4 3.912 0.045 0.048 0.976 0.066 0.073  0 1 0   0 
 9774019 13.066  1-17 6024.0 163.0 181.0 4.211 0.270 0.180 0.880 0.130 0.076    2     1 
 9774047 15.180  1-17 6026.6 113.2 114.7 4.158 0.052 0.050 1.159 0.072 0.093    1 0   0 
 9774137 14.420 11-17 6586.5 140.3 135.7 4.283 0.036 0.036 1.238 0.051 0.055    1 0   0 
 9774142 14.751 16-17 6095.0 111.5 106.9 4.415 0.027 0.038 1.070 0.048 0.065  1 1 0   0 
 9774205 13.513  0-17 5337.2  94.7  89.2 4.465 0.041 0.038 0.852 0.060 0.053  0 1 0   0 
 9774227 15.817  2-17 5815.6 124.8 118.5 4.257 0.061 0.061 0.892 0.069 0.060    1 0   0 
 9774247 14.506  1-17 5639.0 152.0 152.0 4.588 0.040 0.160 0.860 0.089 0.097  1 2     1 
 9774256 14.826 16-17 5917.5 120.5 111.0 4.414 0.031 0.040 1.028 0.060 0.074  1 1 0   0 
 9774286 14.663  1-17 5841.3 117.6 114.5 4.324 0.045 0.046 1.016 0.076 0.077    1 0   0 
 9774300 15.598  4-17 5447.4 123.0 115.6 4.075 0.059 0.056 0.941 0.068 0.065  0 1 0   0 
 9774310 15.612  4-17 5950.1 113.6 111.4 4.144 0.059 0.059 1.132 0.086 0.092    1 0   0 
 9774316 14.885  1-17 5887.4 118.6 115.5 4.287 0.045 0.047 1.043 0.076 0.079    1 0   0 
 9774365 13.066  0-17 5265.4 143.8 126.2 3.475 0.040 0.056 1.540 0.101 0.141  2 2 0   0 
 9774400 13.180  0-17 5770.2 126.2 118.6 4.133 0.039 0.037 0.917 0.069 0.060 2,3 1 0   0 
 9774404 15.766  2-17 5457.8 114.5 105.4 4.391 0.057 0.053 0.892 0.068 0.059    1 0   0 
 9774421 13.257  1-17 5627.2 103.2 100.8 4.280 0.035 0.039 1.020 0.063 0.067    1 0   0 
 9774436 14.376  1-17 5930.1 119.0 116.1 4.316 0.041 0.041 1.034 0.074 0.071    1 0   0 
 9774440 14.608  1-17 6089.1 119.6 117.6 4.287 0.043 0.040 1.131 0.068 0.073    1 0   0 
 9774461 14.625  1-17 6149.4 123.6 120.7 4.328 0.042 0.043 1.048 0.071 0.071    1 0   0 
 9774529 15.138  1-17 6260.0 168.0 224.0 4.433 0.056 0.224 1.118 0.156 0.156    2     1 
 9774551 13.990  2-17 4501.1  74.7  70.7 4.603 0.022 0.021 0.706 0.029 0.027  1 1 0   0 
 9774630 11.866  1-17 6193.0 173.0 216.0 4.434 0.056 0.224 1.127 0.155 0.140    2     1 
 9774636 11.866  0-17 5848.5 120.6 112.8 4.018 0.041 0.039 1.040 0.074 0.067  2 1 0   0 
 9774675 14.395  1-17 6031.9 105.5 102.8 4.441 0.023 0.034 1.038 0.042 0.061    1 0   0 
 9775025 17.528 10-17 4363.5  94.9  88.4 4.600 0.028 0.027 0.696 0.033 0.033  0 1 1   0 
 9775092 14.376 14-14 5006.5 106.4 116.6 2.521 0.216 0.135 1.095 0.377 0.244  2 2     0 
 9775114 14.067  1-17 6292.8 126.7 123.9 4.016 0.033 0.038 1.334 0.062 0.099    1 0   0 
 9775135 16.740 10-17 5291.0 185.0 185.0 4.491 0.080 0.120 0.819 0.104 0.070  0 2     1 
 9775140 16.929 10-17 4537.7  95.0  88.3 4.606 0.028 0.031 0.704 0.038 0.036  0 1 0   0 
 9775185 16.322 14-17 5583.8 120.3 114.4 4.133 0.093 0.092 0.971 0.080 0.074  6 1 0   0 
 9775213 14.376  1-17 5907.1 118.4 111.9 4.265 0.034 0.038 1.159 0.064 0.071    1 0   0 
 9775223 15.325  1-17 5988.9 185.6 135.4 4.075 0.076 0.066 1.186 0.124 0.116    1 0   0 
 9775253 16.705 10-10 3966.1  80.7  83.3 4.627 0.016 0.015 0.606 0.014 0.015  3 1 0   0 
 9775264 13.161  0-17 6025.9 104.6  99.2 4.090 0.033 0.042 1.225 0.061 0.101  7 1 0   0 
 9775280 14.904  1-17 5018.3 115.4 106.4 3.815 0.036 0.046 1.170 0.063 0.084  1 1 0   0 
 9775291 14.722  1-17 6050.2 118.8 117.4 4.234 0.045 0.046 1.129 0.072 0.083    1 0   0 
 9775300 16.887 14-17 5323.0 186.0 186.0 4.523 0.099 0.081 0.711 0.104 0.045  0 2     1 
 9775309 15.756  2-17 5621.6 133.6 124.7 4.281 0.047 0.049 0.861 0.067 0.053    1 0   0 
 9775314 14.972  1-17 5820.6 114.7 109.8 4.270 0.045 0.047 1.046 0.072 0.073    1 0   0 
 9775345 14.879  5-17 5863.2 110.9 108.3 4.344 0.046 0.048 1.021 0.074 0.077    1 0   0 
 9775349 16.644  5-17 5018.0 181.0 161.0 4.543 0.072 0.054 0.743 0.095 0.063  0 2     1 
 9775362 16.268 10-14 5132.9  99.0  93.6 4.575 0.030 0.040 0.789 0.047 0.051  0 1 0   0 
 9775367 15.067 10-17 5728.9 140.2 126.0 4.228 0.044 0.045 0.997 0.087 0.081    1 0   0 
 9775375 16.778 10-14 4507.0  87.2  83.6 4.621 0.025 0.028 0.687 0.035 0.033  0 1 0   0 
 9775377 17.092 13-14 5426.0 180.0 180.0 4.483 0.058 0.173 0.993 0.074 0.092  0 2     1 
 9775393 15.618  1-17 5905.2 140.3 119.8 4.439 0.034 0.041 1.012 0.060 0.070    1 0   0 
 9775399 12.185  0-17 6583.5 134.6 130.4 3.794 0.031 0.033 1.790 0.071 0.086  8 3 0   0 
 9775413 16.332  5-17 4847.3  91.2  90.6 3.158 0.271 0.318 1.187 0.371 0.264  2 2     0 
 9775416 13.341  0-17 5587.9 108.5 102.1 4.218 0.042 0.042 0.945 0.071 0.067    1 0   0 
 9775419 13.896  1-17 6613.4 144.0 132.7 4.118 0.036 0.034 1.218 0.046 0.070  0 3 0   0 
 9775472 16.110  6-14 4897.0 190.0 155.0 3.900 0.656 0.353 1.015 0.200 0.200  1 2     1 
 9775486 16.579 10-14 3759.5  84.0  80.0 4.703 0.016 0.016 0.522 0.018 0.018  1 1 0   0 
 9775492 16.964 10-14 4873.5 103.8  97.7 4.563 0.038 0.044 0.767 0.044 0.044  0 1 0   0 
 9775499 14.333  1-17 5912.7 113.1 117.4 4.016 0.053 0.047 1.165 0.127 0.082    1 0   0 
 9775568 14.683  1-17 6012.8 114.3 111.6 4.304 0.044 0.046 1.086 0.073 0.079    1 0   0 
 9775588 15.509  2-17 5358.1 125.4 119.1 3.797 0.053 0.056 1.145 0.089 0.094  1 1 0   0 
 9775590 16.537  3-10 4815.5  90.7  84.1 3.307 0.190 0.200 1.046 0.245 0.164  0 2     0 
 9775622 15.935  5- 5 5849.7 118.7 115.5 4.265 0.105 0.103 1.036 0.087 0.083    1 0   0 
 9775629 17.787  6- 6 3988.1  85.4  85.0 4.682 0.028 0.027 0.556 0.027 0.028  0 1 0   0 
 9775633 16.524 10-17 5370.5 121.0 114.5 4.004 0.109 0.101 0.950 0.086 0.075    1 0   0 
 9775658 15.570  2-17 5911.1 108.2 103.0 4.455 0.033 0.044 0.999 0.053 0.063    1 0   0 
 9775659 16.224 14-17 5492.6 115.9 103.4 4.524 0.037 0.049 0.880 0.054 0.059    1 0   0 
 9775666 15.438 10-10 5041.4 121.8 105.9 3.798 0.055 0.063 0.974 0.091 0.096  0 1 0   0 
 9775671 15.753  5-17 5212.9 129.7 120.7 3.865 0.060 0.064 0.998 0.083 0.086  0 1 0   0 
 9775676 16.089  3-17 5381.8 130.3 126.6 3.713 0.095 0.097 1.257 0.148 0.147    1 0   0 
 9775681 16.491  3-10 4919.4  97.4  91.2 4.570 0.032 0.039 0.769 0.044 0.044  0 1 0   0 
 9775694 14.507  5-14 6255.6 118.9 116.9 4.165 0.039 0.043 1.102 0.071 0.079    1 0   0 
 9775702 17.113  3- 4 5413.0 185.0 185.0 4.550 0.059 0.110 0.799 0.096 0.078  0 2     1 
 9775707 16.001  3-17 5353.0 101.1  84.2 4.260 0.059 0.058 0.879 0.051 0.037    1 0   0 
 9775712 16.710  3- 5 5009.6 132.1 108.8 3.737 0.737 0.346 0.919 0.339 0.142  0 1     0 
 9775731 16.590  3-10 5216.5 131.8 120.8 3.697 0.138 0.142 1.179 0.191 0.185    1     0 
 9775741 15.299  3- 5 6107.8 126.0 110.8 4.100 0.075 0.076 1.226 0.086 0.099    1 0   0 
 9775764 16.199 14-17 5683.6 117.3 112.0 4.326 0.081 0.080 0.963 0.074 0.073  0 1 0   0 
 9775778 16.543  3-12 5178.9 130.1 120.3 3.796 0.139 0.130 1.029 0.175 0.130    1 0   0 
 9775783 16.903  6-14 4721.0 167.0 167.0 4.637 0.024 0.056 0.757 0.051 0.077  1 2     1 
 9775823 18.742  6- 6 3732.4  92.2  86.4 4.714 0.029 0.029 0.506 0.032 0.033  0 1 0   0 
 9775827 14.627  5- 5 6018.2 138.5 127.9 3.708 0.051 0.041 1.396 0.088 0.069    1 0   0 
 9775846 16.001  3-10 5275.6  95.6  84.0 4.389 0.052 0.045 0.853 0.052 0.037    1 0   0 
 9775853 15.786  3-17 5635.4 124.1 118.8 4.188 0.059 0.061 0.971 0.080 0.073    1 0   0 
 9775869 16.645  3-17 4919.8  98.1  92.6 4.566 0.035 0.043 0.771 0.045 0.044  0 1 0   0 
 9775873 17.107  6-14 4278.6  87.4  80.2 4.643 0.026 0.028 0.642 0.032 0.028  0 1 0   0 
 9775876 16.241 14-17 5565.0 109.4 106.6 4.450 0.055 0.068 0.918 0.062 0.065  1 1 0   0 
 9775888 14.711  1-17 5830.0 100.7  98.0 4.470 0.026 0.038 0.980 0.045 0.062    1 0   0 
 9775896 15.612  5-17 5794.6 120.7 116.7 4.082 0.068 0.075 1.083 0.108 0.084    1 0   0 
 9775902 16.133  3-14 5448.3 124.4 119.6 3.954 0.083 0.080 1.013 0.087 0.083    1 0   0 
 9775929 16.361  6-14 4455.9  81.3  77.9 4.621 0.021 0.024 0.684 0.030 0.027  1 1 0   0 
 9775935 15.224 10-10 5933.3 109.5 116.6 4.062 0.053 0.063 1.165 0.104 0.094    1 0   0 
 9775940 16.042  3-17 5573.2 123.5 121.1 3.792 0.083 0.079 1.216 0.109 0.108    1 0   0 
 9775942 15.596  2-17 5826.3 121.0 116.2 4.048 0.071 0.073 1.114 0.112 0.086    1 0   0 
 9775953 14.342 14-17 6378.2 116.8 119.6 4.328 0.028 0.035 1.216 0.049 0.060    1 0   0 
 9775956 13.120  0-17 5096.4 117.4 105.3 3.676 0.040 0.057 1.251 0.092 0.133  0 1 0   0 
 9775961 17.037  6-10 4360.2  91.5  87.8 4.608 0.027 0.026 0.688 0.034 0.032  8 1 0   0 
 9775968 15.689  1-17 5791.6 115.2 113.3 4.156 0.063 0.067 1.050 0.095 0.083    1 0   0 
 9775982 15.473 14-17 6228.4 131.2 119.5 4.036 0.063 0.064 1.318 0.081 0.099    1 0   0 
 9776006 11.987  1-17 6242.0 152.0 218.0 4.442 0.058 0.217 1.104 0.156 0.156    2     1 
 9776008 17.960  6- 6 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  1 2     1 
 9776009 17.201  6-14 4235.4  78.0  47.2 4.600 0.029 0.024 0.669 0.033 0.021  0 1 1   0 
 9776010 17.163  3- 4 5167.0 179.0 179.0 4.603 0.030 0.090 0.849 0.065 0.098  0 2     1 
 9776017 14.535 14-17 6200.0 112.3 109.3 4.404 0.023 0.033 1.102 0.043 0.062    1 0   0 
 9776039 11.987 10-10 4787.1  91.5  87.6 3.103 0.121 0.127 1.130 0.260 0.215  2 2 0   0 
 9776067 15.069  1-17 5899.0 120.9 115.3 4.269 0.046 0.049 1.053 0.076 0.081  1 1 0   0 
 9776071 16.583  3-10 5181.9 109.6 102.0 4.562 0.034 0.047 0.805 0.050 0.055    1 0   0 
 9776121 16.822  3-14 4288.6  88.5  79.5 4.622 0.026 0.026 0.665 0.033 0.029  1 1 0   0 
 9776128 17.278  6- 6 4209.0  86.1  59.9 4.633 0.032 0.030 0.636 0.034 0.028  0 1 0   0 
 9776146 17.020 10-10 5408.0 191.0 152.0 3.698 0.731 0.172 1.487 0.233 0.543  0 2     1 
 9776154 17.212  6-14 3808.8  70.6  69.5 4.761 0.020 0.020 0.465 0.023 0.023  1 1 0   0 
 9776179 16.436  3-17 5653.1 117.5 113.2 4.381 0.077 0.083 0.948 0.071 0.070    1 0   0 
 9776188 18.135  6- 6 3861.9  96.6  92.4 4.659 0.025 0.024 0.570 0.025 0.027  1 1 0   0 
 9776220 16.092  6-14 5103.0 197.0 161.0 3.653 0.870 0.290 1.281 0.176 0.440  0 2     1 
 9776221 16.040 14-17 5919.6 122.4 116.1 4.281 0.072 0.072 1.058 0.079 0.081  1 1 0   0 
 9776223 16.192  6-17 5067.4 102.7  90.9 4.566 0.032 0.041 0.790 0.047 0.050  1 1 0   0 
 9776230 17.392 10-10 3703.5  70.5  78.2 4.779 0.015 0.015 0.437 0.018 0.017  0 1 0   0 
 9776253 16.100  3-12 6178.2 122.1 117.8 4.401 0.042 0.053 1.088 0.064 0.071    1 0   0 
 9776258 15.695  1-17 5563.0 111.2 108.1 4.472 0.040 0.050 0.919 0.057 0.065    1 0   0 
 9776262 16.275  3-17 5477.6 115.4 111.2 4.465 0.057 0.065 0.865 0.058 0.058    1 0   0 
 9776276 16.918  6-14 4877.2 117.6 143.1 4.499 0.042 0.040 0.794 0.037 0.034  0 1 1   0 
 9776282 16.040  5-17 5839.6 131.0 122.4 3.803 0.100 0.093 1.290 0.125 0.108    1 0   0 
 9776286 16.142  3-17 5600.4 122.3 116.2 4.131 0.076 0.077 0.977 0.079 0.074    1 0   0 
 9776293 17.165  2-17 5485.0 197.0 197.0 4.438 0.112 0.168 0.861 0.119 0.073  0 2     1 
 9776336 14.637  1-17 6337.9 129.1 124.3 4.033 0.038 0.043 1.297 0.059 0.096    1 0   0 
 9776342 16.906  3-17 5176.0 179.0 179.0 4.595 0.030 0.090 0.852 0.066 0.091  7 2     1 
 9776349 17.467  7- 7 4709.0 166.0 166.0 4.593 0.059 0.032 0.667 0.076 0.055  0 2     1 
 9776383 17.409  7- 8 4676.9 107.6 144.4 3.709 0.841 0.461 0.845 0.145 0.155  0 1     0 
 9776427 13.199  0-17 6880.4 151.1 140.0 3.945 0.035 0.037 1.562 0.079 0.082    2 0   0 
 9776432 16.954 14-17 5573.0 186.0 186.0 4.593 0.036 0.144 0.851 0.088 0.097  1 2     1 
 9776464 15.573  6-14 4954.9  88.8  84.4 3.304 0.108 0.117 1.299 0.195 0.239  0 2 0   0 
 9776485 18.644  6- 6 3497.8  94.8  81.9 4.839 0.016 0.019 0.355 0.021 0.019  0 1 0   0 
 9776490 14.109  5-10 6217.7 130.0 135.2 4.153 0.029 0.034 1.330 0.053 0.056    1 0   0 
 9776498 17.469  7-14 3514.6  86.6  71.1 4.839 0.011 0.011 0.357 0.012 0.012  0 1 0   0 
 9776507 17.463  7-14 5200.0 181.0 181.0 4.544 0.045 0.097 0.861 0.072 0.080  0 2     1 
 9776509 13.531  0-17 5871.9 108.3 101.4 4.510 0.017 0.027 0.949 0.032 0.049    1 0   0 
 9776529 16.243 14-17 5565.6 107.1 103.9 4.495 0.040 0.056 0.908 0.055 0.060    1 0   0 
 9776559 15.064  3-14 4895.7 101.2  91.3 3.455 0.315 0.289 1.039 0.292 0.199  2 2     0 
 9776570 14.180  5-17 6290.7 117.6 123.5 4.310 0.037 0.038 1.187 0.060 0.076    1 0   0 
 9776595 17.111  3- 8 5098.0 184.0 184.0 4.606 0.028 0.077 0.841 0.059 0.095  0 2     1 
 9776627 16.284  6-10 4059.0 127.0 159.0 4.663 0.059 0.027 0.590 0.059 0.066  0 2     1 
 9776630 16.667  6-14 4847.1  92.1  83.6 3.429 0.173 0.187 1.025 0.228 0.148  0 2     0 
 9776633 17.787 14-14 4876.0 174.0 174.0 4.596 0.018 0.068 0.869 0.036 0.078  0 2     1 
 9776643 15.419 10-10 5679.9 104.1 100.1 4.455 0.038 0.048 0.951 0.057 0.067    1 0   0 
 9776645 15.806  3-14 5823.3 120.3 116.6 4.299 0.057 0.058 1.016 0.078 0.078    1 0   0 
 9776656 16.996  3-17 4860.8 102.6  96.6 4.552 0.042 0.046 0.771 0.043 0.043  1 1 0   0 
 9776682 18.375  6- 6 3824.1  93.9  88.6 4.685 0.029 0.028 0.542 0.029 0.031  0 1 0   0 
 9776691 15.787  5-10 5008.0  98.6  89.2 3.490 0.101 0.114 1.237 0.171 0.210  0 2 0   0 
 9776692 15.959  2-17 5453.6 109.1 102.7 4.411 0.063 0.063 0.892 0.066 0.061    1 0   0 
 9776700 12.539  0-17 5563.9 101.5  91.9 4.194 0.039 0.033 0.854 0.058 0.045    1 0   0 
 9776718 15.918  2-12 7021.5 151.9 151.0 3.788 0.096 0.098 1.449 0.142 0.112  3 2 0   0 
 9776730 16.829 14-17 5620.0 175.0 194.0 4.553 0.029 0.162 0.984 0.084 0.126  1 2     1 
 9776770 17.021  3- 4 5484.0 172.0 191.0 4.567 0.034 0.136 0.922 0.073 0.110  0 2     1 
 9776796 14.321  3- 5 6673.8 132.9 145.3 4.104 0.033 0.033 1.338 0.059 0.050    1 0   0 
 9776798 16.066  3- 6 5212.3  98.9  90.5 4.480 0.053 0.051 0.838 0.054 0.047  0 1 0   0 
 9776814 14.490  6- 6 5658.3 101.6  99.9 4.441 0.038 0.046 0.948 0.062 0.069    1 0   0 
 9776819 15.688  3- 5 5856.6 114.1 110.7 4.257 0.054 0.055 1.040 0.078 0.079    1 0   0 
 9776824 12.888  0-17 5741.7 116.3 113.0 3.963 0.045 0.036 1.158 0.075 0.067    1 0   0 
 9776825 16.520 14-17 6144.0 195.0 238.0 4.550 0.046 0.184 0.946 0.106 0.116  1 2     1 
 9776848 17.334  6- 6 3364.0  83.8  81.0 4.929 0.011 0.011 0.256 0.009 0.009  0 1 0   0 
 9776853 16.625  3-14 5352.0 187.0 187.0 4.585 0.030 0.120 0.919 0.063 0.108  0 2     1 
 9776877 17.123  2-17 4930.0 148.0 148.0 4.661 0.032 0.063 0.709 0.068 0.068  0 2     1 
 9776891 13.622  1-17 5625.6 110.8 106.4 4.187 0.041 0.040 0.940 0.070 0.061    1 0   0 
 9776907 16.925  6-17 4785.3  99.4  93.7 4.550 0.040 0.039 0.766 0.039 0.038  0 1 0 1 0 
 9776926 16.468  0-17 5963.0 189.0 210.0 4.198 0.246 0.164 1.010 0.153 0.126    2     1 
 9776964 17.506  6-14 4132.1  64.2  89.2 4.637 0.032 0.029 0.612 0.027 0.028  1 1 0   0 
 9776973 18.828  6- 6 3463.2  88.8  72.6 4.847 0.019 0.020 0.343 0.023 0.021  0 1 0   0 
 9777003 15.925  3-10 5477.9 120.8 118.4 3.907 0.079 0.077 1.062 0.092 0.088    1 0   0 
 9777031 17.021  3- 4 5396.0 187.0 187.0 4.632 0.035 0.105 0.784 0.084 0.084  0 2     1 
 9777040 15.913  4-17 5388.5 103.5  87.8 4.306 0.061 0.060 0.879 0.058 0.044    1 0   0 
 9777054 16.863  3-10 5244.3 132.8 126.2 3.890 0.137 0.134 0.975 0.144 0.098    1 0   0 
 9777071 14.715  6- 7 6229.2 125.3 121.4 4.246 0.045 0.046 1.028 0.073 0.070    1 0   0 
 9777078 16.403  6-14 5171.6 100.6  95.5 4.600 0.033 0.040 0.758 0.056 0.055  1 1 0   0 
 9777090 17.779  6- 6 5051.0 182.0 182.0 4.663 0.030 0.070 0.696 0.068 0.061  3 2     1 
 9777116 15.576  1-17 5461.9 118.8 104.2 4.288 0.053 0.051 0.898 0.066 0.053  0 1 0   0 
 9777140 16.042  3-10 5233.8 132.3 122.2 3.769 0.080 0.083 1.114 0.126 0.123    1 0   0 
 9777154 16.991 14-17 5461.0 208.0 189.0 4.498 0.117 0.130 0.720 0.112 0.045  0 2     1 
 9777160 16.791  6-14 4993.0 179.0 179.0 4.601 0.072 0.039 0.647 0.083 0.036  1 2     1 
 9777162 15.045  2-17 5941.2 158.6 130.4 3.990 0.054 0.048 1.199 0.141 0.095    1 0   0 
 9777177 15.491  5-14 5629.7 126.9 122.1 3.947 0.057 0.054 1.088 0.076 0.075    1 0   0 
 9777184 17.618  8-17 4786.0 172.0 172.0 4.499 0.096 0.064 0.798 0.051 0.046  0 2     1 
 9777190 15.660  3-17 5958.4 117.1 115.7 4.151 0.063 0.062 1.131 0.086 0.092    1 0   0 
 9777193 16.955  6- 7 4529.7  96.3  96.6 4.593 0.029 0.029 0.715 0.036 0.035  0 1 0   0 
 9777200 13.922  2-17 6142.4 120.9 110.1 4.084 0.032 0.045 1.202 0.062 0.100    3 0   0 
 9777205 13.001  0-17 6698.4 140.0 143.2 4.275 0.028 0.030 1.292 0.050 0.049    3 0   0 
 9777208 17.276  6-14 4421.6 124.4 106.3 4.603 0.035 0.037 0.696 0.043 0.042  8 1     0 
 9777212 16.460  3-17 5477.2 124.8 118.2 4.210 0.088 0.093 0.914 0.071 0.062    1 0   0 
 9777221 14.458  5-10 6254.7 122.9 117.4 4.348 0.027 0.038 1.160 0.056 0.074    1 0   0 
 9777237 14.712  1-17 4825.1  79.5  71.8 4.573 0.026 0.027 0.761 0.037 0.038  1 1 0   0 
 9777251 15.053  4-17 5401.0 108.2  94.3 4.352 0.041 0.037 0.877 0.062 0.048  8 1 0   0 
 9777254 17.865 14-14 4693.0 166.0 166.0 4.600 0.054 0.032 0.667 0.076 0.055  0 2     1 
 9777256 15.255  6-17 5728.1 127.4 123.1 3.602 0.064 0.061 1.505 0.108 0.101    1 0   0 
 9777259 16.006  3-17 4489.5  92.4  87.9 4.589 0.029 0.027 0.716 0.033 0.032  1 1 0   0 
 9777261 17.562  8-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9777272 16.016  3-10 5487.3 104.9 104.8 4.477 0.043 0.053 0.899 0.058 0.064  0 1 0   0 
 9777274 14.363  3-14 6338.8 135.0 133.3 4.251 0.046 0.041 1.235 0.065 0.076    1 0   0 
 9777290 16.334  7-17 5594.6 180.4 129.3 4.462 0.052 0.055 0.927 0.073 0.069    1 0   0 
 9777354 16.147 10-10 5649.8 169.9 163.0 4.198 0.049 0.049 0.974 0.099 0.084    1 0   0 
 9777392 15.636  4-17 5704.1 110.6 106.8 4.412 0.050 0.058 0.962 0.067 0.072    1 0   0 
 9777418 15.653  5-17 5801.7 114.5 113.6 4.183 0.065 0.066 1.044 0.090 0.082    1 0   0 
 9777439 16.830  3-17 5432.0 185.0 185.0 4.597 0.037 0.112 0.861 0.078 0.104  1 2     1 
 9777458 14.705  2-10 5903.2 116.8 114.5 4.341 0.048 0.050 1.036 0.074 0.078    1 0   0 
 9777483 15.141  1-17 5785.7 108.2 106.3 4.451 0.039 0.046 0.929 0.057 0.062    1 0   0 
 9777504 17.279  6-14 3885.8 176.1 176.9 4.689 0.090 0.059 0.534 0.064 0.107  0 1     0 
 9777506 13.974  1-17 6254.7 117.8 116.2 3.875 0.034 0.051 1.491 0.071 0.154    1 0   0 
 9777508 16.878  3- 4 5039.0 124.5 107.3 3.812 0.135 0.139 0.938 0.141 0.082  0 1 0   0 
 9777520 15.947  1-17 5439.6 108.7 104.7 4.471 0.048 0.056 0.888 0.060 0.062    1 0   0 
 9777526 17.162  3- 4 5325.0 191.0 191.0 4.591 0.035 0.105 0.874 0.070 0.104  0 2     1 
 9777529 16.711  6-17 4904.1  98.4  92.5 4.611 0.030 0.036 0.724 0.048 0.046  1 1 0   0 
 9777538 15.582  6- 6 5026.0  84.9  79.0 4.446 0.030 0.025 0.821 0.031 0.023  0 1 1   0 
 9777568 14.863  1-17 6075.4 110.1 107.1 4.412 0.029 0.040 1.067 0.051 0.067  1 1 0   0 
 9777573 15.878  4-17 5754.8 113.2 108.9 4.435 0.062 0.087 0.964 0.069 0.070    1     0 
 9777591 15.589  1-17 6146.1 114.6 111.3 4.396 0.036 0.047 1.091 0.057 0.068    1 0   0 
 9777596 14.270  6-14 6120.0 107.7 108.2 4.420 0.024 0.034 1.064 0.043 0.057    1 0   0 
 9777601 15.485  1-17 5804.5 121.2 117.0 4.077 0.061 0.064 1.089 0.113 0.083    1 0   0 
 9777602 15.826  9-12 5624.8 122.6 117.5 4.064 0.072 0.068 1.014 0.081 0.075  0 1 0   0 
 9777614 15.795  1-17 5759.6 114.7 113.0 4.208 0.064 0.065 1.015 0.085 0.079    1 0   0 
 9777620 16.719  6-17 4881.6  97.8  91.8 4.586 0.032 0.039 0.751 0.045 0.045  1 1 0   0 
 9777628 16.468  0-17 6288.0 114.9 115.8 3.827 0.095 0.095 1.523 0.146 0.155  2 1     0 
 9777630 14.463  1-17 5978.0 120.1 114.8 4.263 0.041 0.045 1.088 0.074 0.081    1 0   0 
 9777634 16.690  3-10 4950.5  98.0  88.6 3.516 0.166 0.180 1.105 0.220 0.194  0 1     0 
 9777657 17.766 14-14 4714.0 167.0 167.0 4.574 0.056 0.032 0.710 0.079 0.058  0 2     1 
 9777664 17.627 13-14 4780.0 172.0 172.0 4.602 0.020 0.060 0.847 0.030 0.077  0 2     1 
 9777670 16.456  7-17 5455.3 123.8 115.1 4.117 0.099 0.095 0.931 0.073 0.066    1 0   0 
 9777672 16.996  6-14 4373.0  94.3 101.5 4.635 0.028 0.029 0.660 0.037 0.037  1 1 0   0 
 9777695 16.120  3- 5 5787.0 119.9 115.1 4.337 0.080 0.083 0.996 0.076 0.076    1 0   0 
 9777711 17.975  6-14 3765.5  78.8  79.1 4.740 0.023 0.024 0.483 0.026 0.027  1 1 0   0 
 9777716 13.454  0-17 5796.4 112.9 108.7 4.383 0.042 0.043 0.876 0.068 0.060    1 0   0 
 9777720 16.836  6-10 4344.1 135.8 121.1 4.583 0.032 0.026 0.706 0.032 0.042  1 1 1   0 
 9777724 15.865  4-17 5852.2 127.7 118.0 3.742 0.113 0.109 1.358 0.151 0.129    1 0   0 
 9777728 15.016  1-17 5921.5 113.8 118.1 4.116 0.043 0.054 1.135 0.089 0.094    1 0   0 
 9777760 16.494  5-17 5152.5  99.8  92.9 4.460 0.058 0.053 0.831 0.048 0.040    1 0   0 
 9777765 16.216  5-17 5373.6 107.5  93.1 4.359 0.073 0.067 0.873 0.060 0.047  1 1 0   0 
 9777790 15.204  1-17 5805.9 116.5 116.3 4.142 0.050 0.055 1.064 0.097 0.084    1 0   0 
 9777793 14.478  1-17 5781.6 140.5 126.1 4.204 0.040 0.043 1.028 0.091 0.084 11 1 0   0 
 9777798 10.845  0-17 5975.1 111.8 113.5 3.939 0.054 0.035 1.240 0.141 0.070    1 0   0 
 9777847 15.859  4-17 5053.9  86.7  81.9 4.438 0.034 0.030 0.826 0.032 0.025  1 1 0   0 
 9777859 14.752  1-17 5194.2  81.1  73.4 4.366 0.027 0.023 0.851 0.032 0.024    1 0   0 
 9777868 17.437 13-14 4924.0 186.0 169.0 4.591 0.020 0.075 0.898 0.036 0.085  0 2     1 
 9777886 16.741  6-14 4962.9 102.3  90.8 3.463 0.197 0.212 1.160 0.234 0.224  0 2     0 
 9777892 16.006  6-17 5600.6 109.1 106.5 4.457 0.048 0.061 0.927 0.061 0.065    1 0   0 
 9777904 15.696  4-17 5703.4 105.7 102.5 4.473 0.036 0.049 0.948 0.054 0.063    1 0   0 
 9777920 15.991  2-17 4825.5  86.7  83.4 4.523 0.033 0.026 0.781 0.036 0.029  1 1 0   0 
 9777958 17.372  6- 6 6321.0 174.0 261.0 4.417 0.058 0.173 1.207 0.141 0.157    2     1 
 9777962 14.784  1-17 5634.5 130.4 124.4 3.702 0.039 0.037 1.392 0.067 0.067    1 0   0 
 9777994 15.511  4-17 4739.5  84.7  80.1 4.560 0.031 0.028 0.757 0.037 0.033  8 1 0   0 
 9777996 14.654  1-17 5604.8 111.3 107.1 4.252 0.047 0.047 0.945 0.072 0.068    1 0   0 
 9778001 17.767  6-14 4033.8  96.0  97.2 4.644 0.030 0.028 0.595 0.027 0.030  0 1 0   0 
 9778019 16.650 14-17 5754.0 160.0 200.0 4.534 0.034 0.195 1.021 0.097 0.134    2     1 
 9778034 17.133  6-14 4454.2  95.4  90.1 4.589 0.030 0.028 0.713 0.033 0.033  1 1 0   0 
 9778055 16.590 14-17 5333.7 119.4 115.9 4.424 0.076 0.078 0.863 0.061 0.051    1 0   0 
 9778066 14.784  5-17 5958.4 123.5 116.5 4.261 0.043 0.047 1.081 0.075 0.082    1 0   0 
 9778067 13.935  0-17 6164.5 126.2 114.2 3.918 0.034 0.034 1.175 0.059 0.066  2 1 0   0 
 9778091 16.314  5-17 5342.2 105.6 100.4 4.581 0.027 0.037 0.805 0.046 0.051  0 1 0   0 
 9778092 16.074  6- 6 4521.1  79.2  72.5 4.560 0.024 0.019 0.739 0.026 0.022  0 1 0   0 
 9778117 16.325 10-17 5039.5  96.6  91.1 4.585 0.028 0.037 0.769 0.044 0.048  0 1 0   0 
 9778120 16.000  5-17 5315.2  98.4  94.3 4.554 0.030 0.043 0.833 0.046 0.055  0 1 0   0 
 9778123 13.754  1-17 6064.1 122.8 110.0 4.211 0.028 0.036 1.237 0.054 0.065    1 0   0 
 9778124 14.765  5-17 5972.1 127.2 122.1 3.891 0.061 0.052 1.270 0.152 0.080    1 0   0 
 9778132 16.306 10-10 4168.7  77.9  42.9 4.673 0.028 0.036 0.600 0.016 0.019  0 1 0   0 
 9778137 13.986  2-17 6186.1 114.0 117.1 3.751 0.034 0.056 1.627 0.077 0.179    1 0   0 
 9778148 13.692  1-17 5535.7 109.4 105.4 4.141 0.041 0.038 0.995 0.068 0.063    1 0   0 
 9778155 14.857  1-17 5351.8 128.3 123.0 3.863 0.041 0.046 1.065 0.070 0.077  0 1 0   0 
 9778163 17.652 14-14 4679.0 168.0 168.0 4.597 0.059 0.032 0.663 0.080 0.053  0 2     1 
 9778203 15.853 14-17 5772.6 119.7 117.9 4.100 0.068 0.074 1.065 0.103 0.083    1 0   0 
 9778218 15.031  1-17 6017.0 116.9 111.0 4.376 0.038 0.045 1.068 0.065 0.076    1 0   0 
 9778237 13.847  1-17 5005.7  79.0  76.6 4.506 0.034 0.033 0.858 0.047 0.044  1 1 0   0 
 9778257 16.508 10-17 4825.0 170.0 187.0 4.785 0.021 0.049 0.565 0.025 0.033  0 2     1 
 9778258 15.570  1-17 5401.6 100.4  97.8 4.569 0.024 0.035 0.832 0.040 0.050  1 1 0   0 
 9778264 14.823 14-17 5982.8 118.5 110.7 4.251 0.043 0.047 1.095 0.074 0.081  1 1 0   0 
 9778300 15.576  2-17 5951.7 114.3 110.6 4.167 0.057 0.059 1.121 0.083 0.090    1 0   0 
 9778315 13.332  1-17 6723.0 160.0 240.0 4.213 0.140 0.140 1.213 0.145 0.177    2     1 
 9778321 16.018 13-17 4884.2  87.6  86.7 3.213 0.143 0.146 1.239 0.228 0.249  2 2 0   0 
 9778331 15.181  1-17 5733.1 102.2  95.7 4.496 0.026 0.037 0.943 0.044 0.057    1 0   0 
 9778352 12.958  0-17 5785.4 115.3 107.2 3.959 0.038 0.035 1.071 0.069 0.062  0 1 0   0 
 9778366 15.180  1-17 4951.8  85.1  81.3 4.577 0.028 0.026 0.725 0.038 0.033  1 1 0   0 
 9778405 16.333 10-17 4844.9  96.6 103.5 4.638 0.024 0.028 0.687 0.040 0.041  0 1 0   0 
 9778406 15.064  1-17 5808.4 111.5 113.0 4.150 0.048 0.052 1.061 0.094 0.083    1 0   0 
 9778515 16.973 10-10 4134.1  85.8  91.2 4.589 0.016 0.015 0.646 0.025 0.014  0 1 1   0 
 9778522 14.877  1-17 5926.6 106.5 109.5 4.116 0.041 0.052 1.139 0.087 0.093  0 1 0   0 
 9778526 14.502  2- 2 5672.7  95.3  92.8 4.490 0.025 0.037 0.939 0.046 0.061    1 0   0 
 9778558 14.679  1-17 6381.4 131.1 131.0 4.270 0.039 0.039 1.242 0.062 0.072    1 0   0 
 9778571 13.948  1-17 4976.3 104.8  93.4 3.726 0.049 0.061 1.071 0.105 0.122  0 1 0   0 
 9778614 15.790  4-17 5949.0 115.4 112.2 4.382 0.048 0.058 1.042 0.068 0.076    1 0   0 
 9778632 15.621  2-17 5434.0 138.7 107.3 4.104 0.139 0.121 0.926 0.093 0.068    1     0 
 9778659 13.540  1-17 5401.5 107.0 101.1 4.045 0.049 0.045 0.927 0.062 0.057    1 0   0 
 9778703 14.772 16-17 5932.5 108.4 115.7 4.063 0.044 0.056 1.163 0.105 0.092  1 1 0   0 
 9778710 15.867  4-17 5753.0 170.0 187.0 4.503 0.062 0.188 0.931 0.116 0.106    2     1 
 9778716 14.096  1-17 5777.4 119.1 110.2 3.923 0.040 0.038 1.163 0.071 0.071  0 1 0   0 
 9778730 15.750  4-17 5850.5 119.0 113.8 4.155 0.059 0.063 1.079 0.094 0.086    1 0   0 
 9778736 13.806  1-17 6027.6 124.9 121.2 4.193 0.040 0.041 1.014 0.080 0.073    1 0   0 
 9778804 13.898  1-17 6418.9 131.6 128.5 4.131 0.039 0.042 1.058 0.076 0.070    3 0   0 
 9778847 15.888  2-17 4869.5  91.8  86.0 4.594 0.023 0.030 0.746 0.037 0.040  1 1 0   0 
 9778870 14.402 17-17 5240.5  90.2  84.8 4.539 0.021 0.033 0.892 0.035 0.046  0 1 0   0 
 9778914 13.825  1-17 5245.0 120.2 116.5 3.773 0.027 0.036 1.268 0.057 0.075  1 1 0   0 
 9778931 15.686  1-17 4847.0  90.9  83.9 4.600 0.022 0.028 0.741 0.033 0.039  1 1 0   0 
 9778942 15.134  1- 3 5739.2 117.3 114.1 4.406 0.041 0.048 0.975 0.070 0.075    1 0   0 
 9778998 13.561  0-17 6015.2 105.9 109.4 4.091 0.038 0.047 1.131 0.089 0.085    1 0   0 
 9779002 15.575  1-17 5541.9 113.0 107.4 4.259 0.054 0.053 0.923 0.070 0.063    1 0   0 
 9779017 15.370  1-17 5816.9 111.0 107.9 4.158 0.050 0.055 1.063 0.091 0.083    1 0   0 
 9779079 14.544  1-17 5708.6 113.8 111.5 4.162 0.048 0.047 1.009 0.087 0.075    1 0   0 
 9779089 15.583  1-17 5966.0 117.4 113.0 4.300 0.054 0.055 1.070 0.075 0.080    1 0   0 
 9779120 15.234  1-17 6129.4 115.9 113.6 4.332 0.044 0.052 1.121 0.066 0.078    1 0   0 
 9779128 15.544  1-17 5432.8 101.2  99.7 4.495 0.038 0.049 0.886 0.052 0.062    1 0   0 
 9779141 15.618  1-17 5555.3 111.3 108.7 4.368 0.056 0.054 0.919 0.071 0.066    1 0   0 
 9779198 14.815  1-17 5328.4 101.6  92.5 4.451 0.044 0.041 0.863 0.063 0.054  0 1 0   0 
 9779209 13.519  0-17 5206.2 108.0  96.9 3.524 0.052 0.073 1.162 0.124 0.159  0 1 0   0 
 9779265 15.244  1-17 5769.4 121.9 117.4 4.014 0.066 0.055 1.100 0.108 0.078    1 0   0 
 9779293 14.410  1-17 5475.1  96.3  97.3 4.467 0.034 0.041 0.940 0.055 0.061  0 1 0   0 
 9779301 15.956  4-17 5744.7 117.1 114.0 4.206 0.071 0.070 1.010 0.085 0.079    1 0   0 
 9779366 14.312  1-17 6259.9 143.4 141.6 4.065 0.032 0.038 1.314 0.068 0.087    1 0   0 
 9779406 14.389  1-17 5233.9  93.8  87.7 4.532 0.025 0.036 0.879 0.039 0.050  1 1 0   0 
 9779409 15.090  4-17 5475.4 118.1 119.4 3.809 0.041 0.044 1.175 0.072 0.078  1 1 0   0 
 9779457 15.859  1-17 5490.5 121.9 115.5 4.107 0.065 0.064 0.944 0.071 0.066    1 0   0 
 9779523 15.980  4-17 5573.1 102.7  97.8 4.526 0.031 0.043 0.892 0.047 0.055    1 0   0 
 9779553 15.835  2-17 5723.5 107.8 103.5 4.470 0.036 0.049 0.953 0.054 0.063    1 0   0 
 9779571 13.925  1-17 5231.0  91.7  75.7 4.309 0.032 0.024 0.898 0.044 0.029  1 1 1   0 
 9779601 14.848  1-17 5270.7  82.1  73.1 4.302 0.030 0.026 0.868 0.036 0.026  1 1 1   0 
 9779623 14.086  1-17 5744.9 113.7 109.5 4.318 0.040 0.041 1.041 0.068 0.070    1 0   0 
 9779924 13.187  0-17 6251.6  97.1 125.3 4.297 0.024 0.026 1.286 0.047 0.059    1 0   0 
 9780036 15.341  4-17 6030.1 117.0 115.2 4.009 0.058 0.065 1.245 0.101 0.104    1 0   0 
 9780135 13.831  1-17 5120.5  83.3  84.5 4.547 0.030 0.021 0.727 0.041 0.029  1 1 0   0 
 9780157 15.576  2-17 5255.0 102.6  90.1 4.447 0.048 0.041 0.847 0.059 0.045  0 1 0   0 
 9780161 14.385  1-17 6091.6 112.2 111.2 4.373 0.039 0.050 1.091 0.061 0.073    1 0   0 
 9780207 15.205  1-17 6242.3 121.9 118.4 4.369 0.032 0.041 1.137 0.057 0.070    1 0   0 
 9782552 14.995  2-14 5593.0 119.4 114.9 4.126 0.056 0.054 1.011 0.077 0.068    1 0   0 
 9782606 15.744  2-17 5572.0 120.3 114.4 4.092 0.072 0.070 0.981 0.077 0.072    1 0   0 
 9782652 14.600  1-17 6003.3 126.1 121.4 3.875 0.059 0.050 1.252 0.117 0.070    1 0   0 
 9782726 14.646  2-16 5813.2 116.5  96.6 4.129 0.037 0.040 1.232 0.058 0.095    1 0   0 
 9782748 15.817  4-17 5772.5 107.9 103.7 4.459 0.041 0.055 0.966 0.058 0.066    1 0 1 0 
 9782753 15.982  4-17 6181.0 131.3 120.6 4.107 0.094 0.089 1.248 0.089 0.099    1 0   0 
 9782760 15.837  4-17 5811.5 116.2 115.0 4.181 0.067 0.070 1.049 0.093 0.085    1 0   0 
 9782772 14.640  0-17 4814.6  81.7  77.2 3.521 0.069 0.079 1.159 0.165 0.182  2 1 0   0 
 9782778 15.809  1-17 5627.7 106.8 103.6 4.461 0.045 0.059 0.933 0.059 0.065    1 0   0 
 9782815 15.839  4-17 5028.1  83.4  80.8 4.429 0.031 0.030 0.828 0.026 0.022  1 1 1   0 
 9782831 13.091  1-17 5388.2 123.9 116.8 3.770 0.032 0.039 1.206 0.066 0.085  8 1 0   0 
 9782834 12.975  0-17 5228.3  91.0  83.6 4.531 0.030 0.037 0.840 0.043 0.052    1 0   0 
 9782854 15.851  1-17 5551.7 107.7 107.8 4.436 0.052 0.060 0.928 0.062 0.062    1 0   0 
 9782868 15.342  1-17 5887.4 107.9 105.2 4.440 0.034 0.046 1.006 0.054 0.067    1 0   0 
 9782902 14.834  1-17 6086.1 118.0 114.3 4.340 0.059 0.068 1.099 0.071 0.078    1 0   0 
 9782913 15.864  4-17 5841.1 115.8 112.3 4.361 0.064 0.068 1.011 0.072 0.076    1 0   0 
 9782915 15.360  1-17 5395.0 160.0 144.0 4.615 0.035 0.105 0.821 0.076 0.093  0 2     1 
 9782963 15.701  4-17 5816.0 115.0 111.6 4.358 0.062 0.066 1.003 0.073 0.076    1 0   0 
 9782974 15.083  4-17 4954.9 104.6  92.3 3.630 0.066 0.077 1.054 0.148 0.152  2 1 0   0 
 9782989 13.992  1-17 5901.5  98.3  98.2 4.434 0.023 0.034 1.053 0.044 0.058    1 0   0 
 9783001 15.041  1-17 5772.9 121.7 118.4 4.035 0.063 0.053 1.091 0.116 0.078    1 0   0 
 9783011 15.855  4-17 6197.3 117.5 113.1 4.425 0.038 0.045 1.067 0.062 0.066    1 0   0 
 9783013 15.733  4-17 5668.7 112.5 106.7 4.513 0.045 0.062 0.906 0.064 0.064    1     0 
 9783066 15.725  4-17 5915.6 111.6 109.2 4.383 0.054 0.065 1.030 0.068 0.074    1 0   0 
 9783076 14.136  1-17 4744.5  76.6  73.3 4.552 0.028 0.021 0.759 0.037 0.028  1 1 0   0 
 9783080 14.980  1-17 5972.9 112.1 110.5 4.364 0.044 0.050 1.056 0.068 0.077    1 0   0 
 9783088 14.903  1-17 5804.6  98.1  96.0 4.474 0.023 0.034 0.996 0.040 0.052    1 0   0 
 9783102 15.531  2- 3 5863.4 111.3 109.0 4.380 0.052 0.059 1.015 0.069 0.075    1 0   0 
 9783106 14.726  1-17 5753.1 122.3 116.0 3.953 0.053 0.046 1.132 0.079 0.074    1 0   0 
 9783132 15.192  1-17 5353.3 100.6  97.4 4.519 0.033 0.044 0.864 0.047 0.059  6 1 0   0 
 9783196 15.491  1-17 5744.7 116.5 115.3 4.093 0.066 0.070 1.055 0.100 0.081    1 0   0 
 9783224 15.662  1-17 5510.1 112.9 107.5 4.267 0.058 0.058 0.943 0.066 0.061    1 0   0 
 9783233 15.431  4-17 6022.7 119.0 118.2 3.915 0.073 0.075 1.290 0.138 0.100    1 0   0 
 9783250 14.691  1-17 5609.0 103.1 102.4 4.536 0.029 0.040 0.836 0.041 0.049    1 0   0 
 9783276 15.327  1-17 5959.6 118.8 112.5 4.183 0.051 0.055 1.118 0.079 0.089    1 0   0 
 9783309 13.418  0-17 6830.6 141.5 134.9 4.316 0.017 0.022 1.321 0.035 0.042  1 3 0   0 
 9783311 14.908  1-17 4938.4 100.9  88.7 3.655 0.071 0.079 1.011 0.143 0.129  0 1 0   0 
 9783316 14.729  1-17 5711.7 106.1 104.4 4.423 0.041 0.047 0.964 0.066 0.072    1 0   0 
 9783317 15.757  1-17 5722.0 105.5 102.1 4.498 0.031 0.043 0.935 0.049 0.058    1 0   0 
 9783323 14.969  1-17 6140.4 127.1 110.3 4.053 0.045 0.052 1.281 0.068 0.109    1 0   0 
 9783414 15.450  1-17 5575.1 117.3 113.4 4.173 0.056 0.054 0.952 0.074 0.068    1 0   0 
 9783426 15.609  1-17 5887.9 119.0 113.3 4.249 0.060 0.061 1.056 0.079 0.082    1 0   0 
 9783458 14.657  1-17 5039.7  95.3  84.7 3.393 0.086 0.087 1.003 0.196 0.162  2 2 0   0 
 9783504 13.663  1-17 6269.1 124.9 122.0 4.320 0.038 0.040 1.053 0.070 0.069    1 0   0 
 9783522 13.582  0-17 5763.2 113.4 100.9 4.204 0.043 0.038 0.816 0.053 0.041    1 0   0 
 9783566 15.367  1-17 5894.2 103.6 101.4 4.406 0.038 0.049 1.072 0.057 0.063    1 0   0 
 9783607 12.615  0-17 6368.6 121.5 111.3 3.816 0.030 0.031 1.651 0.070 0.073    1 0   0 
 9783650 13.544  0-17 6343.4 128.4 124.0 4.260 0.037 0.041 1.048 0.069 0.069    1 0   0 
 9783670 15.255  1-17 6373.6 165.1 228.7 4.245 0.039 0.045 1.249 0.075 0.106    1 0   0 
 9783687 14.951  1-17 6140.1 115.0 115.8 4.217 0.044 0.048 1.124 0.071 0.076    1 0   0 
 9783743 14.147  1-17 6083.1 113.5 107.3 4.437 0.037 0.047 1.039 0.059 0.065  1 1     0 
 9783760 11.003  1-17 5750.0 114.8 107.6 4.260 0.043 0.046 0.996 0.076 0.075  3 1 0   0 
 9783817 15.212  4-17 5852.4 146.9 132.1 3.982 0.055 0.049 1.219 0.145 0.095    1 0   0 
 9783819 15.096  1-17 5577.7 114.7 109.5 3.941 0.046 0.047 1.073 0.069 0.070    1 0   0 
 9783829 11.230  0- 1 6591.3 128.3 132.7 3.772 0.030 0.030 1.709 0.077 0.070    1 0   0 
 9783888 15.161  4-17 5774.6 104.7 100.8 4.469 0.032 0.044 0.966 0.051 0.064    1 0   0 
 9783926 15.689  4-17 5240.5 102.6  95.8 4.466 0.032 0.028 0.761 0.033 0.026  0 1 0   0 
 9783962 15.512  1-17 5975.5 114.2 110.7 4.404 0.040 0.052 1.043 0.061 0.072    1 0   0 
 9784036 13.809  1-17 6724.7 136.8 127.2 4.271 0.026 0.032 1.339 0.052 0.052    1 0   0 
 9784064 15.427  1-17 5439.5 113.0 100.2 4.364 0.053 0.046 0.887 0.067 0.054  1 1 0   0 
 9784092 15.031  1-17 6055.8 115.6 112.5 4.376 0.038 0.047 1.080 0.061 0.075    1 0   0 
 9784103 15.107  1-17 6379.2 119.3 119.4 4.350 0.031 0.042 1.189 0.053 0.065    1 0   0 
 9784109 14.423  1-17 5578.7 113.0 108.3 4.256 0.044 0.044 0.935 0.071 0.066    1 0   0 
 9784221 15.263  1-17 6075.0 112.5 109.2 4.417 0.030 0.041 1.062 0.052 0.065    1 0   0 
 9784222 14.613  1-17 6258.0 169.0 206.0 4.449 0.050 0.200 1.087 0.144 0.144    2     1 
 9784241 13.173  0-17 6016.7 109.7 103.8 4.042 0.033 0.053 1.246 0.070 0.120  1 1 0   0 
 9784243 15.027  4-17 5903.2 117.5 114.1 4.301 0.049 0.050 1.045 0.076 0.079  0 1 0   0 
 9784277 13.795  1-17 6546.0 155.0 214.0 4.178 0.198 0.180 1.217 0.188 0.206  2 2     1 
 9784285 14.460 17-17 5273.7 131.6 114.6 3.620 0.041 0.054 1.264 0.093 0.119  0 1 0   0 
 9784296 15.563  4-17 6169.0 176.1 139.7 4.160 0.064 0.051 1.214 0.089 0.099    1 0   0 
 9784323 15.228  1-17 6304.0 169.0 225.0 4.435 0.062 0.188 1.110 0.144 0.144    2     1 
 9784363 15.236  1-17 5642.5 112.2 109.5 4.374 0.051 0.052 0.945 0.073 0.071    1 0   0 
 9784417 14.842  1-17 6263.0 169.0 207.0 4.489 0.050 0.212 1.020 0.133 0.133    2     1 
 9784435 14.493  1-17 5752.5 103.2  99.3 4.457 0.031 0.042 0.969 0.053 0.067    1 0   0 
 9784467 13.377  0-17 5993.4 100.8 116.5 4.082 0.045 0.044 1.094 0.101 0.078    1 0   0 
 9784544 12.875  1-17 6402.3 127.2 123.5 3.928 0.033 0.037 1.471 0.076 0.101    1 0   0 
 9784549 13.795  1-17 6103.5 124.6 131.7 3.839 0.052 0.055 1.393 0.156 0.102  2 1 0   0 
 9784559 14.389  1-17 4937.0  80.0  74.4 4.569 0.025 0.030 0.783 0.036 0.043  2 1 0   0 
 9784575 13.928  1-17 5565.2 113.8 106.2 4.041 0.040 0.037 0.998 0.066 0.060    1 0   0 
 9784590 12.679  0-17 6748.0 162.0 223.0 4.122 0.186 0.140 1.296 0.151 0.208 11 2     1 
 9784619 15.184  1-17 6490.5 136.3 132.4 4.154 0.053 0.055 1.331 0.069 0.065    1 0   0 
 9784638 14.904  0-17 4956.4  83.2  75.8 3.392 0.060 0.071 1.411 0.172 0.188  2 2 0   0 
 9784663 14.317  1-17 5888.0 158.0 158.0 4.485 0.078 0.182 0.883 0.109 0.089    2     1 
 9784685 15.267  1-17 4902.5  88.0  86.7 3.369 0.076 0.097 1.167 0.207 0.219  2 2 0   0 
 9784689 15.715  2- 3 6169.7 118.6 114.6 4.423 0.037 0.045 1.067 0.059 0.066    1 0   0 
 9784701 14.179  1-17 5578.6  90.3  90.1 4.514 0.017 0.027 0.954 0.033 0.044    1 0   0 
 9784716 12.983  1-17 6007.7 106.3 109.1 4.066 0.029 0.050 1.225 0.063 0.113  2 1 0   0 
 9784726 14.799  1-17 6264.0 175.0 219.0 4.410 0.084 0.196 1.011 0.158 0.115    2     1 
 9784800 14.198  1-17 6255.6 118.7 111.6 4.345 0.029 0.039 1.160 0.055 0.071    1 0   0 
 9784801 14.884  1-17 5921.3 121.3 116.9 4.273 0.046 0.048 0.982 0.073 0.069    1 0   0 
 9784820 16.524  6- 9 3208.0  35.0  19.0 5.184 0.049 0.091 0.134 0.039 0.013  8 2 0   1 
 9784937 15.182  1-17 5740.4 117.5 120.9 4.062 0.059 0.060 1.113 0.115 0.078    1 0   0 
 9784964 15.647  1-17 5155.8  96.8  92.0 4.581 0.023 0.034 0.795 0.035 0.043  1 1 0   0 
 9785014 15.208  1-17 5845.8 106.2 103.1 4.452 0.032 0.045 0.991 0.052 0.066    1 0   0 
 9785037 14.408 16-17 6283.8 151.2 142.0 4.036 0.035 0.040 1.340 0.076 0.091  1 1 0   0 
 9785081 15.657  2-17 5835.6 113.4 111.8 4.146 0.063 0.068 1.076 0.097 0.087    1 0   0 
 9785109 14.841  1-17 6288.8 151.5 147.5 4.076 0.045 0.045 1.126 0.094 0.090    1 0   0 
 9785165 15.898  0-17 6152.9 129.5 118.9 3.631 0.036 0.031 1.484 0.073 0.064  2 1 0   0 
 9785253 15.112  1-17 5827.5 110.2 107.4 4.346 0.051 0.053 1.009 0.074 0.076    1 0   0 
 9785285 15.242  1-17 5685.1 111.1 106.2 4.277 0.054 0.056 0.969 0.074 0.072    1 0   0 
 9785303 15.303  1-17 6257.7 120.7 118.4 4.368 0.042 0.052 1.095 0.058 0.065    1 0   0 
 9785319 15.782  2-17 6230.8 135.1 134.1 4.318 0.056 0.067 1.160 0.071 0.083    1 0   0 
 9785335 14.792  1-17 5822.5 117.3 111.7 3.924 0.062 0.051 1.195 0.093 0.073    1 0   0 
 9785336 13.844  1-17 6019.3 117.3 114.3 4.401 0.040 0.042 0.949 0.064 0.065  6 1 0   0 
 9785339 13.968  1-17 5689.5  89.3  93.9 4.113 0.031 0.049 1.194 0.063 0.096    1 0   0 
 9785439 14.030 17-17 5071.3 114.4  99.8 3.658 0.053 0.074 1.168 0.117 0.166  0 1 0   0 
 9785454 15.840  1-17 5269.2 125.3 116.7 3.668 0.037 0.052 1.310 0.082 0.123  3 1 0   0 
 9785462 15.360  1-17 5682.8 111.0 105.4 4.296 0.057 0.058 0.965 0.074 0.072    1 0   0 
 9785537 14.934  1-17 5942.9 123.7 114.4 4.254 0.049 0.051 1.078 0.076 0.082    1 0   0 
 9785560 13.711  1-17 6440.2 126.0 119.7 4.322 0.028 0.030 1.225 0.047 0.058  8 1 0   0 
 9785575 15.554  1-17 5537.9 105.3 103.1 4.493 0.036 0.049 0.907 0.051 0.062    1 0   0 
 9785617 13.773  1-17 5370.0 159.0 143.0 4.450 0.126 0.140 0.784 0.113 0.061  1 2     1 
 9785689 14.820  1-17 5839.6 108.0 106.5 4.432 0.033 0.044 0.999 0.056 0.071    1 0   0 
 9785693 12.714  0-17 6500.8 128.1 126.1 3.921 0.037 0.038 1.507 0.079 0.085    1 0   0 
 9785721 15.229  1-17 6229.3 116.1 112.5 4.377 0.034 0.043 1.127 0.055 0.067    1 0   0 
 9785723 14.438  1-17 6441.7 127.3 132.8 4.274 0.036 0.037 1.260 0.058 0.066    1 0   0 
 9785751 14.762  1-17 6227.2 114.5 113.0 4.362 0.032 0.041 1.140 0.053 0.071    1 0   0 
 9785770 14.637  1-17 5973.7 121.5 111.7 4.187 0.041 0.045 1.100 0.077 0.080    1 0   0 
 9785831 15.128  1-17 6219.4 133.6 125.2 4.096 0.052 0.052 1.278 0.067 0.092    1 0   0 
 9785847 15.152  1-17 6061.0 120.0 118.4 4.221 0.051 0.052 1.140 0.072 0.085    1 0   0 
 9785858 12.681  0-17 5095.7  86.4  83.3 4.474 0.036 0.035 0.895 0.051 0.046  7 1 0   0 
 9785890 15.947  1-17 6607.2 155.2 148.3 3.905 0.138 0.126 1.539 0.158 0.144    1     0 
 9785917 14.894  1-17 6190.9 131.4 121.0 4.233 0.049 0.045 1.202 0.065 0.075    1 0   0 
 9785924 14.971  1-17 5193.5  95.4  90.0 4.549 0.028 0.037 0.826 0.040 0.054  0 1 0   0 
 9785928 15.719  4-17 5794.3 148.3 145.1 4.218 0.054 0.053 1.027 0.097 0.090    1 0   0 
 9785954 15.450  1-17 5781.1 118.3 114.3 4.272 0.057 0.058 1.005 0.078 0.077    1 0   0 
 9785965 15.010  1-17 6244.3 123.3 119.5 4.303 0.046 0.047 1.173 0.065 0.076    1 0   0 
 9785974 15.819  2-17 5688.2 134.1 119.7 4.269 0.063 0.058 0.972 0.082 0.076    1 0   0 
 9785999 15.888  1-17 4739.6  89.7  83.9 4.614 0.022 0.026 0.714 0.033 0.034  1 1 0   0 
 9786017 12.060  0-17 6017.1 115.3 114.4 3.345 0.035 0.033 1.933 0.073 0.068  3 2 0   0 
 9786039 15.869  2-17 5683.6 125.0 120.1 3.998 0.083 0.072 1.075 0.091 0.082    1 0   0 
 9786051 15.323  4-17 5457.6 100.4  97.8 4.535 0.026 0.040 0.875 0.041 0.055    1 0   0 
 9786062 15.360  4-17 6401.7 122.2 113.6 3.752 0.079 0.076 1.663 0.126 0.146  1 1 0   0 
 9786075 15.889  1-17 5657.1 112.1 108.7 4.397 0.060 0.066 0.948 0.069 0.070    1 0   0 
 9786080 14.611  1-17 6003.7 121.1 115.9 4.294 0.043 0.045 1.086 0.074 0.080    1 0   0 
 9786147 14.791  1-17 6115.0 129.7 125.9 3.813 0.048 0.046 1.160 0.062 0.066    1 0   0 
 9786164 14.825  1-17 5908.0 116.2 114.4 4.336 0.044 0.045 1.052 0.072 0.072    1 0   0 
 9786208 13.273  0-17 5118.4  77.9  80.7 4.504 0.032 0.036 0.892 0.047 0.051  1 1 0   0 
 9786259 15.894  2- 3 5094.5  98.3  90.5 4.526 0.040 0.041 0.814 0.047 0.047  0 1 0   0 
 9786269 15.715  1-17 6027.7 121.4 118.9 3.912 0.094 0.094 1.297 0.140 0.111    1 0   0 
 9786273 13.299  0-17 6444.0 156.0 176.0 3.909 0.273 0.117 1.247 0.227 0.206    2     1 
 9786277 15.745  4-17 5989.5 110.4 111.2 4.116 0.070 0.072 1.165 0.090 0.097    1 0   0 
 9786280 13.660  4-17 5010.8  89.7  80.7 4.529 0.036 0.033 0.801 0.046 0.042  2 1 0   0 
 9786364 14.135  1-17 5753.0  99.4  97.4 4.502 0.021 0.033 0.944 0.038 0.056  8 1 0   0 
 9786404 15.905  1-17 6025.5 113.2 108.6 4.431 0.039 0.051 1.034 0.060 0.066  7 1 0   0 
 9786453 15.853  2-17 5914.6 115.2 114.0 4.118 0.076 0.083 1.126 0.100 0.093    1 0   0 
 9786505 14.609  1-17 6359.3 130.4 118.1 3.867 0.050 0.050 1.618 0.080 0.090    1 0   0 
 9786518 14.954  1-17 5278.8 119.7 120.7 3.973 0.363 0.251 0.916 0.221 0.087  0 1     0 
 9786609 15.866  2- 2 5726.8 117.8 115.6 4.138 0.071 0.075 1.027 0.093 0.080    1 0   0 
 9786617 13.604  1-17 6496.6 126.6 127.4 3.837 0.033 0.050 1.525 0.066 0.158    1 0   0 
 9786640 15.309  1-17 5521.0 130.5 126.6 3.917 0.050 0.051 1.074 0.072 0.074    1 0   0 
 9786657 14.716  1-17 6605.4 148.1 143.7 4.241 0.039 0.041 1.222 0.049 0.059    1 0   0 
 9786709 14.769  1-17 6121.4 110.8 112.5 4.335 0.031 0.040 1.191 0.055 0.068    1 0   0 
 9786749 15.622  4-17 6029.0 189.0 232.0 4.494 0.054 0.216 1.040 0.139 0.139    2     1 
 9786798 15.622  1-17 5350.5 127.1 122.1 3.859 0.057 0.059 1.065 0.083 0.085  3 1 0   0 
 9786821 15.228  0-17 5765.7 112.4 107.2 3.955 0.035 0.034 1.087 0.069 0.062  3 1 0   0 
 9786859 13.869  1-17 6690.5 138.8 131.9 3.952 0.036 0.035 1.460 0.073 0.074    3 0   0 
 9786866 13.038  0-17 6558.3 129.4 127.5 3.946 0.032 0.033 1.457 0.072 0.073    1 0   0 
 9786872 14.620  4-17 6142.0 193.0 257.0 4.456 0.054 0.229 1.143 0.146 0.162    2     1 
 9786882 14.384  1-17 5723.7 113.7 108.5 4.312 0.041 0.042 1.002 0.071 0.070    1 0   0 
 9787030 15.059  1-17 5659.1 115.3 111.3 4.155 0.052 0.051 0.990 0.082 0.073    1 0   0 
 9787066 14.907  1-17 6090.5 170.6 113.1 4.095 0.043 0.041 1.223 0.076 0.103    1 0   0 
 9787131 15.899  4-17 5137.1  99.7  93.7 4.521 0.045 0.052 0.819 0.049 0.048  1 1 0   0 
 9787140 14.620  0-17 6548.0 134.0 124.9 3.837 0.026 0.036 1.577 0.070 0.125  2 1 0   0 
 9787168 15.573  4-17 6016.7 119.0 114.3 4.188 0.063 0.064 1.138 0.078 0.090    1 0   0 
 9787208 15.679  4-17 5845.1 113.7 110.4 4.243 0.060 0.062 1.040 0.082 0.081    1 0   0 
 9787251 14.765  1-17 5991.3 110.9 113.7 4.025 0.051 0.060 1.215 0.102 0.098    1 0   0 
 9787264 14.992  1-17 5815.0 112.1 110.5 4.205 0.049 0.050 1.007 0.080 0.071    1 0   0 
 9787265 13.978  2-17 6656.1 148.2 146.4 4.180 0.029 0.036 1.214 0.045 0.058    1 0   0 
 9787331 15.872  4-17 5534.1 107.9 103.7 4.366 0.067 0.065 0.913 0.069 0.065    1 0   0 
 9787349 15.585  0-17 5917.9 112.9 112.0 3.365 0.030 0.033 1.902 0.060 0.064  2 2 0   0 
 9787356 15.296 13-13 5911.2 105.0 100.6 4.453 0.030 0.042 1.003 0.050 0.063    1 0   0 
 9787402 15.463  1-17 5749.9 109.6 106.5 4.403 0.049 0.056 0.977 0.068 0.073    1 0   0 
 9787407 15.498  1-17 5912.5 114.7 112.4 4.366 0.049 0.056 1.035 0.071 0.077    1 0   0 
 9787456 15.174  4-17 4897.0  93.8  84.3 4.578 0.025 0.030 0.766 0.036 0.042  1 1 0   0 
 9787468 15.994  2-17 5329.7 106.4  97.7 4.464 0.054 0.055 0.863 0.059 0.055  0 1 0   0 
 9787534 15.364  1-17 5720.6 120.8 114.3 4.294 0.058 0.058 0.979 0.076 0.074    1 0   0 
 9787645 14.769  1-17 5586.3 119.5 115.8 4.197 0.049 0.048 0.949 0.074 0.068    1 0   0 
 9787732 15.577  2- 3 5431.7 122.7 115.0 4.102 0.059 0.058 0.925 0.067 0.061  1 1 0   0 
 9787749 14.947  1-17 5904.5 115.0 115.0 4.358 0.043 0.047 1.051 0.069 0.072    1 0   0 
 9787781 14.223  1-17 6404.2 131.5 135.5 4.160 0.036 0.038 1.303 0.061 0.064    1 0   0 
 9787787 15.883  1-17 6416.7 144.5 146.4 4.065 0.092 0.092 1.358 0.098 0.097    1 0   0 
 9787831 15.603  2-17 5693.0 104.4  98.6 4.530 0.025 0.034 0.902 0.043 0.049    1 0   0 
 9787929 15.364  4-17 5157.5  99.9  91.4 4.531 0.034 0.039 0.826 0.046 0.052  6 1 0   0 
 9787931 13.793  1-17 6339.8 122.7 116.5 4.060 0.032 0.042 1.235 0.054 0.093    1 0   0 
 9787938 15.722  4-17 5762.1 120.8 118.3 4.091 0.065 0.070 1.064 0.105 0.082    1 0   0 
 9787965 11.387  0-17 6314.2 118.5 112.2 3.890 0.031 0.041 1.497 0.069 0.128    1 0   0 
 9787993 15.588  2- 3 5949.7 138.6 146.8 3.872 0.068 0.076 1.281 0.152 0.107    1 0   0 
 9788001 14.059  1-17 6058.1 119.1 117.1 4.370 0.037 0.042 1.042 0.065 0.070    1 0   0 
 9788078 14.974  1-17 5713.1 125.8 126.0 3.749 0.044 0.042 1.246 0.069 0.072    1 0   0 
 9788113 15.989  0-17 6167.9 128.3 118.1 3.843 0.032 0.033 1.152 0.059 0.059 2,3 1 0   0 
 9788121 15.503  1-17 5909.3 121.8 114.9 4.256 0.059 0.060 1.063 0.079 0.082    1 0   0 
 9788163 13.493  0-17 6683.0 187.3 217.9 4.292 0.054 0.084 1.292 0.079 0.094    3     0 
 9788205 14.945  1-17 5227.0 157.0 157.0 4.567 0.028 0.112 0.904 0.054 0.088  1 2     1 
 9788227 14.511  1-17 3810.7  71.3  76.0 4.728 0.011 0.012 0.501 0.012 0.012  1 1 0   0 
 9788238 15.834  4-17 4420.0  81.4  79.3 4.645 0.018 0.020 0.654 0.024 0.024  1 1 0   0 
 9788239 15.399  1-17 5700.7 112.2 110.4 4.433 0.044 0.054 0.959 0.063 0.071    1 0   0 
 9788260 12.107  0-17 5285.0  71.0  95.0 3.606 0.010 0.015 1.358 0.098 0.195  2 2     1 
 9788312 14.544  1-17 6033.9 115.7 113.5 4.384 0.033 0.044 1.071 0.060 0.075  1 1 0   0 
 9788321 15.455  4-17 4579.2  86.6  80.7 4.614 0.021 0.024 0.702 0.030 0.030  1 1 0   0 
 9788333 15.445  1- 3 5945.6 112.6 110.3 4.399 0.042 0.053 1.036 0.062 0.073    1 0   0 
 9788362 15.586  1-17 5599.5 126.9 121.3 4.163 0.060 0.059 0.964 0.078 0.071  0 1 0   0 
 9788441 15.780  4-17 5413.6 109.6  96.5 4.370 0.048 0.042 0.824 0.049 0.035  0 1 0   0 
 9788485 13.214  0-17 5909.7 129.7 126.9 4.067 0.048 0.041 1.015 0.084 0.069    1 0   0 
 9788579 12.107  4-17 4816.3  98.2  93.0 4.600 0.028 0.030 0.710 0.036 0.033  2 3 0   0 
 9788615 15.428  4-17 5094.1  97.2  91.9 4.600 0.021 0.030 0.760 0.035 0.044  6 1 0   0 
 9788698 14.075 16-17 6627.6 179.0 396.2 4.181 0.185 0.223 1.342 0.194 0.238  1 1     0 
 9788745 15.222  1- 3 5914.0 133.1 135.6 4.243 0.041 0.043 1.235 0.050 0.067    1 0   0 
 9788752 14.166  1-17 5294.5  93.9  89.0 4.519 0.024 0.035 0.913 0.040 0.051  1 1 0   0 
 9788811 15.123  1-17 5674.6 145.7 152.5 4.337 0.044 0.045 0.956 0.082 0.077    1 0   0 
 9788888 13.039  0-17 7023.0 150.2 148.7 3.892 0.034 0.036 1.675 0.080 0.089    2 0   0 
 9788890 15.882  1-17 5471.5 106.9 102.8 4.567 0.025 0.035 0.840 0.042 0.048  0 1 0   0 
 9788960 15.637  1-17 6381.4 138.1 131.3 4.372 0.038 0.044 1.160 0.070 0.071    1 0   0 
 9788964 15.682  4-17 5751.0 138.3 133.7 4.069 0.064 0.065 1.068 0.115 0.087    1 0   0 
 9789405 14.077  3- 3 5818.5 111.0 108.4 4.372 0.042 0.046 1.003 0.073 0.077    1 0   0 
 9789452 15.772  2-17 5847.3 129.0 124.3 3.996 0.087 0.082 1.151 0.113 0.092    1 0   0 
 9789476 14.836  1-17 5865.8 112.0 111.4 4.407 0.035 0.044 1.037 0.059 0.068    1 0   0 
 9789495 15.294  1-17 6184.5 128.1 119.7 4.285 0.052 0.055 1.160 0.068 0.080    1 0   0 
 9789515 15.205  1-17 5704.9 120.8 115.7 4.354 0.051 0.052 0.966 0.076 0.074    1 0   0 
 9789630 15.804  1-17 4385.1  81.6  79.2 4.644 0.019 0.020 0.644 0.022 0.021  1 1 0   0 
 9789717 15.367  4-17 5992.8 147.0 144.1 4.173 0.046 0.049 1.139 0.086 0.102    1 0   0 
 9789729 14.736  1-17 6555.1 138.1 148.2 4.091 0.043 0.046 1.385 0.075 0.070    1 0   0 
 9789731 14.974  1-17 6405.6 136.3 138.4 4.137 0.046 0.047 1.348 0.064 0.058    1 0   0 
 9789765 15.447  1-17 5893.5 138.7 151.3 4.112 0.068 0.086 1.122 0.111 0.111    1 0   0 
 9789795 13.447  1-17 5978.6 126.0 120.2 4.210 0.042 0.041 0.961 0.074 0.066    1 0   0 
 9789822 15.410  0-17 5198.9 125.6 106.5 3.549 0.043 0.057 1.360 0.096 0.148  2 3 0   0 
 9789854 14.108 10-10 5985.5 117.1 117.5 4.388 0.038 0.043 1.003 0.065 0.070    1 0   0 
 9789866 15.893  2-17 5986.2 155.8 189.9 4.269 0.052 0.063 1.089 0.091 0.103    1 0   0 
 9789958 14.931  1-17 6137.7 157.1 174.8 4.036 0.037 0.044 1.356 0.078 0.105    1 0   0 
 9790005 15.118  1-17 5912.4 120.6 117.9 4.342 0.048 0.051 1.039 0.074 0.079    1 0   0 
 9790015 13.954  1-17 5705.8 131.2 124.9 3.732 0.031 0.030 1.312 0.058 0.063  1 1 0   0 
 9790021 15.726  4-17 6050.8 138.2 118.9 4.414 0.038 0.042 1.055 0.064 0.070    1 0   0 
 9790042 15.111  4-17 5719.2 117.9 112.9 4.351 0.068 0.068 0.972 0.074 0.074    1 0   0 
 9790073 15.820  2-17 5684.1 123.3 117.5 4.331 0.066 0.065 0.962 0.076 0.073    1 0   0 
 9790079 14.833  1-17 5846.5 122.0 116.6 4.166 0.044 0.049 1.083 0.087 0.082    1 0   0 
 9790214 15.876  2-17 5815.0 142.0 143.4 4.116 0.050 0.063 1.183 0.095 0.112    1 0   0 
 9790265 14.428  1-17 6146.6 116.5 118.9 4.337 0.038 0.043 1.125 0.064 0.078    1 0   0 
 9790355 15.380  1-17 6420.6 132.4 118.4 3.786 0.036 0.038 1.682 0.077 0.086  3 1 0   0 
 9790503 12.250  0-17 5734.0 155.0 155.0 4.053 0.406 0.174 0.927 0.120 0.098    2     1 
 9790608 13.404  0-17 5936.0 160.0 178.0 4.404 0.180 0.220 0.731 0.091 0.030    2     1 
 9790628 14.788  1-17 5943.8 130.7 133.6 3.978 0.061 0.048 1.156 0.125 0.075    1 0   0 
 9790785 15.528  4-17 6894.0 148.1 144.8 3.924 0.129 0.122 1.618 0.148 0.140  8 2 0   0 
 9790810 13.429  0-17 6386.0 140.9 130.7 4.286 0.033 0.039 1.176 0.063 0.069    1 0   0 
 9790813 12.190  0-17 6156.0 108.2 106.1 4.432 0.018 0.027 1.073 0.034 0.049    1 0   0 
 9790965 12.250  0-17 6923.4 150.7 150.5 3.900 0.036 0.037 1.646 0.083 0.089  3 2 0   0 
 9790983 14.402 17-17 5351.4 104.2  88.3 4.376 0.030 0.021 0.814 0.039 0.027  0 1 1   0 
 9791014 15.730  2-17 5796.2 110.4 105.6 4.488 0.024 0.029 1.010 0.043 0.044    1 0   0 
 9791090 13.611  0-17 5855.9 147.0 138.8 3.847 0.045 0.038 1.258 0.080 0.071    1 0   0 
 9791157 13.618  0-17 6512.1 141.7 135.9 4.016 0.031 0.032 1.433 0.070 0.067  2 1 0   0 
 9791278 13.500  0-17 7114.3 164.8 154.3 4.181 0.031 0.035 1.515 0.077 0.075    2 0   0 
 9791400 15.246  1-17 3684.1  81.9  67.0 4.754 0.011 0.011 0.465 0.012 0.012  1 1 0   0 
 9791444 15.626  2-17 5781.8 132.0 126.2 4.284 0.060 0.061 1.003 0.080 0.079    1 0   0 
 9791476 14.246  1-17 5538.0 104.4  99.9 4.563 0.017 0.029 0.859 0.029 0.044  1 1 0   0 
 9791631 12.604  4-16 5677.9 109.8 104.2 4.047 0.039 0.038 0.991 0.069 0.062  2 1 0   0 
 9791633 15.654  2-17 6147.3 147.9 141.5 4.284 0.063 0.062 0.914 0.070 0.064    1 0   0 
 9791789 12.639  0-17 6514.8 136.7 130.8 3.847 0.033 0.036 1.593 0.077 0.086  1 1 0   0 
 9791881 14.339 17-17 5654.0 136.2 129.1 4.322 0.046 0.046 0.952 0.078 0.073  0 1 1   0 
 9791911 14.016 17-17 5421.0 119.0  86.0 3.965 0.581 0.249 0.870 0.107 0.107  0 2     1 
 9792017 13.366  1-17 5778.0 192.0 157.0 3.666 0.664 0.166 1.413 0.157 0.503    2     1 
 9792172 13.788  3-16 5665.0 186.0 186.0 4.327 0.205 0.205 0.844 0.133 0.071  1 2     1 
 9811915 15.612  1-17 5313.1  97.0  91.3 4.532 0.034 0.046 0.849 0.047 0.056    1 0 1 0 
 9812023 15.708  1-17 4095.6  64.4  77.9 4.628 0.020 0.016 0.613 0.014 0.014  1 1 0   0 
 9812058 15.485  1-17 5281.7 104.8 103.5 4.014 0.160 0.131 0.913 0.090 0.061    1     0 
 9812112 15.280  1-17 5732.6 110.7 106.0 4.217 0.053 0.054 1.001 0.080 0.076    1 0   0 
 9812146 15.355  7-13 6290.3 124.9 118.0 3.996 0.065 0.065 1.368 0.088 0.098    1 0   0 
 9812157 14.663  1-17 5486.5 103.4 100.8 4.423 0.045 0.047 0.901 0.068 0.065  1 1 0   0 
 9812158 15.692  2-17 5025.7  91.1  83.0 4.531 0.036 0.035 0.803 0.046 0.043  1 1 0   0 
 9812169 15.757  1-17 4927.9 111.1  92.0 3.976 0.075 0.061 0.894 0.020 0.021  0 1 1   0 
 9812182 13.528  0-17 6116.6 113.4 114.2 4.358 0.034 0.039 1.073 0.064 0.070    1 0   0 
 9812214 13.146  0-17 5379.9  99.4  89.0 4.355 0.038 0.035 0.922 0.058 0.053    1 0   0 
 9812265 15.088  1-17 5968.9 106.5 103.9 4.419 0.034 0.045 1.036 0.055 0.069    1 0   0 
 9812284 13.682  1-17 5910.3 120.4 115.9 4.138 0.175 0.177 0.979 0.103 0.082    1     0 
 9812335 13.366  1-17 5477.0 164.0 147.0 4.576 0.036 0.135 0.881 0.082 0.091  2 2     1 
 9812342 13.854  1-17 5467.9 111.0 107.4 3.974 0.033 0.034 1.057 0.056 0.058  0 1 0   0 
 9812357 13.793  1-17 6132.3 110.0 109.5 4.362 0.031 0.037 1.118 0.055 0.068    1 0   0 
 9812372 14.754  1-17 5810.5 112.4 108.8 4.331 0.046 0.047 1.004 0.076 0.076    1 0   0 
 9812376 15.518  1-17 5560.8  97.5  94.7 4.516 0.029 0.042 0.902 0.045 0.056    1 0   0 
 9812396 13.366  1-17 6020.4 111.2 108.4 4.092 0.110 0.110 1.184 0.106 0.103  2 1     0 
 9812414 15.246  1-17 5647.0 114.3 111.0 4.088 0.058 0.055 1.012 0.081 0.073    1 0   0 
 9812421 14.909  0-17 5079.6  90.1  82.6 3.480 0.068 0.081 1.093 0.164 0.174  2 2 0   0 
 9812486 15.608  1-17 4317.0  78.4  70.5 4.632 0.019 0.020 0.661 0.024 0.021  1 1 0   0 
 9812510 14.802  1-17 5045.8  90.1  81.4 4.528 0.034 0.032 0.807 0.047 0.044  0 1 0   0 
 9812512 13.401  0-17 6309.6 122.6 113.5 3.904 0.030 0.029 1.545 0.069 0.075  2 1 0   0 
 9812516 15.765  1-17 4754.9 102.1  95.6 4.516 0.035 0.033 0.780 0.030 0.029  1 1 1   0 
 9812524 12.370  0-17 5718.5 120.2 110.8 3.947 0.040 0.031 1.180 0.066 0.065    1 0   0 
 9812557 15.101  1-17 4722.9  98.0  96.5 3.587 0.931 0.823 0.838 0.361 0.142  1 1     0 
 9812574 15.197  1-17 5382.1 104.6  95.1 4.431 0.048 0.045 0.874 0.066 0.057    1 0   0 
 9812632 15.701  1-17 4922.4  87.3  80.0 4.548 0.032 0.032 0.784 0.042 0.040  1 1 0   0 
 9812706 15.883 14-17 5186.6 102.0  95.5 4.031 0.061 0.060 0.887 0.049 0.039    1 0   0 
 9812768 12.735  0-17 6504.1 137.0 124.7 4.137 0.035 0.038 1.202 0.050 0.073    1 0   0 
 9812793 15.003  1- 3 5612.7 114.6 109.6 4.005 0.051 0.046 1.039 0.072 0.070  0 1 0   0 
 9812821 15.517  1-17 5654.8 114.9 112.1 4.104 0.062 0.061 1.009 0.083 0.075    1 0   0 
 9812837 16.837  8- 8 4184.4  77.8  53.1 4.648 0.033 0.032 0.618 0.026 0.024  0 1 0   0 
 9812964 13.197  1-17 5035.0 176.0 176.0 4.526 0.071 0.065 0.774 0.093 0.064  0 2     1 
 9812970 14.919  1-17 5688.9 110.5 105.5 4.320 0.049 0.049 0.963 0.074 0.071    1 0   0 
 9812993 12.319  0-17 6406.4 125.8 117.5 3.895 0.032 0.033 1.534 0.074 0.078    1 0   0 
 9813030 13.920  2-17 6446.9 137.1 129.2 4.182 0.034 0.040 1.182 0.054 0.073    1 0   0 
 9813054 14.698  1-17 5176.6 114.3 106.4 3.720 0.046 0.062 1.171 0.096 0.126  0 1 0   0 
 9813092 15.207  4-17 4840.2  94.2 108.1 2.740 0.117 0.273 1.877 0.327 0.689  2 2 0   0 
 9813163 13.861  2-17 5757.2  95.9  95.4 4.435 0.027 0.037 1.033 0.050 0.063    1 0   0 
 9813198 14.242 10-10 5766.7 122.2 105.9 3.906 0.041 0.039 1.173 0.070 0.071    1 0   0 
 9813200 15.567  2- 3 5707.7 111.0 108.7 4.177 0.059 0.061 1.004 0.084 0.076    1 0   0 
 9813233 15.657  1-17 5523.1 100.1  99.1 4.481 0.041 0.054 0.907 0.055 0.063    1 0   0 
 9813255 13.580  0-17 5921.0 121.1 116.0 4.240 0.041 0.039 0.895 0.066 0.057    1 0   0 
 9813342 12.734  0-17 5774.9 101.2  73.9 4.541 0.035 0.022 0.670 0.039 0.021    1 0   0 
 9813364 15.438  1-17 5385.2  98.2  95.0 4.528 0.030 0.044 0.867 0.045 0.058    1 0   0 
 9813384 15.892  4-17 5253.9  99.4  88.8 4.465 0.052 0.048 0.847 0.057 0.049  8 1 0   0 
 9813473 14.530  1-17 5675.5 117.4 107.1 3.888 0.044 0.044 1.155 0.069 0.072    1 0   0 
 9813499 15.695  1-17 5742.1 110.1 105.5 4.344 0.066 0.066 0.980 0.073 0.074    1 0 0 0 
 9813521 15.621  2-17 5253.4  97.4  92.5 4.546 0.030 0.042 0.834 0.043 0.055  0 1 0   0 
 9813525 15.005  1-17 5106.0 153.0 138.0 4.520 0.088 0.072 0.743 0.103 0.051  1 2     1 
 9813547 15.375  1-17 5660.0 108.1 104.6 4.360 0.056 0.056 0.951 0.073 0.071    1 0   0 
 9813553 14.098  1-17 5437.4 105.4  92.3 4.237 0.042 0.037 0.896 0.061 0.049  1 1 0   0 
 9813573 15.484  1-17 5800.4 107.0 105.3 4.399 0.047 0.055 0.993 0.067 0.074    1 0   0 
 9813588 14.481  1-17 5620.9 109.6 105.1 4.253 0.045 0.046 0.950 0.072 0.069    1 0   0 
 9813591 14.153 10-10 6159.4 123.3 115.1 4.266 0.034 0.044 1.160 0.067 0.079    1 0   0 
 9813603 11.396  0-17 5653.0 135.3 119.0 4.162 0.129 0.096 0.973 0.100 0.080    1     0 
 9813621 13.600  0-17 6232.3 127.4 105.5 4.150 0.033 0.040 1.164 0.059 0.084    1 0   0 
 9813653 15.915  1-17 4509.2  80.9  76.8 4.608 0.022 0.023 0.702 0.031 0.028  1 1 0   0 
 9813659 13.755  1-17 5699.8 109.2 100.5 4.296 0.027 0.038 1.101 0.056 0.062    1 0   0 
 9813678 14.604 14-17 5159.4 104.7 103.1 4.465 0.078 0.103 0.832 0.049 0.048  3 1     0 
 9813681 15.065  1- 3 4881.7  88.3  80.8 3.488 0.083 0.085 1.056 0.191 0.165  0 2 0   0 
 9813684 15.235  1-17 5491.2 113.2 109.2 3.970 0.047 0.047 1.018 0.067 0.068    1 0   0 
 9813719 15.226  1-17 5334.0  96.3  90.6 4.565 0.023 0.036 0.831 0.038 0.052  1 1 0   0 
 9813745 14.790  1-17 6027.6 112.2 109.6 4.355 0.042 0.048 1.078 0.067 0.077  8 1 0   0 
 9813762 12.859  0-17 6786.7 146.5 141.6 4.190 0.034 0.032 1.308 0.054 0.044    3 0   0 
 9813788 14.554  1-17 5916.8 107.4 105.5 4.394 0.036 0.045 1.032 0.064 0.075    1 0   0 
 9813831 12.167  0-17 6579.8 121.6 123.0 4.378 0.018 0.027 1.165 0.032 0.047    1 0   0 
 9813875 15.960  2- 3 5345.9 101.8  96.3 4.520 0.039 0.054 0.857 0.051 0.058  1 1 0   0 
 9813884 13.658  1-17 5891.5 109.0 104.2 4.159 0.055 0.056 1.134 0.080 0.085    1 0   0 
 9813889 14.154  1-17 5852.6 112.1 108.8 4.245 0.041 0.045 1.042 0.076 0.079    1 0   0 
 9813894 15.985  1-17 5210.3  95.8  86.9 4.455 0.055 0.049 0.839 0.053 0.043  0 1 0   0 
 9813898 15.397  1-17 5744.8 115.1 115.1 4.119 0.058 0.061 1.043 0.099 0.079    1 0   0 
 9813932 15.769  1-17 4281.3  80.4  68.9 4.640 0.018 0.021 0.649 0.022 0.019  1 1 0   0 
 9813947 15.646  1-17 5525.2  98.7  98.1 4.492 0.038 0.051 0.905 0.052 0.062    1 0   0 
 9814013 15.520  1-17 5679.1  99.7  96.7 4.490 0.032 0.044 0.935 0.049 0.059    1 0   0 
 9814093 15.997  1-17 5205.9  88.0  82.9 4.383 0.049 0.048 0.848 0.039 0.032  1 1 0   0 
 9814152 14.511  1-17 6191.2 133.4 117.2 4.218 0.037 0.048 1.199 0.066 0.084    1 0   0 
 9814205 14.694  1-17 5809.6 111.9 108.6 4.353 0.048 0.050 1.001 0.074 0.076  1 1 0   0 
 9814220 14.889  1-17 5885.4 119.3 117.2 3.906 0.068 0.058 1.220 0.111 0.082    1 0   0 
 9814245 15.082  1-17 5665.4 102.0  95.5 4.535 0.024 0.034 0.897 0.042 0.049    1 0   0 
 9814291 13.938  1-17 5860.5 123.2 114.6 4.267 0.041 0.040 0.837 0.059 0.050    1 0   0 
 9814301 15.299  1-17 5490.4 126.3 106.4 4.482 0.038 0.044 0.903 0.058 0.065    1 0   0 
 9814322 15.388  1- 3 6044.5 111.2 106.8 4.407 0.037 0.048 1.059 0.057 0.069    1 0   0 
 9814327 15.935  1-17 4655.2  81.9  77.0 4.609 0.023 0.027 0.712 0.034 0.033  1 1 0   0 
 9814344 15.607  1-17 5447.0 164.0 147.0 4.587 0.034 0.136 0.886 0.074 0.107  0 2     1 
 9814357 15.709  4-17 5305.7 101.7  89.1 4.421 0.054 0.047 0.857 0.060 0.046  0 1 0   0 
 9814416 14.940  1-17 5660.3 106.4 104.7 4.401 0.048 0.051 0.950 0.070 0.071    1 0   0 
 9814430 15.104  0-17 4994.4  87.9  84.7 3.201 0.092 0.101 1.091 0.234 0.209  2 2 0   0 
 9814455 14.659  1-17 6215.0 114.8 114.6 3.864 0.056 0.062 1.466 0.105 0.145    1 0   0 
 9814469 15.569  4-17 5589.0 104.3 102.2 4.468 0.042 0.055 0.924 0.057 0.064    1 0   0 
 9814490 15.131  1-17 5344.1 110.0 101.6 4.464 0.068 0.080 0.863 0.059 0.054  0 1     0 
 9814503 13.486  0-17 4718.2  74.9  69.3 4.540 0.027 0.018 0.766 0.035 0.024  1 1 0   0 
 9814528 12.523  0-17 5723.7 105.9 107.5 4.116 0.049 0.043 1.034 0.099 0.076    1 0   0 
 9814603 15.457  1-17 5898.5 117.3 112.8 4.280 0.061 0.061 1.050 0.077 0.080    1 0   0 
 9814640 15.557  2- 3 6045.3 122.6 117.1 4.373 0.075 0.106 1.066 0.086 0.083    1     0 
 9814643 12.727  0-17 5422.1  91.1  86.6 4.540 0.022 0.037 0.871 0.036 0.056    1 0   0 
 9814716 15.173  0-17 5154.2 101.8  90.3 3.824 0.039 0.043 0.877 0.065 0.062  2 1 0   0 
 9814725 15.265  6- 9 4786.3  70.5  66.3 4.733 0.015 0.018 0.597 0.014 0.016  0 1 0   0 
 9814736 12.349  0-17 6499.2 127.6 131.8 4.136 0.032 0.029 1.375 0.065 0.054    1 0   0 
 9814809 12.111  0-17 6414.1 123.7 119.9 3.960 0.029 0.034 1.407 0.065 0.099    1 0   0 
 9814830 15.994  1-17 5130.6 105.7  97.6 4.532 0.039 0.045 0.817 0.047 0.049  1 1 0   0 
 9814964 15.839  1-17 4528.6  83.9  79.6 4.631 0.019 0.023 0.679 0.028 0.028  1 1 0   0 
 9814978 11.478  0-17 5858.6 114.4 108.8 4.355 0.041 0.040 0.883 0.068 0.058  1 1 0   0 
 9814980 14.213  1-17 5641.2 112.4 107.3 4.251 0.044 0.045 0.957 0.073 0.070    1 0   0 
 9815043 15.567  1-17 5984.1 115.5 111.6 4.323 0.058 0.060 1.070 0.073 0.079    1 0   0 
 9815053 14.628  1-17 5226.9  96.2  92.3 4.572 0.021 0.034 0.811 0.034 0.051  1 1 0 1 0 
 9815057 15.196  1- 3 5447.4 102.9 102.5 4.474 0.041 0.049 0.892 0.058 0.064    1 0   0 
 9815079 15.334  1-17 5341.2 101.9  96.8 4.526 0.032 0.044 0.860 0.046 0.058    1 0   0 
 9815144 15.543  2- 3 5034.1 104.7  92.5 3.598 0.079 0.094 1.176 0.148 0.182  0 1 0   0 
 9815149 15.442  2-15 5024.6  80.9  86.3 2.454 0.101 0.068 1.300 0.359 0.269  2 2 0   0 
 9815154 15.859  2-17 5372.9 100.8  97.4 4.547 0.030 0.044 0.848 0.046 0.055  0 1 0   0 
 9815168 13.702  1-17 4952.9  83.3  79.5 3.215 0.070 0.091 1.369 0.197 0.241  2 2 0   0 
 9815190 15.208  1-17 5657.3 108.4 104.9 4.398 0.049 0.052 0.949 0.070 0.071    1 0   0 
 9815201 15.560  1-17 4714.3  83.4  79.5 4.567 0.029 0.025 0.751 0.036 0.032  1 1 0   0 
 9815247 14.705  2- 2 5809.4 102.4  98.8 4.471 0.026 0.039 0.975 0.046 0.063  0 1 0   0 
 9815278 14.401  1-17 6082.3 108.6 104.8 4.431 0.023 0.034 1.056 0.043 0.061    1 0   0 
 9815315 15.687  2- 3 5945.0 116.4 110.6 4.281 0.065 0.064 1.068 0.077 0.081    1 0   0 
 9815322 15.353  1-17 6042.0 169.0 211.0 4.439 0.065 0.208 1.137 0.125 0.152    2     1 
 9815334 13.309  0-17 5156.7 117.2 107.4 3.720 0.032 0.044 1.298 0.071 0.099  2 1 0   0 
 9815382 15.397  1-17 4948.9  88.5  84.0 4.616 0.020 0.027 0.727 0.032 0.038  0 1 0   0 
 9815427 12.991  0-17 5457.5 124.2 118.2 3.868 0.022 0.027 1.209 0.044 0.062  2 1 0   0 
 9815482 14.486  1-17 5733.2 102.4 101.9 4.441 0.035 0.044 0.968 0.060 0.070    1 0   0 
 9815492 14.946  1-17 5156.1 116.7 107.9 3.809 0.047 0.058 1.033 0.085 0.097  0 1 0   0 
 9815530 15.986  1-17 4680.3  88.7  82.5 4.617 0.022 0.026 0.705 0.034 0.034  0 1 0   0 
 9815552 16.678  2- 2 4756.7  91.9  87.5 4.605 0.029 0.035 0.722 0.042 0.041  0 1 0   0 
 9815553 17.058  2- 2 5072.0 168.0 152.0 4.596 0.028 0.083 0.843 0.055 0.083  0 2     1 
 9815556 15.121  1-17 5486.4 108.1 103.6 4.408 0.050 0.050 0.900 0.069 0.064    1 0   0 
 9815557 14.155  1-17 5526.9 115.5 110.5 4.088 0.046 0.046 0.963 0.070 0.067  1 1 0   0 
 9815640 14.820  1-17 5721.1 103.6 101.0 4.428 0.040 0.048 0.966 0.063 0.071    1 0   0 
 9815687 14.021  1-17 5923.4 116.4 108.8 4.263 0.041 0.044 1.066 0.074 0.080    1 0   0 
 9815780 15.832  2-17 5665.3 106.2 102.7 4.423 0.057 0.068 0.948 0.065 0.068    1 0   0 
 9815837 14.908  1-17 5851.4 112.0 109.2 4.227 0.048 0.051 1.048 0.078 0.081    1 0   0 
 9817683 14.435  1-17 5329.3  84.7 106.5 4.074 0.210 0.117 0.810 0.024 0.023  1 1     0 
 9817807 14.615  1-17 5231.6 115.6 109.6 3.574 0.051 0.069 1.405 0.111 0.154  0 1 0   0 
 9817857 17.142  6- 9 3359.2  66.9  56.2 5.012 0.009 0.009 0.193 0.005 0.005  0 1 0   0 
 9817873 14.271  1-17 5325.6 115.1 109.1 3.874 0.038 0.043 1.043 0.066 0.074  0 1 0   0 
 9817897 14.325  1-17 5659.9 108.1 104.5 4.352 0.045 0.045 0.950 0.074 0.070    1 0   0 
 9817952 15.775  1-17 5521.4 110.1 104.4 4.237 0.064 0.062 0.920 0.068 0.062    1 0   0 
 9817967 13.411  0-17 4955.8  78.0  72.9 4.541 0.030 0.030 0.803 0.043 0.043  1 1 0   0 
 9817977 15.736  1-17 5688.0 109.9 105.0 4.362 0.065 0.066 0.960 0.072 0.072    1 0   0 
 9817994 14.706  1-17 5323.5  96.7  87.0 4.435 0.045 0.039 0.860 0.063 0.051    1 0   0 
 9818006 14.173  1-17 6235.1 125.1 118.8 4.182 0.154 0.199 1.220 0.138 0.114    1     0 
 9818009 15.971  1-17 5520.5 103.3 103.0 4.463 0.050 0.063 0.907 0.059 0.064    1 0   0 
 9818013 15.810  4-17 6021.2 125.7 120.0 4.415 0.053 0.071 1.039 0.072 0.075    1 0   0 
 9818026 15.705  2-17 5494.7 118.1 131.0 4.466 0.042 0.054 0.903 0.062 0.067    1 0   0 
 9818040 13.760  1-17 6413.1 124.6 125.9 3.825 0.035 0.053 1.493 0.082 0.152    1 0   0 
 9818064 15.956  1-17 5157.6 106.3 113.9 4.418 0.047 0.039 0.835 0.043 0.031  0 1 0   0 
 9818129 14.245  1-17 5872.7 115.1 114.0 3.993 0.059 0.046 1.157 0.134 0.079    1 0   0 
 9818237 13.518  0-17 6144.0 120.0 119.1 4.214 0.043 0.044 1.023 0.075 0.071    1 0   0 
 9818255 15.640  2-17 5893.9 111.0 108.0 4.320 0.066 0.066 1.038 0.074 0.078    1 0   0 
 9818294 15.878  1-17 5747.4 104.1 100.0 4.494 0.034 0.046 0.940 0.053 0.059    1 0   0 
 9818341 14.650  1-17 5967.8 123.9 120.3 4.232 0.044 0.043 0.865 0.061 0.053    1 0   0 
 9818367 14.687  1-17 5697.1 107.1 114.2 4.050 0.058 0.045 1.098 0.119 0.070    1 0   0 
 9818394 15.920  1-17 4901.3  90.4  84.9 4.534 0.038 0.035 0.784 0.042 0.036  0 1 0   0 
 9818427 15.994  1-17 5569.0 166.0 183.0 4.546 0.031 0.178 1.009 0.075 0.113    2     1 
 9818529 15.745  2- 3 5977.8 109.3 107.9 4.456 0.042 0.055 0.951 0.053 0.056  0 1 0   0 
 9818541 15.184 11-17 6275.0 114.2 111.1 4.384 0.031 0.041 1.131 0.052 0.064    1 0   0 
 9818595 15.385  1-17 5814.8 111.8 107.9 4.334 0.052 0.051 0.996 0.072 0.070    1 0   0 
 9818662 15.461  1-17 5581.2  96.0  93.2 4.513 0.028 0.041 0.907 0.044 0.057    1 0   0 
 9818677 15.564  2-17 5864.5 110.8 107.2 4.128 0.062 0.068 1.098 0.099 0.087    1 0   0 
 9818683 14.896  1-17 5332.8 112.0 108.3 3.909 0.044 0.047 1.010 0.067 0.071    1 0   0 
 9818684 14.473 17-17 4897.7  93.1  80.1 3.671 0.059 0.057 0.966 0.124 0.102  0 1 0   0 
 9818732 13.788  1-17 6312.7 127.9 122.0 4.023 0.041 0.044 1.360 0.070 0.083  3 1 0   0 
 9818756 14.502  1-17 5010.4  84.5  77.7 4.549 0.029 0.032 0.799 0.041 0.045  1 1 0   0 
 9818760 15.654  1-17 6067.8 115.7 113.8 4.315 0.063 0.064 1.059 0.071 0.071    1 0   0 
 9818851 15.031  0-17 6891.1 152.8 143.2 4.117 0.034 0.035 1.553 0.076 0.077    2 0   0 
 9818869 15.997  1-17 5604.6 105.3 106.3 4.185 0.073 0.073 1.039 0.080 0.070    1 0   0 
 9818924 14.246 10-10 6371.7 137.9 116.0 4.167 0.041 0.044 1.200 0.055 0.074    1 0   0 
 9818945 11.988  0-17 5602.8 108.2 106.4 3.818 0.029 0.029 1.203 0.057 0.059    1 0   0 
 9818983 11.413  0-17 6725.1 145.8 141.1 4.040 0.031 0.030 1.361 0.064 0.056 11 1 0   0 
 9819012 14.898 16-17 5613.2 111.2 107.1 4.123 0.135 0.134 0.988 0.092 0.082    1     0 
 9820367 14.582  2-15 5958.7 113.2 115.2 3.953 0.053 0.048 1.244 0.135 0.075    1 0   0 
 9820483 15.954  2-17 5365.8 100.1  98.8 4.429 0.052 0.058 0.974 0.052 0.055  0 1 0 0 0 
 9820558 14.004  1-17 5857.0 109.3 102.0 4.067 0.029 0.048 1.273 0.054 0.121    1 0   0 
 9820581 15.136  1-17 5390.9 117.6 114.6 3.831 0.047 0.048 1.116 0.076 0.083    1 0   0 
 9820598 14.876  1-17 5742.3  98.5  97.3 4.108 0.037 0.053 1.198 0.069 0.097    1 0   0 
 9820618 14.842  1-17 5863.0 110.3 105.9 4.131 0.046 0.053 1.098 0.094 0.086    1 0   0 
 9820653 12.947  0-17 6232.3 120.5 111.8 3.916 0.030 0.041 1.471 0.066 0.129    1 0   0 
 9820678 15.940  1-17 5172.5 116.8 108.5 3.785 0.072 0.078 1.060 0.116 0.112  0 1 0   0 
 9820681 15.133  1-17 6066.3 110.2 109.5 4.374 0.038 0.048 1.083 0.062 0.074    1 0   0 
 9820710 15.712  1-17 5783.5 112.7 109.8 4.368 0.057 0.061 0.991 0.072 0.075    1 0   0 
 9820713 14.716  7-13 6613.8 143.2 139.2 4.274 0.040 0.043 1.209 0.049 0.061    1 0   0 
 9820722 13.251  0-17 6422.0 181.0 250.0 4.249 0.153 0.187 1.082 0.193 0.129  1 2     1 
 9820758 14.299  1-17 6022.0 180.0 180.0 4.402 0.101 0.203 1.007 0.142 0.129    2     1 
 9820769 14.944  1-17 5898.2 115.5 111.4 4.323 0.048 0.048 1.038 0.076 0.078    1 0   0 
 9820809 15.275  1-17 5313.7 103.2  94.9 4.486 0.043 0.046 0.861 0.057 0.057    1 0   0 
 9820833 15.347  1-17 5822.2 120.0 115.3 3.932 0.085 0.075 1.177 0.102 0.089    1 0   0 
 9820863 15.148  1-17 5529.1  93.9  91.7 4.568 0.019 0.029 0.850 0.033 0.043    1 0   0 
 9820887 14.455 16-17 6271.8 114.3 113.0 4.381 0.028 0.038 1.107 0.047 0.062  0 1 0   0 
 9820933 12.954  0-17 6022.4 108.6 107.5 4.007 0.032 0.050 1.299 0.068 0.120    1 0   0 
 9820941 14.722  1-17 5735.7 112.1 107.8 4.193 0.046 0.048 1.010 0.084 0.076    1 0   0 
 9820952 14.936  1-17 5415.0 160.0 160.0 4.475 0.081 0.150 0.889 0.089 0.081  0 2     1 
 9820983 14.453 17-17 5313.0 120.3 112.4 3.699 0.039 0.049 1.282 0.079 0.107  0 1 0   0 
 9820985 15.329  4-17 5874.7 108.8 107.5 4.116 0.056 0.064 1.109 0.099 0.088    1 0   0 
 9821001 13.241  0-17 6430.0 127.3 127.8 4.233 0.033 0.038 1.181 0.056 0.070    1 0   0 
 9821004 15.213  1-17 5594.2 113.9 109.0 4.059 0.078 0.073 1.004 0.078 0.075    1 0   0 
 9821036 15.152  1-17 5641.8  99.8  96.0 4.208 0.044 0.047 1.093 0.070 0.068    1 0   0 
 9821058 14.914  1-17 5397.4 108.9 102.6 4.302 0.180 0.374 0.897 0.120 0.068    1     0 
 9821078 14.117  1-17 4254.7  73.1  51.7 4.596 0.026 0.022 0.682 0.028 0.025  3 1 0   0 
 9821084 15.253  1-17 5082.1 102.1  99.2 2.675 0.117 0.182 1.230 0.344 0.348  2 2 0   0 
 9821130 14.077  1-17 5645.8 106.7  95.2 4.509 0.037 0.029 0.722 0.045 0.035    1 0   0 
 9821151 15.928  0-17 6273.3 141.2 133.2 4.168 0.031 0.033 1.271 0.056 0.062  3 1 0   0 
 9821160 15.966  2-17 5951.2 116.0 110.9 4.331 0.072 0.078 1.055 0.075 0.078    1 0   0 
 9821206 15.049 16-17 6350.5 126.4 127.2 4.063 0.055 0.055 1.341 0.073 0.077    3 0   0 
 9821265 14.511  1-17 5523.4 108.4 102.6 4.350 0.044 0.042 0.914 0.067 0.060    1 0   0 
 9821274 14.924  1-17 5833.6 108.0 105.7 4.174 0.052 0.057 1.063 0.088 0.083    1 0   0 
 9821306 15.716  1-17 5551.8 111.7 107.0 4.206 0.220 0.298 0.953 0.137 0.084    1     0 
 9821342 15.626  1-17 5712.0 111.9 108.2 4.212 0.062 0.063 0.994 0.081 0.075    1 0   0 
 9821392 15.808  1-17 5597.2 108.7 105.2 4.337 0.064 0.061 0.933 0.071 0.068    1 0   0 
 9821428 14.713  1-17 5525.2 110.2 106.2 4.309 0.155 0.202 0.922 0.080 0.070    1   1 0 
 9821454 14.773  1-17 6068.5 117.2 118.0 4.235 0.043 0.043 1.135 0.070 0.082  2 1 0 0 0 
 9821487 12.968  0-17 6327.8 130.5 116.9 4.117 0.030 0.032 1.235 0.053 0.079  2 1 0   0 
 9821513 15.223  0-17 6623.0 141.8 130.1 4.049 0.029 0.029 1.405 0.066 0.061  2 1 0   0 
 9821538 13.619  1-17 5528.7  95.1  89.0 4.552 0.017 0.031 0.873 0.030 0.048    1 0   0 
 9821557 13.883  1-17 4948.6  83.9  81.0 3.357 0.068 0.094 1.256 0.189 0.229  0 2 0   0 
 9821593 14.314  1-17 4985.0  90.3  81.8 4.562 0.027 0.031 0.789 0.039 0.046  1 1 0   0 
 9821640 15.788  4-17 5664.2 100.8  97.4 4.481 0.036 0.049 0.936 0.053 0.062    1 0   0 
 9821679 15.030  1-17 5848.1 107.7 106.0 4.389 0.042 0.049 1.010 0.068 0.076    1 0   0 
 9821765 15.435  4-17 5681.3 112.5 107.2 4.323 0.146 0.235 0.968 0.103 0.080    1     0 
 9821769 15.496  1-17 5700.2 111.5 111.5 4.090 0.062 0.061 1.034 0.091 0.076    1 0   0 
 9821771 15.648  2- 3 5775.3 111.4 107.1 4.332 0.061 0.060 0.993 0.074 0.075    1 0   0 
 9821788 13.967  2-17 6557.3 134.6 127.2 3.997 0.035 0.034 1.381 0.066 0.065    1 0   0 
 9821790 13.666  1-17 6107.3 115.9 106.8 4.042 0.033 0.049 1.231 0.066 0.107    1 0   0 
 9821791 15.207  1-17 5731.5 112.4 107.1 4.271 0.049 0.051 0.987 0.075 0.074    1 0   0 
 9821795 14.965  1-17 5157.6 117.9  99.2 3.532 0.088 0.105 1.368 0.148 0.177    1 0   0 
 9821808 14.593  1-17 5910.2 111.9 105.5 4.189 0.041 0.047 1.094 0.077 0.085    1 0   0 
 9821814 13.322  0-17 6385.6 125.2 128.3 3.960 0.043 0.037 1.229 0.108 0.061    1 0   0 
 9821828 15.758  1-17 5363.9 101.6  95.0 4.467 0.049 0.052 0.871 0.060 0.058    1 0   0 
 9821861 14.813  1-17 5847.3 110.5 108.6 4.240 0.045 0.049 1.042 0.077 0.079    1 0   0 
 9821862 15.998  4-17 5063.2 105.9  96.1 3.686 0.087 0.100 1.094 0.152 0.149  0 1 0   0 
 9821868 14.594  1-17 5771.5 111.9 107.3 4.342 0.122 0.162 0.968 0.080 0.069    1     0 
 9821877 15.206  1-17 5752.9 108.9 108.5 4.133 0.052 0.054 1.042 0.097 0.079    1 0   0 
 9821880 13.931  1-17 6261.3 129.9 129.4 4.175 0.043 0.038 1.244 0.060 0.076    1 0   0 
 9821904 14.662 16-17 6187.3 120.7 116.0 4.087 0.040 0.048 1.185 0.067 0.094    1 0   0 
 9821923 15.821  1-17 5651.9 113.1 110.9 4.067 0.049 0.044 1.023 0.080 0.072  3 1 0   0 
 9821932 14.099 16-17 6291.4 119.9 118.9 4.330 0.029 0.040 1.179 0.058 0.073    3 0   0 
 9821942 15.711  2-17 5443.8  95.0  93.1 4.537 0.029 0.043 0.869 0.044 0.056    1 0   0 
 9821962 14.151  1-17 5777.2 108.3 106.5 4.138 0.046 0.046 1.051 0.097 0.079    1 0   0 
 9821990 12.858  0-17 6012.1 122.3 110.8 4.219 0.037 0.042 1.123 0.069 0.085    1 0   0 
 9822020 15.512  1-17 5591.5  97.6  92.7 4.530 0.025 0.037 0.896 0.042 0.052    1 0   0 
 9822027 15.411  1-17 5828.8 108.0 105.6 4.367 0.051 0.056 1.006 0.071 0.076    1 0   0 
 9822067 15.728  1-17 5615.2 103.8 102.0 4.411 0.056 0.062 0.936 0.068 0.068    1 0   0 
 9822079 14.923  1-17 5549.3 112.5 106.9 3.981 0.045 0.045 1.032 0.067 0.067    1 0   0 
 9822083 15.221  1-17 5747.4 100.6 100.5 4.449 0.036 0.047 0.968 0.057 0.068  1 1 0   0 
 9822086 10.994  0-17 5185.7 108.3  90.0 3.483 0.046 0.062 1.366 0.117 0.158  2 2 0   0 
 9822135 14.018 10-10 6086.0 123.5 118.9 4.038 0.046 0.041 1.024 0.074 0.064    1 0   0 
 9822136 14.322  1-17 5235.8  97.8  88.7 4.472 0.040 0.035 0.844 0.059 0.050  0 1 0   0 
 9822140 15.880  1-17 5021.1  90.7  84.7 4.573 0.028 0.037 0.782 0.041 0.047  1 1 0   0 
 9822143 13.788  1-17 5480.4 116.2 108.3 3.750 0.036 0.040 0.888 0.055 0.060    1 0   0 
 9822157 15.763  1-17 5069.6  72.0  69.8 4.392 0.032 0.031 0.844 0.022 0.020  1 1 1   0 
 9822222 15.955  1-17 5037.0  70.1  72.8 4.403 0.033 0.033 0.839 0.022 0.020  1 1 1   0 
 9822227 15.891  2-17 5890.4 112.9 108.4 4.276 0.077 0.077 1.048 0.079 0.080    1 0   0 
 9822244 15.131  1-17 5062.2 107.1  97.7 3.761 0.055 0.067 1.022 0.104 0.113  0 1 0   0 
 9822341 13.267  1-17 6212.0 169.0 206.0 4.491 0.054 0.216 0.994 0.136 0.123    2     1 
 9822439 12.306  0-17 6027.3 119.4 110.8 4.214 0.034 0.039 1.113 0.068 0.076    1 0   0 
 9822517 14.493  1-17 5735.5 103.4  99.5 4.425 0.038 0.044 0.971 0.065 0.072    1 0   0 
 9822530 15.209  1-17 4787.1  87.0  82.1 4.622 0.021 0.024 0.686 0.029 0.029  1 1 0   0 
 9822534 15.703  2- 3 5734.3 110.3 106.7 4.194 0.061 0.062 1.009 0.084 0.077    1 0   0 
 9822535 15.743  1-17 5522.6 106.5  99.6 4.196 0.062 0.059 0.893 0.064 0.054    1 0   0 
 9822566 13.267  1-17 6029.0 180.0 198.0 4.494 0.052 0.208 1.040 0.142 0.142    2     1 
 9822621 14.727 16-17 5934.7 106.1 104.9 4.393 0.036 0.045 1.038 0.063 0.075    1 0   0 
 9822703 13.506  0-17 6431.7 128.5 121.5 3.955 0.033 0.033 1.447 0.072 0.071 11 3 0   0 
 9822774 14.468  1-17 5863.5 117.1 113.3 4.031 0.057 0.045 1.095 0.119 0.071    1 0   0 
 9822811 14.801  1-17 4881.6  85.3  77.9 4.580 0.023 0.029 0.763 0.035 0.041  1 1 0   0 
 9822837 13.267  0-17 5775.1 108.1 112.5 4.006 0.057 0.037 1.154 0.137 0.069  2 1 0   0 
 9823026 12.719  1-17 5099.8 104.7  90.4 3.610 0.060 0.065 0.965 0.118 0.117  2 1 0   0 
 9823100 14.579  1-17 5069.4 104.8  95.0 3.795 0.046 0.058 0.995 0.087 0.099  0 1 0   0 
 9823166 15.157  1-17 4873.6  78.6  74.8 4.530 0.033 0.027 0.797 0.043 0.034  0 1 0   0 
 9823297 13.360  1-17 5264.9 107.5  98.8 3.742 0.040 0.046 0.894 0.068 0.071    1 0   0 
 9823355 15.606  2-17 5265.9 119.5 112.6 3.763 0.065 0.070 1.148 0.109 0.116    1 0   0 
 9823378 14.482  1-17 5447.3  91.5  81.3 4.299 0.031 0.025 0.829 0.041 0.029  1 1 0   0 
 9823382 14.470 17-17 4958.1  93.5  83.6 3.578 0.068 0.079 1.097 0.152 0.167  0 1 0   0 
 9823385 15.881  2-17 5798.2 112.1 111.6 4.175 0.070 0.071 1.045 0.092 0.083    1 0   0 
 9823405 15.894  4-17 4749.8  75.1  72.8 4.501 0.022 0.020 0.786 0.021 0.019  0 1 1   0 
 9823444 16.534  6- 9 3569.6  66.3  55.9 5.017 0.011 0.010 0.198 0.006 0.006  0 1     0 
 9823451 14.271  1-17 6038.5 115.6 116.6 3.960 0.055 0.042 1.171 0.120 0.070    1 0   0 
 9823457 15.219  1-17 5573.3  97.9  95.6 4.483 0.034 0.045 0.920 0.052 0.063    1 0 0 0 
 9823468 15.474  1- 3 5407.2 111.8 108.9 3.958 0.056 0.056 0.995 0.069 0.071    1 0   0 
 9823527 13.626  1-17 6480.7 120.7 123.7 4.274 0.032 0.032 1.271 0.058 0.061    3 0   0 
 9823536 15.867  2-17 5570.9 102.6 100.7 4.448 0.053 0.065 0.921 0.062 0.065    1 0   0 
 9823545 12.601  0-17 6004.2 110.6 116.1 4.061 0.051 0.042 1.071 0.109 0.073    1 0   0 
 9823564 15.705  1-17 5647.3 123.7 114.8 4.122 0.062 0.059 0.998 0.088 0.077    1 0   0 
 9823580 13.651  1-17 6152.3 128.2 121.7 4.253 0.039 0.034 1.214 0.066 0.069    1 0   0 
 9823590 15.807  2- 2 5883.4 114.6 110.8 4.272 0.069 0.068 0.989 0.075 0.070    1 0   0 
 9823613 14.026  1-17 5840.0 118.2 111.5 4.218 0.043 0.041 0.909 0.068 0.060    1 0   0 
 9823615 13.026  0-17 6416.5 119.6 119.7 3.897 0.031 0.042 1.475 0.068 0.129    1 0   0 
 9823634 14.832  1-17 5759.9 118.2 109.0 3.918 0.047 0.044 1.161 0.072 0.073    1 0   0 
 9823754 15.002  1-17 5663.5 103.7  99.5 4.477 0.047 0.066 0.931 0.061 0.063    1     0 
 9823877 11.654  1-17 5649.3 108.6 104.7 3.188 0.131 0.140 2.083 0.216 0.227    2 0   0 
 9823905 15.064  1-17 6104.8 113.0 111.8 4.341 0.042 0.048 1.109 0.066 0.077    1 0   0 
 9823962 15.567  1-17 5615.8 105.6 103.3 4.365 0.055 0.055 0.965 0.068 0.066    1 0   0 
 9823967 14.985  1-17 5830.7 115.8 112.4 3.983 0.071 0.061 1.146 0.113 0.081    1 0   0 
 9823991 15.738  1-17 5281.5  99.6  91.6 4.484 0.051 0.054 0.852 0.055 0.053  0 1 0   0 
 9824021 15.850  1-17 5625.9 107.7 105.3 4.351 0.065 0.063 0.941 0.072 0.069    1 0   0 
 9824039 14.986  1-17 5575.9 120.1 114.1 3.875 0.045 0.045 0.882 0.055 0.052    1 0   0 
 9824043 14.635  1-17 5482.3 106.8  98.2 4.360 0.046 0.042 0.897 0.068 0.059    1 0   0 
 9824089 15.193  1-17 5451.7  94.4  90.1 4.549 0.023 0.036 0.864 0.037 0.053    1 0   0 
 9824090 15.906  2-17 5212.0 132.3 123.7 3.882 0.054 0.062 0.984 0.095 0.095  0 1 0   0 
 9824211 15.441  2-15 5898.5 110.4 104.9 4.149 0.038 0.045 1.111 0.082 0.089  2 1 0   0 
 9824241 15.541  2-17 5688.4 115.0 110.7 3.842 0.118 0.109 1.157 0.126 0.113    1 0   0 
 9824288 14.858  1-17 5875.2 110.0 107.7 4.136 0.045 0.051 1.102 0.091 0.087    1 0   0 
 9824332 15.008  4-17 5807.5 107.4 105.8 4.127 0.049 0.054 1.071 0.101 0.082    1 0   0 
 9824341 15.903  1-17 5506.6 116.4 112.2 3.997 0.134 0.119 1.004 0.105 0.091    1 0   0 
 9824359 15.716  2-17 5233.3  94.9  89.1 4.530 0.035 0.044 0.838 0.046 0.055  0 1 0   0 
 9824365 12.288  0-17 6766.3 143.2 144.7 4.242 0.031 0.029 1.305 0.054 0.046    3 0   0 
 9824390 15.693  1-17 5294.9  87.1  79.1 4.689 0.013 0.016 0.684 0.014 0.020    1     0 
 9824396 15.805  2-17 5329.2  94.3  82.1 4.374 0.053 0.045 0.862 0.056 0.041    1 0   0 
 9824400 15.236  1-17 5981.0 118.3 110.1 4.201 0.048 0.052 1.118 0.076 0.087  0 1 0   0 
 9824410 14.918  1-17 5844.3 114.1 109.9 4.291 0.042 0.044 1.078 0.069 0.073  0 1 0   0 
 9824417 15.819  1-17 4984.6  87.6  81.2 4.547 0.034 0.036 0.792 0.043 0.043  1 1 0   0 
 9824425 15.364  1-17 5535.1 105.5 100.6 4.335 0.052 0.049 0.913 0.069 0.063    1 0   0 
 9824463 15.480  1-17 5289.0 159.0 159.0 4.588 0.028 0.105 0.886 0.061 0.104  1 2     1 
 9824480 15.289  1-17 5656.3  98.7  93.7 4.481 0.033 0.045 0.937 0.051 0.062    1 0   0 
 9824520 13.459  1-17 5338.4  87.9  74.0 3.326 0.065 0.062 0.831 0.110 0.085  2 2 0   0 
 9824591 10.427  1-17 5154.7 103.8  94.3 3.617 0.051 0.066 1.102 0.115 0.136  2 1 0   0 
 9824592 15.059  1-17 5660.5 111.9 100.0 4.176 0.046 0.043 0.836 0.058 0.044    1 0   0 
 9824614 13.510  0-17 5785.6 111.2 106.1 4.281 0.040 0.044 1.005 0.074 0.076    1 0   0 
 9824634 15.902  1-17 5281.3  91.8  81.5 4.398 0.056 0.048 0.853 0.053 0.040    1 0   0 
 9824767 13.591  0-17 5598.0  95.6  90.9 4.502 0.025 0.037 0.921 0.043 0.060    1 0   0 
 9824805 13.351  1-17 5874.0 108.2 106.3 4.360 0.047 0.050 1.054 0.067 0.071  2 1 0 0 0 
 9824816 14.939  1-17 5889.7 113.0 106.6 4.229 0.046 0.048 1.065 0.076 0.082    1 0   0 
 9824852 17.291  6- 9 3548.7  75.4  75.4 4.968 0.010 0.010 0.232 0.007 0.007  0 1 0   0 
 9824907 15.533  1-17 5460.5 119.1 114.0 3.801 0.060 0.060 1.175 0.092 0.094    1 0   0 
 9824909 13.853  1-17 6371.0 150.4 145.0 4.133 0.030 0.032 1.308 0.065 0.071    1 0   0 
 9824928 15.928  1-17 4333.8  81.0  75.5 4.641 0.018 0.020 0.653 0.023 0.022  1 1 0   0 
 9824931 14.702 16-17 6031.6 123.9 119.5 3.954 0.046 0.044 1.059 0.070 0.064  1 1 0   0 
 9824946 14.761  1-17 5314.1  90.4  91.8 4.473 0.035 0.041 0.938 0.052 0.058  0 1 0   0 
 9825053 12.982  0-17 6466.1 131.9 131.0 4.249 0.033 0.040 1.164 0.056 0.071    1 0   0 
 9825079 14.741  1-17 4655.1  87.3  82.2 4.652 0.016 0.021 0.661 0.022 0.027  1 1 0   0 
 9825105 14.645  1-17 5456.3 100.8  98.1 4.499 0.040 0.053 0.888 0.052 0.061    1 0   0 
 9825135 13.268  0-17 6378.2 116.2 119.0 4.330 0.025 0.036 1.207 0.051 0.067    1 0   0 
 9825148 15.909  1-17 5289.6 100.6  96.0 4.538 0.033 0.046 0.842 0.046 0.056    1 0   0 
 9825159 16.731  3-17 5119.4 100.3  93.6 4.539 0.044 0.055 0.809 0.049 0.051  0 1 0   0 
 9825174 15.918  2-17 5618.0 152.0 169.0 4.494 0.072 0.168 0.870 0.104 0.085    2   0 1 
 9825180 13.844  1-17 5731.5  98.1 106.2 4.045 0.046 0.041 1.179 0.118 0.068    1 0   0 
 9825201 14.879  1-17 5428.3 106.7  98.4 4.407 0.049 0.045 0.884 0.068 0.058    1 0   0 
 9825212 15.720  1-17 5295.5  83.9  72.7 4.240 0.047 0.047 0.877 0.038 0.028  0 1 0   0 
 9825237 15.671  1-17 3882.6  84.4  79.3 4.665 0.015 0.015 0.567 0.016 0.015  1 1 0   0 
 9825244 14.776  1-17 5611.4 118.6 112.5 4.048 0.054 0.049 1.015 0.075 0.070    1 0   0 
 9825256 12.313  0-17 5935.4 119.0 104.2 4.223 0.035 0.038 1.140 0.067 0.075    1 0   0 
 9825426 15.121  1- 3 3629.1  71.3  76.5 4.744 0.011 0.011 0.471 0.011 0.012  1 1     0 
 9825501 15.495  1-17 5238.0  82.5  74.1 4.350 0.036 0.033 0.857 0.037 0.027  1 1 0   0 
 9825519 15.361  1-17 5935.8 105.4 109.8 4.102 0.054 0.064 1.148 0.093 0.094    1 0   0 
 9825578 13.922  2-17 6503.6 135.2 135.5 4.194 0.033 0.033 1.315 0.063 0.056    1 0   0 
 9825594 15.574  1-17 5719.4 111.3 106.8 4.334 0.061 0.060 0.973 0.074 0.073    1 0   0 
 9825598 13.414  0-17 3707.4  69.8  74.6 4.785 0.020 0.020 0.430 0.023 0.023  8 1     0 
 9825625 14.628  1-17 6014.6 116.5 112.6 4.224 0.053 0.053 1.119 0.074 0.084  2 1 0 0 0 
 9825645 15.836  2- 2 5445.9 106.4  94.8 4.242 0.064 0.062 0.898 0.063 0.052    1 0   0 
 9825659 15.545  2-17 5897.0 115.6 114.4 3.958 0.084 0.077 1.196 0.113 0.091    1 0   0 
 9825661 13.098  0-17 6338.5 140.8 135.4 4.247 0.035 0.033 1.204 0.060 0.071    1 0   0 
 9825674 14.520  1-17 6029.1 111.4 108.9 4.365 0.037 0.044 1.076 0.065 0.077  6 1 0   0 
 9825778 13.907  1-17 6286.8 124.7 117.7 4.058 0.033 0.039 1.271 0.054 0.096  1 1 0   0 
 9825812 15.989  2-17 5620.0 107.8 104.5 4.359 0.067 0.067 0.976 0.067 0.067    1 0   0 
 9825830 15.410  1-17 5182.6  82.6  77.7 4.368 0.048 0.048 0.852 0.033 0.029  1 1 1   0 
 9825834 15.567  2-17 5638.5 116.9 111.9 4.008 0.068 0.060 1.049 0.078 0.075    1 0   0 
 9825859 12.907  1-17 5761.0  99.3 110.7 4.003 0.049 0.040 1.220 0.126 0.064  2 1 0   0 
 9825865 14.152 10-10 6167.2 113.6 108.6 4.126 0.036 0.041 1.180 0.061 0.087    1 0   0 
 9825894 13.998  1-17 5959.1 118.0 119.6 3.809 0.037 0.035 1.098 0.064 0.058    1 0   0 
 9825934 14.832  1-17 5657.5 111.4 106.7 4.196 0.048 0.048 0.976 0.077 0.072    1 0   0 
 9825949 15.445  1- 3 5803.1 109.3 107.8 4.158 0.058 0.062 1.055 0.093 0.082    1 0   0 
 9825952 15.873  2- 3 5895.2 116.5 112.3 4.330 0.068 0.066 0.947 0.070 0.066    1 0   0 
 9826004 15.391  1-17 5295.0 158.0 142.0 4.530 0.102 0.077 0.707 0.095 0.044  0 2     1 
 9826077 15.835  1-17 6038.0 163.0 181.0 4.524 0.052 0.208 0.982 0.120 0.132    2     1 
 9826096 15.914  2-17 5857.0 111.7 108.3 4.236 0.073 0.071 1.048 0.083 0.081    1 0   0 
 9826100 15.835  0-17 6165.3 122.3 115.1 4.032 0.128 0.142 1.182 0.103 0.100  2 1     0 
 9826107 15.805  1-17 5673.3 103.8  99.9 4.446 0.047 0.059 0.948 0.061 0.067    1 0   0 
 9826112 13.346  1-17 6156.9 121.4 117.0 4.122 0.032 0.037 1.289 0.058 0.072    1 0   0 
 9826119 14.362 16-17 6333.5 136.3 120.3 4.133 0.037 0.041 1.298 0.061 0.068    1 0   0 
 9826176 14.366  1-17 5062.6  85.2  77.7 4.635 0.020 0.026 0.689 0.026 0.034  1 1 0   0 
 9826181 14.109  1-17 6115.8 119.1 106.1 4.052 0.035 0.048 1.277 0.062 0.114  0 1 0   0 
 9826232 13.169  0-17 4955.8 112.4  94.9 3.668 0.036 0.054 1.374 0.078 0.131  0 1 0   0 
 9826263 14.350  1-17 5918.2 103.9 101.7 4.422 0.030 0.042 1.025 0.054 0.071    1 0   0 
 9826324 14.664  1-17 5759.6 119.9 111.9 4.029 0.049 0.042 1.029 0.075 0.065    1 0   0 
 9826374 14.800  1-17 5324.9  97.1  95.2 4.517 0.035 0.041 0.840 0.049 0.055  0 1 0   0 
 9826421 15.445  1-17 5750.5 111.5 106.8 4.323 0.056 0.055 0.985 0.075 0.074    1 0   0 
 9826426 15.922  1-17 4855.9 107.3  98.3 4.563 0.045 0.055 0.763 0.048 0.050  0 1     0 
 9826519 15.457  1-17 4864.8  84.9  76.2 4.560 0.029 0.029 0.770 0.039 0.037  1 1 0   0 
 9826593 15.489  1-17 5092.1  90.2  81.3 4.501 0.040 0.034 0.817 0.050 0.042  1 1 0   0 
 9826660 15.848  1-17 5063.6  91.8  84.2 4.505 0.041 0.036 0.812 0.048 0.041  0 1 0   0 
 9826682 15.704  4-17 5365.2 118.2 113.5 3.849 0.062 0.062 1.081 0.090 0.089    1 0   0 
 9826689 15.414  1-17 5455.5 115.5 112.2 3.943 0.048 0.049 1.026 0.068 0.070    1 0   0 
 9826721 14.803  1-17 5321.0 100.7  94.3 4.491 0.039 0.042 0.863 0.056 0.059  1 1 0   0 
 9826759 14.859 16-17 5895.1 114.5 109.9 4.288 0.045 0.048 1.046 0.075 0.078  1 1 0   0 
 9826771 13.081  0-17 6542.6 124.5 123.7 3.923 0.029 0.043 1.426 0.062 0.123    1 0   0 
 9826788 12.369  1- 3 6209.0 173.0 238.0 4.414 0.072 0.217 1.127 0.167 0.151    2     1 
 9826855 16.584  3- 5 4852.8  90.8  85.1 4.563 0.033 0.036 0.767 0.041 0.039  1 1 0   0 
 9826871 14.254  1-17 5953.2 112.6 113.4 3.974 0.055 0.044 1.199 0.131 0.072    1 0   0 
 9826889 15.200  1-17 5469.2 113.1 109.7 3.957 0.044 0.045 1.020 0.065 0.067    1 0   0 
 9826950 13.924  1-17 6357.1 120.0 120.8 4.339 0.026 0.035 1.196 0.048 0.070    1 0   0 
 9826963 15.799  1-17 5362.6 101.5  88.5 4.375 0.053 0.045 0.869 0.061 0.046    1 0   0 
 9827022 13.925  2-17 6209.7 120.3 117.8 4.090 0.054 0.059 1.157 0.079 0.087  0 3 0   0 
 9827024 14.707  1-17 5485.4 114.5 114.6 3.883 0.039 0.039 1.052 0.064 0.062    1 0   0 
 9827040 13.442  0-17 6134.6 128.3 105.3 4.148 0.036 0.041 1.207 0.063 0.081  1 1 0   0 
 9827070 13.643  1-17 6214.9 128.8 119.1 4.248 0.039 0.030 1.238 0.065 0.064    1 0   0 
 9827089 15.544  2-17 5514.3 110.7 105.1 4.368 0.059 0.056 0.907 0.070 0.063    1 0   0 
 9827122 12.369  0-17 6489.6 125.7 126.7 4.213 0.030 0.030 1.368 0.062 0.056  3 1 0   0 
 9827130 15.483  1-17 5330.4 118.5 112.4 3.841 0.052 0.054 1.077 0.081 0.085    1 0   0 
 9827149 13.888  4-17 5540.0  98.3  95.4 4.503 0.032 0.045 0.906 0.048 0.060  3 1 0 0 0 
 9827179 15.995  1-17 5267.9 100.6  97.4 4.551 0.030 0.043 0.830 0.046 0.055  1 1 0   0 
 9827235 13.641  1-17 6022.0 100.0  96.5 4.495 0.018 0.028 0.961 0.031 0.045    1 0   0 
 9827331 14.538  1-17 5876.3 114.2 116.0 4.067 0.045 0.052 1.153 0.108 0.083    1 0   0 
 9827343 15.646  4-17 5028.4  92.0  84.2 4.539 0.034 0.035 0.802 0.044 0.045  0 1 0   0 
 9827379 13.613  0-17 5849.2 119.3 113.1 4.254 0.041 0.041 0.905 0.068 0.060    1 0   0 
 9827399 15.116  1-17 4762.0  81.1  81.9 3.319 0.070 0.088 1.236 0.192 0.210  2 2 0   0 
 9827403 15.007  1-17 5382.1 103.3  86.6 4.231 0.040 0.035 0.886 0.054 0.040  0 1 0   0 
 9827416 15.713  2- 3 5721.2 115.2 115.1 4.096 0.066 0.068 1.042 0.095 0.079    1 0   0 
 9827457 15.337  1-17 5344.6  98.8  82.4 4.194 0.041 0.039 0.885 0.049 0.036  0 1 0   0 
 9827538 15.345  1-17 5683.3 116.5 112.6 4.154 0.054 0.054 1.001 0.085 0.075    1 0   0 
 9827555 14.402  1-17 6102.5 116.8 121.3 3.884 0.047 0.054 1.360 0.137 0.100    1 0   0 
 9827602 15.794  2-17 5484.8 116.7 113.8 3.887 0.067 0.067 1.085 0.086 0.085    1 0   0 
 9827696 14.880  1-17 5236.1  91.2  88.6 4.508 0.031 0.040 0.895 0.047 0.054  1 1 0   0 
 9827736 14.244  1-17 4901.3  82.7  82.3 3.358 0.071 0.091 1.245 0.187 0.219  2 2 0   0 
 9827789 13.822  1-17 6055.5 111.4 112.8 4.014 0.042 0.046 1.204 0.107 0.079    1 0   0 
 9827890 14.032  1-17 5870.7 108.6 100.0 4.127 0.031 0.037 1.235 0.051 0.096    1 0   0 
 9827896 15.062  1-17 6127.6 124.8 111.2 4.196 0.042 0.051 1.182 0.069 0.087    1 0   0 
 9827900 14.219  1-17 5000.6  81.4  79.4 4.592 0.024 0.028 0.736 0.034 0.038  1 1 0   0 
 9828035 15.186  1-17 5550.9  99.7  98.1 4.504 0.029 0.042 0.908 0.046 0.060    1 0   0 
 9828045 13.996  1-17 5857.8 128.4 115.4 3.989 0.042 0.038 1.023 0.072 0.062    1 0   0 
 9828055 15.666  4-17 6322.0 175.0 263.0 4.426 0.065 0.208 1.124 0.154 0.154    2     1 
 9828127 15.004  1-17 5367.4  94.3  91.9 4.449 0.042 0.045 0.919 0.060 0.060  1 1 0 0 0 
 9828129 14.006 10-10 6243.9 130.1 125.8 4.144 0.034 0.041 1.261 0.060 0.080    1 0   0 
 9828167 14.575  1-17 6592.0 149.0 213.9 4.067 0.034 0.041 1.408 0.082 0.090    1 0   0 
 9828258 13.995  1-17 5935.3 108.8 107.5 4.377 0.037 0.044 1.041 0.067 0.077    1 0   0 
 9828274 15.671  1-17 5602.4  98.6  96.1 4.495 0.034 0.047 0.918 0.051 0.059    1 0   0 
 9828290 14.307  1-17 5979.3 119.7 108.8 4.200 0.034 0.041 1.151 0.064 0.082  6 1 0   0 
 9828301 12.968  1-17 6178.4 122.3 116.3 4.265 0.034 0.042 1.168 0.066 0.081    1 0   0 
 9828338 14.652  4-17 5951.1 107.1 105.7 4.392 0.040 0.049 1.052 0.060 0.066  1 1 0   0 
 9828351 11.201  0-17 5903.1 115.8 117.3 3.870 0.034 0.032 1.116 0.066 0.061    1 0   0 
 9828403 16.209  8- 8 3446.0  44.0  48.0 4.992 0.036 0.058 0.296 0.043 0.047  0 2     1 
 9828407 15.854  1-17 5943.2 111.2 108.4 4.145 0.075 0.073 1.126 0.092 0.091    1 0   0 
 9828408 15.949  1-17 5515.8 108.7 105.4 4.396 0.064 0.065 0.908 0.068 0.065    1 0   0 
 9828436 15.745  2-17 5154.4 117.2 105.3 3.694 0.073 0.086 1.172 0.131 0.145  0 1 0   0 
 9828468 12.292  1-17 6628.2 132.2 139.4 4.278 0.026 0.029 1.313 0.052 0.055    1 0   0 
 9831962 15.823  2- 2 5771.0 113.1 110.3 4.204 0.074 0.073 1.022 0.087 0.080    1 0   0 
 9832100 15.903  1-17 5560.3 112.6 108.3 4.301 0.074 0.073 0.925 0.071 0.066    1 0   0 
 9832155 15.524  1-17 5215.0 154.0 154.0 4.613 0.036 0.084 0.818 0.066 0.099  0 2     1 
 9832192 15.182  1-17 5966.1 108.5 103.9 4.434 0.034 0.046 1.026 0.054 0.066    1 0   0 
 9832227 15.086  0-17 6051.3 126.2 110.6 4.140 0.022 0.030 1.333 0.043 0.048  3 1 0   0 
 9832235 13.757  1-17 5329.7 119.1 119.2 3.424 0.075 0.083 1.896 0.118 0.133  2 2 0   0 
 9832257 15.281  2-14 5816.6 118.0 113.1 4.044 0.070 0.067 1.110 0.113 0.083    1 0   0 
 9832267 14.750  7-13 6300.2 128.9 129.2 4.237 0.051 0.048 1.227 0.066 0.078    1 0   0 
 9832279 15.602  1-17 5132.6 115.0  99.4 3.599 0.087 0.104 1.272 0.145 0.172  0 1 0   0 
 9832310 13.485  0-17 5505.7 105.1 101.4 4.378 0.040 0.040 0.919 0.068 0.061    1 0   0 
 9832379 15.713  1-17 5140.5  92.1  87.1 4.584 0.027 0.037 0.772 0.038 0.042  1 1 0 1 0 
 9832438 15.657  4-17 5980.5 113.5 110.6 4.387 0.049 0.062 1.049 0.066 0.073    1 0   0 
 9832467 15.092  1-17 5784.8 112.5 111.1 4.204 0.052 0.055 1.028 0.084 0.079    1 0   0 
 9832510 15.624  1-17 5810.2 119.9 113.0 3.968 0.091 0.080 1.149 0.103 0.089    1 0   0 
 9832539 14.801 16-17 5963.7 117.1 112.3 4.303 0.047 0.047 1.056 0.073 0.072    1 0   0 
 9832590 14.955 16-17 6089.5 113.6 112.6 4.338 0.044 0.049 1.104 0.067 0.077  1 1 0   0 
 9832648 15.281  1-17 5759.4 112.6 107.5 4.335 0.055 0.055 0.986 0.075 0.075    1 0   0 
 9832664 15.832  1-17 5519.0  99.4  98.2 4.518 0.034 0.048 0.891 0.049 0.058    1 0   0 
 9832675 14.744  1-17 6127.2 131.6 117.3 4.130 0.039 0.047 1.266 0.059 0.082    1 0   0 
 9832678 12.256  0-17 6927.6 142.3 139.0 3.721 0.036 0.035 1.867 0.083 0.082  1 2 0   0 
 9832695 15.343  1- 3 5692.5 114.1 112.9 4.073 0.067 0.065 1.039 0.089 0.077    1 0   0 
 9832779 15.457  1-17 5390.5 154.8 163.2 3.930 0.043 0.048 1.012 0.086 0.091  0 1 0   0 
 9832782  8.460  0-17 5678.8 101.5 100.9 4.182 0.039 0.041 1.052 0.083 0.071  2 1 0   0 
 9832817 15.413 16-17 6299.6 114.0 114.4 3.790 0.093 0.092 1.570 0.144 0.158    3 0   0 
 9832883 15.471  1-17 5922.9 114.3 111.1 4.351 0.060 0.061 0.982 0.069 0.069    1 0   0 
 9832905 15.541  4-17 5866.5 111.7 107.0 4.183 0.064 0.066 1.074 0.088 0.085    1 0   0 
 9832912 12.950  0-17 6079.0 126.9 120.1 4.180 0.043 0.041 0.963 0.074 0.063    1 0   0 
 9832926 13.677  1-17 6009.7 111.8 114.7 3.984 0.057 0.057 1.218 0.117 0.082    1 0   0 
 9833005 14.627  1-17 5610.9 109.7 111.9 3.835 0.044 0.045 1.186 0.069 0.077    1 0   0 
 9833033 15.531  1-17 5551.3 106.5 103.3 4.363 0.068 0.065 0.918 0.069 0.066    1 0   0 
 9833037 15.677  2-17 5981.0 116.7 110.9 4.204 0.070 0.069 1.115 0.082 0.087    1 0   0 
 9833047 15.548  1-17 5904.6 112.1 106.8 4.198 0.071 0.070 1.084 0.086 0.085    1 0   0 
 9833052 14.900  1-17 5659.1  97.3 100.3 4.370 0.044 0.047 1.063 0.057 0.063    1 0   0 
 9833055 15.641  1-17 5688.7 113.9 109.2 3.949 0.087 0.079 1.109 0.092 0.086    1 0   0 
 9833110 13.195  0-17 6145.0 119.1 116.4 4.257 0.041 0.044 1.058 0.071 0.073    1 0   0 
 9833131 15.370  1-17 6095.0 119.5 108.9 4.020 0.084 0.087 1.267 0.106 0.107    1 0   0 
 9833136 13.682  1-17 6577.7 144.3 128.6 4.089 0.033 0.033 1.419 0.068 0.061    1 0   0 
 9833147 16.763  8- 8 4328.1  87.6  85.9 4.648 0.027 0.028 0.641 0.033 0.031  1 1 0   0 
 9833165 15.067  4-17 6096.2 121.6 113.1 4.185 0.050 0.053 1.175 0.069 0.089    1 0   0 
 9833179 15.092  1-17 5700.0 114.9 114.4 4.064 0.061 0.055 1.045 0.092 0.075    1 0   0 
 9833249 14.399 16-17 6221.0 113.7 112.4 3.877 0.050 0.056 1.470 0.091 0.139    1 0   0 
 9833250 15.104  1-17 6040.4 116.9 115.6 4.230 0.051 0.052 1.128 0.073 0.084    1 0   0 
 9833258 13.614  1-17 5779.5 109.2 102.7 4.073 0.051 0.043 1.098 0.119 0.074    1 0   0 
 9833264 14.950  4-17 5786.4 103.5  98.9 4.512 0.022 0.033 0.935 0.039 0.052    1 0   0 
 9833266 15.431  1-17 5876.7 106.4 102.9 4.447 0.036 0.048 0.997 0.055 0.066    1 0   0 
 9833337 15.919  1-17 5513.4 110.8 104.9 4.354 0.069 0.065 0.908 0.069 0.063    1 0   0 
 9833352 15.567  1-17 5859.2 109.1 106.3 4.400 0.048 0.058 1.010 0.065 0.074    1 0   0 
 9833354 13.800  1-17 6347.4 120.6 113.7 3.912 0.032 0.037 1.489 0.071 0.102    1 0   0 
 9833397 14.303 16-17 5992.0 122.6 118.7 4.255 0.044 0.044 0.940 0.070 0.063  1 1 0   0 
 9833406 14.898  1-17 5551.3 102.8 103.8 4.447 0.041 0.049 0.919 0.063 0.068    1 0   0 
 9833412 14.766  1-17 6000.6 122.2 113.4 4.247 0.046 0.048 1.053 0.075 0.073    1 0   0 
 9833428 15.399  1-17 5076.0 136.0 151.0 4.655 0.030 0.070 0.736 0.064 0.078  1 2     1 
 9833478 14.175  1-17 5753.9 119.4 114.5 3.985 0.049 0.041 1.121 0.080 0.068    1 0   0 
 9833505 14.770  1-17 5118.9 110.5 100.0 3.640 0.051 0.069 1.178 0.114 0.142  0 1 0   0 
 9833583 14.759  1-17 4815.5  82.7  76.8 4.602 0.020 0.027 0.736 0.032 0.037  1 1 0   0 
 9833590 13.495  1-17 5541.7 114.4 108.9 3.918 0.034 0.034 1.060 0.061 0.059    1 0   0 
 9833599 15.419  1-17 5593.3 103.9 102.5 4.456 0.042 0.052 0.928 0.059 0.067    1 0   0 
 9833608 14.635  1-17 6123.4 117.5 115.3 4.172 0.046 0.047 1.079 0.077 0.078    1 0   0 
 9833618 13.847  1-17 6158.0 110.9 103.7 3.713 0.031 0.051 1.743 0.062 0.171  3 1 0   0 
 9833625 15.191  4-17 6022.4 119.0 114.8 4.220 0.055 0.054 1.125 0.074 0.086  6 1 0   0 
 9833654 15.294  1-17 5651.2 116.7 111.1 3.965 0.059 0.055 1.082 0.077 0.075    1 0   0 
 9833661 15.145  1-17 4925.3  92.7  84.6 4.576 0.025 0.031 0.771 0.037 0.043  1 1 0   0 
 9833666 15.213  0-17 5712.3 115.9 114.3 3.092 0.012 0.031 2.251 0.070 0.071  2 2 0   0 
 9833706 13.091  0-17 6468.9 135.8 120.2 4.253 0.031 0.031 1.287 0.059 0.051    1 0   0 
 9833723 15.508  1-17 5479.7 119.5 116.0 3.917 0.054 0.055 1.057 0.073 0.075    1 0   0 
 9833755 15.806  4-17 5827.0 109.5 106.0 4.426 0.047 0.060 0.992 0.062 0.070    1 0   0 
 9833769 15.100  1-17 5891.9 119.3 114.7 3.963 0.066 0.055 1.185 0.126 0.081    1 0   0 
 9833795 14.938  1-17 5475.9 101.7 101.1 4.490 0.035 0.047 0.898 0.053 0.064    1 0   0 
 9833802 14.278  1-17 5764.9 123.0 118.5 4.049 0.043 0.042 0.942 0.068 0.059    1 0   0 
 9833806  9.913  1-17 4897.0 101.1  88.7 3.632 0.079 0.091 1.085 0.154 0.151 2,3 3     0 
 9833815 15.587  1-17 5560.8 101.3  97.4 4.530 0.028 0.040 0.889 0.045 0.054    1 0   0 
 9833818 15.557  1-17 5448.8  99.9  99.5 4.507 0.036 0.049 0.885 0.050 0.061    1 0   0 
 9833839 15.026  1-17 5849.3 120.8 115.3 4.303 0.046 0.045 0.938 0.071 0.065  2 3 1   0 
 9833842 14.607  1-17 5847.7 121.1 112.9 3.889 0.048 0.041 1.210 0.073 0.067    1 0   0 
 9833852 15.158  4-17 5913.4 112.3 110.9 4.374 0.047 0.054 1.033 0.068 0.076    1 0   0 
 9833858 13.854  1-17 6439.0 181.0 250.0 4.264 0.128 0.192 1.181 0.192 0.174    2     1 
 9833890 15.945  1-17 5633.6 112.3 108.9 4.329 0.070 0.068 0.945 0.073 0.070  6 1 0   0 
 9833923 15.482  1-17 5999.7 116.9 112.4 4.229 0.060 0.061 1.110 0.078 0.084    1 0   0 
 9833967 15.195  1-17 5706.3 114.4 109.0 4.285 0.053 0.054 0.975 0.075 0.073    1 0   0 
 9833982 13.621  1-17 5170.0 117.0 107.6 3.725 0.038 0.051 1.157 0.085 0.105  0 1 0   0 
 9834039 15.931  1-17 5633.5 106.8 105.0 4.366 0.063 0.066 1.016 0.064 0.067    1 0   0 
 9834040 15.211  1-17 5988.2 107.1 104.2 4.463 0.030 0.040 0.997 0.047 0.052  2 1 0 0 0 
 9834067 14.054  1-17 5195.2 114.6 106.2 3.832 0.037 0.044 1.024 0.069 0.075  0 1 0   0 
 9834083 15.049  1-17 5861.0 102.4  98.8 4.496 0.025 0.034 0.957 0.044 0.055    1 0   0 
 9834084 14.298  1-17 5644.0 105.2 102.2 4.434 0.039 0.046 0.945 0.065 0.070    1 0   0 
 9834136 15.444  1-17 5935.8 111.7 114.1 4.037 0.060 0.068 1.176 0.110 0.093    1 0   0 
 9834190 13.877  1-17 6605.4 129.2 125.2 4.349 0.019 0.026 1.231 0.034 0.045    1 0   0 
 9834223 15.744  2-17 6254.6 142.2 137.0 4.307 0.056 0.065 1.173 0.071 0.081    1 0   0 
 9834272 15.847  1-17 5921.9 119.1 120.2 4.121 0.070 0.075 1.128 0.098 0.094    1 0   0 
 9834335  9.524  1-17 6108.0 171.0 235.0 4.466 0.050 0.200 1.132 0.133 0.163    2     1 
 9834382 16.340  8- 8 4019.9  76.2  81.0 4.657 0.017 0.017 0.582 0.015 0.016  1 1 0   0 
 9834396  9.524  1-17 6110.7 120.8 120.0 4.260 0.053 0.053 1.125 0.071 0.076  2 1 0   0 
 9834436 12.745  0-17 6303.0 123.6 121.8 4.361 0.034 0.039 1.043 0.062 0.067    1 0   0 
 9834459 14.673  1-17 5342.6  96.3  92.0 4.558 0.029 0.038 0.799 0.040 0.048    1 0   0 
 9834484 15.697  1-17 5658.6 120.4 117.6 4.082 0.071 0.070 1.021 0.085 0.077    1 0   0 
 9834493 15.937  2-17 5650.2 118.2 113.3 4.328 0.076 0.074 0.951 0.074 0.071    1 0   0 
 9834509 13.677 17-17 4996.1  94.4  87.2 3.470 0.068 0.089 1.251 0.165 0.218  2 2 0   0 
 9834532 15.897  2-17 5026.5 101.5  89.5 3.486 0.109 0.122 1.262 0.171 0.209  2 2 0   0 
 9834545 11.943  0-17 5723.6 102.9 100.1 4.383 0.040 0.041 0.977 0.070 0.068    1 0   0 
 9834556 15.957  2-17 5158.8 102.6  87.4 3.718 0.070 0.071 0.824 0.074 0.051  0 1 0   0 
 9834566 15.145  1-17 5112.6 122.4 110.4 3.778 0.055 0.065 1.039 0.099 0.109  0 1 0   0 
 9834570 12.395  0-17 5553.9 102.9 100.2 4.364 0.042 0.041 0.910 0.068 0.060    1 0   0 
 9834588 14.971  1-17 6100.7 118.8 111.6 4.499 0.021 0.026 0.971 0.037 0.044    1 0   0 
 9834593 15.026  1-17 5449.9 123.7 119.1 3.883 0.044 0.046 1.081 0.070 0.073  7 1 0   0 
 9834601 15.587  1-17 5495.5 108.9  98.2 4.435 0.047 0.039 0.795 0.056 0.041    1 0   0 
 9834606 14.839  1-17 6422.9 140.4 124.2 4.191 0.043 0.041 1.295 0.062 0.064    1 0   0 
 9834664 15.171  0-17 5664.7 108.3 102.0 4.169 0.041 0.038 0.952 0.071 0.062  2 1 0   0 
 9834694 14.525  1-17 5597.2 123.7 116.0 4.005 0.047 0.046 0.853 0.056 0.049    1 0   0 
 9834696 15.556  1-17 5499.0 127.9 121.5 4.395 0.047 0.046 0.903 0.073 0.066    1 0   0 
 9834719 15.946  1-17 5841.5 125.0 120.3 4.003 0.056 0.037 1.132 0.136 0.073  3 1 0   0 
 9834731 14.705  1-17 5723.7 122.2 115.9 3.945 0.090 0.083 1.034 0.086 0.078  2 1   1 0 
 9834736 14.627  1-17 5675.1 126.5 113.2 3.839 0.038 0.037 1.206 0.062 0.072    1 0   0 
 9834833 14.656  1-17 5971.8 108.9 108.8 4.394 0.033 0.041 1.060 0.057 0.067    1 0   0 
 9834854 13.794  1-17 4730.6  99.7 128.2 4.621 0.029 0.029 0.734 0.049 0.050  8 1     0 
 9834874 13.862  1-17 5894.1 112.5 113.7 4.341 0.037 0.039 1.098 0.068 0.071    1 0   0 
 9835321 14.539  2-15 6098.2 202.6 173.7 3.939 0.039 0.040 1.290 0.136 0.102  1 1 0   0 
 9835411 16.111 14-14 4821.3  90.7  89.2 3.081 0.174 0.180 1.217 0.273 0.259  0 2     0 
 9835416 11.233  0-17 6728.3 144.6 137.2 4.017 0.032 0.033 1.420 0.070 0.066  3 3 0   0 
 9835439 15.641  1-17 5723.2 125.3 116.7 3.867 0.068 0.064 1.190 0.085 0.086    1 0   0 
 9835448 14.622 14-17 6515.3 133.9 127.1 3.968 0.092 0.088 1.458 0.111 0.103    1 0   0 
 9835464 15.337  1-17 5711.9 120.7 115.5 3.985 0.071 0.062 1.094 0.088 0.078    1 0   0 
 9835479 15.480  1-17 5899.2 114.3 110.5 4.154 0.052 0.056 1.104 0.089 0.088    1 0   0 
 9835488 15.638  4-17 5590.7 101.7  97.5 4.503 0.039 0.054 0.908 0.054 0.059    1 0   0 
 9835498 15.432  1-17 5430.1 103.3 100.0 4.434 0.048 0.051 0.916 0.063 0.061  1 1 0   0 
 9835499 16.414 10-14 4452.9  79.5  73.5 4.586 0.025 0.019 0.715 0.028 0.025  1 1 0   0 
 9835501 12.429  0-17 5395.2 118.4 112.1 3.745 0.024 0.028 1.329 0.053 0.062  2 1 0   0 
 9835508 16.824 10-14 4614.7  95.7  90.2 4.553 0.032 0.028 0.750 0.031 0.030  1 1 1   0 
 9835525 15.559 14-14 4951.5  87.9  84.2 3.266 0.109 0.117 1.321 0.198 0.241  0 2 0   0 
 9835532 17.151 10-17 4972.0 174.0 174.0 4.502 0.085 0.076 0.786 0.078 0.056  0 2     1 
 9835553 15.882 14-17 5697.9 122.1 117.1 3.797 0.083 0.079 1.248 0.104 0.102    1 0   0 
 9835560 15.804  1-17 5064.4  89.9  82.7 4.495 0.042 0.035 0.814 0.048 0.038  0 1 0   0 
 9835565 16.878 10-14 4903.3 106.8 104.6 4.540 0.042 0.044 0.782 0.043 0.041  0 1 0   0 
 9835597 12.191  0-17 7837.8 178.3 174.5 4.240 0.022 0.026 1.694 0.053 0.065  8 2 0   0 
 9835638 16.177 14-17 4784.7 100.1  97.4 2.932 0.234 0.220 1.239 0.440 0.298  0 2     0 
 9835649 15.826  1-17 5589.4 116.0 111.1 4.287 0.061 0.061 0.935 0.072 0.067    1 0   0 
 9835667 15.394  1-17 5381.0 216.0 194.0 4.589 0.056 0.091 0.741 0.090 0.060  0 2     1 
 9835679 16.071 14-17 4994.7 113.8  98.4 3.721 0.079 0.089 1.002 0.135 0.118  0 1 0   0 
 9835708 16.556 10-10 5262.6 106.2  97.4 4.451 0.063 0.068 0.888 0.056 0.051  0 1 0   0 
 9835733 16.094 15-17 5663.9 118.0 113.0 4.215 0.076 0.075 0.975 0.079 0.074    1 0   0 
 9835801 15.403  1-17 5705.7 107.5 104.8 4.447 0.039 0.050 0.958 0.059 0.069    1 0   0 
 9835817 16.317 15-17 5756.0 119.4 115.3 4.282 0.083 0.082 0.995 0.079 0.077    1 0   0 
 9835819 14.327  1-17 5913.6 113.3 118.8 4.103 0.038 0.052 1.138 0.093 0.094    1 0   0 
 9835839 16.681 10-14 4907.6 120.1 177.2 3.574 0.968 0.331 0.859 0.274 0.183  0 1     0 
 9835857 16.868  6-14 5176.0 179.0 179.0 4.532 0.085 0.076 0.719 0.106 0.049  0 2     1 
 9835868 15.848  4-17 5696.2 109.9 103.8 4.272 0.069 0.069 0.975 0.075 0.073  0 1 0   0 
 9835905 16.522 10-17 4958.7 102.8  91.3 3.537 0.149 0.163 1.105 0.209 0.189  0 1     0 
 9835916 14.993  6-10 4353.0  80.0  75.1 4.630 0.020 0.022 0.666 0.027 0.024  2 3 0   0 
 9835930 15.180 10-14 6065.1 124.4 126.2 3.872 0.058 0.059 1.339 0.155 0.094    1 0   0 
 9835962 14.980  1-17 6072.8 106.2 111.8 4.324 0.032 0.041 1.220 0.052 0.065    1 0   0 
 9835969 15.964  4-17 5590.6 226.2 179.7 4.035 0.061 0.051 1.014 0.122 0.096    1 0   0 
 9835971 13.992  1-17 6242.4 123.7 133.3 3.757 0.060 0.040 1.401 0.187 0.075    1 0   0 
 9835987 15.307  1-17 5564.0 122.7 123.1 3.834 0.051 0.050 1.170 0.076 0.080    1 0   0 
 9836049 16.156  6-17 5189.5  99.4  91.0 4.444 0.052 0.045 0.837 0.051 0.039  0 1 0   0 
 9836088 16.400 14-17 5435.2 108.6 103.5 4.624 0.028 0.029 0.757 0.040 0.040    1 0   0 
 9836101 15.605  2- 2 6295.2 126.1 119.6 3.949 0.072 0.072 1.407 0.104 0.111    1 0   0 
 9836110 16.790  6-17 4884.5 100.0  93.8 4.584 0.032 0.040 0.753 0.045 0.045  0 1 0   0 
 9836123 15.103  1-17 5568.5 111.2 110.7 4.419 0.046 0.050 0.923 0.069 0.069    1 0   0 
 9836177 16.351 10-10 4163.2  69.4  57.5 4.648 0.035 0.028 0.611 0.020 0.020  7 1 0   0 
 9836181 16.845  6-17 4659.4  95.3  88.8 4.605 0.027 0.032 0.714 0.039 0.037  0 1 0   0 
 9836183 15.362  1-17 5689.0 115.1 111.1 4.374 0.051 0.053 0.959 0.074 0.073    1 0   0 
 9836207 16.330  5-14 4914.3  90.9  86.6 3.331 0.187 0.196 1.196 0.234 0.236  0 2     0 
 9836224 15.859  5-17 5527.3 131.0 124.9 3.820 0.067 0.065 0.964 0.076 0.072    1 0   0 
 9836225 18.494  6- 6 5345.0 186.0 168.0 4.437 0.104 0.169 0.887 0.089 0.071  0 2     1 
 9836227 16.080  5-17 5582.6 109.6 105.3 4.509 0.034 0.048 0.906 0.051 0.058    1 0   0 
 9836234 15.437  1-17 5602.4  97.2  94.9 4.551 0.020 0.031 0.866 0.032 0.041  2 3 0   0 
 9836249 13.101 10-14 6072.0 190.0 253.0 4.159 0.214 0.175 1.277 0.170 0.227    2     1 
 9836258 13.754  1-17 6386.3 128.8 130.7 4.041 0.033 0.033 1.354 0.063 0.061    1 0   0 
 9836263 14.155  1-17 6051.2 120.1 121.4 3.956 0.055 0.040 1.191 0.127 0.070    1 0   0 
 9836273 16.349  5-10 4986.4 106.5  93.0 3.585 0.123 0.136 1.108 0.189 0.180  0 1 0   0 
 9836294 14.285  5-17 5771.9 112.9 107.4 4.312 0.043 0.044 0.993 0.075 0.075    1 0   0 
 9836299 15.734  4-17 5526.2 114.6 111.2 4.399 0.060 0.061 0.911 0.069 0.066    1 0   0 
 9836339 16.687  6-14 4820.1  93.6  87.3 3.313 0.245 0.265 1.042 0.272 0.165  2 2     0 
 9836346 11.839  0-17 6061.3 118.2 115.8 4.239 0.037 0.040 1.038 0.073 0.073    1 0   0 
 9836355 15.084  1-17 5979.1 130.1 126.3 3.861 0.062 0.055 1.301 0.154 0.075    1 0   0 
 9836357 14.700  1-17 6050.9 140.8 155.9 4.309 0.039 0.042 1.099 0.080 0.089    1 0   0 
 9836378 17.325 14-14 4926.0 176.0 176.0 4.548 0.072 0.042 0.724 0.093 0.057  0 2     1 
 9836412 15.422  1-17 6238.7 126.3 126.9 4.037 0.062 0.069 1.145 0.092 0.078    1 0   0 
 9836421 17.030  6-10 4798.6 110.0 147.3 4.496 0.040 0.030 0.789 0.029 0.028  0 1 1   0 
 9836424 16.575  3-17 5171.3 106.0  99.8 4.507 0.050 0.057 0.827 0.051 0.049  0 1 0   0 
 9836427 15.784  4-17 5659.2 109.9 108.1 4.467 0.041 0.053 0.939 0.057 0.065  6 1 0   0 
 9836455 15.498  1-17 5542.1 120.1 115.3 4.175 0.058 0.056 0.940 0.072 0.066    1 0   0 
 9836456 15.075  5-17 6097.9 121.2 131.0 4.423 0.029 0.038 1.062 0.051 0.066    1 0   0 
 9836483 17.135  6-14 4728.0 167.0 167.0 4.638 0.027 0.059 0.756 0.051 0.077  0 2     1 
 9836484 14.026  1-17 5951.8 111.6 110.7 4.360 0.040 0.042 1.017 0.069 0.070  1 1 0   0 
 9836488 13.101  6- 6 3710.3  92.1  86.2 4.724 0.029 0.029 0.493 0.034 0.033  2 3 0   0 
 9836489 15.152  1-10 5381.4 129.2 123.3 3.715 0.048 0.054 1.276 0.088 0.103    1 0   0 
 9836496 16.589  6-17 5024.1 104.6 106.5 4.472 0.048 0.047 0.815 0.040 0.035  0 1 1   0 
 9836512 15.814  4-17 5711.8 117.1 116.0 4.087 0.075 0.077 1.042 0.093 0.080    1 0   0 
 9836531 13.257  1-17 6045.5 118.5 106.2 4.044 0.029 0.042 1.321 0.056 0.114    1 0   0 
 9836544 16.538 10-17 5211.3 104.8  96.8 4.491 0.056 0.061 0.836 0.052 0.048    1 0   0 
 9836563 12.788  1-17 6297.2 116.1 124.0 4.291 0.029 0.039 1.227 0.059 0.068    1   1 0 
 9836565 16.660  3-12 5127.5 101.5  96.5 4.458 0.058 0.055 0.828 0.045 0.038  0 1 0   0 
 9836579 16.660 14-17 5235.9 130.3 121.3 3.702 0.182 0.169 1.171 0.221 0.212    1     0 
 9836583 15.234  4-17 6000.0 118.1 119.4 3.961 0.061 0.061 1.245 0.126 0.091    1 0   0 
 9836592 14.549  1-17 5674.5 112.8 101.5 4.452 0.044 0.041 0.797 0.055 0.048    1 0   0 
 9836600 16.636  5-17 4932.3 100.8  93.3 4.558 0.036 0.041 0.778 0.044 0.043  1 1 0   0 
 9836605 15.484 14-17 5940.3 125.9 119.7 3.850 0.086 0.083 1.294 0.135 0.099    1 0   0 
 9836610 16.920  3-17 5710.0 160.0 200.0 4.515 0.048 0.204 1.018 0.097 0.122    2     1 
 9836611 15.304  1-17 5859.7 107.5 103.2 4.503 0.024 0.033 0.949 0.043 0.053    1 0   0 
 9836615 15.179 14-17 6190.8 131.4 120.8 4.102 0.051 0.051 1.265 0.067 0.094    1 0   0 
 9836623 15.376  4-17 5400.8 126.5 120.7 3.819 0.054 0.054 1.133 0.083 0.089  1 1 0   0 
 9836628 18.609  6- 6 3738.2  90.1  84.5 4.706 0.024 0.025 0.517 0.027 0.028  6 1 0   0 
 9836629 18.319  6- 6 3731.0  91.1  84.7 4.706 0.024 0.024 0.515 0.027 0.028  6 1 0   0 
 9836637 17.691  9-14 5022.0 181.0 181.0 4.562 0.055 0.055 0.765 0.085 0.064  0 2     1 
 9836640 14.315  1-17 5936.5 121.0 116.1 4.300 0.043 0.043 0.990 0.073 0.069    1 0   0 
 9836661 17.020  3- 4 5650.0 186.0 186.0 4.446 0.081 0.189 0.944 0.115 0.094  0 2     1 
 9836723 15.556  1-17 4577.9  80.0  75.1 4.568 0.026 0.019 0.738 0.031 0.025  0 1 0   0 
 9836727 17.355  6-14 3808.8  88.3  83.8 4.697 0.024 0.025 0.531 0.026 0.027  1 1 0   0 
 9836741 14.258  1-17 5690.6  95.3  82.7 4.345 0.034 0.027 0.770 0.040 0.028    1 0   0 
 9836758 16.303  3-12 5511.1 110.9 109.0 4.467 0.053 0.067 0.903 0.060 0.063    1 0   0 
 9836764 15.671  6- 6 4583.0 164.0 164.0 4.618 0.052 0.028 0.645 0.077 0.051  0 2     1 
 9836770 15.178  0-17 5513.0 148.0 148.0 4.613 0.032 0.120 0.813 0.086 0.086    2     1 
 9836780 13.895  1-17 6396.5 132.6 127.1 4.030 0.034 0.035 1.346 0.063 0.064    1 0   0 
 9836785 15.917  1-17 5764.4 116.3 112.1 4.376 0.063 0.068 0.983 0.071 0.074    1 0   0 
 9836796 16.319  6-14 4345.5  82.1  78.0 4.639 0.019 0.021 0.656 0.025 0.023  0 1 0   0 
 9836801 15.717  4-17 6151.0 123.2 120.2 4.305 0.060 0.065 1.137 0.071 0.081    1 0   0 
 9836817 14.824  1-17 5634.8 126.8 117.9 3.952 0.043 0.042 1.086 0.070 0.069    1 0   0 
 9836822 14.396  1-17 5919.9 118.9 119.0 4.002 0.056 0.051 1.177 0.129 0.082  1 1 0   0 
 9836823 15.512  1-17 5178.5  99.8  92.8 4.552 0.030 0.040 0.818 0.042 0.052  2 1 0   0 
 9836828 18.509  6- 6 3667.9  83.8  77.8 4.728 0.022 0.022 0.489 0.025 0.026  0 1 0   0 
 9836830 15.367  1-17 5908.0 129.2 125.9 3.828 0.073 0.066 1.295 0.121 0.089    1 0   0 
 9836863 15.687  1-17 5774.6 121.0 119.1 4.105 0.064 0.071 1.064 0.105 0.084    1 0   0 
 9836868 17.015  6-17 5051.0 183.0 163.0 4.608 0.028 0.077 0.834 0.062 0.085  0 2     1 
 9836883 16.261  5-17 5103.9 103.0  95.2 4.506 0.046 0.045 0.818 0.049 0.044  0 1 0   0 
 9836889 16.182  3-17 5546.6 121.8 114.5 4.255 0.072 0.072 0.927 0.073 0.066    1 0   0 
 9836895 16.766  6-17 4724.2 100.9  93.4 4.586 0.030 0.034 0.738 0.040 0.038  1 1 0   0 
 9836906 17.852  6- 6 4189.4  81.7  84.2 4.614 0.031 0.027 0.642 0.038 0.029  1 1 1   0 
 9836914 16.750  6-12 4837.6  92.8  80.2 3.556 0.138 0.152 0.962 0.178 0.098  0 1     0 
 9836917 16.382  3-17 5345.7 125.7 117.2 4.019 0.102 0.094 0.934 0.079 0.069  0 1 0   0 
 9836952 14.802  1-17 5869.3 185.8 197.7 3.812 0.037 0.033 1.248 0.082 0.086    1 0   0 
 9836959 12.900  0-17 5919.5 115.2 110.3 4.301 0.041 0.040 0.954 0.070 0.065    1 0 1 0 
 9837008 15.210  1-17 5878.2 123.8 122.8 4.016 0.061 0.057 1.151 0.125 0.085    1 0   0 
 9837013 14.750  1-17 5609.7 140.6 147.1 3.988 0.052 0.034 1.167 0.135 0.066  0 1 0 1 0 
 9837014 15.326 10-10 5987.0 180.1 186.9 4.356 0.037 0.043 1.064 0.084 0.093    1 0   0 
 9837018 16.321  6-14 4618.4  85.4  81.6 4.594 0.026 0.028 0.722 0.035 0.033  1 1 0   0 
 9837048 15.557  4-17 6182.9 136.9 124.3 4.169 0.062 0.055 1.218 0.070 0.089  0 1 0   0 
 9837067 14.774  1-17 5837.8 113.8 110.4 4.297 0.042 0.044 1.045 0.072 0.072    1 0   0 
 9837076 18.219  6- 6 3922.7 109.9 105.6 4.654 0.039 0.034 0.576 0.034 0.041  1 1 0   0 
 9837083 16.180  5-17 4710.4  94.1  89.2 4.674 0.031 0.032 0.629 0.043 0.032  3 1 1   0 
 9837091 15.590  1-17 5738.8 123.0 122.6 4.095 0.060 0.062 1.050 0.103 0.080    1 0   0 
 9837097 15.986  4-17 5850.8 121.5 118.2 4.333 0.066 0.067 1.019 0.075 0.078    1 0   0 
 9837102 16.515  3-17 5513.9 128.6 121.4 4.050 0.110 0.101 0.979 0.087 0.080    1 0   0 
 9837113 13.889  1-17 6490.6 136.5 128.5 4.248 0.032 0.038 1.202 0.052 0.064    3 0   0 
 9837122 17.897 14-14 4599.0 161.0 161.0 4.634 0.054 0.032 0.607 0.074 0.043  0 2     1 
 9837134 17.645  6-14 4538.0 164.0 164.0 4.618 0.052 0.028 0.631 0.077 0.045  0 2     1 
 9837140 15.926  6-12 4913.1  90.0  86.3 3.378 0.114 0.123 1.174 0.206 0.221  0 2 0   0 
 9837143 15.236  5-17 5981.6 114.3 108.9 4.166 0.049 0.050 1.137 0.076 0.090    1 0   0 
 9837160 15.636  1-17 5698.5 115.0 114.4 4.076 0.066 0.065 1.040 0.091 0.077    1 0   0 
 9837192 15.268  3- 5 6057.0 118.2 102.5 4.109 0.048 0.052 1.207 0.073 0.098    1 0   0 
 9837215 15.549  2-17 5967.0 123.7 123.4 3.890 0.075 0.070 1.274 0.137 0.093    1 0   0 
 9837227 16.159  6-17 4853.5  99.8  85.7 4.580 0.028 0.033 0.756 0.041 0.041  1 1 0   0 
 9837231 17.079  3- 4 5400.0 185.0 185.0 4.443 0.139 0.186 0.784 0.124 0.057  0 2     1 
 9837245 15.853  5-14 4915.9  88.0  86.1 3.289 0.122 0.130 1.242 0.210 0.241  0 2 0   0 
 9837251 16.672 14-17 5753.0 170.0 187.0 4.484 0.065 0.182 0.925 0.116 0.106    2     1 
 9837258 17.235  3- 4 5487.0 180.0 180.0 4.357 0.175 0.193 0.886 0.112 0.072  0 2     1 
 9837261 17.903  6- 6 3980.8  90.8  90.1 4.662 0.029 0.028 0.574 0.027 0.029  0 1 0   0 
 9837264 14.808  1-17 6012.4 118.5 113.5 4.402 0.035 0.042 1.021 0.060 0.068    1 0   0 
 9837277 16.592  6-17 4440.7  90.6  85.8 4.600 0.028 0.028 0.702 0.035 0.033  1 1 0   0 
 9837288 17.082  6-14 4486.9 103.2  93.1 4.607 0.029 0.032 0.699 0.040 0.036  0 1 0   0 
 9837296 17.990  6-14 4404.0 154.0 154.0 4.639 0.024 0.038 0.728 0.037 0.070  0 2     1 
 9837298 15.279  5-17 6089.0 127.0 106.5 4.125 0.047 0.051 1.211 0.071 0.096    1 0   0 
 9837302 18.345  6- 6 3562.3  81.7  69.5 4.810 0.017 0.017 0.391 0.020 0.020  0 1 0   0 
 9837345 17.638  6-14 4363.0 138.0 169.0 4.640 0.028 0.035 0.709 0.043 0.064  0 2     1 
 9837378 18.615  6- 6 3587.1  86.2  80.1 4.773 0.025 0.022 0.433 0.027 0.031  0 1 0   0 
 9837405 15.719  2-17 5487.6 134.3 140.1 4.416 0.047 0.050 0.901 0.072 0.067    1 0   0 
 9837425 17.365  6- 6 4494.0 103.6  99.0 4.587 0.032 0.031 0.717 0.035 0.036  0 1 1   0 
 9837431 17.206  3- 4 5302.0 175.0 191.0 4.571 0.030 0.120 0.929 0.063 0.094  0 2     1 
 9837432 15.992  5-10 5412.2 124.0 119.6 3.971 0.073 0.071 0.987 0.078 0.076    1 0   0 
 9837437 15.903  5-17 5873.2 115.2 112.0 4.377 0.059 0.068 1.018 0.070 0.075    1 0   0 
 9837445 16.382  3-17 5159.9 215.2 134.1 4.432 0.070 0.069 0.831 0.056 0.041  0 1 0   0 
 9837454 15.178  0-17 5963.4 138.9 120.3 3.824 0.029 0.030 1.192 0.063 0.067  2 1 0   0 
 9837477 13.105  1-17 5954.3  97.3  95.3 4.428 0.018 0.029 1.090 0.038 0.053  1 1 0   0 
 9837487 15.793  9-12 6205.5 119.9 116.1 4.361 0.047 0.059 1.127 0.065 0.074    1 0   0 
 9837516 15.852  5-17 5835.3 121.5 117.7 4.032 0.084 0.084 1.127 0.109 0.090    1 0   0 
 9837522 16.896  3-17 5468.0 180.0 180.0 4.570 0.028 0.152 0.943 0.074 0.101  0 2     1 
 9837529 16.807  3- 6 5274.2  95.8  89.7 4.287 0.089 0.126 0.869 0.043 0.035  0 1 1   0 
 9837533 16.755  6-17 4290.3  82.5  81.0 4.662 0.024 0.026 0.624 0.029 0.027  1 1 0   0 
 9837543 15.247  3-10 6050.0 125.3 112.9 4.170 0.049 0.046 1.167 0.070 0.092    1 0   0 
 9837544 15.167  4-17 5203.2  89.4  78.1 4.398 0.035 0.027 0.843 0.042 0.029  3 1 0   0 
 9837554 12.342  5-10 5601.0 183.0 183.0 4.215 0.258 0.172 0.954 0.115 0.094    2     1 
 9837558 14.196  6-14 6843.0 140.5 144.1 4.019 0.037 0.039 1.485 0.076 0.074    2 0   0 
 9837561 18.254  6- 6 3744.0 116.0 141.0 4.795 0.117 0.063 0.464 0.066 0.108  0 2     1 
 9837573 12.342  0-10 6357.7 122.7 111.0 3.850 0.033 0.037 1.577 0.072 0.101  5 3 0   0 
 9837578 10.895  1-17 5650.7 123.6 115.4 4.116 0.065 0.065 0.863 0.063 0.053  3 1 0   0 
 9837579         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
 9837584 15.823  5-17 5875.5 109.5 105.9 4.458 0.036 0.048 0.989 0.055 0.064    1 0   0 
 9837651 15.481  3-17 5728.8 120.0 120.0 4.140 0.058 0.061 1.027 0.094 0.079    1 0   0 
 9837657 15.915  4-17 6053.4 117.5 111.1 4.427 0.040 0.052 1.042 0.062 0.067  6 1 0   0 
 9837666 15.935  3-17 5597.5 126.0 119.5 4.036 0.101 0.093 1.018 0.089 0.083    1 0   0 
 9837673 15.747  0-17 5075.0  80.1  71.8 3.139 0.063 0.066 1.525 0.205 0.195  2 2 0   0 
 9837697 14.890  1-17 5706.5 106.9 102.4 4.331 0.049 0.048 0.968 0.074 0.072    1 0   0 
 9837700 15.784  2-17 5916.2 116.2 117.9 4.005 0.076 0.076 1.180 0.114 0.093    1 0   0 
 9837720 13.859  2-17 5061.0 176.0 176.0 4.635 0.040 0.060 0.704 0.077 0.056  1 2     1 
 9837722 15.101  1-17 5693.6 119.3 119.0 4.061 0.061 0.054 1.044 0.091 0.075    1 0   0 
 9837727 15.207 14-17 5915.5 114.8 106.8 4.180 0.051 0.055 1.099 0.082 0.086    1 0   0 
 9837784 15.536  5- 5 5753.5 121.7 117.3 4.341 0.121 0.153 0.984 0.090 0.081    1     0 
 9837790 16.790  6-14 4726.1 105.4  97.1 4.611 0.031 0.030 0.669 0.034 0.029  0 1 0   0 
 9837793 13.875  2-17 6321.0 141.7 126.3 4.242 0.033 0.038 1.182 0.061 0.072    1 0   0 
 9837799 16.824  6-10 4342.4  92.5  90.4 4.642 0.030 0.030 0.649 0.037 0.036  0 1 0   0 
 9837813 15.513  6-10 5483.4 107.5 106.2 4.451 0.048 0.055 0.900 0.062 0.065    1 0   0 
 9837816 13.555  6-14 4779.2 105.1 101.9 4.452 0.092 1.119 0.788 0.227 0.081  2 3     0 
 9837823 15.993 10-10 5662.2 114.8 110.4 4.342 0.072 0.071 0.954 0.073 0.071    1 0   0 
 9837838 15.057  3-17 5689.2 119.6 115.6 4.008 0.057 0.049 1.069 0.080 0.073    1 0   0 
 9837847 16.417  3-17 5242.1 105.8  97.8 4.591 0.029 0.038 0.779 0.051 0.053  0 1 0   0 
 9837854 12.963  0-17 7424.5 143.4 188.7 4.029 0.033 0.036 1.699 0.087 0.088    2 0   0 
 9837884 15.946  4-17 5315.9 109.2  97.1 4.439 0.056 0.051 0.860 0.061 0.051  1 1 0   0 
 9837894 15.775  6-10 4588.3  87.0  80.3 4.631 0.018 0.022 0.683 0.027 0.029  0 1 0   0 
 9837898 17.061  6-14 4352.6 102.1  94.9 4.668 0.029 0.029 0.619 0.037 0.033  0 1 0   0 
 9837899 14.126  1-17 5923.9 128.2 119.8 3.597 0.056 0.053 1.563 0.094 0.091    1 0   0 
 9837942 14.765  1-17 5556.4 114.1 108.6 4.307 0.114 0.118 0.926 0.072 0.067    1     0 
 9837992 15.861 14-17 5934.6 115.4 113.1 4.155 0.067 0.066 1.118 0.090 0.091    1 0   0 
 9838007 14.180  5-17 6538.8 140.2 130.0 4.057 0.035 0.036 1.312 0.056 0.059    1 0   0 
 9838010 11.430  0-17 4909.3  88.1  80.5 3.372 0.064 0.074 1.385 0.180 0.202  2 2 0   0 
 9838023 17.584 14-14 4607.0 166.0 166.0 4.580 0.052 0.028 0.724 0.062 0.057  1 2     1 
 9838026 14.999  1-17 5932.0 141.0 177.0 4.580 0.038 0.152 0.899 0.077 0.106    2     1 
 9838036 15.254  2-17 6240.0 174.0 239.0 4.426 0.056 0.224 1.135 0.152 0.169  6 2     1 
 9838047 14.999  0-17 5832.3 125.7 115.2 3.858 0.042 0.036 1.238 0.071 0.071  3 1 0   0 
 9838052 15.091  5- 5 6673.9 136.4 132.6 4.258 0.037 0.044 1.330 0.060 0.056    1 0   0 
 9838060 15.926  5-17 5274.5 108.1  98.4 4.505 0.045 0.052 0.849 0.053 0.055  3 1 0   0 
 9838074 16.434 14-17 5302.5 129.9 121.5 3.783 0.107 0.101 1.120 0.151 0.134  0 1 0   0 
 9838077 15.631  5-14 6082.2 118.7 117.6 4.301 0.060 0.062 1.113 0.072 0.081    1 0   0 
 9838079 15.681  1-17 5655.8 113.4 103.9 4.504 0.030 0.040 0.923 0.049 0.058    1 0   0 
 9838084 15.883  4-17 5852.4 117.5 113.1 4.438 0.065 0.098 0.983 0.077 0.076    1     0 
 9838085 15.980  4-17 6352.0 175.0 241.0 4.427 0.062 0.188 1.118 0.154 0.154    2     1 
 9838106 15.425 10-14 4949.9 105.3  91.1 3.646 0.072 0.081 1.031 0.149 0.139  0 1 0   0 
 9838137 14.096 14-14 4854.7  89.9  87.7 3.261 0.128 0.135 1.148 0.233 0.220  2 2 0   0 
 9838142 13.853  1-17 6419.6 123.9 125.5 4.336 0.030 0.037 1.152 0.054 0.066  0 1 0   0 
 9838143 15.531  1-17 5688.1 114.2 110.7 4.379 0.053 0.056 0.959 0.073 0.073    1 0   0 
 9838154 16.212 10-10 4502.8  83.4  79.2 4.589 0.026 0.023 0.717 0.031 0.029  0 1 0   0 
 9838161 16.246 14-17 5759.1 113.7 109.3 4.362 0.072 0.076 0.983 0.072 0.074    1 0   0 
 9838167 16.600 10-10 4574.8  87.5  83.1 4.544 0.025 0.022 0.752 0.025 0.023  0 1 1   0 
 9838168 14.235  2-17 6502.6 133.6 127.6 3.759 0.053 0.058 1.509 0.143 0.126  8 1 0   0 
 9838188 15.307  1-17 5766.4 111.3 108.8 4.388 0.046 0.052 0.984 0.071 0.075    1 0   0 
 9838190 15.800 10-14 5548.4 112.3 107.9 4.202 0.061 0.059 0.935 0.071 0.065    1 0   0 
 9838192 15.371  5-14 5934.2 117.2 109.9 4.218 0.073 0.072 1.088 0.084 0.085    1 0   0 
 9838212 16.079 10-17 5375.6 103.2  87.5 4.317 0.062 0.060 0.876 0.057 0.043  1 1 0   0 
 9838214 16.811  6-10 4245.8  84.0  60.1 4.617 0.028 0.027 0.660 0.033 0.026  0 1 0   0 
 9838230 15.994 10-14 4847.7  89.1  75.1 3.758 0.069 0.069 0.907 0.079 0.052  0 1 0   0 
 9838258 16.156  5-17 5456.0 104.1 102.1 4.499 0.044 0.059 0.885 0.054 0.061    1 0   0 
 9838281 17.233 13-14 4602.9  96.5  91.4 4.593 0.032 0.034 0.721 0.039 0.038  0 1 0   0 
 9838282 15.131  1-17 6166.0 114.4 114.2 4.356 0.037 0.045 1.123 0.059 0.074    1 0   0 
 9838288 16.400 10-14 4851.7  89.2  82.9 3.389 0.151 0.160 1.059 0.226 0.170  0 2     0 
 9838291 12.868  0-17 6161.0 113.4 111.8 3.849 0.028 0.047 1.547 0.062 0.160    1 0   0 
 9838302 15.264  1-17 6104.2 118.2 115.7 4.263 0.051 0.053 1.139 0.072 0.082    1 0   0 
 9838311 11.826  0-17 6442.6 128.8 119.8 3.772 0.028 0.030 1.809 0.061 0.080  9 1 0   0 
 9838344 14.330  1-17 5832.1 120.0 120.1 3.945 0.054 0.040 1.167 0.098 0.075    1 0   0 
 9838346 13.382  0-17 6360.9 140.8 129.4 4.085 0.031 0.033 1.341 0.060 0.058  7 1 0   0 
 9838353 17.617 10-10 3970.0 218.0 300.0 4.782 0.208 0.112 0.505 0.108 0.201  0 2     1 
 9838371 18.949  6- 6 3513.3  93.2  86.5 4.835 0.020 0.023 0.359 0.027 0.024  1 1 0   0 
 9838380 15.639  1-17 5296.4  97.0  92.8 4.542 0.030 0.042 0.843 0.043 0.055    1 0   0 
 9838386 16.010 14-17 5712.5 120.5 119.2 4.104 0.074 0.077 1.036 0.094 0.081    1 0   0 
 9838394 16.092 14-17 5358.2 101.7  96.7 4.568 0.028 0.039 0.823 0.046 0.053    1 0   0 
 9838410 14.586  1-17 5514.6 112.5 107.6 3.980 0.040 0.041 1.019 0.065 0.066    1 0   0 
 9838414 17.511 13-14 4611.0 166.0 166.0 4.551 0.065 0.025 0.748 0.053 0.053  0 2     1 
 9838417 15.451 10-17 5478.0 125.5 122.7 3.869 0.050 0.050 1.104 0.074 0.077  0 1 0   0 
 9838466 15.849  4-17 5641.4 122.1 117.2 4.215 0.066 0.067 0.966 0.078 0.073    1 0   0 
 9838468 12.932  1-17 5797.2 102.7  88.4 4.128 0.031 0.034 1.239 0.048 0.093  2 1 0 0 0 
 9838487 16.663 10-14 5936.0 184.0 226.0 4.501 0.040 0.229 1.075 0.124 0.152    2     1 
 9838495 16.607 10-17 3683.7  84.5  72.4 4.758 0.014 0.014 0.459 0.017 0.017  1 1 0   0 
 9838531 15.331 10-10 5938.6 116.2 113.6 4.337 0.050 0.052 1.050 0.074 0.078    1 0   0 
 9838552 15.409 10-17 5394.3 104.3  95.3 4.427 0.051 0.048 0.877 0.066 0.057    1 0   0 
 9838557 15.198  1-17 5811.3 107.0 104.4 4.391 0.046 0.052 0.998 0.068 0.075  6 1 0   0 
 9838566 15.843 10-14 6610.7 133.0 143.5 4.140 0.035 0.035 1.370 0.070 0.060  2 3 0   0 
 9838580 16.557 10-10 3976.9  80.6  80.6 4.653 0.016 0.016 0.583 0.015 0.015  0 1 0   0 
 9838595 16.370 10-14 4863.5  95.8  89.6 4.522 0.040 0.036 0.785 0.038 0.034  7 1 0   0 
 9838615 16.376 10-10 5155.1  99.4  94.0 4.525 0.043 0.052 0.822 0.049 0.049  0 1 0   0 
 9838640 15.021  1-17 5458.2 106.4  95.6 4.341 0.046 0.042 0.892 0.066 0.054    1 0   0 
 9838653 15.781 14-14 4893.3  84.6  92.4 2.828 0.301 0.209 1.737 0.477 0.594  2 2     0 
 9838698 15.524  1-17 5552.5  98.2  97.1 4.488 0.036 0.048 0.913 0.052 0.062    1 0   0 
 9838699 16.632 10-14 4876.1  92.8  87.0 4.553 0.037 0.039 0.774 0.042 0.040  7 1 0   0 
 9838700 15.984 14-14 5040.8 110.9  97.9 3.702 0.082 0.093 1.059 0.143 0.138  0 1 0   0 
 9838719 13.104  1-17 4917.8  91.6  91.2 2.822 0.106 0.111 1.157 0.286 0.249  2 2 0   0 
 9838748 14.940  1-17 4937.7  98.6  83.5 3.909 0.042 0.045 0.897 0.049 0.038  1 1 0   0 
 9838753 14.063 10-10 5629.6 116.5 107.6 3.830 0.033 0.034 1.200 0.063 0.070  1 1 0   0 
 9838761 15.840  4-17 5095.5  87.3  80.0 4.466 0.042 0.033 0.821 0.046 0.034  0 1 0   0 
 9838766 15.699  2-17 5633.5 112.8 108.1 4.230 0.061 0.061 0.959 0.075 0.070    1 0   0 
 9838804 15.983  4-17 5316.1  99.5  95.4 4.551 0.030 0.043 0.837 0.045 0.055    1 0   0 
 9838814 16.866 14-14 4449.8  89.6  85.6 4.599 0.027 0.026 0.704 0.033 0.031  0 1 0   0 
 9838816 14.058 17-17 5427.7 107.5  96.7 4.328 0.040 0.038 0.927 0.061 0.056  0 1 0   0 
 9838821 14.181 10-10 6319.8 120.6 113.1 3.905 0.036 0.045 1.473 0.074 0.132    1 0   0 
 9838871 15.542  1-17 5819.3 110.4 108.0 4.204 0.057 0.059 1.043 0.084 0.081    1 0   0 
 9838884 15.609  1-17 5958.3 116.0 110.9 4.289 0.059 0.059 1.071 0.075 0.080    1 0   0 
 9838935 15.198  1-17 5028.5  87.2  81.9 3.405 0.061 0.084 1.279 0.163 0.206  2 2 0   0 
 9838938 14.767  1-17 6008.6 113.3 110.2 4.348 0.041 0.046 1.073 0.070 0.078    1 0   0 
 9838958 14.987  1-17 6227.2 181.4 135.2 4.114 0.042 0.037 1.273 0.075 0.088    1 0   0 
 9838975 16.147  1-17 4884.1  87.4  81.0 4.566 0.031 0.034 0.769 0.040 0.040  3 1 0   0 
 9839009 15.296  1-17 5728.6 122.2 111.6 3.884 0.055 0.050 1.177 0.074 0.077    1 0   0 
 9839012 13.929  1-17 6151.1 117.1 124.4 3.819 0.043 0.055 1.473 0.120 0.138  1 1 0   0 
 9839013 14.476  1-17 5918.9 106.1 104.1 4.395 0.036 0.044 1.032 0.064 0.075    1 0   0 
 9839030 10.386 16-17 6111.8 122.9 106.1 4.115 0.040 0.040 1.230 0.062 0.089  2 1 0 1 0 
 9839045 15.521  1-17 5158.0  98.0  86.3 4.464 0.043 0.035 0.830 0.053 0.040  0 1 0   0 
 9839062 13.908  4-17 6021.0 118.5 114.8 4.304 0.053 0.055 1.090 0.073 0.080  3 1 0   0 
 9839064 13.459  0-17 5738.6 113.7 108.7 4.281 0.041 0.041 0.905 0.067 0.061  1 1 0   0 
 9839081 13.259  1-17 5749.4 116.8 111.6 4.264 0.041 0.043 1.028 0.073 0.073  3 1 0   0 
 9839139 13.607  0-17 6627.4 156.1 131.5 4.104 0.029 0.031 1.322 0.055 0.051    3 0   0 
 9839277 13.831  1-17 6065.8 118.2 116.1 4.213 0.032 0.042 1.148 0.066 0.086    1 0   0 
 9839282 15.051  1-17 5784.5 105.6 102.4 4.415 0.040 0.047 0.987 0.064 0.073    1 0   0 
 9839336 14.932  1-17 6253.0 164.5 177.1 4.070 0.032 0.039 1.334 0.074 0.086    1 0   0 
 9839349 13.553  0-17 5821.7 118.5 114.5 4.098 0.041 0.039 0.961 0.072 0.063    1 0   0 
 9839421 15.607  2- 3 5647.4 137.9 146.6 4.017 0.051 0.050 1.047 0.087 0.084    1 0   0 
 9839495 15.853  2-17 5283.9 103.7  91.3 4.440 0.053 0.047 0.853 0.059 0.047    1 0   0 
 9839523 15.140  1-17 4916.9  84.7  77.3 4.549 0.031 0.029 0.783 0.042 0.040  1 1 0   0 
 9839527 15.770  1-17 5449.0 111.0  98.9 4.342 0.061 0.055 0.890 0.066 0.055    1 0   0 
 9839533 15.399  4-17 5490.6 119.5 112.4 4.065 0.055 0.052 0.960 0.069 0.066    1 0   0 
 9839559 15.838  4-17 4953.9  96.4  87.6 3.541 0.094 0.106 1.120 0.177 0.187  0 1 0   0 
 9839561 14.206  1-17 6121.7 126.1 116.2 4.067 0.046 0.046 1.094 0.105 0.074    1 0   0 
 9839619 15.328  1-17 5844.7 116.2 112.5 4.282 0.051 0.053 1.028 0.077 0.078    1 0   0 
 9839626 13.801  1-17 6346.4 128.0 129.4 4.091 0.033 0.037 1.324 0.062 0.069    1 0   0 
 9839717 13.820  1-17 5416.8 113.7 108.3 3.953 0.031 0.032 1.078 0.051 0.057 10 1 0   0 
 9839727 15.818  2-17 5855.3 114.9 110.4 4.190 0.063 0.064 1.066 0.087 0.085    1 0   0 
 9839743 15.800  2-17 5822.6 110.4 110.5 4.489 0.032 0.042 0.957 0.051 0.061    1 0   0 
 9839770 15.840  1-17 5644.5 106.1 103.6 4.452 0.045 0.056 0.940 0.060 0.066    1 0   0 
 9839797 15.458  1-17 5101.6  92.3  82.7 4.488 0.040 0.032 0.820 0.051 0.039  0 1 0   0 
 9839911 15.993  1-17 5369.7 104.2  88.0 4.328 0.057 0.054 0.874 0.057 0.042    1 0   0 
 9839929 15.868  4-17 5181.2  81.3  73.6 4.343 0.033 0.035 0.859 0.027 0.022  0 1 1   0 
 9839995 14.345  1-17 5436.6 124.5 112.4 4.168 0.041 0.036 1.013 0.062 0.052    1 0   0 
 9840034 15.854  4-17 5745.5 118.6 118.0 4.093 0.072 0.077 1.055 0.099 0.082    1 0   0 
 9840063 15.870  4-17 5474.6 117.2 105.1 4.305 0.061 0.059 0.900 0.067 0.056    1 0   0 
 9840087 14.865  1-17 5531.9 124.9 117.3 3.984 0.044 0.044 1.023 0.068 0.067    1 0   0 
 9840165 13.509  0-17 6030.5 123.0 117.7 4.218 0.041 0.041 0.984 0.074 0.068    1 0   0 
 9840197 15.269  1-17 5980.9 118.5 114.0 4.314 0.049 0.050 1.071 0.075 0.080    1 0   0 
 9840215 14.811  1-17 6113.0 113.9 112.4 4.387 0.033 0.042 1.067 0.056 0.066    1 0   0 
 9840226 15.238  1-17 5941.1 109.0 113.0 4.056 0.056 0.067 1.173 0.104 0.095    1 0   0 
 9840278 14.911  1-17 6096.0 121.2 124.7 3.848 0.062 0.063 1.368 0.155 0.095    1 0   0 
 9840297 14.173 17-17 5054.2  85.9  75.0 3.453 0.068 0.057 0.875 0.132 0.088  0 2 0   0 
 9840406 15.619  4-17 5808.0 119.6 116.9 4.251 0.063 0.064 1.022 0.081 0.079  6 1 0   0 
 9840429 15.888  4-17 5576.0 112.7 111.3 4.418 0.056 0.062 0.925 0.067 0.068  8 1 0   0 
 9842828 15.737  1-17 5325.9 100.6  97.5 4.527 0.034 0.047 0.854 0.048 0.057    1 0   0 
 9842865 14.526  1-17 5715.0 106.9 105.1 4.451 0.039 0.044 0.901 0.060 0.063    1 0   0 
 9842890 15.865  4-17 5580.6 107.6 106.4 4.435 0.053 0.062 0.925 0.064 0.067  3 1 0   0 
 9842899 15.601  4-17 5525.2 107.1 106.0 4.449 0.049 0.057 0.911 0.062 0.066    1 0   0 
 9842906 15.503  4-17 6083.5 116.6 113.7 4.336 0.051 0.057 1.101 0.069 0.077  3 1 0   0 
 9842937 15.331  1-17 5509.8 119.3 115.2 3.936 0.054 0.054 1.052 0.073 0.073  1 1 0   0 
 9842954 13.746  1-17 5418.4 119.0 107.7 3.817 0.038 0.039 0.834 0.053 0.052    1 0   0 
 9842962 14.272  1-17 6150.6 115.3 123.7 3.870 0.046 0.056 1.427 0.107 0.136    1 0   0 
 9843002 14.544  1-17 5875.1 111.2 107.5 4.152 0.042 0.048 1.106 0.084 0.083    1 0   0 
 9843071 15.776  1-17 5406.5 111.3  99.6 4.396 0.058 0.053 0.879 0.066 0.054    1 0   0 
 9843087 15.260  1-17 5594.8 113.9 110.3 4.338 0.053 0.052 0.932 0.072 0.068    1 0   0 
 9843102 14.527  1-17 6144.8 119.6 118.3 4.295 0.042 0.042 1.140 0.070 0.079    1 0   0 
 9843108 14.173  0-17 5052.5  98.7  89.9 3.483 0.068 0.087 1.153 0.164 0.194  2 2 0   0 
 9843159 15.082  1-17 5951.0 115.5 110.7 4.154 0.050 0.052 1.129 0.081 0.091    1 0   0 
 9843213 15.840  2-17 5732.1  99.6  96.3 4.520 0.025 0.032 0.943 0.043 0.043    1 0   0 
 9843215 14.903  1-17 5285.6 125.5 118.5 3.843 0.043 0.045 1.092 0.072 0.073  0 1 0   0 
 9843226 14.746  1-17 4899.5  89.8  84.5 3.378 0.162 0.169 1.266 0.203 0.221  2 2     0 
 9843235 15.649  1-17 6089.0 193.0 236.0 4.468 0.050 0.200 1.125 0.127 0.156    2     1 
 9843271 15.774  4-17 6222.0 126.5 119.8 4.297 0.061 0.067 1.166 0.071 0.080    1 0   0 
 9843313 14.824  1-17 6038.6 128.6 121.5 4.179 0.049 0.049 0.999 0.081 0.070    1 0   0 
 9843318 15.887  4-17 4832.1  91.3  83.9 3.348 0.140 0.145 1.054 0.229 0.167  2 2 0   0 
 9843338 14.314  1-17 5618.9 113.3 109.0 4.279 0.044 0.045 0.945 0.072 0.069    1 0   0 
 9843360 15.029  1-17 5756.2 120.4 114.5 4.260 0.048 0.051 0.999 0.078 0.077    1 0   0 
 9843411 15.434  1-17 5708.9 119.1 118.5 4.064 0.065 0.060 1.050 0.095 0.077    1 0   0 
 9843441 14.073  1-17 5805.8 110.7 107.5 4.116 0.046 0.047 1.074 0.104 0.081    1 0   0 
 9843451 15.649  4-17 6556.0 135.2 142.7 4.170 0.079 0.080 1.292 0.063 0.060  3 1 0   0 
 9843517 15.954  1-17 5469.0 162.0 162.0 4.611 0.037 0.112 0.826 0.075 0.092  0 2   1 1 
 9843526 14.717 16-17 6042.5 113.8 114.7 3.991 0.047 0.056 1.262 0.103 0.103  0 1 0   0 
 9843542 15.722  1-17 5511.3 127.2 121.0 3.745 0.078 0.074 1.062 0.108 0.093    1 0   0 
 9843554 15.336  1-17 5600.7 122.5 115.5 4.065 0.060 0.055 1.004 0.077 0.072    1 0   0 
 9843620 14.511  1-17 5694.9 112.0 116.3 4.032 0.059 0.043 1.112 0.122 0.068    1 0   0 
 9843631 15.616  2-17 5582.0 119.5 114.2 4.148 0.065 0.065 0.963 0.076 0.070    1 0   0 
 9843665 15.749  2-17 5717.1 119.6 114.5 3.992 0.092 0.080 1.071 0.089 0.079    1 0   0 
 9843676 15.482  4-17 6084.5 121.4 119.9 3.873 0.082 0.085 1.361 0.150 0.118    1 0   0 
 9843691 12.659  0-17 6552.0 127.2 129.4 3.940 0.030 0.042 1.397 0.062 0.115  6 1 0   0 
 9843742 15.998  4-17 5416.3 115.5 107.5 4.157 0.075 0.073 0.957 0.063 0.059    1 0   0 
 9843743 14.196  1-17 5732.6 108.2 105.4 4.414 0.040 0.046 0.972 0.067 0.073    1 0   0 
 9843775 14.512  1-17 5108.3 122.9 110.8 3.831 0.045 0.055 0.983 0.078 0.090  0 1 0   0 
 9843817 15.770  1-17 5531.4 139.8 142.8 4.079 0.059 0.066 0.972 0.084 0.081    1 0   0 
 9843841 14.953  1-17 5540.5 123.7 116.7 3.953 0.044 0.043 1.107 0.064 0.065    1 0   0 
 9843972 16.538 14-17 4713.3  90.6  86.4 3.142 0.232 0.225 0.985 0.229 0.112  2 2     0 
 9843995 14.485  1-17 6157.3 145.9 142.2 4.003 0.039 0.037 1.034 0.074 0.072    1 0   0 
 9844060 15.970  1-17 6258.3 132.1 128.0 4.080 0.088 0.085 1.288 0.085 0.089    1 0   0 
 9844210 15.107  1-17 5521.1 102.0 102.2 4.485 0.035 0.047 0.908 0.053 0.064    1 0   0 
 9844263 14.383  1-17 5800.3 109.4 107.3 4.382 0.042 0.046 0.995 0.072 0.076    1 0   0 
 9844285 15.012  1-17 5681.2  99.1  96.4 4.497 0.026 0.038 0.935 0.044 0.058  8 1 0   0 
 9844335 15.952  1-17 5483.1 111.7 107.3 4.351 0.069 0.066 0.960 0.064 0.063    1 0   0 
 9844373 13.404  0-17 6810.4 145.7 138.9 4.217 0.031 0.031 1.353 0.065 0.051    1 0   0 
 9844393 15.777  4-17 5873.0 104.1 101.6 4.478 0.031 0.041 0.978 0.048 0.051    1 0   0 
 9844419 12.780  0-17 5672.4 102.6 101.1 4.426 0.035 0.040 0.984 0.062 0.067    1 0   0 
 9844444 11.221  0-17 6630.6 142.5 148.0 4.272 0.028 0.028 1.268 0.050 0.053  8 1 0   0 
 9844501 14.986  1-17 5837.6 113.8 111.4 4.223 0.045 0.047 1.060 0.076 0.076    1 0   0 
 9844511 15.128  1-17 5755.9 116.7 111.1 4.325 0.050 0.049 0.936 0.071 0.065    1 0   0 
 9844514 13.677  1-17 5782.2 116.6 113.8 4.254 0.043 0.046 1.010 0.077 0.077    1 0   0 
 9844573 15.889  4-17 5901.9 117.0 116.1 4.104 0.072 0.081 1.127 0.103 0.093    1 0   0 
 9844595 13.554  0-17 6082.9 110.7 111.4 3.982 0.029 0.046 1.384 0.061 0.126    1 0   0 
 9844717 15.065  1-17 5158.7  93.1  87.1 4.556 0.024 0.036 0.836 0.036 0.046  1 1 0   0 
 9844727 14.436  1-17 5967.9 102.5 102.2 4.414 0.027 0.037 1.067 0.048 0.062    1 0   0 
 9844762 15.092 17-17 5015.0  95.6  81.8 3.152 0.081 0.090 1.508 0.253 0.233  2 2 0   0 
 9844764 15.280  1-17 5902.5 248.6 147.9 4.309 0.033 0.034 1.158 0.098 0.081    1 0   0 
 9844861 14.558  1-17 6129.9 131.4 108.9 4.119 0.040 0.043 1.233 0.065 0.094    1 0   0 
 9844904 13.271  0-17 6623.1 157.3 126.9 4.136 0.030 0.034 1.223 0.045 0.064    3 0   0 
 9844914 15.466  1-17 5064.3 107.0  90.2 3.491 0.093 0.105 1.312 0.156 0.201  0 2 0   0 
 9844931 15.064  1-17 6556.3 132.1 131.9 4.045 0.058 0.059 1.416 0.082 0.076    3 0   0 
 9844941 13.132  0-17 6449.3 126.9 113.6 3.822 0.029 0.040 1.587 0.066 0.138    3 0   0 
 9844947 15.255  4-17 6004.4 113.4 110.6 4.351 0.047 0.053 1.070 0.069 0.077    1 0   0 
 9844999 13.950  1-17 5588.5 121.4 112.9 4.039 0.043 0.038 1.036 0.069 0.063  0 1 0   0 
 9845014 15.486  4-17 5202.2  57.7  73.2 4.429 0.031 0.032 0.775 0.019 0.020    3 1   0 
 9845018 15.004  4-17 5950.8 108.2 105.7 4.146 0.049 0.047 1.193 0.068 0.091    1 0   0 
 9845026 15.872  4-17 6247.4 120.2 115.8 4.382 0.041 0.052 1.121 0.065 0.070    1 0   0 
 9845044 15.462  1-17 5561.1 118.2 117.1 3.863 0.058 0.057 1.139 0.079 0.082    1 0   0 
 9845073 13.175  0-17 6578.1 121.0 131.1 4.332 0.018 0.026 1.263 0.036 0.049  8 3 0   0 
 9845094 14.964  1-17 6040.0 116.4 116.8 3.926 0.059 0.061 1.289 0.136 0.094    1 0   0 
 9845121 15.572  1-17 5783.4 120.5 115.1 4.164 0.064 0.061 0.878 0.065 0.055    1 0   0 
 9845199 15.603  2-17 6370.0 172.0 211.0 4.410 0.060 0.180 1.148 0.146 0.146    2     1 
 9845220 14.429 17-17 5008.8  97.2  88.1 3.418 0.071 0.090 1.305 0.172 0.222  2 2 0   0 
 9845306 15.730  1-17 5782.5 110.3 107.5 4.445 0.041 0.055 0.975 0.059 0.068    1 0   0 
 9845312 14.426  1-17 6177.0 197.0 197.0 4.516 0.046 0.173 0.982 0.123 0.111    2     1 
 9845331 13.229  0-17 5661.6  91.6  80.7 4.388 0.029 0.021 0.748 0.036 0.024    1 0   0 
 9845367 15.181  1-17 5807.2 131.0 124.1 4.015 0.056 0.053 0.944 0.068 0.060    1 0   0 
 9845387 15.852  2-17 6145.9 117.7 115.4 4.347 0.052 0.064 1.128 0.066 0.068    1 0   0 
 9845416 14.642  1-17 6272.6 129.9 140.1 4.204 0.043 0.053 1.301 0.059 0.063    1 0   0 
 9845440 13.114  1-17 6377.3 128.1 126.8 4.009 0.033 0.034 1.391 0.070 0.072    1 0   0 
 9845606 15.991  4-17 5702.0 114.6 110.1 4.268 0.074 0.074 0.978 0.077 0.074    1 0   0 
 9845621 14.190 10-10 5868.9 124.9 115.7 3.575 0.046 0.042 1.580 0.076 0.082    1 0   0 
 9845631 15.197  1-17 5799.7 109.1 107.3 4.404 0.044 0.052 0.993 0.066 0.075    1 0   0 
 9845650 14.650  1-17 6123.8 114.2 114.3 3.934 0.045 0.054 1.381 0.087 0.124    1 0   0 
 9845684 15.377  1-17 5840.8 109.9 108.4 4.390 0.048 0.055 1.007 0.068 0.075    1 0   0 
 9845706 15.835  1-17 5798.5 119.5 117.4 4.267 0.064 0.068 1.020 0.080 0.075    1 0   0 
 9845715 15.443  1-17 6099.9 124.7 106.8 4.123 0.062 0.061 1.213 0.076 0.095    1 0   0 
 9845773 14.426  4-17 5741.6 119.2 115.3 4.019 0.069 0.059 1.086 0.097 0.078  2 1 0   0 
 9845784 15.582  4-17 5301.4 148.8 128.3 4.673 0.018 0.027 0.693 0.040 0.028    1 0   0 
 9845828 14.005  1-17 5853.8 114.5 113.9 4.025 0.049 0.044 1.168 0.125 0.075    1 0   0 
 9845846 14.020  6-10 6120.8 122.5 110.4 4.168 0.048 0.042 1.194 0.066 0.089    1 0   0 
 9845867 14.349  1-17 5917.8 123.5 120.4 3.962 0.097 0.084 1.093 0.091 0.081    1 0   0 
 9845898 15.515  1-17 6249.3 125.5 123.1 4.327 0.045 0.047 1.047 0.068 0.069  5 1 0 0 0 
 9845903  8.151  1-17 6210.0 175.0 241.0 4.418 0.087 0.203 1.025 0.158 0.115    2     1 
 9845909 15.089  4-17 5385.1  99.8  97.8 4.554 0.023 0.037 0.850 0.037 0.053    1   1 0 
 9845914 14.379 17-17 5378.2 116.9 109.5 4.374 0.132 0.238 0.880 0.074 0.059  0 1     0 
 9845929 15.411  4-17 5974.0 110.6 115.3 4.050 0.064 0.074 1.193 0.101 0.099    1 0   0 
 9845931 15.873  2-17 5966.8 121.4 122.8 3.889 0.096 0.092 1.279 0.135 0.106    1 0   0 
 9845935 15.355  1-17 5735.2 118.5 112.1 4.286 0.051 0.053 0.985 0.076 0.075  1 1 0   0 
 9846039 13.836  1-17 6875.4 146.2 142.1 4.231 0.031 0.033 1.394 0.066 0.062    2 0   0 
 9846086 14.608  1-17 5832.1 114.9 110.2 4.123 0.046 0.051 1.086 0.101 0.084    1 0   0 
 9846107 15.439  1-17 6193.5 128.9 120.4 4.096 0.059 0.061 1.268 0.073 0.096    1 0   0 
 9846128 14.748  1-17 6293.2 121.9 126.1 4.288 0.038 0.049 1.200 0.066 0.076  0 1 0   0 
 9846140 15.574  2-17 6253.7 123.0 121.2 4.099 0.066 0.066 1.227 0.070 0.087    1 0   0 
 9846145 15.295  1-17 4574.5  78.3  67.9 4.552 0.023 0.016 0.747 0.027 0.020  0 1 0   0 
 9846150 15.542  4-17 5407.4 111.8 106.4 4.471 0.058 0.071 0.878 0.059 0.059    1 0   0 
 9846170 14.941  1-17 6002.5 109.7 105.4 4.437 0.027 0.038 1.034 0.047 0.064    1 0   0 
 9846224 13.727  1-17 6936.7 156.1 141.9 4.160 0.034 0.030 1.332 0.058 0.045    2 0   0 
 9846252 15.888  2-17 5485.4 108.7 108.7 4.478 0.045 0.057 0.898 0.057 0.063    1 0   0 
 9846348  8.151  1-17 6054.1 114.6 107.0 4.057 0.032 0.051 1.253 0.064 0.118  3 1 0 1 0 
 9846419 13.737  1-17 6716.0 141.9 131.3 3.931 0.036 0.035 1.511 0.078 0.078    2 0   0 
 9846432 13.862  1-17 6442.0 153.0 192.0 4.388 0.052 0.195 1.250 0.152 0.185    2     1 
 9846479 15.754  1-17 5307.2  97.4  92.4 4.586 0.023 0.033 0.799 0.039 0.047    1 0   0 
 9846501 14.380  1-17 6128.4 121.4 108.9 4.032 0.036 0.044 1.314 0.063 0.110    1 0   0 
 9846542 15.405  1-17 5797.0 143.0 172.0 4.563 0.038 0.152 0.916 0.090 0.110    2     1 
 9846560 15.405  0-17 6019.4 127.3 116.1 3.824 0.032 0.031 1.214 0.058 0.063  2 1 0   0 
 9846587 14.102  1-17 6079.9 117.4 114.3 4.332 0.038 0.042 1.103 0.068 0.078    1 0   0 
 9846618 15.206  1-17 4977.9  93.1  87.0 3.469 0.083 0.096 1.218 0.173 0.216  0 2 0   0 
 9846697 14.388  1-17 5496.8 121.1 117.0 3.700 0.035 0.037 1.260 0.070 0.074  0 1 0   0 
 9846808 15.852  1-17 5929.5 117.9 112.1 4.259 0.072 0.072 1.070 0.080 0.083  0 1 0   0 
 9846842 15.421  1-17 5895.2 117.2 113.3 4.290 0.055 0.055 1.045 0.076 0.079    1 0   0 
 9846850 14.418  1-17 6652.4 135.4 132.3 4.233 0.037 0.039 1.339 0.064 0.057    1 0   0 
 9846854 13.786  1-17 5370.3 126.4 117.4 3.633 0.054 0.059 1.156 0.105 0.106  0 1 0   0 
 9846900 14.001  1-17 5354.6  95.2  92.2 4.529 0.024 0.036 0.889 0.038 0.050  1 1 0   0 
 9847049 14.538  1-17 5108.2 111.0  98.5 3.544 0.065 0.082 1.071 0.147 0.162  0 1 0   0 
 9847062 14.431  1-17 5810.9 116.7 113.5 4.370 0.065 0.070 0.988 0.070 0.069    1     0 
 9847076 15.576  1-17 5334.7 101.6  84.1 4.203 0.044 0.043 0.883 0.047 0.034  1 1 0   0 
 9847134 13.241  0-17 6624.1 141.6 133.7 4.164 0.031 0.031 1.353 0.065 0.050  8 3 0   0 
 9847194 15.317  4-17 5015.2 103.9  91.0 3.529 0.081 0.098 1.223 0.158 0.204  0 1 0   0 
 9847239 12.772  1-17 6018.1 117.9 118.9 4.153 0.045 0.047 1.107 0.081 0.082  3 1 0   0 
 9847263 15.315  1-17 5853.7 115.3 112.8 4.173 0.053 0.057 1.073 0.088 0.085    1 0   0 
 9847269 13.795  1-17 6086.5 119.1 119.6 4.141 0.043 0.042 1.021 0.083 0.070  6 1 0   0 
 9847272 14.532  1-17 5831.1 117.1 111.9 4.300 0.043 0.044 1.018 0.076 0.077    1 0   0 
 9847321 14.674  1-17 6175.2 133.7 117.7 4.225 0.040 0.044 1.187 0.069 0.084    1 0   0 
 9847349 15.576  4-17 5346.0 105.6 100.2 4.508 0.038 0.048 0.865 0.051 0.059  0 1 0   0 
 9847376 15.095  4-17 5756.7 104.6 100.7 4.514 0.022 0.032 0.930 0.039 0.052    1 0   0 
 9847402 15.333  0-17 5556.5 111.0 102.1 4.112 0.039 0.037 0.853 0.057 0.049  2 1 0   0 
 9847409 15.645  2-17 5482.4 119.3 110.9 4.163 0.057 0.055 0.923 0.068 0.061  0 1 0   0 
 9847431 15.072  1-17 5959.6 117.6 115.0 4.337 0.046 0.049 1.058 0.073 0.079    1 0   0 
 9847447 15.698  2-17 5537.3 122.8 119.2 3.890 0.063 0.060 1.101 0.084 0.084    1 0   0 
 9847516 14.370  1-17 6024.4 112.3 114.2 3.963 0.050 0.051 1.253 0.126 0.087    1 0   0 
 9847524 14.756  1-17 4595.4  83.7  78.4 4.620 0.018 0.022 0.699 0.027 0.029  1 1 0   0 
 9847549 14.618  1-17 6016.7 114.8 112.3 4.398 0.036 0.042 1.023 0.059 0.068    1 0   0 
 9847600 15.365  1-17 5522.4 103.6 104.5 4.475 0.038 0.049 0.909 0.056 0.065    1 0   0 
 9847616 15.945  2-17 5423.8 113.5 102.0 4.386 0.061 0.055 0.883 0.067 0.055    1 0   0 
 9847647 12.926  0-17 5800.9 122.0 117.2 4.013 0.038 0.036 0.863 0.055 0.048    1 0   0 
 9847707 14.559  0-17 5355.7 126.4 128.0 3.552 0.032 0.051 1.523 0.079 0.132  2 1 0   0 
 9847708 15.995  4-17 5297.0 204.0 167.0 4.626 0.032 0.104 0.800 0.078 0.086  0 2     1 
 9847765 15.481  4-17 5514.9 122.2 117.6 3.932 0.049 0.049 1.022 0.068 0.066    1 0   0 
 9847820 15.463  1-17 5476.1 117.2 114.9 3.797 0.058 0.057 1.186 0.088 0.094    1 0   0 
 9847900 15.900  4-17 5740.6 109.0 104.1 4.494 0.033 0.045 0.940 0.052 0.059  1 1 0   0 
 9847992 15.366  1- 3 5831.8 132.4 121.4 3.787 0.063 0.058 1.304 0.092 0.085    1 0   0 
 9848022 15.825  1-17 5285.6 106.8 100.1 4.517 0.038 0.046 0.851 0.050 0.056  1 1 0   0 
 9848023 13.720  1-17 6279.4 135.5 131.6 4.215 0.042 0.041 0.929 0.068 0.061    1 0   0 
 9848046 15.931  4-17 5121.2 101.3  92.5 4.519 0.040 0.041 0.820 0.048 0.047  1 1 0   0 
 9848060 14.811  1-17 6259.9 131.3 125.8 4.165 0.048 0.049 1.015 0.080 0.069    1 0   0 
 9848098 15.533  4-17 6070.1 120.9 115.7 4.181 0.054 0.057 1.166 0.072 0.091    1 0   0 
 9848139 13.028  0-17 6346.7 121.0 139.9 4.240 0.033 0.029 1.265 0.061 0.055    1 0   0 
 9848241 15.696  2-17 5754.0 112.4 110.0 4.575 0.022 0.027 0.852 0.035 0.036    1 0   0 
 9848248 14.186  1-17 5345.5 127.4 121.2 3.823 0.037 0.043 1.112 0.072 0.081  0 1 0   0 
 9848268 14.626  1-17 5641.0 118.0 101.9 4.215 0.054 0.051 0.830 0.058 0.042  0 1 0   0 
 9848279 15.617  1-17 6416.4 138.4 131.9 4.220 0.058 0.060 1.277 0.065 0.070    1 0   0 
 9848302 14.765  1-17 6229.5 124.0 122.2 4.214 0.043 0.046 1.067 0.071 0.076    1 0   0 
 9848379 14.896  1-17 5077.9 122.1 108.9 3.706 0.054 0.072 1.107 0.114 0.143  0 1 0   0 
 9848385 15.415  4-17 5175.6 130.9 116.8 3.681 0.058 0.074 1.218 0.110 0.142  0 1 0   0 
 9848395 13.283  0-17 6690.1 142.4 136.0 3.994 0.030 0.029 1.376 0.064 0.060    1 0   0 
 9848497 14.248  1-17 5862.0 176.0 193.0 4.370 0.124 0.201 0.988 0.140 0.115    2     1 
 9848503 13.153  0-17 6382.5 132.7 125.9 3.960 0.031 0.045 1.319 0.067 0.107    1 0   0 
 9848554 14.956  1-17 4978.8  93.9  86.3 3.331 0.072 0.094 1.323 0.190 0.235  2 2 0   0 
 9848593 15.530  4-17 5978.0 187.0 207.0 4.554 0.044 0.176 0.932 0.098 0.120    2     1 
 9848696 15.230  1-17 5723.8 120.2 114.0 4.324 0.052 0.051 0.975 0.076 0.074    1 0   0 
 9848726 13.955  1-17 5720.6 133.0 125.7 3.735 0.034 0.035 1.075 0.061 0.056    1 0   0 
 9848769 15.202  4-17 5410.6 143.4 141.8 3.596 0.060 0.068 1.451 0.114 0.122  2 1 0   0 
 9848831 12.712  1-17 4960.6 106.8  96.8 3.562 0.063 0.082 1.170 0.160 0.192  2 1 0   0 
 9848841 13.660  1-17 6515.9 133.5 119.4 4.271 0.030 0.029 1.285 0.055 0.050    1 0   0 
 9849033 14.999  1-17 5028.0  90.9  85.1 4.561 0.021 0.033 0.839 0.033 0.043  1 1 0   0 
 9849088 15.978  4-17 5176.7 103.7  97.3 4.566 0.028 0.039 0.806 0.042 0.052  0 1 0   0 
 9849750 13.792  1-17 6429.3 136.4 129.9 4.029 0.034 0.036 1.495 0.068 0.071    1 0   0 
 9849855 14.757  1-17 5981.4 118.5 118.8 3.924 0.054 0.054 1.295 0.139 0.084    1 0   0 
 9849872 14.881  1-17 5805.7 123.7 118.0 4.298 0.046 0.048 1.009 0.077 0.078    1 0   0 
 9849888 15.529  4-17 5370.4 109.2  94.6 4.390 0.055 0.048 0.871 0.063 0.049    1 0   0 
 9849898 15.193  1-17 6013.5 134.8 130.6 4.393 0.070 0.098 1.048 0.087 0.085    1     0 
 9849934 14.876  1-17 5997.7 136.2 132.1 4.338 0.094 0.120 1.069 0.094 0.083    1     0 
 9849991 14.793  1-17 6164.8 127.1 120.7 4.290 0.045 0.046 1.150 0.068 0.080    1 0   0 
 9850054 15.719  2-17 5232.5 109.1  97.5 4.488 0.045 0.045 0.843 0.055 0.051  0 1 0   0 
 9850065 14.710  1-17 5944.0 136.3 132.2 3.901 0.044 0.043 1.012 0.067 0.060    1 0   0 
 9850085 15.955  2-17 5635.7 131.9 126.7 4.081 0.078 0.077 1.012 0.086 0.078  7 1 0   0 
 9850125 14.916  1-17 6346.0 131.5 127.3 4.014 0.049 0.050 1.391 0.074 0.074    1 0   0 
 9850140 14.240  1-17 5459.7 132.7 126.4 3.872 0.039 0.040 0.893 0.056 0.056  0 1 0   0 
 9850142 14.110  1-17 5984.7 107.8 113.5 4.120 0.035 0.047 1.170 0.071 0.101    1 0   0 
 9850186 15.493  1-17 5409.4 117.8  97.6 4.324 0.049 0.044 0.882 0.062 0.046  0 1 0   0 
 9850238 15.657  1-17 6140.2 131.6 121.0 4.230 0.065 0.068 1.168 0.074 0.087    1 0   0 
 9850245 15.888  2-17 5868.0 120.6 117.1 4.364 0.061 0.068 1.019 0.072 0.077    1 0   0 
 9850266 15.325  1-17 5964.4 112.7 120.8 4.081 0.056 0.067 1.173 0.094 0.099    1 0   0 
 9850409 14.835  1-17 5414.8  90.0  90.3 4.551 0.016 0.023 0.905 0.030 0.034  1 1 0   0 
 9850450 15.851  1-17 5546.1 109.4 104.5 4.531 0.028 0.040 0.886 0.045 0.054    1 0   0 
 9850504 14.760  1-17 6133.3 126.0 116.8 4.016 0.043 0.054 1.303 0.074 0.118  0 1 0   0 
 9850527 13.421  0-17 6434.6 135.0 126.0 3.974 0.033 0.034 1.469 0.073 0.072    1 0   0 
 9850528 14.916  1-17 5540.1  97.6  99.1 4.555 0.022 0.034 0.849 0.033 0.043    1 0   0 
 9850543 15.759  4-17 5732.0 112.3 108.5 4.442 0.046 0.059 0.963 0.061 0.068    1 0   0 
 9850583 15.924  2-17 5175.2  87.7  81.7 4.363 0.043 0.040 0.852 0.031 0.026  1 1 1   0 
 9850610 15.568  2- 3 5692.6 138.4 134.6 4.052 0.069 0.063 1.049 0.097 0.081  1 1 0   0 
 9850621 12.661  0-17 6030.9 132.3 129.3 4.004 0.039 0.038 0.891 0.060 0.052    1 0   0 
 9850831 14.306  1-17 6379.8 120.3 107.5 4.312 0.025 0.029 1.281 0.045 0.056    1 0   0 
 9850843 14.863  1-17 6208.6 117.4 118.2 4.349 0.035 0.045 1.141 0.059 0.074    1 0   0 
 9850862 15.426  1-17 6462.1 128.2 121.4 4.355 0.033 0.041 1.200 0.056 0.064  0 1 0   0 
 9850957 13.124  0-17 6296.8 123.8 114.7 3.919 0.029 0.044 1.444 0.065 0.130    1 0   0 
 9851020 15.926  1-17 6022.9 121.8 120.1 4.183 0.083 0.078 1.141 0.084 0.092    1 0   0 
 9851123 15.736  1-17 5528.2 111.0 107.7 4.510 0.032 0.046 0.899 0.048 0.059  1 1 0   0 
 9851126 13.183  1-17 5385.0 185.0 185.0 4.565 0.048 0.112 0.832 0.096 0.087  1 2     1 
 9851226 15.262  1-17 5951.0 178.0 214.0 4.439 0.084 0.196 0.983 0.132 0.119  0 2     1 
 9851228 15.389  1-17 5315.6 118.7 105.6 4.441 0.047 0.045 0.890 0.064 0.056  1 1 1   0 
 9851271 14.613  1-17 6077.6 129.6 113.0 4.073 0.038 0.045 1.288 0.062 0.102  0 1 0   0 
 9851360 15.313  1-17 5742.3 134.4 130.8 4.044 0.066 0.060 1.074 0.109 0.081    1 0   0 
 9851446 13.930  1-17 6221.8 142.6 129.7 4.138 0.034 0.039 1.211 0.059 0.086    1 0   0 
 9851530 14.611  1-17 6353.7 152.3 144.9 4.130 0.038 0.041 1.307 0.059 0.060    1 0   0 
 9851574 16.410  6- 9 3548.2  75.9  54.8 4.899 0.009 0.009 0.295 0.009 0.008  0 1 0   0 
 9851610 14.917  1-17 5769.4 114.5 115.4 4.379 0.036 0.042 1.091 0.054 0.067  0 1 0   0 
 9851653 14.777  1-17 5845.9 117.3 110.8 4.501 0.020 0.031 0.955 0.036 0.054    1 0   0 
 9851662 14.503  1-17 5771.1 115.6 108.2 4.514 0.019 0.031 0.934 0.035 0.051  1 1 0 0 0 
 9851665 10.987  0-17 5345.3  88.7  76.6 4.274 0.034 0.027 0.890 0.051 0.037  1 1 0   0 
 9851701 15.002  1-17 5730.1 118.0 115.5 4.458 0.032 0.044 0.963 0.054 0.068  1 1 0   0 
 9851822 12.529  1-17 7175.2 154.9 149.3 3.754 0.044 0.042 1.967 0.092 0.093  5 2 0   0 
 9851844 15.887  4-17 6018.8 134.3 139.9 4.121 0.071 0.074 1.108 0.097 0.089  0 1 0   0 
 9851895 15.463  1-17 6100.7 142.3 131.8 4.229 0.055 0.058 1.154 0.075 0.089    1 0   0 
 9851943 15.254  1-17 5165.3 107.2 101.9 4.584 0.022 0.033 0.787 0.036 0.048  3 1 0   0 
 9851944 15.179  0-17 7393.9 168.0 159.3 3.492 0.066 0.032 2.041 0.249 0.078 2,3 2 0   0 
 9851983 13.401  0-17 6687.3 140.3 141.7 3.615 0.033 0.062 1.906 0.087 0.196  1 2 0   0 
 9852050 13.806  1-17 7216.3 160.9 157.9 4.164 0.032 0.034 1.627 0.071 0.079    2 0   0 
 9852099 15.340  1- 3 6151.6 133.4 133.1 4.353 0.043 0.050 1.080 0.064 0.073    1 0   0 
 9852161 14.121 17-17 5899.6 141.4 129.9 4.231 0.035 0.037 1.200 0.059 0.078  0 1 0   0 
 9852291 15.071  1-17 5864.8 161.1 156.5 3.692 0.048 0.047 1.192 0.075 0.075  2 1 0   0 
 9852662 13.519  0-17 5414.1 134.5 134.3 3.914 0.031 0.033 1.125 0.052 0.060  0 3 0   0 
 9852879 13.676  1-17 6566.7 141.6 157.7 4.323 0.022 0.029 1.259 0.039 0.052  0 1 0   0 
 9853015 13.750  1-17 5698.9 112.0  94.0 4.371 0.036 0.027 0.766 0.044 0.031  1 3 0   0 
 9853285 14.363  8-16 5995.7 139.1 135.3 3.306 0.033 0.035 1.998 0.072 0.077    2 0   0 
 9853290 11.905  1-17 6373.0 199.0 244.0 4.210 0.234 0.175 0.981 0.145 0.119 10 2     1 
 9853302 14.934  4-16 5866.8 138.0 133.3 4.300 0.045 0.046 1.071 0.075 0.077  0 1 0   0 
 9853314  8.372  0-17 6698.3 144.6 136.3 4.204 0.031 0.031 1.363 0.071 0.059  1 3 0   0 
 9871776 15.597 14-17 5760.3 110.5 110.7 4.166 0.063 0.066 1.031 0.091 0.080    1 0   0 
 9871788 13.783  1-17 5682.6  91.4 100.0 4.113 0.032 0.049 1.171 0.076 0.088    1 0   0 
 9871806 14.941  1-17 5674.5 105.4 101.8 4.401 0.045 0.049 0.954 0.070 0.071    1 0   0 
 9872144 12.830  1-17 5205.2 111.5 103.2 3.770 0.063 0.067 0.963 0.092 0.087  0 1     0 
 9872187 16.710  8- 8 3968.3  81.8  81.7 4.643 0.017 0.017 0.592 0.016 0.016  0 1 0   0 
 9872227 14.466  1-17 4987.7  81.7  78.3 4.615 0.017 0.025 0.734 0.028 0.038  1 1 0   0 
 9872251 13.773  1-17 5757.0 143.0 171.0 4.396 0.105 0.195 0.984 0.122 0.100    2     1 
 9872254 14.961  1-17 5997.6 103.8 104.8 4.108 0.041 0.050 1.183 0.075 0.100    1 0   0 
 9872258 16.148  8- 8 4216.5 106.9  91.0 4.685 0.043 0.043 0.588 0.049 0.045  0 1     0 
 9872273 14.858  1-17 4742.6  80.6  76.9 4.556 0.028 0.022 0.759 0.037 0.030  0 1 0   0 
 9872292 15.545  0-17 5997.0 116.0 119.2 3.973 0.055 0.037 1.157 0.127 0.069  2 1 0 1 0 
 9872308 15.557  1-17 5930.5 115.3 110.7 4.291 0.060 0.059 1.059 0.076 0.080    1 0   0 
 9872337 14.535  1-17 5954.5 103.9 109.8 4.083 0.040 0.054 1.175 0.086 0.100    1 0   0 
 9872415 15.190  1-17 5720.0 114.9 112.4 4.012 0.062 0.051 1.079 0.087 0.075    1 0   0 
 9872421 14.301  1-17 5524.5 105.7 104.8 4.430 0.041 0.046 0.912 0.068 0.068  0 1 0   0 
 9872447 14.324  1-17 5813.3 112.4 107.2 4.109 0.046 0.048 1.081 0.106 0.082    1 0   0 
 9872571 15.722  1-17 5014.6  87.6  80.9 4.495 0.038 0.029 0.807 0.045 0.034  1 1 0   0 
 9872588 15.019  1-17 5308.6 100.8  92.3 4.467 0.043 0.041 0.859 0.061 0.055  1 1 0   0 
 9872641 15.510  2-17 5285.6  85.2  75.2 4.176 0.043 0.043 0.882 0.038 0.029  0 1 0   0 
 9872651 15.607  1-17 5380.2 102.8  96.9 4.461 0.048 0.051 0.875 0.061 0.059    1 0   0 
 9872653 15.594  1-17 4722.8  80.4  76.3 4.572 0.027 0.025 0.749 0.036 0.033  1 1 0   0 
 9872677 15.656  0-17 5682.4  95.3 105.3 4.069 0.041 0.043 1.164 0.111 0.067  2 1 0   0 
 9872693 16.548 14-17 4367.6  82.1  77.9 4.637 0.020 0.023 0.659 0.028 0.026  0 1 0   0 
 9872765 14.606 11-17 6767.7 141.9 143.2 4.172 0.044 0.044 1.396 0.075 0.065  1 3 0   0 
 9872770 13.551  0-17 5479.8 104.7  90.8 4.312 0.038 0.030 0.851 0.055 0.040    1 0   0 
 9872831 13.950  2-17 6099.8 121.0 121.1 4.128 0.043 0.040 0.992 0.080 0.064    1 0 0 0 
 9872863 13.959  1-17 6305.0 124.3 119.4 4.284 0.032 0.044 1.209 0.066 0.076    1 0   0 
 9872891 15.563  1-17 5774.7 111.3 109.7 4.189 0.059 0.061 1.029 0.087 0.080    1 0   0 
 9872911 14.250  1-17 5945.7 104.4 100.4 4.443 0.025 0.038 1.021 0.046 0.065    1 0   0 
 9872921 14.642 14-17 5952.3 105.3 111.9 4.049 0.043 0.055 1.182 0.104 0.093    1 0   0 
 9872987 14.819  1-17 6060.0 162.0 198.0 4.495 0.050 0.200 1.036 0.130 0.143    2     1 
 9872988 14.232  1-17 5712.1 112.2 106.9 4.220 0.045 0.046 0.991 0.078 0.074    1 0   0 
 9872991 15.195  1-17 5614.4 100.4  97.9 4.465 0.037 0.047 0.933 0.057 0.066    1 0   0 
 9873010 16.987  8- 8 4219.1  88.3  62.8 4.630 0.031 0.030 0.641 0.035 0.029  0 1 0   0 
 9873068 15.602  1-17 5408.8 106.2  94.8 4.384 0.054 0.047 0.879 0.066 0.053    1 0   0 
 9873079 15.811  4-17 4847.7  90.4  84.4 4.595 0.024 0.030 0.744 0.037 0.039  1 1 0   0 
 9873254 13.387  0-17 5685.0 109.2  98.9 4.312 0.033 0.034 1.079 0.050 0.061    1 0 0 0 
 9873265 16.162  8- 8 3737.1  61.6  77.8 4.773 0.011 0.011 0.448 0.012 0.012  1 1 0   0 
 9873289 15.516  2-17 5562.5 107.3 104.4 4.388 0.055 0.055 0.921 0.070 0.067    1 0   0 
 9873312 15.808  1-17 4934.8  86.7  81.5 4.642 0.019 0.024 0.690 0.030 0.034  0 1 0   0 
 9873433 15.328  1- 3 5589.9 109.8 105.6 4.267 0.053 0.053 0.937 0.071 0.067  0 1 0   0 
 9873449 15.137  1-17 5488.4 108.4 102.4 4.195 0.051 0.049 0.917 0.066 0.059    1 0   0 
 9873470 15.517  1-17 5410.0 104.5  99.2 4.450 0.051 0.054 0.882 0.063 0.060    1 0   0 
 9873555 14.241 16-17 6358.5 137.8 133.4 4.178 0.040 0.039 1.278 0.061 0.069    1 0   0 
 9873569 15.797  1-17 4986.1  91.8  86.6 4.581 0.026 0.034 0.771 0.039 0.045  1 1 0   0 
 9873604 14.819  1-17 4816.9  85.6  75.9 3.326 0.092 0.072 1.001 0.211 0.132  2 2 0   0 
 9873626 15.806  7-13 6457.4 130.4 124.6 3.916 0.101 0.096 1.485 0.128 0.122    3 0   0 
 9873638 15.770  1-17 5357.3 103.2  92.6 4.416 0.057 0.051 0.868 0.063 0.051  0 1 0   0 
 9873644 15.648  2- 3 5809.5 111.9 108.3 4.327 0.060 0.060 1.005 0.075 0.076    1 0   0 
 9873724 15.801  1-17 4527.6  78.8  74.6 4.593 0.024 0.022 0.716 0.031 0.028  1 1 0   0 
 9873759 13.819  1-17 5271.3  96.3  88.8 4.461 0.041 0.036 0.851 0.060 0.051  1 1 0   0 
 9873769 12.871  0-17 6513.5 129.3 128.1 3.922 0.036 0.037 1.509 0.080 0.083    3 0   0 
 9873783 14.879 16-17 5968.6 103.9 114.4 4.105 0.042 0.053 1.168 0.081 0.100    1 0   0 
 9873784 15.071  4-17 5963.3 121.6 112.0 4.234 0.049 0.051 1.094 0.076 0.083    1 0   0 
 9873834 15.188  1-17 5198.4 122.5 112.1 3.762 0.051 0.061 1.121 0.095 0.114  0 1 0   0 
 9873837 13.737  1-17 5284.0 143.4 134.5 3.436 0.047 0.077 1.641 0.117 0.217  0 2 0   0 
 9873847 12.954  0-17 6389.2 137.8 126.9 3.944 0.032 0.035 1.442 0.074 0.092  1 1 0   0 
 9873862 15.284  1- 3 4890.7  92.9  80.0 3.693 0.063 0.067 0.950 0.114 0.090  0 1 0   0 
 9873869 12.311  0-17 5977.1 105.2 104.5 4.152 0.036 0.040 1.154 0.068 0.086  3 1 0   0 
 9873877 15.368  1-17 5523.9 107.8 101.2 4.295 0.053 0.052 0.913 0.068 0.061    1 0   0 
 9873885 13.618  1-17 5189.6  88.7  83.2 4.526 0.030 0.037 0.855 0.045 0.052  1 1 0   0 
 9873921 15.869  1-17 4743.1  91.0  86.4 4.636 0.019 0.024 0.687 0.031 0.033  1 1 0   0 
 9874068 14.274  1-17 5188.0  90.3  81.5 4.479 0.040 0.034 0.835 0.056 0.046  1 1 0   0 
 9874152 13.971  1-17 5880.6 127.2 120.6 3.802 0.047 0.035 1.304 0.081 0.069  2 1 0   0 
 9874183 13.621  1-17 5766.9 107.4 105.6 4.238 0.042 0.044 1.008 0.078 0.076    1 0   0 
 9874194 10.762  0-17 6565.5 128.8 134.4 4.101 0.030 0.030 1.382 0.069 0.061  8 1 0   0 
 9874201 14.994  1-17 5800.6 117.3 111.5 4.077 0.057 0.059 1.087 0.115 0.081  1 1 0   0 
 9874221 13.575  0-17 5848.4 118.5 111.5 3.986 0.040 0.036 0.974 0.066 0.056    1 0   0 
 9874251 14.341  1-17 5827.1 111.1 108.3 4.350 0.044 0.046 1.008 0.075 0.077    1 0   0 
 9874263 14.492  1-17 5276.1  95.1  91.2 4.563 0.023 0.035 0.827 0.035 0.053  8 1 0   0 
 9874315 14.414  1-17 4253.8  79.8  69.9 4.662 0.016 0.021 0.625 0.017 0.018  1 1 0   0 
 9874334 14.111  1-17 5889.9 108.0 113.2 4.077 0.044 0.051 1.133 0.108 0.087    1 0   0 
 9874396 15.970  1-17 5418.4 106.3  97.0 4.395 0.072 0.069 0.883 0.064 0.055    1 0   0 
 9874479 14.312  1-17 5457.6  96.3  91.1 4.534 0.023 0.038 0.878 0.038 0.056    1 0   0 
 9874516 12.394  0-17 5907.9 104.7  96.3 4.491 0.018 0.029 0.975 0.034 0.053    1 0   0 
 9874518 14.871  1-17 5408.8 109.1 103.6 4.450 0.045 0.046 0.882 0.064 0.062  0 1 0   0 
 9874575 14.877  1-17 5307.3  96.5  83.6 4.144 0.041 0.041 0.885 0.047 0.036  9 1 0   0 
 9874640 15.579  2-17 5675.1 113.9 110.1 4.156 0.068 0.069 0.997 0.084 0.075    1 0   0 
 9874649 13.895  1-17 5201.3 103.9  91.8 4.035 0.035 0.033 0.887 0.049 0.041    1 0   0 
 9874685 15.743  1-17 4482.3  80.9  75.2 4.625 0.020 0.023 0.682 0.029 0.027  0 1 0   0 
 9874885 11.577  1-17 6241.3 109.8 106.4 3.832 0.027 0.030 1.625 0.062 0.077    1 0   0 
 9874912 15.576  4-17 4967.5  87.6  83.6 4.609 0.022 0.028 0.737 0.036 0.040  0 1 0   0 
 9875027 15.494  4-17 5324.0  97.4  93.9 4.544 0.029 0.042 0.846 0.043 0.056  1 1 0   0 
 9875034 13.810  2-17 5870.0 112.7 110.2 4.291 0.041 0.044 1.034 0.075 0.077    1 0   0 
 9875036 15.382  1-17 4426.3  77.0  71.7 4.607 0.022 0.020 0.696 0.028 0.025  1 1 0   0 
 9875051 13.605  0-17 5134.4  81.1  80.3 4.530 0.022 0.032 0.905 0.037 0.049  1 1 0   0 
 9875058 14.314  1-17 6222.6 124.8 114.3 4.014 0.037 0.045 1.338 0.068 0.111    1 0   0 
 9875070 14.542  1-17 5273.5  98.7  87.6 4.440 0.043 0.034 0.850 0.060 0.046  0 1 0   0 
 9875072 13.889  1-17 6104.2 115.0 115.3 4.288 0.042 0.041 1.127 0.072 0.078    1 0   0 
 9875181 14.547  1-17 5850.5 108.2 107.9 4.200 0.042 0.047 1.060 0.080 0.082    1 0   0 
 9875201 13.113  0-17 5910.6 114.7 110.6 4.302 0.040 0.040 1.031 0.073 0.070    1 0   0 
 9875211 14.978  0-17 4883.5  95.3  86.9 3.643 0.053 0.072 1.207 0.121 0.166  2 1 0   0 
 9875237 15.165  1-17 4351.5  83.2  77.9 4.597 0.026 0.022 0.698 0.028 0.028  1 1 0   0 
 9875250 16.178 14-17 4640.0 163.0 163.0 4.640 0.028 0.048 0.724 0.058 0.070  0 2     1 
 9875289 17.567 10-13 4756.0 170.0 170.0 4.619 0.036 0.045 0.718 0.069 0.062  0 2     1 
 9875314 15.694  1-17 5587.9 105.0 101.7 4.455 0.057 0.076 0.921 0.062 0.064    1 0   0 
 9875336 14.759  1-17 5613.8 111.0 106.6 4.304 0.046 0.047 0.940 0.071 0.068 11 1 0   0 
 9875342 15.085  4-17 5766.0 110.7 106.7 4.363 0.048 0.051 0.985 0.074 0.075    1 0   0 
 9875410 14.335  1-17 5018.2 102.4  97.2 3.703 0.048 0.062 1.124 0.105 0.131  2 1 0   0 
 9875448 15.294  4-17 5757.4 113.9 111.1 4.028 0.067 0.057 1.088 0.103 0.078    1 0   0 
 9875454 14.123  1-17 5480.6  94.1  92.0 4.547 0.020 0.034 0.872 0.034 0.053    1 0   0 
 9875472 15.471  1-17 5186.1  95.1  87.6 4.506 0.041 0.041 0.834 0.051 0.051  1 1 0   0 
 9875486 12.296  0- 1 6219.9 122.9 114.5 4.151 0.031 0.039 1.181 0.059 0.081  2 3 0   0 
 9875565 14.035  1-17 5215.6  95.2  87.7 4.493 0.039 0.037 0.841 0.056 0.051  0 1 0   0 
 9875569 14.705  1-17 5171.7  68.8  60.8 4.303 0.032 0.032 0.870 0.021 0.017  1 1 1   0 
 9875689 14.336 11-13 6002.8 118.1 109.3 4.205 0.038 0.045 1.126 0.072 0.086    1 0   0 
 9875719 14.582  1-17 4953.9  93.1  86.1 2.931 0.111 0.101 1.040 0.273 0.202  2 2 0   0 
 9875757 15.360  1-17 5926.2 116.7 120.4 4.402 0.041 0.052 1.031 0.065 0.075    1 0   0 
 9875804 13.612  0-17 6024.4 113.2 110.6 4.335 0.039 0.040 1.063 0.071 0.071    1 0   0 
 9875824 14.972  3-16 5671.3 115.0 109.0 4.287 0.051 0.052 0.962 0.074 0.071    1 0   0 
 9875827 15.363  1-17 5082.9  89.9  83.8 4.544 0.032 0.038 0.809 0.043 0.048  0 1 0   0 
 9875835 15.573  1-17 6006.0 161.0 179.0 4.498 0.065 0.195 0.898 0.100 0.100    2     1 
 9875854 15.009  1-17 5705.9 102.0 102.1 4.488 0.029 0.040 0.944 0.047 0.060    1 0   0 
 9877847 14.734  1-17 5462.0 116.8 111.3 3.874 0.039 0.042 1.095 0.068 0.071    1 0   0 
 9877929 15.472  1-17 5657.5 112.9 110.6 3.916 0.060 0.058 1.122 0.078 0.077    1 0   0 
 9877949 14.705  1-17 5777.5 113.1 108.9 4.260 0.045 0.048 1.007 0.077 0.076    1 0   0 
 9877965 15.587  1-17 5499.1 108.6 103.3 4.315 0.055 0.054 0.947 0.064 0.061    1 0   0 
 9878046 15.330  1-17 5598.5 110.6 105.8 4.215 0.063 0.062 0.950 0.073 0.068    1 0   0 
 9878067 15.497  1-17 5677.9 109.7 104.9 4.341 0.056 0.055 0.958 0.074 0.071    1 0   0 
 9878088 15.540  1-17 5450.0 106.7  93.6 4.263 0.052 0.049 0.896 0.063 0.051    1 0   0 
 9878102 13.627  1-17 6021.6  99.7 102.3 4.394 0.024 0.034 1.113 0.046 0.063    1 0   0 
 9878105 13.650  1-17 5857.5 108.5 104.9 4.195 0.039 0.045 1.067 0.078 0.083    1 0   0 
 9878213 14.046  1-17 5588.4 106.6 101.6 4.145 0.043 0.042 0.965 0.073 0.067    1 0   0 
 9878293 12.689  0-17 5704.6 110.4 105.3 4.143 0.043 0.040 0.970 0.075 0.064    1 0   0 
 9878294 15.711  4-17 5441.2  89.9  89.2 4.522 0.025 0.035 0.936 0.043 0.044    1 0   0 
 9878329 13.951  1-17 5535.7  97.1  97.0 4.408 0.039 0.041 0.976 0.063 0.065    1 0   0 
 9878368 13.811  1-17 6138.4 122.1 108.4 4.115 0.034 0.042 1.159 0.066 0.093    1 0   0 
 9878369 15.200  1-17 5543.0 111.3 107.8 3.941 0.049 0.049 1.060 0.070 0.071    1 0   0 
 9878372 14.734  1-17 5969.0 113.5 110.9 4.343 0.043 0.045 1.035 0.071 0.070    1 0   0 
 9878376 15.493  1-17 5778.4 112.9 109.6 4.230 0.055 0.057 1.016 0.081 0.078    1 0   0 
 9878434 13.669  1-17 5751.9 105.0 103.7 4.240 0.036 0.041 1.061 0.069 0.073    1 0   0 
 9878456 14.827  1-17 5444.3  93.0  95.0 4.528 0.026 0.040 0.880 0.041 0.058  0 1 0   0 
 9878495 15.322  1-17 5749.2 101.7  97.1 4.501 0.032 0.043 0.934 0.051 0.057    1 0   0 
 9878507 15.647  1-17 5228.2  96.9  88.5 4.482 0.047 0.045 0.842 0.055 0.049  1 1 0   0 
 9879994 13.937  1-17 5371.4 102.3  98.0 4.474 0.040 0.041 0.869 0.060 0.057  0 1 0   0 
 9880011 15.960  1-17 4662.9  82.5  77.6 4.584 0.026 0.026 0.736 0.034 0.032  0 1 0   0 
 9880017 15.214  1-17 5545.3 113.9 107.4 4.186 0.048 0.047 0.938 0.071 0.065    1 0   0 
 9880048 15.884  1-17 4897.5  88.6  82.3 4.568 0.029 0.032 0.771 0.039 0.041  1 1 0   0 
 9880077 15.546  2- 3 5511.8  95.2  94.5 4.530 0.027 0.040 0.886 0.042 0.055    1 0   0 
 9880113 15.958  7-13 6518.9 166.7 145.0 4.080 0.092 0.091 1.207 0.070 0.079    3 0   0 
 9880147 14.470  1-17 4984.0  79.1  73.2 4.468 0.026 0.017 0.810 0.034 0.023  0 1 0   0 
 9880161 12.979  0-17 5900.7 111.5 106.0 4.236 0.037 0.039 1.135 0.066 0.075  1 1 0   0 
 9880190 15.035  1-17 5116.3  91.7  85.3 4.552 0.027 0.036 0.820 0.038 0.048  1 1 0 0 0 
 9880197 15.282  1-17 4890.9  84.0  77.7 4.534 0.033 0.026 0.784 0.043 0.034  0 1 0   0 
 9880213 15.666  1-17 4985.8 108.1  93.9 3.743 0.063 0.073 0.981 0.112 0.106  0 1 0   0 
 9880215 14.600  1-17 5691.4 114.4 115.6 4.076 0.053 0.046 1.036 0.091 0.075  1 1 0   0 
 9880257 14.646  1-17 5564.1  96.0  94.8 4.495 0.028 0.037 0.924 0.046 0.055    1 0   0 
 9880321 15.032  1-17 5118.1  81.3  72.0 4.418 0.028 0.021 0.833 0.035 0.024  0 1 1   0 
 9880330 15.679  1-17 5506.3 104.5 102.9 4.444 0.051 0.058 0.906 0.062 0.066    1 0   0 
 9880335 14.770  1-17 5372.8  98.2  94.2 4.537 0.026 0.040 0.862 0.040 0.057  0 1 0   0 
 9880392 16.050  8- 8 3794.4  85.2  80.8 4.723 0.014 0.012 0.504 0.015 0.015  0 1 0   0 
 9880414 15.673  1-17 5193.5  96.6  91.5 4.561 0.027 0.038 0.815 0.040 0.052  0 1 0   0 
 9880460 15.630  1-17 5031.8  93.5  85.0 4.540 0.035 0.037 0.802 0.044 0.045  1 1 0   0 
 9880463 14.569  1-17 5693.6 112.4 106.7 4.316 0.045 0.045 0.965 0.074 0.072    1 0   0 
 9880492 14.094  1-17 5792.1 112.3 112.0 4.118 0.048 0.043 1.036 0.097 0.071    1 0   0 
 9880494 14.034  1-17 6155.3 117.8 105.8 4.317 0.030 0.037 1.215 0.054 0.066    1 0   0 
 9880532 15.531  2-17 5207.0  95.4  87.9 4.508 0.039 0.044 0.850 0.049 0.051    1 0   0 
 9880602 15.693  2- 3 5811.4 110.9 109.1 4.179 0.062 0.064 1.050 0.090 0.082    1 0   0 
 9880608 15.107  1-17 5086.4  85.2  80.8 4.616 0.018 0.026 0.738 0.029 0.039  0 1 0   0 
 9880609 15.702  4-17 5135.4  94.6  88.2 4.534 0.037 0.044 0.818 0.046 0.050    1 0   0 
 9880619 15.282  4-17 5364.7 106.3  92.9 4.150 0.047 0.047 0.894 0.056 0.045  0 1 0   0 
 9880648 15.053  1-17 5414.7 102.4  99.1 4.460 0.044 0.047 0.884 0.062 0.062    1 0   0 
 9880687 14.590  1-17 6125.9 120.5 119.7 4.253 0.041 0.044 1.073 0.071 0.074    1 0   0 
 9880712 14.323  1-17 6061.0 117.9  99.4 4.102 0.039 0.043 1.218 0.067 0.100    1 0   0 
 9880728 15.742  4-17 5804.0 184.0 184.0 4.507 0.050 0.200 0.973 0.113 0.113    2     1 
 9880787 11.427  0-17 6011.7 120.7 111.4 3.913 0.049 0.034 1.206 0.113 0.065  2 1 0   0 
 9880834 14.899  1-17 5326.1  91.0  88.4 4.547 0.021 0.032 0.883 0.034 0.042  0 1 0   0 
 9880840 15.856  2-17 5001.9  92.5  82.8 3.357 0.141 0.148 1.322 0.194 0.226  0 2 0   0 
 9880883 13.276  0-17 6021.9 119.1 114.6 4.189 0.039 0.042 1.051 0.079 0.074    1 0   0 
 9880891 15.558  1-17 5023.2  87.4  79.7 4.498 0.038 0.030 0.807 0.046 0.035  1 1 0   0 
 9880916 15.789  1-17 5667.8 102.7 100.4 4.446 0.046 0.057 0.947 0.061 0.067    1 0   0 
 9880926 15.303  0-17 5905.6 116.6 113.3 3.589 0.026 0.027 1.471 0.057 0.055  2 1 0   0 
 9880992 15.170  1-17 5454.6 118.4 114.4 3.862 0.046 0.047 1.105 0.071 0.077    1 0   0 
 9880994 14.440  1-17 5419.8 103.6  93.8 4.169 0.047 0.046 0.902 0.060 0.052    1 0   0 
 9881013 14.428  1-17 5639.4 108.2 103.2 4.342 0.044 0.042 0.882 0.067 0.059    1 0   0 
 9881071 13.414  1-17 4965.6  94.4  89.3 2.868 0.110 0.109 1.071 0.285 0.220  2 2 0   0 
 9881077 15.858  1-17 4454.4  77.1  72.8 4.599 0.023 0.020 0.705 0.029 0.026  0 1 0 0 0 
 9881083 15.356  1-17 5706.9 105.9 103.7 4.397 0.048 0.053 0.964 0.070 0.072    1 0   0 
 9881088 15.669  1-17 5261.7  95.6  91.1 4.470 0.045 0.049 0.901 0.055 0.056  0 1 0   0 
 9881091 13.935  1-17 6032.1 129.6 121.2 3.598 0.053 0.038 1.596 0.112 0.078    1 0   0 
 9881137 12.970  0-17 5817.7 107.4 103.4 4.165 0.040 0.045 1.062 0.086 0.082    1 0   0 
 9881141 15.220  1-17 5619.5 109.9 104.4 4.300 0.048 0.047 0.889 0.065 0.058    1 0   0 
 9881156 13.959  0-17 4913.3  79.1  80.6 2.816 0.078 0.097 1.428 0.224 0.268  2 2 0   0 
 9881258 15.755  0-17 5964.6 116.9 115.5 3.927 0.057 0.038 1.235 0.149 0.075 2,3 1 0   0 
 9881260 13.642  1-17 5606.9 116.4 113.9 3.994 0.053 0.031 1.158 0.117 0.053    1 0   0 
 9881306 15.132  1-17 5798.8 101.1  99.4 4.458 0.031 0.043 0.978 0.051 0.066  0 1 0   0 
 9881316 14.824  1-17 5793.1 101.1  99.0 4.453 0.030 0.041 0.981 0.052 0.068    1 0   0 
 9881328 14.677  7-13 6301.2 115.2 110.5 4.369 0.026 0.035 1.155 0.047 0.064    1 0   0 
 9881358 14.141  1-17 6329.0 156.0 203.0 4.440 0.054 0.216 1.095 0.158 0.144  1 2     1 
 9881409 15.352  1-17 5258.6 100.4  91.1 4.463 0.045 0.040 0.848 0.059 0.049  0 1 0   0 
 9881503 13.467  0-17 6182.8 139.7 116.1 4.223 0.028 0.038 1.215 0.056 0.074    1 0   0 
 9881514 14.691  1-17 6012.2 119.6 130.2 3.772 0.063 0.050 1.390 0.181 0.084    1 0   0 
 9881523 15.074  1-17 5763.7 114.5 111.7 4.079 0.057 0.054 1.068 0.113 0.079    1 0   0 
 9881526 14.841  1-17 5196.7 102.1  85.0 3.543 0.061 0.065 0.890 0.107 0.100  0 1 0   0 
 9881527 13.594  0-17 5470.2 109.2  95.7 4.268 0.044 0.041 0.918 0.064 0.056    1 0   0 
 9881557 14.474  1-17 5980.5 109.0 107.4 4.377 0.037 0.043 1.056 0.066 0.076  1 1 0   0 
 9881567 15.629  1-17 5977.6 119.3 112.1 4.237 0.058 0.057 1.166 0.066 0.079    1 0   0 
 9881652 15.763  1-17 5162.3  93.1  84.7 4.485 0.045 0.040 0.830 0.053 0.044  1 1 0   0 
 9881689 15.977  1-17 5345.8 102.1  91.8 4.364 0.068 0.063 0.916 0.058 0.052    1 0   0 
 9881697 15.986  2- 2 5342.4 120.2 113.5 3.802 0.088 0.086 0.947 0.100 0.086    1 0   0 
 9881699 12.329  0- 1 4226.4  88.1  82.4 1.724 0.129 0.128 1.233 0.403 0.288  2 2 0   0 
 9881712 15.097  1-17 5769.5 116.4 109.0 3.953 0.064 0.056 1.139 0.087 0.078    1 0   0 
 9881733 15.381  1-17 5572.7 109.4 104.8 4.269 0.054 0.054 0.931 0.070 0.066    1 0   0 
 9881742 14.875  1-17 5411.0 115.1 110.6 3.850 0.045 0.046 1.101 0.072 0.078  1 1 0   0 
 9881770 14.300 16-17 6387.2 129.3 132.1 4.262 0.038 0.038 1.248 0.061 0.070    1 0   0 
 9881898 15.927  1-17 4966.6  89.8  83.8 4.574 0.029 0.037 0.776 0.039 0.042  1 1 0   0 
 9881932 15.381  1-17 5707.8 116.5 111.6 3.945 0.063 0.058 1.119 0.081 0.077  1 1 0   0 
 9881997 13.854  1-17 5977.1 112.4 108.7 4.167 0.037 0.042 1.111 0.076 0.082    1 0   0 
 9882077 15.830  1-17 5196.7  82.5  71.7 4.324 0.052 0.054 0.879 0.035 0.026  0 1 0   0 
 9882121 15.073  1-17 5525.5 108.3 101.2 4.242 0.049 0.047 0.920 0.068 0.062    1 0   0 
 9882159 15.118  1-17 4580.0 137.0 124.0 4.596 0.056 0.024 0.668 0.075 0.048  0 2     1 
 9882234 14.406  1-17 5721.2 103.9 101.1 4.408 0.047 0.053 0.968 0.067 0.072    1 0   0 
 9882242 15.297  1-17 5560.7 100.1 100.6 4.440 0.045 0.052 0.921 0.064 0.067    1 0   0 
 9882280 11.934  1-17 5414.8 100.5  86.6 4.303 0.041 0.036 0.884 0.059 0.046  3 1 0   0 
 9882301 13.285  0-17 5849.8 117.9 112.6 4.235 0.040 0.039 0.874 0.064 0.054    1 0   0 
 9882354 14.699  1-17 5550.0 111.5 104.6 3.992 0.045 0.044 1.024 0.067 0.067    1 0   0 
 9882369 13.386  1-17 4945.5  95.4  85.4 3.641 0.058 0.074 1.091 0.136 0.151  2 1 0   0 
 9882383 13.548  0-17 5814.3 110.3 107.3 4.339 0.042 0.043 1.004 0.076 0.076    1 0   0 
 9882391 15.329  0-17 4921.9  88.7  81.7 3.572 0.064 0.080 1.124 0.155 0.173  2 3 0   0 
 9882435 13.342  0-17 5685.8 115.0 106.1 3.929 0.034 0.032 1.172 0.057 0.064    1 0   0 
 9882553 15.360  1- 3 5013.7 101.1  89.5 3.560 0.076 0.095 1.194 0.155 0.197  0 1 0   0 
 9882561 15.953  4-17 5273.5  95.2  89.0 4.438 0.058 0.059 0.905 0.056 0.053    1 0   0 
 9882614 13.488  0-17 5003.7  84.4  78.7 3.420 0.063 0.081 1.276 0.164 0.204  2 2 0   0 
 9882658 12.738  0-17 6058.3 112.7 113.3 3.942 0.045 0.045 1.281 0.130 0.083    1 0   0 
 9882731 14.409 16-17 5912.6 114.8 104.4 4.257 0.038 0.042 1.095 0.069 0.075    1 0   0 
 9882736 15.819  2-17 4957.3  86.9  75.5 3.474 0.096 0.103 0.951 0.178 0.119  0 2 0   0 
 9882781 13.605  1-17 5864.2 102.7 102.6 4.048 0.029 0.052 1.255 0.069 0.119    1 0   0 
 9882881 14.405 16-17 5846.3 104.2 102.6 4.416 0.035 0.043 1.006 0.061 0.074    1 0   0 
 9882885 15.522  2-17 5509.5 114.5 110.1 3.804 0.062 0.063 1.187 0.092 0.095    1 0   0 
 9882954 15.352  1-17 5471.8 119.6 113.1 4.047 0.066 0.063 1.011 0.069 0.068    1 0   0 
 9883076 15.264  1-17 5741.9 110.6 106.9 4.221 0.125 0.118 1.007 0.088 0.081    1     0 
 9883097 14.411  1-17 5702.9 101.4 100.8 4.391 0.039 0.043 1.023 0.065 0.069    1 0   0 
 9883133 15.732  4-17 5104.7  92.1  84.8 4.516 0.040 0.039 0.818 0.048 0.046  0 1 0   0 
 9883226 13.796  1-17 5908.8 107.7 108.6 3.953 0.046 0.044 1.281 0.132 0.078    1 0   0 
 9883311 15.841  1-17 5372.8 101.8  88.3 4.181 0.057 0.057 0.890 0.055 0.043    1 0 1 0 
 9883327 14.405  1-17 5559.0 110.6 105.6 4.180 0.045 0.044 0.943 0.071 0.065    1 0   0 
 9883341 15.679  1-17 5791.2 112.9 108.3 4.322 0.060 0.058 0.986 0.072 0.069    1 0   0 
 9883347 13.679  1-17 5951.1 118.6 112.4 3.903 0.037 0.037 1.182 0.066 0.067    1 0   0 
 9883460 15.475  1-17 5805.0 117.9 111.1 3.926 0.066 0.058 1.172 0.091 0.080    1 0   0 
 9883481 15.839  1-17 5387.9  98.0  96.4 4.433 0.051 0.058 0.968 0.053 0.057    1 0   0 
 9883540 15.980  1-17 4867.3  87.4  80.8 4.545 0.034 0.031 0.777 0.041 0.036  0 1 0   0 
 9883553 12.926  0-17 5997.8 116.8 111.5 4.312 0.038 0.040 1.076 0.071 0.071    1 0   0 
 9883593 15.338  1-17 5590.6  98.6  93.3 4.547 0.022 0.032 0.878 0.038 0.047    1 0   0 
 9883626 15.858  1-17 5190.1  96.3  88.3 4.502 0.046 0.047 0.833 0.051 0.049    1 0   0 
 9883654 14.955  1-17 5617.1 116.7 111.2 4.029 0.052 0.046 1.027 0.073 0.069    1 0   0 
 9883689 14.743  1-17 5011.1 106.7  95.2 3.699 0.053 0.067 1.065 0.115 0.127  0 1 0   0 
 9883746 15.662  1-17 5709.4 103.4 100.0 4.446 0.043 0.055 0.958 0.060 0.068    1 0   0 
 9883798 15.376  1-17 5755.7 114.6 113.8 3.901 0.061 0.057 1.171 0.080 0.080    1 0   0 
 9883820 15.978  2- 3 5449.1 116.2 111.5 3.835 0.086 0.081 1.122 0.113 0.104    1 0   0 
 9883908 14.973  1-17 5937.6 115.1 111.9 4.351 0.046 0.046 1.000 0.071 0.070    1 0   0 
 9883917 15.895  2-17 5544.2 105.2 102.8 4.418 0.058 0.063 0.916 0.066 0.066    1 0   0 
 9883937 15.247  1-17 5632.9 116.7 109.7 4.014 0.055 0.049 1.043 0.075 0.071    1 0   0 
 9884019 15.984  1-17 5234.3  99.2  90.2 4.487 0.049 0.049 0.843 0.054 0.050  0 1 0   0 
 9884026 13.023  0-17 6310.0 111.6 121.4 4.078 0.030 0.041 1.203 0.056 0.090    1 0   0 
 9884030 15.212  1-17 5789.4 113.5 107.8 4.304 0.051 0.052 1.002 0.076 0.076    1 0   0 
 9884059 15.252  1-17 6010.7 118.7 113.5 4.236 0.050 0.051 1.112 0.075 0.084    1 0   0 
 9884062 13.131  0-17 6366.8 125.7 122.1 3.963 0.030 0.043 1.373 0.060 0.113    1 0   0 
 9884088 14.388  1-17 5640.5  98.9  93.2 4.214 0.057 0.058 1.103 0.070 0.067    1 0   0 
 9884122 15.672  1-17 5515.0 195.0 175.0 4.592 0.036 0.144 0.868 0.090 0.100    2     1 
 9884125 12.287  0-17 6508.6 137.5 131.7 4.252 0.030 0.036 1.212 0.053 0.061    1 0   0 
 9884176 14.349  1-17 5892.2 106.7 108.2 4.093 0.036 0.051 1.207 0.068 0.106    1 0   0 
 9884206 14.390  1-17 5686.3 100.0  95.6 4.485 0.027 0.038 0.944 0.046 0.062    1 0   0 
 9884212 13.868  1-17 6212.9 127.1 117.7 4.288 0.034 0.040 1.171 0.065 0.077    1 0   0 
 9884233 11.898  0-17 6057.0 119.6 101.7 4.137 0.025 0.036 1.251 0.052 0.083    1 0   0 
 9884243 15.700  2-17 5503.7  94.7  92.3 4.554 0.025 0.036 0.859 0.042 0.050    1 0   0 
 9884322 15.464  4-17 5122.7  90.0  81.8 4.491 0.042 0.036 0.823 0.051 0.042  0 1 0   0 
 9884468 15.228  4-17 4813.7 100.5 105.4 2.622 0.190 0.206 1.767 0.481 0.606  2 2     0 
 9884477 13.990  1-17 5080.5  96.9  86.7 3.552 0.065 0.074 1.010 0.140 0.141  0 1 0   0 
 9884568 14.678  1-17 5493.9 104.4 101.4 4.403 0.044 0.045 0.920 0.067 0.062    1 0   0 
 9884571 14.767  1-17 5744.5  97.5  94.6 4.532 0.023 0.033 0.886 0.035 0.043    1 0   0 
 9884621 14.619  1-17 5976.5 115.4 112.7 4.324 0.045 0.044 1.017 0.072 0.070    1 0   0 
 9884627 13.218  0-17 6044.8 118.2 119.8 4.246 0.037 0.037 1.174 0.064 0.075    1 0   0 
 9884670 15.933  2- 2 5512.0 102.7 100.9 4.459 0.051 0.062 0.905 0.060 0.064    1 0   0 
 9884671 15.748  2-17 5717.4 108.8 104.6 4.363 0.064 0.066 0.970 0.072 0.073    1 0   0 
 9884695 12.555  0-17 6592.4 135.4 130.3 4.010 0.035 0.036 1.457 0.076 0.077    1 0   0 
 9884697 15.280  1-17 5790.6 113.9 109.8 4.078 0.060 0.063 1.082 0.111 0.081    1 0   0 
 9884698 15.601  1-17 5120.9  94.3  86.1 4.517 0.040 0.040 0.821 0.048 0.047  0 1 0   0 
 9884705 15.686  4-17 5497.9 116.7 111.2 3.776 0.077 0.074 1.215 0.111 0.112    1 0   0 
 9884725 14.794  1-17 5596.9 104.8 104.9 4.406 0.046 0.049 0.931 0.070 0.069    1 0   0 
 9884726 11.358  0- 1 6475.3 124.7 111.7 3.709 0.029 0.052 1.716 0.059 0.184    1 0   0 
 9884749 13.838  1-17 5909.7 115.3 105.5 4.179 0.037 0.042 1.104 0.075 0.081    1 0   0 
 9884776 15.643  2-17 5591.6 109.5 105.2 4.272 0.062 0.062 0.938 0.071 0.067    1 0   0 
 9884787 14.738  1-17 5574.0 113.4 109.9 3.955 0.051 0.050 1.060 0.071 0.071    1 0   0 
 9884868 14.136  1-17 5936.1 117.2 117.4 3.920 0.058 0.042 1.228 0.146 0.076    1 0   0 
 9884895 16.546  8- 8 4064.2  85.0  87.5 4.604 0.017 0.016 0.630 0.014 0.015  0 1 0   0 
 9884928 15.248  7-13 5950.4 109.0 106.8 4.384 0.042 0.051 1.043 0.064 0.075    1 0   0 
 9884960 13.731  1-17 5729.7 115.5 111.8 4.037 0.056 0.041 1.068 0.109 0.074    1 0   0 
 9885101 15.683  1-17 5176.1  89.6  82.1 4.438 0.045 0.037 0.835 0.048 0.035  1 1 0   0 
 9885136 13.932  2-17 6298.1 117.8 112.5 3.861 0.037 0.048 1.518 0.074 0.150    1 0   0 
 9885145 14.019  1-17 5832.0 108.5 106.8 4.105 0.045 0.049 1.092 0.106 0.083    1 0   0 
 9885156 15.672  0-17 4992.9  87.9  80.2 3.419 0.066 0.087 1.286 0.168 0.222  2 2 0   0 
 9885213 12.720  0-17 5977.0 116.5 117.5 4.000 0.054 0.040 1.097 0.112 0.071    1 0   0 
 9885236 15.199  1-17 5502.8  94.7  92.5 4.544 0.023 0.036 0.873 0.038 0.052    1 0   0 
 9885262 15.217  1-17 6080.4 116.7 115.9 4.237 0.057 0.055 1.139 0.073 0.084    1 0   0 
 9885349 15.853  1-17 5650.5 116.6 110.9 4.028 0.088 0.080 1.040 0.083 0.075    1 0   0 
 9885406 12.962  0-17 5894.7 102.4  99.4 4.421 0.028 0.037 1.036 0.052 0.064    1 0   0 
 9885458 15.579  1-17 5560.5 105.0 104.2 4.426 0.051 0.056 0.921 0.065 0.068    1 0   0 
 9885459 15.488  1- 3 5297.3  92.3  90.6 4.655 0.019 0.021 0.711 0.024 0.031    1     0 
 9885521 15.059  1-17 5736.7 113.1 107.9 4.303 0.051 0.052 0.982 0.075 0.074    1 0   0 
 9885529 13.906  1-17 5934.1 119.6 115.0 4.323 0.043 0.041 0.926 0.071 0.062    1 0   0 
 9885535 15.935  2-17 5624.2 114.9 110.1 4.123 0.078 0.079 0.989 0.081 0.075    1 0   0 
 9885546 15.581  1-17 5275.6  98.6  94.5 4.559 0.026 0.039 0.827 0.042 0.054  0 1 0   0 
 9885590 15.992  1-17 5255.3  97.6  92.7 4.539 0.035 0.047 0.835 0.047 0.055  0 1 0   0 
 9885593 15.120  1-17 5979.5 118.6 111.5 4.261 0.050 0.052 1.090 0.074 0.082    1 0   0 
 9885665 15.799  2- 2 5167.4 119.2 109.8 3.847 0.064 0.068 0.992 0.090 0.090  0 1 0   0 
 9885669 13.118  0-17 6364.3 137.6 126.8 3.828 0.035 0.033 1.252 0.056 0.052    1 0   0 
 9885689 12.740  1-17 6150.7 111.3 114.3 4.327 0.032 0.041 1.133 0.066 0.078    1 0   0 
 9885699 12.323  1-17 6254.5 121.3 127.6 4.124 0.032 0.038 1.276 0.061 0.077  1 1 0   0 
 9885706 13.960  2-17 6430.3 136.2 123.5 4.204 0.038 0.041 1.188 0.053 0.070    1 0   0 
 9885731 15.179  1-17 5868.8 113.7 110.1 4.318 0.051 0.051 1.028 0.076 0.078    1 0   0 
 9885791 12.256  0-17 5962.7 106.5 102.1 3.996 0.029 0.050 1.358 0.057 0.130    1 0   0 
 9885792 14.954  1-17 5426.7 115.6 106.1 4.290 0.167 0.238 0.933 0.087 0.066    1     0 
 9885793 13.377  1-17 5830.1 112.1 108.4 4.283 0.040 0.044 1.021 0.075 0.076  1 1 0   0 
 9885866 15.123  1-17 5109.0  85.6  77.8 4.440 0.037 0.030 0.827 0.040 0.029  0 1 0   0 
 9886144 15.914  1-17 5585.7 110.9 108.4 4.360 0.070 0.068 0.929 0.071 0.068    1 0   0 
 9886157 15.494  1- 3 5478.7 105.1  99.6 4.501 0.044 0.047 0.817 0.054 0.053  0 1 0   0 
 9886168 14.979  1-17 5400.6 120.9 116.7 3.844 0.042 0.044 1.104 0.072 0.077  1 1 0   0 
 9886195 14.249 10-10 6334.3 127.0 125.1 4.283 0.033 0.044 1.219 0.066 0.075    1 0   0 
 9886211 12.619  0-17 6269.3 135.6 126.0 4.240 0.039 0.035 1.213 0.068 0.078    1 0   0 
 9886221 14.396  1-17 5741.2  98.4 101.2 4.114 0.035 0.049 1.168 0.077 0.091  7 1 0   0 
 9886224 11.732 10-17 4813.3  86.2  73.1 3.866 0.067 0.069 0.896 0.032 0.027  3 1 1   0 
 9886255 15.555  1-17 5108.8  94.9  88.3 4.515 0.041 0.042 0.818 0.049 0.046  3 1   0 0 
 9886361 12.805  1-17 6332.1 127.5 128.0 4.066 0.031 0.034 1.379 0.063 0.062    1 0 0 0 
 9886388 15.031  1-17 5325.1  99.7  95.5 4.513 0.034 0.043 0.862 0.049 0.059  0 1 0   0 
 9886415 14.773  1-17 5464.3 108.7  96.2 4.274 0.043 0.040 0.899 0.064 0.053  1 1 0   0 
 9886573 14.411  1-17 6021.1 106.9 102.4 4.431 0.024 0.036 1.045 0.045 0.065    1 0   0 
 9886589 14.816  1-17 5675.5 103.7 103.3 4.381 0.043 0.046 1.017 0.066 0.069    1 0   0 
 9886604 13.592  0-17 5707.8 122.6 118.7 3.895 0.035 0.035 0.850 0.048 0.046    1 0   0 
 9886607 13.511  0-17 6005.1 118.2 115.6 4.361 0.041 0.042 0.967 0.070 0.068    1 0   0 
 9886638 14.729  1-17 5316.9 117.2 113.6 3.841 0.040 0.045 1.077 0.072 0.079    1 0   0 
 9886652 15.894  2-17 5093.8  66.2  66.5 4.368 0.035 0.037 0.853 0.021 0.019  1 1 1   0 
 9886686 15.235  0-17 5859.7 113.2 117.2 3.976 0.058 0.036 1.153 0.135 0.071  2 1 0   0 
 9886691 14.836  1-17 5755.2 113.6 108.9 4.240 0.047 0.049 1.003 0.078 0.076    1 0   0 
 9886699 14.983  1-17 5209.6 113.7 103.9 3.738 0.044 0.058 1.165 0.092 0.113  0 1 0   0 
 9886714 15.741  4-17 5079.3  80.8  75.0 4.429 0.032 0.027 0.829 0.032 0.025  0 1 0   0 
 9886717 14.950  1-17 4958.6  86.8  79.5 4.560 0.028 0.031 0.786 0.039 0.043  1 1 0   0 
 9886727 14.293 16-17 6168.9 113.9 112.3 3.918 0.039 0.053 1.405 0.081 0.137    1 0   0 
 9886794 14.152  1-17 6277.1 117.1 123.3 4.288 0.032 0.043 1.196 0.065 0.076    1 0   0 
 9886822 14.344  4-17 5814.2 108.0 108.6 4.185 0.042 0.044 1.030 0.083 0.073  6 1 0   0 
 9886901 15.382  1-17 5921.6 114.7 111.3 4.312 0.127 0.189 1.049 0.110 0.091    1     0 
 9886933 14.429 17-17 5332.0 106.0  95.0 3.952 0.609 0.261 0.870 0.096 0.105  0 2     1 
 9886953 14.426  1-17 6010.0 114.6  97.5 4.119 0.032 0.039 1.239 0.059 0.091    1 0   0 
 9886979 15.636  1-17 5767.8 105.3 102.4 4.430 0.042 0.053 0.978 0.061 0.071    1 0   0 
 9886999 15.631  1-17 5624.2 104.6 103.0 4.397 0.054 0.058 0.939 0.069 0.069    1 0   0 
 9887106 15.490  4-17 5668.9 106.7 103.2 4.378 0.053 0.055 0.953 0.072 0.071    1 0   0 
 9887144 15.292  1-17 5623.5 117.4 111.7 3.948 0.051 0.049 1.085 0.073 0.072    1 0   0 
 9887149 13.894  1-17 6056.3 122.3 118.6 4.186 0.043 0.042 0.985 0.077 0.067    1 0   0 
 9887161 14.940  1-17 5734.9 110.8 111.1 4.070 0.057 0.050 1.057 0.107 0.076    1 0   0 
 9887244 15.531  1-17 5651.4 116.9 113.4 4.004 0.067 0.059 1.056 0.080 0.075    1 0   0 
 9887300 15.900  1-17 5710.5 115.7 113.8 4.059 0.083 0.080 1.055 0.094 0.081    1 0   0 
 9887378 15.822  1-17 5421.5 132.1 153.9 3.887 0.088 0.111 1.065 0.133 0.124  0 1 0   0 
 9887464 15.511  2-17 5573.3  97.7  95.4 4.478 0.037 0.049 0.920 0.054 0.063    1 0   0 
 9887486 15.695  1-17 5475.2 105.9  97.6 4.354 0.059 0.054 0.897 0.067 0.058    1 0   0 
 9887526 13.133  1-17 4892.5  85.1  74.6 3.224 0.095 0.069 0.958 0.217 0.128  2 2 0   0 
 9887544 14.287  1-17 5995.1 116.1 117.7 3.890 0.058 0.045 1.278 0.158 0.076    1 0   0 
 9887548 15.404 11-13 6055.1 113.2 116.0 3.909 0.070 0.071 1.313 0.139 0.103    1 0   0 
 9887556 14.683  1-17 6076.8 117.1 115.3 4.227 0.046 0.044 1.142 0.071 0.083    1 0   0 
 9887584 15.561  1-17 4493.1  76.8  73.5 4.598 0.023 0.021 0.709 0.030 0.027  0 1 0   0 
 9887623 14.601  1-17 5483.3  98.6  99.6 4.466 0.038 0.046 0.901 0.060 0.065    1 0   0 
 9887641 15.826  1-17 5649.3 109.0 104.0 4.236 0.066 0.066 0.964 0.075 0.071    1 0   0 
 9887657 14.819  1-17 5240.0 110.1 101.4 4.020 0.054 0.055 0.901 0.058 0.051  1 1 0   0 
 9887666 15.894  1-17 5573.2 102.2  99.8 4.470 0.044 0.057 0.919 0.057 0.064    1 0   0 
 9887672 14.343 16-17 6582.0 185.0 254.0 4.249 0.149 0.182 1.132 0.178 0.162  1 2     1 
 9887722 15.125  1-17 5905.8 115.1 110.8 4.298 0.049 0.050 1.047 0.076 0.078    1 0   0 
 9887739 12.089  0-17 5627.0 100.5  98.7 4.331 0.034 0.036 1.044 0.058 0.061    1 0   0 
 9887768 14.235  1-17 5535.0  73.7  82.4 4.459 0.022 0.031 1.050 0.036 0.049    1 0   0 
 9887784 12.235  0-17 6163.8 134.8 114.5 4.206 0.030 0.043 1.200 0.062 0.089    1 0   0 
 9887803 15.077  1-17 5649.1 114.7 112.0 3.853 0.048 0.047 1.180 0.071 0.078    1 0   0 
 9887846 15.511  2-17 5509.5 109.8 103.7 4.364 0.057 0.053 0.906 0.069 0.062    1 0   0 
 9887854 14.360  1-17 5750.3 110.1 106.5 4.378 0.044 0.047 0.979 0.073 0.075    1 0   0 
 9887859 15.099  1-17 5677.0 113.0 107.4 4.236 0.051 0.052 0.974 0.076 0.072    1 0   0 
 9892414 12.622  0-17 6424.5 116.1 124.5 4.329 0.027 0.033 1.193 0.048 0.062    1 0   0 
 9892428 14.938  1-17 5682.1 116.0 117.0 4.391 0.044 0.048 0.957 0.074 0.074    1 0   0 
 9892429 11.344  0-17 6356.1 129.3 118.6 3.974 0.029 0.032 1.509 0.066 0.075    1 0   0 
 9892440 15.375  1-17 4857.0  91.1  83.8 4.595 0.022 0.028 0.746 0.035 0.039  0 1 0   0 
 9892444 13.919  1-17 5550.1  99.6  99.2 4.494 0.033 0.042 0.872 0.053 0.060    1 0   0 
 9892471 15.498  2-17 5523.2 109.9 104.6 4.341 0.065 0.061 0.911 0.069 0.063  3 1 0   0 
 9892537 15.356  1-17 5427.4 100.1  97.2 4.497 0.037 0.049 0.884 0.052 0.061    1 0   0 
 9892551 14.352  1-17 5725.8  95.3  94.1 4.473 0.023 0.034 0.993 0.042 0.055    1 0   0 
 9892552 15.976  1-17 4832.3  87.7  81.6 4.566 0.030 0.032 0.763 0.039 0.038  0 1 0   0 
 9892560 14.911  1-17 6069.1 117.2 112.4 4.193 0.043 0.050 1.158 0.071 0.087    1 0   0 
 9892572 13.690  1-17 5745.1 116.4 107.8 4.229 0.042 0.041 0.913 0.069 0.062    1 0   0 
 9892609 10.101  0-17 6362.0 116.9 119.5 3.678 0.021 0.056 1.791 0.056 0.193    1 0   0 
 9892614 14.903  1-17 5102.1 103.9 101.7 4.575 0.037 0.035 0.687 0.034 0.028  0 1     0 
 9892623 13.917  1-17 6131.2 114.9 105.4 4.112 0.038 0.045 1.161 0.067 0.090    1 0   0 
 9892700 15.239  1-17 5710.5 113.3 112.4 4.145 0.054 0.056 1.017 0.090 0.077    1 0   0 
 9892720 14.759  1-17 6255.8 130.7 120.5 4.252 0.046 0.042 1.202 0.069 0.079    1 0   0 
 9892797 14.392  1-17 5547.7  98.2  97.8 4.464 0.036 0.045 0.918 0.059 0.066    1 0   0 
 9892816 13.147  1-17 6442.8 116.1 127.2 4.282 0.026 0.034 1.298 0.050 0.058  1 1 0 0 0 
 9892822 15.288  0-17 6214.2 108.4 100.2 3.707 0.021 0.036 1.787 0.052 0.139  2 1 0   0 
 9892827 13.326  1-17 6443.9 128.7 126.4 4.046 0.032 0.033 1.410 0.066 0.064    1 0   0 
 9892856 15.420  1-17 5970.8 111.4 108.7 4.393 0.043 0.054 1.045 0.063 0.073    1 0   0 
 9893064 15.727  1-17 5571.0 208.4 132.2 4.320 0.152 0.161 0.967 0.129 0.078    1     0 
 9893084 15.772  1-17 5997.5 105.5 110.9 4.021 0.046 0.050 1.203 0.106 0.084  2 1 0   0 
 9893114 13.396  0-17 6354.0 176.0 242.0 4.370 0.101 0.203 1.039 0.184 0.123  2 2     1 
 9893119 15.410  1-17 5360.5  96.3  92.4 4.564 0.024 0.036 0.834 0.040 0.052    1 0   0 
 9893177 13.396  1-17 6130.0 183.0 201.0 4.488 0.054 0.216 1.011 0.138 0.138    2     1 
 9893239 14.583  1-17 5883.3 113.7 107.9 4.229 0.046 0.048 1.062 0.077 0.082  7 1 0   0 
 9893278 15.405  1-17 5266.5  92.7  78.7 3.569 0.067 0.070 0.790 0.078 0.053    1 0   0 
 9893285 15.343  1-17 5640.9 105.1 103.6 4.401 0.052 0.057 0.944 0.069 0.070    1 0   0 
 9893318 13.396  1-17 5830.4 108.9 112.9 4.561 0.028 0.038 0.837 0.034 0.040  2 1 0 0 0 
 9893341 14.199  1-17 6185.6 127.1 118.8 4.058 0.036 0.038 1.372 0.060 0.068  1 1 0   0 
 9893353 15.301  1-17 5648.1 107.3 102.9 4.286 0.051 0.051 1.071 0.059 0.064    1 0   0 
 9893368 14.018  6-10 6692.9 132.5 131.4 4.253 0.030 0.033 1.344 0.057 0.052  1 3 0   0 
 9893419 15.045  1-17 5834.5 114.4 111.8 4.340 0.049 0.050 1.012 0.075 0.077    1 0   0 
 9893423 12.408  1-17 4923.7  92.9  86.1 3.017 0.104 0.100 1.052 0.265 0.199  2 2 0   0 
 9893449 15.401  4-17 5936.5 108.0 112.7 4.095 0.058 0.068 1.151 0.097 0.094  0 1 0   0 
 9893463 15.560  1-17 5777.7 118.3 114.0 4.143 0.060 0.059 0.969 0.077 0.067    1 0   0 
 9893468 13.174  0-17 6465.0 128.7 123.6 3.968 0.032 0.032 1.467 0.074 0.070    1   1 0 
 9893470 15.856  0-17 6112.8 131.4 125.4 3.616 0.063 0.029 1.596 0.206 0.071  2 1 0   0 
 9893541 15.790  1-17 5118.8 145.8 110.6 4.563 0.026 0.034 0.806 0.045 0.053  0 1 0   0 
 9893546 14.233  1-17 6024.6 117.5 115.5 4.374 0.042 0.043 0.957 0.068 0.066    1 0   0 
 9893569 15.437  1-17 4883.2  81.7  76.3 4.548 0.032 0.029 0.779 0.041 0.037  1 1 0   0 
 9893572 15.504  1-17 5747.1 103.0 101.1 4.427 0.040 0.050 1.006 0.058 0.065    1 0   0 
 9893585 15.293  1-17 5760.6 106.7 103.5 4.454 0.035 0.046 0.970 0.055 0.067    1 0   0 
 9893609 15.510  1-17 6046.7 112.1 106.4 4.473 0.028 0.036 0.998 0.049 0.056    1 0   0 
 9893612 12.918  0-17 6085.5 125.4 127.0 3.737 0.061 0.040 1.457 0.189 0.078    1 0   0 
 9893627 14.533  1-17 5855.1 121.0 117.2 4.088 0.047 0.043 0.987 0.076 0.066    1 0   0 
 9893628 14.508 16-17 6472.0 130.0 127.0 4.320 0.033 0.039 1.197 0.051 0.062  1 1 0   0 
 9893638 14.040  1-17 6339.6 116.0 126.5 4.310 0.027 0.028 1.254 0.050 0.063    1 0   0 
 9893667 15.654  2-17 4930.3  91.6  87.1 4.604 0.022 0.029 0.741 0.035 0.040  0 1 0   0 
 9893690 15.637  1-17 5834.8 104.4 103.6 4.456 0.035 0.046 0.994 0.051 0.057    1 0   0 
 9893807 15.841  2-17 5344.7 106.3  98.1 4.463 0.054 0.056 0.866 0.060 0.056    1 0   0 
 9893812 15.451  1-17 5047.7  91.2  83.2 4.659 0.021 0.024 0.678 0.027 0.029  0 1 0   0 
 9893821 14.226  1-17 6622.1 142.4 146.6 4.232 0.037 0.037 1.273 0.053 0.049  1 1 0   0 
 9893840 15.939  2-17 5840.5 125.0 121.3 4.317 0.074 0.075 1.019 0.078 0.079    1 0   0 
 9893841 14.076  1-17 5652.7 106.9 105.7 4.422 0.042 0.045 0.895 0.066 0.064    1 0   0 
 9893855  9.909  1-17 6399.9 125.2 131.8 4.141 0.039 0.039 1.342 0.061 0.056  2 1 0   0 
 9893857 15.570  2- 3 5895.5 117.4 115.1 3.941 0.084 0.077 1.206 0.113 0.092    1 0   0 
 9893977 15.723  1-17 5642.0  93.3  90.5 4.528 0.025 0.033 0.928 0.042 0.043    1 0   0 
 9894046 14.140  1-17 6202.0 173.0 238.0 4.422 0.057 0.184 1.213 0.124 0.170    2     1 
 9894100 14.140  0-17 4920.5  80.2  77.3 3.311 0.062 0.083 1.347 0.177 0.213  2 2 0   0 
 9894148 13.820  1-17 6583.0 165.0 214.0 4.330 0.101 0.188 1.118 0.165 0.135    2     1 
 9894163 13.517  1-17 6262.7 133.7 123.8 4.060 0.032 0.034 1.334 0.062 0.065    1 0   0 
 9894198 15.580  1-17 5387.5  99.5  96.7 4.568 0.025 0.036 0.830 0.041 0.050  1 1 0   0 
 9894240 13.984  1-17 6197.0 172.0 216.0 4.449 0.062 0.188 1.096 0.141 0.141    2     1 
 9894323 14.135 10-10 6245.8 130.7 124.5 3.947 0.053 0.041 1.195 0.112 0.065    1 0   0 
 9894324 15.934  4-17 4896.1  93.2  86.0 4.583 0.027 0.033 0.759 0.039 0.042  0 1 0   0 
 9894328 15.392  1-17 6411.2 141.0 134.4 4.147 0.059 0.060 1.311 0.068 0.069    1 0   0 
 9894412 14.337  1-17 5938.9 124.3 119.1 4.118 0.046 0.044 0.995 0.081 0.067    1 0   0 
 9894480 15.104  1-17 5893.7 116.1 112.5 4.391 0.044 0.048 0.966 0.068 0.068    1 0   0 
 9894500 15.611  2- 3 5829.6 108.5 106.4 4.421 0.043 0.054 0.996 0.062 0.071    1 0   0 
 9894527 15.670  4-17 5655.5 108.0 101.2 4.557 0.028 0.035 0.865 0.046 0.047    1 0   0 
 9894545 15.765  1-17 6008.5 110.9 106.1 4.454 0.032 0.042 1.014 0.053 0.061    1 0   0 
 9894594 13.984  1-17 5628.6 121.0 113.8 3.794 0.035 0.034 1.295 0.057 0.062  2 1 0   0 
 9894632 15.331  1-17 5342.3 122.0 116.4 3.805 0.047 0.047 1.133 0.078 0.082    1 0   0 
 9894668 12.808  1-17 5786.2 100.9 100.1 4.214 0.032 0.037 1.140 0.060 0.075  1 1 0   0 
 9894923 14.793  2-16 5569.5 108.7  94.9 4.414 0.043 0.035 0.801 0.058 0.043    1 0   0 
 9894992 15.196  1-17 4802.9  90.3  81.0 3.636 0.059 0.070 1.129 0.132 0.152  2 1 0   0 
 9895004 15.633  0-17 5825.6 115.3 109.7 4.298 0.041 0.041 0.981 0.072 0.068  3 1 0   0 
 9895006 14.581  1-17 5610.0 166.0 166.0 4.316 0.165 0.182 1.034 0.105 0.105    2   0 1 
 9895031 14.294  1-17 5651.8 114.4 110.5 4.185 0.043 0.043 1.019 0.080 0.070    1 0   0 
 9895037 15.061  1-17 5614.3 108.5 107.5 4.401 0.046 0.049 0.936 0.071 0.070    1 0   0 
 9895044 14.257  1-17 6096.5 125.4 105.6 4.144 0.035 0.040 1.202 0.065 0.090    1 0   0 
 9895061 15.711  1-17 5164.7  83.8  81.0 4.126 0.056 0.055 0.887 0.022 0.021  0 1 0   0 
 9895073 14.002  1-17 6212.7 124.8 117.4 4.302 0.038 0.037 1.162 0.066 0.077    1 0   0 
 9895130 14.707  1-17 5783.8 125.6 116.2 4.028 0.053 0.047 1.025 0.076 0.067    1 0   0 
 9895145 15.619  2-17 5523.8 113.0 106.3 4.309 0.064 0.062 0.913 0.069 0.062    1 0   0 
 9895195 15.060  1-17 6091.4 128.7 121.8 4.054 0.042 0.052 1.261 0.072 0.116    1 0   0 
 9895225 15.338  1-17 5997.1 122.5 116.8 4.248 0.049 0.053 1.102 0.075 0.083    1 0   0 
 9895255 15.506  4-17 5744.5 104.3 100.7 4.413 0.047 0.054 0.974 0.066 0.072    1 0   0 
 9895284 15.717  4-17 6046.2 187.5 312.1 4.278 0.040 0.047 1.100 0.100 0.123    1 0   0 
 9895288 15.574  1-17 5544.2  98.7  95.9 4.524 0.027 0.040 0.894 0.044 0.055  1 1 0   0 
 9895295 15.181  1- 3 5778.5 139.8 126.3 4.265 0.043 0.044 1.007 0.083 0.081    1 0   0 
 9895308 14.590  1-17 5771.9 111.6 112.9 4.165 0.045 0.047 1.037 0.091 0.080    1 0   0 
 9895317 15.408  1-17 6041.2 117.9 113.4 4.190 0.051 0.056 1.150 0.072 0.089    1 0   0 
 9895373 14.011 10-10 6299.9 119.7 118.4 4.083 0.033 0.037 1.234 0.053 0.090    1 0   0 
 9895384 15.050  1-17 5414.5  96.0  93.0 4.532 0.026 0.040 0.872 0.041 0.057    1 0   0 
 9895400 14.622  1-17 5911.6 126.5 122.1 4.174 0.046 0.044 0.962 0.076 0.066    1 0   0 
 9895431 14.865  1-17 6270.5 140.8 132.4 4.157 0.041 0.045 1.261 0.064 0.077    1 0   0 
 9895446 15.216  1-17 4964.7  93.3  88.2 4.583 0.028 0.037 0.764 0.043 0.045  1 1     0 
 9895454 15.609  1-17 5883.9 116.5 116.5 4.097 0.057 0.068 1.122 0.104 0.090    1 0   0 
 9895494 14.123  1-17 6337.1 125.3 127.4 3.993 0.040 0.046 1.226 0.091 0.075    1 0   0 
 9895503 15.602  4-17 5140.5 102.0  88.7 4.517 0.038 0.039 0.825 0.050 0.050  1 1 0   0 
 9895523 14.682  1-17 6048.1 137.9 128.8 4.273 0.036 0.041 1.112 0.079 0.084    1 0   0 
 9895559 14.757  1-17 5927.6 109.4 118.7 4.087 0.042 0.055 1.153 0.094 0.095    1 0   0 
 9895597 13.858  1-17 6270.2 147.4 217.6 3.795 0.049 0.040 1.409 0.173 0.106    1 0   0 
 9895644 16.072 14-17 5049.9 118.5 104.5 3.842 0.073 0.078 0.938 0.089 0.079  0 1 0   0 
 9895666 16.096 10-17 5599.0 121.9 118.0 3.795 0.099 0.095 1.218 0.125 0.119    1 0   0 
 9895671 16.856 10-10 4163.4  52.5  74.1 4.618 0.031 0.023 0.631 0.021 0.019  1 1 0   0 
 9895679 17.428 10-17 4229.7  87.8  66.0 4.640 0.031 0.031 0.636 0.034 0.030  0 1 0   0 
 9895704 14.520  1-17 5303.2 112.3 104.8 3.846 0.034 0.037 1.126 0.065 0.069    1 0   0 
 9895709 15.279  1-17 5607.4 104.6  99.9 4.241 0.050 0.050 0.948 0.071 0.067  3 1 0   0 
 9895744 15.268  1-17 5689.3 120.1 115.6 4.178 0.052 0.053 0.995 0.084 0.075    1 0   0 
 9895755 14.700 10-10 6593.7 137.6 134.6 4.037 0.041 0.042 1.434 0.077 0.074    1 0   0 
 9895756 14.789  1-17 6154.0 122.9 115.5 4.249 0.045 0.044 1.164 0.067 0.081    1 0   0 
 9895760 12.772  0-17 5441.3 103.0  96.9 4.344 0.035 0.034 0.999 0.051 0.051    1 0   0 
 9895761 16.271 14-17 5324.0 187.0 187.0 4.546 0.096 0.072 0.689 0.093 0.043  0 2     1 
 9895813 15.929 14-17 5794.7 129.8 143.4 4.177 0.056 0.063 1.043 0.102 0.093    1 0   0 
 9895823 15.906  4-17 5562.6 147.4 125.2 4.170 0.070 0.059 0.950 0.088 0.074    1 0   0 
 9895829 16.283 10-17 5047.3 103.8  98.0 4.532 0.040 0.043 0.804 0.047 0.045  0 1 0   0 
 9895853 16.191 14-17 5161.4  98.3  90.8 4.488 0.054 0.053 0.829 0.051 0.044  0 1 0   0 
 9895876 15.141  1-17 5708.0 122.6 116.9 3.984 0.057 0.049 1.092 0.081 0.074    1 0   0 
 9895881 15.967  1-17 5231.6  98.9  88.6 4.468 0.051 0.046 0.837 0.053 0.045  0 1 0   0 
 9895884 17.690 10-14 4071.3  90.8 100.4 4.619 0.026 0.023 0.618 0.021 0.024  0 1 0   0 
 9895889 14.124  1-17 5892.1 115.7 107.2 4.230 0.040 0.040 1.113 0.067 0.077    1 0   0 
 9895954 17.024 10-10 3939.9  80.2  82.3 4.678 0.018 0.018 0.559 0.017 0.018  0 1 0   0 
 9895959 13.268  0-17 5914.1 103.9 106.8 4.486 0.028 0.036 0.915 0.045 0.054    1 0   0 
 9895980 16.397 10-17 4994.9 106.8  94.5 3.622 0.110 0.123 1.085 0.179 0.166    1 0   0 
 9895989 16.162  6-14 4866.6 109.3 122.6 4.484 0.037 0.027 0.798 0.029 0.026  0 1 1   0 
 9895995 16.416 10-17 4828.6  96.7  90.0 4.591 0.030 0.036 0.743 0.043 0.042  0 1 0   0 
 9896004 16.352 10-17 4872.3  92.1  86.5 4.617 0.024 0.030 0.718 0.040 0.039  0 1 0   0 
 9896017 14.229  1-17 5451.8 106.7 102.8 4.415 0.042 0.044 0.919 0.066 0.062    1 0   0 
 9896018 15.147  1-17 6048.5 104.1 101.9 4.410 0.027 0.036 1.104 0.047 0.055    1   1 0 
 9896032 16.799 10-10 4301.1  86.6  80.3 4.616 0.026 0.026 0.673 0.033 0.030  0 1 0   0 
 9896061 17.183 10-14 3722.1  69.5  75.6 4.789 0.017 0.017 0.428 0.020 0.021  0 1 0   0 
 9896065 12.925  0-17 6738.1 141.2 124.9 4.338 0.014 0.016 1.302 0.026 0.029    1 0   0 
 9896105 16.461  5-17 4882.8  96.7  91.4 4.523 0.039 0.034 0.787 0.039 0.034  0 1 0   0 
 9896115 14.773  1-17 5887.9 115.8 111.9 4.267 0.045 0.048 1.049 0.076 0.079    1 0   0 
 9896116 16.371 10-17 5660.8 120.7 117.5 4.017 0.111 0.100 1.055 0.099 0.089  0 1 0   0 
 9896127 15.816 10-10 5866.6 115.7 114.8 4.094 0.067 0.076 1.114 0.106 0.089    1 0   0 
 9896145 15.451  1-17 6010.0 169.0 190.0 4.418 0.101 0.188 0.941 0.132 0.108    2     1 
 9896194 14.517  1-17 5949.2 120.9 116.2 4.317 0.045 0.045 1.024 0.074 0.071    1 0   0 
 9896221 14.825  1-17 5567.4 110.4 110.3 4.416 0.045 0.049 0.923 0.070 0.069    1 0   0 
 9896264 15.510 14-14 4990.6 112.8  98.1 3.710 0.067 0.077 1.014 0.129 0.123  0 1 0   0 
 9896277 13.252  0-10 6690.5 135.0 129.1 3.354 0.046 0.045 2.080 0.095 0.092  5 2 0   0 
 9896290 16.825 14-14 4832.3  91.7  84.0 3.386 0.199 0.217 1.025 0.240 0.149  0 2     0 
 9896297 16.872 14-14 5340.0 212.0 212.0 3.562 0.880 0.220 1.491 0.210 0.587  0 2     1 
 9896305 15.952 13-14 5457.8 107.8 106.3 4.496 0.043 0.057 0.887 0.054 0.061    1 0   0 
 9896314 15.743  1-17 5740.1 109.8 106.6 4.420 0.048 0.058 0.971 0.065 0.071    1 0   0 
 9896335 16.171 10-10 3818.9  51.7  48.5 4.846 0.068 0.040 0.376 0.041 0.041  0 1     0 
 9896355 16.266 13-14 5144.7 105.6  98.3 4.576 0.029 0.039 0.789 0.047 0.052  0 1 0   0 
 9896356 17.062  6-17 4471.0 159.0 159.0 4.614 0.056 0.024 0.640 0.070 0.051  0 2     1 
 9896396 16.065 14-17 5582.5 115.9 111.0 4.282 0.072 0.072 0.934 0.072 0.067    1 0   0 
 9896406 16.277 10-17 4782.6  92.9  86.6 4.572 0.030 0.032 0.754 0.039 0.037  0 1 0   0 
 9896428 16.633 14-17 5303.9  98.7  88.5 4.325 0.091 0.106 0.867 0.049 0.039    1 0   0 
 9896435 16.636 10-17 4316.5  91.0  85.0 4.610 0.027 0.026 0.681 0.033 0.032  3 1 0   0 
 9896453 15.654  1-17 5609.0 115.0 112.1 4.345 0.062 0.060 0.936 0.073 0.069    1 0   0 
 9896456 13.565  1-17 5448.7 101.2  90.3 4.303 0.040 0.036 0.892 0.062 0.051  6 1 0   0 
 9896458 14.686  1-17 5939.1 107.4 116.8 4.073 0.046 0.058 1.164 0.098 0.095    1 0   0 
 9896464 16.231  6- 6 5366.6 140.2 188.3 4.426 0.107 0.257 0.872 0.084 0.072  1 1     0 
 9896466 14.783 14-17 6095.6 133.5 142.7 4.380 0.031 0.040 1.092 0.061 0.081  1 1 0   0 
 9896484 15.408  1-17 5934.4 121.1 112.7 4.249 0.054 0.055 1.076 0.077 0.082    1 0   0 
 9896514 16.157  6-17 5167.3  78.0  71.9 4.335 0.034 0.041 0.862 0.024 0.020  0 1 1   0 
 9896515 14.665  1-17 5537.7 125.2 118.7 3.880 0.040 0.039 1.132 0.063 0.065    1 0   0 
 9896529 15.619  2-17 6075.8 113.3 109.6 4.418 0.037 0.048 1.056 0.058 0.066    1 0   0 
 9896532 15.931  4-17 5612.4 116.1 112.6 4.359 0.068 0.068 0.937 0.072 0.070    1 0   0 
 9896533 15.712 14-17 5872.0 125.6 121.7 3.850 0.085 0.079 1.262 0.111 0.095    1 0   0 
 9896547 15.187  1-17 6290.3 121.9 122.1 4.311 0.043 0.047 1.185 0.063 0.075    1 0   0 
 9896558 14.694  1-17 5966.9 119.8 114.5 4.271 0.047 0.050 1.145 0.068 0.074  2 1 0 0 0 
 9896561 15.913 14-17 5495.3 117.7 108.3 4.318 0.063 0.062 0.904 0.069 0.060    1 0   0 
 9896570 17.418  6-14 4571.0 161.0 161.0 4.658 0.024 0.052 0.707 0.054 0.074  0 2     1 
 9896580 15.144  1-17 6315.2 133.9 135.7 4.193 0.052 0.053 1.255 0.065 0.075    1 0   0 
 9896604 17.187 14-14 4809.0 173.0 173.0 4.637 0.060 0.035 0.609 0.072 0.033  0 2     1 
 9896610 14.046  1-17 6219.3 122.5 114.6 3.980 0.033 0.047 1.368 0.068 0.123  1 1 0   0 
 9896651 16.836 14-17 5360.0 185.0 185.0 4.563 0.034 0.145 0.930 0.066 0.099  0 2     1 
 9896659 17.389 10-10 3989.0 131.0 143.0 4.716 0.060 0.044 0.562 0.059 0.072  0 2     1 
 9896679 16.383  6-14 4473.9 112.0  85.9 4.600 0.026 0.025 0.706 0.035 0.031  0 1 0   0 
 9896693 14.294  1-17 5842.4 122.6 116.6 4.095 0.045 0.050 1.101 0.110 0.084  1 1 0   0 
 9896699 15.542  2-17 5773.5 118.3 113.7 4.271 0.057 0.058 1.003 0.078 0.077    1 0   0 
 9896705 15.460  1-17 5910.0 158.0 175.0 4.550 0.036 0.204 0.945 0.105 0.117    2     1 
 9896710 15.736  6-14 5180.5  86.6  77.4 4.389 0.034 0.029 0.844 0.036 0.026  1 1 1   0 
 9896712 15.322  1-17 5847.7 117.8 114.1 4.319 0.054 0.054 1.020 0.076 0.078    1 0   0 
 9896731 14.914  1-17 6259.6 115.7 112.4 4.409 0.024 0.033 1.105 0.044 0.057    1 0   0 
 9896741 12.667  0-17 6660.7 138.7 140.4 4.199 0.032 0.030 1.361 0.071 0.053    1 0   0 
 9896749 17.895  6- 6 6586.0 181.0 250.0 4.036 0.286 0.176 1.382 0.193 0.289    2     1 
 9896752 12.536  0-17 6773.5 136.3 132.2 3.822 0.031 0.035 1.611 0.070 0.117    2 0   0 
 9896772 16.565  6-17 5128.3 105.6  99.8 4.536 0.042 0.053 0.812 0.049 0.050  0 1 0   0 
 9896774 16.181 10-14 4716.0  88.5  83.4 4.588 0.026 0.029 0.736 0.036 0.035  0 1 0   0 
 9896775 15.908  4-17 5598.4 113.3 110.9 4.394 0.063 0.066 0.931 0.070 0.069    1 0   0 
 9896797 14.476  4-17 5357.0 204.0 185.0 4.525 0.072 0.108 0.813 0.104 0.078  7 2     1 
 9896799 15.287  6-14 5066.9 105.4 102.8 4.457 0.057 0.057 0.823 0.040 0.037  2 3 1   0 
 9896800 16.100 14-17 5642.1 118.0 112.6 4.285 0.077 0.076 0.954 0.075 0.071    1 0   0 
 9896809 13.528  0-17 5655.0 101.7  98.4 4.312 0.034 0.036 1.067 0.053 0.061    1 0   0 
 9896831 14.544  5- 5 5865.2 124.1 116.4 4.227 0.043 0.041 0.851 0.061 0.051  0 1 0   0 
 9896838 14.886 14-17 6371.7 133.2 124.5 4.278 0.043 0.043 1.121 0.064 0.071    1 0   0 
 9896846 19.257  6- 6 3914.0 123.0 150.0 4.725 0.078 0.048 0.555 0.056 0.083  0 2     1 
 9896847 16.078 14-17 5719.5 109.0 105.2 4.464 0.042 0.056 0.952 0.058 0.064    1 0   0 
 9896850 17.855  6- 6 3638.6  82.2  71.5 4.772 0.018 0.018 0.439 0.022 0.020  0 1 0   0 
 9896856 15.127  1-17 5795.6 115.8 114.8 4.198 0.048 0.051 1.035 0.086 0.080    1 0   0 
 9896921 16.630  6-14 4976.2  98.5  88.7 3.389 0.208 0.228 1.241 0.242 0.247  1 2     0 
 9896924 15.544 10-10 4960.4  90.3  85.5 3.367 0.100 0.110 1.263 0.189 0.232  0 2 0   0 
 9896950 15.525  2-17 5609.4 119.8 119.7 3.870 0.058 0.056 1.147 0.078 0.080    1 0   0 
 9896951 14.586 16-17 6453.5 121.8 129.1 4.180 0.041 0.046 1.053 0.071 0.072    1 0   0 
 9896981 15.586  4-17 5831.2 116.8 113.2 4.285 0.058 0.059 1.022 0.077 0.078    1 0   0 
 9897010 13.353  0-17 5054.3  95.6  87.0 3.513 0.052 0.078 1.245 0.143 0.188  0 1 0   0 
 9897012 15.463  6- 6 4956.0  90.6  85.6 3.263 0.101 0.111 1.333 0.199 0.241  0 2 0   0 
 9897021 11.485 14-17 6068.0 189.0 232.0 4.429 0.087 0.203 1.027 0.153 0.126    2     1 
 9897037 15.372  1-17 5965.1 113.3 110.9 4.347 0.048 0.053 1.057 0.071 0.078    1 0   0 
 9897052 18.305  6- 6 4074.0 141.0 156.0 4.651 0.060 0.024 0.598 0.057 0.063  0 2     1 
 9897054 15.599  1-17 4996.3  91.3  83.3 4.550 0.031 0.034 0.794 0.042 0.045  0 1 0   0 
 9897073 15.595  5- 5 6041.6 118.9 116.8 4.249 0.056 0.056 1.119 0.074 0.084    1 0   0 
 9897088 16.872  6-14 4747.5  88.2  83.3 3.258 0.253 0.258 0.977 0.227 0.108  0 2     0 
 9897112 15.320  1-17 5992.7 110.0 107.4 4.409 0.035 0.047 1.047 0.057 0.070    1 0   0 
 9897121 15.336  1-17 5414.6  95.9  92.2 4.565 0.022 0.034 0.840 0.037 0.049    1 0   0 
 9897122 18.074  6- 6 4515.0 158.0 174.0 4.753 0.058 0.027 0.505 0.034 0.034  0 2     1 
 9897125 15.508  4-17 5926.2 117.4 113.2 4.312 0.070 0.072 1.052 0.076 0.079    1 0   0 
 9897127 16.221 14-17 5589.9 123.8 116.9 3.834 0.103 0.097 1.171 0.122 0.113    1 0   0 
 9897174 16.273  5-14 4850.3  89.8  87.5 3.210 0.171 0.173 1.174 0.247 0.235  0 2     0 
 9897201 14.202  1-17 6053.3 108.8 112.7 4.320 0.034 0.039 1.146 0.064 0.071    1 0   0 
 9897209 16.133 10-10 5704.2 124.6 120.2 3.986 0.100 0.087 1.091 0.098 0.088  1 1 0   0 
 9897224 16.059  5-10 4964.7  92.7  86.1 3.401 0.129 0.139 1.238 0.194 0.227  0 2 0   0 
 9897227 17.831  6- 6 3951.0 124.0 152.0 4.664 0.064 0.024 0.592 0.050 0.067  0 2     1 
 9897241 14.392  1-17 6360.2 179.3 247.5 4.093 0.030 0.035 1.323 0.075 0.093    1 0   0 
 9897264 16.833  6-14 5239.0 174.0 159.0 3.587 0.930 0.310 1.056 0.212 0.260  0 2     1 
 9897267 16.068  6-10 4843.0  91.7  81.7 3.463 0.107 0.110 1.015 0.200 0.138  0 2 0   0 
 9897322 14.690  5- 5 6521.0 181.0 250.0 4.237 0.153 0.187 1.206 0.188 0.188    2     1 
 9897331 17.153 13-14 5199.0 183.0 183.0 4.395 0.156 0.253 0.870 0.081 0.061  0 2     1 
 9897336 18.920  6- 6 3685.0 108.3 100.9 4.723 0.041 0.038 0.491 0.044 0.049  0 1 0   0 
 9897359 17.662 13-14 4880.0 175.0 175.0 4.567 0.066 0.039 0.711 0.090 0.053  0 2     1 
 9897364 11.485  5-14 6153.8 130.2 114.1 4.140 0.048 0.051 1.217 0.065 0.085  2 1 0 0 0 
 9897367 16.433  5-17 4921.5 101.7  97.4 4.532 0.043 0.042 0.787 0.042 0.039  0 1 0   0 
 9897374 16.127 14-17 5644.9 123.6 118.7 4.117 0.081 0.084 1.001 0.085 0.078    1 0   0 
 9897387 17.240  6- 6 4648.7 100.5  95.4 4.576 0.034 0.035 0.738 0.038 0.038  0 1 0   0 
 9897405 16.216 10-17 5423.3 171.9 190.4 4.395 0.050 0.051 0.882 0.078 0.061    1 0   0 
 9897417 16.711 14-17 5628.0 171.0 188.0 4.413 0.101 0.188 0.941 0.110 0.090    2     1 
 9897418 17.269  6-14 4553.2 103.3  97.0 4.580 0.034 0.033 0.727 0.036 0.037  0 1 1   0 
 9897419 17.423  6- 6 4625.3 104.9  98.0 4.573 0.036 0.036 0.738 0.037 0.038  0 1 1   0 
 9897437 15.993  4-17 5380.2 110.0  92.2 4.293 0.055 0.055 0.879 0.058 0.042    1 0   0 
 9897462 17.288 10-14 4771.0 168.0 168.0 4.576 0.063 0.032 0.697 0.088 0.051  1 2     1 
 9897474 17.818  6- 6 3909.0 123.0 150.0 4.720 0.091 0.039 0.520 0.065 0.080  0 2     1 
 9897492 16.183 14-17 5298.9 109.4 105.6 4.553 0.041 0.058 0.823 0.058 0.063    1     0 
 9897513 17.108 13-14 4901.0 175.0 175.0 4.633 0.045 0.045 0.669 0.080 0.053  0 2     1 
 9897562 15.485  1-17 6105.7 116.3 118.2 3.911 0.065 0.069 1.347 0.128 0.114    1 0   0 
 9897580 14.595  5-14 5096.0 178.0 178.0 4.502 0.093 0.076 0.784 0.095 0.060  1 2     1 
 9897613 15.580 10-10 5763.3 108.5 106.4 4.406 0.046 0.053 0.981 0.066 0.074    1 0   0 
 9897684 17.668  6- 6 4201.1  80.3  71.1 4.615 0.031 0.027 0.646 0.037 0.028  0 1 0   0 
 9897706 16.601 10-10 4898.0  91.1  86.6 3.359 0.175 0.184 1.150 0.231 0.219  0 2     0 
 9897710 12.594  1-17 5464.4 109.1  96.9 4.303 0.049 0.046 0.896 0.065 0.054  3 1 0   0 
 9897717 14.945  5- 5 5951.2 110.1 107.5 4.379 0.040 0.048 1.045 0.066 0.076    1 0   0 
 9897731 14.671  1-17 5506.2 110.4 103.9 3.890 0.039 0.041 1.094 0.067 0.069    1 0   0 
 9897750 16.748  6-17 4899.6  97.0  91.3 4.562 0.038 0.044 0.770 0.044 0.044  1 1 0   0 
 9897762 13.825  5-14 6129.0 195.0 238.0 4.008 0.368 0.147 1.185 0.179 0.198    2     1 
 9897770 15.898 10-14 5013.5 102.7  90.3 3.524 0.096 0.110 1.216 0.166 0.203  0 1 0   0 
 9897779 13.946  2-17 6261.0 121.0 116.7 4.178 0.042 0.044 1.141 0.064 0.081    1 0   0 
 9897780 16.384 14-17 5329.4 100.5  89.8 4.389 0.074 0.069 0.864 0.057 0.045    1 0   0 
 9897795 15.863  5-14 5918.6 116.6 116.7 3.934 0.085 0.078 1.222 0.116 0.094    1 0   0 
 9897796 16.908 10-10 4253.9  83.0  63.6 4.624 0.026 0.027 0.657 0.032 0.025  0 1 0   0 
 9897817 14.399 17-17 5043.8 117.4 108.9 3.468 0.062 0.083 1.315 0.171 0.233  0 2 0   0 
 9897820 16.493 10-17 4978.7 105.1  98.4 4.540 0.049 0.058 0.789 0.047 0.048  0 1 0   0 
 9897821 14.655 10-10 6001.7 105.9 107.6 4.386 0.032 0.040 1.074 0.058 0.068    1 0   0 
 9897837 14.802  1-17 5403.7 124.0 119.2 3.806 0.041 0.044 1.156 0.072 0.083    1 0   0 
 9897838 13.825  0-17 5016.7  78.4  68.2 3.564 0.055 0.043 0.859 0.101 0.067  2 1 0   0 
 9897843 13.768  1-17 6066.2 117.2 114.1 4.366 0.037 0.041 1.024 0.066 0.070    1 0   0 
 9897854 15.558 10-14 4870.2  90.5  95.0 2.903 0.192 0.113 1.474 0.584 0.353  0 2 0   0 
 9897860 15.613 14-14 5073.3 114.0 101.9 3.825 0.066 0.073 0.963 0.093 0.089  0 1 0   0 
 9897880 15.837  4-17 5728.3 103.7  99.6 4.473 0.038 0.051 0.951 0.055 0.063    1 0   0 
 9897902 15.066  1-17 6280.2 125.3 118.2 4.002 0.051 0.052 1.363 0.078 0.097    1 0   0 
 9897904 17.585 13-14 4709.0 166.0 166.0 4.603 0.056 0.032 0.651 0.083 0.048  0 2     1 
 9897924 16.359 14-17 5290.1 101.4  95.3 4.520 0.043 0.057 0.845 0.052 0.056    1 0   0 
 9897937 15.368 10-17 6005.1 108.7 105.6 4.412 0.033 0.044 1.050 0.054 0.070    1 0   0 
 9897976 17.098 15-17 5244.0 184.0 184.0 4.449 0.108 0.135 0.808 0.103 0.060  0 2     1 
 9897997 14.165  1-17 5684.0 118.5 109.8 3.847 0.034 0.037 1.199 0.064 0.069    1 0   0 
 9898017 15.079  1-17 6099.2 116.9 116.9 4.293 0.047 0.047 1.110 0.069 0.073    1 0 1 0 
 9898027 15.975  4-17 5736.1 114.8 112.9 4.074 0.088 0.092 1.060 0.098 0.085    1 0   0 
 9898041 14.973  1-17 5997.3 111.2 108.3 4.154 0.048 0.049 1.121 0.079 0.083    1 0   0 
 9898054 14.756  1-17 5046.8  92.6  86.4 3.412 0.080 0.094 1.101 0.188 0.195  0 2 0   0 
 9898070 15.145  1-17 5519.7 117.9 111.8 4.078 0.051 0.049 0.965 0.070 0.067    1 0   0 
 9898074 16.991 10-10 3775.4  91.0  85.9 4.701 0.027 0.027 0.523 0.030 0.031  0 1 0   0 
 9898082 16.682 10-17 4406.6  84.2  82.1 4.657 0.023 0.024 0.637 0.031 0.029  0 1 0   0 
 9898087 12.683 10-10 4853.6  94.6  97.9 2.959 0.186 0.153 1.380 0.589 0.329  2 2     0 
 9898120 13.798 10-10 4765.6 110.6 104.7 2.805 0.253 0.312 1.299 0.662 0.356  2 2     0 
 9898172 15.414  1-17 5719.3 114.0 112.8 4.034 0.072 0.064 1.068 0.093 0.077    1 0   0 
 9898185 13.790  1-17 5315.3 111.5 106.6 3.967 0.104 0.099 0.975 0.096 0.079  0 1     0 
 9898236 14.643  1-17 5792.0 155.0 172.0 4.559 0.033 0.187 0.926 0.100 0.110    2     1 
 9898243 15.877  4-17 5491.5 100.4  97.5 4.516 0.036 0.049 0.887 0.050 0.059    1 0   0 
 9898246 15.038  1-17 5795.0 119.4 117.7 4.125 0.047 0.051 1.066 0.105 0.085  1 1 0   0 
 9898249 10.481  0-17 6017.3  99.4 112.9 4.107 0.035 0.045 1.111 0.089 0.082    1 0   0 
 9898261 15.745 10-17 5117.3 120.5 103.9 3.592 0.090 0.107 1.264 0.146 0.177    1 0   0 
 9898271 16.294 10-14 5059.6 116.2 104.2 4.409 0.050 0.092 0.838 0.033 0.031  0 1 1   0 
 9898282 15.890 10-14 4995.7 108.6  95.9 3.628 0.089 0.102 1.092 0.162 0.164  0 1 0   0 
 9898317 14.600 16-17 6167.5 110.6 106.6 4.416 0.024 0.034 1.084 0.044 0.061    1 0   0 
 9898331 15.578  4-17 5488.3  99.3  98.7 4.487 0.041 0.054 0.898 0.054 0.062    1 0   0 
 9898343 13.756  1-17 5867.1 107.7  99.5 4.070 0.032 0.048 1.260 0.059 0.118    1 0   0 
 9898384 12.757  1-17 6466.6 128.8 127.4 3.994 0.035 0.035 1.430 0.074 0.073    1 0   0 
 9898420 15.124  1-17 5396.2 118.5 114.2 3.893 0.045 0.048 1.051 0.070 0.074    1 0   0 
 9898448 13.758  1-17 5700.3 102.6 100.1 4.486 0.032 0.039 0.897 0.051 0.058  1 1 0   0 
 9898449 14.671 16-17 6094.9 119.3 105.1 4.128 0.039 0.044 1.168 0.069 0.089  1 1 0   0 
 9898547 15.149  1-17 6126.0 183.0 201.0 4.513 0.052 0.221 0.994 0.128 0.128    2     1 
 9898550 14.064 10-10 6612.8 129.8 140.6 4.092 0.036 0.037 1.400 0.073 0.065    1 0   0 
 9898645 15.333 16-17 5990.4 110.5 106.6 4.409 0.044 0.057 1.042 0.063 0.070    1 0   0 
 9898671 15.604  1-17 5692.0 152.0 169.0 4.547 0.044 0.176 0.965 0.094 0.115    2 0   1 
 9898736 15.914  2-17 5243.8 101.3  92.5 4.491 0.049 0.052 0.844 0.054 0.051  0 1 0   0 
 9898790 15.737  1-17 5473.9 109.0 100.7 4.359 0.065 0.060 0.897 0.068 0.059    1 0   0 
 9898803 15.865  4-17 5908.5 115.3 115.6 4.015 0.092 0.095 1.173 0.110 0.098    1 0   0 
 9898811 15.149  0-17 6431.4 123.3 116.1 3.741 0.028 0.028 1.805 0.069 0.075  2 1 0   0 
 9898846 13.178  0-17 5705.5 118.6 108.6 4.191 0.041 0.038 0.931 0.072 0.063    1 0   0 
 9898857 14.801  1-17 5545.1  99.0 100.1 4.435 0.038 0.044 0.975 0.060 0.065    1 0   0 
 9898944 14.781  1-17 5851.0 123.1 116.8 4.210 0.047 0.046 0.905 0.068 0.059    1 0   0 
 9899065 15.860  4-17 5021.7 109.9  97.3 3.640 0.085 0.100 1.109 0.155 0.164  0 1 0   0 
 9899076 15.083  1-17 5802.1 111.2 108.5 4.383 0.044 0.049 0.996 0.072 0.076  1 1 0   0 
 9899097 14.845  1-17 5859.8 110.6 109.8 4.174 0.043 0.049 1.077 0.084 0.085    1 0   0 
 9899141 13.518  0-17 5475.8 102.8  97.1 4.351 0.037 0.036 0.987 0.057 0.057  2 1 0   0 
 9899164 13.901  1-17 6207.6 132.7 114.4 4.235 0.043 0.038 1.194 0.068 0.082    1 0   0 
 9899181 12.912  0-17 5104.5  56.1  54.7 4.365 0.014 0.013 0.850 0.017 0.013  3 1 1   0 
 9899217 15.271  1-17 5839.9 110.6 108.8 4.136 0.055 0.060 1.083 0.097 0.085    1 0   0 
 9899256 14.282  1-17 5905.2 118.5 114.8 4.198 0.044 0.043 0.988 0.077 0.069    1 0   0 
 9899315 15.377  1-17 5758.0 118.0 112.9 4.212 0.054 0.053 0.954 0.074 0.066    1 0   0 
 9899345 12.790 16-17 6319.4 126.2 120.2 3.981 0.052 0.053 1.393 0.081 0.097  3 3 0 1 0 
 9899352 15.846  2-17 5468.4 108.0  96.5 4.264 0.064 0.063 0.902 0.066 0.055  1 1 0   0 
 9899355 15.866  4-17 5680.6 121.3 114.4 3.840 0.104 0.098 1.197 0.118 0.110  1 1 0   0 
 9899377 15.226  4-17 5515.0 118.5 116.7 3.838 0.048 0.048 1.151 0.075 0.078    1 0   0 
 9899449 15.625  2-17 5421.6  95.2  91.5 4.589 0.021 0.030 0.808 0.036 0.043  1 1 0   0 
 9899483 13.616  1-17 6308.7 121.8 119.4 3.983 0.030 0.044 1.347 0.061 0.111  1 1 0   0 
 9899505 15.952  4-17 5671.6 115.5 112.0 4.132 0.076 0.079 1.006 0.086 0.077  1 1 0   0 
 9899514 15.916  4-17 4870.5  85.7  82.3 4.564 0.027 0.038 0.813 0.039 0.041  1 1 0   0 
 9899538 14.030  1-17 5437.8 125.3 118.3 3.910 0.031 0.033 1.067 0.063 0.062    1 0   0 
 9899607 15.300  1-17 5827.8  96.3  94.4 4.484 0.024 0.031 0.994 0.040 0.046  1 1 0   0 
 9899623 15.980  4-17 5758.9 112.9 108.1 4.337 0.074 0.074 0.987 0.074 0.075    1 0   0 
 9899631 15.756  1-17 5281.2 111.7 101.0 4.059 0.057 0.055 0.897 0.057 0.048  0 1 0   0 
 9899682 15.395  1-17 5711.3 116.6 113.5 3.941 0.195 0.172 1.121 0.159 0.126    1     0 
 9899710 15.020  1-17 5703.4 113.4 110.1 4.206 0.049 0.050 0.992 0.080 0.074    1 0   0 
 9899711 15.094  1-17 6111.5 121.4 106.7 4.108 0.050 0.052 1.230 0.070 0.097    1 0   0 
 9899764 15.831  4-17 5288.6 121.5 116.1 3.798 0.071 0.071 1.105 0.110 0.106    1 0   0 
 9899766 13.588  0-17 6193.3 130.1 122.6 3.938 0.050 0.036 1.190 0.116 0.065    1 0   0 
 9899807 10.903  0- 1 4235.4  97.9  86.5 1.897 0.152 0.156 1.319 0.492 0.363  2 2 0   0 
 9899809 13.980  1-17 6454.0 155.0 214.0 4.231 0.153 0.187 1.201 0.192 0.174    2     1 
 9899818 15.654  2- 3 5592.1 121.3 114.4 4.001 0.069 0.062 1.036 0.077 0.075    1 0   0 
 9899900 15.883  1-17 3672.8  82.9  65.4 4.756 0.011 0.011 0.461 0.012 0.012  8 1 0   0 
 9899909 15.664  1-17 5571.4 103.2 102.7 4.445 0.048 0.058 0.922 0.062 0.066    1 0   0 
 9899915 14.713  1-17 5893.5 111.6 106.7 4.020 0.048 0.054 1.208 0.113 0.085    1 0   0 
 9899918 14.567 16-17 6369.0 179.0 246.0 4.349 0.087 0.203 1.119 0.185 0.152    2     1 
 9899935 15.829  4-17 5630.2 116.9 111.1 4.075 0.076 0.074 1.012 0.082 0.076    1 0   0 
 9899948 13.763  1-17 6052.5 123.5 118.7 4.262 0.041 0.041 0.954 0.070 0.064    1 0   0 
 9899968 15.619  4-17 5140.6  94.6  87.1 4.514 0.040 0.041 0.824 0.049 0.048  0 1 0   0 
 9900027 15.547  1-17 5658.3 102.0  96.6 4.494 0.032 0.045 0.929 0.050 0.059    1 0   0 
 9900067 15.749  2-17 6082.7 108.8 102.9 3.841 0.097 0.095 1.557 0.136 0.144  0 1 0   0 
 9902596 15.605  4-17 6121.4 122.0 110.0 4.047 0.070 0.074 1.266 0.089 0.104    1 0   0 
 9902648 14.936  1-17 5731.3 101.4  95.4 4.490 0.027 0.038 0.948 0.044 0.060    1 0   0 
 9902662 15.287  1-17 5938.5 118.6 112.7 4.279 0.054 0.054 1.066 0.076 0.080    1 0   0 
 9902672 14.226  2-16 5761.6 109.3 106.1 4.257 0.034 0.039 1.106 0.059 0.071  1 1 0   0 
 9902692 15.861  1-17 4707.6 102.9  95.3 4.632 0.019 0.024 0.689 0.031 0.033  0 1 0   0 
 9902698 14.154  1-17 6250.4 123.9 122.5 4.297 0.037 0.039 1.179 0.065 0.077    1 0   0 
 9902700 15.260  1-17 5992.7 119.8 112.3 4.289 0.051 0.052 1.084 0.074 0.080    1 0   0 
 9902756 14.742  1-17 6153.0 122.4 112.4 4.034 0.044 0.054 1.245 0.074 0.101    1 0   0 
 9902760 15.557  1-17 5067.2  88.6  84.4 4.616 0.020 0.027 0.736 0.033 0.040  1 1 0   0 
 9902829 14.936  1-17 6214.0 168.0 187.0 4.335 0.128 0.192 1.028 0.170 0.108  2 2     1 
 9902856 14.936  2-17 5741.5 113.1 111.1 4.177 0.060 0.061 1.018 0.088 0.078  3 1 0   0 
 9902906 14.957  1-17 5695.6 122.6 114.1 3.944 0.049 0.046 1.116 0.073 0.072    1 0   0 
 9902955 14.467  1-17 5988.8 124.9 118.3 4.250 0.038 0.044 1.099 0.075 0.084    1 0   0 
 9902959 13.916  1-17 6041.1 109.2 102.2 4.094 0.038 0.045 1.214 0.068 0.104    1 0   0 
 9902994 15.314  1-17 5983.7 115.1 109.7 4.181 0.052 0.055 1.128 0.078 0.088    1 0   0 
 9903000 15.334  1-17 6432.8 119.9 120.9 4.357 0.032 0.041 1.192 0.055 0.064    1 0   0 
 9903019 15.647  4-17 6269.4 118.2 112.6 4.382 0.037 0.046 1.129 0.059 0.067    1 0   0 
 9903022 16.764  1-17 6228.0 174.0 239.0 4.441 0.052 0.208 1.107 0.145 0.145    2     1 
 9903033 15.972  2-17 5597.4 102.4  98.3 4.511 0.035 0.049 0.905 0.052 0.057    1 0   0 
 9903054 13.951  1-17 6250.5 127.3 124.3 3.934 0.046 0.047 1.273 0.121 0.072    1 0   0 
 9903067 15.266  1-17 5894.5 118.9 116.8 3.972 0.071 0.064 1.184 0.121 0.086    1 0   0 
 9903107 14.032 17-17 5421.4 123.1 120.3 3.843 0.037 0.040 1.116 0.068 0.074  0 1 0   0 
 9903111 15.460  1-17 5665.2 112.9 109.4 4.359 0.057 0.057 0.953 0.073 0.071  1 1 0   0 
 9903192 14.460  1-17 6091.1 118.9 119.2 4.276 0.041 0.045 1.127 0.072 0.080    1 0   0 
 9903216 14.373  1-17 5906.8 116.7 108.3 4.225 0.043 0.046 1.076 0.076 0.083    1 0   0 
 9903226 15.469  1-17 5762.7 117.7 113.7 4.268 0.061 0.062 1.000 0.079 0.077    1 0   0 
 9903254 15.304  1-17 6281.0 133.6 129.9 4.216 0.062 0.065 1.232 0.068 0.082    1 0   0 
 9903258 15.648  2-17 6017.0 119.7 114.6 4.259 0.068 0.068 1.105 0.078 0.083    1 0   0 
 9903275 14.194  1-17 5946.0 111.7 107.3 4.170 0.039 0.045 1.122 0.076 0.090    1 0   0 
 9903284 15.975  1-17 5345.6 102.1  96.7 4.513 0.042 0.055 0.860 0.052 0.057    1 0   0 
 9903329 15.127  4-17 5816.0 123.0 116.3 3.939 0.068 0.059 1.168 0.097 0.082    1 0   0 
 9903348 14.288  1-17 5983.4 112.3 112.2 3.996 0.042 0.051 1.262 0.101 0.099  7 1 0   0 
 9903380 15.724  1-17 5076.5  85.8  80.9 4.550 0.021 0.033 0.888 0.037 0.041  1 1 0   0 
 9903392 16.764  1-17 4748.8  90.7  89.4 2.906 0.097 0.114 1.233 0.273 0.263  2 2 0   0 
 9903396 15.797  4-17 5926.6 116.4 113.1 4.340 0.063 0.068 1.045 0.073 0.078    1 0   0 
 9903409 14.256  1-17 5782.9 116.5 109.9 4.059 0.057 0.048 1.084 0.123 0.078    1 0   0 
 9903429 15.853  4-17 4811.6  88.2  82.6 4.599 0.024 0.030 0.736 0.036 0.038  1 1 0   0 
 9903436 15.723  4-17 5976.5 122.7 119.2 3.851 0.109 0.106 1.314 0.152 0.116    1 0   0 
 9903460 15.582  1-17 5684.1 115.1 111.6 4.154 0.063 0.064 1.002 0.085 0.076    1 0   0 
 9903490 12.791  0-17 6697.0  73.0  86.0 4.005 0.189 0.116 1.513 0.120 0.165    2     1 
 9903503 15.682  2-17 5926.3 114.0 101.7 4.356 0.057 0.051 0.735 0.043 0.030  0 1 0   0 
 9903518 15.925  1-17 5792.0 108.8 105.1 4.463 0.040 0.054 0.968 0.058 0.065    1 0   0 
 9903540 13.786  1-17 4483.7  70.1  64.6 4.595 0.016 0.012 0.666 0.016 0.014  1 1 0   0 
 9903573 15.752  1-17 5547.6 112.2 107.9 4.332 0.065 0.062 0.918 0.070 0.065    1 0   0 
 9903598 14.903  1-17 4922.3  79.2  79.0 3.008 0.073 0.089 1.432 0.204 0.244  2 2 0   0 
 9903635 15.683  4-17 5912.6 111.8 109.3 4.364 0.057 0.064 1.034 0.070 0.076    1 0   0 
 9903716 15.353  4-17 5040.8  90.6  87.3 4.040 0.046 0.045 0.891 0.020 0.022  1 1 0   0 
 9903752 14.427  1-17 6054.7 116.6 119.8 3.888 0.057 0.059 1.321 0.151 0.092    1 0   0 
 9903755 13.631  1-17 5793.2 108.0 104.4 4.175 0.034 0.042 1.115 0.073 0.083    1 0   0 
 9903762 14.843  1-17 5926.5 122.4 117.7 3.881 0.058 0.056 1.072 0.073 0.067  1 1 0   0 
 9903767 14.237  1-17 6032.0 117.9 115.3 4.206 0.037 0.045 1.137 0.071 0.086    1 0   0 
 9903813 15.955  2-17 5046.5 101.8  90.5 3.525 0.103 0.115 1.076 0.185 0.171  0 1 0   0 
 9903844 15.712  4-17 5361.6 104.0  88.3 4.194 0.060 0.060 0.887 0.054 0.040  0 1 0   0 
 9903890 14.527  1-17 5518.1 111.7  97.2 4.249 0.043 0.037 0.869 0.061 0.046    1 0   0 
 9903974 15.563  1-17 5912.7 112.1 109.7 4.351 0.053 0.058 1.075 0.066 0.071    1 0   0 
 9904003 15.870  2-17 5502.1 115.0 108.3 4.238 0.160 0.171 0.925 0.080 0.067    1     0 
 9904102 13.020  0-17 6280.4 120.2 113.5 4.338 0.028 0.037 1.160 0.055 0.066    1 0   0 
 9904136 15.642  2- 3 6089.0 122.4 109.1 4.134 0.076 0.070 1.198 0.081 0.095    1 0   0 
 9904138 16.369 14-17 4649.9  72.4  61.4 3.418 0.138 0.144 0.964 0.130 0.061  2 2 0   0 
 9904149 15.307  1-17 5912.6 113.5 115.6 4.109 0.053 0.062 1.132 0.096 0.092  6 1 0   0 
 9904189 12.476  0-17 6548.9 127.7 127.3 3.891 0.034 0.034 1.667 0.072 0.081    1 0   0 
 9904212 15.398  1-17 6197.1 126.2 117.5 4.064 0.068 0.069 1.287 0.080 0.100  1 1 0   0 
 9904271 15.201  1-17 5552.0 109.4 108.2 4.431 0.047 0.053 0.919 0.066 0.068    1 0   0 
 9904272 15.008  1-17 5611.2 111.8 107.5 4.255 0.049 0.050 0.946 0.072 0.068    1 0   0 
 9904290 13.847  1-17 5933.5  90.7  95.6 3.856 0.032 0.049 1.551 0.055 0.151    1 0   0 
 9904307 14.149 10-10 6121.2 112.7 116.1 4.330 0.032 0.041 1.147 0.061 0.071    1 0   0 
 9904315 14.078 10-10 6298.4 121.3 118.0 4.176 0.038 0.040 1.158 0.060 0.081    1 0   0 
 9904381 14.372  1-17 6495.7 134.0 129.7 4.280 0.042 0.043 1.048 0.066 0.069    1 0   0 
 9904403 15.211  1-17 5870.2 128.1 121.3 3.835 0.072 0.065 1.273 0.104 0.087    1 0   0 
 9904404 15.407  1-17 6248.1 117.5 113.8 4.365 0.038 0.049 1.138 0.060 0.069    1 0   0 
 9904417 15.640  4-17 5887.7 119.1 116.8 3.963 0.086 0.078 1.190 0.112 0.092    1 0   0 
 9904421 14.650  1-17 6093.0 127.0 106.3 4.120 0.041 0.045 1.217 0.068 0.095    1 0   0 
 9904503 15.605  2-17 5304.9 104.6  97.8 4.516 0.038 0.047 0.854 0.050 0.057    1 0   0 
 9904504 15.525  2-17 5958.9 119.3 111.7 4.261 0.060 0.061 1.081 0.077 0.082  0 1 0   0 
 9904557 14.952  1-17 6300.3 127.8 118.5 3.989 0.048 0.050 1.382 0.077 0.098    1 0   0 
 9904600 15.720  4-17 5669.4 117.7 113.6 4.167 0.070 0.070 0.991 0.083 0.075    1 0   0 
 9904611 15.329  1-17 5787.6 114.6 111.8 4.126 0.056 0.061 1.061 0.101 0.082    1 0   0 
 9904615 14.286  1-17 5699.1 112.2 108.2 4.369 0.045 0.046 0.963 0.075 0.073  0 1 0   0 
 9904648 13.987  1-17 5783.1 111.4 136.5 3.877 0.055 0.038 1.347 0.153 0.057    1 0   0 
 9904679 13.956  1-17 5929.9 123.8 119.3 4.271 0.043 0.043 0.901 0.067 0.058    1 0   0 
 9904682 14.398  1-17 6435.6 132.6 131.2 4.082 0.038 0.038 1.381 0.066 0.060  1 1 0   0 
 9904749 15.064  1-17 5790.9 124.8 117.1 4.044 0.057 0.050 1.030 0.081 0.068    1 0   0 
 9904761 15.172  1-17 5743.8 104.8 100.3 4.498 0.025 0.036 0.944 0.043 0.057    1 0   0 
 9904789 12.477  0-17 6254.5 123.0 113.9 3.981 0.030 0.032 1.461 0.064 0.072    1 0   0 
 9904800 14.768  1-17 6133.9 128.6 123.7 4.324 0.048 0.046 0.915 0.066 0.060    1 0   0 
 9904804 14.943  1-17 5535.3  98.1  92.9 4.533 0.023 0.035 0.889 0.038 0.053    1 0   0 
 9904805 14.953  1-17 6141.0 112.5 111.5 4.378 0.034 0.044 1.105 0.056 0.072    1 0   0 
 9904890 14.166  1-17 6257.1 121.5 123.8 4.298 0.036 0.038 1.176 0.062 0.070    1 0   0 
 9904910 15.217  1-17 5622.1 119.6 111.8 3.973 0.053 0.050 1.065 0.073 0.072    1 0   0 
 9904945 12.626  0- 1 4373.7 110.5  96.8 1.918 0.144 0.148 1.897 0.753 0.532  2 2 0   0 
 9904965 13.753  1-17 6449.5 128.9 135.3 4.114 0.034 0.036 1.340 0.065 0.061    1 0   0 
 9904988 13.857  1-17 6395.2 127.7 115.4 3.901 0.034 0.040 1.499 0.074 0.118    1 0   0 
 9904989 14.701  1-17 6540.1 128.4 125.0 3.813 0.052 0.058 1.555 0.094 0.145  1 1 0   0 
 9904993 15.653  1-17 5705.2 103.9 101.2 4.473 0.038 0.049 0.934 0.052 0.057    1 0   0 
 9905020 15.951  4-17 5743.0 182.0 202.0 4.527 0.038 0.200 1.003 0.102 0.125    2     1 
 9905069 14.582 13-13 6487.5 134.8 133.4 4.188 0.041 0.041 1.295 0.057 0.053    1 0   0 
 9905074 14.570 16-17 6419.8 129.7 132.4 3.855 0.055 0.056 1.329 0.148 0.071    1 0   0 
 9905081 15.194  1-17 5239.1  88.0  85.8 4.599 0.018 0.028 0.786 0.028 0.034  0 1 0   0 
 9905094 15.997  4-17 5196.7  98.3  90.6 4.602 0.024 0.032 0.762 0.041 0.046  1 1 0   0 
 9905098 13.168  0-17 5804.0 126.5 120.2 4.081 0.039 0.039 0.841 0.054 0.048    1 0   0 
 9905134 15.765  1-17 5927.6 119.1 118.8 3.944 0.098 0.092 1.223 0.117 0.101    1 0   0 
 9905138 15.261  1-17 6118.9 119.0 118.0 3.909 0.065 0.068 1.330 0.130 0.100    1 0   0 
 9905154 15.353  1-17 6003.9 114.8 111.7 4.332 0.053 0.057 1.075 0.072 0.078    1 0   0 
 9905189 15.662  1-17 5563.3 110.8 108.4 4.365 0.061 0.059 0.922 0.071 0.067    1 0   0 
 9905302 14.107  1-17 5951.9 104.7 109.9 4.110 0.035 0.049 1.162 0.078 0.101    1 0   0 
 9905363 15.796  1-17 5672.9 114.9 109.6 4.322 0.068 0.066 0.959 0.074 0.072    1 0   0 
 9905385 14.768  1-17 5614.7 107.7 103.8 4.489 0.041 0.045 0.828 0.056 0.054    1 0   0 
 9905390 15.553  4-17 5613.7 101.3  97.4 4.515 0.028 0.041 0.909 0.046 0.055    1 0   0 
 9905406 14.341  1-17 4949.1 103.6  88.6 3.691 0.060 0.064 0.998 0.123 0.119  0 1 0   0 
 9905425 15.313  4-17 5456.4 108.3 103.7 4.446 0.047 0.051 0.894 0.064 0.064    1 0   0 
 9905466 14.004  1-17 5702.8 112.5  98.3 4.243 0.041 0.034 0.818 0.056 0.040    1 0   0 
 9905469 14.583 16-17 6241.5 116.2 116.9 3.823 0.047 0.056 1.534 0.092 0.162  1 1 0   0 
 9905540 17.096 16-17 6437.1 130.7 128.5 4.034 0.043 0.044 1.389 0.074 0.073  5 3 0   0 
 9905546 14.767  1-17 5930.7 124.0 122.6 4.115 0.046 0.044 0.870 0.058 0.052    1 0   0 
 9905582 15.293  0-17 4802.7  89.6  75.3 2.952 0.102 0.060 0.934 0.218 0.113  2 2 0   0 
 9905654 15.414  1-17 5939.6 108.1 112.9 4.072 0.057 0.068 1.164 0.100 0.095    1 0   0 
 9905669 14.084  1-17 6398.1 127.9 124.9 4.198 0.035 0.034 1.360 0.059 0.056    1 0   0 
 9905802 15.310  1-17 5412.5 118.9 115.3 3.992 0.048 0.049 0.974 0.065 0.067    1 0   0 
 9905842 15.375  1-17 5462.2 110.9 106.3 4.435 0.077 0.124 0.943 0.063 0.060    1     0 
 9905848 15.278  1-17 5957.0 176.0 211.0 4.498 0.052 0.208 1.083 0.124 0.152    2     1 
 9905871 15.960  1-17 5649.9 116.8 111.5 4.233 0.076 0.076 0.966 0.077 0.072    1 0   0 
 9905924 14.163 10-10 5608.5 116.9 121.5 3.804 0.034 0.034 1.133 0.065 0.063    1 0   0 
 9905931 15.925  2-17 5837.9 118.2 115.0 4.307 0.069 0.068 1.020 0.077 0.078    1 0   0 
 9905995 15.854  2-17 5557.3 124.9 121.0 3.727 0.081 0.080 1.293 0.120 0.117    1 0   0 
 9906045 15.778  4-17 5652.9 106.6 102.4 4.471 0.040 0.054 0.937 0.056 0.063    1 0   0 
 9906049 14.865  1-17 5454.3 105.9 104.0 4.455 0.040 0.046 0.910 0.061 0.062    1 0   0 
 9906101 15.168  1-17 5943.8 123.5 116.2 4.262 0.047 0.049 1.035 0.075 0.073    1 0   0 
 9906114 15.203  1-17 6121.4 125.4 129.8 3.892 0.079 0.085 1.374 0.141 0.130    1 0   0 
 9906124 15.456  1- 3 5277.6 103.6  94.6 4.482 0.045 0.045 0.853 0.057 0.054  1 1 0   0 
 9906149 15.190  1-17 5660.3 103.0  96.9 4.518 0.023 0.034 0.916 0.041 0.053    1 0   0 
 9906193 15.410  4-17 6276.0 196.0 261.0 4.421 0.058 0.218 1.120 0.168 0.151    2     1 
 9906211 14.546  1-17 5831.1 106.1 105.4 4.406 0.038 0.045 1.002 0.065 0.075    1 0   0 
 9906267 14.850  1-17 5775.4 101.2 100.2 4.461 0.030 0.041 0.972 0.051 0.066    1 0   0 
 9906282 15.426  1-17 5781.3 123.8 118.4 4.076 0.063 0.061 1.022 0.085 0.071    1 0   0 
 9906422 14.724  1-17 6185.0 123.4 119.7 4.314 0.043 0.044 1.051 0.070 0.070    1 0   0 
 9906435 15.151  1-17 6089.5 111.3 105.9 4.414 0.030 0.041 1.068 0.052 0.065    1 0   0 
 9906443 15.353  1-17 5704.6 114.3 107.8 4.284 0.053 0.054 0.975 0.075 0.073    1 0   0 
 9906469 15.073  1-17 5732.9 119.6 118.1 4.058 0.059 0.052 1.062 0.108 0.077    1 0   0 
 9906507 15.301  1-17 5912.0 116.4 112.7 4.138 0.050 0.055 1.119 0.089 0.091    1 0   0 
 9906510 15.493  1-17 6282.0 126.8 126.6 4.266 0.056 0.057 1.204 0.069 0.080    1 0   0 
 9906517 15.375  1-17 6144.5 127.1 116.7 4.222 0.056 0.059 1.175 0.070 0.086    1 0   0 
 9906526 15.378  1-17 5954.9 109.2 113.0 4.038 0.059 0.068 1.187 0.107 0.095    1 0   0 
 9906531 13.066  0-17 6334.4 122.6 116.7 3.926 0.030 0.040 1.454 0.071 0.122    1 0   0 
 9906539 15.482  4-17 6020.0 115.1 111.3 4.147 0.057 0.055 1.163 0.077 0.094    1 0   0 
 9906553 12.783  0-17 5253.4  83.2  72.4 4.387 0.033 0.023 0.848 0.047 0.032  1 1 0   0 
 9906583 15.844  1-17 5277.3 122.4 117.3 3.815 0.067 0.066 1.078 0.104 0.101  0 1 0   0 
 9906590 14.175  0-17 6380.2 148.3 118.4 3.805 0.055 0.034 1.329 0.172 0.061  3 1 0   0 
 9906627 15.676  1-17 5038.0  89.4  83.8 4.565 0.028 0.037 0.790 0.041 0.047  1 1 0   0 
 9906669 14.830  1-17 5817.8 110.3 106.4 4.222 0.041 0.042 1.107 0.068 0.078    1 0   0 
 9906688 15.449  1-17 5734.4 108.0 104.5 4.439 0.040 0.049 0.968 0.061 0.070    1 0 1 0 
 9906740 15.376  1-17 6352.0 127.2 126.9 4.291 0.044 0.054 1.219 0.064 0.074    1 0   0 
 9906759 15.811  2-17 6229.1 121.0 117.1 3.897 0.091 0.092 1.422 0.138 0.131    1 0   0 
 9906783 13.843  2-17 5857.8 151.5 173.7 3.597 0.034 0.040 1.499 0.077 0.083    1 0   0 
 9906784 15.484  4-17 5964.0 114.4 111.1 4.321 0.055 0.056 1.063 0.073 0.079  6 1 0   0 
 9906786 15.287  1-17 5312.7  95.9  91.0 4.575 0.021 0.034 0.817 0.035 0.049  1 1 0   0 
 9906802 14.874  1-17 5505.8  94.7  92.5 4.536 0.023 0.036 0.883 0.037 0.054    1 0   0 
 9906821 14.996  1-17 5853.0 113.0 111.5 4.395 0.040 0.047 1.011 0.068 0.076    1 0   0 
 9906823 14.081  1-17 6046.4 113.9 115.4 3.986 0.041 0.051 1.265 0.104 0.100    1 0   0 
 9906826 13.216  1-17 5804.9 161.1 116.7 4.199 0.140 0.127 0.987 0.120 0.079    1     0 
 9906851 15.729  1-17 5662.3 109.9 105.8 4.354 0.059 0.058 0.952 0.073 0.071    1 0   0 
 9906886 15.426  4-17 4709.1  77.6  71.0 4.537 0.027 0.018 0.765 0.032 0.023  0 1 0   0 
 9906908 15.907  1-17 5579.2 128.0 121.3 3.847 0.078 0.074 1.158 0.097 0.096    1 0   0 
 9906958 15.946  4-17 5141.8 123.8 113.3 3.828 0.067 0.073 0.997 0.098 0.096  0 1 0   0 
 9906960 15.634  4-17 5889.6 109.6 107.4 4.406 0.044 0.055 1.018 0.063 0.073    1 0   0 
 9907112 14.283 16-17 6231.9 128.1 123.5 4.336 0.040 0.040 1.008 0.070 0.067    1 0   0 
 9907129 14.930  1-17 5863.3 119.2 118.2 3.786 0.049 0.045 1.304 0.073 0.068    1 0 0 0 
 9907158 15.098  1-17 5628.1 103.4 102.8 4.448 0.039 0.048 0.939 0.061 0.068    1 0   0 
 9907275 15.746  2- 3 6158.3 134.5 127.7 4.332 0.048 0.054 1.131 0.074 0.082    1 0   0 
 9907290 15.720  4-17 5302.5 130.1 122.7 3.795 0.061 0.064 1.120 0.099 0.101  0 1 0   0 
 9907297 13.409  0-17 6043.3 105.0 109.6 4.308 0.030 0.034 1.212 0.053 0.068    1 0   0 
 9907359 14.353  1-17 6303.4 117.3 113.1 3.801 0.039 0.051 1.587 0.076 0.158    1 0   0 
 9907399 14.746  1-17 6174.7 130.7 121.8 4.063 0.040 0.042 1.374 0.061 0.068    1 0   0 
 9907428 14.434  1-17 6026.5 118.7 117.2 4.407 0.041 0.043 0.931 0.063 0.062    1 0   0 
 9907474 13.650  1-17 6676.6 135.1 142.4 4.098 0.031 0.031 1.337 0.058 0.051    3 0   0 
 9907486 14.889  1-17 4955.1  89.2  81.8 4.567 0.026 0.031 0.781 0.038 0.044  1 1 0   0 
 9907505 10.980  2-17 5604.6 126.5 119.1 4.081 0.059 0.055 0.997 0.081 0.074  3 1 0   0 
 9907513 15.238  1-17 5266.4 101.6  93.4 4.492 0.041 0.042 0.851 0.055 0.055    1 0   0 
 9907527 15.972  1-17 5833.9 113.9 106.9 4.203 0.039 0.042 1.119 0.068 0.080  2 1 0   0 
 9907572 15.498  4-17 5874.0 115.7 117.2 4.088 0.057 0.067 1.120 0.107 0.089    1 0   0 
 9907582 15.226  1-17 6033.0 169.0 232.0 4.460 0.050 0.200 1.153 0.121 0.166    2     1 
 9907614 15.640  2-17 5783.3 117.4 113.5 4.033 0.075 0.068 1.099 0.108 0.082    1 0   0 
 9907628 14.371  1-17 5993.5 107.4 111.3 4.031 0.042 0.054 1.220 0.094 0.102    1 0   0 
 9907631 14.791  1-17 5827.7 107.7 107.7 4.407 0.040 0.045 0.978 0.065 0.068    1 0   0 
 9907661 15.170  1-17 5648.1 114.8 108.2 4.301 0.161 0.250 0.962 0.106 0.081    1     0 
 9907680 13.594  1-17 6279.1 136.6 118.3 4.111 0.031 0.033 1.344 0.058 0.058    1 0   0 
 9907686 15.409  4-17 5187.7  94.8  84.1 4.463 0.043 0.035 0.835 0.055 0.042  1 1 0   0 
 9907702 12.673  0-17 5073.6  77.4  69.4 3.380 0.065 0.046 0.836 0.121 0.070  2 2 0   0 
 9907731 15.152  1-17 5877.8 113.1 111.4 4.349 0.048 0.050 1.026 0.074 0.078    1 0   0 
 9907740 13.662  1-17 5605.0  99.6  97.7 4.418 0.041 0.044 0.934 0.069 0.070    1 0   0 
 9907745 14.207  1-17 5764.9 122.2 108.7 3.926 0.042 0.040 1.157 0.071 0.072    1 0   0 
 9907774 15.931  1-17 5418.1 108.3  94.5 4.214 0.072 0.070 0.896 0.061 0.049    1 0   0 
 9907791 14.630  1-17 5754.0 173.0 173.0 4.320 0.225 0.225 0.784 0.123 0.053    2     1 
 9907822 15.005  1-17 5788.0 102.6  98.5 4.481 0.026 0.038 0.964 0.045 0.060    1 0   0 
 9907906 15.383  1-17 5620.0 120.6 114.7 4.039 0.061 0.054 1.024 0.077 0.072    1 0   0 
 9907932 13.611  0-17 6398.6 150.6 133.0 4.277 0.117 0.163 1.127 0.111 0.091    1     0 
 9907946 13.062  1-17 6348.1 119.0 124.1 4.323 0.029 0.034 1.202 0.053 0.072    1 0   0 
 9907947 12.144  1-17 5985.5 119.6 115.5 4.358 0.037 0.039 0.991 0.072 0.071    1 0   0 
 9907957 15.771  2-17 5197.6  94.4  89.3 4.396 0.051 0.048 0.844 0.042 0.032  0 1 0   0 
 9907996 15.685  2-17 5699.4 114.4 108.6 4.312 0.061 0.061 0.969 0.075 0.073    1 0   0 
 9907999 13.609  0-17 6559.3 126.6 127.8 4.090 0.031 0.030 1.470 0.068 0.067    1 0   0 
 9908009 15.262  1-17 6073.0 118.4 107.2 4.105 0.051 0.053 1.215 0.073 0.099    1 0   0 
 9908012 15.584  1-17 6012.4 112.4 108.4 4.123 0.059 0.061 1.174 0.081 0.097    1 0   0 
 9908042 13.855  1-17 6279.0 116.0 122.9 4.292 0.032 0.040 1.195 0.063 0.078    1 0   0 
 9908098 14.327  1-17 6181.0 134.4 128.5 4.194 0.037 0.044 1.206 0.065 0.087    1 0   0 
 9908119 15.990  1-17 5587.2 114.4 111.4 4.411 0.056 0.061 0.928 0.069 0.069    1 0   0 
 9908129 14.736  1-17 5617.7 120.4 115.5 4.370 0.105 0.131 0.939 0.075 0.071    1     0 
 9908235 15.276  4-17 6170.3 115.9 112.8 4.395 0.029 0.040 1.101 0.052 0.067    1 0   0 
 9908320 15.757  4-17 5602.7 105.3 102.8 4.487 0.035 0.048 0.923 0.052 0.062  1 1 0   0 
 9908343 15.512  1-17 6099.0 116.4 109.5 4.453 0.028 0.035 1.029 0.048 0.057    1 0   0 
 9908348 15.472  1-17 5891.2 120.1 114.5 4.273 0.056 0.057 1.049 0.077 0.080    1 0   0 
 9908387 15.028  1-17 6169.3 120.7 118.5 3.910 0.051 0.059 1.398 0.100 0.132    1 0   0 
 9908400 12.807  0-17 6137.0  92.0  64.0 3.753 0.018 0.014 1.471 0.235 0.084  2 2     1 
 9908418 15.250  1-17 6148.2 116.5 115.6 4.361 0.038 0.047 1.114 0.060 0.074    1 0   0 
 9908445 12.196  0-17 6659.4 135.5 142.4 4.184 0.032 0.031 1.361 0.071 0.059    1 0   0 
 9908470 15.300  1-17 5751.0 246.3 168.3 3.789 0.049 0.041 1.283 0.111 0.094    1 0   0 
 9908500 15.477  4-17 6414.0 133.7 131.9 4.263 0.053 0.054 1.253 0.066 0.074    1 0   0 
 9908589 15.796  1-17 6286.3 206.2 145.0 4.216 0.072 0.057 1.228 0.094 0.090    1 0   0 
 9908621 12.807 10-10 6682.4 257.2 182.8 3.736 0.033 0.029 1.787 0.108 0.094  5 2 0   0 
 9908644 13.485  0-17 6067.2 121.5 117.4 4.231 0.042 0.042 1.136 0.071 0.082    1 0   0 
 9908678 12.017  1-17 6531.5 132.2 143.5 3.800 0.059 0.033 1.339 0.176 0.056  2 1 0   0 
 9908735 14.827  1-17 5924.2 116.2 114.6 4.376 0.040 0.047 1.037 0.069 0.077    1 0   0 
 9908825 13.885  1-17 6664.0 132.2 134.7 4.276 0.026 0.030 1.322 0.052 0.054    1 0   0 
 9909163 15.201  1-17 6231.8 143.9 135.1 4.182 0.048 0.045 1.231 0.068 0.086    1 0   0 
 9909181 15.645  2- 3 6224.4 140.9 128.4 4.286 0.049 0.054 1.176 0.073 0.084    1 0   0 
 9909198 15.272  1-17 5899.2 122.1 127.0 4.061 0.053 0.061 1.145 0.112 0.090    1 0   0 
 9909315 14.880  2-14 6199.2 112.5 116.7 4.346 0.031 0.040 1.166 0.053 0.066    1 0   0 
 9909497 13.449  1-17 6380.9 126.1 117.5 3.746 0.099 0.095 1.655 0.150 0.162  3 1 0   0 
 9909504 14.729  1-17 5971.2 129.0 119.4 4.251 0.042 0.047 1.091 0.076 0.084    1 0   0 
 9909612 15.098  1- 3 5973.8 116.6 124.7 4.069 0.046 0.060 1.189 0.091 0.103    1 0   0 
 9909634 14.075 16-17 6398.8 160.4 177.5 4.186 0.032 0.028 1.317 0.067 0.065  1 1 0   0 
 9909656 15.238  1-17 6567.8 145.6 140.1 4.117 0.056 0.055 1.372 0.075 0.066    1 0   0 
 9909705 15.093  1-17 6401.9 142.9 138.1 4.203 0.049 0.050 1.280 0.065 0.068    1 0   0 
 9909724 15.679  2- 3 5737.7 135.1 132.9 4.016 0.087 0.077 1.088 0.101 0.085    1 0   0 
 9909746 13.420  1-17 6100.2 118.5 112.3 4.020 0.029 0.045 1.314 0.062 0.120    1 0   0 
 9909756 13.103  0-17 5912.8 121.7 110.4 4.216 0.038 0.044 1.083 0.076 0.084    1 0   0 
 9909765 15.427  4-17 4966.0  92.3  89.3 4.625 0.019 0.025 0.716 0.030 0.037  1 1 0   0 
 9909776 13.108  1-17 5979.6 112.9 109.6 4.354 0.039 0.041 1.028 0.071 0.070    1 0   0 
 9909925 15.776  4-17 5772.3 130.1 126.9 4.073 0.074 0.077 1.077 0.107 0.085    1 0   0 
 9909965 14.455  1-17 6136.0 116.8 116.0 4.375 0.029 0.040 1.108 0.055 0.075    1 0 1 0 
 9909980 14.667  1-17 6430.5 132.7 122.3 4.316 0.030 0.037 1.234 0.053 0.067    1 0   0 
 9910035 15.289  1-17 5949.0 161.0 197.0 4.498 0.054 0.202 0.982 0.121 0.121    2     1 
 9910043 15.453  1-17 6237.3 126.9 121.6 4.325 0.045 0.054 1.160 0.065 0.075    1 0 1 0 
 9910114 15.721  1-17 5927.1 128.8 118.8 4.188 0.064 0.065 1.100 0.087 0.089    1 0   0 
 9910126 15.379  1-17 4832.0  89.9  87.4 4.646 0.017 0.023 0.681 0.026 0.031  1 1 0   0 
 9910142 14.724  1-17 5992.0 110.7 112.4 4.118 0.038 0.048 1.175 0.073 0.101    1 0   0 
 9910176 14.484  1-17 5803.2 128.6 124.8 3.977 0.058 0.044 1.135 0.120 0.076    1 0   0 
 9910223 15.095  1-17 5750.3 117.2 113.4 4.417 0.040 0.048 0.976 0.067 0.074    1 0   0 
 9910243 14.454  1-17 6052.5 122.4 120.8 3.888 0.040 0.053 1.454 0.082 0.145    1 0   0 
 9910253 14.220  1-17 5994.3 110.3 116.9 4.085 0.037 0.051 1.199 0.073 0.110  6 1 0   0 
 9910383 15.747  1-17 4916.5  99.8  92.4 3.580 0.057 0.080 1.222 0.141 0.189  2 3 0   0 
 9910423 14.443  1-17 6242.6 140.4 133.7 4.252 0.043 0.043 0.925 0.068 0.063    1 0   0 
 9910445 15.421  1-17 5998.9 131.3 125.4 4.258 0.056 0.057 1.099 0.077 0.084    1 0   0 
 9910493 14.152 16-17 6515.5 135.9 123.3 3.735 0.066 0.063 1.728 0.112 0.128  1 1 0   0 
 9910571 14.932  1-17 6086.1 133.5 136.9 4.394 0.048 0.050 0.839 0.062 0.058    1 0   0 
 9910596 15.401  1-17 6228.9 142.3 134.6 4.192 0.054 0.057 1.225 0.071 0.088    1 0   0 
 9910617 13.657  1-17 6259.3 134.4 126.6 4.045 0.034 0.039 1.328 0.065 0.093    1 0   0 
 9910626 15.057  1-17 5823.8 112.3 110.2 4.435 0.035 0.046 0.993 0.057 0.071    1 0   0 
 9910668 14.067  4-17 6122.1 139.5 126.4 4.167 0.055 0.050 1.195 0.072 0.094  2 1 0   0 
 9910677 15.268  1-17 5876.8 131.0 125.3 4.302 0.052 0.052 1.035 0.080 0.081    1 0   0 
 9910685 15.472  1-17 5829.4 129.3 125.3 4.265 0.055 0.058 1.027 0.081 0.081    1 0   0 
 9910695 14.155  1-17 6225.3 137.6 132.3 4.115 0.040 0.041 1.271 0.063 0.085    1 0   0 
 9910828 14.879  1-17 5457.7 112.2 104.6 4.540 0.022 0.036 0.874 0.038 0.055  0 1 0   0 
 9910942 12.797  0-17 6294.3 127.6 124.5 4.208 0.037 0.041 1.112 0.068 0.077    1 0   0 
 9910995 13.699  1-17 5595.7 138.1 130.8 3.856 0.036 0.036 1.080 0.064 0.061  0 1 0   0 
 9911138 15.525  2-17 6060.1 127.2 126.6 4.350 0.045 0.053 1.090 0.068 0.079    1 0   0 
 9911406 15.402  1-17 5722.0 172.0 189.0 4.528 0.060 0.180 0.886 0.110 0.090    2     1 
 9911409 15.662  2- 3 5050.0 166.0 151.0 4.532 0.077 0.063 0.734 0.095 0.055  0 2     1 
 9911598 13.516  0-17 5779.3 134.4 127.5 3.730 0.031 0.030 1.297 0.058 0.062  9 1 0   0 
 9911645 15.572  4-17 5077.3 108.7 101.6 4.567 0.027 0.036 0.795 0.039 0.048  0 1 0   0 
 9911715 12.928  1-17 5546.7 118.8 109.2 4.325 0.042 0.039 0.888 0.067 0.056    1 0   0 
 9911828 15.446  1-17 5438.3 160.5 157.0 3.657 0.059 0.064 1.368 0.103 0.112  2 1 0   0 
 9911874 13.999  2-17 6291.9 128.1 125.8 3.858 0.031 0.052 1.505 0.067 0.156    1 0   0 
 9911882 14.353  1-17 5632.0 169.0 169.0 4.616 0.032 0.128 0.816 0.078 0.087    2     1 
 9911898 13.211  0-17 6694.1 155.6 143.5 4.070 0.032 0.033 1.328 0.058 0.052 11 1 0   0 
 9912008 14.409  1-17 6144.9 111.7 112.0 4.470 0.018 0.028 1.010 0.031 0.044    1 0   0 
 9912009 14.537  1-17 5299.7 120.4  98.9 4.395 0.039 0.030 0.856 0.060 0.040  0 1 1   0 
 9912046 14.942  1-17 4884.0  92.6  83.1 4.553 0.030 0.028 0.778 0.041 0.039  1 1 0   0 
 9912093 15.339  1- 3 6633.2 151.9 146.6 4.248 0.046 0.051 1.324 0.068 0.063    1 0   0 
 9912205 14.418  1-17 5217.9  96.5  85.8 4.587 0.031 0.026 0.696 0.039 0.032  1 1 0   0 
 9912208 13.699  1-17 6624.7 172.0 143.9 4.106 0.030 0.028 1.456 0.078 0.070    1 0   0 
 9912259 15.142  1- 3 5976.9 137.3 136.2 4.010 0.057 0.058 1.210 0.117 0.099    1 0   0 
 9912356 13.632  1-17 6413.5 139.3 133.5 4.259 0.048 0.049 1.118 0.067 0.075    1 0   0 
 9912386 17.559 14-17 5714.0 186.0 186.0 4.402 0.124 0.186 0.902 0.125 0.083    2     1 
 9912554 15.559  2-17 5689.8 129.0 125.8 4.389 0.052 0.057 0.959 0.073 0.074  0 1 0   0 
 9912680 14.353  1-17 6875.5 160.8 131.8 4.039 0.031 0.031 1.512 0.075 0.070  2 2 0   0 
 9912690 11.995  1-17 6809.9 150.6 137.7 4.328 0.016 0.020 1.304 0.030 0.039  1 1 0   0 
 9912893 11.321  0-17 5564.8 109.6 107.5 3.905 0.034 0.033 0.954 0.057 0.052  2 1 0   0 
 9912977 15.459  1-17 5657.5 246.3 187.2 4.149 0.265 0.325 0.939 0.252 0.106  3 1     0 
 9913354 12.164  1-17 6194.1 128.5 109.9 4.160 0.033 0.037 1.185 0.060 0.080  1 1 0   0 
 9913406 14.135 17-17 5933.9 145.6 128.1 4.226 0.044 0.045 1.088 0.078 0.088  0 1 0   0 
 9913474 15.035  1-17 4850.2  97.6  87.1 4.567 0.027 0.028 0.767 0.038 0.039  0 1 0   0 
 9913604 13.696  0-17 6952.8 165.0 154.1 4.045 0.033 0.034 1.544 0.083 0.081    2 0   0 
 9913611 13.623 10-10 6758.8 152.4 149.5 4.013 0.038 0.039 1.506 0.081 0.081    2 0   0 
 9913710 14.568  1-17 6380.1 161.9 150.1 4.159 0.037 0.042 1.273 0.057 0.062    1 0   0 
 9913790 13.385  2-17 5765.0 173.0 190.0 4.291 0.185 0.185 0.977 0.136 0.099    2     1 
 9913798 14.945  1-17 4817.0 144.0 144.0 4.624 0.028 0.056 0.767 0.053 0.079  6 2 2   1 
 9914044 14.056 17-17 5929.2 111.4 111.2 4.422 0.026 0.037 1.053 0.047 0.063  0 1 0   0 
 9914159 15.080  1-17 5450.1 105.8  98.5 4.573 0.031 0.039 0.769 0.036 0.047    1 0   0 
 9914522 13.385  3- 3 6108.0 193.0 236.0 4.471 0.056 0.224 1.072 0.151 0.151    2     1 
 9914680 13.975  3-16 5994.9 131.6 120.5 3.976 0.035 0.051 1.390 0.063 0.133    1 0   0 
 9932197 14.248 14-17 5496.0 115.1 106.3 3.805 0.035 0.039 1.190 0.066 0.077    1 0 1 0 
 9932217 13.341  0-17 5818.2 118.7 113.7 4.049 0.056 0.043 1.103 0.127 0.079    1 0   0 
 9932231 12.945  0-17 5794.4 109.4 108.0 4.135 0.045 0.045 1.062 0.098 0.081    1 0   0 
 9932247 13.867  1-17 5703.2  92.0  93.8 4.474 0.022 0.032 0.995 0.041 0.054    1 0   0 
 9932305 13.588  0-17 6032.8 110.5 106.3 4.151 0.034 0.036 1.207 0.060 0.086    1 0   0 
 9932356 12.409  0-17 5935.5 123.9 118.8 4.294 0.040 0.040 0.859 0.061 0.053  0 1 0   0 
 9932360 15.467  1-17 5888.4 112.1 111.7 4.073 0.060 0.069 1.135 0.109 0.090    1 0   0 
 9932375 15.185  1-17 5820.6 113.0 109.6 4.333 0.051 0.051 1.008 0.075 0.077    1 0   0 
 9932382 15.178  1-17 5189.0  95.9  85.5 4.474 0.043 0.036 0.835 0.055 0.045  0 1 0   0 
 9932420 13.385  0-17 5492.7  95.3  98.8 4.451 0.034 0.040 0.961 0.058 0.063  2 1 0   0 
 9932442 14.829  1-17 5684.3 112.8 109.9 4.148 0.050 0.048 1.003 0.085 0.074  1 1 0   0 
 9932447 15.158  1-17 5100.4  92.4  88.5 4.575 0.023 0.033 0.792 0.036 0.049  0 1 0   0 
 9932450 14.862  1-17 5838.0 117.2 112.9 3.986 0.063 0.051 1.146 0.124 0.079    1 0   0 
 9932505 15.698  2-17 5457.3 102.9 100.3 4.463 0.048 0.056 0.893 0.060 0.063    1 0   0 
 9932617 13.451  0-17 6031.4 124.2 121.4 4.330 0.042 0.040 0.893 0.066 0.057    1 0   0 
 9932667 15.744  2- 3 5029.2 107.5  95.6 3.687 0.074 0.088 1.069 0.139 0.143  0 1 0   0 
 9932837 14.362 11-17 6006.2 105.8 100.2 4.468 0.020 0.031 1.009 0.037 0.055    1 0   0 
 9932852 15.932  0-17 5524.4 108.2 106.1 3.881 0.029 0.032 1.143 0.058 0.061  2 1 0   0 
 9932873 15.475  4-17 5142.3  89.8  80.5 4.440 0.043 0.036 0.831 0.045 0.033  2 1 0   0 
 9932884 13.818  1-17 6035.3 117.5 112.9 4.319 0.036 0.039 1.097 0.069 0.071    1 0   0 
 9932956 15.215  1-17 5720.5 108.0 100.5 4.560 0.019 0.026 0.871 0.032 0.038    1 0   0 
 9932960 15.770 14-17 4911.5  84.2  82.8 3.295 0.125 0.133 1.229 0.210 0.237  0 2 0   0 
 9932970 15.700  1-17 5040.9  91.8  84.9 4.536 0.035 0.036 0.804 0.045 0.045  1 1 0 1 0 
 9933010 15.763  1-17 5448.9 115.2 113.0 3.893 0.062 0.062 1.067 0.082 0.081    1 0   0 
 9933034 13.378  0-17 6578.9 135.2 134.9 4.276 0.044 0.042 0.913 0.070 0.061    3 0   0 
 9933041 14.317  1-17 5848.2 105.2 104.5 4.414 0.034 0.043 1.007 0.062 0.074    1 0   0 
 9933043 13.352  0-17 6075.7 124.8 114.8 3.493 0.042 0.035 1.782 0.076 0.067  1 2 0   0 
 9933053 15.923  1-17 4895.6  87.7  81.6 4.545 0.034 0.031 0.781 0.042 0.038  0 1 0   0 
 9933080 14.332 11-17 6475.4 137.9 126.3 4.230 0.035 0.038 1.293 0.062 0.061    3 0   0 
 9933090 14.644  1-17 5387.7 103.2  97.9 4.475 0.040 0.044 0.878 0.060 0.062  1 1 0   0 
 9933157 16.859  8- 8 4241.6  82.2  56.4 4.612 0.028 0.026 0.663 0.033 0.025  0 1 0   0 
 9933194 15.710  2-17 5352.5 104.3  94.0 4.445 0.051 0.049 0.868 0.063 0.055    1 0   0 
 9933199 13.301  0-17 5373.0 118.6 110.4 3.681 0.037 0.044 1.051 0.073 0.080  0 1 0   0 
 9933276 14.771  1-17 5683.2 115.6 110.1 3.973 0.052 0.047 1.089 0.075 0.072    1 0   0 
 9933307 14.390 17-17 4781.4  83.0  74.5 4.580 0.024 0.026 0.752 0.035 0.037  0 1 0   0 
 9933368 15.028  1-17 5908.0 114.9 110.9 4.296 0.047 0.049 1.048 0.076 0.078    1 0   0 
 9933373 15.502  1-17 4899.2  89.6  82.2 4.562 0.029 0.031 0.776 0.039 0.041  0 1 0   0 
 9933400 15.968  1-17 4361.8 101.2  93.9 4.629 0.033 0.034 0.664 0.043 0.041  0 1     0 
 9933425 13.477  1-17 5992.1 116.1  99.1 4.143 0.035 0.042 1.159 0.070 0.093  0 1 0   0 
 9933524 18.365  6- 9 3284.9  71.5  73.4 4.908 0.010 0.010 0.272 0.009 0.009  0 1     0 
 9933544 12.922  0-17 6036.3 124.8 120.0 4.088 0.043 0.040 0.974 0.074 0.060    1 0   0 
 9933550 14.208  1-17 5669.2 114.8 110.3 4.025 0.048 0.041 1.050 0.077 0.070    1 0   0 
 9933600 14.626  1-17 5819.8 113.7 109.5 4.271 0.044 0.047 1.021 0.076 0.077    1 0   0 
 9933663 13.676  1-17 4569.0 164.0 164.0 4.620 0.044 0.032 0.659 0.071 0.058  1 2     1 
 9933697 14.752 14-17 5855.2 103.0  99.2 4.469 0.025 0.037 0.985 0.044 0.062    1 0   0 
 9933699 14.715  1-17 5872.8 116.4 114.0 3.971 0.061 0.047 1.169 0.132 0.078    1 0   0 
 9933775 12.054  0-17 6362.4 122.5 125.0 4.184 0.035 0.041 1.076 0.071 0.073  1 1 0   0 
 9933793 13.780  1-17 6091.2 109.2 108.6 4.385 0.028 0.039 1.090 0.055 0.074    1 0   0 
 9933795 13.377  1-17 4957.1 102.5  92.8 3.668 0.051 0.071 1.173 0.119 0.152  2 1 0   0 
 9933807 15.711  2- 3 5768.5 107.4 104.0 4.397 0.055 0.063 0.982 0.067 0.073    1 0   0 
 9933816 15.736  1-17 5080.7  94.8  88.6 4.561 0.029 0.038 0.799 0.041 0.049  0 1 0   0 
 9933846 15.848  2- 3 4935.2  83.9  80.5 4.465 0.029 0.026 0.811 0.027 0.023  1 1 1   0 
 9934011 15.054  1-17 5800.8 101.2  96.9 4.478 0.028 0.040 0.966 0.047 0.060    1 0   0 
 9934012 14.371  1-17 5718.2 113.7 111.1 3.978 0.046 0.040 1.099 0.074 0.071    1 0   0 
 9934033 15.462  1- 3 5534.6 112.4 110.4 3.906 0.062 0.062 1.086 0.080 0.080    1 0   0 
 9934052 12.919  1-17 5897.6 106.0 112.4 4.106 0.038 0.048 1.119 0.096 0.082  3 1 0   0 
 9934093 15.676  1-17 4587.0 137.0 137.0 4.597 0.056 0.024 0.665 0.075 0.054  0 2     1 
 9934108 12.955  2-17 6166.0 169.0 232.0 4.407 0.070 0.210 1.184 0.147 0.164    2     1 
 9934126 15.271  1-17 5442.7 116.0 112.0 3.902 0.084 0.082 1.053 0.098 0.091    1 0   0 
 9934129 14.369 10-17 4758.0 170.0 170.0 4.668 0.036 0.052 0.650 0.069 0.052  0 2     1 
 9934208 15.507  1-17 4479.9  75.8  68.1 4.574 0.024 0.016 0.726 0.027 0.022  3 1 0   0 
 9934259 15.679  1-17 5501.4 109.3 103.4 4.372 0.063 0.059 0.904 0.069 0.062    1 0   0 
 9934274 13.352  0-17 6071.2 118.8 116.4 4.306 0.037 0.039 1.086 0.071 0.072    1 0   0 
 9934338 15.119  1-17 4973.6  87.0  81.4 4.562 0.028 0.032 0.786 0.039 0.045  0 1 0   0 
 9934492  9.840  0-17 5673.8 108.7 102.2 3.877 0.029 0.029 1.217 0.053 0.062  0 1 0   0 
 9934558 13.250  0-17 6670.7 133.5 137.0 4.283 0.024 0.030 1.320 0.049 0.052    3 0   0 
 9934568 15.127  1-17 4728.9  82.2  74.4 4.598 0.022 0.026 0.731 0.033 0.035  1 1 0   0 
 9934615 14.979  1-17 5209.6  92.8  86.4 4.576 0.022 0.033 0.803 0.036 0.050  0 1 0   0 
 9934630 15.508  2- 3 6033.4 110.9 109.3 4.155 0.067 0.063 1.162 0.080 0.092  0 1 0   0 
 9934688 14.703  1-17 6010.0 162.0 180.0 4.326 0.136 0.187 0.994 0.155 0.116    2     1 
 9934729 15.380  1-17 6024.7 117.2 113.3 4.271 0.062 0.063 1.103 0.076 0.082    1 0   0 
 9934784 13.458  0-17 5985.2 124.1 122.7 3.678 0.040 0.030 1.460 0.083 0.062    1 0   0 
 9934789 15.566  1-17 5105.2  90.3  85.5 4.607 0.022 0.029 0.750 0.037 0.043  1 1 0   0 
 9934796 15.001  1-17 5349.9  94.2  89.5 4.586 0.019 0.031 0.806 0.033 0.045    1 0   0 
 9934962 13.686  1-17 6740.9 140.1 133.1 4.059 0.034 0.034 1.482 0.075 0.069    3 0   0 
 9935027 15.394  1-17 5004.4  95.1  88.3 4.571 0.026 0.033 0.784 0.038 0.046  0 1 0   0 
 9935046 15.094  1-17 5073.0  91.2  87.4 4.591 0.021 0.031 0.770 0.035 0.045  1 1 0   0 
 9935124 16.453 14-17 4412.3  89.5  86.9 4.654 0.029 0.029 0.639 0.038 0.036  0 1 0   0 
 9935178 15.636  1-17 5552.3 116.5 111.0 4.137 0.101 0.100 0.958 0.078 0.072    1 0   0 
 9935242 15.439  1-17 5745.8 117.8 112.6 3.918 0.067 0.062 1.155 0.085 0.081  6 1 0   0 
 9935245 12.955  8-17 5279.9 105.4 100.1 4.055 0.094 0.084 0.898 0.061 0.048  3 1 0   0 
 9935311 14.344  1-15 4906.4  23.0  36.0 4.427 0.016 0.015 0.828 0.010 0.010  3 1 1   0 
 9935355 14.838  1-17 5806.3 111.1 109.6 4.242 0.047 0.050 1.023 0.078 0.078    1 0   0 
 9935372 14.239  1-17 6137.5 115.6 117.6 4.224 0.039 0.042 1.169 0.065 0.083    1 0   0 
 9935481 14.635 16-17 5927.2 111.8 110.2 4.342 0.044 0.047 1.045 0.074 0.078    1 0   0 
 9935515 15.465  1-17 4434.6  79.0  77.4 4.639 0.017 0.020 0.663 0.024 0.024  1 1 0   0 
 9935530 15.857  1-17 4769.2  86.3  80.7 4.600 0.024 0.029 0.731 0.036 0.036  1 1 0   0 
 9935578 14.076 10-10 6120.3 109.8 105.9 4.400 0.027 0.038 1.088 0.049 0.068    1 0   0 
 9935583 15.957  1-17 6164.0 171.0 214.0 4.432 0.058 0.217 1.076 0.151 0.135    2     1 
 9935660 16.398  2- 2 5155.0 100.8  93.1 4.594 0.028 0.036 0.767 0.048 0.050  0 1 0   0 
 9935663 15.834  2- 3 4887.3  88.5  81.6 4.571 0.029 0.033 0.768 0.039 0.041  0 1 0   0 
 9935719 15.134  1-17 5183.2  75.8  68.1 4.346 0.026 0.024 0.858 0.027 0.021  1 1 1   0 
 9935727 14.614  1-17 5496.3 113.8 110.2 3.895 0.039 0.041 1.086 0.067 0.069    1 0   0 
 9935762 14.484  1-17 5945.3 107.5 115.5 4.057 0.041 0.054 1.174 0.102 0.093  1 1 0   0 
 9935805 15.033  1-17 5756.9 111.8 110.3 4.211 0.048 0.051 1.013 0.082 0.077    1 0   0 
 9935852 15.755  1-17 4846.5  89.5  81.7 4.581 0.026 0.030 0.757 0.037 0.040  1 1 0   0 
 9935894 14.723  1-17 5309.2 103.1  89.5 4.429 0.044 0.036 0.857 0.062 0.048  0 1 0   0 
 9935943 15.957  0-17 6188.0 113.6 116.5 4.147 0.037 0.042 1.101 0.074 0.081  2 1 0   0 
 9935973 11.534  0-17 5119.9  17.1  26.7 4.233 0.015 0.015 0.886 0.009 0.006  0 1 0   0 
 9935983 13.756  1-17 5797.8 112.0 109.7 4.226 0.061 0.061 1.026 0.080 0.073    1   1 0 
 9936003 14.697  1-17 5685.6 106.3 102.1 4.447 0.054 0.072 0.947 0.063 0.066    1     0 
 9936004 13.897  1-17 5865.5 107.8 107.7 4.426 0.035 0.041 0.966 0.061 0.066    1 0   0 
 9936054 15.697  2-17 5543.4 110.0 105.2 4.326 0.060 0.058 0.917 0.070 0.064    1 0   0 
 9936080 12.674  0-17 6103.3 116.3 113.4 3.996 0.044 0.041 1.198 0.114 0.069    1 0 1 0 
 9936096 13.560  0-17 5701.0 115.6 109.7 3.942 0.036 0.037 1.119 0.069 0.068    1 0   0 
 9936153 15.809  2-17 5494.5 102.6 101.2 4.497 0.038 0.052 0.896 0.052 0.061    1 0   0 
 9936257 14.913  1-17 5241.3  92.9  88.3 4.542 0.029 0.039 0.837 0.042 0.055  0 1 0   0 
 9936292 13.637  2-17 5914.5 116.2 111.7 4.352 0.042 0.042 0.932 0.071 0.065  2 1 0   0 
 9936297 14.169 17-17 5371.0 123.2 118.2 3.809 0.033 0.038 1.141 0.071 0.082  0 1 0   0 
 9936299 15.532  1-17 5630.5 112.1 108.6 4.353 0.057 0.056 0.942 0.073 0.070    1 0   0 
 9936342 13.647  1-17 6149.6 124.7 116.7 4.259 0.035 0.038 1.195 0.066 0.069    1 0   0 
 9936388 15.810  4-17 5602.1 115.9 120.4 4.431 0.052 0.064 0.932 0.067 0.070    1 0   0 
 9936408 15.908  1-17 5212.1 101.6  94.8 4.541 0.034 0.046 0.827 0.047 0.053  1 1 0   0 
 9936437 14.701  1-17 5756.5 107.0 103.4 4.368 0.046 0.048 0.982 0.074 0.074    1 0   0 
 9936481 15.977  1-17 5081.6  90.7  85.5 4.536 0.038 0.044 0.809 0.046 0.047  0 1 0   0 
 9936521 14.983  1-17 5718.0 107.0 104.0 4.388 0.048 0.051 0.968 0.071 0.073    1 0   0 
 9936524 14.356  1-17 6328.3 118.6 110.9 3.851 0.044 0.051 1.534 0.082 0.142    1 0   0 
 9936674 15.320  1-17 5572.7 103.0 102.1 4.437 0.048 0.056 0.924 0.064 0.067    1 0   0 
 9936698 12.497 14-17 6335.2 122.3 125.3 4.007 0.039 0.048 1.236 0.077 0.086  3 1 0   0 
 9936725 14.729  1-17 5752.7 125.8 115.9 4.492 0.024 0.034 0.952 0.044 0.061    1 0   0 
 9936868 13.946  2-17 6059.0 155.6 119.2 4.450 0.046 0.050 0.992 0.068 0.059    1     0 
 9936881 13.873  1-17 6275.2 113.2 124.9 4.070 0.035 0.048 1.170 0.072 0.088    1 0   0 
 9936959 14.877  3-16 5816.1 107.1 106.4 4.400 0.042 0.049 0.998 0.067 0.075    1 0   0 
 9938799 15.502  7-13 6142.9 123.0 112.2 4.218 0.064 0.066 1.176 0.071 0.087    1 0   0 
 9938970 14.325 16-17 6096.1 142.4 146.5 4.348 0.032 0.040 1.105 0.072 0.085    1 0   0 
 9940526 13.350  0-17 5536.2 104.5  94.2 4.428 0.043 0.035 0.815 0.061 0.049    1 0   0 
 9940533 13.473  1-17 4636.0 101.3  60.8 2.508 0.123 0.072 0.949 0.258 0.118  2 2 0   0 
 9940544 14.754  5-17 5726.3 109.2 103.9 4.277 0.057 0.059 0.984 0.075 0.074  2 1 0   0 
 9940562 15.617  1-17 5234.7  81.3  73.0 4.370 0.037 0.032 0.851 0.040 0.029  0 1 0   0 
 9940565 14.708  1-17 4763.5 152.4 189.0 2.559 2.044 0.353 0.785 0.225 0.236  3 2     0 
 9940582 13.380  2-15 5990.0 118.1 105.1 4.113 0.040 0.042 1.080 0.092 0.076  2 1 0   0 
 9940619 15.409  1-17 5718.6 116.1 114.6 3.971 0.061 0.051 1.139 0.085 0.071    1 0   0 
 9940620 15.112  1-17 5923.7 109.0 115.9 4.051 0.051 0.060 1.162 0.110 0.090    1 0   0 
 9940656 13.214  0-17 6324.2 126.0 121.9 4.207 0.106 0.105 1.092 0.084 0.080    1     0 
 9940690 15.495  1-17 5357.2  97.4  92.5 4.575 0.022 0.033 0.821 0.037 0.048    1 0   0 
 9940745 15.271  1-17 5329.2 120.6 114.2 3.845 0.047 0.051 1.074 0.077 0.083    1 0   0 
 9940796 15.038  1-17 4789.7  86.0  75.9 3.357 0.089 0.076 0.995 0.202 0.122  2 2 0   0 
 9940814 15.943  7-13 6009.1 116.5 112.9 4.295 0.067 0.068 1.088 0.075 0.081  0 1 0   0 
 9940819 15.561  2- 3 5565.0 105.8 105.5 4.426 0.049 0.054 0.922 0.066 0.068    1 0   0 
 9940860 14.756  1-17 5765.4 115.9 109.8 4.339 0.045 0.044 0.938 0.072 0.065    1 0   0 
 9940876 15.907  1-17 5424.7 108.0  92.5 4.253 0.064 0.063 0.892 0.060 0.047    1 0   0 
 9940888 14.405 10-17 5240.0 183.0 183.0 4.532 0.048 0.112 0.891 0.070 0.085  0 2     1 
 9940927 13.844  1-17 5619.8 113.4 109.3 4.150 0.045 0.042 0.976 0.077 0.070    1 0   0 
 9940943 12.462  0-17 6803.8 148.8 136.7 4.187 0.047 0.045 1.344 0.065 0.050    3 0   0 
 9940944 13.916  1-17 6271.3 124.7 121.4 4.029 0.031 0.033 1.413 0.063 0.067    1 0   0 
 9940978 11.018  0-17 5826.1 114.6 110.5 4.121 0.039 0.036 0.901 0.064 0.053  0 1 0   0 
 9941027 14.929  1-17 5748.1 113.7 108.9 4.259 0.046 0.048 0.995 0.076 0.075  0 1 0   0 
 9941037 15.251  1-17 5831.2 104.3 102.6 4.450 0.032 0.044 0.988 0.053 0.067    1 0   0 
 9941103 15.638  1-17 4868.0 145.0 131.0 4.606 0.060 0.035 0.648 0.084 0.042  1 2     1 
 9941136 13.772  1-17 5915.3 111.2 114.8 4.278 0.029 0.036 1.212 0.047 0.065    1 0 1 0 
 9941174 14.995 16-17 5736.6 111.1 106.5 4.284 0.048 0.050 0.986 0.075 0.074    1 0   0 
 9941249 14.624  1-17 5699.0 203.0 203.0 4.526 0.060 0.180 0.900 0.112 0.092    2     1 
 9941259 14.903  1-17 5513.2 112.3 107.4 3.928 0.043 0.045 1.061 0.067 0.069    1 0   0 
 9941271 16.886  3-17 4496.2  89.6  86.0 4.609 0.028 0.030 0.697 0.037 0.035  0 1 0   0 
 9941338 15.085  1-17 4919.4  85.1  78.0 4.555 0.030 0.030 0.782 0.040 0.041  0 1 0   0 
 9941387 10.978  1-17 5326.8  87.9  75.1 4.287 0.034 0.029 0.873 0.045 0.032  3 1 0   0 
 9941458 14.380  1-17 4784.3  86.9  78.1 4.599 0.021 0.026 0.737 0.031 0.037  1 1 0   0 
 9941488 14.698  1-17 5787.7 116.6 111.8 3.823 0.042 0.042 1.203 0.064 0.069    1 0   0 
 9941493 16.473  3- 4 5060.4  96.0  90.0 4.525 0.046 0.050 0.807 0.047 0.044  0 1 0   0 
 9941498 13.836  1-17 5106.9  84.9  74.4 4.468 0.032 0.022 0.803 0.043 0.029  2 1 0   0 
 9941510 13.357  0-17 6317.3 123.8 119.8 4.159 0.036 0.041 1.127 0.064 0.081    1 0   0 
 9941516 14.855  1-17 5104.9  88.5  82.7 4.530 0.034 0.035 0.817 0.046 0.049  0 1 0   0 
 9941526 15.461  1-17 6282.2 131.8 122.9 4.076 0.065 0.063 1.310 0.074 0.087    1 0   0 
 9941527 15.478  1- 3 4932.2  82.8  81.0 3.284 0.113 0.123 1.275 0.202 0.239  2 2 0   0 
 9941671 15.452  1-17 5304.9  92.2  88.8 4.552 0.025 0.037 0.854 0.037 0.046    1 0   0 
 9941675 14.419  1-17 5763.2 110.4 105.3 4.285 0.043 0.045 0.995 0.074 0.075    1 0   0 
 9941678 14.927  1-17 5556.7  96.7  97.2 4.475 0.035 0.044 0.919 0.053 0.059    1 0   0 
 9941700 13.494  0-17 5025.8 100.2  91.2 3.627 0.057 0.078 1.149 0.133 0.174  0 1 0   0 
 9941707 15.164  1-17 5838.5 110.8 107.4 4.317 0.051 0.051 1.017 0.075 0.077    1 0   0 
 9941715 15.643  1-17 4614.0  77.3  69.5 4.546 0.024 0.017 0.754 0.027 0.021  1 1 0   0 
 9941801 14.377  1-17 5641.8 113.4 109.7 4.014 0.045 0.040 1.045 0.072 0.069    1 0   0 
 9941858 15.100  1-17 5417.3 114.7 109.7 3.781 0.046 0.048 1.193 0.079 0.089    1 0   0 
 9941859 14.598  1-17 5475.8  98.5  98.5 4.490 0.034 0.043 0.889 0.052 0.059  0 1 0 0 0 
 9941915 15.505  2- 3 5750.9 101.5  98.4 4.467 0.035 0.047 0.961 0.054 0.064    1 0   0 
 9941966 14.954  1-17 4910.4  86.7  82.9 4.630 0.023 0.028 0.702 0.038 0.038  0 1     0 
 9942074 15.695  2-17 5351.0 175.0 175.0 4.430 0.116 0.174 0.862 0.099 0.074  0 2     1 
 9942089 13.906  1-17 6195.8 118.1 116.2 4.261 0.036 0.039 1.172 0.065 0.071    1 0   0 
 9942111 13.917  1-17 6577.7 138.5 125.5 4.279 0.028 0.030 1.286 0.052 0.050    1 0   0 
 9942116 15.185  1- 3 5747.7 100.5 102.5 4.120 0.046 0.055 1.138 0.091 0.083    1 0   0 
 9942203 15.190  1-17 5578.9 102.8 101.7 4.423 0.049 0.055 0.926 0.066 0.068    1 0   0 
 9942268 13.781  1-17 6532.6 148.8 128.5 4.246 0.034 0.038 1.211 0.051 0.062    3 0   0 
 9942278 14.951  1-17 5813.8 108.7  98.4 4.156 0.042 0.047 1.133 0.076 0.085    1 0   0 
 9942293 15.448  1-17 5743.3 101.0  97.5 4.485 0.031 0.043 0.950 0.049 0.060    1 0   0 
 9942304 15.663  2- 3 5617.3 107.6 103.6 4.269 0.063 0.063 0.988 0.069 0.067    1 0   0 
 9942392 14.906  1-17 5288.8  96.8  93.0 4.538 0.029 0.040 0.847 0.042 0.056  0 1 0   0 
 9942401 15.392  4-17 4998.0 105.2  91.8 3.833 0.056 0.061 0.925 0.079 0.072  0 1 0   0 
 9942474 14.840  1-17 5596.3 110.5 112.1 4.105 0.052 0.049 1.065 0.099 0.066  1 1 0   0 
 9942500 14.948  1-17 5138.6  92.7  84.1 4.624 0.018 0.026 0.732 0.028 0.038    1 0   0 
 9942557 15.796  1-17 4463.6  80.1  75.6 4.625 0.019 0.022 0.681 0.027 0.026  1 1 0   0 
 9942562 14.891 11-13 5888.5 109.6 105.3 4.177 0.043 0.049 1.089 0.082 0.085  5 1 0   0 
 9942568 15.126  4-17 4924.2  87.8  79.9 4.562 0.028 0.030 0.780 0.039 0.042  2 1 0   0 
 9942639 14.046  1-17 6128.5 117.7 110.3 4.008 0.086 0.087 1.288 0.108 0.109  1 1 0   0 
 9942658 14.820  1-17 5794.1  94.4  95.2 4.513 0.021 0.030 0.939 0.035 0.043    1 0 1 0 
 9942666 13.210  0-17 5454.8 106.3 101.2 4.387 0.041 0.040 0.936 0.066 0.061  0 1 0   0 
 9942713 15.585  1-17 5729.2 110.1 110.2 4.093 0.072 0.076 1.047 0.095 0.080    1 0   0 
 9942719 13.991  1-17 5900.6 115.6 111.8 4.279 0.042 0.043 0.972 0.071 0.067    1 0   0 
 9942834 15.815  0-17 5216.9 105.0  98.4 3.573 0.046 0.066 1.188 0.113 0.140  2 1 0   0 
 9942866 13.179  0-17 6072.0 109.9 114.1 4.292 0.040 0.036 1.146 0.068 0.072    1 0   0 
 9942913 15.076 16-17 6241.0 197.0 241.0 4.279 0.158 0.193 1.030 0.185 0.123    2     1 
 9943008 15.553  2-17 5641.1 100.7  99.6 4.230 0.063 0.062 1.050 0.074 0.069    1 0   0 
 9943009 15.076  1-17 6018.0 105.4  97.4 3.919 0.034 0.048 1.466 0.062 0.139  2 1 0 1 0 
 9943034 13.605  0-17 5650.3 109.7 101.9 4.511 0.039 0.039 0.786 0.049 0.050    1 0   0 
 9943110 14.544  1-17 5696.1 107.8 108.9 4.090 0.053 0.047 1.032 0.092 0.074    1 0   0 
 9943131 15.055  1-17 4641.8  84.0  78.5 4.647 0.016 0.021 0.666 0.023 0.027  1 1 0   0 
 9943156 13.022  0-17 6288.7 121.7 125.6 4.003 0.033 0.048 1.271 0.063 0.103    1 0   0 
 9943227 15.620  2-17 5082.8  90.6  79.4 3.447 0.096 0.103 0.933 0.170 0.125  0 2 0   0 
 9943255 15.194  1-17 5678.7  97.5  95.1 4.495 0.028 0.041 0.935 0.046 0.059    1 0   0 
 9943257 14.887  1-17 5470.3 100.7  97.8 4.505 0.038 0.045 0.842 0.052 0.057    1 0   0 
 9943282 14.836  1-17 5780.1 113.6 108.2 4.286 0.046 0.048 1.002 0.076 0.076    1 0   0 
 9943287 14.679  1-17 5666.6 107.0 104.2 4.373 0.046 0.047 0.952 0.074 0.071    1 0   0 
 9943304 15.657  1-17 4915.5  88.6  82.8 3.461 0.103 0.114 1.122 0.195 0.197  0 2 0   0 
 9943315 14.395 16-17 6142.2 109.3 109.7 4.374 0.029 0.039 1.113 0.052 0.066  1 1 0   0 
 9943387 13.637  1-17 6139.9 119.5 117.7 4.452 0.037 0.040 0.882 0.054 0.056    1 0   0 
 9943435 14.397  1-17 5665.1 109.7 104.5 4.302 0.044 0.045 0.957 0.072 0.070    1 0   0 
 9943497 13.100  1-17 5912.3 115.5 111.7 4.186 0.042 0.041 1.005 0.080 0.070    1 0   0 
 9943508 12.765  1-17 5792.9 111.4 109.5 4.209 0.042 0.042 1.001 0.079 0.070    1 0   0 
 9943533 14.161 10-10 5940.0 107.0 104.8 4.150 0.039 0.046 1.129 0.078 0.091    1 0   0 
 9943535 15.049 16-17 5931.2 118.5 116.2 3.893 0.064 0.057 1.283 0.143 0.079    1 0   0 
 9943547 15.954  4-17 5492.0 101.7  98.4 4.496 0.041 0.055 0.895 0.054 0.061    1 0   0 
 9943672 15.609  4-17 5713.8 115.9 111.2 4.227 0.056 0.058 0.991 0.080 0.076  0 1 0   0 
 9943681 13.583  0-17 6334.3 121.8 107.9 3.814 0.030 0.031 1.677 0.067 0.073    1 0   0 
 9943685 13.377  0-17 5834.0 111.2 109.1 4.404 0.040 0.042 0.911 0.068 0.064    1 0   0 
 9943703 16.598  8- 8 4105.5  66.0  81.5 4.622 0.023 0.019 0.619 0.017 0.017  0 1 0   0 
 9943708 15.807  4-17 5807.4 114.0 111.3 4.286 0.063 0.063 1.013 0.078 0.077    1 0   0 
 9943728 16.716  3-17 4863.7  91.8  85.8 4.557 0.037 0.040 0.770 0.042 0.040  1 1 0   0 
 9943731 15.582  3-16 5952.2 118.1 111.0 4.265 0.059 0.060 1.077 0.077 0.081    1 0   0 
 9943735 15.253  1-17 5757.7 120.2 113.8 3.961 0.057 0.051 1.121 0.079 0.070    1 0   0 
 9943818 14.959  1-17 5748.5 113.1 108.1 4.244 0.044 0.047 1.000 0.077 0.076    1 0   0 
 9943821 15.719  2- 3 5799.5 117.7 113.7 3.900 0.078 0.069 1.190 0.094 0.088    1 0   0 
 9944013 14.885  1-17 5811.6 113.3 108.6 4.286 0.044 0.047 1.013 0.076 0.076    1 0   0 
 9944014 12.550  1-17 5410.0 130.0 116.1 4.013 0.079 0.080 0.906 0.084 0.065    1     0 
 9944029 15.725  1-17 5518.9 108.9 102.8 4.331 0.057 0.054 0.909 0.069 0.062    1 0   0 
 9944063 14.764  1-17 5168.2  65.0  69.0 4.382 0.019 0.017 0.827 0.021 0.020  1 1 1   0 
 9944103 13.256  4-16 6362.1 128.9 121.3 4.323 0.034 0.037 1.120 0.062 0.069    1 0   0 
 9944155 15.470  2-15 5356.0 193.0 177.0 4.583 0.032 0.128 0.901 0.073 0.097  1 2     1 
 9944194 15.766  1-17 5590.7 112.3 106.4 3.898 0.067 0.066 1.113 0.084 0.083  0 1 0   0 
 9944201 15.069  1-17 4867.6  86.0  80.1 3.214 0.202 0.204 0.948 0.231 0.119 2,3 2   1 0 
 9944208 14.194  1-10 6376.6 132.1 110.7 3.816 0.042 0.053 1.484 0.099 0.144  1 3 0   0 
 9944258 15.009  1-17 6007.9 104.8 107.5 4.046 0.047 0.058 1.185 0.099 0.088    1 0   0 
 9944292 15.811  1-17 5022.3  92.7  86.3 4.564 0.029 0.037 0.789 0.041 0.047  1 1 0   0 
 9944296 13.932  1-17 6093.4 123.0 100.7 4.085 0.033 0.043 1.246 0.062 0.107    1 0   0 
 9944313 15.047  1-17 5014.3  82.1  76.1 4.480 0.033 0.023 0.809 0.042 0.029  0 1 0   0 
 9944351 15.200  4-17 5412.0 180.0 180.0 4.548 0.038 0.162 0.959 0.074 0.098  1 2     1 
 9944359 13.522  0-17 5927.3 122.5 117.6 4.080 0.042 0.039 0.966 0.072 0.061    1 0   0 
 9944398 13.767  1-17 5665.5  95.7  92.6 4.206 0.031 0.038 1.116 0.060 0.070    1 0   0 
 9944412 15.745  1-17 5358.5  98.1  95.2 4.534 0.032 0.046 0.857 0.046 0.057    1 0   0 
 9944421 15.084  1-17 5348.5  97.3  82.4 4.182 0.043 0.042 0.886 0.050 0.038  3 1 0   0 
 9944434 14.463  1-17 5855.0 115.8 112.2 4.049 0.054 0.049 1.122 0.122 0.081    1 0   0 
 9944502 11.296  0-17 5348.0  90.9  90.0 4.490 0.033 0.040 0.897 0.054 0.058    1 0   0 
 9944580 14.494 16-17 5803.4 116.5 114.3 3.906 0.046 0.041 1.185 0.073 0.073    1 0   0 
 9944591 13.968  2-17 5342.7 113.3 109.7 3.912 0.044 0.044 1.005 0.064 0.064    1 0   0 
 9944682 15.633  0-17 6040.0 163.0 181.0 4.478 0.060 0.140 0.953 0.109 0.109  2 2     1 
 9944684 13.741  1-17 5626.2  90.3  81.2 4.320 0.030 0.023 0.780 0.038 0.026    1 0   0 
 9944705 15.933  1-17 4741.7  84.0  79.5 4.557 0.031 0.027 0.759 0.037 0.032  1 1 0   0 
 9944733 15.475  1-17 5656.1 111.4 106.6 4.179 0.056 0.056 0.981 0.079 0.072    1 0   0 
 9944736 15.094  1-17 5758.6 102.1 100.8 4.492 0.031 0.041 0.908 0.047 0.054    1 0   0 
 9944744 13.130  0-17 6030.0 109.5 136.0 3.626 0.049 0.040 1.711 0.165 0.074    1 0   0 
 9944746 14.933  1-17 5988.3 111.8 110.0 4.373 0.042 0.046 1.024 0.065 0.069    1 0   0 
 9944778 15.936  2-17 4951.6  88.5  81.4 4.548 0.034 0.036 0.787 0.043 0.041  1 1 0   0 
 9944786 15.727  1-17 5608.9 107.5 104.0 4.342 0.060 0.058 0.936 0.072 0.068    1 0   0 
 9944795 12.724  0-17 6603.8 146.4 145.0 4.098 0.190 0.290 1.383 0.262 0.147    1     0 
 9944814 15.219  1-17 5817.1 118.4 113.1 3.773 0.062 0.057 1.313 0.089 0.084    1 0   0 
 9944833 13.943  2-17 5987.1 116.1 109.1 3.610 0.035 0.035 1.408 0.063 0.062    1 0   0 
 9944851 15.633  0-17 4997.2  83.9  78.4 3.309 0.064 0.085 1.369 0.179 0.229  2 2 0   0 
 9944907 15.951  1-17 6252.4 129.2 116.6 4.023 0.030 0.032 1.401 0.063 0.067  3 1 0   0 
 9944933 15.143 11-13 6037.1 115.8 113.3 4.241 0.049 0.049 1.142 0.068 0.077    1 0   0 
 9944945 15.594  5-17 5664.1 110.2 106.8 4.157 0.063 0.063 0.992 0.081 0.074    1 0   0 
 9944954 15.601  1-17 5047.5  87.9  80.9 4.499 0.040 0.033 0.810 0.048 0.038  0 1 0   0 
 9945022 10.221  0-17 6269.9 127.2 136.4 4.035 0.027 0.044 1.255 0.055 0.109  0 1 0   0 
 9945045 14.933  1-17 5769.9 112.7 107.8 4.317 0.048 0.048 0.992 0.075 0.075    1 0   0 
 9945048 15.736  1-17 5153.4  96.1  88.0 4.503 0.043 0.042 0.828 0.051 0.047  0 1 0   0 
 9945107 14.411  1-17 6037.8 118.6 114.8 4.298 0.043 0.043 1.047 0.072 0.071    1 0   0 
 9945132 16.622  3- 5 5283.0 186.0 186.0 4.481 0.084 0.137 0.887 0.079 0.079  0 2     1 
 9945137 15.838  1-17 4192.6  82.9  48.7 4.672 0.020 0.041 0.609 0.013 0.018  1 1 0   0 
 9945185 15.948  1-17 5325.7 102.2  94.3 4.429 0.081 0.086 0.861 0.057 0.049    1     0 
 9945195 15.960  1-17 5142.0  87.1  85.7 4.389 0.055 0.059 0.846 0.033 0.031  0 1 1   0 
 9945233 13.895  1-17 5460.4 114.9 114.6 3.651 0.030 0.032 1.350 0.062 0.075    1 0   0 
 9945242 15.424  1- 3 5412.4 105.2  93.7 4.325 0.098 0.100 0.885 0.062 0.051    1     0 
 9945280 13.365  1-17 5506.0 112.9 110.4 3.715 0.030 0.035 1.320 0.060 0.080 2,3 1 0   0 
 9945370 14.892  2-17 5384.7  99.7  95.8 4.544 0.032 0.045 0.851 0.047 0.056  2 1 0 0 0 
 9945439 14.441  1-17 5721.7 109.8 105.8 4.363 0.045 0.046 0.970 0.075 0.073    1 0   0 
 9945456 15.036  1-17 5106.0 153.0 138.0 4.520 0.083 0.060 0.743 0.103 0.051  1 2     1 
 9945460 15.374  1-17 5626.5 113.7 109.8 3.930 0.059 0.058 1.099 0.077 0.077    1 0   0 
 9945533 15.360  1-17 5264.1  95.1  83.0 4.414 0.046 0.037 0.849 0.055 0.040    1 0   0 
 9945549 15.437  1- 3 5225.2  89.4  84.2 4.116 0.061 0.058 0.883 0.036 0.029    1 0   0 
 9945576 13.846  1-17 5716.5 109.3 110.0 4.145 0.046 0.043 1.033 0.091 0.072    1 0   0 
 9945601 14.108  1-17 5878.4 110.8 110.1 4.319 0.041 0.041 1.073 0.070 0.071    1 0   0 
 9945610 15.812  1-17 5090.4  90.7  83.8 4.481 0.045 0.038 0.819 0.048 0.037  0 1 0   0 
 9945640 15.582  1-17 5306.8  99.6  89.9 4.115 0.060 0.060 0.889 0.051 0.040    1 0   0 
 9945692 13.733  1-17 6017.7 110.6 111.0 4.167 0.049 0.049 1.151 0.073 0.091    1 0   0 
 9945805 14.781  1-17 5423.0 106.6  94.2 4.374 0.047 0.040 0.885 0.065 0.052    1 0   0 
 9945811 14.747 11-13 5958.8 118.4 114.1 4.301 0.048 0.046 0.976 0.072 0.068    1 0   0 
 9945850 14.487 11-13 6111.8 118.0 115.6 4.353 0.040 0.044 1.042 0.067 0.070    1 0   0 
 9945944 13.940  1-17 6162.1 122.8 121.0 4.426 0.054 0.068 1.060 0.074 0.070    1     0 
 9945964 13.706  1-17 5940.0 111.4 109.2 4.351 0.037 0.040 1.062 0.070 0.071    1 0   0 
 9945970 15.542  1-17 5550.0  96.6  94.7 4.512 0.031 0.044 0.902 0.047 0.057    1 0   0 
 9946001 14.976  1-17 5648.0 117.9 112.6 3.643 0.050 0.050 1.437 0.086 0.091    1 0   0 
 9946018 13.524  0-17 6111.9 111.3 111.1 4.359 0.032 0.040 1.107 0.061 0.077    1 0   0 
 9946020 15.280  1-17 5828.1 115.4 113.0 4.216 0.049 0.054 1.043 0.084 0.083    1 0   0 
 9946111 14.537  1-17 5949.9 117.4 108.3 4.256 0.042 0.045 1.080 0.073 0.081    1 0   0 
 9946114 15.805  4-17 5035.5  92.0  85.4 4.563 0.029 0.037 0.791 0.042 0.047  1 1 0   0 
 9946194 15.734  1-17 5367.3 102.2  94.3 4.438 0.055 0.052 0.871 0.063 0.055    1 0   0 
 9946261 11.396  2- 2 6046.0 190.0 211.0 4.478 0.040 0.229 1.111 0.130 0.159    2     1 
 9946271 15.942  4-17 5292.2  97.4  90.1 4.547 0.040 0.045 0.776 0.044 0.045    1 0   0 
 9946312 15.145  1-17 5173.4  93.0  87.6 4.542 0.030 0.038 0.825 0.042 0.053  0 1 0   0 
 9946340 13.537  0-17 5976.7 113.7 110.1 4.312 0.038 0.040 1.064 0.072 0.071    1 0   0 
 9946360 11.396  0-17 5484.8 114.9 113.0 3.614 0.013 0.021 1.653 0.029 0.030  2 1 0   0 
 9946375 13.742  1-17 5548.1  91.0  92.8 4.508 0.025 0.035 0.909 0.042 0.053    1 0   0 
 9946393 13.951  0-17 5975.1 121.7 114.5 3.893 0.057 0.051 1.230 0.105 0.074  2 1     0 
 9946427 15.958  1-17 3935.9  77.9  77.0 4.673 0.014 0.014 0.564 0.014 0.014  1 1 0   0 
 9946451 16.403  3- 5 5139.3 120.2 106.2 3.630 0.127 0.144 1.216 0.181 0.192  0 1     0 
 9946456 13.555  0-17 6184.2 115.6 113.4 4.409 0.030 0.037 1.024 0.052 0.062    1 0   0 
 9946477 15.876  2-17 5891.2 112.5 112.6 4.086 0.071 0.083 1.130 0.105 0.092    1 0   0 
 9946488 14.924  1-17 5569.0 167.0 150.0 4.590 0.036 0.144 0.861 0.090 0.100  8 2     1 
 9946490 14.071 10-10 5871.5 102.4  99.6 4.454 0.025 0.038 0.999 0.047 0.065    1 0   0 
 9946534 15.318  1-17 6462.9 136.5 131.5 4.209 0.053 0.055 1.297 0.063 0.064    1 0   0 
 9946592 15.728  4-17 4980.6  89.0  82.3 3.321 0.122 0.129 1.323 0.192 0.233  0 2 0   0 
 9946622 15.681  2-17 5900.2 125.1 118.5 3.815 0.112 0.110 1.307 0.144 0.117    1 0   0 
 9946664 15.142  1-17 5827.6 114.5 112.0 4.087 0.052 0.057 1.097 0.114 0.083    1 0   0 
 9946667 13.618  1-17 6507.2 141.0 133.9 4.094 0.030 0.034 1.294 0.051 0.059    1 0   0 
 9946670 14.432  1-17 5751.6 110.2 106.1 4.250 0.043 0.046 0.999 0.076 0.075    1 0   0 
 9946674 13.246  0-17 6175.4 116.1 114.9 3.892 0.033 0.052 1.443 0.073 0.144    1 0   0 
 9946764 14.738  4-17 5387.7 101.9  87.3 4.186 0.040 0.036 0.892 0.056 0.044  2 3 0   0 
 9946853 14.065  1-17 5420.0  99.4  86.2 4.283 0.039 0.033 0.887 0.059 0.046    1 0   0 
 9946891 14.944  1-17 5323.3  85.2  86.4 4.481 0.031 0.039 0.958 0.046 0.055    1 0   0 
 9946900 14.712  1-17 5815.9 101.9  98.9 4.438 0.032 0.043 0.991 0.056 0.070    1 0   0 
 9947048 13.796  1-17 5845.0 105.4 105.5 4.121 0.041 0.047 1.093 0.098 0.084    1 0   0 
 9947122 13.444  0-17 6166.8 124.3 107.5 4.017 0.031 0.047 1.320 0.064 0.120    1 0   0 
 9947142 15.481  1-17 5106.8 106.8  91.6 3.536 0.094 0.110 1.314 0.149 0.186    1 0   0 
 9947229 14.498 16-17 6080.5 111.9 101.8 4.095 0.040 0.043 1.230 0.065 0.102  1 1 0   0 
 9947329 14.686  1-17 5696.1  97.4 102.2 4.140 0.042 0.047 1.090 0.093 0.074    1 0   0 
 9947383 14.819  1-17 5695.9  88.2  92.2 4.141 0.035 0.043 1.177 0.060 0.087    1 0   0 
 9947389 15.716  1-17 5472.7 107.7  97.6 4.325 0.044 0.042 0.908 0.064 0.056  2 1 0 1 0 
 9947499 14.105 16-17 6291.0 117.5 123.4 4.305 0.035 0.037 1.189 0.061 0.076    3 0   0 
 9947520 15.849  4-17 5471.3  98.4  96.0 4.491 0.041 0.054 0.893 0.054 0.061    1 0   0 
 9947551 14.161 17-17 5155.5 116.6 105.7 3.652 0.033 0.048 1.425 0.074 0.109  0 1 0   0 
 9947637 14.117 10-10 5918.2 112.5 109.9 4.298 0.040 0.043 1.051 0.075 0.078  1 1 0   0 
 9947653 15.110  1-17 5068.7 111.6 100.5 3.711 0.035 0.052 1.284 0.080 0.118  2 1 0 1 0 
 9947675 15.461  4-17 5527.9  97.9  94.4 4.567 0.031 0.031 0.842 0.046 0.055    1     0 
 9947691 13.996  2-17 6058.3 124.1 116.0 3.883 0.056 0.045 1.270 0.148 0.068    1 0   0 
 9947709 14.312  1-17 5855.0 119.0 114.6 4.121 0.042 0.040 0.905 0.065 0.054    1 0   0 
 9947729 15.653  1-17 5305.2  89.6  77.3 4.348 0.043 0.037 0.861 0.048 0.035    1 0   0 
 9947741 13.571  0-17 5963.9  97.3 111.4 4.076 0.034 0.052 1.184 0.083 0.103  1 1 0   0 
 9947756 15.261  1-17 5270.7  99.0  91.0 4.516 0.036 0.042 0.850 0.048 0.057  0 1 0   0 
 9947770 15.091  1-17 5115.8  79.3  69.6 3.335 0.079 0.074 0.845 0.137 0.084  0 2 0   0 
 9947796 12.890  0-17 6480.0 135.9 128.8 4.109 0.193 0.256 1.339 0.212 0.131  1 1     0 
 9947834 14.497  1-17 5174.8  84.1  78.6 4.596 0.027 0.029 0.720 0.035 0.039  0 1 0   0 
 9947895 15.957  4-17 5725.8 113.1 108.1 4.248 0.076 0.076 0.991 0.079 0.076    1 0   0 
 9947897 15.549  1-17 5649.4 114.8 109.2 4.159 0.060 0.060 0.986 0.080 0.073    1 0   0 
 9947924 14.558  0-17 5940.1 107.5 106.2 4.019 0.053 0.061 1.273 0.089 0.108  3 1 0   0 
 9947978 15.836  4-17 5029.4  98.7  89.5 3.635 0.086 0.100 1.123 0.155 0.167  0 1 0   0 
 9947980 14.971  1-17 5974.0 120.5 115.5 4.205 0.046 0.047 0.999 0.077 0.070    1 0   0 
 9947993 14.474 11-13 5989.5 119.1 114.1 3.852 0.060 0.045 1.305 0.169 0.076    1 0   0 
 9948002 15.315  1-17 5903.6 109.2 109.3 3.945 0.054 0.042 1.252 0.141 0.073 2,3 1 0   0 
 9948028 15.419  1-17 6048.7 115.8 105.5 4.155 0.057 0.053 1.173 0.072 0.093    1 0   0 
 9948068 15.676  1-17 5307.7 101.8  95.0 4.517 0.036 0.046 0.856 0.048 0.058  1 1 0   0 
 9948075 15.913  4-17 5838.7 105.1 100.9 4.467 0.035 0.047 0.976 0.054 0.063    1 0   0 
 9948088 15.730  1-17 4729.8  78.6  74.7 4.563 0.029 0.025 0.754 0.037 0.032  0 1 0   0 
 9948125 15.840  4-17 5341.7  97.3  90.2 4.456 0.053 0.053 0.865 0.060 0.055    1 0   0 
 9948128 14.180  1-17 5836.9 113.0 109.9 3.996 0.059 0.042 1.138 0.136 0.076    1 0   0 
 9948177 15.361  1-17 5234.6  78.7  71.6 4.324 0.032 0.030 0.863 0.032 0.024  0 1 0   0 
 9948201 15.579  1-17 5436.0 107.6 103.8 3.907 0.082 0.080 1.046 0.096 0.089  3 1 0   0 
 9948272 14.978  1-17 5585.8 110.1 102.4 4.454 0.047 0.046 0.831 0.063 0.055    1 0   0 
 9948305 15.588  2- 3 5710.2 112.8 110.6 4.151 0.071 0.073 1.015 0.088 0.078    1 0   0 
 9948386 13.804  1-17 5865.4 120.5 114.8 4.316 0.043 0.041 0.904 0.069 0.060    1 0   0 
 9950106 15.376  4-17 5921.7 112.7 112.8 4.121 0.055 0.062 1.130 0.093 0.092    1 0   0 
 9950113 15.919  2-15 5657.4 111.3 111.0 4.185 0.066 0.067 1.046 0.085 0.074    1 0   0 
 9950201 15.698  4-17 5451.9  97.4  93.5 4.570 0.023 0.034 0.835 0.040 0.047    1 0   0 
 9950215 14.870  1-17 6017.8 119.0 115.6 4.285 0.046 0.046 1.095 0.075 0.080    1 0   0 
 9950270 15.312  1-17 5143.6 113.7 104.8 3.733 0.058 0.071 1.117 0.113 0.126  0 1 0   0 
 9950279 15.654  2-17 5567.5 114.3 111.8 3.929 0.062 0.061 1.078 0.079 0.078    1 0   0 
 9950316 14.540  1-17 5610.8  83.7  85.5 4.450 0.024 0.034 1.049 0.041 0.056    1 0   0 
 9950317 15.426  1-17 5919.5 113.8 111.1 4.351 0.050 0.054 1.040 0.072 0.077    1 0   0 
 9950318 15.032  4-17 5190.0  84.1  75.7 4.403 0.032 0.024 0.841 0.041 0.028  0 1 0   0 
 9950321 15.185  4-16 5812.2 113.8 110.6 4.352 0.049 0.051 1.003 0.074 0.077  1 1 0   0 
 9950346 15.406  3-16 5809.7 119.0 112.9 4.067 0.061 0.063 1.096 0.114 0.082    1 0   0 
 9950612 13.177  1-17 4554.1  73.1  68.4 4.604 0.021 0.021 0.708 0.029 0.028  0 1 0 0 0 
 9953288 14.255  1-17 6203.7 112.3 109.0 4.395 0.023 0.035 1.112 0.045 0.064    1 0   0 
 9953326 13.599  0-17 6437.5 134.1 137.9 4.276 0.034 0.032 1.235 0.058 0.061    1 0   0 
 9953428 15.337  1-17 5133.8  89.9  84.8 4.549 0.022 0.033 0.889 0.038 0.041  2 1 0   0 
 9953480 13.862  2-17 6032.2 120.1 114.3 4.292 0.041 0.042 1.049 0.073 0.071    1 0   0 
 9953491 13.185  1-17 5271.0 158.0 142.0 4.636 0.030 0.090 0.773 0.076 0.076  2 2   1 1 
 9953508 13.277  0-17 6368.0 134.1 117.4 4.066 0.032 0.034 1.283 0.055 0.079  1 1 0   0 
 9953572 15.843  4-17 5571.9 115.1 111.1 3.965 0.072 0.068 1.051 0.081 0.078    1 0   0 
 9953575 14.730  1-17 5140.9 118.7 111.9 3.729 0.046 0.063 1.129 0.101 0.128  0 1 0   0 
 9953597 14.649  1-17 5836.4 123.4 113.3 3.659 0.045 0.041 1.470 0.074 0.070    1 0   0 
 9953630 15.338  1-17 5961.0 115.0 110.9 4.276 0.051 0.052 1.162 0.064 0.073    1 0   0 
 9953661 11.004  0-17 4798.4  81.8  71.0 3.360 0.080 0.053 0.955 0.183 0.097  2 2 0   0 
 9953736 13.313  0-17 6483.8 126.7 126.1 3.952 0.031 0.044 1.377 0.062 0.110    3 0   0 
 9953754 15.531  6- 9 3512.9  78.8  63.4 4.819 0.009 0.010 0.380 0.010 0.010  1 1 0   0 
 9953768 15.735  1-17 4387.5  79.0  73.0 4.621 0.020 0.020 0.679 0.026 0.024  1 1 0   0 
 9953779 15.708  2-17 5175.6 101.7  95.7 4.538 0.044 0.059 0.817 0.051 0.054  0 1     0 
 9953785 15.429  1-17 5470.0 162.0 146.0 4.540 0.063 0.117 0.810 0.098 0.071  0 2     1 
 9953826 14.906  1-17 5979.1 103.9  97.0 3.902 0.046 0.052 1.472 0.077 0.138    1 0   0 
 9953851 15.315  1-17 6016.7 112.4 110.1 4.376 0.042 0.052 1.066 0.064 0.075    1 0   0 
 9953902 14.355  1-17 5992.7 106.5 103.2 4.440 0.024 0.036 1.033 0.045 0.064    1 0   0 
 9953973 15.339  1-17 5389.6 100.2  96.8 4.517 0.033 0.046 0.872 0.048 0.059    1 0   0 
 9954082 14.813  1-17 5341.8  93.2  90.6 4.551 0.021 0.033 0.866 0.034 0.045    1 0   0 
 9954188 14.094  1-17 6312.7 115.5 114.1 4.418 0.026 0.035 1.047 0.043 0.056    1 0   0 
 9954225 13.185 16-17 6064.5 120.1 103.1 4.060 0.037 0.046 1.290 0.062 0.106  3 1 0   0 
 9954243 15.486  1-17 5094.3  91.8  85.8 4.616 0.020 0.028 0.736 0.034 0.040  1 1 0   0 
 9954271 15.428  4-17 5802.6 121.7 116.2 3.964 0.072 0.061 1.146 0.101 0.082    1 0   0 
 9954306 13.897  1-17 5816.7 114.8 105.6 4.273 0.038 0.040 1.090 0.065 0.073  1 1 0   0 
 9954323 15.188  1-17 5550.0 109.5 107.3 4.389 0.050 0.050 0.930 0.068 0.064    1 0   0 
 9954349 15.810  2-17 5787.0 105.3 102.1 4.461 0.039 0.052 0.969 0.056 0.065    1 0   0 
 9954413 15.729  1-17 5539.2 118.5 112.1 4.369 0.116 0.138 0.916 0.073 0.067  0 1     0 
 9954425 15.509  1-17 5482.0 104.8  98.4 4.376 0.057 0.053 0.898 0.068 0.060    1 0   0 
 9954427 15.865  4-17 5957.6 120.5 116.2 4.190 0.074 0.071 1.110 0.086 0.089    1 0   0 
 9954432 15.982  4-17 5770.4 125.0 119.0 3.974 0.100 0.089 1.129 0.103 0.091    1 0   0 
 9954447 14.775 16-17 6087.9 110.7 107.4 4.374 0.036 0.046 1.090 0.060 0.073  1 1 0   0 
 9954451 15.302  1-17 6272.9 137.0 127.9 4.121 0.061 0.062 1.334 0.067 0.068    1 0   0 
 9954455 15.780  1-17 5330.6  96.3  91.5 4.568 0.027 0.038 0.822 0.045 0.053    1 0   0 
 9954587 15.755  1-17 5910.4 111.9 109.0 4.401 0.049 0.061 1.023 0.065 0.072    1 0   0 
 9954633 14.519  1-17 6121.6 117.4 117.1 4.304 0.043 0.044 1.128 0.070 0.079    1 0   0 
 9954637 13.902  1-17 6609.5 131.7 145.9 4.154 0.033 0.033 1.316 0.056 0.048    1 0   0 
 9954702 15.519  1-17 5457.6  80.5  80.9 4.487 0.022 0.031 1.031 0.034 0.042    1 0   0 
 9954706 13.199  0-17 6172.5 117.1 117.0 4.335 0.034 0.039 1.108 0.064 0.071    1 0   0 
 9954802 15.373  4-16 6137.0 192.0 256.0 4.471 0.054 0.216 1.067 0.148 0.148    2     1 
 9955166 15.373  0-17 5770.2 116.3 107.6 4.033 0.041 0.037 1.028 0.074 0.063  2 1 0   0 
 9955251 15.229  1-17 5411.3  99.6  94.1 4.492 0.044 0.043 0.827 0.055 0.054    1 0   0 
 9955262 14.919  0-17 6632.5 136.2 134.4 4.197 0.030 0.029 1.367 0.068 0.054  3 3 0 1 0 
 9955263 15.318  1-17 5975.7 122.2 113.0 4.213 0.052 0.053 1.109 0.077 0.085    1 0   0 
 9955492 15.051  1-17 5769.0 113.4 109.4 4.357 0.054 0.056 0.987 0.074 0.075    1 0   0 
 9955638 14.755  1-17 5526.5 102.4 102.7 4.473 0.040 0.051 0.910 0.056 0.065    1 0   0 
 9955745 15.598  1-17 5553.0 166.0 149.0 4.577 0.034 0.136 0.903 0.074 0.111  0 2     1 
 9955761 11.438  0-17 6819.8 144.8 136.0 3.842 0.030 0.030 1.780 0.076 0.083    2 0   0 
 9955784 14.643  1-17 6144.0 116.3 116.5 4.225 0.041 0.043 1.096 0.070 0.075    1 0   0 
 9955803 15.407  1-17 5421.1 146.0 150.4 3.836 0.041 0.047 1.122 0.081 0.092  0 1 0   0 
 9955804 14.993  4-17 6049.1 144.6 170.7 3.950 0.044 0.047 1.274 0.135 0.107    1 0   0 
 9955916 15.721  2-17 5418.5 104.5 102.7 4.492 0.041 0.052 0.882 0.054 0.061    1 0   0 
 9955921 15.601  1-17 5731.5 115.4 109.9 4.295 0.056 0.057 0.983 0.075 0.074  1 1 0   0 
 9955941 15.559  2- 3 5735.0 115.9 111.1 4.251 0.056 0.058 0.993 0.078 0.075    1 0   0 
 9955955 14.143  1-17 5883.4 110.6 111.5 4.107 0.039 0.050 1.119 0.098 0.088    1 0   0 
 9955997 16.407  8- 8 4320.5  83.6  79.8 4.646 0.020 0.022 0.646 0.025 0.024  0 1 0   0 
 9956082 15.331  1-17 6135.0 123.7 123.4 4.410 0.028 0.037 1.082 0.050 0.060    1 0 0 0 
 9956120 15.548  4-17 5433.6 105.1 102.8 4.509 0.034 0.047 0.883 0.049 0.060  8 1 0   0 
 9956124 15.469  1-17 7022.0 156.0 149.7 4.130 0.030 0.030 1.334 0.056 0.045  3 2 0   0 
 9956222 15.732  1-17 4557.9  76.7  68.0 4.557 0.024 0.017 0.743 0.027 0.021  1 1 0   0 
 9956223 14.821  1-17 6047.1 129.9 126.2 4.253 0.040 0.042 1.119 0.076 0.084    1 0   0 
 9956257 15.032  1-17 5820.2 123.2 120.4 3.972 0.062 0.050 1.146 0.115 0.079    1 0   0 
 9956293 15.686  4-17 5729.1 120.1 114.0 4.298 0.058 0.060 0.981 0.077 0.075    1 0   0 
 9956304 15.580  4-17 5829.1 116.5 111.6 4.334 0.059 0.058 0.981 0.072 0.069  1 1 0   0 
 9956310 15.555  2-17 5720.0 115.5 110.1 4.262 0.060 0.061 0.985 0.077 0.075    1 0   0 
 9956320 14.532  1-17 6258.6 125.3 122.8 4.104 0.040 0.045 1.141 0.074 0.086    1 0   0 
 9956376 14.729  0-17 5846.6 214.0 162.1 4.081 0.222 0.211 1.214 0.290 0.159  2 1     0 
 9956410 15.209  1-17 5625.6 104.3 101.5 4.454 0.040 0.050 0.937 0.059 0.067    1 0   0 
 9956411 14.572 16-17 6375.3 131.6 128.7 4.235 0.037 0.039 1.267 0.060 0.059  0 1 0   0 
 9956413 15.746  2-17 4864.1  87.7  80.3 4.557 0.031 0.031 0.775 0.039 0.038  1 1 0   0 
 9956434 17.759 14-14 4119.9  79.6 104.7 4.621 0.031 0.027 0.623 0.027 0.030  0 1 0   0 
 9956460 15.686  4-17 5977.2 121.9 115.1 4.259 0.068 0.068 1.089 0.079 0.083    1 0   0 
 9956563 16.131 14-17 5402.3 112.9  98.4 4.360 0.070 0.064 0.879 0.064 0.050  0 1 0   0 
 9956574 16.320 10-10 4856.8  91.1  87.2 3.295 0.180 0.187 1.125 0.243 0.212  0 2     0 
 9956577 16.979 10-14 4427.8  92.6  87.6 4.600 0.028 0.027 0.702 0.033 0.032  0 1 0   0 
 9956610 16.468 10-14 4536.4  86.4  80.9 4.573 0.027 0.022 0.732 0.030 0.027  1 1 0   0 
 9956620 17.432 13-17 5140.0 179.0 179.0 4.483 0.085 0.095 0.832 0.082 0.060  0 2     1 
 9956652 17.079 14-14 5209.0 183.0 183.0 4.422 0.132 0.198 0.845 0.093 0.062  0 2     1 
 9956696 14.367 16-17 6590.3 138.0 138.4 4.249 0.035 0.038 1.294 0.056 0.052    3 0   0 
 9956730 14.386  1-17 5809.2 107.8  96.1 4.150 0.036 0.041 1.177 0.063 0.089    1 0   0 
 9956758 16.567 14-17 5421.7 116.1 102.1 4.348 0.088 0.086 0.886 0.064 0.053    1 0   0 
 9956760 14.537 16-17 6267.0 129.2 126.1 3.889 0.052 0.055 1.327 0.132 0.084  1 1 0   0 
 9956815 13.816  2-17 5772.6 113.0 122.7 4.005 0.057 0.039 1.176 0.136 0.069    1 0   0 
 9956848 14.216 10-10 6378.8 138.7 129.7 4.179 0.040 0.036 1.284 0.062 0.065    1 0   0 
 9956867 16.076 14-17 5464.0 123.9 121.1 3.862 0.087 0.083 1.099 0.107 0.099    1 0   0 
 9956891 16.767 10-14 5345.0 185.0 185.0 4.571 0.025 0.144 0.929 0.066 0.099  0 2     1 
 9956917 15.790  4-17 5612.3 114.4 111.7 4.398 0.058 0.062 0.935 0.069 0.070    1 0   0 
 9956929 15.167 14-17 5844.0 114.8 112.4 4.361 0.048 0.052 1.013 0.073 0.077    1 0   0 
 9956933 14.245 10-14 4501.9 151.6 113.4 4.603 0.042 0.051 0.700 0.058 0.053  2 3     0 
 9956941 13.423  0-17 6154.2 118.6 113.5 4.574 0.041 0.039 0.719 0.051 0.047    1 0   0 
 9956993 16.482 10-10 4395.4  84.7  82.4 4.672 0.023 0.023 0.617 0.028 0.026  0 1 0   0 
 9957017 15.306  1-17 5871.1 117.0 112.4 4.268 0.055 0.057 1.043 0.078 0.080    1 0   0 
 9957028 15.596  1-17 5140.6 101.7  90.2 4.514 0.041 0.041 0.825 0.050 0.049  0 1 0   0 
 9957052 16.022 14-14 5161.8  86.3  80.6 4.385 0.044 0.042 0.846 0.033 0.028  1 1 0   0 
 9957089 13.049  0-17 5779.7  95.5 103.8 4.033 0.037 0.048 1.229 0.104 0.083    1 0   0 
 9957100 15.683  4-17 5357.2 124.1 117.7 3.989 0.061 0.061 0.955 0.069 0.069    1 0   0 
 9957131 16.984 10-17 4966.2 112.3 106.8 4.499 0.053 0.052 0.802 0.041 0.039  0 1 1   0 
 9957158 13.119  0-17 6189.2 117.6 128.3 3.867 0.047 0.042 1.341 0.146 0.077    1 0   0 
 9957185 16.531 10-14 4808.7  91.8  86.7 3.250 0.213 0.220 1.066 0.261 0.179  0 2     0 
 9957189 16.340 10-14 5041.4  98.0 109.1 4.414 0.061 0.074 0.850 0.034 0.032  1 1 1   0 
 9957200 15.999 10-17 5012.6 115.3 101.0 3.727 0.078 0.088 1.010 0.132 0.120  0 1 0   0 
 9957235 12.616  0-17 6732.0 185.0 278.0 4.061 0.190 0.190 1.543 0.188 0.281    2     1 
 9957275 14.995  1-17 5751.1 118.9 117.3 3.912 0.051 0.046 1.160 0.073 0.074    1 0   0 
 9957291 16.821 10-17 4339.4 107.4 107.7 4.630 0.040 0.036 0.660 0.046 0.049  0 1     0 
 9957293 15.910 10-14 5078.6 117.5 105.0 3.726 0.078 0.089 1.065 0.135 0.133  0 1 0   0 
 9957298 16.935 10-14 4327.2  92.5  87.5 4.606 0.028 0.026 0.686 0.033 0.033  0 1 0   0 
 9957351 16.948 10-14 4801.3  87.8  72.8 3.799 0.093 0.104 0.897 0.052 0.035  3 1 1   0 
 9957358 15.586  1-17 5869.0 112.0 109.3 4.386 0.050 0.058 1.016 0.067 0.075    1 0   0 
 9957382 13.910  1-17 5111.8 115.0 101.4 3.725 0.049 0.056 0.951 0.089 0.093  0 1 0   0 
 9957403 16.238 10-17 5120.3  99.8  93.7 4.477 0.051 0.046 0.824 0.049 0.040  0 1 0   0 
 9957411 15.842  1-17 6215.0 188.0 225.0 4.422 0.072 0.203 1.001 0.160 0.107  3 2     1 
 9957415 15.188  4-17 5610.5 112.2 109.4 4.367 0.052 0.051 0.935 0.073 0.069    1 0   0 
 9957426 13.055  0-17 6523.5 145.6 131.9 4.079 0.030 0.033 1.296 0.053 0.057    1 0   0 
 9957482 13.578  0-17 5273.3  93.5  80.9 4.423 0.039 0.031 0.858 0.058 0.044    1 0   0 
 9957494 15.624 14-14 4944.8 100.4  92.2 2.884 0.214 0.238 1.176 0.395 0.287  0 2     0 
 9957503 15.679  2-17 5678.6 113.6 108.6 4.325 0.064 0.062 0.960 0.074 0.072    1 0   0 
 9957512 16.602 10-17 5324.0 185.0 185.0 4.590 0.037 0.112 0.849 0.077 0.096  0 2     1 
 9957582 15.774 10-10 6019.0 189.0 232.0 4.463 0.056 0.210 1.022 0.139 0.139    2     1 
 9957585 17.068 13-14 4726.9 103.8  91.7 4.562 0.038 0.041 0.754 0.041 0.039  0 1 0   0 
 9957597 15.396  1-17 6271.6 125.2 124.0 4.309 0.048 0.053 1.180 0.066 0.077    1 0   0 
 9957609 16.626 14-17 5263.2 171.9 198.6 4.476 0.051 0.061 0.847 0.069 0.057  0 1 0   0 
 9957615 16.109 14-14 5304.2 102.3  95.0 4.490 0.051 0.058 0.855 0.055 0.055    1 0   0 
 9957635 15.846  4-17 5413.4 106.0  97.5 4.409 0.061 0.057 0.881 0.065 0.057    1 0   0 
 9957654 15.507 10-10 5754.6 125.6 114.0 3.750 0.068 0.065 1.318 0.098 0.092    1 0   0 
 9957656 15.698 10-17 5577.1 125.0 121.7 3.862 0.066 0.062 1.144 0.084 0.087    1 0   0 
 9957659 15.842 10-17 5974.3 114.2 133.7 4.084 0.051 0.063 1.178 0.094 0.107  3 1 0   0 
 9957661 15.696  2-17 5706.0 182.0 202.0 4.537 0.037 0.200 0.986 0.114 0.114    2     1 
 9957668 11.585  0-17 6252.7 131.4 124.6 3.915 0.043 0.042 1.294 0.128 0.072  3 1 0   0 
 9957678 15.532 10-14 5695.0 103.6  98.6 4.495 0.031 0.043 0.934 0.049 0.058    1 0   0 
 9957692 15.283 14-14 5614.5 180.1 143.3 3.969 0.046 0.040 1.065 0.093 0.081    1 0   0 
 9957693 12.726  0-17 5803.7 100.5  95.4 4.189 0.034 0.039 1.123 0.066 0.080    1 0   0 
 9957716 15.560  2-17 5884.5 113.3 108.0 4.159 0.057 0.060 1.094 0.090 0.087    1 0   0 
 9957719 13.185  0-17 5796.8 113.7 105.9 4.294 0.031 0.035 1.127 0.056 0.066    1 0   0 
 9957732 16.738 10-10 4859.7  98.0  91.4 4.568 0.035 0.041 0.763 0.043 0.042  0 1 0   0 
 9957750 14.940  1-17 4627.2  75.2  71.5 4.594 0.022 0.023 0.725 0.031 0.031  0 1 0   0 
 9957771 15.667 10-10 5609.9 118.9 113.9 3.952 0.062 0.060 1.076 0.077 0.076    1 0   0 
 9957773 17.559 14-14 4963.0 176.0 176.0 4.589 0.035 0.060 0.783 0.071 0.071  0 2     1 
 9957789 15.825 10-14 5191.0 157.0 157.0 3.520 0.900 0.300 1.121 0.216 0.263  2 2     1 
 9957805 14.179 10-10 5678.0 118.0 105.2 3.862 0.034 0.036 1.182 0.063 0.069    1 0   0 
 9957818 17.052 10-10 3502.6  86.4  67.2 4.831 0.013 0.013 0.365 0.014 0.014  0 1     0 
 9957839 16.692 14-17 4858.2 111.2 105.1 4.500 0.064 0.863 0.777 0.134 0.062  0 1     0 
 9957856 15.520  1-17 5684.2 121.4 112.0 3.869 0.058 0.055 1.174 0.077 0.081    1 0   0 
 9957893 16.420 14-17 5627.9 110.7 106.7 4.410 0.071 0.083 0.937 0.067 0.067  1 1 0   0 
 9957902 14.612 14-17 6535.7 181.5 250.9 4.072 0.029 0.032 1.490 0.090 0.094    3 0   0 
 9957904 15.046  4-17 5475.0 103.1  94.0 4.252 0.047 0.045 0.904 0.064 0.055    1 0   0 
 9957916 14.403  1-17 5737.7 117.1 114.1 3.766 0.038 0.039 1.302 0.063 0.072    1 0   0 
 9957925 17.558 14-14 4905.0 177.0 177.0 4.569 0.055 0.044 0.746 0.076 0.062  0 2     1 
 9957932 15.237  1-17 5711.8 113.5 113.6 4.099 0.057 0.056 1.036 0.095 0.077    1 0   0 
 9957981 16.362 10-17 5104.7  97.5  91.5 4.473 0.051 0.045 0.822 0.047 0.038  1 1 0   0 
 9957990 17.002 10-14 4415.4  90.7  86.8 4.609 0.027 0.027 0.692 0.034 0.032  0 1 0   0 
 9958004 17.398 14-14 4857.0 175.0 175.0 4.596 0.041 0.045 0.750 0.068 0.068  0 2     1 
 9958021 15.244  1-17 5355.2  99.6  96.5 4.525 0.031 0.044 0.864 0.045 0.059    1 0   0 
 9958047 17.460 14-14 4531.0 159.0 159.0 4.605 0.056 0.024 0.653 0.075 0.054  0 2     1 
 9958055 12.406  0-17 6619.5 136.2 128.3 3.858 0.032 0.032 1.610 0.082 0.078  1 1 0   0 
 9958073 15.629  4-17 5490.2 103.8  95.6 4.274 0.061 0.060 0.906 0.066 0.058    1 0   0 
 9958079 16.269 10-17 5079.5 117.6 103.2 3.668 0.106 0.120 1.124 0.168 0.166  0 1 0   0 
 9958100 17.448 14-14 4927.0 176.0 176.0 4.592 0.040 0.055 0.770 0.071 0.071  0 2     1 
 9958104 15.179  1- 3 5056.9 112.4 100.2 3.623 0.065 0.084 1.183 0.134 0.177  0 1 0   0 
 9958113 15.825 10-17 4871.9  90.1  93.2 3.003 0.258 0.227 1.352 0.665 0.335  2 2     0 
 9958132 17.484 14-14 4277.5  96.4  79.2 4.607 0.029 0.026 0.676 0.035 0.034  0 1 1   0 
 9958142 14.152  1-17 6225.2 127.1 117.6 4.007 0.034 0.044 1.345 0.067 0.115    1 0   0 
 9958196 15.302  1-17 6159.6 123.1 114.4 4.004 0.061 0.065 1.313 0.089 0.111    1 0   0 
 9958221 15.456  1-17 5829.5 116.1 112.9 4.009 0.072 0.065 1.132 0.114 0.083    1 0   0 
 9958242 15.579  1-17 5579.6 108.1 105.4 4.343 0.059 0.057 0.927 0.071 0.067    1 0   0 
 9958297 14.835  1-17 5624.5 110.0 107.1 4.335 0.045 0.043 0.913 0.069 0.062    1 0   0 
 9958387 13.460  0-17 6085.1 115.1 103.9 4.076 0.029 0.042 1.266 0.058 0.104  0 1 0 1 0 
 9958394 13.877  1-17 6447.7 134.7 134.5 4.256 0.035 0.037 1.188 0.056 0.069    1 0   0 
 9958431 15.074  1-17 5049.5 106.4  96.3 3.769 0.054 0.065 1.004 0.100 0.107  0 1 0   0 
 9958437 14.845  1-17 5632.2 107.6 103.3 4.301 0.047 0.048 0.947 0.071 0.069    1 0   0 
 9958462 15.156  1-17 5744.8 114.0 110.6 3.879 0.058 0.053 1.186 0.076 0.080    1 0   0 
 9958470 14.754  0-17 5112.9 103.1  84.6 3.377 0.148 0.185 1.377 0.233 0.225  2 2     0 
 9958486 14.559  1-17 5971.8 107.5 106.0 4.384 0.037 0.046 1.051 0.063 0.075    1 0   0 
 9958532 15.493 11-13 5801.9 116.2 111.3 4.065 0.071 0.074 1.094 0.108 0.084    1 0   0 
 9958560 15.786  2-17 5222.6  99.2  92.2 4.549 0.031 0.042 0.825 0.045 0.054  0 1 0   0 
 9958573 15.115  1-17 6253.0 169.0 226.0 4.503 0.054 0.216 0.997 0.123 0.135    2     1 
 9958592 15.691  1-17 5436.3 106.7  93.6 4.257 0.062 0.061 0.894 0.062 0.050    1 0   0 
 9958628 15.736  4-17 5144.0 114.5 105.1 3.666 0.080 0.096 1.198 0.140 0.157    1 0   0 
 9958641 15.007  1-17 5885.4 112.0 110.2 4.347 0.048 0.051 1.029 0.074 0.077    1 0   0 
 9958654 14.394  1-17 5045.7  54.2  50.9 4.389 0.016 0.014 0.845 0.017 0.012  1 1 1   0 
 9958684 15.241  4-17 6078.0 117.5 115.3 4.315 0.050 0.054 1.108 0.071 0.079    1 0   0 
 9958685 14.313  1-17 5836.9 115.8 110.9 4.318 0.044 0.045 1.016 0.076 0.076    1 0   0 
 9958698 15.580  1-17 6068.4 115.5 110.0 3.964 0.090 0.091 1.286 0.125 0.110    1 0   0 
 9958706 15.381  1-17 5814.9 111.7 108.1 4.337 0.056 0.057 1.006 0.074 0.076    1 0   0 
 9958715 15.455  1-17 5488.0 163.0 147.0 4.629 0.035 0.105 0.790 0.074 0.081  0 2     1 
 9958738 14.347  1-17 5608.6  98.2  96.4 4.443 0.035 0.041 0.973 0.058 0.064    1 0   0 
 9958785 15.133  1-17 5810.4 115.9 111.7 4.260 0.052 0.054 1.020 0.078 0.078    1 0   0 
 9958848 15.271  1-17 6089.8 117.2 115.9 4.301 0.053 0.055 1.117 0.072 0.080    1 0   0 
 9958860 15.192  1-17 6179.5 130.8 119.2 4.145 0.060 0.058 1.231 0.069 0.090    1 0   0 
 9958885 13.817  1-17 5423.0 185.0 151.0 3.834 0.656 0.164 1.169 0.152 0.303  7 2     1 
 9958886 12.840  0-17 5800.2  99.0  91.8 4.136 0.031 0.040 1.198 0.057 0.095    1 0   0 
 9958911 15.238  1- 3 5550.9 119.9 114.3 3.774 0.055 0.055 1.239 0.082 0.091    1 0   0 
 9959007 15.925  4-17 5616.7 106.3 103.0 4.326 0.078 0.076 0.941 0.071 0.069    1 0   0 
 9959016 14.282  1-17 5954.0 105.0 104.7 4.367 0.034 0.040 1.101 0.061 0.069    1 0   0 
 9959067 14.124  1-17 6243.3 114.6 107.7 4.341 0.023 0.034 1.223 0.045 0.058    1 0   0 
 9959089 15.262  1-17 6062.8 113.9 110.4 4.404 0.034 0.045 1.067 0.056 0.069    1 0   0 
 9959093 13.314  1-17 5948.9 111.2 108.0 3.979 0.050 0.040 1.221 0.129 0.072    1 0 1 0 
 9959095 15.141  1-17 5723.6 115.1 106.5 3.929 0.060 0.056 1.137 0.079 0.077    1 0   0 
 9959102 15.688  2- 3 5645.4 107.9 104.1 4.277 0.065 0.066 0.955 0.073 0.070    1 0   0 
 9959122 16.923  8- 8 4193.2  72.4  59.4 4.626 0.031 0.028 0.636 0.029 0.023  0 1 0   0 
 9959226 14.737  1-17 5702.3 112.7 106.3 4.263 0.047 0.047 0.948 0.071 0.065    1 0   0 
 9959270 15.356  4-17 5536.1 118.9 113.7 3.991 0.066 0.062 1.019 0.075 0.074    1 0   0 
 9959297 15.686  2-17 5694.8 114.1 109.1 4.303 0.065 0.065 0.969 0.075 0.073    1 0   0 
 9959320 15.498  1-17 6381.8 123.0 120.8 4.343 0.040 0.049 1.190 0.063 0.070    1 0   0 
 9959492 13.914  1-17 5810.4 115.0 112.0 4.418 0.050 0.055 0.917 0.064 0.064  2 1 0 1 0 
 9959494 11.834  0-17 6214.0 138.1 113.2 4.232 0.032 0.040 1.202 0.064 0.079  1 1 0   0 
 9959532 12.724  0-17 5970.7 106.0 114.2 4.135 0.036 0.043 1.149 0.073 0.095    1 0   0 
 9959545 14.150  1-17 5690.3 105.8 103.0 4.420 0.039 0.045 0.959 0.068 0.072    1 0   0 
 9959589 15.787  2-17 5795.2 116.2 112.4 4.115 0.069 0.077 1.070 0.101 0.085    1 0   0 
 9959615 13.304  4-17 4999.0  86.2  80.2 3.074 0.171 0.213 1.554 0.489 0.287  2 2 0   0 
 9959627 15.129  1-17 4982.0  92.9  86.1 4.551 0.030 0.033 0.792 0.042 0.044  1 1 0   0 
 9959641 14.087 10-10 6085.0 119.8 118.0 4.270 0.035 0.044 1.128 0.071 0.081    1 0   0 
 9959647 15.875  4-17 5869.8 113.3 109.6 4.210 0.075 0.073 1.063 0.087 0.084    1 0   0 
 9959664 15.606  1-17 5273.6 122.1 115.4 3.875 0.071 0.072 1.013 0.091 0.088  0 1 0   0 
 9959666 14.902  1-17 6038.9 112.8 109.0 4.003 0.052 0.058 1.312 0.084 0.112    1 0   0 
 9959749 14.752  1-17 5730.5 112.6 115.0 4.100 0.054 0.051 1.043 0.102 0.077    1 0   0 
 9959765 13.793  1-17 6411.0 123.3 112.7 3.818 0.035 0.041 1.603 0.072 0.130    1 0   0 
 9959776 11.301  0-17 5905.8 110.1 101.1 4.185 0.035 0.041 1.092 0.074 0.079    1 0   0 
 9959804 14.034 10-10 5989.0 118.0 109.9 4.275 0.041 0.044 1.088 0.073 0.080    1 0   0 
 9959833 15.892  1-17 5833.4 116.2 111.9 4.143 0.082 0.085 1.075 0.099 0.088    1 0   0 
 9959849 15.033  1-17 5593.5 137.2 121.0 4.376 0.045 0.044 0.931 0.077 0.071    1 0   0 
 9959855 15.075  1-17 6140.6 116.9 115.2 3.955 0.058 0.064 1.340 0.102 0.118    1 0   0 
 9959993 15.598  1-17 5851.2 119.1 114.7 4.010 0.080 0.077 1.145 0.111 0.089    1 0   0 
 9962303 12.461  2-14 6733.4 152.5 128.3 4.162 0.029 0.028 1.308 0.053 0.043    1 0   0 
 9962400 14.546  1-17 5583.5 136.0 114.4 3.934 0.045 0.035 1.215 0.056 0.053    1 0   0 
 9962410 14.135  1-17 5806.8 110.5 112.2 4.156 0.043 0.047 1.058 0.093 0.082  1 1 0   0 
 9962426 14.669  1-17 5968.1 105.4 114.4 4.053 0.042 0.057 1.192 0.096 0.099    1 0   0 
 9962455 14.056  1-17 5534.5 112.4 107.6 3.949 0.037 0.036 1.022 0.061 0.058  0 1 0 0 0 
 9962482 15.182  1-17 5071.0  95.3  90.3 4.580 0.024 0.033 0.782 0.039 0.048  0 1 0   0 
 9962487 14.836  1-17 4955.2  85.4  81.3 3.208 0.089 0.101 1.375 0.198 0.243  2 2 0   0 
 9962520 15.938  4-17 5788.4 110.8 107.3 4.409 0.053 0.065 0.985 0.067 0.072    1 0   0 
 9962524 14.497  1-17 5910.9 113.6 105.4 4.193 0.041 0.047 1.092 0.078 0.085    1 0   0 
 9962536 15.275  1-17 5819.3 117.5 114.0 4.021 0.068 0.061 1.121 0.116 0.082    1 0   0 
 9962567 13.612  3-16 6058.0 128.9 124.1 4.081 0.042 0.039 0.966 0.072 0.060    1 0   0 
 9962569 15.472  0-17 5073.6 104.0  88.1 3.360 0.068 0.079 1.433 0.196 0.219  2 2 0   0 
 9962595 13.701  1-17 5320.7  97.1  82.8 4.357 0.038 0.030 0.873 0.054 0.039  3 1 0 1 0 
 9962621 13.538  0-17 6268.0 110.6 106.2 3.802 0.029 0.042 1.620 0.063 0.148    1 0   0 
 9962623 14.899  0-17 5708.7 105.8 106.2 4.140 0.044 0.039 1.002 0.082 0.067  2 1 0   0 
 9962635 15.144  1-17 5732.8 112.5 112.3 4.126 0.054 0.054 1.034 0.097 0.078    1 0   0 
 9962731 13.114  0-17 5878.1 121.7 120.0 3.902 0.058 0.038 1.252 0.149 0.068    1 0   0 
 9962781 15.364  4-17 5904.6 116.4 113.4 4.110 0.213 0.241 1.118 0.166 0.120    1     0 
 9962790 15.184  1-17 5917.2 110.5 111.6 4.121 0.051 0.059 1.129 0.092 0.091  0 1 0   0 
 9962837 14.959  1-17 5523.6 101.5 101.5 4.479 0.036 0.046 0.910 0.055 0.065    1 0   0 
 9962884 15.798  2- 3 5176.2  93.4  88.7 4.593 0.023 0.032 0.775 0.039 0.046  0 1 0   0 
 9962903 14.958  1-17 6363.3 126.9 119.2 3.959 0.052 0.053 1.427 0.083 0.098    1 0   0 
 9962927 15.520  2-17 6206.0 133.2 121.1 4.214 0.061 0.066 1.205 0.070 0.086    1 0   0 
 9962971 15.401  1-17 6389.1 128.7 123.9 3.996 0.067 0.065 1.400 0.089 0.091    1 0   0 
 9962983 13.134  0-17 6728.8 136.9 134.8 3.950 0.035 0.037 1.556 0.078 0.081    2 0   0 
 9962989 15.586  4-17 4923.1  85.9  83.4 3.321 0.133 0.141 1.229 0.208 0.235  2 2 0   0 
 9963009 11.443  1-17 5630.4 118.8 114.4 3.720 0.037 0.039 1.334 0.064 0.077  3 1 0   0 
 9963065 13.860  1-17 5876.2 113.6 108.8 4.276 0.039 0.041 1.074 0.069 0.074    1 0   0 
 9963077 15.810  2- 2 5671.8 117.2 112.7 4.000 0.148 0.136 1.069 0.119 0.101    1 0   0 
 9963198 14.139 10-10 6611.2 131.3 120.5 4.310 0.023 0.031 1.287 0.044 0.051    3 0   0 
 9963223 14.876  1-17 6614.8 133.3 131.6 4.052 0.051 0.051 1.500 0.079 0.077    1 0   0 
 9963271 14.661  1-17 6082.8 118.2 118.0 4.223 0.047 0.046 1.148 0.070 0.084    1 0   0 
 9963332 15.931  1-17 5416.3 108.9 103.6 4.449 0.054 0.058 0.883 0.063 0.060    1 0   0 
 9963461 15.943  2-17 6389.2 126.7 129.7 4.092 0.041 0.042 1.078 0.085 0.070  3 1 0   0 
 9963491 13.721  1-17 5169.8 110.7  96.5 3.691 0.047 0.055 0.925 0.084 0.091  0 1 0   0 
 9963499 15.485  0-17 5667.2 154.3 143.0 3.978 0.039 0.031 1.141 0.081 0.069  2 1 0   0 
 9963546 13.644  1-17 4951.1  88.8  79.7 3.273 0.096 0.083 0.986 0.224 0.152  0 2 0   0 
 9963612 15.183  1-17 5598.9 120.7 117.3 3.696 0.051 0.052 1.355 0.084 0.091    1 0   0 
 9963652 15.176  4-17 5130.3  91.0  88.7 4.087 0.056 0.053 0.888 0.023 0.023    1 0   0 
 9963653 15.484  1-17 5720.7 124.2 118.1 3.973 0.061 0.057 0.975 0.069 0.063    1 0   0 
 9963720 15.706  2-17 5670.6 113.8 108.7 4.184 0.066 0.066 0.986 0.081 0.074    1 0   0 
 9963779 15.378  1-17 5979.0 111.5 109.5 4.386 0.042 0.052 1.051 0.064 0.074    1 0   0 
 9963842 14.962  1-17 5830.3 113.8  98.4 4.176 0.042 0.044 1.166 0.064 0.083    1 0   0 
 9963873 14.577  1-17 5736.6 114.8 110.1 4.351 0.047 0.047 0.976 0.076 0.074    1 0   0 
 9963890 15.711  2- 3 6026.9 116.2 112.8 4.346 0.055 0.063 1.078 0.070 0.077  1 1 0   0 
 9963934 15.137  1-17 5814.6 119.5 114.2 3.965 0.067 0.057 1.149 0.105 0.080    1 0   0 
 9963964 14.252  1-17 5720.6 117.4 120.6 3.974 0.058 0.039 1.185 0.134 0.065    1 0   0 
 9964020 14.948  1-17 6043.3 119.5 118.4 4.250 0.045 0.046 1.185 0.061 0.076    1 0   0 
 9964034 15.479  1-17 5514.1 109.4 104.1 4.371 0.056 0.053 0.907 0.070 0.063    1 0   0 
 9964039 14.422  1-17 5303.8  99.7  92.9 4.538 0.027 0.039 0.851 0.041 0.057  0 1 0   0 
 9964043 14.729  1-17 5878.8 112.9 110.5 4.345 0.044 0.045 1.025 0.072 0.071    1 0   0 
 9964044 14.424  1-17 5856.2 120.3 113.7 3.943 0.045 0.039 1.142 0.074 0.070    1 0   0 
 9964052 15.785  4-17 5965.9 113.1 110.6 4.358 0.057 0.064 1.053 0.070 0.076    1 0   0 
 9964080 15.989  1-17 4607.4  83.3  78.8 4.578 0.027 0.024 0.734 0.033 0.030  0 1 0   0 
 9964081 12.065  0-17 5984.0 118.2 113.9 4.259 0.040 0.040 0.938 0.068 0.062    1 0   0 
 9964090 15.109  1-17 5073.6 119.6 104.3 4.041 0.454 0.637 0.862 0.431 0.094  0 1     0 
 9964110 15.117  1-17 6035.4 117.1 115.8 3.926 0.063 0.064 1.288 0.135 0.096    1 0   0 
 9964141 14.466  1-17 5754.7 115.2 110.1 4.287 0.044 0.047 0.992 0.075 0.075    1 0   0 
 9964213 15.755  2-17 5621.1 103.6  98.8 4.552 0.027 0.039 0.857 0.037 0.040    1 0   0 
 9964226 14.197 10-10 6124.3 126.1 110.9 4.134 0.032 0.040 1.225 0.061 0.082  1 1 0   0 
 9964245 15.083  1-17 6287.0 174.0 239.0 4.418 0.070 0.210 1.143 0.173 0.157    2     1 
 9964270 15.892  1-17 6003.9 117.0 113.2 4.434 0.039 0.051 1.029 0.061 0.067    1 0   0 
 9964271 14.317  1-17 6179.0 131.2 116.1 4.075 0.038 0.044 1.282 0.063 0.102    1 0   0 
 9964289 15.810  1-17 5887.2 116.0 114.9 4.099 0.070 0.079 1.122 0.104 0.092    1 0   0 
 9964298 14.755  1-17 6179.5 114.3 108.0 4.424 0.023 0.032 1.077 0.043 0.057    1 0   0 
 9964302 15.964  1-17 5052.9  99.4  92.0 4.550 0.034 0.040 0.800 0.044 0.047  1 1 0   0 
 9964367 13.921  1-17 6174.1 120.0 121.0 3.905 0.040 0.051 1.381 0.095 0.118    1 0   0 
 9964388 15.172  1-17 6333.5 132.2 132.5 4.218 0.050 0.056 1.251 0.065 0.075    1 0   0 
 9964396 16.062 14-17 4850.7  95.4  88.6 4.610 0.024 0.030 0.726 0.038 0.039  0 1 0   0 
 9964407 15.196  1-17 6245.0 174.0 261.0 4.376 0.065 0.195 1.282 0.141 0.188  0 2     1 
 9964446 14.950  1-17 5858.0 108.2 105.9 4.447 0.034 0.043 0.969 0.053 0.062    1 0   0 
 9964466 15.431  1-17 5550.2 106.2 104.3 4.446 0.051 0.060 0.917 0.062 0.066    1 0   0 
 9964477 15.120  4-17 5989.3 112.1 114.8 3.989 0.063 0.065 1.228 0.115 0.095  0 1 0   0 
 9964668 15.313  1-17 5698.3 118.4 118.6 4.060 0.064 0.058 1.046 0.091 0.076    1 0   0 
 9964670 15.316  1-17 5008.8  93.6  88.7 4.573 0.029 0.031 0.752 0.039 0.039  0 1 0   0 
 9964676 14.783  1-17 5897.7 105.5 102.9 4.453 0.029 0.039 0.990 0.048 0.059    1 0   0 
 9964704 15.979  4-17 6055.3 116.2 112.5 4.378 0.053 0.066 1.073 0.068 0.074    1 0   0 
 9964715 15.304  1-17 5177.7 124.0 110.1 3.641 0.065 0.080 1.271 0.118 0.152  0 1 0   0 
 9964718 14.435  1-17 5204.7  82.2  73.6 4.382 0.029 0.022 0.846 0.038 0.026  1 1 0   0 
 9964723 15.935  2-17 5838.8 115.5 112.2 4.348 0.066 0.070 1.012 0.073 0.077    1 0   0 
 9964748 14.675  1-17 5869.8 126.0 117.8 3.872 0.052 0.043 1.224 0.074 0.069    1 0   0 
 9964762 15.574  1-17 4615.0 138.0 138.0 4.638 0.054 0.032 0.603 0.072 0.033  1 2     1 
 9964801 13.645  1-17 5904.8 107.2 108.6 4.099 0.032 0.048 1.222 0.062 0.109    1 0 0 0 
 9964811 15.177  4-17 6133.1 123.2 117.7 4.263 0.070 0.073 1.149 0.073 0.084    1 0   0 
 9964886 14.988  1-17 6287.9 123.8 117.9 3.949 0.052 0.056 1.412 0.084 0.113    1 0   0 
 9964902 15.290  4-17 5268.1  97.5  93.4 4.575 0.023 0.035 0.809 0.038 0.050  1 1 0   0 
 9964907 15.597  1-17 5101.2 114.9 100.5 3.674 0.064 0.073 1.021 0.130 0.125  2 1 0   0 
 9964924 15.122 14-17 5446.0 227.0 189.0 3.738 0.750 0.250 1.169 0.172 0.320  0 2     1 
 9964930 13.498  0-17 6518.2 143.3 128.5 4.092 0.033 0.034 1.376 0.069 0.062    1 0   0 
 9964938 12.903  0-17 5354.9 158.4 148.6 3.757 0.055 0.054 1.045 0.123 0.121  2 1     0 
 9964971 15.599  2-17 5762.1 114.1 110.2 4.383 0.053 0.056 0.982 0.071 0.075    1 0   0 
 9965032 15.743  2- 3 5747.7 116.4 115.6 4.139 0.077 0.081 1.037 0.095 0.082    1 0   0 
 9965075 15.814  1-17 5500.0 121.6 117.1 3.905 0.075 0.071 1.124 0.088 0.084    1 0   0 
 9965096 15.850  4-17 5569.1 122.8 117.1 4.012 0.078 0.070 1.020 0.079 0.076    1 0   0 
 9965099 14.070  1-17 5627.9 116.7 112.7 4.089 0.047 0.044 1.003 0.079 0.071    1 0   0 
 9965118 12.903  0-17 6608.3 133.7 132.0 4.026 0.034 0.034 1.371 0.065 0.061  8 3 0   0 
 9965121 13.956  1-17 6552.9 133.6 128.2 4.027 0.035 0.035 1.360 0.063 0.060    3 0   0 
 9965124 14.864  1-17 5863.3 118.3 113.6 4.352 0.053 0.053 0.946 0.071 0.067    1 0   0 
 9965148 14.600  1-17 5777.0 119.9 113.9 4.248 0.045 0.044 0.870 0.065 0.056    1 0   0 
 9965162 15.474  1-17 5779.1 116.0 111.8 4.347 0.057 0.057 0.992 0.075 0.076    1 0   0 
 9965165 15.499  1-17 6011.0 189.0 210.0 4.507 0.052 0.208 1.006 0.131 0.131  6 2     1 
 9965184 14.603  4-17 5067.8  88.5  86.1 3.284 0.107 0.115 1.254 0.195 0.228  2 2 0   0 
 9965203 13.819  1-17 5837.0 123.2  98.4 4.194 0.033 0.035 1.191 0.054 0.079    1 0   0 
 9965206 14.299  4-17 5290.3  87.7  77.1 4.284 0.051 0.053 0.871 0.039 0.030  3 1 0   0 
 9965240 15.772  2-17 5983.4 123.6 118.2 3.852 0.093 0.087 1.188 0.090 0.088    1 0   0 
 9965369 15.065  1-17 5872.9 130.8 125.0 3.973 0.126 0.125 1.036 0.107 0.098    1 0   0 
 9965383 15.166  1-17 5128.3 132.0 119.8 3.804 0.028 0.038 1.238 0.048 0.077  2 1 0   0 
 9965439 13.489  0-17 6379.8 146.2 132.9 4.359 0.021 0.029 1.162 0.049 0.065    1 0 0 0 
 9965500 15.210  1-17 5803.3 117.6 116.7 4.130 0.052 0.056 1.067 0.101 0.083    1 0   0 
 9965543 15.421  1-17 5555.4 128.0 122.0 4.196 0.201 0.234 0.954 0.120 0.086    1     0 
 9965573 15.705  1-17 6146.2 129.0 113.7 4.147 0.073 0.068 1.216 0.076 0.093    1 0   0 
 9965642 14.832  1-17 6319.1 120.5 113.4 4.359 0.027 0.038 1.168 0.051 0.065    1 0   0 
 9965648 14.515  1-17 4684.1  98.0  95.1 2.619 0.108 0.133 1.405 0.302 0.348  2 2 0   0 
 9965691 17.479  0-17 6539.7 128.5 123.5 3.941 0.032 0.032 1.450 0.070 0.076  3 1 0   0 
 9965715  9.341  0-17 6191.1 115.6 120.5 4.165 0.033 0.038 1.125 0.067 0.080  1 1 0   0 
 9965725 15.356  1-17 5793.9 116.5 114.0 4.223 0.051 0.053 1.025 0.082 0.080    1 0   0 
 9965734 15.693  1-17 4950.4  96.1  88.6 4.576 0.026 0.032 0.772 0.038 0.044  1 1 0   0 
 9965747 15.223  1-17 5973.8 107.5 116.8 4.105 0.047 0.056 1.168 0.083 0.099    1 0   0 
 9965789 14.365  1-17 6035.5 115.1 113.2 4.330 0.034 0.040 1.135 0.066 0.071  1 1 0   0 
 9965827 15.805  2-17 5475.2 116.6 107.5 4.207 0.098 0.095 0.914 0.069 0.061    1 0   0 
 9965841 15.372  1-17 4433.0  77.0  71.2 4.596 0.023 0.018 0.706 0.028 0.024  1 1 0   0 
 9965870 14.904  1-17 5680.0 120.8 115.7 3.993 0.049 0.044 1.027 0.071 0.064    1 0   0 
 9965885 15.036  1-17 6299.2 131.1 119.8 4.246 0.048 0.048 1.117 0.067 0.074    1 0   0 
 9965888 15.062  1-17 5447.9 111.1  97.2 4.273 0.046 0.042 0.895 0.063 0.050  9 1 0   0 
 9965925 15.096  1-17 5564.9 121.7 115.1 3.980 0.046 0.045 1.038 0.071 0.070    1 0   0 
 9966085 15.687  4-17 6103.0 122.5 113.8 4.210 0.084 0.088 1.163 0.081 0.090  1 1 0   0 
 9966108 14.059  1-17 6416.5 124.1 118.2 3.870 0.038 0.038 1.586 0.076 0.082    1 0   0 
 9966115 16.092  0-17 6097.3 125.9 122.0 4.192 0.042 0.041 0.986 0.077 0.067  3 1 0   0 
 9966120 15.984  2-17 5072.8  91.2  85.7 4.453 0.040 0.033 0.822 0.040 0.030  1 1 0   0 
 9966146 15.446  1-17 5412.7 110.2  94.8 4.343 0.050 0.043 0.881 0.063 0.048    1 0   0 
 9966175 14.507  1-17 5662.2 122.6 116.3 4.000 0.045 0.042 1.063 0.074 0.070    1 0   0 
 9966201 15.384  1-17 6029.0 111.5 107.2 4.434 0.030 0.041 1.039 0.051 0.063    1 0   0 
 9966214 15.817  2-17 6016.4 119.1 116.4 4.308 0.064 0.066 1.087 0.074 0.080    1 0   0 
 9966219 14.388  1-17 5586.2 105.4 104.8 4.446 0.045 0.051 0.915 0.061 0.062    1   1 0 
 9966290 15.001  1-17 6207.1 128.2 125.4 4.103 0.048 0.048 1.270 0.066 0.092    1 0   0 
 9966324 14.030  1-17 5456.4 116.4 111.3 4.239 0.044 0.044 1.007 0.062 0.056    1 0   0 
 9966329 14.819  1-17 5730.5 117.2 112.3 4.358 0.046 0.046 0.974 0.073 0.069    1 0   0 
 9966346 15.326  1-17 5931.3 130.4 126.7 4.147 0.053 0.051 0.856 0.059 0.052    1 0   0 
 9966394 15.331  1-17 5320.8 109.4 102.2 4.354 0.102 0.120 0.866 0.056 0.045  1 1     0 
 9966441 14.877  1-17 5329.8 109.0  98.3 4.471 0.042 0.042 0.862 0.060 0.055  1 1 0   0 
 9966475 13.781  1-17 4805.3  75.5  71.8 4.541 0.029 0.021 0.769 0.039 0.029  2 1 0   0 
 9966503 15.859  4-17 6029.5 117.4 117.0 3.978 0.084 0.086 1.257 0.117 0.106    1 0   0 
 9966511 14.781  1-17 5686.4 104.8 101.1 4.491 0.026 0.038 0.940 0.045 0.061    1 0   0 
 9966523 17.524  1-17 6089.0 169.0 211.0 4.495 0.048 0.192 1.031 0.130 0.143    2     1 
 9966669 15.234  1-17 5681.8 119.8 113.9 4.316 0.053 0.053 0.962 0.075 0.072    1 0   0 
 9966706 15.666  1-17 5775.3 116.4 112.7 4.373 0.055 0.059 0.988 0.072 0.075    1 0   0 
 9966721 15.902  4-17 5728.3 122.5 120.7 4.130 0.067 0.073 1.032 0.096 0.082    1 0   0 
 9966724 15.654  1-17 5547.8 126.8 122.0 3.843 0.215 0.178 1.131 0.220 0.162    1     0 
 9966785 15.281  1-17 6043.9 120.4 107.2 4.147 0.053 0.051 1.177 0.071 0.094    1 0   0 
 9966788 15.801  4-17 5635.4 122.8 119.4 4.093 0.067 0.066 1.005 0.083 0.075    1 0   0 
 9966797 15.587  4-17 5911.9 116.6 113.1 4.146 0.057 0.060 1.113 0.090 0.090    1 0   0 
 9966801 14.252  1-17 5498.9  98.9  89.4 4.448 0.042 0.034 0.801 0.058 0.045    1 0   0 
 9966810 15.533  4-17 5845.1 116.7 115.2 4.006 0.069 0.066 1.172 0.116 0.082    1 0   0 
 9966873 13.521  1-17 6609.4 137.7 129.5 3.921 0.033 0.034 1.543 0.078 0.078    1 0   0 
 9966886 13.669  1-17 5138.9 115.0 103.6 3.693 0.048 0.059 1.024 0.098 0.112  1 1 0   0 
 9967047 14.384  1-17 6240.3 121.5 114.2 3.972 0.035 0.043 1.394 0.067 0.109    1 0   0 
 9967049 15.443  4-17 5708.5 124.7 117.5 3.751 0.064 0.061 1.304 0.091 0.091    1 0   0 
 9967061 14.814  1-17 6337.9 130.4 133.6 4.235 0.043 0.045 1.243 0.063 0.074    1 0   0 
 9967102 14.011  1-17 5813.6  93.9  88.3 4.447 0.017 0.026 1.080 0.035 0.048    1 0   0 
 9967129 14.002  1-17 6826.6 134.0 143.9 3.955 0.038 0.042 1.580 0.084 0.089 11 2 0   0 
 9967132 15.041  1-17 5631.6 113.9 110.2 4.434 0.079 0.118 0.931 0.071 0.068    1     0 
 9967149 15.541  2-17 5564.1 103.7  98.6 4.531 0.025 0.037 0.892 0.041 0.053    1 0   0 
 9967187 15.820  4-17 5801.2 131.7 120.6 3.778 0.093 0.087 1.302 0.118 0.107    1 0   0 
 9967232 15.866  2-17 6058.9 114.4 109.4 4.429 0.039 0.049 1.043 0.060 0.066    1 0   0 
 9967264 15.959  4-17 6370.0 179.0 246.0 4.410 0.062 0.188 1.148 0.162 0.146    2     1 
 9967277 15.495  1-17 6027.4 119.6 118.6 4.169 0.059 0.053 1.151 0.078 0.093    1 0   0 
 9967288 15.886  4-17 6021.4 114.7 109.2 4.438 0.038 0.050 1.028 0.059 0.066    1 0   0 
 9967321 14.946  1-17 4935.1 112.2 104.2 3.837 0.037 0.048 1.084 0.065 0.081  0 1 0   0 
 9967339 15.516  4-17 5355.3 106.5 101.0 4.504 0.038 0.047 0.868 0.052 0.060  0 1 0   0 
 9967341 13.410  0-17 5641.5 117.3  98.4 3.888 0.030 0.030 1.211 0.054 0.059    1 0   0 
 9967374 15.436  4-17 5926.0 187.0 207.0 4.519 0.050 0.200 1.004 0.122 0.135    2     1 
 9967390 13.843  1-17 6150.6 123.1 113.3 4.286 0.035 0.036 1.178 0.062 0.070    1 0   0 
 9967391 13.598  1-17 6226.7 113.3 108.3 4.374 0.026 0.037 1.135 0.048 0.069    1 0   0 
 9967398 15.518  1-17 4998.2  95.6  86.2 3.358 0.102 0.113 1.326 0.185 0.229  2 2 0   0 
 9967403 13.442  1-17 6371.8 119.8 117.7 4.352 0.022 0.034 1.192 0.044 0.065  1 1 0   0 
 9967426 14.732  1-17 6333.7 137.2 132.3 4.159 0.039 0.044 1.282 0.062 0.070    1 0   0 
 9967471 15.594  4-17 5907.5 118.0 121.1 4.075 0.061 0.071 1.144 0.106 0.093    1 0   0 
 9967489 15.413  1- 3 6815.5 145.9 140.5 4.150 0.069 0.071 1.423 0.086 0.077  1 2 0   0 
 9967538 15.113  1-17 5655.7 204.2 143.7 4.414 0.038 0.043 0.954 0.081 0.079  1 1 0   0 
 9967614 15.080  1-17 5348.7 131.7 123.8 3.769 0.042 0.048 1.188 0.079 0.092  0 1 0   0 
 9967626 15.579  2-17 5935.2 114.0 110.5 4.318 0.059 0.060 1.053 0.074 0.078    1 0   0 
 9967666 15.063  1-17 6256.8 119.7 113.4 4.337 0.036 0.046 1.162 0.059 0.072    1 0   0 
 9967712 14.171 10-10 6202.3 118.4 114.8 3.923 0.034 0.052 1.418 0.072 0.140  1 1 0   0 
 9967716 15.999  1-17 5528.9 104.1 100.7 4.564 0.027 0.035 0.847 0.045 0.049    1 0   0 
 9967725 14.150  1-17 6082.0 119.5 117.6 4.224 0.040 0.041 1.146 0.068 0.084    1 0   0 
 9967771 14.498  1-17 5539.0  83.0  74.0 4.244 0.174 0.101 0.932 0.067 0.039    2   0 1 
 9967884 17.524  1-17 5936.0 176.0 211.0 4.501 0.039 0.221 1.075 0.124 0.152  3 2     1 
 9967957 14.456  1-17 6425.1 117.2 112.0 3.714 0.040 0.045 1.743 0.080 0.139    1 0   0 
 9967989 15.965  4-17 5988.8 122.7 118.5 4.318 0.065 0.068 1.073 0.075 0.080    1 0   0 
 9968007 12.856  0-17 6437.4 140.7 123.4 4.229 0.033 0.035 1.282 0.064 0.062    1 0   0 
 9968041 15.208  1-17 6025.3 111.2 108.8 4.059 0.047 0.060 1.224 0.082 0.107    1 0   0 
 9968046 15.043  1-17 6421.7 153.0 146.6 4.325 0.028 0.035 1.225 0.057 0.075    1 0   0 
 9968102 14.956  1-17 6305.1 133.8 133.1 4.241 0.048 0.043 1.227 0.066 0.078    1 0   0 
 9968207 13.066  0-17 5303.8 115.2 109.3 3.937 0.053 0.055 0.973 0.069 0.072  1 1     0 
 9968212 15.309  1-17 6261.7 117.6 112.7 4.383 0.029 0.039 1.131 0.050 0.064    1 0   0 
 9968215 15.876  2- 3 5430.3 119.5 104.6 4.294 0.086 0.091 0.891 0.066 0.053  0 1 0   0 
 9968263 15.329  1-17 6261.6 137.4 134.9 4.172 0.056 0.052 1.246 0.066 0.083  0 1 0   0 
 9968339 15.614  1-17 5575.7 118.2 115.3 4.374 0.054 0.054 0.925 0.072 0.068    1 0   0 
 9968374 15.098  1-17 5841.3 114.6 112.2 4.392 0.041 0.047 1.008 0.069 0.077    1 0   0 
 9968872 15.624  2-16 5964.1 112.3 109.0 4.431 0.035 0.046 1.026 0.055 0.067    1 0   0 
 9968913 15.646  4-17 5955.1 123.3 132.6 4.040 0.055 0.068 1.188 0.108 0.103    1 0   0 
 9968924 13.810  2-17 6738.0 143.6 131.6 4.078 0.032 0.032 1.449 0.077 0.070    1 0 1 0 
 9968938 15.550  4-17 5473.3 121.1 110.8 4.380 0.062 0.058 0.896 0.069 0.061    1 0   0 
 9968948 15.127  1-17 6211.8 133.6 130.3 3.958 0.045 0.054 1.379 0.084 0.128    1 0   0 
 9969006 15.697  1-17 5933.2 142.1 123.5 4.182 0.056 0.053 1.105 0.090 0.093    1 0   0 
 9969025 14.855  1-17 5987.6 111.4 107.8 4.435 0.027 0.039 1.034 0.047 0.065    1 0   0 
 9969054 15.404  1-17 5989.0 114.5 110.3 4.425 0.032 0.043 1.037 0.053 0.067    1 0   0 
 9969099 14.375  1-17 6093.7 113.1 108.4 4.427 0.022 0.035 1.063 0.042 0.062    1 0   0 
 9969125 13.515  1-17 6493.0 181.0 227.0 3.997 0.329 0.165 1.267 0.214 0.214    2     1 
 9969143 15.588  1-17 4932.0  91.0  85.2 4.511 0.035 0.026 0.794 0.043 0.031  1 1 1   0 
 9969163 13.869  1-17 5334.3 135.2 127.0 3.666 0.032 0.047 1.344 0.075 0.104  1 1 0   0 
 9969222 15.000  1-17 6094.5 125.7 110.2 4.063 0.043 0.055 1.257 0.070 0.109    1 0   0 
 9969261 13.878  1-17 5653.4 123.0 116.4 3.983 0.040 0.039 1.071 0.070 0.068    1 0   0 
 9969272 15.299  1-17 5745.8 124.3 118.6 4.270 0.050 0.052 0.993 0.077 0.077    1 0   0 
 9969287 15.479  1-17 6233.5 136.4 129.8 4.239 0.056 0.053 1.199 0.069 0.082    1 0 1 0 
 9969354 15.632  4-17 5606.6 109.4 106.2 4.492 0.033 0.045 0.922 0.050 0.061    1 0   0 
 9969495 14.937  1-17 5956.2 133.6 121.7 4.222 0.046 0.046 1.105 0.072 0.081    1 0   0 
 9969621 17.524  0-17 6200.8 118.2 114.9 3.898 0.029 0.029 1.571 0.059 0.073  2 1 0   0 
 9969638 13.727  1-17 6245.9 114.1 124.4 4.300 0.031 0.027 1.237 0.059 0.060    1 0   0 
 9969682 13.788  1-17 6343.8 129.2 130.7 4.053 0.034 0.036 1.347 0.066 0.070  6 1 0   0 
 9969817 14.766  1-17 6206.5 148.4 136.2 3.833 0.054 0.046 1.257 0.077 0.063  1 1 0   0 
 9969828 15.703  4-17 6016.5 132.4 130.1 3.927 0.084 0.083 1.281 0.134 0.106    1 0   0 
 9969875 15.978  4-17 6055.6 140.2 154.0 4.393 0.045 0.057 1.068 0.071 0.080    1 0   0 
 9969899 15.246  4-17 6675.8 137.9 142.9 4.084 0.068 0.065 1.423 0.086 0.078    1 0   0 
 9969903 14.373  1-17 6172.3 143.1 126.0 4.223 0.037 0.043 1.188 0.069 0.084    1 0   0 
 9969921 12.756  0-17 6633.1 149.4 136.4 4.146 0.031 0.035 1.230 0.045 0.061    1 0   0 
 9969934 12.791  1-17 5419.9 131.0 143.3 4.300 0.066 0.077 0.886 0.068 0.052  1 1     0 
 9969936 15.179  1-17 6412.6 145.8 138.2 4.073 0.053 0.055 1.355 0.074 0.073    1 0   0 
 9969943 14.395  4-17 6007.5 144.9 143.4 4.257 0.036 0.042 1.102 0.080 0.089    1 0   0 
 9969946 17.717  1-17 6690.6 137.0 132.0 3.900 0.031 0.032 1.513 0.074 0.079  2 2 0   0 
 9970010 15.667  1-17 5804.3 132.9 126.6 4.342 0.119 0.168 1.000 0.100 0.085    1     0 
 9970022 15.187  1-17 6215.2 142.4 131.9 4.298 0.044 0.045 1.166 0.072 0.082    1 0   0 
 9970027 13.003  0-17 6351.9 125.1 125.8 4.301 0.031 0.038 1.218 0.060 0.072    1 0   0 
 9970050 15.376  1- 3 6205.6 124.2 121.6 4.336 0.041 0.049 1.144 0.062 0.075    1 0   0 
 9970081 13.741  1-17 6414.0 146.4 121.5 4.151 0.034 0.037 1.200 0.052 0.079    1 0   0 
 9970101 14.195  1-17 6136.7 193.0 223.4 4.225 0.172 0.245 1.095 0.186 0.144  1 1     0 
 9970114 15.566  2-17 6027.8 141.9 142.5 4.127 0.200 0.224 1.166 0.171 0.140    1     0 
 9970119 15.646  2- 3 5724.9 129.4 128.0 4.160 0.060 0.062 1.018 0.095 0.081  1 1 0   0 
 9970175 13.678  1-17 6278.7 120.7 117.4 3.891 0.033 0.047 1.474 0.068 0.141    1 0   0 
 9970182 14.489  1-17 6279.9 143.5 134.1 3.850 0.043 0.042 1.202 0.055 0.063    1 0   0 
 9970329 13.270  0-17 5859.7 117.2 114.5 4.375 0.041 0.043 0.942 0.071 0.068    1 0   0 
 9970338 14.085  1-17 6530.9 138.7 135.9 4.210 0.036 0.035 1.315 0.065 0.059  1 1 0   0 
 9970443 14.070  1-17 5373.2  88.5  89.8 4.531 0.018 0.028 0.926 0.032 0.043  6 1 0   0 
 9970499 14.846  1-17 5895.1 136.4 130.9 4.165 0.050 0.048 0.878 0.065 0.055    1 0   0 
 9970514 15.690  4-17 6045.7 133.7 120.4 4.173 0.065 0.064 1.160 0.079 0.094    1 0   0 
 9970525 13.174  0-17 6466.7 130.9 128.9 4.300 0.035 0.037 1.115 0.063 0.070  1 1 0   0 
 9970558 15.249  1-17 5169.1 148.5 131.1 3.742 0.053 0.069 1.128 0.103 0.126  2 1 0   0 
 9970589 14.896  1-17 6277.4 162.2 147.8 4.318 0.034 0.038 1.182 0.072 0.084    1 0   0 
 9970758 13.139  0-17 6114.4 116.8 115.6 4.362 0.034 0.039 1.076 0.062 0.070  6 1 0   0 
 9970776 14.790  1-17 6345.2 134.8 133.2 4.315 0.039 0.041 1.159 0.059 0.070    1 0   0 
 9970801 13.060  1-17 6620.3 132.1 140.0 4.255 0.029 0.031 1.321 0.057 0.053  1 1 0   0 
 9970807 14.169  1-17 5970.0 178.0 161.0 4.330 0.231 0.189 0.762 0.099 0.042    2     1 
 9970810 14.604  1-17 6003.7 129.3 123.6 4.226 0.047 0.046 1.114 0.074 0.085    1 0   0 
 9970841 15.840  1- 2 7219.3 156.2 137.6 3.600 0.032 0.031 2.193 0.086 0.094  5 2 0   0 
 9970848 16.040  0-17 6126.5 122.5 122.3 3.953 0.039 0.045 1.286 0.113 0.083  2 1 0   0 
 9970868 14.722  1-17 6353.1 150.8 142.6 4.113 0.044 0.047 1.313 0.064 0.072    1 0   0 
 9971071 13.439  0-17 5656.2 116.1 113.9 4.394 0.042 0.045 0.949 0.074 0.073    1 0   0 
 9971301 14.159  1-17 5380.0 140.1 129.0 3.937 0.296 0.230 0.989 0.241 0.130  1 1     0 
 9971325 15.280  1-17 6027.8 126.3 119.3 4.129 0.051 0.053 1.179 0.079 0.100    1 0   0 
 9971374 12.417  0- 1 6464.9 132.7 115.7 3.764 0.032 0.032 1.727 0.076 0.071    1 0   0 
 9971416 15.995  4-17 5229.0 189.0 189.0 4.643 0.030 0.090 0.765 0.075 0.083  0 2     1 
 9971475 16.315  0-17 5804.9 129.7 122.1 4.007 0.057 0.040 1.111 0.128 0.070  3 1 0   0 
 9971477 14.724  1-17 5584.3 110.8 110.4 4.435 0.041 0.046 0.936 0.064 0.065    1 0   0 
 9971584 12.746  0-17 6477.3 141.4 128.6 4.183 0.033 0.033 1.314 0.062 0.058    1 0   0 
 9971721 14.142  1-17 6318.4 150.8 140.4 4.190 0.037 0.040 1.217 0.059 0.072    1 0   0 
 9971742 14.125 17-17 5926.7 123.1 133.1 4.060 0.042 0.054 1.159 0.107 0.092  0 1 0   0 
 9971795 13.312  0-17 5707.3 140.8 135.9 3.566 0.027 0.025 1.523 0.053 0.058  2 1 0   0 
 9971845 13.932  1-17 5872.3 149.2 129.4 3.872 0.042 0.035 1.214 0.069 0.066    1 0   0 
 9971860 13.990  1-17 6256.1 135.1 131.8 4.289 0.035 0.040 1.166 0.063 0.072    1 0   0 
 9971902 13.595  0-17 6797.8 138.5 129.7 4.309 0.018 0.023 1.335 0.035 0.039  1 1 0   0 
 9972045 13.626  1-17 6390.3 145.2 139.3 3.952 0.049 0.037 1.208 0.110 0.060    1 0   0 
 9972067 14.681  1-17 5522.0 113.1 118.4 4.434 0.038 0.044 0.970 0.062 0.067  2 1 1   0 
 9972200 15.537  2- 3 6207.2 186.3 193.4 4.349 0.033 0.042 1.142 0.072 0.093  1 1 0   0 
 9972228 15.312  1-17 5045.8  97.4  93.6 4.609 0.019 0.027 0.745 0.031 0.041  0 1 0   0 
 9972279 13.290  0-17 6428.5 133.8 141.0 4.279 0.030 0.036 1.255 0.061 0.072    1 0   0 
 9972328 15.451  1-17 5738.7 136.3 129.7 4.259 0.053 0.055 0.992 0.081 0.078  7 1 0   0 
 9972361 13.770  1-17 6406.5 139.8 140.9 4.305 0.032 0.038 1.144 0.062 0.075    1 0   0 
 9972384 15.245  1-17 6321.2 140.4 141.9 4.304 0.037 0.044 1.202 0.065 0.077    1 0   0 
 9972385 11.504  0-17 6723.8 141.8 147.8 4.081 0.069 0.066 1.402 0.084 0.071  1 1     0 
 9972414 14.202 17-17 5798.8 142.0 125.3 4.253 0.035 0.038 1.152 0.064 0.071  0 1 0   0 
 9972939 15.976  2-17 4614.4  88.9  82.6 4.594 0.024 0.022 0.710 0.032 0.028  1 1 0   0 
 9973042 13.962  1-17 6780.1 165.7 161.5 4.276 0.033 0.034 1.220 0.044 0.053    1 0   0 
 9973073 15.298  1-17 5638.9 138.7 127.6 4.335 0.050 0.046 0.871 0.070 0.058  6 1 1   0 
 9973098 15.918  1-17 4723.3  87.6  82.4 4.560 0.029 0.030 0.787 0.037 0.034  1 1 1   0 
 9973109 14.550  1-17 6062.0 127.1 134.2 4.327 0.033 0.040 1.140 0.067 0.076    1 0 0 0 
 9973187 13.096  0-17 6732.8 149.7 140.5 3.263 0.037 0.037 2.402 0.094 0.085    2 0   0 
 9973264 14.364 17-17 5189.7 101.7  98.0 4.568 0.023 0.034 0.811 0.035 0.051  0 1 0   0 
 9973434 15.513  2-17 5895.6 124.7 119.7 4.463 0.030 0.041 0.992 0.049 0.062  0 1 0   0 
 9973464 15.869  4-17 5991.0 126.3 121.5 4.451 0.032 0.042 1.015 0.053 0.062    1 0   0 
 9973502 14.033 17-17 5978.6 135.5 127.6 4.173 0.042 0.046 1.135 0.077 0.094  1 1 0   0 
 9973587 14.333  1-17 5762.3 152.7 139.7 3.936 0.047 0.041 1.149 0.080 0.076  0 1 0   0 
 9973591 13.042  1-17 5938.3 135.5 130.7 3.912 0.037 0.036 1.143 0.066 0.068    1 0   0 
 9973599 12.979  1-17 6345.4 136.2 134.9 4.184 0.041 0.042 1.012 0.076 0.070    1 0   0 
 9973605 13.171  0-17 6230.8 121.0 134.4 4.279 0.029 0.041 1.221 0.067 0.070    1 0   0 
 9973678 15.196  1-17 5298.5 109.7 103.5 4.507 0.032 0.043 0.899 0.047 0.055  0 1 0   0 
 9973844 15.935  1-17 5293.1 108.4  92.5 4.327 0.039 0.040 0.865 0.045 0.031  0 1 1   0 
 9973855 12.580  0-17 5492.1 135.6 124.2 3.803 0.032 0.037 1.195 0.062 0.076  1 1 0   0 
 9973918 14.102  1-17 6199.5 129.5 128.5 4.316 0.039 0.041 1.094 0.068 0.073    1 0   0 
 9974033 13.111  0-17 5982.4 110.8 112.3 4.382 0.029 0.037 1.107 0.054 0.069    1 0   0 
 9974142 13.654  1-17 6601.9 147.7 135.8 3.604 0.031 0.036 2.016 0.077 0.107 11 2 0   0 
 9974246 13.402  0-17 6615.2 154.1 138.4 4.023 0.030 0.032 1.446 0.073 0.069    1 0   0 
 9974494 15.365  3-16 6082.7 124.0 122.7 4.414 0.034 0.045 1.046 0.053 0.062    1 0   0 
 9974538 12.851  0-17 6194.7 135.8 133.6 4.056 0.032 0.050 1.210 0.064 0.105    1 0   0 
 9974707 13.166  0-17 5935.0 123.8 120.7 4.340 0.039 0.041 1.039 0.074 0.073  0 3 0   0 
 9991126 14.331  1-17 5263.8  98.5  92.6 4.513 0.034 0.040 0.850 0.050 0.057  0 1 0   0 
 9991169 15.578  2- 3 5915.6 110.2 111.0 4.095 0.071 0.081 1.138 0.102 0.093    1 0   0 
 9991179 15.724  2-17 5122.5  90.2  82.8 4.477 0.043 0.036 0.823 0.050 0.039  0 1 0   0 
 9991201 14.110  1-17 5840.5 110.2 109.5 4.228 0.041 0.045 1.044 0.078 0.080    1 0   0 
 9991230 15.230  1-17 5622.0 107.6 103.3 4.278 0.051 0.053 0.946 0.072 0.068    1 0   0 
 9991254 14.937 16-17 5811.1 115.2 109.7 4.000 0.065 0.055 1.127 0.115 0.079    1 0   0 
 9991277 15.414  1-17 4971.7  86.2  77.8 4.537 0.034 0.032 0.794 0.044 0.041  1 1 0   0 
 9991281 15.600  1-17 5183.6  82.2  75.2 2.470 0.146 0.063 1.327 0.441 0.318  2 2 0   0 
 9991332 12.794  0-17 5723.8  93.8  94.9 4.420 0.030 0.038 1.041 0.055 0.066    1 0   0 
 9991353 14.213  1-17 5643.5 103.7 103.4 4.393 0.043 0.046 0.944 0.072 0.071    1 0   0 
 9991380 15.208  1- 3 5853.3 117.6 111.9 3.863 0.064 0.059 1.242 0.093 0.081    1 0   0 
 9991392 16.224  0-17 4932.5  66.1  90.2 2.888 0.020 0.069 2.028 0.085 0.487  2 2 0   0 
 9991399 14.273  1-17 5693.0 110.6 102.9 4.240 0.043 0.045 0.979 0.075 0.072    1 0   0 
 9991454 15.329  1-17 5516.5 107.7 103.7 4.156 0.055 0.053 0.936 0.068 0.064    1 0   0 
 9991475 13.599  0-17 6220.8 124.8 114.1 4.019 0.032 0.043 1.335 0.065 0.114    1 0   0 
 9991494 13.416  0-17 5274.6 111.9 104.2 3.718 0.033 0.042 1.222 0.074 0.091  2 1 0   0 
 9991498 15.199  1-17 5672.9 110.3 105.9 4.209 0.202 0.254 0.991 0.128 0.089    1     0 
 9991594 14.717  1-17 5765.2 112.8 108.9 4.246 0.045 0.048 1.006 0.078 0.076    1 0   0 
 9991621 13.857  1-17 5336.8 103.4  91.3 4.395 0.042 0.036 0.894 0.063 0.051  0 1 0   0 
 9991675 13.897  1-17 5853.0 106.0 103.8 4.408 0.035 0.043 1.009 0.064 0.075  1 1 0   0 
 9991766 14.213  1-14 6093.9 113.4 114.2 4.208 0.033 0.043 1.164 0.065 0.088  6 1 0   0 
 9991814 15.994  1-17 4759.7  86.5  80.1 4.584 0.026 0.028 0.744 0.036 0.036  1 1 0   0 
 9991816 15.511  1-17 5302.9  98.1  95.0 4.640 0.021 0.024 0.728 0.028 0.037    1     0 
 9991887 17.033  1-17 5310.0  89.8  77.0 4.186 0.038 0.037 0.883 0.042 0.032  3 1 0   0 
 9991894 15.793  1-17 5515.2 110.1 103.4 4.250 0.058 0.057 0.916 0.068 0.061    1 0   0 
 9991901 15.593  2-17 5051.4 103.8  91.6 3.586 0.082 0.097 1.208 0.149 0.184  0 1 0   0 
 9991907 15.148  1-17 5341.9  96.4  92.7 4.560 0.023 0.036 0.838 0.036 0.053    1 0   0 
 9991926 15.914  2- 2 5399.3 117.0 113.2 3.813 0.069 0.068 1.137 0.100 0.100    1 0   0 
 9991934 14.056  1-17 5174.1  93.4  86.1 4.561 0.021 0.033 0.835 0.032 0.046  0 1 0   0 
 9991990 15.327  1- 3 5840.8 108.3 105.3 4.557 0.020 0.025 0.880 0.034 0.037    1 0   0 
 9992269 15.632  1-17 4688.1  83.7  77.0 4.536 0.027 0.020 0.764 0.030 0.024  1 1 0   0 
 9992325 15.464  1-17 4828.0  87.1  78.9 4.583 0.024 0.028 0.754 0.035 0.039  0 1 0 0 0 
 9992372 15.602  2- 3 5428.6  95.3  93.2 4.559 0.023 0.036 0.848 0.038 0.051    1 0   0 
 9992394 13.061  0-17 5968.9 122.9 118.0 4.113 0.042 0.039 0.968 0.075 0.062    1 0   0 
 9992402 12.160 14-17 4952.8  75.3  67.4 4.452 0.021 0.017 0.816 0.024 0.017  2 3 1   0 
 9992414 15.800  2- 3 5223.5  95.7  91.4 4.560 0.028 0.039 0.818 0.042 0.053    1 0   0 
 9992486 14.104  1-17 5958.0 117.9 108.4 4.242 0.037 0.043 1.090 0.074 0.082    1 0   0 
 9992489 14.313  1-17 5825.9 109.3 106.1 4.112 0.044 0.048 1.087 0.104 0.083    1 0   0 
 9992497 15.518  2- 3 5648.9 109.1 105.3 4.335 0.057 0.055 0.949 0.073 0.070    1 0   0 
 9992576 14.665  1-17 5658.4 115.8 115.6 4.090 0.051 0.046 1.015 0.084 0.073  1 1 0   0 
 9992623 13.111  0-17 6139.1 126.9 115.6 4.270 0.032 0.037 1.125 0.067 0.072    1 0   0 
 9992663 15.523  4-17 5529.5 100.9 100.8 4.470 0.040 0.050 0.912 0.057 0.065  1 1 0   0 
 9992676 15.938  2- 3 5372.8  98.1  94.0 4.563 0.026 0.038 0.833 0.043 0.052    1 0   0 
 9992694 13.663  1-17 6211.1 131.5 128.2 4.361 0.042 0.043 0.814 0.059 0.054    1 0   0 
 9992707 11.240  0-17 6051.5 116.8 114.3 4.039 0.049 0.037 1.063 0.104 0.069  1 1 0   0 
 9992720 15.719  2- 3 6003.7 110.9 107.2 4.399 0.043 0.055 1.051 0.062 0.071    1 0   0 
 9992726 15.473  1-17 5790.7 110.0 108.8 4.130 0.054 0.059 1.061 0.100 0.082    1 0   0 
 9992749 14.509  1-17 6004.2 120.5 114.4 4.220 0.042 0.044 1.118 0.071 0.085    1 0   0 
 9992750 15.682  2- 3 5931.0 109.5 110.0 4.127 0.059 0.063 1.132 0.091 0.092    1 0   0 
 9992770 15.334  1-17 5973.4 119.0 110.6 4.207 0.052 0.054 1.111 0.078 0.085    1 0   0 
 9992793 15.504  1-17 6101.4 115.8 115.2 4.310 0.051 0.054 1.118 0.069 0.080    1 0   0 
 9992827 15.401  1-17 5595.6  99.4  93.6 4.548 0.023 0.032 0.876 0.038 0.046    1 0   0 
 9992831 15.231  4-17 5170.3  96.2  87.7 4.508 0.038 0.038 0.831 0.051 0.050  0 1 0   0 
 9992843 13.914  2-17 5710.3 123.1 113.3 4.318 0.040 0.039 0.921 0.072 0.064    1 0   0 
 9992885 15.787  1-17 4476.6  77.7  73.8 4.619 0.020 0.022 0.688 0.028 0.026  1 1 0   0 
 9992951 14.405  1-17 5450.3 120.3 113.9 3.838 0.036 0.039 1.133 0.065 0.074    1 0   0 
 9992987 15.101  1-17 5852.5 116.0 108.6 4.115 0.048 0.056 1.099 0.101 0.086    1 0   0 
 9993032 14.911 14-17 5149.6 115.1 102.2 3.650 0.051 0.069 1.249 0.108 0.154  0 1 0   0 
 9993072 15.851  2- 2 5432.9 107.6 101.6 4.443 0.054 0.056 0.887 0.063 0.062  1 1 0   0 
 9993077 13.474  0-17 6327.9 111.5 109.8 4.363 0.020 0.029 1.180 0.040 0.054  1 1 0   0 
 9993117 15.394  1-17 5664.7 101.4  98.7 4.466 0.037 0.048 0.943 0.055 0.065    1 0   0 
 9993211 15.299  1-17 5760.6 101.4  98.3 4.465 0.033 0.045 0.966 0.052 0.065    1 0   0 
 9993239 14.385  1-17 5955.4 102.9 108.1 4.131 0.037 0.047 1.148 0.076 0.095    1 0   0 
 9993334 17.954  0-17 5889.2 111.9 105.3 4.136 0.029 0.034 1.238 0.050 0.092  2 1 0   0 
 9993388 15.658  2- 3 5017.8  88.3  84.1 4.610 0.021 0.028 0.740 0.035 0.041  0 1 0   0 
 9993408 15.672  2- 3 5852.7 111.4 106.8 4.176 0.064 0.065 1.070 0.089 0.084    1 0   0 
 9993422 13.321  0-17 6213.8 126.2 115.2 4.257 0.039 0.038 1.183 0.072 0.078    1 0   0 
 9993438 14.795  1-17 5453.1 107.8  99.7 4.391 0.060 0.056 0.891 0.067 0.059    1 0   0 
 9993462 15.118  1-17 5177.4  95.6  86.9 4.501 0.040 0.038 0.833 0.053 0.049  0 1 0   0 
 9993495 12.259  0-17 6497.4 127.6 129.1 3.956 0.029 0.046 1.352 0.060 0.110    1 0   0 
 9993513 14.251  1-17 4779.5  88.5  78.3 4.594 0.021 0.026 0.742 0.032 0.037  1 1 0   0 
 9993529 14.864  1-17 4608.2  82.5  80.9 4.682 0.017 0.019 0.619 0.017 0.021  8 1 0   0 
 9993538 15.637  2- 3 5509.8 109.0 101.6 4.316 0.060 0.058 0.908 0.068 0.060    1 0   0 
 9993608 14.155  7-13 6312.1 132.0 134.3 4.176 0.043 0.041 1.262 0.063 0.073    1 0   0 
 9993680 13.545  0-17 5812.0 160.0 131.0 3.945 0.280 0.120 1.031 0.172 0.140  2 2     1 
 9993732 15.751  1-17 5543.5 114.3 108.9 4.112 0.082 0.081 0.962 0.075 0.071    1 0   0 
 9993770 12.642  0-17 5710.8 113.2 112.5 3.854 0.036 0.035 1.199 0.064 0.070    1 0   0 
 9993771 14.599  1-17 5081.7  92.8  83.9 4.528 0.034 0.034 0.814 0.047 0.047  0 1 0   0 
 9993795 15.438  1-17 5084.6  91.1  81.9 4.492 0.040 0.033 0.817 0.050 0.039  0 1 0   0 
 9993805 15.832  2-17 5553.3 101.5  99.2 4.485 0.042 0.057 0.910 0.055 0.062    1 0   0 
 9993863 12.832  0-17 6154.2 127.8 114.2 4.180 0.040 0.039 1.158 0.069 0.079    1 0   0 
 9993874 15.659  1-17 5380.1  99.7  95.9 4.516 0.036 0.049 0.868 0.049 0.059    1 0   0 
 9993887 14.220  1-17 5642.3 110.2 104.2 4.219 0.045 0.045 0.964 0.074 0.070    1 0   0 
 9993921 13.545  1-17 5934.0 160.0 178.0 4.231 0.231 0.168 0.938 0.131 0.107    2     1 
 9994026 15.058  1-17 5538.6 101.3 100.3 4.454 0.041 0.049 0.915 0.061 0.067    1 0   0 
 9994044 11.013  0-17 5901.4 110.9 108.1 4.181 0.041 0.040 1.012 0.082 0.070  1 1 0   0 
 9994075 15.667  4-17 5120.2 118.3 106.1 3.700 0.066 0.080 1.143 0.123 0.144  2 1 0   0 
 9994095 13.069  0-17 5101.9 111.1  92.1 3.564 0.051 0.072 1.309 0.123 0.187  0 1 0   0 
 9994100 15.350  1-17 3926.9  73.3  77.9 4.685 0.013 0.013 0.552 0.013 0.013  1 1 0   0 
 9994134 13.545  0-17 6125.6 111.7 110.4 3.956 0.028 0.051 1.368 0.067 0.129  2 1 0   0 
 9994184 13.914  1-17 5555.6 102.0 104.7 4.417 0.038 0.041 0.973 0.064 0.067    1 0   0 
 9994274 15.081  1-17 5532.0 115.9 112.3 3.965 0.045 0.047 1.037 0.068 0.068    1 0   0 
 9994292 15.374  1-17 5666.7 107.4 104.7 4.405 0.049 0.054 0.951 0.069 0.071    1 0   0 
 9994381 15.399  1-17 4731.4  82.3  78.4 4.653 0.022 0.019 0.623 0.024 0.020  1 1 0 1 0 
 9994396 15.238  1-17 5573.8 110.5 107.8 4.352 0.055 0.053 0.924 0.072 0.067    1 0   0 
 9994397 14.701  1-17 5911.0 160.0 178.0 4.450 0.084 0.196 0.942 0.131 0.107    2     1 
 9994475 12.662  1-17 6006.4 118.2 114.6 4.304 0.045 0.046 1.084 0.074 0.079  3 1 0   0 
 9994576 15.421  1-17 5051.1 104.6  91.0 3.536 0.077 0.095 1.264 0.149 0.199  0 1 0   0 
 9994694 15.976  2-15 6095.0 183.0 201.0 4.471 0.054 0.216 1.059 0.150 0.137    2     1 
 9994771 15.976  0-17 5522.9 121.0 112.3 3.543 0.023 0.028 1.462 0.064 0.069  2 1 0   0 
 9994789 13.756  1-17 5198.3 116.9 111.3 3.805 0.035 0.042 1.107 0.073 0.079  1 1 0   0 
 9994829 15.705  1-17 5038.2  93.0  85.3 4.534 0.036 0.038 0.804 0.045 0.044  0 1 0   0 
 9994830 16.334 14-17 4411.5  83.5  78.8 4.615 0.023 0.024 0.686 0.031 0.028  1 1 0   0 
 9994948 14.243  1-17 4478.5  73.2  69.4 4.589 0.023 0.018 0.716 0.029 0.024  0 1 0   0 
 9994958 15.292 10-12 5803.5 118.5 113.8 3.951 0.063 0.055 1.154 0.095 0.079    1 0   0 
 9995040 15.859  1-17 5413.2 101.6 100.2 4.553 0.028 0.040 0.848 0.045 0.055    1 0   0 
 9995043 15.179  1-17 5491.1  98.2  98.0 4.497 0.034 0.046 0.899 0.050 0.062    1 0   0 
 9995097 15.540  1-17 5847.1 115.6 112.6 4.293 0.057 0.058 1.026 0.077 0.078    1 0   0 
 9995241 15.868  1-17 4852.0  86.0  82.6 4.627 0.021 0.027 0.705 0.033 0.036  1 1 0   0 
 9995266 14.989  1-17 5635.0 116.4 111.5 4.007 0.051 0.046 1.047 0.074 0.070    1 0   0 
 9995442 14.488  1-17 5192.8  97.8  89.2 4.523 0.034 0.038 0.834 0.048 0.053  1 1 0   0 
 9995458 12.508  0-17 6093.0 109.9 109.9 4.363 0.032 0.040 1.100 0.061 0.077    1 0   0 
 9995485 15.113  1-17 5473.9 113.9 112.3 3.937 0.044 0.046 1.038 0.067 0.069    1 0   0 
 9995549 15.171  1-17 5419.5 106.5  93.3 4.346 0.048 0.041 0.882 0.063 0.050    1 0   0 
 9995583 14.045 10-10 6150.5 124.4 119.1 4.382 0.042 0.044 0.952 0.063 0.064    1 0   0 
 9995584 15.070 10-12 6149.4 113.0 111.8 4.346 0.039 0.047 1.123 0.062 0.076    1 0   0 
 9995625 15.232  4-17 5767.1 104.5 102.4 4.423 0.041 0.050 0.980 0.063 0.072    1 0   0 
 9995629 14.822  1-17 5720.1 111.4 108.8 4.193 0.048 0.049 1.003 0.083 0.075    1 0   0 
 9995660 14.874  1-17 5879.5 111.4 107.0 4.157 0.043 0.049 1.096 0.086 0.087  3 1 0   0 
 9995689 14.084  1-17 5757.1 114.0 111.6 4.220 0.043 0.045 1.010 0.081 0.077    1 0   0 
 9995704 15.175  1-17 6133.9 128.9 110.0 4.097 0.052 0.052 1.246 0.070 0.099    1 0   0 
 9995718 14.240  1-17 6093.1 117.2 112.2 4.194 0.037 0.044 1.173 0.065 0.090    1 0   0 
 9995769 15.282  1-17 5996.1 111.2 108.8 4.362 0.045 0.052 1.064 0.067 0.076    1 0   0 
 9995771 15.386  4-17 5975.6 110.1 110.8 4.140 0.055 0.054 1.132 0.082 0.086    1 0 1 0 
 9995775 14.279 16-17 6121.3 114.6 107.5 4.461 0.018 0.027 1.029 0.035 0.050    1 0   0 
 9995821 15.710  2-17 5540.2 105.1 103.0 4.420 0.062 0.068 0.914 0.065 0.066  1 1 0   0 
 9995832 14.976 16-17 6067.9 113.2 106.2 4.022 0.046 0.057 1.268 0.081 0.112    1 0   0 
 9995930 14.672  1-17 5670.8 112.7 107.8 4.227 0.087 0.085 0.976 0.079 0.074    1     0 
 9995937 15.550  0-17 5411.9  94.1  80.8 4.285 0.037 0.029 0.878 0.056 0.041  2 1 0   0 
 9995942 13.665  1-17 6479.4 131.8 132.3 4.040 0.033 0.033 1.439 0.069 0.066    1 0   0 
 9995981 14.860  1-17 5324.3  92.9  79.6 4.191 0.051 0.051 0.883 0.046 0.034  3 1 0   0 
 9995997 14.843  1-17 5210.8  92.2  79.1 4.429 0.039 0.029 0.839 0.052 0.036  1 1 0   0 
 9996017 14.394  1-17 6106.1 111.0 108.9 4.376 0.031 0.041 1.097 0.057 0.074    1 0   0 
 9996023 13.176  1-17 6095.4 114.3 116.6 4.229 0.032 0.037 1.187 0.064 0.073  1 1 0   0 
 9996053 13.013  0-17 5941.3 117.6 107.9 4.189 0.040 0.046 1.108 0.076 0.087    1 0   0 
 9996065 15.677  4-17 4721.4  75.6  69.6 4.511 0.021 0.017 0.779 0.022 0.018  1 1 1   0 
 9996147 15.708  2-17 6048.1 122.2 117.1 4.355 0.057 0.067 1.081 0.070 0.077    1 0   0 
 9996151 15.703  2-17 5622.2 109.4 106.2 4.341 0.066 0.065 0.941 0.072 0.069    1 0   0 
 9996161 15.697  2- 3 5832.5 105.7 103.6 4.565 0.028 0.031 0.865 0.043 0.041    1 0   0 
 9996188 15.320  1- 3 4998.7  92.0  84.5 4.560 0.029 0.034 0.790 0.040 0.046  0 1 0   0 
 9996203 15.592  1-17 4869.2  90.7  85.1 4.596 0.023 0.030 0.745 0.036 0.039  1 1 0   0 
 9996218 15.075  1-17 5867.5 110.3 106.4 4.199 0.050 0.053 1.068 0.081 0.083    1 0   0 
 9996220 15.515  1-17 5615.6 112.1 113.3 3.872 0.068 0.063 1.145 0.085 0.084    1 0   0 
 9996234 14.957  1-17 6054.4 117.7 115.8 4.248 0.049 0.051 1.124 0.073 0.083    1 0   0 
 9996265 13.530  0-17 5251.1  92.9  83.0 4.461 0.038 0.030 0.819 0.053 0.041  1 1 0   0 
 9996313 14.474 10-12 6248.0 118.7 115.5 4.329 0.034 0.044 1.165 0.060 0.074    1 0   0 
 9996353 13.801  2-17 6087.9 130.1 125.1 4.106 0.041 0.040 0.886 0.061 0.054    1 0   0 
 9996373 13.626  1-17 7242.6 164.0 164.7 4.173 0.041 0.039 1.383 0.068 0.054    2 0   0 
 9996614 13.839  1-17 5909.1 111.5 108.9 4.307 0.038 0.039 1.086 0.070 0.072    1 0   0 
 9996624 15.943  0-17 4860.5  85.0  84.7 3.111 0.089 0.103 1.174 0.242 0.231  2 2 0   0 
 9996632 11.128  4-17 6081.0 191.0 255.0 4.468 0.054 0.229 1.122 0.147 0.147    2     1 
 9996660 15.536  2- 3 5621.3 108.8 104.7 4.264 0.059 0.060 0.949 0.072 0.069    1 0   0 
 9996690 13.296  0-17 6328.1 130.6 117.2 4.189 0.032 0.037 1.201 0.054 0.071    1 0   0 
 9996785 15.239  1-17 5677.1 109.9 104.8 4.291 0.053 0.055 0.964 0.074 0.071    1 0   0 
 9996809 15.524  2-17 5687.8 111.4 107.9 4.171 0.070 0.071 0.998 0.083 0.076    1 0   0 
 9996819 15.853  2- 3 5930.4 119.8 116.0 4.352 0.065 0.072 1.042 0.072 0.077    1 0   0 
 9999784 15.606  1-17 5315.2 102.6  92.5 4.461 0.049 0.048 0.860 0.060 0.054    1 0   0 
 9999914 15.541  2- 3 5834.5 103.2  99.9 4.496 0.027 0.038 0.954 0.046 0.056    1 0   0 
 9999949 15.723  2- 3 5770.7 112.0 107.8 4.302 0.062 0.062 0.996 0.076 0.076    1 0   0 
 9999979 16.471  3- 4 5165.8  93.5  88.4 4.450 0.058 0.053 0.833 0.047 0.039  0 1 0   0 
10000009 11.690  0-17 6671.0 138.5 129.8 4.036 0.031 0.031 1.471 0.070 0.068    3 0   0 
10000069 15.547  1-17 5507.1 105.5 100.8 4.385 0.055 0.053 0.905 0.069 0.063    1 0   0 
10000083 15.276  1-17 6005.1 115.2 115.7 3.971 0.064 0.066 1.246 0.120 0.096    1 0   0 
10000157 15.747  2-17 5974.7 119.5 113.3 4.280 0.063 0.063 1.109 0.072 0.076    1 0   0 
10000240 14.862  1-17 5405.6 117.7 114.1 3.915 0.041 0.044 1.033 0.065 0.070    1 0   0 
10000270 15.562  1-17 5285.0 119.1 114.0 3.804 0.057 0.061 1.103 0.093 0.098    1 0   0 
10000285 15.327  1-17 5688.6 106.7 103.6 4.376 0.051 0.053 0.959 0.072 0.072    1 0   0 
10000291 12.548  0-17 6058.4 115.4 115.8 3.766 0.045 0.048 1.506 0.154 0.103  1 1 0   0 
10000300 14.643  1-17 5706.5 119.3 116.8 3.956 0.049 0.039 1.171 0.075 0.067    1 0   0 
10000344 15.618  2-17 5802.4 112.4 111.4 4.222 0.059 0.060 1.029 0.083 0.080    1 0   0 
10000441 13.142  0-17 5983.8 117.0 106.9 4.188 0.036 0.042 1.129 0.072 0.087    1 0   0 
10000490 11.128  0-17 6908.1 153.6 148.3 3.937 0.029 0.031 1.736 0.073 0.077 2,3 2 0   0 
10000551 15.428  1-17 5827.2 109.4 107.0 4.386 0.048 0.055 1.004 0.069 0.076    1 0   0 
10000612 15.725  2-17 5638.2 111.1 106.7 4.299 0.062 0.062 0.950 0.073 0.070    1 0   0 
10000620 13.175  0-17 5721.8 108.8 105.2 4.185 0.042 0.040 1.005 0.080 0.069    1 0   0 
10000661 14.512  1-17 4595.8  79.0  72.6 4.618 0.018 0.022 0.700 0.027 0.029  1 1 0   0 
10000797 13.994  1-17 5875.8 120.0 118.5 4.076 0.038 0.039 0.854 0.054 0.050    1 0   0 
10000827 14.841  1-17 5390.0  98.4  94.2 4.433 0.042 0.044 0.921 0.063 0.061    1 0   0 
10000876 14.458  1-17 5118.3  88.5  80.1 4.493 0.038 0.031 0.822 0.053 0.043  1 1 0   0 
10000962 14.574  1-17 5299.5  94.4  89.3 4.558 0.023 0.036 0.836 0.036 0.054  0 1 0   0 
10001013 14.074 10-10 5888.5 108.6 104.1 4.147 0.040 0.047 1.106 0.085 0.088    1 0   0 
10001045 13.694  1-17 6206.5 123.7 113.5 4.059 0.032 0.041 1.272 0.057 0.102    1 0   0 
10001085 15.925  1-17 5643.4 113.8 110.2 4.092 0.081 0.083 1.010 0.084 0.077    1 0   0 
10001087 16.818  3- 4 4458.5  89.8  85.6 4.589 0.029 0.026 0.713 0.032 0.031  0 1 0   0 
10001171 15.986  4-17 5446.0 208.0 189.0 4.566 0.064 0.096 0.752 0.099 0.058  1 2     1 
10001198 14.642  1-17 5715.0 114.9 108.2 3.961 0.046 0.043 1.110 0.073 0.071    1 0   0 
10001270 15.027 10-12 5968.3 111.8 108.9 4.338 0.046 0.049 1.060 0.072 0.078    1 0   0 
10001276 12.870  0- 1 6525.3 126.6 136.9 4.221 0.032 0.031 1.312 0.061 0.052    1 0   0 
10001284 14.776  0-17 4963.3  89.9  77.8 3.520 0.076 0.071 0.988 0.166 0.135  2 1 0   0 
10001305 15.397  1- 3 5645.7 111.4 107.4 4.128 0.059 0.058 0.995 0.081 0.073    1 0   0 
10001322 14.835  4-17 5559.0  96.0  95.3 4.487 0.032 0.043 0.917 0.051 0.063    1 0   0 
10001368 14.083  6-17 5915.1 110.4 108.6 4.341 0.040 0.042 1.045 0.072 0.071  1 1 0 0 0 
10001391 13.848  1-17 6145.7 120.4 116.7 4.341 0.038 0.041 1.042 0.069 0.070    1 0   0 
10001511 15.677  1-17 5442.5 105.0  92.5 4.256 0.058 0.057 0.895 0.062 0.051    1 0   0 
10001577 15.284 10-12 6055.2 116.3 122.3 3.834 0.076 0.076 1.371 0.161 0.109    1 0   0 
10001584 14.446  1-17 5945.0 121.9 115.7 4.149 0.044 0.042 0.955 0.073 0.062    1 0   0 
10001636 15.792  2- 2 5352.8 112.8 107.7 3.927 0.080 0.076 1.035 0.090 0.081    1 0   0 
10001648 14.829  1-17 5484.3  94.2  93.4 4.530 0.025 0.039 0.884 0.040 0.056    1 0   0 
10001786 15.666  2- 3 5875.6 108.5 105.4 4.391 0.058 0.070 1.015 0.068 0.073    1 0   0 
10001797 15.761  1-17 5458.2 111.4 107.2 4.033 0.075 0.070 0.965 0.072 0.070    1 0   0 
10001809 13.853  1-17 5884.9 106.4 106.7 3.973 0.043 0.049 1.285 0.116 0.087    1 0   0 
10001824 15.479  1-17 5056.9  86.4  84.5 3.159 0.127 0.132 1.104 0.249 0.223  0 2 0   0 
10001866 14.763  1-17 5454.2 100.1 100.1 4.468 0.040 0.047 0.894 0.060 0.065    1 0   0 
10001898 14.980  1-17 5394.4 114.4 109.4 3.889 0.047 0.050 1.053 0.072 0.075    1 0   0 
10001933 15.167  4-17 5675.6 112.8 106.5 4.165 0.055 0.052 0.863 0.062 0.052    1 0   0 
10001973 15.524  4-17 5424.9 103.5  95.1 4.472 0.051 0.049 0.822 0.057 0.051    1 0   0 
10001994 14.510  0-17 4961.1  81.7  84.7 3.027 0.084 0.104 1.244 0.237 0.250  2 2 0   0 
10002025 15.772  1-17 5051.3 101.6  91.4 3.596 0.097 0.111 1.185 0.161 0.183  0 1 0   0 
10002049 13.591  1-17 5554.2 113.8 108.0 3.946 0.074 0.070 1.058 0.082 0.081  2 1 0 1 0 
10002066 14.454  1-17 5892.3 112.7 107.9 4.232 0.043 0.047 1.065 0.075 0.082    1 0   0 
10002073 13.605  0-17 6684.1 136.6 131.1 4.316 0.035 0.044 1.279 0.051 0.050  8 3 0   0 
10002088 16.258  8- 8 3577.1  76.8  71.7 4.821 0.010 0.010 0.381 0.010 0.011  1 1 0   0 
10002106 15.130  0-17 5837.0 127.3 107.8 3.709 0.029 0.026 1.436 0.063 0.059  2 1 0   0 
10002147 11.944  1-17 6308.3 150.1 179.8 4.357 0.071 0.082 1.191 0.097 0.108  8 1     0 
10002167 15.653  1-17 5354.9 101.7  90.2 4.402 0.060 0.054 0.867 0.062 0.049    1 0   0 
10002247 13.683  1-17 6315.1 134.1 118.9 4.268 0.038 0.035 1.198 0.064 0.068    1 0   0 
10002261 13.102  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  3 2     1 
10002329 15.506  1-17 5824.8 109.1 105.9 4.154 0.068 0.072 1.067 0.095 0.084    1 0   0 
10002348 15.595  2-17 5597.6 104.8 103.5 4.246 0.066 0.065 1.021 0.070 0.067  1 1 0   0 
10002396 14.987  1-17 5569.0 110.5 110.6 3.827 0.051 0.052 1.180 0.076 0.083    1 0   0 
10002490 12.703  0-17 5561.5 107.9 101.7 4.303 0.040 0.040 0.902 0.065 0.058    1 0   0 
10002494 13.772  1-17 6068.8 108.0 103.0 4.456 0.019 0.029 1.029 0.037 0.055    1 0   0 
10002496 15.310  1-17 5767.1 114.7 109.8 4.181 0.046 0.044 0.911 0.068 0.060  2 1 0   0 
10002597 14.107  1-17 5043.8  98.3  84.1 3.691 0.053 0.053 0.922 0.096 0.090  2 1 0   0 
10002610 14.901  1-17 5192.9  92.9  84.9 4.487 0.041 0.036 0.836 0.055 0.048  1 1 0   0 
10002625 12.734  0-17 6026.8 112.7 103.9 4.151 0.035 0.038 1.177 0.067 0.085  6 1 0   0 
10002684 15.898  1-17 5045.1  90.8  84.6 4.552 0.032 0.039 0.798 0.043 0.047  1 1 0   0 
10002687 15.958  2-17 5381.6 100.5  96.0 4.498 0.044 0.055 0.871 0.052 0.055    1 0   0 
10002780 15.782  7-13 6176.8 126.3 119.3 4.230 0.078 0.080 1.182 0.075 0.088    1 0   0 
10002783 14.684  1-17 4924.4  84.0  82.8 3.363 0.079 0.099 1.210 0.196 0.228  2 2 0   0 
10002882 14.778  1-17 5417.7 115.4 111.2 3.867 0.043 0.045 1.086 0.071 0.074    1 0   0 
10002907 15.163  1-17 5727.2 106.8 105.4 4.184 0.051 0.053 1.029 0.083 0.073    1 0   0 
10002952 15.100  1-17 5016.9  84.4  77.2 4.522 0.035 0.034 0.823 0.046 0.044  1 1 0   0 
10002966 15.809  1-17 5419.1  94.7  93.2 4.459 0.045 0.057 0.951 0.053 0.058    1 0   0 
10002969 15.246  1-17 5721.9 108.6 107.0 4.155 0.054 0.055 1.018 0.089 0.077    1 0   0 
10003014 15.417  4-17 5986.0 134.4 127.0 4.219 0.047 0.049 1.110 0.084 0.091    1 0   0 
10003034 14.472  1-17 4880.9  92.0  87.5 4.570 0.036 0.039 0.748 0.041 0.038  1 1     0 
10003039 15.255  1-17 4989.4  88.7  82.6 3.261 0.093 0.090 1.031 0.228 0.179  2 2 0   0 
10003058 14.744  1-17 6238.4 110.9 110.0 4.367 0.028 0.036 1.147 0.048 0.061    1 0 1 0 
10003062 15.307  1-17 5153.7  77.9  70.9 4.381 0.029 0.025 0.847 0.030 0.023  0 1 0   0 
10003087 15.277  1-17 5973.6 118.3 109.4 4.224 0.052 0.053 1.103 0.075 0.084    1 0   0 
10003144 15.152  4-17 4711.0 167.0 167.0 4.564 0.063 0.032 0.715 0.079 0.058  1 2     1 
10003146 13.182  0-17 5063.1 104.5  93.5 3.613 0.047 0.069 1.224 0.118 0.158  0 1 0   0 
10003179 15.322  1-17 6377.0 156.0 246.0 4.398 0.056 0.224 1.225 0.162 0.180    2     1 
10003211 15.288 10-12 6226.3 126.5 123.2 4.271 0.053 0.053 0.981 0.070 0.065    1 0   0 
10003213 15.129  1-17 5446.2 105.3  99.1 4.415 0.052 0.051 0.890 0.067 0.061    1 0   0 
10003228 15.194  1-17 5554.7  98.5  99.1 4.464 0.039 0.049 0.918 0.058 0.066    1 0   0 
10003233 12.697  0-17 6035.1 108.0 108.2 4.018 0.033 0.050 1.270 0.071 0.113    1 0   0 
10003242 15.815  2- 3 5180.2 109.1  96.9 3.598 0.087 0.098 1.154 0.154 0.154    1 0   0 
10003243 15.544  1-17 4784.0  82.3  78.6 4.536 0.031 0.023 0.772 0.037 0.028  8 1 0   0 
10003258 14.998  1-17 5779.0 112.5 107.9 4.326 0.048 0.048 0.994 0.075 0.075    1 0   0 
10003262 14.942  1-17 4776.0  98.7  94.8 4.506 0.061 0.884 0.765 0.134 0.057  1 1     0 
10003270 15.669  0-17 6598.0 133.8 126.9 3.899 0.032 0.031 1.559 0.077 0.076  2 1 0   0 
10003403 15.406  1-17 5655.7 110.6  98.9 4.204 0.064 0.062 0.836 0.059 0.045    1 0   0 
10003429 13.790  1-17 5858.9 111.0 107.9 4.313 0.037 0.038 1.090 0.068 0.070    1 0   0 
10003452 14.526  1-17 5735.1 105.0 100.9 4.390 0.042 0.046 0.974 0.072 0.074    1 0   0 
10003464 14.778  1-17 5015.1  74.0  77.6 2.699 0.065 0.098 2.337 0.213 0.471  2 2 0   0 
10003524 15.364  0-17 6521.6 135.4 132.0 4.023 0.029 0.032 1.443 0.070 0.067  2 3 0   0 
10003537 11.609  0-17 5957.6 124.7 113.4 4.298 0.039 0.037 0.808 0.054 0.047    1 0   0 
10003561 15.666  1-17 5493.2 124.1 119.1 3.828 0.054 0.054 1.031 0.078 0.071    1 0   0 
10003638 15.467  1-17 5690.0 108.0 103.2 4.239 0.053 0.054 0.978 0.075 0.073    1 0   0 
10003665 15.140  1-17 5066.4  85.5  77.7 4.507 0.037 0.032 0.813 0.049 0.042  0 1 0   0 
10003746 13.311  0-17 5810.8 115.0 110.3 4.146 0.040 0.038 0.907 0.066 0.056  0 1 0   0 
10003810 14.549 10-12 6483.2 139.6 131.3 4.214 0.039 0.038 1.300 0.065 0.063    3 0   0 
10003906 14.823  1-17 5692.8 108.0 102.5 4.206 0.047 0.048 0.988 0.078 0.073    1 0   0 
10003934 15.206  1-17 5786.4 108.2 104.6 4.317 0.050 0.050 0.998 0.075 0.075    1 0   0 
10004003 15.505  0-17 5027.4  95.2  85.4 3.637 0.081 0.092 1.026 0.151 0.133  2 1     0 
10004188 13.261  1-17 6272.2 118.2 115.2 3.874 0.031 0.052 1.437 0.075 0.142  2 1 0   0 
10004298 15.480  1-17 5363.0 103.8  95.6 4.445 0.049 0.047 0.871 0.064 0.057    1 0   0 
10004407 15.599  1-17 3500.3  65.9  88.6 4.877 0.009 0.008 0.314 0.008 0.008  1 1 0   0 
10004518 14.676  1-17 4937.6  82.7  81.3 3.385 0.079 0.098 1.217 0.189 0.225  2 2 0   0 
10004519 15.439  4-17 5745.7 116.5 103.3 4.414 0.053 0.047 0.792 0.054 0.046    1 0 0 0 
10004537 13.267  1-17 6506.5 137.2 130.7 4.056 0.031 0.033 1.327 0.056 0.058    3 0   0 
10004546 15.033  0-17 5867.2 108.2 106.6 4.377 0.039 0.044 1.018 0.071 0.077  3 1 0   0 
10004653 15.366  1-17 5638.3 102.4 100.4 4.428 0.046 0.053 0.942 0.065 0.069    1 0   0 
10004666 13.056  1-17 6106.5 138.2 121.7 4.208 0.023 0.031 1.293 0.052 0.058    1 0   0 
10004688 14.740  1-17 5709.3 110.7 108.6 4.170 0.049 0.049 1.006 0.085 0.075    1 0   0 
10004794 15.626  4-17 5135.8  75.5  70.1 4.362 0.037 0.038 0.854 0.025 0.022  1 1 1   0 
10004796 15.539  4-17 5526.0 182.0 182.0 4.564 0.040 0.160 0.892 0.092 0.092    2     1 
10004846 13.797  1-17 5767.5 115.0 110.0 3.834 0.033 0.034 1.239 0.062 0.067    1 0   0 
10004864 13.519  0-17 6092.0 115.9 113.3 4.393 0.035 0.039 0.999 0.062 0.067    1 0   0 
10004898 15.539  1-17 4997.3  89.5  83.1 3.279 0.093 0.091 1.029 0.228 0.177  2 2 0   0 
10004907 14.417  1-17 5257.7 134.0 118.3 3.431 0.057 0.080 1.608 0.148 0.211    2 0   0 
10004922 15.259  1-17 5627.0 168.0 168.0 4.500 0.104 0.138 0.764 0.103 0.056    2     1 
10004928 14.901  1-17 5833.2 112.7 109.7 4.240 0.046 0.050 1.036 0.078 0.079    1 0   0 
10004945 13.462  0-17 6264.5 128.0 121.3 4.192 0.039 0.038 1.129 0.067 0.077  1 1 0   0 
10004962 15.366  1-17 5962.5 108.7 110.9 4.136 0.055 0.056 1.142 0.083 0.093    1 0   0 
10004974 15.251  1-17 5601.5 117.6 111.0 3.989 0.057 0.053 1.046 0.073 0.072    1 0   0 
10005020 15.040  1-17 5871.0 156.0 191.0 4.493 0.048 0.204 1.097 0.100 0.150  1 2     1 
10005048 15.681  1-17 4738.5  84.5  78.1 4.580 0.026 0.027 0.746 0.036 0.035  1 1 0   0 
10005093 15.831  2- 3 5625.1 105.7 103.5 4.411 0.058 0.064 0.938 0.067 0.069    1 0   0 
10005119 15.509  2-17 5736.8 114.0 108.3 4.249 0.059 0.060 0.994 0.078 0.075    1 0   0 
10005147 11.401  0-17 6475.9 133.6 131.5 4.254 0.030 0.039 1.150 0.058 0.071    1 0   0 
10005217 15.298  1-17 5739.7 105.4 102.1 4.395 0.051 0.057 0.974 0.069 0.073    1 0   0 
10005239 15.580  2- 3 5046.3 103.3  85.2 3.223 0.145 0.152 1.485 0.291 0.236  0 2 0   0 
10005274 13.968  1-17 6023.9 105.7 101.3 4.107 0.036 0.045 1.197 0.068 0.100    1 0   0 
10005321 13.623  0-17 5093.3 126.8  87.7 3.480 0.822 0.702 1.212 0.839 0.427  2 2     0 
10005353 15.574  1-17 5824.6 107.5 105.8 4.393 0.050 0.058 1.000 0.067 0.074    1 0   0 
10005358 14.578  1-17 5293.4  90.1  81.4 4.410 0.026 0.024 0.780 0.026 0.022  1 1 0   0 
10005361 12.854  0-17 6360.5 120.9 112.1 3.821 0.038 0.037 1.656 0.073 0.082    1 0   0 
10005367 13.716  1-17 6018.1 114.5 112.1 4.317 0.039 0.042 1.084 0.073 0.078    1 0   0 
10005428 15.357  1-17 5124.7  73.1  63.7 3.195 0.070 0.051 0.807 0.124 0.066  2 2 0   0 
10005499 11.513  0-17 5415.0  96.5  90.7 4.515 0.033 0.040 0.846 0.050 0.057    1 0   0 
10005646 13.287  0-17 5823.3 111.0 107.7 4.334 0.041 0.043 1.008 0.076 0.076    1 0   0 
10005647 15.076  1-17 5537.5 111.1 108.2 3.934 0.049 0.050 1.064 0.070 0.071    1 0   0 
10005685 15.875  4-17 5524.5 101.4 100.4 4.460 0.054 0.067 0.907 0.060 0.063    1 0   0 
10005714 13.727  1-17 5799.1 112.4 107.2 4.280 0.041 0.044 1.010 0.075 0.076    1 0   0 
10005745 15.767  1-17 6013.3 110.5 106.4 4.424 0.041 0.053 1.037 0.060 0.068    1 0   0 
10005758 13.929  1-17 6064.9 103.4 103.6 4.373 0.026 0.037 1.133 0.052 0.066    1 0 1 0 
10005761 15.020  1-17 5599.0  98.0  97.0 4.476 0.035 0.046 0.927 0.053 0.064    1 0   0 
10005770 14.953  1-17 5947.7 116.0 109.9 4.291 0.051 0.052 1.066 0.075 0.079    1 0   0 
10005819 15.023  1-17 5893.8 113.4 109.0 4.278 0.053 0.054 1.048 0.076 0.079    1 0   0 
10005831 15.967  4-17 5079.0  66.4  67.0 4.643 0.009 0.013 0.742 0.012 0.018  1 1     0 
10005956 12.060  1-17 6273.4 114.5 106.5 4.346 0.025 0.033 1.174 0.049 0.062    1 0   0 
10005960 15.813  4-17 5137.2 119.1 109.5 3.791 0.074 0.078 1.030 0.115 0.109  1 1 0   0 
10005982 14.245  1-17 5353.0 109.2 106.3 3.866 0.032 0.035 1.149 0.056 0.064    1 0   0 
10006069 13.648  1-17 4905.1  89.1  81.0 3.558 0.073 0.078 1.046 0.170 0.155  1 1 0   0 
10006096 12.913  1-17 5198.4  84.8  75.2 4.399 0.038 0.030 0.851 0.044 0.031  3 1 0   0 
10006140 10.768  0-17 6132.0 121.6 115.3 4.305 0.038 0.039 1.023 0.071 0.068    1 0   0 
10006171 15.116  1-17 5713.6 111.1 105.7 4.262 0.050 0.052 0.982 0.075 0.073    1 0   0 
10006183 15.066  1-17 5949.8 107.5 115.4 4.084 0.045 0.057 1.169 0.091 0.100    1 0   0 
10006206 15.245  1-17 5734.2 111.5 106.0 4.305 0.053 0.053 0.981 0.075 0.074    1 0   0 
10006232 15.563  2-17 5288.2  80.4  71.5 4.226 0.045 0.044 0.878 0.036 0.027    1 0   0 
10006254 14.984  1-17 5808.1 127.9 120.5 4.116 0.046 0.042 0.946 0.076 0.065    1 0   0 
10006284 15.624  1-17 5135.9  93.0  86.8 4.530 0.038 0.036 0.786 0.046 0.043  0 1 0   0 
10006412 15.146  1-17 5530.2  96.2  95.9 4.486 0.035 0.046 0.910 0.052 0.063    1 0   0 
10006472 13.963  1-17 5735.4 109.7 110.1 4.078 0.053 0.044 1.054 0.112 0.075    1 0   0 
10006494 13.986  1-17 5546.3 101.1  98.2 4.524 0.034 0.040 0.818 0.048 0.052    1 0   0 
10006542 10.801  0-17 5428.6  99.1  88.0 4.312 0.040 0.037 0.903 0.060 0.051  6 1 0   0 
10006553 14.570  1-17 5146.8  84.9  82.8 4.587 0.021 0.031 0.781 0.031 0.042    1 0   0 
10006581  9.262  1-17 5603.4 105.9 102.1 4.281 0.049 0.051 0.999 0.066 0.066  2 1 0 0 0 
10006588 15.985  2- 2 5006.7 109.0  99.4 3.607 0.081 0.101 1.137 0.166 0.191  0 1 0   0 
10006627 13.719  1-17 5939.4 115.8 113.2 4.146 0.043 0.041 1.016 0.086 0.070    1 0   0 
10006641 14.251  1-17 4825.2  81.6  73.4 4.576 0.025 0.027 0.760 0.035 0.039  0 1 0   0 
10006672 13.354  0-17 5789.9 112.6 104.8 4.306 0.035 0.038 1.083 0.064 0.069    1 0   0 
10006675 15.356  1-17 5653.1  99.9  96.1 4.457 0.038 0.048 0.943 0.058 0.066    1 0   0 
10006721 14.828  1-17 4974.0  97.9  87.9 3.611 0.067 0.082 1.097 0.148 0.169  0 1 0   0 
10006727 15.741  1-17 5525.7 101.7 101.5 4.428 0.052 0.058 0.911 0.065 0.066    1 0   0 
10006734 14.120  1-17 6060.3 117.8 115.7 4.226 0.042 0.041 1.136 0.070 0.083    1 0   0 
10006742 15.936  4-17 5359.8 103.1  97.2 4.481 0.048 0.055 0.870 0.057 0.059    1 0   0 
10006776 15.138  1-17 5427.1 104.3  98.8 4.451 0.045 0.048 0.887 0.065 0.062    1 0   0 
10006877 14.491  1-17 5799.7 113.0 108.5 4.277 0.042 0.046 1.011 0.075 0.076    1 0   0 
10006923 13.901  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10006971 14.038  1-17 5823.0 176.0 193.0 4.042 0.371 0.159 1.011 0.138 0.138    2     1 
10006972 12.911  1-17 5153.2  98.6  76.3 2.858 0.843 0.241 1.794 0.523 0.920  1 2     0 
10006982 15.559  4-17 5997.6 111.7 107.5 4.162 0.061 0.058 1.144 0.079 0.091    1 0   0 
10006986 15.798  1-17 5410.1 110.4 102.5 4.115 0.058 0.059 0.914 0.063 0.057  9 1 0   0 
10007104 15.242  1-17 5898.8 105.3 102.4 4.422 0.036 0.047 1.017 0.057 0.071    1 0   0 
10007129 14.099 10-12 5990.6 105.5  99.9 4.461 0.020 0.032 1.016 0.037 0.058    1 0   0 
10007169 15.550  1-17 5730.4 113.3 105.3 4.373 0.054 0.054 0.974 0.073 0.074    1 0   0 
10007212 15.861  1-17 5702.3 114.4 112.0 4.234 0.085 0.085 0.986 0.082 0.077    1 0   0 
10007269 15.505  2-17 5368.6  95.7  81.8 4.333 0.046 0.041 0.872 0.056 0.041    1 0   0 
10007286 15.351  4-17 5180.0 111.0 104.4 3.770 0.050 0.058 1.093 0.099 0.109    1 0   0 
10007301 15.373  1-17 6154.6 119.3 122.4 3.699 0.080 0.087 1.587 0.152 0.148    1 0   0 
10007320 15.265  1-17 5720.0 108.8 103.6 4.314 0.050 0.050 0.975 0.074 0.072  0 1 0   0 
10007397 14.038  1-17 6063.0 210.0 231.0 4.343 0.128 0.192 0.993 0.154 0.112    2     1 
10007451 15.849  2-17 4905.7  82.7  78.2 4.505 0.034 0.026 0.793 0.038 0.029  1 1 0   0 
10007500 14.101 10-10 5945.7 124.6 117.6 4.170 0.041 0.038 0.821 0.053 0.046    1 0   0 
10007533 14.038  1-17 6659.8 131.5 127.7 3.868 0.033 0.048 1.484 0.067 0.145  3 3 0   0 
10007537 15.767  4-17 5686.7 113.7 104.3 4.424 0.049 0.053 0.956 0.067 0.070    1 0   0 
10007559 14.551  1-17 5334.2  96.7  89.9 4.529 0.033 0.039 0.823 0.047 0.054    1 0   0 
10007611 15.575  2- 3 5121.2  91.1  84.7 4.536 0.034 0.039 0.817 0.045 0.050  0 1 0   0 
10007617 15.312  1-17 5676.9 107.3 102.6 4.329 0.053 0.052 0.958 0.073 0.071    1 0   0 
10007697 15.450  1- 3 4814.6  87.2  80.4 4.605 0.021 0.027 0.731 0.032 0.037  1 1 0   0 
10007737 12.231  0-17 6648.9 133.3 123.0 4.247 0.026 0.029 1.358 0.059 0.053    1 0   0 
10007768 13.870  1-17 5402.2 114.8 108.0 3.820 0.035 0.038 0.970 0.059 0.060    1 0   0 
10007814 15.407  1-17 5547.2  94.0  92.4 4.514 0.028 0.041 0.902 0.044 0.057    1 0   0 
10007884 15.592  4-17 5747.3 110.7 106.3 4.311 0.142 0.196 0.990 0.098 0.082    1     0 
10007940 13.963  1-17 5743.4  98.3  97.0 4.409 0.034 0.040 1.036 0.059 0.068    1 0   0 
10008002 14.302 10-12 6075.6 114.7 113.0 3.932 0.045 0.051 1.306 0.125 0.094    1 0   0 
10008077 15.522  1-17 5659.8 111.8 107.8 3.929 0.059 0.057 1.112 0.077 0.076    1 0   0 
10008118 15.375  0-17 5035.9 112.5  99.8 3.732 0.031 0.046 1.297 0.063 0.108  2 1 0   0 
10008122 15.576  1-17 4982.5  87.0  82.2 3.376 0.079 0.094 1.112 0.202 0.199  2 2 0   0 
10008154 14.807  1-17 5514.6 107.3 102.9 4.374 0.045 0.044 0.906 0.070 0.063    1 0   0 
10008239 16.376  1-17 6187.0 175.0 218.0 4.427 0.070 0.210 1.028 0.159 0.130    2     1 
10008249 15.055  1-17 6263.0 169.0 225.0 4.460 0.052 0.208 1.068 0.144 0.144    2     1 
10008304 15.043  1-17 5827.3 117.3 112.9 3.935 0.048 0.046 1.040 0.069 0.062    1 0   0 
10008307 15.056  1-17 5560.6 101.2 100.9 4.419 0.045 0.049 0.921 0.068 0.068    1 0   0 
10008473 15.040  1-17 5855.0 107.8 103.7 4.181 0.047 0.052 1.071 0.084 0.084    1 0   0 
10010246 15.810  1-17 5426.0 106.8 102.7 4.463 0.049 0.055 0.886 0.060 0.062    1 0   0 
10010312 15.080  1-17 6112.8 125.3 113.8 4.212 0.048 0.056 1.168 0.071 0.086    1 0   0 
10010436 13.316  0-17 5679.6 110.5 104.6 4.190 0.041 0.039 0.923 0.069 0.060    1 0   0 
10010440 14.953  1-17 5976.7 108.3 104.9 4.415 0.032 0.043 1.041 0.055 0.070    1 0 0 0 
10010452 14.806  1-17 5375.4  94.7  94.0 4.541 0.021 0.033 0.885 0.034 0.045  0 1 0   0 
10010459 14.485  1-17 5870.8 115.3 112.6 4.303 0.044 0.046 1.032 0.076 0.077    1 0   0 
10010515 13.987  1-17 6177.2 117.0 115.5 4.345 0.034 0.039 1.102 0.061 0.071    1 0   0 
10010564 14.184 10-10 6234.3 109.4 109.1 4.410 0.023 0.033 1.082 0.041 0.056    1 0   0 
10010571 15.952  1-17 5246.9 100.8  94.6 4.541 0.033 0.045 0.833 0.046 0.054  0 1 0   0 
10010595 12.543  1-17 6056.0 210.0 210.0 3.829 0.552 0.138 1.141 0.176 0.264  1 2     1 
10010659 10.831  0- 1 4013.0  77.4  69.6 1.621 0.108 0.083 1.036 0.264 0.146  2 2 0   0 
10010681 15.889  4-17 5585.7 117.1 110.8 4.026 0.087 0.078 1.019 0.082 0.078    1 0   0 
10010724 15.514  2- 3 5793.5 112.4 109.1 4.329 0.059 0.059 0.999 0.075 0.076    1 0   0 
10010807 15.423  4-17 5267.4 125.5 118.0 3.602 0.069 0.081 1.374 0.129 0.143    1 0   0 
10010811 15.073  4-17 5876.4 115.0 115.4 4.054 0.062 0.067 1.136 0.113 0.088    1 0   0 
10010814 14.993 10-12 6372.2 143.4 117.2 4.141 0.044 0.046 1.306 0.063 0.067    3 0   0 
10010825 14.881  1-17 5561.8 113.9 110.1 3.952 0.043 0.043 1.058 0.067 0.068    1 0   0 
10010847 16.376 17-17 4912.8 105.1  93.3 3.677 0.051 0.064 1.247 0.103 0.146  2 1 0   0 
10010958 15.827  1-17 5301.7 108.2  99.3 4.490 0.045 0.049 0.857 0.056 0.056  0 1 0   0 
10010970 15.934  2-17 5157.0  99.0  93.9 4.517 0.051 0.061 0.821 0.050 0.049  1 1 0   0 
10010975 15.243  4-17 6005.5 120.4 115.3 4.203 0.049 0.052 1.127 0.075 0.087    1 0   0 
10010990 15.752  1-17 5842.6 117.8 113.8 4.305 0.063 0.063 1.022 0.077 0.078    1 0   0 
10010992 15.710  4-17 5079.6  89.2  84.6 4.606 0.021 0.029 0.750 0.035 0.043  6 1 0   0 
10011090 15.297  3-16 5921.6 119.8 116.5 4.099 0.056 0.055 0.990 0.079 0.067    1 0   0 
10011125 15.584  1-17 5865.8 111.2 106.9 4.198 0.060 0.061 1.067 0.085 0.084    1 0   0 
10011138 15.592  1-17 4153.5  47.9  64.4 4.633 0.036 0.021 0.617 0.016 0.016  1 1 0   0 
10011213 15.632  2-17 5813.6 106.6 103.5 4.424 0.044 0.056 0.990 0.062 0.071  0 1 0 1 0 
10011306 15.736  2-17 5869.0 115.7 112.5 4.315 0.065 0.065 1.029 0.076 0.078    1 0   0 
10011348 15.344  1- 3 6074.4 120.1 114.0 4.216 0.055 0.056 1.149 0.071 0.086    1 0   0 
10011399 13.101  4-16 5669.9  98.5  95.5 4.440 0.036 0.042 0.952 0.063 0.069    1 0   0 
10011415 15.691  1-17 5141.5 125.7 100.3 3.446 0.104 0.118 1.430 0.185 0.196  0 2 0   0 
10011524 15.811  2-17 6190.3 118.2 115.8 4.371 0.049 0.060 1.071 0.062 0.065    1 0   0 
10014201 15.952  1-17 5114.4  99.9  90.3 4.537 0.036 0.042 0.815 0.046 0.050    1 0   0 
10014340 14.230  1-17 6018.7 108.7 106.2 4.031 0.039 0.053 1.243 0.081 0.112    1 0   0 
10014367 13.073  0-17 6600.0 136.2 136.9 4.155 0.032 0.036 1.194 0.048 0.067    3 0   0 
10014536 11.795  0-17 6548.6 162.1 138.2 3.881 0.030 0.030 1.697 0.074 0.083  3 1 0   0 
10014569 15.556  1-17 5692.3 116.0 111.6 3.860 0.068 0.065 1.184 0.084 0.087    1 0   0 
10014574 13.803  1-17 5804.5  89.5  91.3 4.409 0.021 0.030 1.132 0.042 0.050    1 0   0 
10014578 14.030  1-17 6012.6 121.6 118.3 4.230 0.039 0.037 1.209 0.058 0.074    1 0   0 
10014628 15.178  4-17 6081.6 115.8 108.0 4.053 0.055 0.065 1.204 0.087 0.093    1 0   0 
10014644 14.435 17-17 5217.8 120.1 102.9 3.540 0.046 0.064 1.340 0.104 0.143  0 1 0   0 
10014645 15.868  4-17 4913.2  93.1  88.4 3.397 0.119 0.128 1.160 0.206 0.217  2 2 0   0 
10014693 14.387  1-17 6551.0 163.0 212.0 4.421 0.065 0.195 1.106 0.146 0.146    2     1 
10014698 14.831  1-17 5891.5 129.4 118.8 3.809 0.059 0.052 1.306 0.104 0.078    1 0   0 
10014702 15.130  1-17 5984.3 119.9 113.5 4.302 0.050 0.052 1.077 0.074 0.080    1 0   0 
10014765 15.440  1-17 5369.9 108.8 101.3 4.465 0.047 0.049 0.873 0.061 0.059  0 1 0   0 
10014830 14.827  1-17 4653.2  83.2  79.6 3.291 0.084 0.081 1.147 0.196 0.173 2,3 2 0   0 
10014875 15.677  1-17 5578.2 100.6  96.0 4.475 0.042 0.054 0.920 0.056 0.063    1 0   0 
10014880 15.385  1-17 5148.7  87.6  81.1 4.548 0.019 0.030 0.898 0.034 0.040  1 1 0   0 
10014886 15.922  4-17 5691.0 180.0 200.0 4.544 0.030 0.170 1.003 0.090 0.130    2     1 
10014894 13.630  0-17 5987.1 126.4 117.6 3.591 0.031 0.024 1.597 0.061 0.060  2 1 0   0 
10014906 15.513  2-17 5839.7 110.7 108.1 4.173 0.055 0.059 1.066 0.089 0.084    1 0   0 
10014917 15.145  0-17 4996.8  82.8  78.5 3.192 0.066 0.075 1.471 0.192 0.209  2 2 0   0 
10014922 15.229  1-17 5393.3  95.4  94.1 4.545 0.026 0.039 0.858 0.041 0.056    1 0   0 
10014954 14.551  1-17 6230.6 108.2 105.1 4.391 0.022 0.030 1.149 0.040 0.050  0 1 0   0 
10015325 14.230 10-12 6648.1 138.2 137.4 4.281 0.034 0.036 1.262 0.049 0.051  5 3 0   0 
10015450 15.208  2-17 6201.0 188.0 225.0 4.472 0.054 0.216 1.058 0.144 0.144    2     1 
10015543 14.983  1-17 5894.7 116.7 111.5 4.279 0.049 0.050 1.048 0.076 0.079    1 0   0 
10015567 11.964  0-17 7340.2 167.6 160.2 4.317 0.022 0.025 1.384 0.043 0.045    2 0   0 
10015580 15.308  4-17 6174.0 118.2 112.8 4.205 0.049 0.054 1.110 0.073 0.077    1 0   0 
10015662 12.899  0-17 6328.0 124.9 119.2 4.149 0.035 0.042 1.113 0.068 0.078    1 0   0 
10015717 15.208  0-17 6224.0 126.6 111.5 4.027 0.028 0.046 1.281 0.055 0.109  2 1 0   0 
10015745 13.842  2-17 5916.9 118.9 118.0 3.796 0.035 0.033 1.153 0.064 0.060    1 0   0 
10015753 14.487  1-17 5966.1 122.5 110.1 4.226 0.045 0.045 1.100 0.074 0.084    1 0   0 
10015787 11.697  0-17 6570.4 144.2 131.5 4.047 0.030 0.030 1.460 0.070 0.066    1 0   0 
10015873 14.643  1-17 6071.6 115.5 112.8 4.136 0.039 0.045 1.096 0.083 0.080    1 0   0 
10015937 15.742  2-17 5013.1  83.6  80.5 4.596 0.025 0.032 0.737 0.035 0.037  1 1 0 1 0 
10015939 14.752  1-17 5361.3  90.5  87.7 4.470 0.036 0.027 0.772 0.048 0.034    1 0   0 
10015984 13.933  1-17 6122.1 125.4 119.9 4.254 0.040 0.040 0.934 0.067 0.061    1 0   0 
10015987 15.688  4-17 4472.8  78.9  74.1 4.624 0.019 0.022 0.683 0.027 0.026  1 1 0   0 
10015990 14.541  1-17 5822.9 116.9 109.4 4.376 0.040 0.044 1.004 0.075 0.078    1 0   0 
10015999 14.129  1-17 6092.0 192.0 235.0 4.471 0.054 0.216 1.074 0.137 0.150    2     1 
10016060 11.619  0-17 6270.4 124.3 119.3 4.278 0.033 0.037 1.117 0.067 0.071    1 0   0 
10016076 15.531  2-17 6077.1 117.3 103.5 4.127 0.057 0.057 1.197 0.072 0.090    1 0   0 
10016080 13.334  0-17 5203.9 109.5  95.4 3.433 0.056 0.081 1.228 0.144 0.189  0 2 0   0 
10016088 15.530  4-17 6028.4 116.3 112.5 4.353 0.050 0.058 1.077 0.069 0.077    1 0   0 
10016103 14.179 10-12 6504.5 129.8 125.3 3.983 0.034 0.035 1.397 0.066 0.071    3 0   0 
10016149 14.129  0-17 5210.0 116.0 105.3 3.616 0.044 0.060 1.175 0.104 0.131  2 1 0   0 
10016175 15.155  0-17 6016.0 122.0 115.3 4.196 0.038 0.041 1.080 0.074 0.077  2 1 0   0 
10016180 15.026  1-17 5210.0 155.0 155.0 4.538 0.088 0.072 0.707 0.104 0.045  0 2     1 
10016181 15.678  1-17 5973.0 160.0 196.0 4.506 0.046 0.184 1.024 0.119 0.145    2     1 
10016246 15.088  1-17 5593.8  94.9  92.4 4.487 0.026 0.036 0.968 0.044 0.053    1 0   0 
10016263 13.375  1-17 5713.9 115.2  99.0 4.181 0.031 0.039 1.128 0.068 0.082    1 0   0 
10016265 13.697  1-17 5789.7 109.8 105.0 4.358 0.043 0.041 0.956 0.071 0.067    1 0   0 
10016309 14.519  1-17 6214.5 126.4 118.6 4.058 0.040 0.042 1.292 0.061 0.094    1 0   0 
10016455 15.620  1-17 5835.3 122.5 117.6 4.067 0.065 0.070 1.110 0.112 0.086    1 0   0 
10016488 15.946  2-17 5321.4 111.3 105.4 4.553 0.031 0.042 0.818 0.044 0.049  1 1 0   0 
10016536 14.192  1-17 6182.4 120.3 116.8 3.975 0.033 0.048 1.359 0.069 0.128    1 0   0 
10016557 14.505  1-17 6059.1 114.4 103.8 4.095 0.039 0.044 1.201 0.066 0.098    1 0   0 
10016694 13.865  1-17 6341.3 123.6 121.0 4.126 0.034 0.036 1.237 0.054 0.075    1 0   0 
10016719 14.742  1-17 5605.0  99.2 101.1 4.417 0.037 0.043 1.012 0.059 0.066    1 0   0 
10016726 15.557  2- 3 5855.5 113.1 110.9 4.393 0.049 0.058 1.010 0.067 0.074    1 0   0 
10016739 15.906  1-17 5065.0  98.3  92.3 4.577 0.026 0.035 0.783 0.040 0.048  0 1 0   0 
10016850 15.529  2- 3 5158.0  98.8  88.6 4.455 0.046 0.040 0.874 0.056 0.045  0 1 0   0 
10016929 13.468  0-17 6012.8 128.2 126.9 4.333 0.041 0.039 0.883 0.066 0.057    1 0   0 
10016957 14.799  1-17 6108.7 128.2 123.0 4.352 0.047 0.047 0.926 0.066 0.062    1 0   0 
10017023 15.616  1-17 5460.2 118.6 107.3 4.207 0.113 0.112 0.912 0.071 0.061    1 0   0 
10017089 15.896  4-17 5727.8 118.1 117.0 4.090 0.081 0.086 1.048 0.096 0.083  0 1 0   0 
10017147 13.738  1-17 6617.2 128.1 130.8 4.099 0.034 0.035 1.452 0.073 0.066    1 0   0 
10017155 13.994  1-17 5837.5 113.5 111.8 4.405 0.041 0.043 0.923 0.068 0.066    1 0   0 
10017186 12.917  1-17 5693.0 152.0 169.0 4.558 0.044 0.176 0.938 0.094 0.115    2     1 
10017240 13.451  0-17 6135.3 134.8 112.1 4.200 0.031 0.041 1.213 0.058 0.079    1 0   0 
10017286 18.142  6- 9 3365.0  66.2  58.3 5.009 0.013 0.013 0.194 0.008 0.008  0 1 0   0 
10017313 15.474  1-17 5630.2 123.9 118.3 3.914 0.060 0.057 1.115 0.078 0.078    1 0   0 
10017316 15.754  1-17 5704.3 119.6 119.1 4.102 0.073 0.077 1.032 0.093 0.080    1 0   0 
10017327 14.981  1-17 5886.0 113.8 110.8 4.147 0.047 0.052 1.102 0.089 0.088    1 0   0 
10017332 14.876  1-17 5472.8 116.3 103.0 4.302 0.044 0.041 0.899 0.066 0.055    1 0   0 
10017350 15.104  1-17 5693.0 141.0 169.0 4.558 0.040 0.160 0.938 0.094 0.115    2     1 
10017377 13.197  0-17 5504.8  88.9  91.0 4.547 0.017 0.028 0.886 0.029 0.042  8 1 0   0 
10017422 13.722  1-17 5559.5 123.3 115.2 3.915 0.143 0.136 0.877 0.116 0.078    1     0 
10017465 12.917 17-17 5027.0 101.2  89.0 3.502 0.063 0.087 1.270 0.154 0.209  2 1 0   0 
10017651 13.701  1-17 5588.9 103.3 100.4 4.347 0.042 0.040 0.903 0.068 0.059    1 0   0 
10017658 15.277  1-17 5206.2 100.8  95.0 4.552 0.028 0.039 0.824 0.041 0.053  0 1 0   0 
10017707 15.389  1-17 5662.0 152.0 169.0 4.560 0.038 0.142 0.937 0.085 0.114    2     1 
10017763 15.111  1-17 5364.3 107.8  92.8 4.186 0.088 0.088 0.889 0.058 0.044  0 1 0   0 
10017777 15.925  4-17 5740.1 108.8 104.5 4.412 0.058 0.071 0.970 0.067 0.070    1 0   0 
10017788 15.397  1-17 6056.5 115.4 112.7 4.343 0.051 0.057 1.090 0.068 0.077    1 0   0 
10017789 13.782  1-17 5814.7 123.0 117.7 3.794 0.032 0.034 1.193 0.061 0.063    1 0   0 
10017790 16.879  1-17 5813.0 145.0 160.0 4.568 0.034 0.195 0.903 0.101 0.101    2     1 
10017906 15.791  2-17 5955.9 113.4 109.6 4.357 0.058 0.066 1.050 0.070 0.076    1 0   0 
10017926 15.416  1-17 5393.1 118.5 113.3 3.983 0.057 0.059 0.973 0.069 0.071    1 0   0 
10017988 14.824  1-17 5629.6 120.4 113.8 3.934 0.048 0.047 1.098 0.073 0.074    1 0   0 
10018077 13.656  1-17 5750.7 102.2 103.7 4.476 0.030 0.038 0.927 0.050 0.059    1 0   0 
10018095 14.926  1-17 6093.9 117.9 116.1 4.322 0.042 0.047 1.111 0.071 0.078  0 1 0   0 
10018142 15.233  1-17 5814.5 105.1 101.3 4.458 0.032 0.044 0.981 0.052 0.065    1 0   0 
10018200 14.602  1-17 5880.7 123.2 120.3 4.422 0.044 0.047 0.862 0.062 0.057    1 0   0 
10018218 15.287  1-17 5997.4 119.5 114.0 4.279 0.056 0.058 1.089 0.075 0.081    1 0   0 
10018232 15.402  4-17 5348.9  96.9  81.6 4.307 0.043 0.040 0.872 0.051 0.036    1 0   0 
10018233 15.243  1-17 5720.6 100.7  98.3 4.462 0.031 0.042 0.982 0.049 0.059  1 1 0 0 0 
10018243 14.904  1-17 5799.3 111.2 111.6 4.174 0.050 0.054 1.047 0.089 0.081    1 0   0 
10018248 16.879  1-17 5979.6 116.0 107.9 3.439 0.037 0.035 1.913 0.060 0.060    2 0   0 
10018286 13.836  1-17 6124.4 134.5 118.1 4.141 0.026 0.040 1.297 0.053 0.071    1 0   0 
10018337 13.665  1-17 4972.2  87.0  82.9 3.348 0.087 0.090 1.059 0.214 0.184  2 2 0   0 
10018357 15.581  0-17 4989.1  87.3  75.3 3.068 0.102 0.071 0.909 0.217 0.122  2 2 0   0 
10018382 14.793  1-17 5253.6 118.4 110.4 3.689 0.043 0.057 1.267 0.088 0.122  1 1 0   0 
10018391 14.714  1-17 5893.8 114.6 115.1 4.300 0.038 0.041 1.166 0.062 0.065  1 1 0   0 
10018400 14.233 10-10 6561.4 133.7 132.2 4.209 0.036 0.035 1.345 0.065 0.052    3 0   0 
10018454 13.537  0-17 5936.9 124.6 125.5 3.807 0.060 0.036 1.382 0.179 0.070    1 0   0 
10018465 15.748  1-17 5853.0 139.0 191.0 4.544 0.040 0.160 0.961 0.099 0.121    2     1 
10018676 15.395  1-17 5805.5 105.8 102.9 4.438 0.038 0.049 0.986 0.058 0.070    1 0   0 
10018694 13.632  1-17 5691.8 115.5 108.8 3.997 0.040 0.036 1.082 0.069 0.064    1 0   0 
10018699 15.452  1-17 5952.6 106.7 103.9 4.440 0.032 0.044 1.019 0.052 0.065    1 0   0 
10018714 15.884  4-17 6153.4 125.3 113.5 4.119 0.087 0.081 1.232 0.085 0.097  1 1 0   0 
10018771 13.419  0-17 5594.6 135.6 130.7 3.555 0.033 0.036 1.138 0.077 0.080    1 0   0 
10018791 15.761  4-17 5661.5 116.2 111.6 3.962 0.076 0.069 1.088 0.085 0.081    1 0   0 
10018802 14.780  1-17 5481.2 116.7 113.6 3.871 0.040 0.043 1.105 0.068 0.073    1 0   0 
10018805 15.711  1-17 5498.6 109.0 103.7 4.380 0.060 0.057 0.903 0.069 0.062    1 0   0 
10018820 15.714  4-17 5355.3  98.4  94.3 4.570 0.026 0.038 0.822 0.045 0.052  2 1 0   0 
10018828 14.706  1-17 5015.7  90.0  85.1 3.294 0.093 0.098 1.076 0.223 0.198  0 2 0   0 
10018832 12.918  1-17 4618.9  96.1  83.6 2.659 0.114 0.072 0.949 0.257 0.110  2 2 0   0 
10018870 15.522  1-17 4963.0 102.4  96.6 4.544 0.046 0.054 0.785 0.046 0.047  0 1     0 
10018904 15.907  4-17 5776.0 112.7 110.1 4.208 0.071 0.070 1.023 0.086 0.080    1 0   0 
10018920 14.734  1-17 5947.4 122.2 116.7 4.146 0.049 0.047 0.989 0.079 0.068    1 0   0 
10018934 15.124  4-17 4824.6  84.8  73.1 3.579 0.070 0.064 0.954 0.143 0.089  0 1 0   0 
10018953 15.342  1-17 5703.7 106.3 103.3 4.412 0.048 0.055 0.962 0.067 0.072    1 0   0 
10018963  8.730  0-17 6152.2 123.5 116.8 3.909 0.043 0.034 1.205 0.076 0.065  0 1 0   0 
10018994 13.340  0-17 5591.2 102.4 104.4 4.374 0.036 0.037 1.037 0.063 0.062    1 0   0 
10019043 15.699  1-17 4670.0  88.9  85.2 4.649 0.026 0.027 0.660 0.038 0.036  1 1     0 
10019062 14.709  1-17 5620.5 114.1 109.3 4.140 0.049 0.046 0.979 0.078 0.070    1 0   0 
10019114 14.838  1-17 6109.5 110.7 105.9 4.442 0.023 0.033 1.047 0.043 0.057  6 1 0   0 
10019173 15.869  2-17 5591.7 116.8 111.5 4.103 0.085 0.085 0.985 0.080 0.075    1 0   0 
10019205 15.705  1-17 5623.4 110.5 106.4 4.315 0.064 0.063 0.943 0.072 0.069    1 0   0 
10019239 15.144  1-17 5789.3 115.9 111.8 4.083 0.059 0.062 1.080 0.111 0.081    1 0   0 
10019318 14.269  1-17 5748.7 111.6 105.8 4.371 0.044 0.043 0.946 0.071 0.066    1 0   0 
10019347 11.787  1-17 6157.3 120.6 112.7 4.111 0.042 0.040 1.242 0.060 0.086  5 1 0   0 
10019352 15.668  4-17 5348.6 102.4  96.8 4.487 0.045 0.051 0.867 0.056 0.059    1 0   0 
10019364 13.884  1-17 6431.0 131.5 114.0 4.086 0.034 0.037 1.225 0.053 0.080    3 0   0 
10019399 13.821  0-17 5690.3 106.0 101.6 4.317 0.041 0.040 0.926 0.069 0.062  3 1 0   0 
10019405 13.906  1-17 5565.5  97.5 102.0 4.401 0.036 0.039 1.043 0.058 0.059  0 1 0   0 
10019418 15.504  4-17 5486.4 105.8 102.2 4.422 0.054 0.056 0.901 0.066 0.064    1 0   0 
10019421 15.736  1-17 5602.8 110.7 105.6 4.205 0.053 0.052 0.953 0.073 0.068  2 1 0   0 
10019467 15.845  4-17 5683.4 113.5 110.8 4.063 0.084 0.083 1.041 0.090 0.080    1 0   0 
10019490 15.402  1-17 6075.8 114.2 106.2 4.039 0.063 0.071 1.251 0.091 0.105    1 0   0 
10019527 14.587  1-17 5974.9 110.3 110.0 4.158 0.060 0.058 1.135 0.081 0.091    1 0   0 
10019594 15.386  1- 3 5700.6 114.2 114.5 4.126 0.060 0.061 1.020 0.090 0.077    1 0   0 
10019610 15.542  2-17 5879.5 112.5 108.5 4.332 0.091 0.103 1.029 0.079 0.078    1 0   0 
10019644 15.613  2-17 5952.5 110.6 107.8 4.464 0.034 0.043 0.996 0.054 0.064    1 0   0 
10019678 15.065  1-17 5240.6 105.0  99.5 4.041 0.075 0.071 0.894 0.056 0.045    1 0   0 
10019708 14.879  1-17 5943.9 116.5 108.3 4.219 0.050 0.048 1.155 0.066 0.079  1 1 0 0 0 
10019717 15.316  1-17 5563.3 115.5 115.5 3.838 0.058 0.056 1.165 0.080 0.085    1 0   0 
10019747 15.465  0-17 5606.1 111.4 103.9 4.023 0.053 0.033 1.116 0.113 0.059  2 1 0   0 
10019758 15.561  1-17 5401.5 109.4  97.8 4.388 0.053 0.049 0.877 0.066 0.053    1 0   0 
10019763 13.541  4-17 5475.2  94.3  86.5 4.336 0.038 0.035 0.808 0.041 0.030 2,3 1 0   0 
10019769 15.172  1-17 5555.7 118.2 112.3 4.369 0.106 0.115 0.921 0.072 0.068    1     0 
10019810 15.047  4-17 4873.2  89.7  83.3 4.566 0.031 0.034 0.768 0.041 0.040  2 3 0   0 
10019824 14.858  1-17 5186.4 124.0 102.3 3.505 0.069 0.085 1.437 0.143 0.178  1 1 0   0 
10019854 15.105  1-17 6156.3 115.4 114.0 4.331 0.043 0.052 1.131 0.066 0.077    1 0 1 0 
10019913 13.952  1-17 5517.0 114.2 115.9 3.825 0.034 0.036 1.170 0.064 0.071  1 1 0   0 
10019928 15.822  1-17 5463.5 112.1 100.5 4.324 0.068 0.065 0.896 0.066 0.056    1 0   0 
10019948 15.328  1-17 6053.0 117.8 114.9 4.290 0.056 0.056 1.106 0.073 0.080    1 0   0 
10019976 15.606  1-17 6303.9 126.8 123.4 4.300 0.054 0.064 1.195 0.069 0.078    1 0   0 
10019983 15.956  1-17 5328.2 106.6  97.6 4.457 0.056 0.056 0.862 0.060 0.054  1 1 0   0 
10019987 15.924  2-17 4951.6  85.7  80.6 4.629 0.021 0.026 0.707 0.034 0.037  0 1 0   0 
10020000 15.537  4-17 5999.0 189.0 232.0 4.494 0.052 0.208 1.045 0.126 0.139    2     1 
10020002 15.258  1-17 5761.8 108.7 106.3 4.407 0.046 0.053 0.980 0.066 0.073    1 0   0 
10020032 14.152 10-10 6505.1 130.4 126.0 3.976 0.036 0.043 1.356 0.064 0.096    1 0   0 
10020083 15.144  1-17 6106.1 112.3 108.9 4.396 0.035 0.046 1.082 0.056 0.068    1 0   0 
10020121 14.481  1-17 5283.6  84.5  75.1 4.280 0.049 0.050 0.872 0.038 0.028  1 1 1   0 
10020137 14.198  7-13 6160.3 111.6 109.1 4.390 0.026 0.038 1.106 0.049 0.069    1 0   0 
10020181 15.225  1-17 5109.0 154.0 138.0 4.628 0.050 0.050 0.675 0.072 0.044  0 2     1 
10020191 15.533  1-17 6122.0 165.0 220.0 4.471 0.050 0.200 1.070 0.133 0.148    2     1 
10020210 15.507  1-17 5674.7 101.0  97.6 4.474 0.037 0.050 0.941 0.054 0.063    1 0   0 
10020230 14.902  1-17 6063.3 116.1 107.4 4.104 0.049 0.056 1.149 0.083 0.088    1 0   0 
10020247 15.533  2-17 5537.3 111.6 107.2 4.348 0.073 0.069 0.915 0.069 0.065  3 1 0   0 
10020262 14.869  1-17 5950.8 114.7 108.1 4.190 0.048 0.051 1.084 0.079 0.078    1 0   0 
10020297 15.254  1-17 6100.4 123.9 109.5 4.163 0.061 0.056 1.188 0.072 0.091    1 0   0 
10020323 14.691  1-17 5563.4 116.5 110.4 4.040 0.049 0.045 1.000 0.071 0.068    1 0   0 
10020396 15.321  4-17 6013.9 117.8 114.3 4.290 0.060 0.060 1.091 0.075 0.081    1 0   0 
10020423 14.665  1-17 5672.4 121.4 118.1 4.436 0.045 0.047 0.869 0.065 0.063  3 1 0   0 
10020424 15.224  1- 1 4996.9 110.5  95.7 3.718 0.066 0.077 1.012 0.124 0.121  0 1 0   0 
10020472 15.739  1-17 5936.3 111.1 110.6 4.115 0.080 0.084 1.138 0.099 0.095    1 0   0 
10022810 15.140  1-17 5085.1  99.3  93.8 4.585 0.030 0.040 0.772 0.049 0.051  0 1     0 
10022813 15.651  2- 3 5780.5 112.6 108.8 4.393 0.053 0.056 0.937 0.068 0.066  6 1 0   0 
10022839 15.783  2- 3 5799.4 114.6 111.3 4.254 0.065 0.065 1.018 0.081 0.079    1 0   0 
10022848 15.640  1-17 5163.1  98.1  88.9 4.498 0.043 0.040 0.830 0.052 0.047  0 1 0   0 
10022884 15.429  1- 3 4863.7  89.7  85.6 3.347 0.101 0.105 1.112 0.218 0.201  2 2 0   0 
10022896 15.767  1-17 5627.0 117.1 111.9 4.050 0.073 0.067 1.022 0.080 0.075    1 0   0 
10022925 13.529  0-17 5941.8 107.7 106.5 4.156 0.036 0.042 1.118 0.077 0.085    1 0   0 
10022963 15.216  2-16 5796.9 116.2 109.3 4.309 0.048 0.049 1.090 0.065 0.070    1 0   0 
10023002 11.820  0-17 5588.9 102.1  98.2 4.318 0.035 0.037 1.030 0.058 0.061    1 0   0 
10023069 13.357  0-17 6415.3 116.0 110.8 3.722 0.028 0.030 1.784 0.068 0.071    3 0   0 
10023076 13.517  0-17 5766.6 115.3 115.5 4.022 0.058 0.041 1.091 0.124 0.074    1 0   0 
10023100 15.246  4-17 5579.1 115.9 114.1 3.828 0.049 0.047 1.170 0.073 0.073  1 1 0   0 
10023112 15.487  0-17 4685.7  83.0  76.3 3.376 0.077 0.074 1.115 0.187 0.157  2 2 0   0 
10023172 15.489  1-17 4998.5  89.2  84.5 4.584 0.024 0.032 0.771 0.037 0.045  0 1 0   0 
10023189 15.074  1-17 5565.5 116.2 110.4 4.333 0.133 0.157 0.928 0.078 0.070    1     0 
10023201 14.203 10-10 6316.5 142.8 136.4 4.165 0.035 0.037 1.272 0.063 0.075    1 0   0 
10023260 15.743  1-17 5953.2 112.6 109.5 4.395 0.047 0.059 1.038 0.065 0.073    1 0   0 
10023262 13.415  0-17 6012.8 106.5 105.5 4.405 0.028 0.039 1.058 0.054 0.072    1 0   0 
10023313 15.376  0-17 6094.0 119.9 116.2 3.920 0.042 0.035 1.191 0.077 0.068  2 1 0   0 
10023332 15.596  4-17 5152.5  92.4  88.1 4.081 0.056 0.053 0.885 0.028 0.026  0 1 1   0 
10023334 13.759  1-17 6239.2 128.3 122.9 3.988 0.049 0.037 1.127 0.105 0.065    1 0   0 
10023353 14.989  1-17 5512.4 112.7 104.5 4.283 0.046 0.044 0.911 0.067 0.060    1 0   0 
10023404 15.421  1-17 5843.1 119.3 114.8 4.035 0.067 0.066 1.127 0.116 0.085    1 0   0 
10023469 15.292  4-17 5222.0 196.0 179.0 4.518 0.095 0.105 0.730 0.114 0.049  0 2     1 
10023559 15.060  4-17 5293.0 116.5 110.7 3.936 0.048 0.050 0.971 0.065 0.070    1 0   0 
10023638 14.962  1-17 6043.2 109.1 105.6 4.398 0.033 0.043 1.067 0.055 0.071    1 0   0 
10023676 14.043 10-10 6420.4 125.4 114.3 3.861 0.036 0.041 1.551 0.075 0.122    1 0   0 
10023732 14.350  1-17 5142.5  83.2  77.9 4.401 0.041 0.038 0.841 0.034 0.028  0 1     0 
10023762 15.157  1-17 5576.5 106.5 106.7 4.394 0.048 0.050 0.925 0.071 0.068    1 0   0 
10023856 15.844  4-17 5789.1 107.5 103.5 4.520 0.035 0.043 0.916 0.056 0.057    1 0   0 
10023882 14.945  1-17 5880.2 112.6 112.3 4.096 0.046 0.056 1.122 0.103 0.088    1 0   0 
10023905 13.425  0-17 6240.6 127.4 118.3 4.294 0.038 0.038 1.096 0.067 0.071    1 0   0 
10023935 15.071  1-17 6128.4 115.7 114.3 4.326 0.040 0.048 1.123 0.068 0.078    1 0   0 
10023959 14.897  1-17 5964.2 109.3 111.3 4.154 0.045 0.048 1.136 0.077 0.091    1 0   0 
10023982 15.517  1-17 5616.4 115.2 111.3 4.010 0.137 0.123 1.040 0.109 0.094    1 0   0 
10023997 15.338  1-17 5944.7 107.9 110.0 4.120 0.049 0.056 1.146 0.086 0.095    1 0   0 
10024051 14.859  1-17 5100.4  86.9  85.1 4.582 0.027 0.020 0.684 0.035 0.024  0 1 0 0 0 
10024138 15.386  1-17 5842.0 107.2 100.6 4.500 0.025 0.034 0.952 0.043 0.054    1 0   0 
10024144 15.384  4-17 5851.9 119.3 114.1 4.068 0.065 0.072 1.118 0.111 0.087  3 1 0   0 
10024205 15.159  3-16 5820.4 118.7 117.1 3.647 0.068 0.064 1.464 0.104 0.102    1 0   0 
10024233 14.808  1-17 6099.5 127.6 107.7 4.148 0.041 0.044 1.201 0.068 0.091    1 0   0 
10024250 13.986  1-17 5143.5 115.1 104.5 3.852 0.040 0.044 0.945 0.065 0.071  0 1 0   0 
10024257 14.589  1-17 6105.9 114.3 114.3 4.331 0.038 0.045 1.113 0.068 0.078    1 0   0 
10024288 15.775  2-17 5564.4 118.7 118.6 3.867 0.066 0.063 1.067 0.083 0.077    1 0   0 
10024297 15.484  1-17 5381.3 100.3  94.7 4.585 0.020 0.031 0.810 0.035 0.044    1 0   0 
10024304 15.337  1-17 5800.8 114.0 113.6 4.220 0.051 0.054 1.029 0.082 0.080  1 1 0   0 
10024325 15.106  1-17 5199.0 129.2 109.3 3.567 0.064 0.080 1.380 0.123 0.163  0 1 0   0 
10024350 13.797  1-17 5070.7 116.2 101.3 3.680 0.051 0.072 1.139 0.112 0.155  0 1 0   0 
10024402 12.400  0-17 5992.3 111.9 105.8 4.129 0.033 0.044 1.122 0.079 0.083    1 0   0 
10024420 15.206  1-17 5723.6 110.3 111.5 4.145 0.052 0.052 1.022 0.091 0.077    1 0   0 
10024461 15.880  1-17 5201.5  98.3  89.0 4.483 0.048 0.045 0.837 0.054 0.047  0 1 0   0 
10024565 15.533  2-17 6025.6 109.6 107.1 4.066 0.061 0.070 1.213 0.091 0.101    1 0   0 
10024566 16.801  6- 9 3584.4  60.6  83.1 4.844 0.010 0.009 0.356 0.010 0.010  1 1 0   0 
10024591 15.383  1-17 5444.7  99.7 100.2 4.498 0.037 0.049 0.888 0.052 0.062    1 0   0 
10024620 14.763  1-17 5469.1  98.1  95.3 4.505 0.030 0.043 0.894 0.048 0.061    1 0   0 
10024625 14.040  6-10 5900.9 116.3 116.8 3.920 0.057 0.040 1.212 0.138 0.075    1 0   0 
10024641 13.653  1-17 5180.7 112.7 102.5 3.617 0.046 0.063 1.188 0.106 0.135    1 0   0 
10024674 15.239  4-17 5755.8 116.3 111.9 4.307 0.149 0.228 0.995 0.112 0.087    1     0 
10024686 14.849  1-17 5888.9 124.6 117.5 4.010 0.058 0.047 1.081 0.094 0.071    1 0   0 
10024687 13.472  0-17 6434.0 137.7 133.6 4.298 0.086 0.137 1.212 0.090 0.096  1 1     0 
10024715 15.777  1-17 5797.1 115.2 111.7 4.293 0.063 0.063 1.007 0.077 0.077    1 0   0 
10024777 15.916  4-17 5708.0 107.7 105.2 4.452 0.046 0.060 0.954 0.060 0.066    1 0   0 
10024811 15.019  1-17 4758.9  81.9  75.9 4.600 0.021 0.026 0.732 0.032 0.036  0 1 0   0 
10024825 15.466  1-17 5554.7 113.6 109.1 4.223 0.053 0.053 0.933 0.071 0.065    1 0   0 
10024830 16.261 14-17 4254.7  81.9  57.8 4.597 0.027 0.023 0.680 0.030 0.027  0 1 0   0 
10024834 15.863  1-17 5587.2 109.5 107.2 4.393 0.063 0.065 0.928 0.069 0.068    1 0   0 
10024862 15.881  2-17 6140.8 115.5 111.7 4.385 0.046 0.059 1.092 0.066 0.072    1 0   0 
10024885 14.537  1-17 5910.2 117.6 107.5 4.218 0.042 0.043 1.109 0.069 0.079    1 0   0 
10024897 13.636  1-17 5958.2 101.3 115.2 4.071 0.030 0.052 1.213 0.069 0.108    1 0   0 
10024955 15.388  1-17 6315.9 134.5 130.0 4.109 0.066 0.068 1.301 0.072 0.082    1 0   0 
10025001 14.870  1-17 5935.1 120.5 112.3 4.251 0.046 0.049 1.075 0.075 0.082    1 0   0 
10025060 15.878  1-17 5446.8 122.7 117.9 3.823 0.075 0.069 1.204 0.102 0.099    1 0   0 
10025101 15.424  1-17 5394.4 102.3  96.4 4.625 0.021 0.025 0.755 0.030 0.035    1 0   0 
10025187 14.236  1-17 6071.9 124.1 123.1 3.757 0.060 0.051 1.443 0.186 0.091    1 0   0 
10025276 15.284  1-17 6111.3 115.9 117.5 4.289 0.052 0.054 1.130 0.072 0.080    1 0   0 
10025331 15.753  4-17 4714.7  88.7  82.0 4.600 0.023 0.027 0.727 0.034 0.034  1 1 0   0 
10025344 15.897 14-17 4361.0  78.9  69.1 4.597 0.023 0.018 0.700 0.027 0.024  1 1 0   0 
10025369 15.966  4-17 5628.1 105.1  98.8 4.533 0.030 0.040 0.891 0.048 0.053    1 0   0 
10025374 14.809  1-17 5406.6 122.6 115.6 3.822 0.039 0.039 1.175 0.066 0.072    1 0   0 
10025444 15.293  1-17 6105.3 124.4 115.1 4.204 0.056 0.061 1.170 0.071 0.088    1 0   0 
10025454 15.903  1-17 5008.3  91.3  85.1 4.497 0.041 0.033 0.806 0.044 0.035  0 1 0   0 
10025506 14.969  1-17 5640.0 127.4 121.5 3.802 0.045 0.045 0.986 0.060 0.060    1 0   0 
10025563 15.424  1-17 6257.0 175.0 219.0 4.454 0.054 0.216 1.079 0.144 0.144    2     1 
10025580 15.865  2-17 5916.8 120.1 117.1 4.188 0.080 0.079 1.019 0.086 0.075    1 0   0 
10025590 15.462  1-17 5887.3 113.8 111.6 4.134 0.057 0.062 1.107 0.095 0.089    1 0   0 
10025662 15.092  1-17 5596.4 121.7 116.0 4.114 0.054 0.053 0.980 0.079 0.072    1 0   0 
10025667 15.727  1-17 5716.2 105.6 101.9 4.461 0.041 0.055 0.954 0.058 0.065    1 0   0 
10025678 15.142  1-17 5697.9 106.3 102.7 4.458 0.041 0.054 0.951 0.058 0.065    1 0   0 
10025711 15.626  1-17 5479.5 113.1 105.8 4.385 0.058 0.055 0.898 0.069 0.061    1 0   0 
10025748 15.145  1-17 5430.7 126.8 118.5 3.660 0.048 0.051 1.387 0.087 0.091    1 0   0 
10025759 15.327  1-17 5629.6 107.0 104.7 4.424 0.047 0.054 0.940 0.067 0.070  1 1 0   0 
10025763 14.138  1-17 6363.0 177.0 221.0 4.386 0.056 0.224 1.273 0.163 0.200    2     1 
10025831 14.776  1-17 5420.0 122.0 118.4 3.853 0.046 0.045 1.146 0.069 0.072  0 1 0   0 
10025854 13.657  1-17 5922.5 121.8 120.9 3.929 0.057 0.038 1.238 0.146 0.070    1 0   0 
10025901 14.362  1-17 5846.8 114.0 121.0 3.970 0.054 0.046 1.238 0.134 0.074    1 0   0 
10025939 15.652  1-17 5528.0 106.1 104.2 4.486 0.038 0.051 0.907 0.054 0.062    1 0   0 
10025944 14.995  1-17 6271.0 131.8 124.8 4.047 0.056 0.057 1.326 0.074 0.091  1 1 0   0 
10025968 15.399  1-17 5764.4 116.6 115.8 4.132 0.059 0.063 1.048 0.099 0.081    1 0   0 
10025986 15.479  1-17 6210.4 117.5 119.6 3.801 0.080 0.083 1.517 0.140 0.154    1 0   0 
10026009 15.692  2-17 5151.9 127.1 106.6 3.576 0.087 0.104 1.318 0.141 0.173  0 1 0   0 
10026038 15.815  1-17 5734.3 115.6 110.3 4.312 0.070 0.067 0.982 0.076 0.075    1 0   0 
10026068 15.164  1-17 5844.7 118.2 114.6 4.336 0.050 0.051 1.016 0.076 0.078    1 0   0 
10026071 14.746  1-17 5865.8 114.7 112.0 4.339 0.046 0.048 1.023 0.076 0.077    1 0   0 
10026136 15.739  1-17 6233.1 117.9 119.7 3.711 0.082 0.090 1.629 0.142 0.158  3 1 0   0 
10026213 15.761  1-17 5379.6 101.5  94.3 4.594 0.021 0.031 0.796 0.037 0.044    1 0   0 
10026329 15.176  1-17 5278.1 104.2  96.9 4.521 0.033 0.042 0.851 0.048 0.057  7 1 0   0 
10026413 15.283  1-17 6112.4 121.9 111.7 4.015 0.059 0.064 1.287 0.088 0.111    1 0   0 
10026443 15.370  1-17 5561.4 125.2 116.6 4.202 0.103 0.089 0.943 0.082 0.072    1 0   0 
10026453 12.058  1-17 5564.0 150.0 150.0 4.587 0.032 0.128 0.878 0.082 0.100    2     1 
10026457 12.058  1-17 5289.7 110.1 100.9 4.508 0.043 0.051 0.851 0.054 0.056  3 1 0   0 
10026458 15.777  1-17 5786.9 115.0 111.0 4.381 0.058 0.064 0.990 0.071 0.075  1 1 0   0 
10026502 15.687  1-17 6210.0 169.0 225.0 4.407 0.087 0.203 1.028 0.158 0.115    2   0 1 
10026525 15.180  1-17 5791.5 115.0 116.5 4.161 0.050 0.054 1.048 0.093 0.082  1 1 0   0 
10026536 14.857  1-17 5348.0 143.0 159.0 4.609 0.032 0.097 0.838 0.070 0.096  1 2     1 
10026544 12.982  0-17 6459.1 129.4 133.8 3.843 0.050 0.044 1.345 0.152 0.070    1 0 1 0 
10026578 15.626  4-17 5677.7 121.1 119.2 3.546 0.093 0.090 1.570 0.150 0.145  1 1 0   0 
10026597 14.678  1-17 5881.3 115.8 113.4 4.396 0.041 0.045 0.970 0.067 0.069    1 0   0 
10026622 15.241  1-17 5524.4 115.0 108.3 4.404 0.065 0.064 0.878 0.065 0.058    1 0   0 
10026681 15.687  4-17 5529.6 119.9 109.6 4.172 0.060 0.057 0.883 0.064 0.052  2 1 0   0 
10026703 15.050  1-17 5726.0 135.0 169.0 4.559 0.038 0.152 0.930 0.092 0.112    2     1 
10026724 15.349  1-17 5390.0 159.0 159.0 4.591 0.035 0.112 0.875 0.070 0.104  0 2     1 
10026728 14.890  1-17 6057.3 124.6 123.3 4.393 0.045 0.046 0.908 0.064 0.061    1 0   0 
10026797 14.599  1-17 6097.3 118.1 114.6 4.110 0.041 0.049 1.107 0.086 0.082    1 0   0 
10026844 14.506  1-17 5890.0  97.0  94.6 4.445 0.019 0.029 1.070 0.037 0.049  1 1 0   0 
10026891 15.602  1-17 5824.6 116.0 112.8 4.195 0.055 0.058 1.050 0.086 0.082    1 0   0 
10026908 14.957  1-17 5998.0 113.3 117.5 4.015 0.050 0.058 1.223 0.104 0.098    1 0   0 
10026938 15.765  2-17 6042.9 121.0 119.8 4.270 0.061 0.064 1.111 0.075 0.083    1 0   0 
10026941 15.729  2- 3 5036.7 108.2  94.3 3.556 0.088 0.104 1.220 0.155 0.195  0 1 0   0 
10027030 15.548  1-17 5247.9 102.5  97.1 4.549 0.028 0.040 0.832 0.041 0.054  0 1 0   0 
10027060 14.836  1-17 5302.6 129.3 120.9 3.787 0.040 0.048 1.140 0.079 0.091  0 1 0   0 
10027103 14.349  4-17 5511.1 126.4 122.1 3.876 0.055 0.055 1.108 0.077 0.080  2 1 0   0 
10027112 11.569  0-17 6576.1 133.5 127.7 3.775 0.027 0.026 1.698 0.072 0.060    3 0   0 
10027137 13.562  0-17 6663.4 135.7 133.3 3.888 0.033 0.034 1.593 0.083 0.084  1 1 0   0 
10027147 14.175 10-10 6545.5 129.6 137.6 4.083 0.035 0.033 1.474 0.069 0.067    1 0   0 
10027163 15.757  1-17 6460.4 129.6 127.2 4.284 0.050 0.062 1.257 0.064 0.070    1 0   0 
10027164 14.651  1-17 5866.4 103.9  99.1 4.486 0.021 0.033 0.974 0.039 0.057    1 0   0 
10027166 15.855  4-17 5965.2 122.1 115.2 4.224 0.071 0.070 1.098 0.082 0.085    1 0   0 
10027177 15.951  4-17 5898.6 119.7 115.5 4.327 0.065 0.068 1.038 0.075 0.079    1 0   0 
10027270 14.312  1-17 5926.8 118.5 127.3 4.061 0.053 0.044 1.064 0.112 0.074    1 0   0 
10027323 15.157  1-17 4626.5  73.9  68.8 4.570 0.026 0.026 0.778 0.033 0.032  1 1 0 0 0 
10027344 14.035  1-17 6076.4 118.2 112.9 4.017 0.033 0.052 1.285 0.069 0.123    1 0   0 
10027352 15.243  1-17 5665.7 118.3 112.8 4.324 0.050 0.049 0.955 0.075 0.071    1 0   0 
10027386 15.981  1-17 5234.0 107.3  97.2 4.496 0.045 0.046 0.843 0.054 0.052  0 1 0   0 
10027403 15.639  1-17 5827.1 118.6 115.4 4.086 0.060 0.068 1.098 0.110 0.085    1 0   0 
10027467 10.844  1-17 5082.9  98.2  86.6 3.408 0.084 0.083 0.988 0.184 0.156  2 2 0   0 
10027498 14.832  1-17 5919.0 160.0 178.0 4.497 0.052 0.208 0.964 0.119 0.119    2     1 
10027567 13.300  0-17 5507.2 103.7  96.8 4.344 0.042 0.040 0.904 0.068 0.060    1 0   0 
10027583 15.943  1-17 5342.6 106.3 101.0 4.547 0.028 0.041 0.846 0.044 0.056  0 1 0   0 
10027640 14.273  1-17 6161.0 184.0 221.0 4.454 0.052 0.208 1.150 0.138 0.169    2     1 
10027659 14.973  1-17 5529.0 127.5 118.7 3.779 0.042 0.043 0.990 0.061 0.061    1 0   0 
10027718 15.936  1-17 5889.6 115.1 112.7 4.371 0.056 0.064 1.025 0.070 0.076    1 0   0 
10027725 14.988  1-17 6522.9 126.2 127.0 4.316 0.029 0.038 1.258 0.050 0.059  0 1 0   0 
10027730 13.385  0-17 5946.2 122.4 106.6 4.224 0.037 0.038 1.134 0.069 0.076    1 0   0 
10027733 15.368  1-17 5905.0 111.2 109.5 4.398 0.041 0.051 1.026 0.064 0.074    1 0   0 
10027840 15.382  1-17 6005.4 116.5 117.2 3.952 0.065 0.065 1.255 0.127 0.094    1 0   0 
10027844 15.848  4-17 6266.3 133.5 127.2 4.068 0.086 0.083 1.305 0.088 0.095    1 0   0 
10027865 15.132  1-17 5678.6 106.2 102.3 4.457 0.035 0.044 0.951 0.058 0.067    1 0   0 
10027922 14.635  1-17 5966.7 112.3 111.0 4.383 0.036 0.045 1.050 0.065 0.076    1 0   0 
10027940 15.412  1-17 5659.1 119.4 113.9 4.378 0.047 0.046 0.947 0.072 0.067    1 0   0 
10027959 15.564  2-17 6023.9 115.5 114.5 3.990 0.056 0.062 1.249 0.110 0.100    1 0   0 
10027992 15.524  1-17 5869.4 115.4 111.7 4.146 0.054 0.059 1.093 0.093 0.087    1 0   0 
10028041 14.205  1-17 5464.5 102.7  96.3 4.611 0.031 0.033 0.699 0.038 0.040  0 1 0   0 
10028045 14.912  1-17 5257.6 126.5 117.2 3.717 0.043 0.056 1.225 0.088 0.117  0 1 0   0 
10028063 14.350  1-17 6182.0 136.1 124.7 4.221 0.031 0.042 1.216 0.060 0.074  8 1 0   0 
10028106 14.357  1-17 5964.6 120.6 125.0 3.756 0.037 0.037 1.158 0.060 0.062    1 0   0 
10028127 15.719  1-17 5545.6  95.3  92.0 4.494 0.026 0.036 0.983 0.045 0.050    1 0 1 0 
10028140 15.372  1-17 5240.1  97.0  93.9 4.568 0.024 0.035 0.815 0.038 0.052  1 1 0 1 0 
10028156 14.273  0-17 5760.6 112.9 110.2 3.720 0.033 0.032 1.251 0.064 0.065  2 1 0   0 
10028164 15.597  4-17 5892.4 112.4 111.0 4.381 0.050 0.058 1.024 0.068 0.075    1 0   0 
10028266 15.930  4-17 6113.4 120.2 116.3 4.280 0.070 0.072 1.118 0.073 0.075    1 0   0 
10028273 14.578  1-17 6119.1 121.7 120.2 4.272 0.037 0.047 1.140 0.072 0.080    1 0   0 
10028283 15.561  4-17 5496.9 125.0 118.1 3.906 0.052 0.051 1.048 0.072 0.068  0 1 0   0 
10028292 14.682  1-17 5367.9 102.5  85.6 4.301 0.036 0.031 0.876 0.054 0.038  1 1 0   0 
10028341 13.943  1-17 6796.8 145.3 139.4 4.303 0.025 0.029 1.283 0.042 0.043  6 1 0   0 
10028352 15.839  0-17 6554.1 129.0 115.1 3.676 0.028 0.033 1.844 0.069 0.095  3 3 0 1 0 
10028399 15.720  2-17 4983.0 151.0 136.0 4.623 0.030 0.065 0.782 0.064 0.085  0 2     1 
10028407 15.516  1-17 6027.1 113.7 111.5 4.148 0.058 0.056 1.166 0.076 0.094    1 0   0 
10028447 15.044  1-17 5982.3 111.2 108.2 4.402 0.034 0.046 1.049 0.058 0.073    1 0   0 
10028454 15.889  4-17 5541.6 118.6 110.7 4.103 0.071 0.070 0.963 0.075 0.070    1 0   0 
10028461 15.024  1-17 6113.0 170.0 192.0 4.512 0.050 0.200 0.997 0.118 0.130    2     1 
10028489 15.773  2-17 5531.7 107.9 107.2 4.451 0.047 0.056 0.912 0.062 0.066    1 0   0 
10028495 15.741  1-17 5601.7 147.6 134.9 3.923 0.056 0.049 1.176 0.087 0.083    1 0   0 
10028547 15.248  1-17 5898.4 121.9 119.4 3.955 0.066 0.055 1.193 0.128 0.083    1 0   0 
10028569 14.905  1-17 6206.1 113.8 112.2 4.368 0.031 0.041 1.130 0.053 0.071  7 1 0   0 
10028578 14.497  1-17 6039.2 137.3 125.7 4.324 0.036 0.040 1.092 0.077 0.082    1 0   0 
10028626 12.076  0-17 6308.1 123.5 124.1 4.002 0.033 0.043 1.238 0.078 0.086    1 0   0 
10028792 14.600  1-17 5884.6 126.5 119.3 4.136 0.046 0.044 1.016 0.090 0.072    1 0 0 0 
10028795 15.177  1-17 5236.3  97.6  93.4 4.573 0.022 0.034 0.810 0.036 0.050  0 1 0   0 
10028836 15.738  2-17 6306.0 130.1 129.5 4.285 0.054 0.064 1.204 0.070 0.079    1 0   0 
10028854 13.408  0-17 6672.6 134.0 126.6 3.865 0.029 0.038 1.532 0.069 0.126    2 0   0 
10028858 12.818  0-17 5495.1  90.2  85.7 4.575 0.029 0.020 0.665 0.036 0.022    1 0   0 
10028921 14.517  1-17 5813.6 114.6 111.4 4.249 0.042 0.046 1.024 0.077 0.078    1 0   0 
10028933 15.953  2-17 5015.6  98.3  93.2 4.589 0.034 0.043 0.759 0.052 0.052  0 1     0 
10028976 14.981  1-17 5690.8 108.5 104.1 4.407 0.044 0.048 0.959 0.070 0.072    1 0   0 
10029022 13.966  1-17 5059.1 130.1 113.1 3.727 0.040 0.056 1.178 0.098 0.126  1 1 0   0 
10029096 15.297  1-17 6153.1 138.2 119.9 4.168 0.053 0.049 1.208 0.068 0.088    1 0   0 
10029112 15.772  4-17 5490.5 118.5 107.0 4.294 0.058 0.056 0.905 0.068 0.058    1 0   0 
10029121 15.518  4-17 6086.0 122.8 119.9 4.221 0.058 0.058 1.150 0.072 0.086    1 0   0 
10029123 15.678  5-17 5585.3 118.1 109.8 4.289 0.056 0.054 0.933 0.073 0.067    1 0   0 
10029139 15.131  1-17 6149.7 124.9 114.5 4.030 0.048 0.054 1.297 0.074 0.112    1 0   0 
10029141 15.909  4-17 5609.4 116.7 113.4 4.363 0.062 0.061 0.935 0.073 0.069    1 0   0 
10029231 12.777  1-17 5432.6 128.8 122.4 3.724 0.128 0.117 1.125 0.183 0.160  9 1     0 
10029649 15.249  2-14 5859.3 145.8 130.7 3.657 0.066 0.059 1.466 0.105 0.097    1 0   0 
10029662 13.652  1-17 6187.2 131.0 120.5 4.055 0.033 0.043 1.297 0.063 0.111    1 0   0 
10029690 15.024  2-14 6126.0 213.0 235.0 4.513 0.050 0.200 0.994 0.124 0.137    2     1 
10029697 15.344  1-17 5854.2 127.8 123.8 4.303 0.053 0.054 1.026 0.078 0.079    1 0   0 
10029699 15.167  1-17 5781.4 126.3 123.2 4.214 0.049 0.052 1.023 0.085 0.081    1 0   0 
10029786 15.375  4-17 5910.6 119.5 118.0 4.131 0.053 0.057 1.120 0.092 0.092    1 0   0 
10029815 15.145  1-17 5957.0 187.0 187.0 4.506 0.052 0.208 1.026 0.132 0.132    2     1 
10029830 15.891  1-17 5931.0 137.3 126.2 4.227 0.063 0.066 1.084 0.085 0.088    1 0   0 
10029833 13.794  1-17 5474.6 134.2 129.7 3.669 0.027 0.035 1.382 0.060 0.083  0 1 0   0 
10029838 13.836  1-17 6250.8 114.9 110.6 4.398 0.020 0.032 1.120 0.039 0.060    1 0   0 
10029847 15.229  1-17 5634.7 124.3 118.6 4.300 0.050 0.051 0.948 0.075 0.070    1 0   0 
10029855 13.647  1-17 5579.5 126.7 123.8 3.916 0.036 0.037 1.097 0.067 0.067    1 0   0 
10029864 14.399  1-17 6042.2 142.4 133.3 3.593 0.060 0.044 1.608 0.133 0.082    1 0   0 
10029868 15.170  1-17 5303.0 102.9 100.3 4.582 0.021 0.033 0.806 0.035 0.047  0 1 0   0 
10029881 15.574  1-17 5310.0 106.6 103.2 4.561 0.025 0.038 0.830 0.040 0.053  0 1 0   0 
10029985 13.418  0-17 6484.2 136.1 129.6 4.195 0.033 0.032 1.309 0.063 0.058    1 0   0 
10030066 15.611  1-17 6065.1 117.6 116.6 4.349 0.048 0.056 1.091 0.067 0.077    1 0   0 
10030147 15.103  1-17 5764.4 140.7 132.8 3.986 0.062 0.050 1.114 0.103 0.078    1 0   0 
10030167 15.711  2- 3 5152.8 100.1  92.4 4.456 0.050 0.044 0.830 0.049 0.038  0 1 0   0 
10030203 15.106  1-17 6432.6 135.3 128.6 4.270 0.051 0.055 1.257 0.064 0.071    1 0   0 
10030232 15.462  1-17 6266.6 132.2 126.1 4.283 0.046 0.053 1.193 0.067 0.080    1 0   0 
10030276 13.566  0-17 5046.9  81.9  74.2 4.432 0.022 0.016 0.826 0.030 0.019  1 1 0   0 
10030372 14.795  1-17 4941.6  96.2  92.5 3.334 0.081 0.101 1.259 0.199 0.240  2 2 0   0 
10030385 15.404  1-17 5812.0 156.0 174.0 4.551 0.032 0.168 0.947 0.099 0.110    2     1 
10030454 15.029  1-17 6322.0 149.6 136.9 4.144 0.046 0.049 1.287 0.066 0.077    1 0   0 
10030479 15.884  2-17 6285.0 146.2 141.5 4.238 0.068 0.071 1.220 0.074 0.086    1 0   0 
10030490 14.232  1-17 6603.5 138.1 137.0 4.228 0.034 0.035 1.327 0.066 0.057    1 0   0 
10030608 14.905  1-17 5664.7 116.6 111.4 4.561 0.026 0.038 0.823 0.033 0.044    1 0   0 
10030669 14.686  1-17 6366.7 134.0 132.3 4.263 0.041 0.040 1.239 0.063 0.072    1 0   0 
10030695 14.261  1-17 5743.3 105.6 106.3 4.482 0.027 0.037 0.946 0.045 0.058    1 0   0 
10030699 15.615  2-17 5970.1 128.5 132.7 3.994 0.066 0.068 1.214 0.118 0.095    1 0   0 
10030722 14.954  1-17 6263.9 127.0 122.4 4.310 0.041 0.043 1.178 0.063 0.076    1 0   0 
10030738 15.487  1- 3 6097.7 115.1 111.7 4.414 0.032 0.042 1.068 0.053 0.065    1 0   0 
10030758 13.815  1-17 6684.8 156.6 124.9 4.104 0.031 0.031 1.370 0.062 0.054    1 0   0 
10030778 15.024  4-17 5733.0 117.9 113.4 4.387 0.058 0.065 0.972 0.071 0.074  3 1 0   0 
10030779 14.677  1-17 6036.2 118.4 110.8 3.951 0.038 0.050 1.408 0.068 0.134    1 0   0 
10030808 15.433  1-17 6233.0 124.5 119.7 4.382 0.031 0.041 1.125 0.053 0.067    1 0   0 
10030868 14.930  1-17 5758.7 104.7 101.4 4.474 0.029 0.040 0.989 0.047 0.053    1 0   0 
10030890 15.230  1-17 5778.7 129.7 124.4 4.002 0.064 0.052 1.111 0.111 0.078    1 0   0 
10030986 13.655  1-17 6159.8 113.6 112.3 4.413 0.024 0.034 1.063 0.045 0.060    1 0   0 
10031075 14.608  1-17 6019.7 145.4 144.1 3.825 0.059 0.048 1.359 0.173 0.077  0 1 0   0 
10031091 15.144  0-17 4895.2  98.6  90.3 3.518 0.089 0.096 1.112 0.194 0.185  2 3     0 
10031093 15.949  4-17 6134.8 129.1 127.6 4.442 0.039 0.044 1.039 0.062 0.069    1 0   0 
10031102 15.337  1-17 6088.6 128.5 125.0 4.342 0.045 0.052 1.103 0.067 0.080    1 0   0 
10031135 15.941  4-17 6094.7 128.9 127.9 4.314 0.061 0.068 1.113 0.074 0.081    1 0   0 
10031295 14.777  1-17 6323.1 116.1 114.7 4.399 0.024 0.033 1.119 0.041 0.051    1 0   0 
10031298 15.091  1-17 6649.9 144.4 136.5 4.285 0.039 0.046 1.283 0.052 0.051    1 0   0 
10031324 15.204  4-17 5868.5 128.1 141.2 4.527 0.024 0.029 0.919 0.041 0.052    1 0   0 
10031409 14.458  0-17 6486.2 144.5 141.9 4.120 0.031 0.034 1.270 0.050 0.068  3 1 0   0 
10031470 13.588  0-17 5005.5  94.2  81.7 3.630 0.060 0.065 1.006 0.130 0.127  2 1 0   0 
10031500 15.214  4-17 5997.7 125.2 121.4 4.375 0.039 0.047 1.062 0.066 0.078    1 0   0 
10031503 15.290  1-17 5197.0  78.4  70.3 4.311 0.028 0.027 0.868 0.025 0.019  1 1 1   0 
10031526 15.687  1-17 6166.6 129.0 125.3 4.337 0.052 0.060 1.128 0.069 0.077    1 0   0 
10031643 14.478  1-17 5959.4 146.9 142.9 3.908 0.054 0.043 1.249 0.160 0.084    1 0   0 
10031656 15.408  1-17 6162.1 133.5 128.9 4.297 0.054 0.057 1.146 0.069 0.081    1 0   0 
10031670 14.657  1-17 6205.1 148.2 131.2 4.175 0.045 0.041 1.224 0.064 0.085    1 0   0 
10031808 15.447  0-17 6409.6 138.2 140.2 3.395 0.023 0.020 1.725 0.058 0.059  3 2 0   0 
10031855 14.222 17-17 5920.8 122.6 133.7 4.066 0.044 0.055 1.153 0.108 0.092  0 1 0   0 
10031885 13.478  1-17 6359.2 145.0 135.0 4.184 0.033 0.036 1.205 0.054 0.073  1 1 0   0 
10031907 14.649  1-17 5772.9 111.1 105.5 4.491 0.024 0.035 0.955 0.042 0.059  1 1 0   0 
10031918 14.832  1-17 4984.8  87.5  89.3 4.598 0.026 0.024 0.696 0.035 0.030  0 1 0   0 
10031964 14.440  1-17 6239.4 145.6 132.4 4.029 0.041 0.046 1.332 0.069 0.106    1 0   0 
10031984 14.913  1-17 5388.2 102.2  98.7 4.580 0.019 0.031 0.820 0.032 0.045  0 1 0   0 
10032066 14.258  1-17 5673.0 118.1 113.1 4.348 0.045 0.044 0.955 0.076 0.072    1 0   0 
10032140 15.273  1- 3 6301.7 133.7 128.6 4.329 0.038 0.048 1.180 0.062 0.074    1 0   0 
10032157 15.511  2-17 5356.0 132.8 137.7 4.551 0.025 0.037 0.847 0.043 0.057  1 1 0   0 
10032183 14.456 17-17 5928.1 135.3 126.4 4.176 0.044 0.047 1.049 0.086 0.078  0 1 0   0 
10032245 13.974  1-17 5904.5 118.9 113.9 4.249 0.043 0.042 0.905 0.067 0.059  1 1 0   0 
10032247 13.577  0-17 5583.8  94.1  95.0 4.540 0.020 0.030 0.883 0.032 0.045    1 0   0 
10032269 15.733  1-17 5651.6 122.4 131.4 4.525 0.034 0.047 0.860 0.046 0.053  0 1 0   0 
10032345 13.754  1-17 5478.7 126.6 164.6 4.590 0.044 0.051 0.791 0.046 0.062    1     0 
10032392 14.497  1-17 6351.0 175.0 214.0 4.100 0.280 0.151 1.137 0.192 0.157  3 2     1 
10032577 15.325  1-17 6095.0 129.0 127.2 4.362 0.041 0.050 1.096 0.064 0.077    1 0   0 
10032599 15.039  1-17 5856.7 180.6 207.3 4.230 0.209 0.258 1.047 0.191 0.132    1     0 
10032601 15.163  4-17 5915.9 139.1 126.6 4.232 0.048 0.051 1.076 0.079 0.086    1 0   0 
10032636 14.686  1-17 5352.3 112.7 109.0 4.529 0.030 0.040 0.854 0.043 0.055  7 1 0   0 
10032654 15.715  2-17 5869.2 121.1 115.1 4.494 0.028 0.037 0.958 0.048 0.056    1 0   0 
10032660 15.435  1-17 5208.3 116.0 106.2 4.525 0.035 0.041 0.836 0.048 0.054  1 1 0   0 
10032675 14.922  1-17 6074.6 114.8 115.3 4.371 0.029 0.040 1.146 0.053 0.065    1 0   0 
10032706 15.736  1-17 4713.5  87.7  82.3 4.570 0.027 0.025 0.749 0.036 0.032  1 1 0   0 
10032722 15.343  1-17 5593.9 116.6 110.8 4.512 0.026 0.039 0.911 0.044 0.057  0 1 0   0 
10032795 13.003  0-17 7065.8 167.2 153.2 4.239 0.023 0.027 1.468 0.058 0.065  1 2 0   0 
10032827 13.475  0-17 5870.3 119.9 117.4 4.365 0.040 0.043 1.005 0.072 0.072  1 1 0   0 
10032858 15.609  2- 3 5280.9 126.1 112.5 4.477 0.044 0.043 0.854 0.061 0.055  0 1 0   0 
10032902 13.202  0-17 6258.0 126.4 124.4 4.323 0.037 0.040 1.093 0.066 0.072  1 1 0   0 
10032935 14.497  1-17 6412.1 159.0 148.0 4.210 0.089 0.099 1.235 0.080 0.090  3 1 0   0 
10032968 12.653  0-17 6731.9 143.6 137.0 3.779 0.030 0.030 1.734 0.077 0.070  2 2 0   0 
10032978 14.593  1-17 5996.3 130.8 124.5 4.111 0.038 0.050 1.184 0.073 0.106  0 1 0   0 
10032985 13.148  0-17 5534.3 108.9 106.9 4.519 0.018 0.028 0.932 0.034 0.047  1 1 0   0 
10032998 15.343  4-17 5898.0 142.2 134.8 4.193 0.051 0.055 1.085 0.087 0.091    1 0   0 
10033098 13.760  1-17 6350.8 127.8 120.1 4.365 0.016 0.024 1.209 0.034 0.049    1 0   0 
10033204 14.290  1-17 6412.3 140.4 148.5 4.252 0.037 0.036 1.260 0.064 0.068    1 0   0 
10033209 13.321  1-17 6255.6 137.3 144.2 3.864 0.034 0.055 1.453 0.080 0.146    1 0   0 
10033212 15.286  1-17 6197.1 127.1 121.7 4.420 0.026 0.034 1.082 0.046 0.059    1 0   0 
10033227 14.168  1-17 5959.2 198.4 172.1 4.199 0.036 0.044 1.116 0.091 0.104  0 1 0   0 
10033259 14.871  1-17 5587.2 106.7 101.4 4.511 0.025 0.038 0.912 0.042 0.057  0 1 0   0 
10033279 12.648  0-17 6556.0 143.0 137.5 3.852 0.031 0.032 1.585 0.074 0.077  3 1 0   0 
10033400 15.342  1-17 6096.5 126.5 122.2 4.414 0.030 0.041 1.069 0.052 0.067    1 0   0 
10033438 14.918  1-17 5276.9 102.3  99.2 4.559 0.027 0.036 0.811 0.038 0.049  1 1 0   0 
10033462 15.864  2-17 5038.9 114.4 105.8 4.552 0.031 0.036 0.799 0.044 0.047  0 1 1   0 
10033471 15.300  1-17 4318.6 104.2 108.7 4.632 0.022 0.023 0.657 0.031 0.028  0 1 0   0 
10033472 13.911  1-17 6566.4 141.1 133.1 4.127 0.032 0.031 1.504 0.066 0.067    1 0   0 
10033485 15.701  4-17 6504.6 145.5 143.6 4.299 0.042 0.054 1.261 0.061 0.068    1 0   0 
10033547 13.895  1-17 6569.2 149.5 140.4 4.029 0.033 0.036 1.304 0.056 0.080    1 0   0 
10033622 14.602  1-17 4751.0  79.2  74.7 4.536 0.028 0.018 0.768 0.035 0.025  1 1 1   0 
10033646 13.839  1-17 5933.1 135.6 125.9 4.279 0.041 0.045 1.064 0.077 0.082    1 0   0 
10034043 14.813  1-17 6143.2 133.9 127.9 4.282 0.044 0.047 1.146 0.070 0.081    1 0   0 
10034320 13.395  0-17 6136.7 128.3 123.1 3.964 0.028 0.049 1.395 0.063 0.130    1 0   0 
10034389 12.687  0-17 5482.0 198.0 165.0 4.069 0.413 0.138 0.889 0.102 0.084  7 2     1 
10034404 14.096  1-17 5935.0 122.3 124.1 4.101 0.035 0.046 1.247 0.060 0.109  0 1 0   0 
10034405 15.262  1-17 6143.1 129.4 129.4 4.334 0.041 0.049 1.125 0.066 0.080    1 0   0 
10034425 13.649  1-17 7089.6 143.4 152.6 4.110 0.034 0.034 1.433 0.070 0.062  1 2 0   0 
10034489 15.081 10-10 7317.9 157.5 168.9 4.016 0.035 0.037 1.782 0.080 0.084  5 2 0   0 
10034595 15.216  1- 3 5763.9 125.8 118.1 4.211 0.045 0.047 1.127 0.069 0.079  0 1 0   0 
10034653 15.489  1-17 6483.6 207.9 296.3 4.051 0.044 0.058 1.388 0.106 0.118    1 0   0 
10034683 15.469  1- 3 5776.4 138.5 138.0 4.139 0.056 0.060 1.050 0.102 0.085  0 1 0   0 
10034694 14.888  1-17 6619.6 150.3 152.5 4.182 0.044 0.042 1.351 0.072 0.060    1 0   0 
10034845 15.471  4-17 5694.3 118.4 114.0 4.478 0.032 0.044 0.945 0.051 0.063  0 1 0   0 
10034896 14.810  1-17 5256.9 118.1  99.8 4.453 0.047 0.039 0.848 0.060 0.047  0 1 1   0 
10035088 13.575  0-17 6187.9 135.2 141.8 3.739 0.042 0.055 1.595 0.114 0.160    1 0   0 
10035150 17.245  0-17 7495.6 173.8 160.8 3.901 0.032 0.033 1.930 0.087 0.085  5 2 0   0 
10035363 10.969  0-17 7754.4 178.1 180.6 4.068 0.029 0.031 1.894 0.078 0.082  1 2 0   0 
10035635 14.936  1-17 6129.4 142.1 139.3 3.967 0.053 0.053 0.993 0.069 0.063    1 0   0 
10035775 15.587  1-17 4511.3  86.0  81.7 4.631 0.018 0.022 0.677 0.026 0.027  0 1 0   0 
10035798 15.053  1-17 5810.6 185.6 234.9 4.359 0.042 0.045 0.998 0.091 0.096  0 1 0   0 
10053099 13.980  2-17 3815.0 121.0 161.0 4.726 0.091 0.039 0.535 0.053 0.091  7 2     1 
10053138 13.717  1-17 5573.4  88.1  85.6 4.485 0.021 0.032 0.989 0.039 0.054  0 1 0 1 0 
10053181 15.435  1-17 5806.4 108.1 106.8 4.152 0.059 0.063 1.059 0.094 0.083    1 0   0 
10053228 16.857  8- 8 4148.8  55.5  79.4 4.624 0.030 0.024 0.624 0.021 0.020  0 1 0   0 
10053278 13.908  1-17 5683.0 154.0 171.0 4.355 0.128 0.192 1.002 0.110 0.100    2     1 
10053344 15.108  0-17 5843.6 115.1 112.7 4.303 0.032 0.035 1.168 0.057 0.056  2 1 0   0 
10053349 15.033  1- 3 5206.6  81.1  73.1 4.379 0.031 0.025 0.848 0.037 0.027  0 1 0   0 
10053448 14.268  1-17 5800.7 117.6 110.3 4.069 0.054 0.047 1.088 0.121 0.079    1 0   0 
10053452 15.387  1-17 5150.0 115.7  97.7 3.535 0.085 0.099 1.361 0.142 0.177  0 1 0   0 
10053460 15.500  2- 3 5442.4 109.5 101.8 4.143 0.058 0.058 0.916 0.064 0.058    1 0   0 
10053499 12.781  0-17 6472.4 124.6 113.6 4.380 0.016 0.024 1.182 0.032 0.047    1 0   0 
10053512 14.210  1-17 5340.4  99.2  96.1 4.506 0.034 0.042 0.866 0.052 0.060  0 1 0   0 
10053536 15.425  1-17 4937.6  88.7  82.2 4.562 0.029 0.032 0.780 0.040 0.043  1 1 0   0 
10053606 14.142  1-17 5285.3 114.8 111.0 3.710 0.035 0.049 1.257 0.076 0.109  0 1 0   0 
10053617 15.532  2-17 5636.6 102.1 100.7 4.430 0.047 0.055 0.941 0.064 0.069    1 0   0 
10053717 14.485  1-17 5682.1 115.2 110.6 3.767 0.039 0.039 1.285 0.064 0.074  0 1 0   0 
10053760 14.970  1-17 5168.5  95.0  87.6 4.520 0.036 0.038 0.830 0.049 0.051    1 0   0 
10053777 14.696  1-17 5411.3 103.6 100.3 4.456 0.042 0.045 0.883 0.064 0.062    1 0   0 
10053778 15.231  1-17 5401.1 111.4 105.3 4.053 0.103 0.093 0.936 0.075 0.068    1 0   0 
10053930 15.608  1-17 4603.6  83.8  76.9 4.622 0.019 0.023 0.695 0.027 0.030  0 1 0   0 
10054050 15.138  1-17 5946.2 105.0 111.3 4.076 0.048 0.059 1.168 0.095 0.096    1 0   0 
10054093 14.153 10-10 5694.7 117.1 110.9 3.960 0.039 0.039 1.103 0.070 0.069    1 0   0 
10054100 13.737  1-17 6185.1 117.7 111.2 4.133 0.035 0.044 1.114 0.072 0.084    1 0   0 
10054129 15.477  1-17 4980.8  91.8  83.8 4.569 0.027 0.033 0.782 0.038 0.045  0 1 0   0 
10054132 13.097  1-17 5602.1 100.8 105.4 4.354 0.035 0.036 1.051 0.058 0.059    1 0   0 
10054195 15.803  1-17 5006.0  86.2  82.8 4.616 0.020 0.027 0.731 0.034 0.039  0 1 0   0 
10054352 15.024  1- 3 5232.0  95.7  87.4 4.474 0.043 0.037 0.843 0.058 0.049    1 0   0 
10054396 16.243  0-17 5442.0  78.6  78.1 4.567 0.012 0.014 0.894 0.021 0.028  2 1     0 
10054402 15.651  2- 3 5672.6 100.7  97.1 4.467 0.038 0.050 0.944 0.055 0.064  1 1 0   0 
10054420 14.327  1-17 6041.9 108.3 105.7 4.392 0.030 0.041 1.071 0.056 0.073  1 1 0   0 
10054489 15.096 14-17 5093.1  88.2  81.4 4.471 0.042 0.034 0.820 0.047 0.035  1 1 0   0 
10054567 15.042  1-17 4986.2  86.2  82.3 4.613 0.018 0.026 0.735 0.029 0.039  0 1 0   0 
10054597 14.759  4-16 5363.8 100.9  96.6 4.478 0.040 0.043 0.873 0.060 0.061    1 0   0 
10054738 13.248  0-17 5657.4 116.1 113.2 3.944 0.034 0.035 1.018 0.062 0.058    1 0   0 
10054770 14.870  1-17 5609.6 117.7 112.7 4.006 0.045 0.043 1.037 0.071 0.068    1 0   0 
10054827 15.040  1-17 5368.7  99.3  98.5 4.511 0.033 0.044 0.871 0.049 0.060  0 1 0   0 
10054905 15.953  4-17 5377.4 110.6 104.9 4.507 0.059 0.098 0.857 0.061 0.063  0 1     0 
10054915 15.912  1-17 5257.2  79.3  71.9 4.251 0.049 0.051 0.876 0.031 0.025  0 1 0   0 
10054938 12.751  0-17 6294.7 130.1 114.1 4.226 0.035 0.039 1.119 0.065 0.074    1 0   0 
10055006 15.529  1-17 5519.8  99.2  98.7 4.489 0.036 0.049 0.906 0.052 0.062    1 0   0 
10055042 14.991  1-17 4964.0  99.6  88.5 3.619 0.070 0.083 1.073 0.152 0.160  0 1 0   0 
10055060 17.918  0-17 5974.8 106.3 113.7 4.162 0.035 0.037 1.200 0.061 0.087  2 1 0   0 
10055126 13.797  1-17 6127.9 110.7 110.6 4.371 0.030 0.038 1.101 0.056 0.067    1 0 0 0 
10055197 15.538  1-17 5275.6  95.9  91.0 4.574 0.023 0.035 0.811 0.039 0.050  0 1 0   0 
10055219 13.700  1-17 6496.6 128.2 123.8 3.948 0.030 0.045 1.373 0.061 0.112    1 0   0 
10055306 16.033 14-17 5013.9  93.7  83.3 3.300 0.172 0.186 1.376 0.232 0.236  0 2     0 
10055313 16.034 14-17 4709.6  86.3  79.1 4.616 0.022 0.027 0.709 0.033 0.034  0 1 0   0 
10055390 14.800  1-17 5764.6 111.9 109.8 4.211 0.046 0.049 1.016 0.082 0.078    1 0   0 
10055414 14.643  0-17 4895.0 103.8  85.0 3.646 0.045 0.059 1.331 0.099 0.142  2 1 0   0 
10055516 14.700  1-17 5278.4  79.3  70.7 4.228 0.028 0.025 0.879 0.033 0.025  0 1 1   0 
10055538 15.551  1-17 5575.4  97.7  94.0 4.507 0.031 0.044 0.909 0.047 0.058    1 0   0 
10055577 14.483  1-17 5365.2  92.6  87.4 4.583 0.018 0.030 0.815 0.030 0.045    1 0   0 
10055707 15.372  1-17 5788.7 110.5 110.1 4.152 0.055 0.059 1.051 0.095 0.082    1 0   0 
10055731 15.855  2- 3 5713.0 113.6 109.2 4.260 0.087 0.085 0.984 0.079 0.075  0 1 0   0 
10055782 14.516  1-17 5937.5 112.6 111.6 4.005 0.055 0.053 1.186 0.125 0.083    1 0   0 
10055853 14.709  1-17 5738.0 101.7  95.9 4.517 0.021 0.032 0.926 0.037 0.051    1 0   0 
10055866 14.432  1-17 5250.0 141.0 141.0 4.654 0.030 0.090 0.756 0.070 0.077  8 2     1 
10055912 15.562  1-17 5242.3  95.7  91.9 4.572 0.025 0.036 0.808 0.041 0.051    1 0   0 
10055914 15.296  1-17 5486.5 104.9 101.8 4.437 0.066 0.077 0.899 0.063 0.063    1 0   0 
10055928 13.456  0-17 6031.2 122.1 120.0 3.980 0.039 0.039 1.046 0.069 0.064    1 0   0 
10055952 15.163  1-17 5668.7 111.4 106.5 4.239 0.053 0.054 0.970 0.075 0.071    1 0   0 
10055986 15.881  2- 3 5676.8 111.1 106.1 4.318 0.079 0.077 0.961 0.074 0.072    1 0   0 
10056088 14.558  1-17 5434.4 112.9 108.4 4.099 0.043 0.043 0.925 0.064 0.060    1 0   0 
10056105 15.325  4-17 5589.1 114.2 109.2 4.133 0.091 0.091 0.972 0.079 0.074    1 0   0 
10056109 14.244  1-17 5433.3 105.6  91.8 4.254 0.041 0.036 0.893 0.061 0.048  0 1 0   0 
10056119 15.383 10-12 6056.8 111.1 107.8 4.392 0.039 0.051 1.071 0.060 0.071    1 0   0 
10056120 15.066  1-17 5428.1 105.5  90.8 4.287 0.045 0.041 0.889 0.061 0.048    1 0   0 
10056121 15.839  1-17 4900.6  88.0  82.1 4.531 0.036 0.030 0.785 0.042 0.035  0 1 0   0 
10056152 15.170  1-17 5480.8 108.3 103.5 4.406 0.049 0.048 0.898 0.069 0.063    1 0   0 
10056157 15.344 10-12 6139.3 118.7 110.6 3.986 0.061 0.065 1.317 0.096 0.113    1 0   0 
10056215 15.580  2- 3 5530.7 115.3 108.9 4.020 0.063 0.058 0.999 0.072 0.071    1 0   0 
10056217 12.883  0-17 6050.2 118.2 101.2 4.133 0.033 0.040 1.192 0.065 0.094    1 0   0 
10056392 16.602  8- 8 4345.4  83.1  79.2 4.615 0.024 0.024 0.680 0.031 0.028  0 1 0   0 
10056410 15.235  1-17 5459.8  96.1  91.7 4.542 0.025 0.039 0.869 0.040 0.054    1 0   0 
10056524 15.344  1-17 5565.4 115.2 112.6 3.918 0.059 0.059 1.087 0.077 0.077    1 0   0 
10056593 14.336  1-17 5074.4  89.1  81.5 4.549 0.028 0.034 0.808 0.041 0.050  1 1 0   0 
10056595 14.284  1-17 5213.9  91.1  85.8 4.542 0.029 0.038 0.833 0.041 0.055  1 1 0   0 
10056625 15.254 10-12 6527.0 181.0 227.0 4.212 0.175 0.175 1.199 0.169 0.188    2     1 
10056630 15.705  2- 3 5906.1 110.1 106.6 4.554 0.027 0.031 0.883 0.043 0.041    1 0   0 
10056638 15.456  1-17 5068.9 116.9 103.0 3.712 0.062 0.077 1.083 0.122 0.138  0 1 0   0 
10056651 14.197  1-17 5546.3 119.2 114.8 3.937 0.037 0.038 1.066 0.065 0.066  0 1 0   0 
10056750 15.263  1-17 5637.8 100.0  95.0 4.524 0.025 0.036 0.906 0.041 0.052    1 0   0 
10056816 15.382  1-17 4558.5  77.5  73.0 4.605 0.021 0.023 0.709 0.030 0.029  0 1 0   0 
10056820 14.819  1-17 5726.0 115.3 110.0 4.345 0.048 0.048 0.973 0.076 0.074    1 0   0 
10056831 16.299  0-17 5655.2  89.1 104.4 4.077 0.033 0.048 1.197 0.090 0.079  2 1 0   0 
10056832 15.515  6-15 5343.8 124.3 117.8 3.861 0.057 0.059 1.060 0.083 0.085    1 0   0 
10056837 15.303  1-17 5168.4 112.1  96.4 4.554 0.041 0.059 0.804 0.051 0.048  0 1     0 
10056945 13.810  1-17 5032.7  88.6  80.6 3.411 0.082 0.082 1.016 0.188 0.163  0 2 0   0 
10056953 15.479  1-17 5609.2 106.2 103.2 4.344 0.058 0.056 0.936 0.071 0.068    1 0   0 
10057052 14.280  1-17 5712.9 108.7 108.5 4.159 0.046 0.045 1.012 0.088 0.075    1 0   0 
10057110 12.883  0-17 6053.4 106.8 103.5 4.062 0.029 0.046 1.272 0.058 0.111    1 0   0 
10057147 12.344  2-17 4856.8  92.1  80.7 3.558 0.112 0.123 0.982 0.179 0.114  2 3 0   0 
10057189 15.176  1-17 5898.8 106.7  99.9 4.498 0.023 0.032 0.960 0.041 0.052    1 0   0 
10057278 15.064  1-17 5280.4 100.3  92.1 4.496 0.040 0.042 0.854 0.055 0.056  0 1 0   0 
10057304 15.874  2- 3 5424.0 101.6  98.8 4.537 0.030 0.044 0.864 0.045 0.056    1 0   0 
10057341 13.747  1-17 5736.4  98.9  99.2 4.456 0.033 0.039 0.942 0.055 0.062    1 0   0 
10057344 15.107  1-17 5633.5 117.6 113.2 4.125 0.054 0.052 0.991 0.081 0.072    1 0   0 
10057410 15.036  1-17 5621.1 117.7 114.7 3.932 0.048 0.047 1.096 0.071 0.072  0 1 0   0 
10057413 15.703  2- 3 5860.0 116.7 114.1 4.063 0.072 0.081 1.125 0.109 0.090    1 0   0 
10057428 14.433  1-17 5391.5 101.3  85.9 4.329 0.040 0.033 0.877 0.058 0.044    1 0   0 
10057460 15.223  1-17 6021.5 110.4 108.7 4.036 0.053 0.063 1.230 0.091 0.104    1 0   0 
10057516 14.683  1-17 5842.3 119.5 113.8 4.025 0.057 0.050 1.128 0.127 0.080    1 0   0 
10057563 16.517  2- 2 4315.6  82.9  81.7 4.654 0.021 0.024 0.636 0.027 0.025  0 1 0   0 
10057597 13.885  1-17 5820.6 109.0 108.4 4.156 0.042 0.044 1.044 0.089 0.074    1 0   0 
10057622 15.721  2-17 5837.4 111.1 107.9 4.363 0.061 0.066 1.009 0.071 0.076    1 0   0 
10057634 14.163  1-17 5984.6 115.3 111.6 4.318 0.041 0.043 1.071 0.075 0.078    1 0   0 
10057651 15.291  1-17 5419.4  99.1  93.7 4.583 0.020 0.030 0.817 0.035 0.044    1 0   0 
10057661 11.366  0-17 5842.6 116.5 109.4 4.248 0.040 0.038 0.844 0.059 0.049    1 0   0 
10057809 15.775  1-17 4954.6  87.0  81.8 4.498 0.036 0.028 0.800 0.040 0.030  1 1 1   0 
10057811 15.140  1-17 4729.6  86.3  83.2 4.650 0.019 0.023 0.666 0.028 0.030  1 1 0   0 
10057928 11.467  1-17 4693.0 168.0 168.0 4.634 0.040 0.040 0.670 0.073 0.060  0 2     1 
10057997 14.900  1-17 5918.4 107.6 114.0 4.045 0.050 0.056 1.160 0.114 0.087    1 0   0 
10058079 14.971  1-17 5789.5 108.2 108.2 4.132 0.049 0.052 1.060 0.099 0.081    1 0   0 
10058115 11.944  0-17 6395.3 132.8 116.4 4.113 0.029 0.034 1.247 0.050 0.074    1 0   0 
10058137 15.331  1- 3 5981.5 107.7 104.8 4.409 0.037 0.049 1.043 0.058 0.070    1 0   0 
10058234 14.715  1-17 5627.8  98.1  92.2 4.517 0.023 0.035 0.914 0.040 0.054    1 0   0 
10058286 14.384  1-17 5919.5 114.7 113.8 3.948 0.059 0.045 1.203 0.139 0.078    1 0   0 
10058367 15.935  4-17 4818.6  78.9  75.6 4.485 0.024 0.022 0.797 0.022 0.020  1 1 1   0 
10058368 12.787  0-17 6784.0 140.8 141.6 4.196 0.033 0.032 1.380 0.070 0.055  1 3 0   0 
10058376 13.942  1-17 4631.0 140.0 140.0 4.598 0.035 0.032 0.745 0.046 0.063  8 2     1 
10058384 13.191  0-17 5979.3 112.1 110.5 4.431 0.034 0.039 0.952 0.059 0.063    1 0   0 
10058409 15.703  1-17 4967.2  83.9  79.5 3.308 0.123 0.129 1.312 0.193 0.233  0 2 0   0 
10058479 14.661  1-17 6134.8 118.8 116.3 4.228 0.046 0.045 1.166 0.067 0.083    1 0   0 
10058491 13.136  0-17 6130.1 128.9 110.8 4.152 0.028 0.036 1.241 0.055 0.075    1 0   0 
10058600 13.238  0-17 5521.5 105.0  94.3 4.419 0.042 0.033 0.810 0.060 0.045    1 0   0 
10058656 14.924  1-17 6095.2 118.5 114.2 4.211 0.048 0.053 1.160 0.070 0.086    1 0   0 
10058711 14.267  1-17 6223.1 124.0 119.4 3.997 0.177 0.157 1.319 0.176 0.136    1     0 
10058755 14.608  1-17 5791.1 110.7 108.2 4.242 0.045 0.048 1.017 0.078 0.077    1 0   0 
10058816 14.974  1-17 5759.7 111.1 112.6 4.464 0.031 0.043 0.967 0.053 0.067    1 0   0 
10058829 15.637  1-17 4942.3  87.4  80.9 4.534 0.036 0.033 0.790 0.043 0.038  1 1 0   0 
10058848 15.748  1-17 5330.1 104.2  95.9 4.457 0.059 0.059 0.862 0.059 0.054  0 1 0   0 
10058916 15.583  1-17 5538.4 103.2 101.4 4.411 0.059 0.062 0.915 0.067 0.066    1 0   0 
10058938 18.340  0-17 6010.2 120.0 118.8 3.634 0.030 0.028 1.451 0.057 0.060  2 1 0   0 
10058948 15.168  1-17 5803.8 118.0 116.8 4.110 0.053 0.062 1.077 0.109 0.086  1 1 0   0 
10058997 15.540  1-17 5484.5  96.4  94.8 4.523 0.032 0.046 0.883 0.047 0.057    1 0   0 
10059007 15.747  2- 3 5228.1 119.3 111.1 3.780 0.076 0.077 0.999 0.108 0.096  0 1 0   0 
10059101 15.612  1-17 5133.4  91.8  87.1 4.570 0.027 0.037 0.797 0.041 0.050  0 1 0   0 
10059152 15.425  1-17 5976.9 106.7 110.8 4.064 0.060 0.070 1.188 0.097 0.098    1 0   0 
10059304 14.838  1-17 5690.3 107.6 101.5 4.225 0.048 0.049 0.981 0.076 0.072    1 0   0 
10059313 14.996  1-17 5653.3 105.6 101.1 4.264 0.049 0.051 0.959 0.072 0.070    1 0   0 
10059378 15.208  1-17 5531.5 103.2  98.3 4.305 0.053 0.052 0.915 0.067 0.062    1 0   0 
10059425 17.285 10-10 6227.0 197.0 263.0 4.377 0.090 0.210 1.025 0.173 0.129    2     1 
10059575 15.436  1-17 5128.2 124.5 108.7 3.558 0.073 0.094 1.328 0.145 0.201  0 1 0   0 
10062556 13.289  0-17 5446.4 120.1 106.4 4.109 0.041 0.033 1.036 0.058 0.049    1 0   0 
10062560 13.096  0-17 5197.2 115.5  99.0 3.712 0.043 0.045 0.877 0.078 0.076  0 1 0   0 
10062647 17.285  1-17 6106.0 169.0 190.0 4.407 0.087 0.203 0.997 0.155 0.116    2     1 
10062742 15.770  2- 3 5389.0 115.7 111.1 3.954 0.066 0.065 0.991 0.075 0.075    1 0   0 
10062767 14.629  1-17 5231.3  93.4  86.8 4.503 0.038 0.039 0.844 0.053 0.054    1 0   0 
10062769 13.955  1-17 6100.8 132.9 105.0 4.132 0.028 0.041 1.271 0.056 0.080  1 1 0   0 
10062837 15.559  1-17 5505.0 116.8 110.0 3.833 0.060 0.057 1.151 0.084 0.088    1 0   0 
10062863 12.348  0-17 6310.7 125.7 122.2 4.195 0.151 0.191 1.177 0.115 0.099    1     0 
10062989 15.021  1-17 4942.0 150.0 150.0 4.620 0.023 0.072 0.827 0.049 0.085  0 2     1 
10062992 14.799  1-17 5068.2 112.4  99.1 3.777 0.048 0.061 1.014 0.093 0.108  0 1 0   0 
10063027 15.949  4-17 5395.5 104.0  91.8 4.365 0.062 0.055 0.877 0.063 0.049    1 0   0 
10063051 15.177  1-17 5918.8 114.2 106.3 4.195 0.050 0.052 1.094 0.079 0.085    1 0   0 
10063107 16.343  8- 8 3887.3  80.8  79.5 4.655 0.014 0.014 0.577 0.014 0.014  8 1 0   0 
10063128 12.758  0-17 5747.0 107.4  98.1 4.209 0.032 0.040 1.097 0.068 0.075    1 0   0 
10063133 15.585  2- 3 5613.1 143.3 144.4 3.896 0.045 0.045 0.958 0.076 0.075    1 0   0 
10063193 14.972  1-17 5122.2  71.2  63.4 4.369 0.023 0.021 0.852 0.023 0.018  1 1 1   0 
10063208 12.897  1-17 5658.7 107.3 104.0 4.383 0.041 0.041 0.946 0.071 0.066    1 0 0 0 
10063211 15.844  1-17 4824.5  83.4  76.8 4.567 0.029 0.030 0.763 0.039 0.037  0 1 0   0 
10063215 15.769  1-17 5013.1  88.6  79.6 3.272 0.133 0.136 1.403 0.203 0.229  0 2 0   0 
10063218 15.979  1-17 5351.0 159.0 159.0 4.582 0.035 0.112 0.890 0.070 0.104  0 2     1 
10063226 15.935  7-13 6071.1 114.1 103.9 4.106 0.074 0.075 1.206 0.086 0.098    1 0   0 
10063232 14.875  1-17 5621.7 101.1  99.0 4.426 0.042 0.047 0.938 0.067 0.070    1 0   0 
10063241 15.463  1-17 5163.0 106.3 100.3 4.524 0.059 0.082 0.804 0.049 0.048  0 1     0 
10063258 14.784  1-17 5740.3  99.5  96.9 4.485 0.029 0.039 0.928 0.047 0.056    1 0   0 
10063306 14.987  1-17 4975.6  86.6  83.5 4.602 0.019 0.028 0.750 0.031 0.041  0 1 0   0 
10063343 13.164  0-17 4128.3  64.7  81.6 4.598 0.020 0.015 0.639 0.014 0.013  4 1 0   0 
10063376 17.285  0-17 5147.2 110.4 102.1 3.697 0.038 0.051 1.203 0.087 0.118  2 1 0   0 
10063382 15.551  1-17 5578.9 107.6 104.0 4.345 0.055 0.053 0.926 0.071 0.066    1 0   0 
10063466 15.329  1-17 3297.0  42.0  36.0 5.064 0.044 0.044 0.197 0.035 0.028  1 2     1 
10063467 15.942  2-17 5243.0 128.4 117.4 3.484 0.133 0.151 1.464 0.238 0.199    2     0 
10063473 14.245  1-17 5811.2 113.8 113.5 3.981 0.055 0.040 1.137 0.118 0.070    1 0   0 
10063489 15.826  4-17 5163.9  95.9  87.8 4.509 0.042 0.043 0.829 0.050 0.049  0 1 0   0 
10063504 15.344  1- 3 5891.8 106.5 104.5 4.408 0.040 0.050 1.019 0.061 0.073    1 0   0 
10063514 15.513  2- 3 5763.8 112.9 108.7 4.324 0.138 0.217 0.993 0.106 0.085    1     0 
10063518 15.170  4-17 5652.0 100.0  95.8 4.529 0.029 0.039 0.898 0.047 0.052    1 0   0 
10063588 14.922  1-17 5455.0 101.1  92.8 4.523 0.039 0.039 0.788 0.049 0.048    1 0   0 
10063763 13.307  0-17 6352.3 124.2 119.6 4.134 0.032 0.036 1.215 0.053 0.080    1 0   0 
10063802 13.256  0-17 6498.4 125.3 134.0 4.073 0.030 0.031 1.431 0.066 0.062    1 0 0 0 
10063803 14.727  1-17 5923.6 107.6 114.5 4.047 0.047 0.055 1.162 0.113 0.088    1 0   0 
10063820 13.029  0-17 5518.2 116.0 122.7 4.117 0.044 0.033 1.049 0.096 0.061    1 0   0 
10063842 13.711  1-17 6006.4 118.1 112.4 4.281 0.038 0.039 1.089 0.071 0.073    1 0   0 
10063871 14.697  1-17 5694.8 132.6 122.4 4.210 0.041 0.042 0.988 0.085 0.077    1 0   0 
10063899 15.719  1-17 4945.5  86.3  81.7 3.393 0.114 0.123 1.217 0.193 0.224  0 2 0   0 
10063921 15.678  1-17 5416.8 103.0  98.6 4.451 0.051 0.054 0.884 0.062 0.061    1 0   0 
10063930 13.468  0-17 6168.9 112.6 111.5 4.356 0.031 0.037 1.120 0.056 0.069    1 0   0 
10063996 13.704  1-17 6223.1 118.9 122.1 4.084 0.032 0.044 1.199 0.058 0.098  8 1 0   0 
10064017 13.983  1-17 5987.5 112.0 110.2 4.335 0.041 0.044 1.068 0.073 0.078    1 0   0 
10064054 14.286  1-17 5346.9  98.3  93.1 4.510 0.033 0.042 0.868 0.049 0.060  1 1 0   0 
10064146 14.913  1-17 4990.4  87.2  81.7 3.415 0.080 0.098 1.278 0.173 0.221  0 2 0   0 
10064220 15.704  4-17 5664.9  98.5  96.4 4.443 0.040 0.052 1.004 0.055 0.062    1 0   0 
10064234 15.995  4-17 4615.4  83.0  77.5 4.605 0.022 0.025 0.713 0.032 0.031  1 1 0   0 
10064244 13.476  1-17 5089.1  93.7  84.4 3.881 0.048 0.048 0.836 0.046 0.034  0 1 0   0 
10064253 15.512  1-17 5751.3 107.1 104.2 4.396 0.052 0.058 0.978 0.068 0.074    1 0   0 
10064303 15.032  1-17 5674.6 113.1 111.7 4.049 0.059 0.051 1.041 0.083 0.073    1 0   0 
10064313 15.771  2- 2 5608.0 105.1 103.1 4.410 0.061 0.068 0.933 0.067 0.068    1 0   0 
10064337 15.820  1-17 3610.0  79.5  66.9 4.891 0.009 0.009 0.307 0.008 0.008  0 1 0   0 
10064358 15.393  0-17 5772.5 111.6 102.3 4.258 0.033 0.038 1.096 0.059 0.072  2 1 0   0 
10064361 12.990  0-17 6099.3 121.5 106.1 4.072 0.037 0.046 1.132 0.095 0.079    1 0   0 
10064381 15.703  1-17 5493.3 102.9 101.3 4.455 0.050 0.059 0.902 0.060 0.065    1 0   0 
10064493 15.795  2- 3 5630.4 103.6 101.6 4.329 0.063 0.061 1.020 0.064 0.067  0 1 0   0 
10064521 16.145  3- 4 4703.6  87.2  80.3 4.606 0.023 0.028 0.719 0.035 0.034  1 1 0   0 
10064528 14.772  1-17 5703.1 114.1 111.3 3.841 0.042 0.041 1.209 0.066 0.075    1 0   0 
10064560 15.175  0-17 5114.0 105.4 132.1 2.452 0.103 0.079 1.190 0.325 0.224  2 2 0   0 
10064613 15.537  1-17 4882.2  84.9  78.9 4.640 0.018 0.023 0.691 0.028 0.033  0 1 0   0 
10064622 14.519  1-17 5762.6 109.5 107.8 4.124 0.070 0.076 1.050 0.097 0.082  1 1 0   0 
10064700 12.515  0-17 6677.0 138.3 128.3 4.075 0.033 0.033 1.457 0.073 0.066  1 1 0   0 
10064727 14.068 10-10 5999.2 112.2 109.4 4.347 0.039 0.044 1.070 0.071 0.078    1 0   0 
10064822 13.196  1-17 5024.4  99.8  91.7 3.644 0.064 0.082 1.122 0.135 0.166  2 1 0   0 
10064988 15.912  1-17 5583.7  98.7  96.2 4.525 0.033 0.046 0.897 0.047 0.047    1 0   0 
10065001 15.537  1-17 5794.7 112.8 102.0 4.329 0.057 0.057 1.131 0.059 0.059    1 0   0 
10065053 15.482  1-17 5775.1 114.2 111.0 4.180 0.066 0.065 0.977 0.078 0.069  2 1 0 1 0 
10065069 14.391  1-17 5418.1 123.3 110.8 4.109 0.045 0.039 1.031 0.056 0.048  1 1 0   0 
10065083 13.019  0-17 4954.4 104.6  92.9 3.690 0.040 0.065 1.248 0.099 0.140  0 1 0   0 
10065157 13.201  0-17 6126.5 118.0 117.4 4.278 0.037 0.040 1.084 0.069 0.071    1 0   0 
10065165 14.099 10-12 6171.9 125.5 121.4 4.300 0.043 0.042 0.936 0.066 0.060    1 0   0 
10065171 14.905  1-17 5377.8 103.8  98.0 4.471 0.042 0.045 0.871 0.059 0.057    1 0   0 
10065213 15.845  1-17 5095.4 108.8 100.1 3.782 0.092 0.096 1.007 0.134 0.112    1 0   0 
10065297 15.647  1-17 4932.2  95.1  84.6 3.639 0.081 0.091 1.012 0.155 0.131  0 1 0   0 
10065299 15.036  1-17 5232.8  85.9  75.7 4.391 0.037 0.029 0.846 0.045 0.031    1 0   0 
10065309 15.848  1-17 4914.8  86.5  78.6 3.075 0.144 0.142 0.938 0.235 0.130  2 2 0   0 
10065413 14.060  1-17 5682.5 110.4 109.1 4.113 0.050 0.046 1.016 0.088 0.073    1 0   0 
10065437 15.061  1-17 5246.8  80.4  72.8 4.351 0.036 0.032 0.857 0.038 0.028    1 0   0 
10065475 15.097  1-17 5050.1  89.1  83.0 4.548 0.030 0.035 0.803 0.042 0.047  0 1 0   0 
10065521 15.320  1-17 5518.8  97.4  97.9 4.452 0.042 0.050 0.940 0.058 0.062    1 0   0 
10065550 15.175  1-17 5612.4 109.7 102.0 4.346 0.055 0.049 0.860 0.065 0.055    1 0   0 
10065568 13.600  0-17 6207.1 122.7 120.6 4.272 0.040 0.042 1.036 0.070 0.070    1 0   0 
10065597 15.952  1-17 5033.7  90.8  84.8 4.538 0.038 0.041 0.801 0.045 0.044  0 1 0   0 
10065623 14.535  1-17 5569.5 106.9 102.6 4.282 0.044 0.045 0.928 0.069 0.065    1 0   0 
10065638 15.552  4-17 5695.5 106.4 102.1 4.376 0.057 0.059 0.962 0.071 0.072    1 0   0 
10065641 13.035  0-17 6214.1 121.7 119.4 4.032 0.039 0.045 1.174 0.094 0.074    1 0   0 
10065675 15.791  1-17 4823.5  86.0  78.8 4.576 0.028 0.031 0.757 0.038 0.038  1 1 0   0 
10065676 15.750  4-17 5395.6 106.0  97.5 4.151 0.067 0.067 0.923 0.060 0.054    1 0   0 
10065683 13.828  1-17 6034.0 109.9 114.7 4.009 0.053 0.043 1.144 0.120 0.072  6 1 0   0 
10065700 15.045  1-17 5688.4 109.9 107.9 4.139 0.053 0.053 1.009 0.086 0.075  0 1 0   0 
10065701 14.506  1-17 5643.3 119.7 108.5 3.727 0.044 0.040 1.461 0.066 0.064    1 0   0 
10065819 15.896  7-13 5926.2 112.6 112.7 3.968 0.109 0.106 1.208 0.116 0.104    1 0   0 
10065920 15.096  1-17 5379.3 106.3 103.3 3.918 0.039 0.038 1.156 0.052 0.057    1 0   0 
10065923 12.592  0-17 6086.1 120.6 120.2 3.887 0.055 0.036 1.277 0.153 0.064  2 1 0   0 
10065924 15.560  1-17 4998.5  91.1  83.5 3.506 0.093 0.106 1.214 0.166 0.205  0 1 0   0 
10065944 12.755  0-17 5516.6 108.8 103.1 4.355 0.037 0.036 1.026 0.057 0.055    1 0   0 
10065951 14.938  1-17 5432.3 115.5 125.4 3.312 0.193 0.220 1.855 0.298 0.370    2     0 
10065991 13.843  1-17 6064.3 108.2 104.1 4.404 0.026 0.038 1.072 0.050 0.070    1 0   0 
10066000 15.656  1-17 5070.4  64.3  67.6 4.401 0.027 0.026 0.833 0.020 0.019  1 1 1   0 
10066002 16.289  6- 9 3494.1  77.1  79.4 4.871 0.009 0.009 0.321 0.009 0.009  0 1     0 
10066072 15.387  1-17 5470.4 105.0  95.2 4.334 0.053 0.049 0.896 0.066 0.056    1 0   0 
10066073 16.263  8- 8 4119.5  51.4  78.4 4.640 0.029 0.020 0.605 0.017 0.017  1 1 0   0 
10066091 15.629  4-17 5649.2 104.3 101.4 4.452 0.049 0.058 0.901 0.059 0.061    1 0   0 
10066173 14.867  1-17 5266.3 110.2  99.7 3.676 0.044 0.052 0.924 0.077 0.085  2 1 0   0 
10066193 13.467  0-17 5112.6 104.7  91.7 3.604 0.048 0.070 1.278 0.114 0.174  0 1 0   0 
10066200 15.103  1-17 5774.5 127.9 117.5 4.057 0.057 0.051 1.081 0.126 0.083    1 0   0 
10066296 12.562  0-17 6662.7 140.6 145.3 4.080 0.031 0.032 1.372 0.062 0.055    1 0   0 
10066355 15.528  1-17 5275.7  97.2  92.7 4.544 0.030 0.041 0.839 0.043 0.055    1 0   0 
10066428 15.684  1-17 5760.9 102.6  98.4 4.491 0.031 0.042 0.947 0.049 0.058    1 0   0 
10066437 14.980  1-17 5870.6 112.7 110.5 4.097 0.046 0.056 1.115 0.104 0.087    1 0   0 
10066446 13.415  0-17 5642.2 109.9 106.3 4.317 0.041 0.040 0.916 0.068 0.061  1 1 0   0 
10066476 14.944  1-17 5913.6 116.2 115.8 4.095 0.050 0.052 1.067 0.104 0.075    1 0   0 
10066483 14.207  1-17 5860.9 112.6 114.1 3.989 0.060 0.043 1.152 0.137 0.078    1 0   0 
10066492 16.950  3-17 4773.1 102.0  95.6 4.550 0.041 0.041 0.765 0.039 0.039  0 1 1   0 
10066509 13.832  1-17 6503.8 128.2 122.0 3.901 0.033 0.039 1.487 0.070 0.114    3 0   0 
10066566 12.827  0-17 6229.5 135.6 121.4 4.165 0.031 0.034 1.241 0.057 0.069    1 0   0 
10066735 15.467  1-17 5554.2 100.7  99.8 4.414 0.051 0.054 0.919 0.067 0.067    1 0   0 
10066774 13.108  1-17 5261.8  91.3  85.7 4.527 0.034 0.033 0.791 0.050 0.048  0 1 0   0 
10066785 15.006  1-17 6087.9 119.7 102.6 4.117 0.043 0.045 1.214 0.069 0.095    1 0   0 
10066838 14.854  1-17 4925.3  87.0  82.5 3.446 0.081 0.094 1.154 0.189 0.209  0 2 0   0 
10066862 15.629  1-17 5229.5  93.4  85.9 4.484 0.045 0.043 0.843 0.055 0.050    1 0   0 
10066868 14.353  1-17 4898.5  88.3  78.1 3.591 0.070 0.069 1.018 0.157 0.132  0 1 0   0 
10066886 15.065  1-17 5086.9 108.5  93.9 3.542 0.069 0.084 1.301 0.140 0.190  0 1 0   0 
10066947 15.123  1-17 4187.0  53.5  63.6 4.609 0.033 0.022 0.642 0.023 0.016  1 1 0   0 
10066962 15.469  1-17 4925.1  91.5  85.8 3.592 0.074 0.086 1.168 0.149 0.174  0 1 0   0 
10066970 17.874  1-17 4859.9  83.6  80.8 3.488 0.066 0.084 1.211 0.168 0.196  2 2 0   0 
10067056 14.880  1-17 6407.3 126.2 130.0 4.249 0.043 0.042 1.261 0.060 0.069    1 0   0 
10067106 15.193  1-17 5610.7 162.5 128.9 4.071 0.049 0.044 1.006 0.095 0.078    1 0   0 
10067144 15.138  1-17 6118.3 119.0 113.3 4.262 0.134 0.223 1.139 0.138 0.107    1     0 
10067145 14.700  1-17 5103.5  84.4  85.8 4.554 0.030 0.023 0.725 0.042 0.030  0 1 0   0 
10067148 14.956  1-17 5733.9 105.9 103.7 4.441 0.044 0.047 0.879 0.062 0.061  0 1 0   0 
10067153 14.880  1-17 5606.8 104.4 101.0 4.259 0.046 0.047 0.944 0.071 0.067  1 1 0   0 
10067165 14.331  1-17 6006.5 104.5 109.8 4.019 0.043 0.053 1.229 0.097 0.099    1 0   0 
10067168 15.924  1-17 5177.1  93.1  84.1 4.459 0.049 0.042 0.833 0.052 0.040  0 1 0   0 
10067209 15.034  1-17 5419.5 101.2  92.6 4.401 0.050 0.045 0.882 0.067 0.056    1 0   0 
10067212 14.975  1-17 6020.4 115.4 113.9 3.975 0.055 0.052 1.210 0.123 0.076    1 0   0 
10067287 15.237  1-17 5132.9 116.0  97.4 3.539 0.072 0.089 1.350 0.139 0.180  0 1 0   0 
10067308 14.065  1-17 5440.6  86.0  88.4 4.479 0.027 0.036 0.967 0.048 0.058    1 0   0 
10067317 15.084  1-17 5394.0 104.7  97.6 4.438 0.046 0.044 0.878 0.066 0.059  0 1 0   0 
10067321 15.510  4-17 5677.9  98.6  94.8 4.510 0.027 0.038 0.922 0.045 0.055    1 0   0 
10067366 17.581  1-17 5011.8  95.9  86.5 3.548 0.063 0.085 1.210 0.150 0.199  2 1 0   0 
10067395 15.652  1-17 5779.7 102.2  98.9 4.376 0.045 0.052 1.092 0.052 0.065    1 0   0 
10067424 15.217  1-17 5588.4 105.2 104.1 4.401 0.047 0.050 0.928 0.070 0.069    1 0   0 
10067482 15.570  1-17 5758.2 112.6 107.3 4.319 0.056 0.055 0.974 0.072 0.068    1 0   0 
10067490 14.793  3-16 4698.5 127.4  93.7 2.381 0.133 0.106 1.578 0.483 0.317  2 2 0   0 
10067492 14.898  1-17 5626.1 115.1 108.7 3.916 0.040 0.041 1.113 0.067 0.069    1 0   0 
10067494 14.149 10-12 6297.8 124.2 124.4 3.887 0.036 0.037 1.154 0.054 0.061    1 0   0 
10067503 15.550  4-17 5733.5 101.7  95.8 4.509 0.026 0.036 0.931 0.044 0.054    1 0   0 
10067597 13.344  0-17 5911.9 105.0 103.8 4.394 0.033 0.039 1.036 0.062 0.069    1 0   0 
10067686 15.468  1-17 5773.1 133.1 138.8 3.877 0.048 0.053 1.202 0.081 0.088  1 1 0   0 
10067700 14.528  3-16 5698.6 109.1 104.4 4.231 0.045 0.046 0.983 0.076 0.073    1 0   0 
10067969 15.148  1-17 5488.8  96.5  97.1 4.501 0.032 0.045 0.898 0.049 0.062    1 0   0 
10068024 13.126  1-17 6118.4 127.2 121.2 4.092 0.183 0.195 1.220 0.175 0.139  1 1     0 
10068030 17.742  1-17 5446.1 106.7  95.8 4.364 0.048 0.042 0.888 0.067 0.055  3 1 0   0 
10068041 12.873  0-17 5843.5 121.6 111.3 4.010 0.055 0.038 1.100 0.119 0.070    1 0   0 
10068055 15.624  7-13 6040.6 109.8 104.2 4.113 0.065 0.068 1.192 0.083 0.097    1 0   0 
10068102 15.927  1-17 5287.7 101.9  97.0 4.524 0.038 0.050 0.847 0.049 0.056  1 1 0   0 
10068110 14.448  1-17 5465.4  89.3  85.8 4.516 0.023 0.034 0.916 0.039 0.049    1 0   0 
10068147 15.556  2-17 4946.3  90.4  80.0 3.510 0.089 0.095 0.995 0.181 0.138  0 1 0   0 
10068183 15.738  1-17 5334.7 112.1 115.9 4.518 0.036 0.048 0.859 0.051 0.059    1 0   0 
10068205 15.384  1-17 5497.0 166.0 149.0 4.581 0.036 0.144 0.896 0.083 0.102  0 2     1 
10068211 13.923  2-17 6187.4 113.8 109.5 3.703 0.040 0.057 1.717 0.084 0.171 11 1 0   0 
10068245 14.484  1-17 5378.2  94.7  92.9 4.521 0.029 0.041 0.871 0.045 0.060    1 0   0 
10068246 10.331  1-17 6099.0 165.0 220.0 4.456 0.052 0.208 1.098 0.139 0.139    2     1 
10068265 15.114  1-17 5282.3  90.0  85.1 4.587 0.020 0.032 0.798 0.033 0.046    1 0   0 
10068333 15.448  1-17 5661.0 114.6 112.7 4.013 0.068 0.056 1.105 0.088 0.070    1 0   0 
10068351 13.809  1-17 6348.0 128.8 125.0 3.970 0.034 0.048 1.315 0.067 0.106    1 0   0 
10068383 10.331  1-17 4893.5  94.9  81.2 3.686 0.076 0.081 0.953 0.124 0.092 2,3 1 0   0 
10068430 12.719 17-17 4978.2  85.4  79.3 3.327 0.073 0.091 1.324 0.187 0.231  2 2 0   0 
10068433 15.999  4-17 5800.1 105.0 101.3 4.488 0.035 0.047 0.952 0.055 0.061    1 0   0 
10068511 15.874  2-17 5305.9 123.8 111.9 3.916 0.075 0.066 0.983 0.092 0.083    1 0   0 
10068585 14.998  1-17 5472.4 102.6  94.6 4.607 0.017 0.024 0.789 0.027 0.035    1 0   0 
10068596 14.918  1-17 5646.4 107.6 103.4 4.332 0.049 0.048 0.948 0.073 0.069    1 0   0 
10068640 14.849  1-17 5653.4 108.4 104.6 4.336 0.048 0.048 0.950 0.073 0.069    1 0   0 
10068645 14.910  1-17 5482.6 118.1 110.2 3.762 0.048 0.049 0.929 0.064 0.065    1 0   0 
10068659 15.580  1-17 5708.4  95.3  93.7 4.487 0.027 0.037 0.959 0.044 0.053  2 1 0 0 0 
10068672 14.994  1-17 5726.0 112.9 110.6 4.012 0.062 0.051 1.082 0.088 0.075    1 0   0 
10068705 14.936  0-17 5900.9  98.9 107.3 3.942 0.034 0.050 1.383 0.077 0.127  2 1 0   0 
10068740 13.974  1-17 6495.0 140.6 129.3 4.251 0.034 0.036 1.279 0.058 0.052    1 0   0 
10068787 13.932  1-17 6298.9 120.4 111.9 3.922 0.036 0.045 1.449 0.072 0.129    1 0   0 
10068797 12.830  1-17 3692.0 114.0 152.0 4.768 0.119 0.042 0.490 0.060 0.111  1 2 0   1 
10068803 14.605  1-17 5784.6 114.8 108.9 4.089 0.053 0.053 1.075 0.113 0.080    1 0   0 
10068833 14.403 17-17 5095.9 110.3 101.8 3.804 0.043 0.049 1.027 0.079 0.087  1 1 0   0 
10068842 15.065  1-17 5701.8 112.9 113.6 4.069 0.060 0.054 1.043 0.092 0.075    1 0   0 
10068867 15.251  1-17 5607.7 116.9 111.4 4.021 0.061 0.054 1.028 0.075 0.071    1 0   0 
10068883 15.634  2-17 5692.7 109.6 104.7 4.370 0.061 0.063 0.961 0.072 0.072    1 0   0 
10068895 15.656  2- 3 5742.5 105.7 102.2 4.434 0.047 0.059 0.968 0.062 0.069  0 1 0   0 
10068919 14.496  1-17 6129.6 112.5 110.2 4.153 0.031 0.036 1.208 0.060 0.079 2,3 1 0   0 
10069008 15.758  2-17 5203.7 118.1 107.4 3.728 0.073 0.081 1.156 0.127 0.132  0 1 0   0 
10069130 14.164  1-17 5817.6 110.8 106.1 4.118 0.045 0.048 1.081 0.103 0.082    1 0   0 
10069131 14.727  1-17 6503.9 126.9 125.4 4.334 0.033 0.040 1.185 0.050 0.060    1 0   0 
10069168 15.358  1-17 4921.3  96.6  85.2 3.599 0.076 0.083 1.035 0.161 0.146  0 1 0   0 
10069259 13.889  1-17 5141.0  98.7  83.6 3.550 0.061 0.062 0.898 0.115 0.100    1 0   0 
10069309 15.566  1-17 5831.7 111.2 109.1 4.189 0.061 0.063 1.055 0.088 0.083    1 0   0 
10069378 15.960  4-17 4600.0 161.0 161.0 4.622 0.056 0.028 0.625 0.082 0.047  8 2     1 
10069380 12.528  0-17 5635.6 110.3 105.0 4.323 0.041 0.040 0.965 0.069 0.066    1 0   0 
10069388 15.715  1-17 5533.6 111.3 105.9 4.303 0.059 0.058 0.916 0.069 0.063    1 0   0 
10069424 14.902  1-17 4931.5  86.3  77.7 4.558 0.028 0.031 0.786 0.039 0.042  1 1 0   0 
10069546 12.716  0-17 6312.0 125.8 122.5 4.283 0.036 0.039 1.064 0.069 0.069    1 0   0 
10069584 15.797  1-17 4638.9  80.6  75.7 4.562 0.028 0.022 0.749 0.033 0.027  0 1 0   0 
10069635 14.009 10-10 5839.0 114.9 111.3 4.220 0.042 0.041 0.931 0.070 0.063    1 0   0 
10069739 15.922  1-17 5522.8 101.7 100.3 4.436 0.056 0.063 0.910 0.063 0.065    1 0   0 
10069764 15.649  1-17 6004.0 104.8 105.1 4.088 0.049 0.057 1.195 0.080 0.101    1 0   0 
10069808 15.712  1-17 4679.7  84.4  77.2 4.611 0.020 0.025 0.713 0.032 0.032  1 1 0   0 
10069844 13.960  1-17 6000.1 122.4 121.1 4.202 0.041 0.040 0.857 0.059 0.051    1 0   0 
10069907 15.317  1-17 5219.7 113.8 110.6 4.311 0.188 0.529 0.864 0.193 0.068  1 1     0 
10069912 15.384  1-17 5848.9 112.5 109.3 4.239 0.052 0.054 1.043 0.079 0.080    1 0   0 
10069925 14.821  1-17 6066.9 115.6 101.9 4.055 0.041 0.054 1.251 0.072 0.110  6 1 0   0 
10069993 14.793  1-17 5980.8 104.2 101.7 4.442 0.027 0.038 1.017 0.046 0.058    1 0   0 
10070076 14.395 10-12 6045.3 108.7 109.8 4.015 0.040 0.053 1.263 0.082 0.113    1 0   0 
10070158 13.971  1-17 6121.5 128.2 117.1 3.839 0.046 0.039 1.255 0.072 0.062    1 0   0 
10070178 14.732  1-17 6269.4 133.2 123.6 4.174 0.044 0.041 1.206 0.058 0.075    1 0   0 
10070197 15.406  1-17 5698.2 103.1  97.5 4.533 0.023 0.032 0.902 0.041 0.048    1 0   0 
10070204 14.666  1-17 5921.8 108.3 111.5 4.114 0.040 0.051 1.138 0.088 0.093    1 0   0 
10070247 15.591  1-17 4655.7  48.6  45.3 3.574 0.050 0.050 0.919 0.050 0.026  2 1 0   0 
10070265 14.884  1-17 5909.0 108.0 109.0 4.483 0.034 0.042 0.897 0.049 0.053    1 0   0 
10070331 13.894  1-17 5433.2  99.5  97.2 4.470 0.038 0.044 0.890 0.061 0.064 11 1 0   0 
10070347 15.824  1-17 5187.3 115.7 107.9 3.799 0.064 0.070 1.055 0.104 0.105    1 0   0 
10070355 15.463 10-12 6070.5 117.1 111.8 4.206 0.042 0.049 1.152 0.069 0.086  2 1 0   0 
10070418 13.837  1-17 4952.7  75.8  71.6 4.555 0.023 0.032 0.837 0.035 0.045  1 1 0   0 
10070468 14.109  1-17 5724.5 111.4 108.2 4.107 0.049 0.045 0.999 0.080 0.066  2 1 0 0 0 
10070526 15.093 10-12 6056.9 121.2 109.8 4.172 0.048 0.047 1.167 0.070 0.091    1 0   0 
10070567 15.543  1-17 5874.9 113.5 111.2 4.161 0.045 0.051 1.091 0.089 0.088  2 1 0   0 
10070575 15.282  4-17 5864.2 114.7 113.6 4.028 0.061 0.060 1.139 0.122 0.084    1 0   0 
10070579 15.164  1- 3 4818.4  87.5  81.0 3.298 0.098 0.096 1.060 0.228 0.171  2 2 0   0 
10070588 13.653  1-17 5998.9 126.5 112.3 4.252 0.039 0.034 0.784 0.051 0.043    1 0   0 
10070597 14.991  1-17 5547.0  97.9  97.5 4.460 0.038 0.046 0.917 0.060 0.066    1 0   0 
10070617 14.795  1-17 5530.7 110.5 110.5 3.899 0.039 0.041 1.093 0.067 0.069    1 0   0 
10070726 15.582  4-17 5727.4 115.7 107.5 3.887 0.072 0.068 1.173 0.086 0.086    1 0   0 
10070754 10.348  0-17 6375.4 132.9 121.0 4.284 0.033 0.037 1.159 0.063 0.068  1 1 0   0 
10070762 15.332  4-17 5598.6 128.6 123.7 4.124 0.046 0.046 0.977 0.083 0.074    1 0   0 
10070788 13.932  1-17 6341.8 123.8 119.8 4.297 0.028 0.036 1.245 0.055 0.065    1 0   0 
10070800 15.166  1-17 5197.9  87.4  78.6 4.430 0.042 0.033 0.838 0.050 0.035  1 1 0   0 
10070826 13.224  0-17 5840.8 114.5 111.0 4.182 0.042 0.039 0.941 0.071 0.063    1 0   0 
10070847 15.697  1-17 5711.5 112.5 111.2 4.133 0.061 0.062 1.022 0.091 0.077    1 0   0 
10070859 15.598  1-17 6015.0 114.4 109.6 4.187 0.059 0.061 1.138 0.077 0.088    1 0   0 
10070952 15.950  1-17 5136.0  94.5  87.9 4.549 0.032 0.041 0.813 0.044 0.050  0 1 0   0 
10070953 13.660  1-17 6153.9 120.4 111.1 4.203 0.035 0.042 1.141 0.067 0.076    1 0   0 
10070974 15.906  1-17 5398.5 110.6 106.5 3.960 0.069 0.068 0.990 0.076 0.076    1 0   0 
10071009 14.945  1-17 5361.7  95.7  93.6 4.547 0.024 0.037 0.854 0.038 0.056    1 0   0 
10071037 15.079  1-17 6094.5 117.1 114.7 4.300 0.048 0.047 1.119 0.072 0.079    1 0   0 
10071059 14.835  1-17 5177.0  68.8  61.3 4.267 0.050 0.058 0.877 0.020 0.018  1 1 1   0 
10071126 14.847  1-17 5995.4 101.1 109.5 4.071 0.043 0.057 1.202 0.083 0.104    1 0   0 
10071205 15.310  1-17 5553.2 116.2 109.7 3.865 0.050 0.049 1.133 0.074 0.076    1 0   0 
10071221 15.666  2-17 5345.1 101.7  91.4 4.436 0.050 0.046 0.866 0.063 0.053    1 0   0 
10071264 15.065  1-17 5633.3 109.4 105.1 4.173 0.050 0.048 0.974 0.076 0.070    1 0   0 
10071281 14.097 10-10 6019.6 113.6 102.4 4.500 0.016 0.025 0.972 0.030 0.046    1 0   0 
10071333 15.660  1-17 5865.5 113.4 111.2 4.005 0.074 0.070 1.152 0.115 0.087    1 0   0 
10071382 14.197  0-17 5677.1 106.4 102.3 4.256 0.040 0.040 0.907 0.067 0.060  2 1 0   0 
10071416 12.559  0-17 5652.3 104.1 100.1 4.332 0.042 0.042 0.949 0.073 0.068    1 0   0 
10073376 13.035  0-17 5811.0 140.0 158.0 4.237 0.192 0.128 0.993 0.133 0.099    2     1 
10073388 14.141 10-10 6296.5 120.8 124.2 4.305 0.035 0.037 1.191 0.061 0.075    1 0   0 
10073392 14.770  1-17 5038.4  94.8  81.5 3.281 0.084 0.093 1.439 0.206 0.223  0 2 0   0 
10073406 14.930  3-15 5738.2 133.1 171.0 4.404 0.094 0.156 0.967 0.089 0.085    1     0 
10073475 15.933  2-17 5300.0 101.1  93.2 4.468 0.052 0.052 0.857 0.058 0.053    1 0   0 
10073642 15.495  1-17 5774.3 119.6 114.4 4.002 0.072 0.061 1.110 0.102 0.080    1 0   0 
10073654 15.557  1-17 5847.7 110.9 107.1 4.159 0.054 0.058 1.076 0.091 0.085    1 0   0 
10073657 14.601  1-17 6060.4 109.6 109.2 4.370 0.034 0.043 1.085 0.062 0.076    1 0   0 
10073674 14.344  1-17 5980.1 102.0 108.2 4.097 0.038 0.050 1.184 0.074 0.104    1 0   0 
10073680 14.381  1-17 4945.1 105.5  92.8 3.665 0.053 0.074 1.168 0.118 0.160  7 1 0   0 
10073713 14.153  1-17 5632.0 106.4 101.3 4.181 0.044 0.043 0.970 0.075 0.069    1 0   0 
10073715 12.904  1-17 5524.6 106.8 103.7 3.940 0.045 0.044 1.008 0.065 0.062    1 0   0 
10073764 12.972  0-17 6125.0 117.4 105.3 4.037 0.030 0.039 1.326 0.060 0.108    1 0   0 
10073770 15.843  1-17 5709.2 115.6 112.3 4.008 0.082 0.070 1.079 0.091 0.080    1 0   0 
10073817 12.659  0-17 5840.8 118.4 114.1 3.941 0.051 0.038 1.174 0.097 0.073    1 0   0 
10073861 15.637  1-17 5740.3 105.3 102.3 4.424 0.045 0.054 0.971 0.064 0.071    1 0   0 
10073865 13.746  1-17 6337.7 117.9 118.7 4.058 0.029 0.042 1.232 0.053 0.093    1 0   0 
10073875 14.185 10-12 6117.0 111.6 107.5 3.870 0.039 0.053 1.464 0.084 0.147    1 0   0 
10073919 15.207  1-17 4771.0  87.2  85.4 4.564 0.027 0.024 0.759 0.038 0.034  1 1 0   0 
10073971 15.294  1-17 5607.4 120.3 114.6 4.016 0.053 0.048 1.031 0.074 0.070    1 0   0 
10073980 14.138 10-10 6208.9 129.3 118.6 4.196 0.038 0.041 1.166 0.063 0.081    1 0   0 
10073989 15.474  4-17 5747.4 111.6 109.8 4.169 0.054 0.057 1.024 0.089 0.078    1 0   0 
10074059 15.646  2-17 5055.4  94.6  88.5 3.451 0.091 0.104 1.221 0.170 0.201  0 2 0   0 
10074063 14.975 10-12 6296.5 118.0 113.1 4.357 0.031 0.042 1.161 0.054 0.067    3 0   0 
10074067 12.726  0-17 6007.0 218.0 200.0 3.886 0.292 0.097 1.203 0.214 0.214  1 2     1 
10074149 14.060  1-17 5035.8  95.4  88.8 3.558 0.058 0.080 1.185 0.143 0.178  0 1 0   0 
10074226 15.531  2-17 4697.6  95.0  90.9 2.825 0.151 0.172 1.041 0.295 0.174  2 2 0   0 
10074240 15.551  4-17 4873.6  84.1  83.0 3.266 0.110 0.117 1.182 0.222 0.230  2 2 0   0 
10074296 15.993  0-17 6177.2 124.6 122.3 3.899 0.046 0.034 1.217 0.094 0.064  2 1 0   0 
10074317 15.217  1-17 5970.1 103.1 110.4 4.061 0.048 0.062 1.188 0.096 0.098    1 0   0 
10074334 14.940  1-17 5621.7 115.3 111.4 3.748 0.043 0.044 1.294 0.070 0.080    1 0   0 
10074354 15.629  1-17 5628.0 102.1 100.5 4.440 0.045 0.053 0.938 0.063 0.068    1 0   0 
10074358 13.357  0-17 5415.5  95.1  88.4 4.431 0.038 0.029 0.808 0.054 0.041    1 0   0 
10074445 15.636  2-17 5764.4 113.8 108.7 4.266 0.057 0.058 1.001 0.078 0.076    1 0   0 
10074466 13.624  1-17 6164.4 109.7 107.5 4.406 0.023 0.032 1.085 0.043 0.059    1 0 1 0 
10074513 14.467  1-17 5222.2 108.1  94.9 3.794 0.047 0.049 0.838 0.063 0.054  0 1 0   0 
10074527 15.729  2- 3 5876.4 106.0 102.6 4.438 0.038 0.050 1.002 0.057 0.067    1 0   0 
10074538 15.698  2-17 5407.4 116.2 111.8 3.925 0.058 0.058 1.023 0.074 0.076    1 0   0 
10074539 15.873  4-17 5460.6 101.3  99.4 4.492 0.040 0.053 0.891 0.053 0.062    1 0   0 
10074579 13.812  1-17 5935.6 129.3 122.0 3.990 0.039 0.037 0.910 0.059 0.052    1 0   0 
10074592 14.117 10-10 5946.6 113.9 107.8 4.191 0.055 0.058 1.107 0.081 0.086    1 0   0 
10074605 15.308  1-17 5556.5 120.9 113.4 4.028 0.054 0.050 1.005 0.071 0.069    1 0   0 
10074622 15.419  1-17 5284.2 114.9 108.8 3.940 0.050 0.053 0.964 0.066 0.070  0 1 0   0 
10074631 14.905  1-17 5854.5 108.8 107.1 4.373 0.044 0.049 1.015 0.071 0.077    1 0   0 
10074650 15.268  1- 3 5492.5 112.7 110.8 3.925 0.047 0.047 1.055 0.069 0.071    1 0   0 
10074653 15.027  1-17 5409.3 117.1 110.4 3.790 0.046 0.049 1.177 0.080 0.089    1 0   0 
10074716 11.571  0-17 5821.4  99.5  96.1 4.141 0.033 0.044 1.127 0.078 0.085    1 0   0 
10074787 12.558  1-17 6231.0 174.0 239.0 4.424 0.054 0.216 1.140 0.157 0.157    2     1 
10074812 14.846  1-17 5776.4  98.5  94.3 4.507 0.024 0.034 0.923 0.039 0.049  1 1 0   0 
10074851 15.470  1-17 5261.1 119.0 111.6 3.620 0.071 0.083 1.349 0.125 0.145    1 0   0 
10074909 15.044  1-17 5166.6  88.5  79.0 4.457 0.039 0.030 0.831 0.052 0.038  0 1 0   0 
10074927 15.444  1-17 5258.4 104.2 106.3 4.587 0.041 0.041 0.781 0.059 0.069    1     0 
10074939 15.888  2-17 4822.6  96.9  87.4 3.811 0.718 0.373 0.841 0.169 0.108  3 1     0 
10074987 15.997  4-17 5335.2  89.1  76.7 4.284 0.058 0.059 0.873 0.048 0.035  0 1 0   0 
10075009 15.212  1-17 5796.2 108.9 107.1 4.410 0.042 0.051 0.990 0.065 0.074    1 0   0 
10075024 15.837  1-17 5671.4 104.5 101.3 4.428 0.052 0.062 0.950 0.064 0.068    1 0   0 
10075070 14.442  1-17 5783.9 118.6 113.4 4.077 0.054 0.048 1.078 0.118 0.079    1 0   0 
10075155 15.694  1-17 5602.9 109.2 105.8 4.276 0.059 0.059 0.941 0.072 0.068    1 0   0 
10075157 14.794  1-17 6002.4 115.7 113.8 4.153 0.047 0.049 1.060 0.087 0.076    1 0   0 
10075199 13.789  1-17 5437.8 117.5 113.9 3.699 0.029 0.037 1.331 0.062 0.086    1 0   0 
10075223 15.769  2-16 5634.2 101.8  95.9 4.547 0.027 0.035 0.877 0.044 0.048    1 0   0 
10075316 14.948  1-17 5725.4 117.9 115.0 3.912 0.046 0.044 1.010 0.065 0.059    1 0   0 
10075320 15.294  1-17 5015.2  89.1  81.5 3.359 0.089 0.102 1.351 0.180 0.222  0 2 0   0 
10075388 15.854  2-17 5211.2  95.9  89.1 4.520 0.040 0.047 0.835 0.049 0.052    1 0   0 
10075409 15.892  1-17 4929.9 108.5  99.0 4.485 0.069 0.792 0.793 0.153 0.061  0 1     0 
10075468 15.672  1-17 5490.1 115.1 111.3 3.899 0.061 0.062 1.077 0.080 0.080    1 0   0 
10075527 15.859  1-17 5373.4 101.3  97.4 4.525 0.035 0.049 0.863 0.048 0.058    1 0   0 
10078400 15.008  1-17 5453.9  93.8  89.9 4.533 0.027 0.041 0.876 0.041 0.056    1 0   0 
10078497 14.278  1-17 6249.7 124.8 130.3 3.721 0.055 0.056 1.532 0.167 0.108    1 0   0 
10078823 13.571  6-14 6043.6 119.9 113.8 4.257 0.037 0.040 1.052 0.073 0.073    1 0   0 
10078869 15.743  4-17 5589.4 112.7 109.6 4.399 0.059 0.061 0.910 0.067 0.063    1 0   0 
10078902 15.968  4-17 5076.4 126.2 109.8 3.802 0.203 0.180 0.950 0.196 0.100  0 1     0 
10078984 13.647  1-17 5814.1 142.0 126.7 4.136 0.043 0.039 0.987 0.090 0.072    1 0   0 
10078985 14.563  1-17 5258.8  90.7  84.4 4.503 0.034 0.041 0.881 0.050 0.054  1 1 0   0 
10078987 15.488  1-17 6037.0 110.2 108.3 4.107 0.058 0.063 1.193 0.082 0.098    1 0   0 
10079005 15.253  1-17 5734.7 120.4 116.4 3.949 0.058 0.052 1.127 0.080 0.076    1 0   0 
10079075 15.216  1-17 5496.7 106.3 105.1 4.458 0.043 0.050 0.905 0.061 0.066    1 0   0 
10079113 15.631  2-17 5564.4  96.6  92.1 4.523 0.029 0.042 0.896 0.045 0.055    1 0   0 
10079154 15.909  1-17 4991.0  95.1  89.6 4.581 0.026 0.035 0.771 0.040 0.045  0 1 0   0 
10079157 15.270  1-17 5708.6 110.7 105.8 4.249 0.053 0.053 0.984 0.073 0.068    1 0   0 
10079206 13.736  1-17 5349.3  84.9  72.1 4.223 0.030 0.025 0.868 0.041 0.029  1 1 0   0 
10079258 15.678  1-17 4760.7  86.0  80.1 4.572 0.028 0.027 0.753 0.037 0.035  1 1 0   0 
10079288 13.846  1-17 5835.0 157.0 157.0 4.540 0.055 0.165 0.819 0.093 0.069    2     1 
10079315 15.420  4-17 5485.5  98.3  94.5 4.569 0.021 0.031 0.842 0.037 0.045  6 1 0   0 
10079398 15.804  4-17 5333.1 115.5 119.3 4.536 0.051 0.073 0.837 0.061 0.071    1     0 
10079458 15.369  1- 3 5936.0 178.0 195.0 4.370 0.128 0.192 0.947 0.131 0.107    2     1 
10079460 14.297  1-17 5945.8 112.3 115.9 4.108 0.042 0.047 1.096 0.098 0.079    1 0   0 
10079491 15.232  4-17 5918.8 121.6 120.9 4.443 0.048 0.052 0.867 0.058 0.056    1 0   0 
10079548 14.686  1-17 5764.1 118.4 107.8 4.317 0.039 0.038 1.113 0.060 0.062    1 0   0 
10079556 15.891  4-17 5789.1 113.7 110.2 4.361 0.064 0.068 0.993 0.072 0.075    1 0   0 
10079565 14.890  1-17 5825.1 102.9 100.7 4.475 0.026 0.038 0.974 0.045 0.060  0 1 0   0 
10079657 14.886  1-17 6037.7 118.1 114.9 4.212 0.046 0.050 1.136 0.072 0.085    1 0   0 
10079678 14.672  1-17 5642.1 120.8 116.0 3.718 0.041 0.040 1.259 0.070 0.073    1 0   0 
10079723 13.938  1-17 6151.4 129.4 123.5 4.318 0.042 0.040 0.898 0.066 0.058    1 0   0 
10079753 13.572  0-17 6250.8 124.7 123.2 3.992 0.035 0.047 1.254 0.080 0.091    1 0   0 
10079795 15.221  1-17 5715.4 121.0 114.0 3.891 0.054 0.052 1.166 0.075 0.077    1 0   0 
10079819 15.292  1-17 5290.1 100.0  93.9 4.568 0.023 0.036 0.823 0.037 0.052  1 1 0   0 
10079832 14.692  1-17 6198.2 113.8 113.8 4.352 0.033 0.042 1.137 0.056 0.074    1 0   0 
10079864 13.490  0-17 6265.2 123.6 120.1 3.908 0.036 0.050 1.387 0.079 0.125    1 0   0 
10079921 14.856  1-17 5000.2  90.7  82.0 4.536 0.033 0.032 0.799 0.045 0.043  1 1 0   0 
10079947 15.586  1-17 5234.2  96.2  90.4 4.591 0.022 0.032 0.785 0.037 0.046  0 1 0   0 
10079981 15.630  2-17 5117.6  31.0  39.2 4.242 0.060 0.070 0.884 0.013 0.014    1 0   0 
10080020 15.855  1-17 5406.9 102.7 100.5 4.519 0.035 0.050 0.872 0.049 0.059  0 1 0   0 
10080130 15.999  4-17 5546.8 119.0 113.4 4.011 0.087 0.079 1.012 0.082 0.078    1 0   0 
10080157 15.609  1-17 5804.7 127.0 120.7 4.037 0.064 0.061 0.872 0.060 0.053    1 0   0 
10080196 14.416  1-17 5887.4 117.6 113.8 4.001 0.059 0.048 1.160 0.131 0.080    1 0   0 
10080211 13.351  1-17 6059.5 111.9 104.0 3.917 0.028 0.044 1.487 0.055 0.138    1 0   0 
10080218 13.592  1-17 5962.3 160.4 362.3 4.278 0.150 0.278 1.090 0.173 0.172    1     0 
10080243 15.230  4-17 5871.5 114.5 111.2 4.346 0.051 0.053 1.024 0.073 0.077    1 0   0 
10080248 12.558  1-17 5530.2 121.2 116.0 3.936 0.061 0.059 0.939 0.067 0.063  2 1 0 0 0 
10080292 15.844  4-17 5125.6  94.9  90.3 4.525 0.032 0.044 0.882 0.044 0.049  0 1 0   0 
10080293 15.303  1-17 5696.6 118.1 113.2 4.225 0.056 0.057 0.984 0.079 0.074    1 0   0 
10080344 15.027  1-17 5091.7 134.6 140.1 4.551 0.030 0.029 0.773 0.046 0.045  0 1 0   0 
10080353 14.963  1-17 6337.1 133.0 131.9 4.200 0.048 0.050 1.260 0.064 0.073    1 0   0 
10080433 14.639  1-17 6328.2 128.8 124.6 4.152 0.045 0.048 1.082 0.078 0.076    1 0   0 
10080482 12.386  1-17 4909.2 115.7  95.8 3.646 0.047 0.068 1.312 0.106 0.157  2 3 0   0 
10080547 15.531  1-17 5312.0 105.0 100.8 4.565 0.024 0.036 0.826 0.040 0.052  0 1 0   0 
10080549 15.259  1-17 6103.2 127.1 109.6 4.126 0.053 0.055 1.215 0.073 0.095    1 0   0 
10080576 14.397  1-17 6066.1 113.9 113.3 4.341 0.047 0.053 1.094 0.068 0.077    1 0   0 
10080611 14.020 17-17 5279.7 130.7 120.2 3.642 0.036 0.047 1.321 0.078 0.100  0 1 0   0 
10080625 15.390  1-17 4732.1  78.0  72.9 4.575 0.027 0.026 0.748 0.036 0.034  1 1 0   0 
10080664 13.886  1-17 5121.1  79.9  71.0 3.427 0.062 0.049 0.829 0.112 0.070  0 2 0   0 
10080743 13.141  0-17 6113.1 137.2 118.2 3.828 0.051 0.033 1.279 0.106 0.061    1 0   0 
10080778 14.464  1-17 5756.1 111.0 108.0 4.244 0.045 0.047 1.002 0.077 0.076    1 0   0 
10080782 14.999  1-17 6021.2 235.6 241.2 3.915 0.043 0.044 1.279 0.177 0.127    1 0   0 
10080792 13.818  1-17 5175.2  78.5  73.4 4.357 0.020 0.016 0.850 0.025 0.019  8 1 1   0 
10080830 13.769  1-17 4839.3  86.6  74.5 3.546 0.073 0.062 1.001 0.168 0.120  0 1 0   0 
10080855 15.612  4-17 5440.5 112.8 101.9 4.380 0.061 0.055 0.888 0.067 0.057    1 0   0 
10080869 15.500  1-17 5908.8 118.1 110.3 4.227 0.059 0.060 1.074 0.080 0.083    1 0   0 
10080966 14.755  1-17 5642.0 114.1 109.5 4.368 0.046 0.045 0.956 0.072 0.067    1 0   0 
10080967 15.247  1-17 5015.6 113.0  96.8 3.718 0.061 0.071 1.029 0.131 0.127  0 1 0   0 
10080968 14.542  1-17 5745.2 101.8 100.1 4.446 0.034 0.040 0.959 0.056 0.063    1 0   0 
10080980 13.598  1-17 4900.3  86.8  82.1 3.378 0.077 0.087 1.354 0.177 0.205  0 2 0   0 
10081023 15.899  4-17 5950.5 122.8 114.8 4.228 0.078 0.076 1.091 0.084 0.086    1 0   0 
10081026 15.052  0-17 6542.8 131.1 118.8 3.839 0.026 0.038 1.565 0.066 0.135  2 1 0   0 
10081050 15.814  1-17 5004.1  95.9  89.0 3.087 0.105 0.099 1.034 0.259 0.196  2 2 0   0 
10081136 12.719  1-17 4358.1  70.7  65.4 4.619 0.020 0.017 0.676 0.024 0.021  2 3 0   0 
10081302 15.494  1-17 6129.2 122.2 109.6 4.063 0.077 0.079 1.258 0.090 0.103    1 0   0 
10081320 14.643  1-17 6008.7 114.4 111.8 4.350 0.042 0.047 1.072 0.070 0.078    1 0   0 
10081338 15.864  1-17 5503.4 117.7 115.9 3.717 0.224 0.212 1.254 0.322 0.240    1     0 
10081387 15.952  2-17 5634.3 108.2 106.0 4.469 0.051 0.064 0.888 0.056 0.059    1 0   0 
10081412 14.070  1-17 6133.5 125.0 120.4 4.299 0.042 0.042 0.975 0.071 0.064    1 0   0 
10081446 13.745  1-17 5139.4 110.2 103.0 3.734 0.039 0.051 1.172 0.083 0.107  0 1 0   0 
10081449 14.628  1-17 5883.7 117.4 112.9 4.267 0.045 0.047 1.025 0.074 0.072  1 1 0   0 
10081593 13.409  1-17 5510.0 166.0 149.0 4.584 0.036 0.144 0.888 0.083 0.102    2     1 
10081680 14.580  1-17 5042.2  90.7  83.7 4.547 0.030 0.034 0.803 0.042 0.047  0 1 0   0 
10081726 15.178  1-17 5953.9 114.4 111.4 4.362 0.047 0.053 1.050 0.069 0.077    1 0   0 
10081760 15.056  1-17 6088.9 115.4 115.5 4.223 0.052 0.050 1.150 0.069 0.085    1 0   0 
10081831 13.817  1-17 5810.1 121.5 114.8 4.028 0.057 0.041 1.100 0.125 0.071    1 0   0 
10081837 15.982  4-17 5654.2 111.8 106.3 4.280 0.078 0.077 0.959 0.074 0.071    1 0   0 
10081839 13.799  1-17 6222.7 125.2 127.6 4.188 0.037 0.038 1.201 0.061 0.078    1 0   0 
10081855 14.631  1-17 5687.4 107.8  98.0 4.320 0.038 0.034 1.106 0.052 0.054    1 0   0 
10081861 13.076  0-17 6786.9 142.1 135.2 4.257 0.025 0.029 1.375 0.054 0.053    3 0   0 
10081930 14.979  1-17 6125.7 122.2 118.5 4.259 0.045 0.048 1.147 0.070 0.081    1 0   0 
10081937 15.306  1-17 6304.0 175.0 241.0 4.435 0.067 0.202 1.110 0.154 0.154    2     1 
10081962 13.347  0-17 6667.9 137.5 134.4 4.060 0.032 0.031 1.447 0.072 0.064    1 0   0 
10081974 14.424  1-17 5684.9 102.2 111.1 4.066 0.075 0.083 1.179 0.099 0.085    1     0 
10081982 13.637  1-17 5738.1 110.7 106.2 4.338 0.043 0.041 0.880 0.067 0.059  1 1 0   0 
10082075 15.669  1-17 5188.6  70.0  62.7 4.265 0.034 0.038 0.878 0.020 0.017  1 1 1   0 
10082101 15.041  1-17 5437.3  97.6  97.4 4.516 0.029 0.043 0.883 0.045 0.060    1 0   0 
10082107 15.906  4-17 5218.4 104.9  97.3 4.508 0.043 0.048 0.839 0.052 0.052  1 1 0   0 
10082120 13.326  0-17 6046.3 114.6 118.6 3.964 0.048 0.038 1.227 0.129 0.071    1 0   0 
10082149 15.017  1-17 5506.4 114.8 106.1 4.263 0.059 0.060 0.912 0.068 0.060    1 0   0 
10082248 15.234  1-17 6001.3 116.9 112.5 4.267 0.052 0.054 1.096 0.075 0.081    1 0   0 
10082441 15.944  4-17 5630.4 110.5 105.8 4.236 0.073 0.072 0.958 0.075 0.070    1 0   0 
10082443 14.115 10-10 6410.6 128.7 136.5 4.123 0.037 0.039 1.324 0.063 0.064    3 0   0 
10082449 15.665  1-17 5377.7 115.7 111.5 3.860 0.067 0.067 1.072 0.092 0.090    1 0   0 
10082517 15.920  4-17 5565.9 109.0 104.9 4.297 0.066 0.066 0.927 0.070 0.065    1 0   0 
10082529 13.409  1-17 5072.1  87.4  76.2 3.311 0.087 0.078 0.927 0.186 0.130  2 2 0   0 
10082545 14.930  1-17 5920.7 113.9 111.0 4.329 0.047 0.048 1.045 0.075 0.078    1 0   0 
10082567 15.571  1-17 5247.3  97.4  85.8 4.433 0.049 0.041 0.846 0.056 0.042  6 1 0   0 
10082571 15.768  2-17 5326.4 120.6 114.9 3.640 0.090 0.098 1.341 0.151 0.153    1 0   0 
10082576 14.061  1-17 5667.5 108.8 114.8 3.880 0.036 0.036 1.157 0.065 0.067    1 0   0 
10082580 15.789  1-17 5238.1  95.9  85.5 4.431 0.053 0.045 0.844 0.054 0.041  0 1 0   0 
10082591 14.883  1-17 5999.8 117.8 112.1 4.281 0.048 0.049 1.089 0.074 0.080    1 0   0 
10082650 15.594  1-17 5890.3 121.5 117.0 3.896 0.080 0.074 1.234 0.112 0.091    1 0   0 
10082667 13.882  1-17 5744.6 101.5  99.4 4.447 0.033 0.039 0.964 0.056 0.064    1 0   0 
10082691 15.712  1-17 5417.8 108.9 102.4 4.433 0.052 0.053 0.883 0.065 0.060    1 0   0 
10082730 15.904  4-17 5675.5 113.3 109.2 4.255 0.072 0.072 0.970 0.076 0.073    1 0   0 
10082762 14.612  1-17 6136.5 112.3 102.6 3.827 0.045 0.045 1.647 0.069 0.089    1 0   0 
10082769 15.704  1-17 5640.2 108.4 105.3 4.396 0.058 0.063 0.944 0.069 0.070    1 0   0 
10082778 15.556  1-17 5840.7 117.0 112.4 4.034 0.074 0.072 1.128 0.112 0.087    1 0   0 
10082785 14.698  1-17 6207.4 112.5 107.8 4.391 0.025 0.037 1.116 0.046 0.066    1 0   0 
10082879 14.349  1-17 6056.2 125.0 115.8 3.880 0.045 0.041 1.188 0.064 0.067    1 0   0 
10082920 15.058  1-17 5686.9 117.9 115.5 4.030 0.063 0.053 1.055 0.084 0.074    1 0   0 
10082925 15.405  4-17 4966.0  70.5  69.1 4.436 0.022 0.020 0.824 0.020 0.016  1 1 1   0 
10082930 14.901  1-17 5419.2 115.3 109.1 3.837 0.044 0.045 1.121 0.073 0.079  1 1 0   0 
10082955  9.975  1-17 4901.6  92.1  95.2 2.886 0.280 0.192 1.429 0.632 0.381  2 2     0 
10083074 15.135  1-17 5979.5 119.8 113.3 4.261 0.051 0.053 1.090 0.075 0.082    1 0   0 
10083096 15.502  1-17 5462.3 111.8 102.1 4.362 0.055 0.050 0.893 0.068 0.057  0 1 0   0 
10083167 15.949  1-17 5831.6 114.9 111.1 4.293 0.077 0.076 1.021 0.078 0.079    1 0   0 
10083197 15.765  4-17 5723.7 118.3 112.9 4.004 0.085 0.073 1.088 0.094 0.082  0 1 0   0 
10083226 15.182  1-17 5057.4  89.7  79.6 3.343 0.062 0.076 1.396 0.171 0.197  2 2 0   0 
10083247 14.290  1-17 5844.0 123.1 118.5 4.070 0.043 0.042 0.926 0.066 0.057    1 0   0 
10083250 13.311  0-17 4717.4  87.0  80.1 4.600 0.020 0.013 0.663 0.024 0.016  1 1 0   0 
10083254 14.891  1-17 5574.6  95.0  87.0 4.244 0.038 0.035 0.809 0.043 0.030    1 0   0 
10083312 15.884  1-17 5453.6 109.8 100.4 4.366 0.067 0.061 0.891 0.067 0.057    1 0   0 
10083318 14.689  4-17 4586.6  78.4  75.6 4.605 0.020 0.026 0.738 0.032 0.033  2 3 0   0 
10083325 12.574  0-17 5755.2 105.2  87.6 4.144 0.030 0.032 1.226 0.046 0.086  2 1 0 1 0 
10083366 15.375  1-17 5493.6 117.8 114.8 3.786 0.188 0.160 1.174 0.226 0.180    1     0 
10083369 15.244  4-17 5504.5 111.2 103.2 4.251 0.052 0.050 0.913 0.067 0.059    1 0   0 
10083404 13.939  1-17 5124.9  92.7  87.6 4.524 0.034 0.026 0.770 0.047 0.037  1 1 0   0 
10083442 13.956  1-17 6741.2 141.9 132.7 4.041 0.035 0.036 1.430 0.069 0.066    3 0   0 
10083483 15.506  1-17 5596.5 115.9 109.9 4.125 0.060 0.059 0.976 0.076 0.071    1 0   0 
10083521 15.040  1-17 5739.5 117.9 114.2 4.003 0.064 0.053 1.093 0.092 0.076    1 0   0 
10083524 15.267  1-17 5154.0 171.0 155.0 4.577 0.024 0.096 0.910 0.047 0.087  1 2     1 
10083564 14.705  1-17 5958.9 118.4 109.5 4.257 0.041 0.045 1.118 0.070 0.075    1 0   0 
10083605 14.091  1-17 5820.9 109.6 107.3 4.404 0.040 0.043 0.965 0.067 0.068    1 0   0 
10083606 14.234  1-17 5738.7 101.8 104.4 4.136 0.036 0.047 1.122 0.086 0.080    1 0   0 
10083608 15.742  4-17 5765.3 105.3 101.8 4.466 0.039 0.052 0.961 0.057 0.064    1 0   0 
10083623 13.983  4-17 5250.5 121.5 112.2 3.844 0.063 0.067 1.036 0.092 0.092  3 1 0   0 
10083628 15.584  1-17 5542.1 113.0 107.2 4.277 0.058 0.058 0.921 0.070 0.063    1 0   0 
10083645 14.550  1-17 5070.1 115.8 102.2 3.777 0.050 0.062 1.015 0.094 0.108  0 1 0   0 
10083688 15.399  1-17 5446.3 111.8  99.8 4.233 0.085 0.084 0.901 0.065 0.054    1 0   0 
10083738 15.320  1-17 5463.0 118.9 113.5 3.876 0.052 0.051 1.149 0.072 0.074    1 0   0 
10083739 14.451  1-17 6288.5 133.4 126.4 4.141 0.039 0.045 1.277 0.062 0.077    1 0   0 
10083741 14.902  1-17 5333.6  96.0  81.9 4.181 0.040 0.038 0.885 0.047 0.035    1 0   0 
10083786 15.781  4-17 5636.6 120.6 112.0 3.860 0.088 0.082 1.163 0.102 0.098    1 0   0 
10083837 14.570  1-17 5366.1 121.2 115.0 3.708 0.039 0.047 1.289 0.076 0.100  1 1 0   0 
10083862 14.606  1-17 5535.3  98.3  98.1 4.466 0.039 0.048 0.914 0.058 0.066    1 0   0 
10083880 14.451  1-17 5777.6 109.9 101.2 4.100 0.037 0.053 1.176 0.084 0.094    1 0   0 
10083886 14.595  1-17 4958.7  30.5  40.1 4.413 0.016 0.014 0.835 0.012 0.011  1 1 1   0 
10083926 15.238  1-17 4938.3  98.8  88.8 3.596 0.080 0.090 1.057 0.166 0.157  0 1 0   0 
10083989 15.654  4-17 5652.3 109.9 105.7 4.431 0.049 0.059 0.945 0.064 0.069    1 0   0 
10083995 14.568  0-17 4917.9  90.5  93.6 2.902 0.099 0.111 1.191 0.269 0.256  2 2 0   0 
10084016 15.791  2-17 5900.8 117.7 112.3 4.260 0.078 0.077 1.058 0.082 0.082    1 0   0 
10084115 13.589  1-17 5765.5 117.8 113.0 4.306 0.057 0.057 0.993 0.076 0.076  3 1 0   0 
10086586 15.512  1-17 5809.4 122.8 115.2 3.847 0.066 0.061 1.239 0.087 0.084    1 0   0 
10086622 15.943  4-17 5780.5 107.0 103.6 4.473 0.035 0.048 0.962 0.053 0.063    1 0   0 
10086625 15.409  2-14 5980.5 108.3 108.8 4.140 0.055 0.055 1.150 0.080 0.093    1 0   0 
10086668 14.761  1-17 6533.1 130.4 128.0 4.358 0.033 0.041 1.122 0.049 0.062    1 0   0 
10086720 14.740  1-17 5707.9 100.9  93.5 4.531 0.020 0.029 0.908 0.035 0.048    1 0   0 
10086817 15.987  1-17 5860.6 116.5 112.8 4.232 0.075 0.073 1.051 0.084 0.082    1 0   0 
10086864 15.079  1-17 5466.9 121.1 115.5 4.080 0.049 0.048 0.945 0.068 0.065  0 1 0   0 
10086869 15.749  1-17 5594.9 113.3 108.4 4.211 0.062 0.061 0.950 0.073 0.068    1 0   0 
10086893 14.874  1-17 6058.6 126.3 128.5 3.931 0.046 0.050 1.337 0.116 0.114    1 0   0 
10086902 15.593  1-17 5434.0 109.8  97.1 4.202 0.059 0.058 0.901 0.062 0.052    1 0   0 
10086904 15.917  1-17 5457.1 119.2 110.1 4.110 0.070 0.065 0.930 0.071 0.064  1 1 0   0 
10086919 12.489  0-17 6299.6 124.5 128.4 4.060 0.031 0.033 1.380 0.062 0.063    1 0   0 
10086949 15.181  1-17 6073.3 117.9 108.7 4.181 0.049 0.051 1.169 0.069 0.090    1 0   0 
10086988 14.610  1-17 6315.0 168.0 205.0 4.407 0.065 0.195 1.161 0.157 0.157  8 2     1 
10087038 15.964  4-17 5630.7 115.8 112.8 3.678 0.123 0.121 1.363 0.194 0.162    1     0 
10087047 15.399  1-17 5487.2 102.1 102.4 4.469 0.042 0.051 0.901 0.058 0.065    1 0   0 
10087053 14.839  1-17 6213.5 127.1 117.8 4.047 0.045 0.049 1.309 0.068 0.101    1 0   0 
10087074 15.547  1-17 5332.6 100.0  95.7 4.548 0.028 0.040 0.845 0.042 0.055  0 1 0   0 
10087093 14.472  1-17 5460.5  94.8  93.9 4.512 0.025 0.037 0.914 0.041 0.052    1 0   0 
10087108 14.606  1-17 6371.0 150.0 207.0 4.426 0.062 0.200 1.117 0.154 0.154    2     1 
10087113 15.618  2-17 5734.0 111.9 111.5 4.135 0.062 0.065 1.032 0.093 0.079    1 0   0 
10087144 14.330  1-17 5848.9 117.0 119.2 3.829 0.039 0.037 1.098 0.067 0.058    1 0   0 
10087149 15.407  1-17 5850.1 109.6 109.9 4.418 0.040 0.051 1.005 0.061 0.073    1 0   0 
10087158 15.616  1-17 5821.4 105.8 102.7 4.451 0.037 0.049 0.983 0.055 0.066    1 0   0 
10087165 15.697  4-17 4713.7  86.2  78.8 4.606 0.022 0.026 0.721 0.033 0.034  1 1 0   0 
10087178 15.009  1-17 6170.9 121.8 116.8 4.289 0.047 0.052 1.153 0.067 0.079    1 0   0 
10087214 15.154  1-17 4825.0  85.8  71.4 3.729 0.057 0.057 0.910 0.081 0.053    1 0   0 
10087217 13.879  1-17 6056.1 113.5 110.2 4.337 0.039 0.040 1.072 0.070 0.071    1 0   0 
10087276 15.970  2-17 5124.2  92.8  86.1 4.459 0.046 0.038 0.826 0.047 0.036    1 0   0 
10087279 16.478  0-17 6060.3 108.9 101.2 4.105 0.033 0.043 1.194 0.066 0.094  2 1 0   0 
10087330 15.645  1-17 5383.9 120.0 115.2 3.934 0.058 0.058 1.006 0.073 0.075    1 0   0 
10087348 15.191  1-17 5153.7  94.3  84.0 4.476 0.041 0.033 0.829 0.054 0.042    1 0   0 
10087365 14.658  1-17 6173.4 128.2 116.4 4.227 0.040 0.043 1.186 0.063 0.077    1 0   0 
10087368 15.525  1-17 5469.7 110.5 104.6 4.410 0.052 0.051 0.896 0.069 0.063    1 0   0 
10087414 13.400  1-17 5942.6 116.9 116.0 3.912 0.058 0.038 1.236 0.152 0.075    1 0   0 
10087417 15.902  4-17 5244.3 110.4 103.6 4.037 0.070 0.067 0.896 0.057 0.047    1 0   0 
10087543 14.873  1-17 5011.5  84.2  83.2 4.603 0.026 0.025 0.696 0.034 0.031    1 0   0 
10087574 15.685  1-17 5524.9 103.4 102.8 4.479 0.040 0.052 0.908 0.055 0.064    1 0   0 
10087579 15.475  1-17 4774.8 110.3 123.1 2.672 0.144 0.326 1.754 0.404 0.871  2 2 0   0 
10087640 13.501  0-17 6223.5 132.5 121.7 4.072 0.033 0.038 1.298 0.062 0.091    1 0   0 
10087706 15.426  1-17 5738.2 121.0 115.1 3.934 0.066 0.060 1.140 0.084 0.080    1 0   0 
10087717 11.938  0-17 6115.6 122.2 110.8 4.044 0.029 0.032 1.362 0.056 0.072  6 1 0   0 
10087738 15.876  1-17 5751.8 118.5 113.1 3.868 0.176 0.157 1.193 0.162 0.136  0 1     0 
10087751 13.998  1-17 6059.7 117.4 131.3 3.824 0.058 0.045 1.365 0.175 0.084    1 0   0 
10087821 14.968  1-17 5278.7 121.1 113.6 3.715 0.045 0.051 1.165 0.090 0.096  0 1 0   0 
10087853 15.760  2- 3 5127.6 120.9 109.5 3.875 0.060 0.064 0.951 0.079 0.079  0 1 0   0 
10087899 14.804  1-17 6435.8 122.1 115.2 4.370 0.023 0.031 1.184 0.044 0.056    1 0   0 
10087944 15.204  1-17 5889.2 113.7 115.6 4.092 0.049 0.060 1.127 0.104 0.089    1 0   0 
10087986 15.713  1-17 5921.8 118.0 109.9 4.202 0.061 0.061 1.091 0.082 0.086    1 0   0 
10088018 15.297  4-17 6164.3 124.2 117.9 4.290 0.048 0.053 1.150 0.068 0.080    1 0   0 
10088023 15.095  1-17 5412.1 106.9  99.3 4.427 0.048 0.046 0.881 0.067 0.059  0 1 0   0 
10088060 15.031  1-17 6322.3 136.4 129.6 4.365 0.027 0.035 1.164 0.054 0.069    1 0   0 
10088111 12.066  0-17 4958.9  87.0  83.1 4.634 0.028 0.035 0.683 0.034 0.032  2 1     0 
10088114 15.842  4-17 5067.6  92.0  85.7 4.515 0.040 0.038 0.812 0.048 0.043  1 1 0   0 
10088176 15.634  1-17 6083.9 117.4 118.1 4.414 0.036 0.046 1.063 0.059 0.068    1 0   0 
10088225 15.988  1-17 4720.3  91.1  84.8 4.611 0.022 0.027 0.715 0.034 0.034  1 1 0   0 
10088242 13.504  1-17 6513.0 133.1 132.9 4.025 0.030 0.033 1.509 0.068 0.070    1 0   0 
10088253 13.965  1-17 5750.5 113.8 114.3 4.117 0.050 0.046 1.046 0.103 0.078    1 0   0 
10088372 13.804  1-17 5731.1 110.3 113.3 4.092 0.048 0.043 1.088 0.111 0.074    1 0   0 
10088383 15.611  1-17 5676.0 154.0 188.0 4.529 0.030 0.170 1.038 0.077 0.122    2     1 
10088442 13.206  0-17 5104.9 108.5  88.7 3.477 0.051 0.066 1.393 0.127 0.174  0 2 0   0 
10088444 14.676  1-17 5303.1  96.0  91.6 4.521 0.037 0.031 0.769 0.050 0.042  0 1 0   0 
10088452 15.698  2- 3 4899.2  90.6  85.2 3.437 0.099 0.108 1.114 0.201 0.197  0 2 0   0 
10088464 15.865  4-17 5149.0 122.1 105.1 3.612 0.087 0.103 1.270 0.142 0.169    1 0   0 
10088473 15.451  1-17 5803.5 115.3 113.3 4.137 0.086 0.091 1.063 0.099 0.087    1 0   0 
10088528 15.869  1-17 5566.9 112.2 107.5 4.140 0.067 0.066 0.960 0.074 0.069    1 0   0 
10088590 15.530  1-17 5430.8 105.6  91.8 4.314 0.051 0.047 0.887 0.062 0.050    1 0   0 
10088619 14.881  1-17 6080.4 108.8 111.2 4.301 0.041 0.038 1.208 0.056 0.068    1 0   0 
10088639 14.054  1-17 5819.3 103.9 104.8 4.396 0.034 0.040 1.043 0.062 0.070    1 0   0 
10088648 15.941  4-17 4979.7  95.7  87.0 3.568 0.095 0.108 1.129 0.171 0.184  0 1 0   0 
10088686 15.059  1-17 5584.6 119.2 110.4 3.978 0.047 0.045 1.047 0.070 0.068    1 0   0 
10088714 15.236  1-17 5435.3 118.3 116.3 3.887 0.048 0.049 1.070 0.072 0.075    1 0   0 
10088718 14.781  3-16 4923.7  82.5  81.2 3.310 0.082 0.101 1.247 0.199 0.236  0 2 0   0 
10088750 13.863  1-17 6282.2 132.7 128.5 3.833 0.057 0.039 1.316 0.164 0.062    1 0   0 
10088773 14.424  1-17 6461.0 135.2 136.9 4.238 0.036 0.040 1.217 0.055 0.063    1 0   0 
10088842 15.158  4-17 6025.0 189.0 232.0 4.493 0.054 0.216 1.030 0.142 0.142    2     1 
10088881 14.583  1-17 4940.9  93.9  86.0 3.540 0.071 0.088 1.113 0.170 0.187  1 1 0   0 
10088893 14.248  1-17 6369.2 125.0 127.0 3.987 0.050 0.040 1.144 0.094 0.059    1 0   0 
10088930 14.400  1-17 5909.7 108.7 115.7 4.088 0.041 0.053 1.142 0.098 0.092    1 0   0 
10088950 14.506  1-17 5907.5 109.3 116.0 4.059 0.050 0.058 1.149 0.112 0.088    1 0   0 
10089024 13.289  1-17 6167.3 121.1 119.2 4.355 0.038 0.041 1.026 0.068 0.069    1 0   0 
10089105 14.884  1-17 4505.5  84.7  72.0 4.571 0.023 0.016 0.730 0.029 0.022  1 1 0   0 
10089114 15.844  3-16 6104.3 111.7 109.4 4.422 0.037 0.048 1.052 0.054 0.057  0 1 0   0 
10089119 15.440  1-17 5980.4 111.8 108.3 4.393 0.040 0.051 1.050 0.062 0.073  0 1 0   0 
10089163 15.259  1-17 5871.8 128.2 119.9 4.007 0.058 0.053 1.013 0.075 0.066    1 0   0 
10089175 14.064  1-17 5708.5 122.3 117.2 3.992 0.044 0.041 1.087 0.075 0.071    1 0   0 
10089244 14.199  1-17 6241.1 122.5 115.9 4.323 0.035 0.042 1.166 0.061 0.076    1 0   0 
10089262 12.937  0-17 6654.7 136.8 135.3 3.771 0.035 0.054 1.613 0.068 0.178  1 2 0   0 
10089267 15.882  1-17 6222.4 119.0 118.0 3.841 0.145 0.140 1.462 0.194 0.169    1     0 
10089284 15.670  1-17 6048.4 115.9 113.2 4.353 0.050 0.058 1.083 0.068 0.076    1 0   0 
10089308 15.427  1-17 5870.1 115.9 115.3 4.060 0.062 0.068 1.131 0.114 0.087    1 0   0 
10089318 15.331  1-17 5668.3 116.9 111.2 4.206 0.052 0.053 0.978 0.079 0.073    1 0   0 
10089395 15.079  1-17 5089.7  86.2  78.9 4.452 0.035 0.027 0.822 0.042 0.029  0 1 0   0 
10089420 15.156  1-17 5954.9 121.1 113.1 4.267 0.050 0.052 1.077 0.076 0.081    1 0   0 
10089468 12.151  0-17 5887.3 129.3 131.6 4.210 0.036 0.040 1.051 0.081 0.081    1 0   0 
10089471 15.861  2-17 5931.6 114.5 111.4 4.356 0.060 0.067 1.040 0.069 0.070    1 0   0 
10089523 12.731  0-17 6018.9 127.5 108.3 3.762 0.033 0.032 1.264 0.055 0.057    1 0   0 
10089548 15.495  1-17 5827.3 109.0 106.2 4.418 0.043 0.053 0.997 0.062 0.072    1 0   0 
10089553 15.430  1- 3 5721.0 115.9 111.1 4.457 0.064 0.098 0.945 0.072 0.072  1 1     0 
10089581 14.443  1-17 6175.9 118.2 113.3 3.961 0.040 0.052 1.365 0.077 0.127    1 0   0 
10089587 14.730  1-17 6053.8 122.4 118.7 4.219 0.048 0.050 1.053 0.076 0.075    1 0   0 
10089589 14.752  1-17 5827.4 106.2 104.9 4.450 0.034 0.042 0.956 0.054 0.063    1 0   0 
10089617 15.481  1-17 6035.0 117.0 112.9 4.193 0.059 0.062 1.145 0.075 0.089    1 0   0 
10089688 15.120  1-17 6048.6 114.8 112.3 4.024 0.057 0.059 1.166 0.107 0.080    1 0   0 
10089730 15.700  1-17 5674.7 118.1 114.0 3.996 0.093 0.082 1.072 0.092 0.084    1 0   0 
10089743 15.014  1-17 6043.9 113.3 105.9 4.130 0.045 0.051 1.189 0.071 0.096    1 0   0 
10089752 15.873  2- 3 6140.1 123.2 114.5 4.241 0.079 0.078 1.160 0.076 0.085    1 0   0 
10089754 14.128  1-17 5984.0 165.0 207.0 4.490 0.052 0.221 1.090 0.126 0.154    2     1 
10089852 13.509  0-17 6382.0 123.5 121.2 3.945 0.032 0.034 1.532 0.070 0.078    1 0   0 
10089870 15.821  1-17 5474.9 112.6 102.1 4.229 0.063 0.062 0.908 0.066 0.057    1 0   0 
10089905 15.139  1-17 5688.0 120.0 111.6 3.860 0.076 0.072 1.183 0.091 0.091    1 0   0 
10089911 13.487  0-17 6642.4 129.0 132.1 4.285 0.025 0.028 1.314 0.048 0.049  1 1 0 0 0 
10089925 15.297  1-17 5768.6 116.5 110.6 4.291 0.052 0.053 0.997 0.076 0.076    1 0   0 
10089973 13.919  1-17 5693.0 105.4  82.6 3.653 0.031 0.029 0.726 0.034 0.025    1 0   0 
10089994 13.995  1-17 6121.7 110.6 108.8 4.392 0.028 0.037 1.080 0.051 0.065    1 0   0 
10090044 15.926  2-17 5958.0 110.5 111.7 4.118 0.079 0.081 1.146 0.096 0.096  1 1 0   0 
10090067 15.413  1-17 5085.8  95.1  88.2 4.523 0.036 0.029 0.777 0.046 0.037  0 1 0   0 
10090071 15.842  4-17 4950.7  87.6  83.0 3.273 0.152 0.156 1.307 0.210 0.242  0 2     0 
10090092 15.060  1-17 5669.9 109.2 106.9 4.430 0.041 0.049 0.952 0.065 0.071    1 0   0 
10090102 15.670  0-17 5570.8 115.8 111.9 3.791 0.025 0.027 1.304 0.048 0.055  2 1 0   0 
10090111 15.915  2-17 5853.0 159.0 176.0 4.544 0.033 0.176 0.961 0.099 0.121    2     1 
10090123 15.949  4-17 5711.2 120.0 119.4 4.066 0.082 0.082 1.051 0.095 0.082    1 0   0 
10090128 14.550  4-17 6430.1 131.3 127.5 4.282 0.042 0.044 1.072 0.067 0.070  1 1 0   0 
10090151 14.082  1-17 5288.6  87.9  81.7 4.512 0.026 0.037 0.910 0.043 0.054  8 1 0   0 
10090175 15.724  1-17 5933.7 114.1 111.7 4.381 0.050 0.059 1.037 0.067 0.075    1 0   0 
10090193 15.164  4-17 5139.9  91.0  83.5 4.412 0.041 0.038 0.837 0.037 0.029  1 1 1   0 
10090197 14.559  1-17 6295.3 127.0 117.8 3.970 0.040 0.045 1.399 0.073 0.108    1 0   0 
10090203 15.386  4-17 5884.5 111.2 109.6 4.140 0.054 0.058 1.103 0.092 0.088    1 0   0 
10090207 15.349  1-17 5823.0 107.2 103.7 4.465 0.031 0.043 0.979 0.050 0.063    1 0   0 
10090219 15.116  1-17 6055.4 122.6 105.0 4.127 0.045 0.050 1.196 0.070 0.097  1 1 0   0 
10090222 14.070  1-17 6318.4 139.1 134.2 4.169 0.038 0.037 1.271 0.060 0.071    1 0   0 
10090241 12.934  0-17 6163.1 110.1 113.8 4.319 0.035 0.040 1.139 0.066 0.078    1 0   0 
10090246 13.770  1-17 5718.5 119.6 113.2 3.426 0.017 0.031 1.820 0.059 0.052  3 2 0   0 
10090249 14.878  1-17 5654.0 114.2 114.7 3.887 0.043 0.042 1.117 0.067 0.065    1 0   0 
10090250 15.260  1-17 6214.6 132.5 127.2 4.124 0.049 0.053 1.258 0.067 0.090    1 0   0 
10090257 15.546  1-17 4309.8  78.3  78.0 4.660 0.017 0.019 0.631 0.019 0.020  7 1 0   0 
10090266 14.946  1-17 6196.7 125.4 119.3 4.081 0.045 0.048 1.282 0.065 0.096  1 1 0   0 
10090270 15.806  4-17 5587.1 103.0 101.3 4.420 0.048 0.057 0.993 0.059 0.065    1 0   0 
10090345 11.317  0-17 6632.0 171.3 160.0 4.142 0.105 0.090 1.367 0.118 0.088  8 3     0 
10090361 15.319  1-17 5310.6 123.0 115.8 3.826 0.093 0.089 1.076 0.127 0.112  1 1 0   0 
10090467 13.960  0-17 5761.5 111.1 112.6 3.714 0.029 0.030 1.228 0.060 0.059  2 1 0   0 
10090482 13.672  1-17 6003.5  97.6 105.6 4.081 0.033 0.049 1.208 0.068 0.110    1 0   0 
10090485 14.074 10-10 6585.6 132.9 136.7 4.249 0.032 0.036 1.316 0.060 0.058    1 0   0 
10090557 15.579  1-17 5525.4 123.2 119.1 3.909 0.060 0.060 1.080 0.079 0.078    1 0   0 
10090575 14.888  1-17 5173.3 169.5 160.9 4.384 0.139 0.242 0.872 0.076 0.056  0 1     0 
10090636 14.982  1-17 6030.0 110.7 111.4 4.036 0.044 0.056 1.246 0.080 0.105    1 0   0 
10090637 15.204  1-17 5903.4 107.8 102.9 4.456 0.028 0.039 1.001 0.047 0.063    1 0   0 
10090701 14.573  1-17 6286.2 118.9 111.6 4.433 0.018 0.026 1.080 0.036 0.049    1 0   0 
10090762 13.857  1-17 5277.5 124.2 113.4 3.656 0.043 0.055 1.072 0.088 0.104  0 1 0   0 
10090849 15.023  1-17 5867.9 114.5 110.3 4.239 0.047 0.051 1.052 0.078 0.081    1 0   0 
10090850 15.270  1-17 5852.4 122.3 119.0 4.002 0.066 0.059 1.146 0.123 0.083    1 0   0 
10090854 15.724  1-17 5579.0 150.0 167.0 4.580 0.034 0.136 0.892 0.080 0.110    2   1 1 
10090867 15.972  4-17 5855.7 121.8 118.6 4.011 0.085 0.082 1.147 0.111 0.091    1 0   0 
10090947 13.819  1-17 6817.3 140.3 131.9 4.315 0.018 0.023 1.320 0.034 0.038    3 0   0 
10090988 15.827  2-17 6047.4 117.5 114.6 3.991 0.082 0.084 1.260 0.113 0.107    1 0   0 
10091006 13.826  1-17 6192.9 112.0 108.2 4.406 0.021 0.032 1.101 0.041 0.062    1 0   0 
10091020 15.880  4-17 5495.7 111.3 105.5 4.392 0.060 0.059 0.903 0.068 0.063    1 0   0 
10091050 14.271  1-17 6338.3 124.2 127.1 4.098 0.041 0.043 1.075 0.087 0.071    1 0   0 
10091053 14.731  1-17 5527.5 116.1 111.0 4.233 0.047 0.046 0.938 0.068 0.061    1 0   0 
10091083 14.068  1-17 5086.9 103.4  93.2 3.492 0.066 0.086 1.113 0.163 0.183  0 2 0   0 
10091105 15.724  1-17 4917.9  91.6  88.7 3.294 0.257 0.383 1.215 0.364 0.272  2 2     0 
10091110 14.473  4-17 6068.5 122.6 118.9 4.322 0.088 0.109 1.097 0.091 0.087  3 1     0 
10091111 15.840  4-17 6213.1 127.3 119.3 4.288 0.061 0.066 1.168 0.071 0.080    1 0   0 
10091150 15.625  1-17 6072.6 115.9 115.3 4.335 0.052 0.057 1.098 0.069 0.078    1 0   0 
10091175 14.477  1-17 6063.0 181.0 199.0 4.476 0.054 0.216 1.117 0.130 0.159  6 2 0   1 
10091205 14.211  1-17 5081.6 114.2 101.6 3.605 0.053 0.079 1.240 0.124 0.182  0 1 0   0 
10091218 15.797  4-17 6256.1 128.5 122.7 4.282 0.057 0.065 1.188 0.070 0.081    1 0   0 
10091220 15.399  1-17 5897.8 119.2 114.4 4.279 0.052 0.054 1.050 0.077 0.080    1 0   0 
10091248 15.078  1-17 5754.0 156.0 173.0 4.534 0.033 0.187 1.021 0.091 0.125    2     1 
10091257 13.940  0-17 5723.8  92.9 101.5 4.082 0.040 0.045 1.146 0.107 0.073  3 1 0   0 
10091270 13.744  1-17 6257.5 114.7 125.0 4.299 0.032 0.031 1.216 0.057 0.068    1 0   0 
10091273 14.748  1-17 5297.8  89.4  85.0 4.588 0.019 0.030 0.799 0.031 0.045    1 0   0 
10091321 15.641  2-17 5667.7 106.5  99.0 4.540 0.024 0.033 0.890 0.041 0.048    1 0   0 
10091370 15.709  1-17 5759.4 124.0 120.2 4.020 0.073 0.062 1.094 0.103 0.080    1 0   0 
10091431 15.227  1-17 6045.3 124.8 108.8 4.146 0.050 0.049 1.178 0.071 0.094    1 0   0 
10091451 15.423  4-17 5949.2 109.6 105.3 4.454 0.030 0.041 1.008 0.050 0.061 10 1 0   0 
10091476 14.086  1-17 6397.6 131.8 131.3 4.234 0.034 0.040 1.184 0.056 0.073    1 0   0 
10091500 15.967  2-17 4668.5  89.5  82.0 4.623 0.020 0.025 0.698 0.031 0.032  1 1 0   0 
10091538 15.620  4-17 4883.2  90.0  87.7 3.305 0.111 0.119 1.172 0.219 0.226  2 2 0   0 
10091545 14.848  1-17 5522.9 106.6 106.2 4.455 0.040 0.046 0.912 0.063 0.067  1 1 0   0 
10091558 15.733  2-17 6259.8 120.6 114.0 4.364 0.040 0.052 1.140 0.062 0.069    1 0   0 
10091582 14.580  1-17 5825.5 125.1 120.7 4.019 0.060 0.046 1.121 0.130 0.078    1 0   0 
10091623 15.355  1-17 5045.4 118.3 105.7 3.705 0.061 0.077 1.073 0.122 0.140  0 1 0   0 
10091703 15.796  4-17 4834.6  89.4  84.1 4.514 0.031 0.024 0.785 0.035 0.026  3 1 1   0 
10091720 15.531  4-17 5907.7 119.4 112.6 4.156 0.055 0.058 1.106 0.089 0.089    1 0   0 
10091722 15.900  1-17 6120.2 124.5 118.2 4.265 0.066 0.069 1.144 0.073 0.083    1 0   0 
10091781 14.643  1-17 5135.0 154.0 138.0 4.596 0.066 0.048 0.669 0.081 0.037  0 2     1 
10091784 15.339  1-17 5758.6 119.1 110.7 4.303 0.043 0.046 1.117 0.059 0.065    1 0   0 
10091797 15.151  1-17 5391.5 133.5 123.6 3.779 0.043 0.048 1.188 0.080 0.093  1 1 0   0 
10091818 14.693  1-17 6257.1 123.9 122.2 4.354 0.039 0.044 1.045 0.064 0.068    1 0   0 
10091819 15.609  2- 3 6217.6 139.1 128.7 4.194 0.063 0.066 1.219 0.073 0.090    1 0   0 
10091837 15.745  1-17 6113.3 130.4 114.4 4.147 0.072 0.066 1.203 0.078 0.095    1 0   0 
10091848 15.147  1-17 6018.6 114.3 109.3 4.143 0.047 0.046 1.184 0.068 0.089    1 0   0 
10092017 13.524  1-17 5918.0 160.0 160.0 4.544 0.042 0.168 0.956 0.109 0.109  2 2     1 
10092065 14.673  1-17 5303.1 127.7 116.3 3.715 0.041 0.048 1.117 0.083 0.089  0 1 0   0 
10092157 15.050  1-17 5523.7 114.4 106.7 4.317 0.047 0.045 0.911 0.069 0.061    1 0   0 
10092163 15.343  1-17 4977.5  89.6  84.6 3.344 0.091 0.100 1.319 0.179 0.217  2 2 0   0 
10092216 14.621  1-17 6471.3 139.0 129.0 4.047 0.040 0.040 1.325 0.061 0.064    1 0   0 
10092237 15.277  1-17 5865.0 125.7 121.2 3.944 0.066 0.056 1.184 0.117 0.083    1 0   0 
10092276 14.931  1-17 6078.4 121.1 109.1 4.169 0.049 0.043 1.189 0.064 0.085    1 0   0 
10092281 15.369  1-17 5979.8 121.7 126.2 4.014 0.065 0.057 1.075 0.092 0.074    1 0   0 
10092312 13.954  1-17 5873.1 119.3 117.9 4.024 0.053 0.041 1.143 0.128 0.074  8 1 0   0 
10092335 14.631  1-17 6034.5 112.3 104.9 4.087 0.038 0.045 1.228 0.064 0.102    1 0   0 
10092349 13.849  1-17 6329.6 131.0 124.4 4.056 0.032 0.034 1.314 0.059 0.068    1 0   0 
10092418 15.076  1-17 5303.0 159.0 159.0 4.594 0.035 0.105 0.861 0.070 0.096  0 2     1 
10092426 14.509  1-17 5696.4 132.2 125.2 3.854 0.038 0.037 1.036 0.065 0.056  6 1 0   0 
10092453 15.449  1-17 5817.0 120.4 119.4 4.194 0.050 0.055 1.047 0.087 0.083    1 0   0 
10092454 15.212  1- 3 5279.9 135.5 127.2 3.786 0.044 0.053 1.131 0.083 0.097  0 1 0   0 
10092547 14.580  1-17 6066.1 119.8 117.0 4.196 0.036 0.045 1.158 0.069 0.088    1 0   0 
10092567 13.524  0-17 5074.5  90.4  89.7 3.239 0.077 0.101 1.198 0.211 0.233  2 2 0   0 
10092640 15.683  2- 3 6264.3 134.6 130.8 4.131 0.081 0.076 1.268 0.075 0.089    1 0   0 
10092646 13.907  1-17 6470.2 148.9 125.8 4.093 0.034 0.036 1.362 0.067 0.062    1 0   0 
10092693 15.350  1-17 5716.3 113.0 110.1 4.417 0.043 0.050 0.966 0.067 0.073    1 0   0 
10092700 15.877  4-17 5684.2 123.2 121.1 4.035 0.081 0.073 1.054 0.090 0.080    1 0   0 
10092706 13.933  1-17 5660.1 113.2 105.5 4.278 0.056 0.054 0.866 0.064 0.055    1     0 
10092716 13.129  0-17 6494.6 125.4 112.7 3.728 0.025 0.041 1.724 0.060 0.155    1 0   0 
10092806 15.118  1-17 6599.9 133.4 131.3 4.274 0.036 0.041 1.304 0.056 0.057    1 0   0 
10092834 14.374  1-17 6656.7 136.7 136.3 4.271 0.027 0.034 1.323 0.054 0.055    1 0   0 
10093322 14.747  3- 3 5569.7  95.4  90.0 4.514 0.025 0.037 0.907 0.042 0.056    1 0   0 
10093364 15.705  1-17 5933.2 118.8 115.6 4.153 0.063 0.063 1.119 0.089 0.091    1 0   0 
10093428 15.398  1-17 5030.8  97.3  93.9 4.597 0.021 0.030 0.759 0.035 0.044  0 1 0   0 
10093467 15.669  1-17 5703.0 160.0 180.0 4.498 0.042 0.168 1.091 0.077 0.133    2     1 
10093468 15.145  1-17 5912.5 117.4 119.8 4.113 0.045 0.056 1.131 0.093 0.092    1 0   0 
10093511 15.757  1-17 5868.1 128.5 122.9 4.206 0.059 0.061 1.065 0.086 0.087    1 0   0 
10093529 15.604  2-17 4841.6  92.4  89.2 3.246 0.119 0.125 1.133 0.237 0.215  2 2 0   0 
10093548 15.123  1-17 6087.0 117.0 114.3 4.373 0.036 0.047 1.092 0.060 0.075    1 0   0 
10093567 14.315  1-17 5819.8 137.3 127.2 4.024 0.048 0.043 1.026 0.078 0.067    1 0   0 
10093571 13.266  1-17 5813.6 134.5 120.7 4.005 0.045 0.037 1.083 0.086 0.070    1 0   0 
10093588 15.497  1-17 5818.8 123.7 119.2 4.303 0.055 0.055 1.013 0.077 0.078    1 0   0 
10093751 14.976  1-17 4670.4  88.2  82.3 4.587 0.025 0.026 0.734 0.034 0.033  0 1 0   0 
10093860 15.238  4-17 5702.1 130.5 123.9 3.802 0.053 0.052 1.249 0.075 0.082    1 0   0 
10093866 15.963  1-17 6303.6 128.6 124.9 4.324 0.053 0.066 1.179 0.071 0.078    1 0   0 
10093890 15.863  4-17 4635.4  90.9  84.7 4.620 0.020 0.025 0.700 0.031 0.031  1 1 0   0 
10093932 14.786  1-17 6474.5 141.0 131.2 4.070 0.045 0.047 1.375 0.073 0.068    1 0   0 
10093976 14.978  1-17 5968.8 113.3 112.0 4.375 0.040 0.048 1.052 0.065 0.077    1 0   0 
10093978 14.944  1-17 5532.5 105.3 103.6 4.494 0.031 0.043 0.909 0.049 0.063    1 0   0 
10094020 15.576  1-17 5366.7 113.2 108.5 4.528 0.031 0.045 0.863 0.047 0.058  0 1 0   0 
10094046 15.586  1-17 5274.7 110.4 103.7 4.539 0.030 0.042 0.842 0.044 0.056  0 1 0   0 
10094060 14.927  1-17 5430.5 120.2 103.7 4.357 0.046 0.040 0.884 0.067 0.052    1 0   0 
10094091 14.671  1-17 5511.9 117.9 110.1 4.221 0.048 0.046 0.919 0.069 0.061    1 0   0 
10094140 14.994  1-17 5273.5 110.5  93.3 4.421 0.041 0.032 0.850 0.059 0.042  1 1 0   0 
10094217 14.723  1-17 6300.0 126.0 132.6 4.085 0.045 0.050 1.100 0.089 0.075    1 0   0 
10094237 15.625  4-17 5415.6 122.5 107.3 4.170 0.059 0.057 0.903 0.063 0.051    1 0   0 
10094254 14.321  1-17 6018.3 114.1 112.0 4.084 0.038 0.051 1.212 0.070 0.109    1 0   0 
10094281 14.690  1-17 6602.5 135.1 134.3 4.031 0.046 0.047 1.442 0.079 0.077    1 0   0 
10094286 14.357  1-17 5454.7 124.3 112.2 4.379 0.059 0.053 0.891 0.069 0.059  0 1 0   0 
10094303 15.742  4-17 5897.8 124.4 125.5 3.988 0.086 0.083 1.181 0.114 0.095    1 0   0 
10094417 13.503  0-17 6171.7 188.1 277.1 4.349 0.038 0.048 1.115 0.081 0.109    1     0 
10094523 12.880  0-17 5582.2 101.4 100.4 4.242 0.032 0.038 1.068 0.063 0.061    1 0   0 
10094571 14.567  1-17 6119.3 133.0 122.0 4.016 0.039 0.051 1.301 0.071 0.123    1 0   0 
10094636 15.044  1- 3 5297.9 103.3  90.1 4.315 0.063 0.066 0.867 0.046 0.034  0 1     0 
10094737 13.305  0-17 5842.0 139.8 152.1 3.868 0.062 0.034 1.312 0.165 0.064  1 1 0   0 
10094788 15.035  1-17 5640.9 136.7 129.4 4.222 0.050 0.050 0.964 0.079 0.073  0 1 0   0 
10094811 15.146  1-17 6050.7 130.3 113.8 4.127 0.043 0.048 1.197 0.068 0.093    1 0   0 
10094832 15.661  1-17 4977.0 150.0 150.0 4.569 0.040 0.055 0.797 0.068 0.068  0 2     1 
10094947 15.290  1-17 5839.1 143.5 136.7 3.927 0.063 0.054 1.192 0.105 0.079  0 1 0   0 
10095012 15.020  1-17 5843.6 130.3 126.7 4.254 0.046 0.050 1.036 0.080 0.082    1 0   0 
10095141 15.717  1-17 4950.7  95.8  91.3 3.344 0.072 0.097 1.268 0.194 0.239  2 2 0   0 
10095142 14.783  1-17 5846.1 108.6 105.1 4.454 0.029 0.041 0.992 0.049 0.066    1 0   0 
10095153 15.161  1-17 5692.6 126.9 122.2 4.352 0.050 0.050 0.962 0.077 0.074  0 1 0   0 
10095160 14.147  1-17 6117.4 143.6 118.8 4.083 0.033 0.039 1.278 0.063 0.096    1 0   0 
10095186 13.339  0-17 6412.8 125.7 118.9 3.555 0.026 0.061 2.069 0.067 0.201    1 0   0 
10095222 13.367  0-17 6245.5 120.1 129.9 4.091 0.034 0.045 1.169 0.066 0.093    1 0   0 
10095307 14.333  1-17 6329.4 140.4 131.9 4.068 0.037 0.038 1.300 0.059 0.075    1 0   0 
10095365 15.305  1-17 6265.4 137.8 131.3 4.270 0.049 0.053 1.198 0.070 0.081    1 0   0 
10095399 15.603  4-17 5758.6 139.0 136.0 4.045 0.071 0.065 1.081 0.112 0.082  0 1 0   0 
10095411 11.965  0-17 6316.9 124.4 126.2 3.971 0.037 0.044 1.257 0.097 0.076  1 1 0   0 
10095469 14.470  8-17 6335.3 128.2 133.1 4.027 0.047 0.052 1.171 0.089 0.073  3 1 0   0 
10095484 14.382  1-17 6085.6 127.6 127.7 3.938 0.045 0.054 1.315 0.116 0.103  9 1 0   0 
10095495 15.161  1-17 5974.3 136.9 133.3 3.900 0.063 0.058 1.267 0.148 0.084    1 0   0 
10095512 14.547  0-17 6158.3 128.1 112.9 4.036 0.031 0.047 1.303 0.063 0.118  3 1 0   0 
10095520 14.824  1-17 5903.5 142.8 137.6 4.321 0.043 0.042 0.880 0.071 0.061    1 0   0 
10095541 14.433  1-17 6002.9 103.6 101.3 4.458 0.017 0.024 1.053 0.032 0.042    1 0   0 
10095685 15.191  1-17 6945.5 154.8 151.0 3.875 0.032 0.035 1.717 0.085 0.091  5 2 0   0 
10095775 15.482  1-17 5924.5 132.1 127.4 4.321 0.059 0.061 1.049 0.077 0.081    1 0   0 
10095826 14.073  1-17 6119.0 122.5 112.1 4.491 0.016 0.023 0.988 0.030 0.043    1 0   0 
10095830 15.293  1-17 6004.6 126.8 126.2 4.017 0.060 0.067 1.226 0.105 0.102    1 0   0 
10095984 13.850  1-17 6518.1 137.0 137.3 4.012 0.035 0.036 1.495 0.072 0.073    1 0   0 
10096016 14.812  1-17 6315.7 130.4 140.3 4.252 0.040 0.035 1.299 0.056 0.061    1 0   0 
10096133 13.644  1-17 6481.3 138.7 123.6 3.826 0.030 0.035 1.608 0.072 0.092    1 0   0 
10096313 14.195  1-17 6190.3 107.5 109.0 4.464 0.017 0.024 1.029 0.030 0.040    1 0   0 
10096490 15.111  1-17 6019.2 124.0 125.4 4.154 0.048 0.048 1.160 0.075 0.096    1 0   0 
10096524 15.634  2- 3 6038.5 134.2 132.9 4.514 0.046 0.060 0.906 0.053 0.051    1     0 
10096626 15.165  1-17 5988.8 126.4 122.0 4.328 0.043 0.047 1.133 0.066 0.073    1 0   0 
10096641 12.934  0-17 6890.2 141.1 134.4 3.518 0.031 0.045 2.302 0.092 0.137  1 2 0   0 
10096653 13.650  1-17 6688.1 144.8 138.5 3.795 0.035 0.035 1.791 0.080 0.087  1 2 0   0 
10096682 12.994  0-17 5753.0 155.0 155.0 4.341 0.162 0.198 0.881 0.130 0.080    2     1 
10096697 13.955  1-17 6122.3 135.4 137.7 3.873 0.073 0.071 1.359 0.149 0.109    1     0 
10096750 14.987  1-17 5993.5 129.7 123.1 4.189 0.044 0.050 1.130 0.076 0.089    1 0   0 
10096798 14.577 10-12 7233.6 161.6 157.5 3.936 0.041 0.042 1.733 0.088 0.092  5 2 0   0 
10096806 14.991  0-17 5915.2 105.5 104.7 4.042 0.031 0.052 1.249 0.071 0.117  2 1 0   0 
10096818 15.213  1-17 6131.3 134.8 129.4 3.960 0.057 0.062 1.332 0.104 0.122    1 0   0 
10096842 13.227  0-17 5358.4 132.9 120.2 3.837 0.025 0.028 1.232 0.046 0.060  2 1 0   0 
10096864 16.142  2- 3 5815.6 143.6 134.4 4.228 0.090 0.088 0.890 0.074 0.064  3 1 0   0 
10096945 14.956  1-17 6099.9 140.1 128.1 4.226 0.048 0.045 1.195 0.065 0.081    1 0   0 
10096961 14.265  1-17 6575.2 146.4 139.9 3.792 0.040 0.041 1.678 0.083 0.092    1 0   0 
10096977 15.846  1-17 4221.3  64.2  57.8 4.592 0.028 0.021 0.666 0.033 0.019  8 1 0   0 
10097011 13.448  0-17 6342.8 122.1 140.3 4.256 0.030 0.032 1.314 0.056 0.057    1 0   0 
10097053 15.160  1-17 5967.3 124.3 122.5 4.348 0.045 0.050 1.058 0.073 0.079    1 0   0 
10097171 14.029  1-17 5949.5 136.7 137.7 3.966 0.057 0.044 1.205 0.139 0.079  0 1 0   0 
10097234 13.433  0-17 6329.0 138.1 136.3 4.262 0.034 0.033 1.262 0.061 0.062    1 0   0 
10097236 15.540  1-17 6422.9 147.8 145.5 4.290 0.044 0.053 1.249 0.060 0.065    1 0   0 
10097310 12.326  0-17 7154.4 158.8 142.9 4.017 0.029 0.031 1.830 0.059 0.070  1 2 0   0 
10097375 15.950  1-17 5163.6 108.4  96.4 4.026 0.052 0.053 0.889 0.047 0.037  2 3     0 
10097463 15.055  1-17 6186.5 135.4 134.0 4.335 0.038 0.047 1.140 0.064 0.079    1 0   0 
10097467 15.936  4-17 5187.1 116.3 107.6 4.520 0.035 0.047 0.871 0.048 0.051  0 1 0   0 
10097541 15.079  1-17 5924.6 138.6 127.1 4.178 0.045 0.051 1.107 0.082 0.091  0 1 0   0 
10097553 15.707  1-17 4862.1 102.5  96.3 4.603 0.022 0.028 0.737 0.034 0.038  1 1 0   0 
10097661 14.357  1-17 5343.2 117.3 110.7 4.486 0.039 0.043 0.868 0.058 0.060  1 1 0   0 
10097676 13.477  0-17 6360.3 135.1 123.5 3.811 0.029 0.044 1.599 0.064 0.151    1 0   0 
10097755 13.179  1-17 4719.0  73.4  71.2 4.570 0.026 0.023 0.750 0.036 0.032  1 1 0   0 
10097763 11.571  0-17 5678.2  99.3  96.9 4.422 0.038 0.041 0.953 0.065 0.065    1 0   0 
10097821 13.701  0-17 6095.0 182.0 164.0 3.769 0.315 0.105 1.268 0.222 0.271    2     1 
10097840 13.967  1-17 5897.8 126.5 126.0 4.066 0.033 0.053 1.244 0.067 0.119  0 1 0   0 
10097944 14.858  1-17 6412.1 153.3 148.0 4.127 0.044 0.045 1.323 0.065 0.066    1 0   0 
10098068 15.869  2-17 5998.4 128.9 122.7 4.439 0.033 0.044 1.027 0.054 0.065    1 0   0 
10098174 13.174  0-17 6547.6 158.6 143.2 3.816 0.050 0.038 1.379 0.160 0.078    1 0   0 
10098201 14.231  1-17 4777.4  85.2  79.2 4.593 0.024 0.022 0.713 0.034 0.030  1 1 0   0 
10098203 13.354  0-17 5346.6  97.3  90.3 4.519 0.034 0.039 0.840 0.048 0.056    1 0   0 
10098302 15.659  2- 3 6079.3 134.8 131.7 4.431 0.035 0.045 1.006 0.053 0.063    1 0   0 
10098322 13.601  0-17 6698.3 149.4 145.0 3.839 0.034 0.033 1.657 0.084 0.080  1 2 0   0 
10098323 14.601  1-17 4505.7  74.0  72.1 4.601 0.022 0.020 0.708 0.029 0.027  1 1 0   0 
10098534 15.017  1-17 6030.8 129.6 124.1 4.400 0.049 0.063 1.054 0.068 0.073    1     0 
10098577 14.988  1-17 5611.8 200.6 213.5 4.424 0.039 0.044 0.935 0.081 0.083  0 1 0   0 
10098652 15.244  1-17 5385.4 122.7 114.1 4.462 0.046 0.048 0.877 0.063 0.061  1 1 0   0 
10098773 14.950  1-17 5664.5 145.7 132.9 4.165 0.149 0.153 1.009 0.109 0.085  0 1     0 
10098844 14.089  1-17 6218.0 134.9 134.3 4.022 0.047 0.044 1.140 0.106 0.072    1 0 0 0 
10098858 17.044 16-17 4775.8 136.1 137.9 4.511 0.063 0.944 0.757 0.180 0.064  1 1     0 
10098870 14.741  1-17 5794.1 129.5 126.2 4.262 0.084 0.083 1.015 0.084 0.081    1     0 
10098952 14.705  1-17 4683.1 137.7  97.1 4.582 0.024 0.023 0.741 0.037 0.033  1 1 0   0 
10099023 14.474 17-17 5855.4 141.8 136.2 4.231 0.045 0.049 1.050 0.081 0.085  1 1 0   0 
10099101 15.396  4-17 5174.7 100.2  88.6 4.422 0.037 0.028 0.836 0.046 0.031  0 1 1   0 
10099121 15.001  4-17 6634.3 151.3 142.6 3.976 0.052 0.052 1.497 0.086 0.088    1 0   0 
10099182 15.486  1-17 4183.0 112.0 150.0 4.807 0.105 0.045 0.454 0.040 0.065  1 2     1 
10099397 14.812  1-17 5976.3 111.6 113.4 4.500 0.026 0.035 0.917 0.039 0.050    1 0   0 
10099728 13.880  1-17 6357.9 118.9 112.6 4.456 0.015 0.022 1.044 0.027 0.039    1 0   0 
10099921 14.640  1-17 6059.3 136.3 134.3 4.290 0.045 0.045 1.091 0.074 0.076    1 0   0 
10118503 13.457  0-17 5269.6  92.1  77.6 4.194 0.031 0.026 0.904 0.042 0.030    1 0   0 
10118525 15.063  1-17 5925.8 110.1 107.9 4.146 0.050 0.053 1.121 0.085 0.090    1 0   0 
10118532 15.297  1-17 4683.0 140.0 126.0 4.608 0.052 0.032 0.659 0.080 0.046  1 2     1 
10118568 13.826  2-17 6150.9 116.7 109.3 4.013 0.030 0.044 1.334 0.061 0.116    1 0   0 
10118671 14.468  1-17 5332.6  91.4  78.1 4.325 0.035 0.028 0.868 0.049 0.035  1 1 0   0 
10118733 14.869  1-17 5869.7 111.0 107.4 4.119 0.045 0.053 1.107 0.097 0.087    1 0   0 
10118790 14.915  1-17 6027.0 115.3 112.8 4.211 0.046 0.048 1.131 0.073 0.085    1 0   0 
10118794 19.840  6- 9 3057.2  95.2  85.1 5.131 0.014 0.013 0.130 0.005 0.004  0 1     0 
10118817 16.658  8- 8 3773.8  66.0  78.9 4.751 0.012 0.013 0.474 0.013 0.014  0 1 0   0 
10118824 15.808 14-17 5163.7  87.6  81.2 4.439 0.044 0.036 0.833 0.047 0.034  0 1 0   0 
10118846 13.102  0-17 5657.8 111.0 114.5 3.765 0.030 0.031 1.166 0.062 0.061  0 1 0   0 
10118910 13.666  1-17 5147.1  73.6  65.4 4.359 0.024 0.022 0.855 0.024 0.019  1 1 1   0 
10118942 13.701  0-17 6303.5 133.5 125.3 3.883 0.047 0.034 1.237 0.121 0.057  2 1 0   0 
10118967 16.220  1-17 6040.0 181.0 199.0 4.469 0.054 0.216 1.070 0.134 0.147    2     1 
10119097 12.335  0-17 6294.4 135.0 131.5 4.040 0.029 0.032 1.369 0.065 0.065    1 0   0 
10119126 13.398  0-17 5490.0  94.5  96.6 4.491 0.033 0.041 0.884 0.053 0.059    1 0   0 
10119187 14.941  1-17 5978.0 116.9 112.4 4.286 0.045 0.047 1.079 0.074 0.080    1 0   0 
10119215 15.684  1-17 5477.0 164.0 164.0 4.557 0.028 0.161 0.983 0.065 0.115  0 2     1 
10119227 13.057  0-17 5944.0 117.8 113.8 4.204 0.041 0.038 0.929 0.070 0.060    1 0   0 
10119239 15.458  1-17 4979.3 121.3 110.9 4.432 0.081 0.504 0.827 0.061 0.053  1 1     0 
10119274 14.011 17-17 5335.7  96.6  94.9 4.531 0.028 0.039 0.860 0.042 0.058  1 1 0   0 
10119290 15.523  2- 3 5841.2 112.3 108.9 4.291 0.055 0.055 1.024 0.076 0.077    1 0   0 
10119352 15.822  1-17 5555.3 100.5  99.5 4.482 0.040 0.053 0.914 0.054 0.063    1 0   0 
10119353 14.960  1-17 5082.8  94.0  87.8 4.567 0.025 0.033 0.798 0.037 0.049  1 1 0   0 
10119371 15.682  2- 3 5937.6 111.4 109.0 4.337 0.056 0.059 1.049 0.072 0.078    1 0   0 
10119479 15.059  1-17 5723.2 101.6  96.8 4.489 0.027 0.039 0.946 0.045 0.059    1 0   0 
10119489 14.595  1-17 5793.3 107.4 107.8 4.178 0.043 0.047 1.042 0.086 0.080    1 0   0 
10119517 16.220  0-17 6437.2 135.3 118.3 4.314 0.028 0.030 1.208 0.053 0.060  3 1 0   0 
10119542 13.540  0-17 6253.6 132.6 129.6 4.090 0.041 0.038 0.915 0.064 0.055    1 0   0 
10119581 15.526 14-17 5779.9 106.6 102.7 4.399 0.047 0.054 0.987 0.067 0.074    1 0   0 
10119629 15.991  2- 3 5194.0  93.2  85.2 4.463 0.049 0.043 0.836 0.053 0.043  0 1 0   0 
10119637 15.897  1-17 5236.2  97.2  91.1 4.530 0.036 0.045 0.837 0.047 0.054  1 1 0   0 
10119646 15.737  1-17 5116.3  92.2  83.8 4.508 0.041 0.038 0.821 0.050 0.045  0 1 0   0 
10119654 15.991  1-17 4736.5  52.7  61.8 4.493 0.019 0.018 0.790 0.017 0.016  0 1 1   0 
10119659 13.487  0-17 6249.6 123.6 121.7 4.315 0.039 0.039 1.037 0.070 0.068    1 0   0 
10119724 14.808  1-17 5637.1 103.2 102.8 4.411 0.044 0.048 0.943 0.070 0.071  7 1 0   0 
10119884 15.521  1-17 5221.6  92.9  89.4 4.580 0.022 0.034 0.798 0.037 0.049  0 1 0   0 
10119898 14.552  1-17 5416.1  96.3  97.1 4.498 0.033 0.044 0.884 0.052 0.062    1 0   0 
10119930 16.044  0-17 5261.1 114.4 110.2 3.864 0.033 0.037 1.058 0.062 0.066  2 1 0   0 
10120295 13.062  1-17 6161.3 111.2 137.4 3.751 0.038 0.030 1.324 0.070 0.054    1 0   0 
10120296 12.663  1-17 5634.3 118.9 118.9 3.686 0.032 0.033 1.149 0.063 0.062  2 1 0   0 
10120310 15.731  2-17 5090.6 112.9 102.7 3.744 0.066 0.077 1.058 0.122 0.124  0 1 0   0 
10120512 15.749  2-17 5182.3  77.7  72.1 4.351 0.039 0.040 0.857 0.029 0.025  2 1 0   0 
10120548 15.945  1-17 4856.1  85.1  79.4 4.556 0.032 0.031 0.772 0.040 0.037  0 1 0 1 0 
10120758 15.802  2- 3 5729.6 116.7 109.1 3.847 0.082 0.077 1.208 0.096 0.096    1 0   0 
10120842 15.335  1-17 5169.9  93.9  83.7 4.474 0.044 0.037 0.831 0.054 0.043  0 1 0   0 
10120908 15.832  1-17 4904.1  97.8  92.4 4.589 0.037 0.047 0.748 0.051 0.052  0 1     0 
10120922 14.464  1-17 6235.0 128.7 123.6 4.242 0.046 0.040 1.199 0.069 0.079    1 0   0 
10120945 14.061  1-17 6196.1 113.2 113.7 4.355 0.031 0.039 1.136 0.055 0.075    1 0   0 
10120986 15.713  1-17 5655.9 107.3 103.9 4.414 0.055 0.063 0.947 0.067 0.069    1 0   0 
10120997 13.014  0-17 5802.1 112.1 107.5 4.331 0.042 0.043 1.001 0.076 0.075    1 0   0 
10121002 15.706  1-17 4353.0  85.3  79.8 4.593 0.026 0.022 0.702 0.028 0.028  1 1 1   0 
10121003 15.159  1-17 5760.6 113.1 110.8 4.099 0.058 0.062 1.060 0.105 0.080    1 0   0 
10121004 15.059  1-17 3925.9  78.1  79.9 4.644 0.014 0.014 0.589 0.013 0.013  8 1 0   0 
10121019 15.068  1-17 5375.7 103.6  97.6 4.465 0.044 0.046 0.875 0.062 0.060    1 0   0 
10121047 14.326  1-17 5782.4 105.4 102.2 4.410 0.038 0.046 0.987 0.066 0.074    1 0   0 
10121180 11.570  0-17 4816.8  82.5  78.1 3.516 0.053 0.071 1.325 0.142 0.174  2 1 0   0 
10121218 15.177  1-17 5455.5 105.2  94.2 4.254 0.050 0.047 0.899 0.063 0.052    1 0   0 
10121241 14.970  1-17 5713.1 110.8 110.9 4.123 0.052 0.051 1.027 0.094 0.076    1 0   0 
10121330 14.486 14-17 5143.4 111.0 102.7 3.707 0.047 0.063 1.164 0.101 0.133  1 1 0   0 
10121365 15.697  2- 3 5345.3 103.5  96.4 4.472 0.049 0.052 0.867 0.059 0.057    1 0   0 
10121377 15.057  4-17 5560.2  98.0  96.9 4.487 0.034 0.045 0.916 0.051 0.062    1 0   0 
10121385 14.723 10-13 4663.0 168.0 168.0 4.603 0.052 0.032 0.673 0.075 0.054  0 2     1 
10121431 12.672  0-17 5896.0 123.4 115.9 4.342 0.043 0.040 0.856 0.064 0.053    1 0   0 
10121498 13.846  1-17 5629.1 105.2 103.5 4.414 0.041 0.045 0.941 0.071 0.071    1 0   0 
10121640 15.667  1-17 5282.2 101.4  96.1 4.553 0.030 0.042 0.830 0.045 0.054  0 1 0   0 
10121655 15.774  2-17 5337.7 103.7  90.0 4.395 0.055 0.047 0.863 0.060 0.046    1 0   0 
10121662 15.756  1-17 5191.4  99.6  93.0 4.549 0.031 0.042 0.821 0.044 0.053  0 1 0   0 
10121672 15.463  1- 3 5658.9 109.0 106.4 4.377 0.056 0.058 0.950 0.072 0.071    1 0   0 
10121700 14.188  1-17 5913.3 106.9 106.2 4.405 0.034 0.043 1.028 0.061 0.074    1 0   0 
10121721 13.399  0-17 5765.1 118.6 117.3 3.683 0.029 0.029 1.272 0.059 0.061  0 1 0   0 
10121794 13.631  1-17 6219.7 128.6 124.6 3.937 0.038 0.035 1.159 0.061 0.064    1 0   0 
10121816 14.274  1-17 5188.3  90.4  85.0 4.514 0.035 0.037 0.835 0.050 0.053  0 1 0   0 
10121888 13.935  1-17 5825.1 109.4  93.6 4.135 0.031 0.037 1.219 0.054 0.093    1 0   0 
10121904 14.509  1-17 5653.6 115.9 111.6 4.147 0.048 0.045 0.990 0.081 0.072    1 0   0 
10121916 14.055  1-17 5828.5 100.9  97.0 4.466 0.025 0.037 0.983 0.045 0.063    1 0   0 
10122003 14.464  1-17 5528.9 115.5 112.0 3.905 0.038 0.040 1.088 0.066 0.068    1 0   0 
10122012 13.782  1-17 6506.0 129.4 120.9 3.924 0.030 0.046 1.410 0.063 0.124  1 1 0   0 
10122038 15.972  2-17 5331.7  92.7  78.8 4.241 0.060 0.060 0.878 0.047 0.034    1 0   0 
10122122 14.606  1-17 5376.6 103.7  99.0 4.471 0.041 0.044 0.875 0.061 0.060    1 0   0 
10122150 14.510  1-17 5705.9 116.8 114.0 4.007 0.049 0.041 1.075 0.078 0.072    1 0   0 
10122159 15.569  4-17 4833.3  88.9  81.2 4.583 0.025 0.029 0.754 0.036 0.039  1 1 0   0 
10122162 13.958  2-17 4766.0  82.5  77.2 4.582 0.024 0.017 0.697 0.032 0.022  0 1 0   0 
10122169 13.674  1-17 6752.8 143.5 145.7 3.955 0.044 0.032 1.205 0.092 0.050  1 2 0   0 
10122173 15.364  1-17 5398.8  96.1  94.3 4.509 0.035 0.047 0.877 0.049 0.060    1 0   0 
10122175 15.409  1-17 5849.5 106.1 102.5 4.438 0.037 0.049 0.997 0.056 0.069    1 0   0 
10122235 15.319  1-17 5166.3  91.7  87.9 4.553 0.028 0.038 0.818 0.041 0.052  1 1 0   0 
10122239 13.585  0-17 5784.6 106.4 105.1 4.488 0.033 0.039 0.877 0.052 0.054    1 0   0 
10122255 14.609  1-17 5999.2 112.6 110.4 4.365 0.038 0.045 1.065 0.067 0.077    1 0 0 0 
10122387 15.811  4-17 5422.9 110.6  95.4 4.231 0.063 0.062 0.894 0.061 0.048  2 1 0   0 
10122469 15.252  1-17 5734.5 118.9 115.8 4.001 0.063 0.051 1.091 0.090 0.075    1 0   0 
10122520 15.357  1-17 4984.3  91.1  82.4 4.552 0.031 0.033 0.792 0.042 0.044  0 1 0   0 
10122722 15.803  1-17 4558.2  80.8  76.3 4.610 0.021 0.024 0.704 0.030 0.029  1 1 0   0 
10122743 12.739  0-17 6221.9 130.8 121.5 3.874 0.040 0.035 1.229 0.064 0.062  1 1 0   0 
10122768 14.746  1-17 6295.0 121.2 121.3 4.318 0.037 0.040 1.185 0.060 0.074    1 0   0 
10122826 15.420  1-17 5582.3 107.6 108.4 4.449 0.042 0.051 0.927 0.063 0.068    1 0   0 
10122878 15.997  4-17 4723.7  87.2  80.0 4.598 0.024 0.028 0.729 0.036 0.035  1 1 0   0 
10122953 15.141  1-17 5780.9 112.9 108.3 4.336 0.051 0.051 0.993 0.075 0.075    1 0   0 
10122955 15.223  1-17 5857.7 109.0 107.0 4.384 0.046 0.052 1.014 0.068 0.076    1 0   0 
10122999 15.215  1-17 6034.2 115.5 113.6 4.202 0.049 0.054 1.139 0.074 0.087    1 0   0 
10123009 14.736  1-17 5205.1  94.4  82.0 4.448 0.040 0.031 0.837 0.055 0.040  0 1 0   0 
10123025 15.664  1-17 5800.6 110.6 107.6 4.365 0.057 0.061 0.997 0.072 0.075    1 0   0 
10123050 15.581  1-17 4850.0  86.8  79.7 4.563 0.029 0.029 0.768 0.039 0.038  1 1 0   0 
10123057 15.149  1-17 5769.0 108.7 104.3 4.419 0.059 0.076 0.975 0.067 0.070    1     0 
10123123 13.996  1-17 6508.6 134.2 129.7 3.896 0.036 0.035 1.194 0.047 0.054    3 0   0 
10123151 17.023  2-17 5172.0 207.0 186.0 3.552 0.910 0.214 1.728 0.268 0.804  0 2     1 
10123220 13.899  1-17 6744.0 352.0 654.0 4.353 0.112 0.208 1.246 0.204 0.272    2     1 
10123343 14.964  1-17 5935.2 105.4 103.4 4.407 0.036 0.046 1.033 0.059 0.072    1 0   0 
10123398 13.817  4-17 6054.0 191.0 234.0 4.491 0.067 0.202 0.954 0.119 0.119    2     1 
10123450 13.817  0-17 5820.5 121.5 114.1 3.995 0.045 0.037 1.100 0.082 0.067  2 1 0   0 
10123536 13.977  1-17 5912.9 109.4 107.3 4.387 0.038 0.042 1.008 0.066 0.069    1 0   0 
10123548 14.831  4-17 5922.6 106.0 114.1 4.075 0.047 0.058 1.152 0.102 0.091    1 0   0 
10123560 12.702  0-17 5803.2 103.9 104.2 4.365 0.035 0.039 1.061 0.066 0.070    1 0   0 
10123606 13.443  1-17 5040.2  88.3  78.9 3.324 0.090 0.079 0.964 0.201 0.147  2 2 0   0 
10123627 15.498  1-17 4956.5  79.8  87.1 4.437 0.034 0.039 0.824 0.024 0.023  3 1 1   0 
10123636 13.446  0-17 5639.2 113.7 110.5 3.688 0.026 0.026 1.364 0.057 0.059  1 1 0   0 
10123696 15.033  1-17 5302.7  98.1  86.8 4.420 0.049 0.041 0.856 0.060 0.046  0 1 0   0 
10123716 14.045  1-17 5806.7 113.1 108.3 4.284 0.041 0.045 1.012 0.075 0.076    1 0   0 
10123893 15.781  1-17 4981.1  91.1  85.7 4.583 0.026 0.034 0.768 0.040 0.044  0 1 0   0 
10123937 14.866  1-17 5501.2 104.8 102.3 4.414 0.046 0.048 0.904 0.069 0.065    1 0   0 
10124015 14.031  1-17 5698.9 112.6 109.1 4.156 0.047 0.044 1.007 0.087 0.074    1 0   0 
10124024 15.596  1-17 5059.0 104.1  94.7 2.464 0.262 0.084 1.092 0.681 0.252  2 2 0   0 
10124033 14.946  1-17 5866.9 120.8 114.1 4.302 0.049 0.047 0.866 0.064 0.054    1 0   0 
10124058 15.458  1-17 5518.5 106.2 104.0 4.403 0.053 0.054 0.909 0.069 0.065    1 0   0 
10124070 14.835  1-17 5982.2 118.3 110.2 4.259 0.047 0.050 1.092 0.075 0.081    1 0   0 
10124105 14.982  1-17 5658.7 100.3  95.9 4.474 0.032 0.044 0.941 0.053 0.063    1 0   0 
10124113 14.177  1-17 5690.2 114.4 111.4 4.049 0.054 0.045 1.047 0.086 0.073    1 0   0 
10124151 15.910  1-17 4718.9  85.0  80.5 4.560 0.031 0.027 0.755 0.036 0.032  1 1 0   0 
10124232 15.485  1-17 5070.3  94.1  87.2 4.534 0.036 0.038 0.809 0.046 0.047  0 1 0   0 
10124265 14.577  1-17 5764.2 110.6 108.8 4.103 0.052 0.052 1.059 0.108 0.079    1 0   0 
10124448 14.060  1-17 5852.5 109.6 103.9 4.159 0.041 0.047 1.081 0.087 0.085    1 0   0 
10124472 15.356  0-17 5783.6 112.2 107.1 3.913 0.037 0.034 1.173 0.065 0.064  2 1 0   0 
10124479 15.411  1- 3 5982.0 112.6 109.1 4.336 0.057 0.061 1.066 0.072 0.078    1 0   0 
10124511 13.531  0-17 6794.7 138.6 139.5 4.164 0.035 0.034 1.378 0.068 0.056  1 3 0   0 
10124534 13.333  0-17 5570.3 107.1 103.5 4.335 0.041 0.040 0.940 0.068 0.062    1 0   0 
10124561 14.019 17-17 5099.9  88.7  84.9 3.307 0.082 0.097 1.105 0.206 0.205  0 2 0   0 
10124584 15.833  1-17 5399.6  97.6  95.4 4.527 0.034 0.049 0.866 0.048 0.058    1 0   0 
10124585 15.157  1-17 3795.4  79.7  72.3 4.716 0.012 0.012 0.513 0.012 0.012  0 1 0   0 
10124611 14.428  0-17 6060.3 115.9 113.7 4.331 0.038 0.040 1.054 0.071 0.071  2 1 0   0 
10124624 14.841  1-17 5412.3 104.0  98.8 4.443 0.046 0.046 0.883 0.065 0.061  1 1 0   0 
10124635 13.845  1-17 6604.1 129.8 133.1 4.322 0.026 0.033 1.234 0.042 0.053  1 1 0   0 
10124710 15.460  1-17 5518.1  97.9  97.8 4.485 0.038 0.051 0.906 0.054 0.063    1 0   0 
10124727 15.602  1-17 5718.9 101.5  99.1 4.467 0.040 0.053 0.952 0.056 0.064    1 0   0 
10124777 15.486  1-17 5457.2 104.1  96.6 4.383 0.058 0.053 0.892 0.067 0.058    1 0   0 
10124832 14.818  1-17 5531.1  97.7  87.5 4.499 0.038 0.030 0.735 0.044 0.034    1 0   0 
10124990 15.875  1-17 4973.2  91.9  85.8 4.640 0.028 0.024 0.629 0.028 0.020  0 1 0   0 
10125001 15.997  2- 3 5553.9  99.6  97.3 4.466 0.050 0.065 0.914 0.059 0.063    1 0   0 
10125199 13.425  0-17 5539.7  97.2  95.9 4.458 0.034 0.039 0.945 0.058 0.062    1 0   0 
10125256 13.831  1-17 5811.9 115.6 109.0 4.241 0.042 0.042 0.969 0.073 0.067    1 0   0 
10125258 14.798  1-17 5642.8 105.1 103.5 4.392 0.046 0.048 0.945 0.071 0.071    1 0   0 
10125300 13.082  1-17 6408.6 123.3 121.4 4.019 0.027 0.042 1.290 0.053 0.100    1 0   0 
10125310 14.652  1-17 6094.8 112.5 111.0 4.350 0.038 0.044 1.104 0.063 0.077  1 1 0   0 
10125352 13.396  0-17 6034.5 113.9 103.7 4.081 0.028 0.034 1.291 0.056 0.096  1 1 0   0 
10127954 15.060  1-17 4890.6  84.3  81.8 4.604 0.022 0.028 0.725 0.031 0.035  1 1 0   0 
10127988 13.719  1-17 5982.4 109.8 111.5 3.980 0.051 0.045 1.215 0.131 0.079    1 0   0 
10128049 15.185  1-17 5006.6  80.0  75.1 4.449 0.030 0.026 0.820 0.030 0.023    1 0   0 
10128164 14.116  1-17 6008.3 105.9 106.9 4.041 0.038 0.054 1.234 0.077 0.113    1 0   0 
10128169 15.137  1-17 5168.4 106.3  95.8 3.617 0.062 0.074 0.997 0.122 0.119    1 0   0 
10128226 15.160  1-17 5717.8 114.8 111.8 3.992 0.066 0.057 1.091 0.086 0.076    1 0   0 
10128256 15.240  1- 3 5864.2 109.7 107.4 4.358 0.050 0.054 1.020 0.072 0.077    1 0   0 
10128386 13.426  0-17 5626.6 106.5  98.7 4.416 0.043 0.041 0.840 0.066 0.056    1 0   0 
10128466 13.182  0- 1 6529.1 126.4 123.4 3.879 0.030 0.045 1.488 0.065 0.138  1 1 0   0 
10128483 15.461  1-17 5469.1  98.6  92.1 4.595 0.038 0.034 0.692 0.040 0.035    1 0   0 
10128501 13.293  1-17 5042.2  96.7  83.7 3.391 0.096 0.106 1.363 0.175 0.216  2 2 0   0 
10128553 15.176  1-17 5577.5 105.4 103.4 4.219 0.049 0.048 0.971 0.068 0.064    1 0   0 
10128580 15.441  1-17 5315.9  98.6  91.4 4.496 0.041 0.047 0.861 0.054 0.058    1 0   0 
10128586 15.868  1-17 5063.0 151.0 136.0 4.617 0.030 0.070 0.813 0.055 0.095  0 2     1 
10128618 14.506  1-17 5854.8 107.8 103.3 4.163 0.042 0.049 1.080 0.087 0.084    1 0   0 
10128670 14.807  1-17 5121.5 118.3  98.5 3.539 0.061 0.080 1.347 0.136 0.194  0 1 0   0 
10128726 15.470  1-17 5812.9 107.2 105.3 4.169 0.056 0.060 1.055 0.091 0.082    1 0   0 
10128799 13.840  1-17 6583.6 146.7 135.8 4.234 0.034 0.034 1.210 0.050 0.061    3 0   0 
10128825 14.757  1-17 5833.9 108.8 104.7 4.157 0.046 0.051 1.072 0.090 0.083    1 0 1 0 
10128886 15.365  1-17 4450.2  76.6  69.8 4.604 0.022 0.017 0.679 0.026 0.020  0 1 0   0 
10128961 15.087  1-17 5149.5 114.7 107.6 3.810 0.082 0.082 1.070 0.125 0.107  3 1 0   0 
10128969 13.671  1-17 6007.2 122.0 118.5 3.790 0.278 0.252 1.132 0.260 0.168    1     0 
10128981 13.753  1-17 6252.0 124.7 110.5 4.235 0.033 0.038 1.129 0.064 0.071    1 0   0 
10129035 14.582  1-17 5536.1 104.9 104.8 4.416 0.044 0.047 0.914 0.070 0.068    1 0   0 
10129060 14.592  1-17 5423.5  90.8  88.7 4.555 0.021 0.034 0.856 0.034 0.053    1 0   0 
10129070 13.671  1-17 5558.5 112.5 109.9 3.822 0.027 0.028 1.259 0.050 0.058    1 0   0 
10129101 14.031  1-17 5881.0 101.5 101.2 4.477 0.025 0.035 0.955 0.043 0.056    1 0   0 
10129128 14.396  1-17 5367.1  91.1  91.8 4.540 0.022 0.034 0.879 0.035 0.047    1 0   0 
10129349  9.620  0-17 6715.9 138.1 144.5 4.180 0.031 0.028 1.398 0.072 0.059    1 0   0 
10129408 13.693  1-17 6745.2 148.3 134.0 4.190 0.034 0.030 1.339 0.063 0.049    3 0   0 
10129412 15.348  1- 3 5518.1 108.3  98.6 4.374 0.051 0.044 0.857 0.064 0.052    1 0   0 
10129475 13.902  1-17 5050.5  82.5  71.4 3.604 0.052 0.043 0.848 0.090 0.062  0 1 0   0 
10129482 15.994  1-17 4672.0  99.5  93.2 4.572 0.038 0.040 0.742 0.040 0.041  3 1     0 
10129504 14.366  1-17 5149.1  87.7  84.1 4.591 0.019 0.030 0.779 0.031 0.047  1 1 0   0 
10129530 13.174  0-17 6094.0 106.6 113.6 4.187 0.036 0.041 1.103 0.071 0.079    1 0   0 
10129538 15.067  1-17 5672.6 109.5 103.4 4.199 0.049 0.048 0.972 0.074 0.066    1 0   0 
10129593 15.899  4-17 5202.5  78.3  74.1 4.335 0.056 0.064 0.861 0.031 0.029  0 1 0   0 
10129755 13.127  0-17 6130.4 115.3 111.2 4.321 0.072 0.089 1.123 0.074 0.073 11 1     0 
10129779 14.443  1-17 5801.0 115.4 110.8 4.199 0.043 0.041 0.877 0.065 0.054    1 0   0 
10129793 15.478  1-17 5559.0 111.2 105.4 4.090 0.057 0.056 0.976 0.072 0.069    1 0   0 
10129802 13.817  1-17 5003.2  85.0  75.0 3.360 0.086 0.070 0.933 0.185 0.122  2 2 0   0 
10129829 13.727  1-17 6111.1 120.6 119.2 4.069 0.045 0.039 1.011 0.079 0.064    1 0   0 
10129856 14.648  1-17 5513.3 112.2 107.7 4.047 0.044 0.042 0.977 0.067 0.065    1 0   0 
10130001 15.966  1-17 5553.2 111.0 107.2 3.987 0.092 0.085 0.945 0.078 0.071  0 1 0   0 
10130039 12.776  0-17 5990.7  98.1  96.0 4.453 0.018 0.028 1.037 0.035 0.050  1 1 0 0 0 
10130057 15.613  1-17 5138.3  91.1  86.0 4.563 0.027 0.037 0.806 0.040 0.051  1 1 0   0 
10130071 15.472  1-17 5560.3 111.7 106.9 3.980 0.058 0.056 1.036 0.073 0.072    1 0   0 
10130153 15.869  2- 3 5478.3  96.4  95.5 4.514 0.035 0.050 0.886 0.050 0.059    1 0   0 
10130351 13.595  0-17 5708.6 116.7 113.3 3.931 0.039 0.038 0.948 0.058 0.053    1 0   0 
10130403 15.404  1-17 5489.6 107.1 100.2 4.367 0.057 0.053 0.900 0.069 0.060    1 0   0 
10130465 14.362  1-17 5841.8 110.7 106.7 4.254 0.039 0.042 1.081 0.067 0.075    1 0   0 
10130551 15.322  1-17 5257.9  80.8  72.8 4.182 0.041 0.042 0.883 0.032 0.026  0 1 0   0 
10130559 15.302  1-17 5818.8 113.3 108.7 4.287 0.056 0.057 1.016 0.077 0.077    1 0   0 
10130574 14.752  1-17 5156.6 114.6 102.3 3.726 0.048 0.063 1.146 0.100 0.126    1 0   0 
10130576 14.200 17-17 5104.2 105.5  95.9 3.661 0.050 0.070 1.194 0.113 0.156  0 1 0   0 
10130628 13.760  1-17 5508.4 108.8 103.3 4.386 0.045 0.044 0.905 0.071 0.064    1 0   0 
10130723 14.744  1-17 5751.0 110.0 109.3 4.178 0.049 0.052 1.022 0.088 0.078    1 0   0 
10130754 15.010  1-17 5568.1 108.7 104.0 4.173 0.060 0.059 0.949 0.072 0.067    1 0   0 
10130761 14.432  1-17 5527.2 113.0 109.1 4.009 0.265 0.239 1.002 0.202 0.112  1 1     0 
10130771 14.881  1-17 4953.3  92.9  84.7 3.588 0.073 0.087 1.086 0.160 0.169  0 1 0   0 
10130804 14.868  1-17 5133.9  91.2  80.9 4.443 0.043 0.036 0.874 0.052 0.040  1 1 0   0 
10130817 15.565  1-17 4866.4  87.2  76.5 3.611 0.082 0.088 0.970 0.150 0.105  0 1 0   0 
10130838 14.990  1-17 5166.1 110.8 100.0 3.680 0.058 0.071 1.214 0.112 0.141    1 0   0 
10130884 13.698  1-17 5937.9 114.7 106.5 4.192 0.038 0.044 1.106 0.075 0.086    1 0   0 
10130919 15.743  2- 3 5659.7 107.7 104.0 4.523 0.048 0.076 0.865 0.052 0.047    1     0 
10130928 11.367  0-17 5520.5 110.3 108.9 4.202 0.037 0.036 0.968 0.067 0.063  1 1 0   0 
10130967 15.319  1-17 5841.8 110.1 106.5 4.114 0.056 0.064 1.093 0.103 0.085    1 0   0 
10131068 15.486  1- 3 5725.9 115.4 108.2 3.938 0.066 0.059 1.131 0.082 0.078    1 0   0 
10131122 14.063  1-17 6028.8 104.9 105.2 4.346 0.032 0.038 1.160 0.058 0.067    1 0   0 
10131136 14.507  1-17 5054.6 109.7  98.4 3.805 0.044 0.051 0.979 0.078 0.085  0 1 0   0 
10131205 15.717 10-17 4874.0 175.0 175.0 4.567 0.070 0.040 0.699 0.088 0.054  0 2     1 
10131300 16.251  3- 4 4424.2  80.6  76.7 4.630 0.020 0.023 0.672 0.028 0.026  0 1 0   0 
10131329 13.716  1-17 6258.3 115.3 125.0 4.067 0.033 0.048 1.193 0.062 0.095  1 1 0   0 
10131409 13.736  1-17 4982.7  94.2  84.5 3.583 0.056 0.075 1.216 0.135 0.176  0 1 0   0 
10131531 15.198  1-17 5588.0 114.3 107.3 4.032 0.059 0.053 1.015 0.073 0.070    1 0   0 
10131543 15.071  1-17 5391.6 108.0 101.9 4.046 0.148 0.129 0.936 0.092 0.073    1     0 
10131700 14.269  1-17 5576.8 113.7 109.7 3.961 0.037 0.035 1.102 0.059 0.061    1 0   0 
10131721 15.241  4-17 5609.2 113.2 108.6 4.049 0.058 0.053 1.014 0.075 0.071    1 0   0 
10131772 15.917  4-17 5111.8 103.4  88.2 3.635 0.083 0.090 0.902 0.118 0.093  0 1 0   0 
10131842 15.185  1-17 5414.0 139.3 125.0 3.880 0.040 0.038 1.038 0.077 0.073    1 0   0 
10131856 16.652  1-17 6142.4 114.2 112.5 3.935 0.050 0.058 1.362 0.098 0.124  2 1 0   0 
10131897 12.910  0-17 6372.5 142.6 121.0 4.132 0.031 0.035 1.274 0.052 0.061    1 0   0 
10131950 15.984  4-17 3607.9  72.1  73.5 4.760 0.011 0.011 0.452 0.012 0.011  8 1 0   0 
10131984 15.912  1-17 4872.5  83.3  78.3 4.528 0.035 0.028 0.783 0.040 0.033  0 1 0   0 
10132095 13.444  1-17 5980.8 109.8 108.9 4.352 0.037 0.040 1.073 0.068 0.071    1 0   0 
10132130 14.885  1-17 5653.0 106.9 103.2 4.345 0.048 0.047 0.949 0.074 0.069    1 0   0 
10132204 15.575  1-17 5311.9 101.4  88.4 4.364 0.049 0.043 0.904 0.057 0.047    1 0   0 
10132220 15.167  1-17 5736.2 110.7 105.2 4.281 0.049 0.051 0.986 0.075 0.074    1 0   0 
10132292 15.121  1-17 5082.1  92.0  83.6 4.528 0.035 0.035 0.814 0.046 0.047  0 1 0   0 
10132294 14.704  1-17 6163.9 110.4 107.7 4.399 0.026 0.037 1.098 0.048 0.066    1 0   0 
10132315 14.994  1-17 5184.4 115.4 107.7 3.791 0.048 0.057 1.070 0.089 0.102    1 0   0 
10132331 14.472  1-17 5732.2 108.1 102.3 4.304 0.043 0.044 0.980 0.074 0.073    1 0   0 
10132358 15.815  1-17 4838.3  93.8  82.4 2.798 0.113 0.091 1.003 0.275 0.174  2 2 0   0 
10132416 15.092  1-17 5972.8 119.0 108.8 4.240 0.045 0.045 1.129 0.068 0.077    1 0   0 
10132552 13.337  0-17 5859.9  99.3 102.6 4.370 0.030 0.035 1.117 0.055 0.066    1 0   0 
10132569 15.749  1-17 5179.6  90.4  84.7 4.517 0.040 0.043 0.831 0.049 0.051    1 0   0 
10132618 12.234  0-17 5663.8 114.0 109.0 3.700 0.025 0.026 1.391 0.052 0.058  1 1 0   0 
10132668 13.722  1-17 6083.5 110.8 101.8 4.137 0.030 0.039 1.199 0.066 0.089    1 0   0 
10132724 14.239  1-17 6043.7 107.0 104.8 4.355 0.032 0.037 1.134 0.058 0.069    1 0   0 
10132768 14.872  1-17 5671.4 105.8 104.2 4.496 0.037 0.044 0.849 0.053 0.054    1 0   0 
10132779 15.720  1-17 5111.4 106.2  96.5 3.610 0.079 0.095 1.242 0.139 0.171  0 1 0   0 
10132806 15.138  1-17 4438.1  89.9  86.3 4.630 0.029 0.032 0.670 0.039 0.039  1 1     0 
10132819 15.743  1-17 5276.6 106.4 104.8 4.363 0.143 0.454 0.867 0.110 0.060    1     0 
10132832 15.306  1-17 5630.2 107.6 103.5 4.320 0.048 0.047 0.986 0.068 0.067    1 0 0 0 
10132847 15.171  1-17 4816.8  80.6  75.1 4.551 0.030 0.023 0.761 0.039 0.031  1 1 0   0 
10132867 11.990  0-17 6576.3 129.6 130.2 3.740 0.029 0.028 1.772 0.073 0.066  1 1 0   0 
10132874 15.712  1-17 5338.0 101.7  93.5 4.452 0.051 0.049 0.865 0.061 0.055    1 0   0 
10132908 14.790  1-17 5772.5 109.2 105.4 4.371 0.044 0.047 0.987 0.074 0.075    1 0   0 
10132923 15.409  1-17 6015.8 111.0 110.9 4.168 0.054 0.054 1.107 0.081 0.081    1 0   0 
10132930 15.129  1-17 5788.9 109.8 107.9 4.208 0.047 0.050 1.028 0.083 0.079    1 0   0 
10132946 14.377  1-17 6197.8 125.6 121.1 4.099 0.040 0.042 1.271 0.063 0.090    1 0   0 
10133017 11.943  0-17 6042.4 109.7 102.9 4.086 0.039 0.044 1.121 0.091 0.081  6 1 0   0 
10133095 14.943  1-17 5765.2 109.9 105.1 4.288 0.043 0.044 1.078 0.064 0.070    1 0   0 
10133104 17.038  0-17 5542.7 115.9 104.8 3.997 0.031 0.030 1.123 0.049 0.053  2 1 0   0 
10133203 15.509  1-17 5339.1  90.6  90.1 4.517 0.026 0.038 0.923 0.041 0.049  0 1 0   0 
10133215 15.732  2- 5 5119.9 120.1 102.5 3.625 0.074 0.090 1.239 0.131 0.168  0 1 0   0 
10133246 15.709  4-17 5981.0 114.1 111.0 4.369 0.052 0.058 1.029 0.065 0.069    1 0   0 
10133266 15.707  1-17 4576.2  85.7  80.0 4.594 0.019 0.014 0.673 0.023 0.017  1 1 0   0 
10133317 15.844  1-17 5226.2  91.0  87.1 4.578 0.024 0.035 0.800 0.041 0.050  0 1 0   0 
10133360 15.374  1-17 5335.0  97.6  92.6 4.480 0.043 0.046 0.865 0.058 0.058    1 0   0 
10133378 14.609  1-17 5385.4 105.1  98.5 4.090 0.210 0.182 0.922 0.103 0.070  1 1     0 
10133390 15.148  1-17 5171.5  91.9  82.1 4.490 0.040 0.035 0.832 0.054 0.047  0 1 0   0 
10133423 15.664  1-17 5635.3 108.4 103.5 4.188 0.061 0.060 0.971 0.076 0.071    1 0   0 
10133469 15.113  1-17 5801.9 105.8 104.1 4.383 0.045 0.050 0.996 0.070 0.075    1 0   0 
10133470 15.472  1-17 5250.4  96.6  88.1 4.439 0.025 0.022 0.769 0.026 0.022  0 1 0   0 
10133522 15.953  3-16 5623.5 110.2 104.7 4.222 0.070 0.070 0.958 0.076 0.070    1 0   0 
10133528 15.725  1-17 5118.1  88.6  83.8 4.481 0.043 0.045 0.889 0.050 0.048  0 1 0   0 
10133549 14.537  1-17 6076.7 201.0 149.3 3.832 0.046 0.046 1.387 0.180 0.109    1 0   0 
10133604 14.245 10-10 5917.7 113.9 106.2 4.253 0.034 0.039 1.161 0.061 0.073    1 0   0 
10133673 15.497  1-17 5650.4 128.2 129.2 4.350 0.131 0.229 0.956 0.103 0.083    1     0 
10133733 15.034  1-17 5193.0  92.1  86.5 4.553 0.027 0.037 0.823 0.039 0.053  0 1 0   0 
10133812 15.237  1-17 6094.3 112.8 110.1 4.358 0.042 0.050 1.098 0.064 0.075  0 1 0   0 
10134076 13.653  1-17 6406.8 125.9 125.2 4.210 0.038 0.039 1.130 0.062 0.075    1 0   0 
10134084 15.058  4-17 5476.6 107.4  98.8 4.358 0.050 0.045 0.896 0.068 0.058    1 0   0 
10134366 14.055  1-17 5809.1 121.6 112.8 3.995 0.043 0.040 1.028 0.071 0.063    1 0   0 
10134443 16.060  3- 5 3730.6  66.0  77.4 4.767 0.011 0.011 0.453 0.012 0.012  1 1 0   0 
10134521 15.441  1-17 4904.4  84.9  79.1 4.586 0.024 0.031 0.760 0.036 0.042  0 1 0   0 
10134553 13.227  0-17 6316.2 124.5 123.3 3.952 0.042 0.051 1.349 0.077 0.111    1 0   0 
10134577 15.636  2- 3 5776.7 107.3 104.4 4.411 0.049 0.059 0.983 0.065 0.072    1 0   0 
10134599 15.723  2-17 5006.2 108.3  95.2 3.776 0.072 0.079 0.965 0.108 0.096  0 1 0   0 
10134652 13.518  0-17 6184.3 114.0 118.0 3.897 0.034 0.053 1.439 0.074 0.148    1 0   0 
10134747 13.928  1-17 5918.4 119.1 109.7 4.203 0.034 0.039 1.188 0.057 0.080    1 0   0 
10134793 15.556  1-17 5604.0 110.2 107.5 4.356 0.057 0.056 0.934 0.072 0.068    1 0   0 
10134818 14.769  1-17 5375.2 103.3  96.2 4.507 0.043 0.046 0.826 0.052 0.054    1 0   0 
10134904 14.067 10-10 6173.8 130.8 117.1 4.068 0.035 0.036 1.336 0.059 0.070    1 0   0 
10134917 14.783  1-17 5757.2 108.9 106.1 4.403 0.053 0.061 0.978 0.067 0.073    1 0   0 
10134929 14.116 10-10 6174.4 119.2 113.9 3.957 0.036 0.051 1.372 0.072 0.130    1 0   0 
10134973 15.899  0-17 5567.5 121.4 112.6 3.841 0.033 0.034 0.953 0.054 0.053  2 1 0   0 
10134974 15.296  1-17 5669.0 117.7 113.6 4.006 0.060 0.051 1.062 0.078 0.073  8 1 0   0 
10135082 15.249  1-17 4983.1  97.2  88.7 3.556 0.078 0.094 1.156 0.161 0.194  0 1 0   0 
10135085 12.773  0-17 5480.8  92.2  85.1 4.331 0.025 0.019 0.799 0.036 0.026  1 1 0   0 
10135111 15.567  2- 3 5398.0 118.2 114.1 3.903 0.059 0.060 1.039 0.079 0.079  0 1 0   0 
10135121 14.594  1-17 5392.6  99.4  96.4 4.502 0.033 0.042 0.881 0.050 0.057  0 1 0   0 
10135122 14.196 10-10 6041.5 115.4 108.9 4.153 0.039 0.041 1.172 0.068 0.093    1 0   0 
10135125 15.913  1-17 5001.3  85.0  80.7 4.462 0.033 0.028 0.815 0.034 0.026  1 1 0   0 
10135147 15.235  1-17 5482.4 106.3 101.2 4.448 0.048 0.046 0.844 0.062 0.056    1 0   0 
10135169 15.675  4-17 5068.7 109.1  97.7 3.698 0.070 0.084 1.098 0.131 0.144  0 1 0   0 
10135171 15.394  4-17 5275.3  95.4  90.7 4.538 0.030 0.041 0.843 0.043 0.056    1 0   0 
10135223 15.551  2-17 5608.2 117.3 109.8 4.071 0.065 0.060 1.003 0.079 0.073    1 0   0 
10135335 14.996  1-17 5704.2 100.7  93.4 4.177 0.041 0.043 1.142 0.064 0.078  0 1 0   0 
10135362 10.804  0-17 6576.3 132.1 116.3 3.662 0.023 0.037 1.861 0.061 0.149 11 2 0   0 
10135386 15.477  1-17 5750.1 116.7 116.8 3.877 0.062 0.057 1.189 0.081 0.082    1 0   0 
10135428 15.964  1-17 4879.4  85.5  79.5 4.551 0.033 0.032 0.777 0.041 0.038  1 1 0   0 
10135473 14.901  1-17 4496.6  75.5  71.8 4.598 0.022 0.020 0.710 0.030 0.026  1 1 0   0 
10135518 13.613  0-17 5820.7 101.5 102.3 4.376 0.035 0.039 1.072 0.061 0.070    1 0   0 
10135542 14.569  1-17 4699.0  86.6  79.6 4.598 0.023 0.017 0.681 0.030 0.021  1 1 0   0 
10135546 15.082  1-17 5071.3  96.0  91.0 4.576 0.025 0.035 0.786 0.040 0.048  2 1 0   0 
10135560 15.053  1-17 5527.3 110.7 109.8 3.869 0.044 0.044 1.121 0.071 0.073    1 0   0 
10135563 15.015  1-17 5520.5  92.2  92.3 4.498 0.024 0.034 0.957 0.041 0.052    1 0   0 
10135584 15.783  1-17 6352.8 122.8 130.7 4.095 0.036 0.039 1.322 0.063 0.068  3 1 0   0 
10135604 14.923  1-17 5122.1  89.2  76.1 3.418 0.077 0.075 0.892 0.145 0.108  0 2 0   0 
10135666 15.219  1-17 5552.9 115.8 110.4 3.910 0.046 0.048 1.091 0.070 0.072    1 0   0 
10135697 15.954  2- 2 5796.1 103.8 100.5 4.490 0.033 0.045 0.951 0.052 0.059    1 0   0 
10135721 15.156  4-17 5701.2 112.1 106.7 4.324 0.050 0.049 0.967 0.074 0.072    1 0   0 
10135740 14.063  1-17 5862.8 112.1 106.4 4.213 0.040 0.045 1.062 0.078 0.082    1 0   0 
10135818 15.565  1-17 4958.0  89.3  82.7 4.572 0.026 0.032 0.777 0.038 0.044  1 1 0   0 
10135904 13.191  0-17 5654.0 152.0 152.0 4.536 0.046 0.173 0.904 0.095 0.095    2     1 
10135934 15.536  1-17 5522.4 104.1 103.4 4.437 0.048 0.054 0.911 0.065 0.067    1 0   0 
10135958 14.084 10-10 6320.3 138.8 126.6 4.124 0.034 0.035 1.341 0.058 0.057    1 0   0 
10135969 15.647  1-17 5574.3 116.4 111.0 3.995 0.067 0.061 1.032 0.076 0.074    1 0   0 
10135988 15.900  1-17 5317.8  98.8  86.0 4.393 0.054 0.046 0.860 0.058 0.043    1 0   0 
10135989 15.974  7-13 6000.4 124.8 120.4 4.334 0.099 0.137 1.068 0.095 0.088    1     0 
10135992 13.724  1-17 5102.2  98.5  84.2 3.573 0.060 0.064 0.930 0.117 0.110  0 1 0   0 
10136036 15.828  2- 3 5789.7 118.9 113.4 3.846 0.091 0.086 1.231 0.104 0.099    1 0   0 
10136108 15.875  1-17 4526.1  98.6  94.1 4.597 0.034 0.036 0.711 0.040 0.041  1 1     0 
10136162 15.291  1-17 5574.7 115.5 109.6 4.080 0.057 0.055 0.986 0.074 0.070    1 0   0 
10136195 15.486  1- 3 5643.1 109.3 104.0 4.274 0.053 0.055 0.954 0.073 0.069    1 0   0 
10136240 16.890  1-17 6079.0 190.0 232.0 4.408 0.090 0.195 0.988 0.143 0.117  4 2     1 
10136255 14.574  1-17 5843.3 109.7 106.2 4.107 0.044 0.051 1.097 0.104 0.084    1 0   0 
10136258 16.890  1-17 6329.0 121.7 125.6 3.995 0.032 0.045 1.273 0.064 0.101  2 3 0   0 
10136281 14.797  1-17 5973.8 109.6 108.0 4.022 0.049 0.055 1.205 0.108 0.093  0 1 0   0 
10136324 15.293  1- 3 5444.5  94.1  90.6 4.553 0.023 0.035 0.858 0.037 0.052    1 0   0 
10136355 15.479  1-17 5957.4 106.7 108.1 4.132 0.060 0.062 1.141 0.087 0.093    1 0   0 
10136370 14.844  1-17 5896.7 103.7  99.5 4.457 0.027 0.039 1.001 0.047 0.064    1 0   0 
10136404 15.014  1-17 5658.2 105.7 102.8 4.401 0.044 0.049 0.950 0.071 0.071    1 0   0 
10136422 13.074  0-17 5922.9 118.6 114.3 4.262 0.040 0.039 0.904 0.066 0.058    1 0   0 
10136515 13.496  0-17 5703.1 111.6 111.9 3.795 0.030 0.032 1.261 0.058 0.068    1 0   0 
10136522 15.916  2- 2 5320.9 101.5  97.7 4.531 0.034 0.046 0.851 0.048 0.057  1 1 0   0 
10136542 14.908  1-17 5832.6 113.3 108.7 4.292 0.046 0.048 1.020 0.076 0.077    1 0   0 
10136549 18.913  0-17 5758.4 113.4 111.7 3.986 0.056 0.037 1.141 0.127 0.068  2 1 0 0 0 
10136553 15.355  1-17 5295.3  97.1  93.2 4.512 0.036 0.044 0.855 0.050 0.057    1 0   0 
10136563 14.394  1-17 5651.3  94.8  93.4 4.516 0.021 0.033 0.918 0.038 0.054    1 0   0 
10136564 15.191  1-17 5241.4  97.1  89.6 4.505 0.038 0.041 0.845 0.052 0.055  0 1 0   0 
10136620 14.872  1-17 5154.4  93.7  87.1 4.545 0.029 0.037 0.822 0.042 0.052  1 1 0   0 
10136666 14.648  1-17 5898.5 109.6 104.3 4.482 0.044 0.060 0.962 0.059 0.055    1     0 
10136766 15.545  2- 3 5736.9 111.3 109.8 4.159 0.057 0.060 1.023 0.090 0.078    1 0   0 
10136808 15.955  1-17 4738.0  88.5  83.9 4.675 0.033 0.031 0.630 0.042 0.032  0 1     0 
10136837 15.268  1-17 5553.2 101.0  99.5 4.527 0.034 0.044 0.832 0.046 0.052    1 0   0 
10136854 14.860  1-17 6067.7 115.8 115.0 4.102 0.046 0.051 1.076 0.097 0.077    1 0   0 
10136871 14.192  1-17 5098.4 108.4  95.1 3.643 0.049 0.073 1.215 0.114 0.165  0 1 0   0 
10136905 15.206  0-17 5003.6  88.0  85.3 3.227 0.089 0.100 1.101 0.233 0.211  2 2 0   0 
10136923 13.951  0-17 4971.6  89.3  82.1 3.254 0.096 0.088 1.015 0.226 0.172  2 2 0   0 
10136949 11.715  1-17 6441.0 181.0 250.0 4.164 0.209 0.171 1.168 0.192 0.157  8 2     1 
10136999 15.349  1-17 5784.1 108.1 106.8 4.192 0.052 0.055 1.032 0.086 0.079    1 0   0 
10138938 15.165  2-15 5908.3 114.8 112.2 4.316 0.050 0.050 1.043 0.075 0.078    1 0   0 
10138961 12.778  0- 1 6772.1 137.7 131.4 4.273 0.024 0.029 1.348 0.050 0.053    3 0   0 
10139043 13.758  2-15 5053.0  96.5  81.9 3.390 0.064 0.081 1.388 0.176 0.215  0 2 0   0 
10139053 14.926  1-17 5566.1 110.4 105.7 4.330 0.046 0.046 0.923 0.070 0.065  6 1 0   0 
10139100 15.926  4-17 5239.6 101.3  93.0 4.593 0.022 0.032 0.781 0.039 0.047    1 0   0 
10139107 15.850  2-15 5368.3  99.6  98.8 4.551 0.028 0.041 0.845 0.044 0.055    1 0   0 
10139123 13.552  0-17 5843.5 106.3 106.2 4.389 0.037 0.044 1.009 0.069 0.077    1 0   0 
10139139 15.620  2-17 5595.6  99.1  95.4 4.521 0.028 0.040 0.902 0.045 0.054    1 0   0 
10139199 14.045 10-10 6081.9 110.0 109.1 4.361 0.034 0.042 1.095 0.063 0.076  1 1 0   0 
10139305 14.605  1-17 5251.4  78.0  71.0 4.267 0.027 0.024 0.875 0.029 0.022  1 1 1   0 
10139322 15.622  1-17 5400.8 109.9  96.6 4.384 0.052 0.044 0.877 0.066 0.052  0 1 0   0 
10139323 14.895  1-17 5794.2 114.2 112.2 4.233 0.046 0.049 1.021 0.080 0.078    1 0   0 
10139345 14.660  1-17 6020.1 124.3 113.3 4.221 0.043 0.043 1.125 0.070 0.085    1 0   0 
10139379 15.672  1-17 5931.2 108.7 114.2 4.071 0.063 0.073 1.158 0.103 0.095    1 0   0 
10139390 13.542  0-17 5376.5 119.0 116.1 3.733 0.031 0.040 1.261 0.065 0.091  0 1 0   0 
10139410 13.690  1-17 6341.8 114.1 115.7 4.356 0.020 0.028 1.202 0.039 0.055    1 0   0 
10139442 15.928  1-17 5115.0  98.5  94.0 4.575 0.026 0.036 0.790 0.041 0.050  0 1 0   0 
10139511 14.824  1-17 5303.8 127.6 117.8 3.785 0.042 0.048 1.145 0.077 0.094  0 1 0   0 
10139620 15.423  1-17 5832.4 120.6 115.7 3.867 0.066 0.059 1.229 0.089 0.083    1 0   0 
10139630 13.610  0-17 6107.5 122.9 106.0 4.124 0.038 0.043 1.221 0.066 0.093    1 0   0 
10139680 15.676  4-17 5069.2 109.9  94.1 3.562 0.084 0.100 1.254 0.147 0.189  0 1 0   0 
10139685 15.352  1-17 5784.4 112.3 109.5 4.104 0.056 0.060 1.069 0.106 0.081    1 0   0 
10139686 15.318  1-17 5911.9 116.0 113.8 4.344 0.048 0.051 1.039 0.074 0.078    1 0   0 
10139720 15.869  1-17 5582.9 101.2  97.1 4.519 0.030 0.042 0.900 0.047 0.055    1 0   0 
10139746 15.507  1-17 5290.0 105.9  96.2 4.480 0.044 0.044 0.856 0.058 0.055  0 1 0   0 
10139810 12.625  1- 3 5444.3 131.1 161.0 3.043 0.180 0.320 2.143 0.287 0.293  2 2     0 
10139850 15.597  2-17 5894.2 108.2 105.6 4.422 0.038 0.049 1.014 0.059 0.070    1 0   0 
10139852 14.233  1-17 6048.9 112.2 107.3 4.063 0.033 0.052 1.244 0.067 0.115    1 0   0 
10139864 15.230  1-17 5831.3 106.2 104.3 4.445 0.032 0.043 0.992 0.054 0.068    1 0   0 
10139935 14.107  1-17 5751.0 119.9 115.0 4.002 0.051 0.040 1.098 0.087 0.073    1 0   0 
10139936 15.645  1-17 5578.2 100.0  95.3 4.535 0.025 0.036 0.888 0.041 0.051    1 0   0 
10139945 15.146  1-17 5894.5 115.1 109.3 4.151 0.048 0.053 1.104 0.088 0.088    1 0   0 
10140028 14.957  1-17 5884.3 114.2 111.3 3.982 0.061 0.050 1.170 0.131 0.079    1 0   0 
10140032 15.653  1-17 5800.0 102.4 100.5 4.440 0.040 0.052 0.983 0.058 0.068    1 0   0 
10140038 15.942  1-17 5348.3 105.1  90.0 4.368 0.056 0.048 0.867 0.059 0.043  0 1 0   0 
10140100 15.002 10-12 6275.0 124.5 117.1 3.996 0.050 0.052 1.367 0.077 0.100    3 0   0 
10140102 15.382  1-17 5151.7  91.8  88.5 4.582 0.022 0.033 0.790 0.036 0.049  0 1 0   0 
10140110 13.744  1-17 6434.1 122.5 135.1 4.272 0.034 0.035 1.258 0.060 0.066    1 0   0 
10140113 12.929  0-17 5071.1 108.5  97.2 3.785 0.045 0.057 1.008 0.087 0.104  0 1 0   0 
10140121 15.616  2-17 5316.0  87.7  75.7 4.290 0.042 0.040 0.871 0.044 0.031  1 1 0   0 
10140126 14.037 17-17 4997.0 101.1  89.4 3.631 0.060 0.077 1.107 0.139 0.166  0 1 0   0 
10140195 15.416  4-17 5804.8 109.2 107.9 4.137 0.054 0.059 1.065 0.098 0.082    1 0   0 
10140201 16.899  1-17 5008.6 108.1  88.2 3.548 0.052 0.064 1.382 0.132 0.170  2 3 0   0 
10140204 14.384  1-17 6139.5 128.2 109.9 4.130 0.051 0.055 1.227 0.070 0.093    1 0   0 
10140246 15.761  1-17 5401.6 100.9  98.1 4.489 0.043 0.053 0.879 0.055 0.061    1 0   0 
10140260 13.063  0-17 6089.2 103.6 102.5 4.369 0.023 0.033 1.165 0.047 0.062    1 0   0 
10140274 15.849  1-17 4688.3  87.5  81.4 4.625 0.020 0.025 0.697 0.031 0.032  0 1   1 0 
10140281 15.172  1-17 5711.0 103.9 101.6 4.442 0.038 0.047 0.961 0.060 0.069    1 0   0 
10140308 15.158  1-17 6125.4 110.8 107.3 4.410 0.028 0.039 1.080 0.049 0.065    1 0   0 
10140383 14.289  1-17 6029.9 113.5 116.4 4.045 0.050 0.044 1.103 0.113 0.075    1 0   0 
10140480 16.723  0-17 5616.0  99.1 106.0 4.106 0.048 0.038 1.067 0.105 0.066  2 1 0   0 
10140513 13.771  0-17 6032.0 108.0 120.0 4.299 0.162 0.108 0.862 0.067 0.048  2 2     1 
10140613 14.951  1-17 5922.2 113.1 116.1 4.037 0.051 0.057 1.166 0.117 0.088    1 0   0 
10140657 13.063  1-17 5855.2 117.3 113.5 3.826 0.037 0.032 1.275 0.068 0.068    1 0   0 
10140662 14.425  1-17 5637.9 102.2 100.3 4.381 0.044 0.046 0.943 0.072 0.070    1 0   0 
10140731 13.771  0-17 5624.9  86.9 112.4 4.060 0.047 0.036 1.165 0.116 0.053  2 1 0   0 
10140750 15.299  1-17 5414.6 128.2 147.2 4.619 0.020 0.025 0.763 0.036 0.039    1 0   0 
10140843 13.592  0-17 5881.6 116.4 114.6 3.772 0.031 0.032 1.201 0.061 0.059    1 0   0 
10140863 13.307  0-17 5768.3 112.8 108.3 4.247 0.041 0.044 1.006 0.077 0.076    1 0   0 
10140879 14.782  1-17 5068.4 109.4  96.2 3.712 0.053 0.063 0.997 0.103 0.108  0 1 0   0 
10140890 15.318  1-17 5406.3 105.2  98.6 4.428 0.049 0.047 0.880 0.066 0.058    1 0   0 
10140903 14.945  1-17 5664.1 106.6 103.4 4.393 0.046 0.049 0.951 0.071 0.071    1 0   0 
10140938 15.452  1-17 4762.0 142.0 142.0 4.626 0.058 0.031 0.619 0.074 0.034  0 2     1 
10140942 15.079  1-17 5666.5 114.2 111.9 3.793 0.080 0.077 1.243 0.101 0.103    1 0   0 
10140958 15.052  1-17 5565.7  96.8  91.8 4.516 0.026 0.039 0.905 0.043 0.056    1 0   0 
10140984 15.262  1-17 6007.9 114.7 111.7 4.376 0.042 0.052 1.064 0.065 0.075    1 0   0 
10140996 14.470  1-17 6039.4 114.0 112.7 4.357 0.039 0.044 1.063 0.066 0.071    1 0   0 
10141087 15.239 10-12 6419.1 138.0 127.4 4.090 0.055 0.055 1.345 0.072 0.069    1 0   0 
10141105 15.074  1-17 5389.8  90.8  88.1 4.593 0.020 0.030 0.794 0.027 0.036    1 0   0 
10141106 14.978  1-17 5780.9 107.2 104.5 4.415 0.040 0.048 0.985 0.065 0.073    1 0   0 
10141110 13.928  1-17 5754.1 120.6 114.2 3.877 0.095 0.088 1.191 0.103 0.098    1     0 
10141207 14.590  1-17 5104.6 112.2 101.7 3.764 0.047 0.054 0.967 0.083 0.090  0 1 0   0 
10141213 14.893  0-17 4992.4  70.4  64.1 3.495 0.051 0.030 0.830 0.089 0.048  2 2 0   0 
10141221 14.867  1-17 5177.4 133.7  99.9 4.625 0.029 0.032 0.727 0.046 0.048    1     0 
10141249 13.351  0-17 6353.5 130.7 127.0 4.056 0.032 0.034 1.315 0.057 0.066    1 0   0 
10141423 15.058  1-17 5588.3 121.1 114.2 3.990 0.050 0.048 1.041 0.071 0.070    1 0   0 
10141430 15.429  4-17 6213.8 113.6 111.9 4.358 0.041 0.051 1.134 0.061 0.071    1 0   0 
10141438 15.480  1-17 5299.4 102.4  95.9 4.547 0.028 0.041 0.841 0.043 0.055  0 1 0   0 
10141446 15.484  4-17 5520.7 102.1 103.0 4.485 0.038 0.050 0.907 0.053 0.063    1 0   0 
10141466 15.807  1-17 5815.5 112.2 108.9 4.406 0.055 0.067 0.994 0.066 0.073    1 0   0 
10141480 15.835  2-17 5848.2 116.5 110.7 4.522 0.031 0.037 0.921 0.051 0.053    1 0   0 
10141496 15.649  1-17 5262.1 100.5  90.8 4.467 0.049 0.045 0.849 0.058 0.050  0 1 0   0 
10141556 15.227  1-17 5878.0 129.4 119.8 3.836 0.065 0.059 1.275 0.100 0.082    1 0   0 
10141583 15.102  1- 3 5140.6 102.1  83.4 3.328 0.084 0.094 1.395 0.159 0.197  0 2 0   0 
10141632 13.400  0-17 6299.6 135.0 129.1 3.848 0.041 0.034 1.253 0.070 0.055    1 0   0 
10141682 14.297  1-17 5869.5 100.7  99.3 4.412 0.027 0.037 1.078 0.050 0.064    1 0   0 
10141757 13.268  0-17 6049.2 121.1 115.6 4.265 0.040 0.040 1.004 0.072 0.069  1 1 0   0 
10141784 15.711  1-17 5117.6 100.8  92.6 4.549 0.032 0.039 0.811 0.043 0.050  0 1 0   0 
10141868 15.535  2-17 5827.9 117.8 114.0 4.353 0.112 0.174 1.005 0.095 0.084    1     0 
10141900 15.692  1-17 5252.0 105.4  97.8 4.517 0.040 0.046 0.837 0.048 0.051  1 1 0 1 0 
10141938 14.659  1-17 5582.1  94.9  87.0 4.347 0.034 0.027 0.785 0.043 0.029    1 0   0 
10142102 14.954  1-17 6108.3 111.1 106.0 4.439 0.026 0.035 1.049 0.045 0.058    1 0   0 
10145297 12.456  0-17 6809.3 142.4 136.6 4.240 0.025 0.029 1.420 0.055 0.060    3 0   0 
10145376 15.551  4-17 5550.4 106.2 105.6 4.447 0.047 0.055 0.918 0.062 0.067    1 0   0 
10145434 15.163  1-17 5584.9 122.0 116.0 4.136 0.053 0.052 0.968 0.076 0.070    1 0   0 
10145715 15.191  1-17 5936.9 111.1 113.6 4.118 0.050 0.058 1.142 0.089 0.094    1 0   0 
10145729 15.075  1-17 5595.6 101.7  96.9 4.541 0.021 0.032 0.886 0.037 0.049    1 0   0 
10145732 15.023  1-17 5505.7 116.5 102.4 4.271 0.046 0.043 0.881 0.063 0.049  0 1 0   0 
10145789 15.679  1-17 5552.3 116.0 111.6 4.365 0.059 0.057 0.918 0.071 0.066    1 0   0 
10145824 16.361  8- 8 3872.6  87.6  87.5 4.670 0.015 0.012 0.563 0.012 0.017  1 1 0   0 
10145827 15.603  2-17 5484.3 121.1 114.8 4.081 0.068 0.065 0.952 0.071 0.068    1 0   0 
10145863 15.720  1-17 5568.7 111.6 109.5 4.432 0.054 0.061 0.922 0.065 0.067    1 0   0 
10145930 15.378  1-17 5453.7 103.4 102.5 4.518 0.031 0.045 0.883 0.046 0.059    1 0   0 
10145954 15.199  1-17 5002.5  90.9  85.5 4.497 0.036 0.029 0.805 0.045 0.033  0 1 0   0 
10145957 15.639  2- 3 5875.5 115.5 111.0 4.166 0.067 0.069 1.086 0.092 0.087    1 0   0 
10145965 15.200  1-17 5848.6 114.2 112.1 4.377 0.049 0.055 1.012 0.070 0.076    1 0   0 
10146020 14.892  1-17 5838.5 109.4 107.6 4.465 0.036 0.045 0.931 0.053 0.059    1 0   0 
10146068 13.657  1-17 5239.1  94.0  90.4 4.440 0.037 0.037 0.921 0.055 0.052  1 1 0   0 
10146100 13.451  0-17 6415.5 138.0 124.6 4.207 0.036 0.037 1.188 0.053 0.070    1 0   0 
10146103 15.662  1-17 5733.4  97.6 105.1 4.149 0.037 0.046 1.128 0.079 0.083  2 1 0 1 0 
10146228 15.862  1-17 5786.5 116.6 113.6 4.365 0.054 0.061 1.100 0.059 0.067    1 0   0 
10146339 14.805  1-17 6300.6 129.9 125.1 4.174 0.045 0.045 1.205 0.058 0.076    1 0   0 
10146384 16.244  1-17 5638.0 168.0 168.0 4.627 0.035 0.119 0.801 0.069 0.084    2     1 
10146455 14.742  1-17 5530.5  98.9 100.8 4.459 0.035 0.042 0.951 0.056 0.062    1 0   0 
10146493 14.126  1-17 5674.2 113.4 109.3 4.387 0.044 0.046 0.955 0.073 0.073    1 0   0 
10146549 14.922  1-17 6255.4 119.9 127.5 4.060 0.045 0.056 1.179 0.078 0.086    1 0   0 
10146620 15.349  1-17 5676.3 121.0 116.7 4.156 0.056 0.056 0.998 0.085 0.075  1 1 0   0 
10146656 15.673  1-17 5032.7 101.9 104.5 4.594 0.024 0.032 0.760 0.040 0.046  0 1 0   0 
10146667 14.801  1-17 6008.0 163.0 199.0 4.519 0.052 0.208 0.970 0.120 0.120  7 2     1 
10146700 13.823  2-17 5765.8 115.7 107.5 4.467 0.041 0.042 0.825 0.057 0.053  0 1 0   0 
10146793 16.244  1-17 5172.4 119.4 102.3 3.690 0.059 0.066 0.926 0.095 0.094  2 3 0   0 
10146916 15.041  1-17 5721.0 114.4 102.0 4.213 0.043 0.045 1.131 0.062 0.074    1 0   0 
10146999 14.913  1-17 5857.8 112.9 109.3 4.175 0.048 0.053 1.075 0.086 0.085    1 0   0 
10147099 15.748  1-17 5372.1 104.4  92.6 4.376 0.056 0.050 0.871 0.062 0.048    1 0   0 
10147141 13.617  1-17 6303.4 115.8 123.4 3.796 0.036 0.055 1.558 0.076 0.170    1 0   0 
10147231 15.605  2- 3 5947.3 114.6 116.9 3.990 0.076 0.076 1.205 0.115 0.095    1 0   0 
10147311 15.309  1-17 5289.9 100.9  92.8 4.552 0.026 0.038 0.837 0.042 0.055    1 0   0 
10147356 12.912  0-17 6716.0 147.0 141.9 4.035 0.033 0.035 1.409 0.071 0.064  1 3 0   0 
10147379 15.920  1-17 5503.7 108.9 104.7 4.400 0.069 0.070 0.905 0.067 0.064    1 0   0 
10147412 15.016  1-17 6105.3 118.4 116.4 4.241 0.054 0.053 1.148 0.070 0.083    1 0   0 
10147457 15.203  1-17 6128.5 111.8 108.0 4.411 0.030 0.041 1.077 0.052 0.064    1 0   0 
10147472 13.835  1-17 6542.4 132.5 137.7 4.223 0.034 0.033 1.305 0.060 0.052    1 0   0 
10147488 15.238  1-17 6073.7 114.9 104.4 4.073 0.054 0.062 1.236 0.078 0.103    1 0   0 
10147492 13.356  0-17 5820.8 115.0 110.7 4.195 0.041 0.039 0.894 0.066 0.056    1 0   0 
10147501 15.825  4-17 5700.4 116.5 114.0 3.914 0.084 0.076 1.118 0.090 0.083    1 0   0 
10147634 15.056  4-17 5772.1 121.6 117.5 3.955 0.059 0.050 1.137 0.087 0.076    1 0   0 
10147635 14.567  0-17 6156.0 123.6 137.2 3.736 0.053 0.037 1.491 0.177 0.090  2 1 0   0 
10147660 14.744  1-17 5282.3 127.0 120.8 3.850 0.042 0.045 1.097 0.071 0.073  0 1 0   0 
10147729 15.731  4-17 4977.0 176.0 176.0 4.595 0.040 0.055 0.755 0.079 0.071  1 2     1 
10147745 15.473  1-17 6026.0 112.2 111.3 3.999 0.071 0.075 1.245 0.108 0.103    1 0   0 
10147755 12.906  0-17 5434.2  84.4  77.2 4.483 0.030 0.021 0.735 0.039 0.026    1 0   0 
10147801 15.841  4-17 5345.5 123.2 118.4 3.657 0.095 0.103 1.323 0.154 0.157  1 1 0   0 
10147817 11.257  0-17 6336.1 123.1 120.2 3.963 0.030 0.030 1.466 0.070 0.071    1 0   0 
10147851 15.431  1-17 5568.4 104.0 102.3 4.456 0.043 0.053 0.922 0.060 0.067    1 0   0 
10147859 13.510  1-17 6257.2 123.0 117.4 3.998 0.032 0.035 1.379 0.065 0.086    1 0   0 
10147883 15.647  1-17 5565.7 103.8 102.7 4.458 0.046 0.057 0.920 0.060 0.065    1 0   0 
10147885 15.696  1-17 5489.3 110.2 104.4 4.390 0.061 0.058 0.901 0.068 0.062    1 0   0 
10147929 15.608  1-17 4851.6  90.6  84.0 4.587 0.024 0.030 0.752 0.036 0.039  0 1 0   0 
10147945 15.463  4-17 5293.6 128.5 121.2 3.827 0.054 0.058 1.079 0.089 0.093    1 0   0 
10147958 15.733  2-17 5874.1 119.1 116.0 4.183 0.062 0.067 1.078 0.092 0.089    1 0   0 
10147959 14.942  1-17 6029.4 116.6 117.7 4.048 0.053 0.055 1.135 0.110 0.084    1 0   0 
10147963 13.695  1-17 5610.7 116.1 116.5 3.874 0.035 0.034 1.050 0.061 0.058    1 0   0 
10147969 15.405  1-17 5527.0 150.0 166.0 4.524 0.033 0.176 1.017 0.075 0.113    2     1 
10147998 14.413  1-17 5485.9  97.7  94.1 4.542 0.021 0.034 0.877 0.036 0.053    1 0   0 
10148041 15.219  1-17 5263.8  95.3  88.9 4.407 0.072 0.069 0.852 0.051 0.041  1 1     0 
10148074 14.579  1-17 6306.7 120.3 120.3 4.321 0.036 0.040 1.188 0.057 0.073  1 1 0   0 
10148083 15.565  1-17 5324.4  98.6  85.1 4.385 0.052 0.044 0.861 0.057 0.042    1 0   0 
10148156 13.160  0-17 6401.6 126.9 125.7 3.700 0.054 0.046 1.511 0.188 0.091    1 0   0 
10148230 15.526  2-17 5935.0 106.0 108.2 4.118 0.063 0.068 1.138 0.093 0.093    1 0   0 
10148249 13.581  0-17 5922.1 117.8 113.6 4.240 0.041 0.043 0.996 0.074 0.070    1 0   0 
10148343 15.522  1-17 5517.3 177.4 124.0 3.789 0.065 0.052 1.202 0.109 0.102    1 0   0 
10148400 15.194  1-17 5739.7 111.3 112.4 4.135 0.054 0.055 1.034 0.096 0.079    1 0   0 
10148439 14.744  1-17 6171.2 112.3 111.6 4.372 0.032 0.041 1.110 0.054 0.065  1 1 0   0 
10148445 13.227  0-17 5898.4 106.2 100.9 4.023 0.034 0.051 1.274 0.072 0.117    1 0   0 
10148457 15.161  1-17 5955.5 119.2 111.5 4.193 0.049 0.053 1.110 0.079 0.087    1 0   0 
10148478 13.870  1-17 5366.2  94.9  93.4 4.442 0.039 0.041 0.925 0.060 0.061    1 0   0 
10148512 15.507  2-17 5672.3 118.3 105.8 4.285 0.168 0.255 0.972 0.112 0.082    1     0 
10148521 14.415  1-17 5559.6 107.0 106.1 4.406 0.045 0.047 0.920 0.071 0.068  6 1 0   0 
10148525 15.686  4-17 5711.0 110.4 108.4 4.003 0.082 0.070 1.082 0.091 0.080    1 0   0 
10148568 15.135  1-17 6069.6 113.4 111.3 4.348 0.047 0.054 1.093 0.067 0.077    1 0   0 
10148612 15.405  1-17 5921.0 160.0 178.0 4.310 0.175 0.175 0.941 0.143 0.095  2 2     1 
10148651 15.766  4-17 5611.3 115.4 111.1 3.986 0.079 0.071 1.052 0.082 0.079    1 0   0 
10148652 15.951  4-17 5508.2 103.3  99.7 4.521 0.046 0.068 0.877 0.060 0.064    1     0 
10148653 15.248  1-17 5595.5 108.7 103.9 4.250 0.052 0.052 0.942 0.071 0.067    1 0   0 
10148671 13.485  0-17 6238.1 125.5 125.2 4.022 0.048 0.039 1.124 0.106 0.069    1 0   0 
10148731 15.303  4-17 5806.4 103.6 100.9 4.461 0.032 0.045 0.977 0.052 0.065    1 0   0 
10148733 15.523  1-17 5606.0 104.3 102.3 4.461 0.043 0.054 0.930 0.059 0.066    1 0   0 
10148799 15.405  1-17 5415.2 114.0 106.0 4.110 0.052 0.053 0.917 0.063 0.058  3 1 0   0 
10148876 15.495  1-17 5488.3 107.7 102.2 4.395 0.054 0.052 0.900 0.069 0.063    1 0   0 
10148944 15.955  4-17 5468.4 111.6 106.8 4.097 0.073 0.071 0.940 0.069 0.065    1 0   0 
10149023 15.220  1-17 5897.0 103.4 102.7 4.394 0.037 0.046 1.066 0.059 0.067    1 0 1 0 
10149131 15.606  1-17 5453.8 106.3  95.1 4.231 0.059 0.057 0.901 0.063 0.053    1 0   0 
10149174 14.175  1-17 6014.5 112.8 110.6 4.327 0.042 0.044 1.080 0.072 0.078    1 0   0 
10149191 15.458  1-17 4990.0  98.7  88.2 3.554 0.080 0.095 1.165 0.161 0.195  0 1 0   0 
10149212 15.367  1-17 5365.8 101.4  97.3 4.497 0.039 0.047 0.871 0.053 0.060    1 0   0 
10149220 15.012  1-17 5724.9 111.6 110.0 4.169 0.050 0.051 1.014 0.088 0.077    1 0   0 
10149222 15.935  2-17 5301.2 102.8  95.2 4.480 0.050 0.054 0.856 0.056 0.054    1 0   0 
10149227 15.019  1-17 6173.6 127.3 114.7 4.236 0.051 0.048 1.178 0.068 0.083    1 0   0 
10149237 15.183  1-17 5202.8  70.7  64.1 4.231 0.032 0.032 0.882 0.021 0.017  3 1 1   0 
10149273 14.504  1-17 5872.5 116.0 116.1 4.014 0.057 0.047 1.146 0.131 0.080    1 0   0 
10149275 13.067  0-17 6215.0 126.1 117.8 3.895 0.034 0.034 1.125 0.059 0.061  2 1 0   0 
10149383 14.974  1-17 5949.6 117.0 114.2 3.944 0.062 0.053 1.222 0.128 0.077    1 0   0 
10149411 15.075  1-17 5887.9 114.4 106.3 4.171 0.047 0.052 1.092 0.084 0.086    1 0   0 
10149431 15.245  1-17 5661.2 102.5  96.4 4.503 0.027 0.038 0.926 0.045 0.057  7 1 0   0 
10149469 14.995  1-17 5643.4 102.8 100.7 4.459 0.036 0.045 0.941 0.058 0.067    1 0   0 
10149492 14.520  1-17 5985.1 129.2 125.7 4.190 0.043 0.042 0.931 0.072 0.062    1 0   0 
10149503 13.260  0-17 6311.7 108.5 116.1 3.772 0.029 0.052 1.626 0.064 0.176    1 0   0 
10149598 14.725  1-17 6500.4 125.2 125.3 4.315 0.029 0.038 1.254 0.050 0.060    1 0   0 
10149607 12.951  0-17 6161.7 125.0 112.2 4.029 0.030 0.034 1.381 0.060 0.071    1 0   0 
10149619 15.408  1-17 5762.9 111.6 107.5 4.363 0.056 0.058 0.985 0.073 0.075    1 0   0 
10149642 15.018  1-17 6196.0 115.1 113.1 4.333 0.038 0.048 1.144 0.062 0.075    1 0   0 
10149652 15.927  1-17 4981.4  91.7  85.2 4.540 0.036 0.037 0.794 0.044 0.042  0 1 0   0 
10149706 15.257  1-17 5451.3 107.8  91.8 4.203 0.050 0.047 0.875 0.058 0.043    1 0   0 
10149748 15.437  1-17 5256.5  94.5  82.4 4.406 0.047 0.039 0.848 0.052 0.038    1 0   0 
10149793 15.868  4-17 5428.4 107.5 101.4 4.446 0.055 0.059 0.886 0.063 0.061    1 0   0 
10149845 11.131  0-17 6689.8 129.3 133.2 3.328 0.034 0.033 2.174 0.085 0.087 2,3 2 0   0 
10149895 12.324  0-17 6687.7 139.5 127.5 4.121 0.033 0.032 1.405 0.074 0.064    1 0   0 
10149896 15.709  2- 3 5566.0 107.2 103.7 4.326 0.081 0.079 0.925 0.070 0.066  0 1 0   0 
10149905 14.174  1-17 5592.9  97.4  98.3 4.433 0.039 0.044 0.930 0.066 0.069  2 1 0   0 
10149913 15.589 14-17 4126.5  42.6  49.0 4.680 0.034 0.023 0.571 0.017 0.023    3 0   0 
10149928 14.867  1-17 5808.5 109.8 108.1 4.226 0.046 0.049 1.030 0.080 0.079    1 0   0 
10149949 15.464  1-17 5865.0 146.0 175.0 4.563 0.042 0.157 0.914 0.099 0.109    2     1 
10150022 15.553  1-17 4940.2 117.1  96.2 3.601 0.070 0.078 1.058 0.187 0.162  0 1 0   0 
10150069 15.436  1-17 5624.0 119.3 112.4 3.997 0.064 0.057 1.050 0.077 0.074    1 0   0 
10150202 14.424  1-17 5237.7 113.9 105.3 4.076 0.035 0.034 0.970 0.043 0.044    1 0   0 
10152621 11.963  1-17 5538.0  87.3  87.5 4.460 0.029 0.035 0.982 0.051 0.062  1 1 0   0 
10152705 15.124  1-17 5285.0  86.7  83.5 4.540 0.020 0.030 0.906 0.034 0.041    1 0   0 
10152769 15.381  4-17 5787.9 117.1 111.5 3.820 0.063 0.062 1.257 0.084 0.085    1 0   0 
10152802 15.464  1-17 5017.8  93.6  82.2 3.222 0.130 0.135 1.449 0.229 0.234  2 2 0   0 
10152836 15.697  1-17 5529.3  94.7  90.7 4.516 0.025 0.039 0.900 0.042 0.058  3 1 0   0 
10152857 14.179  1-17 6144.1 120.9 113.7 4.272 0.032 0.043 1.153 0.067 0.080    1 0   0 
10152893 14.366  1-17 5678.1 110.9 105.2 4.337 0.044 0.044 0.958 0.074 0.071    1 0   0 
10153011 13.639  2-17 5208.6 122.5 112.3 3.861 0.055 0.060 1.001 0.081 0.086  3 1 0 1 0 
10153051 15.722  4-17 5641.3 101.5  98.6 4.495 0.032 0.045 0.926 0.049 0.059    1 0   0 
10153059 14.759  1-17 6232.0 173.0 239.0 4.432 0.058 0.232 1.174 0.170 0.153    2     1 
10153072 15.544  1-17 5845.2 115.5 112.5 4.268 0.055 0.057 1.032 0.078 0.079    1 0   0 
10153110 15.463  1-17 4350.5  74.4  70.5 4.619 0.020 0.019 0.678 0.025 0.022  0 1 0   0 
10153132 13.248  1-17 6082.8 117.2 112.3 3.885 0.055 0.059 1.347 0.143 0.101    1 0   0 
10153191 14.857  1-17 6221.1 112.5 109.0 4.398 0.025 0.035 1.111 0.045 0.062    1 0   0 
10153199 15.906  1-17 6109.6 123.2 108.2 4.096 0.075 0.077 1.230 0.086 0.099    1 0   0 
10153260 15.984  2-17 4836.0  87.4  81.2 3.349 0.119 0.124 1.061 0.223 0.171  2 2 0   0 
10153288 14.914  1-17 5892.3 110.5 106.6 4.147 0.043 0.050 1.106 0.086 0.088    1 0   0 
10153304 14.931  1-17 6034.2 113.3 109.5 4.355 0.040 0.046 1.081 0.067 0.078    1 0   0 
10153309 15.199  1-17 5953.4 109.3 108.1 4.378 0.041 0.048 1.046 0.066 0.076    1 0   0 
10153322 14.473  1-17 5913.3 110.9 119.2 4.067 0.048 0.048 1.116 0.111 0.078    1 0   0 
10153328 15.785  2-17 4764.2  89.3  82.5 4.600 0.023 0.027 0.731 0.034 0.036  0 1 0   0 
10153354 14.759  1-17 4977.8 101.5  92.6 3.636 0.050 0.068 1.248 0.118 0.158  2 1 0   0 
10153375 15.842  1-17 5621.7 109.8 107.4 4.385 0.061 0.062 0.938 0.070 0.069    1 0   0 
10153418 15.794  4-17 5632.0 115.3 113.1 3.575 0.102 0.099 1.515 0.170 0.159    1 0   0 
10153434 14.775  1-17 6130.3 128.2 110.3 4.104 0.045 0.045 1.242 0.065 0.098    1 0   0 
10153517 15.506  2-17 5634.7 103.7 102.5 4.431 0.045 0.053 0.941 0.065 0.069    1 0   0 
10153557 15.376  1-17 5210.8 120.6 109.8 3.684 0.055 0.068 1.240 0.106 0.132  7 1 0   0 
10153559 15.676  1-17 4992.5  89.6  85.1 4.609 0.021 0.028 0.738 0.034 0.040  1 1 0   0 
10153566 15.741  4-17 4968.6  93.6  85.8 3.476 0.096 0.108 1.196 0.178 0.212  0 2 0   0 
10153581 15.686  1-17 5292.4 101.3  89.9 4.435 0.052 0.045 0.854 0.060 0.047    1 0   0 
10153593 11.984  0-17 6624.2 137.4 129.8 3.909 0.032 0.032 1.560 0.078 0.078    1 0   0 
10153613 15.932  1-17 5040.6  93.8  88.5 4.564 0.029 0.037 0.791 0.041 0.047  0 1 0   0 
10153660 15.218  1-17 5864.2 112.9 107.9 4.197 0.047 0.051 1.068 0.081 0.084    1 0   0 
10153663 15.833  1-17 5598.7 118.2 112.5 4.094 0.102 0.102 0.992 0.085 0.079    1 0   0 
10153673 14.454  1-17 5174.7 121.5 106.0 3.524 0.054 0.073 1.416 0.121 0.181  0 1 0   0 
10153725 15.176  4-17 5656.4 118.4 115.0 4.017 0.061 0.053 1.050 0.079 0.073    1 0   0 
10153732 13.622  1-17 6320.3 140.0 135.8 4.179 0.039 0.035 1.264 0.064 0.068    3 0   0 
10153736 13.877  1-17 6139.8 121.3 122.3 4.227 0.032 0.038 1.167 0.070 0.084    1 0   0 
10153738 15.683  4-17 5943.0 115.1 111.6 4.340 0.055 0.059 1.051 0.072 0.078    1 0   0 
10153742 14.042  1-17 5587.5 104.9 102.1 4.222 0.043 0.044 0.943 0.071 0.066    1 0   0 
10153760 15.309  1-17 6131.5 121.9 110.5 4.045 0.056 0.061 1.277 0.079 0.107    1 0   0 
10153827 15.822  1-17 5713.5 113.8 114.3 4.123 0.067 0.070 1.027 0.092 0.079    1 0   0 
10153878 14.492  1-17 5865.6 119.0 108.6 4.181 0.039 0.044 1.078 0.084 0.087    1 0   0 
10153901 15.817  4-17 5951.2 120.4 113.6 4.279 0.065 0.065 1.072 0.077 0.081    1 0   0 
10154048 15.638  2-17 5974.7 117.9 112.8 4.300 0.058 0.058 1.074 0.074 0.080    1 0   0 
10154096 15.705  4-17 5761.8 110.4 107.3 4.390 0.053 0.059 0.981 0.069 0.074  1 1 0   0 
10154103 15.490  4-17 5485.6 118.7 116.0 3.836 0.056 0.055 1.142 0.082 0.086    1 0   0 
10154104 14.000  1-17 5578.8 104.2  98.1 4.456 0.042 0.043 0.848 0.063 0.059    1 0   0 
10154118 15.372  1-17 4805.5  83.2  74.8 4.583 0.025 0.028 0.752 0.036 0.038  0 1 0   0 
10154138 14.618  1-17 5780.9 113.1 112.7 4.187 0.043 0.045 1.026 0.084 0.073    1 0   0 
10154141 15.110  1-17 6119.7 124.0 110.8 4.136 0.046 0.050 1.215 0.068 0.092    1 0   0 
10154157 14.877  1-17 4964.3  86.0  81.6 3.286 0.098 0.108 1.329 0.193 0.236  0 2 0   0 
10154189 14.704  1-17 6123.8 126.9 111.3 4.088 0.031 0.035 1.293 0.056 0.082  3 1 0   0 
10154224 15.855  4-17 5965.0 113.7 115.5 3.985 0.083 0.084 1.218 0.114 0.099    1 0   0 
10154261 14.923  1-17 4943.8 104.2  89.6 3.748 0.054 0.057 0.952 0.098 0.090  0 1 0   0 
10154278 15.148  1-17 6311.0 177.0 243.0 4.398 0.054 0.216 1.253 0.151 0.168    2     1 
10154350 15.620  4-17 5615.7 113.8 109.2 4.238 0.056 0.057 0.951 0.073 0.069    1 0   0 
10154417 14.055  1-17 5765.0 106.5 108.8 4.135 0.047 0.046 1.047 0.099 0.079    1 0   0 
10154424 15.529  4-17 5685.9 112.4 106.1 4.231 0.057 0.058 0.979 0.077 0.073    1 0   0 
10154538 15.509  1-17 5189.1  93.6  88.7 4.591 0.021 0.032 0.781 0.035 0.046  0 1 0   0 
10154545 12.497  0-17 6925.0 151.5 144.7 4.231 0.029 0.031 1.390 0.066 0.058    2 0   0 
10154560 14.635  1-17 6321.2 117.5 111.2 3.854 0.043 0.050 1.529 0.080 0.145    1 0   0 
10154576 15.635  1-17 4833.3  86.0  79.9 4.551 0.031 0.028 0.771 0.040 0.035  0 1 0   0 
10154614 15.093  1-17 5114.2 112.3  93.8 3.492 0.072 0.091 1.375 0.144 0.193  0 2 0   0 
10154631 15.191  1-17 6198.0 188.0 206.0 4.388 0.108 0.201 0.977 0.147 0.107    2     1 
10154737 15.191  1-17 6112.0 165.0 220.0 4.441 0.056 0.224 1.069 0.151 0.135    2     1 
10154775 15.997  2-17 5774.9 111.2 108.5 4.244 0.076 0.075 1.011 0.082 0.078    1 0   0 
10154792 15.107  1-17 5925.9 115.5 105.3 4.202 0.046 0.050 1.095 0.077 0.085    1 0   0 
10154795 15.388  1-17 5656.3 114.5 108.3 3.983 0.058 0.053 1.071 0.076 0.073    1 0   0 
10154834 15.036  1- 3 4927.3  81.5  76.8 4.506 0.032 0.023 0.794 0.041 0.029  0 1 0   0 
10154885 15.191  0-17 4986.4  97.0  84.3 3.571 0.065 0.079 1.074 0.152 0.162  2 1 0   0 
10154925 15.227  1-17 5806.9 113.1 108.9 4.295 0.050 0.051 1.010 0.076 0.076    1 0   0 
10154932 15.302  1-17 5858.2 107.7 105.6 4.389 0.044 0.051 1.013 0.067 0.076    1 0   0 
10154951 15.304  4-17 6090.2 120.4 105.1 4.112 0.049 0.052 1.218 0.072 0.096    1 0   0 
10154952 13.148  0-17 6054.1 107.0 103.6 4.415 0.024 0.036 1.064 0.047 0.068    1 0   0 
10154963 15.518  1-17 5594.8 109.9 108.8 4.385 0.053 0.054 0.930 0.071 0.069    1 0   0 
10154965 15.176  1-17 6246.0 174.0 261.0 4.433 0.065 0.195 1.180 0.135 0.186  1 2     1 
10154986 15.489  1-17 5691.9 113.2 108.4 4.144 0.170 0.175 1.015 0.110 0.090    1     0 
10154988 12.959  1-17 6094.9 123.3 116.0 4.262 0.033 0.042 1.137 0.071 0.081  6 1 0   0 
10154994 12.547  1-17 6652.5 139.3 131.1 3.995 0.034 0.036 1.489 0.078 0.081 11 3 0   0 
10155012 14.270  1-17 5847.2 114.5 109.9 4.298 0.042 0.044 1.024 0.075 0.077    1 0   0 
10155018 15.633  2-17 5103.7 112.8  95.9 3.565 0.081 0.097 1.289 0.140 0.183  0 1 0   0 
10155036 15.336  1-17 5839.7 132.4 145.1 4.124 0.043 0.048 1.087 0.107 0.096    1 0   0 
10155039 14.996  1-17 5066.7 110.2  93.4 3.599 0.060 0.081 1.228 0.130 0.183  0 1 0   0 
10155058 15.914  1-17 5831.4 113.4 110.5 4.350 0.062 0.065 1.009 0.073 0.076    1 0   0 
10155080 15.938  0-17 5843.9 118.4 111.1 3.849 0.038 0.036 1.250 0.070 0.068  3 1 0   0 
10155118 15.449  1- 3 5762.6 103.3 101.0 4.459 0.035 0.047 0.968 0.054 0.066  1 1 0   0 
10155137 15.027  4-17 6469.0 179.0 246.0 4.385 0.060 0.180 1.260 0.152 0.202    2     1 
10155160 12.318  0-17 5910.0 118.4 115.8 3.840 0.051 0.033 1.279 0.097 0.069    1 0   0 
10155168 15.854  2-17 5407.1  97.2  95.9 4.488 0.044 0.054 0.879 0.055 0.061    1 0   0 
10155172 15.165  1-17 5936.3 106.6 102.5 4.429 0.032 0.043 1.024 0.053 0.068    1 0   0 
10155193 15.276  1- 3 4999.5  91.7  81.5 3.178 0.104 0.111 1.461 0.227 0.236  0 2 0   0 
10155267 15.741  1-17 5802.8 104.4 100.3 4.485 0.031 0.042 0.958 0.050 0.060    1 0   0 
10155269 15.393  1-17 5895.4 112.9 108.3 4.183 0.051 0.055 1.088 0.083 0.086    1 0   0 
10155290 15.894  4-17 5122.9  95.3  86.1 4.503 0.041 0.037 0.823 0.051 0.045  2 1 0   0 
10155332 15.139  1-17 5628.0 100.9  96.5 4.520 0.023 0.035 0.910 0.040 0.053    1 0   0 
10155344 15.753  0-17 4856.6  86.3  82.7 3.501 0.060 0.081 1.252 0.161 0.194  2 3 0   0 
10155403 16.412 14-17 4662.6  73.1  67.7 3.290 0.160 0.162 0.932 0.108 0.050  2 2 0   0 
10155420 15.451  4-17 6110.1 114.7 116.9 4.321 0.049 0.054 1.117 0.069 0.079    1 0   0 
10155469 13.491  0-17 6102.0 128.3 120.8 3.891 0.055 0.036 1.244 0.140 0.065    3 0   0 
10155487 14.018 17-17 5097.5  93.8  84.6 4.516 0.035 0.033 0.818 0.050 0.047  1 1 0   0 
10155500 15.543  1-17 6245.0 115.9 111.5 4.393 0.033 0.042 1.114 0.055 0.064    1 0   0 
10155544 15.533  0-17 6190.7 124.2 123.8 3.607 0.029 0.028 1.469 0.067 0.059  2 1 0   0 
10155563 13.279  0-17 6269.0 177.0 243.0 4.320 0.072 0.203 1.310 0.168 0.168  3 2     1 
10155566 15.548  2-17 5130.2 117.5 107.1 3.771 0.062 0.071 1.055 0.110 0.113    1 0   0 
10155594 15.719  1-17 5651.4 114.5 111.6 4.112 0.067 0.068 1.004 0.083 0.075    1 0   0 
10155597 15.363  1-17 5306.4 103.5  92.5 4.450 0.048 0.043 0.858 0.062 0.052    1 0   0 
10155607 13.279  1-17 4674.2  90.5  81.3 2.894 0.105 0.087 1.067 0.269 0.178  2 2 0   0 
10155636 13.824  1-17 6167.5 116.7 113.0 3.956 0.032 0.052 1.374 0.070 0.132  0 1 0   0 
10155724 15.140  1-17 6139.6 127.5 119.1 3.933 0.068 0.058 1.152 0.078 0.071    1 0   0 
10155749 14.007  1-17 6109.0 220.0 270.0 4.356 0.105 0.195 1.061 0.178 0.130    2     1 
10155753 15.175  1-17 5687.2 105.8 102.2 4.423 0.043 0.050 0.957 0.065 0.071    1 0   0 
10155795 15.492  1-17 5889.7 110.2 108.1 4.370 0.052 0.059 1.026 0.069 0.076    1 0   0 
10155881 13.353  0-17 6142.8 115.0 124.3 3.864 0.038 0.054 1.431 0.104 0.135    1 0   0 
10155898 15.721  2-17 6268.2 130.6 131.1 4.163 0.073 0.071 1.252 0.072 0.086    1 0   0 
10156031 13.155  0-17 6031.2 109.1 111.8 4.018 0.034 0.051 1.257 0.078 0.114    1 0   0 
10156110 14.826  1-17 5948.2 111.1 105.0 4.161 0.045 0.049 1.126 0.078 0.090    1 0   0 
10156116 15.814  4-16 5084.5  85.4  81.2 4.412 0.041 0.041 0.836 0.030 0.027    1 0   0 
10156170 14.023 10-10 5968.1 115.0 112.1 3.731 0.035 0.034 1.292 0.058 0.060    1 0   0 
10156212 15.286  1-17 5702.9 107.5 104.0 4.433 0.043 0.052 0.959 0.063 0.070    1 0   0 
10156297 15.382  3-16 5049.9  97.2  88.0 4.647 0.023 0.026 0.690 0.033 0.034    1 0   0 
10156426 15.020  1-17 5967.0 121.2 113.0 4.271 0.048 0.051 1.081 0.075 0.081    1 0   0 
10156581 15.194  1-17 5193.7 118.9 111.3 3.813 0.050 0.058 1.047 0.087 0.096    1 0   0 
10156600 14.007  4-17 6091.0 189.0 232.0 4.487 0.052 0.208 1.045 0.139 0.153    2     1 
10156749 13.824  1-17 5632.0 152.0 152.0 4.503 0.069 0.173 0.899 0.104 0.094  1 2     1 
10156765 15.446  4-17 5894.8 108.7 107.3 4.356 0.053 0.057 1.030 0.071 0.076    1 0   0 
10156788 14.007  1-17 6124.0 183.0 183.0 4.352 0.128 0.192 0.969 0.152 0.096    2     1 
10156853 15.930  1-17 5528.7 102.2 100.3 4.497 0.037 0.052 0.903 0.052 0.060    1 0   0 
10156855 14.635  1-17 6004.5 109.0 111.5 3.991 0.051 0.054 1.232 0.116 0.091    1 0   0 
10156866 15.153  1-17 6253.0 126.2 121.7 4.263 0.046 0.048 1.196 0.068 0.080    1 0   0 
10156870 15.008  1-17 6119.0 123.9 118.9 4.237 0.050 0.046 1.154 0.069 0.083    1 0   0 
10156876 14.932  1-17 5949.3 115.3 112.0 4.339 0.045 0.048 1.053 0.073 0.078    1 0   0 
10156901 15.788  4-17 5362.0  98.1  86.8 4.337 0.094 0.097 0.874 0.057 0.045    1 0   0 
10156918 14.569  1-17 5700.9 108.0  93.7 4.215 0.040 0.035 0.810 0.052 0.037    1 0   0 
10156934 13.287  0-17 6309.8 121.4 121.4 3.973 0.029 0.041 1.372 0.063 0.112    1 0   0 
10156956 14.699  1-17 5721.3 105.4 102.7 4.532 0.027 0.036 0.858 0.039 0.047    1 0   0 
10156967 14.682  1-17 5957.0 160.0 196.0 4.506 0.046 0.184 1.026 0.119 0.146    2     1 
10156996 15.725  1-17 5562.3 117.7 115.6 3.807 0.068 0.067 1.198 0.093 0.095    1 0   0 
10157024 15.258  1-17 5877.2 115.4 110.6 4.237 0.050 0.053 1.056 0.078 0.081    1 0   0 
10157060 15.818  1-17 5018.8  96.8  89.9 4.568 0.028 0.036 0.785 0.041 0.046  0 1 0   0 
10157070 15.518  1-17 5949.5 117.7 118.4 3.940 0.078 0.074 1.233 0.123 0.094    1 0   0 
10157075 15.805  1-17 4953.6  98.5  88.1 3.576 0.089 0.102 1.090 0.172 0.173  2 1 0   0 
10157184 15.478  1-17 6170.6 164.2 190.8 4.297 0.043 0.052 1.150 0.084 0.101    1 0   0 
10157185 14.382  1-17 6367.4 137.9 126.9 4.150 0.037 0.042 1.299 0.061 0.065    1 0   0 
10157190 15.379  1-17 5465.0 161.0 156.0 4.004 0.041 0.041 0.984 0.081 0.079  0 1 0   0 
10157228 14.342  1-17 6198.6 130.5 146.8 3.924 0.036 0.047 1.410 0.078 0.149    1 0   0 
10157229 15.135  1-17 5536.1 105.5 100.9 4.340 0.050 0.048 0.913 0.069 0.063    1 0   0 
10157280 14.045  1-17 5326.1  95.1  91.4 4.557 0.022 0.036 0.841 0.035 0.054  0 1 0   0 
10157328 15.396  1-17 5801.7 123.9 116.8 4.218 0.197 0.243 1.030 0.159 0.100    1     0 
10157339 14.590  1-17 6135.0 121.3 115.7 4.351 0.083 0.127 1.102 0.096 0.091    1     0 
10157350 15.438  1-17 6073.9 115.0 106.4 4.065 0.056 0.064 1.239 0.081 0.104    1 0   0 
10157355 14.867  1-17 6033.4 130.2 119.7 3.543 0.079 0.068 1.667 0.114 0.111    1 0   0 
10157371 14.985  1-17 6076.7 117.4 104.0 4.086 0.044 0.049 1.233 0.071 0.104    1 0   0 
10157409 13.440  0-17 5951.7 121.5 112.5 4.282 0.039 0.043 1.070 0.075 0.079    1 0   0 
10157453 15.279  4-17 4946.0  88.3  84.4 3.367 0.094 0.107 1.241 0.192 0.231  2 2 0   0 
10157458 15.302  1-17 5618.6 103.3  99.8 4.475 0.035 0.046 0.931 0.054 0.064    1 0 0 0 
10157464 14.590  1-17 6428.8 134.1 131.7 4.242 0.037 0.042 1.223 0.055 0.064    1 0   0 
10157499 14.964  1-17 6043.7 118.6 108.7 4.177 0.048 0.049 1.158 0.070 0.089    1 0   0 
10157502 15.449  1-17 5435.9 108.5 104.3 4.461 0.045 0.051 0.889 0.061 0.063    1 0   0 
10157506 15.312  1-17 5774.1 114.9 113.4 4.205 0.055 0.057 1.022 0.085 0.079    1 0   0 
10157520 13.000  0-17 6641.7 140.3 132.5 3.990 0.032 0.035 1.489 0.078 0.080    1 0   0 
10157547 15.227  1-17 6220.0 127.9 119.7 4.266 0.049 0.052 1.184 0.068 0.082    1 0   0 
10157573 14.007  1-17 6045.7 117.3 113.6 4.335 0.055 0.060 1.089 0.070 0.078  3 1 0   0 
10157581 14.620  1-17 5845.6 112.4 107.9 4.210 0.040 0.043 1.092 0.072 0.079    1 0   0 
10157654 15.699  2-17 5673.6 115.8 114.1 4.084 0.067 0.066 1.025 0.087 0.076    1 0   0 
10157667 15.332  1-17 5795.9 124.3 117.4 4.006 0.071 0.060 1.117 0.111 0.081    1 0   0 
10157699 14.812  1-17 5783.4 119.4 113.2 4.268 0.045 0.048 1.007 0.077 0.077    1 0   0 
10157712 14.491  1-17 5579.9  97.9  93.1 4.525 0.022 0.034 0.902 0.038 0.054    1 0   0 
10157733 15.379  1-17 5511.7 114.3 105.6 4.292 0.051 0.050 0.910 0.068 0.060    1 0   0 
10157791 14.311  1-17 5623.8 123.3 114.1 3.959 0.038 0.037 1.112 0.063 0.062    1 0   0 
10157931 14.365 17-17 5076.8 122.1  92.8 3.180 0.086 0.090 1.577 0.318 0.238  0 2 0   0 
10157940 14.834  4-17 5853.5 111.0 100.4 4.128 0.040 0.043 1.212 0.061 0.096    1 0   0 
10157998 15.452  1- 3 5722.6 108.0 104.5 4.406 0.048 0.054 0.968 0.068 0.073    1 0   0 
10158024 15.442  1-17 6096.3 128.9 113.3 4.165 0.058 0.055 1.187 0.071 0.092    1 0   0 
10158029 15.805  1-17 3566.8  78.2  71.4 4.783 0.018 0.018 0.421 0.022 0.021  0 1     0 
10158044 15.645  1-17 5765.8 128.3 121.6 3.978 0.074 0.063 1.122 0.098 0.081    1 0   0 
10158100 14.984  1-17 5666.9 146.3 146.1 4.490 0.025 0.036 0.938 0.049 0.064    1 0   0 
10158121 14.918  1-17 6309.4 125.4 119.8 3.982 0.050 0.052 1.390 0.080 0.098    1 0   0 
10158164 15.854  4-17 6017.7 122.3 117.8 4.305 0.064 0.065 1.088 0.074 0.081    1 0   0 
10158169 14.036  1-17 4971.9  96.8  85.3 3.446 0.066 0.075 1.360 0.158 0.196  0 2 0   0 
10158216 15.276  1-17 5760.4 114.4 109.7 4.291 0.058 0.059 0.994 0.076 0.076    1 0   0 
10158220 14.150  1-17 5257.1 111.3 101.3 4.488 0.051 0.079 0.927 0.051 0.052    1     0 
10158271 15.350  4-17 6064.2 119.1 117.5 4.255 0.056 0.057 1.126 0.074 0.083    1 0   0 
10158272 13.891  2-17 6514.7 124.2 126.0 4.287 0.030 0.036 1.276 0.053 0.061    3 0   0 
10158277 15.787  4-17 5094.4 220.2 148.5 4.575 0.039 0.057 0.781 0.071 0.066    1     0 
10158308 15.318  1-17 5374.4 110.0  97.9 4.596 0.023 0.029 0.791 0.040 0.046    1 0   0 
10158418 15.813  0-17 5957.0 107.0 131.0 4.417 0.063 0.117 1.034 0.075 0.068  3 2   1 1 
10158462 15.019  1-17 6247.9 129.4 125.8 4.250 0.055 0.055 1.200 0.069 0.082    1 0   0 
10158515 14.167  1-17 6109.7 126.0 123.5 4.253 0.041 0.043 1.017 0.073 0.071    1 0   0 
10158527 15.960  1-17 5620.7 113.1 111.1 4.371 0.062 0.066 1.005 0.066 0.068    1 0   0 
10158729 14.649  1-17 5916.3 123.6 117.8 4.330 0.046 0.043 0.916 0.071 0.062    1 0 0 0 
10158754 14.668  1-17 5816.3 118.9 115.9 4.211 0.046 0.047 1.000 0.080 0.071    1 0   0 
10158776 15.709  4-17 6091.0 210.0 232.0 4.487 0.052 0.221 1.045 0.139 0.139  6 2     1 
10158795 15.864  2-17 5967.7 120.4 114.5 4.213 0.078 0.074 1.103 0.087 0.088    1 0   0 
10158814 13.872  1-17 6265.3 132.6 137.6 4.170 0.037 0.029 1.309 0.059 0.056    1 0   0 
10158833 15.542  1-17 5508.3 132.9 126.6 3.980 0.048 0.048 1.016 0.076 0.075    1 0   0 
10158835 13.520  1-17 6231.2 108.4 106.9 4.400 0.019 0.028 1.125 0.036 0.052    1 0   0 
10158857 15.058  1-17 6541.2 136.6 131.4 4.164 0.054 0.053 1.338 0.071 0.061    1 0   0 
10158863 15.675  4-17 5723.8 117.9 112.4 4.304 0.061 0.061 0.979 0.076 0.075    1 0   0 
10158935 15.593  1-17 5571.5 128.8 118.6 4.355 0.137 0.221 0.928 0.093 0.074    1     0 
10158970 15.258  1-17 5973.5 116.0 113.6 4.341 0.050 0.054 1.062 0.072 0.078    1 0   0 
10158990 15.813  1-17 5005.5  96.5  84.4 3.186 0.087 0.096 1.466 0.223 0.233  2 2 0   0 
10159014 13.431  1-17 6419.6 127.4 126.8 3.983 0.030 0.046 1.321 0.059 0.105  3 1 0   0 
10159037 14.079  1-17 5919.0 148.0 178.0 4.522 0.052 0.208 0.964 0.107 0.119    2     1 
10159074 14.129 10-10 6046.0 115.7 114.4 4.334 0.040 0.043 1.090 0.070 0.078    1 0   0 
10159088 14.085  1-17 6182.3 124.0 117.3 4.259 0.037 0.041 1.170 0.069 0.080    1 0   0 
10159150 14.848  1-17 6170.1 123.0 112.9 4.027 0.044 0.053 1.254 0.073 0.102    1 0   0 
10159157 14.983  1-17 6317.2 132.3 132.1 4.216 0.044 0.053 1.246 0.063 0.075    1 0   0 
10159168 15.504 14-17 5170.0 196.0 179.0 4.519 0.094 0.077 0.735 0.106 0.057  0 2     1 
10159244 15.764  4-17 6082.2 117.8 115.4 4.148 0.070 0.068 1.083 0.088 0.081    1 0   0 
10159277 14.951  1-17 5682.7 123.7 118.1 4.173 0.052 0.051 0.994 0.085 0.075  0 1 0   0 
10159347 13.250  1-17 4980.4  82.3  85.1 3.050 0.074 0.097 1.369 0.207 0.250  2 2 0   0 
10160035 13.274  0-17 6530.9 121.6 117.4 3.646 0.023 0.043 1.885 0.063 0.167  2 1 0   0 
10160040 15.740  2-17 5786.2 112.4 101.2 4.101 0.063 0.070 1.242 0.080 0.096    1 0   0 
10160130 14.948  1-17 6233.2 135.2 128.4 4.237 0.050 0.044 1.200 0.071 0.083    1 0   0 
10160162 15.732  2-17 5605.4 108.2 104.9 4.495 0.034 0.047 0.919 0.050 0.060    1 0   0 
10160206 15.361  1-17 5778.0 129.0 127.4 4.429 0.075 0.124 0.970 0.082 0.078    1     0 
10160286 15.602  1-17 5826.3 110.1 106.1 4.467 0.032 0.044 0.976 0.051 0.063    1 0   0 
10160304 13.638  1-17 6849.3 153.7 147.4 4.333 0.022 0.027 1.248 0.036 0.041    1 0   0 
10160441 15.588  2- 3 6098.1 124.6 112.3 4.031 0.062 0.069 1.269 0.090 0.108    1 0   0 
10160455 15.804  4-17 6055.7 120.8 115.1 4.009 0.095 0.099 1.252 0.115 0.109    1 0   0 
10160460 15.077  1-17 5913.7 116.5 118.8 4.111 0.045 0.054 1.133 0.094 0.094    1 0   0 
10160465 14.555  1-17 5408.2  97.0  97.2 4.510 0.031 0.042 0.880 0.048 0.061    1 0   0 
10160480 15.429  1-17 5297.8 116.4 104.1 4.580 0.020 0.031 0.809 0.036 0.049    1 0   0 
10160509 14.054 10-10 6632.9 144.0 135.2 4.039 0.036 0.036 1.484 0.075 0.071  1 1 0   0 
10160525 15.719  2- 3 6298.2 127.4 126.4 4.001 0.083 0.080 1.361 0.101 0.100    1 0   0 
10160658 15.238  1-17 6087.7 131.3 125.9 4.272 0.052 0.052 0.943 0.070 0.063    1 0   0 
10160748 14.330  1-17 6351.0 139.1 138.5 4.185 0.042 0.039 1.270 0.064 0.071    1 0   0 
10160752 14.966  1-17 6088.5 122.3 122.9 4.241 0.048 0.047 1.140 0.073 0.083    1 0   0 
10160770 15.962  4-17 5968.9 123.7 118.0 4.301 0.072 0.073 1.071 0.077 0.082  0 1 0   0 
10160904 14.578  1-17 6516.0 137.0 131.6 4.311 0.034 0.041 1.206 0.051 0.062    1 0   0 
10160911 15.064  1-17 5622.5 131.7 123.0 4.019 0.055 0.049 1.036 0.077 0.071    1 0   0 
10160915 15.551  2-17 6090.8 118.8 115.7 4.368 0.045 0.057 1.091 0.064 0.075    1 0   0 
10160922 15.626  1-17 5764.8 116.6 112.5 4.435 0.042 0.053 0.975 0.062 0.071    1 0 1 0 
10160935 13.150  0-17 6225.8 186.5 236.5 4.153 0.031 0.041 1.240 0.077 0.116    1 0   0 
10160965 15.859  1-17 4392.4  76.5  71.5 4.618 0.021 0.021 0.683 0.027 0.024  0 1 0   0 
10160966 15.302  1-17 5942.3 127.1 117.8 4.255 0.052 0.054 1.077 0.077 0.083    1 0   0 
10161029 14.573  1-17 6125.4 135.6 120.7 4.226 0.040 0.038 1.221 0.064 0.072    1 0   0 
10161058 12.824  0-17 5859.8 115.9 109.4 4.318 0.040 0.040 0.998 0.074 0.069    1 0   0 
10161074 14.961  4-17 6179.9 129.2 121.2 4.278 0.043 0.046 1.152 0.066 0.073    1 0   0 
10161088 13.608  1-17 5510.4  99.9 101.0 4.258 0.034 0.035 1.030 0.058 0.054    1 0   0 
10161090 13.960  1-17 6573.3 149.4 143.6 4.222 0.034 0.034 1.221 0.049 0.059    1 0   0 
10161146 14.715  1-17 5843.7 120.4 116.7 4.313 0.045 0.047 1.019 0.077 0.078    1 0   0 
10161147 14.220  1-17 6299.6 137.7 125.0 3.944 0.035 0.038 1.532 0.069 0.079    1 0   0 
10161190 15.990  4-17 6184.9 126.9 121.7 4.421 0.040 0.047 1.070 0.064 0.068    1 0   0 
10161191 13.877  1-17 6428.3 133.6 125.8 3.971 0.037 0.037 1.500 0.073 0.077    1 0   0 
10161289 14.120  1-17 4663.7  82.5  73.6 4.633 0.017 0.022 0.689 0.024 0.030  1 1 0   0 
10161393 14.078  1-17 6088.1 102.5 101.0 4.428 0.019 0.027 1.091 0.035 0.048    1 0   0 
10161534 13.991  1-17 6259.9 111.5 110.4 4.392 0.021 0.031 1.124 0.040 0.056    1 0   0 
10161645 14.215  1-17 5349.4 119.3 106.7 4.101 0.135 0.123 0.905 0.076 0.056  1 1     0 
10161694 13.531  0-17 5965.4 115.8 113.5 4.348 0.037 0.041 1.056 0.071 0.072    1 0   0 
10161826 14.988  1-17 6220.5 136.3 126.4 4.262 0.045 0.047 1.221 0.066 0.070    1 0   0 
10161922 15.248  1-17 5869.3 117.8 115.0 4.402 0.043 0.053 1.013 0.065 0.075    1 0   0 
10161923 13.853  2-17 6215.0 197.0 241.0 4.159 0.258 0.172 1.005 0.173 0.129  1 2     1 
10161933 13.703  1-17 6500.0 140.9 144.1 4.152 0.030 0.034 1.276 0.050 0.055    1 0   0 
10161940 13.652  1-17 6330.1 144.0 126.4 3.808 0.070 0.067 1.351 0.156 0.080    1 0   0 
10162027 14.252  1-17 6332.2 122.5 115.7 4.364 0.023 0.033 1.170 0.046 0.064    1 0   0 
10162036 12.626  0-17 6390.3 133.8 126.8 3.883 0.035 0.050 1.424 0.075 0.135    1 0   0 
10162142 14.645  1-17 5639.9 129.5 120.9 3.882 0.042 0.039 1.207 0.060 0.065    1 0   0 
10162218 14.559  1-17 6110.0 171.4 164.1 3.855 0.044 0.047 1.385 0.156 0.118    1 0   0 
10162386 15.682  4-17 5752.9 175.3 161.2 4.070 0.055 0.054 1.067 0.137 0.096    1 0   0 
10162393 13.532  1-17 6560.8 120.9 133.7 4.321 0.021 0.028 1.268 0.040 0.053    1 0   0 
10162406 13.309  1-17 5473.3 104.2  98.8 4.390 0.043 0.041 0.895 0.069 0.061    1 0   0 
10162509 14.604  1-17 4919.8 107.3 106.0 3.507 0.984 0.362 0.922 0.342 0.192  8 1     0 
10162566 13.616  1-17 6068.0 123.5 121.2 4.202 0.032 0.042 1.157 0.067 0.090    1 0   0 
10162567 14.518  1-17 6070.3 124.5 113.8 4.157 0.046 0.044 1.181 0.069 0.092    1 0   0 
10162588 14.551  1-17 6363.0 143.2 135.6 4.049 0.039 0.042 1.357 0.069 0.072  8 1 0   0 
10162599 15.831  1-17 5554.6 120.1 115.9 4.544 0.042 0.054 0.864 0.062 0.066    1     0 
10162653 15.192  1-17 5920.2 124.5 120.9 4.158 0.045 0.050 1.114 0.084 0.092    1 0   0 
10162669 15.977  4-17 5687.2 120.0 113.2 4.460 0.042 0.053 0.948 0.059 0.066    1 0   0 
10162683 15.457  1- 3 5576.7 133.9 126.9 3.982 0.061 0.056 1.042 0.076 0.074  0 1 0   0 
10162822 15.685  4-17 5032.4  96.9  88.8 4.536 0.035 0.034 0.793 0.045 0.042  0 1 0   0 
10162999 10.614  0-17 6869.1 154.4 134.7 3.711 0.036 0.054 1.746 0.079 0.174  3 2 0   0 
10163007 12.779  0-17 5986.3 132.7 126.4 4.151 0.077 0.077 0.967 0.084 0.072    1     0 
10163021 14.323  1-17 5855.8 113.4 111.7 4.347 0.042 0.044 1.057 0.070 0.072    1 0   0 
10163067 12.556  0-17 6370.2 158.4 169.5 4.217 0.134 0.175 1.235 0.115 0.129  1 1   1 0 
10163129 11.532  0- 1 4563.3 143.4 119.0 2.168 0.108 0.121 2.733 0.783 0.607  2 2 0   0 
10163133 13.815  1-17 6126.3 116.7 109.1 4.457 0.019 0.027 1.035 0.035 0.052    1 0   0 
10163251 14.456  1-17 5988.3 141.6 136.7 3.894 0.042 0.040 1.035 0.070 0.061    1 0   0 
10163311 14.185  1-17 5692.3 122.4 115.1 4.300 0.043 0.044 0.967 0.075 0.073    1 0   0 
10163322 14.754  1-17 5904.0 343.0 419.0 4.482 0.075 0.225 1.015 0.170 0.170    2     1 
10163474 15.696  2-17 5571.5 119.6 116.1 4.476 0.038 0.049 0.920 0.057 0.065    1 0   0 
10163509 11.162  0-17 5700.2 109.4 104.2 4.158 0.039 0.038 0.891 0.064 0.055  1 1 0   0 
10163557 13.821  1-17 6704.8 150.0 143.5 4.251 0.031 0.032 1.298 0.055 0.049    1 0   0 
10163565 14.698  1-17 6096.3 124.1 121.5 4.346 0.037 0.044 1.105 0.067 0.080    1 0   0 
10163653 15.726  2-17 5387.2 129.0 117.0 4.456 0.050 0.052 0.877 0.063 0.060  0 1 0   0 
10163789 15.356  1-17 5083.9 126.5  99.6 4.602 0.017 0.028 0.760 0.032 0.044  1 1 0   0 
10163899 15.987  1-17 5666.6 124.1 118.1 4.306 0.067 0.066 0.959 0.076 0.073    1 0   0 
10163941 15.496  1-17 5852.6 121.2 115.9 4.463 0.031 0.043 0.985 0.050 0.063  0 1 0   0 
10163946 14.514  1-17 6406.5 141.4 147.0 4.268 0.038 0.040 1.252 0.061 0.072    1 0   0 
10164018 15.661  1-17 5551.7 228.6 157.2 4.132 0.270 0.264 0.958 0.244 0.102    1     0 
10164068 15.625  4-17 5800.6 123.5 118.3 4.267 0.054 0.056 1.090 0.071 0.076    1 0   0 
10164078 14.116 17-17 5001.5 101.9  84.6 3.764 0.044 0.039 0.872 0.073 0.056  0 1 0   0 
10164081 13.128  0-17 5929.8 137.1 129.8 3.739 0.051 0.033 1.388 0.108 0.071    1 0   0 
10164108 13.972  2-17 5276.9 105.0  99.5 4.540 0.031 0.043 0.841 0.045 0.055  2 1 0   0 
10164266 15.620  2-17 6269.4 138.5 133.1 3.891 0.072 0.075 1.452 0.116 0.133    1 0   0 
10164308 15.815  1-17 5542.8 164.6 153.6 4.013 0.083 0.071 1.067 0.087 0.077  2 1 0   0 
10164311 15.284  4-17 5647.3 143.3 138.6 4.154 0.054 0.052 0.995 0.087 0.073  0 1 0   0 
10164391 15.841  4-17 6151.9 149.6 133.7 4.248 0.067 0.068 1.164 0.075 0.087    1 0   0 
10164414 14.633  1-17 6045.6 135.0 117.2 4.131 0.037 0.046 1.191 0.071 0.098    1 0   0 
10164492 14.849  1-17 6603.5 142.0 152.9 4.099 0.047 0.048 1.346 0.066 0.056    1 0   0 
10164625 14.331  1-17 5622.8 104.5 101.9 4.527 0.022 0.033 0.894 0.037 0.048  0 1 0   0 
10164655 11.880  0-17 5449.9  98.0  85.6 4.288 0.039 0.032 0.877 0.058 0.045    1 0   0 
10164817 15.402  4-17 5829.8 137.5 126.1 4.204 0.053 0.053 1.119 0.075 0.084    1 0   0 
10164839 11.096  1-17 6368.2 128.8 128.6 4.045 0.030 0.030 1.429 0.065 0.066    3 0   0 
10164866 15.192  0-17 6437.3 149.5 149.9 3.611 0.085 0.083 1.558 0.152 0.135  2 1 0   0 
10165116 13.899  1-17 6293.1 129.5 130.2 4.299 0.033 0.037 1.191 0.059 0.070    1 0   0 
10165336 15.710  2-17 5848.9 131.3 127.4 4.420 0.041 0.051 1.003 0.063 0.075    1 0   0 
10165688 15.549  1-17 5308.8 116.2 108.9 4.499 0.040 0.046 0.859 0.054 0.058  7 1 0   0 
10165736 14.236  1-17 5088.5  90.4  84.9 4.537 0.033 0.027 0.764 0.045 0.038  1 1 0   0 
10165751 15.108  1-17 5772.1 172.8 173.3 4.056 0.184 0.200 1.089 0.176 0.145  8 1     0 
10165823 12.801  1-17 6724.7 138.5 147.3 4.160 0.035 0.033 1.391 0.074 0.063  1 1 0   0 
10165824 12.564  1-17 6206.6 128.1 120.9 3.951 0.031 0.051 1.393 0.068 0.133    1 0   0 
10165977 15.931  2-17 5892.8 162.5 161.6 4.349 0.122 0.176 1.004 0.111 0.089    1     0 
10165983 15.502  1-17 5831.0 155.5 152.8 3.885 0.073 0.067 1.253 0.119 0.087  0 1 0   0 
10166030 14.111 10-10 6924.0 150.6 146.5 4.099 0.037 0.036 1.496 0.080 0.071    2 0   0 
10166049 15.538  1-17 5098.6 111.1 100.7 4.551 0.030 0.038 0.808 0.043 0.050  0 1 0   0 
10166133 12.165  1-17 5550.0 182.0 149.0 3.867 0.593 0.198 1.042 0.150 0.183    2     1 
10166198 12.793  0-17 5854.1 101.7 100.5 4.416 0.027 0.037 1.061 0.051 0.064    1 0   0 
10166227 15.461  4-17 6038.4 139.9 137.6 4.370 0.054 0.057 0.931 0.070 0.066    1 0   0 
10166247 13.550  0-17 4974.9  91.2  83.9 4.533 0.026 0.018 0.740 0.037 0.025  1 1 0   0 
10166297 14.068  1-17 5961.1 122.0 120.2 4.350 0.042 0.045 1.056 0.071 0.073    1 0   0 
10185435 15.334  1-17 5883.0 141.0 176.0 4.530 0.042 0.168 0.985 0.110 0.121    2     1 
10185499 15.357  1-17 5986.3 104.2 109.9 4.073 0.059 0.069 1.189 0.093 0.099  0 1 0   0 
10185553  9.804  0-17 6738.2 142.7 138.5 4.209 0.029 0.028 1.366 0.068 0.053    3 0   0 
10185593 15.647  1-17 5447.0  97.5  95.0 4.543 0.027 0.040 0.865 0.042 0.054    1 0   0 
10185622 13.907  1-17 6296.9 125.5 128.7 4.067 0.046 0.041 1.051 0.086 0.067    1 0   0 
10185800 13.062  1- 2 5482.8 111.6 109.5 3.863 0.034 0.036 1.113 0.067 0.068  0 1 0   0 
10185802 15.432 10-17 4718.0 167.0 167.0 4.566 0.060 0.030 0.712 0.079 0.058  0 2     1 
10185804 15.316  1-17 5227.5  96.9  89.5 4.500 0.040 0.041 0.842 0.053 0.053  0 1 0   0 
10185810 13.628  1-17 6511.4 140.4 119.3 4.257 0.030 0.035 1.295 0.059 0.060    1 0   0 
10185871 15.976  2-17 4472.0  81.0  76.6 4.609 0.022 0.023 0.697 0.030 0.027  7 1 0   0 
10185903 15.176  1- 3 5441.4 117.4 113.8 3.712 0.054 0.056 1.296 0.093 0.103    1 0   0 
10185904 15.685  1-17 5068.6  93.6  86.8 4.534 0.036 0.039 0.809 0.045 0.046  1 1 0   0 
10185912 14.418  1-17 5835.9 109.8 106.7 4.125 0.044 0.051 1.086 0.099 0.084    1 0   0 
10185922 14.809  1-17 5083.4 110.6 100.6 3.714 0.053 0.071 1.099 0.113 0.136  0 1 0   0 
10185926 14.502  1-17 5844.0 106.4  97.9 4.516 0.018 0.028 0.938 0.034 0.048    1 0   0 
10185996 16.243  8- 8 4133.4  48.9  75.2 4.639 0.033 0.020 0.608 0.016 0.017  0 1 0   0 
10185998 15.870  1-17 4656.5  82.7  78.9 4.574 0.027 0.024 0.742 0.034 0.031  0 1 0   0 
10186018 13.505  0-17 5887.0 114.8 111.0 4.255 0.038 0.044 1.054 0.074 0.080    1 0   0 
10186022 15.426  1-17 5030.6 106.7  95.1 3.670 0.067 0.083 1.098 0.135 0.154  0 1 0   0 
10186037 15.782  2- 2 5563.9 108.1 104.8 4.354 0.060 0.058 0.922 0.070 0.066  0 1 0   0 
10186085 14.789  1-17 5877.4 110.3 108.5 4.117 0.042 0.052 1.112 0.097 0.087    1 0   0 
10186116 15.585  1-17 5167.7  94.1  90.0 4.434 0.060 0.057 0.836 0.045 0.038  0 1 0   0 
10186132 14.653  1-17 5276.4 102.0  93.0 4.489 0.040 0.040 0.853 0.057 0.055  1 1 0   0 
10186190 12.165  1-17 5070.3 105.8  91.3 2.492 0.273 0.116 1.257 0.671 0.407  2 2 0   0 
10186222 14.942  1-17 5373.7  91.4  91.4 4.521 0.030 0.042 0.870 0.045 0.059    1 0   0 
10186231 15.015  1-17 5662.3 110.1 110.5 3.909 0.049 0.047 1.129 0.071 0.073    1 0   0 
10186243 15.235  1- 3 5971.3 102.6 111.4 4.079 0.053 0.063 1.179 0.092 0.098  0 1 0   0 
10186250 13.734  1-17 6341.9 129.5 121.6 4.290 0.030 0.042 1.221 0.064 0.074    1 0   0 
10186280 13.834  1-17 5558.0 100.6  99.1 4.329 0.034 0.035 1.048 0.052 0.054    1 0   0 
10186319 15.029  1- 3 5836.0 121.4 114.3 3.838 0.059 0.054 1.257 0.083 0.080    1 0   0 
10186327 13.649  1-17 5892.3 118.4 113.0 3.869 0.103 0.095 1.153 0.098 0.093    1     0 
10186328 14.223  1-17 5811.4 110.4 107.5 4.352 0.043 0.045 1.002 0.075 0.076    1 0   0 
10186342 14.136  1-17 5600.7 113.9 113.7 3.425 0.035 0.040 1.787 0.073 0.084    2 0   0 
10186349 15.199  1-17 5278.8 103.6 103.1 4.047 0.197 0.144 0.901 0.084 0.054    1     0 
10186381 15.614  2- 3 5873.5 109.6 107.3 4.120 0.063 0.069 1.106 0.100 0.088    1 0   0 
10186387 13.070  0-17 6167.8 130.4 109.1 4.221 0.030 0.040 1.191 0.062 0.084    3 0   0 
10186446 12.891  0-17 5745.7 104.5 101.1 4.357 0.035 0.038 1.063 0.063 0.068    1 0   0 
10186475 15.031  4-17 5167.2  91.5  86.4 4.575 0.022 0.033 0.800 0.035 0.050  1 1 0   0 
10186483 15.816  1-17 4898.1  86.7  79.9 4.568 0.028 0.032 0.771 0.039 0.041  0 1 0   0 
10186502 15.961  2- 3 5396.7 102.8  94.1 4.423 0.059 0.056 0.878 0.064 0.056    1 0   0 
10186524 13.968  1-17 4927.5  89.5  75.5 3.609 0.063 0.055 0.942 0.129 0.097  2 1 0   0 
10186556 15.017  1-17 4984.9  89.6  83.8 4.551 0.034 0.038 0.790 0.043 0.043  0 1 0   0 
10186561 14.137  7-13 6255.5 117.9 111.8 3.918 0.035 0.048 1.442 0.071 0.137    1 0   0 
10186651 15.658  1-17 5075.5  89.8  82.6 4.516 0.040 0.038 0.813 0.047 0.044  0 1 0   0 
10186668 17.143 17-17 3378.6  74.7  65.3 4.859 0.010 0.010 0.327 0.010 0.010  0 1 0   0 
10186680 14.939  1-17 5493.3 107.0  98.7 4.266 0.045 0.043 0.907 0.066 0.057    1 0   0 
10186730 14.532  1-17 5763.8 112.1 109.0 4.072 0.055 0.047 1.070 0.119 0.077    1 0   0 
10186740 13.045  0-17 5604.5 101.7 103.0 4.235 0.177 0.237 1.096 0.142 0.077    1     0 
10186744 14.784  1-17 5739.9 112.8 110.5 3.933 0.046 0.043 1.140 0.072 0.072    1 0   0 
10186780 14.417  1-17 5834.3 116.7 110.4 4.025 0.057 0.045 1.122 0.129 0.078    1 0   0 
10186803 13.378  0-17 6125.6 110.7 114.6 4.304 0.036 0.040 1.129 0.072 0.078    3 0   0 
10186813 14.149  1-17 4911.2  92.0  81.8 3.563 0.072 0.078 1.051 0.167 0.157  0 1 0   0 
10186945 14.549  1-17 4901.1  86.0  77.8 4.566 0.027 0.029 0.775 0.038 0.042  3 1 0   0 
10187017 11.492  0-17 4749.8  71.5  69.0 4.581 0.022 0.026 0.766 0.032 0.038  0 1 0 0 0 
10187071 14.224  1-17 5980.4 113.8 110.2 4.341 0.039 0.043 1.064 0.073 0.078    1 0   0 
10187085 15.622  1-17 6120.3 120.1 113.0 4.249 0.063 0.063 1.150 0.072 0.083    1 0   0 
10187091 15.124  1-17 4783.1  82.0  78.5 4.538 0.030 0.022 0.770 0.038 0.028  1 1 0   0 
10187106 14.897  1-17 5922.4 116.1 107.3 4.227 0.045 0.047 1.081 0.075 0.083    1 0   0 
10187123 15.797  1-17 4957.5  72.7  72.9 4.438 0.027 0.026 0.824 0.021 0.019  0 1 1   0 
10187218 14.507  1-17 5637.5 110.0 105.5 4.297 0.043 0.044 0.949 0.072 0.069    1 0   0 
10187247 15.501  1-17 5254.5  95.5  89.9 4.559 0.026 0.038 0.826 0.039 0.053    1 0   0 
10187290 15.366  1-17 5249.6  94.7  90.8 4.563 0.024 0.037 0.822 0.038 0.052  1 1 0   0 
10187319 15.198  1-17 5655.7 112.0 106.3 4.209 0.050 0.050 0.972 0.076 0.071    1 0   0 
10187346 15.660  2-17 5286.5  91.9  79.5 4.375 0.044 0.036 0.855 0.050 0.036    1 0   0 
10187366 14.773  7-13 6379.2 119.9 118.3 4.319 0.034 0.039 1.214 0.055 0.069    1 0   0 
10187379 15.471  1-17 4736.9  87.9  82.0 4.590 0.027 0.031 0.736 0.038 0.036  1 1 0   0 
10187446 15.104  1-17 5447.3  95.2  90.5 4.565 0.020 0.032 0.846 0.034 0.048    1 0   0 
10187452 14.058  1-17 5396.0 114.2 110.8 3.812 0.034 0.039 1.147 0.065 0.077    1 0   0 
10187461 15.662  1-17 5183.8 115.7 109.4 3.720 0.063 0.075 1.161 0.117 0.130  0 1 0   0 
10187471 13.785  1-17 5922.6 103.6 107.2 4.361 0.032 0.037 1.120 0.060 0.069    1 0   0 
10187501 15.250  1-17 5493.7  97.8  91.8 4.548 0.021 0.034 0.870 0.036 0.051    1 0   0 
10187539 15.345  1-17 5360.6 100.1  84.3 4.195 0.043 0.040 0.887 0.052 0.038  1 1 0   0 
10187559 14.634  1-17 5644.4 104.5 101.4 4.440 0.038 0.045 0.944 0.064 0.069  7 1 0   0 
10187563 15.256  1-17 5982.9 119.7 111.1 4.222 0.052 0.053 1.108 0.076 0.084    1 0   0 
10187593 15.436  1-17 5373.9 119.4 115.0 3.790 0.052 0.055 1.160 0.089 0.092    1 0   0 
10187605 14.807  1-17 5474.4 106.8 104.2 4.440 0.043 0.047 0.899 0.067 0.065    1 0   0 
10187643 13.475  0-17 4932.8  86.8  78.7 3.401 0.062 0.075 1.374 0.173 0.196  2 2 0   0 
10187649 15.178  1-17 4825.8  89.8  84.7 4.614 0.019 0.026 0.723 0.030 0.036  1 1 0   0 
10187666 15.563 14-17 5981.0 189.0 232.0 4.492 0.052 0.221 1.037 0.126 0.139    2     1 
10187683 15.104  1-17 5406.0 108.0  93.5 4.362 0.048 0.041 0.878 0.064 0.050  0 1 0   0 
10187717 15.197  1-17 5666.2 101.3  95.2 4.502 0.027 0.039 0.928 0.045 0.057    1 0   0 
10187728 15.794  2-17 5716.3 113.7 112.5 4.133 0.069 0.072 1.025 0.091 0.079    1 0   0 
10187755 15.776  1-17 5330.9  97.7  94.1 4.544 0.030 0.044 0.845 0.045 0.056    1 0   0 
10187767 15.494  1- 3 5687.1 117.2 112.8 3.994 0.070 0.061 1.077 0.084 0.077    1 0   0 
10187860 14.827  1-17 5775.5 116.4 110.2 4.041 0.061 0.051 1.089 0.119 0.077    1 0   0 
10188059 15.394  1-17 5629.8 109.6 104.2 4.238 0.058 0.058 0.956 0.073 0.069    1 0   0 
10188170 13.990  1-17 6364.5 127.9 122.1 4.235 0.036 0.042 1.081 0.067 0.072    1 0   0 
10188260 15.296  1-17 5047.1  91.1  81.8 4.530 0.035 0.034 0.808 0.046 0.045  0 1 0   0 
10188315 14.792  1-17 4808.0 130.0 130.0 4.638 0.032 0.054 0.732 0.059 0.072  1 2     1 
10188321 15.663  2- 3 5237.5  88.8  78.2 4.395 0.042 0.035 0.847 0.047 0.033  0 1 0   0 
10188359 15.733  1-17 5371.1 104.5  94.2 4.418 0.056 0.051 0.871 0.064 0.053    1 0   0 
10188415 12.305  0-17 4972.8  90.8  80.8 3.489 0.078 0.077 1.014 0.179 0.151  2 2 0   0 
10188416 16.421  8- 8 4172.5  57.2  61.5 4.628 0.034 0.026 0.627 0.021 0.019  0 1 0   0 
10188431 13.896  1-17 5795.9 106.1 104.9 4.373 0.038 0.041 1.038 0.068 0.071    1 0   0 
10188531 13.588  0-17 4998.1  96.5  88.0 3.544 0.063 0.087 1.194 0.156 0.200  2 1 0   0 
10188583 14.676  1-17 6054.0 112.9 112.1 4.206 0.038 0.046 1.146 0.069 0.086    1 0   0 
10188585 16.871  8- 8 4356.9  85.6  84.7 4.635 0.025 0.027 0.660 0.033 0.031  0 1 0   0 
10188610 15.619  2- 3 5809.5 112.6 110.3 4.132 0.067 0.073 1.069 0.099 0.084    1 0   0 
10188622 15.055  0-17 5688.3  93.5  89.8 4.159 0.029 0.037 1.169 0.055 0.082  2 1 0   0 
10188647 14.293  1-17 5841.3 113.1 108.2 4.323 0.043 0.044 1.017 0.076 0.076    1 0   0 
10188669 13.065  0-17 6363.1 142.2 129.7 4.116 0.031 0.034 1.304 0.056 0.059    3 0   0 
10188731 15.435  1-17 4912.6  84.5  78.2 4.537 0.033 0.029 0.786 0.043 0.037  1 1 0   0 
10188808 15.095  1-17 5312.9 101.5  89.4 4.439 0.047 0.040 0.859 0.063 0.050    1 0   0 
10188812 14.101  1-17 4409.7  77.2  69.2 4.591 0.022 0.015 0.708 0.028 0.021  1 1 0   0 
10188822 15.722  1-17 5413.2 110.8 100.2 4.152 0.064 0.065 0.906 0.062 0.053    1 0   0 
10188891 13.746  1-17 5703.6 112.5 106.5 4.275 0.042 0.044 1.035 0.068 0.071    1 0   0 
10188898 14.785  1-17 5442.4 116.4 110.6 4.032 0.082 0.076 0.960 0.074 0.071    1 0   0 
10188944 14.500  1-17 5465.5 115.9 111.4 4.000 0.189 0.166 0.986 0.138 0.097  8 1     0 
10188979 14.118 10-10 5860.3 103.6 100.5 4.447 0.027 0.039 1.000 0.050 0.068    1 0   0 
10189035 14.674  1-17 5489.7 112.6 110.4 3.914 0.039 0.042 1.066 0.066 0.068    1 0   0 
10189053 16.015 14-17 4902.0  88.6  83.2 4.539 0.036 0.033 0.783 0.042 0.037  0 1 0   0 
10189096 16.377  2- 2 5070.5  96.1  90.2 4.533 0.043 0.049 0.806 0.047 0.046  0 1 0   0 
10189127 14.342  1-17 5532.4 108.8 102.9 4.290 0.042 0.043 0.916 0.067 0.062    1 0   0 
10189151 14.695  1-17 5405.1 106.4  94.1 4.382 0.046 0.039 0.877 0.066 0.052    1 0   0 
10189173 15.331  1-17 5435.1 103.7 101.0 4.481 0.041 0.050 0.888 0.056 0.063    1 0   0 
10189214 15.506  1-17 5274.4 123.6 116.2 3.709 0.056 0.066 1.237 0.103 0.122  0 1 0   0 
10189249 15.189  1-17 5883.9 113.4 108.9 4.150 0.049 0.054 1.100 0.090 0.087    1 0   0 
10189252 14.419  1-17 5341.6 122.1 115.4 3.721 0.034 0.044 1.265 0.072 0.099  0 1 0   0 
10189265 15.045  1-17 5838.4 112.1 109.3 4.332 0.051 0.051 1.014 0.075 0.077    1 0   0 
10189289 15.600  1-17 5695.0 119.6 115.1 3.900 0.067 0.062 1.150 0.082 0.082    1 0   0 
10189323 15.914  1-17 5463.6 121.4 117.6 3.849 0.075 0.072 1.115 0.098 0.094  0 1 0   0 
10189354 15.591  1-17 5669.3 111.3 107.8 4.384 0.056 0.060 0.953 0.071 0.071    1 0   0 
10189365 15.317  1-17 5916.1 119.5 110.7 4.240 0.053 0.055 1.072 0.078 0.082    1 0   0 
10189413 15.433  1-17 6025.2 119.4 115.7 4.229 0.056 0.057 1.122 0.075 0.085    1 0   0 
10189430 14.708  1-17 4645.1  77.0  73.1 4.589 0.023 0.023 0.730 0.033 0.031  1 1 0   0 
10189448 15.553  1-17 6117.8 115.7 114.8 4.331 0.050 0.058 1.116 0.068 0.078    1 0   0 
10189470 15.434  1-17 5710.7 115.5 109.7 4.332 0.055 0.055 0.970 0.075 0.073    1 0   0 
10189500 15.261  1-17 5650.2 139.8 125.2 4.537 0.021 0.030 0.895 0.038 0.049    1 0   0 
10189523 15.856  1-17 5193.4  94.2  85.3 4.429 0.047 0.039 0.838 0.049 0.036  3 1 0   0 
10189557 15.484  1-17 5251.4 123.7 113.9 3.714 0.065 0.075 1.211 0.116 0.128  0 1 0   0 
10189576 13.806  2-17 6131.3 116.0 115.0 4.349 0.036 0.040 1.063 0.066 0.071    1 0   0 
10189607 14.722  1-17 5640.6 116.7 112.7 3.990 0.044 0.042 1.060 0.071 0.068    1 0   0 
10189613 16.420 14-17 4382.3  79.5  74.6 4.605 0.024 0.021 0.694 0.029 0.026  1 1 0   0 
10189615 15.808  1-17 5579.1 113.7 110.6 4.295 0.064 0.064 0.931 0.072 0.067    1 0   0 
10189665 15.796  2- 2 4963.2 104.4  90.7 3.713 0.070 0.078 0.987 0.126 0.111  0 1 0   0 
10189674 15.860  0-17 5258.4  92.6  88.4 4.469 0.064 0.062 0.802 0.046 0.041  2 1     0 
10189770 15.187  1-17 5463.1 109.8 104.1 4.413 0.048 0.048 0.894 0.069 0.062    1 0   0 
10189772 13.840  2-17 4410.6  87.3  83.7 4.624 0.025 0.027 0.676 0.033 0.031  2 3 0   0 
10189803 15.513  2- 3 5653.8 117.2 114.1 3.897 0.058 0.057 1.138 0.076 0.079    1 0   0 
10189809 15.395  1-17 5439.9 111.9  98.4 4.357 0.051 0.044 0.887 0.066 0.054    1 0   0 
10189882 14.988  1-17 5961.0 120.5 110.7 4.243 0.046 0.048 1.090 0.075 0.083    1 0   0 
10189884 14.233  1-17 5960.1 119.2 117.0 3.943 0.057 0.043 1.224 0.144 0.077    1 0   0 
10190037 16.169  2- 2 4655.3  91.2  87.3 4.616 0.023 0.027 0.704 0.035 0.034  0 1 0   0 
10190041 14.271  1-17 5690.4 117.0 111.8 4.174 0.046 0.045 0.997 0.083 0.074    1 0   0 
10190047 14.835  1-17 5957.3 120.6 111.9 4.256 0.043 0.047 1.083 0.074 0.082    1 0   0 
10190075 14.528  1-17 5732.1 101.0 100.9 4.412 0.034 0.041 1.033 0.059 0.068    1 0 1 0 
10190161 15.545  1-17 6162.3 123.9 114.0 4.062 0.066 0.068 1.275 0.081 0.101    1 0   0 
10190374 15.724  2- 3 5432.3 112.5 108.6 4.007 0.059 0.057 0.970 0.068 0.068    1 0   0 
10190463 15.428  1-17 5753.0 119.0 111.8 3.798 0.065 0.062 1.265 0.087 0.087    1 0   0 
10190468 15.326  1-17 5780.4 102.9 101.5 4.452 0.036 0.047 0.975 0.055 0.067  0 1 0   0 
10190481 14.190  1-17 5787.0 100.2  97.9 4.485 0.023 0.035 0.963 0.041 0.060    1 0   0 
10190484 14.697  1-17 5508.0 164.0 180.0 4.569 0.027 0.153 0.955 0.073 0.119    2     1 
10190536 14.814  1-17 5896.9 111.4 109.4 4.358 0.042 0.046 1.031 0.073 0.077    1 0   0 
10190562 14.697  1-17 5492.2  92.3  83.0 4.203 0.034 0.030 0.827 0.040 0.029  2 1 0   0 
10190593 15.107  1-17 5769.9 109.0 106.3 4.367 0.049 0.052 0.987 0.073 0.075    1 0   0 
10190659 15.339  1-17 5539.5  97.5  93.9 4.514 0.029 0.042 0.900 0.045 0.057    1 0   0 
10190753 15.044  1-17 5731.9 111.1 110.8 4.136 0.051 0.052 1.030 0.095 0.077    1 0   0 
10190880 15.314  1-17 5825.4 108.0 104.2 4.560 0.022 0.026 0.874 0.036 0.038    1 0   0 
10190916 12.874  0-17 6141.9 108.9 108.7 4.364 0.028 0.036 1.129 0.053 0.067    1 0   0 
10190921 12.648  0-17 5501.1 100.8  90.7 4.356 0.037 0.028 0.826 0.055 0.040  1 1 0   0 
10190924 14.491  0-17 6226.2 116.6 117.7 3.911 0.029 0.051 1.417 0.067 0.138  2 1 0   0 
10190936 15.481  1- 3 6024.8 110.5 106.7 4.400 0.040 0.051 1.057 0.060 0.070  0 1 0   0 
10190941 15.648  1-17 5528.4 111.3 105.4 4.199 0.061 0.059 0.929 0.069 0.063    1 0   0 
10190945 15.738  1-17 6095.0 183.0 183.0 4.373 0.144 0.192 0.927 0.130 0.094    2     1 
10190960 14.723  1-17 5890.7 113.3 110.5 4.332 0.046 0.048 1.033 0.075 0.078    1 0   0 
10190974 15.749  1-17 5039.1  93.1  85.9 4.539 0.035 0.038 0.803 0.045 0.045  0 1 0   0 
10191070 15.825  1-17 4820.0 145.0 145.0 4.606 0.063 0.032 0.644 0.084 0.042  3 2     1 
10191170 12.967  0-17 6615.0 135.5 128.2 3.860 0.067 0.065 1.593 0.100 0.108  1 1 0   0 
10191204 15.511  2-17 5700.8 114.7 111.5 3.838 0.073 0.071 1.208 0.091 0.092    1 0   0 
10191210 13.161  0-17 6050.1 114.9 108.2 4.016 0.028 0.031 1.409 0.051 0.071    1 0   0 
10191247 13.261  0-17 5101.2 103.2  90.8 3.554 0.057 0.077 1.166 0.136 0.170  0 1 0   0 
10191248 15.718  1-17 5928.4 113.5 109.6 4.294 0.067 0.066 1.057 0.076 0.080    1 0   0 
10191257 15.714  1-17 4986.5  87.6  81.8 4.506 0.039 0.032 0.801 0.044 0.035  0 1 0   0 
10191272 15.738  0-17 5246.8 125.8 122.7 3.652 0.025 0.038 1.476 0.057 0.088  2 1 0   0 
10191297 14.592  1-17 5558.8  98.8 100.2 4.461 0.038 0.046 0.921 0.059 0.067    1 0   0 
10191367 14.913  1-17 5872.6 109.1 105.0 4.162 0.049 0.054 1.088 0.087 0.085  0 1 0   0 
10191401 14.342  0-17 5460.8 113.9 116.1 3.354 0.028 0.029 1.875 0.060 0.072  2 2 0   0 
10191530 14.556  1-17 5534.5 113.8 108.3 4.102 0.046 0.046 0.961 0.070 0.067    1 0   0 
10191618 15.759  1-17 5100.8  68.8  75.3 4.376 0.041 0.044 0.845 0.023 0.023  0 1 0   0 
10191644 15.816  1-17 5527.9  98.5  94.7 4.523 0.032 0.046 0.889 0.048 0.057    1 0   0 
10191650 14.390  1-17 5898.4 106.9 104.4 4.401 0.035 0.045 1.024 0.063 0.074    1 0   0 
10191687 15.584  2- 3 5421.9 104.2  90.3 4.270 0.061 0.060 0.889 0.061 0.048    1 0   0 
10191751 13.673  1-17 5712.2 109.9  96.3 4.434 0.039 0.032 0.764 0.049 0.040    1 0   0 
10191812 15.349  7-13 6838.0 189.0 307.0 4.279 0.090 0.210 1.316 0.204 0.204    2     1 
10191831 15.641  1-17 5010.2  99.4  88.9 3.612 0.084 0.098 1.128 0.158 0.173  0 1 0   0 
10191881 14.859  1-17 5736.7 111.8 107.1 4.222 0.050 0.052 1.001 0.080 0.076    1 0   0 
10191909 11.016 14-17 5546.0 191.0 191.0 4.619 0.037 0.120 0.791 0.089 0.073  2 2     1 
10191945 15.834  1-17 5216.1  95.0  86.6 4.453 0.055 0.049 0.840 0.053 0.043  1 1 0   0 
10191960 14.936  1-17 5824.5 112.8 107.5 4.096 0.051 0.058 1.092 0.109 0.083    1 0   0 
10192152 15.237  1-17 5409.3 104.1  91.9 4.365 0.051 0.044 0.879 0.064 0.050    1 0   0 
10192155 13.975  1-17 5481.0 113.7 111.0 3.689 0.031 0.032 1.359 0.063 0.071    1 0   0 
10192175 15.125  1-17 5444.4  98.7  98.8 4.482 0.039 0.048 0.891 0.056 0.063    1 0   0 
10192416 11.016  2- 3 6171.0 165.0 220.0 4.400 0.072 0.217 1.080 0.166 0.135    2     1 
10192453 12.905  0-17 5592.2 113.2 108.1 3.931 0.035 0.035 0.863 0.051 0.047    1 0   0 
10192469 14.523  1-17 5809.3 109.1 104.5 4.325 0.045 0.046 1.005 0.075 0.075    1 0   0 
10192481 14.786  1-17 5666.3 100.6  99.1 4.428 0.041 0.047 0.951 0.065 0.070    1 0   0 
10192490 13.584  0-17 5174.4  71.6  77.9 4.517 0.023 0.033 0.935 0.035 0.048  1 1 0   0 
10192575 14.699  1-17 5846.0 113.9 110.1 4.293 0.046 0.048 1.025 0.075 0.077    1 0   0 
10192585 15.727  1-17 5356.1 100.9  95.6 4.511 0.039 0.050 0.865 0.051 0.058    1 0   0 
10192601 14.315  1-17 5727.4 109.6 105.0 4.377 0.044 0.046 0.972 0.074 0.074    1 0   0 
10192613 15.734  2-17 5544.4 107.2 110.9 4.151 0.062 0.063 1.042 0.080 0.064    1 0   0 
10192677 15.189  1-17 5938.4 105.8 111.1 4.060 0.053 0.064 1.169 0.103 0.094  6 1 0   0 
10192702 15.143  1-17 5478.2  97.5  97.4 4.496 0.034 0.046 0.897 0.051 0.063    1 0   0 
10192733 15.724  2-17 5774.9 113.1 109.3 4.222 0.068 0.067 1.000 0.079 0.071    1 0   0 
10192745 13.971  2-17 6579.0 182.0 250.0 3.808 0.448 0.112 1.659 0.198 0.461    2     1 
10192746 15.748  1-17 5793.2 103.7 100.8 4.463 0.038 0.051 0.969 0.056 0.064    1 0   0 
10192747 14.064  1-17 6029.8 111.9 102.9 4.488 0.017 0.026 0.987 0.032 0.048    1 0   0 
10192829 13.490  0-17 6406.5 126.2 132.3 4.074 0.043 0.039 1.050 0.080 0.065    1 0   0 
10192917 15.542  1-17 5805.4 112.8 108.8 4.287 0.058 0.058 1.011 0.077 0.077    1 0   0 
10192926 12.204  0-17 6414.4 124.5 123.7 3.978 0.029 0.033 1.383 0.062 0.091    1 0   0 
10192963 15.348  1-17 5783.0 138.0 173.0 4.539 0.033 0.176 0.977 0.102 0.125    2     1 
10192965 13.964  1-17 6555.0 148.0 198.0 4.292 0.108 0.186 1.142 0.173 0.156    2     1 
10193015 11.629  0-17 5811.1 108.0 101.8 4.199 0.158 0.154 1.155 0.118 0.092  1 1     0 
10193083 13.127  1-17 5894.4 109.2 108.8 4.056 0.041 0.044 1.156 0.110 0.079    1 0   0 
10193084 15.367  1-17 6011.2 112.5 108.8 4.175 0.057 0.058 1.143 0.076 0.090    1 0   0 
10193152 15.140  1-17 5771.8 113.3 111.1 4.065 0.061 0.058 1.077 0.112 0.079  6 1 0   0 
10195456 11.016  1-17 5017.7  94.9  86.3 3.587 0.055 0.075 1.196 0.132 0.172  2 1 0   0 
10195628 13.129  0-17 6479.1 125.9 122.4 3.965 0.032 0.036 1.397 0.064 0.093  8 1 0   0 
10195815 15.698  2- 3 5396.8  98.8  85.0 4.231 0.063 0.061 0.888 0.057 0.044    1 0   0 
10195932 14.667  1-17 5329.4  93.8  83.8 4.265 0.074 0.077 0.874 0.049 0.036  1 1     0 
10195933 15.674  4-17 4847.1  93.1  83.6 4.562 0.032 0.034 0.767 0.042 0.039  6 1 0   0 
10195945 15.440  1-17 5359.2  98.4  85.4 4.376 0.053 0.045 0.868 0.060 0.045    1 0   0 
10195974 14.956  1-17 5456.9  94.0  90.4 4.376 0.031 0.026 0.791 0.040 0.028    1 0   0 
10195976 13.868  1-17 5984.1 104.5 101.6 4.065 0.029 0.048 1.270 0.059 0.113    1 0   0 
10195981 14.836  1-17 5598.1 101.6 101.1 4.411 0.047 0.051 0.931 0.068 0.069    1 0   0 
10196123 14.464  1-17 5766.8 104.2 102.1 4.414 0.039 0.046 0.982 0.066 0.074    1 0   0 
10196148 15.748  2- 3 5360.2 120.7 120.2 3.583 0.097 0.106 1.433 0.169 0.165    1 0   0 
10196205 12.827  0-17 5857.1 138.6 113.4 4.237 0.158 0.177 1.086 0.142 0.091    1     0 
10196217 14.601  1-17 5719.2 117.9 108.1 3.898 0.042 0.040 1.161 0.068 0.071    1 0   0 
10196221 15.774  1-17 5091.8  87.8  81.1 4.471 0.043 0.035 0.820 0.046 0.035  0 1 0   0 
10196248 13.026  0-17 6201.1 124.5 131.0 3.797 0.222 0.247 1.465 0.269 0.217    1     0 
10196254 15.599  2- 3 5656.6 100.4  95.5 4.503 0.031 0.043 0.923 0.048 0.058    1 0   0 
10196307 15.487  1-17 5699.0 101.7  98.0 4.459 0.037 0.048 0.953 0.056 0.066    1 0   0 
10196342 15.926  1-17 5478.4 104.3 100.5 4.411 0.063 0.064 0.898 0.066 0.062    1 0   0 
10196356 15.527  2- 3 5531.3 113.1 109.8 3.947 0.097 0.091 1.048 0.097 0.089    1 0   0 
10196360 15.318  1-17 5589.4 113.0 108.4 3.969 0.054 0.053 1.055 0.072 0.072    1 0   0 
10196407 15.202  1-17 4966.7  77.2  71.3 4.459 0.025 0.020 0.814 0.028 0.021  1 1 0   0 
10196423 13.611  0-17 5270.8 117.1 107.6 3.797 0.030 0.036 1.177 0.066 0.070  2 1 0   0 
10196493 14.656  1-17 5598.2 100.7 101.3 4.517 0.030 0.041 0.860 0.046 0.054    1 0   0 
10196507 15.831  1-17 4893.3  87.1  82.2 4.596 0.024 0.031 0.746 0.038 0.041  1 1 0   0 
10196593 15.731  1-17 5215.9  93.2  82.5 4.427 0.046 0.038 0.841 0.051 0.037  0 1 0   0 
10196723 15.342  7-13 6077.4 114.8 111.4 4.187 0.050 0.055 1.165 0.072 0.088    1 0   0 
10196740         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10196784 13.857  1-17 5439.5  91.0  92.0 4.528 0.025 0.039 0.880 0.040 0.058    1 0   0 
10196824 15.481  1-17 5620.5 120.2 116.0 4.016 0.056 0.053 1.037 0.078 0.075    1 0   0 
10196836 15.348 10-12 5957.6 109.2 106.7 4.361 0.047 0.053 1.051 0.069 0.076  0 1 0   0 
10196839 14.797  1-17 5912.1 132.2 128.6 3.973 0.051 0.044 1.186 0.145 0.088    1 0   0 
10196886 13.415  0-17 5928.1 104.7 114.5 4.037 0.047 0.042 1.149 0.118 0.075    1 0   0 
10196902 12.836  0-17 4878.4  92.0  89.5 4.517 0.029 0.029 0.749 0.028 0.026  2 1 2   0 
10196914 15.677  2-17 5343.2  97.2  93.3 4.511 0.039 0.050 0.862 0.051 0.058    1 0   0 
10196943 13.791  1-17 6323.1 135.1 123.3 4.224 0.159 0.251 1.134 0.134 0.101    1     0 
10197026 13.548  0-17 5784.9 109.8 106.6 4.285 0.120 0.122 1.002 0.081 0.073    1     0 
10197090 14.655  1-17 5309.3  82.8  72.7 4.285 0.032 0.027 0.872 0.042 0.029  1 1 0   0 
10197103 15.605  1-17 4723.2  80.5  76.4 4.573 0.027 0.025 0.749 0.036 0.033  0 1 0   0 
10197110 14.129  1-17 5868.7 111.6 108.4 4.303 0.042 0.044 1.030 0.075 0.076    1 0   0 
10197191 15.014  1-17 5633.6 105.9 102.3 4.348 0.049 0.048 0.943 0.073 0.069    1 0   0 
10197202 13.955  1-17 6008.4 112.2 109.2 4.176 0.040 0.043 1.099 0.078 0.078    1 0   0 
10197232 15.235  7-13 5987.3 120.3 118.1 3.828 0.054 0.052 1.064 0.068 0.063    1 0   0 
10197260 14.301  0-17 4991.9 120.8  93.9 3.574 0.044 0.060 1.498 0.109 0.163  2 1 0   0 
10197310 12.888  0-17 5582.2 103.1  91.7 4.225 0.039 0.031 0.840 0.056 0.042    1 0   0 
10197328 13.088  0-17 6725.4 145.7 141.9 4.050 0.033 0.034 1.401 0.067 0.061  8 3 0   0 
10197340 13.980  1-17 6152.0 113.3 111.8 4.351 0.033 0.041 1.123 0.061 0.076    1 0   0 
10197407 14.985  1-17 5183.2  93.8  89.8 4.571 0.022 0.034 0.807 0.035 0.051  1 1 0   0 
10197434 15.908  1-17 5156.1  88.5  78.7 4.406 0.049 0.042 0.862 0.044 0.032  0 1 0   0 
10197460 14.067 10-10 6319.0 121.8 125.7 4.100 0.040 0.043 1.125 0.078 0.078    1 0   0 
10197477 15.760  1-17 5314.5  87.6  76.0 4.218 0.050 0.050 0.880 0.042 0.031  0 1 0   0 
10197488 15.753  2-17 5539.5 109.6 103.4 4.272 0.061 0.061 0.921 0.069 0.063    1 0   0 
10197506 14.880  1-17 5455.0 101.0 101.1 4.473 0.039 0.047 0.894 0.059 0.064    1 0   0 
10197507 15.113  1-17 5378.6  88.6  92.7 4.518 0.025 0.037 0.915 0.040 0.050    1 0   0 
10197521 13.539  0-17 6460.8 135.4 130.2 3.908 0.049 0.036 1.242 0.121 0.054    1 0   0 
10197635 15.943  2-17 5569.6 114.6 110.2 3.987 0.084 0.076 1.035 0.083 0.080    1 0   0 
10197692 12.599  0-17 6682.8 152.5 135.5 4.109 0.031 0.033 1.309 0.053 0.049    1 0   0 
10197778 15.580  1-17 4833.8  83.1  80.3 4.639 0.022 0.025 0.660 0.027 0.026  1 1 0   0 
10197788 15.080  1-17 5538.6 112.9 106.2 3.883 0.045 0.042 1.254 0.056 0.058    1 0   0 
10197805 15.877  1-17 5660.3 109.2 104.4 4.242 0.078 0.077 0.968 0.076 0.072    1 0   0 
10197887 15.569  1-17 5002.3  74.5  68.1 3.204 0.107 0.107 0.828 0.127 0.061  2 2 0   0 
10197893 16.219  8- 8 3530.0  47.0  52.0 4.876 0.038 0.031 0.390 0.036 0.040  8 2     1 
10197909 15.878  1-17 5099.0 107.6  94.2 3.644 0.094 0.108 1.181 0.155 0.169  0 1 0   0 
10197939 13.535  0-17 4739.6  87.4  84.9 2.852 0.101 0.103 1.175 0.281 0.240  2 2 0   0 
10197965 14.492  7-13 6172.5 110.8 113.0 4.335 0.036 0.044 1.135 0.064 0.076    1 0   0 
10197968 15.633  1-17 5618.5  97.4  95.4 4.513 0.031 0.043 0.908 0.045 0.049    1 0   0 
10197994 15.205  1-17 5017.6  91.5  86.8 4.568 0.030 0.029 0.748 0.040 0.038  0 1 0   0 
10197999 15.596  2- 3 5950.1 107.1 107.8 4.118 0.065 0.070 1.146 0.092 0.094    1 0   0 
10198020 13.898  1-17 5752.7  94.4  96.4 4.506 0.022 0.032 0.928 0.037 0.050    1 0   0 
10198109 13.469  1-17 5541.0 116.6 110.6 3.955 0.085 0.081 0.874 0.070 0.060 2,3 1     0 
10198114 15.690  4-17 5320.2 115.5 111.0 3.870 0.067 0.068 1.037 0.090 0.088    1 0   0 
10198123 14.806  1-17 5648.4 102.7 100.6 4.433 0.041 0.048 0.945 0.065 0.069    1 0   0 
10198136 15.669  1-17 5575.1 112.0 109.6 4.269 0.057 0.059 0.932 0.071 0.066    1 0   0 
10198147 16.116  8- 8 3870.3  82.3  75.5 4.683 0.014 0.014 0.550 0.014 0.014  1 1 0   0 
10198157 14.834  1-17 5583.1 103.4 102.9 4.392 0.045 0.046 0.913 0.068 0.063    1 0   0 
10198252 15.388  1-17 5460.8 103.2  94.3 4.350 0.056 0.051 0.892 0.066 0.056    1 0   0 
10198286 15.419  1-17 5625.7 100.1 101.5 4.199 0.055 0.057 1.085 0.077 0.069    1 0   0 
10198349 15.260  1-17 5973.2 119.6 110.8 4.249 0.053 0.056 1.092 0.076 0.082    1 0   0 
10198431 15.537  2- 3 5021.3 105.3  92.9 3.629 0.074 0.086 1.248 0.128 0.155  0 1 0   0 
10198437 15.656  1-17 5594.4 106.5 103.3 4.307 0.064 0.063 0.934 0.071 0.067    1 0   0 
10198453 14.885  1-17 5579.0 101.8 101.3 4.420 0.045 0.049 0.926 0.068 0.069    1 0   0 
10198472 14.863  1-17 5848.5 117.6 111.4 4.365 0.048 0.047 0.876 0.067 0.058    1 0   0 
10198509 15.165  1-17 5531.9 110.1 107.3 3.942 0.047 0.046 1.039 0.066 0.063  1 1 0   0 
10198588 15.403  1-17 5686.0 108.1 103.4 4.340 0.054 0.053 0.961 0.074 0.071    1 0   0 
10198653 15.091  1-17 5260.9  96.1  90.4 4.521 0.034 0.041 0.847 0.047 0.057    1 0   0 
10198662 15.330  0-17 6111.8 141.6 116.4 3.676 0.032 0.028 1.356 0.059 0.052  2 1 0 1 0 
10198665 15.979  1-17 5288.9  98.7  88.7 4.456 0.054 0.051 0.854 0.058 0.050    1 0   0 
10198682 15.202  1-17 5326.5  87.9  75.4 4.233 0.057 0.058 0.878 0.045 0.033    1 0   0 
10198696 15.416  1-17 5808.0 113.5 109.0 4.065 0.064 0.066 1.096 0.112 0.082    1 0   0 
10198698 14.292  1-17 5985.5 103.9 107.1 4.084 0.038 0.052 1.195 0.074 0.105    1 0   0 
10198757 15.905  2-17 5558.6 107.4 102.8 4.226 0.069 0.068 0.934 0.070 0.065    1 0   0 
10198773 15.139  1-17 4817.7  80.9  76.3 4.524 0.030 0.021 0.779 0.037 0.027  0 1 0   0 
10198779 14.941  1-17 5461.9  89.4  92.1 4.452 0.035 0.041 0.984 0.051 0.060    1 0   0 
10198802 15.748  1-17 5228.6  90.8  81.5 4.437 0.049 0.040 0.842 0.054 0.041  1 1 0   0 
10198810 15.577  1-17 5025.7  87.6  79.8 4.508 0.038 0.032 0.806 0.047 0.038  1 1 0   0 
10198813 13.445  0-17 5314.1  96.1  87.5 4.464 0.040 0.038 0.859 0.060 0.053  0 1 0   0 
10198905 15.329  1-17 5662.7  90.3  86.8 4.139 0.043 0.049 1.172 0.068 0.082    1 0   0 
10198908 14.539  1-17 5779.2 114.3 108.6 4.077 0.053 0.049 1.076 0.117 0.079    1 0   0 
10198942 13.363  0-17 6161.8 101.2 105.9 4.337 0.028 0.033 1.187 0.051 0.068  6 1 0   0 
10198947 12.744  1-17 5143.0 141.0 125.0 3.697 0.868 0.372 0.875 0.262 0.153  2 2     1 
10198960 10.754  0-17 4923.8  69.5  65.8 3.565 0.047 0.034 0.853 0.084 0.048  2 1 0   0 
10198964 15.891  4-17 5928.7 109.7 110.8 4.059 0.084 0.096 1.163 0.106 0.098  0 1 0   0 
10199006 13.786  1-17 5049.1  97.6  84.3 3.488 0.057 0.081 1.311 0.151 0.207  0 2 0   0 
10199146 15.561  2-17 5422.5 100.0  96.0 4.498 0.038 0.049 0.883 0.052 0.061    1 0   0 
10199160 15.813  4-17 5351.0 102.1  94.6 4.456 0.052 0.052 0.868 0.061 0.056    1 0   0 
10199238 13.754  1-17 6157.0 125.3 123.8 3.859 0.055 0.038 1.310 0.160 0.066  1 1 0   0 
10199257 15.333  1-17 5732.2 110.0 104.5 4.305 0.051 0.051 0.995 0.071 0.069    1 0   0 
10199349 15.504  1-17 5251.6  90.9  87.8 4.485 0.038 0.046 0.916 0.050 0.055    1 0   0 
10199357 13.050  0-17 6159.2 126.8 124.7 3.849 0.056 0.038 1.315 0.164 0.065    1 0   0 
10199382 14.976  1-17 5712.1 118.0 108.1 3.724 0.048 0.049 1.342 0.079 0.082    1 0   0 
10199401 15.494  1- 3 5143.0 113.1 104.1 3.852 0.053 0.058 0.978 0.079 0.085    1 0   0 
10199431 15.526  1-17 5478.7 105.5 100.6 4.338 0.053 0.052 0.973 0.060 0.060    1 0   0 
10199454 12.744  0-17 5043.1  74.1  66.6 3.581 0.038 0.030 0.803 0.062 0.035  2 1 0   0 
10199493 14.754  1-17 6123.3 117.9 115.3 4.273 0.040 0.047 1.141 0.071 0.079    1 0   0 
10199496 13.486  0-17 5114.6 108.8 101.9 3.770 0.043 0.057 1.055 0.090 0.111  0 1 0   0 
10199536 13.526  0-17 5893.5 112.2 108.8 4.330 0.041 0.041 0.990 0.072 0.068    1 0   0 
10199566 15.986  4-17 5705.0 102.6  99.5 4.452 0.045 0.058 0.953 0.060 0.066  0 1 0   0 
10199575 14.229 10-10 6043.7 123.4 117.7 3.805 0.060 0.044 1.376 0.180 0.084    1 0   0 
10199580 13.948  2-17 5933.1 118.4 112.8 3.881 0.052 0.050 1.057 0.069 0.062    1 0   0 
10199613 14.792  1-17 5740.2 105.1 101.7 4.367 0.046 0.048 0.976 0.074 0.074    1 0   0 
10199655 12.732  0- 1 6373.7 122.0 118.6 3.765 0.127 0.127 1.563 0.174 0.174  1 1     0 
10199678 13.848  1-17 5160.0  86.2  86.0 4.537 0.031 0.024 0.744 0.046 0.033  0 1 0   0 
10199692 15.409  1-17 5508.9 102.3  98.7 4.354 0.052 0.049 0.935 0.066 0.061    1 0   0 
10199817 12.152  0-17 6596.0 206.0 229.0 4.073 0.385 0.165 0.895 0.087 0.079  1 2     1 
10199877 14.833  1-17 5928.0 110.4 111.3 4.133 0.038 0.043 1.147 0.076 0.092    1 0   0 
10199898 15.433  1-17 5338.8  89.6  76.5 4.281 0.040 0.037 0.874 0.047 0.034  1 1 0   0 
10199900 14.004  1-17 6079.3 121.1 116.4 4.231 0.040 0.042 1.009 0.073 0.070    1 0   0 
10199906 15.566  1-17 5708.5 107.4 103.4 4.373 0.054 0.056 0.966 0.072 0.072    1 0   0 
10199948 14.171  1-17 5871.5 107.6 102.7 4.182 0.039 0.046 1.080 0.079 0.084    1 0   0 
10199966 15.356  1-17 5857.6 111.1 107.5 4.144 0.050 0.056 1.088 0.093 0.086    1 0   0 
10199984 14.253  0-17 5073.7  83.3  82.4 3.228 0.070 0.094 1.253 0.196 0.234  2 2 0 1 0 
10200020 14.849  1-17 5457.4 102.4  99.0 4.443 0.044 0.047 0.894 0.066 0.064    1 0   0 
10200031  9.835  0- 1 4007.6  78.3  74.2 1.452 0.105 0.123 1.463 0.368 0.348  2 2 0   0 
10200037 14.715  1-17 5061.0  86.9  80.1 4.560 0.026 0.033 0.801 0.038 0.049  1 1 0   0 
10200132 15.843  1-17 5034.1  90.6  83.0 4.549 0.033 0.037 0.799 0.043 0.046  0 1 0   0 
10200153 15.482 10-12 5877.1 109.6 107.8 4.119 0.053 0.061 1.109 0.099 0.088    1 0   0 
10200173 15.142  1-17 5516.0 108.4 102.5 4.377 0.049 0.046 0.898 0.068 0.059    1 0   0 
10200187 15.882  1-17 3745.2  78.4  76.1 4.744 0.012 0.011 0.480 0.013 0.013  0 1 0   0 
10200256 15.424  1-17 5006.8  86.5  81.2 4.575 0.020 0.031 0.817 0.032 0.041  1 1 0   0 
10200262 12.809  0-17 6720.3 146.4 146.3 4.068 0.031 0.032 1.360 0.061 0.056    1 0   0 
10200386 15.273  1-17 5505.7 110.5 102.9 4.345 0.050 0.046 0.905 0.069 0.061    1 0   0 
10200406 14.578  1-17 5964.0 160.0 178.0 4.487 0.052 0.208 1.022 0.132 0.132    2     1 
10200410 15.544  2-17 5139.2  33.2  53.1 4.528 0.016 0.015 0.696 0.013 0.012  1 1 0   0 
10200463 15.573  2-17 5854.5 114.9 111.6 4.293 0.055 0.056 1.029 0.076 0.078    1 0   0 
10200508 15.729  1-17 4382.0  64.3  60.2 4.611 0.017 0.024 0.742 0.024 0.028  1 1 0   0 
10200522 14.856  1-17 5901.0 103.3 102.2 4.405 0.032 0.041 1.054 0.056 0.066    1 0   0 
10200570 15.633  1-17 6044.7 112.2 108.6 4.375 0.043 0.054 1.075 0.063 0.074    1 0   0 
10200811 14.163 10-12 6393.7 128.4 130.7 4.161 0.033 0.037 1.300 0.061 0.063    1 0   0 
10200814 14.735  1-17 5808.5 108.8 108.2 4.164 0.043 0.048 1.056 0.090 0.082    1 0   0 
10200820 10.707  0-17 5336.9  94.2  91.8 4.512 0.041 0.066 0.913 0.053 0.051  0 1     0 
10200826 15.344  1-17 4558.0 135.0 135.0 4.648 0.052 0.032 0.598 0.070 0.038  1 2     1 
10200837 14.610  1-17 5840.4 119.9 115.9 3.874 0.044 0.038 1.217 0.068 0.066    1 0   0 
10200882 16.458  3- 5 4249.1  80.2  58.5 4.620 0.026 0.027 0.662 0.032 0.025  1 1 0   0 
10200908 16.283  8- 8 3913.6  79.0  76.9 4.679 0.014 0.014 0.556 0.014 0.014  0 1 0   0 
10200930 15.882  4-17 5385.2  93.6  85.3 4.353 0.035 0.035 0.796 0.027 0.024  0 1 0   0 
10200976 15.853  2- 3 5555.6 114.8 109.6 4.180 0.063 0.061 0.943 0.072 0.067    1 0   0 
10200987 15.156  1-17 5861.6 114.0 109.4 4.289 0.049 0.051 1.032 0.076 0.078    1 0   0 
10200994 14.838  1-17 5672.1 110.1 106.6 4.460 0.032 0.041 0.950 0.057 0.068    1 0   0 
10201016 15.597  3-16 5416.9  96.6  92.2 4.553 0.024 0.038 0.853 0.040 0.053    1 0   0 
10201068 13.412  0-17 6131.9 125.8 124.5 4.269 0.040 0.040 0.852 0.059 0.054    1 0   0 
10201081 14.917  1-17 5336.5  92.9  77.2 4.245 0.036 0.032 0.879 0.046 0.033  0 1 0   0 
10201143 13.264  0-17 5850.4 113.7 107.6 4.122 0.042 0.044 1.086 0.097 0.077 11 1 0   0 
10201255 14.396  1-17 5958.5 120.0 108.6 4.206 0.039 0.045 1.106 0.074 0.085    1 0   0 
10201494 15.666  2- 2 5645.9 112.2 106.7 4.244 0.064 0.064 0.961 0.075 0.071    1 0   0 
10201604 14.688  1-17 5726.8 116.7 108.6 4.217 0.046 0.045 0.926 0.070 0.063    1 0   0 
10201711 10.382  2-17 5647.1 123.7 117.0 3.922 0.041 0.041 0.881 0.054 0.050  2 1 0   0 
10201732 13.438  1-17 6189.7 122.1 113.1 4.023 0.032 0.047 1.289 0.060 0.111    1 0   0 
10201814 15.650  4-17 5370.0 101.6  97.5 4.491 0.043 0.051 0.872 0.055 0.060    1 0   0 
10201822 15.649  1-17 5575.1 112.0 106.9 4.474 0.045 0.051 0.878 0.056 0.061    1 0   0 
10201855 14.822  1-17 5557.0  98.0  97.1 4.501 0.028 0.041 0.912 0.046 0.060    1 0   0 
10201891 14.866  1-17 5915.1 117.1 107.5 4.182 0.043 0.049 1.100 0.079 0.087    1 0   0 
10201951 11.409  1-17 6362.0 205.0 228.0 3.586 0.697 0.123 1.463 0.172 0.481  6 2     1 
10202095 14.725  1-17 6065.7 115.0 115.7 4.265 0.038 0.045 1.122 0.071 0.081    1 0   0 
10202228 14.991  1-17 5454.2  96.4  98.5 4.448 0.038 0.044 0.951 0.059 0.063    1 0   0 
10202233 15.460  1-17 5710.6 111.3 111.2 4.090 0.061 0.060 1.039 0.094 0.077    1 0   0 
10202294 13.908  0-17 5941.6 117.0 103.9 4.016 0.022 0.035 1.394 0.047 0.111  2 1 0   0 
10202403 14.587  1-17 6006.4 116.1 112.4 4.285 0.044 0.044 1.090 0.074 0.079    1 0   0 
10202432 15.724  4-17 5729.5 106.1 101.7 4.430 0.046 0.056 0.967 0.062 0.070    1 0   0 
10202704 15.769  2- 2 5920.4 115.7 108.9 4.252 0.068 0.067 1.069 0.079 0.082    1 0   0 
10202713 15.145  1-17 6014.0 168.0 210.0 4.494 0.052 0.208 1.043 0.129 0.142    2     1 
10202749 14.721  1-17 5737.1 114.4 112.7 4.053 0.058 0.047 1.065 0.111 0.076    1 0   0 
10202751 15.631  4-17 5695.0 112.3 106.8 4.291 0.059 0.060 0.970 0.075 0.072    1 0   0 
10202804 15.578  2-17 5453.1 107.7  98.6 4.376 0.061 0.056 0.891 0.067 0.057    1 0   0 
10202806 13.425  0-17 5764.1 115.5 111.9 3.928 0.036 0.034 1.036 0.064 0.058    1 0   0 
10202820 15.896  2-17 5593.0 116.4 108.4 3.911 0.084 0.080 1.101 0.094 0.089    1 0   0 
10202942 13.833  2-17 6332.9 116.0 109.6 3.844 0.027 0.042 1.560 0.065 0.140    1 0   0 
10203027 15.252  1-17 5521.2 108.7 102.5 4.313 0.049 0.048 0.911 0.068 0.061  0 1 0   0 
10203063 13.808  1-17 5726.0  98.4  94.9 4.506 0.021 0.032 0.938 0.037 0.056    1 0   0 
10203114 14.428  1-17 5793.1 103.6 102.3 4.421 0.036 0.044 0.989 0.062 0.074    1 0   0 
10203125 15.457  1-17 5692.5 111.9 105.5 4.258 0.055 0.056 0.975 0.075 0.073  0 1 0   0 
10203129 13.693  1-17 5992.4 106.0 104.8 4.400 0.030 0.040 1.054 0.057 0.073    1 0   0 
10203196 15.566  1-17 5849.7 104.0 100.8 4.449 0.036 0.048 0.991 0.055 0.066    1 0   0 
10203246 15.168  1-17 5295.0  98.1  93.1 4.498 0.039 0.043 0.857 0.054 0.057  1 1 0   0 
10203256 15.536  2-17 5041.2  90.7  86.1 4.587 0.023 0.032 0.771 0.037 0.046  0 1 0   0 
10203314 14.608  1-17 6005.8 103.6 106.1 4.047 0.038 0.054 1.236 0.076 0.107    1 0   0 
10203349 14.941  4-17 5781.3 108.1 105.4 4.375 0.045 0.048 0.991 0.069 0.069    1 0 0 0 
10203492 14.266  1-17 6047.0 163.0 181.0 4.610 0.029 0.162 0.835 0.065 0.079    2     1 
10203516 12.438  0-17 6347.1 137.5 133.1 4.218 0.042 0.039 0.806 0.055 0.049    1 0   0 
10203589 14.751  1-17 6118.2 118.3 110.2 4.158 0.048 0.043 1.200 0.065 0.090    1 0   0 
10203693 15.655  2-17 5464.8  95.6  92.0 4.563 0.024 0.034 0.846 0.040 0.048    1 0   0 
10205598 14.911  1-17 5259.9  79.0  70.9 4.317 0.030 0.026 0.865 0.035 0.025  0 1 0   0 
10205632 13.694  1-17 6012.1 106.3 100.7 4.472 0.018 0.029 1.007 0.034 0.054    1 0   0 
10205812 15.511  2- 3 5658.8 106.6 104.1 4.402 0.051 0.056 0.949 0.069 0.071  1 1 0   0 
10205829 15.703  2-17 5480.2 114.7 109.4 4.110 0.062 0.061 0.938 0.068 0.065    1 0   0 
10205838 14.910  1-17 5803.7 120.1 113.6 3.934 0.056 0.048 1.166 0.086 0.076    1 0   0 
10205855 14.032 10-10 6343.4 116.3 110.6 4.382 0.020 0.029 1.154 0.038 0.058  1 1 0   0 
10205860 14.110 10-10 5920.6 115.4 107.1 4.160 0.039 0.046 1.116 0.078 0.090    1 0   0 
10205916 13.805  1-17 4929.3  99.7  86.0 3.696 0.056 0.058 0.976 0.117 0.106  0 1 0   0 
10205919 15.097  1-17 5825.4 112.2 111.2 4.138 0.048 0.053 1.076 0.097 0.084    1 0   0 
10206023 13.289  0-17 5946.0 117.1 118.4 3.992 0.055 0.039 1.163 0.132 0.072    1 0   0 
10206034 14.375  1-17 5437.6 111.7  95.6 4.280 0.042 0.036 0.892 0.062 0.049    1 0   0 
10206049 15.563  2-17 5758.3 116.7 114.6 4.222 0.058 0.059 1.010 0.082 0.078    1 0   0 
10206136 13.862  1-17 6449.0 111.1 109.4 4.358 0.015 0.021 1.238 0.031 0.039    1 0   0 
10206169 15.353  1-17 6127.9 115.2 112.0 4.371 0.038 0.049 1.103 0.060 0.072    1 0   0 
10206188 13.119  0-17 5806.9 126.9 126.6 4.090 0.136 0.143 1.087 0.129 0.112    1     0 
10206212 15.918  4-17 5589.1 104.1 101.6 4.465 0.044 0.056 0.924 0.058 0.064    1 0   0 
10206220 15.450  1-17 5655.1 113.1 108.6 4.340 0.056 0.055 0.951 0.074 0.070    1 0   0 
10206340 14.266  0-17 5312.6 125.0 126.3 3.140 0.028 0.038 2.249 0.077 0.123 2,3 2 0   0 
10206368 14.822  1-17 5140.5  97.9  92.1 4.569 0.023 0.034 0.803 0.036 0.050  1 1 0   0 
10206376 15.814  1-17 5765.7 113.9 110.1 4.280 0.072 0.071 0.999 0.078 0.077    1 0   0 
10206454 15.255  1-17 6084.9 111.8 107.2 4.406 0.034 0.045 1.070 0.055 0.067    1 0   0 
10206461 15.771  1-17 5230.1 119.2 111.7 3.685 0.074 0.084 1.237 0.127 0.141  1 1 0   0 
10206488 15.127  1-17 5585.6 117.7 113.7 3.913 0.046 0.047 1.099 0.070 0.071    1 0   0 
10206512 15.589  2-17 5504.8 120.5 115.1 3.961 0.054 0.054 1.030 0.071 0.072    1 0   0 
10206594 15.743  1-17 5195.4  84.7  77.6 4.423 0.046 0.039 0.839 0.047 0.035    1 0   0 
10206725 15.260  1-17 6003.6 109.5 105.1 4.432 0.029 0.040 1.038 0.049 0.065    1 0   0 
10206781 13.085  0-17 6696.4 137.6 130.5 4.271 0.026 0.029 1.314 0.052 0.050    1 0   0 
10206790 10.575  0-17 6378.2 117.9 108.5 3.769 0.023 0.043 1.663 0.062 0.153  8 1 0   0 
10206809 15.692  2- 3 5649.1 113.7 109.0 4.272 0.060 0.060 0.986 0.072 0.068    1 0   0 
10206907 13.901  1-17 6353.4 115.5 113.7 4.385 0.023 0.032 1.121 0.041 0.056    1 0   0 
10206935 15.435  1-17 5597.1 101.0 100.4 4.461 0.039 0.049 0.929 0.057 0.066    1 0   0 
10207055 13.958  1-17 6126.0 165.0 220.0 4.458 0.056 0.224 1.090 0.151 0.151    2     1 
10207133 12.747  0-17 6806.7 144.5 132.8 4.318 0.018 0.023 1.315 0.034 0.042    1 0   0 
10207135 12.456  0-17 5533.8 103.0  95.1 4.299 0.040 0.038 0.886 0.063 0.053  0 1 0   0 
10207203 15.363  1- 3 5627.8 108.2 104.6 4.321 0.055 0.054 0.943 0.072 0.069    1 0   0 
10207207 15.843  4-17 5414.7 110.2 104.8 4.151 0.271 0.361 0.923 0.203 0.083    1     0 
10207304 13.096  0-17 6688.3 152.3 138.0 4.112 0.033 0.035 1.246 0.045 0.059    3 0   0 
10207377 12.839  0-17 6240.2 116.9 116.6 4.319 0.036 0.039 1.112 0.064 0.070    1 0   0 
10207400 15.012  1-17 5814.2 110.7 108.2 4.389 0.045 0.051 0.999 0.069 0.076    1 0   0 
10207412 15.492  1-17 6041.5 112.3 110.0 4.067 0.059 0.069 1.222 0.088 0.104    1 0   0 
10207420 15.782  1-17 6042.9 121.0 118.0 4.345 0.060 0.068 1.083 0.071 0.078    1 0   0 
10207432 14.840  1-17 6289.5 119.9 118.9 4.324 0.037 0.044 1.179 0.060 0.073    1 0   0 
10207443 14.295  1-17 6383.3 117.3 114.3 4.373 0.023 0.031 1.170 0.042 0.056    1 0   0 
10207466 15.510  1-17 6144.4 130.0 114.3 4.152 0.065 0.059 1.213 0.071 0.091  6 1 0   0 
10207545 14.425  1-17 6062.1 124.3 121.7 4.367 0.043 0.044 0.922 0.066 0.062    1 0   0 
10207556 13.958  1-17 5890.5 112.0 105.5 4.055 0.028 0.052 1.271 0.059 0.123  2 1 0   0 
10207571 12.930  0-17 6402.3 118.9 117.7 4.322 0.029 0.031 1.203 0.050 0.060    1 0   0 
10207574 13.817  1-17 6546.3 133.2 124.3 3.763 0.034 0.036 1.712 0.075 0.086    1 0   0 
10207606 14.358  1-17 5179.8 120.0 110.8 3.674 0.045 0.064 1.243 0.096 0.142  0 1 0   0 
10207686 14.553  1-17 6231.3 132.9 129.2 4.219 0.038 0.048 1.212 0.066 0.083    1 0   0 
10207689 13.529  0-17 6499.5 129.2 130.0 4.218 0.031 0.032 1.344 0.062 0.055    1 0   0 
10207781 15.324  1-17 5884.8 112.0 108.9 4.173 0.055 0.059 1.088 0.086 0.086    1 0   0 
10207807 14.638  1-17 6216.1 127.1 114.9 4.240 0.056 0.055 1.132 0.068 0.074    1 0   0 
10207876 15.684  1-17 5399.8 100.0  95.0 4.588 0.022 0.031 0.806 0.039 0.045    1 0   0 
10207897 13.448  0-17 5281.7 115.8 110.3 3.609 0.043 0.056 1.153 0.095 0.117  0 1 0   0 
10207941 15.269  1-17 5668.5 120.4 114.5 3.972 0.064 0.057 1.084 0.080 0.076    1 0   0 
10208028 15.281  1-17 5399.3 112.5  98.1 4.385 0.052 0.044 0.877 0.066 0.052  1 1 0   0 
10208046 14.846  1-17 5750.8 105.0  95.1 4.377 0.033 0.039 1.129 0.053 0.049    1 0   0 
10208103 15.183  1-17 5896.9 117.0 111.3 4.270 0.052 0.054 1.052 0.077 0.080    1 0   0 
10208187 13.403  1-17 5731.3 106.5  94.4 4.225 0.034 0.038 1.096 0.063 0.072    1 0   0 
10208229 14.640  1-17 6033.8 117.6 116.2 4.207 0.041 0.045 1.123 0.069 0.081    1 0   0 
10208243 15.950  4-17 5942.4 126.1 120.3 4.307 0.073 0.076 1.059 0.078 0.081  0 1 0   0 
10208303 13.045  0-17 6542.5 130.8 125.3 3.971 0.030 0.030 1.422 0.069 0.065  2 1 0   0 
10208318 12.778  1-17 5551.3 125.3 110.5 4.325 0.042 0.041 0.920 0.072 0.065  1 1 0   0 
10208352 15.405  4-17 5860.8 106.3 101.9 4.468 0.030 0.042 0.982 0.049 0.061    1 0   0 
10208370 14.993  1-17 4772.1  74.7  67.0 4.506 0.022 0.016 0.783 0.026 0.019  8 1 1   0 
10208417 15.268  1-17 5851.7 112.9 108.6 4.133 0.052 0.058 1.090 0.097 0.086    1 0   0 
10208418 14.334  1-17 5118.3  86.8  78.8 4.506 0.037 0.033 0.822 0.051 0.045  1 1 0   0 
10208424 13.286  0-17 5523.6 112.7 106.6 4.291 0.040 0.041 0.932 0.066 0.061  1 1 0   0 
10208533 15.028  1-17 6093.0 112.5 106.5 4.435 0.026 0.036 1.051 0.045 0.060    1 0   0 
10208579 13.270  0-17 6483.7 134.7 126.9 4.260 0.036 0.037 1.094 0.063 0.070    1 0   0 
10208593 15.051  1-17 5974.9 116.5 112.1 4.178 0.048 0.051 1.127 0.077 0.089    1 0   0 
10208622 15.651  1-17 5837.9 113.9 110.9 4.139 0.064 0.068 1.079 0.097 0.086    1 0   0 
10208635 15.778  1-17 5841.5 110.2 107.7 4.403 0.054 0.067 1.002 0.066 0.073    1 0   0 
10208759 13.716  1-17 6644.9 141.9 132.6 3.533 0.058 0.048 1.711 0.104 0.085  3 2 0   0 
10208784 15.819  1-17 5112.1 109.7  95.6 3.573 0.100 0.117 1.274 0.155 0.183  0 1 0   0 
10208866 15.826  1-17 5823.8 114.7 111.0 4.315 0.074 0.073 1.013 0.076 0.077    1 0   0 
10208944 13.659  1-17 6092.0 119.7 107.0 4.041 0.033 0.043 1.316 0.060 0.111    1 0   0 
10209036 15.793  2-17 3499.4  64.9  79.9 4.901 0.009 0.009 0.290 0.008 0.008  0 1 0   0 
10209043 13.969  1-17 6244.3 127.9 118.7 3.987 0.035 0.049 1.304 0.067 0.110    1 0   0 
10209074 15.395  1-17 6338.6 120.1 115.4 4.415 0.029 0.035 1.102 0.052 0.058    1 0   0 
10209100 15.172  0-17 5539.3  97.3  86.6 4.170 0.036 0.030 0.837 0.051 0.038  2 1 0   0 
10209115 15.875  2-17 5572.7 104.4  98.8 4.547 0.029 0.038 0.871 0.046 0.051    1 0   0 
10209127 14.853  1-17 5457.1 108.5 100.2 4.503 0.042 0.044 0.818 0.054 0.054  0 1 0   0 
10209135 14.779  1-17 5622.1 124.4 123.2 3.674 0.043 0.042 1.191 0.076 0.076    1 0   0 
10209239 14.428  3-16 5606.9 108.1 102.3 3.511 0.025 0.028 1.623 0.058 0.060  2 1 0   0 
10209278 15.974  4-16 5046.8  87.8  82.4 4.570 0.030 0.040 0.784 0.044 0.048  0 1 0   0 
10209292 13.910  4-16 5975.2 131.7 128.2 3.757 0.059 0.038 1.396 0.184 0.069    1 0   0 
10212298 15.854  2-17 5837.7 119.8 115.7 4.265 0.071 0.071 1.030 0.081 0.080    1 0   0 
10212329 15.119  1-17 5612.5  97.1  97.1 4.445 0.032 0.042 1.026 0.050 0.060  0 1 0   0 
10212441 13.037  0-17 5916.8 118.5 114.8 4.210 0.060 0.057 0.913 0.069 0.059    1   0 0 
10212575 13.495  0-17 6271.9 132.2 127.9 4.102 0.046 0.043 0.999 0.075 0.064  1 1 0   0 
10212592 15.901  4-17 5124.7 126.0 113.3 3.806 0.092 0.094 1.001 0.126 0.107    1 0   0 
10212647 14.702  1-17 5917.1 107.8 105.1 4.425 0.032 0.044 1.022 0.055 0.070    1 0   0 
10212711 15.509  1-17 5634.2 114.3 109.8 4.309 0.067 0.066 0.947 0.074 0.070    1 0   0 
10212752 14.865  1-17 5178.8 121.4 108.0 3.631 0.057 0.075 1.291 0.110 0.153    1 0   0 
10212851 15.360  1-17 5811.2 115.8 112.8 4.119 0.058 0.064 1.076 0.102 0.084    1 0   0 
10212857 15.878  4-17 5659.6 114.8 111.2 4.133 0.162 0.164 1.005 0.105 0.088    1     0 
10212862 13.976  1-17 5098.5 170.6 114.7 3.525 0.633 0.788 1.295 0.916 0.460  0 1     0 
10212868 15.906  4-17 6092.0 192.0 235.0 4.471 0.052 0.208 1.074 0.137 0.150    2     1 
10212977 15.261  1-17 5626.3 121.1 116.3 3.803 0.061 0.060 1.224 0.083 0.091    1 0   0 
10212986 13.029  0-17 5982.8 111.6 110.6 4.156 0.037 0.042 1.125 0.074 0.085    1 0   0 
10212999 15.193  1-17 5859.7 118.8 116.4 4.062 0.059 0.064 1.124 0.114 0.086    1 0   0 
10213054 15.533  2-17 5420.2 113.4 102.5 4.406 0.055 0.051 0.883 0.067 0.057  7 1 0   0 
10213107 15.751  2-17 4153.8 114.1 112.5 4.673 0.029 0.032 0.588 0.042 0.031  0 1     0 
10213141 15.605  2- 3 5520.9 118.0 111.3 4.337 0.067 0.063 0.911 0.070 0.063    1 0   0 
10213142 15.682  2- 3 5571.6 120.1 117.9 4.164 0.072 0.072 1.009 0.078 0.070    1 0   0 
10213149 14.270  1-17 4621.1  79.5  73.5 4.590 0.022 0.015 0.689 0.029 0.020  1 1 0   0 
10213169 15.151  1-17 5303.2 123.8 113.6 4.034 0.051 0.051 0.912 0.061 0.057    1 0   0 
10213225 12.721  0-17 6111.9 120.4 116.8 4.253 0.038 0.040 1.015 0.072 0.070    1 0   0 
10213353 15.906  0-17 5671.2 116.7 118.1 3.955 0.058 0.031 1.219 0.139 0.051  2 1 0   0 
10213383 14.277  0-17 6153.6 113.6 113.4 3.678 0.040 0.053 1.702 0.107 0.159  2 1 0   0 
10213390 12.364  0-17 6512.4 154.6 124.5 4.211 0.033 0.034 1.198 0.049 0.068    1 0   0 
10213424 13.361  0-17 5481.9 127.9 120.5 3.698 0.030 0.034 1.083 0.069 0.071    1 0   0 
10213452 13.957  1-17 6599.1 206.5 231.2 3.890 0.028 0.042 1.471 0.081 0.151    1 0   0 
10213466 14.224  1-17 6139.1 122.8 120.8 4.407 0.029 0.036 1.038 0.054 0.066    1 0   0 
10213470 14.766  1-17 6261.3 129.5 124.9 3.977 0.042 0.048 1.381 0.076 0.114  1 1 0   0 
10213483 13.598  0-17 6058.0 101.9 101.9 4.444 0.022 0.032 1.032 0.039 0.054    1 0   0 
10213524 15.912  4-17 5821.4 116.8 113.6 4.540 0.028 0.034 0.896 0.048 0.047    1 0   0 
10213587 15.583  4-17 6156.8 132.3 119.9 4.212 0.065 0.069 1.186 0.073 0.088    1 0   0 
10213609 15.660  4-17 5104.0 116.6  93.6 3.427 0.110 0.124 1.404 0.181 0.203  0 2 0   0 
10213664 15.434  1-17 6055.2 120.6 107.2 4.144 0.071 0.065 1.179 0.080 0.094  1 1 0   0 
10213684 15.013  1-17 6034.5 117.6 116.9 4.189 0.045 0.051 1.147 0.072 0.089    1 0   0 
10213722 15.364  1-17 5849.6 130.8 124.8 3.958 0.060 0.056 0.976 0.069 0.061    1 0   0 
10213752 14.329  1-17 6102.3 115.7 115.9 4.448 0.037 0.041 0.914 0.053 0.058    1 0   0 
10213755 15.363  1-17 5585.8 106.1 103.6 4.474 0.037 0.049 0.924 0.054 0.065  7 1 0   0 
10213782 15.533  1-17 5905.5 117.6 112.0 4.260 0.061 0.062 1.060 0.078 0.081  7 1 0   0 
10213786 15.207 10-17 4533.0 161.0 161.0 4.641 0.048 0.032 0.612 0.073 0.049  0 2     1 
10213830 15.173  1-17 5826.9 114.2 109.6 4.278 0.052 0.054 1.022 0.077 0.077    1 0   0 
10213837 15.168  1-17 5424.0 118.7 112.0 4.507 0.033 0.041 0.872 0.051 0.059    1 0   0 
10213853 15.392  1-17 5539.3  96.7  92.1 4.561 0.023 0.032 0.855 0.038 0.046    1 0   0 
10213902 18.047  1-17 5754.0 114.6 110.0 4.447 0.058 0.061 0.841 0.058 0.054  2 1 0 0 0 
10213903 15.719  2-17 5697.8 114.3 110.7 3.913 0.082 0.076 1.139 0.092 0.088    1 0   0 
10213916 15.971  4-17 5690.6 123.8 117.3 3.867 0.090 0.084 1.177 0.101 0.098    1 0   0 
10213920 15.704  1-17 5639.5 102.2  99.3 4.477 0.041 0.055 0.930 0.056 0.062    1 0   0 
10213940 15.460  1-17 5458.0 115.1 111.2 3.891 0.063 0.063 1.072 0.083 0.082    1 0   0 
10213948 15.327  1-17 5645.1 105.7 101.3 4.447 0.041 0.050 0.943 0.061 0.068    1 0   0 
10213959 15.814  2-17 4851.1  88.0  82.5 4.606 0.023 0.030 0.730 0.037 0.038  0 1 0   0 
10213984 14.136  1-17 5547.8 105.0 101.6 4.236 0.042 0.042 0.927 0.069 0.063    1 0   0 
10214087 15.871  4-17 4681.5  84.0  78.5 4.584 0.026 0.026 0.737 0.035 0.032  1 1 0   0 
10214093 15.973  1-17 5249.5 101.6  95.7 4.558 0.031 0.043 0.820 0.046 0.054    1 0   0 
10214100 15.740  2-17 5564.6 124.2 118.4 3.982 0.075 0.069 1.037 0.080 0.078    1 0   0 
10214159 15.214  1-17 6236.5 126.6 122.0 4.261 0.050 0.052 1.191 0.068 0.081    1 0   0 
10214160 15.605  2-17 5013.0 108.3  96.3 3.670 0.075 0.090 1.072 0.145 0.149  0 1 0   0 
10214162 16.457  4-17 5573.8 119.9 109.2 4.468 0.047 0.045 0.793 0.056 0.047  2 1 0 0 0 
10214206 13.866  1-17 5678.2 118.5 114.5 3.946 0.034 0.034 1.087 0.068 0.062    1 0   0 
10214219 15.054  1-17 5486.9 118.6 115.0 3.879 0.047 0.048 1.097 0.072 0.075    1 0   0 
10214225 14.797  1-17 6365.0 119.7 117.0 4.341 0.031 0.040 1.193 0.053 0.067    1 0   0 
10214249 15.027  1-17 4929.5  88.8  81.5 4.584 0.023 0.030 0.764 0.035 0.043  0 1 0   0 
10214270 13.489  0-17 6296.3 126.0 117.6 3.991 0.032 0.033 1.430 0.068 0.070    1 0   0 
10214341 14.635  1-17 6251.5 127.2 118.6 4.028 0.042 0.046 1.335 0.070 0.098    1 0 1 0 
10214342 15.995  4-17 5630.3 115.5 110.4 4.205 0.077 0.075 0.965 0.077 0.072    1 0   0 
10214348 11.880  0-17 6526.0 137.5 126.3 3.833 0.028 0.028 1.797 0.057 0.069    1 0   0 
10214352 14.929  1-17 5780.7 113.5 111.9 4.201 0.048 0.051 1.027 0.084 0.079    1 0   0 
10214421 11.301  0-17 6092.4 120.4 116.5 3.955 0.044 0.035 1.148 0.078 0.069    1 0   0 
10214451 15.762  4-17 5942.6 120.7 113.0 4.241 0.064 0.064 1.082 0.079 0.083    1 0   0 
10214466 15.476  4-17 5751.5 115.2 113.9 4.019 0.081 0.070 1.091 0.099 0.081    1 0   0 
10214532 14.948  1-17 5818.2 111.9 107.9 4.109 0.050 0.056 1.084 0.106 0.083    1 0   0 
10214654 14.909  1-17 5824.4 117.6 112.1 3.917 0.053 0.046 1.185 0.078 0.070    1 0   0 
10214748 15.763  2-17 5461.0 101.1  98.9 4.484 0.042 0.054 0.893 0.055 0.063    1 0   0 
10214762 14.174 17-17 4881.8  85.1  82.3 3.375 0.084 0.094 1.127 0.208 0.204  2 2 0   0 
10214823 15.448  1-17 5567.0 113.0 110.4 3.955 0.059 0.056 1.056 0.074 0.074    1 0   0 
10214858 14.912  1-17 5373.5 124.4 122.3 3.527 0.064 0.073 1.543 0.129 0.143    1 0   0 
10214890 15.765  2-17 6124.7 116.9 112.7 4.360 0.047 0.059 1.105 0.065 0.075    1 0   0 
10214936 15.614  2-17 5852.6 120.3 116.3 4.048 0.068 0.070 1.126 0.115 0.087    1 0   0 
10214956 15.455  1-17 4152.1  47.2  69.7 4.624 0.033 0.020 0.623 0.016 0.016  1 1 0   0 
10214968 14.150 17-17 5188.8 113.0 106.2 3.711 0.042 0.060 1.195 0.093 0.124  0 1 0   0 
10214983 15.330  1-17 5873.3 113.9 109.1 4.175 0.051 0.055 1.083 0.086 0.086    1 0   0 
10215003 15.158  1-17 5604.2 120.2 115.4 3.882 0.047 0.046 1.135 0.071 0.074    1 0   0 
10215017 15.188  1-17 5066.4  92.9  84.7 4.534 0.034 0.036 0.809 0.045 0.047  1 1 0   0 
10215058 12.758  0-17 6396.5 121.5 127.1 4.158 0.036 0.040 1.093 0.071 0.075    1 0   0 
10215079 14.455  1-17 5430.4 118.5 112.5 3.900 0.035 0.037 1.107 0.059 0.062    1 0   0 
10215100 14.786  1-17 5495.8 103.0 100.6 4.476 0.041 0.050 0.903 0.057 0.064    1 0   0 
10215103 14.276  1-17 5451.5  96.9  86.0 4.476 0.038 0.030 0.775 0.052 0.040    1 0   0 
10215105 14.855  1-17 5970.6 112.9 111.3 4.333 0.046 0.049 1.063 0.073 0.078    1 0   0 
10215109 15.109  1-17 5697.1 113.6 112.0 3.797 0.051 0.050 1.252 0.073 0.081    1 0   0 
10215121 15.825  4-17 5945.0 109.7 111.7 4.112 0.072 0.077 1.144 0.096 0.095    1 0   0 
10215133 15.307  1-17 6330.6 131.5 123.8 4.050 0.059 0.059 1.343 0.076 0.082    1 0   0 
10215169 15.394  1-17 5807.9 116.0 111.4 4.303 0.055 0.055 1.009 0.076 0.077    1 0   0 
10215301 14.760  1-17 4973.8  83.0  84.8 3.180 0.093 0.105 1.213 0.222 0.236  0 2 0   0 
10215340 15.983  2-17 5023.5  99.4  95.4 4.586 0.025 0.034 0.768 0.042 0.046  0 1 0   0 
10215409 15.524  1-17 5525.5 115.9 110.8 4.105 0.057 0.056 0.956 0.071 0.067    1 0   0 
10215422 12.847  1-17 5559.2 102.0 111.4 4.209 0.041 0.042 1.038 0.075 0.062 2,3 1 0   0 
10215469 14.940  1-17 5747.0 108.7 106.4 4.404 0.043 0.049 0.977 0.068 0.074    1 0   0 
10215485 15.784  1-17 5498.1 100.2  96.1 4.549 0.027 0.039 0.864 0.044 0.053    1 0   0 
10215587 14.662  1-17 5612.0 114.7 116.3 4.058 0.057 0.042 1.087 0.113 0.065    1 0   0 
10215592 15.146  1-17 5703.8 102.9  99.9 4.461 0.034 0.045 0.955 0.055 0.066    1 0   0 
10215622 15.187  1-17 5865.7 112.0 107.6 4.148 0.050 0.055 1.091 0.091 0.086    1 0   0 
10215638 15.890  4-17 6135.8 123.7 110.7 4.058 0.090 0.091 1.260 0.098 0.104    1 0   0 
10215673 13.014  0-17 5723.7  99.3  95.9 4.458 0.031 0.037 0.946 0.056 0.061    1 0   0 
10215682 15.642  4-17 5183.0  94.9  89.4 4.561 0.028 0.039 0.813 0.041 0.052  0 1 0   0 
10215697 15.126  1-17 4838.1  84.6  79.7 4.603 0.020 0.027 0.736 0.032 0.037  0 1 0   0 
10215699 14.860  1-17 6054.4 111.1 107.4 4.033 0.049 0.059 1.256 0.081 0.103    1 0   0 
10215732 15.686  1-17 4874.4  87.3  81.9 4.613 0.021 0.028 0.726 0.034 0.038  1 1 0   0 
10215780 15.344  1-17 6007.9 112.9 108.8 4.186 0.052 0.056 1.136 0.076 0.088    1 0   0 
10215869 15.871  6-10 6519.0 181.0 250.0 4.410 0.070 0.210 1.091 0.157 0.141  3 2     1 
10215913 13.504  0-17 6003.7 115.6 122.4 3.749 0.031 0.030 1.267 0.055 0.058    1 0   0 
10215924 15.745  4-17 5141.0 196.0 179.0 4.505 0.093 0.076 0.758 0.098 0.057  1 2     1 
10215967 14.823  1-17 6216.0 112.3 109.8 4.369 0.031 0.041 1.131 0.054 0.069    1 0   0 
10215992 15.512  4-17 4753.7  84.4  77.0 4.592 0.023 0.027 0.738 0.035 0.035  1 1 0   0 
10215999 15.981  4-17 5832.0 118.1 114.1 4.457 0.059 0.068 0.861 0.055 0.054    1 0   0 
10216024 15.683  1-17 5707.4 112.6 107.6 4.329 0.063 0.062 0.970 0.074 0.073    1 0   0 
10216105 15.086  1-17 5584.3  99.7  94.2 4.548 0.020 0.031 0.877 0.036 0.046    1 0   0 
10216186 15.871  1-17 6647.9 140.8 131.1 3.997 0.034 0.037 1.486 0.078 0.080  3 1 0   0 
10218847 15.559  1-17 5105.3  89.7  86.0 4.548 0.034 0.029 0.744 0.043 0.035  0 1 0   0 
10218899 15.289  1-17 5150.3  81.9  77.2 4.388 0.043 0.042 0.845 0.032 0.028  1 1 1   0 
10218922 13.807  1-17 6018.1 122.0 128.0 3.780 0.062 0.036 1.380 0.186 0.070    1 0   0 
10218939 13.662  1-17 5461.1  98.7  96.2 4.432 0.040 0.043 0.908 0.065 0.061    1 0   0 
10218965 15.701  2-17 5134.2  77.1  76.4 4.533 0.021 0.033 0.930 0.033 0.041  0 1 0   0 
10218970 15.486  1-17 5784.7 103.4 100.7 4.403 0.050 0.059 0.987 0.066 0.072    1 0   0 
10219017 15.088  1-17 5597.9 108.7 104.4 4.109 0.052 0.050 0.982 0.074 0.069    1 0   0 
10219052 13.620  1-17 5696.6 110.7 104.3 4.022 0.040 0.037 1.049 0.072 0.063    1 0   0 
10219066 15.264  1-17 5582.9 104.9 104.0 4.391 0.049 0.051 0.927 0.071 0.068    1 0   0 
10219097 14.309  1-17 5529.9 101.9  99.7 4.416 0.042 0.044 0.915 0.066 0.063    1 0   0 
10219171 15.095  1-17 5181.7  93.4  88.1 4.568 0.023 0.034 0.809 0.036 0.051  0 1 0   0 
10219175 14.843  1-17 6471.2 144.3 126.9 4.087 0.044 0.045 1.364 0.070 0.066    1 0   0 
10219200 15.496  1-17 5437.5  95.4  95.3 4.530 0.028 0.042 0.875 0.042 0.057    1 0   0 
10219226 15.341  1-17 5238.3 138.6 122.4 3.825 0.044 0.048 1.055 0.089 0.097  0 1 0   0 
10219367 15.191  1-17 5293.4  95.2  90.0 4.580 0.020 0.032 0.808 0.034 0.048  1 1 0   0 
10219392 15.150  1-17 5809.3 149.3 135.0 3.967 0.052 0.042 1.144 0.123 0.085    1 0   0 
10219401 14.050  1-17 5910.4 110.3 109.1 4.309 0.041 0.043 1.045 0.075 0.077    1 0   0 
10219431 15.752  4-17 6022.6 114.9 112.6 4.328 0.055 0.059 1.083 0.071 0.078    1 0   0 
10219434 15.881  4-17 5724.5 109.2 105.8 4.373 0.059 0.062 0.971 0.071 0.073  9 1 0   0 
10219457 15.929  4-17 4678.9  77.8  70.4 4.525 0.022 0.017 0.769 0.025 0.019  0 1 0   0 
10219496 15.816  2-17 6131.8 122.9 113.1 4.197 0.069 0.069 1.181 0.074 0.088    1 0   0 
10219501 14.483  1-17 5478.0 147.0 147.0 4.608 0.038 0.113 0.833 0.079 0.097  0 2     1 
10219574 15.352  4-17 5916.0 112.0 108.9 4.138 0.050 0.055 1.121 0.088 0.090    1 0   0 
10219630 18.693  1-17 4688.8  93.8  78.8 2.490 0.107 0.102 1.579 0.347 0.326  2 2 0   0 
10219666 14.683  1-17 5900.3 112.7 107.3 4.210 0.041 0.046 1.079 0.076 0.084  6 1 0   0 
10219783 17.844  0-17 6544.6 134.9 130.2 3.772 0.106 0.111 1.446 0.158 0.126  2 1     0 
10219796 15.401  1-17 5046.4 107.9  94.6 3.608 0.068 0.087 1.187 0.140 0.181  0 1 0   0 
10219861 14.882  1-17 5874.8 122.2 116.3 3.933 0.044 0.042 1.034 0.069 0.061    1 0   0 
10219941 15.569  1-17 5971.8 112.4 110.3 4.366 0.050 0.058 1.054 0.069 0.076    1 0   0 
10219987 15.395  1-17 5461.8 110.7 100.0 4.349 0.050 0.045 0.893 0.067 0.056    1 0   0 
10220067 15.922  1-17 5578.9 100.8  97.4 4.505 0.034 0.048 0.908 0.050 0.058  1 1 0   0 
10220140 15.898  2-17 5937.1 116.2 110.6 4.295 0.065 0.065 1.061 0.076 0.080    1 0   0 
10220150 13.591  0-17 5582.6 107.4 103.2 3.057 0.006 0.030 2.460 0.049 0.059  2 2 0   0 
10220166 14.309  1-17 5775.3 112.0 112.8 4.172 0.046 0.049 1.036 0.089 0.080    1 0   0 
10220179 15.509  1-17 6112.9 125.2 109.2 4.109 0.055 0.057 1.229 0.074 0.097    1 0   0 
10220299 15.606  2-17 5272.4  91.2  79.5 4.383 0.043 0.035 0.852 0.050 0.035  0 1 0   0 
10220332 14.669  1-17 5835.9 130.7 114.3 3.726 0.045 0.042 1.373 0.080 0.073    1 0   0 
10220341 14.690  1-17 5902.4 115.3 109.3 4.255 0.041 0.044 1.053 0.073 0.074    1 0   0 
10220386 13.775  1-17 6210.8 117.1 116.5 4.235 0.034 0.039 1.098 0.066 0.073    1 0   0 
10220493 15.763  4-17 5984.2 115.0 110.8 4.334 0.058 0.061 1.067 0.072 0.078    1 0   0 
10220505 15.561  2-17 5920.9 111.9 109.5 4.337 0.054 0.056 1.043 0.073 0.077    1 0   0 
10220508 14.817  1-17 6049.5 115.7 114.4 4.210 0.040 0.046 1.142 0.070 0.086    1 0   0 
10220550 15.549  2- 3 5973.3 104.6 110.1 4.102 0.054 0.063 1.167 0.088 0.097    1 0   0 
10220579 12.242  0- 1 6448.4 129.9 115.4 3.835 0.030 0.035 1.592 0.074 0.119    1 0   0 
10220622 15.234  1-17 5929.5 108.2 106.6 4.384 0.042 0.050 1.037 0.066 0.075    1 0   0 
10220700 14.520  1-17 5872.7 122.9 118.2 3.689 0.047 0.043 1.430 0.084 0.079    1 0   0 
10220760 15.421  1-17 4937.2  90.2  81.7 4.556 0.030 0.031 0.784 0.041 0.042  1 1 0   0 
10220799 15.561  2-17 6106.1 124.7 112.4 4.197 0.054 0.059 1.174 0.070 0.089    1 0   0 
10220835 11.063  1-17 5205.8  90.7  72.6 2.706 0.108 0.085 0.883 0.233 0.140  2 2 0   0 
10220852 12.762  0-17 6512.1 151.3 128.7 4.144 0.031 0.037 1.233 0.047 0.067    1 0   0 
10220916 15.827  4-17 5272.9  94.4  90.4 4.569 0.025 0.037 0.815 0.041 0.052    1 0   0 
10220950 15.028  1-17 6182.5 126.4 115.5 4.229 0.049 0.049 1.185 0.070 0.083    1 0   0 
10220967 15.680  4-17 5931.2 107.9 103.3 4.444 0.035 0.047 1.011 0.054 0.065    1 0   0 
10220988 15.687  1-17 5746.6 115.0 114.0 4.091 0.065 0.068 1.056 0.101 0.080    1 0   0 
10221025 13.856  1-17 4938.9  92.8  85.6 3.488 0.071 0.093 1.152 0.179 0.207  1 2 0   0 
10221034 15.045  4-17 6264.2 119.0 113.3 3.901 0.050 0.056 1.452 0.090 0.133    1 0   0 
10221045 14.613  1-17 5705.7 119.1 114.2 4.003 0.049 0.042 1.079 0.078 0.072    1 0   0 
10221111 14.052  1-17 5942.4 106.6 104.7 4.417 0.029 0.040 1.033 0.055 0.071    1 0   0 
10221164 15.791  1-17 5164.9  99.0  92.9 4.545 0.032 0.041 0.820 0.044 0.052  1 1 0   0 
10221229 14.045  1-17 6402.0 126.5 134.8 4.172 0.034 0.037 1.296 0.061 0.062    1 0   0 
10221337 15.433  4-17 6017.8 119.8 113.8 4.219 0.062 0.063 1.123 0.077 0.086    1 0   0 
10221348 15.322  1-17 6141.0 129.1 110.8 4.110 0.052 0.054 1.240 0.071 0.095    1 0   0 
10221505 15.710  1-17 5220.5  99.4  91.7 4.513 0.040 0.045 0.839 0.050 0.053  0 1   1 0 
10221507 13.926  1-17 6362.7 130.3 118.6 4.294 0.030 0.041 1.229 0.060 0.075  1 1 0   0 
10221510 18.151 17-17 4977.4  92.4  86.2 3.496 0.066 0.090 1.203 0.168 0.210  2 2 0   0 
10221511 15.821  4-17 5065.5  93.7  85.7 4.544 0.031 0.035 0.807 0.043 0.048  2 1 0   0 
10221525 13.541  0-17 6317.7 140.7 136.9 4.176 0.036 0.036 1.266 0.060 0.069    1 0   0 
10221564 12.314  1-17 5207.7 107.1  85.2 2.626 0.081 0.082 2.429 0.223 0.223  2 2 0   0 
10221568 15.640  1-17 6181.0 166.0 222.0 4.455 0.056 0.224 1.073 0.153 0.137    2     1 
10221614 15.402  1-17 5949.6 110.6 109.3 4.134 0.053 0.055 1.140 0.084 0.093    1 0   0 
10221691 15.402  1-17 5475.4 110.3  98.0 4.252 0.050 0.047 0.904 0.065 0.055    1 0   0 
10221760 13.552  1-17 6997.9 149.3 144.5 4.212 0.033 0.035 1.435 0.071 0.070  8 2 0   0 
10221766 12.654  0-17 5984.6 117.1 111.3 3.974 0.051 0.042 1.217 0.134 0.077    1 0   0 
10221767 15.640  4-17 6184.0 193.0 257.0 4.448 0.065 0.195 1.100 0.151 0.151    2     1 
10221808 13.276  0-17 5509.1 108.3  99.7 4.321 0.041 0.040 0.907 0.067 0.059    1 0   0 
10221832 14.755  1-17 6027.6 107.1 104.4 4.071 0.039 0.054 1.224 0.072 0.109    1 0   0 
10221877 15.440  1-17 5015.1  91.1  83.3 4.570 0.026 0.034 0.786 0.038 0.046  0 1 0   0 
10221882 15.570  2- 3 4722.5  85.0  77.6 4.602 0.022 0.026 0.726 0.032 0.034  1 1 0   0 
10221886 15.640  0-17 6268.4 112.3 113.2 3.839 0.029 0.053 1.542 0.065 0.166  3 1 0   0 
10221900 14.843  1-17 5896.0 123.6 115.3 3.835 0.067 0.059 1.282 0.109 0.083    1 0   0 
10221919 15.789  4-17 5159.4  73.9  67.4 4.334 0.038 0.041 0.862 0.023 0.021  1 1 1   0 
10221948 14.922  1-17 5648.7 101.0  99.0 4.440 0.039 0.047 0.945 0.063 0.069    1 0   0 
10221957 15.189  1-17 5753.4 115.6 112.5 3.893 0.053 0.048 1.177 0.074 0.077    1 0   0 
10221965 15.456  4-17 5928.1 117.0 110.5 4.225 0.056 0.056 1.083 0.078 0.084    1 0   0 
10221988 13.935  1-17 6460.2 132.2 135.2 4.101 0.034 0.036 1.352 0.066 0.062    1 0   0 
10222087 14.447  1-17 5724.7 111.9 113.8 4.129 0.049 0.047 1.029 0.097 0.077    1 0   0 
10222206 15.748  4-17 4673.3  87.2  80.4 4.610 0.022 0.026 0.714 0.032 0.033  0 1 0   0 
10222213 13.631  1-17 6001.3 124.1 113.9 4.233 0.041 0.043 1.111 0.073 0.083    1 0   0 
10222224 15.445  1-17 5857.2 119.8 114.6 3.989 0.075 0.065 1.140 0.105 0.078    1 0   0 
10222250 12.643  0-17 6757.6 143.9 138.0 4.190 0.034 0.031 1.364 0.069 0.052    3 0   0 
10222264 15.227  1-17 6204.0 118.4 120.6 3.698 0.077 0.087 1.627 0.144 0.158  1 1 0   0 
10222420 14.649  1-17 5045.2 101.0  87.9 3.514 0.067 0.086 1.281 0.148 0.204  0 1 0   0 
10222442 15.086  1-17 6002.4 107.5 104.1 4.428 0.030 0.041 1.039 0.050 0.065    1 0   0 
10222459 15.600  1-17 6093.7 118.0 116.6 4.279 0.057 0.059 1.127 0.072 0.081    1 0   0 
10222512 15.429  1-17 5652.4 115.6 111.2 3.970 0.060 0.055 1.079 0.077 0.074    1 0   0 
10222532 15.105  4-17 5504.9  98.0  95.6 4.500 0.032 0.045 0.902 0.049 0.062    1 0   0 
10222575 15.935  4-17 5728.1 112.9 108.2 4.319 0.074 0.073 0.978 0.075 0.074    1 0   0 
10222614 15.391  1-17 5016.5  90.6  81.3 3.310 0.105 0.112 1.386 0.193 0.226  0 2 0   0 
10222616 15.596  4-17 5851.6 113.4 110.7 4.243 0.062 0.062 1.043 0.080 0.080    1 0   0 
10222653 15.601  1-17 6233.2 131.4 125.2 4.209 0.066 0.071 1.217 0.071 0.086    1 0   0 
10222660 13.538  0-17 6380.5 121.0 121.9 3.916 0.030 0.049 1.411 0.064 0.130    3 0   0 
10222680 13.024  0-17 5931.6 122.9 122.8 3.836 0.059 0.035 1.317 0.171 0.063    1 0   0 
10222720 14.914  1-17 5403.0 162.0 162.0 4.644 0.032 0.097 0.759 0.075 0.067  0 2     1 
10222726 13.560  0-17 5684.5 100.0  99.0 4.473 0.034 0.040 0.898 0.056 0.060    1 0   0 
10222736 15.974  4-17 5527.6 116.1 113.5 3.758 0.089 0.087 1.243 0.125 0.123  6 1 0   0 
10222762 14.324  1-17 5625.2 114.0 108.9 4.176 0.046 0.045 0.969 0.076 0.070    1 0   0 
10222783 15.777  1-17 5534.4 104.9 101.9 4.494 0.036 0.050 0.906 0.052 0.061    1 0   0 
10222858 12.407  0-17 6192.6 124.3 120.1 4.213 0.040 0.041 1.009 0.075 0.068    1 0   0 
10222879 15.983  1-17 5184.1 125.3 115.2 3.862 0.075 0.077 0.984 0.095 0.090  0 1 0   0 
10222880 13.203  0-17 6229.9 129.0 125.0 4.108 0.032 0.034 1.245 0.057 0.085    1 0   0 
10222884 15.801  4-17 5145.9  80.2  73.3 4.368 0.031 0.031 0.852 0.026 0.022  8 1 0   0 
10222888 15.784  1-17 5989.6 114.8 110.9 4.374 0.051 0.063 1.057 0.067 0.075    1 0   0 
10222892 15.358  1-17 5330.2 101.5  98.6 4.521 0.033 0.044 0.860 0.047 0.058  0 1 0   0 
10222919 13.177  3-16 6141.5 139.6 123.7 3.514 0.060 0.030 1.765 0.186 0.065  9 1 0   0 
10222958 14.694  1-17 5542.1 126.4 121.9 3.770 0.194 0.157 1.065 0.222 0.162    1     0 
10223008 15.654  1-17 5632.2 117.3 111.0 4.252 0.059 0.060 0.955 0.075 0.070    1 0   0 
10223042 14.637  1-17 6423.8 125.0 127.4 4.315 0.036 0.039 1.176 0.054 0.066    1 0   0 
10223046 15.348  3-16 6121.3 118.2 117.0 4.316 0.047 0.051 1.123 0.069 0.078    1 0   0 
10223048 15.861  1-17 5326.5 106.7 102.9 4.542 0.031 0.044 0.846 0.046 0.056  0 1 0   0 
10223078 14.980  1-17 5990.2 122.7 115.6 4.268 0.045 0.047 1.075 0.072 0.074    1 0   0 
10223208 14.385  1-17 5912.6 112.2 111.1 4.366 0.040 0.046 1.035 0.072 0.077    1 0   0 
10223221 15.796  4-17 5816.2 104.5 100.6 4.491 0.032 0.043 0.953 0.051 0.059    1 0   0 
10223251 15.466  4-17 6147.3 132.4 126.2 4.255 0.049 0.052 1.278 0.057 0.067    1 0   0 
10223267 14.337  1-17 6422.1 134.2 120.8 4.197 0.038 0.040 1.152 0.058 0.075    1 0   0 
10223411 15.275  1- 3 5256.6 110.3 109.6 4.014 0.327 0.143 0.858 0.075 0.044    1     0 
10223414 15.223  1-17 5996.3 109.0 105.5 4.420 0.033 0.044 1.041 0.054 0.067    1 0   0 
10223442 15.699  4-17 6098.1 122.1 107.9 4.066 0.069 0.073 1.245 0.087 0.102    1 0   0 
10223527 14.467  1-17 5980.6 114.3 104.8 4.072 0.034 0.042 1.290 0.058 0.107    1 0   0 
10223532 15.021  1-17 5840.5 121.8 119.5 3.907 0.057 0.048 1.196 0.082 0.072    1 0   0 
10223536 14.266  1-17 6198.1 112.1 107.9 4.409 0.022 0.033 1.098 0.041 0.061    1 0   0 
10223579 15.584  2-17 5607.3 101.2  95.2 4.546 0.024 0.033 0.879 0.041 0.048    1 0   0 
10223596 14.619  4-17 6207.1 115.0 118.1 3.845 0.045 0.057 1.493 0.093 0.157    1 0   0 
10223615 11.692  0-17 5833.6 128.8 111.2 4.075 0.022 0.032 1.327 0.043 0.096  2 1 0   0 
10223616 15.187  1-17 4885.7  85.4  80.5 4.502 0.030 0.022 0.792 0.036 0.026  3 1 1   0 
10223671 14.788  1-17 5624.4  98.5  94.6 4.482 0.031 0.042 0.931 0.051 0.062    1 0   0 
10223699 15.948  4-17 6015.6 115.0 109.4 4.476 0.035 0.041 0.987 0.057 0.062    1 0   0 
10223771 14.851  1-17 6184.2 124.3 115.3 4.008 0.051 0.056 1.324 0.078 0.112    1 0   0 
10223890 11.197  0-17 6790.9 150.6 136.6 4.050 0.030 0.030 1.571 0.075 0.075    2 0   0 
10223955 14.986  1-17 5947.3 115.7 111.5 4.323 0.046 0.046 1.089 0.069 0.072  1 1 0   0 
10224016 15.627  0-17 5176.4 102.9  89.3 3.383 0.055 0.077 1.336 0.138 0.194  2 2 0   0 
10224057 15.036  1-17 5142.2  92.5  85.0 4.521 0.035 0.037 0.824 0.047 0.049    1 0   0 
10224090 15.418  1-17 5482.6 104.3  98.4 4.594 0.019 0.027 0.808 0.033 0.039    1 0   0 
10224094 11.895  0-17 6462.2 120.0 112.9 4.444 0.028 0.022 1.091 0.039 0.047 10 3     0 
10224109 15.505  4-17 5854.1 109.4 103.0 4.094 0.056 0.067 1.200 0.086 0.096  1 1 0   0 
10224141 14.892  1-17 6247.1 124.0 121.5 4.113 0.048 0.047 1.242 0.060 0.083  8 1 0   0 
10224222 13.982  1-17 6159.6 109.1 109.4 3.848 0.031 0.039 1.586 0.061 0.126    1 0   0 
10224245 15.416  1-17 6003.0 114.4 111.8 4.406 0.044 0.053 1.002 0.060 0.065    1 0   0 
10224257 15.831  2-17 5773.0 118.1 113.2 4.024 0.194 0.196 1.104 0.151 0.119    1     0 
10224263 14.966  1-17 6181.0 185.0 222.0 4.464 0.054 0.216 1.074 0.155 0.141  1 2     1 
10224274 14.862  1-17 5735.3 102.3  95.4 4.504 0.023 0.035 0.938 0.040 0.056    1 0   0 
10224308 15.644  1-17 5702.2 119.4 114.9 4.006 0.086 0.077 1.046 0.084 0.075    1 0   0 
10224343 14.512  1-17 4969.3  90.2  83.3 4.565 0.027 0.032 0.784 0.038 0.045  1 1 0   0 
10224361 17.883  1-17 5727.0  77.0  77.0 4.008 0.196 0.084 1.110 0.120 0.120    2     1 
10224364 15.957  2-17 5657.8 127.5 118.9 3.990 0.108 0.092 1.064 0.106 0.090    1 0   0 
10224376 15.541  2-17 5958.2 132.8 148.7 3.768 0.087 0.104 1.463 0.163 0.156    1 0   0 
10224396 15.514  1-17 5643.7 107.3 103.5 4.430 0.048 0.056 0.943 0.064 0.069    1 0   0 
10224405 13.743  1-17 5962.6 120.5 109.9 4.234 0.040 0.040 1.124 0.068 0.078    1 0   0 
10224424 14.823  1-17 5994.0 111.2 111.2 4.003 0.052 0.059 1.268 0.095 0.103    1 0   0 
10224466 14.924  1-17 5578.2  92.5  90.6 4.513 0.022 0.032 0.941 0.038 0.045    1 0   0 
10224559 15.184  1-17 5605.8 121.0 114.7 4.062 0.061 0.057 1.007 0.077 0.072    1 0   0 
10224591 14.443  1-17 4874.3  87.0  82.3 4.603 0.019 0.026 0.739 0.030 0.036  1 1 0   0 
10224610 14.213  1-17 6205.6 123.3 119.5 4.288 0.040 0.041 1.166 0.066 0.078    1 0   0 
10224623 13.637  1-17 5689.7 114.4 108.1 4.472 0.041 0.042 0.819 0.058 0.053    1 0   0 
10224638 14.194  1-17 6752.2 148.9 137.3 4.174 0.038 0.035 1.331 0.060 0.047  1 3 0   0 
10224697 15.151  1-17 5931.8 121.2 115.5 4.287 0.052 0.053 1.060 0.076 0.080    1 0   0 
10224707 15.442  1-17 5774.1 116.0 115.4 4.140 0.060 0.064 1.049 0.098 0.082    1 0   0 
10224728 15.931  4-17 5432.2 132.5 123.4 3.636 0.091 0.090 1.143 0.150 0.134    1 0   0 
10224731 15.067  1-17 6367.0 120.5 112.9 4.396 0.029 0.036 1.133 0.053 0.060  1 1 0   0 
10224811 15.613  1-17 5249.5 100.7  89.9 4.471 0.049 0.046 0.846 0.057 0.049  1 1 0   0 
10224862 13.818  1-17 6223.4 124.4 119.7 4.048 0.032 0.035 1.415 0.058 0.065    1 0   0 
10224890 17.883  0-17 5580.8 103.1 112.7 4.058 0.055 0.033 1.119 0.122 0.053  2 1 0   0 
10224898 14.996  1-17 6125.0 132.9 150.9 3.872 0.073 0.089 1.400 0.148 0.153  6 1 0   0 
10224987 15.329  1-17 5871.9 120.4 114.6 4.259 0.057 0.057 1.048 0.076 0.075    1 0   0 
10225504 14.845  2-14 5700.9  92.0  90.1 4.464 0.022 0.031 1.037 0.040 0.052  1 1 0   0 
10225645 14.852  1-17 5828.8 109.4 120.0 3.924 0.057 0.049 1.289 0.142 0.075    1 0   0 
10225710 16.211 14-17 4601.0  86.4  79.5 4.635 0.023 0.022 0.649 0.026 0.023  0 1 0   0 
10225772 15.356  4-17 5739.5 101.9  97.1 4.491 0.028 0.039 0.947 0.046 0.059    1 0   0 
10225793 15.323  4-17 6160.4 123.7 120.5 4.264 0.049 0.050 1.091 0.071 0.074    1 0   0 
10225800 13.468  1-17 5901.5 102.9 100.6 4.449 0.030 0.040 1.036 0.049 0.054  3 1 0   0 
10225815 14.618  1-17 6173.7 124.1 121.7 4.330 0.041 0.043 1.065 0.068 0.072    1 0   0 
10225845 14.089  1-17 6084.8 128.0 109.9 4.200 0.031 0.041 1.211 0.056 0.080    1 0   0 
10225871 14.719  1-17 5133.5  95.4  83.3 4.471 0.038 0.028 0.825 0.052 0.038  1 1 0   0 
10225934 15.643  1-17 6285.0 127.3 124.8 4.305 0.050 0.056 1.185 0.067 0.077    1 0   0 
10225978 15.752  2-17 5703.7 104.4 101.5 4.429 0.040 0.051 1.034 0.056 0.063    1 0   0 
10226133 13.925  1-17 6210.3 130.7 120.8 4.044 0.032 0.035 1.347 0.062 0.072  0 1 0   0 
10226146 15.490  1-17 5211.2 140.9 121.8 3.582 0.070 0.088 1.366 0.125 0.159  0 1 0   0 
10226157 13.296  0-17 5692.7 111.8 102.8 4.265 0.032 0.034 1.117 0.050 0.067    1 0   0 
10226218 15.892  4-17 5105.2 100.4  89.8 4.487 0.044 0.038 0.820 0.050 0.040  0 1 0   0 
10226279 14.640  1-17 5907.0 102.6  99.4 4.509 0.020 0.029 0.941 0.032 0.044    1 0   0 
10226316 14.457  1-17 5947.0 116.6 116.6 4.139 0.042 0.046 1.090 0.088 0.080  0 1 0   0 
10226337 14.258  1-17 5773.8 125.4 121.7 4.010 0.058 0.042 1.101 0.123 0.075    1 0   0 
10226343 15.666  2-17 6309.1 132.9 130.5 4.414 0.053 0.057 0.916 0.057 0.060    1 0   0 
10226392 14.649  1-17 5842.2 104.8 102.4 4.458 0.027 0.039 0.989 0.048 0.065    1 0   0 
10226395 14.853  1-17 5949.0 178.0 214.0 4.500 0.052 0.208 1.013 0.119 0.145    2     1 
10226420 14.784  1-17 6435.1 127.8 118.1 3.841 0.053 0.055 1.575 0.089 0.122    1 0   0 
10226421 17.291 14-17 4383.3  94.4  89.8 4.628 0.027 0.029 0.668 0.036 0.034  0 1 0   0 
10226448 14.006  1-17 5855.8 124.0 123.9 3.709 0.030 0.031 1.327 0.056 0.062    1 0   0 
10226451 14.947  1-17 6568.8 135.6 132.0 4.286 0.055 0.071 1.283 0.070 0.071    1 0   0 
10226479 15.226  1-17 6263.3 123.9 120.0 4.321 0.042 0.047 1.172 0.062 0.075    1 0   0 
10226487 14.836  1-17 5390.4 100.8  99.1 4.542 0.025 0.039 0.862 0.039 0.056  0 1 0   0 
10226488 14.227  1-17 5809.2 112.3 114.6 4.170 0.041 0.046 1.053 0.089 0.082    1 0   0 
10226497 14.496  1-17 6101.6 133.4 118.3 4.227 0.039 0.039 1.204 0.062 0.075    1 0   0 
10226625 15.516  2-17 6115.7 122.2 115.0 3.975 0.074 0.076 1.307 0.112 0.112    1 0   0 
10226640 13.625  1-17 6310.3 128.3 123.1 4.007 0.033 0.036 1.372 0.068 0.086    1 0   0 
10226646 15.667  1-17 4527.0  83.9  78.4 4.623 0.019 0.022 0.689 0.028 0.027  1 1 0   0 
10226675 13.370  0-17 6199.4 115.1 111.6 4.405 0.026 0.035 1.060 0.047 0.062    1 0   0 
10226716 15.068  1-17 5765.0 129.0 118.3 3.912 0.054 0.047 1.168 0.079 0.078    1 0   0 
10226757 14.219  1-17 6042.1 109.9 104.7 4.427 0.024 0.035 1.052 0.045 0.065    1 0   0 
10226781 13.818  1-17 6557.1 137.6 144.3 4.162 0.033 0.033 1.304 0.055 0.047    1 0   0 
10226900 13.546  0-17 6423.2 129.0 129.6 4.007 0.032 0.032 1.387 0.066 0.063    1 0   0 
10226906 13.718  1-17 6123.3 126.8 121.3 3.831 0.048 0.054 1.425 0.143 0.114  6 1 0   0 
10227020 15.344  1-17 5946.6 120.9 113.6 4.175 0.055 0.056 1.169 0.072 0.087    1   0 0 
10227035 14.118  1-17 6049.0 123.9 106.0 4.111 0.043 0.047 1.205 0.069 0.099    1 0   0 
10227050 14.237  1-17 5897.6 115.5 114.9 4.121 0.039 0.050 1.121 0.091 0.090    1 0   0 
10227173 15.466  4-17 6352.5 135.6 138.8 4.175 0.063 0.058 1.279 0.063 0.066    1 0   0 
10227210 15.854  1-17 4948.0  98.0  89.0 4.551 0.033 0.035 0.786 0.043 0.042  0 1 0   0 
10227259 14.799  1-17 5332.2 107.1  98.4 4.423 0.042 0.041 0.910 0.063 0.057    1 0   0 
10227316 15.137  1-17 5436.4 104.7 102.9 4.494 0.036 0.047 0.888 0.053 0.063    1 0   0 
10227329 15.577  1-17 5201.1  99.5  95.4 4.554 0.029 0.039 0.820 0.040 0.048  1 1 0   0 
10227353 14.975  1-17 6076.1 138.3 131.9 3.883 0.063 0.057 1.259 0.133 0.074    1 0   0 
10227570 15.767  1-17 4423.9  78.9  73.6 4.615 0.021 0.021 0.688 0.028 0.025  1 1 0   0 
10227577 14.859  1-17 5890.3 127.3 123.3 4.091 0.054 0.055 1.045 0.100 0.074    1 0   0 
10227590 13.383  0-17 6201.8 122.5 114.1 4.327 0.026 0.038 1.209 0.054 0.066    1 0   0 
10227674 13.322  0-17 6559.5 127.8 124.0 4.400 0.023 0.033 1.090 0.038 0.054    1 0   0 
10227755 15.018  1-17 5570.0 119.8 114.3 4.160 0.046 0.044 0.947 0.070 0.062  2 1 0   0 
10227825 11.631  1- 2 4605.6 142.8 115.6 2.163 0.114 0.135 2.605 0.814 0.684  2 2 0   0 
10227851 13.487  0- 1 4810.8 107.4 106.8 2.573 0.172 0.164 1.735 0.556 0.553  2 2 0   0 
10227863 17.428  1-17 5958.2 113.6 110.8 4.057 0.028 0.048 1.295 0.056 0.119  3 1 0   0 
10227881 15.525  4-17 5452.4 155.9 175.0 4.628 0.036 0.030 0.753 0.049 0.059  1 1     0 
10227919 14.402  1-17 6062.6 131.8 124.3 4.020 0.117 0.115 1.375 0.138 0.127    1     0 
10227976 15.453  1-17 4845.1  84.8  78.2 4.567 0.028 0.029 0.766 0.038 0.039  1 1 0   0 
10228079 13.884  1-17 6194.8 123.2 128.7 3.761 0.043 0.058 1.584 0.100 0.168    1 0   0 
10228102 12.529  0-17 6033.5 119.8 116.7 4.320 0.041 0.039 0.943 0.070 0.063    1 0   0 
10228209 14.937  1-17 5765.7 106.4 101.7 4.084 0.039 0.054 1.240 0.064 0.109    1 0   0 
10228240 15.859  1-17 6674.2 146.6 146.1 4.157 0.034 0.034 1.309 0.052 0.045  3 1 0   0 
10228258 15.247  1-17 5814.2 111.6 108.6 4.437 0.035 0.047 0.989 0.057 0.070    1 0   0 
10228319 15.249  1-17 6185.2 117.4 113.6 4.381 0.033 0.044 1.113 0.054 0.069    1 0   0 
10228346 14.664  1-17 5785.2 122.1 118.9 4.216 0.046 0.049 1.024 0.083 0.080    1 0   0 
10228360 15.448  1-17 5385.0 113.3  94.6 4.202 0.051 0.048 0.891 0.057 0.042  0 1 0   0 
10228388 14.360  1-17 5775.2 134.8 128.6 3.999 0.043 0.040 0.893 0.060 0.052    1 0   0 
10228497 14.370  1-17 5879.8 137.1 130.6 3.948 0.043 0.039 0.952 0.063 0.055    1 0   0 
10228515 13.239  0-17 5198.3  87.0  84.1 4.470 0.038 0.037 0.887 0.056 0.052  1 1 0   0 
10228548 15.688  2- 3 5715.3 128.7 124.5 4.202 0.062 0.063 0.998 0.085 0.078    1 0   0 
10228600 15.793  4-17 5708.2 114.7 110.4 4.458 0.040 0.052 0.954 0.058 0.067    1 0   0 
10228624 15.484  1-17 5779.7 123.7 117.9 4.283 0.053 0.055 1.003 0.079 0.078    1 0   0 
10228686 13.852  1-17 6289.6 132.8 124.8 4.011 0.034 0.039 1.362 0.068 0.094    1 0   0 
10228774 15.599  1-17 5978.9 127.3 119.5 4.201 0.059 0.060 1.117 0.080 0.089    1 0   0 
10228815 14.853  1-17 6261.9 128.4 124.2 4.312 0.042 0.044 1.135 0.064 0.070    1 0   0 
10228889 13.595  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10228942 18.508  0-17 6669.4 135.0 132.6 3.779 0.030 0.041 1.652 0.064 0.145  3 2 0   0 
10228961 15.607  4-17 5686.0 129.9 123.0 4.251 0.055 0.057 0.975 0.080 0.075  0 1 0   0 
10229026 15.489  1-17 5456.4 113.0 110.4 4.474 0.041 0.049 0.894 0.058 0.064  1 1 0   0 
10229542 13.984  1-17 5863.2 123.1 119.1 4.399 0.045 0.047 0.923 0.068 0.066    1 0   0 
10229644 14.344  0-17 6106.3 117.2 127.1 3.741 0.030 0.026 1.322 0.060 0.054  2 1 0   0 
10229723 14.511  0-17 7021.6 149.6 152.3 3.947 0.028 0.029 1.844 0.062 0.066 2,3 2 0   0 
10229784 14.844  1-17 5958.3 118.6 115.8 4.399 0.039 0.045 0.999 0.063 0.069    1 0   0 
10229832 14.722  1-17 5938.8 139.0 133.8 4.260 0.045 0.045 0.913 0.071 0.063    1 0   0 
10229849 14.247  1-17 6020.3 115.8 115.3 4.376 0.035 0.041 1.069 0.061 0.070    1 0   0 
10229851 15.924  1-17 5887.1 137.6 134.2 3.916 0.100 0.092 1.221 0.117 0.102    1 0   0 
10229855 14.214  1-17 6322.5 114.5 107.6 4.381 0.018 0.025 1.178 0.034 0.046    1 0   0 
10229863 13.928  1-17 5235.9 161.0 132.1 3.547 0.046 0.068 1.450 0.104 0.169  0 1 0   0 
10229871 15.614  4-17 5008.2 183.6 143.8 4.533 0.031 0.030 0.803 0.053 0.047  0 1 0   0 
10229877 15.371  1-17 5275.7 104.5  87.5 4.388 0.040 0.032 0.853 0.052 0.036  0 1 0   0 
10229903 14.887  0-17 6324.9 115.8 110.3 3.866 0.028 0.035 1.551 0.068 0.116  2 1 0   0 
10229925 14.423 17-17 5642.5 140.0 132.1 3.766 0.035 0.036 1.281 0.061 0.072  0 1 0   0 
10229943 15.248  4-17 5942.3 138.4 128.0 4.246 0.047 0.049 1.081 0.078 0.086    1 0   0 
10229946 15.227  1-17 5856.5 134.5 129.5 3.947 0.067 0.055 1.178 0.121 0.082    1 0   0 
10230000 15.302  4-17 6395.6 140.8 143.8 4.251 0.049 0.050 1.255 0.064 0.074    1 0   0 
10230012 15.625  4-17 5952.0 177.0 195.0 4.547 0.058 0.184 0.863 0.096 0.088    2     1 
10230063 15.123  1-17 5939.2 122.7 121.7 4.137 0.050 0.054 1.134 0.085 0.094    1 0   0 
10230086 15.763  1-17 5769.9 118.9 114.7 4.436 0.043 0.053 0.976 0.062 0.070    1 0   0 
10230111 15.021  4-17 5572.2 124.3 119.8 4.213 0.051 0.050 0.941 0.074 0.067    1 0   0 
10230120 14.566  1-17 5853.6 122.3 113.3 4.138 0.043 0.049 1.106 0.089 0.084    1 0   0 
10230198 15.988  4-17 5362.1 112.2  92.5 4.317 0.060 0.058 0.874 0.057 0.041    1 0   0 
10230237 13.029  0-17 5810.8 218.8 152.2 3.867 0.045 0.039 1.275 0.197 0.080    1 0   0 
10230256 14.979  1-17 6090.7 119.4 116.8 4.375 0.035 0.046 1.092 0.059 0.075    1 0   0 
10230269 15.518  4-17 5117.8 109.5  92.9 4.496 0.041 0.036 0.823 0.053 0.044  1 1 0   0 
10230345 15.952  4-17 5758.4 133.2 125.7 4.193 0.074 0.073 1.020 0.094 0.083    1 0   0 
10230397 15.231  1- 3 5909.4 119.1 117.7 4.370 0.045 0.052 1.033 0.070 0.078    1 0   0 
10230408 15.142  1-17 5341.0 160.0 160.0 4.514 0.099 0.081 0.718 0.107 0.046  1 2     1 
10230416 14.597  1-17 6442.4 135.1 128.4 3.922 0.043 0.044 1.489 0.080 0.097    1 0   0 
10230435 13.801  1-17 6343.5 118.9 117.8 4.356 0.025 0.034 1.166 0.046 0.060    1 0   0 
10230483 14.800  1-17 4951.4  85.5  78.9 4.524 0.034 0.029 0.804 0.046 0.038  0 1 0   0 
10230489 15.986  1-17 5046.2 144.1 109.6 4.584 0.020 0.030 0.779 0.035 0.047  1 1 0   0 
10230514 14.942  1-17 6883.9 158.7 152.3 4.292 0.036 0.040 1.272 0.047 0.045    2 0   0 
10230660  9.426  0- 1 6050.7 103.5 108.2 4.182 0.035 0.040 1.130 0.072 0.081    1 0   0 
10230673 12.929  1-17 6472.0 271.4 188.3 4.309 0.036 0.043 1.090 0.095 0.093    1 0   0 
10230684 12.937  0-17 6617.4 148.4 137.5 4.042 0.032 0.034 1.386 0.067 0.061    1 0   0 
10230737 15.069  4-17 6455.6 136.9 136.1 4.317 0.035 0.042 1.214 0.052 0.062    1 0   0 
10231457 13.197  0-17 6087.6 145.6 141.6 3.947 0.129 0.117 1.053 0.102 0.093    1     0 
10231786 12.072  0-17 6673.8 137.7 153.4 4.116 0.030 0.030 1.319 0.055 0.049    1 0   0 
10231813 13.993  2-17 5963.2 125.9 132.9 4.018 0.076 0.073 1.105 0.102 0.081    1 0   0 
10231863 12.134  0-17 4925.0 169.0 169.0 4.577 0.040 0.055 0.801 0.062 0.069  2 2 1   1 
10231887 15.295  0-17 6654.5 151.3 155.1 3.800 0.028 0.042 1.617 0.069 0.147    2 0   0 
10232123 15.262  0-17 6809.5 146.3 134.8 4.230 0.028 0.031 1.416 0.062 0.062  3 1     0 
10232359 12.903  0-17 6192.0 121.9 122.3 3.909 0.029 0.047 1.458 0.065 0.144    1 0   0 
10232364 12.418  0-17 6093.2 130.1 123.2 3.798 0.049 0.046 1.441 0.161 0.095    1 0   0 
10232483 12.608  0-17 6389.8 123.3 115.7 3.778 0.032 0.043 1.654 0.068 0.146  1 1 0   0 
10232693 13.405  1-17 6203.4 128.4 133.8 4.089 0.035 0.047 1.140 0.080 0.085    1 0   0 
10251704 15.108  1-17 5905.3 104.6 100.0 4.458 0.029 0.041 0.999 0.048 0.063    1 0   0 
10251759 16.424  8- 8 3683.0 114.4 116.7 4.715 0.057 0.038 0.498 0.042 0.070  0 1     0 
10251796 14.596  0-17 6070.0 164.0 164.0 4.014 0.252 0.108 1.160 0.189 0.172  2 2     1 
10251866 15.645  1-17 5635.5 116.4 110.7 3.983 0.073 0.065 1.063 0.081 0.077    1 0   0 
10251940 14.372  1-17 5299.0  97.1  91.0 4.254 0.150 0.188 0.874 0.056 0.043  0 1     0 
10251945 11.262  0- 1 4738.0 167.0 167.0 4.575 0.052 0.036 0.731 0.070 0.058  0 2     1 
10251964 14.034 10-10 6147.4 122.2 109.6 4.037 0.049 0.056 1.291 0.074 0.109    1 0   0 
10251976 14.183  1-17 5555.1 116.4 111.6 4.096 0.045 0.044 0.971 0.072 0.068    1 0   0 
10252006 14.596  0-17 5001.2  90.6  85.9 3.503 0.060 0.083 1.223 0.154 0.194  2 3 0   0 
10252069 14.878  0-17 5673.3 115.5 111.7 3.791 0.029 0.029 1.274 0.054 0.060  2 1 0   0 
10252082 14.404  1-17 5886.4 108.0 109.3 4.111 0.042 0.052 1.119 0.097 0.089    1 0   0 
10252095 12.961  0-17 6308.0 102.4 119.2 4.309 0.027 0.025 1.265 0.047 0.058    1 0   0 
10252131 13.685  0-17 6415.0 146.0 162.0 4.073 0.228 0.123 1.234 0.188 0.188  2 2     1 
10252165 14.269  1-17 5916.0 104.8 103.7 4.414 0.032 0.042 1.026 0.057 0.072    1 0   0 
10252188 12.460  0-17 5874.2 114.6 110.9 4.346 0.041 0.041 0.965 0.072 0.068    1 0   0 
10252235 15.748  1-17 5548.3 116.0 109.9 3.871 0.077 0.073 1.123 0.094 0.091    1 0   0 
10252286 14.939  1-17 5685.0 113.0 112.5 4.065 0.058 0.050 1.038 0.087 0.074    1 0   0 
10252388 15.079  1-17 4548.6  78.8  74.1 4.609 0.020 0.022 0.705 0.029 0.028  0 1 0   0 
10252443 15.226  1-17 5177.0  85.5  76.9 4.416 0.035 0.027 0.837 0.043 0.030  1 1 0   0 
10252520 15.057  1-17 5313.5  88.8  84.5 4.585 0.020 0.031 0.804 0.033 0.046    1 0   0 
10252521 14.086  1-17 5640.9 105.7 101.6 4.285 0.042 0.043 0.952 0.071 0.069    1 0   0 
10252530 15.630  1-17 4977.5  98.3  86.9 3.748 0.073 0.080 0.967 0.114 0.099    1 0   0 
10252567 13.845  1-17 5091.5 108.0  92.0 3.539 0.053 0.076 1.317 0.133 0.192  0 1 0   0 
10252579 13.652  1-17 5310.8 120.4 109.6 3.786 0.033 0.043 1.149 0.073 0.084  0 1 0   0 
10252616 14.912  1-17 5861.7 114.9 109.5 4.109 0.048 0.058 1.106 0.103 0.086    1 0   0 
10252632 13.685  0-17 5661.3 112.1 106.6 3.975 0.036 0.032 1.135 0.061 0.063  2 1 0   0 
10252648 15.149  1- 3 5885.5 109.6 106.3 4.173 0.046 0.051 1.089 0.084 0.086    1 0   0 
10252667 13.713  1-17 5754.0 107.5 104.4 4.237 0.042 0.044 1.003 0.077 0.075  1 1 0   0 
10252755 15.239  1-17 5839.5 109.5 107.3 4.217 0.051 0.054 1.048 0.081 0.081    1 0   0 
10252854 15.509  1-17 5250.2  96.5  89.8 4.503 0.040 0.043 0.846 0.052 0.054    1 0   0 
10252863 15.413  1-17 5286.5  98.1  92.4 4.512 0.038 0.044 0.853 0.050 0.057    1 0   0 
10252952 14.830  1-17 5760.1 115.1 109.5 4.039 0.059 0.047 1.082 0.119 0.076    1 0   0 
10252979 15.328  1-17 5186.0  92.2  89.4 4.572 0.024 0.035 0.805 0.038 0.051    1 0   0 
10253028 15.298  0-17 6493.0 154.0 212.0 3.956 0.241 0.130 1.512 0.175 0.285  2 2     1 
10253148 15.745  1-17 5049.9  90.4  86.4 4.588 0.023 0.032 0.770 0.038 0.045  1 1 0   0 
10253173 15.298 14-17 4862.4  84.8  81.0 3.348 0.085 0.093 1.108 0.215 0.197  2 2 0   0 
10253253 15.411  1-17 5747.9 112.8 111.9 4.057 0.064 0.058 1.070 0.105 0.078  0 1 0   0 
10253278 15.689  1-17 5079.4 108.2  98.3 3.713 0.064 0.078 1.091 0.123 0.137  0 1 0   0 
10253299 13.161  0-17 6023.0 121.2 117.3 4.314 0.041 0.039 0.933 0.070 0.061  6 1 0   0 
10253303 15.770  1-17 4782.0 143.0 143.0 4.568 0.059 0.032 0.717 0.080 0.053  0 2     1 
10253307 13.034  0-17 6806.7 151.0 134.0 4.335 0.018 0.023 1.269 0.033 0.037    3 0   0 
10253331 14.470  1-17 5744.6 101.6  98.6 4.455 0.031 0.041 0.968 0.054 0.068    1 0   0 
10253375 14.964 14-17 5961.2 102.6 108.6 4.104 0.037 0.051 1.170 0.077 0.101  3 1 0   0 
10253399 14.893  1-17 5784.8 115.6 112.3 3.953 0.053 0.044 1.144 0.082 0.075    1 0   0 
10253403 14.725  1-17 5638.1  97.8  91.0 4.528 0.020 0.032 0.906 0.036 0.051    1 0   0 
10253404 14.279  1-17 5882.4 104.4 101.9 4.428 0.031 0.042 1.013 0.055 0.071    1 0   0 
10253421 12.511  0-17 5350.0  95.8  80.0 4.255 0.034 0.027 0.891 0.051 0.037  3 1 1   0 
10253438 15.250  1-17 5870.8 103.1 101.5 4.439 0.033 0.044 1.003 0.054 0.068    1 0   0 
10253453 14.219 10-10 6134.1 113.9 114.8 3.922 0.038 0.053 1.380 0.086 0.131    1 0   0 
10253547 13.660  1-17 6307.5 120.4 122.5 4.293 0.030 0.037 1.196 0.059 0.068    1 0 0 0 
10253558 14.491  1-17 5189.1 113.1 103.6 3.683 0.043 0.060 1.239 0.094 0.135    1 0   0 
10253609 15.547  1-17 4810.9  86.8  84.0 4.622 0.023 0.030 0.706 0.033 0.033  2 1     0 
10253638 13.272  0-17 6370.2 128.3 123.1 4.220 0.030 0.038 1.266 0.061 0.067 11 1 0   0 
10253676 13.991  1-17 5764.7 113.3 110.8 4.179 0.044 0.041 0.991 0.081 0.068  8 1 0   0 
10253759 14.823  1-17 5552.6 101.5 102.0 4.443 0.040 0.047 0.920 0.064 0.068    1 0   0 
10253878 15.861  4-17 5734.0 173.0 190.0 4.538 0.044 0.176 0.982 0.102 0.125    2     1 
10253888 14.711  1-17 5885.5 114.0 110.4 4.307 0.045 0.047 1.036 0.076 0.077    1 0   0 
10253908 15.928  0-17 6652.1 135.5 127.6 3.933 0.031 0.032 1.464 0.071 0.076  2 1 0   0 
10253948 14.954  1-17 6015.6 115.2 113.1 4.323 0.044 0.047 1.082 0.072 0.079    1 0   0 
10253984 14.145 10-10 6192.5 123.4 112.5 4.303 0.039 0.039 1.156 0.067 0.077    1 0   0 
10254052 15.826  1-17 5273.3  96.7  85.0 4.401 0.052 0.044 0.852 0.053 0.039  1 1 0   0 
10254129 14.329  1-17 5761.1 113.7 107.8 4.290 0.043 0.045 0.994 0.075 0.075    1 0   0 
10254157 14.693  1-17 5431.0 103.7  93.5 4.374 0.046 0.040 0.884 0.066 0.054    1 0   0 
10254219 14.907  1-17 5276.6  96.6  87.3 4.460 0.044 0.039 0.852 0.060 0.051    1 0   0 
10254232 14.613  1-17 5836.0 111.8 109.2 4.339 0.045 0.047 1.012 0.075 0.077    1 0   0 
10254261 14.850  1-17 5988.1 114.3 106.6 4.172 0.046 0.048 1.138 0.075 0.090    1 0   0 
10254279 13.614 17-17 5278.8  93.1  94.7 2.456 0.330 0.045 0.991 0.885 0.186  2 2 0   0 
10254388 15.538  2- 3 5554.0 116.2 109.5 3.853 0.059 0.057 1.146 0.081 0.084  0 1 0   0 
10254439 16.438  8- 8 4256.9  79.9  57.3 4.601 0.027 0.024 0.678 0.030 0.027  0 1 0   0 
10254463 13.389  2-16 6172.1 126.2 112.0 4.049 0.032 0.043 1.296 0.062 0.112  6 1 0   0 
10254547 13.929  1-17 6004.1 102.8 104.3 4.113 0.035 0.047 1.155 0.073 0.093    1 0   0 
10254661 15.839  2-17 5343.3  96.1  91.0 4.574 0.024 0.035 0.817 0.041 0.050    1 0   0 
10254942 14.477  1-17 5307.4 101.3  96.0 4.517 0.033 0.041 0.858 0.049 0.058  1 1 0   0 
10254999 14.849  1-17 5149.8 113.8 107.2 3.721 0.047 0.065 1.152 0.096 0.131  0 1 0   0 
10255035 14.284  1-17 5154.3 117.9 109.4 3.793 0.043 0.055 1.052 0.084 0.101  0 1 0   0 
10255066 15.660  1-17 5773.7 114.4 110.2 4.284 0.060 0.061 1.000 0.077 0.076    1 0   0 
10255081 13.896  1-17 5956.6 114.3 119.9 4.083 0.048 0.044 1.071 0.107 0.075    1 0   0 
10255084 14.665  1-17 5408.2 105.4  89.7 4.322 0.041 0.036 0.881 0.060 0.046  1 1 0   0 
10255110 15.722  0-17 6318.0 120.2 124.0 4.311 0.033 0.034 1.196 0.059 0.073  3 1 0   0 
10255190 15.712  1-17 5584.7 101.4  98.9 4.471 0.041 0.052 0.923 0.056 0.064    1 0   0 
10255204 15.648  1-17 5376.4 101.0  98.1 4.514 0.036 0.048 0.869 0.049 0.059    1 0   0 
10255369 14.760  1-17 5654.0 115.8 111.8 4.145 0.051 0.048 0.992 0.082 0.073    1 0   0 
10255404 14.976  1-17 5835.9 115.7 111.6 4.281 0.047 0.049 1.024 0.076 0.078    1 0   0 
10255472 15.572  1-17 5083.8  81.8  74.9 4.430 0.031 0.026 0.829 0.034 0.025  0 1 0   0 
10255535 15.423  1- 3 5936.4 112.2 104.2 4.514 0.026 0.031 0.938 0.044 0.049    1 0   0 
10255538 14.789  1-17 5940.4 116.7 109.9 4.279 0.045 0.048 1.067 0.074 0.079  0 1 0   0 
10255586 12.367  0-17 5811.7 111.8 109.7 4.221 0.145 0.141 1.096 0.106 0.091    1     0 
10255610 15.352  1-17 5424.9 102.5 100.3 4.501 0.036 0.048 0.883 0.051 0.062  0 1 0   0 
10255680 12.217  0-17 5298.0  90.3  84.9 4.471 0.035 0.026 0.791 0.050 0.038  0 1 0   0 
10255689 16.146 14-17 3489.6  64.9  89.5 4.885 0.009 0.009 0.305 0.009 0.008  0 1 0   0 
10255699 14.541  1-17 5642.4 113.2 109.1 4.236 0.046 0.046 0.961 0.074 0.070    1 0   0 
10255705 15.153  0-17 5234.3 116.9 109.6 3.706 0.047 0.055 1.175 0.094 0.105  2 1 0   0 
10255710 14.031 10-12 6337.4 123.3 127.2 4.293 0.032 0.042 1.216 0.064 0.073    1 0   0 
10255737 15.457 10-17 4658.0 168.0 168.0 4.617 0.040 0.036 0.691 0.069 0.063  0 2     1 
10255775 14.673  1-17 5400.8  98.1  93.1 4.556 0.021 0.035 0.852 0.035 0.052  0 1 0   0 
10255817 15.366  1-17 5083.6  91.6  88.7 4.595 0.021 0.030 0.766 0.035 0.045  1 1 0   0 
10255886 15.633  2- 2 4998.8  92.0  85.4 4.545 0.033 0.035 0.796 0.043 0.044  0 1 0   0 
10255915 15.390  1-17 5392.4  94.3  91.3 4.560 0.024 0.036 0.842 0.040 0.052    1 0   0 
10255934 14.236  1-17 5892.0 159.0 177.0 4.388 0.108 0.186 0.941 0.132 0.096    2     1 
10256048 15.394  1-17 5851.5 116.7 112.9 4.295 0.058 0.058 1.027 0.077 0.079    1 0   0 
10256062 15.213  1-17 5922.3 118.1 113.2 4.301 0.054 0.055 1.053 0.076 0.079    1 0   0 
10256177 14.082  7-13 6247.8 129.6 126.3 4.161 0.034 0.040 1.251 0.061 0.080    1 0   0 
10256235 14.799  1-17 4739.2  80.0  73.4 4.581 0.024 0.025 0.746 0.035 0.035  0 1 0   0 
10256273 15.363  1-17 5380.5 105.2  90.3 4.362 0.048 0.039 0.873 0.061 0.046    1 0   0 
10256275 13.984  1-17 5766.7 120.4 113.1 3.771 0.033 0.033 1.305 0.060 0.068    1 0   0 
10256507 14.911  1-17 5076.1  92.9  84.3 4.543 0.031 0.036 0.809 0.043 0.049  1 1 0   0 
10256595 11.201  0-17 6521.8 131.9 114.4 3.602 0.022 0.050 1.993 0.055 0.194  2 3 0   0 
10256597 14.931  1-17 5847.6 111.1 108.6 4.348 0.048 0.051 1.015 0.074 0.077    1 0   0 
10256610 15.900  1-17 5331.3 125.8 120.1 3.773 0.074 0.075 1.160 0.116 0.116  0 1 0   0 
10256628 15.440  1-17 5108.7 118.3 104.6 3.728 0.059 0.072 1.100 0.111 0.132  0 1 0   0 
10256651 15.857  1-17 5088.2  92.0  87.8 4.590 0.025 0.034 0.769 0.042 0.047  1 1 0   0 
10256676 15.050  1-17 5357.0 160.0 144.0 4.629 0.032 0.097 0.785 0.076 0.076  0 2     1 
10256810 12.893  0-17 6181.0 119.3 117.5 4.290 0.039 0.038 1.098 0.067 0.070    1 0   0 
10256837 14.032  1-17 5793.6 112.5 107.7 4.091 0.049 0.046 1.077 0.114 0.079    1 0   0 
10256847 15.108  1-17 5917.1 105.7 100.8 4.462 0.027 0.038 0.998 0.046 0.061  1 1 0   0 
10256870 15.252  1-17 5917.2 109.0 103.8 4.514 0.024 0.030 0.939 0.041 0.048    1 0   0 
10256927 15.911  1-17 4817.5  90.8  78.5 2.936 0.107 0.074 0.977 0.250 0.145  2 2 0   0 
10256938 15.194  1-17 4559.8  85.7  78.5 4.656 0.017 0.019 0.646 0.022 0.025  1 1 0   0 
10256970 15.761  1-17 4970.2  88.8  83.0 4.512 0.038 0.031 0.798 0.044 0.035  1 1 1   0 
10257129 14.699  1-17 5804.9 113.3 109.8 4.328 0.046 0.047 1.003 0.076 0.076    1 0   0 
10257132 15.810  1-17 5105.6  87.3  80.7 4.442 0.040 0.033 0.827 0.040 0.030  0 1 1   0 
10257141 14.026  1-17 6197.0 172.0 216.0 4.449 0.058 0.217 1.096 0.148 0.148    2     1 
10257144 14.026  0-17 5331.6 111.7 109.8 3.891 0.027 0.029 1.172 0.040 0.055  2 1 0   0 
10257169 15.813  1-17 5377.0 105.7  94.0 4.401 0.061 0.055 0.872 0.063 0.051    1 0   0 
10257175 14.864  1-17 6152.2 113.4 114.1 4.331 0.040 0.048 1.130 0.064 0.078    1 0   0 
10257218 15.812  1-17 5051.9  95.3  86.3 3.501 0.061 0.085 1.185 0.155 0.192  2 1 0   0 
10257229 13.666  1-17 6174.7 131.9 119.0 4.154 0.032 0.039 1.226 0.061 0.083    1 0 1 0 
10257291 15.696  2- 3 5622.2 102.1  96.8 4.505 0.034 0.047 0.915 0.050 0.058    1 0   0 
10257315 15.479  4-17 5718.3 102.5  98.7 4.484 0.033 0.046 0.945 0.051 0.060    1 0   0 
10257318 15.527  1-17 4985.5  88.9  81.8 4.528 0.036 0.033 0.798 0.045 0.040  1 1 0   0 
10257337 15.596  1-17 5499.7 110.7 101.6 4.247 0.058 0.056 0.912 0.067 0.059    1 0   0 
10257344 14.805  1-17 5692.8 105.5 102.7 4.416 0.042 0.047 0.959 0.068 0.072    1 0   0 
10257345 14.680  1-17 5828.9 117.1 111.7 4.064 0.054 0.052 1.105 0.120 0.081    1 0   0 
10257360 14.411  1-17 5927.9 113.7 112.9 3.996 0.059 0.056 1.186 0.127 0.084    1 0   0 
10257364 14.787  7-13 6215.4 114.5 111.4 3.888 0.048 0.056 1.448 0.090 0.143    1 0   0 
10257370 14.991  1-17 5893.9 113.2 107.4 4.224 0.048 0.050 1.069 0.078 0.082    1 0   0 
10257390 15.858  1-17 5012.2  93.3  86.9 4.554 0.033 0.038 0.793 0.043 0.045  1 1 0   0 
10257483 13.416  0-17 6145.0 114.1 114.4 4.413 0.031 0.039 1.004 0.055 0.063    1 0   0 
10257528 15.966  1-17 5094.2  97.2  90.1 4.550 0.034 0.042 0.805 0.045 0.049  0 1 0   0 
10257536 14.167 17-17 5078.0  84.6  66.4 2.874 0.033 0.050 2.057 0.137 0.099  2 2 0   0 
10257537 14.091 10-10 6336.5 126.8 123.3 4.032 0.038 0.039 1.333 0.063 0.076    1 0   0 
10257546 14.789  1-17 5151.0  91.5  79.9 4.461 0.039 0.029 0.828 0.052 0.037  1 1 0   0 
10257660 15.672  4-17 4774.2 100.8  94.8 4.565 0.039 0.043 0.756 0.042 0.042  0 1     0 
10257671 15.854  4-17 5632.5 103.3  96.3 4.552 0.028 0.036 0.870 0.046 0.048    1 0   0 
10257739 13.790  1-17 5034.2  88.2  78.9 3.405 0.059 0.075 1.350 0.154 0.197  2 2 0   0 
10257747 15.798  2-17 5632.5 108.9 105.1 4.321 0.067 0.066 0.946 0.072 0.069    1 0   0 
10257758 15.549  1-17 5508.4 115.7 110.7 3.810 0.064 0.063 1.178 0.093 0.094    1 0   0 
10257830 14.662 10-12 6373.9 129.3 123.9 4.239 0.044 0.046 1.068 0.069 0.072    1 0   0 
10257903 14.408  1-17 5706.7 113.9 111.1 4.032 0.066 0.056 1.064 0.088 0.076  3 1 0   0 
10257948 14.939  1-17 6048.8 115.1 113.4 4.308 0.045 0.048 1.099 0.073 0.079  0 1 0   0 
10258002 13.236  0-17 6054.4 128.0 117.0 3.840 0.052 0.032 1.272 0.107 0.061    1 0   0 
10258023 13.677  1-17 4855.2  82.3  79.1 4.608 0.023 0.024 0.693 0.032 0.029  7 1 0   0 
10258084 15.417  1-17 5726.8 105.5 102.0 4.417 0.046 0.054 0.968 0.065 0.071    1 0   0 
10258099 15.966  2-17 5721.5 111.9 109.4 4.156 0.080 0.082 1.018 0.089 0.080    1 0   0 
10258118 15.808  1-17 5003.4  77.0  74.2 4.427 0.029 0.029 0.829 0.023 0.020  1 1 1   0 
10258123 15.157  1-17 5723.4 107.2 103.9 4.393 0.047 0.052 0.970 0.070 0.073    1 0   0 
10258138 15.586  1-17 4795.3  88.5  83.2 4.513 0.030 0.024 0.783 0.030 0.025  1 1 1   0 
10258140 15.594  1-17 4901.3  88.0  83.5 4.617 0.020 0.026 0.723 0.032 0.037  0 1 0   0 
10258143 15.329  1-17 5777.9 101.8  98.6 4.470 0.031 0.044 0.966 0.050 0.063    1 0   0 
10258208 15.630  1-17 5398.4 105.0  97.4 4.438 0.053 0.052 0.879 0.064 0.059  0 1 0   0 
10258228 13.321  0-17 6405.8 122.8 124.3 4.303 0.032 0.038 1.143 0.059 0.071    1 0   0 
10258245 15.273  1-17 4542.1  77.9  73.6 4.596 0.022 0.021 0.715 0.031 0.028  1 1 0   0 
10258279 13.271  0-17 5494.1 111.9 107.7 4.196 0.245 0.402 0.936 0.226 0.087    1     0 
10258284 15.270  1-17 5712.5 111.3 111.5 4.088 0.060 0.059 1.041 0.094 0.077    1 0   0 
10258303 15.178  1-17 5538.3 109.0 103.4 4.282 0.051 0.050 0.919 0.068 0.063    1 0   0 
10258318 13.942  1-17 6281.6 118.7 116.3 4.067 0.034 0.043 1.234 0.055 0.095    1 0   0 
10258510 13.066  0-17 6078.1 112.4 111.6 4.203 0.031 0.041 1.160 0.065 0.087    1 0   0 
10258528 15.742  2- 3 6013.6 125.7 122.6 4.207 0.077 0.077 1.125 0.084 0.089    1 0   0 
10258550 13.786  1-17 6215.2 133.0 128.9 4.141 0.032 0.041 1.252 0.063 0.084    1 0   0 
10258558 13.897  1-17 5873.4 108.8 103.0 4.178 0.042 0.048 1.083 0.081 0.085  3 1 0   0 
10258559 14.181 17-17 5065.4 107.1  94.4 3.667 0.052 0.074 1.147 0.120 0.157  0 1 0   0 
10258727 15.337  1-17 6099.4 122.9 103.7 4.116 0.056 0.056 1.231 0.071 0.089    1 0   0 
10258780 12.897  0-17 6021.1 116.5 114.1 4.401 0.040 0.044 0.952 0.064 0.064    1 0   0 
10258788 14.011  0-17 5785.2 116.3 108.8 4.043 0.040 0.038 0.951 0.067 0.058  2 1 0   0 
10258800 14.038  1-17 5673.1 114.5 108.5 3.999 0.042 0.041 1.067 0.072 0.068    1 0   0 
10258872 13.947  2-17 5915.2 109.4 107.0 4.371 0.044 0.051 1.035 0.069 0.076  1 1 0   0 
10258905 14.918  1-17 6000.8 106.9 101.2 4.461 0.024 0.034 1.012 0.043 0.058    1 0   0 
10258928 13.877  0-17 5718.4 109.8 106.7 3.780 0.031 0.031 1.138 0.064 0.058  2 1 0   0 
10259010 14.152  1-17 5961.4 118.4 115.5 3.933 0.057 0.043 1.232 0.145 0.076    1 0   0 
10259023 15.498  4-17 5315.7  99.6  91.1 4.486 0.047 0.050 0.860 0.056 0.057    1 0   0 
10259029 14.046 10-17 5585.0 186.0 186.0 4.564 0.050 0.150 0.852 0.097 0.089  3 2     1 
10259031 15.592  1-17 5550.2 118.0 111.7 4.061 0.067 0.063 0.986 0.074 0.071  1 1 0   0 
10259032 15.837  1-17 5366.6 108.9  98.3 4.125 0.069 0.069 0.900 0.060 0.050    1 0   0 
10259055 14.998  1-17 5458.3  92.0  82.8 4.335 0.039 0.034 0.822 0.045 0.032    1 0   0 
10259067 15.984  4-17 5505.5 111.7 105.3 4.273 0.103 0.102 0.914 0.069 0.062    1 0   0 
10259096 14.046  1-17 4936.1  79.9  87.2 2.704 0.087 0.163 2.137 0.318 0.496  2 2 0   0 
10259105 13.593  1-17 6278.4 127.9 127.8 4.019 0.031 0.038 1.352 0.069 0.099    1 0   0 
10259108 14.690  1-17 5179.1 118.7 110.6 3.818 0.045 0.053 1.036 0.080 0.093    1 0   0 
10259224 15.022  1-17 5070.2 104.8  89.8 3.576 0.068 0.085 1.250 0.134 0.185  0 1 0   0 
10259254 15.385  1- 3 5640.3 129.4 118.0 4.582 0.020 0.028 0.837 0.036 0.038    1 0   0 
10259257 13.911  1-17 5548.4 114.1 110.8 3.944 0.037 0.037 1.001 0.060 0.058    1 0   0 
10259277 15.149  1-17 5036.1 108.7  97.0 3.722 0.059 0.072 1.044 0.119 0.128  0 1 0   0 
10259301 12.763  0-17 5524.0 105.6  97.2 4.186 0.041 0.038 0.895 0.063 0.053  3 1 0   0 
10259313 14.930  1-17 4915.4  81.6  76.0 4.569 0.025 0.031 0.784 0.036 0.042  1 1 0   0 
10259323 13.412  0-17 5853.0 130.0 174.0 4.544 0.035 0.196 0.961 0.108 0.120    2     1 
10259328 14.849  1-17 4923.8  85.1  79.0 4.577 0.024 0.030 0.770 0.036 0.043  0 1 0   0 
10259354 14.715  1-17 5646.2 111.6 105.6 4.225 0.047 0.048 0.965 0.074 0.070    1 0   0 
10259442 15.455  1-17 5656.4 113.3 110.1 4.120 0.065 0.065 1.003 0.083 0.075    1 0   0 
10259538 15.829  4-17 5366.0 204.0 185.0 4.598 0.037 0.112 0.848 0.078 0.104  0 2     1 
10259588 12.646  1-17 5254.4 111.1 101.6 3.840 0.029 0.035 1.142 0.059 0.069  1 1 0   0 
10262210 12.972  1-17 5738.6 114.7 110.4 4.000 0.042 0.035 1.087 0.072 0.065    1 0   0 
10262227 15.904  1-17 5385.2 103.6  98.0 4.472 0.051 0.058 0.875 0.058 0.059    1 0   0 
10262310  8.831  1-17 4891.4  81.9  81.8 3.294 0.079 0.099 1.199 0.209 0.231  2 2 0   0 
10262418 15.774  2-17 5787.7 110.7 107.9 4.243 0.069 0.069 1.016 0.081 0.078    1 0   0 
10262450 15.789  4-17 5066.1 103.6  90.5 3.584 0.096 0.111 1.217 0.157 0.185  1 1 0   0 
10262461 15.572  2-17 5309.4  98.1  85.9 4.406 0.052 0.043 0.857 0.059 0.044    1 0   0 
10262466 14.193  1-17 5372.2  87.2  73.0 4.309 0.029 0.023 0.840 0.039 0.027  1 1 0   0 
10262495 14.965  1-17 5549.6 109.2 104.3 4.317 0.058 0.056 0.920 0.069 0.064    1 0   0 
10262516 13.287  0-17 5212.4 118.4 108.2 3.620 0.034 0.046 1.395 0.080 0.109  1 1 0   0 
10262518 13.976  1-17 5904.6 114.3 111.4 4.261 0.040 0.042 1.017 0.073 0.071    1 0   0 
10262520 14.776  1-17 5878.3 113.5 108.5 4.255 0.046 0.050 1.050 0.076 0.080    1 0   0 
10262522 13.087  0-17 6795.6 139.2 138.7 4.188 0.034 0.033 1.395 0.075 0.064  6 3 0   0 
10262569 15.080  1-17 5844.6 116.4 112.8 4.043 0.060 0.058 1.122 0.120 0.083    1 0   0 
10262588 14.973  1-17 5712.5 110.1 116.1 3.882 0.045 0.042 1.171 0.066 0.067    1 0   0 
10262609 15.151  7-13 6011.5 111.7 113.2 3.978 0.059 0.062 1.246 0.117 0.096    1 0   0 
10262647 13.941  1-17 5986.1 124.4 121.0 4.119 0.039 0.037 0.806 0.050 0.045    1 0   0 
10262721 15.917  1-17 5822.9 111.5 108.0 4.154 0.073 0.076 1.066 0.096 0.085    1 0   0 
10262765 15.725  3-17 4967.6  88.7  80.6 3.330 0.113 0.117 0.997 0.222 0.156  0 2 0   0 
10262768 14.697  1-17 6081.0 112.1 105.9 4.146 0.039 0.042 1.191 0.068 0.092  0 1 0   0 
10262808 15.573  4-17 5716.6 117.7 111.2 3.917 0.065 0.060 1.144 0.081 0.080    1 0   0 
10262826 15.108  1-17 5749.0 103.3 102.1 4.400 0.045 0.050 0.977 0.068 0.073    1 0   0 
10262842 13.360  0-17 6166.9 123.8 119.5 4.118 0.035 0.037 1.247 0.063 0.092    1 0   0 
10262882 15.442  1- 3 5961.9 115.3 112.6 4.327 0.054 0.056 1.061 0.073 0.079    1 0   0 
10262894 15.186  1-17 5727.3 103.2  99.0 4.443 0.038 0.047 0.965 0.059 0.069    1 0   0 
10262900 14.126  1-17 6140.0 121.7 114.9 4.275 0.033 0.042 1.148 0.070 0.079    1 0   0 
10262952 13.794  1-17 5521.1 115.3 113.2 3.808 0.034 0.035 1.065 0.065 0.057  0 1 0   0 
10263032 15.046  1-17 5816.9 119.0 110.7 4.292 0.047 0.044 0.838 0.060 0.049    1 0   0 
10263116 14.968  1-17 5880.2 113.4 112.1 4.066 0.051 0.056 1.132 0.113 0.086    1 0   0 
10263148 12.805  0-17 6159.7 121.1 106.4 4.020 0.031 0.047 1.315 0.064 0.119    1 0   0 
10263149 14.843 10-12 5960.0 149.3 125.5 4.205 0.174 0.242 1.162 0.227 0.110    1     0 
10263150 13.024  0-17 6145.6 126.4 118.4 4.176 0.042 0.039 1.200 0.066 0.089    1 0   0 
10263180 14.645  1-17 5630.5 108.8 104.8 4.146 0.047 0.045 0.981 0.077 0.070    1 0   0 
10263186 15.315  1-17 4960.0 134.0 149.0 4.617 0.023 0.072 0.829 0.047 0.087  1 2     1 
10263200 14.683  1-17 5370.9  93.3  85.6 4.518 0.035 0.028 0.744 0.046 0.035    1 0   0 
10263216 13.368  0-17 5810.8 109.1 100.8 4.104 0.038 0.046 1.123 0.098 0.081    1 0   0 
10263329 15.289  1-17 5177.8  87.5  83.6 4.583 0.025 0.034 0.772 0.034 0.043  0 1 0   0 
10263395 15.489  1- 3 5645.8 106.6 102.6 4.367 0.055 0.055 0.946 0.072 0.070    1 0   0 
10263448 15.187  1-17 5773.5 122.6 133.1 4.166 0.043 0.047 1.037 0.097 0.086    1 0   0 
10263491 14.927  1-17 4979.3  84.6  83.0 4.610 0.018 0.026 0.740 0.030 0.040  0 1 0   0 
10263497 14.740  1-17 5269.4 119.1 110.7 3.869 0.037 0.039 1.012 0.066 0.068    1 0   0 
10263500 13.496  0-17 5885.8 115.5 107.0 4.261 0.035 0.038 1.104 0.067 0.073    1 0   0 
10263546 15.858  2-17 5581.6 103.5 100.2 4.435 0.052 0.060 0.926 0.064 0.067    1 0   0 
10263566 13.566  0-17 4837.7  87.1  79.2 3.538 0.065 0.082 1.143 0.162 0.180  2 3 0   0 
10263570 15.548  1-17 5752.9 104.1 101.3 4.412 0.046 0.054 0.977 0.065 0.072    1 0   0 
10263611 12.719  0-17 5922.5 119.5 116.1 4.202 0.041 0.039 0.894 0.065 0.055  2 1 0   0 
10263612 14.133 10-10 5844.1 118.9 112.2 4.239 0.042 0.040 0.847 0.060 0.050    1 0   0 
10263625 15.294  1-17 5619.7 107.2 103.4 4.302 0.053 0.053 0.943 0.071 0.068    1 0   0 
10263662 15.129  1-17 5281.7  97.3  90.1 4.495 0.038 0.042 0.870 0.053 0.055    1 0   0 
10263694 15.462  1-17 5327.4 124.1 116.7 3.687 0.051 0.055 1.301 0.092 0.100  0 1 0   0 
10263743 14.650  1-17 5482.8 106.9 100.1 4.185 0.044 0.042 0.917 0.065 0.058    1 0   0 
10263794 14.159  7-13 6111.2 114.2 113.5 4.274 0.034 0.042 1.137 0.070 0.079    1 0   0 
10263823 15.675  1-17 5973.0 166.0 208.0 4.506 0.052 0.208 1.024 0.132 0.132    2     1 
10263881 13.717  1-17 6318.0 135.7 125.8 4.119 0.034 0.036 1.299 0.060 0.068    1 0   0 
10263883 15.211  1-17 5829.5 112.1 108.8 4.336 0.051 0.052 1.011 0.075 0.076    1 0   0 
10263888 14.417  1-17 5877.6 112.2 109.9 4.347 0.042 0.045 1.026 0.076 0.077    1 0   0 
10263913 13.940  1-17 6450.2 116.1 129.5 4.201 0.034 0.040 1.128 0.061 0.073    3 0   0 
10263971 15.105 10-12 6259.6 129.6 128.9 4.171 0.055 0.050 1.245 0.064 0.080    1 0   0 
10264001 15.726  2-17 4698.6  80.9  75.1 4.587 0.025 0.026 0.736 0.035 0.034  1 1 0   0 
10264008 14.843  1-17 5791.8 113.9 110.7 3.988 0.060 0.045 1.145 0.122 0.070    1 0   0 
10264029 15.515  2-17 6198.9 125.2 115.5 4.231 0.061 0.065 1.191 0.070 0.085    1 0   0 
10264035 15.628  1-17 5432.0  94.3  91.3 4.564 0.024 0.035 0.842 0.040 0.050    1 0   0 
10264099 15.234  1-17 5899.3 110.3 105.8 4.245 0.147 0.177 1.116 0.116 0.091    1     0 
10264140 15.510  1-17 5940.8 112.0 105.4 4.178 0.056 0.059 1.111 0.083 0.087    1 0   0 
10264149 14.822  1-17 5393.1  93.9  92.2 4.535 0.026 0.040 0.867 0.040 0.057    1 0   0 
10264150 15.568  1-17 5221.6  95.0  86.0 4.475 0.046 0.041 0.841 0.056 0.048  0 1 0   0 
10264202 15.220  1-17 5258.7  77.6  71.0 4.213 0.053 0.054 0.880 0.031 0.025 2,3 1 0   0 
10264225 15.707  1-17 5384.9 101.0  95.8 4.477 0.046 0.052 0.876 0.058 0.060    1 0   0 
10264242 15.996  4-17 4889.5  88.5  79.5 3.544 0.105 0.114 1.025 0.187 0.144  0 1 0   0 
10264259 15.429  1-17 4787.1  85.2  79.4 3.202 0.102 0.093 1.060 0.239 0.172  2 2 0   0 
10264269 15.844  1-17 5120.0  89.9  84.4 4.594 0.023 0.032 0.768 0.039 0.046  0 1 0   0 
10264293 15.645  1-17 4818.1  82.1  77.5 4.535 0.034 0.027 0.788 0.039 0.032  0 1 0 1 0 
10264308 13.888  1-17 5656.2 111.5 110.2 4.050 0.046 0.042 1.032 0.078 0.070    1 0   0 
10264320 15.239  1- 3 5438.2  96.7  95.6 4.489 0.037 0.046 0.889 0.053 0.063    1 0   0 
10264367 14.430  1-17 5813.2 106.6  94.1 4.122 0.033 0.046 1.189 0.063 0.098    1 0   0 
10264402 15.840  1-17 4417.7  76.5  71.8 4.615 0.021 0.019 0.678 0.026 0.023  1 1 0   0 
10264456 15.520  1-17 5336.4 111.1 104.0 4.105 0.050 0.047 0.999 0.048 0.048    1 0   0 
10264481 15.475  4-17 5746.5 110.3 105.7 4.283 0.057 0.058 0.990 0.075 0.075    1 0   0 
10264489 14.806  1-17 5794.7 109.2 105.8 4.356 0.045 0.047 0.996 0.074 0.076    1 0   0 
10264510 14.796  1-17 5432.8 107.6 100.5 4.134 0.043 0.043 0.914 0.062 0.057    1 0   0 
10264552 15.989  2- 3 5677.0 119.0 117.6 4.076 0.080 0.082 1.032 0.090 0.081    1 0   0 
10264557 15.742  1-17 5760.9 117.7 118.2 4.095 0.063 0.070 1.062 0.105 0.084    1 0   0 
10264573 14.073  1-17 5768.8 105.8 106.8 4.126 0.046 0.046 1.052 0.101 0.079    1 0   0 
10264576 15.734  2- 3 5493.3  92.7  91.2 4.490 0.033 0.045 0.947 0.049 0.053    1 0   0 
10264581 15.104  1-17 5534.6 103.3 101.7 4.420 0.047 0.051 0.914 0.068 0.067    1 0   0 
10264639 12.580  0-17 6127.2 119.5 117.1 4.263 0.037 0.039 1.075 0.069 0.072  1 1 0   0 
10264660 12.128  0-17 6372.0  76.0  89.0 3.954 0.020 0.020 1.313 0.170 0.085  1 2   0 1 
10264670 16.901  3- 4 5364.0 187.0 187.0 4.523 0.095 0.085 0.721 0.107 0.046  0 2     1 
10264702 15.297  1-17 5586.8 113.6 107.9 4.034 0.062 0.056 1.013 0.073 0.071    1 0   0 
10264709 15.976  2-17 5083.8 113.0  91.7 3.424 0.135 0.147 1.374 0.191 0.209  0 2 0   0 
10264711 14.297  1-17 4917.2  92.6  89.3 3.404 0.073 0.087 1.165 0.203 0.214  2 2 0   0 
10264718 14.818  1-17 5081.9 107.6  93.1 3.534 0.063 0.085 1.309 0.136 0.194  0 1 0   0 
10264744 13.597  0-17 6040.2 105.3  97.2 4.107 0.034 0.039 1.210 0.064 0.092  8 1 0   0 
10264835 15.711  2-17 5357.4 101.4  90.9 4.420 0.053 0.048 0.868 0.064 0.052    1 0   0 
10264842 15.412  1-17 6040.3 115.3 109.8 4.211 0.061 0.061 1.137 0.075 0.086    1 0   0 
10264849 14.947  1-17 5301.3  96.4  92.2 4.513 0.035 0.042 0.857 0.050 0.058  1 1 0   0 
10264852 15.186  1-17 4759.3  82.4  76.0 3.362 0.092 0.089 1.102 0.204 0.172  2 2 0   0 
10264857 15.027  1-17 5432.9  95.7  92.9 4.509 0.031 0.044 0.885 0.048 0.061    1 0   0 
10264860 14.734  1-17 5941.1 112.5 110.3 3.963 0.057 0.048 1.213 0.132 0.074    1 0   0 
10264871 14.154  1-17 5772.5 108.5 106.7 4.082 0.052 0.044 1.070 0.118 0.078    1 0   0 
10264903 14.515  1-17 5918.3 111.9 104.4 4.158 0.040 0.046 1.115 0.079 0.089    1 0   0 
10264912 14.140  1-17 5664.1 113.7 107.8 3.994 0.040 0.037 0.953 0.062 0.056    1 0   0 
10264975 15.038  1-17 5538.0  94.0  92.2 4.496 0.031 0.044 0.909 0.049 0.061  0 1 0   0 
10265077 13.791  1-17 6048.9 106.6  99.3 4.099 0.035 0.041 1.204 0.065 0.096    1 0   0 
10265238 15.079  1-17 5180.4  94.4  87.6 4.522 0.035 0.038 0.832 0.048 0.052  0 1 0   0 
10265243 14.735  1-17 5816.3 103.4 102.8 4.449 0.034 0.041 0.952 0.055 0.063    1 0   0 
10265249 13.892  1-17 5832.4 113.4 112.0 4.172 0.044 0.042 0.984 0.080 0.067    1 0   0 
10265341 12.801  0-17 6431.0 144.0 192.0 4.309 0.092 0.138 1.159 0.144 0.144    2     1 
10265343 15.964  2-17 5146.7  94.2  89.3 4.532 0.040 0.035 0.764 0.045 0.039    1 0   0 
10265363 13.600  1-17 4938.1  93.3  83.7 3.555 0.070 0.083 1.097 0.165 0.179  2 1 0   0 
10265420 14.730  1-17 5301.6  99.7  92.1 4.472 0.042 0.040 0.858 0.061 0.055  1 1 0   0 
10265545 13.969  1-17 5976.0 120.8 113.3 4.151 0.044 0.041 0.992 0.079 0.067    1 0   0 
10265594 15.380  1- 3 5653.5  98.3  94.2 4.499 0.028 0.040 0.928 0.046 0.058    1 0   0 
10265602 12.759  2-17 5573.2 112.3 106.9 4.117 0.057 0.056 0.970 0.073 0.069 2,3 1 0 1 0 
10265768 14.472 10-12 6066.1 113.1 115.9 4.312 0.039 0.043 1.104 0.073 0.079    1 0   0 
10265800 15.926  2-17 5751.7 110.7 107.2 4.240 0.071 0.071 1.003 0.081 0.077    1 0   0 
10265802 13.174  0-17 6429.6 133.3 127.4 3.862 0.033 0.032 1.229 0.050 0.054    3 0   0 
10265873 14.530  1-17 5613.2 126.1 123.0 4.018 0.041 0.038 1.031 0.075 0.071    1 0   0 
10265889 14.148  1-17 5612.1 120.0 113.0 3.659 0.050 0.048 1.150 0.086 0.080    1 0   0 
10265903 14.967  1-17 5295.1  94.8  89.6 4.560 0.023 0.036 0.833 0.036 0.053    1 0   0 
10266006 15.487  4-17 5795.0 119.5 111.9 4.020 0.068 0.059 1.110 0.113 0.080    1 0   0 
10266012 15.962  2-17 5186.0  93.9  86.5 4.516 0.041 0.045 0.832 0.049 0.051    1 0   0 
10266105 14.385  1-17 5138.5 101.3  85.8 3.532 0.064 0.069 0.939 0.126 0.119  0 1 0   0 
10266153 14.448  0-17 5643.1 110.1 107.4 3.738 0.028 0.030 1.318 0.053 0.072  2 1 0   0 
10266179 16.728 10-17 4384.0 154.0 169.0 4.598 0.053 0.021 0.676 0.061 0.055  0 2     1 
10266195 14.390  1-17 5639.9 108.9 104.0 4.442 0.043 0.044 0.844 0.064 0.058    1 0   0 
10266272 13.187  0-17 6447.7 135.9 125.1 4.019 0.031 0.032 1.436 0.068 0.068    3 0   0 
10266296 15.973  4-17 4992.8  91.1  85.9 4.547 0.038 0.043 0.791 0.044 0.044  0 1 0   0 
10266376 15.196  1-17 5520.0 166.0 166.0 4.540 0.050 0.150 0.886 0.092 0.092    2     1 
10266451 16.770  3-17 4633.0  89.5  83.5 4.612 0.026 0.031 0.705 0.038 0.037  0 1 0   0 
10266452 14.695  1-17 5533.1 109.2 109.8 3.891 0.039 0.040 1.102 0.067 0.069    1 0   0 
10266550 14.008  1-17 5765.0  99.7  99.6 4.421 0.033 0.040 1.004 0.060 0.068    1 0   0 
10266573 15.754  2-17 5171.0 170.0 154.0 4.510 0.067 0.082 0.828 0.078 0.071  0 2     1 
10266587 15.052  1-17 5301.6 111.4 102.8 4.490 0.055 0.067 0.853 0.058 0.055    1     0 
10266624 14.812  1-17 5298.3  89.2  82.6 4.577 0.027 0.035 0.769 0.035 0.045    1 0   0 
10266637 14.499  1-17 5286.0 157.0 141.0 4.578 0.077 0.056 0.679 0.082 0.038  0 2     1 
10266638 14.664  1-17 5720.1 117.2 110.0 3.948 0.043 0.040 1.122 0.071 0.071    1 0   0 
10266682 13.415  0-17 5772.4 109.5 109.3 4.014 0.056 0.040 1.098 0.119 0.074    1 0   0 
10266687 15.153  1-17 4156.2  66.8  60.2 4.657 0.037 0.030 0.602 0.024 0.024  1 1     0 
10266725 14.635  1-17 5912.7 120.5 123.0 3.821 0.035 0.037 1.246 0.063 0.068    1 0   0 
10266793 15.196  1-17 4989.2 110.8  91.3 2.413 0.301 0.045 1.047 0.783 0.203  2 2 0   0 
10266798 15.344  4-17 5691.2 118.5 114.8 3.917 0.047 0.045 1.089 0.070 0.066    1 0   0 
10266806 14.517  1-17 5561.1 111.1 106.8 3.851 0.037 0.037 1.154 0.065 0.070  1 1 0   0 
10266838 14.075  1-17 5911.7 102.2 100.4 4.410 0.029 0.038 1.042 0.056 0.066    1 0   0 
10266860 13.422  0-17 6161.4 120.4 117.2 4.359 0.038 0.040 1.009 0.068 0.068    1 0   0 
10266884 15.325  7-13 6220.9 113.0 108.6 4.402 0.028 0.038 1.104 0.050 0.062    1 0   0 
10266952 15.471  1-17 5967.0 143.7 153.0 4.201 0.040 0.048 1.110 0.088 0.099    1 0   0 
10266959 15.033  1-17 5078.0 106.8  94.2 3.573 0.063 0.082 1.265 0.130 0.188  2 1 0   0 
10266960 15.672  1-17 5839.5 118.9 115.7 4.026 0.070 0.067 1.136 0.112 0.080    1 0   0 
10267121 15.440  1-17 5878.1 106.6 105.6 4.400 0.043 0.053 1.016 0.064 0.074    1 0   0 
10267155 16.707  8- 8 3442.7  82.3  63.7 4.848 0.009 0.009 0.343 0.010 0.010  0 1 0   0 
10267182 15.444  1-17 5597.5 119.7 109.7 3.924 0.043 0.042 1.138 0.063 0.065    1 0   0 
10267299 15.226  1-17 5821.7 111.9 109.1 4.090 0.054 0.060 1.093 0.110 0.083    1 0   0 
10267347 14.436  1-17 5925.0 104.5  98.9 4.478 0.020 0.032 0.989 0.038 0.056    1 0   0 
10267487 15.617  1-17 5083.7 113.3 101.3 3.699 0.070 0.084 1.110 0.130 0.146  0 1 0   0 
10267535 16.794  3-17 4817.6  99.4  93.6 4.548 0.040 0.040 0.770 0.040 0.038  1 1 0   0 
10267540 15.636  2-17 5480.0 119.5 114.1 3.915 0.065 0.063 0.978 0.073 0.069    1 0   0 
10267582 15.781 10-13 5783.0 120.4 112.5 4.230 0.068 0.067 0.851 0.063 0.052    1 0   0 
10267619 15.070  1-17 5638.4 118.4 111.2 3.944 0.049 0.048 1.094 0.072 0.071    1 0   0 
10267700 15.258  1-17 5883.9 109.6 108.1 4.385 0.045 0.052 1.022 0.067 0.076    1 0   0 
10267734 14.726  1-17 5732.1 115.2 113.9 4.131 0.049 0.045 0.994 0.082 0.067    1 0   0 
10267735 13.255  3-15 5089.6  87.9  84.8 4.581 0.022 0.031 0.777 0.033 0.044  1 1 0   0 
10268222 15.793  1-17 5314.2  96.8  92.5 4.561 0.026 0.039 0.829 0.042 0.053    1 0   0 
10268519 13.058  0-17 6391.0 133.8 121.0 4.276 0.036 0.037 1.152 0.063 0.068    1 0   0 
10268596 14.907  1-17 5349.2  76.8  64.3 4.266 0.025 0.024 0.839 0.027 0.022  0 1 1   0 
10268616 15.151  1-17 5576.3 100.5  87.4 4.434 0.040 0.032 0.763 0.045 0.033    1 0   0 
10268674 15.537  1-17 5024.4 105.4  94.6 3.656 0.069 0.084 1.105 0.139 0.158  0 1 0   0 
10268680 13.820  1-17 5647.7 102.3 103.6 4.345 0.033 0.035 1.074 0.053 0.059    1 0   0 
10268714 12.568  0-17 6629.2 137.9 128.7 3.955 0.029 0.043 1.368 0.058 0.109    1 0   0 
10268723 16.473  1-17 6144.0 165.0 220.0 4.429 0.070 0.210 1.031 0.166 0.120    2     1 
10268729 14.971  1-17 5128.8  95.3  88.4 4.557 0.026 0.036 0.812 0.039 0.051  1 1 0   0 
10268800 15.716  1-17 4781.4  89.3  83.9 4.620 0.020 0.026 0.710 0.031 0.034  1 1 0   0 
10268809 16.473  1-17 5808.8 105.1 100.1 4.132 0.035 0.044 1.130 0.082 0.086  3 1 0   0 
10268810 12.435  0-17 6409.4 128.9 135.4 4.125 0.030 0.034 1.323 0.063 0.063    1 0   0 
10268835 14.418  0-17 6441.8 127.6 112.3 3.745 0.030 0.053 1.662 0.062 0.175  2 1 0   0 
10268903 17.362 10-17 3853.6  89.0  85.8 4.664 0.022 0.022 0.565 0.022 0.024  3 1 0   0 
10268907 15.732  4-17 5312.3 107.1 102.4 4.060 0.145 0.119 0.906 0.075 0.055  7 1 0   0 
10268987 14.975  1-17 6016.5 113.0 106.7 4.142 0.047 0.047 1.167 0.072 0.095    1 0   0 
10269059 15.300  1- 3 5628.9 114.2 107.9 3.964 0.051 0.049 1.074 0.072 0.071    1 0   0 
10269163 14.969 10-12 6079.4 123.8 120.4 4.322 0.049 0.047 0.899 0.065 0.058    1 0   0 
10269218 15.397  1-17 5541.6 108.8 104.0 4.190 0.055 0.054 0.935 0.070 0.064    1 0   0 
10269290 15.487  1-17 5957.6 109.4 113.8 3.982 0.072 0.071 1.214 0.117 0.093    1 0   0 
10269302 15.505  0-17 5926.9  94.9 105.4 3.874 0.029 0.052 1.512 0.057 0.153 2,4 1 0   0 
10269324 12.023  0-17 6558.6 138.0 129.4 4.002 0.033 0.035 1.453 0.077 0.076  1 3 0   0 
10269353 15.870  2-17 5593.3 103.2 101.6 4.422 0.058 0.066 0.929 0.065 0.067    1 0   0 
10269373 15.681 10-17 4648.0 163.0 163.0 4.633 0.052 0.032 0.625 0.076 0.044  0 2     1 
10269397 15.936  2-17 3706.7  75.0  73.4 4.723 0.012 0.012 0.499 0.012 0.012  1 1 0   0 
10269418 14.978  1-17 5895.8 104.7  96.4 4.009 0.043 0.053 1.337 0.069 0.119    1 0   0 
10269439 15.640  1-17 5230.9  95.9  87.9 4.478 0.046 0.042 0.843 0.056 0.049  0 1 0   0 
10269469 15.699  0-17 6245.6 123.3 125.4 3.982 0.044 0.037 1.201 0.110 0.063  2 1 0   0 
10269630 13.467  0-17 5545.3 109.4  99.1 4.255 0.041 0.035 0.872 0.062 0.049    1 0   0 
10269696 15.034  1-17 5947.7 116.8 111.4 4.285 0.047 0.047 1.020 0.073 0.070    1 0   0 
10271620 15.774  2-15 4774.6  85.2  79.0 4.581 0.026 0.028 0.749 0.036 0.037  1 1 0   0 
10271673 16.399  8- 8 3891.7  88.1  86.5 4.661 0.015 0.013 0.572 0.012 0.017  0 1 0   0 
10271680 15.467  1-17 5897.1 108.6 112.0 4.069 0.059 0.068 1.141 0.107 0.090    1 0   0 
10271719 13.769  1-17 6204.9 113.2 115.1 4.331 0.031 0.039 1.138 0.062 0.070    1 0   0 
10271751 13.316  0-17 5931.2 109.7 109.0 4.363 0.037 0.042 1.043 0.072 0.078    1 0   0 
10271785 14.264  1-17 5370.9 114.4 105.8 3.967 0.208 0.181 0.969 0.171 0.103  0 1     0 
10271825 15.627  1-17 5454.8  97.9  96.5 4.527 0.029 0.044 0.878 0.044 0.057    1 0   0 
10271834 15.243  1-17 5857.5 114.2 110.7 4.291 0.053 0.054 1.030 0.076 0.078    1 0   0 
10271853 14.221 10-10 6081.9 111.2 103.5 4.132 0.034 0.041 1.202 0.065 0.091    1 0   0 
10271987 15.340  1- 3 5530.2 118.0 113.2 3.973 0.049 0.050 1.031 0.070 0.069    1 0   0 
10272071 15.689  1-17 5590.4 110.3 104.9 4.333 0.061 0.057 0.890 0.067 0.058    1 0   0 
10272125 14.262  1-17 5805.4 106.8 108.2 4.175 0.042 0.046 1.050 0.087 0.081    1 0   0 
10272188 14.357  1-17 6074.3 118.4 114.2 4.339 0.039 0.043 1.099 0.069 0.078    1 0   0 
10272320 15.248  1-17 5842.0 114.3 112.4 4.364 0.048 0.051 1.011 0.073 0.077    1 0   0 
10272325 13.543  0-17 6017.3 113.7 103.6 4.501 0.016 0.025 0.970 0.029 0.045    1 0   0 
10272333 14.860  0-17 6102.5 147.8 138.6 3.825 0.051 0.037 1.375 0.171 0.084  2 1 0   0 
10272394 15.282  4-17 6075.4 120.3 116.1 4.216 0.050 0.053 1.150 0.070 0.086    1 0   0 
10272405 14.841  1-17 6142.1 120.2 115.6 4.243 0.046 0.044 1.161 0.067 0.082    1 0   0 
10272442 15.344  1-17 5955.0 161.0 179.0 4.520 0.048 0.192 0.999 0.122 0.122    2   0 1 
10272504 13.565  0-17 5928.2 114.6 108.1 4.242 0.038 0.043 1.077 0.074 0.082    1 0   0 
10272565 13.629  1-17 6235.0 110.5 113.1 4.352 0.028 0.038 1.150 0.054 0.073    1 0   0 
10272591 15.358  1-17 6250.0 174.0 239.0 4.417 0.067 0.216 1.151 0.157 0.157    2     1 
10272640 15.439  4-17 5921.1 115.1 107.4 4.202 0.059 0.059 1.090 0.082 0.085  1 1 0 0 0 
10272669 15.094  1-17 5484.8 101.4 102.6 4.473 0.039 0.048 0.901 0.057 0.065    1 0   0 
10272672 14.482  1-17 6059.8 129.9 111.1 4.121 0.033 0.042 1.298 0.057 0.075    1 0   0 
10272702 15.740  1-17 5285.6  87.9  76.8 4.295 0.044 0.044 0.870 0.039 0.029  0 1 1   0 
10272737 15.421  1-17 5883.5 108.7 106.4 4.492 0.026 0.035 0.964 0.045 0.056    1 0   0 
10272743 15.929  4-17 5803.0 113.9 110.6 4.391 0.056 0.066 0.993 0.068 0.074    1 0   0 
10272775 15.173  1-17 5794.5 118.8 115.1 4.251 0.050 0.052 1.016 0.079 0.078    1 0   0 
10272828 15.998  1-17 5330.2 112.5 110.6 4.506 0.041 0.052 0.860 0.053 0.058  0 1 0   0 
10272849 14.796  1-17 5655.0  97.0 115.6 4.084 0.043 0.055 1.168 0.100 0.073    1 0   0 
10272923 15.227  0-17 4880.7  86.5  77.5 3.564 0.069 0.073 1.051 0.165 0.149  2 1 0   0 
10273026 15.494  1-17 5704.7 120.2 113.8 3.659 0.104 0.097 1.250 0.149 0.138    1 0   0 
10273058 15.573  2- 3 3370.1 101.3  66.5 4.900 0.008 0.008 0.286 0.008 0.007  0 1 0   0 
10273116 15.639  2-17 5771.9 105.1  99.0 4.500 0.028 0.039 0.942 0.047 0.056    1 0   0 
10273162 15.507  1-17 5819.5 107.3 105.0 4.437 0.038 0.050 0.989 0.058 0.069    1 0   0 
10273210 15.763  2-17 5635.1 106.6 104.7 4.430 0.049 0.058 0.941 0.064 0.069    1 0   0 
10273239 11.267  1-17 6460.9 124.4 113.6 3.705 0.028 0.025 1.842 0.069 0.068  2 1 0   0 
10273246 16.308  0-17 6056.8 108.9  99.8 3.934 0.025 0.031 1.504 0.049 0.087  2 1 0   0 
10273259 14.375  1-17 6175.9 126.6 117.5 4.261 0.038 0.043 1.167 0.067 0.080    1 0   0 
10273271 13.932  1-17 6257.3 107.2 101.2 4.364 0.017 0.026 1.214 0.036 0.048    1 0   0 
10273287 15.058  1-17 5778.3 120.0 114.6 3.973 0.173 0.162 1.134 0.140 0.119    1     0 
10273355 14.660  1-17 5774.8 113.7 110.1 4.203 0.045 0.045 0.995 0.079 0.069    1 0   0 
10273358 15.673  1-17 5104.0  89.0  83.9 4.618 0.021 0.028 0.735 0.034 0.040  0 1 0   0 
10273384 13.987  0-17 7062.7 161.3 177.4 3.796 0.024 0.027 2.009 0.072 0.087  5 2 0   0 
10273410 15.469  4-17 5710.7 102.5 100.1 4.453 0.041 0.052 0.956 0.058 0.066    1 0   0 
10273413 15.059  1-17 5386.6 116.7 110.8 3.730 0.047 0.051 1.257 0.084 0.101    1 0   0 
10273440 15.452  1-17 5891.0 104.7 100.0 4.465 0.032 0.043 0.988 0.051 0.061    1 0   0 
10273479 15.733  1-17 5610.3 111.5 107.2 4.183 0.068 0.067 0.963 0.075 0.070    1 0   0 
10273505 15.189  1-17 5670.1 110.5 105.4 4.305 0.053 0.053 0.959 0.073 0.071    1 0   0 
10273524 14.777  1-17 5879.2 107.6 105.0 4.171 0.045 0.050 1.087 0.084 0.085    1 0   0 
10273560 15.096  1-17 5678.0 152.0 169.0 4.551 0.035 0.184 0.924 0.094 0.104  1 2     1 
10273567 15.476  1-17 5708.1 116.2 115.8 4.122 0.064 0.066 1.025 0.092 0.078    1 0   0 
10273670 15.841  2-17 5420.2 122.5 119.2 3.767 0.075 0.075 1.203 0.115 0.115    1 0   0 
10273682 13.908  1-17 6463.6 116.0 116.5 4.366 0.019 0.027 1.195 0.035 0.048    1 0   0 
10273691 15.713  1-17 4929.5  98.5  89.9 3.594 0.061 0.081 1.166 0.147 0.176  2 1 0   0 
10273694 15.350  1-17 6136.8 117.1 114.3 4.329 0.050 0.059 1.123 0.067 0.077    1 0   0 
10273700 15.764  1-17 5313.5  99.3  94.1 4.570 0.026 0.037 0.818 0.043 0.051  1 1 0   0 
10273709 12.559  0-17 5438.0 146.0 146.0 4.494 0.090 0.081 0.791 0.104 0.064  0 2     1 
10273728 15.296  1-17 5789.9 105.5 104.7 4.060 0.058 0.064 1.168 0.108 0.084    1 0   0 
10273734 15.892  1-17 5352.3 103.7  94.4 4.439 0.061 0.060 0.867 0.061 0.053    1 0   0 
10273785 12.868  0-17 4962.3  82.7  72.6 4.533 0.031 0.023 0.770 0.043 0.033  1 1 0   0 
10273816 14.353  1-17 5769.5 101.4 105.1 4.051 0.046 0.049 1.184 0.111 0.078    1 0   0 
10273871 15.316  1-17 5831.9 112.8 108.8 4.293 0.058 0.058 1.020 0.076 0.077    1 0   0 
10273903 15.662  1-17 5558.4 112.3 106.8 4.252 0.064 0.063 0.930 0.070 0.065    1 0   0 
10273951 15.215  1-17 5795.0 113.9 110.7 4.229 0.152 0.151 1.027 0.100 0.087    1     0 
10273960 15.631  0-17 6910.0 149.5 139.6 4.198 0.031 0.030 1.365 0.067 0.054  2 2 0   0 
10273978 13.982  1-17 5944.7 109.9 118.3 4.024 0.051 0.044 1.156 0.121 0.075    1 0   0 
10273994 15.371  1-17 5891.0 115.5 110.7 4.268 0.057 0.058 1.050 0.077 0.080    1 0   0 
10273995 15.812  2-17 5949.2 112.5 108.8 4.408 0.048 0.062 1.030 0.065 0.071    1 0   0 
10274063 13.833  1-17 4781.1  75.4  72.3 4.535 0.029 0.020 0.773 0.037 0.027  1 1 0   0 
10274070 15.778  2-17 5171.4 118.6 108.5 3.746 0.075 0.083 1.110 0.128 0.129  0 1 0   0 
10274076 14.357  1-17 5697.7 108.4 103.9 4.327 0.046 0.044 0.929 0.070 0.063    1 0   0 
10274086 15.932  1-17 5787.1 116.4 112.5 4.390 0.063 0.074 0.988 0.070 0.074    1 0   0 
10274090 15.390  1-17 3542.0  72.4  70.0 4.790 0.010 0.010 0.413 0.011 0.010  0 1 0   0 
10274154 14.664  1-17 5817.9 132.6 143.9 4.071 0.050 0.048 1.096 0.125 0.091    1 0   0 
10274161 14.053  1-17 6372.9 130.3 129.1 4.035 0.037 0.038 1.414 0.068 0.067    1 0   0 
10274180 15.217  1-17 5308.4  86.2  83.0 4.536 0.017 0.024 0.945 0.034 0.037  1 1 0   0 
10274190 15.146  4-17 5730.3 162.3 184.6 4.177 0.043 0.045 1.012 0.108 0.093  6 1 0   0 
10274200 12.898  0-17 6025.8 122.8 113.9 3.876 0.090 0.088 1.299 0.139 0.097  1 1     0 
10274244 11.351  0-17 5361.5  81.7  82.4 4.479 0.027 0.019 0.742 0.038 0.025 2,3 1 0   0 
10274308 14.604  1-17 6079.0 118.9 119.6 4.235 0.045 0.045 1.101 0.070 0.076    1 0   0 
10274329 15.589  2- 3 5873.4 114.1 111.2 4.341 0.060 0.062 1.026 0.074 0.077    1 0   0 
10274372 13.347  0-17 5692.8 107.0 106.5 4.121 0.064 0.066 1.034 0.087 0.072    1     0 
10274375 14.629  1-17 5514.8 122.5 105.3 4.264 0.053 0.048 0.915 0.071 0.062    1 0   0 
10274413 13.390  1-17 5878.5 104.1 104.8 4.359 0.036 0.040 1.068 0.067 0.071    1 0   0 
10274546 14.816  1-17 5687.6  91.8  88.3 4.484 0.020 0.030 1.010 0.038 0.047    1 0   0 
10274637 14.147  1-17 6133.9 113.3 112.1 4.411 0.031 0.039 1.026 0.052 0.063    1 0   0 
10274663 15.678  1-17 5698.1 116.1 109.9 4.293 0.064 0.064 0.971 0.075 0.073    1 0   0 
10274687 15.573  1-17 5566.3 112.3 109.6 4.368 0.058 0.057 0.922 0.071 0.067    1 0   0 
10274743 15.472  1- 3 5251.3 123.5 116.9 3.844 0.057 0.062 1.038 0.087 0.090  0 1 0   0 
10274776 13.254  0-17 6181.3 116.4 116.0 4.315 0.037 0.039 1.101 0.068 0.071    1 0   0 
10274795 14.617  1-17 5697.5 117.0 112.6 4.077 0.046 0.045 0.931 0.067 0.060    1 0   0 
10275033 15.769  1-17 5700.3 112.7 108.4 4.371 0.062 0.065 0.964 0.072 0.072    1 0   0 
10275050 15.748  2-17 5860.6 106.1 103.0 4.449 0.040 0.053 0.991 0.058 0.066    1 0   0 
10275074 14.875 10-10 6326.5 121.9 118.4 3.959 0.036 0.042 1.408 0.069 0.103  3 1 0   0 
10275077 15.098  1-17 4885.5  87.7  84.6 3.443 0.084 0.095 1.210 0.179 0.208  2 2 0   0 
10275197 15.751  0-17 6160.6 136.1 119.2 3.826 0.049 0.035 1.281 0.106 0.060  3 1 0   0 
10275284 13.024  0-17 6417.8 124.3 115.2 3.800 0.029 0.052 1.586 0.063 0.167 11 1 0   0 
10275287 14.971  4-17 6128.9 128.6 112.8 4.162 0.054 0.048 1.199 0.068 0.088    1 0   0 
10275312 13.669  1-17 6561.0 130.2 119.2 4.290 0.026 0.030 1.287 0.049 0.050    1 0   0 
10275356 13.745  1-17 6631.5 132.9 126.5 3.821 0.033 0.035 1.622 0.073 0.085  1 1 0   0 
10275374 13.749  1-17 6328.4 141.9 132.7 4.184 0.037 0.035 1.265 0.064 0.070    1 0   0 
10275379 15.520  2- 3 5985.1 128.2 125.0 4.165 0.061 0.058 0.870 0.061 0.054    1 0   0 
10275409 12.027  0-17 5696.8 106.9 101.5 4.261 0.040 0.040 0.955 0.070 0.065  6 1 0   0 
10275695 15.993  4-17 5489.2 101.9  98.8 4.544 0.030 0.042 0.865 0.047 0.055    1 0   0 
10275709 13.679  0-17 5172.7 113.0 100.3 3.569 0.050 0.071 1.178 0.120 0.156  2 1 0   0 
10275766 15.396  1-17 6058.9 119.5 117.7 4.236 0.057 0.057 1.131 0.074 0.084    1 0   0 
10275805 15.701  3-17 5451.8  98.6  97.3 4.504 0.038 0.051 0.886 0.051 0.061    1 0   0 
10275887 15.833  1-17 5618.0 186.0 169.0 4.107 0.378 0.162 0.922 0.125 0.094  3 2 0   1 
10275969 15.531  4-16 5918.2 115.7 108.9 4.180 0.059 0.062 1.099 0.086 0.087    1 0   0 
10275974 15.793  1-17 5617.2 115.9 111.3 4.167 0.067 0.066 0.970 0.077 0.072    1 0   0 
10275991 14.189  1-17 6017.1 116.9 115.0 3.906 0.055 0.046 1.279 0.151 0.079  1 1 0   0 
10276151 14.271  1-17 5955.7 114.2 117.1 4.142 0.041 0.045 1.094 0.086 0.081    1 0   0 
10279168 14.950  1-17 5739.3 125.9 121.1 3.915 0.122 0.120 0.973 0.107 0.092    1 0   0 
10279275 15.312  1- 3 5554.2 122.2 116.1 4.151 0.059 0.057 0.951 0.075 0.069    1 0   0 
10279312 15.355  1-17 5600.8 106.1 104.4 4.439 0.048 0.057 0.931 0.063 0.068    1 0   0 
10279427 15.266  1-17 5052.3  97.3  89.5 4.543 0.033 0.036 0.805 0.044 0.047  0 1 0   0 
10279436 15.642  2- 3 5919.0 116.6 113.1 4.394 0.047 0.058 1.030 0.066 0.074    1 0   0 
10279438 15.310  1-17 5769.5 111.3 108.8 4.188 0.055 0.057 1.027 0.088 0.079    1 0   0 
10279457 15.833  1-17 5126.7 102.4  89.8 3.614 0.055 0.064 0.982 0.111 0.118  2 1 0   0 
10279464 15.057  1-17 5332.5 105.7 101.2 4.522 0.033 0.043 0.860 0.047 0.059    1 0   0 
10279593 15.889  4-17 5595.0 186.0 186.0 4.562 0.033 0.176 0.913 0.095 0.104    2     1 
10279641 12.843  0-17 6859.7 150.2 143.9 4.272 0.029 0.030 1.261 0.044 0.043    2 0   0 
10279655 14.398 17-17 5313.0 116.0  95.0 3.968 0.577 0.192 0.961 0.119 0.131  1 2     1 
10279656 14.897  1-17 6055.0 118.9 103.2 4.092 0.047 0.051 1.220 0.072 0.103    1 0   0 
10279686 13.632  1-17 5903.0 111.7 110.6 4.446 0.035 0.040 0.924 0.058 0.061    1 0   0 
10279762 15.889  0-17 5204.0 182.0 163.0 3.569 0.904 0.226 1.490 0.205 0.573  2 2     1 
10279846 12.722  0-17 6650.6 144.4 135.8 4.026 0.034 0.033 1.376 0.066 0.060    3 0   0 
10279860 14.460  1-17 5676.9 113.3 109.0 4.249 0.045 0.046 0.971 0.074 0.072    1 0   0 
10279864 14.881  1-17 5069.7 120.7 100.7 3.775 0.052 0.059 1.012 0.107 0.109    1 0   0 
10279928 15.228  1-17 5814.2 114.1 111.3 4.356 0.050 0.053 1.003 0.074 0.077    1 0   0 
10279989 15.996  2-17 5795.0 115.3 111.3 4.320 0.078 0.078 1.002 0.076 0.077    1 0   0 
10280067 14.748  1-17 5919.7 117.5 106.4 4.226 0.046 0.047 1.081 0.075 0.083  0 1 0   0 
10280068 14.501  1-17 6042.8 113.6 101.2 4.093 0.040 0.047 1.217 0.067 0.105    1 0   0 
10280147 14.857  1-17 6185.5 126.8 110.2 4.139 0.041 0.044 1.189 0.063 0.083    1 0   0 
10280169 15.385  1-17 5928.4 111.5 109.2 4.412 0.042 0.051 1.001 0.059 0.066    1 0   0 
10280172 15.768  1-17 5612.4 150.0 170.7 4.466 0.035 0.045 0.932 0.064 0.072    1 0   0 
10280184 15.723  1-17 5762.1 134.2 147.2 4.097 0.052 0.061 1.061 0.116 0.093    1 0   0 
10280226 15.862  2-17 5641.2 125.4 119.4 3.817 0.083 0.080 1.210 0.104 0.103    1 0   0 
10280282 13.943  2-17 6709.9 149.2 131.3 3.990 0.033 0.033 1.640 0.070 0.076  1 3 0   0 
10280300 15.260  1-17 5096.4 120.5 107.8 3.686 0.054 0.067 1.221 0.106 0.131  0 1 0   0 
10280302 15.269  1-17 5811.0 112.8 109.3 4.354 0.051 0.053 1.002 0.074 0.076    1 0   0 
10280305 14.453  1-17 6358.4 125.6 130.5 4.227 0.038 0.043 1.255 0.062 0.071    1 0   0 
10280371 15.889  0-17 5673.8 108.2 105.0 4.122 0.044 0.039 0.999 0.079 0.066  2 1 0   0 
10280410 10.878  1-17 5037.1  83.8  76.7 3.226 0.064 0.073 1.448 0.192 0.204  2 2 0   0 
10280438 15.970  4-17 6002.4 113.4 109.5 4.373 0.054 0.066 1.059 0.069 0.074    1 0   0 
10280439 15.396  4-17 5846.0 176.0 194.0 4.427 0.101 0.188 0.929 0.132 0.099    2     1 
10280484 15.709  4-17 5141.0 179.0 179.0 4.594 0.044 0.066 0.752 0.088 0.073  0 2     1 
10280585 15.943  1-17 5380.3 107.6 103.0 4.552 0.028 0.040 0.846 0.045 0.055  1 1 0   0 
10280630 13.878  1-17 5888.1 117.5 110.5 4.037 0.038 0.050 1.221 0.096 0.098    1 0   0 
10280635 14.430  1-17 5247.3  78.9  68.1 4.389 0.025 0.022 0.811 0.029 0.022    1 0   0 
10280639 14.741  1-17 5522.1 112.6 110.2 4.403 0.046 0.047 0.910 0.071 0.066    1 0   0 
10280713 14.645  4-17 5615.6 113.3 110.5 4.361 0.047 0.047 0.936 0.074 0.069    1 0   0 
10280858 15.400  1-17 5386.8 102.7  87.1 4.208 0.047 0.045 0.889 0.056 0.042    1 0   0 
10280866 14.307  1-17 5987.3 107.2 103.8 4.438 0.025 0.036 1.032 0.045 0.064  2 1 0   0 
10280953 14.512  1-17 5979.2 112.9 111.3 4.343 0.041 0.045 1.063 0.073 0.078    1 0   0 
10280990 15.767  1-17 5708.1 104.9 101.8 4.127 0.090 0.096 1.169 0.099 0.088  3 1     0 
10281055 15.300  1-17 5608.6 119.8 114.2 3.973 0.053 0.050 1.060 0.073 0.072    1 0   0 
10281162 15.180  1-17 5147.5 123.8 112.8 3.785 0.050 0.062 1.056 0.093 0.107  0 1 0   0 
10281221 14.972  1-17 5889.2 118.4 112.2 4.278 0.044 0.045 1.106 0.068 0.074    1 0 1 0 
10281253 15.533  1-17 5638.9 119.0 113.6 4.004 0.066 0.058 1.052 0.079 0.074    1 0   0 
10281293 15.598  1-17 6010.7 108.6 107.5 4.066 0.059 0.068 1.206 0.090 0.101    1 0   0 
10281311 14.790  1-17 5920.6 111.6 116.5 4.029 0.054 0.056 1.167 0.120 0.087 10 1 0   0 
10281312 15.241  1-17 5730.6 117.0 110.2 4.230 0.052 0.053 0.997 0.079 0.076    1 0   0 
10281316 15.925  4-17 5876.7 116.1 115.7 4.019 0.088 0.089 1.155 0.110 0.094    1 0   0 
10281333 14.990  1-17 4869.8  85.8  85.4 3.218 0.098 0.108 1.210 0.225 0.240  2 2 0   0 
10281425 15.824  1-17 5671.2 112.5 108.0 4.340 0.067 0.066 0.957 0.073 0.071    1 0   0 
10281489 14.243  1-17 5508.8  93.7  95.1 4.490 0.031 0.040 0.910 0.050 0.057    1 0   0 
10281504 14.532  1-17 5014.6  84.7  75.9 4.512 0.035 0.029 0.804 0.048 0.038  0 1 0   0 
10281535 14.689  1-17 6019.5 128.8 136.1 3.709 0.062 0.053 1.466 0.181 0.094    1 0   0 
10281586 14.313  1-17 6010.7 114.4 114.3 3.928 0.054 0.046 1.261 0.144 0.079  0 1 0   0 
10281591 14.851  1-17 5675.8 107.6 104.5 4.204 0.046 0.047 1.017 0.077 0.070    1 0   0 
10281715 13.579  0-17 6103.9 118.1 101.6 4.124 0.031 0.039 1.195 0.063 0.086    1 0   0 
10281725 15.432  1-17 4693.6  87.3  82.7 4.647 0.020 0.023 0.666 0.031 0.031  1 1 0   0 
10281862 15.375  4-17 5511.1 103.0 102.2 4.437 0.047 0.051 0.908 0.065 0.067    1 0   0 
10281874 15.585  1-17 4982.2  88.5  81.3 4.535 0.035 0.033 0.796 0.044 0.041  1 1 0   0 
10281896 15.962  4-17 5000.4 100.7  91.7 3.552 0.094 0.108 1.172 0.167 0.195  0 1 0   0 
10281903 15.180  1-17 5997.2 112.2 108.5 4.155 0.049 0.049 1.151 0.075 0.092    1 0   0 
10281955 13.425  0-17 6727.5 145.1 159.1 4.169 0.090 0.101 1.387 0.095 0.085    3     0 
10281981 15.185  1-17 6022.0 111.2 108.8 4.134 0.048 0.051 1.175 0.073 0.096    1 0   0 
10282005 13.804  1-17 6474.5 140.0 126.6 4.245 0.032 0.036 1.236 0.053 0.058    1 0   0 
10282012 12.795  0-17 6096.2 111.6 116.8 4.231 0.040 0.040 1.147 0.068 0.082    1 0   0 
10282071 13.994  1-17 6369.4 144.6 132.1 4.176 0.032 0.037 1.241 0.055 0.063    1 0   0 
10284588 15.910  4-17 5044.8  96.4  89.5 4.528 0.042 0.043 0.805 0.047 0.044  0 1 0   0 
10284632 13.971  2-14 6108.8 126.4 123.1 4.096 0.049 0.046 0.982 0.076 0.062    1 0   0 
10284661 15.651  1-17 5382.3 103.6  99.6 4.489 0.042 0.051 0.875 0.055 0.061    1 0   0 
10284742 15.211  1-17 6007.8 110.5 108.2 4.162 0.050 0.050 1.150 0.075 0.091    1 0   0 
10284751 14.891  1-17 5286.4  95.5  90.0 4.512 0.030 0.040 0.888 0.046 0.054    1 0   0 
10284855 15.507  1-17 5514.1 111.9 107.0 4.381 0.054 0.051 0.907 0.070 0.064    1 0   0 
10284877 15.237  1-17 5962.0 160.0 178.0 4.488 0.065 0.195 0.910 0.110 0.090  2 2     1 
10284924 15.295  1-17 5105.5 103.2 108.2 4.424 0.067 0.073 0.835 0.039 0.038  1 1     0 
10284925 15.683  1-17 5224.7 101.8  94.0 4.515 0.039 0.044 0.840 0.050 0.053  0 1 0   0 
10284948 15.384  1-17 5603.1  98.3  94.7 4.503 0.028 0.041 0.918 0.045 0.058    1 0   0 
10284960 13.919  1-17 6323.4 119.1 116.3 3.780 0.128 0.116 1.674 0.171 0.177  1 1     0 
10284971 15.893  1-17 4639.0  88.5  83.4 4.572 0.030 0.028 0.741 0.034 0.032  1 1 0   0 
10285031 15.843  1-17 5673.6 119.4 116.8 4.042 0.073 0.066 1.046 0.086 0.077    1 0   0 
10285121 14.471  1-17 5729.9 108.9 104.3 4.320 0.044 0.043 0.895 0.067 0.061    1 0   0 
10285135 14.586  1-17 5819.6 112.8 109.1 4.228 0.043 0.047 1.035 0.079 0.080    1 0   0 
10285159 15.606  1-17 6002.2 167.4 151.8 4.301 0.046 0.045 1.085 0.089 0.091    1 0   0 
10285211 15.248  1-17 5389.7  99.1  92.7 4.447 0.046 0.046 0.877 0.064 0.059    1 0   0 
10285266 15.997  1-17 6147.6 118.1 115.3 3.930 0.097 0.098 1.350 0.142 0.121    1 0   0 
10285391 14.536  1-17 5975.3 121.6 112.5 4.208 0.040 0.045 1.112 0.074 0.085    1 0   0 
10285428 15.470  4-17 4720.0  91.0  84.8 4.512 0.027 0.028 0.780 0.026 0.024  1 1     0 
10285440 13.138  0-17 6700.4 146.8 135.2 4.157 0.033 0.030 1.384 0.070 0.055    3 0   0 
10285445 15.962  4-17 5948.0 109.0 109.1 4.114 0.075 0.079 1.144 0.097 0.095    1 0   0 
10285459 15.278  1-17 5658.6 108.2 105.6 4.143 0.053 0.053 0.995 0.081 0.072    1 0   0 
10285460 14.677  1-17 6225.6 158.6 142.1 3.982 0.034 0.042 1.366 0.079 0.129    1 0   0 
10285479 15.632  4-17 5697.7 137.4 142.1 4.083 0.053 0.053 1.036 0.109 0.088    1 0   0 
10285487 14.703  1-17 6102.1 146.3 129.3 3.964 0.043 0.047 1.325 0.095 0.130    1 0   0 
10285489 14.441  1-17 5566.4 108.1 102.9 4.134 0.044 0.043 0.960 0.071 0.066    1 0   0 
10285522 15.237  1-17 4765.9 109.0  98.8 2.554 0.195 0.205 1.592 0.540 0.649  2 2 0   0 
10285534 15.672  1-17 6213.0 120.9 116.4 3.981 0.073 0.073 1.347 0.102 0.109    1 0   0 
10285569 16.087  6- 9 3258.6  58.4  68.7 5.071 0.009 0.009 0.158 0.004 0.004  2 1 0   0 
10285582 12.909  0-17 5554.7 108.8 102.5 4.011 0.046 0.044 0.867 0.057 0.050  2 1     0 
10285618 15.061  1-17 5470.7 100.2  97.2 4.444 0.045 0.048 0.898 0.064 0.065    1 0   0 
10285626 15.729  2- 3 6133.2 118.4 114.3 4.285 0.060 0.062 1.139 0.070 0.080    1 0   0 
10285631 13.497  0-17 5609.4 115.3 108.7 3.899 0.031 0.032 1.179 0.054 0.062  1 1 0 0 0 
10285655 14.260  1-17 5004.9  62.8  58.6 4.416 0.016 0.014 0.833 0.018 0.013  8 1 1   0 
10285661 15.240  4-17 5521.5 114.2 112.4 3.905 0.070 0.069 1.081 0.085 0.083  3 1 0   0 
10285674 15.018  1-17 6265.8 124.6 117.4 4.301 0.040 0.044 1.184 0.064 0.077    1 0   0 
10285693 15.141  1-17 5796.9 109.5 109.7 4.189 0.048 0.052 1.039 0.086 0.080    1 0   0 
10285714 15.458  4-17 5665.8 108.3 104.7 4.369 0.054 0.054 0.953 0.072 0.071    1 0   0 
10285758 13.535  1-17 5916.3 105.9 100.7 4.065 0.025 0.048 1.288 0.052 0.120  2 1 0   0 
10285791 14.815  1-17 6071.3 118.1 104.1 4.162 0.046 0.043 1.179 0.068 0.091    1 0   0 
10285855 14.818  1-17 5934.6 115.2 106.7 4.198 0.043 0.048 1.100 0.076 0.085    1 0   0 
10285877 15.851  1-17 5444.5 108.7  98.7 4.191 0.062 0.060 0.906 0.063 0.054    1 0   0 
10285892 15.428  1-17 5236.4  94.1  88.5 4.586 0.021 0.033 0.793 0.036 0.047  0 1 0   0 
10285894 14.633  1-17 5980.2 112.1 108.8 4.164 0.040 0.045 1.140 0.074 0.092    1 0   0 
10285965 15.432  4-17 6113.8 111.3 107.4 4.428 0.031 0.041 1.057 0.053 0.062    1 0   0 
10285981 14.613  1-17 6197.1 118.6 113.0 3.949 0.039 0.051 1.386 0.076 0.130    1 0   0 
10286137 15.263  1-17 5778.6 114.0 111.6 4.530 0.043 0.053 0.898 0.070 0.062    1     0 
10286158 14.070  1-17 5401.7 118.6 116.4 3.698 0.092 0.096 1.286 0.148 0.146  1 1     0 
10286173 14.491  1-17 5050.1  84.1  82.5 3.259 0.071 0.093 1.259 0.190 0.227  2 2 0   0 
10286189 13.854  1-17 5819.6 114.5 111.7 4.197 0.043 0.042 0.983 0.077 0.068    1 0   0 
10286223 15.903  1-17 5644.7 115.9 111.8 4.061 0.072 0.068 1.024 0.082 0.076    1 0   0 
10286276 15.176  1-17 6146.2 126.6 112.8 4.222 0.050 0.051 1.175 0.069 0.084    1 0   0 
10286341 14.952  1-17 5988.0 180.0 198.0 4.507 0.050 0.212 1.021 0.129 0.129    2     1 
10286354 15.332  1-17 6364.7 137.1 128.7 4.119 0.055 0.057 1.312 0.067 0.071    1 0   0 
10286368 15.309  1-17 5589.0 115.2 110.8 3.936 0.046 0.047 1.082 0.070 0.071    1 0   0 
10286379 15.634  1-17 5913.3 113.3 110.9 4.318 0.057 0.057 1.045 0.075 0.078    1 0   0 
10286428 15.555  1-17 6257.0 199.0 298.0 4.410 0.054 0.202 1.233 0.152 0.186    2     1 
10286430 14.352  1-17 6042.2 111.5 109.9 4.143 0.039 0.043 1.100 0.080 0.079    1 0   0 
10286491 14.629  1-17 4956.6  91.8  85.2 4.594 0.020 0.028 0.758 0.031 0.043  7 1 0   0 
10286521 15.344  4-17 5782.1 104.4 102.1 4.435 0.037 0.048 0.981 0.059 0.070    1 0   0 
10286529 13.934  1-17 5863.8 122.6 117.6 4.166 0.041 0.038 0.870 0.061 0.051    1 0   0 
10286591 15.761  2-17 5730.4 112.4 110.5 4.160 0.061 0.063 1.020 0.090 0.078    1 0   0 
10286598 15.355  1-17 5948.3 110.3 108.2 4.155 0.057 0.056 1.126 0.083 0.090    1 0   0 
10286664 15.884  1-17 5479.2 112.6 106.8 4.125 0.064 0.064 0.933 0.068 0.064    1 0   0 
10286666 15.638  2-17 5552.0 117.1 110.5 4.044 0.065 0.059 0.994 0.073 0.071    1 0   0 
10286694 14.767  1-17 6006.8 130.9 123.2 3.671 0.059 0.047 1.486 0.119 0.079    1 0   0 
10286702 11.224  0- 1 4088.9  64.8  59.9 1.988 0.058 0.045 0.950 0.116 0.052  2 2 0   0 
10286809 15.901  1-17 5646.2 102.9  99.8 4.434 0.050 0.059 0.943 0.063 0.068    1 0   0 
10286821 15.735  2- 3 5727.6 103.5 100.8 4.472 0.035 0.048 0.953 0.054 0.063    1 0   0 
10286833 15.866  1-17 5714.3 113.8 110.5 3.955 0.083 0.073 1.115 0.090 0.084    1 0   0 
10286867 14.324  1-17 6352.0 169.0 188.0 4.427 0.065 0.195 1.118 0.154 0.138    2     1 
10286898 15.505  1-17 5579.9 113.3 108.0 3.976 0.058 0.055 1.046 0.073 0.072    1 0   0 
10286922 15.499  1-17 5912.6 116.0 110.2 4.267 0.055 0.056 1.060 0.077 0.081    1 0   0 
10286959 12.883  1-17 6124.3 118.1 109.3 4.140 0.031 0.038 1.215 0.062 0.087    1 0   0 
10287026 15.144  1-17 6273.1 136.4 125.1 4.111 0.054 0.055 1.288 0.067 0.083    1 0   0 
10287046 13.747  1-17 4887.9  79.6  71.9 4.556 0.029 0.028 0.777 0.041 0.039  1 1 0   0 
10287106 15.260  1-17 5550.9 100.8  95.0 4.575 0.019 0.028 0.841 0.032 0.040    1 0   0 
10287145 12.507  0-17 4860.9  88.0  82.9 2.873 0.110 0.115 1.528 0.273 0.281  2 2 0   0 
10287149 13.701  1-17 5768.8 116.8 117.8 3.966 0.043 0.038 1.129 0.077 0.073    1 0   0 
10287182 15.211  1-17 5655.8 102.7  97.2 4.487 0.030 0.042 0.935 0.049 0.061    1 0   0 
10287194 15.321  1-17 6397.1 130.0 127.7 4.266 0.047 0.048 1.248 0.063 0.071    1 0   0 
10287211 14.859  1-17 5162.1 100.2  93.8 4.521 0.047 0.057 0.822 0.050 0.049  0 1     0 
10287248 13.987  2-17 3801.0  57.0  62.0 4.776 0.025 0.039 0.517 0.024 0.032  3 2     1 
10287251 15.945  1-17 6029.8 113.7 109.4 4.426 0.040 0.051 1.039 0.060 0.067    1 0   0 
10287341 13.581  0-17 5765.1 111.4 110.2 4.112 0.048 0.045 1.055 0.107 0.079  0 1 0   0 
10287401 14.385  1-17 5706.5 119.4 114.2 3.994 0.046 0.041 1.084 0.076 0.071    1 0   0 
10287441 14.512  1-17 5979.4 119.3 110.6 4.194 0.039 0.046 1.124 0.073 0.088    1 0   0 
10287499 15.451  1-17 6554.3 129.0 123.5 4.339 0.034 0.041 1.238 0.057 0.063  0 1 0   0 
10287501 15.037  1-17 5583.7 122.8 113.8 4.051 0.045 0.042 1.003 0.073 0.068  2 1 0   0 
10287521 15.386  1-17 5614.4 117.8 113.8 3.970 0.061 0.057 1.064 0.076 0.074    1 0   0 
10287611 12.464  0-17 6306.8 115.8 121.4 3.687 0.029 0.055 1.756 0.069 0.185    1 0   0 
10287659 15.561  1-17 4998.6  91.2  83.7 4.539 0.034 0.033 0.798 0.044 0.043  0 1 0   0 
10287671 15.465  1-17 5819.0 121.0 114.0 3.850 0.072 0.066 1.240 0.092 0.088    1 0   0 
10287711 15.336  1-17 5070.0 109.5  95.9 3.631 0.074 0.090 1.180 0.139 0.170    1 0   0 
10287718 15.357  1-17 5793.2 114.4 110.8 4.097 0.058 0.063 1.076 0.108 0.082    1 0   0 
10287723 13.447  0-17 4405.6  68.8  63.8 4.690 0.017 0.013 0.580 0.017 0.014  2 1 0 1 0 
10287731 13.015  0-17 6540.6 132.0 135.2 4.230 0.033 0.034 1.311 0.062 0.060    1 0   0 
10287830 15.202  4-17 6079.0 190.0 232.0 4.495 0.054 0.229 1.019 0.140 0.140    2     1 
10287839 14.607  1-17 6387.2 125.1 120.7 3.940 0.045 0.048 1.453 0.081 0.100    1 0   0 
10287868 15.911  4-17 5596.0 114.5 109.8 4.185 0.070 0.071 0.958 0.076 0.071    1 0   0 
10287886 15.960  4-17 4774.0  87.2  80.6 4.579 0.028 0.030 0.750 0.037 0.037  0 1 0   0 
10287927 15.866  2-17 5692.0 171.0 188.0 4.500 0.050 0.200 0.997 0.100 0.122    2     1 
10288009 15.988  1-17 5319.3  94.8  82.7 4.332 0.073 0.075 0.867 0.050 0.038  7 1 0   0 
10288031 14.569  1-17 5612.4  99.0  95.5 4.486 0.030 0.041 0.928 0.049 0.063    1 0   0 
10288095 14.253  1-17 6006.6 116.8 111.7 4.235 0.042 0.044 1.111 0.073 0.083    1 0   0 
10288096 14.811  1-17 5618.8  96.2  92.4 4.510 0.025 0.037 0.917 0.042 0.056    1 0   0 
10288134 15.931  4-17 5479.5 113.9 110.3 3.920 0.090 0.087 1.051 0.099 0.091    1 0   0 
10288148 13.401  0-17 6271.5 116.9 112.5 4.365 0.039 0.050 1.144 0.060 0.069  8 3 0   0 
10288293 13.719  1-17 6631.4 137.9 124.6 3.951 0.034 0.035 1.426 0.069 0.083  8 3 0   0 
10288324 15.329  4-17 6213.5 115.7 111.2 4.426 0.028 0.035 1.074 0.049 0.058    1 0   0 
10288335 14.941  1-17 6220.9 119.2 113.9 3.915 0.053 0.060 1.418 0.095 0.130    1 0   0 
10288356 15.052  1-17 5082.4  96.0  90.9 4.575 0.024 0.033 0.790 0.036 0.048  0 1 0   0 
10288416 13.738  1-17 5884.8 114.6 109.7 4.263 0.039 0.043 1.050 0.075 0.080    1 0   0 
10288443 13.320  1-17 6597.0 134.8 127.6 3.912 0.035 0.035 1.547 0.080 0.084 11 3 0   0 
10288452 15.202  4-17 5612.0 186.0 186.0 4.566 0.030 0.170 0.926 0.095 0.114    2     1 
10288463 14.910  4-17 6016.3 112.9 113.1 3.996 0.052 0.058 1.241 0.108 0.098    1 0   0 
10288502 15.202  1-17 6202.7 121.8 117.3 4.290 0.045 0.048 1.164 0.066 0.078  3 1 0   0 
10288503 15.719  4-17 5294.1 100.4  86.8 4.403 0.050 0.042 0.855 0.057 0.042  0 1 0   0 
10288505 13.712  1-17 6071.9 113.2 114.5 4.332 0.038 0.042 1.100 0.070 0.078    1 0   0 
10288528 15.745  1-17 6062.8 113.3 109.3 4.402 0.043 0.056 1.063 0.063 0.070    1 0   0 
10288529 14.504  1-17 6047.9 116.3 114.1 4.327 0.041 0.045 1.093 0.070 0.079    1 0   0 
10288533 15.912  1-17 6056.4 116.2 108.3 4.058 0.083 0.091 1.226 0.101 0.103    1 0   0 
10288555 13.938  1-17 6173.0 107.3 109.1 4.336 0.029 0.037 1.174 0.055 0.067    1 0   0 
10288578 14.723  1-17 6139.2 119.6 116.7 4.228 0.046 0.046 1.167 0.068 0.083    1 0   0 
10288607 15.171  1-17 5725.2 115.8 109.5 4.296 0.050 0.051 0.980 0.075 0.074    1 0   0 
10288654 13.946  1-17 6542.9 137.3 132.0 4.055 0.034 0.035 1.321 0.057 0.057    3 0   0 
10288672 15.271  1-17 5514.6 117.5 114.1 3.926 0.051 0.051 1.062 0.072 0.072    1 0   0 
10288718 15.857  1-17 5695.7 114.8 113.7 4.129 0.074 0.077 1.017 0.089 0.079    1 0   0 
10288818 15.257  1-17 5478.3 110.8 105.4 4.399 0.106 0.146 0.897 0.067 0.062    1     0 
10288822 13.158  0-17 5037.3  55.4  58.4 2.876 0.025 0.033 2.089 0.110 0.085  2 2 0   0 
10288935 15.264  1-17 5521.9 118.0 112.3 4.024 0.052 0.049 0.994 0.069 0.068    1 0   0 
10288945 14.334  1-17 5664.8 103.4 103.9 4.438 0.037 0.042 0.945 0.062 0.064    1 0   0 
10288998  9.582 17-17 4902.0  87.7  84.1 3.397 0.079 0.095 1.150 0.202 0.212  2 2 0   0 
10289029 13.634  1-17 6264.4 115.1 119.4 3.769 0.043 0.053 1.518 0.129 0.131    1 0   0 
10289034 13.862  1-17 6364.2 128.7 123.9 4.246 0.038 0.041 1.063 0.068 0.071    1 0   0 
10289098 15.313  0-17 6142.1 143.8 114.5 3.484 0.049 0.030 1.827 0.111 0.064    2 0   0 
10289118 15.123  1-17 5651.2 119.9 113.1 3.971 0.052 0.048 1.078 0.074 0.072    1 0   0 
10289119 15.846  1-17 6178.5 109.7 108.3 3.795 0.033 0.044 1.636 0.065 0.146  2 1 0 0 0 
10289156 12.775  0-17 5628.9 120.2 125.0 4.407 0.039 0.042 0.940 0.075 0.073    1 0   0 
10289169 15.029  1-17 5567.5 115.5 110.3 4.154 0.050 0.049 0.954 0.073 0.067    1 0   0 
10289184 15.305  4-17 6276.3 127.6 124.4 4.271 0.055 0.057 1.201 0.069 0.080    1 0   0 
10289204 14.199  1-17 5851.6 101.1 101.3 4.406 0.030 0.038 1.066 0.054 0.067    1 0   0 
10289272 13.719  1-17 6339.9 127.7 135.5 4.236 0.034 0.038 1.245 0.060 0.072    1 0   0 
10289297 15.175  1-17 5896.2 110.3 108.3 4.466 0.036 0.045 0.922 0.051 0.058    1 0   0 
10289454 14.707  1-17 5724.9 101.1 104.5 4.156 0.039 0.047 1.111 0.081 0.079    1 0   0 
10289504 15.672  4-17 5357.3 108.6 101.1 4.470 0.047 0.050 0.870 0.060 0.059  0 1 0   0 
10289565 14.998  1-17 5769.0 117.5 112.3 4.296 0.044 0.046 1.036 0.071 0.072    1 0   0 
10289591 15.205  1-17 5659.5 104.8 104.2 4.434 0.039 0.047 0.974 0.060 0.065    1 0   0 
10289638 15.478  1-17 5778.7 108.5 100.3 4.152 0.051 0.054 1.143 0.078 0.084    1 0   0 
10289756 14.003  6-10 6315.4 124.4 122.5 4.312 0.035 0.037 1.151 0.062 0.070  1 1 0   0 
10289769 15.915  4-17 5928.7 113.6 115.2 4.015 0.099 0.103 1.184 0.111 0.102    1 0   0 
10289776 12.610  0- 1 4104.8  85.1  77.3 1.550 0.126 0.116 1.075 0.339 0.203  2 2 0   0 
10289836 15.803  2-17 5950.9 109.6 105.3 4.437 0.039 0.051 1.017 0.058 0.066    1 0   0 
10289894 15.627  2- 3 5906.4 111.9 115.3 4.059 0.066 0.076 1.151 0.108 0.093    1 0   0 
10289957 15.939  4-17 5969.1 117.4 112.2 4.289 0.072 0.071 1.074 0.074 0.074    1 0   0 
10289972 15.986  4-17 5898.4 115.6 111.2 4.272 0.081 0.080 1.053 0.080 0.081  0 1 0   0 
10290074 14.417  0-17 5065.9 106.9  93.1 3.564 0.054 0.079 1.267 0.131 0.194  2 3 0   0 
10290120 14.888  1-17 5898.6 111.6 109.5 4.378 0.043 0.050 1.028 0.068 0.076    1 0   0 
10290139 13.132  0-17 6451.1 124.6 115.3 3.710 0.029 0.027 1.827 0.072 0.069    1 0   0 
10290196 15.770  4-17 5698.3 102.7  97.3 4.169 0.061 0.059 1.150 0.076 0.078    1 0   0 
10290203 15.583  3- 3 5747.9 119.3 116.2 3.873 0.074 0.069 1.192 0.089 0.088  0 1 0   0 
10290297 14.864  1-17 5971.8 107.1 104.6 3.930 0.048 0.056 1.408 0.088 0.129    1 0   0 
10290349 15.871  4-17 5515.6 114.3 107.6 4.183 0.068 0.065 0.915 0.067 0.058    1 0   0 
10290374 15.580  4-17 5891.8 113.7 110.5 4.144 0.061 0.064 1.104 0.094 0.089    1 0   0 
10290403 14.914  1-17 6265.6 129.8 134.6 4.144 0.044 0.047 1.330 0.058 0.062    1 0   0 
10290459 13.846  1-17 5207.2  96.8  83.7 4.133 0.038 0.039 0.907 0.039 0.028  2 1 0   0 
10290467 14.998  1-17 6289.1 121.8 114.0 3.935 0.055 0.055 1.488 0.083 0.096    1 0   0 
10290537 15.535  1-17 5830.1 106.4 101.3 4.520 0.026 0.033 0.925 0.044 0.050  6 1 0   0 
10290551 14.754  1-17 6166.1 124.9 117.5 4.160 0.048 0.045 1.200 0.062 0.082  6 1 0   0 
10290593 14.953  1-17 5975.5 107.7 115.8 4.126 0.046 0.052 1.115 0.089 0.084    1 0   0 
10290606 15.160  1-17 5653.9 106.6 102.9 4.397 0.049 0.053 0.948 0.070 0.071    1 0   0 
10290624 14.830  1-17 5151.0 196.0 179.0 4.601 0.033 0.083 0.810 0.073 0.090  1 2     1 
10290638 14.274  1-17 5768.7 118.7 108.1 3.853 0.041 0.039 1.220 0.066 0.073    1 0   0 
10290648 14.998  1-17 5825.5 121.9 116.1 3.928 0.064 0.056 1.178 0.096 0.079    1 0   0 
10290666 13.046  0-17 5707.7  95.6  83.8 4.138 0.027 0.038 1.203 0.049 0.092    1 0 0 0 
10290686 14.341  1-17 4764.2  84.5  80.0 4.543 0.028 0.020 0.766 0.038 0.028  1 1 0   0 
10290766 14.127 10-10 6277.0 117.4 112.2 3.849 0.040 0.051 1.524 0.077 0.155    1 0   0 
10290828 14.385  1-17 6099.6 104.1 101.7 4.447 0.020 0.028 1.050 0.035 0.046    1 0   0 
10290844 12.754  0-17 6523.3 144.2 130.0 4.090 0.032 0.033 1.239 0.050 0.076    1 0   0 
10290904 14.449  1-17 5374.0 121.5 114.7 4.052 0.288 0.282 1.021 0.271 0.103  0 1     0 
10290918 15.435  1-17 5997.1 127.9 123.5 4.097 0.070 0.069 0.988 0.081 0.069    1 0   0 
10290925 15.190  1-17 6217.0 169.0 225.0 4.472 0.052 0.208 1.056 0.144 0.144    2     1 
10290938 15.044  1-17 5759.1 122.1 117.8 3.987 0.067 0.055 1.111 0.096 0.078    1 0   0 
10290940 13.988  1-17 5954.4 126.4 126.2 4.016 0.041 0.041 0.933 0.063 0.056    1 0   0 
10290991 15.190  1-17 4905.0  81.8  83.8 3.073 0.077 0.094 1.372 0.206 0.247  2 2 0   0 
10291453 15.570 14-14 5607.5 124.7 120.4 3.925 0.065 0.063 1.096 0.081 0.080    1 0   0 
10291509 15.077  1-17 5580.7  99.1  97.0 4.477 0.035 0.046 0.922 0.054 0.064    1 0   0 
10291511 15.869  2-17 5912.0 159.0 195.0 4.532 0.044 0.187 0.980 0.107 0.131    2     1 
10291589 15.274  1-17 5869.5 121.9 119.9 4.210 0.053 0.055 1.008 0.082 0.073    1 0 1 0 
10291596 13.962  1-17 5987.8 119.4 111.1 4.218 0.037 0.042 1.112 0.073 0.084    1 0   0 
10291657 13.966  1-17 6056.3 107.0 103.5 4.422 0.024 0.036 1.060 0.045 0.066    1 0   0 
10291661 15.952  4-17 4990.5  92.5  86.2 4.548 0.034 0.038 0.792 0.042 0.042  0 1 0   0 
10291669 15.286  4-17 4990.5 104.4  93.2 3.565 0.079 0.095 1.157 0.160 0.193  0 1 0   0 
10291712 14.694  1-17 5746.5 127.7 125.1 4.122 0.041 0.044 1.092 0.105 0.083    1 0   0 
10291926 14.438  1-17 4936.8  93.2  87.2 4.593 0.020 0.028 0.758 0.032 0.042  1 1 0   0 
10292001 14.075  6-10 6456.1 126.6 136.5 4.096 0.034 0.036 1.353 0.066 0.062    1 0   0 
10292040 13.788  1-17 6411.8 131.1 123.2 4.302 0.025 0.035 1.259 0.050 0.062    1 0   0 
10292047 12.538  1-17 6496.1 129.6 126.6 3.978 0.031 0.032 1.387 0.063 0.076    1 0   0 
10292071 13.864  1-17 6324.1 114.0 112.8 4.404 0.023 0.032 1.090 0.040 0.056    1 0   0 
10292127 14.809  1-17 6085.9 126.3 120.7 3.944 0.056 0.045 1.154 0.085 0.071    1 0   0 
10292238 15.580  1-17 5709.1 121.9 115.9 3.969 0.052 0.047 1.102 0.077 0.073  3 1 0   0 
10292254 15.760  1-17 5572.0 119.2 115.6 3.933 0.070 0.067 1.076 0.083 0.081    1 0   0 
10292295 15.308  1-17 6100.7 126.5 111.6 4.167 0.056 0.052 1.186 0.071 0.090    1 0   0 
10292318 14.175  1-17 5620.2 108.2 106.2 4.402 0.043 0.046 0.938 0.071 0.070    1 0   0 
10292357 15.368  1-17 6049.6 114.6 112.3 3.997 0.065 0.071 1.261 0.104 0.105    1 0   0 
10292423 15.420  1-17 5909.5 118.8 117.2 3.845 0.065 0.062 1.173 0.076 0.078    1 0   0 
10292438 15.583  1-17 5675.7 111.3 107.6 4.388 0.054 0.058 0.955 0.071 0.072    1 0   0 
10292465 13.602  1-17 5364.8 109.7 100.7 4.467 0.044 0.043 0.860 0.060 0.055  3 1 0   0 
10292513 15.830  2-17 5594.8 116.4 109.1 4.185 0.069 0.066 0.880 0.065 0.055    1 0   0 
10292537 15.580  2- 3 6084.9 125.9 125.6 3.885 0.075 0.073 1.047 0.074 0.069    1 0   0 
10292540 15.959  4-17 5397.5 123.7 120.3 3.742 0.094 0.094 1.222 0.141 0.139    1 0   0 
10292554 14.145  1-17 5356.8  91.3  87.6 4.544 0.018 0.028 0.901 0.031 0.040  2 1 0   0 
10292604 14.831  1-17 5441.2 117.4 112.8 4.511 0.036 0.039 0.824 0.055 0.056  0 1 0   0 
10292607 14.412  1-17 6058.2 118.8 106.8 4.062 0.034 0.053 1.248 0.066 0.114    1 0   0 
10292672 15.978  2-17 5685.3 120.9 112.9 3.838 0.104 0.097 1.201 0.116 0.111    1 0   0 
10292722 14.906  1-17 5862.4 113.1 111.1 4.443 0.038 0.044 0.942 0.057 0.064    1 0   0 
10292745 15.320  1-17 6157.0 114.8 109.9 4.418 0.028 0.038 1.076 0.049 0.061    1 0   0 
10292758 14.789  1-17 6018.4 114.0 111.8 4.376 0.033 0.041 1.092 0.060 0.069    1 0   0 
10292781 16.100 14-17 4854.7  91.7  87.4 3.303 0.146 0.153 1.119 0.233 0.207  2 2 0   0 
10292843 15.329  1-17 4999.9  93.0  86.7 4.574 0.021 0.031 0.811 0.034 0.042  1 1 0   0 
10292933 15.605  2- 3 6014.2 119.8 115.7 4.133 0.072 0.067 1.166 0.087 0.098    1 0   0 
10292985 15.011  1-17 5801.5 119.3 115.2 4.343 0.048 0.049 1.000 0.076 0.077    1 0   0 
10292997 13.744  1-17 6171.6 133.4 113.3 4.058 0.033 0.038 1.296 0.059 0.103    1 0   0 
10293002 15.790  1-17 5412.7 126.6 118.9 4.047 0.072 0.067 0.942 0.070 0.067  0 1 0   0 
10293024 14.985  1-17 5977.6 111.3 107.9 4.420 0.031 0.043 1.039 0.053 0.069    1 0   0 
10293041 14.324  1-17 5326.0  96.8  94.5 4.550 0.024 0.038 0.847 0.037 0.055  0 1 0   0 
10293105 13.823  1-17 6620.0 136.5 149.1 4.131 0.031 0.031 1.329 0.057 0.049    1 0   0 
10293199 13.299  0-17 5668.2 104.9  89.3 4.196 0.035 0.029 0.807 0.049 0.034    1 0   0 
10293293 14.006 10-10 6191.3 115.0 108.0 4.421 0.019 0.030 1.086 0.038 0.058    1 0   0 
10293333 14.487  1-17 5543.8  96.5  95.0 4.513 0.024 0.035 0.914 0.040 0.050    1 0   0 
10293339 15.436 10-12 6143.6 121.5 123.7 3.870 0.080 0.083 1.404 0.142 0.130    1 0   0 
10293390 15.503  2- 3 4928.3  93.9  91.4 4.525 0.034 0.029 0.790 0.044 0.035  1 1 0   0 
10293486 15.494  1-17 5410.2 120.7 103.5 4.185 0.058 0.056 0.899 0.062 0.049  0 1 0   0 
10293487 12.943  0-17 6091.1 127.7 127.4 3.827 0.103 0.096 1.150 0.100 0.097    1     0 
10293516 15.076  1-17 6205.2 129.3 124.9 4.307 0.044 0.045 1.158 0.068 0.080    1 0   0 
10293518 15.017  4-17 6112.9 131.1 120.9 4.216 0.046 0.054 1.167 0.072 0.087    1 0   0 
10293523 15.150  1-17 6542.1 137.5 135.5 4.105 0.060 0.061 1.371 0.077 0.068    1 0   0 
10293655 15.420  1-17 6007.8 133.0 130.3 3.919 0.073 0.069 1.029 0.075 0.069    1 0   0 
10293689 13.264  1-17 6195.4 123.3 120.4 3.983 0.029 0.031 1.493 0.057 0.068    1 0   0 
10293753 13.500  0-17 6496.0 127.4 144.3 4.287 0.030 0.033 1.239 0.055 0.060    1 0   0 
10293761 14.819  1-17 5273.0 108.5  98.9 4.491 0.040 0.040 0.852 0.057 0.056  0 1 0   0 
10293870 14.695  1-17 5707.5 129.2 120.1 3.876 0.046 0.041 1.227 0.066 0.067    1 0   0 
10293962 13.186  0-17 6017.0 122.4 118.9 4.198 0.035 0.039 1.113 0.071 0.081    1 0   0 
10293969 14.238 10-10 6471.0 180.0 248.0 4.375 0.084 0.210 1.101 0.183 0.137    2     1 
10293980 11.940  0-17 5060.2  98.5  96.0 4.466 0.048 0.051 0.790 0.035 0.033  2 1     0 
10294063 14.925  1-17 5954.3 118.7 119.2 3.977 0.063 0.060 1.210 0.125 0.087    1 0   0 
10294068 15.326  1-17 6037.8 133.9 129.0 4.291 0.053 0.053 1.010 0.075 0.072    1 0   0 
10294134 14.925  1-17 5432.9 194.9 138.1 3.791 0.039 0.039 1.185 0.088 0.090  1 1 0   0 
10294236 13.611  1-17 6135.6 122.6 113.1 4.061 0.117 0.123 1.214 0.108 0.102    1     0 
10294309 15.499  1- 3 5464.6 140.4 134.2 3.819 0.058 0.057 1.155 0.085 0.089  0 1 0   0 
10294341 15.804  1-17 5396.4 119.5 106.8 4.100 0.065 0.064 0.915 0.066 0.058  0 1 0   0 
10294348 14.209  1-17 5870.3 112.6 114.6 4.099 0.042 0.052 1.114 0.104 0.086    1 0   0 
10294357 15.208  4-17 5788.8 116.1 111.7 4.269 0.051 0.053 1.009 0.077 0.077    1 0   0 
10294360 14.307  1-17 5785.5 123.0 114.4 4.230 0.036 0.038 1.112 0.067 0.077    1 0   0 
10294369 15.233  1-17 5849.8 128.9 121.6 4.340 0.053 0.050 0.901 0.071 0.063    1 0   0 
10294417 14.437  1-17 5918.7 136.5 122.9 4.240 0.040 0.041 1.203 0.056 0.076    1 0   0 
10294427 15.377  1-17 5229.8  96.5  91.9 4.592 0.021 0.031 0.784 0.034 0.046  0 1 0   0 
10294465 14.949  2-17 3581.7  66.1  58.7 5.006 0.010 0.009 0.205 0.006 0.006  7 1 0   0 
10294546 14.720  1-17 6145.9 146.4 116.8 4.158 0.047 0.042 1.247 0.059 0.077    1 0   0 
10294570 14.966  1-17 5859.2 121.0 118.0 4.325 0.046 0.046 1.055 0.071 0.073    1 0   0 
10294608 14.238  0-17 6030.1 108.3 103.8 4.114 0.031 0.041 1.203 0.063 0.096  3 1 0   0 
10294809 17.222  1-17 6183.3 124.9 123.1 3.876 0.033 0.054 1.464 0.075 0.159  2 1 0   0 
10294833 15.371  1-17 5052.4 102.4  93.0 4.567 0.026 0.035 0.793 0.038 0.048  0 1 0   0 
10294934 14.713  1-17 6406.4 137.7 135.4 4.235 0.041 0.047 1.196 0.057 0.071    1 0   0 
10294999 15.041  1-17 6064.9 126.7 112.6 4.100 0.048 0.049 1.230 0.068 0.096    1 0   0 
10295061 12.629  0-17 6523.8 142.5 151.7 4.207 0.031 0.032 1.261 0.051 0.052    1 0   0 
10295106 12.694  0-17 6432.1 148.2 135.7 4.217 0.031 0.035 1.279 0.059 0.056    1 0   0 
10295224 12.761  0-17 6055.2 100.9  93.2 3.819 0.059 0.062 1.595 0.093 0.132  2 1     0 
10295267 13.904  1-17 6725.7 140.7 158.5 4.154 0.030 0.028 1.319 0.058 0.047    1 0   0 
10295284 13.160  0-17 6279.5 130.1 134.9 3.695 0.061 0.036 1.484 0.200 0.081    1 0   0 
10295285 15.674  1-17 6142.1 130.1 127.4 4.233 0.059 0.059 1.082 0.075 0.078    1 0   0 
10295370 12.914  0-17 5023.6  78.4  70.8 4.477 0.033 0.022 0.819 0.045 0.030  2 1 0   0 
10295681 15.210  1-17 4605.2  88.3  87.6 4.604 0.021 0.023 0.714 0.031 0.031  1 1 0   0 
10295765 15.007  1-17 6191.9 136.1 121.2 4.146 0.041 0.047 1.240 0.066 0.087    1 0   0 
10295805 14.358  1-17 4674.6  80.8  75.1 4.620 0.018 0.023 0.705 0.027 0.031  1 1 0   0 
10295836 14.188  1-17 5891.4 117.7 122.3 4.059 0.048 0.050 1.138 0.115 0.085    1 0   0 
10295938 15.036  1-17 5314.0 148.1 115.1 4.565 0.019 0.033 0.834 0.034 0.053  1 1 0   0 
10296029 14.831  1-17 6269.1 123.5 127.6 3.730 0.086 0.093 1.630 0.140 0.155    1 0   0 
10296036 13.976  1-17 6578.3 146.9 135.8 4.206 0.032 0.031 1.335 0.066 0.053    1 0   0 
10296040 13.272  1-17 6216.1 136.3 126.7 3.953 0.028 0.048 1.397 0.068 0.135    1 0   0 
10296120 15.876  2-17 5948.4 123.4 117.8 4.440 0.040 0.051 1.013 0.060 0.067  1 1 0   0 
10296163 13.772  0-17 6807.1 143.8 138.4 4.283 0.025 0.029 1.305 0.049 0.045  3 1 0   0 
10296277 13.685  1-17 6308.1 153.1 138.9 4.206 0.122 0.139 1.214 0.110 0.101  2 1     0 
10296326 15.384  1- 3 6200.2 147.3 131.6 4.152 0.070 0.067 1.245 0.070 0.084    1 0   0 
10296341 14.982  1-17 6398.1 132.3 136.2 4.265 0.040 0.043 1.288 0.059 0.061    1 0   0 
10296406 13.600  0-17 6929.0 153.6 146.8 3.983 0.034 0.034 1.495 0.077 0.077 11 2 0   0 
10296496 15.672  4-17 5896.0 163.0 225.0 4.518 0.048 0.192 1.008 0.116 0.139  8 2     1 
10296511 13.538  0-17 6232.7 134.4 132.2 3.967 0.043 0.040 1.231 0.114 0.070    1 0   0 
10296585 14.498  0-17 6146.8 122.3 115.9 3.972 0.029 0.049 1.371 0.063 0.127  2 1 0   0 
10296875 13.973  2-17 6472.4 135.2 132.8 4.003 0.032 0.039 1.326 0.059 0.094    1 0   0 
10297013 15.984  1-17 4788.0  97.6  90.5 4.582 0.027 0.029 0.746 0.037 0.036  8 1 0   0 
10297020 15.436  1-17 4959.5 102.3  93.6 3.519 0.068 0.091 1.158 0.174 0.204  2 3 0   0 
10297111 13.732  1-17 6721.2 145.1 133.4 4.318 0.024 0.029 1.254 0.041 0.046    1 0   0 
10297357 11.538  0- 1 4124.7  88.1  77.1 1.782 0.120 0.081 1.032 0.298 0.146  2 2 0   0 
10297709 14.918  1-17 5219.2 116.4 108.1 4.541 0.029 0.038 0.831 0.041 0.052  1 1 0   0 
10297733 14.496  1-17 6366.7 150.8 146.8 4.026 0.040 0.042 1.375 0.072 0.077    1 0   0 
10297832 13.174  1-17 5782.1 140.1 132.7 4.004 0.059 0.039 1.121 0.136 0.072    1 0   0 
10297889 13.903  1-17 5446.0  96.6  96.5 4.543 0.016 0.027 0.903 0.029 0.040  1 1 0   0 
10298029 15.099  4-17 5495.7 129.6 125.1 4.204 0.048 0.046 0.983 0.070 0.063  0 1 0   0 
10298042 13.624  1-17 6439.4 128.0 135.0 4.293 0.026 0.035 1.275 0.051 0.060    1 0   0 
10317380 13.712  1-17 6089.0 112.2 112.5 4.164 0.039 0.042 1.089 0.078 0.077    1 0   0 
10317486 14.218  1-17 5456.2  97.5  95.9 4.520 0.027 0.040 0.886 0.043 0.059  1 1 0   0 
10317573 14.591  1-17 5478.8 101.3 101.2 4.462 0.040 0.047 0.900 0.061 0.066    1 0   0 
10317597 15.193  0-17 6317.5 122.7 129.5 4.215 0.028 0.040 1.238 0.057 0.066  2 1 0   0 
10317684 15.514 14-17 5935.3 114.0 110.8 4.162 0.061 0.062 1.116 0.086 0.090  1 1 0   0 
10317803 13.782  1-17 6143.3 115.1 111.2 4.358 0.032 0.039 1.109 0.058 0.070    1 0   0 
10317831 13.963  1-17 6214.2 127.2 124.8 3.972 0.047 0.039 1.122 0.075 0.065    1 0   0 
10317860 15.682  1-17 5105.6  95.7  88.2 4.548 0.032 0.039 0.811 0.043 0.050  0 1 0   0 
10317875 14.328  1-17 5963.3 118.6 118.4 3.892 0.059 0.049 1.263 0.152 0.077    1 0   0 
10317882 14.580 14-17 5978.3 103.5 108.4 4.107 0.039 0.050 1.174 0.076 0.101    1 0   0 
10317904 14.435  1-17 5412.7 103.2 101.3 4.469 0.040 0.045 0.884 0.061 0.063    1 0   0 
10317918 16.736  8-17 4473.3  85.6  81.4 4.563 0.024 0.021 0.734 0.025 0.024  0 1 1   0 
10317934 14.059  1-17 6161.0 117.5 117.9 4.116 0.038 0.040 1.247 0.062 0.094    1 0   0 
10317996 15.828  1-17 4173.2  52.3  86.9 4.588 0.023 0.016 0.652 0.020 0.014  0 1 0   0 
10318013 15.800  1-17 5353.5 103.2  97.8 4.482 0.048 0.054 0.868 0.057 0.058    1 0   0 
10318034 15.847  1-17 4551.6  82.0  76.1 4.612 0.021 0.024 0.701 0.030 0.029  0 1 0   0 
10318128 14.803  1-17 6000.4 106.0 102.6 4.426 0.027 0.039 1.043 0.049 0.067    1 0   0 
10318155 14.863  1-17 5586.3 108.8 105.4 4.330 0.046 0.046 0.929 0.071 0.066    1 0   0 
10318204 15.874  1-17 5262.5  91.3  87.5 4.563 0.023 0.036 0.825 0.036 0.053  2 1 0   0 
10318209 13.872  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10318229 16.351  6- 9 3572.9  85.3  56.3 4.890 0.009 0.009 0.306 0.008 0.008  0 1 0   0 
10318274 14.009  1-17 5751.3 113.7 107.3 3.954 0.041 0.039 1.130 0.071 0.071    1 0   0 
10318275 11.994  0-17 6543.5 128.0 136.0 4.057 0.028 0.030 1.484 0.069 0.067  6 3 0   0 
10318279 15.703  1-17 5156.8  89.0  84.4 4.578 0.024 0.035 0.792 0.040 0.050  1 1 0   0 
10318320 11.294  0-17 6602.3 134.4 123.9 3.926 0.032 0.036 1.460 0.071 0.094    1 0   0 
10318357 13.874  1-17 5994.3 110.9 113.9 3.987 0.055 0.040 1.161 0.127 0.071    1 0   0 
10318424 15.558  1-17 5279.8  91.0  79.5 4.402 0.047 0.038 0.852 0.054 0.039    1 0   0 
10318427 15.079  1-17 5652.2 106.2 101.8 4.298 0.048 0.049 0.954 0.072 0.069    1 0   0 
10318490 13.934  1-17 5455.9 102.0  93.2 4.517 0.037 0.038 0.801 0.051 0.051  0 1 0   0 
10318536 14.326  1-17 5307.1 116.1 110.6 3.769 0.036 0.044 1.173 0.075 0.092    1 0   0 
10318564 15.344  1-17 5094.5 106.2  89.4 3.495 0.077 0.093 1.349 0.150 0.196    2 0   0 
10318646 13.415  0-17 6045.4 110.4 111.2 4.448 0.031 0.038 0.948 0.052 0.059    1 0   0 
10318678 13.240  0-17 5384.7 102.1  87.5 4.288 0.047 0.043 0.900 0.057 0.046    1     0 
10318745 15.486  1-17 5338.0  99.4  94.6 4.538 0.028 0.041 0.854 0.042 0.056    1 0   0 
10318787 13.065  1-17 5141.5  97.9  83.7 2.582 0.121 0.108 0.965 0.292 0.190  2 2 0   0 
10318851 11.112  1-17 4970.4  87.9  80.5 3.405 0.066 0.091 1.260 0.178 0.223  2 2 0   0 
10318982 15.693  2- 3 5817.4 109.2 107.6 4.168 0.058 0.062 1.058 0.092 0.083    1 0   0 
10318992 15.651  1-17 5656.2 113.9 112.4 3.900 0.066 0.063 1.135 0.082 0.082    1 0   0 
10319081 13.923  1-17 6396.0 136.5 129.8 3.769 0.059 0.040 1.376 0.187 0.064    1 0   0 
10319115 14.127  1-17 5993.4 112.7 108.9 4.188 0.038 0.044 1.132 0.072 0.088    1 0   0 
10319126 13.395  0-17 5340.7 119.1 110.1 3.720 0.030 0.042 1.269 0.067 0.095    1 0   0 
10319151 15.426  1-17 5191.0  94.8  89.7 4.564 0.025 0.036 0.814 0.038 0.052  1 1 0   0 
10319193 15.941  2-17 5061.0 101.4  84.5 3.333 0.149 0.156 1.415 0.218 0.220  0 2     0 
10319234 15.430  1- 3 5351.1 114.0 108.5 3.981 0.049 0.051 0.959 0.064 0.066    1 0   0 
10319247 15.434  4-17 5540.7  96.3  92.9 4.514 0.028 0.041 0.901 0.045 0.057  7 1 0   0 
10319250 13.789  1-17 5787.9 120.2 112.4 3.912 0.036 0.035 1.023 0.063 0.056    1 0   0 
10319342 14.958  1-17 5062.4  89.8  83.3 4.532 0.035 0.035 0.809 0.045 0.046  1 1 0   0 
10319352 13.684  0-17 5726.8 100.9 100.1 4.163 0.026 0.037 1.155 0.063 0.085  2 1 0   0 
10319385 13.248  0-17 5692.0 102.2 101.3 4.397 0.037 0.041 1.005 0.067 0.069    1 0 1 0 
10319400 13.965  1-17 5585.2  94.8  92.2 4.513 0.023 0.035 0.912 0.040 0.057    1 0   0 
10319413 15.053  1-17 5605.6  96.8  91.6 4.543 0.020 0.030 0.887 0.035 0.048    1 0   0 
10319443 14.177  1-17 5725.1 114.2 112.8 4.060 0.055 0.043 1.056 0.111 0.074    1 0   0 
10319482 14.220 10-12 6239.6 114.7 115.4 3.870 0.035 0.053 1.490 0.074 0.155    1 0   0 
10319487 15.272  1-17 5243.1  76.6  69.4 4.292 0.027 0.025 0.870 0.030 0.022  1 1 0   0 
10319557 13.084  0-17 5636.4 116.7 109.7 3.810 0.031 0.032 1.183 0.060 0.064    1 0   0 
10319562 15.895  1-17 4687.8  81.1  76.9 4.575 0.027 0.025 0.744 0.035 0.032  0 1 0   0 
10319590 16.189  1-17 5673.4 135.2 114.8 3.844 0.035 0.027 1.330 0.052 0.046  3 1 0   0 
10319652 14.270  1-17 5704.2 112.0 104.2 4.235 0.044 0.045 0.984 0.076 0.073    1 0   0 
10319656 14.970  1-17 5811.9 115.7 110.0 3.953 0.060 0.049 1.155 0.096 0.076    1 0   0 
10319698 15.063  1-17 5627.6  98.1  93.2 4.500 0.027 0.040 0.924 0.045 0.058    1 0   0 
10319721 13.444  0-17 6264.9 116.3 126.0 4.075 0.033 0.046 1.151 0.078 0.084    1 0   0 
10319736 12.528  0-17 6445.4 135.5 126.5 3.764 0.056 0.041 1.408 0.181 0.075    1 0   0 
10319796 14.319  1-17 5572.1  95.8  94.3 4.489 0.029 0.041 0.919 0.050 0.062    1 0   0 
10319834 14.942  1-17 5822.6 101.4  98.7 4.457 0.030 0.040 0.984 0.048 0.059    1 0 1 0 
10319886 15.548  1-17 5375.2 110.7 100.7 4.513 0.036 0.044 0.870 0.051 0.060    1 0   0 
10319975 15.371  1- 3 5745.1 117.7 114.6 3.976 0.076 0.066 1.113 0.092 0.081    1 0   0 
10319995 15.659  2- 3 5562.7 117.6 111.9 3.997 0.068 0.063 1.026 0.076 0.074    1 0   0 
10320022 14.955  1-17 5173.2  91.7  82.6 4.485 0.043 0.038 0.832 0.054 0.046    1 0   0 
10320050 14.563  1-17 5791.1 111.3 111.4 4.172 0.047 0.051 1.044 0.090 0.081    1 0   0 
10320056 15.137  1-17 5185.5 117.9 112.1 3.817 0.052 0.060 1.037 0.088 0.095  0 1 0   0 
10320064 15.282  1-17 5836.5 108.2 107.6 4.384 0.048 0.055 1.006 0.069 0.076    1 0   0 
10320068 13.078  0-17 5694.8 107.5 103.1 4.321 0.041 0.040 0.989 0.070 0.067    1 0   0 
10320084 16.531  6- 9 3404.8  72.8  58.0 4.996 0.010 0.009 0.205 0.006 0.006  0 1 0   0 
10320103 14.762  1-17 4947.7  89.4  85.0 3.463 0.080 0.097 1.178 0.181 0.213  1 2 0   0 
10320187 10.727  0- 1 6083.9 111.9 115.8 4.102 0.024 0.029 1.358 0.046 0.054    1 0   0 
10320281 18.264  6- 9 3305.5  61.9  70.0 5.033 0.011 0.011 0.178 0.006 0.006  0 1 0   0 
10320300 13.620  1-17 5573.6 103.2  98.7 4.520 0.037 0.039 0.800 0.048 0.050    1 0   0 
10320310 13.988  1-17 4994.5  79.7  78.8 4.609 0.024 0.018 0.659 0.031 0.021  0 1 0   0 
10320328 14.462  1-17 4952.0  85.8  83.2 4.609 0.018 0.026 0.738 0.029 0.039  1 1 0   0 
10320341 16.481  1-17 6077.4 113.4 113.8 3.943 0.051 0.056 1.307 0.116 0.104  3 1 0   0 
10320574 15.344  1-17 5511.3 120.5 115.6 3.894 0.053 0.054 1.091 0.075 0.076  0 1 0   0 
10320576 15.637  2-16 5605.6 116.0 110.6 4.225 0.061 0.061 0.951 0.074 0.069    1 0   0 
10320616 14.307  1-17 5645.7 128.0 119.1 4.268 0.187 0.268 0.966 0.139 0.088    1     0 
10320737 15.672  4-17 4570.0 164.0 164.0 4.625 0.048 0.032 0.636 0.077 0.051  1 2     1 
10320743 13.132  0-17 6120.9 122.2 118.1 4.313 0.041 0.041 1.008 0.071 0.068    1 0   0 
10321076 14.798  1-17 6220.5 121.1 113.3 4.323 0.037 0.044 1.158 0.063 0.075    1 0   0 
10321155 11.757  0-17 6180.5 102.3 111.5 4.148 0.030 0.041 1.139 0.062 0.086    1 0   0 
10321163 14.415  1-17 5780.8 109.7 105.6 4.407 0.039 0.045 0.987 0.068 0.075    1 0   0 
10321244 13.752  1-17 6223.9 129.1 124.0 4.000 0.040 0.038 1.054 0.066 0.062    1 0   0 
10321299 15.201  1-17 5829.0 115.0 110.9 4.095 0.056 0.063 1.095 0.108 0.084    1 0   0 
10321319 15.197  0-17 5973.1 106.8 111.4 4.153 0.037 0.042 1.113 0.078 0.083  2 1 0   0 
10321367 15.224  1-17 5878.1 115.8 113.6 4.040 0.066 0.070 1.144 0.115 0.088    1 0   0 
10321390 15.511  1-17 5204.8  99.2  93.5 4.541 0.032 0.042 0.829 0.044 0.054  1 1 0   0 
10321391 15.082  1-17 5649.9 117.8 111.0 3.957 0.051 0.049 1.088 0.073 0.072    1 0   0 
10321406 14.952  1-17 5572.5  97.8  93.4 4.514 0.027 0.039 0.907 0.043 0.057    1 0   0 
10321407 15.305  4-17 5908.5 115.7 109.4 4.240 0.056 0.057 1.068 0.078 0.082    1 0   0 
10321442 15.677  1-17 4912.0  87.7  83.9 3.395 0.111 0.118 1.162 0.202 0.216  2 2 0   0 
10321465 13.938  1-17 5644.7 105.4 104.5 4.394 0.040 0.042 0.994 0.067 0.069    1 0   0 
10321508 13.449  0-17 6264.5 133.9 129.6 4.175 0.040 0.037 1.245 0.063 0.075    1 0   0 
10321526 12.484  0-17 5778.8 105.9 111.6 4.487 0.019 0.029 0.979 0.036 0.054    1 0   0 
10321595 13.205  0-17 6255.7 125.8 114.8 4.257 0.039 0.037 1.197 0.072 0.075    1 0   0 
10321626 14.791  1-17 5893.2 107.4 110.3 4.109 0.045 0.055 1.123 0.097 0.089    1 0   0 
10321636 15.991  2-17 4862.4  91.4  84.8 4.590 0.026 0.032 0.749 0.039 0.040  1 1 0   0 
10321691 14.112 10-10 5882.0 112.0 106.7 4.180 0.039 0.046 1.086 0.080 0.085    1 0   0 
10321711 15.568  1-17 5585.4 100.3  96.3 4.509 0.031 0.045 0.908 0.048 0.057    1 0   0 
10321727 15.739  1-17 5670.0 152.0 169.0 4.527 0.046 0.196 0.970 0.094 0.115    2     1 
10321754 14.089  1-17 5623.5  99.4  94.0 4.496 0.026 0.038 0.927 0.045 0.060    1 0   0 
10321761 17.040  0-17 5730.4 118.5 114.5 4.033 0.048 0.038 1.054 0.080 0.066  2 1 0   0 
10321781 15.880  2- 2 4795.2  89.9  83.8 4.604 0.023 0.029 0.729 0.035 0.037  0 1 0   0 
10321849 15.071  1-17 5857.6 117.1 114.9 4.039 0.060 0.059 1.131 0.120 0.084    1 0   0 
10321899 15.301  1-17 5088.0 153.0 153.0 4.517 0.084 0.063 0.749 0.098 0.057  1 2     1 
10321927 15.238  4-17 5171.2 117.9 108.7 3.773 0.050 0.060 1.085 0.096 0.109  0 1 0   0 
10321928 13.865  1-17 5818.9 127.3 119.7 4.163 0.039 0.036 0.875 0.065 0.053    1 0   0 
10321951 15.937  1-17 5284.8  96.7  90.1 4.589 0.025 0.034 0.790 0.043 0.048  0 1 0   0 
10321972 15.807 14-17 5181.1 140.0 108.0 3.261 0.179 0.226 1.667 0.367 0.298  2 2   1 0 
10322002 15.190  1-17 5620.4 109.1 112.4 3.867 0.048 0.047 1.155 0.070 0.075    1 0   0 
10322020 14.413  1-17 5839.0 158.0 158.0 4.550 0.046 0.173 0.854 0.097 0.081    2     1 
10322062 15.481  1- 3 5961.0 105.0 110.1 4.066 0.058 0.070 1.179 0.098 0.097  0 1 0   0 
10322077 15.977  1-17 5070.5  93.3  88.0 4.581 0.027 0.036 0.777 0.043 0.048  1 1 0   0 
10322187 15.687  2- 3 5879.5 105.5 103.1 4.437 0.041 0.054 1.001 0.059 0.067    1 0   0 
10322195 13.533  0-17 5883.3 111.2 110.6 4.322 0.039 0.039 1.076 0.070 0.071    1 0   0 
10322220 15.297  4-17 5043.2 108.9  93.9 3.586 0.070 0.089 1.208 0.142 0.188  0 1 0   0 
10322244 15.008  1-17 5608.0 152.0 152.0 4.573 0.038 0.152 0.909 0.085 0.114    2     1 
10322287 12.469  1-17 4007.0  78.3  76.4 4.640 0.015 0.014 0.597 0.013 0.013  8 1 0   0 
10322293 15.440  1-17 5588.4 100.8  95.9 4.521 0.028 0.040 0.901 0.045 0.054    1 0   0 
10322296 15.008  1-17 5544.0 199.0 166.0 4.248 0.242 0.198 0.889 0.122 0.071  3 2     1 
10322312 12.969  1-17 5117.1  96.1  88.6 4.567 0.031 0.044 0.810 0.045 0.047    1     0 
10322344 14.635  1-17 5996.3 113.9 111.0 4.348 0.042 0.047 1.068 0.071 0.078    1 0   0 
10322368 15.388  1-17 5525.7 112.6 115.8 3.850 0.052 0.052 1.139 0.077 0.080    1 0   0 
10322375 15.786  1-17 4729.8 101.0  88.1 4.566 0.029 0.027 0.753 0.039 0.033  0 1 0   0 
10322379 13.041  0-17 6316.0 154.0 174.0 3.949 0.266 0.114 1.181 0.205 0.184    2     1 
10322395 15.474  1- 3 5790.8 114.4 111.1 4.251 0.056 0.058 1.015 0.079 0.078    1 0   0 
10322400 13.726  1-17 6544.5 137.9 127.6 4.240 0.035 0.036 1.151 0.057 0.068    1 0   0 
10322410 12.114  0-17 6420.5 138.3 122.4 4.167 0.031 0.033 1.307 0.059 0.060    1 0   0 
10322446 15.008  1-17 5030.6  83.8  89.6 2.441 0.137 0.055 1.179 0.413 0.235  2 2 0   0 
10322500 15.452  1-17 5016.4 103.9  93.0 3.625 0.072 0.089 1.128 0.147 0.170  0 1 0   0 
10322504 16.235  1-17 5056.1 106.6  88.2 3.547 0.051 0.065 1.343 0.123 0.167  2 1 0   0 
10322508 13.225  1-17 5308.9 129.2 128.4 3.865 0.034 0.040 1.047 0.069 0.079  0 1 0   0 
10322582 16.423  1-17 5572.6 106.7 102.3 4.272 0.046 0.047 0.931 0.069 0.065  3 1 0   0 
10322595 16.907  2- 2 5087.0 153.0 153.0 4.611 0.033 0.077 0.823 0.057 0.090  0 2     1 
10322668 16.403 14-17 4629.0  97.8  92.0 4.546 0.033 0.029 0.756 0.030 0.030  0 1 1   0 
10322684 15.538  1-17 5707.3 119.9 114.0 3.529 0.095 0.103 1.603 0.160 0.152    1 0   0 
10322795 15.002  1-17 5696.6 107.7 103.3 4.354 0.050 0.050 0.963 0.074 0.072    1 0   0 
10322797 13.203  0-17 6442.9 146.2 124.9 4.234 0.030 0.033 1.278 0.057 0.056    1 0   0 
10322827 13.211  0-17 5750.7 108.2 108.0 4.117 0.048 0.042 1.047 0.101 0.072    1 0   0 
10322831 14.443  1-17 5534.6 106.9 102.0 4.367 0.046 0.045 0.912 0.070 0.064    1 0   0 
10322909 15.276  1-17 6183.6 123.1 113.6 4.277 0.054 0.058 1.164 0.067 0.080    1 0   0 
10322913 14.332  1-17 5581.0 115.2 110.7 3.920 0.038 0.040 1.093 0.067 0.068    1 0   0 
10322914 15.541  1-17 5225.2 103.3 105.3 4.594 0.029 0.037 0.773 0.051 0.054  0 1 0   0 
10322938 13.591  1-17 5759.0 119.3 112.9 3.966 0.039 0.036 1.103 0.070 0.064  6 1 0   0 
10322987 14.193  1-17 5847.0 140.0 157.0 4.456 0.081 0.202 0.958 0.127 0.104    2     1 
10323023 14.577  1-17 5885.9 109.3 107.6 4.374 0.042 0.048 1.025 0.070 0.077    1 0   0 
10323091 15.456  1-17 5583.4 100.3  97.7 4.493 0.036 0.049 0.916 0.051 0.061    1 0   0 
10323099 14.242  1-17 5873.8 103.2 104.6 4.369 0.035 0.040 1.093 0.060 0.069    1 0   0 
10323110 15.468  4-17 5182.7 114.3 104.4 3.686 0.073 0.085 1.206 0.129 0.144  0 1 0   0 
10323123 14.458  1-17 5365.7 100.0  84.7 4.349 0.044 0.037 0.870 0.058 0.042  0 1 0   0 
10323154 14.021  2-17 5085.1 106.2  88.7 3.403 0.146 0.157 1.387 0.199 0.211  2 2     0 
10323209 13.448  0-17 6260.7 118.8 113.6 4.336 0.031 0.038 1.146 0.057 0.068    1 0   0 
10323250 14.322  1-17 5788.5 100.8  97.9 4.502 0.021 0.033 0.948 0.038 0.055    1 0   0 
10323297 16.809 14-17 4451.0 156.0 156.0 4.609 0.053 0.025 0.648 0.072 0.054  0 2     1 
10323486 15.082  1-17 5245.8 113.9 107.9 3.801 0.049 0.055 1.091 0.086 0.097  0 1 0   0 
10323493 13.613  0-17 4881.9  97.8  85.7 3.644 0.049 0.068 1.251 0.113 0.157  0 1 0   0 
10323496 16.166 14-17 4881.6 106.2  99.2 4.532 0.049 0.051 0.782 0.042 0.042  0 1     0 
10323549 12.540  0-17 5758.0 159.0 130.0 3.972 0.308 0.110 0.977 0.144 0.118  2 2     1 
10323635 17.111 17-17 3340.8  98.7  65.8 4.918 0.010 0.010 0.266 0.009 0.009  0 1 0   0 
10323657 14.763  7-13 6170.8 121.7 117.9 3.846 0.049 0.048 1.142 0.062 0.064    1 0   0 
10323660 14.529  1-17 5757.5 111.0 105.9 4.264 0.045 0.047 0.998 0.075 0.075    1 0   0 
10323664 12.540  1-17 4966.0  82.8  79.4 3.366 0.066 0.091 1.279 0.181 0.229  2 2 0   0 
10323699 13.863  1-17 5928.3 119.6 115.9 3.990 0.043 0.040 1.061 0.073 0.067    1 0   0 
10323824 13.759  1-17 6121.1 119.1 105.7 4.120 0.036 0.037 1.218 0.063 0.085    1 0   0 
10323892 15.195  1-17 5787.0 100.5  97.7 4.488 0.028 0.039 0.956 0.046 0.059    1 0   0 
10323899 15.864  4-17 5458.4 104.4  98.2 4.410 0.066 0.066 0.893 0.065 0.061    1 0   0 
10323950 15.028  1-17 5956.7 115.8 108.5 4.263 0.050 0.052 1.079 0.075 0.081    1 0   0 
10323969 15.580  1-17 5695.5 110.5 105.7 4.212 0.066 0.066 0.988 0.080 0.074    1 0   0 
10323993 14.827  1-17 4886.0  88.4  80.1 4.587 0.022 0.029 0.758 0.034 0.042  0 1 0   0 
10324000 14.255 10-12 6105.9 117.5 104.5 4.046 0.038 0.050 1.275 0.065 0.114    1 0   0 
10324037 14.737  1-17 5102.3  91.4  84.9 4.566 0.025 0.034 0.802 0.037 0.050  1 1 0   0 
10324064 15.927  7-13 6507.0 181.0 250.0 4.245 0.136 0.187 1.172 0.188 0.169    2     1 
10324098 16.432  0-17 6344.7 123.9 113.6 3.939 0.029 0.033 1.448 0.069 0.097  2 1 0   0 
10324120 14.923  1-17 5660.7 111.1 106.3 4.181 0.050 0.049 0.982 0.079 0.072    1 0   0 
10324150 15.502 14-17 5912.0 187.0 207.0 4.363 0.132 0.198 0.961 0.132 0.119    2     1 
10324165 14.083 10-10 6693.1 144.7 141.0 4.289 0.034 0.037 1.207 0.046 0.057    3 0   0 
10324201 15.483  1-17 4926.0  88.0  81.2 4.572 0.028 0.033 0.773 0.039 0.043  1 1 0   0 
10324255 13.872  1-17 6084.9 114.2 112.7 4.158 0.040 0.044 1.076 0.079 0.076    1 0   0 
10324268 15.209  1-17 5753.5  94.6  97.4 4.018 0.049 0.059 1.303 0.082 0.103    1 0   0 
10324320 14.900  1-17 5687.7 109.0 104.9 4.366 0.049 0.050 0.959 0.073 0.072    1 0   0 
10324368 14.780 10-12 6148.0 116.7 115.5 4.173 0.047 0.048 1.057 0.078 0.075    1 0   0 
10324374 15.615  1-17 3788.4  68.8  76.3 4.739 0.012 0.012 0.488 0.012 0.012  8 1 0   0 
10324505 14.610  1-17 5813.1 104.7 100.4 4.199 0.042 0.045 1.102 0.072 0.079    1 0   0 
10324527 15.287  1-17 4705.7  82.4  76.3 4.590 0.024 0.026 0.736 0.033 0.034  1 1 0   0 
10324579 12.876  0-17 6259.4 137.2 123.3 4.246 0.040 0.030 1.231 0.066 0.065    1 0   0 
10324652 14.853  1-17 5874.9 103.9 102.2 4.429 0.036 0.046 1.008 0.057 0.069    1 0   0 
10324657 13.183  0-17 5957.6 122.0 110.0 4.164 0.042 0.042 1.032 0.086 0.072    1 0   0 
10324670 14.221  1-17 5732.9 115.6 109.4 3.936 0.041 0.040 1.136 0.070 0.071    1 0   0 
10324695 15.286  1-17 5697.7 103.0  99.7 4.435 0.044 0.054 0.958 0.062 0.069    1 0   0 
10324708 14.438  1-17 5736.0  99.8  99.3 4.401 0.037 0.043 1.034 0.062 0.069    1 0   0 
10324769 15.748  2-17 5841.0 107.0 104.8 4.403 0.053 0.064 1.002 0.066 0.073    1 0   0 
10324773 14.761  1-17 5901.1 103.2  98.6 4.463 0.026 0.038 0.996 0.046 0.061    1 0   0 
10324796 14.412 17-17 5500.3 112.5 107.3 3.974 0.046 0.047 1.018 0.067 0.067  0 1 0   0 
10324827 15.701  2- 3 5778.4 106.9 104.2 4.509 0.040 0.053 0.873 0.046 0.048    1 0   0 
10324884 14.967  1-17 5658.5  98.8  94.2 4.494 0.028 0.040 0.932 0.046 0.059    1 0   0 
10324971 15.517  1-17 5359.2  94.7  79.4 4.252 0.051 0.050 0.880 0.051 0.037    1 0   0 
10324975 13.320  0-17 5677.2 115.7 111.7 4.027 0.043 0.040 1.008 0.070 0.062    1 0   0 
10328299 15.493  1-17 5422.9 105.2  94.7 4.378 0.066 0.060 0.883 0.065 0.054    1 0   0 
10328303 13.178  0-17 5117.6 107.7  99.6 3.693 0.039 0.052 1.230 0.090 0.118  0 1 0   0 
10328411 15.084  1-17 5297.8 101.9  91.9 4.456 0.045 0.040 0.856 0.062 0.052  1 1 0   0 
10328415 14.356  1-17 5647.6 116.2 112.0 4.181 0.169 0.165 0.889 0.078 0.066    1     0 
10328446 14.933  1-17 5541.3 122.8 121.2 4.414 0.041 0.043 0.916 0.072 0.070    1 0   0 
10328452 15.654  1-17 5596.1 117.1 111.7 4.027 0.067 0.059 1.021 0.076 0.073    1 0   0 
10328472 14.720  1-17 5672.0 125.1 116.0 4.409 0.039 0.043 0.955 0.073 0.074    1 0   0 
10328559 14.096  1-17 5732.3 110.4 106.7 4.366 0.043 0.045 0.974 0.075 0.074    1 0   0 
10328615 16.241  0-17 5702.4 110.3 106.2 3.836 0.029 0.028 1.248 0.055 0.058  2 1 0   0 
10328643 15.960  1-17 5706.9 111.7 106.5 4.255 0.071 0.072 0.982 0.077 0.074    1 0   0 
10328649 14.556  1-17 4722.7  78.5  73.9 4.574 0.026 0.023 0.748 0.036 0.033  7 1 0   0 
10328690 14.678  1-17 5735.2 112.6 113.1 4.068 0.056 0.048 1.058 0.111 0.076    1 0   0 
10328744 14.894  1-17 5388.4  98.7  83.2 4.282 0.040 0.035 0.881 0.056 0.041    1 0   0 
10328768 14.932  1-17 5799.9 116.4 111.5 4.311 0.046 0.047 1.004 0.076 0.076    1 0   0 
10328796 14.510  1-17 5479.2 107.1  97.6 4.356 0.045 0.041 0.896 0.068 0.058    1 0   0 
10328831 15.553  1-17 5908.2 106.0 101.3 4.473 0.028 0.038 0.986 0.047 0.059    1 0   0 
10328895 15.206  1-17 5409.1  98.3  97.4 4.481 0.041 0.048 0.883 0.057 0.062    1 0   0 
10328903 15.016  1-17 4063.1  73.1  76.4 4.626 0.016 0.015 0.613 0.013 0.014  2 3 0   0 
10328914 15.957  2-17 5378.3 117.9 113.1 3.947 0.066 0.066 0.992 0.076 0.076  0 1 0   0 
10328957 15.661  1-17 5538.3 104.7 104.1 4.445 0.049 0.057 0.914 0.063 0.066    1 0   0 
10328970 13.968  1-17 5747.7 107.0 103.6 4.395 0.041 0.042 0.961 0.069 0.068    1 0   0 
10328988 15.677  1-17 5216.2  87.1  81.8 4.368 0.033 0.029 0.851 0.037 0.026  0 1 0   0 
10329080         6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10329101 15.186  1- 3 5513.7 115.1 107.2 4.007 0.046 0.044 1.000 0.068 0.067    1 0   0 
10329183 10.513  0- 1 4666.0 111.2  85.0 2.452 0.164 0.108 1.027 0.446 0.183  2 2 0   0 
10329196 19.425  0-17 5178.1 106.6  96.1 3.776 0.041 0.045 0.903 0.070 0.072  2 1 0 0 0 
10329211 14.012  1-17 5634.8 107.8 104.9 4.229 0.042 0.041 0.912 0.068 0.060    1 0   0 
10329213 15.354  1-17 5786.6 120.4 113.4 4.021 0.067 0.058 1.105 0.112 0.079    1 0   0 
10329261 15.507  2-17 5310.5  91.4  89.9 4.519 0.030 0.043 0.893 0.044 0.051    1 0   0 
10329265 14.143  1-17 5641.9 118.7 113.5 3.961 0.038 0.038 1.081 0.070 0.068    1 0   0 
10329289 13.548  0-17 5728.2 117.3 110.2 3.890 0.078 0.074 1.088 0.087 0.080    1     0 
10329298 13.625  1-17 5979.0 109.8 133.4 3.778 0.057 0.040 1.441 0.173 0.082    1 0   0 
10329351 13.203  0-17 6684.3 143.6 128.5 4.181 0.031 0.029 1.386 0.072 0.057    1 0   0 
10329381 15.909  1-17 6096.0 112.0 107.9 4.415 0.039 0.051 1.062 0.061 0.067    1 0   0 
10329395 14.389  1-17 5783.5 113.2 105.5 4.323 0.037 0.035 1.101 0.062 0.065    1 0   0 
10329433 15.979  1-17 4729.6  83.2  77.4 4.588 0.025 0.028 0.738 0.036 0.035  0 1 0   0 
10329445 14.163 10-10 6183.9 122.1 111.7 4.013 0.034 0.046 1.327 0.066 0.119  1 1 0   0 
10329469 15.624  1-17 4973.9  81.2  79.2 4.612 0.021 0.029 0.728 0.031 0.034  1 1 0 0 0 
10329545 15.359  1-17 5282.4 129.0 109.3 3.474 0.073 0.081 1.441 0.130 0.141  1 2 0   0 
10329644 15.528  1-17 5676.9 104.8 101.0 4.426 0.045 0.053 0.953 0.064 0.070    1 0   0 
10329709 14.508  1-17 5516.5  97.0  97.6 4.472 0.035 0.044 0.909 0.058 0.065    1 0   0 
10329722 15.246  1-17 5113.7  56.7  52.6 4.343 0.022 0.021 0.861 0.018 0.014  0 1 1   0 
10329759 15.323  1-17 5430.4 117.7 114.0 3.894 0.049 0.051 1.061 0.073 0.075  0 1 0   0 
10329763 15.621  1-17 5394.1 115.2  96.2 4.333 0.046 0.041 0.878 0.062 0.046  0 1 0   0 
10329765 14.293 10-12 6488.9 147.1 147.7 4.272 0.030 0.031 1.277 0.062 0.070    3 0   0 
10329811 18.069  0-17 5054.9  70.0  69.1 2.594 0.057 0.058 2.605 0.171 0.225  2 2 0   0 
10329828 14.526  1-17 5216.9  92.1  86.8 4.554 0.029 0.035 0.794 0.041 0.049  1 1 0   0 
10329950 13.099  0-17 5438.1  83.7  77.4 4.464 0.029 0.020 0.746 0.039 0.026    1 0   0 
10329956 14.425  1-17 5688.5 109.9 103.8 4.256 0.042 0.042 0.963 0.071 0.066    1 0   0 
10329957 13.580  0-17 5139.1  81.9  76.6 4.597 0.024 0.029 0.733 0.032 0.040  1 1 0   0 
10329959 12.454  0-17 5800.9 110.7 107.6 4.440 0.039 0.042 0.863 0.061 0.057  0 1 0   0 
10330010 13.181  0-17 5443.0 113.0 109.5 3.692 0.025 0.025 1.446 0.046 0.052    1 0   0 
10330064 15.576  1-17 5169.4  72.9  65.3 4.336 0.030 0.030 0.862 0.024 0.020  1 1 0   0 
10330128 15.669  2- 3 5748.6 131.4 112.5 4.349 0.063 0.056 0.983 0.078 0.077    1 0   0 
10330157 15.722  1-17 5675.5 108.5 105.5 4.227 0.061 0.061 1.030 0.077 0.072    1 0   0 
10330203 15.088  1-17 5570.9 111.6 112.3 4.080 0.057 0.048 1.073 0.096 0.063    1 0   0 
10330253 15.780  1-17 5372.8  98.4  83.4 4.227 0.058 0.057 0.885 0.054 0.040  0 1 0   0 
10330263 15.962  1-17 4831.8  87.9  81.8 4.590 0.025 0.031 0.747 0.038 0.039  0 1 0   0 
10330318 13.938  1-17 5895.0 159.0 159.0 4.406 0.175 0.175 0.764 0.098 0.042    2     1 
10330388 15.590  1-17 5529.6 109.3 103.3 4.248 0.060 0.059 0.921 0.068 0.062    1 0   0 
10330464 15.577  2-17 5416.1 109.9 100.5 4.114 0.053 0.053 0.895 0.060 0.051    1 0   0 
10330480 14.868  1-17 5372.6 103.1  95.6 4.442 0.045 0.042 0.872 0.065 0.057    1 0   0 
10330485 15.940  4-17 5053.7  68.5  67.6 4.396 0.029 0.029 0.842 0.021 0.019  0 1 1   0 
10330495 15.730  1-17 5076.0 111.0 101.7 3.725 0.048 0.061 1.070 0.103 0.116 2,3 1 0   0 
10330511 16.217  6- 9 3418.4  71.4  71.1 4.965 0.009 0.008 0.228 0.006 0.006  0 1 0   0 
10330533 15.714  1-17 5166.1  92.2  84.8 4.510 0.041 0.042 0.829 0.050 0.049  0 1 0   0 
10330599 15.241  4-17 5875.1 120.7 113.2 3.885 0.055 0.052 1.148 0.073 0.072    1 0   0 
10330629 12.209  0-17 5471.0 358.0 437.0 4.501 0.088 0.132 0.869 0.124 0.113  1 2     1 
10330642 14.474  1-17 5801.9 102.1 101.1 4.453 0.029 0.040 0.983 0.051 0.068    1 0   0 
10330667 13.583  0-17 6322.0 204.0 227.0 4.011 0.364 0.156 1.091 0.169 0.169    2     1 
10330676 15.272  1-17 5387.0 102.9  98.8 4.499 0.036 0.046 0.877 0.052 0.061  0 1 0   0 
10330696 13.822  2-17 6099.6 109.4 111.1 4.174 0.042 0.042 1.112 0.073 0.079    1 0   0 
10330818 13.120  0-17 4587.7  73.0  67.9 4.566 0.025 0.018 0.746 0.033 0.024  2 1 0   0 
10330860 15.057  1-17 5986.6 115.4 105.9 4.185 0.045 0.049 1.130 0.074 0.088    1 0   0 
10330906 15.275  1-17 5751.3 111.1 107.0 4.251 0.051 0.053 0.999 0.077 0.075    1 0   0 
10330918 14.288  1-17 5947.3 116.7 110.1 4.291 0.041 0.043 1.065 0.074 0.078    1 0   0 
10330938 15.605  2-17 5444.2 105.5  94.3 4.222 0.055 0.053 0.900 0.062 0.052    1 0   0 
10330953 15.280  1-17 5697.2 112.9 109.3 4.153 0.053 0.053 1.008 0.086 0.075  1 1 0   0 
10331128 14.769  1-17 5780.4 114.3 110.5 4.091 0.053 0.049 1.054 0.105 0.072    1 0   0 
10331205 14.549  1-17 5719.5 110.7 110.9 4.103 0.051 0.046 1.037 0.101 0.076    1 0   0 
10331251 14.603  1-17 5310.9 100.3  93.2 4.470 0.041 0.040 0.860 0.061 0.056  0 1 0   0 
10331279 15.306  1-17 5297.3 101.0  95.8 4.493 0.061 0.081 0.849 0.056 0.054    1   1 0 
10331281 13.688  1-17 5864.5 126.5 112.8 4.403 0.043 0.041 0.809 0.058 0.051  0 1 0   0 
10331377 13.347  0-17 6126.3 127.1 104.2 4.173 0.039 0.037 1.159 0.070 0.079    1 0   0 
10331422 14.941  1-17 5843.0 103.7 102.5 4.418 0.039 0.048 1.003 0.060 0.073    1 0   0 
10331485 13.604  0-17 6391.0 121.1 122.9 4.141 0.034 0.037 1.153 0.062 0.078    3 0   0 
10331489 15.242  1-17 5716.0 116.1 116.9 4.389 0.032 0.038 1.092 0.052 0.067    1 0   0 
10331496 13.742  1-17 6148.8 116.6 109.5 3.980 0.030 0.048 1.348 0.064 0.122    1 0   0 
10331512 18.133  1-17 5249.9  76.8  63.9 2.928 0.082 0.073 0.823 0.165 0.098  2 2 0   0 
10331560 14.672  1-17 5097.8  87.8  79.8 4.509 0.036 0.032 0.818 0.051 0.045  0 1 0   0 
10331563 15.195  4-17 5811.9 130.4 137.8 4.314 0.059 0.066 1.009 0.083 0.083  6 1 0   0 
10331576 14.891  1-17 5523.0 106.8 100.8 4.234 0.046 0.045 0.920 0.068 0.061    1 0   0 
10331623 12.943  0-17 5632.4 105.1 101.5 4.311 0.037 0.039 1.005 0.065 0.067    1 0   0 
10331679 15.223  4-17 5714.4 107.1 102.9 4.347 0.052 0.052 0.969 0.074 0.072    1 0   0 
10331684 13.867  1-17 5746.2 112.4 113.8 3.933 0.055 0.034 1.224 0.135 0.063    1 0   0 
10331690 15.597  1-17 5112.4  91.9  83.8 4.527 0.038 0.037 0.796 0.046 0.044  1 1 0   0 
10331757 13.196  0-17 5629.2 114.2 111.7 3.945 0.035 0.034 0.918 0.056 0.050    1 0   0 
10331799 14.742  1-17 5333.6  96.9  93.0 4.483 0.039 0.042 0.872 0.057 0.056    1 0   0 
10331829 13.687  1-17 5672.3 101.9  93.6 4.473 0.035 0.026 0.730 0.044 0.033    1 0   0 
10331840 15.228  1-17 5060.9  85.0  78.9 4.472 0.039 0.031 0.816 0.044 0.032  0 1 0   0 
10331876 15.875  4-17 5167.4 110.3 101.2 3.692 0.072 0.085 1.186 0.130 0.145    1 0   0 
10331889 10.812  0- 1 6673.3 131.9 148.9 4.136 0.030 0.027 1.368 0.066 0.051    1 0   0 
10331910 14.205  1-17 5205.7 110.5 102.5 3.734 0.039 0.054 1.172 0.086 0.114  1 1 0   0 
10331919 13.449  0-17 4907.1  92.8  83.3 3.592 0.057 0.077 1.190 0.141 0.179  0 1 0   0 
10331969 11.558  0-17 5798.6 113.9 106.7 4.361 0.042 0.040 0.850 0.065 0.053  0 1 0   0 
10332095 14.390  1-17 5718.9 114.8 105.3 3.977 0.041 0.037 1.069 0.069 0.062    1 0   0 
10332132 13.922  1-17 5863.6 118.7 114.7 4.072 0.044 0.040 0.990 0.074 0.064    1 0   0 
10332155 15.821  2-17 5444.5 102.8  91.9 4.312 0.058 0.056 0.891 0.063 0.052    1 0   0 
10332164 14.103 10-10 5986.4 118.6 110.2 4.282 0.040 0.043 1.084 0.074 0.079    1 0   0 
10332209 15.373  1-17 4950.5  84.4  77.1 4.528 0.034 0.029 0.793 0.045 0.037  0 1 0   0 
10332213 14.816  1-17 5391.8 102.3  95.5 4.446 0.045 0.044 0.878 0.065 0.060    1 0 1 0 
10332217 15.783  4-17 5240.5  87.4  77.5 4.395 0.044 0.037 0.847 0.047 0.034    1 0   0 
10332267 15.426  4-17 5290.5  97.6  89.1 4.480 0.044 0.044 0.856 0.057 0.055    1 0   0 
10332277 14.142  1-17 5390.5 111.3 105.4 3.973 0.038 0.039 0.931 0.058 0.056    1 0   0 
10332286 14.518  1-17 5034.6  97.5  83.7 3.720 0.051 0.052 0.918 0.090 0.084  0 1 0   0 
10332327 14.249 10-10 5950.7 108.9 107.1 4.368 0.038 0.044 1.048 0.069 0.077  0 1 0   0 
10332360 15.353  1-17 5053.2  89.8  83.8 4.565 0.028 0.036 0.793 0.041 0.048  0 1 0   0 
10332380 14.329  1-17 5678.2 100.1  96.8 4.449 0.034 0.043 0.953 0.060 0.068    1 0   0 
10332472 15.582  1-17 5509.0  99.8  99.8 4.438 0.044 0.050 0.952 0.060 0.063    1 0   0 
10332475 14.373  1-17 5879.6 112.8 112.2 4.073 0.045 0.050 1.129 0.111 0.086    1 0   0 
10332502 13.528  0-17 6075.2 112.6 103.1 4.068 0.040 0.052 1.149 0.093 0.083    1 0   0 
10332521 12.812  0-17 6192.6 110.2 115.1 4.338 0.030 0.036 1.141 0.058 0.069    1 0   0 
10332657 15.536  2- 3 4874.1  89.0  79.7 3.545 0.085 0.087 1.012 0.178 0.135  0 1 0   0 
10332669 15.250  1-17 5808.9 105.8 104.1 4.213 0.048 0.050 1.092 0.072 0.077    1 0   0 
10332774 15.621  2- 3 5128.1 115.6  96.8 3.579 0.079 0.096 1.298 0.135 0.175  0 1 0   0 
10332779 15.318  1-17 5657.3 115.1 110.7 4.162 0.055 0.054 0.987 0.081 0.073    1 0   0 
10332789 14.468  1-17 5885.7 114.4 110.6 4.297 0.073 0.072 1.040 0.077 0.079  3 1 0   0 
10332796 15.551  1-17 5389.1 117.1 113.3 3.951 0.055 0.056 0.994 0.070 0.072    1 0   0 
10332813 17.075 10-10 6375.8 126.7 122.4 3.990 0.033 0.039 1.359 0.062 0.097  2 1 0   0 
10332834 13.777  1-17 5435.9 107.8  96.1 4.276 0.043 0.040 0.916 0.061 0.053  0 1 0   0 
10332839 15.971  1-17 3981.7  79.8  80.4 4.635 0.015 0.015 0.600 0.014 0.014  1 1 0   0 
10332983 13.144  0-17 6489.1 129.5 122.9 3.943 0.031 0.031 1.463 0.072 0.070    1 0   0 
10332992 14.758  1-17 5646.9  99.3  96.6 4.481 0.029 0.040 0.938 0.049 0.064    1 0   0 
10333001 14.578  1-17 5943.5 110.1 108.7 4.373 0.038 0.045 1.044 0.069 0.077    1 0   0 
10333003 15.260  1-17 5544.7 111.6 106.1 4.314 0.049 0.048 0.918 0.070 0.063    1 0   0 
10333070 16.425  0-17 5227.7 116.0 108.1 3.816 0.038 0.044 0.973 0.066 0.073  2 1 0   0 
10333085 15.904  4-17 5105.7  82.4  78.8 4.404 0.036 0.034 0.839 0.029 0.025  1 1 1   0 
10333090 14.663  1-17 5711.6  98.4  97.9 4.483 0.027 0.039 0.949 0.046 0.062    1 0   0 
10333118 13.960  1-17 5835.3 118.8 111.5 4.177 0.041 0.039 0.855 0.059 0.049    1 0   0 
10333185 15.137  1-17 5536.5 119.1 115.4 3.925 0.047 0.047 1.071 0.070 0.071    1 0   0 
10333201 15.144  1-17 4893.7  94.1  88.1 3.452 0.081 0.088 1.100 0.205 0.193  2 2 0   0 
10333223 15.105  1-17 5034.9 112.0  98.5 3.670 0.062 0.080 1.107 0.128 0.158  0 1 0   0 
10333254 11.477  0-17 6666.7 139.6 131.0 3.904 0.031 0.031 1.587 0.079 0.082 11 3 0   0 
10333261 14.623  1-17 5936.8 109.5 110.2 4.125 0.040 0.050 1.142 0.081 0.095    1 0   0 
10333302 15.489  1-17 5842.6 117.1 113.3 4.268 0.057 0.058 1.031 0.078 0.079    1 0   0 
10333314 15.646  4-17 5051.4 104.6  89.8 3.431 0.105 0.118 1.341 0.173 0.211  0 2 0   0 
10333353 15.782  1-17 5650.1 103.6  99.6 4.469 0.040 0.053 0.937 0.056 0.064    1 0   0 
10333358 13.862  1-17 5694.4 114.8 115.4 4.006 0.043 0.040 1.071 0.075 0.070    1 0   0 
10333465 15.360  1-17 5564.6 113.7 109.6 4.210 0.051 0.051 0.939 0.072 0.066    1 0   0 
10333473 15.597  2- 3 5877.9 114.3 111.4 4.400 0.052 0.056 0.946 0.065 0.066    1 0   0 
10333508 15.749  1-17 5223.7  97.9  91.9 4.554 0.029 0.040 0.824 0.042 0.053    1 0   0 
10333569 13.927  1-17 5859.6 127.2 109.0 4.419 0.043 0.037 0.776 0.054 0.047    1 0   0 
10333628 15.781  2-17 4925.3  87.6  81.7 4.533 0.036 0.031 0.788 0.043 0.037  1 1 0   0 
10333633 15.630  1-17 5330.2  98.5  95.1 4.544 0.028 0.042 0.847 0.043 0.056  1 1 0   0 
10334122 15.138  0-17 6258.3 109.5 109.1 3.792 0.030 0.048 1.618 0.064 0.162 2,3 1 0   0 
10334192 14.951  1-17 5631.3  99.7 101.0 4.388 0.041 0.044 1.025 0.063 0.067    1 0   0 
10334303 15.258  1-17 5951.1 112.3 114.5 3.986 0.065 0.064 1.206 0.120 0.089    1 0   0 
10334336 15.725  1-17 5351.7  98.9  93.5 4.522 0.035 0.047 0.861 0.048 0.058    1 0   0 
10334343 15.293  1-17 4961.6 103.3  90.6 3.680 0.067 0.074 1.014 0.134 0.127  0 1 0   0 
10334368 15.260  1-17 5360.2  95.9  92.7 4.518 0.033 0.045 0.867 0.047 0.059    1 0   0 
10334421 15.909  1-17 5281.0 159.0 159.0 4.597 0.030 0.096 0.861 0.061 0.104  0 2     1 
10334449 12.460  1-17 6484.4 130.3 119.4 3.859 0.036 0.049 1.445 0.079 0.140    1 0   0 
10334473 16.003  3- 5 4807.9  85.5  79.6 4.567 0.030 0.031 0.760 0.039 0.037  1 1 0   0 
10334567 15.554  1-17 5674.4 116.1 113.8 4.076 0.066 0.063 1.030 0.086 0.076    1 0   0 
10334583 18.097  1-17 5450.8  94.9  95.8 4.466 0.036 0.043 0.933 0.056 0.061  2 1 0   0 
10334592 15.809  1-17 5830.7 111.7 110.3 4.118 0.069 0.076 1.085 0.103 0.086    1 0   0 
10334605 15.695  2- 3 5928.1 115.4 109.9 4.253 0.085 0.084 1.071 0.083 0.083    1 0   0 
10334631 15.877  1-17 4785.7  86.9  80.0 4.603 0.023 0.028 0.729 0.035 0.036  1 1 0   0 
10334685 13.261  1-17 6369.6 144.9 120.6 4.124 0.030 0.034 1.314 0.057 0.055    1 0   0 
10334895 14.888  1-17 5526.5 108.4 104.5 4.397 0.086 0.144 1.003 0.065 0.063    1     0 
10336674 15.735  1-17 5188.8  98.1  90.0 4.517 0.039 0.043 0.833 0.049 0.052  0 1 0   0 
10336713 15.149  0-17 5080.0 117.8  92.1 3.545 0.053 0.056 1.407 0.121 0.157  2 3 0   0 
10336776 14.213  0-17 6002.5 119.8 116.7 4.086 0.041 0.037 0.971 0.073 0.060  2 1 0   0 
10336800 15.005  1-17 5692.3 109.8 106.1 4.367 0.048 0.049 0.961 0.074 0.072    1 0   0 
10336927 16.480  1-17 6171.0 169.0 206.0 4.383 0.108 0.201 0.988 0.147 0.120    2     1 
10336980 14.605  1-17 5069.9 108.5  96.2 3.622 0.055 0.079 1.208 0.127 0.176  0 1 0   0 
10337019 13.287  0-17 6219.5 109.4 100.1 3.699 0.025 0.042 1.787 0.055 0.158    1 0   0 
10337033 16.480  0-17 5096.6  90.7  88.0 3.237 0.082 0.104 1.127 0.221 0.219  2 2 0   0 
10337035 13.079  1-17 5657.0 152.0 152.0 4.509 0.060 0.180 0.902 0.104 0.083  2 2     1 
10337064 15.610  1-17 5632.7 111.2 107.1 4.260 0.058 0.059 0.953 0.073 0.069    1 0   0 
10337090 14.148  1-17 6131.1 130.9 120.7 4.272 0.029 0.041 1.249 0.059 0.065    1 0   0 
10337170 15.598  1-17 5132.5  97.4  89.8 4.558 0.028 0.038 0.810 0.041 0.051  0 1 0   0 
10337171 15.620  2- 3 5881.1 110.4 108.1 4.372 0.051 0.058 1.023 0.069 0.076    1 0   0 
10337218 14.877  1-17 5362.4  99.6  96.1 4.511 0.033 0.043 0.870 0.049 0.061  0 1 0   0 
10337255 14.947  1-17 5478.5 114.0 111.3 3.888 0.037 0.039 1.156 0.057 0.065    1 0   0 
10337295 14.500  1-17 5808.8 108.7 107.4 4.137 0.045 0.048 1.068 0.097 0.082    1 0   0 
10337312 15.717  1-17 5126.6  94.9  87.9 4.526 0.037 0.039 0.821 0.047 0.049  1 1 0   0 
10337324 15.067  1-17 5650.1 110.9 106.6 4.315 0.048 0.048 0.951 0.073 0.070    1 0   0 
10337365 14.584  1-17 5900.7 113.5 107.0 4.173 0.040 0.047 1.098 0.080 0.087    1 0   0 
10337379 14.975  1-17 5811.0 111.3 107.7 4.265 0.043 0.045 1.072 0.069 0.074    1 0   0 
10337411 15.727  2-17 5731.5 109.3 105.3 4.380 0.056 0.060 0.973 0.071 0.073    1 0   0 
10337454 13.916  1-17 5794.3 109.5  97.7 4.267 0.039 0.033 0.801 0.050 0.039    1 0   0 
10337463 15.723  1-17 5316.1 102.2  89.3 4.417 0.054 0.047 0.859 0.060 0.047  0 1 0   0 
10337517 13.916  1-17 5485.3  90.3  93.6 4.530 0.022 0.034 0.892 0.036 0.050  0 1 0 1 0 
10337524 15.798  4-17 5704.5 114.3 111.8 3.877 0.090 0.083 1.171 0.099 0.096    1 0   0 
10337542 13.079  0-17 6443.6 136.4 124.2 3.723 0.032 0.027 1.351 0.064 0.051  2 1 0   0 
10337603 15.360  1-17 5013.3 108.9  86.6 3.087 0.092 0.083 1.563 0.338 0.240  2 2 0   0 
10337673 15.470  4-17 5949.0 112.8 110.3 4.369 0.048 0.056 1.046 0.068 0.076    1 0   0 
10337726 14.094  6-10 6515.1 119.2 118.0 4.356 0.019 0.026 1.220 0.036 0.050    1 0   0 
10337751 15.519  1-17 5151.8  95.3  87.8 4.534 0.034 0.040 0.824 0.045 0.051  0 1 0   0 
10337797 15.679  1-17 5338.3  98.1  94.0 4.542 0.029 0.042 0.849 0.043 0.056  0 1 0   0 
10337804 13.438  0-17 6444.3 125.4 120.2 3.927 0.034 0.040 1.446 0.069 0.110    3 0   0 
10337839 13.927  1-17 5697.5 115.6 112.6 4.024 0.048 0.041 1.062 0.080 0.071    1 0   0 
10337840 18.004 15-17 4415.0 156.0 156.0 4.613 0.052 0.024 0.647 0.066 0.054  0 2     1 
10337871 14.678  1-17 5759.7 117.5 109.3 3.884 0.044 0.042 1.188 0.069 0.073    1 0   0 
10337897 15.289  1-17 6126.6 125.1 110.8 4.135 0.066 0.062 1.214 0.075 0.093    1 0   0 
10337935 16.893  1-17 4839.2  87.8  82.9 3.311 0.090 0.088 1.089 0.224 0.189  2 2 0   0 
10338031 15.892  1-17 5209.9  93.2  91.0 4.467 0.046 0.052 0.928 0.049 0.052    1 0   0 
10338034 15.418  1-17 5501.2 108.8 102.4 4.375 0.053 0.050 0.903 0.069 0.062    1 0   0 
10338049 15.615  2-17 5858.8 127.3 120.2 3.822 0.081 0.077 1.282 0.111 0.095    1 0   0 
10338156 14.840  1-17 5931.0 110.9 108.2 4.172 0.042 0.045 1.170 0.066 0.086    1 0   0 
10338163 15.137  1-17 5689.4 112.4 108.1 4.365 0.048 0.049 0.960 0.074 0.072    1 0   0 
10338168 15.471  1-17 5690.7 111.8 107.2 4.374 0.053 0.055 0.960 0.073 0.072    1 0   0 
10338186 14.626  1-17 6041.9 112.2 100.2 4.111 0.038 0.046 1.171 0.069 0.093    1 0   0 
10338255 15.141  1-17 6158.0 165.0 220.0 4.455 0.056 0.224 1.092 0.151 0.151    2     1 
10338279 15.141  0-17 5615.0 152.0 152.0 4.478 0.104 0.143 0.778 0.115 0.053  3 2     1 
10338360 12.756  0-17 5557.9  98.5  98.4 4.464 0.037 0.043 0.880 0.061 0.062    1 0   0 
10338374 11.831  0-17 4947.8  77.4  77.7 4.606 0.022 0.026 0.715 0.031 0.034  2 1 0   0 
10338416 15.930  4-17 5117.7  90.6  83.6 4.469 0.046 0.039 0.824 0.048 0.037  1 1 0   0 
10338469 12.796  0-17 6205.0 125.4 130.1 3.871 0.051 0.041 1.318 0.150 0.070    1 0   0 
10338471 15.355  1-17 5538.1 106.7 104.8 4.424 0.049 0.051 0.887 0.065 0.061    1 0   0 
10338529 15.216  1-17 5704.4 101.8  99.3 4.452 0.037 0.047 0.957 0.058 0.067    1 0   0 
10338588 15.171  1-17 5791.7 110.4 106.9 4.127 0.053 0.056 1.063 0.101 0.081    1 0   0 
10338593 15.679  1-17 5479.6  90.7  91.0 4.470 0.033 0.045 0.995 0.047 0.055    1 0   0 
10338635 15.141  1-17 5143.4  98.4  92.1 4.552 0.030 0.039 0.814 0.042 0.051  2 1 0   0 
10338887 14.247 10-10 6297.7 126.1 124.7 4.198 0.039 0.040 1.203 0.058 0.074    1 0   0 
10338945 15.415  1-17 5443.5 115.6 109.1 4.084 0.060 0.058 0.935 0.067 0.063    1 0   0 
10338981 13.125  0-17 4851.4  85.0  82.9 3.261 0.083 0.098 1.148 0.225 0.220  2 2 0   0 
10339047 13.778  1-17 5978.0 104.5 107.5 4.132 0.031 0.041 1.173 0.066 0.093    1 0   0 
10339076 15.082  1-17 5643.9 105.6 102.5 4.406 0.047 0.052 0.945 0.070 0.070    1 0   0 
10339079 11.967  0-17 6105.5 123.8 117.4 3.910 0.034 0.035 1.110 0.064 0.061    1 0   0 
10339086 14.418  1-17 6324.3 131.8 131.6 4.222 0.036 0.041 1.242 0.057 0.064    1 0   0 
10339105 14.934 14-17 3457.1  75.1  65.2 4.831 0.010 0.010 0.362 0.011 0.011  2 3     0 
10339124 13.701  1-17 6156.7 127.1 117.8 4.234 0.040 0.040 1.172 0.068 0.082    1 0   0 
10339297 14.229 10-12 6411.7 118.9 112.7 4.374 0.021 0.029 1.176 0.040 0.055    1 0   0 
10339333 14.777  1-17 5547.4 115.6 109.6 4.119 0.105 0.103 0.963 0.079 0.074    1 0   0 
10339336 16.918  8- 8 3504.6  83.1  76.7 4.856 0.011 0.011 0.337 0.011 0.011  0 1 0   0 
10339342 13.437  0-17 6251.6 121.7 118.9 3.436 0.030 0.030 1.730 0.064 0.061  2 2 0   0 
10339372 14.490  1-17 5429.7  96.2  97.0 4.407 0.027 0.021 0.773 0.036 0.025  0 1 0   0 
10339461 15.286  1-17 5661.1 117.0 115.3 4.094 0.060 0.059 1.016 0.085 0.075    1 0   0 
10339521 14.917  1-17 6056.1 118.5 105.8 4.139 0.074 0.066 1.181 0.080 0.095    1 0   0 
10339522 15.733  4-17 4817.3  91.5  88.8 4.639 0.021 0.025 0.686 0.033 0.035  0 1 0   0 
10339526 13.926  1-17 6519.2 149.2 135.0 4.166 0.036 0.037 1.264 0.049 0.054    1 0   0 
10339575 15.448  1-17 5723.3 105.6 101.9 4.458 0.039 0.052 0.958 0.057 0.066    1 0   0 
10339592 15.795  1-17 5479.9 101.1  98.9 4.532 0.032 0.045 0.875 0.047 0.056    1 0   0 
10339622 13.798  1-17 6354.9 126.4 124.8 4.330 0.039 0.042 1.050 0.066 0.068    1 0   0 
10339673 15.571  1-17 5230.1  95.2  88.6 4.548 0.032 0.044 0.826 0.045 0.054    1 0   0 
10339715 15.113  1-17 6000.1 118.2 113.1 4.505 0.048 0.070 0.906 0.053 0.048    1     0 
10339729 13.364  0-17 5078.6  86.2  83.3 4.464 0.051 0.045 0.817 0.040 0.034  0 1     0 
10339741 15.374  1-17 5832.9 122.8 118.1 3.921 0.075 0.065 1.188 0.100 0.085    1 0   0 
10339975 15.622  2-17 5539.1 116.8 111.1 4.096 0.066 0.065 0.966 0.073 0.069    1 0   0 
10340052 14.444  0-17 5039.5 105.2  93.8 3.670 0.044 0.062 1.242 0.101 0.138  2 1 0   0 
10340079 16.256  8- 8 4050.5  72.4  78.7 4.656 0.019 0.017 0.586 0.016 0.016  0 1 0   0 
10340114 13.964  1-17 5826.7 118.5 113.6 4.076 0.050 0.044 1.036 0.094 0.070    1 0   0 
10340115 15.409  1-17 5357.8 101.4  95.8 4.490 0.043 0.050 0.870 0.055 0.059    1 0   0 
10340173 13.944  1-17 6095.4 120.5 114.4 4.382 0.073 0.109 1.072 0.091 0.087    1     0 
10340174 15.047  1-17 5829.0 190.7 213.4 4.222 0.185 0.197 1.043 0.171 0.131    1     0 
10340203 14.604  1-17 5805.7 109.9 110.0 4.171 0.045 0.049 1.049 0.087 0.076    1 0   0 
10340204 14.437 17-17 5190.6 138.3 134.8 3.798 0.040 0.052 1.068 0.090 0.109  0 1 0   0 
10340212 13.810  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10340241 13.447  0-17 6263.9 123.2 134.0 4.179 0.034 0.032 1.352 0.053 0.052    1 0   0 
10340285 15.337  1-17 6027.8 119.6 117.6 4.249 0.057 0.058 1.113 0.076 0.083    1 0   0 
10340293 13.961  1-17 5689.7 100.2  95.9 4.487 0.026 0.037 0.944 0.045 0.061    1 0   0 
10340388 17.577  1-17 5200.2  90.5  92.4 3.005 0.090 0.111 1.221 0.242 0.259  2 2 0   0 
10340439 14.305  1-17 5458.6 126.9 118.4 3.693 0.035 0.038 1.251 0.070 0.077  0 1 0   0 
10340511 11.579  0-17 5909.9 111.0 100.3 4.233 0.037 0.038 1.134 0.066 0.075    1 0   0 
10340521 15.250  1-17 5910.7 115.6 113.2 4.333 0.051 0.053 1.040 0.074 0.078    1 0   0 
10340576 14.480  1-17 5730.2 109.1 107.5 4.382 0.039 0.043 1.027 0.068 0.071    1 0   0 
10340598 15.958  1-17 3677.0  49.0  54.0 4.787 0.039 0.024 0.471 0.028 0.031  0 2 1   1 
10340680 15.987  2-17 4338.9  82.9  81.8 4.672 0.023 0.024 0.594 0.024 0.023  1 1 0   0 
10340727 15.544  2-17 5113.3  90.5  86.8 4.593 0.022 0.031 0.770 0.037 0.046  0 1 0   0 
10340743 15.214  1-17 5451.9 118.3 113.8 3.978 0.048 0.049 0.998 0.066 0.068    1 0   0 
10340779 14.464  1-17 5262.0 126.3 114.0 3.616 0.041 0.057 1.377 0.093 0.132  0 1 0   0 
10340786 15.538  1-17 5397.0 113.6 106.2 4.418 0.091 0.128 0.925 0.062 0.058    1     0 
10340792 14.847  1-17 5342.6  92.9  88.5 4.576 0.026 0.036 0.786 0.033 0.044    1 0   0 
10340833 15.434  1-17 5800.6 108.0 105.4 4.448 0.036 0.047 0.982 0.056 0.068    1 0   0 
10340845 15.410  1-17 5368.4 104.1 100.2 4.495 0.040 0.048 0.872 0.054 0.060    1 0   0 
10340904 13.715  1-17 5186.4  88.3  83.1 4.508 0.036 0.036 0.835 0.051 0.052    1 0   0 
10340924 15.884  2- 2 5682.0 116.5 111.5 4.182 0.072 0.071 0.992 0.083 0.076    1 0   0 
10340985 13.380  0-17 6169.0 148.7 128.3 4.074 0.027 0.043 1.222 0.062 0.108    1 0   0 
10341037 15.917  4-17 5428.3 122.8 115.2 3.697 0.077 0.077 0.986 0.105 0.092    1 0   0 
10341062 12.853  0-17 6009.0 117.5 112.6 4.262 0.040 0.041 0.989 0.070 0.068  1 1 0   0 
10341078 14.069  1-17 5560.9  98.8  97.7 4.301 0.035 0.038 1.040 0.053 0.057    1 0   0 
10341088 14.119 10-10 6046.4 111.4 112.0 3.969 0.045 0.050 1.267 0.116 0.091    1 0   0 
10341175 15.064  4-17 5732.4 122.8 111.7 3.868 0.054 0.050 1.193 0.074 0.078    1 0   0 
10341179 15.766  2-17 5211.3 136.7 116.9 3.487 0.130 0.149 1.437 0.214 0.194  0 2     0 
10341221 15.192  1-17 5784.2 119.0 113.7 4.078 0.058 0.060 1.079 0.113 0.081    1 0   0 
10341225 15.867  0-17 5779.0 159.0 130.0 4.030 0.330 0.132 0.906 0.137 0.074  2 2     1 
10341236 13.177  0-17 6217.4 119.8 110.5 3.936 0.030 0.032 1.495 0.064 0.079    1 0   0 
10341270 14.434  1-17 5640.7 116.9 128.9 4.517 0.022 0.033 0.916 0.039 0.057    1 0   0 
10341349 15.867  1-17 6096.0 169.0 232.0 4.320 0.124 0.201 1.150 0.164 0.164    2 0   1 
10341581 15.927  2-17 5101.2  93.4  87.3 4.595 0.026 0.033 0.762 0.043 0.047  1 1 0   0 
10341632 15.002  1-17 5141.2  89.2  79.5 4.481 0.040 0.033 0.826 0.053 0.042  1 1 0   0 
10341727 14.815  1-17 5427.6  93.5  84.1 4.522 0.036 0.029 0.729 0.043 0.034    1 0   0 
10341777 13.087  0-17 6314.1 129.0 129.3 4.023 0.032 0.043 1.278 0.058 0.105  8 1 0   0 
10341781 15.393  4-17 4536.5  75.9  71.0 4.575 0.025 0.019 0.730 0.030 0.025  0 1 0   0 
10341804 12.622  0-17 6143.3 130.9 140.9 3.871 0.053 0.036 1.292 0.159 0.071    1 0   0 
10341811 15.630  4-17 4558.4  98.5  77.4 2.670 0.190 0.139 1.002 0.259 0.125  2 2 0   0 
10341822 13.152  0-17 5282.8 128.1 121.3 3.733 0.014 0.025 1.438 0.033 0.048  0 1 0   0 
10341876 15.506  2-17 5944.4 113.4 117.5 4.058 0.061 0.073 1.173 0.104 0.096    1 0   0 
10341909 14.832  4-16 5954.5 114.6 111.5 4.177 0.044 0.047 1.139 0.071 0.085    1 0   0 
10341913 15.867  0-17 6198.9 124.4 118.9 4.088 0.030 0.038 1.248 0.058 0.094  3 1 0   0 
10341917 15.807  4-17 5235.6 108.4  97.1 4.484 0.048 0.047 0.844 0.055 0.050  8 1 0   0 
10342041 15.239  1-17 5403.5 126.5 120.6 3.769 0.040 0.045 1.207 0.074 0.088  3 1 0   0 
10342248 14.760  3-16 5460.6 112.9 101.2 4.226 0.045 0.043 0.903 0.065 0.053  8 1 0   0 
10342316 15.318  1-17 5840.6 107.0 104.0 4.442 0.036 0.048 0.993 0.055 0.068  1 1 0   0 
10342385 15.317  4-16 6093.4 127.7 111.1 4.098 0.035 0.031 1.297 0.056 0.073  2 1 0   0 
10345478 12.872  1-17 5015.6  87.7  82.2 4.557 0.031 0.037 0.792 0.042 0.046  3 1 0   0 
10345610 14.683  1-17 6202.8 116.8 115.9 4.331 0.034 0.044 1.158 0.060 0.068    1 0   0 
10345633 15.675  2-17 5680.5 118.7 115.0 4.131 0.064 0.066 1.010 0.087 0.077    1 0   0 
10345684 18.323  6- 9 3266.2  91.3  67.5 4.978 0.011 0.011 0.213 0.008 0.007  0 1 0   0 
10345699 12.800  0-17 5990.8 105.1  92.0 3.928 0.027 0.037 1.498 0.048 0.121    1 0   0 
10345724 15.279  4-17 5573.6 119.5 116.2 3.826 0.085 0.080 1.177 0.105 0.104  1 1 0   0 
10345815 13.176  0-17 6502.7 147.4 141.8 4.127 0.069 0.060 1.450 0.098 0.084    1     0 
10345862 15.398  1-17 5447.2 121.0 117.9 3.924 0.034 0.035 1.094 0.057 0.060 2,3 1 0   0 
10345883 15.454  1-17 5711.8 122.8 118.0 4.034 0.067 0.057 1.065 0.093 0.077    1 0   0 
10345921 15.038  4-17 5572.9 135.0 110.6 4.233 0.044 0.040 0.899 0.072 0.059  8 1 0   0 
10345952 15.335  4-17 6120.0 213.0 234.0 4.401 0.105 0.195 0.977 0.152 0.111  1 2     1 
10346091 14.568  1-17 5496.4 109.0 101.7 4.043 0.189 0.165 0.936 0.113 0.080    1     0 
10346097 15.409  1-17 5583.8 122.9 120.6 3.893 0.053 0.052 1.117 0.075 0.076    1 0   0 
10346119 15.356  4-17 5410.9 108.0 101.7 4.022 0.049 0.049 0.953 0.064 0.064    1 0   0 
10346149 14.730  1-17 6034.1 119.0 118.6 4.274 0.035 0.040 1.244 0.051 0.059    1 0   0 
10346202 15.386  1-17 6556.2 134.5 130.6 3.997 0.065 0.064 1.452 0.090 0.088    1 0   0 
10346227 13.610  0-17 5721.9 106.4 106.0 4.160 0.045 0.043 1.015 0.088 0.075    1 0   0 
10346350 14.889  1-17 5984.9 104.8 111.7 4.086 0.044 0.054 1.188 0.080 0.103    1 0   0 
10346391 15.297  1-17 5604.4 172.8 161.6 4.541 0.038 0.057 0.874 0.074 0.063    1     0 
10346423 14.932  1-17 6082.7 120.6 106.3 4.161 0.049 0.045 1.183 0.068 0.090    1 0   0 
10346437 14.599  1-17 5276.2  89.9  88.3 4.521 0.023 0.035 0.920 0.039 0.050  0 1 0   0 
10346522 15.589  1-17 5508.3 125.8 119.9 3.251 0.056 0.045 2.041 0.091 0.093  3 2 0   0 
10346527 14.825  1-17 6623.0 161.0 241.0 4.355 0.062 0.200 1.317 0.156 0.208    2     1 
10346581 13.618  1-17 6683.1 150.8 137.2 4.098 0.029 0.033 1.293 0.051 0.050    1 0   0 
10346628 15.090  1-17 5197.6  95.7  87.6 4.513 0.037 0.040 0.836 0.051 0.052    1 0   0 
10346647 15.010  1-17 5654.2 118.7 113.7 4.230 0.047 0.048 0.966 0.076 0.072    1 0   0 
10346716 15.598  2- 3 5609.9 124.2 119.5 4.086 0.063 0.060 0.998 0.079 0.073    1 0   0 
10346736 15.972  4-17 5375.6 107.2 100.9 4.469 0.050 0.056 0.873 0.060 0.059    1 0   0 
10346746 15.910  2-17 5270.0 157.0 157.0 4.697 0.020 0.080 0.688 0.053 0.053  0 2     1 
10346757 13.822  1-17 4791.2  83.3  76.4 4.562 0.021 0.014 0.707 0.029 0.019  1 1 0   0 
10346862 15.644  1-17 4287.7  80.2  69.6 4.610 0.025 0.024 0.678 0.030 0.026  0 1 0   0 
10346867 14.747 10-12 5725.8 123.5 120.5 3.880 0.041 0.041 0.829 0.049 0.046    1 0   0 
10346880 15.453  1-17 5522.9 124.8 117.8 4.080 0.056 0.054 0.966 0.072 0.068    1 0   0 
10346926 15.792  4-17 6032.1 112.7 109.7 4.062 0.066 0.076 1.217 0.094 0.102    1 0   0 
10346936 13.955  2-17 6662.2 137.1 149.5 4.120 0.032 0.033 1.311 0.053 0.050    1 0   0 
10346988 15.660  2-17 5834.3 120.0 114.8 4.277 0.056 0.058 1.025 0.078 0.079    1 0   0 
10347040 15.381  1-17 4783.3  96.7  94.3 4.595 0.022 0.027 0.740 0.034 0.037  0 1 0   0 
10347101 12.145  0-17 6224.9 112.7 111.2 3.850 0.032 0.054 1.513 0.069 0.167  1 1 0   0 
10347114 14.873  1-17 5574.9 108.2 104.9 4.274 0.043 0.045 0.988 0.066 0.065    1 0   0 
10347172 14.845  1-17 5506.8 108.5 102.4 4.221 0.045 0.043 0.917 0.067 0.060    1 0   0 
10347196 15.875  1-17 5437.9 117.7 112.6 4.029 0.069 0.064 0.960 0.070 0.069    1 0   0 
10347213 14.944  1-17 6612.0 158.0 218.0 4.383 0.065 0.195 1.177 0.164 0.164    2     1 
10347260 15.581  1-17 4746.8  82.0  75.4 4.523 0.027 0.019 0.774 0.030 0.022  0 1 0   0 
10347265 15.684  2- 3 5349.5 121.0 115.8 3.846 0.062 0.062 1.078 0.090 0.090    1 0   0 
10347268 15.862  4-17 5293.2 109.9 101.1 4.072 0.070 0.066 0.896 0.057 0.047    1 0   0 
10347410 15.324  1-17 5905.1 115.1 109.2 4.206 0.050 0.052 1.082 0.079 0.084    1 0   0 
10347415 13.099  0-17 5536.9  99.5  89.0 4.281 0.039 0.031 0.852 0.057 0.044    1 0   0 
10347429 14.771  1-17 4928.6  88.8  85.8 3.412 0.078 0.098 1.186 0.192 0.221  0 2 0   0 
10347431 14.083  1-17 5924.6 110.5 117.1 4.100 0.036 0.051 1.150 0.089 0.098    1 0   0 
10347456 14.052  1-17 6109.3 116.0 130.1 3.830 0.050 0.050 1.402 0.157 0.099    1 0   0 
10347504 15.554  1-17 5092.5  89.0  85.8 4.585 0.028 0.034 0.745 0.037 0.039  0 1 0   0 
10347577 15.710  2-17 5575.8 115.6 122.0 4.477 0.037 0.049 0.921 0.056 0.066    1 0   0 
10347624 15.121  1-17 5990.4 127.5 122.9 3.932 0.051 0.049 1.021 0.069 0.062    1 0   0 
10350059 14.710  1-17 5541.6 117.0 112.2 3.978 0.138 0.123 1.029 0.115 0.097    1     0 
10350062 13.957  1-17 6348.4 117.6 127.6 4.309 0.032 0.034 1.204 0.056 0.064    1 0   0 
10350126 14.794  1-17 5847.2 117.6 113.3 4.064 0.053 0.052 1.115 0.119 0.082    1 0   0 
10350135 14.989  1-17 6317.0 176.0 220.0 4.459 0.056 0.210 1.066 0.143 0.143    2     1 
10350163 14.250  1-17 6150.1 122.1 109.1 4.058 0.037 0.045 1.282 0.063 0.110    1 0   0 
10350178 14.601  1-17 5878.9 112.6 109.1 4.277 0.043 0.046 1.042 0.075 0.078  0 1 0   0 
10350181 15.594  4-17 6139.6 111.6 108.3 4.410 0.035 0.046 1.077 0.056 0.065    1 0   0 
10350225 15.816  1-17 5588.3 104.2  93.2 4.292 0.039 0.033 0.818 0.051 0.036  3 1 0   0 
10350276 15.996  2-17 4070.7  76.7  91.5 4.652 0.021 0.016 0.592 0.016 0.016  1 1 0   0 
10350355 12.818  0-17 6555.2 137.0 130.4 4.208 0.033 0.032 1.324 0.065 0.057    1 0   0 
10350384 15.682  4-17 5640.8 114.0 109.6 4.344 0.059 0.058 0.946 0.073 0.070    1 0   0 
10350444 14.424  1-17 5076.5 115.2  99.0 3.659 0.056 0.069 1.045 0.118 0.131  0 1 0   0 
10350454 15.049  1-17 5640.3 112.6 107.7 4.305 0.047 0.047 0.949 0.073 0.069    1 0   0 
10350542 12.974  0-17 5918.0 111.6 106.8 4.312 0.035 0.037 1.124 0.067 0.069    1 0   0 
10350558 14.324  1-17 5608.6 118.9 114.0 4.078 0.053 0.049 1.000 0.077 0.071    1 0   0 
10350592 15.979  4-17 5760.9 111.9 110.6 4.192 0.072 0.072 1.022 0.088 0.080    1 0   0 
10350637 13.967  1-17 5836.6 119.8 113.5 3.963 0.058 0.041 1.157 0.129 0.076  0 1 0   0 
10350655 14.865  1-17 5880.7 108.6 107.6 4.394 0.039 0.047 1.020 0.066 0.076    1 0   0 
10350769 14.200  0-17 6700.4 144.5 143.6 4.186 0.030 0.029 1.317 0.056 0.046  5 3 0   0 
10350800 15.840  1-17 5259.6  96.6  91.8 4.576 0.025 0.037 0.806 0.042 0.051    1 0   0 
10350874 14.685  1-17 5822.5 107.7 106.2 4.394 0.040 0.045 1.009 0.066 0.069    1 0   0 
10350884 15.229  4-17 5911.3 110.3 114.8 4.047 0.057 0.063 1.157 0.113 0.089    1 0   0 
10350897 14.269  1-17 5536.7 112.4 107.0 4.151 0.043 0.042 0.944 0.070 0.064    1 0   0 
10350968 12.909  0-17 6486.8 119.4 120.3 4.338 0.024 0.031 1.197 0.044 0.056    1 0   0 
10350970 15.799  4-17 5447.2  98.9  98.5 4.521 0.033 0.047 0.879 0.047 0.058    1 0   0 
10351007 15.433  1-17 6005.2 109.9 107.0 4.152 0.059 0.057 1.153 0.078 0.092    1 0   0 
10351009 15.749  4-17 5720.0 111.7 111.2 4.136 0.063 0.066 1.025 0.091 0.078    1 0   0 
10351029 14.208  4-17 5448.0 100.5  86.8 4.271 0.050 0.049 0.850 0.051 0.036  2 3 1   0 
10351050 13.791  1-17 5693.0 107.4 102.1 4.301 0.042 0.043 0.967 0.073 0.071    1 0   0 
10351102 15.195  1-17 5674.0 124.1 107.8 4.211 0.049 0.048 0.980 0.082 0.074    1 0   0 
10351124 11.243  1-17 4895.9  83.9  84.2 3.160 0.075 0.101 1.315 0.210 0.255  2 2 0   0 
10351138 15.244  1-17 6214.0 117.3 113.7 4.333 0.039 0.048 1.150 0.062 0.074    1 0   0 
10351163 15.663  2- 3 6072.1 116.7 111.5 3.986 0.072 0.076 1.278 0.110 0.108    1 0   0 
10351168 15.163  1-17 5537.4 120.8 115.8 3.874 0.044 0.045 1.121 0.070 0.074  0 1 0   0 
10351184 15.002  1-17 4816.5  66.1  60.1 4.481 0.018 0.014 0.799 0.019 0.015  1 1 1   0 
10351231 15.440  1-17 5578.3 102.5 101.2 4.385 0.053 0.054 0.925 0.070 0.068    1 0 1 0 
10351272 14.168  6-10 6316.6 119.4 110.8 3.893 0.036 0.038 1.545 0.073 0.085    1 0   0 
10351316 15.632  1-17 5106.1  90.6  83.1 4.530 0.036 0.039 0.816 0.046 0.048  0 1 0   0 
10351329 15.852  2-17 5210.6  78.6  72.7 4.355 0.042 0.041 0.855 0.033 0.027  1 1 0   0 
10351540 14.378  1-17 4805.0 143.0 143.0 4.562 0.063 0.032 0.724 0.080 0.053  1 2     1 
10351585 14.501  0-17 5023.5  89.8  77.7 2.894 0.079 0.077 1.605 0.279 0.227  2 2 0   0 
10351609 15.455  1-17 5867.6 108.0 104.3 4.452 0.033 0.044 0.995 0.053 0.065    1 0   0 
10351641 15.644  4-17 5848.2 112.6 108.0 4.156 0.057 0.061 1.078 0.093 0.085    1 0   0 
10351767 15.714  1-17 5682.8  95.6  96.3 4.590 0.020 0.020 0.840 0.027 0.030  3 1     0 
10351828 12.962  1-17 4732.1  73.8  72.0 4.557 0.026 0.018 0.744 0.035 0.026  8 1 0   0 
10351834 10.657  0-17 5773.5 108.8 105.2 4.255 0.040 0.040 0.983 0.072 0.068  7 1 0   0 
10351862 15.139  1-17 5734.1 118.4 114.0 3.995 0.061 0.052 1.096 0.087 0.075    1 0   0 
10351880 13.440  1-17 6366.5 133.1 124.7 4.040 0.032 0.034 1.365 0.068 0.069  1 1 0   0 
10351931 15.730  2- 3 5248.2 118.5 111.3 3.928 0.063 0.064 0.958 0.074 0.075    1 0   0 
10351959 12.673  1-17 6225.5 128.9 119.2 4.056 0.031 0.034 1.363 0.061 0.066    1 0   0 
10351974 14.023  1-17 5632.8 115.4 110.5 3.997 0.039 0.038 1.068 0.066 0.062    1 0   0 
10351983 13.647  1-17 4814.3  85.3  75.6 3.434 0.083 0.065 0.993 0.191 0.121  0 2 0   0 
10351984 15.915  2- 2 5903.7 114.1 109.1 4.248 0.079 0.077 1.063 0.082 0.082    1 0   0 
10351997 15.232  1-17 5259.5 127.8 117.4 3.607 0.060 0.074 1.372 0.112 0.139  0 1 0   0 
10352128 14.755  1- 3 6207.0 172.0 259.0 4.432 0.070 0.224 1.072 0.168 0.137    2     1 
10352192 15.091  1-17 5688.9 113.4 106.7 4.257 0.050 0.052 0.974 0.075 0.072    1 0   0 
10352431 15.464  1-17 5680.5 111.2 105.9 4.337 0.138 0.227 0.965 0.098 0.079    1     0 
10352450 15.115  1-17 5703.3 116.7 113.6 3.916 0.050 0.048 1.140 0.072 0.074    1 0   0 
10352453 14.755  1-17 6032.0 189.0 210.0 4.485 0.052 0.208 1.055 0.126 0.153    2     1 
10352496 13.984  1-17 6422.6 117.9 109.8 3.736 0.034 0.041 1.717 0.073 0.135    1 0   0 
10352499 15.493  1- 3 4783.4  87.8  79.3 4.589 0.024 0.027 0.744 0.035 0.037  0 1 0   0 
10352603 14.755  1-17 5803.8 161.4 120.1 3.726 0.043 0.041 1.365 0.090 0.077  3 1 0   0 
10352621 14.726  1-17 6040.0 120.2 117.2 4.128 0.048 0.046 0.988 0.079 0.065    1 0   0 
10352734 15.968  1-17 4773.3  32.8  41.7 4.476 0.011 0.013 0.801 0.013 0.011  0 1 1   0 
10352765 15.998  1-17 5530.2 115.8 109.3 4.164 0.100 0.096 0.942 0.074 0.069    1 0   0 
10352769 14.355  1-17 6128.5 117.7 111.9 4.009 0.037 0.051 1.309 0.070 0.121    1 0   0 
10352838 15.511  1-17 5341.7 100.8  96.2 4.521 0.034 0.045 0.861 0.047 0.058    1 0   0 
10352883 13.133  0-17 5676.4 109.0 104.6 4.303 0.040 0.040 0.942 0.069 0.064    1 0   0 
10352887 12.192  0-17 6534.2 129.8 124.4 3.846 0.032 0.032 1.678 0.076 0.081    1 0   0 
10352938 15.201 10-17 6142.0 123.2 124.4 3.642 0.076 0.076 1.627 0.157 0.127  3 1 0   0 
10352954 15.549  4-17 6228.9 116.8 111.7 4.357 0.042 0.053 1.138 0.061 0.071    1 0   0 
10353049 15.763  1-17 5283.3  93.4  85.0 4.143 0.061 0.063 0.883 0.043 0.033  0 1 0   0 
10353054 15.884  2- 2 5175.3  95.7  85.9 4.461 0.048 0.040 0.833 0.052 0.040    1 0   0 
10353077 15.917  2-17 5529.9 104.2 103.0 4.464 0.049 0.061 0.909 0.059 0.064    1 0   0 
10353139 15.992  2-17 5726.1 108.2 103.4 4.431 0.051 0.064 0.964 0.063 0.069    1 0   0 
10353191 15.755  1-17 5851.0 118.9 114.1 4.025 0.081 0.080 1.138 0.111 0.089    1 0   0 
10353207 15.597  2-17 5713.2 103.0  99.6 4.503 0.030 0.042 0.931 0.048 0.057    1 0   0 
10353220 15.382  4-17 5791.2 115.4 110.7 4.326 0.055 0.055 0.999 0.075 0.076    1 0   0 
10353235 14.664  1-17 5525.9  97.6  91.6 4.542 0.020 0.033 0.881 0.035 0.051    1 0   0 
10353263 15.307  1-17 5717.6 119.8 114.2 3.965 0.063 0.057 1.109 0.083 0.077    1 0   0 
10353306 15.885  4-17 5448.0 191.0 172.0 4.562 0.027 0.153 0.977 0.065 0.115  0 2     1 
10353362 14.870  1-17 5926.9 110.3 109.2 4.382 0.041 0.048 1.037 0.066 0.076    1 0   0 
10353451 14.645  1-17 6006.0 120.8 114.0 4.235 0.046 0.047 1.111 0.075 0.084  6 1 0   0 
10353456 15.699  1-17 5852.9 113.1 107.6 4.135 0.071 0.077 1.088 0.099 0.087    1 0   0 
10353465 15.854  4-17 5924.6 112.5 108.7 4.157 0.084 0.081 1.110 0.094 0.090  0 1 0   0 
10353493 15.734  1-17 5748.7 113.4 110.5 4.232 0.071 0.070 1.004 0.082 0.077    1 0   0 
10353579 15.974  4-17 6089.9 114.1 109.7 4.429 0.041 0.051 1.046 0.063 0.068    1 0   0 
10353622 15.614  2- 3 5345.7 120.7 115.0 3.727 0.079 0.082 1.229 0.130 0.131    1 0   0 
10353645 14.561  1-17 5384.0 103.0  88.0 4.355 0.043 0.035 0.873 0.061 0.045  0 1 0   0 
10353676 15.455  0-17 6097.1 139.1 131.2 4.037 0.038 0.040 1.165 0.107 0.083  2 1 0   0 
10353703 14.616  1-17 5706.3 113.7 108.1 4.221 0.046 0.047 0.989 0.079 0.074    1 0   0 
10353715 15.286  1-17 4896.3  85.0  79.1 4.540 0.033 0.029 0.783 0.042 0.036  0 1 0   0 
10353750 14.506  1-17 6362.6 120.6 111.4 3.859 0.048 0.050 1.533 0.084 0.133    1 0   0 
10353759 15.361  1-17 5986.3 114.7 112.2 4.363 0.047 0.054 1.060 0.068 0.077    1 0   0 
10353819 15.591  2-17 5904.8 111.6 112.0 4.109 0.063 0.071 1.126 0.099 0.091    1 0   0 
10353849 15.419  1- 3 6226.9 133.1 125.0 4.099 0.068 0.068 1.275 0.075 0.093    1 0   0 
10353882 13.926  1-17 5031.7  94.0  82.0 3.399 0.067 0.084 1.352 0.172 0.216  0 2 0   0 
10353924 11.812  0-17 6230.3 126.7 115.3 4.047 0.032 0.039 1.317 0.064 0.103    1 0   0 
10353960 16.198 14-17 4500.0 142.0 189.0 4.810 0.050 0.050 0.515 0.025 0.047  0 2     1 
10353992 15.135  4-17 5743.5 106.4 104.3 4.453 0.034 0.045 0.967 0.056 0.068    1 0   0 
10354039 15.332  1-17 5043.0 164.0 149.0 4.470 0.104 0.095 0.834 0.068 0.055  0 2   1 1 
10354049 15.879  4-17 5705.9 113.2 108.4 4.333 0.074 0.073 0.969 0.074 0.073  1 1 0   0 
10354061 14.934  1-17 5594.3 104.9 104.5 4.441 0.041 0.048 0.930 0.065 0.069    1 0   0 
10354095 15.159  1-17 5912.6 114.8 107.1 4.234 0.053 0.054 1.073 0.078 0.082    1 0   0 
10354099 15.113  1-17 5151.4  94.2  84.4 4.477 0.040 0.033 0.828 0.054 0.042  0 1 0   0 
10354165 15.129  1-17 5800.4 126.9 114.5 3.804 0.060 0.056 1.277 0.082 0.081    1 0   0 
10354175 15.580  1-17 5616.8 109.0 105.4 4.327 0.060 0.058 0.940 0.072 0.068    1 0   0 
10354240 14.697  1-17 5959.3 121.1 111.0 4.219 0.048 0.049 1.100 0.075 0.084    1 0   0 
10354269 14.944  1-17 5249.2  99.0  89.4 4.489 0.042 0.041 0.847 0.056 0.053  0 1 0   0 
10354272 14.768  1-17 6100.5 113.8 118.7 3.909 0.052 0.058 1.345 0.126 0.107    1 0   0 
10354281 13.876  2-17 5834.9 108.8 103.0 4.147 0.041 0.047 1.078 0.091 0.083    1 0   0 
10354291 12.132  0-17 6153.7 116.5 119.0 3.760 0.046 0.053 1.522 0.147 0.129  8 1 0   0 
10354296 12.893  0-17 6380.7 116.2 121.4 4.348 0.023 0.035 1.197 0.044 0.066    1 0   0 
10354332 15.253  1-17 5291.5  98.4  93.6 4.531 0.037 0.049 0.844 0.048 0.056    1 0   0 
10354336 14.583  1-17 6086.1 121.0 104.6 4.074 0.037 0.050 1.249 0.065 0.108    1 0   0 
10354338 15.426  4-17 5686.1 112.3 109.5 4.149 0.058 0.059 1.005 0.085 0.075    1 0   0 
10354360 15.197  1-17 5559.2 114.1 112.0 3.747 0.053 0.053 1.277 0.081 0.092    1 0   0 
10354361 14.873  1-17 6003.6 115.5 111.2 4.321 0.048 0.049 1.078 0.073 0.079    1 0   0 
10354371 14.662  1-17 5902.2 115.0 109.4 4.269 0.046 0.048 1.055 0.075 0.080    1 0   0 
10354377 15.890  1-17 5503.8  99.4  95.7 4.509 0.036 0.051 0.893 0.050 0.059    1 0   0 
10354408 15.629  2-17 6726.0 187.0 295.0 4.335 0.067 0.202 1.354 0.168 0.224    2     1 
10354445 13.262  0-17 5023.5  82.0  76.6 4.541 0.031 0.032 0.803 0.044 0.046  1 1 0   0 
10354476 13.533  1-17 6186.2 125.8 120.8 4.319 0.040 0.040 0.965 0.068 0.063    1 0   0 
10354511 15.428  1-17 5769.4 102.2  99.2 4.463 0.035 0.047 0.967 0.054 0.065    1 0   0 
10354739 15.641  2- 3 5667.5 100.9  97.5 4.490 0.033 0.046 0.932 0.051 0.059    1 0   0 
10354786 15.322  1-17 5130.2  73.6  66.2 4.365 0.026 0.025 0.853 0.023 0.019  0 1 1   0 
10354791 13.952  1-17 6349.7 120.4 130.2 4.126 0.033 0.031 1.398 0.058 0.057    1 0   0 
10354796 15.761  4-17 5883.0 111.9 110.8 4.085 0.081 0.092 1.126 0.106 0.093    1 0   0 
10354872 15.590  2- 3 6068.2 116.6 116.3 4.244 0.066 0.065 1.131 0.075 0.084    1 0   0 
10354876 15.530  1-17 5828.8 115.5 112.3 4.032 0.076 0.074 1.123 0.111 0.086    1 0   0 
10354884 15.589  1-17 5914.9 114.8 110.3 4.424 0.062 0.089 1.006 0.075 0.076    1     0 
10354890 15.231  1-17 5943.2 114.4 111.5 4.350 0.048 0.052 1.049 0.072 0.078    1 0   0 
10354921 15.935  2-17 6162.7 117.2 114.8 4.375 0.050 0.064 1.093 0.064 0.065    1 0   0 
10354935 12.714  0-17 5833.3 110.7  98.7 4.204 0.032 0.037 1.149 0.062 0.077    1 0   0 
10354961 14.707  1-17 5767.8 100.8  98.1 4.477 0.026 0.038 0.963 0.046 0.062    1 0   0 
10354988 15.973  2-17 6057.7 113.7 110.0 4.387 0.050 0.064 1.069 0.067 0.073    1 0   0 
10355030 15.382  1-17 5838.1 122.9 117.5 3.853 0.069 0.064 1.244 0.093 0.085    1 0   0 
10355036 15.754  4-17 5444.6 106.7 102.6 4.441 0.054 0.057 0.890 0.064 0.062    1 0   0 
10355040 15.034  4-17 5316.4 113.5 111.1 4.338 0.158 0.443 0.877 0.127 0.064  1 1     0 
10355063 13.949  1-17 5755.9 110.5 106.5 4.354 0.044 0.045 0.983 0.075 0.075    1 0   0 
10355121 15.113  1-17 6078.5 126.1 120.5 4.019 0.059 0.055 1.025 0.075 0.065    1 0   0 
10355127 15.617  2- 3 5146.2 111.3  94.6 3.579 0.075 0.085 0.966 0.135 0.122  0 1 0   0 
10355173 14.749 17-17 4883.5 100.0  86.0 3.650 0.064 0.070 1.071 0.136 0.142  2 1 0   0 
10355174 13.916  1-17 5412.3 123.5 116.7 3.791 0.035 0.039 1.033 0.065 0.063    1 0   0 
10355182 15.009  1-17 5930.8 117.6 116.9 3.947 0.063 0.057 1.213 0.132 0.082    1 0   0 
10355303 14.671  1-17 6197.2 113.4 113.4 4.357 0.033 0.041 1.133 0.057 0.073    1 0   0 
10355305 15.505  1-17 5883.2 103.4 102.3 4.404 0.037 0.047 1.078 0.055 0.063    1 0   0 
10355365 15.240  1-17 5989.4 108.9 107.8 4.130 0.052 0.054 1.161 0.079 0.096    1 0   0 
10355436 15.608  1-17 5060.4  94.4  86.1 4.532 0.036 0.038 0.808 0.046 0.046  1 1 0   0 
10355487 15.372  1-17 6358.0 135.9 131.4 4.189 0.060 0.059 1.217 0.060 0.073    1 0   0 
10355602 13.418  0-17 6593.7 135.2 126.6 3.790 0.066 0.065 1.679 0.108 0.117    3 0   0 
10355604 15.558  2- 3 5645.7 115.5 110.2 4.227 0.069 0.069 0.965 0.076 0.072  1 1 0   0 
10355648 11.055  0-17 6191.5 117.1 117.1 4.333 0.034 0.038 1.093 0.066 0.070    1 0   0 
10355662 14.984  1-17 6375.6 139.5 125.0 4.139 0.051 0.053 1.305 0.064 0.069 11 1 0   0 
10355671 15.522  0-17 5428.0 208.0 170.0 4.494 0.115 0.127 0.727 0.115 0.041  3 2     1 
10355698 13.874  1-17 6136.8 112.0 105.9 4.440 0.019 0.030 1.056 0.037 0.056    1 0   0 
10355732 14.448  1-17 5304.3  89.8  77.2 4.177 0.035 0.033 0.883 0.042 0.031  1 1 0   0 
10355741 15.355  1-17 5792.8 116.9 113.5 4.184 0.055 0.054 0.971 0.077 0.067    1 0   0 
10355951 15.522  0-17 6312.6 119.8 110.8 3.911 0.032 0.037 1.490 0.069 0.106  2 1 0   0 
10355964 13.763  1-17 5278.5 118.8 113.6 3.815 0.037 0.046 1.091 0.073 0.085  0 1 0   0 
10356049 15.052  1-17 5788.5 111.2 110.9 4.162 0.050 0.055 1.047 0.092 0.081    1 0   0 
10356112 15.823  4-17 5744.6 105.1 100.5 4.491 0.034 0.046 0.942 0.053 0.059    1 0   0 
10356210 14.968  1-17 5461.6 119.2 118.7 3.788 0.302 0.215 0.952 0.276 0.147    1     0 
10356297 15.045  1-17 6282.7 126.4 122.3 4.237 0.053 0.053 1.034 0.074 0.070    1 0   0 
10356613 12.576  3- 3 6815.1 140.5 142.0 3.709 0.052 0.053 1.584 0.164 0.113    2 0   0 
10356840 14.960  1-17 6077.7 137.0 116.6 3.800 0.061 0.047 1.331 0.161 0.068    1 0   0 
10356859 15.031  1-17 5566.0 102.6 102.2 4.480 0.034 0.046 0.919 0.053 0.064    1 0   0 
10356886 15.173  3-16 5925.0 105.6 103.8 4.446 0.031 0.041 1.008 0.049 0.058    1 0   0 
10356915 14.216  1-17 5714.8 105.0 101.3 4.256 0.032 0.038 1.102 0.057 0.069    1 0   0 
10356930 15.392  1-17 5385.8 105.2 102.3 4.494 0.039 0.048 0.876 0.054 0.061  1 1 0   0 
10356935 15.924  1-17 5410.3 102.4 100.1 4.519 0.036 0.050 0.872 0.049 0.059    1 0   0 
10357039 15.750  3-16 5630.3 113.6 108.5 4.218 0.072 0.071 0.962 0.076 0.071    1 0   0 
10357040 15.256  1-17 5788.4 103.8 101.3 4.456 0.033 0.045 0.976 0.053 0.067    1 0   0 
10357068 15.521  1-17 5832.7 119.0 116.5 4.164 0.059 0.059 0.994 0.083 0.071    1 0   0 
10357182 12.224  1-17 6006.9 111.1 105.8 4.073 0.028 0.035 1.311 0.049 0.100    1 0   0 
10357305 15.789  4-17 5740.6 121.8 111.0 4.258 0.064 0.061 0.845 0.064 0.051    1 0   0 
10357390 15.481  1-17 6118.0 129.6 119.9 3.998 0.076 0.071 1.134 0.096 0.077    1 0   0 
10357409 14.571  1-17 6049.6 130.2 112.8 4.118 0.033 0.040 1.309 0.052 0.073    1 0   0 
10357475 14.653  1-17 6017.7 118.6 113.2 4.183 0.053 0.056 1.142 0.076 0.089    1 0   0 
10357481 13.053  0-17 5394.3 100.1  93.0 4.470 0.039 0.040 0.868 0.060 0.058    1 0   0 
10357485 16.317  8- 8 4286.5  83.1  77.0 4.648 0.020 0.024 0.641 0.025 0.022  0 1 0   0 
10357604 13.346  0-17 6371.1 126.1 124.4 3.993 0.046 0.036 1.166 0.102 0.059    3 0   0 
10357614 14.021  1-17 5963.6 116.5 106.5 4.216 0.038 0.043 1.104 0.072 0.083    1 0   0 
10357627 15.837  4-17 4938.0 178.6 116.9 4.502 0.066 0.536 0.790 0.104 0.059  0 1     0 
10357643 15.402  4-17 5902.1 117.8 111.6 4.245 0.055 0.057 1.064 0.078 0.082    1 0   0 
10357647 16.229 14-17 4325.9  84.8  84.4 4.751 0.025 0.026 0.539 0.024 0.025  0 1     0 
10357710 15.747  0-17 6237.4 127.5 124.6 3.749 0.061 0.032 1.369 0.191 0.057  2 1 0   0 
10357721 15.615  1-17 4985.1  84.8  78.9 4.546 0.033 0.035 0.793 0.043 0.043  0 1 0   0 
10357778 15.309  4-17 4865.5  89.5  85.9 3.332 0.104 0.110 1.122 0.222 0.205  2 2 0   0 
10357831 16.459 14-17 4628.0  93.5  87.6 4.545 0.030 0.025 0.756 0.029 0.027  1 1 1   0 
10357852 11.023  0-17 6419.7 137.1 126.2 4.051 0.032 0.034 1.374 0.068 0.067  3 1 0   0 
10357901 15.669  1-17 5911.5 139.8 118.6 4.238 0.067 0.056 1.069 0.088 0.087    1 0   0 
10358044 15.435  1-17 5343.2 115.6 109.1 3.994 0.058 0.057 0.974 0.066 0.064    1 0   0 
10358068 15.668  4-17 5420.5 107.8  97.0 4.167 0.067 0.067 0.904 0.062 0.053    1 0   0 
10358174 15.861  4-17 5443.7 119.6 115.0 4.002 0.068 0.065 0.978 0.072 0.072    1 0   0 
10358223 15.993  4-17 5409.8 109.1 103.4 4.598 0.022 0.032 0.788 0.032 0.036  0 1 0   0 
10358240 15.726  4-17 5116.0 104.4 102.8 4.594 0.023 0.032 0.768 0.041 0.047  0 1 0   0 
10358283 12.998  0-17 6295.4 132.7 118.0 4.264 0.037 0.034 1.177 0.066 0.069    1 0   0 
10358381 14.690  1-17 6031.3 114.1 110.3 4.149 0.042 0.044 1.170 0.070 0.095    1 0   0 
10358432 11.067  0-17 5879.0 117.5 123.6 3.602 0.028 0.027 1.409 0.057 0.056  2 1 0   0 
10358453 13.899  2-17 5711.9 108.4 105.0 4.444 0.042 0.052 0.960 0.060 0.069  2 1 0   0 
10358482 15.642  4-17 6245.8 126.5 119.3 3.981 0.085 0.081 1.415 0.103 0.100    1 0   0 
10358578 15.504  2-17 6000.1 114.1 108.8 4.115 0.054 0.058 1.205 0.076 0.094    1 0   0 
10358759 15.282  1-17 5624.8 112.8 108.3 4.597 0.022 0.031 0.800 0.030 0.035    1 0 0 0 
10358864 14.115  1-17 5338.9 120.5 112.2 4.085 0.077 0.072 0.979 0.062 0.060  1 1     0 
10358940 13.013  0-17 6323.8 158.9 149.0 4.183 0.033 0.032 1.250 0.060 0.073    1 0   0 
10358958 14.642  1-17 5552.8 127.0 148.1 4.481 0.033 0.040 0.894 0.058 0.065    1 0   0 
10358996 15.478  1-17 5122.0 159.9 126.0 4.642 0.017 0.025 0.706 0.033 0.036    1 0   0 
10359110 13.233  1-17 6035.2 156.2 153.1 4.167 0.035 0.040 1.160 0.079 0.100    1 0   0 
10359154 14.977  4-17 5576.4 114.4 112.9 4.284 0.042 0.045 1.039 0.063 0.064    1 0   0 
10359364 14.905  1-17 5946.3 119.2 115.9 4.332 0.045 0.048 1.121 0.067 0.072    1 0   0 
10359516 16.564 14-17 4293.0  92.4  83.2 4.637 0.023 0.025 0.651 0.030 0.025  1 1 0   0 
10359646 15.071  1-17 6555.7 140.0 132.6 3.971 0.060 0.059 1.475 0.089 0.091  9 1 0   0 
10359670 15.741  4-17 6286.6 126.7 121.0 4.376 0.041 0.051 1.135 0.065 0.070  6 1 0   0 
10359720 15.155  1-17 6138.9 123.2 121.4 4.336 0.042 0.050 1.123 0.066 0.079    1 0   0 
10359897 15.806  2-17 5786.9 107.0 104.4 4.461 0.031 0.040 1.026 0.051 0.054    1 0   0 
10359901 15.491  4-17 6082.0 132.4 129.6 4.075 0.066 0.069 1.021 0.087 0.074    1 0   0 
10359920 14.041  1-17 6218.9 140.5 131.4 4.201 0.036 0.046 1.218 0.065 0.085    1 0   0 
10359967 15.422  1-17 6026.6 116.9 114.9 4.049 0.061 0.072 1.223 0.094 0.104    1 0   0 
10359987 14.935  1-17 6047.2 124.5 105.4 4.119 0.044 0.047 1.216 0.067 0.092    1 0   0 
10360018 13.393  1-17 5802.0 157.0 157.0 4.278 0.209 0.171 0.939 0.139 0.092    2     1 
10360085 14.449  1-17 5702.4  99.8  96.9 4.494 0.026 0.035 0.967 0.043 0.049    1 0   0 
10360127 13.393  1-17 5104.9  87.7  84.0 4.515 0.033 0.039 0.870 0.047 0.050  2 1 0   0 
10360155 15.719  2- 3 5936.2 119.8 124.4 4.054 0.070 0.080 1.169 0.107 0.097    1 0   0 
10360209 15.113  1-17 6363.6 136.4 136.2 4.223 0.052 0.055 1.258 0.064 0.073    1 0   0 
10360238 13.098  0-17 6785.2 138.7 128.6 4.283 0.019 0.024 1.376 0.041 0.047  1 3 0   0 
10360245 16.446 14-17 4904.4 103.7 105.2 4.469 0.036 0.039 0.809 0.029 0.027  1 1 1   0 
10360283 14.618  1-17 6164.6 137.8 126.8 4.291 0.040 0.040 1.150 0.074 0.081    1 0   0 
10360467 14.021  1-17 5354.6 101.7  83.7 4.298 0.036 0.028 0.875 0.052 0.036  0 1 1   0 
10360482 13.852  2-17 6512.1 135.7 128.4 3.980 0.034 0.035 1.494 0.074 0.075    1 0   0 
10360508 12.836  1-17 6311.3 125.3 120.4 3.929 0.031 0.043 1.445 0.071 0.128    1 0   0 
10360529 12.669  1-17 6422.1 124.3 115.3 3.727 0.029 0.040 1.733 0.067 0.143    1 0   0 
10360559 13.757  1-17 5634.9 119.9 115.9 4.151 0.047 0.043 1.008 0.082 0.069    1 0   0 
10360560 13.920  1-17 6282.1 131.6 125.4 4.072 0.037 0.040 1.289 0.059 0.080    1 0   0 
10360566 14.795  1-17 5763.2 116.1 119.5 4.176 0.047 0.050 1.028 0.090 0.080    1 0   0 
10360643 13.781  1-17 5508.3 128.3 122.5 4.345 0.041 0.038 0.905 0.072 0.061  0 1 0   0 
10360722 15.031  1-17 5350.9  99.7  97.7 4.541 0.022 0.035 0.879 0.036 0.046  0 1 0 0 0 
10360907 13.515  1-17 6490.8 132.3 128.1 3.312 0.041 0.042 2.197 0.094 0.088 11 2 0   0 
10360908 12.831  0-17 6779.0 141.9 134.2 4.307 0.019 0.025 1.322 0.039 0.046    1 0   0 
10360915 13.090  0-17 5675.2 269.6 120.5 4.434 0.075 0.074 0.949 0.103 0.076    1     0 
10361040 12.931  0-17 6530.2 133.9 130.9 3.876 0.035 0.047 1.427 0.076 0.135    1 0   0 
10361237 13.060  0- 1 4577.3  95.0  81.1 2.382 0.154 0.048 1.075 0.361 0.162  2 2 0   0 
10361308 14.789  1-17 5937.8 131.8 131.5 4.067 0.162 0.186 1.141 0.140 0.127    1     0 
10361313 13.861  2-17 6753.6 143.5 147.4 4.231 0.031 0.028 1.308 0.057 0.046    1 0   0 
10361366 13.978  1-17 5895.0 126.3 120.9 4.375 0.043 0.044 0.923 0.071 0.066    1 0   0 
10361411 14.867  1-17 5401.7 108.0 106.0 4.531 0.026 0.039 0.871 0.042 0.058  0 1 0   0 
10361490 14.962  1-17 5922.1 133.7 132.3 4.083 0.046 0.046 0.842 0.056 0.051    1 0   0 
10361537 14.805  1-17 5893.2 119.1 115.5 4.144 0.067 0.069 1.104 0.095 0.089    1 0   0 
10361622 15.963  1-17 5907.6 174.7 216.9 3.991 0.061 0.066 1.180 0.149 0.132    1 0   0 
10361641 14.363  1-17 6028.1 117.2 122.7 4.055 0.044 0.048 1.130 0.108 0.079    1 0   0 
10361658 15.785  4-17 5802.0 129.5 124.4 4.334 0.059 0.060 1.002 0.077 0.078  7 1 0   0 
10361660 15.028  1-17 5867.7 127.4 125.8 4.404 0.037 0.047 1.015 0.066 0.078  0 1 0   0 
10361720 14.010  1-17 5018.4 110.4  98.3 3.546 0.060 0.083 1.202 0.151 0.195  2 3 0   0 
10361817 14.671  1-17 6554.5 133.5 128.4 4.279 0.031 0.033 1.294 0.054 0.053    1 0   0 
10361896 14.403  4-17 6090.5 113.5 109.6 4.426 0.024 0.035 1.061 0.044 0.062    1 0   0 
10361905 15.659  2- 3 5907.9 141.5 136.9 3.777 0.080 0.076 1.343 0.133 0.098    1 0   0 
10361972 14.076 10-10 6287.4 135.1 125.3 4.026 0.031 0.033 1.463 0.061 0.068    1 0   0 
10362031 12.618  0-17 6297.3 285.6 381.9 4.011 0.194 0.187 1.222 0.221 0.257    1     0 
10362059 12.715  1-17 6837.6 144.4 144.7 4.000 0.032 0.035 1.503 0.075 0.075    2 0   0 
10362076 14.615  1-17 5744.4 110.2 109.3 4.409 0.036 0.043 1.017 0.062 0.070    1 0   0 
10362145 15.961  4-17 5589.9 114.2 108.8 4.498 0.035 0.048 0.914 0.051 0.060    1 0   0 
10362180 13.257  0-17 6550.8 184.8 317.0 4.280 0.026 0.040 1.284 0.062 0.107    1 0   0 
10362255 15.440  1-17 5692.8 116.1 113.8 4.445 0.039 0.049 0.955 0.060 0.069    1 0   0 
10362260 15.382  0-17 5137.5 133.5 111.9 3.588 0.048 0.070 1.261 0.114 0.160  2 3 0   0 
10362296 14.440  1-17 5841.6 135.8 147.7 4.479 0.027 0.035 0.933 0.050 0.062    1 0   0 
10362737 12.554  0-17 4915.7  82.7  75.3 4.573 0.024 0.029 0.773 0.036 0.043  1 1 0   0 
10362758 14.486  1-17 6365.2 142.9 123.3 4.093 0.038 0.038 1.246 0.054 0.082    1 0   0 
10362838 13.890  2-17 6059.6 131.4 107.4 4.087 0.033 0.039 1.260 0.060 0.101    1 0   0 
10362843 13.514  1-17 5777.9 118.1 114.4 4.223 0.041 0.043 1.035 0.078 0.075    1 0   0 
10363074 15.319  1-17 4163.2  50.5  83.3 4.590 0.026 0.012 0.647 0.014 0.008  8 1 0   0 
10363115 15.417  0-17 6132.6 127.0 116.8 4.020 0.029 0.046 1.321 0.061 0.118  2 1 0 1 0 
10363281 12.310  0-17 6851.5 146.6 141.6 4.216 0.077 0.111 1.387 0.099 0.080  6 2     0 
10363300 13.540  1-17 5688.4 142.4 137.3 3.775 0.199 0.231 1.248 0.310 0.221  3 1     0 
10363305 13.592  0-17 6352.2 127.9 132.0 4.131 0.043 0.042 1.034 0.081 0.070    1 0   0 
10363417 15.721  9-17 5450.3 146.5 137.8 4.344 0.139 0.187 0.898 0.081 0.067  0 1     0 
10382415 15.629  5-17 4204.2  69.4  49.1 4.623 0.030 0.029 0.643 0.025 0.019  1 1 0   0 
10382425 15.845  2-15 5800.8 116.0 112.3 4.311 0.063 0.062 1.005 0.076 0.077    1 0   0 
10382492 15.545  2-15 5565.0 107.1 108.0 4.437 0.047 0.054 0.922 0.065 0.068    1 0   0 
10382503 13.656  1-17 5789.5 121.5 115.7 3.971 0.044 0.042 0.851 0.052 0.048    1 0   0 
10382730 14.353 17-17 5268.2  81.7  72.6 4.294 0.027 0.023 0.870 0.034 0.025  1 1 1   0 
10382731 14.392  1-17 5600.3 121.0 115.7 4.080 0.065 0.062 0.997 0.078 0.073    1 0   0 
10382785 14.955  1-17 6018.7 117.2 114.2 4.322 0.048 0.049 1.083 0.072 0.079    1 0   0 
10382943 15.536  4-17 5045.5 102.8  88.1 3.445 0.112 0.123 1.320 0.173 0.210  0 2 0   0 
10382953 15.072  1-17 5859.3 104.2 101.6 4.429 0.036 0.047 1.004 0.057 0.070    1 0   0 
10382976 15.537  2-17 5449.2  96.7  95.1 4.525 0.031 0.045 0.878 0.046 0.058    1 0   0 
10382986 13.313  0-17 5587.2  97.1  94.5 4.486 0.029 0.040 0.924 0.050 0.063    1 0   0 
10383008 15.562  2- 3 5582.5 102.3  98.8 4.485 0.035 0.047 0.920 0.052 0.062    1 0   0 
10383144 13.995  1-17 6668.0 138.9 129.1 4.233 0.033 0.033 1.343 0.062 0.052    1 0   0 
10383248 15.048  1-17 5804.5 108.7 109.0 4.169 0.051 0.055 1.051 0.090 0.082    1 0   0 
10383372 15.511  1-17 5018.7 107.8 102.4 4.505 0.057 0.059 0.806 0.044 0.043  1 1     0 
10383455 12.930  1- 2 5849.0 182.0 203.0 4.337 0.128 0.192 1.041 0.136 0.122    2     1 
10383502 13.177  0-17 5448.6 105.4 105.0 4.460 0.039 0.044 0.893 0.063 0.065  1 1 0   0 
10383526 12.956  0-17 6408.3 138.3 126.3 4.057 0.031 0.034 1.366 0.067 0.066    1 0   0 
10383534 14.516  1-17 5111.5  69.2  60.6 4.368 0.018 0.015 0.852 0.021 0.015  1 1 1   0 
10383567 14.681  1-17 5000.9  78.5  73.5 4.479 0.031 0.021 0.807 0.041 0.027  1 1 0   0 
10383577 14.696  1-17 5086.9  87.1  82.1 4.545 0.030 0.035 0.811 0.042 0.050  0 1 0   0 
10383593 14.797  1-17 5037.3  87.6  78.0 4.541 0.031 0.033 0.805 0.043 0.047  1 1 0   0 
10383640 14.022  1-17 6078.7 113.4 111.9 4.341 0.037 0.042 1.101 0.067 0.078    1 0   0 
10383661 13.082  0-17 5716.9 116.8 103.8 3.908 0.033 0.032 1.103 0.065 0.059    1 0   0 
10383670 15.803  4-17 5213.2  89.4  85.6 4.108 0.063 0.059 0.883 0.035 0.029  0 1 0   0 
10383687 13.301  0-17 5943.3 111.7 109.8 4.358 0.037 0.040 1.042 0.070 0.071  1 1 0   0 
10383696 13.984 10-17 5553.0 183.0 183.0 4.558 0.032 0.189 0.964 0.085 0.113  3 2     1 
10383713 14.616  1-17 5506.8 108.7 103.1 4.376 0.046 0.044 0.904 0.070 0.063    1 0   0 
10383729 13.594  0-17 5947.6 116.5 108.9 4.249 0.036 0.042 1.082 0.073 0.082    1 0   0 
10383805 15.893  1-17 5025.4  80.5  75.1 4.431 0.030 0.028 0.827 0.026 0.022  1 1 1   0 
10383809 15.340  1-17 5218.7  91.2  87.5 4.590 0.020 0.031 0.786 0.034 0.046  0 1 0   0 
10383914 15.648  1-17 5722.5 110.8 105.6 4.334 0.061 0.060 0.974 0.074 0.073    1 0   0 
10383933 13.325  0-17 5172.3  85.3  78.8 4.542 0.019 0.031 0.894 0.033 0.044  1 1 0   0 
10383951 16.265 14-17 4900.0  67.9  76.5 4.453 0.025 0.033 0.816 0.021 0.020  0 1 1   0 
10383958 15.445  1-17 5775.3 109.8 105.8 4.381 0.049 0.054 0.987 0.071 0.075    1 0   0 
10383974 15.562  1-17 5683.7 106.0 102.6 4.403 0.050 0.055 0.957 0.069 0.071    1 0   0 
10383977 15.432  1-17 5367.7  98.6  82.6 4.314 0.044 0.040 0.874 0.055 0.040  0 1 0   0 
10384008 14.903  1-17 5247.2 118.0 111.2 3.816 0.044 0.051 1.073 0.079 0.090  0 1 0   0 
10384054 15.498 14-17 5867.8 112.3 109.7 4.344 0.053 0.056 1.023 0.073 0.077    1 0   0 
10384134 14.675  1-17 5925.2 110.4 113.3 4.040 0.074 0.082 1.170 0.108 0.095    1 0   0 
10384174 14.289  1-17 5274.7  91.7  86.8 4.590 0.018 0.030 0.796 0.029 0.045  0 1 0   0 
10384318 15.031  1-17 5358.4  98.2  94.6 4.511 0.033 0.044 0.869 0.049 0.060    1 0   0 
10384322 14.984  1-17 5470.4 108.1  96.6 4.242 0.045 0.042 0.904 0.064 0.054    1 0   0 
10384467 14.491  1-17 5518.0 111.6 113.5 3.790 0.035 0.039 1.215 0.065 0.078    1 0   0 
10384537 14.524  1-17 5432.0 453.0 554.0 4.420 0.171 0.209 0.801 0.167 0.098  0 2     1 
10384546 12.665  0-17 6075.8 120.3 118.3 4.067 0.048 0.040 1.030 0.089 0.067    1 0   0 
10384744 13.910  1-17 5327.9 115.5 108.4 3.842 0.037 0.040 0.908 0.059 0.060  0 1 0   0 
10384762 15.740  1-17 5463.6 107.7 100.5 4.399 0.056 0.053 0.894 0.068 0.061    1 0   0 
10384772 14.616  1-17 5949.5 104.7 106.3 4.125 0.038 0.048 1.149 0.077 0.096    1 0   0 
10384790 14.555  1-17 4603.0  86.9  79.0 4.648 0.016 0.020 0.662 0.023 0.026  1 1 0   0 
10384797 13.984 14-17 4990.7  86.5  78.3 3.148 0.075 0.087 1.475 0.221 0.233  2 2 0   0 
10384798 14.777  1-17 5487.8 107.2 103.0 4.413 0.045 0.046 0.901 0.069 0.064    1 0 0 0 
10384799 13.621  1-17 5820.1 115.3 110.2 4.286 0.040 0.041 0.976 0.072 0.067    1 0   0 
10384820 13.886  1-17 6021.5 103.8 108.6 4.079 0.036 0.049 1.159 0.086 0.089    1 0   0 
10384911 13.986  1-17 6068.9 121.9 119.2 4.191 0.043 0.041 0.983 0.076 0.066    1 0   0 
10384914 13.383  0-17 5877.4 100.6  98.4 4.465 0.022 0.035 0.994 0.042 0.062    1 0   0 
10384947 15.264  1-17 5383.9 104.9  98.0 4.460 0.065 0.076 0.873 0.059 0.057    1     0 
10384962 13.628  1-17 5941.0 142.0 178.0 4.533 0.048 0.204 0.975 0.107 0.131  3 2     1 
10384972 15.387 14-17 5668.9 117.1 111.7 3.988 0.058 0.051 1.073 0.077 0.073    1 0   0 
10384973 14.450 10-12 6281.0 134.1 121.0 4.116 0.038 0.040 1.291 0.060 0.075    1 0   0 
10384993 14.732  1-17 5849.5 105.7  97.1 4.509 0.019 0.029 0.946 0.036 0.050    1 0   0 
10385010 13.628  0-17 6278.6 116.0 121.6 3.732 0.039 0.051 1.558 0.141 0.118  2 1 0   0 
10385038 14.708  1-17 5290.4 119.1 112.7 3.795 0.040 0.047 1.126 0.076 0.092  0 1 0   0 
10385075 15.965  2- 3 5446.3 109.7 100.4 4.373 0.063 0.057 0.889 0.067 0.057    1 0   0 
10385085 15.202  1-17 5825.1 118.0 112.3 4.041 0.064 0.060 1.114 0.119 0.082    1 0   0 
10385087 13.931  1-17 6143.6 121.2 121.7 4.141 0.044 0.042 1.014 0.083 0.068    1 0   0 
10385165 14.692  1-17 5752.6 112.9 112.8 4.098 0.054 0.053 1.055 0.107 0.078    1 0   0 
10385173 15.081  1-17 5656.8 104.6 100.5 4.449 0.038 0.047 0.946 0.060 0.068    1 0   0 
10385241 15.409  1- 3 5712.9 113.6 114.0 4.077 0.064 0.062 1.046 0.095 0.077    1 0   0 
10385272 15.746 14-17 5464.4 110.5 100.3 4.350 0.062 0.057 0.894 0.067 0.057    1 0   0 
10385296 15.325  1-17 5614.7 103.2  98.3 4.475 0.038 0.049 0.929 0.054 0.063    1 0   0 
10385306 15.413  1-17 5696.8 113.1 106.7 4.211 0.055 0.056 0.988 0.079 0.074    1 0   0 
10385314 15.814  2- 2 5532.9 101.4  99.7 4.473 0.045 0.058 0.909 0.057 0.063    1 0   0 
10385347 13.875  1-17 5898.3 115.7 105.3 4.162 0.039 0.047 1.104 0.083 0.088    1 0   0 
10385353 13.925  0-17 5238.7 118.4 112.0 3.612 0.035 0.047 1.394 0.083 0.106  2 1 0   0 
10385371 13.675  1-17 6012.1 111.9 109.2 4.353 0.037 0.043 1.073 0.070 0.078    1 0   0 
10385409 15.969 14-17 5013.3 106.4  88.2 3.464 0.289 0.322 1.199 0.315 0.294  0 2     0 
10385437 14.971 14-17 5899.0 177.0 195.0 4.367 0.132 0.198 0.941 0.144 0.096    2     1 
10385438 14.527  1-17 5592.0 150.0 150.0 4.251 0.225 0.184 0.944 0.113 0.085    2     1 
10385443 15.267  1- 3 5852.1 107.0 104.4 4.404 0.045 0.054 1.008 0.064 0.074    1 0   0 
10385466 15.960  1-17 5004.2  91.1  85.4 4.512 0.043 0.038 0.803 0.045 0.038  1 1 0   0 
10385495 15.267  1-17 5291.3 111.7 111.1 4.346 0.155 0.442 0.872 0.115 0.062  0 1     0 
10385607 13.371  0- 1 4818.0 170.0 170.0 4.575 0.060 0.035 0.696 0.083 0.053  0 2     1 
10385673 14.626  1-17 5856.6 110.6 106.4 4.164 0.043 0.051 1.080 0.087 0.085    1 0   0 
10385682 14.527  1-17 6067.3 117.6 112.2 4.005 0.054 0.061 1.271 0.092 0.110  3 1 0   0 
10385708 15.568  0-17 6151.3 127.0 110.0 4.080 0.029 0.033 1.320 0.056 0.071  2 1 0   0 
10385712 15.227  1-17 5853.2 117.7 113.1 3.965 0.069 0.060 1.167 0.114 0.082    1 0   0 
10385839 14.566  1-17 5531.4  99.5 100.7 4.495 0.030 0.042 0.909 0.049 0.062  1 1 0   0 
10385960 14.845  1-17 4994.5  91.1  82.3 4.528 0.034 0.030 0.799 0.046 0.041  1 1 0   0 
10386123 15.534  1-17 5511.9 109.8 103.2 4.249 0.055 0.053 0.915 0.068 0.060    1 0   0 
10386131 15.142  1-17 5742.9 110.2 110.6 4.093 0.056 0.055 1.052 0.104 0.078    1 0   0 
10386155 13.531  1-17 6004.0 161.0 161.0 4.269 0.225 0.184 0.882 0.120 0.076    2     1 
10386180 13.554  0-17 6077.7 119.6 115.2 4.319 0.039 0.040 1.054 0.071 0.070    1 0   0 
10386182 15.184  1-17 5661.8 115.0 113.1 4.038 0.060 0.052 1.041 0.080 0.073    1 0   0 
10386188 14.919  1-17 5471.3 110.5 100.9 4.372 0.047 0.043 0.894 0.069 0.059    1 0   0 
10386201 15.724  1-17 4588.8  80.6  76.2 4.596 0.023 0.023 0.719 0.032 0.030  1 1 0   0 
10386256 15.105  1-17 4842.1  88.9  80.3 4.585 0.023 0.028 0.754 0.035 0.039  1 1 0   0 
10386314 13.531  1-17 5967.0 147.0 162.0 4.576 0.035 0.184 0.874 0.088 0.096    2     1 
10386318 15.959  4-17 5088.1  89.8  83.0 4.471 0.043 0.035 0.820 0.046 0.035  1 1 0   0 
10386580 14.362  1-17 6070.1 112.7 105.3 4.046 0.037 0.053 1.262 0.067 0.116    1 0   0 
10386651 14.002 10-10 6320.8 125.9 121.7 4.024 0.033 0.042 1.297 0.058 0.101    1 0   0 
10386667 15.089 14-17 5876.2 115.0 111.7 4.287 0.050 0.052 1.039 0.076 0.079    1 0   0 
10386682 15.237  1-17 4905.6  82.4  77.7 4.529 0.034 0.027 0.786 0.043 0.034  0 1 0   0 
10386696 14.803  1-17 5469.8 107.6 104.2 4.430 0.046 0.048 0.897 0.068 0.064  0 1 0   0 
10386716 16.865  2- 2 4852.6 108.3 101.7 4.520 0.046 0.043 0.785 0.038 0.037  0 1 1   0 
10386867 13.531  1- 3 6095.0 184.0 202.0 4.413 0.087 0.203 1.047 0.151 0.135    2     1 
10386922 12.747  0-17 5617.4 112.4 108.6 3.923 0.035 0.035 0.939 0.056 0.052  1 1 0 1 0 
10386932 16.994  8- 8 3806.7  83.9  77.0 4.701 0.017 0.017 0.528 0.018 0.018  0 1 0   0 
10386972 13.531  1-17 5080.9  89.8  78.1 3.416 0.079 0.071 0.927 0.162 0.123  2 2 0   0 
10386980 14.604  1-17 5367.1 102.7  87.3 4.364 0.043 0.033 0.869 0.060 0.044  0 1 0   0 
10387010 15.670  1-17 5123.1  92.9  89.5 4.589 0.024 0.033 0.775 0.040 0.047  0 1 0   0 
10387062 15.524  1-17 5775.9 112.8 110.7 4.085 0.069 0.074 1.073 0.103 0.083    1 0   0 
10387218 15.370  1-17 5805.3 115.1 110.6 4.154 0.213 0.254 1.058 0.156 0.107    1     0 
10387471 15.645  1-17 5298.6  99.6  93.2 4.487 0.047 0.050 0.856 0.056 0.055    1 0   0 
10387500 15.650  2- 3 5442.5 105.2 100.1 4.426 0.058 0.058 0.889 0.065 0.061    1 0   0 
10387524 12.219  0-17 6522.4 122.8 113.3 3.637 0.026 0.026 1.944 0.064 0.074 11 1 0   0 
10387527 15.204  4-17 5456.3 100.5  99.7 4.482 0.039 0.049 0.893 0.056 0.063    1 0   0 
10387554 15.126  1-17 5458.8 106.3 103.6 4.446 0.045 0.049 0.895 0.064 0.064    1 0   0 
10387564 15.349  1-17 5711.8 120.5 114.5 3.964 0.069 0.062 1.107 0.086 0.079    1 0   0 
10387592 10.718  0- 1 5991.7 113.7 109.2 3.974 0.052 0.035 1.196 0.132 0.069    1 0   0 
10387621 15.876  1-17 6090.0 169.0 232.0 4.447 0.052 0.208 1.173 0.125 0.138    2     1 
10387636 15.876  0-17 6039.7 124.5 121.1 4.104 0.042 0.039 0.965 0.074 0.060  2 1 0   0 
10387695 14.607  0-17 6132.8 137.6 119.6 4.143 0.026 0.032 1.319 0.049 0.062  2 1 0   0 
10387700 14.769  4-17 4996.5  93.3  86.1 4.572 0.025 0.032 0.784 0.036 0.046  1 1 0   0 
10387723 15.462  0-17 6040.4 123.1 119.6 3.816 0.033 0.033 1.133 0.062 0.059  2 1 0   0 
10387742 12.623  0-17 5576.5  93.6  91.0 4.457 0.031 0.038 0.964 0.055 0.062    1 0 1 0 
10387776 15.098  1-17 5914.7 112.6 110.5 4.371 0.045 0.052 1.035 0.069 0.077    1 0   0 
10387822 15.457  1-17 5252.2  97.4  92.8 4.569 0.025 0.037 0.814 0.040 0.051  0 1 0   0 
10387847 15.048  4-17 5932.0 108.2 112.7 4.065 0.054 0.064 1.163 0.103 0.093    1 0   0 
10387856 14.255  4-17 5689.7 118.1 111.9 4.293 0.041 0.043 0.968 0.075 0.073    1 0   0 
10387946 15.522  1-17 5415.7 106.1  92.0 4.336 0.053 0.048 0.882 0.063 0.049    1 0   0 
10388033 12.938  0-17 6475.3 122.4 105.3 3.724 0.025 0.029 1.764 0.065 0.069  2 1 0   0 
10388074 14.562  1-17 5179.7  85.0  76.4 4.430 0.036 0.027 0.835 0.047 0.033  1 1 0   0 
10388106 13.711  1-17 6076.9 111.6 103.4 4.152 0.036 0.038 1.178 0.065 0.085    1 0   0 
10388122 15.092  1-17 5468.1 108.3  97.6 4.270 0.048 0.046 0.900 0.065 0.054    1 0   0 
10388223 14.156  1-17 6040.2 108.0 103.8 4.440 0.023 0.034 1.041 0.043 0.061    1 0   0 
10388250 15.470  1-17 4693.6  82.9  78.1 4.619 0.020 0.025 0.705 0.031 0.032  0 1 0   0 
10388251 15.617  1-17 4417.7 181.4 105.0 4.594 0.036 0.059 0.702 0.072 0.043  0 1     0 
10388252 15.321 10-12 6674.0 187.0 258.0 4.296 0.090 0.210 1.266 0.187 0.187    2     1 
10388303 15.638  2-17 5207.1  93.6  86.5 4.578 0.036 0.035 0.716 0.038 0.035    1 0   0 
10388315 15.220  1-17 5428.2 115.3 111.1 3.961 0.051 0.052 1.001 0.068 0.070    1 0   0 
10388352 15.885  1-17 4901.7  89.4  84.7 4.544 0.036 0.035 0.781 0.042 0.038  0 1 0   0 
10388379 15.383  1-17 5443.6  96.5  93.5 4.561 0.023 0.035 0.847 0.040 0.050    1 0   0 
10388498 14.845  1-17 5684.6 106.6 100.4 4.518 0.022 0.033 0.920 0.040 0.053    1 0   0 
10388522 15.752  2- 3 5988.0 128.2 122.1 4.078 0.111 0.106 1.247 0.110 0.107    1 0   0 
10388544 15.104  1-17 5973.9 115.5 110.7 4.301 0.056 0.056 1.073 0.075 0.080    1 0   0 
10388582 15.265  1-17 5246.4  99.8  91.4 4.512 0.039 0.044 0.845 0.051 0.055    1 0   0 
10388605 14.709  1-17 5458.1 117.2 109.8 3.681 0.046 0.051 0.873 0.064 0.067    1 0   0 
10388680 15.679  1-17 5441.7 107.2  98.3 4.393 0.063 0.059 0.888 0.066 0.058    1 0   0 
10388693 14.877  1-17 5223.5  96.4  89.3 4.502 0.040 0.040 0.842 0.053 0.053  0 1 0   0 
10388706 15.728  2- 3 5687.5 112.9 109.0 4.164 0.073 0.073 1.000 0.084 0.077    1 0   0 
10388710 13.539  0-17 5922.3 100.8 103.2 4.368 0.031 0.038 1.107 0.060 0.069    1 0   0 
10388730 15.948  1-17 4278.3  71.8  60.1 4.617 0.022 0.021 0.672 0.027 0.021  1 1 0   0 
10388820 15.211  1-17 5068.8  83.8  79.0 4.611 0.020 0.028 0.742 0.032 0.041  0 1 0   0 
10388882 15.596  2-17 5584.2  96.6  94.1 4.511 0.031 0.044 0.907 0.047 0.057    1 0   0 
10388897 15.307  1-17 5752.5 113.3 112.0 3.881 0.041 0.038 1.187 0.066 0.072  3 1 0   0 
10388921 12.986  0-17 6489.1 128.5 120.4 3.908 0.032 0.038 1.477 0.069 0.113    3 0   0 
10388992 15.884  4-17 5310.8  94.4  90.5 4.575 0.026 0.038 0.819 0.040 0.041  0 1 0   0 
10389028 13.952  1-17 5764.3 116.7 108.4 3.938 0.038 0.035 1.112 0.068 0.063    1 0   0 
10389048 13.019  4-17 6018.0 190.0 211.0 4.335 0.158 0.193 0.936 0.144 0.096  2 2     1 
10389065 14.843  1-17 5563.0 110.4 108.8 3.856 0.042 0.042 1.147 0.068 0.072    1 0   0 
10389087 15.556  1-17 5426.9 107.7  97.3 4.362 0.052 0.049 0.883 0.065 0.053    1 0   0 
10389154 13.019  0-17 5165.8 110.8 101.9 3.814 0.037 0.042 0.971 0.071 0.079  2 1 0   0 
10389157 14.253 14-17 4773.2 117.1 107.5 2.690 0.136 0.151 1.238 0.407 0.330  2 2 0   0 
10389170 15.258  4-17 4956.2  96.0  86.2 3.637 0.073 0.083 1.044 0.152 0.145  0 1 0   0 
10389182 15.687  1-17 5245.1 114.1 107.5 3.672 0.072 0.083 1.265 0.123 0.141  0 1 0   0 
10389196 14.195  1-17 5807.0  88.4  83.6 4.445 0.020 0.027 1.088 0.038 0.048  1 1 0   0 
10389215 15.615  1-17 4984.6  84.9  79.4 3.294 0.125 0.132 1.347 0.194 0.232  0 2 0   0 
10389224 15.945  1-17 4406.2  77.0  72.1 4.607 0.023 0.021 0.694 0.029 0.025  1 1 0   0 
10389236 14.742  1-17 4952.0  82.7  76.3 4.521 0.034 0.026 0.794 0.045 0.035  1 1 0   0 
10389306 15.878  1-17 5092.6  90.5  84.0 4.560 0.031 0.040 0.799 0.044 0.049  1 1 0   0 
10389387 13.326  0-17 6338.2 126.9 121.5 4.278 0.035 0.038 1.126 0.064 0.071    1 0   0 
10389438 16.883  8- 8 4194.3  79.4  54.6 4.643 0.032 0.031 0.625 0.027 0.025  0 1 0   0 
10389499 12.082  0-17 5937.5 124.7 114.6 3.634 0.032 0.030 1.486 0.066 0.065 11 1 0   0 
10389506 15.498  1- 3 6139.7 115.6 112.8 4.303 0.058 0.061 1.147 0.066 0.072  0 1 0   0 
10389519 12.668  0-17 5913.4 108.7 107.1 4.348 0.039 0.041 1.040 0.072 0.071    1 0   0 
10389596 14.447  0-17 6666.9 136.9 133.0 3.964 0.034 0.035 1.510 0.077 0.077  3 1 0   0 
10389633 15.079  1-17 5115.4  90.7  82.4 4.491 0.040 0.033 0.822 0.052 0.042  1 1 0   0 
10389640 15.388 10-12 6148.4 124.6 111.0 4.084 0.062 0.063 1.257 0.076 0.099    1 0   0 
10389671 15.675  1-17 4402.4  78.2  73.9 4.599 0.023 0.019 0.701 0.028 0.024  0 1 0   0 
10389749 15.699  1-17 5144.8  97.5  89.6 4.523 0.043 0.049 0.821 0.048 0.048  0 1 0   0 
10389793 11.761  0-17 6338.9 160.9 136.4 4.140 0.028 0.029 1.294 0.058 0.064  6 1 0   0 
10389809 14.874  1-17 6011.0 115.3 111.9 4.256 0.152 0.225 1.100 0.138 0.104  3 1     0 
10389829 14.663  1-17 4878.5  80.6  74.1 4.551 0.030 0.028 0.777 0.041 0.038  1 1 0   0 
10389875 15.504  1-17 4628.3  77.6  74.4 4.585 0.025 0.024 0.731 0.033 0.030  1 1 0   0 
10389884 14.375  1-17 5843.7 111.6 109.0 4.105 0.045 0.051 1.098 0.106 0.084    1 0   0 
10389925 14.038 17-17 5320.9 120.1 117.8 3.597 0.039 0.054 1.434 0.087 0.125  0 1 0   0 
10389991 15.424  1-17 5560.4  98.9  97.6 4.480 0.040 0.053 0.915 0.055 0.062    1 0   0 
10391517 14.282  1-17 4692.5  75.5  72.1 4.565 0.027 0.022 0.750 0.036 0.030  2 3 0   0 
10391554 13.884  3-15 5878.2 130.7 132.5 4.094 0.033 0.045 1.195 0.074 0.115    1 0   0 
10391585 13.906  1-17 4997.8  93.3  81.2 3.459 0.078 0.070 0.971 0.184 0.136  0 2 0   0 
10393906 13.641  1-17 5455.8  96.2  96.5 4.476 0.036 0.044 0.895 0.058 0.065  1 1 0   0 
10393930 15.401  1-17 4638.8  81.0  74.3 4.599 0.022 0.024 0.722 0.031 0.031  1 1 0   0 
10393964 13.493  1-17 5043.1 105.6  96.6 3.699 0.053 0.068 1.082 0.116 0.141  0 1 0   0 
10393996 15.711  2-17 5297.7 101.3  95.8 4.541 0.033 0.046 0.841 0.047 0.056  0 1 0   0 
10394063 14.901  1-17 5371.6 113.5 109.6 3.997 0.042 0.042 0.995 0.057 0.059    1 0   0 
10394129 14.507  1-17 5408.2 101.4  99.1 4.479 0.038 0.044 0.883 0.058 0.063    1 0   0 
10394143 15.267  1-17 4881.1  87.3  82.9 3.355 0.135 0.143 1.131 0.220 0.208  2 2 0   0 
10394194 15.803  1-17 4530.3  80.1  75.3 4.610 0.021 0.023 0.702 0.030 0.028  1 1 0   0 
10394209 14.789  1-17 5485.6 112.5 113.7 3.899 0.039 0.042 1.078 0.066 0.069    1 0   0 
10394255 15.214  1-17 5439.5  98.3  97.5 4.497 0.035 0.047 0.888 0.051 0.062    1 0   0 
10394339 13.636  1-17 6065.5 111.1 104.9 4.042 0.031 0.051 1.266 0.064 0.119    1 0   0 
10394365 15.505  1-17 5952.8 117.9 112.1 4.222 0.054 0.053 1.169 0.066 0.079    1 0   0 
10394398 13.657  1-17 6028.5 108.9 105.6 4.141 0.031 0.037 1.191 0.058 0.089    1 0   0 
10394403 15.248  4-17 5714.0 127.4 125.8 4.442 0.035 0.043 0.963 0.064 0.072    1 0   0 
10394407 15.889  4-17 5618.0 102.1  98.7 4.483 0.038 0.051 0.925 0.053 0.061  1 1 0   0 
10394418 13.761  1-17 6076.5 125.5 123.2 3.622 0.034 0.030 1.488 0.071 0.059    1 0   0 
10394463 15.216  1-17 5723.9 114.3 108.3 4.316 0.051 0.051 0.976 0.075 0.073    1 0   0 
10394464 13.733  0-17 5770.0 190.0 155.0 3.798 0.228 0.171 0.859 0.143 0.051    2     1 
10394489 14.202 10-10 6301.6 117.9 121.3 4.329 0.028 0.037 1.208 0.053 0.063    1 0   0 
10394503 14.980  1-17 5693.5 113.9 106.9 4.230 0.048 0.049 0.982 0.077 0.073    1 0   0 
10394581 13.495  0-17 5816.5 114.0  93.7 4.184 0.030 0.035 1.196 0.051 0.079    1 0   0 
10394601 13.721  1-17 6359.9 121.9 119.3 4.363 0.031 0.038 1.088 0.056 0.066    1 0   0 
10394615 14.039 10-10 6230.1 118.2 118.5 4.105 0.036 0.044 1.143 0.072 0.085    1 0   0 
10394627 13.791  1-17 6039.0 117.7 114.9 4.340 0.039 0.041 1.020 0.071 0.070    1 0   0 
10394629 14.488  1-17 5479.4  91.2  92.7 4.526 0.024 0.039 0.888 0.039 0.058    1 0   0 
10394630 14.452  1-17 6115.6 111.0 108.7 4.379 0.030 0.040 1.098 0.056 0.073    1 0   0 
10394667 14.487  1-17 6012.4 104.4 102.0 4.099 0.038 0.048 1.198 0.070 0.103    1 0   0 
10394708 15.830  2-17 5446.7 104.1 100.6 4.445 0.053 0.057 0.891 0.063 0.062    1 0   0 
10394772 13.733  0-17 4891.8  87.2  80.7 3.534 0.060 0.080 1.219 0.152 0.194  2 3 0   0 
10394799 14.495  1-17 5706.2 117.6 112.5 4.013 0.048 0.044 0.944 0.065 0.058    1 0   0 
10394873 14.347  1-17 6116.0 125.3 108.2 4.111 0.038 0.040 1.234 0.065 0.096    1 0   0 
10394938 15.791  1-17 5464.0 110.8 103.3 4.164 0.061 0.060 0.917 0.065 0.059    1 0   0 
10394948 15.497  1-17 5712.9 112.5 112.7 4.069 0.065 0.061 1.049 0.094 0.077    1 0   0 
10395000 15.560  1-17 5797.1 112.6 111.1 4.224 0.054 0.056 1.026 0.082 0.079    1 0   0 
10395008 15.739  1-17 5541.2 116.2 110.3 4.080 0.066 0.063 0.973 0.073 0.070    1 0   0 
10395107 13.406  0-17 6536.4 126.2 134.8 4.258 0.027 0.030 1.335 0.055 0.054    1 0   0 
10395202 15.054  1-17 5415.4 100.4  87.2 4.234 0.040 0.035 0.891 0.059 0.045  3 1 0   0 
10395243 15.784  1-17 5853.0 159.0 159.0 4.610 0.034 0.144 0.837 0.071 0.087    2     1 
10395252 13.585  0- 1 4413.3  99.5  89.8 2.124 0.135 0.120 1.222 0.411 0.284  2 2 0   0 
10395253 15.793  2- 3 4920.8  88.2  83.1 4.603 0.022 0.029 0.741 0.036 0.040  0 1 0   0 
10395353 15.784  0-17 4886.4  90.8  80.9 3.506 0.077 0.080 1.055 0.186 0.163  2 1 0   0 
10395381 15.556  1-17 4848.5  83.3  78.7 4.545 0.032 0.027 0.775 0.041 0.034  1 1 0 0 0 
10395443 15.307  1-17 5186.0  94.8  85.2 4.477 0.045 0.038 0.834 0.054 0.045  0 1 0   0 
10395543 14.418  1-17 4204.1  53.6  56.8 4.601 0.035 0.024 0.654 0.031 0.016  3 1 0 1 0 
10395553 13.710  1-17 5654.8  96.1  89.8 4.466 0.032 0.023 0.725 0.041 0.029    1 0   0 
10395568 15.030  1-17 5897.8 116.2 109.5 4.176 0.043 0.049 1.094 0.082 0.087    1 0   0 
10395609 12.930  1-17 6113.3 120.0 111.6 4.217 0.034 0.043 1.166 0.067 0.083  3 1 0   0 
10395626 14.529  1-17 5634.1 114.9 110.8 4.048 0.049 0.044 1.024 0.076 0.070    1 0   0 
10395639 15.969  1-17 5361.4 112.0  97.7 4.294 0.053 0.059 0.905 0.059 0.047    1 0   0 
10395659 14.743  1-17 5438.4  94.4  94.8 4.504 0.030 0.041 0.901 0.047 0.055    1 0   0 
10395675 15.688  2- 3 5721.8 120.2 114.0 3.948 0.074 0.066 1.123 0.087 0.082    1 0   0 
10395715 14.382 10-12 6087.9 116.7 116.8 4.246 0.049 0.049 1.138 0.071 0.082    1 0   0 
10395748 15.519  2-17 5279.1  98.4  92.1 4.515 0.037 0.044 0.851 0.049 0.056    1 0   0 
10395761 11.339  0- 1 6277.8 116.1 113.5 3.861 0.027 0.028 1.599 0.066 0.074    1 0   0 
10395762 15.205  1-17 5789.0 139.0 174.0 4.595 0.036 0.135 0.872 0.077 0.112    2     1 
10395774 14.196  1-17 5981.3 135.9 134.3 3.924 0.035 0.033 1.056 0.074 0.068    1 0   0 
10395785 14.762  1-17 5733.4  98.7  95.4 4.472 0.028 0.040 0.959 0.049 0.064    1 0   0 
10395786 15.307  1-17 5697.5 118.2 115.3 4.020 0.064 0.053 1.065 0.085 0.075    1 0   0 
10395814 15.892  4-17 4653.8  80.8  76.2 4.592 0.024 0.026 0.728 0.034 0.032  1 1 0   0 
10395852 13.646  1-17 4759.1  74.9  69.8 4.571 0.026 0.024 0.754 0.037 0.034  1 1 0   0 
10395938 14.039 10-12 6261.7 122.4 114.9 4.323 0.036 0.039 1.116 0.062 0.070    1 0   0 
10395995 15.116  1-17 5929.5 118.2 110.8 4.263 0.050 0.052 1.069 0.076 0.081    1 0   0 
10396075 15.318  4-17 5811.4 106.3 104.4 4.387 0.042 0.049 1.043 0.063 0.069    1 0   0 
10396168 15.205  0-17 6066.4 123.7 118.8 3.973 0.224 0.237 1.117 0.158 0.128  2 1     0 
10396215 15.535  1-17 4931.4  93.5  84.7 3.545 0.091 0.102 1.085 0.180 0.175  0 1 0   0 
10396238 15.046  1-17 5860.3 103.0  99.0 4.510 0.021 0.030 0.943 0.038 0.050    1 0   0 
10396261 14.911  1-17 5504.8  98.9  94.9 4.530 0.038 0.041 0.789 0.046 0.049    1 0   0 
10396293 15.094  4-17 5251.3  76.0  70.0 4.283 0.037 0.037 0.872 0.031 0.024  2 3 0   0 
10396299 15.222  1-17 5594.8 114.3 106.2 3.969 0.050 0.049 1.058 0.071 0.070    1 0   0 
10396306 12.877  0-17 5859.4 112.8 100.3 4.226 0.035 0.035 1.180 0.057 0.073    1 0   0 
10396458 14.219  1-17 5701.6 113.2 110.8 3.997 0.072 0.062 1.082 0.085 0.078    1 0   0 
10396468 15.077  1-17 5675.9 112.1 109.3 4.117 0.053 0.050 1.012 0.086 0.074    1 0   0 
10396479 15.223  1-17 5928.6 115.8 107.9 4.244 0.049 0.051 1.076 0.075 0.081    1 0   0 
10396488 15.284  1-17 5623.9  98.7  94.0 4.491 0.030 0.042 0.927 0.048 0.060    1 0   0 
10396489 13.461  0-17 6382.0 128.4 123.8 4.229 0.036 0.040 1.061 0.068 0.071    1 0   0 
10396501 14.815  1-17 3461.7  87.0  77.0 4.871 0.008 0.008 0.319 0.008 0.008  0 1 0   0 
10396517 15.073  1-17 5462.5 106.0  99.8 4.414 0.048 0.048 0.894 0.068 0.062    1 0   0 
10396542 14.851  1-17 5805.4 109.8 108.1 4.186 0.094 0.091 1.044 0.092 0.084    1     0 
10396587 15.176  1-17 5201.9  73.9  68.4 4.198 0.052 0.056 0.884 0.022 0.019  1 1 1   0 
10396616 15.439  1- 3 5804.8 110.8 108.2 4.246 0.056 0.057 1.022 0.080 0.078    1 0   0 
10396620 15.587  1-17 5460.7 105.7  99.5 4.416 0.053 0.053 0.894 0.067 0.062    1 0   0 
10396621 14.163  1-17 6004.1  99.4  95.6 3.839 0.051 0.055 1.556 0.084 0.141    1 0   0 
10396659 15.086  1-17 5769.0 107.4 107.8 4.126 0.052 0.054 1.052 0.100 0.080  0 1 0   0 
10396672 14.588  1-17 5194.5  93.7  88.8 4.549 0.027 0.037 0.827 0.039 0.054  1 1 0   0 
10396701 15.424  1- 3 5018.5  85.6  76.5 3.303 0.101 0.101 0.934 0.202 0.129  0 2 0   0 
10396708 14.755  1-17 4779.8  86.4  76.3 4.591 0.022 0.026 0.743 0.032 0.038  0 1 0 1 0 
10396723 14.348  1-17 5627.9 107.6 103.1 4.263 0.043 0.044 0.950 0.072 0.068    1 0   0 
10396735 15.609  1-17 5033.6  90.5  82.8 4.537 0.035 0.036 0.803 0.044 0.045  1 1 0   0 
10396755 13.748  1-17 5745.1 109.4 106.5 4.480 0.036 0.042 0.863 0.055 0.056    1 0   0 
10396779 15.473  1-17 5443.2 105.2  98.1 4.357 0.051 0.048 0.938 0.062 0.059    1 0   0 
10396893 15.381  1- 3 5415.3 112.2 108.0 3.885 0.052 0.053 1.064 0.075 0.077    1 0   0 
10396907 15.047  1-17 5702.4 107.5 108.5 4.111 0.055 0.053 1.026 0.091 0.075    1 0   0 
10396908 12.825  1-17 6225.0 169.0 206.0 4.422 0.070 0.210 1.056 0.158 0.129    2     1 
10396917 14.085  1-17 5672.0 111.6 107.2 4.171 0.046 0.044 0.990 0.081 0.072    1 0   0 
10396941 15.537  2-17 4961.8  85.4  74.0 3.677 0.064 0.066 0.890 0.096 0.069  0 1 0   0 
10396950 15.698  1-17 5582.6 113.8 108.4 4.068 0.075 0.071 0.995 0.077 0.073    1 0   0 
10396958 12.893  1-17 5888.6 111.1 109.1 4.021 0.051 0.041 1.161 0.127 0.074    1 0   0 
10396960 10.746  0-17 5868.1 114.2 108.8 4.306 0.041 0.039 0.903 0.068 0.059  6 1 0   0 
10397036 13.965  1-17 5893.7  97.3  96.1 4.421 0.025 0.035 1.068 0.047 0.062    1 0   0 
10397044 15.509  1-17 5331.5  98.7  91.6 4.475 0.048 0.045 0.838 0.055 0.051    1 0   0 
10397089 16.104  3- 5 5146.0  92.7  86.5 4.514 0.045 0.048 0.823 0.049 0.047  0 1 0   0 
10397249 13.297  0-17 5742.9 116.0  89.5 4.220 0.031 0.034 1.145 0.056 0.071  1 1 0   0 
10397255 15.842  1-17 4930.3  88.3  84.3 4.612 0.024 0.030 0.728 0.040 0.040  1 1 0   0 
10397283 14.186 10-10 6427.6 140.4 126.4 4.114 0.037 0.038 1.333 0.060 0.054    1 0   0 
10397405 14.185 10-12 6234.7 112.6 107.7 4.384 0.024 0.035 1.129 0.045 0.065    1 0   0 
10397472 13.653  1-17 5803.8 105.6  97.5 4.073 0.035 0.052 1.212 0.076 0.104    1 0   0 
10397476 15.667  2- 3 5778.4 112.3 108.1 4.462 0.051 0.058 0.864 0.056 0.055    1 0   0 
10397510 14.851  1-17 5616.0 100.6  98.9 4.437 0.041 0.047 0.937 0.065 0.069    1 0   0 
10397527 15.709  4-17 5281.3 119.9 114.0 3.750 0.068 0.072 1.170 0.115 0.119    1 0   0 
10397559 13.928  1-17 5219.5  87.3  75.8 4.421 0.036 0.026 0.840 0.051 0.035  1 1 0   0 
10397702 16.509 14-17 4192.8  53.3  73.4 4.597 0.029 0.021 0.652 0.029 0.017  1 1 0   0 
10397704 16.237 14-17 4356.7  80.4  76.8 4.638 0.020 0.022 0.657 0.027 0.025  1 1 0   0 
10397709 15.354  1-13 4948.5  87.1  74.8 3.580 0.073 0.074 0.920 0.131 0.092  0 1 0   0 
10397751 13.851  1-17 5336.4  99.5  85.6 4.407 0.041 0.032 0.853 0.059 0.044  1 1   0 0 
10397797 15.014  1-17 5034.3 120.9 109.3 3.627 0.061 0.077 1.151 0.161 0.189  0 1 0   0 
10397876 15.661  1-17 5478.4 114.1 110.0 3.929 0.070 0.069 1.044 0.083 0.081    1 0   0 
10397897 15.188  1-17 5588.1  96.9  92.3 4.555 0.021 0.031 0.868 0.036 0.045    1 0   0 
10397915 15.324  1-17 5568.7 108.2 104.9 4.300 0.051 0.051 0.926 0.070 0.065    1 0   0 
10397970 15.020  1-17 5811.7 118.1 111.7 4.241 0.049 0.047 0.865 0.064 0.054    1 0   0 
10397986 15.731  2- 3 5744.0 107.2  99.8 4.534 0.027 0.034 0.901 0.046 0.049    1 0   0 
10398088 12.937  0-17 5515.7  90.6  93.1 4.511 0.024 0.035 0.911 0.041 0.052 11 1 0   0 
10398094 15.839  1-17 5628.4 110.9 106.8 4.095 0.228 0.248 1.049 0.169 0.103    1     0 
10398147 12.825  1-17 4947.9  84.3  81.7 3.408 0.073 0.092 1.182 0.185 0.210  2 2 0   0 
10398231 15.540  1-17 5577.1 100.5  97.3 4.517 0.028 0.040 0.904 0.044 0.056    1 0   0 
10398237 15.803  4-17 5384.9 102.5  90.0 4.370 0.059 0.052 0.874 0.062 0.048    1 0   0 
10398258 11.239  0- 1 6510.3 128.9 119.8 3.632 0.025 0.026 1.994 0.064 0.062    1 0   0 
10398302 15.874  2-17 5890.5 111.7 108.3 4.316 0.070 0.070 1.037 0.075 0.078    1 0   0 
10398337 15.114  1-17 5510.4 107.4 103.8 4.395 0.049 0.048 0.910 0.068 0.061    1 0   0 
10398339 13.165  0-17 6437.7 127.5 130.9 4.055 0.031 0.032 1.407 0.068 0.062    1 0   0 
10398343 15.577  1-17 5718.3 105.0 112.3 4.089 0.063 0.072 1.105 0.104 0.078    1 0   0 
10398358 10.883  0-17 6279.9 113.6 130.4 4.062 0.040 0.041 1.104 0.094 0.071  2 1 0   0 
10398418 14.332  1-17 5914.6 138.5 170.4 4.173 0.040 0.044 1.140 0.084 0.104    1 0   0 
10398481 14.786  1-17 6047.2 119.8 118.0 4.279 0.045 0.045 1.108 0.074 0.080    1 0   0 
10398482 15.337  1-17 4485.1  77.6  74.4 4.629 0.018 0.021 0.679 0.025 0.026  1 1 0   0 
10398502 13.481  0-17 5547.3 111.9 107.8 3.855 0.031 0.032 1.220 0.051 0.062    1 0   0 
10398534 15.700  1-17 5217.0  76.1  69.0 4.239 0.023 0.026 0.881 0.023 0.018  1 1 0   0 
10398553 14.845  1-17 5073.2  85.1  77.5 4.507 0.037 0.031 0.814 0.050 0.042  0 1 0   0 
10398596 15.813  1-17 5749.8 103.3 102.3 4.422 0.042 0.054 1.030 0.058 0.064    1 0   0 
10398597 11.639  0-17 6337.3 132.3 121.0 4.001 0.028 0.031 1.458 0.066 0.071    1 0   0 
10398612 15.062  1-17 5447.8  98.2  97.2 4.408 0.044 0.045 0.960 0.061 0.062    1 0   0 
10398617 15.962  2- 3 5752.4 114.7 114.8 4.113 0.080 0.088 1.050 0.098 0.084    1 0   0 
10398678 15.581  1-17 5278.5  85.1  75.3 4.286 0.043 0.043 0.870 0.037 0.027  0 1 0   0 
10398739 12.978  0-17 5512.3 111.6 106.2 3.724 0.031 0.033 1.145 0.068 0.063    1 0   0 
10398784 12.852  0-17 6033.5 122.7 118.2 4.078 0.043 0.039 0.979 0.074 0.060    1 0   0 
10398802 15.418  1-17 5591.8 119.8 114.1 3.977 0.053 0.051 0.938 0.064 0.060    1 0   0 
10398944 14.962  1-17 5273.8 112.9  98.8 3.693 0.050 0.054 0.850 0.074 0.069  0 1 0   0 
10399006 15.151  1-17 5317.5  94.9  92.9 4.549 0.026 0.038 0.843 0.037 0.049    1 0   0 
10399137 13.927  1-17 5985.9 119.5 114.8 4.307 0.042 0.041 0.981 0.072 0.067    1 0   0 
10399144 15.658  4-17 5453.9 111.4 108.2 3.982 0.061 0.059 0.978 0.068 0.065    1 0   0 
10399163 15.845  1-17 4819.2  87.9  81.2 4.584 0.026 0.030 0.751 0.036 0.039  0 1 0   0 
10399173 15.795  1-17 5066.0  92.6  85.4 4.521 0.040 0.034 0.786 0.045 0.039  0 1 0   0 
10399213 13.674  1-17 6066.0 116.6 113.7 4.288 0.131 0.168 1.058 0.101 0.082  2 1     0 
10399217 14.397  1-17 5903.3 110.7 105.3 4.183 0.040 0.046 1.095 0.078 0.086    1 0   0 
10399243 12.542  0-17 6569.8 142.3 146.3 4.134 0.030 0.030 1.324 0.057 0.048    1 0   0 
10399260 14.967  1-17 5687.8 107.9 103.5 4.367 0.048 0.049 0.959 0.074 0.072    1 0   0 
10399321 11.981  1-17 5652.5 109.6 113.5 3.836 0.031 0.031 1.146 0.061 0.061    1 0   0 
10399341 15.124  1-17 5885.8 116.2 111.0 4.162 0.051 0.052 1.008 0.084 0.071    1 0   0 
10399343 14.659  4-17 5141.2  79.3  78.9 3.055 0.092 0.100 1.366 0.198 0.243    2 0   0 
10399347 14.181  1-17 5865.1 112.5 106.7 4.118 0.042 0.050 1.105 0.097 0.086    1 0   0 
10399352 15.631  3- 3 4971.0  93.1  84.0 3.449 0.203 0.221 1.182 0.237 0.233    2     0 
10399418 15.704  2-17 5750.4 109.7 108.3 4.173 0.065 0.067 1.024 0.089 0.079    1 0   0 
10399421 15.128  1-17 4626.6  77.8  74.0 4.590 0.023 0.023 0.728 0.032 0.030  0 1 0   0 
10399422 15.885  4-17 5118.1  89.7  83.0 4.479 0.045 0.037 0.823 0.050 0.039  0 1 0   0 
10399455 15.414  1-17 5583.4 115.9 109.6 3.770 0.058 0.056 1.252 0.084 0.092    1 0   0 
10399456 15.665  2-17 4764.1  87.1  81.7 4.614 0.021 0.026 0.717 0.031 0.035  0 1 0   0 
10399496 13.572  0-17 6543.5 132.2 132.9 3.988 0.032 0.034 1.540 0.070 0.075    3 0   0 
10399510 15.934  4-17 5493.0 107.5  99.1 4.292 0.067 0.066 0.906 0.067 0.058    1 0   0 
10399546 15.396  1-17 5885.5 115.6 112.1 4.206 0.056 0.056 0.990 0.078 0.070    1 0   0 
10399653 14.811  3-16 5603.9 111.1 106.2 4.180 0.049 0.047 0.960 0.074 0.068    1 0   0 
10399711 13.390  0-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10400001 13.611  1-17 6047.0 112.4 106.3 4.079 0.042 0.044 1.105 0.098 0.077    1 0   0 
10400029 15.655  1-17 4903.2  87.1  79.8 4.548 0.033 0.031 0.781 0.042 0.039  1 1 0   0 
10401889 12.829  0-17 6091.2 122.7 116.8 3.985 0.083 0.079 1.167 0.097 0.082    1     0 
10401923 13.489  0-17 6426.5 125.3 121.8 3.755 0.030 0.031 1.855 0.056 0.072  1 1 0   0 
10402029 15.624  2-17 5200.9  74.4  67.8 4.287 0.051 0.055 0.872 0.024 0.022  0 1 0   0 
10402092 14.003  1-17 5936.1 114.4 110.2 4.253 0.039 0.043 1.075 0.074 0.081    1 0   0 
10402102 15.695  1-17 5315.5 103.9  93.3 4.457 0.050 0.047 0.860 0.061 0.053    1 0   0 
10402117 13.456  0- 1 4235.0  94.1  85.2 1.770 0.132 0.142 1.565 0.500 0.422  2 2 0   0 
10402172 15.585  1-17 5504.0 102.4 101.1 4.442 0.049 0.055 0.906 0.064 0.066    1 0   0 
10402243 13.479  0-17 6309.1 123.2 117.4 4.119 0.031 0.041 1.166 0.060 0.086    1 0   0 
10402440 13.955  1-17 6152.6 116.5 115.3 4.221 0.039 0.041 1.071 0.070 0.075    1 0   0 
10402649 15.086  1-17 5380.9 102.6  99.5 4.495 0.037 0.046 0.875 0.054 0.061  0 1 0   0 
10402674 10.775  0- 1 4112.0  72.2  64.8 1.666 0.069 0.054 0.894 0.131 0.063  2 2 0   0 
10402726 15.276  1-17 5672.7 110.9 107.1 4.359 0.050 0.051 0.955 0.074 0.071    1 0   0 
10402760 15.655  2-17 5163.8 119.8  98.3 4.438 0.040 0.034 0.832 0.051 0.035    1 0   0 
10402799 14.631 10-12 6416.2 142.4 115.8 4.155 0.039 0.043 1.195 0.053 0.077    1 0   0 
10402806 15.570  1-17 5088.7  87.2  79.9 4.516 0.039 0.037 0.816 0.048 0.045    1 0   0 
10402815 15.927  4-17 4501.7  78.4  73.8 4.632 0.020 0.023 0.675 0.028 0.028  0 1 0   0 
10402879 13.377  0-17 6520.3 160.0 176.3 4.095 0.027 0.029 1.342 0.065 0.062  1 3 0   0 
10403016 15.098  1-17 5147.5  95.2  86.3 4.512 0.039 0.036 0.811 0.048 0.045  1 1 0   0 
10403038 15.720  2- 3 5774.8 119.5 114.5 3.993 0.076 0.066 1.116 0.101 0.082  1 1 0   0 
10403229 15.582  1-17 5325.1  96.3  91.1 4.576 0.022 0.035 0.815 0.039 0.049    1 0   0 
10403240 15.898  2-17 5207.8  97.9  88.0 4.473 0.049 0.044 0.838 0.055 0.046  0 1 0   0 
10403338 15.972  2-17 5089.6  95.0  84.4 3.493 0.107 0.117 0.979 0.185 0.142  0 2 0   0 
10403343 15.974  2-17 5513.7 110.2 104.4 4.221 0.067 0.066 0.921 0.068 0.062    1 0   0 
10403430 14.729  1-17 5639.1 113.3 109.3 4.137 0.049 0.046 0.989 0.080 0.071    1 0   0 
10403478 15.800  4-17 5567.7 118.4 112.2 4.046 0.070 0.064 0.999 0.075 0.073    1 0   0 
10403520 15.353  1-17 5547.8 110.8 106.8 4.363 0.054 0.052 0.916 0.071 0.065    1 0   0 
10403626 14.453 17-17 5042.0  97.2  84.5 3.464 0.065 0.085 1.318 0.154 0.209  2 2 0   0 
10403645 14.249  1-17 5737.2 101.5  99.6 4.463 0.031 0.039 0.946 0.052 0.062  6 1 0   0 
10403657 11.430  0-17 6501.7 137.5 141.6 4.174 0.030 0.031 1.296 0.056 0.049    1 0   0 
10403696 15.144  1- 3 5626.9 112.6 108.6 4.296 0.050 0.050 0.917 0.069 0.061    1 0   0 
10403732 15.305  1-17 4212.6  70.0  47.1 4.619 0.028 0.028 0.649 0.028 0.019  1 1 0   0 
10403741 15.832  2-17 5495.0 103.2 101.7 4.478 0.043 0.055 0.901 0.056 0.063    1 0   0 
10403852 16.297  8- 8 4364.2  82.7  80.4 4.643 0.020 0.022 0.653 0.026 0.024  0 1 0   0 
10403890 15.566  1-17 4903.5  91.7  86.9 4.600 0.021 0.029 0.745 0.034 0.040  0 1 0   0 
10404067 13.290  0-17 6265.5 116.0 112.3 4.346 0.029 0.035 1.146 0.053 0.067    1 0   0 
10404106 14.637  1-17 5708.5 106.3 108.2 4.155 0.046 0.046 1.035 0.089 0.072    1 0   0 
10404115 15.543  1-17 3511.7  62.5  81.8 4.891 0.009 0.009 0.301 0.008 0.008  0 1 0   0 
10404198 15.352  1- 3 5568.2 107.8 103.7 4.270 0.055 0.055 0.930 0.070 0.065    1 0   0 
10404351 15.170  1-17 5482.4  95.1  96.5 4.462 0.037 0.046 0.954 0.054 0.061    1 0   0 
10404456 15.004  1-17 5682.4  99.4  96.8 4.508 0.025 0.036 0.926 0.043 0.055    1 0   0 
10404458 14.296  1-17 6121.7 128.2 115.8 4.090 0.072 0.074 1.282 0.080 0.097  1 1 0   0 
10404545 15.901  1-17 5063.3  93.0  88.6 4.603 0.024 0.032 0.749 0.041 0.044  0 1 0   0 
10404568 16.362  3- 5 4654.5  82.7  80.6 4.524 0.024 0.022 0.769 0.023 0.021  0 1 1   0 
10404582 14.500  1-17 5646.9 117.7 111.4 4.123 0.056 0.054 0.945 0.071 0.063    1 0 0 0 
10404795 14.386  1-17 6034.5 105.2 105.1 4.110 0.043 0.048 1.197 0.070 0.100    1 0   0 
10404873 15.245  4-17 5391.6  93.4  90.0 4.544 0.026 0.040 0.858 0.041 0.055    1 0   0 
10404887 14.781  1-17 5666.6 111.5 106.7 4.262 0.047 0.048 0.972 0.071 0.067    1 0   0 
10404971 15.817  1-17 4867.5  83.3  78.0 4.562 0.031 0.033 0.770 0.040 0.039  1 1 0   0 
10405089 15.535  2-17 5669.8 108.2 102.4 4.536 0.027 0.036 0.893 0.045 0.051    1 0   0 
10405146 15.331  1- 3 5955.5 119.4 112.3 4.260 0.060 0.061 1.080 0.077 0.082  1 1 0   0 
10405244 15.642  1-17 5071.7  91.5  85.2 4.614 0.022 0.029 0.736 0.037 0.041  6 1 0   0 
10405250 15.284  1-17 5485.0 164.0 147.0 4.499 0.077 0.132 0.832 0.110 0.073  0 2     1 
10405369 14.709  1-17 5981.9 118.7 114.7 4.325 0.047 0.046 1.013 0.072 0.070    1 0   0 
10405391 15.030  1-17 5632.0 101.7 100.0 4.464 0.037 0.048 0.937 0.056 0.066    1 0   0 
10405419 12.918  0-17 5485.8 122.6 112.3 3.759 0.032 0.034 1.163 0.065 0.068    1 0   0 
10405436 15.304  0-17 5045.7 135.7 100.1 3.037 0.079 0.095 1.916 0.279 0.353  2 2 0   0 
10405458 13.667  1-17 5690.5 114.7 109.3 4.182 0.044 0.042 1.003 0.080 0.069    1 0   0 
10405482 15.194  1-17 5811.4 122.7 113.2 4.381 0.056 0.054 0.835 0.062 0.053    1 0   0 
10405498 18.238  1-17 5104.3  91.0  84.0 3.344 0.064 0.085 1.308 0.162 0.212  2 2 0   0 
10405671 13.768  1-17 6642.6 148.8 131.7 4.146 0.036 0.037 1.346 0.064 0.049    1 0   0 
10405731 16.453  3- 5 5032.9  96.1  90.6 4.598 0.030 0.038 0.750 0.050 0.049  1 1 0   0 
10405733 15.151  1-17 5836.8 113.0 109.8 4.244 0.054 0.056 1.036 0.079 0.079    1 0   0 
10405989 13.751  1-17 6548.5 136.2 130.6 4.319 0.035 0.039 1.096 0.059 0.068    1 0   0 
10406020 13.340  0-17 6053.0 119.0 106.5 4.060 0.030 0.037 1.326 0.055 0.091    1 0   0 
10406046 13.909  1-17 6150.3 117.3 114.6 4.354 0.036 0.040 1.081 0.063 0.070    1 0   0 
10406074 14.744  1-17 4883.8  93.0  86.2 4.554 0.029 0.028 0.777 0.042 0.039  0 1 0   0 
10406086 13.650  1-17 6339.8 130.7 126.0 4.301 0.027 0.031 1.237 0.058 0.066    1 0   0 
10406102 15.333  1-17 4849.2  88.2  84.3 4.619 0.020 0.027 0.717 0.032 0.036  1 1 0   0 
10406145 15.700  4-17 4814.4  88.2  80.4 4.584 0.026 0.030 0.751 0.036 0.039  1 1 0   0 
10406148 15.547  2-17 5197.2  92.4  87.3 4.594 0.031 0.035 0.720 0.036 0.038    1 0   0 
10406174 15.676  2- 3 5171.8 100.1  91.4 4.481 0.046 0.042 0.832 0.054 0.045    1 0   0 
10406181 15.178  1-17 5716.0 108.6 103.8 4.358 0.072 0.075 0.970 0.072 0.072    1 0   0 
10406299 12.658  0-17 6630.2 136.3 127.7 3.904 0.035 0.034 1.541 0.080 0.079    3 0   0 
10406393 14.297  1-17 5566.2  96.0  94.3 4.492 0.029 0.040 0.917 0.049 0.062    1 0   0 
10406398 16.089  1-17 3837.6  65.5  64.9 4.748 0.012 0.012 0.482 0.012 0.012  2 3 0   0 
10406401 15.334  1-17 5709.3 114.9 113.5 4.151 0.054 0.055 1.014 0.089 0.077    1 0   0 
10406541 15.449  1- 3 4982.9 108.9 103.8 4.571 0.043 0.059 0.770 0.054 0.057  0 1     0 
10406551 15.559  1-17 5188.3  96.7  92.7 4.560 0.027 0.038 0.815 0.040 0.052  0 1 0   0 
10406667 15.785  2-17 4970.5 100.0  89.6 4.548 0.033 0.029 0.733 0.038 0.031  0 1 0   0 
10406921 15.573  4-17 4799.3  90.4  86.8 3.122 0.130 0.132 1.140 0.256 0.221  2 2 0   0 
10406979 15.113  1-17 5809.7 106.2 103.1 4.452 0.033 0.044 0.983 0.054 0.067  6 1 0   0 
10407020 13.369  0-17 6565.4 130.8 125.0 3.885 0.041 0.046 1.486 0.074 0.124  1 3 0   0 
10407054 13.343  1-17 6952.5 159.0 148.0 4.098 0.033 0.033 1.433 0.067 0.063    2 0   0 
10407086 12.877  0-17 5663.5 122.5 120.8 3.948 0.055 0.031 1.215 0.133 0.053    1 0   0 
10407191 17.305 17-17 3719.0 100.0 111.0 4.692 0.064 0.020 0.566 0.032 0.060  0 2 0 1 1 
10407210 10.959  0-17 6023.6 104.3  97.4 3.891 0.026 0.053 1.488 0.058 0.155    1 0   0 
10407221 15.647  2-17 4447.9  76.3  72.3 4.617 0.021 0.022 0.688 0.029 0.026  3 1 0   0 
10407328 17.548  1-17 5700.0 154.0 154.0 4.586 0.040 0.160 0.862 0.089 0.098    2     1 
10407390 15.854  2-17 5610.7 109.5 106.8 4.395 0.061 0.065 0.935 0.069 0.069    1 0   0 
10407430 15.619  4-17 5765.6 120.2 114.9 4.210 0.062 0.061 0.926 0.071 0.064    1 0   0 
10407496 14.163  1-17 5544.6  92.3  88.9 4.484 0.023 0.033 0.989 0.041 0.055    1 0   0 
10407612 15.292  1-17 5771.2 101.8  97.0 4.495 0.028 0.040 0.948 0.046 0.058    1 0   0 
10407629 12.774  0-17 5572.2 118.8 113.6 3.710 0.030 0.033 1.337 0.061 0.075    1 0   0 
10407728 15.137  4-17 5313.0  93.1  79.7 4.356 0.042 0.035 0.861 0.051 0.036  7 1 0   0 
10407785 14.460  1-17 6044.0 107.5 104.5 4.445 0.027 0.038 1.007 0.045 0.057    1 0   0 
10407920 15.167  1-17 5874.8 124.2 119.2 4.252 0.049 0.053 1.050 0.079 0.082    1 0   0 
10407968 14.041  3-16 5057.5 112.3  93.4 3.505 0.061 0.085 1.307 0.150 0.207  1 1 0   0 
10411341 14.663  1-17 5687.1 118.4 110.0 3.842 0.037 0.037 1.145 0.065 0.062    1 0   0 
10411370 11.256  0- 1 4785.7 111.8 126.2 2.668 0.117 0.332 1.833 0.375 0.980  2 2 0   0 
10411384 15.176  1-17 5977.3 126.4 122.5 4.289 0.049 0.047 0.904 0.067 0.059    1 0   0 
10411459 15.403  1-17 5899.9 114.8 112.9 4.358 0.049 0.054 1.032 0.072 0.077    1 0   0 
10411568 14.000 10-10 6109.4 121.1 110.9 3.893 0.038 0.037 1.143 0.062 0.063    1 0   0 
10411571 15.757  1-17 5402.3 103.5 102.1 4.521 0.033 0.047 0.871 0.047 0.058  0 1 0   0 
10411602 14.860  1-17 5653.3 109.3 104.7 3.934 0.042 0.041 1.106 0.069 0.069    1 0   0 
10411608 15.146  1-17 5559.8 190.8 121.2 3.941 0.043 0.039 1.070 0.089 0.075    1 0   0 
10411647 15.417  1-17 6264.8 120.6 114.9 4.345 0.037 0.047 1.158 0.059 0.071    1 0   0 
10411698 17.548  1-17 6202.0 169.0 206.0 4.451 0.084 0.196 0.956 0.123 0.111    2     1 
10411888 15.634  1-17 5563.0 111.0 108.4 4.374 0.056 0.055 0.921 0.071 0.067    1 0   0 
10411903 15.360  1- 3 5785.8 137.9 150.2 4.004 0.054 0.048 1.112 0.128 0.090    1 0   0 
10412054 11.056  0-17 5757.3 100.6  98.0 4.193 0.035 0.042 1.083 0.074 0.076  6 1 0   0 
10412073 14.612  1-17 5799.4 102.6 101.5 4.453 0.030 0.041 0.981 0.052 0.067    1 0   0 
10412074 14.814  1-17 5606.5 121.4 115.0 3.677 0.042 0.042 1.389 0.069 0.086    1 0   0 
10412085 14.943  1-17 6100.8 127.4 111.7 4.183 0.046 0.047 1.180 0.067 0.089    1 0   0 
10412127 13.880  1-17 5620.7 103.1 100.7 4.475 0.034 0.042 0.894 0.056 0.062    1 0   0 
10412138 15.853  4-17 5030.1 103.2  91.6 3.561 0.091 0.106 1.203 0.159 0.193  0 1 0   0 
10412161 15.587  2- 3 5693.1 114.4 108.8 4.315 0.055 0.054 0.966 0.075 0.072    1 0   0 
10412226 15.744  4-17 6304.0 197.0 241.0 4.435 0.065 0.208 1.110 0.154 0.154    2     1 
10414610 15.837  2-14 5909.1 108.8 105.9 4.368 0.052 0.063 1.095 0.063 0.068    1 0   0 
10414721 14.731  1-17 5231.7  93.6  81.8 4.435 0.039 0.030 0.842 0.055 0.040  0 1 0   0 
10414746 15.440  1-17 5867.3 114.3 111.0 4.197 0.159 0.158 1.067 0.113 0.096    1     0 
10414783 15.810  1-17 5580.2 112.3 107.2 4.256 0.063 0.063 0.936 0.072 0.067    1 0   0 
10414789 15.468  1-17 4839.7  90.7  82.5 4.597 0.022 0.028 0.743 0.034 0.039  0 1 0   0 
10414931 14.973  1-17 5462.2 115.2 110.4 3.969 0.040 0.039 1.115 0.052 0.056    1 0   0 
10414946 15.344  1-17 5515.2 101.3 101.9 4.472 0.039 0.050 0.908 0.057 0.065    1 0   0 
10414955 15.193  1-17 5453.8 100.7  99.5 4.462 0.044 0.049 0.894 0.061 0.064    1 0   0 
10414993 15.377  1-17 5579.3 120.2 113.8 3.991 0.054 0.052 1.037 0.073 0.072    1 0   0 
10415000 14.978  1-17 5546.3 119.8 115.2 3.919 0.043 0.044 1.082 0.068 0.070    1 0   0 
10415020 15.353  1- 3 5960.1 115.4 116.6 3.957 0.072 0.070 1.228 0.122 0.092    1 0   0 
10415080 15.623  2- 3 5975.3 111.1 111.5 4.136 0.061 0.060 1.148 0.084 0.094    1 0   0 
10415109 15.993  1-17 5238.5  78.1  72.2 4.206 0.063 0.067 0.880 0.029 0.024  0 1 0   0 
10415160 13.522  1-17 6543.3 132.5 135.6 4.055 0.033 0.034 1.406 0.073 0.068 11 1 0   0 
10415199 15.131  1-17 6083.5 120.9 104.5 4.096 0.048 0.050 1.228 0.070 0.101    1 0   0 
10415211 14.950  1-17 5565.6 108.1 103.3 4.284 0.047 0.047 0.927 0.069 0.065    1 0   0 
10415227 15.662  1-17 5882.2 111.6 106.9 4.226 0.065 0.064 1.062 0.081 0.083  1 1 0   0 
10415241 15.393  1-17 5403.4 104.9  90.6 4.336 0.052 0.047 0.879 0.061 0.047  0 1 0   0 
10415265 15.758  2-17 5317.8 120.1 113.9 3.835 0.065 0.066 1.077 0.096 0.095  1 1 0   0 
10415267 12.641  0-17 5647.3 111.6 105.1 3.879 0.031 0.031 1.144 0.062 0.059    1 0   0 
10415291 15.822  4-17 5479.7  99.2  98.7 4.516 0.033 0.048 0.886 0.048 0.058    1 0   0 
10415316 14.262  1-17 6122.1 119.1 109.4 4.003 0.037 0.052 1.310 0.072 0.121    1 0   0 
10415352 15.356  1-17 5715.8 112.0 107.0 4.326 0.055 0.054 0.972 0.075 0.073    1 0   0 
10415409 15.962  4-17 5737.6 107.6 103.7 4.425 0.053 0.066 0.967 0.064 0.069    1 0   0 
10415448 15.464  1- 3 5393.4 107.5 103.3 4.569 0.029 0.038 0.825 0.051 0.054    1 0   0 
10415524 15.449  4-17 5782.3 110.4 109.3 4.143 0.056 0.060 1.051 0.096 0.081    1 0   0 
10415539 15.454  1-17 5812.9 118.1 114.5 4.035 0.074 0.070 1.113 0.112 0.084    1 0   0 
10415587 15.964  4-17 5807.7 111.0 109.8 4.160 0.080 0.082 1.055 0.095 0.085    1 0   0 
10415597 15.657  1-17 5070.8  94.0  90.0 4.586 0.023 0.033 0.775 0.039 0.047  0 1 0   0 
10415670 15.983  1-17 5587.5 115.6 109.9 4.110 0.082 0.082 0.980 0.079 0.074    1 0   0 
10415695 12.404  0-17 5645.3 119.0 124.5 4.024 0.054 0.030 1.132 0.137 0.064    1 0   0 
10415716 15.752  1-17 5905.2 108.5 102.6 4.465 0.033 0.044 0.990 0.052 0.062    1 0   0 
10415721 15.279  1-17 6165.8 121.6 112.8 4.000 0.058 0.062 1.319 0.088 0.111    1 0   0 
10415754 14.781  1-17 5466.8 117.1 110.8 3.884 0.041 0.043 1.086 0.068 0.071    1 0   0 
10415761 15.477  1-17 5443.6  97.3  94.6 4.546 0.025 0.038 0.863 0.040 0.054    1 0   0 
10415785 14.929  1-17 5974.4 107.0 101.8 4.445 0.026 0.038 1.023 0.046 0.062    1 0   0 
10415802 15.175  1-17 5630.9 116.0 110.3 3.958 0.054 0.051 1.079 0.073 0.072    1 0   0 
10415897 15.566  1-17 5442.4 107.2 100.6 4.411 0.072 0.073 0.888 0.064 0.059    1 0   0 
10415953 15.800  4-17 5763.0 106.8 103.8 4.419 0.050 0.062 0.977 0.065 0.071    1 0   0 
10415955 17.548  0-17 5111.4  98.1  86.9 3.487 0.068 0.081 1.035 0.159 0.159  2 2 0   0 
10416004 16.677  1-17 4732.9  86.1  89.2 2.797 0.096 0.120 1.323 0.268 0.301  2 2 0   0 
10416030 15.921  1-17 5487.7  98.1  96.3 4.521 0.034 0.049 0.883 0.049 0.058    1 0   0 
10416108 14.890  1-17 6093.2 109.0 108.3 4.396 0.033 0.042 1.066 0.054 0.064    1 0   0 
10416143 14.899  1-17 5856.7 108.4 106.4 4.407 0.039 0.047 1.010 0.063 0.075    1 0   0 
10416157 15.431  1- 3 5534.0 104.8 103.1 4.403 0.052 0.053 0.913 0.069 0.066    1 0   0 
10416180 15.488  1- 3 5847.0 157.0 192.0 4.355 0.158 0.193 0.892 0.131 0.080    2     1 
10416215 11.184  0-17 6156.0  79.0  85.0 4.430 0.024 0.128 1.143 0.073 0.089  8 2     1 
10416252 15.684  2-17 5466.1 118.3 112.4 3.879 0.068 0.067 1.086 0.089 0.086    1 0   0 
10416288 11.848  0-17 5670.6  90.8  89.6 4.491 0.023 0.033 0.951 0.041 0.054    1 0   0 
10416322 14.176  1-17 6766.9 144.1 141.7 4.161 0.037 0.036 1.402 0.077 0.063    1 0   0 
10416367 15.499  4-17 5772.4 113.2 108.5 4.346 0.056 0.057 0.990 0.074 0.075    1 0   0 
10416376 14.786  1-17 5670.0 110.3 107.2 4.371 0.046 0.047 0.953 0.074 0.071    1 0   0 
10416384 14.966  1-17 5256.7 121.7 112.7 3.792 0.039 0.043 1.181 0.073 0.081  6 1 0   0 
10416400 14.712  1-17 5937.2 105.3  99.6 4.457 0.024 0.036 1.009 0.044 0.061    1 0   0 
10416409 15.919  2-17 5834.6 113.6 109.5 4.167 0.073 0.074 1.065 0.093 0.085    1 0   0 
10416437 15.579  2-17 5333.3 122.1 116.6 3.699 0.064 0.069 1.274 0.108 0.123    1 0   0 
10416460 15.510  1-17 5516.7 112.9 105.0 4.278 0.054 0.053 0.913 0.068 0.061    1 0   0 
10416493 14.960  1-17 5957.2 121.4 119.3 3.905 0.063 0.055 1.236 0.122 0.075    1 0   0 
10416505 15.594  2-17 5024.0  99.1  88.0 3.467 0.097 0.108 1.280 0.167 0.212  0 2 0   0 
10416539 15.159  1-17 5938.2 114.0 111.8 4.349 0.048 0.052 1.047 0.072 0.078    1 0   0 
10416552 15.004 10-12 6228.9 126.8 119.3 4.274 0.043 0.049 1.183 0.068 0.080    1 0   0 
10416575 14.500  1-17 5631.1 122.8 113.1 3.898 0.038 0.040 1.130 0.066 0.069    1 0   0 
10416582 15.969  2-17 5185.7  99.9  93.2 4.563 0.028 0.040 0.810 0.043 0.052  1 1 0   0 
10416638 15.832  2-17 5824.4 110.3 107.6 4.382 0.058 0.066 1.002 0.069 0.074    1 0   0 
10416644 14.473  1-17 6381.5 124.7 120.0 4.103 0.038 0.039 1.202 0.056 0.081    1 0   0 
10416669 15.518  1-17 6417.2 138.8 128.8 4.135 0.074 0.073 1.319 0.073 0.073    1 0   0 
10416701 13.438  1-17 5756.0 124.0 111.5 4.484 0.042 0.041 0.799 0.054 0.052  7 1 0   0 
10416718 13.556  0-17 3893.8  78.6  72.0 1.102 0.127 0.123 1.037 0.321 0.191  2 2 0   0 
10416721 15.496  4-17 5859.6 112.5 109.8 4.366 0.053 0.059 1.017 0.071 0.076  1 1 0   0 
10416723 15.355  4-17 5329.4  93.6  79.1 4.315 0.040 0.036 0.869 0.048 0.034  7 1 0   0 
10416761 15.588  1-17 4867.3  84.7  79.8 4.508 0.031 0.022 0.789 0.036 0.026  1 1 0   0 
10416802 15.388  4-17 5677.2 113.2 107.9 4.316 0.054 0.053 0.960 0.074 0.071    1 0   0 
10416825 15.451  1-17 5893.6 112.9 110.9 4.156 0.060 0.062 1.099 0.091 0.088    1 0   0 
10416834 14.817  6- 9 3505.8  59.5  84.7 4.889 0.008 0.008 0.302 0.008 0.008  0 1 0   0 
10416850 15.954  1-17 6026.7 116.9 113.4 4.272 0.075 0.078 1.104 0.078 0.083    1 0   0 
10416915 14.057  1-17 6395.0 126.0 124.7 3.363 0.110 0.093 2.016 0.149 0.145    2 0   0 
10416960 15.813  4-17 5585.7 117.0 112.6 3.964 0.216 0.187 1.052 0.173 0.121    1     0 
10417121 12.425  0-17 5407.5  79.2  72.2 4.295 0.020 0.017 0.816 0.027 0.022  0 1 0   0 
10417129 15.181  1-17 5728.5 102.2  97.9 4.468 0.032 0.044 0.958 0.052 0.065    1 0   0 
10417146 15.330  1-17 5757.3 109.0 109.1 4.134 0.056 0.059 1.043 0.097 0.080    1 0   0 
10417238 14.005  1-17 5367.0 118.5 123.1 3.575 0.037 0.050 1.486 0.087 0.117    1 0   0 
10417251 13.085  0-17 6101.2 119.2 115.4 4.236 0.042 0.039 1.146 0.070 0.080    1 0   0 
10417258 15.147  1-17 5843.4 110.2 106.2 4.144 0.050 0.055 1.082 0.094 0.085    1 0   0 
10417261 14.233  1-17 6017.5 111.7 110.7 3.988 0.047 0.052 1.241 0.116 0.090    1 0   0 
10417281 14.696  1-17 5408.4 115.9 112.4 3.903 0.041 0.044 1.045 0.067 0.071    1 0   0 
10417289 14.695  1-17 5350.2 113.6 109.2 3.999 0.042 0.044 0.947 0.061 0.063    1 0   0 
10417324 14.762  4-17 5946.6 117.0 111.3 4.294 0.045 0.047 1.064 0.075 0.079    1 0   0 
10417341 15.259  4-17 5604.1 111.3 107.7 4.337 0.054 0.052 0.934 0.072 0.068    1 0   0 
10417356 14.280  1-17 5158.6 113.1 100.1 3.617 0.052 0.069 1.129 0.116 0.140  0 1 0   0 
10417385 15.746  4-17 5395.3 107.2  93.2 4.367 0.058 0.051 0.876 0.063 0.049    1 0   0 
10417469 15.848  2-17 5718.3 120.8 114.6 3.856 0.098 0.092 1.196 0.108 0.103    1 0   0 
10417471 15.382  4-17 5608.6 117.5 114.0 3.930 0.056 0.055 1.093 0.075 0.075    1 0   0 
10417495 14.867  1-17 5754.9 115.5 114.2 4.059 0.060 0.053 1.071 0.114 0.078    1 0   0 
10417505 14.498  1-17 5376.3 105.3 100.7 4.473 0.040 0.044 0.875 0.061 0.061    1 0   0 
10417523 14.148  1-17 5771.0 104.3  97.8 4.519 0.018 0.029 0.929 0.034 0.050    1 0   0 
10417574 15.699  2-17 5784.7 115.1 111.6 4.289 0.066 0.066 1.004 0.078 0.077  0 1 0   0 
10417604 13.740  1-17 5796.7 110.9 109.4 4.465 0.036 0.041 0.889 0.058 0.059    1 0   0 
10417639 15.479  4-17 5157.0 120.2 108.1 3.750 0.059 0.070 1.106 0.109 0.123  1 1 0   0 
10417650 14.943  1-17 5648.8 114.0 109.0 4.274 0.049 0.050 0.956 0.073 0.070    1 0   0 
10417718 15.652  1-17 5507.4 111.8 106.0 4.164 0.071 0.069 0.931 0.069 0.064  1 1 0   0 
10417757 14.723  1-17 5485.2 109.1 111.3 4.255 0.044 0.043 1.024 0.060 0.054    1 0   0 
10417774 15.529  1-17 5531.3 112.6 106.7 4.330 0.062 0.059 0.914 0.070 0.063    1 0   0 
10417790 15.135  1-17 5209.3  99.2  88.8 4.483 0.042 0.038 0.839 0.056 0.049  1 1 0   0 
10417793 15.213  1-17 5431.6 111.1 100.3 4.382 0.051 0.045 0.884 0.068 0.055    1 0   0 
10417865 13.864  2-17 6201.9 124.5 117.5 4.067 0.035 0.041 1.293 0.062 0.101    1 0   0 
10417873 14.258 17-17 5089.5 109.6 100.8 3.708 0.050 0.069 1.117 0.109 0.140  1 1 0   0 
10417909 14.822  4-17 5440.2 118.3 113.7 3.672 0.047 0.051 1.357 0.084 0.099    1 0   0 
10417911 17.111  0-17 5513.7 104.1  99.1 3.921 0.024 0.025 1.195 0.036 0.048  2 1 0   0 
10417912 15.165  1-17 5195.1  73.6  66.3 4.305 0.030 0.030 0.869 0.024 0.019  1 1 0   0 
10417918 15.477  4-17 5559.0 182.0 182.0 4.400 0.139 0.186 0.897 0.111 0.083    2     1 
10417927 15.741  1-17 5578.1 107.3 106.4 4.419 0.057 0.063 0.925 0.066 0.068    1 0   0 
10418000 15.304  1-17 5139.0  90.4  81.4 4.456 0.041 0.032 0.827 0.049 0.035    1 0   0 
10418009 14.709  1-17 5206.4 129.5 108.8 3.480 0.064 0.083 1.485 0.145 0.185  0 2 0   0 
10418028 15.478  1-17 5513.3 115.5 110.7 3.920 0.065 0.064 1.066 0.080 0.079    1 0   0 
10418029 14.996  1-17 5726.8 117.9 114.7 4.036 0.063 0.051 1.070 0.098 0.075    1 0   0 
10418042 15.529  2- 3 4966.6 102.9  91.1 3.644 0.076 0.087 1.048 0.151 0.147  0 1 0   0 
10418046 14.874  1-17 5575.3 110.2 106.4 4.297 0.047 0.047 0.936 0.068 0.062    1 0   0 
10418120 13.973  1-17 6330.8 112.9 112.7 3.717 0.037 0.051 1.714 0.077 0.169    1 0   0 
10418224 14.588  1-17 5999.2 113.4 113.3 3.878 0.055 0.055 1.379 0.138 0.104  1 1 0 0 0 
10418227 15.767  1-17 5392.1  96.2  82.2 4.283 0.061 0.061 0.882 0.057 0.043    1 0   0 
10418256 15.704  1-17 5283.0  94.5  84.2 4.430 0.056 0.049 0.852 0.057 0.045    1 0   0 
10418267 15.049  1-17 5931.3 106.3 105.1 4.381 0.044 0.051 1.038 0.066 0.075    1 0   0 
10418285 13.795  1-17 6164.4 124.3 113.9 4.240 0.044 0.037 1.170 0.068 0.079    1 0   0 
10418344 16.955  0-17 6086.9 118.9 111.2 3.559 0.032 0.029 1.563 0.071 0.057  2 1 0   0 
10418416 13.058  0-17 5899.2 117.0 114.2 3.835 0.035 0.033 1.265 0.065 0.061    1 0   0 
10418508 15.281  1-17 5774.7 103.7  99.9 4.448 0.038 0.050 0.974 0.056 0.068    1 0   0 
10418518 13.962  1-17 6217.0 151.0 216.0 4.434 0.070 0.224 1.067 0.153 0.137  1 2     1 
10418524 13.563  0-17 5039.0 149.0 149.0 4.010 0.540 0.291 0.952 0.169 0.127  1 2     1 
10418797 14.363  1-17 5605.7 115.1 109.5 4.119 0.059 0.057 0.982 0.078 0.072  3 1 0   0 
10418798 15.301  1-17 6048.4 114.5 102.9 4.125 0.059 0.060 1.189 0.078 0.095    1 0   0 
10418818 14.222 10-10 5934.5 107.1 103.9 4.419 0.039 0.051 1.025 0.059 0.069    1 0   0 
10418825 15.664  4-17 5780.4 110.1 105.9 4.342 0.066 0.067 0.993 0.073 0.075  0 1 0   0 
10418838 14.394  1-17 5896.7 113.2 111.3 3.997 0.061 0.052 1.168 0.128 0.082    1 0   0 
10418901 15.538  4-17 5941.6 108.7 110.7 4.018 0.079 0.084 1.189 0.110 0.097    1 0   0 
10418902 15.253  1-17 5778.6 110.3 107.9 4.215 0.056 0.058 1.021 0.083 0.078    1 0   0 
10418942 15.657  2- 3 5625.1 106.7 103.8 4.356 0.064 0.063 0.941 0.071 0.069  0 1 0   0 
10419040 14.388  1-17 5482.4  99.3 100.9 4.483 0.034 0.043 0.901 0.055 0.065    1 0   0 
10419211 14.553  1-17 5576.7 114.5 111.2 3.947 0.058 0.056 1.067 0.075 0.074  3 1 0   0 
10419220 14.905  1-17 6112.7 128.1 109.5 4.192 0.043 0.050 1.180 0.068 0.088  1 1 0   0 
10419230 15.931  4-17 6161.8 126.7 117.9 4.188 0.089 0.085 1.196 0.080 0.091    1 0   0 
10419255 13.833  1-17 5882.1 110.8 107.8 4.243 0.040 0.044 1.056 0.074 0.081    1 0   0 
10419260 15.258  1-17 6332.9 119.9 117.9 4.341 0.038 0.047 1.179 0.060 0.069    1 0   0 
10419301 14.529  1-17 6375.5 133.2 124.6 4.281 0.036 0.044 1.237 0.062 0.073    1 0   0 
10419317 15.421  1-17 5661.0 105.2 101.7 4.450 0.041 0.052 0.946 0.059 0.067    1 0   0 
10419330 14.141  6-10 6225.2 114.6 110.9 4.351 0.029 0.039 1.147 0.055 0.073  0 1 0   0 
10419332 15.510  1-17 5671.2 120.1 114.4 3.950 0.068 0.063 1.101 0.082 0.079    1 0   0 
10419405 15.962  2-17 5553.7 115.5 108.9 3.916 0.095 0.090 1.082 0.102 0.094    1 0   0 
10419416 13.756  1-17 6062.8 113.5 110.3 3.993 0.037 0.051 1.287 0.083 0.116    1 0   0 
10419457 15.590  2-17 5130.5 113.6 100.3 3.656 0.074 0.088 1.205 0.131 0.157    1 0   0 
10419481 14.878  1-17 5958.1 119.6 114.9 4.227 0.048 0.049 0.997 0.075 0.070    1 0   0 
10419562 14.092 10-10 5892.0 111.7 106.8 4.182 0.045 0.051 1.088 0.083 0.086    1 0   0 
10419649 14.152 10-10 5809.6 115.5 105.9 4.059 0.055 0.047 1.097 0.124 0.079    1 0   0 
10419659 15.056  1-17 5675.5 112.9 106.5 3.731 0.058 0.056 1.320 0.085 0.088    1 0   0 
10419675 14.604  1-17 6270.9 135.2 127.6 4.140 0.040 0.046 1.273 0.062 0.079    1 0   0 
10419782 15.392  1-17 4915.9  91.3  86.3 4.606 0.020 0.028 0.738 0.033 0.039  0 1 0   0 
10419822 14.938  1-17 5931.6 115.4 109.3 4.177 0.045 0.049 1.109 0.080 0.088    1 0   0 
10419828 15.991  1-17 5419.5 116.4 110.4 4.063 0.076 0.071 0.937 0.069 0.065    1 0   0 
10419868 15.981  1-17 5731.6 107.2 103.2 4.458 0.044 0.059 0.957 0.060 0.066    1 0   0 
10419924 14.390  1-17 5830.4 110.1  99.3 4.172 0.036 0.043 1.133 0.070 0.084    1 0   0 
10419971 16.711  1-17 6045.0 162.0 198.0 4.494 0.052 0.221 1.038 0.139 0.139    2     1 
10419978 15.081  1-17 5983.3 116.1 111.1 4.317 0.049 0.050 1.071 0.074 0.079    1 0   0 
10420116 15.739  4-17 6084.3 116.4 113.3 4.344 0.054 0.062 1.098 0.069 0.077    1 0   0 
10420159 15.325  1-17 5921.2 120.7 119.5 3.922 0.068 0.060 1.225 0.126 0.084    1 0   0 
10420175 14.991  1-17 5862.1 111.3 109.1 4.383 0.042 0.048 1.016 0.070 0.077    1 0   0 
10420210 14.838  4-17 5860.8 106.1 104.6 4.426 0.035 0.045 1.006 0.058 0.071    1 0   0 
10420237 15.135  1-17 5750.0 112.5 108.1 4.351 0.050 0.050 0.981 0.075 0.075    1 0   0 
10420249 15.959  4-17 4716.3  85.5  80.9 4.567 0.030 0.027 0.751 0.036 0.033  1 1 0   0 
10420279 16.711  1-17 5701.1 115.6 116.8 4.107 0.052 0.048 1.027 0.095 0.076  3 1 0   0 
10420301 15.773  2-17 4662.5  83.8  78.1 4.557 0.028 0.021 0.751 0.034 0.027  0 1 1   0 
10420314 13.566  1-17 5192.8 107.1  91.9 3.440 0.068 0.083 1.047 0.155 0.164  0 2 0   0 
10420326 14.609  1-17 5669.1 100.3  95.7 4.503 0.024 0.036 0.930 0.042 0.057    1 0   0 
10420475 12.588  0-17 6248.5 122.4 118.3 3.944 0.031 0.049 1.374 0.066 0.124    1 0   0 
10420568 14.836  1-17 5660.2 108.8 106.4 4.404 0.044 0.047 0.987 0.066 0.069    1 0   0 
10420722 15.230  1-17 6068.4 118.8 118.4 4.243 0.051 0.052 1.131 0.073 0.083    1 0   0 
10420725 14.898  1-17 6196.7 116.5 115.6 4.337 0.038 0.045 1.133 0.059 0.069    1 0   0 
10420782 15.695  4-17 5704.0 115.4 110.3 4.202 0.064 0.063 0.981 0.077 0.069    1 0   0 
10420802 14.987  1-17 5801.0 117.6 113.7 4.183 0.050 0.048 0.964 0.076 0.066    1 0   0 
10420839 15.229  4-17 6073.5 118.8 113.0 4.221 0.058 0.059 1.145 0.073 0.085    1 0   0 
10420915 14.724  1-17 6178.6 105.0 100.6 4.382 0.022 0.029 1.174 0.042 0.050  1 1 0   0 
10421564 15.784  2-14 4987.2  93.1  86.5 4.555 0.031 0.036 0.790 0.042 0.045  1 1 0   0 
10421590 15.470  3- 3 5703.3 116.8 112.1 4.215 0.055 0.056 0.985 0.077 0.069    1 0   0 
10421610 12.990  0-17 5393.7 101.0  86.2 4.263 0.040 0.039 0.882 0.055 0.040  8 1     0 
10421673 13.570  0-17 6171.2 133.2 126.4 4.128 0.042 0.039 0.903 0.064 0.055    1 0   0 
10421677 15.101  1-17 5822.1 119.8 113.9 3.814 0.051 0.050 1.169 0.070 0.072    1 0   0 
10421710 14.761  1-17 4467.1  73.5  69.7 4.599 0.022 0.019 0.707 0.029 0.025  7 1 0   0 
10421740 15.023  1-17 5854.7 112.3 108.8 4.196 0.047 0.051 1.064 0.083 0.083    1 0   0 
10421843 15.908  2-17 4951.0  88.3  76.4 3.491 0.098 0.103 0.926 0.163 0.102  0 2 0   0 
10421889 14.332  1-17 6097.7 110.5 107.9 4.386 0.030 0.041 1.089 0.055 0.071    1 0   0 
10421909 14.960  1-17 5737.8 105.3 103.0 4.395 0.040 0.045 1.026 0.064 0.070    1 0   0 
10421979 14.854  1-17 6052.1 130.6 127.5 4.233 0.045 0.044 0.815 0.057 0.049    1 0   0 
10422021 14.005  1-17 5866.0 114.1 116.3 3.991 0.059 0.043 1.153 0.137 0.078    1 0   0 
10422023 15.748  2-17 5847.3 114.9 111.2 4.158 0.070 0.073 1.075 0.095 0.086    1 0   0 
10422104 15.149  1-17 5883.0 159.0 176.0 4.530 0.039 0.221 0.985 0.117 0.130    2     1 
10422129 15.806  4-17 6278.5 125.9 119.3 3.972 0.105 0.099 1.371 0.127 0.112    1 0   0 
10422163 15.545  1-17 5759.7 118.5 115.4 4.124 0.063 0.064 1.015 0.087 0.072    1 0   0 
10422217 14.396  1-17 6266.8 132.4 118.0 4.217 0.038 0.042 1.126 0.068 0.075    1 0   0 
10422221 12.465  0-17 5604.0  98.8  98.0 4.416 0.039 0.041 0.945 0.066 0.065    1 0   0 
10422328 14.688  1-17 5808.0 111.4 109.7 4.130 0.047 0.051 1.070 0.101 0.082    1 0   0 
10422350 14.552  1-17 5851.3 115.8 111.8 4.317 0.043 0.043 1.076 0.069 0.072  1 1 0   0 
10422388 14.426  1-17 6102.9 118.4 116.1 4.332 0.042 0.043 1.071 0.069 0.071    1 0   0 
10422409 15.931  1-17 5660.1 108.2 104.5 4.442 0.052 0.065 0.943 0.062 0.067    1 0   0 
10422511 12.731  0-17 6439.0 124.6 107.5 3.738 0.033 0.042 1.700 0.069 0.145 11 1 0   0 
10422671 13.815  1-17 5883.6 112.5 110.2 4.311 0.042 0.043 1.034 0.076 0.077    1 0   0 
10422678 14.731  1-17 5613.2 107.0 104.2 4.367 0.047 0.047 0.935 0.073 0.068    1 0   0 
10422680 14.517  1-17 6070.3 116.1 116.6 4.246 0.043 0.043 1.137 0.068 0.076    1 0   0 
10422713 10.825  0-17 5758.2 123.8 111.7 3.903 0.116 0.099 1.178 0.118 0.101    1     0 
10422748 15.353  3-16 5984.0 190.0 232.0 4.434 0.067 0.202 1.150 0.125 0.152    2     1 
10422750 14.953  1-17 6003.0 180.0 198.0 4.361 0.128 0.192 0.962 0.144 0.108    2     1 
10422761 14.065  8-13 6412.7 126.4 125.8 4.076 0.043 0.045 1.088 0.084 0.067    3 0   0 
10422827 14.805  1-17 6010.4 111.9 112.7 3.975 0.055 0.058 1.244 0.121 0.092    1 0   0 
10422837 15.954  2-17 5673.0 118.8 113.1 4.246 0.073 0.071 0.971 0.079 0.074    1 0   0 
10422851 15.528  1-17 5589.8 100.5  97.5 4.511 0.030 0.042 0.908 0.046 0.057  7 1 0   0 
10422852 15.204  1-17 6134.0 192.0 235.0 4.378 0.124 0.186 0.962 0.140 0.115  3 2     1 
10422934 16.029 14-17 5042.8  90.0  83.7 3.174 0.167 0.172 0.953 0.256 0.155  0 2     0 
10422952 14.521  1-17 6018.9 124.6 117.8 4.164 0.048 0.047 1.009 0.082 0.071    1 0   0 
10422966 15.805  4-17 5926.0 115.7 112.3 4.398 0.052 0.065 1.028 0.068 0.074    1 0   0 
10422969 15.268  4-17 5440.2 109.3  95.3 4.264 0.051 0.049 0.894 0.062 0.050    1 0   0 
10423083 15.503  1-17 5452.8 121.3 115.2 3.848 0.063 0.061 1.115 0.087 0.087    1 0   0 
10423207 15.198  1-17 5102.1  97.4  91.2 4.541 0.035 0.030 0.760 0.045 0.038  0 1 0   0 
10423242 15.276  1-17 5595.7 123.0 117.7 3.962 0.057 0.053 1.063 0.074 0.073    1 0   0 
10423270 12.667  0-17 6907.5 135.7 143.9 4.034 0.035 0.036 1.482 0.074 0.070  1 2 0   0 
10423357 15.898  1-17 5522.2 115.9 108.5 4.294 0.067 0.066 0.914 0.069 0.062    1 0   0 
10423364 15.947  4-17 5602.9 110.1 108.9 4.430 0.058 0.067 0.922 0.062 0.062    1 0   0 
10423427 15.289  1-17 4405.9  91.3  87.7 4.585 0.027 0.023 0.713 0.029 0.028  0 1 1   0 
10423465 12.424  0-17 4618.6 160.4 102.7 4.551 0.040 0.056 0.751 0.057 0.037  2 1     0 
10423527 15.187  1-17 5572.5 104.9 102.4 4.490 0.032 0.044 0.918 0.051 0.062    1 0   0 
10423655 15.663  1-17 5633.6 103.5 100.1 4.480 0.038 0.051 0.930 0.054 0.062    1 0   0 
10423669 15.622  4-17 5775.1 118.1 114.6 4.165 0.126 0.128 1.040 0.105 0.091    1 0   0 
10423685 12.417  0-17 5898.6 117.4 106.0 4.453 0.023 0.035 1.008 0.045 0.066    1 0   0 
10423755 13.543  0-17 5527.9  96.7  96.8 4.552 0.026 0.037 0.823 0.037 0.047    1 0   0 
10423792 14.863  1-17 6079.6 120.6 105.7 4.083 0.048 0.050 1.250 0.071 0.097    1 0   0 
10423797 15.552  2-17 5144.8  98.9  90.7 4.505 0.042 0.040 0.826 0.051 0.047  0 1 0   0 
10423889 15.145  1-17 5594.3 117.4 114.4 4.370 0.052 0.052 0.930 0.074 0.069  0 1 0   0 
10424095 15.424  1-17 5821.0 118.6 115.5 4.190 0.061 0.063 1.050 0.088 0.083    1 0   0 
10424192 15.411  1-17 5850.7 113.1 109.0 4.424 0.041 0.053 1.001 0.061 0.071    1 0   0 
10424366 15.087  1-17 4730.9  78.8  75.2 4.557 0.029 0.023 0.758 0.037 0.030  1 1 0   0 
10424541 15.726  2-17 4652.8  87.9  82.8 4.597 0.023 0.026 0.725 0.034 0.033  0 1 0   0 
10424560 15.451  1-17 5702.5 124.3 118.5 4.227 0.057 0.056 0.914 0.070 0.063    1 0   0 
10424632 13.797  1-17 6355.6 128.4 123.5 4.002 0.032 0.046 1.302 0.058 0.105    1 0   0 
10424717 13.408  0-17 6151.9 129.1 118.3 4.087 0.084 0.090 1.266 0.092 0.103  8 1     0 
10424750 13.583  0-17 5919.1 142.4 127.9 4.234 0.038 0.042 1.078 0.081 0.088    1 0   0 
10424775 13.815  1-17 6470.3 121.8 118.9 4.374 0.020 0.028 1.166 0.038 0.052    1 0   0 
10424786 14.552  1-17 5879.1 125.8 120.6 3.994 0.055 0.046 1.081 0.083 0.069    1 0   0 
10424789 14.961  1-17 5795.1 120.5 116.6 4.249 0.047 0.049 0.996 0.076 0.071    1 0   0 
10424827 15.622  1-17 5010.0 101.0  94.5 4.565 0.033 0.042 0.783 0.045 0.047  0 1 0   0 
10425070 15.204  1-17 5647.8 115.5 109.7 4.299 0.050 0.051 0.952 0.073 0.070  2 1 0   0 
10425106 13.761  1-17 5740.5 121.6 118.5 4.014 0.054 0.041 1.086 0.092 0.073    1 0   0 
10425177 15.408  1-17 6138.2 119.0 116.2 4.310 0.053 0.057 1.131 0.069 0.079    1 0   0 
10425215 15.642  2- 3 5887.4 117.8 114.1 4.279 0.064 0.064 1.046 0.078 0.080    1 0   0 
10425259 13.672  1-17 5990.1 104.1 115.2 4.062 0.033 0.052 1.205 0.079 0.102    1 0   0 
10425332 14.702  1-17 5821.2 111.1 102.5 4.076 0.042 0.055 1.217 0.076 0.105    1 0   0 
10425426 14.585  1-17 5686.8 108.1 103.3 4.471 0.029 0.039 0.951 0.052 0.066  1 1 0   0 
10425444 15.466  1-17 4893.0 129.9 111.9 3.538 0.072 0.078 1.049 0.218 0.165  2 1 0   0 
10425520 13.409  1-17 6692.7 143.5 137.3 3.998 0.033 0.034 1.503 0.075 0.073    1 0   0 
10425568 14.933  1-17 6229.8 117.7 114.5 4.377 0.030 0.040 1.129 0.051 0.068  1 1 0   0 
10425588 13.405  1-17 5060.1 123.1 109.1 3.744 0.040 0.057 1.156 0.088 0.117  1 1 0   0 
10425602 16.203 14-17 4822.0 101.9  95.0 4.515 0.034 0.029 0.784 0.034 0.029  1 1 1   0 
10425638 15.567  2-17 4255.3  77.2  58.7 4.618 0.025 0.026 0.663 0.030 0.023  1 1 0   0 
10426054 15.513  2-17 5194.3 132.7 121.6 3.928 0.049 0.052 0.940 0.067 0.071  0 1 0   0 
10426071 14.715  1-17 6617.7 136.2 144.1 4.173 0.041 0.040 1.354 0.071 0.058    1 0   0 
10426081 15.703  2-17 5731.0 108.2 106.8 4.407 0.042 0.052 1.043 0.059 0.067    1 0   0 
10426089 14.695  1-17 6098.0 117.6 116.2 3.976 0.044 0.054 1.334 0.082 0.118    1 0   0 
10426191 15.864  4-17 5840.9 121.1 118.1 4.255 0.065 0.065 1.034 0.081 0.081    1 0   0 
10426250 14.972  1-17 5280.9  85.3  72.2 4.373 0.024 0.022 0.808 0.026 0.021  1 1 1   0 
10426296 15.662  2-17 5734.6 110.6 107.7 4.445 0.039 0.050 0.966 0.059 0.069    1 0   0 
10426383 13.979  1-17 6065.0 114.7 113.4 4.405 0.034 0.041 1.011 0.058 0.066    1 0   0 
10426386 13.214  0-17 5318.0 138.3 121.7 3.539 0.046 0.066 1.145 0.103 0.134  0 1 0   0 
10426420 13.389  0-17 4995.2  84.7  79.9 4.589 0.020 0.029 0.768 0.032 0.045  1 1 0   0 
10426439 15.866 14-17 5471.1 109.5 106.6 4.533 0.029 0.043 0.875 0.044 0.056    1 0   0 
10426514 14.377 17-17 5476.0 109.0  87.0 4.001 0.532 0.190 0.860 0.081 0.099  0 2     1 
10426542 15.252  1-17 6109.4 132.6 128.4 4.228 0.049 0.048 1.157 0.071 0.086    1 0   0 
10426543 14.965  1-17 6165.0 120.1 119.4 4.352 0.036 0.044 1.126 0.059 0.076    1 0   0 
10426632 13.694  1-17 6219.7 122.5 131.8 4.266 0.031 0.037 1.267 0.055 0.070    1 0   0 
10426656 15.575  1-17 5512.0 127.9 117.8 4.235 0.044 0.041 0.931 0.069 0.060  2 1 0 0 0 
10426691 15.425  1-17 6285.9 135.3 132.3 4.080 0.053 0.054 1.310 0.070 0.084    1 0   0 
10426976 13.827  1-17 5888.9 114.3 111.6 4.418 0.040 0.053 1.053 0.059 0.062  1 1     0 
10426993 11.710  1-17 6316.1 138.0 136.8 4.293 0.031 0.041 1.211 0.063 0.079  2 3 0   0 
10427013 15.655  2- 3 5774.4 136.6 128.6 3.877 0.068 0.062 1.201 0.088 0.085    1 0   0 
10427034 13.970  1-17 6336.6 127.0 118.9 4.377 0.020 0.031 1.159 0.040 0.060    1 0   0 
10427100 14.941  1-17 6065.6 127.2 125.3 4.242 0.045 0.043 1.167 0.064 0.077    1 0   0 
10427181 14.698  1-17 5249.3  96.2  93.9 4.579 0.017 0.027 0.829 0.027 0.037  0 1 0   0 
10427233 12.910  0-17 5665.1 131.1 123.5 3.967 0.040 0.035 1.142 0.065 0.065  1 1 0   0 
10427247 15.651  1-17 6143.8 126.5 128.8 3.890 0.075 0.080 1.387 0.134 0.127    1 0   0 
10427298 14.615  4-17 6024.5 120.1 113.0 4.477 0.028 0.035 0.992 0.048 0.056  2 1 0   0 
10427325 14.751  1-17 5853.7 123.2 119.2 4.143 0.044 0.050 1.089 0.094 0.088    1 0   0 
10427567 15.459  1- 3 5605.6 114.8 114.2 4.463 0.039 0.047 0.916 0.058 0.062    1 0   0 
10427580 13.612  1-17 6468.3 158.0 147.2 3.833 0.053 0.036 1.285 0.154 0.052    1 0   0 
10427630 15.318  1-17 3990.6  77.9  78.6 4.635 0.015 0.015 0.600 0.013 0.014  0 1 0   0 
10427700 12.985  0-17 5931.3 103.2 117.7 3.845 0.027 0.053 1.557 0.053 0.161 10 1 0   0 
10427772 15.114  1-17 5232.0 156.0 156.0 4.519 0.096 0.072 0.727 0.104 0.052  0 2     1 
10427805 13.531  0-17 6113.6 124.9 124.0 3.967 0.035 0.052 1.337 0.077 0.129    1 0   0 
10427996  9.472  0-17 7199.8 154.2 146.4 3.873 0.029 0.032 1.791 0.085 0.092  2 2 0   0 
10428017 13.828  1-17 6556.5 136.9 122.0 4.398 0.015 0.020 1.164 0.030 0.038    1 0   0 
10447342 15.055  1- 3 5219.9 105.9  96.4 4.465 0.040 0.034 0.840 0.059 0.046  0 1 0   0 
10447485 15.107  1-17 5836.0 112.6 112.8 4.110 0.049 0.056 1.092 0.105 0.084    1 0   0 
10447502 15.751  4-17 5245.4 102.6  96.8 4.540 0.032 0.043 0.835 0.044 0.055  0 1 0   0 
10447667 15.680  0-17 5196.6 105.8  94.2 3.500 0.060 0.075 1.095 0.140 0.157  2 2 0   0 
10447709 15.593 14-17 5781.7 123.2 119.9 4.081 0.066 0.070 1.077 0.108 0.083    1 0   0 
10447713 15.542  4-17 5989.8 125.2 118.1 4.291 0.056 0.056 1.082 0.075 0.081    1 0   0 
10447721 15.747  2-17 5794.0 123.7 118.3 4.088 0.067 0.073 1.080 0.108 0.084    1 0   0 
10447823 15.050  1-17 5642.7  99.5  95.6 4.506 0.026 0.037 0.923 0.042 0.057    1 0   0 
10447845 15.546  2- 3 5610.9 100.0  95.4 4.527 0.026 0.037 0.900 0.042 0.052    1 0   0 
10447877 15.477  1-17 5673.5 108.0 105.0 4.416 0.050 0.057 0.953 0.067 0.070    1 0   0 
10447879 13.940  1-17 6184.2 119.2 114.3 3.950 0.053 0.059 1.370 0.092 0.122    1 0   0 
10447902 15.531  1-17 5692.3 116.4 111.9 4.180 0.052 0.053 0.996 0.083 0.075  3 1 0   0 
10447914 14.333  1-17 5916.5 103.6 100.2 4.468 0.022 0.034 0.998 0.040 0.060    1 0   0 
10447920 15.412  1-17 5117.0  90.6  81.5 4.458 0.038 0.029 0.824 0.047 0.033  0 1 1   0 
10447933 13.986  1-17 6025.3 131.7 123.1 4.367 0.045 0.041 0.794 0.059 0.051    1 0   0 
10447961 15.974  1-17 5852.7 112.2 108.7 4.379 0.059 0.068 1.011 0.069 0.075    1 0   0 
10447966 15.699  2-17 5553.9 101.5  97.9 4.509 0.032 0.045 0.903 0.048 0.058    1 0   0 
10448090 15.473  1-17 5252.9 100.8  94.8 4.521 0.036 0.043 0.845 0.048 0.056  0 1 0   0 
10448108 14.663  1-17 6152.5 123.3 114.1 4.142 0.040 0.045 1.225 0.066 0.088    1 0   0 
10448168 13.816  1-17 5679.2 105.1 101.3 4.450 0.034 0.042 0.953 0.059 0.069    1 0   0 
10448236 15.219  1-17 3959.6  78.2  77.1 4.649 0.014 0.014 0.587 0.013 0.014  0 1 0   0 
10448258 15.054  1-17 4825.8  85.4  83.8 4.643 0.016 0.022 0.686 0.023 0.031  1 1 0   0 
10448265 15.028  1-17 5676.4 109.6 106.5 4.395 0.045 0.049 0.955 0.072 0.072    1 0   0 
10448279 15.225  1- 3 5925.3 114.2 112.3 4.132 0.131 0.129 1.119 0.111 0.100    1     0 
10448370 14.328  1-17 4956.6  98.5  88.3 3.636 0.064 0.076 1.051 0.145 0.149  0 1 0   0 
10448415 14.736  1-17 5726.8 120.5 103.6 3.898 0.048 0.045 1.166 0.070 0.074    1 0   0 
10448473 15.762  1-17 4922.5  91.0  83.7 4.582 0.025 0.032 0.765 0.038 0.042  0 1 0   0 
10448506 15.853  1-17 5015.5  92.3  86.4 4.577 0.026 0.034 0.778 0.039 0.046  0 1 0   0 
10448508 12.581  0-17 6429.0 179.0 224.0 3.924 0.382 0.153 1.465 0.192 0.356    2     1 
10448509 15.195 14-17 5582.7 112.8 109.8 3.879 0.050 0.049 1.130 0.072 0.076    1 0   0 
10448548 15.921  2- 3 5101.6  92.6  85.0 4.518 0.041 0.041 0.817 0.048 0.046  0 1 0   0 
10448607 13.301  0-17 5841.6 118.4 114.6 3.932 0.048 0.037 1.182 0.085 0.073    1 0   0 
10448612 16.647  8- 8 3723.3  75.4  74.9 4.756 0.012 0.012 0.464 0.013 0.013  0 1 0   0 
10448655 15.660  1-17 5415.0 102.4  99.7 4.474 0.046 0.053 0.883 0.058 0.062    1 0   0 
10448656 15.253  1-17 5879.8 110.9 109.1 4.350 0.049 0.052 1.026 0.073 0.077    1 0   0 
10448712 13.254  0-17 5883.8 105.9 104.3 4.408 0.033 0.041 1.018 0.063 0.074    1 0   0 
10448734 14.951  1-17 6082.0 163.0 181.0 4.441 0.070 0.210 1.004 0.143 0.130    2     1 
10448735 15.547  2-17 5021.2  95.6  85.7 3.513 0.090 0.105 1.239 0.162 0.203  0 1 0   0 
10448757 15.620  1-17 5559.3  97.5  95.4 4.509 0.031 0.044 0.905 0.047 0.058    1 0   0 
10448872 14.981  1-17 5938.0 106.2 112.0 4.080 0.047 0.058 1.161 0.096 0.095    1 0   0 
10448902 14.590  1-17 5515.1  98.7  98.9 4.482 0.037 0.048 0.907 0.054 0.064    1 0   0 
10448933 15.840  1-17 5118.1  92.4  84.4 4.490 0.045 0.039 0.822 0.050 0.042  0 1 0   0 
10448961 13.486  0-17 6367.0 117.2 111.0 4.406 0.016 0.025 1.130 0.031 0.049    1 0   0 
10448994 15.126  1-17 5687.4 114.5 110.7 4.007 0.056 0.049 1.069 0.079 0.073    1 0   0 
10449049 15.206  1-17 5804.1 118.1 111.7 4.033 0.064 0.056 1.106 0.119 0.079    1 0   0 
10449173 16.891  8- 8 3480.9  75.3  81.6 4.880 0.009 0.010 0.311 0.009 0.009  0 1 0   0 
10449202 13.824  1-17 4895.7  92.2  91.7 4.596 0.024 0.016 0.668 0.029 0.019  1 1 0   0 
10449242 14.656  1-17 5487.7  95.5  93.2 4.532 0.023 0.037 0.884 0.038 0.056    1 0   0 
10449265 14.951  1-17 5001.4  87.0  78.4 3.316 0.067 0.086 1.368 0.182 0.225  2 2 0   0 
10449327 15.449  1-17 5112.2 108.0  94.1 3.554 0.086 0.104 1.305 0.146 0.182  0 1 0   0 
10449398 14.697  1-17 5790.5 115.2 114.9 3.976 0.055 0.044 1.130 0.095 0.075    1 0   0 
10449408 15.446 14-17 5782.7 115.7 112.0 3.978 0.073 0.061 1.127 0.098 0.081    1 0   0 
10449425 13.450  0-17 5077.7  96.8  85.5 3.505 0.071 0.079 1.020 0.160 0.152  0 1 0   0 
10449431 13.173  0-17 5012.0  79.7  85.0 3.094 0.077 0.100 1.268 0.217 0.247  2 2 0   0 
10449441 13.170  0-17 6453.3 128.1 129.5 4.161 0.034 0.035 1.173 0.056 0.076    1 0   0 
10449467 14.775  1-17 5766.1 110.1 106.6 4.358 0.045 0.047 0.986 0.074 0.075    1 0   0 
10449530 13.984  1-17 5571.5 102.8 101.9 4.462 0.036 0.042 0.909 0.059 0.062    1 0   0 
10449562 15.568  2- 3 3639.7  77.3  66.8 4.757 0.011 0.011 0.458 0.011 0.011  0 1 0   0 
10449573 14.098  1-17 5520.3 107.8 103.7 4.179 0.043 0.041 0.930 0.068 0.062    1 0   0 
10449595 14.038 14-17 5648.0 114.0 107.8 3.964 0.040 0.039 1.082 0.068 0.067    1 0   0 
10449601 13.511  0-17 5857.6 113.3 112.0 4.196 0.042 0.041 0.982 0.077 0.068    1 0   0 
10449711 15.849  1-17 4970.2  84.6  80.7 4.470 0.034 0.028 0.810 0.033 0.026  0 1 0   0 
10449726 14.912  1-17 5738.6 109.6 105.4 4.350 0.048 0.048 0.977 0.075 0.074    1 0   0 
10449747 15.338  1-17 5208.9  96.3  89.7 4.555 0.027 0.038 0.823 0.040 0.053  0 1 0   0 
10449758 15.383  1-17 5326.0 159.0 143.0 4.616 0.032 0.104 0.823 0.078 0.096  0 2     1 
10449774 14.622  1-17 5680.4  96.3  93.4 4.517 0.021 0.033 0.921 0.038 0.053    1 0   0 
10449786 15.026  1-17 4998.9 106.2  92.8 3.788 0.052 0.056 0.957 0.089 0.090    1 0   0 
10449819 15.376  1-17 5546.3 108.9 103.9 4.281 0.055 0.054 0.922 0.069 0.063    1 0   0 
10449862 15.228  1-17 4954.0  95.3  84.2 2.838 0.114 0.098 0.996 0.277 0.183  2 2 0   0 
10449873 15.707  4-17 5613.2 116.5 111.7 4.076 0.069 0.066 1.004 0.079 0.074    1 0   0 
10449904 13.423  0-17 6205.2 133.0 107.4 3.829 0.031 0.034 1.219 0.053 0.056    1 0   0 
10449940 15.762  1-17 5501.3 107.1 103.7 4.409 0.057 0.058 0.904 0.067 0.065    1 0   0 
10449948 15.991  1-17 4687.2  83.6  79.3 4.579 0.027 0.026 0.741 0.035 0.033  0 1 0   0 
10449999 15.847  1-17 5098.8  90.4  82.0 4.472 0.042 0.034 0.821 0.048 0.036  0 1 0   0 
10450047 15.661  1-17 5037.4  87.2  81.1 4.475 0.038 0.029 0.813 0.042 0.031  1 1 0   0 
10450090 15.784  1-17 5379.8  99.5  94.7 4.560 0.028 0.040 0.837 0.045 0.053    1 0   0 
10450138 15.205  1-17 5692.6  97.7  92.4 4.495 0.029 0.040 0.936 0.047 0.058    1 0   0 
10450156 15.567  2-17 5278.7  99.0  86.1 4.419 0.050 0.042 0.852 0.057 0.042  0 1 0   0 
10450253 13.569  0-17 5798.2 115.8 112.0 4.142 0.044 0.041 0.968 0.076 0.065  1 1 0   0 
10450256 12.887  0-17 6103.1 119.1 113.5 3.970 0.055 0.043 1.172 0.118 0.068    1 0   0 
10450336 16.203  8- 8 3865.5  65.2  69.7 4.731 0.013 0.013 0.502 0.014 0.014  0 1 0   0 
10450373 15.479  1-17 5732.1 120.6 117.5 4.006 0.077 0.069 1.091 0.096 0.082    1 0   0 
10450408 15.606  2- 3 5431.6 118.0 115.8 3.769 0.067 0.066 1.205 0.103 0.107    1 0   0 
10450425 15.088  1-17 5277.3  98.6  85.9 4.431 0.046 0.038 0.851 0.059 0.044  1 1 0   0 
10450433 11.918  0-17 6359.3 126.9 123.3 4.040 0.030 0.039 1.283 0.054 0.097    1 0   0 
10450504 15.864  2-17 4729.2  85.6  79.9 4.575 0.028 0.027 0.748 0.037 0.034  1 1 0 1 0 
10450522 13.893  2-17 5903.4 111.0 114.1 4.008 0.056 0.043 1.163 0.131 0.080    1 0   0 
10450536 14.317  0-17 7481.5 178.9 166.1 3.967 0.032 0.030 1.935 0.072 0.079  2 2 0   0 
10450550 13.218  0-17 4965.1  86.9  83.3 3.428 0.065 0.089 1.204 0.175 0.209  1 2 0   0 
10450561 15.125  1-17 5834.3 113.9 110.0 4.263 0.050 0.052 1.029 0.077 0.078    1 0   0 
10450605 15.846  1-17 5236.2 106.2 110.7 4.042 0.270 0.168 0.892 0.086 0.052  0 1     0 
10450675 12.839  0-17 6383.0 124.3 121.5 3.949 0.034 0.037 1.445 0.074 0.091    1 0   0 
10450746 15.663  1-17 4821.3  85.6  81.2 4.537 0.033 0.026 0.775 0.039 0.031  0 1 0   0 
10450755 13.855  1-17 4871.7  87.9  75.5 3.115 0.098 0.062 0.942 0.220 0.121  2 2 0   0 
10450756 14.910  1-17 5410.1 108.4  95.8 4.386 0.047 0.040 0.879 0.067 0.053    1 0   0 
10450776 13.480  1-17 5779.4 119.2 112.1 3.971 0.042 0.036 1.126 0.074 0.066    1 0   0 
10450786 15.500  2- 3 5789.1 113.0 109.4 4.280 0.060 0.060 1.007 0.077 0.077    1 0   0 
10450818 15.348  1- 3 5449.5 119.0 112.1 3.769 0.059 0.059 1.216 0.094 0.099    1 0   0 
10450860 13.844  4-17 5542.0 199.0 182.0 4.580 0.038 0.152 0.876 0.092 0.102    2     1 
10450868 12.649  0-17 6431.7 117.0 116.7 4.343 0.022 0.032 1.215 0.041 0.061    1 0   0 
10450953 15.506  1-17 4676.0  83.9  77.7 4.548 0.029 0.021 0.757 0.032 0.026  1 1 0   0 
10450969 15.538  1-17 5662.6 104.2 101.5 4.432 0.045 0.053 0.949 0.064 0.069    1 0   0 
10450982 14.341  1-17 5927.2 117.6 118.5 3.931 0.057 0.044 1.218 0.143 0.076    1 0   0 
10451040 15.000  1-17 5593.0 120.0 115.4 3.986 0.045 0.043 1.044 0.070 0.068    1 0   0 
10451070 15.004  1-17 5057.8  96.4  88.4 4.556 0.027 0.034 0.802 0.040 0.049  0 1 0   0 
10451135 14.241  1-17 5478.0 110.0 100.1 4.341 0.050 0.045 0.897 0.067 0.057    1 0   0 
10451172 14.915  1-17 5786.2 109.6 107.9 4.402 0.041 0.047 0.989 0.068 0.075    1 0   0 
10451222 16.195  8- 8 4373.1  85.5  80.9 4.600 0.026 0.024 0.697 0.030 0.029  0 1 0   0 
10451227 13.419  0-17 5466.2 109.9 108.4 3.920 0.026 0.027 1.169 0.040 0.053  7 1 0   0 
10451246 15.201  1- 3 5194.0 117.2 109.6 3.792 0.048 0.057 1.074 0.091 0.101  0 1 0   0 
10451250 14.118  1-14 5712.9 119.4 110.0 3.964 0.041 0.039 1.108 0.072 0.070    1 0   0 
10451251 15.664  4-17 4754.8 105.8  99.0 4.542 0.042 0.040 0.767 0.037 0.037  0 1     0 
10451300 12.178  0-17 6472.6 130.2 128.6 4.004 0.029 0.029 1.357 0.061 0.066    1 0   0 
10451313 15.225  4-17 5528.2  98.0  92.1 4.530 0.024 0.037 0.890 0.040 0.055  6 1 0   0 
10451353 14.030  1-17 5870.5 114.6 111.0 4.316 0.044 0.045 1.028 0.076 0.077    1 0   0 
10451382 15.310  1- 3 5473.7  95.6  94.6 4.539 0.024 0.038 0.875 0.039 0.054    1 0   0 
10451405 14.513  1-17 6086.3 120.6 102.9 4.083 0.035 0.046 1.242 0.065 0.106    1 0   0 
10451428 15.328  1- 3 5636.2 110.0 105.7 4.277 0.050 0.051 0.951 0.072 0.069    1 0   0 
10451437 13.069  0-17 6222.0 124.9 119.0 4.296 0.033 0.028 1.220 0.060 0.061    1 0   0 
10451475 11.963  0- 1 6284.3 118.9 111.6 3.925 0.027 0.044 1.437 0.064 0.128    1 0   0 
10451497 15.200  1-17 5287.0 101.4  90.8 4.467 0.044 0.041 0.855 0.060 0.053  0 1 0   0 
10451531 14.983  1-17 5835.9 113.7 109.7 4.307 0.047 0.048 1.018 0.076 0.076    1 0   0 
10451891 14.040  1-17 5986.0 116.8 108.8 4.292 0.041 0.043 1.080 0.073 0.079    1 0   0 
10451952 13.844  0-17 4889.4  91.4  78.4 3.655 0.064 0.061 1.000 0.131 0.114  2 1 0   0 
10452224 15.478  1- 3 5768.7 106.2  99.7 4.532 0.025 0.032 0.906 0.042 0.048    1 0   0 
10452238 14.828  1-17 5997.8 108.6 111.6 4.018 0.051 0.059 1.223 0.102 0.098    1 0   0 
10452246 15.306  1- 3 5778.7 114.7 110.6 4.079 0.061 0.062 1.076 0.110 0.080    1 0   0 
10452338 15.082  1-17 5982.3 117.8 111.7 4.293 0.049 0.050 1.079 0.074 0.079    1 0   0 
10452414 14.906  1-17 5957.3 117.8 112.9 4.295 0.047 0.048 1.068 0.075 0.079    1 0   0 
10452471 11.195  0-17 5703.1 104.2 101.0 4.349 0.040 0.039 0.978 0.071 0.067    1 0   0 
10452526 14.540  1-17 5109.1 109.7  92.5 3.507 0.061 0.081 1.364 0.138 0.194  0 1 0   0 
10452541 14.902  1-17 5931.6 109.3 108.6 4.382 0.041 0.049 1.038 0.067 0.075    1 0   0 
10452548 15.648  1-17 5546.7  99.2  95.6 4.544 0.027 0.038 0.874 0.043 0.051    1 0   0 
10452556 15.790  1-17 5333.4 100.2  94.5 4.564 0.027 0.039 0.827 0.044 0.053    1 0   0 
10452603 12.618  0-17 5618.8 121.2 114.2 3.911 0.035 0.034 0.985 0.060 0.054    1 0   0 
10452658 16.115  2- 2 4770.0  90.7  85.4 4.517 0.031 0.025 0.779 0.030 0.026  0 1 1   0 
10452788 13.283  0-17 6368.1 139.8 121.4 4.270 0.038 0.034 1.162 0.064 0.067    1 0   0 
10452825 15.423  1-17 4926.0 148.0 133.0 4.548 0.072 0.044 0.724 0.092 0.054  1 2     1 
10452907 13.554  0-17 5716.7 109.6 104.4 4.316 0.041 0.040 0.976 0.071 0.067    1 0   0 
10452936 14.812  1-17 5379.5  98.8  83.7 4.285 0.038 0.033 0.879 0.055 0.039  1 1 0   0 
10452950 15.665  2- 3 5900.3 111.7 109.0 4.132 0.067 0.070 1.112 0.097 0.090    1 0   0 
10453018 12.539  1- 1 3345.0 118.0  59.0 5.119 0.104 0.127 0.168 0.104 0.042  0 2     1 
10453044 14.749  1-17 5810.3 109.6 106.9 4.138 0.047 0.052 1.069 0.098 0.082    1 0   0 
10453067 15.918  4-17 5461.6 102.3  99.9 4.531 0.033 0.048 0.873 0.049 0.057    1 0   0 
10453090 13.439  0-17 6622.9 133.7 132.5 4.132 0.032 0.031 1.400 0.070 0.059    3 0   0 
10453206 15.701  1-17 5817.8 115.0 111.0 4.073 0.077 0.085 1.099 0.107 0.087    1 0   0 
10453290 15.596  1-17 4903.5  97.8  83.3 3.720 0.071 0.076 0.942 0.110 0.084  0 1 0   0 
10453294 12.428  0-17 5502.1 112.0 102.8 4.317 0.038 0.037 0.901 0.065 0.056    1 0   0 
10453300 12.883  0-17 5217.6 113.8 100.5 3.865 0.039 0.040 0.867 0.061 0.056    1 0   0 
10453361 14.568  1-17 5810.2 119.9 112.7 3.949 0.055 0.045 1.158 0.091 0.076    1 0   0 
10453392 15.586  2- 3 4916.7  84.1  82.6 3.120 0.146 0.160 1.376 0.241 0.264  2 2 0   0 
10453403 15.250  1-17 5502.5 118.0 113.0 3.873 0.051 0.052 1.108 0.075 0.077    1 0   0 
10453475 14.611  1-17 4995.3  91.1  83.8 3.510 0.066 0.090 1.218 0.160 0.206  2 1 0   0 
10453479 15.679  2- 3 6157.0 184.0 202.0 4.385 0.087 0.203 1.024 0.167 0.125    2     1 
10453483 13.452  0-17 6179.9 120.0 114.7 4.105 0.033 0.043 1.175 0.063 0.093    1 0   0 
10453511 15.715  1-17 5149.4  96.2  89.9 4.500 0.046 0.045 0.827 0.051 0.046  0 1 0   0 
10453516 15.977  2-17 5291.2  98.5  93.3 4.546 0.034 0.048 0.835 0.048 0.056    1 0   0 
10453521 14.208 10-10 6351.3 129.4 121.9 4.003 0.038 0.040 1.388 0.072 0.080    1 0   0 
10453574 14.639  1-17 4994.1 109.9 100.9 3.820 0.035 0.045 1.151 0.062 0.082  0 1 0   0 
10453579 15.379  1-17 5524.6 101.5 101.0 4.458 0.045 0.054 0.911 0.060 0.066    1 0   0 
10453588 12.464  0-17 5995.6 119.0 117.0 4.115 0.044 0.040 0.998 0.081 0.066    1 0 0 0 
10453617 14.627  1-17 5949.9 112.2 110.6 3.959 0.059 0.052 1.214 0.133 0.082    1 0   0 
10453635 13.219  0-17 6529.8 140.0 125.1 4.016 0.029 0.043 1.269 0.052 0.093    3 0   0 
10453685 15.281  1-17 5619.5 100.7  97.8 4.454 0.041 0.051 0.935 0.060 0.066    1 0   0 
10453729 11.690  0-17 6609.7 131.4 147.5 4.144 0.029 0.028 1.322 0.057 0.046  1 1 0   0 
10453731 14.897  1-17 5984.9 104.0 109.7 4.050 0.049 0.062 1.202 0.095 0.100    1 0   0 
10453763 15.305  1- 3 5082.6 110.8 102.0 3.769 0.057 0.068 1.027 0.104 0.111  0 1 0   0 
10453819 14.014  1-17 5279.0  85.1  83.0 4.513 0.027 0.037 0.906 0.044 0.053  1 1 0   0 
10453824 13.691  1-17 5539.9 106.1 101.6 4.124 0.041 0.039 0.979 0.066 0.062    1 0   0 
10453849 16.340  8- 8 4214.8 317.8  78.5 4.538 0.033 1.049 0.656 0.247 0.032  0 1     0 
10453990 14.761  1-17 6082.8 131.3 129.9 3.906 0.049 0.047 1.213 0.109 0.076    1 0   0 
10453992 15.482  1-17 4984.2  82.7  76.5 4.514 0.037 0.031 0.799 0.045 0.036  1 1 0   0 
10454077 15.679  0-17 7192.3 263.6 248.5 3.930 0.195 0.198 1.696 0.299 0.227    2     0 
10454119 15.473  1-17 5615.5 100.1  97.2 4.437 0.043 0.051 0.967 0.060 0.063    1 0   0 
10454272 13.949  1-17 5719.7  98.0  98.4 4.407 0.035 0.041 1.023 0.062 0.069    1 0   0 
10454288 14.690  1-17 5588.8 107.8 104.3 4.332 0.047 0.046 0.929 0.071 0.066    1 0   0 
10454313 14.708  1-17 5719.5 110.9 106.1 4.222 0.046 0.048 0.994 0.078 0.075    1   0 0 
10454329 15.253  1-17 5753.3 109.5 105.2 4.350 0.054 0.054 0.983 0.074 0.074    1 0   0 
10454336 15.211  1-17 5836.1 110.7 107.8 4.232 0.050 0.052 1.040 0.079 0.080    1 0   0 
10454401 15.577  1-17 5604.0 108.4 105.9 4.211 0.055 0.055 0.952 0.073 0.068  3 1 0   0 
10454416 13.951  1-17 5784.9 112.6 106.8 4.092 0.049 0.045 1.073 0.114 0.079    1 0   0 
10454486 14.859  1-17 5424.7 105.4  95.4 4.385 0.063 0.057 0.884 0.065 0.055    1 0   0 
10454500 13.381  0-17 6214.4 117.5 110.0 3.952 0.035 0.047 1.393 0.068 0.123    1 0   0 
10454518 13.551  0-17 5768.1 101.0 105.6 4.182 0.038 0.043 1.066 0.080 0.077    1 0   0 
10454711 15.658  1-17 4603.3  82.5  76.2 4.655 0.021 0.018 0.616 0.021 0.018  1 1 0   0 
10454725 15.364  1-10 6635.4 136.5 129.5 3.871 0.048 0.048 1.600 0.089 0.095  3 3 0   0 
10454790 15.228  1- 3 5947.9 112.4 109.0 4.337 0.051 0.053 1.053 0.072 0.078    1 0   0 
10454834 15.708  1-17 5392.4  85.2  78.1 4.316 0.047 0.052 0.806 0.025 0.024  0 1 0   0 
10454901 14.945  1-17 5549.1 138.5 125.7 3.610 0.023 0.025 1.353 0.058 0.069  2 1 0   0 
10454912 15.289 10-12 6379.3 131.7 124.5 4.043 0.060 0.060 1.363 0.077 0.079    1 0   0 
10454913 14.893  1-17 5540.0  95.3  92.2 4.546 0.021 0.033 0.876 0.037 0.049    1 0   0 
10454974 15.194  1-17 5372.5  99.2  93.5 4.541 0.031 0.042 0.824 0.043 0.052    1 0   0 
10455000 15.631  2- 3 5720.6 121.1 118.2 3.768 0.074 0.070 1.013 0.084 0.075    1 0   0 
10456424 15.215  2-15 5300.0  96.6  90.9 4.530 0.032 0.043 0.851 0.045 0.057    1 0   0 
10456577 15.615  2- 3 5571.5 113.1 108.5 4.284 0.060 0.060 0.930 0.071 0.066    1 0   0 
10456585 13.753  1-17 6182.5 127.6 121.0 4.288 0.042 0.040 0.897 0.063 0.057    1 0   0 
10456604 13.680  1-17 5690.3 108.9 103.0 4.313 0.041 0.040 0.872 0.065 0.057  1 1 0   0 
10456637 12.900  0-17 5793.6 122.1 115.8 3.915 0.044 0.043 0.893 0.054 0.050    1 0   0 
10456683 13.663  1-17 6164.7 111.1 107.7 4.378 0.026 0.036 1.112 0.049 0.065    1 0   0 
10456733 14.087  1-17 5709.5 114.9 110.1 4.059 0.043 0.041 0.984 0.071 0.063    1 0   0 
10456737 14.042 10-10 5941.6 115.4 109.3 4.289 0.041 0.044 1.064 0.074 0.078    1 0   0 
10456779 16.899  7- 7 3630.3  82.4  67.7 4.772 0.012 0.012 0.440 0.013 0.013  1 1 0   0 
10456889 15.556  4-17 5224.3  94.4  87.4 4.483 0.044 0.041 0.842 0.055 0.050    1 0   0 
10456935 15.974  2- 2 5590.0 109.7  98.8 4.558 0.026 0.032 0.860 0.043 0.047    1 0   0 
10456954 14.636  1-17 5590.0 105.0 102.7 4.343 0.045 0.044 0.929 0.071 0.066    1 0   0 
10456956 13.173  0-17 5999.4 113.0  98.4 4.158 0.037 0.037 1.198 0.064 0.085    1 0   0 
10457032 14.600  1-17 6024.6 121.0 130.2 4.173 0.038 0.041 1.152 0.075 0.095    1 0   0 
10457101 14.278  1-17 5619.6 104.6 100.9 4.256 0.039 0.041 1.031 0.066 0.066    1 0   0 
10457189 13.683  1-17 5863.0 113.4 109.9 4.090 0.042 0.046 1.113 0.107 0.079    1 0   0 
10459655 14.405  1-17 5219.1 121.3 113.4 3.742 0.168 0.153 1.111 0.211 0.180  1 1     0 
10459749 10.740  1-17 5495.5 110.1 101.4 4.300 0.063 0.062 0.905 0.067 0.059  2 1 0 1 0 
10459765 12.786  0-17 5675.3 104.7 101.2 4.437 0.062 0.100 0.999 0.069 0.065    1     0 
10459779 15.470  1- 3 5743.6 113.7 109.0 4.259 0.053 0.055 0.994 0.077 0.075    1 0   0 
10459805 15.690  1-17 4777.9  86.8  81.9 4.656 0.020 0.024 0.659 0.032 0.030  1 1 0   0 
10459920 15.814  1-17 5094.6  82.5  72.2 3.410 0.080 0.078 0.853 0.131 0.082  2 2 0   0 
10459945 15.234  1-17 5653.4 101.5  99.3 4.418 0.040 0.047 1.002 0.060 0.067    1 0   0 
10459959 14.722  1-17 5844.8 112.1 106.5 4.128 0.044 0.051 1.090 0.098 0.084    1 0   0 
10459974 15.685  1-17 5013.9 103.0  91.2 3.615 0.080 0.096 1.132 0.153 0.173  0 1 0   0 
10459987 10.625  0-17 5227.9  80.9  71.2 4.385 0.031 0.022 0.854 0.045 0.030  8 1 2   0 
10460020 15.205  0-17 4736.3  91.6  93.2 2.636 0.096 0.132 1.537 0.305 0.367  2 2 0   0 
10460044 14.062 10-10 5991.6 121.0 115.1 4.209 0.042 0.042 0.990 0.075 0.069    1 0   0 
10460074 15.704  1-17 4976.3 103.2  90.2 3.706 0.068 0.078 1.003 0.129 0.119  0 1 0   0 
10460110 14.791  1-17 5143.1  87.4  77.7 4.449 0.036 0.026 0.828 0.048 0.033  0 1 0   0 
10460135 15.317  1-17 5431.1 100.0  99.9 4.420 0.044 0.047 0.965 0.059 0.061    1 0   0 
10460213 14.416  1-17 5433.2 101.4  95.9 4.521 0.037 0.039 0.808 0.050 0.053  0 1 0   0 
10460230 14.607  1-17 6085.1 116.0 116.1 4.276 0.040 0.044 1.125 0.072 0.079    1 0   0 
10460235 15.315  1-17 5886.9 112.3 109.8 4.329 0.050 0.051 1.032 0.074 0.077    1 0   0 
10460258 13.555  0-17 6261.8 132.9 128.5 4.214 0.040 0.038 0.791 0.053 0.047    3 0   0 
10460317 14.537 10-12 6600.8 145.6 143.5 4.199 0.037 0.041 1.215 0.046 0.062    3 0   0 
10460356 15.087  1-17 5565.4 113.4 114.1 3.809 0.042 0.044 1.203 0.070 0.080    1 0   0 
10460401 15.359  1-17 5076.6  88.1  79.8 4.497 0.038 0.031 0.815 0.050 0.040  1 1 0   0 
10460426 15.534  1-17 5369.0  90.8  89.4 4.535 0.022 0.034 0.906 0.037 0.043  1 1 0   0 
10460471 14.751  1-17 5693.9 112.3 107.3 4.190 0.182 0.192 0.974 0.100 0.078    1     0 
10460485 15.762  2-17 5628.5 106.5 101.0 4.435 0.034 0.041 1.046 0.054 0.061    1 0   0 
10460561 15.132  1-17 5811.6 120.2 110.9 3.914 0.059 0.052 1.184 0.086 0.078    1 0   0 
10460629 14.974  1-17 6156.5 110.8 111.9 3.886 0.032 0.049 1.486 0.066 0.149  3 1 0 1 0 
10460630 14.940  1-17 4616.4  80.6  72.7 4.608 0.020 0.023 0.712 0.029 0.031  1 1 0   0 
10460700 13.091  1-17 5498.6 103.4 100.7 4.402 0.042 0.043 0.903 0.070 0.064    1 0   0 
10460721 15.078  1-17 5758.0 113.9 108.6 4.266 0.046 0.049 0.998 0.076 0.076    1 0   0 
10460768 14.674  1-17 5273.4 116.3 110.2 3.775 0.038 0.049 1.149 0.077 0.097  0 1 0   0 
10460900 12.471  0-17 5774.9 114.9 107.7 4.157 0.039 0.037 0.859 0.060 0.049    1 0   0 
10460974 15.810  1-17 5171.5 121.0 112.1 3.811 0.067 0.072 1.031 0.105 0.102  0 1 0   0 
10460982 14.972  1-17 5925.4 121.9 120.0 3.851 0.062 0.052 1.279 0.129 0.079    1 0   0 
10461041 13.266  0-17 6273.6 121.0 127.1 3.998 0.048 0.037 1.163 0.107 0.064    1 0   0 
10461045 13.161  0-17 6393.7 124.9 121.0 4.042 0.038 0.043 1.150 0.088 0.065    1 0   0 
10461095 13.142  0-17 6472.0 145.6 125.0 4.237 0.033 0.034 1.237 0.054 0.057    1 0   0 
10461178 15.462  1-17 5762.0 100.3  96.1 4.494 0.028 0.040 0.947 0.047 0.058    1 0   0 
10461272 15.702  2-17 5603.5 112.3 106.8 3.948 0.068 0.065 1.076 0.080 0.079    1 0   0 
10461292 15.148  1-17 5743.2 116.6 112.2 4.068 0.052 0.052 0.909 0.065 0.056    1 0   0 
10461299 15.363  1-17 5538.2 106.6 103.8 4.195 0.052 0.050 0.922 0.066 0.059    1 0   0 
10461349 15.999  4-17 5127.7  93.2  87.5 4.546 0.034 0.043 0.812 0.045 0.050  1 1 0   0 
10461406 15.654  1-17 5226.1  76.7  70.4 4.334 0.037 0.036 0.861 0.032 0.025  0 1 0   0 
10461448 14.419  1-17 5173.9  91.3  85.7 4.547 0.028 0.036 0.825 0.040 0.054  1 1 0   0 
10461492 15.389  1-17 5313.5  98.5  90.0 4.409 0.050 0.046 0.909 0.060 0.053    1 0   0 
10461549 15.319  1-17 5230.9  94.9  87.7 4.506 0.039 0.041 0.843 0.051 0.054  0 1 0   0 
10461577 12.434  0-17 5944.5 123.4 121.6 3.716 0.040 0.031 1.417 0.084 0.060    1 0   0 
10461580 14.946  1-17 5446.2 110.3 107.6 3.915 0.043 0.044 1.047 0.068 0.070    1 0   0 
10461676 12.752  0-17 6477.4 127.1 138.5 4.289 0.030 0.034 1.241 0.056 0.059    1 0   0 
10461738 14.461  1-17 5897.5 108.6 113.2 4.071 0.046 0.051 1.140 0.107 0.081    1 0   0 
10461795 14.561  1-17 5770.7 115.3 110.3 4.057 0.057 0.047 1.078 0.120 0.077    1 0   0 
10461902 14.910  1-17 5778.0 110.6 106.7 4.232 0.044 0.046 1.033 0.076 0.073    1 0   0 
10461945 15.186  1-17 4974.6 103.3  90.0 3.699 0.062 0.070 1.011 0.125 0.123  0 1 0   0 
10461970 15.769  1-17 5279.0 114.8 108.9 3.700 0.075 0.078 1.137 0.129 0.122    1 0   0 
10462132 15.745  1-17 5383.3 103.8  92.5 4.398 0.059 0.052 0.874 0.064 0.052    1 0   0 
10462138 14.425  1-17 6397.1 122.3 116.4 4.354 0.028 0.037 1.164 0.048 0.059    1 0   0 
10462205 15.995  1-17 5237.8  95.4  85.4 4.443 0.055 0.048 0.844 0.055 0.043  0 1 0   0 
10462248 13.968  1-17 6204.3 131.6 116.4 3.479 0.065 0.047 1.805 0.110 0.085 11 2 0   0 
10462262 14.478  1-17 5215.3  93.9  89.0 4.515 0.035 0.039 0.842 0.049 0.052    1 0   0 
10462310 12.272  0-17 6376.8 113.4 112.8 4.374 0.024 0.031 1.167 0.042 0.051  8 1 0   0 
10462374 14.836  1-17 5339.2  95.6  90.7 4.561 0.023 0.037 0.835 0.038 0.053    1 0   0 
10462375 15.666  4-17 4613.8  88.8  85.5 4.644 0.029 0.030 0.662 0.042 0.041  1 1     0 
10462376 13.995  1-17 5547.3 111.2 109.9 3.750 0.032 0.036 1.279 0.061 0.077    1 0   0 
10462433 15.342  1-17 5368.7  96.6  94.2 4.529 0.030 0.044 0.863 0.045 0.058    1 0   0 
10462471 13.995  1-17 6268.5 130.0 123.7 4.064 0.036 0.039 1.317 0.064 0.081    1 0   0 
10462491 14.868  1-17 5512.1  96.6  98.0 4.472 0.036 0.045 0.927 0.054 0.060    1 0   0 
10462493 15.249  4-17 5208.8 113.0 103.2 3.676 0.058 0.070 1.247 0.109 0.137    1 0   0 
10462552 12.630  0-17 6364.4 124.7 120.6 3.972 0.032 0.034 1.419 0.068 0.073    1 0   0 
10462601 13.898  1-17 5726.7 117.8 111.9 4.017 0.043 0.039 1.042 0.073 0.064    1 0   0 
10462730 14.886  1-17 5416.4 105.5  95.5 4.395 0.048 0.043 0.881 0.067 0.055    1 0   0 
10462744 12.724  0-17 5486.6 103.3 101.9 4.389 0.039 0.040 0.974 0.062 0.063    1 0   0 
10462771 15.094  1-17 5633.4 113.9 111.8 4.029 0.065 0.052 1.092 0.086 0.068    1 0   0 
10462806 15.661  1-17 5235.2  99.0  91.5 4.508 0.042 0.046 0.842 0.051 0.053    1 0   0 
10462826 14.448  1-17 5698.2 109.7 111.0 3.889 0.050 0.047 1.102 0.070 0.067 2,3 1 0   0 
10462866 14.419  1-17 5733.0 112.4 108.9 3.927 0.046 0.043 1.142 0.071 0.072    1 0   0 
10462897 14.778  1-17 5582.4 113.9 108.1 4.039 0.054 0.049 1.008 0.072 0.069    1 0   0 
10462898 13.323  0-17 6175.3 122.3 124.7 4.170 0.041 0.036 1.199 0.061 0.078    1 0   0 
10462960 15.816  1-17 5601.7 153.8 121.2 4.151 0.092 0.072 0.969 0.100 0.079    1 0   0 
10462985 12.903  1-17 5153.8  77.8  79.2 4.510 0.030 0.037 0.898 0.046 0.052  6 1 0   0 
10463147 14.742  1-17 5798.8 104.1  99.0 4.156 0.047 0.051 1.101 0.084 0.080    1 0   0 
10463168 15.517  4-17 5682.9 101.1  99.3 4.374 0.056 0.060 1.024 0.063 0.068    1 0   0 
10463184 12.620  0-17 5984.8 116.1 111.0 4.287 0.040 0.041 1.028 0.072 0.070    1 0   0 
10463253 14.308 17-17 5203.7 127.1 110.3 3.448 0.055 0.075 1.241 0.156 0.213  0 2 0   0 
10463277 15.101 10-12 5996.5 108.0 104.3 4.414 0.035 0.046 1.045 0.055 0.069  2 1 0   0 
10463285 15.525  1-17 5768.4 108.0 105.9 4.263 0.059 0.060 1.066 0.071 0.074    1 0   0 
10463353 15.511  1-17 4120.9  70.8  62.9 4.806 0.023 0.024 0.474 0.020 0.018  0 1     0 
10463355 15.925  1-17 5616.2 116.5 107.2 4.024 0.040 0.037 0.828 0.051 0.044  2 3 1   0 
10463420 15.408  4-17 5705.5 102.2  99.8 4.450 0.040 0.050 0.957 0.058 0.068    1 0   0 
10463476 15.270  1-17 5566.6  96.8  96.0 4.496 0.032 0.043 0.910 0.048 0.055    1 0   0 
10463600 15.508  1-17 4841.4  85.6  78.3 4.568 0.029 0.029 0.757 0.038 0.036  0 1 0   0 
10463702 14.702  1-17 5090.8 104.6  88.0 3.443 0.070 0.084 1.391 0.159 0.204  0 2 0   0 
10463836 12.131  0-17 5046.0 109.8  96.7 3.683 0.043 0.062 1.207 0.103 0.136  0 1 0   0 
10463863 15.952  1-17 5385.5 106.6  94.8 4.394 0.061 0.054 0.874 0.064 0.052    1 0   0 
10463939 11.781  1-17 5928.7 120.1 108.3 4.250 0.041 0.044 1.146 0.067 0.075  2 1 0   0 
10463986 13.423  1-17 6595.2 129.3 116.8 4.302 0.023 0.030 1.290 0.044 0.054    3 0   0 
10463994 13.264  1-17 6405.4 127.6 121.0 4.237 0.033 0.034 1.267 0.062 0.063    1 0   0 
10464029 15.216  1-17 5772.3 102.7 100.1 4.448 0.035 0.045 0.976 0.055 0.068    1 0   0 
10464078 15.487  1-17 4915.7  88.8  83.7 3.458 0.088 0.099 1.129 0.192 0.200 2,3 2 0   0 
10464084 12.942  0-17 6389.1 121.5 118.3 4.089 0.033 0.042 1.142 0.068 0.078    1 0   0 
10464101 14.036  1-17 5834.0 130.6 117.6 3.765 0.036 0.035 1.330 0.068 0.068    1 0   0 
10464113 11.963  0-17 5235.5  82.9  78.2 4.553 0.032 0.028 0.740 0.044 0.038  0 1 0   0 
10464199 11.909  0-17 5489.9 110.5  96.5 4.235 0.040 0.035 0.891 0.063 0.050  1 1 0 1 0 
10464214 14.188  1-17 5584.5  96.0  93.4 4.527 0.021 0.033 0.902 0.036 0.053    1 0   0 
10464249 15.549  2-17 5522.4 110.1 103.7 4.277 0.052 0.050 0.915 0.068 0.061    1 0   0 
10464278 14.649  1-17 5575.3 109.6 105.5 4.336 0.046 0.045 0.988 0.065 0.065  8 1 0   0 
10464486 13.547  0-17 5974.3 114.2 103.6 4.069 0.027 0.037 1.311 0.050 0.106    1 0   0 
10464554 15.561  1-17 4849.6 111.4 102.0 4.495 0.040 0.043 0.796 0.033 0.031  0 1     0 
10464619 15.017  1-17 5722.1 113.1 113.2 4.065 0.059 0.052 1.054 0.100 0.076    1 0   0 
10464632 13.979  1-17 4953.1  92.3  80.1 3.533 0.073 0.073 1.004 0.167 0.140  0 1 0   0 
10464666 13.580  0-17 4933.3  81.3  73.8 4.552 0.027 0.032 0.810 0.039 0.044  3 1 0   0 
10464695 14.936  1-17 5910.1 107.2 105.8 4.396 0.038 0.047 1.029 0.063 0.075    1 0   0 
10464727 14.331  1-17 5824.3 110.3 107.8 4.346 0.040 0.041 1.058 0.068 0.071    1 0   0 
10464784 13.032  0-17 6543.8 144.6 134.5 4.253 0.029 0.033 1.276 0.057 0.051    1 0   0 
10464800 14.480  1-17 5642.6 115.1 111.5 3.915 0.038 0.038 0.991 0.061 0.056  6 1 0   0 
10464853 14.584  1-17 5931.2 106.9 110.1 4.097 0.041 0.053 1.153 0.088 0.096    1 0   0 
10464998 15.099  1-17 5560.6 109.8 101.6 4.384 0.050 0.046 0.860 0.066 0.055    1 0   0 
10465008 15.646  1-17 5014.6  88.3  81.0 4.527 0.037 0.034 0.802 0.046 0.042  1 1 0   0 
10465038 14.160 10-10 5956.0 118.9 112.3 4.216 0.043 0.044 0.995 0.075 0.070    1 0   0 
10465044 15.977  2- 3 5691.0 109.5 104.6 4.307 0.073 0.071 0.967 0.074 0.072    1 0   0 
10465047 13.102  1-17 6138.0 126.8 118.1 4.007 0.052 0.037 1.118 0.115 0.069    1 0   0 
10465054 15.519  1-17 5305.1 101.4  95.2 4.524 0.042 0.058 0.846 0.052 0.056    1 0   0 
10465194 15.860  1-17 5385.2 103.8  94.3 4.442 0.056 0.052 0.841 0.058 0.049    1 0   0 
10465267 14.967  1-17 5410.7 100.7  86.3 4.290 0.042 0.037 0.884 0.059 0.045    1 0   0 
10465268 15.223  1-17 6011.7 116.9 112.2 4.264 0.052 0.055 1.101 0.075 0.082    1 0   0 
10467170 15.325  1-17 4876.9  80.0  79.1 4.626 0.022 0.026 0.683 0.029 0.030  1 1 0   0 
10467309 13.763  1-17 5788.4  97.1  90.9 4.082 0.028 0.048 1.270 0.048 0.115  6 1 0   0 
10467338 15.734  4-17 5593.6 114.0 113.8 4.411 0.054 0.059 0.930 0.069 0.070    1 0   0 
10467406 16.907  3- 5 4465.0  88.8  84.7 4.608 0.026 0.027 0.696 0.034 0.031  0 1 0   0 
10467431 14.322  1-17 5335.9  85.4  74.1 4.251 0.036 0.032 0.877 0.045 0.032  1 1 0   0 
10467436 12.850  1-17 6325.0 151.0 189.0 4.255 0.162 0.180 1.025 0.172 0.114  6 2     1 
10467444 13.459  0-17 5731.7 110.0 108.0 3.965 0.046 0.034 1.164 0.076 0.066    1 0   0 
10467491 15.613  1-17 5589.1 192.9 136.8 4.544 0.022 0.032 0.884 0.039 0.051    1 0   0 
10467546 14.499  1-17 5902.9  91.4 101.1 4.385 0.028 0.036 1.143 0.049 0.058    1 0   0 
10467547 15.449  1-17 5378.3  99.9  95.8 4.543 0.027 0.041 0.856 0.041 0.056  1 1 0   0 
10467607 15.103  1-17 6188.2 117.1 119.0 3.771 0.062 0.068 1.544 0.130 0.153    1 0   0 
10467629 15.157  1-17 5978.2 110.9 109.5 4.150 0.050 0.050 1.144 0.077 0.092    1 0   0 
10467637 15.154  1-17 5801.6 114.6 110.9 4.312 0.050 0.051 1.004 0.076 0.076    1 0   0 
10467714 14.122  1-17 5574.0 166.0 150.0 4.505 0.104 0.127 0.756 0.109 0.047  8 2   1 1 
10467718 15.213  4-17 4978.6  92.7  83.3 4.560 0.028 0.032 0.788 0.040 0.045  8 1 0   0 
10467769 15.146  1-17 5972.2 119.2 115.6 4.320 0.051 0.050 0.972 0.071 0.068    1 0   0 
10467796 11.753  0-17 6794.7 148.9 144.5 4.070 0.033 0.034 1.288 0.050 0.055    2 0   0 
10467817 15.597  0-17 6365.2 126.1 139.0 3.777 0.060 0.032 1.357 0.186 0.060  2 1 0   0 
10467822 15.360  1-17 4903.6  92.9  88.0 4.612 0.022 0.028 0.728 0.035 0.038  0 1 0   0 
10467854 12.339  0-17 6662.0 137.2 130.1 3.862 0.034 0.033 1.620 0.083 0.082    3 0   0 
10467859 15.537  4-17 5792.1 111.2 103.8 4.136 0.052 0.058 1.135 0.087 0.085    1 0   0 
10468000 13.467  0-17 6543.0 127.6 110.6 4.289 0.021 0.027 1.329 0.044 0.051    3 0   0 
10468028 13.672  1-17 5751.3 102.0 110.2 3.899 0.033 0.033 1.131 0.064 0.059    1 0   0 
10468120 13.528  0-17 6547.3 135.7 133.0 4.063 0.030 0.032 1.338 0.058 0.056    1 0   0 
10468235 14.068 10-10 5950.8 119.3 115.2 4.317 0.038 0.040 1.098 0.069 0.073    1 0   0 
10468292 15.867  2-17 5814.8 118.4 114.5 4.094 0.055 0.060 1.088 0.110 0.083    1 0   0 
10468360 12.711  1-17 6043.8 115.4 114.7 4.257 0.034 0.042 1.118 0.071 0.081    1 0   0 
10468372 15.131  1-17 5098.3 100.0  88.2 3.507 0.064 0.080 1.106 0.152 0.175  2 1 0   0 
10468404 13.029  0-17 5738.7 107.4 107.2 4.362 0.033 0.036 1.064 0.062 0.069    1 0   0 
10468514 14.213 17-17 5279.0  97.7  84.6 4.402 0.049 0.040 0.852 0.055 0.039  3 1 0   0 
10468632 15.196  0-17 4993.5  93.6  86.3 3.479 0.066 0.088 1.180 0.168 0.201  2 2 0   0 
10468658 14.359  1-17 5893.5 111.0 115.8 4.064 0.047 0.051 1.138 0.113 0.085    1 0   0 
10468671 13.825  1-17 6046.1 115.0 107.5 4.181 0.039 0.043 1.160 0.069 0.089    1 0   0 
10468877 12.843  0-17 6005.3 102.5 103.5 4.063 0.031 0.052 1.225 0.069 0.115    3 0   0 
10468885 15.645  1-17 5040.9  95.8  85.8 4.496 0.039 0.031 0.810 0.048 0.037  1 1 0 0 0 
10468940 14.968  1-17 5329.2  91.8  85.5 4.549 0.034 0.037 0.783 0.043 0.048  1 1 0 0 0 
10468944 14.239  1-17 4696.4  80.7  72.6 4.576 0.022 0.014 0.701 0.030 0.020  1 1 0   0 
10468957 15.212  1-17 5778.2 121.0 116.4 4.082 0.056 0.057 1.074 0.114 0.081    1 0   0 
10468988 14.092  1-17 5889.9 102.5 112.4 4.333 0.034 0.032 1.174 0.056 0.061    1 0   0 
10469098 13.508  0-17 6078.6 120.5 103.3 4.081 0.029 0.042 1.250 0.059 0.103    1 0   0 
10469125 15.082  1-17 4457.0  72.5  65.6 4.680 0.017 0.014 0.590 0.018 0.015  1 1 0   0 
10469305 15.810  1-17 3962.6  79.4  77.9 4.655 0.015 0.015 0.582 0.014 0.014  8 1 0   0 
10469346 15.216  4-17 4853.1  85.1  77.4 4.566 0.028 0.029 0.768 0.038 0.039  1 1 0   0 
10469349 14.374  1-17 4690.2  74.7  70.6 4.582 0.025 0.022 0.734 0.034 0.031  1 1 0   0 
10469385 15.535  1-17 4880.1  85.6  81.0 4.612 0.020 0.027 0.728 0.033 0.037  1 1 0   0 
10469521 13.004  0-17 5691.2 142.4 120.6 3.859 0.032 0.031 1.083 0.071 0.061    1 0   0 
10469688 13.833  1-17 6586.2 128.1 133.1 4.311 0.026 0.035 1.247 0.044 0.053    3 0   0 
10469724 14.687  1-17 6106.8 112.7 107.4 4.456 0.021 0.030 1.031 0.039 0.053    1 0   0 
10469771 13.813  1-17 6458.3 134.1 121.6 4.072 0.036 0.044 1.141 0.076 0.068    1 0   0 
10469785 13.824  1-17 6374.0 126.1 130.1 4.235 0.033 0.035 1.260 0.057 0.060    1 0   0 
10469843 14.876  1-17 5575.0 149.0 149.0 4.542 0.044 0.176 0.932 0.092 0.102    2     1 
10469863 15.678  1-17 6132.5 118.4 119.9 4.394 0.041 0.053 1.086 0.063 0.073    1 0   0 
10469867 14.732  1-17 5554.6  96.4  95.9 4.482 0.033 0.045 0.916 0.053 0.064    1 0   0 
10469898 15.645  1-17 5871.9 120.0 118.9 4.050 0.075 0.082 1.137 0.110 0.092    1 0   0 
10469904 15.362  1- 3 5864.5 129.3 122.3 3.864 0.071 0.063 1.246 0.102 0.086  1 1 0   0 
10469916 15.320  1-17 4336.8  59.7  49.7 4.799 0.016 0.015 0.505 0.012 0.017  1 1     0 
10469972 15.793  1-17 5285.3  97.1  91.0 4.583 0.025 0.034 0.798 0.042 0.049  0 1 0   0 
10469988 15.291  1-17 5560.5 159.5 118.6 4.511 0.027 0.037 0.908 0.049 0.060    1 0   0 
10470078 13.403  0-17 6145.7 127.8 120.5 3.892 0.036 0.035 1.075 0.065 0.059    1 0   0 
10470099 12.985  0-17 6455.8 127.9 125.5 3.991 0.033 0.035 1.371 0.064 0.077    3 0   0 
10470116 15.533  1-17 5035.6  93.4  85.7 4.518 0.038 0.034 0.807 0.047 0.041  1 1 0   0 
10470130 12.009  0-17 6612.0 184.0 253.0 4.160 0.158 0.193 1.359 0.209 0.230    2     1 
10470206 13.893  1-17 6629.0 181.0 272.0 4.132 0.209 0.171 1.302 0.172 0.236  1 2     1 
10470288 15.208  1-17 6054.1 121.7 117.6 4.223 0.055 0.056 1.136 0.074 0.085    1 0   0 
10470309 12.719  1-17 6350.2 120.6 122.8 4.305 0.028 0.036 1.216 0.057 0.064    1 0   0 
10470325 13.471  0-17 5496.6  90.7  91.4 4.467 0.033 0.039 0.941 0.054 0.061    1 0   0 
10470371 15.509  1-17 5351.0 106.3 101.8 4.561 0.035 0.047 0.825 0.054 0.058  0 1     0 
10470373 13.978  1-17 6237.9 143.0 163.5 4.175 0.037 0.040 1.063 0.084 0.088    1 0   0 
10470548 14.450 17-17 5481.9 112.7 103.0 4.370 0.046 0.042 0.895 0.068 0.057  1 1 0   0 
10470589 15.113  1-17 4796.2  85.2  81.9 4.636 0.022 0.023 0.659 0.027 0.025  1 1 0   0 
10470616 12.280  0-17 6470.0 177.0 243.0 4.301 0.090 0.210 1.281 0.196 0.196  1 2 0   1 
10470619 13.609  1-17 6324.3 137.6 126.6 4.154 0.033 0.040 1.284 0.060 0.069    1 0   0 
10470678 15.345  1-17 5742.0 114.2 110.6 4.236 0.056 0.058 0.999 0.079 0.076    1 0   0 
10470702 14.674 10-12 6407.6 126.9 129.1 4.273 0.044 0.046 1.247 0.061 0.070  1 1 0   0 
10470780 14.978  1-17 5790.0 122.4 115.6 4.032 0.066 0.058 1.101 0.115 0.080    1 0   0 
10470792 13.816  1-17 5833.0 117.8 116.6 4.051 0.041 0.040 0.866 0.055 0.050    1 0   0 
10470813 15.634  4-17 5991.0 190.0 232.0 4.484 0.054 0.216 1.063 0.130 0.145    2     1 
10470814 15.528  1-17 5865.1 108.1 105.4 4.492 0.030 0.038 0.958 0.049 0.059    1 0   0 
10470826 14.005 10-10 5937.6 129.1 110.7 3.792 0.043 0.035 1.294 0.067 0.062    1 0   0 
10470882 15.958  4-17 5521.0 105.2 108.3 4.512 0.040 0.055 0.891 0.054 0.063    1 0   0 
10470935 15.744  1-17 3758.0  68.0  68.0 4.756 0.036 0.024 0.506 0.028 0.031  1 2     1 
10470939 12.984  0-17 5922.7 100.7  99.8 4.064 0.028 0.051 1.264 0.060 0.117    1 0   0 
10470968 14.957  1-17 5885.6 115.4 107.1 4.199 0.052 0.055 1.077 0.082 0.084    1 0   0 
10470972 14.142 10-10 6609.6 134.2 132.3 4.236 0.036 0.038 1.326 0.063 0.056    1 0   0 
10470977 15.534  2- 3 5556.4 117.5 111.7 3.928 0.078 0.076 1.075 0.089 0.085    1 0   0 
10470993 14.616  1-17 6172.0 132.8 121.7 4.156 0.050 0.046 1.221 0.066 0.086    1 0   0 
10471044 13.349  0-17 6083.5 117.6 120.3 4.215 0.037 0.042 1.079 0.072 0.076    1 0   0 
10471055 15.024  4-17 5970.0 112.4 110.5 4.162 0.053 0.054 1.132 0.080 0.090    1 0   0 
10471090 14.388  1-17 6146.5 119.8 110.2 4.137 0.040 0.046 1.138 0.071 0.085    1 0   0 
10471107 15.228  1-17 5684.6 109.2 105.3 4.405 0.050 0.056 0.957 0.068 0.072    1 0   0 
10471113 15.317  1-17 5783.0 112.0 107.9 4.303 0.065 0.064 1.000 0.076 0.076    1 0   0 
10471167 13.007  1-17 4753.0 170.0 170.0 4.585 0.050 0.036 0.720 0.071 0.058  0 2     1 
10471174 15.983  4-17 5392.4 104.4  89.1 4.240 0.072 0.072 0.887 0.058 0.044    1 0   0 
10471204 15.824  1-17 5615.3 118.1 111.2 4.180 0.071 0.068 0.903 0.068 0.060    1 0   0 
10471235 12.634  0-17 5614.1 110.6 106.2 4.171 0.040 0.038 1.032 0.085 0.068    1 0   0 
10471241 12.936  0-17 4903.5  68.2  67.6 4.559 0.020 0.030 0.852 0.031 0.041  2 1 0   0 
10471243 15.529  1-17 5347.3  97.0  93.7 4.545 0.029 0.042 0.848 0.043 0.056    1 0   0 
10471270 15.697  1-17 5553.9 120.0 125.2 4.543 0.032 0.046 0.842 0.045 0.048    1 0   0 
10471296 14.644  1-17 5511.8  98.0  98.5 4.483 0.035 0.043 0.902 0.053 0.059    1 0   0 
10471328 15.991  4-17 5258.7 111.4 108.4 4.499 0.046 0.054 0.847 0.055 0.054  0 1 0   0 
10471345 13.792  1-17 5649.0 169.0 169.0 4.606 0.036 0.135 0.841 0.079 0.097    2     1 
10471377 12.983  0-17 6201.2 120.0 105.4 4.148 0.032 0.040 1.151 0.062 0.084    1 0   0 
10471463 13.464  0-17 6098.7 119.9 128.0 4.308 0.036 0.041 1.118 0.072 0.082    1 0   0 
10471599 13.252  0-17 6186.9 121.5 130.6 3.884 0.042 0.046 1.351 0.134 0.089    1 0   0 
10471601 13.572  0-17 6529.2 135.8 119.9 4.140 0.035 0.036 1.167 0.054 0.072    1 0   0 
10471627 12.950  1-17 6529.5 134.0 121.3 4.276 0.031 0.030 1.270 0.053 0.053  1 1 0   0 
10471880 15.007  1-17 5472.1  96.8  94.8 4.531 0.025 0.039 0.881 0.041 0.056    1 0   0 
10472035 15.097 10-12 6304.4 130.8 119.2 4.256 0.050 0.047 1.134 0.065 0.072    1 0   0 
10472112 15.519  1-17 5107.8  95.6  92.2 4.552 0.034 0.034 0.770 0.043 0.042  0 1 0   0 
10472121 15.341  1-17 5418.9 135.1 110.2 4.565 0.019 0.031 0.843 0.035 0.051    1 0   0 
10472137 13.873  1-17 5240.2  88.1  77.0 4.388 0.038 0.029 0.864 0.050 0.035  6 1 0   0 
10472188 14.539  1-17 5388.1 103.9  97.9 4.532 0.029 0.038 0.848 0.044 0.055    1 0   0 
10472211 12.562  0-17 5923.1 103.0 105.3 4.054 0.031 0.052 1.233 0.073 0.113    1 0   0 
10472255 15.418  1-17 5869.4 115.9 108.5 4.208 0.055 0.057 1.066 0.083 0.084    1 0   0 
10472288 13.389  0-17 5624.4 105.0 100.3 4.325 0.036 0.037 1.023 0.063 0.065    1 0   0 
10472290 15.304  1-17 5667.9 110.6 107.5 4.397 0.049 0.053 0.952 0.071 0.072  6 1 0   0 
10472389 15.544  1-17 5816.8 105.2 102.1 4.459 0.035 0.047 0.978 0.054 0.065    1 0   0 
10472404 15.726  1-17 5982.0 112.1 108.9 4.158 0.066 0.062 1.158 0.078 0.087  0 1 0   0 
10472446 15.232  1-17 5802.2 115.7 113.7 4.250 0.052 0.054 1.019 0.079 0.078    1 0   0 
10472467 12.735  1-17 6315.7 144.2 140.0 4.136 0.030 0.035 1.290 0.062 0.076    1 0   0 
10472481 15.405  1- 3 5745.6 122.5 115.7 3.930 0.069 0.062 1.146 0.086 0.081    1 0   0 
10472503 14.599  1-17 5604.5 119.8 113.4 3.947 0.041 0.041 1.079 0.068 0.068    1 0   0 
10472586 15.190  1-17 5017.7  86.0  80.8 4.453 0.026 0.021 0.817 0.033 0.022  1 1 1   0 
10472600 15.904  1-17 5774.8 116.8 112.4 4.302 0.072 0.070 0.980 0.074 0.069    1 0   0 
10472659 15.423  1-17 5731.1 108.8 105.5 4.423 0.044 0.053 0.969 0.064 0.071    1 0   0 
10472727 15.817  4-17 5278.0 185.0 185.0 4.561 0.042 0.105 0.847 0.087 0.087  0 2     1 
10472730 14.640  1-17 5838.3 106.7 105.5 4.442 0.032 0.041 0.981 0.054 0.064    1 0   0 
10472765 15.683  1-17 5421.3 100.1  96.7 4.534 0.031 0.045 0.867 0.046 0.057    1 0   0 
10472917 15.477  1-17 5404.9 108.0  99.7 4.427 0.062 0.062 0.880 0.064 0.057  0 1 0   0 
10472934 13.770  1-17 5488.4 100.2  91.1 4.504 0.039 0.039 0.802 0.055 0.050    1 0   0 
10472989 15.378  4-17 5761.1 113.8 110.7 4.250 0.055 0.056 1.003 0.079 0.076    1 0   0 
10473003 12.513  0-17 6372.5 122.3 110.1 3.838 0.029 0.040 1.568 0.067 0.135    1 0   0 
10473048 13.645  1-17 4978.0 151.0 136.0 4.539 0.070 0.070 0.732 0.095 0.055  0 2     1 
10473049 13.792  0-17 5329.0 143.0 143.0 4.455 0.117 0.143 0.786 0.113 0.061  2 2     1 
10473108 15.341  1-17 5985.0 180.0 198.0 4.468 0.056 0.224 1.030 0.139 0.139    2     1 
10473194 15.724  2-17 5157.1 102.8  89.8 4.574 0.026 0.035 0.796 0.044 0.052    1 0   0 
10473234 13.554  0-17 6303.2 125.0 122.0 4.001 0.030 0.033 1.462 0.066 0.073  1 1 0   0 
10473269 15.593  1-17 5632.6 112.0 109.6 4.257 0.059 0.060 1.030 0.071 0.069    1 0   0 
10473272 15.768  2-17 5910.0 158.0 193.0 4.505 0.048 0.192 1.032 0.115 0.140    2     1 
10473286 13.482  1-17 5586.9 116.0 102.0 3.976 0.036 0.032 1.144 0.053 0.058    1 0   0 
10473298 14.598  1-17 5823.7  96.7  94.7 4.445 0.024 0.035 1.047 0.044 0.056    1 0   0 
10473359 15.272  1-17 5099.0  93.6  86.2 4.538 0.034 0.039 0.813 0.045 0.049  1 1 0   0 
10473418 15.505  1-17 5981.4 110.6 107.8 4.164 0.063 0.061 1.174 0.073 0.087    1 0   0 
10473573 15.758  4-17 5140.7 145.4 153.7 4.538 0.032 0.040 0.820 0.051 0.055  0 1 0   0 
10473587 13.792  0-17 6301.5 119.8 119.0 3.956 0.028 0.045 1.382 0.060 0.120  2 1 0   0 
10473637 12.466  0-17 6425.9 127.1 126.1 4.299 0.035 0.039 1.128 0.061 0.070    1 0   0 
10473651 15.122  1-17 5424.3 102.6  99.2 4.469 0.043 0.049 0.887 0.060 0.063    1 0   0 
10473656 15.294  4-17 5263.8 126.3 115.1 3.722 0.050 0.061 1.217 0.096 0.117  1 1 0   0 
10473724 15.952  1-17 5338.1 126.6 119.6 3.792 0.081 0.077 1.072 0.115 0.102  0 1 0   0 
10473830 13.460  0-17 6374.5 119.4 119.2 4.345 0.031 0.039 1.183 0.051 0.059    1 0   0 
10473915 13.330  0-17 5813.0 123.0 117.3 4.167 0.046 0.043 0.912 0.069 0.059    1 0   0 
10473929 13.611  0-17 6188.8 115.5 115.2 4.377 0.031 0.038 1.085 0.055 0.067    1 0   0 
10474105 13.282  3-16 5891.0 123.9 111.7 4.183 0.039 0.035 0.808 0.051 0.043    1 0   0 
10474138 13.172  1-17 6342.3 120.4 111.5 3.869 0.029 0.043 1.523 0.069 0.142    1 0   0 
10477502 10.474  2-17 5492.6  91.6  88.9 4.515 0.025 0.039 0.896 0.043 0.059    1 0   0 
10477607 16.242  1-17 5262.8 100.0  94.3 4.524 0.032 0.040 0.847 0.047 0.057  2 1 0   0 
10477662 13.010  0-17 5480.6 120.8 111.8 3.732 0.026 0.029 1.308 0.051 0.067  1 1 0   0 
10477697 14.002  1-17 6148.0 121.5 118.5 4.339 0.038 0.041 1.056 0.068 0.071    1 0   0 
10477707 14.113  1-17 6273.2 124.9 119.4 3.997 0.032 0.040 1.369 0.069 0.108    1 0   0 
10477733 14.965  0-17 5015.4  89.4  82.0 3.285 0.065 0.081 1.409 0.198 0.228  2 2 0   0 
10477794 15.427  1-17 6163.3 112.7 112.3 4.352 0.041 0.050 1.123 0.063 0.074    1 0   0 
10477878 15.675  4-17 5796.1 113.7 109.6 4.288 0.060 0.060 1.008 0.077 0.077  0 1 0   0 
10480265 13.746  1-17 6028.8 114.4 113.5 4.198 0.035 0.041 1.141 0.068 0.088    1 0   0 
10480267 13.290  1-17 5832.5 105.1 106.5 4.101 0.040 0.046 1.117 0.101 0.080  6 3 0   0 
10480367 15.410  2-16 4519.8  79.2  74.1 4.616 0.019 0.022 0.696 0.028 0.027  1 1 0   0 
10480395 12.785  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10480407 15.653  4-17 5892.0 112.7 109.2 4.177 0.058 0.061 1.088 0.086 0.086    1 0   0 
10480436 15.943  2-17 6063.6 112.5 108.4 4.400 0.045 0.058 1.064 0.064 0.070    1 0   0 
10480442 15.613  2-17 5971.7 108.4 105.2 4.427 0.036 0.048 1.031 0.056 0.067    1 0   0 
10480496 15.498  1-17 5813.9 116.1 110.5 4.098 0.056 0.064 1.086 0.108 0.083    1 0   0 
10480507 15.841  1-17 5467.8 107.8 103.3 4.529 0.043 0.063 0.867 0.058 0.063    1     0 
10480537 14.018  1-17 5884.6 109.0 107.6 4.357 0.040 0.044 1.027 0.073 0.077    1 0   0 
10480542 14.106  1-17 5823.1 113.7 111.4 3.994 0.059 0.042 1.132 0.135 0.076    1 0   0 
10480566 15.057  0-17 6056.0 183.0 183.0 4.003 0.266 0.114 1.162 0.189 0.172    2     1 
10480567 15.057  0-17 4776.0  83.8  84.0 2.955 0.088 0.109 1.246 0.257 0.260  2 2 0   0 
10480582 14.171  1-17 6521.9 144.4 128.9 4.132 0.036 0.037 1.352 0.067 0.060    1 0   0 
10480590 15.976  1-17 5221.8  96.4  85.8 4.431 0.050 0.042 0.842 0.052 0.039    1 0   0 
10480599 14.316  1-17 6148.6 118.4 109.3 4.011 0.038 0.050 1.315 0.069 0.120    1 0   0 
10480629 14.564  1-17 5783.6 106.1 106.3 4.122 0.048 0.049 1.061 0.103 0.080    1 0   0 
10480630 15.790  4-17 5403.1 104.5 101.5 4.494 0.042 0.053 0.878 0.054 0.060    1 0   0 
10480642 15.974  1-17 5866.5 110.5 106.4 4.131 0.078 0.083 1.096 0.100 0.089    1 0   0 
10480702 15.361  1-17 5577.1 102.0 100.9 4.421 0.049 0.054 0.925 0.066 0.068    1 0   0 
10480704 14.822  1-17 5250.2  96.2  91.0 4.517 0.035 0.041 0.846 0.049 0.056  0 1 0   0 
10480723 14.617  1-17 5398.7 113.6 105.7 4.051 0.222 0.194 0.940 0.132 0.083  0 1     0 
10480750 15.495  1-17 5909.1 112.8 113.7 3.992 0.077 0.074 1.183 0.115 0.091    1 0   0 
10480793 12.294  1-17 6236.4 114.5 111.5 4.331 0.030 0.039 1.145 0.059 0.069    1 0   0 
10480802 13.944  1-17 5524.3 119.1 111.7 3.744 0.032 0.036 1.282 0.061 0.079  1 1 0   0 
10480877 11.662  0-17 6088.9 114.2 108.3 4.020 0.027 0.032 1.391 0.055 0.076  8 1 0   0 
10480915 14.180  1-17 5713.1 101.9  99.8 4.421 0.037 0.042 0.971 0.064 0.066    1 0 1 0 
10480921 14.187  1-17 5997.6 115.0 115.0 3.942 0.053 0.045 1.245 0.141 0.079    1 0   0 
10480950 15.414  1- 3 5857.6 116.7 113.5 3.982 0.072 0.063 1.160 0.117 0.084    1 0   0 
10480952 15.728  0-17 6034.0 122.3 118.7 3.860 0.036 0.034 1.024 0.060 0.053  3 1 0   0 
10480982 12.893  1-17 5656.4 115.1 111.1 4.027 0.063 0.054 1.045 0.079 0.073  3 1 0   0 
10481018 15.716  1-17 5816.1 106.5 104.6 4.407 0.049 0.059 0.995 0.065 0.073    1 0   0 
10481035 14.427  1-17 5517.7  96.8  98.2 4.482 0.033 0.044 0.909 0.054 0.065    1 0   0 
10481045 15.047  1-17 5454.6 115.3 109.2 3.908 0.049 0.050 1.057 0.071 0.073    1 0   0 
10481046 14.929  1-17 6001.3 117.4 110.8 4.208 0.044 0.049 1.124 0.073 0.086    1 0   0 
10481054 13.929  1-17 6338.7 133.0 123.8 4.161 0.033 0.037 1.219 0.053 0.074    1 0   0 
10481108 15.203  1-17 6560.8 169.9 135.9 4.383 0.041 0.028 1.174 0.062 0.079  0 1     0 
10481177 14.028 10-10 5937.8 103.9 101.8 4.419 0.029 0.040 1.031 0.054 0.071    1 0   0 
10481201 14.548  1-17 6000.8 111.5 108.4 4.188 0.041 0.046 1.134 0.072 0.088    1 0   0 
10481216 15.311  1-17 5923.7 111.3 110.2 4.131 0.055 0.059 1.127 0.090 0.091    1 0   0 
10481219 13.730  1-17 4912.0  77.7  78.3 3.171 0.069 0.087 1.370 0.190 0.230  0 2 0   0 
10481233 15.084  1-17 6150.1 126.9 113.2 4.222 0.052 0.054 1.177 0.069 0.085    1 0   0 
10481248 14.708  1-17 5790.2 113.6 109.0 4.297 0.045 0.047 1.003 0.075 0.076    1 0   0 
10481272 14.662  1-17 5999.1 103.4 101.0 4.114 0.039 0.049 1.181 0.072 0.099    1 0   0 
10481317 14.727  1-17 5389.1 104.2  98.2 4.397 0.099 0.152 0.948 0.059 0.058  2 1     0 
10481377 15.840  1-17 4748.9  85.6  80.4 4.568 0.029 0.027 0.754 0.037 0.034  0 1 0   0 
10481381 14.811  1-17 5427.6  93.3  90.5 4.544 0.023 0.037 0.867 0.037 0.055    1 0   0 
10481417 15.385  1-17 5621.7 111.8 108.2 3.990 0.060 0.054 1.053 0.075 0.073    1 0   0 
10481438 15.681  1-17 5578.2  96.3  92.6 4.519 0.030 0.042 0.900 0.046 0.055    1 0   0 
10481453 15.925  2-17 5863.2 115.4 111.8 4.098 0.102 0.113 1.110 0.108 0.095    1 0   0 
10481509 14.697  1-17 5825.4 123.6 118.9 3.936 0.044 0.042 0.976 0.063 0.055    1 0   0 
10481510 13.835  1-17 5873.2 113.9 109.6 4.222 0.040 0.043 1.032 0.077 0.073    1 0   0 
10481512 13.480  1-17 6748.1 140.6 138.7 4.208 0.034 0.034 1.374 0.071 0.062    3 0   0 
10481530 12.807  0-17 6735.4 140.9 133.4 4.013 0.035 0.037 1.502 0.079 0.079    2 0   0 
10481614 15.939  2-17 5311.8 121.1 115.5 3.908 0.070 0.070 0.999 0.084 0.082  0 1 0   0 
10481645 13.599  0-17 6556.2 130.4 126.8 3.935 0.031 0.045 1.393 0.064 0.117    1 0   0 
10481665 12.712  0-17 6218.7 123.1 117.4 4.282 0.037 0.040 1.069 0.069 0.070    1 0   0 
10481687 14.324  1-17 5946.7 118.2 112.6 4.254 0.033 0.038 1.210 0.052 0.069    1 0   0 
10481729 13.014  1- 1 5201.0 202.0 165.0 4.478 0.085 0.114 0.860 0.077 0.070  0 2     1 
10481814 14.749  1-17 5251.8  81.4  72.3 4.346 0.030 0.024 0.858 0.038 0.027  0 1 0   0 
10481898 15.546  1-17 6095.0 123.2 104.4 4.115 0.062 0.063 1.214 0.078 0.095    1 0   0 
10481912 15.606  0-17 6739.7 139.5 136.8 4.060 0.030 0.030 1.425 0.068 0.062  3 1 0   0 
10481917 15.739  1-17 5825.0 157.0 174.0 4.562 0.042 0.168 0.917 0.101 0.101    2     1 
10481926 14.612  1-17 5970.2 116.9 116.6 3.933 0.058 0.050 1.239 0.142 0.080    1 0   0 
10481979 15.878  4-17 5478.6 104.7 102.8 4.449 0.056 0.065 0.898 0.061 0.063    1 0   0 
10481993 15.485  1-17 5197.9 110.6 109.8 4.432 0.102 0.417 0.846 0.079 0.059  0 1     0 
10482063 15.034  1-17 5569.9 102.1 100.3 4.454 0.041 0.049 0.923 0.060 0.067    1 0   0 
10482144 13.924  1-17 5934.1 114.9 114.0 4.420 0.038 0.041 0.921 0.064 0.063    1 0   0 
10482160 14.657  1-17 5517.5  96.2  96.5 4.477 0.035 0.045 0.909 0.056 0.065    1 0 1 0 
10482190 15.371  4-17 5692.0 186.0 186.0 4.442 0.112 0.182 0.880 0.112 0.082    2     1 
10482191 15.397  4-17 5616.5 118.0 119.3 3.823 0.062 0.061 1.198 0.085 0.089    1 0   0 
10482234 14.608  1-17 5570.9 101.6 100.5 4.456 0.038 0.047 0.923 0.061 0.067    1 0   0 
10482247 15.705  1-17 5504.2 107.3 102.4 4.383 0.062 0.059 0.905 0.068 0.063    1 0   0 
10482275 15.525  1-17 5827.4 117.0 109.6 4.455 0.062 0.096 0.968 0.077 0.077    1     0 
10482283 14.704  1-17 4973.5  95.0  88.4 3.501 0.074 0.093 1.190 0.171 0.210  2 1 0   0 
10482329 14.299 14-17 5739.9 103.2 100.6 4.434 0.036 0.044 0.972 0.061 0.071    1 0   0 
10482339 15.166  4-17 4936.8 121.2  95.0 3.611 0.064 0.074 1.051 0.181 0.157  1 1 0   0 
10482341 15.995  4-17 4944.9  90.1  84.7 3.402 0.128 0.136 1.206 0.198 0.224  0 2 0   0 
10482365 14.880  1-17 6441.1 180.3 160.4 4.227 0.039 0.039 1.282 0.074 0.078    1 0   0 
10482368 14.840  1-17 5993.1 115.4 110.1 4.190 0.043 0.048 1.130 0.073 0.089    1 0   0 
10482409 13.446  0-17 6791.2 147.9 139.9 4.213 0.031 0.031 1.322 0.058 0.045    3 0   0 
10482410 13.651  1-17 5582.6 105.5 102.4 4.298 0.037 0.038 1.015 0.061 0.064    1 0   0 
10482423 15.591  2-17 5911.1 114.9 109.4 4.270 0.065 0.066 1.059 0.078 0.081  0 1 0   0 
10482429 14.569  1-17 5525.0  95.6  98.0 4.466 0.034 0.042 0.943 0.055 0.061    1 0   0 
10482542 12.823  0-17 6328.4 127.0 118.6 3.976 0.032 0.032 1.460 0.069 0.072    1 0   0 
10482556 15.115  4-17 6238.3 127.4 123.3 4.238 0.058 0.056 1.202 0.069 0.082    1 0   0 
10482616 14.798  1-17 6024.1 113.9 115.5 3.949 0.058 0.059 1.265 0.129 0.092    1 0   0 
10482652 15.698  4-17 5775.4 110.5 106.4 4.351 0.063 0.064 0.990 0.073 0.075    1 0   0 
10482707 14.298  1-17 5976.1 115.6 113.1 3.995 0.199 0.218 1.180 0.167 0.130    1     0 
10482776 15.960  4-17 5402.7 105.3  97.4 4.437 0.059 0.060 0.879 0.063 0.058    1 0   0 
10482855 15.663  2-17 5267.4 106.0 107.1 4.033 0.234 0.163 0.902 0.096 0.057    1     0 
10482875 14.086 10-10 5690.5 101.4 111.8 4.071 0.052 0.042 1.107 0.118 0.070    1 0   0 
10482885 13.946  1-17 6203.1 124.9 121.0 4.292 0.041 0.041 1.014 0.071 0.067    1 0   0 
10482897 13.645  1-17 5741.3 123.5 151.3 4.232 0.174 0.194 1.009 0.114 0.100    1     0 
10482898 15.610  4-17 6049.1 116.2 107.3 4.174 0.067 0.065 1.158 0.078 0.090    1 0   0 
10482899 12.994  1-17 5799.7 110.2 108.4 4.257 0.037 0.041 1.055 0.071 0.074    1 0   0 
10482903 13.778  1-17 5791.5 127.1 115.6 3.726 0.033 0.034 1.363 0.064 0.068    1 0   0 
10482958 14.985  1-17 5872.5 113.3 109.8 4.289 0.049 0.050 1.036 0.076 0.078    1 0   0 
10482962 14.812  1-17 5158.5 102.3  96.1 4.576 0.040 0.053 0.783 0.059 0.061  0 1     0 
10482976 13.764  1-17 4815.8  74.8  71.9 4.554 0.029 0.024 0.768 0.040 0.034  1 1 0   0 
10483062 13.026  1-17 4967.1  95.1  86.4 3.527 0.080 0.095 1.159 0.167 0.200  2 1 0   0 
10483070 13.937  1-17 5041.7 102.0  88.3 3.506 0.059 0.084 1.286 0.148 0.206  2 1 0   0 
10483071 14.012  6-10 6368.4 121.3 116.8 4.308 0.031 0.038 1.218 0.058 0.070    1 0   0 
10483094 15.445  1-17 5814.3 114.0 109.7 4.420 0.078 0.128 0.981 0.081 0.078    1     0 
10483107 15.634  4-17 5585.0 113.7 108.9 4.308 0.163 0.269 0.943 0.104 0.077    1     0 
10483133 13.130  0-17 5570.7 117.7 117.4 3.725 0.026 0.025 1.415 0.047 0.050    1 0   0 
10483172 13.891  1-17 6462.0 130.8 124.8 3.982 0.052 0.052 1.436 0.080 0.078  1 1 0   0 
10483200 15.707  2-17 5633.5 104.8 101.8 4.461 0.044 0.056 0.935 0.058 0.065    1 0   0 
10483259 15.441  1-17 5683.7 115.1 114.2 4.083 0.064 0.063 1.030 0.088 0.076    1 0   0 
10483267 15.559  2- 3 4991.8  92.7  84.7 3.409 0.126 0.135 1.271 0.186 0.223  0 2 0   0 
10483301 15.358  1-17 5785.4 111.8 108.3 4.362 0.053 0.055 0.992 0.073 0.076  0 1 0   0 
10483326 15.907  1-17 4900.6  94.2  83.1 3.592 0.093 0.101 1.011 0.173 0.133  0 1 0   0 
10483332 15.845  1-17 5460.3 111.2 103.0 4.386 0.063 0.059 0.893 0.067 0.059    1 0   0 
10483351 15.759  4-17 5654.5 103.5  98.4 4.489 0.037 0.050 0.929 0.053 0.060    1 0   0 
10483353 15.082  4-17 5067.1 107.2  90.9 3.547 0.075 0.090 1.273 0.142 0.193  0 1 0   0 
10483388 15.898  4-17 5648.3 108.6 101.1 4.565 0.031 0.037 0.853 0.050 0.050    1 0   0 
10483391 14.928  1-17 5816.7 110.1 107.2 4.166 0.047 0.052 1.059 0.090 0.082    1 0   0 
10483420 15.250  1-17 5570.8 113.0 108.3 4.309 0.051 0.051 0.926 0.071 0.065    1 0   0 
10483426 14.999  1-17 5577.3 113.1 108.3 4.298 0.048 0.048 0.929 0.071 0.066    1 0   0 
10483455 14.343  1-17 5747.2 117.3 115.5 3.982 0.060 0.048 1.145 0.103 0.071    1 0   0 
10483456 15.738  4-17 6082.4 119.7 107.0 4.155 0.074 0.070 1.182 0.080 0.092  6 1 0   0 
10483521 14.939  1-17 5612.8 106.6 102.7 4.246 0.040 0.039 0.899 0.066 0.058  2 1 0   0 
10483557 13.524  0-17 6099.4 114.9 118.8 3.909 0.042 0.050 1.338 0.128 0.096    1 0   0 
10483575 14.310  1-17 6204.8 118.8 121.4 3.692 0.054 0.063 1.642 0.136 0.153    1 0   0 
10483644 14.754  1-17 5709.9 114.7 109.4 4.334 0.043 0.042 0.960 0.073 0.066  3 1 0   0 
10483657 14.253  1-17 5448.2 119.0 114.8 3.933 0.038 0.040 1.033 0.063 0.067  0 1 0   0 
10483673 15.196  1-17 5943.1 120.3 110.8 4.238 0.051 0.052 1.084 0.076 0.083    1 0   0 
10483684 15.642  2-17 5597.6 115.9 109.7 4.060 0.074 0.070 1.005 0.078 0.074    1 0   0 
10483700 14.428  1-17 6026.9 107.8 105.6 4.397 0.031 0.041 1.064 0.056 0.072    1 0   0 
10483711 14.243  1-17 5900.7 113.6 111.6 4.364 0.040 0.045 1.032 0.073 0.078    1 0   0 
10483715 15.528  1-17 5991.9 111.0 107.6 4.373 0.048 0.058 1.058 0.066 0.075    1 0   0 
10483759 15.831  1-17 4894.5  89.5  82.3 4.570 0.029 0.033 0.769 0.040 0.041  0 1 0   0 
10483784 14.851  1-17 5676.9 111.2 106.1 4.277 0.048 0.050 0.965 0.073 0.071    1 0   0 
10483795 15.058  1-17 6019.1 115.2 111.7 4.314 0.049 0.052 1.086 0.072 0.079    1 0   0 
10483867 14.656  1-17 6222.0 126.0 118.7 4.274 0.039 0.047 1.182 0.067 0.081    1 0   0 
10483988 12.032  0-17 6085.7 124.8 116.8 3.865 0.044 0.034 1.246 0.081 0.064    1 0   0 
10484003 13.944  1-17 6221.4 116.2 113.8 4.158 0.035 0.041 1.143 0.061 0.085    1 0   0 
10484125 14.378  1-17 5633.2 105.8 102.1 4.334 0.045 0.044 0.943 0.072 0.068    1 0   0 
10484130 15.597  4-17 5600.9 116.1 112.1 3.612 0.186 0.200 1.429 0.319 0.251    1     0 
10484150 11.868  0-17 6264.2 112.2 113.1 4.370 0.026 0.035 1.123 0.048 0.064  0 1 0   0 
10484187 15.821  1-17 5170.5  98.0  91.2 4.526 0.039 0.045 0.827 0.048 0.051  0 1 0   0 
10484256 14.405  1-17 5830.0 110.4 108.2 4.089 0.049 0.052 1.096 0.113 0.082    1 0   0 
10484264 14.942  1-17 5768.7 114.3 102.9 4.245 0.045 0.042 0.818 0.055 0.043    1 0   0 
10484337 13.742  1-17 5537.6 103.0 102.2 4.413 0.041 0.045 0.914 0.070 0.068    1 0   0 
10484409 15.246  1-17 5312.6 102.3  94.1 4.480 0.044 0.045 0.861 0.058 0.057  1 1 0   0 
10484423 15.741  2- 3 5818.7 109.9 106.6 4.167 0.066 0.069 1.058 0.092 0.083    1 0   0 
10484427 14.278  1-17 5906.8 115.4 108.6 4.265 0.043 0.045 1.058 0.074 0.080    1 0   0 
10484457 14.129  1-17 6101.2 126.0 113.9 4.190 0.040 0.044 1.178 0.067 0.089    1 0   0 
10484545 15.818  1-17 5555.9 107.7  96.0 4.245 0.066 0.065 0.854 0.059 0.046    1 0   0 
10484641 15.308  1-17 5661.8 112.8 107.4 4.191 0.053 0.051 0.946 0.072 0.063  7 1 0   0 
10484709 15.068  1-17 6188.6 130.5 116.5 4.119 0.048 0.049 1.254 0.066 0.091    1 0   0 
10484728 15.850  2-17 6317.0 133.3 128.6 4.124 0.090 0.088 1.290 0.080 0.088    1 0   0 
10484763 15.021  1-17 5658.2 114.3 110.2 3.963 0.049 0.047 1.086 0.072 0.071    1 0   0 
10484770 15.264  1-17 5883.2 111.4 111.6 4.072 0.057 0.065 1.132 0.109 0.088    1 0   0 
10484818 15.831  2-17 4903.1  88.6  81.6 3.506 0.105 0.116 1.069 0.194 0.170  0 1 0   0 
10484834 15.874  2-17 5851.0 109.9 106.8 4.371 0.060 0.067 1.012 0.070 0.075    1 0   0 
10484857 15.170  1-17 5422.3 114.9 111.8 3.785 0.050 0.052 1.186 0.084 0.092    1 0   0 
10484890 15.698  1-17 5059.3  87.8  85.3 4.595 0.023 0.031 0.762 0.038 0.045  0 1 0   0 
10484892 14.520  1-17 6390.7 132.6 124.7 4.245 0.038 0.042 1.131 0.064 0.074    1 0   0 
10484900 15.123  1-17 5473.3  97.3  94.0 4.561 0.021 0.032 0.853 0.036 0.048    1 0   0 
10484942 15.808  4-17 5753.4 112.4 108.2 4.298 0.075 0.074 0.991 0.076 0.076    1 0   0 
10484949 15.612  4-17 5756.4 117.4 112.3 4.009 0.080 0.070 1.100 0.098 0.082    1 0   0 
10484958 14.048  1-17 5727.3 114.5 111.3 4.014 0.052 0.040 1.080 0.084 0.072    1 0   0 
10484973 12.804  0-17 5666.2 113.2 105.8 3.990 0.039 0.039 1.070 0.070 0.068    1 0   0 
10484975 14.830  1-17 5788.9 113.2 108.6 4.313 0.048 0.049 0.999 0.075 0.075    1 0   0 
10484988 15.094  1-17 5981.6 108.0 109.1 4.145 0.049 0.050 1.148 0.077 0.093    1 0   0 
10485014 13.944  1-17 6180.1 134.1 124.5 4.129 0.145 0.150 1.208 0.128 0.118    1     0 
10485032 15.121  1-17 5273.0 158.0 158.0 4.570 0.077 0.063 0.697 0.090 0.045  0 2     1 
10485047 15.776  1-17 5514.6 110.7 104.0 4.322 0.062 0.062 0.909 0.069 0.062    1 0   0 
10485057 15.474  4-17 5739.7 113.3 109.3 4.197 0.059 0.060 1.011 0.085 0.077    1 0   0 
10485065 13.469  0-17 5508.3  98.3  88.5 4.503 0.039 0.034 0.773 0.049 0.045    1 0   0 
10485069 15.445  1-17 5868.8 112.7 110.0 4.362 0.049 0.054 1.021 0.072 0.077  3 1 0   0 
10485094 13.823  1-17 5990.2 109.5 102.8 4.136 0.028 0.037 1.246 0.055 0.085    1 0   0 
10485110 14.524  1-17 6001.5 111.4 104.2 4.142 0.041 0.045 1.163 0.072 0.095    1 0   0 
10485116 14.607  1-17 6054.8 112.1 111.2 4.352 0.039 0.045 1.088 0.066 0.077  0 1 0   0 
10485122 15.167  4-17 5804.3 114.6 109.9 4.104 0.055 0.061 1.079 0.107 0.082    1 0   0 
10485137 14.859  0-17 6274.0 168.0 205.0 4.327 0.108 0.201 1.128 0.185 0.151  3 2     1 
10485150 15.471  1-17 5864.3 113.6 106.7 4.175 0.059 0.061 1.077 0.089 0.085  0 1 0   0 
10485165 14.511  1-17 6280.0 169.0 225.0 4.412 0.070 0.210 1.065 0.173 0.129    2     1 
10485180 14.801  1-17 6016.6 116.3 111.5 4.277 0.046 0.047 1.098 0.074 0.080    1 0   0 
10485201 14.255  1-17 5983.7 116.6 113.7 3.915 0.057 0.047 1.256 0.149 0.077    1 0   0 
10485205 15.747  2- 3 5925.8 111.8 109.7 4.149 0.071 0.071 1.116 0.092 0.090    1 0   0 
10485250 15.788  2-17 4833.5  87.9  81.8 3.344 0.126 0.131 1.059 0.226 0.170  3 2 0   0 
10485257 15.713  1-17 5065.6  94.6  88.5 4.562 0.029 0.038 0.796 0.041 0.048  1 1 0   0 
10485295 15.544  2-17 5679.3 110.5 108.0 4.128 0.062 0.062 1.010 0.085 0.075    1 0   0 
10485319 14.918  1-17 5912.1 102.9  99.6 4.455 0.027 0.039 1.004 0.047 0.063    1 0   0 
10485320 14.451  1-17 6056.7 111.3 102.2 4.058 0.037 0.052 1.248 0.068 0.113    1 0   0 
10485326 15.473  1-17 4842.4  84.8  76.2 3.474 0.096 0.100 1.009 0.192 0.134  1 2 0   0 
10485414 14.987  1-17 5764.5 103.2 100.7 4.422 0.042 0.051 0.979 0.063 0.072    1 0   0 
10485434 15.942  2- 3 5744.8 117.3 113.9 3.852 0.102 0.094 1.209 0.111 0.105    1 0   0 
10485483 15.210  1-17 5948.6 107.0 102.5 4.454 0.028 0.039 1.010 0.047 0.061    1 0   0 
10485490 14.097  1-17 6440.1 139.8 123.0 4.238 0.034 0.037 1.279 0.062 0.061    1 0   0 
10485491 15.083  1-17 5651.8 113.9 113.0 3.780 0.053 0.053 1.259 0.077 0.084  0 1 0   0 
10485544 15.787  1-17 5387.4 113.3 106.9 4.050 0.072 0.067 0.931 0.067 0.064    1 0   0 
10485560 14.141  1-17 6153.7 134.9 111.9 4.207 0.032 0.045 1.194 0.065 0.088    1 0   0 
10485700 14.060  1-17 5344.8 107.5  97.4 4.372 0.045 0.041 0.932 0.059 0.053  1 1 0   0 
10485704 14.530  1-17 5202.1  86.3  80.6 4.536 0.020 0.032 0.907 0.035 0.045  1 1 0   0 
10485824 15.177  1-17 5668.0 113.8 108.5 4.214 0.053 0.054 0.976 0.077 0.072    1 0   0 
10485840 13.347  0-17 5332.0 160.0 144.0 4.513 0.105 0.086 0.721 0.107 0.046  1 2 0   1 
10485858 14.589  1-17 5988.3 108.5 111.5 4.022 0.047 0.056 1.214 0.104 0.096    1 0   0 
10485867 15.740  4-17 5586.4 117.6 112.5 3.993 0.076 0.069 1.038 0.080 0.077    1 0   0 
10485875 15.913  4-17 5805.0 110.1 106.8 4.393 0.058 0.067 0.993 0.068 0.073    1 0   0 
10485905 15.698  1-17 5622.5 112.3 107.9 4.277 0.063 0.063 0.947 0.073 0.069    1 0   0 
10485915 15.002  1-17 5729.3 114.7 108.8 4.322 0.047 0.047 0.977 0.075 0.074    1 0   0 
10485935 15.570  1-17 5782.0 114.8 110.0 4.269 0.059 0.061 1.007 0.078 0.077    1 0   0 
10485986 13.741  1-17 4269.9  77.7  62.3 4.642 0.017 0.020 0.647 0.020 0.018  1 1 0   0 
10486006 14.859  1-17 6093.0 165.0 201.0 4.458 0.081 0.202 0.951 0.130 0.106    2     1 
10486064 15.945  2- 3 5541.3 105.3 102.2 4.488 0.042 0.057 0.907 0.055 0.061    1 0   0 
10486096 15.751  4-17 5690.0 113.3 108.7 4.355 0.069 0.069 0.962 0.073 0.072    1 0   0 
10486136 15.383  1- 3 5590.9 117.7 112.1 4.127 0.057 0.056 0.973 0.076 0.070    1 0   0 
10486156 14.283  1-17 6242.8 114.4 113.7 4.339 0.031 0.040 1.159 0.058 0.073    1 0   0 
10486165 15.592  2- 3 5788.0 173.0 173.0 4.410 0.105 0.195 0.943 0.125 0.102    2     1 
10486197 15.989  4-17 5272.4 105.1  95.0 4.472 0.053 0.053 0.850 0.057 0.051    1 0   0 
10486244 15.768  4-17 5572.1 106.9 105.7 4.446 0.050 0.060 0.922 0.062 0.067    1 0   0 
10486326 15.413  1- 3 6051.0 122.5 103.7 4.136 0.053 0.054 1.219 0.069 0.088    1 0   0 
10486331 14.831  1-17 5448.2 118.9 112.5 3.794 0.041 0.045 1.187 0.074 0.082    1 0   0 
10486359 15.265  1-17 5642.5 126.9 128.2 4.024 0.053 0.049 1.041 0.081 0.077    1 0   0 
10486380 15.194  1-17 5751.1 113.6 113.5 4.101 0.056 0.057 1.053 0.104 0.079    1 0   0 
10487022 15.574  1-17 5345.7 123.8 117.5 3.798 0.060 0.061 1.134 0.097 0.097  0 1 0   0 
10487054 15.905  4-17 5977.4 119.4 113.7 4.267 0.075 0.076 1.087 0.080 0.083    1 0   0 
10487066 15.546  4-17 4923.0 176.0 176.0 4.585 0.050 0.045 0.731 0.078 0.064  0 2     1 
10487080 14.045  1-17 5379.8  94.9  98.6 4.443 0.037 0.040 0.963 0.056 0.059  0 1 0   0 
10487083 14.925  1-17 5995.8 120.5 111.7 4.198 0.037 0.047 1.229 0.057 0.075    1 0   0 
10487119 14.859  2-14 5655.6 130.8 116.6 3.861 0.087 0.080 1.285 0.107 0.095  3 1 0   0 
10487138 14.842  2-14 5968.0 161.0 196.0 4.534 0.048 0.192 0.970 0.115 0.128    2     1 
10487156 12.943  0-17 5926.9 101.1  98.3 4.458 0.022 0.032 1.010 0.039 0.055    1 0   0 
10487158 14.047  0-17 6034.0 124.5 121.6 4.147 0.043 0.039 0.973 0.078 0.064  2 1 0   0 
10487162 14.645  1-17 5911.9 117.0 109.3 4.222 0.070 0.070 1.077 0.083 0.084    1 0   0 
10487188 15.508  1-17 5316.5  88.8  76.5 4.232 0.049 0.048 0.879 0.042 0.031  1 1 0   0 
10487202 13.958  1-17 6134.8 106.5 105.3 4.395 0.022 0.032 1.122 0.042 0.059    1 0   0 
10487203 14.178  1-17 5434.9  96.7  96.6 4.506 0.031 0.043 0.887 0.048 0.062  0 1 0   0 
10487228 15.714  1-17 4903.5  88.6  82.8 4.589 0.023 0.032 0.766 0.035 0.040  1 1 0 1 0 
10487310 13.468  0-17 6219.2 125.3 118.3 3.994 0.034 0.048 1.273 0.071 0.103    1 0   0 
10487318 15.199  4-17 5932.5 117.9 113.9 4.280 0.115 0.123 1.064 0.091 0.086    1     0 
10487396 13.692  1-17 6346.4 127.5 123.2 4.008 0.034 0.041 1.326 0.061 0.100    1 0   0 
10487428 15.188  1-17 5711.1 119.5 116.7 3.985 0.061 0.049 1.127 0.088 0.070    1 0   0 
10487483 15.824  4-17 5625.3 121.5 114.8 4.028 0.081 0.072 1.033 0.082 0.078    1 0   0 
10487490 14.781  1-17 6177.8 127.3 113.7 4.119 0.044 0.044 1.206 0.064 0.087    1 0   0 
10487512 14.047  1-17 6536.1 140.1 132.1 4.082 0.036 0.037 1.387 0.070 0.065    1 0   0 
10487527 15.062  1-17 6047.5 110.6 105.4 4.438 0.027 0.037 1.040 0.047 0.061    1 0   0 
10487566 13.592  0-17 6144.0 122.7 117.3 3.948 0.039 0.046 1.304 0.104 0.093    1 0   0 
10487583 15.083  4-17 5100.9 111.4  98.7 3.604 0.063 0.077 1.193 0.129 0.158  0 1 0   0 
10487606 14.569  1-17 5786.4 110.8  91.3 4.152 0.036 0.040 1.201 0.055 0.088    1 0   0 
10487634  9.994  1-17 5576.1 116.7 101.1 3.820 0.041 0.040 0.767 0.044 0.038  2 3 0   0 
10487648 10.709  0- 1 4210.9  69.8  64.0 1.882 0.069 0.049 0.903 0.140 0.065  2 2 0   0 
10487672 15.860  4-17 5758.6 117.1 113.6 3.934 0.097 0.085 1.148 0.100 0.092    1 0   0 
10487691 13.782  1-17 5756.0 112.3 107.6 4.255 0.042 0.044 1.000 0.076 0.075  1 1 0   0 
10487711 15.639  1-17 6190.0 168.0 186.0 4.550 0.044 0.187 0.923 0.095 0.105    2     1 
10487715 13.501  0-17 5554.8  99.4 111.0 4.155 0.183 0.176 0.780 0.037 0.027    1     0 
10487728 15.422  1-17 6266.0 175.0 241.0 4.472 0.054 0.216 1.049 0.144 0.144    2     1 
10487839 15.446  1-17 5643.6  98.9  96.7 4.480 0.034 0.046 0.934 0.052 0.062    1 0   0 
10487866 15.639  1-17 5538.4 102.1 113.1 3.855 0.030 0.032 1.157 0.059 0.060  2 1 0   0 
10487967 16.009 14-17 5034.1  92.0  86.6 4.570 0.029 0.038 0.785 0.042 0.047  0 1 0   0 
10487984 13.002  0-17 6193.4 119.7 110.5 3.977 0.030 0.047 1.361 0.063 0.120    1 0   0 
10488011 15.224  1-17 6391.1 125.5 123.9 4.209 0.052 0.057 1.348 0.061 0.060    1 0   0 
10488025 13.530  0-17 5952.9 116.9 107.0 4.198 0.036 0.040 1.105 0.071 0.079    1 0   0 
10488091 13.303  1-17 6272.1 125.8 119.1 4.079 0.033 0.035 1.270 0.056 0.087  8 1 0   0 
10488195 15.667  1-17 6060.0 189.0 210.0 4.495 0.052 0.208 1.036 0.142 0.142    2     1 
10488355 14.640  1-17 6017.8 113.4 109.1 4.347 0.071 0.084 1.072 0.076 0.078  8 1     0 
10488376 15.226  1-17 5164.2  86.8  79.2 4.415 0.034 0.027 0.837 0.041 0.028  0 1 0   0 
10488419 15.963  2-17 5830.6 119.2 115.7 4.055 0.100 0.106 1.097 0.104 0.087    1 0   0 
10488449 13.443  1-17 6334.3 125.1 117.8 4.476 0.014 0.019 1.023 0.025 0.035    3 0   0 
10488479 13.735  1-17 5877.0 121.9 118.4 3.744 0.040 0.035 1.366 0.077 0.069    1 0   0 
10488527 15.667  1-17 5053.9  73.5  65.8 2.870 0.030 0.043 2.073 0.122 0.095  2 2 0   0 
10488647 15.016  1-17 5699.0 122.6 115.7 3.715 0.054 0.053 1.349 0.085 0.086    1 0   0 
10488688 13.471  1-17 4775.7  74.8  70.5 4.566 0.027 0.024 0.758 0.037 0.035  1 1 0   0 
10488698 15.385  1-17 5054.7 101.0  85.5 3.359 0.076 0.088 1.408 0.186 0.219  2 2 0   0 
10488715 14.240  1-17 6009.9 121.8 114.5 4.250 0.041 0.045 1.107 0.073 0.082    1 0   0 
10488778 15.319  1-17 5756.5 114.7 110.3 4.351 0.054 0.054 0.983 0.075 0.075    1 0   0 
10488780 14.979  1-17 5051.2 103.9  94.1 3.565 0.068 0.085 1.167 0.145 0.174  0 1 0   0 
10488856 15.530  1-17 5467.4 117.7 114.4 3.932 0.057 0.056 1.039 0.074 0.075    1 0   0 
10488876 15.100  1-17 6305.2 122.0 125.9 4.291 0.040 0.049 1.229 0.060 0.066    1 0   0 
10488907 15.795  2-17 5494.9 117.8 115.4 3.913 0.068 0.067 1.064 0.083 0.082    1 0   0 
10488927 14.748  1-17 5872.4  99.9  98.5 4.471 0.024 0.034 0.991 0.041 0.053    1 0   0 
10489008 13.502  1-17 6146.4 114.3 124.4 4.205 0.033 0.039 1.107 0.071 0.080  1 1 0   0 
10489039 13.209  1-17 5103.7 105.9  94.1 3.559 0.063 0.076 1.049 0.140 0.151  0 1 0   0 
10489077 15.775  4-17 5298.6 127.0 120.0 3.823 0.107 0.100 1.071 0.140 0.119    1 0   0 
10489103 13.951  1-17 5771.0 120.0 117.7 4.064 0.053 0.043 1.108 0.123 0.075    1 0   0 
10489119 15.013  4-17 5758.7 101.7 100.8 4.437 0.031 0.041 1.029 0.051 0.062    1 0   0 
10489145 15.616  4-17 5079.2  96.4  87.1 4.516 0.039 0.036 0.814 0.048 0.044  0 1 0   0 
10489173 15.471  1-17 5467.9 128.5 124.8 3.493 0.034 0.038 1.551 0.077 0.083    2 0   0 
10489254 14.941  1-17 5978.0 125.7 118.6 4.222 0.045 0.045 1.070 0.078 0.078    1 0   0 
10489279 14.417  1-17 6199.2 125.2 119.0 4.092 0.039 0.042 1.276 0.062 0.092    1 0   0 
10489330 15.492  4-17 5690.6 120.8 110.6 4.327 0.055 0.051 0.851 0.066 0.054    1 0   0 
10489351 15.890  1-17 5484.4 105.1 104.4 4.504 0.038 0.053 0.891 0.052 0.060    1 0   0 
10489384 13.078  0-17 5688.0 108.0 102.4 4.277 0.040 0.040 0.952 0.069 0.065    1 0   0 
10489389 15.643  4-17 5677.1 115.8 110.3 4.226 0.063 0.063 0.977 0.078 0.073    1 0   0 
10489391 15.930  4-16 5063.0  97.8  90.8 4.560 0.031 0.039 0.796 0.043 0.048  0 1 0   0 
10489484 14.280  1-17 5890.3 127.4 133.2 4.414 0.031 0.040 1.019 0.063 0.077    1 0   0 
10489521 15.104 10-17 5977.9 140.3 143.3 3.908 0.106 0.123 1.281 0.161 0.144  3 1 0   0 
10489525 12.775  0-17 6632.2 133.0 126.6 3.850 0.035 0.036 1.604 0.078 0.080  1 3 0   0 
10489539 14.759  0-17 5971.7 107.2 104.1 4.016 0.036 0.049 1.259 0.084 0.107  3 1 0   0 
10489633 15.437  1-17 5531.5 116.3 105.2 4.334 0.056 0.050 0.872 0.065 0.052    1 0   0 
10489718 11.422  1-17 5635.2 100.8 100.7 4.400 0.040 0.041 0.927 0.069 0.064    1 0   0 
10489794 12.079  0-17 6791.7 146.6 137.5 3.946 0.033 0.034 1.513 0.077 0.077    2 0   0 
10489831 15.516  1-17 5794.9 128.8 123.9 3.982 0.075 0.064 1.131 0.105 0.083    1 0   0 
10489934 14.667  1-17 5823.2 126.4 118.0 4.267 0.040 0.040 1.157 0.061 0.066    1 0   0 
10489936 12.265  0-17 6136.3 132.9 117.3 3.995 0.036 0.043 1.245 0.096 0.091    1 0   0 
10489954 15.692  2- 3 5853.8 121.5 117.8 4.372 0.055 0.058 0.988 0.070 0.070    1 0   0 
10489989 12.827  0-17 5842.2 115.8  96.2 4.079 0.030 0.048 1.267 0.053 0.116    1 0   0 
10489994 12.919  1-17 5511.3 127.4 112.6 3.631 0.022 0.022 1.512 0.055 0.054  2 1 0   0 
10490005 15.454  1-17 6021.2 117.7 112.3 4.442 0.028 0.038 1.032 0.049 0.062    1 0   0 
10490089 15.976  4-17 5010.4  90.0  85.9 4.444 0.032 0.030 0.822 0.029 0.024  1 1 1   0 
10490097 15.500  1-17 5166.7 104.9  95.0 4.515 0.038 0.040 0.830 0.050 0.051  1 1 0   0 
10490114 15.140  1-17 5857.0 109.4 103.6 4.500 0.023 0.032 0.956 0.040 0.054    1 0   0 
10490170 14.820  1-17 5824.6 118.4 116.7 4.208 0.045 0.049 1.044 0.082 0.082    1 0   0 
10490172 15.774  4-17 5727.9 115.9 112.3 4.389 0.056 0.061 0.971 0.070 0.074    1 0   0 
10490178 15.975  4-17 6301.3 123.9 118.9 4.389 0.040 0.048 1.124 0.065 0.070    1 0   0 
10490260 15.255  4-17 5911.4 124.2 120.3 4.377 0.050 0.052 0.936 0.070 0.067    1 0   0 
10490279 14.824  1-17 5912.9 114.3 121.3 4.036 0.049 0.055 1.178 0.113 0.084    1 0   0 
10490381 14.551  1-17 5613.3 120.6 116.0 4.313 0.045 0.045 0.939 0.073 0.069  0 1 0   0 
10490394 14.295 14-17 6253.0 126.5 123.1 4.273 0.035 0.042 1.193 0.068 0.080    1 0   0 
10490467 15.535  1-17 5056.4  95.7  88.1 4.523 0.035 0.039 0.840 0.046 0.047  1 1 0   0 
10490492 15.603  2-17 5803.0 110.4 105.1 4.487 0.029 0.040 0.958 0.048 0.059    1 0   0 
10490537 15.738  2-17 6080.8 128.7 121.8 4.203 0.068 0.068 1.157 0.076 0.089    1 0   0 
10490561 14.938  0-17 5552.0  83.0  83.0 3.745 0.217 0.093 1.342 0.135 0.316  2 2     1 
10490563 13.944  1-17 5985.0 119.8 129.7 4.022 0.056 0.043 1.090 0.121 0.073    1 0   0 
10490602 14.179  1-17 5566.9  96.1  92.2 4.543 0.018 0.028 0.890 0.031 0.041  1 1 0   0 
10490684 15.665 14-17 5487.2 118.5 109.2 4.247 0.058 0.056 0.920 0.066 0.057    1 0   0 
10490899 15.175  1-17 5567.2 180.4 132.4 3.907 0.048 0.041 1.177 0.087 0.074    1 0   0 
10490960 14.938  1-17 6136.4 125.1 118.9 3.983 0.056 0.061 1.324 0.091 0.110  3 1 0   0 
10491031 13.877  0-17 6597.6 133.3 125.4 3.884 0.034 0.034 1.539 0.075 0.081  3 1 0   0 
10491044 15.957  1-17 4922.4 119.0 111.3 4.547 0.051 0.066 0.779 0.053 0.052  0 1     0 
10491087 14.975  1-17 6133.5 279.5 190.3 3.894 0.043 0.041 1.260 0.181 0.098    1 0   0 
10491153 15.888  4-17 5304.3 122.8 114.1 4.001 0.066 0.066 0.929 0.068 0.065  0 1 0   0 
10491232 15.654  2-17 5279.3 113.5 106.1 4.524 0.035 0.044 0.840 0.047 0.053  1 1 0   0 
10491239 15.230  1-17 5906.1 111.1 108.8 4.399 0.039 0.048 1.026 0.063 0.074    1 0   0 
10491525 13.190  0-17 6255.9 123.5 126.3 4.027 0.041 0.041 1.159 0.098 0.069    1 0   0 
10491554 15.744  8-17 6115.2 123.3 123.5 3.939 0.052 0.059 1.339 0.106 0.118  3 1 0   0 
10491685 15.537  4-17 5884.3 111.5 107.0 4.456 0.030 0.042 0.996 0.050 0.064    1 0   0 
10491699 14.263  1-17 5796.6 130.8 121.9 3.911 0.044 0.039 1.180 0.073 0.072    1 0   0 
10491825 14.647  1-17 5839.1 104.4 104.9 4.446 0.026 0.037 1.023 0.046 0.059    1 0   0 
10491878 13.061  0-17 6173.5 129.8 128.6 4.171 0.037 0.037 1.151 0.069 0.082    1 0   0 
10491926 15.260  1- 3 6082.6 122.8 119.2 4.202 0.048 0.055 1.159 0.072 0.088    1 0   0 
10491984 15.713  2- 3 5546.1 123.5 115.7 4.226 0.058 0.056 0.930 0.072 0.065  1 1 0   0 
10492035 15.791  4-17 5885.6 129.8 128.1 3.964 0.080 0.072 1.186 0.117 0.091    1 0   0 
10492061 15.535  4-17 6179.1 138.5 129.3 4.161 0.062 0.058 1.222 0.070 0.090    1 0   0 
10492095 14.654  1-17 5986.9 118.4 116.4 4.570 0.040 0.042 0.730 0.047 0.046    1 0   0 
10492148 13.666  1-17 6377.7 113.6 112.6 4.380 0.018 0.025 1.169 0.033 0.047    1 0   0 
10492198 15.224  1-17 6070.5 125.9 125.4 4.290 0.047 0.048 1.113 0.075 0.082    1 0   0 
10492280 15.129  1-17 5943.3 125.3 123.9 4.354 0.044 0.049 1.048 0.072 0.080    1 0   0 
10492425 13.963  1-17 5831.7 137.2 129.6 3.894 0.040 0.035 1.197 0.068 0.068  1 1 0   0 
10492457 14.742  1-17 5493.2 140.9 134.9 3.768 0.034 0.033 1.307 0.055 0.065  0 1 0   0 
10492875 13.910  1-17 6018.5 122.3 122.2 4.199 0.032 0.040 1.211 0.056 0.081    1 0   0 
10492964 14.373  1-17 6147.7 155.8 126.2 4.175 0.045 0.041 1.202 0.068 0.089    1 0   0 
10492985 13.601  0-17 6712.7 130.2 139.8 3.665 0.025 0.051 1.846 0.063 0.186  2 2 0   0 
10493228 15.529  2-17 5899.7 132.1 130.7 4.319 0.052 0.054 1.040 0.078 0.081    1 0   0 
10493429 14.407 17-17 5889.3 149.4 137.3 3.814 0.053 0.039 1.299 0.097 0.071  0 1 0   0 
10493471 13.383  0-17 6727.8 143.8 143.0 4.053 0.199 0.277 1.447 0.268 0.151 10 1     0 
10493548 12.977  0-17 6860.6 170.9 135.0 4.372 0.013 0.016 1.248 0.025 0.026  8 1 0   0 
10513136 12.853  0-17 5428.1 116.5 114.3 3.864 0.034 0.036 1.022 0.061 0.062  0 1 0   0 
10513137 15.531  1-17 5426.1 102.6 100.6 4.516 0.034 0.048 0.877 0.048 0.059    1 0   0 
10513142 15.027  1-17 5127.2  73.9  65.8 4.365 0.024 0.022 0.853 0.023 0.018  1 1 1   0 
10513190 15.843  2-17 4970.5 109.4  93.6 3.746 0.080 0.087 0.963 0.118 0.098  0 1 0   0 
10513218 13.892  1-17 5599.1 121.8 122.7 3.792 0.037 0.036 1.046 0.062 0.059    1 0   0 
10513240 14.535  1-17 5777.6 110.5 106.4 4.405 0.039 0.046 0.986 0.068 0.075    1 0   0 
10513282 15.321  1-17 5693.0 104.7 100.7 4.468 0.035 0.047 0.949 0.054 0.065    1 0   0 
10513289 15.092  1-17 5821.1 112.4 109.2 4.148 0.049 0.054 1.069 0.095 0.083    1 0   0 
10513361 14.740 10-13 4563.0 164.0 164.0 4.621 0.048 0.032 0.653 0.071 0.051  0 2     1 
10513442 14.157  1-17 5501.9  96.8  92.7 4.520 0.024 0.038 0.894 0.041 0.058  0 1 0   0 
10513479 14.972  1-17 6055.8 110.0 108.0 4.396 0.032 0.043 1.072 0.056 0.071  0 1 0   0 
10513489 15.592  2- 3 5396.8 109.7  99.5 4.420 0.054 0.050 0.878 0.066 0.056  0 1 0   0 
10513530 14.680  1-17 5363.2  97.5  91.6 4.567 0.020 0.033 0.834 0.033 0.051  0 1 0 0 0 
10513595 15.196  1-17 5731.3 110.9 107.1 4.369 0.049 0.051 0.973 0.074 0.074    1 0   0 
10513641 15.778  1-17 4414.0 132.0 132.0 4.589 0.049 0.018 0.701 0.048 0.054  8 2     1 
10513671 14.501  1-17 6127.7 113.6 110.3 4.366 0.032 0.041 1.109 0.057 0.075    1 0   0 
10513695 14.549  1-17 5824.5 117.7 113.3 4.046 0.057 0.048 1.108 0.125 0.080    1 0   0 
10513707 15.495  1- 3 5611.9 113.0 108.7 4.344 0.136 0.210 0.942 0.087 0.074    1     0 
10513734 15.623  1-17 4992.7  88.0  80.9 3.255 0.121 0.126 1.390 0.200 0.233  0 2 0   0 
10513769 15.895  2- 3 5615.7 110.1 107.4 4.356 0.064 0.063 0.938 0.072 0.069  0 1 0   0 
10513782 15.331  1-17 5787.3 113.6 111.9 4.129 0.108 0.115 1.059 0.102 0.089    1 0   0 
10513812 14.406  1-17 5994.2 109.1 107.3 4.390 0.033 0.042 1.057 0.060 0.075    1 0   0 
10513844 15.215  1-17 5817.8 114.0 110.6 4.068 0.064 0.067 1.100 0.112 0.083    1 0   0 
10513861 14.778  1-17 5758.0 111.8 111.9 4.150 0.067 0.070 1.036 0.093 0.081    1 0   0 
10513905 14.476  8-13 6198.3 124.2 117.6 4.072 0.039 0.044 1.288 0.064 0.098    1 0   0 
10513938 14.697  1-17 5978.3 114.2 116.3 3.958 0.055 0.049 1.228 0.135 0.081    1 0   0 
10513950 15.502  1-17 4931.4  89.9  83.7 4.592 0.022 0.030 0.757 0.035 0.042  0 1 0   0 
10513991 15.601 10-17 4697.0 165.0 165.0 4.654 0.036 0.044 0.651 0.069 0.052  0 2     1 
10514049 13.113  0-17 6269.4 122.4 117.0 3.992 0.030 0.040 1.371 0.067 0.113  1 1 0   0 
10514066 15.945  2-17 4944.7  98.2  85.8 3.702 0.085 0.093 0.975 0.136 0.107  0 1 0   0 
10514156 14.115  1-17 5779.4 113.0 109.2 4.244 0.042 0.045 1.012 0.077 0.077    1 0   0 
10514220 14.204  1-17 5441.0  99.1  99.5 4.490 0.034 0.044 0.891 0.054 0.064  1 1 0   0 
10514223 14.469  1-17 5335.1  99.5  89.8 4.252 0.138 0.161 0.879 0.058 0.044  0 1     0 
10514243 14.630  1-17 5883.8 109.4 108.8 4.372 0.040 0.046 1.024 0.071 0.077    1 0   0 
10514246 15.911 14-17 5025.3 103.7  93.2 3.635 0.083 0.097 1.119 0.153 0.166  0 1 0   0 
10514349 15.242 10-12 6549.8 127.3 125.2 4.323 0.031 0.040 1.256 0.052 0.058    1 0   0 
10514382 14.724  1-17 5178.2  93.8  82.1 4.469 0.040 0.032 0.833 0.055 0.042  0 1 0   0 
10514429 16.172  1-17 5837.0 105.0 105.0 4.143 0.195 0.105 0.946 0.082 0.067    2     1 
10514430 16.172  1-17 5729.0  86.0  68.0 4.058 0.033 0.027 0.994 0.078 0.064  2 2     1 
10514455 15.933  1-17 5240.0  91.1  81.9 4.405 0.051 0.044 0.847 0.049 0.036  0 1 0   0 
10514541 14.546  1-17 5730.3 112.9 107.5 4.319 0.045 0.046 0.978 0.075 0.073  0 1 0   0 
10514546 13.943  1-17 6241.6 112.7 112.0 4.357 0.027 0.036 1.149 0.052 0.071    1 0   0 
10514577 15.657  1-17 5600.7 109.4 105.4 4.279 0.061 0.061 0.940 0.072 0.067    1 0   0 
10514620 15.390  1-17 5849.3 110.8 106.5 4.135 0.054 0.059 1.088 0.098 0.085    1 0   0 
10514649 16.172  0-17 5680.2 113.1 109.7 3.529 0.020 0.019 1.640 0.045 0.058  2 1 0   0 
10514656 15.178  1-17 4846.8  86.2  81.2 4.543 0.034 0.029 0.776 0.040 0.034  1 1 0   0 
10514657 13.834  1-17 5112.5 109.1  94.3 3.720 0.049 0.053 0.936 0.086 0.089  0 1 0   0 
10514710 15.262  1-17 5848.4 113.3 109.9 4.303 0.051 0.052 1.024 0.076 0.077    1 0   0 
10514769 15.429  4-17 5518.9  97.2  93.9 4.532 0.026 0.039 0.885 0.042 0.054  0 1 0   0 
10514770 16.156  1-17 5231.5  90.7  82.2 4.411 0.049 0.042 0.845 0.049 0.036  3 1 0   0 
10514814 14.382  1-17 6086.7 116.0 115.1 4.291 0.043 0.043 1.119 0.072 0.079    1 0   0 
10514834 14.865  1-17 4867.8  88.5  82.4 4.588 0.022 0.028 0.755 0.034 0.040  0 1 0   0 
10514848 14.803  1-17 5706.7 111.0 105.3 4.278 0.045 0.048 0.976 0.074 0.072    1 0   0 
10514862 15.331 14-17 5769.2 109.0 109.5 4.191 0.055 0.058 1.025 0.087 0.079    1 0   0 
10514867 14.619  1-17 5503.2  94.9  91.6 4.585 0.016 0.026 0.826 0.027 0.038    1 0   0 
10514963 15.774  4-17 5327.8  98.4  94.6 4.512 0.039 0.049 0.859 0.051 0.057  1 1 0   0 
10515007 14.813  1-17 5971.0 120.1 108.7 4.223 0.048 0.047 1.103 0.074 0.084    1 0   0 
10515127 15.020  1-17 5890.5 114.3 110.0 4.282 0.048 0.050 1.046 0.076 0.078    1 0   0 
10515142 14.512  1-17 5896.0 146.0 176.0 4.518 0.037 0.212 1.008 0.115 0.127    2     1 
10515196 15.296  1-17 5218.3  91.9  79.7 4.424 0.041 0.031 0.841 0.051 0.036  0 1 0   0 
10515200 15.091  1-17 5737.6 111.6 111.8 4.074 0.058 0.053 1.057 0.106 0.077    1 0   0 
10515210 13.730  1-17 5834.8 118.4 112.6 4.246 0.042 0.041 0.912 0.068 0.061    1 0   0 
10515223 13.737  1-17 5903.4 108.8 107.1 4.468 0.032 0.038 0.920 0.051 0.058    1 0   0 
10515235 15.526  2-17 5599.9  99.5  97.5 4.478 0.037 0.049 0.925 0.054 0.063    1 0   0 
10515346 15.565  1-17 5605.9  97.9  92.6 4.520 0.027 0.039 0.904 0.044 0.054    1 0   0 
10515373 12.970  0-17 5837.6 117.0 112.1 4.132 0.039 0.038 0.870 0.059 0.050    1 0   0 
10515393 15.780 14-17 4973.6  87.3  81.4 3.160 0.150 0.170 1.434 0.271 0.253  2 2 0   0 
10515423 14.518  1-17 5648.9 102.0 100.3 4.434 0.039 0.045 0.946 0.065 0.070    1 0   0 
10515431 16.012  8- 8 3722.1  62.5  76.3 4.781 0.011 0.011 0.437 0.012 0.012  0 1 0   0 
10515440 14.799  1-17 5589.6 103.4 100.0 4.629 0.024 0.023 0.770 0.031 0.035    1     0 
10515461 14.173  1-17 5542.6  91.7  90.6 4.500 0.028 0.040 0.910 0.047 0.061    1 0   0 
10515497 13.575  0-17 5473.9  89.8  78.7 4.489 0.032 0.023 0.731 0.040 0.028    1 0   0 
10515505 13.988  1-17 4957.2  88.8  82.6 3.462 0.087 0.101 1.193 0.178 0.214  2 2 0   0 
10515564 14.811  1-17 5360.8 104.7  97.9 4.472 0.042 0.045 0.872 0.061 0.060  0 1 0 1 0 
10515584 15.440 14-17 5874.5 111.7 107.4 4.153 0.054 0.058 1.093 0.091 0.087    1 0   0 
10515590 12.294  0-17 5374.6  88.8  87.2 4.590 0.021 0.028 0.810 0.031 0.036    1     0 
10515602 15.237  1-17 5260.1 113.5 102.6 4.027 0.047 0.047 0.903 0.057 0.053  1 1 0   0 
10515619 14.433  1-17 5419.4  99.9 100.0 4.509 0.031 0.043 0.882 0.048 0.061    1 0   0 
10515637 13.918  1-17 6331.1 107.4 113.3 4.343 0.020 0.031 1.238 0.040 0.053    1 0   0 
10515652 14.232 10-12 6717.0 146.3 136.0 4.018 0.038 0.040 1.490 0.079 0.080    3 0   0 
10515725 15.862  2-15 5127.5  93.7  88.7 4.598 0.023 0.032 0.763 0.039 0.046  0 1 0   0 
10515762 15.210  1-17 5001.7 116.8 105.1 4.461 0.080 0.683 0.815 0.104 0.060  1 1     0 
10515770 12.985  0-17 6114.0 110.7 109.6 4.394 0.028 0.037 1.067 0.052 0.066    1 0   0 
10515836 15.572  1-17 5122.2 113.8 100.0 3.685 0.097 0.110 1.145 0.157 0.160  0 1 0   0 
10515951 13.903  1-17 5292.9  92.8  85.5 4.434 0.028 0.019 0.785 0.038 0.026  0 1 0   0 
10515969 14.370  1-17 5816.5 112.3 107.9 4.217 0.042 0.046 1.037 0.080 0.080    1 0   0 
10515995 14.850  1-17 4993.1  58.1  54.8 4.417 0.017 0.015 0.833 0.017 0.013  8 1 1   0 
10516020 15.760  2-17 5623.2 112.9 108.4 4.181 0.066 0.065 0.968 0.077 0.071    1 0   0 
10516046 13.333  0-17 5480.3  91.6  94.3 4.467 0.030 0.038 0.964 0.051 0.062    1 0   0 
10516136 15.591  1-17 5335.3 105.4  97.2 4.471 0.047 0.048 0.865 0.060 0.057    1 0   0 
10516147 14.835  1-17 5595.1 113.2 110.9 4.375 0.046 0.046 0.930 0.074 0.069    1 0   0 
10516167 13.861  1-17 5576.6  92.2  89.2 4.516 0.020 0.030 0.928 0.035 0.047    1 0   0 
10516173 14.483  1-17 5563.6 119.3 116.5 3.906 0.037 0.038 1.099 0.067 0.067    1 0   0 
10516255 15.336  1-17 5599.1 101.5  98.8 4.502 0.028 0.041 0.918 0.046 0.059    1 0   0 
10516288 15.750  2- 3 5675.5 111.4 107.7 4.386 0.056 0.060 0.955 0.071 0.071    1 0   0 
10516305 14.874  1-17 5664.8 100.3  96.6 4.496 0.026 0.038 0.933 0.044 0.059  1 1 0   0 
10516331 12.597  0-17 5978.1 119.7 111.4 4.273 0.037 0.039 1.111 0.071 0.073    1 0   0 
10516344 15.235  1-17 5685.8 114.8 110.3 4.329 0.050 0.049 0.961 0.075 0.072    1 0   0 
10516377 15.304  1-17 5042.0  91.5  89.0 4.600 0.020 0.028 0.757 0.032 0.043  0 1 0   0 
10516412 13.925  1-17 5945.2 126.2 120.9 4.051 0.040 0.040 0.890 0.058 0.053    1 0   0 
10516481 13.651  1-17 5411.4 120.3 114.6 3.841 0.026 0.030 1.213 0.048 0.063  0 1 0   0 
10516516 13.115  0-17 6184.8 102.5 101.4 4.411 0.015 0.024 1.129 0.031 0.045  1 1 0   0 
10516536 15.895  1-17 5552.8 104.0 103.0 4.420 0.056 0.062 0.918 0.066 0.067    1 0   0 
10516560 14.723  1-17 5940.0 160.0 178.0 4.423 0.087 0.203 0.984 0.132 0.119    2     1 
10516564 13.231  0-17 6591.7 134.3 128.8 3.991 0.032 0.033 1.430 0.071 0.067    1 0   0 
10516568 15.158  1-17 5664.9 100.3  98.5 4.456 0.036 0.046 0.947 0.058 0.067    1 0   0 
10516640 14.468  1-17 5748.4 123.2 117.0 3.859 0.038 0.038 1.208 0.065 0.071    1 0   0 
10516759 14.390  1-17 5969.8 145.2 151.2 4.290 0.039 0.041 1.073 0.082 0.087    1 0   0 
10516777 14.127  1-17 6213.6 135.0 127.3 4.155 0.036 0.040 1.240 0.060 0.081    1 0   0 
10516835 15.929  4-17 5506.8 122.2 118.3 3.869 0.076 0.073 1.109 0.096 0.092    1 0   0 
10516843 15.387  1-17 6065.3 113.2 108.5 4.405 0.036 0.047 1.066 0.057 0.068    1 0   0 
10516893 15.457  1-17 5251.9 126.1 114.5 3.677 0.056 0.067 1.273 0.105 0.130  0 1 0   0 
10516979 14.155  0-17 5923.8 106.5 119.7 3.899 0.034 0.049 1.439 0.078 0.138  2 1 0   0 
10517018 17.020  1-17 6071.0 163.0 199.0 4.442 0.072 0.203 0.992 0.143 0.117    2     1 
10517020 14.502  3-16 5936.7 113.3 109.3 4.156 0.041 0.047 1.125 0.077 0.091    1 0   0 
10517028 13.483  0-17 6760.8 134.4 132.5 4.276 0.023 0.028 1.344 0.049 0.053    3 0   0 
10517052 14.885  1-17 5551.6 104.9 105.3 4.458 0.039 0.047 0.919 0.060 0.067    1 0   0 
10517358 11.995  1-17 5656.6 100.1  86.7 4.336 0.037 0.028 0.796 0.051 0.035    1 0   0 
10517391 15.093  1-17 5836.1 113.7 110.0 4.322 0.051 0.051 1.015 0.076 0.077    1 0   0 
10517558 15.780  1-17 4998.0  92.0  85.0 4.536 0.037 0.037 0.797 0.044 0.042  0 1 0   0 
10517604 14.046  1-17 5764.1 106.2 103.9 4.449 0.037 0.041 0.920 0.060 0.063    1 0   0 
10517650 15.043  1-17 5684.1 116.4 111.3 3.995 0.058 0.051 1.075 0.079 0.073    1 0   0 
10517735 15.808  2-17 5661.5 108.8 104.1 4.490 0.039 0.053 0.928 0.055 0.060    1 0   0 
10517741 13.069  0-17 6514.0 130.8 125.7 3.974 0.061 0.061 1.385 0.083 0.085    1     0 
10517790 15.288  1-17 5588.8 109.4 107.3 4.360 0.051 0.051 0.958 0.069 0.065    1 0   0 
10517796 14.970  1-17 5271.9  94.1  89.7 4.582 0.020 0.033 0.803 0.035 0.048  0 1 0   0 
10517816 15.503  1-17 5768.4 113.6 110.9 4.235 0.060 0.061 1.010 0.081 0.078    1 0   0 
10517849 13.958  1-17 6232.5 125.5 116.6 3.963 0.035 0.050 1.337 0.071 0.116    1 0   0 
10517969 13.867  1-17 4850.7  86.8  82.2 3.550 0.061 0.080 1.215 0.148 0.189  0 1 0   0 
10518005 15.911  2- 3 5457.6 116.5 111.1 3.921 0.080 0.078 1.043 0.091 0.086    1 0   0 
10518072 14.346  1-17 5343.3 113.5 106.1 4.540 0.024 0.036 0.858 0.040 0.059    1 0   0 
10518095 17.020  0-17 5141.5 102.9  90.1 3.529 0.061 0.076 1.048 0.140 0.151  2 1 0   0 
10518114 16.736  2- 2 4332.1  83.8  78.0 4.617 0.024 0.024 0.676 0.031 0.028  0 1 0   0 
10518174 15.509  2- 3 5833.0 112.6 109.3 4.301 0.061 0.061 1.019 0.076 0.077    1 0   0 
10518176 15.518  1-17 5506.8  98.1  95.2 4.526 0.030 0.043 0.886 0.045 0.056    1 0   0 
10518183 13.628  1-17 5837.2 119.5 112.3 4.289 0.041 0.041 0.858 0.063 0.053    1 0   0 
10518200 12.587  0-17 6346.0 124.3 126.5 4.289 0.032 0.040 1.157 0.061 0.070    1 0   0 
10518206 15.797  2- 2 5010.4 100.5  89.9 3.611 0.089 0.102 1.128 0.159 0.175  0 1 0   0 
10518231 14.869  1-17 5397.0  99.9  96.7 4.493 0.037 0.046 0.879 0.054 0.062    1 0   0 
10518333 14.519  1-17 6013.6 124.3 119.2 3.882 0.044 0.043 1.026 0.063 0.057    1 0   0 
10518365 13.899  1-17 5225.7  96.2  89.9 4.510 0.036 0.038 0.847 0.050 0.053  0 1 0   0 
10518399 14.515  1-17 5528.3 116.5 117.9 3.852 0.039 0.040 1.140 0.067 0.073    1 0   0 
10518424 15.319  1-17 5838.8 106.1 103.0 4.456 0.033 0.045 0.986 0.052 0.065    1 0 1 0 
10518453 15.592  1-17 4245.3  79.4  57.4 4.627 0.025 0.027 0.653 0.029 0.022  1 1 0   0 
10518488 14.068  1-17 5575.4 103.5  99.7 4.536 0.041 0.056 0.875 0.061 0.062    1     0 
10518504 15.172  8-13 6099.2 114.8 110.3 4.498 0.024 0.029 0.970 0.042 0.046    1 0   0 
10518513 15.175  1-17 5795.0 109.9 107.0 4.169 0.083 0.083 1.046 0.093 0.083    1 0   0 
10518527 13.368  0-17 5917.5 100.4 109.5 4.117 0.030 0.046 1.184 0.067 0.099    1 0   0 
10518544 13.933  1-17 5760.4 108.8 107.6 4.215 0.043 0.045 1.013 0.081 0.077    1 0   0 
10518545 15.145  1-17 5261.1  95.4  90.2 4.540 0.030 0.041 0.840 0.043 0.055  0 1 0   0 
10518551 16.766  0-17 6271.9 126.1 123.1 3.829 0.059 0.032 1.311 0.167 0.060  2 1 0   0 
10518558 14.993  1-17 5470.9 109.3 102.3 4.420 0.050 0.049 0.897 0.068 0.064    1 0   0 
10518593 14.172 10-10 5775.3 127.2 118.2 4.205 0.041 0.044 1.024 0.088 0.081    1 0   0 
10518600 13.875  1-17 5956.0 117.5 107.4 4.205 0.037 0.043 1.105 0.073 0.084    1 0   0 
10518611 15.355  1-17 5974.4 109.3 104.6 4.458 0.030 0.040 1.008 0.050 0.061    1 0   0 
10518626 14.052  1-17 5008.9  91.9  84.2 4.554 0.030 0.025 0.747 0.042 0.034  0 1 0   0 
10518628 14.350  1-17 5914.0 130.4 158.0 4.173 0.100 0.114 1.100 0.113 0.116    1     0 
10518735 14.774 10-17 5349.0 185.0 185.0 4.531 0.045 0.135 0.897 0.082 0.082  3 2     1 
10518758 15.127  1-17 4017.6 100.7 103.7 4.637 0.029 0.022 0.599 0.021 0.029  8 1     0 
10518773 14.230  1-17 5628.4 110.8 107.2 4.150 0.047 0.044 0.979 0.077 0.070    1 0   0 
10518779 15.073  1-17 5026.7  90.1  83.7 4.557 0.029 0.034 0.796 0.040 0.047  1 1 0   0 
10518804 13.795  1-17 6135.5 131.3 110.0 4.204 0.030 0.041 1.201 0.060 0.080    1 0   0 
10518808 13.956  1-17 5831.7 105.3  94.6 4.167 0.033 0.041 1.154 0.065 0.085    1 0   0 
10518835 14.824  1-17 5642.4 113.4 110.2 4.032 0.052 0.046 1.036 0.076 0.070    1 0   0 
10518897 15.984  2-17 5504.5 102.2  99.1 4.462 0.054 0.067 0.902 0.059 0.063    1 0   0 
10519086 14.739  1-17 6049.1 117.9 115.4 4.290 0.045 0.046 1.105 0.074 0.080    1 0   0 
10519173 13.344  0-17 6255.8 139.5 117.6 4.234 0.030 0.039 1.186 0.059 0.073    1 0   0 
10519202 15.682  1-17 5528.3 105.9 104.4 4.443 0.052 0.060 0.912 0.063 0.066    1 0   0 
10519290 15.047  1-17 5745.2 102.1 100.1 4.435 0.039 0.048 0.971 0.061 0.070    1 0   0 
10519332 14.756 10-12 6195.7 113.3 111.2 4.477 0.028 0.037 0.953 0.040 0.049    1 0   0 
10519334 15.882  1-17 5022.5  96.8  86.7 3.550 0.102 0.116 1.198 0.167 0.195  0 1 0   0 
10519361 14.090 10-10 6001.1 109.7 105.7 4.166 0.040 0.043 1.148 0.072 0.091    1 0   0 
10519364 15.525  1-17 5212.5  93.5  89.0 4.575 0.024 0.035 0.802 0.040 0.050  0 1 0   0 
10519382 14.757  1-17 5853.8 110.5 108.6 4.343 0.045 0.047 1.018 0.075 0.077    1 0   0 
10519409 15.498  1-17 5269.1  81.3  72.6 4.299 0.036 0.034 0.869 0.035 0.026  0 1 1   0 
10519460 13.801  1-17 6164.5 110.3 111.4 4.337 0.030 0.035 1.162 0.056 0.068    1 0   0 
10519594 13.753  1-17 5174.8  88.3  84.3 4.573 0.021 0.033 0.805 0.034 0.051    1 0   0 
10519659 15.213  1-17 5267.2 113.4 100.6 3.470 0.065 0.073 1.378 0.118 0.148    2 0   0 
10519694 13.714  1-17 6486.7 119.7 115.9 4.363 0.017 0.027 1.207 0.034 0.052    1 0   0 
10519700 14.496  1-17 5885.7 112.5 109.1 4.304 0.057 0.057 1.038 0.076 0.078    1 0   0 
10519738 14.012 10-10 6149.6 114.9 111.5 3.971 0.034 0.051 1.351 0.070 0.129  1 1 0   0 
10519758 13.866  1-17 5841.5 107.4  93.5 4.103 0.029 0.041 1.262 0.047 0.106    1 0   0 
10519805 15.896  1-17 4940.1  87.5  81.2 4.528 0.037 0.033 0.791 0.043 0.037  0 1 0   0 
10519819 15.922  4-17 6321.0 174.0 261.0 4.417 0.067 0.202 1.207 0.157 0.188    2     1 
10521174 15.924  1-17 4835.5  85.8  80.4 4.592 0.026 0.033 0.744 0.039 0.040  1 1 0   0 
10521190 15.725  2-17 5790.9 106.5 103.6 4.438 0.047 0.061 0.978 0.062 0.068    1 0   0 
10521307 15.182  1-17 5944.3 107.6 108.3 4.120 0.051 0.058 1.145 0.087 0.094    1 0   0 
10521386 13.315  0-17 5863.9 110.9  96.9 4.272 0.036 0.029 0.776 0.045 0.035    1 0   0 
10521392 13.505  0-17 5963.1 111.6  97.0 4.091 0.033 0.029 0.745 0.039 0.030    1 0   0 
10521401 15.538  1-17 5740.5 102.3  95.9 4.520 0.028 0.037 0.916 0.047 0.052    1 0   0 
10521414 15.407  1-17 5834.7 105.7 103.6 4.395 0.048 0.056 1.003 0.066 0.074    1 0   0 
10521490 14.815  1-17 5378.0  97.7  94.8 4.523 0.029 0.041 0.870 0.045 0.060    1 0   0 
10521501 14.431  1-17 5360.0 137.9 143.4 3.863 0.034 0.039 1.068 0.073 0.083    1 0   0 
10521542 15.180  1-17 4991.2 108.2  94.8 3.681 0.064 0.077 1.044 0.135 0.139  0 1 0   0 
10521568 16.477  6- 9 4691.0 168.0 168.0 4.558 0.059 0.032 0.742 0.063 0.058  0 2     1 
10521607 14.684  1-17 5652.3 106.1 101.0 4.219 0.047 0.047 0.968 0.074 0.070    1 0   0 
10521735 12.943  0-17 5724.7 104.2  99.9 4.252 0.034 0.040 1.070 0.066 0.071    1 0   0 
10521740 15.033  1-17 5272.9  94.5  88.4 4.523 0.033 0.042 0.849 0.047 0.057    1 0   0 
10521791 14.774  1-17 5171.7 105.6  85.1 3.357 0.061 0.077 1.370 0.144 0.192  2 2 0   0 
10521804 15.709  2- 3 5353.7 120.8 116.7 3.880 0.060 0.062 1.043 0.082 0.083    1 0   0 
10521813 14.787  1-17 5723.8 106.2 103.8 4.400 0.043 0.048 0.969 0.070 0.073  6 1 0   0 
10521817 15.623  1-17 5227.0  81.3  74.3 4.345 0.034 0.031 0.858 0.034 0.026  0 1 0   0 
10521860 15.796  2-17 5167.1  96.5  87.4 4.495 0.044 0.042 0.831 0.052 0.047  0 1 0   0 
10521907 15.202  1-17 5814.2 108.6 107.5 4.157 0.049 0.054 1.061 0.092 0.083  1 1 0   0 
10521908 15.452  1-17 4906.8  77.5  71.2 4.469 0.023 0.018 0.807 0.025 0.019  0 1 1   0 
10522156 14.961  1-17 5663.5 102.0  99.7 4.444 0.039 0.048 0.948 0.061 0.068    1 0   0 
10522161 13.976  1-17 5850.8 108.0 107.0 4.382 0.039 0.045 1.012 0.071 0.077    1 0   0 
10522253 15.681  4-17 4934.9  89.1  85.6 3.369 0.103 0.114 1.219 0.197 0.229  2 2 0   0 
10522320 17.888  0-17 5601.9 111.7 105.6 3.944 0.032 0.032 1.109 0.060 0.059  2 1 0   0 
10522414 13.512  1-17 5719.0 116.4 111.9 3.679 0.027 0.027 1.357 0.050 0.061    1 0   0 
10522558 13.857  1-17 5287.0 115.7 106.0 3.729 0.036 0.042 1.161 0.077 0.085    1 0   0 
10522594 15.576  4-17 5910.1 108.4 103.2 4.511 0.028 0.034 0.940 0.048 0.052    1 0   0 
10524700 15.964  1-17 5565.6 127.7 113.8 4.029 0.081 0.068 1.004 0.087 0.078    1 0   0 
10524720 15.558  1-17 4983.1  83.8  83.6 4.599 0.027 0.027 0.700 0.035 0.031  0 1 0   0 
10524739 15.940  1-17 5435.0 109.5 104.2 4.065 0.074 0.069 0.941 0.068 0.066    1 0   0 
10524829 14.304  1-17 5464.0 115.9 111.1 3.911 0.036 0.039 1.059 0.064 0.067    1 0   0 
10524857 14.228  1-17 5092.7 107.3  89.1 3.531 0.055 0.077 1.326 0.135 0.192  0 1 0   0 
10524913 13.641  1-17 6602.0 137.6 147.4 4.168 0.030 0.033 1.257 0.045 0.053    3 0   0 
10524967 15.496  1-17 5731.8 110.8 105.9 4.340 0.056 0.056 0.976 0.074 0.074    1 0   0 
10525026 14.888  1-17 5633.9 115.5 110.8 4.101 0.047 0.044 0.976 0.073 0.064    1 0   0 
10525044 12.462  0-17 6025.2 117.3 116.7 4.043 0.049 0.039 1.056 0.098 0.069  0 1 0   0 
10525048 15.368  1- 3 5684.9 100.1  96.4 4.485 0.030 0.042 0.940 0.049 0.060    1 0   0 
10525074 15.486  1-17 5058.0  97.5  84.5 3.605 0.070 0.077 0.940 0.127 0.109  0 1 0   0 
10525077 15.355  1-17 5719.0 112.1 107.0 4.280 0.052 0.054 0.980 0.075 0.073    1 0 1 0 
10525138 14.121  1-17 5143.9  89.2  82.3 4.617 0.016 0.026 0.745 0.025 0.040  1 1 0   0 
10525149 14.559  1-17 6088.9 115.2 112.1 3.954 0.046 0.054 1.315 0.103 0.111    1 0   0 
10525198 14.665  1-17 6088.1 113.7 103.9 4.144 0.039 0.039 1.185 0.064 0.085    1 0   0 
10525199 15.989  2-17 3922.2  74.4  78.8 4.686 0.014 0.013 0.550 0.013 0.013  1 1 0   0 
10525217 11.497  0-17 6485.3 127.8 115.0 3.799 0.026 0.030 1.650 0.070 0.072    3 0   0 
10525330 13.545  0-17 6321.0 120.7 122.6 4.313 0.033 0.032 1.182 0.059 0.067    1 0   0 
10525389 15.692  1-17 5541.1 104.5 102.9 4.400 0.054 0.055 0.915 0.069 0.066    1 0   0 
10525410 12.422  0- 1 6589.5 134.9 128.4 3.863 0.032 0.032 1.596 0.080 0.078    1 0   0 
10525421 15.193  1-17 5457.1 105.6  94.2 4.314 0.044 0.041 0.893 0.064 0.053    1 0   0 
10525434 15.819  4-17 4904.4  84.1  79.2 4.549 0.032 0.033 0.794 0.041 0.040  1 1 0   0 
10525487 13.437  0-17 5785.8 109.8 109.7 4.032 0.056 0.038 1.126 0.129 0.070    1 0   0 
10525564 14.836  1-17 5685.1 107.9 104.2 4.366 0.045 0.046 0.958 0.074 0.072    1 0   0 
10525614 13.331  0-17 6132.5 125.1 103.3 4.079 0.029 0.042 1.251 0.056 0.102    1 0   0 
10525705 15.063  1-17 5099.6  92.2  85.2 4.563 0.025 0.034 0.803 0.038 0.050  0 1 0   0 
10525711 13.604  0-17 6026.2 119.7 105.0 4.168 0.038 0.037 1.216 0.061 0.086    1 0   0 
10525722 15.292  1-17 5482.8  95.8  98.1 4.497 0.033 0.046 0.897 0.050 0.063    1 0   0 
10525728 15.948  1-17 4794.1  86.8  80.0 4.591 0.024 0.029 0.742 0.036 0.038  1 1 0   0 
10525789 15.198  1-17 5254.1  89.3  91.3 4.468 0.037 0.042 0.937 0.051 0.055  0 1 0   0 
10525803 13.325  0-17 5959.5 109.1 104.1 4.076 0.028 0.030 1.323 0.045 0.077    1 0   0 
10525820 14.845  1-17 5466.6 112.5 108.8 3.921 0.041 0.043 1.050 0.066 0.069    1 0   0 
10525825 13.352  0-17 5026.9  90.1  83.9 3.513 0.053 0.074 1.274 0.138 0.186  2 1 0   0 
10525927 15.666  1-17 5557.7 106.1 103.8 4.385 0.056 0.056 0.920 0.070 0.067    1 0   0 
10525999 16.357  0-17 4763.4  73.9  66.5 4.521 0.026 0.016 0.780 0.033 0.021  2 1 0   0 
10526010 15.588  1-17 5299.4  93.3  88.2 4.507 0.040 0.033 0.763 0.048 0.037    1 0   0 
10526014 13.609  0-17 5605.4 106.6 103.0 4.335 0.040 0.039 0.978 0.068 0.065    1 0   0 
10526039 15.595  2- 3 5764.3 118.6 112.5 3.994 0.072 0.062 1.110 0.099 0.080    1 0   0 
10526114 14.902  1-17 5627.6 118.2 108.7 3.974 0.044 0.041 1.066 0.072 0.070    1 0   0 
10526118 11.927  0-17 6729.1 134.4 136.4 4.241 0.025 0.029 1.378 0.061 0.056    3 0   0 
10526172 14.914  1-17 5754.3  96.5 102.3 4.030 0.044 0.053 1.242 0.098 0.089    1 0   0 
10526176 13.786  1-17 5976.6 130.3 132.1 3.661 0.047 0.035 1.497 0.109 0.079    1 0   0 
10526226 12.865  0-17 6211.6 122.7 118.5 4.283 0.037 0.039 1.076 0.068 0.071    1 0   0 
10526230 14.368  1-17 5367.2  95.2  96.2 4.521 0.029 0.041 0.869 0.045 0.060  6 1 0   0 
10526271 12.842  1-17 6200.8 118.4 113.2 4.251 0.039 0.036 1.152 0.065 0.071  6 1 0   0 
10526357 14.327  1-17 5762.9 107.2 104.6 4.391 0.041 0.045 0.983 0.071 0.075    1 0   0 
10526446 15.582  1-17 5007.5  87.3  83.9 4.613 0.020 0.027 0.735 0.033 0.039  0 1 0   0 
10526547 13.911  1-17 6226.3 127.7 124.1 4.219 0.042 0.042 0.971 0.070 0.064    1 0   0 
10526549 15.302  1-17 4710.1  79.0  73.1 4.587 0.024 0.025 0.738 0.034 0.034  0 1 0 0 0 
10526585 15.589  2- 3 4952.9  83.4  79.8 3.148 0.156 0.180 1.411 0.270 0.257  0 2     0 
10526606 16.911  8- 8 4203.5  76.5  55.3 4.627 0.030 0.028 0.640 0.030 0.024  0 1 0   0 
10526615 14.433  1-17 6149.6 119.0 113.0 4.232 0.041 0.041 1.155 0.064 0.074    1 0   0 
10526633 15.341  1-17 5121.9  93.4  88.5 4.567 0.025 0.035 0.801 0.038 0.050  0 1 0   0 
10526638 15.079  1-17 5422.2 109.3 101.8 4.118 0.106 0.101 0.920 0.070 0.062    1     0 
10526734 15.331  1-17 5638.9 113.2 107.4 4.167 0.060 0.060 0.979 0.079 0.072    1 0   0 
10526744 14.631  1-17 5639.8 114.7 111.4 4.069 0.051 0.047 1.017 0.079 0.071    1 0   0 
10526805 13.551  0-17 5545.4 100.5 101.4 4.466 0.035 0.042 0.911 0.057 0.062    1 0   0 
10526834 13.824  1-17 5709.3 102.3  93.6 4.544 0.016 0.026 0.895 0.030 0.043    1 0   0 
10526865 15.118  1-17 5530.7  96.5  90.3 4.544 0.022 0.034 0.877 0.036 0.050    1 0   0 
10526878 14.769  1-17 5607.0 152.0 152.0 4.534 0.055 0.165 0.896 0.095 0.095    2     1 
10526887 15.369  1-17 5517.1  99.0  99.7 4.463 0.044 0.053 0.908 0.059 0.065    1 0 0 0 
10526890 15.546  1-17 5195.5 115.1 105.4 3.710 0.062 0.074 1.185 0.115 0.131    1 0   0 
10526899 15.721  1-17 5207.9  96.0  89.7 4.528 0.036 0.044 0.834 0.047 0.054  0 1 0   0 
10526926 15.905  1-17 5276.5  80.9  72.2 4.230 0.060 0.063 0.877 0.035 0.027  0 1 0   0 
10526951 13.054  0-17 6305.4 120.4 111.7 3.921 0.030 0.033 1.495 0.069 0.082    1 0   0 
10526991 14.688 10-12 6160.5 122.0 110.4 4.054 0.047 0.052 1.286 0.069 0.106  1 1 0   0 
10527000 10.270 10-17 4707.0 165.0 165.0 4.596 0.048 0.032 0.700 0.071 0.058  0 2     1 
10527053 14.633  1-17 5856.3 114.8 110.0 4.332 0.046 0.045 0.968 0.072 0.068    1 0   0 
10527055 13.116  0-17 4989.0  98.0  86.6 3.600 0.052 0.073 1.232 0.127 0.172  0 1 0   0 
10527172 10.479  0-17 5639.4 105.8 101.3 4.176 0.044 0.041 0.983 0.074 0.065    1 0   0 
10527178 15.264  1-17 4714.2  79.5  75.7 4.569 0.027 0.024 0.750 0.036 0.032  1 1 0   0 
10527189 13.464  0-17 5912.2 122.5 119.1 4.136 0.039 0.038 0.861 0.057 0.050    1 0   0 
10527315 15.226  1-17 5012.0 107.1  94.4 3.744 0.064 0.074 0.999 0.114 0.112  0 1 0   0 
10527318 15.760  1-17 5351.2  93.7  79.6 4.247 0.058 0.058 0.879 0.050 0.036    1 0   0 
10527343 13.630  1-17 6293.8 122.1 121.1 4.338 0.037 0.040 1.063 0.066 0.069    1 0   0 
10527368 12.579  0-17 5924.7 112.6 112.2 3.791 0.034 0.031 1.222 0.057 0.061  1 1 0   0 
10527435 14.966  1-17 5384.2  96.9  95.4 4.425 0.044 0.046 0.960 0.056 0.058    1 0   0 
10527457 15.612  2- 3 5785.9 112.1 108.2 4.288 0.073 0.072 1.005 0.077 0.077    1 0   0 
10527523 15.181  1- 3 5589.8 116.3 109.1 4.004 0.057 0.053 1.032 0.073 0.071    1 0   0 
10527524 15.607  2- 3 4858.7  81.5  76.7 4.544 0.033 0.032 0.794 0.041 0.037  0 1 0   0 
10527535 15.174  1-17 5118.0 110.5  91.3 3.459 0.089 0.104 1.400 0.166 0.196  0 2 0   0 
10527587 15.784  2- 3 5544.4 114.4 110.2 3.872 0.082 0.078 1.119 0.099 0.095    1 0   0 
10527678 14.719  1-17 5719.6 110.0 104.9 4.282 0.047 0.049 0.980 0.074 0.073    1 0   0 
10527687 13.870  1-17 6151.1 107.3 110.4 4.335 0.030 0.038 1.165 0.056 0.069    1 0   0 
10527730 15.517  1-17 4817.5 104.9  98.3 4.506 0.040 0.039 0.789 0.032 0.031  0 1     0 
10527734 15.063  4-17 5292.3 113.4 108.8 3.846 0.052 0.055 1.054 0.082 0.085    1 0   0 
10527793 14.626  1-17 4930.9  86.2  85.2 3.307 0.082 0.098 1.261 0.202 0.243  2 2 0   0 
10527883 15.402  1-17 5701.2 109.9 104.9 4.230 0.063 0.064 0.985 0.078 0.074    1 0   0 
10527902 15.062  1-17 5232.9  78.9  71.6 4.352 0.032 0.028 0.856 0.036 0.027    1 0   0 
10527909 13.929  1-17 5831.7 103.9  94.9 4.097 0.032 0.049 1.233 0.056 0.110    1 0   0 
10527939 15.860  1-17 4760.4  84.3  79.5 4.567 0.030 0.027 0.741 0.036 0.032  0 1 0   0 
10528039 11.992  0-17 6517.7 132.4 126.6 4.017 0.029 0.031 1.529 0.067 0.070    1 0   0 
10528068 12.783  1-17 5993.9 116.9 114.1 4.354 0.041 0.042 0.979 0.071 0.069    1 0 0 0 
10528093 14.792  0-17 5219.6 117.7 104.4 3.548 0.039 0.052 1.444 0.095 0.129  2 1 0   0 
10528119 15.013  1-17 5821.5 110.7 108.1 4.356 0.047 0.050 1.005 0.074 0.077    1 0   0 
10528129 15.147  1-17 5644.2 103.5 101.3 4.374 0.056 0.058 1.005 0.064 0.068    1 0   0 
10528137 15.673  2-17 5525.1 100.7 100.9 4.450 0.048 0.057 0.911 0.061 0.066    1 0   0 
10528195 15.249  1-17 5736.1 100.3  96.9 4.468 0.033 0.044 0.959 0.052 0.064    1 0   0 
10528258 15.759  1-17 5346.4  97.7  92.1 4.497 0.045 0.039 0.771 0.049 0.039    1 0   0 
10528299 17.324  1-17 6151.4 129.3 112.0 4.168 0.040 0.036 1.223 0.061 0.076  3 1 0   0 
10528302 15.739  0-17 5048.6 105.3  84.3 3.469 0.060 0.065 1.434 0.154 0.176  2 2 0   0 
10528334 15.399  1-17 5464.1 102.9 101.4 4.393 0.048 0.049 0.990 0.058 0.059    1 0   0 
10528372 13.075  0-17 5886.9 117.8 118.9 3.914 0.040 0.035 1.194 0.073 0.067    1 0   0 
10528375 15.093  1-17 5533.0 109.1 103.4 4.279 0.049 0.048 0.918 0.068 0.062    1 0   0 
10528400 13.634  1-17 6239.5 114.9 113.6 4.372 0.028 0.037 1.098 0.052 0.067    1 0   0 
10528479 13.270  0-17 5185.1 111.0 107.9 3.857 0.028 0.036 1.134 0.051 0.069  0 1 0   0 
10528531 14.144 10-10 5992.7 118.3 113.6 4.219 0.040 0.043 1.113 0.073 0.083    1 0   0 
10528668 14.335  1-17 5124.5  89.4  85.6 4.568 0.026 0.033 0.783 0.037 0.047  0 1 0   0 
10528669 13.952  1-17 6164.1 134.9 102.4 4.217 0.030 0.041 1.171 0.061 0.077  0 1 0   0 
10528702 15.316  1-17 5453.5 102.7 101.9 4.487 0.048 0.066 0.901 0.054 0.055    1 0   0 
10528764 13.531  0-17 6061.9 109.3 107.9 4.428 0.027 0.037 1.012 0.049 0.062    1 0   0 
10528774 15.213  4-17 5305.5 115.3 110.2 3.907 0.046 0.049 1.000 0.067 0.073  0 1 0   0 
10528782 13.410  0-17 5962.9 120.4 117.8 4.135 0.041 0.038 0.914 0.065 0.055    1 0   0 
10528807 14.567  1-17 5156.3  72.7  64.4 4.352 0.022 0.019 0.860 0.026 0.018  1 1 1   0 
10528814 14.420  1-17 5823.8 106.9 104.7 4.391 0.040 0.045 1.002 0.069 0.076    1 0   0 
10528868 15.561  1-17 5699.5 109.9 105.3 4.340 0.056 0.055 0.965 0.074 0.072    1 0   0 
10528908 14.484  1-17 5065.8  63.4  58.7 4.389 0.017 0.014 0.844 0.019 0.014  1 1 1   0 
10528915 15.029  1-17 5534.2  96.3  91.7 4.504 0.029 0.041 0.906 0.046 0.060    1 0   0 
10528924 15.820  5-17 5309.1 104.5  96.7 4.491 0.049 0.057 0.857 0.055 0.056    1 0   0 
10528990 14.028  1-17 5698.7 110.2  88.0 4.209 0.031 0.037 1.141 0.055 0.073    1 0   0 
10529000 15.145  1-17 5831.2 115.8 111.4 4.080 0.219 0.250 1.102 0.172 0.121    1     0 
10529056 15.679  2- 3 5620.5  99.8  95.0 4.496 0.031 0.044 0.924 0.048 0.060    1 0   0 
10529075 15.996  2-17 4678.7  85.0  80.2 4.650 0.022 0.019 0.622 0.022 0.019  0 1 0   0 
10529102 15.342  1-17 5645.3 113.1 104.2 4.457 0.048 0.046 0.815 0.059 0.051    1 0   0 
10529116 15.604  2-17 5558.4 104.5 104.3 4.425 0.050 0.055 0.920 0.066 0.068    1 0   0 
10529117 14.068 10-10 5968.9 115.3 110.9 4.304 0.039 0.039 1.081 0.070 0.072  1 1 0   0 
10529145 15.163  1-17 5201.4  97.3  87.5 4.485 0.043 0.039 0.837 0.055 0.048  0 1 0   0 
10529163 15.579  4-17 5085.1 109.2  98.6 3.657 0.067 0.082 1.167 0.129 0.159  0 1 0   0 
10529165 15.162  1-17 5822.0 157.0 192.0 4.529 0.038 0.200 0.994 0.116 0.127    2     1 
10529202 16.752  3- 5 4922.7  93.2  87.5 4.618 0.028 0.034 0.717 0.046 0.044  0 1 0   0 
10529240 13.934  0-17 5037.6 105.7  92.1 3.621 0.053 0.075 1.150 0.126 0.163  2 1 0   0 
10529283 13.260  0-17 6453.3 129.2 129.6 4.062 0.031 0.033 1.376 0.068 0.066    1 0   0 
10529318 13.477  0-17 5235.6  90.1  86.7 4.557 0.020 0.031 0.853 0.031 0.045  1 1 0   0 
10529352 14.166 17-17 5276.6 112.9 102.6 3.515 0.049 0.069 1.176 0.118 0.146  0 1 0   0 
10529466 15.923  2-17 4983.3  94.4  89.7 4.496 0.045 0.040 0.804 0.041 0.035  0 1 0   0 
10529542 15.948  2-17 4954.7  86.6  84.3 4.603 0.022 0.030 0.744 0.034 0.036  1 1 0   0 
10529552 15.241  1-17 5665.9 113.7 114.9 3.878 0.049 0.046 1.174 0.068 0.069    1 0   0 
10529560 13.064  0-17 6155.1 111.4 114.9 4.317 0.035 0.040 1.137 0.067 0.078    1 0   0 
10529624 15.494  1-17 5988.2 117.8 110.7 4.208 0.061 0.060 1.117 0.078 0.087    1 0   0 
10529664 15.932  2-17 5434.8 116.7 111.7 3.952 0.068 0.065 1.040 0.076 0.073    1 0   0 
10532112 13.424  0-17 5988.5 145.0 179.3 3.922 0.046 0.038 1.295 0.147 0.090    1 0   0 
10532121 13.215  0-17 6766.9 145.8 146.3 4.188 0.033 0.030 1.325 0.059 0.045    3 0   0 
10532131 15.579  4-17 4963.3 106.5  94.0 3.625 0.077 0.089 1.063 0.157 0.156  1 1 0   0 
10532138 13.452  0-17 6097.2 123.0 118.6 4.269 0.040 0.040 0.901 0.062 0.057    1 0   0 
10532183 14.499 17-17 5640.5 128.6 117.7 3.963 0.042 0.038 1.127 0.065 0.064  0 1 0   0 
10532364 15.694  2- 3 5777.9 113.7 111.6 4.151 0.067 0.070 1.046 0.095 0.082  1 1 0   0 
10532366 15.475  1- 3 5607.9 118.9 112.9 3.959 0.064 0.061 1.070 0.078 0.076    1 0   0 
10532428 15.468  1-17 5831.9 113.0 108.6 4.213 0.058 0.059 1.046 0.083 0.081    1 0   0 
10532561 13.001  0-17 5004.6 104.2  86.8 3.039 0.096 0.088 1.605 0.376 0.252  2 2 0   0 
10532598 15.388  0-17 5714.1 107.2 102.6 4.250 0.040 0.040 0.995 0.072 0.069  2 1 0   0 
10532674 15.190  4-17 5216.9  90.8  84.6 4.601 0.024 0.032 0.745 0.031 0.040  0 1 0   0 
10532755 14.732  1-17 5598.3 102.7  96.6 4.575 0.021 0.032 0.822 0.028 0.038  6 1 0   0 
10532770 14.173  0-17 6383.7 124.1 130.9 3.909 0.040 0.044 1.316 0.118 0.076  2 1 0   0 
10533214 15.911  2-17 5174.3 101.7  92.9 4.492 0.047 0.045 0.832 0.053 0.046  0 1 0   0 
10533290 11.330  0-17 6358.7 118.5 126.8 4.220 0.032 0.037 1.260 0.060 0.068    3 0   0 
10533357 14.031 10-10 6023.6 108.9 106.6 4.130 0.032 0.043 1.181 0.065 0.096    1 0   0 
10533393 12.536  0-17 5412.0  97.5  93.8 4.477 0.041 0.039 0.840 0.059 0.056  0 1 0   0 
10533443 15.052  1-17 5849.1 110.2 107.6 4.393 0.041 0.048 1.010 0.067 0.076    1 0   0 
10533463 15.070  1-17 5623.9 111.6  98.4 4.587 0.017 0.023 0.832 0.027 0.034    1 0   0 
10533497 15.423  1-17 5787.8 116.8 113.1 4.287 0.054 0.055 1.004 0.077 0.077    1 0   0 
10533499 15.646  2-17 5834.8 111.3 109.1 4.378 0.051 0.056 1.007 0.070 0.076  6 1 0   0 
10533511 12.791  0-17 5259.4  73.5  65.9 4.290 0.024 0.020 0.870 0.032 0.023  1 1 0   0 
10533512 14.336  1-17 6209.5 126.0 116.6 4.259 0.039 0.040 1.154 0.064 0.071    1 0   0 
10533538 12.456  0-17 4981.5 117.9 104.3 3.744 0.032 0.049 1.274 0.064 0.111  2 1 0   0 
10533553 12.831  0-17 5671.5  98.6  98.9 4.454 0.036 0.041 0.904 0.060 0.062    1 0   0 
10533560 15.987  5-17 5690.2 111.9 107.7 4.384 0.064 0.069 0.959 0.070 0.072    1 0   0 
10533694 13.545  0-17 6081.5 114.0 113.8 4.299 0.037 0.041 1.114 0.074 0.078    1 0   0 
10533748 15.462  1-17 5391.1 105.3  88.4 4.227 0.047 0.044 0.892 0.056 0.042    1 0   0 
10533812 14.441  1-17 5970.8 125.2 117.8 4.204 0.040 0.045 1.062 0.078 0.077    1 0   0 
10533959 13.657  1-17 6051.3 117.5 112.4 4.314 0.037 0.038 1.105 0.071 0.072    1 0   0 
10533970 15.255  4-17 5209.4  93.1  87.6 4.571 0.023 0.034 0.809 0.036 0.051  1 1 0   0 
10533987 14.843  1-17 5498.9 100.9  91.8 4.510 0.040 0.037 0.776 0.049 0.046    1 0   0 
10534014 13.993  1-17 6382.9 123.7 130.4 4.277 0.028 0.036 1.291 0.053 0.060    1 0   0 
10534122 15.098  1-17 5018.9  88.7  83.4 4.584 0.022 0.031 0.774 0.035 0.046  1 1 0   0 
10534146 13.862  1-17 6132.1 144.3 153.5 4.257 0.035 0.038 1.152 0.077 0.088    1 0   0 
10534150 12.260  0-17 6598.1 129.2 128.4 3.822 0.028 0.044 1.572 0.064 0.149    1 0   0 
10534155 15.011  0-17 5419.7 149.0 128.5 4.342 0.153 0.367 0.888 0.116 0.066  3 1   1 0 
10534258 15.470  1-17 5957.8 110.0 122.0 3.815 0.053 0.038 1.406 0.168 0.077  2 1 0   0 
10534360 15.677  4-17 5268.5  86.1  76.8 4.348 0.044 0.041 0.859 0.042 0.031  0 1 0   0 
10534398 15.204  5-17 4959.1  86.8  81.9 3.254 0.156 0.160 1.335 0.213 0.243  2 2     0 
10534447 15.979  4-17 5124.4  95.5  90.1 4.618 0.033 0.033 0.677 0.034 0.031  0 1 0   0 
10534507 14.729  1-17 6045.1 120.4 116.0 4.256 0.045 0.047 1.055 0.073 0.073    1 0   0 
10534529 14.962  1-17 6004.6 126.6 148.3 4.035 0.130 0.144 1.249 0.144 0.137    1     0 
10534547 15.917  1-17 4911.1  88.1  82.4 4.557 0.033 0.036 0.777 0.042 0.041  1 1 0   0 
10534608 14.775  1-17 5503.2 134.5 143.1 3.934 0.039 0.042 1.052 0.071 0.077    1 0   0 
10534631 14.439  1-17 5522.6  94.2  90.8 4.534 0.022 0.035 0.887 0.037 0.053    1 0   0 
10534652 15.827  1-17 5654.8 125.1 128.7 4.314 0.063 0.069 0.953 0.077 0.075    1 0   0 
10534664 15.490  1-17 4958.3  87.0  84.0 4.607 0.021 0.029 0.739 0.036 0.040  1 1 0   0 
10534686 14.860  1-17 6088.2 153.5 126.2 4.297 0.044 0.042 1.030 0.084 0.075    1 0   0 
10534938 14.164  1-17 6134.7 115.8 112.7 4.343 0.036 0.042 1.120 0.064 0.077    1 0   0 
10535029 13.881  1-17 6022.1 115.4 115.9 4.302 0.036 0.039 1.136 0.067 0.072    1 0   0 
10535066 12.766  0-17 6201.3 140.6 125.0 4.227 0.036 0.030 1.260 0.059 0.059    1 0   0 
10535090 13.534  0-17 5649.2 112.4 103.3 4.315 0.042 0.038 0.856 0.063 0.053    1 0   0 
10535160 14.458  1-17 6040.4 115.7 112.0 4.320 0.041 0.045 1.092 0.071 0.079    1 0   0 
10535187 13.660  1-17 5739.6 104.5 102.8 4.493 0.032 0.040 0.879 0.050 0.055    1 0   0 
10535247 13.765  1-17 5783.7 117.7 110.2 3.743 0.032 0.032 1.304 0.056 0.063    1 0   0 
10535396 16.648  8- 8 3954.3  84.9  81.9 4.660 0.018 0.019 0.575 0.019 0.018  1 1 0   0 
10535430 14.722  1-17 5973.5 115.5 112.2 4.329 0.045 0.046 1.075 0.070 0.072    1 0   0 
10535550 13.164  0-17 5231.6 112.2 104.8 3.677 0.034 0.044 1.295 0.074 0.101    1 0   0 
10535560 14.082  1-17 6157.7 121.7 116.4 4.258 0.038 0.041 1.111 0.070 0.072    1 0   0 
10535737 15.598  1-17 5675.9 103.5 100.5 4.411 0.056 0.064 0.953 0.067 0.069    1 0   0 
10535807 15.954  1-17 6253.4 130.2 126.1 3.997 0.049 0.040 1.086 0.072 0.064  3 1 0   0 
10535821 14.845  1-17 5938.3 108.4 109.0 4.143 0.045 0.047 1.144 0.075 0.088    1 0   0 
10535882 11.793  0-17 6437.2 113.4 110.9 4.375 0.016 0.021 1.203 0.030 0.039    3 0   0 
10535897 13.793  1-17 5966.5 122.1 116.3 4.172 0.044 0.041 0.963 0.075 0.064  1 1 0   0 
10535921 14.280  1-17 5750.0 120.4 113.4 4.032 0.051 0.042 1.048 0.079 0.066    1 0   0 
10535926 14.920  1-17 5861.7 114.7 114.2 4.013 0.064 0.057 1.144 0.123 0.083    1 0   0 
10535937 12.884  0-17 5985.9 109.0 107.1 4.410 0.033 0.039 1.001 0.059 0.067    1 0   0 
10535954 11.535  0- 1 6395.7 136.0 121.2 4.228 0.029 0.033 1.314 0.057 0.058    1 0   0 
10535991 15.767  1-17 5758.3 111.4 110.9 4.134 0.077 0.081 1.044 0.096 0.082    1 0   0 
10536006 15.337  1-17 6102.0 114.1 111.3 4.354 0.049 0.059 1.100 0.066 0.075    1 0   0 
10536030 14.960  1-17 5378.2  96.7  92.2 4.457 0.045 0.046 0.875 0.063 0.059    1 0   0 
10536055 14.607  1-17 5750.2 112.7 112.8 4.181 0.047 0.049 1.020 0.087 0.078    1 0   0 
10536216 15.305  1-17 5764.4 110.8 109.3 4.117 0.053 0.062 1.112 0.100 0.081    1 0   0 
10536241 14.751  1-17 5495.5 115.6 110.2 3.974 0.044 0.043 0.915 0.060 0.056    1 0 1 0 
10536265 15.339  1-17 5324.6  96.7  92.0 4.510 0.033 0.045 0.895 0.047 0.053    1 0   0 
10536294 14.618  1-17 6263.0 175.0 219.0 4.322 0.132 0.198 1.029 0.185 0.108    2     1 
10536410 15.383  1-17 5907.0 158.0 193.0 4.407 0.105 0.195 0.978 0.140 0.117    2     1 
10536416 15.047  1- 3 5439.3 110.1 106.9 4.521 0.050 0.069 0.832 0.052 0.051  1 1     0 
10536444 13.394  1-17 5713.8  95.8  93.4 4.472 0.023 0.034 0.989 0.043 0.056    1 0   0 
10536593 10.129  0-17 6430.4 125.6 116.7 3.889 0.030 0.028 1.557 0.075 0.072    3 0   0 
10536648 15.115  1-17 6082.8 112.4 111.5 4.117 0.048 0.054 1.108 0.087 0.082    1 0   0 
10536660 15.737  4-17 5810.4 114.3 110.7 4.333 0.063 0.064 1.005 0.074 0.077    1 0   0 
10536753  9.489  0- 1 6209.9 127.8 109.6 4.236 0.034 0.032 1.160 0.059 0.068    1 0   0 
10536761 14.605  1-17 3789.6  82.4  79.8 4.686 0.020 0.020 0.540 0.021 0.021  8 1     0 
10537040 14.722  1-17 5575.6 111.7 110.5 4.365 0.043 0.043 1.006 0.066 0.066    1 0   0 
10537161 13.237  0-17 5576.7 103.6  99.8 4.216 0.041 0.041 0.941 0.070 0.066  1 1 0   0 
10537182 14.966  1-17 5136.9  97.6  84.8 4.511 0.034 0.037 0.865 0.050 0.052  1 1 0   0 
10537217 15.491  1-17 5415.4  97.3  91.7 4.586 0.021 0.030 0.812 0.036 0.044    1 0   0 
10537223 14.047 10-10 5998.4 113.8 111.4 4.178 0.039 0.043 1.094 0.077 0.080    1 0   0 
10537236 13.141  0-17 6252.4 114.2 122.0 4.292 0.030 0.036 1.214 0.056 0.070    1 0   0 
10537281 13.032  0-17 6606.8 135.7 135.2 3.958 0.030 0.031 1.653 0.063 0.072    1 0   0 
10537332 13.897  1-17 6294.7 129.0 122.2 4.231 0.049 0.054 1.160 0.064 0.075    1 0   0 
10537381 12.097  4-17 5282.1 105.0  92.1 4.447 0.047 0.040 0.853 0.061 0.049  2 1 0   0 
10537427 16.255  8- 8 3558.5  84.9  64.5 4.810 0.010 0.010 0.393 0.011 0.011  0 1 0   0 
10537441 15.616  1-17 4819.2  81.6  73.8 4.493 0.023 0.018 0.793 0.025 0.019  0 1 1   0 
10537442 10.537  0-17 6230.1 114.2 116.7 3.798 0.030 0.057 1.575 0.068 0.177  2 1 0   0 
10537537 13.073  1-17 5764.9 109.1 106.0 4.187 0.043 0.040 0.969 0.075 0.065    1 0   0 
10537543 15.762  1-17 5699.5 107.2 103.3 4.436 0.047 0.058 0.957 0.063 0.069    1 0   0 
10537589 13.406  0-17 6373.0 130.4 120.6 4.301 0.028 0.037 1.226 0.056 0.065    1 0   0 
10537703 15.913  2-17 5496.4 117.0 112.8 3.925 0.070 0.069 1.055 0.084 0.081    1 0   0 
10537712 15.024  1-17 5562.2 105.4 104.3 4.488 0.040 0.046 0.856 0.055 0.059    1 0   0 
10537752 14.889  1-17 6265.2 124.4 120.1 4.294 0.040 0.045 1.194 0.062 0.069    3 0   0 
10537757 13.078  0-17 4943.6  99.6  89.3 3.831 0.040 0.047 0.979 0.072 0.078    1 0   0 
10537927 15.200  1-17 5456.2  99.1  96.8 4.449 0.046 0.050 0.894 0.063 0.064    1 0   0 
10537943 13.950  1-17 6332.9 125.5 120.8 4.020 0.032 0.044 1.280 0.057 0.103    1 0   0 
10538002 16.114  6- 9 3000.0   0.0   0.0 5.191 0.000 0.000 0.117 0.000 0.000  8 2     1 
10538017 14.068 10-10 5892.6 120.6 111.4 3.912 0.040 0.038 1.152 0.067 0.066  0 1 0   0 
10538044 15.815  1-17 5118.3  92.1  85.6 4.467 0.046 0.039 0.824 0.047 0.037  0 1 0   0 
10538103 15.855  1-17 5279.6 101.6  96.8 4.564 0.028 0.040 0.820 0.045 0.053  0 1 0   0 
10538176 15.824  2-17 5448.1 105.0  98.2 4.568 0.030 0.043 0.808 0.037 0.042  0 1 0 0 0 
10538214 15.925  1-17 5323.9 129.1 122.1 3.674 0.083 0.090 1.296 0.134 0.145  0 1 0   0 
10538275 15.758  1-17 5069.1  94.0  87.2 4.552 0.032 0.040 0.802 0.043 0.048  0 1 0   0 
10538313 14.730  1-17 5769.3 105.7 103.0 4.454 0.032 0.042 0.966 0.053 0.062    1 0   0 
10538325 15.317  1-17 5792.8 108.9 104.8 4.463 0.033 0.044 0.973 0.053 0.065    1 0   0 
10538394 15.116  1-17 5767.0 156.0 173.0 4.538 0.037 0.200 0.979 0.114 0.114    2     1 
10538441 14.595  1-17 5960.2 106.9 105.1 4.121 0.036 0.044 1.215 0.063 0.097    1 0   0 
10538446 15.603  4-17 6098.9 115.5 113.4 4.349 0.051 0.061 1.101 0.068 0.076    1 0   0 
10538472 14.214 10-10 6280.2 123.7 128.3 4.279 0.035 0.044 1.200 0.069 0.078    1 0   0 
10538557 14.041 10-10 6425.5 129.0 129.5 4.033 0.036 0.037 1.442 0.070 0.068    1 0   0 
10538582 13.586  0-17 6208.1 114.1 117.4 4.341 0.030 0.037 1.146 0.057 0.069  0 1 0   0 
10538733 15.426  1-17 5439.4 180.7 132.6 4.077 0.048 0.043 0.939 0.085 0.069    1 0   0 
10538808 16.509  5- 5 4694.7  87.3  82.3 4.605 0.026 0.030 0.718 0.037 0.036  0 1 0   0 
10538847 15.969  4-17 5197.8 102.3  92.2 4.476 0.049 0.045 0.837 0.054 0.046  0 1 0   0 
10538912 14.012  1-17 5573.9 107.3 104.6 4.289 0.040 0.041 0.960 0.066 0.064    1 0   0 
10538930 15.524  4-17 5798.2 113.0 109.8 4.351 0.055 0.057 0.998 0.073 0.076    1 0   0 
10538993 15.421  1-17 5430.2 110.0  94.6 4.292 0.049 0.045 0.889 0.062 0.048  0 1 0   0 
10539020 15.222  1-17 5503.1  92.9  89.2 4.513 0.022 0.033 0.941 0.039 0.046    1 0   0 
10539034 15.713  2- 3 5744.3 118.0 112.3 4.288 0.059 0.060 0.989 0.077 0.075  1 1 0   0 
10539046 13.629  1-17 6834.5 140.0 139.8 4.273 0.025 0.028 1.344 0.051 0.049    1 0   0 
10539087 15.036  1-17 5922.2 119.2 113.5 4.285 0.048 0.049 1.057 0.076 0.079    1 0   0 
10539142 15.929  2-17 5801.3 115.9 112.0 4.305 0.072 0.071 1.007 0.077 0.077    1 0   0 
10539170 13.064  0-17 6434.2 126.7 131.8 4.074 0.028 0.030 1.472 0.061 0.062    1 0   0 
10539258 13.443  0-17 6326.7 127.9 116.7 3.970 0.029 0.038 1.390 0.063 0.108    1 0   0 
10539348 15.670  1-17 5695.1 101.1  98.1 4.166 0.052 0.054 1.144 0.074 0.079    1 0   0 
10539404 15.172  1-17 5482.0 123.4 120.1 3.690 0.048 0.051 1.339 0.086 0.095    1 0   0 
10544469 13.304  2-14 6700.3 149.2 137.1 4.076 0.033 0.034 1.370 0.063 0.056    3 0   0 
10544503 14.494  1-17 5166.8 115.6 106.4 3.870 0.067 0.069 0.969 0.090 0.086    1 0   0 
10544507 13.955  1-17 5224.7  91.7  84.1 4.477 0.037 0.028 0.802 0.050 0.039    1 0   0 
10544555 14.483  1-17 5322.3  88.5  75.9 4.267 0.033 0.028 0.875 0.043 0.031    1 0   0 
10544659 15.657  1-17 5269.8 100.9  88.5 4.420 0.051 0.044 0.850 0.056 0.042    1 0   0 
10544677 14.689  1-17 5849.7 123.0 116.0 3.834 0.053 0.046 1.266 0.080 0.075    1 0   0 
10544680 15.312  1-17 5349.9  94.2  79.2 4.238 0.047 0.045 0.880 0.049 0.035  0 1 0   0 
10544712 14.649  1-17 5706.0 115.6 112.4 3.921 0.043 0.043 1.104 0.068 0.065    1 0   0 
10544739 15.626  1-17 5526.1 115.0 116.3 3.860 0.065 0.062 1.127 0.085 0.085    1 0   0 
10544796 15.909  1-17 4849.0 145.0 145.0 4.635 0.054 0.036 0.619 0.071 0.031  0 2     1 
10544827 15.399  1-17 5735.7 117.3 112.9 4.177 0.052 0.052 0.992 0.082 0.070    1 0   0 
10544834 13.583  0-17 5462.4 108.5 102.0 4.446 0.043 0.040 0.851 0.064 0.056    1 0   0 
10544871 15.691  1-17 5750.3 112.7 111.0 4.156 0.068 0.070 1.031 0.092 0.080    1 0   0 
10544895 15.109  1-17 5901.9 112.9 114.5 4.006 0.061 0.055 1.167 0.125 0.084    1 0   0 
10545011 13.774  1-17 6596.3 141.8 136.4 4.096 0.033 0.034 1.394 0.071 0.063    3 0   0 
10545017 15.861  2-17 6051.7 113.1 109.0 4.403 0.043 0.055 1.060 0.062 0.070    1 0   0 
10545024 12.533  0-17 6633.9 132.0 130.3 4.336 0.017 0.023 1.268 0.033 0.046    1 0   0 
10545043 13.960  1-17 5164.4 114.0 102.1 3.617 0.045 0.065 1.310 0.103 0.160  0 1 0   0 
10545058 15.630  2- 3 5901.8 116.6 108.3 4.194 0.061 0.062 1.085 0.084 0.085    1 0   0 
10545063 15.675  1-17 5509.7 110.0 106.8 4.401 0.057 0.057 0.906 0.068 0.065    1 0   0 
10545093 13.987  1-17 5046.4  82.4  79.1 3.305 0.069 0.085 1.323 0.174 0.216  6 2 0   0 
10545098 13.954  1-17 5527.9 116.9 112.8 3.772 0.142 0.122 1.119 0.175 0.145  6 1     0 
10545104 13.916  1-17 6211.8 128.2 116.1 4.260 0.038 0.041 1.182 0.069 0.079    1 0   0 
10545119 14.112  1-17 5737.7 114.6 110.3 4.214 0.044 0.046 1.004 0.081 0.076    1 0   0 
10545145 15.503  4-17 5546.1 111.3 107.6 4.230 0.054 0.053 0.929 0.070 0.064  2 1 0   0 
10545148 12.066  0-17 6281.2 125.9 119.1 3.961 0.029 0.049 1.359 0.062 0.120    1 0   0 
10545172 14.153  1-17 5391.7 115.6 107.5 3.780 0.035 0.040 1.190 0.069 0.081    1 0   0 
10545189 15.790  2-17 5802.1 112.5 110.9 4.230 0.069 0.068 1.026 0.083 0.080    1 0   0 
10545341 15.377  4-17 6082.2 115.1 110.9 3.997 0.062 0.068 1.280 0.099 0.109    1 0   0 
10545353 12.926  1-17 6110.0 193.0 214.0 4.341 0.132 0.198 1.012 0.167 0.125  2 2     1 
10545362 15.086 10-12 6490.0 182.0 251.0 4.371 0.120 0.180 0.963 0.123 0.101    2     1 
10545366 14.873  1-17 5679.3 114.6 105.0 4.280 0.045 0.043 0.854 0.063 0.053  7 1 0   0 
10545392 14.688  1-17 5918.8 106.0 104.5 4.434 0.032 0.041 0.993 0.053 0.063  6 1 0   0 
10545459 13.991  1-17 6081.5 124.5 120.0 4.212 0.206 0.280 0.980 0.132 0.082    1     0 
10545494 15.476  1-17 4915.3  98.7  84.2 3.779 0.057 0.060 0.920 0.085 0.068  0 1 0   0 
10545553 15.646  2- 3 5980.1 107.5 110.3 4.102 0.064 0.071 1.168 0.092 0.097    1 0   0 
10545651 15.461  1-17 5815.5 108.6 106.4 4.398 0.047 0.055 0.997 0.066 0.074    1 0   0 
10545668 15.326  1-17 4962.2  85.7  78.4 4.544 0.033 0.032 0.791 0.043 0.041  1 1 0   0 
10545687 14.775  1-17 5628.6 104.0 108.9 4.145 0.043 0.047 1.078 0.094 0.069    1 0   0 
10545724 12.926  1-17 5080.3 122.7 110.7 4.322 0.183 0.709 0.851 0.257 0.077  2 1     0 
10545765 15.897  2-17 5848.4 113.5 110.0 4.228 0.086 0.082 1.047 0.086 0.083    1 0   0 
10545805 15.270  1-17 5651.0 110.6 105.3 4.285 0.053 0.054 0.956 0.073 0.070    1 0   0 
10545826 12.830  0-17 6221.6 121.9 116.7 4.233 0.036 0.041 1.058 0.070 0.073    1 0   0 
10545906 15.186  1-17 5652.6 114.6 108.3 4.003 0.058 0.052 1.057 0.076 0.072    1 0   0 
10545907 15.517  2- 3 6051.1 117.1 104.2 4.127 0.064 0.064 1.190 0.079 0.096  0 1 0   0 
10545932 15.671  2-17 5912.5 114.5 107.5 4.204 0.067 0.066 1.084 0.084 0.085    1 0   0 
10545941 15.494  1-17 5930.7 106.9 100.4 4.480 0.029 0.037 0.980 0.048 0.057    1 0   0 
10545948 13.714  1-17 6278.1 112.8  98.8 3.663 0.033 0.032 1.904 0.061 0.070    1 0   0 
10546002 15.645  2-17 5564.6 110.3 106.1 4.266 0.064 0.064 0.930 0.070 0.065    1 0   0 
10546010 15.366  1-17 4929.0  81.5  78.7 3.135 0.072 0.092 1.397 0.198 0.249  2 2 0   0 
10546013 15.951  4-17 5896.8 108.9 108.0 4.126 0.089 0.094 1.111 0.102 0.092    1 0   0 
10546063 15.833  1-17 5975.4 115.6 110.6 4.306 0.070 0.073 1.072 0.075 0.080    1 0 1 0 
10546072 15.158  1-17 5398.4 122.0 117.5 3.851 0.049 0.051 1.095 0.076 0.081  0 1 0   0 
10546075 15.347  1-17 5325.1  94.2  91.2 4.567 0.023 0.035 0.827 0.038 0.052    1 0   0 
10546150 15.985  1-17 5225.5  95.9  86.4 4.422 0.052 0.045 0.843 0.051 0.038  0 1 0   0 
10546245 11.973  1-17 5146.3 121.6 100.1 3.509 0.061 0.079 1.400 0.137 0.187  2 3 0   0 
10546275 15.336  1-17 5934.5 115.9 111.3 4.379 0.081 0.116 1.031 0.083 0.080    1     0 
10546277 13.746  1-17 5717.0 117.1 111.2 4.377 0.043 0.044 0.884 0.069 0.063  1 1 0   0 
10546292 15.477  4-17 6098.5 117.2 116.1 4.292 0.059 0.060 1.124 0.072 0.081    1 0   0 
10546362 15.136  1-17 6138.6 116.0 115.8 3.925 0.062 0.067 1.359 0.115 0.119    1 0   0 
10546366 15.200  1-17 5731.6 119.3 115.1 3.780 0.060 0.059 1.280 0.084 0.087    1 0   0 
10546383 14.886  1-17 5774.9 107.0 106.3 4.142 0.050 0.053 1.049 0.096 0.080    1 0   0 
10546400 15.655  4-17 5927.0 109.7 106.7 4.393 0.049 0.060 1.031 0.065 0.073    1 0   0 
10546426 15.479  1-17 5852.5 106.4 103.5 4.401 0.047 0.057 1.008 0.065 0.073    1 0   0 
10546439 15.617  1-17 5570.1 111.1 106.8 4.238 0.063 0.062 0.936 0.071 0.066    1 0   0 
10546539 14.403  1-17 6141.3 115.4 108.1 4.466 0.018 0.026 1.023 0.034 0.049    1 0   0 
10546544 11.995  1-17 5098.8 104.3  86.1 3.375 0.073 0.084 1.450 0.195 0.210  2 2 0   0 
10546547 15.772  1-17 5558.6 140.9 138.7 4.036 0.059 0.057 1.001 0.087 0.085    1 0   0 
10546563 13.980  1-17 4798.0  85.2  84.0 2.873 0.087 0.108 1.401 0.242 0.283  2 2 0   0 
10546566 13.405  0-17 6187.7 134.6 117.8 4.185 0.038 0.036 1.237 0.061 0.072    1 0   0 
10546567 15.998  1-17 5897.8 116.3 109.8 4.234 0.080 0.078 1.066 0.084 0.083    1 0   0 
10546606 15.015  1-17 5911.0 159.0 177.0 4.517 0.050 0.212 0.997 0.117 0.130    2     1 
10546664 15.254  1-17 5995.9 109.7 106.0 4.414 0.035 0.047 1.045 0.057 0.069    1 0   0 
10546672 15.720  1-17 5613.0 208.6 155.3 4.049 0.060 0.050 1.016 0.117 0.090    1 0   0 
10546682 13.309  1-17 6139.0 111.6 121.6 4.235 0.041 0.039 1.158 0.067 0.079    1 0   0 
10546708 15.561  4-17 5908.0 127.3 155.9 4.000 0.059 0.066 1.176 0.128 0.106    1 0   0 
10546775 15.431  1-17 5886.2 130.2 115.9 4.127 0.063 0.058 1.021 0.098 0.075    1 0   0 
10546806 15.643  1-17 5707.0 247.8 140.6 4.179 0.230 0.199 0.997 0.228 0.102    1     0 
10546815 13.730  1-17 6495.8 128.1 118.9 3.795 0.032 0.038 1.638 0.069 0.116    1 0   0 
10546845 15.449  1- 3 5884.9 105.8 100.7 4.485 0.027 0.037 0.971 0.047 0.057    1 0   0 
10546925 15.544  1-17 5519.9 114.0 108.8 4.143 0.059 0.058 0.941 0.070 0.065    1 0   0 
10546930 15.198  1-17 5093.0 151.0 136.0 4.640 0.033 0.077 0.757 0.071 0.085  1 2     1 
10546952 14.111  1-17 6047.7 117.8 115.5 4.272 0.039 0.044 1.111 0.072 0.080    1 0   0 
10547012 15.304  0-17 5950.1 107.4  99.7 4.022 0.027 0.051 1.319 0.057 0.127  2 1 0   0 
10547030 15.299  1-17 5393.6 124.5 115.5 3.734 0.055 0.057 1.249 0.093 0.106    1 0   0 
10547071 14.059  1-17 5973.6 119.5 115.8 3.896 0.058 0.045 1.264 0.155 0.076    1 0   0 
10547072 14.788  1-17 5701.3 113.9 107.9 4.306 0.049 0.049 0.970 0.072 0.067    1 0   0 
10547097 14.323  1-17 5104.1  84.9  76.2 4.471 0.036 0.027 0.820 0.049 0.035  1 1 0   0 
10547144 15.388  1-17 5852.1 118.0 112.6 4.055 0.065 0.069 1.123 0.113 0.086    1 0   0 
10547189 15.634  4-17 5907.5 114.4 109.5 4.223 0.067 0.066 1.074 0.082 0.084    1 0   0 
10547205 15.626  2- 3 5897.5 114.0 109.7 4.315 0.096 0.106 1.040 0.082 0.080    1 0   0 
10547209 14.916  1-17 6439.4 125.9 110.0 3.592 0.036 0.033 2.075 0.069 0.074  3 3 0   0 
10547255 14.904  1-17 5875.8 115.7 110.0 4.255 0.047 0.049 1.049 0.076 0.080    1 0   0 
10547274 15.680  1-17 5194.2  74.3  70.5 4.205 0.061 0.067 0.883 0.022 0.020  0 1 1   0 
10547309 15.223  1-17 5985.6 107.1 102.7 4.431 0.032 0.043 1.033 0.052 0.065    1 0   0 
10547352 13.026  0-17 6617.4 134.9 130.7 3.828 0.035 0.037 1.644 0.083 0.083    3 0   0 
10547359 15.598  1-17 5942.2 173.7 139.8 4.344 0.051 0.050 1.052 0.087 0.086    1 0   0 
10547361 12.876  0-17 6138.8 126.6 107.9 4.155 0.032 0.037 1.214 0.058 0.079    1 0   0 
10547394 15.394  1-17 5659.4 102.2  99.0 4.437 0.045 0.053 0.947 0.063 0.068    1 0   0 
10547462 14.290  1-17 5887.2 110.5 109.0 4.366 0.041 0.046 1.027 0.072 0.077  0 1 0   0 
10547463 16.183 14-17 4960.6  90.8  93.0 4.449 0.038 0.040 0.819 0.028 0.026  0 1 1   0 
10547494 12.952  0-17 5798.8 115.7 112.4 3.936 0.042 0.036 1.176 0.073 0.066    1 0   0 
10547504 15.704  4-17 4909.4  86.3  79.9 4.535 0.035 0.031 0.786 0.042 0.036  1 1 0   0 
10547509 14.874  1-17 5619.5 112.8 112.3 4.075 0.056 0.048 1.061 0.092 0.068    1 0   0 
10547517 14.407  1-17 6751.2 147.1 137.8 4.112 0.041 0.043 1.430 0.080 0.074    3 0   0 
10547549 15.775  2-17 5859.5 113.2 109.7 4.282 0.072 0.071 1.034 0.078 0.079    1 0   0 
10547561 15.786  4-17 5327.0 122.2 104.3 4.070 0.075 0.080 0.908 0.069 0.053    1 0   0 
10547606 15.201  1-17 5756.0 106.3 104.0 4.412 0.046 0.054 0.978 0.065 0.073    1 0   0 
10547647 15.620  1-17 5171.0 121.4 110.8 3.848 0.058 0.064 0.994 0.085 0.089  0 1 0   0 
10547677 15.181  1-17 5990.2 117.3 112.3 4.319 0.050 0.051 1.074 0.073 0.079    1 0   0 
10547679 15.877  1-17 5788.0 112.8 108.9 4.467 0.057 0.085 0.955 0.072 0.072    1     0 
10547685 13.549  0-17 6075.0  78.0  85.0 4.315 0.132 0.108 0.962 0.065 0.054 2,3 2     1 
10547788 15.240  1-17 5825.9 112.3 108.1 4.119 0.055 0.062 1.084 0.103 0.084    1 0   0 
10547837 15.397  1-17 6321.9 137.8 123.9 4.103 0.065 0.065 1.307 0.072 0.079    1 0   0 
10547843 14.394  1-17 5595.4  94.8  99.8 4.423 0.035 0.041 1.016 0.057 0.065    1 0   0 
10547885 15.991  1-17 5139.1  92.2  88.0 4.569 0.029 0.039 0.798 0.044 0.051    1 0   0 
10547933 15.197  1-17 5789.6 106.0 103.7 4.387 0.047 0.053 0.991 0.070 0.074    1 0   0 
10547954 15.911  1-17 4378.9  79.9  76.9 4.635 0.019 0.022 0.663 0.026 0.024  1 1 0   0 
10548035 15.707  1-17 6370.0 172.0 211.0 4.410 0.060 0.168 1.148 0.150 0.150    2     1 
10548041 14.543  1-17 5816.0 107.7 105.5 4.374 0.043 0.048 1.001 0.072 0.076    1 0   0 
10548052 15.802  4-17 5683.7 111.0 108.4 4.110 0.084 0.088 1.020 0.088 0.079    1 0   0 
10548193 15.221  1-17 6268.2 123.9 117.2 4.310 0.046 0.050 1.178 0.065 0.075    1 0   0 
10548195 15.415  1-17 5832.6 110.2 108.7 4.145 0.057 0.062 1.075 0.096 0.085    1 0   0 
10548232 14.378  1-17 5758.6 117.3 113.0 4.034 0.059 0.046 1.083 0.122 0.076    1 0   0 
10548240 11.609  0-17 6553.7 160.2 147.5 4.146 0.057 0.048 1.383 0.084 0.069 10 1 0   0 
10548250 15.088  1-17 5657.7 110.9 105.3 4.283 0.052 0.054 0.958 0.073 0.070    1 0   0 
10548259 16.041  5- 5 4894.1  87.3  83.0 4.636 0.022 0.027 0.694 0.036 0.037  0 1 0   0 
10548265 14.295 17-17 4992.5 105.5  92.7 3.706 0.058 0.067 1.022 0.118 0.126  0 1 0   0 
10548350 14.693  1-17 5829.6 102.2  99.0 4.462 0.028 0.040 0.984 0.048 0.064    1 0   0 
10548369 15.299  1-17 6009.0 110.9 112.5 3.995 0.066 0.070 1.238 0.110 0.099    1 0   0 
10548381 14.667  1-17 5592.4 102.2 101.0 4.515 0.033 0.043 0.852 0.047 0.054    1 0   0 
10548382 14.655  1-17 5683.4 114.4 114.9 4.092 0.054 0.049 1.025 0.089 0.075    1 0   0 
10548440 12.099  0-17 6430.0 126.9 120.1 3.942 0.031 0.040 1.415 0.064 0.113    1 0   0 
10548441 15.671  2-17 6353.0 174.0 239.0 4.397 0.065 0.195 1.174 0.157 0.173    2     1 
10548458 14.543  1-17 5954.9 118.5 110.5 4.262 0.045 0.048 1.079 0.074 0.081    1 0   0 
10548461 13.549  0-17 4917.2  83.4  82.1 3.284 0.076 0.098 1.254 0.203 0.238  2 2 0   0 
10548545 10.738 17-17 4912.8  88.8  82.3 3.473 0.080 0.091 1.118 0.187 0.196  2 2 0   0 
10548597 13.454  0-17 5042.3  98.7  88.2 3.534 0.067 0.082 1.070 0.159 0.165  0 1 0   0 
10548773 15.322  1-17 4370.3  77.6  74.1 4.645 0.017 0.019 0.652 0.022 0.022  1 1 0   0 
10548792 15.355  1-17 5954.5 111.4 109.2 4.156 0.057 0.058 1.128 0.083 0.091    1 0   0 
10548840 14.996  1-17 5684.4 107.3 103.0 4.325 0.051 0.051 0.961 0.074 0.071    1 0   0 
10548902 15.451  4-17 5950.9 108.8 106.0 4.405 0.042 0.053 1.035 0.061 0.071    1 0   0 
10548909 12.745  0-17 6605.0 133.5 129.4 4.028 0.033 0.034 1.492 0.072 0.071    1 0   0 
10548910 15.613  4-17 6017.1 112.0 109.0 4.139 0.070 0.066 1.164 0.083 0.095    1 0   0 
10548918 15.257  1-17 5290.5  81.1  71.6 4.206 0.043 0.043 0.880 0.037 0.028    1 0   0 
10548925 14.242  1-17 5744.5 102.0  99.6 4.462 0.030 0.041 0.966 0.052 0.067    1 0   0 
10548951 15.316  1-17 5792.5 114.8 111.1 4.290 0.053 0.054 1.005 0.076 0.076    1 0   0 
10548967 15.260  1-17 5762.1 109.9 105.1 4.295 0.055 0.055 0.993 0.075 0.075  1 1 0   0 
10548992 19.162  6- 9 3251.9  83.9  76.4 4.970 0.017 0.016 0.217 0.013 0.012  0 1 0   0 
10549005 14.271  1-17 5459.4 110.6 108.9 3.743 0.038 0.040 1.264 0.069 0.086    1 0   0 
10549023 14.612  1-17 6265.7 128.8 133.1 4.187 0.045 0.043 1.294 0.058 0.063    1 0 0 0 
10549044 15.180  1-17 5510.0 106.3  99.5 4.212 0.065 0.063 0.921 0.067 0.061    1 0   0 
10549046 15.806  1-17 5193.5 102.6  98.0 4.007 0.076 0.074 0.894 0.058 0.046    1 0   0 
10549055 11.394  0-17 5200.5 102.5  97.3 3.733 0.035 0.043 1.201 0.074 0.094  2 1 0   0 
10549091 15.545  1-17 3860.0  74.4  76.5 4.704 0.013 0.013 0.529 0.013 0.013  1 1 0   0 
10549105 15.312  1-17 5554.5 119.6 111.9 4.035 0.059 0.054 1.000 0.072 0.070    1 0   0 
10549122 15.696  1-17 5290.0  96.1  84.4 4.410 0.052 0.044 0.854 0.057 0.042    1 0   0 
10549126 13.684  1-17 5700.7 106.4 102.4 4.351 0.043 0.041 0.929 0.071 0.063    1 0   0 
10549160 15.870  4-17 5865.0 107.1 103.9 4.415 0.050 0.064 1.005 0.064 0.071    1 0   0 
10549174 14.723  1-17 6089.7 114.8 105.8 4.032 0.046 0.055 1.273 0.075 0.113    1 0   0 
10549206 14.702  1-17 5566.1 115.4 108.0 4.027 0.048 0.045 1.009 0.070 0.068    1 0   0 
10549213 14.485  1-17 5883.0 141.0 176.0 4.530 0.035 0.196 0.985 0.108 0.120    2     1 
10549217 14.541  1-17 5113.2 112.8 103.4 3.863 0.029 0.032 1.171 0.045 0.057  7 1 0   0 
10549218 15.654  2-17 5127.7 110.6  97.7 3.652 0.077 0.091 1.206 0.135 0.159    1 0   0 
10549228 14.934  1-17 5932.3 107.2 110.1 4.103 0.047 0.058 1.147 0.092 0.094    1 0   0 
10549289 15.526  2- 3 6258.0 200.0 301.0 4.378 0.090 0.210 1.034 0.169 0.123  1 2     1 
10549374 12.192  1-17 5928.4 113.6 109.8 4.233 0.041 0.042 0.995 0.073 0.069    1 0   0 
10549415 12.805  1-17 4965.0  76.4  92.7 2.720 0.153 0.206 2.196 0.507 0.652  0 2     0 
10549424 15.223  1-17 5764.3 112.9 108.5 4.269 0.050 0.053 1.000 0.076 0.076  0 1 0   0 
10549449 15.834  4-17 5883.7 109.7 107.9 4.139 0.075 0.078 1.101 0.098 0.089    1 0   0 
10549455 13.604  0-17 6279.2 113.1 113.3 3.784 0.038 0.053 1.608 0.078 0.172  1 1 0   0 
10549497 14.462  1-17 6063.7 118.4 116.0 4.292 0.044 0.044 1.057 0.073 0.071    1 0   0 
10549520 14.658  1-17 5978.2 105.2 109.9 4.102 0.043 0.054 1.174 0.080 0.100    1 0   0 
10549532 15.339  1-17 5613.3 115.0 110.4 4.077 0.062 0.059 1.003 0.078 0.072    1 0   0 
10549562 14.408  1-17 6455.7 192.6 239.9 4.193 0.032 0.034 1.297 0.078 0.090    1 0   0 
10549567 11.212  0-17 4855.0  94.7  89.6 3.216 0.079 0.097 1.187 0.237 0.239  2 2 0   0 
10549670 13.729  1-17 5443.7 100.8  95.3 4.314 0.036 0.037 0.969 0.055 0.056    1 0   0 
10549730 15.179  1-17 6066.7 141.7 130.6 3.999 0.142 0.128 1.254 0.171 0.140    1     0 
10549762 14.663  1-17 5096.5  94.6  86.1 3.430 0.072 0.088 1.263 0.155 0.199  0 2 0   0 
10549763 14.246  1-17 6289.0 170.0 208.0 4.354 0.101 0.203 1.060 0.182 0.121    2     1 
10549776 15.594  0-17 5806.0 116.0 110.9 4.369 0.044 0.042 0.915 0.071 0.065  2 1 0   0 
10549818 15.109  1-17 6335.1 147.4 143.5 4.076 0.045 0.048 1.328 0.077 0.083    1 0   0 
10549821 11.220  0-17 6232.2 132.6 115.8 4.153 0.028 0.038 1.220 0.056 0.074  6 1 0   0 
10549839 13.815  1-17 6011.0 162.0 180.0 4.507 0.052 0.221 1.006 0.131 0.131  8 2     1 
10549845 15.527  1-17 6086.9 112.8 109.9 4.385 0.040 0.052 1.082 0.061 0.071    1 0   0 
10549902 14.580  1-17 5884.0 113.3 112.3 4.128 0.046 0.048 1.054 0.096 0.074  0 1 0 1 0 
10549914 15.805  2- 2 6096.5 126.2 121.4 4.279 0.065 0.060 1.126 0.079 0.084    1 0   0 
10549925 13.959  1-17 4924.0  83.6  81.0 3.121 0.098 0.107 1.395 0.208 0.253  2 2 0   0 
10549932 12.956  0-17 5878.0 110.2 110.5 4.113 0.039 0.048 1.114 0.097 0.088    1 0   0 
10549958 15.275  1-17 6131.7 122.1 114.3 4.217 0.060 0.063 1.172 0.071 0.087    1 0   0 
10550019 14.996  1-17 5957.2 105.1 104.2 4.441 0.030 0.040 1.016 0.047 0.058    1 0   0 
10550203 13.837  1-17 6026.8 118.3 114.3 4.256 0.037 0.041 1.080 0.071 0.074    1 0   0 
10550291 14.817  1-17 5856.9 114.1 110.4 4.340 0.045 0.046 1.020 0.076 0.077    1 0   0 
10550306 14.412  1-17 5645.4 116.4 112.7 3.789 0.037 0.038 1.251 0.063 0.073    1 0   0 
10550319 14.074  1-17 5858.5 113.6 110.6 4.330 0.044 0.045 1.022 0.076 0.077  1 1 0   0 
10550349 14.285 17-17 4956.0 101.5  90.8 3.580 0.058 0.077 1.206 0.143 0.186  0 1 0   0 
10550352 15.938  1-17 4623.1  83.1  78.2 4.572 0.028 0.024 0.740 0.033 0.029  0 1 0   0 
10550397 13.993  1-17 6527.7 130.4 124.7 3.931 0.035 0.040 1.435 0.069 0.107    3 0   0 
10550405 13.528  1-17 6463.7 140.8 126.6 4.073 0.033 0.035 1.372 0.068 0.065    3 0   0 
10550462 15.797  1-17 5459.2 101.2  98.1 4.537 0.029 0.043 0.870 0.045 0.056    1 0   0 
10550494 14.244  1-17 5764.6 117.6 112.6 4.275 0.043 0.046 0.998 0.076 0.076    1 0   0 
10550583 15.615  1-17 6022.8 116.1 113.2 4.184 0.064 0.064 1.143 0.078 0.090    1 0   0 
10550617 15.610  2-17 6058.7 121.3 114.0 4.203 0.068 0.068 1.148 0.076 0.088    1 0   0 
10550625 15.883  1-17 5717.2 114.7 114.3 4.171 0.071 0.072 1.010 0.087 0.078    1 0   0 
10550630 14.959  1-17 5580.1 123.8 115.1 3.989 0.051 0.048 1.038 0.071 0.070    1 0   0 
10550640 15.319  1- 3 5924.9 111.4 111.5 4.144 0.053 0.056 1.122 0.087 0.091    1 0   0 
10550660 15.898  4-17 5090.7  98.9  92.2 4.548 0.034 0.041 0.806 0.044 0.048  6 1 0   0 
10550720 15.085  1-17 5634.8 102.6  99.3 4.482 0.032 0.044 0.932 0.051 0.062    1 0   0 
10551052 15.574  2-17 5474.3 125.3 115.5 4.169 0.048 0.050 0.920 0.070 0.060    1 0   0 
10551102 15.240  3- 6 5345.3 121.6 116.6 3.910 0.128 0.119 1.003 0.131 0.099    1     0 
10551195 16.241 14-17 4980.0 180.0 180.0 4.588 0.072 0.044 0.662 0.088 0.044  0 2     1 
10551230 15.127  1-17 4993.2  87.5  87.1 3.232 0.097 0.108 1.189 0.219 0.233  0 2 0   0 
10551262 14.598  1-17 5606.7 109.2 107.0 4.217 0.046 0.046 0.951 0.073 0.068    1 0   0 
10551274 15.515  1-17 5879.8 114.0 111.4 4.357 0.053 0.057 1.025 0.072 0.077  0 1 0   0 
10551301 14.232  1-17 5524.0 163.0 163.0 4.622 0.035 0.112 0.816 0.074 0.091    2     1 
10551312 15.196  1-17 5372.9 120.2 105.8 4.039 0.049 0.045 0.931 0.066 0.062    1 0   0 
10551346 14.232  1-17 5876.2 103.9 100.7 4.025 0.041 0.048 1.226 0.103 0.089  3 1 0   0 
10551369 15.946  1-17 5319.7  93.4  82.2 4.382 0.058 0.050 0.861 0.056 0.042    1 0   0 
10551378 13.817  1-17 6489.0 145.0 210.0 4.378 0.070 0.210 1.170 0.173 0.156    2     1 
10551427 15.424  1-17 6197.0 130.9 121.7 4.219 0.058 0.060 1.198 0.072 0.089    1 0   0 
10551441 12.670  0-17 6068.9 112.4 116.1 3.793 0.047 0.047 1.460 0.158 0.095    1 0   0 
10551485 15.169  1-17 5894.3 127.7 120.2 3.797 0.065 0.059 1.319 0.110 0.083    1 0   0 
10551510 14.548  1-17 6188.3 223.8 155.7 4.060 0.031 0.039 1.297 0.081 0.118    1 0   0 
10551525 15.921  4-17 4964.3  90.6  84.9 3.379 0.125 0.135 1.254 0.193 0.229  0 2 0   0 
10551553 15.527  2-17 5901.4 118.7 115.9 3.956 0.073 0.064 1.196 0.120 0.086    1 0   0 
10551593 15.457  1-17 5156.4  96.7  87.2 4.493 0.042 0.038 0.829 0.053 0.046  1 1 0   0 
10551626 15.929  4-17 5618.7 121.6 116.1 4.077 0.130 0.129 0.994 0.096 0.083    1 0   0 
10551663 15.079  1-17 5902.5 118.0 111.2 4.413 0.070 0.100 1.008 0.080 0.078    1     0 
10551691 15.928  2-17 4852.8  83.3  78.6 4.536 0.034 0.028 0.772 0.038 0.032  1 1 0   0 
10551732 14.189  1-17 5963.2 106.3 104.9 4.047 0.031 0.048 1.293 0.058 0.121    1 0   0 
10551761 15.032  1-17 5155.4 117.1  99.8 3.601 0.058 0.076 1.312 0.114 0.164  1 1 0   0 
10551787 12.726  0-17 6772.8 139.4 137.2 4.151 0.032 0.033 1.504 0.073 0.072    3 0   0 
10551822 15.615  2-17 5273.5 124.9 118.6 3.765 0.056 0.062 1.153 0.098 0.109  0 1 0   0 
10551846 13.678  1-17 6523.7 124.4 115.5 3.649 0.031 0.031 1.937 0.072 0.078    3 0   0 
10551905 15.257  1-17 6042.3 113.8 104.8 4.076 0.050 0.059 1.222 0.077 0.104    1 0   0 
10551906 15.728  2- 3 5295.9 133.5 124.7 3.569 0.082 0.095 1.425 0.154 0.153    1 0   0 
10551919 15.994  4-17 5767.1 121.4 116.2 4.344 0.065 0.066 0.989 0.075 0.076    1 0   0 
10551970 15.751  4-17 5986.0 111.4 113.3 4.019 0.072 0.079 1.213 0.107 0.100    1 0   0 
10551994 14.813  1-17 5718.1 110.3 104.8 4.269 0.046 0.048 0.982 0.074 0.073    1 0   0 
10552069 15.272  1-17 6020.1 124.9 112.7 4.399 0.037 0.043 1.059 0.062 0.073    1 0   0 
10552090 15.570  1-17 5056.3  88.4  81.6 4.533 0.035 0.036 0.808 0.045 0.046  1 1 0   0 
10552123 15.869  0-17 5182.2  96.7  84.3 3.682 0.046 0.044 0.840 0.075 0.064  2 1 0   0 
10552126 15.108  4-17 6059.9 124.3 111.8 4.146 0.048 0.047 1.184 0.070 0.094  7 1 0   0 
10552132 15.289  1-17 6127.7 121.3 120.1 3.789 0.071 0.075 1.471 0.155 0.135  0 1 0   0 
10552151 14.519  1-17 5107.8 103.5  93.7 3.526 0.058 0.077 1.236 0.133 0.178    3 0 1 0 
10552162 14.272  1-17 5543.2  93.7  92.2 4.495 0.029 0.041 0.912 0.048 0.062    1 0   0 
10552163 15.609  1-17 4524.4  78.1  75.6 4.591 0.024 0.021 0.718 0.031 0.027  1 1 0   0 
10552180 15.054  4-17 6007.8 133.5 131.7 3.727 0.068 0.059 1.445 0.169 0.096    1 0   0 
10552211 13.831  1-17 6341.4 123.1 115.4 3.955 0.033 0.038 1.427 0.072 0.104    1 0   0 
10552263 12.410  0-17 5919.9 115.1 105.9 4.266 0.034 0.037 1.131 0.065 0.073  2 1 0 1 0 
10552304 14.950  1-17 4967.2  94.0  85.1 3.516 0.083 0.098 1.165 0.172 0.201  0 1 0   0 
10552306 15.317  1-17 5858.4 117.1 114.1 4.101 0.056 0.058 1.052 0.099 0.074    1 0   0 
10552326 15.618  1-17 5926.3 116.8 111.2 4.194 0.057 0.057 1.181 0.067 0.082    1 0   0 
10552338 13.864  1-17 6470.0 123.3 127.0 4.263 0.033 0.033 1.274 0.059 0.062    1 0   0 
10552350 15.222  4-17 4973.0 176.0 176.0 4.568 0.055 0.050 0.751 0.079 0.063  1 2     1 
10552368 13.087  0-17 6338.5 127.3 120.0 4.192 0.041 0.042 1.124 0.064 0.078    1 0   0 
10552388 15.535  1-17 6367.2 124.5 120.7 4.302 0.048 0.059 1.217 0.065 0.074    1 0   0 
10552436 15.578  2-17 6124.3 120.5 121.0 4.213 0.060 0.062 1.057 0.078 0.077    1 0   0 
10552538 12.500  0-17 5819.1 116.9 113.0 3.892 0.034 0.034 0.972 0.056 0.052    1 0   0 
10552554 15.444  1-17 6094.2 178.4 147.1 4.227 0.046 0.046 1.152 0.090 0.096    1 0   0 
10552611 13.448  0-17 4836.3  70.2  69.5 4.555 0.024 0.031 0.832 0.035 0.041  2 1 0 0 0 
10552696 13.997  1-17 6121.2 118.6 116.8 4.356 0.037 0.041 1.056 0.066 0.070    1 0   0 
10552720 14.952  1-17 5501.1 113.3 112.0 4.530 0.047 0.069 0.865 0.056 0.053    1     0 
10552767 14.502  1-17 5852.4 112.9 109.0 4.297 0.044 0.046 1.026 0.075 0.077  0 1 0   0 
10552808 15.294  1-17 5728.1 114.0 109.5 4.403 0.093 0.152 0.962 0.081 0.076    1     0 
10552809 14.829  1-17 5146.7 101.0  88.6 3.380 0.083 0.092 1.010 0.185 0.167  0 2 0   0 
10552837 15.556  1-17 5306.0  77.5  71.3 4.349 0.032 0.029 0.810 0.023 0.020  0 1 1   0 
10552934 14.005  1-17 5701.7 120.9 109.4 3.747 0.032 0.033 1.300 0.058 0.062  1 1 0   0 
10552938 15.204  1-17 4443.4  77.0  74.6 4.633 0.017 0.021 0.671 0.024 0.024  1 1 0   0 
10552993 14.236  1-17 6347.2 125.2 123.4 4.302 0.035 0.041 1.186 0.058 0.068    1 0   0 
10552995 15.748  4-17 5613.1 104.4 100.4 4.457 0.044 0.056 0.931 0.060 0.065    1 0   0 
10553029 15.448  1-17 6167.1 117.4 113.9 4.320 0.050 0.056 1.138 0.066 0.077    1 0   0 
10553043 14.403  1-17 6148.3 122.8 115.6 4.243 0.045 0.041 1.163 0.067 0.081    1 0   0 
10553116 14.635  1-17 6007.9 109.1 105.3 4.399 0.033 0.043 1.057 0.057 0.072    1 0   0 
10553121 15.329  1-17 5847.0 116.6 112.3 4.147 0.054 0.058 1.082 0.095 0.086    1 0   0 
10553136 15.607  2-17 5607.0 126.9 120.4 4.028 0.065 0.060 1.026 0.079 0.076    1 0   0 
10553155 15.114  1-17 5966.8 117.0 118.4 4.141 0.051 0.054 1.080 0.092 0.079    1 0   0 
10553264 15.956  2-17 5717.6 121.6 118.0 4.188 0.073 0.075 1.005 0.089 0.080    1 0   0 
10553276 14.932  1-17 6083.0 109.1 107.6 4.353 0.034 0.040 1.163 0.055 0.064    1 0   0 
10553315 15.538 14-17 5440.2 117.3 108.8 4.137 0.064 0.064 0.917 0.066 0.059    1 0   0 
10553426 15.347  4-17 5989.4 111.9 107.4 4.118 0.054 0.057 1.235 0.071 0.093    1 0   0 
10553491 15.022  4-17 5560.0 118.4 118.0 3.821 0.047 0.049 1.186 0.074 0.081    1 0   0 
10553513 15.884  1-17 3977.1  79.2  85.5 4.609 0.018 0.017 0.620 0.016 0.017  1 1     0 
10553533 15.605  2- 3 5994.2 125.3 118.5 4.249 0.062 0.062 1.100 0.078 0.084    1 0   0 
10553627 14.970  1-17 5623.5 109.2 108.0 4.412 0.045 0.050 0.939 0.070 0.071    1 0   0 
10553628 15.207  1-17 6090.4 121.6 116.9 4.385 0.036 0.046 1.086 0.061 0.073    1 0   0 
10553638 15.589  1-17 5328.6 104.5  98.6 4.493 0.043 0.049 0.863 0.055 0.058    1 0   0 
10553685 16.396 14-17 4802.9 120.8 108.2 4.512 0.045 0.045 0.792 0.036 0.034  0 1 1   0 
10553701 15.321  1-17 5641.8 121.5 112.2 4.416 0.090 0.094 0.838 0.061 0.053  0 1     0 
10553824 15.807  1-17 5527.6 114.6 111.8 4.407 0.060 0.063 0.911 0.068 0.066    1 0   0 
10553849 12.809  0-17 6306.0 114.6 111.0 3.724 0.030 0.033 1.775 0.064 0.081    1 0   0 
10553962 13.605  1-17 6139.1 144.5 148.6 3.446 0.188 0.253 1.920 0.316 0.273    2     0 
10553994 14.760  1-17 5764.5 103.2  99.9 4.460 0.030 0.042 0.971 0.052 0.066    1 0   0 
10554050 15.466  4-17 5268.0 184.0 184.0 4.585 0.042 0.091 0.812 0.086 0.078  0 2     1 
10554116 11.150  0-17 5911.2 111.2 106.7 4.225 0.039 0.041 1.026 0.076 0.072  1 1 0   0 
10554188 15.619  4-17 4978.7  99.5  90.3 3.421 0.146 0.156 1.237 0.198 0.226  1 2     0 
10554227 15.214  1-17 5750.1 109.4 112.5 3.945 0.056 0.033 1.205 0.135 0.064  2 1 0   0 
10554262 15.357  1-17 5284.7 105.1  93.3 4.164 0.162 0.130 0.880 0.056 0.040  1 1     0 
10554265 15.445  1-17 5928.5 124.9 120.5 4.301 0.050 0.052 1.055 0.077 0.081    1 0   0 
10554364 14.820  1-17 5717.1 132.0 124.4 3.972 0.050 0.044 1.105 0.078 0.073    1 0   0 
10554421 14.466  1-17 6176.0 138.0 127.9 4.105 0.039 0.038 1.308 0.056 0.071    1 0 1 0 
10554568 15.800  4-17 5036.9 102.6  94.1 4.546 0.033 0.037 0.801 0.043 0.046  1 1 0   0 
10554633 14.868  1-17 6198.3 131.4 126.2 4.117 0.042 0.043 1.259 0.064 0.090    1 0   0 
10554677 15.129  4-17 5800.0 118.8 111.6 4.080 0.056 0.057 1.085 0.113 0.081    1 0   0 
10554689 14.961  1-17 5520.2 110.4 105.0 4.345 0.046 0.044 0.933 0.067 0.062    1 0   0 
10554767 15.584  1-17 5637.1 120.2 110.8 4.457 0.062 0.065 0.824 0.058 0.053    1 0   0 
10554775 15.861  1-17 4092.4  61.3  78.5 4.658 0.025 0.017 0.588 0.015 0.016  1 1 0   0 
10554796 15.281  1-17 6025.0 181.0 181.0 4.484 0.078 0.182 0.850 0.097 0.073    2     1 
10554828 13.861  1-17 5419.8 118.1 114.5 3.701 0.028 0.031 1.365 0.053 0.068    1 0   0 
10554838 15.555  4-17 6192.4 166.8 140.5 4.213 0.050 0.053 1.200 0.081 0.095    1 0   0 
10554967 15.546  1-17 5543.4 124.4 116.3 4.265 0.057 0.056 0.923 0.072 0.064    1 0   0 
10554999 14.613  1-17 5137.4  87.2  81.7 4.528 0.030 0.037 0.855 0.044 0.050  1 1 0 0 0 
10555059 15.282  0-17 6764.2 142.1 125.9 3.638 0.045 0.044 1.963 0.101 0.112  2 2 0   0 
10555097 15.173  1- 3 5956.1 121.1 120.5 4.358 0.040 0.046 1.071 0.068 0.073    1 0   0 
10555155 14.173  1-17 6141.3 137.2 129.1 4.075 0.031 0.036 1.363 0.058 0.065    1 0   0 
10555365 14.094 10-17 5665.0 129.3 126.6 4.183 0.105 0.101 1.013 0.088 0.078  3 1 0   0 
10555375 13.752  1-17 6043.0 114.9 114.6 4.056 0.031 0.050 1.247 0.062 0.115  1 1 0   0 
10555384 15.765  1-17 4279.6  83.1  79.6 4.661 0.018 0.021 0.627 0.019 0.019  1 1 0   0 
10555498 15.470  1- 3 6028.2 117.8 117.8 4.160 0.054 0.052 1.159 0.074 0.093    1 0   0 
10555520 15.881  1-17 4532.2  93.7  89.8 4.642 0.018 0.021 0.665 0.027 0.026  1 1 0   0 
10555543 14.977  3-16 6048.4 123.4 122.0 4.360 0.042 0.047 1.057 0.066 0.072    1 0   0 
10555580 14.879  4-17 5957.0 117.4 115.8 4.339 0.042 0.044 1.058 0.071 0.072    1 0   0 
10555586 15.578  2-17 5722.4 115.8 111.4 4.368 0.052 0.054 0.971 0.074 0.074    1 0   0 
10555736 15.849  1-17 5440.4 110.4 108.4 4.470 0.046 0.054 0.889 0.059 0.063    1 0   0 
10555881 14.819  1-17 5652.0 118.2 113.9 4.208 0.046 0.045 0.925 0.070 0.062    1 0   0 
10555918 13.535  1-17 6594.6 138.6 130.3 4.161 0.034 0.033 1.385 0.068 0.058    1 0   0 
10555940 15.021  1-17 5530.6 106.4 101.2 4.530 0.023 0.037 0.890 0.039 0.054  0 1 0   0 
10555960 13.779  1-17 6420.2 179.1 150.5 4.184 0.036 0.030 1.307 0.068 0.060    3 0   0 
10556027 14.716  1-17 6552.1 136.6 130.6 3.917 0.045 0.045 1.594 0.082 0.085    1 0   0 
10556055 13.816  1-17 5859.5 124.9 116.9 4.275 0.039 0.042 1.036 0.078 0.080    1 0   0 
10556082 15.238  1-17 6227.7 130.4 123.1 4.282 0.044 0.050 1.180 0.068 0.081    1 0   0 
10556110 15.507  2-17 5762.0 125.3 120.7 4.266 0.161 0.197 1.006 0.109 0.088    1     0 
10556111 14.780  1-17 5442.0 164.0 164.0 4.477 0.092 0.150 0.846 0.101 0.073  0 2     1 
10556180 15.367  1-17 6312.9 133.7 133.9 4.185 0.056 0.054 1.257 0.067 0.077    1 0   0 
10556191 12.567  0-17 6721.4 147.0 139.9 4.095 0.030 0.032 1.276 0.048 0.054  1 1 0   0 
10556378 14.904  1-17 6042.3 128.7 125.6 4.041 0.051 0.048 0.983 0.073 0.062    1 0   0 
10556404 15.208  4-17 5502.3 147.0 136.4 3.876 0.044 0.043 1.105 0.079 0.080  0 1 0   0 
10556414 13.695  1-17 6625.0 138.2 133.7 4.070 0.032 0.035 1.346 0.060 0.055    1 0   0 
10556420 15.693  0-17 5728.2 109.0 104.9 4.475 0.039 0.042 0.835 0.057 0.053  2 1 0   0 
10556473 15.721  2-17 5446.6 143.7 129.9 4.074 0.064 0.054 1.063 0.072 0.057  1 1 0   0 
10556503 15.183  1-17 5597.4 106.6 104.0 4.506 0.026 0.038 0.917 0.044 0.059    1 0   0 
10556548 15.703  1-17 5533.3 119.1 112.3 4.498 0.045 0.050 0.822 0.054 0.054  0 1 0   0 
10556578 15.594  2-17 5361.3 123.2 105.3 4.140 0.049 0.049 0.896 0.058 0.045  3 1 1   0 
10556590 13.684  1-17 6127.4 129.5 118.3 4.044 0.031 0.041 1.321 0.061 0.108    1 0   0 
10556632 15.591  4-17 5756.7 117.1 113.2 4.439 0.041 0.051 0.972 0.060 0.070    1 0   0 
10556638 12.569  0-17 6668.8 133.3 138.8 4.334 0.022 0.030 1.228 0.038 0.050    1 0   0 
10556648 15.270  1-17 5942.3 128.4 123.5 4.296 0.050 0.051 1.062 0.077 0.081    1 0   0 
10556709 14.882  1-17 6083.9 129.3 128.5 4.281 0.044 0.045 1.123 0.073 0.082    1 0   0 
10556751 15.833  4-17 5599.5 123.4 118.4 4.315 0.060 0.059 0.935 0.074 0.069    1 0   0 
10556752 15.854  1-17 5777.6 125.3 123.9 4.168 0.064 0.066 1.038 0.094 0.083    1 0   0 
10556768 12.768  0-17 5906.0 160.0 160.0 3.789 0.294 0.126 1.101 0.174 0.213    2     1 
10556841 14.870  1-17 5619.0 107.7 106.3 4.475 0.033 0.042 0.922 0.053 0.060  0 1 0   0 
10556845 14.090  1-17 6009.2 123.9 120.2 4.348 0.041 0.043 1.035 0.071 0.072    1 0   0 
10556891 15.341  4-17 4602.5  79.5  75.6 4.597 0.022 0.023 0.720 0.031 0.030  1 1 0   0 
10556903 15.330  1- 3 6026.8 127.2 125.4 4.358 0.043 0.051 1.076 0.068 0.079    1 0   0 
10556951 15.306  1- 3 5627.4 130.0 122.5 4.432 0.083 0.136 0.930 0.078 0.072    1     0 
10556967 14.345  1-17 6308.6 129.0 123.3 3.819 0.037 0.050 1.573 0.074 0.161    1 0   0 
10557008 13.642  1-17 5238.0 156.0 140.0 4.582 0.077 0.056 0.662 0.080 0.032  3 2     1 
10557097 14.596  4-17 5938.2 134.9 131.9 3.964 0.047 0.042 1.086 0.075 0.070    1 0   0 
10557130 14.741  1-17 5305.1  91.1  87.9 4.519 0.020 0.032 0.943 0.035 0.047  0 1 0   0 
10557411 13.847  2-17 5874.9 137.3 132.6 3.780 0.040 0.037 1.205 0.063 0.066    1 0   0 
10557469 14.420  1-17 6436.6 135.0 126.0 4.324 0.029 0.033 1.204 0.049 0.061    1 0   0 
10557541 14.720  1-17 6359.5 130.6 120.1 3.799 0.041 0.051 1.586 0.078 0.158    1 0   0 
10577606 15.090  1- 1 5672.9 101.4  99.1 4.484 0.029 0.041 0.940 0.048 0.062    1 0   0 
10577620 13.870  1-17 6024.7 111.9 103.1 4.136 0.030 0.037 1.230 0.057 0.086    1 0   0 
10577671 13.642  1-17 5487.5 108.6  94.7 4.259 0.040 0.034 0.878 0.061 0.047  2 1 0   0 
10577692 10.292  0-17 5901.3 100.8 110.8 4.104 0.044 0.041 1.074 0.101 0.073  1 1 0   0 
10577729 15.694  1-17 4983.3  94.6  88.6 4.579 0.025 0.032 0.773 0.038 0.045  1 1 0   0 
10577730 14.842  1-17 5253.2 100.8  94.2 4.554 0.025 0.037 0.833 0.037 0.055  1 1 0   0 
10577752 13.807  1-17 5267.1 120.8 112.9 3.787 0.034 0.040 1.140 0.071 0.077  0 1 0   0 
10577753 13.087  0-17 6688.4 139.7 133.8 3.847 0.032 0.032 1.639 0.081 0.076  1 2 0   0 
10577755 15.788  4-17 5245.4 103.0  94.3 4.506 0.041 0.046 0.844 0.052 0.054  0 1 0   0 
10577789 13.824  2-17 6338.1 120.9 112.9 4.077 0.031 0.040 1.217 0.054 0.088    1 0   0 
10577817 15.333  1-17 5730.3 115.7 111.7 4.180 0.150 0.148 1.016 0.100 0.087    1     0 
10577974 15.469  1- 3 5800.7 109.1 108.1 4.172 0.056 0.060 1.048 0.090 0.082    1 0   0 
10577992 13.206  0-17 6064.4 120.5 116.7 4.270 0.038 0.040 1.050 0.072 0.071  1 1 0   0 
10577994 14.802  1-17 5131.3  89.2  87.3 4.569 0.029 0.031 0.753 0.040 0.041  0 1 0 0 0 
10577995 15.562  2-17 5462.0 100.4  98.3 4.486 0.039 0.050 0.894 0.055 0.063    1 0   0 
10578006 12.801  0-17 5918.9 102.6 112.7 4.053 0.032 0.051 1.216 0.081 0.104    1 0   0 
10578080 14.809  1-17 5547.2  96.6  94.7 4.539 0.021 0.033 0.886 0.035 0.051    1 0   0 
10578145 13.273  0-17 6157.3 126.2 116.4 4.246 0.041 0.036 1.164 0.070 0.078  0 1 0   0 
10578148 13.219  0-17 6063.6 116.5 100.2 4.111 0.033 0.041 1.213 0.069 0.097  0 1 0   0 
10578163 14.516 10-13 4858.0 185.0 168.0 4.507 0.084 0.052 0.806 0.056 0.056  0 2     1 
10578262 15.983  2- 2 5423.5 111.9 102.5 4.144 0.070 0.070 0.911 0.064 0.056  0 1 0   0 
10578284 15.282  1-17 5406.0  98.3  92.6 4.580 0.019 0.030 0.820 0.033 0.044    1 0   0 
10578317 14.980  1-17 4720.2  70.7  61.3 4.511 0.019 0.013 0.778 0.022 0.016  0 1 1   0 
10578342 15.542  1-17 5672.1 110.9 106.9 4.351 0.058 0.058 0.956 0.073 0.071    1 0   0 
10578459 15.866  2-17 5438.0  98.2  96.5 4.553 0.027 0.039 0.852 0.044 0.053    1 0   0 
10578502 15.363  1- 3 5606.5 113.5 107.7 4.145 0.057 0.056 0.973 0.076 0.070    1 0   0 
10578613 15.280  1-17 4940.0  84.7  77.9 4.518 0.034 0.026 0.793 0.044 0.034  0 1 0   0 
10578734 14.527  1-17 6135.8 129.5 110.0 4.131 0.038 0.044 1.226 0.066 0.091    1 0   0 
10578746 15.329  1- 3 5633.1 110.2 106.3 4.341 0.052 0.051 0.943 0.073 0.069    1 0   0 
10578852 15.053 14-17 5921.0 121.9 124.7 3.787 0.062 0.052 1.335 0.118 0.080    1 0   0 
10578885 14.291  1-17 5745.4 112.8 109.7 4.188 0.044 0.046 1.016 0.085 0.077    1 0   0 
10578909 14.456  1-17 5850.1 106.2  96.9 4.512 0.019 0.028 0.943 0.035 0.050    1 0   0 
10578922 15.842  4-17 5354.9 102.7  96.8 4.499 0.042 0.051 0.867 0.053 0.059    1 0   0 
10578967 15.222  1-17 5714.0 100.2  98.0 4.480 0.030 0.042 0.950 0.049 0.062    1 0   0 
10578987 15.965  1-17 4737.8  84.7  80.3 4.554 0.031 0.025 0.760 0.036 0.031  1 1 0   0 
10578989 15.647  1-17 5276.3  82.0  72.6 4.219 0.048 0.048 0.879 0.034 0.026  1 1 1   0 
10579006 15.128  1-17 5046.2  88.4  86.3 4.606 0.019 0.027 0.749 0.031 0.042  1 1 0   0 
10579019 15.830  0-17 5837.1 114.8 118.9 3.917 0.038 0.033 1.190 0.069 0.066  2 1 0   0 
10579045 15.839  1-17 6237.0 169.0 206.0 4.295 0.158 0.193 0.991 0.158 0.101    2     1 
10579070 13.435  0-17 5779.4 109.2 105.7 4.414 0.038 0.041 0.952 0.066 0.067    1 0   0 
10579130 14.742  1-17 5951.7 108.7 106.8 4.385 0.038 0.046 1.045 0.065 0.076    1 0   0 
10579148 15.687 10-17 4736.0 167.0 167.0 4.561 0.063 0.032 0.723 0.077 0.058  0 2     1 
10579155 15.109  1-17 5734.2 112.7 107.0 4.276 0.050 0.052 0.987 0.075 0.074    1 0   0 
10579186 15.867  1-17 5150.0  95.8  88.7 4.512 0.043 0.046 0.825 0.049 0.048  0 1 0   0 
10579190 12.881  0-17 6221.8 105.5 107.1 4.357 0.025 0.031 1.166 0.047 0.062    1 0   0 
10579249 15.024  1- 3 5764.0 109.0 109.3 4.195 0.051 0.053 1.021 0.085 0.078    1 0   0 
10579288 15.443  1-17 5753.6 115.2 111.3 4.025 0.076 0.067 1.089 0.100 0.080    1 0   0 
10579295 15.767  1-17 5320.2 102.8  93.2 4.466 0.052 0.052 0.861 0.059 0.055  0 1 0   0 
10579318 15.420  1-17 5269.7  81.0  72.5 4.312 0.037 0.036 0.866 0.037 0.027  0 1 0   0 
10579356 15.114  1-17 5366.5 104.5  92.9 4.410 0.048 0.042 0.869 0.065 0.052    1 0   0 
10579424 16.683  8- 8 4085.5  63.7  80.3 4.649 0.024 0.020 0.594 0.017 0.018  0 1 0   0 
10579444 15.272  1-17 5449.2 106.6  94.2 4.307 0.049 0.045 0.892 0.063 0.052    1 0   0 
10579464 16.656  8- 8 3973.2  75.3  78.5 4.680 0.017 0.016 0.558 0.016 0.016  0 1 0   0 
10579471 13.477  0-17 6053.8 116.4 113.2 4.319 0.038 0.042 1.097 0.073 0.078    1 0   0 
10579486 14.795  1-17 6030.1 107.0 104.0 4.418 0.029 0.040 1.054 0.050 0.067    1 0   0 
10579554 15.839  0-17 5398.9 123.5 120.1 3.835 0.085 0.097 0.951 0.108 0.095  2 1     0 
10579567 15.817  2- 2 5742.8 111.6 107.9 4.202 0.073 0.073 1.011 0.085 0.078    1 0   0 
10579698 15.594  2- 3 5724.6 111.7 106.7 4.288 0.061 0.061 0.982 0.075 0.074    1 0   0 
10579731 13.131  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10579741 14.607  1-17 5822.8 111.4 108.2 4.138 0.047 0.052 1.075 0.097 0.083    1 0   0 
10579824 15.696  1-17 5057.0  96.6  90.0 4.572 0.026 0.035 0.787 0.039 0.048  1 1 0   0 
10579826 13.205  0-17 5987.7  97.4 106.3 4.106 0.032 0.048 1.186 0.070 0.104    1 0   0 
10579889 15.832  1-17 5211.7 101.5  93.4 4.504 0.044 0.046 0.838 0.052 0.051  0 1 0   0 
10579900 10.770  0- 1 6773.7 141.3 148.0 4.067 0.030 0.031 1.466 0.077 0.072    2 0   0 
10579913 15.632  2-17 4992.2 105.6  93.5 3.645 0.076 0.091 1.076 0.151 0.155  0 1 0   0 
10579980 15.817  2-17 5152.5 118.1 106.7 3.681 0.077 0.091 1.186 0.135 0.151  0 1 0   0 
10580036 15.689  1- 3 5675.4 109.1 104.8 4.343 0.062 0.061 0.957 0.073 0.071  1 1 0   0 
10580168 16.763 14-17 3813.7  78.5  79.2 4.721 0.018 0.018 0.507 0.019 0.020  0 1     0 
10580225 13.423  0-17 5568.6 110.9 108.4 4.381 0.044 0.045 0.916 0.070 0.063    1 0   0 
10580274 15.247  0-17 5671.9  96.5 122.4 4.018 0.048 0.037 1.199 0.129 0.052  2 1 0   0 
10580281 14.541  1-17 5574.1  96.9  92.3 4.541 0.020 0.031 0.886 0.034 0.049    1 0   0 
10580309 13.765  2-15 6212.5 124.3 116.4 4.297 0.039 0.038 1.116 0.067 0.070    1 0   0 
10580355 14.776  1-17 5541.5 107.4 106.7 4.409 0.046 0.049 0.915 0.070 0.068    1 0   0 
10580487 14.677  1-17 5673.8 113.8 107.5 4.283 0.045 0.047 0.963 0.073 0.071    1 0   0 
10580615 15.290  1-17 5966.6 118.9 110.8 4.226 0.054 0.055 1.099 0.077 0.084    1 0   0 
10580624 13.766  1-17 5772.7 115.6 101.3 4.227 0.035 0.033 1.163 0.054 0.071    1 0   0 
10580626 13.015  0-17 6431.8 129.9 125.5 4.306 0.027 0.038 1.245 0.053 0.069    1 0   0 
10580677 15.270  1-17 5729.1 106.1 102.9 4.409 0.045 0.051 0.970 0.067 0.073    1 0   0 
10580779 15.639  1-17 5245.4 101.4  92.2 4.490 0.044 0.044 0.846 0.055 0.052  0 1 0   0 
10580786 15.378  1- 3 5776.0 104.4  99.3 4.490 0.027 0.038 0.953 0.045 0.059  0 1 0   0 
10580826 14.596  1-17 5318.3 100.5  94.1 4.522 0.031 0.041 0.859 0.046 0.058  1 1 0   0 
10580856 13.033  0-17 5999.0 116.3 121.4 4.466 0.036 0.041 0.862 0.055 0.055    1 0   0 
10580900 15.871  1-17 4850.1  90.2  82.7 4.575 0.028 0.031 0.761 0.039 0.039  1 1 0   0 
10580953 13.600  0-17 6144.0 121.6 118.6 4.332 0.039 0.040 1.035 0.070 0.070    1 0   0 
10581011 14.174  1-17 5284.2  92.8  87.8 4.600 0.017 0.028 0.783 0.026 0.042  0 1 0   0 
10581136 14.912  1-17 5520.6 117.6 111.6 4.002 0.044 0.043 1.007 0.066 0.066    1 0   0 
10581163 13.600  0-17 5885.7 116.2 115.0 4.010 0.054 0.040 1.169 0.133 0.074    1 0   0 
10581215 15.851  1-17 5631.1 115.5 110.6 4.266 0.063 0.063 0.952 0.074 0.070    1 0   0 
10581263 14.653  1-17 5739.2 111.3 112.3 4.150 0.047 0.047 1.027 0.094 0.077    1 0   0 
10581308 13.766  1-17 5450.1  93.5  97.4 4.503 0.025 0.035 0.930 0.043 0.054  0 1 0 1 0 
10581353 14.447  1-17 6195.6 136.6 121.9 4.206 0.035 0.047 1.207 0.065 0.085    1 0   0 
10581464 15.412  1-17 5972.8 111.6 108.3 4.387 0.044 0.054 1.048 0.064 0.074    1 0   0 
10581467 15.700  0-17 4591.9  42.5  44.3 3.292 0.031 0.029 0.928 0.056 0.027  2 2 0   0 
10581681 14.618  1-17 5903.3 119.8 114.5 3.958 0.059 0.046 1.190 0.137 0.078    1 0   0 
10581693 15.537  2- 3 5641.5 106.2 104.0 4.455 0.042 0.053 0.940 0.059 0.067    1 0   0 
10581734 13.206  0-17 5790.3 121.1 116.1 4.231 0.042 0.041 0.896 0.068 0.060  0 1 0   0 
10581771 14.810  1-17 5530.7 107.1 100.5 4.588 0.029 0.033 0.814 0.046 0.048    1     0 
10581794 16.546  0-17 6174.0 170.0 170.0 3.782 0.312 0.098 1.324 0.224 0.274    2     1 
10581836 15.386  1-17 4778.1  84.1  78.1 4.571 0.027 0.027 0.756 0.037 0.035  1 1 0   0 
10581999 15.521  2- 3 5575.5 117.4 113.2 4.262 0.065 0.065 0.934 0.072 0.067    1 0   0 
10582036 16.546  0-17 5923.8 116.9 111.7 3.953 0.039 0.037 1.114 0.068 0.068  2 1 0   0 
10582320 16.617  2- 2 4546.0 123.0 136.0 4.628 0.042 0.032 0.664 0.070 0.052  0 2     1 
10582339 15.769  1-17 5668.2 114.1 108.9 4.237 0.073 0.072 0.972 0.077 0.073  1 1 0   0 
10582486 15.284  1-17 5847.9 107.9 106.3 4.405 0.045 0.054 1.006 0.064 0.074    1 0   0 
10582533 15.392  1-17 4783.4  88.7  88.3 4.654 0.017 0.022 0.664 0.027 0.030  1 1 0   0 
10582599 14.632  1-17 5609.9 115.1 106.3 4.159 0.059 0.057 0.864 0.062 0.052    1 0   0 
10582625 15.954 14-17 5189.7 120.3 125.8 4.073 0.372 0.388 0.902 0.277 0.076  0 1     0 
10582657 15.868  2- 2 5544.5 115.0 109.6 4.096 0.081 0.080 0.969 0.076 0.072    1 0   0 
10582684 15.810  4-17 5390.5 105.7  94.6 4.389 0.067 0.061 0.876 0.063 0.052    1 0   0 
10582721 14.231  1-17 5847.3 115.3 112.2 4.268 0.043 0.045 0.996 0.073 0.069    1 0   0 
10582833 13.565  0-17 5704.7  91.7  95.7 4.160 0.029 0.038 1.168 0.056 0.083    1 0   0 
10582906 15.350  1-17 5167.7  95.9  91.3 4.552 0.029 0.039 0.818 0.042 0.052  0 1 0   0 
10582928 14.784  1-17 4948.2  86.2  78.4 4.527 0.034 0.028 0.793 0.045 0.037  0 1 0   0 
10583017 15.755  2- 3 5666.4 105.8 100.4 4.473 0.042 0.056 0.938 0.057 0.063    1 0   0 
10583019 14.806  1-17 6017.2 113.0 110.1 4.409 0.037 0.046 1.013 0.057 0.065  0 1 0   0 
10583022 15.572  1-17 5856.3 113.7 110.1 4.215 0.067 0.067 1.055 0.084 0.083    1 0   0 
10583066 15.784  1-17 4435.3  81.9  78.3 4.631 0.019 0.022 0.671 0.026 0.025  1 1 0 0 0 
10583098 15.021  1-17 5741.6 115.0 111.2 4.227 0.053 0.054 1.001 0.080 0.076    1 0   0 
10583102 15.825  2- 3 5747.3 112.0 108.7 4.252 0.069 0.068 1.050 0.076 0.074    1 0   0 
10583127 15.427  4-17 5658.3 111.8 107.8 4.356 0.059 0.059 0.951 0.073 0.071    1 0   0 
10583136 15.208  1-17 5375.7 106.2 101.1 4.478 0.043 0.048 0.875 0.058 0.061    1 0   0 
10583180 15.269  1-17 4790.0  85.4  77.7 4.591 0.023 0.027 0.743 0.034 0.037  3 1 0   0 
10583181 15.853  0-17 6706.9 143.4 139.8 4.019 0.030 0.030 1.393 0.065 0.062 2,3 1 0   0 
10583225 15.494  1-17 5252.2  97.7  85.9 4.468 0.042 0.037 0.847 0.059 0.050  3 1 0   0 
10583320 13.889  2-17 5810.5 116.6 109.5 4.238 0.043 0.042 0.894 0.067 0.058    1 0   0 
10583333 16.163  8- 8 4111.5  55.4  80.7 4.650 0.029 0.024 0.597 0.020 0.021  0 1 0   0 
10583346 13.869  2-17 6143.7 120.9 114.6 4.292 0.040 0.036 1.152 0.066 0.070    1 0   0 
10583356 11.494  0- 1 6728.2 137.7 140.8 4.232 0.029 0.028 1.344 0.063 0.051    1 0   0 
10583381 14.943  1-17 5433.5 107.5  93.3 4.309 0.044 0.039 0.888 0.062 0.049    1 0   0 
10583394 13.807  2-17 5873.4 116.9 114.9 4.021 0.053 0.040 1.141 0.130 0.074  0 1 0   0 
10583400 14.857  1-17 4945.3  90.6  83.7 4.681 0.026 0.025 0.645 0.029 0.027  0 1     0 
10583451 14.979  0-17 5810.6 118.7 111.4 3.873 0.033 0.033 1.194 0.061 0.063  2 1 0   0 
10583494 13.700  1-17 6003.9 118.3 113.1 4.304 0.037 0.039 1.095 0.070 0.072    1 0   0 
10583575 15.252  1-17 4801.2  84.5  79.2 4.531 0.030 0.021 0.775 0.038 0.027  1 1 0   0 
10583654 13.923  2-17 6268.0 142.4 119.6 3.811 0.049 0.033 1.293 0.108 0.054    1 0   0 
10583696 14.238  1-17 5246.1  77.6  71.2 4.303 0.024 0.020 0.868 0.031 0.022  0 1 1   0 
10583754 13.940  1-17 4881.1  87.0  81.6 4.581 0.024 0.028 0.754 0.035 0.038  1 1 0   0 
10583811 15.745  1-17 5698.8 114.3 113.8 4.093 0.069 0.071 1.033 0.091 0.078    1 0   0 
10583818 14.897  1-17 5532.9 113.5 109.0 4.191 0.046 0.045 0.932 0.069 0.063    1 0   0 
10583860 15.911  4-17 5222.2 107.6 102.3 4.588 0.024 0.034 0.786 0.043 0.049  0 1 0   0 
10583904 14.746  1-17 4921.6  88.2  87.2 4.599 0.025 0.026 0.714 0.034 0.033  1 1 0   0 
10583928 13.272  0-17 5800.1 105.2  93.5 4.148 0.030 0.040 1.189 0.057 0.091    1 0   0 
10583929 15.859  1-17 5180.6  99.3  92.8 4.542 0.035 0.045 0.822 0.046 0.052  1 1 0   0 
10583977 13.103  0-17 6036.0 108.7 111.9 4.124 0.034 0.045 1.126 0.077 0.085  0 1 0   0 
10584004 15.220  1- 3 5700.8 108.6 105.1 4.395 0.048 0.052 0.962 0.071 0.072    1 0   0 
10584083 16.637 17-17 3310.1  86.6  65.4 4.906 0.009 0.009 0.277 0.009 0.009  0 1 0   0 
10584090 16.478  8- 8 4229.9  84.9  69.1 4.673 0.023 0.030 0.610 0.021 0.022  0 1 0   0 
10584140 13.600  1-17 5898.4 106.3 108.6 4.135 0.038 0.047 1.115 0.085 0.089    1 0 1 0 
10584172 14.760  1-17 5921.5 115.2 107.1 4.181 0.043 0.049 1.103 0.079 0.087    1 0   0 
10584175 14.841  1-17 5883.8 114.2 112.1 4.325 0.047 0.048 1.032 0.076 0.078    1 0   0 
10585645 13.500  0-17 5768.5 104.4  91.8 4.048 0.032 0.028 0.754 0.037 0.026    1 0   0 
10585649 15.889  1-17 4364.3  81.2  80.8 4.655 0.018 0.020 0.639 0.023 0.023  0 1 0   0 
10585738 15.744  1-17 5252.3  99.1  93.0 4.528 0.037 0.048 0.839 0.048 0.054  0 1 0 0 0 
10585749 14.487  1-17 5465.9 116.3 113.1 3.801 0.039 0.040 1.087 0.070 0.066    1 0 1 0 
10585775 13.252  0-17 4968.4  92.4  79.1 3.642 0.059 0.062 0.979 0.128 0.115  2 1 0   0 
10585780 13.941  1-17 6171.3 123.6 115.6 4.278 0.033 0.042 1.159 0.066 0.078    1 0   0 
10585793 15.951  1-17 5498.9 109.3 100.8 4.263 0.073 0.073 0.911 0.067 0.060    1 0   0 
10585871 13.175  0-17 5747.0 116.7 111.4 3.968 0.038 0.035 0.987 0.064 0.057    1 0   0 
10585887 14.872  1-17 5389.1  93.3  90.2 4.539 0.027 0.041 0.862 0.041 0.056    1 0   0 
10585987 14.320  1-17 5886.3 110.9 113.2 4.083 0.045 0.054 1.129 0.107 0.087    1 0   0 
10586004 15.292  0-17 5208.4 102.1 100.2 3.963 0.028 0.031 1.028 0.040 0.051  2 1 0 0 0 
10586062 15.697  2-17 4706.2  80.3  74.9 4.592 0.025 0.027 0.729 0.035 0.033  1 1 0   0 
10586102 14.944  1-17 6351.0 150.0 207.0 4.439 0.067 0.202 1.094 0.158 0.143  0 2     1 
10586110 15.994  2-17 5215.7  99.8  91.2 4.503 0.045 0.049 0.838 0.052 0.051    1 0   0 
10586176 15.856  4-17 5134.0  83.5  75.9 4.410 0.051 0.045 0.862 0.042 0.031  0 1 0   0 
10586208 13.971  1-17 5667.4 108.2 106.6 4.119 0.047 0.041 1.015 0.081 0.067    1 0 0 0 
10586244 15.721  2- 3 5450.5 100.7  90.3 4.281 0.058 0.056 0.895 0.063 0.052  1 1 0   0 
10586253 13.423  0-17 5417.6  98.9 100.3 3.939 0.026 0.027 1.144 0.038 0.048    1 0   0 
10586309 13.206  0-17 6153.4 113.6 112.8 4.225 0.034 0.038 1.144 0.063 0.073    1 0   0 
10586330 14.881  1-17 5381.0  97.6  88.9 4.483 0.042 0.036 0.803 0.056 0.048    1 0   0 
10586404 15.625  1-17 5076.9  89.2  84.9 4.582 0.024 0.034 0.780 0.039 0.047  0 1 0   0 
10586428 14.540  1-17 6159.1 117.9 116.0 4.242 0.042 0.042 1.081 0.069 0.074    1 0   0 
10586432 15.916  4-17 5615.7 130.8 114.3 4.286 0.066 0.057 0.945 0.078 0.071  1 1 0   0 
10586457 14.177 10-10 6001.2 127.9 119.4 4.347 0.045 0.041 0.804 0.058 0.050    1 0   0 
10586510 15.055  1-17 5618.5 100.2 115.7 4.061 0.055 0.049 1.154 0.113 0.062    1 0   0 
10586602 14.135  1-17 5699.0 173.0 155.0 4.563 0.050 0.150 0.810 0.095 0.071    2     1 
10586619 15.044  1-17 5883.0 112.8 111.2 4.374 0.045 0.047 0.982 0.069 0.069    1 0 1 0 
10586655 13.112  0-17 5563.1 109.9 113.0 4.071 0.054 0.035 1.087 0.115 0.057    1 0   0 
10586744 14.143  1-17 5644.9 113.1 110.1 3.752 0.031 0.034 1.297 0.059 0.071    1 0 1 0 
10586848 14.436  1-17 5924.8 114.8 118.8 4.197 0.032 0.037 1.239 0.047 0.071    1 0   0 
10586874 14.135  1- 6 6548.9 132.3 127.1 3.910 0.037 0.039 1.532 0.081 0.084  3 3 0   0 
10586948 13.873  1-17 5851.5 110.7 105.6 4.125 0.042 0.048 1.095 0.098 0.084    1 0   0 
10586967 14.839  1-17 5388.3 116.2 113.3 3.857 0.039 0.044 1.086 0.071 0.075    1 0   0 
10586973 12.657  0-17 5880.8 105.8 104.2 4.417 0.033 0.039 1.000 0.059 0.067    1 0   0 
10587105 13.763  1-17 6142.6 127.9 129.7 4.150 0.208 0.234 1.126 0.151 0.123  1 1   0 0 
10587146 12.894  0-17 5196.3 120.8 107.5 3.569 0.046 0.062 1.387 0.107 0.164    1 0   0 
10587193 14.961  4-17 6072.4 116.9 117.3 4.231 0.046 0.047 1.139 0.070 0.084  6 1 0   0 
10587208 14.308  1-17 5401.2 121.2 116.7 4.035 0.324 0.315 0.947 0.272 0.107  0 1     0 
10587235 13.917  2-17 6313.6 127.1 125.9 3.938 0.040 0.045 1.283 0.111 0.074    1 0   0 
10587321 15.757  1-17 5502.8 105.0 102.8 4.444 0.051 0.057 0.905 0.062 0.065    1 0   0 
10587435 14.191  1-17 5027.7  84.7  77.5 4.541 0.031 0.032 0.803 0.043 0.046  1 1 0   0 
10587557 14.000 10-10 5822.1 109.8 112.6 4.045 0.035 0.046 1.227 0.092 0.103    1 0   0 
10587686 14.011  1-17 5364.0  90.1  76.4 4.272 0.035 0.028 0.878 0.051 0.036  1 1 0   0 
10589869 14.885  1-17 5785.9 115.7 112.1 4.232 0.047 0.047 0.946 0.072 0.065    1 0   0 
10589920 14.745  1-17 4959.2 100.0  88.9 3.634 0.066 0.078 1.055 0.149 0.151  0 1 0   0 
10589928 14.447  1-17 5809.1 114.4 116.3 3.979 0.057 0.042 1.135 0.122 0.076    1 0   0 
10589951 15.934  4-17 5681.6 104.0 100.3 4.457 0.044 0.058 0.947 0.059 0.065    1 0   0 
10590022 15.431  1-17 5428.1 104.4 100.3 4.498 0.040 0.047 0.856 0.053 0.058  0 1 0   0 
10590123 15.074  1-17 6009.8 117.1 117.2 3.970 0.059 0.049 1.141 0.103 0.072    1 0   0 
10590162 14.897 10-12 6139.5 114.0 114.1 3.931 0.047 0.057 1.366 0.096 0.125    1 0   0 
10590203 15.360  4-17 5730.4 115.1 105.7 3.864 0.056 0.053 1.195 0.075 0.079    1 0   0 
10590269 15.337  1- 3 5094.8  90.3  83.4 4.529 0.035 0.036 0.815 0.047 0.048  0 1 0   0 
10590293 16.934  3- 4 4942.5  95.0  89.3 4.552 0.041 0.047 0.781 0.045 0.045  0 1 0   0 
10590328 15.520  1-17 5561.3  96.0  90.9 4.546 0.023 0.034 0.876 0.040 0.049    1 0   0 
10590401 15.054  1-17 5767.3 105.8 107.7 4.137 0.051 0.053 1.047 0.097 0.079    1 0   0 
10590405 16.530  8- 8 4187.8  72.5  71.5 4.620 0.032 0.027 0.638 0.033 0.027  0 1     0 
10590425 15.640  1-17 5287.2  95.7  90.6 4.560 0.026 0.039 0.828 0.041 0.053    1 0   0 
10590442 14.554  1-17 5637.9 113.6 108.2 3.996 0.042 0.041 1.055 0.070 0.068    1 0   0 
10590448 14.501  1-17 5987.9 122.9 115.4 3.839 0.062 0.043 1.314 0.171 0.076    1 0   0 
10590619 15.293  1-17 5627.6 108.8 104.4 4.454 0.075 0.099 0.866 0.058 0.055    1     0 
10590638 15.251  1-17 5356.0  99.3  91.8 4.473 0.044 0.046 0.870 0.060 0.059    1 0   0 
10590687 15.339  1-17 5612.5 108.8 104.3 4.241 0.053 0.053 0.949 0.072 0.068    1 0   0 
10590695 14.696  1-17 5726.4 104.7  99.9 4.477 0.033 0.041 0.908 0.052 0.059    1 0   0 
10590706 15.280  1-17 5712.9 109.9 109.5 4.122 0.056 0.057 1.027 0.092 0.076    1 0   0 
10590923 14.015  1-17 5456.3 113.6 110.9 3.912 0.035 0.038 1.056 0.063 0.067    1 0   0 
10591013 13.947  2-17 6013.1 115.4 114.1 4.425 0.038 0.042 0.920 0.060 0.060    1 0   0 
10591080 15.556  1-17 5163.3  92.8  86.8 4.533 0.034 0.040 0.826 0.045 0.052  1 1 0   0 
10591160 15.645  1-17 5672.0 110.7 106.2 4.269 0.060 0.060 0.993 0.072 0.069    1 0   0 
10591195 14.667  1-17 5713.7 111.9 106.0 4.282 0.044 0.046 0.978 0.074 0.073    1 0   0 
10591221 14.948  1-17 5345.2 114.5 110.4 3.855 0.043 0.046 1.071 0.072 0.078  1 1 0   0 
10591329 14.978  1-17 5852.1 111.6 108.2 4.353 0.048 0.049 0.985 0.071 0.069    1 0   0 
10591365 13.909  1-17 6005.9 112.7 113.3 4.194 0.037 0.043 1.133 0.071 0.087    1 0   0 
10591518 15.434  1-17 5053.0  91.8  86.0 4.583 0.024 0.033 0.777 0.038 0.046  0 1 0   0 
10591522 15.326  1-17 3826.1  69.6  78.5 4.723 0.012 0.012 0.508 0.012 0.012  1 1 0   0 
10591559 15.967  2-17 5796.0 105.4 102.7 4.452 0.045 0.059 0.973 0.060 0.067  0 1 0   0 
10591561 15.893  1-17 5274.0  81.1  72.7 4.261 0.061 0.064 0.874 0.036 0.028  0 1 0   0 
10591637 15.746  1-17 5747.8 110.7 107.4 4.231 0.068 0.068 1.004 0.081 0.077    1 0   0 
10591668 15.548  1-17 5185.1  93.9  85.0 4.478 0.046 0.040 0.834 0.054 0.045  1 1 0   0 
10591797 15.768  0-17 5952.0 187.0 187.0 3.759 0.315 0.105 1.381 0.194 0.292  2 2     1 
10591803 15.727  1-17 5270.5  96.7  91.9 4.539 0.032 0.044 0.840 0.045 0.055    1 0   0 
10591838 15.036  1-17 5378.0  99.9  97.4 4.491 0.039 0.046 0.875 0.055 0.061    1 0   0 
10591840 13.073  0-17 6408.7 117.2 123.6 4.337 0.025 0.034 1.191 0.047 0.062    1 0   0 
10591865 15.768  0-17 5707.6 114.4 106.7 3.840 0.029 0.030 1.230 0.057 0.058  2 1 0   0 
10591881 15.578  2-17 5751.0 115.9 113.0 3.890 0.083 0.076 1.179 0.094 0.091    1 0   0 
10591939 14.788  1-17 5610.9 117.0 111.3 4.053 0.052 0.047 1.013 0.075 0.070    1 0   0 
10592061 15.857  2-17 5049.5  92.8  85.3 4.527 0.039 0.039 0.807 0.046 0.044  1 1 0   0 
10592163 15.392  1-17 5460.2 115.9 114.8 3.659 0.054 0.059 1.376 0.101 0.105 2,3 1 0   0 
10592193 13.968  1-17 6063.7 124.0 113.9 4.181 0.037 0.039 1.157 0.072 0.083    1 0   0 
10592258 13.428  0-17 6559.4 128.5 140.2 4.080 0.034 0.036 1.324 0.057 0.055    1 0   0 
10592288 12.885  0-17 6326.0 125.4 126.0 3.927 0.038 0.049 1.353 0.081 0.111    1 0   0 
10592301 13.931  1-17 5980.6 107.6 105.3 4.385 0.034 0.042 1.054 0.063 0.075    1 0   0 
10592359 15.471  1-17 5721.7 103.2  99.4 4.440 0.044 0.055 0.963 0.061 0.069    1 0   0 
10592379 14.453  1-17 5182.6  97.0  81.3 3.489 0.066 0.070 0.913 0.123 0.115  0 2 0   0 
10592430 17.089 17-17 3398.0  75.4  63.6 4.851 0.010 0.010 0.336 0.011 0.011  0 1 0   0 
10592448 15.835  2-17 5678.2 109.5 104.9 4.292 0.079 0.078 0.965 0.075 0.072    1 0   0 
10592500 14.919  1-17 6013.8 113.8 111.5 4.333 0.047 0.048 1.060 0.070 0.071    1 0   0 
10592540 15.198  1-17 5806.4 116.7 110.6 4.021 0.069 0.062 1.115 0.113 0.081    1 0   0 
10592548 15.968  1-17 5531.8 104.0 101.4 4.433 0.061 0.071 0.911 0.063 0.065    1 0   0 
10592664 14.060  1-17 5550.7 111.7 109.2 3.957 0.037 0.038 1.051 0.064 0.066    1 0   0 
10592690 13.860  1-17 5112.6  79.9  75.7 4.603 0.024 0.028 0.720 0.032 0.038  1 1 0   0 
10592713 15.446  1-17 5779.0 109.4 108.6 4.172 0.058 0.062 1.037 0.090 0.080    1 0   0 
10592732 15.831  1-17 5415.7  98.2  95.4 4.539 0.030 0.044 0.861 0.046 0.056    1 0   0 
10592862 12.845  1-17 6016.8 117.0 113.2 4.284 0.040 0.042 1.094 0.075 0.078  6 1 0   0 
10592986 15.695  2-17 4989.6  85.5  79.9 4.499 0.038 0.030 0.803 0.044 0.033  1 1 0   0 
10593036 13.932  1-17 6310.5 131.9 122.6 4.052 0.032 0.035 1.393 0.063 0.064  1 1 0   0 
10593048 15.848  2-17 5192.1 114.1 106.1 3.797 0.070 0.074 1.057 0.113 0.108  0 1 0   0 
10593243 15.713  4-17 4869.2  87.4  80.5 4.573 0.028 0.031 0.764 0.038 0.040  0 1 0   0 
10593260 11.619  0-17 5479.2  88.0  79.2 4.285 0.029 0.022 0.823 0.040 0.029    1 0   0 
10593310 13.741  1-17 6134.4 131.4 109.4 4.133 0.031 0.039 1.225 0.064 0.089    1 0   0 
10593351 13.362  0-17 6057.3 103.3 116.7 3.711 0.034 0.051 1.645 0.120 0.124  2 1 0   0 
10593400 14.163  1-17 5963.5 115.9 109.5 4.181 0.038 0.044 1.124 0.074 0.090    1 0   0 
10593438 13.690  1-17 6327.3 122.2 119.7 3.982 0.032 0.042 1.353 0.061 0.109    1 0   0 
10593528 15.213  1-17 5987.4 111.9 105.6 4.160 0.054 0.054 1.143 0.076 0.092    1 0   0 
10593535 13.966  1-17 6071.9 108.8 113.2 4.331 0.030 0.039 1.159 0.061 0.069    1 0 0 0 
10593549 13.104  0-17 6449.4 128.9 122.0 4.034 0.031 0.043 1.251 0.053 0.093    3 0   0 
10593587 14.280  1-17 5261.6  78.2  68.9 4.286 0.027 0.022 0.874 0.034 0.024  1 1 0   0 
10593632 11.228  0-17 6782.8 146.9 143.7 4.069 0.030 0.030 1.459 0.071 0.065  1 2 0   0 
10593680 15.713  1-17 4210.0  77.6  49.6 4.639 0.027 0.031 0.635 0.024 0.020  1 1 0   0 
10593759 14.757  0-17 6083.8 112.7 113.4 3.790 0.039 0.053 1.517 0.124 0.128 2,3 1 0   0 
10593868 14.945  1-17 5781.3 108.8 105.5 4.386 0.043 0.047 0.989 0.072 0.076    1 0   0 
10593893 13.597  0-17 6140.0 124.0 119.5 4.276 0.039 0.040 0.988 0.070 0.066    1 0   0 
10593909 15.353  1-17 5125.7 100.2  85.2 3.607 0.067 0.072 0.904 0.111 0.096    1 0   0 
10593961 15.748  2- 3 5425.6  99.1  91.5 4.532 0.042 0.046 0.790 0.046 0.048    1 0   0 
10593978 15.307  4-17 5903.1 132.9 146.2 4.373 0.040 0.047 1.031 0.075 0.083    1 0   0 
10593981 13.801  1-17 4951.5  97.6  86.4 3.534 0.053 0.072 1.350 0.141 0.183  0 1 0   0 
10594050 14.743  1-17 5918.7 103.9  99.3 4.476 0.021 0.033 0.990 0.039 0.057  0 1 0   0 
10594089 15.387  1-17 5131.9  79.6  72.7 4.408 0.029 0.024 0.837 0.034 0.024  1 1 1   0 
10594120 14.915  1-17 5090.1  91.9  86.6 4.565 0.025 0.034 0.800 0.037 0.050  0 1 0   0 
10594171 15.349  1-17 4738.1  81.2  75.6 4.571 0.027 0.023 0.740 0.036 0.031  1 1 0   0 
10594194 15.844  1-17 5551.2 107.1 104.9 4.396 0.060 0.061 0.918 0.069 0.067    1 0   0 
10594197 15.542  1-17 4770.6  85.8  78.5 4.596 0.023 0.027 0.737 0.034 0.036  1 1 0   0 
10594239 15.264  1-17 5858.0 119.2 118.5 3.805 0.054 0.051 1.078 0.072 0.065    1 0   0 
10594278 14.634  1-17 5116.9  88.7  78.8 4.481 0.037 0.029 0.822 0.052 0.039  1 1 0   0 
10594394 14.504  4-17 5018.3  87.0  81.2 4.541 0.032 0.032 0.801 0.044 0.045  1 1 0   0 
10594471 15.701  2- 3 4946.9  98.6  89.2 3.577 0.083 0.096 1.084 0.171 0.171  0 1 0   0 
10596392 14.705  1-17 5190.2  91.8  85.2 4.530 0.032 0.038 0.833 0.045 0.054  0 1 0   0 
10596397 15.987  4-17 5385.7 108.8  94.3 4.366 0.062 0.054 0.875 0.062 0.048    1 0   0 
10596441 15.728  1-17 5385.4 123.2 137.8 4.410 0.043 0.037 0.799 0.047 0.033  0 1 0   0 
10597084 15.938  4-17 4887.1  95.1  87.2 4.486 0.026 0.029 0.786 0.027 0.024  0 1 1   0 
10597164 17.806  1-17 5085.8  88.5  86.6 3.270 0.078 0.100 1.190 0.200 0.227  2 2 0   0 
10597178 13.471  1-17 6016.0 122.1 121.2 4.318 0.042 0.041 0.854 0.061 0.053  1 1 0   0 
10597227 15.671  4-17 6053.6 109.2 106.7 4.385 0.041 0.053 1.114 0.061 0.063    1 0   0 
10597467 15.869  4-17 5493.2 115.6 106.6 4.343 0.061 0.056 0.902 0.069 0.060    1 0   0 
10597549 15.970  1-17 5493.0 109.7 107.0 4.453 0.051 0.059 0.902 0.062 0.065    1 0   0 
10597574 15.529  2-17 4887.8  91.3  82.4 4.565 0.028 0.030 0.773 0.039 0.041  1 1 0   0 
10597586 14.620  1-17 5834.5 121.1 117.9 4.124 0.047 0.044 1.004 0.086 0.069  6 1 0   0 
10597684 15.358  1-17 5701.8 117.7 115.1 4.170 0.054 0.056 1.004 0.086 0.076    1 0   0 
10597848 14.959  1-17 5877.2 112.2 112.8 4.133 0.047 0.049 1.074 0.095 0.078  0 1 0   0 
10597857 17.383  0-17 5601.1 121.1 129.5 3.539 0.029 0.034 1.238 0.072 0.073  2 1 0   0 
10597877 13.653  1-17 6206.3 122.8 121.8 4.089 0.030 0.034 1.316 0.058 0.067  6 1 0   0 
10597927 14.230 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  1 2     1 
10598006 13.253  0-17 6072.0 116.4 118.7 4.235 0.040 0.039 1.115 0.072 0.075  1 1 0   0 
10598035 15.823  4-17 5057.9  92.3  88.3 4.601 0.022 0.030 0.754 0.037 0.043  0 1 0   0 
10598142 15.120  1-17 3508.3  84.9  63.7 4.826 0.009 0.009 0.371 0.010 0.009  0 1 0   0 
10598185 14.448  1-17 5984.0 124.5 120.6 3.910 0.081 0.072 1.199 0.094 0.082    1 0   0 
10598274 13.999  1-17 5624.7 124.1 118.7 3.482 0.031 0.029 1.628 0.062 0.065  1 2 0   0 
10598313 15.791  2-17 5703.3  99.8  96.8 4.471 0.029 0.039 1.009 0.049 0.053    1 0   0 
10598495 14.670  1-17 5916.5 100.4  99.2 4.459 0.022 0.033 1.014 0.039 0.053  6 1 0   0 
10598572 15.743  0-17 5062.1 121.5  92.7 3.466 0.058 0.068 1.475 0.159 0.181  2 2 0   0 
10598718 15.737  4-17 5588.2 102.0  99.0 4.477 0.038 0.050 0.922 0.055 0.063    1 0   0 
10598721 14.509  1-17 6224.6 114.9 111.1 4.348 0.032 0.040 1.146 0.055 0.066    1 0   0 
10598743 15.270  1-17 5505.6 151.8 150.9 4.519 0.032 0.038 0.838 0.054 0.060    1 0   0 
10598760 15.843  1-17 4819.9 106.5 111.5 4.499 0.037 0.034 0.791 0.031 0.029  0 1 1   0 
10598772 15.976  1-17 4625.9  85.9  79.1 4.614 0.022 0.026 0.704 0.033 0.032  0 1 0   0 
10598829 14.345  1-17 5870.6 121.8 118.8 3.841 0.099 0.093 1.289 0.124 0.102    1 0   0 
10598871 15.382  4-17 5861.0 175.0 193.0 4.463 0.094 0.189 0.883 0.119 0.086    2     1 
10598881 15.012  1-17 5846.5 113.7 110.4 4.346 0.048 0.050 1.015 0.075 0.077    1 0   0 
10598889 14.517  1-17 6012.8 121.6 116.4 4.269 0.043 0.044 1.019 0.073 0.071    1 0   0 
10598894 14.783  0-17 7058.8 152.5 149.9 3.888 0.036 0.038 1.745 0.083 0.084  5 2 0   0 
10598944 14.572  1-17 4944.0 151.0 136.0 4.542 0.072 0.044 0.731 0.087 0.055  0 2     1 
10598945 15.619  1-17 6110.0 182.0 182.0 4.067 0.343 0.147 1.044 0.159 0.143    2     1 
10599026 14.867  1-17 5584.5 105.9 103.4 4.427 0.046 0.047 0.869 0.065 0.061    1 0   0 
10599192 15.619  0-17 5136.6 111.4 100.0 3.649 0.051 0.059 1.234 0.122 0.141  2 1     0 
10599205 14.088  1-17 6450.8 133.3 122.4 4.247 0.034 0.036 1.279 0.061 0.063    1 0   0 
10599206 14.958  1-17 5043.3  89.1  87.3 4.577 0.029 0.027 0.729 0.039 0.036  0 1 0 0 0 
10599207 15.545  2- 3 5526.1 116.3 114.9 3.819 0.104 0.097 1.165 0.131 0.119    1 0   0 
10599208 13.945  1-17 5881.8 109.7  99.6 4.073 0.033 0.046 1.273 0.055 0.116    1 0   0 
10599224 14.925  1-17 5454.2  97.9  97.3 4.471 0.040 0.047 0.894 0.059 0.064    1 0   0 
10599274 15.859  2-17 3211.0  38.0  19.0 5.151 0.063 0.077 0.146 0.041 0.022  0 2     1 
10599291 14.860  1-17 6364.1 138.1 133.0 4.163 0.045 0.046 1.299 0.059 0.059    1 0   0 
10599318 15.357  1- 3 5065.9  93.8  88.5 4.569 0.026 0.035 0.792 0.039 0.048  1 1 0   0 
10599331 15.219  1-17 5455.0 164.0 164.0 4.588 0.034 0.136 0.882 0.082 0.101  0 2     1 
10599396 15.709  2-17 5793.8 114.3 110.0 4.294 0.069 0.069 1.006 0.077 0.077    1 0   0 
10599397 14.550  1-17 5486.0 180.0 180.0 4.527 0.053 0.147 0.877 0.101 0.082  3 2     1 
10599417 15.570  1-17 5498.9  86.7  85.5 4.575 0.019 0.023 0.863 0.032 0.031    1 0   0 
10599442 15.066  1-17 5746.1 116.0 109.6 4.181 0.052 0.050 0.941 0.072 0.063  1 1 0   0 
10599448 13.742  1-17 6050.3 116.8 121.3 4.255 0.034 0.039 1.171 0.059 0.075    1 0   0 
10599468 13.861  1-17 5990.2 111.6 112.0 4.003 0.050 0.044 1.181 0.123 0.073  0 1 0   0 
10599533 15.350  1-17 5927.5 107.6 111.8 4.057 0.060 0.069 1.163 0.106 0.093    1 0   0 
10599542 15.649  2-17 4255.1  89.7  68.1 4.643 0.019 0.026 0.641 0.023 0.018  1 1 0   0 
10599566 13.612  1-17 5602.9 115.8 114.5 3.747 0.033 0.033 1.176 0.065 0.064    1 0   0 
10599575 11.989  0-17 5845.5 107.1 103.1 4.283 0.036 0.039 1.077 0.068 0.072    1 0   0 
10599611 13.646  1-17 6638.7 146.6 136.2 4.044 0.033 0.035 1.419 0.070 0.064    1 0   0 
10599703 13.315  0-17 5760.1 128.2 115.1 3.822 0.033 0.030 1.297 0.058 0.058    1 0   0 
10599815 14.670  1-17 5604.7 111.5 108.0 4.259 0.047 0.048 0.954 0.069 0.065    1 0   0 
10599842 12.700  0-17 5506.7 115.9 101.0 4.218 0.038 0.033 0.890 0.064 0.051    1 0   0 
10599933 15.122  1-17 4650.2  14.5  22.3 4.497 0.006 0.006 0.785 0.008 0.007  1 1 1   0 
10600007 14.358  1-17 5048.7  83.6  81.1 4.508 0.036 0.039 0.871 0.047 0.047  0 1 0   0 
10600122 12.814  0-17 6260.9 123.3 119.2 4.304 0.038 0.039 1.080 0.067 0.071    1 0   0 
10600236 12.402  0- 1 6885.7 146.4 139.5 4.163 0.033 0.031 1.444 0.077 0.064    2 0   0 
10600261 14.915  1-17 5970.0 102.7 100.1 4.454 0.026 0.036 1.016 0.043 0.053    1 0 0 0 
10600294 14.579  1-17 5275.0 158.0 142.0 4.566 0.049 0.084 0.796 0.093 0.070  0 2     1 
10600319 14.941  1-17 5136.4  85.0  77.0 4.078 0.034 0.034 0.886 0.026 0.025  3 1 1   0 
10600320 14.550  0-17 5015.8 102.6  90.6 3.606 0.060 0.081 1.160 0.140 0.183  2 1 0   0 
10600354 13.484  0- 1 6056.9 111.1  99.2 4.107 0.033 0.044 1.179 0.065 0.095    3 0   0 
10600382 15.637  2-17 5823.1 114.5 110.7 4.333 0.066 0.067 1.010 0.074 0.077    1 0   0 
10600403 13.400  0-17 6472.3 121.0 128.9 4.267 0.032 0.033 1.272 0.059 0.061    1 0   0 
10600524 15.742  4-17 5616.1 116.4 115.7 3.842 0.073 0.069 1.175 0.091 0.092    1 0   0 
10600567 15.564  2- 3 5556.5 108.2 102.6 4.513 0.037 0.048 0.877 0.049 0.053    1 0   0 
10600569 14.933  1-17 6050.8 118.1 111.4 4.189 0.044 0.050 1.155 0.070 0.088    1 0   0 
10600618 14.867  1-17 5481.8  98.5 100.0 4.472 0.039 0.048 0.900 0.058 0.065    1 0   0 
10600649 14.576  1-17 5659.2  99.4  94.5 4.475 0.031 0.041 0.942 0.051 0.064    1 0   0 
10600696 13.062  0-17 5998.7 110.6 107.2 3.955 0.034 0.049 1.338 0.090 0.115  0 1 0   0 
10600793 13.606  0-17 5879.6 105.3 104.1 4.113 0.030 0.045 1.205 0.062 0.102    1 0   0 
10600817 15.612  1-17 3901.6  73.0  77.9 4.695 0.013 0.013 0.541 0.013 0.013  1 1 0   0 
10600855 16.100  0-17 4990.9  97.0  88.1 3.485 0.072 0.084 1.079 0.183 0.181  2 2 0   0 
10600857 17.208 17-17 3369.8  75.1  66.2 4.866 0.010 0.011 0.319 0.011 0.011  0 1 0   0 
10600955 14.872  1-17 5414.6  93.8  92.7 4.568 0.024 0.036 0.815 0.034 0.043    1 0 0 0 
10600970 15.091  1-17 5776.5 106.7 104.3 4.400 0.044 0.051 0.986 0.068 0.074    1 0   0 
10601014 15.654  1-17 5702.4 114.4 111.9 4.000 0.076 0.066 1.080 0.088 0.078    1 0   0 
10601075 15.754  4-17 4917.4  72.0  74.8 4.443 0.029 0.028 0.826 0.021 0.018  1 1 1   0 
10601077 15.195  1-17 5018.0 150.0 150.0 4.630 0.066 0.039 0.620 0.061 0.031  1 2     1 
10601148 14.721  1-17 6030.7 110.0 106.8 4.147 0.045 0.045 1.170 0.071 0.093    1 0   0 
10601163 14.122 10-10 5650.6 100.0  95.6 4.485 0.029 0.040 0.936 0.049 0.062    1 0 1 0 
10601202 15.326  4-17 5659.5 100.5  95.6 4.479 0.034 0.046 0.939 0.051 0.063    1 0   0 
10601206 15.833  4-17 5602.2 108.8 106.3 4.352 0.070 0.068 0.934 0.071 0.068    1 0   0 
10601214 15.160  1-17 5811.8 112.9 109.5 4.244 0.151 0.157 1.029 0.101 0.087    1     0 
10601284 15.416  1-17 5388.8  98.9  95.5 4.505 0.033 0.045 0.903 0.047 0.054  0 1 0 0 0 
10601287 15.702  1-17 4988.2 109.5 102.4 4.533 0.054 0.064 0.793 0.048 0.049  1 1     0 
10601442 14.970  1-17 5617.7 117.8 113.1 3.955 0.047 0.046 1.077 0.070 0.070    1 0   0 
10601465 15.072  1-17 5060.7  91.0  92.6 4.567 0.030 0.023 0.712 0.039 0.029  0 1 0   0 
10601466 15.992  4-17 4871.8  91.2  85.9 4.550 0.034 0.032 0.776 0.041 0.037  1 1 0   0 
10601538 13.169  1-17 6463.2 148.0 134.4 4.198 0.029 0.037 1.221 0.049 0.065    1 0   0 
10601541 15.851  1-17 5407.9 108.5  99.0 4.414 0.060 0.056 0.880 0.065 0.056  0 1 0   0 
10601549 13.951  1-17 5312.7 109.7  95.7 4.417 0.037 0.028 0.840 0.057 0.041  3 1 0   0 
10601574 14.000 10-10 6651.8 144.8 143.4 4.262 0.033 0.036 1.264 0.051 0.050    1 0   0 
10601579 15.320  1-17 6078.8 125.1 115.6 3.745 0.028 0.030 1.253 0.052 0.055  3 1 0   0 
10601683 12.331  0-17 6370.9 124.7 119.0 3.930 0.031 0.032 1.542 0.071 0.078    1 0   0 
10601693 12.430  1-17 6526.0 181.0 227.0 4.029 0.306 0.165 1.282 0.182 0.251    2     1 
10601772 12.562  0-17 6637.6 148.3 137.8 4.080 0.030 0.032 1.321 0.054 0.052  1 1 0   0 
10601817 13.463  0-17 6650.5 143.5 137.3 4.041 0.030 0.032 1.298 0.053 0.066    3 0   0 
10601824 14.853  1-17 6279.5 124.7 118.2 3.923 0.043 0.050 1.438 0.079 0.128    1 0   0 
10602068 14.926  1-17 5497.4  97.4  93.5 4.516 0.027 0.041 0.894 0.044 0.058    1 0   0 
10602087 15.298  4-17 5292.4  97.2  82.6 4.395 0.044 0.035 0.854 0.055 0.039  7 1 0   0 
10602088 15.985  4-17 4175.4  69.1  61.3 4.641 0.030 0.028 0.621 0.021 0.020  8 1 0   0 
10602092 15.384  1-17 5755.0 112.2 107.3 4.339 0.055 0.055 0.984 0.075 0.074    1 0   0 
10602120 14.234  1-17 5891.1 104.6 102.8 4.428 0.030 0.041 1.015 0.054 0.071    1 0   0 
10602122 12.687  0-17 5260.3  91.6  86.3 4.489 0.038 0.032 0.814 0.053 0.046  0 1 0   0 
10602256 13.425  0-17 5974.6 119.0 105.3 4.081 0.028 0.035 1.295 0.054 0.100    1 0   0 
10602284 15.520  1-17 5808.8 119.2 113.7 4.051 0.066 0.064 1.103 0.114 0.082    1 0   0 
10602291 15.336  1-17 5843.2 123.0 119.1 3.893 0.050 0.043 1.213 0.077 0.069  3 1 0 1 0 
10602312 14.387  1-17 5721.6 115.6 108.8 4.339 0.044 0.041 0.860 0.067 0.056    1 0   0 
10602350 15.734  2- 3 5693.4 115.5 109.7 4.262 0.060 0.061 0.975 0.076 0.073    1 0   0 
10602488 13.653  1-17 6049.6 110.6 100.2 4.107 0.035 0.042 1.210 0.067 0.099    1 0   0 
10602505 12.820  1-17 6542.5 140.5 138.8 4.347 0.059 0.068 1.215 0.087 0.103    3     0 
10602564 12.217  0-17 6824.5 136.7 146.3 3.941 0.034 0.035 1.593 0.082 0.090    2 0   0 
10602574 15.606  4-17 4838.8  85.3  74.5 3.554 0.082 0.083 0.973 0.162 0.106  0 1 0   0 
10602610 14.723  1-17 5571.1 109.9 106.4 4.145 0.046 0.043 0.999 0.072 0.065    1 0   0 
10602905 13.754  1-17 5821.8 126.2 117.2 4.018 0.045 0.038 1.051 0.078 0.067    1 0   0 
10602994 14.620  1-17 5944.2 122.6 118.6 4.244 0.046 0.046 0.907 0.067 0.058    1 0   0 
10603002 15.585  4-17 4767.2  87.4  80.1 4.582 0.026 0.028 0.748 0.036 0.036  1 1 0   0 
10603068 15.244  1-17 5660.1 116.1 110.9 4.227 0.053 0.053 0.969 0.076 0.072    1 0   0 
10603076 13.650  1-17 6157.0 120.3 110.9 4.210 0.032 0.042 1.125 0.068 0.076    1 0   0 
10603082 14.796  1-17 5302.6  88.4  75.9 4.351 0.036 0.029 0.860 0.048 0.034  1 1 0   0 
10603277 15.370  4-17 5747.7 117.5 115.6 4.059 0.065 0.061 1.069 0.105 0.079    1 0   0 
10603377 13.591  0-17 6130.7 121.7 118.8 4.286 0.040 0.040 1.062 0.072 0.071    1 0   0 
10603416 13.580  0-17 5952.3 107.5 101.4 4.459 0.021 0.034 1.012 0.040 0.060    1 0   0 
10603429 14.334  1-17 5855.0 115.9 114.2 4.284 0.043 0.043 1.133 0.063 0.070  2 1 0   0 
10603452 15.984  4-17 5315.7 101.0  86.9 4.356 0.056 0.051 0.863 0.052 0.038  0 1 0   0 
10603530 15.741  2- 3 6124.2 130.3 123.0 4.450 0.036 0.042 1.029 0.059 0.063  1 1 0   0 
10603618 15.888  1-17 5882.2 121.3 118.2 4.365 0.062 0.071 1.023 0.072 0.077    1 0   0 
10603637 13.661  1-17 5880.1 109.5 110.6 4.354 0.036 0.039 1.090 0.065 0.071    1 0   0 
10603673 15.115  1-17 5579.8 107.0 107.2 4.431 0.045 0.052 0.926 0.066 0.069    1 0   0 
10603688 15.400  1- 3 5847.7 119.3 115.4 4.301 0.057 0.057 1.024 0.077 0.079    1 0   0 
10603719 13.659  1-17 5330.1  95.1  92.3 4.543 0.027 0.037 0.835 0.040 0.052  1 1 0   0 
10603787 13.621  1-17 6561.0 149.3 126.1 4.265 0.031 0.032 1.255 0.054 0.051    1 0   0 
10603815 15.321  1-17 5334.0 159.0 159.0 4.585 0.030 0.112 0.893 0.061 0.104  1 2     1 
10603887 15.360  1-17 5801.7 117.9 112.7 4.078 0.059 0.063 1.088 0.112 0.082    1 0   0 
10603894 14.427  1-17 6125.6 124.5 119.9 4.308 0.045 0.044 0.961 0.069 0.063    1 0   0 
10603964 15.979  1-17 5515.3 117.5 112.2 4.133 0.074 0.073 0.944 0.072 0.067    1 0   0 
10604011 14.777  1-17 5557.4  98.5  98.8 4.511 0.027 0.038 0.899 0.043 0.053    1 0   0 
10604017 12.429  0-17 6814.0 143.5 141.7 3.950 0.033 0.033 1.448 0.072 0.074    2 0   0 
10604031 15.325  4-17 5755.1 109.0 106.1 4.399 0.049 0.055 0.979 0.069 0.074    1 0   0 
10604036 15.985  2-17 5236.0 105.4  97.0 4.513 0.043 0.050 0.840 0.051 0.053  0 1 0   0 
10604094 15.714  2- 3 5815.0 125.0 118.3 3.936 0.075 0.069 0.995 0.075 0.068    1 0   0 
10604112 15.424  1-17 5152.5  99.5  91.2 4.543 0.032 0.040 0.820 0.043 0.052  1 1 0   0 
10604174 16.547  0-17 5437.0 105.7 102.5 3.780 0.031 0.033 1.124 0.065 0.065  2 1 0   0 
10604238 12.972  0-17 5913.4 126.1 112.7 3.672 0.030 0.030 1.291 0.056 0.060    1 0   0 
10604354 15.101  1-17 5813.2 111.4 109.4 4.246 0.051 0.053 1.025 0.079 0.078    1 0   0 
10604520 15.991  1-17 4606.5  83.9  79.3 4.578 0.027 0.024 0.734 0.033 0.029  0 1 0   0 
10604521 15.800  4-17 5765.9 112.4 108.2 4.371 0.059 0.063 0.985 0.071 0.075    1   1 0 
10604547 16.994  8- 8 4295.1  87.9  84.0 4.640 0.027 0.028 0.648 0.033 0.030  0 1 0   0 
10604551 15.535  2-17 5592.8 101.3  99.6 4.491 0.032 0.044 0.930 0.048 0.054    1 0   0 
10604601 14.927  1-17 6132.5 106.6 105.7 4.439 0.024 0.033 1.047 0.040 0.050    1 0   0 
10604606 15.343  1-17 5731.1 105.7 103.2 4.441 0.042 0.050 0.937 0.059 0.063    1 0   0 
10604624 14.137 10-10 6046.9 113.4 112.4 4.357 0.036 0.043 1.084 0.068 0.077    1 0   0 
10604629 13.254  0-17 5037.6 104.0  90.4 3.599 0.049 0.066 1.300 0.115 0.156  1 1 0   0 
10604641 15.766  1-17 5664.0 114.6 111.4 4.116 0.068 0.070 1.008 0.084 0.076    1 0   0 
10604906 15.987  1-17 5399.0 159.0 159.0 4.588 0.032 0.128 0.882 0.070 0.104  7 2     1 
10605019 14.959  1-17 5473.3 117.1 103.3 3.962 0.041 0.037 1.156 0.049 0.051    1 0   0 
10609402 14.687  1-17 5122.9  89.2  82.4 4.532 0.033 0.036 0.820 0.046 0.050  1 1 0   0 
10609487 14.911  1-17 5130.8 113.1  99.4 3.650 0.053 0.065 1.292 0.105 0.128    1 0   0 
10609505 15.764  2- 2 6273.0 175.0 241.0 4.442 0.054 0.216 1.099 0.154 0.154    2     1 
10609528 14.149  1-17 5234.1 112.3 102.5 3.515 0.050 0.068 1.273 0.114 0.156  0 1 0   0 
10609561 13.911  1-17 5675.0  76.0  76.0 4.433 0.114 0.076 0.798 0.060 0.035    2     1 
10609565 14.834  1-17 6081.3 119.2 115.8 3.877 0.057 0.059 1.351 0.146 0.100    1 0   0 
10609567 15.529  2-17 5638.0 117.0 111.9 4.147 0.070 0.070 0.986 0.081 0.074    1 0   0 
10609578 15.503  4-17 5705.8 111.5 105.6 4.298 0.058 0.059 0.973 0.075 0.073    1 0   0 
10609584 15.749  1-17 5745.0 155.0 172.0 4.559 0.042 0.168 0.928 0.100 0.110    2     1 
10609602 14.654  1-17 5225.0 173.0 141.0 4.434 0.126 0.168 0.830 0.091 0.066  0 2     1 
10609736 15.244  1-17 5618.0 109.8 107.4 4.376 0.052 0.052 0.937 0.073 0.069    1 0   0 
10609814 11.842  0-17 6398.6 160.3 144.4 4.160 0.182 0.323 1.252 0.235 0.146  8 1     0 
10609892 14.984  1-17 6050.5 116.9 100.4 4.098 0.046 0.050 1.213 0.072 0.100    1 0   0 
10609919 15.117  1-17 5168.8 116.1 106.0 3.723 0.049 0.063 1.158 0.102 0.130  0 1 0   0 
10609963 13.560  0-17 6320.0 115.9 123.3 4.060 0.030 0.042 1.244 0.053 0.096    1 0   0 
10609974 14.932  1-17 5484.1 108.4 106.9 4.526 0.024 0.037 0.887 0.042 0.058    1 0   0 
10610027  9.078  0-17 6739.4 144.0 134.4 4.049 0.030 0.029 1.451 0.071 0.065 10 1 0   0 
10610039 14.894  1-17 5778.0 106.4 103.5 4.409 0.041 0.048 0.985 0.066 0.074    1 0 1 0 
10610080 14.781  1-17 5691.1 107.8 111.8 4.012 0.060 0.047 1.155 0.121 0.068    1 0   0 
10610085 15.749  4-17 4984.4  85.6  78.6 3.220 0.111 0.117 1.406 0.201 0.236  2 2 0   0 
10610186 15.521  2-17 5740.3 110.5 105.9 4.361 0.058 0.059 0.977 0.073 0.074    1 0   0 
10610212 15.600  2- 3 5579.5  96.5  94.0 4.540 0.025 0.036 0.882 0.042 0.050    1 0   0 
10610222 15.099  4-17 5846.5 123.9 118.8 3.850 0.062 0.057 1.250 0.090 0.081    1 0   0 
10610227 13.360  0-17 4955.2  97.7  87.0 3.566 0.067 0.086 1.113 0.165 0.182  0 1 0   0 
10610257 15.721  1-17 5457.5 103.7 101.1 4.517 0.033 0.047 0.883 0.048 0.059    1 0   0 
10610263 14.910  1-17 6063.3 113.3 112.9 4.350 0.041 0.047 1.091 0.067 0.077    1 0   0 
10610300 15.418  4-17 5485.8 113.9 107.1 4.169 0.056 0.054 0.922 0.067 0.061    1 0   0 
10610364 13.417  0-17 6227.8 136.3 126.4 4.193 0.035 0.038 1.250 0.059 0.067    1 0   0 
10610401 15.264  1-17 5694.3 116.2 112.1 4.006 0.066 0.055 1.072 0.084 0.075    1 0   0 
10610435 14.228  1-17 6092.4 126.8 103.2 4.134 0.033 0.041 1.209 0.064 0.092    1 0   0 
10610447 14.187  1-17 5880.5 113.5 106.3 4.215 0.041 0.045 1.068 0.077 0.083    1 0   0 
10610524 15.455  1-17 5919.5 108.9 111.5 4.105 0.056 0.066 1.137 0.096 0.093  1 1 0   0 
10610534 13.097  0-17 6560.6 125.8 136.0 4.245 0.030 0.031 1.333 0.059 0.054    1 0   0 
10610541 13.180  0-17 5733.2 111.8 106.9 4.349 0.043 0.041 0.880 0.068 0.060  1 1 0   0 
10610601 15.076  1-17 5958.1 105.3 111.5 4.066 0.052 0.064 1.178 0.097 0.097    1 0   0 
10610616 15.884  2- 3 5899.1 123.8 120.0 4.132 0.092 0.095 1.110 0.103 0.094    1 0   0 
10610653 12.340  1-17 4801.8  84.2  74.8 3.380 0.094 0.091 1.000 0.205 0.127  2 2 0   0 
10610675 14.057  1-17 5963.3 166.1 126.6 4.377 0.073 0.076 1.064 0.095 0.077    1     0 
10610769 14.254  1-17 6318.6 138.4 132.5 4.156 0.036 0.043 1.279 0.061 0.071    1 0   0 
10610770 15.001  4-17 5954.5 118.8 109.2 4.201 0.045 0.050 1.106 0.077 0.085    1 0   0 
10610785 15.687  2-17 5636.3 114.8 109.9 3.973 0.073 0.066 1.070 0.082 0.078    1 0   0 
10610826 14.956  1-17 6374.0 128.5 123.1 4.287 0.040 0.051 1.232 0.062 0.074    1 0   0 
10610855 14.509  1-17 6029.2 112.3 112.4 4.189 0.040 0.044 1.132 0.070 0.080    1 0   0 
10610897 15.386  1-17 5875.2 111.7 108.4 4.101 0.066 0.076 1.116 0.104 0.089    1 0   0 
10610954 15.724  1-17 5831.2 105.7 103.2 4.455 0.039 0.052 0.981 0.057 0.065    1 0   0 
10611034 15.877  4-17 5809.1 111.0 108.6 4.306 0.070 0.070 1.037 0.072 0.072    1 0   0 
10611049 14.208  1-17 5897.4 117.2 112.0 4.282 0.042 0.045 1.048 0.075 0.079    1 0   0 
10611110 10.731  0-17 5869.3 115.7 111.7 4.064 0.041 0.038 0.996 0.074 0.064  1 1 0   0 
10611122 15.839  2-17 4949.7  79.8  78.3 4.452 0.027 0.025 0.817 0.024 0.020  0 1 1   0 
10611207 12.755  0-17 6642.0 159.0 199.0 4.303 0.101 0.188 1.196 0.187 0.153  8 2     1 
10611213 14.143 10-10 6161.6 111.3 106.5 4.410 0.022 0.034 1.091 0.042 0.063    1 0   0 
10611229 15.392  4-17 5559.7 100.5  99.0 4.494 0.033 0.046 0.913 0.050 0.061    1 0   0 
10611278 14.440  1-17 6192.5 137.0 118.4 4.194 0.039 0.045 1.211 0.067 0.086    1 0   0 
10611354 15.784  1-17 4732.1  64.8  56.5 3.817 0.063 0.061 0.904 0.028 0.021  1 1     0 
10611383 15.195  1-17 5750.0 108.6 100.1 4.488 0.029 0.038 0.951 0.049 0.059    1 0   0 
10611420 15.191  1-17 5925.9 116.4 106.9 4.223 0.052 0.054 1.083 0.077 0.083    1 0   0 
10611443 15.043  4-17 4918.6  98.2  84.5 3.668 0.065 0.069 0.984 0.133 0.113  0 1 0   0 
10611450 15.865  1-17 6132.7 115.0 116.2 3.913 0.045 0.055 1.377 0.101 0.125  3 1 0   0 
10611506 14.059  1-17 6044.5 116.0 114.7 4.261 0.036 0.043 1.115 0.073 0.080    1 0   0 
10611545 15.769  4-17 5476.1 114.9 111.6 3.946 0.072 0.070 1.030 0.082 0.080    1 0   0 
10611551 15.602  4-17 5792.5 117.2 113.8 4.000 0.083 0.076 1.121 0.104 0.085    1 0   0 
10611687 13.936  1-17 5546.1 122.0 113.5 3.866 0.036 0.038 1.132 0.066 0.069    1 0   0 
10611723 14.649  1-17 6056.3 124.1 120.1 4.007 0.056 0.047 1.071 0.083 0.069    1 0   0 
10611751 13.019  0-17 5114.1  83.2  84.1 4.484 0.034 0.036 0.903 0.050 0.049  1 1 0   0 
10611772 15.264  1-17 5004.4  99.8  90.6 3.545 0.082 0.097 1.191 0.160 0.198  0 1 0   0 
10611845 13.390  1-17 6411.6 125.7 137.6 4.268 0.033 0.033 1.251 0.063 0.067    3 0   0 
10611850 14.631  1-17 5761.3 117.8 114.7 4.068 0.057 0.049 1.070 0.119 0.078    1 0   0 
10611863 15.991  4-17 5371.2 110.0  98.3 4.416 0.065 0.062 0.872 0.063 0.053    1 0   0 
10611867 14.758  1-17 5066.1 108.4  95.2 3.590 0.061 0.081 1.235 0.133 0.186  0 1 0   0 
10611936 15.996  4-17 5367.4 119.0 114.1 3.902 0.086 0.083 1.024 0.098 0.091    1 0   0 
10611985 15.717  4-17 5531.5 104.3 100.3 4.533 0.029 0.041 0.883 0.045 0.055  7 1 0   0 
10611988 13.553  0-17 5772.6  95.3  94.3 4.439 0.025 0.034 1.043 0.046 0.061    1 0   0 
10612046 14.693  1-17 6112.6 113.5 111.3 4.370 0.033 0.044 1.102 0.058 0.075    1 0   0 
10612085 15.986  1-17 5581.1 104.6 101.8 4.459 0.050 0.065 0.921 0.060 0.064    1 0   0 
10612097 12.953  0-17 6256.6 130.3 122.9 4.176 0.039 0.037 1.215 0.058 0.071    1 0   0 
10612166 13.185  0-17 6100.0 120.5 126.1 3.808 0.062 0.064 1.428 0.157 0.109    1 0   0 
10612200 15.728  1-17 5524.7 120.6 115.2 3.966 0.068 0.065 1.033 0.077 0.077    1 0   0 
10612249 15.957  2-17 5305.0 174.0 158.0 4.548 0.088 0.072 0.700 0.099 0.040  0 2     1 
10612252 15.752  1-17 5950.7 109.1 104.7 4.453 0.037 0.048 1.005 0.056 0.064    1 0   0 
10612336 12.892  0-17 5930.4  97.8  95.8 4.398 0.024 0.033 1.117 0.046 0.062    1 0   0 
10612339 15.424  4-17 6128.8 114.7 112.7 4.357 0.046 0.056 1.108 0.065 0.074    1 0   0 
10612344 14.725  1-17 5731.4 105.1  97.7 4.542 0.019 0.027 0.896 0.034 0.043    1 0   0 
10612384 14.539  1-17 5580.5 119.7 113.1 4.075 0.048 0.046 0.990 0.074 0.069    1 0   0 
10612398 15.615  1-17 5136.2  95.0  85.9 4.485 0.045 0.038 0.825 0.052 0.042  1 1 0   0 
10612401 15.853  1-17 5442.3 113.0 104.1 4.142 0.082 0.081 0.917 0.067 0.060    1 0   0 
10612409 14.956  1-17 5969.1 107.1 102.1 4.454 0.028 0.039 1.013 0.048 0.061    1 0   0 
10612448 12.494  1-17 3864.1  63.3  73.0 4.729 0.012 0.012 0.504 0.012 0.012  2 1 0   0 
10612451 14.222  1-17 5776.8 109.7 110.7 4.169 0.048 0.050 1.038 0.090 0.080    1 0   0 
10612505 14.373  1-17 5850.5 115.5 107.4 4.139 0.044 0.050 1.089 0.094 0.085    1 0   0 
10612619 15.639  4-17 5859.7 114.0 109.0 4.098 0.075 0.085 1.109 0.105 0.089    1 0   0 
10612621 15.916  1-17 5141.1  96.9  89.6 4.552 0.033 0.044 0.810 0.045 0.051  0 1 0   0 
10612700 13.492  0-17 5622.5 107.1 103.7 4.347 0.040 0.039 0.990 0.068 0.067  7 1 0   0 
10612720 15.534  2-17 5710.3 116.0 113.6 4.041 0.078 0.071 1.062 0.093 0.080    1 0   0 
10612792 15.371  1-17 5740.8 111.0 110.9 4.149 0.062 0.065 1.029 0.092 0.079    1 0   0 
10612805 15.168  1-17 5984.6 117.2 111.3 4.295 0.056 0.056 1.079 0.074 0.080    1 0   0 
10612821 15.341  1-17 5361.3  96.0  80.5 4.259 0.052 0.051 0.880 0.051 0.037  0 1 0   0 
10612836 14.112  1-17 5856.4 115.6 111.9 4.308 0.043 0.045 1.025 0.076 0.077    1 0   0 
10612865 12.384  1-17 6260.2 127.3 125.7 4.064 0.067 0.065 1.307 0.081 0.093    1     0 
10612875 11.340  0-17 6110.0 193.0 236.0 4.327 0.132 0.198 1.026 0.167 0.125  6 2 0   1 
10612882 13.621  1-17 6430.3 124.6 124.8 4.321 0.030 0.032 1.191 0.051 0.064    1 0   0 
10612952 14.974  1-17 5844.5 112.7 108.9 4.303 0.052 0.052 1.022 0.076 0.077    1 0   0 
10612960 14.504  1-17 5925.2 119.8 114.7 3.618 0.054 0.052 1.480 0.088 0.083    1 0   0 
10613074 14.512  1-17 5962.8 112.9 108.3 4.169 0.046 0.048 1.127 0.077 0.089  1 1 0   0 
10613086 15.253  1-17 5817.7 107.6 103.7 4.436 0.040 0.049 0.989 0.059 0.069    1 0   0 
10613105 12.301  0-17 6464.8 142.0 132.1 4.146 0.035 0.035 1.328 0.064 0.058  1 1 0   0 
10613182 13.433  0-17 6244.7 127.1 121.9 3.947 0.037 0.038 1.091 0.060 0.062    1 0   0 
10613187 14.551  1-17 5237.6  95.8  91.0 4.548 0.027 0.038 0.833 0.039 0.055  0 1 0   0 
10613213 15.770  2- 2 5913.3 114.8 108.6 4.242 0.076 0.075 1.069 0.082 0.083    1 0   0 
10613255 10.800  0-17 5034.0  79.4  74.7 4.536 0.029 0.034 0.833 0.043 0.048  6 1 0   0 
10613271 15.716  1-17 5288.4 119.5 113.2 3.952 0.067 0.067 0.955 0.074 0.073    1 0   0 
10613286 14.479 17-17 5309.1 121.5 115.2 3.817 0.040 0.046 1.102 0.077 0.086  0 1 0   0 
10613301 14.256  1-17 5116.3  91.0  86.1 4.562 0.025 0.034 0.808 0.037 0.051  0 1 0   0 
10613337 15.136  1-17 5617.7 109.7 106.9 4.343 0.054 0.053 0.938 0.073 0.068    1 0   0 
10613469 14.437  1-17 4595.6  78.5  74.3 4.633 0.017 0.021 0.683 0.024 0.028  1 1 0   0 
10613507 14.292  1-17 6043.8 118.6 116.7 4.245 0.041 0.045 1.123 0.072 0.083    1 0   0 
10613561 13.504  0-17 4826.0  87.0  81.9 3.199 0.095 0.089 1.091 0.237 0.192  2 2 0   0 
10613649 14.960  1-17 5706.4 111.0 104.7 4.247 0.051 0.053 0.983 0.076 0.073    1 0   0 
10613665 15.196  1-17 6160.5 120.5 112.9 3.996 0.062 0.066 1.319 0.093 0.111    1 0   0 
10613669 15.523  1-17 6137.0 182.0 218.0 4.487 0.050 0.200 1.038 0.139 0.125  0 2     1 
10613680 13.106  0-17 6604.5 133.1 128.2 3.902 0.036 0.047 1.400 0.074 0.122    1 0   0 
10613717 15.943  4-17 5257.5  97.5  91.6 4.554 0.031 0.044 0.825 0.046 0.054    1 0   0 
10613718 15.580  0-17 5181.1  81.7  72.6 4.406 0.033 0.024 0.854 0.046 0.031  3 1 0   0 
10613719 14.951  1-17 5627.4 111.0 107.2 4.270 0.051 0.052 0.949 0.073 0.069    1 0   0 
10613727 15.304  1-17 4917.9  78.1  88.7 2.620 0.091 0.108 2.379 0.325 0.727  2 2 0   0 
10613742 14.355  1-17 5663.5 113.0 111.4 4.027 0.054 0.046 1.047 0.077 0.071    1 0   0 
10613855 15.783  1-17 5514.4 111.5 103.9 4.216 0.067 0.065 0.922 0.068 0.062    1 0   0 
10613878 15.701  4-17 5946.8 109.4 105.3 4.418 0.043 0.056 1.026 0.061 0.069    1 0   0 
10613979 14.235  1-17 5922.5 112.8 109.0 4.299 0.042 0.044 1.053 0.075 0.077    1 0   0 
10613999 11.226  0-17 6860.8 151.3 137.5 4.296 0.015 0.018 1.390 0.032 0.037  2 1 0   0 
10614087 15.220  1-17 5557.5 106.9 105.3 4.417 0.048 0.051 0.920 0.069 0.068    1 0   0 
10614131 14.517  1-17 6051.4 123.8 119.2 4.258 0.045 0.047 0.979 0.073 0.068    1 0   0 
10614143 15.159  1-17 5707.4 113.6 110.8 4.134 0.099 0.103 1.021 0.092 0.082    1     0 
10614157 15.960  4-17 4598.9  79.0  75.4 4.599 0.024 0.026 0.717 0.033 0.031  1 1 0   0 
10614186 15.607  4-17 5505.0 193.0 193.0 4.483 0.112 0.138 0.761 0.112 0.056    2     1 
10614194 15.274  1-17 5931.3 109.9 108.2 4.138 0.052 0.055 1.128 0.086 0.091    1 0   0 
10614197 14.537  1-17 5797.7 109.4 108.6 4.221 0.044 0.048 1.027 0.080 0.078    1 0   0 
10614238 12.691  1-17 5418.0 206.0 187.0 4.493 0.120 0.120 0.730 0.115 0.046  0 2     1 
10614303 15.954  1-17 5633.8 102.0  98.5 4.485 0.038 0.053 0.927 0.054 0.061    1 0   0 
10614359 12.866  0-17 6530.3 126.4 116.7 4.343 0.022 0.031 1.207 0.039 0.052    1 0   0 
10614452 15.607  1-17 4896.4  95.0  81.2 2.623 0.117 0.098 0.950 0.275 0.166  2 2 0   0 
10614473 13.558  0-17 6403.8 143.5 133.0 4.269 0.037 0.034 1.191 0.060 0.067    1 0   0 
10614500 15.146  1-17 4646.1  77.0  71.4 4.596 0.022 0.024 0.725 0.031 0.032  1 1 0   0 
10614542 15.796  4-17 6231.8 127.3 119.2 4.286 0.064 0.072 1.177 0.072 0.081    1 0   0 
10614545 14.607  1-17 5787.2 113.1 107.8 4.289 0.044 0.047 1.004 0.075 0.075    1 0   0 
10614601 15.094  1-17 6384.0 176.0 220.0 4.419 0.068 0.216 1.129 0.164 0.164    2     1 
10614770 12.359  0-17 4552.5  77.1  72.1 4.621 0.018 0.021 0.694 0.025 0.028  0 1 0   0 
10614773 14.939  1-17 5849.8 114.5 110.3 4.001 0.064 0.054 1.144 0.125 0.080    1 0   0 
10614796 13.524  1-17 6251.6 128.8 122.5 3.964 0.047 0.038 1.210 0.114 0.063    1 0   0 
10614799 15.827  1-17 5573.7 110.8 107.5 4.350 0.117 0.136 0.928 0.071 0.067    1 0   0 
10614836 12.447  0-17 6704.2 134.5 136.5 4.298 0.021 0.027 1.317 0.043 0.050  8 3 0   0 
10614845 14.028  1-17 5175.5  65.5  58.0 4.279 0.030 0.029 0.876 0.019 0.015  8 1 1   0 
10614848 15.059  1-17 5220.0  95.0  84.4 4.469 0.043 0.037 0.841 0.057 0.047  1 1 0   0 
10614944 13.841  1-17 6222.1 130.1 120.0 4.064 0.054 0.057 1.299 0.071 0.095    1 0   0 
10614946 15.495  4-17 5782.5 112.7 109.6 3.974 0.190 0.180 1.133 0.151 0.123    1     0 
10615053 14.600  1-17 5474.5 107.8  96.9 4.296 0.042 0.040 0.899 0.064 0.055    1 0   0 
10615127 13.084  0-17 6038.0 104.1  96.3 4.113 0.031 0.043 1.202 0.066 0.098    1 0   0 
10615160 15.417  1-17 6097.7 111.7 106.3 4.446 0.030 0.038 1.035 0.051 0.059    1 0   0 
10615163 14.185  1-17 5792.9 111.9 109.5 4.247 0.043 0.046 1.016 0.078 0.077    1 0   0 
10615209 14.349  1-17 5113.6 109.3  90.0 3.427 0.067 0.081 1.431 0.166 0.204  0 2 0   0 
10615311 14.843  0-17 8000.3 190.4 181.5 4.278 0.074 0.092 1.440 0.084 0.070    2     0 
10615394 15.790  1-17 5317.3 101.8  91.9 4.453 0.054 0.052 0.860 0.060 0.052    1 0   0 
10616021 15.766  4-17 6350.8 165.7 203.4 4.359 0.047 0.054 1.167 0.079 0.091    1 0   0 
10616040 12.803  3- 3 5988.9 109.9 105.5 4.132 0.032 0.043 1.167 0.068 0.098    1 0   0 
10616168 15.525  0-17 5042.8  90.5  78.1 3.497 0.069 0.060 0.912 0.138 0.105  2 2 0   0 
10616184 15.795  4-17 5921.0 112.2 109.5 4.397 0.050 0.060 1.017 0.062 0.066    1 0   0 
10616187 13.811  1-17 5600.7 102.6 103.8 4.418 0.039 0.042 0.948 0.066 0.066    1 0   0 
10616294 15.132  4-17 5885.6 106.8 102.4 4.490 0.023 0.033 0.969 0.041 0.054    1 0   0 
10616320 15.688  2- 3 6001.7 112.7 109.2 4.401 0.041 0.053 1.050 0.061 0.071    1 0   0 
10616391 14.458  1-17 6024.7 121.3 117.2 4.295 0.041 0.044 1.094 0.074 0.080    1 0   0 
10616434 12.477  1-17 6185.0 168.0 224.0 4.472 0.054 0.216 1.060 0.144 0.144    2     1 
10616441 12.048  0-17 5601.3  98.3  98.0 4.428 0.038 0.041 0.938 0.065 0.064    1 0   0 
10616516 13.182  0-17 6420.6 127.6 120.3 3.912 0.031 0.035 1.494 0.074 0.101    1 0   0 
10616571 12.477  1-17 5662.7 103.7 121.7 4.005 0.055 0.033 1.189 0.135 0.052  3 1 0   0 
10616594 14.582  0-17 5432.9 126.4 265.1 2.910 0.016 0.100 2.607 0.075 0.378  2 2 0   0 
10616598 14.570  0-17 6404.2 122.4 121.7 3.918 0.028 0.043 1.441 0.064 0.125  2 1 0   0 
10616656 15.194  0-17 6117.3 119.9 111.7 3.998 0.029 0.050 1.320 0.063 0.121  3 1 0   0 
10616720 15.015  1-17 5938.2 109.2 108.2 4.394 0.038 0.046 1.037 0.063 0.074    1 0   0 
10616829 15.997  1-17 6568.0 133.7 126.9 3.865 0.035 0.036 1.589 0.081 0.084  3 3 0   0 
10616895 15.923  1-17 5754.3 116.0 111.7 4.360 0.065 0.067 0.982 0.073 0.075    1 0   0 
10616973 15.336  4-17 5507.1 102.3  99.5 4.521 0.028 0.042 0.891 0.044 0.057  0 1 0   0 
10617029 15.573  2-17 5947.3 111.8 113.9 4.104 0.058 0.066 1.152 0.094 0.096    1 0   0 
10617095 15.963  2-17 5750.6 123.0 118.7 4.229 0.067 0.067 1.005 0.083 0.079    1 0   0 
10617142 13.866  1-17 6373.9 133.5 121.3 4.297 0.028 0.039 1.229 0.056 0.066    1 0   0 
10617170 15.781  4-17 6057.7 121.2 119.2 4.327 0.053 0.059 1.096 0.071 0.079    1 0   0 
10617206 13.515  0-17 5931.7 106.8 108.1 4.369 0.032 0.038 1.089 0.063 0.071    1 0   0 
10617222 15.847  4-17 5861.4 106.7 102.9 4.467 0.034 0.046 0.980 0.054 0.062    1 0   0 
10617255 15.662  1-17 4913.8  85.7  83.5 3.288 0.076 0.098 1.248 0.206 0.240  2 2 0   0 
10617259 14.249  1-17 4869.4  83.9  75.9 4.570 0.025 0.028 0.769 0.038 0.041  1 1 0   0 
10617268 13.989  1-17 5217.6  95.4  83.0 4.458 0.040 0.032 0.840 0.057 0.044  1 1 0   0 
10617271 14.700  1-17 6237.6 123.3 129.4 3.887 0.050 0.054 1.332 0.135 0.084    1 0   0 
10617338 15.530  2-17 5751.7 103.0 100.2 4.493 0.029 0.040 0.945 0.047 0.058    1 0   0 
10617346 10.670  0-17 6624.7 144.6 128.2 4.226 0.029 0.028 1.337 0.064 0.051    3 0   0 
10617348 14.855  1-17 5860.2 116.1 112.7 4.351 0.045 0.046 0.963 0.072 0.068    1 0   0 
10617362 12.199  0-17 6368.3 129.9 123.0 4.249 0.033 0.038 1.088 0.065 0.072  0 1 0   0 
10617378 14.948  1-17 5657.4 113.2 108.1 4.272 0.052 0.054 0.960 0.074 0.071    1 0   0 
10617411 14.107  1-17 5976.8 114.1 113.0 4.343 0.039 0.044 1.062 0.073 0.078  1 1 0   0 
10617441 15.107  1-17 5366.4 108.5  94.6 4.404 0.049 0.042 0.869 0.065 0.050  0 1 0   0 
10617450 14.902  1-17 5441.1 113.5 107.8 4.253 0.042 0.041 0.987 0.059 0.055    1 0   0 
10617519 15.925  2-17 5707.5 117.6 117.1 4.094 0.072 0.074 1.037 0.093 0.079    1 0   0 
10617534 15.160  1-17 5455.0 164.0 164.0 4.396 0.144 0.198 0.816 0.119 0.064  0 2     1 
10617589 15.309  1-17 5462.6 121.8 115.5 4.104 0.051 0.050 0.934 0.067 0.064  0 1 0   0 
10617638 14.550  1-17 5809.0 124.4 102.7 4.176 0.035 0.037 1.216 0.050 0.080  1 1 0   0 
10617672 15.350  1- 3 5356.8 133.6 135.6 3.528 0.063 0.068 1.528 0.119 0.126  0 1 0   0 
10617698 14.747  1-17 5448.2 125.8 119.0 3.716 0.039 0.041 1.222 0.074 0.081  1 1 0   0 
10617699 13.539  0-17 6542.7 134.7 122.9 4.331 0.025 0.031 1.203 0.046 0.057    1 0   0 
10617727 14.816  1-17 6035.5 131.0 127.8 4.220 0.045 0.043 0.826 0.057 0.050    1 0   0 
10617731 15.414 14-17 5252.9 124.5 116.9 3.965 0.052 0.053 0.934 0.065 0.066    1 0   0 
10617786 15.471  1-17 5871.3 115.6 111.6 4.265 0.055 0.057 1.043 0.078 0.080    1 0   0 
10617821 12.407  0-17 6156.2 118.2 115.3 4.352 0.036 0.040 1.045 0.067 0.070    1 0   0 
10617822 13.917  2-17 6002.4 119.6 115.3 4.353 0.042 0.042 0.960 0.070 0.067    1 0   0 
10617828 14.822  4-17 5925.9 119.2 116.0 4.317 0.045 0.046 1.052 0.073 0.072    1 0   0 
10617848 14.584  1-17 5977.2 117.9 114.1 4.019 0.071 0.075 1.207 0.113 0.101    1 0   0 
10617858 14.347  1-17 5953.1 117.2 111.5 4.307 0.040 0.041 1.084 0.071 0.072    1 0   0 
10617953 14.206  0-17 4945.5  87.9  84.1 3.434 0.071 0.094 1.200 0.183 0.220  2 2 0   0 
10617984 13.644  1-17 6327.4 119.0 121.6 4.069 0.031 0.040 1.233 0.053 0.092    1 0   0 
10618044 15.456  1-17 5004.9 103.0  90.7 3.583 0.058 0.078 1.190 0.137 0.179  2 3 0 1 0 
10618078 12.719  0-17 6684.1 137.8 130.6 3.813 0.034 0.033 1.685 0.083 0.080 11 2 0   0 
10618093 15.595  2-17 5840.1 124.1 119.6 4.041 0.065 0.063 0.919 0.066 0.058    1 0   0 
10618095 13.680  1-17 6478.8 154.0 125.1 4.232 0.032 0.034 1.239 0.054 0.057    1 0   0 
10618236 15.527  1-17 5717.3 116.1 111.3 4.354 0.057 0.055 0.920 0.070 0.064    1 0   0 
10618253 13.784  1-17 6688.0 126.1 123.7 4.210 0.026 0.030 1.465 0.056 0.064  3 1 0   0 
10618338 15.184  1-17 5604.0 106.2 105.6 4.426 0.044 0.049 0.953 0.064 0.065    1 0   0 
10618471 12.496  0-17 5201.7 115.1 102.4 4.026 0.037 0.037 0.904 0.051 0.046  2 1 1   0 
10618505 15.874  4-17 5790.4 119.8 107.2 4.272 0.072 0.071 1.131 0.067 0.070    1 0   0 
10618543 15.623  1-17 5188.5  90.1  81.1 4.412 0.042 0.036 0.840 0.044 0.032  0 1 0   0 
10618586 15.115  1-17 5694.0 118.7 112.9 4.300 0.050 0.050 0.972 0.072 0.068    1 0   0 
10618598 15.382  1-17 5743.4 108.2 104.7 4.432 0.043 0.054 0.970 0.062 0.070  6 1 0   0 
10618601 15.392  1-17 5582.3 120.6 116.0 3.897 0.064 0.063 1.111 0.082 0.081    1 0   0 
10618745 15.275  1-17 5606.9 119.8 116.1 4.213 0.056 0.055 0.953 0.075 0.069    1 0   0 
10618758 15.364  4-17 5724.8 108.4 104.0 4.465 0.035 0.046 0.957 0.054 0.065    1 0   0 
10618875 15.457  1-17 5788.4 127.4 122.6 3.880 0.067 0.063 1.115 0.080 0.076    1 0   0 
10618881 14.791  1-17 6342.8 133.2 131.5 4.272 0.044 0.040 1.190 0.062 0.070    1 0   0 
10618883 14.942  1-17 5873.8 116.1 116.6 4.103 0.055 0.065 1.114 0.104 0.089  1 1 0   0 
10618945 15.403  4-17 5709.1 120.5 115.3 4.360 0.052 0.052 0.929 0.072 0.066  1 1 0   0 
10618957 14.780  1-17 5779.0 100.0  99.0 4.492 0.023 0.033 0.963 0.038 0.050    1 0   0 
10618963 15.494 14-17 4945.4 110.3  95.4 3.663 0.069 0.081 1.068 0.139 0.141  0 1 0   0 
10619075 13.824  1-17 6293.2 113.0 108.0 3.802 0.032 0.036 1.654 0.067 0.092    1 0   0 
10619109 14.724  0-17 6540.3 134.4 127.4 3.738 0.027 0.031 1.747 0.073 0.077  3 3 0   0 
10619285 13.744  1-17 5990.9 112.6 105.5 4.138 0.035 0.043 1.162 0.069 0.095    1 0   0 
10619328 15.287 14-17 4900.7  91.9  92.2 3.182 0.295 0.370 1.250 0.661 0.302  2 2     0 
10619456 14.613  1-17 5651.9 112.1 115.7 4.170 0.044 0.044 1.052 0.088 0.072    1 0   0 
10619481 15.729  1-17 6184.0 172.0 194.0 4.416 0.072 0.203 1.031 0.169 0.113    2     1 
10619505 11.974  0-17 5999.8 117.2 110.8 4.284 0.037 0.039 1.053 0.072 0.071    1 0   0 
10619506 15.729  1-17 6758.2 141.8 138.1 4.000 0.035 0.034 1.408 0.071 0.064  3 2 0   0 
10619632 14.140  1-17 5800.3 117.6 113.3 4.386 0.043 0.045 0.914 0.069 0.066    1 0   0 
10619717 15.316  1-17 5903.0 159.0 195.0 4.417 0.105 0.195 0.926 0.131 0.098    2     1 
10619737 15.346  1-17 5719.2 122.2 121.3 4.051 0.066 0.059 1.060 0.098 0.077    1 0   0 
10619756 14.566  1-17 5667.4 150.3 209.4 4.232 0.202 0.264 0.982 0.161 0.113    1     0 
10619771 14.948  1-17 5877.7 121.5 118.6 4.050 0.054 0.057 1.137 0.119 0.085    1 0   0 
10619800 11.997  0-17 6320.4 136.9 133.2 4.195 0.035 0.032 1.270 0.062 0.059  8 1 0   0 
10619862 14.528  1-17 5783.0 156.0 173.0 4.539 0.035 0.196 0.977 0.102 0.125    2     1 
10619908 10.772  0-17 6799.5 162.1 175.7 3.705 0.022 0.027 2.032 0.075 0.093    2 0   0 
10619918 15.161  1-17 5967.0 123.2 115.5 4.266 0.048 0.049 1.094 0.072 0.076    1 0   0 
10619983 15.920  2-17 5041.0  94.7  92.9 4.451 0.047 0.046 0.822 0.035 0.032  0 1 1   0 
10620040 14.792  1-17 5684.0 115.2 123.3 4.039 0.059 0.045 1.124 0.126 0.070    1 0   0 
10620051 15.907  0-17 6676.4 142.1 128.0 3.725 0.028 0.031 1.794 0.073 0.068  2 2 0   0 
10620064 12.986  0-17 6310.0 134.1 123.7 4.031 0.032 0.035 1.355 0.067 0.075  1 1 0   0 
10620095 14.803  1-17 5040.3  85.2  76.9 4.505 0.036 0.029 0.806 0.048 0.038  0 1 0   0 
10620098 16.284 14-17 5019.6  97.9  93.8 4.454 0.040 0.039 0.819 0.034 0.029  1 1 1   0 
10620357 15.297  1-17 5529.1 110.9 110.2 4.441 0.044 0.050 0.913 0.065 0.068  1 1 0   0 
10620363 13.544  0- 1 4271.1 103.2  88.4 1.945 0.145 0.143 1.255 0.475 0.324  2 2 0   0 
10620381 15.663  1-17 5162.0  99.2  94.1 4.590 0.022 0.032 0.779 0.036 0.047  0 1 0   0 
10620386 13.650  1-17 6753.0 136.1 142.5 3.941 0.034 0.036 1.591 0.079 0.082    2 0   0 
10620415 14.881  1-17 5269.4 128.3 114.1 3.560 0.057 0.071 1.131 0.120 0.139  0 1 0   0 
10620664 15.324  1-17 5990.5 133.5 125.5 4.238 0.047 0.050 1.066 0.077 0.078    1 0   0 
10620667 15.916  4-17 5786.3 137.4 131.6 4.037 0.079 0.076 1.100 0.110 0.086    1 0   0 
10620759 15.554  4-17 5455.9 118.0 115.3 4.472 0.041 0.050 0.894 0.059 0.065  0 1 0   0 
10621256 15.619  1-17 4924.8  96.2  93.0 4.614 0.019 0.026 0.730 0.031 0.038  1 1 0   0 
10621394 14.940  1-17 5948.0 118.6 117.4 4.451 0.034 0.041 0.948 0.053 0.062    1 0   0 
10621395 13.672  1-17 5778.4 114.3 122.6 4.509 0.026 0.034 0.892 0.043 0.053    1 0   0 
10621404 14.992  1-17 5166.3  82.7  79.9 4.407 0.022 0.018 0.817 0.028 0.022  0 1 1   0 
10621448 15.545  2- 3 6060.4 123.1 116.1 4.133 0.057 0.057 1.126 0.085 0.086    1 0   0 
10621588 15.504  2- 3 6073.0 128.6 126.3 4.259 0.051 0.054 1.128 0.076 0.086    1 0   0 
10621643 13.497  1-17 6853.3 143.1 140.1 3.796 0.034 0.034 1.804 0.084 0.085    2 0   0 
10621666 14.598  1-17 6162.8 118.2 114.4 4.417 0.024 0.034 1.082 0.044 0.062    1 0   0 
10621774 15.262 14-17 5958.7 134.1 134.8 3.838 0.071 0.064 1.308 0.148 0.089    1 0   0 
10621801 13.953  1-17 6207.1 113.0 113.5 4.383 0.026 0.036 1.110 0.047 0.063    1 0   0 
10621885 15.654  2- 3 5865.3 132.3 127.3 3.981 0.082 0.071 1.131 0.100 0.081    1 0   0 
10622048 14.231  1-17 6166.6 132.6 126.2 4.272 0.030 0.043 1.241 0.064 0.067    1 0   0 
10622049 15.575  1-17 5804.4 123.0 118.5 4.359 0.053 0.055 0.999 0.074 0.078    1 0   0 
10622236 15.721  2-17 5788.7 125.6 120.9 4.313 0.061 0.060 1.000 0.077 0.078    1 0   0 
10622240 12.618  0-17 6678.5 145.3 140.9 4.081 0.031 0.030 1.429 0.079 0.071    1 0   0 
10622267 13.614  1-17 6158.2 130.7 117.6 4.012 0.032 0.046 1.333 0.063 0.116    1 0   0 
10622291 15.307  4-17 5660.7 131.2 124.5 4.168 0.054 0.054 0.987 0.084 0.075    1 0   0 
10622376 15.448  1-17 5734.0 174.0 174.0 4.452 0.135 0.165 0.755 0.108 0.046    2     1 
10622469 14.568  4-17 5889.2  96.9  94.9 4.524 0.015 0.020 0.951 0.025 0.031    1 0   0 
10622477 15.484  1-17 5127.1 177.9 138.7 3.547 0.040 0.069 1.543 0.100 0.177  2 3 0   0 
10622644 14.905  1-17 5541.9  94.5  89.9 4.533 0.016 0.022 0.937 0.030 0.035  1 1 0   0 
10622651 13.788  1-17 7318.6 165.2 151.9 4.097 0.033 0.034 1.842 0.056 0.062    2 0   0 
10622653 13.918  2-17 6266.5 130.7 156.4 4.223 0.032 0.030 1.295 0.058 0.060    1 0   0 
10643842 13.393  0-17 5896.7 121.7 117.6 3.825 0.052 0.033 1.309 0.128 0.060    1 0   0 
10643939 14.719  1-17 5779.4 109.1 105.9 4.372 0.044 0.047 0.989 0.074 0.076    1 0   0 
10643966 14.954  1-17 5809.1 117.1 111.7 3.963 0.059 0.048 1.148 0.101 0.077    1 0   0 
10644049 15.685  0-17 4925.7  85.1  82.1 3.351 0.074 0.095 1.221 0.195 0.229  2 2 0   0 
10644050 15.965  2-17 5184.1  97.7  90.8 4.518 0.043 0.049 0.829 0.049 0.050  1 1 0   0 
10644074 14.468 17-17 5327.6  99.0  95.2 4.499 0.037 0.043 0.864 0.053 0.060  0 1 0   0 
10644139 16.738 17-17 3264.5  70.8  80.6 4.925 0.009 0.008 0.256 0.007 0.007  0 1 0   0 
10644196 15.797  1-17 5125.0  95.3  89.1 4.558 0.030 0.040 0.805 0.043 0.050  0 1 0   0 
10644339 15.569  1-17 5211.4  96.3  87.0 4.484 0.045 0.042 0.839 0.055 0.049  0 1 0   0 
10644362 14.037 17-17 4977.9 101.9  89.7 3.798 0.046 0.050 0.940 0.082 0.082  0 1 0   0 
10644469 15.329  1-17 5515.4  94.5  93.1 4.544 0.023 0.035 0.875 0.038 0.051    1 0   0 
10644539 15.141  1-17 5648.0 108.1 104.7 4.370 0.049 0.050 0.947 0.073 0.070    1 0   0 
10644543 15.419  1-17 5739.3 101.4  97.7 4.492 0.029 0.040 0.945 0.047 0.058    1 0   0 
10644670 15.399  1-17 5441.8 109.6 101.5 4.404 0.054 0.051 0.888 0.068 0.059    1 0   0 
10644694 15.830  1-17 4630.6  81.3  76.9 4.587 0.025 0.024 0.730 0.033 0.031  0 1 0   0 
10644697 14.169  1-17 5437.0 111.2 104.5 4.136 0.041 0.041 0.915 0.063 0.058    1 0   0 
10644736 15.658  1-17 4570.9  80.7  76.8 4.579 0.026 0.021 0.731 0.032 0.027  1 1 0   0 
10644741 14.906  1-17 5841.9 111.0 106.4 4.125 0.046 0.053 1.090 0.099 0.084    1 0   0 
10644818 14.329  1-17 5595.8 114.8 110.4 3.991 0.041 0.041 1.042 0.068 0.067    1 0   0 
10644890 13.054  0-17 6347.3 116.2 127.6 4.315 0.031 0.031 1.194 0.055 0.064    1 0   0 
10644913 15.745  2- 3 5759.9 104.5 100.1 4.508 0.029 0.039 0.932 0.048 0.055    1 0   0 
10644934 13.992  2-17 6623.1 129.5 140.5 4.121 0.032 0.032 1.352 0.062 0.050    1 0   0 
10645024 15.535  2- 3 5588.4 102.3  99.2 4.478 0.039 0.051 0.922 0.055 0.063    1 0   0 
10645071 15.246  1-17 5722.4 101.1  97.0 4.516 0.025 0.035 0.922 0.043 0.053  1 1 0   0 
10645076 16.296 14-17 4742.7  90.1  85.3 4.572 0.031 0.032 0.750 0.038 0.036  0 1 0   0 
10645081 15.005  1-17 5290.9 102.3  93.8 4.480 0.043 0.042 0.856 0.059 0.055  1 1 0   0 
10645083 15.236  1- 3 5881.1 114.8 111.9 4.293 0.053 0.054 1.039 0.076 0.078    1 0   0 
10645230 12.664  0-17 7446.1 179.8 158.8 3.992 0.038 0.038 1.489 0.075 0.083 10 2 0   0 
10645249 15.433  1-17 5308.1  99.9  92.8 4.515 0.036 0.046 0.856 0.049 0.057    1 0   0 
10645310 14.707  1-17 5644.1 110.9 104.4 4.208 0.048 0.049 0.968 0.076 0.070    1 0   0 
10645325 16.982 17-17 3260.1  79.5  84.9 5.014 0.010 0.010 0.188 0.006 0.006  0 1 0   0 
10645395 15.670  2- 3 5465.0 104.7  99.4 4.432 0.057 0.060 0.895 0.064 0.063    1 0   0 
10645576 15.062  1- 3 5722.1 105.3 102.7 4.439 0.039 0.048 0.964 0.060 0.070  0 1 0   0 
10645650 15.613  1-17 5051.4  93.0  85.3 4.644 0.021 0.025 0.695 0.030 0.034  0 1 0   0 
10645746 11.594  0-17 6651.0 145.9 137.9 4.059 0.030 0.032 1.379 0.064 0.057  1 1 0   0 
10645758 15.754  4-17 5678.6 115.6 110.2 4.233 0.066 0.066 0.976 0.078 0.073    1 0   0 
10645808 13.644  1-17 5475.4  95.8  97.6 4.524 0.025 0.037 0.880 0.040 0.053  0 1 0   0 
10645813 13.681  1-17 5462.0 146.0 146.0 4.628 0.032 0.097 0.799 0.065 0.090  0 2     1 
10645857 14.892  1-17 5282.4 102.3  94.6 4.499 0.039 0.042 0.854 0.054 0.057  0 1 0   0 
10645926 14.327  1-17 6088.6 125.5 102.1 4.100 0.040 0.042 1.231 0.064 0.101    1 0   0 
10645960 13.511  1-17 5964.5 110.4 113.5 4.139 0.038 0.043 1.081 0.088 0.077    1 0   0 
10646023 13.803  1-17 6437.1 122.0 124.5 4.369 0.030 0.037 1.089 0.052 0.064    1 0   0 
10646068 17.509  6- 9 3814.0  59.8  68.7 4.801 0.022 0.021 0.422 0.024 0.023  0 1 0   0 
10646106 15.326  1-17 5368.3  95.7  80.6 4.284 0.044 0.040 0.877 0.053 0.038    1 0   0 
10646176 16.452 17-17 3265.6  91.4  80.2 4.970 0.009 0.009 0.219 0.006 0.006  0 1 0   0 
10646263 15.557  1-17 5976.5 109.6 106.6 4.398 0.042 0.054 1.045 0.062 0.072    1 0   0 
10646279 15.156  1-17 4861.6  91.4  83.2 4.589 0.022 0.028 0.753 0.033 0.040  0 1 0   0 
10646283 15.405  1-17 5376.3 104.7  97.0 4.438 0.048 0.045 0.873 0.066 0.057    1 0   0 
10646290 12.428  0-17 6301.2 116.8 114.2 4.345 0.022 0.032 1.209 0.044 0.061    1 0   0 
10646352 14.641  1-17 5602.6 113.7 108.6 3.893 0.039 0.041 1.124 0.066 0.069    1 0   0 
10646360 14.243  1-17 5899.4 102.9  98.8 4.455 0.024 0.037 1.004 0.045 0.064    1 0   0 
10646461 15.408 14-17 5730.6 110.8 106.7 4.368 0.063 0.066 0.973 0.072 0.073    1 0   0 
10646540 16.700  8- 8 3973.9  82.9  82.5 4.642 0.017 0.016 0.593 0.015 0.016  0 1 0   0 
10646570 15.635  2-17 5618.0 114.2 110.4 4.313 0.060 0.059 0.941 0.073 0.069    1 0   0 
10646589 14.616  1-17 5209.7  94.3  90.1 4.587 0.019 0.031 0.791 0.031 0.047  1 1 0   0 
10646635 16.016 14-17 4730.1  71.0  60.7 3.723 0.093 0.109 0.907 0.050 0.031  0 1     0 
10646660 15.153  1-17 5833.5 115.7 112.5 4.236 0.048 0.051 1.037 0.079 0.080    1 0   0 
10646695 15.437  1-17 5360.8 101.7  99.7 4.526 0.031 0.044 0.863 0.046 0.058  0 1 0   0 
10646720 15.611 14-17 5009.6  88.8  81.5 3.134 0.299 0.335 1.488 0.625 0.329  2 2     0 
10646821 15.225  1-17 5592.8  96.0  92.6 4.526 0.025 0.037 0.900 0.041 0.053    1 0   0 
10646859 13.972  1-17 6255.0 131.8 119.0 4.247 0.042 0.035 1.202 0.071 0.076    1 0   0 
10646866 13.643  1-17 5296.0 112.4 107.2 3.799 0.037 0.041 0.980 0.065 0.068    1 0   0 
10647036 15.812  2- 3 5523.3 102.3 100.8 4.496 0.038 0.052 0.902 0.052 0.061  0 1 0   0 
10647071 15.019  1-17 5529.0 112.9 106.6 4.326 0.047 0.045 0.912 0.069 0.062    1 0   0 
10647129 13.583  0-17 6324.0 150.0 188.0 4.314 0.128 0.192 1.020 0.172 0.115    2     1 
10647165 14.374  1-17 5569.5 110.1 109.3 4.393 0.044 0.046 0.922 0.072 0.068    1 0   0 
10647186 13.460  0-17 5019.9 117.5  90.4 3.516 0.055 0.064 1.452 0.145 0.172  0 1 0   0 
10647229 15.073  1-17 5288.9 101.2  87.1 4.412 0.045 0.036 0.853 0.058 0.042  0 1 0   0 
10647288 13.947  2-17 6119.4 124.4 120.1 4.450 0.040 0.043 0.872 0.055 0.057    1 0   0 
10647360 15.525  2- 3 5645.5 107.5 104.4 4.411 0.052 0.058 0.945 0.068 0.070  1 1 0   0 
10647432 12.182  0- 1 6371.3 139.4 126.5 4.084 0.038 0.041 1.325 0.061 0.061  1 1 0   0 
10647442 15.993  1-17 4974.8  92.9  87.8 4.599 0.024 0.031 0.749 0.039 0.043  1 1 0   0 
10647531 13.104  0-17 6870.9 147.1 140.0 3.905 0.030 0.045 1.447 0.061 0.132  1 2 0   0 
10647576 14.443  0-17 6461.5 142.4 137.7 4.154 0.029 0.034 1.271 0.051 0.054  2 1 0   0 
10647621 15.606 10-17 4535.0 161.0 161.0 4.645 0.044 0.032 0.621 0.067 0.049  0 2     1 
10647667 14.139  1-17 5772.4 123.8 119.9 3.966 0.049 0.040 1.130 0.081 0.074    1 0   0 
10647672 15.561  1-17 4475.7  76.4  69.4 4.578 0.024 0.018 0.723 0.028 0.023  1 1 0   0 
10647686 12.896  1-17 5615.7 105.1  99.5 4.269 0.037 0.038 1.047 0.061 0.064  2 1 0   0 
10647787 14.220  1-17 5738.0 126.4 114.8 4.186 0.042 0.044 1.014 0.090 0.079    1 0   0 
10647807 15.120  1-17 5085.0  89.8  83.5 4.533 0.034 0.036 0.813 0.045 0.048  1 1 0   0 
10647860 13.323  0-17 5601.7 101.6 103.4 4.451 0.038 0.043 0.896 0.061 0.063    1 0   0 
10647893 13.458  0-17 5740.0 114.5 105.2 4.167 0.039 0.035 0.827 0.055 0.043    1 0   0 
10648411 15.185  1- 3 5299.0  96.9  82.3 4.362 0.041 0.034 0.859 0.050 0.035  0 1 0   0 
10648517 13.007  1-17 5587.1 202.2 133.5 3.939 0.032 0.031 1.111 0.076 0.069    1 0   0 
10648609 15.456  1-17 5596.6 100.4  96.2 4.511 0.030 0.043 0.910 0.047 0.056    1 0   0 
10648615 15.993  1-17 4927.0 146.0 131.0 4.567 0.066 0.060 0.694 0.098 0.053  0 2     1 
10648663 15.878  1-17 5559.7 102.8 101.4 4.473 0.044 0.058 0.915 0.057 0.063    1 0   0 
10648716 10.919  0- 1 6736.4 137.9 131.5 3.963 0.031 0.031 1.432 0.071 0.065    2 0   0 
10648896 15.620  4-17 5253.4 100.1  87.6 4.438 0.049 0.041 0.847 0.057 0.044  1 1 0   0 
10648926 15.222  1-17 5126.7 100.1  94.2 4.549 0.036 0.047 0.807 0.047 0.051  0 1     0 
10648942 14.614  1-17 6411.1 129.7 125.3 4.276 0.051 0.058 1.246 0.063 0.071    1 0   0 
10648962 15.589  4-17 5797.5 117.5 113.7 4.470 0.052 0.060 0.855 0.054 0.054    1 0   0 
10649070 14.579  1-17 5459.2 116.0 109.0 4.142 0.045 0.045 0.921 0.065 0.060  0 1 0   0 
10649230 12.770  0-17 6109.1 113.8 111.6 4.356 0.032 0.038 1.116 0.059 0.069    1 0   0 
10649236 13.440  0-17 6439.4 123.4 128.0 4.195 0.034 0.038 1.138 0.059 0.074    1 0   0 
10649277 16.311  8- 8 3214.5  83.4  75.7 4.950 0.013 0.013 0.231 0.011 0.010  0 1     0 
10649356 13.335  0-17 6341.0 127.7 126.2 3.982 0.035 0.034 1.100 0.057 0.061    1 0   0 
10649359 13.758  1-17 6065.6 113.9 107.1 3.867 0.034 0.054 1.473 0.078 0.152  1 1 0   0 
10649413 12.582  0-17 6175.0 125.7 109.6 4.021 0.028 0.047 1.294 0.059 0.113    1 0   0 
10649430 14.793  1-17 5020.8  82.3  77.3 4.624 0.020 0.026 0.703 0.027 0.034  0 1 0   0 
10649434 11.400  0-17 6378.0 130.4 118.6 4.045 0.029 0.033 1.298 0.055 0.089    1 0   0 
10649444 15.368  4-17 3881.5  81.5  81.6 4.694 0.013 0.013 0.540 0.013 0.014  1 1 0   0 
10649471 15.623  2- 3 5822.4 118.6 114.0 4.009 0.076 0.069 1.130 0.111 0.084    1 0   0 
10649481 15.355  1-17 5651.5 110.5 106.8 4.367 0.053 0.053 0.948 0.073 0.071    1 0   0 
10649500 14.931  1-17 5532.3 116.6 116.3 3.859 0.042 0.043 1.134 0.070 0.073    1 0   0 
10649503 15.696  1-17 4322.9  73.0  69.6 4.729 0.019 0.017 0.530 0.017 0.015  1 1 0   0 
10649508 14.387  1-17 4956.1  85.1  80.9 3.325 0.071 0.093 1.291 0.188 0.233  2 2 0   0 
10649533 15.137  1- 3 5245.8 100.3  85.8 4.446 0.044 0.036 0.845 0.058 0.045  0 1 0   0 
10649541 15.630  1-17 5424.7 104.3 103.9 4.569 0.025 0.035 0.833 0.043 0.050  1 1 0   0 
10649561 15.861  2-17 5232.1  97.2  93.1 4.571 0.026 0.038 0.807 0.042 0.052  0 1 0   0 
10649581 15.158  1-17 5642.4  99.6  96.5 4.495 0.029 0.041 0.928 0.047 0.059    1 0   0 
10649596 15.692  2- 3 5716.2 104.1  99.4 4.501 0.031 0.043 0.932 0.050 0.057    1 0   0 
10649700 14.478  1-17 5743.5 123.1 120.6 4.027 0.059 0.043 1.079 0.115 0.074    1 0   0 
10649810 15.345  1-17 6179.9 115.8 109.4 4.422 0.028 0.036 1.076 0.049 0.060    1 0   0 
10649813 15.766  4-17 5549.7 117.1 113.7 4.486 0.036 0.047 0.913 0.055 0.064    1 0   0 
10651256 15.338  1-17 5677.8 121.9 114.0 3.942 0.058 0.055 1.110 0.078 0.076    1 0   0 
10651264 14.473  2-15 5850.5 124.7 114.7 3.781 0.056 0.049 1.316 0.086 0.077    1 0   0 
10651316 14.240  1-17 5903.2 114.8 111.3 4.298 0.042 0.045 1.045 0.075 0.078  1 1 0   0 
10651337 15.740  2- 3 5452.6 105.2 101.7 4.456 0.052 0.059 0.892 0.061 0.063    1 0   0 
10651340 13.370  0-17 5689.1 107.9 103.6 4.355 0.042 0.041 0.939 0.071 0.064    1 0   0 
10651343 15.636  1-17 4896.5  82.4  78.4 4.511 0.034 0.026 0.791 0.039 0.029  0 1 1   0 
10651344 15.336  1-17 5934.0 159.0 177.0 4.490 0.065 0.208 0.974 0.131 0.119    2     1 
10651355 14.077 10-10 6039.9 116.3 112.3 4.272 0.041 0.044 1.109 0.072 0.080    1 0   0 
10651385 14.845 10-10 6304.4 125.8 124.9 4.059 0.051 0.051 1.330 0.070 0.082    1 0   0 
10651431 14.220  1-17 5851.8 114.9 111.5 4.126 0.047 0.044 0.989 0.079 0.067    1 0   0 
10651443 15.768  2-17 5401.8  96.9  91.8 4.573 0.025 0.035 0.824 0.044 0.049    1 0   0 
10651453 15.023  1-17 3983.8  71.1  67.3 4.703 0.014 0.013 0.538 0.013 0.013  0 1 0   0 
10651468 13.016  0-17 5086.0  97.2  82.9 3.746 0.045 0.046 0.878 0.077 0.068  0 1 0   0 
10651488 15.963  2-17 4581.6  81.5  76.8 4.596 0.025 0.026 0.718 0.033 0.031  0 1 0   0 
10651514 14.846  1-17 5616.6 116.6 111.6 4.060 0.052 0.047 1.011 0.076 0.070    1 0   0 
10651555 15.529  2-17 5993.7 106.3 106.9 4.095 0.064 0.071 1.179 0.090 0.098    1 0   0 
10651575 14.728  1-17 5751.3 101.4  98.2 4.467 0.030 0.042 0.965 0.050 0.065    1 0   0 
10651618  8.548  4-17 6075.0 189.0 232.0 4.486 0.052 0.208 1.048 0.139 0.139    2     1 
10651626 14.816  1-17 6071.8 120.3 118.0 4.057 0.043 0.044 1.415 0.055 0.059    1 0   0 
10651752 15.358  1-17 4993.1  92.8  84.9 3.488 0.086 0.101 1.224 0.167 0.210  0 2 0   0 
10651800 14.192  1-17 5983.0 118.3 111.6 4.206 0.037 0.044 1.118 0.072 0.086    1 0   0 
10651816 14.640  1-17 5363.4  89.5  89.0 4.540 0.018 0.029 0.904 0.032 0.042  8 1 0   0 
10651945  8.548  2-17 5780.4 114.0 109.3 4.273 0.058 0.059 1.005 0.078 0.077  3 1 0   0 
10651962 10.528  0-17 5857.8 105.6 103.9 4.205 0.039 0.041 1.049 0.077 0.075    1 0   0 
10651964 15.718  1-17 5560.7 100.2  97.3 4.499 0.034 0.048 0.909 0.050 0.060    1 0   0 
10652047 15.088  1-17 4959.0  76.3  69.1 4.458 0.023 0.018 0.814 0.026 0.019  1 1 1   0 
10652082 14.093 10-10 5859.4 107.1 102.5 4.196 0.040 0.045 1.067 0.078 0.082    1 0   0 
10652159 13.039  0-17 5610.7  95.8  83.7 4.396 0.035 0.025 0.769 0.044 0.030    1 0   0 
10652285 15.584  2- 3 5332.3 134.4 119.2 3.870 0.052 0.048 1.042 0.090 0.087    1 0   0 
10652337 14.682  1-17 5847.9 110.6 108.9 4.360 0.043 0.047 1.014 0.073 0.077    1 0   0 
10652385 14.427  1-17 5898.1 122.0 119.8 4.052 0.054 0.044 1.054 0.104 0.071    1 0   0 
10652386 13.200  0-17 6337.0 122.3 124.2 3.999 0.036 0.048 1.256 0.072 0.092    1 0   0 
10652397 14.856  1-17 5659.8 110.1 106.2 4.226 0.047 0.047 0.969 0.075 0.071    1 0   0 
10652524 15.828  1-17 5274.2  94.3  90.9 4.570 0.025 0.037 0.815 0.041 0.052    1 0   0 
10652560 15.864  2- 3 5158.8  89.4  80.8 4.450 0.045 0.037 0.831 0.049 0.036  0 1 0   0 
10652599 15.920  1-17 4884.1  88.9  82.0 4.571 0.028 0.033 0.768 0.039 0.041  0 1 0   0 
10652629 15.062  1-17 5292.7 100.1  90.5 4.461 0.045 0.040 0.856 0.061 0.053    1 0   0 
10652658 14.650  1-17 5677.9 102.5 101.1 4.428 0.039 0.045 0.954 0.066 0.071  1 1 0   0 
10652678 15.543  1-17 5648.0 112.7 106.6 4.188 0.056 0.056 0.975 0.077 0.072    1 0   0 
10652699 13.697  1-17 5763.4 106.1 112.6 4.008 0.056 0.039 1.175 0.135 0.067    1 0   0 
10652729 14.296  1-17 6134.3 118.2 114.4 4.227 0.036 0.040 1.169 0.064 0.075    1 0   0 
10652780 15.624  2-17 5761.6 108.0 108.0 4.142 0.055 0.059 1.059 0.094 0.076    1 0   0 
10652865 15.314  1-17 5448.6 106.1  93.8 4.267 0.048 0.045 0.895 0.063 0.051    1 0   0 
10652887 15.360  1- 3 5791.1 106.4 105.4 4.405 0.044 0.051 0.990 0.066 0.074    1 0   0 
10652904 14.805  1-17 5742.8 107.0 104.1 4.414 0.039 0.046 0.975 0.067 0.074    1 0   0 
10652910 14.726  1-17 5764.9 109.2 110.0 4.178 0.045 0.048 1.029 0.088 0.078    1 0   0 
10652949 16.836  3- 5 4659.1  91.6  86.5 4.579 0.031 0.032 0.737 0.037 0.036  0 1 0   0 
10652967 10.813  0-17 5908.1 110.0 106.9 4.387 0.038 0.042 0.976 0.068 0.069    1 0   0 
10652995 15.514  2- 3 5707.4 111.3 105.8 4.315 0.055 0.055 0.971 0.074 0.072  0 1 0   0 
10653032 13.314  0-17 6035.0 112.1 113.7 4.020 0.068 0.065 1.116 0.102 0.076    1     0 
10653047 15.202  1-17 5584.4 107.3 102.8 4.492 0.057 0.090 0.903 0.065 0.066    1     0 
10653094 12.803  0-17 5717.0 108.9 108.6 4.053 0.054 0.042 1.056 0.099 0.073    1 0   0 
10653118 15.147  1-17 5288.3  95.6  89.2 4.566 0.022 0.035 0.825 0.036 0.052    1 0   0 
10653132 13.947  1-17 5761.0 111.0 105.6 3.868 0.037 0.035 1.203 0.064 0.070    1 0   0 
10653139 13.984  1-17 6464.8 124.0 114.4 3.783 0.033 0.037 1.662 0.073 0.109    1 0   0 
10653256 15.639  2-17 4893.4  82.7  77.8 4.553 0.032 0.031 0.778 0.041 0.039  0 1 1   0 
10653271 14.201  1-17 5785.5  99.1  97.2 4.483 0.023 0.035 0.965 0.041 0.061    1 0   0 
10653300 15.617  6-13 6215.7 131.5 125.4 4.158 0.069 0.066 1.236 0.071 0.089    1 0   0 
10653311 15.397  1-17 5890.3 122.7 117.0 3.994 0.060 0.055 1.024 0.075 0.066    1 0   0 
10653319 13.289  0-17 5811.1 119.6 118.8 4.050 0.038 0.038 0.889 0.059 0.052    1 0   0 
10653322 15.786  4-17 5724.3 112.1 107.5 4.232 0.062 0.063 0.994 0.080 0.075    1 0   0 
10653330 15.816  2- 2 5733.4 112.3 106.9 4.274 0.061 0.062 0.987 0.076 0.074    1 0   0 
10653334 14.866  1-17 5936.7 114.0 111.0 4.312 0.046 0.047 1.055 0.075 0.078    1 0   0 
10653458 15.569  1-17 5674.3 101.6  99.6 4.451 0.041 0.051 0.948 0.059 0.067    1 0   0 
10653487 14.810  7-15 5584.0  96.8  94.0 4.492 0.029 0.041 0.921 0.048 0.062    1 0   0 
10655837 15.253  1-17 5161.5  93.5  83.4 4.497 0.040 0.034 0.813 0.050 0.043  0 1 0   0 
10655892 13.687  1-17 6023.1 116.0 113.3 4.344 0.041 0.041 1.007 0.070 0.070    1 0   0 
10655922 13.672  1-17 6360.4 127.3 122.9 3.969 0.041 0.035 1.141 0.063 0.058    3 0   0 
10655927 15.253 10-12 6118.2 116.4 112.3 4.208 0.052 0.057 1.104 0.075 0.077    1 0   0 
10655991 15.457  1-17 5597.9 110.5 110.5 4.420 0.046 0.052 0.932 0.069 0.070    1 0   0 
10656017 15.725  4-17 5825.2 109.9 107.1 4.234 0.071 0.070 1.035 0.083 0.080    1 0   0 
10656018 14.701  1-17 5732.5  99.4  92.3 4.513 0.022 0.033 0.930 0.038 0.053  0 1 0   0 
10656039 13.662  1-17 5309.9 108.1 105.4 3.915 0.033 0.035 1.038 0.056 0.060  0 1 0   0 
10656077 15.993  1-17 5023.0  88.6  83.4 4.572 0.029 0.038 0.782 0.042 0.047  0 1 0   0 
10656116 15.662  1-17 5198.2  90.8  85.8 4.518 0.037 0.045 0.851 0.047 0.050    1 0   0 
10656163 13.593  2-17 6109.0 193.0 214.0 4.455 0.056 0.224 1.099 0.151 0.151    2     1 
10656203 15.688  8-13 6028.9 113.8 110.6 4.335 0.056 0.061 1.083 0.071 0.078    1 0   0 
10656227 13.029  0-17 6206.7 120.5 118.1 4.001 0.035 0.045 1.250 0.078 0.095    1 0   0 
10656272 15.650  4-17 5162.4  87.6  80.4 4.458 0.043 0.035 0.831 0.051 0.038    1 0   0 
10656321 14.797  1-17 5832.2 100.7  99.1 4.441 0.032 0.042 0.995 0.053 0.070    1 0   0 
10656343 14.766  1-17 5258.4  96.4  86.3 4.474 0.041 0.038 0.849 0.059 0.052  0 1 0   0 
10656361 15.425  1-17 5453.9  96.6  95.1 4.504 0.034 0.046 0.889 0.049 0.061    1 0   0 
10656370 13.018  1-17 6561.4 136.4 127.5 4.013 0.030 0.037 1.307 0.055 0.089    1 0   0 
10656373 16.770  3-17 4915.4 101.9  97.3 4.479 0.043 0.044 0.806 0.033 0.032  0 1 0   0 
10656396 14.841  1-17 5606.9 101.7 100.1 4.381 0.043 0.044 0.996 0.065 0.067    1 0   0 
10656405 15.183  1-17 5748.4 146.5 151.9 3.741 0.040 0.044 1.065 0.080 0.082    1 0   0 
10656411 13.593  0-17 5633.2 109.1 105.8 3.892 0.031 0.032 1.145 0.060 0.060  2 1 0   0 
10656508 14.344  1-17 5966.8 106.9 109.9 4.143 0.046 0.048 1.117 0.081 0.084  3 1 0 1 0 
10656520 15.916  1-17 4962.3  89.0  82.2 4.555 0.033 0.037 0.785 0.042 0.043  0 1 0   0 
10656771 13.744  1-17 6213.8 122.3 111.4 4.016 0.032 0.038 1.353 0.063 0.096    1 0   0 
10656775 15.042  1-17 5650.9 109.7 103.2 4.213 0.049 0.049 0.969 0.075 0.071    1 0   0 
10656916 15.354  1-17 5594.8 103.9 102.6 4.442 0.048 0.052 0.884 0.062 0.062    1 0   0 
10656946 14.925  1-17 5751.7 112.4 106.8 4.269 0.046 0.046 0.924 0.069 0.063    1 0   0 
10656956 14.958  1-17 5833.3 112.0 112.8 3.998 0.062 0.053 1.184 0.127 0.077    1 0   0 
10656959 14.251  1-17 5843.4 100.3  97.6 4.460 0.025 0.038 0.990 0.046 0.065    1 0   0 
10656976 15.377  1-17 5423.0 118.2 113.5 3.827 0.055 0.054 1.131 0.082 0.088    1 0   0 
10657008 15.638  2-17 5707.0 113.6 109.1 4.245 0.183 0.242 0.993 0.120 0.088    1     0 
10657063 15.629  1-17 5277.0  91.1  90.1 4.487 0.035 0.046 0.935 0.047 0.055  0 1 0   0 
10657150 12.271  0-17 6865.1 151.8 141.2 3.921 0.260 0.227 1.545 0.272 0.192 10 2     0 
10657235 15.957  2-17 5706.5 104.5 100.9 4.424 0.056 0.068 0.959 0.065 0.069    1 0   0 
10657271 13.944  2-17 6208.1 123.2 118.1 3.858 0.043 0.042 1.170 0.058 0.062    1 0   0 
10657339 15.121  1-17 4692.3  84.1  81.4 4.650 0.017 0.021 0.665 0.023 0.028  1 1 0   0 
10657373 15.030 10-12 6655.0 186.0 255.0 4.295 0.090 0.195 1.235 0.195 0.175    2     1 
10657400 15.997  1-17 5231.0  81.0  75.7 4.336 0.054 0.059 0.860 0.035 0.030  0 1 0   0 
10657418 15.379  1-17 5718.5  97.0 106.7 4.016 0.065 0.067 1.247 0.103 0.087    1 0   0 
10657612 14.109  1-17 5871.3 111.8 114.7 3.743 0.043 0.040 1.323 0.067 0.066    1 0   0 
10657631 14.768  1-17 5617.4 114.7 109.8 4.073 0.055 0.051 1.006 0.077 0.071    1 0   0 
10657662 13.572  1-17 5770.0 138.0 155.0 4.570 0.044 0.176 0.892 0.091 0.100    2     1 
10657673 13.762  1-17 5951.3 107.3 106.2 4.368 0.034 0.040 1.080 0.063 0.070    1 0   0 
10657714 14.849  1-17 5106.0 106.9  94.7 3.613 0.066 0.083 1.246 0.129 0.171  0 1 0   0 
10657727 15.966  1-17 5047.8  92.2  86.2 4.548 0.034 0.041 0.799 0.044 0.046  0 1 0   0 
10657736 15.267  1-17 5732.6 114.6 111.7 4.017 0.072 0.060 1.083 0.094 0.078    1 0   0 
10657750 14.851  1-17 5738.9 117.9 113.6 4.069 0.051 0.050 0.947 0.069 0.062    1 0   0 
10657754 13.397  1-17 5879.9 126.9 123.5 4.044 0.048 0.039 1.044 0.093 0.071    1 0   0 
10657770 14.761  1-17 5966.7 109.4 107.0 4.380 0.040 0.048 1.050 0.065 0.075  1 1 0   0 
10657840 14.857  1-17 5961.4 116.4 112.6 4.314 0.048 0.048 1.029 0.073 0.071    1 0   0 
10657993 13.873  1-17 6488.8 129.7 124.7 4.004 0.036 0.036 1.360 0.063 0.070    3 0   0 
10658045 15.410  1-17 5455.9  98.3  93.8 4.538 0.027 0.040 0.872 0.042 0.056    1 0   0 
10658061 13.572  0-17 6219.3 124.6 118.4 3.948 0.038 0.046 1.295 0.103 0.086  2 1 0   0 
10658064 13.992  1-17 5892.6 121.0 117.9 4.071 0.041 0.040 0.910 0.062 0.054    1 0   0 
10658088 15.744  2- 3 5556.8  97.7  94.3 4.533 0.029 0.041 0.885 0.046 0.054    1 0   0 
10658152 14.230  1-17 6158.6 122.1 111.8 4.050 0.041 0.048 1.289 0.066 0.109    1 0   0 
10658177 13.336  0-17 6209.7 118.4 113.6 4.242 0.038 0.035 1.131 0.065 0.071    1 0 1 0 
10658188 13.587  0-17 6692.4 137.3 133.1 3.978 0.032 0.035 1.376 0.062 0.083 11 3 0   0 
10658196 13.876  1-17 5845.0 117.7 112.1 4.200 0.043 0.041 0.931 0.070 0.062    1 0   0 
10658286 14.861  1-17 5667.5  98.6  93.7 4.514 0.024 0.036 0.920 0.041 0.054    1 0   0 
10658300 15.107  4-17 5305.4  99.9  94.5 4.509 0.037 0.044 0.858 0.051 0.058  6 1 0   0 
10658327 14.157  1-17 5840.3 110.3 105.6 4.239 0.038 0.042 1.093 0.067 0.076    1 0   0 
10658328 14.018 10-10 5948.8 104.1  99.2 4.462 0.022 0.034 1.008 0.041 0.059    1 0   0 
10658377 15.220  0-17 5740.1 135.8 119.7 4.079 0.232 0.241 1.131 0.235 0.129  2 1     0 
10658469 15.866  1-17 5679.3 112.9 109.9 4.118 0.084 0.088 1.015 0.088 0.079    1 0   0 
10658499 15.502  0-17 5717.3 117.6 113.7 3.903 0.034 0.032 1.206 0.061 0.062  2 1 0   0 
10658504 15.766  1-17 4620.8  82.4  77.5 4.594 0.024 0.025 0.724 0.033 0.031  1 1 0   0 
10658505 15.330  1-17 5896.2 107.7 105.5 4.395 0.043 0.052 1.023 0.064 0.074    1 0   0 
10658557 14.127  1-17 5483.7  95.8  98.2 4.434 0.039 0.042 0.957 0.061 0.064    1 0   0 
10658566 13.814  1-17 5833.2 110.1 100.2 4.144 0.032 0.034 1.254 0.044 0.081    1 0   0 
10658631 14.823  1-17 5792.5 106.5 105.5 4.465 0.036 0.044 0.916 0.055 0.060    1 0   0 
10658670 15.977  2-17 5497.9 108.0 103.2 4.400 0.067 0.068 0.903 0.066 0.063    1 0   0 
10658795 15.472  1-17 5430.9  86.9  81.9 4.517 0.021 0.029 0.966 0.038 0.043    1 0   0 
10658835 13.838  1-17 6193.9 120.3 115.5 4.154 0.038 0.042 1.096 0.074 0.080    1 0   0 
10658840 15.315  1-17 5057.4  81.8  77.7 4.549 0.021 0.033 0.879 0.034 0.042  0 1 0   0 
10658959 15.267  1-17 5001.0  82.7  83.4 4.606 0.022 0.029 0.727 0.031 0.036  0 1 0   0 
10658990 15.319  1-17 5950.7 105.6 109.6 4.105 0.053 0.062 1.155 0.091 0.095    1 0   0 
10659013 14.838  1-17 6013.2 114.4 111.7 4.186 0.044 0.049 1.140 0.074 0.089    1 0   0 
10659015 11.713  0-17 6731.0 141.5 140.5 4.083 0.031 0.030 1.457 0.074 0.064  1 3 0   0 
10659075 15.952  4-17 5004.4  86.0  82.2 4.590 0.025 0.033 0.762 0.041 0.045  7 1 0   0 
10659231 14.330  1-17 5092.5 109.7  95.1 3.604 0.056 0.077 1.251 0.122 0.178  0 1 0   0 
10659279 15.510  1-17 5909.5 112.4 109.7 4.358 0.053 0.058 1.035 0.070 0.077    1 0   0 
10659289 15.650  1-17 5276.9  92.7  88.3 4.540 0.031 0.043 0.841 0.044 0.055    1 0   0 
10659292 15.507  1-17 5295.8  98.6  92.5 4.542 0.029 0.042 0.844 0.043 0.056    1 0   0 
10659313 15.617  0-17 6168.1 119.0 115.4 3.882 0.042 0.050 1.372 0.124 0.097 2,3 1 0   0 
10659422 12.802  0-17 5217.5 101.0  92.0 3.386 0.059 0.083 1.236 0.151 0.192  2 2 0   0 
10659497 15.902  4-17 5554.7  94.7 100.6 4.448 0.036 0.048 1.047 0.047 0.054    1 0   0 
10659502 14.328  1-17 5590.7 105.8 102.4 4.272 0.043 0.044 0.936 0.070 0.066    1 0   0 
10659529 15.859  1-17 5200.7 121.0 110.4 3.689 0.074 0.086 1.212 0.130 0.143  0 1 0   0 
10659619 14.573  1-17 5885.7  95.6 115.8 3.861 0.044 0.052 1.483 0.092 0.128  1 1 0   0 
10659624 13.468  0-17 5913.5 111.0 106.5 4.272 0.031 0.033 1.218 0.046 0.060    1 0 1 0 
10659744 14.803  1-17 5147.3 117.8 100.4 3.596 0.056 0.076 1.311 0.115 0.167  0 1 0   0 
10659794 15.168  1-17 4995.3  87.3  80.9 4.560 0.028 0.033 0.790 0.039 0.046  1 1 0   0 
10659827 14.622  1-17 5565.1 105.9 101.7 4.319 0.045 0.045 0.923 0.069 0.064    1 0   0 
10659846 15.193  1-17 5035.6  31.4  38.6 4.374 0.018 0.018 0.852 0.013 0.011  0 1 1   0 
10659865 14.506  1-17 5048.3  82.7  80.1 4.505 0.035 0.035 0.860 0.049 0.047  1 1 0   0 
10661679 14.804  1-17 5383.3  98.9  97.3 4.418 0.042 0.044 0.973 0.055 0.056    1 0   0 
10661718 15.277  1-17 5482.2  94.8  94.3 4.528 0.029 0.043 0.881 0.045 0.057  1 1 0   0 
10661721 13.282  1-17 6288.2 126.9 127.7 3.891 0.046 0.044 1.314 0.136 0.072  6 3 0   0 
10661728 11.998  4-16 5065.2  87.4  81.7 4.478 0.041 0.033 0.815 0.046 0.034  2 1 0   0 
10661771 14.970  1-17 5330.6  89.4  77.0 4.315 0.039 0.035 0.875 0.049 0.035  1 1 0   0 
10661803 13.781  1-17 5749.0 105.9 103.1 4.247 0.038 0.041 1.060 0.069 0.073    1 0   0 
10661901 14.840  1-17 5795.8  99.2  97.6 4.457 0.030 0.042 0.979 0.051 0.067    1 0   0 
10661959 12.572  0-17 6519.6 138.8 138.9 4.158 0.032 0.031 1.347 0.064 0.051    3 0   0 
10661976 13.740  1-17 6388.3 127.2 125.1 4.272 0.040 0.040 1.064 0.068 0.069    1 0   0 
10662021 15.149  1-17 5313.3 110.7 107.7 3.852 0.040 0.041 1.197 0.061 0.070    1 0   0 
10662058 14.833  1-17 5236.2  88.9  82.5 4.558 0.034 0.030 0.739 0.043 0.038  1 1 0   0 
10662277 15.237  1-17 5337.6 100.7  94.7 4.468 0.045 0.045 0.866 0.061 0.057    1 0   0 
10662300 13.988  1-17 5344.8  87.6  84.4 4.555 0.014 0.024 0.895 0.026 0.035  1 1 0   0 
10662331 15.452  2-17 8961.1 243.7 212.7 4.408 0.028 0.032 1.567 0.065 0.060    2 0   0 
10662445 13.906  1-17 5735.9 114.5 108.1 4.290 0.050 0.048 0.864 0.065 0.056    1 0   0 
10662670 14.563  1-17 5677.8  97.1  97.0 4.435 0.034 0.043 1.008 0.055 0.065    1 0   0 
10662673 15.064  4-17 5898.9 114.4 116.8 4.024 0.059 0.060 1.159 0.120 0.086    1 0   0 
10662704 15.412  1-17 5798.8 102.7 102.1 4.466 0.033 0.044 0.973 0.049 0.057    1 0   0 
10662736 14.202  1-17 5828.3 108.1 106.4 4.382 0.040 0.046 1.005 0.071 0.076    1 0   0 
10663239 13.642  1-17 6165.1 125.4 121.9 4.329 0.041 0.041 0.950 0.068 0.062  1 1 0   0 
10663317 12.307  0-17 6130.7 119.0 118.4 3.943 0.046 0.042 1.261 0.126 0.071  8 1 0   0 
10663355 15.464  1-17 5679.9 115.3 110.0 4.125 0.056 0.054 0.965 0.074 0.065    1 0   0 
10663379 14.227  1-17 5630.4 110.2 106.5 4.347 0.045 0.044 0.941 0.074 0.069    1 0   0 
10663382 14.237 10-10 5775.7 115.5 111.7 4.090 0.065 0.068 1.041 0.091 0.074    1 0   0 
10663396 13.153  1-17 5743.8  95.5  96.1 4.118 0.031 0.048 1.175 0.069 0.095    1 0 0 0 
10663411 14.856  1-17 6082.0 184.0 202.0 4.342 0.112 0.208 1.054 0.166 0.135  6 2     1 
10663501 15.853  2-17 5832.1 114.0 110.1 4.218 0.066 0.066 1.044 0.084 0.082    1 0   0 
10663547 14.883  1-17 5615.9 100.5  98.6 4.467 0.035 0.045 0.934 0.056 0.066    1 0   0 
10663559 14.130  1-17 4845.5  84.7  78.1 4.570 0.026 0.019 0.717 0.036 0.026  1 1 0   0 
10663571 13.023  1-17 6303.8 124.3 119.2 3.987 0.031 0.037 1.387 0.069 0.102    1 0   0 
10663699 15.394  1-17 5908.5 114.1 114.5 4.117 0.049 0.058 1.127 0.094 0.091    1 0   0 
10663724 15.974  2-17 5126.4 121.0 101.1 3.576 0.091 0.108 1.293 0.144 0.178  0 1 0   0 
10663729 14.619  1-17 6370.0 160.0 192.0 4.410 0.054 0.216 1.148 0.169 0.152  1 2     1 
10663738 14.765  1-17 6375.1 119.3 119.4 4.335 0.028 0.037 1.203 0.051 0.068    1 0 1 0 
10663891 13.888  1-17 6390.6 132.5 128.0 3.937 0.048 0.037 1.223 0.115 0.058  6 3 0   0 
10663892 11.807  0-17 5891.3  94.6  91.5 4.472 0.019 0.030 1.001 0.036 0.051    1 0   0 
10663921 15.441  1-17 5865.4 110.1 105.4 4.550 0.021 0.026 0.889 0.036 0.039    1 0   0 
10663932 14.022  1-17 6028.0 114.6 106.1 4.152 0.036 0.036 1.225 0.059 0.083  1 1 0   0 
10663957 15.987  4-17 5518.5 115.6 114.2 3.848 0.074 0.070 1.137 0.095 0.094  6 1 0   0 
10663976 14.182  1-17 5453.7 110.3 105.1 4.215 0.040 0.039 0.953 0.062 0.058  1 1 0 1 0 
10663998 14.833  1-17 5871.5 158.7 167.6 4.174 0.039 0.043 1.081 0.095 0.100    1 0   0 
10664005 15.224  1-17 6225.5 134.8 123.5 4.228 0.052 0.055 1.204 0.069 0.082  6 1 0   0 
10664022 14.968  1-17 5564.7 123.6 116.3 3.883 0.041 0.041 0.879 0.054 0.051    1 0   0 
10664098 15.770  2-17 5122.8  97.2  90.9 4.525 0.042 0.038 0.769 0.044 0.038  0 1 0   0 
10664106 15.774  1-17 5970.7 122.3 117.8 4.302 0.059 0.057 0.999 0.073 0.071  6 1 0   0 
10664136 14.567  1-17 5245.6  97.7  91.3 4.572 0.021 0.034 0.815 0.033 0.051  1 1 0   0 
10664141 14.226 10-10 6213.6 128.0 123.4 4.331 0.047 0.059 1.150 0.069 0.079    1 0   0 
10664150 15.590  2-17 5999.8 111.5 107.4 4.422 0.037 0.048 1.039 0.056 0.067  6 1 0   0 
10664227 15.492  4-17 5456.6  96.6  92.6 4.545 0.024 0.037 0.867 0.039 0.053    1 0   0 
10664252 14.114  1-17 6058.4 131.9 126.7 3.663 0.110 0.104 1.502 0.150 0.138    1 0   0 
10664336 13.552  0-17 6010.6 119.5 117.1 4.381 0.040 0.040 0.900 0.065 0.059  2 1 0   0 
10664361 15.559  2-17 5642.8 112.7 107.8 4.286 0.057 0.058 0.953 0.073 0.070    1 0   0 
10664416 14.856  1-17 5051.3 102.0  91.0 3.567 0.060 0.075 1.267 0.130 0.172  3 1 0   0 
10664637 15.181  1- 3 5541.1 108.2 102.3 4.198 0.049 0.047 0.933 0.069 0.064  1 1 0   0 
10664639 14.843  1-17 5550.0 166.0 166.0 4.382 0.153 0.187 0.851 0.120 0.074    2     1 
10664836 15.739  2- 3 5679.7 109.0 105.7 4.348 0.065 0.065 1.000 0.069 0.069  1 1 0   0 
10665014 15.643  1-17 5636.6 106.6 104.0 4.342 0.066 0.063 0.910 0.068 0.062    1 0   0 
10665040 15.049  1-17 5672.7 112.1 109.8 4.125 0.053 0.052 1.008 0.085 0.074    1 0   0 
10665043 15.647  1-17 5000.8  90.6  84.3 4.561 0.030 0.037 0.788 0.042 0.045  0 1 0   0 
10665047 14.961  1-17 6023.1 122.7 118.1 4.247 0.043 0.044 1.232 0.055 0.067    1 0   0 
10665048 14.210  1-17 6301.1 118.7 119.7 4.334 0.030 0.042 1.180 0.057 0.072    1 0   0 
10665101 15.273  3-17 5486.5  99.5  92.5 4.590 0.019 0.027 0.815 0.032 0.040  0 1 0   0 
10665142 14.823  1-17 5911.1 120.8 118.4 4.108 0.215 0.249 1.103 0.163 0.114    1     0 
10665151 12.660  1-17 4519.6  77.4  72.6 4.642 0.016 0.019 0.666 0.022 0.025  2 3 0   0 
10665156 14.229  1-17 6004.8 105.1 112.8 4.023 0.047 0.050 1.187 0.111 0.080    1 0   0 
10665208 14.458  1-17 5989.4 127.5 121.0 4.297 0.044 0.043 0.820 0.057 0.050    1 0   0 
10665247 13.991  1-17 6010.3 125.1 121.8 4.189 0.042 0.040 0.895 0.064 0.055    1 0   0 
10665403 15.145  1-17 4339.9  74.1  67.3 4.626 0.019 0.019 0.670 0.024 0.022  0 1 0   0 
10665619 15.794  1-17 3400.6  69.6  57.3 4.995 0.009 0.008 0.206 0.006 0.006  0 1     0 
10665632 14.477  1-17 5716.2 110.1 105.9 4.373 0.047 0.046 0.901 0.069 0.063    1 0   0 
10665636 13.296  1-17 5980.6 120.4 117.9 4.025 0.043 0.041 1.001 0.073 0.062    1 0   0 
10665749 15.504  2-17 5691.3 113.3 108.2 4.336 0.059 0.058 0.963 0.074 0.072    1 0 1 0 
10665759 15.496  1-17 5659.4 117.6 115.2 4.044 0.070 0.063 1.038 0.083 0.075    1 0   0 
10665760 15.345  4-17 5810.3 105.1 101.1 4.469 0.032 0.045 0.972 0.051 0.063  1 1 0   0 
10665916 12.807  0-17 6504.6 143.3 139.0 4.206 0.050 0.050 1.246 0.053 0.060  1 1 0   0 
10666035 15.480  1-17 5507.3 104.5 102.0 4.411 0.054 0.055 0.906 0.068 0.065    1 0   0 
10666132 15.439  1-17 5633.7 113.7 100.4 4.445 0.052 0.047 0.792 0.055 0.045    1 0   0 
10666134 15.856  2-17 5607.5 104.9 102.0 4.452 0.048 0.060 0.930 0.061 0.066  1 1 0   0 
10666193 15.748  2- 3 5665.7 111.0 106.9 4.345 0.066 0.065 0.954 0.073 0.071    1 0   0 
10666195 15.404  1-17 5367.4  97.6  92.9 4.592 0.020 0.030 0.799 0.034 0.043  0 1 0   0 
10666213 13.402  1-17 6018.2 121.0 117.7 4.410 0.039 0.040 0.923 0.063 0.062    1 0   0 
10666224 14.676  1-17 5703.4  99.2  96.7 4.491 0.026 0.038 0.943 0.045 0.059  1 1 0   0 
10666230 17.721  1-17 5846.2 114.4 112.3 4.266 0.050 0.052 1.033 0.077 0.079  3 1 0   0 
10666242 15.470  1-17 5654.1  91.1  86.8 4.467 0.021 0.032 1.028 0.040 0.054  3 1 0   0 
10666285 14.503  1-17 4969.0 151.0 136.0 4.555 0.072 0.048 0.715 0.093 0.050  0 2     1 
10666299 13.626  1-17 6151.7 117.0 120.7 3.906 0.039 0.049 1.355 0.113 0.100    1 0   0 
10666312 15.312  1-17 5886.4 124.5 120.3 4.028 0.067 0.061 1.038 0.083 0.071    1 0   0 
10666344 15.203  4-17 6370.0 179.0 246.0 4.410 0.065 0.195 1.148 0.162 0.162    2     1 
10666349 15.175  1-17 5872.8 111.6 106.5 4.174 0.050 0.054 1.082 0.086 0.085    1 0   0 
10666358 14.417  1-17 5882.7 120.3 116.4 3.797 0.040 0.040 1.039 0.061 0.055    1 0   0 
10666363 12.893  0-17 5809.4 108.9 107.3 4.162 0.043 0.042 1.018 0.086 0.071    1 0   0 
10666440 12.422  0-17 6748.1 142.3 130.6 4.153 0.032 0.032 1.457 0.076 0.067    3 0   0 
10666453 15.118  1-17 4826.3  88.1  86.1 3.184 0.105 0.108 1.148 0.241 0.222  2 2 0   0 
10666469 14.605  1-17 5597.4 106.3 102.1 4.431 0.044 0.045 0.857 0.065 0.060    1 0   0 
10666510 15.766  0-17 4864.4  69.9  64.4 3.698 0.028 0.021 0.850 0.044 0.032  2 3 0   0 
10666592 13.522  0-17 6436.5 138.2 126.5 4.015 0.026 0.029 1.515 0.063 0.071  2 1 0 0 0 
10666595 15.244  1-17 6253.3 123.2 119.4 4.297 0.044 0.049 1.180 0.065 0.078    1 0   0 
10666610 15.701  1-17 5693.6 113.0 108.6 4.360 0.060 0.061 0.962 0.073 0.072    1 0   0 
10666631 15.156  1-17 5633.6  99.7 102.0 4.403 0.039 0.045 1.034 0.059 0.066    1 0   0 
10666638 15.850  2-17 5397.7  97.8  95.6 4.531 0.032 0.046 0.864 0.047 0.057    1 0   0 
10666690 15.794  4-17 5560.1 102.5 100.5 4.455 0.049 0.061 0.918 0.060 0.065    1 0   0 
10666710 15.086  1-17 5462.7 113.0 102.2 4.369 0.050 0.044 0.892 0.069 0.058    1 0   0 
10666711 14.281  1-17 5781.2 117.5 116.8 4.122 0.048 0.043 1.002 0.085 0.068    1 0   0 
10666784 15.238  1-17 5808.1 116.8 112.7 4.208 0.195 0.245 1.040 0.142 0.100    1     0 
10666806 15.925  2-17 5685.0 124.5 119.2 4.205 0.077 0.076 0.975 0.079 0.070    1 0   0 
10666824 14.052  1-17 6044.1 109.8 107.6 4.385 0.031 0.041 1.075 0.058 0.074    1 0   0 
10666924 13.517  0-17 5515.7 106.9  94.8 4.511 0.034 0.028 0.741 0.047 0.039    1 0   0 
10666935 15.353  1-17 5350.3  93.4  78.6 4.258 0.041 0.037 0.878 0.049 0.035    1 0   0 
10667022 15.509  1-17 4948.9 101.2  88.3 3.674 0.071 0.079 1.006 0.138 0.124  0 1 0   0 
10667075 14.853  1-17 5831.5 120.4 119.2 3.906 0.059 0.046 1.257 0.139 0.071    1 0   0 
10667119 13.049  0-17 6174.7 119.1 111.0 4.125 0.033 0.043 1.143 0.066 0.089    1 0   0 
10667156 12.955  0-17 5825.4 128.1 120.7 3.911 0.037 0.036 0.863 0.050 0.047    1 0   0 
10667158 14.993  1-17 5471.3 122.1 111.4 3.900 0.054 0.053 0.833 0.055 0.050    1 0   0 
10667267 14.190 10-10 5959.3 120.2 112.2 4.178 0.040 0.045 1.073 0.082 0.077    1 0   0 
10667306 14.848  1-17 6022.1 108.5 103.4 4.440 0.027 0.037 1.035 0.046 0.062    1 0   0 
10667314 15.718  2- 3 5878.1 109.0 105.2 4.466 0.036 0.047 0.983 0.055 0.063    1 0   0 
10667335 15.598  1-17 5025.9 102.1  86.7 4.614 0.019 0.026 0.735 0.034 0.040  0 1 0   0 
10667370 16.139  5-17 5185.9 130.4 114.2 3.647 0.090 0.098 1.141 0.151 0.148  2 1 0   0 
10667464 14.259  1-17 5345.2 101.2  96.7 4.492 0.038 0.042 0.868 0.056 0.060  0 1 0   0 
10667519 14.075  1-17 5361.1  90.8  85.0 4.506 0.024 0.035 0.938 0.041 0.053  1 1 0   0 
10667585 15.357  1-17 5867.4 112.1 107.7 4.249 0.055 0.057 1.048 0.078 0.080    1 0   0 
10667604 15.586  1-17 5934.6 108.3 104.1 4.445 0.034 0.047 1.011 0.054 0.065    1 0   0 
10667611 15.324  1-17 5670.1 109.6 107.4 4.400 0.049 0.053 0.953 0.070 0.072    1 0   0 
10667657 13.691  1-17 6182.5 110.4 108.9 3.860 0.029 0.042 1.550 0.061 0.142    1 0   0 
10667677 15.549  1-17 5104.9 119.5 108.9 3.763 0.058 0.069 1.049 0.106 0.116  0 1 0   0 
10667724 15.324 10-12 6205.7 128.1 123.3 3.989 0.131 0.128 1.109 0.091 0.089    1 0   0 
10667735 15.258  1-17 5891.4 112.2 115.3 4.084 0.052 0.062 1.132 0.105 0.089    1 0   0 
10667738 15.541  2-17 5447.0 101.6 101.1 4.518 0.032 0.046 0.882 0.046 0.059    1 0   0 
10667741 13.695  1-17 5435.6 127.4 118.1 3.722 0.036 0.040 1.030 0.067 0.066    1 0   0 
10667778 15.591  2-17 5896.8 112.1 114.6 4.089 0.060 0.071 1.132 0.104 0.091    1 0   0 
10667806 14.232  1-17 5872.5 115.3 109.0 4.213 0.041 0.046 1.065 0.078 0.083    1 0   0 
10667811 15.745  4-17 5837.7 114.6 110.7 4.205 0.056 0.058 1.052 0.084 0.082  2 1 0   0 
10667958 15.349  1-17 5078.4  89.3  84.9 4.583 0.023 0.032 0.780 0.037 0.047  0 1 0   0 
10667973 14.522  4-17 5778.7 123.6 119.9 3.965 0.052 0.043 1.133 0.085 0.075    1 0   0 
10668049 15.107  1-17 5897.6 120.0 114.4 4.251 0.050 0.052 1.059 0.077 0.081    1 0   0 
10668074 13.935  1-17 5269.0 111.3 105.7 3.929 0.038 0.042 0.968 0.061 0.068    1 0   0 
10668092 16.804  8- 8 3531.3  84.3  65.0 4.819 0.011 0.011 0.381 0.012 0.012  1 1 0   0 
10668156 15.192  1-17 5899.0 106.7 107.8 4.085 0.050 0.059 1.184 0.087 0.095    1 0   0 
10668250 15.752  4-17 5431.1 101.6  98.3 4.483 0.044 0.055 0.886 0.056 0.062  1 1 0   0 
10668266 14.430  1-17 5932.8 118.5 113.7 4.223 0.044 0.044 0.986 0.074 0.069    1 0   0 
10668311 15.191  1-17 5213.5  96.9  86.1 4.474 0.043 0.038 0.839 0.057 0.047  0 1 0   0 
10668322 15.109  4-17 5653.5 103.5 101.1 4.428 0.044 0.051 0.947 0.065 0.070    1 0   0 
10668340 12.624  0-17 6420.2 139.7 130.9 4.043 0.030 0.030 1.368 0.067 0.063  8 1 0   0 
10668411 14.994  1-17 5696.4 112.5 107.9 4.412 0.048 0.049 0.860 0.066 0.060    1 0   0 
10668439 15.124  1-17 5880.1 104.8 102.2 4.444 0.032 0.043 1.003 0.052 0.067    1 0   0 
10668552 14.265  1-17 5817.2 112.0 107.8 4.304 0.043 0.045 1.011 0.075 0.076  1 1 0   0 
10668553 12.796  1-17 6581.0 181.0 250.0 4.192 0.180 0.180 1.230 0.181 0.201  1 2     1 
10668575 14.745  1-17 5326.9 115.2 113.3 3.908 0.031 0.031 1.163 0.042 0.051  0 1 0   0 
10668665 15.974  4-17 6377.0 174.0 261.0 4.398 0.062 0.200 1.225 0.152 0.186    2     1 
10668705 15.164  1-17 6309.1 123.3 116.3 4.337 0.039 0.047 1.160 0.058 0.064    1 0   0 
10668730 15.188  1-17 5721.6 112.0 112.3 4.158 0.051 0.052 1.016 0.090 0.077    1 0   0 
10668734 15.314  1-17 5864.7 113.3 110.5 4.345 0.052 0.055 1.022 0.073 0.077    1 0   0 
10668884 15.591  1-17 5791.9 109.9 107.7 4.407 0.048 0.057 0.989 0.065 0.073    1 0   0 
10668902 15.729  1-17 5737.3 110.4 106.1 4.335 0.063 0.064 1.067 0.062 0.069    1 0   0 
10668928 15.528  2- 3 5562.1 119.7 115.8 3.934 0.055 0.055 1.073 0.074 0.074    1 0   0 
10669005 15.930  2-17 5807.8 114.0 111.1 4.377 0.061 0.068 1.001 0.067 0.069    1 0   0 
10669007 14.663  1-17 5911.5 111.2 107.8 4.444 0.039 0.052 1.004 0.059 0.067    1 0   0 
10669126 13.940  1-17 6452.9 136.2 131.3 4.257 0.036 0.039 1.157 0.059 0.070    1 0   0 
10669232 15.851  2-17 5782.2 119.6 115.7 4.394 0.059 0.069 0.986 0.069 0.074    1 0   0 
10669254 14.751  1-17 5748.8 120.5 116.6 4.078 0.053 0.048 1.007 0.080 0.067    1 0   0 
10669264 13.473  0-17 6184.2 118.7 116.9 4.098 0.035 0.045 1.135 0.079 0.083  6 3 0   0 
10669304 15.459  4-17 5522.6 104.9 103.2 4.421 0.051 0.055 0.910 0.067 0.066    1 0   0 
10669441 15.481  1-17 4862.4  88.2  81.4 4.577 0.027 0.031 0.761 0.038 0.040  1 1 0   0 
10669516 13.028  1-17 6771.1 144.6 145.7 4.188 0.074 0.075 1.331 0.067 0.053 10 3     0 
10669531 14.536  1-17 5880.1 113.7 110.8 4.016 0.058 0.049 1.149 0.129 0.081    1 0   0 
10669587 14.335  1-17 5936.0 108.5  99.7 4.037 0.035 0.051 1.301 0.060 0.121    1 0   0 
10669680 13.962  1-17 5544.0 106.4 103.6 4.433 0.043 0.044 0.870 0.065 0.061    1 0   0 
10669689 15.500  4-17 5152.3  95.7  91.6 4.571 0.026 0.036 0.799 0.040 0.050  7 1 0   0 
10669712 14.270  1-17 6231.5 135.1 121.3 4.188 0.042 0.042 1.229 0.064 0.079    1 0   0 
10669716 15.056  1-17 5418.6 107.8  91.7 4.242 0.048 0.044 0.892 0.060 0.046    1 0   0 
10669721 14.267  1-17 6125.8 115.7 110.5 3.984 0.041 0.053 1.324 0.078 0.122    1 0   0 
10669801 15.364  1-17 5992.5 109.9 104.5 4.435 0.033 0.044 1.030 0.053 0.064    1 0   0 
10669807 11.636  0-17 6073.8 116.4 115.3 4.361 0.039 0.041 0.987 0.069 0.068    1 0   0 
10669822 15.537  1-17 6020.5 112.4 108.8 4.407 0.043 0.055 1.035 0.058 0.063    1 0   0 
10669908 15.452  1-17 5881.0 117.5 115.7 4.339 0.056 0.058 1.029 0.074 0.078    1 0   0 
10669942 14.752  1-17 6043.4 119.7 108.7 4.144 0.045 0.046 1.178 0.068 0.093    1 0   0 
10669944 13.282  0-17 6451.0 130.8 124.3 3.992 0.032 0.031 1.399 0.067 0.064 11 3 0   0 
10669947 13.887  1-17 5000.1  94.6  87.5 3.573 0.062 0.079 1.141 0.145 0.175  0 1 0   0 
10669994 14.801  1-17 5834.3  99.2  98.3 4.461 0.029 0.039 0.983 0.047 0.058    1 0 0 0 
10670013 15.515  1-17 6041.6 120.7 117.9 4.271 0.062 0.065 1.110 0.075 0.082    1 0   0 
10670021 15.596  4-17 5810.0 106.1 103.5 4.405 0.049 0.059 0.994 0.065 0.073    1 0   0 
10670024 15.466  4-17 5426.7 103.3  89.4 4.280 0.051 0.048 0.889 0.061 0.048    1 0   0 
10670035 15.522  2- 3 5606.6 109.1 104.1 4.223 0.056 0.056 0.951 0.073 0.068    1 0   0 
10670037 14.200 17-17 5122.6 121.1 107.8 3.676 0.049 0.064 1.103 0.108 0.130  0 1 0   0 
10670046 14.632  1-17 5375.8 104.9  92.4 4.407 0.045 0.039 0.871 0.066 0.052    1 0   0 
10670075 14.929  1-17 6106.0 117.3 114.1 4.243 0.048 0.047 1.148 0.068 0.083    1 0   0 
10670080 15.633  2-17 5780.1 111.2 109.2 4.198 0.061 0.063 1.028 0.086 0.080    1 0   0 
10670136 13.635  1-17 5436.5 111.6 105.9 3.953 0.028 0.028 1.137 0.040 0.048  0 1 0   0 
10670141 15.282  1-17 5950.3 114.7 107.9 4.217 0.083 0.081 1.094 0.085 0.086    1 0   0 
10670155 12.514  0-17 6178.7 119.7 113.8 4.076 0.029 0.045 1.229 0.056 0.102    1 0   0 
10670158 15.325  1-17 5631.3 100.5  94.6 4.522 0.026 0.037 0.906 0.043 0.053    1 0   0 
10670170 15.185  1-17 5616.9 100.2  95.7 4.490 0.031 0.044 0.926 0.049 0.061    1 0   0 
10670210 15.252  1-17 5854.8 123.6 114.7 3.819 0.063 0.059 1.282 0.092 0.082    1 0   0 
10670215 14.752  1-17 5868.5 105.9 104.1 4.416 0.036 0.045 1.012 0.060 0.073    1 0   0 
10670245 14.916  1-17 5807.8 101.4  98.7 4.481 0.027 0.039 0.966 0.045 0.060    1 0   0 
10670250 15.209  1-17 5736.1 118.4 112.6 3.788 0.150 0.138 1.175 0.167 0.140  8 1     0 
10670259 15.546  1-17 5422.5 100.9  99.0 4.505 0.037 0.051 0.880 0.051 0.060    1 0   0 
10670296 14.829  1-17 6088.1 119.5 105.4 4.124 0.040 0.047 1.211 0.068 0.094    1 0   0 
10670315 15.940  4-17 4952.0  88.0  82.6 4.491 0.036 0.029 0.802 0.038 0.029  0 1 0   0 
10670365 13.929  1-17 6267.1 124.6 116.9 4.006 0.033 0.036 1.369 0.065 0.082    1 0   0 
10670370 13.360  0-17 5390.7  90.7  85.0 4.491 0.037 0.029 0.771 0.052 0.039    1 0   0 
10670371 15.374  0-17 5152.9 106.9  91.8 3.487 0.047 0.062 1.397 0.119 0.160  2 2 0   0 
10670418 14.945  1-17 5920.0 116.3 116.1 3.954 0.064 0.054 1.203 0.130 0.082    1 0   0 
10670457 15.419  0-17 5078.2  70.7  68.5 4.440 0.021 0.014 0.808 0.028 0.021  2 1 0   0 
10670548 15.503  2-17 6104.3 114.0 113.1 3.949 0.071 0.074 1.332 0.115 0.108  0 1 0   0 
10670569 15.805  4-17 5602.9 119.6 114.2 4.037 0.076 0.069 1.019 0.079 0.075    1 0   0 
10670585 15.970  1-17 5413.7 109.5 101.2 4.422 0.061 0.059 0.882 0.065 0.058    1 0   0 
10670601 15.611  1-17 5349.5  98.1  82.4 4.312 0.048 0.046 0.872 0.052 0.037  0 1 0   0 
10670618 15.711  1-17 5198.7  99.2  94.2 4.556 0.029 0.041 0.818 0.043 0.053  1 1 0   0 
10670691 15.463  1-17 5429.4 106.2 100.0 4.612 0.020 0.026 0.775 0.033 0.038    1 0   0 
10670693 15.147  1-17 6122.3 112.9 109.8 4.380 0.036 0.047 1.097 0.058 0.072    1 0   0 
10670842 15.190  1-17 5942.0 160.0 178.0 4.493 0.078 0.182 0.897 0.110 0.090    2     1 
10670847 15.422  4-17 6321.0 174.0 261.0 4.417 0.054 0.216 1.207 0.152 0.186    2     1 
10670886 15.669  2- 3 5653.5 102.3  98.1 4.460 0.041 0.053 0.941 0.058 0.065    1 0   0 
10670920 13.882  4-17 6010.0 104.8 106.3 4.052 0.034 0.054 1.235 0.071 0.117    1 0   0 
10670928 15.109  1-17 5604.8 158.7 144.4 3.895 0.135 0.117 0.903 0.138 0.105    1     0 
10671008 15.808  1-17 5444.9  98.7  97.1 4.476 0.047 0.058 0.889 0.057 0.062    1 0   0 
10671015 14.964  1-17 5783.9 123.5 115.7 4.002 0.052 0.046 1.045 0.075 0.066    1 0   0 
10671021 15.649  3-16 5235.3  89.6  80.7 4.425 0.047 0.039 0.844 0.053 0.039    1 0   0 
10671114 14.967  1-17 6083.4 118.2 117.2 4.270 0.045 0.050 1.127 0.072 0.081    1 0   0 
10671120 15.032  1-17 6285.6 121.0 119.7 4.310 0.043 0.046 1.184 0.062 0.075    1 0   0 
10671148 14.796  1-17 5779.2 118.7 114.6 4.027 0.061 0.048 1.096 0.121 0.077    1 0   0 
10671206 12.110  0-17 6048.7 176.6 129.4 4.235 0.149 0.131 1.052 0.142 0.089  1 1     0 
10671321 15.528  3-16 5331.8 110.0 106.7 3.916 0.064 0.063 1.072 0.081 0.076    1 0   0 
10671375 13.969  1-17 5437.0 106.8 106.2 3.917 0.032 0.033 1.107 0.054 0.059  0 1 0   0 
10671414 15.239  3-16 4920.9  83.4  80.4 3.328 0.142 0.149 1.218 0.211 0.232  0 2 0   0 
10674732 15.985  1-17 4787.5  88.3  81.1 4.578 0.028 0.030 0.751 0.038 0.037  1 1 0   0 
10674752 15.047  1-17 6141.9 116.9 116.0 4.308 0.048 0.050 1.134 0.068 0.079    1 0   0 
10674761 15.365  4-17 5961.1 116.9 112.4 4.312 0.055 0.056 1.065 0.074 0.079    1 0   0 
10674882 15.396  1-17 5580.6 110.3 107.5 4.354 0.055 0.053 0.926 0.072 0.067    1 0   0 
10675115 15.584  2- 3 6414.8 130.6 124.4 3.972 0.087 0.083 1.424 0.107 0.102    1 0   0 
10675139 15.678  1-17 4926.8  93.8  82.7 4.568 0.029 0.034 0.775 0.041 0.043  7 1 0   0 
10675225 15.257  1-17 5162.7  77.2  71.1 4.336 0.021 0.017 0.861 0.023 0.017  1 1 1   0 
10675305 15.534  1-17 5872.4 119.9 116.0 3.955 0.081 0.072 1.185 0.111 0.089    1 0   0 
10675342 15.872  1-17 6018.0 112.3 108.9 4.026 0.082 0.089 1.226 0.106 0.103    1 0   0 
10675611 14.735  1-17 6014.7 108.2 104.3 4.087 0.045 0.053 1.205 0.075 0.104    1 0   0 
10675614 14.187  1-17 4366.0  70.0  66.4 4.602 0.021 0.016 0.696 0.027 0.022  2 1 0   0 
10675627 14.233  1-17 5739.8 114.0 110.2 4.225 0.045 0.048 1.001 0.080 0.076    1 0   0 
10675663 14.758  1-17 6073.7 112.5 110.7 4.379 0.037 0.045 1.069 0.059 0.067    1 0   0 
10675743 15.787  1-17 5581.1 119.5 113.9 4.117 0.074 0.075 0.974 0.077 0.072    1 0   0 
10675816 15.213  1-17 5774.9 113.7 109.0 4.420 0.079 0.126 0.971 0.078 0.075    1     0 
10675843 15.482  1-17 5795.0 155.0 172.0 4.554 0.033 0.176 0.938 0.098 0.109    2     1 
10675942 15.931  2-17 5405.7 105.2 100.9 4.482 0.048 0.059 0.879 0.057 0.060    1 0   0 
10676051 13.477  0-17 6264.2 113.1 110.6 4.370 0.024 0.035 1.147 0.047 0.067    1 0   0 
10676147 14.258  1-17 6043.9 112.0 101.8 4.122 0.035 0.043 1.196 0.067 0.096    1 0   0 
10676157 14.505  1-17 6000.4 117.8 120.0 3.912 0.057 0.050 1.268 0.149 0.080    1 0   0 
10676174 15.682  2- 3 5368.3 124.1 125.8 3.555 0.103 0.112 1.472 0.196 0.173    1 0   0 
10676210 14.973  1-17 6092.7 120.3 116.4 4.366 0.045 0.049 1.004 0.066 0.068    1 0   0 
10676217 14.383  1-17 5946.4 117.9 110.0 4.249 0.040 0.043 1.095 0.071 0.076    1 0   0 
10676223 15.711  1-17 5743.1 113.1 112.7 4.118 0.069 0.073 1.043 0.096 0.081    1 0   0 
10676312 13.530  0-17 5396.8 120.0 114.1 3.739 0.031 0.036 1.186 0.068 0.073    1 0   0 
10676324 14.738  1-17 5991.1 119.7 114.2 4.217 0.042 0.046 1.114 0.075 0.085    1 0   0 
10676361 15.141  1-17 6078.6 111.5 106.8 4.436 0.027 0.037 1.048 0.047 0.060    1 0   0 
10676395 15.436  1-17 5424.4 100.2  96.7 4.532 0.029 0.042 0.871 0.043 0.057    1 0   0 
10676469 13.947  1-17 5246.1  93.7  85.5 4.474 0.039 0.038 0.868 0.059 0.053  0 1 0   0 
10676488 15.603  1-17 5436.6 105.8 103.2 4.468 0.045 0.052 0.889 0.059 0.063    1 0   0 
10676511 13.610  0-17 5114.7  85.9  78.9 4.514 0.035 0.032 0.811 0.049 0.044  0 1 0   0 
10676514 15.622  4-17 5947.8 114.4 115.1 3.970 0.098 0.096 1.218 0.116 0.103    1 0   0 
10676530 15.151  1-17 5901.5 110.9 108.7 4.385 0.042 0.050 1.028 0.067 0.076    1 0   0 
10676607 15.137  1-17 5765.0 109.6 105.9 4.268 0.162 0.201 1.007 0.107 0.087    1     0 
10676608 15.730  0-17 4963.1 103.8  87.8 3.710 0.055 0.057 0.985 0.106 0.105  2 1 0   0 
10676627 15.975  1-17 5121.7  90.7  83.4 4.499 0.046 0.043 0.822 0.049 0.044  0 1 0   0 
10676635 15.936  1-17 5746.6 103.1  99.1 4.442 0.048 0.062 0.965 0.061 0.067    1 0   0 
10676654 15.430  4-17 5251.8 100.5  93.9 4.514 0.037 0.043 0.846 0.050 0.055    1 0   0 
10676678 14.511  1-17 6133.2 119.8 117.8 4.240 0.045 0.041 1.157 0.068 0.081    1 0   0 
10676749 15.603  1-17 5504.1  93.9  91.5 4.551 0.026 0.037 0.863 0.043 0.051    1 0   0 
10676750 15.185  1-17 5766.9 110.6 108.6 4.039 0.067 0.058 1.086 0.107 0.078    1 0 1 0 
10676757 15.975  4-17 5138.2  99.5  93.1 4.603 0.024 0.032 0.757 0.042 0.046    1 0   0 
10676779 14.037  1-17 4978.3  98.7  88.2 3.553 0.066 0.087 1.160 0.157 0.198  0 1 0   0 
10676787 14.748  1-17 4896.0  86.4  79.5 3.516 0.079 0.084 1.059 0.182 0.164  0 1 0   0 
10676799 15.724  4-17 5670.8 102.8  97.7 4.521 0.028 0.039 0.909 0.046 0.053    1 0   0 
10676800 15.638  2-17 6128.6 123.3 113.4 4.209 0.067 0.070 1.174 0.074 0.088    1 0   0 
10676862 15.197  1-17 5548.2 117.6 111.7 4.126 0.056 0.056 0.957 0.072 0.067    1 0   0 
10676866 15.984  2- 3 4589.8  85.4  80.5 4.602 0.023 0.025 0.713 0.033 0.031  0 1 0   0 
10676896 15.769  2- 3 6060.2 121.8 109.7 4.106 0.070 0.072 1.203 0.086 0.098    1 0   0 
10676923 15.131  1-17 5714.7 116.7 113.8 3.817 0.058 0.055 1.235 0.077 0.084  1 1 0   0 
10676927 13.183 10-17 5666.0 181.0 202.0 4.601 0.036 0.135 0.841 0.079 0.096  3 2     1 
10676959 15.579 14-17 5025.0 176.0 176.0 4.587 0.072 0.048 0.661 0.089 0.041  0 2     1 
10676977 15.063  1-17 5330.8 102.1  96.8 4.491 0.040 0.044 0.865 0.056 0.059    1 0   0 
10677144 15.738  4-17 5654.8 105.6 102.8 4.431 0.049 0.059 0.946 0.064 0.068    1 0   0 
10677153 15.824  1-17 5541.0 183.0 183.0 4.544 0.033 0.187 0.972 0.085 0.113    2     1 
10677161 15.712  2-17 5155.6 119.2 103.5 3.659 0.074 0.089 1.222 0.130 0.155  7 1 0   0 
10677166 13.316  1-17 5623.1  92.8 105.4 4.387 0.034 0.037 1.067 0.055 0.060    1 0   0 
10677186 13.183  4-17 5892.8 112.8 114.6 4.044 0.055 0.058 1.147 0.117 0.086  3 1 0   0 
10677218 15.222  1-17 5468.2  94.1  91.6 4.564 0.021 0.032 0.847 0.036 0.047    1 0   0 
10677281 13.488  0-17 6498.4 127.0 126.8 3.971 0.031 0.032 1.405 0.066 0.071    3 0   0 
10677286 15.653  1-17 5475.0 111.7 104.5 4.154 0.074 0.073 0.924 0.068 0.062    1 0   0 
10677340 15.810  1-17 5928.8 124.4 126.5 4.113 0.083 0.089 1.134 0.102 0.097    1 0   0 
10677371 15.548  1-17 4852.0  85.1  87.1 2.945 0.090 0.105 1.265 0.247 0.259  2 2 0   0 
10677385 14.927  1-17 5546.3 115.3 109.5 4.217 0.049 0.048 0.931 0.071 0.065    1 0   0 
10677397 15.296  1-17 3393.0  50.0  50.0 4.935 0.055 0.040 0.306 0.051 0.047  8 2 1   1 
10677415 13.995  1-17 5168.3 124.7 102.7 3.506 0.053 0.071 1.430 0.129 0.188  0 1 0   0 
10677419 14.703  1-17 6117.5 117.8 118.1 4.229 0.047 0.048 1.112 0.071 0.076    1 0   0 
10677427 15.682  4-17 5521.1 113.2 106.1 4.258 0.061 0.060 0.917 0.069 0.061    1 0   0 
10677463 15.009  1-17 5809.5 116.5 111.8 4.336 0.052 0.052 1.004 0.075 0.077  6 1 0   0 
10677485 15.491  1-17 5339.9 123.7 117.3 3.756 0.062 0.065 1.193 0.105 0.111    1 0   0 
10677502 14.223  1-17 5436.2  99.2  98.6 4.516 0.031 0.044 0.882 0.046 0.060    1 0   0 
10677558 15.828  2- 3 5521.2 118.4 112.9 4.019 0.089 0.081 0.997 0.081 0.078    1 0   0 
10677608 16.645  5- 5 5289.0 191.0 191.0 4.600 0.035 0.105 0.848 0.070 0.096  0 2     1 
10677637 15.032  1-17 4703.2  88.1  85.0 3.134 0.088 0.094 1.185 0.230 0.217  2 2 0   0 
10677701 15.451  1-17 5597.0 102.0  96.4 4.536 0.025 0.035 0.888 0.042 0.051    1 0   0 
10677713 14.127  1-17 5396.1 121.9 115.1 3.779 0.036 0.042 1.192 0.071 0.082    1 0   0 
10677732 13.956  1-17 6507.0 124.6 130.3 4.314 0.025 0.035 1.259 0.047 0.060    1 0   0 
10677853 14.911  1-17 6277.2 132.4 123.2 4.070 0.047 0.050 1.315 0.068 0.083  1 1 0   0 
10677924 15.342  1- 3 5501.2 119.1 114.0 3.906 0.053 0.054 1.076 0.075 0.076  0 1 0   0 
10678024 15.746  1-17 6418.6 129.7 124.3 3.962 0.050 0.039 1.180 0.094 0.056  2 3 0   0 
10678062 15.959  2-17 4688.0  84.6  80.4 4.581 0.028 0.028 0.740 0.036 0.034  7 1 0   0 
10678110 14.739  1-17 6113.6 124.2 112.4 4.170 0.052 0.047 1.191 0.068 0.090  1 1 0   0 
10678112 15.759  4-17 5254.0  86.1  80.7 4.166 0.069 0.073 0.881 0.035 0.028  0 1 0   0 
10678157 14.959  1-17 5775.7 113.7 108.6 4.311 0.053 0.053 0.995 0.076 0.075    1 0   0 
10678168 13.722  1-17 5680.3 100.7  97.5 4.456 0.032 0.039 0.955 0.055 0.062  6 1 0   0 
10678201 14.647  1-17 5366.2 106.9  97.9 4.425 0.048 0.045 0.894 0.064 0.057  0 1 0   0 
10678238 15.191  1-17 5680.0 117.2 115.4 4.085 0.062 0.059 1.028 0.088 0.076    1 0   0 
10678312 14.601  1-17 6157.0 111.9 109.0 4.380 0.031 0.040 1.105 0.052 0.064    1 0   0 
10678325 14.777  1-17 5458.3 110.3 101.5 4.386 0.060 0.056 0.892 0.068 0.059  0 1 0   0 
10678353 15.647  1-17 5336.5 101.6  96.8 4.555 0.028 0.041 0.837 0.044 0.055  0 1 0   0 
10678357 15.225  1-17 5898.2 111.1 113.2 4.098 0.059 0.069 1.129 0.101 0.091    1 0   0 
10678401 15.773  4-17 6090.7 118.2 111.2 3.996 0.084 0.087 1.279 0.112 0.109    1 0   0 
10678450 14.123  1-17 6081.8 118.5 105.4 4.066 0.038 0.050 1.252 0.066 0.110    1 0   0 
10678469 15.441  1-17 6203.2 121.3 116.6 4.291 0.057 0.061 1.163 0.069 0.079    1 0   0 
10678482 15.502  4-17 6075.8 110.9 107.9 4.417 0.034 0.045 1.059 0.055 0.065    1 0   0 
10678499 15.206  1-17 5683.9 109.9 105.7 4.400 0.048 0.052 0.957 0.070 0.072    1 0   0 
10678526 16.087 14-17 4399.8  77.9  74.3 4.615 0.022 0.022 0.685 0.029 0.026  0 1 0   0 
10678558 15.589  1-17 5812.7 103.3 100.4 4.432 0.043 0.056 0.987 0.061 0.069    1 0   0 
10678584 14.833  1-17 5690.9 117.5 104.6 4.119 0.044 0.043 0.812 0.050 0.039    1 0   0 
10678655 15.278  1-17 5662.5 109.2 108.5 3.916 0.061 0.058 1.124 0.077 0.078    1 0   0 
10678675 14.765  1-17 5862.7 110.4 104.0 4.170 0.046 0.051 1.081 0.086 0.085    1 0   0 
10678680 17.432  4-17 5305.8  83.8  73.2 4.271 0.048 0.048 0.873 0.041 0.030  2 1 0   0 
10678694 15.198  1-17 5320.2  98.7  93.0 4.514 0.036 0.045 0.859 0.049 0.058    1 0   0 
10678733 15.994  1-17 5550.6 108.1 103.9 4.244 0.078 0.077 0.930 0.070 0.065    1 0   0 
10678752 15.423  1-17 5704.0 106.6 102.4 4.348 0.062 0.062 0.966 0.073 0.072    1 0   0 
10678754 15.550  1-17 6718.0 184.0 316.0 4.314 0.065 0.195 1.407 0.159 0.219    2     1 
10678817 14.199  1-17 6463.0 155.0 194.0 4.436 0.060 0.180 1.086 0.146 0.132 11 2     1 
10678834 14.690  1-17 5963.6 106.9 104.4 4.401 0.034 0.045 1.043 0.059 0.073    1 0   0 
10678849 15.346  1-17 6315.2 119.5 114.4 4.347 0.039 0.050 1.170 0.061 0.070    1 0   0 
10678879 15.498  1-17 6240.6 127.4 121.7 4.236 0.068 0.069 1.203 0.072 0.084    1 0   0 
10678891 15.495  1-17 6030.7 109.3 105.5 4.099 0.065 0.069 1.193 0.087 0.098    1 0   0 
10678894 14.091  1-17 5833.2 115.6 111.9 3.981 0.059 0.042 1.145 0.133 0.076    1 0   0 
10678912 15.499  1-17 5741.8 111.2 106.3 4.264 0.059 0.061 0.993 0.077 0.075    1 0 1 0 
10678981 15.698  4-17 5693.0 109.9 104.5 4.323 0.073 0.071 0.966 0.074 0.072    1 0   0 
10679119 14.535  1-17 6406.1 131.6 128.2 3.974 0.043 0.052 1.276 0.085 0.089    1 0   0 
10679196 14.840  1-17 6182.0 133.5 122.1 4.181 0.049 0.048 1.212 0.066 0.087    1 0   0 
10679238 15.652  4-17 5563.9 105.0 102.4 4.384 0.061 0.061 0.922 0.069 0.067    1 0   0 
10679396 15.517  1-17 6244.1 115.9 111.9 4.394 0.032 0.042 1.114 0.055 0.064    1 0   0 
10679440 13.892  1-17 6806.4 143.4 132.6 4.153 0.036 0.033 1.413 0.073 0.059    2 0   0 
10679477 15.457  1-17 5404.1 101.9  97.8 4.456 0.049 0.051 0.881 0.062 0.061    1 0   0 
10679499 14.076  1-17 5526.4  99.6  96.1 4.498 0.038 0.042 0.835 0.056 0.056    1 0   0 
10679505 16.190  1-17 6485.8 128.4 124.8 3.971 0.033 0.036 1.393 0.065 0.086  3 1 0   0 
10679639 13.831  1-17 5712.8 100.2  97.4 4.458 0.031 0.040 0.961 0.054 0.068    1 0   0 
10679726 14.508  1-17 6228.1 128.1 120.6 4.240 0.047 0.040 1.197 0.069 0.080    1 0   0 
10679763 15.678  0-17 5067.5  98.6  88.5 3.536 0.055 0.076 1.224 0.139 0.180  2 1 0   0 
10679790 15.406  4-17 6167.5 131.5 119.8 4.186 0.056 0.057 1.202 0.071 0.087    1 0   0 
10679797 12.998  0-17 6145.2 113.7 113.6 4.220 0.036 0.039 1.091 0.067 0.075  1 1 0   0 
10679817 15.784  1-17 4810.8  89.6  83.3 4.574 0.030 0.034 0.755 0.040 0.038  1 1 0   0 
10679819 14.706  1-17 6370.2 141.3 120.2 4.126 0.044 0.045 1.312 0.063 0.067    1 0   0 
10679824 15.086  1-17 5859.9 114.1 110.7 4.322 0.050 0.050 1.024 0.076 0.077    1 0   0 
10679844 15.784  1-17 5498.4 102.4  99.7 4.479 0.043 0.055 0.901 0.056 0.063    1 0   0 
10679871 15.230  1-17 5223.0  81.6  73.6 4.367 0.033 0.028 0.852 0.038 0.027  1 1 1   0 
10679887 14.969  1-17 6258.0 188.0 225.0 4.442 0.054 0.202 1.102 0.158 0.144    2     1 
10679891 13.644  1-17 6276.9 121.4 118.9 4.107 0.033 0.041 1.164 0.064 0.088    1 0   0 
10679892 16.527 14-17 4457.0 141.0 189.0 4.750 0.068 0.027 0.502 0.037 0.041  0 2     1 
10680020 15.443  1-17 6213.0 115.1 115.9 3.861 0.075 0.079 1.455 0.129 0.139    1 0   0 
10680068 14.148  4-17 5672.2 102.7  99.8 4.397 0.048 0.052 0.953 0.070 0.071  2 1 0   0 
10680099 13.828  1-17 5792.2 118.9 115.1 3.827 0.035 0.034 0.979 0.053 0.051    1 0   0 
10680105 12.229  0-17 6325.8 120.7 114.3 3.863 0.051 0.054 1.514 0.092 0.139  8 1 0   0 
10680128 14.625  1-17 5710.2  96.3  93.2 4.469 0.026 0.036 0.990 0.046 0.057    1 0   0 
10680136 15.753  4-17 5887.1 110.3 106.1 4.470 0.035 0.045 0.982 0.055 0.063    1 0   0 
10680175 15.293  1-17 5523.1 104.5  98.4 4.271 0.051 0.050 0.916 0.067 0.061    1 0   0 
10680181 15.789  1-17 5713.2 117.1 112.5 3.954 0.085 0.077 1.115 0.092 0.085    1 0   0 
10680210 15.462  1-17 5717.9 106.9 106.4 4.146 0.058 0.060 1.020 0.089 0.077    1 0   0 
10680216 15.832  4-17 5852.3 109.4 106.1 4.294 0.071 0.070 1.028 0.077 0.078    1 0   0 
10680240 15.853  1-17 5652.1 111.4 107.1 4.341 0.065 0.066 0.951 0.073 0.071    1 0   0 
10680255 15.943  4-17 6521.0 181.0 249.0 4.352 0.062 0.188 1.334 0.156 0.207    2     1 
10680264 15.496  1-17 4735.3  86.9  87.5 2.860 0.095 0.113 1.252 0.274 0.272  2 2 0   0 
10680297 15.813  2-17 5340.3  99.7  94.5 4.570 0.029 0.040 0.818 0.048 0.054    1 0   0 
10680299 15.544  4-17 6118.6 114.2 112.1 4.345 0.049 0.058 1.109 0.067 0.076    1 0   0 
10680310 15.704  2-17 5276.4 101.4  93.0 4.494 0.046 0.051 0.851 0.054 0.054    1 0   0 
10680352 15.410  1-17 5011.0 151.0 166.0 4.614 0.030 0.070 0.817 0.050 0.093  0 2     1 
10680385 15.811  2-17 6542.0 180.0 270.0 4.368 0.065 0.195 1.286 0.165 0.202    2     1 
10680424 16.280 14-17 4446.1  80.7  76.4 4.608 0.024 0.024 0.696 0.031 0.028  0 1 0 1 0 
10680445 14.504  1-17 5538.0 149.0 166.0 4.547 0.050 0.150 0.859 0.100 0.083    2     1 
10680475 15.667  1-17 6321.9 140.3 122.8 4.270 0.038 0.036 1.194 0.064 0.070  3 1 0   0 
10680492 15.899  2-17 5868.6 111.5 107.4 4.286 0.081 0.080 1.037 0.079 0.079    1 0   0 
10680532 13.585  0-17 6303.0 172.0 203.0 4.406 0.070 0.210 1.038 0.160 0.120    2     1 
10680596 16.692  1-17 4850.0  83.6  82.4 3.250 0.088 0.098 1.172 0.218 0.220  2 2 0   0 
10681050 14.665  1-17 6238.1 122.9 116.4 4.290 0.044 0.043 1.110 0.067 0.070    1 0   0 
10681055 13.859  1-17 6585.7 138.3 137.9 4.083 0.033 0.035 1.240 0.048 0.075    3 0   0 
10681309 13.025  0-17 6553.3 119.2 114.7 4.356 0.016 0.021 1.236 0.029 0.038    1 0   0 
10681359 13.217  0-17 6533.9 149.7 146.1 3.797 0.053 0.037 1.374 0.178 0.071  1 3 0   0 
10681366 14.199 10-10 6158.5 125.4 127.7 3.878 0.051 0.047 1.320 0.149 0.073    1 0   0 
10681475 15.811  4-17 5729.1 107.5 101.9 4.523 0.029 0.038 0.911 0.048 0.052 10 1 0   0 
10681550 11.091  0-17 6322.7 161.0 168.9 3.881 0.048 0.031 1.279 0.152 0.069  9 1 0   0 
10681783 14.152  1-17 5939.3 116.1 110.7 4.161 0.039 0.046 1.125 0.077 0.092    1 0   0 
10681793 14.867  1-17 6243.0 135.3 129.6 4.192 0.044 0.045 1.230 0.065 0.080    1 0   0 
10681924 14.994  1-17 5883.4 104.7  99.6 4.478 0.025 0.035 0.981 0.042 0.057    1 0   0 
10681939 13.747  1-17 5807.2 111.5 108.0 4.260 0.039 0.041 1.036 0.072 0.073    1 0   0 
10681989 11.938  0-17 6370.0 139.0 122.7 4.157 0.029 0.028 1.365 0.057 0.054    1 0   0 
10682002 15.369  1-17 6007.4 119.5 122.2 3.909 0.068 0.066 1.280 0.141 0.093    1 0   0 
10682033 15.882  2-17 5435.1 106.1 104.1 4.493 0.041 0.053 0.885 0.054 0.062    1 0   0 
10682158 14.696  1-17 6024.0 112.4 103.6 4.136 0.036 0.042 1.206 0.063 0.090    1 0   0 
10682162 15.652  2-17 5683.8 118.1 110.5 3.828 0.067 0.064 1.213 0.086 0.089    1 0   0 
10682176 13.851  1-17 5830.3 101.4 100.5 4.445 0.029 0.040 0.993 0.053 0.069    1 0   0 
10682190 15.252  1-17 6113.5 111.8 108.9 4.412 0.030 0.041 1.073 0.052 0.065    1 0   0 
10682275 14.947  1-17 6246.3 118.1 119.1 3.725 0.055 0.065 1.642 0.113 0.165    1 0   0 
10682308 14.631  1-17 5767.8 117.2 108.8 3.812 0.041 0.041 1.260 0.065 0.072    1 0   0 
10682392 14.947 10-12 6808.7 146.9 133.8 4.084 0.051 0.049 1.465 0.084 0.077    2 0   0 
10682408 14.926  1-17 5366.5  96.6  94.4 4.502 0.036 0.045 0.872 0.052 0.060    1 0   0 
10682428 15.580  1-17 5130.6  89.3  80.8 4.475 0.044 0.036 0.825 0.050 0.039  1 1 0   0 
10682562 13.344  1-17 6003.2 114.0 113.6 4.043 0.099 0.111 1.207 0.116 0.111    1     0 
10682596 13.629  4-17 6223.0 197.0 241.0 4.422 0.101 0.188 0.943 0.126 0.101    2     1 
10682610 15.908  2-17 5839.4 108.0 104.2 4.459 0.038 0.050 0.981 0.056 0.064    1 0   0 
10682658 15.259  1-17 5267.6 100.8  94.3 4.544 0.029 0.040 0.839 0.041 0.055  0 1 0   0 
10682660 13.629  0-17 5005.5  63.0  67.5 2.881 0.022 0.043 2.060 0.091 0.085  2 2 0   0 
10682710 14.177  1-17 5927.0 116.8 121.6 3.959 0.056 0.040 1.200 0.138 0.071    1 0   0 
10682736 15.454  1-17 5118.8  95.8  87.4 4.524 0.036 0.037 0.820 0.048 0.048  0 1 0   0 
10682772 15.383  1-17 6165.1 127.0 118.7 4.098 0.056 0.056 1.256 0.070 0.097    1 0   0 
10682811 15.837  1-17 5307.5 100.9  88.3 4.401 0.055 0.048 0.858 0.058 0.043  0 1 0   0 
10682823 14.385  1-17 6397.8 121.2 128.1 4.263 0.034 0.033 1.296 0.056 0.058    1 0   0 
10682908 14.697  1-17 6026.3 120.9 118.6 4.199 0.039 0.047 1.138 0.071 0.088    1 0   0 
10682918 15.257  1-17 5828.0 106.5 100.4 4.525 0.023 0.030 0.920 0.041 0.047    1 0   0 
10682937 15.801  2-17 5346.3  96.0  80.7 4.273 0.055 0.054 0.876 0.050 0.036    1 0   0 
10682983 15.784  1-17 5434.6 118.2 115.8 3.910 0.065 0.065 1.045 0.082 0.081    1 0   0 
10683189 15.090  1-17 5726.8 121.1 110.3 3.853 0.046 0.044 1.206 0.068 0.076    1 0   0 
10683224 13.933  1-17 6539.3 128.8 120.7 3.903 0.033 0.042 1.462 0.067 0.125    1 0   0 
10683226 14.845  0-17 5013.4  69.2  85.7 2.816 0.045 0.082 2.096 0.167 0.184  2 2 0   0 
10683367 15.453  4-17 5188.8 104.0 102.4 4.533 0.033 0.040 0.831 0.046 0.054  1 1 0   0 
10683377 14.394  0-17 5947.7 123.2 115.5 3.567 0.025 0.026 1.580 0.057 0.058  2 1 0   0 
10683404 14.545  4-17 5922.8 118.2 111.3 4.244 0.041 0.044 1.067 0.073 0.076    1 0   0 
10683407 15.299  1- 3 5996.2 113.1 108.8 4.156 0.085 0.079 1.143 0.089 0.093  0 1 0   0 
10683445 15.580  1-17 6136.0 184.0 202.0 4.515 0.052 0.208 0.975 0.127 0.127    2     1 
10683458 15.371  1-17 5725.8 120.1 113.2 3.984 0.061 0.053 1.100 0.085 0.076    1 0   0 
10683580 15.740  2-17 5348.0  99.8  83.6 4.230 0.059 0.059 0.881 0.050 0.036    1 0   0 
10683604 15.283  1-17 5796.1 118.6 115.7 4.102 0.059 0.063 1.068 0.103 0.076  7 1 0   0 
10683657 15.143  1-17 5531.5 120.6 117.5 3.893 0.048 0.049 1.099 0.071 0.074    1 0   0 
10683698 12.511  0-17 6358.6 126.2 133.9 4.160 0.031 0.035 1.290 0.056 0.068    1 0   0 
10683701 13.713  1-17 5825.7 122.5 118.8 3.968 0.037 0.036 0.872 0.054 0.048    1 0   0 
10683754 15.236  1-17 6334.2 122.6 123.8 4.316 0.041 0.048 1.198 0.061 0.073    1 0   0 
10683772 15.583  1-17 5371.5  98.1  83.3 4.314 0.049 0.046 0.875 0.055 0.041    1 0   0 
10683905 11.388  0-17 6077.4 112.4 109.8 4.362 0.034 0.038 1.076 0.064 0.070    1 0   0 
10683909 14.653  1-17 6004.1 100.8 106.1 4.083 0.042 0.053 1.176 0.081 0.094    1 0   0 
10683958 17.534  6- 9 3450.2  72.5  58.7 4.961 0.011 0.011 0.232 0.008 0.008  0 1 0   0 
10684166 14.930  1-17 5359.6 105.2 101.2 4.410 0.046 0.046 0.949 0.059 0.058    1 0   0 
10684182 14.268  1-17 5216.2 100.7  94.1 4.511 0.036 0.039 0.841 0.051 0.054  0 1 0   0 
10684214 15.091  4-17 5962.6 120.0 116.3 4.313 0.052 0.052 1.070 0.072 0.073    1 0   0 
10684215 15.220  1-17 4982.6 101.4  94.6 4.524 0.038 0.038 0.820 0.047 0.042  0 1 0   0 
10684260 15.902  4-17 5238.4  87.9  83.8 4.377 0.043 0.043 0.827 0.033 0.027  0 1 0   0 
10684371 13.477  0-17 5244.1  96.2  84.5 3.739 0.036 0.031 0.785 0.050 0.036    1 0   0 
10684372 13.735  1-17 5817.3 118.2 112.4 4.224 0.042 0.046 1.035 0.080 0.080    1 0   0 
10684437 15.714  4-17 5054.6  98.0  90.0 4.511 0.041 0.037 0.810 0.048 0.041  0 1 0   0 
10684441 14.660  1-17 5554.7 106.2 106.6 4.450 0.040 0.047 0.920 0.063 0.068    1 0   0 
10684456 15.738  4-17 4033.6  81.2  79.8 4.631 0.016 0.016 0.606 0.015 0.014  2 1 0   0 
10684475 13.818  1-17 5879.4 115.4 113.9 4.340 0.039 0.041 1.051 0.072 0.072  1 1 0   0 
10684486 15.656  1-17 5330.7  95.3  79.4 4.269 0.052 0.052 0.875 0.047 0.033    1 0   0 
10684557 13.799  1-17 5898.7 113.5 108.4 4.123 0.023 0.035 1.270 0.047 0.088    1 0   0 
10684568 14.756  1-17 5667.9 124.9 123.6 4.062 0.054 0.048 1.032 0.087 0.075    1 0   0 
10684591 15.196  1-17 5750.5 109.7  98.6 4.181 0.043 0.045 1.168 0.062 0.080    1 0   0 
10684655 15.023  1-17 5625.3 115.7 111.4 4.329 0.050 0.049 0.941 0.074 0.069    1 0   0 
10684676 15.092  1-17 6057.1 117.2 115.3 4.352 0.042 0.049 1.088 0.067 0.077    1 0   0 
10684690 15.772  4-17 5949.7 116.9 113.5 4.332 0.059 0.062 1.055 0.073 0.078    1 0   0 
10684711 15.165  4-17 6017.4 118.0 115.3 4.345 0.047 0.053 1.076 0.070 0.078    1 0   0 
10684751 13.478  0-17 6325.3 127.9 127.7 4.015 0.030 0.045 1.287 0.056 0.105    1 0   0 
10684886 15.353  1-17 5921.7 113.7 119.4 4.070 0.055 0.064 1.154 0.107 0.095    1 0   0 
10684947 15.839  4-17 5647.3 109.3 104.2 4.487 0.037 0.050 0.928 0.054 0.061  0 1 0   0 
10685098 14.156 10-10 6502.9 141.4 143.8 4.158 0.036 0.038 1.266 0.049 0.057    1 0   0 
10685124 15.182  1-17 6054.7 122.9 120.2 4.290 0.049 0.050 1.107 0.073 0.081    1 0   0 
10685145 14.768  1-17 5937.3 111.0 110.0 4.385 0.040 0.048 1.039 0.064 0.076    1 0   0 
10685202 14.860  1-17 6406.1 139.1 134.0 4.207 0.041 0.042 1.304 0.062 0.057    1 0   0 
10685271 15.594  1-17 5763.5 121.8 115.5 4.310 0.050 0.051 1.114 0.060 0.065    1 0   0 
10685281 15.443  1-17 5923.6 118.6 123.1 4.034 0.060 0.065 1.170 0.114 0.092    1 0   0 
10685339 14.928  1-17 6173.9 118.0 118.0 4.351 0.034 0.043 1.128 0.060 0.075    1 0   0 
10685362 15.679  4-17 5541.0 119.8 114.2 4.128 0.060 0.059 0.954 0.073 0.068    1 0   0 
10685404 13.639  1-17 6497.5 133.7 125.2 4.033 0.032 0.033 1.467 0.070 0.069    1 0   0 
10685411 15.474  1-17 5860.8 108.8 108.9 4.427 0.034 0.044 1.025 0.054 0.063    1 0   0 
10685433 15.633  2-17 5636.7 122.4 116.8 3.896 0.062 0.060 1.133 0.080 0.083    1 0   0 
10685449 15.656  2-17 5883.6 108.4 103.2 4.470 0.031 0.042 0.983 0.050 0.061    1 0   0 
10685450 14.610  1-17 5656.1 115.8 112.1 4.348 0.044 0.043 0.955 0.073 0.066    1 0   0 
10685453 15.792  2-17 5729.5 130.6 124.3 4.012 0.079 0.068 1.086 0.098 0.081    1 0   0 
10685475 15.384  1-17 5698.6 122.5 122.3 3.820 0.053 0.052 1.186 0.073 0.076    1 0   0 
10685555 13.979  1-17 6193.7 129.2 124.3 4.363 0.040 0.041 0.944 0.065 0.064    1 0   0 
10685598 15.969  4-17 5409.7 112.3  94.5 4.255 0.059 0.057 0.889 0.060 0.045    1 0   0 
10685645 15.560  1-17 5078.5  97.7  91.1 4.550 0.030 0.036 0.807 0.042 0.049  0 1 0   0 
10685698 14.877  1-17 5992.2 129.9 126.4 3.988 0.047 0.045 1.002 0.071 0.062    1 0   0 
10685729 13.613  0-17 6102.9 105.2 111.6 4.335 0.027 0.036 1.195 0.052 0.067    1 0   0 
10685849 13.376  1-17 5327.2  76.2  67.4 4.300 0.031 0.030 0.844 0.032 0.024  1 1 1   0 
10685898 15.530  1-17 4871.6 114.9 113.5 4.543 0.030 0.026 0.779 0.045 0.037  0 1 0   0 
10685907 14.168  1-17 5359.3 105.8  81.4 4.281 0.032 0.027 0.867 0.048 0.032  0 1 0   0 
10685934 13.968  1-17 5937.1 136.4 153.1 4.425 0.020 0.029 1.083 0.043 0.064    1 0   0 
10686035 15.331  1-17 5758.0 173.0 173.0 4.537 0.055 0.165 0.830 0.105 0.070    2     1 
10686078 11.836  1-17 5943.9 120.7 117.2 4.218 0.040 0.039 0.877 0.062 0.053  1 1 0   0 
10686322 14.875  1-17 5527.2  99.0  99.7 4.495 0.024 0.035 0.953 0.043 0.053  1 1 0   0 
10686814 15.593  1-17 4284.8  94.7  87.8 4.640 0.023 0.025 0.647 0.029 0.026  1 1 0   0 
10686909 13.133  1-17 5936.4 111.7 125.6 4.313 0.029 0.035 1.211 0.049 0.066    1 0   0 
10686930 15.580  1-17 5075.5 184.8 138.4 3.369 0.049 0.096 1.814 0.122 0.316  2 2 0   0 
10686971 15.618  2- 3 5072.8 102.5  94.4 4.547 0.031 0.037 0.806 0.044 0.048  0 1 0   0 
10687021 15.442  4-17 5832.2 135.8 132.6 3.947 0.070 0.060 1.169 0.109 0.083  1 1 0   0 
10687219 15.056  1-17 5963.3 114.3 122.6 4.067 0.046 0.060 1.183 0.094 0.100    1 0   0 
10687239 12.298  1-17 6317.7 128.4 120.7 4.096 0.031 0.034 1.238 0.055 0.084    1 0   0 
10687245 14.958  1-17 6269.8 127.2 126.3 3.953 0.043 0.040 1.246 0.116 0.067  2 1 0   0 
10687291 15.872  4-17 5752.5 133.8 131.1 4.143 0.065 0.065 0.996 0.086 0.073  0 1 0   0 
10687326 15.895  1-17 6071.9 129.0 127.1 4.306 0.057 0.062 1.140 0.069 0.075    1 0   0 
10687444 12.746  0-17 6384.4 129.8 124.0 4.300 0.031 0.039 1.189 0.059 0.065    1 0   0 
10687513 12.632  0-17 6606.5 136.5 128.4 3.992 0.033 0.032 1.415 0.070 0.065    1 0   0 
10687523 15.012  1-17 5167.5 145.1 123.6 3.653 0.054 0.072 1.257 0.104 0.153  2 1 0   0 
10687524 15.726  2-17 5088.7 102.5  94.1 4.544 0.033 0.039 0.809 0.044 0.049  0 1 0   0 
10687529 14.322  1-17 5721.2 124.7 126.0 4.166 0.044 0.044 1.028 0.091 0.075  0 1 0   0 
10687813 13.241  1-17 6595.6 142.6 141.1 4.178 0.033 0.032 1.347 0.069 0.059  0 1 0   0 
10708747 15.073  1-17 6078.9 115.0 111.0 4.199 0.046 0.054 1.160 0.069 0.087    1 0   0 
10708892 15.958  2-17 5144.8  89.9  81.8 4.456 0.049 0.042 0.829 0.048 0.037  0 1 0   0 
10708918 14.920  1-17 5846.3 112.6 108.1 4.285 0.046 0.048 1.027 0.076 0.077  0 1 0   0 
10708930 13.483  0-17 5792.5 117.5 111.0 3.808 0.032 0.033 1.273 0.061 0.067    1 0   0 
10708935 13.922  1-17 6204.5 161.6 168.7 3.841 0.032 0.050 1.515 0.073 0.187    1 0   0 
10708974 15.337  1-17 5216.2  93.8  88.6 4.570 0.024 0.036 0.810 0.038 0.051  0 1 0   0 
10709010 14.379  1-17 5968.9 108.5 108.4 4.018 0.047 0.051 1.199 0.113 0.087    1 0   0 
10709101 10.721  0- 1 4163.9  76.4  67.7 1.797 0.097 0.065 0.956 0.217 0.102  2 2 0   0 
10709149 14.795  1-17 5217.1  99.9  92.6 4.496 0.058 0.068 0.835 0.052 0.049  0 1     0 
10709167 15.756  2- 2 5452.3  98.2  95.0 4.541 0.028 0.041 0.866 0.044 0.055    1 0   0 
10709178 13.131  0-17 6077.8 107.8 104.3 4.411 0.024 0.036 1.072 0.047 0.068    1 0   0 
10709216 13.651  1-17 5697.1 107.2 102.1 4.326 0.043 0.042 0.965 0.074 0.071    1 0   0 
10709381 12.903  0-17 5366.0 108.7 104.6 3.935 0.036 0.039 1.000 0.061 0.067    1 0   0 
10709439 15.478  1- 3 5880.1 111.3 111.9 4.067 0.062 0.070 1.133 0.110 0.088    1 0   0 
10709495 14.458  1-17 6134.0 171.0 214.0 4.411 0.072 0.217 1.070 0.166 0.135    2     1 
10709505 14.961  1-17 4885.2  90.1  82.5 4.588 0.023 0.029 0.757 0.034 0.041  0 1 0   0 
10709509 16.131 14-17 4515.7  81.5  76.3 4.643 0.020 0.023 0.661 0.030 0.029  1 1 0   0 
10709541 14.967  1-17 5819.8 110.5 108.0 4.354 0.048 0.050 1.005 0.074 0.076    1 0   0 
10709549 13.506  0-17 6180.4 127.7 120.2 3.874 0.113 0.103 1.196 0.087 0.086    1     0 
10709622 14.955  1-17 5755.4 113.4 107.7 4.277 0.046 0.049 0.994 0.075 0.075    1 0 0 0 
10709655 15.011  1-17 6041.0 110.5 102.7 4.091 0.049 0.054 1.212 0.076 0.102    1 0   0 
10709714 15.679  2- 3 5667.1 109.7 105.1 4.325 0.063 0.062 0.956 0.073 0.071    1 0   0 
10709716 13.942  1-17 6110.9 112.4 110.2 4.374 0.032 0.040 1.073 0.060 0.068    1 0   0 
10709719 15.961  1-17 4858.7  85.9  81.0 4.652 0.021 0.024 0.670 0.032 0.032  0 1 0   0 
10709756 14.458  0-17 6803.4 145.1 140.0 3.841 0.045 0.041 1.378 0.146 0.074  2 2 0   0 
10709789 13.113  0-17 5262.9  91.7  84.3 4.471 0.040 0.036 0.850 0.060 0.052  1 1 0   0 
10709809 15.783 14-17 5520.3 111.2 105.2 4.343 0.063 0.059 0.910 0.069 0.063    1 0   0 
10709864 15.757  4-17 5578.8 101.8  97.9 4.493 0.037 0.051 0.913 0.052 0.060    1 0   0 
10709925 13.658  1-17 6148.3 114.1 114.7 4.343 0.034 0.040 1.124 0.063 0.077    1 0   0 
10710001 15.256  1-17 5558.5 104.5 103.2 4.445 0.045 0.052 0.920 0.063 0.067    1 0   0 
10710007 12.856  0-17 6083.9 115.2 111.5 3.835 0.078 0.081 1.475 0.136 0.142    1     0 
10710018 13.966  1-17 5892.0 115.8 111.1 4.267 0.040 0.042 1.056 0.071 0.073    1 0   0 
10710026 14.405  1-17 5835.8 113.5 110.1 4.095 0.046 0.051 1.098 0.111 0.083    1 0   0 
10710105 14.611  1-17 5991.6 107.5 101.8 4.446 0.025 0.036 1.026 0.044 0.062    1 0   0 
10710223 15.676  2-17 5303.2 100.7  91.8 4.458 0.057 0.057 0.857 0.058 0.051    1 0   0 
10710240 12.721  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10710264 13.740  1-17 6475.1 119.6 113.0 3.718 0.037 0.039 1.755 0.076 0.116    3 0   0 
10710291 15.534  2- 3 5854.9 109.4 106.5 4.401 0.050 0.060 1.008 0.065 0.073    1 0   0 
10710334 15.074  1-17 5079.3  94.6  87.8 4.547 0.031 0.036 0.808 0.042 0.049  0 1 0   0 
10710365 15.731  0-17 5109.1 131.7 102.9 3.498 0.052 0.060 1.533 0.134 0.170  2 2 0   0 
10710369 12.982  0-17 6479.5 135.1 128.8 4.247 0.032 0.038 1.210 0.053 0.063    3 0   0 
10710374 13.654  1-13 4564.0 164.0 164.0 4.625 0.054 0.027 0.625 0.077 0.045  0 2     1 
10710393 13.767  1-17 5321.8 106.0  96.0 4.346 0.047 0.044 0.941 0.054 0.049  1 1 0   0 
10710423 14.875  1-17 5580.9 117.3 110.7 3.966 0.047 0.046 1.055 0.069 0.069    1 0   0 
10710426 15.348  1-17 5943.7 113.5 107.2 4.178 0.058 0.060 1.112 0.083 0.088    1 0   0 
10710455 15.862  1-17 4896.0  90.5  84.3 4.551 0.035 0.035 0.778 0.042 0.039  0 1 0   0 
10710645 15.482  1-17 5179.1  96.7  91.3 4.556 0.028 0.039 0.816 0.041 0.052  1 1 0   0 
10710651 15.331  1-17 5643.3 102.4  99.6 4.459 0.040 0.051 0.939 0.058 0.065    1 0   0 
10710692 16.419 14-17 4630.1  90.1  85.3 4.558 0.032 0.026 0.749 0.032 0.030  0 1 0   0 
10710755 15.117  1-17 5796.0 143.0 158.0 4.472 0.091 0.182 0.885 0.110 0.080  3 2     1 
10710761 13.696  1-17 6015.7 125.8 123.3 4.050 0.039 0.039 0.922 0.061 0.055    1 0   0 
10710803 13.056  0- 1 4219.5  90.7  83.5 1.771 0.135 0.137 1.444 0.466 0.388  2 2 0   0 
10710808 12.408  0-17 6109.7 120.5 119.0 4.238 0.042 0.044 1.036 0.072 0.072  1 1 0   0 
10710836 15.522  2-17 5679.2 113.9 112.0 4.108 0.062 0.063 1.018 0.087 0.076    1 0   0 
10710871 14.797  1-17 5922.7 110.2 107.9 4.142 0.048 0.051 1.122 0.084 0.090    1 0   0 
10710930 15.311 14-17 5907.1 106.0 103.9 4.411 0.041 0.051 1.022 0.061 0.071    1 0   0 
10710946 13.677  1-17 5381.1  94.0  93.4 4.475 0.033 0.040 0.929 0.054 0.061  1 1 0   0 
10711021 15.963  1-17 5021.7  83.7  80.7 4.441 0.034 0.031 0.824 0.029 0.025  7 1 1   0 
10711037 15.329  1-17 5834.3 112.7 108.4 4.312 0.054 0.054 1.017 0.075 0.077    1 0   0 
10711045 15.875  1-17 4868.2  86.7  81.0 4.562 0.031 0.032 0.770 0.040 0.039  0 1 0   0 
10711066 19.043 10-13 6628.0 185.0 277.0 4.136 0.157 0.192 1.504 0.195 0.238 10 2     1 
10711088 14.030  6-10 6276.3 126.9 120.9 4.038 0.035 0.039 1.337 0.066 0.084    1 0   0 
10711092 15.073  1-17 5569.6 110.3 108.5 3.892 0.047 0.047 1.112 0.071 0.073    1 0   0 
10711162 14.933  1-17 5667.8 114.2 110.9 3.951 0.116 0.103 1.099 0.106 0.096    1     0 
10711185 15.741  1-17 5393.3 114.8 110.7 3.857 0.062 0.062 1.082 0.088 0.086  0 1 0   0 
10711222 15.537  1-17 4813.0 143.0 143.0 4.614 0.024 0.060 0.818 0.036 0.077  0 2     1 
10711226 14.552  1-17 6033.5 111.9 110.0 4.168 0.043 0.044 1.158 0.070 0.090    1 0   0 
10711259 15.161  1-17 5663.1  99.6  95.5 4.481 0.031 0.043 0.939 0.050 0.062    1 0   0 
10711394 15.042  1- 3 5827.8 103.1  99.4 4.464 0.029 0.041 0.981 0.048 0.064    1 0   0 
10711401 12.776  0-17 5940.8 121.6 116.1 4.206 0.042 0.041 0.956 0.073 0.065    1 0   0 
10711406 14.733  1-17 5863.6 114.1 111.4 4.336 0.045 0.047 1.023 0.076 0.077    1 0   0 
10711429 15.567  1-17 5206.9  92.0  94.6 4.354 0.085 0.122 0.857 0.039 0.038  0 1     0 
10711462 15.365  1-17 5526.9  99.3  94.1 4.560 0.022 0.032 0.857 0.037 0.046    1 0   0 
10711473 15.117  0-17 5171.2  77.2  61.8 4.429 0.017 0.013 0.786 0.022 0.018  2 1 1   0 
10711510 15.018  1-17 5901.2 105.9 102.7 4.431 0.033 0.044 1.015 0.054 0.069    1 0   0 
10711551 15.304  2-17 5803.3 117.0 112.0 4.073 0.068 0.072 1.091 0.109 0.084  3 1 0   0 
10711557 15.807  2- 3 5728.2 117.6 113.1 3.963 0.080 0.070 1.115 0.091 0.083    1 0   0 
10711646 15.787  1-17 4643.1  80.8  73.3 4.543 0.026 0.018 0.757 0.029 0.022  3 1 0   0 
10711913 15.574  2-17 5639.3 119.1 113.3 3.962 0.066 0.062 1.080 0.080 0.077  3 1 0   0 
10711938 11.804  0-17 6093.3 109.1 105.2 4.125 0.032 0.044 1.141 0.067 0.090  3 1 0   0 
10711959 13.008  0-17 6195.2 113.7 111.2 3.866 0.028 0.032 1.587 0.060 0.080    1 0   0 
10711977 15.153  1-17 5799.9 109.0 107.2 4.402 0.042 0.050 0.993 0.067 0.075    1 0   0 
10712023 14.910  1-17 5747.0 155.0 155.0 4.320 0.195 0.195 0.836 0.127 0.063    2     1 
10712030 14.964  1-17 5736.3 106.3 103.9 4.428 0.039 0.047 0.971 0.063 0.071    1 0   0 
10712085 15.069  1-17 5864.8 114.5 112.2 4.105 0.049 0.058 1.109 0.104 0.087    1 0   0 
10712138 15.800  2- 2 5611.1 115.2 110.5 4.203 0.167 0.170 0.966 0.092 0.079  0 1     0 
10712196 15.428  1-17 5864.2 114.0 111.3 4.349 0.052 0.055 1.021 0.073 0.077    1 0   0 
10712203 15.647  1-17 5641.6 114.9 109.6 4.172 0.061 0.061 0.978 0.079 0.073    1 0   0 
10712306 15.252  1-17 5930.7 115.9 112.0 4.301 0.050 0.051 1.056 0.075 0.079    1 0   0 
10712331 11.766  0-17 6665.7 139.2 140.8 4.047 0.029 0.029 1.328 0.056 0.054    1 0   0 
10712333 14.435  1-17 5870.5 116.1 111.8 4.305 0.043 0.045 1.031 0.076 0.077    1 0   0 
10712410 15.945  1-17 4543.1  82.1  77.6 4.594 0.024 0.023 0.716 0.032 0.029  1 1 0   0 
10712512 15.165  1- 3 5754.5 114.3 111.0 4.068 0.059 0.054 1.068 0.111 0.078    1 0   0 
10712534 13.274  0-17 6223.0 140.2 135.3 4.224 0.029 0.035 1.248 0.053 0.065    1 0   0 
10712616 15.653  1-17 5846.3 113.4 109.3 4.163 0.057 0.061 1.074 0.091 0.085    1 0   0 
10712705 14.763  1-17 4925.3  91.4  83.0 4.572 0.025 0.030 0.775 0.036 0.044  0 1 0   0 
10712721 15.573  2-17 5467.0 106.4 103.6 4.462 0.046 0.053 0.896 0.060 0.064  0 1 0   0 
10712811 15.114  1-17 5425.6 102.9 101.5 4.490 0.037 0.047 0.886 0.054 0.063    1 0   0 
10712873 14.740  1-17 5722.4 112.0 114.6 4.119 0.053 0.052 1.032 0.097 0.077    1 0   0 
10712891 14.876  0-17 5157.4 112.3  97.6 3.614 0.110 0.125 1.241 0.167 0.174  2 1     0 
10712932 14.087  1-17 6101.0 119.5 112.4 4.069 0.164 0.162 1.226 0.144 0.121    1     0 
10712953 14.737  1-17 6012.3 108.0 102.6 4.082 0.043 0.053 1.207 0.075 0.105    1 0   0 
10712978 13.396  0-17 6297.4 124.2 113.4 3.956 0.031 0.031 1.460 0.069 0.073    1 0   0 
10713045 15.387  1-17 5868.8 114.0 113.1 4.086 0.056 0.066 1.119 0.108 0.088    1 0   0 
10713072 13.023  0-17 6499.0 134.1 141.2 4.180 0.032 0.036 1.206 0.050 0.070    1 0   0 
10713099 15.313  1- 3 5472.2 112.7 102.8 4.184 0.052 0.050 0.915 0.065 0.058    1 0   0 
10713121 14.434  1-17 6022.7 120.8 114.9 4.233 0.044 0.045 1.120 0.071 0.084    1 0   0 
10713284 15.786  1-17 4455.0  72.3  67.3 4.567 0.025 0.018 0.739 0.026 0.021  1 1 0   0 
10713296 14.544  1-17 6049.7 120.6 102.1 4.128 0.038 0.044 1.195 0.068 0.095    1 0   0 
10713307 14.286  1-17 5787.0 116.4 110.7 4.305 0.044 0.042 0.891 0.068 0.060    1 0   0 
10713325 14.193 10-10 6077.9 114.8 102.2 4.097 0.040 0.043 1.227 0.065 0.101  0 1 0   0 
10713347 14.974  1-17 5271.5  98.6  90.9 4.487 0.042 0.042 0.852 0.057 0.054  1 1 0   0 
10713383 15.854  1-17 5167.6  99.4  95.6 4.564 0.030 0.041 0.805 0.045 0.053  0 1 0   0 
10713384 15.572  1-17 5416.8 101.5 100.1 4.560 0.026 0.037 0.843 0.043 0.052    1 0   0 
10713471 15.170  1-17 5734.8 115.8 121.2 3.934 0.066 0.057 1.265 0.123 0.074    1 0   0 
10713527 14.730  0-17 5981.8 102.9 102.1 3.822 0.032 0.054 1.555 0.067 0.160  2 1 0   0 
10713537 14.499  4-17 5580.5 115.4 114.0 3.911 0.041 0.042 1.099 0.068 0.069    1 0   0 
10713616 13.498  0-17 5926.1 115.3 111.5 4.361 0.042 0.042 0.947 0.070 0.067    1 0 1 0 
10713910 14.197  1-17 5702.4 114.9 108.8 4.227 0.044 0.046 0.986 0.077 0.074    1 0   0 
10713971 14.706 10-12 5843.7 112.9 110.1 4.217 0.045 0.049 1.049 0.080 0.081    1 0   0 
10714062 15.691  2- 2 5363.9  99.1  83.8 4.307 0.054 0.053 0.875 0.054 0.040    1 0   0 
10714071 15.645  2- 3 5514.9 108.4 103.9 4.465 0.054 0.058 0.851 0.059 0.057    1 0   0 
10714094 15.694  2- 3 5734.5 114.5 108.9 4.267 0.068 0.068 0.990 0.078 0.075  0 1 0   0 
10714125 15.195  1-17 5887.4 104.7 101.9 4.453 0.030 0.042 0.999 0.050 0.064    1 0   0 
10714126 14.752  1-17 5711.5 117.8 110.6 4.533 0.036 0.043 0.806 0.044 0.051    1 0   0 
10714156 14.706  1-17 5510.0 163.0 163.0 4.510 0.110 0.110 0.720 0.103 0.037    2     1 
10714157 15.908  2-17 5462.0  99.8  96.2 4.542 0.030 0.043 0.865 0.046 0.055    1 0   0 
10714212 14.914  1-17 5648.0 115.9 109.5 4.173 0.049 0.048 0.979 0.079 0.072    1 0   0 
10714284 12.661  0-17 6600.5 139.0 140.0 4.062 0.031 0.031 1.390 0.068 0.058    1 0   0 
10714346 15.867  1-17 5479.1 110.6 101.1 4.319 0.064 0.061 0.900 0.067 0.057    1 0   0 
10714459 15.576  2- 3 5579.1 109.1 106.6 4.277 0.055 0.055 1.017 0.065 0.065    1 0   0 
10714540 12.833  0-17 4872.8  86.1  78.7 4.588 0.026 0.022 0.707 0.036 0.029  1 1 0   0 
10714551 14.829  1-17 4384.0 131.0 131.0 4.617 0.053 0.021 0.638 0.068 0.050  2 2     1 
10714581 13.952  1-17 4760.7  70.4  61.5 4.501 0.019 0.013 0.787 0.023 0.015  1 1 1   0 
10714595 13.884  1-17 5798.2 115.5 111.4 4.292 0.041 0.042 0.995 0.072 0.069    1 0   0 
10714680 13.011  0-17 6223.5 125.5 115.8 4.240 0.038 0.032 1.173 0.063 0.070    1 0   0 
10714693 14.938  1-17 5750.7 103.7 102.2 4.444 0.035 0.046 0.972 0.057 0.069    1 0   0 
10716260 14.731  1-17 5799.9 120.8 120.8 4.260 0.041 0.045 1.016 0.079 0.080    1 0   0 
10716291 15.025  1-17 5848.0 118.7 113.0 3.968 0.080 0.069 1.165 0.109 0.087    1 0   0 
10716302 14.133 17-17 5485.9  95.2  97.8 4.441 0.038 0.042 0.946 0.061 0.064  0 1 0   0 
10716350 13.226  0-17 5104.2  81.7  79.5 4.513 0.032 0.036 0.875 0.047 0.051  1 1 0   0 
10716412 14.706  0-17 5856.0 115.6 107.5 3.347 0.026 0.031 1.784 0.064 0.064  2 2 0   0 
10716413 15.108  1-17 5236.7  93.3  88.9 4.588 0.021 0.032 0.790 0.035 0.047  1 1 0   0 
10716423 14.876  1-17 5839.8 121.5 115.2 3.893 0.089 0.080 1.214 0.104 0.094    1 0   0 
10716431 15.263  1-17 5877.0 114.0 110.3 4.300 0.054 0.055 1.036 0.076 0.078    1 0   0 
10716468 15.391  1-17 5073.2  93.2  85.2 4.545 0.032 0.037 0.807 0.043 0.048  1 1 0   0 
10716520 15.370  1-17 5841.7 117.8 116.0 3.937 0.073 0.064 1.181 0.103 0.084    1 0   0 
10716531 14.014  2- 3 6184.0 195.0 260.0 4.443 0.054 0.229 1.157 0.158 0.158    2     1 
10716533 15.740  4-17 4279.1  72.1  61.7 4.623 0.021 0.021 0.666 0.025 0.020  1 1 0   0 
10716552 15.347  1-17 5653.6 102.5  97.1 4.499 0.030 0.042 0.927 0.048 0.058    1 0   0 
10716556 16.810  3-17 4574.0 160.0 160.0 4.605 0.052 0.028 0.661 0.073 0.055  0 2     1 
10716595 15.949  1-17 5497.9 107.1 103.4 4.421 0.063 0.067 0.903 0.065 0.064    1 0   0 
10716604 14.966  1-17 5870.7 112.4 104.2 4.165 0.046 0.052 1.087 0.087 0.086    1 0   0 
10716605 13.189  0-17 5431.7 101.9  96.5 4.464 0.041 0.039 0.848 0.062 0.057    1 0   0 
10716606 14.486  1-17 5316.2  87.5  75.0 4.335 0.036 0.029 0.864 0.048 0.034    1 0   0 
10716664 15.499  1-17 5875.6 121.0 114.7 3.936 0.074 0.067 1.110 0.083 0.076    1 0   0 
10716684 15.867  1-17 5247.3 117.9  96.8 4.524 0.040 0.047 0.840 0.053 0.056  0 1 0   0 
10716688 15.301  1-17 4785.4  88.4  80.9 4.605 0.021 0.027 0.729 0.033 0.036  1 1 0   0 
10716694 15.971  4-17 3813.3 106.2 100.5 4.676 0.038 0.035 0.548 0.037 0.042  1 1     0 
10716708 16.350  3-17 5035.9 129.8  98.6 4.577 0.032 0.039 0.777 0.052 0.052  0 1 0   0 
10716715 15.798  4-17 5776.5 114.8 112.8 4.192 0.075 0.074 1.029 0.089 0.081    1 0   0 
10716733 15.368  1- 3 5719.3 111.8 106.7 4.281 0.058 0.059 0.981 0.075 0.074    1 0   0 
10716752 15.571  2- 3 5545.0 103.0 101.7 4.445 0.050 0.059 0.916 0.062 0.066    1 0   0 
10716808 13.932  1-17 5064.9 113.1  92.3 3.572 0.050 0.060 1.413 0.112 0.152  0 1 0   0 
10716838 14.065  1-17 6024.0 110.6 109.5 4.162 0.040 0.040 1.168 0.065 0.087  0 1 0   0 
10716907 15.060  1-17 5961.4 107.0 102.1 4.464 0.026 0.036 1.004 0.045 0.059    1 0   0 
10716928 15.715  2- 3 5496.0 108.6 100.8 4.329 0.063 0.059 0.904 0.068 0.059    1 0   0 
10716968 13.658  1-17 5204.5 111.4 101.7 3.684 0.039 0.052 1.208 0.086 0.111  0 1 0   0 
10716990 14.953  1-17 4806.1  96.7  90.8 4.557 0.039 0.041 0.764 0.041 0.040  1 1     0 
10717003 14.966  1-17 5723.1 100.3  95.2 4.485 0.027 0.039 0.950 0.046 0.061    1 0   0 
10717021 13.629  1-17 5561.3  96.4 100.1 4.432 0.037 0.041 0.966 0.062 0.065    1 0   0 
10717052 13.321  0-17 6056.3 112.9 112.4 3.977 0.030 0.049 1.348 0.066 0.130    1 0   0 
10717090 14.014  0-17 5842.8 105.2 100.2 4.151 0.029 0.034 1.238 0.048 0.084  2 1 0   0 
10717106 15.611  1-17 5877.4 110.6 108.4 4.329 0.060 0.060 1.033 0.071 0.071  0 1 0   0 
10717107 15.281  6-13 6074.1 114.0 104.1 4.063 0.053 0.062 1.242 0.079 0.105    1 0   0 
10717144 14.884  1-17 5755.6 100.4  96.6 4.502 0.027 0.038 0.938 0.046 0.056  0 1 0   0 
10717228 14.138  1-17 5805.9 111.7 107.1 4.278 0.043 0.044 0.980 0.071 0.068  6 1 0   0 
10717233 14.366 10-10 6671.4 139.9 132.7 4.009 0.043 0.043 1.360 0.066 0.066    3 0   0 
10717310 14.568  1-17 5042.8  86.4  78.3 4.633 0.017 0.024 0.713 0.025 0.036  0 1 0   0 
10717377 13.676  1-17 5732.5 112.2 105.1 4.350 0.043 0.040 0.851 0.066 0.054    1 0   0 
10717383 16.970  3-17 4493.6  86.0  81.2 4.658 0.029 0.028 0.636 0.040 0.035  0 1 0   0 
10717387 11.904  0-17 6751.5 145.6 139.1 4.194 0.031 0.029 1.356 0.067 0.052    3 0   0 
10717390 14.309 10-10 5834.4 120.5 113.1 4.023 0.047 0.042 1.028 0.075 0.065    1 0   0 
10717401 14.737  1-17 5803.5 113.8 108.6 4.353 0.044 0.046 0.999 0.076 0.076    1 0   0 
10717402 15.161  1-17 5462.0 109.0 100.5 3.974 0.049 0.049 0.829 0.052 0.043    1 0   0 
10717453 15.812  1-17 5365.9 105.1  95.6 4.431 0.056 0.053 0.870 0.064 0.054    1 0   0 
10717509 14.844  1-17 5866.1 114.4 109.1 4.261 0.045 0.048 1.043 0.076 0.079    1 0   0 
10717575 15.931  1-17 4083.1  61.9  78.2 4.654 0.023 0.017 0.590 0.015 0.016  1 1 0   0 
10717603 15.518  1-17 5065.8  93.1  87.1 4.565 0.027 0.035 0.796 0.039 0.049  1 1 0   0 
10717656 15.131  1-17 5718.6 105.5 102.8 4.419 0.042 0.049 0.966 0.066 0.072    1 0   0 
10717693 15.740  1-17 5134.2  93.8  88.4 4.584 0.023 0.033 0.783 0.039 0.048  1 1 0   0 
10717706 15.681  1-17 5085.4  94.1  85.3 4.512 0.039 0.036 0.815 0.049 0.044  0 1 0   0 
10717724 12.070  1-17 6528.0 129.1 124.7 3.963 0.028 0.037 1.386 0.061 0.100    1 0   0 
10717733 13.135  1-17 6428.8 116.7 132.3 4.262 0.032 0.028 1.272 0.059 0.055    1 0   0 
10717852 13.582  1-17 5009.0  91.3  81.8 3.423 0.065 0.086 1.305 0.166 0.217  2 2 0   0 
10717860 14.992  1-17 4827.0  85.5  77.6 4.571 0.027 0.028 0.762 0.037 0.038  1 1 0   0 
10717866 14.778  1-17 5381.1  96.4  93.0 4.551 0.023 0.037 0.853 0.037 0.054    1 0   0 
10717968 15.119  1-17 5430.3  97.1  95.5 4.552 0.022 0.036 0.858 0.036 0.053    1 0   0 
10717972 13.922  1-17 5970.0 124.5 118.7 4.195 0.043 0.041 0.932 0.070 0.060    1 0   0 
10718015 15.974  1-17 5033.2  95.4  88.0 4.562 0.029 0.037 0.792 0.041 0.047  0 1 0   0 
10718072 14.912  1-17 5202.4  97.8  92.1 4.537 0.030 0.038 0.832 0.044 0.054  1 1 0   0 
10718097 15.843  1-17 5445.3 104.9 102.6 4.462 0.048 0.055 0.891 0.060 0.063    1 0   0 
10718112 15.984  2- 2 5660.0 101.7  96.5 4.485 0.036 0.049 0.933 0.053 0.060    1 0   0 
10718114 14.946  1-17 5619.4 106.3 103.9 4.399 0.045 0.048 0.938 0.071 0.070    1 0   0 
10718143 14.471  1-17 5635.9  98.7  90.8 4.538 0.019 0.030 0.895 0.033 0.048    1 0   0 
10718198 10.688  0-17 6736.6 137.6 139.1 4.120 0.033 0.032 1.416 0.078 0.065 10 1 0   0 
10718221 13.064  0-17 5762.4 123.8 110.1 3.777 0.031 0.029 1.333 0.058 0.057    1 0   0 
10718237 15.507  1-17 5613.3 108.7 105.6 4.338 0.053 0.052 0.937 0.072 0.068    1 0   0 
10718244 13.947  1-17 5782.0 119.4 116.2 3.757 0.033 0.033 1.124 0.061 0.058    1 0   0 
10718252 13.761  1-17 5959.8 113.0 109.6 4.232 0.155 0.189 1.119 0.123 0.095    1     0 
10718315 15.731  2- 3 5812.1 111.3 106.6 4.130 0.060 0.065 1.072 0.099 0.084    1 0   0 
10718342 15.225  1-17 5826.9 114.5 109.7 4.312 0.049 0.048 0.978 0.073 0.068  1 1 0   0 
10718363 15.665  2-17 4710.0 127.0 141.0 4.583 0.059 0.032 0.683 0.084 0.052  1 2     1 
10718372 12.847  0-17 5937.5 123.9 119.0 4.066 0.041 0.040 0.911 0.061 0.054    1 0   0 
10718399 15.323  1-17 5762.1 117.0 111.8 4.156 0.053 0.050 0.907 0.067 0.059    1 0   0 
10718475 15.781  1-17 5618.2 114.0 109.2 4.181 0.062 0.061 0.966 0.076 0.071    1 0   0 
10718505 13.695  1-17 5351.7  95.7  91.8 4.490 0.038 0.029 0.776 0.052 0.039  0 1 0   0 
10718512 10.986  0-17 5883.5 129.8 110.2 3.638 0.031 0.025 1.501 0.062 0.065    1 0   0 
10718535 12.750  1-17 6000.9 112.2 109.6 4.190 0.036 0.042 1.134 0.072 0.088    1 0   0 
10718575 13.543  0-17 6433.3 135.9 129.4 4.091 0.031 0.033 1.352 0.061 0.055    1 0   0 
10718577 14.622  1-17 5541.0 149.0 166.0 4.562 0.040 0.160 0.910 0.081 0.102    2     1 
10718639 15.341  1-17 5248.4 106.8 101.2 4.479 0.072 0.096 0.842 0.054 0.052  1 1     0 
10718641 15.393  1-17 5409.6 118.2 114.2 3.908 0.052 0.053 1.039 0.073 0.075  0 1 0   0 
10718712 14.402  1-17 6095.0 121.9 121.2 3.800 0.054 0.054 1.424 0.167 0.103  1 1 0   0 
10718819 16.142  3- 5 4780.4  86.4  80.0 4.587 0.026 0.030 0.744 0.037 0.037  0 1 0   0 
10718821 15.670  1-17 5533.6 115.9 110.7 4.019 0.065 0.061 1.001 0.073 0.072    1 0   0 
10718859 15.709  1-17 3847.4 105.0  98.2 4.665 0.034 0.033 0.561 0.034 0.037  1 1     0 
10718976 15.579  0-17 5863.8 107.9 104.4 4.105 0.033 0.050 1.193 0.068 0.104  2 1 0   0 
10719064 15.699  2- 3 6143.1 118.1 115.4 4.358 0.056 0.063 1.050 0.065 0.068    1 0   0 
10719096 15.401  1-17 5794.2 113.2 110.6 4.222 0.058 0.059 1.025 0.083 0.079    1 0   0 
10719106 15.445  1-17 5643.1 113.2 107.1 4.206 0.057 0.056 0.968 0.076 0.071    1 0   0 
10719224 15.921  3- 3 5567.7 108.9 106.8 4.379 0.067 0.067 0.923 0.069 0.067  1 1 0   0 
10719244 15.122  1-17 4816.2  84.1  80.2 4.631 0.018 0.024 0.700 0.028 0.033  1 1 0   0 
10721647 15.165  1-17 5003.2  78.3  70.8 4.455 0.026 0.020 0.816 0.031 0.022  1 1 0   0 
10721710 14.315  0-17 5085.6 103.8  97.2 3.703 0.041 0.057 1.172 0.098 0.122  2 1 0   0 
10721830 15.614  1-17 5380.2  94.4  80.5 4.267 0.048 0.046 0.881 0.054 0.040    1 0   0 
10721843 15.454  1- 3 5619.7 105.8  94.6 4.327 0.051 0.046 0.832 0.060 0.046    1 0   0 
10721855 13.859  1-17 5090.0  85.9  77.8 4.499 0.036 0.032 0.828 0.052 0.043  0 1 0   0 
10721980 13.492  0-17 5854.0 115.9 113.6 3.975 0.057 0.038 1.152 0.132 0.070    1 0   0 
10722020 14.014  1-17 5418.6 105.0  95.0 4.425 0.044 0.037 0.840 0.061 0.049    1 0   0 
10722101 14.670  1-17 5934.7 105.3 112.5 4.058 0.044 0.056 1.166 0.105 0.091    1 0   0 
10722132 15.262  1-17 5240.5  97.0  89.3 4.484 0.042 0.044 0.870 0.055 0.053  1 1 0   0 
10722144 13.981  1-17 5243.6 115.1 107.3 3.767 0.041 0.048 0.947 0.070 0.076    1 0   0 
10722210 16.163  8- 8 3960.4  82.2  85.2 4.676 0.015 0.014 0.561 0.015 0.016  0 1 0   0 
10722214 16.937  8- 8 4199.2  84.3  55.9 4.652 0.031 0.033 0.620 0.027 0.025  1 1 0   0 
10722221 14.815  1-17 5873.0 109.0 104.0 4.158 0.045 0.051 1.091 0.086 0.086  1 1 0   0 
10722313 15.385  1-17 5789.7 104.2 102.5 4.419 0.044 0.054 0.986 0.063 0.071    1 0   0 
10722331 15.659  2- 3 5060.8  99.0  86.5 3.507 0.101 0.115 1.287 0.161 0.198  0 1 0   0 
10722341 13.026  1-17 5003.5  90.6  81.3 3.444 0.066 0.087 1.282 0.165 0.216  2 2 0   0 
10722417 13.573  0-17 5218.4  89.9  84.3 4.542 0.032 0.034 0.787 0.046 0.048  1 1 0   0 
10722465 15.561  1-17 5589.6 104.0 102.9 4.435 0.050 0.058 0.928 0.063 0.067    1 0   0 
10722485 15.187  1-17 5953.0 122.4 114.8 4.157 0.045 0.043 1.014 0.085 0.071  2 1 0 0 0 
10722494 14.420  1-17 5748.7 112.2 110.9 4.081 0.054 0.048 1.059 0.112 0.077    1 0   0 
10722495 15.376  0-17 5405.2 116.3 107.8 3.680 0.037 0.042 1.023 0.069 0.077  2 1 0   0 
10722535 15.835  1-17 5248.8  94.7  89.4 4.581 0.025 0.036 0.797 0.042 0.050  0 1 0   0 
10722555 15.878  1-17 5166.1  98.7  92.5 4.588 0.034 0.045 0.747 0.040 0.040  0 1 0   0 
10722632 13.287  0-17 6278.3 116.4 107.3 3.855 0.029 0.048 1.525 0.065 0.150    1 0   0 
10722659 14.901  4-17 4854.5  82.6  82.0 3.049 0.102 0.113 1.329 0.224 0.266  2 2 0   0 
10722715 13.776  1-17 5489.7 110.4 109.5 3.893 0.034 0.035 1.080 0.062 0.059    1 0   0 
10722729 14.205 10-10 5960.4 119.7 108.2 4.223 0.044 0.045 1.099 0.074 0.084    1 0   0 
10722768 14.207  8-13 6207.7 136.6 122.4 4.221 0.033 0.042 1.230 0.061 0.071    1 0   0 
10722772 15.271  1-17 6320.0 169.0 206.0 4.425 0.070 0.210 1.092 0.169 0.139    2     1 
10722800 12.046  1-17 5053.3  87.5  85.7 3.110 0.143 0.147 1.102 0.265 0.229  2 2 0   0 
10722867 14.572  1-17 5651.3 109.8 106.7 4.148 0.223 0.269 1.043 0.166 0.098    1     0 
10722946 14.745  1-17 5453.9  98.4  93.0 4.553 0.034 0.040 0.783 0.040 0.048    1 0   0 
10723007 13.353  0-17 5693.6  96.2 101.9 4.132 0.056 0.064 1.118 0.092 0.077    1 0   0 
10723034 14.502  1-17 5827.0 119.4 115.5 3.877 0.045 0.044 1.037 0.066 0.059    1 0   0 
10723143 13.166  1-17 5357.2 102.3  96.2 4.418 0.052 0.051 0.924 0.060 0.058  3 1 0   0 
10723167 14.279  1-17 5794.6 118.0 113.2 3.956 0.054 0.045 1.146 0.086 0.076    1 0   0 
10723189 13.918  1-17 5917.6 123.1 118.8 4.057 0.077 0.076 0.923 0.068 0.060    1 0   0 
10723200 14.337  1-17 5734.4 100.0  93.4 4.505 0.022 0.033 0.938 0.039 0.055    1 0   0 
10723209 15.954  1-17 5173.0 113.6 108.1 4.599 0.050 0.058 0.688 0.041 0.036  0 1     0 
10723210 15.604  1-17 5690.6 104.3  99.9 4.443 0.046 0.057 0.953 0.061 0.067    1 0   0 
10723321 14.977  1-17 5850.8 112.0 107.0 4.119 0.050 0.057 1.096 0.101 0.085    1 0   0 
10723331 13.960  1-17 5228.8  96.6  87.6 4.415 0.060 0.055 0.900 0.054 0.046  0 1     0 
10723332 14.973  1-17 5993.8 105.9 105.1 4.104 0.054 0.061 1.177 0.085 0.097  6 1 0   0 
10723341 14.657  1-17 5255.0 157.0 141.0 4.608 0.072 0.054 0.641 0.069 0.028  0 2     1 
10723367 15.249  1-17 5625.8  98.7  96.0 4.501 0.033 0.045 0.917 0.047 0.051  2 1 0 0 0 
10723413 15.114  1-17 6012.0 111.2 108.9 4.359 0.044 0.051 1.070 0.067 0.076    1 0   0 
10723415 15.039  1-17 5927.0 112.9 107.6 4.268 0.099 0.100 1.084 0.082 0.078    1 0   0 
10723419 17.468 10-17 4418.0 155.0 170.0 4.613 0.052 0.024 0.643 0.070 0.057  0 2     1 
10723422 14.369  1-17 5800.7 107.8 106.1 4.399 0.041 0.045 0.978 0.067 0.068    1 0   0 
10723424 15.115  1-17 5709.1 114.5 112.5 3.844 0.056 0.053 1.207 0.075 0.081    1 0   0 
10723440 15.450  1-17 5106.8  79.1  73.9 4.405 0.030 0.027 0.838 0.029 0.023  0 1 0   0 
10723473 15.555  1-17 5114.1 115.1 103.3 3.750 0.071 0.079 1.066 0.122 0.123  0 1 0   0 
10723531 14.169  1-17 5806.4 120.8 109.0 3.916 0.054 0.050 1.158 0.075 0.070  2 1 0   0 
10723545 15.209  1- 3 5122.8  87.5  75.4 3.304 0.093 0.094 0.896 0.175 0.118  0 2 0   0 
10723572 15.607  1-17 5935.9 110.3 112.7 4.041 0.066 0.075 1.175 0.109 0.095    1 0   0 
10723583 15.200  4-17 5771.4 102.5 100.2 4.432 0.041 0.051 0.979 0.060 0.071  0 1 0   0 
10723589 14.989  1-17 5903.8 110.4 108.6 4.355 0.049 0.051 1.011 0.070 0.070  0 1 0   0 
10723600 15.096  1-17 5647.5 107.1 103.3 4.349 0.050 0.049 0.947 0.073 0.070  1 1 0   0 
10723627 14.604  1-17 5851.9 110.9 104.4 4.149 0.044 0.050 1.085 0.091 0.085    1 0   0 
10723718 14.160  1-14 5216.6 119.1 104.0 3.550 0.049 0.067 1.427 0.112 0.162    1 0   0 
10723750 14.867  1-17 6161.8 116.1 117.4 4.127 0.036 0.040 1.255 0.060 0.079  2 1 0 0 0 
10723755 15.316  1-17 5780.5 114.5 114.9 4.122 0.051 0.058 1.060 0.103 0.083    1 0   0 
10723812 14.591  1-17 5629.3  98.9  98.6 4.203 0.039 0.044 1.073 0.073 0.067    1 0   0 
10723934 14.219 10-10 5933.1 121.1 115.7 3.887 0.058 0.040 1.251 0.150 0.074  1 1 0   0 
10723935 14.939  1-17 5716.8 114.2 110.1 3.854 0.052 0.049 1.191 0.071 0.073    1 0   0 
10723938 13.166  0-17 4859.0  85.0  80.2 3.544 0.062 0.080 1.206 0.150 0.190  2 1 0   0 
10723940 15.018  1-17 5241.8  77.1  70.5 4.320 0.030 0.028 0.864 0.032 0.024  0 1 0   0 
10723963 15.074  1-17 5185.1  94.6  87.2 4.536 0.032 0.040 0.829 0.044 0.053  0 1 0   0 
10723980 11.643 17-17 4815.4  90.1  76.9 3.593 0.072 0.071 1.045 0.156 0.134  2 1 0   0 
10723981 14.605 17-17 4888.9  82.2  81.6 3.191 0.086 0.104 1.272 0.213 0.249  2 2 0   0 
10724016 13.266  0- 1 4235.6 102.3  88.1 1.731 0.143 0.148 1.728 0.686 0.463  2 2 0   0 
10724054 15.365  1-17 5889.2 105.1 101.5 4.443 0.034 0.046 1.004 0.053 0.066    1 0   0 
10724086 15.122  0-17 5604.0 119.4 114.3 3.638 0.027 0.027 1.365 0.059 0.062  2 1 0   0 
10724115 15.993  1-17 4977.7  87.9  83.4 4.615 0.023 0.029 0.727 0.039 0.041  0 1 0   0 
10724157 15.141  1-17 5357.4 117.1 110.7 3.689 0.050 0.056 0.957 0.078 0.081    1 0   0 
10724168 15.594  1-17 5463.5 102.8  99.6 4.468 0.045 0.053 0.895 0.059 0.064    1 0   0 
10724170 15.528  4-17 5251.7  88.1  77.6 4.379 0.040 0.033 0.851 0.045 0.032  0 1 0   0 
10724210 15.150  1-17 5940.3 124.1 120.2 3.954 0.109 0.102 0.985 0.084 0.075    1 0   0 
10724211 13.419  0-17 6150.0 124.0 113.2 4.189 0.040 0.040 1.166 0.067 0.079    1 0   0 
10724221 15.559  2-17 5796.0 115.0 110.5 4.378 0.108 0.126 0.890 0.064 0.058    1     0 
10724255 13.406  0-17 5886.9 119.7 113.7 4.278 0.040 0.040 0.873 0.063 0.054    1 0   0 
10724263 14.598  1-17 6008.6 107.3 105.9 4.401 0.031 0.042 1.057 0.057 0.072    1 0   0 
10724284 15.244  1-17 4936.8  97.1  86.6 3.628 0.071 0.079 1.032 0.153 0.142  0 1 0   0 
10724285 14.447  1-17 5980.3 103.0 107.1 4.116 0.036 0.048 1.172 0.072 0.101    1 0   0 
10724372 14.616  1-17 6198.2 106.7  98.0 4.345 0.022 0.028 1.251 0.041 0.050    1 0   0 
10724374 15.678  1-17 5941.1 108.5 102.9 4.491 0.028 0.035 0.968 0.048 0.055    1 0   0 
10724393 14.680  1-17 5714.0 152.0 169.0 4.452 0.081 0.189 0.925 0.115 0.094    2     1 
10724425 15.717  2- 3 5949.4 108.8 105.3 4.426 0.039 0.051 1.024 0.058 0.068    1 0   0 
10724429 14.906  1-17 5969.2 120.3 109.4 4.226 0.047 0.047 1.101 0.073 0.083    1 0   0 
10724450 13.600  0-17 5673.1 101.4  99.6 4.375 0.040 0.041 0.999 0.069 0.069    1 0   0 
10724544 15.009  1-17 5589.0 115.6 110.7 3.915 0.043 0.045 1.100 0.069 0.070    1 0   0 
10724551 15.878  1-17 5786.4 114.1 110.6 4.280 0.067 0.067 1.006 0.078 0.077    1 0   0 
10724569 15.489  1-17 5281.7  94.4  89.7 4.580 0.022 0.033 0.806 0.036 0.048  1 1 0   0 
10724619 15.287  1-17 5830.5 112.3 108.9 4.366 0.064 0.066 0.977 0.068 0.068    1 0   0 
10724621 14.620  1-17 5987.6 106.6 107.5 4.126 0.037 0.047 1.168 0.072 0.098 11 1 0   0 
10724635 14.544  1-17 5257.2  94.0  80.5 4.407 0.038 0.028 0.847 0.053 0.037  1 1 0   0 
10724672 15.166  1-17 5662.4 123.7 117.3 3.948 0.047 0.046 0.862 0.055 0.050    1 0   0 
10724761 15.920  1-17 4902.2  86.1  81.8 4.618 0.021 0.028 0.721 0.035 0.037  1 1 0   0 
10724784 15.108  1-17 6097.6 117.7 108.6 4.003 0.069 0.072 1.283 0.099 0.109    1 0   0 
10724786 15.641  4-17 4662.5  84.0  76.8 4.616 0.020 0.024 0.706 0.030 0.032  1 1 0   0 
10724793 12.597  0-17 5090.9  75.9  76.2 3.106 0.065 0.077 1.443 0.183 0.219  2 2 0   0 
10724818 14.919  1-17 6070.1 117.4 109.9 4.186 0.044 0.048 1.164 0.069 0.089    1 0   0 
10724823 12.948  0-17 5575.1 104.5  98.5 4.505 0.038 0.040 0.806 0.052 0.051    1 0   0 
10724828 14.053  1-17 5136.6  70.7  56.2 4.338 0.023 0.018 0.874 0.028 0.017  1 1 0   0 
10724855 15.305  1- 3 4953.0  89.8  80.2 3.451 0.087 0.088 1.012 0.194 0.152  0 2 0   0 
10724906 15.424  1-17 5476.0 102.6  97.7 4.495 0.051 0.056 0.826 0.054 0.053    1 0   0 
10725108 12.883  1-17 5001.1  94.6  80.4 3.608 0.063 0.063 0.957 0.130 0.112  2 1 0   0 
10726873 15.445  1-17 5873.8 113.0 109.5 4.295 0.055 0.055 1.035 0.076 0.078    1 0   0 
10726943 14.221  1-17 6135.2 128.2 107.6 4.157 0.038 0.039 1.204 0.062 0.080    1 0   0 
10727045 15.095  1-17 5014.0  89.5  81.4 4.559 0.028 0.034 0.793 0.040 0.046  0 1 0   0 
10727131 15.182  1-17 5471.5 108.0  99.6 4.362 0.051 0.047 0.895 0.068 0.058    1 0   0 
10727139 15.768  1-17 4764.6  85.2  78.0 4.592 0.024 0.029 0.739 0.036 0.036  1 1 0   0 
10727197 15.616  2-17 4507.4  78.6  77.3 4.650 0.020 0.018 0.622 0.021 0.019  1 1 0   0 
10727238 14.875  1-17 5101.9  91.5  86.2 4.574 0.023 0.033 0.794 0.036 0.049  0 1 0   0 
10727240 15.144  1- 3 5654.8 111.7 108.8 3.776 0.087 0.084 1.256 0.115 0.111  0 1 0   0 
10727275 15.937  1-17 5139.2  94.8  87.9 4.542 0.034 0.042 0.816 0.045 0.051  0 1 0   0 
10727377 15.493  1-17 5384.8  98.1  93.6 4.530 0.030 0.044 0.865 0.045 0.058    1 0   0 
10727392 14.810  1-17 6043.9 135.1 124.3 3.917 0.055 0.050 1.313 0.142 0.097    1 0   0 
10727496 15.921 10-17 4887.0 175.0 175.0 4.579 0.065 0.040 0.686 0.088 0.047  0 2     1 
10727655 15.196  0-17 5076.4  88.9  80.0 3.957 0.032 0.030 0.859 0.039 0.030  3 1 0   0 
10727726 13.942  0-17 4922.4  98.1  87.6 3.653 0.058 0.071 1.125 0.131 0.156  2 1 0   0 
10727799 15.401  1-17 5640.4 109.4 105.1 4.419 0.051 0.053 0.869 0.065 0.061    1 0   0 
10727811 13.140  0-17 6251.3 119.2 120.9 4.137 0.032 0.038 1.189 0.058 0.084    1 0   0 
10727829 15.490  1-17 5319.1 101.3  91.4 4.451 0.049 0.046 0.861 0.061 0.053  0 1 0   0 
10727850 15.873  2-17 4930.4  95.9  84.1 3.647 0.079 0.089 1.005 0.153 0.127  0 1 0   0 
10727881 15.441  1-17 5821.2 128.2 126.7 4.064 0.054 0.058 1.104 0.122 0.089    1 0   0 
10728029 15.881  1-17 5575.0 103.2  95.9 4.569 0.026 0.033 0.846 0.042 0.045    1 0   0 
10728092 15.208  1-17 5648.2 113.5 107.6 4.246 0.055 0.055 0.961 0.074 0.071    1 0   0 
10728097 13.848 10-17 4883.0 174.0 174.0 4.598 0.060 0.040 0.657 0.084 0.042  0 2     1 
10728107 13.636  1-17 5669.6  95.4  96.8 4.471 0.028 0.037 0.959 0.049 0.059    1 0   0 
10728138 15.703  1-17 5433.2 105.1  97.2 4.453 0.054 0.047 0.807 0.056 0.045    1 0   0 
10728181 15.644  1-17 5336.4 103.1  97.9 4.519 0.036 0.048 0.859 0.049 0.057    1 0   0 
10728219 15.208  2-17 5331.9 103.5  95.3 4.539 0.041 0.049 0.799 0.046 0.048  3 1 0   0 
10728232 15.134  1-17 5031.2  92.5  84.5 4.558 0.027 0.035 0.810 0.038 0.046  0 1 0   0 
10728260 15.817  2- 2 5050.1 119.2 105.3 3.736 0.071 0.083 1.033 0.127 0.124  0 1 0   0 
10728290 14.028  1-17 5723.6  87.7  88.2 4.403 0.027 0.034 1.113 0.039 0.054    1 0   0 
10728294 15.687  1-17 5781.8 118.1 115.6 4.109 0.063 0.069 1.066 0.104 0.083    1 0   0 
10728328 14.663  1-17 5624.0 106.0 103.7 4.369 0.046 0.047 0.938 0.074 0.069    1 0   0 
10728380 14.446  1-17 6200.7 119.4 118.2 3.941 0.037 0.052 1.396 0.075 0.133    1 0   0 
10728428 13.317  1-17 6890.6 147.9 141.8 3.970 0.033 0.032 1.436 0.072 0.068 10 2 0   0 
10728489 13.466  0-17 6175.0 127.1 114.7 4.289 0.036 0.035 1.171 0.062 0.070    1 0   0 
10728519 15.148  1-17 5179.9 156.9 132.0 3.190 0.052 0.113 1.935 0.152 0.429  2 2 0   0 
10728522 10.802  1-17 6221.9 121.3 113.2 4.477 0.020 0.025 1.010 0.035 0.043  2 1 0   0 
10728600 11.983  0-17 6455.6 128.6 135.2 4.227 0.035 0.036 1.188 0.054 0.067    1 0   0 
10728638 15.446  1-17 5427.2 101.1  87.6 4.295 0.049 0.046 0.888 0.060 0.048    1 0   0 
10728788 13.324  0-17 5744.2 111.9 101.4 4.331 0.042 0.036 0.820 0.059 0.045    1 0   0 
10728950 14.313  3-16 5209.6 141.7 113.2 3.438 0.100 0.110 1.514 0.188 0.171    2 0   0 
10729317 15.180  1-17 6042.8 115.2 105.0 4.457 0.021 0.026 1.038 0.039 0.046    1 0   0 
10729328 14.960  1-17 6333.9 135.8 128.6 4.175 0.047 0.045 1.272 0.063 0.072    1 0   0 
10729437 15.953  4-17 5897.1 110.5 105.0 4.468 0.034 0.044 0.985 0.053 0.062    1 0   0 
10729443 15.414  1-17 5461.0  98.1  95.4 4.522 0.029 0.043 0.884 0.044 0.058    1 0   0 
10729472 15.271  1-17 5643.4 104.0 103.0 4.425 0.044 0.051 0.944 0.066 0.070    1 0   0 
10729529 14.428  1-17 5817.1 103.3 102.1 4.431 0.036 0.043 0.963 0.059 0.065  1 1 0   0 
10729607 14.985  1-17 5775.3 125.3 124.0 4.050 0.057 0.052 1.085 0.123 0.081    1 0   0 
10729614 15.204  1-17 6124.3 123.8 116.4 4.229 0.050 0.049 1.162 0.069 0.083  6 1 0   0 
10729642 14.451  1-17 6068.3 112.1 114.9 4.303 0.041 0.043 1.107 0.074 0.079  6 1 0   0 
10729649 14.984  1-17 5911.0 160.0 195.0 4.519 0.048 0.192 1.006 0.119 0.133    2     1 
10729675 15.555  1-17 4568.3  76.2  73.3 4.604 0.021 0.023 0.711 0.030 0.029  1 1 0   0 
10729676 13.784  1-17 5892.3 112.2 109.0 4.294 0.040 0.041 1.036 0.072 0.070    1 0   0 
10729847 15.798  2-17 5689.2 117.1 112.1 4.337 0.138 0.224 0.967 0.100 0.081    1     0 
10729867 13.823  1-17 6362.4 119.2 129.2 4.017 0.044 0.039 1.147 0.098 0.062  6 1 0   0 
10729899 14.654  1-17 5795.9 117.7 117.1 3.903 0.045 0.041 1.185 0.072 0.073    1 0   0 
10729930 12.599  0-17 6254.4 124.3 118.4 4.304 0.036 0.038 1.094 0.067 0.070    1 0   0 
10729944 15.562  2-17 4341.7  74.6  68.9 4.622 0.020 0.019 0.674 0.025 0.022  0 1 0   0 
10729958 14.269  1-17 5947.5 127.9 123.5 4.053 0.045 0.042 0.978 0.074 0.062    1 0   0 
10729981 15.997  2-17 4842.2  88.4  80.0 3.416 0.113 0.117 1.035 0.211 0.154  2 2 0   0 
10729990 15.480  1- 3 5348.5  99.0  93.1 4.526 0.033 0.045 0.860 0.047 0.057  1 1 0   0 
10730000 15.617  1-17 5122.7  98.6  92.6 4.548 0.031 0.039 0.813 0.043 0.051  0 1 0   0 
10730006 15.198  1-17 5184.7  87.9  84.7 4.588 0.021 0.032 0.785 0.035 0.047  6 1 0   0 
10730009 13.447  0-17 6033.4 113.5 111.6 4.377 0.037 0.041 1.010 0.066 0.069    1 0   0 
10730053 14.202  1-17 5816.9 105.2 105.0 4.425 0.037 0.041 0.962 0.062 0.066    1 0   0 
10730071 15.194  1-17 5287.4  98.8  89.5 4.458 0.057 0.051 0.819 0.051 0.042  0 1 0   0 
10730102 13.526  0-17 6523.5 127.3 125.6 3.946 0.029 0.044 1.389 0.060 0.115    1 0   0 
10730162 15.361  1-17 5056.5  73.8  66.9 4.407 0.024 0.022 0.837 0.023 0.018  1 1 1   0 
10730166 14.618  1-17 5535.8  92.1  92.6 4.447 0.033 0.041 0.993 0.053 0.062  1 1 0   0 
10730192 14.997  1-17 5789.6 114.5 108.4 4.297 0.044 0.046 1.071 0.066 0.071  0 1 0   0 
10730196 14.166  1-17 5970.9 113.0 111.1 4.332 0.041 0.041 1.082 0.071 0.072    1 0   0 
10730222 14.941  1-17 5941.7 112.2 110.2 4.360 0.043 0.049 1.047 0.070 0.077    1 0   0 
10730290 15.583  2- 3 5693.0 109.7 104.7 4.390 0.055 0.059 0.960 0.070 0.072  1 1 0   0 
10730332 14.438  1-17 5987.1 121.0 111.7 4.286 0.042 0.041 1.108 0.070 0.073    1 0   0 
10730483 15.581  2-17 5668.6 163.4 159.6 4.387 0.048 0.046 0.849 0.073 0.061    1 0   0 
10730492 15.304  1-17 5819.0 117.0 112.9 4.277 0.053 0.056 1.019 0.078 0.078    1 0   0 
10730545 15.595  1-17 5733.1 116.8 114.7 4.047 0.077 0.072 1.070 0.097 0.081  1 1 0   0 
10730589 14.306  1-17 5807.3 108.3 106.9 4.367 0.040 0.043 1.036 0.069 0.071  1 1 0   0 
10730618 10.450  0-17 6353.2 132.2 128.9 4.068 0.029 0.031 1.326 0.058 0.062  1 1 0   0 
10730631 15.245  1-17 6226.9 117.6 111.8 4.354 0.038 0.049 1.142 0.059 0.072    1 0   0 
10730703 15.378  1-17 5530.8  99.9  99.4 4.501 0.029 0.041 0.926 0.045 0.052  1 1 0 0 0 
10730758 14.664  1-17 6022.5 112.2 118.8 4.102 0.042 0.049 1.087 0.098 0.080  6 1 0   0 
10730761 14.105  1-17 6159.9 130.9 110.6 4.230 0.038 0.043 1.179 0.066 0.082    1 0   0 
10730822 15.047  1-17 5759.1 119.0 111.6 4.225 0.049 0.049 0.907 0.069 0.061    1 0   0 
10730860 15.840  2-17 5402.4 127.3 116.8 3.866 0.066 0.065 0.857 0.066 0.059    1 0   0 
10731013 15.433  4-17 5584.8  99.2  96.1 4.504 0.031 0.044 0.912 0.048 0.058    1 0   0 
10731025 13.826  1-17 4985.2 102.1  88.8 3.593 0.081 0.091 1.028 0.161 0.143  0 1 0   0 
10731040 15.561  1-17 6035.1 121.9 122.2 4.373 0.066 0.066 0.881 0.062 0.057    1 0   0 
10731071 15.560  2-17 5667.7 112.8 107.4 4.227 0.065 0.064 0.981 0.074 0.068    1 0   0 
10731196 14.085  1-17 6209.2 108.9 111.1 4.362 0.027 0.035 1.151 0.049 0.063    1 0   0 
10731202 15.364  1-17 4793.0  86.8  85.2 4.601 0.019 0.014 0.652 0.018 0.015  0 1 0   0 
10731228 14.328  1-17 5569.3 114.4 111.4 3.869 0.035 0.034 1.228 0.051 0.061    1 0   0 
10731230 13.393  0-17 6549.1 139.5 140.2 4.187 0.031 0.031 1.297 0.055 0.048  1 1 0   0 
10731299 13.357  0-17 6114.6 127.9 120.7 4.218 0.042 0.041 0.986 0.074 0.067    1 0   0 
10731346 13.784  1-17 6526.2 146.9 129.5 4.090 0.033 0.033 1.359 0.064 0.053    1 0   0 
10731364 15.720  1-17 5069.4 101.7  94.7 4.627 0.023 0.029 0.717 0.040 0.041  1 1 0   0 
10731424 15.938  0-17 6528.3 128.2 121.6 3.840 0.030 0.031 1.615 0.076 0.072  2 1 0   0 
10731562 15.343  1-17 5632.0 113.7 109.3 4.124 0.057 0.056 0.991 0.080 0.072    1 0   0 
10731591 15.687  1-17 5401.6 115.3 111.1 3.875 0.066 0.066 1.066 0.089 0.086    1 0   0 
10731622 14.659  1-17 5891.6 123.2 118.4 3.995 0.046 0.044 0.936 0.063 0.055    1 0   0 
10731675 14.557  1-17 6133.8 129.0 111.3 4.168 0.047 0.040 1.177 0.064 0.084    1 0   0 
10731685 15.645  2-17 6031.6 116.7 112.2 4.370 0.048 0.059 1.071 0.067 0.075    1 0   0 
10731686 14.291  1-17 5908.3 113.7 109.4 4.285 0.042 0.045 1.052 0.075 0.078    1 0   0 
10731740 15.119  1-17 5428.1 123.5 116.8 4.011 0.089 0.083 0.967 0.080 0.075  0 1 0   0 
10731798 14.732  1-17 6108.0 168.0 210.0 4.471 0.050 0.200 1.072 0.139 0.139    2     1 
10731856 14.732  0-17 5346.5 115.9 110.8 3.684 0.026 0.032 1.366 0.061 0.073  2 1 0   0 
10732045 15.727  2-17 5851.5 127.2 123.0 4.142 0.071 0.075 1.084 0.100 0.089  0 1 0   0 
10732098 12.098  1-17 5825.9 120.5 119.2 3.987 0.055 0.035 1.137 0.138 0.072  2 1 0   0 
10732106 15.022  1-17 5839.7 111.9 109.0 4.235 0.047 0.050 1.041 0.078 0.080    1 0   0 
10732111 14.903  1-17 5720.7 116.1 113.8 4.012 0.058 0.047 1.079 0.086 0.074    1 0   0 
10732216 14.478  1-17 6270.8 115.2 115.2 4.374 0.030 0.038 1.106 0.050 0.064    1 0   0 
10732274 13.783  1-17 6029.7 105.4 105.4 4.060 0.031 0.051 1.231 0.065 0.111    1 0   0 
10732401 14.740  1-17 6006.8 111.2 109.8 4.368 0.036 0.043 1.077 0.063 0.070  8 1 0   0 
10732402 14.983  2-15 5521.7  97.6  99.8 4.516 0.026 0.038 0.894 0.042 0.053    1 0   0 
10732565 13.729  1-17 6268.9 119.0 124.6 3.784 0.055 0.042 1.407 0.175 0.079    1 0   0 
10732596 15.500  2-17 5554.8 111.8 108.5 4.371 0.052 0.051 0.918 0.071 0.066    1 0   0 
10732636 15.777  1-17 4664.2  83.0  75.6 4.532 0.025 0.020 0.765 0.026 0.022  1 1 0   0 
10732653 15.928  4-17 4910.6  87.9  84.0 4.620 0.021 0.027 0.718 0.035 0.037  2 1 0   0 
10732673 15.002  1-17 5633.1 110.4 106.8 4.331 0.103 0.106 0.947 0.073 0.070    1     0 
10732762 15.529  4-17 5951.3 113.2 109.5 4.158 0.058 0.058 1.125 0.085 0.090    1 0   0 
10732771 15.038  1-17 5929.7 108.5 101.2 4.495 0.022 0.030 0.967 0.039 0.051    1 0   0 
10732800 14.492  1-17 5817.8 125.0 126.3 3.829 0.057 0.040 1.360 0.161 0.065    1 0   0 
10732850 15.216  1-17 5727.3 102.6  98.9 4.535 0.021 0.030 0.903 0.037 0.046    1 0   0 
10732853 13.962  1-17 5479.2  94.2  99.0 4.438 0.036 0.040 0.977 0.057 0.063    1 0   0 
10733011 15.009  1-17 5651.2 117.6 110.3 3.978 0.049 0.047 1.073 0.073 0.070    1 0   0 
10733101 12.200  0-17 6432.8 120.3 113.3 3.736 0.030 0.029 1.798 0.071 0.071    3 0   0 
10733152 15.569  1-17 5410.3 116.7 111.7 3.918 0.059 0.059 1.029 0.076 0.077    1 0   0 
10733162 10.799  1-17 5003.7  95.6  84.7 3.391 0.205 0.237 1.280 0.248 0.248  2 2     0 
10733174 13.608  0-17 5742.8 109.8 103.2 4.280 0.036 0.040 1.053 0.066 0.071    1 0   0 
10733177 15.170  4-17 5776.2 122.8 122.0 3.853 0.067 0.059 1.344 0.131 0.081    1 0   0 
10733196 12.940  0-17 6302.8 124.9 125.7 3.991 0.046 0.040 1.183 0.104 0.064    1 0   0 
10733208 15.653  1-17 5830.0 111.0 107.1 4.294 0.066 0.066 1.020 0.077 0.077    1 0   0 
10733245 13.605  0-17 5496.5 117.5 112.7 3.854 0.034 0.034 1.101 0.063 0.061    1 0   0 
10733247 14.719 10-12 6405.6 131.3 134.8 4.156 0.043 0.046 1.305 0.062 0.066    1 0   0 
10733259 15.664  1-17 5409.1 113.5 110.6 3.938 0.063 0.062 1.011 0.076 0.076    1 0   0 
10733406 15.490  1-17 5657.3 116.7 111.4 4.272 0.058 0.057 0.896 0.068 0.060    1 0   0 
10733416 15.182  4-17 5578.0 118.4 111.4 4.035 0.054 0.050 1.009 0.072 0.069    1 0   0 
10733467 15.637  2- 3 5780.7 110.7 109.6 4.130 0.063 0.068 1.056 0.098 0.082    1 0   0 
10733507 13.752  1-17 5640.0 104.6 106.4 4.153 0.041 0.042 1.070 0.092 0.070    1 0   0 
10733508 15.865  2- 3 4920.8  92.1  85.8 4.554 0.033 0.035 0.780 0.042 0.041  0 1 0   0 
10733511 14.269  1-17 5872.2 121.7 112.3 3.788 0.036 0.035 1.164 0.064 0.062    1 0   0 
10733551 15.116  1-17 5208.0  96.5  90.7 4.567 0.026 0.037 0.810 0.040 0.051  0 1 0   0 
10733661 15.070  1-17 5104.1  87.6  73.3 3.084 0.096 0.071 0.879 0.197 0.119  2 2 0   0 
10733700 15.629  2-17 5608.4  99.3  95.7 4.462 0.038 0.049 0.969 0.054 0.059    1 0   0 
10733713 15.486  4-17 4750.5  86.5  82.4 4.641 0.018 0.023 0.681 0.028 0.031  0 1 0   0 
10733754 13.943  1-17 5838.0 116.0 112.9 4.163 0.044 0.041 0.966 0.076 0.065    1 0   0 
10733768 14.659  1-17 5720.2 103.8 101.5 4.234 0.039 0.042 1.095 0.063 0.071    1 0   0 
10733810 14.772  1-17 5086.6  93.2  84.8 4.528 0.034 0.035 0.814 0.047 0.047  1 1 0   0 
10733811 15.755  2-17 5701.4 110.2 105.7 4.355 0.064 0.064 0.965 0.072 0.072    1 0   0 
10733832 13.787  1-17 5453.3  89.1  86.8 4.491 0.024 0.034 0.967 0.042 0.055    1 0   0 
10733890 14.845  1-17 5802.2 120.6 115.5 3.915 0.056 0.051 1.140 0.074 0.071    1 0   0 
10733899 15.459  4-17 5617.6 106.7 104.2 4.433 0.048 0.057 0.936 0.064 0.068    1 0   0 
10733987 15.725  1-17 4946.7  91.7  86.9 4.583 0.025 0.032 0.766 0.038 0.044  1 1 0   0 
10734021 15.544  2- 3 5091.9 110.0 103.0 4.542 0.051 0.071 0.800 0.053 0.056  0 1     0 
10734093 15.315  1-17 6011.2 110.8 106.5 4.405 0.038 0.049 1.052 0.059 0.070    1 0   0 
10734126 13.176  0-17 5427.7 132.3 161.0 3.246 0.027 0.048 1.906 0.085 0.128  2 2 0   0 
10734158 13.780  1-17 5506.1 121.6 113.6 3.842 0.034 0.037 1.147 0.064 0.070    1 0   0 
10734376 15.589  1-17 5510.2 112.0 103.4 4.271 0.055 0.054 0.912 0.068 0.060    1 0   0 
10734385 13.923  1-17 6325.4 127.2 123.5 4.014 0.033 0.035 1.360 0.064 0.073    1 0   0 
10734441 15.780  1-17 5072.9 114.1 100.6 3.664 0.072 0.089 1.143 0.138 0.158  0 1 0   0 
10734531 15.437  1-17 5226.0  93.6  89.1 4.503 0.034 0.044 0.905 0.047 0.054  1 1 0   0 
10734555 15.667  1-17 5671.8 103.1  98.7 4.493 0.033 0.046 0.931 0.051 0.059    1 0   0 
10734598 15.425  0-17 4865.0 101.1  94.0 3.799 0.038 0.044 1.097 0.070 0.091  2 1 0   0 
10734625 15.019  0-17 5105.5  94.0  82.2 3.376 0.083 0.079 0.964 0.181 0.146  2 2 0   0 
10734653 15.541  2- 3 6292.9 129.0 129.0 4.216 0.063 0.066 1.236 0.067 0.082    1 0   0 
10734663 15.924  1-17 5783.4 111.4 107.6 4.410 0.056 0.069 0.983 0.066 0.072    1 0   0 
10734703 14.877  1-17 5739.9 122.2 100.6 4.268 0.045 0.041 1.134 0.053 0.064    1 0   0 
10734719 15.632  4-17 5950.4 118.5 110.0 4.240 0.064 0.063 1.086 0.079 0.083    1 0   0 
10734765 15.266  1-17 6159.6 124.6 114.4 4.117 0.056 0.058 1.241 0.072 0.095    1 0   0 
10734791 15.273  1-17 6014.0 180.0 198.0 4.494 0.048 0.192 1.043 0.129 0.129    2     1 
10734827 15.860  1-17 5119.9  94.8  88.1 4.530 0.039 0.043 0.817 0.047 0.048  1 1 0   0 
10734856 12.325  0-17 6837.3 148.4 138.2 4.246 0.028 0.028 1.358 0.060 0.053  8 1 0   0 
10734899 14.993  1-17 5425.8 117.2 111.2 3.890 0.045 0.047 1.064 0.070 0.073    1 0   0 
10734926 15.072  1-17 5094.4  71.1  57.5 4.366 0.029 0.026 0.866 0.027 0.018  1 1 0   0 
10735025 15.541  1-17 6029.0 163.0 181.0 4.523 0.052 0.208 0.972 0.120 0.120    2     1 
10735040 15.541  1-17 6084.0 182.0 182.0 4.421 0.087 0.203 0.969 0.142 0.116    2     1 
10735054 13.508  0-17 6791.6 141.1 136.9 4.205 0.032 0.031 1.380 0.069 0.056    3 0   0 
10735058 14.870  1-17 4810.0  87.6  82.3 4.599 0.024 0.025 0.713 0.033 0.031  1 1 0   0 
10735092 13.515  0-17 6309.5 122.9 126.9 4.118 0.033 0.036 1.261 0.055 0.070    1 0   0 
10735104 15.421  4-17 5754.0 182.0 202.0 4.534 0.036 0.204 1.021 0.102 0.136    2     1 
10735113 13.419  0-17 5967.7 105.5  98.3 3.937 0.028 0.051 1.433 0.057 0.142    1 0   0 
10735146 14.531  1-17 5894.4 115.5 114.3 4.433 0.043 0.046 0.882 0.061 0.058    1 0   0 
10735279 11.674  1-17 6516.1 181.0 183.6 4.109 0.213 0.290 1.272 0.247 0.165    3     0 
10735329 13.287  0-17 6334.3 128.2 122.3 4.152 0.038 0.042 1.074 0.077 0.073    1 0   0 
10735360 15.893  2-17 5458.6  89.6  82.4 4.291 0.059 0.065 0.809 0.033 0.027    1 0   0 
10735404 14.922  1-17 6090.6 119.9 119.2 3.894 0.056 0.061 1.347 0.137 0.105    1 0   0 
10735422 15.541  1-17 5036.9  88.3  76.8 3.487 0.072 0.063 0.925 0.146 0.112  2 2 0   0 
10735499 15.397  4-17 5945.8 107.5 112.2 4.049 0.062 0.072 1.177 0.106 0.095    1 0   0 
10735542 15.310  1-17 5703.0 101.6  98.4 4.457 0.037 0.048 0.955 0.056 0.067    1 0   0 
10735543 14.858  1-17 5665.3 117.8 112.0 3.922 0.048 0.044 1.166 0.066 0.067    1 0   0 
10735588 13.373  0-17 5396.9 113.9 113.4 3.694 0.031 0.038 1.227 0.073 0.079    1 0   0 
10735648 15.889  1-17 5327.4 103.9  95.7 4.448 0.070 0.075 0.861 0.058 0.051  0 1 0   0 
10735674 15.581  1-17 5275.8 102.0  93.8 4.498 0.043 0.047 0.851 0.054 0.055  0 1 0   0 
10735714 15.402  1-17 6022.0 118.3 114.0 4.275 0.058 0.060 1.101 0.075 0.082    1 0   0 
10735718 15.640  1-17 5757.0 110.3 111.0 4.183 0.060 0.063 1.023 0.088 0.079    1 0   0 
10735720 13.339  0-17 6324.7 127.1 128.4 4.220 0.031 0.038 1.236 0.054 0.065    1 0   0 
10735756 14.780  1-17 5908.8 119.0 114.6 4.270 0.045 0.046 0.951 0.070 0.066    1 0   0 
10735765 15.164  1-17 6034.4 108.2 104.4 4.425 0.031 0.042 1.047 0.052 0.065    1 0   0 
10735770 14.735  1-17 5901.7 115.0 107.3 4.158 0.044 0.050 1.105 0.084 0.088    1 0   0 
10735805 15.514  1-17 5571.5 104.0 103.7 4.449 0.045 0.054 0.923 0.061 0.067    1 0   0 
10735850 15.372  4-17 6067.3 116.7 115.0 3.918 0.068 0.071 1.316 0.134 0.106    1 0   0 
10735898 14.350  1-17 5376.9 114.6 107.8 3.846 0.039 0.041 0.918 0.059 0.059    1 0   0 
10735903 15.555  4-17 5915.1 117.5 117.0 3.909 0.086 0.080 1.236 0.117 0.095    1 0   0 
10735947 14.290  1-17 5527.4  94.4  93.9 4.496 0.030 0.042 0.909 0.048 0.063    1 0   0 
10735988 15.706  1-17 5108.2  95.7  87.4 4.503 0.042 0.038 0.820 0.050 0.044  3 1 0   0 
10736006 14.764  1-17 6277.8 123.5 118.3 3.919 0.047 0.056 1.385 0.090 0.118    1 0   0 
10736041 15.552  1-17 5162.0  98.9  92.9 4.551 0.030 0.040 0.817 0.043 0.052  0 1 0   0 
10736051 15.032  1-17 5977.2 120.4 112.4 4.227 0.050 0.050 1.103 0.075 0.084    1 0   0 
10736069 15.544  2-17 5312.6  99.0  92.5 4.584 0.022 0.033 0.802 0.038 0.047  0 1 0   0 
10736076 15.554  2-17 5910.3 111.8 114.4 4.086 0.063 0.073 1.140 0.103 0.093  0 1 0   0 
10736124 15.060  1-17 6304.4 119.4 119.2 4.392 0.038 0.046 1.043 0.054 0.061    1 0   0 
10736151 15.332  1-17 5755.8 106.2 102.9 4.419 0.045 0.054 0.977 0.064 0.072    1 0   0 
10736157 15.452  1-17 5683.6 113.6 110.2 4.157 0.057 0.058 1.000 0.084 0.075    1 0   0 
10736179 15.815  1-17 5251.5  97.3  86.2 4.430 0.054 0.047 0.847 0.055 0.042  1 1 0   0 
10736269 15.736  1-17 5322.2 117.5 111.9 3.916 0.067 0.067 0.996 0.080 0.080    1 0   0 
10736284 15.376  1-17 5637.4 115.7 111.6 3.993 0.063 0.056 1.057 0.077 0.074    1 0   0 
10736303 15.678  1-17 5585.7 101.6  98.3 4.518 0.030 0.043 0.902 0.047 0.055    1 0   0 
10736318 15.359  1-17 5925.0 114.8 110.5 4.185 0.057 0.059 1.100 0.083 0.087    1 0   0 
10736334 15.627  2- 3 5820.8 110.5 108.3 4.209 0.060 0.061 1.042 0.084 0.081    1 0   0 
10736391 15.896  4-17 4986.7  91.3  84.6 4.547 0.035 0.037 0.792 0.043 0.043  0 1 0   0 
10736412 14.441  1-17 5507.5  88.5  88.0 4.474 0.025 0.035 1.001 0.042 0.056  0 1 0   0 
10736435 14.753  1-17 5908.3 108.2 105.7 4.391 0.038 0.047 1.029 0.065 0.075    1 0   0 
10736473 15.806  2-17 5878.4 109.9 107.5 4.134 0.072 0.076 1.101 0.098 0.089    1 0   0 
10736522 14.352  1-17 4944.0 148.0 133.0 4.576 0.050 0.045 0.731 0.083 0.062  1 2     1 
10736539 15.898  2-17 5230.8  96.4  89.1 4.462 0.052 0.051 0.874 0.056 0.050    1 0   0 
10736546 14.836  1-17 5962.0 112.3 108.2 4.318 0.040 0.043 1.152 0.063 0.070    1 0   0 
10736547 13.410  0-17 5703.6 106.5 102.5 4.327 0.035 0.037 1.066 0.058 0.065    1 0   0 
10736587 15.002  1-17 6000.3 110.8 113.5 3.991 0.055 0.059 1.231 0.116 0.093    1 0   0 
10736606 15.158  1-17 5892.4 109.6 108.7 4.145 0.049 0.054 1.105 0.089 0.088    1 0   0 
10736615 15.624  1-17 5550.5 111.4 107.3 4.401 0.106 0.170 0.916 0.073 0.068    1     0 
10736623 19.170  1-17 4896.9  81.5  80.5 3.355 0.066 0.086 1.292 0.182 0.215  2 2 0   0 
10736652 15.889  1-17 4799.3  90.6  83.4 4.594 0.024 0.030 0.740 0.036 0.038  1 1 0   0 
10736733 15.505  1-17 5922.3 117.1 111.5 4.277 0.059 0.059 1.060 0.076 0.080    1 0   0 
10736779 15.716  4-17 5799.2 117.3 112.3 4.084 0.068 0.073 1.084 0.108 0.084    1 0   0 
10736799 13.426  0-17 6004.9 100.5 100.4 4.406 0.022 0.032 1.105 0.043 0.059    1 0   0 
10736812 15.479  1-17 5305.1 108.3  93.7 4.371 0.040 0.035 0.858 0.054 0.038    1 0   0 
10736883 15.207  1-17 6082.5 117.9 116.4 4.280 0.052 0.053 1.122 0.072 0.081    1 0   0 
10736912 15.724  1-17 5154.2  97.9  90.4 4.472 0.045 0.039 0.829 0.053 0.041  0 1 0   0 
10736916 15.824  2-17 5279.8  99.6  86.8 4.422 0.053 0.045 0.852 0.057 0.043    1 0   0 
10736955 13.721  1-17 6491.8 134.5 128.3 4.293 0.040 0.040 1.036 0.067 0.068    1 0   0 
10736995 14.915  1-17 5857.7  99.6  99.3 4.523 0.025 0.034 0.898 0.036 0.043    1 0   0 
10737034 15.687  1-17 5446.6 107.1 101.2 4.417 0.057 0.057 0.890 0.066 0.061    1 0   0 
10737038 13.999  1-17 5296.0 119.4 106.2 3.581 0.040 0.053 1.274 0.092 0.117    1 0   0 
10737050 15.127  1-17 5979.3 121.7 119.3 4.119 0.054 0.054 1.008 0.084 0.070    1 0   0 
10737051 12.204  0-17 6537.0 132.0 120.4 4.282 0.028 0.029 1.281 0.052 0.052    1 0   0 
10737064 14.981  1-17 6018.2 119.1 118.9 3.892 0.061 0.058 1.296 0.151 0.087    1 0   0 
10737083 15.635  1-17 5619.2 105.9 103.7 4.428 0.049 0.057 0.936 0.065 0.068    1 0   0 
10737087 15.247  1-17 6515.0 158.0 218.0 4.413 0.065 0.195 1.125 0.162 0.146    2     1 
10737142 15.651  2-17 5843.8 122.4 117.6 4.131 0.066 0.064 0.901 0.067 0.057    1 0   0 
10737227 15.686  1-17 5225.1 116.8 110.6 3.756 0.062 0.069 1.138 0.108 0.118  0 1 0   0 
10737306 15.225  1-17 5745.7 115.2 113.4 4.181 0.052 0.055 1.019 0.088 0.078    1 0   0 
10737334 14.006  1-17 5424.5 124.1 117.9 3.603 0.039 0.048 1.137 0.082 0.091  1 1 0   0 
10737373 16.105  6- 9 3534.6  91.2  66.7 4.930 0.009 0.009 0.264 0.008 0.007  0 1 0   0 
10737392 14.852  1-17 6030.1 119.1 116.2 4.219 0.048 0.048 1.127 0.073 0.084    1 0   0 
10737404 14.946  1-17 5966.8 106.6 111.3 4.125 0.041 0.046 1.185 0.068 0.095    1 0   0 
10737493 15.561  2- 3 4921.2  93.3  86.1 3.505 0.089 0.099 1.104 0.185 0.188  0 1 0   0 
10737516 15.419  1-17 5910.3 112.7 117.2 4.033 0.069 0.075 1.163 0.113 0.092    1 0   0 
10737547 12.480  0-17 5796.5 111.3 106.0 4.295 0.040 0.039 0.930 0.068 0.063    1 0   0 
10737574 14.689  1-17 5795.5 106.9 104.2 4.215 0.035 0.040 1.103 0.067 0.077  3 1 0   0 
10737635 15.892  2-17 5776.6  99.5  97.4 4.446 0.036 0.049 1.038 0.055 0.058    1 0   0 
10737769 14.540  1-17 5883.9 118.4 104.6 4.229 0.045 0.043 1.153 0.064 0.076    1 0   0 
10741228 14.974  1-17 5853.1 109.4 107.5 4.397 0.042 0.049 1.010 0.066 0.075    1 0   0 
10741480 14.221 10-10 6023.3 112.5 109.5 4.436 0.032 0.040 0.981 0.052 0.062  1 1 0   0 
10741578 15.430  1-17 5885.3 111.8 110.7 4.146 0.058 0.061 1.100 0.093 0.088    1 0   0 
10741613 15.815  1-17 5318.8 108.2 100.5 4.044 0.074 0.070 0.912 0.064 0.057    1 0   0 
10741697 13.994  1-17 5165.8 137.8 106.4 3.455 0.060 0.077 1.476 0.162 0.202  1 2 0   0 
10741747 15.618  2-17 5500.3 115.5 127.1 4.487 0.038 0.051 0.901 0.056 0.066    1 0   0 
10741810 15.181  1-17 5837.6 115.2 113.4 4.379 0.046 0.052 1.008 0.071 0.077    1 0   0 
10741816 14.906  1-17 5739.9 118.2 109.5 3.884 0.053 0.049 1.179 0.076 0.076    1 0   0 
10741842 14.875  1-17 6174.1 124.1 115.5 4.309 0.041 0.040 1.191 0.059 0.069    1 0   0 
10741900 14.806  1-17 5920.8 113.5 118.7 4.015 0.057 0.056 1.173 0.122 0.086    1 0   0 
10741902 14.166  1-17 5979.6 112.2 110.3 4.385 0.034 0.043 1.054 0.064 0.076    1 0   0 
10741931 14.987  1-17 5716.4 111.5 107.6 4.358 0.050 0.050 0.969 0.074 0.073    1 0   0 
10741990 14.668  1-17 5872.3 117.1 110.1 4.218 0.045 0.048 1.063 0.078 0.083    1 0   0 
10742010 15.883  2-17 5187.2  99.3  94.7 4.582 0.026 0.035 0.788 0.042 0.049  1 1 0   0 
10742032 15.279  1-17 6053.9 123.8 107.9 4.156 0.059 0.054 1.175 0.072 0.093    1 0   0 
10742055 15.980  2-17 5765.6 115.8 114.3 4.173 0.082 0.082 1.031 0.092 0.082    1 0   0 
10742063 12.741  0-17 6046.7 115.1 113.6 4.328 0.038 0.042 1.092 0.071 0.078    1 0   0 
10742066 11.313  0-17 5918.8 115.5 111.5 4.206 0.041 0.040 0.948 0.071 0.063    1 0   0 
10742092 14.126 10-10 6565.6 134.3 132.5 4.244 0.035 0.038 1.311 0.061 0.059    1 0   0 
10742298 14.455  1-17 5868.9 120.8 121.0 4.099 0.049 0.048 1.057 0.105 0.074    1 0   0 
10742481 15.784  1-17 5722.4 111.7 111.2 4.147 0.067 0.069 1.022 0.090 0.079    1 0   0 
10742488 15.518  2-17 6017.8 131.0 127.7 4.347 0.059 0.054 0.816 0.059 0.052    1 0   0 
10742508 14.634  1-17 5881.4 120.0 115.7 4.092 0.049 0.045 1.011 0.083 0.068    1 0   0 
10742593 15.656  4-17 5938.3 111.5 108.9 4.383 0.049 0.059 1.038 0.066 0.074    1 0   0 
10742633 15.560  1-17 5818.3 111.5 108.1 4.383 0.051 0.057 1.001 0.069 0.076    1 0   0 
10742639 14.187  1-17 6022.4 105.9 101.8 4.430 0.024 0.036 1.046 0.045 0.065  8 1 0   0 
10742719 15.581  4-17 5913.8 111.3 114.4 4.063 0.063 0.073 1.153 0.107 0.093    1 0   0 
10742724 13.557  0-17 6042.6 111.7 111.2 4.156 0.039 0.042 1.092 0.079 0.079    1 0   0 
10742783 14.533  1-17 5817.4 122.2 111.3 4.417 0.046 0.044 0.817 0.059 0.052    1 0   0 
10742808 14.962  1-17 6031.0 124.7 124.3 4.353 0.048 0.047 0.879 0.064 0.057    1 0   0 
10742821 13.332  0-17 5804.7 109.3 107.5 4.367 0.039 0.042 1.007 0.071 0.071    1 0   0 
10742883 15.453  1-17 5771.8 118.5 110.2 3.919 0.066 0.060 1.164 0.086 0.080    1 0   0 
10742971 15.930  2-17 5359.2 105.3  93.3 4.396 0.071 0.066 0.869 0.061 0.049    1 0   0 
10743027 14.302 14-17 6060.3 122.8 115.5 4.188 0.037 0.042 1.160 0.071 0.090    1 0   0 
10743093 13.892  1-17 5578.2 111.6 105.3 4.310 0.041 0.040 0.895 0.066 0.058    1 0   0 
10743110 15.504  2-17 5748.4 109.5 107.5 4.421 0.045 0.054 0.974 0.064 0.072    1 0   0 
10743117 15.795  2-17 6021.2 112.2 107.8 4.425 0.039 0.051 1.040 0.059 0.067    1 0   0 
10743153 15.937  2-17 5835.7 108.7 105.1 4.477 0.036 0.048 0.966 0.056 0.062    1 0   0 
10743303 15.557  4-17 5754.1 110.7 107.6 4.371 0.055 0.058 0.981 0.072 0.075    1 0   0 
10743319 14.594  1-17 5128.9 116.7 107.7 3.796 0.044 0.058 1.034 0.085 0.102  0 1 0   0 
10743322 12.743  0-17 6438.5 132.7 131.2 4.168 0.033 0.037 1.233 0.048 0.066    1 0   0 
10743330 14.019  1-17 5725.0 171.0 154.0 4.422 0.170 0.187 0.742 0.107 0.036    2     1 
10743378 13.036  0-17 5937.8 120.7 117.4 4.225 0.041 0.040 0.943 0.071 0.064    1 0   0 
10743419 15.408  1-17 6053.0 115.0 112.5 4.335 0.051 0.056 1.092 0.069 0.078    1 0   0 
10743433 15.460  1- 3 5694.1 118.6 112.1 3.958 0.067 0.059 1.104 0.082 0.078  0 1 0   0 
10743471 14.812  1-17 5152.9 113.0  97.0 3.865 0.045 0.044 0.875 0.064 0.058    1 0   0 
10743519 13.864  1-17 4953.0  88.9  80.6 3.429 0.061 0.078 1.352 0.166 0.195  0 2 0   0 
10743554 15.709  2-17 5855.2 106.9 104.5 4.436 0.040 0.053 0.997 0.058 0.069  0 1 0   0 
10743570 12.846  0-17 6292.0 174.0 174.0 4.064 0.234 0.126 1.100 0.195 0.146    2     1 
10743590 15.689  4-17 5819.8 107.3 103.4 4.443 0.041 0.054 0.985 0.059 0.067    1 0   0 
10743597 11.169  1-17 5619.0 169.0 169.0 4.536 0.035 0.196 0.956 0.095 0.104  3 2     1 
10743615 15.025  1-17 6037.6 117.0 113.7 4.322 0.051 0.053 1.090 0.071 0.079    1 0   0 
10743634 12.051  0-17 6722.8 141.1 155.5 4.165 0.030 0.028 1.368 0.070 0.055    1 0   0 
10743645 14.979  1-17 6235.2 115.3 110.0 4.424 0.025 0.032 1.082 0.044 0.056    1 0   0 
10743669 14.140 10-10 6438.6 132.6 133.0 4.247 0.034 0.039 1.180 0.056 0.070    1 0   0 
10743680 15.117  1-17 5922.0 114.5 109.0 4.182 0.047 0.052 1.102 0.080 0.087    1 0   0 
10743684 15.417  1-17 5318.9 103.4  98.0 4.503 0.039 0.046 0.861 0.052 0.058  0 1 0   0 
10743846 12.989  0-17 6221.2 113.5 108.9 3.842 0.028 0.033 1.605 0.063 0.094    1 0   0 
10743850 15.023  1-17 5015.4  94.2  86.6 4.555 0.029 0.033 0.796 0.041 0.047  0 1 0   0 
10743870 14.921  1-17 6007.5 105.6 110.7 4.016 0.053 0.060 1.229 0.101 0.099    1 0   0 
10743932 15.560  1-17 5527.1 108.4 101.6 4.251 0.058 0.057 0.920 0.068 0.062    1 0   0 
10743946 15.333  1-17 5954.1 106.5 107.1 4.141 0.057 0.057 1.136 0.085 0.092    1 0   0 
10743955 12.739  0-17 6481.9 109.6 118.4 3.681 0.031 0.043 1.802 0.071 0.152 11 1 0   0 
10744040 13.784  1-17 5776.5 111.3 107.1 4.329 0.043 0.044 0.992 0.076 0.074    1 0   0 
10744090 13.990  1-17 6985.7 147.7 142.9 4.238 0.026 0.031 1.460 0.056 0.062    2 0   0 
10744119 12.773  0-17 6806.2 142.9 134.5 4.145 0.034 0.035 1.422 0.078 0.068    2 0   0 
10744135 15.916  4-17 5046.6 119.3  94.7 3.537 0.413 0.336 1.150 0.332 0.300  0 1     0 
10744150 15.878  1-17 5694.4 101.7  98.3 4.580 0.023 0.029 0.843 0.032 0.032    1 0   0 
10744152 15.720  1-17 5619.4 115.0 110.0 3.991 0.077 0.069 1.052 0.081 0.078    1 0   0 
10744173 13.692  1-17 6416.7 146.4 128.3 4.113 0.032 0.035 1.334 0.064 0.063    1 0   0 
10744176 12.973  0-17 5623.0  76.0  84.0 4.442 0.068 0.110 0.970 0.056 0.056    2     1 
10744192 15.672  4-17 5813.2 108.6 103.7 4.477 0.033 0.044 0.965 0.052 0.061    1 0   0 
10744218 14.689  1-17 6070.1 122.5 120.8 4.234 0.045 0.045 1.136 0.071 0.083    1 0   0 
10744246 11.169  0-17 5045.1 150.2 113.0 3.413 0.045 0.081 1.739 0.146 0.266  2 2 0   0 
10744320 15.367  1-17 5845.1 120.9 116.2 3.993 0.074 0.067 1.149 0.114 0.085    1 0   0 
10744335 15.803  1-17 5817.0 109.3 105.4 4.450 0.041 0.055 0.980 0.058 0.066    1 0 0 0 
10744372 15.741  1-17 5760.5 115.8 111.1 4.357 0.117 0.187 0.984 0.093 0.081    1     0 
10744414 15.819  1-17 5841.1 114.0 110.3 4.147 0.067 0.070 1.099 0.094 0.083    1 0   0 
10744477 15.022  1- 3 4920.7  96.0  86.7 3.568 0.078 0.086 1.058 0.172 0.161  0 1 0   0 
10744479 15.174  1-17 6401.6 120.6 117.4 4.359 0.031 0.041 1.185 0.054 0.063    1 0   0 
10744508 14.945  1-17 6090.3 118.3 116.2 4.313 0.048 0.052 1.113 0.072 0.079  6 1 0   0 
10744668 13.478  1-17 6167.9 120.2 119.3 4.185 0.039 0.041 1.038 0.078 0.074    1 0   0 
10744713 14.435  1-17 6136.7 113.3 106.1 4.436 0.023 0.032 1.059 0.042 0.057    1 0   0 
10744726 14.900  1-17 5388.1 121.5 115.1 3.871 0.045 0.048 1.070 0.072 0.076  0 1 0   0 
10744778 15.108  4-17 5364.0 204.0 185.0 4.485 0.099 0.132 0.805 0.113 0.070  0 2     1 
10744782 13.542  1-17 5835.0 109.1 104.7 4.137 0.041 0.047 1.082 0.093 0.084    1 0   0 
10744786 15.882  2- 3 5827.1 108.2 102.6 4.528 0.029 0.035 0.912 0.049 0.051    1 0   0 
10744788 15.274  1-17 5152.1 127.1 101.4 3.440 0.089 0.105 1.455 0.182 0.196  0 2 0   0 
10744805 14.687  1-17 6060.5 117.5 116.6 4.284 0.046 0.046 1.111 0.073 0.080    1 0   0 
10744820 14.886  1-17 5705.4 112.2 108.5 4.191 0.072 0.071 0.998 0.084 0.077  2 1 0   0 
10744834 14.128  1-17 6188.1 132.0 118.2 4.132 0.049 0.053 1.246 0.067 0.090    1 0   0 
10744851 15.751  2-17 5123.0  92.1  88.0 4.598 0.025 0.033 0.761 0.042 0.046    1 0   0 
10744857 14.689  1-17 6124.4 121.6 108.5 4.051 0.042 0.051 1.276 0.068 0.111    1 0   0 
10744930 15.616  2-17 5572.4 115.0 110.0 4.112 0.064 0.064 0.972 0.075 0.070    1 0   0 
10745005 12.101  0-17 7002.6 158.6 144.6 4.159 0.032 0.031 1.406 0.073 0.059    2 0   0 
10745012 14.907  1-17 5486.9 108.4 101.7 4.380 0.055 0.052 0.899 0.069 0.061    1 0   0 
10745056 15.206  1-17 5625.4 177.8 189.7 3.814 0.040 0.043 1.213 0.089 0.100    1 0   0 
10745059 14.257  1-17 5703.1 110.9 105.7 4.213 0.045 0.046 0.990 0.078 0.074    1 0   0 
10745065 13.886  1-17 6281.9 119.5 113.6 3.927 0.034 0.045 1.440 0.071 0.130  1 3 0   0 
10745154 15.481  1-17 5894.1 112.3 112.7 4.046 0.063 0.069 1.149 0.113 0.089    1 0   0 
10745278 14.146 10-10 6376.3 130.6 122.0 4.204 0.038 0.042 1.114 0.065 0.076    1 0   0 
10745334 13.978  1-17 6209.8 119.1 123.6 4.130 0.035 0.041 1.256 0.062 0.086  6 1 0   0 
10745365 14.671  1-17 5995.9 108.0 105.3 4.404 0.032 0.043 1.051 0.057 0.071  9 1   1 0 
10745390 15.695  2-17 5904.1 109.9 102.8 4.503 0.028 0.035 0.950 0.048 0.054    1 0   0 
10745393 15.772  1-17 5686.7 104.2  99.7 4.473 0.039 0.052 0.943 0.055 0.063    1 0   0 
10745475 15.567  2-17 5413.5 109.1  96.8 4.378 0.056 0.049 0.880 0.066 0.053    1 0   0 
10745501 13.518  0-17 5599.9 104.8 100.3 4.250 0.041 0.040 0.948 0.068 0.063    1 0   0 
10745502 15.381  1-17 5538.5 117.0 109.6 4.075 0.055 0.053 0.974 0.071 0.068    1 0   0 
10745513 15.114  1-17 5662.4 114.5 110.5 4.170 0.051 0.051 0.987 0.081 0.073    1 0   0 
10745527 14.833  1-17 6216.7 134.7 126.4 4.154 0.045 0.047 1.241 0.062 0.083    1 0   0 
10745537 15.372  4-17 5552.7 110.4 105.1 4.295 0.052 0.052 0.922 0.069 0.064  1 1 0   0 
10745578 15.504  4-17 5909.5 107.8 104.4 4.435 0.039 0.051 1.010 0.058 0.067    1 0   0 
10745628 13.776  1-17 6152.0 184.0 220.0 4.464 0.062 0.188 1.079 0.135 0.151    2     1 
10745688 14.770  1-17 5675.9 104.2 105.7 4.360 0.042 0.044 1.054 0.061 0.066    1 0   0 
10745699 15.658  1-17 5772.4 115.9 110.7 4.285 0.063 0.063 1.000 0.077 0.077    1 0   0 
10745746 14.223  1-17 5350.8 120.5 117.0 3.916 0.038 0.042 1.011 0.063 0.069    1 0   0 
10745765 14.090  1-17 6511.2 132.0 126.0 3.946 0.104 0.098 1.474 0.123 0.114    1 0   0 
10745796 12.649  1-17 6818.0 142.8 143.6 4.210 0.032 0.034 1.391 0.072 0.063    1 0   0 
10745797 14.837  1-17 5777.7 113.8 111.2 4.103 0.051 0.052 1.066 0.109 0.080    1 0   0 
10745822 15.517  4-17 5115.7  84.5  78.3 4.406 0.037 0.034 0.838 0.031 0.026    1 0   0 
10745835 13.776  1-17 4832.0  85.1  85.2 3.021 0.098 0.112 1.310 0.234 0.269  2 2 0   0 
10745863 15.201  1-17 5992.0 102.8 109.0 4.102 0.046 0.054 1.180 0.080 0.099    1 0   0 
10745876 14.352  1-17 5808.8 108.8 105.1 4.509 0.029 0.038 0.875 0.044 0.050    1 0   0 
10745883 15.512  1-17 5878.5 116.2 111.0 4.254 0.057 0.058 1.050 0.078 0.081  0 1 0   0 
10745891 14.946  1-17 5036.2 100.7 102.2 4.593 0.020 0.029 0.766 0.033 0.045  0 1 0   0 
10745900 15.798  1-17 5637.3 104.0 101.7 4.469 0.041 0.054 0.934 0.057 0.064    1 0   0 
10745906 15.437  1-17 5739.1 110.6 107.3 4.380 0.051 0.055 0.975 0.072 0.074    1 0   0 
10745996 12.880 17-17 4964.6  94.6  86.0 3.552 0.069 0.086 1.136 0.163 0.190  2 1 0   0 
10746090 15.361  1-17 6163.3 124.2 112.9 4.037 0.057 0.060 1.295 0.078 0.107    1 0   0 
10746136 15.178  1-17 6273.8 133.8 126.4 4.228 0.050 0.054 1.223 0.067 0.080  6 1 0   0 
10746148 15.042  1-17 6402.5 130.6 130.8 4.216 0.046 0.051 1.275 0.062 0.069    1 0   0 
10746152 14.648  1-17 5833.8 114.0 116.7 3.951 0.058 0.044 1.211 0.136 0.071    1 0   0 
10746200 15.520  4-17 5858.4 110.3 106.0 4.280 0.060 0.060 1.034 0.077 0.078    1 0   0 
10746222 15.339  1-17 6114.5 115.1 114.4 4.337 0.046 0.052 1.113 0.066 0.077    1 0   0 
10746223 15.356  0-17 4971.9  79.1  69.9 3.349 0.079 0.056 0.895 0.163 0.094  2 2 0   0 
10746265 10.565  1-17 4768.7  89.0  88.3 2.984 0.091 0.107 1.242 0.253 0.251  2 2 0   0 
10746310 14.491  1-17 5938.0  77.0  83.0 4.240 0.125 0.125 1.185 0.074 0.081    2     1 
10746361 14.170 10-10 6555.2 125.3 128.0 4.322 0.023 0.029 1.264 0.043 0.055    1 0   0 
10746480 15.660  1-17 5697.2 118.9 113.5 3.968 0.070 0.060 1.128 0.084 0.074    1 0   0 
10746973 15.856  4-17 5190.4  95.4  90.7 4.589 0.026 0.035 0.780 0.044 0.049  1 1 0   0 
10746982 16.213  8- 8 4217.5  78.6  51.2 4.633 0.027 0.030 0.641 0.027 0.021  1 1 0   0 
10747051 15.004  1- 3 4969.3  94.6  86.2 3.567 0.069 0.088 1.132 0.158 0.188  0 1 0   0 
10747081 18.149  6- 9 3517.5  76.5  60.1 4.918 0.017 0.017 0.273 0.017 0.016  0 1 0   0 
10747162 15.871  1-17 4097.6  54.6  74.5 4.660 0.028 0.017 0.585 0.016 0.016  1 1 0 1 0 
10747169 15.161  1-17 5364.1 103.8  94.3 4.431 0.048 0.043 0.870 0.065 0.055    1 0   0 
10747199 15.148  1-17 5342.8 106.2  95.2 4.113 0.047 0.048 0.896 0.056 0.047    1 0   0 
10747202 14.861  1-17 5855.5 110.4 108.6 4.356 0.045 0.048 1.017 0.073 0.077  6 1 0   0 
10747259 15.416  1-17 6146.0 112.7 108.3 4.415 0.032 0.042 1.075 0.054 0.064    1 0   0 
10747485 15.869  4-17 5830.6 107.9 104.5 4.476 0.034 0.046 0.967 0.053 0.062    1 0   0 
10747501 15.680  2-17 5804.6 107.9 103.7 4.458 0.036 0.049 0.976 0.055 0.065    1 0 1 0 
10747517 15.513  1-17 5761.4 113.1 111.2 4.376 0.054 0.059 0.983 0.072 0.075    1 0   0 
10747521 15.672  1-17 5566.4 114.5 113.0 3.890 0.065 0.063 1.112 0.082 0.083    1 0   0 
10747553 15.146  1-17 4072.0  72.6  77.1 4.627 0.017 0.016 0.612 0.013 0.014  0 1 0   0 
10747582 15.568  4-17 5009.0 175.0 175.0 4.584 0.072 0.042 0.666 0.090 0.042  0 2     1 
10747652 15.949 14-17 3607.5  63.5  70.5 4.847 0.010 0.010 0.354 0.010 0.010  1 1 0   0 
10747676 15.483  4-17 4457.6  92.2  86.8 4.596 0.029 0.028 0.707 0.034 0.033  1 1     0 
10747731 14.491  2-17 5201.8  92.9  82.2 4.440 0.044 0.035 0.838 0.052 0.038  2 1 0   0 
10747767 15.251  1-17 5896.3 114.1 108.8 4.235 0.051 0.053 1.066 0.078 0.082    1 0   0 
10747841 12.678  1-17 6375.2 116.3 120.3 4.333 0.025 0.036 1.205 0.051 0.068    1 0   0 
10747847 15.704  4-17 5052.3  95.2  88.2 4.560 0.029 0.037 0.796 0.041 0.048  0 1 0   0 
10747887 14.626  1-17 6364.1 140.0 134.7 4.167 0.041 0.042 1.286 0.062 0.067    1 0   0 
10747918 15.067  1-17 5834.9 116.4 112.1 4.275 0.048 0.050 1.026 0.077 0.078    1 0   0 
10747929 14.976  1-17 6066.5 129.5 114.8 4.011 0.050 0.053 1.271 0.090 0.116    1 0   0 
10747962 15.449  1-17 5604.3 114.6 109.3 4.202 0.057 0.057 0.955 0.074 0.069    1 0   0 
10748054 15.646  4-17 6310.5 135.6 132.5 4.288 0.054 0.064 1.205 0.070 0.079    1 0   0 
10748108 15.706  4-17 5522.0 100.5  98.4 4.514 0.032 0.046 0.895 0.048 0.058    1 0   0 
10748115 15.740  4-17 5308.1  88.3  76.5 4.230 0.050 0.050 0.878 0.041 0.030  1 1 0   0 
10748175 14.646  1-17 4977.1 116.8 103.5 3.781 0.037 0.052 1.199 0.068 0.101  0 1 0   0 
10748190 15.349  1-17 6114.0 124.2 108.2 4.084 0.057 0.061 1.246 0.075 0.101    1 0   0 
10748222 13.893  1-17 6207.3 136.7 114.0 4.221 0.032 0.039 1.180 0.059 0.079    1 0   0 
10748225 14.433 17-17 4999.2 108.2  96.4 3.700 0.057 0.069 1.036 0.120 0.132  0 1 0   0 
10748233 15.351  1-17 5369.9 121.4 118.4 3.691 0.052 0.057 1.306 0.094 0.110  1 1 0   0 
10748258 15.570  2- 3 5724.7 122.9 113.6 3.922 0.065 0.059 1.144 0.082 0.080    1 0   0 
10748278 15.314  1-17 5724.0 117.5 111.3 4.255 0.052 0.054 0.988 0.077 0.075    1 0   0 
10748388 12.840  0-17 5195.8 128.2 119.2 3.581 0.035 0.054 1.488 0.086 0.129  0 1 0   0 
10748434 15.350  1-17 5807.7 112.8 110.0 4.259 0.110 0.107 1.022 0.086 0.081    1     0 
10748435 15.082  1-17 5808.8 117.8 112.5 4.304 0.050 0.051 1.009 0.076 0.077    1 0   0 
10748504 15.149  4-17 5793.4 121.3 112.1 4.038 0.063 0.054 1.100 0.119 0.079    1 0   0 
10748508 13.801  0-17 5872.7 117.3 118.6 4.134 0.041 0.040 1.050 0.098 0.077  2 1 0   0 
10748529 12.891  0-17 5796.3 125.6 117.0 4.042 0.044 0.040 1.013 0.076 0.066    1 0   0 
10748568 14.184  1-17 5965.4 115.5 128.8 3.827 0.059 0.039 1.324 0.171 0.065    1 0   0 
10748621 13.316  1-17 5714.2 128.6 124.2 4.161 0.213 0.224 1.017 0.154 0.106  3 1     0 
10748655 15.908  1-17 5714.0 119.8 119.4 4.138 0.069 0.071 1.021 0.091 0.080    1 0   0 
10748664 14.479  1-17 6756.9 139.1 130.3 4.294 0.025 0.031 1.327 0.047 0.049    1 0   0 
10748689 15.266  1-17 6003.4 112.0 106.5 4.136 0.052 0.052 1.165 0.076 0.096    1 0   0 
10748705 15.589  1-17 5020.7 100.6  87.5 3.424 0.105 0.115 1.308 0.174 0.218  0 2 0   0 
10748798 15.168  1-17 5518.1 107.8 107.5 4.438 0.046 0.051 0.910 0.065 0.067    1 0   0 
10748845 15.742  2- 3 5272.6 123.5 116.7 3.908 0.059 0.060 0.984 0.075 0.078  0 1 0   0 
10748871 15.544  2-17 5786.6 106.4 102.8 4.458 0.038 0.050 0.971 0.056 0.066  6 1 0   0 
10748981 11.574  0-17 5499.6 103.4  94.2 4.422 0.043 0.038 0.840 0.063 0.053  2 1 0   0 
10748982 14.580  1-17 6217.0 115.3 113.0 4.340 0.034 0.042 1.149 0.058 0.074    1 0   0 
10749043 15.788  2-17 5100.0 154.0 154.0 4.582 0.072 0.046 0.669 0.087 0.037  8 2     1 
10749059 15.707  4-17 5479.7 104.2 104.1 4.545 0.030 0.043 0.843 0.041 0.047  0 1 0 1 0 
10749065 15.033  1-17 6083.1 123.4 117.7 3.876 0.147 0.148 1.353 0.192 0.146    1     0 
10749166 12.517  0-17 5917.6 150.8 122.6 4.184 0.032 0.039 1.146 0.075 0.091    1 0   0 
10749196 15.129  4-17 5864.3 115.1 113.3 4.377 0.045 0.051 1.017 0.070 0.077    1 0   0 
10749222 15.676  1-17 5633.1 111.6 109.8 4.388 0.058 0.061 0.942 0.071 0.070    1 0   0 
10749277 15.774  2-17 5645.1 118.0 112.8 4.347 0.105 0.116 0.949 0.074 0.071    1 0   0 
10749474 15.261  1-17 6279.4 128.8 127.3 4.266 0.048 0.050 1.205 0.068 0.080    1 0   0 
10749488 13.915  1-17 5165.6 118.7 107.6 3.710 0.042 0.060 1.184 0.091 0.132  0 1 0   0 
10749527 14.362  1-17 6309.0 125.6 125.7 3.980 0.052 0.042 1.168 0.103 0.063    1 0   0 
10749554 13.637  1-17 5946.0 120.1 112.0 4.284 0.040 0.043 1.067 0.074 0.079    1 0   0 
10749594 13.998  1-17 5759.2 119.2 104.7 4.396 0.044 0.037 0.795 0.056 0.045    1 0   0 
10749649 14.889  4-17 5949.4 107.1 112.7 4.072 0.041 0.055 1.212 0.078 0.103    1 0   0 
10749659 13.790  1-17 4324.5 276.1 106.8 4.566 0.042 0.786 0.677 0.184 0.045  0 1     0 
10749684 13.839  1-17 6383.8 137.0 132.1 4.272 0.039 0.036 1.189 0.061 0.068    1 0   0 
10749745 14.047  1-17 5117.6  82.4  73.1 4.414 0.024 0.018 0.834 0.034 0.022  1 1 1   0 
10749766 14.640  1-17 5958.1 121.0 112.4 4.249 0.042 0.046 1.086 0.074 0.082    1 0   0 
10749775 15.102  4-17 5962.3 107.1 113.3 4.073 0.047 0.060 1.179 0.091 0.099    1 0   0 
10749817 15.421  1-17 5117.0  94.1  89.1 4.578 0.024 0.034 0.790 0.038 0.048  0 1 0   0 
10749841 14.500  1-17 6031.3 109.6 105.3 4.450 0.023 0.033 1.030 0.042 0.059    1 0   0 
10749899 15.586  2-17 6130.8 115.7 110.2 4.434 0.032 0.040 1.052 0.054 0.062    1 0   0 
10749916 14.385  1-17 6080.9 116.5 111.7 4.018 0.039 0.054 1.282 0.073 0.119  0 1 0   0 
10749934 13.851  1-17 6147.5 122.2 109.3 4.159 0.036 0.040 1.145 0.064 0.083    1 0   0 
10750008 15.511  1-17 5799.5 113.6 111.2 4.384 0.051 0.057 0.994 0.070 0.075    1 0   0 
10750092 15.162  1- 3 5194.0 128.1 111.0 3.605 0.059 0.077 1.333 0.111 0.155  0 1 0   0 
10750206 15.579  4-17 5371.0 105.1 100.7 4.561 0.040 0.053 0.825 0.061 0.065 10 1     0 
10750236 15.075  1-17 5027.1  95.2  89.1 4.563 0.027 0.034 0.793 0.039 0.047  1 1 0   0 
10750373 13.636  1-17 5204.9 120.9 109.1 3.666 0.038 0.054 1.234 0.089 0.118  1 1 0   0 
10750407 15.073  1-17 5135.5 124.5  96.6 3.422 0.062 0.076 1.465 0.180 0.206  2 2 0   0 
10750439 15.707  2- 3 6404.0 157.0 246.0 4.393 0.065 0.195 1.175 0.169 0.152    2     1 
10750624 15.237  1- 3 5552.8 113.5 108.0 4.270 0.078 0.077 0.927 0.071 0.065    1 0   0 
10750629 14.942  1-17 5981.4 109.4 107.2 4.405 0.037 0.045 1.039 0.056 0.065    1 0   0 
10750687 13.843  1-17 5806.0  96.5  97.8 4.399 0.030 0.037 1.084 0.051 0.066    1 0   0 
10750703 15.211  1-17 5518.8 119.9 113.6 4.014 0.052 0.049 0.998 0.069 0.068    1 0   0 
10750714 15.275  4-17 5906.2 125.5 120.4 4.348 0.050 0.050 1.005 0.073 0.072    1 0   0 
10750718 14.217  1-17 5806.5 109.5 107.5 4.396 0.040 0.046 0.996 0.069 0.076    1 0   0 
10750897 15.804  4-17 4418.5  79.7  76.5 4.637 0.018 0.021 0.664 0.024 0.024  0 1 0   0 
10750903 13.222  1-17 6651.6 136.8 128.0 3.939 0.030 0.038 1.421 0.065 0.108    3 0   0 
10750908 15.395  1-17 5561.1 111.3 108.6 4.367 0.055 0.053 0.920 0.071 0.066    1 0   0 
10750932 14.882  1-17 5075.7  56.5  60.0 4.392 0.017 0.016 0.838 0.018 0.014  0 1 1   0 
10750987 15.755  1-17 5757.6 114.6 109.8 4.320 0.067 0.066 0.988 0.075 0.075    1 0   0 
10751069 15.678  2-17 5636.3 113.0 107.3 4.202 0.062 0.062 0.967 0.076 0.071    1 0   0 
10751103 15.087  4-17 5691.2 123.6 117.0 3.577 0.054 0.054 1.521 0.088 0.095    1 0   0 
10751152 15.627  4-17 6244.9 125.4 121.2 4.052 0.072 0.071 1.301 0.082 0.089    1 0   0 
10751154 15.209  1-17 5593.2 117.2 112.0 4.018 0.059 0.055 0.901 0.063 0.057    1 0   0 
10751261 13.637  1-17 5495.7 103.4  99.1 4.391 0.044 0.043 0.901 0.070 0.063    1 0   0 
10751341 14.606  1-17 5833.6 110.9 106.2 4.142 0.045 0.051 1.079 0.094 0.084    1 0   0 
10751359 15.120  4-17 6207.6 112.6 109.6 4.394 0.031 0.041 1.109 0.052 0.065    1 0   0 
10751410 14.357  1-17 5958.3 108.8 111.1 4.106 0.038 0.050 1.165 0.079 0.100    1 0   0 
10751412 13.090  0-17 6684.3 136.0 130.7 3.933 0.034 0.034 1.484 0.074 0.075    3 0   0 
10751420 14.857  1-17 5491.9 111.3 101.0 4.301 0.047 0.045 0.904 0.066 0.057  1 1 0   0 
10751439 13.402  0-17 4749.5  81.0  73.7 4.582 0.025 0.020 0.715 0.035 0.028  1 1 0   0 
10751446 14.082  1-17 6343.1 115.0 109.9 4.307 0.026 0.028 1.271 0.048 0.058    1 0   0 
10751467 13.657  1-17 6387.0 171.0 209.0 4.328 0.124 0.186 0.988 0.146 0.110    2     1 
10751499 14.252  1-17 5720.1 105.8 101.8 4.205 0.036 0.041 1.104 0.067 0.074    1 0   0 
10751515 15.681  4-17 4924.9 101.8  89.4 3.584 0.084 0.095 1.049 0.171 0.155  3 1 0   0 
10751529 15.539  1-17 6313.5 134.8 129.3 4.070 0.076 0.073 1.322 0.081 0.086    1 0   0 
10751546 12.987  0-17 6515.3 131.7 127.3 3.974 0.033 0.034 1.459 0.075 0.070  2 1 0   0 
10751609 15.338  1-17 5909.9 121.1 115.2 4.276 0.054 0.053 1.058 0.075 0.075    1 0   0 
10751610 14.016  1-17 6174.4 126.7 113.8 4.018 0.034 0.046 1.321 0.067 0.120    1 0   0 
10751638 15.780  2-17 6208.1 131.1 119.1 4.231 0.086 0.090 1.193 0.079 0.088    1 0   0 
10751649 15.602  1-17 5962.2 118.4 115.1 4.337 0.058 0.061 1.058 0.072 0.079    1 0   0 
10751657 15.650  1-17 5035.9  99.5  91.0 4.550 0.033 0.037 0.795 0.042 0.044  0 1 0   0 
10751873 15.470  1-17 5288.7 103.1  93.3 4.471 0.047 0.046 0.855 0.059 0.053  0 1 0   0 
10751906 14.796  1-17 5776.4 122.0 117.4 4.084 0.054 0.053 1.072 0.115 0.080    1 0   0 
10751908 15.457  1-17 5538.8 112.6 104.4 4.315 0.056 0.053 0.895 0.066 0.056    1 0 1 0 
10751916 15.601  1-17 5601.0 100.0  94.5 4.523 0.028 0.039 0.901 0.044 0.054    1 0   0 
10751949 15.932  4-17 5757.6 114.2 110.4 4.370 0.066 0.071 0.982 0.072 0.074    1 0   0 
10752002 13.539  0-17 6281.5 121.1 118.7 4.321 0.033 0.038 1.180 0.060 0.075  1 1 0   0 
10752004 15.329  1-17 5375.8 125.5 121.5 3.778 0.051 0.054 1.181 0.087 0.099  0 1 0   0 
10752032 15.361  1-17 5742.8 138.6 133.6 3.825 0.069 0.062 1.380 0.126 0.085    1 0   0 
10752037 14.153  1-17 6062.9 118.3 117.3 3.979 0.047 0.050 1.240 0.115 0.081    1 0   0 
10752067 15.891  4-17 5777.5 114.7 110.3 4.383 0.061 0.068 0.987 0.070 0.074    1 0   0 
10752149 14.597  1-17 5841.8 106.9 106.3 4.427 0.034 0.043 1.002 0.057 0.073    1 0   0 
10752294 13.870  1-17 5910.0 107.0 115.8 4.064 0.033 0.053 1.225 0.073 0.110  1 1 0   0 
10752308 13.879  1-17 6200.1 122.9 126.9 4.274 0.030 0.043 1.227 0.067 0.066    1 0   0 
10752318 13.283  1-17 6723.4 136.4 142.6 4.149 0.033 0.032 1.440 0.074 0.065  6 3 0   0 
10752339 14.285  1-17 5881.9 125.1 110.3 4.252 0.038 0.041 1.149 0.065 0.073    1 0   0 
10752363 13.608  1-17 6226.4 119.1 112.2 4.329 0.022 0.035 1.247 0.047 0.058    1 0   0 
10752381 14.193  1-17 6249.7 127.6 118.4 4.000 0.036 0.047 1.328 0.064 0.110    1 0   0 
10752521 13.989  1-17 5851.7  90.6 107.8 3.864 0.034 0.050 1.531 0.057 0.142    1 0   0 
10752537 15.170  1-17 5800.1 122.1 117.0 4.078 0.058 0.061 1.086 0.115 0.082    1 0   0 
10752579 15.954  1-17 5006.2 100.9  93.6 4.570 0.030 0.036 0.764 0.041 0.041  0 1 0   0 
10752590 13.544  1-17 6222.7 126.0 116.0 3.969 0.032 0.033 1.487 0.063 0.073    1 0   0 
10752703 13.979  1-17 6400.5 127.2 118.4 3.915 0.034 0.040 1.485 0.075 0.107 11 1 0   0 
10752789 15.624  1-17 4827.3  93.4  89.7 4.625 0.020 0.025 0.707 0.031 0.034  1 1 0   0 
10752815 13.213  0-17 5938.7 147.6 162.0 4.190 0.040 0.038 0.934 0.079 0.071  2 1 0   0 
10752816 15.497  1-17 4641.8 113.3 110.7 4.663 0.035 0.036 0.632 0.039 0.035  0 1     0 
10752844 14.986  1-17 5237.0 112.3 101.1 4.498 0.039 0.040 0.845 0.056 0.054  8 1 0   0 
10752850 15.405  1-17 6206.6 139.5 125.3 4.182 0.055 0.053 1.220 0.068 0.087    1 0   0 
10752907 15.043  1-17 6444.8 136.2 131.1 4.306 0.036 0.045 1.214 0.054 0.063    1 0   0 
10752922 15.425  1-17 4864.2  90.7  81.7 4.558 0.030 0.029 0.773 0.040 0.038  1 1 0   0 
10752926 13.530  1-17 6431.8 118.2 115.7 4.382 0.018 0.026 1.171 0.035 0.051    1 0   0 
10753181 14.505  0-17 6659.6 138.7 133.4 4.007 0.032 0.033 1.462 0.073 0.071  2 1 0   0 
10753210 12.249  0-17 6956.6 149.5 141.9 3.731 0.031 0.033 1.998 0.075 0.090    2 0   0 
10753363 15.121  1-17 5590.7 131.3 117.0 4.291 0.049 0.045 0.868 0.066 0.052    1 0   0 
10753369 13.376  0-17 6223.1 144.2 130.9 4.102 0.032 0.035 1.288 0.057 0.070    1 0   0 
10753392 15.878  2-17 5528.9 129.4 121.6 4.351 0.062 0.058 0.912 0.073 0.064  0 1 0   0 
10753401 13.550  1-17 6184.2 121.6 117.5 3.818 0.026 0.045 1.611 0.058 0.150    1 0   0 
10753410 15.451  1-17 5367.9 116.7 113.0 4.549 0.025 0.038 0.851 0.040 0.055  0 1 0   0 
10753423 15.609  2- 3 5782.0 138.4 133.2 3.955 0.072 0.064 1.144 0.099 0.083    1 0   0 
10753427 14.648  1-17 5276.0  98.6  91.8 4.502 0.040 0.034 0.797 0.052 0.045  0 1 0   0 
10753577 15.912  2- 3 5653.0 115.1 111.1 4.498 0.032 0.046 0.925 0.050 0.059    1 0   0 
10753610 15.889  4-17 5975.0 119.7 124.2 4.132 0.068 0.069 1.149 0.090 0.096    1 0   0 
10753641 14.097  1-17 5950.5 146.6 136.8 3.989 0.044 0.041 0.952 0.068 0.059    1 0   0 
10753642 14.228 10-10 7035.6 147.6 142.5 3.791 0.038 0.040 1.717 0.080 0.092 10 2 0   0 
10753646 15.320  1-17 6591.7 146.2 138.1 4.104 0.054 0.054 1.387 0.078 0.068    1 0   0 
10753670 14.799  1-17 5653.0 152.0 152.0 4.265 0.236 0.193 0.878 0.125 0.073    2     1 
10753734 14.799  0-17 5991.3 122.9 118.5 4.244 0.038 0.039 1.132 0.068 0.077  3 1 0   0 
10753744 13.252  0-17 6494.0 141.1 141.2 4.191 0.029 0.030 1.298 0.058 0.053    1 0   0 
10753751 15.361  1-17 6122.1 131.8 133.4 4.438 0.065 0.071 1.032 0.088 0.096  3 1     0 
10753889 15.306  1-17 5948.0 128.8 121.9 4.294 0.068 0.068 1.087 0.074 0.076    1 0   0 
10753922 15.418  1-17 5440.0 164.0 164.0 4.444 0.075 0.175 0.972 0.074 0.082  0 2     1 
10753974 14.026  1-17 6020.0 118.1 116.5 4.040 0.037 0.054 1.244 0.075 0.118    1 0   0 
10753997 15.014  1-17 5107.4  88.2  85.1 4.598 0.020 0.030 0.765 0.033 0.044  0 1 0   0 
10754044 14.479  1-17 5414.9 155.3 139.0 3.748 0.044 0.049 0.893 0.064 0.069  2 1 0   0 
10754065 15.656  1-17 6192.8 140.1 127.1 4.084 0.066 0.066 1.274 0.076 0.099    1 0   0 
10754101 15.636  2- 3 6361.1 140.9 138.3 4.234 0.062 0.067 1.251 0.067 0.078    1 0   0 
10754133 15.409  1-17 6114.4 142.9 132.0 4.209 0.050 0.056 1.171 0.072 0.089    1 0   0 
10754146 13.121  0-17 6592.1 140.7 141.4 4.031 0.032 0.032 1.465 0.073 0.068 11 1 0   0 
10754150 14.678  1-17 5847.6 112.9 113.6 4.516 0.029 0.038 0.870 0.042 0.049    1 0   0 
10775531 15.346  1-17 5739.0 200.0 220.0 4.518 0.037 0.213 1.021 0.110 0.122    2     1 
10775599 13.989  2-17 6114.7 117.4 112.6 4.284 0.035 0.036 1.186 0.059 0.071    1 0   0 
10775631 13.886  2-17 5648.3 116.0 109.3 3.960 0.039 0.039 1.085 0.068 0.068    1 0   0 
10775669 12.134  0-17 5114.1 102.2  87.2 3.569 0.062 0.065 0.954 0.124 0.119  2 3 0   0 
10775736 14.803  1-17 5799.6 111.3 107.3 4.436 0.065 0.097 0.973 0.073 0.073    1     0 
10775808 14.019 17-17 5448.4 116.3 113.3 3.707 0.031 0.037 1.318 0.063 0.084  0 1 0   0 
10775894 12.629  0-17 6334.4 127.6 117.6 4.156 0.034 0.040 1.149 0.061 0.081    1 0   0 
10775913 15.230  1-17 5853.7 111.6 107.3 4.171 0.070 0.070 1.072 0.092 0.085    1 0   0 
10776015 15.449  1-17 5498.6 102.4 100.6 4.460 0.044 0.052 0.905 0.060 0.065    1 0   0 
10776017 15.757  1-17 5025.4  92.7  87.0 4.569 0.028 0.036 0.785 0.041 0.047  0 1 0   0 
10776313 15.072  1-17 5559.8 102.8 102.6 4.438 0.045 0.051 0.921 0.064 0.068    1 0   0 
10776435 14.005  1-17 5751.6 103.7 101.4 4.442 0.034 0.041 0.969 0.057 0.064    1 0   0 
10776469 15.029  1-17 6015.6 119.6 113.1 3.467 0.052 0.053 1.555 0.085 0.088    2 0   0 
10776617 15.239  1- 1 5503.8 117.8 112.6 3.875 0.056 0.056 1.106 0.078 0.080    1 0   0 
10776624 13.580  1-17 5195.2 115.7 105.3 3.733 0.047 0.053 0.946 0.079 0.086  2 1 0   0 
10776664 15.499  1-17 4677.5  89.2  82.6 4.627 0.020 0.024 0.693 0.031 0.032  1 1 0   0 
10776801 14.597  1-17 5734.7 103.2  99.7 4.450 0.045 0.058 0.961 0.060 0.066    1 0   0 
10776854 14.793  0-17 5755.6 102.0  92.0 4.207 0.028 0.034 1.171 0.049 0.074  2 1 0   0 
10776938 16.001 14-17 4736.2  87.7  81.9 4.615 0.023 0.028 0.712 0.035 0.035  0 1 0   0 
10776993 14.028  1-17 6022.2 123.2 127.8 3.775 0.061 0.046 1.391 0.189 0.080    1 0   0 
10776995 15.633  1-17 5333.7 103.7  92.8 4.431 0.055 0.050 0.863 0.062 0.051    1 0   0 
10776999 15.375  1-17 5043.6  86.0  79.6 4.488 0.039 0.030 0.811 0.046 0.035  1 1 0   0 
10777009 14.513  0-17 6256.6 127.7 122.7 3.812 0.040 0.031 1.285 0.077 0.053  2 1 0   0 
10777015 14.378  1-17 5565.7 107.9 103.8 4.328 0.044 0.044 0.923 0.070 0.065    1 0   0 
10777082 14.542  1-17 5643.1  96.8  93.8 4.505 0.025 0.036 0.924 0.042 0.057    1 0   0 
10777361 13.492  1-17 6187.5 122.9 119.7 4.321 0.039 0.040 1.027 0.071 0.068    1 0   0 
10777487 14.667  1-17 5680.8 104.5 103.2 4.408 0.043 0.047 0.956 0.070 0.072    1 0   0 
10777559 14.598  1-17 5173.2 102.0  95.9 4.444 0.069 0.072 0.836 0.047 0.041  1 1     0 
10777591 13.328  0-17 6024.0 197.0 197.0 4.309 0.253 0.207 0.756 0.105 0.035    2   0 1 
10777639 15.686  1-17 4538.9  79.9  74.4 4.619 0.019 0.023 0.694 0.028 0.028  1 1 0   0 
10777698 15.496  1-17 5492.7  99.5  97.3 4.514 0.031 0.044 0.892 0.046 0.059    1 0   0 
10777728 15.148  1-17 5983.0 120.7 112.7 4.274 0.051 0.052 1.086 0.075 0.081    1 0   0 
10777965 15.026  1-17 5242.4  95.8  82.4 4.421 0.042 0.033 0.845 0.054 0.038  0 1 0   0 
10778016 15.237  1-17 5906.0 110.4 107.6 4.384 0.043 0.051 1.029 0.067 0.075    1 0   0 
10778047 15.102  1-17 5602.8 105.2 104.9 4.426 0.044 0.050 0.933 0.066 0.069    1 0   0 
10778094 14.482 17-17 5572.2 102.9 103.8 4.449 0.039 0.046 0.924 0.063 0.068  1 1 0   0 
10778205 14.839  1-17 4640.4  97.9  97.0 4.617 0.020 0.024 0.704 0.031 0.032  1 1 0   0 
10778224 16.713  8- 8 4297.4  87.1  78.0 4.619 0.026 0.026 0.670 0.032 0.029  0 1 0   0 
10778294 12.467  0-17 6395.3 121.3 120.8 4.349 0.024 0.033 1.183 0.044 0.060    1 0   0 
10778298 13.654  1-17 5428.1 104.7  93.2 4.396 0.041 0.031 0.822 0.054 0.039  0 1 0   0 
10778346 15.263  1-17 5816.3 127.2 134.2 4.159 0.043 0.048 1.061 0.098 0.090    1 0   0 
10778380 15.867  2- 3 5677.1 113.5 108.9 4.348 0.066 0.066 0.958 0.073 0.072    1 0   0 
10778427 15.670  1-17 5956.3 119.4 119.4 3.907 0.084 0.080 1.259 0.128 0.097    1 0   0 
10778514 13.054  0-17 5720.0 110.9 114.1 4.123 0.053 0.052 1.029 0.095 0.077    1     0 
10778548 15.716  2- 3 5838.0 157.0 175.0 4.523 0.052 0.208 0.982 0.116 0.116    2     1 
10778579 12.646  0-17 5936.1 103.6 105.9 4.153 0.036 0.040 1.154 0.069 0.087    1 0   0 
10778584 14.770  1-17 4897.8  88.8  85.3 4.617 0.018 0.025 0.726 0.028 0.036  0 1 0   0 
10778640 13.767  1-17 6426.8 135.8 131.6 4.251 0.031 0.040 1.156 0.058 0.072    1 0   0 
10778645 15.735  1-17 5155.3  96.0  91.1 4.574 0.025 0.036 0.796 0.040 0.050  0 1 0   0 
10778664 14.132 10-10 5861.2 110.9 108.9 4.374 0.040 0.045 1.017 0.072 0.078    1 0   0 
10778887 14.176 10-10 6249.2 120.4 112.3 3.943 0.034 0.047 1.414 0.070 0.129    1 0   0 
10778965 14.610  1-17 5757.9 113.8 109.9 4.193 0.204 0.254 1.026 0.143 0.098    1     0 
10779047 14.257  1-17 5535.7 112.7 104.8 4.211 0.043 0.042 0.929 0.069 0.063    1 0   0 
10779094 13.554  0-17 6443.5 129.0 124.8 4.298 0.034 0.038 1.124 0.060 0.069    1 0   0 
10779122 13.182  0-17 5306.7  98.0  94.0 4.454 0.025 0.017 0.761 0.035 0.024  0 1 0   0 
10779201 15.605  2-17 5315.0  99.3  94.9 4.520 0.036 0.047 0.856 0.048 0.057  0 1 0   0 
10779265 15.534  2-17 5213.1  96.7  91.8 4.567 0.025 0.037 0.811 0.040 0.052  0 1 0   0 
10779358 15.711  0-17 5819.0 155.3 140.8 4.326 0.040 0.038 0.902 0.077 0.066  2 1 0   0 
10779381 15.357  1-17 4520.6  83.6  78.3 4.634 0.018 0.021 0.674 0.026 0.026  1 1 0   0 
10779416 14.904  1-17 5589.7  97.6  94.3 4.511 0.026 0.039 0.911 0.043 0.057    1 0   0 
10779479 15.134  0-17 5112.2 106.5  99.6 3.602 0.054 0.072 1.134 0.126 0.153  2 1 0   0 
10779481 14.085 17-17 5332.3 118.3 115.1 3.704 0.034 0.045 1.286 0.073 0.101  0 1 0   0 
10779585 15.301  1-17 5743.8 113.3 112.5 4.149 0.053 0.056 1.031 0.093 0.079  1 1 0   0 
10779738 14.262 17-17 5426.9 111.3  97.5 4.362 0.045 0.037 0.883 0.066 0.052  0 1 0   0 
10779762 15.487  1-17 5607.4 118.2 113.1 4.009 0.074 0.065 1.036 0.079 0.076    1 0   0 
10779870 15.243  1- 3 5692.3 101.6  97.8 4.508 0.027 0.038 0.926 0.045 0.055  1 1 0   0 
10779917 15.023  1- 3 5020.4  79.8  74.2 4.478 0.033 0.024 0.810 0.042 0.029  1 1 0   0 
10780032 14.651  1-17 5621.0 113.8 105.7 4.410 0.042 0.045 0.939 0.072 0.071    1 0   0 
10780088 15.076  1-17 5089.0  84.3  83.1 4.572 0.031 0.027 0.722 0.039 0.033  0 1 0   0 
10780580 14.417  1-17 5153.3 100.3  90.0 4.486 0.036 0.029 0.807 0.051 0.039  0 1 0   0 
10780620 15.795  1-17 5779.3 111.9 110.2 4.151 0.068 0.071 1.046 0.095 0.082    1 0   0 
10780632 15.978  0-17 5104.3 111.7  99.6 3.657 0.039 0.057 1.292 0.089 0.134  2 1 0   0 
10780670 14.975  2-17 5694.6  96.5  96.0 4.430 0.030 0.039 1.028 0.054 0.065  2 1 0   0 
10782318 14.759  1-17 5774.1 103.8 101.6 4.435 0.036 0.046 0.980 0.059 0.071    1 0   0 
10782396 14.861  1-17 5819.2 110.9 106.7 4.122 0.048 0.054 1.079 0.102 0.083    1 0   0 
10782410 16.500  3-17 4956.8  95.7  89.9 4.574 0.033 0.042 0.770 0.045 0.046  0 1 0   0 
10782541 15.869  1-17 5210.5 100.4  90.7 4.467 0.052 0.048 0.839 0.054 0.045  6 1 0   0 
10782578 15.350  1- 3 6087.7 118.3 112.5 4.265 0.130 0.189 1.127 0.120 0.101    1     0 
10782640 15.673  1-17 4679.1  82.4  78.4 4.563 0.029 0.024 0.750 0.035 0.030  1 1 0   0 
10782672 14.524  1-17 6176.7 117.9 113.1 4.000 0.044 0.052 1.331 0.075 0.117    1 0   0 
10782704 13.737  1-17 6004.7 117.2 112.5 4.270 0.038 0.040 1.098 0.071 0.074    1 0   0 
10782763 15.215  1-17 5647.4 122.7 116.2 3.893 0.050 0.049 0.891 0.057 0.054    1 0   0 
10782780 13.479  0-17 6201.1 130.5 120.3 3.918 0.044 0.035 1.195 0.075 0.066    1 0   0 
10782786 15.952  1-17 4781.3  91.2  87.4 4.618 0.027 0.026 0.668 0.030 0.026  1 1 0   0 
10782843 15.719  1-17 4989.2  91.9  84.5 4.556 0.032 0.037 0.789 0.042 0.044  1 1 0   0 
10782863 15.116  1-17 5758.0 108.5 104.9 4.380 0.051 0.055 0.981 0.071 0.074    1 0   0 
10782875 13.773  1-17 5685.6 104.7 101.3 4.300 0.030 0.040 1.104 0.054 0.059    1 0   0 
10782880 14.788  6-13 6372.9 132.8 122.6 3.713 0.062 0.055 1.365 0.093 0.067    1 0   0 
10782949 13.751  1-17 5596.4 117.9 106.2 3.873 0.034 0.036 1.144 0.063 0.069    1 0   0 
10783068 13.491  0-17 5805.4  98.0  98.2 4.473 0.025 0.035 0.964 0.045 0.057    1 0   0 
10783081 15.507  0-17 5687.9 110.7 110.2 4.167 0.196 0.188 1.125 0.151 0.098  2 1     0 
10783282 13.805  1-17 5870.6 118.3 113.4 3.900 0.040 0.036 1.200 0.069 0.065    1 0   0 
10783298 14.005  1-17 6069.1 114.1 117.4 4.278 0.041 0.044 1.117 0.073 0.079    1 0   0 
10783333 15.808  1-17 5601.2 114.3 107.5 3.995 0.087 0.074 1.085 0.084 0.077    1 0   0 
10783387 13.111  0-17 5178.3 119.0 104.7 3.589 0.042 0.056 1.338 0.099 0.134  1 1 0   0 
10783415 14.131  1-17 6176.1 131.4 129.9 4.175 0.044 0.039 1.236 0.061 0.073    1 0   0 
10783579 14.920  1-17 5374.0  91.6  84.3 4.387 0.038 0.033 0.801 0.038 0.028    1 0   0 
10783633 13.526  0-17 6191.9 119.8 115.0 4.172 0.038 0.038 1.119 0.069 0.078    1 0   0 
10783665 13.694  1-17 6422.4 132.7 125.2 4.032 0.033 0.034 1.334 0.060 0.066    1 0   0 
10783683 15.897  1-17 5915.0 116.7 111.9 4.306 0.070 0.071 1.049 0.076 0.079    1 0   0 
10783694 15.500  2- 3 5831.5 153.0 142.8 4.573 0.019 0.029 0.859 0.038 0.035    1 0   0 
10783729 15.188  1-17 5568.5 105.9 104.4 4.396 0.052 0.054 0.923 0.070 0.068    1 0   0 
10783770 13.464  0-17 5800.6 103.1 100.1 4.205 0.031 0.037 1.161 0.058 0.076    1 0   0 
10783778 15.541  1-17 4632.5  83.5  78.4 4.588 0.024 0.019 0.700 0.031 0.024  1 1 0   0 
10783781 14.303  1-17 6206.2 115.5 123.7 3.835 0.046 0.055 1.455 0.115 0.130    1 0   0 
10783812 15.348  1-17 4985.1  90.3  85.2 4.580 0.024 0.032 0.773 0.038 0.045  0 1 0   0 
10783851 14.824  1-17 5919.4 110.4 108.9 4.376 0.041 0.048 1.036 0.068 0.077    1 0   0 
10783906 13.885  2-17 6304.8 124.2 126.9 4.026 0.049 0.040 1.094 0.097 0.066    1 0   0 
10783919 15.229  1-17 5904.6 111.5 114.4 4.075 0.051 0.061 1.143 0.106 0.090    1 0   0 
10783929 16.144 14-17 3857.2  75.2  79.0 4.706 0.014 0.014 0.526 0.014 0.014  0 1 0   0 
10783945 15.066  4-17 5298.5 120.2 115.4 3.855 0.168 0.147 1.024 0.187 0.128  0 1     0 
10783964 12.021  0-17 6177.2 135.6 115.6 4.148 0.028 0.038 1.227 0.057 0.077  1 1 0   0 
10783977 14.409  1-17 5851.9 114.2 109.7 4.295 0.044 0.046 1.026 0.075 0.077    1 0   0 
10783986 14.476  1-17 5629.8 114.6 108.9 3.945 0.041 0.040 1.090 0.068 0.068  1 1 0   0 
10784114 15.291  1-17 5452.2 104.5  95.4 4.483 0.045 0.041 0.807 0.057 0.050    1 0   0 
10784141 13.440  1-17 6402.7 127.0 136.1 4.182 0.036 0.033 1.289 0.060 0.064    1 0   0 
10784143 15.121  0-17 6200.0 197.0 241.0 4.154 0.279 0.172 1.039 0.169 0.139    2     1 
10784210 15.681  1-17 5520.8  98.0  97.9 4.464 0.038 0.049 0.957 0.054 0.060    1 0   0 
10784235 15.864  2- 3 5516.7 105.6 104.3 4.438 0.053 0.059 0.909 0.064 0.066    1 0   0 
10784394 15.113  1-17 5702.0 102.2  95.5 4.510 0.024 0.036 0.928 0.042 0.054    1 0   0 
10784425 15.121  0-17 6398.0 119.1 119.8 3.848 0.027 0.049 1.526 0.062 0.152  2 1 0   0 
10784433 15.771  4-17 5037.5  91.4  84.3 4.525 0.037 0.037 0.816 0.046 0.043  0 1 0   0 
10784473 13.440  0-17 6571.3 138.3 131.8 4.005 0.035 0.037 1.449 0.074 0.069  1 1 0   0 
10784565 15.811  1-17 5501.9 103.7  94.5 4.414 0.052 0.044 0.798 0.054 0.039    1 0   0 
10784585 15.865  4-17 5075.5  95.4  91.5 4.450 0.051 0.049 0.825 0.039 0.034  0 1 0   0 
10784711 14.734  1-17 6001.5 113.0 110.0 4.415 0.036 0.043 0.993 0.058 0.065    1 0   0 
10784718 15.292  1-17 5748.0 118.8 114.4 3.936 0.060 0.055 1.141 0.081 0.077    1 0   0 
10784761 13.560  0-17 5493.8 113.0 109.2 4.192 0.041 0.038 0.987 0.065 0.060    1 0   0 
10784819 14.284  1-17 5733.9 110.6 112.5 4.111 0.050 0.047 1.040 0.102 0.077    1 0   0 
10784883 15.284  1-17 5637.0 109.7 106.5 4.352 0.051 0.051 0.944 0.073 0.069    1 0   0 
10785100 15.565  2-17 5748.9 106.1 109.9 4.033 0.073 0.072 1.177 0.108 0.083    1 0   0 
10785190 14.368  1-17 5589.0 149.0 149.0 4.482 0.084 0.168 0.864 0.111 0.074    2     1 
10785195 14.867  1-17 6077.0 189.0 232.0 4.345 0.116 0.198 1.013 0.165 0.120    2     1 
10785253 14.867  0-17 5014.7 102.8  90.3 3.605 0.053 0.072 1.215 0.125 0.168  2 1 0   0 
10785296 15.801  2- 5 4949.0  87.7  83.5 4.589 0.022 0.031 0.784 0.035 0.040  1 1 0   0 
10785305 15.433  1-17 5943.9 110.0 106.6 4.389 0.047 0.058 1.038 0.065 0.073    1 0   0 
10785310 15.941  4-17 5841.0 164.0 205.0 4.520 0.037 0.213 1.047 0.115 0.140    2     1 
10785357 15.361  1-17 5813.4 118.0 103.7 4.184 0.051 0.051 1.214 0.054 0.079  1 1 0   0 
10785411 15.710  1-17 5830.5 119.3 114.4 4.401 0.065 0.065 0.857 0.062 0.056    1 0   0 
10785457 15.319  1-17 5845.6 110.7 108.3 4.376 0.049 0.055 1.011 0.070 0.076    1 0   0 
10785497 15.690  1-17 5270.0  94.6  89.3 4.583 0.024 0.034 0.797 0.041 0.049  0 1 0   0 
10785550 12.463  3-15 5885.5 112.6 104.2 4.163 0.040 0.044 1.070 0.085 0.077    1 0   0 
10788348 14.761  1-17 5944.5 112.5 110.4 4.339 0.044 0.047 1.051 0.074 0.078    1 0   0 
10788412 13.849  1-17 6190.1 130.2 116.4 3.777 0.036 0.034 1.154 0.057 0.056    1 0   0 
10788468 15.247  1-17 5745.1 117.2 112.0 3.981 0.055 0.051 0.957 0.066 0.059    1 0   0 
10788492 14.767  1-17 6099.7 124.7 118.4 4.201 0.046 0.046 0.970 0.074 0.064    1 0   0 
10788514 14.656  1-17 5699.8 113.4 109.7 4.022 0.060 0.050 1.065 0.084 0.073    1 0   0 
10788536 15.676  1-17 5211.8  94.4  90.2 4.555 0.028 0.039 0.821 0.041 0.053  0 1 0   0 
10788808 14.543  1-17 5522.5 109.4 102.4 4.256 0.044 0.043 0.917 0.068 0.061    1 0   0 
10788887 11.184  0-17 6271.6 121.5 120.2 4.315 0.034 0.033 1.183 0.060 0.068  6 1 0   0 
10788890 15.112  1-17 5383.7 105.6  93.6 4.154 0.049 0.049 0.897 0.058 0.048    1 0   0 
10788902 12.625  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10788911 15.736  2-17 5454.8 103.1 100.2 4.463 0.050 0.059 0.892 0.059 0.063    1 0   0 
10788963 15.578  2-17 5592.6 109.3 105.8 4.282 0.061 0.061 0.937 0.071 0.067    1 0   0 
10788980 13.976  1-17 6094.6 112.2 111.9 4.335 0.034 0.038 1.145 0.062 0.070    1 0   0 
10789131 12.652  0-17 5866.3 111.4 105.3 4.135 0.038 0.046 1.100 0.091 0.086    1 0   0 
10789138 12.812  1-17 6546.8 134.1 127.8 3.967 0.037 0.038 1.478 0.079 0.080    3 0   0 
10789292 15.037  4-17 5823.5 117.8 107.4 4.424 0.037 0.044 0.997 0.062 0.073  6 1 0   0 
10789395 14.696  1-17 6227.7 124.1 117.6 4.284 0.045 0.051 1.178 0.067 0.079    1 0   0 
10789402 14.860  1-17 6084.9 117.8 116.7 4.289 0.048 0.049 1.119 0.072 0.080    1 0   0 
10789419 14.040  0-17 6403.2 146.5 136.1 3.999 0.030 0.031 1.406 0.077 0.073  2 1 0   0 
10789421 15.785  0-17 6895.5 148.0 141.8 3.935 0.033 0.035 1.505 0.078 0.076  3 2 0   0 
10789476 15.119  1-17 5806.3 120.3 114.1 3.899 0.056 0.054 1.016 0.069 0.063    1 0   0 
10789702 13.589  0-17 5978.6  98.7 115.3 4.075 0.044 0.048 1.116 0.103 0.079    1 0   0 
10789803 13.579  0-17 4952.4  80.1  78.1 4.624 0.016 0.024 0.720 0.026 0.036  1 1 0   0 
10789827 15.594  1-17 5103.6  71.2  61.6 4.369 0.030 0.029 0.859 0.025 0.018  0 1 0   0 
10789916 13.442  0-17 6541.3 138.6 129.2 4.047 0.032 0.032 1.305 0.056 0.060    3 0   0 
10790067 15.341  1-17 5807.1 111.2 110.4 4.232 0.055 0.057 1.027 0.081 0.079  0 1 0   0 
10790120 13.854  1-17 6057.0 115.5 108.0 4.013 0.047 0.050 1.377 0.068 0.096  8 1 0   0 
10790149 15.633  2-17 5734.8 115.6 112.6 4.022 0.074 0.065 1.082 0.095 0.079    1 0   0 
10790191 14.701  1-17 6087.0 120.9 108.8 4.176 0.045 0.044 1.176 0.069 0.088    1 0   0 
10790238 13.532  0-17 6716.1 146.9 145.6 4.096 0.031 0.032 1.337 0.057 0.051    3 0   0 
10790262 15.215  1- 3 5652.8 113.4 106.0 4.393 0.054 0.052 0.851 0.066 0.057  1 1 0   0 
10790349 14.497  1-17 5936.3 114.7 110.1 4.301 0.043 0.045 1.058 0.075 0.078    1 0   0 
10790365 15.116  1-17 5676.3 106.8 103.8 4.367 0.050 0.051 0.956 0.073 0.071    1 0   0 
10790387 14.776  1-17 6124.4 115.8 114.0 4.322 0.044 0.049 1.122 0.068 0.078  2 1 0 0 0 
10790457 15.954  2- 2 5853.6 108.7 106.0 4.369 0.062 0.069 1.013 0.070 0.075    1 0   0 
10790476 15.902  2-17 5644.2 105.4 102.6 4.425 0.054 0.064 0.943 0.065 0.068    1 0   0 
10790570 15.692  2-17 5922.7 113.5 115.4 3.978 0.080 0.076 1.197 0.115 0.093    1 0   0 
10790587 14.878  1-17 4727.3  95.5  90.2 4.540 0.036 0.031 0.766 0.034 0.031  1 1     0 
10790659 13.542  0-17 6351.9 125.2 124.8 4.312 0.033 0.035 1.165 0.058 0.069    1 0   0 
10790668 15.612  2-17 5359.1 110.4 100.2 4.213 0.053 0.050 0.958 0.053 0.050    1 0   0 
10790728 15.490  1-17 5909.7 114.1 110.7 4.311 0.055 0.056 1.045 0.075 0.078  1 1 0   0 
10790748 15.845  1-17 4806.7  88.1  81.8 4.591 0.024 0.030 0.744 0.036 0.038  0 1 0   0 
10790750 14.898  1-17 5888.2 112.5 110.3 4.346 0.045 0.048 1.030 0.074 0.077    1 0   0 
10790838 15.941  1-17 4184.9  37.4  65.3 4.576 0.025 0.009 0.657 0.013 0.005  8 1     0 
10790856 15.632  1-17 5614.9 106.5 104.2 4.404 0.053 0.057 0.936 0.069 0.069    1 0   0 
10790868 13.979  1-17 5955.5 113.6 110.9 4.162 0.043 0.046 1.075 0.084 0.077    1 0   0 
10792730 15.601  1-17 5458.0 115.8 112.2 4.477 0.094 0.441 0.768 0.065 0.046    1     0 
10793000 15.106  1-17 5723.3 112.1 106.2 4.303 0.049 0.050 0.978 0.075 0.073    1 0   0 
10793067 15.168  4-17 5752.5 104.0  90.3 4.150 0.042 0.044 1.211 0.055 0.085    1 0   0 
10793079 13.121  0-17 5955.9 101.4 105.4 4.101 0.034 0.051 1.174 0.075 0.104    1 0   0 
10793105 15.050  1-17 5989.3 126.0 122.9 4.180 0.049 0.047 0.831 0.056 0.049    1 0   0 
10793166 15.605  1-17 4945.0 111.9 103.8 4.563 0.041 0.042 0.705 0.038 0.035  1 1     0 
10793172 14.754  1-17 5492.3  89.7  85.5 4.529 0.019 0.029 0.921 0.034 0.041    1 0 1 0 
10793185 14.675  8-13 6419.2 142.3 124.0 4.088 0.043 0.045 1.349 0.068 0.066    3 0   0 
10793237 14.723  1-17 5780.3 113.7 109.3 4.085 0.053 0.051 1.074 0.114 0.079    1 0   0 
10793362 13.729  1-17 6024.3 109.6 109.1 3.999 0.036 0.050 1.290 0.078 0.114    1 0   0 
10793381 15.346  1-17 5480.1  94.8  96.4 4.512 0.031 0.045 0.891 0.046 0.060    1 0   0 
10793412 14.084 10-10 6086.5 110.2 110.1 4.360 0.034 0.042 1.097 0.063 0.076    1 0   0 
10793422 13.343  0-17 6516.1 148.0 133.9 4.167 0.032 0.031 1.309 0.057 0.048    1 0   0 
10793445 14.864  1-17 5541.2  91.7  89.7 4.467 0.030 0.040 0.984 0.048 0.059    1 0   0 
10793466 15.226  1-17 5006.0  84.2  79.9 4.526 0.033 0.036 0.837 0.045 0.046  1 1 0   0 
10793542 15.605  2-17 5588.3 108.7 104.2 4.244 0.058 0.058 0.941 0.071 0.067    1 0   0 
10793576 14.056  6-17 6067.6 109.0 105.6 4.395 0.028 0.039 1.078 0.053 0.072    1 0 1 0 
10793596 15.246 10-17 4707.0 165.0 165.0 4.591 0.054 0.032 0.692 0.079 0.058  0 2     1 
10793609 15.008  1-17 5617.5 109.3 104.8 4.203 0.048 0.047 0.959 0.074 0.069    1 0   0 
10793674 15.389  1- 3 5810.2 109.1 106.4 4.361 0.053 0.055 1.002 0.069 0.070  1 1 0   0 
10793757 14.829  1-17 3848.0  77.1  79.4 4.658 0.013 0.013 0.572 0.013 0.013  8 1 0   0 
10793844 14.605  1-17 6004.2 128.2 129.6 3.960 0.033 0.042 1.413 0.070 0.143    1 0   0 
10793851 13.444  1-17 6042.1 117.8 114.0 4.276 0.039 0.040 1.080 0.071 0.072    1 0   0 
10794046 15.716  2- 3 4773.3  82.6  78.1 4.564 0.029 0.027 0.759 0.038 0.034  0 1 0   0 
10794087 15.283  0-17 5929.3 109.4  97.9 4.031 0.026 0.037 1.368 0.047 0.110  2 1 0 1 0 
10794240 14.081 10-10 6435.9 120.4 114.9 4.378 0.020 0.028 1.174 0.039 0.052    1 0   0 
10794242 15.936  1-17 5599.1  89.1  98.0 4.144 0.035 0.044 1.116 0.083 0.065  3 1 0   0 
10794260 15.056  1-17 5975.6 113.3 109.0 3.984 0.046 0.056 1.328 0.085 0.119    1 0   0 
10794271 15.028  1-17 5608.0 107.8 104.6 4.347 0.049 0.048 0.935 0.072 0.068    1 0   0 
10794278 15.620  4-17 5428.6 128.6 125.9 3.940 0.053 0.056 1.018 0.085 0.086    1 0   0 
10794405 13.828  1-17 5362.1  88.2  86.4 4.554 0.018 0.028 0.880 0.031 0.038  3 1 0   0 
10794487 15.171  1-17 5662.5 114.6 108.6 4.263 0.051 0.052 0.963 0.074 0.071    1 0   0 
10794509 12.619  0-17 6363.5 120.8 124.0 3.870 0.041 0.049 1.386 0.113 0.104    3 0   0 
10794548 15.713  2- 3 6015.1 128.9 126.6 4.360 0.045 0.054 1.072 0.073 0.081  1 1 0   0 
10794552 13.603  0-17 6019.3 135.0 118.0 3.838 0.059 0.036 1.295 0.165 0.063    1 0   0 
10794559 15.132  0-17 5420.7  90.6  87.5 4.557 0.016 0.025 0.885 0.027 0.036  2 1 0   0 
10794573 15.544  1-17 5365.7 107.0 100.0 4.466 0.047 0.049 0.872 0.061 0.059    1 0   0 
10794584 15.642  2-17 5333.7  97.3  95.4 4.477 0.039 0.049 0.929 0.052 0.058    1 0   0 
10794596 13.642 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
10794657 14.891  1-17 5600.1 113.1 109.0 4.323 0.050 0.049 0.934 0.072 0.067    1 0   0 
10794768 13.790  1-17 6180.9 134.2 126.2 3.968 0.045 0.038 1.127 0.075 0.068    1 0   0 
10794816 12.476  1-17 4945.8  82.9  79.9 3.410 0.073 0.092 1.163 0.188 0.206  2 2 0   0 
10794878 11.199  0-17 5408.3 106.5 107.8 4.498 0.037 0.052 0.986 0.052 0.056  3 1     0 
10794879 13.103  0-17 6503.3 148.1 130.2 4.140 0.033 0.037 1.231 0.049 0.068    1 0   0 
10794915 12.231  0-17 6097.0 114.6 115.6 3.899 0.038 0.048 1.372 0.114 0.104    1 0   0 
10794990 14.666  1-17 5964.9 129.0 125.0 4.311 0.047 0.045 0.876 0.065 0.056    1 0   0 
10795008 12.052  0-17 5848.9 123.2 119.1 3.879 0.036 0.034 0.864 0.048 0.044  2 1 0   0 
10795039 12.833  0-17 5899.3 132.8 129.6 3.841 0.037 0.036 0.891 0.050 0.046    1 0   0 
10795150 14.062  1-17 5959.0 160.0 177.0 4.435 0.084 0.210 1.022 0.142 0.129    2     1 
10795187 15.342 10-17 4647.0 163.0 163.0 4.633 0.052 0.032 0.620 0.074 0.046  0 2     1 
10795398 13.557  1-17 5818.6 125.2 111.8 4.418 0.047 0.043 0.806 0.058 0.051  1 1 0   0 
10795668 15.216  4-16 4254.6  40.3  51.7 4.706 0.016 0.017 0.552 0.017 0.017  1 1 0   0 
10795906 13.964  1-17 6159.8 128.9 124.2 4.232 0.042 0.041 0.930 0.066 0.060    1 0   0 
10796176 11.221  0- 1 6117.7 106.4 116.9 3.683 0.053 0.065 1.700 0.116 0.144    1     0 
10796226 14.946  1-17 5217.7  87.7  84.5 4.590 0.021 0.032 0.781 0.030 0.040  0 1 0   0 
10796303 12.843  0-17 5730.6 111.0 104.8 4.153 0.042 0.039 0.933 0.069 0.060    1 0   0 
10796473 15.018  1-17 6007.6 132.8 124.2 4.359 0.047 0.045 0.942 0.072 0.067  0 1 0   0 
10796477 15.516  1-17 6638.5 140.9 136.8 4.052 0.034 0.033 1.470 0.073 0.068  3 1 0   0 
10796480 15.329  1-17 6107.8 126.6 121.7 4.316 0.057 0.055 0.951 0.069 0.063    1 0   0 
10796560 13.604  0-17 5442.0 115.1 108.0 4.221 0.039 0.037 0.977 0.060 0.056  6 1 0   0 
10796627 15.110  1-17 5715.8 114.2 110.3 4.246 0.051 0.052 0.986 0.077 0.075    1 0   0 
10796677 15.103  1-17 6013.2 119.7 128.6 3.836 0.064 0.061 1.336 0.166 0.088  6 1 0   0 
10796683 14.684  1-17 4894.5  88.1  84.2 4.611 0.023 0.030 0.746 0.038 0.036  0 1     0 
10796783 14.737  1-17 5601.8  97.3  93.4 4.507 0.026 0.038 0.917 0.043 0.058    1 0   0 
10796824 14.896  1-17 6081.6 122.1 116.4 4.264 0.039 0.047 1.211 0.060 0.071    1 0   0 
10796844 15.807  1-17 4276.2  79.4  59.5 4.591 0.025 0.021 0.692 0.026 0.028  0 1 0   0 
10796981 13.611  0-17 6214.9 119.4 131.5 3.779 0.056 0.045 1.418 0.175 0.084    1 0   0 
10797088 14.742  1-17 5548.5 105.2 104.8 4.405 0.046 0.048 0.917 0.070 0.068    1 0   0 
10797126 15.204  1-17 6282.3 133.0 122.5 4.089 0.034 0.037 1.311 0.058 0.065  3 1 0   0 
10797168 13.473  0-17 4971.3  97.2  83.3 3.568 0.070 0.070 0.995 0.153 0.133  0 1 0   0 
10797218 14.817  1-17 4532.0 136.0 136.0 4.617 0.056 0.024 0.634 0.071 0.051  1 2     1 
10797266 15.078  1-17 5741.5 117.7 113.6 4.029 0.064 0.053 1.080 0.101 0.076    1 0   0 
10797269 15.095  1-17 5555.5 107.5 105.9 4.418 0.047 0.051 0.920 0.069 0.068    1 0   0 
10797318 13.578  1-17 5856.2 123.5 115.7 4.368 0.044 0.042 0.848 0.064 0.054    1 0   0 
10797322 15.429  1-17 5710.2 110.7 106.7 4.342 0.057 0.056 0.970 0.071 0.067    1 0   0 
10797350 14.972  1-17 6012.9 117.8 113.8 4.320 0.049 0.049 1.047 0.072 0.071  1 1 0   0 
10797372 15.967  1-17 4925.1  87.8  83.3 4.636 0.024 0.029 0.676 0.030 0.030  1 1 0   0 
10797395 14.611  1-17 5974.2 124.1 112.7 4.217 0.043 0.046 1.108 0.074 0.084    1 0   0 
10797462 14.249  1-17 4880.6  83.9  77.6 4.564 0.028 0.021 0.730 0.038 0.029  1 1 0   0 
10797684 13.712  1-17 5095.6 120.6 114.2 3.804 0.032 0.045 1.171 0.063 0.089  0 1 0   0 
10797777 14.007  1-17 5600.0 150.0 166.0 4.370 0.108 0.186 1.016 0.094 0.094  1 2     1 
10797779 15.349  4-17 5798.5 124.5 119.4 4.078 0.057 0.056 0.909 0.067 0.057    1 0   0 
10797786 14.070  6-10 6532.2 123.9 129.6 4.366 0.024 0.032 1.161 0.042 0.055    1 0   0 
10797819 15.802  4-17 5300.5  86.1  74.9 4.287 0.054 0.055 0.871 0.041 0.031  0 1 0   0 
10797849 15.909  0-17 6276.0 170.0 170.0 4.176 0.192 0.128 1.074 0.167 0.121  2 2     1 
10797899 14.634  4-17 5915.9 111.6 111.3 3.995 0.050 0.052 1.230 0.119 0.084    1 0   0 
10797920 14.427  1-17 5891.2 102.3 102.3 4.476 0.027 0.037 0.949 0.044 0.056    1 0   0 
10797961 14.050  1-17 5851.0 158.0 158.0 4.462 0.094 0.189 0.887 0.119 0.079    2     1 
10797982 13.935  1-17 5437.0 122.6 121.1 3.677 0.030 0.033 1.350 0.062 0.074  0 1 0   0 
10798016 15.040  1-17 6239.6 115.7 110.0 4.402 0.028 0.037 1.108 0.049 0.061    1 0   0 
10798038 14.985  1-17 5766.6 112.0 112.8 4.135 0.051 0.054 1.047 0.099 0.080  1 1 0   0 
10798078 15.012  1-17 5803.3 113.7 111.1 4.362 0.048 0.050 0.998 0.074 0.077  0 1 0   0 
10798083 15.760  2- 2 4858.3  87.2  78.3 3.509 0.094 0.099 1.011 0.189 0.135  0 1 0   0 
10798122 13.693  1-17 5922.2 122.2 116.8 3.748 0.033 0.031 1.292 0.058 0.060    1 0   0 
10798143 13.038  0-17 6114.5 126.9 122.1 3.990 0.038 0.038 1.025 0.066 0.063    1 0   0 
10798155 14.190  2-15 5438.0  97.5  98.0 4.503 0.033 0.042 0.875 0.050 0.058  7 1 0   0 
10798229 16.485  5- 5 4749.6  96.5  91.2 4.598 0.031 0.037 0.728 0.044 0.042  0 1 0   0 
10798273 15.083  1-17 5999.7 111.6 108.6 4.375 0.040 0.048 1.062 0.065 0.076    1 0   0 
10798331 14.685  1-17 5781.5 114.6 111.5 4.211 0.044 0.046 1.023 0.080 0.073    1 0 1 0 
10798332 15.497  1-17 5376.0 100.9  94.5 4.562 0.032 0.041 0.788 0.038 0.046    1 0   0 
10798338 13.167  0-17 6381.1 123.8 125.1 4.300 0.032 0.038 1.157 0.058 0.070    1 0   0 
10798371 12.726  0-17 5573.2  79.0  81.7 4.255 0.023 0.020 0.786 0.029 0.022    1 0   0 
10798376 15.267  1-17 6027.1 114.0 111.3 4.169 0.057 0.055 1.153 0.076 0.091    1 0   0 
10798480 15.528  4-17 5551.6 119.1 112.9 4.033 0.086 0.078 1.001 0.080 0.077    1 0   0 
10798486 15.510  4-17 5813.6 105.0  99.3 4.059 0.058 0.066 1.257 0.083 0.103    1 0   0 
10798493 14.289  1-17 5844.0 115.8 111.1 4.102 0.044 0.050 1.099 0.105 0.084    1 0   0 
10798605 15.909  1-17 5239.6  76.3  67.1 4.258 0.028 0.027 0.877 0.027 0.021  3 1 0   0 
10798658 15.678  2- 3 5921.1 115.9 111.5 4.174 0.062 0.063 1.057 0.088 0.077    1 0   0 
10798720 12.820  0-17 5370.0 193.0 144.0 3.857 0.240 0.160 1.019 0.180 0.111  0 2     1 
10798800 15.329  1-17 5769.4 123.8 116.0 3.955 0.066 0.058 1.138 0.091 0.079    1 0   0 
10798819 14.635  1-17 6241.4 123.2 116.6 3.949 0.041 0.051 1.361 0.079 0.116  1 1 0   0 
10798838 14.677  1-17 5345.6  94.5  78.9 4.300 0.037 0.031 0.873 0.050 0.035  3 1 0   0 
10798856 14.044  1-17 5446.8 108.9  97.7 4.285 0.040 0.038 0.920 0.062 0.055    1 0   0 
10798883 13.573  1-17 6002.5 117.4 112.1 4.297 0.039 0.040 1.053 0.072 0.070    1 0   0 
10798957 15.516  1-17 5876.9 123.8 114.2 4.191 0.056 0.056 1.233 0.055 0.075    1 0   0 
10799038 15.879  4-17 6343.0 174.0 261.0 4.408 0.054 0.202 1.213 0.169 0.169    2     1 
10799084 14.980  1-17 5656.7 135.4 130.6 4.305 0.042 0.041 0.927 0.074 0.066    1 0   0 
10799179 15.426  1-17 5749.8 110.1 108.1 4.213 0.058 0.059 1.009 0.082 0.077    1 0   0 
10799232 13.359  0-17 6110.7 125.0 120.2 4.289 0.041 0.041 1.018 0.072 0.069  1 1 0   0 
10799248 14.659  1-17 5615.1  96.9  93.8 4.473 0.028 0.038 0.975 0.047 0.058    1 0   0 
10799261 15.296  1-17 5837.4 111.6 109.5 4.170 0.054 0.058 1.067 0.089 0.084    1 0   0 
10799302 15.682  2-17 5669.1 111.6 107.6 4.356 0.064 0.064 0.955 0.073 0.071    1 0   0 
10799304 15.364  1-17 5885.0 119.1 112.7 4.249 0.058 0.058 1.055 0.079 0.081    1 0   0 
10799444 14.865  1-17 5017.9  96.9  89.3 4.575 0.024 0.032 0.783 0.036 0.046  0 1 0   0 
10799532 15.777  2-17 5492.3 109.9 101.7 4.335 0.064 0.060 0.902 0.068 0.059    1 0   0 
10799558 15.998  1-17 6132.5 114.8 119.6 4.120 0.042 0.045 1.070 0.090 0.076  3 1 0   0 
10799603 14.903  1-17 5050.8 108.3  96.4 3.644 0.062 0.075 1.055 0.132 0.138  0 1 0   0 
10799676 13.311  0-17 6442.8 144.2 130.9 4.210 0.036 0.037 1.239 0.053 0.058    1 0   0 
10799691 15.979  1-17 5529.7 108.4 105.2 4.446 0.061 0.076 0.909 0.063 0.064    1 0   0 
10799735 15.214  1-17 6023.1 113.6 111.8 4.332 0.048 0.053 1.111 0.066 0.072  3 1 0   0 
10799760 15.305  4-17 5108.4  91.4  89.4 4.586 0.022 0.032 0.780 0.036 0.047  8 1 0   0 
10799761 14.135  1-17 5526.6  87.6  84.0 4.212 0.037 0.037 0.804 0.032 0.026  0 1 0   0 
10799785 15.574  1-17 6012.9 114.3 111.3 4.354 0.056 0.065 1.070 0.070 0.076    1 0   0 
10799799 15.509  2-17 5550.8 101.5  99.4 4.494 0.036 0.049 0.909 0.051 0.061    1 0   0 
10799866 13.530  1-17 5533.4 112.7 107.0 3.965 0.032 0.032 1.123 0.050 0.057    1 0   0 
10799911 14.927  1-17 5240.8  92.4  88.1 4.553 0.032 0.037 0.785 0.043 0.048  0 1 0   0 
10799943 13.698  1-17 5955.8 124.4 120.0 3.758 0.036 0.034 1.026 0.055 0.050  0 1 0   0 
10800030 14.721  1-17 6096.2 108.6 108.0 4.442 0.030 0.039 1.000 0.046 0.057    1 0   0 
10800297 15.705  2- 3 5999.8 124.1 118.8 4.438 0.039 0.051 1.024 0.061 0.067    1 0   0 
10800345 15.851  1-17 5659.2 114.2 110.5 3.991 0.085 0.075 1.069 0.088 0.081    1 0   0 
10800411 12.995  0-17 6110.4 124.9 119.3 4.262 0.040 0.040 0.955 0.069 0.063    1 0   0 
10800497 12.852  0-17 6345.0 132.1 131.8 4.339 0.035 0.038 1.029 0.068 0.069    1 0   0 
10800504 15.292  1-17 5753.6 114.9 111.6 4.058 0.067 0.063 1.073 0.105 0.079    1 0   0 
10800512 13.662  1-17 5284.8  84.6  87.1 4.491 0.030 0.038 0.938 0.046 0.056  1 1 0   0 
10800534 15.882  4-17 5406.1 105.2 100.2 4.494 0.047 0.056 0.854 0.053 0.055    1 0   0 
10800625 15.609  1-17 4794.1  83.6  77.8 4.573 0.028 0.029 0.756 0.038 0.037  1 1 0   0 
10800640 14.017  1-17 5245.3  98.7  88.3 4.496 0.038 0.038 0.847 0.056 0.054    1 0   0 
10800683 15.408  4-17 5518.9 113.3 112.2 3.780 0.046 0.047 1.226 0.075 0.086  2 1 0   0 
10800697 15.079  1-17 5038.9  92.3  86.3 4.588 0.022 0.031 0.771 0.035 0.045  7 1 0   0 
10800717 13.914  1-17 5370.6 109.2 106.5 3.940 0.027 0.030 1.121 0.041 0.051    1 0   0 
10800824 15.435  0-17 5511.0  74.0  83.0 4.262 0.150 0.100 1.022 0.053 0.048    2     1 
10800830 15.520  1-17 5325.1  88.8  76.7 4.204 0.052 0.052 0.881 0.045 0.033    1 0   0 
10800899 14.127 17-17 4904.6  89.4  77.9 2.920 0.107 0.085 0.950 0.247 0.144  2 2 0   0 
10801059 14.912  1-17 5837.5 107.3 105.7 4.385 0.043 0.050 1.007 0.069 0.076    1 0   0 
10801090 15.324  4-17 5468.0 105.3 103.3 4.470 0.044 0.053 0.896 0.059 0.064    1 0   0 
10801148 15.435  4-17 5260.0 184.0 184.0 4.528 0.072 0.088 0.780 0.103 0.069  2 2     1 
10801154 14.211 10-10 6384.5 126.5 123.7 4.185 0.037 0.042 1.131 0.063 0.076  1 1 0   0 
10801232 14.046 10-10 6035.1 110.7 108.8 4.392 0.030 0.041 1.069 0.058 0.074    1 0   0 
10801247 15.088  1-17 5534.1 119.8 112.9 4.078 0.055 0.053 0.971 0.072 0.068    1 0   0 
10801289 15.371  1-17 5274.8 101.1  97.2 4.543 0.029 0.041 0.840 0.042 0.055  0 1 0   0 
10801381 14.804  1-17 5873.1 117.4 114.5 4.457 0.044 0.048 0.855 0.057 0.055    1 0   0 
10801395 13.709  1-17 6252.1 127.6 129.5 4.254 0.036 0.033 1.266 0.058 0.064    1 0   0 
10801418 15.838  1-17 5263.0  79.9  71.6 4.291 0.054 0.057 0.869 0.035 0.028  0 1 0   0 
10801463 15.261  1-17 6096.9 115.3 113.4 4.320 0.051 0.054 1.113 0.070 0.078    1 0   0 
10801534 15.626  1-17 5994.6 117.9 113.2 4.301 0.062 0.063 1.081 0.074 0.080    1 0   0 
10801578 13.425  0-17 6427.7 139.6 119.0 4.162 0.033 0.035 1.312 0.060 0.061    3 0   0 
10801619 13.051  0-17 6464.2 124.9 127.8 4.335 0.029 0.036 1.153 0.053 0.066    1 0   0 
10801631 14.901  1-17 6106.7 116.0 108.1 4.027 0.048 0.056 1.281 0.076 0.113  6 1 0   0 
10801647 13.690  1-17 5883.0 158.0 176.0 4.206 0.220 0.180 1.050 0.138 0.138  8 2     1 
10801688 13.718  1-17 6353.0 125.9 125.3 3.936 0.035 0.036 1.105 0.055 0.059    1 0   0 
10801703 15.435  1-17 5400.5 103.5  88.4 4.189 0.039 0.034 0.889 0.056 0.043  3 1 0   0 
10801733 13.760  1-17 6370.8 135.7 132.0 3.979 0.033 0.037 1.414 0.075 0.085  6 1 0   0 
10801738 11.779  0-17 6021.3 100.8  97.6 4.107 0.032 0.044 1.182 0.066 0.095    1 0   0 
10801790 15.471  4-17 5043.2  90.2  82.8 4.529 0.036 0.035 0.806 0.046 0.044  8 1 0   0 
10801792 12.650  1-17 4894.8  84.1  84.2 3.177 0.075 0.099 1.299 0.209 0.255  2 2 0   0 
10801806 15.073  4-17 6020.5 112.2 107.1 4.122 0.047 0.053 1.181 0.076 0.097    1 0   0 
10801819 13.894  1-17 5831.9 121.3 108.3 3.851 0.038 0.033 1.253 0.066 0.062    1 0   0 
10801923 11.635  0-17 7095.5 192.7 145.8 4.348 0.016 0.018 1.315 0.027 0.031    2 0   0 
10801951 14.512  1-17 5412.4 102.4  94.3 4.411 0.045 0.042 0.884 0.066 0.055    1 0   0 
10801991 13.239  0-17 6402.0 128.1 123.2 3.993 0.030 0.045 1.310 0.057 0.104    1 0   0 
10801997 15.194  1-17 6089.8 116.3 113.9 4.317 0.050 0.053 1.111 0.070 0.079    1 0   0 
10802032 15.681  1-17 5666.7  96.6  93.6 4.450 0.039 0.051 0.999 0.055 0.060    1 0   0 
10802150 12.945  0-17 5902.3 116.9 108.7 4.162 0.043 0.042 1.024 0.085 0.071    1 0   0 
10802185 14.422  1-17 5991.4 102.2 104.1 4.096 0.039 0.050 1.189 0.074 0.102    1 0   0 
10802203 12.835  0-17 6305.1 118.4 126.7 4.043 0.042 0.043 1.133 0.095 0.070    1 0   0 
10802237 14.306  1-17 5940.2 115.0 111.9 4.333 0.043 0.045 1.051 0.075 0.078    1 0   0 
10802238 15.336  1-17 5895.6 125.2 120.1 4.151 0.055 0.053 0.860 0.059 0.051    1 0   0 
10802274 13.212  0-17 4983.2  87.3  79.8 3.274 0.068 0.087 1.371 0.190 0.232  2 2 0   0 
10802444 13.099  0-17 6222.8 112.1 109.5 3.874 0.025 0.053 1.500 0.063 0.153  2 1 0   0 
10802460 15.149  1-17 5585.5 108.0 104.3 4.497 0.042 0.048 0.828 0.054 0.054    1 0   0 
10802495 15.590  2-17 5865.5 118.0 113.9 3.870 0.077 0.074 1.167 0.085 0.083    1 0   0 
10802633 15.135  1-17 5586.7 111.4 102.0 4.345 0.051 0.045 0.864 0.065 0.054    1 0   0 
10802659 15.592  2- 3 5341.1 102.7  88.8 4.386 0.052 0.044 0.864 0.060 0.045    1 0   0 
10802661 13.980  2-17 6378.0 181.0 227.0 3.991 0.357 0.153 1.146 0.188 0.188    2     1 
10802680 14.613  1-17 5626.2 117.4 110.9 4.018 0.046 0.043 1.036 0.073 0.068    1 0   0 
10802689 15.537  2- 3 6039.9 118.3 112.3 4.208 0.068 0.067 1.138 0.077 0.087    1 0   0 
10802738 15.973  2-17 5019.6  87.9  76.5 3.487 0.107 0.114 0.902 0.155 0.098  0 2 0   0 
10802747 14.718  1-17 5284.2  99.5  94.1 4.526 0.036 0.038 0.810 0.048 0.052  0 1 0   0 
10802873 14.851  1-17 5956.9 120.7 111.8 4.265 0.047 0.049 1.079 0.075 0.081    1 0   0 
10802884 12.497  1-17 5588.0 185.0 151.0 3.751 0.624 0.156 1.389 0.143 0.430    2     1 
10802917 15.867  2-17 4906.4  88.7  86.4 4.471 0.031 0.030 0.807 0.027 0.024  3 1 0   0 
10802958 14.173 10-12 6113.5 119.6 118.4 4.250 0.041 0.043 1.046 0.071 0.072    1 0   0 
10803099 13.188  0-17 5726.5  96.5 104.0 4.121 0.038 0.045 1.107 0.097 0.077    1 0   0 
10803118 15.702  4-17 5573.2 110.1 106.2 4.223 0.113 0.110 0.944 0.075 0.070    1 0   0 
10803137 15.973  4-17 5877.4 206.8 135.8 4.351 0.070 0.059 1.027 0.096 0.084    1 0   0 
10803140 15.819  1-17 5245.6  87.6  79.2 4.378 0.048 0.043 0.851 0.044 0.033  0 1 0   0 
10803150 15.676  4-17 5564.8 105.0 103.8 4.411 0.057 0.061 0.922 0.067 0.067    1 0   0 
10803163 15.752  4-17 5598.4 105.1 103.3 4.411 0.057 0.062 0.931 0.067 0.068    1 0   0 
10803227 15.593  4-17 5968.9 178.2 230.7 4.138 0.056 0.061 1.139 0.119 0.136    1 0   0 
10803236 15.477  1-17 5091.0  94.9  86.1 4.517 0.038 0.037 0.816 0.048 0.046  1 1 0   0 
10803237 12.735  0-17 6488.5 120.8 116.6 3.662 0.031 0.039 1.859 0.075 0.123  8 3 0   0 
10803244 15.498  1-17 5721.6 142.5 115.7 4.128 0.064 0.058 1.029 0.111 0.083    1 0   0 
10803288 15.383  1- 3 5161.3 155.1 165.9 3.759 0.045 0.056 1.098 0.117 0.148  0 1 0   0 
10803317 12.226  0-17 6404.7 123.8 136.5 4.120 0.030 0.031 1.342 0.060 0.055  1 1 0   0 
10803333 12.730  0-17 5943.0 118.4 112.9 3.885 0.058 0.038 1.255 0.157 0.072    1 0   0 
10803384 15.642  1-17 5787.4 106.6 103.4 4.362 0.061 0.064 0.993 0.071 0.075    1 0   0 
10803401 15.112  1-17 5493.1  99.8  97.1 4.468 0.057 0.074 0.897 0.059 0.062    1     0 
10803532 15.874  4-17 5111.8  95.5  90.1 4.556 0.031 0.040 0.805 0.043 0.049  0 1 0   0 
10807982 16.090 14-17 4747.5  83.1  77.5 4.588 0.026 0.030 0.740 0.037 0.036  0 1 0   0 
10808224 15.584  2-17 6108.4 117.8 108.4 4.021 0.067 0.072 1.277 0.094 0.108    1 0   0 
10808350 15.285  1-17 6194.5 114.2 107.8 4.414 0.029 0.038 1.086 0.050 0.061    1 0   0 
10808429 15.222  1-17 5117.1  94.1  89.5 4.564 0.026 0.035 0.804 0.038 0.050  0 1 0   0 
10808527 14.946  1-17 5495.9 124.1 117.0 3.841 0.044 0.044 0.899 0.057 0.056    1 0   0 
10808604 15.821  2-17 4865.0 145.0 145.0 4.537 0.072 0.039 0.753 0.073 0.054  0 2     1 
10808740 14.861  1-17 6252.8 115.4 113.1 4.349 0.031 0.044 1.156 0.056 0.071    1 0   0 
10808753 13.320  0-17 6416.3 138.3 123.6 4.065 0.030 0.032 1.285 0.053 0.074    1 0   0 
10808803 15.225  1-17 5344.0 106.9 100.5 4.490 0.040 0.045 0.868 0.056 0.060  1 1 0   0 
10809041 14.552  1-17 6152.2 126.7 110.1 4.064 0.036 0.041 1.297 0.060 0.095    1 0   0 
10809088 15.316  1-17 5645.0  98.8  98.4 4.428 0.036 0.045 1.020 0.055 0.065  1 1 1   0 
10809099 15.668  1-17 5765.9 115.6 114.8 4.204 0.059 0.061 1.019 0.085 0.079  1 1 0   0 
10809164 10.873  0-17 5945.1 118.4 114.1 3.943 0.049 0.046 1.012 0.067 0.060    1 0   0 
10809295 15.611  4-17 5818.9 104.9 100.9 4.474 0.032 0.044 0.969 0.051 0.061    1 0   0 
10809316 15.223  1-17 6053.5 116.3 114.4 4.091 0.052 0.058 1.085 0.098 0.078  0 1 0   0 
10809372 15.680  2-17 5260.5  99.7  86.8 4.428 0.049 0.041 0.848 0.057 0.042  1 1 0   0 
10809373 15.642  1-17 5144.4  92.0  88.8 4.582 0.023 0.033 0.787 0.038 0.048  0 1 0   0 
10809413 13.991  1-17 6073.0 112.5 110.9 4.362 0.034 0.042 1.092 0.064 0.076    1 0   0 
10809426 15.430  1-17 5837.3 115.3 112.2 4.319 0.056 0.056 1.016 0.076 0.077    1 0   0 
10809427 15.263  1-17 5790.1 124.4 118.0 3.986 0.070 0.058 1.126 0.105 0.080    1 0   0 
10809441 14.304 17-17 5163.0 121.1 110.8 3.829 0.041 0.052 1.018 0.075 0.091  0 1 0   0 
10809549 15.019  1-17 5426.5  98.5  95.8 4.535 0.025 0.040 0.872 0.040 0.057  1 1 0   0 
10809551 14.362  1-17 6221.8 134.5 124.8 4.082 0.034 0.037 1.344 0.059 0.065    1 0   0 
10809571 15.562  1-17 5638.8 115.8 111.0 4.236 0.057 0.057 0.960 0.075 0.071    1 0   0 
10809588 15.500  2-17 6118.3 114.0 114.1 4.349 0.045 0.054 1.109 0.065 0.076  0 1 0   0 
10809602 13.659  1-17 6031.8 114.9 111.5 4.364 0.034 0.041 1.078 0.066 0.078    1 0   0 
10809648 14.975  1-17 6135.5 117.2 113.9 4.397 0.054 0.072 1.077 0.069 0.066    1     0 
10809668 14.888  1-17 5906.2 112.0 110.6 4.374 0.042 0.048 1.032 0.070 0.077    1 0   0 
10809671 12.497  1-17 6081.0 168.0 232.0 4.471 0.056 0.224 1.062 0.150 0.150    2     1 
10809763 15.179  1-17 6231.0 134.8 127.9 4.167 0.053 0.051 1.239 0.064 0.084    1 0   0 
10809821 15.293  1- 3 5802.1 108.9 107.4 4.568 0.021 0.026 0.863 0.033 0.035    1 0   0 
10809835 14.085 17-17 5501.8 122.4 119.9 3.704 0.031 0.035 1.336 0.060 0.080  1 1 0   0 
10809837 13.187  0-17 5631.6  94.9  91.5 4.494 0.026 0.037 0.930 0.044 0.061  1 1 0   0 
10809859 15.458  1-17 5057.3  35.0  44.3 4.366 0.024 0.024 0.854 0.015 0.013  0 1 1   0 
10809930 15.451  1-17 5834.6 108.4 105.2 4.458 0.033 0.045 0.984 0.052 0.065    1 0   0 
10809965 15.367  1-17 5957.8 111.1 106.0 4.480 0.026 0.034 0.985 0.044 0.055    1 0   0 
10809970 12.497  0-17 6129.1 141.9 142.6 4.086 0.240 0.269 1.219 0.264 0.169  3 1     0 
10809989 14.649  1-17 5420.7  99.1  86.8 4.264 0.060 0.058 0.889 0.060 0.047    1 0   0 
10809996 14.672  1-17 6415.0 130.6 126.0 3.988 0.043 0.044 1.418 0.077 0.082    1 0   0 
10810116 13.374  0-17 5971.8 113.9 108.9 4.285 0.037 0.039 1.087 0.070 0.072    1 0   0 
10810121 13.871  1-17 5352.9  94.8  81.1 4.367 0.040 0.030 0.866 0.058 0.042    1 0   0 
10810147 15.032  1-17 5205.9  92.2  85.6 4.514 0.037 0.040 0.838 0.049 0.053  7 1 0   0 
10810197 15.304  4-17 5402.0 100.3  88.3 4.183 0.047 0.046 0.896 0.058 0.047    1 0   0 
10810259 14.736  1-17 5045.9 109.9  96.3 3.617 0.060 0.082 1.182 0.134 0.179  0 1 0   0 
10810288 15.963  4-17 5935.2 110.0 104.5 4.473 0.035 0.045 0.984 0.055 0.062    1 0   0 
10810290 15.236  1-17 6140.6 113.0 108.1 4.407 0.032 0.042 1.083 0.053 0.065    1 0   0 
10810413 15.861  2-17 5906.3 109.8 104.1 4.528 0.028 0.033 0.916 0.048 0.049    1 0   0 
10810426 15.625  2-17 5344.2 105.3  99.5 4.502 0.040 0.049 0.865 0.052 0.059    1 0   0 
10810446 14.643  1-17 5966.0 121.7 110.6 4.247 0.042 0.046 1.090 0.075 0.082    1 0   0 
10810475 13.312  0-17 6187.2 115.0 113.5 3.890 0.028 0.048 1.486 0.063 0.146    1 0   0 
10810521 13.303  0-17 5642.2 113.5 125.1 3.968 0.058 0.030 1.213 0.138 0.047    1 0   0 
10810617 14.852  1-17 6017.0 105.5 102.4 4.104 0.041 0.047 1.194 0.069 0.096    1 0   0 
10810676 13.993  1-17 6305.2 131.0 127.1 4.076 0.044 0.044 1.080 0.091 0.070    1 0   0 
10810702 14.214  1-17 5926.4 109.2 110.6 4.133 0.038 0.048 1.131 0.083 0.092    1 0   0 
10810703 15.931  1-17 5514.9 115.7 111.1 3.917 0.078 0.076 1.067 0.090 0.086    1 0   0 
10810767 15.929  1-17 5811.8 114.9 110.8 4.321 0.069 0.069 1.008 0.076 0.077    1 0   0 
10810836 11.147  0-17 6338.3 125.5 122.0 3.975 0.027 0.042 1.366 0.060 0.110    1 0   0 
10810838 13.779  1-17 4846.9  78.2  72.0 4.532 0.022 0.015 0.744 0.030 0.021  1 1   0 0 
10810855 14.826  1-17 6061.9 117.3 114.9 4.206 0.042 0.048 1.149 0.069 0.087    1 0   0 
10810859 15.202  4-17 6085.4 110.2 108.1 4.431 0.032 0.042 1.029 0.049 0.057    1 0 1 0 
10810885 13.285  1-17 5042.7  98.8  82.8 3.403 0.064 0.081 1.367 0.173 0.217  1 2 0   0 
10810938 15.419  1-17 5771.7 115.8 111.5 4.274 0.057 0.058 1.001 0.077 0.076    1 0   0 
10810946 15.478  1-17 6244.0 126.9 123.7 4.084 0.071 0.070 1.290 0.077 0.093    1 0   0 
10810949 15.187  1-17 5989.4 118.9 117.6 3.912 0.066 0.064 1.268 0.140 0.089    1 0   0 
10810961 11.296  0- 1 4293.9  67.4  61.2 2.414 0.059 0.044 0.945 0.106 0.046  2 2 0   0 
10810986 15.631  1-17 5695.6 114.0 107.8 4.218 0.061 0.062 0.986 0.079 0.074    1 0   0 
10811013 14.666  1-17 6139.2 112.1 107.5 4.398 0.028 0.039 1.093 0.049 0.067    1 0   0 
10811015 15.834  1-17 5307.5 106.1  98.1 4.495 0.045 0.051 0.858 0.054 0.057  0 1 0   0 
10811063 13.045  0-17 6073.1 117.7 102.7 4.164 0.037 0.038 1.133 0.071 0.082    1 0   0 
10811068 15.760  1-17 4906.2  86.5  82.7 4.603 0.023 0.030 0.739 0.037 0.040  0 1 0   0 
10811086 15.302  4-17 5694.4 117.3 115.3 4.022 0.067 0.057 1.064 0.086 0.075    1 0   0 
10811138 13.826  2-17 5683.7 118.6 114.6 3.772 0.030 0.030 1.240 0.057 0.062    1 0   0 
10811252 15.918  4-17 5521.7 110.7 105.2 4.238 0.098 0.097 0.923 0.070 0.064    1 0   0 
10811319 15.759  1-17 5316.0  88.5  76.6 4.233 0.056 0.057 0.878 0.043 0.031    1 0   0 
10811321 15.232  1-17 5682.7 116.7 110.4 3.986 0.060 0.054 1.080 0.079 0.074    1 0   0 
10811411 15.611  1-17 5909.0 106.7 102.1 4.469 0.033 0.043 0.986 0.052 0.061    1 0   0 
10811453 15.413  1-17 5725.2 112.7 107.4 4.298 0.056 0.057 0.980 0.075 0.074    1 0   0 
10811557 15.839  1-17 6225.0 174.0 239.0 4.450 0.062 0.200 1.091 0.145 0.145    2     1 
10811628 14.092  1-17 5612.8 120.8 115.3 4.092 0.251 0.242 0.998 0.177 0.105    1     0 
10811642 15.586  1-17 5338.9 103.9  98.0 4.527 0.033 0.045 0.858 0.046 0.058    1 0   0 
10811659 12.835  0-17 4367.9  68.8  80.5 4.674 0.016 0.013 0.593 0.017 0.014  2 1 0   0 
10811661 14.408  1-17 5795.8 123.2 113.0 4.041 0.058 0.046 1.098 0.127 0.078    1 0   0 
10811679 15.839  1-17 6242.0 168.0 224.0 4.442 0.058 0.232 1.104 0.156 0.140    2     1 
10811688 14.711  1-17 4819.2  87.7  82.5 4.621 0.017 0.024 0.714 0.028 0.034  1 1 0   0 
10811694 15.297  1-17 5861.5 116.0 112.2 4.314 0.054 0.054 1.027 0.076 0.078    1 0   0 
10811722 15.896  1-17 4811.9  84.3  89.9 4.484 0.028 0.026 0.798 0.022 0.022  0 1 0   0 
10811736 15.067  1-17 5887.6 114.9 109.4 4.209 0.049 0.051 1.073 0.079 0.084  1 1 0   0 
10811784 15.584  1-17 6011.3 112.0 109.1 4.384 0.044 0.055 1.060 0.064 0.073    1 0   0 
10811787 15.839  0-17 4796.0  84.3  85.7 3.127 0.082 0.098 1.257 0.226 0.241  2 2 0   0 
10811813 15.909  1-17 5403.3 104.6 101.7 4.503 0.042 0.055 0.874 0.053 0.059    1 0   0 
10811887 14.079  1-17 6261.8 134.9 133.7 4.234 0.041 0.033 1.252 0.058 0.066    1 0   0 
10812191 14.853  3- 3 6264.5 129.7 130.0 4.123 0.044 0.047 1.278 0.063 0.082    1 0   0 
10812516 11.261  0-17 6514.9 125.4 118.3 3.660 0.025 0.020 1.946 0.066 0.064  2 1 0   0 
10812519 12.490  1-17 6669.6 136.2 130.4 4.009 0.036 0.036 1.483 0.077 0.080  1 3 0   0 
10812526 15.925  4-17 5906.0 120.9 116.6 4.146 0.072 0.073 1.108 0.095 0.091    1 0   0 
10812533 14.037  1-17 5907.3 103.5  99.9 4.466 0.022 0.034 0.998 0.041 0.061    1 0   0 
10812537 15.234  4-17 6161.0 128.3 116.7 4.169 0.058 0.053 1.209 0.069 0.087    1 0   0 
10812638 15.470  1-17 5894.5 108.9 110.0 4.127 0.054 0.060 1.114 0.095 0.089    1 0   0 
10812649 14.879  1-17 5377.0 119.1 114.9 3.818 0.041 0.044 1.129 0.072 0.082    1 0   0 
10812693 14.994  1-17 6146.9 127.7 111.9 4.205 0.042 0.052 1.186 0.068 0.085  1 1 0   0 
10812728 14.834  1-17 5769.3 113.2 108.8 4.311 0.058 0.057 0.993 0.075 0.075    1 0   0 
10812774 14.836  1-17 5540.1  99.2  93.0 4.572 0.018 0.028 0.847 0.030 0.041    1 0   0 
10812916 15.491  4-17 6300.5 125.2 118.3 4.406 0.032 0.039 1.108 0.055 0.062    1 0   0 
10812955 15.416  1-17 5976.2 112.2 108.7 4.417 0.036 0.047 1.038 0.057 0.069    1 0   0 
10813063 13.772  1-17 4975.5 108.3  93.0 3.708 0.058 0.062 1.006 0.117 0.120  0 1 0   0 
10813113 15.208  1-17 4914.5  83.1  77.1 4.535 0.033 0.028 0.786 0.043 0.036  1 1 0   0 
10813189 14.282  1-17 5655.5 120.8 113.4 3.917 0.038 0.038 1.123 0.067 0.068    1 0   0 
10813283 13.934  1-17 5093.5 117.8 100.4 3.621 0.048 0.068 1.240 0.110 0.154  0 1 0   0 
10813374 15.045  1-17 5988.6 120.5 120.3 3.907 0.060 0.056 1.267 0.147 0.082    1 0   0 
10813405 15.373  4-17 5783.9 119.7 114.7 4.295 0.054 0.055 1.001 0.077 0.077    1 0   0 
10813423 16.620  1-17 6079.0 163.0 200.0 4.401 0.105 0.195 0.971 0.142 0.116  2 2     1 
10813496 15.325  1-17 5970.7 113.1 110.9 4.369 0.047 0.055 1.053 0.068 0.076    1 0   0 
10813519 14.519  1-17 6009.6 109.6 104.3 4.478 0.020 0.029 0.996 0.037 0.052    1 0   0 
10813522 12.015  0-17 6731.0 139.3 133.2 3.960 0.032 0.032 1.512 0.076 0.077    2 0   0 
10813562 13.612  0-17 6589.7 130.6 122.8 3.883 0.032 0.034 1.535 0.073 0.086    1 0   0 
10813597 13.551  1-17 5448.6 113.1 105.3 4.147 0.040 0.039 0.916 0.064 0.058    1 0   0 
10813652 13.173  0-17 6681.9 137.0 128.4 4.089 0.032 0.032 1.424 0.074 0.067    1 0   0 
10813657 14.351 14-17 6073.7 130.1 124.5 4.167 0.043 0.041 0.865 0.060 0.052    1 0   0 
10813668 15.463  4-17 5407.0 103.0 102.0 4.510 0.035 0.047 0.877 0.049 0.060  0 1 0   0 
10813885 15.009  1-17 4225.5  79.8  54.2 4.656 0.018 0.032 0.627 0.016 0.017  1 1 0   0 
10813888 12.244  0-17 6514.1 128.5 121.4 4.329 0.018 0.023 1.268 0.035 0.047    1 0   0 
10813910 13.684  1-17 6224.0 129.3 120.7 4.301 0.066 0.076 1.165 0.077 0.083    1     0 
10813983 15.468  1-17 6106.0 190.0 232.0 4.487 0.054 0.216 1.043 0.140 0.140  0 2     1 
10813984 15.089  1-17 5717.8 104.5 100.6 4.517 0.023 0.034 0.922 0.040 0.052    1 0   0 
10814068 14.019  1-17 5652.1 101.4  96.7 4.497 0.025 0.036 0.932 0.044 0.059    1 0   0 
10814073 15.368  1-17 5896.0 120.2 115.5 4.294 0.056 0.056 1.045 0.077 0.080    1 0   0 
10814098 14.549  1-17 6296.2 117.7 113.3 4.367 0.027 0.035 1.157 0.048 0.066    1 0   0 
10814121 13.100  1-17 6820.1 146.5 137.7 4.255 0.026 0.029 1.368 0.058 0.058  1 3 0   0 
10814146 13.367  1-17 6121.4 120.1 114.9 4.338 0.035 0.040 1.117 0.067 0.079    1 0   0 
10814170 14.595  1-17 5331.8  78.4  77.0 4.511 0.019 0.029 0.976 0.032 0.044  1 1 0   0 
10814316 13.820  1-17 6666.1 135.4 130.4 4.006 0.038 0.040 1.484 0.079 0.080  1 3 0   0 
10814321 13.661  1-17 5863.4 110.3 112.7 4.008 0.051 0.042 1.200 0.126 0.075    1 0   0 
10814391 15.701  2- 3 5826.0 106.9 103.3 4.473 0.035 0.047 0.970 0.053 0.062    1 0   0 
10814424 13.521  0-17 6059.3 111.8 108.5 3.934 0.028 0.049 1.443 0.059 0.140    1 0   0 
10814446 14.880  1-17 5078.1  97.7  93.5 4.489 0.046 0.041 0.786 0.039 0.034  0 1     0 
10814462 15.469  1-17 4784.1  82.3  77.3 4.566 0.029 0.027 0.759 0.038 0.035  0 1 0   0 
10814467 15.679  1-17 6135.1 131.3 126.3 4.268 0.065 0.069 1.148 0.073 0.084    1 0   0 
10814557 14.865  1-17 6056.4 122.0 111.7 4.176 0.049 0.049 1.164 0.070 0.090    1 0   0 
10814622 13.197  0-17 6025.3 132.4 105.2 3.800 0.034 0.031 1.271 0.061 0.059  1 1 0   0 
10814683 14.621  1-17 5817.6 115.5 112.8 4.152 0.048 0.045 0.960 0.075 0.065    1 0   0 
10814691 14.989  1-17 5677.8 120.4 115.2 4.191 0.192 0.203 0.944 0.099 0.076    1     0 
10814701 16.620  1-17 6063.0 182.0 200.0 4.525 0.048 0.192 0.976 0.119 0.119    2     1 
10814738 15.147  1-17 5885.0 112.8 114.3 4.098 0.051 0.062 1.123 0.103 0.089    1 0   0 
10814839 14.330  1-17 6115.7 121.4 118.9 4.266 0.036 0.045 1.142 0.070 0.081    1 0   0 
10814900 15.169  1-17 6423.6 129.3 126.5 4.274 0.047 0.051 1.253 0.060 0.070    1 0   0 
10814956 15.397  1-17 6287.0 168.0 224.0 4.418 0.062 0.188 1.143 0.145 0.159    2     1 
10815019 14.787  1-17 5739.3 101.7  98.1 4.484 0.026 0.039 0.953 0.045 0.061    1 0   0 
10815050 14.766  1-17 5487.7 108.9 106.2 4.430 0.046 0.048 0.902 0.067 0.066    1 0   0 
10815079 15.893  4-17 5371.2 106.7 102.7 4.562 0.029 0.041 0.831 0.049 0.055    1 0   0 
10815193 16.620  0-17 5683.7 119.2 113.9 3.485 0.017 0.030 1.703 0.061 0.068    2 0   0 
10815194 15.209  4-17 5225.5 131.0 116.6 3.653 0.064 0.077 1.287 0.113 0.143  0 1 0   0 
10815213 11.818  0-17 6689.6 144.8 132.8 4.186 0.031 0.030 1.370 0.072 0.060    1 0   0 
10815263 13.729  1-17 6176.8 126.9 121.9 3.849 0.054 0.041 1.327 0.162 0.069    1 0   0 
10815295 15.918  4-17 5883.0 185.0 206.0 4.530 0.036 0.204 0.985 0.120 0.120    2     1 
10815314 15.320  1-17 5166.6  97.1  88.8 4.510 0.040 0.041 0.830 0.050 0.050  0 1 0   0 
10815317 14.338  1-17 6168.1 118.1 114.6 3.950 0.040 0.051 1.356 0.080 0.120    1 0   0 
10815379 15.979  0-17 6498.6 128.3 119.6 3.737 0.026 0.053 1.677 0.058 0.184 2,3 1 0   0 
10815444 13.769  1-17 6378.1 137.0 122.8 4.159 0.035 0.037 1.297 0.060 0.064    1 0   0 
10815478 15.329  1-17 5274.2  94.5  80.8 4.381 0.039 0.030 0.853 0.050 0.034  2 3 0   0 
10815535 15.441  1- 3 6256.5 118.4 114.1 4.375 0.037 0.045 1.132 0.059 0.068    1 0   0 
10815659 14.196  1-17 5732.7 105.5 100.4 4.510 0.029 0.039 0.927 0.047 0.055  7 1 0   0 
10815677 15.674  1-17 5825.2 109.4 105.5 4.463 0.038 0.050 0.975 0.057 0.065    1 0 1 0 
10815701 14.882  1-17 6060.3 119.4 118.0 4.251 0.045 0.045 1.176 0.065 0.076    1 0   0 
10815705 15.055  1-17 5919.5 117.0 118.5 3.965 0.064 0.058 1.197 0.128 0.083    1 0   0 
10815722 15.003  1-17 4992.1  91.9  85.1 4.568 0.026 0.033 0.785 0.038 0.045  1 1 0   0 
10815745 14.990  1-17 5830.0 106.8 105.3 4.415 0.040 0.049 0.999 0.062 0.073    1 0   0 
10815824 15.983  2-17 5521.4 115.3 107.7 4.253 0.076 0.076 0.919 0.070 0.063    1 0   0 
10815861 15.493  4-17 5609.9 102.3  97.9 4.496 0.035 0.048 0.919 0.051 0.059    1 0   0 
10815879 15.525  2-17 5733.9 105.3 101.2 4.483 0.034 0.047 0.948 0.052 0.061    1 0   0 
10815899 15.454  1-17 6067.1 117.0 106.7 4.039 0.061 0.070 1.250 0.090 0.105    1 0   0 
10815916 13.753  1-17 6277.6 122.6 115.3 3.927 0.033 0.045 1.439 0.070 0.133    1 0   0 
10815956 15.958  2-17 5682.0 110.5 106.1 4.455 0.049 0.065 0.945 0.062 0.065  6 1 0   0 
10816043 15.724  2- 3 5979.9 115.4 115.0 4.412 0.044 0.057 1.037 0.063 0.071    1 0   0 
10816089 15.690  1-17 4762.6  87.5  80.9 4.597 0.024 0.028 0.734 0.035 0.037  1 1 0   0 
10816107 15.826  1-17 5888.0 177.0 159.0 4.167 0.364 0.196 0.796 0.110 0.047  3 2     1 
10816108 14.927  1-17 5335.9 130.9 123.0 3.814 0.044 0.047 0.974 0.068 0.070  0 1 0   0 
10816114 14.454  1-17 5200.8  93.3  88.8 4.562 0.024 0.036 0.818 0.037 0.053  0 1 0   0 
10816149 14.842  1-17 6086.8 126.9 120.5 3.821 0.060 0.062 1.403 0.162 0.106    1 0   0 
10816156 14.680  1-17 5368.8  95.6  91.4 4.559 0.022 0.036 0.844 0.036 0.053  1 1 0   0 
10816221 13.813  1-17 6124.6 116.6 117.3 3.967 0.040 0.048 1.291 0.096 0.098    1 0   0 
10816332 13.106  0-17 6573.6 145.0 123.8 4.112 0.032 0.030 1.428 0.070 0.061    3 0   0 
10816339 15.657  1-17 5193.9 108.8 106.0 4.029 0.093 0.083 0.889 0.053 0.040  0 1 0   0 
10816348 14.730  1-17 5788.9 115.5 112.1 4.261 0.058 0.060 1.012 0.079 0.078    1 0   0 
10816399 15.873  2-17 6044.1 115.2 108.1 4.073 0.083 0.092 1.212 0.099 0.102    1 0   0 
10816490 15.883  4-17 5577.7 110.2 108.1 4.379 0.066 0.066 0.926 0.070 0.068    1 0   0 
10816498 15.178  1-17 5902.5 117.3 111.5 4.234 0.052 0.054 1.068 0.078 0.083    1 0   0 
10816511 14.545  1-17 5806.6 117.5 113.2 4.292 0.045 0.048 1.010 0.076 0.077    1 0   0 
10816655 15.557  2-17 6016.7 110.8 107.7 4.103 0.063 0.068 1.185 0.087 0.098    1 0   0 
10816685 15.474  4-17 5940.7 116.1 110.0 4.187 0.063 0.064 1.105 0.084 0.087    1 0   0 
10816692 14.935  1-17 4980.2  86.4  78.7 4.515 0.035 0.027 0.798 0.045 0.035  0 1 0   0 
10816700 12.174  0-17 6072.5 139.3 140.0 4.273 0.027 0.037 1.152 0.067 0.080  0 1 0   0 
10816733 15.288  4-17 5664.9 105.0 101.9 4.445 0.041 0.050 0.948 0.061 0.068    1 0   0 
10816741 14.830  1-17 6229.8 135.0 127.0 4.146 0.045 0.050 1.254 0.064 0.084    1 0   0 
10816792 14.876  1-17 5340.7  91.3  78.3 4.366 0.031 0.026 0.818 0.036 0.026  1 1 0   0 
10816987 15.120  1-17 6479.4 138.5 128.0 4.092 0.067 0.066 1.361 0.078 0.071  1 1 0   0 
10817029 15.441  1-17 5926.0 160.0 178.0 4.532 0.048 0.192 0.978 0.107 0.131    2     1 
10817074 16.344 14-17 4776.1  94.1  89.0 3.155 0.215 0.217 1.068 0.273 0.181  0 2     0 
10817100 14.977  1-17 5484.2 111.7 102.3 4.351 0.048 0.044 0.898 0.068 0.059    1 0   0 
10817103 15.726  2-17 5937.5 113.1 109.5 4.410 0.042 0.054 1.029 0.061 0.071    1 0   0 
10817120 15.826  1-17 5770.9 113.5 109.0 4.393 0.043 0.044 0.928 0.069 0.066  2 1 0   0 
10817155 14.260  1-17 6100.0 114.1 113.5 4.349 0.036 0.043 1.105 0.064 0.077    1 0   0 
10817206 15.757  1-17 5712.1 121.4 115.4 4.228 0.062 0.063 0.990 0.081 0.076    1 0   0 
10817254 14.981  1-17 6277.0 175.0 219.0 4.449 0.056 0.210 1.085 0.154 0.139    2     1 
10817328 15.596  1-17 5446.7 113.0  98.4 4.286 0.053 0.051 0.894 0.064 0.051  0 1 0   0 
10817370 15.862  1-17 5880.1 118.6 113.5 4.218 0.068 0.066 1.064 0.086 0.085    1 0   0 
10817459 14.116  1-17 5929.1 122.2 108.7 4.203 0.038 0.045 1.097 0.075 0.086    1 0   0 
10817548 13.145  0-17 6622.6 151.9 135.2 4.275 0.030 0.032 1.233 0.049 0.055    3 0   0 
10817567 14.892  1-17 6302.6 126.2 127.4 4.073 0.048 0.050 1.320 0.067 0.079    1 0   0 
10817603 13.862  2-17 5172.6  80.4  82.2 4.545 0.029 0.021 0.719 0.039 0.027  0 1 0   0 
10817608 14.900  1-17 4979.3  84.2  78.3 4.484 0.033 0.024 0.805 0.039 0.028  0 1 1   0 
10817734 11.999  0-17 5902.9 120.4 111.4 4.292 0.040 0.039 0.837 0.057 0.050    1 0   0 
10817769 15.913  4-17 4945.3  93.5  86.7 4.560 0.031 0.036 0.781 0.041 0.043  0 1 0   0 
10817785 13.043  0-17 6523.1 142.7 129.2 4.052 0.034 0.036 1.405 0.072 0.069    1 0   0 
10817841 15.887  4-17 5582.0 110.8 108.0 4.433 0.053 0.062 0.926 0.065 0.068    1 0   0 
10817863 15.195  1-17 5344.2 124.2 115.9 3.780 0.048 0.053 1.167 0.085 0.096  1 1 0   0 
10817896 15.410  4-17 4929.7  86.1  83.6 3.271 0.116 0.123 1.280 0.204 0.243  0 2 0   0 
10817979 15.593  1-17 5656.2 117.9 113.3 4.157 0.114 0.112 0.992 0.088 0.080    1 0   0 
10818127 15.817  4-17 4303.2  80.9  74.6 4.643 0.018 0.021 0.648 0.023 0.021  0 1 0   0 
10818153 14.415  1-17 6015.4 124.7 125.3 4.164 0.044 0.044 1.045 0.085 0.076    1 0   0 
10818272 15.838  1-17 5602.8 118.0 115.3 4.363 0.060 0.059 0.933 0.073 0.069    1 0   0 
10818301 13.648  1-17 6500.9 128.9 132.0 4.269 0.032 0.030 1.252 0.054 0.056  0 1 0   0 
10818330 14.205 10-10 6256.1 122.5 129.0 3.861 0.048 0.054 1.381 0.132 0.099    1 0   0 
10818350 14.040  1-17 5228.2  87.0  82.5 4.596 0.018 0.030 0.781 0.029 0.044    1 0   0 
10818383 14.739  1-17 5413.3 135.4 165.2 4.381 0.118 0.184 0.885 0.075 0.066  1 1     0 
10818409 15.818  4-17 4188.0  71.4  49.0 4.642 0.031 0.031 0.625 0.021 0.020  0 1 0   0 
10818760 14.845  1-17 5241.3  92.7  87.4 4.540 0.034 0.028 0.735 0.044 0.033  0 1 0   0 
10818849 15.803  4-17 5113.1 106.6  87.6 3.450 0.089 0.093 0.907 0.156 0.115  2 2 0   0 
10818889 13.172  1-17 5994.5 270.4 199.0 4.047 0.271 0.276 1.170 0.374 0.192  1 1     0 
10819040 12.986  1-17 6594.0 139.3 142.3 4.059 0.032 0.031 1.429 0.070 0.063 11 1 0   0 
10819216 15.154  1-17 5198.1  89.0  76.3 4.345 0.031 0.028 0.865 0.033 0.023  7 1 1   0 
10841541 15.537  0-17 5763.3 103.6  98.5 4.101 0.032 0.050 1.173 0.081 0.093  2 1 0   0 
10841548 14.855  1-17 5889.0 118.7 117.5 3.917 0.063 0.055 1.214 0.116 0.080    1 0   0 
10841578 14.272  1-17 6058.7 117.0 114.7 4.305 0.042 0.044 1.104 0.072 0.079    1 0   0 
10841602 15.256  1- 3 5770.0 108.6 108.6 4.165 0.056 0.059 1.036 0.091 0.080    1 0   0 
10841614 15.013  1-17 5809.6 111.7 106.3 4.116 0.049 0.053 1.077 0.104 0.082    1 0   0 
10841615 14.801  1-17 4892.7  83.7  77.2 4.543 0.032 0.027 0.782 0.043 0.037  1 1 0   0 
10841624 14.774  1-17 5940.4 117.5 108.6 4.244 0.048 0.050 1.080 0.075 0.082    1 0   0 
10841628 15.672  4-17 5465.6 107.2 100.3 4.401 0.061 0.059 0.895 0.067 0.061    1 0   0 
10841791 18.870  6- 9 3258.4  59.8  79.6 5.062 0.013 0.013 0.161 0.006 0.006  0 1 0   0 
10841821 14.604  1-17 5607.4 109.8 105.4 4.231 0.047 0.047 0.949 0.072 0.068    1 0   0 
10841824 12.605  0-17 6328.8 127.2 131.2 4.220 0.031 0.036 1.227 0.054 0.068    1 0   0 
10841876 13.576  0-17 6027.4 121.7 115.3 3.960 0.040 0.039 1.110 0.068 0.070    1 0   0 
10841929 15.508  4-17 5311.7 101.7  96.9 4.520 0.036 0.047 0.855 0.048 0.057  0 1 0   0 
10841941 17.310 11-17 5262.0 184.0 184.0 4.563 0.049 0.084 0.791 0.095 0.069  1 2     1 
10841970 14.278  1-17 5759.3 121.5 120.9 4.323 0.042 0.043 0.986 0.078 0.076    1 0   0 
10842017 14.707  1-17 5891.9 115.0 113.4 4.011 0.058 0.053 1.159 0.126 0.083    1 0   0 
10842050 15.805  4-17 5287.2 101.6  96.1 4.530 0.035 0.047 0.845 0.048 0.056  6 1 0   0 
10842053 15.289  1-17 5641.6 111.2 107.1 4.349 0.053 0.053 0.946 0.073 0.070    1 0   0 
10842055 14.449  1-17 5872.4 120.9 117.4 4.071 0.053 0.046 1.057 0.108 0.072    1 0   0 
10842229 14.506  0-17 6200.0 194.0 237.0 4.160 0.240 0.180 1.105 0.176 0.158    2     1 
10842232 14.855  1-17 5866.6 113.2 112.8 4.015 0.061 0.054 1.145 0.125 0.082    1 0   0 
10842249 14.697  1-17 5907.9 104.0  98.5 4.474 0.024 0.034 0.988 0.042 0.058    1 0   0 
10842250 15.108  1-17 5274.2  87.5  78.1 4.150 0.040 0.041 0.883 0.039 0.030  0 1 0   0 
10842273 15.468  1-17 5842.6 104.3 101.1 4.439 0.040 0.052 0.993 0.058 0.068  0 1 0   0 
10842284 15.973  2-17 5270.9  90.5  81.3 4.379 0.058 0.053 0.854 0.048 0.037  0 1 0   0 
10842320 15.627  1-17 4540.7  80.1  76.4 4.608 0.022 0.024 0.704 0.031 0.029  0 1 0   0 
10842346 14.122  1-17 6068.9 109.6 108.4 4.372 0.033 0.043 1.087 0.061 0.075    1 0   0 
10842438 15.809  1-17 5008.9  89.8  84.6 4.663 0.028 0.029 0.667 0.036 0.032  0 1 0   0 
10842562 14.190  1-17 5505.5  94.7  93.6 4.504 0.028 0.041 0.902 0.046 0.062  1 1 0   0 
10842585 13.933  1-17 5331.1  87.9  87.4 4.480 0.033 0.039 0.929 0.052 0.059    1 0   0 
10842658 15.275  1-17 5061.0  88.6  82.4 4.530 0.035 0.036 0.809 0.046 0.045  1 1 0   0 
10842687 13.194  0-17 5899.3 122.0 117.4 3.827 0.060 0.034 1.337 0.173 0.064    1 0   0 
10842736 15.601  2- 3 5558.3 105.8 104.0 4.371 0.062 0.060 0.920 0.069 0.066    1 0   0 
10842861 14.829  1-17 5724.1 111.2 106.2 4.251 0.047 0.048 0.988 0.076 0.074    1 0   0 
10842888 15.239  1- 3 5817.8 109.6 106.9 4.201 0.051 0.054 1.044 0.083 0.081    1 0   0 
10842924 14.506  1-17 5503.6 115.6 111.0 3.751 0.025 0.027 1.339 0.048 0.057  2 1 0   0 
10842934 14.508  1-17 5649.3 113.7 109.9 3.942 0.039 0.039 1.099 0.068 0.068    1 0   0 
10842948 14.323  1-17 5577.3 113.4 109.6 3.995 0.040 0.040 1.032 0.068 0.066    1 0   0 
10843006 14.842  1-17 5733.5 112.5 106.8 4.289 0.046 0.048 0.984 0.075 0.074    1 0   0 
10843203 15.910  4-17 5343.8 104.0  89.7 4.377 0.058 0.050 0.865 0.059 0.044  0 1 0   0 
10843238 15.454  1-17 5673.6 119.5 114.3 3.992 0.062 0.054 1.073 0.080 0.074    1 0   0 
10843249 14.527 14-17 5939.7 113.8 110.9 4.318 0.043 0.045 1.054 0.075 0.078    1 0   0 
10843332 15.837  1-17 5309.2 100.6  96.3 4.560 0.027 0.040 0.829 0.043 0.053  0 1 0   0 
10843345 14.862  1-17 5762.8 110.7 103.1 4.559 0.018 0.024 0.875 0.031 0.037  0 1 0   0 
10843350 13.432  0-17 5854.3 118.3 114.4 4.251 0.038 0.040 1.026 0.075 0.073    1 0   0 
10843358 13.916  1-17 5740.0 119.4 115.4 3.997 0.046 0.040 1.096 0.080 0.071    1 0   0 
10843404 13.534  0-17 6510.6 145.6 138.9 4.180 0.032 0.035 1.224 0.049 0.063    1 0   0 
10843535 15.695  2- 3 5962.1 119.5 111.5 4.226 0.063 0.062 1.096 0.079 0.085    1 0   0 
10843561 14.785  8-13 6309.0 131.8 133.6 4.189 0.044 0.041 1.254 0.064 0.073    1 0   0 
10843590 14.262  1-17 5165.4  87.0  83.9 4.591 0.019 0.030 0.782 0.031 0.047  1 1 0 0 0 
10843766 16.499  8- 8 3635.8  78.5  66.0 4.764 0.011 0.011 0.450 0.013 0.013  0 1 0   0 
10843779 14.059  1-17 5535.8 106.2 101.8 4.236 0.043 0.042 0.924 0.068 0.062    1 0   0 
10843831 14.833  1-17 5862.0 114.0 111.2 4.337 0.046 0.048 1.022 0.076 0.077    1 0   0 
10843835 14.182 10-10 6632.4 140.4 130.3 4.043 0.210 0.251 1.423 0.240 0.139    1     0 
10843864 14.405  1-17 5239.5 111.9  95.6 4.462 0.039 0.033 0.845 0.061 0.049    1 0   0 
10843889 15.186  1-17 5681.4 102.4  96.9 4.520 0.024 0.035 0.915 0.041 0.052    1 0   0 
10843923 13.691  1-17 5815.6 130.2 125.1 4.117 0.047 0.043 0.984 0.084 0.071    1 0   0 
10843928 15.306  1-17 4698.4  82.5  78.1 4.565 0.028 0.023 0.750 0.036 0.030  0 1 0   0 
10843930 13.604  0-17 5489.9 109.7 102.0 4.360 0.042 0.040 0.906 0.067 0.058    1 0   0 
10843984 15.913  2- 3 4704.1  84.9  79.6 4.579 0.027 0.027 0.742 0.036 0.034  0 1 0   0 
10844029 15.083  1-17 6054.8 122.6 108.5 4.164 0.053 0.049 1.171 0.070 0.092    1 0   0 
10844053 14.889  1-17 5693.0 107.7 100.0 4.539 0.019 0.028 0.898 0.034 0.046    1 0   0 
10844056 14.202  1-17 5606.9  97.3  92.1 4.539 0.018 0.030 0.893 0.033 0.049    1 0   0 
10844136 13.302  0-17 5611.2 118.8 113.2 4.025 0.059 0.052 1.028 0.074 0.071    1 0   0 
10844170 13.450  1-17 5466.0 179.0 163.0 3.753 0.816 0.255 1.038 0.205 0.250  2 2     1 
10844206 15.651  2-17 5454.9 105.8 102.8 4.456 0.049 0.055 0.893 0.061 0.063    1 0   0 
10844211 13.832  1-17 4973.1  82.2  77.8 4.562 0.024 0.032 0.807 0.035 0.045  1 1 0   0 
10844217 14.652  1-17 5985.1 111.3 108.3 4.374 0.040 0.048 1.058 0.065 0.076    1 0   0 
10844250 14.105  1-17 5879.4 108.5 107.7 4.131 0.040 0.048 1.107 0.090 0.087    1 0   0 
10844288 13.450  1-17 5137.2 118.8  85.8 3.381 0.060 0.067 1.490 0.164 0.178  2 2 0   0 
10844310 14.739  1-17 5411.0  98.6  97.7 4.526 0.027 0.041 0.875 0.042 0.059    1 0   0 
10844373 15.858  1-17 5468.6  98.4  95.2 4.539 0.029 0.043 0.869 0.045 0.055    1 0   0 
10844388 14.968  1-17 5064.0  89.5  81.0 4.502 0.038 0.030 0.813 0.050 0.040  1 1 0   0 
10844393 14.833  1-17 5713.0 113.8 107.2 4.255 0.046 0.048 0.983 0.075 0.074    1 0   0 
10844413 13.923  1-17 5620.2 102.9 101.2 4.408 0.041 0.042 0.939 0.068 0.065    1 0   0 
10844428 14.239  1-17 5686.7 100.3  95.9 4.482 0.027 0.038 0.946 0.047 0.062    1 0   0 
10844456 14.822  1-17 5041.5  84.3  83.4 4.605 0.019 0.027 0.751 0.030 0.042  0 1 0   0 
10844462 13.365  0-17 6140.7 123.7 122.3 4.197 0.041 0.040 0.983 0.075 0.065    1 0   0 
10844549 15.445  1-17 5646.9 102.0  98.6 4.453 0.041 0.052 0.941 0.059 0.066    1 0   0 
10844564 15.623  1-17 5544.6 110.5 106.9 4.360 0.060 0.058 0.916 0.070 0.065    1 0   0 
10844590 14.889  1-17 5775.1 115.4 112.8 4.010 0.064 0.051 1.104 0.108 0.077    1 0   0 
10844609 14.716  1-17 5806.8 115.3 109.3 4.080 0.053 0.052 1.088 0.117 0.081    1 0   0 
10844621 15.384  4-17 5893.0 181.6 178.8 4.391 0.037 0.044 1.026 0.079 0.088    1 0   0 
10844708 14.943  1-17 5272.1 100.5  90.8 4.475 0.043 0.041 0.852 0.059 0.053  0 1 0   0 
10844724 13.995  2-17 6081.1 122.7 120.5 4.062 0.047 0.041 1.006 0.077 0.063    1 0   0 
10844728 15.151  1-17 5527.1 108.6 104.6 4.212 0.052 0.050 0.926 0.068 0.063    1 0   0 
10844738 15.260  1-17 5528.7  97.4  95.5 4.504 0.032 0.045 0.903 0.048 0.060    1 0   0 
10844748 15.526  2-17 5598.7 110.8 106.0 4.205 0.063 0.062 0.953 0.073 0.069  8 1 0   0 
10844751 15.164 14-17 5874.3 115.3 114.0 3.957 0.070 0.060 1.181 0.118 0.082    1 0   0 
10844829 15.351  1-17 5019.9  88.6  80.3 4.514 0.038 0.032 0.805 0.047 0.039  0 1 0   0 
10844881 15.831  2-17 5114.7 113.8 102.3 3.751 0.079 0.087 1.062 0.132 0.125  0 1 0   0 
10844890 14.469  4-17 5566.0 103.9 103.7 4.430 0.042 0.047 0.923 0.067 0.069  6 1 0 1 0 
10844932 14.218  1-17 5855.1 113.9 110.0 4.315 0.044 0.045 1.023 0.076 0.077    1 0   0 
10844977 15.351  1- 3 5752.2 120.1 113.6 3.810 0.064 0.063 1.254 0.085 0.087    1 0   0 
10845027 14.412  1-17 4565.0 137.0 137.0 4.661 0.052 0.028 0.578 0.061 0.033  1 2     1 
10845110 14.507  1-17 5450.3 130.2 139.2 4.276 0.141 0.173 0.904 0.081 0.068    1     0 
10845188 15.624  1-17 5767.0 118.5 114.9 4.089 0.043 0.041 0.949 0.070 0.062  3 1 0   0 
10845199 15.791  1-17 4376.7  76.9  72.8 4.619 0.021 0.021 0.680 0.027 0.024  0 1 0   0 
10845204 16.626  8- 8 4377.1  84.1  79.5 4.606 0.025 0.023 0.687 0.030 0.027  0 1 0   0 
10845221 14.538  1-17 5754.9 115.1 104.9 4.315 0.039 0.039 1.108 0.059 0.062    1 0   0 
10845341 15.385  1- 3 5844.5 108.3 100.1 4.512 0.026 0.033 0.936 0.044 0.051    1 0   0 
10845383 13.947  1-17 5703.2 102.0  97.8 4.267 0.035 0.034 1.115 0.051 0.064    1 0   0 
10845540 15.187  1-17 4919.5  97.8  83.5 3.795 0.058 0.063 0.915 0.082 0.064    1 0   0 
10845570 13.857  2-17 5827.7 119.3 114.9 4.163 0.042 0.039 0.917 0.069 0.059    1 0   0 
10845572 14.423  1-17 5606.1  98.4  98.2 4.474 0.032 0.042 0.931 0.053 0.066    1 0   0 
10845608 15.268  1-17 5709.0 154.0 154.0 4.540 0.055 0.165 0.845 0.098 0.080    2     1 
10845650 14.438  1-17 4697.0 139.0 139.0 4.679 0.052 0.028 0.565 0.047 0.027  1 2     1 
10845676 15.368  1-17 5381.3 103.3  88.1 4.329 0.058 0.055 0.876 0.058 0.044  0 1 0   0 
10846926 14.715  1-17 5784.0 114.8 108.4 4.303 0.046 0.044 0.851 0.063 0.052    1 0   0 
10847020 13.497  0-17 6130.8 112.8 112.0 4.357 0.033 0.039 1.097 0.061 0.069    1 0   0 
10847040 14.143 10-10 5995.7 106.7 101.7 4.443 0.023 0.036 1.031 0.044 0.062    1 0   0 
10847049 16.552  6- 6 4189.1  73.4  53.0 4.640 0.031 0.030 0.626 0.024 0.022  0 1 0   0 
10847070 14.485  1-17 5429.9 109.5  99.7 4.346 0.043 0.041 0.936 0.062 0.058  0 1 0   0 
10847088 15.557  2-17 5714.7 108.5 105.0 4.381 0.059 0.062 0.967 0.070 0.072    1 0   0 
10847107 15.586  2-17 5754.1 105.4 102.6 4.439 0.045 0.058 0.970 0.061 0.068    1 0   0 
10847118 13.932  1-17 5635.4 112.6 101.1 4.347 0.067 0.061 0.837 0.063 0.050  3 1     0 
10847177 14.135 10-10 5987.7 123.5 121.2 4.061 0.045 0.041 0.979 0.075 0.061    1 0   0 
10847180 14.393  6-13 6365.4 118.7 112.6 4.402 0.021 0.028 1.131 0.039 0.052    1 0   0 
10847223 12.368  0-17 6468.5 146.9 127.6 4.163 0.030 0.034 1.257 0.047 0.058    1 0   0 
10847240 15.576  1-17 5367.0 115.2 110.7 3.926 0.068 0.068 1.005 0.080 0.080    1 0   0 
10847304 15.589  2-17 5780.3 107.4 104.5 4.398 0.053 0.062 0.986 0.067 0.073    1 0   0 
10847349 15.201  1- 3 5016.3  98.7  87.8 3.579 0.076 0.091 1.177 0.151 0.188  0 1 0   0 
10847439 14.874  1-17 5813.6 110.5 105.8 4.128 0.049 0.054 1.075 0.100 0.083    1 0   0 
10847459 13.889  0-17 5578.0 150.0 150.0 4.003 0.528 0.132 0.835 0.092 0.092    2     1 
10847511 15.613  1-17 5488.8 110.7 110.0 3.900 0.069 0.068 1.073 0.086 0.084    1 0   0 
10847625 13.795  1-17 5917.8 105.6 104.2 4.045 0.031 0.052 1.270 0.061 0.121    1 0   0 
10847653 15.742  2- 3 5336.0 101.1  95.9 4.549 0.029 0.043 0.842 0.045 0.055    1 0   0 
10847658 15.458  1-17 4152.0  57.9  93.8 4.625 0.028 0.020 0.625 0.019 0.017  0 1 0   0 
10847722 15.968  1-17 5404.1 106.1 101.0 4.474 0.053 0.063 0.878 0.058 0.060    1 0   0 
10847732 14.868  1-17 5726.2 113.5 114.0 4.074 0.061 0.059 1.053 0.099 0.077  1 1 0   0 
10847862 15.723  1-17 4741.8  88.9  82.3 4.569 0.026 0.021 0.718 0.033 0.026  0 1 0   0 
10847881 14.681  4-17 5164.7 116.8 101.9 3.636 0.050 0.068 1.281 0.105 0.155    1 0   0 
10847883 12.499  0-17 6225.6 135.3 129.7 4.182 0.039 0.033 1.268 0.063 0.065    1 0   0 
10847886 15.801  1-17 4925.4  92.5  84.9 4.561 0.031 0.035 0.778 0.041 0.042  0 1 0   0 
10847913 14.138  1-17 5350.2  95.4  80.6 4.308 0.035 0.028 0.872 0.051 0.036  1 1 0   0 
10847914 16.316  3- 3 5092.2  94.6  88.8 4.595 0.028 0.036 0.760 0.048 0.049  0 1 0   0 
10847936 15.341  1- 3 5836.0 104.6 104.3 4.442 0.037 0.050 0.991 0.056 0.068    1 0   0 
10847960 14.608  1-17 5954.5 120.5 110.7 4.217 0.045 0.047 1.099 0.074 0.084    1 0   0 
10847966 15.084  1-17 5389.6 120.4 114.9 3.847 0.047 0.049 1.097 0.075 0.080    1 0   0 
10847991 13.633  1-17 6142.5 125.2 106.2 4.044 0.033 0.047 1.291 0.062 0.116    1 0   0 
10848007 12.541  0-17 6535.9 135.2 135.3 3.856 0.048 0.041 1.329 0.150 0.064    1 0   0 
10848050 12.443  0-17 5708.4 103.9 102.5 4.363 0.036 0.039 1.056 0.062 0.067    1 0   0 
10848064 12.126  0-17 6565.0 146.0 178.0 4.156 0.186 0.124 1.151 0.177 0.145 11 2     1 
10848065 15.233  1-17 4977.7  89.1  81.9 4.541 0.033 0.032 0.794 0.043 0.042  1 1 0   0 
10848088 16.935  3- 3 5186.0 179.0 179.0 4.512 0.093 0.085 0.743 0.106 0.057  0 2     1 
10848097 14.801  1-17 5385.2 101.2  98.5 4.501 0.034 0.044 0.884 0.050 0.057  1 1 0 1 0 
10848108 14.969  1-17 5681.4 118.3 115.8 4.277 0.177 0.266 0.979 0.122 0.088    1     0 
10848218 14.285  1-17 5849.0 119.1 114.2 4.067 0.051 0.050 1.114 0.118 0.083    1 0   0 
10848246 12.354  0-17 6160.2 113.7 116.3 4.322 0.033 0.037 1.134 0.065 0.071    1 0   0 
10848334 12.992  0-17 5869.9 117.9 113.9 4.103 0.043 0.040 0.976 0.075 0.064    1 0   0 
10848372 15.406  1-17 4991.9  85.8  79.3 4.513 0.037 0.030 0.801 0.046 0.037  1 1 0   0 
10848443 14.954  1-17 5447.5 108.3  98.4 4.173 0.047 0.045 0.909 0.063 0.055  8 1 0   0 
10848459 13.889  1-17 5454.7 109.9 103.5 4.116 0.065 0.065 0.928 0.066 0.062  3 1 0   0 
10848460 13.788  1-17 6213.2 118.1 129.2 4.116 0.036 0.035 1.305 0.056 0.066    1 0   0 
10848465 15.975  2- 2 5672.7 111.0 106.5 4.251 0.075 0.074 0.938 0.071 0.064    1 0   0 
10848574 14.680  1-17 5664.4 106.8 103.1 4.359 0.047 0.047 0.952 0.074 0.070    1 0   0 
10848591 14.723  1-17 5643.1 103.3 101.7 4.419 0.043 0.048 0.945 0.067 0.070    1 0   0 
10848611 15.282  1-17 5867.4 113.5 110.3 4.133 0.046 0.043 1.008 0.086 0.069  2 1 0   0 
10848659 15.570  1-17 5934.2 112.4 110.0 4.365 0.055 0.061 1.033 0.067 0.069    1 0   0 
10848709 16.588  6- 6 3468.0  75.6  83.0 4.886 0.010 0.010 0.303 0.010 0.009  2 1 0   0 
10848737 14.772  0-17 5014.3 101.7  94.3 3.812 0.036 0.048 1.083 0.074 0.092  2 1 0   0 
10848756 14.116  1-17 5821.5 120.4 117.0 4.079 0.041 0.041 0.892 0.061 0.053    1 0   0 
10848778 12.491  0-17 6150.2 112.1 114.5 3.912 0.035 0.052 1.422 0.075 0.137    1 0   0 
10848807 13.224  2-17 6102.0 165.0 220.0 4.461 0.056 0.224 1.075 0.153 0.153  3 2     1 
10848815 15.601  1-17 4729.7  80.1  76.2 4.572 0.028 0.027 0.750 0.036 0.033  0 1 0   0 
10848829 14.544  1-17 5823.4 111.8 109.3 4.104 0.048 0.053 1.088 0.108 0.083    1 0   0 
10848841 15.240  6-13 6215.6 124.4 118.5 3.681 0.082 0.077 1.346 0.098 0.084    1 0   0 
10848859 14.970  1-17 5648.1 140.9 140.4 4.281 0.083 0.086 0.893 0.075 0.066    1     0 
10848874 14.917  1-17 5477.2 108.5 100.2 4.364 0.049 0.045 0.896 0.068 0.059    1 0   0 
10848880 14.039  1-17 5139.6  91.1  84.6 4.552 0.027 0.036 0.816 0.040 0.052  1 1 0   0 
10848882 15.858  1-17 5079.3  16.8 123.8 4.269 0.128 0.031 0.878 0.010 0.037  1 1 1   0 
10849033 15.463  1-17 5774.7 108.4 105.0 4.395 0.049 0.055 0.985 0.068 0.074    1 0   0 
10849124 14.773  1-17 5986.3 113.1 110.8 4.340 0.044 0.047 1.067 0.072 0.078    1 0   0 
10849222 15.111  1-17 5678.4 119.0 115.9 4.174 0.234 0.280 0.926 0.130 0.082    1     0 
10849244 13.224  0-17 6095.4 110.6 104.3 4.139 0.031 0.036 1.181 0.061 0.084  3 1 0   0 
10849365 15.468  1-17 5874.6 114.2 110.9 4.266 0.056 0.057 1.044 0.078 0.079  7 1 0   0 
10849378 14.930  1-17 6070.2 125.8 120.4 4.208 0.048 0.047 0.947 0.071 0.062    1 0   0 
10849586 14.874  1-17 5990.4 116.6 117.8 4.235 0.045 0.041 1.191 0.059 0.076    1 0   0 
10849632 14.807  1-17 5689.7 111.0 107.0 4.368 0.048 0.049 0.960 0.074 0.072    1 0   0 
10849674 15.966  2-17 5188.8  93.5  87.0 4.608 0.022 0.030 0.756 0.037 0.043    1 0   0 
10849686 14.742  1-17 6091.6 116.2 116.5 4.221 0.044 0.046 1.152 0.068 0.084    1 0   0 
10849702 15.811  1-17 5441.5 102.1  99.9 4.470 0.047 0.055 0.889 0.059 0.063    1 0   0 
10849726 14.663  1-17 5809.4 107.0  95.0 4.150 0.037 0.041 1.190 0.059 0.089    1 0   0 
10849730 15.053  1-17 5550.1 100.3 102.2 4.405 0.044 0.047 0.983 0.062 0.066    1 0   0 
10849740 15.303  1-17 5462.2 108.0 100.4 4.389 0.051 0.048 0.893 0.069 0.060    1 0   0 
10849771 15.732  1-17 5819.3 112.6 108.7 4.277 0.063 0.064 1.020 0.078 0.078    1 0   0 
10849820 15.493  1-17 5594.4 114.3 109.2 3.954 0.059 0.057 1.068 0.075 0.074    1 0   0 
10849926 15.708  1-17 5048.3  92.8  86.5 4.558 0.030 0.037 0.797 0.041 0.048  1 1 0   0 
10849955 14.467  1-17 5045.5 118.4 104.6 3.662 0.052 0.072 1.132 0.133 0.170  0 1 0   0 
10849973 15.400  1-17 5247.9  76.9  70.1 4.282 0.042 0.042 0.872 0.030 0.024    1 0   0 
10849994 14.955  1-17 4933.7 102.3  88.0 3.695 0.063 0.068 0.980 0.124 0.109  0 1 0   0 
10850024 15.576  1-17 5235.9 100.5  92.4 4.512 0.041 0.046 0.842 0.050 0.054  0 1 0   0 
10850025 15.693  1-17 5436.9  99.5  97.0 4.481 0.046 0.056 0.887 0.056 0.062    1 0   0 
10850155 12.925  0-17 6093.0 186.9 161.6 4.395 0.072 0.102 1.048 0.104 0.085    1     0 
10850281 14.107  1-17 5732.7 104.6  99.8 4.456 0.043 0.056 0.958 0.059 0.065    1     0 
10850300 15.525  1-17 5936.0 164.0 205.0 4.501 0.046 0.184 1.075 0.115 0.127    2     1 
10850311 15.247  4-17 5965.6 116.7 111.4 4.281 0.056 0.057 1.076 0.076 0.081    1 0   0 
10850366 13.947  1-17 6322.0 128.3 122.8 3.920 0.042 0.042 1.086 0.059 0.059    1 0   0 
10850448 15.246  1-17 5152.2  86.7  78.9 4.471 0.044 0.037 0.828 0.051 0.040  0 1 0   0 
10850449 14.790  1-17 5634.3 114.1 108.0 3.887 0.051 0.051 1.141 0.072 0.077    1 0   0 
10850519 15.340  1-17 5739.9 111.2 106.6 4.243 0.063 0.063 0.997 0.079 0.076    1 0   0 
10850617 14.788  1-17 5404.1 111.2 104.6 4.105 0.082 0.079 0.960 0.065 0.062  1 1 0   0 
10850658 13.797  1-17 5670.6 108.8 105.6 4.381 0.043 0.043 0.916 0.069 0.064    1 0   0 
10850820 15.134  1-17 5889.7 116.7 114.4 3.940 0.071 0.062 1.219 0.119 0.080    1 0   0 
10850824 14.849  1-17 6513.5 177.1 144.2 4.251 0.042 0.039 1.191 0.064 0.073    1 0   0 
10850846 14.289  1-17 5934.5 112.1 110.4 4.340 0.043 0.046 1.047 0.074 0.078    1 0   0 
10853545 13.939  1-17 5644.2  98.8  99.7 4.400 0.038 0.041 1.005 0.065 0.068    1 0   0 
10853566 15.815  2- 2 5556.4  97.3  96.0 4.497 0.036 0.051 0.908 0.052 0.059    1 0   0 
10853667 13.995  1-17 5629.4 102.9 100.4 4.249 0.055 0.054 1.043 0.069 0.067    1 0   0 
10853698 14.831  1-17 5542.6  95.4  94.1 4.490 0.032 0.044 0.912 0.050 0.063    1 0   0 
10853762 13.593  1-17 5864.1 108.2 107.1 4.350 0.038 0.041 1.053 0.069 0.071    1 0   0 
10853832 16.895  8- 8 4118.0  51.8  77.6 4.654 0.032 0.024 0.594 0.020 0.021  0 1 0   0 
10853840 15.509  2- 3 5617.6 120.7 109.7 4.096 0.062 0.059 0.952 0.075 0.064    1 0   0 
10853908 11.905  0-17 6493.5 131.6 124.0 3.629 0.042 0.060 1.774 0.122 0.161    1 0   0 
10853911 15.310  1-17 5079.1  80.7  81.1 3.162 0.078 0.093 1.334 0.192 0.234  2 2 0   0 
10853932 15.698  2-17 5300.3  97.1  90.6 4.532 0.034 0.046 0.847 0.047 0.056    1 0   0 
10854064 12.760  0-17 6051.6 115.9 109.9 4.031 0.031 0.033 1.401 0.051 0.067    1 0   0 
10854089 14.065  1-17 5707.7 112.0 109.7 4.099 0.045 0.041 0.983 0.075 0.064    1 0   0 
10854096 15.577  2- 3 5749.2 145.8 170.3 4.025 0.056 0.054 1.084 0.125 0.098    1 0   0 
10854104 15.729  1-17 5467.1 113.2  98.4 4.496 0.051 0.048 0.795 0.053 0.048    1 0   0 
10854117 15.470  0-17 5044.3  93.4  83.8 3.455 0.058 0.078 1.297 0.152 0.194  2 2 0   0 
10854121 15.534  1-17 5737.8 110.8 107.0 4.186 0.056 0.058 1.013 0.086 0.077    1 0   0 
10854124 14.868  1-17 5973.4 127.9 113.0 4.424 0.029 0.038 1.038 0.055 0.070    1 0   0 
10854166 11.981  0-17 7135.0 162.9 155.5 3.851 0.035 0.035 1.813 0.084 0.087    2 0   0 
10854167 15.006  1-17 5629.9 101.0  98.5 4.430 0.042 0.048 0.940 0.066 0.069    1 0   0 
10854172 13.567  0-17 5592.8 109.6 105.3 4.129 0.043 0.041 0.972 0.073 0.068    1 0   0 
10854285 13.694  1-17 5817.0 116.1 110.9 4.331 0.044 0.041 0.906 0.070 0.062    1 0   0 
10854297 12.889  0-17 6262.2 122.5 120.7 4.144 0.041 0.042 1.050 0.085 0.071    1 0   0 
10854310 15.144  1-17 5613.8 106.1 100.6 4.574 0.027 0.039 0.801 0.032 0.042    1 0   0 
10854363 13.675  1-17 5948.4 112.2 110.1 4.328 0.039 0.040 1.081 0.071 0.072  1 1 0   0 
10854403 11.815  0-17 6516.9 142.4 117.3 4.268 0.030 0.029 1.277 0.054 0.051    1 0   0 
10854500 14.960  1-17 5212.0 114.1 107.8 3.917 0.093 0.091 0.947 0.092 0.078  1 1 0   0 
10854512 14.854  1-17 5474.6 115.0 112.5 3.819 0.151 0.131 1.138 0.178 0.147    1     0 
10854546 15.212  1-17 5710.4  98.3  93.3 4.521 0.023 0.034 0.917 0.041 0.051  2 1 0 0 0 
10854555 15.859  2-17 5660.0 100.7  95.2 4.486 0.033 0.045 0.934 0.050 0.061  2 1 0 0 0 
10854583 14.085  1-17 5385.0  89.0  89.2 4.484 0.029 0.037 0.953 0.047 0.057  1 1 0   0 
10854613 15.196  1-17 5730.0 107.7 106.2 4.482 0.040 0.048 0.866 0.053 0.056    1 0   0 
10854621 13.253  1-17 5976.1 115.2 110.5 4.296 0.054 0.053 1.051 0.073 0.072  3 1 0   0 
10854643 15.625  1-17 5531.6 103.4 101.5 4.414 0.053 0.056 0.913 0.067 0.066    1 0   0 
10854716 16.967  3- 5 4834.1  93.3  88.2 4.571 0.036 0.042 0.758 0.043 0.043  0 1 0   0 
10854768 14.104  1-17 6951.9 154.0 144.8 4.144 0.037 0.033 1.417 0.071 0.062  2 2 0 0 0 
10854805 14.999  1-17 5643.9 113.2 108.5 4.524 0.052 0.083 0.845 0.050 0.046    1     0 
10854840 13.855  2-17 6505.5 135.4 133.0 3.941 0.044 0.041 1.256 0.110 0.060    1 0   0 
10854915 14.945  1-17 5480.4 113.3 111.1 3.904 0.038 0.040 1.099 0.062 0.063    1 0   0 
10854919 15.455  1-17 5640.9 115.6 112.1 4.035 0.067 0.058 1.034 0.079 0.073    1 0   0 
10854921 14.021  1-17 5848.0  95.2  93.0 4.499 0.018 0.029 0.961 0.033 0.046    1 0   0 
10854957 13.995  1-17 5923.9 120.9 107.6 4.233 0.039 0.038 1.163 0.064 0.075    1 0   0 
10855102 13.926  1-17 6193.5 112.2 112.4 4.397 0.028 0.037 1.064 0.050 0.063    1 0   0 
10855156 15.517  1-17 6101.3 106.0 103.0 4.453 0.027 0.034 1.034 0.043 0.047    1 0   0 
10855200 12.320  0-17 5493.9  97.3  96.5 4.429 0.039 0.042 0.929 0.064 0.064    1 0   0 
10855313 12.777  0-17 4824.2  82.1  80.3 3.303 0.077 0.093 1.208 0.202 0.218  2 2 0   0 
10855323 15.237  1-17 5597.9 112.6 107.7 4.429 0.122 0.316 0.796 0.062 0.045    1     0 
10855345 15.955  1-17 5209.7  98.7  92.9 4.546 0.032 0.043 0.825 0.045 0.053  0 1 0   0 
10855358 15.651  1-17 4733.5  82.5  78.7 4.629 0.021 0.025 0.680 0.027 0.028  0 1 0   0 
10855399 12.991  0-17 5566.4 111.8 106.5 3.985 0.039 0.038 0.950 0.060 0.056    1 0   0 
10855438 14.297  1-17 5391.8 123.5 122.7 3.536 0.036 0.042 1.496 0.083 0.091    1 0   0 
10855545 15.769  4-17 5675.0 114.1 112.3 4.097 0.066 0.066 1.021 0.086 0.076    1 0 1 0 
10857220 15.678  0-17 5897.1 105.0 101.5 4.168 0.037 0.042 1.135 0.070 0.085  2 1 0   0 
10857250 14.635  1-17 6379.1 144.9 172.9 3.917 0.034 0.040 1.465 0.082 0.130    1 0   0 
10857284 13.918  1-17 5240.5 106.1 101.1 3.880 0.034 0.038 1.023 0.061 0.065    1 0   0 
10857470 15.788  4-17 5193.1  93.5  87.6 4.537 0.034 0.042 0.828 0.045 0.053    1 0   0 
10857519 14.297  0-17 6043.1 118.4 112.6 4.291 0.040 0.040 1.074 0.072 0.071  3 1 0 0 0 
10857545 15.966  1-17 5680.3 109.5 104.6 4.198 0.072 0.072 0.986 0.080 0.074    1 0   0 
10857589 14.672  1-17 5700.2 123.4 119.7 3.645 0.061 0.059 1.219 0.098 0.096  3 1 0   0 
10857670 13.374  0-17 6561.0 126.9 144.4 4.119 0.031 0.031 1.361 0.063 0.052    3 0   0 
10857784 15.989  1-17 4527.3  81.4  77.7 4.618 0.021 0.024 0.693 0.030 0.028  1 1 0   0 
10857879 15.800  2-17 5116.0  93.0  87.1 4.571 0.027 0.037 0.794 0.042 0.049  1 1 0   0 
10857890 15.163  1-17 5798.4 127.6 116.3 3.951 0.060 0.052 1.151 0.102 0.080  0 1 0   0 
10857973 14.855  1-17 5712.1 104.7 101.9 4.226 0.042 0.044 1.075 0.069 0.073    1 0   0 
10857982 16.625  8- 8 3684.2  82.4  72.6 4.763 0.012 0.012 0.454 0.014 0.014  0 1 0   0 
10857998 14.472  1-17 5853.0 111.2 105.9 4.312 0.118 0.175 1.083 0.101 0.083    1     0 
10858036 15.699  1-17 6005.4 134.1 154.0 4.075 0.054 0.066 1.200 0.100 0.122    1 0   0 
10858041 14.666 10-17 4650.0 163.0 163.0 4.611 0.052 0.032 0.649 0.080 0.046  0 2     1 
10858117 14.279  1-17 5456.1 165.8 128.0 4.274 0.163 0.136 0.904 0.090 0.067  3 1     0 
10858125 15.845  4-17 5152.7  92.2  84.4 4.451 0.047 0.039 0.830 0.048 0.036  0 1 0   0 
10858135 14.969  1-17 6010.8 106.2 104.7 4.067 0.045 0.058 1.213 0.081 0.105    1 0   0 
10858270 15.989  4-17 4264.5  81.6  77.4 4.671 0.019 0.022 0.615 0.019 0.021  0 1 0   0 
10858274 14.244 10-10 6065.1 119.6 110.5 4.207 0.031 0.041 1.192 0.059 0.080    1 0   0 
10858280 15.908  4-17 5362.6  87.9  84.4 4.514 0.024 0.033 0.970 0.040 0.045    1 0   0 
10858311 15.136  1-17 6132.7 117.3 114.9 4.309 0.045 0.049 1.131 0.068 0.079    1 0   0 
10858324 14.375  1-17 5439.2  97.9  83.2 4.255 0.038 0.032 0.867 0.055 0.039    1 0   0 
10858420 13.953  1-17 5332.5  93.6  80.1 3.635 0.041 0.038 0.778 0.058 0.047    1 0   0 
10858437 15.244  1-17 5802.0 106.0 104.8 4.423 0.041 0.051 0.990 0.061 0.072    1 0   0 
10858454 14.577  8-13 6321.1 120.6 118.7 4.329 0.032 0.039 1.186 0.054 0.065    1 0   0 
10858512 15.114  1-17 5810.7 108.0 104.9 4.134 0.052 0.057 1.070 0.098 0.083    1 0   0 
10858656 15.588  1-17 5790.3 103.2 101.4 4.414 0.043 0.054 1.031 0.060 0.065    1 0   0 
10858659 15.565  4-17 5610.8  99.2  95.6 4.507 0.031 0.043 0.914 0.047 0.057    1 0   0 
10858672 14.411  1-17 5865.7 109.1 105.1 4.552 0.017 0.023 0.890 0.029 0.036    1 0   0 
10858714 15.465  1- 3 5797.9 117.6 110.4 4.148 0.062 0.061 1.056 0.101 0.085    1 0   0 
10858719 14.416  0-17 4847.9  99.2  87.3 2.559 0.123 0.101 0.972 0.292 0.180  2 2 0   0 
10858720 13.769  0-17 6479.4 127.3 122.6 3.862 0.030 0.033 1.566 0.076 0.089  3 1 0   0 
10858737 13.541  0-17 6624.0 146.2 138.6 4.271 0.034 0.039 1.175 0.051 0.064    3 0   0 
10858758 14.578  1-17 6021.4 112.5 102.6 4.487 0.020 0.028 0.985 0.037 0.049    1 0   0 
10858760 15.440  4-17 5203.8  95.7  91.3 4.563 0.026 0.038 0.813 0.040 0.052    1 0   0 
10858780 15.612  0-17 5610.2 108.9 104.9 4.025 0.038 0.036 0.959 0.064 0.057  2 1 0   0 
10858785 15.868  1-17 5695.3 111.2 104.2 4.388 0.068 0.065 0.841 0.064 0.054  6 1 0   0 
10858803 15.611  1-17 4675.8  80.0  76.1 4.565 0.028 0.023 0.748 0.035 0.029  1 1 0   0 
10858817 15.573  1-17 5753.5 107.3 100.8 4.543 0.025 0.031 0.891 0.042 0.045    1 0   0 
10858844 14.580  1-17 5675.3  99.6  98.0 4.479 0.029 0.040 0.944 0.049 0.063    1 0   0 
10858868 11.811  0-17 6092.7 112.1 111.7 3.436 0.025 0.025 1.711 0.062 0.054  2 2 0   0 
10858875 15.350  1-17 5430.1  95.8  94.8 4.537 0.030 0.042 0.847 0.042 0.052    1 0   0 
10858932 15.053  1-17 5827.5 108.3 106.2 4.406 0.040 0.048 1.001 0.064 0.075    1 0   0 
10859058 15.899  0-17 5137.7 112.7 107.4 3.734 0.040 0.054 1.118 0.089 0.108  2 1 0   0 
10859076 15.912  2- 2 5863.1 117.0 121.0 4.168 0.064 0.071 1.079 0.094 0.092    1 0   0 
10859099 15.539  2-17 5537.2 102.5  98.7 4.464 0.049 0.054 0.865 0.059 0.060    1 0   0 
10859145 15.329  1-17 5099.8 113.6 106.1 3.757 0.057 0.068 1.053 0.106 0.118  0 1 0   0 
10859403 15.473  4-17 5347.7 103.7  97.5 4.477 0.045 0.049 0.868 0.058 0.058    1 0   0 
10859464 13.429  0-17 6272.4 138.9 124.2 4.141 0.029 0.036 1.304 0.056 0.062    1 0   0 
10859526 15.156  1-17 5494.7 113.0 103.3 4.305 0.046 0.044 0.904 0.067 0.058  0 1 0   0 
10859546 13.156  1-17 6112.0 169.0 190.0 4.433 0.072 0.217 1.003 0.153 0.111    2     1 
10859551 13.994  1-17 5452.2 101.5 100.0 4.502 0.043 0.067 0.925 0.056 0.053  7 1     0 
10859590 15.895  2-17 5721.6 116.1 113.0 4.191 0.070 0.070 1.005 0.085 0.078    1 0   0 
10859591 13.620  1-17 5874.4 115.8 112.3 4.349 0.042 0.042 0.967 0.072 0.069    1 0   0 
10859637 13.471  0-17 5806.5 122.7 115.7 3.894 0.236 0.240 1.191 0.251 0.172    1     0 
10859641 14.696  1-17 5718.0 135.0 169.0 4.549 0.035 0.196 0.960 0.094 0.115    2     1 
10859657 12.440  0-17 6866.5 149.4 138.5 4.209 0.031 0.032 1.404 0.072 0.065  1 2 0   0 
10859669 15.878  1-17 5733.3 115.5 109.8 4.293 0.064 0.064 1.068 0.067 0.072    1 0   0 
10859673 14.980  1-17 5742.6 150.8 146.1 4.155 0.044 0.045 1.027 0.108 0.088    1 0   0 
10859747 15.190  1-17 5461.0  98.3  95.5 4.525 0.027 0.042 0.883 0.043 0.057  0 1 0   0 
10859754 15.506  4-17 5633.5 123.2 119.6 4.069 0.063 0.059 1.015 0.081 0.074    1 0   0 
10859770 13.526  0-17 5916.7 100.4 101.8 4.465 0.024 0.035 0.976 0.043 0.057  1 1 0   0 
10859771 13.850  1-17 5709.9 121.2 111.1 4.042 0.040 0.038 0.877 0.060 0.050    1 0   0 
10859832 15.280  1-17 5947.7 123.3 114.3 4.254 0.051 0.053 1.079 0.076 0.082    1 0   0 
10859843 14.833  1-17 5668.5 111.3 109.5 4.211 0.044 0.047 1.035 0.078 0.072    1 0   0 
10859896 13.941  1-17 6080.8 127.1 124.9 4.087 0.046 0.042 0.982 0.076 0.062    1 0   0 
10859956 15.770  4-17 5383.9 108.1  92.6 4.357 0.056 0.049 0.874 0.062 0.047    1 0   0 
10859966 15.908  4-17 5942.1 112.7 111.4 4.142 0.080 0.078 1.126 0.095 0.092    1 0   0 
10859984 15.766  2-17 5487.6 104.8 104.9 4.473 0.045 0.057 0.899 0.057 0.064    1 0   0 
10860034 12.575  0- 1 4142.9  93.0  83.4 1.632 0.142 0.139 1.508 0.436 0.403  2 2 0   0 
10860098 12.775  0-17 5767.9 114.7 110.0 4.188 0.053 0.051 0.898 0.066 0.058    1 0   0 
10860108 15.590  1-17 5541.9  99.6  94.8 4.539 0.029 0.040 0.877 0.046 0.053    1 0   0 
10860124 15.423  1-17 6267.3 124.1 118.0 4.314 0.050 0.057 1.174 0.067 0.076    1 0   0 
10860156 13.364  0-17 6022.6 117.6 113.8 4.280 0.040 0.041 1.098 0.075 0.079    1 0   0 
10860250 14.956  1-17 5721.6 122.2 117.3 3.973 0.058 0.051 1.104 0.082 0.075    1 0   0 
10860496 14.657  1-17 6053.3 128.3 124.8 4.169 0.044 0.041 0.806 0.054 0.046    1 0   0 
10860523 13.827  1-17 6249.5 122.4 115.3 4.151 0.038 0.042 1.188 0.060 0.081    1 0   0 
10860629 15.767  1-17 4530.3  82.3  79.6 4.636 0.020 0.020 0.653 0.025 0.022  1 1 0   0 
10860741 16.144  6- 9 3237.6  70.1  77.7 5.054 0.009 0.009 0.165 0.004 0.004  1 1 0   0 
10860895 14.847  1-17 5909.2 109.7 113.4 4.106 0.043 0.054 1.138 0.091 0.087    1 0   0 
10860939 13.926  1-17 6239.8 123.5 117.9 4.191 0.041 0.041 1.077 0.072 0.076    1 0   0 
10860941 15.523  4-17 5914.0 184.0 205.0 4.457 0.070 0.210 1.019 0.127 0.127    2     1 
10860996 15.731  1-17 5516.3 101.5 101.5 4.491 0.040 0.052 0.897 0.051 0.057    1 0   0 
10861001 15.295  1-17 5845.9 101.1  99.3 4.472 0.029 0.039 0.976 0.045 0.054  1 1 0   0 
10861017 15.466  1-17 5328.8  96.0  81.8 4.345 0.045 0.039 0.865 0.052 0.037  0 1 0   0 
10861036 15.434  1-17 5622.3 120.0 115.2 4.058 0.065 0.060 1.015 0.079 0.073    1 0   0 
10861042 15.024  1-17 5175.4  99.1  92.0 4.542 0.031 0.039 0.825 0.043 0.053  0 1 0   0 
10861046 15.048  1-17 6185.6 118.0 115.5 4.342 0.042 0.048 1.103 0.061 0.070    1 0   0 
10861170 15.262  1-17 5820.2 114.9  99.3 4.355 0.050 0.044 0.770 0.048 0.037    1 0   0 
10861217 11.345  0- 1 4266.3 101.4  87.7 1.835 0.130 0.135 1.768 0.597 0.451  2 2 0   0 
10861220 15.924  1-17 5946.6 117.6 117.2 3.964 0.098 0.094 1.222 0.117 0.102    1 0   0 
10861231 15.445  4-17 5997.2 105.0 108.2 4.084 0.062 0.070 1.187 0.091 0.099  6 1 0   0 
10861280 15.896  1-17 5405.1  99.1  96.1 4.546 0.030 0.044 0.853 0.047 0.056    1 0   0 
10861301 15.218  1-17 5837.2 107.2 104.8 4.462 0.030 0.042 0.983 0.050 0.064  1 1 0   0 
10861313 15.574  2- 3 5536.4 112.5 111.1 3.894 0.057 0.055 1.130 0.075 0.074  1 1 0   0 
10861332 15.420  1-17 6060.3 119.5 115.0 4.204 0.054 0.056 1.109 0.075 0.079    1 0   0 
10861340 14.098  1-17 6130.0 110.2 109.6 4.149 0.036 0.041 1.148 0.066 0.085    1 0   0 
10861387 13.156  0-17 5010.3 128.1  90.1 3.132 0.084 0.080 1.735 0.316 0.261  2 2 0   0 
10861608 15.246  1-17 5061.0 181.0 181.0 4.619 0.035 0.075 0.788 0.071 0.085  0 2     1 
10861613 15.394  4-17 5673.6 111.9 109.5 4.403 0.053 0.055 0.906 0.067 0.064    1 0   0 
10861684 15.781 10-17 4795.0 172.0 172.0 4.593 0.045 0.041 0.723 0.079 0.059  0 2     1 
10861715 15.309  1-17 5886.2 115.2 109.3 4.215 0.055 0.056 1.069 0.080 0.083    1 0   0 
10861723 15.022  1-17 5083.0  90.2  84.6 4.560 0.027 0.035 0.803 0.039 0.049  0 1 0   0 
10861746 13.459  0-17 6270.0 122.7 117.0 3.893 0.036 0.051 1.412 0.078 0.132  6 1 0   0 
10861754 13.731  1-17 6339.3 126.2 125.8 4.293 0.029 0.039 1.228 0.058 0.068  6 1 0   0 
10861770 15.338  1-17 5903.4 113.8 111.8 4.314 0.052 0.053 1.107 0.067 0.072    1 0   0 
10861822 15.498  1-17 5744.2 117.9 113.1 3.960 0.068 0.061 1.062 0.078 0.071    1 0   0 
10861842 15.712  1-17 6725.7 143.8 137.1 4.021 0.039 0.040 1.439 0.072 0.070  3 3 0   0 
10861893 10.363  0-17 6134.7 109.4 108.7 3.958 0.025 0.049 1.392 0.061 0.130    1 0   0 
10861973 14.381  1-17 5985.6  99.8 110.8 4.089 0.040 0.051 1.161 0.084 0.091    1 0   0 
10862071 13.820  1-17 5733.8 117.0 111.8 3.940 0.037 0.035 1.037 0.065 0.059    1 0   0 
10862083 15.829  1-17 5614.2 107.2 104.7 4.367 0.063 0.062 0.937 0.071 0.069    1 0   0 
10862088 15.117  1-17 5486.4 108.1  98.8 4.345 0.050 0.045 0.899 0.067 0.058    1 0   0 
10862109 15.648  2- 3 4965.3 109.8 103.6 4.561 0.044 0.057 0.776 0.050 0.053  0 1     0 
10862131 13.508  0-17 6363.7 126.5 122.0 4.332 0.034 0.038 1.087 0.063 0.070    1 0   0 
10862192 15.273  1-17 5732.2 108.9 106.5 4.470 0.040 0.048 0.883 0.056 0.059    1 0   0 
10862232 14.492  1-17 5888.1 122.2 117.6 4.134 0.044 0.041 0.931 0.070 0.059    1 0   0 
10862284 15.884  4-17 5603.5 116.7 112.4 3.891 0.082 0.078 1.123 0.095 0.092    1 0   0 
10862293 12.514  1-17 5989.2  95.7  92.6 4.453 0.016 0.023 1.070 0.032 0.040  2 1 0   0 
10862300 12.022  0-17 6107.4 115.1 121.1 3.886 0.048 0.054 1.374 0.126 0.105  6 1 0   0 
10862302 14.733  1-17 5454.1 124.9 117.3 3.853 0.040 0.043 1.116 0.069 0.075    1 0   0 
10862354 14.290  0-17 6720.9 136.2 134.3 4.140 0.036 0.038 1.504 0.072 0.072  5 3 0   0 
10862364 14.791  1-17 5951.4 115.7 114.0 4.413 0.041 0.045 0.940 0.064 0.064    1 0   0 
10862368 14.292  1-17 6227.2 136.0 122.5 4.238 0.043 0.038 1.199 0.068 0.080    1 0   0 
10862378 14.282  1-17 6337.6 118.3 113.2 4.378 0.021 0.032 1.157 0.042 0.059    1 0   0 
10862396 14.595  1-17 6100.5 118.7 106.3 4.128 0.037 0.044 1.162 0.065 0.089    1 0   0 
10862411 13.928  1-17 6406.6 127.0 121.3 4.057 0.036 0.045 1.151 0.080 0.069    1 0   0 
10862421 13.768  1-17 6091.4 116.3 116.0 4.302 0.036 0.039 1.119 0.070 0.072    1 0   0 
10862423 14.005  1-17 5143.5 107.8  95.9 4.572 0.021 0.032 0.803 0.034 0.051  0 1 0   0 
10862426 14.821  1-17 5483.8 111.6 103.3 4.198 0.046 0.044 0.915 0.066 0.058  0 1 0   0 
10862432 15.349  4-17 5882.6 116.8 114.8 4.019 0.102 0.106 1.159 0.110 0.099    1 0   0 
10862451 15.434  1-17 5894.7 107.3 103.9 4.438 0.034 0.045 1.009 0.054 0.067    1 0   0 
10862453 14.004  1-17 5754.8 121.8 114.4 4.006 0.042 0.039 1.053 0.073 0.065    1 0   0 
10862490 14.937  1-17 5492.0 166.0 166.0 4.414 0.144 0.198 0.792 0.129 0.055  0 2     1 
10862520 14.132  1-17 5747.2 106.6  89.0 4.149 0.031 0.039 1.195 0.053 0.089    1 0   0 
10862580 13.414  0-17 6370.7 135.7 140.5 4.254 0.034 0.030 1.236 0.063 0.061    1 0   0 
10862662 14.777  1-17 6177.4 129.9 128.5 4.298 0.046 0.046 0.834 0.059 0.053    1 0   0 
10862759 13.783  1-17 6745.3 139.1 133.2 4.063 0.033 0.034 1.524 0.077 0.071  1 3 0 1 0 
10862796 13.786  1-17 6516.6 138.7 134.1 4.118 0.034 0.034 1.358 0.067 0.060    1 0   0 
10862827 15.549  4-17 5805.4 113.2 109.4 4.318 0.058 0.058 1.005 0.075 0.076  0 1 0   0 
10862833 13.906  2-17 5887.3 109.8 112.6 4.098 0.040 0.052 1.125 0.100 0.088    1 0   0 
10862857 15.299  1-17 6276.7 135.7 130.9 4.227 0.053 0.057 1.225 0.067 0.081    1 0   0 
10862878 15.678  2- 3 5755.3 114.7 114.8 4.189 0.064 0.066 1.020 0.088 0.080    1 0   0 
10863007 14.984  1-17 5927.9 120.2 112.3 4.259 0.047 0.049 1.069 0.075 0.081    1 0   0 
10863015 12.978  0-17 5071.4  87.6  84.6 4.548 0.028 0.020 0.728 0.040 0.028  1 1 0   0 
10863020 15.445  1-17 5870.6 112.6 110.2 4.372 0.050 0.057 1.019 0.070 0.076    1 0   0 
10863068 15.319  1-17 6190.3 117.2 112.8 4.348 0.042 0.053 1.133 0.062 0.074    1 0   0 
10863084 15.400  1-17 5654.5 119.5 116.9 4.055 0.065 0.058 1.030 0.083 0.074    1 0   0 
10863130 15.124  1-17 5862.0 113.4 107.0 4.151 0.050 0.053 1.116 0.083 0.084  1 1 0   0 
10863200 13.892  1-17 6476.2 121.3 121.7 4.339 0.025 0.033 1.197 0.044 0.058    1 0   0 
10863219 15.827  1-17 6128.0 190.0 274.0 4.401 0.056 0.224 1.237 0.147 0.180    2     1 
10863322 14.899  1-17 5614.7 105.7 103.2 4.279 0.043 0.046 1.049 0.062 0.064    1 0   0 
10863357 13.626  1-17 5854.7 112.6 114.8 3.986 0.054 0.039 1.195 0.135 0.071  6 1 0   0 
10863371 15.099  1-17 5792.9 120.5 111.7 4.019 0.065 0.055 1.109 0.115 0.079    1 0   0 
10863501 12.320  0- 1 6598.9 136.3 131.6 3.710 0.041 0.051 1.619 0.121 0.146    2 0   0 
10863520 14.529  1-17 5890.1 107.6 110.9 4.479 0.034 0.041 0.903 0.050 0.055    1 0   0 
10863556 14.750  1-17 4795.3  83.6  76.8 4.565 0.028 0.026 0.761 0.038 0.035  1 1 0   0 
10863565 13.271  0-17 6342.8 126.7 121.5 4.033 0.067 0.068 1.287 0.078 0.087    1     0 
10863580 15.887  2-17 5106.3 114.7 102.5 3.741 0.093 0.100 1.061 0.148 0.133  0 1 0   0 
10863608 15.553  2-17 5464.0 106.5 101.7 4.436 0.055 0.059 0.895 0.064 0.063    1 0 0 0 
10863618 15.073  1-17 5731.8 115.4 113.1 4.013 0.066 0.056 1.085 0.092 0.076    1 0   0 
10863631 14.056  1-17 5132.2 111.9 101.3 3.644 0.053 0.068 1.060 0.112 0.130  0 1 0   0 
10863708 14.769  1-17 5310.1  97.3  92.8 4.517 0.039 0.036 0.789 0.051 0.047  0 1 0   0 
10863720 14.531  1-17 6182.6 120.5 119.1 4.119 0.046 0.049 1.058 0.090 0.074    1 0   0 
10863736 13.970  2-17 6296.4 120.4 122.1 4.320 0.034 0.038 1.183 0.060 0.074    1 0   0 
10863899 15.073  1-17 5137.9 106.7 102.4 4.495 0.068 0.089 0.823 0.050 0.050  0 1     0 
10863910 14.768  1-17 5940.2 106.5 113.3 4.066 0.049 0.058 1.158 0.102 0.086    1 0   0 
10863950 15.264  1-17 5779.9 113.0 107.7 4.275 0.055 0.057 1.004 0.077 0.076    1 0   0 
10864015 14.060  1-17 5736.6 114.5 107.6 4.216 0.044 0.043 0.966 0.074 0.066    1 0   0 
10864016 15.940  2-17 5309.2 122.6 110.6 3.572 0.099 0.103 1.055 0.166 0.141  0 1 0   0 
10864019 15.018  1-17 5884.4 112.9 110.6 4.328 0.049 0.051 1.032 0.075 0.077    1 0   0 
10864034 15.665  4-17 5540.2 106.5 104.9 4.404 0.060 0.062 0.915 0.068 0.066    1 0   0 
10864035 16.200  5-17 4843.3  90.8  85.7 4.598 0.024 0.032 0.756 0.038 0.039  1 1 0   0 
10864149 13.943  1-17 5729.0 108.9 106.7 4.499 0.034 0.042 0.854 0.050 0.053    1 0   0 
10864265 13.738  1-17 6290.8 117.5 122.5 4.297 0.034 0.039 1.195 0.062 0.076    1 0   0 
10864305 14.115  1-17 6103.6 132.2 108.9 4.141 0.028 0.041 1.281 0.054 0.075    1 0   0 
10864379 15.781  2- 3 5690.1 108.5 104.6 4.385 0.061 0.065 0.959 0.070 0.071    1 0   0 
10864498 13.230  0-17 5667.8 115.8 110.1 3.964 0.037 0.035 0.863 0.051 0.046    1 0   0 
10864502 15.720  4-17 5313.3 112.9 107.1 3.743 0.083 0.081 1.239 0.131 0.130    1 0   0 
10864550 15.116  1-17 5171.0  92.2  84.5 4.503 0.041 0.040 0.831 0.051 0.049  0 1 0   0 
10864594 13.177  0-17 6298.3 124.4 126.4 4.067 0.033 0.035 1.355 0.062 0.062    1 0   0 
10864650 15.020  4-17 6035.4 117.3 115.4 4.315 0.049 0.052 1.091 0.072 0.079    1 0   0 
10864680 15.495  1-17 5900.4 115.8 110.6 4.190 0.063 0.063 1.086 0.086 0.086    1 0   0 
10864696 13.879  0-17 6175.2 112.4 108.7 3.930 0.029 0.035 1.485 0.062 0.107  2 1 0   0 
10864709 13.132  0-17 5838.3 164.7 177.1 3.978 0.053 0.035 1.128 0.145 0.082    1 0   0 
10864744 14.669  1-17 5844.6 108.1 107.6 4.412 0.038 0.047 1.005 0.062 0.074    1 0   0 
10864752 15.868  5- 5 4796.4  88.5  84.3 3.157 0.150 0.150 1.108 0.254 0.204  2 2 0   0 
10864789 15.921  4-17 5421.0 112.2 105.0 4.091 0.210 0.189 0.934 0.110 0.077    1     0 
10864819 15.871  1-17 4993.2  91.3  85.2 4.516 0.041 0.037 0.801 0.045 0.038  1 1 0   0 
10864868 14.997  1-17 5364.6 105.6  92.7 4.405 0.048 0.041 0.869 0.065 0.050    1 0   0 
10864877 14.131  1-17 5918.5 111.9 109.9 4.355 0.041 0.045 1.039 0.073 0.078    1 0   0 
10864894 15.305  1-17 5385.5 102.7  92.8 4.408 0.053 0.047 0.874 0.065 0.053    1 0   0 
10864905 15.740  4-17 5405.3 115.0 109.2 4.050 0.071 0.066 0.938 0.068 0.065  0 1 0   0 
10864944 14.076  1-17 5654.6  96.6  82.5 4.224 0.033 0.028 0.792 0.041 0.027    1 0   0 
10864981 15.262  1-17 5512.1 112.0 104.9 4.221 0.056 0.054 0.920 0.068 0.061    1 0   0 
10865000 15.321  1-17 5370.5 114.2 104.0 4.100 0.058 0.056 0.907 0.061 0.054    1 0   0 
10865011 15.818  4-17 5930.9 114.4 110.0 4.198 0.077 0.075 1.086 0.086 0.081    1 0   0 
10865043 13.762  1-17 5795.1 118.7 113.4 4.036 0.042 0.039 0.923 0.064 0.055    1 0 1 0 
10865116 15.796  2-17 5640.1 112.6 106.9 4.182 0.075 0.073 0.975 0.078 0.073    1 0   0 
10865221 15.306  4-17 5965.7 108.8 110.7 4.149 0.054 0.055 1.137 0.082 0.092    1 0   0 
10865276 15.459  1-17 5726.4 120.9 107.0 3.903 0.066 0.061 1.160 0.083 0.081    1 0   0 
10865347 13.612  0-17 6037.8 115.3 114.6 3.899 0.036 0.036 1.105 0.066 0.060    1 0   0 
10865411 15.443  1- 3 5143.8 100.5  90.7 3.446 0.085 0.099 1.112 0.177 0.184  0 2 0   0 
10865422 14.521  1-17 6033.0 115.7 112.2 4.300 0.043 0.043 1.085 0.070 0.072    1 0   0 
10865447 15.568  1-17 4970.0  84.7  78.5 4.633 0.019 0.025 0.706 0.030 0.036  1 1 0   0 
10865466 15.433  4-17 5431.6 138.0 110.2 4.365 0.142 0.280 0.891 0.103 0.067    1     0 
10865587 14.841  1-17 5665.5 109.3 102.6 4.492 0.051 0.074 0.920 0.066 0.066    1     0 
10865615 15.469  1- 3 5820.8 114.0 110.8 4.077 0.063 0.069 1.098 0.110 0.084    1 0   0 
10865652 15.471  1-17 5424.1 107.7  99.9 4.180 0.045 0.043 0.977 0.056 0.054  2 1 0   0 
10865666 15.958  4-17 6268.0 196.0 261.0 4.429 0.052 0.208 1.188 0.157 0.157    2     1 
10865676 13.384  0-17 5873.0 116.1 117.9 3.891 0.036 0.035 1.059 0.067 0.056    1 0   0 
10865713 15.977  1-17 4985.5  93.2  87.5 4.567 0.030 0.037 0.782 0.041 0.045  0 1 0   0 
10865759 15.624  2-17 5791.6 110.8 109.4 4.165 0.064 0.067 1.046 0.092 0.082    1 0   0 
10865793 14.684  1-17 6021.9 117.9 114.2 4.269 0.045 0.047 1.103 0.074 0.081    1 0   0 
10865815 15.848  4-17 5679.5 112.3 108.8 4.162 0.076 0.076 0.998 0.084 0.076    1 0   0 
10865894 13.276  0-17 6112.0 117.2 118.8 3.882 0.046 0.045 1.340 0.143 0.080    1 0   0 
10865896 14.775  1-17 5831.3 113.9 110.7 4.244 0.046 0.048 1.033 0.078 0.079    1 0   0 
10865919 15.364  1-17 5591.8 107.6 104.3 4.319 0.055 0.054 0.932 0.071 0.067    1 0   0 
10865960 14.090  1-17 6329.0 150.0 188.0 4.440 0.052 0.208 1.095 0.158 0.144    2     1 
10866031 15.504  0-17 5746.0 207.0 173.0 3.842 0.640 0.200 1.015 0.150 0.200    2     1 
10866303 14.546  1-17 5549.7 110.0 102.9 4.458 0.045 0.044 0.838 0.063 0.057    1 0   0 
10866328 11.677  0-17 6141.9 120.4 110.6 4.261 0.033 0.039 1.157 0.063 0.073    1 0   0 
10866369 15.803  2-17 5561.7 110.8 105.3 4.173 0.071 0.068 0.901 0.066 0.058    1 0   0 
10866542 14.807  1-17 6343.3 127.6 126.0 4.028 0.048 0.049 1.364 0.073 0.081    1 0   0 
10866545 15.504  0-17 6035.2 126.8 122.0 3.593 0.039 0.028 1.608 0.084 0.065  2 1 0   0 
10866562 12.905  0-17 5631.0 112.0 107.9 4.000 0.038 0.036 0.915 0.060 0.052    1 0   0 
10866622 14.537  1-17 5766.6 104.5 101.7 4.162 0.039 0.046 1.117 0.078 0.082    1 0   0 
10866659 15.121  1-17 6096.8 121.9 119.1 4.303 0.054 0.054 1.053 0.072 0.072    1 0   0 
10866696 13.606  0-17 6414.7 127.6 123.0 4.032 0.048 0.054 1.167 0.084 0.066    1 0   0 
10866713 14.122 10-10 6309.2 130.3 128.2 3.935 0.052 0.043 1.195 0.097 0.062    1 0   0 
10866722 15.757  1-17 5979.6 111.5 111.6 4.118 0.072 0.074 1.157 0.092 0.096    1 0   0 
10866755 15.971  2-17 5905.8 121.0 119.4 3.927 0.117 0.109 1.224 0.122 0.109  0 1 0   0 
10866787 15.898  1-17 5178.5 138.8 168.3 4.573 0.027 0.038 0.797 0.051 0.054  0 1 0   0 
10866828 15.149  1-17 5509.8 114.4 105.0 4.104 0.216 0.211 0.959 0.125 0.086  1 1     0 
10866917 13.841  1-17 6634.0 198.0 218.0 4.264 0.252 0.168 0.800 0.082 0.041    2     1 
10866939 15.973  2-17 5755.2 113.9 108.4 4.284 0.087 0.086 0.995 0.080 0.077    1 0   0 
10866983 11.799  1-17 3760.7  85.4  71.1 0.911 0.139 0.138 1.761 0.850 0.405  2 2 0   0 
10867009 14.649  1-17 5138.1 115.1 102.5 3.637 0.051 0.071 1.256 0.109 0.157  0 1 0   0 
10867017 14.978  1-17 5587.0  94.8  91.6 4.539 0.022 0.033 0.887 0.038 0.050  6 1 0   0 
10867018 15.775  4-17 6005.8 112.4 109.0 4.391 0.049 0.062 1.053 0.066 0.072    1 0   0 
10867062 14.965  1-17 5331.8 123.3 126.9 3.306 0.078 0.077 1.993 0.119 0.140  0 2 0 1 0 
10867073 15.982  4-17 5407.1 108.6  94.4 4.209 0.073 0.073 0.894 0.060 0.048  0 1 0   0 
10872983 15.714  2-17 5850.0 118.7 115.1 4.349 0.056 0.059 1.017 0.074 0.078    1 0 0 0 
10872987 15.280  1-17 5749.7 124.2 119.9 3.971 0.061 0.052 1.118 0.087 0.077    1 0   0 
10873010 15.001  0-17 6230.8 131.5 129.8 4.022 0.033 0.043 1.281 0.062 0.112  2 1 0   0 
10873011 15.358  4-17 3604.0  48.0  48.0 4.773 0.027 0.022 0.503 0.024 0.030  1 2     1 
10873082 15.264  1-17 5642.0 109.5 108.0 4.412 0.047 0.052 0.944 0.068 0.071    1 0   0 
10873176 14.730  0-17 6649.5 143.1 138.3 3.879 0.029 0.030 1.093 0.053 0.043  2 1 0   0 
10873178 14.639  1-17 6066.7 118.5 120.0 4.251 0.040 0.044 1.128 0.071 0.082  1 1 0 1 0 
10873199 15.520  1-17 5465.3 125.1 121.4 3.791 0.057 0.057 1.191 0.088 0.094  0 1 0   0 
10873213 13.294  0-17 6079.8 113.7 115.1 3.990 0.033 0.052 1.304 0.076 0.122    1 0   0 
10873242 15.767  4-17 4497.4  80.4  76.0 4.626 0.019 0.022 0.682 0.027 0.027  0 1 0   0 
10873254 15.526  1-17 5834.5 116.5 112.8 4.123 0.059 0.065 1.086 0.102 0.086    1 0   0 
10873260 14.434  1-17 5952.5 112.0 112.4 4.106 0.034 0.039 1.284 0.051 0.092    1 0 0 0 
10873293 14.816  1-17 6274.6 122.7 133.8 4.242 0.043 0.034 1.290 0.058 0.061    1 0   0 
10873316 15.982  2-17 5459.8 101.4  98.2 4.547 0.029 0.041 0.860 0.045 0.054    1 0   0 
10873427 15.996  1-17 5248.1  98.6  91.7 4.613 0.023 0.030 0.754 0.039 0.043    1 0   0 
10873435 12.532  0-17 6253.1 121.1 114.5 3.936 0.029 0.044 1.424 0.065 0.127    1 0   0 
10873457 15.481  1-17 5969.7 122.2 114.6 4.243 0.055 0.057 1.093 0.078 0.084    1 0   0 
10873472 15.111  1- 3 5806.8 117.6 113.1 4.292 0.051 0.052 1.011 0.077 0.077    1 0   0 
10873476 13.479  1-17 6319.7 144.5 129.2 4.174 0.033 0.036 1.222 0.054 0.070    1 0   0 
10873537 15.013  1-17 5429.3 100.5  97.9 4.502 0.034 0.046 0.885 0.050 0.062  7 1 0   0 
10873561 13.130  0-17 5696.6  96.6  96.1 4.396 0.036 0.040 1.027 0.064 0.069    1 0   0 
10873577 14.583  1-17 5881.0  79.0  79.0 4.225 0.156 0.104 1.042 0.086 0.070    2     1 
10873604 15.549  2-17 5900.6 117.2 113.8 4.324 0.056 0.058 1.039 0.075 0.078    1 0   0 
10873657 15.981  1-17 4178.1  58.6  53.2 4.632 0.033 0.027 0.627 0.020 0.019  1 1 0   0 
10873702 15.616  2- 3 5606.0 121.3 118.2 3.797 0.065 0.063 1.224 0.089 0.094    1 0   0 
10873787 15.766  4-17 5900.9 114.8 115.0 4.088 0.062 0.073 1.135 0.103 0.092    1 0   0 
10873856 14.583  0-17 5036.0 105.4  87.3 3.506 0.056 0.074 1.314 0.142 0.184  2 3 0   0 
10873924 15.637  1-17 5987.6 121.7 115.1 4.256 0.058 0.059 1.095 0.076 0.083    1 0   0 
10873944 15.471  1-17 5565.3 114.7 114.0 4.389 0.051 0.052 0.922 0.072 0.068    1 0   0 
10873967 15.331  1-17 5354.5  99.5  89.3 4.424 0.049 0.044 0.867 0.064 0.052    1 0   0 
10873974 14.086 10-10 5933.6 109.9  99.4 4.485 0.019 0.030 0.983 0.035 0.054  1 1 0   0 
10873975 15.949 17-17 5022.1 100.6  91.3 3.511 0.060 0.089 1.256 0.156 0.209  2 1 0   0 
10874007 14.150 10-10 6024.1 123.6 126.6 4.069 0.051 0.044 1.034 0.095 0.071    1 0   0 
10874073 14.755  1-17 5529.2 119.7 114.3 3.936 0.040 0.042 1.060 0.066 0.068    1 0   0 
10874085 15.457  1-17 5471.4 102.6 101.7 4.488 0.038 0.050 0.895 0.054 0.063    1 0   0 
10874088 15.742  2- 3 5572.1 120.7 114.8 3.988 0.069 0.063 1.035 0.077 0.075    1 0   0 
10874149 15.631  1-17 5193.3  94.4  91.9 4.467 0.043 0.044 0.911 0.052 0.053  1 1 0   0 
10874182 13.250  0-17 6377.1 123.3 128.7 3.923 0.031 0.048 1.384 0.066 0.124    1 0   0 
10874226 15.386  1-17 5936.2 113.0 107.9 4.166 0.049 0.052 1.118 0.080 0.090  3 1 0   0 
10874230 15.950  4-17 5436.2 109.4 103.7 4.440 0.057 0.059 0.888 0.064 0.062    1 0   0 
10874349 15.550  2-17 4971.1  95.4  88.0 3.506 0.089 0.103 1.177 0.174 0.206  0 1 0   0 
10874376 15.947  1-17 5937.4 128.2 119.6 4.212 0.076 0.075 1.092 0.086 0.087    1 0   0 
10874402 14.785  1-17 6478.8 119.0 118.1 4.383 0.025 0.033 1.141 0.041 0.050    1 0   0 
10874422 14.767  1-17 6050.6 110.6 104.2 4.463 0.021 0.031 1.017 0.039 0.054    1 0   0 
10874430 15.917  1-17 5129.1  97.2  90.2 4.546 0.034 0.043 0.813 0.045 0.050  0 1 0   0 
10874438 14.893  1-17 5502.3  96.7  93.8 4.546 0.021 0.034 0.873 0.035 0.051  0 1 0   0 
10874448 14.946  1-17 5394.8 125.3 138.4 3.484 0.028 0.037 1.682 0.066 0.091    2 0   0 
10874458 15.558  4-17 5855.0 113.1 110.8 4.172 0.057 0.060 1.073 0.090 0.085    1 0   0 
10874493 15.779  2- 3 6408.5 147.9 144.2 4.237 0.068 0.077 1.264 0.071 0.077    1 0   0 
10874551 14.962  1-17 5784.6 114.3 109.4 4.295 0.048 0.048 0.995 0.073 0.070    1 0   0 
10874557 14.998  1-17 5082.4 119.0 107.3 3.834 0.139 0.141 0.943 0.146 0.085  2 1     0 
10874573 15.369  1-17 5511.8 117.5 108.0 4.120 0.185 0.178 0.953 0.103 0.080    1     0 
10874586 15.004  1-17 6441.3 130.8 130.0 4.067 0.056 0.057 1.366 0.075 0.072    1 0   0 
10874602 15.959  1-17 5089.6 105.0 100.9 4.018 0.072 0.067 0.885 0.034 0.030  0 1 1   0 
10874614 13.303  0-17 5741.4 112.7 107.5 4.283 0.034 0.035 1.122 0.053 0.065    1 0 0 0 
10874648 12.687  0-17 5903.6 114.5 105.7 4.169 0.032 0.038 1.194 0.057 0.086    1 0   0 
10874722 15.256  1-17 5748.9 118.5 114.2 4.007 0.068 0.057 1.095 0.097 0.078    1 0   0 
10874727 15.284  1-17 4978.1 101.8  90.4 3.668 0.068 0.078 1.041 0.140 0.140  0 1 0   0 
10874780 13.751  1-17 5736.0 113.0 106.6 4.323 0.043 0.041 0.948 0.072 0.065    1 0   0 
10874877 15.177  1-17 5594.4 106.6 101.9 4.515 0.048 0.069 0.893 0.064 0.065    1     0 
10874926 15.204  1-17 5690.8 105.9 102.7 4.404 0.045 0.050 0.959 0.070 0.072  3 1 0   0 
10874956 15.220  1-17 5143.4  95.7  85.0 4.487 0.041 0.034 0.827 0.053 0.043  0 1 0   0 
10875007 14.718  1-17 5890.6 107.5 107.4 4.074 0.063 0.072 1.189 0.096 0.094    1   1 0 
10875065 15.392  1-17 4287.0 115.0 141.0 4.609 0.052 0.016 0.656 0.050 0.056  1 2 1   1 
10875198 13.050  0-17 5722.6 118.5 113.7 4.000 0.123 0.111 0.879 0.078 0.065    1     0 
10875245 12.487  0-17 5971.2 116.2 114.4 4.213 0.031 0.031 1.245 0.047 0.060  1 1 0 0 0 
10875282 15.468  1-17 4501.0  79.9  77.3 4.621 0.021 0.019 0.666 0.025 0.021  1 1 0   0 
10875717 15.080  1-17 5861.0 123.3 117.8 3.854 0.061 0.052 1.252 0.091 0.079    1 0   0 
10875786 14.692  1-17 5846.5 104.0 101.3 4.453 0.029 0.040 0.993 0.049 0.066    1 0   0 
10875904 15.617  1-17 5830.6 108.3 105.8 4.418 0.045 0.057 0.997 0.063 0.072    1 0   0 
10875915 15.868  4-17 6521.0 181.0 272.0 4.352 0.052 0.208 1.334 0.157 0.192    2     1 
10875992 15.648  2-17 6187.4 115.5 112.1 4.389 0.038 0.050 1.104 0.060 0.068    1 0   0 
10876016 15.424  1-17 6157.4 130.2 117.8 4.177 0.061 0.058 1.203 0.071 0.088  0 1 0   0 
10876069 14.411  1-17 5990.4 122.1 116.6 3.762 0.065 0.063 1.273 0.081 0.078    1 0   0 
10876120 13.889  1-17 6072.3 105.1 103.6 4.434 0.022 0.032 1.047 0.041 0.056  1 1 0   0 
10876179 15.277  1-17 5660.1 117.7 115.9 4.048 0.062 0.054 1.036 0.082 0.073    1 0   0 
10876186 12.126  0-17 5496.9 100.4  98.3 4.396 0.040 0.041 0.931 0.066 0.063    1 0   0 
10876290 15.698  4-17 5746.9 105.4 103.1 4.428 0.046 0.056 0.971 0.063 0.070  6 1 0   0 
10876316 14.195  1-17 5335.2 126.0 119.5 3.619 0.035 0.042 1.359 0.077 0.093  0 1 0   0 
10876332 15.229  1- 3 5068.8 106.9  86.6 3.293 0.098 0.105 1.470 0.222 0.222  0 2 0   0 
10876355 15.381  1-17 5923.3 112.7 117.5 4.077 0.053 0.064 1.153 0.102 0.094    1 0   0 
10876397 15.209  1-17 5967.0 104.6 114.2 4.093 0.049 0.059 1.171 0.088 0.099    1 0   0 
10876402 14.724  1-17 5251.8  90.2  86.1 4.567 0.023 0.035 0.818 0.036 0.052    1 0   0 
10876447 14.747  1-17 6122.9 121.7 118.5 4.278 0.042 0.046 1.139 0.071 0.080    1 0   0 
10876483 14.892  1-17 5524.5 104.1  97.3 4.589 0.017 0.025 0.822 0.028 0.037  1 1 0   0 
10876487 14.185 10-10 6405.8 132.4 114.7 4.116 0.037 0.037 1.204 0.055 0.078    1 0   0 
10876514 14.271  0-17 6218.0 167.0 186.0 3.938 0.266 0.114 1.264 0.212 0.190    2     1 
10876520 15.682  1-17 5137.2  96.9  91.4 4.582 0.024 0.034 0.786 0.040 0.048  0 1 0   0 
10876534 15.088  1-17 5485.4 125.0 123.5 3.890 0.044 0.046 1.086 0.069 0.073  0 1 0   0 
10876614 15.768  1-17 5435.5 109.2 105.4 4.486 0.043 0.054 0.886 0.055 0.062  1 1 0   0 
10876754 13.923  1-17 6208.3 131.4 127.3 4.245 0.040 0.041 0.948 0.068 0.063    1 0   0 
10876854 14.271  0-17 5201.6 120.2 102.6 3.544 0.044 0.066 1.282 0.106 0.155  2 1 0   0 
10876940 15.218  1-17 5924.2 114.0 119.1 4.031 0.056 0.062 1.171 0.116 0.090    1 0   0 
10876944 13.339  1-17 6397.5 129.3 115.4 3.899 0.031 0.038 1.501 0.074 0.118    1 0   0 
10877024 13.504  0-17 6378.2 137.9 122.8 4.074 0.031 0.034 1.305 0.057 0.064    1 0   0 
10877091 14.206 10-10 6279.7 137.2 124.8 4.095 0.036 0.039 1.314 0.059 0.064    1 0   0 
10877126 15.286  1-17 5671.2 106.5 103.7 4.466 0.038 0.050 0.944 0.056 0.065    1 0   0 
10877149 15.679  2- 3 5540.5 103.6  98.6 4.550 0.026 0.035 0.867 0.043 0.050    1 0   0 
10877235 15.621  4-17 5907.0 111.3 109.4 4.127 0.064 0.068 1.119 0.096 0.091  0 1 0   0 
10877329 15.091  1-17 5974.2 117.2 111.8 4.289 0.052 0.051 1.076 0.076 0.080    1 0   0 
10877341 15.147  1-17 4977.4  82.9  85.0 3.102 0.096 0.106 1.325 0.211 0.248  2 2 0   0 
10877353 15.762  4-17 6095.3 137.4 129.7 4.241 0.074 0.074 1.144 0.077 0.087  0 1 0   0 
10877354 14.232  1-17 5792.8 112.2 109.8 4.244 0.043 0.046 1.017 0.078 0.077  0 1 0   0 
10877367 12.643  0-17 6408.9 122.0 113.1 3.832 0.031 0.039 1.584 0.072 0.132  9 1 0   0 
10877396 15.786  2-17 5563.4 123.1 117.0 4.085 0.092 0.090 0.982 0.081 0.076    1 0   0 
10877432 14.954  1-17 3650.9  61.9  86.9 4.944 0.010 0.009 0.257 0.007 0.007  2 1 0   0 
10877467 15.758  1-17 5680.0 154.0 188.0 4.544 0.038 0.152 1.000 0.080 0.120    2     1 
10877481 15.115  1-17 5629.0 124.6 118.0 4.009 0.056 0.050 1.044 0.076 0.072    1 0   0 
10877508 14.289  1-17 5853.3 113.1 109.9 4.165 0.041 0.049 1.079 0.087 0.085  1 1 0   0 
10877551 14.660  1-17 5804.1 113.4 113.3 4.173 0.046 0.049 1.049 0.090 0.082    1 0   0 
10877703 15.449  1-17 5807.8 107.2  91.9 4.072 0.036 0.046 1.284 0.051 0.115  3 1 0   0 
10877746 13.717  1-17 6251.2 122.5 114.2 3.964 0.032 0.045 1.393 0.069 0.123  8 3 0   0 
10877749 13.504  0-17 5800.9 124.8 116.6 4.018 0.060 0.041 1.108 0.132 0.076    1 0   0 
10877794 15.348  1-17 5597.8 111.1 109.6 4.402 0.054 0.058 0.931 0.070 0.069    1 0   0 
10877951 13.129  2-17 6164.0 194.0 216.0 4.541 0.039 0.208 0.950 0.115 0.115    2     1 
10877960 13.129  1-17 5599.7 124.4 117.5 3.684 0.029 0.034 1.382 0.061 0.075  2 1 0   0 
10878028 13.350  1-17 5023.7 105.7  86.4 3.148 0.084 0.087 1.523 0.276 0.235  2 2 0   0 
10878041 15.125  1-17 5900.5 131.7 129.0 4.338 0.047 0.049 1.037 0.079 0.082    1 0   0 
10878070 13.225  0-17 6413.4 123.2 109.0 3.768 0.030 0.035 1.682 0.067 0.110    1 0   0 
10878073 15.930  2-17 4799.3  98.9  93.1 4.610 0.033 0.038 0.717 0.049 0.047  0 1     0 
10878105 13.709  1-17 5193.9 133.6 115.1 3.546 0.049 0.069 1.410 0.115 0.173  0 1 0   0 
10878117 15.261  4-17 5917.4 127.3 121.6 4.400 0.036 0.042 1.076 0.062 0.069    1 0 1 0 
10878128 14.900  1-17 5425.2 123.6 123.8 3.547 0.081 0.084 1.551 0.155 0.146    1 0   0 
10878162 13.572  0-17 6409.5 139.4 130.9 4.218 0.033 0.039 1.279 0.062 0.064    1 0   0 
10878197 15.833  4-17 4655.1  87.6  82.3 4.608 0.023 0.027 0.713 0.034 0.033  0 1 0   0 
10878295 14.476 17-17 5189.0 126.7 117.0 3.717 0.044 0.062 1.186 0.091 0.127  1 1 0   0 
10878300 14.084  1-17 6027.8 105.1 103.2 4.413 0.025 0.035 1.073 0.047 0.060    1 0   0 
10878303 14.807  1-17 5883.2 107.6 104.3 4.433 0.033 0.045 1.010 0.054 0.070    1 0   0 
10878343 14.281  1-17 6016.3 117.2 110.7 4.170 0.041 0.041 1.180 0.066 0.085  1 1 0   0 
10878352 12.406  0-17 6390.2 121.9 111.3 3.778 0.031 0.034 1.689 0.070 0.079    1 0   0 
10878366 13.572  0-17 6807.0 140.0 139.0 4.253 0.036 0.041 1.351 0.059 0.051    3 0   0 
10878392 15.469  1-17 6148.8 120.6 116.7 3.965 0.091 0.092 1.325 0.126 0.115    1 0   0 
10878531 13.840  1-17 6410.0 136.3 126.8 4.080 0.035 0.036 1.384 0.065 0.059  0 1 0   0 
10878568 12.280  0-17 6183.2 124.5 113.5 4.187 0.039 0.038 1.144 0.067 0.078  0 1 0   0 
10878684 15.827  4-17 5548.2 109.3 106.3 4.367 0.073 0.071 0.918 0.069 0.066    1 0   0 
10878700 14.980 10-12 6363.4 127.8 125.7 4.275 0.047 0.051 1.232 0.063 0.075    1 0   0 
10878758 14.029  1-17 5804.0 156.0 156.0 4.550 0.036 0.204 0.951 0.110 0.110    2     1 
10878819 15.037  1-17 6392.1 123.9 120.7 4.328 0.037 0.046 1.209 0.060 0.068    1 0   0 
10878869 15.761  2-17 5389.5 105.1 101.0 4.513 0.039 0.053 0.869 0.052 0.059  1 1 0   0 
10878882 13.987  1-17 6438.0 131.2 129.9 4.191 0.039 0.037 1.297 0.062 0.061  1 1 0   0 
10878916 15.440  1-17 4707.3  84.4  76.9 4.602 0.022 0.026 0.725 0.033 0.034  1 1 0   0 
10879038 14.971  1-17 5919.2  97.7  94.0 4.492 0.021 0.025 1.001 0.036 0.039    1 0 0 0 
10879134 14.374  1-17 6010.3 106.3 106.0 4.065 0.038 0.055 1.220 0.075 0.110    1 0   0 
10879208 15.905  2-17 5251.1 120.1 113.0 3.850 0.083 0.083 1.024 0.110 0.099    1 0   0 
10879229 11.705  0-17 5696.0 109.4  99.7 4.440 0.042 0.039 0.801 0.056 0.048    1 0   0 
10879295 12.747  1-17 6362.3 126.7 117.6 3.938 0.032 0.038 1.450 0.073 0.110    1 0   0 
10879311 14.368  1-17 6150.8 113.7 114.7 4.335 0.037 0.044 1.128 0.064 0.077    1 0   0 
10879328 14.891  1-17 6160.2 119.3 115.9 4.296 0.048 0.048 1.145 0.069 0.079    1 0   0 
10879349 15.831  4-17 4395.4  79.1  76.3 4.638 0.019 0.022 0.661 0.026 0.025  0 1 0   0 
10879350 13.554  0-17 6298.5 129.1 117.8 4.002 0.034 0.037 1.370 0.066 0.082    1 0   0 
10879368 14.709  1-17 5877.5 119.1 116.8 3.994 0.062 0.051 1.159 0.131 0.080    1 0   0 
10879492 15.816  4-17 5167.2 100.7  92.3 4.470 0.050 0.045 0.831 0.052 0.042  8 1 0   0 
10879536 14.549  1-17 5483.1  92.0  95.0 4.425 0.038 0.041 0.993 0.056 0.061    1 0   0 
10879549 12.940  1-17 5889.3 126.2 109.9 3.728 0.033 0.031 1.357 0.063 0.059    1 0   0 
10879559 13.939  1-17 6674.0 179.0 239.0 4.348 0.084 0.196 1.145 0.168 0.153    2     1 
10879592 13.646  1-17 6465.1 189.7 160.2 4.006 0.029 0.030 1.464 0.085 0.080    3 0   0 
10879597 13.051  0-17 6623.4 133.3 128.8 4.109 0.034 0.033 1.394 0.071 0.063    1 0   0 
10879637 15.712  1-17 5480.6 123.1 117.4 4.024 0.096 0.088 0.979 0.082 0.078  1 1 0   0 
10879667 14.239  1-17 6140.2 117.8 109.1 3.990 0.037 0.051 1.330 0.072 0.124  9 1 0   0 
10879677 13.015  0-17 5470.8 110.4 108.7 3.732 0.030 0.036 1.287 0.064 0.080    1 0   0 
10879699 15.210  1-17 6059.7 117.7 113.4 4.212 0.052 0.055 1.145 0.071 0.086    1 0   0 
10879703 15.689  2- 3 6315.1 131.7 125.4 4.054 0.091 0.086 1.330 0.093 0.093    1 0   0 
10879756 14.626  1-17 6057.2 112.8 109.5 4.020 0.045 0.055 1.260 0.081 0.106    1 0   0 
10879774 14.176  1-17 5506.7 117.2 109.8 4.058 0.043 0.042 0.969 0.068 0.065    1 0   0 
10879821 12.180  1-17 6635.0 164.0 258.0 4.194 0.153 0.187 1.311 0.200 0.220    2     1 
10879850 14.747  0-17 6182.3 112.2 113.4 3.944 0.029 0.039 1.447 0.063 0.121  2 1 0   0 
10879879 15.162  4-17 6405.1 135.3 134.1 4.169 0.060 0.058 1.297 0.066 0.068    1 0   0 
10879897 15.531  4-17 5077.2  96.8  89.8 4.560 0.028 0.036 0.801 0.040 0.049  0 1 0   0 
10879978 12.692 14-17 6198.0 197.0 241.0 4.263 0.180 0.180 1.019 0.173 0.115    2     1 
10880020 14.478  1-17 4265.1  79.9  73.0 4.660 0.017 0.020 0.628 0.017 0.018  1 1 0   0 
10880072 15.574  2- 3 5596.6 121.6 115.8 4.036 0.071 0.064 1.016 0.078 0.074    1 0   0 
10880096 15.470  1-17 5338.0 103.7  99.3 4.525 0.032 0.044 0.859 0.045 0.058  0 1 0   0 
10880135 14.700  1-17 5184.3  89.9  84.5 4.587 0.025 0.032 0.753 0.034 0.042  0 1 0   0 
10880137 15.402  1-17 5410.5 109.0 103.9 4.453 0.048 0.051 0.882 0.063 0.061  0 1 0   0 
10880183 12.302  0-17 6684.7 139.6 132.5 4.159 0.033 0.032 1.381 0.073 0.061    1 0   0 
10880190 13.983  1-17 4760.8  74.4  71.6 4.556 0.028 0.023 0.767 0.038 0.032  1 1 0   0 
10880192 14.106  1-17 6746.9 133.9 136.2 4.356 0.029 0.034 1.152 0.041 0.052  8 1 0   0 
10880209 14.117  1-17 6601.0 126.3 127.0 4.334 0.020 0.028 1.263 0.038 0.048    1 0   0 
10880210 14.465  1-17 5451.7 102.9 104.0 4.487 0.035 0.045 0.893 0.054 0.064  0 1 0   0 
10880282 15.344  4-17 5778.6 114.8 111.1 4.378 0.050 0.054 0.988 0.072 0.076    1 0   0 
10880305 15.992  1-17 5986.2 115.5 112.4 4.438 0.042 0.053 1.020 0.061 0.068    1 0   0 
10880317 15.754  1-17 6222.6 132.8 123.8 4.071 0.079 0.079 1.289 0.085 0.098    1 0   0 
10880351 15.264  4-17 6192.1 128.5 117.5 4.246 0.053 0.052 1.180 0.070 0.082    1 0   0 
10880360 13.862  1-17 6669.6 135.8 135.5 3.921 0.036 0.039 1.634 0.077 0.084    1 0   0 
10880378 15.480  1- 3 5680.6 115.1 110.2 4.381 0.056 0.059 0.957 0.072 0.072    1 0   0 
10880387 13.608  0-17 6735.8 139.0 134.1 4.166 0.035 0.033 1.391 0.075 0.064  1 3 0   0 
10880393 15.168  1-17 6516.4 135.0 129.2 4.308 0.042 0.050 1.205 0.053 0.063    1 0   0 
10880399 15.437  1-17 6248.3 130.7 128.5 4.110 0.060 0.061 1.277 0.070 0.089  0 1 0   0 
10880425 15.709  2- 3 5990.8 113.9 114.5 4.067 0.072 0.080 1.191 0.101 0.102    1 0   0 
10880460 14.338  1-17 5881.6 113.6 114.2 4.102 0.041 0.052 1.121 0.101 0.089    1 0   0 
10880464 14.730  1-17 5700.0 112.4 108.4 4.263 0.043 0.045 1.053 0.068 0.071    1 0   0 
10880479 13.890  1-17 5536.9  96.5  92.4 4.519 0.022 0.032 0.917 0.037 0.049  0 1 0   0 
10880482 14.568  1-17 5944.2 122.4 114.0 4.230 0.044 0.046 1.089 0.076 0.084    1 0   0 
10880490 12.692  1-17 6053.0 163.0 199.0 4.568 0.035 0.196 0.923 0.089 0.119  3 2     1 
10880501 15.276  1-17 5507.5 102.7  99.9 4.512 0.029 0.043 0.897 0.046 0.059  1 1 0   0 
10880507 14.421  1-17 5565.5  95.6  97.2 4.464 0.033 0.040 0.950 0.054 0.061  0 1 0 0 0 
10880639 12.692  0-17 5020.7  95.0  86.9 3.257 0.095 0.085 1.002 0.234 0.171  2 2 0   0 
10880654 15.141  1-17 5098.1  78.9  73.6 4.421 0.028 0.023 0.832 0.033 0.024  1 1 0   0 
10880696 15.288  1-17 5618.1 123.2 119.9 3.909 0.102 0.094 1.113 0.105 0.098    1 0   0 
10880699 15.584  4-17 6181.3 118.8 112.5 4.358 0.043 0.055 1.124 0.064 0.073    1 0   0 
10880719 15.854  4-17 5798.0 120.5 116.3 4.086 0.076 0.084 1.084 0.105 0.086    1 0   0 
10880730 15.184  1-17 5868.6 115.8 110.5 4.196 0.051 0.055 1.071 0.084 0.084    1 0   0 
10880767 14.465  1-17 6389.9 125.5 115.1 4.091 0.040 0.041 1.199 0.057 0.083  1 1 0   0 
10880887 12.934  0-17 5640.6 119.6 111.9 3.817 0.055 0.054 1.253 0.076 0.079  2 1     0 
10880895 12.161  0-17 6668.2 134.3 144.2 4.097 0.032 0.032 1.428 0.071 0.062  1 1 0   0 
10880896 15.247  1-17 5806.2 121.1 115.2 4.042 0.066 0.061 1.104 0.116 0.082    1 0   0 
10880910 11.898  0-17 5336.7  83.9  82.9 4.495 0.028 0.037 0.936 0.046 0.056  0 1 0   0 
10880924 12.644  0-17 5411.9 107.6 102.1 3.976 0.036 0.036 0.866 0.055 0.050    1 0   0 
10881071 15.093  1-17 6351.0 169.0 207.0 4.439 0.062 0.188 1.094 0.143 0.143    2     1 
10881072 15.070  1- 3 5183.0 155.0 155.0 4.557 0.080 0.080 0.687 0.101 0.043  0 2     1 
10881104 11.748  0-17 5055.4  72.9  68.3 2.796 0.049 0.059 2.194 0.172 0.201  2 2 0   0 
10881110 14.721  1-17 5836.0 156.0 174.0 4.489 0.065 0.195 0.940 0.110 0.110  1 2     1 
10881111 15.220  1-17 5493.5 101.8  99.2 4.519 0.028 0.042 0.891 0.044 0.058    1 0   0 
10881170 15.950  1-17 4796.0 102.8  87.7 4.582 0.027 0.031 0.749 0.040 0.038  0 1 0   0 
10881184 13.906  1-17 5807.5 165.1 127.1 4.274 0.076 0.060 1.037 0.094 0.082    1     0 
10881189 13.286  1-17 5766.0 121.5 117.9 3.973 0.047 0.039 1.123 0.080 0.074    1 0   0 
10881208 15.124  1-17 6155.2 119.3 117.1 4.305 0.047 0.048 1.140 0.068 0.078    1 0   0 
10881217 12.215  0-17 6092.2 126.0 120.5 4.210 0.040 0.039 0.880 0.062 0.055    1 0   0 
10881228 14.058  1-17 6243.6 119.2 115.0 3.919 0.036 0.049 1.437 0.072 0.138    1 0   0 
10881251 14.275  1-17 5819.5 121.5 128.9 3.622 0.038 0.036 1.419 0.067 0.069    1 0   0 
10881254 15.547  1-17 5185.3  86.3  80.4 4.371 0.039 0.039 0.850 0.033 0.027  1 1 1   0 
10881346 13.792  1-17 5897.9 117.4 124.0 4.083 0.042 0.053 1.136 0.104 0.091    1 0   0 
10881418 12.609  0-17 6276.1 119.3 122.5 4.293 0.033 0.038 1.192 0.065 0.078    1 0   0 
10881433 13.205  0-17 5311.4  94.6  88.5 4.532 0.028 0.039 0.855 0.043 0.058    1 0   0 
10881457 15.169  4-17 6331.8 135.0 127.1 4.243 0.054 0.054 1.142 0.065 0.075    1 0 0 0 
10881565 15.348  1-17 5613.2 120.5 116.3 4.439 0.044 0.051 0.935 0.066 0.070    1 0   0 
10881584 13.732  1-17 5211.6 144.3 124.1 3.627 0.038 0.061 1.334 0.095 0.150  0 3 0   0 
10881592 13.701  1-17 5369.9 128.3 123.7 3.837 0.036 0.042 1.102 0.070 0.076  0 1 0   0 
10881629 15.779  4-17 5829.5 128.3 124.1 4.313 0.064 0.064 1.015 0.078 0.079    1 0   0 
10881757 15.519  1-17 5510.4 119.8 116.2 4.408 0.052 0.053 0.907 0.070 0.066  0 1 0   0 
10881762 13.350  1-17 6377.1 130.3 115.7 3.820 0.029 0.041 1.594 0.069 0.143  0 1 0   0 
10881767 12.954  1-17 6520.7 135.6 128.5 3.843 0.033 0.032 1.624 0.079 0.076    3 0   0 
10902610 15.289 14-17 5914.7 114.8 106.2 4.204 0.058 0.059 1.087 0.082 0.085    1 0   0 
10902676 15.482  1-17 5061.4  86.5  79.9 4.512 0.040 0.036 0.811 0.048 0.042  0 1 0   0 
10902706 14.972  1-17 5286.7  93.4  89.9 4.524 0.033 0.042 0.851 0.047 0.057    1 0   0 
10902788 15.666  4-17 5844.7 107.8 101.9 4.514 0.028 0.035 0.931 0.048 0.053    1 0   0 
10902804 13.805  1-17 6048.6 116.2 116.9 3.804 0.034 0.033 1.203 0.057 0.059    1 0   0 
10902813 14.239  0-17 4771.7  86.5  78.2 3.610 0.062 0.066 1.098 0.144 0.145  2 3 0   0 
10902821 15.002  1-17 5820.7 115.3 110.9 4.269 0.049 0.052 1.022 0.077 0.078    1 0   0 
10902852 14.808  1-17 5895.9 117.6 114.2 3.966 0.129 0.124 1.195 0.121 0.110    1 0   0 
10902933 14.531  1-17 5116.5  88.5  81.6 4.522 0.035 0.035 0.821 0.048 0.049  1 1 0   0 
10902935 14.448  1-17 5595.6 111.7 107.9 4.253 0.044 0.045 0.941 0.071 0.067    1 0   0 
10902956 15.970  1-17 5294.6  99.5  93.8 4.579 0.026 0.037 0.804 0.044 0.050  0 1 0   0 
10902973 14.889  1-17 5420.2 118.5 112.3 3.894 0.042 0.044 1.059 0.067 0.071  0 1 0   0 
10902984 13.903  1-17 5858.8 123.8 118.0 4.029 0.040 0.039 0.901 0.059 0.053    1 0   0 
10903003 15.827  2- 3 5803.0 113.7 110.7 4.275 0.068 0.067 1.014 0.079 0.078    1 0   0 
10903020 15.273  1-17 5903.6 105.7 103.1 4.422 0.037 0.049 1.017 0.058 0.070    1 0   0 
10903027 13.563  0-17 6412.9 124.5 126.6 3.906 0.067 0.073 1.351 0.116 0.096    1 0   0 
10903031 14.231  1-17 5386.3  92.7  78.4 4.218 0.046 0.044 0.878 0.052 0.037  2 1 0   0 
10903034 15.567  1-17 5057.8 109.9  99.4 3.759 0.061 0.071 1.018 0.109 0.113  0 1 0   0 
10903061 14.659  1-17 5062.5 100.0  87.6 3.527 0.074 0.090 1.286 0.144 0.196  0 1 0   0 
10903062 15.076  1- 3 5092.1 111.0 102.1 3.748 0.052 0.065 1.062 0.101 0.120  0 1 0   0 
10903065 14.802 10-12 6410.2 135.4 127.9 4.051 0.048 0.050 1.368 0.073 0.071    1 0   0 
10903132 14.704  1-17 5721.3 112.1 106.9 4.283 0.046 0.048 0.980 0.074 0.073    1 0   0 
10903133 15.857  2- 3 5870.5 121.4 118.5 4.083 0.084 0.095 1.121 0.107 0.094    1 0   0 
10903134 12.526  0-17 6123.6 118.0 118.5 4.267 0.032 0.042 1.146 0.068 0.081    1 0   0 
10903136 14.126  1-17 5751.4 108.6 105.3 4.383 0.043 0.046 0.979 0.073 0.075    1 0   0 
10903206 14.563  1-17 5630.9  98.7  92.5 4.508 0.024 0.036 0.921 0.042 0.056    1 0   0 
10903221 15.614  1-17 5348.6 101.9  96.2 4.503 0.041 0.050 0.865 0.052 0.059    1 0   0 
10903229 15.001  1-17 5698.8 112.7 112.4 4.064 0.059 0.052 1.044 0.091 0.074    1 0   0 
10903269 16.094 14-17 4857.3  91.2  87.3 4.516 0.037 0.030 0.786 0.036 0.031  0 1 1   0 
10903305 15.275  1-17 6091.1 116.6 107.6 4.031 0.057 0.065 1.266 0.087 0.107    1 0   0 
10903339 15.099  1-17 4840.6  88.4  79.6 4.575 0.025 0.028 0.762 0.038 0.039  1 1 0   0 
10903367 15.618  2- 3 5583.0 110.4 106.9 4.230 0.064 0.064 0.942 0.072 0.067    1 0   0 
10903371 13.956  1-17 4911.3  28.2  41.3 4.443 0.011 0.011 0.815 0.011 0.010  0 1 1   0 
10903557 15.674  1-17 5251.7  94.3  82.7 4.417 0.048 0.040 0.847 0.053 0.039  0 1 0   0 
10903567 15.899  2- 2 4901.0  81.1  77.3 4.470 0.026 0.023 0.807 0.025 0.021  0 1 1   0 
10903586 15.602  1-17 5530.6 114.7 108.8 3.999 0.065 0.060 1.012 0.073 0.072    1 0   0 
10903641 14.931  1-17 5617.5 116.0 110.7 4.085 0.053 0.050 1.001 0.077 0.071    1 0   0 
10903651 15.318  1- 3 5644.1 101.3  98.8 4.456 0.039 0.049 0.941 0.058 0.067    1 0   0 
10903659 15.745  2-17 5659.0 152.0 169.0 4.517 0.060 0.180 0.913 0.104 0.095    2     1 
10903675 14.860  1-17 5154.2 119.8  97.3 3.473 0.080 0.094 1.431 0.162 0.189  0 2 0   0 
10903741 15.479  1-17 5185.9 116.7 108.8 3.763 0.056 0.066 1.105 0.103 0.114  0 1 0   0 
10903747 14.645  1-17 5662.3 106.4 102.8 4.411 0.042 0.045 0.951 0.070 0.072    1 0   0 
10903803 13.755  1-17 5991.4 125.5 122.1 4.087 0.046 0.040 0.997 0.080 0.065    1 0   0 
10903882 13.851  1-17 5794.5 112.3 108.7 4.353 0.041 0.042 0.993 0.073 0.070    1 0   0 
10903977 14.024 17-17 5468.7 117.0 117.3 3.788 0.032 0.038 1.205 0.064 0.078  0 1 0   0 
10904004 14.480  1-17 4808.0  83.0  76.9 4.570 0.024 0.017 0.710 0.034 0.024  1 1 0 1 0 
10904019 15.270  1-17 5196.4 122.3 112.7 3.863 0.050 0.055 0.994 0.075 0.083    1 0   0 
10904078 14.769  1-17 5741.9 108.3 105.6 4.400 0.043 0.048 0.975 0.070 0.074    1 0   0 
10904186 15.851  2- 2 4932.5  88.4  82.4 4.528 0.036 0.031 0.790 0.043 0.036  0 1 0   0 
10904196 15.550  1-17 5353.0  96.1  79.6 4.273 0.048 0.046 0.877 0.050 0.036  1 1 0   0 
10904285 14.394  1-17 5796.8 122.8 112.2 3.693 0.037 0.037 1.405 0.068 0.074  0 1 0   0 
10904332 14.946  4-17 5744.5  98.0  95.0 4.493 0.025 0.037 0.949 0.043 0.058    1 0   0 
10904376 15.244  0-17 5670.5 108.3 107.1 3.796 0.026 0.026 1.282 0.051 0.057  2 1 0   0 
10904413  9.066  1-17 5484.5  96.0  97.8 4.489 0.035 0.046 0.900 0.052 0.064  2 1 0   0 
10904426 14.549  1-17 4688.3  76.7  71.2 4.583 0.024 0.023 0.739 0.034 0.032  1 1 0   0 
10904518 16.955  8- 8 4441.7  92.1  85.1 4.573 0.026 0.023 0.724 0.027 0.027  0 1 1   0 
10904605 15.558  1-17 5254.3 101.3  95.6 4.545 0.031 0.043 0.834 0.044 0.055    1 0   0 
10904637 15.848  1-17 5066.7  91.0  86.2 4.460 0.044 0.038 0.820 0.040 0.032  0 1 0   0 
10904738 15.061  1-17 5787.4 115.4 110.0 4.309 0.050 0.051 1.000 0.076 0.076    1 0   0 
10904751 14.863  1-17 6188.5 129.9 117.9 4.221 0.048 0.053 1.194 0.067 0.086    1 0   0 
10904791 13.899  1-17 6155.7 119.3 113.0 4.074 0.034 0.049 1.203 0.063 0.101    1 0   0 
10904808 16.610 14-17 4235.2  85.6  67.3 4.659 0.026 0.030 0.622 0.025 0.024  1 1 0   0 
10904857 13.800  1-17 6106.5 110.0 106.9 4.413 0.027 0.039 1.073 0.048 0.065  3 1 0 0 0 
10904866 14.595  1-17 5888.9 118.0 122.8 4.054 0.050 0.041 1.110 0.120 0.077  2 1 0   0 
10904870 15.281  1-17 5236.1 118.5 111.1 3.759 0.051 0.060 1.143 0.096 0.109  0 1 0   0 
10904883 15.302  1-17 5591.8 101.9 100.5 4.456 0.041 0.051 0.928 0.059 0.066    1 0   0 
10904900 13.481  0-17 6190.2 123.6 120.3 4.308 0.040 0.041 1.030 0.071 0.069    1 0   0 
10904961 15.673 14-17 5648.4 114.2 109.2 4.214 0.071 0.070 0.969 0.077 0.072    1 0   0 
10904965  9.912  1-17 5720.0 155.0 155.0 4.551 0.044 0.176 0.887 0.100 0.100    2     1 
10904979 14.832  1-17 5752.1 110.6 107.5 4.379 0.047 0.050 0.980 0.072 0.075    1 0   0 
10905024 15.026  1-17 5761.5 111.0 102.0 4.234 0.046 0.044 1.125 0.061 0.072    1 0   0 
10905066 15.171  1-17 6025.2 108.9 106.8 4.115 0.046 0.052 1.188 0.075 0.099    1 0   0 
10905111 14.908  1-17 5611.0  97.5  95.1 4.461 0.037 0.047 0.933 0.058 0.066    1 0   0 
10905127 14.077 10-10 5659.3 107.0 101.4 4.452 0.043 0.043 0.831 0.062 0.054    1 0   0 
10905141 15.829  1-17 5465.0  94.9  91.3 4.539 0.031 0.044 0.867 0.047 0.056    1 0   0 
10905239 13.770  1-17 5497.7 122.5 104.9 4.021 0.036 0.030 1.122 0.049 0.044    1 0 0 0 
10905255 15.465  1-17 5257.7  94.2  88.8 4.532 0.034 0.045 0.841 0.045 0.055    1 0   0 
10905270 15.285  1-17 5855.4 117.8 114.2 4.079 0.060 0.068 1.114 0.110 0.087    1 0   0 
10905320 14.256  1-17 3976.0  63.0  71.0 4.698 0.024 0.020 0.572 0.023 0.026  0 2 1   1 
10905456 15.307  1-17 5780.7 109.3 109.2 4.145 0.055 0.059 1.050 0.096 0.081    1 0   0 
10905553 15.231  1-17 5734.7 113.6 107.4 4.280 0.051 0.053 0.986 0.075 0.074    1 0   0 
10905579 15.265  1- 3 5733.0 117.8 109.0 3.885 0.057 0.053 1.178 0.076 0.078    1 0   0 
10905589 14.697  1-17 5757.2 110.4 107.5 4.474 0.055 0.078 0.945 0.070 0.071  1 1     0 
10905590 14.540  1-17 5112.0  70.9  72.3 4.175 0.107 0.086 0.894 0.021 0.018  1 1     0 
10905610 13.811  1-17 6084.9 108.8 117.0 4.195 0.037 0.040 1.122 0.068 0.081    1 0   0 
10905625 14.914  1-17 5924.7 109.6 108.8 4.134 0.046 0.051 1.128 0.085 0.092    1 0   0 
10905637 15.808  4-17 5760.2 113.2 108.3 4.294 0.072 0.071 0.994 0.077 0.076    1 0   0 
10905649 13.739  1-17 5809.7 108.7 105.5 4.431 0.039 0.042 0.924 0.063 0.065    1 0   0 
10905664 15.401  1-17 5702.6 101.4  95.8 4.498 0.028 0.040 0.936 0.046 0.058    1 0   0 
10905678 14.973  1-17 5932.6 105.6 102.9 4.428 0.032 0.043 1.024 0.053 0.068    1 0   0 
10905711 14.428  1-17 5757.9 117.8 111.8 3.747 0.035 0.034 1.226 0.062 0.064  1 1 0   0 
10905743 13.246  0-17 5212.8 104.4  91.6 3.433 0.062 0.084 1.092 0.154 0.170  0 2 0   0 
10905744 15.483  1-17 5628.7 110.6 106.5 4.306 0.058 0.058 0.945 0.072 0.069    1 0   0 
10905746 13.496  0-17 3609.0  72.0  81.0 4.843 0.050 0.055 0.452 0.044 0.066  8 2   0 1 
10905766 14.736 10-12 6313.9 124.5 122.2 4.290 0.039 0.049 1.207 0.065 0.075    1 0   0 
10905787 14.403  1-17 5965.7 119.2 118.3 3.910 0.059 0.046 1.251 0.149 0.077    1 0   0 
10905827 12.581  0-17 6336.6 129.4 121.4 4.190 0.131 0.134 1.145 0.091 0.089    1     0 
10905839 15.622  2- 3 5852.1 112.9 108.9 4.209 0.064 0.064 1.056 0.084 0.083    1 0   0 
10905861 12.525  0-17 5973.3 118.1 114.7 4.353 0.041 0.042 0.979 0.071 0.069    1 0   0 
10905870 15.511  4-17 5775.2 108.1 105.3 4.397 0.052 0.060 0.984 0.068 0.073    1 0   0 
10905880 14.098  1-17 6169.0 110.3 109.4 4.389 0.026 0.038 1.109 0.048 0.069    1 0   0 
10905942 14.735  1-17 5926.4 105.8 102.9 4.424 0.032 0.043 1.025 0.054 0.070    1 0   0 
10905978 15.114  1-17 5491.7 117.8 114.5 3.867 0.049 0.048 0.997 0.067 0.063    1 0   0 
10907059 14.496  1-17 5983.8 111.0 109.3 4.349 0.039 0.042 1.084 0.067 0.071    1 0   0 
10907132 15.683  2-17 5771.6 109.3 105.5 4.410 0.050 0.059 0.982 0.066 0.072    1 0 1 0 
10907184 15.696  1-17 5394.0  94.4  92.2 4.562 0.026 0.038 0.837 0.044 0.052    1 0   0 
10907210 15.874  1-17 5023.3  90.1  84.0 4.547 0.034 0.039 0.797 0.044 0.045  0 1 0   0 
10907307 12.349  1-17 5976.6 111.6 109.1 4.347 0.038 0.042 1.061 0.072 0.078  1 1 0 1 0 
10907312  9.912  0-17 5853.0 162.0 203.0 4.454 0.054 0.216 1.080 0.125 0.137  2 2     1 
10907349  9.912  0-17 5076.5  88.2  82.6 3.350 0.084 0.089 1.060 0.201 0.185  2 2 0   0 
10907399 14.985  1-17 5226.3 126.8 122.3 3.731 0.048 0.060 1.184 0.102 0.132  0 1 0   0 
10907424 15.774  1-17 5530.0 165.0 165.0 4.592 0.043 0.128 0.810 0.088 0.079    2     1 
10907456 14.215 10-10 5848.5 104.0 102.5 4.402 0.038 0.046 1.008 0.066 0.074    1 0   0 
10907471 14.870  1-17 5618.7 101.0  98.6 4.417 0.046 0.051 0.937 0.068 0.069    1 0   0 
10907483 14.866  1-17 5625.3 109.4  98.4 4.509 0.043 0.037 0.749 0.048 0.043    1 0   0 
10907519 16.266  3-17 4964.8  91.9  87.7 4.503 0.048 0.043 0.801 0.040 0.036  0 1 0   0 
10907520 14.675  1-17 5009.8  83.1  75.3 4.514 0.036 0.029 0.803 0.047 0.038  0 1 0   0 
10907567 12.880  0-17 6413.1 118.0 111.6 4.379 0.018 0.026 1.171 0.035 0.053    1 0   0 
10907594 13.978  1-17 5720.2 113.8 107.3 4.285 0.043 0.042 0.869 0.065 0.057    1 0   0 
10907628 12.549  0-17 6319.4 119.7 114.0 3.919 0.032 0.042 1.458 0.071 0.128    1 0   0 
10907719 15.829  2- 3 5841.5 119.5 116.2 4.185 0.081 0.080 1.060 0.093 0.086    1 0   0 
10907735 15.218  1-17 5743.5 115.8 112.1 3.937 0.064 0.059 1.139 0.083 0.079    1 0   0 
10907744 15.056  1-17 5418.6 115.3 111.9 3.875 0.047 0.049 1.076 0.072 0.076    1 0   0 
10907766 14.807  1-17 5643.8 102.8 101.3 4.408 0.042 0.047 0.994 0.064 0.068    1 0   0 
10907799 15.200  1-17 5889.8 106.2 105.0 4.414 0.039 0.047 1.015 0.058 0.066    1 0   0 
10907823 14.275  1-17 5930.0 117.3 110.1 4.251 0.040 0.046 1.073 0.074 0.081    1 0   0 
10907964 14.709  1-17 5829.3 110.6 108.0 4.381 0.043 0.048 1.005 0.071 0.077    1 0   0 
10908054 13.436  0-17 6261.9 120.4 122.3 4.309 0.035 0.032 1.192 0.060 0.066    1 0   0 
10908075 14.257  1-17 5810.0 118.0 110.8 4.046 0.058 0.047 1.102 0.126 0.078    1 0   0 
10908076 13.681  1-17 6492.8 144.2 128.8 4.245 0.034 0.035 1.266 0.057 0.054  1 1 0   0 
10908100 15.117  1-17 5043.1 101.4  88.4 3.572 0.074 0.090 1.219 0.145 0.189  0 1 0   0 
10908116 15.198  1-17 5405.5 106.1  96.7 4.412 0.052 0.047 0.879 0.067 0.056    1 0   0 
10908135 13.973  1-17 6240.6 125.7 127.5 3.850 0.103 0.103 1.330 0.143 0.100    1 0   0 
10908163 15.762  2-17 5407.6 101.8  99.1 4.486 0.045 0.055 0.880 0.056 0.061    1 0   0 
10908248 14.131  1-17 5742.5  99.0  97.8 4.117 0.034 0.049 1.163 0.077 0.090    1 0 0 0 
10908294 15.857  2- 3 5291.7 124.7 119.2 3.581 0.137 0.159 1.379 0.221 0.206  0 1     0 
10908318 14.060  1-17 5938.9 116.1 109.2 4.234 0.041 0.044 1.085 0.075 0.082    1 0   0 
10908333 14.019 10-10 6025.1 105.9 101.8 4.439 0.022 0.034 1.040 0.042 0.062    1 0   0 
10908342 14.616  1-17 5759.8 108.7 104.4 4.421 0.065 0.087 0.970 0.068 0.070  1 1     0 
10908349 13.605  0-17 6428.9 137.7 132.5 4.293 0.030 0.038 1.221 0.058 0.064    1 0   0 
10908361 14.318  1-17 5460.0 162.0 146.0 4.413 0.156 0.253 0.801 0.125 0.062  0 2     1 
10908376 15.998  1-17 5151.3  91.6  86.3 4.589 0.034 0.034 0.710 0.037 0.034  0 1 0   0 
10908456 13.647  1-17 5064.2 100.1  90.6 3.578 0.055 0.079 1.250 0.131 0.189  0 1 0   0 
10908520 15.003  1-17 5934.7 117.3 107.3 4.231 0.049 0.051 1.084 0.075 0.083    1 0   0 
10908541 15.410  1-17 5773.2 111.8 107.5 4.331 0.055 0.055 0.991 0.075 0.075    1 0   0 
10908547 15.385  1-17 5799.2 102.6  98.4 4.500 0.027 0.037 0.947 0.044 0.056    1 0   0 
10908565 15.360  1-17 5771.0 117.1 110.3 3.953 0.071 0.063 1.140 0.092 0.081    1 0   0 
10908622 15.063  1-17 5839.6 161.1 179.5 4.397 0.038 0.042 0.964 0.077 0.079    1 0   0 
10908685 15.774  1-17 4874.0  82.8  78.9 3.376 0.065 0.082 1.327 0.175 0.208  2 2 0   0 
10908687 16.566  3- 5 3692.1  75.0  72.8 4.769 0.012 0.012 0.449 0.014 0.013  1 1 0   0 
10908719 14.680  1-17 6148.4 135.3 115.3 4.169 0.050 0.042 1.242 0.060 0.076    1 0   0 
10908724 15.073  1-17 5887.2 114.8 106.2 4.185 0.048 0.053 1.085 0.083 0.085    1 0   0 
10908772 15.542  1-17 5152.4 120.8 100.7 3.540 0.093 0.109 1.355 0.148 0.179  1 1 0   0 
10908802 14.086  1-17 4856.0  82.1  77.4 4.607 0.020 0.027 0.732 0.029 0.035  1 1 0   0 
10908811 15.929  1-17 4978.3  86.1  81.7 4.619 0.023 0.029 0.723 0.038 0.040  0 1 0   0 
10908833 15.544  1-17 5827.3 106.1 102.8 4.443 0.039 0.051 0.988 0.057 0.068    1 0   0 
10908854 14.980  1-17 5864.3 114.8 111.7 4.309 0.050 0.051 1.028 0.076 0.078    1 0   0 
10908861 15.114  1-17 6355.0 160.0 208.0 4.418 0.056 0.224 1.134 0.172 0.157    2     1 
10908897 15.286  1- 3 5924.9 113.0 116.0 3.990 0.076 0.074 1.192 0.115 0.092    1 0   0 
10908948 15.622  3- 5 5019.2 105.9  92.7 3.709 0.075 0.083 0.995 0.127 0.111  0 1 0   0 
10908996 14.895  1-17 5660.4 111.0 106.3 4.257 0.050 0.051 0.963 0.074 0.071    1 0   0 
10909025 15.131  1-17 5751.7 104.1 102.4 4.428 0.043 0.053 0.973 0.062 0.071    1 0   0 
10909051 15.915  1-17 5185.8  98.1  91.3 4.539 0.037 0.047 0.823 0.047 0.052  0 1 0   0 
10909094 13.899  0-17 5184.8 113.6 106.1 3.762 0.030 0.039 1.262 0.062 0.086  2 1 0   0 
10909142 14.942  1-17 5327.7  94.5  80.3 4.352 0.039 0.031 0.863 0.052 0.037  0 1 0   0 
10909209 14.736  1-17 5368.1  94.9  96.1 4.534 0.027 0.041 0.862 0.041 0.057    1 0   0 
10909251 12.523  0-17 6055.6 109.7 107.8 4.429 0.029 0.038 1.003 0.051 0.062    1 0   0 
10909274 18.950  0-17 6552.6 131.8 126.1 3.904 0.033 0.034 1.560 0.078 0.077  3 1 0   0 
10909297 13.451  0-17 6392.0 128.5 124.8 3.977 0.121 0.122 1.291 0.120 0.096    1     0 
10909391 15.920  2- 3 5188.6  97.5  88.4 4.489 0.046 0.043 0.834 0.053 0.047  0 1 0   0 
10909406 14.917  1-17 6003.2 108.2 103.5 4.131 0.040 0.047 1.171 0.071 0.096    1 0   0 
10909409 15.406  1-17 5611.9 115.7 112.8 3.903 0.057 0.056 1.118 0.075 0.078    1 0   0 
10909445 15.550  1-17 5470.4 109.7  99.7 4.351 0.053 0.048 0.895 0.067 0.057    1 0   0 
10909456 14.000  1-17 5328.2 120.0 112.6 3.862 0.037 0.040 0.969 0.061 0.063    1 0   0 
10909478 15.748  2- 3 5906.3 108.5 108.9 4.324 0.056 0.058 1.122 0.065 0.070    1 0   0 
10909487 13.991  1-17 5660.9  96.6  98.3 4.415 0.034 0.040 1.023 0.059 0.067    1 0   0 
10909516 12.508  0-17 6105.7 129.8 125.5 4.037 0.052 0.052 0.894 0.060 0.054  0 1 0   0 
10909535 15.903  2- 2 5928.4 112.8 109.7 4.186 0.082 0.078 1.098 0.090 0.088    1 0   0 
10909558 15.556  1-17 5046.3  90.1  81.6 4.512 0.039 0.034 0.809 0.048 0.041  1 1 0   0 
10909600 15.077  6-13 6062.2 115.0 113.6 4.309 0.057 0.060 1.103 0.072 0.080    1 0   0 
10909624 15.509  2-17 5767.3 112.0 110.0 4.081 0.068 0.072 1.070 0.104 0.081    1 0   0 
10909625 15.473  1-17 5308.7  89.2  86.5 4.549 0.020 0.030 0.895 0.035 0.039  1 1 0   0 
10909629 12.826  0-17 6464.0 128.3 115.7 3.911 0.027 0.042 1.450 0.064 0.126  2 1 0   0 
10909646 15.015  1-17 5853.6 109.5 107.3 4.359 0.045 0.049 1.016 0.073 0.077    1 0   0 
10909661 15.360  1-17 5914.3 110.8 114.8 3.996 0.072 0.069 1.182 0.117 0.089    1 0   0 
10909684 14.476  1-17 5817.5 109.9 106.0 4.119 0.046 0.050 1.080 0.103 0.082    1 0   0 
10909688 17.029  3- 5 4345.0 137.0 168.0 4.727 0.045 0.054 0.568 0.048 0.053  0 2     1 
10909738 14.871  1-17 5885.2 113.2 109.9 4.313 0.047 0.048 1.035 0.076 0.077    1 0   0 
10909819 14.696  1-17 5617.2 110.0 104.8 4.122 0.048 0.046 0.985 0.077 0.070    1 0   0 
10909837 15.151  1-17 5632.2 107.6 103.8 4.158 0.052 0.051 0.978 0.077 0.071    1 0   0 
10909885 14.593  1-17 5623.7 107.3 103.3 4.285 0.045 0.046 0.946 0.071 0.068    1 0   0 
10909921 14.628  1-17 5774.5 109.1 104.3 4.292 0.039 0.042 1.076 0.065 0.070    1 0   0 
10909922 15.174  1-17 4889.0  86.2  79.2 4.588 0.023 0.030 0.756 0.035 0.041  1 1 0   0 
10909933 15.941  0-17 5524.7 108.4 106.3 3.866 0.030 0.031 1.140 0.059 0.059  2 1 0   0 
10909935 13.845  1-17 5163.0 114.4  97.0 3.525 0.051 0.068 1.405 0.121 0.181  2 1 0   0 
10909963 15.671  1-17 4246.9  82.2  78.7 4.679 0.026 0.028 0.591 0.025 0.025  0 1     0 
10909964 15.057  4-17 5251.7  93.8  87.6 4.501 0.039 0.041 0.848 0.053 0.055    1 0   0 
10909974 12.857  0-17 5452.1  89.3  78.7 4.497 0.026 0.018 0.713 0.034 0.022    1 0   0 
10910180 13.585  1-17 5544.5  96.9  96.4 4.465 0.033 0.041 0.932 0.056 0.061    1 0   0 
10910183 13.566  1-17 6699.2 149.0 146.4 4.214 0.031 0.031 1.283 0.050 0.044    3 0   0 
10910277 18.300  6- 9 3375.7  78.4  66.1 4.869 0.011 0.011 0.317 0.012 0.011  0 1 0   0 
10910293 16.952  3- 5 4540.1  90.2  83.9 4.644 0.028 0.030 0.658 0.041 0.040  1 1 0   0 
10910319 13.959  1-17 6011.2 104.6 110.5 4.181 0.038 0.042 1.139 0.068 0.083    1 0   0 
10910336 14.677  1-17 5327.2  98.5  86.4 4.404 0.055 0.048 0.861 0.060 0.046  0 1 0   0 
10910343 15.460  1-17 5641.0 169.0 152.0 4.575 0.040 0.160 0.888 0.088 0.107    2     1 
10910356 14.796  1-17 5860.5 123.1 117.5 3.988 0.052 0.046 1.057 0.076 0.067    1 0   0 
10910367 14.782  1-17 4899.5  83.1  77.4 4.563 0.028 0.030 0.775 0.039 0.041  1 1 0   0 
10910382 15.829  1-17 5119.6 116.2 104.3 3.764 0.079 0.086 1.048 0.128 0.120  0 1 0   0 
10910442 15.686  1-17 5661.3 114.4 110.5 4.200 0.068 0.069 0.978 0.080 0.074    1 0   0 
10910447 15.254  1-17 5326.3 118.2 113.0 3.852 0.051 0.055 1.064 0.081 0.083  0 1 0   0 
10910448 14.843  1-17 5574.0  97.2  91.5 4.566 0.020 0.028 0.854 0.034 0.041    1 0   0 
10910494 15.713  1-17 5568.7 108.8 105.1 4.289 0.066 0.066 0.928 0.070 0.066    1 0   0 
10910504 13.710  1-17 6721.5 143.5 143.7 4.232 0.033 0.031 1.312 0.057 0.047    3 0   0 
10910510 15.594  1-17 5322.1  90.1  77.3 4.334 0.047 0.043 0.865 0.049 0.036  0 1 0   0 
10910532 14.896  1-17 5914.2 110.4 114.5 4.024 0.055 0.056 1.166 0.120 0.085    1 0   0 
10910550 15.439  1-17 5998.9 116.5 111.8 4.220 0.058 0.058 1.115 0.076 0.085    1 0   0 
10910557 15.460  1- 3 6110.0 183.0 201.0 4.381 0.124 0.186 0.939 0.130 0.106    2     1 
10910559 14.915  1-17 5301.8  96.1  91.7 4.526 0.030 0.040 0.864 0.043 0.053  1 1 0   0 
10910625 15.411  1-17 5895.7 109.9 107.6 4.374 0.048 0.055 1.028 0.069 0.076    1 0   0 
10910705 14.149  1-17 4855.4  37.9  42.7 4.453 0.014 0.012 0.814 0.012 0.011  1 1 1   0 
10910719 15.783  2- 3 5182.6 118.5 110.7 3.863 0.065 0.070 0.984 0.087 0.087  0 1 0   0 
10910878 15.841  1-17 4851.2  81.3  76.7 4.587 0.024 0.032 0.765 0.036 0.039  0 1   0 0 
10910921 16.612  3- 5 4682.9  85.3  80.1 4.591 0.029 0.032 0.730 0.038 0.037  0 1 0   0 
10910924 15.766  2- 3 4772.1  79.6  75.7 4.562 0.030 0.028 0.760 0.038 0.034  0 1 0   0 
10910932 15.934  1-17 5024.0 151.0 151.0 4.501 0.088 0.064 0.789 0.078 0.057  1 2     1 
10910933 13.007  0-17 5833.1 112.7 110.7 3.939 0.124 0.110 1.179 0.115 0.104    1     0 
10910935 13.989  1-17 5036.3  93.4  81.3 3.515 0.064 0.055 0.900 0.136 0.097  0 1 0   0 
10910958 15.443  4-17 5696.1 115.8 109.2 4.250 0.054 0.055 0.978 0.076 0.073    1 0   0 
10910961 13.055  0-17 5325.0 112.9 109.6 3.913 0.036 0.041 1.005 0.061 0.068    1 0   0 
10910973 14.230  1-17 6134.4 128.0 108.1 4.129 0.034 0.040 1.200 0.065 0.088    1 0   0 
10911018 15.031  6- 9 3286.7  95.9  65.1 4.959 0.008 0.008 0.229 0.006 0.006  0 1 0   0 
10911022 15.905  2-17 5676.9 107.8 103.6 4.428 0.051 0.061 0.952 0.064 0.069    1 0   0 
10911060 16.702 17-17 3336.8  79.7  66.2 4.888 0.009 0.009 0.295 0.009 0.008  0 1 0   0 
10911073 13.976  1-17 6190.5 108.6 106.6 4.375 0.024 0.034 1.146 0.045 0.060    1 0   0 
10911088 13.011  0-17 5453.2 116.8 112.2 3.707 0.034 0.038 1.046 0.065 0.068    1 0   0 
10911099 14.757  1-17 5912.4 118.5 112.9 4.353 0.041 0.044 1.038 0.075 0.079    1 0   0 
10913459 13.805  1-17 5677.8 105.2 108.3 4.109 0.048 0.041 1.054 0.102 0.071    1 0   0 
10913504 14.942  1-17 5002.0  93.9  87.2 3.548 0.070 0.088 1.191 0.154 0.199  0 1 0   0 
10913550 14.909  1-17 4811.8  86.9  82.8 4.610 0.025 0.019 0.666 0.030 0.021  1 1 0   0 
10913621 12.840  0-17 5780.7 101.2 100.5 4.367 0.035 0.039 1.079 0.058 0.068    1 0   0 
10913668 15.848  1-17 5266.4  82.6  73.6 4.322 0.044 0.044 0.864 0.038 0.029  0 1 0   0 
10913681 14.403  1-17 5611.9 111.4 110.5 3.907 0.036 0.037 1.080 0.064 0.060    1 0   0 
10913696 14.162  1-17 5772.9 105.5 103.7 4.360 0.040 0.042 1.021 0.070 0.071    1 0   0 
10913702 14.359  1-17 5233.1  92.0  87.7 4.551 0.026 0.037 0.832 0.038 0.055    1 0   0 
10913774 13.991  1-17 6520.5 136.5 129.0 4.039 0.035 0.045 1.201 0.064 0.075 11 3 0   0 
10913780 15.853  2-17 5603.3 113.9 109.2 3.930 0.067 0.064 1.069 0.079 0.074    1 0   0 
10913787 15.901  1-17 5198.5 100.1 103.6 4.414 0.096 0.157 0.847 0.048 0.047  0 1     0 
10913789 14.271  1-17 5778.2 114.2 110.1 4.254 0.041 0.045 1.009 0.077 0.077    1 0   0 
10913790 15.423  1-17 5751.8 102.5 101.7 4.437 0.039 0.049 0.972 0.060 0.070    1 0   0 
10913836 15.484  1-17 5900.0 109.9 107.3 4.370 0.049 0.056 1.030 0.069 0.076    1 0   0 
10913842 15.821  1-17 5332.0  88.7  76.6 4.339 0.046 0.044 0.845 0.043 0.031  0 1 0   0 
10913936 15.675  1-17 5302.9 100.7  94.5 4.503 0.040 0.046 0.857 0.052 0.057  0 1 0   0 
10914023 13.814  1-17 5855.5 106.7 106.1 4.418 0.036 0.041 0.978 0.062 0.067  1 1 0   0 
10914038 15.756  1-17 5692.0 108.8 103.4 4.308 0.065 0.064 0.967 0.074 0.072    1 0   0 
10914042 13.912  1-17 5762.6 101.7  98.0 4.091 0.033 0.052 1.197 0.075 0.100    1 0   0 
10914071 14.676  1-17 5576.6  93.1  90.5 4.529 0.030 0.033 0.912 0.044 0.046    1     0 
10914096 14.339  1-17 5758.3 107.7 106.6 4.446 0.040 0.044 0.901 0.061 0.062    1 0   0 
10914134 12.982  0-17 6076.9 116.7 114.0 4.359 0.038 0.041 1.023 0.068 0.070    1 0   0 
10914153 14.462  1-17 5823.3 110.4 110.8 4.523 0.032 0.042 0.849 0.042 0.048    1 0   0 
10914393 15.485  1-17 5838.1 117.2 100.5 4.181 0.048 0.050 1.194 0.060 0.082    1 0   0 
10914413 15.889  1-17 5157.8  76.2  70.6 4.358 0.037 0.037 0.855 0.026 0.023  0 1 0   0 
10914481 15.460  1-17 6029.0 162.0 180.0 4.494 0.052 0.208 1.040 0.139 0.139    2     1 
10914510 12.867  0-17 5994.2 118.8 114.9 4.243 0.040 0.040 0.940 0.069 0.062    1 0   0 
10914514 15.000  1-17 5926.6 107.9 114.3 4.070 0.047 0.059 1.158 0.103 0.092    1 0   0 
10914532 15.308  1-17 5554.0 110.5 108.2 4.382 0.051 0.052 0.918 0.071 0.067    1 0   0 
10914539 13.754  1-17 5479.2 117.4 116.2 3.674 0.025 0.027 1.428 0.051 0.063    1 0   0 
10914553 15.974  4-17 4695.9  81.9  78.0 4.635 0.023 0.024 0.661 0.027 0.025  1 1 0   0 
10916194 15.022  1-17 5534.1 108.4 101.6 4.199 0.048 0.047 0.931 0.069 0.063    1 0   0 
10916322 14.783  1-17 6116.2 116.0 114.2 4.282 0.042 0.045 1.170 0.062 0.072    1 0   0 
10916373 13.865  1-17 5733.7 100.5 110.9 4.035 0.055 0.039 1.151 0.127 0.068    1 0   0 
10916434 13.990  1-17 5725.2 105.2 111.5 4.064 0.054 0.042 1.108 0.123 0.072    1 0   0 
10916437 15.964  1-17 5387.6 100.8  86.2 4.243 0.070 0.070 0.886 0.057 0.043  0 1 0   0 
10916447 13.451  0-17 6009.1 109.7 110.9 4.404 0.034 0.040 1.007 0.060 0.067    1 0   0 
10916509 14.142  1-17 6150.6 114.5 113.6 3.933 0.038 0.053 1.382 0.080 0.134    1 0   0 
10916551 14.669  1-17 5471.3 114.3 108.2 3.925 0.041 0.043 1.048 0.066 0.068  0 1 0   0 
10916557 15.257  1-17 5619.3  98.0  97.6 4.532 0.028 0.039 0.866 0.040 0.047    1 0   0 
10916575 15.374  1-17 5507.7  92.8  91.4 4.528 0.027 0.040 0.887 0.042 0.055    1 0   0 
10916655 14.838  1-17 5754.3 106.2 106.3 4.122 0.050 0.050 1.047 0.101 0.078    1 0   0 
10916675 15.460  0-17 6448.2 126.8 121.7 3.838 0.041 0.053 1.506 0.080 0.151  3 1 0   0 
10916678 14.064 10-10 6375.6 141.8 131.7 4.254 0.037 0.035 1.195 0.059 0.069    1 0   0 
10916734 14.421  1-17 5621.2 104.6  98.6 4.520 0.021 0.033 0.912 0.038 0.054    1 0   0 
10916860 15.530  1-17 5217.3  87.3  84.6 4.548 0.032 0.027 0.703 0.035 0.025  1 1 0   0 
10916882 15.990  1-17 5369.9 103.9  89.7 4.371 0.060 0.052 0.871 0.061 0.047    1 0   0 
10916940 15.555  1-17 6143.8 118.1 115.3 4.372 0.049 0.056 1.029 0.063 0.067    1 0   0 
10916995 15.749  1-17 5691.0 154.0 188.0 4.544 0.031 0.189 1.003 0.089 0.111    2     1 
10917027 15.970  1-17 5570.6  99.9  95.7 4.515 0.033 0.047 0.900 0.050 0.057    1 0   0 
10917043 15.558  1-17 4474.8  80.0  74.8 4.621 0.019 0.022 0.686 0.027 0.026  1 1 0 1 0 
10917078 14.351  1-17 5517.1 108.9 101.4 4.304 0.043 0.043 0.910 0.067 0.060    1 0   0 
10917085 15.958  4-17 5704.5 112.5 110.9 4.087 0.080 0.083 1.039 0.092 0.080    1 0   0 
10917097 13.279  0-17 5135.9 112.0  97.8 3.705 0.048 0.055 0.966 0.089 0.097  0 1 0   0 
10917104 15.802  8-13 6152.5 125.5 120.3 4.297 0.076 0.074 0.951 0.068 0.063  0 1 0   0 
10917168 14.974  1-17 5864.1 116.8 112.9 3.924 0.062 0.052 1.197 0.107 0.079    1 0   0 
10917179 15.774  1-17 5903.9 108.0 104.3 4.427 0.046 0.061 1.010 0.063 0.069  1 1 0   0 
10917221 14.734  1-17 6130.4 119.2 119.7 4.138 0.047 0.048 1.035 0.086 0.072    1 0   0 
10917271 15.307  1-17 5167.8  90.8  84.8 4.603 0.020 0.029 0.762 0.033 0.043    1 0   0 
10917284 15.025  1-17 5629.8 115.9 111.2 4.103 0.053 0.052 0.999 0.080 0.072    1 0   0 
10917322 13.390  0-17 5491.8 115.8 111.9 3.934 0.036 0.036 0.953 0.058 0.056    1 0   0 
10917336 13.098  0-17 6001.9 106.1 109.3 4.362 0.034 0.039 1.094 0.063 0.071    1 0   0 
10917363 13.398  0-17 5180.6 104.9  92.7 3.498 0.058 0.079 1.142 0.142 0.169  0 2 0   0 
10917372 15.094  1-17 4298.6  75.7  67.6 4.632 0.019 0.019 0.659 0.023 0.020  1 1 0   0 
10917395 14.864  1-17 5895.3 104.5 100.0 4.451 0.028 0.040 1.004 0.048 0.065    1 0   0 
10917424 14.990  1-17 5813.0 117.5 111.6 4.277 0.047 0.047 0.933 0.070 0.064    1 0   0 
10917430 15.417  1-17 5025.5  88.9  81.5 4.519 0.038 0.033 0.805 0.047 0.041  0 1 0   0 
10917433 12.419  0-17 5900.5 109.9 108.7 4.368 0.038 0.041 1.026 0.069 0.071    1 0 1 0 
10917437 15.435  1-17 5634.9 110.7 106.5 4.327 0.055 0.054 0.945 0.073 0.069    1 0   0 
10917462 13.834  1-17 5780.5  96.1  99.9 4.059 0.033 0.051 1.247 0.068 0.112    1 0   0 
10917481 15.400  1-17 5781.3 114.2 110.2 4.084 0.060 0.064 1.075 0.109 0.081    1 0   0 
10917510 15.414  1-17 5730.2 110.2 105.9 4.383 0.050 0.054 0.972 0.071 0.074    1 0   0 
10917547 15.055  1-17 4832.1 102.6  94.2 4.582 0.035 0.041 0.749 0.046 0.045  1 1     0 
10917571 15.269  1-17 5668.2 118.8 112.8 3.987 0.055 0.050 1.074 0.076 0.072    1 0   0 
10917625 15.748  1-17 5660.7 125.7 114.0 3.879 0.083 0.072 1.268 0.098 0.087    1 0   0 
10917689 15.481  1-17 5804.1 119.3 114.6 3.961 0.073 0.063 1.148 0.101 0.082    1 0   0 
10917785 15.198  1-17 5865.9 110.1 107.4 4.375 0.048 0.054 1.017 0.070 0.076    1 0   0 
10917788 16.821  5- 5 5191.0 181.0 181.0 4.573 0.024 0.096 0.925 0.047 0.093  0 2     1 
10917812 14.538  1-17 5699.5 115.9 110.9 4.180 0.185 0.188 0.910 0.087 0.070    1     0 
10917838 15.643  1-17 5390.7 106.5  96.6 4.415 0.058 0.054 0.876 0.065 0.055  0 1 0   0 
10917931 15.650  4-17 5577.1 102.0 100.4 4.470 0.040 0.051 0.926 0.054 0.058    1 0   0 
10917991 14.787  1-17 5876.5  97.7  95.8 4.454 0.023 0.033 1.035 0.042 0.052    1 0   0 
10918054 15.011  1-17 6038.3 117.4 114.1 4.302 0.048 0.048 1.097 0.073 0.080    1 0   0 
10918086 15.550  2-17 5032.1 126.0 108.0 3.856 0.170 0.151 0.907 0.120 0.063  0 1     0 
10918094 15.995  1-17 5285.4 103.2  96.0 4.500 0.045 0.052 0.852 0.054 0.055  0 1 0   0 
10918100 13.260  0-17 6520.3 152.3 132.5 4.223 0.035 0.030 1.243 0.053 0.053    1 0   0 
10918126 15.665  2-17 5936.3 111.4 108.0 4.171 0.064 0.063 1.109 0.085 0.082    1 0   0 
10918134 15.572  2-17 5726.3 118.2 113.3 3.751 0.148 0.148 1.299 0.205 0.155    1     0 
10918139 14.608  1-17 5608.8 103.5 101.4 4.448 0.038 0.046 0.934 0.062 0.068    1 0   0 
10918326 14.013 17-17 5148.0 114.4 107.4 3.818 0.032 0.041 1.165 0.062 0.081  0 1 0   0 
10918331 13.664  1-17 6153.2 127.6 121.9 4.250 0.039 0.032 1.227 0.067 0.066  1 1 0   0 
10918347 15.194  1-17 5901.5 115.0 113.3 4.339 0.050 0.052 1.036 0.074 0.078    1 0   0 
10918351 14.802  1-17 5894.8 111.7 110.9 4.457 0.039 0.044 0.895 0.056 0.057    1 0   0 
10918355 14.837  1-17 5958.9 113.9 111.0 4.318 0.045 0.046 1.062 0.075 0.078    1 0   0 
10918405 13.687  1-17 6186.6 128.5 118.9 4.086 0.030 0.035 1.345 0.055 0.064    1 0   0 
10918471 14.202  1-17 5876.2 103.3 102.1 4.427 0.031 0.041 1.011 0.056 0.071    1 0   0 
10918488 14.962  1-17 5396.6  97.7  95.4 4.500 0.035 0.045 0.879 0.052 0.061    1 0   0 
10918511 15.462  1- 3 5288.8 132.0 124.2 3.794 0.054 0.059 1.121 0.089 0.100  0 1 0   0 
10918547 13.838  1-17 6006.0 118.1 112.4 4.257 0.037 0.043 1.102 0.073 0.081    1 0   0 
10918554 14.143  1-17 6389.8 128.8 119.2 4.111 0.038 0.039 1.232 0.052 0.077    1 0   0 
10918556 14.788  1-17 5788.1 105.9 104.1 4.466 0.036 0.042 0.913 0.054 0.060    1 0   0 
10918566 14.133 17-17 5007.5 123.1 100.4 3.707 0.053 0.066 1.040 0.123 0.134  0 1 0   0 
10918577 15.262  4-17 6191.8 127.6 120.7 4.273 0.047 0.053 1.169 0.068 0.081    1 0   0 
10918636 14.837  1-17 5293.6 102.5  94.4 4.481 0.042 0.041 0.857 0.059 0.056  0 1 0   0 
10918688 13.566  0-17 6282.0 133.3 113.7 4.157 0.033 0.038 1.201 0.055 0.078    1 0   0 
10918690 12.412  1-17 6168.0 193.0 257.0 4.270 0.175 0.193 1.052 0.178 0.130    2     1 
10918691 12.860  1-17 5926.0 187.0 207.0 4.287 0.185 0.185 0.976 0.147 0.110 10 2     1 
10918729 14.374  1-17 5791.1 119.2 117.4 3.911 0.046 0.041 1.176 0.073 0.073    1 0   0 
10918773 15.442  1-17 5595.7 111.7 105.0 4.509 0.051 0.078 0.896 0.066 0.067    1     0 
10918774 15.333  4-17 6131.4 119.3 114.8 4.211 0.054 0.058 1.135 0.071 0.078    1 0   0 
10918805 15.951  2- 3 5609.8 113.7 110.2 4.330 0.070 0.068 0.938 0.072 0.069    1 0   0 
10918852 15.346  1-17 5819.5 122.4 116.4 4.247 0.054 0.057 0.927 0.071 0.065    1 0   0 
10918854 15.960  4-17 6113.0 130.8 127.8 4.353 0.059 0.073 1.100 0.074 0.078    1 0   0 
10918865 12.638  0-17 6404.2 134.1 136.7 4.174 0.032 0.033 1.289 0.055 0.053    1 0   0 
10918869 14.328  1-17 5151.6 118.1 101.5 3.660 0.053 0.063 0.989 0.101 0.112  0 1 0   0 
10918898 15.368  1-17 5871.2 113.6 111.5 4.123 0.055 0.062 1.105 0.099 0.088    1 0   0 
10918940 14.194  1-17 5363.3  90.8  85.1 4.512 0.023 0.034 0.932 0.040 0.051    1 0   0 
10918958 15.126  1-17 5448.3 113.8 102.5 4.377 0.053 0.047 0.889 0.068 0.057    1 0   0 
10918997 15.532  1-17 5394.7 102.2  87.8 4.317 0.062 0.060 0.879 0.059 0.045    1 0   0 
10918999 14.379  1-17 5815.8 118.0 112.5 4.035 0.059 0.047 1.109 0.127 0.079    1 0   0 
10919032 14.976  1-17 5716.7 132.0 117.5 4.271 0.045 0.046 0.982 0.080 0.076    1 0   0 
10919052 14.244  1-17 5735.2 104.3 101.6 4.428 0.037 0.043 0.971 0.064 0.072    1 0   0 
10919163 15.488  1-17 5572.9 100.4  97.6 4.485 0.038 0.051 0.916 0.054 0.062    1 0   0 
10919180 14.337  1-17 5490.8  98.7 100.1 4.467 0.038 0.046 0.903 0.059 0.066    1 0   0 
10919195 15.924  2-17 5144.2 107.5  98.5 4.528 0.053 0.073 0.814 0.052 0.054  0 1     0 
10919201 15.712  1-17 5818.7 106.7 103.7 4.423 0.050 0.064 0.990 0.063 0.070    1 0   0 
10919211 13.650  1-17 6192.2 129.2 118.3 3.758 0.032 0.033 1.207 0.051 0.056    1 0   0 
10919232 15.518  4-17 5772.8 106.4 103.0 4.434 0.045 0.054 0.961 0.059 0.064    1 0   0 
10919325 17.038  5- 5 5150.0 180.0 180.0 4.590 0.026 0.097 0.878 0.057 0.092  1 2     1 
10919338 15.719  4-17 5776.8 114.9 111.3 4.226 0.065 0.065 1.017 0.083 0.079    1 0   0 
10919340 14.323  1-17 5761.5 116.8 115.0 4.066 0.056 0.046 1.070 0.120 0.077    1 0   0 
10919386 15.701  4-17 5641.9 119.5 113.8 4.034 0.072 0.063 1.036 0.081 0.075    1 0   0 
10919404 14.886  1-17 6057.4 124.1 117.0 3.866 0.057 0.050 1.223 0.075 0.069    1 0   0 
10919412 14.930  1-17 5956.0 103.6 109.7 4.085 0.046 0.057 1.172 0.088 0.099    1 0   0 
10919442 15.023  1-17 5941.7 106.3 109.8 4.084 0.055 0.065 1.160 0.097 0.095  0 1 0   0 
10919462 14.895  1-17 5863.4 104.5 103.4 4.395 0.037 0.044 1.046 0.061 0.068    1 0   0 
10919495 14.563  3-16 6077.2 114.6 115.3 4.286 0.045 0.044 1.118 0.071 0.080    1 0   0 
10919514 14.790  1-17 5868.3 112.5 110.5 4.098 0.045 0.055 1.114 0.105 0.086    1 0   0 
10919535 14.640  3-16 5947.0 125.4 118.3 3.755 0.058 0.049 1.379 0.143 0.078    1 0   0 
10919564 12.412  1-17 5548.1 110.2 105.5 4.297 0.064 0.064 0.921 0.070 0.064  3 1 0   0 
10919565 12.793  0-17 6589.1 126.0 144.6 4.317 0.026 0.035 1.217 0.046 0.060    1 0   0 
10919644 14.813  1-17 5723.0 118.2 112.4 3.908 0.043 0.041 1.044 0.066 0.061    1 0   0 
10919650 13.897  1-17 6406.7 120.7 128.7 4.189 0.035 0.039 1.159 0.058 0.075    1 0   0 
10919939 14.272  1-17 5231.5 125.2 114.7 3.662 0.042 0.051 1.307 0.085 0.108    1 0   0 
10919955 15.278  1-17 5267.9 105.4  97.9 4.512 0.037 0.044 0.849 0.050 0.056  0 1 0   0 
10919987 15.032  1-17 5835.8 118.1 114.4 4.272 0.049 0.052 1.027 0.077 0.079    1 0   0 
10919995 15.463  1-17 5055.5 111.2  99.7 3.659 0.067 0.083 1.136 0.133 0.161  0 1 0   0 
10920015 14.715  1-17 6136.5 122.1 119.7 4.371 0.040 0.045 1.024 0.065 0.069    1 0   0 
10920022 15.988  2-17 5475.6 115.1 104.4 4.207 0.070 0.068 0.912 0.067 0.058    1 0   0 
10920040 15.976  1-17 5597.2 108.8 106.9 4.388 0.061 0.065 0.974 0.065 0.066    1 0   0 
10920065 15.459  1-17 5037.3  94.5  88.6 4.588 0.023 0.032 0.770 0.037 0.045  1 1 0   0 
10920086 13.791  0-17 6721.7 138.1 144.7 4.149 0.033 0.031 1.442 0.075 0.065  3 1 0   0 
10920157 15.015  1-17 5836.0 119.1 114.9 4.038 0.077 0.077 1.123 0.111 0.088    1 0   0 
10920188 15.300  1-17 5729.6 113.7 113.9 4.083 0.060 0.060 1.051 0.100 0.078    1 0   0 
10920192 14.381  1-17 5595.2 111.7 107.8 4.321 0.045 0.045 0.932 0.071 0.067    1 0   0 
10920258 15.477  1-17 6075.0 163.0 199.0 4.495 0.052 0.208 1.033 0.126 0.140    2     1 
10920273 15.477  0-17 5910.1 119.5 119.3 3.975 0.042 0.037 1.100 0.074 0.069  2 1 0   0 
10920299 15.868  1-17 5523.0 194.0 174.0 4.398 0.162 0.198 0.798 0.129 0.065    2     1 
10920314 15.868  0-17 6724.4 154.0 136.9 4.196 0.029 0.033 1.224 0.043 0.050  3 3 0   0 
10920396 13.811  1-17 6396.3 126.3 124.6 3.971 0.031 0.046 1.336 0.061 0.109  6 1 0   0 
10920437 15.015  0-17 5107.8  99.8  87.3 2.622 0.122 0.106 0.987 0.299 0.202  2 2 0   0 
10920456 15.377  1-17 4963.0  93.3  82.4 2.997 0.108 0.085 0.973 0.257 0.163  2 2 0   0 
10920471 15.219  0-17 6519.4 131.5 122.4 3.789 0.028 0.029 1.669 0.072 0.067  2 1 0   0 
10920494 13.888  1-17 4888.9  98.2  85.7 3.625 0.066 0.073 1.087 0.147 0.153  0 1 0   0 
10920504 15.823  2- 3 5970.4 112.6 108.7 4.410 0.037 0.049 1.100 0.059 0.061    1 0   0 
10920533 15.954  0-17 6143.0 164.0 200.0 4.344 0.128 0.192 1.001 0.166 0.111    2     1 
10920557 15.062 10-12 6083.2 116.8 109.1 4.161 0.053 0.048 1.182 0.069 0.091    1 0   0 
10920559 13.828  1-17 6365.0 160.0 192.0 4.381 0.070 0.210 1.110 0.172 0.125  1 2     1 
10920578 15.901  1-17 5557.1 109.3 106.5 4.377 0.069 0.069 0.920 0.069 0.066    1 0   0 
10920656 13.775  1-17 5971.1 115.3 117.1 3.779 0.033 0.033 1.183 0.059 0.061    1 0   0 
10920686 15.491  4-17 5023.3 110.3  96.9 3.791 0.061 0.068 0.966 0.096 0.094  6 1 0   0 
10920761 15.954  0-17 4687.4  82.2  83.2 3.058 0.078 0.100 1.277 0.225 0.238  2 2 0   0 
10920813 15.828  1-17 5132.1 129.9 128.9 3.191 0.047 0.081 2.037 0.146 0.289 2,3 2 0   0 
10920829 14.408  1-17 5513.9  84.3  89.7 4.453 0.027 0.035 1.023 0.045 0.057    1 0   0 
10920874 16.117  8- 8 4308.0  73.1  66.6 4.614 0.021 0.019 0.679 0.026 0.022  0 1 0   0 
10920884 15.191  1-17 5843.4 104.0  99.7 4.475 0.027 0.039 0.976 0.046 0.060    1 0   0 
10920916 15.135 10-13 4548.0 164.0 164.0 4.610 0.052 0.028 0.654 0.077 0.051  0 2     1 
10920919 15.932  4-17 5918.2 121.5 114.9 4.476 0.037 0.047 0.977 0.058 0.064    1 0   0 
10920929 15.844  4-17 5742.1 109.0 105.8 4.403 0.056 0.063 0.960 0.065 0.065    1 0   0 
10920940 15.723  2- 3 4911.7  98.4  84.4 3.713 0.073 0.080 0.950 0.117 0.090  0 1 0   0 
10920955 14.844  1-17 5076.9 101.6  86.6 3.773 0.047 0.049 0.876 0.075 0.064  6 1 0   0 
10921004 15.486  1-17 5633.9 103.1 101.5 4.452 0.041 0.051 0.939 0.059 0.067    1 0   0 
10921007 14.740  1-17 5812.6 131.5 121.8 3.726 0.055 0.044 1.461 0.104 0.073    1 0   0 
10921009 16.172  6- 9 3224.4  76.6  74.0 5.056 0.010 0.010 0.164 0.005 0.005  0 1 0   0 
10921036 13.084  0-17 5824.7 114.9 107.7 4.340 0.035 0.036 1.108 0.066 0.065    1 0   0 
10921045 15.907  1-17 4972.4  90.0  83.7 4.548 0.034 0.036 0.790 0.043 0.042  0 1 0   0 
10921058 15.787  1-17 5525.4  98.7  96.9 4.513 0.034 0.048 0.895 0.049 0.058    1 0   0 
10921076 14.760  1-17 3574.9  62.8  75.8 4.861 0.009 0.009 0.337 0.009 0.009  1 1 0   0 
10921115 14.913  1-17 5044.2  92.9  79.4 3.480 0.077 0.072 0.927 0.152 0.115  0 2 0   0 
10921123 14.422  1-17 5945.7 105.0 102.8 4.453 0.026 0.036 0.997 0.045 0.059    1 0   0 
10921131 13.730  1-17 6774.6 148.7 151.8 4.197 0.031 0.031 1.261 0.044 0.043    3 0   0 
10921177 15.687  1-17 5616.7 105.3 102.6 4.449 0.046 0.056 0.933 0.061 0.066    1 0   0 
10921212 14.783  1-17 5003.4 101.1  85.5 3.714 0.054 0.059 0.950 0.099 0.095  0 1 0   0 
10921238 15.242  4-17 5182.7 115.7 110.1 3.734 0.054 0.065 1.147 0.103 0.123  7 1 0   0 
10921267 13.339  0-17 4942.5 112.7  94.0 3.694 0.038 0.056 1.299 0.084 0.132  0 1 0   0 
10921429 13.282  0-17 5444.1 108.9 101.9 4.228 0.042 0.040 0.950 0.061 0.057    1 0   0 
10921472 15.607  1-17 5626.4 105.9 102.9 4.386 0.058 0.060 0.940 0.070 0.069    1 0   0 
10921511 15.305  1-17 5716.2 109.9 108.9 4.163 0.054 0.056 1.012 0.087 0.076    1 0   0 
10921535 15.906  2-17 5129.4  93.0  84.1 4.466 0.045 0.037 0.826 0.049 0.037  0 1 0   0 
10921551 15.407  1-17 5768.7 110.7 107.8 4.245 0.058 0.059 1.008 0.079 0.077    1 0   0 
10921559 13.870  1-17 6187.6 119.1 117.9 4.305 0.038 0.040 1.079 0.070 0.071    1 0   0 
10921594 14.288  1-17 5874.9 114.0 106.5 4.214 0.041 0.046 1.066 0.078 0.083    1 0   0 
10921624 15.627  1-17 5707.6 114.1 111.4 4.164 0.070 0.072 1.009 0.087 0.078    1 0   0 
10921645 14.122  1-17 6113.0 104.0 103.3 4.386 0.022 0.032 1.142 0.043 0.058    1 0   0 
10921671 15.875  1-17 5786.0 172.0 190.0 4.484 0.065 0.195 0.929 0.112 0.102  2 2     1 
10921673 15.888  1-17 5692.5 115.7 113.2 4.078 0.084 0.085 1.038 0.091 0.081    1 0   0 
10921693 15.165  1-17 5579.3 105.4 104.6 4.430 0.046 0.053 0.926 0.066 0.069    1 0   0 
10921704 15.127  1-17 5437.5 113.7 106.3 4.166 0.227 0.252 0.924 0.116 0.075  1 1     0 
10921735 15.137  4-17 5965.2 119.5 118.3 3.903 0.066 0.061 1.260 0.140 0.085    1 0   0 
10921737 13.586  1-17 6163.0 122.5 119.2 4.268 0.038 0.040 1.062 0.070 0.072    1 0   0 
10921830 13.472  0-17 5891.1 104.2 100.8 4.449 0.027 0.039 1.006 0.047 0.066    1 0   0 
10921843 13.760  1-17 5540.0 117.4 114.1 3.736 0.030 0.031 1.262 0.060 0.066    1 0   0 
10921876 15.773  2-17 5027.3 101.5  91.5 3.581 0.095 0.112 1.177 0.163 0.187  0 1 0   0 
10921901 13.946  1-17 5645.4 118.3 110.2 3.934 0.038 0.034 1.186 0.056 0.062    1 0   0 
10921914 14.737  1-17 5041.1 112.3 100.5 3.746 0.052 0.065 1.024 0.104 0.117  0 1 0   0 
10921958 14.893  1-17 6025.5 105.1 103.9 4.447 0.027 0.037 1.016 0.044 0.055    1 0   0 
10921983 12.642  1-17 6470.3 122.4 119.3 4.334 0.023 0.031 1.213 0.043 0.055    1 0   0 
10922041 14.035 10-10 6312.0 120.8 114.4 4.342 0.032 0.040 1.134 0.056 0.068    1 0   0 
10922063 15.468  1- 3 5774.8 104.2 101.4 4.430 0.044 0.055 0.979 0.061 0.070    1 0   0 
10922137 15.875  1-17 4838.4  90.5  93.5 2.581 0.132 0.139 1.788 0.647 0.472  2 2 0   0 
10922139 15.442  1-17 4950.1  86.3  79.9 4.560 0.030 0.034 0.783 0.040 0.043  0 1 0   0 
10922159 15.668  4-17 5864.8 111.8 107.8 4.414 0.077 0.126 0.996 0.083 0.080    1     0 
10922160 14.824  1-17 5003.3  85.9  83.0 3.428 0.070 0.090 1.153 0.181 0.203  2 2 0   0 
10922189 15.885  2-17 5542.6 109.6 106.6 4.057 0.181 0.181 1.110 0.143 0.101    1     0 
10922239 13.239  1-17 5819.7 110.3 105.6 4.237 0.040 0.044 1.031 0.077 0.078  7 1 0   0 
10922255 13.148  1-17 6756.9 140.0 136.6 4.199 0.041 0.043 1.407 0.071 0.062  6 3 0   0 
10922262 13.589  1-17 6413.3 120.9 119.3 3.900 0.030 0.044 1.459 0.065 0.132    1 0   0 
10922422 14.782  1-17 5175.1  86.5  83.7 4.558 0.033 0.031 0.747 0.043 0.039  0 1 0   0 
10922427 15.264  1-17 5798.2 101.7 104.5 4.577 0.023 0.027 0.850 0.035 0.036    1 0   0 
10922494 13.133  0-17 6819.3 145.6 137.4 4.312 0.022 0.027 1.288 0.039 0.041    3 0   0 
10922506 14.792  1-17 5431.0 115.6 107.8 4.067 0.046 0.042 0.891 0.060 0.053  0 1 0   0 
10922590 15.375  1-17 6415.3 135.0 128.6 4.095 0.092 0.089 1.338 0.087 0.081    1 0   0 
10922610 13.393  0-17 6438.5 131.3 126.8 4.174 0.032 0.031 1.355 0.061 0.054  8 1 0   0 
10922659 15.820  4-17 6055.3 119.1 115.1 4.347 0.061 0.072 1.086 0.072 0.077  1 1   1 0 
10922679 15.407  4-17 5726.2 100.8  98.8 4.408 0.050 0.058 0.986 0.063 0.066    1 0   0 
10922705 15.117  1-17 6128.3 116.3 114.3 4.309 0.047 0.051 1.129 0.069 0.079  0 1 0   0 
10922787 15.341  4-17 4985.4  91.0  84.0 4.573 0.026 0.033 0.779 0.038 0.045  1 1 0   0 
10922838 13.211  1-17 5098.0  89.1  79.9 3.302 0.089 0.086 0.966 0.199 0.154  2 2 0   0 
10922854 15.187  1-17 5072.2 111.3 100.6 3.804 0.057 0.065 0.984 0.092 0.096  0 1 0   0 
10922873 14.997  1-17 5635.8 100.4  99.1 4.486 0.034 0.043 0.907 0.050 0.057    1 0   0 
10922889 14.708  1-17 5599.4  95.9 104.5 4.200 0.039 0.044 1.068 0.075 0.065    1 0   0 
10922957 13.099  0-17 6526.2 138.9 131.7 4.059 0.031 0.031 1.446 0.069 0.064    1 0   0 
10923014 15.701  2- 3 5751.3 113.8 108.4 4.322 0.071 0.069 0.940 0.071 0.065    1 0   0 
10923034 15.824  1-17 5888.6 123.0 118.6 4.318 0.079 0.082 1.036 0.078 0.080    1 0   0 
10923052 15.956  1-17 5778.0 154.0 188.0 4.531 0.031 0.178 1.028 0.090 0.120    2     1 
10923081 15.210  1-17 5759.5 103.9 101.2 4.436 0.041 0.052 0.974 0.060 0.069    1 0   0 
10923103 13.532  1-17 6072.1 112.5 112.0 4.298 0.077 0.082 1.132 0.075 0.075    1     0 
10923175 15.043  1-17 5719.0 116.1 112.1 3.686 0.061 0.061 1.388 0.099 0.094    1 0   0 
10923197 14.906  1-17 5848.4 112.3 109.3 4.307 0.051 0.051 1.023 0.076 0.077    1 0   0 
10923201 15.598  1-17 5876.1 112.0 112.2 4.036 0.081 0.084 1.146 0.110 0.092    1 0   0 
10923202 14.037  1-17 6108.0 184.0 221.0 4.466 0.050 0.200 1.132 0.141 0.141    2     1 
10923223 15.313  1-17 5046.8 107.2  96.1 3.664 0.069 0.086 1.120 0.135 0.159  0 1 0   0 
10923225 15.460  4-17 5934.6 106.3 107.8 4.109 0.072 0.078 1.141 0.097 0.094    1 0   0 
10923260 14.037  1-17 5936.1 110.9 109.8 4.430 0.040 0.045 0.938 0.060 0.062  3 1 0   0 
10923270 13.017  0-17 5490.5  90.5  92.1 4.455 0.034 0.040 0.953 0.057 0.063    1 0   0 
10923282 13.770  1-17 5972.8 126.3 126.9 3.773 0.055 0.036 1.355 0.147 0.060 11 1 0   0 
10923323 15.041  1-17 5959.7 106.0 102.6 4.429 0.034 0.045 1.028 0.054 0.066  8 1 0   0 
10923376 15.442  4-17 5863.6 113.0 107.7 4.231 0.063 0.063 1.053 0.081 0.082    1 0   0 
10923391 15.292  1- 3 5146.7 110.5 103.9 3.762 0.059 0.069 1.079 0.106 0.116    1 0   0 
10923402 15.555  1-17 5749.8 112.8 111.4 4.090 0.070 0.074 1.058 0.099 0.081    1 0   0 
10923476 14.977  1-17 5875.7 109.0 107.7 4.128 0.046 0.052 1.107 0.092 0.082    1 0   0 
10923480 15.710  2- 3 5902.1 112.7 112.9 4.008 0.080 0.080 1.172 0.112 0.093    1 0   0 
10923549 15.986  1-17 5446.6  99.9  96.8 4.536 0.033 0.048 0.866 0.049 0.057  1 1 0   0 
10923560 14.905  1-17 5978.7 105.3 108.3 4.057 0.045 0.060 1.197 0.092 0.100    1 0   0 
10923615 13.579  0-17 6371.0 137.1 126.2 4.230 0.034 0.040 1.176 0.058 0.074    1 0   0 
10923629 14.425  0-17 6198.9 109.1 101.3 3.818 0.022 0.046 1.606 0.056 0.150  2 1 0   0 
10923633 13.046  0-17 6145.3 108.1 109.3 4.377 0.027 0.038 1.109 0.053 0.072    1 0   0 
10923636 13.758 10-10 5989.0 189.0 210.0 4.211 0.236 0.172 0.951 0.144 0.108    2     1 
10923642 14.020  1-17 6281.2 113.8 109.7 4.379 0.023 0.034 1.144 0.044 0.063    1 0   0 
10923649 15.379  4-17 5763.3 104.6 101.7 4.458 0.035 0.047 0.969 0.054 0.066    1 0   0 
10923679 15.006  1-17 5731.2 118.8 115.2 4.027 0.062 0.051 1.076 0.096 0.076    1 0   0 
10923702 14.994  1-17 5170.7  81.2  72.7 4.383 0.027 0.022 0.846 0.033 0.024  1 1 1   0 
10923732 12.778  0-17 6286.0 126.0 122.5 4.342 0.039 0.041 1.000 0.067 0.065    1 0   0 
10923745 14.977  1-17 5086.6 117.8 105.7 3.843 0.049 0.056 0.961 0.078 0.085    1 0   0 
10923751 15.530  2-17 5743.5  96.1  93.8 4.428 0.033 0.044 1.075 0.049 0.058    1 0   0 
10923764 13.428  0-17 5903.0 101.0 107.1 4.361 0.033 0.038 1.115 0.060 0.068    1 0   0 
10923772 15.412  1-17 5967.6 104.9 112.6 4.089 0.057 0.066 1.170 0.093 0.097    1 0   0 
10923781 15.052  1-17 5770.4 111.7 107.6 4.353 0.050 0.051 0.988 0.075 0.075    1 0   0 
10923829 13.713  1-17 6370.0 153.0 192.0 4.410 0.067 0.202 1.148 0.157 0.141    2     1 
10923855 14.613  1-17 6197.7 119.7 115.5 4.258 0.043 0.043 1.122 0.067 0.072    1 0   0 
10923921 14.750  1-17 6320.2 120.0 118.0 4.328 0.033 0.041 1.189 0.057 0.071    1 0   0 
10923944 14.742  1-17 5791.6 110.6 113.4 3.935 0.052 0.046 1.159 0.078 0.076    1 0   0 
10923954 15.653  1-17 5558.3 112.6 106.2 4.085 0.069 0.068 0.977 0.075 0.071    1 0   0 
10924002 13.758  0-17 6267.4 127.9 130.2 3.979 0.046 0.053 1.297 0.086 0.105  2 1 0   0 
10924008 13.884  1-17 5892.7 109.9 107.9 4.321 0.041 0.041 1.026 0.073 0.070    1 0   0 
10924032 13.671  1-17 5621.5  90.5  91.7 4.528 0.020 0.032 0.906 0.035 0.052    1 0   0 
10924058 15.406  1-17 5728.3 111.6 103.3 4.315 0.056 0.052 0.840 0.063 0.051    1 0   0 
10924078 13.829  1-17 6185.1 133.2 110.4 4.225 0.032 0.039 1.194 0.061 0.075    1 0   0 
10924142 13.915  1-17 5637.1 110.8 104.5 4.026 0.040 0.038 0.835 0.052 0.045    1 0   0 
10924146 15.094  1-17 5805.4 109.7 110.5 4.211 0.049 0.052 1.034 0.083 0.080    1 0   0 
10924149 15.330  4-17 5132.2 100.9  87.6 3.486 0.082 0.093 1.267 0.148 0.178  1 2 0   0 
10924216 14.760  1-17 6173.9 119.0 114.6 4.190 0.044 0.044 1.102 0.072 0.079    1 0   0 
10924221 15.720  1-17 5739.6 113.3 108.3 4.278 0.062 0.063 0.989 0.077 0.075    1 0   0 
10924229 14.466  1-17 5835.3 109.4 107.5 4.192 0.042 0.048 1.057 0.082 0.082    1 0   0 
10924257 15.520  1-17 5305.9  91.6  87.6 4.577 0.023 0.035 0.811 0.039 0.049    1 0   0 
10924259 15.070  1-17 6310.0 168.0 224.0 4.417 0.065 0.208 1.143 0.169 0.152    2     1 
10924274 14.230 10-10 6366.8 130.0 124.8 4.018 0.038 0.040 1.380 0.071 0.074    1 0   0 
10924286 15.985  4-17 5843.1 115.1 111.7 4.347 0.070 0.074 1.014 0.074 0.077    1 0   0 
10924340 13.941  1-17 5864.2 108.5 104.2 4.136 0.039 0.047 1.097 0.092 0.085    1 0   0 
10924362 15.699  1-17 5772.7 105.3 101.7 4.447 0.043 0.057 0.972 0.060 0.067    1 0   0 
10924365 15.246  1-17 6419.0 153.0 211.0 4.402 0.062 0.188 1.156 0.162 0.146    2     1 
10924402 13.396  1-17 6400.5 124.5 126.6 3.951 0.031 0.047 1.360 0.062 0.115    1 0   0 
10924414 15.436  1-17 5921.2 108.4 113.5 4.088 0.056 0.067 1.145 0.100 0.093    1 0   0 
10924437 14.466  1-17 5878.9 107.2 107.1 4.383 0.038 0.043 1.039 0.065 0.070    1 0   0 
10924462 13.398  0-17 5142.1  39.1  46.1 4.312 0.015 0.015 0.866 0.014 0.011  3 1 1   0 
10924469 15.353  1-17 5504.8 117.1 112.7 3.853 0.060 0.058 1.128 0.083 0.084    1 0   0 
10924487 15.856  4-17 5586.9  97.0 111.6 4.138 0.061 0.069 1.104 0.091 0.067    1 0   0 
10924562 15.665  4-17 6318.7 133.3 130.3 4.223 0.073 0.076 1.242 0.070 0.083    1 0 0 0 
10924563 15.614  2- 3 5791.9 111.2 111.0 4.193 0.061 0.063 1.035 0.088 0.081    1 0   0 
10924572 14.412  1-17 5055.3 122.8 109.6 3.721 0.036 0.048 1.358 0.062 0.099  0 1 0   0 
10924589 15.639  1-17 5991.4 120.5 118.3 3.891 0.093 0.085 1.220 0.099 0.088    1 0   0 
10924592 15.564  1-17 5456.5 111.0 103.5 4.408 0.057 0.056 0.892 0.067 0.061    1 0   0 
10924656 15.226  1-17 5616.4 101.6  96.5 4.504 0.029 0.042 0.918 0.047 0.057    1 0   0 
10924670 13.796  1-17 5492.2 116.8 115.0 3.924 0.037 0.037 1.056 0.062 0.060    1 0   0 
10924672 15.484  0-17 6219.5 129.6 122.0 3.873 0.052 0.039 1.310 0.149 0.068  2 1 0   0 
10924684 15.157  1-17 5674.2 116.0 114.2 4.131 0.058 0.058 1.006 0.086 0.075    1 0   0 
10924719 15.689  2- 3 5840.5 119.5 115.8 3.963 0.086 0.077 1.166 0.107 0.089    1 0   0 
10924761 14.558  1-17 6149.5 116.9 117.6 3.910 0.045 0.056 1.392 0.097 0.131    1 0   0 
10924778 15.788  1-17 4326.1  76.1  71.2 4.613 0.022 0.019 0.671 0.026 0.022  1 1 0   0 
10924794 14.382  1-17 6001.1 107.0 105.4 4.135 0.041 0.046 1.114 0.083 0.082    1 0   0 
10924833 13.896  1-17 5717.9 114.0 105.6 3.933 0.038 0.036 1.138 0.064 0.063    1 0   0 
10924853 15.639  1-17 5710.5 103.6 100.6 4.428 0.048 0.058 0.961 0.064 0.069  3 1 0   0 
10924895 15.095  1-17 5271.1  85.7  78.0 4.179 0.069 0.074 0.880 0.038 0.029  1 1 0   0 
10924961 15.746  0-17 4900.9  98.2  88.9 3.765 0.040 0.053 1.140 0.078 0.111  2 1 0   0 
10924995 14.347  1-17 5684.6 115.8 109.5 3.982 0.046 0.042 1.083 0.073 0.070    1 0   0 
10925002 14.322  0-17 5404.3 118.2 118.2 3.161 0.028 0.030 2.201 0.073 0.088  2 2 0   0 
10925099 14.987  1-17 5436.3  95.5  94.5 4.409 0.037 0.033 0.777 0.040 0.028    1 0   0 
10925101 14.862  1-17 5413.7 105.9  93.0 4.361 0.048 0.042 0.880 0.064 0.051    1 0   0 
10925104 13.738  1-17 4472.5  69.9  61.3 4.578 0.024 0.017 0.731 0.029 0.022  3 1 0 0 0 
10925113 15.005  4-17 4761.3  99.3  88.8 4.554 0.039 0.040 0.761 0.040 0.038  1 1     0 
10925114 15.995  4-17 5540.1 112.4 107.7 4.033 0.103 0.094 0.996 0.085 0.080    1 0   0 
10927198 15.320  1- 3 5655.4 103.6  99.4 4.470 0.036 0.048 0.940 0.055 0.064    1 0   0 
10927402 13.769  1-17 6635.4 145.1 127.3 4.134 0.036 0.035 1.382 0.073 0.061    1 0   0 
10927412 14.902  1-17 6180.6 113.8 111.1 4.369 0.034 0.044 1.121 0.056 0.071    1 0   0 
10927420 15.394  4-17 6333.0 119.5 115.9 4.364 0.037 0.048 1.159 0.060 0.067    1 0   0 
10927549 15.492  4-17 6459.6 129.6 127.3 4.268 0.053 0.058 1.264 0.064 0.068    1 0   0 
10927552 14.366  2-17 6108.0 196.0 245.0 4.466 0.056 0.224 1.132 0.151 0.166    2     1 
10927575 15.071  1-17 5640.5 111.5 107.7 4.339 0.050 0.049 0.945 0.073 0.070    1 0   0 
10927600 15.856  4-17 6773.0 189.0 297.0 4.306 0.062 0.188 1.427 0.159 0.218    2     1 
10927670 14.822  1-17 5456.5 109.9  96.4 4.296 0.048 0.045 0.895 0.064 0.052    1 0   0 
10927728 13.408  0-17 5375.2 107.0  99.4 4.439 0.043 0.040 0.873 0.066 0.057  7 1 0   0 
10927733 14.242  6-10 6259.8 119.8 109.1 4.346 0.029 0.039 1.162 0.054 0.071  9 1 0   0 
10927753 13.872  1-17 5853.3 121.0 113.9 3.860 0.245 0.263 1.236 0.278 0.171    1     0 
10927756 13.945  1-17 5191.3 117.8 110.2 3.776 0.040 0.054 1.101 0.083 0.106  0 1 0   0 
10927766 15.187  1-17 5185.6 118.9 105.9 3.634 0.071 0.087 1.281 0.125 0.154  1 1 0   0 
10927792 13.438  0-17 5885.9 110.3 105.8 4.277 0.039 0.043 1.045 0.074 0.078    1 0   0 
10927796 14.366  1-17 4991.8  88.2  80.6 3.251 0.100 0.108 1.395 0.195 0.232  2 2 0   0 
10927813 14.931  1-17 5521.7  95.8  96.5 4.462 0.041 0.050 0.911 0.059 0.066 10 1 0   0 
10927832 15.990  1-17 5261.8  80.0  73.8 4.329 0.059 0.063 0.862 0.039 0.031  0 1 0   0 
10927840 14.747  1-17 4820.0  82.6  69.6 3.488 0.072 0.059 0.944 0.160 0.088  0 2 0   0 
10927844 13.669  1-17 5678.2  98.7 107.3 4.027 0.057 0.035 1.153 0.129 0.061  2 1 0   0 
10927910 15.569  1-17 5663.2 119.2 115.3 3.918 0.066 0.062 1.123 0.082 0.081    1 0   0 
10927966 15.503  1-17 6049.5 111.2 106.2 4.393 0.042 0.054 1.067 0.063 0.071    1 0   0 
10928013 15.587  1-17 5685.8 118.4 114.5 4.008 0.071 0.061 1.069 0.085 0.076    1 0   0 
10928043 12.718  1-17 6303.9 111.9 102.2 4.366 0.020 0.027 1.184 0.038 0.052  2 1 0 1 0 
10928090 15.239  1-17 4987.0 109.1  94.8 3.744 0.058 0.065 0.983 0.107 0.106  0 1 0   0 
10928113 15.226  3-16 5188.2 119.0 110.5 3.744 0.049 0.062 1.140 0.096 0.118  0 1 0   0 
10928172 14.101  1-17 6163.8 117.6 114.4 3.966 0.034 0.052 1.361 0.071 0.129  0 1 0   0 
10931217 12.948  1-17 6130.3 117.2 114.9 3.997 0.031 0.051 1.324 0.067 0.126    1 0   0 
10931319 13.580  0-17 6400.4 131.4 126.6 3.989 0.046 0.035 1.144 0.097 0.058  1 1 0   0 
10931353 11.654  0-17 6856.3 145.0 140.5 4.133 0.031 0.031 1.486 0.077 0.071    2 0   0 
10931406 14.028  1-17 5906.7 115.6 108.9 4.227 0.041 0.044 1.075 0.076 0.083    1 0   0 
10931437 15.909  1-17 5807.6 123.0 117.3 4.117 0.069 0.067 0.911 0.069 0.060  0 1 0   0 
10931452 12.745  0-17 6666.0 189.0 260.0 4.123 0.246 0.164 1.143 0.193 0.158  1 2     1 
10931498 13.487  0-17 6118.5 107.9 107.7 4.357 0.028 0.033 1.158 0.053 0.064    1 0   0 
10931507 13.778  1-17 6619.3 133.6 128.2 3.933 0.031 0.041 1.416 0.065 0.114  1 1 0   0 
10931512 13.221  1-17 6509.0 146.0 194.0 4.418 0.052 0.208 1.115 0.146 0.146 11 2     1 
10931514 13.333  1-17 5916.0 120.5 115.6 4.312 0.061 0.058 0.906 0.069 0.060    1     0 
10931521 14.461  1-17 6046.5 109.0 103.4 4.438 0.023 0.034 1.043 0.043 0.061    1 0   0 
10931554 14.212  1-17 6498.2 120.9 117.5 4.365 0.018 0.026 1.205 0.036 0.051    1 0   0 
10931566 15.967  1-17 5302.5 107.1 100.3 4.519 0.038 0.048 0.852 0.050 0.056  0 1 0   0 
10931598 15.930  4-17 6168.5 115.1 112.9 4.360 0.049 0.062 1.116 0.067 0.074    1 0   0 
10931611 14.142  1-17 6269.8 133.0 124.8 4.071 0.034 0.037 1.326 0.060 0.066  1 1 0   0 
10931679 12.122  0-17 6366.2 115.5 118.3 4.319 0.028 0.032 1.210 0.054 0.069    1 0   0 
10931697 14.512  1-17 6221.3 126.9 117.3 4.030 0.039 0.045 1.325 0.067 0.107    1 0   0 
10931717 13.489  0-17 6198.5 124.9 121.3 4.010 0.040 0.043 1.195 0.101 0.072    1 0   0 
10931768 15.953  1-17 5813.4 112.7 111.0 4.201 0.070 0.069 1.041 0.087 0.082  1 1 0   0 
10931856 11.952  0-17 6723.4 141.7 133.8 3.981 0.031 0.033 1.524 0.077 0.076    2 0   0 
10931935 13.572  0-17 6540.1 129.3 122.3 3.902 0.031 0.046 1.425 0.065 0.131    1 0   0 
10931937 14.753  1-17 5051.2 101.1  88.7 3.512 0.065 0.086 1.292 0.148 0.203  2 1 0   0 
10931959 15.148  6- 9 3387.0  45.0  45.0 4.933 0.049 0.040 0.306 0.057 0.038  0 2     1 
10931995 14.503  1-17 6325.0 117.2 112.3 4.364 0.025 0.034 1.165 0.046 0.064    1 0   0 
10931998 14.803  1-17 5968.5 112.9 111.0 4.367 0.040 0.047 1.054 0.068 0.077    1 0   0 
10932025 14.884  1-17 6233.9 118.3 115.7 3.901 0.046 0.054 1.443 0.085 0.138    1 0   0 
10932051 15.261  1-17 5783.5 116.8 111.1 4.288 0.051 0.053 1.003 0.076 0.076    1 0   0 
10932144 15.619  1-17 5368.0 101.8  97.9 4.557 0.025 0.038 0.842 0.041 0.053  1 1 0   0 
10932159 14.536  1-17 5878.4 115.9 113.2 4.325 0.043 0.044 1.030 0.077 0.078    1 0   0 
10932200 15.557  2-17 5420.7 110.0  93.5 4.258 0.049 0.046 0.890 0.060 0.046  0 1 0   0 
10932221 14.963  1-17 6196.0 119.2 117.2 4.355 0.041 0.046 1.075 0.061 0.069    1 0   0 
10932284 12.273  0-17 6112.6 118.3 115.0 4.331 0.039 0.040 1.033 0.070 0.070    1 0   0 
10932377 13.789  1-17 6245.8 119.7 122.5 4.423 0.032 0.038 0.980 0.053 0.060  0 1 0   0 
10932379 14.557  1-17 5681.9 114.1 109.5 4.366 0.046 0.046 0.957 0.075 0.072    1 0   0 
10932405 15.834  1-17 5901.4 124.2 119.7 4.149 0.078 0.079 1.103 0.097 0.091    1 0   0 
10932417 14.978  1-17 3513.6  86.2  64.1 4.826 0.009 0.009 0.372 0.010 0.010  0 1     0 
10932440 14.572  1-17 5367.9 104.4  87.4 4.190 0.039 0.035 0.889 0.053 0.040  9 1 1   0 
10932453 13.539  1-17 6473.8 135.0 130.2 3.943 0.045 0.037 1.237 0.111 0.057    1 0   0 
10932532 14.747  1-17 5561.2 125.2 114.0 3.814 0.041 0.042 0.817 0.051 0.049    1 0   0 
10932560 13.162  1-17 6655.5 139.1 132.0 4.010 0.032 0.033 1.434 0.071 0.068    3 0   0 
10932589 14.037 10-10 6232.8 127.5 119.7 4.045 0.035 0.041 1.318 0.064 0.101  1 1 0   0 
10932930 13.794  2-14 6109.5 122.5 122.5 3.861 0.038 0.037 1.066 0.064 0.057    1 0   0 
10933028 15.548  2-17 5878.4 115.1 110.2 4.160 0.058 0.061 1.090 0.090 0.087  0 1 0   0 
10933037 14.549  1-17 6147.7 124.3 108.6 4.058 0.039 0.047 1.273 0.062 0.103    1 0   0 
10933053 15.368  1-17 5476.4 117.0 110.4 4.057 0.056 0.053 0.959 0.068 0.066    1 0   0 
10933056 14.896  1-17 6058.8 112.3 105.5 4.458 0.023 0.032 1.022 0.042 0.055    1 0   0 
10933067 15.532  2-17 5669.7 104.1 100.8 4.452 0.043 0.054 0.947 0.059 0.067    1 0   0 
10933072 13.402  0-17 5911.4 111.6 108.6 4.389 0.037 0.041 1.011 0.066 0.070    1 0   0 
10933083 14.227  1-17 6574.3 141.1 130.8 4.174 0.038 0.038 1.343 0.069 0.057    1 0   0 
10933119 15.663  1-17 5016.9  92.1  89.2 4.606 0.023 0.030 0.743 0.038 0.042  0 1 0   0 
10933124 14.235 10-10 6278.3 132.0 132.3 4.216 0.032 0.047 1.235 0.062 0.079    1 0   0 
10933188 13.547  1-17 6369.8 126.7 131.4 4.245 0.035 0.035 1.249 0.063 0.066    1 0   0 
10933196 13.627  1-17 6275.8 124.3 123.0 4.268 0.037 0.039 1.201 0.071 0.075    1 0   0 
10933222 13.999  1-17 6480.3 134.3 136.2 4.267 0.036 0.035 1.211 0.055 0.063    1 0   0 
10933283 12.912 17-17 4934.2  84.5  79.5 3.083 0.083 0.094 1.448 0.209 0.249  2 2 0   0 
10933306 14.753  1-17 6102.3 120.8 112.9 4.194 0.042 0.049 1.174 0.069 0.088    1 0 1 0 
10933309 14.152  1-17 4909.0  80.5  86.9 2.457 0.122 0.083 1.334 0.411 0.315  2 2 0   0 
10933414 13.132  0-17 6693.8 135.4 128.7 4.248 0.028 0.031 1.343 0.060 0.056    1 0   0 
10933421 15.044  1-17 5697.4 114.9 113.0 4.113 0.081 0.085 1.025 0.090 0.080    1 0   0 
10933525 13.354  1-17 6337.7 130.1 121.3 4.011 0.032 0.035 1.379 0.068 0.074    1 0   0 
10933532 15.574  4-17 5845.0 185.0 205.0 4.541 0.048 0.192 0.968 0.108 0.120    2     1 
10933533 15.606  0-17 6257.4 241.4 200.9 4.360 0.068 0.085 1.110 0.117 0.103  2 1     0 
10933534 15.936  1-17 5681.0 152.0 169.0 4.551 0.040 0.160 0.957 0.083 0.115    2     1 
10933535 14.095  1-17 5950.8 106.0 100.3 4.459 0.021 0.034 1.011 0.040 0.061    1 0   0 
10933541 15.767  1-17 4898.0 145.0 131.0 4.671 0.030 0.065 0.693 0.066 0.060  0 2     1 
10933561 12.848  0-17 5808.8 110.2  94.8 4.112 0.030 0.041 1.239 0.054 0.103    1 0 0 0 
10933601 15.529  1-17 4682.4  89.6  81.0 4.608 0.021 0.025 0.717 0.031 0.033  1 1 0   0 
10933676 12.968  0-17 5715.2 105.7 107.5 4.058 0.053 0.042 1.052 0.099 0.073    1 0   0 
10933692 13.245  0-17 6646.7 135.4 128.0 3.936 0.032 0.033 1.503 0.076 0.075    3 0   0 
10933707 15.602  1-17 5619.0 152.0 169.0 4.560 0.032 0.168 0.938 0.085 0.114    2     1 
10933763 15.648  2-17 6207.4 117.6 114.7 3.920 0.078 0.080 1.394 0.122 0.123    1 0   0 
10933765 14.898  1-17 5895.6 112.6 110.8 4.349 0.046 0.049 1.032 0.074 0.078    1 0   0 
10933783 15.953  4-17 5099.4  98.0  91.0 4.557 0.033 0.042 0.801 0.045 0.049  0 1 0   0 
10933842 13.864  1-17 6182.3 121.1 115.1 4.004 0.032 0.048 1.336 0.065 0.122    1 0   0 
10933861 11.249  0-17 6489.4 116.5 119.9 3.567 0.039 0.040 2.086 0.089 0.111 10 3 0   0 
10933870 15.012  1-17 6580.9 134.3 129.1 3.946 0.039 0.040 1.508 0.081 0.084  5 3 0   0 
10933876 14.658  1-17 6084.0 117.1 105.3 4.137 0.039 0.045 1.200 0.067 0.092    1 0   0 
10933878 15.842  1-17 5504.7 120.5 150.0 4.513 0.035 0.048 0.891 0.054 0.063    1 0   0 
10933897 13.950  1-17 5433.1 100.7  93.3 4.579 0.030 0.036 0.750 0.037 0.046  0 1 0   0 
10933906 15.992  2-17 5279.5  90.9  81.3 4.359 0.058 0.055 0.858 0.046 0.035    1 0   0 
10934077 16.493  9- 9 4653.7  51.7  51.5 4.514 0.014 0.014 0.774 0.017 0.014  8 1 1   0 
10934192 14.238  1-17 5615.4 107.4 104.7 4.385 0.042 0.044 0.936 0.073 0.070    1 0   0 
10934272 12.348  1-17 6319.3 120.5 110.4 3.903 0.028 0.044 1.466 0.066 0.133    1 0   0 
10934282 13.611  0-17 6629.5 132.8 130.5 3.785 0.030 0.049 1.619 0.064 0.163    1 0   0 
10934287 13.260  2-17 4671.6  79.4  74.3 4.603 0.023 0.026 0.720 0.033 0.033  2 3 0   0 
10934295 14.302  1-17 5538.2 108.2 102.6 4.382 0.043 0.043 0.914 0.071 0.066  1 1 0   0 
10934311 15.318  1-17 6333.1 117.5 111.5 3.828 0.066 0.068 1.552 0.108 0.143    1 0   0 
10934313 14.809  1-17 6487.2 127.9 123.2 4.319 0.030 0.039 1.246 0.051 0.061    1 0   0 
10934406 14.870  1-17 5267.1 112.7 112.7 4.497 0.037 0.040 0.851 0.057 0.057  0 1 0   0 
10934460 14.160  6-10 7095.7 139.2 156.1 4.000 0.040 0.043 1.535 0.079 0.080    2 0   0 
10934492 15.595  1-17 6025.4 120.2 116.8 4.247 0.063 0.062 1.113 0.076 0.084    1 0   0 
10934586 10.488  0-17 6165.4 120.8 110.8 4.269 0.028 0.039 1.183 0.060 0.075    1 0   0 
10934612 15.589  1- 3 6033.0 198.0 198.0 4.430 0.084 0.196 0.992 0.143 0.117    2     1 
10934629 13.728  1-17 6487.7 128.8 124.9 3.968 0.031 0.036 1.382 0.063 0.097    1 0   0 
10934637 13.196  0-17 5827.4 105.0 103.2 4.376 0.039 0.044 1.005 0.072 0.077  1 1 0   0 
10934648 15.756  4-17 5079.5 116.1  92.4 3.364 0.166 0.178 1.409 0.234 0.222  0 2     0 
10934653 10.540  0-17 5917.2 109.8 106.2 4.416 0.036 0.040 0.956 0.063 0.066    1 0   0 
10934659 14.700  1-17 5422.8 118.2 109.2 4.122 0.185 0.170 0.925 0.093 0.070  1 1     0 
10934661 14.792  1-17 6807.0 142.5 135.8 3.914 0.052 0.054 1.456 0.085 0.107    2 0   0 
10934699 14.911  1-17 6360.7 132.1 131.5 4.220 0.039 0.046 1.260 0.063 0.070    1 0   0 
10934716 14.892  1-17 5853.4 105.6 103.4 4.458 0.029 0.041 0.990 0.049 0.064    1 0   0 
10934734 14.414  1-17 6004.0 105.2 107.3 4.096 0.041 0.050 1.195 0.072 0.104    1 0   0 
10934753 14.659  1-17 5672.3 119.8 115.7 4.312 0.156 0.255 0.968 0.112 0.084  0 1     0 
10934768 15.490  1-17 5059.0 105.8  87.8 3.345 0.121 0.130 1.412 0.198 0.218  2 2 0   0 
10934775 15.948  2-17 5041.9  95.5  88.8 4.568 0.030 0.040 0.786 0.044 0.048  0 1 0   0 
10934799 15.603  4-17 4904.9  89.3  86.0 3.360 0.112 0.121 1.174 0.208 0.224  2 2 0   0 
10934819 15.589  4-17 5291.8 104.3  97.2 4.490 0.058 0.072 0.850 0.055 0.053  2 1 0   0 
10934843 14.217  1-17 5580.6 122.4 117.8 3.830 0.035 0.038 1.185 0.065 0.073  0 1 0   0 
10934898 12.356  4-17 6060.0 192.0 241.0 4.495 0.052 0.157 1.036 0.129 0.129    2     1 
10934917 12.538  1-17 6233.8 130.7 125.2 4.186 0.038 0.038 1.228 0.065 0.078    1 0   0 
10935013 15.295  1-17 5875.1 135.8 158.9 4.135 0.044 0.050 1.100 0.101 0.103    1 0   0 
10935014 15.104  1-17 5845.9 115.2 112.8 4.270 0.056 0.057 1.032 0.078 0.079    1 0   0 
10935102 13.837  1-17 5078.6 110.5  98.6 3.639 0.052 0.075 1.198 0.120 0.171  0 1 0   0 
10935119 12.356  1-17 6126.0 182.0 182.0 4.378 0.149 0.182 0.852 0.108 0.063    2     1 
10935147 12.356  1-17 5107.2  86.1  80.3 3.242 0.066 0.085 1.363 0.172 0.218  2 2 0   0 
10935170 13.442  0-17 5238.9 124.5 103.4 3.493 0.048 0.069 1.288 0.112 0.164  0 2 0   0 
10935173 15.131  1-17 5298.8  87.7  75.5 4.209 0.041 0.040 0.881 0.039 0.029  0 1 0   0 
10935187 15.560  1-17 5774.7 117.1 114.3 4.039 0.090 0.088 1.094 0.104 0.087    1 0   0 
10935232 15.755  2-17 5557.0 107.0 104.7 4.441 0.054 0.064 0.918 0.063 0.066    1 0   0 
10935252 15.171  1-17 5718.8 109.6 106.2 4.398 0.053 0.059 0.967 0.069 0.072    1 0   0 
10935260 14.769  1-17 5426.2  94.3  80.4 4.259 0.040 0.037 0.844 0.043 0.030    1 0   0 
10935310 14.775  0-17 5371.1  99.8  83.7 4.332 0.038 0.030 0.873 0.056 0.041  3 1 0   0 
10935337 14.575  1-17 5913.4 120.4 116.4 4.359 0.046 0.048 0.960 0.071 0.069    1 0   0 
10935400 15.441  1- 3 5541.7 138.0 140.5 3.941 0.053 0.059 1.060 0.088 0.092    1 0   0 
10935436 15.200  1-17 6212.9 127.0 122.3 4.065 0.067 0.068 1.292 0.079 0.098    1 0   0 
10935485 14.520  1-17 5847.5 145.9 171.7 3.821 0.042 0.043 1.422 0.186 0.100    1 0   0 
10935494 15.196  1-17 5210.0 158.0 158.0 4.509 0.085 0.076 0.760 0.101 0.062  1 2     1 
10935506 14.252  1-17 6342.5 115.2 120.2 4.336 0.029 0.038 1.216 0.049 0.060    1 0   0 
10935532 15.189  1-17 5546.8 106.3 105.4 4.403 0.053 0.055 0.917 0.069 0.067    1 0   0 
10935594 14.974  1-17 5894.8 126.1 116.5 3.813 0.069 0.061 1.301 0.113 0.085    1 0   0 
10935639 15.240  1- 3 5773.5 112.1 110.4 4.192 0.061 0.062 1.027 0.087 0.080    1 0   0 
10935656 15.220  1-17 6224.1 134.4 122.6 4.135 0.073 0.071 1.254 0.073 0.090    1 0   0 
10935663 14.255  1-17 6048.6 108.8 103.6 4.427 0.025 0.037 1.052 0.046 0.064    1 0   0 
10935688 14.886  1-17 5755.3 116.7 110.3 3.559 0.068 0.073 1.575 0.113 0.115    1 0   0 
10935728 15.256  1-17 5311.9 103.3  96.5 4.506 0.039 0.047 0.858 0.051 0.057  0 1 0   0 
10935819 15.427  1-17 6155.3 115.5 113.1 4.344 0.049 0.059 1.122 0.067 0.075    1 0   0 
10935876 13.585  0-17 6000.1 105.3 101.7 4.116 0.033 0.046 1.185 0.069 0.101    1 0   0 
10935878 14.976  1-17 5925.6 111.9 110.2 4.361 0.049 0.054 1.040 0.070 0.077    1 0   0 
10935893 15.589  2-17 5324.3 104.3  92.7 4.433 0.057 0.052 0.861 0.061 0.050  0 1 0   0 
10935908 14.165 10-10 6777.1 143.1 133.8 4.298 0.026 0.032 1.326 0.048 0.048    3 0   0 
10935993 15.056  1-17 6053.8 121.9 118.4 4.248 0.049 0.052 1.124 0.074 0.083    1 0 1 0 
10936009 15.253  1-17 5248.7 125.6 115.6 3.695 0.058 0.069 1.243 0.105 0.127  1 1 0   0 
10936034 15.175  1-17 5214.7  93.1  81.6 4.442 0.045 0.036 0.840 0.054 0.040  1 1 0   0 
10936065 15.072  1-17 5080.3 118.5 103.6 3.673 0.109 0.121 1.116 0.170 0.164  2 1 0   0 
10936077 15.384  1-17 5938.0 116.0 112.8 4.330 0.056 0.058 1.051 0.073 0.078    1 0   0 
10936091 15.331  4-17 4974.0  88.2  83.0 3.269 0.110 0.117 1.354 0.196 0.237  2 2 0   0 
10936103 14.038 10-10 6044.2 109.3 102.9 4.455 0.021 0.031 1.028 0.039 0.057    1 0   0 
10936226 14.622  1-17 5530.0 180.0 163.0 4.474 0.135 0.135 0.731 0.111 0.044    2     1 
10936247 15.509  2-17 6265.3 135.6 130.9 4.163 0.073 0.071 1.251 0.072 0.086    1 0   0 
10936251 14.703  1-17 6182.1 120.8 115.4 3.969 0.047 0.055 1.355 0.083 0.121    1 0   0 
10936256 15.094  1-17 5324.3 103.2  99.6 4.559 0.024 0.037 0.835 0.039 0.053  8 1 0   0 
10936275 15.610  1-17 5125.0 153.0 153.0 4.621 0.033 0.077 0.794 0.066 0.088  0 2     1 
10936280 14.696  1-17 6033.1 109.8 106.9 4.107 0.043 0.049 1.199 0.071 0.100    1 0   0 
10936304 14.689  1-17 6038.5 109.3 105.4 4.102 0.042 0.049 1.205 0.071 0.101    1 0   0 
10936308 15.251  1-17 6107.1 115.1 112.5 4.383 0.037 0.049 1.090 0.059 0.071    1 0   0 
10936332 15.798  1-17 5842.3 119.2 115.8 4.312 0.070 0.070 1.020 0.077 0.079    1 0   0 
10936336 14.917  1-17 6255.0 116.5 112.5 4.369 0.033 0.043 1.139 0.055 0.067    1 0   0 
10936427 15.686  1-17 5353.3 130.3 121.9 3.694 0.039 0.048 1.306 0.076 0.103  3 1 0   0 
10936462 14.929  1-17 5043.6  88.4  82.0 4.560 0.026 0.034 0.810 0.037 0.046  0 1 0   0 
10936530 14.884  1-17 5638.3 121.7 114.2 3.860 0.043 0.043 1.169 0.069 0.074    1 0   0 
10936612 15.149  1-17 5988.4 201.2 140.1 3.777 0.074 0.056 1.373 0.224 0.104    1 0   0 
10936633 15.283  4-17 6195.0 198.5 264.5 3.811 0.053 0.052 1.490 0.157 0.209    1 0   0 
10936634 14.724  1-17 5905.6 106.2  99.7 4.017 0.043 0.054 1.313 0.070 0.120    1 0   0 
10936662 15.810  1-17 5785.6 106.7 103.1 4.428 0.048 0.060 0.981 0.063 0.070    1 0   0 
10936676 15.213  1-17 6014.3 117.9 113.7 4.266 0.053 0.055 1.102 0.075 0.082    1 0   0 
10936755 14.549  1-17 5903.8 114.9 109.1 4.214 0.042 0.046 1.079 0.076 0.084    1 0   0 
10936786 13.333  0-17 5761.9 115.0 112.0 4.235 0.042 0.044 1.007 0.079 0.076    1 0   0 
10936845 15.459  1-17 5790.6 105.3 102.7 4.469 0.031 0.043 0.970 0.050 0.064    1 0   0 
10936862 15.873  1-17 5635.1 123.6 115.9 3.813 0.081 0.078 1.213 0.101 0.102    1 0   0 
10936866 15.704  4-17 5729.0 115.0 110.4 4.359 0.057 0.058 0.974 0.074 0.074    1 0   0 
10936875 15.561  2- 3 6014.0 146.3 143.4 3.921 0.063 0.064 1.280 0.159 0.118    1 0   0 
10936885 14.702  1-17 6076.9 104.8 107.8 4.355 0.030 0.035 1.176 0.050 0.064    1 0   0 
10936968 15.443  1-17 5944.9 109.3 114.6 4.066 0.057 0.068 1.170 0.100 0.096    1 0   0 
10937029 14.924  1-17 5316.6  93.6  90.3 4.546 0.019 0.030 0.894 0.033 0.041  0 1 0 0 0 
10937039 14.569  1-17 6176.1 114.7 114.0 4.347 0.034 0.043 1.132 0.059 0.076  1 1 0   0 
10937057 14.253  1-17 6746.6 140.8 135.6 4.236 0.032 0.035 1.361 0.064 0.058    1 0   0 
10937125 14.932  1-17 6179.3 119.2 115.3 4.337 0.039 0.046 1.137 0.062 0.077    1 0   0 
10937129 15.377  1-17 5822.9 121.8 117.3 4.092 0.057 0.064 1.093 0.111 0.085    1 0   0 
10937133 14.297  1-17 5726.4 111.7 107.9 4.378 0.044 0.047 0.971 0.074 0.074    1 0   0 
10937134 15.403  1-17 5715.0 122.8 120.4 4.165 0.073 0.076 1.012 0.092 0.081    1 0   0 
10937154 15.350  1-17 6053.1 113.4 108.9 4.425 0.031 0.042 1.051 0.052 0.065    1 0   0 
10937185 15.767  1-17 6034.5 115.4 114.3 4.036 0.072 0.080 1.230 0.100 0.104    1 0   0 
10937287 14.961  1-17 5821.7 109.7 111.2 4.502 0.032 0.042 0.881 0.045 0.052    1 0   0 
10937326 15.768  2-17 6045.1 116.9 113.7 4.356 0.055 0.065 1.080 0.069 0.076  0 1 0   0 
10937329 13.736  1-17 6543.4 137.9 122.1 4.272 0.029 0.031 1.294 0.056 0.057    1 0   0 
10937331 14.639  1-17 6108.0 118.1 116.6 3.947 0.048 0.057 1.333 0.100 0.117    1 0   0 
10937370 15.960  1-17 5234.6 107.1  97.6 4.492 0.049 0.050 0.842 0.054 0.051  0 1 0   0 
10937386 15.831  1-17 5473.0 128.1 123.3 3.904 0.068 0.067 1.065 0.085 0.083  0 1 0   0 
10937520 15.885  1-17 5056.3  98.6  89.9 4.513 0.042 0.039 0.810 0.048 0.042  0 1 0   0 
10937526 13.911  1-17 6651.3 128.8 124.9 4.304 0.021 0.028 1.316 0.040 0.045    1 0   0 
10937571 15.170  1-17 5198.9 125.3 113.6 3.693 0.057 0.071 1.217 0.108 0.135  7 1 0   0 
10937609 14.635  0-17 6383.8 118.9 112.9 3.775 0.029 0.042 1.655 0.066 0.148  3 1 0   0 
10937613 14.956  4-17 6037.3 123.9 120.1 4.341 0.049 0.050 0.992 0.071 0.069    1 0   0 
10937714 15.271  1-17 5896.9 121.8 120.8 3.964 0.069 0.062 1.189 0.122 0.085    1 0   0 
10937717 15.101  1-17 5921.2 119.2 110.9 4.179 0.048 0.053 1.104 0.081 0.088    1 0   0 
10937740 15.034  1-17 5903.3 134.8 126.1 3.755 0.067 0.058 1.363 0.118 0.086    1 0   0 
10937749 14.652  1-17 5975.3 108.8 105.5 4.435 0.027 0.039 1.031 0.048 0.066    1 0 1 0 
10937761 13.057  0-17 7167.9 156.2 157.8 4.173 0.036 0.038 1.505 0.082 0.081    2 0   0 
10937766 13.894  1-17 5002.0  92.2  82.9 3.305 0.070 0.088 1.375 0.185 0.230  0 2 0   0 
10937793 12.901  1-17 6687.4 134.1 129.2 4.268 0.027 0.032 1.331 0.055 0.054  1 1 0   0 
10937795 15.210  1-17 5976.6 120.9 112.1 4.186 0.048 0.053 1.125 0.077 0.089    1 0   0 
10937816 13.362  0-17 5857.0 140.0 158.0 4.565 0.035 0.184 0.912 0.099 0.109    2     1 
10937858 15.073  1-17 4996.6  90.3  83.1 4.494 0.037 0.028 0.805 0.044 0.032  1 1 0   0 
10937913 14.324  1-17 5951.7 123.3 112.0 4.229 0.044 0.045 1.094 0.074 0.084    1 0   0 
10937914 14.375  1-17 4397.2  71.6  65.0 4.594 0.022 0.016 0.705 0.027 0.021  0 1 0   0 
10937963 15.706  4-17 5389.6 103.0 100.7 4.567 0.025 0.036 0.832 0.041 0.050  0 1 0   0 
10938095 14.961  1-17 5786.8 124.4 121.0 4.100 0.052 0.055 1.071 0.111 0.082    1 0   0 
10938141 14.972  1-17 5791.7 108.4 104.1 4.506 0.022 0.033 0.942 0.039 0.053    1 0   0 
10938196 14.550  1-17 5998.5 128.0 117.0 4.205 0.040 0.046 1.124 0.074 0.087    1 0   0 
10938215 13.362  0-17 5854.0 121.5 118.1 2.898 0.233 0.234 2.596 0.529 0.434  2 2     0 
10938339 15.397  1-17 5344.7 110.1 104.6 4.486 0.042 0.047 0.867 0.057 0.059  1 1 0   0 
10938384 14.406  1-17 5631.8 104.1 103.3 4.477 0.031 0.041 0.936 0.052 0.065    1 0   0 
10958648 15.719  2- 3 5559.3  97.9  93.4 4.533 0.029 0.041 0.886 0.045 0.054  0 1 0   0 
10958780 13.809  1-17 5519.1 110.9 105.3 3.924 0.031 0.032 1.135 0.052 0.060    1 0   0 
10958814 15.470  1-17 5603.3 100.1  98.6 4.458 0.043 0.054 0.929 0.059 0.065    1 0   0 
10958877 13.940  1-17 6084.4 103.0 103.0 4.420 0.022 0.032 1.081 0.041 0.055    1 0   0 
10958931 13.353  0- 3 4437.8  94.3  95.0 2.226 0.114 0.132 1.371 0.389 0.339  2 2 0   0 
10958951 12.666  0-17 6165.8 125.1 119.8 4.266 0.040 0.040 0.942 0.066 0.061    1 0   0 
10958976 14.724  1-17 4852.4  83.5  77.9 4.614 0.019 0.025 0.725 0.029 0.036  1 1 0   0 
10959110 13.950  1-17 5840.4 101.3 101.6 4.391 0.033 0.039 1.067 0.059 0.069    1 0   0 
10959127 10.687  0-17 6579.8 145.3 124.3 4.166 0.030 0.030 1.349 0.069 0.056    1 0   0 
10959159 14.370  1-17 6070.0 118.2 106.7 4.102 0.039 0.043 1.221 0.067 0.102    1 0   0 
10959162 11.845  0- 1 4903.2  78.0  90.8 2.803 0.044 0.100 2.113 0.195 0.240  2 2 0   0 
10959203 13.268  0-17 6206.5 119.7 123.7 4.127 0.035 0.038 1.253 0.059 0.079    3 0   0 
10959377 12.611  0-17 6181.9 129.4 128.9 4.200 0.033 0.043 1.204 0.062 0.089  8 1 0   0 
10959393 14.172  1-17 5306.0  83.2  72.6 4.262 0.029 0.024 0.875 0.039 0.028  1 1 1   0 
10959405 15.808  2-17 5788.7 104.1 101.5 4.451 0.042 0.055 0.974 0.058 0.067    1 0   0 
10959419 15.295  1-17 5418.9 100.1  99.1 4.498 0.037 0.048 0.883 0.052 0.061  1 1 0   0 
10959439 13.486  0-17 6302.6 137.2 126.3 4.256 0.039 0.037 1.217 0.071 0.074    1 0   0 
10959445 13.985  1-17 5377.5 100.8  97.7 4.480 0.035 0.042 0.902 0.056 0.060  0 1 0   0 
10959494 13.849  1-17 6177.3 123.5 116.7 4.164 0.178 0.225 1.203 0.163 0.121    1     0 
10959532 14.015 10-10 5976.5 113.7 111.8 4.331 0.041 0.044 1.065 0.075 0.078    1 0   0 
10959533 15.075  1-17 5698.8 113.7 109.6 4.175 0.050 0.051 1.000 0.084 0.075    1 0   0 
10959566 13.233  0-17 3747.1  61.9  78.2 4.766 0.011 0.010 0.455 0.011 0.011  2 1 0   0 
10959642 12.937  0-17 5088.9  85.6  82.4 4.564 0.020 0.030 0.838 0.031 0.043  1 1 0   0 
10959654 15.508  2-17 5275.0  95.0  90.2 4.584 0.022 0.033 0.799 0.037 0.048    1 0   0 
10959701 13.874  1-17 5658.3 116.4 112.1 3.717 0.064 0.062 1.330 0.091 0.095    1 0   0 
10959713 13.826  1-17 5727.7  97.8  95.6 4.442 0.028 0.037 1.019 0.050 0.064    1 0   0 
10959715 15.010  1-17 5072.6 104.5 104.9 4.446 0.063 0.072 0.827 0.040 0.039  1 1     0 
10959734 15.244  4-17 5641.3 115.8 109.9 3.983 0.051 0.049 1.066 0.073 0.071    1 0   0 
10959784 14.130 10-10 6373.2 117.2 119.0 4.330 0.028 0.038 1.205 0.052 0.068    1 0   0 
10959840 15.402 14-17 5559.0 114.8 111.0 3.938 0.050 0.049 1.069 0.071 0.072    1 0   0 
10960089 15.630  2-17 4959.0 164.0 149.0 4.510 0.084 0.056 0.786 0.074 0.055  1 2     1 
10960093 16.306  6- 9 3563.0  73.8  75.2 4.834 0.009 0.009 0.366 0.009 0.009  1 1 0   0 
10960193 15.636  2- 3 6075.7 118.5 116.2 4.281 0.061 0.063 1.119 0.074 0.081    1 0   0 
10960205 14.053  1-17 5915.6 113.0 105.0 4.196 0.034 0.039 1.148 0.063 0.082    1 0   0 
10960242 13.682  1-17 5634.5  98.8 105.0 4.372 0.036 0.038 1.059 0.057 0.062    1 0   0 
10960303 16.128 14-17 4787.4  89.6  83.2 4.595 0.026 0.031 0.737 0.038 0.038  0 1 0   0 
10960347 15.997  4-17 5057.8  94.1  86.4 4.530 0.039 0.040 0.807 0.046 0.045  1 1 0   0 
10960369 14.962  1-17 5725.4 110.8 112.0 4.108 0.055 0.054 1.038 0.098 0.077    1 0   0 
10960374 14.140  1-17 5686.8 113.1 107.5 4.230 0.044 0.045 0.978 0.076 0.073    1 0   0 
10960393 15.841  4-17 5208.2  88.9  82.3 4.395 0.053 0.050 0.846 0.042 0.034  0 1 0   0 
10960422 15.992  1-17 4137.3  56.3  80.9 4.611 0.025 0.018 0.630 0.016 0.015  1 1 0   0 
10960429 16.442  9- 9 4117.2  76.3  89.4 4.593 0.019 0.016 0.642 0.015 0.015  0 1 0   0 
10960450 15.546  2- 3 5637.6 103.3 100.6 4.456 0.041 0.052 0.938 0.059 0.066    1 0   0 
10960481 15.245  1-17 5320.7 102.0  96.4 4.500 0.040 0.047 0.861 0.053 0.058  0 1 0   0 
10960501 13.833  1-17 6282.4 113.5 110.4 4.369 0.025 0.033 1.150 0.044 0.059    1 0   0 
10960504 15.816  1-17 4545.6  81.1  75.3 4.576 0.026 0.020 0.731 0.031 0.026  0 1 0   0 
10960568 15.411 14-17 5617.3 100.8  95.3 4.551 0.024 0.032 0.874 0.040 0.046    1 0   0 
10960583 15.090  4-17 5051.9  88.2  85.8 4.602 0.020 0.029 0.755 0.033 0.042  0 1 0   0 
10960591 15.918  2-17 5106.4  94.6  87.0 4.504 0.045 0.042 0.819 0.049 0.043  0 1 0   0 
10960705 15.431  1- 3 6140.3 109.2 107.7 4.381 0.035 0.045 1.130 0.055 0.060    1 0   0 
10960730 15.335  1-17 5807.9 120.4 115.5 3.992 0.072 0.062 1.131 0.110 0.081    1 0   0 
10960733 17.862 10-17 4488.0 161.0 161.0 4.607 0.052 0.024 0.660 0.067 0.054  0 2     1 
10960799 15.647  2- 3 6034.7 117.8 114.4 4.301 0.065 0.066 1.096 0.075 0.080    1 0   0 
10960808 13.766  1-17 5976.7 117.4 113.9 4.303 0.042 0.040 0.919 0.068 0.059    1 0   0 
10960822 12.551  0-17 5498.8  85.9  88.0 4.462 0.030 0.037 0.973 0.052 0.061    1 0   0 
10960842 15.875  1-17 5305.0  96.4  90.6 4.520 0.039 0.051 0.851 0.050 0.056  0 1 0   0 
10960865 14.156 14-17 5241.3 120.8 112.1 3.761 0.037 0.051 1.152 0.081 0.099    1 0   0 
10960887 14.572  1-17 5624.3 116.9 110.7 4.155 0.045 0.043 0.928 0.069 0.060    1 0   0 
10960935 13.622  1-17 5764.9 109.2 105.0 4.343 0.035 0.038 1.081 0.058 0.067    1 0   0 
10960993 14.183  0-17 6226.6 108.4 114.0 3.786 0.024 0.054 1.625 0.059 0.173  2 1 0   0 
10960994 12.575  0-17 5890.8 117.1 111.6 4.406 0.041 0.042 0.874 0.063 0.057    1 0   0 
10960995 14.498  4-17 5178.3  72.6  64.5 4.324 0.021 0.019 0.865 0.023 0.017  3 1 1   0 
10961042 16.345  9- 9 4198.3  83.8  55.0 4.681 0.022 0.037 0.600 0.018 0.021  0 1 0   0 
10961077 15.332  0-17 4989.5 101.0  85.1 3.536 0.051 0.068 1.387 0.138 0.169  2 3 0   0 
10961108 15.105  1-17 5033.9  93.3  84.6 4.556 0.028 0.034 0.797 0.040 0.047  1 1 0   0 
10961178 14.148 10-10 6525.9 133.9 134.0 4.231 0.034 0.036 1.305 0.064 0.061    1 0   0 
10961321 14.311  0-17 5732.6 128.9 114.8 3.821 0.037 0.028 1.342 0.059 0.055  2 1 0   0 
10961587 12.083  1-17 6272.3 126.2 119.2 4.040 0.030 0.036 1.312 0.059 0.095    1 0   0 
10962699 13.614  1-17 6045.2 117.0 117.0 4.063 0.049 0.042 1.048 0.101 0.071    1 0   0 
10962725 14.801  1-17 6085.8 119.3 109.9 4.188 0.043 0.047 1.171 0.067 0.090    1 0   0 
10962748 13.678  1-17 5047.6  99.5  85.6 3.513 0.053 0.075 1.294 0.138 0.184  0 1 0   0 
10962771 15.353  1-17 5286.9  90.9  86.4 4.541 0.021 0.031 0.904 0.036 0.041  1 1 0   0 
10962826 15.178  1-17 5854.0 106.9 104.0 4.406 0.044 0.052 1.008 0.063 0.073    1 0   0 
10962927 14.474  1-17 5633.7 103.8 101.4 4.404 0.043 0.047 0.942 0.071 0.070    1 0   0 
10963012 14.017  1-17 5859.8 110.9 106.1 4.254 0.040 0.043 1.056 0.070 0.074    1 0   0 
10963029 15.493  1-17 5091.5  91.2  83.2 4.510 0.041 0.038 0.816 0.049 0.044  0 1 0   0 
10963078 14.834  2- 3 6090.0 190.0 253.0 4.447 0.054 0.229 1.173 0.136 0.166    2     1 
10963085 13.232  0-17 5864.7 108.1 107.1 3.784 0.031 0.031 1.226 0.058 0.061    1 0   0 
10963135 16.255  6-13 6437.0 181.0 227.0 4.237 0.153 0.187 1.180 0.192 0.174  1 2     1 
10963139 15.414  1-17 4925.0  91.6  85.8 4.608 0.035 0.042 0.727 0.054 0.052  1 1     0 
10963198 15.581  2-17 5889.6 135.1 202.1 4.115 0.049 0.061 1.114 0.110 0.121    1 0   0 
10963242 14.834  1-17 6226.5 232.7 224.3 4.033 0.033 0.041 1.361 0.099 0.109  3 1 0 0 0 
10963245 16.077  3-17 4939.6  98.5  88.8 3.560 0.113 0.126 1.074 0.190 0.170  0 1 0   0 
10963250 15.527  1-17 5282.1  95.7  89.9 4.521 0.038 0.049 0.847 0.049 0.056    1 0   0 
10963257 15.184  1-17 5809.4 113.0 108.4 4.218 0.055 0.055 0.941 0.071 0.064  6 1 0   0 
10963270 14.767  1-17 5776.4 117.5 114.4 3.957 0.057 0.048 1.137 0.086 0.075    1 0   0 
10963281 15.635  2- 3 4974.7  90.5  84.1 3.270 0.145 0.149 1.348 0.205 0.239  2 2 0   0 
10963358 14.602  1-17 5504.3 117.1 112.7 3.984 0.042 0.042 1.013 0.065 0.066    1 0   0 
10963376 15.469  1-17 5327.3 121.2 114.1 3.849 0.055 0.058 1.067 0.082 0.086  0 1 0   0 
10963451 13.978  1-17 6155.9 138.1 131.5 4.383 0.030 0.036 1.050 0.064 0.072    1 0   0 
10963459 14.750  1-17 6255.4 121.3 114.6 3.951 0.052 0.056 1.398 0.086 0.116    1 0   0 
10963497 13.342  0-17 6577.9 140.0 132.7 4.277 0.036 0.037 1.115 0.061 0.067    1 0   0 
10963500 16.574  3-17 4744.6  91.1  86.0 4.608 0.030 0.035 0.717 0.043 0.042  0 1 0   0 
10963524 15.710  1-17 5831.2 111.2 109.0 4.211 0.070 0.070 1.046 0.086 0.082    1 0   0 
10963527 14.477  1-17 5037.9  99.0  92.9 4.511 0.055 0.058 0.806 0.045 0.043  1 1     0 
10963530 13.185  0-17 5841.7 121.7 115.2 4.066 0.053 0.042 1.073 0.117 0.072    1 0   0 
10963535 14.432  1-17 5776.6 107.6 103.8 4.392 0.060 0.069 0.984 0.069 0.072    1 0   0 
10963537 17.782  6- 9 3391.1  56.0  55.4 5.127 0.016 0.014 0.139 0.005 0.005  0 1     0 
10963620 16.901  3- 3 5310.0 185.0 185.0 4.585 0.032 0.128 0.895 0.070 0.104  0 2     1 
10963751 14.073  1-17 5270.8  97.3  91.2 4.524 0.035 0.037 0.812 0.049 0.052  0 1 0   0 
10963844 13.624  1- 1 6063.9 121.1 120.7 4.175 0.047 0.048 1.018 0.080 0.072    1 0   0 
10963857 15.625  2-17 5356.9  97.2  93.6 4.532 0.031 0.044 0.859 0.044 0.057    1 0   0 
10963878 13.756  1-17 5786.5 110.7 107.1 4.393 0.042 0.043 0.934 0.069 0.066    1 0   0 
10963911 14.640  1-17 5200.6 115.0 105.7 3.849 0.043 0.051 1.014 0.074 0.084  0 1 0   0 
10963951 15.747  2-17 5614.6 114.2 109.0 4.003 0.077 0.068 1.042 0.080 0.077    1 0   0 
10963998 15.645  1-17 5439.3 106.1  96.2 4.374 0.056 0.050 0.887 0.067 0.056    1 0   0 
10964025 14.496  1-17 5819.9 106.9 104.3 4.164 0.043 0.049 1.063 0.088 0.082    1 0   0 
10964058 15.140  1-17 5736.1 112.2 105.9 4.244 0.049 0.051 0.995 0.077 0.075    1 0   0 
10964086 13.806  1-17 5986.5 117.0 114.8 4.369 0.041 0.043 0.959 0.069 0.067    1 0   0 
10964183 12.073  0-17 5273.8  80.2  70.3 4.351 0.030 0.022 0.858 0.043 0.029  0 1 0   0 
10964190 15.077  1- 3 4937.8  81.6  79.1 3.261 0.095 0.107 1.304 0.199 0.240  0 2 0   0 
10964196 15.334  4-17 5066.9  98.1  84.4 3.440 0.090 0.102 1.357 0.161 0.206  0 2 0   0 
10964205 15.536  4-17 5068.6  90.2  83.6 4.530 0.036 0.036 0.810 0.046 0.046  0 1 0   0 
10964249 16.366  3- 3 4724.2  84.0  79.2 4.559 0.033 0.030 0.756 0.036 0.033  0 1 0   0 
10964265 15.315  1-17 6077.7 117.6 114.8 4.268 0.049 0.055 1.169 0.063 0.075    1 0   0 
10964291 13.082  0-17 6145.1 129.5 120.3 4.007 0.050 0.038 1.085 0.097 0.066    1 0   0 
10964312 15.662  1-17 5387.5 101.1  87.4 4.344 0.055 0.049 0.875 0.060 0.046    1 0   0 
10964387 13.596  0-17 6263.5 117.4 120.0 4.100 0.033 0.042 1.176 0.060 0.091    1 0   0 
10964390 14.438  6-13 6419.2 134.7 127.0 4.046 0.042 0.044 1.376 0.071 0.070    1 0   0 
10964422 12.421  0-17 6938.4 151.2 150.9 4.053 0.034 0.035 1.528 0.083 0.079  1 2 0   0 
10964437 12.942  0-17 5685.8 103.9  90.4 4.411 0.039 0.031 0.773 0.048 0.038    1 0   0 
10964440 14.569  1-17 5739.9 252.7 136.6 4.317 0.151 0.134 0.950 0.136 0.079  0 1   0 0 
10964465 15.705  1-17 5227.5  77.1  70.4 4.285 0.033 0.042 0.873 0.027 0.021  0 1 1   0 
10964504 14.977  1-17 5258.0 120.4 112.1 3.772 0.046 0.053 1.137 0.088 0.100  0 1 0   0 
10964533 13.225  0-17 4931.0  83.0  79.0 3.456 0.062 0.084 1.240 0.164 0.203  0 2 0   0 
10964580 15.073  1-17 5816.7 110.4 107.0 4.267 0.050 0.053 1.021 0.077 0.077    1 0   0 
10964647 15.904  1-17 5008.0 151.0 136.0 4.642 0.030 0.070 0.753 0.064 0.085  1 2     1 
10964674 15.606  1-17 5163.7 118.1 107.9 3.748 0.062 0.072 1.109 0.113 0.123  0 1 0   0 
10964682 13.957  2-17 5767.6 122.0 116.8 3.905 0.037 0.036 0.826 0.047 0.045    1 0   0 
10964703 14.237  1-17 5639.4  94.7  93.5 4.481 0.029 0.040 0.936 0.050 0.063    1 0   0 
10964727 15.469  1-17 5597.1 101.4 100.6 4.450 0.044 0.054 0.929 0.060 0.067    1 0   0 
10964743 13.035  0-17 5790.6  99.9 101.5 4.520 0.026 0.035 0.872 0.040 0.048    1 0   0 
10964747 15.023  1-17 5214.2 115.8 106.0 3.725 0.051 0.062 1.182 0.101 0.120  0 1 0   0 
10964790 15.226  1-17 5892.3 118.9 113.8 3.945 0.060 0.055 1.069 0.074 0.068    1 0   0 
10964814 15.858  1-17 5284.8  93.9  89.3 4.596 0.023 0.034 0.779 0.032 0.037    1 0   0 
10964868 15.979  2- 3 5571.7 104.4 102.1 4.446 0.052 0.064 0.922 0.062 0.066    1 0   0 
10964875 15.923  2- 3 4690.7  85.2  79.2 4.608 0.022 0.026 0.717 0.033 0.034  0 1 0   0 
10964876 15.382  1- 3 6001.0 106.4 106.1 4.137 0.064 0.063 1.159 0.083 0.094    1 0   0 
10964907 15.718  1-17 5421.1 117.1 112.0 3.907 0.065 0.065 1.043 0.082 0.081    1 0   0 
10964922 14.097  6-10 6342.5 109.5 122.2 4.320 0.027 0.031 1.236 0.050 0.059  1 1 0   0 
10964938 14.365  1-17 4966.2  87.1  79.0 4.551 0.029 0.031 0.791 0.041 0.044  0 1 0   0 
10965001 15.522  2-17 5742.1 103.9 101.7 4.422 0.046 0.055 0.972 0.064 0.071    1 0   0 
10965063 13.439  1-17 6461.2 142.7 138.0 4.178 0.031 0.035 1.257 0.050 0.055    1 0   0 
10965080 14.332  1-17 5626.2 117.7 111.2 4.024 0.045 0.041 1.032 0.074 0.068    1 0   0 
10965091 15.280  1-17 5122.7  76.0  83.5 4.338 0.065 0.084 0.861 0.025 0.028  3 1 1   0 
10965192 15.545  4-17 4860.6  85.1  81.1 4.627 0.019 0.025 0.708 0.030 0.034  7 1 0   0 
10965267 15.749  4-17 5689.4 103.0  89.9 4.373 0.055 0.048 0.772 0.045 0.033    1 0   0 
10965328 15.323  1-17 6047.8 109.9 104.3 4.470 0.026 0.033 1.004 0.045 0.054    1 0   0 
10965364 15.572  2-17 5300.7  94.8  88.5 4.607 0.025 0.035 0.743 0.031 0.039  1 1 0   0 
10965400 14.903  1-17 5579.1 100.6  98.6 4.460 0.037 0.046 0.925 0.059 0.066    1 0   0 
10965410 14.753 10-10 6095.5 116.4 114.1 4.306 0.044 0.045 1.117 0.072 0.079    1 0   0 
10965417 15.452  1- 3 6022.8 111.6 108.6 4.028 0.058 0.067 1.242 0.093 0.099    1 0   0 
10965485 14.787  1-17 5073.8 114.2  99.6 3.779 0.048 0.058 1.014 0.096 0.107    1 0   0 
10965502 15.388  1- 3 5998.6 149.0 173.6 4.255 0.040 0.046 1.097 0.087 0.097    1 0   0 
10965581 15.420  1-17 5283.9 120.6 114.8 3.770 0.053 0.059 1.150 0.097 0.103  0 1 0   0 
10965647 15.643  2- 3 5382.1 100.6  92.3 4.426 0.054 0.051 0.874 0.064 0.055    1 0   0 
10965665 14.514  1-17 5427.4  95.3  92.0 4.507 0.031 0.043 0.885 0.048 0.062    1 0   0 
10965667 13.677  1-17 5722.1 109.5  97.6 4.283 0.040 0.035 0.823 0.057 0.044    1 0   0 
10965716 15.405  1-17 5419.9 120.8 104.4 4.321 0.050 0.045 0.925 0.064 0.057    1 0   0 
10965740 15.498  0-17 5362.7 120.9 121.3 3.576 0.030 0.047 1.492 0.074 0.120  2 1 0   0 
10965744 13.947  1-17 5694.7 102.4  96.7 4.220 0.038 0.042 1.068 0.070 0.072    1 0   0 
10965775 15.937  2- 2 5767.9 153.1 193.7 4.288 0.049 0.055 0.995 0.091 0.091    1 0   0 
10965810 15.042  1-17 5121.1 103.3  96.5 3.969 0.080 0.079 0.893 0.059 0.044  0 1 0   0 
10965812 15.622  3- 5 4982.8  91.4  85.5 3.426 0.101 0.112 1.253 0.179 0.221  0 2 0   0 
10965846 15.878  2-17 5885.4 118.4 122.3 4.305 0.060 0.066 1.153 0.066 0.074    1 0   0 
10965870 14.751  1-17 5748.5  96.0  95.2 4.487 0.026 0.037 0.953 0.044 0.060    1 0   0 
10965936 15.775  1-17 5604.4 102.5  99.6 4.386 0.059 0.062 0.969 0.066 0.065    1 0   0 
10965963 15.364  1-17 5976.1 115.2 116.4 3.953 0.056 0.038 1.199 0.136 0.070  3 1 0   0 
10966031 15.643  2- 3 5910.5 113.4 106.8 4.174 0.063 0.064 1.098 0.088 0.087    1 0   0 
10966035 14.359  1-17 6052.3 113.0 112.2 4.376 0.038 0.042 1.037 0.064 0.069    1 0   0 
10966041 15.463  1- 3 5659.8 112.9 109.9 4.137 0.061 0.061 0.998 0.083 0.074    1 0   0 
10966058 15.378  1-17 5902.9 106.4 100.3 4.485 0.028 0.037 0.972 0.048 0.056    1 0   0 
10966125 16.340  3- 9 3791.1  64.2  71.7 4.761 0.012 0.012 0.464 0.013 0.013  0 1 0   0 
10966156 15.829  2-17 4974.6  82.4  77.3 4.465 0.031 0.026 0.812 0.031 0.025  0 1 0   0 
10966246 13.000  0-17 6406.8 124.3 118.0 3.668 0.033 0.031 1.958 0.061 0.070    1 0   0 
10966317 15.137  1-17 5512.1 103.7 103.5 4.454 0.042 0.049 0.909 0.062 0.067    1 0   0 
10966320 15.558  1-17 5173.9  76.7  69.7 4.347 0.031 0.031 0.858 0.026 0.021  1 1 1   0 
10966321 15.226  1-17 4977.3  90.5  85.9 4.593 0.022 0.030 0.759 0.035 0.043  1 1 0   0 
10966360 15.028  1-17 6051.7 116.6 100.5 4.097 0.048 0.052 1.212 0.074 0.100    1 0   0 
10966449 15.602  2- 3 5860.7 111.4 107.0 4.189 0.057 0.060 1.069 0.085 0.084    1 0   0 
10966511 15.606  2- 3 5584.1 115.4 110.0 3.963 0.058 0.055 1.058 0.074 0.073    1 0   0 
10966593 11.882  0- 1 4429.2  96.2  88.4 1.925 0.151 0.149 1.356 0.466 0.375  2 2 0   0 
10966665 15.833  4-17 5447.2 120.3 118.7 4.494 0.037 0.047 0.890 0.056 0.064    1 0   0 
10966668 14.767  1-17 5547.2  89.5  86.4 4.297 0.031 0.026 0.800 0.039 0.028  1 1 0   0 
10966754 15.567  1-17 5223.4  95.9  90.4 4.566 0.025 0.037 0.814 0.040 0.052  1 1 0   0 
10966777 14.536  1-17 5858.9 120.3 115.8 4.158 0.044 0.041 0.885 0.063 0.053    1 0   0 
10966899 13.919  2-17 6644.5 143.1 149.2 4.238 0.033 0.031 1.255 0.050 0.050    1 0   0 
10966939 13.309  4-17 5662.5 111.0 107.1 4.356 0.052 0.051 0.952 0.074 0.071  2 1 0   0 
10966961 13.279  0-17 5883.1 112.4 108.5 4.016 0.048 0.043 1.192 0.122 0.076    1 0   0 
10966986 15.907  1-17 5105.9  92.9  87.3 4.416 0.068 0.064 0.871 0.043 0.033  1 1 0   0 
10966988 15.940  2- 3 5596.7 100.8  98.0 4.503 0.034 0.047 0.912 0.050 0.058  0 1 0   0 
10966994 12.944  0-17 5951.0 124.3 118.7 4.108 0.042 0.039 0.957 0.073 0.060    1 0   0 
10967002 15.968  1-17 4906.9  90.6  86.3 4.614 0.021 0.027 0.726 0.035 0.038  0 1 0   0 
10967004 15.702  1-17 5446.7 110.4 100.1 4.376 0.057 0.051 0.889 0.067 0.057    1 0   0 
10967057 12.157  0-17 5300.4  93.1  86.7 4.524 0.036 0.036 0.807 0.049 0.052  1 1 0   0 
10967124 15.198  4-17 5703.3 101.0  97.2 4.488 0.029 0.042 0.943 0.048 0.060    1 0   0 
10967125 12.196  1-17 5963.4 118.3 117.7 3.906 0.058 0.037 1.249 0.155 0.074    1 0   0 
10967145 15.999  1-17 5186.0 121.0 113.0 3.823 0.070 0.074 1.024 0.103 0.099  0 1 0   0 
10969346 15.347  2- 2 5754.6 102.5  99.4 4.452 0.036 0.047 0.969 0.055 0.067    1 0   0 
10969400 11.463  0-17 5009.7  80.6  88.2 2.450 0.098 0.066 1.280 0.349 0.255  2 2 0   0 
10969472 16.164  3- 5 4982.0  87.1  80.2 3.309 0.169 0.177 0.967 0.238 0.146  0 2     0 
10969649 15.841  1-17 5129.6 102.5  94.6 2.439 0.321 0.055 1.078 0.807 0.250  2 2 0   0 
10969669 14.873  1-17 5804.0 106.7 107.9 4.185 0.043 0.048 1.058 0.081 0.077    1 0   0 
10969688 13.879  1-17 6256.5 123.0 115.2 3.985 0.035 0.043 1.374 0.069 0.114    1 0   0 
10969738 14.792  1-17 5611.2  95.9  92.0 4.526 0.021 0.033 0.905 0.037 0.053    1 0   0 
10969787 14.331  1-17 5884.6 130.4 111.8 3.722 0.039 0.034 1.396 0.078 0.068  2 1 0   0 
10969800 14.317  1-17 6165.3 116.5 114.3 3.935 0.040 0.051 1.360 0.086 0.118    1 0   0 
10969826 15.682  4-17 5914.6 105.0 100.9 4.470 0.031 0.042 0.987 0.051 0.060    1 0   0 
10969853 10.614  0- 1 3981.1  78.0  70.3 1.483 0.117 0.091 1.069 0.305 0.180  2 2 0   0 
10969855 13.679  1-17 6721.5 137.6 129.7 4.226 0.029 0.031 1.403 0.062 0.061  1 3 0   0 
10969870 15.721  1-17 5074.2  90.2  86.0 4.573 0.026 0.035 0.788 0.039 0.048  0 1 0   0 
10969877 15.954  2-17 5030.7  89.8  84.5 4.590 0.025 0.033 0.764 0.041 0.046  0 1 0   0 
10969916 14.256  1-17 5029.5  84.6  81.4 4.598 0.026 0.032 0.732 0.035 0.037  1 1     0 
10970009 15.884  1-17 5214.7  95.6  86.9 4.489 0.046 0.045 0.840 0.054 0.049  0 1 0   0 
10971642 14.474 10-12 6076.6 113.6 114.1 4.307 0.042 0.045 1.110 0.072 0.079  1 1 0   0 
10971650 15.491  1-17 5044.3 100.9  90.1 3.521 0.085 0.097 1.157 0.164 0.186  0 1 0   0 
10971672 15.446  1- 3 5123.8 117.7  96.4 3.522 0.085 0.101 1.352 0.145 0.186  0 1 0   0 
10971674 13.802  1-17 5812.3 122.7 117.7 3.548 0.049 0.049 1.498 0.083 0.084  1 1 0   0 
10971717 15.647  1-17 5641.4 133.6 139.4 4.104 0.054 0.060 1.004 0.093 0.084    1 0   0 
10971746 11.064  0-17 4836.0  84.1  82.1 3.185 0.088 0.101 1.171 0.233 0.230  2 2 0   0 
10971769 14.730 10-12 6236.0 124.3 111.8 4.158 0.049 0.050 1.124 0.072 0.081    1 0   0 
10971826 14.708  1-17 4966.0 100.6  89.4 3.613 0.064 0.078 1.085 0.157 0.168  0 1 0   0 
10971845 13.474  1-17 4925.1  81.2  81.0 2.908 0.079 0.093 1.445 0.215 0.258  2 2 0   0 
10971860 14.111  0-17 6387.0 125.6 125.0 3.695 0.054 0.032 1.414 0.144 0.060  2 1 0   0 
10971913 15.160  1-17 5484.3 136.9 135.5 3.899 0.042 0.047 1.076 0.081 0.086    1 0   0 
10971925 12.898  1-17 6373.7 116.7 109.6 3.786 0.035 0.044 1.636 0.070 0.147    1 0   0 
10972021 15.213  1-17 5711.1 118.7 114.0 3.951 0.063 0.057 1.115 0.081 0.077    1 0   0 
10972076 14.203  1-17 5864.2 112.7 103.1 4.246 0.038 0.040 1.106 0.067 0.075    1 0   0 
10972077 15.956  4-17 5167.1  96.7  88.7 4.491 0.047 0.041 0.800 0.047 0.039  0 1 0   0 
10972093 15.759  1-17 5153.5  95.5  89.6 4.543 0.033 0.042 0.819 0.044 0.051  0 1 0   0 
10972146 15.932  1-17 5418.6 119.8 108.9 4.104 0.072 0.069 1.033 0.062 0.057    1 0   0 
10972165 15.058  4-17 6038.7 117.6 114.6 4.301 0.048 0.049 1.098 0.073 0.080  0 1 0   0 
10972171 12.419  0-17 6407.2 144.0 125.4 4.173 0.034 0.037 1.200 0.052 0.073    1 0   0 
10972174 16.922  5- 5 4988.2 113.7 107.6 4.489 0.058 0.062 0.808 0.042 0.040  0 1 1   0 
10972177 14.795  1-17 5653.0 100.6  97.9 4.457 0.036 0.045 0.944 0.058 0.067    1 0   0 
10972214 14.890  1-17 5794.0 109.1 109.8 4.149 0.047 0.051 1.055 0.095 0.081    1 0   0 
10972252 13.413  0-17 6216.5 115.1 120.8 3.827 0.056 0.036 1.342 0.168 0.067  2 1 0   0 
10972263 13.507  1-17 5896.7 101.2  99.0 4.445 0.026 0.038 1.009 0.048 0.066    1 0   0 
10972268 15.671  2-17 5667.9 114.5 110.6 3.951 0.068 0.062 1.105 0.080 0.074    1 0   0 
10972301 13.472  0-17 6230.0 117.8 121.4 4.049 0.033 0.047 1.197 0.070 0.092    1 0   0 
10972357 13.058  0-17 5838.5 130.1 108.1 3.776 0.029 0.030 1.296 0.058 0.059    1 0   0 
10972427 14.134  1-17 5483.2 110.9 102.9 4.213 0.089 0.082 0.922 0.067 0.059    1     0 
10972430 15.047  1-17 5433.2 115.2 112.0 3.923 0.046 0.047 1.035 0.068 0.071    1 0   0 
10972440 13.904  1-17 6063.9 114.2 109.9 4.076 0.041 0.048 1.120 0.098 0.079    3 0   0 
10972445 15.251  1-17 4979.6  88.0  79.4 3.395 0.063 0.077 1.345 0.167 0.198  2 2 0   0 
10972469 14.502  0-17 5137.6  88.3  78.1 3.812 0.034 0.029 0.804 0.044 0.030  2 1 0   0 
10972490 15.997  1-17 5846.2 117.9 114.4 3.978 0.101 0.092 1.162 0.108 0.095    1 0   0 
10972494 14.077  1-17 5080.9  92.1  83.4 4.529 0.034 0.032 0.801 0.046 0.044  1 1 0   0 
10972507 11.587  0-17 5407.4  99.6  92.1 4.361 0.123 0.185 0.827 0.052 0.043  0 1     0 
10972594 14.867  1-17 5898.3 109.5 106.9 4.022 0.048 0.056 1.223 0.105 0.092    1 0   0 
10972628 13.352  1-17 5519.0  94.3  89.6 4.551 0.018 0.031 0.872 0.031 0.049  1 1 0   0 
10972634 14.253  1-17 5751.7 113.8 107.7 4.312 0.044 0.042 0.935 0.071 0.064    1 0   0 
10972639 14.861  1-17 5853.1 114.3 110.5 4.304 0.047 0.048 1.025 0.076 0.077    1 0   0 
10972655 16.243  1-17 6134.0 190.0 232.0 4.340 0.128 0.192 1.009 0.168 0.126    2     1 
10972762 14.685  1-17 5605.6 118.4 116.3 3.955 0.039 0.039 1.043 0.065 0.062    1 0   0 
10972770 15.621  1-17 4753.7  84.5  77.1 4.592 0.024 0.027 0.738 0.035 0.036  1 1 0   0 
10972775 15.047  1-17 5871.5 125.5 127.6 4.191 0.043 0.046 1.006 0.086 0.076    1 0   0 
10972778 15.859  1-17 5195.1  98.5  90.6 4.508 0.043 0.046 0.834 0.050 0.051  1 1 0   0 
10972813 14.022  1-17 5924.8 111.6 104.0 4.178 0.039 0.045 1.108 0.078 0.087    1 0   0 
10972830 16.243  0-17 6361.7 126.5 126.8 3.781 0.032 0.026 1.186 0.048 0.051 2,3 1 0   0 
10972834 12.938  0-17 6505.1 131.3 126.9 3.982 0.031 0.037 1.359 0.060 0.093    1 0   0 
10972835 13.439  0-17 5442.6 111.6 103.0 4.204 0.042 0.039 1.001 0.058 0.052    1 0   0 
10972836 14.907  1-17 5838.5 124.7 119.8 3.851 0.053 0.047 1.245 0.079 0.075    1 0   0 
10972873 13.649  0-17 5702.9 110.7 103.6 3.958 0.035 0.033 1.068 0.066 0.060  2 1 0   0 
10972878 13.547  0-17 5405.6 112.9 109.4 3.799 0.054 0.053 1.316 0.083 0.085    1     0 
10972880 15.646  2- 3 5796.4 117.4 118.4 4.363 0.053 0.058 0.996 0.074 0.078    1 0   0 
10972892 15.276  1-17 5640.5 110.1 106.8 4.202 0.050 0.051 1.014 0.077 0.070    1 0   0 
10972900 15.784  1-17 5582.0 106.4 104.9 4.400 0.059 0.062 0.927 0.068 0.068    1 0   0 
10972902 14.766  1-17 5833.6 143.5 143.2 4.102 0.043 0.040 0.977 0.085 0.073    1 0 1 0 
10972907 14.828  1-17 5922.5 121.0 118.3 3.878 0.062 0.052 1.269 0.134 0.073    1 0   0 
10972909 15.511  2-17 4974.7  86.3  80.0 4.507 0.037 0.029 0.800 0.044 0.034  1 1 0   0 
10972921 16.098  5- 5 4919.4  90.0  84.3 4.548 0.035 0.036 0.782 0.042 0.040  0 1 0   0 
10972981 13.642  0-17 5102.0 138.0 138.0 3.825 0.770 0.330 0.938 0.245 0.183  2 2     1 
10973027 14.598  1-17 5897.4 110.7 105.5 4.193 0.041 0.047 1.086 0.078 0.085    1 0   0 
10973060 14.725  1-17 5694.8 110.1 106.0 4.353 0.047 0.047 0.980 0.071 0.068    1 0   0 
10973068 13.536  1-17 6359.8 133.2 124.5 4.037 0.033 0.036 1.365 0.068 0.070    1 0   0 
10973151 15.759  2-17 5923.1 116.1 109.1 4.221 0.069 0.068 1.082 0.082 0.084    1 0   0 
10973248 13.642  0-17 5276.3 102.0  95.2 2.463 0.083 0.072 1.650 0.451 0.261  2 2 0   0 
10973267 15.914  2-17 4995.1 115.7  95.1 4.493 0.041 0.038 0.796 0.041 0.033  0 1 0   0 
10973280 14.667  1-17 5093.4 109.9  91.5 3.546 0.062 0.079 1.311 0.135 0.190  0 1 0   0 
10973325 15.504  4-17 5178.8  88.6  84.9 4.577 0.029 0.037 0.767 0.038 0.043  0 1 1   0 
10973398 15.030  1-17 4725.3  78.8  74.8 4.557 0.029 0.022 0.757 0.037 0.029  1 1 0   0 
10973563 15.215  1-17 5814.7 116.2 112.1 4.268 0.050 0.052 1.020 0.078 0.078    1 0   0 
10973568 14.426  1-17 5633.7 100.7  93.2 4.541 0.018 0.029 0.892 0.032 0.047    1 0   0 
10973576 13.916  2-17 6386.3 126.3 125.0 3.935 0.038 0.049 1.373 0.072 0.115    1 0   0 
10973583 14.939  2-17 5657.6 115.8 111.1 4.191 0.064 0.064 0.979 0.079 0.073  3 1 0   0 
10973588 13.188  1-17 6687.8 135.0 132.4 4.093 0.032 0.031 1.383 0.065 0.055    1 0   0 
10973734 13.626  1-17 5952.4 104.5 106.5 4.479 0.029 0.036 0.924 0.045 0.055    1 0   0 
10973867 12.860  0-17 6853.6 150.2 139.4 3.902 0.033 0.035 1.625 0.082 0.085    2 0   0 
10973947 13.818  2-17 6433.8 129.5 122.6 4.004 0.033 0.033 1.411 0.069 0.066    1 0   0 
10974004 12.858  1-17 5482.6 112.5 112.3 3.906 0.035 0.037 1.070 0.064 0.067  0 1 0   0 
10974025 13.461  1-17 6231.7 128.1 123.1 3.952 0.048 0.041 1.149 0.074 0.064    1 0   0 
10974047 13.838  2-17 5743.3 119.0 111.6 4.157 0.058 0.056 0.876 0.064 0.054    1 0   0 
10974076 15.422  1-17 4708.3  80.0  76.5 4.556 0.029 0.022 0.756 0.036 0.029  1 1 0   0 
10974139 15.296  1-17 5760.8 105.0 102.9 4.427 0.042 0.051 0.977 0.061 0.072    1 0   0 
10974141 15.985  4-17 4222.6  80.2  52.6 4.652 0.020 0.034 0.630 0.017 0.018  6 1 0   0 
10974184 14.764  1-17 6198.8 124.4 129.0 4.364 0.035 0.041 1.075 0.061 0.072    1 0   0 
10974202 12.831  0-17 4969.0  87.0  76.3 3.689 0.118 0.140 0.864 0.097 0.053  2 3     0 
10974394 13.319  0-17 6227.4 128.4 126.1 4.253 0.040 0.041 0.957 0.067 0.063    1 0   0 
10974397 15.368  1-17 5835.3 110.3 105.7 4.150 0.059 0.063 1.074 0.094 0.085    1 0   0 
10974449 13.159  0-17 6255.9 118.0 112.2 4.341 0.030 0.036 1.144 0.056 0.068    1 0   0 
10974457 13.404  0-17 6474.0 143.1 126.8 4.140 0.032 0.032 1.351 0.063 0.052    1 0   0 
10974499 12.388  0-17 6245.0 138.5 139.5 4.275 0.032 0.035 1.143 0.071 0.076    1 0   0 
10974551 13.389  0-17 5766.5 119.0 112.0 3.912 0.063 0.060 1.039 0.075 0.068    1 0   0 
10974581 15.797  2-17 5114.3  91.2  85.2 4.467 0.049 0.042 0.824 0.047 0.037  1 1 0   0 
10974590 15.933  1-17 4865.4  33.5  40.3 4.451 0.011 0.014 0.817 0.013 0.010  1 1 1   0 
10974622 15.139  1-17 5708.6 111.7 105.7 4.306 0.052 0.053 0.972 0.074 0.073    1 0   0 
10974630 12.030  0-17 6263.3 122.6 126.2 4.032 0.045 0.039 1.123 0.103 0.069    1 0   0 
10974641 15.466  1-17 5273.4  96.1  90.8 4.569 0.024 0.036 0.817 0.040 0.051    1 0   0 
10974658 15.911  1-17 4883.4 104.0  93.8 4.466 0.078 0.946 0.795 0.192 0.067  0 1     0 
10974772 15.605  2- 3 5841.5 120.4 116.6 3.967 0.080 0.074 0.979 0.074 0.067    1 0   0 
10974811 15.281  1-17 5701.7 100.7  95.8 4.504 0.028 0.039 0.931 0.046 0.056  1 1 0   0 
10974826 15.256  1-17 6063.0 181.0 199.0 4.476 0.048 0.204 1.117 0.130 0.145    2     1 
10974863 15.539  1-17 5401.7  99.5  98.3 4.508 0.036 0.048 0.876 0.050 0.060    1 0   0 
10974950 15.727  1-17 4432.9  74.8  72.9 4.675 0.018 0.016 0.595 0.019 0.017  1 1 0   0 
10974969 15.256  0-17 5976.5 114.9 129.3 3.656 0.027 0.024 1.393 0.058 0.052  2 1 0   0 
10974974 15.646  2- 3 5930.9 114.8 110.1 4.279 0.072 0.071 1.063 0.078 0.081    1 0   0 
10974975 14.936  1-17 5690.7 101.0  96.3 4.519 0.024 0.035 0.917 0.041 0.052    1 0   0 
10975017 14.209  1-17 5656.2  98.7  94.0 4.523 0.021 0.032 0.913 0.037 0.052    1 0   0 
10975024 15.020  1-17 6065.5 118.7 117.6 4.247 0.053 0.054 1.048 0.075 0.073    1 0   0 
10975044 15.327  1-17 5820.3 109.8 107.7 4.187 0.057 0.060 1.051 0.087 0.082  1 1 0   0 
10975101 13.185  0-17 5493.9 118.6 114.6 3.839 0.034 0.034 1.055 0.060 0.059    1 0   0 
10975213 14.559  1-17 5410.6 119.7 114.5 3.866 0.041 0.043 1.085 0.069 0.074  0 1 0   0 
10975265 15.992  2- 3 5956.1 125.5 121.1 4.360 0.064 0.074 1.048 0.074 0.077    1 0   0 
10975279 13.872  1-17 5655.6 121.9 116.0 3.935 0.038 0.036 0.904 0.054 0.051    1 0   0 
10975292 14.672  1-17 5928.2 108.4 106.8 4.396 0.037 0.045 1.034 0.062 0.075    1 0   0 
10975347 14.669 10-12 6010.2 106.9 102.5 4.440 0.026 0.037 1.034 0.045 0.063    1 0   0 
10975354 15.216  1-17 6092.1 117.1 114.6 4.199 0.051 0.058 1.165 0.070 0.087    1 0   0 
10975374 14.589  1-17 5952.0 100.7  98.2 4.404 0.026 0.036 1.102 0.047 0.061    1 0   0 
10975400 13.592  0-17 6371.2 136.7 124.4 4.231 0.034 0.039 1.136 0.064 0.074    1 0   0 
10975443 15.550  2- 3 5569.0 180.0 163.0 4.476 0.140 0.186 0.726 0.111 0.044    2     1 
10975463 15.740 10-17 4235.0 134.0 164.0 4.671 0.063 0.027 0.559 0.062 0.051  0 2     1 
10975553 14.942  1-17 5932.4 116.2 115.0 4.139 0.049 0.050 1.034 0.090 0.073    1 0   0 
10975610 14.330  3-16 5716.7 127.3 123.2 3.893 0.040 0.039 0.886 0.053 0.050    1 0   0 
10975613 12.446  0-17 7289.0 166.5 155.8 4.183 0.031 0.031 1.384 0.066 0.053    2 0   0 
10975635 13.548  0-17 5331.4 202.1 183.5 3.494 0.026 0.044 1.542 0.094 0.155  2 2 0   0 
10975684 15.654  1-17 5314.7 100.1  93.2 4.491 0.042 0.050 0.877 0.053 0.055    1 0   0 
10975761 14.590  3-16 5970.0 188.0 209.0 4.521 0.050 0.213 0.996 0.134 0.121  6 2     1 
10976054 12.664  0-17 6752.8 151.2 130.2 4.096 0.033 0.032 1.405 0.069 0.059  1 1 0   0 
10976135 14.000  1-17 5951.4 119.7 113.5 3.898 0.038 0.037 1.114 0.066 0.064    1 0   0 
10976168 12.552  0-17 5920.0 123.3 115.1 3.713 0.032 0.031 1.160 0.059 0.058    1 0   0 
10976209 14.502  1-17 5856.8 110.6 107.3 4.197 0.043 0.047 1.065 0.081 0.083    1 0   0 
10976241 14.834  1-17 5949.5 106.0 107.6 4.515 0.029 0.038 0.885 0.039 0.047    1 0   0 
10976269 13.423  1-17 5744.8 107.5 102.5 4.231 0.036 0.040 1.068 0.069 0.074    1 0   0 
10976280 13.751  1-17 5087.5  94.9  82.8 3.524 0.069 0.071 0.979 0.146 0.134  0 1 0   0 
10976295 15.799  1-17 5164.5  93.0  88.2 4.557 0.029 0.040 0.812 0.042 0.052  1 1 0   0 
10976315 15.305  1- 3 5413.0 111.2 102.8 4.125 0.051 0.051 0.911 0.062 0.056    1 0   0 
10976375 15.829  1-17 5440.3 115.6 112.2 3.924 0.076 0.075 1.033 0.087 0.084    1 0   0 
10976409 13.900  1-17 6676.3 143.3 132.3 3.929 0.034 0.036 1.696 0.068 0.079    1 0   0 
10976412 14.118  0-17 4976.0 124.0 112.0 3.534 0.997 0.332 0.868 0.275 0.160  2 2     1 
10976418 13.123  0-17 5953.6 112.8 122.8 3.732 0.031 0.032 1.262 0.055 0.060  1 3 0   0 
10976432 15.811  1-17 5179.2 105.9  98.9 4.024 0.062 0.061 0.888 0.050 0.039    1 0   0 
10976514 15.495  1-17 5733.3 120.3 115.1 4.043 0.063 0.059 0.993 0.074 0.066    1 0   0 
10976543 15.820  4-17 4888.6  85.4  74.7 3.494 0.091 0.094 0.941 0.166 0.100  0 2 0   0 
10976613 15.535  2-17 5536.0 106.6 101.9 4.349 0.055 0.052 0.913 0.069 0.064    1 0   0 
10976644 15.195  1-17 5691.6 109.9 105.3 4.226 0.050 0.051 0.982 0.077 0.073    1 0   0 
10976678 15.534  2-17 5163.5 111.1 102.8 3.886 0.058 0.062 0.957 0.076 0.078    1 0   0 
10976858 15.883  4-17 5151.0 116.5 104.8 3.660 0.080 0.094 1.213 0.136 0.157  0 1 0   0 
10976878 15.515  1-17 5428.6 116.8 115.6 3.826 0.064 0.062 1.131 0.091 0.093    1 0   0 
10976896 14.118  0-17 5450.0  81.0  81.0 3.820 0.066 0.060 1.028 0.136 0.099  2 2     1 
10976902 14.765  1-17 5886.1 112.5 109.7 4.316 0.045 0.047 1.035 0.075 0.077  1 1 0   0 
10976920 15.632  4-17 5708.2  96.5  97.6 4.118 0.055 0.066 1.177 0.083 0.085    1 0   0 
10976930 14.118  0-17 6190.5 124.2 124.8 3.574 0.064 0.029 1.648 0.211 0.064  2 1 0   0 
10976968 14.404 17-17 5335.0  95.0 106.0 3.978 0.615 0.246 0.884 0.077 0.115  0 2     1 
10976993 12.431  0-17 6188.6 132.1 106.4 4.171 0.040 0.035 1.214 0.059 0.074    1 0   0 
10977028 15.745  2- 3 5772.9 114.0 109.2 4.001 0.088 0.078 1.112 0.101 0.085    1 0   0 
10977137 12.955  0-17 5884.8 117.1 116.0 4.045 0.051 0.041 1.122 0.122 0.074    1 0   0 
10977235 15.736  2-17 5901.7 107.2 103.9 4.423 0.045 0.058 1.013 0.062 0.069    1 0   0 
10977247 15.649  1-17 5618.3 111.0 106.4 4.323 0.148 0.219 0.948 0.091 0.075    1     0 
10977250 14.900  1-17 5790.8 107.4 106.3 4.170 0.044 0.049 1.078 0.084 0.079    1 0   0 
10977261 13.784  1-17 5019.1 107.1  90.5 3.652 0.045 0.060 1.285 0.103 0.147  0 1 0   0 
10977291 15.230  1-17 6011.9 118.6 112.3 4.243 0.051 0.053 1.109 0.075 0.083    1 0   0 
10977293 15.116  1-17 5640.0 109.5 105.5 4.311 0.052 0.052 0.948 0.073 0.069    1 0   0 
10977323 15.393  1-17 5607.6 110.3 105.8 4.394 0.107 0.177 0.932 0.077 0.070    1     0 
10977328 15.986  1-17 4972.9  89.2  84.7 4.501 0.041 0.034 0.801 0.042 0.034  1 1 0   0 
10977343 15.276  1-17 5522.1 112.7 109.6 3.924 0.052 0.052 1.066 0.073 0.073    1 0   0 
10977395 14.076 10-10 6845.0 216.0 288.0 4.269 0.105 0.195 1.244 0.185 0.203    2     1 
10977398 14.075 10-10 6239.7 123.6 122.0 3.887 0.038 0.038 1.157 0.057 0.062    1 0   0 
10977404 15.796  0-17 5347.1 116.7 107.4 3.695 0.032 0.039 1.217 0.070 0.085  2 1 0   0 
10977410 15.539  4-17 6022.3 114.8 112.3 4.309 0.060 0.062 1.088 0.073 0.079  1 1 0   0 
10977427 15.288  1-17 5964.8 107.4 102.6 4.452 0.032 0.042 1.012 0.051 0.062    1 0   0 
10977453 15.537  4-17 5112.5 113.2 103.7 3.822 0.064 0.071 0.988 0.095 0.095  1 1 0   0 
10977454 15.165  1-17 5349.2 114.7 109.0 3.954 0.050 0.052 0.977 0.066 0.069    1 0   0 
10977457 14.904  1-17 5301.8 114.5 107.5 3.821 0.038 0.038 1.271 0.059 0.067  1 1 0   0 
10977488 13.579  0-17 6241.4 119.6 120.4 3.875 0.036 0.052 1.445 0.079 0.143    1 0   0 
10977537 15.786  1-17 5383.0 159.0 159.0 4.587 0.030 0.127 0.885 0.070 0.104  0 2     1 
10977553 14.736  1-17 5694.0 116.5 112.1 4.018 0.058 0.048 1.066 0.082 0.073    1 0   0 
10977562 15.724  2- 3 5463.6 113.4 107.7 3.935 0.073 0.071 1.034 0.083 0.081  2 1 0   0 
10977563 15.274  1-17 5891.6 103.9  99.8 4.453 0.032 0.044 0.998 0.052 0.064    1 0   0 
10977587 15.786  4-17 5244.0  95.7  89.9 4.572 0.027 0.038 0.807 0.044 0.052    1 0   0 
10977608 15.248  1-17 5682.6 109.0 104.0 4.335 0.054 0.053 0.960 0.074 0.071    1 0   0 
10977627 13.140  0-17 5100.2 113.1 106.1 3.796 0.023 0.031 1.284 0.037 0.065  0 1 0   0 
10977635 14.389 10-12 6251.1 127.5 123.0 4.123 0.047 0.046 1.021 0.082 0.067    1 0   0 
10977652 12.200  0-17 4992.8  83.6  83.6 3.267 0.079 0.097 1.179 0.210 0.225  2 2 0   0 
10977655 14.883  1-17 5096.2 116.1 105.7 3.820 0.048 0.057 0.986 0.082 0.092  0 1 0   0 
10977671 14.323  1-17 5157.0  77.0 141.0 3.541 0.168 0.112 1.496 0.166 0.388  1 2   1 1 
10977690 15.182  1-17 5331.9  92.8  90.9 4.546 0.024 0.036 0.869 0.037 0.045    1 0   0 
10977703 13.937  1-17 6033.5 107.7 108.9 4.018 0.037 0.050 1.276 0.072 0.114    1 0   0 
10977706 13.371  0-17 6063.5 121.9 116.5 3.839 0.035 0.035 1.079 0.062 0.056    1 0   0 
10977740 15.067  1-17 5859.5 107.3 106.0 4.391 0.044 0.051 1.013 0.067 0.075    1 0   0 
10977792 13.750  1-17 5962.0 161.0 179.0 4.464 0.054 0.216 1.102 0.137 0.137    2     1 
10977805 14.906  1-17 5398.1  96.0  97.5 4.437 0.041 0.045 0.962 0.056 0.060    1 0   0 
10977923 14.341  1-17 5854.8  98.6  97.0 4.505 0.020 0.030 0.947 0.034 0.046    1 0   0 
10977941 14.181  1-17 5911.2 111.6 111.4 4.301 0.038 0.040 1.152 0.065 0.068    1 0   0 
10978007 13.791  1-17 6300.2 131.6 131.8 4.189 0.037 0.035 1.271 0.060 0.062    1 0   0 
10978025 14.139  1-17 5859.2  93.6  90.9 4.445 0.018 0.026 1.084 0.035 0.047    1 0   0 
10978059 15.600  2- 3 5855.8 117.1 112.1 3.955 0.093 0.082 1.179 0.108 0.092    1 0   0 
10978099 15.570  1-17 5262.2  98.2  88.2 4.455 0.050 0.045 0.849 0.058 0.048    1 0   0 
10978115 13.723  1-17 6448.6 132.4 124.2 4.054 0.034 0.034 1.304 0.055 0.067    1 0   0 
10978144 13.428  0-17 6474.2 127.1 122.1 3.961 0.033 0.033 1.436 0.071 0.070    1 0   0 
10978167 11.876  0-17 6419.0 120.7 122.7 3.906 0.027 0.046 1.453 0.063 0.133  1 1 0   0 
10978189 14.016  1-17 6004.5  98.6 105.8 4.079 0.035 0.047 1.230 0.063 0.106    1 0   0 
10978250 15.746  2-17 5569.6  97.5  93.2 4.533 0.030 0.042 0.885 0.047 0.054    1 0   0 
10978270 13.747  1-17 6523.5 128.9 123.2 3.946 0.037 0.038 1.442 0.072 0.083  6 1 0   0 
10978319 13.910  1-17 5927.2 117.9 113.6 4.130 0.047 0.044 0.995 0.080 0.067    1 0   0 
10978350 13.477  1-17 6125.2 125.0 121.8 4.165 0.043 0.041 0.954 0.072 0.061    1 0   0 
10978362 15.474 17-17 4857.4  83.1  82.3 3.240 0.088 0.100 1.188 0.218 0.224  2 2 0   0 
10978390 15.352  1-17 5033.9  87.9  80.9 4.517 0.039 0.035 0.806 0.047 0.041  0 1 0   0 
10978393 13.110  0-17 5824.1 113.9  93.1 4.168 0.030 0.036 1.213 0.051 0.082    1 0   0 
10978401 15.804  4-17 5662.0 169.0 186.0 4.539 0.046 0.184 0.922 0.104 0.104    2     1 
10978430 15.411  1-17 4445.6  83.5  81.9 4.612 0.021 0.022 0.692 0.029 0.026  1 1 0   0 
10978455 14.151  1-17 5237.5  98.7  93.1 4.520 0.033 0.039 0.843 0.049 0.056  1 1 0   0 
10978473 15.161  1-17 5032.0  90.8  83.6 4.528 0.036 0.035 0.805 0.046 0.043  1 1 0   0 
10978487 15.532  2- 3 5648.7 109.8 104.5 4.218 0.074 0.072 0.948 0.072 0.065    1 0   0 
10978552 15.542  4-17 5672.8 114.0 110.2 4.153 0.074 0.075 0.998 0.084 0.076    1 0   0 
10978677 15.932  1-17 5437.7 103.0 101.0 4.502 0.044 0.060 0.880 0.055 0.060    1 0   0 
10978688 15.846  2-17 4964.4  90.1  84.2 4.572 0.030 0.037 0.775 0.042 0.045  0 1 0   0 
10978736 15.641  1-17 5687.1 110.7 105.8 4.224 0.074 0.073 0.982 0.079 0.074    1 0   0 
10978761 15.235  1-17 5302.3  99.8  90.3 4.376 0.058 0.052 0.920 0.056 0.049  0 1 0   0 
10978776 15.757  4-17 5378.8  99.7  86.3 4.326 0.063 0.061 0.876 0.058 0.044    1 0   0 
10978793 13.398  0-17 5604.9 112.7 106.4 3.985 0.036 0.034 1.084 0.062 0.060    1 0   0 
10978898 14.510  0-17 6272.2 123.6 113.3 3.835 0.040 0.048 1.422 0.130 0.107  2 1 0   0 
10978916 13.032  0-17 5159.2 103.0  93.9 3.711 0.046 0.053 0.954 0.085 0.091  2 1 0   0 
10978983 15.876  1-17 5259.0  94.8  88.9 4.552 0.032 0.045 0.826 0.047 0.055    1 0   0 
10979030 15.828  1-17 5673.6 104.7 101.0 4.432 0.054 0.065 0.949 0.064 0.068    1 0   0 
10979053  8.784  0-17 5216.3 114.2 107.0 3.775 0.031 0.038 1.222 0.066 0.083  2 1 0   0 
10979091 15.475  1- 3 5465.6 116.3 112.4 3.945 0.057 0.056 0.955 0.067 0.064    1 0   0 
10979116 15.838  1-17 5701.4 109.6 104.5 4.345 0.071 0.070 0.966 0.073 0.072    1 0   0 
10979135 15.748  2- 3 5905.3 110.5 107.2 4.388 0.055 0.068 1.025 0.068 0.074    1 0   0 
10979252 15.686  1-17 5189.9  98.2  92.0 4.533 0.037 0.046 0.827 0.047 0.052  1 1 0   0 
10979289 14.659  1-17 5983.9 115.6 108.6 4.167 0.043 0.047 1.140 0.073 0.091    1 0   0 
10979300 15.204  1-17 6445.3 131.1 128.6 4.208 0.058 0.060 1.312 0.063 0.060    1 0   0 
10979322 14.243  1-17 5234.3 119.7 112.6 3.729 0.043 0.051 1.062 0.083 0.094  0 1 0   0 
10979337 15.476  1-17 6237.3 128.0 121.5 4.242 0.065 0.066 1.199 0.071 0.083    1 0   0 
10979346 15.440  1-17 5731.7 118.0 109.9 3.911 0.078 0.070 1.155 0.090 0.086    1 0   0 
10979431 15.615  2-17 5992.1 114.3 110.7 4.357 0.052 0.060 1.063 0.069 0.076    1 0   0 
10979462 13.127 17-17 5085.0 106.3  93.3 3.555 0.055 0.078 1.296 0.131 0.191  2 1 0   0 
10979464 15.914  1-17 5000.6  95.2  89.6 4.570 0.028 0.036 0.782 0.040 0.046  0 1 0   0 
10979469 14.776  1-17 6027.1 107.4 103.7 4.412 0.030 0.042 1.056 0.053 0.069    1 0   0 
10979484 12.735  0-17 6920.3 144.9 138.9 4.180 0.033 0.033 1.423 0.074 0.062  1 2 0   0 
10979513 15.230  1-17 5438.0 163.0 163.0 4.574 0.034 0.136 0.920 0.074 0.101  0 2     1 
10979606 15.654  1-17 5400.8 121.9 113.9 3.783 0.061 0.061 1.115 0.096 0.092    1 0   0 
10979628 14.692  1-17 5158.6 116.3 100.7 3.600 0.080 0.097 1.298 0.138 0.165  0 1 0   0 
10979633 13.596  0-17 5888.4 115.4 105.2 4.203 0.038 0.044 1.078 0.077 0.084    1 0   0 
10979641 15.626  1-17 5412.6 107.6  97.9 4.408 0.055 0.051 0.881 0.066 0.056    1 0   0 
10979644 15.691  4-17 4554.4  82.8  77.4 4.621 0.020 0.023 0.693 0.028 0.029  1 1 0   0 
10979651 15.971  1-17 6392.0 176.0 221.0 4.399 0.050 0.200 1.232 0.150 0.167    2     1 
10979654 15.550  1-17 5844.5 120.2 114.3 4.260 0.057 0.057 0.886 0.067 0.057    1 0   0 
10979661 15.944  2-17 5676.9 102.6  97.1 4.519 0.031 0.042 0.909 0.050 0.054    1 0   0 
10979691 14.797  1-17 6065.1 115.8 110.7 4.186 0.152 0.159 1.152 0.117 0.104    1     0 
10979711 15.718  1-17 5274.7 107.9 103.2 4.491 0.071 0.113 0.843 0.057 0.057    1     0 
10979716 15.774  1-17 4303.5  81.0  69.8 4.589 0.024 0.020 0.699 0.025 0.027  3 1 0   0 
10979720 15.112  1-17 5894.0 114.0 107.4 4.186 0.048 0.052 1.087 0.082 0.085    1 0   0 
10979729 14.924  1-17 4835.7  84.8  73.3 3.560 0.072 0.065 0.969 0.156 0.103  0 1 0   0 
10979795 13.374  0-17 6291.0 137.4 130.0 4.245 0.036 0.032 1.195 0.062 0.071    1 0   0 
10979800 15.347  1-17 5637.9  99.2  93.8 4.524 0.025 0.036 0.907 0.041 0.052    1 0   0 
10979838 13.807  1-17 4886.5  91.7  80.8 3.555 0.073 0.074 1.041 0.170 0.147  0 1 0   0 
10979896 15.241  1-17 5793.8 110.1 107.7 4.367 0.049 0.053 0.995 0.072 0.076    1 0   0 
10979910 15.313  4-17 5770.3 114.3 111.5 4.210 0.052 0.052 0.987 0.078 0.069    1 0   0 
10979926 14.956  2-17 6225.0 275.0 413.0 4.461 0.072 0.217 1.070 0.157 0.175    2     1 
10979952 13.789  1-17 5251.0 174.0 142.0 3.872 0.728 0.312 0.891 0.197 0.131  1 2   1 1 
10980020 15.437  1-17 5654.6 115.2 110.2 4.177 0.056 0.056 0.981 0.079 0.073    1 0   0 
10980026 14.754  1-17 5743.8  99.1  98.2 4.450 0.027 0.038 1.015 0.048 0.061    1 0   0 
10980086 14.850  1-17 5593.0 113.6 109.3 3.993 0.044 0.042 0.955 0.063 0.058    1 0   0 
10980099 13.910  1-17 5971.3 116.0 113.5 3.926 0.055 0.040 1.253 0.145 0.070    1 0   0 
10980103 15.055  4-17 4780.4  84.2  77.3 3.368 0.230 0.256 0.972 0.219 0.106  1 2     0 
10980148 14.956  1-17 4995.2  72.5  75.3 2.717 0.078 0.115 2.272 0.248 0.408  2 2 0   0 
10980153 11.746  0-17 6640.6 139.4 134.3 4.007 0.030 0.033 1.498 0.075 0.072    1 0   0 
10980199 12.594  0-17 6035.3 134.3 126.5 3.812 0.094 0.108 1.309 0.158 0.121    1     0 
10980225 15.040  1-17 5778.1  97.6  95.8 4.387 0.037 0.045 1.103 0.048 0.061    1 0   0 
10980239 15.972  1-17 4555.1  82.2  77.7 4.612 0.022 0.025 0.701 0.031 0.030  1 1 0   0 
10980281 14.634  1-17 4975.0  80.8  72.5 4.486 0.036 0.027 0.837 0.046 0.033  0 1 0   0 
10980291 15.296  1-17 5211.4  75.8  68.6 4.321 0.033 0.033 0.864 0.028 0.022    1 0   0 
10980298 13.029  0-17 5110.0  96.5  86.7 3.478 0.060 0.082 1.189 0.151 0.188  0 2 0   0 
10980330 15.856  1-17 4955.9  88.1  83.4 4.526 0.039 0.035 0.793 0.044 0.037  0 1 0   0 
10980353 14.369  1-17 5156.0 111.3 122.8 4.394 0.102 0.260 0.845 0.048 0.048  1 1     0 
10980383 14.280  1-17 5914.9 118.2 115.3 3.943 0.044 0.040 1.039 0.070 0.060    1 0   0 
10982327 15.474  2-15 5405.2  95.9  94.4 4.545 0.026 0.040 0.858 0.041 0.055    1 0   0 
10982334 14.604  1-17 6256.0 131.4 119.0 4.247 0.046 0.040 1.204 0.068 0.077    1 0   0 
10982407 14.687  1-17 5796.1 113.5 109.0 4.281 0.046 0.049 1.009 0.076 0.076    1 0   0 
10982413 15.653  1-17 5416.7  98.9  95.3 4.531 0.030 0.044 0.869 0.045 0.057    1 0   0 
10982450 14.734  1-17 5290.3 100.2  87.8 4.441 0.044 0.037 0.854 0.062 0.048    1 0   0 
10982484 14.059  1-17 5832.9 110.2 105.5 4.129 0.045 0.052 1.113 0.091 0.083    1 0   0 
10982558 15.522  1-17 5759.1 118.7 114.4 3.972 0.070 0.060 1.121 0.092 0.079    1 0   0 
10982677 15.411  1-17 5667.9 117.2 113.8 4.025 0.067 0.058 1.052 0.082 0.075    1 0   0 
10982702 14.581  1-17 5296.0  66.4  67.2 4.710 0.010 0.012 0.670 0.010 0.014    1     0 
10982703 14.224  1-17 6085.3 120.0 113.3 4.229 0.159 0.241 1.139 0.153 0.112    1     0 
10982761 14.972  1-17 5509.0 108.5 106.0 4.411 0.048 0.049 0.906 0.070 0.066    1 0   0 
10982781 15.649  1-17 4896.8  93.5  85.9 4.586 0.024 0.031 0.758 0.037 0.041  1 1 0   0 
10982792 14.369  1-17 5747.3 100.3  99.5 4.479 0.026 0.038 0.959 0.046 0.063    1 0   0 
10982831 14.382  1-17 5962.7 114.8 115.9 3.966 0.056 0.049 1.215 0.134 0.080    1 0   0 
10982861 15.433  1-17 5294.5 102.1  92.2 4.460 0.049 0.045 0.856 0.060 0.052    1 0   0 
10982872 13.203  0-17 5893.5 106.5 106.9 4.374 0.036 0.040 1.049 0.067 0.071  1 1 0 0 0 
10982874 15.623  2- 3 5081.5 110.2  96.7 3.592 0.082 0.099 1.233 0.145 0.180  0 1 0   0 
10982894 14.534  1-17 5896.0 140.0 192.0 4.518 0.048 0.204 1.008 0.113 0.126    2     1 
10982912 13.909  1-17 6152.7 120.8 113.8 4.289 0.041 0.039 1.145 0.071 0.077    1 0   0 
10982957 14.072  1-17 6094.8 118.2 117.0 4.291 0.042 0.042 1.122 0.072 0.078    1 0   0 
10983057 15.670  1-17 4753.8  86.2  79.5 4.582 0.026 0.027 0.746 0.036 0.035  1 1 0   0 
10983089 14.280  1-17 6213.6 124.3 119.8 4.290 0.039 0.041 1.169 0.065 0.078    1 0   0 
10983101 15.465  1-17 5918.0 106.5 103.0 4.445 0.033 0.045 1.008 0.053 0.065    1 0   0 
10983198 13.835  1-17 6146.6 110.6 108.2 4.379 0.027 0.038 1.109 0.052 0.071    1 0   0 
10983203 13.069  0-17 6770.9 139.9 131.3 4.300 0.021 0.026 1.327 0.041 0.048    3 0   0 
10983205 13.515  0-17 6330.5 124.0 125.5 3.991 0.031 0.047 1.296 0.061 0.106    1 0   0 
10983221 15.609  1-17 5608.4 114.7 110.3 4.283 0.057 0.057 0.942 0.072 0.068    1 0   0 
10983245 13.652  1-17 6267.2 135.7 131.8 4.162 0.031 0.038 1.257 0.061 0.075    1 0   0 
10983360 16.547  5-17 4859.8  91.9  85.9 4.582 0.030 0.037 0.754 0.042 0.042  1 1 0   0 
10983376 15.653  4-17 5526.5 113.0 109.5 3.941 0.059 0.058 1.053 0.075 0.075    1 0   0 
10983389 15.525  1-17 5726.4 120.3 113.6 3.941 0.067 0.061 1.130 0.084 0.079    1 0   0 
10983523 15.812  4-17 5570.6 106.0 104.7 4.408 0.058 0.062 0.923 0.068 0.068    1 0   0 
10983528 14.127  1-17 4967.6  89.4  81.5 4.570 0.025 0.031 0.782 0.037 0.045  6 1 0   0 
10983613 13.827  1-17 6501.4 129.7 132.2 4.059 0.033 0.035 1.391 0.072 0.067    1 0   0 
10983756 15.587  2-17 5720.6 114.8 111.6 4.199 0.060 0.061 1.002 0.084 0.076    1 0   0 
10983822 15.156  1-17 5640.8 118.0 115.1 4.085 0.057 0.054 1.011 0.082 0.073    1 0   0 
10983878 13.241  0-17 5960.1 101.5 113.5 4.056 0.034 0.051 1.186 0.096 0.096    1 0   0 
10983941 15.420  4-17 5611.2 112.4 108.5 4.206 0.056 0.055 0.956 0.074 0.069    1 0   0 
10983948 15.819  3-16 5007.3  91.1  82.7 3.439 0.061 0.087 1.291 0.168 0.218  2 2 0   0 
10984090 12.772  0-17 5960.2 128.2 164.1 4.475 0.046 0.047 0.990 0.062 0.065    1   0 0 
10987383 13.462  1-17 6417.1 112.3 113.8 4.378 0.019 0.028 1.161 0.035 0.050    1 0   0 
10987402 15.547  1-17 5912.9 118.2 114.8 4.335 0.056 0.056 1.023 0.072 0.071    1 0   0 
10987439 10.582  1-17 6243.5 125.3 112.6 3.996 0.029 0.030 1.419 0.065 0.069  3 1 0   0 
10987465 15.165  1-17 5938.0 121.5 120.5 3.900 0.065 0.058 1.248 0.135 0.083  2 1 0   0 
10987833 14.824  1-17 5811.6 116.4 120.2 3.997 0.059 0.049 1.186 0.130 0.075    1 0   0 
10987907 14.143  1-17 5679.6  98.6  99.6 4.498 0.026 0.036 0.922 0.043 0.054    1 0   0 
10987947 13.352  0-17 6403.7 127.5 131.5 4.081 0.031 0.033 1.373 0.064 0.058    1 0   0 
10987979 14.942  2-14 5794.0 156.0 173.0 4.526 0.037 0.213 0.991 0.114 0.125    2     1 
10987981 15.095  1-17 5988.7 112.5 108.9 4.374 0.041 0.050 1.059 0.065 0.076    1 0   0 
10987984 13.826  1-17 6267.4 114.8 113.0 4.373 0.023 0.034 1.146 0.046 0.067    1 0   0 
10987988 15.385  4-17 6307.0 130.4 126.4 4.067 0.065 0.066 1.323 0.077 0.085    1 0   0 
10987991 15.801  2-17 5625.0 107.2 102.9 4.444 0.051 0.064 0.935 0.062 0.066    1 0   0 
10988040 15.827  4-17 5424.1 100.2  96.3 4.555 0.027 0.039 0.849 0.044 0.053    1 0   0 
10988162 15.753  2-17 5173.6 100.0  94.2 4.561 0.029 0.040 0.810 0.043 0.052  0 1 0   0 
10988180 14.849  1-17 5564.6 118.0 111.2 4.168 0.051 0.049 0.895 0.065 0.056    1 0   0 
10988192 15.295  1-17 5540.6  99.2  94.8 4.530 0.026 0.039 0.889 0.042 0.054    1 0   0 
10988222 15.403  2-17 5116.9  95.6  86.8 4.507 0.041 0.039 0.821 0.050 0.045  2 3 0   0 
10988223 15.802  2-17 5671.0 105.7 103.2 4.485 0.038 0.052 0.933 0.055 0.061    1 0   0 
10988226 13.634  1-17 5401.6 120.1 115.3 3.903 0.036 0.040 1.045 0.063 0.069  0 1 0   0 
10988298 14.488  1-17 6204.8 128.4 125.4 3.565 0.089 0.080 1.730 0.153 0.121    1 0   0 
10988353 13.938  1-17 6417.0 134.4 128.9 4.050 0.200 0.185 1.316 0.172 0.123  1 1     0 
10988362 12.548  0-17 6116.4 120.0 121.0 3.850 0.035 0.035 1.125 0.062 0.060    1 0   0 
10988367 15.576  1-17 5926.5 116.4 119.0 3.988 0.084 0.082 1.196 0.114 0.096    1 0   0 
10988390 14.729  1-17 6153.7 112.7 109.0 4.406 0.027 0.037 1.089 0.049 0.065    1 0   0 
10988457 15.497  1-17 5572.0 116.2 118.7 3.828 0.068 0.066 1.177 0.091 0.091    1 0   0 
10988469 13.439  1-17 5750.0 155.0 155.0 4.554 0.036 0.204 0.945 0.098 0.109  2 2     1 
10988494 15.633  2- 3 5900.6 117.4 112.1 4.258 0.065 0.065 1.058 0.079 0.081    1 0   0 
10988514 13.131  0-17 5926.6 108.3 107.3 4.349 0.039 0.041 1.049 0.071 0.071    1 0   0 
10988530 15.159  1-17 5876.3 122.2 118.4 3.925 0.071 0.062 1.204 0.112 0.084    1 0   0 
10988567 14.693  1-17 6085.4 158.3 136.3 4.178 0.040 0.040 1.176 0.078 0.097    1 0   0 
10988583 13.439  4-17 5987.5 116.8 113.3 4.130 0.192 0.202 1.144 0.146 0.117  4 1     0 
10988654 12.242  0-17 5747.6 108.3 107.4 4.367 0.037 0.039 1.028 0.069 0.071    1 0   0 
10988667 14.936  1-17 6264.6 132.5 126.9 4.152 0.051 0.052 1.217 0.062 0.080    1 0   0 
10988712 14.118  1-17 6039.9 111.3 111.3 4.363 0.036 0.042 1.080 0.066 0.077    1 0   0 
10988727 13.996  1-17 5798.8 122.1 113.2 4.254 0.033 0.035 1.163 0.057 0.067    1 0   0 
10988839 14.852  1-17 6130.3 122.9 112.0 4.202 0.041 0.050 1.182 0.066 0.088    1 0   0 
10988876 10.432  0-17 6237.4 114.9 114.3 4.361 0.030 0.037 1.104 0.055 0.068    1 0   0 
10988886 15.373  1-17 6139.1 129.7 108.3 4.107 0.060 0.063 1.239 0.076 0.096    1 0   0 
10988955 15.289  1- 3 5473.0 121.7 117.3 3.932 0.053 0.053 1.042 0.072 0.073    1 0   0 
10989117 14.359  1-17 6446.4 127.1 136.3 4.109 0.035 0.037 1.355 0.064 0.057  1 1 0   0 
10989166 14.151  1-17 5971.8 118.7 114.8 4.336 0.043 0.043 0.982 0.072 0.069    1 0   0 
10989167 15.675  1-17 5315.6 106.7  99.7 4.490 0.060 0.077 0.854 0.056 0.055  0 1     0 
10989213 15.513  2- 3 5783.3 115.2 110.9 4.312 0.061 0.060 0.998 0.076 0.076    1 0   0 
10989230 12.453  0-17 6661.5 148.0 150.4 4.232 0.029 0.030 1.256 0.047 0.049    1 0   0 
10989274 14.472  1-17 5813.6 111.2 108.9 4.147 0.045 0.050 1.066 0.094 0.083  1 1 0 0 0 
10989278 14.862  1-17 5839.8  97.4  96.4 4.461 0.021 0.029 1.045 0.039 0.047    1 0   0 
10989281 11.402  1-17 4950.6  90.8  85.4 3.471 0.075 0.094 1.179 0.179 0.213  2 2 0   0 
10989302 12.912  1-17 6138.6 114.7 112.2 4.313 0.034 0.039 1.157 0.064 0.070    1 0   0 
10989338 13.763  1-17 5588.6  88.9 120.5 4.107 0.039 0.044 1.129 0.103 0.059    1 0   0 
10989345 12.732  0-17 6747.9 138.7 134.4 3.851 0.030 0.030 1.636 0.082 0.076  2 2 0   0 
10989352 15.116  1-17 5795.9 161.0 157.9 4.473 0.026 0.036 0.972 0.051 0.068    1 0   0 
10989358 14.484  0-17 6588.4 138.5 131.8 3.700 0.040 0.054 1.640 0.119 0.152  2 1 0   0 
10989391 15.921  3-17 5236.6 103.2  94.4 4.499 0.047 0.051 0.842 0.053 0.052  1 1 0   0 
10989414 13.295  0-17 5804.1 113.8 112.5 4.096 0.050 0.042 1.056 0.109 0.072    1 0   0 
10989427 15.004  1-17 6007.4 110.1 105.5 4.440 0.027 0.038 1.032 0.047 0.062    1 0   0 
10989436 13.276  1-17 5350.1  94.1  85.0 4.447 0.038 0.028 0.806 0.052 0.040  0 1 0   0 
10989484 14.282  1-17 6307.2 127.5 131.9 4.208 0.035 0.045 1.245 0.062 0.074    1 0   0 
10989521 14.219  1-17 5828.4 105.3 102.0 4.468 0.025 0.037 0.982 0.045 0.064    1 0   0 
10989524 15.374  1-17 6389.8 128.9 127.6 4.284 0.048 0.057 1.236 0.064 0.073    1 0   0 
10989556 15.517  2-17 5298.9 129.2 119.7 3.808 0.055 0.057 1.105 0.089 0.096  0 1 0   0 
10989589 13.953  1-17 6302.5 115.4 109.8 4.404 0.019 0.029 1.122 0.038 0.055    1 0   0 
10989612 15.870  1-17 5780.1 120.2 116.1 4.261 0.076 0.075 1.009 0.082 0.079  1 1 0   0 
10989620 14.489  1-17 5670.6 122.2 120.4 3.687 0.042 0.043 1.387 0.069 0.083    1 0 1 0 
10989622 11.296  0-17 6338.4 121.0 128.4 3.878 0.040 0.047 1.360 0.123 0.088    1 0   0 
10989651 14.732  1-17 6115.0 125.7 114.0 4.154 0.046 0.045 1.202 0.067 0.091    1 0   0 
10989654 15.898  4-17 5445.0 107.8 102.5 4.429 0.065 0.069 0.889 0.063 0.060    1 0   0 
10989682 15.146  1-17 5770.5 116.9 111.6 4.315 0.053 0.053 0.993 0.076 0.076  1 1 0   0 
10989686 15.427  1-17 5698.1 104.2  99.4 4.482 0.033 0.046 0.943 0.051 0.061    1 0   0 
10989699 15.444  1-17 5310.4  93.8  80.6 4.346 0.049 0.045 0.863 0.049 0.036  0 1 0   0 
10989734 15.445  1-17 5664.3 103.9 100.2 4.481 0.035 0.048 0.936 0.053 0.061    1 0   0 
10989846 15.278  1-17 5414.5 113.1 105.4 4.411 0.109 0.185 0.882 0.068 0.060    1     0 
10989905 13.886  1-17 6609.8 132.8 132.0 4.053 0.037 0.038 1.428 0.074 0.071    1 0   0 
10989967 14.320  1-17 6052.3 115.6 105.9 4.141 0.042 0.045 1.142 0.072 0.087  0 1 0   0 
10989971 15.457  1-17 5682.7 107.6 100.4 4.549 0.025 0.032 0.879 0.042 0.046    1 0   0 
10990012 13.991  1-17 6309.8 120.9 113.3 4.345 0.027 0.039 1.177 0.052 0.069    1 0   0 
10990019 15.104  1-17 5237.9 125.3 114.4 3.628 0.057 0.071 1.335 0.104 0.142  0 1 0   0 
10990099 12.372  1-17 5508.3 120.9 118.5 3.908 0.044 0.045 1.077 0.068 0.071  2 1 0   0 
10990128 14.438  1-17 5179.7  69.2  60.8 4.292 0.024 0.023 0.873 0.020 0.016  0 1 1   0 
10990178 13.676  0-17 5035.3 102.7  92.7 3.548 0.063 0.082 1.146 0.147 0.184  2 3 0   0 
10990186 15.901  1-17 5799.7 114.5 111.0 4.336 0.075 0.077 1.001 0.075 0.076    1 0   0 
10990248 14.940  1-17 5955.0 160.0 178.0 4.534 0.044 0.187 0.972 0.119 0.119    2     1 
10990277 15.192  1-17 5631.1 120.1 115.5 3.876 0.052 0.050 1.149 0.073 0.077  1 1 0   0 
10990284 14.076 10-10 6787.2 140.4 134.5 4.268 0.028 0.034 1.352 0.054 0.055    1 0   0 
10990346 14.613  1-17 6608.9 139.8 177.7 4.130 0.037 0.042 1.374 0.077 0.073    1 0   0 
10990374 15.216  4-17 5867.3 127.3 119.3 3.882 0.071 0.062 1.233 0.103 0.085    1 0   0 
10990379 15.337  1-17 5503.0 104.0 102.3 4.467 0.043 0.053 0.905 0.058 0.065    1 0   0 
10990380 15.947  2-17 5923.8 133.6 128.4 4.418 0.050 0.064 1.017 0.067 0.072    1 0   0 
10990414 13.248  0-17 5283.0  96.2  87.3 4.461 0.040 0.036 0.853 0.061 0.052  0 1 0   0 
10990430 14.603  1-17 6359.8 130.3 123.4 3.994 0.046 0.046 1.397 0.076 0.086  0 1 0   0 
10990444 15.327  1-17 5825.7 103.8 100.8 4.487 0.029 0.039 0.961 0.048 0.058    1 0   0 
10990455 14.480  1-17 5987.5 100.6 105.4 4.103 0.038 0.049 1.188 0.071 0.097    1 0   0 
10990463 15.793  4-17 6699.0 157.0 315.0 4.287 0.062 0.175 1.462 0.164 0.200    2     1 
10990482 15.599  1-17 5862.6 115.6 111.3 4.157 0.064 0.063 1.083 0.095 0.088    1 0   0 
10990484 14.163 10-10 6208.9 112.0 107.9 4.423 0.021 0.030 1.084 0.040 0.056  1 1 0   0 
10990554 12.637  0-17 6262.9 126.6 134.0 4.155 0.033 0.036 1.300 0.057 0.062  6 1 0   0 
10990613 15.613  2-17 5473.7 105.7  96.9 4.335 0.062 0.058 0.897 0.066 0.057    1 0   0 
10990672 14.741 10-12 5995.4 114.5 110.4 4.314 0.047 0.049 1.077 0.074 0.079    1 0   0 
10990695 14.992  1-17 6013.7 116.3 111.9 4.264 0.056 0.058 1.102 0.075 0.082    1 0   0 
10990711 15.045  4-17 6118.8 125.1 109.6 4.206 0.052 0.057 1.173 0.071 0.087  1 1 0   0 
10990723 13.507  0-17 5657.3 104.8  90.7 4.417 0.040 0.031 0.776 0.049 0.038  1 1 0   0 
10990762 14.680  1-17 5845.2 103.9 102.2 4.436 0.034 0.045 0.999 0.055 0.070  1 1 0   0 
10990795 14.541  1-17 6153.8 114.4 109.9 3.924 0.044 0.050 1.449 0.077 0.126    1 0   0 
10990806 16.915  0-17 6057.6 120.8 118.8 3.881 0.055 0.041 1.290 0.157 0.067  2 1 0   0 
10990865 15.164  1-17 6302.7 112.4 115.0 4.316 0.035 0.039 1.276 0.054 0.061    1 0   0 
10990885 15.650  0-17 5595.6 118.0 114.1 3.561 0.067 0.075 1.571 0.121 0.124  2 1 0   0 
10990889 15.041  6- 9 3715.4  80.9  68.6 4.734 0.011 0.011 0.488 0.012 0.012  0 1 0   0 
10990917 14.681  1-17 6100.0 111.6 108.3 4.395 0.033 0.044 1.083 0.055 0.069    1 0 0 0 
10990942 14.763  1-17 5341.9  95.9  90.9 4.558 0.023 0.036 0.840 0.038 0.053    1 0   0 
10990965 11.409  0-17 5838.7 124.8 106.7 3.654 0.031 0.030 1.399 0.057 0.059  2 1 0   0 
10990966 15.554  2-17 6002.1 118.7 113.8 4.276 0.068 0.069 1.092 0.077 0.082    1 0   0 
10990980 11.726  4-17 6099.1 122.2 108.0 4.091 0.080 0.083 1.227 0.090 0.100  2 1 0   0 
10990992 15.275  1-17 6055.1 115.5 107.2 4.490 0.027 0.032 0.977 0.046 0.051  0 1 0   0 
10991015 15.274  1-17 5955.4 116.6 112.2 4.444 0.054 0.070 1.004 0.072 0.076    1     0 
10991019 15.159  1-17 6181.0 133.1 119.4 4.148 0.058 0.057 1.231 0.069 0.089    1 0   0 
10991024 15.677  1-17 5411.7 103.3 100.7 4.543 0.030 0.043 0.857 0.046 0.056    1 0   0 
10991068 14.284  1-17 5684.7 109.6 104.5 4.457 0.060 0.082 0.917 0.060 0.057    1     0 
10991084 13.981  1-17 6246.4 136.7 127.4 4.235 0.042 0.041 1.207 0.069 0.079    1 0   0 
10991088 15.375  4-17 6205.1 123.5 117.0 4.292 0.055 0.059 1.163 0.068 0.079    1 0   0 
10991096 15.490  1-17 5438.7 120.6 117.2 3.910 0.062 0.062 1.047 0.079 0.079  0 1 0   0 
10991114 14.108  1-17 5620.5  98.6  94.7 4.517 0.022 0.034 0.914 0.038 0.055  0 1 0 1 0 
10991127 15.813  1-17 5719.9 115.1 112.9 4.098 0.086 0.092 1.042 0.095 0.083    1 0   0 
10991138 15.524  2- 3 5984.0 116.7 112.7 4.375 0.086 0.138 1.045 0.093 0.086    1     0 
10991184 15.415  1-17 5662.7 119.9 116.8 3.908 0.064 0.061 1.130 0.081 0.080    1 0   0 
10991216 15.363  1-17 5957.0 178.0 196.0 4.506 0.042 0.168 1.026 0.122 0.134    2     1 
10991237 14.795  4-17 5412.9 110.6  95.4 4.225 0.067 0.066 0.893 0.062 0.048    1 0   0 
10991314 14.213  1-17 5619.6 125.6 103.7 4.534 0.018 0.029 0.900 0.034 0.051    1 0   0 
10991332 15.270  1-17 6096.2 114.5 111.7 4.380 0.041 0.052 1.087 0.062 0.072    1 0   0 
10991350 15.625  2-17 6312.8 156.8 151.6 4.281 0.062 0.074 1.208 0.075 0.085    1 0   0 
10991354 15.460  1-17 5068.6 101.6  87.7 3.415 0.062 0.081 1.386 0.165 0.212  2 2 0   0 
10991360 13.554  1-17 6526.0 155.0 214.0 4.182 0.180 0.180 1.223 0.188 0.188    2     1 
10991389 14.897  1-17 5872.9 109.2 107.2 4.403 0.036 0.045 1.053 0.059 0.067    1 0 1 0 
10991390 14.234 10-10 6622.0 126.9 133.5 4.112 0.041 0.041 1.391 0.073 0.065    1 0   0 
10991405 13.717  1-17 6272.8 140.5 130.8 4.165 0.032 0.037 1.256 0.057 0.067    1 0   0 
10991431 14.718  1-17 5926.0 115.2 115.9 4.018 0.055 0.055 1.175 0.121 0.086    1 0 1 0 
10991489 13.045  0-17 6017.4 118.8 113.4 4.257 0.037 0.043 1.108 0.072 0.082    1 0   0 
10991510 14.230 10-10 6601.1 137.4 137.7 4.122 0.041 0.040 1.378 0.073 0.063  1 1 0   0 
10991512 14.662  1-17 6402.0 136.7 134.7 4.185 0.046 0.045 1.288 0.063 0.068    1 0   0 
10991522 15.213  1-17 5483.1 118.7 115.1 3.904 0.056 0.057 1.070 0.077 0.078    1 0   0 
10991544 14.695  1-17 6423.8 128.1 126.9 4.309 0.037 0.044 1.175 0.056 0.067    1 0   0 
10991562 12.082  0-17 6674.6 135.1 137.9 4.095 0.034 0.033 1.416 0.074 0.066    1 0   0 
10991568 13.805  1-17 6273.2 128.2 122.4 4.049 0.034 0.036 1.391 0.063 0.066    1 0   0 
10991588 15.528  4-17 5349.1 102.4  97.2 4.519 0.036 0.048 0.862 0.048 0.058  0 1 0   0 
10991658 15.834  4-17 5868.0 115.6 111.6 4.140 0.074 0.079 1.093 0.100 0.091    1 0   0 
10991711 15.566  4-17 6073.4 118.8 112.5 4.187 0.065 0.066 1.162 0.076 0.089    1 0   0 
10991759 12.256  0-17 5098.6 109.6 101.7 2.486 0.284 0.107 1.150 0.758 0.324  2 2 0   0 
10991789 15.523  2-17 5289.4 115.3 102.6 4.507 0.037 0.043 0.855 0.054 0.058    1 0   0 
10991803 14.111 10-10 6218.3 137.6 125.5 4.221 0.035 0.045 1.207 0.067 0.084    1 0   0 
10991816 14.420  1-17 5965.3 107.5 114.3 4.068 0.038 0.055 1.188 0.089 0.102    1 0   0 
10991819 15.865  1-17 5042.0  91.3  86.9 4.609 0.023 0.030 0.741 0.039 0.043  0 1 0   0 
10991861 13.274  1-17 5538.8 102.3  97.1 4.272 0.040 0.041 0.920 0.067 0.062  1 1 0   0 
10991875 13.248  1-17 5789.6 112.0 107.2 4.251 0.041 0.040 0.872 0.064 0.055    1 0   0 
10991897 15.651  4-17 5333.8 107.0  97.0 4.452 0.051 0.048 0.864 0.062 0.054    1 0   0 
10991905 14.515  1-17 5371.8 145.5 126.6 4.394 0.040 0.035 0.870 0.070 0.051    1 0   0 
10991953 15.620  2- 3 5530.8 117.5 111.7 4.179 0.063 0.061 0.935 0.071 0.065    1 0   0 
10991966 13.847  1-17 5483.9 125.2 116.8 3.836 0.036 0.039 0.928 0.056 0.057    1 0   0 
10992120 15.484  1-17 5311.8 105.1  98.8 4.518 0.035 0.045 0.856 0.049 0.058    1 0   0 
10992131 12.830  1-17 5879.1 116.4 117.9 4.014 0.055 0.043 1.147 0.133 0.079    1 0   0 
10992134 12.549  1-17 6583.6 120.8 130.1 4.330 0.019 0.026 1.265 0.037 0.050    1 0   0 
10992218 13.422  0-17 6257.3 119.2 115.5 4.339 0.030 0.038 1.137 0.056 0.069    1 0   0 
10992224 15.729  1-17 5696.9 114.9 110.0 4.321 0.065 0.063 0.967 0.075 0.073    1 0   0 
10992252 13.864  1-17 6272.5 126.1 115.3 3.968 0.034 0.043 1.396 0.070 0.117    1 0   0 
10992340 15.168  1-17 6100.1 130.1 125.8 4.204 0.042 0.041 0.871 0.063 0.055  2 1 0   0 
10992352 15.500  1-17 5783.3 120.8 118.7 4.114 0.056 0.063 1.064 0.106 0.084    1 0   0 
10992367 15.385  1-17 5733.6 124.9 116.1 3.907 0.067 0.060 1.160 0.084 0.082    1 0   0 
10992421 15.197  4-17 5567.6 108.1 107.3 4.461 0.040 0.050 0.922 0.059 0.067    1 0   0 
10992468 15.164  1-17 6151.6 117.1 111.0 4.424 0.029 0.037 1.068 0.050 0.061    1 0   0 
10992477 14.282  1-17 5397.1 103.3  95.1 4.429 0.045 0.043 0.878 0.067 0.058    1 0   0 
10992509 12.341  1-17 5492.9  90.0  90.4 4.466 0.032 0.039 0.948 0.054 0.061    1 0   0 
10992510 15.372  4-17 5752.5 126.2 120.3 3.944 0.067 0.059 1.137 0.088 0.080    1 0   0 
10992525 11.866  1-17 6167.0 128.2 121.3 4.049 0.040 0.037 1.015 0.072 0.063    1 0   0 
10992537 12.777  1-17 6410.6 138.7 128.9 4.038 0.034 0.035 1.379 0.071 0.069    1 0   0 
10992548 14.375  0-17 5925.6 130.7 122.2 3.833 0.048 0.033 1.292 0.106 0.063  2 1 0   0 
10992587 13.168  0-17 6457.5 141.9 126.9 4.043 0.033 0.035 1.390 0.072 0.067    1 0   0 
10992617 15.491  4-17 5671.8 110.0 103.2 4.534 0.024 0.033 0.898 0.042 0.049    1 0   0 
10992641 14.201  1-17 5911.0 158.0 176.0 4.443 0.084 0.196 0.985 0.128 0.117    2     1 
10992661 14.814  1-17 5661.2 123.0 120.4 3.794 0.043 0.043 1.249 0.067 0.076    1 0   0 
10992683 15.978  2-17 4670.4  87.5  81.5 4.599 0.024 0.027 0.723 0.035 0.033  1 1 0   0 
10992733 14.822  1-17 5518.2 125.0 117.4 4.071 0.052 0.049 0.968 0.071 0.068  3 1 0   0 
10992745 15.244  1-17 4622.6  86.6  81.9 4.599 0.024 0.026 0.719 0.034 0.032  0 1 0   0 
10992747 15.910  4-17 5783.8 116.6 115.5 4.150 0.073 0.076 1.048 0.096 0.084    1 0   0 
10992756 14.192 10-10 6116.9 125.3 110.9 4.052 0.036 0.049 1.277 0.064 0.115    1 0   0 
10992934 15.794  2- 3 5514.6 123.2 119.1 3.957 0.070 0.068 1.036 0.080 0.079    1 0   0 
10992981 15.926  4-17 5534.4 119.4 112.3 4.197 0.074 0.072 0.933 0.072 0.066    1 0   0 
10992996 15.457  1-17 6039.4 113.2 110.4 4.390 0.040 0.052 1.066 0.061 0.072  1 1 0   0 
10993048 15.718  4-17 5692.4 111.1 108.2 4.521 0.030 0.039 0.911 0.049 0.054    1 0   0 
11012801 10.521  1-17 5870.3 114.2 115.2 4.065 0.049 0.050 1.125 0.117 0.084  3 1 0   0 
11012818 15.364  1-17 4282.0  80.3  70.4 4.646 0.018 0.020 0.643 0.021 0.019  0 1 0   0 
11012825 14.434  1-17 5982.3 113.4 110.9 4.356 0.040 0.045 1.062 0.070 0.078    1 0   0 
11012931 15.590  2-17 5504.0  98.1  94.7 4.567 0.023 0.032 0.844 0.039 0.046  0 1 0   0 
11012976 15.063  1-17 5557.7 106.2 104.7 4.400 0.048 0.050 0.920 0.070 0.068    1 0   0 
11013026 14.798  1-17 5006.3 119.6 101.8 4.522 0.060 0.084 0.799 0.054 0.051  1 1     0 
11013069 15.512  2- 3 5873.7 110.6 106.0 4.193 0.059 0.060 1.073 0.084 0.084    1 0   0 
11013100 15.527  2- 3 5869.7 104.1 101.5 4.455 0.035 0.047 0.991 0.054 0.064    1 0   0 
11013117 15.181  1- 3 5880.9 115.3 108.6 4.162 0.047 0.053 1.093 0.086 0.087    1 0   0 
11013155 13.112  0-17 5827.7 131.0 120.2 3.991 0.038 0.036 1.050 0.075 0.068    1 0   0 
11013233 13.103  0-17 5519.1  96.5  97.1 4.535 0.025 0.036 0.859 0.039 0.051    1 0   0 
11013290 15.036  1-17 5130.5 115.3 104.4 3.836 0.049 0.056 0.989 0.079 0.089  0 1 0   0 
11013291 14.106  1-17 5591.5  97.6  96.5 4.476 0.032 0.042 0.927 0.053 0.065    1 0   0 
11013340 14.185 10-10 6193.2 117.2 112.6 3.948 0.036 0.051 1.388 0.073 0.132    1 0   0 
11013413 14.258  1-17 6076.9 119.0 114.8 4.223 0.041 0.043 1.146 0.069 0.084    1 0   0 
11013454 15.460  1-17 5569.9 111.0 107.1 4.156 0.056 0.054 0.955 0.072 0.067    1 0   0 
11013550 15.206  1-17 5759.1 112.9 108.6 4.342 0.053 0.054 0.985 0.075 0.075    1 0   0 
11013561 14.660  1-17 5906.1 109.9 108.7 4.377 0.041 0.047 1.031 0.069 0.077    1 0   0 
11013570 12.259  0-17 7021.0 172.7 145.5 4.311 0.021 0.025 1.332 0.039 0.043    2 0   0 
11013594 12.481  1-17 5146.8  98.2  92.9 2.566 0.202 0.175 1.541 0.431 0.653  2 2 0   0 
11013595 14.716  1-17 5916.0 116.9 107.3 4.215 0.044 0.046 1.084 0.076 0.083    1 0   0 
11013608 12.566  0-17 6507.0 165.8 246.6 4.273 0.150 0.274 1.166 0.130 0.161    1     0 
11013662 14.801  1-17 5237.6 101.3  91.5 4.491 0.040 0.039 0.845 0.056 0.053  1 1 0   0 
11013720 13.280  0-17 6247.3 126.0 114.9 4.004 0.031 0.041 1.355 0.066 0.114    1 0   0 
11013738 15.557  1-17 5670.3 113.7 108.3 4.263 0.181 0.263 0.978 0.120 0.085    1     0 
11013742 13.867  1-17 6361.1 128.4 126.2 3.917 0.091 0.086 1.101 0.068 0.067    1     0 
11013781 15.290  1- 3 5862.9 110.9 109.0 4.360 0.050 0.054 1.019 0.072 0.077    1 0   0 
11013837 14.971  1-17 5852.6 126.6 113.7 3.812 0.057 0.050 1.287 0.087 0.077    1 0   0 
11013843 15.019 14-17 5857.9 112.0 106.3 4.161 0.047 0.053 1.082 0.089 0.085    1 0   0 
11013917 16.164  9- 9 3998.5  73.9  78.0 4.674 0.016 0.015 0.566 0.015 0.015  0 1 0   0 
11014078 15.894  1-17 5055.7  92.0  86.4 4.570 0.029 0.039 0.786 0.044 0.048  0 1 0   0 
11014143 15.813  2- 2 5217.0 104.1  92.0 4.578 0.025 0.034 0.798 0.043 0.051  0 1 0   0 
11014172 16.595  9- 9 4202.8  69.9  54.3 4.619 0.031 0.027 0.644 0.029 0.021  0 1 0   0 
11014173 15.363  1-17 5390.9 100.9  95.0 4.507 0.037 0.047 0.875 0.051 0.060    1 0   0 
11014246 15.454  1-17 5517.0 124.6 123.7 4.515 0.029 0.041 0.896 0.049 0.060    1 0   0 
11014290 13.663  1-17 6181.1 118.6 115.9 4.324 0.037 0.040 1.093 0.067 0.071    1 0   0 
11014304 14.776  1-17 5101.6  90.2  85.6 4.577 0.022 0.033 0.790 0.036 0.049  0 1 0   0 
11014364 15.785  2- 3 5691.6 104.4  98.7 4.519 0.030 0.040 0.912 0.049 0.054    1 0   0 
11014375 15.392  1-17 5099.0  88.4  84.0 4.611 0.020 0.028 0.744 0.034 0.041  0 1 0   0 
11014389 13.744  1-17 6282.5 125.1 120.7 4.266 0.040 0.040 1.086 0.069 0.072    1 0   0 
11014390 15.416  1-17 5510.6 103.2 101.9 4.458 0.046 0.054 0.907 0.060 0.065    1 0   0 
11014400 15.688  2-17 5068.9 113.3 101.6 3.806 0.071 0.078 0.976 0.103 0.096  0 1 0   0 
11014619 13.298  0-17 5740.8 102.9 101.0 4.411 0.039 0.041 0.954 0.067 0.066    1 0   0 
11014623 15.166  1-17 5405.0 120.6 117.2 3.701 0.080 0.083 1.289 0.126 0.135  0 1 0   0 
11014717 14.019  1-17 5994.4 118.4 114.5 4.301 0.041 0.042 1.032 0.073 0.070    1 0   0 
11014761 14.612  1-17 4435.7  75.0  68.9 4.620 0.019 0.020 0.685 0.026 0.024  1 1 0   0 
11014767 14.936  0-17 5487.0 106.3 105.5 3.886 0.033 0.033 1.035 0.059 0.058  2 1 0   0 
11014774 14.326  1-17 6008.8 111.9 112.4 4.401 0.037 0.048 1.054 0.059 0.072    1 0   0 
11014791 14.937  1-17 5691.7 106.6 104.1 4.427 0.042 0.049 0.958 0.065 0.071    1 0   0 
11014803 12.506  0-17 6088.7 116.6 113.9 4.401 0.037 0.040 0.968 0.061 0.064    1 0   0 
11014843 15.365 14-17 5850.9 122.5 117.8 4.059 0.066 0.065 0.946 0.071 0.062    1 0   0 
11014901 12.055  0-17 5644.2 119.3 109.9 3.931 0.053 0.029 1.248 0.131 0.043  2 1 0   0 
11014907 13.653  1-17 5092.3  68.6  64.5 3.511 0.034 0.028 0.776 0.048 0.029  0 1 0   0 
11014932 15.017  1-17 5494.6  98.9  96.8 4.407 0.047 0.049 0.942 0.065 0.063    1 0 0 0 
11014952 15.204  1-17 5446.2 117.7 110.9 4.323 0.113 0.134 0.867 0.064 0.051  1 1     0 
11014965 14.988  1-17 5557.2  95.3  92.9 4.515 0.027 0.040 0.904 0.043 0.056    1 0   0 
11014969 12.820  0-17 6198.5 117.4 108.2 4.217 0.032 0.041 1.116 0.066 0.074    1 0   0 
11015029 15.517  1-17 5265.6  91.7  82.7 4.448 0.050 0.044 0.849 0.058 0.047    1 0   0 
11015043 14.648 10-12 6367.7 140.2 125.9 4.131 0.047 0.046 1.307 0.063 0.068    1 0   0 
11015048 15.570  2- 3 5712.6 105.9 102.5 4.432 0.051 0.063 0.960 0.063 0.069    1 0   0 
11015073 15.228  1-17 4778.8  88.3  81.3 4.585 0.026 0.021 0.703 0.034 0.026  0 1 0   0 
11015143 13.347  0-17 5890.1 114.6 112.2 4.206 0.042 0.041 0.972 0.075 0.067    1 0   0 
11015166 15.719  1-17 4894.8  89.4  81.2 4.571 0.028 0.032 0.769 0.039 0.041  0 1 0   0 
11015206 15.703  2- 3 5514.5 104.9 104.0 4.444 0.051 0.059 0.908 0.063 0.066    1 0   0 
11015239 13.940  2-17 5761.1 121.2 114.5 4.049 0.053 0.040 1.053 0.094 0.068    1 0   0 
11015292 13.648  1-17 5218.2 121.3 106.6 3.611 0.040 0.059 1.358 0.095 0.145  0 1 0   0 
11015323 14.106  1-17 5618.6 100.8  98.0 4.463 0.035 0.041 0.917 0.057 0.061    1 0 0 0 
11015351 15.745  1-17 5355.9 100.7  97.9 4.527 0.034 0.047 0.859 0.047 0.057    1 0   0 
11015367 15.569  2- 3 5968.9 113.7 117.1 3.985 0.081 0.075 1.180 0.106 0.085    1 0   0 
11016473 15.365  1-17 5565.6 108.4 105.1 4.334 0.057 0.055 0.923 0.070 0.066    1 0   0 
11016503 13.857  1-17 5845.4 117.5 111.3 4.347 0.043 0.042 0.914 0.071 0.063    1 0   0 
11016546 13.321  0-17 5986.2 114.1 112.3 4.419 0.037 0.041 0.946 0.062 0.063    1 0   0 
11016687 13.472  0-17 5930.3 118.9 116.5 4.197 0.042 0.040 0.918 0.069 0.058    1 0   0 
11017016 14.817  1-17 5776.9 102.9 100.2 4.438 0.037 0.047 0.979 0.058 0.070    1 0   0 
11017070 15.419  1- 3 5743.4 101.8  98.8 4.460 0.038 0.050 0.962 0.056 0.065    1 0   0 
11017077 15.738  1-17 5879.4  96.0 112.4 3.911 0.039 0.047 1.377 0.118 0.092  3 1 0   0 
11017081 14.068 10-10 5963.1 108.5 100.5 4.496 0.018 0.027 0.972 0.034 0.049  9 1 0   0 
11017094 15.017  1-17 5292.4  91.3  78.3 4.374 0.041 0.033 0.856 0.051 0.036  6 1 0   0 
11017115 14.770 10-10 6714.6 139.0 143.6 4.192 0.048 0.050 1.372 0.072 0.062    3 0   0 
11017134 15.870  1-17 5571.2 101.1  95.0 4.557 0.028 0.037 0.859 0.046 0.049    1 0   0 
11017143 14.745  1-17 5928.4 115.1 116.5 4.076 0.056 0.055 1.052 0.099 0.073    1 0   0 
11017181 14.533  1-17 5311.9  92.9  87.4 4.583 0.020 0.032 0.808 0.032 0.047    1 0   0 
11017183 14.964  1-17 5410.4 104.1  91.7 4.320 0.087 0.086 0.889 0.061 0.049  1 1     0 
11017250 15.371  1-17 5237.3  97.9  89.9 4.515 0.038 0.044 0.843 0.049 0.055  0 1 0   0 
11017264 15.310  1-17 4048.9  72.0  78.2 4.652 0.016 0.015 0.589 0.014 0.014  0 1 0   0 
11017292 13.001  0-17 6079.8 117.5 118.3 4.134 0.041 0.042 1.042 0.087 0.074    1 0   0 
11017302 15.837  1-17 5401.8 102.7  90.1 4.344 0.067 0.062 0.879 0.062 0.049    1 0   0 
11017320 13.774  1-17 5863.1 120.4 116.0 4.119 0.042 0.039 0.917 0.066 0.056    1 0   0 
11017334 12.778  0-17 4681.4  73.1  63.5 4.530 0.020 0.013 0.759 0.024 0.017  2 1 1   0 
11017377 15.331  1-17 5875.0 103.2 105.8 4.350 0.046 0.050 1.125 0.059 0.065    1 0   0 
11017393 15.662  4-17 5503.7 104.0 101.7 4.440 0.054 0.061 0.905 0.062 0.065  6 1 0   0 
11017397 13.485  0-17 5904.5 118.2 116.8 3.900 0.058 0.037 1.253 0.152 0.066  0 1 0   0 
11017407 13.784  1-17 5429.8 113.6 111.9 3.762 0.029 0.032 1.254 0.059 0.069    1 0   0 
11017497 14.827  1-17 5540.2  95.6  92.0 4.523 0.024 0.038 0.897 0.041 0.055    1 0   0 
11017498 14.649  1-17 5758.0 110.7 107.8 4.372 0.046 0.049 0.982 0.074 0.075    1 0   0 
11017525 13.173  0-17 5033.0 104.6  92.6 3.654 0.054 0.076 1.131 0.126 0.165  0 1 0   0 
11017575 15.453  1-17 4894.7  85.2  81.4 4.616 0.020 0.027 0.723 0.033 0.037  0 1 0   0 
11017620 10.632  1-17 5939.1 109.6 105.1 3.652 0.025 0.025 1.376 0.057 0.051    1 0   0 
11017626 13.976  1-17 6221.5 127.7 122.9 3.958 0.050 0.034 1.187 0.118 0.064  2 1 0   0 
11017746 14.538  1-17 5218.7  94.2  82.7 4.461 0.042 0.034 0.840 0.057 0.045  1 1 0   0 
11017775 15.410  1-17 5921.2 111.8 107.8 4.165 0.063 0.064 1.107 0.088 0.088    1 0   0 
11017815 14.657  1-17 4770.8  84.0  76.8 4.595 0.022 0.026 0.738 0.033 0.036  1 1 0   0 
11017853 14.448  1-17 5591.8 108.2 104.3 4.314 0.045 0.045 0.932 0.070 0.066    1 0   0 
11017883 14.825  1-17 5557.4 106.2 102.5 4.451 0.046 0.047 0.853 0.063 0.060    1 0   0 
11017931 15.952  1-17 5030.9  91.6  85.6 4.638 0.024 0.027 0.700 0.036 0.037  0 1 0   0 
11018040 15.978  1-17 4944.9  92.4  86.8 4.581 0.027 0.034 0.766 0.040 0.044  0 1 0   0 
11018058 15.645  2-17 5899.0 113.8 109.9 4.306 0.062 0.062 1.043 0.076 0.079    1 0   0 
11018071 14.355 10-10 6379.7 120.5 119.0 4.319 0.031 0.035 1.216 0.052 0.070    1 0   0 
11018096 12.533  0-17 6215.6 110.2 113.1 4.363 0.028 0.036 1.137 0.053 0.071    1 0   0 
11018099 15.766  4-17 4967.6  84.9  79.9 4.467 0.031 0.026 0.811 0.031 0.024  1 1 1   0 
11018182 15.076  1-17 5407.5  96.5  90.5 4.598 0.018 0.027 0.796 0.030 0.039    1 0   0 
11018232 13.866  1-17 5788.1 119.3 100.7 4.262 0.035 0.037 1.130 0.058 0.068    1 0   0 
11018253 14.400  1-17 4521.8  76.4  73.8 4.599 0.022 0.021 0.711 0.030 0.027  1 1 0   0 
11018273 15.359  1- 3 5639.7 101.0  98.6 4.448 0.040 0.049 0.941 0.060 0.067    1 0   0 
11018285 15.583  1-17 4948.9  83.9  80.9 3.383 0.102 0.113 1.232 0.190 0.226  2 2 0   0 
11018329 15.089  1-17 5265.7  97.7  90.4 4.524 0.033 0.042 0.847 0.046 0.056    1 0   0 
11018371 15.906  1-17 5380.4 103.9  95.4 4.434 0.058 0.057 0.874 0.063 0.056    1 0   0 
11018522 14.816  1-17 6033.8 112.5 109.6 4.165 0.046 0.046 1.160 0.070 0.091    1 0   0 
11018628 15.605  1-17 5125.9  73.6  89.4 2.871 0.035 0.096 1.913 0.101 0.563  2 2 0   0 
11018636 13.609  0-17 5604.6 107.0 103.2 4.301 0.042 0.043 0.937 0.070 0.067    1 0   0 
11018648 15.082  1-17 5270.5  92.7  90.3 4.561 0.024 0.037 0.826 0.038 0.053    1 0 0 0 
11018664 15.543  2-17 5249.3  99.3  85.3 3.338 0.096 0.104 0.933 0.168 0.140  0 2 0   0 
11018717 14.929  0-17 4937.7  90.0  82.0 3.553 0.060 0.080 1.190 0.149 0.184  2 1 0   0 
11018728 14.540  1-17 4983.2  85.1  77.0 4.528 0.034 0.030 0.798 0.046 0.040  1 1 0   0 
11018744 13.903  1-17 5461.3 102.2  98.9 4.448 0.041 0.045 0.896 0.066 0.065    1 0   0 
11018774 14.025  1-17 5747.0 108.4 106.9 4.173 0.045 0.046 1.023 0.088 0.077    1 0   0 
11018983 15.654  1-17 5104.9  72.6  67.8 4.381 0.029 0.029 0.845 0.022 0.020  0 1 1   0 
11018985 15.746  2-17 5296.8  97.0  86.2 4.397 0.055 0.048 0.856 0.056 0.041    1 0   0 
11019028 15.625  2- 3 5468.4 107.1  99.5 4.375 0.059 0.055 0.895 0.068 0.059    1 0   0 
11019111 13.934  1-17 5852.8 119.5 115.3 3.849 0.048 0.037 1.281 0.084 0.063  1 1 0   0 
11019147 15.938  1-17 4760.8  84.3  79.1 4.574 0.028 0.029 0.751 0.037 0.036  1 1 0   0 
11019250 14.521  1-17 6078.4 109.7 107.6 4.373 0.033 0.044 1.090 0.060 0.075    1 0   0 
11019271 13.698  1-17 5426.4 119.4 126.3 3.401 0.034 0.047 1.805 0.076 0.130    2 0   0 
11019284 15.548  2-17 5060.7  85.2  80.0 4.567 0.020 0.031 0.842 0.034 0.040  1 1 0   0 
11019287 15.159  1-17 5477.9 100.3  99.9 4.488 0.039 0.047 0.878 0.053 0.059    1 0   0 
11019298 15.448  1- 3 5324.7 101.3  90.6 4.442 0.052 0.047 0.862 0.062 0.052    1 0   0 
11019309 12.992  0-17 6234.0 106.1 108.8 4.358 0.024 0.031 1.175 0.045 0.060    1 0   0 
11019317 14.822  1-17 5419.0  94.4  95.2 4.492 0.032 0.042 0.918 0.049 0.057    1 0   0 
11019371 14.895  1-17 5479.7  97.1  96.9 4.536 0.030 0.041 0.840 0.042 0.052    1 0   0 
11019383 15.901  2- 3 5722.9 108.1 104.1 4.351 0.070 0.071 0.973 0.072 0.073    1 0   0 
11019427 14.857  1-17 6068.6 113.9 114.3 4.296 0.047 0.047 1.110 0.073 0.079    1 0   0 
11019521 13.959  1-17 5607.8 111.7 106.0 4.006 0.039 0.037 0.971 0.063 0.058    1 0   0 
11019556 15.802  1-17 5497.1 100.8  98.5 4.469 0.047 0.058 0.902 0.058 0.064    1 0   0 
11019612 15.903  1-17 5149.6  94.7  88.6 4.550 0.032 0.041 0.814 0.044 0.051  0 1 0   0 
11019624 15.707  2- 3 5491.2 112.7 109.1 3.877 0.065 0.065 1.097 0.086 0.084    1 0   0 
11019633 15.875  1-17 5013.9  87.7  81.0 4.534 0.037 0.037 0.800 0.045 0.043  0 1 0   0 
11019642 15.244  1-17 5623.7 107.4 103.1 4.398 0.050 0.050 0.874 0.066 0.061    1 0   0 
11019650 15.339  1-17 6120.6 192.4 145.4 4.360 0.036 0.041 1.111 0.077 0.085    1 0   0 
11019657 15.488  1- 3 5805.9 110.5 108.3 4.254 0.059 0.060 1.020 0.079 0.078    1 0   0 
11019790 13.801  1-17 5555.4 106.0 102.2 4.448 0.042 0.044 0.866 0.063 0.061    1 0   0 
11019829 14.784  1-17 5721.9 113.2 102.2 4.338 0.047 0.041 0.825 0.062 0.047    1 0   0 
11019909 14.484  0-17 5780.8 114.5  91.4 4.179 0.030 0.033 1.204 0.047 0.077  2 1 0   0 
11019910 15.682  2- 3 5213.3 131.4 112.9 3.520 0.088 0.105 1.430 0.155 0.174    1 0   0 
11019912 15.137  1-17 5663.9 121.1 113.0 3.985 0.051 0.046 1.073 0.075 0.071    1 0   0 
11019927 14.522  1-17 6204.7 118.6 115.3 4.160 0.038 0.041 1.158 0.063 0.083    1 0   0 
11019953 12.060  0-17 6356.0 132.4 127.1 4.133 0.030 0.035 1.269 0.053 0.065    1 0   0 
11020028 13.015  0-17 4764.4  83.7  72.4 3.569 0.097 0.106 1.015 0.169 0.111  8 1     0 
11020075 16.082  3- 5 4953.2  86.4  81.2 4.642 0.024 0.028 0.667 0.029 0.029  0 1 0   0 
11020090 15.738  1-17 5853.6 112.6 108.9 4.265 0.062 0.062 1.036 0.078 0.079    1 0   0 
11020104 13.170  1-17 6276.4 133.3 127.6 4.134 0.033 0.038 1.278 0.061 0.074  1 1 0   0 
11020106 12.752  1-17 6476.8 141.0 126.9 4.228 0.034 0.034 1.293 0.063 0.061    1 0   0 
11020114 14.911  4-17 5618.0 111.4 109.5 3.912 0.045 0.045 1.112 0.069 0.071    1 0   0 
11020169 13.910  1-17 5672.1  90.6  96.8 4.398 0.031 0.038 1.070 0.054 0.063    1 0   0 
11020193 14.096 10-10 6216.8 120.3 120.5 4.100 0.034 0.038 1.230 0.057 0.091    1 0   0 
11020208 15.926  6-13 6079.7 117.2 110.9 4.451 0.035 0.043 1.024 0.057 0.062    1 0   0 
11020285 14.483  1-17 6078.4 114.2 113.1 3.940 0.047 0.053 1.308 0.118 0.100    1 0   0 
11020325 14.933  1-17 5798.5 113.5 110.1 4.362 0.109 0.170 0.994 0.090 0.081    1     0 
11020366 15.939  1-17 4888.0  91.7  87.2 4.610 0.022 0.029 0.729 0.036 0.039  0 1 0   0 
11020400 15.011  1-17 6695.0 268.0 436.0 4.323 0.108 0.201 1.251 0.192 0.235    2     1 
11020426 15.854  2-17 4930.0  76.0  69.2 4.715 0.014 0.017 0.623 0.013 0.017    1     0 
11020434 14.557  1-17 4933.0  83.9  80.4 4.630 0.017 0.024 0.708 0.027 0.035  1 1 0   0 
11020439 15.126  1-17 5003.6  91.7  84.5 3.480 0.083 0.096 1.224 0.163 0.197  2 2 0   0 
11020441 15.336  1-17 5858.0 107.2 104.9 4.408 0.042 0.052 1.009 0.063 0.073    1 0   0 
11020444 15.019  1-17 5572.2 106.2 104.5 4.414 0.047 0.051 0.924 0.069 0.069    1 0   0 
11020567 15.362  1-17 5860.2 113.4 107.9 4.118 0.054 0.062 1.101 0.099 0.087    1 0   0 
11020662 13.796  1-17 5554.4  99.2 100.1 4.525 0.029 0.040 0.854 0.044 0.054    1 0   0 
11020668 14.852  1-17 5125.2  92.5  80.4 4.488 0.036 0.027 0.796 0.047 0.034  1 1 0   0 
11020675 11.579  0-17 6091.5 128.3 106.9 4.158 0.034 0.035 1.224 0.061 0.077  6 1 0   0 
11020747 14.697  1-17 5770.9 103.2  95.2 4.526 0.020 0.029 0.919 0.036 0.048    1 0   0 
11020789 15.747  1-17 5348.1  94.2  92.8 4.493 0.035 0.048 0.929 0.049 0.055    1 0   0 
11020795 15.614  1-17 5086.7  91.1  86.8 4.600 0.029 0.025 0.670 0.033 0.025  0 1 0   0 
11020799 15.429  1-17 5935.0 111.6 109.1 4.344 0.052 0.055 1.047 0.072 0.077    1 0   0 
11020858 15.805  4-17 5648.4 105.4 102.6 4.422 0.054 0.063 0.944 0.065 0.069    1 0   0 
11020870 15.342  1-17 5852.7 109.7 107.7 4.181 0.051 0.055 1.069 0.086 0.084    1 0   0 
11020890 16.712  3- 5 4879.0  96.2  90.6 4.559 0.037 0.041 0.771 0.043 0.041  0 1 0   0 
11020891 15.701  5-17 5256.0  83.0  80.5 4.568 0.014 0.018 0.891 0.028 0.029  2 1 0   0 
11020899 13.578  0-17 5673.3 111.4 111.2 4.054 0.047 0.041 1.037 0.082 0.072    1 0   0 
11020915 15.607  1-17 5877.8 108.4 107.0 4.350 0.052 0.056 1.078 0.065 0.070    1 0   0 
11020999 14.599  1-17 5150.3 115.3 107.3 3.808 0.045 0.056 1.031 0.082 0.098  0 1 0   0 
11021069 15.981  1-17 5582.1 100.1  96.2 4.532 0.031 0.042 0.887 0.048 0.054    1 0   0 
11021078 12.291  0-17 6388.2 123.5 111.3 3.839 0.029 0.031 1.612 0.073 0.073    1 0   0 
11021080 15.517  1-17 5726.3 113.3 109.0 4.207 0.058 0.059 1.002 0.082 0.076    1 0   0 
11021087 15.170  1-17 5867.4 108.9 106.5 4.388 0.044 0.052 1.016 0.067 0.076    1 0   0 
11021198 13.140  0-17 5598.9 104.2 103.4 4.454 0.038 0.044 0.892 0.061 0.063    1 0   0 
11021220 14.374  1-17 5397.3 101.7  87.2 4.340 0.041 0.034 0.877 0.060 0.045    1 0   0 
11021252 14.200  1-17 6198.0 124.4 118.5 4.277 0.039 0.046 1.169 0.067 0.079  3 1 0   0 
11021266 15.583  4-17 5786.1 118.4 114.6 4.068 0.063 0.064 1.084 0.110 0.081    1 0 1 0 
11021377 15.012  4-17 5534.1 105.8 103.7 4.389 0.048 0.048 0.912 0.071 0.066    1 0   0 
11021379 13.582  0-17 5765.6 114.6 107.9 4.256 0.042 0.041 0.921 0.068 0.063    1 0   0 
11021413 14.544  0-17 5325.7 107.8 101.8 3.830 0.033 0.036 1.063 0.064 0.066  2 1 0   0 
11021425 15.725  2- 3 6297.0 119.3 116.5 4.351 0.041 0.051 1.159 0.059 0.062    1 0   0 
11021440 15.472  6-13 6311.4 131.9 126.0 4.056 0.059 0.059 1.332 0.075 0.083    1 0   0 
11021497 15.171  1-17 4947.8  88.1  84.0 3.402 0.084 0.099 1.221 0.187 0.225  0 2 0   0 
11021510 14.381  1-17 5860.2 116.6 112.5 4.167 0.038 0.045 1.082 0.086 0.088    1 0   0 
11021638 14.076  1-17 6297.0 119.6 123.5 4.306 0.036 0.037 1.189 0.061 0.075    1 0   0 
11021676 15.847  4-17 4939.9  90.8  85.4 3.441 0.107 0.116 1.173 0.192 0.214  0 2 0 1 0 
11023993 13.843  1-17 5547.8  86.5  87.0 4.512 0.018 0.027 0.958 0.033 0.044  1 1 0   0 
11025541 14.351  1-17 6068.6 113.3 111.2 3.971 0.042 0.052 1.318 0.087 0.113  1 1 0   0 
11025583 14.849  1-17 5633.0 102.0 100.0 4.453 0.038 0.047 0.939 0.060 0.067    1 0   0 
11025639 15.044  1-17 5894.0 113.7 111.3 4.335 0.050 0.051 1.034 0.074 0.078    1 0   0 
11025641 15.401  0-17 6014.5 121.7 110.6 3.768 0.030 0.029 1.274 0.054 0.058  2 1 0   0 
11025723 15.960  1-17 5003.6  93.1  88.1 4.586 0.026 0.035 0.766 0.041 0.045  0 1 0   0 
11025811 15.026  1-17 5711.2 137.0 144.9 3.914 0.058 0.064 1.094 0.092 0.097    1 0   0 
11025838 14.053  1-17 5543.3  88.7  87.8 4.485 0.024 0.034 0.974 0.043 0.055    1 0   0 
11025840 14.905  1-17 5690.5  92.0  92.2 4.137 0.037 0.046 1.185 0.062 0.088    1 0   0 
11025929 14.491  1-17 5895.2 116.1 111.0 3.973 0.060 0.048 1.178 0.135 0.078    1 0   0 
11025977 15.451 10-12 6434.4 133.9 125.6 4.193 0.063 0.063 1.295 0.065 0.069    1 0   0 
11025982 14.011  6-10 6011.1 108.7 106.9 4.427 0.030 0.039 1.007 0.052 0.063    1 0   0 
11026007 13.761  1-17 6790.0 139.1 132.3 4.289 0.024 0.027 1.326 0.046 0.045    1 0   0 
11026045 15.048  0-17 6490.9 129.9 118.9 3.691 0.032 0.029 1.888 0.072 0.074  5 3 0   0 
11026055 14.824  1-17 5488.0 107.6 103.7 4.273 0.042 0.042 0.985 0.060 0.060    1 0   0 
11026086 15.528  2- 3 5832.9 113.8 111.2 4.081 0.065 0.073 1.102 0.110 0.086    1 0   0 
11026089 15.359  1-17 5727.7  96.9  96.1 4.059 0.054 0.063 1.248 0.084 0.096    1 0   0 
11026153 15.895  1-17 4884.2  90.7  82.9 4.544 0.030 0.024 0.741 0.036 0.028  0 1 0   0 
11026179 13.917  1-17 5943.3 105.6 105.7 4.118 0.027 0.040 1.231 0.056 0.099    1 0   0 
11026400 12.978  0-17 5655.1 112.3 106.7 4.250 0.050 0.050 0.964 0.071 0.066    1     0 
11026409 11.499  0-17 6364.6 142.6 129.9 4.164 0.029 0.034 1.277 0.053 0.059  8 1 0   0 
11026436 13.378  1-17 6459.1 133.2 125.8 3.965 0.044 0.032 1.173 0.094 0.054    1 0   0 
11026449 15.568  2-17 5773.4 103.8  98.3 4.102 0.053 0.066 1.179 0.089 0.090    1 0   0 
11026457 12.610  0-17 6198.3 119.6 113.1 4.032 0.031 0.042 1.305 0.060 0.109    1 0   0 
11026489 13.302  1-17 5852.3  99.4  98.0 4.012 0.026 0.051 1.343 0.051 0.131    1 0   0 
11026515 13.820  2-17 6514.1 142.6 131.6 4.069 0.033 0.034 1.341 0.060 0.056    1 0   0 
11026556 12.249  0-17 6455.2 126.1 107.3 3.751 0.027 0.029 1.726 0.070 0.069  1 1 0   0 
11026579 14.887  1-17 5977.4 114.1 111.1 4.336 0.046 0.049 1.064 0.073 0.078  1 1 0   0 
11026582 14.466  1-17 6057.6 110.8 108.8 4.397 0.031 0.039 1.061 0.055 0.065    1 0 1 0 
11026663 15.613  2-17 5070.3  91.3  85.3 3.333 0.105 0.112 1.059 0.217 0.190  0 2 0   0 
11026665 15.158  1-17 5792.8 102.9 100.5 4.462 0.031 0.043 0.974 0.051 0.065    1 0   0 
11026710 14.112 10-10 6186.8 114.3 105.1 3.841 0.033 0.037 1.614 0.063 0.092    1 0   0 
11026745 15.196  1-17 5837.7 110.7 108.3 4.374 0.047 0.052 1.008 0.071 0.076    1 0   0 
11026764 15.561  0-17 5918.8 102.5 106.6 4.034 0.041 0.046 1.188 0.115 0.081  2 1 0   0 
11026777 15.448  1-17 5578.0 105.2 102.9 4.412 0.050 0.054 0.926 0.068 0.068    1 0   0 
11026855 15.167  1-17 5517.0  95.7  95.5 4.506 0.031 0.044 0.901 0.047 0.060    1 0   0 
11026915 12.273  0- 1 4192.4 103.9  87.6 1.656 0.157 0.144 1.696 0.717 0.441  2 2 0   0 
11026961 12.510  0-17 6761.1 145.5 139.3 4.096 0.166 0.246 1.427 0.227 0.125  8 1     0 
11026972 12.927  0-17 5952.7 126.5 118.5 4.112 0.038 0.035 0.794 0.049 0.043  0 1 0   0 
11026975 13.306  1-17 6793.6 143.5 136.4 4.181 0.032 0.030 1.360 0.067 0.052    1 0   0 
11026979 15.580  2- 3 5689.6 118.0 111.4 3.865 0.065 0.060 1.178 0.082 0.084    1 0   0 
11027073 14.012 17-17 5393.5 120.4 116.7 3.656 0.032 0.036 1.350 0.063 0.080  0 1 0   0 
11027076 12.681  0-17 6312.0 132.3 125.9 4.133 0.033 0.036 1.237 0.055 0.074  1 1 0   0 
11027098 14.293  1-17 5957.9 118.8 109.1 4.218 0.042 0.045 1.100 0.074 0.084    1 0   0 
11027179 15.564  1-17 5171.4  99.8  93.6 4.575 0.033 0.045 0.790 0.052 0.055  1 1     0 
11027253 15.126  0-17 5110.3  96.8  89.0 3.564 0.053 0.072 1.194 0.126 0.164  2 1 0   0 
11027270 11.299  0-17 6803.5 140.8 139.1 4.268 0.024 0.028 1.358 0.052 0.051    3 0   0 
11027284 15.717  2- 3 5633.8 112.7 109.1 4.422 0.060 0.062 0.873 0.063 0.061    1 0   0 
11027318 15.684  1-17 5775.2 108.4 104.6 4.428 0.048 0.060 0.978 0.063 0.070    1 0   0 
11027335 13.923  2-17 5680.1 101.7 117.0 4.065 0.052 0.044 1.128 0.119 0.068    1 0   0 
11027362 13.716  1-17 5763.0 107.1 101.6 4.265 0.035 0.037 1.123 0.052 0.067    1 0   0 
11027406 10.369  0-17 5992.1 118.7 112.7 4.194 0.041 0.040 0.980 0.075 0.067    1 0   0 
11027476 15.834  1-17 5299.5  93.9  81.6 4.351 0.049 0.045 0.861 0.048 0.035  0 1 0   0 
11027577 15.431  1-17 5250.2 102.3  94.1 4.496 0.042 0.044 0.847 0.054 0.054  1 1 0   0 
11027591 13.528  0-17 5663.1 105.8 102.6 4.313 0.036 0.038 1.057 0.058 0.064    1 0   0 
11027601 15.980  1-17 4813.2  87.6  82.5 4.536 0.034 0.028 0.775 0.038 0.031  0 1 0   0 
11027639 11.843  0-17 6314.6 124.9 121.8 3.917 0.035 0.048 1.360 0.083 0.112    1 0   0 
11027644 13.225  0-17 6164.8 121.4 118.7 4.275 0.038 0.040 1.055 0.070 0.071    1 0   0 
11027669 15.923  4-17 5577.5 115.3 114.4 4.364 0.069 0.070 0.927 0.072 0.068    1 0   0 
11027681 13.787  1-17 5896.4 112.3 109.9 4.385 0.039 0.042 0.991 0.068 0.070    1 0   0 
11027722 16.799  1-17 6143.4 118.1 115.1 4.256 0.039 0.042 1.113 0.070 0.072  3 1 0   0 
11027741 13.741  1-17 5775.8 101.8 107.4 4.043 0.050 0.043 1.164 0.121 0.072    1 0   0 
11027775 15.377  1- 3 5751.6 104.0 100.4 4.443 0.041 0.051 0.970 0.059 0.068    1 0   0 
11027832 15.699  1-17 4252.9  79.6  60.3 4.623 0.025 0.027 0.658 0.030 0.023  1 1 0   0 
11027861 13.375  0-17 5890.9  99.2  96.3 4.484 0.020 0.030 0.978 0.035 0.050    1 0   0 
11027938 14.815  1-17 5100.3  88.4  79.1 2.939 0.086 0.085 1.542 0.267 0.246  2 2 0   0 
11027942 15.567  1-17 5301.7  96.6  90.8 4.533 0.041 0.041 0.782 0.047 0.046  0 1 0   0 
11027971 14.847  1-17 5115.1  85.1  85.9 4.565 0.029 0.021 0.704 0.037 0.026  0 1 0   0 
11027977 15.278  1-17 5941.0 127.1 141.6 4.112 0.043 0.051 1.149 0.094 0.108    1 0   0 
11028012 12.125  0-17 6731.0 140.3 136.1 4.006 0.032 0.033 1.439 0.071 0.071    2 0   0 
11028013 15.473  1-17 6016.2 108.4 104.7 4.421 0.036 0.048 1.043 0.056 0.066    1 0   0 
11028047 13.072  0-17 6062.6 124.4 122.4 4.045 0.042 0.040 0.959 0.066 0.059    1 0   0 
11028061 15.676  1-17 5816.9 121.4 115.7 3.971 0.091 0.080 1.150 0.105 0.089    1 0   0 
11028079 13.791  1-17 6168.7 118.5 115.2 4.254 0.038 0.039 1.134 0.067 0.072    1 0   0 
11028128 13.745  1-17 5843.8 113.3 108.8 4.271 0.037 0.038 1.123 0.063 0.070    1 0   0 
11028146 15.258  1-17 5817.9 108.4 103.2 4.325 0.052 0.051 1.124 0.060 0.063    1 0   0 
11028153 14.324  1-17 4937.3  87.9  78.0 3.217 0.097 0.080 0.971 0.227 0.145  2 2 0   0 
11028159 15.561  1-17 5662.2 108.8 105.7 4.387 0.056 0.059 0.951 0.071 0.071    1 0   0 
11028184 15.294  4-17 3656.3  80.0  66.4 4.759 0.011 0.011 0.457 0.012 0.012  1 1 0   0 
11028193 13.041  1-17 5930.4 110.6 108.4 4.350 0.039 0.043 1.045 0.074 0.078  6 1 0   0 
11028271 14.216  1-17 5426.0 146.0 162.0 4.628 0.032 0.104 0.785 0.075 0.075  0 2     1 
11028299 15.223  1-17 5786.7 107.4 104.5 4.395 0.048 0.054 0.989 0.068 0.074    1 0   0 
11028338 15.447  1-17 5389.4 100.4  96.9 4.505 0.037 0.047 0.872 0.049 0.056    1 0   0 
11028355 14.387  1-17 6062.3 127.8 122.8 4.306 0.040 0.040 1.105 0.078 0.081    1 0   0 
11028375 13.469  0-17 6167.1 112.6 106.7 4.134 0.035 0.042 1.151 0.065 0.086    1 0   0 
11028411 15.251  1-17 5389.7  95.2  91.5 4.541 0.027 0.041 0.860 0.042 0.056  1 1 0   0 
11028426 14.988  1-17 5951.0 117.8 113.9 4.139 0.053 0.054 1.036 0.090 0.074    1 0   0 
11028459 14.901  1-17 4755.4  81.2  77.7 3.427 0.072 0.082 1.174 0.179 0.187  2 2 0   0 
11028488 14.576  1-17 5917.3 110.1 108.6 4.353 0.044 0.049 1.039 0.072 0.077    1 0   0 
11028600 14.721  1-17 6153.3 111.4 109.0 4.377 0.032 0.043 1.110 0.054 0.072    1 0   0 
11028665 12.127  0-17 6238.3 136.5 123.4 4.241 0.038 0.030 1.220 0.068 0.064  1 1 0   0 
11028683 15.467  4-17 5638.0 101.1 100.1 4.492 0.039 0.052 0.895 0.051 0.055    1 0   0 
11028704 15.160  1-17 5572.9  99.1  97.1 4.481 0.036 0.048 0.919 0.053 0.063    1 0   0 
11028712 13.957  1-17 6429.3 140.8 123.4 4.145 0.034 0.035 1.301 0.056 0.052    3 0   0 
11028761 15.769  4-17 5465.8 108.1  97.4 4.315 0.067 0.064 0.896 0.066 0.055    1 0   0 
11028812 13.611  1-17 5046.1  81.8  76.3 4.553 0.025 0.033 0.824 0.037 0.047  1 1 0   0 
11028874 14.673  1-17 6221.8 131.2 124.3 4.241 0.048 0.038 1.246 0.061 0.068    1 0   0 
11028883 15.259  1-17 4975.0  89.1  81.9 4.547 0.033 0.033 0.791 0.043 0.043  1 1 0   0 
11028946 13.866  1-17 5708.9 102.4 114.1 4.020 0.053 0.038 1.175 0.130 0.062    1 0   0 
11029103 15.400  4-17 6055.2 116.4 113.9 4.293 0.061 0.062 1.106 0.074 0.081    1 0   0 
11029109 13.917  1-17 6361.4 129.1 121.2 3.985 0.035 0.037 1.539 0.063 0.073    3 0   0 
11029119 14.920  1-17 6007.9 122.2 104.3 4.118 0.039 0.046 1.272 0.060 0.086    1 0   0 
11029121 13.781  1-17 6513.2 120.2 131.7 4.308 0.024 0.034 1.271 0.045 0.053    1 0   0 
11029122 13.378  0-17 5894.2 109.8 107.4 4.311 0.034 0.038 1.147 0.063 0.066    1 0   0 
11029137 15.589  4-17 5770.0 103.0  99.2 4.148 0.059 0.063 1.132 0.085 0.083    1 0   0 
11029145 15.700  4-17 5750.1 113.0 108.2 4.329 0.067 0.067 0.984 0.075 0.075    1 0   0 
11029161 14.266  1-17 5427.1 117.1 115.5 3.656 0.024 0.028 1.428 0.062 0.064  2 1 0   0 
11029162 13.539  0-17 6805.3 139.1 134.6 4.290 0.025 0.029 1.317 0.046 0.045  1 3 0   0 
11029226 15.957  0-17 5610.4  97.2 119.5 4.067 0.050 0.036 1.135 0.119 0.054  2 1 0   0 
11029268 14.943  1-17 4960.1  89.8  83.0 3.433 0.084 0.092 1.075 0.196 0.182  0 2 0   0 
11029331 12.907  0-17 5451.0 112.6 112.6 3.860 0.032 0.033 1.144 0.059 0.063  0 1 0   0 
11029344 14.811  1-17 6263.0 169.0 206.0 4.460 0.054 0.216 1.068 0.158 0.144    2     1 
11029358 15.039  1-17 5376.0 100.3  97.1 4.551 0.024 0.037 0.852 0.039 0.055    1 0   0 
11029388 13.086  0-17 6753.4 144.8 144.4 3.989 0.028 0.042 1.323 0.053 0.094    2 0   0 
11029407 14.540  1-17 6023.3 114.1 111.8 4.390 0.040 0.044 0.976 0.065 0.067    1 0   0 
11029428 14.584  1-17 5056.7  90.5  86.4 4.578 0.022 0.031 0.786 0.035 0.048  0 1 0   0 
11029439 15.768  1-17 5050.9  81.5  77.1 4.459 0.037 0.031 0.818 0.038 0.029  1 1 0   0 
11029478 14.928  1-17 5744.1 107.2 106.0 4.140 0.052 0.054 1.034 0.094 0.078    1 0   0 
11029491 14.964  1-17 5413.2  93.3  89.1 4.554 0.023 0.036 0.853 0.037 0.052    1 0   0 
11029496 12.836  0-17 6022.6 120.8 116.3 4.277 0.038 0.040 0.989 0.071 0.068    1 0   0 
11029555 15.603  1-17 5320.5  98.0  95.2 4.549 0.028 0.042 0.841 0.043 0.055  0 1 0   0 
11029588 12.921  0-17 6331.0 125.9 121.0 4.032 0.032 0.041 1.294 0.057 0.098    1 0   0 
11029615 10.248  0- 1 5920.6 124.9 112.1 3.507 0.025 0.023 1.457 0.055 0.054    1 0   0 
11029619 15.089  1-17 5894.9 116.1 111.8 3.965 0.064 0.055 1.185 0.127 0.081  6 1 0   0 
11029873 15.375  1-17 5872.4 104.4 100.4 4.454 0.033 0.045 0.994 0.052 0.064    1 0   0 
11029877 13.681  1-17 6650.3 127.1 126.2 4.341 0.017 0.023 1.266 0.032 0.038    1 0   0 
11029922 15.917  4-17 5336.6 101.3  95.8 4.606 0.024 0.031 0.772 0.041 0.045    1 0   0 
11029931 15.795  4-17 5471.1 104.8 100.1 4.500 0.049 0.057 0.829 0.053 0.053    1 0   0 
11029949 15.716  2-17 5568.6 101.2 100.5 4.441 0.046 0.055 0.958 0.059 0.062    1 0   0 
11029974 13.195  0-17 6325.6 116.2 117.4 4.072 0.030 0.042 1.209 0.055 0.091    1 0   0 
11029983 13.979  4-16 6053.3 125.5 125.1 4.393 0.041 0.042 0.886 0.063 0.059    1 0   0 
11030209 15.206  1-17 5623.7 109.1 104.4 4.326 0.150 0.249 0.950 0.100 0.077    1     0 
11030249 14.711  1-17 5840.6 109.3 107.1 4.117 0.084 0.093 1.090 0.102 0.089    1 0   0 
11030255 16.806  5- 5 5236.0 184.0 184.0 4.570 0.035 0.105 0.871 0.074 0.090  0 2     1 
11030515 15.090  1-17 5653.4 111.4 107.7 4.034 0.055 0.047 1.046 0.074 0.066    1 0   0 
11030578 15.220  1-17 5148.3  88.6  78.4 4.474 0.040 0.033 0.830 0.052 0.040  0 1 0   0 
11030636 15.730  1-17 5255.2  85.9  82.0 4.146 0.078 0.078 0.882 0.038 0.030  0 1 0   0 
11030653 15.423  1-17 5395.1 101.8  94.0 4.432 0.049 0.047 0.878 0.065 0.058    1 0   0 
11030658 15.514  1-17 6036.0  82.0  82.0 4.063 0.182 0.098 1.100 0.128 0.093    2     1 
11030711 15.531  1-17 5413.0 100.3  94.1 4.297 0.053 0.053 0.964 0.054 0.054    1 0 1 0 
11030741 15.994  1-17 5040.9  84.4  78.9 4.498 0.044 0.037 0.810 0.046 0.037  1 1 0   0 
11030747 14.286  1-17 5999.8 116.0 112.1 4.296 0.042 0.042 0.997 0.071 0.068    1 0   0 
11030812 15.906  1-17 5377.3 104.4  98.4 4.318 0.066 0.064 0.987 0.050 0.048    1 0   0 
11030828 15.108  1-17 5653.0 104.8 101.8 4.472 0.042 0.047 0.857 0.058 0.058    1 0   0 
11030831 14.802  1-17 5596.0  92.1  98.0 4.192 0.040 0.044 1.080 0.075 0.064    1 0   0 
11030870 15.660  1-17 5601.6 127.5 126.9 3.832 0.060 0.061 1.186 0.085 0.090    1 0   0 
11030872 15.626  1-17 5654.1 106.9 102.7 4.295 0.060 0.060 0.955 0.073 0.070    1 0   0 
11030931 13.002  0-17 6019.0 117.0 113.4 4.323 0.040 0.041 0.994 0.072 0.068    1 0   0 
11030946 15.566  2-17 5693.4 106.9 102.1 4.391 0.054 0.059 0.960 0.070 0.072    1 0   0 
11031021 15.338  4-17 5705.3  98.7  95.6 4.485 0.031 0.043 0.944 0.049 0.060    1 0   0 
11031153 15.714  2-17 5745.6 117.0 104.6 4.338 0.064 0.069 1.119 0.057 0.061    1 0   0 
11031161 11.199  0-17 6224.2 111.8 108.8 3.841 0.026 0.051 1.547 0.060 0.161    1 0   0 
11031230 15.514  1-17 4815.1  87.6  76.6 2.742 0.109 0.084 0.966 0.253 0.153  2 2 0   0 
11031269 13.839  1-17 5990.4 115.7 103.5 4.171 0.037 0.039 1.200 0.062 0.085    1 0   0 
11031297 14.581 10-17 4733.0 170.0 170.0 4.610 0.050 0.036 0.681 0.076 0.055  0 2     1 
11031431 15.880  4-17 5427.6 109.7 101.7 4.124 0.082 0.080 0.918 0.066 0.060    1 0   0 
11031473 14.241  1-17 5444.8 114.7 108.2 4.240 0.037 0.036 0.946 0.063 0.058    1 0   0 
11031495 15.174  4-17 5612.0 114.3 111.0 3.924 0.057 0.056 1.099 0.076 0.076    1 0   0 
11031580 14.056  1-17 5669.8 112.6 111.3 3.881 0.039 0.037 1.074 0.066 0.060    1 0   0 
11031642 14.852  1-17 4981.7  98.0  89.7 3.576 0.071 0.085 1.143 0.152 0.175  0 1 0   0 
11031693 14.965  1-17 5146.5 121.3  98.5 3.517 0.073 0.091 1.385 0.139 0.183    1 0   0 
11031702 15.895  2-17 4641.5  46.7  52.8 4.515 0.014 0.015 0.774 0.017 0.014  8 1 1   0 
11031710 15.356  1-17 5546.7 112.0 108.0 4.491 0.054 0.080 0.899 0.064 0.064    1     0 
11031716 12.538  1-17 6461.1 130.8 123.7 3.917 0.034 0.036 1.548 0.077 0.080    1 0   0 
11031719 15.945  8-13 6784.0 189.0 284.0 4.205 0.153 0.187 1.248 0.189 0.208    2     1 
11031743 12.405  1-17 6919.2 138.4 148.1 4.018 0.044 0.045 1.470 0.077 0.074    2 0   0 
11031771 15.070  1-17 5600.0 109.1 105.5 4.302 0.054 0.054 0.936 0.071 0.067    1 0   0 
11031828 15.698  1-17 5453.0 106.0  95.6 4.333 0.064 0.059 0.892 0.065 0.054    1 0   0 
11031840 15.002  1-17 5617.5 112.1 108.3 3.921 0.053 0.052 1.103 0.074 0.074    1 0   0 
11031891 13.973  1-17 4859.9  82.0  80.7 3.426 0.069 0.089 1.215 0.180 0.207  0 2 0   0 
11032005 13.578  0-17 5967.5 113.5 111.0 4.318 0.040 0.040 1.054 0.072 0.071    1 0   0 
11032025 15.960  2-17 4916.5  89.8  82.4 3.528 0.107 0.118 1.071 0.191 0.169  0 1 0   0 
11032140 15.763  2- 3 5469.5 108.0 100.6 4.033 0.078 0.071 0.837 0.055 0.042    1 0   0 
11032215 15.968  4-17 5286.8 100.9  95.0 4.512 0.044 0.055 0.849 0.052 0.055    1 0   0 
11032227 15.451  1-17 5854.6 112.0 108.3 4.296 0.062 0.061 1.028 0.076 0.078    1 0 0 0 
11032239 15.172  1-17 5289.1  96.1  90.5 4.568 0.024 0.036 0.820 0.039 0.051  7 1 0   0 
11032240 14.721  1-17 5904.7 106.9 100.0 4.493 0.023 0.032 0.967 0.041 0.053  1 1 0   0 
11032264 12.892  0-17 6156.5 118.2 117.6 4.303 0.037 0.039 1.087 0.070 0.071    1 0   0 
11032283 13.743  1-17 6022.7 125.9 122.6 4.089 0.040 0.039 0.855 0.055 0.050    1 0   0 
11032305 15.440  4-17 5538.9 106.6 104.1 4.390 0.058 0.058 0.914 0.069 0.066    1 0   0 
11032318 15.521  2- 3 5654.4 114.1 111.2 4.034 0.073 0.065 1.041 0.082 0.076    1 0   0 
11032346 12.774  0-17 5395.6 117.2 110.7 3.797 0.038 0.041 0.910 0.058 0.061  0 1 0   0 
11032364 13.632  1-17 6120.4 110.8 104.0 4.120 0.036 0.044 1.143 0.068 0.090    1 0   0 
11032475 14.759  1-17 5916.7 107.3 112.4 4.041 0.053 0.059 1.161 0.115 0.088    1 0   0 
11032501 14.947  1-17 4859.0  85.9  95.3 2.477 0.108 0.107 1.553 0.370 0.349  2 2 0   0 
11032531 12.270  0- 1 4148.2  88.4  78.6 1.572 0.136 0.131 1.483 0.387 0.376  2 2 0   0 
11032550 15.236  1-17 5302.6  97.0  92.5 4.520 0.036 0.045 0.853 0.048 0.057    1 0   0 
11032565 13.970  2-17 5307.2 111.7 107.9 3.821 0.037 0.041 0.989 0.064 0.067    1 0   0 
11032593 13.445  0- 1 6010.9 108.6 120.0 3.809 0.044 0.050 1.475 0.138 0.109    1 0   0 
11032667 15.958  4-17 5074.9  95.2  82.2 3.575 0.111 0.119 0.916 0.151 0.104  0 1 0   0 
11032691 15.449  1-17 5993.9 112.8 109.0 4.336 0.059 0.064 1.069 0.072 0.077    1 0   0 
11032748 14.685  1-17 5604.9 106.1  98.6 4.552 0.033 0.042 0.801 0.038 0.047    1 0 1 0 
11032780 14.511  1-17 5774.1 109.1 105.2 4.352 0.047 0.048 0.989 0.074 0.075    1 0   0 
11032800 15.219  1-17 5623.2 106.8 103.7 4.222 0.057 0.057 0.957 0.073 0.069    1 0   0 
11032805 14.224  1-17 5988.1 104.3 104.4 4.469 0.029 0.038 0.949 0.045 0.055    1 0   0 
11032823 13.959  1-17 5448.1 100.4 100.4 4.407 0.039 0.040 0.983 0.058 0.060    1 0   0 
11032850 15.534  1-17 5655.8 101.8  97.5 4.438 0.050 0.062 0.944 0.062 0.067    1 0   0 
11032856 14.307  1-17 5868.2 110.2 105.6 4.135 0.043 0.050 1.100 0.091 0.086    1 0   0 
11032884 15.102  1-17 5500.8 104.9 101.6 4.451 0.047 0.050 0.875 0.061 0.060    1 0   0 
11032898 15.094  1-17 5899.9 105.1 102.9 4.414 0.040 0.051 1.018 0.060 0.071  0 1 0   0 
11032944 13.684  1-17 5810.1 104.5 101.2 4.480 0.033 0.039 0.895 0.052 0.056    1 0   0 
11033016 14.693  1-17 5379.3  94.7  90.2 4.538 0.026 0.040 0.862 0.040 0.057    1 0   0 
11033154 14.927  1-17 5623.2 102.6  88.8 4.215 0.044 0.042 0.815 0.051 0.035    1 0   0 
11033167 14.937  1-17 6029.0 168.0 210.0 4.494 0.054 0.216 1.040 0.129 0.142    2     1 
11033186 15.658  2- 3 4946.0  84.4  76.0 3.315 0.137 0.144 0.948 0.214 0.127  0 2 0   0 
11033235 15.133  1-17 5457.5 114.7 114.1 3.653 0.092 0.094 1.367 0.158 0.147    1 0   0 
11033251 15.158  1-17 4027.6  77.4  78.4 4.635 0.016 0.015 0.603 0.014 0.014  0 1 0   0 
11033260 15.957  4-17 5690.4 114.5 109.3 4.322 0.081 0.080 0.966 0.074 0.073    1 0   0 
11033268 15.443  1-17 5415.7  98.4  95.6 4.519 0.034 0.047 0.874 0.048 0.059    1 0   0 
11033275 15.536  2-17 4850.4  84.3  78.3 4.539 0.034 0.028 0.777 0.040 0.034  0 1 0   0 
11033307 14.876  1-17 5651.5 110.2 106.3 4.303 0.046 0.046 0.922 0.069 0.062  6 1 0   0 
11033330 13.962  1-17 6170.1 120.8 108.0 4.212 0.034 0.043 1.118 0.066 0.075    1 0   0 
11033373 15.342  1-17 5851.0 110.8 106.2 4.398 0.069 0.091 1.002 0.072 0.073    1     0 
11033398 14.156 10-10 6192.9 124.5 121.0 3.927 0.043 0.039 1.159 0.063 0.066    1 0   0 
11033410 15.546  1-17 5797.1 113.9 109.6 4.037 0.074 0.071 1.138 0.110 0.081    1 0   0 
11033446 14.622  1-17 5844.6 122.4 117.0 4.013 0.049 0.045 1.025 0.074 0.066    1 0   0 
11033460 15.845  2- 3 6021.5 125.4 123.6 4.196 0.081 0.078 1.105 0.086 0.083    1 0   0 
11033465 15.671  1-17 5891.9 106.4 102.7 4.447 0.039 0.052 0.998 0.058 0.065    1 0   0 
11033475 14.946  1-17 6082.2 116.6 115.2 4.229 0.051 0.050 1.144 0.072 0.083    1 0   0 
11033483 15.392  1-17 4856.1  85.2  78.9 4.554 0.030 0.028 0.773 0.040 0.037  0 1 0   0 
11033522 15.474  1-17 5154.3  92.9  84.9 4.494 0.043 0.039 0.828 0.052 0.046  0 1 0   0 
11033526 14.901  1-17 5233.6  81.2  71.5 3.223 0.080 0.075 0.827 0.137 0.087    2 0   0 
11033549 14.937 17-17 4937.2  84.2  81.9 3.310 0.077 0.098 1.271 0.195 0.238  2 2 0   0 
11033623 13.813  2-17 6643.7 146.9 137.5 4.048 0.033 0.034 1.376 0.065 0.059    1 0   0 
11033663 13.424  0-17 6588.9 141.1 131.8 4.283 0.033 0.034 1.236 0.050 0.054    1 0   0 
11033704 14.576  1-17 6228.9 123.8 115.2 3.973 0.041 0.050 1.349 0.073 0.113    1 0   0 
11033731 14.998  1-17 5795.9 103.0  99.4 4.512 0.022 0.032 0.935 0.040 0.051    1 0   0 
11033733 14.354  1-17 6273.0 136.6 131.6 4.228 0.035 0.044 1.225 0.063 0.080    1 0   0 
11033741 14.758  1-17 5001.4  89.2  80.3 3.258 0.102 0.109 1.403 0.195 0.230  2 2 0   0 
11033763 15.018  1-17 4713.6  79.7  73.3 4.587 0.024 0.025 0.739 0.034 0.034  1 1 0   0 
11033777 15.937  1-17 5196.1  99.3  91.5 4.513 0.043 0.047 0.833 0.050 0.051    1 0   0 
11033824 15.748  1-17 5550.5 111.2 106.8 4.200 0.071 0.069 0.937 0.071 0.066    1 0   0 
11033826 14.547  1-17 5044.8 114.6  98.9 3.612 0.060 0.072 1.072 0.157 0.158  0 1 0   0 
11033931 12.823  0-17 5570.8 108.3 106.6 3.891 0.034 0.033 1.036 0.060 0.058  1 1 0   0 
11033987 13.624  1-17 5756.4 118.6 124.0 3.916 0.058 0.034 1.259 0.149 0.059    1 0   0 
11034066 15.898  0-17 4953.5  81.2  79.6 3.319 0.068 0.091 1.294 0.186 0.234  2 2 0   0 
11034093 14.268  1-17 5519.4  89.7  89.2 4.531 0.022 0.036 0.890 0.037 0.055    1 0   0 
11034108 12.576  0-17 6608.7 146.1 148.4 4.249 0.031 0.033 1.256 0.052 0.051    3 0   0 
11034127 12.230  0-17 5358.3  98.2  87.8 4.136 0.035 0.033 0.897 0.053 0.045  0 1 0   0 
11034139 17.415  6- 9 3676.3  62.7  60.9 4.928 0.013 0.012 0.274 0.011 0.011  0 1 0   0 
11034150 14.602  1-17 5610.3 112.6 107.7 4.046 0.047 0.043 1.015 0.073 0.069    1 0   0 
11034152 15.509  1-17 5818.2 106.3 102.9 4.445 0.037 0.049 0.986 0.056 0.068    1 0   0 
11034195 13.858  2-17 5379.2 101.2  86.4 4.355 0.041 0.033 0.872 0.060 0.045  0 1 0   0 
11036155 15.164  1-17 5440.3 111.2 100.5 4.388 0.049 0.045 0.887 0.069 0.057  0 1 0   0 
11036158 15.005  1- 3 5294.0 175.0 159.0 4.075 0.455 0.195 0.938 0.071 0.097  0 2     1 
11036169 15.926  4-17 5180.0 118.4 110.2 3.767 0.074 0.080 1.087 0.122 0.121  0 1 0   0 
11036202 15.867  4-17 5880.3 107.1 104.7 4.432 0.043 0.057 1.003 0.061 0.068    1 0   0 
11036245 13.579  0-17 4669.3  78.4  71.9 4.606 0.020 0.023 0.719 0.029 0.033  1 1 0   0 
11036288 15.882  2-17 5522.8 106.5 100.2 4.336 0.069 0.066 0.911 0.069 0.063    1 0   0 
11036290 15.106  1-17 6284.8 119.4 119.8 4.309 0.044 0.047 1.185 0.062 0.075    1 0   0 
11036301 15.121  1-17 5214.7  73.0  65.7 4.254 0.028 0.028 0.878 0.023 0.018  3 1 1   0 
11036326 14.692  1-17 5714.6  97.7 111.7 4.032 0.043 0.049 1.224 0.108 0.075    1 0   0 
11036358 15.656  1-17 5988.5 109.9 113.3 4.018 0.070 0.076 1.215 0.107 0.099    1 0   0 
11036375 15.308  1-17 4702.2  81.2  75.2 4.578 0.025 0.024 0.744 0.035 0.033  1 1 0   0 
11036455 15.467  1-17 6019.6 114.4 111.8 4.360 0.048 0.056 1.072 0.067 0.076    1 0   0 
11036476 14.765  1-17 5653.3  89.2  85.6 4.508 0.017 0.025 0.977 0.033 0.040  1 3 1   0 
11036524 15.383  1-17 5970.5 117.0 112.5 4.317 0.053 0.054 1.067 0.074 0.079    1 0   0 
11036603 15.798  2- 3 5520.1 119.6 120.1 4.349 0.052 0.054 0.908 0.072 0.064    1 0   0 
11036642 15.265  1-17 5768.9 113.1 108.4 4.324 0.051 0.051 0.991 0.075 0.075    1 0   0 
11036692  9.426  4-17 5616.5 109.2 105.0 4.380 0.090 0.103 0.936 0.070 0.068  3 1     0 
11036826 15.171  4-17 5520.3 104.2  99.9 4.625 0.019 0.023 0.769 0.025 0.030    1 0   0 
11036843 13.486  0-17 6309.7 131.6 120.8 4.027 0.031 0.033 1.371 0.064 0.064    1 0   0 
11036888 14.756  1-17 5275.2 120.8 114.8 3.711 0.041 0.053 1.246 0.084 0.111  0 1 0   0 
11036936 14.960  1-17 5097.6 110.3  91.1 3.571 0.062 0.079 1.290 0.130 0.181  1 1 0   0 
11036966 12.442  1-17 6205.8 122.0 125.9 3.553 0.067 0.037 1.706 0.219 0.076  8 1 0   0 
11036974 15.220  1-17 5972.9 115.8 108.9 4.190 0.049 0.052 1.120 0.077 0.088    1 0   0 
11037136 15.257  1-17 5825.9 113.3 109.9 4.244 0.052 0.053 1.031 0.079 0.079    1 0   0 
11037201 15.852  1-17 6092.0 117.2 114.8 4.327 0.057 0.065 1.107 0.071 0.078    1 0   0 
11037213 15.899  1-17 4921.8  97.3  99.8 4.564 0.030 0.035 0.775 0.042 0.043  0 1 0   0 
11037244 13.570  0-17 6482.4 139.3 125.4 4.181 0.032 0.033 1.316 0.064 0.057    1 0   0 
11037335 14.201  1-17 6060.2 115.9 117.9 4.210 0.033 0.044 1.148 0.067 0.087    1 0 0 0 
11037364 14.763  1-17 5798.6 104.5 104.0 4.408 0.040 0.047 0.992 0.066 0.074    1 0   0 
11037412 14.053  1-17 5409.3 103.3  88.3 4.338 0.041 0.034 0.880 0.061 0.047    1 0   0 
11037462 13.915  1-17 6209.7 111.6 109.8 4.369 0.027 0.037 1.133 0.051 0.071    1 0   0 
11037507 14.124 10-10 6114.0 116.2 111.6 3.929 0.041 0.052 1.356 0.096 0.121    1 0   0 
11037566 13.020  0-17 6405.0 133.5 125.9 4.302 0.027 0.039 1.221 0.057 0.064    3 0   0 
11037674 15.481  1-17 5911.9 110.8 116.0 4.069 0.059 0.068 1.148 0.106 0.092    1 0   0 
11037719 15.580  2-17 6066.9 115.1 109.9 4.530 0.027 0.030 0.924 0.043 0.042    1 0   0 
11037755 15.157  1-17 5687.3 111.5 107.9 4.373 0.050 0.051 0.959 0.073 0.072    1 0   0 
11037801 15.650  1-17 5335.7 102.2  91.0 4.421 0.053 0.047 0.863 0.062 0.050  0 1 0   0 
11037818 15.108  1-17 5781.1 126.0 116.1 4.019 0.051 0.045 1.035 0.076 0.066  2 1 0 0 0 
11037915 14.166 10-10 6149.5 122.3 115.7 4.282 0.038 0.042 1.148 0.069 0.078    1 0   0 
11037929 14.199  1-17 5489.5 112.4 109.6 3.926 0.036 0.038 1.054 0.063 0.066    1 0   0 
11037935 15.912  4-17 4342.4  82.2  78.8 4.639 0.020 0.022 0.656 0.026 0.024  1 1 0   0 
11038031 13.259  1-17 5541.7 119.7 114.8 3.780 0.029 0.034 1.237 0.059 0.074    1 0   0 
11038071 14.448 10-12 6441.7 135.0 125.1 4.236 0.037 0.042 1.279 0.063 0.062    1 0   0 
11038123 13.887  1-17 5097.5 110.3  91.6 3.587 0.051 0.075 1.281 0.124 0.182  0 1 0   0 
11038129 14.460  1-17 5682.1 110.1 106.4 4.382 0.044 0.046 0.957 0.074 0.072    1 0   0 
11038176 15.559  1-17 5994.6 107.9 111.3 4.035 0.064 0.074 1.211 0.102 0.099    1 0   0 
11038198 15.539  2-17 5534.8 116.1 111.9 3.961 0.058 0.056 1.041 0.073 0.073    1 0   0 
11038230 14.271  1-17 5865.3 103.1 102.2 4.438 0.029 0.041 1.004 0.053 0.069    1 0   0 
11038309 15.482  1-17 5982.0 189.0 232.0 4.493 0.054 0.216 1.047 0.139 0.139    2     1 
11038340 13.610  1-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
11038366 14.598  1-17 5746.7 114.6 108.9 4.310 0.045 0.046 0.985 0.075 0.074    1 0   0 
11038372 13.893  1-17 6130.8 117.0 117.0 3.934 0.036 0.053 1.372 0.081 0.131  7 1 0   0 
11038376 13.676  1-17 4990.6  78.2  80.1 3.050 0.072 0.088 1.431 0.196 0.237  2 2 0   0 
11038404 15.728  1-17 4954.4  90.7  83.2 4.553 0.032 0.034 0.786 0.042 0.042  1 1 0   0 
11038497 14.850  1-17 5687.0 108.9 106.0 4.390 0.045 0.048 0.958 0.072 0.072    1 0   0 
11038512 15.730  4-17 5512.3 111.6 104.4 4.201 0.062 0.060 0.924 0.068 0.062    1 0   0 
11038543 10.840  0-17 6729.5 139.2 150.4 4.146 0.031 0.031 1.400 0.075 0.063    3 0   0 
11038580 13.846  3-16 5004.5 109.0 101.8 3.825 0.036 0.047 1.072 0.069 0.088  0 1 0   0 
11038626 15.969  4-17 5821.0 163.0 204.0 4.514 0.050 0.200 1.011 0.116 0.127    2     1 
11042201 15.093  1-17 5785.6 120.4 114.2 4.314 0.050 0.050 0.998 0.077 0.077    1 0   0 
11042241 13.840  1-17 6730.8 137.0 146.4 4.142 0.035 0.035 1.402 0.076 0.064    1 0   0 
11042329 15.115  1-17 6089.0 114.9 113.6 4.317 0.043 0.047 1.162 0.061 0.071    1 0   0 
11042348 15.874  2-17 5457.2 113.0 100.2 4.254 0.067 0.066 0.900 0.065 0.054    1 0   0 
11042487 15.890  4-17 5309.3 109.5  99.5 4.467 0.054 0.054 0.858 0.059 0.054  0 1 0   0 
11042584 15.975  1-17 5563.0 107.7 105.6 4.451 0.054 0.067 0.918 0.061 0.065    1 0   0 
11042622 16.159 14-17 3901.0 122.0 150.0 4.669 0.068 0.024 0.592 0.046 0.070  0 2     1 
11042665 15.507  1-17 6194.4 129.7 118.4 4.221 0.066 0.068 1.195 0.071 0.086    1 0   0 
11042667 15.889  2-17 5068.1  95.7  90.7 4.596 0.025 0.033 0.760 0.041 0.045  0 1 0   0 
11042701 14.463  1-17 5740.5 134.7 127.1 3.856 0.056 0.038 1.325 0.142 0.059    1 0   0 
11042714 13.372  0-17 5666.8 104.3 103.0 4.410 0.039 0.041 0.974 0.067 0.068    1 0   0 
11042875 15.411  1-17 4206.0  54.4  60.8 4.596 0.030 0.021 0.657 0.030 0.017  8 1 0   0 
11042888 14.591  1-17 6076.8 128.4 114.7 3.830 0.056 0.055 1.385 0.165 0.097    1 0   0 
11042897 13.714  1-17 6160.1 114.0 113.2 4.394 0.026 0.036 1.083 0.049 0.063    1 0   0 
11042922 14.418  1-17 6078.1 117.2 114.2 4.370 0.033 0.043 1.091 0.061 0.077    1 0   0 
11042923 14.279  1-17 6701.0 187.0 280.0 4.245 0.128 0.192 1.261 0.189 0.208  3 2     1 
11042978 15.321  1-17 5919.7 119.8 112.3 4.204 0.054 0.055 1.089 0.081 0.085    1 0   0 
11043024 15.220  1-17 5310.2 129.6 142.1 4.460 0.087 0.150 0.854 0.064 0.060  0 1     0 
11043057 14.231  1-17 6243.1 135.2 131.5 3.867 0.040 0.039 0.910 0.048 0.046    1 0   0 
11043074 14.021 10-10 6192.1 124.3 113.6 3.996 0.035 0.048 1.345 0.068 0.121  1 1 0   0 
11043138 13.594  0-17 6144.0 132.5 110.4 4.209 0.031 0.044 1.187 0.065 0.087    1 0   0 
11043167 13.949  1-17 6299.7 125.0 116.3 3.939 0.036 0.037 1.485 0.071 0.081    1 0 0 0 
11043202 13.960  1-17 5424.1 117.0 102.4 4.166 0.038 0.035 0.905 0.063 0.052  1 1 0   0 
11043236 14.279 17-17 4963.6  99.2  87.7 3.571 0.067 0.083 1.108 0.156 0.173  2 1 0   0 
11043237 13.544  1-17 6429.0 131.1 131.0 4.045 0.033 0.036 1.379 0.071 0.068    1 0   0 
11043247 11.415  0-17 5991.0 189.0 232.0 4.456 0.070 0.210 1.024 0.139 0.139    2     1 
11043307 15.588  2- 3 5975.4 107.8 112.4 4.126 0.065 0.067 1.152 0.088 0.095    1 0   0 
11043414 13.711  1-17 6252.0 130.3 117.5 4.029 0.033 0.040 1.337 0.065 0.102    1 0   0 
11043475 13.705  1-17 6330.3 128.6 137.2 4.223 0.035 0.039 1.249 0.058 0.074  0 1 0   0 
11043525 13.416  0-17 5889.1 114.7 113.4 4.058 0.047 0.047 1.136 0.116 0.083    1 0   0 
11043582 13.538  1-17 4964.1  87.9  84.6 3.458 0.065 0.088 1.211 0.169 0.205  0 2 0   0 
11043583 13.690  1-17 5914.3 107.7 106.2 4.134 0.041 0.043 1.212 0.061 0.095    1 0   0 
11043643 15.828  4-17 5639.5 111.5 108.1 4.423 0.055 0.064 0.941 0.066 0.069    1 0   0 
11043699 13.082  0-17 6268.3 139.3 134.7 4.154 0.028 0.040 1.265 0.058 0.077    1 0   0 
11043808 13.818  1-17 5947.4 123.0 122.1 3.869 0.059 0.041 1.270 0.156 0.074    1 0   0 
11043815 13.132  0-17 5821.1 114.0 110.1 4.355 0.041 0.044 1.005 0.075 0.077    1 0   0 
11043855 14.911  1-17 6100.6 123.6 114.9 4.206 0.047 0.055 1.166 0.069 0.087    1 0   0 
11043891 15.569  2-17 5669.4 104.4 100.1 4.498 0.034 0.047 0.926 0.052 0.058    1 0   0 
11043962 12.903  0-17 6143.3 111.0 108.5 4.392 0.025 0.037 1.102 0.048 0.070    1 0   0 
11043997 11.955  0-17 6296.0 177.0 243.0 4.210 0.162 0.198 1.233 0.189 0.189  8 2     1 
11044001 15.839  1-17 6077.0 190.0 211.0 4.471 0.054 0.216 1.077 0.145 0.145    2     1 
11044079 15.555  2- 3 5968.0 179.0 214.0 4.433 0.084 0.196 0.988 0.132 0.119    2     1 
11044103 14.747  1-17 5320.3 121.4 117.2 3.860 0.043 0.048 1.055 0.071 0.079  0 1 0   0 
11044207 15.882  1-17 5044.5  95.4  90.4 4.594 0.026 0.033 0.760 0.042 0.046  0 1 0   0 
11044226 15.006  1-17 6068.7 118.4 118.8 4.293 0.050 0.051 1.111 0.075 0.081    1 0   0 
11044229 13.009  0-17 6633.1 130.9 124.9 3.826 0.029 0.035 1.598 0.069 0.115    1 0   0 
11044251 14.504  1-17 5660.6  95.3  90.2 4.510 0.020 0.028 0.955 0.035 0.043    1 0   0 
11044297 14.608  1-17 4875.4  81.8  76.8 4.529 0.032 0.024 0.783 0.042 0.032  1 1 0   0 
11044314 15.323  1-17 6129.2 121.5 113.1 4.009 0.059 0.064 1.298 0.089 0.111    1 0   0 
11044326 13.838  1-17 6140.9 113.4 112.4 4.415 0.029 0.038 1.026 0.051 0.062  1 1 0   0 
11044392 15.331  1-17 5722.1 119.9 117.9 4.054 0.065 0.058 1.060 0.098 0.077    1 0   0 
11044446 15.616  1-17 5864.8 113.7 110.9 4.380 0.053 0.061 1.016 0.069 0.076    1 0   0 
11044449 15.149  1-17 4654.5  82.9  76.0 4.609 0.020 0.024 0.714 0.031 0.031  0 1 0   0 
11044527 12.974  1-17 6806.7 151.6 145.7 4.267 0.030 0.031 1.240 0.042 0.047  0 3 0   0 
11044548 15.540  1-17 5461.2  99.6  96.3 4.496 0.039 0.053 0.890 0.052 0.061    1 0   0 
11044576 15.967  1-17 4242.3  84.0  61.8 4.634 0.025 0.028 0.646 0.028 0.023  1 1 0   0 
11044695 15.243  1-17 5402.3 107.3  91.7 4.208 0.049 0.046 0.893 0.058 0.045  0 1 0   0 
11044726 14.204 10-10 6319.8 121.5 113.9 4.429 0.018 0.025 1.090 0.035 0.048    1 0   0 
11044731 15.747  4-17 4266.3  77.6  57.5 4.591 0.023 0.021 0.689 0.026 0.027  1 1 0   0 
11044779 15.839  4-17 5377.3 125.0 120.0 3.646 0.082 0.088 1.357 0.142 0.141  3 1 0   0 
11044826 13.533  0-17 6398.9 133.2 126.2 4.285 0.031 0.040 1.243 0.061 0.071    1 0   0 
11044886 14.106  1-17 5760.8 108.1 105.6 4.375 0.043 0.044 0.975 0.070 0.069  1 1 0   0 
11044914 15.088  1-17 6245.0 116.0 112.6 4.386 0.031 0.041 1.122 0.053 0.065  1 1 0   0 
11044965 13.113  0-17 5639.7 112.2 110.2 4.098 0.059 0.057 1.028 0.081 0.069    1 0   0 
11044979 12.981  0- 1 5033.8  75.7  73.8 2.707 0.058 0.087 2.336 0.196 0.421  2 2 0   0 
11044980 15.364  1- 3 5796.0 116.4 111.8 4.086 0.066 0.073 1.083 0.108 0.084    1 0   0 
11045005 15.158  1-17 5945.8 117.6 110.1 4.260 0.057 0.057 1.076 0.077 0.082    1 0   0 
11045008 15.162  1-17 5726.2 102.8 100.1 4.443 0.040 0.050 0.964 0.059 0.068    1 0   0 
11045053 13.573  1-17 6620.0 159.0 227.0 4.091 0.225 0.164 1.330 0.182 0.251    2     1 
11045061 14.742  1-17 6003.0 180.0 198.0 4.221 0.220 0.180 1.013 0.153 0.126    2     1 
11045172 15.609  2-17 5963.6 109.6 104.8 4.443 0.037 0.049 1.016 0.057 0.065    1 0   0 
11045187 15.650  1-17 6206.9 152.5 138.1 4.157 0.089 0.085 1.231 0.083 0.096    1 0   0 
11045302 15.341  1-17 5639.8 101.2  98.4 4.485 0.035 0.048 0.930 0.052 0.061    1 0   0 
11045365 14.777  1-17 5286.3 114.0 109.6 4.475 0.078 0.125 0.848 0.059 0.056  0 1     0 
11045382 13.407  1-17 5778.7 125.0 118.1 3.942 0.038 0.036 0.973 0.062 0.054    1 0   0 
11045383 13.418  0-17 5315.5  87.6  76.6 4.311 0.031 0.024 0.868 0.045 0.031  3 1 0   0 
11045404 15.327  1-17 5646.6 103.1  99.3 4.468 0.039 0.050 0.938 0.056 0.064    1 0   0 
11045409 12.566  0-17 5479.9 100.6  97.2 4.374 0.038 0.038 0.989 0.058 0.058    1 0   0 
11045421 14.510  1-17 6088.4 109.2 106.5 4.414 0.029 0.039 1.061 0.048 0.059  6 1 0   0 
11045449 14.897  1-17 4925.9  88.1  84.6 3.374 0.090 0.103 1.204 0.196 0.227  2 2 0   0 
11045472 15.196  1-17 6086.4 113.8 110.7 4.380 0.041 0.052 1.085 0.061 0.072    1 0   0 
11045522 12.971  0-17 4974.4  76.9  72.7 4.500 0.032 0.022 0.800 0.044 0.031  1 1 0   0 
11045536 14.426  1-17 6268.0 117.1 113.4 3.870 0.055 0.060 1.484 0.097 0.142  1 1 0   0 
11045544 14.423  1-17 5624.4 120.7 114.8 3.839 0.041 0.043 1.186 0.068 0.074    1 0   0 
11045551 15.797  4-17 5805.7 121.9 117.6 4.360 0.072 0.080 0.999 0.074 0.076    1 0   0 
11045592 15.542  2-17 5845.6 115.9 113.2 4.289 0.069 0.068 1.027 0.078 0.079    1 0   0 
11045600 14.201 10-10 6233.7 159.8 159.0 4.315 0.032 0.036 1.168 0.072 0.088    1 0   0 
11045601 15.732  4-17 5955.7 116.9 112.1 4.321 0.071 0.074 1.060 0.075 0.079    1 0   0 
11045659 14.342 17-17 5500.8 124.6 117.7 3.949 0.038 0.036 1.137 0.052 0.058  1 1 0   0 
11045737 15.133  1-17 6081.9 116.9 115.7 4.323 0.049 0.052 1.106 0.070 0.079    1 0   0 
11045757 15.391  1-17 5314.4  90.0  77.5 4.231 0.045 0.043 0.879 0.042 0.030  0 1 1   0 
11045795 14.738  1-17 5210.7  99.1  93.5 4.563 0.024 0.036 0.819 0.037 0.052  1 1 0   0 
11045833 15.263  1- 3 5851.6 107.8 103.0 4.466 0.030 0.041 0.983 0.049 0.062    1 0   0 
11045836 14.454  1-17 6175.0 176.7 151.6 3.783 0.049 0.048 1.538 0.122 0.174    1 0   0 
11045844 15.759  1-17 5640.8 110.2 107.7 4.398 0.057 0.061 0.944 0.069 0.070    1 0   0 
11045845 14.828  1-17 5942.1 123.7 124.4 3.896 0.063 0.053 1.251 0.141 0.080    1 0   0 
11045872 15.156  1-17 5484.6 106.7 107.1 4.462 0.042 0.050 0.901 0.061 0.066  0 1 0   0 
11045946 15.593  2- 3 5745.8 106.8 102.5 4.477 0.034 0.046 0.954 0.052 0.062  1 1 0   0 
11045947 14.634  1-17 5707.6 110.0 120.9 4.064 0.055 0.048 1.111 0.120 0.073    1 0   0 
11045985 14.742  0-17 5965.1 118.1 113.0 3.725 0.032 0.031 1.243 0.058 0.058  2 1 0   0 
11045986 15.729  2-17 5358.7 108.5  91.9 4.364 0.056 0.048 0.869 0.060 0.044  0 1 0   0 
11046000 14.602  1-17 5869.2 124.5 120.1 4.102 0.050 0.046 0.987 0.079 0.067    1 0   0 
11046021 15.587  4-17 5946.5 116.1 109.0 4.220 0.065 0.065 1.092 0.081 0.085    1 0   0 
11046026 15.058  4-17 5930.1 114.0 118.2 4.032 0.055 0.061 1.173 0.114 0.090    1 0   0 
11046052 15.392  1-17 6194.2 115.6 110.4 4.420 0.030 0.038 1.078 0.051 0.060    1 0   0 
11046135 13.964  2-17 5700.1 120.9 115.1 3.921 0.076 0.071 1.134 0.092 0.089  1 1 0   0 
11046145 14.655  1-17 5815.4 111.3 110.3 4.188 0.045 0.050 1.049 0.085 0.082    1 0   0 
11046180 12.989  0-17 6362.1 131.7 126.6 4.184 0.035 0.040 1.187 0.054 0.073    1 0   0 
11046213 13.508  0-17 6150.1 119.0 111.7 3.982 0.033 0.051 1.342 0.069 0.127    1 0   0 
11046245 15.564  2- 3 5416.3 106.3  91.5 4.310 0.054 0.051 0.884 0.061 0.047  0 1 0   0 
11046314 13.691  1-17 6226.1 136.9 123.9 4.160 0.034 0.042 1.244 0.061 0.079    1 0   0 
11046355 15.366  1-17 5239.2 101.5  96.6 4.570 0.024 0.036 0.812 0.039 0.051  0 1 0   0 
11046358 13.572  0-17 5873.5 121.5 116.9 3.922 0.054 0.039 1.200 0.123 0.076    1 0   0 
11046425 14.840  1-17 6011.3 103.2 102.3 4.471 0.023 0.031 1.001 0.038 0.047    1 0   0 
11046434 14.418  1-17 5940.1 123.4 120.1 3.866 0.059 0.049 1.272 0.147 0.077    1 0   0 
11046516 16.516  0-17 6598.0 132.5 123.0 3.862 0.030 0.031 1.564 0.074 0.078  2 1 0   0 
11046541 13.873  1-17 6705.4 137.0 134.3 4.233 0.030 0.030 1.372 0.062 0.057    1 0   0 
11046579 15.558  1-17 5263.3  86.0  76.0 4.316 0.039 0.039 0.865 0.036 0.027  0 1 1   0 
11046616 15.260  1-17 5534.4 124.8 120.6 3.841 0.057 0.056 1.153 0.080 0.084    1 0   0 
11046699 15.339  1-17 5449.4 127.4 118.5 4.246 0.214 0.315 0.915 0.135 0.078    1     0 
11046702 13.747  1-17 5831.0 113.2 110.9 4.187 0.039 0.045 1.057 0.083 0.083    1 0   0 
11046718 15.051  1-17 5581.5 117.4 113.2 4.275 0.053 0.054 0.933 0.072 0.067    1 0   0 
11046723 13.583  0-17 6402.4 122.5 127.0 4.175 0.035 0.039 1.151 0.060 0.077    1 0 1 0 
11046728 14.026  1-17 5384.6 121.8 116.8 4.043 0.041 0.041 0.933 0.063 0.061    1 0   0 
11046778 15.244  1-17 5825.2 116.3 113.7 4.115 0.055 0.063 1.085 0.105 0.085    1 0   0 
11046786 15.808  4-17 5461.6 121.9 119.2 3.917 0.067 0.067 1.049 0.083 0.081    1 0   0 
11046799 15.146  1-17 5331.6 107.0  91.6 4.149 0.048 0.049 0.888 0.051 0.039    1 0   0 
11046836 15.349  4-17 5731.9 124.5 118.1 3.943 0.063 0.057 1.130 0.083 0.078    1 0   0 
11046937 15.490  1- 3 5955.3 116.0 112.6 4.385 0.046 0.055 1.044 0.066 0.075    1 0   0 
11046983 15.921  1-17 5889.6 117.6 117.8 4.084 0.077 0.088 1.130 0.106 0.094    1 0   0 
11047112 15.224  4-17 5427.5 118.8 101.3 4.337 0.049 0.043 0.885 0.065 0.050  1 1 0   0 
11047118 15.334  4-17 6296.8 130.1 128.1 4.037 0.059 0.060 1.340 0.078 0.089    1 0   0 
11067693 13.053  0-17 6424.3 132.0 124.9 4.039 0.032 0.034 1.309 0.056 0.078    1 0   0 
11067721 13.289  1-17 5905.3 106.5 104.3 4.380 0.034 0.039 1.052 0.065 0.070    1 0   0 
11067728 15.245  1-17 5508.3  95.1  92.9 4.539 0.024 0.037 0.879 0.039 0.053    1 0   0 
11067732 10.044  0- 1 6277.4 131.6 126.1 4.074 0.030 0.035 1.315 0.062 0.075    1 0   0 
11067843 14.433  1-17 5758.6 102.2  96.1 4.485 0.025 0.037 0.958 0.043 0.061    1 0   0 
11067851 15.750  1-17 5596.2 106.6 105.1 4.400 0.058 0.062 0.931 0.069 0.068    1 0   0 
11067861 14.255  1-17 5841.2 118.4 116.3 3.998 0.061 0.046 1.139 0.131 0.078    1 0   0 
11067943 15.870  2-17 5384.8  99.9  95.9 4.532 0.033 0.048 0.861 0.047 0.057    1 0   0 
11067972 14.255  1-17 5924.1 117.3 116.9 3.908 0.058 0.043 1.232 0.143 0.076    1 0   0 
11068015 13.632  1-17 6028.7 111.5 115.1 3.999 0.052 0.041 1.164 0.122 0.071    1 0   0 
11068048 15.312 14-17 5836.0 117.5 113.8 4.065 0.060 0.064 1.110 0.115 0.084    1 0   0 
11068058 14.845  1-17 5042.5  92.5  86.1 4.586 0.021 0.031 0.775 0.034 0.046  1 1 0   0 
11068088 13.919  2-17 5660.1 103.6  93.3 4.080 0.058 0.058 0.780 0.039 0.028    1 0   0 
11068105 13.206  0-17 5131.8 110.0 100.6 3.734 0.046 0.053 0.971 0.085 0.093  0 1 0   0 
11068227 15.294  1-17 5500.0 119.6 114.7 3.889 0.051 0.052 1.091 0.074 0.076    1 0   0 
11068249 13.083  0-17 6296.0 173.0 154.0 3.745 0.320 0.080 1.360 0.253 0.279    2     1 
11068322 15.428  1- 3 5849.8 114.6 109.0 4.125 0.056 0.063 1.093 0.100 0.086    1 0   0 
11068470 13.570  0-17 5416.1  80.8  82.1 4.539 0.013 0.021 0.936 0.027 0.034    1 0   0 
11068494 13.934  1-17 5792.6 105.4  90.8 4.145 0.031 0.035 1.221 0.051 0.088    1 0   0 
11068549 14.038  1-17 5298.6  99.8  93.9 4.491 0.043 0.046 0.857 0.055 0.056  0 1 0   0 
11068630 15.591  1-17 5530.5 130.3 109.5 4.288 0.059 0.052 0.918 0.074 0.064    1 0 1 0 
11068632 15.215 10-12 6314.3 129.6 131.6 4.216 0.051 0.058 1.245 0.065 0.078    1 0   0 
11068661 15.598  1-17 4795.3  80.7  68.6 3.639 0.067 0.070 0.924 0.103 0.062  2 1 0   0 
11068692 15.702  1-17 5232.8  93.7  88.1 4.548 0.031 0.043 0.827 0.044 0.054  0 1 0   0 
11068719 14.170  1-17 5868.7 110.7 109.5 4.084 0.045 0.051 1.119 0.110 0.085    1 0   0 
11068758 15.352  1-17 5556.2  98.2  97.8 4.444 0.047 0.055 0.919 0.062 0.067    1 0   0 
11068763 13.844  1-17 6110.5 115.6 115.6 4.225 0.039 0.041 1.079 0.070 0.075    1 0   0 
11068775 14.826  1-17 6314.2 191.0 149.9 4.287 0.033 0.038 1.213 0.078 0.087    1 0   0 
11068817 15.186  1-17 5269.2 121.7 112.2 3.661 0.054 0.066 1.309 0.102 0.128  0 1 0   0 
11068837 14.457  1-17 5670.3 142.7 144.2 3.899 0.033 0.035 1.141 0.076 0.077    1 0   0 
11068871 14.963  1-17 5769.0 102.1  95.7 4.529 0.021 0.030 0.913 0.038 0.047    1 0   0 
11068957 14.822 10-12 6428.4 122.3 118.6 4.343 0.029 0.036 1.208 0.050 0.062    1 0   0 
11068968 14.278  1-17 5031.5 100.0  91.7 3.584 0.060 0.082 1.199 0.140 0.190  0 1 0   0 
11068996 14.709  1-17 4809.4  83.8  81.9 4.640 0.016 0.023 0.689 0.024 0.031  1 1 0   0 
11069019 15.551  1-17 5706.0 102.4  98.8 4.469 0.037 0.050 0.950 0.054 0.064    1 0   0 
11069026 13.693  1-17 5764.8 113.4 105.1 4.317 0.037 0.038 1.071 0.060 0.068    1 0   0 
11069036 14.850  1-17 5069.3  92.3  86.8 4.566 0.025 0.034 0.797 0.038 0.049  0 1 0   0 
11069041 15.431  1- 3 6068.1 111.3 107.8 4.398 0.040 0.051 1.069 0.060 0.069    1 0   0 
11069068 14.469  1-17 5786.6 105.4 103.9 4.405 0.040 0.046 0.989 0.067 0.075    1 0   0 
11069073 13.754  1-17 6222.1 134.4 127.3 4.155 0.035 0.041 1.244 0.062 0.080    1 0   0 
11069103 14.697  1-17 5142.9  91.7  82.9 4.622 0.018 0.026 0.736 0.027 0.038  1 1 0   0 
11069175 13.056  0-17 5718.0 143.0 158.0 4.497 0.070 0.130 0.895 0.100 0.090  2 2     1 
11069176 13.056  0-17 5945.8  96.0  93.4 4.454 0.017 0.027 1.048 0.033 0.048  3 1 0 0 0 
11069279 14.514  1-17 5651.2 115.1 112.5 4.102 0.051 0.047 1.008 0.082 0.073    1 0   0 
11069385 14.183 10-10 6085.9 115.5 116.2 3.938 0.043 0.051 1.316 0.115 0.101    1 0   0 
11069476 15.149  1-17 5334.6 104.2 104.1 4.533 0.028 0.039 0.865 0.042 0.053    1 0   0 
11069521 15.962  2-17 5283.7 121.7 116.7 3.804 0.088 0.085 1.091 0.126 0.116  0 1 0   0 
11069584 14.168 10-10 6333.4 126.9 118.9 3.970 0.037 0.041 1.411 0.072 0.098    1 0   0 
11069597 15.151 17-17 5016.0 122.1 116.0 3.778 0.032 0.046 1.245 0.062 0.103  2 1 0   0 
11069607 15.938  1-17 5360.2 100.9  86.3 4.280 0.063 0.068 0.877 0.053 0.039  0 1 0   0 
11069609 15.906  1-17 5004.2  84.2  80.7 4.480 0.043 0.037 0.810 0.039 0.032  0 1 0   0 
11069659 15.464  1-17 5154.2  91.7  87.6 4.593 0.023 0.032 0.772 0.040 0.047  1 1 0   0 
11069662 12.856  1-17 5821.1 111.2 106.5 4.356 0.042 0.042 0.916 0.070 0.063    1 0   0 
11069677 11.258  0-17 6346.1 117.8 121.6 4.162 0.032 0.039 1.139 0.061 0.083  2 1 0   0 
11069753 15.521  2-17 5490.7 106.2  97.6 4.300 0.054 0.053 0.904 0.066 0.057    1 0   0 
11069798 13.806  1-17 6017.6 115.4 114.5 4.295 0.038 0.038 1.127 0.070 0.071    1 0   0 
11069818 15.402  1-17 5603.3 118.6 115.7 3.931 0.049 0.048 0.953 0.064 0.058    1 0   0 
11070858 13.012  2-15 5353.8 101.6  96.6 3.973 0.024 0.023 1.132 0.030 0.034    1 0   0 
11070944 13.031  1-17 6254.9 122.3 117.1 4.173 0.034 0.036 1.198 0.056 0.074    1 0   0 
11070991 14.542  1-17 5979.2 118.1 111.4 4.253 0.044 0.048 1.092 0.075 0.081    1 0   0 
11070995 14.953  1- 6 5655.6  97.1  94.7 4.538 0.021 0.031 0.895 0.037 0.047  0 1 0   0 
11071009 15.390  1-17 5558.3  98.7  93.0 4.540 0.025 0.036 0.881 0.041 0.051    1 0   0 
11071011 15.265  1-17 5314.2 114.3 109.2 3.950 0.050 0.052 0.967 0.066 0.069  0 1 0   0 
11071038 11.965  0-17 6323.5 130.9 119.6 4.076 0.031 0.033 1.273 0.054 0.081    1 0   0 
11071054 15.792  1-17 5315.6  97.4  84.7 4.382 0.057 0.049 0.860 0.056 0.041    1 0   0 
11071140 14.083 10-10 6252.1 127.8 125.1 4.169 0.043 0.038 1.244 0.061 0.078  1 1 0   0 
11071149 13.024  0-17 6107.3 112.9 104.4 3.949 0.032 0.036 1.467 0.059 0.104    1 0   0 
11071161 15.783  4-17 5150.3  95.9  89.8 4.549 0.032 0.042 0.815 0.044 0.051  0 1 0   0 
11071207 15.264  1-17 6425.4 134.4 131.7 3.863 0.052 0.041 1.273 0.140 0.054  3 1 0   0 
11071209 13.674  1-17 5572.2 104.2 103.3 4.383 0.041 0.043 0.997 0.065 0.066  1 1 0   0 
11071247 15.993  1-17 4412.7  80.9  78.0 4.633 0.019 0.022 0.667 0.026 0.025  1 1 0   0 
11071254 13.192  1-17 5538.9  93.7  90.1 4.551 0.019 0.031 0.873 0.033 0.048  2 1 0   0 
11071278 15.129  0-17 5903.4 120.2 122.0 3.719 0.037 0.029 1.406 0.078 0.059  3 1 0   0 
11071342 14.900  1-17 5447.5  96.4  98.2 4.485 0.037 0.046 0.892 0.055 0.064    1 0   0 
11071395 14.102 17-17 5171.4 112.3  99.1 3.593 0.048 0.067 1.340 0.108 0.161  0 1 0   0 
11071399 15.447  4-17 5380.0 101.3  96.3 4.470 0.046 0.050 0.875 0.060 0.060    1 0   0 
11071404 14.062  1-17 5054.7  89.1  83.4 3.417 0.074 0.092 1.130 0.182 0.197  1 2 0   0 
11071405 14.883  1-17 5574.6 106.6 103.2 4.343 0.049 0.048 0.925 0.071 0.066    1 0   0 
11071432 15.440  1-17 5090.4  87.9  82.5 4.540 0.031 0.039 0.832 0.042 0.048  0 1 0   0 
11071445 13.906  1-17 5841.4 121.1 114.6 4.132 0.040 0.039 0.853 0.056 0.048    1 0   0 
11071471 14.328  1-17 4964.7  85.4  82.3 3.456 0.073 0.093 1.212 0.173 0.216  0 2 0   0 
11071514 14.850  1-17 5854.5 111.2 112.2 3.997 0.060 0.055 1.199 0.124 0.079    1 0   0 
11071518 15.218  1-17 5436.5 102.1  98.0 4.442 0.051 0.053 0.888 0.064 0.062    1 0   0 
11071544 14.045  1-17 6308.9 121.0 112.1 3.905 0.038 0.047 1.470 0.074 0.132    1 0   0 
11071860 15.239  1-17 5310.5 122.4 116.1 3.862 0.049 0.054 1.048 0.077 0.082  0 1 0   0 
11071895 14.768  1-17 5516.5 117.3 112.9 3.925 0.041 0.040 1.066 0.064 0.062    1 0   0 
11072016 14.457  1-17 5874.3 115.0 108.6 4.215 0.042 0.046 1.065 0.078 0.083    1 0 1 0 
11072035 15.559  2-17 5880.7 110.9 108.6 4.386 0.048 0.057 1.020 0.067 0.075    1 0   0 
11072054 15.313  1-17 5755.9 109.7 106.9 4.397 0.047 0.053 0.980 0.069 0.074    1 0   0 
11072072 15.819  1-17 5346.1 103.2  92.1 4.417 0.058 0.052 0.865 0.062 0.050    1 0   0 
11072091 13.826  1-17 4789.4  81.3  78.0 4.620 0.023 0.018 0.655 0.028 0.020  1 1 0   0 
11072105 12.025  0-17 6188.1 118.6 113.8 4.215 0.088 0.087 1.091 0.081 0.079  1 1     0 
11072129 15.914  2-17 5441.7 101.7  96.3 4.598 0.031 0.044 0.754 0.034 0.041    1 0   0 
11072189 13.891  1-17 5702.3 102.1  99.3 4.401 0.040 0.042 0.954 0.068 0.066    1 0   0 
11072206 14.412  1-17 5806.3 108.8 107.1 4.107 0.047 0.049 1.078 0.108 0.081    1 0   0 
11072219 11.993  0-17 6738.5 153.9 148.8 4.224 0.027 0.027 1.383 0.069 0.058    3 0   0 
11072292 14.858  1-17 5515.9  97.9  99.1 4.476 0.037 0.047 0.909 0.055 0.065    1 0   0 
11072304 15.275  1-17 5696.5 113.3 108.4 3.907 0.055 0.053 1.145 0.075 0.077    1 0   0 
11072330 15.776  1-17 5261.7  98.7  91.5 4.495 0.047 0.049 0.838 0.052 0.050    1 0   0 
11072353 14.502  1-17 5713.1 105.2 103.7 4.370 0.042 0.044 1.012 0.069 0.070    1 0   0 
11072394 14.782  1-17 4882.6  80.4  73.9 4.553 0.030 0.028 0.777 0.041 0.039  0 1 0   0 
11072442 15.082  4-17 5716.4 116.1 111.0 3.811 0.052 0.051 1.244 0.073 0.080    1 0   0 
11072471 14.965  1-17 6140.5 123.0 119.2 4.266 0.049 0.049 1.012 0.073 0.069    1 0   0 
11072481 15.616  1-17 4675.3  67.2  65.9 4.514 0.020 0.017 0.775 0.020 0.017  0 1 1   0 
11072519 12.938  0-17 5809.2 118.4 106.4 4.276 0.036 0.035 1.143 0.059 0.065    1 0   0 
11072604 15.444  1-17 5504.9 109.3 103.8 4.357 0.106 0.113 0.907 0.067 0.063    1     0 
11072605 13.410  0-17 5420.9 104.5 101.3 3.898 0.023 0.025 1.206 0.033 0.045    1 0   0 
11072635 13.901  1-17 6350.5 125.8 123.9 4.233 0.039 0.042 1.034 0.070 0.069    1 0   0 
11072666 15.621  2- 3 5642.1 109.2 100.2 4.596 0.022 0.026 0.816 0.034 0.036    1 0   0 
11072681 14.951  1-17 5526.6 105.3 103.5 4.410 0.046 0.047 0.911 0.070 0.067    1 0   0 
11072687 14.615  1-17 5143.8  92.9  85.4 4.552 0.027 0.036 0.816 0.040 0.052  0 1 0   0 
11072819 12.820  0-17 6243.0 114.8 115.0 3.870 0.030 0.052 1.497 0.067 0.158    1 0   0 
11072943 14.766  1-17 5454.0 109.7 107.0 3.969 0.040 0.042 1.005 0.063 0.065    1 0   0 
11072982 12.835  0-17 5001.2  89.6  82.9 3.053 0.106 0.092 1.006 0.254 0.182  2 2 0 1 0 
11073029 12.714  0-17 5829.6 101.3 100.2 4.399 0.033 0.039 1.045 0.061 0.069    1 0   0 
11073099 12.581  0-17 6016.3 120.1 116.0 4.323 0.044 0.042 0.962 0.071 0.066    1 0   0 
11073118 13.088  0-17 6608.0 141.9 137.1 3.996 0.043 0.039 1.186 0.089 0.054    3 0   0 
11073124 15.073  1-17 5702.2 115.0 110.8 4.337 0.047 0.049 0.966 0.075 0.073    1 0   0 
11073181 14.760  1-17 5805.5 101.9 100.8 4.433 0.035 0.046 0.989 0.058 0.071    1 0   0 
11073211 15.297  0-17 5371.1  86.4  79.1 4.379 0.021 0.016 0.788 0.028 0.022  2 1 0   0 
11073223 14.947  1-17 5723.4 115.5 114.1 4.058 0.061 0.052 1.057 0.100 0.076  3 1 0   0 
11073237 14.810  1-17 5280.5 101.3  92.6 4.409 0.044 0.039 0.912 0.058 0.051    1 0   0 
11073242 15.784  4-17 5969.9 109.4 106.2 4.421 0.042 0.055 1.030 0.060 0.068    1 0   0 
11073289 15.186  4-17 4968.5  83.4  77.2 4.511 0.036 0.028 0.798 0.045 0.034  2 3 0   0 
11073351 14.665  1-17 5998.4 108.7 107.2 4.349 0.036 0.042 1.121 0.062 0.070  0 1 0 0 0 
11073392 14.515  1-17 5774.8 114.3 111.9 4.011 0.053 0.039 1.095 0.093 0.068  2 1 0   0 
11073408 15.869  2-17 5328.7  96.7  82.8 4.239 0.062 0.061 0.902 0.051 0.040    1 0   0 
11073540 15.829  1-17 5071.9  69.3  75.8 4.414 0.030 0.030 0.823 0.022 0.022  1 1 1   0 
11073549 14.419  1-17 5920.8 100.2 100.0 4.396 0.030 0.038 1.088 0.053 0.066    1 0   0 
11073559 12.780  1-17 5247.6  85.3  71.7 4.411 0.029 0.022 0.807 0.036 0.025    1 0   0 
11073567 10.579  0-17 6469.0 146.0 179.0 3.924 0.266 0.114 1.450 0.198 0.297  2 2     1 
11073569 14.821  1-17 5342.7 100.9  93.6 4.461 0.043 0.042 0.867 0.063 0.057    1 0   0 
11073621 15.148  1-17 4983.6  84.4  80.8 4.618 0.019 0.026 0.728 0.031 0.038  1 1 0   0 
11073622 10.579  4-17 5383.9  90.9  89.5 4.540 0.023 0.034 0.886 0.036 0.044  2 3 1   0 
11073656 15.198  4-17 5523.0  97.5  96.4 4.521 0.032 0.044 0.867 0.044 0.053    1   1 0 
11073659 15.014  1-17 5099.1  89.2  85.4 4.589 0.021 0.031 0.776 0.035 0.047  1 1 0   0 
11073672 15.565  4-17 4961.3  97.7  92.1 4.538 0.046 0.054 0.800 0.044 0.043  1 1     0 
11073691 15.489  1- 3 5286.2 101.9  91.7 4.081 0.054 0.051 0.891 0.053 0.043    1 0   0 
11073723 15.809  2- 2 5647.9 101.0  96.4 4.466 0.042 0.056 0.937 0.057 0.064    1 0   0 
11073754 13.237  0-17 6502.7 134.1 128.4 4.145 0.034 0.038 1.205 0.052 0.072    1 0   0 
11073818 13.877  1-17 5228.0  83.4  75.8 4.565 0.031 0.024 0.711 0.040 0.032    1 0   0 
11073830 15.358  1-17 4509.6  77.0  73.4 4.599 0.023 0.021 0.710 0.030 0.027  1 1 0   0 
11073839 15.151  1-17 5541.5  95.3  93.3 4.497 0.031 0.044 0.909 0.049 0.061    1 0   0 
11073849 14.837  1-17 5592.6  98.8  86.5 4.387 0.041 0.032 0.784 0.049 0.033    1 0   0 
11073906 15.533  1-17 5014.5  89.3  82.5 4.553 0.031 0.035 0.795 0.041 0.046  0 1 0   0 
11073910 11.701  0-17 5532.8 112.7 108.9 3.795 0.114 0.102 1.149 0.147 0.126  8 1     0 
11073945 14.647  1-17 6007.2 117.2 112.0 4.218 0.046 0.047 1.120 0.073 0.085    1 0   0 
11073958 14.206  1-17 5893.8 114.8 102.2 4.200 0.035 0.039 1.170 0.060 0.080    1 0   0 
11073977 15.396  1-17 5103.3 109.4 100.5 3.698 0.065 0.080 1.129 0.126 0.143    1 0   0 
11074010 15.724  2-17 5292.7  94.5  89.4 4.574 0.026 0.038 0.805 0.037 0.042    1 0   0 
11074022 15.462 10-10 5984.8 116.3 109.6 4.229 0.061 0.061 1.104 0.078 0.084    1 0   0 
11074048 15.372  1-17 4716.1  80.8  76.3 4.554 0.029 0.022 0.758 0.036 0.029  0 1 0   0 
11074063 14.028  1-17 5602.9 114.8 106.0 4.003 0.041 0.040 1.037 0.069 0.066    1 0   0 
11074087 13.501  1-17 5363.7  93.1  91.6 4.519 0.027 0.038 0.887 0.043 0.053  1 1 0   0 
11074131 15.964  0-17 5788.6 112.2 109.7 3.292 0.030 0.031 1.826 0.068 0.064  2 2 0   0 
11074134 15.477  1-17 5261.0  98.9  91.9 4.500 0.047 0.052 0.847 0.053 0.053    1 0   0 
11074140 12.892  0-17 6631.4 141.1 146.6 4.264 0.031 0.033 1.269 0.052 0.051    1 0   0 
11074160 15.403  1-17 4621.2  83.6  78.8 4.621 0.022 0.020 0.666 0.027 0.022  1 1 0   0 
11074168 14.650  1-17 5903.6 112.3 109.0 4.312 0.047 0.048 1.042 0.075 0.077    1 0   0 
11074197 13.385  0-17 5115.8  90.3  83.1 3.401 0.058 0.077 1.314 0.151 0.195  2 2 0   0 
11074251 12.939  0-17 5909.0 112.7 108.2 4.114 0.027 0.036 1.292 0.046 0.076  9 1 0   0 
11074255 15.477  1- 3 5972.0 108.1 106.1 4.386 0.043 0.053 1.049 0.064 0.074    1 0   0 
11074374 14.588  1-17 5841.4 122.9 114.6 3.807 0.153 0.151 1.284 0.180 0.140    1     0 
11074378 14.688  1-17 5345.7 117.4 111.5 3.804 0.039 0.045 1.137 0.076 0.084  0 1 0   0 
11074380 13.989  0-17 5074.3 110.3  99.2 3.644 0.040 0.059 1.316 0.094 0.139  2 1 0   0 
11074531 15.679  1-17 5491.6 108.8 103.0 4.384 0.062 0.059 0.901 0.068 0.062    1 0   0 
11074612 15.062  1-17 5136.1  94.5  87.9 4.548 0.029 0.037 0.817 0.041 0.051  0 1 0   0 
11074631 14.715  1-17 5725.0 110.5 112.2 4.105 0.051 0.047 1.039 0.102 0.076    1 0   0 
11074643 15.283  1-17 4987.1  81.1  78.1 4.555 0.022 0.033 0.856 0.035 0.043  1 1 0   0 
11074681 13.797  1-17 5677.1 117.3 113.0 3.971 0.037 0.036 0.909 0.057 0.050    1 0   0 
11074732 15.699  1-17 4416.9  80.6  73.8 4.606 0.022 0.020 0.695 0.029 0.025  1 1 0   0 
11074776 16.776  3- 5 4488.8  86.6  82.5 4.600 0.027 0.027 0.706 0.033 0.032  0 1 0   0 
11074804 14.527  1-17 5759.6 107.4 104.4 4.394 0.042 0.047 0.981 0.071 0.075    1 0   0 
11074835 14.499  1-17 4971.5  94.6  84.8 3.540 0.058 0.081 1.213 0.148 0.188  2 3 0 0 0 
11074880 15.024  1-17 4996.3  83.3  86.7 3.025 0.084 0.107 1.228 0.241 0.249  2 2 0   0 
11075008 15.203  1-17 5526.1 112.8 111.3 3.830 0.046 0.047 1.164 0.073 0.080    1 0   0 
11075018 15.872  2- 2 5486.5 104.8 101.8 4.427 0.058 0.061 0.901 0.065 0.064  0 1 0   0 
11075038 14.039  1-17 5587.5  93.6  93.7 4.521 0.023 0.033 0.902 0.038 0.049    1 0   0 
11075043 15.696  1-17 5519.4  93.1  92.0 4.469 0.033 0.045 0.988 0.049 0.057    1 0   0 
11075054 13.814  1-17 5734.2 110.3 105.9 4.247 0.037 0.041 1.050 0.071 0.073    1 0   0 
11075089 15.999  4-17 5221.9  85.9  77.6 4.385 0.045 0.039 0.848 0.042 0.031  0 1 0   0 
11075095 14.915  1-17 6306.8 119.6 120.2 4.319 0.037 0.041 1.189 0.058 0.073    1 0   0 
11075102 13.947  1-17 5449.2  94.0  88.0 4.553 0.020 0.032 0.859 0.032 0.045    1 0   0 
11075176 15.626  1-17 5518.5  96.5  95.6 4.529 0.027 0.040 0.886 0.043 0.055    1 0   0 
11075209 15.031  1- 3 5138.0 110.8 102.3 3.697 0.050 0.069 1.173 0.106 0.140  0 1 0   0 
11075390 15.915  1-17 5710.8 106.7  98.7 4.544 0.026 0.033 0.886 0.045 0.047    1 0   0 
11075397 15.255  1-17 5877.2 119.8 116.4 3.905 0.067 0.058 1.217 0.108 0.082    1 0   0 
11075435 15.865  1-17 4823.6  87.0  80.6 4.593 0.024 0.029 0.744 0.036 0.038  0 1 0   0 
11075446 13.298  0-17 6241.8 127.1 124.7 4.008 0.038 0.037 1.009 0.064 0.060    1 0   0 
11075448 10.347  1-17 6466.4 141.7 120.0 4.181 0.030 0.028 1.326 0.060 0.050    1 0   0 
11075456 10.499  1-17 6424.1 148.1 124.5 4.222 0.032 0.031 1.277 0.060 0.055    1 0   0 
11075483 14.765  1-17 6004.1 118.5 114.5 4.261 0.042 0.047 1.099 0.074 0.082    1 0   0 
11075488 15.562  1-17 5404.2 107.5  94.5 4.366 0.054 0.046 0.878 0.064 0.050  0 1 0   0 
11075499 14.834  1-17 5771.3 112.7 107.5 4.437 0.034 0.042 0.980 0.060 0.072    1 0   0 
11075500 16.161  3- 5 4723.6  87.7  83.2 4.628 0.022 0.026 0.694 0.034 0.035  1 1 0   0 
11075504 16.052  3- 5 4682.7  85.6  79.9 4.623 0.021 0.026 0.698 0.033 0.033  0 1 0   0 
11075506 15.213  1-17 5607.1 116.3 112.0 3.921 0.049 0.050 1.101 0.072 0.073    1 0   0 
11075520 15.367  1-17 5138.3  88.4  83.4 4.557 0.020 0.031 0.867 0.035 0.041  1 1 0   0 
11075529 13.352  1-17 4921.0  84.5  82.2 3.397 0.068 0.090 1.239 0.179 0.215  2 2 0   0 
11075616 15.667  1-17 5226.4  97.1  90.5 4.557 0.027 0.039 0.822 0.041 0.053  0 1 0   0 
11075624 13.330  0-17 6129.7 119.7 120.1 4.180 0.042 0.041 0.996 0.079 0.067    1 0   0 
11075688 16.538  3-17 3665.7 133.7 111.7 4.743 0.064 0.062 0.463 0.072 0.078  0 1     0 
11075720 15.529  1-17 4666.6  81.5  74.9 4.599 0.022 0.025 0.724 0.032 0.033  0 1 0   0 
11075759 14.501  1-17 6059.3 116.5 115.4 4.219 0.041 0.044 1.141 0.069 0.085    1 0   0 
11075788 15.818  1-17 5068.2  92.9  87.7 4.576 0.025 0.035 0.785 0.040 0.048  1 1 0   0 
11075853 14.119 10-10 6165.8 124.7 116.8 3.962 0.049 0.043 1.220 0.120 0.067    1 0   0 
11075871 13.551  0-17 6261.6 122.9 120.3 4.281 0.032 0.041 1.172 0.062 0.070    1 0   0 
11075917 15.801  1-17 3976.0  79.6  77.7 4.644 0.015 0.015 0.592 0.014 0.014  1 1 0   0 
11075949 15.582  2- 3 5776.1 111.1 109.4 4.181 0.058 0.061 1.033 0.089 0.080    1 0   0 
11075987 15.716  1-17 4859.0  86.0  78.7 4.559 0.030 0.030 0.771 0.040 0.038  0 1 0   0 
11075997 14.540  6-13 6407.4 134.9 134.9 4.182 0.040 0.037 1.292 0.062 0.064    1 0   0 
11076052 15.928  2- 3 5811.1 111.0 108.7 4.153 0.068 0.071 1.060 0.095 0.084    1 0   0 
11076084 15.651  1-17 5701.6 115.4 110.0 4.289 0.097 0.096 0.952 0.073 0.067    1 0   0 
11076135 15.441  1-17 5074.1 105.7  87.2 3.354 0.099 0.109 1.429 0.194 0.215  0 2 0   0 
11076168 14.637  1-14 6489.4 129.1 123.2 3.895 0.043 0.045 1.530 0.083 0.097    3 0   0 
11076176 14.907  1-17 5255.4  79.5  72.1 4.269 0.038 0.040 0.874 0.031 0.024  3 1 0   0 
11076199 14.209  1-17 5434.7 100.7 105.3 4.413 0.034 0.037 1.011 0.054 0.054    1 0   0 
11076257 13.221  2-17 4921.6  82.3  80.0 3.252 0.150 0.154 1.276 0.215 0.246  2 2     0 
11076263 12.023  0-17 4974.2  85.8  81.2 3.481 0.063 0.090 1.210 0.168 0.213  2 2 0   0 
11076275 13.551  0-17 5973.2 101.5 102.0 4.402 0.027 0.037 1.074 0.052 0.064    1 0   0 
11076276 15.117  1-17 5752.6 110.7 106.3 4.248 0.050 0.052 1.000 0.077 0.075    1 0   0 
11076279 15.870  1-10 6533.1 131.1 125.3 3.905 0.040 0.042 1.532 0.082 0.089  3 3 0   0 
11076304 13.968  1-17 5547.6 112.1 102.0 3.966 0.033 0.032 1.130 0.051 0.057    1 0   0 
11076333 15.171  1-17 5632.3 108.1 104.3 4.226 0.052 0.052 0.959 0.073 0.069    1 0   0 
11076344 15.113  1-17 5267.4  95.4  89.7 4.547 0.028 0.039 0.837 0.041 0.055  1 1 0   0 
11076346 13.988  1-17 6131.7 120.2 118.3 4.219 0.041 0.043 1.017 0.074 0.071  1 1 0   0 
11076347 14.978  1-17 5466.1 113.5 109.8 2.533 0.435 0.079 0.905 0.887 0.164  2 2 0   0 
11076400 14.288  1-17 4845.3  84.6  79.5 4.597 0.021 0.027 0.742 0.031 0.037  1 1 0 1 0 
11076477 15.082  1-17 5662.1 110.3 103.4 4.480 0.048 0.049 0.815 0.054 0.051    1 0   0 
11076488 12.720  0-17 4813.0  83.9  78.5 3.383 0.080 0.084 1.113 0.204 0.185  2 2 0   0 
11076500 13.868  1-17 6395.6 125.5 120.6 3.955 0.034 0.042 1.396 0.065 0.108    1 0   0 
11076566 15.015  1-17 5619.1 105.4 102.0 4.356 0.052 0.051 0.938 0.072 0.068    1 0   0 
11079785 14.451  1-17 5661.8 104.5  95.8 4.261 0.041 0.040 1.090 0.059 0.064    1 0   0 
11079859 15.025  1-17 5813.7 118.7 115.0 4.039 0.063 0.057 1.108 0.120 0.081    1 0   0 
11079903 13.584  0-17 6298.0 126.3 114.7 4.213 0.038 0.041 1.083 0.068 0.075    1 0   0 
11079970 14.742 10-12 6266.4 124.3 122.3 3.905 0.049 0.057 1.448 0.092 0.137    1 0   0 
11079971 11.550  0-17 6569.4 139.1 130.8 3.996 0.032 0.033 1.499 0.072 0.074    3 0   0 
11079982 12.966  0-17 6754.3 141.3 138.7 4.247 0.028 0.030 1.362 0.060 0.053    3 0   0 
11080002 15.865  1-17 5309.4 121.6 109.2 4.016 0.074 0.062 0.920 0.075 0.062    1 0   0 
11080007 13.786  1-17 6230.4 121.4 116.4 4.164 0.038 0.042 1.099 0.072 0.079    1 0   0 
11080011 14.790  1-17 5277.9  97.3  92.7 4.534 0.030 0.041 0.847 0.043 0.057  0 1 0   0 
11080035 15.942  2-17 5312.4 129.6 122.5 3.942 0.058 0.064 0.973 0.084 0.083    1 0   0 
11080130 15.965  1-17 5507.7 131.2 124.2 4.021 0.135 0.133 0.995 0.122 0.105  0 1     0 
11080173 14.628  1-17 5662.8 112.2 111.1 3.917 0.042 0.041 1.093 0.067 0.063    1 0   0 
11080186 15.903  2-17 5311.3 100.7  93.9 4.528 0.043 0.049 0.805 0.048 0.049    1 0   0 
11080229 15.268  1-17 5044.5  43.4  55.5 4.470 0.018 0.016 0.763 0.015 0.015  0 1 1   0 
11080257 15.774  1-17 5192.6  87.8  80.9 4.407 0.045 0.039 0.841 0.043 0.032  2 1 0   0 
11080292 15.954  4-17 5651.8 106.6 102.4 4.399 0.064 0.071 0.946 0.068 0.069    1 0   0 
11080366 14.915  1-17 5916.2 104.4 108.5 4.333 0.042 0.044 1.155 0.060 0.065    1 0   0 
11080405 15.629  2-17 5080.0  91.0  85.0 4.521 0.038 0.040 0.827 0.047 0.045  1 1 0 0 0 
11080408 15.594  2- 3 5708.0 113.0 107.9 4.231 0.066 0.066 0.988 0.079 0.075    1 0   0 
11080437 15.210  1-17 5612.2 103.0 100.6 4.449 0.040 0.049 0.934 0.061 0.068    1 0   0 
11080533 13.729  1-17 6509.4 135.5 130.0 4.250 0.035 0.040 1.139 0.059 0.068    1 0   0 
11080536 15.765  4-17 6010.2 110.7 107.7 4.128 0.092 0.089 1.163 0.095 0.097    1 0   0 
11080562 13.180  1-17 6359.0 142.2 128.6 4.155 0.032 0.038 1.240 0.053 0.070    1 0   0 
11080618 12.656  0-17 6416.9 131.2 127.3 4.021 0.035 0.036 1.393 0.071 0.070    1 0   0 
11080768 14.093  1-17 5970.0 161.0 179.0 4.521 0.040 0.216 0.996 0.122 0.122    2     1 
11080816 15.109  1-17 5913.8 125.3 119.9 4.071 0.055 0.052 0.998 0.079 0.067    1 0   0 
11080827 14.856  1-17 5307.8 120.2 113.0 3.730 0.047 0.052 0.942 0.072 0.079    1 0   0 
11080880 13.653  1-17 6097.6 115.5 117.5 4.296 0.039 0.038 1.125 0.069 0.071    1 0   0 
11080894 12.901  0-17 5383.9  99.9  96.8 4.534 0.027 0.038 0.854 0.041 0.054  1 1 0   0 
11080913 12.884  0-17 5939.6 123.0 115.4 3.917 0.038 0.037 1.094 0.067 0.065    1 0   0 
11080924 14.989  1-17 5637.4 118.3 113.2 3.985 0.049 0.045 1.062 0.073 0.070    1 0   0 
11080945 13.175  0-17 6636.6 134.3 125.7 3.907 0.031 0.034 1.503 0.073 0.082  1 3 0   0 
11081036 14.847  1-17 5479.3 109.1 101.9 4.443 0.046 0.043 0.848 0.063 0.056    1 0   0 
11081042 14.363  1-17 5682.5 102.0 102.4 4.397 0.039 0.042 1.013 0.065 0.070    1 0   0 
11081103 15.523  1-17 5729.2 120.6 112.7 3.935 0.066 0.062 1.136 0.084 0.080    1 0   0 
11081109 13.882  1-17 6154.5 119.4 119.5 4.218 0.038 0.042 1.064 0.071 0.076    1 0   0 
11081113 15.693  4-17 4740.2  29.9  43.7 4.499 0.013 0.013 0.777 0.012 0.012  1 1 1   0 
11081133 15.620  1-17 5368.0 103.5  87.5 4.339 0.048 0.044 0.872 0.057 0.042  0 1 0   0 
11081147 15.439  1- 3 5889.9 115.7 112.6 4.314 0.055 0.055 1.037 0.076 0.078  1 1 0   0 
11081151 15.042  1-17 6064.0 118.5 117.3 4.248 0.043 0.045 1.136 0.069 0.076    1 0   0 
11081196 13.745  1-17 6329.4 117.3 121.8 4.299 0.031 0.037 1.210 0.059 0.066    1 0   0 
11081201 15.266  1-17 5924.8 109.4 112.3 4.120 0.049 0.056 1.134 0.090 0.093    1 0   0 
11081207 14.357  0-17 4975.9  91.8  86.8 3.532 0.066 0.085 1.137 0.163 0.184  2 3 0   0 
11081247 16.576  5-17 4530.5  86.6  82.8 4.617 0.024 0.028 0.693 0.035 0.033  0 1 0   0 
11081252 15.379  1-17 5652.1 116.8 106.3 4.386 0.065 0.060 0.831 0.064 0.052    1 0   0 
11081282 15.431  1-17 5227.5  90.3  79.7 4.403 0.041 0.034 0.845 0.047 0.033  0 1 0   0 
11081305 12.785  0-17 6472.4 149.9 123.5 4.195 0.030 0.036 1.220 0.048 0.066    1 0   0 
11081351 16.098  5- 5 4870.3  86.5  85.4 3.176 0.173 0.182 1.239 0.249 0.256  0 2     0 
11081404 15.359  1-17 3867.2  20.5  13.8 4.981 0.018 0.010 0.312 0.011 0.010  0 1 0   0 
11081423 15.562  1-17 5048.6  95.1  87.9 4.542 0.033 0.036 0.805 0.044 0.047  1 1 0   0 
11081468 13.925  2-17 6323.1 116.3 116.7 4.365 0.028 0.035 1.124 0.049 0.065    1 0   0 
11081521 14.086 10-10 6215.6 131.8 125.9 4.091 0.043 0.041 0.965 0.069 0.059    1 0   0 
11081526 15.957  4-17 5082.7  96.0  90.3 4.569 0.028 0.037 0.792 0.042 0.049  1 1 0   0 
11081539 15.303  1-17 5763.8 115.3 109.8 4.295 0.051 0.052 0.994 0.076 0.075  1 1 0   0 
11081546 14.667  1-17 5946.9 111.9 110.1 4.363 0.040 0.046 1.048 0.070 0.078    1 0   0 
11081547 15.824  1-17 5518.3 100.7 100.0 4.495 0.038 0.051 0.901 0.052 0.061  1 1 0   0 
11081572 14.610  1-17 6219.1 124.5 115.8 4.250 0.043 0.041 1.129 0.066 0.072  1 1 0   0 
11081599 15.963  4-17 5138.8  98.1  91.6 4.555 0.031 0.042 0.809 0.044 0.051  6 1 0   0 
11081602 13.142  0-17 5756.1 108.6 119.3 3.875 0.034 0.034 1.141 0.064 0.060  6 1 0   0 
11081611 14.892  1-17 5556.5 111.0 106.9 4.323 0.044 0.044 0.979 0.065 0.065    1 0   0 
11081617 15.352  1-17 5398.7 104.6  99.6 4.458 0.045 0.050 0.903 0.060 0.060  6 1 0   0 
11081697 13.716  1-17 5331.4  86.3  70.9 3.069 0.085 0.070 0.872 0.162 0.125  1 2 0   0 
11081723 15.210  1-17 5520.0 166.0 166.0 4.572 0.036 0.153 0.917 0.083 0.102    2     1 
11081776 15.216  1-17 5484.3  93.6  97.3 4.517 0.027 0.039 0.902 0.042 0.050    1 0   0 
11081806 14.049  1-17 5921.9 106.7 105.8 4.402 0.034 0.043 1.031 0.061 0.074    1 0   0 
11081830 15.736  2-17 5631.9 102.2  97.9 4.511 0.035 0.048 0.910 0.052 0.057    1 0   0 
11081845 14.756  1-17 5798.0 119.1 115.3 3.938 0.042 0.041 1.022 0.066 0.060    1 0   0 
11081854 15.450  1-17 5744.8 113.0 108.4 4.238 0.054 0.056 1.000 0.079 0.076    1 0   0 
11081874 15.049  1-17 4870.5  71.1  70.5 4.597 0.013 0.019 0.813 0.025 0.033  1 1     0 
11081962 15.180  1-17 5619.3 114.4 110.5 4.036 0.192 0.181 1.028 0.138 0.103    1     0 
11082020 15.856  1-17 5897.2 116.0 111.4 4.307 0.066 0.066 1.042 0.076 0.079    1 0   0 
11082029 15.966  4-17 5208.4  91.1  81.7 4.414 0.046 0.039 0.842 0.047 0.034  0 1 0   0 
11082044 15.525  1-17 5451.4  97.7  93.5 4.555 0.023 0.035 0.855 0.039 0.051    1 0   0 
11082056 13.819  1-17 5670.6 120.2 113.1 3.977 0.038 0.037 0.945 0.062 0.054    1 0   0 
11082087 15.755  1-17 5253.6  96.5  83.8 4.415 0.048 0.039 0.847 0.054 0.039  0 1 0   0 
11082093 14.283  1-17 5834.4 118.2 113.0 4.269 0.043 0.043 0.944 0.070 0.066    1 0   0 
11082098 15.388  1-17 5509.6 102.3 101.3 4.472 0.039 0.049 0.907 0.057 0.065    1 0   0 
11082111 13.508  0-17 5111.1 117.9 105.4 3.720 0.045 0.060 1.086 0.092 0.116  0 1 0   0 
11082123 14.598  1-17 5910.2 108.0 115.0 4.096 0.042 0.055 1.138 0.097 0.092    1 0   0 
11082135 15.673  0-17 5141.6  99.3  90.6 3.450 0.062 0.083 1.192 0.152 0.191  2 2 0   0 
11082138 15.909  1-17 4883.3  90.7  85.7 4.599 0.026 0.031 0.726 0.035 0.035  1 1 0   0 
11082315 15.387  4-17 5874.2 103.4 100.6 4.450 0.032 0.044 0.998 0.051 0.065    1 0   0 
11082324 14.055  1-17 5509.0 105.8 102.8 4.404 0.044 0.045 0.906 0.070 0.065    1 0   0 
11082360 12.843  0-17 6001.5 122.0 118.2 4.172 0.043 0.041 0.976 0.076 0.066    1 0   0 
11082391 15.303  1-17 5529.9 103.6  99.5 4.503 0.038 0.052 0.899 0.053 0.060    1 0   0 
11082397 15.335  1-17 5971.0 161.0 179.0 4.381 0.149 0.182 0.873 0.120 0.080    2     1 
11082403 12.606  0-17 6829.8 142.3 137.3 4.229 0.028 0.031 1.410 0.063 0.062    1 0   0 
11082428 15.365  1-17 5555.4 107.2 105.9 4.397 0.052 0.053 0.919 0.070 0.067    1 0   0 
11082474 13.797 10-17 4509.0 157.0 157.0 4.612 0.052 0.024 0.656 0.073 0.053  0 2     1 
11082552 15.869  4-17 5755.7 114.2 111.1 4.080 0.080 0.083 1.064 0.095 0.078    1 0   0 
11082639 14.956  1-17 5805.6 111.3 108.4 4.359 0.049 0.052 0.999 0.074 0.076    1 0   0 
11082647 12.103  0-17 6462.5 131.9 135.5 4.215 0.080 0.084 1.282 0.067 0.066  1 1     0 
11082696 12.707  0-17 5826.0 103.4 101.1 4.391 0.037 0.041 1.024 0.066 0.070    1 0   0 
11082699 14.577  1-17 6116.1  76.2  60.5 4.628 0.014 0.013 0.828 0.016 0.016    1 0   0 
11082730 14.914  1-17 5847.3 110.1  99.4 4.175 0.043 0.046 1.155 0.068 0.082    1 0   0 
11082738 16.092  5- 5 5173.3  92.8  86.8 4.672 0.024 0.026 0.678 0.029 0.029  0 1 0   0 
11082759 15.782  1-17 5477.0 164.0 180.0 4.578 0.036 0.135 0.876 0.082 0.101  0 2     1 
11082762 14.915  1-17 5881.5 111.2 112.1 4.077 0.053 0.062 1.129 0.109 0.087  1 1 0   0 
11082784 14.051  0-17 5950.8 112.0 115.0 3.884 0.033 0.033 1.140 0.064 0.066  2 1 0   0 
11082795 13.791  1-17 5040.6 112.4 103.5 3.775 0.040 0.052 1.129 0.082 0.105  0 1 0 1 0 
11082831 15.219  1-17 6153.6 115.2 110.9 3.973 0.065 0.067 1.371 0.095 0.107    1 0   0 
11082923 13.241  0-17 6029.7 121.4 116.6 3.964 0.041 0.039 1.082 0.068 0.067    1 0   0 
11082933 15.960  1-17 5841.7 111.2 108.4 4.237 0.082 0.079 1.041 0.084 0.081    1 0   0 
11082989 15.393  1-17 5391.9  97.4  94.5 4.530 0.030 0.045 0.866 0.044 0.057    1 0   0 
11083030 15.110  1-17 5639.8 102.8 100.6 4.439 0.042 0.050 0.942 0.063 0.069    1 0   0 
11083068 15.328  1-17 6103.6 117.8 111.0 4.278 0.103 0.149 1.173 0.098 0.089    1     0 
11083084 13.587  0-17 6235.6 125.2 118.0 4.283 0.101 0.152 1.166 0.099 0.087    1     0 
11083086 15.700  4-17 5440.8 102.3  98.2 4.596 0.028 0.033 0.795 0.046 0.050    1 0   0 
11083109 14.296  1-17 5230.3 112.1 104.6 3.708 0.039 0.049 1.203 0.084 0.099    1 0   0 
11083149 15.632  2- 3 5612.6  99.3  95.6 4.498 0.036 0.049 0.917 0.052 0.059    1 0   0 
11083170 11.332  0-17 5957.1 117.5 110.3 3.887 0.035 0.034 1.117 0.067 0.061  0 1 0   0 
11083200 15.008  1-17 6022.1 108.0 101.9 4.065 0.049 0.058 1.247 0.075 0.101    1 0   0 
11083227 15.012  1-17 5517.8 108.4 100.7 4.281 0.051 0.050 0.911 0.065 0.057    1 0   0 
11083236 12.027  0-17 5219.5 108.6 103.2 3.797 0.031 0.036 1.178 0.067 0.074  2 1 0   0 
11083240 13.390  1-17 5492.6 107.7 104.1 3.961 0.030 0.032 1.090 0.053 0.058    1 0   0 
11083249 14.602  1-17 5754.4 113.4 110.9 4.124 0.051 0.048 0.984 0.078 0.066    1 0   0 
11083282 15.104  1-17 5728.6 111.9 105.4 4.247 0.053 0.055 0.991 0.077 0.075    1 0   0 
11083288 15.447  1-17 5508.8 102.2 100.5 4.447 0.050 0.057 0.907 0.062 0.065    1 0   0 
11083366 12.015  0-17 6370.8 132.6 121.8 4.207 0.038 0.040 1.147 0.060 0.077    1 0   0 
11083379 15.264  1-17 5584.8 112.7 106.8 4.080 0.072 0.070 0.991 0.076 0.073    1 0   0 
11083412 11.530  0-17 6654.7 129.3 136.3 3.921 0.032 0.033 1.640 0.074 0.080  1 1 0   0 
11083439 13.229  0-17 5040.6  80.7  76.1 4.501 0.035 0.032 0.848 0.051 0.044  0 1 0   0 
11083470 14.490  1-17 6265.3 123.0 119.5 3.940 0.045 0.053 1.357 0.084 0.113    1 0   0 
11083549 14.179  1-17 5740.5 112.0 105.6 4.271 0.045 0.047 0.990 0.074 0.074    1 0   0 
11083623 14.127  1-17 5929.6 112.1 108.9 4.172 0.037 0.041 1.191 0.058 0.086    1 0   0 
11083642 15.178  1-17 5032.1  92.5  83.7 3.480 0.089 0.104 1.282 0.162 0.206  0 2 0   0 
11083648 15.478  1-17 6007.8 114.9 110.9 4.331 0.057 0.061 1.076 0.072 0.078    1 0   0 
11083719 15.682  1-17 5032.4  96.0  93.3 4.562 0.032 0.027 0.721 0.039 0.030  0 1 0   0 
11083867 14.715  1-17 5862.5 126.1 115.6 3.972 0.048 0.044 1.004 0.070 0.060    1 0   0 
11083888 15.749  1-17 6169.4 127.4 116.7 4.230 0.056 0.059 1.180 0.070 0.083  3 1 0   0 
11083922 14.830  1-17 6014.2 113.6 104.6 3.991 0.044 0.050 1.396 0.068 0.108    1 0   0 
11083931 15.604  1-17 5599.2 100.6  96.7 4.509 0.031 0.044 0.910 0.048 0.057    1 0   0 
11083935 15.334  1-17 5519.1 106.1 104.3 4.422 0.051 0.054 0.910 0.067 0.066    1 0   0 
11083965 13.884  1-17 6653.6 132.8 134.7 3.920 0.038 0.049 1.384 0.074 0.113    1 0   0 
11083996 13.487  0-17 6071.0 163.0 163.0 4.231 0.198 0.132 0.968 0.142 0.103    2     1 
11084032 15.389  4-17 5964.3 104.6 111.7 4.068 0.061 0.071 1.179 0.098 0.097    1 0   0 
11084070 15.642  1-17 5549.3 116.8 111.8 3.980 0.069 0.064 1.033 0.077 0.076    1 0   0 
11084073 15.213  1-17 5230.3 110.0 116.5 4.675 0.021 0.021 0.683 0.030 0.030    1     0 
11084099 14.542  1-17 5875.8 120.3 114.3 4.332 0.048 0.046 0.918 0.071 0.063    1 0   0 
11084107 14.613  1-17 5995.8 125.2 120.7 4.084 0.050 0.047 0.988 0.078 0.064    1 0   0 
11084129 14.962  1-17 5616.8 100.1  96.4 4.494 0.030 0.042 0.924 0.048 0.060    1 0   0 
11084160 14.121 17-17 5308.6 126.6 113.9 3.679 0.044 0.054 0.950 0.077 0.088  0 1 0   0 
11084251 15.660  1-17 5759.4 111.4 112.0 4.152 0.063 0.066 1.036 0.093 0.080    1 0   0 
11084256 15.130 10-12 6257.4 124.5 120.0 4.031 0.057 0.058 1.332 0.077 0.095    1 0   0 
11084262 15.471  4-17 5073.3  84.7  78.9 4.541 0.031 0.039 0.829 0.042 0.047  0 1 0   0 
11084266 15.668  2-17 5446.4 110.6 100.4 4.379 0.058 0.052 0.889 0.067 0.057    1 0   0 
11084399 14.458  1-17 6007.9 105.0 101.4 4.426 0.026 0.038 1.045 0.048 0.066    1 0   0 
11084431 16.925  5- 5 5045.0 181.0 181.0 4.613 0.033 0.077 0.812 0.063 0.095  0 2     1 
11084459 15.252  1-17 5856.5 115.8 110.9 4.075 0.056 0.062 1.117 0.112 0.085    1 0   0 
11084474 14.501  1-17 4977.0  98.5  88.8 3.656 0.056 0.072 1.141 0.123 0.153  2 1 0   0 
11084548 15.387  1-17 5562.1  98.2  97.3 4.470 0.041 0.052 0.918 0.057 0.064    1 0   0 
11084549 13.805  1-17 5663.2 111.4 107.4 4.184 0.043 0.041 0.998 0.077 0.068    1 0   0 
11084637 15.780  4-17 5685.8 118.9 110.3 3.917 0.072 0.068 1.133 0.086 0.084    1 0   0 
11084647 11.635  1-17 5371.5 124.6  96.4 4.164 0.041 0.038 0.895 0.060 0.043  3 1 0   0 
11084736 13.154  1-17 6401.0 179.0 246.0 4.240 0.153 0.187 1.189 0.181 0.163    2 0   1 
11084738 14.902  1-17 5817.7 134.8 146.1 4.167 0.106 0.125 0.870 0.076 0.068    1     0 
11084762 15.452  1-17 6008.3 116.7 112.2 4.202 0.055 0.058 1.128 0.076 0.087    1 0   0 
11084804 14.763  1-17 5840.8 114.2 118.3 3.909 0.052 0.043 1.196 0.082 0.073    1 0   0 
11084812 15.802  1-17 5848.7 106.0 102.1 4.426 0.044 0.056 0.999 0.061 0.070    1 0   0 
11084816 15.268  1-17 5585.5 112.0 108.5 3.918 0.048 0.050 1.095 0.071 0.072    1 0   0 
11084834 15.400  0-17 5117.6  92.8  80.8 3.383 0.058 0.075 1.353 0.146 0.190  2 2 0   0 
11084869 14.179  1-17 5197.8  82.9  81.9 4.518 0.026 0.036 0.910 0.041 0.052  1 1 0   0 
11084921 15.387  1-17 5545.4 114.7 108.3 4.035 0.057 0.053 0.996 0.070 0.069    1 0   0 
11084928 13.927  1-17 5054.9 108.2  97.4 3.779 0.045 0.051 0.978 0.083 0.090  0 1 0   0 
11085157 14.291  4-16 5548.7 103.4  99.9 4.366 0.040 0.040 0.998 0.062 0.063  1 1 0   0 
11085247 14.698  4-16 5620.2 117.1 110.2 4.027 0.048 0.041 1.053 0.070 0.064    1 0   0 
11085412 15.376  1-17 5663.8 110.9 103.9 4.451 0.052 0.051 0.826 0.060 0.053    1 0   0 
11085446 15.389  1-17 5886.7 106.6 105.5 4.151 0.058 0.059 1.112 0.087 0.083    1 0   0 
11085528 15.334  1-17 4890.8  79.6  70.2 3.455 0.087 0.084 0.929 0.162 0.095  0 2 0   0 
11085540 14.126  6-10 6333.0 136.5 127.6 4.255 0.040 0.037 1.182 0.061 0.069    1 0   0 
11085552 12.298  1-17 6138.6 122.1 118.1 3.935 0.052 0.038 1.223 0.130 0.066    1 0   0 
11085668 14.701  1-17 5401.6 105.9 103.0 3.802 0.035 0.035 1.321 0.053 0.060    1 0   0 
11085671 15.649  1-17 5839.6 110.5  97.3 4.290 0.059 0.056 0.777 0.046 0.036    1 0   0 
11085762 15.469  1- 2 5702.7  96.9  96.0 4.392 0.048 0.054 1.042 0.060 0.066    1 0   0 
11085764 15.671  1-17 5461.0  96.2  92.5 4.502 0.039 0.053 0.888 0.052 0.060    1 0   0 
11085807 14.765  1-17 5157.6 105.2  88.3 3.530 0.066 0.072 0.938 0.126 0.120  0 1 0   0 
11085844 15.880  1-17 4980.6  85.6  81.5 4.603 0.025 0.032 0.744 0.042 0.043  1 1 0   0 
11085926 13.361  0-17 6495.5 129.7 139.1 4.152 0.029 0.034 1.268 0.050 0.054  2 1 0   0 
11085966 15.144  1-17 5876.1 116.8 112.5 4.374 0.051 0.052 0.924 0.069 0.065    1 0   0 
11086022 13.716  1-17 6555.4 140.3 131.1 3.658 0.049 0.043 1.452 0.090 0.070    1 0   0 
11086024 15.692  4-17 5937.0 115.8 108.2 4.231 0.077 0.073 1.151 0.073 0.080    1 0   0 
11086050 15.548  1-17 5627.0 113.1 107.8 4.179 0.064 0.063 0.970 0.077 0.071    1 0   0 
11086111 14.836  1-17 6246.8 120.8 131.3 4.257 0.042 0.041 1.268 0.059 0.065    1 0   0 
11086115 14.930  1-17 5933.3 109.8 106.1 4.098 0.044 0.049 1.256 0.063 0.100    1 0   0 
11086127 15.075  1-17 5239.9 118.4 109.9 3.700 0.051 0.063 1.235 0.100 0.126  0 1 0   0 
11086270 13.384  0-17 6211.4 118.0 116.3 4.313 0.037 0.038 1.121 0.067 0.070  3 1 0 0 0 
11086326 15.960  2-17 5221.5  90.3  87.5 4.509 0.031 0.046 0.941 0.041 0.047    1 0   0 
11086359 15.833  4-17 5256.0  78.0  71.8 4.247 0.064 0.068 0.875 0.032 0.026  0 1 0   0 
11086491 15.240  1-17 5596.3 104.4 103.4 4.416 0.052 0.057 0.931 0.067 0.069    1 0   0 
11086499 15.075  1-17 5310.4 100.9  92.7 4.469 0.047 0.046 0.859 0.059 0.055    1 0   0 
11086520 13.041  0-17 6011.1 123.9 120.4 3.958 0.040 0.037 0.992 0.065 0.057    1 0   0 
11086542 12.511  0-17 6165.8 126.9 102.7 4.204 0.034 0.040 1.127 0.069 0.076  6 1 0   0 
11086545 14.481  1-17 5595.6 105.6 102.3 4.416 0.079 0.099 0.926 0.066 0.066    1     0 
11086548 15.811  4-17 5366.4 103.1  92.6 4.143 0.074 0.074 0.896 0.058 0.047  6 1 0   0 
11086570 15.273  1-17 5197.0  90.1  84.2 4.580 0.029 0.037 0.758 0.037 0.042    1 0   0 
11086581 13.194  0-17 6451.1 130.3 131.7 4.222 0.036 0.036 1.191 0.054 0.067    1 0   0 
11086594 13.576  0-17 6475.6 143.9 131.2 4.081 0.035 0.037 1.316 0.057 0.057    1 0   0 
11086601 15.210  1-17 5552.3 103.1 100.9 4.374 0.055 0.054 0.918 0.070 0.066    1 0   0 
11086624 14.880 10-12 5975.9 122.1 116.9 3.824 0.069 0.062 1.342 0.153 0.084    1 0   0 
11086661 15.235  1-17 5047.3 100.5  94.5 4.512 0.058 0.067 0.807 0.046 0.046  0 1     0 
11086683 14.982  1-17 5763.7 111.4 105.1 3.839 0.053 0.050 1.187 0.071 0.073    1 0   0 
11086711 15.121  1-17 5750.7 108.7 104.8 4.230 0.052 0.053 1.004 0.079 0.076    1 0   0 
11086731 15.407  1-17 5836.8 111.9 109.2 4.051 0.074 0.078 1.118 0.109 0.087    1 0   0 
11086775 13.425  1-17 5038.0  94.5  82.8 3.309 0.119 0.125 1.411 0.200 0.222  2 2 0   0 
11086819 15.091  1-17 5956.4 118.1 109.4 4.252 0.051 0.053 1.084 0.075 0.082    1 0   0 
11086821 12.466  0-17 6131.6 124.5 116.3 4.285 0.035 0.036 1.164 0.063 0.071    1 0   0 
11086841 15.720  1-17 4886.9  86.4  80.1 4.492 0.030 0.024 0.797 0.032 0.025  0 1 1   0 
11086854 13.429  0-17 5714.9 101.0 107.5 4.089 0.050 0.042 1.079 0.114 0.072    1 0   0 
11086874 15.721  1-17 5844.1 111.8 108.8 4.273 0.077 0.076 1.031 0.080 0.079    1 0   0 
11086878 15.069  1-17 5697.7 109.9 104.8 4.314 0.054 0.054 0.968 0.074 0.072    1 0   0 
11086904 15.547  1-17 5392.0 114.5 111.1 3.828 0.067 0.065 1.113 0.098 0.095    1 0   0 
11086969 15.486  1-17 5496.4  93.5  83.6 4.228 0.056 0.056 0.828 0.043 0.031    1 0   0 
11087017 14.187 10-10 6076.6 110.5 112.8 4.286 0.043 0.039 1.159 0.064 0.072    1 0   0 
11087129 12.771  0-17 6017.2 109.3 113.3 3.812 0.034 0.036 1.186 0.060 0.061    1 0   0 
11087147 12.399  0-17 5958.5 121.7 118.0 3.997 0.040 0.039 0.983 0.068 0.058    1 0   0 
11087163 15.740  2-17 5463.5 109.4 104.0 4.018 0.078 0.073 0.975 0.074 0.073    1 0   0 
11087179 14.266  8-13 6153.3 113.6 119.8 3.810 0.051 0.058 1.489 0.122 0.138    1 0   0 
11087188 14.725  1-17 5327.9  90.7  90.7 4.539 0.023 0.035 0.879 0.036 0.047  0 1 0   0 
11087231 14.981  1-17 5417.0 161.0 161.0 4.520 0.063 0.126 0.847 0.099 0.081  0 2     1 
11087252 15.517  2-17 5111.6 113.2 103.9 3.836 0.058 0.065 0.976 0.087 0.089  0 1 0   0 
11087275 14.353  1-17 5576.5  82.6  89.2 4.439 0.027 0.036 1.050 0.044 0.056    1 0   0 
11087283 15.959  4-17 5350.4  99.4  86.7 4.375 0.062 0.054 0.867 0.059 0.045    1 0   0 
11087299 15.305  1-17 5113.6  90.8  87.9 4.578 0.024 0.034 0.789 0.038 0.049  0 1 0   0 
11087311 13.937  2-17 6620.9 148.3 144.8 4.256 0.035 0.037 1.235 0.049 0.054    3 0   0 
11087336 14.444  1-17 5514.9  92.0  94.6 4.511 0.027 0.038 0.901 0.043 0.053    1 0   0 
11087362 15.413  1- 3 5937.5 114.9 107.5 4.254 0.060 0.060 1.075 0.077 0.082    1 0   0 
11087416 12.920  0-17 4491.0 136.0 149.0 4.745 0.056 0.028 0.508 0.037 0.029  2 2 1   1 
11087438 15.773  1-17 5447.2 100.4  97.7 4.463 0.052 0.061 0.890 0.060 0.062    1 0   0 
11087480 15.323  1-17 5927.1 112.8 109.2 4.160 0.056 0.057 1.114 0.086 0.089    1 0   0 
11087487 16.897  5-17 5118.0 179.0 179.0 4.603 0.030 0.090 0.844 0.065 0.098  1 2     1 
11087519 13.945  1-17 5085.6  91.3  81.0 3.434 0.077 0.080 0.991 0.174 0.149  0 2 0   0 
11087556 15.699  1-17 5452.7 104.3  94.2 4.341 0.064 0.059 0.891 0.065 0.055    1 0   0 
11087575 15.453  1-17 5677.8 106.8 102.1 4.338 0.060 0.059 0.959 0.073 0.071    1 0   0 
11087586 14.944  1-17 5752.5  97.4  95.7 4.107 0.043 0.055 1.155 0.090 0.085    1 0   0 
11087604 14.851  1-17 5884.2 112.2 108.6 4.255 0.046 0.049 1.052 0.076 0.080    1 0   0 
11087640 15.870  2-17 5399.6 100.9  94.8 4.450 0.056 0.059 0.879 0.061 0.059    1 0   0 
11087662 13.328  1-17 6526.7 150.1 128.1 4.168 0.031 0.031 1.278 0.051 0.049    1 0   0 
11087666 15.618  1-17 5707.9 109.3 109.6 4.129 0.063 0.065 1.022 0.090 0.077    1 0   0 
11087693 13.791  1-17 6343.4 122.1 115.5 4.075 0.033 0.038 1.230 0.053 0.088    1 0   0 
11087702 15.679  4-17 5474.9  93.0  93.1 4.528 0.030 0.045 0.879 0.046 0.057    1 0   0 
11087722 15.346  1-17 5629.5  97.3 106.9 4.105 0.051 0.060 1.114 0.101 0.068    1 0   0 
11087728 15.394  1-17 6074.3 110.3 109.1 4.371 0.044 0.055 1.085 0.064 0.074    1 0   0 
11087762 15.441  1-17 6335.0 175.0 219.0 4.427 0.067 0.216 1.120 0.164 0.148    2     1 
11087802 14.868  1-17 5162.9  86.5  78.0 4.451 0.039 0.029 0.836 0.051 0.037  0 1 0   0 
11087815 16.735  5- 5 5075.0 176.0 176.0 4.629 0.033 0.077 0.785 0.063 0.087  0 2     1 
11087847 14.466 10-12 6027.9 104.3 103.0 4.070 0.037 0.053 1.225 0.071 0.109    1 0   0 
11087859 15.692  2-17 5464.9 109.7 105.1 3.942 0.066 0.064 1.028 0.078 0.077    1 0   0 
11087864 15.900  2-17 5076.7  88.7  84.0 4.592 0.025 0.033 0.765 0.042 0.046  0 1 0   0 
11087957 15.805  1-17 5793.0 112.8 109.8 4.260 0.072 0.072 1.014 0.080 0.078    1 0   0 
11088038 15.914  1-17 5681.2 108.4 104.8 4.389 0.065 0.071 0.956 0.069 0.070    1 0   0 
11088082 13.804  2-17 6210.2 126.0 123.3 4.255 0.040 0.041 0.979 0.069 0.064    1 0   0 
11088313 13.550  0-17 5885.3 121.0 114.5 4.187 0.040 0.038 0.843 0.057 0.048    1 0   0 
11090287 15.484  1-17 5606.0 111.3 106.2 4.243 0.058 0.058 0.947 0.073 0.068    1 0   0 
11090362 15.670  2- 3 6157.6 207.1 166.8 4.442 0.029 0.042 1.049 0.068 0.063    1 0   0 
11090396 14.709  1-17 5095.0 145.9 120.8 3.757 0.045 0.058 1.056 0.114 0.126  0 1 0   0 
11090484 15.634  2- 3 5893.2 109.9 110.1 4.092 0.066 0.077 1.129 0.104 0.091    1 0   0 
11090496 15.222  1-17 4932.7  97.4  85.8 3.662 0.065 0.074 1.001 0.138 0.123  0 1 0   0 
11090511 15.084  1-17 5695.8 110.6 105.5 4.335 0.051 0.051 0.964 0.074 0.072  0 1 0   0 
11090516 15.434  1-17 5477.2 112.5 101.1 4.248 0.055 0.053 0.906 0.066 0.056    1 0   0 
11090537 15.549  1-17 5380.3 102.3  88.2 4.354 0.054 0.047 0.873 0.060 0.046  1 1 0   0 
11090556 13.710  1-17 6092.0 119.8 116.6 4.270 0.034 0.039 1.114 0.068 0.073    1 0 0 0 
11090571 15.284  1-17 5441.8 103.9 103.2 4.530 0.027 0.041 0.876 0.043 0.058    1 0   0 
11090628 14.143 10-10 6727.0 188.0 282.0 4.298 0.087 0.203 1.253 0.190 0.190    2     1 
11090678 15.989  1-17 5191.5  97.2  91.2 4.616 0.023 0.030 0.744 0.038 0.043  0 1 0   0 
11090687 13.087  0-17 5907.3 109.8 100.9 4.153 0.034 0.039 1.167 0.065 0.090    1 0   0 
11090688 15.473  1-17 5660.1 112.7 110.2 4.102 0.064 0.064 1.012 0.083 0.075    1 0   0 
11090719 14.844  1-17 6154.4 121.6 109.5 4.053 0.045 0.051 1.284 0.068 0.107    1 0   0 
11090765 14.560  1-17 5864.6 100.2  99.3 4.416 0.030 0.039 1.050 0.053 0.065  6 1 0 0 0 
11090781 14.465  1-17 5602.0 121.0 113.5 4.016 0.043 0.040 1.029 0.071 0.068    1 0   0 
11090885 15.669  2- 3 5939.3 108.3 104.3 4.436 0.037 0.049 1.016 0.056 0.066    1 0   0 
11090977 14.713  1-17 5238.0 158.0 142.0 4.472 0.110 0.110 0.784 0.112 0.060  0 2     1 
11091008 14.414  1-17 5713.5 102.4  99.3 4.463 0.031 0.041 0.958 0.053 0.066    1 0   0 
11091009 14.678  1-17 5886.5 106.2 105.6 4.421 0.032 0.043 1.016 0.057 0.073    1 0   0 
11091029 12.767  0-17 6207.0 169.0 188.0 4.434 0.077 0.143 0.984 0.124 0.113 11 2     1 
11091049 15.812  4-17 5015.5  91.4  87.3 4.598 0.023 0.031 0.755 0.038 0.044  0 1 0   0 
11091052 12.287  0-17 6791.1 142.4 137.2 4.256 0.026 0.029 1.362 0.058 0.056    3 0   0 
11091072 15.213  1-17 5730.7 110.7 107.3 4.066 0.120 0.125 1.063 0.105 0.092  0 1     0 
11091082 13.584  1-17 5910.9 105.8 108.7 4.108 0.044 0.055 1.133 0.093 0.091  3 1 0   0 
11091109 15.059  1-17 5515.0 165.0 165.0 4.605 0.034 0.128 0.812 0.088 0.080    2     1 
11091117 14.664  1-17 5783.5 115.6 109.1 3.892 0.045 0.040 1.190 0.069 0.073    1 0   0 
11091314 15.778  1-17 5580.9 105.8 103.4 4.402 0.057 0.061 0.926 0.068 0.068    1 0   0 
11091341 12.944  0-17 6717.5 138.3 138.2 4.213 0.031 0.031 1.387 0.068 0.058    3 0   0 
11091360 15.059  1-17 4865.2  90.5  84.2 2.922 0.080 0.095 1.491 0.240 0.273  2 2 0   0 
11091365 13.916  1-17 6355.5 117.9 122.1 4.313 0.031 0.034 1.210 0.056 0.071    1 0   0 
11091386 15.936  1-17 5288.0  99.9  90.1 4.461 0.055 0.053 0.854 0.058 0.051    1 0   0 
11091448 14.957  1-17 4944.0  81.8  76.6 4.512 0.034 0.025 0.795 0.044 0.032  1 1 0   0 
11091481 14.886  1-17 5814.8 115.0 111.0 4.123 0.048 0.053 1.077 0.101 0.083    1 0   0 
11091553 13.047  0-17 5506.1 126.2 121.6 3.676 0.025 0.032 1.377 0.061 0.080  1 1 0   0 
11091555 15.773  4-17 5671.3 110.4 105.9 4.237 0.110 0.107 0.975 0.080 0.075    1 0   0 
11091566 15.429  4-17 5969.4 107.5 115.0 4.066 0.056 0.066 1.183 0.096 0.098    1 0   0 
11091607 15.875  1-17 4919.8  92.0  86.3 4.593 0.025 0.032 0.752 0.039 0.042  0 1 0   0 
11091627 15.098  1-17 5787.0 155.0 155.0 4.499 0.075 0.175 0.882 0.110 0.090    2     1 
11091660 11.323  0-17 6109.2 119.6 121.2 3.866 0.047 0.047 1.360 0.148 0.084    1 0   0 
11091664 14.160  6-10 6509.5 124.3 129.3 4.308 0.026 0.037 1.263 0.049 0.060    1 0   0 
11091754 13.695  1-17 6322.2 116.4 123.7 4.059 0.031 0.043 1.227 0.055 0.094    1 0   0 
11091807 15.426  1- 3 5771.6 104.2  99.6 4.490 0.029 0.041 0.950 0.048 0.058    1 0   0 
11091831 15.250  1-17 5911.5 116.3 115.8 3.964 0.156 0.154 1.203 0.140 0.123    1     0 
11091846 15.535  1-17 5119.8  92.5  87.1 4.604 0.021 0.029 0.756 0.035 0.043  1 1 0   0 
11091965 12.734  0-17 5912.9 112.9 111.4 4.344 0.040 0.043 1.039 0.075 0.078    1 0   0 
11092040 14.755  1-17 5811.2 120.5 111.9 3.936 0.056 0.046 1.168 0.087 0.076    1 0   0 
11092182 14.198 10-10 6125.7 122.5 113.7 4.223 0.037 0.041 1.166 0.066 0.083    1 0   0 
11092203 14.979  1-17 5336.5  86.8  73.4 4.329 0.032 0.028 0.844 0.040 0.028  1 1 0   0 
11092227 15.513  2- 3 5631.0 169.0 169.0 4.347 0.167 0.185 0.868 0.125 0.073    2     1 
11092239 15.398  1- 3 5795.5 103.4  99.8 4.482 0.030 0.041 0.961 0.048 0.060    1 0   0 
11092269 15.365  1-17 5717.8 106.9 102.1 4.311 0.057 0.057 0.975 0.074 0.073    1 0   0 
11092314 11.162  0-17 6182.4 116.2 121.2 4.171 0.041 0.041 1.032 0.078 0.071    1 0   0 
11092351 15.563  4-17 5272.5  81.5  72.5 4.280 0.044 0.045 0.872 0.035 0.027  0 1 0   0 
11092359 13.259  0-17 4985.8 105.0  95.2 3.822 0.039 0.047 1.028 0.073 0.087  0 1 0   0 
11092432 15.369  1-17 4481.9  81.8  77.0 4.630 0.018 0.021 0.677 0.026 0.026  1 1 0   0 
11092463 15.815  1-17 5258.2 102.1  93.2 4.484 0.047 0.048 0.848 0.055 0.052  1 1 0   0 
11092489 15.411  1-17 5773.0 106.6 103.7 4.456 0.040 0.049 0.940 0.055 0.061    1 0   0 
11092613 15.720  4-17 5890.5 112.8 107.9 4.180 0.072 0.071 1.085 0.089 0.086    1 0   0 
11092646 15.297  1-17 6232.1 120.2 114.2 4.318 0.046 0.052 1.161 0.064 0.075    1 0   0 
11092650 15.411  1-17 5680.6 111.3 107.1 4.355 0.054 0.054 0.958 0.074 0.071    1 0   0 
11092659 15.489  1- 3 5329.7  90.0  76.0 4.254 0.046 0.044 0.877 0.045 0.032    1 0   0 
11092696 12.787  0-17 5844.9 114.9 108.9 4.343 0.043 0.041 0.873 0.067 0.056    1 0   0 
11092801 14.131  1-17 5993.3 103.9 110.1 4.052 0.038 0.055 1.216 0.081 0.109    1 0   0 
11093009 15.195  1-17 4012.7  73.6  77.9 4.659 0.015 0.014 0.580 0.013 0.013  2 1 0   0 
11093064 15.262  1-17 5556.2 111.5 106.1 3.938 0.036 0.034 1.061 0.062 0.059  2 1 0   0 
11093325 15.601  2-17 5792.9 113.9 109.4 4.343 0.056 0.057 0.997 0.075 0.076    1 0   0 
11093406 15.522  4-17 5883.6 107.3 103.8 4.441 0.035 0.048 1.003 0.055 0.067    1 0   0 
11093538 15.696  4-16 5870.0 121.8 116.9 4.404 0.060 0.062 0.869 0.063 0.057    1 0   0 
11093545 13.136  0-17 5123.2  68.5  61.8 2.820 0.079 0.106 2.082 0.221 0.185  2 2     0 
11096831 14.103  1-17 6089.6 127.7 123.0 3.886 0.056 0.042 1.260 0.145 0.066    1 0   0 
11097270 15.617  1-17 5178.2  76.8  70.3 4.331 0.040 0.042 0.863 0.025 0.022  0 1 0   0 
11097416 14.471  1-17 5838.7 117.1 114.7 4.110 0.050 0.047 1.038 0.097 0.072    1 0   0 
11097448 13.431  0-17 6584.0 135.9 116.7 4.290 0.026 0.030 1.295 0.049 0.055    1 0   0 
11097455 12.269  0-17 6556.3 128.7 135.3 4.069 0.031 0.032 1.399 0.066 0.059    1 0   0 
11097489 15.275  1-17 5299.9 107.4  99.3 4.496 0.041 0.046 0.857 0.054 0.057  0 1 0   0 
11097544 14.031 17-17 5515.5 119.3 114.4 3.951 0.036 0.038 1.043 0.065 0.066  0 1 0   0 
11097666 15.774  1-17 5643.2  98.7  95.4 4.534 0.027 0.034 0.912 0.043 0.043    1 0   0 
11097670 15.537  1-17 5370.2 113.4 107.1 4.512 0.058 0.095 0.854 0.062 0.063    1     0 
11097678 15.533  0-17 6634.0  79.0  79.0 3.934 0.202 0.109 1.622 0.130 0.194  3 2     1 
11097714 13.738  1-17 6251.7 125.3 116.6 4.020 0.034 0.045 1.299 0.060 0.107    1 0   0 
11097748 14.816  1-17 6212.0 123.9 117.2 4.301 0.044 0.045 1.163 0.066 0.077    1 0   0 
11097771 15.533  1-14 4482.5 105.2  95.4 2.022 0.153 0.165 1.339 0.470 0.372  2 2 0   0 
11097783 14.845  1-17 6451.7 127.9 124.0 4.294 0.039 0.049 1.252 0.058 0.067    1 0   0 
11097818 15.634  1-17 6052.3 119.8 107.0 4.137 0.074 0.067 1.181 0.082 0.095    1 0   0 
11097844 15.626  2-17 5820.1 112.1 108.7 4.266 0.070 0.070 1.023 0.080 0.078    1 0   0 
11097895 15.271 17-17 4885.0  84.2  82.5 3.340 0.084 0.097 1.157 0.207 0.218  2 2 0   0 
11097917 15.465  4-17 4791.4  85.2  78.0 4.572 0.028 0.028 0.756 0.037 0.036  0 1 0   0 
11097928 13.751  1-17 5025.6  87.0  85.0 4.588 0.020 0.029 0.771 0.033 0.045  1 1 0   0 
11097947 14.332  1-17 5384.9 116.8 113.7 3.668 0.035 0.037 1.382 0.071 0.078  0 1 0   0 
11097973 15.421  1-17 5804.8 108.5 105.1 4.363 0.057 0.060 0.999 0.072 0.075    1 0   0 
11097985 15.553  1-17 5728.7 116.5 112.6 4.011 0.081 0.070 1.086 0.095 0.080    1 0   0 
11098004 11.878  1-17 6052.6 120.4 117.3 4.242 0.037 0.033 1.197 0.062 0.071    1 0   0 
11098006 15.307  1-17 5572.3 105.7 103.3 4.345 0.062 0.059 0.925 0.070 0.066    1 0   0 
11098007 15.846  4-17 5285.2  98.7  90.5 4.464 0.058 0.058 0.853 0.057 0.050    1 0   0 
11098023 15.811  1-17 5112.0 167.0 167.0 4.597 0.022 0.093 0.895 0.045 0.097  2 2     1 
11098033 13.158  0-17 6264.7 126.4 121.7 3.920 0.040 0.044 1.310 0.116 0.079  2 1 0   0 
11098081 14.872  1-17 6002.3 110.4 110.2 4.024 0.053 0.060 1.224 0.100 0.102    1 0   0 
11098097 14.979  1-17 6042.1 111.5 108.6 4.363 0.045 0.053 1.079 0.065 0.076    1 0   0 
11098140 15.297  4-17 5591.9 101.2  97.0 4.539 0.026 0.035 0.885 0.042 0.051    1 0   0 
11098213 15.687  1-17 5152.3  93.5  89.7 4.583 0.025 0.035 0.785 0.042 0.049  7 1 0   0 
11098260 14.034 10-10 6745.0 142.4 130.3 4.092 0.037 0.038 1.369 0.065 0.054  1 1 0   0 
11098353 15.844  2-17 5742.9 115.7 112.8 4.204 0.080 0.076 1.010 0.088 0.080    1 0   0 
11098385 12.853  0-17 6002.8 110.0 116.0 4.492 0.017 0.026 0.974 0.031 0.046    1 0   0 
11098408 13.652  1-17 6035.7 123.7 121.0 3.752 0.088 0.087 1.453 0.154 0.122    1 0   0 
11098412 13.896  1-17 6402.0 133.3 126.4 4.019 0.036 0.037 1.412 0.069 0.066    1 0   0 
11098471 15.792  4-17 5659.0 171.0 188.0 4.528 0.037 0.213 1.005 0.100 0.122    2     1 
11098494 15.471  1- 3 5937.0 116.4 111.6 4.312 0.063 0.064 1.056 0.075 0.079    1 0   0 
11098520 15.980  2-17 5541.9  96.1  92.7 4.387 0.059 0.057 0.771 0.039 0.029    1 0   0 
11098573 15.281  4-17 5779.5 116.5 112.6 4.073 0.065 0.067 1.080 0.109 0.082    1 0   0 
11098577 13.667  1-17 6527.4 127.0 120.5 4.336 0.021 0.027 1.241 0.038 0.050    1 0   0 
11098624 15.149  1-17 5918.0 175.0 175.0 4.354 0.175 0.193 0.873 0.119 0.079    2     1 
11098704 13.787  1-17 6336.0 129.1 125.8 4.054 0.035 0.038 1.345 0.066 0.071    1   1 0 
11098865 12.634  0-17 6081.4 119.3 116.1 4.307 0.040 0.039 1.004 0.072 0.068    1 0   0 
11098877 15.283  1- 3 5862.7 113.1 111.1 4.356 0.051 0.055 1.019 0.073 0.077    1 0   0 
11098894 15.471  1- 3 5981.8 117.5 112.6 4.307 0.058 0.059 1.074 0.074 0.080    1 0   0 
11098989 15.137  4-17 5874.0 106.1 103.1 4.448 0.034 0.046 0.997 0.053 0.066    1 0   0 
11099013 14.910  1-17 6130.8 118.0 109.6 4.303 0.040 0.037 1.233 0.057 0.062    1 0   0 
11099031 10.022  0-17 6436.5 133.6 119.0 4.039 0.028 0.026 1.537 0.057 0.061 10 1 0   0 
11099043 15.458  1-17 6411.8 129.7 124.6 4.396 0.032 0.037 1.137 0.058 0.062    1 0   0 
11099123 14.455  1-17 5900.9 125.4 123.0 3.726 0.042 0.041 1.077 0.064 0.057    1 0   0 
11099157 15.933  4-17 5835.0 119.3 114.9 4.179 0.084 0.083 1.060 0.094 0.086    1 0   0 
11099229 15.721  4-17 5402.8 103.8 101.5 4.515 0.036 0.050 0.873 0.049 0.060  0 1 0   0 
11099233 14.454  1-17 6072.7 113.6 108.8 4.423 0.024 0.035 1.061 0.046 0.065    1 0   0 
11099257 15.129  1-17 5795.8 113.2 110.0 4.129 0.053 0.058 1.065 0.101 0.082    1 0   0 
11099298 15.560  4-17 5351.0 204.0 185.0 4.466 0.117 0.143 0.770 0.122 0.061  0 2     1 
11099335 15.028  1-17 5978.1 108.1 111.9 4.050 0.053 0.065 1.198 0.098 0.099    1 0   0 
11099444 15.272  1-17 5848.9 108.0 102.0 4.519 0.025 0.032 0.928 0.044 0.050    1 0   0 
11099493 12.688  0-17 6147.1 122.3 120.2 3.906 0.048 0.043 1.300 0.137 0.072    1 0   0 
11099518 14.123  1-17 6392.6 127.3 135.5 4.240 0.037 0.040 1.259 0.064 0.070    1 0   0 
11099531 15.799  4-17 5781.6 110.2 104.9 4.490 0.035 0.047 0.947 0.055 0.060    1 0   0 
11099591 13.252  0-17 6219.5 118.4 121.8 3.748 0.057 0.064 1.598 0.117 0.165  1 1 0   0 
11099671 13.853  1-17 6118.6 114.3 112.1 3.914 0.042 0.053 1.365 0.105 0.118    1 0   0 
11099672 13.560  1-17 6110.0 119.2 114.5 3.994 0.052 0.041 1.155 0.117 0.068    1 0   0 
11099685 15.474  4-17 5244.1 109.1 102.8 3.974 0.056 0.058 0.925 0.064 0.064  0 1 0   0 
11099706 15.304  4-17 6420.6 150.3 208.0 4.066 0.050 0.061 1.360 0.085 0.108    1 0   0 
11099760 14.124  1-17 6230.3 124.4 122.8 4.259 0.041 0.041 1.189 0.070 0.080    1 0   0 
11099818 15.216  1-17 5104.2  84.7  81.4 4.586 0.029 0.027 0.712 0.037 0.033  0 1 0   0 
11099854 14.696  1-17 6227.9 124.2 125.5 4.266 0.039 0.045 1.231 0.064 0.067    1 0   0 
11099905 13.959  1-17 4848.0  81.8  73.7 4.575 0.024 0.028 0.768 0.035 0.039  0 1 0   0 
11100024 15.622  1-17 5562.6 103.2 102.8 4.444 0.048 0.057 0.921 0.062 0.067    1 0   0 
11100057 14.855  1-17 6097.0 156.6 222.9 3.800 0.060 0.068 1.432 0.187 0.171    1 0   0 
11100174 14.927  1-17 6144.6 123.4 112.7 4.130 0.043 0.049 1.138 0.073 0.086    1 0   0 
11100176 14.679  1-17 6124.4 124.4 122.5 4.240 0.046 0.043 1.154 0.069 0.082    1 0   0 
11100262 15.573  2- 3 5704.0 169.0 186.0 4.416 0.120 0.195 0.922 0.125 0.094  0 2 0   1 
11100340 14.236  1-17 5924.4 109.7 117.6 3.909 0.046 0.048 1.342 0.136 0.084  1 1 0   0 
11100404 15.600  2-17 5446.4 112.1 104.1 4.404 0.054 0.051 0.889 0.068 0.060    1 0   0 
11100448 15.644  1-17 5864.1 107.4 104.6 4.441 0.037 0.049 0.998 0.056 0.068    1 0   0 
11100500 14.867  1-17 5861.1 107.1 103.5 4.443 0.031 0.042 1.000 0.052 0.068    1 0   0 
11100527 14.224  1-17 5537.9 123.3 123.1 3.854 0.036 0.037 1.143 0.065 0.070  0 1 0   0 
11100557 14.857  1-17 6227.7 126.1 117.7 4.004 0.045 0.050 1.346 0.073 0.110    1 0   0 
11100569 15.701  1-17 5801.9 107.3 104.1 4.449 0.038 0.051 0.980 0.057 0.067    1 0   0 
11100573 15.407  1-17 5297.0 159.0 143.0 4.626 0.030 0.096 0.800 0.071 0.086  0 2     1 
11100591 15.703  4-17 5713.0 160.0 200.0 4.541 0.035 0.196 1.010 0.100 0.122    2     1 
11100657 15.123  4-17 5328.0 101.1  95.7 4.565 0.025 0.037 0.827 0.041 0.052  3 1 0   0 
11100670 13.776  1-17 5710.3 120.1 117.0 3.905 0.037 0.037 1.152 0.066 0.069    1 0   0 
11121214 15.544  1-17 5217.7  98.4  91.5 4.541 0.032 0.042 0.831 0.044 0.054  1 1 0   0 
11121345 15.386  1-17 5523.7  95.7  94.5 4.497 0.034 0.048 0.904 0.050 0.061    1 0   0 
11121362 15.193  1-17 5363.3 114.9 109.6 4.038 0.049 0.048 0.928 0.062 0.061    1 0   0 
11121401 14.991  1-17 5674.1  96.6  95.2 4.475 0.032 0.043 0.944 0.051 0.063    1 0   0 
11121466 12.677  1-17 5838.9 104.4  95.4 4.170 0.034 0.041 1.137 0.067 0.084    1 0   0 
11121505 14.185  1-17 4559.4  73.1  70.8 4.591 0.023 0.020 0.720 0.031 0.027  1 1 0   0 
11121604 15.727  1-17 5408.8  96.8  92.9 4.568 0.026 0.037 0.832 0.044 0.050    1 0   0 
11121652 13.893  1-17 6286.0 158.0 205.0 4.286 0.128 0.208 1.148 0.181 0.148    2     1 
11121673 14.848  1-17 5160.4  89.3  79.9 4.466 0.041 0.032 0.830 0.053 0.040  0 1 0   0 
11121752 13.652  1-17 6027.8 117.9 114.1 4.251 0.040 0.042 1.042 0.073 0.072    1 0 0 0 
11121754 15.441  1-17 5955.1 107.6 111.9 4.055 0.060 0.070 1.180 0.103 0.096    1 0   0 
11121763 15.207  1- 3 5973.2 116.7 112.3 4.300 0.052 0.054 1.073 0.075 0.079    1 0   0 
11121901 14.235 10-10 5963.8 119.6 117.5 3.965 0.043 0.040 1.009 0.068 0.059    1 0   0 
11121922 16.334  9- 9 3772.3  78.0  73.7 4.731 0.013 0.013 0.495 0.014 0.014  1 1 0   0 
11121967 15.506  1-17 5639.9 100.8  98.6 4.418 0.052 0.059 0.943 0.066 0.069    1 0   0 
11122024 14.308 10-12 6365.9 138.0 133.6 4.190 0.043 0.041 1.277 0.061 0.069    1 0   0 
11122061 15.607  1-17 4755.0  86.2  80.7 4.631 0.019 0.025 0.694 0.030 0.033  1 1 0   0 
11122078 15.361  1-17 5730.5 107.3 102.6 4.383 0.053 0.057 0.972 0.071 0.073    1 0   0 
11122091 13.962  0-17 6211.3 132.9 127.6 3.860 0.056 0.034 1.284 0.154 0.063  2 1 0   0 
11122096 15.089  1-17 5744.8 114.2 106.8 4.229 0.053 0.053 1.002 0.081 0.077    1 0   0 
11122293 15.838  1-17 5194.8  96.1  90.9 4.603 0.026 0.034 0.759 0.045 0.048  1 1 1   0 
11122304 15.678  2- 3 5595.1 109.8 101.8 4.493 0.038 0.049 0.917 0.054 0.061    1 0   0 
11122308 13.728  1-17 6042.1 114.2 103.2 4.177 0.039 0.041 1.160 0.070 0.089    1 0   0 
11122352 16.385 14-17 4338.4  82.5  79.4 4.641 0.021 0.024 0.652 0.028 0.026  0 1 0   0 
11122369 13.937  1-17 6343.0 151.0 189.0 4.473 0.054 0.216 1.037 0.143 0.129    2     1 
11122397 13.379  0-17 6388.0 127.0 124.7 4.289 0.034 0.039 1.116 0.063 0.070    3 0   0 
11122417 15.062  1-17 5869.6 112.9 112.0 4.112 0.049 0.059 1.109 0.101 0.087    1 0   0 
11122431 15.420  0-17 5389.4 117.0 111.7 3.685 0.028 0.033 1.333 0.062 0.074  2 1 0   0 
11122456 15.193  4-17 5822.9 110.5 109.5 4.149 0.053 0.058 1.069 0.095 0.084    1 0   0 
11122458 13.494  1-17 6277.9 136.0 125.0 4.248 0.041 0.034 1.210 0.073 0.076    1 0   0 
11122461 15.243  1-17 4966.3  93.0  86.1 3.495 0.067 0.092 1.189 0.172 0.211  2 2 0   0 
11122479 13.146  0-17 5878.4 116.8 113.3 4.176 0.042 0.040 0.956 0.073 0.064    1 0   0 
11122493 15.266  1-17 5406.9 117.1 113.9 3.686 0.058 0.062 1.323 0.100 0.114    1 0   0 
11122552 12.593  0-17 6540.5 115.5 119.6 4.304 0.021 0.029 1.300 0.043 0.048  1 1 0   0 
11122621 15.251  1-17 6023.3 118.7 115.4 4.314 0.052 0.054 1.088 0.073 0.080  1 1 0   0 
11122679 14.234 10-12 6381.4 134.1 127.5 4.270 0.038 0.037 1.242 0.062 0.071    1 0   0 
11122687 14.906  1-17 6091.5 121.5  98.8 4.087 0.033 0.043 1.243 0.063 0.105  2 1 0   0 
11122751 14.677  1-17 5497.9  93.7  87.6 4.585 0.017 0.026 0.825 0.028 0.039  1 1 0   0 
11122763 13.911  1-17 6399.3 125.3 127.5 4.215 0.039 0.040 1.114 0.063 0.075    1 0   0 
11122894 14.232  1-17 5761.9  94.9  94.9 4.512 0.022 0.032 0.925 0.036 0.047    1 0 0 0 
11124095 13.769  1-17 6405.9 129.6 126.2 3.973 0.039 0.047 1.269 0.084 0.084    1 0   0 
11124215 13.771  1-17 5702.7 113.1 109.3 4.061 0.041 0.039 0.946 0.066 0.060    1 0   0 
11124260 15.519  1-17 5826.2 109.5 106.0 4.360 0.055 0.057 0.998 0.069 0.069    1 0   0 
11124271 15.745  2- 3 5730.9 101.4  97.4 4.468 0.038 0.051 0.955 0.055 0.064    1 0   0 
11124274 13.104  0-17 5801.4 102.2 101.7 4.390 0.036 0.040 1.027 0.066 0.070    1 0   0 
11124287 14.997  1-17 5982.7 116.8 109.6 4.278 0.048 0.049 1.084 0.074 0.080    1 0   0 
11124303 14.466  1-17 5745.9 115.8 109.4 4.449 0.043 0.044 0.826 0.059 0.053    1 0   0 
11124332 14.087  1-17 5749.0 105.3 103.4 4.391 0.041 0.045 0.978 0.071 0.075    1 0   0 
11124335 12.091  0-17 6042.6 107.5 104.6 4.176 0.038 0.040 1.159 0.070 0.088    1 0   0 
11124340 14.653  1-17 5104.6  87.5  79.5 4.627 0.017 0.025 0.726 0.026 0.037  0 1 0   0 
11124353 15.969  2-17 4681.1  86.7  81.6 4.639 0.022 0.025 0.676 0.034 0.034    1 0   0 
11124366 15.708  1-17 5255.9  96.3  90.9 4.534 0.034 0.045 0.839 0.047 0.055    1 0   0 
11124409 15.232  1-17 5718.2 110.2 105.2 4.236 0.052 0.054 0.990 0.077 0.074    1 0   0 
11124436 14.305  1-17 5708.4 112.1 109.6 3.822 0.104 0.098 1.196 0.120 0.110    1   1 0 
11124496 15.547  2- 3 5318.3  99.5  94.1 4.503 0.040 0.048 0.859 0.052 0.057  0 1 0   0 
11124509 12.930  1-17 5350.0 113.5 110.0 3.910 0.043 0.045 1.016 0.066 0.071  3 1 0   0 
11124511 14.570  1-17 5847.0 157.0 175.0 4.344 0.165 0.182 0.937 0.139 0.092    2     1 
11124514 13.756  1-17 6313.0 158.0 189.0 4.208 0.204 0.185 1.093 0.181 0.131    2     1 
11124553 13.047  0-17 5949.1 110.4 108.3 4.383 0.036 0.041 1.025 0.065 0.069    1 0   0 
11124556 15.338  1-17 5493.4 102.9  93.8 4.426 0.049 0.040 0.808 0.058 0.044    1 0   0 
11124578 13.493  1-17 5042.4  77.6  78.1 3.123 0.094 0.102 1.362 0.192 0.236  2 2 0   0 
11124690 14.909  1-17 5690.3 110.1 103.3 4.251 0.049 0.051 0.976 0.075 0.072    1 0   0 
11124703 15.319  1-17 4974.6  88.1  81.4 4.563 0.028 0.033 0.785 0.039 0.045  0 1 0   0 
11124797 12.786  0-17 6232.3 122.5 119.4 4.330 0.082 0.087 1.006 0.069 0.065    1     0 
11124817 15.092  1-17 5286.1 120.9 115.3 3.641 0.051 0.062 1.348 0.095 0.127  0 1 0   0 
11124841 15.660  2- 3 5868.4 109.3 104.3 4.542 0.027 0.031 0.897 0.044 0.044    1 0   0 
11124842 13.186  1-17 5001.8  89.4  88.1 3.102 0.099 0.104 1.095 0.252 0.217  2 2 0   0 
11124860 15.424  1-17 5383.0 159.0 143.0 4.614 0.035 0.105 0.824 0.078 0.087  0 2     1 
11124904 11.086  0-17 6709.1 137.9 136.7 4.161 0.032 0.032 1.451 0.073 0.067 11 1 0   0 
11124940 14.265  1-17 5835.7 109.4 109.7 4.108 0.045 0.050 1.093 0.104 0.083    1 0   0 
11125012 14.505  1-17 5716.9 109.3 103.5 4.289 0.044 0.046 0.978 0.073 0.073    1 0   0 
11125072 13.538  0-17 5231.5  86.8  81.4 4.556 0.034 0.030 0.738 0.043 0.038  0 1 0   0 
11125105 15.822  1-17 4610.6  80.9  76.8 4.613 0.021 0.025 0.705 0.032 0.031  0 1 0   0 
11125136 15.330  1-17 5576.4  81.7  94.1 4.212 0.043 0.045 1.115 0.059 0.064  1 1 0   0 
11125244 15.368  1-17 5629.6 118.0 113.8 4.043 0.062 0.052 1.050 0.077 0.068    1 0   0 
11125263 14.570  1-17 5065.3  83.3  75.2 4.492 0.036 0.028 0.813 0.050 0.037  1 1 0   0 
11125436 14.888  1-17 5787.8 115.4 109.5 4.084 0.052 0.052 1.078 0.116 0.080    1 0   0 
11125500 16.576  3-17 4960.8  97.8  96.1 4.477 0.044 0.042 0.809 0.035 0.032  0 1 0   0 
11125546 15.929  1-17 4793.6  84.6  81.2 4.649 0.033 0.033 0.666 0.048 0.044  0 1     0 
11125615 14.945  1-17 5390.8  95.5  92.5 4.525 0.029 0.042 0.871 0.044 0.059    1 0   0 
11125640 15.705  1-17 5056.6  98.4  86.4 3.526 0.090 0.104 1.270 0.153 0.196  0 1 0   0 
11125666 13.551  0-17 6167.2 130.0 121.2 4.026 0.050 0.038 1.075 0.106 0.068    1 0   0 
11125706 11.214  0-17 6713.0 109.8 111.1 2.850 0.380 0.036 0.745 0.883 0.029 2,4 2 0   0 
11125725 15.482 10-10 6241.6 118.2 113.7 4.393 0.035 0.045 1.112 0.058 0.066    1 0   0 
11125757 15.328  1-17 5569.4  95.8  91.4 4.518 0.027 0.040 0.902 0.044 0.055    1 0   0 
11125784 15.877  2- 2 5707.7 111.9 106.7 4.258 0.066 0.067 0.981 0.077 0.074    1 0   0 
11125802 14.210  1-17 5147.0  86.6  81.2 4.557 0.020 0.031 0.857 0.032 0.042  0 1 0   0 
11125936 15.371  2-17 5756.5 111.6 106.9 4.280 0.054 0.056 0.995 0.076 0.075  3 1 0   0 
11125980 15.441  1-17 5811.9 115.7 110.6 3.977 0.068 0.058 1.141 0.106 0.080  0 1 0   0 
11125992 13.277  0-17 5594.0 112.8 110.9 3.757 0.028 0.030 1.243 0.057 0.063    1 0   0 
11125998 14.614  1-17 5329.5 100.0  92.4 4.452 0.065 0.068 0.862 0.058 0.052    1     0 
11126004 15.674  1-17 5390.3  98.8  95.2 4.507 0.036 0.048 0.875 0.050 0.060    1 0   0 
11126047 15.439  1-17 5464.7 114.5 108.1 3.885 0.050 0.051 1.083 0.073 0.076    1 0   0 
11126129 15.233  1- 3 4949.7  81.4  76.9 3.132 0.102 0.110 1.428 0.206 0.245  0 2 0   0 
11126131 16.744  3- 3 4557.4  86.9  82.6 4.594 0.028 0.029 0.717 0.035 0.033  1 1 0   0 
11126153 14.158  1-17 5723.9 114.5 109.9 3.971 0.043 0.039 1.106 0.073 0.070    1 0   0 
11126178 15.787  1-17 5226.2  92.1  90.5 4.507 0.035 0.029 0.745 0.040 0.030    1 0   0 
11126267 14.280  1-17 5460.1  96.0  93.0 4.538 0.029 0.040 0.836 0.042 0.052  1 1 0   0 
11126269 15.455  4-17 5662.2  99.6  94.6 4.506 0.031 0.042 0.904 0.045 0.051    1 0   0 
11126314 15.631  1-17 5588.8 103.7 102.1 4.390 0.057 0.059 0.929 0.069 0.068    1 0   0 
11126330 14.192  1-17 5656.8  99.1  96.6 4.445 0.036 0.043 0.947 0.061 0.069    1 0   0 
11126334 15.119  1-17 5841.5 114.0 110.6 4.274 0.049 0.051 1.028 0.077 0.078    1 0   0 
11126349 14.315  1-17 5741.2 106.8 103.6 4.371 0.043 0.046 0.976 0.074 0.074    1 0   0 
11126390 13.823  1-17 5755.6  93.6  93.0 4.433 0.027 0.036 1.043 0.049 0.063    1 0   0 
11126480 15.183  1-17 5184.0  87.9  78.3 4.450 0.042 0.033 0.834 0.052 0.038  0 1 0   0 
11126488 16.414  3- 5 4935.3  93.6  89.4 4.498 0.041 0.035 0.799 0.038 0.032  0 1 0   0 
11126579 15.080  1-17 5905.2 117.2 120.4 4.251 0.140 0.140 1.063 0.101 0.093    1     0 
11126676 14.703  1-17 5804.3 116.2 110.8 4.357 0.045 0.044 0.918 0.071 0.064    1 0   0 
11126701 15.674  0-17 5657.2 113.3 115.8 3.783 0.029 0.031 1.193 0.059 0.066  2 1 0   0 
11126719 13.895  1-17 5839.6 121.7 112.6 4.272 0.041 0.040 0.853 0.062 0.052    1 0   0 
11126758 15.661  2- 3 5841.3 105.5 102.8 4.462 0.038 0.050 0.946 0.053 0.059    1 0   0 
11126785 13.161  0-17 6345.5 126.0 122.7 4.148 0.032 0.036 1.200 0.054 0.079    1 0   0 
11126844 14.932  1-17 5791.6 118.7 110.6 4.036 0.062 0.051 1.099 0.121 0.078    1 0   0 
11126886 13.823  1-17 5769.9 100.6 100.8 4.185 0.036 0.042 1.095 0.075 0.079    1 0   0 
11126912 14.329  1-17 5423.4 106.2  95.6 4.386 0.045 0.039 0.882 0.067 0.055    1 0   0 
11126914 15.709  2-17 5576.4 105.5 102.3 4.426 0.057 0.060 0.879 0.063 0.061    1 0   0 
11126936 14.407  1-17 5669.5 111.7 108.0 4.175 0.046 0.045 0.987 0.080 0.072  6 1 0   0 
11127005 14.286  1-17 4915.0  89.5  81.2 3.526 0.074 0.082 1.086 0.174 0.170  0 1 0   0 
11127048 12.066  1-17 5478.3 108.4  97.4 4.275 0.051 0.048 0.903 0.065 0.056  3 1 0   0 
11127059 14.390  1-17 6191.5 123.1 118.8 4.262 0.038 0.043 1.172 0.067 0.080    1 0   0 
11127101 17.222  6- 9 3711.1  58.8  66.2 4.890 0.012 0.011 0.315 0.011 0.011  0 1 0   0 
11127129 14.062  1-17 3850.0  52.0  52.0 4.734 0.030 0.017 0.515 0.025 0.023  1 2     1 
11127135 14.512  1-17 5722.7 119.3 112.4 3.805 0.041 0.041 1.254 0.065 0.073    1 0   0 
11127140 15.496  1-17 5288.9 115.2 110.5 3.771 0.061 0.065 1.146 0.105 0.108    1 0   0 
11127185 15.390  1-17 5352.4  93.5  92.4 4.552 0.026 0.039 0.845 0.040 0.054    1 0   0 
11127209 15.298  1-17 5223.2  94.5  88.7 4.547 0.029 0.039 0.831 0.041 0.054  0 1 0   0 
11127216 15.238  4-17 5244.2  92.2  88.2 4.570 0.023 0.036 0.813 0.038 0.051    1 0   0 
11127255 15.525  6- 9 3684.9  59.3  72.8 4.900 0.010 0.009 0.303 0.008 0.009  0 1 0   0 
11127282 11.538  1-17 5096.5 105.1  89.5 3.492 0.057 0.077 1.364 0.144 0.199  2 2 0   0 
11127309 14.378  1-17 5414.0 116.5 115.5 3.651 0.041 0.046 1.385 0.077 0.099    1 0   0 
11127317 14.025 10-10 6060.7 111.9 112.4 3.994 0.039 0.051 1.283 0.085 0.116    1 0   0 
11127318 15.021  4-17 5983.8 118.1 111.3 4.245 0.049 0.052 1.098 0.075 0.083  1 1 0   0 
11127335 13.652  1-17 6336.8 112.0 121.8 4.305 0.027 0.031 1.258 0.051 0.061    1 0   0 
11127419 15.582  2- 3 5492.2 106.3 102.3 4.473 0.068 0.110 0.890 0.064 0.064    1     0 
11127436 15.791  1-17 5508.5 101.7  99.4 4.457 0.050 0.060 0.905 0.060 0.064    1 0   0 
11127465 14.056  1-17 5441.8  82.7  90.1 4.452 0.030 0.036 1.015 0.045 0.053  1 1 0   0 
11127493 13.889  1-17 6298.7 123.4 113.2 3.961 0.034 0.042 1.410 0.071 0.114    1 0   0 
11127502 15.481  1- 3 5681.2 104.1 102.0 4.465 0.044 0.054 0.901 0.055 0.060    1 0   0 
11127623 13.903  0-17 4844.0  86.0  81.6 3.390 0.079 0.087 1.132 0.201 0.196  2 2 0   0 
11127629 14.949  1-17 4704.8  83.4  75.9 4.589 0.023 0.025 0.736 0.033 0.034  1 1 0   0 
11127739 15.348  1-17 5536.4  97.0  93.6 4.504 0.030 0.043 0.906 0.047 0.060    1 0   0 
11127779 13.530  0-17 6463.0 146.0 178.0 4.436 0.060 0.180 1.086 0.146 0.132  2 2     1 
11127791 14.684  1-17 5648.8  97.8  95.0 4.534 0.020 0.030 0.900 0.035 0.049    1 0   0 
11127804 14.713  1-17 5718.9  99.3  98.1 4.501 0.023 0.036 0.939 0.041 0.057    1 0   0 
11127825 12.714  0-17 5887.7 100.5  95.5 4.455 0.024 0.036 1.003 0.044 0.065    1 0   0 
11127831 15.050  1-17 5709.5 112.4 109.6 4.184 0.048 0.050 1.001 0.084 0.075    1 0   0 
11127860 14.459 17-17 5175.6 119.5 107.9 3.658 0.044 0.064 1.264 0.097 0.146  0 1 0   0 
11127863 16.190  3- 5 4826.2  87.5  81.9 3.298 0.140 0.145 1.072 0.234 0.179  2 2 0   0 
11127881 15.122  1-17 5966.4 113.8 111.2 4.327 0.048 0.049 1.062 0.074 0.078    1 0   0 
11127945 14.211  1-17 6041.0 114.6 111.1 4.196 0.036 0.044 1.149 0.067 0.089    1 0   0 
11128005 13.069  0-17 6269.6 129.2 127.3 3.873 0.038 0.033 1.227 0.060 0.059    1 0   0 
11128006 15.663  1-17 4941.6 111.3  99.3 3.625 0.068 0.078 1.042 0.171 0.152  0 1 0   0 
11128035 15.411  1-17 5292.0 175.0 159.0 4.588 0.032 0.104 0.887 0.061 0.096  7 2     1 
11128040 14.096 10-10 5958.8 120.1 115.5 4.240 0.050 0.051 0.955 0.072 0.066  1 1 0   0 
11128058 14.541  1-17 5969.0 104.6 102.2 4.440 0.030 0.040 1.012 0.048 0.059    1 0   0 
11128059 14.259  1-17 5276.8 117.5 109.8 3.907 0.038 0.043 0.990 0.063 0.071    1 0   0 
11128093 15.517  1-17 4978.5  14.4  24.6 4.389 0.013 0.014 0.846 0.009 0.009  1 1 1   0 
11128126 14.839  0-17 6331.3 124.1 120.9 4.028 0.052 0.057 1.275 0.070 0.092  2 1     0 
11128163 15.790  1-17 5666.6 117.1 115.1 4.099 0.065 0.065 1.016 0.086 0.076    1 0   0 
11128211 12.941  0-17 6311.9 131.5 128.2 4.085 0.032 0.036 1.318 0.062 0.072  1 1 0   0 
11128223 15.608  2- 3 5830.8 119.7 116.8 3.969 0.073 0.063 1.155 0.109 0.083    1 0   0 
11128273 13.957  1-17 6160.6 118.6 113.4 3.978 0.037 0.049 1.294 0.081 0.106    1 0   0 
11128278 13.957  1-17 6084.1 126.9 101.4 4.108 0.036 0.040 1.224 0.066 0.099    1 0   0 
11128395 15.083  1-17 5861.4 114.5 113.0 4.038 0.058 0.055 1.132 0.122 0.083    1 0   0 
11128400 15.996  1-17 4793.7  89.1  83.8 4.617 0.022 0.028 0.713 0.035 0.036  1 1 0   0 
11128472 15.608  1-17 5221.9 101.4  93.7 4.501 0.042 0.043 0.841 0.053 0.052    1 0   0 
11128513 16.673  3- 5 5006.1 101.7  96.0 4.554 0.042 0.042 0.744 0.041 0.037  0 1 0   0 
11128516 15.923  1-17 5642.4 104.2 100.6 4.481 0.039 0.053 0.930 0.055 0.061    1 0   0 
11128565 14.766  1-17 5063.4 107.6  95.0 3.597 0.060 0.081 1.225 0.132 0.184  0 1 0   0 
11128566 13.934  0-17 5495.0 103.6 102.7 3.934 0.032 0.033 1.066 0.059 0.057  2 1 0   0 
11128600 15.970  1-17 4667.7  81.6  75.3 4.595 0.025 0.027 0.727 0.035 0.033  0 1 0   0 
11128615 15.456  1-17 5968.2 107.0 103.5 4.511 0.029 0.039 0.914 0.040 0.044    1 0   0 
11128616 15.291 10-10 6103.1 115.2 114.1 4.340 0.045 0.051 1.107 0.067 0.077    1 0   0 
11128648 14.738  1-17 5953.0 111.7 109.6 4.373 0.039 0.046 1.048 0.067 0.077    1 0   0 
11128651 15.835  1-17 4463.0  78.0  73.7 4.596 0.024 0.021 0.708 0.030 0.027  0 1 0   0 
11128654 13.787  1-17 5367.6 121.2 114.9 3.623 0.033 0.041 1.285 0.078 0.090  1 1 0   0 
11128659 14.490  6-13 6250.9 115.0 110.7 4.356 0.029 0.038 1.152 0.052 0.070    1 0   0 
11128745 13.694  1-17 6770.5 144.0 151.0 4.139 0.031 0.033 1.270 0.045 0.046    3 0   0 
11128836 12.898  0-17 5663.7 109.4 105.9 4.389 0.043 0.044 0.880 0.068 0.062    1 0   0 
11128948 15.259  1- 3 5593.8  98.5  94.7 4.501 0.029 0.041 0.917 0.046 0.059    1 0   0 
11128979 14.877  1-17 5814.0 104.5 103.0 4.464 0.035 0.042 0.930 0.053 0.060    1 0   0 
11129044 14.842  1-17 5756.8 112.0 107.7 4.346 0.047 0.048 0.984 0.075 0.075    1 0   0 
11129083 14.588  1-17 5760.1 100.2  99.1 4.404 0.034 0.041 1.051 0.059 0.068    1 0   0 
11129112 14.458  1-17 5924.2 118.9 107.4 4.239 0.040 0.041 1.122 0.067 0.076    1 0   0 
11129134 15.567  1-17 5371.7 106.1  97.4 4.450 0.050 0.049 0.873 0.063 0.058  1 1 0   0 
11129172 15.509  1-17 5435.8  96.9  96.1 4.528 0.029 0.043 0.875 0.044 0.057    1 0   0 
11129198 15.231  1-17 5812.3 116.0 110.3 4.076 0.057 0.060 1.094 0.115 0.082    1 0   0 
11129260 15.745  2- 3 5455.0 108.1  95.1 4.309 0.054 0.051 0.887 0.062 0.050    1 0   0 
11129275 15.077  1-17 5938.7 115.5 107.9 4.230 0.048 0.050 1.086 0.076 0.083    1 0   0 
11129289 12.895  0-17 6264.1 125.1 121.3 4.331 0.037 0.040 1.042 0.069 0.069  2 1 0   0 
11129444 12.426  0-17 6636.3 140.1 127.3 4.307 0.027 0.032 1.238 0.045 0.053    1 0   0 
11129515 14.983  1-17 5698.9 103.1 101.7 4.381 0.043 0.046 1.017 0.066 0.069    1 0   0 
11129543 15.827  2- 3 5297.6  98.6  87.5 4.418 0.054 0.046 0.855 0.059 0.045    1 0   0 
11129582 14.706  1-17 5536.9 105.1  99.8 4.509 0.040 0.054 0.896 0.055 0.060    1     0 
11129596 14.985  1-17 5837.9 108.8 106.2 4.214 0.049 0.052 1.048 0.081 0.081    1 0   0 
11129611 13.386  0-17 5722.7 113.5 100.9 3.870 0.033 0.032 1.195 0.059 0.063    1 0   0 
11129640 16.721  3- 5 4448.2  87.7  84.0 4.600 0.028 0.027 0.702 0.034 0.033  0 1 0   0 
11129645 15.714  1-17 5775.2 114.6 110.6 4.133 0.075 0.073 0.957 0.075 0.067    1 0   0 
11129658 14.540  1-17 5651.7 113.6 110.2 4.120 0.050 0.047 1.001 0.082 0.072    1 0   0 
11129698 15.543  1-17 4824.2  86.0  77.8 3.545 0.093 0.099 1.073 0.175 0.152  2 1 0   0 
11129766 13.563  0-17 6294.4 124.9 128.7 4.249 0.053 0.050 1.246 0.062 0.067  1 1 0   0 
11129832 15.205  1-17 5236.9  94.0  86.2 4.481 0.041 0.033 0.793 0.049 0.038  0 1 0   0 
11129833 14.664  1-17 5804.8 105.1 103.8 4.380 0.042 0.046 1.016 0.068 0.070    1 0   0 
11129908 15.117  1-17 6022.4 118.4 112.3 4.209 0.054 0.055 1.130 0.074 0.086    1 0   0 
11129920 15.838  1-17 5623.5 115.0 112.3 3.913 0.086 0.081 1.110 0.095 0.090    1 0   0 
11129954 14.748  4-17 4873.0 168.0 168.0 4.507 0.084 0.063 0.792 0.066 0.054  1 2     1 
11133193 14.821  1-17 5128.7  79.5  74.5 4.549 0.017 0.027 0.908 0.030 0.038  8 1 0   0 
11133224 13.791  1-17 6546.7 127.4 125.6 4.347 0.027 0.035 1.161 0.046 0.061    1 0   0 
11133251 15.419  1-17 4972.0 107.4  92.7 3.731 0.070 0.079 0.979 0.120 0.106  0 1 0   0 
11133273 15.718  2-17 5488.9 116.4 110.4 4.470 0.072 0.115 0.889 0.067 0.066    1     0 
11133306 11.854  0-17 5945.0 111.5 108.1 4.308 0.040 0.039 1.050 0.072 0.071    1 0 0 0 
11133313 13.530  0-17 6035.7 121.9 118.2 3.904 0.055 0.040 1.269 0.148 0.068  3 1 0   0 
11133331 15.333  1-17 5764.9 111.5 108.3 4.403 0.048 0.056 0.982 0.068 0.074    1 0   0 
11133405 15.350  1-17 5483.0 118.0 108.6 4.042 0.067 0.058 1.051 0.067 0.064    1 0   0 
11133416 14.585  1-17 5315.8 121.1 111.4 3.622 0.047 0.056 1.155 0.099 0.110  1 1 0   0 
11133447 15.042  1-17 5920.0 117.6 113.3 4.301 0.050 0.052 1.052 0.076 0.079  0 1 0   0 
11133464 13.769  1-17 5096.7  89.9  82.5 3.239 0.094 0.093 1.005 0.221 0.176  2 2 0   0 
11133467 14.605  1-17 5600.5 105.4 105.6 4.420 0.045 0.050 0.932 0.068 0.070    1 0   0 
11133468 15.753  1-17 5336.9 101.9  97.2 4.535 0.033 0.047 0.851 0.047 0.057    1 0   0 
11133514 14.562  0-17 5497.1 128.2 125.6 3.921 0.025 0.028 1.149 0.054 0.062  2 1 0   0 
11133541 13.774  1-17 6360.2 137.6 134.1 4.198 0.037 0.035 1.276 0.060 0.058    3 0   0 
11133558 12.751  1- 1 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
11133565 13.801  1-17 5999.4 114.0 117.9 4.090 0.045 0.046 1.070 0.104 0.076    1 0   0 
11133615 13.876  1-17 6534.3 140.4 132.1 4.252 0.034 0.036 1.274 0.056 0.052    3 0   0 
11133635 15.426  1-17 5875.5 110.6 108.0 4.356 0.056 0.060 1.024 0.071 0.076    1 0   0 
11133684 15.709  1-17 5327.8 102.4  93.4 4.457 0.052 0.051 0.863 0.060 0.054  0 1 0   0 
11133762 15.355  1-17 5680.0 118.3 112.1 3.978 0.059 0.052 1.085 0.078 0.074    1 0   0 
11133774 15.869  2-17 5604.4 115.4 109.0 4.077 0.080 0.077 0.985 0.075 0.069    1 0   0 
11133816 15.415  1-17 5921.4 111.9 108.0 4.152 0.054 0.057 1.115 0.086 0.089    1 0   0 
11133917 13.682  1-17 5653.2 104.3 102.3 4.425 0.039 0.042 0.934 0.066 0.064    1 0   0 
11133951 13.883  1-17 6673.1 137.7 138.7 4.095 0.031 0.034 1.282 0.048 0.054    1 0   0 
11134002 15.449  1-17 5452.9  96.3  92.7 4.555 0.023 0.036 0.856 0.039 0.051    1 0   0 
11134030 15.064  1-17 5776.2 104.8 103.5 4.412 0.041 0.049 0.984 0.065 0.073    1 0   0 
11134051 14.698  1-17 5866.6 115.2 111.1 4.302 0.044 0.044 0.991 0.073 0.069    1 0   0 
11134058 15.506  4-17 5871.1 111.4 109.9 4.100 0.055 0.066 1.114 0.104 0.088    1 0   0 
11134079 15.224  1-17 5383.4  99.1  83.5 4.226 0.040 0.036 0.886 0.054 0.040  3 1 0   0 
11134094 12.776  0-17 5652.2 114.8 107.9 4.383 0.041 0.041 0.903 0.070 0.064    1 0   0 
11134101 14.754 10-12 6063.9 112.6 103.4 4.126 0.039 0.046 1.150 0.071 0.088    1 0   0 
11134107 13.942  1-17 5747.3 113.9 108.2 4.296 0.042 0.042 0.925 0.069 0.063    1 0   0 
11134131 15.407  1-17 5631.0 106.0 104.3 4.384 0.054 0.056 0.941 0.071 0.070    1 0   0 
11134195 13.708  1-17 5954.5 117.6 110.3 4.301 0.037 0.039 1.083 0.071 0.072    1 0   0 
11134208 15.101  1-17 6016.2 117.7 113.4 4.235 0.050 0.051 1.115 0.075 0.083    1 0   0 
11134272 11.187  0-17 6561.4 136.4 157.2 4.096 0.028 0.026 1.417 0.070 0.064    1 0   0 
11134282 13.602  0-17 5719.9 116.2 110.3 3.902 0.145 0.126 1.116 0.129 0.110    1     0 
11134336 15.553  1-17 5232.0 112.8 106.6 3.958 0.070 0.070 0.930 0.071 0.067    1 0   0 
11134392 15.301  1-17 4971.2  79.4  81.6 3.083 0.075 0.095 1.332 0.209 0.245  2 2 0   0 
11134394 13.138  0-17 5578.0 122.3 111.8 3.831 0.035 0.036 0.825 0.048 0.047    1 0   0 
11134457 14.485  1-17 5878.0 110.0 104.4 4.008 0.046 0.049 1.233 0.112 0.085    1 0   0 
11134460 12.969 17-17 4888.2  86.5  84.7 3.331 0.082 0.099 1.168 0.210 0.223  2 2 0   0 
11134461 14.976  1-17 5385.3  95.2  92.7 4.570 0.020 0.033 0.832 0.034 0.049  0 1 0   0 
11134473 15.474  4-17 5613.1 104.7 104.0 4.304 0.064 0.064 1.064 0.060 0.062  2 1 0   0 
11134479 15.022  1-17 5818.0 104.3 101.0 4.451 0.031 0.043 0.986 0.053 0.067    1 0   0 
11134502 15.498  1-17 5866.4 115.8 112.3 4.302 0.054 0.054 1.031 0.076 0.078    1 0   0 
11134573 15.565  1-17 5800.5 104.3 101.2 4.474 0.031 0.043 0.967 0.050 0.061    1 0   0 
11134661 14.334  1-17 6111.0 113.0 110.1 4.364 0.033 0.041 1.104 0.059 0.075    1 0   0 
11134670 15.398  1-17 5871.2 114.1 111.6 4.343 0.051 0.053 1.025 0.074 0.078    1 0   0 
11134675 14.950  1-17 6096.2 126.2 119.0 3.953 0.067 0.060 1.112 0.078 0.071    1 0   0 
11134726 14.182  1-17 6259.9 111.7 112.1 4.389 0.025 0.034 1.106 0.044 0.060    1 0   0 
11134805 14.274  1-17 5782.4 119.3 111.3 4.064 0.056 0.046 1.082 0.124 0.078    1 0   0 
11134820 13.465  0-17 5631.0 119.0 111.3 4.007 0.041 0.035 1.099 0.066 0.063    1 0   0 
11134843 13.620  1-17 6423.6 125.3 124.6 3.976 0.029 0.039 1.366 0.060 0.103    1 0   0 
11134951 13.077  0-17 6675.9 159.3 137.0 4.154 0.029 0.034 1.259 0.045 0.050    1 0   0 
11134954 14.918  1-17 5436.4 101.9  95.0 4.434 0.042 0.033 0.797 0.054 0.039    1 0   0 
11134973 13.701  1-17 5939.8 108.1 108.2 4.363 0.036 0.040 1.075 0.066 0.071    1 0   0 
11134994 13.965  1-17 5544.1 117.6 110.4 3.942 0.038 0.038 1.090 0.061 0.062  1 1 0   0 
11135043 14.919  1-17 5764.3 103.3  98.0 4.500 0.023 0.035 0.946 0.040 0.056    1 0   0 
11135065 15.982  1-17 5177.9  98.0  92.5 4.578 0.026 0.037 0.793 0.043 0.050  1 1 0   0 
11135081 12.058  0-17 6430.0 147.8 122.0 4.191 0.030 0.038 1.209 0.050 0.067    1 0   0 
11135095 15.541  4-17 4989.9 109.1  95.4 3.798 0.056 0.062 0.944 0.089 0.084  0 1 0   0 
11135100 14.464  1-17 5920.2  99.3 102.7 4.370 0.029 0.038 1.144 0.053 0.063    1 0   0 
11135119 12.114  0-17 4995.7  82.7  85.1 3.156 0.076 0.099 1.272 0.209 0.242  2 2 0   0 
11135189 14.630  1-17 5826.4 120.0 113.7 4.022 0.059 0.047 1.121 0.129 0.079    1 0   0 
11135297 13.082  0-17 6259.2 120.7 113.0 3.931 0.031 0.047 1.430 0.068 0.133    1 0   0 
11135308 13.295  0-17 6165.6 123.1 120.6 4.274 0.039 0.040 1.039 0.071 0.070    1 0 0 0 
11135372 15.821  2-17 5582.8 112.1 101.1 4.298 0.058 0.055 0.856 0.062 0.050    1 0   0 
11135407 15.839 10-17 4491.0 161.0 161.0 4.607 0.056 0.024 0.651 0.072 0.054  0 2     1 
11135417 15.726  2-17 5945.0 117.6 109.9 4.219 0.065 0.065 1.092 0.081 0.085    1 0   0 
11135438 14.987  1-17 5777.7 118.2 114.5 4.036 0.062 0.052 1.092 0.118 0.078    1 0   0 
11135445 13.620  1-17 6563.2 128.0 144.5 4.110 0.032 0.033 1.325 0.056 0.050    1 0   0 
11135482 13.716  1-17 6322.5 137.7 129.8 4.224 0.043 0.041 0.869 0.062 0.055    1 0   0 
11135495 14.632  1-17 5427.2 110.3 100.5 4.240 0.053 0.051 0.933 0.061 0.055  1 1 0   0 
11135650 15.456  1-17 6102.6 117.7 116.8 4.274 0.056 0.057 1.133 0.072 0.082    1 0   0 
11135674 15.843  1-17 4723.6  87.0  82.0 4.638 0.023 0.024 0.654 0.026 0.024  1 1 0   0 
11135675 15.639  2-17 5487.3 113.3 103.9 4.220 0.056 0.054 0.913 0.067 0.058    1 0   0 
11135694 15.451  1-17 5831.5 113.0 108.2 4.134 0.055 0.061 1.080 0.098 0.085    1 0 1 0 
11135705 13.722  1-17 5667.2 120.0 119.9 3.983 0.058 0.033 1.174 0.134 0.060    1 0   0 
11135751 12.701  0-17 6033.3 100.9 110.0 4.121 0.033 0.043 1.154 0.068 0.092 11 1 0   0 
11135824 14.760  1-17 5448.3 120.7 115.8 3.901 0.043 0.044 1.009 0.064 0.063  0 1 0   0 
11135880 11.555  0-17 5612.8 117.8 109.8 4.203 0.039 0.037 0.908 0.069 0.060  9 1 0   0 
11135893 13.320  0-17 6478.6 125.2 117.6 3.876 0.030 0.047 1.487 0.065 0.141    1 0   0 
11135939 14.145 17-17 5030.4  90.7  93.4 3.141 1.248 0.535 1.164 0.864 0.435  0 2     0 
11135942 14.083  1-17 5772.2 112.4 101.3 4.262 0.036 0.039 1.099 0.061 0.071    1 0   0 
11135974 13.247  1-17 6082.0 121.2 112.4 4.230 0.036 0.037 1.183 0.062 0.077    1 0   0 
11135991 14.942  1-17 6077.2 110.2 102.3 4.098 0.045 0.052 1.171 0.076 0.090    1 0   0 
11136012 15.562  1-17 5640.2 110.7 106.6 4.316 0.060 0.059 0.948 0.073 0.070    1 0   0 
11136114 14.705  1-17 5175.4  88.6  85.3 4.579 0.022 0.033 0.797 0.035 0.049  1 1 0   0 
11136118 15.652  1-17 5518.1 113.3 109.2 3.928 0.074 0.071 1.076 0.084 0.078    1 0   0 
11136121 15.311  4-17 5313.6  99.5  94.5 4.532 0.031 0.042 0.852 0.045 0.057    1 0   0 
11136130 15.978  1-17 4943.0  91.5  85.5 4.564 0.032 0.037 0.777 0.042 0.043  0 1 0   0 
11136151 15.945  1-17 5262.0 158.0 158.0 4.590 0.032 0.104 0.875 0.062 0.093  0 2     1 
11136189 15.799  2-17 5000.3  91.7  84.0 3.453 0.123 0.135 1.248 0.182 0.215  0 2 0   0 
11136279 15.278  1-17 5469.4 113.9 108.8 3.966 0.060 0.059 1.013 0.072 0.073    1 0   0 
11136302 15.330  1-17 5790.5 112.2 110.0 4.227 0.055 0.057 1.022 0.081 0.078    1 0   0 
11136332 14.682  1-17 5059.2 104.4  93.3 3.561 0.059 0.080 1.254 0.144 0.196  0 1 0   0 
11136376 13.765  1-17 5989.7 121.7 118.8 4.360 0.044 0.043 0.899 0.067 0.059    1 0   0 
11136379 14.119 10-10 5999.3 100.0 104.8 4.092 0.041 0.050 1.195 0.073 0.104    1 0   0 
11136403 15.765  1-17 5759.8 105.0  99.9 4.223 0.079 0.072 1.114 0.075 0.075    1 0   0 
11136412 15.175  1-17 5540.2 104.3 103.1 4.422 0.055 0.059 0.915 0.066 0.067    1 0   0 
11136434 16.954  5- 5 4983.0 176.0 176.0 4.596 0.040 0.060 0.769 0.071 0.071  0 2     1 
11136471 14.205  1-17 5789.4 113.5 110.9 4.207 0.044 0.044 0.985 0.077 0.068    1 0   0 
11136482 14.104  1-17 5770.3 110.8 109.1 4.210 0.044 0.046 1.019 0.082 0.078    1 0   0 
11136494 12.489  0-17 6099.1 125.1 103.2 4.133 0.031 0.039 1.238 0.060 0.081    1 0   0 
11136513 15.468  0-17 5304.5 117.0 113.1 3.681 0.028 0.034 1.404 0.060 0.075  2 1 0   0 
11136533 15.584  1-17 5069.6 112.2 100.1 3.804 0.066 0.073 0.979 0.099 0.097  0 1 0   0 
11136627 13.695  1-17 6526.0 132.1 127.8 4.327 0.028 0.035 1.209 0.046 0.057    1 0   0 
11136662 14.120  1-17 6321.2 132.4 130.3 4.203 0.038 0.042 1.254 0.063 0.070    1 0   0 
11136675 13.720  1-17 5911.1 110.0 110.4 4.316 0.034 0.039 1.153 0.063 0.066    1 0   0 
11136697 14.424  1-17 6003.1 105.0 106.1 4.045 0.039 0.052 1.270 0.068 0.112    1 0   0 
11136713 15.563  1-17 5517.6 115.5 110.7 3.973 0.066 0.063 1.025 0.076 0.075    1 0   0 
11136719 10.935  0-17 6526.0 135.4 133.6 4.062 0.031 0.030 1.483 0.068 0.067    1 0   0 
11136731 12.502  0-17 6221.8 134.6 120.0 4.135 0.033 0.037 1.228 0.058 0.081    1 0   0 
11136762 14.931  1-17 5122.0  92.3  82.5 4.473 0.039 0.030 0.823 0.051 0.037  1 1 0   0 
11136767 14.237  1-17 5752.5 110.7 109.6 4.112 0.050 0.048 1.050 0.104 0.078    1 0   0 
11136812 13.547  0-17 5804.7 118.3 113.7 4.468 0.038 0.042 0.860 0.057 0.056    1 0   0 
11136816 15.575  4-17 5701.9 106.4 110.3 4.136 0.070 0.076 1.088 0.096 0.079    1 0   0 
11136831 15.202  1-17 5749.0 111.7 106.9 4.354 0.053 0.054 0.981 0.074 0.074    1 0   0 
11136899 15.773  2-17 5346.6 118.8 113.1 3.776 0.076 0.077 1.161 0.119 0.117    1 0   0 
11136900 12.974  0-17 5514.9  94.2  96.1 4.438 0.037 0.041 0.945 0.062 0.064    1 0   0 
11136902 15.290  1-17 5306.2 101.6  94.5 4.489 0.043 0.046 0.859 0.056 0.057    1 0   0 
11136956 14.601  1-17 5948.3 105.4 111.7 4.071 0.043 0.056 1.174 0.093 0.097    1 0   0 
11136960 14.003 10-10 6242.4 117.3 112.7 3.935 0.035 0.049 1.418 0.073 0.131    1 0   0 
11137056 13.915  1-17 4814.4  93.6  81.7 3.673 0.058 0.064 1.046 0.129 0.121  0 1 0   0 
11137075 15.286  0-17 5523.0 106.5 103.2 3.986 0.035 0.035 0.961 0.058 0.057  2 1 0   0 
11137128 14.507  1-17 5408.3 108.6  98.0 4.232 0.041 0.039 0.933 0.059 0.053    1 0   0 
11137143 15.533  1-17 5802.3 110.4 116.9 3.950 0.058 0.036 1.225 0.144 0.065  3 1 0   0 
11137302 14.102  1-17 5858.6 127.2 122.1 4.061 0.040 0.040 0.819 0.052 0.047    1 0   0 
11137327 14.815  1-17 5470.6 112.5 110.5 3.740 0.046 0.049 1.267 0.079 0.093  1 1 0   0 
11137332 14.612  1-17 5703.0 107.9 101.5 4.285 0.037 0.041 1.099 0.057 0.064    1 0   0 
11137358 15.523  2-17 5449.9 100.7  99.6 4.501 0.038 0.051 0.886 0.051 0.061    1 0   0 
11137377 12.755  1-17 6431.3 138.8 124.2 4.134 0.035 0.035 1.325 0.064 0.060    3 0   0 
11137433 15.182  1-17 5685.7 106.7 103.1 4.368 0.051 0.052 0.959 0.073 0.071    1 0   0 
11137503 15.923  1-17 5756.1 116.4 116.7 4.145 0.071 0.076 1.038 0.095 0.083    1 0   0 
11137508 14.438  1-17 5811.5 119.3 113.0 3.997 0.045 0.041 1.028 0.071 0.063    1 0   0 
11137646 13.799  1-17 5860.1 112.4 106.9 4.231 0.039 0.042 1.051 0.074 0.075    1 0   0 
11137668 15.216  1-17 5260.3  79.2  70.1 4.263 0.034 0.033 0.876 0.032 0.023  0 1 1   0 
11137708 15.815  4-17 5726.0 117.5 105.2 4.166 0.064 0.062 0.821 0.054 0.043  7 1 0   0 
11137895 15.541  1-17 5845.1 115.7 112.5 4.292 0.058 0.058 1.025 0.077 0.078    1 0   0 
11137929 13.799  1-17 5909.3 118.2 120.3 3.896 0.105 0.103 1.302 0.141 0.114    1     0 
11137956 16.798  5- 5 5356.0 185.0 185.0 4.583 0.032 0.128 0.901 0.070 0.096  0 2     1 
11137995 15.196  1-17 5431.8  95.3  94.1 4.538 0.026 0.040 0.869 0.041 0.056  8 1 0   0 
11138047 10.680  0-17 6857.8 156.5 141.5 3.702 0.023 0.027 1.848 0.063 0.072    2 0   0 
11138101 15.354  0-17 6161.5 113.6 139.5 3.814 0.056 0.035 1.368 0.172 0.070  2 1 0   0 
11138114 14.686  1-17 5155.7 106.2  90.5 3.617 0.057 0.061 0.914 0.099 0.099  0 1 0   0 
11138117 14.644  1-17 5004.8  92.6  86.2 3.491 0.068 0.090 1.246 0.161 0.211  2 2 0   0 
11138140 15.624 17-17 4894.5  85.6  89.2 2.878 0.097 0.112 1.272 0.260 0.269  2 2 0   0 
11138155 13.460  1-17 5853.4 100.7  99.6 4.423 0.034 0.045 1.041 0.054 0.062  3 1 0 1 0 
11138175 13.833  1-17 6131.4 117.3 112.0 4.105 0.041 0.045 1.091 0.090 0.078    1 0   0 
11138211 14.347  1-17 5616.9 100.2  98.6 4.407 0.043 0.046 0.937 0.069 0.070    1 0   0 
11138236 15.941  1-17 5293.8 100.7 101.7 4.494 0.041 0.053 0.900 0.052 0.055  0 1 0   0 
11138237 15.407  1-17 5616.4 110.1 106.0 4.218 0.053 0.053 0.955 0.073 0.069  1 1 0   0 
11138239 15.689  1-17 5692.3 111.9 110.7 4.123 0.066 0.068 1.018 0.088 0.077    1 0   0 
11138257 13.936  1-17 6432.2 134.5 125.2 4.021 0.047 0.038 1.112 0.091 0.060    1 0   0 
11138282 12.575  0-17 6040.8 144.5 116.3 3.961 0.169 0.195 1.277 0.224 0.137  9 3     0 
11138304 14.030  1-17 5637.7  95.2  94.3 4.424 0.037 0.040 0.979 0.063 0.066    1 0   0 
11138312 15.965  2-17 5260.4  93.3  89.9 4.520 0.032 0.046 0.892 0.046 0.050    1 0   0 
11138318 14.874  1-17 4952.4 100.0  86.3 3.748 0.054 0.057 0.956 0.099 0.093  0 1 0   0 
11138336 14.032 10-10 5910.1 110.9 106.4 4.140 0.039 0.047 1.120 0.082 0.090    1 0   0 
11138341 13.464  1-17 6344.6 133.0 128.9 3.826 0.055 0.034 1.305 0.164 0.057    3 0   0 
11138352 14.842  1-17 5720.1  98.5 106.7 4.089 0.047 0.051 1.116 0.110 0.074    1 0   0 
11138363 14.963  1-17 5740.2 111.6 107.0 4.220 0.048 0.049 1.003 0.080 0.076    1 0   0 
11138392 14.261  1-17 5785.0 114.1 108.4 4.298 0.043 0.042 0.924 0.069 0.063    1 0   0 
11138418 12.554  0-17 5997.5 120.3 118.9 3.807 0.060 0.037 1.372 0.178 0.071    1 0   0 
11138612 14.209 10-10 5515.0  93.2  90.3 4.544 0.019 0.033 0.879 0.034 0.052    1 0   0 
11138712 14.602  1-17 6012.2 102.5 100.8 4.090 0.042 0.050 1.203 0.072 0.104    1 0   0 
11138766 13.943  1-17 6500.4 147.1 132.1 4.231 0.035 0.035 1.223 0.051 0.060    1 0   0 
11138842 15.019  1-17 5575.0 101.3  89.6 4.477 0.039 0.031 0.745 0.045 0.035    1 0   0 
11139495 15.976  1-17 5536.0  99.9  97.1 4.431 0.053 0.067 0.991 0.057 0.061    1 0   0 
11139577 13.929  1-17 6375.2 130.2 116.0 4.061 0.035 0.038 1.267 0.054 0.087    1 0   0 
11139610 14.718  1-17 5837.0 117.8 116.1 3.960 0.059 0.045 1.160 0.117 0.077    1 0   0 
11139627 13.627  1-17 6401.1 126.4 127.0 4.360 0.037 0.041 1.010 0.062 0.065    1 0   0 
11139631 15.455  1-17 5215.8  99.3  85.7 4.387 0.048 0.041 0.903 0.052 0.041  0 1 0   0 
11139682 15.267  1-17 6141.8 120.6 115.3 4.258 0.055 0.056 1.154 0.070 0.081    1 0 1 0 
11139696 15.687  2- 3 6051.7 114.5 108.5 4.438 0.036 0.046 1.034 0.057 0.064    1 0   0 
11139703 14.820  1-17 5886.9 126.8 121.5 4.004 0.047 0.044 0.869 0.056 0.050    1 0   0 
11139706 15.719  4-17 5368.3 105.6  97.8 4.100 0.064 0.062 0.906 0.061 0.053    1 0   0 
11139767 15.277  4-17 4896.1  86.7  79.4 4.561 0.029 0.031 0.776 0.040 0.041  1 1 0   0 
11139788 14.801  1-17 5437.8 109.1 104.2 4.250 0.042 0.042 0.985 0.057 0.054    1 0   0 
11139816 13.952  2-17 6581.6 135.8 125.1 3.984 0.033 0.035 1.584 0.071 0.075    3 0   0 
11139844 15.836  4-17 5577.5 105.4 102.8 4.337 0.069 0.067 0.950 0.067 0.064    1 0   0 
11139898 15.834  1-17 5443.1  97.5  95.1 4.556 0.028 0.040 0.849 0.045 0.053    1 0   0 
11139998 14.722  1-17 5412.4  94.1  85.5 4.533 0.041 0.036 0.746 0.044 0.040    1 0   0 
11140006 14.440  1-17 5618.9 106.9  93.0 4.424 0.044 0.036 0.791 0.055 0.042    1 0   0 
11140031 15.323  4-17 5703.2 109.3 107.5 3.915 0.065 0.061 1.140 0.081 0.080    1 0   0 
11140035 13.553  0-17 5757.1 112.1 106.9 4.215 0.078 0.077 0.951 0.075 0.066    1     0 
11140044 14.822  1-17 5977.0 111.9 112.5 3.957 0.059 0.056 1.231 0.132 0.084    1 0   0 
11140093 15.987  1-17 5640.5 113.0 108.5 4.092 0.094 0.095 1.010 0.086 0.079    1 0   0 
11140107 13.123  0-17 5940.2 107.2 105.1 4.037 0.032 0.052 1.261 0.068 0.119    1 0   0 
11140119 15.903  1-17 4719.5  83.6  79.4 4.572 0.029 0.028 0.749 0.037 0.034  1 1 0   0 
11140128 14.383  1-17 5951.2 108.5 103.3 4.006 0.040 0.052 1.322 0.071 0.122    1 0   0 
11140151 15.237  1-17 5706.2 100.5  97.9 4.463 0.036 0.048 0.953 0.055 0.065    1 0   0 
11140190 14.700  1-17 5485.0 114.8 113.8 3.597 0.041 0.043 1.376 0.077 0.089    1 0   0 
11140222 11.344  0-17 5952.9 118.3 115.4 4.231 0.040 0.038 0.895 0.065 0.055  0 1 0   0 
11140228 15.788  4-17 5021.2  88.7  82.5 4.490 0.040 0.032 0.809 0.044 0.034  0 1 0   0 
11140232 13.738  1-17 5067.4  94.9  85.7 3.547 0.066 0.072 0.994 0.144 0.136  0 1 0   0 
11140242 14.242  1-17 6057.7 103.5 101.5 4.436 0.022 0.032 1.052 0.039 0.054    1 0   0 
11140256 14.077  1-17 5906.1 103.4 103.5 4.405 0.031 0.040 1.049 0.057 0.067    1 0   0 
11140291 14.680  1-17 5399.4  89.0  90.4 4.561 0.017 0.027 0.869 0.029 0.038    1 0   0 
11140353 15.775  4-17 5219.0 184.0 184.0 4.497 0.104 0.095 0.757 0.112 0.060  0 2     1 
11140381 13.817  1-17 6574.5 137.0 128.6 3.999 0.035 0.034 1.408 0.069 0.065    3 0   0 
11140397 14.001 10-10 5772.6 119.0 109.9 4.363 0.045 0.041 0.835 0.064 0.051  1 1 0   0 
11140447 14.813  1-17 5654.1 105.2 102.8 4.340 0.044 0.043 1.033 0.064 0.066    1 0   0 
11140474 15.188  1-17 5849.9 125.9 114.4 3.769 0.065 0.059 1.329 0.095 0.086    1 0   0 
11140482 12.916  0-17 5682.7 123.7 111.0 3.906 0.039 0.030 1.237 0.057 0.057    1 0   0 
11140495 15.328  1- 3 5494.0  96.4  93.2 4.522 0.028 0.042 0.889 0.044 0.057    1 0   0 
11140497 15.565  2-17 5153.8 101.6  90.6 3.516 0.081 0.095 1.089 0.162 0.162    1 0   0 
11140573 15.254  1-17 5083.6  90.4  85.1 4.554 0.029 0.036 0.805 0.040 0.049  0 1 0   0 
11140607 15.661  1-17 5526.1  98.5  97.1 4.490 0.038 0.051 0.906 0.053 0.062    1 0   0 
11140627 15.469  1-17 5455.3 101.5 100.0 4.474 0.043 0.052 0.893 0.058 0.063  1 1 0   0 
11140637 12.773  0-17 6006.1 123.1  96.3 4.083 0.028 0.033 1.300 0.055 0.093    1 0   0 
11140640 12.281  0-17 5891.9 122.9 125.1 4.084 0.100 0.123 1.064 0.106 0.097    1     0 
11140687 15.424  4-17 5381.1  94.2  91.7 4.555 0.025 0.038 0.845 0.041 0.053  0 1 0   0 
11140720 15.274  4-17 5782.4 108.4 105.4 4.378 0.050 0.054 0.990 0.071 0.075    1 0   0 
11140739 14.803  1-17 5712.4 108.7 103.8 4.323 0.045 0.045 0.998 0.070 0.069    1 0   0 
11140804 15.551  1-17 5096.7  96.1  89.6 4.573 0.025 0.034 0.793 0.038 0.049  1 1 0   0 
11140852 15.960  1-17 5314.1 116.0 109.6 3.774 0.076 0.074 1.134 0.118 0.110    1 0   0 
11140858 15.184  1-17 5464.7 103.7  91.5 4.357 0.043 0.034 0.828 0.052 0.037  1 1 0   0 
11140934 15.057  1-17 5808.6 108.3 105.9 4.371 0.047 0.051 0.999 0.072 0.076    1 0   0 
11140954 15.104  1-17 6128.6 111.3 107.5 4.388 0.033 0.045 1.094 0.056 0.069    1 0   0 
11140972 14.983  1-17 6031.9 104.5 102.8 4.427 0.028 0.038 1.052 0.047 0.057    1 0   0 
11141029 15.387  4-17 4786.9  89.9  82.6 3.220 0.111 0.108 1.051 0.239 0.166  2 2 0   0 
11141035 14.636  1-17 5616.5 121.8 112.9 3.972 0.042 0.040 1.069 0.066 0.062    1 0   0 
11141039 15.748  1-17 5563.0 108.3 106.6 4.438 0.053 0.062 0.920 0.063 0.067    1 0   0 
11141103 15.164  1-17 5789.8 110.5 107.7 4.117 0.054 0.060 1.067 0.103 0.081    1 0   0 
11141134 13.274  1-17 6573.8 141.1 133.8 3.889 0.048 0.035 1.287 0.135 0.055    3 0   0 
11141166 13.076  0-17 5846.1 114.2 118.8 3.930 0.058 0.035 1.226 0.146 0.068    1 0   0 
11141211 12.464  0-17 6199.0 121.1 114.1 4.066 0.031 0.046 1.224 0.057 0.101    1 0   0 
11141247 15.632  2- 3 5859.3 112.2 106.9 4.137 0.068 0.072 1.090 0.098 0.087    1 0   0 
11141320 15.731  1-17 5237.1  86.3  77.6 4.377 0.045 0.039 0.851 0.042 0.032  0 1 0   0 
11141326 15.528  0-17 4877.9  79.9  79.0 3.281 0.080 0.098 1.183 0.214 0.226  2 2 0   0 
11143330 14.794  2-15 5764.6 115.5 109.1 4.309 0.047 0.048 0.991 0.075 0.075    1 0   0 
11143381 15.251  2-15 5841.0 115.1 111.7 4.275 0.052 0.054 1.028 0.077 0.078    1 0   0 
11143501 14.921  1-17 6310.1 126.6 121.2 4.180 0.048 0.048 1.168 0.061 0.080    1 0   0 
11143573 15.501  2-17 5952.4 112.0 108.7 4.373 0.053 0.062 1.045 0.068 0.075    1 0   0 
11143588 15.918  2-17 5516.6 112.4 105.8 4.215 0.079 0.077 0.924 0.069 0.063    1 0   0 
11143592 15.789  1-17 6003.3 118.3 113.7 4.280 0.070 0.071 1.091 0.077 0.082    1 0   0 
11143606 15.644  4-17 5205.8 119.7 108.9 3.724 0.067 0.076 1.169 0.120 0.130  1 1 0   0 
11143612 15.208  1-17 5904.7 117.4 109.5 4.237 0.052 0.054 1.068 0.078 0.082    1 0   0 
11143666 14.602  1-17 6256.0 109.3 106.8 4.404 0.023 0.031 1.116 0.040 0.050    1 0   0 
11143694 15.962  4-17 5597.4 104.2 101.4 4.468 0.047 0.061 0.923 0.059 0.063    1 0   0 
11143744 14.775  1-17 5874.1 115.8 112.4 4.286 0.047 0.048 1.038 0.077 0.079    1 0   0 
11143893 15.278  4-17 5387.6 109.8 103.2 4.312 0.173 0.372 0.893 0.114 0.067    1     0 
11143939 15.537  1-17 5348.2 104.3  94.2 4.128 0.094 0.090 0.896 0.060 0.047    1 0   0 
11143944 14.217  1-17 5638.0 106.5 104.3 4.403 0.044 0.046 0.943 0.071 0.071    1 0   0 
11143965 14.556  1-17 5772.9 110.2 107.1 4.234 0.045 0.048 1.012 0.078 0.077    1 0   0 
11143972 15.583  1-17 5232.1  98.2  89.3 4.481 0.047 0.044 0.843 0.056 0.050  0 1 0   0 
11144072 15.204  4-17 5441.8  93.2  94.2 4.524 0.029 0.043 0.879 0.044 0.058    1 0   0 
11144105 12.973  0-17 5768.7 117.2 110.4 4.297 0.041 0.041 0.870 0.065 0.057    1 0   0 
11144185 15.340  1-17 5659.8 107.9 103.5 4.324 0.054 0.054 0.953 0.073 0.070    1 0   0 
11144223 15.467  1-17 5762.6 116.5 106.6 3.943 0.084 0.075 1.145 0.095 0.087    1 0   0 
11144279 14.064 10-10 6372.6 119.3 114.3 3.816 0.109 0.106 1.536 0.156 0.154    1     0 
11144281 15.622  4-17 4726.0 170.0 170.0 4.587 0.059 0.032 0.682 0.083 0.055  0 2     1 
11144321 13.887  1-17 5983.2 105.0 113.5 4.039 0.045 0.046 1.157 0.113 0.077    1 0   0 
11144422 12.179  0-17 6133.3 113.2 100.1 3.807 0.024 0.039 1.639 0.053 0.143    1 0   0 
11144439 15.640  4-17 5111.4  94.3  86.3 4.508 0.042 0.040 0.820 0.049 0.045  1 1 0   0 
11144443 15.162  1-17 5618.5 109.0 106.3 4.371 0.050 0.050 0.937 0.072 0.069    1 0   0 
11144556 13.569  0-17 6432.7 126.1 120.5 3.852 0.032 0.032 1.648 0.073 0.080  3 1 0   0 
11144607 15.801  1-17 5710.5 108.4 103.8 4.378 0.059 0.063 0.966 0.071 0.072  0 1 0   0 
11144620 15.535  2-17 5573.2 120.9 117.1 3.855 0.193 0.163 1.132 0.194 0.149    1     0 
11144673 15.589  1-17 5411.0 102.9 102.1 4.526 0.032 0.046 0.870 0.046 0.058    1 0   0 
11144679 15.759  1-17 5032.9  88.9  84.5 4.466 0.041 0.035 0.816 0.038 0.031  0 1 0   0 
11144713 13.740  1-17 6500.7 138.5 125.8 4.019 0.033 0.035 1.422 0.073 0.072    3 0   0 
11144725 14.416  1-17 6283.4 132.8 124.3 4.100 0.035 0.038 1.368 0.061 0.060    1 0   0 
11144782 15.698  1-17 5314.6  98.4  95.1 4.544 0.030 0.043 0.844 0.044 0.056    1 0   0 
11144819 14.955  1-17 5848.0 111.1 106.2 4.159 0.045 0.051 1.078 0.089 0.084    1 0   0 
11144866 14.196  1-17 6196.4 125.2 120.8 4.327 0.041 0.042 0.988 0.069 0.065    1 0   0 
11144943 15.638  2-17 5763.0 156.0 190.0 4.481 0.065 0.195 0.972 0.114 0.114    2     1 
11144951 15.605  1-17 5490.5 105.3 101.7 4.411 0.054 0.055 0.901 0.067 0.064    1 0   0 
11145162 13.521  0-17 5717.4  97.0  97.1 4.488 0.024 0.036 0.949 0.043 0.061    1 0   0 
11145166 14.681  1-17 5485.3  94.1  91.9 4.539 0.022 0.036 0.878 0.037 0.054    1 0   0 
11145214 15.600  2- 3 5319.0 185.0 167.0 4.472 0.117 0.156 0.770 0.122 0.061  0 2     1 
11145224 15.704  2- 3 5664.7 110.6 105.4 4.283 0.068 0.068 0.961 0.074 0.071    1 0   0 
11145230 15.909  0-17 5382.7 101.1  92.0 4.390 0.040 0.038 0.925 0.061 0.057  2 1 0   0 
11145242 12.989  0-17 5040.0  63.4  65.9 4.453 0.016 0.012 0.790 0.020 0.017  2 1 1   0 
11145255 13.403  1-17 6337.3 137.0 132.3 4.263 0.036 0.031 1.234 0.066 0.064    1 0   0 
11145266 14.627  1-17 5896.4 106.0 103.9 4.509 0.028 0.038 0.887 0.041 0.049    1 0   0 
11145298 15.986  4-17 5388.3 106.0  99.7 4.465 0.053 0.060 0.876 0.060 0.059    1 0   0 
11145305 13.803  1-17 5978.1 121.1 113.6 4.196 0.031 0.038 1.229 0.052 0.076    1 0   0 
11145344 15.074  1-17 5751.7 114.5 112.9 4.071 0.059 0.056 1.066 0.108 0.078    1 0   0 
11145393 13.130  0-17 6000.8 108.5 109.6 4.187 0.037 0.043 1.136 0.070 0.088    1 0   0 
11145408 12.370  0-17 6878.3 149.2 140.8 4.123 0.033 0.029 1.400 0.068 0.057  1 2 0   0 
11145436 14.908  1-17 5766.3 113.1 108.8 4.258 0.049 0.051 1.003 0.077 0.076    1 0   0 
11145635 15.129  1-17 5582.4 115.8 113.5 3.897 0.052 0.051 1.112 0.074 0.074    1 0   0 
11145673 12.869  0-17 6768.2 142.9 143.7 4.171 0.034 0.032 1.385 0.071 0.056  8 3 0   0 
11145732 15.005  1-17 5626.5 104.1 102.0 4.461 0.037 0.047 0.936 0.058 0.066    1 0   0 
11145751 14.766  1-17 5694.2  95.9 106.0 4.084 0.048 0.060 1.171 0.097 0.079    1 0   0 
11145769 15.284  1-17 5741.8 104.3 101.6 4.450 0.038 0.050 0.965 0.058 0.067    1 0   0 
11145824 14.101  1-17 5450.9 113.5 107.5 4.130 0.042 0.042 0.921 0.064 0.060  0 1 0   0 
11145831 15.167  1-17 5876.1 113.3 111.1 4.339 0.051 0.052 1.027 0.075 0.077  1 1 0   0 
11145891 14.715  1-17 5838.2 103.7 103.7 4.437 0.033 0.043 0.997 0.055 0.070    1 0   0 
11145900 14.142 10-10 6054.1 108.8 104.9 4.415 0.026 0.038 1.063 0.048 0.067  1 1 0   0 
11145959 13.230  0-17 6467.3 128.2 126.0 3.944 0.030 0.046 1.380 0.060 0.116    1 0   0 
11145973 15.956  1-17 5249.2  98.1  90.2 4.429 0.068 0.064 0.848 0.052 0.043    1 0   0 
11146047 14.707  4-17 4938.7  76.3  83.8 2.827 0.198 0.158 2.000 0.281 0.660  2 2     0 
11146058 12.072  0-17 6378.8 130.7 126.3 4.383 0.038 0.045 1.188 0.075 0.066  8 3     0 
11146156 15.807  2-17 5853.1 112.8 109.6 4.341 0.067 0.070 1.019 0.074 0.077    1 0   0 
11146162 15.267  1-17 5335.1 126.7 112.6 3.532 0.068 0.077 1.268 0.126 0.142  0 1 0   0 
11146207 13.676  1-17 6122.6 133.6 119.2 4.018 0.053 0.040 1.101 0.115 0.070    1 0   0 
11146235 15.555  1-17 5660.7 117.0 112.2 4.204 0.083 0.081 0.978 0.080 0.075    1 0   0 
11146247 15.523  4-17 5637.8 119.8 115.8 4.089 0.066 0.065 1.008 0.082 0.075  0 1 0   0 
11146261 15.798  1-17 5032.0  87.7  76.7 3.413 0.081 0.069 0.930 0.168 0.120  2 2 0   0 
11146264 13.519  0-17 5130.5 117.4  97.1 3.582 0.046 0.064 1.301 0.107 0.152  0 1 0   0 
11146313 14.088  1-17 5559.0 131.4 137.2 4.062 0.048 0.039 1.092 0.125 0.071    1 0   0 
11146379 15.465  1-17 4958.3 100.0  90.2 3.568 0.080 0.093 1.108 0.167 0.181  0 1 0   0 
11146406 15.107  1-17 5343.8 113.2 107.2 4.452 0.043 0.041 0.866 0.066 0.057  0 1 0   0 
11146427 15.093  1-17 5113.3 111.0  99.2 3.677 0.056 0.074 1.175 0.116 0.150  0 1 0   0 
11146462 15.187  1-17 5566.4 105.2 104.6 4.401 0.050 0.053 0.922 0.069 0.068    1 0   0 
11146607 13.665  1-17 5651.0 124.5 118.1 3.717 0.029 0.032 1.346 0.058 0.070    1 0   0 
11146611 13.636  1-17 5991.0 108.6 107.9 4.367 0.035 0.043 1.110 0.058 0.069    1 0   0 
11146670 15.117  1-17 5893.5 107.8 110.7 4.077 0.054 0.064 1.136 0.107 0.089    1 0   0 
11146702 15.012  1-17 5988.0 188.0 208.0 4.507 0.052 0.221 1.021 0.132 0.132    2     1 
11146710 14.846  1-17 5701.0 154.0 171.0 4.501 0.072 0.168 0.877 0.109 0.079    2     1 
11146736 14.000  6-10 6154.1 117.9 119.5 3.911 0.044 0.047 1.319 0.128 0.083    1 0   0 
11146998 13.096  0-17 5851.8 106.6 105.6 4.342 0.039 0.040 1.035 0.071 0.070    1 0   0 
11147150 14.525  1-17 4572.4  74.7  71.2 4.588 0.023 0.017 0.704 0.030 0.023  1 1 0   0 
11147155 15.008  1-17 5510.0 106.0 101.1 4.384 0.049 0.048 0.906 0.070 0.064    1 0   0 
11147170 15.243  1-17 5169.3  89.8  82.4 4.610 0.019 0.028 0.753 0.031 0.041    1 0   0 
11147276 15.115  1-17 5673.3 111.6 110.4 4.108 0.049 0.043 1.014 0.086 0.073  3 1 0   0 
11147298 15.885  1-17 5275.1  80.1  71.4 4.272 0.054 0.056 0.872 0.036 0.028  0 1 0   0 
11147304 15.778  2-17 5524.8 110.5 105.7 4.133 0.080 0.079 0.948 0.072 0.068    1 0   0 
11147416 15.394  4-17 4867.0 101.4  88.5 3.739 0.058 0.068 1.050 0.111 0.113  0 1 0   0 
11147489 11.783  0-17 6739.0 150.4 135.4 4.147 0.028 0.029 1.311 0.051 0.045    3 0   0 
11147507 15.833  2- 3 5787.5 149.0 181.1 3.983 0.063 0.067 1.128 0.127 0.112    1 0   0 
11147511 15.331  1-17 5992.0 168.0 189.0 4.521 0.040 0.216 0.981 0.121 0.133    2     1 
11147515 15.913  3-16 5425.4  92.4  89.4 4.530 0.024 0.032 0.931 0.042 0.042  1 1 0   0 
11147664 14.604  1-17 6201.2 128.9 115.8 4.244 0.047 0.042 1.186 0.068 0.082    1 0   0 
11147772 14.163 10-10 6001.0 107.1 105.5 4.420 0.031 0.039 1.015 0.053 0.064    1 0   0 
11147814 14.401  1-17 4609.0  67.2  58.2 4.536 0.019 0.013 0.758 0.023 0.016 2,3 1 0   0 
11147884 15.847  4-17 5762.7 112.5 107.8 4.320 0.074 0.073 0.990 0.075 0.075    1 0   0 
11147996 14.094  1-17 5440.2 105.5 100.6 4.437 0.043 0.045 0.889 0.067 0.063    1 0   0 
11148210 15.755  4-17 5655.4 118.5 114.6 4.045 0.078 0.071 1.037 0.085 0.077    1 0   0 
11151496 13.901  1-17 6297.5 130.7 130.2 3.820 0.054 0.042 1.275 0.083 0.058    1 0   0 
11151570 15.410  1-17 5942.1 110.6 107.2 4.390 0.047 0.058 1.037 0.065 0.073    1 0   0 
11151573 15.364  1-17 5855.1 113.7 110.9 4.274 0.063 0.063 1.034 0.078 0.079    1 0   0 
11151623 12.472  0-17 6596.7 129.9 129.8 4.247 0.030 0.031 1.343 0.059 0.053    1 0   0 
11151639 15.386  1-17 5465.0 162.0 146.0 4.598 0.035 0.112 0.857 0.080 0.096  1 2     1 
11151677 14.828  1-17 5876.7 199.6 143.3 3.892 0.049 0.043 1.228 0.170 0.091    1 0   0 
11151688 13.607  0-17 5331.4  91.3  87.7 4.572 0.019 0.033 0.826 0.032 0.050    1 0   0 
11151718 12.756  2-17 6063.0 190.0 232.0 4.470 0.062 0.188 1.079 0.130 0.145    2     1 
11151812 15.170  1-17 5544.7 118.1 111.3 4.050 0.078 0.072 0.989 0.076 0.074    1 0   0 
11151826 15.416  1- 3 4736.6  85.2  78.1 4.604 0.022 0.026 0.726 0.032 0.035  1 1 0   0 
11151833  9.473  0- 1 4273.7 104.0  86.6 1.948 0.146 0.145 1.277 0.496 0.346  2 2 0   0 
11151930 15.460  1-17 5760.3 103.3  99.3 4.491 0.031 0.043 0.947 0.049 0.059    1 0   0 
11151954 15.452  1-17 4636.3  85.5  80.2 4.621 0.020 0.024 0.698 0.030 0.031  1 1 0   0 
11151970 12.756  0-17 5353.0 186.0 168.0 3.697 0.802 0.267 1.231 0.161 0.403  3 2     1 
11152016 15.307  1-17 5469.1  99.7  97.6 4.506 0.035 0.049 0.889 0.050 0.060    1 0   0 
11152029 13.238  1-17 6707.6 146.1 138.7 4.282 0.061 0.089 1.313 0.085 0.080    3     0 
11152044 15.397  1-17 5552.6  98.6  96.6 4.525 0.027 0.040 0.893 0.044 0.054    1 0   0 
11152066 15.501  1-17 5423.3  91.5  89.8 4.491 0.031 0.043 0.962 0.046 0.053  1 1 0   0 
11152133 14.671  1-17 5727.2 102.0  98.4 4.524 0.020 0.031 0.918 0.036 0.050    1 0   0 
11152157 12.756  1-17 5129.1  86.4 107.4 2.454 0.122 0.060 1.213 0.367 0.246  2 2 0   0 
11152159 15.540  2-17 5388.3 102.1  97.9 4.519 0.035 0.048 0.869 0.048 0.058    1 0   0 
11152166 13.690  1-17 5869.5 101.2  99.2 4.459 0.024 0.037 0.996 0.045 0.064    1 0   0 
11152189 15.850  1-17 3801.0  68.0  76.0 4.752 0.042 0.024 0.499 0.028 0.031  1 2     1 
11152200 14.800  1-17 5820.9 104.2 102.4 4.428 0.037 0.048 0.994 0.059 0.071    1 0   0 
11152254 14.783  1-17 4932.8  85.4  78.2 4.568 0.024 0.031 0.797 0.035 0.043  1 1 0   0 
11152272 15.579  2-17 5912.1 108.0 104.4 4.445 0.037 0.049 1.004 0.056 0.066    1 0   0 
11152273 15.688  2- 3 6026.3 113.8 110.7 4.375 0.048 0.059 1.068 0.066 0.074    1 0   0 
11152308 14.744  1-17 5852.8 109.0 101.6 4.530 0.019 0.026 0.918 0.034 0.044    1 0   0 
11152368 14.082 10-10 6080.2 114.2 108.8 4.043 0.038 0.052 1.267 0.068 0.116    1 0   0 
11152428 13.830  1-17 6642.2 141.1 133.3 4.009 0.035 0.037 1.473 0.077 0.079    1 0   0 
11152458 13.128  0-17 5770.4 114.7 124.0 3.600 0.026 0.026 1.399 0.056 0.058  2 1 0   0 
11152463 12.496  0-17 5722.2  86.8  85.5 4.468 0.018 0.027 1.038 0.035 0.050  1 1 0   0 
11152575 15.280  1- 3 6015.7 124.8 120.4 4.298 0.049 0.051 1.090 0.076 0.082    1 0   0 
11152597 15.287  1-17 5857.2 114.9 110.7 4.182 0.053 0.057 1.071 0.086 0.085    1 0   0 
11152623 14.932  1-17 5652.9 102.2  96.5 4.551 0.020 0.028 0.878 0.035 0.043    1 0   0 
11152638 15.252  4-17 6387.7 121.8 121.7 4.339 0.035 0.044 1.199 0.057 0.068    1 0   0 
11152641 14.665  1-17 6006.4 119.2 119.3 4.356 0.038 0.045 1.070 0.071 0.080    1 0   0 
11152685 14.357  1-17 5630.8 122.1 118.6 3.882 0.039 0.040 1.144 0.067 0.070    1 0   0 
11152711 15.185  1-17 5962.1 117.0 113.9 4.323 0.051 0.052 1.062 0.074 0.079    1 0   0 
11152745 14.565  1-17 5979.2 126.3 121.3 4.107 0.048 0.044 0.978 0.078 0.064    1 0   0 
11152759 16.256  0-17 5010.8 101.0  90.7 3.556 0.059 0.085 1.203 0.150 0.201  2 1 0   0 
11152781 15.384  1-17 5472.0 178.0 162.0 4.489 0.120 0.108 0.725 0.112 0.045  0 2     1 
11152819 14.547  1-17 5450.6 104.5  95.6 4.603 0.016 0.025 0.795 0.027 0.036    1 0   0 
11152920 15.046  1-17 5529.6 117.4 113.7 3.953 0.046 0.046 1.045 0.068 0.069    1 0   0 
11152962 15.900  1-17 5268.0 158.0 158.0 4.623 0.032 0.091 0.777 0.084 0.076  0 2     1 
11152970 14.546  1-17 5540.7  92.4  89.2 4.530 0.023 0.035 0.892 0.038 0.054    1 0   0 
11153054 14.265  1-17 5823.0 175.0 192.0 4.331 0.158 0.193 0.935 0.139 0.088    2     1 
11153066 15.304  1-17 6088.2 159.2 137.0 4.064 0.045 0.053 1.250 0.089 0.119    1 0   0 
11153121 14.167  1-17 5622.6 103.6 109.9 4.128 0.064 0.065 1.091 0.103 0.074    1   0 0 
11153122 14.162 10-10 6411.1 123.1 114.3 4.320 0.028 0.033 1.226 0.051 0.066    1 0   0 
11153154 15.742  4-17 5274.0 104.3  98.6 4.544 0.031 0.044 0.836 0.045 0.055  0 1 0   0 
11153180 14.567  1-17 5930.6 101.9 101.0 4.484 0.023 0.034 0.963 0.038 0.051    1 0   0 
11153204 15.168  1-17 5343.6  97.2  94.4 4.577 0.021 0.033 0.818 0.035 0.048  0 1 0   0 
11153240 13.019  0-17 6299.3 122.5 119.6 4.331 0.029 0.038 1.171 0.057 0.066    1 0   0 
11153271 14.236 10-10 6766.9 137.6 131.5 4.293 0.024 0.030 1.330 0.045 0.049    1 0   0 
11153296 13.107  0-17 6475.6 128.8 127.0 3.946 0.032 0.033 1.475 0.078 0.076    1 0   0 
11153307 15.067  1-17 5718.4 118.8 116.2 4.014 0.057 0.046 1.077 0.087 0.073    1 0   0 
11153320 13.851  1-17 6336.9 131.5 123.2 3.994 0.034 0.036 1.392 0.070 0.082    1 0   0 
11153364 15.544  2- 3 4957.8  88.4  84.1 3.254 0.119 0.127 1.339 0.201 0.241  2 2 0   0 
11153474 15.191  4-17 5462.4 102.8  95.0 4.589 0.018 0.027 0.814 0.029 0.040    1 0   0 
11153476 13.757  1-17 6470.1 112.9 116.9 4.293 0.021 0.028 1.329 0.043 0.051    1 0 1 0 
11153493 14.177 10-10 6103.0 110.6 106.1 4.422 0.023 0.034 1.068 0.043 0.063    1 0   0 
11153539 15.395  1-17 5945.4 119.2 114.9 4.317 0.051 0.051 1.057 0.075 0.079    1 0 0 0 
11153553 15.326  1-17 5912.7 124.7 120.4 3.904 0.067 0.058 1.234 0.124 0.083    1 0   0 
11153557 15.541  2-17 5106.8  98.5  91.1 4.554 0.028 0.037 0.809 0.041 0.050  1 1 0   0 
11153561 12.732  0-17 6753.9 143.9 134.6 4.102 0.033 0.033 1.531 0.074 0.073  1 1 0   0 
11153598 12.270  0-17 5951.0 197.0 197.0 4.319 0.185 0.185 0.906 0.129 0.094    2 0   1 
11153627 15.069  1-17 5425.0 125.1 121.3 3.904 0.030 0.032 1.149 0.048 0.059  3 1 0   0 
11153695 14.041  1-17 5804.1 115.3  97.1 4.171 0.035 0.039 1.172 0.060 0.084  1 1 0   0 
11153822 15.638  1-17 6106.0 121.1 110.6 4.033 0.065 0.071 1.269 0.091 0.106    1 0   0 
11153838 15.800  4-17 6016.9 113.5 110.4 4.087 0.067 0.074 1.194 0.091 0.100    1 0   0 
11153860 14.816  1-17 5813.1 125.6 117.3 3.930 0.055 0.046 1.172 0.087 0.076    1 0   0 
11153867 15.563  4-17 5364.2 102.9  99.2 4.558 0.024 0.037 0.841 0.039 0.052  1 1 0   0 
11153914 14.650  1-17 5995.3 129.9 127.8 4.248 0.045 0.044 0.846 0.060 0.052    1 0   0 
11153944 14.095  1-17 5899.0 158.0 175.0 4.457 0.094 0.189 0.917 0.119 0.097    2     1 
11153981 15.026  1-17 5705.0 154.0 172.0 4.522 0.066 0.165 0.844 0.098 0.079    2     1 
11154012 13.619  1-17 5678.7 127.8 126.1 3.709 0.030 0.033 1.362 0.060 0.069    1 0   0 
11154032 15.502  1-17 5385.1 135.7 128.4 3.684 0.055 0.061 1.321 0.096 0.113  0 1 0   0 
11154062 15.686  1-17 5397.3 133.2 127.6 3.861 0.057 0.058 1.081 0.081 0.084  0 1 0   0 
11154102 12.948  1-17 5976.5 119.8 112.4 4.200 0.035 0.043 1.118 0.071 0.087  6 1 0   0 
11154196 15.479  1-17 5724.9 115.2 110.1 4.383 0.052 0.053 0.931 0.070 0.066    1 0   0 
11175034 13.488  1-17 5673.6 116.7 112.1 3.926 0.035 0.034 0.960 0.059 0.052    1 0   0 
11175075 13.505  2-17 5379.9 115.7 109.6 3.823 0.034 0.036 1.079 0.064 0.065  2 1 0   0 
11175114 14.815  1-17 5623.9 100.7 100.6 4.433 0.042 0.048 0.939 0.065 0.069    1 0   0 
11175154 13.701  1-17 6403.2 118.4 123.4 4.174 0.037 0.042 1.144 0.060 0.078    1 0   0 
11175155 12.619  0-17 5800.0 119.5 109.3 4.010 0.053 0.038 1.098 0.104 0.067  2 1 0   0 
11175181 13.758  1-17 6369.4 121.5 123.4 4.304 0.033 0.039 1.149 0.059 0.070    1 0   0 
11175295 14.723  1-17 5634.4 116.9 109.5 3.894 0.044 0.044 1.135 0.068 0.072    1 0   0 
11175359 14.658  1-17 5876.5 113.9 111.2 4.279 0.045 0.048 1.041 0.076 0.078    1 0   0 
11175387 15.939  1-17 5426.2 100.0  96.8 4.535 0.033 0.047 0.864 0.048 0.057    1 0   0 
11175475 15.288  1-17 5743.2 113.1 108.2 4.301 0.055 0.055 0.985 0.075 0.074    1 0   0 
11175567 15.361  1-17 5522.5 109.9 104.1 4.259 0.054 0.052 0.917 0.068 0.061    1 0   0 
11175568 14.005  1-17 5597.8 102.7 101.4 4.447 0.038 0.045 0.931 0.063 0.068    1 0   0 
11175588 14.733  1-17 5878.0 114.4 111.1 4.289 0.046 0.048 1.038 0.075 0.078    1 0   0 
11175626 14.195  1-17 5467.0 109.1  98.1 4.328 0.043 0.039 0.895 0.065 0.055    1 0   0 
11175630 15.226  1- 3 5849.6 105.1  99.1 4.487 0.028 0.038 0.963 0.047 0.057    1 0   0 
11175723 13.973  1-17 5294.5  81.9  71.7 4.302 0.028 0.022 0.864 0.038 0.027  0 1 1   0 
11175767 15.458  4-17 4836.0  86.8  79.5 4.582 0.025 0.029 0.755 0.036 0.039  1 1 0   0 
11175774 15.409  1-17 6036.0 163.0 181.0 4.335 0.175 0.175 0.891 0.119 0.087    2     1 
11175782 16.166 14-17 4785.1  91.3  86.3 4.551 0.035 0.032 0.766 0.038 0.035  1 1 0   0 
11175895 15.895  2- 3 5196.8  94.4  89.5 4.570 0.028 0.040 0.802 0.045 0.052  0 1 0   0 
11175896 13.472  1-17 5299.7 114.5 107.1 3.756 0.041 0.047 0.947 0.067 0.074    3 0   0 
11175925 15.080  1-17 5771.5 119.6 114.7 3.978 0.064 0.053 1.122 0.095 0.077    1 0   0 
11175934 18.112  6- 9 3261.5  91.1  69.9 4.979 0.011 0.010 0.212 0.007 0.007  1 1 0   0 
11176011 15.667  2- 3 5127.7  93.2  87.4 4.571 0.026 0.036 0.797 0.040 0.050  0 1 0   0 
11176026 15.132  1-17 4737.8  86.6  79.8 4.608 0.020 0.025 0.722 0.031 0.034  0 1 0   0 
11176052 12.896  0-17 6332.2 118.4 122.1 4.037 0.031 0.046 1.234 0.057 0.097    1 0   0 
11176077 13.822  1-17 5600.2 110.9 106.1 4.090 0.044 0.042 0.991 0.074 0.069    1 0   0 
11176090 15.139  1-17 4986.8  99.0  88.9 3.525 0.078 0.093 1.188 0.164 0.204  2 1 0   0 
11176094 13.208  0-17 6361.2 136.1 121.7 4.133 0.032 0.035 1.244 0.052 0.072    3 0   0 
11176115 13.534  0-17 6013.6 104.9 113.4 4.167 0.038 0.043 1.087 0.080 0.078    1 0   0 
11176127 15.415  1-17 4543.0  79.0  74.7 4.623 0.021 0.020 0.665 0.026 0.022  1 1 0 0 0 
11176156 15.186  1-17 5986.7 117.5 116.9 4.260 0.044 0.048 1.242 0.048 0.060    1 0   0 
11176166 14.496 10-12 6041.9 105.8 102.3 4.421 0.026 0.038 1.055 0.048 0.065    1 0 0 0 
11176179 15.724  4-17 5195.9 118.5 120.9 3.977 0.156 0.135 0.905 0.090 0.054  0 1     0 
11176201 15.422 10-12 6395.2 129.5 130.1 4.221 0.061 0.063 1.269 0.065 0.072    1 0   0 
11176249 14.401  1-17 5434.9 154.0 125.1 3.936 0.035 0.037 1.026 0.073 0.072    1 0   0 
11176259 13.908  1-17 5819.3 110.5 105.8 4.320 0.042 0.044 1.009 0.075 0.075    1 0   0 
11176345 13.816  1-17 6115.8 119.7 111.9 4.005 0.049 0.041 1.166 0.113 0.069    1 0   0 
11177385 15.488  1- 3 5734.2 118.5 112.8 3.980 0.071 0.062 1.107 0.090 0.079    1 0   0 
11177405 14.425  1-17 5606.4 112.5 105.1 3.877 0.039 0.039 1.142 0.065 0.070    1 0   0 
11177423 14.388  1-17 5520.4 114.6 113.6 3.817 0.035 0.036 1.178 0.069 0.074    1 0   0 
11177483 13.825  1-17 5207.7 112.8 107.1 3.821 0.024 0.028 1.264 0.038 0.057  7 1 0   0 
11177498 11.022  0- 1 6438.0 181.0 250.0 4.034 0.336 0.144 1.128 0.188 0.188    2     1 
11177506 14.106  1-17 5795.6 113.2 110.3 4.124 0.047 0.043 1.008 0.086 0.068    1 0   0 
11177543 14.310  1-17 5229.0  78.0  78.0 4.441 0.105 0.042 0.821 0.059 0.032  1 2   1 1 
11177707 15.740  1-17 5142.6  87.9  83.1 4.548 0.028 0.040 0.846 0.040 0.046  0 1 0 0 0 
11177708 15.440  1-17 5672.2 105.4 101.2 4.351 0.057 0.057 0.955 0.073 0.070    1 0   0 
11177716 15.063  1-17 5339.6  94.9  91.9 4.511 0.035 0.045 0.864 0.049 0.059    1 0   0 
11177753 13.429  0-17 6323.4 128.1 118.7 4.157 0.035 0.039 1.157 0.059 0.081    1 0   0 
11177822 14.167  1-17 6048.8 116.4 116.6 4.232 0.043 0.043 1.130 0.071 0.084    1 0   0 
11177890 13.481  0-17 5111.8 107.0  94.7 3.647 0.050 0.066 1.118 0.112 0.140  0 1 0   0 
11177950 14.295  1-17 5603.1 107.0 103.2 4.284 0.043 0.045 0.939 0.070 0.067    1 0   0 
11177958 15.272  1-17 5662.5 113.2 110.7 4.119 0.058 0.057 1.006 0.084 0.074    1 0   0 
11177986 11.687  0-17 5920.9 101.7 102.5 4.100 0.031 0.047 1.229 0.058 0.108  6 1 0   0 
11178007 16.948  6-17 5944.0 187.0 207.0 4.402 0.105 0.195 0.954 0.129 0.116    2     1 
11178008 13.974  1-17 6141.8 117.4 113.6 4.336 0.078 0.091 1.068 0.073 0.071    1     0 
11178049 15.943  1-17 4993.5 108.4  98.0 4.486 0.058 0.063 0.809 0.044 0.040  0 1     0 
11178059 15.409  0-17 6211.0 197.0 241.0 4.171 0.276 0.161 0.929 0.140 0.105    2 0   1 
11178069 15.312  1-17 5372.8  92.9  91.5 4.521 0.033 0.045 0.867 0.047 0.059    1 0   0 
11178071 15.122  4-17 5195.0  91.2  85.1 4.535 0.032 0.040 0.831 0.044 0.054    1 0   0 
11178099 12.614  0-17 5974.6 111.8 110.9 3.961 0.053 0.042 1.221 0.136 0.077    1 0   0 
11178117 15.409  1-17 5774.2 118.5 110.4 3.823 0.060 0.056 1.249 0.080 0.083  2 1 0   0 
11178132 15.319  1- 3 5932.6 114.4 107.5 4.203 0.061 0.061 1.095 0.082 0.086    1 0   0 
11178143 14.518  1-17 5733.5 106.1 104.7 4.173 0.047 0.048 1.016 0.087 0.076    1 0   0 
11178155 15.474  1-17 5417.6 100.9  92.0 4.397 0.058 0.053 0.882 0.065 0.056    1 0   0 
11178166 15.932  2-17 5255.7  94.0  83.5 4.425 0.061 0.055 0.848 0.054 0.042    1 0   0 
11178256 15.067  1-17 5382.5 105.3  98.1 4.457 0.068 0.080 0.872 0.060 0.056  0 1     0 
11178331 14.452  1-17 5466.8  95.4  92.5 4.550 0.021 0.034 0.867 0.034 0.052    1 0   0 
11178343 15.524  1-17 5034.7  88.9  82.0 4.505 0.040 0.034 0.808 0.047 0.038  1 1 0   0 
11178353 15.511  1-17 5640.0  92.4  95.5 4.417 0.039 0.049 1.054 0.052 0.060    1 0   0 
11178356 15.068  1-17 5861.7 112.2 109.5 4.335 0.050 0.051 1.022 0.074 0.077    1 0   0 
11178449 13.639  1-17 6173.8 111.4 113.8 4.334 0.031 0.038 1.135 0.060 0.071    1 0   0 
11178491 15.505  1-17 5310.8 102.4  94.2 4.484 0.045 0.048 0.860 0.056 0.056    1 0   0 
11178728 13.149  0-17 5761.3 105.4 103.0 4.386 0.039 0.042 0.947 0.070 0.067    1 0   0 
11178834 15.098  1-17 5019.0  12.4  14.1 4.447 0.006 0.006 0.788 0.005 0.003  1 1 1   0 
11178914 15.188  1-17 5689.0 109.4 107.2 4.427 0.048 0.051 0.880 0.064 0.063    1 0   0 
11179077 15.508  1-17 5139.8  86.6  78.0 4.442 0.039 0.031 0.829 0.045 0.032  0 1 0   0 
11179286 14.989  1-17 4999.0  91.5  81.5 3.016 0.107 0.090 0.979 0.255 0.170  2 2 0   0 
11179320 15.978  2-17 5203.2  95.8  90.3 4.559 0.032 0.042 0.802 0.042 0.047    1 0   0 
11179325 15.498  4-17 5480.0  91.4  93.9 4.468 0.035 0.047 0.977 0.050 0.058    1 0   0 
11179336 13.621  1-17 5862.8 106.3 103.7 4.455 0.032 0.039 0.938 0.054 0.062    1 0   0 
11179410 15.303  1-17 5787.0 109.6 108.2 4.212 0.053 0.055 1.026 0.083 0.078    1 0   0 
11179498 15.400  1-17 4911.4  88.7  83.6 4.605 0.021 0.027 0.740 0.032 0.039  1 1 0   0 
11179525 15.385  1-17 5666.3 106.0 103.2 4.385 0.052 0.054 0.952 0.071 0.071    1 0   0 
11179546 15.745  1-17 5770.8 102.5  98.9 4.472 0.036 0.049 0.961 0.054 0.063    1 0   0 
11179654 13.640  1-17 6638.7 150.3 130.3 4.089 0.033 0.032 1.409 0.070 0.059  1 1 0   0 
11179702 14.468  1-17 6951.6  85.0  48.5 4.513 0.011 0.012 1.037 0.016 0.016    1 0   0 
11179739 14.351  1-17 6123.6 118.7 108.0 4.040 0.038 0.049 1.285 0.066 0.115    1 0   0 
11179760 15.165  1-17 5224.1 100.7  94.2 4.532 0.051 0.076 0.823 0.055 0.058    1     0 
11179761 14.254 17-17 5243.0 116.8 106.4 3.638 0.040 0.057 1.336 0.089 0.131  0 1 0   0 
11179789 15.097  1-17 5762.0 108.3 109.1 4.120 0.052 0.055 1.051 0.101 0.079    1 0   0 
11179800 15.826  1-17 5443.7  93.7  95.4 4.520 0.031 0.044 0.909 0.046 0.048  0 1 0   0 
11179824 13.901  2-17 5978.5 114.3 111.3 4.207 0.182 0.244 1.106 0.155 0.110    1     0 
11179832 13.008  0-17 5976.8 109.9 122.9 3.734 0.058 0.036 1.492 0.178 0.079  2 1 0   0 
11179889 15.640  1-17 6110.9 112.6 112.7 4.337 0.053 0.061 1.109 0.069 0.076    1 0   0 
11179897 15.658  4-17 4835.2  81.3  76.5 4.528 0.033 0.025 0.779 0.038 0.030  0 1 0   0 
11179913 15.558  1-17 5500.7 114.1 108.8 4.047 0.060 0.056 0.973 0.069 0.068    1 0   0 
11179938 13.755  1-17 5770.4 116.0 108.2 4.139 0.039 0.037 0.841 0.055 0.046    1 0   0 
11179966 13.776  1-17 5767.3 107.4 105.7 4.242 0.039 0.042 1.027 0.074 0.072    1 0   0 
11180002 15.336  1-17 6010.4 115.8 114.9 4.279 0.141 0.211 1.091 0.128 0.103    1     0 
11180057 15.884  4-17 5890.6 106.2 102.0 4.448 0.039 0.051 0.998 0.057 0.066    1 0   0 
11180075 13.912  1-17 5760.0 107.4 105.2 4.223 0.084 0.078 1.064 0.081 0.077    1     0 
11180103 15.058  1-17 4654.2  82.6  76.6 4.607 0.020 0.024 0.716 0.030 0.032  0 1 0   0 
11180121 13.523  0-17 6185.9 130.8 120.1 4.063 0.044 0.042 1.094 0.102 0.072    1 0   0 
11180128 14.495  4-17 5416.2  95.7  93.3 4.530 0.026 0.039 0.875 0.040 0.059    1 0   0 
11180130 11.434  0-17 5806.7  99.9  99.3 4.419 0.033 0.040 0.998 0.061 0.066    1 0   0 
11180164 15.469  1-17 5388.3 104.0  90.4 4.178 0.050 0.048 0.894 0.057 0.045    1 0   0 
11180206 13.281  0-17 5950.4 107.2 107.4 4.358 0.035 0.039 1.087 0.066 0.071    1 0   0 
11180211 15.908  4-17 5537.8 102.4 100.4 4.459 0.049 0.061 0.912 0.060 0.065    1 0   0 
11180222 15.244  0-17 6215.3 131.6 126.8 4.072 0.039 0.037 0.890 0.058 0.051  2 1 0   0 
11180250 14.182  1-17 5339.5  96.7  91.7 4.542 0.025 0.038 0.855 0.039 0.057  0 1 0   0 
11180271 15.340  1-17 5958.7 110.3 107.7 4.366 0.046 0.052 1.050 0.068 0.076    1 0   0 
11180277 15.625  1-17 5634.0 109.8 105.4 4.289 0.060 0.061 0.949 0.073 0.069    1 0   0 
11180284 14.641  1-17 5534.7 108.9 100.2 4.419 0.046 0.040 0.834 0.064 0.053    1 0   0 
11180329 15.224  1-17 5532.7 111.5 105.2 4.308 0.050 0.049 0.915 0.069 0.062  1 1 0   0 
11180379 13.356  0-17 5140.1  96.9  88.8 2.431 0.319 0.046 1.067 0.819 0.225  2 2 0   0 
11180402 14.657  1-17 5585.9 117.8 110.4 3.963 0.043 0.043 1.060 0.068 0.068    1 0   0 
11180430 15.702  1-17 5745.2 114.4 113.3 4.080 0.073 0.076 1.060 0.099 0.081    1 0   0 
11180440 13.679  1-17 5851.2 103.6 101.3 4.408 0.035 0.043 1.009 0.064 0.074    1 0   0 
11180452 15.161  4-17 5285.3  83.3  73.4 4.230 0.046 0.045 0.878 0.036 0.027  0 1 0   0 
11180465 15.123  1-17 6244.7 127.0 122.6 4.136 0.054 0.055 1.043 0.085 0.072    1 0   0 
11180608 15.638  1-17 4963.6  92.3  83.7 4.587 0.024 0.032 0.769 0.037 0.041  1 1 0   0 
11180609 14.927  1-17 5600.8 105.4 106.1 4.433 0.043 0.050 0.932 0.066 0.069    1 0   0 
11180635 12.241  0-17 5965.8 100.1  99.7 4.121 0.028 0.039 1.214 0.059 0.096    1 0   0 
11180680 15.781  1-17 4657.8  39.7  49.7 4.507 0.015 0.014 0.779 0.015 0.014  0 1 1   0 
11180685 15.467  1- 3 5776.1 105.2 102.4 4.412 0.048 0.057 0.983 0.065 0.072    1 0   0 
11180691 15.937  4-17 4967.9  91.2  84.6 4.537 0.039 0.039 0.792 0.044 0.041  0 1 0   0 
11180695 14.675  1-17 5609.9 114.5 108.5 4.009 0.051 0.047 1.036 0.072 0.070    1 0   0 
11180710 15.625  1-17 5360.8  96.2  94.0 4.530 0.031 0.044 0.868 0.043 0.050    1 0   0 
11180737 13.422  0-17 5901.9 117.1 111.6 4.268 0.041 0.041 0.916 0.067 0.061    1 0   0 
11180918 14.443  1-17 5868.7 112.6 112.8 4.033 0.055 0.049 1.136 0.126 0.081    1 0   0 
11180950 16.159  3- 5 4808.4  65.8  63.3 4.727 0.014 0.016 0.605 0.012 0.016  0 1     0 
11180972 15.470  4-17 4969.2  88.6  84.7 4.602 0.021 0.029 0.747 0.035 0.041  0 1 0   0 
11181080 13.354  0-17 6206.9 123.5 117.7 4.078 0.032 0.035 1.296 0.059 0.075    1 0   0 
11181089 15.837  1-17 5885.6 102.8 102.5 4.540 0.028 0.036 0.888 0.038 0.038    1 0   0 
11181257 15.328  4-17 5644.2  99.7  96.3 4.501 0.028 0.041 0.925 0.046 0.058    1 0   0 
11181258 15.421  1-17 5679.7 103.4  99.6 4.485 0.031 0.043 0.939 0.050 0.061    1 0   0 
11181260 13.520  0-17 6477.2 142.9 121.4 4.248 0.032 0.031 1.282 0.057 0.054    1   1 0 
11181296 14.505  1-17 6045.9 119.3 104.1 4.131 0.035 0.045 1.191 0.067 0.095    1 0   0 
11181373 16.029  9- 9 3753.7  77.1  74.5 4.705 0.013 0.013 0.521 0.013 0.014  0 1 0   0 
11181388 15.719  2-17 5303.8 123.1 117.8 3.899 0.057 0.059 1.005 0.076 0.079  0 1 0   0 
11181418 15.895  1-17 5161.0  99.6  94.0 4.556 0.029 0.039 0.813 0.042 0.051  0 1 0   0 
11181420 15.133  1-17 5872.9 115.7 108.1 4.198 0.046 0.050 1.073 0.080 0.084    1 0   0 
11181441 11.684  4-17 5848.6 107.4 105.9 4.421 0.037 0.048 1.003 0.060 0.072  2 1 0   0 
11181454 15.842  1-17 5058.1 111.2  98.3 3.637 0.077 0.093 1.158 0.144 0.169  0 1 0   0 
11181468 15.306  1-17 4882.3  96.1  90.2 4.573 0.026 0.030 0.768 0.038 0.041  0 1 0   0 
11181476 12.349  0- 1 4508.0 161.0 161.0 4.600 0.042 0.028 0.717 0.052 0.063  0 2     1 
11181529 14.355  0-17 5242.5 103.3  91.9 3.357 0.071 0.084 1.011 0.155 0.162  2 2 0   0 
11181537 12.801  0-17 5905.0 107.3 106.9 4.130 0.038 0.047 1.121 0.086 0.090    1 0   0 
11181628 15.599  1-17 5163.8  95.9  86.0 4.469 0.045 0.037 0.831 0.053 0.041  0 1 0   0 
11181653 15.250  1-17 5692.2 106.1 103.7 4.431 0.041 0.049 0.958 0.064 0.071    1 0   0 
11181676 15.570  4-17 5703.2 114.2 108.8 4.323 0.057 0.056 0.968 0.075 0.072    1 0   0 
11181745 15.848  1-17 5632.4 103.6 101.4 4.468 0.041 0.054 0.933 0.057 0.064    1 0   0 
11181758 14.473  1-17 5191.1 100.4  83.9 3.493 0.065 0.068 0.915 0.121 0.116  0 2 0   0 
11181842 15.942  4-17 4971.4  91.2  83.4 4.533 0.036 0.034 0.794 0.044 0.040  0 1 0   0 
11181897 14.789  1-17 5327.9  98.4  95.3 4.549 0.025 0.038 0.847 0.038 0.055  0 1 0   0 
11181940 15.954  4-17 5243.5 120.1 113.0 3.809 0.072 0.073 1.070 0.109 0.105  0 1 0   0 
11182003 15.849  2-17 5663.4 102.8  97.1 4.521 0.028 0.039 0.908 0.046 0.053    1 0   0 
11182025 15.268  1-17 5282.8  96.8  92.5 4.568 0.023 0.036 0.821 0.037 0.051    1 0   0 
11182036 14.922  1-17 5832.0 102.7 100.1 4.464 0.027 0.040 0.983 0.047 0.064    1 0   0 
11182073 12.863  0-17 6323.4 111.3 112.5 3.778 0.030 0.048 1.634 0.066 0.163    1 0   0 
11182097 15.406  1-17 5259.7  98.1  92.9 4.550 0.028 0.039 0.834 0.040 0.054  1 1 0   0 
11182164 15.849  1-17 5078.4  93.5  88.1 4.589 0.024 0.033 0.770 0.040 0.046  1 1 0   0 
11182213 15.242  1-17 5578.4 105.4 100.6 4.554 0.031 0.042 0.805 0.038 0.047    1 0 1 0 
11182239 15.482  1-17 4562.7  81.1  75.4 4.609 0.021 0.023 0.706 0.030 0.029  1 1 0   0 
11182240 13.832  1-17 5109.0  89.2  77.5 3.485 0.067 0.059 0.886 0.128 0.098  0 2 0   0 
11182260 13.238  0-17 5045.9  84.6  77.5 4.484 0.037 0.029 0.833 0.050 0.037  3 1 0 1 0 
11182331 13.257  0-17 6226.0 121.0 114.9 4.338 0.033 0.039 1.104 0.062 0.070    1 0   0 
11182338 14.350  1-17 5670.0 186.0 186.0 4.263 0.259 0.212 0.833 0.127 0.068    2     1 
11182432 14.629  1-17 5771.2 107.5 109.8 4.163 0.046 0.048 1.038 0.091 0.079    1 0   0 
11182440 13.137  0-17 5939.3 103.7 101.8 4.410 0.029 0.038 1.042 0.054 0.066    1 0   0 
11182570 11.996  0-17 6568.2 132.0 129.5 3.943 0.033 0.032 1.490 0.075 0.073    1 0   0 
11182611 15.160  1-17 5736.8 104.6 101.1 4.436 0.039 0.049 0.969 0.061 0.070    1 0   0 
11182716 11.994  0-17 5456.6 100.0  95.7 4.406 0.040 0.041 0.937 0.064 0.062    1 0   0 
11182742 15.735  1-17 5484.6  98.8  98.4 4.493 0.040 0.054 0.895 0.053 0.062    1 0   0 
11182758 14.350  1-17 4913.8  82.6  81.1 3.343 0.074 0.098 1.206 0.199 0.227  2 2 0   0 
11182776 14.816  1-17 4832.0 145.0 130.0 4.585 0.044 0.040 0.743 0.068 0.061  1 2     1 
11182787 12.930  0-17 4955.0 149.0 134.0 4.583 0.066 0.039 0.670 0.092 0.042  2 2     1 
11182818 14.888  1-17 5819.4 101.1 100.8 4.445 0.032 0.042 0.997 0.051 0.061    1 0   0 
11182832 14.262  1-17 5883.3 107.9 108.8 4.106 0.040 0.051 1.119 0.098 0.088    1 0   0 
11182840 12.839  0-17 6625.6 144.4 136.0 3.977 0.055 0.056 1.378 0.086 0.083  1 1 0   0 
11182890 15.454  4-17 4499.5  77.2  72.6 4.585 0.024 0.019 0.720 0.030 0.025  1 1 0   0 
11182920 14.056 10-10 6078.6 114.7 116.3 4.299 0.040 0.042 1.113 0.072 0.079  1 1 0   0 
11182925 15.145  1-17 5911.7 115.4 108.2 4.259 0.050 0.052 1.062 0.076 0.080    1 0   0 
11182927 14.292  1-17 5640.5 104.7 100.9 4.434 0.052 0.061 0.941 0.064 0.067    1     0 
11182997 15.755  1-17 5569.9 110.0 101.5 4.392 0.066 0.061 0.850 0.064 0.054    1 0   0 
11183049 13.825  2-17 5790.2 125.1 116.8 3.995 0.045 0.043 0.807 0.049 0.045    1 0   0 
11183050 15.880  1-17 4705.5  86.8  82.3 4.566 0.030 0.027 0.750 0.036 0.032  1 1 0   0 
11183052 13.163  1-17 5962.5 114.3 119.8 4.085 0.046 0.042 1.068 0.107 0.075    1 0   0 
11183145 15.065  1-17 5730.3 106.7 103.7 4.398 0.047 0.052 0.971 0.069 0.073    1 0   0 
11183195 15.719  2-17 5151.2  81.6  76.2 4.396 0.038 0.035 0.842 0.033 0.027  0 1 1   0 
11183276 15.581  2-17 5635.0 103.7 105.3 4.194 0.064 0.064 1.050 0.082 0.071    1 0   0 
11183289 15.224  1-17 5898.5 112.7 107.1 4.206 0.063 0.063 1.078 0.083 0.084    1 0   0 
11183363 14.916  1-17 5989.7 113.9 111.0 4.332 0.052 0.054 1.070 0.069 0.072    1 0   0 
11183371 13.678  1-17 5525.8 114.8 110.5 3.764 0.036 0.037 1.139 0.069 0.066    1 0   0 
11183423 12.358  0-17 6681.5 133.0 129.8 4.077 0.035 0.034 1.433 0.076 0.069    1 0   0 
11183567 15.370  4-17 5754.5 111.0 106.9 4.385 0.058 0.058 0.896 0.067 0.063    1 0   0 
11183591 15.599  1-17 5520.0 102.5  93.7 4.030 0.053 0.055 0.789 0.037 0.026    1 0   0 
11183596 14.418 17-17 5018.2 103.5  92.9 3.656 0.061 0.077 1.102 0.133 0.157  0 1 0   0 
11183605 13.258  0-17 6313.6 141.0 122.9 4.244 0.034 0.034 1.183 0.060 0.070    1 0   0 
11183663 14.483  1-17 6000.5 122.7 116.0 4.293 0.044 0.043 0.993 0.073 0.070    1 0   0 
11183673 14.103 10-10 6671.2 136.0 134.6 3.922 0.043 0.043 1.667 0.077 0.084    3 0   0 
11183737 12.453  0-17 6346.1 127.3 123.7 3.941 0.035 0.034 1.152 0.054 0.059    1 0   0 
11183781 15.113  1-17 5811.4 116.3 110.6 4.049 0.065 0.062 1.104 0.116 0.081    1 0   0 
11183795 14.647  1-17 4800.1  85.3  79.2 4.581 0.026 0.021 0.710 0.035 0.027  1 1 0   0 
11186366 11.757  0-17 5754.1 104.2 100.3 4.196 0.034 0.041 1.098 0.070 0.077    1 0   0 
11186424 15.477  1-17 5766.6 114.5 112.8 4.098 0.065 0.070 1.063 0.103 0.082    1 0   0 
11186438 15.461  1-17 5723.7 114.3 114.1 4.116 0.063 0.066 1.035 0.095 0.079    1 0   0 
11186455 15.452  1-17 5684.3 112.9 108.9 4.362 0.055 0.057 0.959 0.074 0.072    1 0   0 
11186590 13.923  1-17 6812.6 149.0 141.2 4.363 0.037 0.048 1.210 0.051 0.057    3 0   0 
11186615 15.576  4-17 5767.0 161.0 202.0 4.538 0.036 0.204 0.979 0.102 0.125  6 2     1 
11186618 14.583  1-17 5076.8  70.6  79.3 4.358 0.056 0.073 0.864 0.025 0.025  8 1     0 
11186757 15.402  4-17 4953.5 100.3  88.7 3.629 0.079 0.090 1.046 0.158 0.148  0 1 0   0 
11186769 15.680  4-17 5576.0 107.9 106.7 4.390 0.063 0.065 0.925 0.069 0.068    1 0   0 
11186794 14.630  1-17 6073.0 115.1 104.0 4.149 0.044 0.044 1.187 0.067 0.092    1 0   0 
11186809 14.613  1-17 5834.6 117.7 114.7 4.143 0.048 0.045 0.984 0.080 0.067    1 0   0 
11186870 15.986  1-17 5486.4 112.1 106.5 4.390 0.115 0.180 0.906 0.069 0.059  0 1     0 
11186899 12.572  0-17 5180.8  68.0  63.7 4.415 0.018 0.014 0.797 0.023 0.018  1 1 1   0 
11186920 15.829  1-17 5010.6  95.8  93.7 4.454 0.037 0.032 0.818 0.033 0.027  0 1 1   0 
11186983 11.961  0-17 6386.2 126.8 123.3 4.168 0.033 0.038 1.162 0.057 0.079    1 0   0 
11187021 14.823  1-17 5649.6  96.9 103.1 4.408 0.034 0.041 1.059 0.056 0.064    1 0   0 
11187024 13.931  1-17 6160.9 128.4 118.6 4.258 0.036 0.038 1.166 0.066 0.075    1 0   0 
11187118 14.506  0-17 5174.0 112.4 107.1 3.709 0.041 0.054 1.139 0.088 0.111  2 1 0   0 
11187255 13.978  1-17 5746.6 112.9 106.5 4.290 0.042 0.041 0.858 0.063 0.054    1 0   0 
11187274 15.273  1-17 6034.8 108.3 103.1 4.087 0.052 0.057 1.209 0.078 0.101    1 0   0 
11187320 18.355  6- 9 3325.9  66.5  63.6 5.034 0.014 0.014 0.178 0.008 0.007  0 1 0   0 
11187332 15.168  1-17 5593.6 107.4 105.9 4.428 0.046 0.050 0.891 0.065 0.063    1 0   0 
11187337 15.573  2- 3 5448.0 164.0 147.0 4.311 0.190 0.190 0.922 0.090 0.074  0 2     1 
11187382 14.159  1-17 5335.9  86.9  73.7 4.221 0.032 0.027 0.877 0.043 0.031  0 1 0   0 
11187438 14.420  1-17 5830.4 108.3 105.5 4.378 0.042 0.046 1.006 0.071 0.076    1 0   0 
11187499 15.836  4-17 5439.0  97.4  96.4 4.542 0.028 0.042 0.864 0.044 0.055    1 0   0 
11187513 15.549  2-17 5082.1  92.3  84.3 4.533 0.036 0.038 0.812 0.046 0.047  0 1 0   0 
11187567 15.867  1-17 5251.6  80.3  73.7 4.234 0.067 0.072 0.877 0.032 0.026  0 1 0   0 
11187588 14.183  0-17 6489.1 126.3 122.2 3.840 0.028 0.036 1.572 0.069 0.124  2 1 0   0 
11187608 13.746  1-17 5872.6 114.5 111.7 4.322 0.040 0.041 1.043 0.073 0.071    1 0   0 
11187624 15.383  1-17 5189.0  93.5  90.8 4.558 0.032 0.038 0.780 0.042 0.046  0 1 0   0 
11187707 15.864  1-17 5138.0 109.7 111.9 4.371 0.126 0.430 0.859 0.067 0.053  1 1     0 
11187717 15.596  2-17 5450.7  99.0  99.9 4.501 0.037 0.051 0.900 0.049 0.054    1 0   0 
11187729 13.908  1-17 5440.8 110.7  99.2 4.160 0.047 0.044 0.900 0.061 0.051  0 1 0   0 
11187754 14.046  6-13 6513.8 132.5 139.3 4.133 0.036 0.038 1.347 0.067 0.059    1 0   0 
11187773 16.842  5-17 5328.0 185.0 185.0 4.588 0.035 0.105 0.876 0.070 0.104  0 2     1 
11187792 15.193  1-17 6151.7 113.0 110.6 4.363 0.038 0.047 1.114 0.060 0.073    1 0   0 
11187813 11.600  0-17 6789.0 145.4 157.6 4.136 0.030 0.026 1.366 0.068 0.051    3 0   0 
11187837 15.613  1-17 3990.4  78.2  79.6 4.629 0.015 0.015 0.605 0.014 0.014  3 1 0 1 0 
11187885 15.616  1-17 5461.0 100.0  90.9 4.099 0.061 0.058 0.824 0.044 0.032    1 0   0 
11187895 12.397  0-17 6341.4 120.6 119.5 3.885 0.032 0.051 1.441 0.069 0.142    1 0   0 
11187898 14.815  1-17 5619.0 116.5 112.3 4.087 0.052 0.046 1.016 0.076 0.067    1 0   0 
11187906 13.047  0-17 5918.2 123.5 124.4 4.397 0.039 0.040 0.922 0.069 0.066    1 0   0 
11187972 15.558  0-17 5706.9 125.9 120.4 3.891 0.053 0.028 1.273 0.126 0.055  2 1 0 1 0 
11188013 15.659  1-17 5394.4 101.4  89.6 4.387 0.048 0.040 0.825 0.050 0.037    1 0   0 
11188061 15.817  1-17 5665.8 107.2 103.8 4.415 0.052 0.059 0.950 0.067 0.070    1 0   0 
11188090 15.102  1-17 5624.6 109.3 107.1 4.392 0.056 0.059 0.939 0.071 0.070    1 0   0 
11188109 15.111  1-17 5205.7  94.5  88.0 4.584 0.021 0.032 0.792 0.035 0.048  0 1 0   0 
11188159 15.351  1-17 4950.1  78.6  72.4 4.456 0.023 0.019 0.815 0.025 0.019  0 1 1   0 
11188163 14.027  1-17 5830.4 112.4 107.6 4.227 0.038 0.038 1.146 0.062 0.074    1 0   0 
11188172 14.179  1-17 6108.3 123.4 119.5 4.355 0.042 0.043 0.982 0.069 0.067    1 0   0 
11188219 11.050  0-17 5861.6 107.0 100.1 4.242 0.033 0.039 1.109 0.066 0.074    1 0   0 
11188249 13.883  2-17 6362.4 129.5 126.2 4.030 0.032 0.034 1.422 0.066 0.067    1 0   0 
11188254 14.059 10-10 6322.1 130.9 123.8 4.269 0.038 0.037 1.219 0.069 0.075    1 0   0 
11188256 15.391  1-17 5567.9 107.1 104.6 4.387 0.053 0.054 0.923 0.070 0.067    1 0   0 
11188310 12.618  0-17 6417.2 134.2 124.7 4.263 0.037 0.038 1.123 0.062 0.069    1 0   0 
11188345 15.362  1-17 5758.0 112.8 107.5 4.297 0.053 0.054 0.991 0.076 0.075    1 0   0 
11188378 13.775  1-17 6260.8 120.3 121.6 4.049 0.035 0.042 1.285 0.058 0.099    1 0   0 
11188381 15.975  1-17 4387.4  78.8  73.8 4.623 0.020 0.021 0.677 0.027 0.025  1 1 0   0 
11188388 15.397  1-17 6034.3 108.8 104.9 4.423 0.034 0.045 1.047 0.055 0.066    1 0   0 
11188401 14.147  1-17 5392.4 114.2 109.8 3.814 0.032 0.033 1.275 0.051 0.062    1 0   0 
11188460 14.992  1-17 5551.8  89.6  86.5 4.497 0.022 0.032 0.972 0.040 0.049    1 0   0 
11188464 14.599  1-17 5642.2 109.0 114.3 4.030 0.059 0.040 1.139 0.124 0.061    1 0   0 
11188512 13.399  0-17 5790.0 119.2 110.8 3.956 0.038 0.036 1.053 0.068 0.061    1 0   0 
11188542 15.704  2- 3 5637.6  99.6  95.6 4.491 0.033 0.046 0.928 0.050 0.060    1 0   0 
11188601 15.531  2-17 4651.7 107.3  98.4 4.564 0.039 0.039 0.746 0.038 0.039  1 1     0 
11188628 15.033  1-17 5327.9 107.7  95.4 4.434 0.045 0.038 0.862 0.064 0.052  1 1 0   0 
11188795 15.357  1-17 5536.0 109.0 103.4 4.307 0.051 0.050 0.916 0.069 0.062  6 1 0   0 
11188801 15.424  1-17 5955.7 117.3 113.7 4.354 0.052 0.054 1.001 0.069 0.070    1 0   0 
11188817 15.140  1-17 5310.6 100.5  93.8 4.531 0.030 0.042 0.853 0.044 0.057  0 1 0   0 
11188907 15.379  1- 3 5640.2 116.9 109.9 3.821 0.057 0.056 1.209 0.079 0.085    1 0   0 
11188947 15.186  1-17 5798.8 125.3 117.4 4.044 0.074 0.071 0.842 0.058 0.051    1 0   0 
11189005 14.940  1-17 5863.8 104.0 100.9 4.442 0.031 0.043 1.001 0.053 0.068    1 0   0 
11189015 15.103  1-17 4986.7 101.9  90.9 3.627 0.065 0.080 1.135 0.137 0.161  0 1 0   0 
11189063 14.552  1-17 6442.4 123.7 118.5 4.355 0.030 0.038 1.155 0.048 0.060    1 0   0 
11189065 11.775  1-17 5001.9  93.5  88.5 3.555 0.057 0.078 1.223 0.141 0.183  2 1 0   0 
11189107 10.838  0-17 6597.3 135.6 122.9 3.879 0.028 0.035 1.519 0.069 0.121    1 0   0 
11189108 14.453  1-17 5881.0 147.0 162.0 4.388 0.124 0.186 0.944 0.132 0.096  2 2     1 
11189127 15.668  0-17 5852.5 126.8 128.7 4.214 0.181 0.259 1.169 0.215 0.113  3 1     0 
11189183 15.792  1-17 5209.0  98.0  91.6 4.543 0.033 0.044 0.826 0.046 0.053    1 0   0 
11189202 15.810  1-17 5682.1 103.1  98.3 4.487 0.037 0.050 0.935 0.054 0.061  0 1 0   0 
11189297 15.729  2-17 5751.0 171.0 171.0 4.508 0.037 0.213 1.038 0.110 0.122    2     1 
11189336 15.854  1-17 5226.8  93.5  88.8 4.578 0.026 0.037 0.798 0.043 0.051  0 1 0   0 
11189426 14.974  1-17 5989.0 111.5 108.4 4.345 0.047 0.050 1.069 0.067 0.070  0 1 0   0 
11189451 15.287  1-17 5162.7  94.6  89.7 4.555 0.028 0.038 0.815 0.041 0.051  0 1 0   0 
11189468 15.524  2-17 5597.9  99.1  96.4 4.487 0.041 0.055 0.918 0.055 0.061    1 0   0 
11189488 15.058  1-17 4937.5  82.2  82.6 4.608 0.025 0.027 0.698 0.032 0.031  1 1 0   0 
11189500 14.755  1-17 5117.8 116.5 102.6 3.613 0.058 0.075 1.257 0.139 0.177  0 1 0   0 
11189528 14.612  1-17 5832.8 106.8 104.9 4.140 0.047 0.052 1.079 0.094 0.084    1 0   0 
11189583 11.703  0-17 6369.9 119.5 118.9 4.279 0.029 0.040 1.304 0.052 0.056    1 0   0 
11189590 14.401 17-17 5402.2 112.4 107.6 3.914 0.031 0.032 1.161 0.044 0.054  0 1 0   0 
11189642 14.097  1-17 6352.2 129.0 121.9 4.031 0.039 0.041 1.325 0.062 0.081    1 0   0 
11189695 15.861  0-17 5373.4 109.6 111.7 3.545 0.041 0.052 1.197 0.094 0.113  2 3 0   0 
11189873 14.804  1-17 5901.0 108.5 106.5 4.392 0.040 0.048 1.026 0.065 0.075    1 0   0 
11189880 15.208  1-17 5209.8  90.8  82.6 4.583 0.032 0.029 0.708 0.038 0.034  0 1 0   0 
11189908 14.807  1-17 5667.0  88.3  93.0 4.421 0.031 0.040 1.067 0.049 0.060    1 0   0 
11190012 15.099  1-17 5921.4 117.4 108.5 4.240 0.050 0.053 1.075 0.076 0.082    1 0   0 
11190040 15.618  1-17 5433.0  99.1  97.7 4.533 0.032 0.045 0.859 0.043 0.051    1 0   0 
11190062 15.764  4-17 5711.2 106.2  99.1 4.540 0.029 0.037 0.889 0.049 0.050    1 0   0 
11190063 15.418  4-17 5790.0 104.9 103.4 4.436 0.042 0.054 0.981 0.060 0.069  1 1 0   0 
11190105 15.763  1-17 5741.3 112.5 110.4 4.152 0.074 0.077 1.029 0.092 0.081    1 0   0 
11190111 15.049  1-17 6015.5 107.9 103.4 4.459 0.026 0.036 1.015 0.045 0.058    1 0   0 
11190129 13.540  0-17 6354.3 126.2 127.1 4.134 0.033 0.036 1.264 0.053 0.064    1 0   0 
11190137 15.083  4-17 5382.9 102.8  97.3 4.519 0.038 0.042 0.818 0.050 0.054    1 0   0 
11190163 15.102  1-17 5180.6  90.7  86.8 4.592 0.021 0.031 0.780 0.034 0.046  0 1 0   0 
11190229 13.591  0-17 6092.6 124.8 122.1 3.863 0.038 0.034 1.220 0.062 0.065    1 0   0 
11190233 12.553  0-17 5908.4 110.8 103.6 4.222 0.038 0.041 1.079 0.071 0.077    1 0   0 
11190290 14.908  1-17 5927.1 111.4 109.8 4.376 0.041 0.048 1.039 0.068 0.077    1 0   0 
11190306 14.582  1-17 5746.8 117.7 111.3 4.298 0.043 0.045 0.987 0.076 0.075    1 0   0 
11190339 14.456  1-17 5384.7 123.2 114.7 3.821 0.207 0.177 1.099 0.249 0.200  2 1     0 
11190367 14.478 17-17 4951.4 101.7  89.5 3.651 0.065 0.072 1.031 0.142 0.139  2 1 0   0 
11190395 15.286  1-17 5629.3 117.0 111.9 3.913 0.054 0.052 1.114 0.074 0.075    1 0   0 
11190511 15.967  4-17 5517.5 100.0  97.6 4.531 0.033 0.047 0.879 0.049 0.057    1 0   0 
11190513 15.524  4-17 5404.7  99.5  92.8 4.601 0.021 0.028 0.790 0.034 0.041    1 0   0 
11190519 14.655  1-17 5885.2 107.8 107.7 4.379 0.040 0.045 1.029 0.066 0.070    1 0   0 
11190522 15.871  1-17 5545.4 108.6 105.0 4.357 0.069 0.065 0.917 0.070 0.065    1 0   0 
11190551 15.935  2-17 5678.1 115.8 109.6 3.947 0.092 0.084 1.106 0.095 0.088    1 0   0 
11190555 15.517  1-17 5745.5 113.7 109.0 4.346 0.059 0.059 0.981 0.074 0.075    1 0   0 
11190691 14.363  1-17 5986.8 128.6 125.1 4.030 0.043 0.042 0.934 0.063 0.057    1 0   0 
11190713 13.139  0-17 4897.7  51.1  54.7 4.448 0.016 0.014 0.817 0.015 0.012  2 1 3   0 
11190734 15.023  1-17 5971.1 125.4 126.6 3.772 0.067 0.058 1.373 0.158 0.089    1 0   0 
11190743 12.796  1-17 6328.1 141.1 126.2 4.254 0.037 0.034 1.179 0.062 0.068    1 0   0 
11190759 15.649  1-17 4938.8  88.9  82.4 4.522 0.037 0.030 0.792 0.043 0.035  1 1 0   0 
11190767 14.310  1-17 5177.7  85.6  73.7 4.457 0.032 0.022 0.801 0.043 0.030  0 1 0   0 
11190828 14.541  1-17 5863.1  98.6 101.8 4.500 0.024 0.034 0.929 0.039 0.050    1 0   0 
11190836 15.719  1-17 5759.0 120.0 116.6 3.896 0.068 0.061 1.177 0.084 0.082  3 1 0   0 
11190906 15.443  1-17 5713.8 111.1 105.7 4.316 0.057 0.057 0.973 0.075 0.073    1 0   0 
11190938 14.309  1-17 5719.9 104.3 101.6 4.414 0.037 0.042 0.990 0.064 0.068    1 0   0 
11190968 13.923  1-17 6054.4 115.0 107.1 4.153 0.037 0.042 1.115 0.075 0.080    1 0   0 
11190988 14.365  1-17 5184.3  92.7  86.6 4.507 0.037 0.038 0.841 0.051 0.050  8 1 0   0 
11191023 15.643  2-17 5679.3 102.3  94.1 4.221 0.057 0.056 1.120 0.064 0.069    1 0   0 
11191032 15.799  4-17 4997.9  97.5  88.7 3.566 0.092 0.105 1.156 0.165 0.190  0 1 0   0 
11191052 13.599  0-17 6569.1 130.7 131.2 4.348 0.029 0.037 1.129 0.049 0.063    1 0   0 
11191170 15.468  1- 3 5633.6 109.5 102.9 4.504 0.046 0.049 0.798 0.049 0.050    1 0   0 
11191181 14.532  1-17 5139.1 112.8 108.8 3.872 0.032 0.038 1.113 0.054 0.066    1 0   0 
11191184 14.464  1-17 4560.6  74.7  70.6 4.607 0.020 0.022 0.708 0.029 0.028  1 1 0   0 
11191198 14.967  1-17 5495.5 114.5 108.9 4.085 0.046 0.045 0.975 0.065 0.061    1 0   0 
11191210 13.605  0-17 6012.8 109.6  99.3 4.129 0.032 0.040 1.195 0.063 0.091  1 1 0   0 
11191213 15.114  1-17 5617.8 117.8 112.7 4.053 0.056 0.050 1.016 0.076 0.071    1 0   0 
11191281 15.548  1-17 5528.6 104.8 103.7 4.437 0.050 0.056 0.912 0.064 0.067    1 0   0 
11191304 15.171  1-17 4935.9 106.2  90.4 3.746 0.054 0.058 0.950 0.100 0.089  0 1 0   0 
11191314 15.250  4-17 5526.6  95.4  86.2 4.421 0.042 0.035 0.766 0.043 0.030    1 0   0 
11191327 15.948  1-17 5396.6 102.2  87.1 4.265 0.061 0.060 0.885 0.058 0.044    1 0   0 
11191356 14.238 17-17 4988.6 106.3  92.5 3.685 0.059 0.071 1.040 0.124 0.136  0 1 0   0 
11191359 15.422  1-17 6094.1 124.3 112.7 4.176 0.056 0.056 1.178 0.072 0.090    1 0   0 
11191364 15.784  4-17 5099.4  89.6  76.4 3.571 0.080 0.084 0.846 0.104 0.069  0 1 0 1 0 
11191393 13.790  1-17 5949.2 109.7 104.2 4.175 0.036 0.040 1.164 0.063 0.085    1 0   0 
11191464 15.977  1-17 5476.3  97.2  95.7 4.533 0.032 0.046 0.873 0.048 0.057    1 0   0 
11191478 15.514  1-17 5478.9 108.5 103.4 4.316 0.155 0.254 0.949 0.090 0.068    1     0 
11191514 14.254  1-17 5227.9  91.5  84.2 4.458 0.040 0.037 0.874 0.059 0.051    1 0   0 
11191522 15.522  4-17 5987.6 109.7 105.8 4.386 0.046 0.058 1.052 0.065 0.073    1 0   0 
11191523 15.261  1-17 5745.9 108.8 109.2 4.129 0.055 0.057 1.040 0.097 0.078    1 0   0 
11191524 15.864  1-17 5091.1  91.8  84.2 4.510 0.042 0.040 0.816 0.048 0.044  0 1 0   0 
11191633 15.993  2-17 5675.4 109.0 104.9 4.368 0.071 0.073 0.956 0.071 0.071    1 0   0 
11191644 13.879  1-17 6372.3 133.2 126.1 4.222 0.036 0.037 1.206 0.055 0.068    1 0   0 
11191709 13.104  0-17 5898.7 121.4 119.1 4.004 0.046 0.040 1.071 0.080 0.068    1 0   0 
11191728 15.000  1-17 5593.6 100.6  99.0 4.484 0.035 0.045 0.902 0.051 0.059    1 0   0 
11191763 15.535  1-17 5558.8 114.1 110.1 3.875 0.059 0.057 1.125 0.079 0.081    1 0   0 
11191868 15.923  2-17 5094.2  93.3  84.4 3.438 0.109 0.120 1.009 0.199 0.160  0 2 0   0 
11191936 15.591  4-17 4997.6  95.2  87.1 3.546 0.090 0.104 1.176 0.165 0.195  7 1 0   0 
11192032 14.053  1-17 5929.0 160.0 178.0 4.432 0.101 0.188 0.922 0.120 0.098    2     1 
11192037 14.386  1-17 6106.8 113.8 113.5 4.335 0.039 0.043 1.112 0.067 0.078    1 0   0 
11192065 15.516  2-17 5829.3 104.3  99.9 4.512 0.027 0.035 0.934 0.046 0.052    1 0   0 
11192135 13.279  4-16 6608.7 132.7 128.8 3.915 0.031 0.033 1.490 0.071 0.081    3 0   0 
11192350 14.642  1-17 5965.9 108.2 107.8 4.381 0.037 0.043 1.052 0.063 0.069    1 0   0 
11192481 15.982  4-16 5544.3  97.7  94.9 4.502 0.035 0.050 0.924 0.050 0.051    1 0   0 
11192639 15.702  4-17 5130.2  88.0  86.5 4.502 0.037 0.047 0.906 0.045 0.049  0 1 0   0 
11192842 14.678  1-17 6041.2 114.8 107.9 4.168 0.046 0.042 1.193 0.063 0.085    1 0   0 
11192936 15.658  1-17 5982.0 177.0 213.0 4.493 0.052 0.208 1.047 0.126 0.140    2     1 
11192956 11.977  0-17 5827.7 120.1 118.7 3.854 0.060 0.031 1.314 0.162 0.062  0 1 0   0 
11192963 13.526  0-17 6663.5 136.8 150.1 4.177 0.032 0.031 1.309 0.055 0.044    3 0   0 
11192972 15.834  4-17 4850.6  91.1  84.2 4.592 0.025 0.031 0.747 0.038 0.039  0 1 0   0 
11192996 14.838  1-17 5791.8 114.4 110.3 4.322 0.047 0.048 0.999 0.076 0.076    1 0   0 
11192998 14.701  1-17 5256.3  95.1  89.9 4.565 0.023 0.035 0.822 0.036 0.052  1 1 0 0 0 
11193017 15.913  1-17 6287.0 168.0 224.0 4.418 0.062 0.188 1.143 0.157 0.157    2     1 
11193066 14.191  1-17 5586.3 108.5 106.0 4.350 0.044 0.044 0.928 0.072 0.067    1 0   0 
11193079 14.016 10-10 5923.2 111.3 104.7 4.170 0.037 0.042 1.144 0.070 0.086    1 0   0 
11193087 15.213  4-17 5600.9 107.1 104.2 4.357 0.053 0.052 0.932 0.072 0.068    1 0   0 
11193097 14.017 10-10 6003.4 105.4 103.7 4.111 0.041 0.050 1.183 0.074 0.099    1 0   0 
11193115 14.877  1-17 6016.4 110.9 109.0 4.370 0.039 0.047 1.069 0.065 0.076    1 0   0 
11193161 15.667  1-17 5805.3 109.4 104.2 4.237 0.066 0.062 1.104 0.071 0.076    1 0   0 
11193263 14.056  1-17 5670.4 118.2 112.4 3.897 0.036 0.031 1.235 0.053 0.059    1 0 0 0 
11193272 15.269  1-17 5344.5  71.2  68.1 4.333 0.037 0.040 0.805 0.021 0.020    1 0   0 
11193300 13.805  1-17 5664.4 130.8 116.6 3.876 0.032 0.030 1.268 0.050 0.056    1 0   0 
11193334 15.915  2-17 5238.1  92.6  87.8 4.552 0.032 0.045 0.823 0.047 0.054    1 0   0 
11193344 15.350  1-17 5492.3 119.5 114.7 3.981 0.051 0.050 1.010 0.068 0.069    1 0   0 
11193447 13.016  0-17 6286.0 197.0 241.0 4.312 0.132 0.198 1.051 0.185 0.123  3 2     1 
11193505 13.822  1-17 6165.1 116.4 117.2 4.299 0.039 0.039 1.085 0.069 0.071    1 0   0 
11193546 12.054  0-17 6127.5 124.2 116.9 3.982 0.052 0.038 1.157 0.119 0.066    1 0   0 
11193567 15.359  1- 3 5270.4 118.2 110.9 3.728 0.048 0.052 1.301 0.087 0.095    1 0   0 
11193578 12.764  0-17 5438.7  92.2  92.9 4.482 0.033 0.041 0.903 0.055 0.059    1 0   0 
11193603 15.772  1-17 5331.6  99.4  88.8 4.359 0.089 0.092 0.867 0.055 0.043    1 0   0 
11193658 13.873  1-17 5969.7 110.5 104.9 3.975 0.032 0.051 1.365 0.065 0.133    1 0   0 
11193659 13.470  0-17 6415.3 132.2 125.6 4.287 0.038 0.039 1.068 0.067 0.068    1 0   0 
11193672 15.897  4-17 5782.6 112.8 110.5 4.149 0.069 0.073 1.049 0.096 0.083    1 0   0 
11193676 14.107 17-17 5063.1 113.5 100.1 3.757 0.049 0.061 1.032 0.097 0.116  0 1 0   0 
11193681 13.016  0-17 5596.1 110.1 101.9 3.809 0.022 0.023 1.330 0.036 0.051  2 1 0   0 
11193692 15.615  2- 3 5512.2 103.6 102.7 4.462 0.048 0.058 0.906 0.059 0.065    1 0   0 
11193703 11.735  0-17 6613.0 188.0 235.0 4.142 0.214 0.175 1.148 0.196 0.147  1 2     1 
11193727 13.606  1-17 6547.2 129.6 127.9 4.337 0.029 0.037 1.150 0.049 0.064    1 0   0 
11193785 15.213  1-17 5542.5 149.7 129.1 3.883 0.041 0.038 0.853 0.065 0.058    1 0   0 
11193827 14.696  0-17 5081.9 104.8  88.1 3.544 0.049 0.060 1.351 0.125 0.160  2 1 0   0 
11193832 14.247  1-17 5500.7 102.4  89.8 4.254 0.040 0.034 0.853 0.055 0.039    1 0   0 
11193835 15.253  1-17 5656.1 136.8 136.1 3.969 0.043 0.045 1.081 0.081 0.080    1 0   0 
11193839 15.062  1-17 5688.4 122.3 115.8 3.831 0.045 0.044 1.215 0.068 0.077    1 0   0 
11193854 15.498  1- 3 5131.5 112.8  96.2 3.538 0.083 0.099 1.342 0.146 0.180    1 0   0 
11193876 15.886  1-17 5097.3  88.6  76.2 3.503 0.094 0.099 0.870 0.131 0.088  0 1 0   0 
11193939 14.360  1-17 5930.5 115.9 107.1 4.236 0.041 0.042 1.092 0.070 0.076    1 0   0 
11193989 12.293  1-17 6657.9 132.4 137.9 4.289 0.023 0.027 1.314 0.045 0.049    1 0   0 
11194036 15.645  1-17 5910.5 117.4 112.7 4.210 0.072 0.071 1.028 0.084 0.074  1 1 0   0 
11196002 15.556  2- 3 6166.2 126.1 118.6 4.254 0.133 0.229 1.160 0.142 0.110    1     0 
11196089 14.440  1-17 5825.1 103.3 100.5 4.430 0.035 0.046 1.033 0.054 0.061    1 0   0 
11196121 13.642  1-17 6368.7 134.5 127.5 4.236 0.031 0.038 1.220 0.056 0.065    1 0   0 
11196209 15.198  1-17 5879.0 116.9 115.4 3.989 0.067 0.059 1.165 0.124 0.083    1 0   0 
11196226 12.581  0-17 6377.2 139.3 121.1 4.118 0.032 0.034 1.288 0.054 0.062    1 0   0 
11196236 13.082  0-17 6566.8 133.1 133.4 3.904 0.038 0.046 1.349 0.101 0.090  2 1 0   0 
11196395 13.777  1-17 6058.1 114.7 115.5 3.975 0.049 0.041 1.210 0.124 0.069    1 0   0 
11196410 15.188  1-17 6200.8 113.9 111.2 4.381 0.033 0.043 1.117 0.054 0.068    1 0   0 
11196422 14.155  1-17 5655.7 107.1 104.6 4.398 0.043 0.047 0.949 0.072 0.071  1 1 0   0 
11196519 14.131  1-17 4884.2  86.5  79.1 4.576 0.024 0.029 0.767 0.036 0.042  0 1 0   0 
11196543 15.022  1- 3 5011.4 103.7  92.2 3.618 0.068 0.087 1.135 0.145 0.176  0 1 0   0 
11196553 15.768  1-17 5344.3 101.7  97.0 4.537 0.032 0.046 0.851 0.046 0.057  1 1 0   0 
11196584 14.883  1-17 5465.0  90.6  88.5 4.489 0.027 0.038 0.962 0.045 0.055    1 0   0 
11196613 13.413  0-17 5848.8 101.0  99.4 4.457 0.025 0.036 0.992 0.045 0.060    1 0   0 
11196655 14.888  1-17 5674.2 110.0 106.5 4.385 0.047 0.049 0.954 0.070 0.067    1 0   0 
11196681 15.286  4-17 5202.2  95.5  90.3 4.572 0.024 0.035 0.805 0.038 0.051  1 1 0   0 
11196718 14.858  1-17 5026.9  83.1  79.6 4.614 0.022 0.028 0.715 0.030 0.035  1 1 0   0 
11196766 14.166  1-17 5684.9 120.4 108.9 3.860 0.036 0.035 1.187 0.063 0.064    1 0   0 
11196794 14.026  1-17 5762.0  99.8  89.3 4.092 0.028 0.047 1.265 0.047 0.110  7 1 0   0 
11196855 15.962  4-17 5330.3 101.4  97.6 4.549 0.032 0.046 0.839 0.048 0.057    1 0   0 
11196884 13.762  1-17 4825.4  77.0  71.3 4.551 0.029 0.024 0.771 0.040 0.034  1 1 0   0 
11196913 15.079  1-17 6085.2 116.6 114.8 4.224 0.055 0.056 1.149 0.070 0.085    1 0   0 
11196928 15.946  1-17 5172.5  96.6  95.9 4.539 0.032 0.030 0.706 0.032 0.025  0 1 0   0 
11196937 12.182  0-17 6858.2 143.9 141.0 3.823 0.036 0.036 1.734 0.084 0.085  1 2 0   0 
11196966 14.767  1-17 6231.7 114.9 110.0 4.361 0.033 0.042 1.141 0.054 0.070    1 0   0 
11197050 15.046  1- 3 5328.2 117.6 112.4 3.959 0.047 0.048 0.966 0.064 0.067    1 0   0 
11197061 13.291  0-17 5754.8 106.0 105.4 4.080 0.049 0.044 1.101 0.116 0.074    1 0   0 
11197126 15.419  0-17 4806.4  86.2  77.4 3.627 0.057 0.070 1.123 0.136 0.152 2,3 1 0   0 
11197145 15.615  1-17 5640.7 118.9 110.2 3.911 0.067 0.065 1.121 0.082 0.081    1 0   0 
11197151 14.577  1-17 5774.9 118.3 112.8 4.074 0.054 0.046 1.062 0.109 0.071    1 0   0 
11197194 13.478  0-17 5666.9 108.3 104.4 4.159 0.045 0.042 0.991 0.080 0.071    1 0   0 
11197216 14.412  1-17 5668.0 108.1 105.4 4.384 0.045 0.048 0.952 0.073 0.072    1 0   0 
11197312 15.586  1-17 5738.2 113.0 112.6 4.074 0.069 0.069 1.059 0.099 0.080    1 0   0 
11197319 13.875  4-17 4901.9  88.3  81.0 4.558 0.031 0.032 0.777 0.040 0.040  2 3 0   0 
11197344 15.267  1-17 5513.5 114.5 114.2 3.321 0.112 0.119 1.903 0.178 0.192  2 2 0   0 
11197351 15.094  1-17 5998.3 110.2 107.1 4.384 0.039 0.049 1.059 0.063 0.075    1 0   0 
11197355 15.989  1-17 4555.3  81.5  77.8 4.590 0.027 0.025 0.721 0.033 0.031  0 1 0   0 
11197360 14.351  1-17 5416.0 119.9 113.0 3.827 0.038 0.041 0.923 0.057 0.059    1 0   0 
11197434 15.731  2- 3 5413.4 112.7 106.3 4.087 0.066 0.063 0.924 0.065 0.061    1 0   0 
11197468 15.251  1-17 5538.9 107.0 105.0 4.402 0.053 0.054 0.914 0.069 0.067    1 0   0 
11197476 14.705  1-17 5747.5 107.5 105.4 4.381 0.042 0.045 1.003 0.069 0.070    1 0   0 
11197496 15.677  2- 3 5758.9 115.7 113.7 4.078 0.068 0.069 1.068 0.104 0.081    1 0   0 
11197511 15.129  1-17 6252.3 119.2 112.7 4.453 0.024 0.029 1.043 0.044 0.049    1 0   0 
11197512 15.951  2-17 5370.0 212.0 191.0 4.534 0.072 0.108 0.787 0.104 0.070  0 2 0   1 
11197528 13.889  0-17 6061.0  82.0  82.0 4.186 0.162 0.108 1.063 0.097 0.077    2     1 
11197533 17.696  6- 9 3692.5  60.5  61.2 4.914 0.017 0.016 0.289 0.016 0.015  0 1 0   0 
11197553 14.536  1-17 5728.1 115.6 112.4 4.005 0.053 0.043 1.086 0.083 0.072  0 1 0   0 
11197580 14.576  1-17 5354.7 103.2 100.0 4.516 0.032 0.042 0.867 0.047 0.060  0 1 0   0 
11197659 15.179  1-17 5882.8 111.7 111.2 4.125 0.048 0.056 1.110 0.095 0.088    1 0   0 
11197687 13.618  1-17 6407.7 139.1 125.9 4.047 0.033 0.035 1.373 0.069 0.067    1 0   0 
11197838 15.446  1-17 5691.8 112.8 106.7 4.282 0.056 0.057 0.970 0.074 0.072    1 0   0 
11197846 15.422  1-17 5283.2 102.8  95.0 4.500 0.041 0.046 0.853 0.054 0.056  1 1 0   0 
11197859 14.582  1-17 5833.5 109.2 107.2 4.383 0.042 0.047 1.007 0.070 0.077    1 0   0 
11197911 15.168  1-17 5264.7  95.9  90.8 4.546 0.028 0.039 0.837 0.041 0.055  1 1 0   0 
11197980 14.824  1-17 5418.2 103.4  89.7 4.216 0.043 0.039 0.894 0.059 0.047  0 1 0   0 
11197991 15.107  1-17 5152.0  89.6  86.0 4.593 0.021 0.031 0.776 0.034 0.046  0 1 0   0 
11198006 14.607  1-17 5914.0 158.0 175.0 4.364 0.153 0.187 0.902 0.129 0.086    2     1 
11198007 14.164 10-10 6235.0 124.8 123.4 4.248 0.043 0.037 1.194 0.071 0.078    1 0   0 
11198011 13.905  2-17 6463.5 134.0 116.1 4.098 0.030 0.037 1.181 0.055 0.076    1 0   0 
11198035 15.422  1- 3 4879.1 105.3  98.6 4.532 0.048 0.050 0.782 0.042 0.042  1 1     0 
11198068 15.509  1-17 5206.7  77.5  71.3 4.168 0.043 0.048 0.885 0.024 0.021  3 1 1   0 
11198087 15.590  2-17 4758.2  89.6  84.1 4.617 0.021 0.026 0.713 0.032 0.034  1 1 0   0 
11198108 13.889  1-17 5072.5  92.3  84.5 3.129 0.206 0.206 1.399 0.255 0.264  2 2     0 
11198183 15.672  4-17 5377.1 108.0 100.9 4.459 0.050 0.052 0.874 0.061 0.059    1 0   0 
11198229 13.261  1-17 6021.0 108.7 101.4 4.468 0.017 0.029 1.012 0.034 0.054    1 0   0 
11198230 12.902  1-17 6750.4 138.4 134.7 4.063 0.034 0.034 1.465 0.078 0.072    1 0   0 
11198252 15.629  2- 3 5586.4 111.5 107.5 4.289 0.059 0.059 0.934 0.071 0.067  1 1 0   0 
11198352 15.524  0-17 4987.1  84.9  81.1 3.312 0.063 0.084 1.331 0.180 0.217  2 2 0   0 
11198379 15.592  1-17 4146.4  52.5  79.9 4.610 0.027 0.018 0.633 0.016 0.014  0 1 0   0 
11198449 15.604  2-17 5669.1 116.9 111.0 4.321 0.059 0.056 0.884 0.067 0.060    1 0   0 
11198452 15.728  2- 3 6045.0 115.4 109.5 4.463 0.033 0.040 1.008 0.054 0.060    1 0   0 
11198505 15.371  1- 3 5740.5 117.1 111.6 4.245 0.056 0.057 0.996 0.079 0.076    1 0   0 
11198524 15.010  1-17 5386.6  97.9  82.8 4.299 0.043 0.038 0.879 0.056 0.041    1 0   0 
11198578 13.312  0-17 5805.5 121.9 101.2 3.915 0.036 0.034 1.167 0.066 0.063    1 0   0 
11198716 15.051  1-17 5493.6 100.4 101.0 4.488 0.035 0.047 0.901 0.053 0.063    1 0   0 
11198723 13.130  1-17 5576.8 111.9 107.5 4.122 0.059 0.059 0.970 0.074 0.069  3 1 0   0 
11198829 14.691  1-17 5620.9  84.9  96.3 4.422 0.031 0.039 1.069 0.048 0.057    1 0   0 
11198836 13.286  0-17 6785.3 148.0 144.3 4.056 0.032 0.032 1.333 0.058 0.053    2 0   0 
11198864 15.218  1-17 5037.1  92.9  88.5 4.521 0.051 0.055 0.803 0.046 0.044  0 1     0 
11198878 12.470  0-17 6038.5 114.9 111.6 4.274 0.038 0.040 1.100 0.070 0.072  8 1 0   0 
11198894 15.508  4-17 5301.5 120.8 114.7 3.908 0.065 0.065 0.995 0.080 0.080    1 0   0 
11198914 13.666  1-17 6283.0 126.6 124.7 4.006 0.043 0.043 1.179 0.101 0.066    1 0   0 
11198938 14.604  1-17 6107.3 133.0 144.4 4.307 0.117 0.165 1.118 0.111 0.115    1     0 
11199062 14.000  1-17 5762.8 112.4 106.9 4.274 0.042 0.045 0.998 0.075 0.075    1 0   0 
11199124 15.947  1-17 5217.3  90.7  83.2 4.399 0.052 0.047 0.846 0.044 0.034  0 1 0   0 
11199125 15.100  1-17 5230.5  94.0  90.5 4.558 0.025 0.038 0.823 0.039 0.053    1 0   0 
11199135 15.619  1-17 5523.7 117.5 111.1 4.081 0.065 0.063 0.966 0.072 0.069    1 0   0 
11199158 15.162  1-17 6045.8 118.2 109.7 4.186 0.049 0.054 1.154 0.072 0.088    1 0   0 
11199181 13.955  2-17 6199.6 129.9 124.6 4.194 0.044 0.043 0.946 0.069 0.061    1 0   0 
11199188 13.872  1-17 5974.1 119.8 109.2 4.211 0.039 0.043 1.069 0.076 0.076    1 0   0 
11199232 14.371  1-17 5941.3 109.6 111.8 4.016 0.051 0.053 1.183 0.122 0.085    1 0   0 
11199233 14.166  4-17 6029.8 108.4 102.1 4.101 0.041 0.048 1.203 0.070 0.101    1 0   0 
11199330 14.784  1-17 5790.5 110.3 109.9 4.189 0.047 0.051 1.036 0.086 0.080    1 0   0 
11199421 11.868  1- 3 6033.0 190.0 211.0 4.374 0.105 0.210 1.041 0.159 0.130    2     1 
11199438 15.719  2-17 5659.5 103.4  97.9 4.542 0.028 0.036 0.884 0.046 0.049    1 0   0 
11199467 13.286  0-17 6553.1 151.8 134.1 4.245 0.032 0.035 1.220 0.052 0.058    1 0   0 
11199470 15.471  4-17 5465.9 103.5 100.5 4.470 0.044 0.053 0.896 0.058 0.064    1 0   0 
11199506 15.576  2-17 5939.9 113.3 108.9 4.178 0.064 0.065 1.109 0.085 0.088  0 1 0   0 
11199540 14.996  1-17 5936.2 117.2 109.6 4.257 0.047 0.048 1.073 0.073 0.075    1 0   0 
11199572 13.486  0-17 6334.6 121.8 126.5 4.294 0.030 0.039 1.213 0.056 0.069    1 0   0 
11199598 15.660  4-17 5665.0 110.1 105.7 4.345 0.063 0.062 0.954 0.073 0.071    1 0   0 
11199607 12.163  0-17 6355.9 124.6 123.1 3.988 0.032 0.034 1.402 0.071 0.077    1 0   0 
11199608 15.839  1-17 5853.6 112.6 109.6 4.265 0.078 0.076 1.037 0.081 0.080    1 0   0 
11199686 15.956  4-17 5453.9 108.5  98.3 4.344 0.070 0.065 0.892 0.066 0.056    1 0   0 
11199764 12.015  0-17 7452.2 194.4 139.5 4.041 0.034 0.033 1.704 0.087 0.089    2 0   0 
11199772 15.363  1-17 6286.5 126.7 126.8 4.254 0.058 0.059 1.212 0.068 0.081    1 0   0 
11199801 12.324  1-17 6498.3 132.8 115.3 3.708 0.037 0.034 1.834 0.076 0.080  1 3 0   0 
11199821 15.563  4-17 4938.8  80.2  75.7 4.545 0.030 0.038 0.838 0.039 0.043  1 1 0   0 
11199830 15.852  4-17 6025.3 120.4 116.3 4.375 0.054 0.067 1.065 0.070 0.075    1 0   0 
11199958 14.851  1-17 6321.9 120.3 119.7 4.420 0.034 0.043 1.007 0.049 0.058    1 0   0 
11199992 15.336  1- 3 5694.9 104.0  97.4 4.529 0.024 0.033 0.906 0.041 0.050    1 0   0 
11200017 14.058  1-17 5876.9 116.3 111.9 4.399 0.042 0.044 0.925 0.068 0.065    1 0   0 
11200049 13.516  0-17 5777.7 112.3 112.1 4.170 0.044 0.042 1.019 0.086 0.072    1 0   0 
11200069 15.792  2-17 3823.7  77.7  77.8 4.676 0.013 0.013 0.554 0.013 0.013  1 1 0   0 
11200073 15.300  4-17 5345.9 100.8  85.7 4.361 0.046 0.038 0.866 0.057 0.041  6 1 0   0 
11200133 14.999  1-17 5530.0 110.1 104.0 4.303 0.050 0.049 0.914 0.068 0.062    1 0   0 
11200191 11.063  1-17 5068.1  79.7  76.0 4.547 0.026 0.034 0.839 0.039 0.048  8 1 0   0 
11200192 14.473  1-17 5711.4 105.3 107.0 4.192 0.042 0.046 1.054 0.081 0.074    1 0   0 
11200200 13.590  1-17 6212.4 126.1 127.2 4.123 0.036 0.040 1.260 0.062 0.084    1 0   0 
11200213 15.501  4-17 5013.8  91.7  85.2 4.541 0.034 0.036 0.799 0.044 0.045  8 1 0   0 
11200222 15.480  1-17 5698.2 110.3 105.8 4.351 0.059 0.059 0.964 0.073 0.072    1 0   0 
11200241 11.905  0-17 6139.6 131.6 109.9 4.182 0.038 0.040 1.161 0.068 0.081    1 0   0 
11200358 14.775  1-17 5190.7  86.8  84.5 4.588 0.020 0.031 0.787 0.033 0.047  1 1 0   0 
11200365 14.416  1-17 6031.5 108.3 106.7 4.376 0.033 0.042 1.101 0.057 0.068    1 0   0 
11200373 15.424  1-17 5964.4 109.4 104.5 4.448 0.032 0.043 1.015 0.052 0.063    1 0   0 
11200405 11.868 10-17 6078.0 200.0 200.0 4.223 0.270 0.180 0.868 0.119 0.079  3 2     1 
11200415 12.057  0-17 6787.1 143.8 137.2 4.063 0.031 0.031 1.570 0.073 0.074 11 2 0   0 
11200427 14.806  1-17 5815.0 146.0 175.0 4.540 0.035 0.196 0.973 0.104 0.127    2     1 
11200448 14.854  1-17 5633.9 117.6 117.4 3.707 0.050 0.051 1.346 0.079 0.087    1 0   0 
11200458 11.868 17-17 5065.2 114.5 100.2 3.672 0.056 0.077 1.138 0.122 0.157  2 1 0   0 
11200489 15.920  1-17 5536.9 120.9 117.2 3.891 0.228 0.186 1.083 0.212 0.145    1     0 
11200608 13.541  0-17 6244.3 120.9 119.0 4.368 0.035 0.040 1.041 0.062 0.067    1 0   0 
11200767 13.368  1-17 6056.5 111.9 101.4 4.063 0.031 0.048 1.262 0.059 0.111  1 1 0   0 
11200773 12.289  1-17 6075.3 111.9 116.4 3.962 0.043 0.052 1.298 0.105 0.106  3 1 0   0 
11201321 15.800  2-17 4926.1 101.0  88.0 4.562 0.032 0.031 0.756 0.042 0.038  1 1 0   0 
11201477 14.852  3-16 6159.5 121.9 115.9 3.985 0.055 0.060 1.272 0.095 0.097    1 0   0 
11204557 15.139  1-17 5714.0 169.0 186.0 4.431 0.101 0.188 0.935 0.115 0.094    2     1 
11204769 14.998  1-17 5957.5 121.3 114.0 4.265 0.047 0.050 1.079 0.076 0.082    1 0   0 
11204881 14.851  1-17 5791.5 116.9 114.3 4.460 0.043 0.047 0.858 0.058 0.056    1 0   0 
11204882 15.110  1-17 5215.8  98.9  92.0 4.558 0.026 0.037 0.822 0.039 0.053  1 1 0   0 
11204886 15.605  4-17 5884.8 114.9 111.9 4.346 0.062 0.066 1.028 0.073 0.077    1 0   0 
11204905 13.089  0-17 5534.1 119.0 114.8 3.744 0.031 0.035 1.285 0.060 0.078  1 1 0   0 
11205230 14.778  1-17 6219.5 127.1 118.4 4.276 0.042 0.045 1.141 0.066 0.072  6 1 0   0 
11205231 12.619  0-17 5974.4  99.1 108.1 4.144 0.034 0.042 1.139 0.073 0.086    1 0   0 
11205269 14.226 10-10 6491.5 133.4 133.0 4.155 0.039 0.039 1.330 0.066 0.058    1 0   0 
11205401 14.937  1-17 6298.1 125.4 126.3 4.288 0.042 0.049 1.196 0.062 0.070    1 0   0 
11205503 15.030  1-17 6087.0 117.5 115.5 4.356 0.040 0.047 1.098 0.063 0.077    1 0   0 
11205720 15.949  2-17 5307.0 185.0 185.0 4.535 0.064 0.096 0.803 0.096 0.070  0 2 0   1 
11205724 15.756  4-17 4956.0  89.1  84.3 3.379 0.114 0.123 1.244 0.191 0.229  2 2 0   0 
11205823 13.752  1-17 5741.8 114.3 112.0 4.247 0.038 0.041 1.039 0.073 0.073    1 0   0 
11205828 13.891  1-17 5111.3 100.4  96.2 4.574 0.021 0.032 0.798 0.035 0.050  1 1 0   0 
11205830 14.958  1-17 5880.6 117.7 115.2 4.171 0.047 0.048 1.021 0.086 0.072    1 0   0 
11205918 15.045  1-17 5051.8  93.1  82.8 4.515 0.036 0.032 0.810 0.049 0.042  1 1 0   0 
11205962 15.444  1-17 4991.6  90.4  85.4 4.614 0.019 0.027 0.734 0.032 0.039  0 1 0   0 
11205984 14.847  1-17 6072.8 120.7 120.7 4.251 0.043 0.045 1.130 0.072 0.083    1 0   0 
11205986 13.910  1-17 6177.5 119.4 115.5 3.995 0.032 0.047 1.337 0.064 0.118    1 0   0 
11205992 13.891  1-17 6390.5 124.9 115.3 3.852 0.032 0.040 1.555 0.072 0.134  1 1 0   0 
11206016 13.957  2-17 6184.9 132.8 117.9 4.105 0.035 0.035 1.248 0.059 0.087    3 0   0 
11206075 15.663  0-17 4792.8 107.5 103.9 3.844 0.692 0.265 0.839 0.141 0.111  2 3     0 
11206203 13.647  1-17 6340.7 112.1 111.5 4.395 0.020 0.029 1.122 0.037 0.052    1 0   0 
11206240 14.906  1-17 5754.7 123.4 120.9 4.053 0.057 0.047 1.081 0.118 0.073    1 0   0 
11206340 15.248  4-17 6108.0 189.0 232.0 4.471 0.052 0.208 1.072 0.139 0.153    2     1 
11206376 14.061  1-17 5502.7  97.3  98.5 4.479 0.033 0.041 0.915 0.054 0.060    1 0   0 
11206454 15.705  1-17 5071.4  97.5  90.0 4.563 0.027 0.036 0.797 0.041 0.049  0 1 0   0 
11206505 15.331  1- 1 5863.7 114.3 101.8 4.161 0.048 0.048 1.183 0.066 0.087    1 0   0 
11228389 14.209  1-17 5610.7 114.3 110.7 3.913 0.037 0.038 1.109 0.067 0.068    1 0   0 
11228432 15.636  2- 3 5026.0 104.7  94.4 3.654 0.078 0.092 1.103 0.147 0.159  0 1 0   0 
11228550 14.706  1-17 5509.8 109.8 103.9 4.221 0.047 0.045 0.918 0.067 0.060    1 0   0 
11228602 14.147 10-12 6295.3 124.0 132.9 4.212 0.033 0.045 1.241 0.060 0.076    1 0   0 
11228612 15.248  1-17 5774.6 114.5 109.7 4.256 0.047 0.050 1.007 0.077 0.076  3 1 0   0 
11228805 15.630  2- 3 5320.2 100.4  93.9 4.488 0.046 0.051 0.861 0.056 0.056  1 1 0   0 
11228848 14.194  1-17 5071.5  88.9  81.2 4.513 0.036 0.031 0.813 0.049 0.043  1 1 0   0 
11228905 14.648  1-17 5101.6 109.1 102.1 3.768 0.048 0.062 1.045 0.094 0.112  0 1 0   0 
11228933 15.643  1-17 4307.3  73.8  66.9 4.621 0.020 0.019 0.672 0.026 0.021  1 1 0   0 
11228984 11.027  0-17 5626.0 113.9 110.9 4.022 0.038 0.033 1.076 0.068 0.064    1 0   0 
11229032 14.659  1-17 5621.1 109.1 105.0 4.228 0.046 0.047 0.954 0.073 0.069    1 0   0 
11229047 14.822  1-17 5945.1 116.2 107.1 4.216 0.046 0.049 1.095 0.075 0.084    1 0   0 
11229188 14.488  0-17 5101.4  82.4  94.0 2.465 0.081 0.084 1.433 0.298 0.274  2 2 0   0 
11229200 15.311  1-17 4998.8 103.9  91.5 3.722 0.062 0.071 1.010 0.119 0.119  0 1 0   0 
11229246 15.240  1-17 5028.8 103.4  93.6 3.677 0.061 0.077 1.089 0.127 0.150  0 1 0   0 
11230453 14.999  1-17 5469.9 108.2 101.8 4.161 0.046 0.044 0.918 0.065 0.059    1 0   0 
11230515 13.061  0-17 6197.6 123.7 119.5 4.102 0.032 0.034 1.263 0.058 0.078    1 0   0 
11230518 13.639  1-17 6041.0 105.4  96.7 4.109 0.033 0.043 1.185 0.066 0.093    1 0   0 
11230525 15.635  1-17 4486.6  78.8  74.6 4.629 0.019 0.022 0.678 0.026 0.026  1 1 0   0 
11230536 14.766  1-17 5638.0 103.7 101.9 4.415 0.044 0.048 0.943 0.068 0.070    1 0   0 
11230551 14.847  1-17 5651.1 109.1 104.7 4.290 0.045 0.045 0.969 0.069 0.066    1 0   0 
11230598 15.439  1-17 5474.8  92.3  91.1 4.543 0.026 0.039 0.868 0.042 0.053    1 0   0 
11230624 13.834  1-17 5844.1 116.0 110.5 4.018 0.056 0.043 1.129 0.132 0.078    1 0   0 
11230626 14.878  1-17 5831.5 106.8 105.4 4.396 0.041 0.048 1.004 0.067 0.076    1 0   0 
11230667 15.680  4-17 4673.8  84.1  76.9 4.606 0.022 0.026 0.718 0.032 0.033  1 1 0   0 
11230686 15.759  2-17 5083.0  91.3  84.9 4.537 0.036 0.041 0.809 0.045 0.047  6 1 0   0 
11230741 14.447  1-17 5616.5 103.1 101.4 4.407 0.044 0.047 0.937 0.070 0.070    1 0   0 
11230746 14.924  1-17 5588.7  95.8  93.1 4.513 0.026 0.039 0.910 0.043 0.056    1 0   0 
11230763 14.701  1-17 5415.4  95.3  96.6 4.497 0.033 0.043 0.895 0.050 0.057  0 1 0   0 
11230780 15.939  1-17 4883.2  88.5  83.4 4.600 0.025 0.032 0.741 0.039 0.041  0 1 0   0 
11230799 15.089  1-17 5753.0 108.2 108.9 4.098 0.056 0.057 1.055 0.104 0.078    1 0   0 
11230805 14.877  1-17 5869.6 110.7 105.9 4.244 0.047 0.050 1.050 0.077 0.080    1 0   0 
11230816 15.556  0-17 5909.8 102.4 103.5 4.130 0.033 0.042 1.154 0.072 0.091  2 1 0   0 
11230837 12.598  1-17 5506.8  92.2  85.4 4.296 0.057 0.059 0.812 0.041 0.031  3 1 0   0 
11230841 14.967  1-17 5805.1 117.1 108.3 3.935 0.062 0.053 1.166 0.090 0.077    1 0   0 
11230855 12.402  0-17 5697.8 108.3 102.7 4.436 0.042 0.041 0.826 0.062 0.053  1 1 0   0 
11230860 15.437 10-10 6054.0 116.5 107.5 4.186 0.065 0.066 1.155 0.076 0.089    1 0   0 
11230884 14.321  1-17 4983.0  84.4  77.6 4.543 0.031 0.031 0.795 0.043 0.044  1 1 0   0 
11230901 13.855  1-17 5672.2 109.1 106.8 3.798 0.032 0.032 1.282 0.055 0.059    1 0   0 
11230913 15.982  1-17 4653.6  82.7  77.4 4.533 0.026 0.021 0.764 0.026 0.023  1 1 1   0 
11230926 14.719  1-17 5841.8 107.7 105.1 4.149 0.046 0.052 1.079 0.092 0.084    1 0   0 
11230957 15.421  1-17 5739.0 109.8 109.5 4.094 0.061 0.062 1.051 0.100 0.078    1 0   0 
11230975 13.868  1-17 6005.0 117.1 113.5 4.337 0.041 0.042 1.007 0.071 0.070    1 0   0 
11231004 14.761  1-17 5803.1 106.3 108.1 4.177 0.044 0.049 1.047 0.087 0.081    1 0   0 
11231042 15.575  2- 3 5448.4  93.5  83.2 4.177 0.055 0.056 0.841 0.044 0.032    1 0   0 
11231061 14.035  1-17 6011.7 112.1 109.9 4.343 0.038 0.044 1.075 0.072 0.078    1 0   0 
11231092 14.564  1-17 5920.7 116.1 105.4 4.211 0.044 0.047 1.088 0.076 0.084    1 0   0 
11231113 16.778  9- 9 4369.5  84.4  79.8 4.603 0.026 0.024 0.695 0.030 0.029  0 1 0   0 
11231142 14.824  1-17 5231.5  93.1  82.5 4.452 0.042 0.034 0.842 0.058 0.044  1 1 0   0 
11231150 11.804  0- 1 5005.7  69.0  70.8 2.675 0.050 0.067 2.477 0.173 0.330  2 2 0   0 
11231162 14.148  1-17 5767.4 110.3 105.6 4.336 0.044 0.045 0.988 0.075 0.074    1 0   0 
11231202 15.953  2- 3 5265.6  92.0  81.3 4.361 0.063 0.059 0.877 0.050 0.038    1 0   0 
11231211 15.094  1-17 5770.4 107.7 107.5 4.150 0.056 0.059 1.043 0.094 0.080    1 0   0 
11231311 15.801  1-17 5331.7  90.3  77.3 4.279 0.058 0.059 0.874 0.047 0.034  1 1 0   0 
11231334 15.594  0-17 6304.3 119.6 111.0 3.751 0.025 0.024 1.805 0.055 0.068  3 1 0   0 
11231339 15.318  1-17 5708.4 103.5 101.1 4.431 0.043 0.052 0.961 0.063 0.070    1 0   0 
11231362 15.155  1-17 4327.8  74.5  67.8 4.627 0.019 0.019 0.668 0.024 0.021  1 1 0   0 
11231385 15.131  1-17 5124.8 116.9  91.2 3.406 0.089 0.102 1.455 0.190 0.204  0 2 0   0 
11231419 14.768  1-17 5123.8  90.5  86.8 4.567 0.024 0.034 0.806 0.035 0.046  0 1 0   0 
11231436 10.956  0-17 6408.4 138.1 123.2 4.063 0.031 0.033 1.363 0.066 0.066  1 1 0   0 
11231459 15.139  1-17 5606.7  97.4  92.5 4.237 0.042 0.045 1.089 0.061 0.062    1 0   0 
11231494 13.909  1-17 6172.4 121.6 114.1 4.241 0.042 0.035 1.165 0.063 0.074    1 0   0 
11231501 15.279  4-17 5030.3 100.5  91.6 3.613 0.072 0.089 1.160 0.144 0.177  0 1 0   0 
11231502 14.783  0-17 6141.0 184.0 165.0 3.928 0.308 0.123 1.038 0.178 0.146    2     1 
11231576 14.788  1-17 5040.6 105.7  93.5 3.657 0.060 0.077 1.129 0.128 0.162  0 1 0   0 
11231601 14.783  0-17 5683.9 120.2 118.2 3.857 0.035 0.035 0.978 0.056 0.055  2 1 0   0 
11231623 15.567  1-17 4812.7  86.8  81.7 3.247 0.125 0.128 1.079 0.238 0.184  2 2 0   0 
11231635 14.669  1-17 5672.5 110.9 105.2 4.300 0.046 0.047 0.960 0.073 0.071  1 1 0   0 
11231640 14.234 10-10 6003.9 117.4 112.6 4.301 0.041 0.044 1.084 0.074 0.078    1 0   0 
11231698 15.121  1-17 4803.5  85.3  82.9 4.628 0.018 0.024 0.703 0.028 0.033  1 1 0   0 
11231723 13.943  1-17 5529.4 102.5  98.6 4.292 0.037 0.039 1.001 0.059 0.061    1 0   0 
11231726 15.600  1-17 4826.0  87.0  81.9 4.496 0.027 0.024 0.790 0.026 0.023  1 1 1   0 
11231730 15.733  1-17 5448.7 110.4 102.0 4.167 0.078 0.077 0.913 0.066 0.058  0 1 0   0 
11231750 12.617  0-17 6515.2 135.0 119.5 4.261 0.028 0.030 1.312 0.056 0.052    1 0   0 
11231816 15.931  1-17 5146.6 107.5 103.1 4.502 0.058 0.059 0.757 0.040 0.039  0 1     0 
11231836 15.896  1-17 4906.8  90.9  84.3 4.588 0.025 0.033 0.757 0.038 0.042  0 1 0   0 
11231898 13.978  1-17 5796.7 113.0 111.7 4.015 0.053 0.041 1.161 0.133 0.070    1 0   0 
11231975 15.813  1-17 4962.7 109.3  97.0 4.442 0.090 0.981 0.810 0.289 0.071  0 1     0 
11231999 15.296  4-17 5387.2  99.0  94.5 4.502 0.036 0.046 0.876 0.051 0.061    1 0   0 
11232042 12.731  0-17 6410.3 129.9 134.3 4.114 0.032 0.035 1.330 0.062 0.062  1 1 0   0 
11232085 15.968  2-17 5281.8 100.8  94.3 4.514 0.041 0.051 0.848 0.051 0.055  0 1 0   0 
11232091 15.793  1-17 4631.3  83.3  77.9 4.623 0.022 0.023 0.672 0.029 0.025  0 1 0   0 
11232125 14.261  1-17 5574.2 107.1 103.5 4.243 0.056 0.055 0.936 0.070 0.066    1 0   0 
11232221 13.688  1-17 6106.5 115.0 114.9 4.324 0.034 0.041 1.116 0.070 0.078    1 0   0 
11232235 13.396  0-17 6008.5 137.2 132.0 4.188 0.037 0.039 1.033 0.084 0.078    1 0   0 
11232298 15.063  1-17 5612.1 109.6 101.1 4.371 0.050 0.045 0.854 0.066 0.055    1 0   0 
11232720 14.751  1-17 5729.3 113.1 110.0 4.037 0.059 0.047 1.069 0.099 0.075    1 0   0 
11232745 15.407  1-17 5244.0  93.5  83.7 4.424 0.054 0.046 0.846 0.053 0.040  3 1 0   0 
11232834 16.627  3- 3 4847.9  92.3  87.1 4.567 0.035 0.039 0.763 0.042 0.041  0 1 0   0 
11232888 14.759  1-17 5606.2 117.1 116.9 3.750 0.040 0.041 1.288 0.066 0.079    1 0   0 
11232922 14.120  1-14 5994.0 116.7 111.8 4.245 0.038 0.042 1.103 0.073 0.082    1 0   0 
11232969 15.471  4-17 5652.0 115.0 110.8 3.748 0.060 0.059 1.295 0.088 0.092    1 0   0 
11232984 14.639  1-17 5520.7 103.9 109.5 4.202 0.042 0.042 1.023 0.070 0.059    1 0   0 
11232989 15.033  1-17 5929.7 107.6 106.1 4.392 0.041 0.050 1.035 0.064 0.074    1 0   0 
11232997 15.213  1-17 6042.6 117.1 113.7 4.289 0.050 0.051 1.103 0.073 0.080  1 1 0   0 
11233021 13.808  1-17 5700.5 113.6 109.2 4.222 0.042 0.041 0.888 0.066 0.059    1 0   0 
11233025 15.764  2-17 5858.1 105.1 100.8 4.505 0.029 0.037 0.944 0.049 0.055    1 0   0 
11233035 14.997  1-17 5217.7  96.4  90.5 4.521 0.035 0.040 0.839 0.048 0.055  1 1 0   0 
11233078 14.979  1-17 5902.6 108.1 106.6 4.386 0.042 0.050 1.028 0.066 0.075    1 0   0 
11233099 15.373  1-17 5445.7 102.2 100.5 4.465 0.046 0.052 0.891 0.060 0.063    1 0   0 
11233137 15.665  1-17 5333.7  98.8  85.7 4.378 0.055 0.047 0.863 0.058 0.043  1 1 0   0 
11233159 12.193  0-17 6433.3 127.2 115.6 4.321 0.025 0.030 1.235 0.047 0.064    1 0   0 
11233168 15.913  2-17 5341.1  98.0  93.0 4.565 0.027 0.039 0.826 0.045 0.053    1 0   0 
11233180 11.621  0-17 5099.9  80.8  78.9 4.501 0.034 0.036 0.880 0.049 0.050  0 1 0   0 
11233189 13.474  0-17 5816.7 117.4 112.4 4.202 0.042 0.041 0.931 0.071 0.063    1 0   0 
11233398 13.770  1-17 6100.6 118.9 118.2 4.226 0.040 0.043 1.055 0.072 0.074    1 0   0 
11233494 15.709  1-17 4468.6  80.2  75.2 4.622 0.020 0.022 0.684 0.027 0.026  1 1 0   0 
11233507 15.542  1-17 5494.2 102.7 100.7 4.443 0.051 0.057 0.903 0.063 0.065    1 0   0 
11233526 15.438  4-17 5305.6 100.1  87.3 4.419 0.049 0.041 0.856 0.060 0.045    1 0   0 
11233540 13.712  1-17 6186.6 111.4 109.4 4.422 0.026 0.035 1.037 0.044 0.059  1 1 0   0 
11233546 15.391  1- 3 5862.5 111.6 107.7 4.237 0.055 0.057 1.050 0.079 0.081    1 0   0 
11233552 14.813  1-17 5743.0 113.1 108.2 4.344 0.048 0.046 0.909 0.070 0.063    1 0   0 
11233594 14.042  1-17 5852.9 113.4 108.9 4.326 0.043 0.042 0.974 0.073 0.068    1 0   0 
11233596 14.717  1-17 5527.2 109.2 104.1 4.220 0.045 0.044 0.924 0.068 0.062    1 0   0 
11233644 15.098  1-17 5649.8 106.6 103.2 4.398 0.048 0.051 0.947 0.070 0.071    1 0   0 
11233667 15.405  1-17 5141.0  86.8  85.3 4.561 0.033 0.029 0.727 0.041 0.033  0 1 0   0 
11233674 14.115  6-13 6259.7 113.1 116.2 3.727 0.039 0.058 1.672 0.083 0.183    1 0   0 
11233704 15.282  1-17 5615.3 105.7 103.6 4.364 0.053 0.053 0.937 0.072 0.069    1 0   0 
11233739 13.627  1-17 5755.7 100.7  99.0 4.115 0.039 0.045 1.109 0.099 0.078    1 0   0 
11233782 14.348  1-17 5751.0 110.7  97.2 4.425 0.041 0.033 0.767 0.049 0.041    1 0   0 
11233786 15.220  1-17 5559.8 109.1 104.6 4.324 0.049 0.048 0.921 0.070 0.065    1 0   0 
11233789 15.190  1-17 5064.8  81.7  76.1 4.446 0.036 0.030 0.823 0.036 0.028  1 1 0   0 
11233803 15.751  1-17 4689.4 100.7  95.6 2.604 0.281 0.216 1.018 0.331 0.167  2 2     0 
11233822 14.062 10-10 6089.0 119.5 103.4 4.075 0.032 0.047 1.251 0.063 0.109    1 0   0 
11233834 15.144  1-17 5605.0 105.6 106.6 4.471 0.035 0.045 0.931 0.055 0.066    1 0   0 
11233852 13.140  0-17 6008.6 129.6 122.0 3.889 0.040 0.033 1.221 0.079 0.069    1 0   0 
11233878 15.153  1-17 5457.5 115.9 111.6 4.454 0.040 0.044 0.896 0.065 0.066    1 0   0 
11233898 12.082  0-17 5618.9 106.2 105.6 4.140 0.044 0.039 1.022 0.082 0.067    1 0   0 
11233911 12.893  1-17 5386.5 116.3 110.0 3.924 0.040 0.043 1.018 0.064 0.068  3 1 0   0 
11234024 15.787  1-17 5505.3 110.2 104.9 4.091 0.073 0.071 0.955 0.071 0.068    1 0   0 
11234058 13.967  2-17 5969.2  97.4 109.2 4.090 0.038 0.052 1.181 0.080 0.103    1 0   0 
11234101 13.409  0-17 5081.4  99.0  87.8 3.555 0.056 0.079 1.289 0.133 0.186  0 1 0   0 
11234114 13.947  0-17 5090.2 102.7  94.6 3.638 0.051 0.068 1.086 0.122 0.142  2 1 0   0 
11234125 15.984  1-17 5124.3  94.2  87.9 4.518 0.043 0.046 0.819 0.048 0.047  0 1 0   0 
11234174 15.837  1-17 4664.7  84.7  79.8 4.635 0.023 0.021 0.643 0.025 0.021  1 1 0   0 
11234197 15.608  1-17 4974.5  85.6  79.6 4.519 0.037 0.032 0.797 0.045 0.037  0 1 0   0 
11234219 12.593  0-17 5779.7  99.2  97.0 4.419 0.033 0.040 1.014 0.060 0.066    1 0   0 
11234225 15.037  6-13 6326.2 136.8 122.5 4.139 0.055 0.057 1.290 0.065 0.075    1 0   0 
11234264 15.152  1-17 6020.1 111.7 109.0 4.380 0.039 0.048 1.067 0.062 0.075    1 0   0 
11234268 15.537  2- 3 5835.9 111.6 110.2 4.150 0.061 0.065 1.074 0.095 0.085    1 0   0 
11234284 15.813  0-17 5460.1 114.4 108.0 3.850 0.028 0.031 1.177 0.056 0.062  2 1 0   0 
11234289 15.399  1-17 4951.0  88.0  82.4 4.573 0.026 0.032 0.775 0.038 0.044  0 1 0   0 
11234319 15.418  1-17 4913.0 101.6  88.5 3.673 0.053 0.071 1.120 0.125 0.150  2 1 0   0 
11234329 13.541  0-17 6007.8 111.9 111.0 4.279 0.032 0.037 1.190 0.057 0.068    1 0   0 
11234362 15.408  1-17 5925.7 118.4 119.5 4.441 0.046 0.053 0.903 0.058 0.059    1 0   0 
11234405 14.975 10-10 6108.6 131.3 118.8 4.512 0.017 0.022 0.957 0.031 0.040    1 0   0 
11234431 15.244  1-17 5906.5 117.0 111.9 4.280 0.052 0.054 1.053 0.076 0.080    1 0   0 
11234571 14.962  0-17 5652.3 113.4 106.0 3.997 0.038 0.036 1.068 0.067 0.062  2 1 0   0 
11234583 14.792  1-17 5894.1 112.9 109.9 3.992 0.066 0.060 1.172 0.123 0.084    1 0   0 
11234599 14.924  1-17 5820.8 117.4 107.2 3.895 0.057 0.051 1.202 0.082 0.078    1 0   0 
11234613 13.730  1-17 5620.0 107.2 103.5 4.256 0.043 0.044 0.949 0.072 0.068  1 1 0   0 
11234616 15.786  2-17 5478.3 104.9  99.2 4.384 0.062 0.058 0.897 0.067 0.061    1 0   0 
11234677 14.967  0-17 6196.6 130.0 111.2 4.232 0.035 0.041 1.193 0.066 0.081  3 1 0   0 
11234678 15.603  2-17 5457.6 111.5 105.1 4.014 0.059 0.057 0.976 0.068 0.068    1 0   0 
11234704 15.561  2-17 5238.3 123.7 115.6 3.776 0.062 0.068 1.114 0.107 0.109  0 1 0   0 
11234755 12.753  0-17 6612.9 132.1 131.8 4.050 0.034 0.036 1.432 0.075 0.071  8 1 0   0 
11234767 14.919  1-17 5533.0 104.9 102.6 4.375 0.049 0.048 0.912 0.070 0.065    1 0   0 
11234776 13.453  0-17 6463.1 129.9 123.1 3.962 0.033 0.034 1.458 0.076 0.076    3 0   0 
11234784 15.631  1-17 5398.1 100.9 100.5 4.521 0.032 0.045 0.872 0.046 0.059  7 1 0   0 
11234785 15.885  0-17 4991.9  88.9  85.1 3.336 0.085 0.093 1.078 0.214 0.194  2 2 0   0 
11234843 15.158  1-17 5413.0 104.6  89.6 4.266 0.045 0.041 0.887 0.059 0.045  0 1 0   0 
11234847 14.467  1-17 6149.7 113.5 112.1 4.352 0.034 0.042 1.121 0.060 0.076    1 0   0 
11234888 13.390  0-17 6227.7 132.9 122.5 3.815 0.042 0.031 1.283 0.082 0.053  2 1 0   0 
11234918 14.897  1-17 6084.6 111.2 110.6 4.362 0.037 0.045 1.096 0.062 0.076    1 0   0 
11234945 13.877  1-17 5475.6 117.4 114.2 3.912 0.271 0.217 1.039 0.244 0.140    1     0 
11234949 12.998  0-17 6339.2 125.8 119.0 4.159 0.036 0.041 1.094 0.071 0.076    1 0   0 
11235009 15.517  1-17 5332.8  99.6  95.6 4.538 0.029 0.042 0.852 0.044 0.056  0 1 0   0 
11235079 14.959  1-17 5330.9  95.4  93.2 4.537 0.028 0.040 0.854 0.042 0.057  0 1 0   0 
11235105 15.335  1-17 5754.9 109.2 109.7 4.135 0.053 0.056 1.042 0.097 0.079    1 0   0 
11235120 15.872  2- 2 5639.6 110.2 105.2 4.280 0.063 0.063 0.953 0.073 0.070    1 0   0 
11235130 13.893  1-17 6002.7 118.9 111.5 4.206 0.035 0.042 1.126 0.070 0.086    1 0   0 
11235147 14.066  1-17 6007.4 125.4 121.2 4.330 0.148 0.169 0.894 0.071 0.059    1     0 
11235183 15.612  1-17 5368.2 109.4 103.0 4.338 0.158 0.351 0.885 0.098 0.063    1     0 
11235200 12.574  1-17 5014.9  85.6  75.7 3.271 0.090 0.071 0.921 0.197 0.122  2 2 0   0 
11235257 14.515  1-17 5424.8  97.3  93.3 4.518 0.029 0.042 0.881 0.044 0.060    1 0   0 
11235265 15.017  1-17 5876.2 110.5 108.9 4.375 0.043 0.049 1.021 0.070 0.077    1 0   0 
11235323 13.479  0-17 5022.7  86.4  84.1 3.301 0.076 0.099 1.170 0.203 0.219  3 2 0   0 
11235397 12.083  0-17 6414.3 115.1 117.7 4.328 0.026 0.032 1.202 0.049 0.060    1 0   0 
11235421 15.633  2-17 5436.3 104.4 100.2 4.444 0.050 0.053 0.888 0.064 0.062    1 0   0 
11235426 12.576  0-17 5830.4 116.0 109.1 4.289 0.040 0.042 1.006 0.072 0.070    1 0   0 
11235431 14.256  1-17 5890.8 111.9 109.2 4.347 0.042 0.045 1.031 0.074 0.077    1 0   0 
11235442 15.076  1-17 5840.2 102.2  99.1 4.456 0.030 0.042 0.989 0.050 0.066    1 0   0 
11235473 15.672  1-17 4927.8  89.1  81.6 4.545 0.034 0.032 0.785 0.042 0.040  1 1 0   0 
11235536 15.522  1-17 5462.0 108.3 101.7 4.396 0.054 0.051 0.893 0.068 0.060    1 0   0 
11235607 15.752  1-17 4694.7  88.4  84.0 4.637 0.019 0.023 0.682 0.029 0.031  1 1 0   0 
11235643 15.693  2- 3 5295.4  98.4  94.3 4.553 0.028 0.041 0.833 0.043 0.054  1 1 0   0 
11235645 12.966  0-17 6123.5 122.4 120.8 4.211 0.041 0.042 1.014 0.075 0.070    1 0   0 
11235704 15.103  1-17 5193.6 122.6 107.4 3.613 0.059 0.075 1.323 0.113 0.151  0 1 0   0 
11235750 14.621  1-17 5864.8 104.4 103.1 4.406 0.037 0.045 1.013 0.063 0.075    1 0   0 
11235785 15.051  1-17 5302.2 138.9 126.0 3.862 0.040 0.043 1.043 0.081 0.086    1 0   0 
11235803 14.202  1-17 5942.9 112.6 108.1 4.349 0.097 0.138 1.043 0.090 0.083    1     0 
11235929 15.749  2- 3 5449.3 106.4 102.7 4.490 0.057 0.082 0.880 0.059 0.062  1 1     0 
11235946 15.168  1-17 5457.8 116.2 109.1 4.037 0.049 0.047 0.962 0.066 0.065    1 0   0 
11235965 13.587  1-17 4801.1  17.0  29.2 4.460 0.011 0.010 0.809 0.009 0.009  2 3 1   0 
11235984 15.900  2-17 5548.2 111.3 106.8 4.201 0.075 0.073 0.937 0.071 0.066    1 0   0 
11236007 15.922  2-17 5314.0 159.0 159.0 4.507 0.081 0.090 0.774 0.104 0.061  0 2     1 
11236052 13.515  0-17 5833.8 116.0 110.4 4.165 0.045 0.044 1.021 0.090 0.073    1 0   0 
11236058 15.010  1-17 5775.3 116.4 113.3 4.032 0.064 0.053 1.093 0.115 0.078    1 0   0 
11236063 14.704  1-17 5950.1 116.0 114.8 3.938 0.060 0.051 1.226 0.139 0.080    1 0   0 
11236073 15.730  2- 3 5493.6 116.8 112.3 3.835 0.075 0.070 1.141 0.099 0.096    1 0   0 
11236100 15.496  1-17 5540.2 108.8 105.4 4.372 0.058 0.055 0.915 0.070 0.065    1 0   0 
11236173 15.709  2-17 4882.1  96.0  97.0 4.544 0.034 0.033 0.779 0.043 0.038  0 1 0   0 
11236188 14.701  1-17 5445.5 119.3 113.6 3.813 0.046 0.047 0.984 0.066 0.066    1 0   0 
11236198 12.836  0-17 5023.6 105.9  97.5 3.876 0.035 0.042 1.005 0.059 0.070    1 0   0 
11236206 15.905  1-17 5802.0 112.6 109.2 4.293 0.077 0.076 1.010 0.078 0.077    1 0   0 
11236244 15.006  1-17 4541.1  84.0  79.1 4.604 0.021 0.016 0.665 0.024 0.018  1 1   0 0 
11236253 15.353  0-17 5775.8  95.6  85.1 4.182 0.026 0.022 0.762 0.033 0.023  2 1 0   0 
11236329 13.821  1-17 5626.5  94.7 102.8 4.150 0.039 0.043 1.092 0.089 0.067    1 0   0 
11236375 15.024  1-17 6004.9 108.1 102.3 4.472 0.024 0.033 1.000 0.043 0.055    1 0   0 
11236406 14.599  1-17 5874.5 114.7 111.0 4.296 0.045 0.046 1.014 0.074 0.070    1 0   0 
11236408 15.780  2-17 5107.9 113.4 102.9 3.789 0.072 0.078 1.015 0.114 0.107  0 1 0   0 
11236460 15.153  1-17 5552.1 116.8 110.6 3.818 0.055 0.054 1.185 0.080 0.087    1 0   0 
11236516 15.004  1-17 4840.7  85.6  87.4 2.878 0.094 0.110 1.269 0.258 0.266  2 2 0   0 
11236533 15.859  4-17 5141.4  99.7  94.0 4.547 0.034 0.043 0.814 0.046 0.051  1 1 0   0 
11236577 15.274  1-17 5650.3 100.9  97.6 4.203 0.049 0.051 1.085 0.074 0.070    1 0   0 
11236578 15.766  4-17 5531.6 108.3 105.2 4.404 0.061 0.062 0.900 0.065 0.061    1 0   0 
11236593 15.397  1-17 5845.6 110.9 107.0 4.138 0.062 0.067 1.084 0.097 0.086    1 0   0 
11236630 14.568  1-17 6162.0 119.8 115.3 4.142 0.102 0.100 1.097 0.092 0.085    1     0 
11236633 14.554  1-17 5660.5 106.2  95.3 4.567 0.018 0.025 0.860 0.030 0.037    1 0   0 
11236707 15.554  4-17 5857.6 111.4 104.4 4.125 0.063 0.069 1.137 0.092 0.087    1 0   0 
11236715 13.835  1-17 5354.1  93.9  94.0 4.550 0.023 0.037 0.851 0.036 0.055    1 0   0 
11236729 15.674  2-17 5613.7 110.5  99.4 4.479 0.054 0.050 0.780 0.050 0.045    1 0   0 
11236730 14.611  1-17 5694.9 120.9 114.3 3.946 0.045 0.044 0.882 0.054 0.050    1 0   0 
11236745 11.379  0-17 6706.0 189.0 260.0 4.248 0.144 0.176 1.183 0.175 0.175  1 2     1 
11236774 12.771  1-17 6326.8 141.5 127.4 4.241 0.033 0.038 1.184 0.061 0.069    1 0   0 
11236786 13.962  2-17 6268.7 138.5 127.3 4.234 0.035 0.040 1.205 0.062 0.071    1 0   0 
11236851 15.060  1-17 5645.9 112.4 106.9 4.192 0.053 0.053 0.973 0.077 0.071    1 0   0 
11236884 13.940  1-17 5940.2 109.7 107.0 4.410 0.036 0.042 0.994 0.060 0.067    1 0   0 
11236926 14.483  1-17 6072.7 136.2 137.2 3.975 0.041 0.040 1.086 0.074 0.076    1 0   0 
11236952 15.757  2-17 5330.9  98.0  93.8 4.517 0.039 0.052 0.857 0.050 0.057    1 0   0 
11236965 15.392  1-17 5822.8 117.7 113.9 4.252 0.051 0.054 1.028 0.081 0.080    1 0   0 
11236968 15.109  1-17 5766.7 137.8 133.2 4.182 0.044 0.045 1.028 0.097 0.086    1 0   0 
11236987 16.820  9- 9 4225.9  73.3  53.8 4.600 0.029 0.024 0.664 0.034 0.023  0 1 0   0 
11236989 15.665  1-17 5712.1 118.4 114.3 4.039 0.088 0.082 1.064 0.091 0.078    1 0   0 
11237004 15.463  1-17 5913.2 124.7 126.6 4.291 0.052 0.056 1.053 0.080 0.084    1 0   0 
11237054 15.137  1-17 5813.7 111.8 107.7 4.314 0.054 0.054 1.009 0.076 0.076    1 0   0 
11237067 14.796  1-17 5627.5 117.0 105.7 4.340 0.150 0.203 0.852 0.069 0.055    1     0 
11237082 16.632  6- 9 3396.6  84.4  69.5 4.920 0.009 0.009 0.266 0.008 0.008  0 1 0   0 
11237089 15.544  1-17 6161.3 116.3 117.1 4.371 0.043 0.055 1.110 0.063 0.074    1 0   0 
11237173 15.336  1-17 5907.1 111.3 113.2 4.104 0.054 0.064 1.131 0.098 0.092    1 0   0 
11237218 14.817  1-17 5522.6 105.3 102.9 4.171 0.047 0.045 1.003 0.067 0.062    1 0   0 
11237263 13.364  0-17 5909.4 111.5 105.6 4.304 0.037 0.039 1.100 0.067 0.072    1 0   0 
11237274 15.974  1-17 5158.1  85.7  81.5 4.408 0.046 0.042 0.839 0.038 0.031  0 1 0   0 
11237299 15.964  4-17 5188.3 146.2 111.3 4.459 0.088 0.377 0.836 0.084 0.060    1     0 
11237330 14.887  1-17 5162.3  88.7  73.8 4.381 0.038 0.030 0.886 0.044 0.031  1 1 0   0 
11237332 12.506  0-17 5765.2 103.4  97.2 4.316 0.098 0.117 1.105 0.072 0.070    1     0 
11237342 14.122  1-17 5702.5 108.7 105.8 3.911 0.038 0.036 1.068 0.065 0.060    1 0   0 
11237346 14.070  1-17 5443.8 107.7 103.1 3.999 0.038 0.040 0.981 0.062 0.063    1 0   0 
11237365 15.625  2-17 5810.2 149.0 197.6 4.132 0.047 0.052 1.065 0.118 0.108    1 0   0 
11237410 15.135  1-17 5350.9 179.4 164.5 3.844 0.037 0.042 1.084 0.090 0.099    1 0   0 
11237428 14.813  1-17 5457.9 103.0  92.7 4.341 0.046 0.041 0.891 0.065 0.054    1 0   0 
11237462 15.618  1-17 4848.4  83.5  76.1 4.576 0.026 0.030 0.761 0.038 0.039  0 1 0   0 
11237466 12.518  0-17 5988.6 118.5 114.4 4.277 0.041 0.040 0.949 0.069 0.063    1 0   0 
11237501 13.661  1-17 6261.1 117.7 120.3 4.132 0.034 0.039 1.189 0.058 0.084    1 0   0 
11237536 13.397  0-17 6329.1 132.2 132.3 3.853 0.053 0.037 1.288 0.154 0.058    1 0   0 
11237612 13.313  0-17 6100.5 126.3 110.2 4.198 0.033 0.041 1.181 0.061 0.083    1 0   0 
11237625 14.393  1-17 5704.9 109.4 122.7 3.952 0.057 0.036 1.238 0.138 0.054    1 0   0 
11240723 14.386  0-17 5925.8 121.3 115.4 3.984 0.048 0.039 1.108 0.087 0.070  2 1 0   0 
11240775 15.761  4-17 5761.1 105.5 102.0 4.492 0.031 0.042 0.946 0.050 0.059    1 0   0 
11240798 14.952  1-17 5159.9  86.1  83.0 4.565 0.032 0.030 0.737 0.041 0.037  0 1 0   0 
11240905 14.788  1-17 6090.6 117.0 111.8 4.448 0.036 0.042 0.932 0.053 0.057    1 0   0 
11240918 14.533  1-17 5634.0 100.9  99.7 4.443 0.038 0.045 0.941 0.063 0.069    1 0   0 
11240942 15.799  1-17 5803.4 105.1 100.4 4.515 0.027 0.035 0.929 0.046 0.052    1 0   0 
11241010 14.981  1-17 5179.0 133.5 103.5 3.409 0.073 0.092 1.527 0.186 0.208  0 2 0   0 
11241021 13.857  1-17 5848.8 118.1 114.3 4.195 0.042 0.040 0.896 0.067 0.056    1 0   0 
11241086 14.913  1-17 4974.0  94.8  86.3 2.856 0.119 0.114 1.016 0.286 0.197  2 2 0   0 
11241088 15.638  4-17 5745.1 106.7 110.3 4.068 0.062 0.067 1.142 0.108 0.080    1 0   0 
11241094 15.285  1-17 6027.8 114.5 111.5 4.187 0.048 0.054 1.144 0.073 0.088    1 0   0 
11241147 15.139  4-17 5829.5 113.2 109.8 4.335 0.049 0.050 1.011 0.075 0.077    1 0   0 
11241207 14.174 10-10 6101.8 125.7 120.2 3.868 0.215 0.196 1.113 0.152 0.124    1     0 
11241236 14.073 10-10 6552.0 138.0 144.6 4.183 0.036 0.037 1.256 0.048 0.054    1 0   0 
11241280 14.163  1-17 4988.3  89.5  82.1 3.402 0.077 0.094 1.286 0.174 0.224  2 2 0   0 
11241281 14.413  1-17 6164.0 111.6 112.1 4.325 0.032 0.041 1.172 0.059 0.069    1 0   0 
11241295 13.870  2-17 6322.0 199.0 221.0 4.023 0.299 0.161 1.378 0.190 0.285    2     1 
11241326 15.207  1-17 5575.4 113.4 108.4 4.183 0.051 0.049 0.949 0.072 0.067    1 0   0 
11241330 14.815  1-17 5448.0 109.3  96.1 4.322 0.044 0.039 0.890 0.064 0.052  0 1 0   0 
11241343 15.167  0-17 5334.4 122.9 143.2 3.129 0.045 0.063 1.987 0.132 0.151  2 2 0   0 
11241419 14.274  1-17 5670.9 119.3 116.6 3.979 0.039 0.038 0.903 0.058 0.051    1 0   0 
11241432 13.350  0-17 5817.8 125.2 114.9 3.995 0.040 0.037 1.018 0.070 0.063    1 0   0 
11241486 13.895  1-17 5981.2 118.0 110.1 4.177 0.039 0.043 1.100 0.075 0.081  1 1 0   0 
11241491 15.322  1-17 5678.0 115.0 110.5 4.176 0.054 0.054 0.991 0.082 0.074    1 0   0 
11241498 15.482  1-17 5925.6 116.2 111.5 4.289 0.057 0.058 1.058 0.076 0.080    1 0   0 
11241621 14.087 10-10 6584.6 141.9 149.3 4.247 0.031 0.031 1.279 0.057 0.053    3 0   0 
11241638 15.796  2-17 5247.1  98.8  92.1 4.512 0.040 0.047 0.844 0.051 0.054    1 0   0 
11241661 15.243  1-17 5572.2 104.3 103.2 4.423 0.048 0.053 0.924 0.067 0.068    1 0   0 
11241678 14.170 17-17 5138.3  91.2  84.5 4.437 0.052 0.047 0.837 0.043 0.035  0 1     0 
11241682 15.862  2-17 5744.6 114.1 113.2 4.086 0.074 0.077 1.058 0.099 0.081    1 0   0 
11241726 14.262  1-17 5627.9 113.9 109.2 4.172 0.046 0.044 0.971 0.077 0.070    1 0   0 
11241767 14.562  1-17 5321.1 103.1  88.0 4.331 0.038 0.034 0.909 0.055 0.044    1 0   0 
11241782 12.620  0-17 6388.5 130.1 123.2 4.054 0.031 0.033 1.304 0.055 0.071 11 1 0   0 
11241808 14.356  1-17 5209.6 105.7  93.2 4.114 0.035 0.032 0.931 0.042 0.037    1 0   0 
11241814 13.231  1-17 5629.4 119.9 113.6 4.064 0.049 0.047 0.904 0.064 0.057  3 1 0   0 
11241842 15.720  1-17 4842.6  59.6  63.3 4.469 0.016 0.022 0.807 0.018 0.015  1 1 1   0 
11241864 15.607  1-17 4943.3  88.4  81.5 4.547 0.034 0.034 0.786 0.042 0.041  0 1 0   0 
11241902 13.057  1-17 6571.9 130.8 118.9 4.288 0.023 0.028 1.317 0.046 0.051    1 0   0 
11241912 13.359  1-17 6173.9 110.1 109.3 4.371 0.027 0.037 1.120 0.051 0.065    1 0 0 0 
11241977 15.457  4-17 5702.6 106.0 102.3 4.467 0.035 0.047 0.952 0.055 0.065    1 0   0 
11241988 14.139  1-17 6149.9 119.5 114.3 4.226 0.035 0.039 1.156 0.062 0.075    1 0   0 
11242100 15.499  1-17 5412.5 104.3 101.7 4.477 0.043 0.050 0.883 0.058 0.062  0 1 0   0 
11242160 14.650  1-17 6139.1 111.7 111.7 4.375 0.030 0.041 1.108 0.055 0.073    1 0   0 
11242222 15.409  1- 3 5833.9 113.7 109.8 4.134 0.055 0.060 1.081 0.098 0.085    1 0   0 
11242232 14.092 10-10 5896.2 112.6 110.3 4.389 0.041 0.044 0.969 0.068 0.069    1 0   0 
11242244 15.530  1-17 5496.7 117.7 115.6 4.494 0.086 0.145 0.772 0.046 0.042    1     0 
11242276 14.909  1-17 5340.2 101.8  96.3 4.486 0.040 0.044 0.867 0.057 0.059  1 1 0   0 
11242284 13.830  2-17 6626.6 139.4 132.2 4.113 0.032 0.031 1.355 0.061 0.051 10 3 0   0 
11242297 15.179  1-17 5642.9 120.3 116.1 4.011 0.055 0.048 1.048 0.076 0.071    1 0   0 
11242299 15.479  1-17 5923.7 118.6 113.1 4.282 0.057 0.057 1.059 0.076 0.080    1 0   0 
11242357 14.712  1-17 5705.4 106.2 103.4 4.414 0.041 0.045 0.952 0.066 0.066    1 0   0 
11242368 15.724  1-17 5637.3 116.1 110.2 4.035 0.072 0.063 1.034 0.080 0.075    1 0   0 
11242474 15.768  1-17 5005.0  79.6  75.2 4.437 0.028 0.026 0.825 0.025 0.021  1 1 1   0 
11242483 15.782  1-17 5344.9  96.5  92.3 4.582 0.028 0.040 0.776 0.034 0.042  1 1 0   0 
11242501 12.996  0-17 5597.7 135.7 115.4 3.934 0.046 0.027 1.235 0.064 0.041  1 1 0   0 
11242578 15.806 10-17 4255.0 121.0 182.0 4.944 0.060 0.090 0.402 0.059 0.079  0 2     1 
11242592 13.087  0-17 5925.3 128.6 120.3 3.665 0.037 0.030 1.484 0.074 0.063  2 1 0   0 
11242594 13.659  1-17 6350.7 129.0 127.9 4.332 0.041 0.041 0.968 0.066 0.063    1 0   0 
11242686 12.972  1-17 6468.0 129.2 125.6 3.959 0.031 0.047 1.340 0.062 0.108    1 0   0 
11242721 14.950  2-17 5759.7 110.4 110.6 4.155 0.057 0.061 1.035 0.093 0.080  3 1 0   0 
11242724 15.481  1-17 3646.3  57.6  59.8 4.989 0.014 0.012 0.220 0.008 0.009  1 1     0 
11242758 14.262  1-17 5032.1  88.8  84.9 3.333 0.086 0.093 1.065 0.211 0.191  2 2 0   0 
11242765 15.994  1-17 5753.6 114.3 113.2 4.031 0.093 0.088 1.088 0.101 0.086    1 0   0 
11242874 14.826  1-17 5689.2 116.5 104.7 4.510 0.043 0.042 0.779 0.049 0.050    1 0   0 
11242884 12.669  0-17 6335.3 120.0 124.1 4.017 0.039 0.042 1.182 0.093 0.068    1 0   0 
11242910 15.256  1-17 5845.2 117.7 114.6 3.910 0.067 0.059 1.200 0.097 0.082    1 0   0 
11242967 13.619  1-17 6154.1 126.6 126.6 4.255 0.041 0.041 0.838 0.058 0.052    1 0   0 
11242995 15.148  1-17 5724.1 101.3  97.0 4.458 0.034 0.045 0.961 0.055 0.066    1 0   0 
11243026 15.711  2- 3 6004.9 110.9 114.1 3.955 0.092 0.091 1.256 0.123 0.105  0 1 0   0 
11243050 15.243  1-17 5788.1 115.7 104.6 4.325 0.053 0.049 0.818 0.057 0.046    1 0   0 
11243079 13.931  1-17 5885.5 118.0 117.5 4.479 0.039 0.043 0.840 0.054 0.054    1 0   0 
11243114 15.962  0-17 5300.2 113.6 102.9 3.592 0.040 0.054 1.183 0.093 0.117  2 1 0   0 
11243121 15.649  2- 3 5692.9 109.2 104.6 4.374 0.061 0.063 0.946 0.068 0.065  1 1 0   0 
11243200 15.449  4-17 5747.0 110.3 107.5 4.198 0.062 0.063 1.013 0.085 0.078    1 0   0 
11243211 15.729  1-17 4911.6  93.5  89.9 4.593 0.029 0.024 0.683 0.033 0.025  0 1 0   0 
11243300 15.390  1-17 5751.1 101.6  97.7 4.494 0.031 0.042 0.944 0.049 0.058    1 0   0 
11243329 15.811  2-17 6021.5 130.4 128.2 4.397 0.070 0.077 0.915 0.063 0.061    1 0   0 
11243350 17.771  4-17 5586.3  93.6  90.1 4.496 0.027 0.037 0.954 0.044 0.050  2 3 1   0 
11243375 15.893  4-17 5411.5  93.3  95.0 4.511 0.032 0.047 0.918 0.048 0.050    1 0   0 
11243452 15.593  1-17 5128.9  88.5  84.1 4.529 0.031 0.042 0.870 0.043 0.049  0 1 0   0 
11243455 15.206  1-17 5467.9 106.5  98.4 4.203 0.050 0.048 0.909 0.064 0.056    1 0   0 
11243466 15.795  1-17 4949.5  89.8  83.6 3.508 0.100 0.112 1.138 0.182 0.196  0 1 0   0 
11243567 14.379  1-17 5924.5 112.3 109.7 3.998 0.055 0.048 1.180 0.129 0.080    1 0   0 
11243623 15.431  1-17 4732.1  88.5  76.6 2.918 0.101 0.078 0.994 0.246 0.141  2 2 0   0 
11243645 15.415  1-17 5637.4 104.7 103.6 4.213 0.051 0.053 1.042 0.077 0.070  6 1 0   0 
11243680 15.699  1-17 5246.0  78.3  71.4 4.210 0.053 0.056 0.880 0.029 0.024  0 1 0   0 
11243689 15.348  1-17 5626.8 104.9 103.4 4.418 0.049 0.054 0.933 0.065 0.064    1 0   0 
11243691 13.922  1-17 6430.8 115.4 124.5 4.334 0.026 0.034 1.200 0.046 0.060    1 0   0 
11243752 15.595  1-17 5802.1 111.7 108.8 4.271 0.074 0.073 1.015 0.080 0.078    1 0   0 
11243764 15.147  1-17 5371.9  98.4  82.9 4.211 0.043 0.039 0.886 0.053 0.039  0 1 0   0 
11243765 14.059  1-17 5168.0 115.1 105.9 3.759 0.041 0.057 1.110 0.087 0.112  0 1 0   0 
11243793 14.649  1-17 5768.2 112.0 106.1 4.309 0.041 0.042 1.070 0.063 0.069    1 0   0 
11243821 14.712  0-17 5558.2 120.3 121.1 3.945 0.161 0.150 1.097 0.162 0.138  2 1     0 
11243841 13.873  1-17 5373.0 113.3 101.6 3.744 0.040 0.042 0.834 0.060 0.058  0 1 0   0 
11243885 15.774  2-17 5800.5 117.9 114.4 4.105 0.071 0.078 1.076 0.104 0.085    1 0   0 
11243941 15.771  4-17 5379.2 122.9 119.4 3.919 0.062 0.062 1.016 0.077 0.078  0 1 0   0 
11243944 14.772  1-17 6013.5 113.4 118.9 4.079 0.048 0.052 1.100 0.103 0.079    1 0   0 
11244023 15.817  1-17 4499.2  80.9  76.6 4.613 0.021 0.023 0.696 0.030 0.028  0 1 0   0 
11244028 15.658  1-17 5652.2 111.1 106.9 4.347 0.063 0.061 0.950 0.073 0.070    1 0   0 
11244030 15.377  1-17 5760.9 115.9  99.3 4.210 0.052 0.051 1.173 0.061 0.073    1 0   0 
11244118 14.500  0-17 5730.1  87.5  83.2 4.123 0.026 0.040 1.222 0.046 0.100  2 1 0   0 
11244137 14.621  1-17 5455.3 114.0 107.6 3.949 0.032 0.031 1.153 0.043 0.049  0 1 0 0 0 
11244157 15.200  1-17 5690.7 114.8 110.6 4.177 0.053 0.054 0.996 0.083 0.075    1 0   0 
11244180 14.189  1-17 6333.8 126.9 125.9 4.044 0.037 0.040 1.351 0.068 0.073    1 0   0 
11244184 15.328  1-17 5035.9  97.5  85.2 3.470 0.086 0.099 1.298 0.161 0.208  0 2 0   0 
11244203 14.817  2-17 5059.5 104.0  90.4 3.534 0.093 0.109 1.265 0.156 0.195  2 1 0   0 
11244208 13.864  1-17 5854.4 119.4 112.9 4.097 0.047 0.043 1.066 0.106 0.074    1 0   0 
11244237 15.167  1-17 5385.0 160.0 160.0 4.583 0.065 0.071 0.713 0.086 0.043  0 2     1 
11244238 13.810  1-17 5716.3 119.8 110.6 3.944 0.039 0.035 1.163 0.065 0.065    1 0   0 
11244261 15.368  1-17 5897.5 114.3 108.7 4.262 0.062 0.062 1.056 0.078 0.081    1 0   0 
11244306 15.443  1-17 5034.1  95.8  85.8 3.512 0.088 0.101 1.257 0.156 0.202  0 1 0   0 
11244330 14.257 17-17 5201.0 114.8 108.5 3.898 0.030 0.034 1.100 0.048 0.059  0 1 0   0 
11244396 13.028  0-17 6247.1 124.5 118.5 4.231 0.102 0.111 1.183 0.083 0.084    1     0 
11244454 13.885  1-17 5080.3 110.1  99.1 3.678 0.040 0.056 1.260 0.093 0.133  2 1 0   0 
11244474 14.505  1-17 5807.3 102.8 100.7 4.466 0.031 0.040 0.946 0.050 0.060    1 0   0 
11244481 15.795  1-17 5181.3  96.7  88.5 4.499 0.046 0.046 0.832 0.052 0.048  0 1 0   0 
11244501 14.695  0-17 5332.2  90.6  77.0 4.239 0.033 0.027 0.901 0.049 0.038  3 1 0   0 
11244513 15.440  1-17 5701.0 102.7  99.1 4.448 0.041 0.052 0.956 0.060 0.067    1 0   0 
11244546 14.280  0-17 5957.6 115.8 115.6 3.939 0.050 0.040 1.269 0.140 0.074  2 1 0   0 
11244547 13.504  1-17 5657.7 117.8 114.6 4.001 0.041 0.039 1.059 0.072 0.068    1 0   0 
11244571 13.954  1-17 6278.8 124.5 127.3 3.969 0.044 0.044 1.232 0.108 0.069    1 0 1 0 
11244688 15.661  2-17 5995.8 105.2 107.4 4.099 0.065 0.072 1.177 0.090 0.097    1 0   0 
11244693 15.109  1-17 5654.2 118.5 114.3 3.997 0.054 0.048 1.061 0.075 0.071    1 0   0 
11244735 11.632  1-17 5017.0 138.0 100.0 3.518 0.889 0.317 0.897 0.286 0.154  2 2     1 
11244749 14.720  1-17 5247.4  98.6  90.7 4.501 0.039 0.040 0.847 0.054 0.055  0 1 0   0 
11244753 13.722  1-17 5920.1 114.9 109.4 4.298 0.039 0.040 1.064 0.072 0.072    1 0   0 
11244793 15.613  2- 3 5845.9 114.1 110.1 4.076 0.065 0.073 1.112 0.109 0.086  0 1 0   0 
11244804 14.282  1-17 5573.0  97.9  99.3 4.430 0.037 0.042 0.976 0.061 0.066    1 0   0 
11244870 14.074 10-10 5800.6 106.4 103.7 4.145 0.043 0.046 1.061 0.094 0.081    1 0   0 
11244871 13.450  1-17 6425.6 141.6 123.1 4.110 0.032 0.034 1.338 0.064 0.061    1 0   0 
11244873 15.286  1-17 5506.4 118.8 113.7 3.986 0.052 0.051 1.012 0.069 0.070    1 0   0 
11244934 15.948  2-17 5409.9 110.0 106.9 3.916 0.081 0.079 1.027 0.093 0.086    1 0   0 
11244935 15.547  4-17 5146.6 102.1  89.1 3.687 0.065 0.071 0.903 0.096 0.086    1 0   0 
11244945 12.962  0-17 6388.6 124.4 118.3 4.054 0.031 0.040 1.247 0.052 0.092    1 0   0 
11244955 13.853  1-17 6459.7 143.4 128.4 4.080 0.034 0.035 1.293 0.054 0.063  1 3 0   0 
11244972 11.632  0-17 5935.4 109.0 106.4 3.277 0.070 0.079 1.940 0.124 0.124  2 2 0   0 
11244992 13.642  1-17 6573.0 147.0 196.0 4.420 0.060 0.180 1.106 0.149 0.135    2     1 
11245012 15.380  4-17 5586.5 106.0 103.4 4.224 0.056 0.056 0.943 0.071 0.067    1 0   0 
11245038 14.088  1-17 5635.5 108.9  98.8 4.351 0.045 0.039 0.846 0.065 0.052    1 0   0 
11245074 15.477  0-17 6176.5  96.1  85.3 3.645 0.027 0.031 1.926 0.051 0.067  2 1 0   0 
11245090 15.089 10-12 6131.0 126.3 109.0 4.120 0.049 0.051 1.229 0.069 0.094    1 0   0 
11245100 13.631  1-17 6125.3 117.3 117.2 4.237 0.039 0.040 1.098 0.069 0.075    1 0   0 
11245106 14.319  1-17 5076.1  47.5  57.3 4.388 0.020 0.019 0.839 0.017 0.015  1 1 1   0 
11245168 14.994  1-17 5925.4 109.4 113.4 4.111 0.045 0.056 1.139 0.091 0.093    1 0   0 
11245174 15.077  1-17 5627.5 106.1 102.2 4.218 0.050 0.050 0.959 0.073 0.069    1 0   0 
11245201 15.306  1-17 5342.8 120.7 113.5 3.889 0.051 0.054 1.032 0.074 0.078  1 1 0   0 
11245226 13.445  0-17 5683.7 112.5 107.1 4.236 0.042 0.041 0.921 0.069 0.062    1 0   0 
11245257 15.940  4-17 4854.3  85.4  78.9 4.579 0.028 0.033 0.758 0.039 0.040  1 1 0   0 
11245270 13.452  0-17 5772.7 121.7 116.5 3.862 0.034 0.033 1.024 0.060 0.054    1 0   0 
11245312 16.865  9- 9 3488.9  64.4  80.0 4.905 0.010 0.010 0.285 0.009 0.009  0 1 0   0 
11245315 14.382  1-17 5307.0 185.0 167.0 4.516 0.090 0.090 0.763 0.110 0.063  0 2     1 
11245381 14.709  0-17 5361.1  85.7  73.0 4.304 0.030 0.024 0.854 0.044 0.030  3 1 0   0 
11245412 15.561  2- 3 5582.6 108.4 104.7 4.169 0.059 0.058 0.956 0.073 0.068    1 0   0 
11245422 15.047 10-12 5899.2 116.8 115.0 3.874 0.063 0.052 1.250 0.111 0.079    1 0   0 
11245482 16.930  9- 9 3758.5  67.8  77.4 4.755 0.014 0.014 0.468 0.015 0.015  0 1 0   0 
11245525 13.419  0-17 5043.2  76.9  67.4 3.568 0.044 0.030 0.813 0.072 0.042  1 1 0   0 
11245571 14.205 10-10 6366.4 117.2 118.8 4.342 0.026 0.037 1.195 0.048 0.067    1 0   0 
11245707 15.410  4-17 5417.4 108.9 103.6 4.354 0.052 0.049 0.986 0.055 0.054    1 0   0 
11245771 15.158  1-17 5720.8 112.4 107.5 4.257 0.049 0.051 0.985 0.076 0.074    1 0   0 
11245777 12.748  0-17 5682.1 104.4 101.3 4.363 0.042 0.041 0.938 0.071 0.064    1 0   0 
11245866 15.202  1-17 4730.2  68.6  59.1 3.706 0.097 0.110 0.908 0.054 0.032  1 1     0 
11245876 15.294  1-17 6032.4 110.1 109.6 3.992 0.063 0.068 1.254 0.107 0.102    1 0   0 
11245913 13.830  2-17 6032.0 189.0 210.0 4.485 0.050 0.200 1.055 0.126 0.139    2     1 
11245929 15.846  1-17 5046.9  89.0  82.4 4.514 0.041 0.038 0.809 0.047 0.041  1 1 0   0 
11245969 15.697  1-17 5318.8  96.2  91.7 4.561 0.027 0.039 0.829 0.043 0.053    1 0   0 
11246002 13.758  1-17 5806.4 105.9  97.4 4.146 0.031 0.036 1.211 0.053 0.089    1 0   0 
11246056 15.973  4-17 5669.6 106.7 102.2 4.457 0.046 0.061 0.943 0.060 0.065    1 0   0 
11246059 15.701  1-17 5028.8  89.2  84.7 4.600 0.022 0.030 0.752 0.038 0.043  0 1 0   0 
11246077 15.435  1-17 5410.0 103.4  88.2 4.266 0.049 0.045 0.887 0.059 0.045  0 1 0   0 
11246099 14.812  1-17 5923.6 123.4 118.3 3.961 0.046 0.043 0.994 0.067 0.058  7 1 0   0 
11246113 14.660  1-17 4510.8  79.1  75.2 4.629 0.017 0.021 0.681 0.024 0.026  2 1 0   0 
11246147 15.415  1-17 5943.8 110.3 108.9 4.119 0.112 0.115 1.136 0.107 0.099    1 0   0 
11246158 14.211 10-10 6600.1 145.9 135.7 4.258 0.035 0.040 1.186 0.052 0.062    1 0   0 
11246161 14.832  1-17 5949.3 104.6 103.4 4.419 0.032 0.041 1.036 0.052 0.064    1 0 1 0 
11246163 13.830  1-17 5355.7 109.0  97.5 4.348 0.038 0.036 0.922 0.058 0.052  3 1 0   0 
11246192 15.414  1-17 5955.9 107.3 103.7 4.427 0.035 0.047 1.027 0.055 0.067    1 0   0 
11246207 15.656  1-17 5247.3  94.1  88.6 4.580 0.024 0.034 0.799 0.040 0.049    1 0   0 
11246275 15.510  1-17 4885.8  81.3  81.5 3.365 0.071 0.090 1.248 0.183 0.217  2 2 0   0 
11246364 14.133  1-17 5731.6 109.1 105.5 4.207 0.040 0.044 1.044 0.078 0.074  6 1 0   0 
11246414 14.062 10-10 6426.0 119.9 120.3 4.354 0.025 0.034 1.183 0.043 0.056    1 0   0 
11246426 15.339  1-17 4838.8  90.0  82.9 4.599 0.022 0.028 0.740 0.034 0.039  0 1 0   0 
11246438 15.283  1-17 5429.9 100.3  96.5 4.557 0.032 0.042 0.795 0.039 0.047    1 0   0 
11246481 13.342  0-17 6704.2 146.9 141.5 4.047 0.032 0.032 1.441 0.071 0.064    3 0   0 
11246515 15.272  1-17 5471.8 114.3 109.3 3.850 0.052 0.051 1.122 0.076 0.081    1 0   0 
11246607 13.169  0-17 6337.9 125.6 115.2 4.142 0.035 0.036 1.177 0.059 0.081  1 1 0   0 
11246638 15.080  1-17 5575.9 106.9 103.3 4.336 0.048 0.047 0.990 0.065 0.065    1 0   0 
11246898 14.155 10-10 6272.8 113.4 110.9 3.827 0.035 0.037 1.647 0.068 0.081    1 0   0 
11247045 15.806  1-17 5577.3 105.5 104.2 4.466 0.050 0.059 0.885 0.057 0.060    1 0   0 
11247108 15.413  1-17 5672.2 107.4 103.1 4.168 0.058 0.059 0.992 0.081 0.073  0 1 0   0 
11247147 13.266  1-17 5832.7 112.6  96.6 4.165 0.043 0.044 1.210 0.056 0.084  8 1 0   0 
11247172 15.005  1-17 5479.8  86.6  89.4 4.524 0.021 0.030 0.927 0.037 0.043    1 0   0 
11247222 15.832  2- 3 6321.0 174.0 239.0 4.417 0.056 0.210 1.207 0.152 0.169    2     1 
11247347 15.019  1-17 5667.1 112.3 107.9 4.178 0.049 0.049 0.985 0.080 0.072    1 0   0 
11247355 13.811  1-17 6573.3 139.4 130.8 4.018 0.034 0.033 1.392 0.067 0.063    1 0   0 
11247377 14.805  1-17 5923.4 114.7 105.9 4.188 0.043 0.048 1.101 0.078 0.086  6 1 0   0 
11247423 15.734  2- 3 5679.0 111.1 106.2 4.329 0.063 0.062 0.960 0.074 0.071    1 0   0 
11247424 14.726  1-17 5458.9 104.9  90.9 4.311 0.041 0.036 0.866 0.058 0.044    1 0   0 
11247430 14.660  1-17 5921.8 107.6 107.6 4.338 0.040 0.041 1.115 0.064 0.070    1 0   0 
11247456 14.444  1-17 5799.4 109.4 100.4 4.205 0.034 0.038 1.156 0.060 0.076    1 0   0 
11247475 15.275  4-17 5928.9 107.6 112.4 4.081 0.050 0.062 1.155 0.098 0.094    1 0   0 
11247487 13.330  0-17 6031.3 146.4 136.0 4.295 0.038 0.037 0.965 0.077 0.070    1 0   0 
11247513 15.623  1-17 4968.0  98.8  89.0 3.613 0.077 0.090 1.079 0.157 0.163  0 1 0   0 
11247541 15.207  1- 3 5324.7  95.2  89.0 3.037 0.103 0.115 1.095 0.250 0.221    2 0   0 
11247581 13.954  1-17 5155.3  99.3  83.8 3.612 0.052 0.052 0.864 0.092 0.079  0 1 0   0 
11247623 13.117  1-17 5695.7  94.1 101.4 4.063 0.042 0.043 1.171 0.112 0.067  1 1 0   0 
11247681 14.766  1-17 5414.0 160.0 144.0 4.620 0.035 0.105 0.802 0.084 0.084  1 2     1 
11249624 14.092  1-17 5334.9 116.4 110.5 3.994 0.060 0.060 0.944 0.067 0.067  3 1 0   0 
11249675 15.853  8-13 6110.6 118.2 111.6 3.970 0.091 0.092 1.304 0.124 0.113    1 0   0 
11249684 14.787  1-17 4345.8  77.0  72.0 4.640 0.017 0.019 0.656 0.022 0.021  1 1 0   0 
11249688 14.828  1-17 5912.8 117.5 107.5 4.229 0.044 0.047 1.076 0.076 0.082    1 0   0 
11249833 15.046  4-17 5104.5  92.2  85.7 4.529 0.035 0.036 0.817 0.046 0.049  1 1 0   0 
11249836 15.481  1-17 5972.2 106.1 110.6 4.065 0.060 0.071 1.184 0.098 0.097    1 0   0 
11249864 15.890  2-17 5743.6 107.4 103.5 4.410 0.055 0.065 0.972 0.067 0.071    1 0   0 
11249898 14.857  1-17 6352.4 129.8 128.5 4.256 0.045 0.042 1.238 0.063 0.074    1 0   0 
11249936 15.721  4-17 5638.6 118.3 114.3 4.104 0.067 0.067 1.002 0.082 0.075    1 0   0 
11249951 13.292  0-17 5064.3  84.0  78.6 4.538 0.031 0.032 0.802 0.044 0.046  1 1 0   0 
11249970 15.921  4-17 5154.9  97.9  90.8 4.540 0.035 0.044 0.819 0.045 0.051  0 1 0   0 
11249974 14.589  1-17 5911.1 111.8 112.8 4.465 0.037 0.043 0.896 0.054 0.056    1 0   0 
11249991 14.181  1-17 6108.4 114.0 111.7 4.356 0.034 0.042 1.107 0.062 0.077    1 0   0 
11249994 15.343  1-17 5324.0  91.9  78.0 4.215 0.041 0.039 0.881 0.044 0.032  0 1 0   0 
11250066 15.035  1-17 6030.7 117.6 113.1 4.341 0.043 0.047 1.083 0.070 0.079    1 0   0 
11250105 15.694  1-17 5344.5 104.7  99.7 4.512 0.038 0.049 0.863 0.050 0.059    1 0   0 
11250116 14.457  1-17 5363.1  93.6  90.4 4.519 0.023 0.034 0.916 0.039 0.050  1 1 0   0 
11250119 15.307  1-17 5861.2 119.4 114.4 3.958 0.068 0.057 1.174 0.117 0.081    1 0   0 
11250200 13.777  1-17 6386.7 128.4 123.3 4.217 0.036 0.038 1.167 0.058 0.076    1 0   0 
11250237 15.465  1-17 5814.5 112.0 112.6 3.974 0.069 0.063 1.213 0.119 0.082    1 0   0 
11250251 15.302  1-17 5709.8 106.8 103.6 4.405 0.048 0.053 0.964 0.068 0.072    1 0   0 
11250290 15.933  1-17 5371.6 102.7  98.9 4.499 0.044 0.055 0.869 0.054 0.059    1 0   0 
11250335 14.867  1-17 5346.8 114.6 109.5 3.995 0.042 0.044 0.948 0.061 0.063  8 1 0   0 
11250338 15.638  1-17 5094.5 111.1 102.7 3.723 0.047 0.059 1.054 0.097 0.112  2 3 0   0 
11250365 15.806  0-17 5082.3  88.4  86.6 3.199 0.089 0.101 1.118 0.228 0.219  2 2 0   0 
11250385 15.071  1-17 5605.6 114.2 108.5 4.151 0.050 0.049 0.970 0.076 0.070    1 0   0 
11250408 15.452  4-17 5710.0 169.0 186.0 4.462 0.081 0.175 0.897 0.112 0.092    2     1 
11250413 15.324  1-17 5867.0 121.0 119.9 3.787 0.065 0.061 1.316 0.100 0.084    1 0   0 
11250428 15.830  1-17 5023.7  86.7  81.4 4.572 0.028 0.037 0.783 0.041 0.047    1 0   0 
11250437 15.498  1-17 5174.4  95.6  90.1 4.572 0.026 0.036 0.800 0.041 0.051  1 1 0   0 
11250455 14.643  1-17 5526.4 106.5 100.6 4.319 0.045 0.044 0.912 0.067 0.061    1 0   0 
11250456 15.507  2-17 5238.6  99.2  92.8 4.527 0.035 0.043 0.840 0.047 0.055  1 1 0   0 
11250564 14.657  1-17 5732.4 136.2 140.7 4.093 0.039 0.038 0.927 0.073 0.067    1 0   0 
11250572 15.136  1-17 5353.4  93.9  91.3 4.550 0.025 0.039 0.848 0.039 0.055    1 0   0 
11250605 15.194  1-17 5424.6 103.1  97.1 4.436 0.050 0.050 0.885 0.065 0.061    1 0   0 
11250620 15.545  2-17 5627.0 169.0 169.0 4.591 0.036 0.135 0.845 0.089 0.089    2     1 
11250662 15.321  4-17 5366.3 118.6 114.5 3.891 0.051 0.053 1.039 0.074 0.077    1 0   0 
11250684 14.122  1-17 6022.6 116.9 109.4 4.173 0.040 0.041 1.199 0.060 0.086    1 0   0 
11250701 16.415  9- 9 4170.9  55.4 101.8 4.581 0.019 0.016 0.656 0.019 0.015  0 1 1   0 
11250726 13.576  0-17 6208.7 122.4 115.2 4.065 0.035 0.043 1.245 0.057 0.100    3 0   0 
11250743 15.545  1-17 4864.1  85.2  87.6 2.853 0.090 0.109 1.321 0.249 0.274  2 2 0   0 
11250788 10.825  0-17 4790.2  85.9  74.3 3.107 0.097 0.071 0.981 0.227 0.129  2 2 0   0 
11250801 15.860  1-17 5521.2 101.1  98.2 4.538 0.031 0.044 0.875 0.048 0.055  1 1 0   0 
11250823 13.193  0-17 6374.3 140.6 128.4 4.268 0.034 0.034 1.240 0.065 0.071    1 0   0 
11250839 15.994  4-17 5289.0 190.0 190.0 4.649 0.030 0.090 0.753 0.073 0.073  0 2     1 
11250867 14.805  0-17 5932.9 116.9 103.6 4.242 0.037 0.039 1.126 0.066 0.075  3 1 0   0 
11250868 15.243  1-17 5796.5 106.0 104.9 4.486 0.028 0.039 0.959 0.048 0.059    1 0   0 
11250887 15.163  4-17 5642.9 123.1 109.3 4.499 0.027 0.037 0.928 0.049 0.060  6 1 0   0 
11250894 14.859  1-17 4835.4  87.5  80.4 4.585 0.026 0.021 0.702 0.035 0.027  1 1 0   0 
11251006 15.444  1-17 6277.5 125.8 125.2 4.285 0.051 0.058 1.194 0.068 0.078    1 0   0 
11251095 15.565  2-17 5817.0 113.6 110.6 4.199 0.059 0.061 1.045 0.086 0.082    1 0   0 
11251118 14.836  1-17 6199.4 122.6 115.6 4.290 0.044 0.047 1.163 0.067 0.078    1 0   0 
11251166 15.195  1-17 5713.6 110.0 104.7 4.289 0.052 0.053 0.977 0.074 0.073    1 0   0 
11251266 15.165  1-17 5833.1 119.0 115.4 3.993 0.066 0.055 1.141 0.121 0.081    1 0   0 
11251273 14.630  1-17 6002.2 113.6 111.3 4.338 0.042 0.046 1.073 0.072 0.078    1 0   0 
11251292 14.528  1-17 5891.1 107.6 106.2 4.451 0.034 0.041 0.945 0.054 0.061    1 0   0 
11251391 15.284  1-17 5980.9 110.1 111.0 4.012 0.063 0.069 1.214 0.109 0.096    1 0   0 
11251419 14.957  1-17 5477.2 115.4 113.8 3.799 0.045 0.046 1.187 0.075 0.082    1 0   0 
11251424 14.698  1-17 5726.0 116.4 115.0 4.064 0.058 0.050 1.056 0.105 0.076  1 1 0   0 
11251425 15.301  1-17 5735.3 104.3 100.4 4.444 0.039 0.050 0.966 0.058 0.068    1 0   0 
11251444 15.673  1-17 5378.6  99.9  96.3 4.511 0.038 0.051 0.869 0.051 0.059    1 0   0 
11251466 15.688  1-17 5799.3 109.8 106.8 4.340 0.063 0.064 1.000 0.074 0.076    1 0   0 
11251473 14.766  1-17 5905.4 105.1 112.2 4.096 0.044 0.057 1.135 0.099 0.090    1 0   0 
11251484 15.174  1-17 6214.9 132.8 124.9 4.188 0.054 0.055 1.219 0.068 0.085    1 0   0 
11251490 15.801  1-17 5325.0 175.0 191.0 4.571 0.032 0.128 0.929 0.063 0.094  0 2     1 
11251501 14.585  1-17 5625.0 104.8 100.2 4.275 0.040 0.041 1.056 0.061 0.063    1 0   0 
11251575 14.977  1-17 5864.9 121.3 112.5 3.919 0.062 0.052 1.201 0.107 0.079    1 0   0 
11251673 15.148  1-17 6114.0 170.0 166.5 3.927 0.048 0.049 1.345 0.127 0.141    1 0   0 
11251684 15.995  2-17 5586.8 115.9 107.0 4.156 0.087 0.086 0.963 0.079 0.072    1 0   0 
11251705 14.176 10-10 6098.5 117.9 117.1 4.254 0.037 0.040 1.135 0.069 0.074  1 1 0   0 
11251780 12.215  0-17 6365.2 126.8 114.1 3.849 0.027 0.034 1.571 0.070 0.120    3 0   0 
11251840 14.286  1-17 5625.4 106.7 104.9 4.382 0.044 0.045 0.939 0.073 0.070    1 0   0 
11251843 15.456  4-17 5798.6 111.9 111.3 4.157 0.058 0.062 1.053 0.094 0.082    1 0   0 
11251900 14.995  1-17 5929.8 115.2 114.3 3.984 0.063 0.054 1.167 0.120 0.075    1 0   0 
11251907 12.992  0-17 5104.5 106.9  99.6 3.849 0.035 0.043 1.042 0.065 0.075  0 1 0   0 
11251909 15.288  1-17 5477.9 108.0 104.5 4.419 0.050 0.051 0.898 0.068 0.064    1 0   0 
11251919 15.336  1-17 5594.8 103.7 101.2 4.469 0.038 0.048 0.927 0.056 0.065    1 0   0 
11251991 11.083  0-17 6822.9 147.1 144.2 4.233 0.029 0.028 1.361 0.064 0.053    3 0 1 0 
11252054 13.542  1-17 6198.0 185.0 222.0 4.464 0.054 0.216 1.072 0.155 0.141    2     1 
11252091 15.384  4-17 5901.5 114.5 108.4 4.189 0.054 0.057 1.088 0.084 0.086    1 0   0 
11252177 13.873  1-17 4993.3 107.7  93.6 3.656 0.051 0.069 1.198 0.117 0.154  0 1 0   0 
11252201 13.207  0-17 5967.5 121.3 116.2 4.111 0.042 0.039 0.975 0.076 0.062    1 0   0 
11252208 13.542  4-17 5721.3 114.8 113.8 4.088 0.061 0.060 1.045 0.098 0.077  2 1 0   0 
11252322 15.728  1-17 5126.7  88.4  81.9 4.448 0.040 0.032 0.827 0.045 0.033  0 1 0   0 
11252325 15.665  1-17 6054.7 116.0 105.1 4.089 0.066 0.072 1.212 0.086 0.100    1 0   0 
11252342 12.941  0-17 5519.0  83.0  74.0 4.481 0.064 0.088 0.877 0.055 0.046    2     1 
11252350 14.990  1-17 5887.6 115.9 110.8 4.244 0.046 0.049 1.058 0.076 0.081    1 0   0 
11252366 13.738  1-17 6045.4 113.3 111.8 4.341 0.037 0.042 1.088 0.070 0.079    1 0   0 
11252376 15.080  1-17 5625.5 101.1  96.8 4.483 0.032 0.044 0.931 0.051 0.062    1 0   0 
11252455 14.186  1-17 5799.0 119.3 113.0 3.966 0.042 0.038 1.091 0.072 0.065    1 0   0 
11252467 15.608  1-17 6147.1 118.6 115.5 4.301 0.057 0.060 1.138 0.069 0.079  0 1 0   0 
11252471 12.941  0-17 5012.2  99.6  88.5 3.563 0.059 0.085 1.200 0.147 0.198  2 1 0   0 
11252510 15.408  0-17 4918.6  79.2  81.2 3.230 0.067 0.090 1.334 0.194 0.230  2 2 0   0 
11252512 13.185  0-17 6065.7 120.5 121.8 4.277 0.036 0.038 1.069 0.072 0.073    1 0   0 
11252533 14.471  1-17 5445.7 114.4 109.8 4.010 0.039 0.040 0.973 0.063 0.063    1 0   0 
11252589 14.565  1-17 5999.4 100.1 108.1 4.094 0.039 0.050 1.168 0.078 0.094    1 0   0 
11252617 15.642  2-17 6127.6 113.8 109.9 4.377 0.041 0.052 1.097 0.061 0.071  3 1 0   0 
11252704 14.028  1-17 5707.7 114.7 113.5 4.061 0.088 0.087 1.053 0.094 0.083    1     0 
11252738 15.230  1-17 5871.1 119.1 116.3 3.883 0.068 0.060 1.231 0.101 0.082    1 0   0 
11252790 14.383  1-17 5739.1 110.0 106.7 4.377 0.044 0.047 0.976 0.074 0.075    1 0   0 
11252832 15.881  1-17 5886.3 113.4 110.3 4.192 0.078 0.076 1.078 0.090 0.086    1 0   0 
11252840 16.314  2-17 6057.0 181.0 199.0 4.477 0.081 0.189 0.890 0.109 0.089    2     1 
11252960 12.639  0-17 6417.5 137.4 128.4 4.295 0.032 0.039 1.216 0.057 0.065    1 0   0 
11252981 14.621  1-17 6116.0 123.7 109.8 4.179 0.050 0.050 1.187 0.068 0.089    1 0   0 
11253002 13.973  1-17 5652.3 112.7 111.3 3.833 0.034 0.036 1.203 0.063 0.071    1 0   0 
11253013 13.172  1-17 5889.6 117.7 116.2 3.987 0.052 0.038 1.113 0.101 0.070    1 0   0 
11253027 14.012  1-17 6125.6 111.5 109.2 4.380 0.029 0.040 1.102 0.054 0.073    1 0   0 
11253031 14.185  1-17 6371.5 117.5 113.7 4.372 0.022 0.032 1.169 0.043 0.058    1 0   0 
11253036 15.154  1-17 5872.5 110.7 108.5 4.386 0.046 0.054 1.018 0.067 0.075    1 0   0 
11253050 14.026  1-17 6252.6 151.5 195.0 3.925 0.035 0.043 1.424 0.083 0.156    1 0   0 
11253104 15.153  1-17 5424.0 108.4  97.0 4.141 0.057 0.056 0.910 0.064 0.056    1 0   0 
11253124 14.950  1-17 5133.2 112.0 104.7 3.777 0.050 0.055 1.170 0.092 0.099  0 1 0   0 
11253130 15.459  1-17 5910.5 111.6 113.8 3.990 0.083 0.081 1.186 0.113 0.094    1 0   0 
11253134 14.761  1-17 5564.2 103.9  99.6 4.296 0.049 0.049 0.925 0.068 0.064    1 0   0 
11253145 14.908  1-17 5184.1  85.9  76.4 4.443 0.041 0.032 0.834 0.051 0.037    1 0   0 
11253316 14.216  1-17 6271.4 124.3 118.7 4.012 0.041 0.045 1.354 0.070 0.098    1 0   0 
11253368 15.045  1-17 5723.2 112.5 107.2 4.314 0.057 0.056 0.977 0.075 0.074    1 0   0 
11253406 15.323  1-17 5217.9 114.0 106.0 3.968 0.058 0.059 0.920 0.065 0.063    1 0   0 
11253449 14.880  1-17 5933.1 107.9 105.6 4.404 0.038 0.048 1.032 0.060 0.072    1 0   0 
11253495 14.943  1-17 5186.3  97.3  89.0 4.504 0.039 0.038 0.834 0.053 0.051  1 1 0   0 
11253612 14.811  1-17 5778.4 107.1 105.3 4.419 0.040 0.049 0.984 0.063 0.073    1 0   0 
11253616 15.532  2-17 5638.6 105.9 103.2 4.402 0.062 0.068 0.942 0.068 0.069    1 0   0 
11253619 14.611  1-17 6083.6 110.5 106.8 4.391 0.033 0.044 1.082 0.056 0.071    1 0   0 
11253627 16.314  0-17 4921.8  82.5  81.8 3.228 0.071 0.094 1.304 0.205 0.245  2 2 0   0 
11253711 15.405  1-17 5980.9 121.6 118.9 3.941 0.189 0.175 1.106 0.134 0.115  2 1   1 0 
11253716 15.712  1-17 4322.4  88.3  79.9 4.591 0.026 0.022 0.700 0.027 0.029  1 1 0   0 
11253752 15.950  2-17 5657.6 107.0 103.4 4.450 0.053 0.069 0.940 0.062 0.066    1 0   0 
11253782 13.896  1-17 6435.4 124.9 125.8 4.208 0.042 0.043 1.097 0.065 0.073    1 0   0 
11253811 13.499  1-17 5878.9 111.6 108.2 4.314 0.043 0.044 1.032 0.075 0.076    1 0   0 
11253847 14.569  1-17 6175.4 110.8 110.7 4.368 0.034 0.042 1.117 0.054 0.065    1 0   0 
11253855 15.433  1- 3 4583.8  82.3  75.7 4.627 0.019 0.023 0.688 0.029 0.029  0 1 0   0 
11253946 15.569  2-17 5873.1 113.7 113.1 4.078 0.068 0.078 1.125 0.108 0.090    1 0   0 
11254028 14.623  1-17 5899.5 114.0 105.9 4.162 0.046 0.051 1.102 0.084 0.087    1 0   0 
11254042 15.520  4-17 4657.4  94.3  82.7 4.632 0.019 0.023 0.686 0.030 0.031  1 1 0   0 
11254094 15.155  1-17 5337.2  93.1  78.6 4.310 0.043 0.040 0.870 0.049 0.035  0 1 0   0 
11254103 13.547  0-17 5955.8 105.3 112.6 4.494 0.028 0.036 0.907 0.043 0.052    1 0   0 
11254120 13.827  1-17 5934.3 109.2 111.4 4.092 0.036 0.050 1.216 0.065 0.108  2 1 0   0 
11254137 15.717  1-17 5657.9 113.7 109.6 4.166 0.074 0.074 0.987 0.081 0.075    1 0   0 
11254164 13.383  0-17 6400.3 128.6 123.5 4.331 0.034 0.040 1.124 0.058 0.069    1 0   0 
11254168 14.795  1-17 6064.3 120.4 104.8 4.117 0.045 0.049 1.206 0.071 0.097    1 0   0 
11254250 15.475  1-17 5874.1 119.0 114.6 4.281 0.067 0.067 1.040 0.079 0.080    1 0   0 
11254262 14.100 10-10 6020.9 115.9 111.3 4.469 0.044 0.059 0.972 0.057 0.054    1     0 
11254268 15.570  1-17 5944.0 116.4 109.9 4.204 0.073 0.072 1.098 0.085 0.086    1 0   0 
11254309 15.698  1-17 5062.3  98.4  89.6 4.500 0.043 0.036 0.813 0.048 0.039  0 1 0   0 
11254423 14.829  1-17 5215.0 120.5 111.2 3.737 0.046 0.059 1.169 0.093 0.114  0 1 0   0 
11254441 13.725  1-17 6362.3 129.9 118.7 4.290 0.031 0.043 1.230 0.061 0.074    1 0   0 
11254446 14.118  6-10 6572.9 140.9 128.8 4.182 0.039 0.038 1.340 0.068 0.058    1 0   0 
11254475 13.928  1-17 6575.6 147.6 135.0 4.078 0.036 0.037 1.310 0.054 0.056    1 0   0 
11254504 13.972  2-17 6519.0 130.3 126.7 3.983 0.035 0.037 1.378 0.064 0.078    1 0   0 
11254569 14.103  1-17 5830.7 109.3 107.7 4.353 0.039 0.041 1.051 0.069 0.072    1 0   0 
11254576 15.698  4-17 5259.7 128.9 120.6 3.756 0.064 0.069 1.154 0.109 0.116  0 1 0   0 
11254622 15.546  2- 3 6256.8 130.2 135.0 4.326 0.047 0.058 1.166 0.068 0.081    1 0   0 
11254698 14.610  1-17 6141.5 109.6 106.4 4.418 0.025 0.035 1.077 0.045 0.062    1 0   0 
11254750 13.261  2-17 5177.0  69.0  62.0 3.594 0.100 0.150 0.917 0.190 0.063  2 2     1 
11255197 12.620  1-17 6040.6 115.0 118.4 3.995 0.042 0.046 1.231 0.112 0.080    1 0   0 
11255208 13.541  2-15 5146.7 131.7 120.5 3.762 0.125 0.123 1.177 0.173 0.163  1 1     0 
11255231 14.818  1-17 6036.6 105.9 104.7 4.416 0.026 0.036 1.079 0.046 0.058    1 0   0 
11255378 13.261  1-17 5833.5 132.9 129.0 3.743 0.045 0.032 1.421 0.084 0.062  2 1 0   0 
11255392 15.044  1-17 6110.2 119.3 106.3 4.070 0.045 0.057 1.196 0.076 0.095    1 0   0 
11255402 15.382  1-17 5997.9 112.4 110.6 4.373 0.043 0.053 1.061 0.066 0.075    1 0   0 
11255419 15.103  1-17 6306.8 128.9 124.6 4.279 0.042 0.049 1.210 0.066 0.077    1 0   0 
11255427 13.911  1-17 6386.8 134.0 128.8 4.169 0.035 0.038 1.294 0.061 0.065    1 0   0 
11255630 15.218  1-17 5515.3 120.9 116.5 3.858 0.048 0.049 1.129 0.072 0.077    1 0   0 
11255640 15.766  4-17 5211.3 100.1  96.0 4.459 0.074 0.081 0.839 0.050 0.046    1     0 
11255655 14.931  1-17 5136.6  98.2  88.8 4.512 0.038 0.037 0.825 0.050 0.048  0 1 0   0 
11255667 11.859  0-17 6717.0 130.6 140.2 3.715 0.026 0.028 1.801 0.070 0.064  3 2 0   0 
11255707 14.862  1-17 6136.6 126.7 108.9 4.080 0.041 0.047 1.250 0.063 0.098    1 0   0 
11255714 15.811  2- 2 5883.0 159.0 194.0 4.530 0.039 0.221 0.985 0.120 0.120    2     1 
11255761 15.699  1-17 5575.3  99.9  97.3 4.475 0.035 0.046 0.922 0.055 0.065  3 1 0   0 
11255851 15.459  1-17 5883.0 159.0 177.0 4.585 0.032 0.179 0.872 0.087 0.096  0 2     1 
11255877 15.459  1-17 6134.0 129.0 112.0 4.123 0.068 0.068 1.225 0.077 0.096    1 0   0 
11255926 14.220  1-17 6445.0 114.5 112.2 4.371 0.017 0.025 1.202 0.034 0.043    1 0   0 
11256096 15.060  1-17 6086.1 119.2 113.2 4.200 0.049 0.056 1.162 0.070 0.087    1 0   0 
11256100 13.830  2-17 5422.7  97.6  86.2 4.518 0.036 0.029 0.743 0.046 0.037    1 0   0 
11256116 14.489  1-17 5996.5 112.3 113.8 3.968 0.054 0.054 1.235 0.128 0.086    1 0   0 
11256119 15.013  4-17 5759.7 129.2 124.2 3.777 0.052 0.051 1.294 0.079 0.083    1 0   0 
11256244 12.919  1-17 6543.9 132.9 136.2 4.062 0.035 0.036 1.401 0.072 0.067 10 3 0   0 
11256444 13.274  3-16 5176.8 116.7 106.9 3.760 0.032 0.042 1.220 0.068 0.091  2 1 0   0 
11259646 13.679  1-17 6532.6 124.1 128.3 4.301 0.025 0.032 1.274 0.049 0.059    1 0   0 
11259679 15.363  1-17 5702.2 102.4  99.9 4.504 0.028 0.039 0.926 0.043 0.050    1 0   0 
11259736 12.647  1-17 5812.2 126.7 118.0 4.025 0.044 0.039 1.028 0.075 0.066    1 0   0 
11259741 15.529  4-17 5999.5 114.2 111.3 4.132 0.060 0.060 1.163 0.082 0.095    1 0   0 
11259749 14.153  1-17 6293.2 120.6 117.0 3.852 0.036 0.049 1.527 0.072 0.154    1 0   0 
11259843 15.630  2- 3 5018.3 100.7  93.4 4.573 0.025 0.034 0.783 0.040 0.047  0 1 0   0 
11259997 15.568  4-17 6229.9 133.0 127.0 4.144 0.064 0.062 1.252 0.070 0.088    1 0   0 
11260021 14.943  1-17 5942.4 112.1 110.4 4.390 0.037 0.046 1.040 0.064 0.076    1 0   0 
11260044 14.910  1-17 5513.8 129.8 126.2 4.330 0.158 0.278 0.919 0.109 0.078    1     0 
11260078 15.430  1-17 5762.4 110.1 107.5 4.428 0.040 0.050 0.977 0.062 0.072    1 0   0 
11260100 15.284  1-17 5838.2 125.1 119.4 4.026 0.065 0.060 1.128 0.120 0.083  1 1 0   0 
11260104 15.771  2-17 5722.1 114.2 109.1 4.353 0.058 0.059 0.972 0.074 0.074    1 0   0 
11260114 15.662  1-17 5566.5 102.6 102.2 4.483 0.036 0.049 0.917 0.053 0.063    1 0   0 
11260130 15.493  1-17 6068.7 121.2 109.9 4.049 0.052 0.057 1.309 0.072 0.102    1 0   0 
11260146 14.847 10-12 6362.9 121.7 124.2 4.097 0.043 0.050 1.144 0.072 0.080    1 0   0 
11260190 15.514  1-17 6513.5 135.0 140.1 4.195 0.064 0.066 1.316 0.069 0.065    1 0   0 
11260194 15.745  1-17 5215.9 129.5 120.4 3.810 0.060 0.065 1.059 0.098 0.100  0 1 0   0 
11260320 15.742  4-17 5568.0 182.0 182.0 4.535 0.055 0.165 0.898 0.092 0.102    2 0   1 
11260342 13.352  0-17 6407.5 145.8 131.9 4.207 0.030 0.035 1.227 0.052 0.063  6 1 0   0 
11282144 15.443  1- 3 5689.1 112.9 110.6 4.118 0.064 0.066 1.018 0.088 0.076    1 0   0 
11282223 11.930  0-17 5783.5 107.4 109.0 3.952 0.039 0.037 1.144 0.072 0.072    1 0   0 
11282228 13.344  0-17 6070.8 118.7 113.0 3.830 0.055 0.045 1.371 0.169 0.085    1 0   0 
11282349 14.460  0-17 5974.0 188.0 209.0 4.303 0.185 0.185 0.952 0.145 0.109    2     1 
11282352 14.399  1-17 4753.7  89.1  89.7 4.663 0.015 0.021 0.651 0.022 0.026  0 1 0   0 
11282406 14.703  1-17 5312.7 103.0  91.5 4.470 0.042 0.040 0.861 0.061 0.056    1 0   0 
11282411 14.271  1-17 5473.8 112.9 111.8 3.832 0.036 0.038 1.146 0.066 0.073    1 0   0 
11282447 14.139  1-17 5848.6 110.6 107.8 4.185 0.054 0.058 1.065 0.086 0.084    1 0   0 
11282500 15.642  2- 3 6064.0 115.1 114.0 4.304 0.062 0.065 1.105 0.073 0.080    1 0   0 
11282503 14.673  1-17 5928.7 108.0 113.8 4.038 0.049 0.054 1.168 0.116 0.087    1 0   0 
11282518 15.215  1- 3 5788.8 103.1 100.2 4.459 0.033 0.046 0.974 0.053 0.065    1 0   0 
11282540 15.325  1-17 5176.2 108.9 113.9 4.558 0.026 0.036 0.816 0.041 0.053  1 1 0   0 
11282587 13.867  1-17 5178.6  85.6  81.0 4.528 0.028 0.036 0.864 0.043 0.051  0 1 0   0 
11283638 14.150  1-17 5903.8 112.7 110.8 4.307 0.043 0.044 1.043 0.075 0.077    1 0   0 
11283681 12.769  0-17 6097.6 118.8 115.0 4.221 0.053 0.053 1.189 0.064 0.078  1 1     0 
11283692 11.159  0- 1 6457.4 145.0 141.6 4.173 0.028 0.029 1.280 0.054 0.054    1 0   0 
11283700 14.386  1-17 5738.0 110.7 106.0 4.323 0.045 0.045 0.979 0.075 0.073  1 1 0   0 
11283744 14.881  1-17 5904.6 106.8 105.5 4.390 0.040 0.048 1.028 0.065 0.075    1 0   0 
11283893 15.774  2- 3 5623.7 114.7 109.3 4.051 0.077 0.071 1.020 0.080 0.075    1 0   0 
11283905 14.267  1-17 5853.4 105.8  99.4 4.520 0.027 0.033 0.926 0.046 0.050    1 0   0 
11283989 14.090 10-10 5980.1 118.0 111.2 4.267 0.034 0.041 1.150 0.065 0.074  1 1 0   0 
11284004 13.584  0-17 4940.1  84.9  81.9 3.444 0.067 0.088 1.219 0.172 0.208  0 2 0   0 
11284051 14.107  1-17 5879.8 113.9 111.9 4.067 0.047 0.050 1.131 0.114 0.084  0 1 0   0 
11284111 14.345  1-17 6120.9 106.2 106.6 4.379 0.028 0.038 1.123 0.049 0.064  1 1 0   0 
11284169 15.559  4-17 4836.4  87.9  81.7 4.593 0.024 0.030 0.745 0.036 0.039  1 1 0   0 
11284239 11.788  0-17 5477.2  96.2  97.6 4.422 0.039 0.042 0.930 0.065 0.063    1 0   0 
11284296 15.426  1-17 5543.3 110.7 106.1 4.132 0.057 0.056 0.953 0.071 0.067    1 0   0 
11284302 15.711  4-17 4923.9  89.9  84.1 3.495 0.096 0.106 1.111 0.189 0.189  1 2 0   0 
11284307 14.517  1-17 5896.7 105.6 103.4 4.417 0.033 0.043 1.020 0.058 0.072    1 0   0 
11284332 15.741  2- 3 5557.7 100.0  93.9 4.539 0.027 0.038 0.881 0.043 0.052    1 0   0 
11284343 15.154  1-17 5147.8  11.5   3.2 4.804 0.004 0.001 0.601 0.001 0.002    1     0 
11284371 12.877  0-17 6173.8 122.8 113.9 4.080 0.033 0.039 1.258 0.057 0.097    1 0   0 
11284410 15.216  1-17 5746.7 113.3 112.0 4.069 0.069 0.070 1.065 0.101 0.080    1 0   0 
11284441 15.245  1-17 5811.1 111.0 105.4 4.121 0.053 0.060 1.076 0.102 0.083    1 0   0 
11284475 14.553  1-17 5582.5  96.3  95.0 4.457 0.034 0.041 0.957 0.056 0.062    1 0   0 
11284487 14.792  1-17 5803.8 112.1 110.8 4.243 0.045 0.048 1.022 0.078 0.078    1 0   0 
11284547 14.460  1-17 5183.4  74.7  68.3 4.349 0.032 0.031 0.857 0.028 0.022  3 1 0   0 
11284551 15.696  2-17 5478.0  98.5  98.1 4.466 0.048 0.058 0.898 0.059 0.063    1 0   0 
11284598 15.857  2- 2 5036.9  95.3  90.9 4.523 0.051 0.056 0.803 0.046 0.045  0 1     0 
11284608 13.708  1-17 5894.3 126.8 109.5 3.777 0.056 0.046 1.338 0.099 0.076    1 0   0 
11284612 15.703  1-17 5080.2  88.9  81.3 4.508 0.042 0.038 0.815 0.048 0.042  1 1 0   0 
11284663 15.736  2- 3 5662.5 105.6 101.7 4.363 0.064 0.064 0.948 0.069 0.065    1 0   0 
11284664 13.420  0-17 5886.7 117.6 111.9 4.100 0.044 0.040 0.989 0.077 0.065    1 0   0 
11284671 14.460  1-17 5703.8 107.0 102.4 4.358 0.047 0.047 0.965 0.074 0.072    1 0   0 
11284704 15.485  1-17 5377.4 100.1  87.9 4.380 0.052 0.044 0.871 0.063 0.048    1 0   0 
11284727 15.766  2- 3 5380.4 115.9 108.9 3.777 0.072 0.073 0.911 0.082 0.076  0 1 0   0 
11284733 14.549  1-17 5733.1 108.8 104.2 4.366 0.047 0.049 0.974 0.074 0.074    1 0   0 
11284754 14.266 10-10 6054.3 111.7 109.5 4.357 0.037 0.044 1.087 0.066 0.077    1 0   0 
11284770 13.768  1-17 5641.6 107.8 104.5 4.360 0.044 0.044 0.944 0.073 0.070    1 0   0 
11284834 15.492  1-17 4427.4  76.1  70.8 4.610 0.021 0.020 0.693 0.028 0.025  1 1 0   0 
11284855 15.471  1- 3 5860.9 111.6 107.5 4.275 0.130 0.139 1.038 0.094 0.084    1     0 
11284894 14.152  1-17 5695.5 112.7 108.8 3.901 0.038 0.038 1.150 0.066 0.070    1 0   0 
11284895 12.801  0-17 5695.6 107.6 104.4 4.467 0.040 0.042 0.836 0.059 0.055    1 0   0 
11284916 15.855  1-17 4428.5  80.2  78.3 4.658 0.018 0.020 0.637 0.025 0.024  0 1 0   0 
11284931 14.355  1-17 5144.6  95.4  84.4 3.409 0.077 0.084 1.004 0.171 0.159  0 2 0   0 
11285018 13.815  1-17 5766.3 100.2  98.9 4.417 0.036 0.041 0.995 0.061 0.068    1 0   0 
11285045 12.133  0-17 6528.1 131.7 122.7 4.137 0.034 0.038 1.117 0.064 0.070    1 0   0 
11285053 15.583  2-17 5658.3 109.9 104.0 4.472 0.052 0.055 0.825 0.056 0.053    1 0   0 
11285120 14.058  1-17 5587.1  95.4 101.2 4.162 0.041 0.040 1.069 0.088 0.063    1 0   0 
11285136 15.606  2-17 5763.6 109.8 110.5 4.160 0.060 0.063 1.035 0.092 0.080  3 1 0   0 
11285144 15.608  2- 3 5578.3 130.0 104.7 4.542 0.025 0.033 0.881 0.043 0.052  1 1 0   0 
11285180 15.541  2- 3 4878.7  86.7  83.1 3.370 0.101 0.106 1.122 0.212 0.202  2 2 0   0 
11285181 15.180  1-17 5436.6  91.8  88.7 4.569 0.022 0.033 0.837 0.037 0.047    1 0   0 
11285197 15.607  1-17 5549.8 117.5 124.4 4.267 0.141 0.146 0.948 0.077 0.071    1     0 
11285200 13.814  2-17 6236.8 117.9 116.5 4.346 0.034 0.038 1.095 0.061 0.070    1 0   0 
11285201 13.593  0-17 5816.0 115.6 109.1 4.205 0.041 0.038 0.840 0.058 0.047    1 0   0 
11285203 15.860  2- 3 5420.8 110.3 103.3 4.399 0.061 0.059 0.883 0.067 0.057    1 0   0 
11285206 11.437  0-17 6183.3 112.8 115.3 3.880 0.027 0.053 1.477 0.063 0.155    1 0   0 
11285218 15.669  2- 3 5412.0 100.3  91.6 4.399 0.060 0.055 0.880 0.065 0.055    1 0   0 
11285226 15.642  2-17 5300.2  87.9  77.4 4.368 0.048 0.042 0.858 0.051 0.037    1 0   0 
11285241 15.453  1-17 5099.5  82.8  75.6 4.463 0.039 0.030 0.821 0.046 0.033  0 1 0   0 
11285270 15.567  1-17 5036.3 112.5 100.3 3.714 0.062 0.076 1.052 0.124 0.133  0 1 0   0 
11285295 15.875  1-17 5743.0 156.0 190.0 4.534 0.033 0.176 1.018 0.091 0.136    2     1 
11285303 14.606  1-17 5362.8  94.5  87.3 4.441 0.040 0.031 0.808 0.052 0.040    1 0   0 
11285384 15.302  1-17 5620.7 117.0 115.3 3.912 0.050 0.049 1.113 0.072 0.073    1 0   0 
11285388 15.035  1-17 5664.3 101.0  99.0 4.409 0.046 0.051 0.951 0.068 0.071  1 1 0   0 
11285403 14.991  1-17 5066.8 106.6  90.0 3.519 0.068 0.086 1.302 0.147 0.198  0 1 0   0 
11285416 14.390  1-17 5635.2 105.7 102.1 4.217 0.044 0.045 0.962 0.073 0.069    1 0   0 
11285429 15.470  1-17 5097.9  92.4  85.8 4.561 0.028 0.037 0.802 0.041 0.050  1 1 0   0 
11285430 15.038  1-17 5797.6 107.6 105.3 4.236 0.049 0.051 1.022 0.079 0.077    1 0   0 
11285486 14.686  1-17 5833.2 105.4 103.2 4.401 0.040 0.047 1.004 0.066 0.074    1 0   0 
11285524 13.281  0-17 5863.6 115.5 110.1 4.370 0.042 0.041 0.885 0.068 0.059    1 0   0 
11285542 14.853  1-17 5583.4 119.9 108.4 4.020 0.050 0.041 1.081 0.067 0.063    1 0   0 
11285543 14.200 10-10 6036.6 105.6 102.5 4.427 0.024 0.036 1.052 0.045 0.066    1 0   0 
11285544 15.733  1- 3 5488.2 101.0 101.2 4.466 0.047 0.057 0.901 0.058 0.064    1 0   0 
11285566 14.840  1-17 6032.2 108.9 107.9 4.381 0.036 0.045 1.071 0.060 0.074    1 0   0 
11285578 14.459  1-17 5900.9 111.1 110.2 4.349 0.042 0.046 1.034 0.074 0.077    1 0   0 
11285639 14.914  1-17 6029.7 109.2 111.6 4.297 0.040 0.039 1.216 0.052 0.067    1 0   0 
11285663  9.210  0-17 5653.0 114.1 103.4 3.888 0.030 0.030 1.233 0.048 0.061  2 1 0   0 
11285731 14.339  1-17 5917.6 112.8 105.1 4.161 0.040 0.046 1.113 0.079 0.089    1 0   0 
11285870 14.879  1-17 5869.9 110.5 108.4 4.332 0.046 0.048 1.025 0.075 0.077    1 0 0 0 
11285877 16.982  9- 9 4171.8  57.8  70.1 4.622 0.032 0.025 0.631 0.024 0.021  8 1 0   0 
11285886 13.837  3-15 5666.3 111.7 106.0 4.479 0.041 0.042 0.819 0.057 0.053    1 0   0 
11285935 15.028  1-17 5582.3 113.1 108.9 3.963 0.043 0.045 1.057 0.068 0.068    1 0   0 
11286311 15.007  1-17 5105.8 169.3 145.7 3.784 0.041 0.053 1.034 0.112 0.123  0 1 0 1 0 
11286496 12.874  0-17 5991.7 113.6 111.4 4.374 0.039 0.042 0.999 0.067 0.070    1 0   0 
11286519 15.272  1-17 5456.6  89.6  87.4 4.514 0.025 0.035 0.939 0.041 0.046    1 0   0 
11286549 16.999  9- 9 4184.2  65.5  66.9 4.621 0.032 0.027 0.636 0.028 0.023  0 1 0   0 
11286550 15.744  2-17 5351.6 103.6  94.2 4.385 0.061 0.056 0.916 0.060 0.054    1 0   0 
11286634 12.298  0-17 6503.9 148.2 136.3 4.218 0.032 0.033 1.229 0.050 0.058    1 0   0 
11286695 15.330  1-17 5802.6 118.8 108.6 4.209 0.060 0.057 0.831 0.057 0.047    1 0   0 
11286701 15.535  2- 3 5629.5  98.5  94.9 4.484 0.035 0.048 0.928 0.052 0.061  1 1 0   0 
11286729 15.795  1-17 4932.1  87.7  85.2 4.599 0.027 0.029 0.710 0.034 0.033  0 1 0   0 
11286772 15.413  4-17 5801.1 105.7 103.3 4.396 0.048 0.055 0.993 0.067 0.074  7 1 0   0 
11286796 15.294  1-17 5515.3 106.5  99.8 4.282 0.052 0.051 0.912 0.067 0.060    1 0   0 
11286815 15.236  1-17 5864.9 111.3 108.0 4.197 0.051 0.053 1.026 0.082 0.073    1 0   0 
11286817 15.013  1-17 4937.9  83.1  80.4 3.387 0.086 0.101 1.215 0.189 0.224  0 2 0   0 
11286822 13.471  0-17 5162.3  92.6  80.1 4.415 0.037 0.030 0.890 0.050 0.039    1 0   0 
11286923 14.699 10-10 6116.6 117.3 118.2 4.190 0.046 0.048 1.031 0.078 0.073    1 0   0 
11286939 14.454  1-17 5000.3 102.9  90.2 3.697 0.055 0.070 1.040 0.123 0.133  0 1 0   0 
11286975 15.708  4- 4 4623.9 147.2  87.6 2.586 0.198 0.119 1.180 0.764 0.282  2 2 0   0 
11287017 15.204  4-17 5444.9 107.5  94.9 4.217 0.048 0.045 0.901 0.062 0.051    1 0   0 
11287028 13.606  1-17 5841.9 109.5 108.3 4.219 0.040 0.045 1.048 0.078 0.081    1 0   0 
11287053 14.193  1-17 5887.7 114.2 110.9 4.307 0.043 0.044 1.037 0.076 0.077    1 0   0 
11287104 15.566  2-17 5754.1 101.8  98.7 4.483 0.032 0.044 0.953 0.050 0.060    1 0   0 
11287114 14.811  1-17 5671.7 110.5 105.6 4.321 0.047 0.047 0.957 0.074 0.070    1 0   0 
11287138 15.959  1-17 4796.9  86.1  82.0 4.555 0.032 0.029 0.765 0.038 0.034  0 1 0   0 
11287147 15.418  1-17 5753.5 116.4 113.3 3.953 0.069 0.061 1.131 0.088 0.080    1 0   0 
11287191 13.493  0-17 4925.9  89.2  83.6 3.512 0.071 0.088 1.111 0.179 0.189  0 1 0   0 
11287199 15.132  1-17 4925.4  80.6  75.0 4.492 0.030 0.021 0.798 0.036 0.025  1 1 0   0 
11287255 14.426  1-17 5697.5 108.7 108.5 4.131 0.050 0.048 1.016 0.089 0.074    1 0   0 
11287318  7.962  0- 1 4088.6  79.9  73.7 1.728 0.104 0.076 1.054 0.259 0.154  2 2 0   0 
11287418 13.858  2-17 5887.9 111.8 108.0 4.176 0.041 0.043 1.048 0.084 0.075    1 0   0 
11287467 15.126  1- 3 5386.2 117.1 109.5 3.768 0.053 0.056 0.895 0.069 0.067    1 0   0 
11287496 13.507  0-17 6317.6 137.1 121.0 4.110 0.032 0.036 1.267 0.053 0.071    1 0   0 
11287500 14.903  1-17 5857.1 113.2 109.8 4.312 0.049 0.050 1.025 0.076 0.077    1 0   0 
11287515 13.528  0-17 5216.7 114.0 104.4 3.692 0.035 0.045 1.270 0.078 0.101  0 1 0   0 
11287601 15.241  1-17 6057.8 108.6 106.5 4.419 0.034 0.045 1.038 0.052 0.060    1 0   0 
11287652 15.148  1-17 4749.7  71.9  65.9 4.503 0.019 0.015 0.784 0.021 0.016  1 1 1   0 
11287661 13.156  0-17 6223.0 118.2 117.4 4.068 0.032 0.040 1.251 0.056 0.099    1 0   0 
11287702 13.805  1-17 5738.4 115.4 107.3 4.219 0.042 0.041 0.944 0.072 0.064    1 0   0 
11287713 15.246  1-17 5855.3 108.5 106.5 4.385 0.047 0.054 1.013 0.068 0.076    1 0   0 
11287716 15.699  1-17 5538.1 116.2 111.1 3.737 0.077 0.076 1.277 0.112 0.115    1 0   0 
11287717 14.942  1-17 5785.2 112.4 109.2 4.263 0.050 0.052 1.009 0.077 0.077    1 0   0 
11287726 16.114  1-17 5424.1 114.7 110.9 3.765 0.036 0.040 1.221 0.070 0.084  3 1 0   0 
11287742 14.883  1-17 5832.8 112.0 108.2 4.304 0.045 0.046 1.067 0.068 0.072  0 1 0   0 
11287749 15.434  4-17 5454.5 113.7 108.7 3.989 0.054 0.053 0.991 0.067 0.069    1 0   0 
11287750 15.337  1-17 5048.9 107.1  96.0 3.787 0.057 0.065 0.986 0.096 0.100  0 1 0   0 
11287828 12.370  0-17 4832.8  76.7  73.5 4.524 0.026 0.018 0.763 0.032 0.024  1 1 0   0 
11287837 12.762  0-17 6278.8 134.7 121.9 4.236 0.033 0.040 1.161 0.059 0.072    1 0   0 
11287920 15.094  1-17 5278.6  94.4  89.7 4.595 0.019 0.030 0.786 0.032 0.043  0 1 0   0 
11287923 15.889  1-17 5018.0 151.0 151.0 4.610 0.028 0.072 0.825 0.050 0.085  0 2     1 
11287956 15.582  1-17 5364.8 103.1  99.2 4.488 0.043 0.050 0.871 0.056 0.060  1 1 0   0 
11288017 13.591  0-17 6207.8 132.8 128.0 4.209 0.032 0.045 1.212 0.062 0.086    1 0   0 
11288051 14.139  1-17 5112.4  82.3  82.9 4.561 0.029 0.022 0.715 0.039 0.028  0 1 0 0 0 
11288092 15.794  1-17 5400.5  99.2  94.0 4.574 0.023 0.034 0.825 0.040 0.048    1 0   0 
11288112 15.998  4-17 5007.8 107.3  95.1 3.692 0.080 0.093 1.040 0.146 0.136  0 1 0   0 
11288155 13.787  1-17 5779.6 126.6 122.4 4.345 0.040 0.041 0.992 0.079 0.078    1 0   0 
11288168 14.355  1-17 6272.6 129.4 123.5 4.255 0.041 0.038 1.206 0.070 0.077    1 0   0 
11288238 14.517  1-17 6075.3 116.6 115.8 4.259 0.037 0.042 1.137 0.068 0.075    1 0   0 
11288249 13.309  0- 1 6478.5 139.9 124.5 4.312 0.029 0.035 1.203 0.051 0.063    1 0   0 
11288253 15.166  1-17 5650.6  99.3  95.7 4.494 0.028 0.040 0.931 0.046 0.060    1 0   0 
11288305 15.847  2-17 5432.7 103.8  99.3 4.456 0.051 0.057 0.888 0.061 0.062    1 0   0 
11288312 15.758  1-17 4860.7  89.3  84.8 4.603 0.022 0.029 0.737 0.035 0.039  0 1 0   0 
11288329 13.975  2-17 5672.1 121.5 116.7 3.912 0.041 0.041 0.851 0.051 0.048  1 1 0   0 
11288333 15.680  2-17 5623.3 104.6 102.8 4.412 0.051 0.057 0.938 0.068 0.069  1 1 0   0 
11288350 16.698  3- 5 4884.5  87.7  81.9 3.440 0.166 0.179 1.071 0.227 0.178  0 2     0 
11288382 15.466  1-17 5239.5  86.1  76.4 4.379 0.040 0.034 0.850 0.043 0.031    1 0   0 
11288404 14.823  1-17 5790.1 101.6 101.1 4.441 0.034 0.044 0.983 0.056 0.070    1 0   0 
11288441 14.897  1-17 5010.1  91.9  82.3 3.455 0.064 0.089 1.283 0.163 0.216  2 2 0   0 
11288471 15.243  4-17 6062.2 118.4 100.0 4.121 0.046 0.050 1.202 0.070 0.096    1 0   0 
11288478 14.893  0-17 4921.5  82.1  81.4 3.311 0.074 0.097 1.245 0.198 0.236  2 2 0   0 
11288490 15.368  1-17 5001.5  88.3  81.9 4.562 0.028 0.035 0.789 0.040 0.046  0 1 0   0 
11288505 15.650  1-17 5487.0  98.1  96.6 4.518 0.032 0.045 0.888 0.046 0.058    1 0 0 0 
11288534 16.082  3- 5 4293.5  75.3  68.2 4.627 0.020 0.021 0.664 0.026 0.021  0 1 0   0 
11288574 13.463  0-17 5079.9 105.6  98.0 3.737 0.047 0.064 1.071 0.098 0.125  1 1 0   0 
11288580 15.613  2- 3 5695.2 112.6 108.5 4.183 0.058 0.059 0.996 0.083 0.075    1 0   0 
11288624 15.194  1-17 4855.6  82.6  82.4 3.306 0.083 0.096 1.195 0.206 0.219  2 2 0   0 
11288642 13.388  0-17 5456.2 109.7 108.0 3.934 0.036 0.036 0.969 0.057 0.058    1 0   0 
11288659 15.108  1-17 3976.6  79.0  80.9 4.630 0.014 0.015 0.604 0.013 0.014  1 1 0   0 
11288684 13.753  1-17 6352.0 132.0 130.3 3.873 0.052 0.039 1.290 0.146 0.061  3 1 0   0 
11288700 15.106  1-17 5705.9 109.0 105.0 4.366 0.049 0.050 0.965 0.074 0.073    1 0   0 
11288729 15.266  1-17 4958.1  91.9  85.7 3.531 0.080 0.093 1.140 0.170 0.194  0 1 0   0 
11288734 15.663  1-17 4867.4  97.3  91.1 4.586 0.037 0.045 0.748 0.048 0.049  1 1     0 
11288755 15.629  2-17 4986.9  89.6  82.8 3.361 0.112 0.121 1.305 0.186 0.228  0 2 0   0 
11288761 13.958  1-17 6606.9 143.0 128.6 3.912 0.038 0.038 1.616 0.079 0.084    1 0   0 
11288767 12.723  0-17 6279.6 127.2 121.0 4.049 0.032 0.033 1.336 0.062 0.066    1 0   0 
11288822 15.316  1-17 5804.3 115.0 113.4 4.364 0.050 0.054 0.999 0.074 0.077    1 0   0 
11288829 14.451  1-17 5084.2 108.7  96.6 3.588 0.057 0.078 1.259 0.127 0.185  0 1 0   0 
11288876 13.344  1-17 6427.8 126.6 123.5 3.907 0.028 0.044 1.450 0.065 0.130    1 0   0 
11288883 15.761  2-17 5271.9 103.0  92.3 4.496 0.046 0.049 0.851 0.054 0.055    1 0   0 
11288932 15.714  1-17 5375.9  93.4  90.3 4.415 0.045 0.043 0.779 0.036 0.030    1 0   0 
11288956 14.760  1-17 5631.0 152.0 152.0 4.557 0.030 0.170 0.946 0.085 0.114    2     1 
11289003 14.087  2- 3 6074.0 183.0 183.0 4.355 0.149 0.182 0.926 0.130 0.095  3 2     1 
11289047 15.720  2-17 5278.0 157.0 157.0 4.564 0.082 0.060 0.676 0.090 0.034  0 2     1 
11289062 14.294  1-17 6029.1 108.8 107.0 3.941 0.037 0.052 1.406 0.071 0.135    1 0   0 
11289136 15.418  1-17 5869.7 114.8 111.1 4.295 0.059 0.058 1.016 0.074 0.071    1 0   0 
11289151 14.944  1-17 5910.9 115.2 110.9 4.289 0.049 0.050 1.052 0.076 0.079    1 0   0 
11289187 15.373  1-17 5499.6 117.5 112.4 3.819 0.059 0.059 1.166 0.086 0.091    1 0   0 
11289217 12.869  0-17 5364.7 125.7 123.9 3.642 0.040 0.046 1.116 0.092 0.107  0 1 0   0 
11289252 13.464  0-17 6320.9 120.8 126.5 4.005 0.043 0.042 1.179 0.100 0.065    1 0   0 
11289292 14.087  0-17 4823.6  78.3  77.7 3.001 0.074 0.087 1.465 0.208 0.244  2 2 0   0 
11289351 13.639  1-17 6678.8 135.7 138.3 4.102 0.033 0.033 1.359 0.062 0.052    3 0   0 
11289360 14.530  1-17 4907.1  77.8  70.4 4.485 0.025 0.018 0.800 0.031 0.021  1 1 0   0 
11289385 15.507  1-17 5571.4 100.5  98.9 4.469 0.042 0.053 0.920 0.056 0.064    1 0   0 
11289403 15.721  2-17 5395.6 117.2 114.8 3.662 0.086 0.091 1.340 0.145 0.142    1 0   0 
11289409 13.947  1-17 6382.5 124.0 116.0 3.905 0.037 0.041 1.491 0.074 0.105    1 0   0 
11289546 15.223  1-17 5152.9 118.3  96.9 3.530 0.081 0.098 1.372 0.144 0.178  0 1 0   0 
11289563 15.062  1-17 5686.6 114.3 110.8 4.040 0.062 0.052 1.047 0.079 0.068    1 0   0 
11289594 15.571  1-17 5307.1 120.4 113.1 3.783 0.069 0.070 1.137 0.109 0.110    1 0   0 
11289660 15.123  1-17 5997.0 148.8 138.6 4.379 0.039 0.042 1.036 0.073 0.076    1 0   0 
11289667 15.507  1-17 5454.7 100.1  99.7 4.497 0.038 0.050 0.889 0.052 0.061    1 0   0 
11289685 14.973  1-17 5362.5 102.3  96.1 4.470 0.044 0.046 0.872 0.061 0.060  0 1 0   0 
11289717 15.377  1-17 5500.1 121.9 115.1 3.874 0.056 0.055 0.879 0.061 0.057    1 0   0 
11289770 14.688  1-17 5867.2 116.0 114.9 3.993 0.064 0.053 1.156 0.127 0.081    1 0   0 
11289771 15.841  1-17 4591.5  82.6  77.0 4.610 0.021 0.024 0.706 0.031 0.030  0 1 0   0 
11289778 15.810  2- 3 5841.1 112.2 109.6 4.344 0.073 0.075 0.999 0.071 0.069    1 0   0 
11289799 15.555  1-17 5828.6 115.2 112.3 4.068 0.067 0.073 1.106 0.111 0.086    1 0   0 
11289852 12.971 14-17 4995.0  71.0  73.8 2.741 0.084 0.125 2.233 0.262 0.323  2 2 0   0 
11289888 15.696  1-17 4676.6  83.6  77.4 4.602 0.022 0.026 0.722 0.033 0.033  1 1 0   0 
11289893 15.568  2- 3 5681.8 118.5 111.3 3.939 0.069 0.064 1.113 0.084 0.080  1 1 0   0 
11289899 13.689  1-17 5141.7  99.6  90.0 3.489 0.064 0.083 1.085 0.155 0.169  0 2 0   0 
11289922 14.998  1-17 5995.2 118.1 115.0 4.278 0.045 0.044 1.137 0.071 0.075    1 0   0 
11289984 15.751  2- 3 5539.9 117.8 113.9 3.804 0.072 0.070 1.194 0.098 0.101    1 0   0 
11290006 15.055  1-17 5628.6 111.0 107.5 4.192 0.049 0.047 0.929 0.069 0.061    1 0   0 
11290011 15.628  1-17 5244.1  77.5  71.1 4.206 0.047 0.050 0.881 0.029 0.023  0 1 0   0 
11290106 15.848  1-17 5029.6  88.9  83.0 4.482 0.039 0.031 0.811 0.044 0.032  1 1 0   0 
11290141 14.463  1-17 5908.2 112.3 108.2 4.139 0.041 0.048 1.118 0.083 0.090    1 0   0 
11290167 13.788  1-17 6060.4 127.5 124.4 4.014 0.040 0.040 0.947 0.063 0.056    1 0   0 
11290178 15.214  1-17 5975.8 118.7 111.9 4.200 0.053 0.054 1.058 0.081 0.076    1 0   0 
11290225 15.159  1-17 5288.0 143.0 159.0 4.613 0.030 0.096 0.828 0.071 0.094  6 2     1 
11290291 13.796  1-17 6407.0 136.7 126.3 4.054 0.035 0.037 1.369 0.066 0.060    1 0   0 
11290297 15.215  1-17 4664.8  83.7  76.6 4.601 0.021 0.024 0.722 0.032 0.032  0 1 0   0 
11290367         6- 9 3885.0 122.0 163.0 4.762 0.112 0.056 0.492 0.060 0.090  0 2     1 
11290411 15.875  2-17 4942.5  96.3  83.2 3.580 0.093 0.101 0.982 0.165 0.123  0 1 0   0 
11290469 13.859  2-17 5000.0  82.7  72.1 3.516 0.067 0.056 0.903 0.132 0.093  0 1 0   0 
11290476 13.723  1-17 5607.3 102.2  98.9 4.308 0.035 0.037 1.052 0.054 0.060  0 1 0   0 
11290545 14.822  1-17 4947.5  80.7  75.1 4.506 0.033 0.024 0.796 0.043 0.031  1 1 0   0 
11290555 14.813  1-17 5742.0 114.1 101.8 4.277 0.043 0.040 0.822 0.057 0.044  0 1 0   0 
11290580 11.726  1-17 6256.2 122.0 116.7 3.987 0.028 0.045 1.345 0.060 0.115    1 0   0 
11293821 12.497  1-17 5706.9 110.4 105.4 4.330 0.041 0.040 0.915 0.069 0.062    1 0   0 
11293827 15.410  4-17 5625.1 121.9 116.9 3.857 0.056 0.054 1.065 0.075 0.070    1 0   0 
11293829 15.159  1-17 5348.7 104.2  93.8 4.439 0.048 0.044 0.867 0.064 0.054  0 1 0   0 
11293927 14.484  1-17 5788.3 113.3 111.2 4.193 0.045 0.045 1.002 0.082 0.070    1 0   0 
11294004 16.405  5- 5 5024.3 102.4 103.6 4.560 0.033 0.044 0.796 0.045 0.045  0 1 0   0 
11294032 15.221  1-17 5721.8 115.6 110.8 4.217 0.052 0.054 0.997 0.080 0.075    1 0   0 
11294088 15.256  1-17 5026.3 101.3  92.4 3.577 0.073 0.089 1.193 0.146 0.191  0 1 0   0 
11294128 15.770  1-17 5463.2 110.7 104.1 4.398 0.059 0.057 0.894 0.068 0.061    1 0   0 
11294153 15.169  1-17 4659.3  78.1  74.0 4.559 0.027 0.020 0.750 0.034 0.026  1 1 0   0 
11294154 15.661  1-17 5629.9 103.1  96.4 4.533 0.028 0.038 0.893 0.046 0.052    1 0   0 
11294155 14.625  1-17 5378.9  98.5  95.6 4.480 0.039 0.044 0.876 0.059 0.061    1 0   0 
11294224 14.911  1-17 6052.5 113.5 116.0 3.885 0.045 0.054 1.451 0.091 0.144    1 0   0 
11294249 15.302  1-17 5132.8  93.1  84.0 4.501 0.040 0.034 0.812 0.050 0.042  0 1 0   0 
11294250 15.593  8-13 6053.8 134.3 122.0 4.227 0.059 0.052 1.132 0.082 0.088    1 0   0 
11294380 13.555  1-17 6115.4 111.6 116.7 4.305 0.037 0.041 1.125 0.071 0.078  2 1 0   0 
11294384 10.360  0- 1 4134.0 131.0 160.0 4.661 0.059 0.027 0.585 0.059 0.065  2 2     1 
11294407 15.893  4-17 5615.8 128.3 130.6 3.970 0.054 0.060 1.003 0.076 0.076    1 0   0 
11294416 14.978  1-17 5964.7 109.1 112.3 4.029 0.050 0.058 1.196 0.109 0.093    1 0   0 
11294425 15.837  2-17 5817.4 128.4 136.2 4.082 0.057 0.071 1.096 0.117 0.097    1 0   0 
11294453 13.870  0-17 5965.5 105.0 119.5 4.080 0.045 0.044 1.095 0.105 0.077  2 1 0   0 
11294471 13.490  0-17 5651.6 116.4 114.2 3.806 0.031 0.033 1.164 0.063 0.063    1 0   0 
11294495 15.386  1-17 5597.9 118.6 112.7 4.095 0.056 0.054 0.988 0.077 0.071    1 0   0 
11294506 15.410  1-17 5682.7 110.0 104.3 4.305 0.054 0.055 0.963 0.074 0.071    1 0   0 
11294574 15.771  2-17 5643.6 122.1 117.3 4.027 0.071 0.061 1.040 0.081 0.075    1 0   0 
11294663 15.096  1-17 5602.8 123.2 116.3 3.997 0.050 0.046 1.040 0.072 0.069    1 0   0 
11294688 15.242  1-17 5636.3  97.0  96.1 4.478 0.034 0.046 0.934 0.053 0.063    1 0   0 
11294717 15.745  0-17 5744.5 114.1 108.8 3.906 0.034 0.032 1.190 0.061 0.063  2 1 0   0 
11294788 15.176  1-17 5296.8 125.0 118.5 3.794 0.045 0.051 1.124 0.083 0.092  0 1 0   0 
11294811 13.976  1-17 6151.1 117.7 112.9 4.078 0.034 0.047 1.182 0.068 0.098    1 0   0 
11294883 13.776  1-17 5325.0 159.0 159.0 4.004 0.553 0.237 0.900 0.077 0.115  1 2     1 
11294938 15.752  4-17 5011.1 102.0  90.4 3.544 0.088 0.102 1.199 0.161 0.198  0 1 0   0 
11295004 15.920  2-17 5358.2 100.4  96.5 4.510 0.037 0.050 0.878 0.048 0.053    1 0   0 
11295026 12.810  0-17 5224.0  69.5  64.0 4.230 0.023 0.022 0.882 0.024 0.018  3 1 1   0 
11295063 15.325  4-17 5948.5 105.0 110.7 4.088 0.051 0.061 1.163 0.093 0.097  0 1 0   0 
11295104 15.100  1-17 5368.9  89.9  86.7 4.529 0.019 0.029 0.933 0.035 0.042  1 1 0   0 
11295109 14.171  1-17 6180.9 123.8 118.7 4.250 0.040 0.042 1.075 0.070 0.074    1 0   0 
11295125 14.559  1-17 5001.5  98.2  86.7 3.520 0.075 0.081 1.031 0.170 0.156  2 1 0   0 
11295144 15.180  1-17 5055.2 111.9 105.2 4.495 0.065 0.080 0.813 0.049 0.047  0 1     0 
11295149 14.956  1-17 5918.7 111.2 111.9 4.322 0.040 0.042 1.159 0.060 0.067    1 0   0 
11295159 15.209  1-17 4711.5  86.2  79.0 4.608 0.020 0.025 0.720 0.030 0.033  1 1 0   0 
11295197 14.114  1-17 6201.4 118.7 114.6 3.947 0.036 0.050 1.393 0.072 0.132    1 0   0 
11295217 15.385  1-17 5974.8 108.0 111.6 4.038 0.059 0.069 1.199 0.103 0.097    1 0   0 
11295277 13.103  0-17 6574.4 145.2 133.1 3.993 0.043 0.034 1.174 0.092 0.052    1 0   0 
11295283 15.407  1-17 5891.4 107.2 105.7 4.400 0.044 0.054 1.020 0.064 0.073    1 0   0 
11295349 14.670  1-17 6104.1 119.0 108.4 4.057 0.038 0.044 1.303 0.061 0.101  9 1 0   0 
11295382 13.677  1-17 6456.4 130.5 135.9 4.175 0.032 0.030 1.356 0.063 0.054  6 1 0   0 
11295401 14.469  1-17 5457.7 100.3 100.0 4.503 0.031 0.042 0.883 0.048 0.058    1 0   0 
11295417 14.386  1-17 5340.4 104.5  98.9 4.490 0.038 0.042 0.867 0.057 0.060  1 1 0   0 
11295426  9.997  0-17 5811.0 105.1 103.3 4.277 0.037 0.039 1.075 0.066 0.072    1 0 0 0 
11295471 15.732  1-17 4858.8  86.7  75.9 3.259 0.093 0.067 0.961 0.212 0.121  2 2 0   0 
11295541 15.373  1-17 5398.3 112.3 107.8 3.948 0.124 0.116 0.994 0.116 0.093    1     0 
11295551 15.509  1-17 5624.4 103.2  96.8 4.541 0.037 0.037 0.877 0.053 0.059    1     0 
11295558 14.924  1-17 5814.1 117.0 112.1 3.832 0.048 0.044 1.254 0.072 0.074    1 0   0 
11295569 14.247  1-17 5890.6 115.3 111.5 4.271 0.042 0.044 1.001 0.073 0.070  1 1 0   0 
11295573 14.408  1-17 5119.4 108.1  97.1 3.684 0.047 0.066 1.178 0.106 0.145  0 1 0   0 
11295607 14.129 10-10 5854.3 116.0 110.7 4.350 0.044 0.043 0.919 0.071 0.064    1 0   0 
11295627 15.241  1-17 5727.3 110.6 105.3 4.321 0.053 0.052 0.977 0.075 0.073    1 0   0 
11295642 13.732  1-17 4657.8  82.6  75.2 3.244 0.087 0.076 1.098 0.206 0.156  2 2 0   0 
11295650 14.012  1-17 6166.8 119.4 116.8 4.289 0.041 0.040 1.089 0.068 0.071    1 0   0 
11295657 17.146  6- 9 3295.0 113.0  72.0 5.071 0.099 0.132 0.196 0.116 0.058  0 2 0   1 
11295719 14.888  1-17 5277.0  88.6  75.2 4.293 0.036 0.031 0.892 0.045 0.031  1 1 0   0 
11295759 15.350  1-17 5409.1 107.3  97.3 4.223 0.048 0.046 0.940 0.058 0.054    1 0   0 
11295802 15.059  1-17 5256.8  96.7  87.4 4.460 0.045 0.039 0.848 0.059 0.049  1 1 0   0 
11295823 15.328  1-17 5654.6 107.1 103.8 4.364 0.055 0.056 0.949 0.073 0.070    1 0   0 
11295831 15.204  1-17 5607.3 115.0 107.7 3.988 0.055 0.051 1.049 0.072 0.071    1 0   0 
11295834 15.847  1-17 5276.4  99.8  90.9 4.475 0.049 0.049 0.852 0.057 0.052    1 0   0 
11295903 16.884  5- 5 4673.4  91.7  86.0 4.595 0.030 0.034 0.725 0.040 0.038  0 1 0   0 
11295919 15.798  2-17 5288.2 113.9 108.7 3.816 0.071 0.070 1.084 0.104 0.103    1 0   0 
11295930 15.037  1-17 5115.9  69.6  61.9 4.365 0.022 0.020 0.853 0.021 0.016  0 1 1   0 
11295933 15.630  1-17 5286.3 100.6  92.7 4.487 0.046 0.048 0.854 0.056 0.055  1 1 0   0 
11295949 15.923  2-17 5330.7  91.7  78.4 4.251 0.071 0.074 0.877 0.048 0.035    1 0   0 
11296117 12.945  0-17 4643.2  34.5  42.0 4.533 0.010 0.008 0.742 0.011 0.011  2 1 1   0 
11296164 15.898  4-17 5400.9 114.2 110.0 3.931 0.072 0.070 1.013 0.083 0.080    1 0   0 
11296182 15.008  1-17 5514.6 109.0 101.5 4.298 0.047 0.046 0.910 0.067 0.060    1 0   0 
11296198 15.542  4-17 5129.0 110.9  98.9 3.638 0.067 0.084 1.234 0.127 0.161  0 1 0   0 
11296205 14.440  1-17 6057.7 108.2 107.3 4.393 0.029 0.041 1.075 0.055 0.072    1 0 1 0 
11296248 14.190  1-17 5413.0 123.0 117.4 3.811 0.036 0.039 1.027 0.064 0.063  0 1 0   0 
11296251 15.237  1-17 5018.0  95.3  87.3 4.565 0.026 0.033 0.791 0.038 0.047  0 1 0   0 
11296266 10.249  0-17 6445.2 127.5 132.8 3.584 0.064 0.027 1.632 0.219 0.079 10 1 0   0 
11296306 13.943  1-17 5104.8  98.5  88.0 3.492 0.062 0.083 1.172 0.150 0.185  0 2 0   0 
11296368 15.497  1-17 5640.9 109.6 104.5 4.272 0.055 0.055 0.986 0.070 0.068    1 0   0 
11296384 14.984  1-17 6078.8 114.5 111.5 4.353 0.040 0.046 1.096 0.065 0.077    1 0   0 
11296401 14.702  1-17 5046.0  85.5  79.5 3.300 0.065 0.077 1.405 0.178 0.202  2 2 0   0 
11296410 15.548  1-17 5843.2 121.2 116.2 4.124 0.064 0.062 0.948 0.073 0.064    1 0   0 
11296413 15.740  2-17 5988.3 109.7 106.3 4.434 0.037 0.049 1.027 0.057 0.066    1 0   0 
11296436 14.658  1-17 5909.2 115.0 106.9 4.204 0.042 0.046 1.072 0.077 0.077  0 1 0   0 
11296482 15.227  4-17 5178.8 114.6 106.9 3.875 0.079 0.081 0.969 0.095 0.086  1 1 0   0 
11296512 13.525  0-17 5180.4 108.5 101.7 3.652 0.042 0.057 1.204 0.099 0.125  0 1 0   0 
11296561 10.481  0-17 5944.0 148.0 163.0 4.492 0.052 0.208 0.970 0.119 0.119  2 2     1 
11296574 10.481  0-17 5643.1 128.6 120.9 3.511 0.039 0.046 0.885 0.052 0.067  2 1 0   0 
11296608 15.225  1-17 4993.3  97.9  87.9 3.567 0.075 0.091 1.159 0.158 0.190  0 1 0   0 
11296612 15.860  1-17 4824.0  84.1  82.5 3.256 0.084 0.092 1.149 0.222 0.210  2 2 0   0 
11296653 15.187  1-17 6066.7 117.0 111.1 4.196 0.051 0.057 1.156 0.072 0.087    1 0   0 
11296675 13.698  1-17 5874.0 111.4 102.1 4.221 0.038 0.041 1.094 0.070 0.078    1 0   0 
11296684 14.269  1-17 5130.6  84.0  79.8 4.529 0.027 0.037 0.880 0.041 0.050  1 1 0   0 
11296724 15.512  1-17 5761.6 113.6 108.9 4.376 0.059 0.059 0.912 0.068 0.064    1 0 1 0 
11296748 14.987  1-17 5920.7 116.0 109.8 4.289 0.047 0.047 1.066 0.072 0.073    1 0   0 
11296798 14.967  0-17 6243.3 127.3 120.8 3.595 0.027 0.027 1.521 0.072 0.058  2 1 0   0 
11296807 15.060  1-17 5759.1 113.7 108.8 4.289 0.050 0.052 0.993 0.076 0.075    1 0   0 
11296813 14.935  1-17 5799.3 114.7 109.6 4.086 0.053 0.054 1.082 0.114 0.081    1 0   0 
11296814 15.534  2-17 5692.3 103.3 110.4 4.102 0.059 0.067 1.098 0.103 0.075    1 0   0 
11296894 13.728  1-17 6223.3 126.7 120.7 3.976 0.049 0.042 1.201 0.112 0.066    1 0   0 
11296901 14.770  1-17 5623.6 112.2 110.4 3.898 0.041 0.041 1.021 0.063 0.059    1 0   0 
11296911 13.342  0-17 6565.5 134.7 137.9 4.172 0.033 0.031 1.373 0.068 0.055    1 0   0 
11296913 12.344  1-17 4789.8  76.1  95.4 2.579 0.075 0.091 2.706 0.232 0.823  2 2 0   0 
11296946 15.496  1-17 5529.0  98.7  93.3 4.557 0.024 0.033 0.859 0.040 0.048    1 0   0 
11296968 13.865  1-17 6196.9 122.7 112.2 4.145 0.034 0.039 1.188 0.059 0.082    1 0   0 
11297004 15.695  1-17 5077.0 115.8 103.0 3.786 0.061 0.070 1.003 0.102 0.104  0 1 0   0 
11297039 15.285  1-17 5757.0 111.3 106.8 4.444 0.064 0.094 0.960 0.071 0.071    1     0 
11297051 14.445  1-17 5266.7 125.9 116.9 3.545 0.043 0.054 1.437 0.093 0.118  1 1 0   0 
11297190 14.453  1-17 6015.8 103.7 105.0 4.351 0.032 0.038 1.151 0.058 0.068    1 0   0 
11297233 14.373  1-17 5728.9 110.5 105.0 4.344 0.045 0.045 0.974 0.075 0.073    1 0   0 
11297295 15.142  1-17 5706.0 110.9 105.5 4.328 0.053 0.052 0.969 0.074 0.072  1 1 0   0 
11297360 12.729  0-17 6196.7 121.8 118.7 4.247 0.042 0.032 1.199 0.068 0.071    1 0   0 
11297367 15.174  1-17 5515.7 102.7 101.9 4.432 0.048 0.052 0.909 0.065 0.067    1 0   0 
11297375 15.912  1-17 5768.6 108.2 102.3 4.324 0.071 0.071 1.081 0.063 0.069    1 0   0 
11297413 15.136  1-17 5800.6 122.9 115.0 4.017 0.061 0.053 1.044 0.079 0.068    1 0   0 
11297420 15.429  1-17 6024.7 111.9 109.5 4.160 0.062 0.058 1.155 0.077 0.091    1 0   0 
11297421 15.848  1-17 4603.2  82.3  78.5 4.585 0.026 0.024 0.729 0.033 0.030  1 1 0   0 
11297437 12.586  0-17 5838.0 106.9 102.0 4.085 0.035 0.052 1.195 0.076 0.105    1 0   0 
11297440 15.998  4-17 5093.8  90.4  83.9 4.458 0.045 0.038 0.823 0.043 0.034  1 1 0   0 
11297477 15.852  1-17 5023.1  87.5  83.6 3.272 0.132 0.137 1.050 0.238 0.191  0 2 0   0 
11297486 15.750  1-17 5097.1  94.4  87.8 4.534 0.038 0.042 0.812 0.046 0.048  0 1 0   0 
11297521 13.602  0-17 5795.5 122.8 109.2 3.725 0.028 0.029 1.359 0.052 0.059    1 0   0 
11297569 13.375  0-17 5998.5  99.0 106.0 4.082 0.037 0.048 1.144 0.090 0.085    1 0   0 
11297580 11.785  1-17 5650.4 117.2 115.8 3.509 0.032 0.033 1.407 0.067 0.070  2 1 0   0 
11297653 15.466  1-17 5633.2 104.1 102.0 4.372 0.053 0.054 0.994 0.066 0.068    1 0   0 
11297682 14.926  1-17 5521.9  96.4  86.5 4.280 0.035 0.035 0.809 0.039 0.028    1 0   0 
11297699 15.753  2-17 5868.2 113.0 107.0 4.165 0.066 0.068 1.083 0.092 0.086    1 0   0 
11297740 15.664  1-17 4643.9  79.2  73.7 4.602 0.022 0.025 0.719 0.032 0.032  0 1 0   0 
11297757 10.977  1-17 4856.5  78.6  79.5 3.180 0.073 0.090 1.368 0.193 0.229  2 2 0   0 
11297793 15.324  1-17 5349.6  95.3  89.2 4.506 0.044 0.041 0.800 0.052 0.048    1 0   0 
11297818 13.466  0-17 5986.5 117.8 112.8 4.304 0.041 0.040 0.967 0.071 0.066    1 0   0 
11297897 14.045  1-17 6058.4 116.2 113.6 4.257 0.035 0.040 1.124 0.068 0.075    1 0   0 
11297902 14.713  1-17 5921.0 115.0 111.5 4.415 0.042 0.045 0.913 0.064 0.061    1 0   0 
11297910 15.533  1-17 5342.7  99.7  87.5 4.400 0.054 0.046 0.864 0.061 0.047    1 0   0 
11297931 14.776  1-17 5706.1 109.8 105.0 4.251 0.046 0.048 0.981 0.075 0.073    1 0   0 
11297989 15.541  1-17 5186.8  76.8  70.7 4.351 0.034 0.034 0.857 0.029 0.023  0 1 0   0 
11298024 15.749  2-17 5369.6 114.2 110.0 3.768 0.061 0.060 1.158 0.100 0.097    1 0   0 
11298038 15.866  4-17 5319.1  86.7  74.7 4.254 0.054 0.055 0.876 0.043 0.032    1 0   0 
11298044 15.283  1-17 5785.6 114.0 110.3 3.925 0.237 0.233 1.161 0.216 0.148    1     0 
11298123 14.695  1-17 5452.8 105.7 100.3 4.418 0.045 0.045 0.891 0.068 0.062    1 0   0 
11298139 14.851  1-17 5559.3 101.9 101.5 4.397 0.042 0.044 0.983 0.064 0.066    1 0   0 
11298160 14.773  1-17 5842.1 114.8 111.4 4.302 0.047 0.047 1.013 0.073 0.070  1 1 0   0 
11298254 14.836  1-17 5731.5 112.3 108.6 4.392 0.046 0.047 0.877 0.067 0.062    1 0   0 
11298255 15.677  1-17 5413.5 104.1  92.0 4.356 0.056 0.049 0.881 0.064 0.050    1 0   0 
11298256 14.804  1-17 5946.6 117.0 108.2 4.252 0.044 0.048 1.080 0.074 0.081    1 0   0 
11298288 13.595  1-17 6389.5 117.6 116.1 4.361 0.020 0.031 1.190 0.040 0.061    3 0   0 
11298299 13.541  0-17 4938.3 118.3 101.5 3.798 0.034 0.046 1.174 0.058 0.091  0 1 0   0 
11298350 15.497  1-17 5572.5 111.5 107.2 4.152 0.065 0.063 0.958 0.073 0.069    1 0   0 
11298428 15.560  2-17 5784.3  98.6 108.6 3.966 0.067 0.069 1.319 0.109 0.100    1 0   0 
11298457 13.798  1-17 5790.0 119.5 114.2 4.085 0.057 0.055 0.983 0.076 0.066    1 0   0 
11298478 14.220  1-17 5668.5 106.1 114.0 3.882 0.036 0.034 1.152 0.062 0.063    1 0   0 
11298526 15.467  1- 3 5892.2 109.1 110.3 4.112 0.056 0.065 1.120 0.099 0.090    1 0   0 
11298583 15.620  2- 3 5440.2 107.4 102.2 4.459 0.068 0.090 0.884 0.061 0.060    1     0 
11298595 13.308  1-17 6480.3 137.9 130.1 4.075 0.031 0.032 1.366 0.063 0.057    3 0   0 
11298701 15.115  1-17 5669.3 100.6  97.8 4.444 0.040 0.048 0.950 0.060 0.068    1 0   0 
11298762 15.972  1-17 4828.0 144.0 144.0 4.602 0.054 0.036 0.680 0.080 0.051  0 2     1 
11298772 13.825  5-17 5250.0 184.0 184.0 4.547 0.060 0.090 0.799 0.093 0.070  2 2     1 
11298773 14.219 10-10 6040.2 124.6 123.4 4.235 0.043 0.042 0.852 0.059 0.052    1 0   0 
11298781 11.720  1- 2 4736.7 136.9  98.7 2.162 0.093 0.100 2.733 0.528 0.542  2 2 0   0 
11298815 15.510  1-17 3993.7  76.5  77.6 4.652 0.015 0.014 0.586 0.013 0.014  1 1 0   0 
11298869 15.395  4-17 5698.0 117.8 112.4 4.095 0.057 0.057 0.875 0.063 0.053    1 0   0 
11298941 14.225 10-10 6206.4 129.1 131.7 3.933 0.034 0.046 1.407 0.075 0.143  1 1 0   0 
11298945 14.499  1-17 5684.2  97.9  93.7 4.481 0.028 0.039 0.945 0.048 0.062    1 0   0 
11298999 15.465  1-17 5246.3  82.7  74.7 4.366 0.043 0.039 0.853 0.041 0.031  1 1 0   0 
11299032 16.805  9- 9 3773.1  81.0  76.0 4.729 0.014 0.014 0.498 0.015 0.015  1 1 0   0 
11299059 15.035  1-17 5847.2 114.9 109.8 4.094 0.050 0.058 1.105 0.108 0.084    1 0   0 
11299145 15.202  8-13 6671.0 187.0 257.0 4.259 0.124 0.186 1.258 0.189 0.189    2     1 
11299155 14.465  1-17 5464.0 102.5  95.9 4.537 0.036 0.039 0.793 0.045 0.049  0 1 0   0 
11299157 14.977  1-17 6008.7 116.6 117.7 3.782 0.050 0.049 1.183 0.066 0.067    1 0   0 
11299196 13.457  0-17 6303.2 115.7 119.7 4.070 0.031 0.042 1.221 0.055 0.092    1 0   0 
11299201 15.661  2-17 5420.2 109.7 103.1 4.354 0.146 0.296 0.893 0.089 0.065    1     0 
11299239 15.666  4-17 5699.9  98.8  94.5 4.499 0.030 0.041 0.942 0.046 0.050    1 0   0 
11299242 15.577  4-17 5801.7 110.4 107.2 4.355 0.057 0.060 0.999 0.073 0.076    1 0   0 
11299263 14.132 10-10 6293.6 123.7 123.3 4.302 0.037 0.039 1.143 0.063 0.069    1 0   0 
11299265 15.036  4-17 5398.6 106.4  94.9 4.398 0.048 0.042 0.876 0.066 0.053    1 0   0 
11299294 15.641  1-17 5747.4 102.8 101.3 4.411 0.046 0.056 1.021 0.061 0.066    1 0   0 
11299380 14.123 17-17 5075.9  75.8  78.1 3.036 0.079 0.091 1.371 0.198 0.242  0 2 0   0 
11299447 15.538  1-17 4844.8  88.0  81.6 3.373 0.102 0.104 1.063 0.218 0.172  0 2 0   0 
11299524 13.825  0-17 5291.7 111.5 108.2 3.860 0.027 0.033 1.155 0.052 0.063  2 1 0   0 
11299541 15.503  1-17 5922.0 113.5 107.5 4.203 0.061 0.062 1.090 0.082 0.085    1 0   0 
11299568 14.929  1-17 6099.4 127.9 112.0 4.170 0.053 0.046 1.231 0.063 0.079    1 0   0 
11299610 14.176  4-16 5827.4 112.7 107.9 4.338 0.044 0.043 0.942 0.071 0.065  1 1 0   0 
11299616 10.867  3-17 5855.8  99.5  97.5 4.092 0.030 0.049 1.238 0.056 0.113    1 0   0 
11299631 15.730  1-17 4878.1  91.3  82.6 3.493 0.104 0.111 1.044 0.197 0.157  0 2 0   0 
11299665 15.324  1-17 5715.5 117.4 114.9 4.038 0.069 0.060 1.065 0.093 0.077    1 0   0 
11299693 14.270  1-17 5822.4 120.7 117.5 4.046 0.057 0.044 1.097 0.123 0.073    1 0   0 
11299725 15.995  1-17 5439.0 110.3  96.8 4.273 0.072 0.073 0.894 0.063 0.051    1 0   0 
11299859 15.414  4-16 5189.4  75.1  73.5 4.394 0.028 0.026 0.819 0.027 0.023  0 1 0   0 
11299873 15.671  2-17 5702.7 102.9 109.2 4.102 0.066 0.076 1.100 0.100 0.078    1 0   0 
11299879 15.376  1-17 4999.8  86.2  80.9 4.511 0.038 0.037 0.846 0.046 0.043  1 1 0   0 
11300012 13.417  0-17 6578.1 148.7 133.6 4.086 0.031 0.033 1.338 0.058 0.053  1 3 0   0 
11300338 15.764  1-17 5310.2 100.2  93.9 4.598 0.023 0.032 0.781 0.040 0.045    1 0   0 
11300346 14.830  1-17 6072.4 111.0 102.5 4.109 0.044 0.050 1.155 0.076 0.089    1 0   0 
11302187 15.478  4-17 5544.4 105.1 103.6 4.438 0.050 0.057 0.916 0.064 0.067    1 0   0 
11302221 15.032  1-17 5411.0 105.4  90.1 4.231 0.047 0.043 0.891 0.059 0.045    1 0   0 
11302230 15.517  4-17 5520.8 110.9 105.6 4.357 0.062 0.058 0.910 0.069 0.063    1 0   0 
11302265 15.585  2- 3 5048.9 113.9 101.2 3.806 0.067 0.074 0.966 0.097 0.093    1 0   0 
11302357 14.559  1-17 5853.2 119.5 114.4 3.976 0.060 0.046 1.153 0.120 0.072    1 0   0 
11302395 12.625  0-17 6353.0 132.0 122.9 4.034 0.035 0.037 1.365 0.069 0.071    1 0   0 
11302397 15.073  0-17 4970.3  94.2  86.5 3.514 0.065 0.091 1.178 0.168 0.205  2 1 0   0 
11302399 14.876  1-17 5966.1 117.9 109.9 4.238 0.049 0.051 1.094 0.075 0.083    1 0   0 
11302415 14.859  1-17 5443.0 117.1 110.1 3.751 0.045 0.047 1.245 0.078 0.092    1 0   0 
11302458 14.936  1-17 5650.6 110.0 103.7 4.236 0.049 0.050 0.964 0.074 0.070    1 0   0 
11302497 13.718  1-17 6067.3 115.3  99.9 4.096 0.038 0.042 1.225 0.065 0.102    1 0   0 
11302567 14.129 10-10 5817.0 108.8 105.2 4.124 0.044 0.048 1.078 0.099 0.082    1 0   0 
11302585 14.534  1-17 5533.9 118.1 108.1 4.052 0.046 0.044 0.983 0.069 0.067    1 0   0 
11302625 15.847  1-17 5431.7 117.3 114.0 3.739 0.076 0.075 1.244 0.116 0.121    1 0   0 
11302636 14.057  1-17 5817.1 108.2 106.8 4.379 0.041 0.045 1.001 0.072 0.076    1 0   0 
11302654 15.770  2-17 5362.8 102.1  88.6 4.366 0.057 0.049 0.870 0.060 0.045    1 0   0 
11302663 14.940  1-17 6024.5 110.6 106.8 4.132 0.062 0.061 1.173 0.080 0.095    1 0   0 
11302720 15.067  1-17 5603.7 116.9 111.7 4.076 0.055 0.051 0.999 0.077 0.071    1 0   0 
11302787 15.297  1- 3 4986.6  86.3  79.9 3.311 0.098 0.107 1.343 0.187 0.231  0 2 0   0 
11302824 15.529  2-17 6054.4 119.7 104.7 4.102 0.059 0.063 1.207 0.081 0.099    1 0   0 
11302871 15.763  1-17 5128.6  90.0  85.9 4.601 0.023 0.031 0.759 0.039 0.045  0 1 0   0 
11302891 15.979  2- 3 5769.8 107.9 103.8 4.420 0.054 0.068 0.977 0.065 0.070    1 0   0 
11302899 13.221  0-17 6947.7 147.4 147.2 4.233 0.030 0.031 1.347 0.065 0.049    2 0   0 
11302907 14.054 10-12 6465.6 140.7 122.6 4.194 0.035 0.039 1.163 0.055 0.073    1 0   0 
11302930 16.942  1-17 5429.2 114.3 111.8 3.874 0.037 0.038 0.946 0.059 0.057  2 3 0   0 
11302995 15.418  1-17 6481.5 122.2 138.2 4.295 0.027 0.036 1.263 0.053 0.065  2 1 0   0 
11303012 15.249  1-17 5470.1  95.1  94.0 4.523 0.028 0.042 0.885 0.043 0.058    1 0   0 
11303061 13.346  0-17 6144.4 133.3 133.3 4.267 0.031 0.040 1.155 0.071 0.084    1 0   0 
11303084 13.517  1-17 6236.4 125.7 117.5 4.300 0.039 0.039 1.173 0.065 0.077    1 0   0 
11303100 13.947  1-17 5601.6 116.0 108.1 3.894 0.035 0.035 1.122 0.062 0.061    1 0   0 
11303114 14.764  1-17 5692.5 101.6  95.5 4.486 0.027 0.039 0.945 0.046 0.061    1 0   0 
11303115 15.365  1-17 5649.1 112.6 107.8 4.300 0.053 0.054 0.953 0.073 0.070  1 1 0   0 
11303133 15.114  1-17 4814.9  80.3  72.8 4.574 0.026 0.028 0.759 0.036 0.038  1 1 0   0 
11303142 15.505  1-17 5880.8 110.5 108.9 4.131 0.056 0.060 1.105 0.095 0.088    1 0   0 
11303181 15.243  1-17 5712.5 117.3 110.2 3.983 0.059 0.052 1.094 0.081 0.074    1 0   0 
11303188 15.183  1-17 5752.7 115.4 111.2 4.035 0.065 0.054 1.082 0.106 0.077    1 0   0 
11303322 15.544  1-17 6076.8 117.2 107.6 4.170 0.048 0.045 1.175 0.069 0.090  2 1 0 0 0 
11303355 15.210  1-17 5752.0 110.8 109.8 4.161 0.054 0.057 1.029 0.091 0.079    1 0   0 
11303368 14.877  1-17 5888.7 118.5 113.8 4.258 0.046 0.047 0.981 0.073 0.069    1 0   0 
11303388 14.935  1-17 5876.0 109.8 107.3 4.130 0.046 0.053 1.104 0.094 0.087    1 0   0 
11303416 15.023  1-17 5112.0  84.9  77.2 4.070 0.034 0.034 0.888 0.024 0.024  3 1 1   0 
11303433 13.970  1-17 6228.4 117.0 116.7 4.360 0.032 0.039 1.101 0.057 0.068    1 0   0 
11303442 14.139  1-17 5831.8 117.3 116.7 3.955 0.054 0.041 1.160 0.113 0.075    1 0   0 
11303492 15.311  1-17 5219.9  96.0  84.2 4.441 0.043 0.034 0.840 0.055 0.040  8 1 0   0 
11303521 15.589  2-17 5624.0 117.7 111.5 4.029 0.070 0.061 1.031 0.079 0.074    1 0   0 
11303526 15.352  0-17 6718.8 137.6 138.4 3.768 0.037 0.039 1.953 0.065 0.071  3 2 0   0 
11303532 15.272  1-17 6202.0 174.0 239.0 4.436 0.062 0.200 1.122 0.145 0.159    2     1 
11303539 15.425  1-17 5180.4  94.2  82.4 4.447 0.043 0.033 0.834 0.052 0.038  0 1 0   0 
11303565 13.320  0-17 5975.3 125.9 120.6 4.074 0.039 0.038 0.915 0.062 0.054  0 1 0   0 
11303575 14.701  1-17 5899.8 114.4 108.0 4.211 0.044 0.047 1.078 0.077 0.084    1 0   0 
11303590 15.205  1-17 5816.5 120.1 112.7 3.838 0.063 0.056 1.248 0.084 0.081    1 0   0 
11303615 15.727  4-17 5664.6 103.9  99.5 4.486 0.036 0.050 0.932 0.054 0.061    1 0   0 
11303627 15.475  1-17 5653.1 100.9  96.5 4.525 0.026 0.036 0.905 0.043 0.052    1 0   0 
11303766 13.765  1-17 6549.6 136.7 141.6 4.166 0.034 0.035 1.291 0.054 0.048    1 0   0 
11303781 14.428  1-17 5442.5  93.9  95.9 4.430 0.040 0.043 0.958 0.060 0.062    1 0   0 
11303811 15.770  4-17 5216.9  83.6  76.6 4.345 0.031 0.035 0.858 0.032 0.025  3 1 1   0 
11303815 15.272  1-17 5025.2  86.8  83.0 4.590 0.022 0.031 0.766 0.036 0.045  6 1 0   0 
11303819 14.227  1-17 5784.0 156.0 173.0 4.491 0.050 0.200 1.004 0.114 0.114    2     1 
11303871 15.500  2-17 5993.3 119.5 118.2 3.922 0.074 0.072 1.268 0.133 0.096    1 0   0 
11303891 15.655  2-17 5167.1  87.7  80.8 4.473 0.046 0.040 0.831 0.052 0.042    1 0   0 
11303893 15.397  1- 3 5002.5  46.3  54.5 4.403 0.022 0.022 0.840 0.016 0.014  0 1 1   0 
11303897 15.894  2-17 5618.2 119.5 114.3 4.120 0.072 0.073 0.988 0.081 0.074    1 0   0 
11303912 15.653  2- 3 5947.9 143.7 122.9 4.324 0.064 0.056 1.057 0.082 0.082    1 0   0 
11303920 15.518  1-17 6124.5 139.5 147.5 4.200 0.050 0.065 1.179 0.081 0.102    1 0   0 
11303943 14.348  1-17 5937.4 112.3 108.0 4.307 0.041 0.042 1.080 0.070 0.072    1 0   0 
11303973 15.800  4-17 5358.0  94.2  80.0 4.296 0.053 0.053 0.875 0.053 0.038    1 0   0 
11303994 14.919  1-17 5692.0 152.0 152.0 4.547 0.038 0.152 0.965 0.083 0.115    2     1 
11304006 15.713  4-17 6015.3 118.6 113.4 4.279 0.067 0.066 1.097 0.076 0.082    1 0   0 
11304014 15.342  1-17 5319.7 106.5 100.4 4.002 0.054 0.054 0.934 0.064 0.064    1 0   0 
11304031 15.534  4-17 5239.5 118.5 111.1 3.653 0.074 0.087 1.290 0.126 0.146    1 0   0 
11304041 15.964  1-17 4937.9  83.4  79.5 4.632 0.023 0.028 0.702 0.037 0.038  0 1 0   0 
11304044 15.201  1-17 5900.5 109.8 106.9 4.312 0.056 0.057 1.042 0.075 0.078    1 0   0 
11304046 14.742  1-17 6076.2 140.4 149.6 3.906 0.048 0.045 1.222 0.130 0.086    1 0   0 
11304093 14.385  1-17 6032.8 119.5 115.8 4.304 0.043 0.045 1.094 0.074 0.079    1 0   0 
11304151 15.611  1-17 5851.7 114.1 108.3 4.130 0.064 0.071 1.091 0.100 0.087    1 0   0 
11304194 13.208  0-17 5663.9  86.8  77.4 4.232 0.026 0.021 0.778 0.033 0.022    1 0   0 
11304241 15.568  2-17 5366.8 107.5  98.4 4.448 0.052 0.051 0.872 0.063 0.057    1 0   0 
11304242 13.475  0-17 5814.5 114.0 110.0 4.280 0.040 0.044 1.016 0.075 0.076    1 0   0 
11304269 13.513  0-17 6497.5 129.9 129.8 4.042 0.033 0.035 1.403 0.072 0.068    3 0   0 
11304273 14.959  8-13 6042.6 118.4 118.0 3.768 0.060 0.057 1.252 0.070 0.072    1 0   0 
11304304 15.340  1-17 5566.9 108.9 104.9 4.259 0.056 0.056 0.931 0.070 0.065    1 0   0 
11304326 15.131  1-17 5850.7 115.6 109.3 4.124 0.053 0.059 1.094 0.099 0.086    1 0   0 
11304358 16.116  6- 9 4622.4  92.4  87.5 4.603 0.029 0.034 0.713 0.040 0.039  0 1 0   0 
11304375 15.564  1-17 5390.1 103.6  97.4 4.460 0.052 0.055 0.877 0.060 0.060    1 0   0 
11304436 13.097  0-17 5868.8 220.7 133.8 4.152 0.201 0.175 1.074 0.218 0.107 11 1     0 
11304477 13.991  1-17 6019.7 118.7 113.6 4.245 0.041 0.043 1.010 0.072 0.070    1 0   0 
11304518 13.169  0-17 6182.6 138.2 120.4 4.220 0.026 0.040 1.221 0.055 0.073    1 0   0 
11304578 15.979  2-17 5083.3  91.3  85.5 4.546 0.036 0.043 0.805 0.045 0.048    1 0   0 
11304601 13.356  0-17 6559.8 138.9 129.1 4.043 0.032 0.034 1.489 0.070 0.070    1 0   0 
11304647 15.272  1-17 4779.1 104.0  97.6 3.059 0.088 0.099 1.156 0.275 0.238  2 2 0   0 
11304663 15.157  0-17 4916.6  79.3  74.6 3.183 0.070 0.071 1.513 0.215 0.203  2 2 0   0 
11304675 12.294  1-17 4850.3  83.3  82.7 3.012 0.084 0.105 1.361 0.225 0.269  2 2 0   0 
11304690 15.352  4-17 5681.1 117.5 112.7 4.001 0.070 0.061 1.071 0.084 0.076    1 0   0 
11304728 14.139  1-17 4954.2  98.3  87.9 3.597 0.068 0.082 1.083 0.156 0.168  0 1 0   0 
11304756 12.654  0-17 5784.3  96.5  92.8 4.415 0.027 0.034 1.075 0.051 0.065    1 0   0 
11304758 15.709  1-17 4552.8  84.2  79.0 4.626 0.020 0.023 0.685 0.029 0.029  2 1 0   0 
11304772 15.009  1-17 5753.1 116.4 116.8 3.914 0.054 0.048 1.158 0.076 0.076    1 0   0 
11304779 15.335  1-17 5888.2 113.3 107.2 4.195 0.054 0.057 1.079 0.082 0.085    1 0   0 
11304797 13.828  1-17 6125.5 108.9 103.5 3.724 0.033 0.052 1.720 0.063 0.169    1 0   0 
11304813 15.224  1-17 4657.1  82.1  75.6 4.597 0.022 0.024 0.726 0.032 0.033  0 1 0   0 
11304867 14.786  1-17 5648.8 101.2  97.3 4.478 0.031 0.042 0.938 0.051 0.063    1 0   0 
11304881 15.433  1-17 4973.2  92.9  85.2 4.554 0.030 0.033 0.789 0.041 0.044  1 1 0   0 
11304915 15.575  2-17 5897.5 108.3 108.9 4.127 0.064 0.068 1.114 0.097 0.090    1 0   0 
11304931 13.146  0-17 6051.9 124.9 122.5 4.049 0.037 0.037 0.848 0.052 0.048    1 0   0 
11304958 13.036  1-17 5223.0 119.4 111.7 3.787 0.055 0.061 1.093 0.096 0.103  2 1 0 0 0 
11304987 14.929  1-17 5489.2 109.7 104.6 4.160 0.056 0.054 0.926 0.067 0.062  3 1 0   0 
11305049 14.750  4-17 5654.6 117.0 112.9 3.993 0.047 0.044 1.064 0.073 0.070  6 1 0   0 
11305087 13.929  1-17 5479.3 110.6  99.9 4.268 0.050 0.048 0.903 0.065 0.055  3 1 0   0 
11305110 14.729  1-17 6049.8 112.4 101.8 4.063 0.044 0.057 1.237 0.074 0.108  1 1 0   0 
11305153 15.296  1-17 5994.3 108.4 105.4 4.411 0.036 0.048 1.045 0.057 0.070    1 0   0 
11305188 15.244  1-17 5350.3 117.0 112.4 3.864 0.049 0.052 1.062 0.075 0.080    1 0   0 
11305193 15.165  1- 3 5092.7 107.1  91.7 3.578 0.070 0.087 1.270 0.134 0.181  1 1 0   0 
11305210 15.687  1-17 4700.1  85.0  77.2 4.597 0.023 0.026 0.728 0.034 0.034  0 1 0   0 
11305234 13.159  0-17 5883.0 117.8 109.1 3.981 0.057 0.040 1.168 0.139 0.076    1 0   0 
11305261 15.495  4-17 5995.3 113.8 114.9 3.942 0.083 0.082 1.258 0.125 0.101    1 0   0 
11305311 14.918  1-17 6250.4 120.4 118.2 4.324 0.042 0.046 1.125 0.062 0.070    1 0   0 
11305378 15.464  1- 3 5945.1 111.2 108.5 4.366 0.052 0.059 1.045 0.069 0.076    1 0   0 
11305395 15.639  1-17 5245.8 115.6 108.8 3.896 0.095 0.093 0.977 0.104 0.089    1 0   0 
11305408 15.348  4-17 4948.5 106.6  96.8 4.550 0.030 0.030 0.788 0.044 0.044  1 1 0   0 
11305424 14.340  1-17 5281.7  92.0  78.0 4.379 0.036 0.026 0.853 0.051 0.034  1 1 0   0 
11305427 14.846  0-17 5637.8 121.4 109.2 3.786 0.031 0.032 1.134 0.063 0.060  2 1 0   0 
11305436 12.807  1-17 5063.4  99.2  83.7 3.418 0.068 0.084 1.377 0.163 0.209  2 2 0   0 
11305467 16.789  9- 9 3593.0  43.0  43.0 5.031 0.032 0.052 0.273 0.036 0.040  0 2     1 
11305499 14.981  1-17 5908.7 114.7 106.2 4.219 0.049 0.051 1.078 0.077 0.083    1 0   0 
11305518 14.353  1-17 5892.4 113.9 114.7 4.047 0.050 0.051 1.143 0.120 0.083    1 0   0 
11305524 14.172  1-17 5940.7 121.2 115.7 4.187 0.044 0.043 0.956 0.074 0.064    1 0   0 
11305530 15.611  1-17 5575.6 100.0  96.3 4.499 0.035 0.049 0.910 0.051 0.059    1 0   0 
11305532 15.378  1-17 5723.6 103.0  99.0 4.471 0.034 0.047 0.954 0.053 0.063    1 0   0 
11305543 15.235  1-17 6068.6 116.1 113.0 4.204 0.052 0.056 1.152 0.072 0.087    1 0   0 
11305577 15.489  1-17 6025.6 116.5 112.8 4.218 0.065 0.066 1.126 0.078 0.086    1 0   0 
11305580 15.355  1-17 5621.8 117.0 112.2 4.117 0.059 0.058 0.990 0.079 0.072    1 0   0 
11305587 15.991  4-17 5115.2  97.7  92.2 4.558 0.032 0.043 0.802 0.045 0.050  0 1 0   0 
11305631 13.010  0-17 5546.0  99.8  99.5 4.409 0.041 0.045 0.916 0.070 0.067    1 0   0 
11305670 15.780  1-17 5816.6 116.3 112.7 4.164 0.078 0.079 1.058 0.095 0.085    1 0   0 
11305739 15.939 17-17 4983.7  85.4  79.0 3.180 0.077 0.088 1.440 0.199 0.235  2 2 0   0 
11305762 15.374  4-17 5450.9 101.4  98.1 4.433 0.054 0.057 0.892 0.064 0.062    1 0   0 
11305767 15.034  1-17 5688.0 154.0 154.0 4.585 0.040 0.160 0.865 0.089 0.098    2     1 
11305793 13.279  0-17 6528.7 143.1 122.2 4.167 0.035 0.034 1.337 0.064 0.058    3 0   0 
11305837 13.871  1-17 6098.0 165.0 183.0 4.435 0.087 0.203 0.936 0.119 0.097  1 2     1 
11305861 14.475  1-17 5510.1 117.1 109.9 4.024 0.047 0.045 0.989 0.067 0.066  7 1 0   0 
11305872 15.034  0-17 4935.1  93.5  76.6 2.680 0.110 0.086 0.908 0.249 0.139  2 2 0   0 
11305939 13.908  1-17 6334.6 125.2 125.6 3.933 0.041 0.051 1.347 0.084 0.108    1 0   0 
11305996 14.807  1-17 4143.0  46.0  68.7 4.639 0.037 0.020 0.610 0.016 0.016  1 1 0   0 
11306097 15.367  4-17 5039.4  91.5  78.9 3.538 0.089 0.096 0.923 0.147 0.107    1 0   0 
11306173 15.646  4-17 5015.3  92.2  85.4 4.542 0.036 0.039 0.798 0.044 0.044  0 1 0   0 
11306180 15.924  2- 2 5258.2 120.8 112.4 3.687 0.122 0.128 1.226 0.180 0.181    1     0 
11306183 15.500  2-17 5467.8 114.3 111.3 3.844 0.082 0.078 1.121 0.106 0.099    1 0   0 
11306215 15.983  1-17 5215.7  97.6  92.0 4.570 0.030 0.042 0.803 0.048 0.053  0 1 0   0 
11306282 15.643  2-17 5782.4 109.6 108.6 4.179 0.072 0.073 1.036 0.090 0.081  8 1 0   0 
11306286 14.909  1-17 5714.4 105.7 103.7 4.455 0.043 0.050 0.907 0.058 0.061    1 0   0 
11306302 14.883  1-17 5134.3  95.4  88.7 4.529 0.035 0.038 0.822 0.047 0.050  0 1 0   0 
11306380 15.128  1-17 5475.0 103.7 101.2 4.442 0.050 0.054 0.898 0.064 0.064    1 0   0 
11306392 14.522  1-17 5736.9 116.8 116.6 4.076 0.058 0.054 1.056 0.107 0.078    1 0   0 
11306461 14.518  1-17 5865.5 113.9 109.8 4.291 0.048 0.050 1.033 0.076 0.078    1 0   0 
11306470 15.532  2-17 5733.1 108.1 102.8 4.461 0.041 0.053 0.958 0.058 0.065    1 0   0 
11306572 15.918  1-17 5104.8  98.5  91.5 4.555 0.034 0.044 0.803 0.046 0.050  0 1 0   0 
11306693 15.305  1-17 5694.8 105.5 102.1 4.436 0.045 0.054 0.957 0.062 0.069    1 0   0 
11306764 15.680  4-17 5320.3 119.9 114.5 3.845 0.075 0.074 1.063 0.103 0.097  0 1 0   0 
11306782 14.379  1-17 6058.6 114.1 110.9 4.375 0.034 0.043 1.082 0.061 0.075    1 0   0 
11306840 15.615  4-17 4798.4  85.5  80.3 4.559 0.030 0.028 0.764 0.039 0.035  6 1 0   0 
11306862 15.720  2-17 5520.0  98.3  96.7 4.510 0.036 0.051 0.895 0.050 0.059    1 0   0 
11306883 15.586  1-17 5961.6 117.6 112.1 4.187 0.064 0.064 1.115 0.083 0.088    1 0   0 
11306896 15.426  1-17 5616.4 108.8 105.3 4.244 0.065 0.065 0.951 0.073 0.069    1 0   0 
11306907 15.407  4-17 5509.7 118.6 114.5 3.891 0.064 0.064 1.091 0.083 0.083    1 0   0 
11306974 15.090  4-17 5838.7 112.3 108.8 4.180 0.051 0.055 1.063 0.087 0.083    1 0   0 
11306994 14.188 10-10 6322.2 129.4 119.8 4.266 0.041 0.040 1.136 0.064 0.070    1 0   0 
11307041 14.949  1-17 5662.0  90.8  96.0 4.412 0.033 0.042 1.071 0.050 0.061    1 0   0 
11307435 14.608  1-17 6200.0 175.0 197.0 4.417 0.087 0.203 0.997 0.147 0.120    2     1 
11307462 15.671  1-17 5752.4 113.7 112.5 4.213 0.061 0.062 1.010 0.083 0.078    1 0   0 
11307528 14.229 10-10 6022.3 120.5 117.3 4.409 0.037 0.040 0.949 0.064 0.064    1 0   0 
11307564 13.543  0-17 6467.6 138.1 130.6 4.286 0.034 0.036 1.155 0.060 0.067  1 1 0   0 
11307602 13.204  0-17 6530.7 130.1 139.1 4.236 0.031 0.034 1.305 0.062 0.062    1 0   0 
11307659 14.435  1-17 6100.5 128.2 104.8 4.116 0.037 0.041 1.225 0.066 0.095    1 0   0 
11307665 12.614  0-17 6588.8 126.5 122.9 4.357 0.028 0.034 1.207 0.045 0.049    1 0   0 
11307771 13.645  1-17 5775.9 115.3 111.0 4.235 0.040 0.043 1.025 0.076 0.073    1 0   0 
11307783 15.330  1-17 6027.3 121.0 117.7 4.296 0.049 0.050 1.095 0.073 0.081    1 0   0 
11307788 15.572  4-17 5240.1 101.1  96.8 4.546 0.030 0.041 0.833 0.042 0.054  0 1 0   0 
11307847 14.608  0-17 5707.6 100.4  87.9 4.112 0.032 0.027 0.781 0.039 0.029  2 1 0   0 
11308067 14.898  1-17 6153.1 125.7 114.5 4.121 0.042 0.044 1.240 0.065 0.092    1 0   0 
11308086 13.964  1-17 6271.5 123.9 117.5 4.138 0.042 0.045 1.138 0.066 0.084  8 1 0   0 
11308093 15.039  1-17 5768.7 120.9 110.2 3.896 0.056 0.051 1.181 0.077 0.077    1 0   0 
11308133 13.853  1-17 5798.9 122.2 111.1 4.045 0.058 0.043 1.097 0.129 0.077    1 0   0 
11308186 14.786  1-17 5807.5 123.5 114.1 3.763 0.043 0.042 1.323 0.070 0.073    1 0   0 
11308238 15.833  1-17 5772.5 113.4 109.1 4.322 0.066 0.066 0.993 0.075 0.076    1 0   0 
11308284 14.883  1-17 5734.0 117.5 113.7 3.936 0.048 0.044 1.136 0.073 0.072    1 0   0 
11308321 14.426  1-17 5806.2 114.4 110.1 4.337 0.044 0.045 1.002 0.076 0.076    1 0   0 
11308331 13.961  1-17 6235.9 120.8 119.5 4.403 0.033 0.039 1.006 0.055 0.063    1 0   0 
11308366 15.018  1-17 6023.5 114.8 115.3 3.972 0.053 0.058 1.254 0.119 0.094    1 0   0 
11308368 15.724  1-17 5883.8 110.5 110.0 4.133 0.059 0.063 1.105 0.096 0.088    1 0   0 
11308380 15.392  1-17 6220.8 117.5 110.7 4.365 0.036 0.046 1.133 0.057 0.069    1 0   0 
11308439 15.262  1- 3 5550.9 119.8 118.7 3.714 0.047 0.049 1.323 0.080 0.089  1 1 0   0 
11308457 12.374  0-17 7463.6 169.4 172.8 4.184 0.033 0.034 1.532 0.080 0.075    2 0   0 
11308489 15.339  1-17 5892.3 109.3 102.1 4.514 0.023 0.030 0.938 0.040 0.048    1 0   0 
11308499 15.707  1-17 6002.0 109.3 115.1 4.021 0.057 0.061 1.181 0.108 0.083  2 1 0 0 0 
11308564 13.639  1-17 5466.0 112.9  99.2 4.258 0.066 0.069 0.889 0.063 0.050  0 1     0 
11308573 15.937  2-17 5397.9 108.1 101.3 4.459 0.055 0.060 0.878 0.061 0.060    1 0   0 
11308578 14.310  4-17 4941.1  87.2  82.0 3.102 0.110 0.119 1.438 0.219 0.252  2 2 0   0 
11308587 14.824  1-17 4805.8  88.6  80.2 4.585 0.024 0.027 0.751 0.034 0.039  6 1 0   0 
11308649 15.372  1-17 5465.2 113.6 106.9 4.410 0.052 0.051 0.895 0.069 0.062    1 0   0 
11308669 15.481  1-17 5901.1 117.6 114.3 4.316 0.058 0.059 1.041 0.075 0.079    1 0   0 
11308712 15.383  4-17 5296.5 103.6  97.4 4.512 0.037 0.046 0.855 0.050 0.057    1 0   0 
11308764 11.556  0-17 5330.4 122.7 103.7 4.040 0.076 0.064 0.980 0.074 0.064  1 1     0 
11308785 15.382  1-17 5949.9 108.7 114.5 4.070 0.057 0.067 1.171 0.098 0.097    1 0   0 
11308802 15.481  1- 3 5766.8 108.3 102.6 4.538 0.023 0.030 0.900 0.040 0.046    1 0   0 
11308818 15.819  1-17 5815.4 117.4 113.6 4.215 0.061 0.062 1.038 0.085 0.081    1 0   0 
11308876 15.146  1-17 6053.5 114.9 110.3 4.036 0.050 0.061 1.250 0.084 0.109    1 0   0 
11308901 14.916  1-17 5872.4 119.1 118.8 4.061 0.053 0.056 1.129 0.116 0.085  0 1 0   0 
11308999 15.364  1-17 5920.4 124.5 121.6 4.340 0.051 0.054 1.043 0.075 0.080    1 0   0 
11309089 13.606  3-16 5935.0 129.5 122.0 3.945 0.040 0.037 0.959 0.062 0.053    1 0   0 
11309209 13.974  1-17 6292.1 125.5 119.5 3.956 0.032 0.042 1.413 0.069 0.120    1 0   0 
11309244 12.898  0-17 6053.3 116.0 106.3 4.127 0.068 0.064 1.188 0.083 0.097    1     0 
11309346 13.320  1-17 5083.0 179.0 179.0 4.555 0.058 0.058 0.748 0.090 0.065  2 2     1 
11309388 15.507  2-17 5562.1 127.9 151.8 4.482 0.033 0.044 0.917 0.057 0.068    1 0   0 
11309500 13.778  3-16 6206.9 131.7 119.2 3.518 0.046 0.037 1.700 0.085 0.068    1 0   0 
11312673 15.443  1-17 5110.7  98.2  91.6 4.557 0.027 0.036 0.808 0.039 0.050  0 1 0   0 
11312702 14.732  1-17 5579.6  93.2  89.4 4.466 0.025 0.035 1.013 0.043 0.057  0 1 0   0 
11336418 12.999  1-17 5246.0  72.6  70.1 4.278 0.042 0.052 0.865 0.026 0.023  1 1     0 
11336508 15.528  2- 3 5915.0 116.2 112.3 4.281 0.148 0.212 1.056 0.125 0.096    1     0 
11336572 15.272  1-17 5998.7 125.1 121.4 3.795 0.074 0.068 1.364 0.153 0.089    1 0   0 
11336577 15.455  1-17 5203.4 105.6 105.2 4.604 0.021 0.030 0.764 0.037 0.044  0 1 0   0 
11336587 15.075  1-17 5586.2 112.9 107.3 4.081 0.116 0.113 0.993 0.089 0.081    1     0 
11336614 11.461  0-17 6722.8 138.6 149.8 4.215 0.030 0.028 1.328 0.062 0.047  1 1 0   0 
11336621 15.223  1-17 5481.7 114.8 112.8 3.900 0.045 0.045 1.111 0.066 0.067    1 0   0 
11336663 15.899  1-17 4967.2  83.4  81.0 4.450 0.031 0.030 0.819 0.026 0.023  0 1 1   0 
11336707 14.804  1-17 4919.3  85.6  81.3 4.482 0.032 0.027 0.803 0.031 0.026  3 1 1   0 
11336711 15.506  2- 3 5843.8 114.9 111.3 4.284 0.059 0.059 1.027 0.077 0.078    1 0   0 
11336814 15.433  1- 3 5754.5 111.2 106.4 4.304 0.058 0.058 0.989 0.075 0.075    1 0   0 
11336849 15.602  1-17 5284.6 100.8  91.5 4.476 0.048 0.047 0.854 0.057 0.053  1 1 0   0 
11336853 14.209  1-17 5843.2 113.1 109.2 4.298 0.044 0.046 1.022 0.075 0.076    1 0   0 
11336883 12.320  0-17 6600.6 124.3 129.3 4.265 0.024 0.027 1.355 0.051 0.052  1 1 0 0 0 
11336909 15.225  1-17 5783.3 116.0 110.8 4.045 0.066 0.060 1.092 0.113 0.080    1 0   0 
11336916 15.540  1-17 5466.0 104.1 100.3 4.453 0.050 0.057 0.896 0.062 0.064    1 0   0 
11336923 13.814  1-17 6396.4 127.8 130.8 4.095 0.034 0.037 1.336 0.065 0.065    1 0   0 
11337012 15.355  1-17 5451.4 118.0 112.7 3.839 0.052 0.052 0.928 0.065 0.063    1 0 1 0 
11337052 15.316  1-17 5368.3  97.5  82.4 4.313 0.045 0.042 0.874 0.054 0.040    1 0   0 
11337108 14.811  1-17 5934.5 109.9 108.4 4.157 0.044 0.048 1.122 0.079 0.090    1 0   0 
11337297 14.996  1-17 5607.9 101.5 100.1 4.458 0.038 0.048 0.932 0.059 0.067    1 0   0 
11337372 15.280  4-17 5417.3  99.4  98.3 4.458 0.041 0.047 0.931 0.057 0.061  0 1 0 0 0 
11337453 15.697  2- 3 5424.4  98.1  93.1 4.572 0.023 0.034 0.830 0.040 0.048    1 0   0 
11337459 15.642  2-17 5505.0 165.0 148.0 4.465 0.130 0.143 0.751 0.113 0.052    2     1 
11337538 11.748  0-17 5560.7 118.2 112.9 3.928 0.036 0.036 0.960 0.059 0.055    1 0   0 
11337566 15.642  0-17 6519.8 130.4 125.0 3.932 0.030 0.030 1.489 0.075 0.071  2 1 0 0 0 
11337572 13.155  0-17 6028.9 119.1 115.4 4.224 0.038 0.040 1.096 0.071 0.076  1 1 0   0 
11337581 15.190  1-17 4836.4  86.7  78.8 4.574 0.026 0.028 0.762 0.037 0.039  1 1 0   0 
11337634 15.061  1-17 5830.0 111.5 106.8 4.291 0.051 0.053 1.020 0.076 0.077    1 0   0 
11337680 14.647  1-17 6142.3 117.0 114.8 4.247 0.042 0.042 1.119 0.068 0.073    1 0   0 
11337725 13.982  1-17 4825.9  84.8  75.3 4.583 0.023 0.027 0.755 0.035 0.039  0 1 0   0 
11337734 14.902  1-17 5090.8 106.8  95.6 3.660 0.057 0.074 1.175 0.121 0.157  0 1 0   0 
11337773 14.019  1-17 5015.1 106.4  94.0 3.718 0.051 0.063 1.027 0.109 0.114  0 1 0   0 
11337801 14.986  1-17 5766.2 110.2 107.8 4.225 0.055 0.056 1.013 0.081 0.077    1 0   0 
11337811 14.318  1-17 5972.8 101.0 109.8 4.066 0.038 0.055 1.193 0.088 0.102    1 0   0 
11337825 15.738  1-17 5121.3  94.3  85.9 4.506 0.043 0.041 0.821 0.050 0.045  1 1 0   0 
11337831 15.978  2-17 4784.7  85.8  80.6 4.562 0.031 0.030 0.760 0.038 0.035  1 1 0   0 
11337833 14.739  1-17 5637.5 111.0 100.2 4.361 0.048 0.042 0.838 0.064 0.051    1 0 0 0 
11337847 12.290  0-17 5716.2 118.9 115.1 3.838 0.033 0.033 1.017 0.059 0.052    1 0   0 
11337859 15.122  1-17 5955.7 117.1 108.9 4.268 0.050 0.053 1.077 0.075 0.080    1 0   0 
11337923 11.359  0-17 6302.2 133.0 128.7 4.157 0.039 0.038 1.029 0.084 0.071    1 0   0 
11337944 15.490  6-13 6078.1 112.3 109.3 4.361 0.048 0.057 1.089 0.066 0.074    1 0   0 
11338002 15.174  4-17 5696.3  99.9  94.6 4.487 0.030 0.042 0.942 0.048 0.060    1 0   0 
11338056 14.712  1-17 4956.7  87.7  82.8 4.586 0.024 0.029 0.752 0.035 0.040  1 1 0 1 0 
11338064 15.089  1-17 5864.6 110.7 108.0 4.346 0.050 0.053 1.021 0.074 0.077    1 0   0 
11338089 14.871  1-17 5724.8 114.2 109.2 4.014 0.057 0.047 1.080 0.087 0.073    1 0   0 
11338091 11.097  0-17 6293.4 124.7 127.7 3.903 0.047 0.037 1.286 0.133 0.064  1 1 0 1 0 
11338099 15.519  1-17 5554.9  98.2  96.7 4.488 0.037 0.050 0.913 0.052 0.062    1 0   0 
11338102 15.825  2-17 5266.1 114.7 109.3 3.834 0.070 0.071 1.052 0.101 0.098    1 0   0 
11338111 15.702  1-17 5054.7  88.5  84.2 4.611 0.022 0.029 0.739 0.038 0.042  0 1 0   0 
11338113 14.654  1-17 5599.3  96.3  94.9 4.486 0.031 0.042 0.925 0.050 0.062    1 0   0 
11338121 15.192  1-17 4365.4  78.7  79.3 4.649 0.016 0.019 0.647 0.021 0.022  1 1 0   0 
11338131 15.971  2-17 4902.6  86.1  80.9 4.642 0.022 0.026 0.686 0.035 0.036  0 1 0   0 
11338199 13.917  1-17 6003.5 127.9 138.1 4.052 0.033 0.048 1.231 0.073 0.128    1 0   0 
11338234 13.166  0-17 5758.4 113.9 107.0 4.038 0.058 0.041 1.080 0.127 0.075    1 0   0 
11338287 15.800  1-17 5547.9 115.9 125.6 4.429 0.050 0.060 0.917 0.068 0.070    1 0   0 
11338305 13.994  1-17 5966.1 113.7 103.6 4.022 0.029 0.046 1.350 0.055 0.123    1 0   0 
11338306 13.478  0-17 5490.6 102.3  95.8 4.434 0.043 0.039 0.842 0.063 0.055    1 0   0 
11338358 14.344  1-17 6137.6 195.7 155.8 3.942 0.035 0.046 1.376 0.082 0.152    1 0   0 
11338364 13.460  0-17 5666.6 113.8 109.1 4.048 0.039 0.037 0.887 0.061 0.051    1 0   0 
11338399 15.575  2- 3 5840.6 136.4 182.0 4.144 0.045 0.049 1.076 0.108 0.105    1 0   0 
11338438 13.493  4-17 4473.9  86.5  81.4 4.640 0.024 0.027 0.660 0.035 0.034  2 3     0 
11338530 14.207  1-17 5631.0 106.2 104.6 4.388 0.044 0.046 0.941 0.072 0.070    1 0   0 
11338569 14.917  1-17 5821.2 111.5 109.1 4.133 0.116 0.121 1.073 0.104 0.092    1     0 
11338612 15.442  1-17 5755.9 104.2 101.5 4.431 0.042 0.052 0.974 0.061 0.070  1 1 0   0 
11338623 15.598  1-17 4715.2  82.0  78.2 4.564 0.029 0.024 0.753 0.036 0.031  1 1 0   0 
11338698 15.059  1-17 5523.7 105.4 104.4 4.417 0.047 0.050 0.911 0.068 0.067    1 0   0 
11338773 15.378  1- 3 5996.8 112.5 110.7 4.186 0.052 0.056 1.132 0.078 0.088    1 0   0 
11338847 13.120  0- 1 4849.3  81.8  81.3 2.434 0.160 0.072 1.210 0.503 0.269  2 2 0   0 
11338851 13.874  2-17 5954.9 116.9 108.4 4.240 0.038 0.043 1.089 0.073 0.083    1 0   0 
11338918 13.714  1-17 5051.3  85.1  79.6 4.553 0.023 0.033 0.844 0.035 0.046  1 1 0   0 
11338942 13.489  0-17 6054.2 124.3 120.0 3.970 0.039 0.037 0.978 0.064 0.055    1 0   0 
11338963 15.137  1-17 5805.8 112.1 107.1 4.285 0.045 0.045 1.125 0.060 0.067    1 0   0 
11339102 15.278  1-17 5420.5 114.0 111.7 3.627 0.057 0.059 1.416 0.104 0.116    1 0   0 
11339121 15.485  1-17 5725.9 112.3 109.6 4.075 0.064 0.063 1.053 0.097 0.078    1 0   0 
11339214 13.952  1-17 5329.0 175.0 143.0 4.295 0.220 0.220 0.909 0.076 0.069  1 2     1 
11339222 15.368  1-17 5853.8 121.5 116.4 4.060 0.055 0.055 0.899 0.062 0.055    1 0   0 
11339246 15.456  1-17 5753.3 114.0 111.7 3.888 0.063 0.059 1.182 0.081 0.082    1 0   0 
11339249 15.590  2-17 5778.5 109.6 107.6 4.118 0.064 0.070 1.060 0.100 0.082    1 0   0 
11339345 13.293  0-17 6197.5 125.9 122.2 4.245 0.041 0.041 0.967 0.068 0.063    1 0   0 
11339421 15.551  1-17 4992.3  90.8  82.8 4.548 0.034 0.031 0.771 0.042 0.039  1 1 0   0 
11339456 14.851  1-17 5821.3 112.6 108.4 4.307 0.047 0.048 1.012 0.075 0.076    1 0   0 
11339509 15.999  0-17 4985.9  99.7  89.2 3.642 0.051 0.070 1.194 0.121 0.158  2 1 0   0 
11339561 15.237  1-17 5887.8 115.8 110.0 4.267 0.049 0.050 1.171 0.061 0.071    1 0   0 
11339859 15.869  4-17 5086.8  87.5  88.3 4.413 0.048 0.051 0.837 0.031 0.030  0 1 1   0 
11339888 15.895  1-17 5449.9 108.4 101.2 4.154 0.072 0.071 0.922 0.064 0.057    1 0   0 
11339898 15.292  1-17 5174.1  94.6  87.0 4.516 0.038 0.040 0.831 0.049 0.051  0 1 0   0 
11339969 15.203  1-17 5528.0  98.0  98.4 4.448 0.046 0.053 0.912 0.062 0.066    1 0   0 
11339973 15.886  4-17 5249.2  93.2  82.9 4.418 0.053 0.045 0.847 0.053 0.039  0 1 0   0 
11340000 14.641  1-17 5773.2 116.4 113.7 3.989 0.057 0.046 1.115 0.097 0.075    1 0   0 
11340043 14.813  1-17 5758.4 121.6 113.4 3.666 0.054 0.052 1.425 0.091 0.088    1 0   0 
11340058 15.827  2-17 5253.2  98.8  93.4 4.526 0.037 0.047 0.841 0.048 0.055    1 0   0 
11340082 13.972  1-17 4991.3 102.9  91.8 3.605 0.052 0.070 1.243 0.128 0.173  0 1 0   0 
11340104 13.831  2-17 5886.4 117.1 113.5 4.092 0.043 0.040 0.965 0.072 0.062    1 0   0 
11340105 15.877  2-17 5776.9 107.4 105.3 4.439 0.048 0.061 0.974 0.062 0.069    1 0   0 
11340173 15.383  1-17 5585.3 117.3 111.4 4.059 0.060 0.055 0.993 0.071 0.065    1 0   0 
11340197 15.177  1- 3 5081.6  98.7  92.6 4.589 0.037 0.048 0.762 0.058 0.057  0 1     0 
11340204 15.742  1-17 5092.6  85.5  80.1 4.446 0.039 0.032 0.825 0.040 0.030  1 1 0   0 
11340242 15.849  2-17 5208.7  91.5  83.1 4.430 0.047 0.039 0.840 0.051 0.037  0 1 0   0 
11340255 14.937  1-17 5063.1  86.9  77.8 4.487 0.037 0.028 0.814 0.048 0.036  1 1 0   0 
11340382 13.909  1-17 5296.2  90.3  81.2 4.222 0.103 0.107 0.885 0.048 0.036  0 1     0 
11340427 15.860  1-17 5438.8 106.4 101.0 4.434 0.055 0.057 0.889 0.064 0.062    1 0   0 
11340576 14.752  1-17 5743.2 116.6 111.6 4.024 0.059 0.046 1.082 0.103 0.074    1 0   0 
11340584 15.468  4-17 5541.6 111.3 104.0 4.373 0.057 0.052 0.875 0.067 0.056    1 0   0 
11340604 15.483  1- 3 5919.9 111.1 114.0 4.034 0.088 0.096 1.170 0.109 0.098    1 0   0 
11340620 13.889  2-17 5978.3 124.9 114.1 3.868 0.036 0.035 1.146 0.065 0.063    1 0   0 
11340630 15.261  1-17 5954.2 116.4 114.7 3.937 0.071 0.067 1.236 0.127 0.090    1 0   0 
11340663 15.750  1-17 5942.3 107.9 112.1 4.066 0.074 0.086 1.166 0.103 0.097    1 0   0 
11340713 13.468  0-17 6981.3 150.2 146.8 3.883 0.042 0.043 1.705 0.089 0.094  5 2 0   0 
11340743 13.440  0-17 6051.9 115.7  99.1 4.098 0.038 0.043 1.218 0.066 0.102    1 0   0 
11340789 12.869  0-17 6378.1 138.2 120.7 4.111 0.032 0.036 1.290 0.055 0.062    1 0   0 
11340855 14.307  1-17 5822.6 106.2 105.7 4.174 0.042 0.048 1.059 0.086 0.082    1 0   0 
11340905 12.953  0-17 5952.7 113.3 111.8 4.379 0.034 0.041 1.047 0.069 0.078    1 0   0 
11340971 14.697  1-17 6086.9 118.7 107.4 4.162 0.050 0.047 1.184 0.068 0.090    1 0   0 
11340972 13.597  0-17 5946.3 111.1 109.0 4.348 0.040 0.043 1.050 0.073 0.078    1 0   0 
11341000 15.644  1-17 5418.9 125.8 127.4 4.388 0.130 0.317 0.853 0.086 0.060    1     0 
11341017 15.740  1-17 5718.7 114.5 106.5 4.339 0.065 0.061 0.973 0.075 0.074    1 0   0 
11341020 14.021  1-17 5817.6 105.6 101.5 4.218 0.037 0.042 1.090 0.069 0.077    1 0   0 
11341064 15.609  1-17 5247.9  97.1  87.5 4.476 0.047 0.045 0.846 0.056 0.050    1 0   0 
11341103 15.091  6-13 6004.1 117.2 110.7 4.260 0.048 0.051 1.099 0.074 0.081    1 0   0 
11341107 15.107  1-17 5670.1 106.1 102.4 4.374 0.050 0.052 0.953 0.072 0.071    1 0   0 
11341164 12.366  0-17 6793.1 144.5 148.3 4.101 0.031 0.031 1.344 0.059 0.049 11 2 0 1 0 
11341237 13.690  0-17 5989.5 107.6 110.0 3.994 0.046 0.039 1.203 0.123 0.070  2 1 0   0 
11341270 14.723  1-17 6001.7 103.1 110.3 4.054 0.041 0.057 1.217 0.082 0.107    1 0   0 
11341314 12.792  0-17 6227.4 107.0 105.5 4.412 0.019 0.029 1.103 0.036 0.051    1 0   0 
11341320 15.629  1-17 5791.2 103.2 100.6 4.478 0.033 0.045 0.961 0.051 0.061    1 0   0 
11341335 14.588  1-17 5273.0 117.7 112.5 3.793 0.043 0.050 1.117 0.080 0.094    1 0   0 
11341417 15.597  1-17 5072.6  93.3  85.7 4.546 0.032 0.037 0.807 0.043 0.048  0 1 0   0 
11341446 13.417  0-17 5233.5  86.4  85.9 4.474 0.037 0.039 0.900 0.056 0.055    1 0   0 
11341458 15.693  1-17 5468.8 109.4 103.1 4.440 0.089 0.146 0.890 0.066 0.063    1     0 
11341459 14.557  1-17 6145.2 111.0 108.8 4.377 0.029 0.041 1.110 0.053 0.073    1 0   0 
11341475 15.224  1-17 5940.2 113.3 107.0 4.182 0.049 0.054 1.110 0.081 0.087    1 0   0 
11341498 15.119  1-17 5338.8  92.8  84.8 4.573 0.031 0.038 0.760 0.037 0.044    1 0   0 
11341501 15.100  1-17 5062.4  89.2  84.8 3.349 0.080 0.094 1.107 0.200 0.201  2 2 0   0 
11341514 15.667  2- 3 5410.3 113.7 111.0 3.950 0.059 0.059 1.002 0.072 0.073    1 0   0 
11341546 16.298  9- 9 4108.4  62.2  80.1 4.630 0.023 0.019 0.613 0.017 0.017  0 1 0   0 
11341654 15.109  1-17 5051.3  99.4  82.2 3.239 0.094 0.101 1.485 0.236 0.226  0 2 0   0 
11341657 16.753  3- 5 5110.8 128.9 120.8 3.881 0.576 0.339 0.901 0.312 0.103  0 1     0 
11341708 15.780  1-17 4991.0  87.2  81.0 4.540 0.035 0.036 0.795 0.044 0.042  0 1 0   0 
11341730 13.833  0-17 5138.1 101.2  86.5 3.522 0.064 0.071 0.964 0.134 0.129  2 3 0   0 
11341742 15.186  1-17 5594.9  99.9  99.4 4.434 0.044 0.051 0.930 0.065 0.068    1 0   0 
11341773 15.687  1-17 6020.1 118.1 112.5 4.250 0.068 0.068 1.110 0.078 0.083    1 0   0 
11341843 12.904  0-17 6352.2 123.4 121.7 4.000 0.030 0.047 1.301 0.056 0.106    1 0   0 
11341911 15.656  2- 3 5728.3 107.8 103.3 4.409 0.052 0.061 0.969 0.067 0.071    1 0   0 
11341920 13.941  1-17 5719.9 104.2  97.1 4.549 0.016 0.025 0.889 0.029 0.041    1 0   0 
11341928 15.284  1-17 5722.8 105.6 103.1 4.420 0.043 0.051 0.967 0.065 0.072    1 0   0 
11341950 12.347  1-17 5600.5 106.2 105.0 4.408 0.046 0.050 0.932 0.070 0.070  3 1 0   0 
11341989 13.619  1-17 6313.1 136.2 162.2 3.906 0.087 0.106 1.338 0.141 0.124    1     0 
11342032 12.758  0-17 6203.4 123.6 116.1 4.083 0.032 0.036 1.280 0.058 0.085  9 1 0   0 
11342052 15.918  2- 2 5163.4 105.2  91.7 3.776 0.072 0.072 0.841 0.073 0.054  0 1 0   0 
11342078 15.739  2-17 5802.0 112.8 108.9 4.311 0.067 0.066 1.006 0.076 0.077    1 0   0 
11342105 13.516  0-17 6489.2 129.9 124.1 4.221 0.037 0.037 1.108 0.063 0.070    1 0   0 
11342127 13.651  1-17 6000.7 113.6 102.6 4.140 0.033 0.036 1.225 0.058 0.085    1 0   0 
11342166 16.850  3- 5 5149.5 101.0  97.1 4.480 0.065 0.068 0.827 0.048 0.044  0 1 0   0 
11342244 15.657  1-17 5817.4 126.1 120.2 4.008 0.071 0.066 0.901 0.064 0.057    1 0   0 
11342379 14.617  1-17 5193.4  97.4  88.8 3.370 0.076 0.092 1.154 0.175 0.194  0 2 0   0 
11342416 12.476  0-17 6381.2 116.0 119.8 4.335 0.025 0.033 1.213 0.046 0.059    1 0 0 0 
11342420 14.780  1-17 5675.0  95.0  93.4 4.508 0.025 0.035 0.923 0.040 0.049  1 1 0   0 
11342464 15.756  2- 3 5592.4 100.1  97.1 4.494 0.037 0.051 0.916 0.052 0.060    1 0   0 
11342473 15.720  1-17 5185.4  95.5  90.4 4.563 0.028 0.039 0.810 0.042 0.052  0 1 0   0 
11342503 15.329  1- 3 5846.9 114.4 110.5 4.329 0.056 0.054 0.965 0.072 0.068    1 0   0 
11342550 15.305  1-17 5690.6 105.5 102.2 4.402 0.049 0.054 0.973 0.066 0.067    1 0 1 0 
11342569 15.165  1-17 5667.6 100.1  95.6 4.479 0.033 0.044 0.941 0.051 0.063    1 0   0 
11342573 16.169  2-17 5841.2 113.2 109.3 4.091 0.099 0.111 1.103 0.107 0.093  3 1 0   0 
11342578 15.545  1-17 4959.0 148.0 148.0 4.510 0.084 0.052 0.786 0.073 0.055  1 2     1 
11342588 15.595  2- 3 5314.2 100.4  95.2 4.523 0.037 0.049 0.853 0.049 0.057    1 0   0 
11342674 15.544  1-17 5681.6 117.1 113.1 4.021 0.077 0.067 1.060 0.087 0.078    1 0   0 
11342687 15.877  1-17 5395.7 126.6 106.8 4.463 0.054 0.053 0.880 0.063 0.062    1 0   0 
11342709 15.237  1-17 5791.1 110.6  97.0 4.374 0.053 0.047 0.770 0.048 0.038    1 0   0 
11342763 15.975  0-17 5650.9 118.9 106.3 3.552 0.028 0.029 1.394 0.061 0.065  2 1 0   0 
11342883 13.343  0-17 4755.6  31.2  42.4 4.518 0.010 0.009 0.748 0.011 0.011  2 1 1   0 
11342885 12.372  0-17 6570.0 142.0 132.5 3.955 0.064 0.062 1.413 0.092 0.091    1 0   0 
11342897 15.752  4-17 5661.9 113.4 108.6 4.257 0.078 0.078 0.965 0.076 0.072  7 1 0   0 
11342919 13.737  1-17 5016.4  80.4  73.0 4.512 0.035 0.028 0.807 0.047 0.038  1 1 0   0 
11342962 16.497  3- 5 4619.3  98.7  92.8 4.572 0.036 0.035 0.739 0.036 0.037  1 1 1   0 
11343013 13.934  1-17 6049.5 108.0 100.2 4.111 0.038 0.046 1.160 0.071 0.091    1 0   0 
11343105 13.978  1-17 6100.6 120.5 115.7 4.267 0.033 0.043 1.136 0.070 0.080    1 0   0 
11343120 15.235  4-17 5826.5 112.5 108.0 4.269 0.052 0.054 1.024 0.077 0.078    1 0   0 
11343148 15.464  1- 3 5466.4 106.6  98.9 4.361 0.101 0.104 0.897 0.065 0.059    1     0 
11343152 14.453  1-17 6027.9 113.0 111.0 4.334 0.042 0.045 1.083 0.071 0.078    1 0   0 
11343239 15.805  4-17 5201.1  92.5  87.9 4.567 0.028 0.039 0.807 0.043 0.052    1 0   0 
11343294 12.795  0-17 6321.5 142.0 118.6 4.123 0.033 0.036 1.282 0.054 0.064    1 0   0 
11343309 14.879  1-17 5798.8 116.9 109.1 4.173 0.045 0.043 0.832 0.055 0.046    1 0   0 
11343315 16.387  3- 5 4691.8  85.7  81.5 4.634 0.023 0.027 0.683 0.036 0.036  0 1 0   0 
11343326 15.765  2- 3 5755.8 160.0 136.9 4.217 0.058 0.052 1.012 0.101 0.087    1 0   0 
11343348 15.589  2- 3 5795.5 130.2 140.3 4.080 0.053 0.062 1.084 0.118 0.094    1 0   0 
11343396 15.536  1-17 5729.6 110.0 104.7 4.272 0.057 0.057 0.967 0.072 0.066    1 0   0 
11343426 14.295  0-17 5142.9  88.2  80.5 3.345 0.060 0.079 1.300 0.155 0.205  2 2 0   0 
11343486 15.736  2-17 5466.0 164.0 164.0 4.456 0.088 0.162 0.892 0.092 0.083  0 2     1 
11343523 15.082  1-17 5588.7 106.9 104.6 4.401 0.065 0.071 0.928 0.068 0.067  1 1 0   0 
11343643 14.621  1-17 5228.0  88.3  84.7 4.545 0.033 0.025 0.727 0.042 0.031  0 1 0   0 
11347515 15.373  1-17 5801.2 105.4 103.6 4.444 0.036 0.047 0.983 0.056 0.069    1 0   0 
11347582 13.415  0-17 5577.5 108.5  99.3 4.124 0.038 0.036 0.848 0.057 0.047    1 0   0 
11347657 15.426  8-13 6172.0 111.8 108.9 4.384 0.035 0.046 1.107 0.057 0.068    1 0   0 
11347684 13.190  0-17 6171.9 140.1 116.4 3.775 0.033 0.029 1.299 0.066 0.051  2 1 0   0 
11347716 15.238  1-17 5004.7  88.6  80.5 4.536 0.034 0.033 0.799 0.045 0.043  0 1 0   0 
11347735 14.181  1-17 6259.6 123.6 126.7 3.984 0.050 0.041 1.175 0.108 0.065  6 1 0   0 
11347746 15.433  1- 3 5152.4  93.5  85.9 4.515 0.039 0.039 0.827 0.049 0.050  0 1 0   0 
11347750 15.273  1-17 5742.1 116.9 112.3 4.119 0.053 0.050 0.971 0.076 0.065    1 0   0 
11347754 15.720  1-17 5377.8 102.3  96.8 4.473 0.047 0.052 0.874 0.059 0.059    1 0   0 
11347789 13.177  0-17 5920.3 122.3 115.9 4.355 0.042 0.041 0.872 0.065 0.056    1 0   0 
11347792 12.663  0-17 5485.9 120.4 114.5 3.509 0.030 0.033 1.502 0.068 0.076    1 0   0 
11347828 16.099  9- 9 4078.1  70.5  78.8 4.632 0.019 0.016 0.608 0.014 0.015  0 1 0   0 
11347859 15.067  1-17 5647.3 112.6 108.1 3.988 0.047 0.042 1.070 0.069 0.064    1 0   0 
11347968 13.987  1-17 5520.8  89.5  90.3 4.498 0.023 0.033 0.952 0.041 0.052    1 0   0 
11347999 15.187  1-17 5652.4  96.7  93.4 4.459 0.026 0.035 1.034 0.045 0.056    1 0   0 
11348010 15.688  1-17 5620.2 108.5 106.8 4.361 0.054 0.055 1.005 0.066 0.067    1 0   0 
11348086 12.879  0-17 5994.7 109.5 109.8 4.347 0.036 0.040 1.087 0.068 0.071  7 1 0   0 
11348236 15.263  1-17 5187.0  82.9  74.3 4.426 0.025 0.022 0.791 0.026 0.021  1 1 0   0 
11348323 15.726  1-17 5620.3  97.7  93.4 4.485 0.032 0.044 0.965 0.050 0.053    1 0   0 
11348435 15.307  1-17 4885.4  82.8  78.4 4.529 0.033 0.025 0.784 0.042 0.033  1 1 0   0 
11348529 15.564  1-17 5804.2 113.5 110.3 4.276 0.056 0.057 1.013 0.078 0.077    1 0   0 
11348598 13.462  0-17 6306.8 126.3 121.0 4.196 0.037 0.037 1.185 0.058 0.076    1 0   0 
11348610 15.491  1-17 5287.9  91.9  87.8 4.583 0.021 0.032 0.806 0.032 0.039  0 1 0 1 0 
11348796 15.554  1-17 4939.6  86.1  85.9 4.604 0.026 0.026 0.695 0.033 0.030  1 1 0   0 
11348797 15.249  1-17 6070.5 109.3 106.2 4.402 0.033 0.044 1.071 0.055 0.068    1 0   0 
11348838 16.178  0-17 6493.7 133.3 131.3 3.472 0.083 0.052 1.901 0.172 0.098  2 2 0   0 
11348849 15.292  1-17 5710.1 102.1  99.4 4.452 0.037 0.047 0.959 0.057 0.068    1 0   0 
11348884 15.254  1-17 5244.7 118.9 114.1 3.866 0.045 0.048 1.015 0.070 0.072  0 1 0   0 
11348928 15.520  2-17 5630.2 103.5 100.4 4.439 0.046 0.055 0.939 0.063 0.068    1 0   0 
11348988 13.202  0-17 5645.2  97.1  96.0 4.470 0.031 0.038 0.942 0.052 0.060    1 0   0 
11349011 15.062  4-17 4675.6  81.6  74.3 4.598 0.022 0.024 0.726 0.031 0.033 10 1 0   0 
11349012 11.469  0-17 6927.9 137.8 149.8 4.062 0.034 0.033 1.515 0.082 0.076    2 0   0 
11349024 14.273  1-17 5940.0 122.2 116.5 4.162 0.048 0.046 0.953 0.073 0.063    1 0   0 
11349051 15.102  1-17 5371.8  95.2  94.1 4.527 0.030 0.043 0.866 0.044 0.058    1 0   0 
11349072 13.843  1-17 5834.5 117.9 113.1 4.123 0.043 0.040 0.962 0.074 0.064    1 0   0 
11349080 15.869  4-17 5616.7 100.6  96.8 4.484 0.038 0.051 0.924 0.054 0.061    1 0   0 
11349111 13.637  1-17 6612.1 133.1 135.4 4.077 0.034 0.033 1.428 0.070 0.062  6 1 0   0 
11349235 14.477  1-17 5782.5 117.4 110.9 3.833 0.044 0.042 1.244 0.067 0.073    1 0   0 
11349248 15.517  2-15 5829.7 112.6 108.5 4.173 0.057 0.061 1.062 0.090 0.084    1 0   0 
11349265 14.715  1-17 5493.4  88.8  80.1 4.261 0.031 0.029 0.813 0.034 0.026    1 0   0 
11349323 13.621  1- 2 4283.3  98.0  85.6 1.902 0.152 0.155 1.339 0.470 0.360  2 2 0   0 
11349480 15.264  1-17 5211.8  96.9  86.3 4.474 0.045 0.040 0.839 0.056 0.047    1 0   0 
11349523 15.174  1-17 5632.3 115.1 106.6 3.829 0.050 0.050 1.199 0.073 0.080    1 0   0 
11349569 14.154  1-17 4924.2  86.3  79.6 4.563 0.028 0.026 0.754 0.040 0.036  0 1 0   0 
11349578 14.176  1-17 5834.2 113.0 115.3 3.926 0.041 0.039 1.145 0.067 0.065    1 0   0 
11349613 15.450  1- 3 6167.0 116.6 113.1 4.324 0.051 0.058 1.136 0.067 0.077    1 0   0 
11349649 13.462  0-17 5704.1  97.3  97.0 4.453 0.032 0.038 0.958 0.056 0.062    1 0   0 
11349665 15.448  1-17 4538.9  95.2  85.7 4.569 0.029 0.029 0.736 0.031 0.030  1 1     0 
11349678 15.869  4-17 5486.8 114.2 109.3 3.966 0.073 0.070 1.018 0.080 0.078    1 0   0 
11349682 11.671  0- 1 7891.9 186.2 176.4 4.256 0.025 0.029 1.614 0.063 0.072    2 0   0 
11349692 15.356  4-17 5579.1 109.0 105.1 4.286 0.054 0.054 0.931 0.070 0.066    1 0   0 
11349707 15.582  2-17 5940.0 113.0 111.1 4.150 0.064 0.065 1.066 0.092 0.078    1 0   0 
11349716 14.958  1-17 5788.7 117.2 111.6 4.038 0.062 0.052 1.096 0.119 0.079    1 0   0 
11349727 15.272  1-17 5690.5 101.0  96.1 4.485 0.031 0.043 0.942 0.049 0.061    1 0   0 
11349736 15.552  2- 3 5637.9 110.4 107.1 4.237 0.058 0.059 0.959 0.074 0.070    1 0   0 
11349851 15.458  1- 3 5756.0 104.3  99.0 4.535 0.025 0.032 0.902 0.042 0.047    1 0   0 
11349868 15.669  2-17 5731.6 114.0 111.2 3.981 0.082 0.072 1.105 0.093 0.082    1 0   0 
11349888 15.607  1-17 5888.1 113.6 109.1 4.265 0.063 0.063 1.050 0.078 0.080    1 0   0 
11349939 15.199  4-17 5417.6  97.1  94.5 4.535 0.027 0.041 0.870 0.041 0.057    1 0   0 
11350057 12.977  0-17 6570.0 132.1 127.3 3.845 0.030 0.029 1.609 0.076 0.070  2 1 0   0 
11350118 15.675  1-17 4382.1  78.1  73.4 4.624 0.020 0.020 0.676 0.026 0.024  1 1 0 1 0 
11350150 15.985  2-17 5966.9 132.0 125.9 4.221 0.083 0.081 1.110 0.084 0.083    1 0   0 
11350169 13.202  0-17 6293.9 115.3 115.4 4.368 0.028 0.036 1.115 0.050 0.065    1 0   0 
11350196 15.649  2- 3 5235.0 118.1 110.2 3.697 0.073 0.082 1.223 0.127 0.137  1 1 0   0 
11350232 15.202  1- 3 5503.7 114.2 109.3 4.013 0.050 0.048 0.993 0.067 0.067    1 0   0 
11350245 15.435  1-17 5882.2 108.8 106.6 4.385 0.048 0.056 1.021 0.067 0.075    1 0   0 
11350364 15.329  1-17 5970.0 161.0 179.0 4.521 0.046 0.184 0.996 0.121 0.121    2     1 
11350389 11.903  1-17 5044.2 104.0  97.5 4.520 0.057 0.066 0.801 0.046 0.045  3 1     0 
11350459 15.160  4-17 6468.0 180.0 248.0 4.363 0.067 0.216 1.313 0.167 0.204    2     1 
11350468 15.810  2-17 5744.3 105.5 103.0 4.441 0.045 0.057 0.967 0.060 0.068    1 0   0 
11350488 14.532 10-10 6079.0 212.0 233.0 4.291 0.180 0.180 0.980 0.153 0.125    2     1 
11350500 15.323  1-17 5857.7 104.8 101.3 4.458 0.031 0.043 0.989 0.050 0.064    1 0   0 
11350511 15.895  2-17 5739.5 120.1 115.7 4.097 0.079 0.079 0.987 0.080 0.071    1 0   0 
11350582 15.620  2-17 5720.8 110.0 105.2 4.254 0.065 0.065 0.987 0.077 0.074    1 0   0 
11350606 15.068  4-17 5820.0 118.0 110.8 4.241 0.052 0.050 0.843 0.060 0.049    1 0   0 
11350608 13.593  1-17 5181.0  79.7  82.0 4.541 0.027 0.018 0.713 0.037 0.024  1 1 0   0 
11350643 14.898  1-17 5697.0 111.6 106.0 4.201 0.049 0.048 0.982 0.075 0.068    1 0   0 
11350655 15.015  1-17 5573.5 108.8 104.5 4.182 0.049 0.048 0.948 0.072 0.066    1 0   0 
11350707 15.157  1-17 5559.6 119.1 111.9 4.018 0.052 0.048 1.012 0.070 0.069    1 0   0 
11350865 15.477  1-17 6173.5 124.7 114.8 4.051 0.066 0.069 1.287 0.082 0.102    1 0   0 
11350888 15.648  2- 3 6240.7 151.9 141.3 4.235 0.070 0.072 1.187 0.072 0.081    1 0   0 
11351119 15.430  1-17 5241.6  95.7  90.5 4.527 0.035 0.043 0.841 0.047 0.055  6 1 0   0 
11351130 15.633  2- 3 5845.1 111.1 108.2 4.287 0.076 0.075 1.028 0.078 0.079    1 0   0 
11351200 15.561  1-17 5545.1 104.0 101.7 4.394 0.062 0.062 0.916 0.068 0.066  1 1 0   0 
11351205 15.283  4-17 5920.6 108.6 106.5 4.366 0.051 0.058 1.037 0.069 0.076    1 0   0 
11351249 15.559  2- 3 5545.6  99.0  97.9 4.440 0.049 0.056 0.916 0.063 0.066    1 0   0 
11351268 15.891  2-17 5186.0  94.1  88.7 4.533 0.037 0.045 0.827 0.047 0.052  6 1 0   0 
11351281 12.962  0-17 6339.2 124.2 116.0 3.862 0.037 0.051 1.458 0.077 0.146  1 1 0   0 
11351299 15.901  2-17 5385.0  86.0  84.3 4.493 0.030 0.044 0.975 0.043 0.050    1 0   0 
11351396 13.768  1-17 6259.4 131.5 130.5 4.216 0.029 0.044 1.228 0.055 0.072    1 0   0 
11351399 14.532  0-17 6120.1 134.4 114.9 4.136 0.025 0.040 1.269 0.052 0.080  2 1 0   0 
11351454 15.429  4-17 5830.2 103.7 101.9 4.380 0.047 0.056 1.068 0.061 0.068    1 0 1 0 
11351466 13.627  1-17 6279.5 102.5 117.9 4.325 0.021 0.031 1.266 0.043 0.054    1 0   0 
11351493 14.505  1-17 5882.9 111.9 104.4 4.212 0.043 0.046 1.070 0.077 0.083    1 0   0 
11351509 15.585  4-17 4521.4  82.2  77.2 4.577 0.027 0.022 0.728 0.030 0.027  1 1 0   0 
11351516 11.913  0-17 5812.8  96.7  97.0 4.426 0.027 0.035 1.044 0.051 0.064    1 0   0 
11351604 15.544  2-17 5762.8 115.8 109.8 3.961 0.080 0.070 1.131 0.094 0.084    1 0   0 
11351694 13.386  0-17 5604.6 110.7 108.4 3.926 0.036 0.035 1.054 0.062 0.059    1 0   0 
11351724 14.024  1-17 5885.9  97.9  98.6 4.420 0.027 0.037 1.054 0.051 0.063    1 0   0 
11351772 15.549  2- 3 4871.7  85.4  82.3 3.335 0.112 0.118 1.131 0.219 0.208  0 2 0   0 
11351820 14.641  1-17 5786.8 113.9 108.5 4.085 0.052 0.052 1.077 0.114 0.079    1 0   0 
11351828 15.817  2-17 5701.1 105.5 102.4 4.413 0.056 0.066 0.960 0.066 0.070    1 0   0 
11351829 14.999  1-17 5908.7 120.0 114.9 4.275 0.061 0.061 0.915 0.069 0.061    1 0   0 
11351830 15.789  1-17 4734.9 125.2 118.2 4.540 0.051 0.956 0.703 0.148 0.052  1 1     0 
11351872 13.888  1-17 5592.2 106.3  96.3 4.254 0.041 0.036 0.860 0.061 0.049    1 0   0 
11351888 14.517  1-17 5659.2 112.2 110.0 3.919 0.043 0.042 1.121 0.068 0.071    1 0   0 
11351907 15.703  2- 3 5461.6 104.2 101.1 4.452 0.053 0.059 0.894 0.062 0.063    1 0   0 
11351919 14.636  1-17 5963.4 114.7 112.9 4.400 0.044 0.046 0.934 0.065 0.064    1 0   0 
11351921 13.606  0-17 3487.0 123.0 110.0 5.074 0.099 0.121 0.200 0.102 0.055  0 2     1 
11351951 15.307  1-17 5476.8 110.7 104.1 4.387 0.051 0.049 0.897 0.069 0.061    1 0   0 
11351999 15.558  2-17 5778.8 109.3 108.7 4.161 0.060 0.063 1.042 0.092 0.081    1 0   0 
11352110 15.868  1-17 5210.7 100.3  92.7 4.508 0.043 0.047 0.837 0.051 0.052  1 1 0   0 
11352124 15.871  1-17 5244.0  94.0  83.7 4.412 0.052 0.045 0.847 0.051 0.038  0 1 0   0 
11352162 14.775  1-17 5122.1  94.7  86.0 4.521 0.035 0.036 0.822 0.048 0.049  1 1 0   0 
11352168 13.365  0-17 5822.2 116.6 115.4 4.507 0.035 0.042 0.832 0.049 0.052    1 0   0 
11352176 14.991  1-17 5712.6 111.4 114.2 3.871 0.049 0.047 1.182 0.071 0.076    1 0   0 
11352219 15.654  2-17 5446.8  93.8  90.0 4.565 0.028 0.041 0.823 0.038 0.041    1 0   0 
11352239 14.447  1-17 5715.6 128.5 133.0 3.938 0.039 0.037 1.178 0.071 0.072    1 0   0 
11352278 13.966  1-17 5953.0 117.6 113.1 4.317 0.043 0.041 0.907 0.068 0.058    1 0   0 
11352361 14.228  1-17 6153.9 111.3 115.0 4.329 0.034 0.044 1.132 0.066 0.077    1 0   0 
11352367 15.805  2-17 5838.0 157.0 175.0 4.529 0.039 0.221 0.992 0.113 0.126    2     1 
11352412 14.866  1-17 5434.4 114.2 111.2 3.834 0.042 0.043 1.129 0.071 0.077    1 0   0 
11352420 14.544  1-17 5709.3 111.6 108.3 4.239 0.045 0.047 0.985 0.076 0.074    1 0   0 
11352448 15.338  4-17 5718.8 109.8 110.9 4.136 0.058 0.059 1.024 0.091 0.077    1 0   0 
11352457 13.943  1-17 5901.6 110.0 107.5 4.411 0.037 0.042 0.973 0.063 0.068    1 0   0 
11352569 14.624  1-17 5710.9 112.4 109.8 4.454 0.043 0.046 0.852 0.062 0.058    1 0   0 
11352577 15.489  1-17 5940.1 116.3 108.1 4.211 0.060 0.059 1.094 0.080 0.085    1 0   0 
11352602 15.569  2-17 6377.0 176.0 243.0 4.398 0.056 0.224 1.225 0.162 0.180    2     1 
11352682 15.694  1-17 5603.3 109.6 106.5 4.339 0.064 0.061 0.935 0.072 0.068    1 0   0 
11352775 14.062 10-10 6350.2 130.9 123.1 4.017 0.036 0.038 1.376 0.070 0.075    1 0   0 
11352791 12.169  2- 3 5840.2 117.5 113.8 4.032 0.087 0.087 1.130 0.109 0.090  3 1 0   0 
11352830 15.263  1-17 5683.5 119.0 113.4 3.986 0.057 0.051 1.081 0.078 0.074    1 0   0 
11352843 14.848  1-17 5593.4 104.6 104.8 4.433 0.042 0.048 0.930 0.066 0.069    1 0   0 
11352863 15.503  2- 3 5584.8 109.3 108.3 4.397 0.052 0.055 0.927 0.070 0.069  0 1 0   0 
11352903 14.850  1-17 5905.0 104.9  99.9 4.468 0.025 0.036 0.994 0.044 0.060    1 0   0 
11352908 13.677  1-17 5706.2 108.1 102.7 4.273 0.037 0.040 1.023 0.069 0.070    1 0   0 
11352914 14.132  1-17 5719.9 111.1 103.3 4.317 0.043 0.040 0.849 0.064 0.053    1 0   0 
11352986 15.297  1-17 5237.9  91.5  91.8 4.331 0.121 0.219 0.862 0.047 0.043  0 1     0 
11353038 14.005  1-17 5004.9  46.3  49.2 4.659 0.008 0.009 0.718 0.007 0.011    1     0 
11353049 15.862  2-17 4888.2  84.5  83.5 3.163 0.184 0.203 1.281 0.262 0.266  0 2     0 
11353121 12.937  0-17 6540.3 129.7 130.9 4.235 0.030 0.032 1.344 0.061 0.055    3 0   0 
11353262 14.229  1-17 4984.4  86.6  79.4 4.537 0.031 0.030 0.796 0.045 0.043  1 1 0   0 
11353273 15.163  1-17 5358.2 116.9 112.7 3.911 0.046 0.048 1.018 0.068 0.072    1 0   0 
11353275 13.662  1-17 6109.5 134.1 121.8 3.829 0.037 0.033 1.244 0.061 0.061    1 0   0 
11353284 13.895  1-17 6366.9 127.7 127.6 3.978 0.037 0.046 1.261 0.085 0.084    1 0   0 
11353325 15.312  1-17 5841.0 116.0 113.6 4.222 0.052 0.054 1.046 0.080 0.081    1 0   0 
11353374 15.817  1-17 5322.6  93.5  79.2 4.261 0.056 0.057 0.876 0.045 0.033  0 1 0   0 
11353395 12.525  0-17 5968.4 110.0 106.8 4.189 0.035 0.039 1.159 0.066 0.082    1 0   0 
11353420 15.830  2-17 5385.0 105.8  88.7 4.271 0.062 0.061 0.882 0.057 0.042    1 0   0 
11353426 15.312  1-17 5572.0 119.3 113.8 4.145 0.056 0.055 0.959 0.074 0.069    1 0   0 
11353436 15.760  2-17 5289.0  81.3  71.9 4.262 0.052 0.053 0.874 0.037 0.028    1 0   0 
11353513 15.915  4-17 6030.0 190.0 232.0 4.471 0.052 0.208 1.081 0.130 0.145    2     1 
11353515 15.302  1-17 5761.6 109.8 105.7 4.325 0.055 0.055 0.988 0.075 0.075    1 0   0 
11353554 13.287  4-16 4872.6  90.6  79.6 2.856 0.111 0.094 0.972 0.260 0.157  2 2 0   0 
11355373 15.322  6-15 5788.6 106.1 100.3 4.529 0.024 0.031 0.912 0.041 0.048    1 0   0 
11355405 15.768  2-17 6181.1 128.2 117.2 4.062 0.088 0.087 1.277 0.095 0.103    1 0   0 
11355469 15.875  1-17 5974.9 124.2 118.1 4.293 0.078 0.079 1.076 0.079 0.082    1 0   0 
11355525 13.996  1-17 5775.1  98.6  97.4 4.425 0.030 0.039 1.029 0.055 0.066    1 0   0 
11355566 14.803 10-12 6375.0 122.8 120.2 4.313 0.038 0.045 1.215 0.058 0.071  0 1 0   0 
11355579 14.884  1-17 5529.8 107.9 102.1 4.332 0.051 0.049 0.912 0.069 0.062    1 0   0 
11355603 15.643  4-17 5581.1 103.4 101.1 4.437 0.053 0.063 0.925 0.063 0.066    1 0   0 
11355633 15.795  2-17 6130.7 122.0 117.6 4.345 0.060 0.072 1.110 0.074 0.078    1 0   0 
11355746 14.640  1-17 5694.2 103.8 111.0 4.612 0.022 0.020 0.803 0.026 0.035    1     0 
11355861 15.566  2-17 5148.5  82.4  77.5 4.392 0.041 0.039 0.844 0.032 0.027  1 1 0   0 
11355886 14.302 17-17 5133.6 150.0 120.7 4.451 0.087 0.127 0.832 0.049 0.049  0 1     0 
11355925 14.225  1-17 5490.5  99.2  85.8 4.201 0.038 0.033 0.843 0.049 0.035    1 0 1 0 
11355950 15.490  1-17 5717.0 154.0 171.0 4.518 0.036 0.192 1.022 0.100 0.120    2     1 
11356016 14.292 17-17 5268.2 117.3 112.1 3.755 0.039 0.050 1.174 0.082 0.103  0 1 0   0 
11356061 15.945  1-17 5411.5 116.6 108.8 4.368 0.059 0.062 0.880 0.066 0.053    1 0   0 
11356072 14.248 10-10 6184.7 126.4 117.2 4.221 0.038 0.045 1.193 0.066 0.083    1 0   0 
11356088 14.703  1-17 5751.1  98.9  96.6 4.109 0.040 0.054 1.179 0.078 0.092    1 0   0 
11356102 15.534  2- 3 5599.7 115.3 109.6 3.884 0.072 0.068 1.129 0.088 0.086    1 0   0 
11356160 15.044  1-17 5649.6 104.3 101.1 4.426 0.044 0.050 0.946 0.066 0.070    1 0   0 
11356182 13.884  1-17 6126.9 114.5 120.5 4.212 0.037 0.044 1.088 0.071 0.075    1 0   0 
11356192 15.151  1- 3 5171.4 113.6 105.3 3.727 0.052 0.065 1.150 0.104 0.124  1 1 0   0 
11356201 14.007  1-17 6074.5 122.7 127.2 3.688 0.073 0.068 1.529 0.169 0.116    1 0   0 
11356302 14.356  1-17 5802.7 119.9 115.6 4.078 0.043 0.042 0.930 0.067 0.058    1 0   0 
11356359 15.652  1-17 5242.0 424.0 424.0 4.530 0.088 0.143 0.789 0.136 0.094  0 2 0   1 
11356439 15.018  1-17 5334.5 101.2  87.8 4.409 0.047 0.040 0.862 0.062 0.047    1 0   0 
11356602 13.011  0-17 6100.3 101.6  99.1 4.412 0.017 0.026 1.122 0.035 0.050    1 0   0 
11356648 13.244  0-17 5883.1 118.6 113.5 4.147 0.043 0.040 0.964 0.075 0.064    1 0   0 
11356663 14.061 17-17 5068.7 109.5  98.4 3.703 0.048 0.063 1.088 0.104 0.124  0 1 0   0 
11356734 14.726  1-17 5255.8 120.4 110.1 3.751 0.042 0.052 1.175 0.083 0.106  0 1 0   0 
11356773 14.975  1-17 5143.2  99.3  85.6 3.352 0.151 0.163 1.286 0.204 0.226  0 2     0 
11356784 15.523  2- 3 5999.9 104.7 109.7 4.075 0.063 0.072 1.194 0.092 0.099    1 0   0 
11356807 15.764  2- 3 5363.9 120.9 117.4 3.694 0.081 0.086 1.286 0.129 0.138    1 0   0 
11356809 15.686  1-17 4739.5  84.3  77.0 4.601 0.023 0.028 0.728 0.035 0.035  1 1 0   0 
11356952 18.827  6- 9 3096.1  87.3  84.0 5.123 0.011 0.011 0.133 0.004 0.004  0 1     0 
11356964 15.137  1- 3 5429.6 112.3 103.7 4.198 0.048 0.046 0.977 0.058 0.055    1 0   0 
11357016 15.145  0-17 6198.7 128.9 122.5 3.608 0.062 0.030 1.574 0.187 0.074  2 1 0   0 
11357078 13.553  0-17 6196.6 122.3 115.0 4.073 0.032 0.037 1.284 0.057 0.093    1 0   0 
11357185 13.753  1-17 6218.0 173.0 239.0 4.417 0.058 0.232 1.219 0.153 0.187    2     1 
11357192 13.753  0-17 5034.2  44.1  42.9 4.382 0.015 0.014 0.849 0.015 0.011  3 1 1   0 
11357198 14.601  1-17 5644.3 112.7 108.5 3.994 0.046 0.044 1.059 0.072 0.069    1 0   0 
11357252 14.975  1-17 5619.3 100.0  95.5 4.494 0.030 0.041 0.925 0.047 0.060    1 0   0 
11357260 14.144  1-17 6046.9 115.9 111.3 4.257 0.078 0.080 1.118 0.079 0.084    1     0 
11357262 13.109  0-17 6049.6 102.4  94.1 4.470 0.035 0.025 0.685 0.041 0.023    1 0   0 
11357263 15.308  1-17 5138.4 104.1 104.9 4.507 0.038 0.038 0.825 0.053 0.048  0 1 0   0 
11357302 14.972  1-17 6027.2 107.1 105.2 4.051 0.047 0.061 1.229 0.084 0.106    1 0   0 
11357322 15.488  4-17 5981.2 106.3 108.3 4.086 0.061 0.070 1.178 0.093 0.097    1 0   0 
11357366 12.968  0-17 5916.1 121.1 112.7 3.913 0.057 0.039 1.226 0.145 0.074    1 0   0 
11357449 13.312  0-17 5978.0 113.1 110.2 4.347 0.038 0.043 1.062 0.072 0.078    1 0   0 
11357464 14.922  1-17 5943.8 103.8 111.2 4.080 0.050 0.061 1.164 0.096 0.095    1 0   0 
11357509 13.022  0-17 5088.3 108.0  96.6 3.649 0.048 0.074 1.198 0.115 0.164  0 1 0   0 
11357534 15.345  1-17 5841.4 121.3 118.8 3.906 0.080 0.072 1.203 0.101 0.089    1 0   0 
11357548 15.486  1-17 5644.2 115.6 111.3 4.114 0.064 0.064 1.000 0.082 0.074    1 0   0 
11357555 13.971  1-17 5884.1 129.5 117.2 3.700 0.045 0.039 1.419 0.084 0.072    1 0   0 
11357580 15.815  2-17 5052.7  96.5  90.5 4.513 0.042 0.039 0.810 0.048 0.042  0 1 0   0 
11357625 15.592  4-17 5403.1 122.0 117.0 3.767 0.085 0.083 1.192 0.127 0.123  0 1 0   0 
11357632 15.227  1-17 4933.0  93.2  85.7 3.493 0.097 0.106 1.127 0.186 0.196  0 2 0   0 
11357639 14.450  1-17 5998.4 103.4 106.2 4.106 0.039 0.049 1.186 0.072 0.102    1 0   0 
11357644 15.321  1-17 4739.9  78.0  74.0 4.544 0.030 0.022 0.764 0.036 0.028  1 1 0   0 
11357657 15.219  4-17 5752.0 114.4 109.5 4.340 0.056 0.056 0.983 0.075 0.075    1 0   0 
11357680 15.506  2-17 5667.7 106.4 102.3 4.461 0.041 0.054 0.944 0.058 0.065    1 0   0 
11357748 14.351  1-17 5917.7 117.8 116.6 3.911 0.079 0.073 1.235 0.119 0.091    1 0   0 
11357758 14.079  1-17 6056.1 117.3 116.2 4.261 0.037 0.044 1.120 0.072 0.081  1 1 0   0 
11357792 14.583  1-17 6072.9 113.3 116.6 4.271 0.044 0.049 1.122 0.072 0.081    1 0   0 
11357874 13.223  0-17 5895.4 116.0 106.3 4.207 0.038 0.044 1.079 0.076 0.084    1 0   0 
11357896 15.240  1-17 5578.8  96.8  93.4 4.546 0.023 0.033 0.877 0.039 0.048    1 0   0 
11357942 15.692  1-17 5226.6 110.4 112.8 4.546 0.052 0.077 0.814 0.060 0.069    1     0 
11357968 12.489  0-17 6160.5 119.4 114.3 4.090 0.034 0.038 1.264 0.061 0.099    1 0   0 
11358062 14.282  1-17 5630.2 114.4 113.8 4.053 0.056 0.041 1.083 0.111 0.066    1 0   0 
11358072 14.713  1-17 5700.0 117.2 113.9 3.664 0.045 0.045 1.253 0.078 0.076    1 0   0 
11358150 13.018  0-17 6428.4 136.8 127.6 4.301 0.029 0.038 1.225 0.055 0.064    1 0   0 
11358268 15.760  1-17 5596.9  99.6  97.5 4.484 0.040 0.055 0.919 0.055 0.061    1 0   0 
11358299 15.409  4-17 5844.3 107.2 105.1 4.391 0.049 0.058 1.007 0.067 0.074    1 0   0 
11358391 15.111  1-17 5802.4 105.3 100.0 4.478 0.028 0.039 0.967 0.047 0.061    1 0   0 
11358392 14.496  0-17 6221.6 128.6 122.9 3.930 0.052 0.035 1.211 0.122 0.064  3 1 0   0 
11358396 14.350  1-17 5804.2 103.8  96.7 4.518 0.018 0.029 0.932 0.034 0.049    1 0   0 
11358442 15.617  1-17 4653.6  91.0  85.2 4.545 0.031 0.026 0.758 0.030 0.028  1 1 1   0 
11358479 13.462  0-17 6314.0 117.2 127.0 3.780 0.034 0.033 1.191 0.050 0.054    1 0   0 
11358496 15.533  1-17 5346.3  95.3  91.2 4.589 0.021 0.031 0.800 0.037 0.045    1 0   0 
11358550 15.588  1-17 5732.8 110.7 106.4 4.373 0.057 0.060 0.974 0.072 0.073    1 0   0 
11358743 13.938  1-17 5554.1  94.1  94.5 4.508 0.025 0.035 0.914 0.041 0.053    1 0   0 
11358760 14.917  1-17 6123.4 129.9 119.9 4.211 0.040 0.049 1.258 0.057 0.068    1 0   0 
11358780 15.495  1-17 6041.7 116.9 105.0 4.151 0.064 0.059 1.172 0.075 0.094    1 0   0 
11358960 13.636  1-17 6489.7 128.0 122.0 3.913 0.033 0.039 1.469 0.069 0.114    3 0   0 
11359021 15.133  1-17 5498.0  99.7 101.6 4.425 0.042 0.047 0.982 0.059 0.063    1 0   0 
11359023 12.668  0-17 5982.1 114.8 114.3 4.420 0.038 0.040 0.903 0.062 0.059    1 0   0 
11359056 15.964  0-17 6138.3 127.4 125.0 3.879 0.055 0.036 1.267 0.151 0.065  2 1 0   0 
11359075 16.832  5- 5 4889.8 108.2  96.0 4.461 0.084 0.893 0.801 0.170 0.068  0 1     0 
11359140 15.239  1-17 6001.8 109.1 106.5 4.404 0.036 0.047 1.052 0.058 0.071    1 0   0 
11359152 15.900  2-17 5776.7 114.4 111.7 4.094 0.079 0.087 1.070 0.102 0.085    1 0   0 
11359182 13.288  0-17 5949.5 114.7 112.4 4.375 0.040 0.042 0.957 0.069 0.068    1 0   0 
11359224 15.175  1-17 5579.5 111.6 107.8 4.321 0.051 0.050 0.928 0.071 0.066    1 0   0 
11359305 14.559  1-17 6261.5 132.6 127.1 4.167 0.058 0.058 1.232 0.064 0.080  3 1 0   0 
11359336 15.301  4-17 5103.3  92.0  89.2 4.584 0.023 0.032 0.780 0.037 0.047  0 1 0   0 
11359348 14.641  1-17 5782.1 107.6 104.3 4.390 0.044 0.048 0.989 0.070 0.075    1 0   0 
11359382 13.163  0-17 6856.8 144.8 136.9 4.231 0.042 0.051 1.443 0.073 0.068    2 0   0 
11359383 15.513  2- 3 5863.5 112.0 108.4 4.181 0.064 0.065 1.073 0.089 0.085    1 0   0 
11359417 14.947  1-17 4816.8  80.1  76.7 4.691 0.021 0.022 0.602 0.020 0.020  1 1 0   0 
11359454 14.512 10-17 4545.0 162.0 162.0 4.669 0.052 0.032 0.575 0.062 0.038  0 2     1 
11359508 14.142 10-10 5659.3 111.9 106.4 4.270 0.044 0.045 0.960 0.073 0.071    1 0   0 
11359576 15.924  4-17 5478.3 116.3 110.3 4.040 0.106 0.096 0.970 0.083 0.077    1 0   0 
11359606 13.592  0-17 6449.9 119.6 117.6 4.275 0.029 0.033 1.308 0.052 0.055    1 0   0 
11359625 14.999  1-17 5352.3  99.2  92.9 4.510 0.035 0.045 0.867 0.050 0.059  0 1 0   0 
11359681 15.180  4-17 5926.8 115.8 108.8 4.208 0.065 0.065 1.089 0.083 0.085    1 0   0 
11359755 15.938  2-17 5484.0 109.1 100.2 4.239 0.079 0.078 0.910 0.067 0.059    1 0   0 
11359879 13.758  1-17 5734.7 110.2 104.1 4.302 0.033 0.039 1.085 0.060 0.066    1 0 0 0 
11359944 14.820  1-17 5613.2 102.6  99.9 4.469 0.035 0.045 0.932 0.055 0.065    1 0   0 
11359963 14.254  1-17 5284.5  97.3 121.4 4.679 0.022 0.023 0.688 0.023 0.034    1 0   0 
11359966 14.482  1-17 5993.4 117.2 112.3 4.327 0.045 0.046 1.073 0.073 0.079    1 0   0 
11360039 14.679  1-17 5656.3 122.5 116.5 3.916 0.124 0.110 1.212 0.119 0.107    1     0 
11360488  7.789  0-17 5274.1 115.1 108.2 3.647 0.036 0.046 1.244 0.082 0.107  2 1 0   0 
11360543 13.879  1-17 5455.5 128.9 128.1 3.597 0.029 0.040 1.489 0.072 0.095    1 0   0 
11360571 16.534  1-17 6553.7 133.1 132.0 3.964 0.029 0.033 1.598 0.067 0.076  2 1   0 0 
11360575 14.659  1-17 5358.6 104.3  90.5 4.392 0.045 0.036 0.867 0.063 0.047  8 1 0   0 
11360610 14.515  1-17 5876.9 119.2 114.5 4.321 0.045 0.044 0.977 0.073 0.068    1 0   0 
11360625 15.080  1-17 5867.2 108.7 106.5 4.432 0.035 0.047 1.005 0.056 0.070    1 0   0 
11360805 14.803  1-17 5277.8  92.0  90.7 4.567 0.021 0.033 0.831 0.032 0.044  1 1 0 0 0 
11360860 12.119  0-17 6425.5 140.2 129.5 4.213 0.031 0.032 1.297 0.059 0.056  8 1 0   0 
11360880 14.876  4-17 5550.8 111.9 106.6 4.321 0.047 0.046 0.919 0.070 0.064    1 0   0 
11360916 14.053 10-10 5766.2 110.1 111.5 4.180 0.043 0.045 1.028 0.087 0.079    1 0   0 
11360947 14.832  1-17 5791.1 113.9 110.5 4.091 0.052 0.052 1.077 0.114 0.080    1 0   0 
11360970 15.588  1-17 6103.6 116.4 111.6 3.979 0.066 0.071 1.300 0.106 0.111    1 0   0 
11361088 14.811  1-17 6290.9 128.7 120.8 4.194 0.042 0.043 1.132 0.065 0.079    1 0   0 
11361156 11.479  0- 1 4139.2  89.6  80.6 1.638 0.128 0.136 1.473 0.439 0.385  2 2 0   0 
11361158 15.468  1-17 5967.5 104.2 111.4 4.086 0.052 0.062 1.173 0.090 0.098    1 0   0 
11361189 15.363  1-17 5578.1 110.2 106.3 4.320 0.051 0.051 0.927 0.071 0.066    1 0   0 
11361216 14.010  1-17 6273.8 121.3 117.9 4.320 0.035 0.040 1.177 0.061 0.074    1 0   0 
11361281 15.456  4-17 5762.5 109.9 111.0 4.149 0.055 0.058 1.039 0.095 0.080    1 0   0 
11361295 14.986  1-17 5702.1 117.1 112.8 3.833 0.117 0.110 1.209 0.129 0.119    1 0   0 
11361306 12.710  0-17 5093.6  87.7  81.4 4.526 0.031 0.023 0.760 0.045 0.033  1 1 0   0 
11361338 15.429  1-17 5523.9 114.5 110.1 3.957 0.051 0.050 1.040 0.070 0.070    1 0   0 
11361341 14.257  1-17 5161.5  92.4  88.0 4.578 0.021 0.032 0.797 0.033 0.050  0 1 0   0 
11361378 11.853  0-17 7006.4 151.5 147.0 4.245 0.027 0.029 1.390 0.063 0.057    2 0   0 
11361380 12.272  0- 1 7209.1 162.5 162.8 4.170 0.031 0.034 1.579 0.077 0.078  1 2 0   0 
11361457 15.964  1-17 5694.2 111.4 105.7 4.386 0.062 0.067 0.960 0.070 0.071    1 0   0 
11361496 14.167  1-17 6085.8 104.0 103.2 4.441 0.020 0.030 1.050 0.037 0.051    1 0   0 
11361537 15.338  1-17 5706.3 115.4 109.4 4.269 0.063 0.064 0.979 0.077 0.074    1 0   0 
11361646  9.825  1-17 6009.9 112.1 105.2 4.112 0.032 0.042 1.199 0.064 0.097  2 1 0 0 0 
11361659 12.707  0-17 6258.6 117.4 112.3 3.899 0.029 0.040 1.499 0.067 0.126    1 0   0 
11361741 14.085  1-17 5717.6 120.1 114.6 4.127 0.046 0.042 0.961 0.075 0.064    1 0   0 
11361789 15.376  4-17 5753.0 120.7 117.2 3.889 0.060 0.054 1.180 0.079 0.080    1 0   0 
11361809 14.433  1-17 5456.4 129.3 123.3 3.679 0.027 0.030 1.351 0.060 0.068  2 1 0   0 
11361908 15.820  4-17 5288.0 185.0 185.0 4.502 0.085 0.104 0.784 0.104 0.070  0 2     1 
11361979 14.519  1-17 5795.0 116.7 112.1 4.333 0.045 0.046 0.998 0.076 0.076    1 0   0 
11362000 13.522  1-17 6441.9 126.2 137.7 4.277 0.031 0.033 1.253 0.058 0.058    1 0   0 
11362043 15.816  1-17 5932.0 109.9 103.5 4.472 0.032 0.041 0.987 0.052 0.059    1 0   0 
11362071 13.135  0-17 6065.1 124.5 145.8 4.116 0.037 0.042 1.084 0.094 0.087    1 0   0 
11362126 14.650  1-17 6253.6 124.3 121.3 4.301 0.038 0.039 1.176 0.061 0.070    1 0   0 
11362225 12.009  0-17 6865.4 160.3 138.7 4.016 0.030 0.031 1.558 0.076 0.072    2 0   0 
11362263 15.297  1- 3 6210.5 134.3 126.1 4.140 0.051 0.054 1.247 0.068 0.088    1 0   0 
11362287 14.541  1-17 6620.4 132.5 145.9 4.132 0.038 0.037 1.357 0.063 0.053    1 0   0 
11362324 13.354  0-17 6589.7 123.2 115.1 4.312 0.019 0.025 1.296 0.038 0.045    1 0   0 
11362370 13.750  1-17 6395.5 139.7 129.8 4.123 0.031 0.037 1.270 0.053 0.067    1 0   0 
11362564 14.907  1-17 5957.0 162.0 223.0 4.476 0.052 0.208 1.126 0.109 0.163    2     1 
11362567 13.929  1-17 6799.5 144.4 139.2 4.094 0.035 0.034 1.448 0.073 0.064  8 2 0   0 
11362917 11.281  0- 1 4648.9 136.1 116.6 2.186 0.103 0.114 2.843 0.638 0.614  2 2 0   0 
11363010 15.748  2-17 6111.8 129.9 115.3 4.179 0.072 0.068 1.183 0.077 0.091    1 0   0 
11363023 15.854  1-17 4558.0 134.0 134.0 4.636 0.028 0.042 0.699 0.060 0.060  0 2     1 
11363340 12.102  0-17 6357.4 130.4 123.9 4.026 0.029 0.038 1.306 0.057 0.098    1 0   0 
11363582 15.992  4-17 4678.5  87.9  90.1 4.577 0.021 0.018 0.684 0.023 0.020  1 1 1   0 
11389173 12.520  0-17 6502.8 131.7 128.7 4.037 0.030 0.033 1.307 0.055 0.070    1 0   0 
11389279 13.308  0-17 5444.7  94.4  94.6 4.521 0.031 0.040 0.848 0.047 0.056    1 0   0 
11389296 13.551  0-17 6313.2 127.6 123.0 3.942 0.029 0.048 1.367 0.063 0.122  2 1 0   0 
11389332 13.969  1-17 5355.0 175.0 159.0 3.859 0.679 0.291 0.958 0.192 0.157  0 2     1 
11389393 10.557  0-17 6102.0 112.1 109.1 4.020 0.026 0.042 1.342 0.060 0.116    1 0   0 
11389418 15.807  2-17 5173.6  99.2  91.1 4.520 0.041 0.046 0.828 0.048 0.051  0 1 0   0 
11389447 15.859  2- 3 5182.6  96.4  89.9 4.588 0.024 0.034 0.782 0.041 0.048  0 1 0   0 
11389491 14.984  1-17 5463.9 104.9 107.0 4.535 0.024 0.038 0.877 0.040 0.056    1 0   0 
11389591 12.257  0-17 6298.9 104.6 121.0 4.328 0.021 0.032 1.248 0.044 0.058    1 0   0 
11389595 14.314  1-17 5625.7 103.5 101.9 4.391 0.043 0.046 0.939 0.073 0.070    1 0   0 
11389635 13.735  1-17 5763.5 127.7 116.0 3.808 0.093 0.087 1.051 0.103 0.088    1     0 
11389684 15.390  1- 3 5707.1 127.2 109.5 4.290 0.057 0.053 0.976 0.080 0.075    1 0   0 
11389702 12.683  0-17 4835.3  82.1  75.6 4.574 0.026 0.021 0.726 0.037 0.030  2 1 0   0 
11389717 14.046 10-10 6025.4 105.6 101.1 4.120 0.034 0.043 1.189 0.066 0.098  1 1 0   0 
11389740 11.574  0-17 6446.0 124.9 121.7 3.881 0.031 0.034 1.533 0.075 0.108    1 0   0 
11389741 15.446  1- 3 6093.6 123.1 124.6 3.786 0.096 0.099 1.450 0.166 0.142    1 0   0 
11389762 13.527  0-17 6066.4 115.4 112.6 4.389 0.071 0.104 1.062 0.086 0.085    1     0 
11389804 14.029  1-17 6372.3 139.4 122.5 4.093 0.035 0.038 1.332 0.064 0.067    1 0   0 
11389820 12.350  0-17 6299.4 113.3 109.3 4.403 0.017 0.028 1.124 0.034 0.055    1 0   0 
11389889  9.058  0-17 6333.4 123.1 124.6 3.994 0.040 0.040 1.201 0.100 0.064  2 1 0   0 
11389908 13.870  1-17 6179.6 125.1 113.1 4.236 0.044 0.039 1.179 0.069 0.081    1 0   0 
11389916 13.647  1-17 5459.4  94.6  89.8 4.535 0.023 0.037 0.879 0.038 0.056  1 1 0   0 
11389952 14.806  1-17 5647.3  92.7  88.3 4.471 0.025 0.035 1.008 0.044 0.055    1 0   0 
11389955 15.123  1-17 5763.0 119.3 109.1 3.891 0.063 0.056 1.182 0.081 0.079    1 0   0 
11389968 15.774  2- 3 5970.0 161.0 179.0 4.531 0.052 0.208 0.953 0.118 0.118    2     1 
11389976 15.384  1-17 5648.7 106.4 103.9 4.404 0.052 0.057 0.946 0.069 0.070    1 0   0 
11389990 15.129  1-17 5307.6 103.5  92.6 4.450 0.047 0.042 0.858 0.062 0.052  0 1 0   0 
11389996 14.021  1-17 6183.4 125.7 115.2 4.064 0.038 0.044 1.290 0.063 0.104    1 0   0 
11390020 15.529  2-17 5728.8 108.2 103.8 4.399 0.054 0.062 0.970 0.068 0.072    1 0   0 
11390043 15.145  1-17 5142.4 113.2 101.6 3.626 0.062 0.079 1.265 0.120 0.159  0 1 0   0 
11390044 12.989  0-17 6026.0 115.1 113.8 4.307 0.037 0.039 1.117 0.070 0.071    1 0   0 
11390061 14.952  1-17 4984.5  92.1  87.3 4.589 0.022 0.030 0.765 0.034 0.044  1 1 0   0 
11390076 13.939  1-17 5298.8  84.9  73.8 4.314 0.031 0.026 0.866 0.041 0.029  1 1 1   0 
11390109 15.244  1-17 6261.0 168.0 205.0 4.417 0.070 0.224 1.131 0.157 0.141    2     1 
11390121 14.982  1-17 5794.9 122.4 114.4 3.846 0.054 0.050 1.235 0.075 0.078    1 0   0 
11390143 13.334  0-17 5689.2  91.7  95.2 4.086 0.028 0.052 1.237 0.054 0.110    1 0   0 
11390183 15.510  0-17 5586.8 114.4 107.0 3.901 0.030 0.031 1.161 0.054 0.062  2 1 0   0 
11390258 12.187  0-17 5124.0  81.2  69.2 4.466 0.025 0.017 0.781 0.034 0.023  2 1 0   0 
11390265 15.492  1- 3 5781.7 109.7 108.8 4.173 0.059 0.062 1.038 0.090 0.081    1 0   0 
11390309 15.879  2- 3 4853.3 100.1  93.2 4.581 0.036 0.035 0.709 0.038 0.034  0 1 0   0 
11390340 13.743  1-17 5965.3 121.7 118.0 4.248 0.042 0.041 0.918 0.068 0.060    1 0   0 
11390381 15.288  1-17 5459.7 105.2 101.6 4.452 0.045 0.050 0.895 0.063 0.065    1 0   0 
11390390 15.660  1-17 5237.6  87.0  77.3 4.379 0.040 0.033 0.850 0.043 0.031  0 1 0   0 
11390418 13.369  0-17 6190.7 119.2 110.7 3.996 0.030 0.045 1.348 0.062 0.116    1 0   0 
11390474 11.133  0-17 6555.8 162.9 164.0 4.304 0.020 0.029 1.280 0.050 0.065    1 0   0 
11390479 10.133  0- 1 6102.4 116.6 102.5 4.065 0.030 0.046 1.265 0.062 0.114    1 0   0 
11390511 12.786  0-17 5092.2  93.6  83.4 3.421 0.078 0.081 0.998 0.176 0.156  2 2 0   0 
11390595 13.028  0-17 6429.7 136.3 121.3 3.713 0.050 0.029 1.394 0.113 0.060  2 1 0   0 
11390627 15.164  1-17 5502.6 113.0 105.9 4.322 0.048 0.048 0.905 0.068 0.060    1 0   0 
11390860 15.773  1-17 4694.3  79.2  74.2 4.546 0.033 0.027 0.783 0.036 0.029  0 1 0   0 
11390888 15.415  6-13 5935.9 116.3 110.8 4.171 0.060 0.061 1.030 0.086 0.074    1 0   0 
11390907 14.997  1-17 5890.0 113.9 110.0 4.275 0.049 0.051 1.047 0.076 0.079  0 1 0   0 
11390919 12.663  0-17 6180.9 130.3 127.5 4.201 0.032 0.044 1.203 0.064 0.087    1 0   0 
11390932 15.948  1-17 5041.4  91.9  85.2 4.510 0.043 0.039 0.808 0.047 0.040  1 1 0   0 
11391018 14.388  1-17 4887.8  84.3  76.6 4.557 0.029 0.028 0.777 0.040 0.040  1 1 0 0 0 
11391021 14.036  6-10 6514.9 132.2 140.0 4.127 0.035 0.036 1.351 0.067 0.060    1 0   0 
11391045 12.989  1-17 5427.0 100.3  89.3 4.243 0.038 0.035 0.910 0.059 0.050    1 0   0 
11391056 14.777  1-17 5384.9  98.1  94.7 4.514 0.031 0.044 0.874 0.047 0.060    1 0   0 
11391125 15.243  1-17 6101.6 118.7 117.2 4.283 0.050 0.052 1.128 0.072 0.080    1 0   0 
11391181 13.382  1-17 5387.1 132.5 105.9 4.223 0.037 0.036 0.889 0.060 0.040  3 1 0   0 
11391184 15.730  2-17 5253.3  95.2  88.0 4.489 0.048 0.044 0.820 0.051 0.046    1 0   0 
11391189 14.013 10-10 6208.0 119.9 124.2 4.128 0.035 0.040 1.255 0.064 0.087  1 1 0   0 
11391212 13.578  0-17 6459.7 136.9 140.4 4.187 0.032 0.034 1.271 0.054 0.052    3 0   0 
11391259 16.820  9- 9 4327.7  84.2  79.5 4.622 0.024 0.025 0.671 0.031 0.028  0 1 0   0 
11391275 13.959  1-17 5389.1 120.4 115.5 3.687 0.036 0.042 1.096 0.075 0.082    1 0   0 
11391367 15.402  1-17 5496.0 100.9  99.6 4.472 0.042 0.052 0.903 0.057 0.064    1 0   0 
11391462 14.225  1-17 5745.6 110.8 109.2 4.162 0.046 0.046 1.026 0.091 0.077    1 0   0 
11391493 15.981  1-17 4908.6  95.4  85.9 4.506 0.038 0.033 0.794 0.038 0.031  1 1 0   0 
11391575 13.829  1-17 5959.6 117.7 110.9 4.088 0.034 0.031 1.305 0.051 0.084    1 0   0 
11391629 14.459  1-17 5317.2 100.7  86.4 4.408 0.043 0.033 0.858 0.061 0.045    1 0   0 
11391636 13.311  0-17 4755.9  80.5  71.7 4.569 0.025 0.018 0.722 0.035 0.025  6 1 0   0 
11391667 15.342  0-17 5528.5 107.4 102.4 4.344 0.039 0.039 0.992 0.062 0.062  3 3 0   0 
11391725 15.783  4-17 5099.4  89.9  87.2 4.595 0.023 0.031 0.766 0.038 0.046  0 1 0   0 
11391755 12.586  2-17 5838.9 117.5 113.0 4.000 0.074 0.067 1.143 0.114 0.084  3 1 0 1 0 
11391789 15.793  2-17 4906.3  85.0  83.1 3.298 0.129 0.136 1.217 0.213 0.236  0 2 0   0 
11391790 13.838  1-17 5962.7 118.0 113.3 4.277 0.041 0.041 1.011 0.072 0.070    1 0   0 
11391811 15.631  2-17 5098.1  95.0  87.5 4.545 0.032 0.038 0.810 0.043 0.049  0 1 0   0 
11391813 15.869  2-17 5832.0 116.6 114.7 3.976 0.093 0.084 1.155 0.107 0.091    1 0   0 
11391840 14.337  1-17 6117.3 123.9 111.2 4.167 0.044 0.042 1.195 0.065 0.090  1 1 0   0 
11391882 15.238  1-17 5694.3 115.3 113.2 4.090 0.055 0.051 1.002 0.078 0.067    1 0   0 
11391889 15.383  1-17 5883.6 114.1 106.7 4.207 0.053 0.055 1.072 0.080 0.083  1 1 0   0 
11391916 15.928  1-17 5040.9  95.4  88.4 4.555 0.033 0.041 0.795 0.044 0.047  0 1 0   0 
11391978 14.891  1-17 5769.9 113.9 109.0 4.297 0.046 0.047 0.995 0.075 0.075    1 0   0 
11391985 13.203  0-17 6295.1 113.1 112.2 4.454 0.023 0.033 0.995 0.037 0.052    1 0   0 
11392017 15.948  0-17 4889.6  91.3  85.7 2.798 0.111 0.106 1.073 0.287 0.216  2 2 0   0 
11392057 14.237  1-17 5951.0 105.1 104.2 4.374 0.033 0.040 1.088 0.061 0.069    1 0   0 
11392071 14.182  1-17 4876.7  87.7  80.9 4.587 0.022 0.028 0.758 0.033 0.041  1 1 0   0 
11392082 14.814  1-17 5340.7 100.8  92.0 4.439 0.060 0.058 0.865 0.060 0.053    1 0   0 
11392110 15.698  1-17 5147.2  90.5  82.8 4.481 0.045 0.038 0.827 0.052 0.042  0 1 0   0 
11392136 14.002  1-17 5865.0 146.0 175.0 4.518 0.050 0.200 1.012 0.113 0.126    2     1 
11392358 14.815  1-17 5905.7 113.4 104.6 4.172 0.042 0.045 1.209 0.057 0.085    1 0   0 
11392362 14.863  1-17 5988.1 116.2 110.5 4.238 0.047 0.049 1.102 0.074 0.082    1 0 1 0 
11392409 15.247  1-17 6234.3 117.6 112.7 4.332 0.043 0.052 1.156 0.063 0.074    1 0   0 
11392434 15.134  1-17 6283.7 115.0 110.4 4.379 0.030 0.040 1.138 0.052 0.064    1 0   0 
11392445 14.606  1-17 5981.5 118.0 110.2 4.267 0.044 0.047 1.088 0.074 0.080    1 0   0 
11392454 15.902  5-17 5237.7  78.0  71.8 4.220 0.067 0.072 0.879 0.029 0.024  0 1 0   0 
11392471 13.259  2-15 5911.1 115.5 105.1 4.269 0.035 0.038 1.125 0.067 0.071  1 1 0   0 
11392542 13.731  1-17 5838.8 111.3 108.3 4.384 0.042 0.044 0.945 0.069 0.067  1 1 0   0 
11392618 15.579  0-17 5738.0 112.2 110.7 4.046 0.056 0.039 1.075 0.118 0.069 2,3 1 0   0 
11392624 14.988  3-15 4974.8  85.3  80.9 4.561 0.024 0.036 0.843 0.039 0.042  1 1     0 
11392833 13.992  2-14 5927.9 146.8 139.4 3.894 0.033 0.033 1.042 0.076 0.066    1 0   0 
11392945 14.839  1-17 5753.3 117.0 113.7 3.999 0.062 0.051 1.101 0.094 0.075    1 0   0 
11392965  9.180  2- 3 5026.3  93.2  82.0 3.260 0.187 0.229 1.420 0.326 0.245  2 2     0 
11392990 15.822  1-17 5529.6 112.3 104.5 4.236 0.085 0.085 0.888 0.065 0.055    1 0   0 
11392997 15.872  1-17 5397.9 129.5 109.3 4.465 0.052 0.052 0.880 0.063 0.062    1 0   0 
11393095 14.318 10-10 6403.4 124.3 132.7 4.092 0.041 0.043 1.340 0.066 0.066    3 0   0 
11393100 14.940  1-17 5725.1  99.4  94.5 4.482 0.028 0.040 0.951 0.047 0.061    1 0   0 
11393119 12.310  0-17 6329.9 128.8 123.8 3.735 0.107 0.108 1.461 0.163 0.133    1     0 
11393144 13.411  0-17 5595.7 106.9 103.2 4.309 0.041 0.043 0.934 0.070 0.066    1 0   0 
11393162 14.596  1-17 5680.0  96.1  92.2 4.521 0.022 0.032 0.917 0.038 0.052    1 0   0 
11393185 14.144 10-10 6002.9 107.6 114.1 4.004 0.053 0.047 1.169 0.120 0.074  1 1 0   0 
11393194 14.033  1-17 5983.9 121.9 117.4 4.101 0.045 0.042 0.963 0.073 0.060    1 0   0 
11393248 15.337  1-17 5373.9  98.3  91.3 4.535 0.036 0.042 0.810 0.046 0.051  0 1 0 1 0 
11393259 14.727  1-17 5514.6 107.8 103.8 4.146 0.046 0.045 0.937 0.068 0.063    1 0   0 
11393272 13.027  0-17 5738.2  98.5  99.9 4.170 0.035 0.043 1.107 0.075 0.078    1 0   0 
11393319 14.788  1-17 5845.8 108.5 105.9 4.384 0.042 0.048 1.010 0.069 0.076    1 0   0 
11393328 15.392  1-17 5501.2 113.1 109.8 3.946 0.056 0.055 1.040 0.072 0.073    1 0   0 
11393360 14.556  1-17 5698.7 100.0 106.3 4.139 0.043 0.047 1.084 0.095 0.075    1 0   0 
11393439 13.395  0-17 5736.7 100.2  99.6 4.395 0.035 0.040 1.040 0.063 0.070    1 0   0 
11393465 12.319  0-17 6353.2 134.1 119.3 4.267 0.039 0.033 1.169 0.064 0.067    1 0   0 
11393472 16.562  3- 9 3721.5  78.3  75.9 4.755 0.013 0.013 0.465 0.015 0.014  1 1 0   0 
11393482 14.058  1-17 6021.4 120.3 117.1 4.152 0.043 0.044 1.032 0.086 0.073    1 0   0 
11393595 15.444  1-17 5552.5  99.0  97.2 4.496 0.033 0.046 0.910 0.050 0.060    1 0   0 
11393633 15.006  1-17 5412.7 105.5  89.0 4.286 0.042 0.038 0.885 0.060 0.045    1 0 1 0 
11393653 15.876  2-17 5813.5 110.8 109.2 4.211 0.074 0.073 1.038 0.087 0.081    1 0   0 
11393668 15.286  6-13 6242.1 114.1 112.4 4.368 0.037 0.047 1.135 0.058 0.069    1 0   0 
11393675 13.935  2-17 6098.6 120.9 116.3 4.276 0.040 0.042 1.030 0.072 0.070    1 0   0 
11393701 15.718  1-17 5617.5 111.7 107.1 4.250 0.067 0.067 0.950 0.073 0.069    1 0   0 
11393710 15.132  1-17 5124.9  85.1  81.7 4.586 0.027 0.033 0.748 0.035 0.041  0 1 0   0 
11393725 13.979  1-17 6257.0 140.4 117.6 4.227 0.033 0.038 1.133 0.070 0.076    1 0   0 
11393732 15.219  1-17 5979.6 116.3 110.4 4.200 0.058 0.059 1.117 0.078 0.087    1 0   0 
11393815 15.995  4-17 5648.9 100.4  95.5 4.458 0.044 0.060 0.986 0.058 0.059    1 0   0 
11393818 13.662  1-17 5167.4  84.0  73.5 4.459 0.035 0.025 0.815 0.047 0.034    1 0   0 
11393874 15.522  4-17 5984.3 117.1 109.4 4.254 0.064 0.064 1.094 0.077 0.083  0 1 0   0 
11393878 15.280  1-17 5347.8  95.2  92.3 4.554 0.025 0.039 0.842 0.040 0.054    1 0   0 
11393913 15.708  1-17 5434.8 105.4  97.4 4.403 0.059 0.055 0.886 0.066 0.058    1 0   0 
11393936 14.419  1-17 5639.5 119.7 114.1 3.892 0.041 0.041 0.895 0.054 0.051    1 0   0 
11393948 15.339  1- 3 5659.5 115.7 112.7 4.049 0.071 0.064 1.036 0.083 0.076    1 0   0 
11393949 16.927  3- 5 4855.3 100.4  94.5 4.538 0.044 0.044 0.778 0.040 0.040  0 1 0   0 
11393952 14.467  1-17 6202.0 172.0 216.0 4.436 0.054 0.216 1.122 0.153 0.153    2     1 
11393958 14.467  1-17 5063.7  87.7  86.0 3.265 0.080 0.100 1.156 0.212 0.222  2 2 0   0 
11393970 15.448  1-17 5207.7  97.7  90.9 4.525 0.037 0.045 0.834 0.048 0.053  0 1 0   0 
11393983 15.827  0-17 4973.6  90.6  79.5 3.510 0.076 0.073 0.999 0.171 0.142  2 1 0   0 
11393993 14.618  1-17 6180.3 123.8 114.4 4.250 0.091 0.099 1.171 0.082 0.087    1     0 
11393998 15.242  1-17 5882.6 121.2 117.0 3.882 0.115 0.106 1.243 0.125 0.109    1 0   0 
11394048 14.340  1-17 5847.2 110.3 108.1 4.209 0.041 0.044 1.055 0.078 0.076    1 0   0 
11394058 15.178  1-17 4635.7  82.2  77.3 4.633 0.020 0.022 0.669 0.026 0.025  1 1 0   0 
11394070 15.529  1-17 5305.5  99.2  93.2 4.520 0.036 0.047 0.854 0.048 0.057    1 0   0 
11394073 15.409  1-17 5592.5 109.5 106.0 4.316 0.064 0.064 0.933 0.071 0.067    1 0   0 
11394184 15.247  4-17 5282.9  92.9  89.1 4.547 0.028 0.040 0.838 0.042 0.055    1 0   0 
11394216 12.044  0-17 5165.7  78.0  74.3 4.533 0.022 0.033 0.899 0.036 0.048  1 1 0   0 
11394272 15.787  2-17 5731.6 116.0 102.9 4.430 0.060 0.055 0.786 0.052 0.045    1 0   0 
11394401 14.869  1-17 5652.3 113.0 108.0 4.334 0.071 0.070 0.951 0.074 0.071    1 0   0 
11394434 15.899  1-17 5277.1 101.1  95.9 4.542 0.033 0.046 0.838 0.046 0.055  0 1 0   0 
11394505 15.488  1-17 5695.8 103.5 100.5 4.514 0.034 0.046 0.880 0.045 0.050    1 0   0 
11394522 15.559  2- 3 5955.9 115.5 111.3 4.317 0.058 0.059 1.061 0.074 0.079    1 0   0 
11394527 15.488  1-17 5072.5 112.8 101.8 3.755 0.064 0.075 1.032 0.115 0.117  0 1 0   0 
11394542 13.356  0-17 6362.1 118.3 109.8 4.392 0.018 0.028 1.148 0.035 0.053    1 0   0 
11394591 13.740  1-17 6355.4 119.0 124.6 4.134 0.033 0.038 1.222 0.053 0.077    1 0   0 
11394600 14.102  1-17 5801.4 120.6 111.1 4.064 0.055 0.045 1.091 0.124 0.079    1 0   0 
11394608 13.882  1-17 5867.7 112.2 114.8 3.995 0.059 0.043 1.151 0.137 0.078    1 0   0 
11394612 15.142  1-17 5132.8 130.8  99.1 3.249 0.109 0.113 1.604 0.304 0.249  0 2 0   0 
11394655 15.987  2-17 5393.9 113.3 107.1 4.030 0.119 0.107 0.944 0.085 0.073    1 0   0 
11394665 15.801  2- 2 5841.0 112.6 109.9 4.252 0.067 0.067 1.035 0.081 0.080    1 0   0 
11394704 13.468  0-17 6288.2 123.5 124.5 4.026 0.030 0.043 1.292 0.056 0.105    1 0   0 
11394708 14.017  1-17 5772.1 111.3 107.3 4.349 0.043 0.044 0.993 0.072 0.070    1 0   0 
11394762 12.339  0-17 5508.7  86.7  93.6 4.443 0.031 0.037 1.014 0.050 0.059    1 0   0 
11394802 15.255  1-17 5352.9 101.4  96.0 4.495 0.039 0.046 0.869 0.054 0.060  7 1 0   0 
11394866 15.205  1-17 5767.6 111.9 112.0 4.140 0.053 0.056 1.046 0.097 0.080    1 0   0 
11394891 13.776  1-17 6267.8 127.3 122.1 3.990 0.031 0.037 1.370 0.066 0.106    1 0   0 
11394939 13.833  1-17 5524.7  93.1  93.6 4.468 0.030 0.038 0.965 0.052 0.061    1 0   0 
11395018 14.860  0-17 5869.0 122.4 119.3 3.852 0.037 0.031 1.269 0.071 0.061  2 1 0   0 
11395028 14.607  0-17 5703.2 117.7 111.9 3.566 0.027 0.024 1.497 0.061 0.055  2 1 0   0 
11395046 15.706  2- 3 5659.9 102.4  98.5 4.468 0.039 0.052 0.940 0.056 0.064    1 0   0 
11395049 14.286  1-17 5167.9  89.1  84.8 4.565 0.018 0.029 0.852 0.030 0.039  1 1 0   0 
11395052 14.202  1-17 5888.5 116.5 113.4 4.019 0.054 0.046 1.151 0.130 0.080    1 0   0 
11395063 15.525  2- 3 5243.1 118.9 111.4 3.841 0.057 0.062 1.037 0.087 0.090    1 0   0 
11395079 15.149  1-17 5470.7 108.4 117.4 4.182 0.048 0.046 1.049 0.079 0.050    1 0   0 
11395117 14.993  1-17 5135.9  72.0  71.2 4.129 0.035 0.033 0.891 0.017 0.016  3 1 1   0 
11395188 12.623  0-17 5262.6  92.7  87.3 4.645 0.028 0.026 0.642 0.033 0.025  2 1 0   0 
11395214 15.889  2- 3 6131.5 117.6 114.5 4.399 0.054 0.065 1.005 0.060 0.062    1 0   0 
11395271 16.807  3- 5 5366.0 204.0 185.0 4.519 0.067 0.124 0.832 0.096 0.078  0 2     1 
11395274 14.598  1-17 5081.7  99.8  91.0 3.526 0.071 0.085 1.080 0.159 0.166  0 1 0   0 
11395343 14.557  1-17 5723.2 104.5 101.3 4.392 0.042 0.045 0.978 0.068 0.068    1 0   0 
11395403 14.680  1-17 5248.6 109.6  93.5 3.684 0.051 0.054 0.845 0.076 0.068  0 1 0   0 
11395466 15.453  1- 3 5833.2 105.9 103.0 4.439 0.047 0.056 0.948 0.058 0.062    1 0   0 
11395469 14.965  1-17 5465.2 110.1  97.1 4.275 0.047 0.044 0.899 0.064 0.053    1 0   0 
11395478 13.945  1-17 5532.3 124.1 111.2 3.774 0.035 0.035 1.147 0.065 0.066    1 0   0 
11395530 15.443  1- 3 5900.2 115.6 108.8 4.209 0.061 0.059 1.047 0.083 0.076    1 0   0 
11395532 14.594 10-10 6066.0 120.5 115.9 4.304 0.047 0.046 0.975 0.071 0.066    1 0   0 
11395645 11.594 14-17 6560.5 135.8 127.4 3.949 0.055 0.055 1.497 0.088 0.093  3 1 0   0 
11395732 15.478  1-17 5626.6 118.8 111.7 3.986 0.063 0.057 1.058 0.077 0.074    1 0   0 
11395749 14.810  1-17 5893.8 116.4 111.1 4.273 0.045 0.048 1.050 0.075 0.079    1 0   0 
11395832 15.687  2- 3 5532.1 115.2 108.7 4.027 0.070 0.064 0.996 0.073 0.072    1 0   0 
11395866 15.743  2- 3 5593.7 104.1  94.2 4.576 0.022 0.029 0.840 0.037 0.041    1 0   0 
11395869 14.573  1-17 6007.4 109.8 100.0 4.136 0.037 0.041 1.196 0.065 0.090    1 0   0 
11395905 15.848  1-17 5207.3  96.2  90.5 4.560 0.029 0.040 0.815 0.043 0.053  0 1 0   0 
11395914 14.148  1-17 5594.0  92.1  87.8 4.496 0.022 0.032 0.963 0.039 0.051    1 0   0 
11395921 13.926  1-17 6002.7 121.2 113.8 3.922 0.045 0.039 1.178 0.073 0.068    1 0   0 
11395951 14.508  1-17 5905.4 112.5 108.7 3.966 0.061 0.047 1.187 0.133 0.078    1 0   0 
11395967 15.187  1-17 5663.3 110.6 112.7 3.891 0.052 0.049 1.115 0.071 0.069    1 0   0 
11396056 13.263  1-17 5203.8 109.9 101.3 3.805 0.039 0.044 0.941 0.069 0.072    1 0   0 
11396108 14.853  0-17 6407.9 123.5 130.2 3.565 0.051 0.040 1.792 0.197 0.106  2 1 0   0 
11397419 14.576 10-12 6279.5 167.0 148.7 3.919 0.044 0.033 1.206 0.123 0.072    1 0   0 
11397541 10.866  0-17 6441.1 113.8 114.5 3.694 0.024 0.022 1.831 0.066 0.059 11 1 0   0 
11397582 15.751  4-17 5169.6  95.0  86.4 4.503 0.043 0.042 0.831 0.051 0.048  6 1 0   0 
11397590 14.403  1-17 5930.7 117.8 110.2 4.185 0.043 0.044 1.017 0.081 0.071    1 0   0 
11397593 13.861  1-17 6404.4 134.0 127.7 4.019 0.043 0.036 1.080 0.064 0.060    3 0   0 
11397627 14.764  1-17 5684.1 110.9 106.0 4.232 0.046 0.047 0.977 0.076 0.072    1 0   0 
11397659 13.651  1-17 5851.8 109.0 107.6 4.317 0.033 0.035 1.150 0.060 0.062    1 0   0 
11397675 15.547  1-17 5653.9  98.1  96.1 4.523 0.026 0.037 0.908 0.043 0.053    1 0   0 
11397877 15.256  1-17 6065.9 101.1  98.2 4.403 0.026 0.031 1.133 0.045 0.052    1 0   0 
11400356 15.721  2-17 5372.8 106.6  95.0 4.165 0.058 0.058 0.913 0.057 0.049  6 1 0   0 
11400413 10.053  2-14 6636.3 147.6 123.7 4.292 0.027 0.028 1.259 0.048 0.049    3 0   0 
11400462 14.601  1-17 5770.6 120.3 112.5 4.034 0.052 0.044 1.043 0.080 0.066    1 0   0 
11400630 14.579  1-17 5249.9 118.2 109.2 3.839 0.040 0.048 1.049 0.073 0.084    1 0   0 
11400665 15.379  8-13 6212.0 121.8 118.7 4.361 0.054 0.059 1.004 0.063 0.065    1 0   0 
11400725 12.431  0-17 6152.7 140.2 122.9 4.302 0.034 0.032 1.178 0.067 0.074    1 0   0 
11400731 15.832  1-17 5231.0  97.6  90.0 4.489 0.050 0.051 0.842 0.053 0.050    1 0   0 
11400814 15.558  1-17 5001.9  87.6  76.9 3.438 0.092 0.095 0.939 0.178 0.121  0 2 0   0 
11400842  9.912  1-17 6452.7 127.4 125.1 4.007 0.028 0.042 1.297 0.054 0.099  2 1 0   0 
11400901 15.306  1-17 5893.5 113.5 106.8 4.223 0.051 0.053 1.069 0.078 0.082    1 0   0 
11400906 15.274  4-17 6116.4 118.2 114.1 4.237 0.054 0.051 1.154 0.069 0.083    1 0   0 
11400907 12.334  0-17 5678.5 109.1 103.3 4.159 0.041 0.038 0.928 0.068 0.060    1 0   0 
11400922 14.218  1-17 5180.2 105.2  90.7 3.494 0.052 0.069 1.318 0.118 0.163  1 2 0   0 
11400966 15.195  1-17 6055.5 117.5 114.8 4.261 0.051 0.053 1.120 0.074 0.082  0 1 0   0 
11400988 14.801  1-17 5229.7 115.5 108.1 3.776 0.043 0.049 1.061 0.084 0.085  0 1 0   0 
11401021 17.040  5- 5 4643.5  94.6  89.7 4.586 0.032 0.035 0.730 0.039 0.038  0 1 0   0 
11401060 15.355  1-17 5772.9 113.0 108.0 4.273 0.053 0.055 1.002 0.077 0.076    1 0   0 
11401062 15.961  2-17 5420.6 117.6 112.3 3.764 0.083 0.080 1.016 0.112 0.094    1 0   0 
11401089 14.444  1-17 5460.0 107.4 102.8 4.431 0.045 0.047 0.894 0.067 0.064    1 0   0 
11401109 14.525  1-17 5830.9 113.9 109.0 4.271 0.044 0.047 1.025 0.076 0.077    1 0   0 
11401156 15.426  0-17 5004.8  96.7  86.0 3.661 0.051 0.068 1.136 0.113 0.150  2 1 0   0 
11401160 15.295  1-17 5069.1  92.5  86.7 4.564 0.026 0.035 0.798 0.038 0.049  1 1 0   0 
11401235 15.778  4-17 5363.1 117.9 114.6 3.756 0.152 0.127 1.119 0.195 0.165    1     0 
11401245 13.861  1-17 6372.3 133.6 126.6 4.223 0.038 0.039 1.167 0.058 0.076    1 0   0 
11401254 15.424  1-17 5694.5 114.3 111.7 4.018 0.070 0.060 1.066 0.086 0.076    1 0   0 
11401296 15.537  1-17 4420.4  76.7  72.7 4.611 0.021 0.020 0.691 0.027 0.025  1 1 0   0 
11401300 15.027  1-17 4988.6 100.9  90.9 3.653 0.065 0.079 1.070 0.139 0.152  1 1 0   0 
11401313 14.475  1-17 5948.6 121.5 118.9 4.235 0.044 0.043 0.892 0.065 0.056    1 0   0 
11401385 15.399  1-17 5820.6 111.9 108.3 4.328 0.053 0.053 1.022 0.071 0.071    1 0   0 
11401502 15.192  1-17 5735.9 109.5 102.1 4.556 0.021 0.027 0.876 0.036 0.040    1 0   0 
11401523 15.295  1-17 5741.6 113.8 111.4 4.041 0.066 0.057 1.074 0.101 0.077    1 0   0 
11401542 15.194  2-15 5836.1 113.4 109.8 4.291 0.051 0.052 1.022 0.076 0.077  7 1 0   0 
11401548 15.724  1-17 4552.3  80.9  75.4 4.620 0.019 0.023 0.694 0.028 0.028  0 1 0   0 
11401578 14.061  1-17 6354.9 131.2 133.6 4.259 0.038 0.038 1.238 0.064 0.072    1 0   0 
11401612 15.405  3- 3 5833.1 101.8 100.7 4.441 0.035 0.045 1.002 0.053 0.061    1 0   0 
11401620 13.951  1-17 6036.2 101.8 106.5 4.115 0.037 0.045 1.145 0.074 0.089    1 0   0 
11401692 15.131  1-17 6006.5 115.6 111.9 4.322 0.048 0.050 1.079 0.073 0.078    1 0   0 
11401700 14.493  1-17 6582.2 140.0 132.0 4.056 0.041 0.041 1.461 0.073 0.069    1 0   0 
11401708 15.719  0-17 5824.2 135.5 109.8 3.727 0.052 0.027 1.466 0.148 0.063  2 1 0   0 
11401731 14.118 17-17 5084.8 106.3  95.8 3.611 0.053 0.077 1.236 0.122 0.177  0 1 0   0 
11401748 14.987  1-17 5671.8 109.0 105.8 4.373 0.048 0.049 0.954 0.073 0.071    1 0   0 
11401755 11.866  0-17 5804.2 119.4 109.1 4.007 0.040 0.037 1.033 0.071 0.063    1 0 0 0 
11401761 14.779  4-17 5643.6 100.7  94.1 4.490 0.028 0.039 0.932 0.048 0.060    1 0   0 
11401762 10.068  1-17 5893.6 108.3 107.1 4.139 0.043 0.042 1.053 0.093 0.074  2 1 0   0 
11401767 14.881  1-17 6230.2 125.1 115.4 4.280 0.044 0.046 1.130 0.066 0.071    1 0 0 0 
11401784 15.737  2-17 5998.3 107.5 109.8 4.081 0.065 0.075 1.189 0.093 0.099    1 0   0 
11401822 15.986  2-17 5300.9 107.8 100.4 4.513 0.052 0.073 0.845 0.056 0.057  1 1 0   0 
11401869 12.784  2-17 6047.0 198.0 216.0 4.422 0.087 0.203 0.988 0.143 0.117    2     1 
11401890 15.559  1-17 5667.4 103.5 100.4 4.385 0.054 0.057 0.991 0.066 0.067    1 0   0 
11401954 13.208  0-17 5968.6 122.2 111.6 3.887 0.051 0.035 1.235 0.110 0.066    1 0   0 
11401988 10.779  0- 1 3900.8  72.5  64.0 1.512 0.101 0.074 1.043 0.252 0.138  2 2 0   0 
11401990 14.718  1-17 5229.6  93.9  90.0 4.555 0.025 0.037 0.828 0.038 0.054  0 1 0   0 
11402186 15.259  1-17 5753.9 100.4  99.5 4.418 0.039 0.048 1.024 0.058 0.066    1 0   0 
11402209 15.933  1-17 5382.1 104.0  92.0 4.382 0.064 0.057 0.874 0.063 0.050    1 0   0 
11402237 15.430  1-17 5974.1 112.4 109.4 4.339 0.055 0.059 1.062 0.072 0.077    1 0   0 
11402256 15.685  4-17 5627.6 100.4  97.7 4.465 0.042 0.054 0.933 0.058 0.064    1 0   0 
11402266 14.557  1-17 5869.0 176.0 193.0 4.407 0.105 0.195 1.008 0.127 0.127    2     1 
11402268 15.747  1-17 5046.7  80.3  76.2 4.431 0.031 0.028 0.828 0.029 0.023  1 1 1   0 
11402367 15.693  1-17 5847.3 112.4 109.1 4.147 0.064 0.068 1.080 0.096 0.086    1 0   0 
11402381 12.784  0-17 6357.6 119.7 110.7 4.083 0.032 0.036 1.219 0.054 0.084  3 1 0   0 
11402469 13.784  1-17 6129.5 127.7 110.2 4.084 0.030 0.035 1.292 0.058 0.082    1 0   0 
11402522 15.524  2-17 5528.3 110.9 109.3 3.925 0.060 0.059 1.067 0.077 0.077    1 0   0 
11402528 13.612  0-17 6257.7 121.9 118.1 4.324 0.036 0.039 1.101 0.065 0.070    1 0   0 
11402605 16.911  9- 9 3730.0  66.0  74.0 4.768 0.039 0.025 0.495 0.027 0.034  0 2     1 
11402627 14.374 17-17 4956.6  82.3  82.7 3.125 0.157 0.181 1.378 0.260 0.255  0 2     0 
11402689 15.342  1-17 5509.3 100.4  99.0 4.464 0.044 0.053 0.907 0.059 0.065    1 0   0 
11402818 13.251  0-17 5735.0 117.5 108.2 3.967 0.037 0.036 1.058 0.068 0.062    1 0   0 
11402826 15.092  1-17 5618.9 106.6  93.9 4.443 0.047 0.040 0.778 0.051 0.041    1 0   0 
11402830 13.242  0-17 5550.6 101.2  98.6 4.477 0.024 0.032 0.981 0.046 0.059    1 0   0 
11402850 13.943  1-17 5690.4 111.8 108.3 4.155 0.049 0.048 1.015 0.084 0.070    1 0   0 
11402883 14.451  1-17 5252.2  99.6  88.1 4.472 0.042 0.038 0.848 0.059 0.051  0 1 0   0 
11402894 15.675  4-17 5740.0 107.7 103.8 4.392 0.061 0.069 0.973 0.069 0.072    1 0   0 
11402898 14.150  1-17 5908.6 109.9 107.9 4.372 0.040 0.046 1.033 0.069 0.077    1 0   0 
11402915 14.227  1-17 5817.7 117.1 115.3 3.985 0.060 0.047 1.136 0.121 0.077    1 0   0 
11402932 15.210  1-17 5360.4 116.9 110.4 3.748 0.056 0.059 1.215 0.097 0.105    1 0   0 
11402987 14.343  1-17 5927.6  99.0  98.3 4.434 0.024 0.035 1.050 0.044 0.058    1 0   0 
11402995 13.844  1-17 5820.8 113.0 109.4 4.265 0.040 0.043 1.025 0.073 0.072  1 1 0 0 0 
11403021 15.700  1-17 5947.0 112.3 108.1 4.356 0.058 0.067 1.088 0.067 0.070    1 0   0 
11403025 14.413  1-17 5640.9  90.4  94.6 4.425 0.032 0.040 1.041 0.053 0.062    1 0   0 
11403044 15.506  2-17 5969.1 116.3 109.4 4.231 0.068 0.067 1.097 0.080 0.084  1 1 0 0 0 
11403138 15.792  4-17 4855.3 109.7  87.4 4.646 0.016 0.022 0.692 0.027 0.028  7 1 0   0 
11403171 15.486  1-17 5000.1  89.0  81.1 4.532 0.036 0.034 0.799 0.045 0.042  0 1 0   0 
11403193 15.085  1-17 5631.1 101.6  99.7 4.457 0.039 0.049 0.938 0.058 0.067  1 1 0   0 
11403216 13.991  4-17 5758.4 103.6  91.3 4.160 0.057 0.055 1.194 0.066 0.082  3 1 0   0 
11403266 14.652  1-17 5620.5 110.1 103.7 4.363 0.047 0.043 0.865 0.067 0.057    1 0   0 
11403354 15.796  2-17 5763.4 111.3 107.0 4.372 0.065 0.070 0.984 0.071 0.074    1 0   0 
11403364 15.524  2-17 5894.9 115.3 109.5 4.249 0.071 0.070 1.059 0.081 0.082    1 0   0 
11403367 15.200  0-17 4827.7  84.4  80.0 3.538 0.062 0.082 1.181 0.155 0.184  2 3 0   0 
11403380 13.823  1-17 6157.5 124.6 122.4 4.180 0.043 0.041 0.944 0.069 0.060    1 0   0 
11403530 13.219  0-17 5942.2 103.4 103.6 4.137 0.035 0.044 1.120 0.079 0.083    1 0 0 0 
11403555 15.650  4-17 5899.0 117.7 114.4 3.895 0.091 0.083 1.239 0.114 0.096    1 0   0 
11403564 15.500  1-17 5447.5 113.8 109.7 3.984 0.054 0.053 0.925 0.063 0.060    1 0   0 
11403751 15.462  1-17 4927.0  85.0  80.3 4.500 0.033 0.025 0.796 0.039 0.028  1 1 0   0 
11403775 14.074 10-12 6299.9 130.8 124.8 4.158 0.043 0.043 1.023 0.078 0.069    1 0   0 
11403776 12.317  2-17 5373.5 116.3 112.2 3.778 0.082 0.081 1.169 0.124 0.121  3 1 0   0 
11403780 14.714  1-17 5766.7 113.7 107.8 4.226 0.047 0.047 0.963 0.073 0.066    1 0   0 
11403784 15.888  4-17 5781.2 111.7 109.3 4.159 0.079 0.082 1.044 0.094 0.083    1 0   0 
11403812 15.385  1-17 5485.3  97.4  85.4 4.269 0.045 0.042 0.836 0.047 0.034    1 0   0 
11403834 15.201  1-17 6064.4 116.9 102.5 4.136 0.052 0.053 1.191 0.073 0.094    1 0   0 
11403844 15.280  1-17 5778.6 113.4 108.8 4.311 0.061 0.060 0.997 0.076 0.076    1 0   0 
11403876 14.959  1-17 4892.3  85.6  79.2 4.560 0.030 0.027 0.760 0.040 0.036  1 1 0   0 
11403885 15.529  1-17 5689.5 113.2 110.1 4.132 0.061 0.062 1.013 0.087 0.076    1 0   0 
11403907 15.831  4-17 5337.5  95.5  93.3 4.491 0.039 0.052 0.918 0.051 0.055    1 0   0 
11403972 11.737  0-17 5732.0 106.9 104.7 4.397 0.041 0.043 0.889 0.067 0.063  1 1 0   0 
11403978 12.872  0-17 6449.0 129.4 132.4 4.108 0.041 0.042 1.294 0.056 0.060    3 0   0 
11403979 14.886  4-17 6190.5 116.1 113.3 4.360 0.037 0.044 1.101 0.057 0.068    1 0   0 
11404033 12.081  0-17 6416.5 124.9 110.0 3.791 0.031 0.032 1.679 0.073 0.073  1 1 0   0 
11404037 14.382  1-17 6001.2 117.0 112.9 4.260 0.039 0.044 1.098 0.074 0.081  0 1 0   0 
11404041 15.269  4-17 5785.2 108.0 108.6 4.153 0.053 0.057 1.049 0.094 0.081    1 0   0 
11404042 13.929  1-17 6443.5 122.9 127.4 4.203 0.038 0.043 1.069 0.068 0.072    3 0   0 
11404103 14.149  1-17 5545.2 110.6  98.7 4.103 0.039 0.036 0.839 0.055 0.044    1 0   0 
11404118 14.628  1-17 5293.1  91.7  88.2 4.536 0.028 0.040 0.849 0.042 0.057    1 0   0 
11404125 14.639  8-13 5911.7 104.5 102.9 4.400 0.036 0.046 1.028 0.062 0.074    1 0   0 
11404156 13.623  1-17 5033.6  99.6  88.1 3.670 0.053 0.074 1.113 0.120 0.157  1 1 0   0 
11404307 15.562  2- 3 5726.5 113.0 106.8 4.290 0.064 0.064 0.946 0.071 0.065    1 0   0 
11404475 15.148  1-17 6077.7 116.4 112.9 4.187 0.051 0.056 1.165 0.071 0.089    1 0   0 
11404479 14.906  1-17 5680.4 116.7 115.4 4.046 0.059 0.050 1.045 0.084 0.073    1 0   0 
11404488 15.078  1-17 6037.9 109.4 107.4 4.059 0.050 0.062 1.227 0.085 0.104    1 0   0 
11404503 15.387  4-17 5761.4 110.5 109.1 4.219 0.059 0.060 1.012 0.082 0.078    1 0   0 
11404523 15.628  1-17 5511.3 108.3 106.5 4.388 0.056 0.058 0.967 0.064 0.064    1 0   0 
11404617 15.419  1-17 5843.7 111.6 108.4 4.314 0.060 0.059 1.020 0.075 0.077    1 0   0 
11404644 13.938  1-17 5714.3 115.4 109.3 3.997 0.062 0.052 1.086 0.084 0.074  3 1 0 1 0 
11404652 14.850  1-17 5831.2 104.6 103.5 4.413 0.039 0.047 1.001 0.063 0.073    1 0   0 
11404661 14.377  1-17 4753.3  96.8  96.2 4.555 0.034 0.033 0.761 0.038 0.035  1 1     0 
11404698 14.854  1-17 4541.8  86.8  85.2 4.550 0.024 0.021 0.747 0.025 0.023  3 1     0 
11404710 14.407  4-17 5021.1  97.4  85.0 3.515 0.120 0.132 1.222 0.177 0.203  2 1 0   0 
11404758 14.294  1-17 6146.9 123.4 115.0 4.060 0.039 0.048 1.142 0.096 0.078  3 1 0   0 
11404785 12.388  0-17 6204.5 124.8 123.7 4.378 0.040 0.041 0.916 0.062 0.061    1 0   0 
11404874 15.575  1-17 5535.0 118.6 116.4 3.892 0.060 0.059 1.099 0.080 0.079    1 0   0 
11404889 15.201  1-17 5299.0 158.0 158.0 3.865 0.749 0.321 0.837 0.105 0.141  2 2     1 
11405025 14.282  1-17 6153.0 120.9 118.7 4.300 0.042 0.042 1.046 0.072 0.070    1 0   0 
11405030 13.863  1-17 4906.2  87.1  84.2 3.515 0.067 0.086 1.159 0.170 0.191  0 1 0   0 
11405042 15.659  4-17 5872.5 110.5 106.7 4.137 0.065 0.069 1.097 0.097 0.087    1 0   0 
11405069 13.758  1-17 6265.6 125.5 122.1 4.325 0.040 0.040 1.015 0.069 0.066  7 1 0   0 
11405111 14.940  1-17 5758.0 155.0 172.0 4.524 0.050 0.200 0.940 0.111 0.100    2     1 
11405119 15.654  2-17 5715.6 108.6 104.7 4.370 0.059 0.061 0.969 0.072 0.073    1 0   0 
11405188 14.896  1-17 5276.3  84.0  89.0 4.485 0.031 0.039 0.953 0.045 0.053  1 1 0   0 
11405211 15.569  2- 3 5541.6 119.9 113.3 3.880 0.057 0.057 1.114 0.079 0.080    1 0   0 
11405271 15.201  2-17 6108.0 193.0 236.0 4.466 0.052 0.208 1.132 0.141 0.156    2     1 
11405325 12.749  0-17 6251.5 122.5 121.3 4.065 0.032 0.036 1.290 0.057 0.090    1 0   0 
11405412 15.715  2-17 5359.9  92.0  90.6 4.451 0.039 0.034 0.766 0.040 0.030    1 0   0 
11405445 15.201  1-17 4902.8  84.7  84.3 3.087 0.109 0.114 1.175 0.246 0.236  2 2 0   0 
11405476 13.091  0-17 5985.7 114.8 114.7 4.088 0.123 0.134 1.071 0.104 0.090    1     0 
11405495 12.780  0-17 6035.8 120.9 118.2 4.351 0.041 0.041 0.930 0.069 0.062    1 0   0 
11405536 15.129  1-17 4990.4  82.6  81.9 4.606 0.025 0.027 0.703 0.033 0.032  1 1 0   0 
11405559 15.221  1-17 5305.2  88.3  74.8 4.308 0.032 0.025 0.877 0.046 0.032  3 1 0   0 
11405708 15.379  1- 3 5578.9 109.8 106.4 4.295 0.052 0.053 0.975 0.067 0.066    1 0   0 
11405709 15.429  1-17 5742.1 105.8 101.9 4.428 0.043 0.053 0.971 0.062 0.071  1 1 0   0 
11405760 14.905  1-17 5028.4  81.2  78.6 4.610 0.024 0.027 0.703 0.032 0.034  1 1 0   0 
11405833 14.244 10-10 6016.3 111.0 110.2 4.356 0.038 0.044 1.074 0.069 0.078    1 0   0 
11407569 14.594  1-17 4978.0 175.0 175.0 4.511 0.084 0.063 0.772 0.085 0.056  0 2     1 
11407593 12.711  2-15 6459.1 127.8 125.8 3.946 0.033 0.048 1.359 0.065 0.112    1 0   0 
11407745 13.728  1-17 6061.9 119.4 114.3 4.272 0.040 0.041 1.041 0.072 0.071    1 0   0 
11407804 13.396  0-17 5719.1 106.7 102.5 4.377 0.039 0.041 0.983 0.071 0.069    1 0   0 
11407828 14.480  1-17 6039.5 118.4 115.0 4.220 0.050 0.048 1.131 0.073 0.084    1 0   0 
11407847 15.088  1-17 5255.7 119.7 111.7 3.786 0.061 0.066 1.111 0.102 0.107  2 1   1 0 
11407891 14.756  1-17 5415.7  94.8  91.7 4.572 0.020 0.032 0.834 0.034 0.047  6 1 0   0 
11407947 16.364  1-17 4878.4  85.9  83.0 3.447 0.071 0.090 1.208 0.176 0.208  2 2 0   0 
11407975 15.115  1-17 5793.7 105.1 103.6 4.405 0.047 0.055 0.990 0.066 0.074    1 0   0 
11407994 14.591  1-17 5938.0 160.0 178.0 4.532 0.048 0.192 0.966 0.107 0.119  1 2     1 
11408030 13.205  0-17 6287.5 121.6 114.6 3.955 0.033 0.040 1.412 0.067 0.111    1 0   0 
11408066 14.826  1-17 5083.5 108.1  96.8 3.632 0.066 0.083 1.199 0.130 0.169  0 1 0   0 
11408101 15.934  1-17 5229.4 102.0  94.5 4.514 0.045 0.055 0.837 0.051 0.052  0 1 0   0 
11408127 15.991  4-17 5861.0 183.0 203.0 4.546 0.036 0.204 0.957 0.107 0.119    2     1 
11408180 14.974  1-17 6129.4 118.3 113.1 4.254 0.142 0.219 1.124 0.130 0.096    1     0 
11408192 13.575  0-17 5695.5 104.2 115.1 4.016 0.054 0.041 1.176 0.129 0.063    1 0   0 
11408211 15.826  4-17 5453.9 103.3  98.8 4.446 0.067 0.080 0.890 0.061 0.061    1 0   0 
11408245 14.510  1-17 6052.6 106.6 104.6 4.410 0.030 0.040 1.071 0.050 0.060    1 0   0 
11408283 13.170  0-17 5995.0 112.3 104.7 4.438 0.022 0.034 1.037 0.044 0.066    1 0   0 
11408304 10.751  0-17 5888.3 109.3 107.3 4.217 0.040 0.041 1.023 0.077 0.072  6 1 0   0 
11408371 14.897  1-17 5791.1 101.4  98.7 4.465 0.032 0.044 0.972 0.051 0.064  6 1 0   0 
11408376 15.042  1-17 5665.0 116.1 111.9 3.990 0.064 0.056 1.070 0.079 0.075    1 0   0 
11408424 15.822  4-17 5626.3 112.8 108.0 4.112 0.094 0.095 0.996 0.084 0.078    1 0   0 
11408425 15.242 10-12 6316.8 127.9 125.5 4.268 0.059 0.063 1.216 0.068 0.079    3 0   0 
11408437 15.678  4-17 5768.3 103.3  99.6 4.463 0.040 0.054 0.964 0.057 0.065    1 0   0 
11408445 15.699  4-17 5762.0 104.7  99.6 4.530 0.030 0.037 0.906 0.049 0.051    1 0   0 
11408450 15.359  1- 3 5855.7 111.3 108.2 4.339 0.063 0.064 1.020 0.073 0.077    1 0   0 
11408467 14.180 10-10 5973.1 109.3 108.2 4.374 0.038 0.045 1.054 0.066 0.076  1 1 0   0 
11408474 15.409  4-17 5865.5 109.8 107.2 4.355 0.057 0.061 1.020 0.072 0.076    1 0   0 
11408503 12.668  0-17 6711.9 141.0 139.7 4.130 0.037 0.036 1.405 0.076 0.064    1 0   0 
11408528 14.168  1-17 5892.2 112.4 105.9 4.210 0.042 0.046 1.075 0.076 0.083    1 0   0 
11408686 15.329  4-17 5853.2 117.4 110.9 3.914 0.077 0.069 1.203 0.103 0.087    1 0   0 
11408694 15.267  1-17 5772.6 112.2 107.4 4.265 0.057 0.058 1.004 0.077 0.076    1 0   0 
11408695 15.386  1-17 5835.8 109.5 107.4 4.220 0.065 0.065 1.044 0.083 0.081    1 0   0 
11408718 15.639  2-17 4930.0 148.0 133.0 4.578 0.066 0.044 0.679 0.095 0.047  0 2     1 
11408719 14.996  0-17 4963.2  85.2  84.5 3.213 0.093 0.097 1.098 0.236 0.208  2 2 0   0 
11408757 15.812  2-17 6062.7 122.3 115.3 4.032 0.102 0.106 1.241 0.114 0.109    1 0   0 
11408779 14.323  1-17 5797.9 111.5 108.3 4.260 0.044 0.047 1.015 0.076 0.077    1 0   0 
11408806 14.284 17-17 5079.2 112.9 101.0 3.789 0.046 0.058 1.009 0.088 0.103  0 1 0   0 
11408824 13.602  0-17 5985.0 102.8 107.7 4.117 0.033 0.046 1.175 0.069 0.101    1 0   0 
11408833 14.584  1-17 5698.3 110.0 103.6 4.275 0.042 0.043 1.071 0.062 0.068    1 0   0 
11408888 15.382  1-17 5681.2 116.4 113.6 4.066 0.070 0.066 1.037 0.088 0.077    1 0   0 
11408935 11.239  1-17 5732.7 118.3 112.1 3.959 0.077 0.067 1.119 0.090 0.082  3 1 0   0 
11408961 15.801  4-17 5333.4 120.1 115.6 3.735 0.084 0.086 1.211 0.135 0.134  1 1 0   0 
11408968 15.137  1-17 5560.4 106.0 102.3 4.474 0.044 0.049 0.860 0.058 0.060    1 0   0 
11409020 15.483  1-17 4987.2  83.7  79.7 4.471 0.033 0.026 0.810 0.035 0.026  1 1 0   0 
11409027 15.681  2- 3 5984.4 117.1 111.5 4.266 0.068 0.070 1.089 0.078 0.082    1 0   0 
11409085 13.193  1-17 6452.8 125.9 136.0 4.167 0.031 0.031 1.327 0.060 0.051  8 1 0   0 
11409105 16.839  5- 5 5352.0 185.0 185.0 4.599 0.035 0.112 0.857 0.078 0.104  0 2     1 
11409225 15.715  2- 3 5835.0 105.0 101.6 4.480 0.032 0.044 0.966 0.052 0.060    1 0   0 
11409282 13.739  1-17 6022.0 110.7 102.4 4.471 0.018 0.029 1.009 0.034 0.054    1 0   0 
11409331 13.672  1-17 6244.8 111.6 110.3 4.419 0.023 0.033 1.058 0.041 0.056    1 0   0 
11409346 13.945  1-17 5832.6 116.0 106.7 4.253 0.035 0.039 1.122 0.063 0.072    1 0   0 
11409376 12.625  0-17 6359.9 119.9 113.1 3.881 0.031 0.039 1.514 0.068 0.127    1 0   0 
11409382 14.284  1-17 5961.9 112.7 115.4 3.987 0.057 0.057 1.208 0.123 0.086    1 0   0 
11409427 13.936  1-17 6020.4 117.6 113.8 4.297 0.040 0.043 1.091 0.074 0.079    1 0   0 
11409444 14.583  1-17 5221.1 118.0 101.3 3.513 0.053 0.066 1.375 0.110 0.146    1 0   0 
11409514 13.567  0-17 5559.0 100.6 100.3 4.506 0.030 0.041 0.877 0.048 0.058    1 0   0 
11409583 14.477  1-17 5707.7 122.6 115.1 3.712 0.041 0.041 1.358 0.069 0.079    1 0   0 
11409605 13.634  1-17 6161.6 135.6 111.8 4.189 0.040 0.039 1.167 0.068 0.081    1 0   0 
11409645 15.437  1-17 5595.2 109.3 105.3 4.302 0.056 0.056 0.935 0.071 0.067    1 0   0 
11409650 13.796  1-17 6194.5 133.5 114.6 4.158 0.033 0.038 1.241 0.059 0.074    1 0   0 
11409698 13.015  1-17 6230.0 130.4 125.0 4.185 0.038 0.039 1.228 0.063 0.080  3 1 0   0 
11409725 15.034  1-17 5801.0 109.2 108.8 4.149 0.051 0.056 1.058 0.095 0.082    1 0   0 
11409798 13.496  0-17 6517.8 130.3 120.8 3.866 0.034 0.036 1.572 0.078 0.085    3 0   0 
11409983 15.761  1-17 5529.4 112.3 106.5 4.006 0.073 0.067 1.007 0.075 0.074    1 0   0 
11410089 14.978  1-17 5762.0 113.1 109.8 4.049 0.062 0.054 1.079 0.112 0.077    1 0   0 
11410091 15.548  1-17 5696.6 113.0 108.7 4.228 0.065 0.066 0.984 0.079 0.074    1 0   0 
11410137 15.202  1-17 5927.5 110.3 101.6 4.510 0.025 0.031 0.944 0.042 0.049    1 0   0 
11410204 15.260  1-17 5573.8 108.6 106.5 4.369 0.055 0.054 0.924 0.071 0.067    1 0   0 
11410287 15.809  2-17 5819.7 111.6 108.3 4.352 0.063 0.066 1.005 0.073 0.076    1 0   0 
11410323 15.727  2-17 5354.0 103.7  90.0 4.267 0.057 0.056 0.917 0.055 0.046    1 0   0 
11410393 14.412  1-17 5057.3  84.0  86.3 3.177 0.079 0.100 1.236 0.211 0.240  2 2 0   0 
11410448 14.638  1-17 5900.5 114.0 107.2 4.155 0.043 0.049 1.106 0.084 0.088    1 0   0 
11410450 15.907  1-17 5021.9  90.3  80.1 3.289 0.066 0.082 1.416 0.193 0.226  2 2 0   0 
11410485 15.127  1-17 6515.8 141.9 128.0 4.042 0.033 0.034 1.398 0.068 0.062  3 3 0   0 
11410530 13.705  1-17 6247.4 139.2 133.0 4.221 0.032 0.042 1.220 0.061 0.081    1 0   0 
11410643 14.829  1-17 5947.0 164.0 205.0 4.469 0.054 0.216 1.035 0.140 0.127    2     1 
11410668 13.065  1-17 6156.0 171.0 214.0 4.424 0.070 0.224 1.102 0.166 0.135    2     1 
11410753 13.691  1-17 4874.4  82.7  76.8 3.508 0.073 0.080 1.090 0.178 0.170  0 1 0   0 
11410798 13.353  0-17 6714.3 143.4 142.1 4.300 0.026 0.028 1.261 0.044 0.048    1 0   0 
11410811 15.211  4-17 5273.5 118.5 113.9 3.761 0.048 0.056 1.163 0.089 0.104  0 1 0   0 
11410827 15.926  4-17 5654.2 111.2 106.0 4.390 0.100 0.145 0.945 0.075 0.071    1     0 
11410910 15.914  4-17 5589.2 116.6 110.3 3.969 0.093 0.084 1.055 0.091 0.085    1 0   0 
11410924 15.070  1-17 5488.0 117.5 112.8 3.905 0.044 0.046 1.073 0.069 0.071    1 0   0 
11410948 13.065  0-17 5701.0 107.5 101.4 4.259 0.040 0.038 0.859 0.063 0.053  2 1 0   0 
11410960 15.658  1-17 4728.6  85.2  78.2 4.592 0.024 0.027 0.735 0.035 0.035  0 1 0   0 
11410991 15.088  4-17 5790.2 112.2 108.5 4.345 0.051 0.052 0.996 0.074 0.076    1 0   0 
11411013 12.791  0-17 6697.2 147.2 131.9 4.138 0.034 0.031 1.401 0.072 0.058    3 0   0 
11411028 13.586  1-17 6033.1 122.5 119.2 3.857 0.058 0.041 1.321 0.168 0.076    1 0   0 
11411029 14.317  1-17 5902.3 112.7 111.5 4.339 0.042 0.045 1.036 0.075 0.078    1 0   0 
11411033 15.209  4-17 6086.6 119.5 109.8 4.177 0.053 0.052 1.175 0.070 0.090    1 0   0 
11411041 14.782  1-17 4461.0 134.0 121.0 4.612 0.052 0.024 0.652 0.072 0.054  0 2     1 
11411155 14.203  1-17 5154.5  93.6  85.4 4.513 0.036 0.036 0.828 0.050 0.050  1 1 0   0 
11411214 14.892  1-17 5324.1  90.9  88.6 4.553 0.018 0.027 0.887 0.030 0.038  0 1 0   0 
11411282 15.046  1-17 5265.0  94.2  88.2 4.600 0.018 0.029 0.779 0.031 0.043  8 1 0   0 
11411359 15.330  1-17 5640.2 108.0 103.9 4.352 0.111 0.131 0.947 0.073 0.070    1     0 
11411382 15.839  1-17 5490.8 107.0 100.5 4.373 0.064 0.060 0.901 0.068 0.061    1 0   0 
11411425 15.372  1-17 5341.1  95.8  81.7 4.352 0.046 0.039 0.866 0.055 0.040    1 0   0 
11411442 13.492  0-17 6474.6 126.8 127.9 4.259 0.031 0.033 1.251 0.057 0.055    3 0   0 
11411477 15.169  0-17 5432.5 107.2  98.6 3.967 0.026 0.027 1.113 0.043 0.050  2 1 0   0 
11411512 14.233  1-17 5606.9 115.2 110.5 3.861 0.045 0.044 1.234 0.062 0.067    1 0   0 
11411575 15.515  1-17 5442.5 101.7  99.1 4.461 0.046 0.053 0.890 0.060 0.063    1 0   0 
11411576 14.198  1-17 5894.6 103.8 103.8 4.464 0.030 0.038 0.947 0.050 0.059    1 0   0 
11411607 15.742  4-17 5334.7 105.1  99.0 4.504 0.041 0.050 0.862 0.052 0.058  0 1 0   0 
11411611 15.751 17-17 4973.0  87.4  82.8 3.375 0.071 0.092 1.282 0.182 0.228  2 2 0   0 
11411613 13.925  1-17 5826.0 116.4 110.0 4.331 0.036 0.037 1.100 0.066 0.068    1 0   0 
11411624 12.836  0-17 6679.2 137.0 130.8 4.171 0.032 0.032 1.423 0.073 0.064    1 0   0 
11411636 13.823  1-17 5906.7 111.5 116.7 4.043 0.047 0.046 1.149 0.120 0.083    1 0   0 
11411656 13.526  0-17 5643.6 108.8 104.6 4.267 0.042 0.043 0.955 0.072 0.070    1 0   0 
11411665 13.883  1-17 6234.6 122.2 115.3 3.989 0.033 0.044 1.364 0.067 0.119    1 0   0 
11411668 15.188  1-17 5866.3 116.5 114.2 3.956 0.069 0.059 1.178 0.116 0.082    1 0   0 
11411791 14.406  1-17 5796.1 111.8 109.9 4.230 0.043 0.047 1.023 0.080 0.078    1 0   0 
11411800 15.425  1- 3 5829.0 113.9 108.5 4.093 0.058 0.065 1.096 0.108 0.084    1 0   0 
11411816 13.955  1-17 5399.8  79.7  71.9 4.176 0.040 0.041 0.836 0.032 0.025  1 1 0   0 
11411840 15.191  1-17 5668.9 111.8 107.3 4.273 0.052 0.053 0.963 0.074 0.071    1 0   0 
11411900 14.472  1-17 5686.4 118.2 112.0 4.024 0.044 0.041 1.006 0.070 0.062    1 0   0 
11411943 15.272  1-17 4837.6  93.4  86.2 2.700 0.116 0.107 1.058 0.300 0.213  2 2 0   0 
11412031 13.879  1-17 6207.0 172.0 216.0 4.432 0.070 0.224 1.072 0.168 0.137    2     1 
11412044 15.560  1-17 4525.6  80.6  76.1 4.630 0.018 0.022 0.680 0.026 0.027  1 1 0   0 
11412048 15.140  1-17 5485.4 113.1 112.5 3.848 0.051 0.050 1.129 0.076 0.080    1 0   0 
11412050 15.593  1-17 5564.7 111.2 107.7 3.956 0.076 0.073 1.055 0.084 0.081    1 0   0 
11412085 14.187  1-17 6016.9 107.6 103.2 4.455 0.021 0.032 1.024 0.039 0.058    1 0   0 
11412091 15.761  4-17 5460.7 114.6 104.3 4.366 0.066 0.061 0.893 0.068 0.058  6 1 0   0 
11412096 15.311  4-17 4089.8  88.3  92.7 4.598 0.020 0.018 0.636 0.017 0.018  2 1     0 
11412198 14.877  1-17 5570.7 117.1 111.7 3.926 0.044 0.045 1.083 0.069 0.070    1 0   0 
11412206 15.078  1-17 6001.6 120.0 114.3 4.201 0.046 0.051 1.127 0.075 0.087    1 0   0 
11412270 14.532  1-17 6017.3 112.1 109.8 4.405 0.034 0.042 1.024 0.057 0.066    1 0   0 
11412753 14.813  1-17 5843.9 115.7 111.2 4.310 0.048 0.048 1.020 0.076 0.077    1 0   0 
11412774 14.124 10-10 6322.6 121.9 122.1 4.317 0.039 0.040 1.104 0.064 0.070  1 1 0   0 
11412806 13.849  1-17 6539.3 139.8 134.4 4.188 0.032 0.034 1.286 0.054 0.048    1 0   0 
11412812 15.001  4-17 6508.0 159.0 250.0 4.402 0.065 0.195 1.146 0.155 0.170    2     1 
11412843 15.253  1-17 6139.4 112.2 107.3 4.410 0.031 0.041 1.079 0.052 0.064    1 0   0 
11412845 15.240  1-17 5819.9 117.1 113.5 4.236 0.053 0.055 1.032 0.081 0.080    1 0   0 
11412927 15.591  2-17 5670.6 121.3 117.1 4.035 0.071 0.062 1.048 0.085 0.076    1 0   0 
11412936 15.404  1-17 5916.8 114.2 108.3 4.173 0.055 0.058 1.102 0.085 0.087    1 0   0 
11412950 15.425  1- 3 5888.0 114.7 112.8 4.359 0.051 0.055 1.028 0.071 0.077    1 0   0 
11412987 15.123  1-17 4904.4  83.7  76.4 4.570 0.027 0.030 0.772 0.038 0.042  1 1 0   0 
11413063 13.879  4-17 4899.0  91.7  86.0 4.622 0.022 0.025 0.684 0.030 0.030  2 3 0   0 
11413123 15.091  1-17 5838.2 122.6 118.5 3.979 0.065 0.053 1.150 0.122 0.080    1 0   0 
11413146 14.932  1-17 6151.4 112.7 108.1 4.403 0.028 0.039 1.091 0.050 0.065    1 0   0 
11413175 17.069 15-17 4406.1 113.7 106.3 4.621 0.039 0.041 0.676 0.050 0.050    1     0 
11413203 13.915  1-17 6279.0 170.0 207.0 4.265 0.185 0.185 0.973 0.159 0.106    2     1 
11413213 15.861  4-17 4774.4  86.6  81.5 4.503 0.025 0.021 0.786 0.025 0.021  3 1 1   0 
11413223 15.196  1- 3 5808.0 121.5 115.8 4.057 0.061 0.058 1.098 0.118 0.082    1 0   0 
11413234 15.631  2-17 5896.6 120.6 118.4 3.954 0.078 0.071 1.197 0.116 0.089    1 0   0 
11413355 14.784  1-17 5447.8 105.7  94.1 4.514 0.040 0.038 0.788 0.052 0.048    1 0   0 
11413433 15.089  1-17 6358.0 177.0 222.0 4.498 0.052 0.208 1.003 0.119 0.132    2     1 
11413435 15.428  4-17 5749.6 107.5 104.7 4.383 0.049 0.053 0.979 0.071 0.074    1 0   0 
11413440 14.841  1-17 5982.0 109.0 110.4 4.131 0.040 0.046 1.159 0.074 0.096    1 0   0 
11413449 14.948  1-17 6275.6 141.2 124.7 4.150 0.039 0.046 1.270 0.061 0.078    1 0   0 
11413562 15.025  1-17 5900.6 106.9 105.2 4.423 0.032 0.043 1.018 0.056 0.071    1 0   0 
11413575 14.923  1-17 5594.5 119.7 112.9 4.136 0.048 0.047 0.971 0.076 0.069    1 0   0 
11413595 14.395  1-17 6108.1 124.9 122.7 4.092 0.048 0.043 1.023 0.090 0.068    1 0   0 
11413597 13.577  0-17 5939.4 108.2 112.5 4.335 0.037 0.038 1.106 0.067 0.071    1 0   0 
11413617 15.046  1-17 6146.3 130.1 119.7 3.506 0.093 0.072 1.752 0.126 0.114    1 0   0 
11413620 15.207  1-17 5223.4  97.2  91.7 4.389 0.054 0.051 0.847 0.044 0.034  1 1 0   0 
11413639 15.516  2-17 4782.9  83.0  79.6 4.621 0.020 0.026 0.709 0.032 0.035  1 1 0   0 
11413653 14.612  1-17 6015.0 163.0 181.0 4.391 0.149 0.182 0.831 0.105 0.065    2     1 
11413663 15.300  1-17 5527.7 116.3 108.3 4.307 0.048 0.046 0.913 0.069 0.062    1 0   0 
11413666 15.392  1-17 5835.6 105.7 104.4 4.439 0.034 0.046 0.994 0.055 0.069    1 0   0 
11413698 14.339  1-17 5667.5 117.7 111.5 4.216 0.044 0.045 0.975 0.078 0.073    1 0   0 
11413752 13.640  1-17 6064.7 106.0 106.1 4.373 0.026 0.037 1.130 0.052 0.066    1 0   0 
11413761 15.349  1-17 5858.4 113.3 109.1 4.175 0.051 0.055 1.075 0.086 0.085    1 0   0 
11413789 15.607  0-17 4968.7  79.8  83.0 3.156 0.068 0.091 1.354 0.199 0.236  2 2 0   0 
11413812 13.821  1-17 6038.1 117.0 115.3 4.335 0.041 0.044 1.087 0.071 0.079  2 1 0 0 0 
11413865 15.245  4-17 5648.2 122.8 114.9 3.963 0.052 0.049 1.083 0.074 0.072    1 0   0 
11413928 15.892  1-17 4603.8  89.7  84.6 4.589 0.025 0.021 0.706 0.032 0.026  1 1 0   0 
11414016 13.584  0-17 6085.2 117.5 112.1 4.017 0.033 0.052 1.290 0.067 0.123    1 0   0 
11414170 15.276  1- 3 5748.6 115.8 111.4 4.351 0.050 0.051 0.981 0.075 0.075    1 0   0 
11414228 14.353  1-17 5976.0 122.9 119.9 4.327 0.043 0.043 1.014 0.073 0.071    1 0   0 
11414368 14.578  1-17 5811.4 126.5 122.5 4.172 0.057 0.055 0.950 0.076 0.066  2 1 0 1 0 
11414483 15.169  1-17 5180.7 104.2  96.1 4.545 0.029 0.038 0.826 0.042 0.054  1 1 0   0 
11414712 12.215  0-17 5623.9 107.4 104.7 3.778 0.029 0.030 1.190 0.058 0.066  2 1 0   0 
11414728 14.292  4-17 5292.0  95.6  91.1 4.545 0.026 0.038 0.844 0.039 0.056    1 0   0 
11414796 14.770  1-17 6359.0 127.6 116.8 3.802 0.051 0.050 1.724 0.080 0.088  8 1 0   0 
11414821 12.688  0-17 6730.8 124.3 130.1 4.364 0.015 0.021 1.229 0.025 0.035    1 0   0 
11414828 15.432  1- 3 6197.1 134.3 124.1 4.249 0.054 0.054 1.181 0.070 0.083    1 0   0 
11414879 14.920  1-17 5842.6 108.3 103.3 4.481 0.024 0.035 0.973 0.042 0.059    1 0   0 
11414964 14.248  1-17 6285.3 131.6 128.5 4.038 0.035 0.039 1.341 0.067 0.084    1 0   0 
11414985 14.726  1-17 6005.1 123.5 120.8 4.352 0.038 0.044 1.072 0.072 0.080    1 0   0 
11414990 15.511  2- 3 6429.6 135.4 130.6 4.024 0.062 0.061 1.391 0.083 0.081    1 0   0 
11415217 14.057  1-17 6041.3 123.1 122.3 4.256 0.036 0.044 1.117 0.073 0.083    1 0   0 
11415236 14.344  1-17 5854.8 125.1 122.4 4.079 0.047 0.050 1.112 0.114 0.085    1 0   0 
11415278 15.696  4-17 5478.8 100.2  99.3 4.588 0.021 0.032 0.810 0.030 0.035    1 0   0 
11415300 14.543  1-17 5308.0  95.7  92.4 4.580 0.019 0.032 0.812 0.032 0.047  1 1 0   0 
11415338 15.165  1-17 6346.6 118.5 115.9 3.795 0.066 0.068 1.596 0.111 0.145  0 1 0   0 
11415360 15.498  4-17 5709.4 111.9 108.2 4.448 0.041 0.053 0.957 0.060 0.068    1 0   0 
11415453 13.888  2-17 6283.8 113.2 109.2 3.810 0.035 0.040 1.627 0.069 0.116    1 0   0 
11415454 12.756  1-17 6481.5 120.8 122.4 4.338 0.025 0.033 1.193 0.044 0.060    1 0   0 
11415489 14.847  1-17 6293.9 111.8 120.6 4.300 0.033 0.037 1.274 0.051 0.062    1 0   0 
11415507 15.584  0-17 6171.0 185.0 185.0 3.633 0.337 0.112 1.326 0.217 0.326    2     1 
11415539 14.829  1-17 6075.6 118.6 118.7 4.289 0.045 0.046 1.116 0.073 0.080    1 0   0 
11415573 13.998  2-17 5970.4 130.7 127.9 3.727 0.073 0.066 1.423 0.151 0.098    1 0   0 
11415670 15.261  1-17 5698.1 106.0 101.3 4.477 0.032 0.044 0.947 0.051 0.063    1 0   0 
11415705 15.625  2- 3 6036.0 118.4 116.7 3.961 0.077 0.078 1.271 0.121 0.105    1 0   0 
11415731 15.584  1-17 5958.1 127.6 116.6 4.216 0.043 0.046 1.101 0.075 0.086  2 1 0   0 
11415997 13.779  1-17 6624.8 150.6 139.0 4.100 0.033 0.035 1.278 0.049 0.055    1 0   0 
11416086 13.135  0-17 6029.1 123.8 116.3 4.295 0.039 0.040 1.068 0.072 0.072  8 1 0   0 
11416119 13.202  0-17 6375.0  76.0  82.0 4.152 0.162 0.122 1.151 0.121 0.081    2     1 
11416179 15.254  1-17 5600.6 108.8 107.4 4.469 0.037 0.048 0.928 0.056 0.066    1 0   0 
11416210 13.147  0-17 6754.6 142.1 131.7 3.875 0.033 0.033 1.588 0.076 0.076  1 2 0   0 
11416223 15.290  1-17 5225.8 110.5  98.6 4.450 0.042 0.036 0.841 0.058 0.044  1 1 0   0 
11416319 12.817  0-17 6624.3 138.0 132.8 3.994 0.031 0.031 1.382 0.065 0.062    1 0   0 
11416320 15.358  1-17 4500.0  40.2  45.4 4.542 0.012 0.012 0.748 0.016 0.013  1 1 1   0 
11416384 15.849  0-17 5174.3 139.1 106.4 3.516 0.047 0.061 1.452 0.106 0.155  2 1 0   0 
11416388 15.507  2-16 5087.9 120.5  98.5 3.532 0.054 0.079 1.323 0.136 0.196  2 3 0   0 
11416410 15.934  4-16 5613.1 109.2 104.9 4.498 0.036 0.049 0.917 0.052 0.059    1 0   0 
11416524 14.366  1-17 5871.3 133.6 127.8 4.072 0.047 0.044 0.962 0.074 0.063    1 0   0 
11416536 13.509  3-16 6620.2 132.0 129.9 4.343 0.016 0.024 1.258 0.034 0.045    1 0   0 
11416582 15.186  4-17 5670.8 107.1 105.4 4.452 0.040 0.049 0.948 0.059 0.068  0 1 0   0 
11416613 15.332  1-17 5972.9 115.2 112.2 4.396 0.042 0.052 1.045 0.062 0.073    1 0   0 
11416729 14.697  1-17 6515.0 152.1 140.4 4.159 0.041 0.043 1.282 0.054 0.053  1 1 0   0 
11441424 14.988  1-17 5947.8 107.7 103.7 4.449 0.027 0.038 1.015 0.047 0.063    1 0   0 
11441470 14.907  1-17 5896.6 104.9  99.5 4.504 0.021 0.030 0.955 0.038 0.051    1 0   0 
11441474 13.407  0-17 5495.3 122.8 105.0 4.022 0.035 0.030 1.105 0.050 0.047    1 0   0 
11441506 16.264  9- 9 3620.3  67.0  59.9 4.848 0.011 0.010 0.354 0.011 0.011  1 1 0   0 
11441512 15.345  1-17 5526.6 100.1  96.0 4.515 0.029 0.041 0.898 0.045 0.058    1 0   0 
11441514 14.398  1-17 6085.1 117.3 114.3 4.352 0.035 0.041 1.100 0.066 0.079    1 0   0 
11441565 15.001  1-17 5254.3  87.9  84.0 4.576 0.022 0.034 0.804 0.033 0.043    1 0   0 
11441599 13.290  0-17 6633.0 139.3 127.3 3.928 0.032 0.035 1.543 0.081 0.084    3 0   0 
11441635 14.435  1-17 5218.8  90.4  86.9 4.399 0.068 0.066 0.848 0.044 0.037  1 1     0 
11441711 15.596  2- 3 4638.5  86.3  80.6 4.646 0.018 0.022 0.665 0.027 0.029  0 1 0   0 
11441758 14.294  1-17 5919.7 114.2 110.4 4.352 0.042 0.043 0.999 0.071 0.070  1 1 0   0 
11441878 14.042 10-10 5912.1 112.9 104.1 4.230 0.041 0.044 1.076 0.074 0.082  1 1 0   0 
11441882 14.709  1-17 4790.6  79.0  74.4 4.558 0.028 0.024 0.764 0.039 0.033  1 1 0   0 
11441883 13.366  0-17 6051.3 115.1  96.0 4.124 0.031 0.040 1.202 0.064 0.094    1 0   0 
11441905 13.653  1-17 5594.9 115.3 106.3 4.013 0.040 0.039 1.028 0.069 0.065    1 0   0 
11441910 13.694  1-17 5731.1  95.7 102.1 4.125 0.041 0.045 1.105 0.095 0.077    1 0   0 
11441953 13.643  1-17 5225.0 184.0 184.0 4.531 0.067 0.082 0.798 0.095 0.069  1 2     1 
11441976 15.106  1-17 5377.1  94.1  90.8 4.550 0.024 0.038 0.851 0.039 0.055    1 0   0 
11441999 14.914  1-17 5101.3  95.2  89.5 4.599 0.035 0.038 0.752 0.055 0.056  0 1     0 
11442049 15.616  2- 3 6114.6 121.8 119.3 4.240 0.066 0.065 1.078 0.076 0.077    1 0   0 
11442071 15.686  2-17 5604.8 114.2 111.4 4.223 0.061 0.063 0.959 0.072 0.066    1 0   0 
11442084 15.535  1-17 4540.6  80.7  76.2 4.628 0.019 0.022 0.683 0.027 0.028  0 1 0   0 
11442094 13.462  0-17 5869.2 113.5 109.2 4.303 0.046 0.045 1.002 0.073 0.069    1 0   0 
11442185 15.580  1-17 5196.5  90.1  85.1 4.596 0.023 0.032 0.772 0.039 0.046    1 0   0 
11442224 15.598  2- 3 5817.7 117.8 114.1 4.016 0.084 0.079 1.125 0.108 0.087    1 0   0 
11442238 10.159  1-17 5605.4  99.7  98.6 4.457 0.036 0.045 0.933 0.059 0.067  2 1 0   0 
11442256 14.238  1-17 5727.5 107.1 102.6 4.349 0.046 0.046 0.973 0.075 0.073    1 0   0 
11442288 13.954  1-17 5077.4 110.0  99.8 3.632 0.055 0.076 1.200 0.122 0.172  0 1 0   0 
11442307 14.903  1-17 5848.3 109.7 105.1 4.160 0.047 0.052 1.086 0.086 0.080    1 0   0 
11442347 13.335  0-17 6725.1 169.3 159.5 4.152 0.031 0.028 1.390 0.075 0.061    3 0   0 
11442348 13.760  1-17 5538.4 109.2 105.6 4.189 0.045 0.044 0.934 0.069 0.063  3 1 0   0 
11442381 15.148  1- 3 5853.8 109.3 106.9 4.375 0.048 0.054 1.014 0.070 0.076    1 0   0 
11442403 15.871  1-17 4955.8  88.5  84.3 4.463 0.034 0.031 0.813 0.029 0.025  0 1 1   0 
11442416 14.554  1-17 5321.2  79.1  67.1 4.335 0.024 0.022 0.824 0.028 0.022  0 1 1   0 
11442465 15.716  1-17 4959.8 109.2 100.4 4.550 0.049 0.063 0.781 0.049 0.052  3 1     0 
11442472 14.385  1-17 5861.5 114.6 109.6 4.255 0.042 0.046 1.043 0.076 0.080    1 0   0 
11442502 15.072  1-17 5172.8 116.2 107.6 3.764 0.054 0.064 1.099 0.099 0.115    1 0   0 
11442515 14.191  1-17 5585.2  94.4  95.1 4.448 0.032 0.040 0.984 0.055 0.064    1 0   0 
11442552 15.281  1-17 5470.1 109.8 103.0 4.178 0.050 0.048 0.915 0.065 0.058    1 0   0 
11442567 16.683 17-17 3452.4  74.6  69.8 4.810 0.012 0.012 0.384 0.013 0.013  0 1     0 
11442571 15.668  2-17 5328.0 175.0 175.0 4.450 0.096 0.156 0.908 0.079 0.071  0 2     1 
11442616 15.676  2-17 5261.8 107.3 102.2 4.041 0.089 0.081 0.898 0.061 0.048  1 1 0   0 
11442647 13.787  1-17 4867.6  90.0  76.2 3.603 0.068 0.061 0.989 0.148 0.113  1 1 0   0 
11442659 15.511  1-17 4798.0  87.1  81.8 4.549 0.034 0.029 0.768 0.038 0.033  0 1 0   0 
11442687 15.089  1-17 5695.9 116.2 110.2 3.977 0.055 0.050 1.092 0.078 0.073    1 0   0 
11442740 15.738  2- 3 5840.0 110.2 108.0 4.211 0.063 0.063 1.049 0.084 0.082    1 0   0 
11442766 13.228  1-17 6063.0 164.0 182.0 4.525 0.048 0.192 0.976 0.119 0.131    2     1 
11442793 13.228  1-17 6226.1 106.8 104.9 4.359 0.023 0.029 1.183 0.043 0.057  3 1 0 0 0 
11442832 14.868  1-17 5877.7 103.4 100.9 4.445 0.029 0.041 1.004 0.051 0.067    1 0   0 
11442840 15.070  1-17 5252.8  96.6  91.0 4.545 0.026 0.037 0.848 0.038 0.050  0 1 0   0 
11442900 15.745  4-17 5329.0 185.0 185.0 4.525 0.063 0.117 0.850 0.086 0.078  0 2     1 
11442936 13.659  1-17 5801.4 114.3 109.7 4.459 0.038 0.042 0.874 0.059 0.058    1 0   0 
11442979 14.962  1-17 5882.1 127.7 112.2 4.406 0.049 0.045 0.794 0.056 0.049    1 0   0 
11443034 15.539  1-17 5812.2 112.4 108.2 4.291 0.151 0.216 1.018 0.115 0.090    1     0 
11443060 14.287  1-17 5411.9 100.7  87.0 4.293 0.040 0.034 0.884 0.059 0.045  0 1 0   0 
11443084 14.906 10-10 6434.6 125.4 124.4 4.177 0.045 0.049 1.124 0.064 0.075  1 1 0   0 
11443087 13.396  0-17 5710.1 120.2 114.2 4.008 0.038 0.036 0.833 0.051 0.046    1 0   0 
11443138 14.278  1-17 5005.1 104.4  92.5 3.751 0.051 0.060 0.992 0.100 0.108  0 1 0   0 
11443155 13.824  1-17 5672.7  97.3  96.9 4.459 0.033 0.042 0.950 0.056 0.067    1 0   0 
11443175 13.535  0-17 5864.9 100.0 103.5 4.486 0.028 0.036 0.919 0.046 0.055    1 0   0 
11443219 14.745  1-17 5758.9 118.6 114.4 4.102 0.047 0.046 0.936 0.069 0.061    1 0   0 
11443227 15.334  1- 3 5904.2 107.7 110.4 4.044 0.061 0.067 1.155 0.113 0.089  0 1 0   0 
11443290 14.870 10-10 5833.6 114.2 110.7 3.983 0.062 0.051 1.145 0.121 0.078  1 1 0   0 
11443309 15.471  1- 3 5392.1 101.9  87.4 4.329 0.050 0.046 0.877 0.059 0.045    1 0   0 
11443320 15.130  1- 3 5808.0 110.6 107.5 4.354 0.051 0.053 1.001 0.074 0.076    1 0   0 
11443322 13.877  2-17 6097.8 113.6 105.5 4.050 0.037 0.050 1.204 0.076 0.099    1 0   0 
11443337 14.081  1-17 5209.4  83.6  81.2 4.519 0.027 0.037 0.898 0.042 0.053  0 1 0   0 
11443347 15.239  1-17 4895.6  80.9  76.5 4.517 0.033 0.025 0.788 0.041 0.030  1 1 0   0 
11443366 12.283  0-17 5946.1 118.4 115.4 4.215 0.041 0.040 0.920 0.069 0.059    1 0   0 
11443433 13.219  1-17 4832.9  89.5  83.9 3.030 0.104 0.102 1.091 0.261 0.205  2 2 0   0 
11443447 13.995  1-17 6161.4 124.0 106.6 4.209 0.032 0.042 1.129 0.069 0.075    1 0   0 
11443520 12.191  0-17 6137.5 129.5 109.9 4.206 0.028 0.040 1.216 0.057 0.077  2 1 0   0 
11443523 14.168  1-17 5046.5 108.0  98.2 3.720 0.051 0.067 1.059 0.111 0.131  0 1 0   0 
11443531 15.911  1-17 4661.5 107.7  96.5 4.565 0.040 0.042 0.746 0.041 0.041  0 1     0 
11443607 14.662  1-17 5082.1  87.9  83.2 4.584 0.022 0.031 0.781 0.034 0.047  1 1 0   0 
11443679 14.812  1-17 5326.7 140.6 134.7 3.444 0.039 0.070 1.675 0.101 0.200  2 2 0   0 
11443704 15.318  1-17 5526.1  94.4  90.4 4.524 0.027 0.041 0.892 0.043 0.056    1 0   0 
11443748 15.826  1-17 5794.9 107.3 105.8 4.468 0.039 0.051 0.966 0.057 0.065    1 0   0 
11443763 13.388  0-17 6058.2 121.6 116.8 3.999 0.040 0.039 1.031 0.069 0.063    1 0   0 
11443809 13.590  0-17 6235.9 124.0 115.3 4.128 0.038 0.043 1.081 0.083 0.076    1 0   0 
11443812 15.710  4-17 5261.8 103.3  97.7 4.479 0.070 0.088 0.844 0.054 0.051  0 1     0 
11443817 15.780  4-17 5280.7 100.8  89.6 4.453 0.053 0.049 0.852 0.058 0.049  0 1 0   0 
11443853 15.649  2- 3 5704.7 112.4 107.7 4.357 0.062 0.062 0.947 0.070 0.066    1 0   0 
11443867 14.904  1-17 5440.8  96.0  96.8 4.491 0.036 0.047 0.889 0.053 0.063  1 1 0   0 
11443875 14.895  1-17 5188.9  91.4  86.5 4.590 0.020 0.031 0.783 0.034 0.047  0 1 0   0 
11443895 15.791  1-17 5070.8  91.0  85.7 4.579 0.026 0.035 0.781 0.041 0.048  0 1 0   0 
11443914 15.787  2-17 5484.5  97.6  93.4 4.557 0.027 0.038 0.853 0.044 0.051  0 1 0   0 
11443926 12.480  0-17 5299.4 111.0 105.3 3.717 0.034 0.042 1.175 0.078 0.086  2 1 0   0 
11443988 13.975  1-17 6308.7 127.1 130.7 4.120 0.068 0.068 1.290 0.071 0.083  0 1 0   0 
11443994 15.642  4-17 5774.9 113.0 110.5 4.210 0.114 0.108 1.023 0.091 0.083    1 0   0 
11444016 14.018  1-17 5684.6 117.1 112.1 3.989 0.042 0.039 1.078 0.073 0.069    1 0   0 
11444050 13.061  0-17 5748.7  96.2  97.5 4.188 0.030 0.035 1.175 0.051 0.077    1 0   0 
11444085 15.898  4-17 5183.8 114.5 103.0 3.631 0.093 0.109 1.269 0.150 0.166  0 1 0   0 
11444168 14.828  1-17 5687.2 103.7 101.5 4.433 0.039 0.046 0.956 0.064 0.070    1 0   0 
11444221 15.718  1-17 5113.8  91.5  83.2 4.481 0.043 0.035 0.822 0.050 0.039  0 1 0   0 
11444238 15.737  4-17 5093.1  92.4  79.1 3.549 0.081 0.087 0.881 0.122 0.089  0 1 0   0 
11444389 13.765  1-17 5307.6 116.9 111.7 3.686 0.035 0.047 1.304 0.076 0.106  1 1 0   0 
11444409 15.255  1-17 5564.7  97.7  98.0 4.456 0.042 0.050 0.917 0.058 0.061    1 0   0 
11444412 14.567  1-17 5817.8 102.3  98.5 4.482 0.024 0.036 0.970 0.042 0.060    1 0   0 
11444514 15.370  1-17 5681.4 111.7 107.9 4.014 0.070 0.060 1.063 0.083 0.076    1 0 0 0 
11444530 14.382  1-17 5313.8 111.5 105.9 3.817 0.039 0.043 1.103 0.076 0.083    1 0   0 
11444544 15.737  2-17 5929.7 115.9 110.6 4.274 0.074 0.073 1.065 0.079 0.082    1 0   0 
11444629 13.840  1-17 5492.1 111.5 107.3 3.894 0.037 0.037 0.951 0.058 0.055    1 0   0 
11444685 15.052  1-17 5456.8 110.5 108.5 3.913 0.047 0.048 1.053 0.069 0.072    1 0   0 
11444687 15.093  1-17 5732.8 128.8 126.6 4.001 0.043 0.044 0.880 0.060 0.055    1 0   0 
11444724 14.678  1-17 5668.1 114.6 108.2 3.947 0.045 0.043 1.102 0.070 0.070    1 0   0 
11444750 15.112  1-17 5412.1 117.5 119.6 3.538 0.066 0.073 1.543 0.133 0.141    1 0   0 
11444756 14.178  1-17 6112.1 111.5 113.7 4.339 0.037 0.042 1.112 0.066 0.077    1 0   0 
11444757 15.150  1-17 5703.3 100.2  93.7 4.513 0.025 0.036 0.924 0.042 0.054    1 0   0 
11444764 14.742  1-17 5744.5 114.0 110.8 4.033 0.060 0.049 1.078 0.104 0.076    1 0   0 
11444769 14.259  1-17 5243.9 119.0 108.4 3.677 0.041 0.055 1.282 0.085 0.126  0 1 0   0 
11444772 15.921  1-17 4599.2  80.8  76.2 4.574 0.028 0.026 0.751 0.033 0.030  1 1 0 1 0 
11444780 15.732  1-17 4689.5  88.3  83.2 4.518 0.026 0.026 0.775 0.025 0.023  3 1 1   0 
11444820 17.104  0-17 5126.5 103.6  92.3 3.569 0.053 0.071 1.191 0.123 0.161  2 1 0   0 
11444834 12.840  0-17 6044.1 107.2 105.5 4.379 0.033 0.040 1.077 0.061 0.075    1 0   0 
11444868 12.820  0-17 5403.4  95.5  93.1 4.470 0.039 0.043 0.882 0.061 0.062    1 0   0 
11444940 15.462  1- 3 5736.3 110.5 109.8 4.092 0.068 0.071 1.051 0.097 0.080    1 0   0 
11444945 12.695  0-17 5856.4 115.9 111.4 4.029 0.054 0.044 1.130 0.129 0.079    1 0   0 
11444974 13.717  1-17 5322.9 115.1 106.1 3.686 0.037 0.045 1.139 0.082 0.089  1 1 0 1 0 
11444994 15.930  2- 3 5435.0 180.0 180.0 4.530 0.032 0.168 1.000 0.074 0.110  0 2     1 
11445058 13.797  1-17 5020.1  95.5  85.7 3.563 0.063 0.085 1.206 0.147 0.193  0 1 0   0 
11445121 13.747  1-17 6378.4 128.5 117.9 4.141 0.038 0.040 1.163 0.058 0.082    1 0   0 
11445189 11.335  0-17 6153.0 119.7 106.9 4.109 0.033 0.040 1.190 0.062 0.091    1 0   0 
11445205 14.029  1-17 4653.9  79.0  74.8 4.618 0.018 0.023 0.705 0.027 0.031  1 1 0   0 
11445209 14.604  4-17 5524.6  94.1  89.7 4.562 0.019 0.030 0.858 0.033 0.045    1 0   0 
11445255 14.817  1-17 5937.3 111.6 108.6 4.143 0.181 0.187 1.116 0.134 0.108    1     0 
11445318 15.664  1-17 5616.4 102.1  96.0 4.552 0.028 0.036 0.868 0.047 0.048    1 0   0 
11445408 15.660  1-17 5301.4  99.3  94.2 4.529 0.034 0.046 0.850 0.046 0.057  0 1 0   0 
11445521 15.655  1-17 5820.1 106.1 101.9 4.436 0.044 0.057 0.987 0.060 0.068    1 0   0 
11445771 14.630  1-17 5678.7 100.7  97.5 4.468 0.031 0.041 0.949 0.053 0.066    1 0   0 
11445795 15.763  1-17 5801.4 121.1 116.6 3.945 0.084 0.073 1.159 0.100 0.087    1 0   0 
11445811 15.719  1-17 5347.2  94.6  81.4 4.209 0.057 0.057 0.883 0.050 0.036    1 0   0 
11445844 15.735  1-17 5769.9 118.6 109.1 3.886 0.083 0.076 1.191 0.094 0.091    1 0   0 
11445924 15.612  2- 3 5623.8 106.5 103.9 4.389 0.059 0.062 0.939 0.069 0.069  0 1 0   0 
11445961 12.901  0-17 6054.2 111.5 114.4 4.203 0.032 0.042 1.150 0.066 0.088    1 0   0 
11445985 11.556  0-17 5846.1 104.8 103.8 4.361 0.037 0.040 1.041 0.069 0.071  1 1 0   0 
11446006 15.396  1-17 5806.7 114.2 109.5 4.298 0.054 0.054 1.009 0.076 0.076    1 0   0 
11446037 15.084  1-17 5805.3 118.3 113.8 4.014 0.063 0.052 1.115 0.120 0.078    1 0   0 
11446065 15.628  2-17 5639.3 111.5 105.4 4.471 0.052 0.055 0.827 0.057 0.053    1 0   0 
11446068 15.689  1-17 5225.9  77.7  70.7 4.308 0.040 0.041 0.867 0.029 0.024  0 1 1   0 
11446107 15.104  1-17 5190.6  97.2  89.9 4.541 0.030 0.039 0.829 0.043 0.054  0 1 0   0 
11446130 13.784  1-17 6080.1 115.2 104.2 4.074 0.032 0.048 1.248 0.063 0.110    1 0   0 
11446143 11.826  0-17 4667.7  60.4  59.8 4.513 0.018 0.015 0.775 0.018 0.015  2 1     0 
11446171 13.766  1-17 6339.0 139.8 125.1 4.344 0.045 0.041 0.779 0.056 0.050    1 0   0 
11446197 14.159  6-10 6257.3 121.8 119.4 4.312 0.038 0.039 1.174 0.063 0.075    1 0   0 
11446230 15.314  1-17 6154.2 121.5 130.3 4.445 0.036 0.046 0.989 0.050 0.059    1 0   0 
11446241 13.033  0-17 5167.7 103.1  92.2 3.446 0.063 0.084 1.162 0.155 0.189  2 2 0   0 
11446252 14.861  1-17 6076.7 114.1 109.3 4.015 0.049 0.057 1.274 0.084 0.112    1 0   0 
11446313 13.315  0-17 5873.8 107.0 105.3 4.409 0.037 0.041 0.971 0.064 0.067    1 0   0 
11446398 14.863  1-17 5777.9 114.4 111.8 4.001 0.061 0.049 1.110 0.106 0.076    1 0   0 
11446401 15.701  1-17 5228.6  97.0  89.6 4.494 0.045 0.045 0.842 0.053 0.051  0 1 0   0 
11446422 12.864  0-17 5897.0 114.1 103.5 4.266 0.038 0.040 1.095 0.067 0.073    1 0   0 
11446424 15.968  2-17 5247.7 114.2 108.6 3.863 0.074 0.075 1.012 0.098 0.092  0 1 0 1 0 
11446440 14.216  1-17 5812.0 111.8 108.0 4.327 0.044 0.045 1.005 0.076 0.075    1 0   0 
11446443 11.338  0-17 5730.0 102.6 100.8 4.383 0.040 0.041 0.978 0.070 0.068    1   0 0 
11446449 14.008  1-17 5466.7 115.2 115.5 3.554 0.033 0.039 1.558 0.073 0.102    1 0   0 
11446455 14.153  1-17 5693.6 106.4 101.4 4.290 0.043 0.045 0.969 0.073 0.071    1 0   0 
11446456 15.513  2- 3 5599.3  98.5  92.1 4.550 0.023 0.032 0.874 0.039 0.046    1 0   0 
11446458 15.841  2-17 5476.3  97.0  96.4 4.508 0.036 0.050 0.889 0.050 0.060    1 0   0 
11446478 15.309  1-17 5500.1  97.3  95.7 4.458 0.044 0.052 0.905 0.061 0.065    1 0   0 
11446484 15.431  1- 3 5712.3 107.2 104.1 4.390 0.051 0.056 0.966 0.071 0.073    1 0   0 
11446504 15.595  2- 3 5824.7 141.1 190.8 4.190 0.045 0.050 1.048 0.100 0.102    1 0   0 
11446524 14.917  1-17 5620.9  97.2  93.3 4.519 0.024 0.036 0.911 0.040 0.054    1 0   0 
11446540 15.270  1-17 5555.9  98.5  97.4 4.474 0.038 0.049 0.917 0.055 0.064    1 0   0 
11446630 15.909  2-17 5817.7 110.4 108.3 4.231 0.074 0.073 1.033 0.084 0.080    1 0   0 
11446665 14.146  1-17 5860.0 111.3 110.2 4.191 0.043 0.044 1.010 0.082 0.071    1 0   0 
11446673 12.985  1-17 5288.5 110.5 104.7 4.013 0.038 0.039 0.918 0.058 0.058    1 0   0 
11446674 13.513  1-17 5339.6 104.9  95.0 4.224 0.037 0.033 0.946 0.051 0.046  1 1 0   0 
11446701 15.599  2- 3 5700.8 106.2 102.5 4.404 0.053 0.060 0.961 0.067 0.071    1 0   0 
11446707 13.945  1-17 5927.6 120.8 114.6 3.889 0.042 0.038 1.180 0.066 0.066    1 0   0 
11446746 15.287  1-17 5544.5 111.8 106.7 4.143 0.056 0.055 0.950 0.071 0.066    1 0   0 
11446747 14.349  1-17 5543.7 103.3 102.9 4.423 0.043 0.047 0.917 0.068 0.068    1 0   0 
11446815 15.629  1-17 5616.2 108.5 106.1 4.390 0.057 0.059 0.937 0.070 0.069    1 0   0 
11446833 15.810  2-17 5599.5 100.0  96.5 4.495 0.036 0.050 0.916 0.052 0.059    1 0   0 
11446845 14.936  1-17 5759.2 112.6 107.8 4.249 0.048 0.050 1.002 0.077 0.076    1 0   0 
11446864 15.201  1-17 5410.5 108.5 103.5 4.479 0.058 0.075 0.876 0.060 0.060  0 1     0 
11446876 15.680  2-17 5733.0 112.5 107.4 4.252 0.066 0.066 0.992 0.078 0.075  0 1 0   0 
11446877 15.724  2-17 5466.3  99.8  97.5 4.516 0.033 0.048 0.885 0.048 0.059    1 0   0 
11446884 14.841  1-17 5820.9 100.3  97.7 4.455 0.026 0.035 1.020 0.045 0.056    1 0   0 
11446909 15.350  1-17 5434.6 106.2 100.9 4.442 0.046 0.048 0.888 0.065 0.062  2 1 0   0 
11446958 14.976  1-17 6110.5 121.3 104.6 4.103 0.049 0.050 1.234 0.069 0.098    1 0   0 
11446959 15.538  4-17 5595.8 100.0  98.0 4.475 0.039 0.052 0.924 0.055 0.063    1 0   0 
11447063 13.267  0-17 5506.7 115.7 111.2 3.942 0.036 0.035 1.006 0.060 0.058    1 0   0 
11447088 14.200  1-17 5812.1 103.6 102.6 4.437 0.032 0.040 0.984 0.056 0.065    1 0   0 
11447094 15.419  1-17 5669.9 110.3  96.0 4.352 0.051 0.044 0.805 0.056 0.041    1 0   0 
11447098 14.982  1-17 5524.5 110.4 104.8 4.350 0.050 0.047 0.910 0.070 0.063    1 0   0 
11447105 15.110  1-17 5107.6 109.3  96.8 3.584 0.063 0.081 1.282 0.128 0.179  0 1 0   0 
11447112 14.818  1-17 6093.8 111.4 111.2 4.359 0.038 0.046 1.099 0.062 0.076    1 0   0 
11447128 15.345  1-17 5690.1 114.0 108.1 4.203 0.055 0.056 0.988 0.080 0.074    1 0   0 
11447182 15.371  1- 3 5300.3 102.4  91.5 4.450 0.048 0.042 0.857 0.062 0.051    1 0   0 
11447195 15.611  1-17 5975.8 109.8 110.8 4.012 0.069 0.073 1.210 0.109 0.097    1 0   0 
11447244 15.597  1-17 5615.7 108.7 106.6 4.428 0.051 0.055 0.887 0.064 0.063    1 0   0 
11447253 13.552  0-17 5898.6 108.1 103.1 4.017 0.032 0.052 1.293 0.069 0.120    1 0   0 
11447270 15.218  1-17 5390.0 103.8  88.0 4.342 0.044 0.037 0.876 0.060 0.045  0 1 0   0 
11447305 15.164  1-17 6196.4 130.5 121.0 4.219 0.048 0.054 1.198 0.067 0.085    1 0   0 
11447309 16.303  9- 9 4402.6  77.6  73.3 4.608 0.023 0.021 0.692 0.029 0.026  0 1 0   0 
11447335 14.909  4-17 5493.6 106.2 100.0 4.396 0.046 0.044 0.897 0.067 0.059    1 0   0 
11447337 15.862  0-17 5877.0 176.0 193.0 4.045 0.368 0.147 1.079 0.143 0.159    2     1 
11447360 15.712  2- 3 5159.3  73.6  66.2 4.329 0.020 0.018 0.864 0.022 0.016  0 1 1   0 
11447410 15.142  1-17 5379.7  94.5  93.0 4.515 0.032 0.044 0.872 0.047 0.060    1 0   0 
11447443 13.311  0-17 6630.5 136.5 126.4 3.919 0.034 0.033 1.511 0.076 0.076    1 0   0 
11447451 14.958  1-17 5674.5 122.3 118.2 3.910 0.047 0.045 1.006 0.065 0.060    1 0   0 
11447469 13.868  1-17 5532.6 105.5  99.7 4.341 0.043 0.041 0.908 0.066 0.058    1 0   0 
11447496 15.244  1-17 5310.1  89.4  78.9 4.262 0.031 0.030 0.875 0.041 0.029  0 1 0   0 
11447526 14.964  1-17 5058.8  85.4  79.9 4.543 0.031 0.035 0.810 0.042 0.046  0 1 0   0 
11447536 12.421  0-17 5496.0 149.0 133.0 4.405 0.143 0.117 0.798 0.116 0.058  1 2     1 
11447557 15.961  1-17 5631.5 105.3 102.6 4.467 0.043 0.057 0.932 0.058 0.064    1 0   0 
11447603 15.574  1-17 5274.5 107.7  97.0 4.111 0.054 0.052 0.923 0.051 0.045  0 1 0   0 
11447606 12.893  0-17 6308.0 126.3 127.7 4.225 0.032 0.034 1.257 0.056 0.062    1 0   0 
11447608 15.679  1-17 5094.3 113.6  93.4 3.490 0.096 0.111 1.345 0.156 0.197  0 2 0   0 
11447609 13.927  1-17 5763.3 119.7 109.6 3.879 0.036 0.034 1.173 0.063 0.063    1 0   0 
11447613 15.535  4-17 5907.4 112.4 110.3 4.375 0.049 0.056 1.031 0.068 0.076    1 0   0 
11447622 15.552  1-17 5678.4 112.6 107.4 4.315 0.058 0.058 0.961 0.074 0.071    1 0   0 
11447718 13.921  1-17 5294.9 117.3 109.7 3.725 0.043 0.051 0.930 0.072 0.078  0 1 0   0 
11447720 15.110  1-17 5771.3 110.8 110.4 4.126 0.054 0.057 1.054 0.100 0.080    1 0   0 
11447735 14.385  1-17 5635.7 103.8  90.3 4.386 0.043 0.035 0.796 0.055 0.040    1 0   0 
11447756 15.992  1-17 5069.8  94.3  87.0 4.505 0.044 0.039 0.813 0.048 0.041  0 1 0   0 
11447804 13.352  0-17 6332.1 124.9 123.1 4.017 0.030 0.038 1.325 0.058 0.099    1 0   0 
11447816 13.171  0-17 5609.3  95.5  91.2 4.530 0.019 0.032 0.902 0.035 0.051    1 0   0 
11447858 14.912  1-17 6150.0 122.0 118.0 4.302 0.047 0.047 1.032 0.071 0.070    1 0   0 
11447863 14.994  1-17 5151.5 115.9 107.7 3.741 0.051 0.065 1.117 0.102 0.122  0 1 0   0 
11447879 15.862  1-17 4936.3  87.5  84.2 4.623 0.021 0.027 0.715 0.035 0.038  2 1 0   0 
11447888 14.596  1-17 5799.1 117.6 112.8 4.132 0.048 0.046 0.903 0.066 0.056    1 0   0 
11447890 14.589  1-17 6133.3 127.8 106.9 4.139 0.037 0.045 1.220 0.063 0.082    1 0   0 
11447924 15.254  1-17 5625.2  98.9  93.4 4.511 0.027 0.039 0.915 0.044 0.056    1 0   0 
11447953 15.871  0-17 6495.1 131.2 128.6 3.934 0.030 0.031 1.543 0.075 0.080  3 1 0   0 
11448075 15.050  1-17 5831.8 113.9 109.9 4.324 0.050 0.048 0.958 0.072 0.067    1 0   0 
11448080 15.253  1-17 5908.6 112.1 115.2 4.007 0.064 0.062 1.172 0.121 0.086    1 0   0 
11448086 14.048  1-17 5876.4 114.3 111.6 4.218 0.043 0.043 0.989 0.076 0.069    1 0   0 
11448110 15.025  1-17 5370.1  94.6  80.5 4.282 0.043 0.038 0.878 0.053 0.038    1 0   0 
11448162 15.674  1-17 5263.4  84.4  74.6 4.352 0.040 0.036 0.857 0.042 0.030  1 1 0   0 
11448209 15.839  1-17 5465.1  96.8  94.8 4.480 0.039 0.052 0.931 0.053 0.056    1 0   0 
11448240 14.943  1-17 5954.0 114.4 114.0 3.975 0.058 0.052 1.207 0.131 0.082    1 0   0 
11448251 13.239  0-17 6206.4 132.1 111.0 4.247 0.041 0.032 1.187 0.070 0.068    1 0   0 
11448256 15.437  1- 3 5795.0 120.6 127.1 4.177 0.045 0.051 1.043 0.094 0.087    1 0   0 
11448287 15.771  1-17 5057.0 120.4 101.3 3.696 0.251 0.212 1.020 0.252 0.164  0 1     0 
11449642 15.057  1-17 5813.6 110.1 110.8 4.202 0.047 0.051 1.041 0.084 0.080    1 0   0 
11449696 15.026  2-15 5819.4 119.5 110.7 3.834 0.059 0.057 1.168 0.075 0.075  2 1 0   0 
11449795 15.906  1-17 5209.0  92.1  75.9 4.216 0.054 0.053 0.914 0.039 0.027  0 1 0   0 
11449844 13.917  1-17 5355.1  87.6  84.8 4.548 0.016 0.026 0.897 0.029 0.038  3 1 0 0 0 
11449915 15.213  1-17 5733.6 116.2 109.7 4.269 0.049 0.052 0.988 0.076 0.075    1 0   0 
11449918 14.878  1-17 5278.1 123.0 113.1 3.874 0.043 0.046 0.897 0.063 0.061  0 1 0   0 
11449924 15.037  4-17 5679.0 110.2 105.5 4.273 0.047 0.049 0.967 0.073 0.071    1 0   0 
11449931 12.144  0-17 6060.2 115.9 111.9 4.272 0.028 0.040 1.149 0.065 0.074    1 0   0 
11449976 13.723  1-17 6079.8 118.1 115.3 4.374 0.039 0.042 0.984 0.067 0.067    1 0   0 
11450006 15.801  1-17 5142.9  92.3  84.9 4.474 0.050 0.043 0.827 0.050 0.041  0 1 0   0 
11450013 16.586  9- 9 3658.8  63.3  70.0 4.819 0.011 0.011 0.390 0.012 0.011  0 1 0   0 
11450047 14.180  1-17 5062.3  88.8  79.9 4.508 0.036 0.030 0.812 0.050 0.042  1 1 0   0 
11450048 12.659  0-17 6111.3 118.4 110.6 4.018 0.046 0.042 1.168 0.109 0.072    1 0   0 
11450098 15.519  2- 3 6109.1 124.2 123.3 4.192 0.174 0.218 1.166 0.149 0.122    1     0 
11450146 15.420  1-17 5692.9 123.3 119.7 3.808 0.055 0.053 1.065 0.074 0.068    1 0   0 
11450188 14.507  1-17 5664.0  98.7  97.2 4.502 0.032 0.041 0.876 0.048 0.055    1 0   0 
11450209 13.599  0-17 5071.7  92.7  98.4 3.102 0.087 0.105 1.166 0.250 0.255  2 2 0   0 
11450258 15.961  4-17 4826.7  83.2  77.1 4.581 0.027 0.031 0.754 0.038 0.039  1 1 0   0 
11450274 13.191  0-17 5983.4 116.9 116.5 3.984 0.038 0.038 1.035 0.069 0.062  1 1 0   0 
11450299 15.934  1-17 5357.9  90.8  89.1 4.550 0.023 0.037 0.851 0.037 0.055  2 1 0   0 
11450313 13.413  4-17 5617.1  87.2  85.1 4.504 0.020 0.029 0.965 0.036 0.046  2 3 1   0 
11450317 14.621  1-17 5860.5 114.4 109.4 4.275 0.044 0.044 0.924 0.068 0.063    1 0   0 
11450405 15.613  2- 3 5691.9 157.7 185.5 4.245 0.046 0.049 0.976 0.093 0.087    1 0   0 
11450414 14.513  1-17 5929.7 113.5 113.4 4.142 0.044 0.044 1.049 0.092 0.075    1 0 0 0 
11450483 15.550  1-17 5530.4  94.0  94.5 4.450 0.043 0.051 0.950 0.057 0.061    1 0   0 
11450489 15.289  1-17 5100.6  92.2  84.9 4.521 0.037 0.036 0.817 0.048 0.047  1 1 0   0 
11450551 14.809  1-17 6288.2 124.5 116.3 3.964 0.044 0.049 1.401 0.077 0.110    1 0   0 
11450589 15.162  1-17 5920.9 111.0 109.2 4.368 0.043 0.049 1.037 0.070 0.077    1 0   0 
11450729 13.130  0-17 6072.6 125.9 120.6 4.147 0.041 0.038 0.914 0.064 0.055    1 0   0 
11450763 15.706  3-16 4903.2  79.4  79.7 4.475 0.024 0.022 0.796 0.023 0.021  1 1 1   0 
11453136 15.523  2-14 5511.9 101.1  98.8 4.522 0.038 0.049 0.837 0.047 0.053    1 0   0 
11453164 15.832  2-17 5403.0 191.0 191.0 4.502 0.063 0.158 0.928 0.082 0.090  0 2     1 
11453200 15.886  1-17 5491.8 105.2 100.9 4.414 0.065 0.068 0.902 0.065 0.063    1 0   0 
11453219 14.490  1-17 5414.2  98.1  97.1 4.488 0.037 0.045 0.884 0.055 0.063    1 0   0 
11453264 15.818  2-17 4777.8  86.5  80.3 4.515 0.029 0.023 0.781 0.030 0.024  8 1 3   0 
11453311 15.480  1-17 5763.6 108.6 105.6 4.371 0.056 0.060 0.984 0.071 0.074    1 0   0 
11453349 14.689  1-17 5805.6 116.6 111.4 3.899 0.046 0.042 1.179 0.069 0.067    1 0 1 0 
11453362 15.968  1-17 5383.5 103.3  98.4 4.474 0.052 0.061 0.874 0.058 0.059    1 0   0 
11453400 15.375  1-17 5357.9  97.8  94.9 4.526 0.032 0.045 0.862 0.046 0.058  7 1 0   0 
11453421 15.544  2- 3 5705.9 101.9  99.0 4.464 0.039 0.052 0.951 0.056 0.064    1 0   0 
11453431 15.646  1-17 5556.9 100.2  99.7 4.471 0.043 0.056 0.916 0.057 0.064    1 0   0 
11453479 13.483  1-17 6656.0 180.0 240.0 4.233 0.128 0.192 1.249 0.189 0.189    2     1 
11453481 13.814  1-17 6582.0 159.0 227.0 4.239 0.128 0.192 1.226 0.188 0.188    2     1 
11453521 15.294  1-17 5743.0 109.8 110.2 4.115 0.057 0.060 1.044 0.099 0.079    1 0   0 
11453558 15.690  2- 3 5746.1 111.4 106.7 4.343 0.064 0.064 0.981 0.074 0.074    1 0   0 
11453575 15.033  1-17 5699.1 112.7 110.9 4.152 0.054 0.054 1.009 0.087 0.075    1 0   0 
11453692 15.281  1-17 5323.6  91.1  90.3 4.481 0.034 0.044 0.955 0.046 0.055    1 0   0 
11453783 15.424  4-17 5866.3 104.8 102.7 4.436 0.037 0.049 1.001 0.056 0.068    1 0   0 
11453788 15.079  1-17 4756.1  80.9  72.2 4.520 0.025 0.017 0.776 0.030 0.021  1 1 1   0 
11453791 13.687  1-17 5438.3  96.1  91.3 4.609 0.027 0.030 0.776 0.043 0.043  1 1     0 
11453830 14.251  1-17 5636.6 111.1 101.5 4.386 0.046 0.041 0.837 0.066 0.053    1 0   0 
11453851 14.729  1-17 5967.1 103.9 110.7 4.066 0.046 0.059 1.185 0.094 0.098    1 0   0 
11453902 15.294  4-17 5596.7 113.2 105.7 3.973 0.059 0.055 1.055 0.074 0.073  1 1 0   0 
11453913 15.913  2-17 5190.5 111.8  98.3 3.794 0.071 0.075 0.868 0.079 0.065  0 1 0   0 
11453915 10.354  0-17 6339.0 128.5 124.6 4.317 0.034 0.034 1.155 0.060 0.068 11 1 0   0 
11453930 13.127  1-17 6543.1 145.6 125.7 4.263 0.030 0.032 1.271 0.055 0.053    1 0 1 0 
11453933 13.600  0-17 5748.1 113.9 110.3 4.070 0.051 0.043 1.028 0.083 0.067    1 0   0 
11453937 14.696  1-17 5057.0 107.2  95.6 3.852 0.045 0.050 0.939 0.072 0.077  0 1 0   0 
11453944 15.665  2-17 5063.7 103.0  91.0 3.674 0.074 0.083 0.998 0.132 0.117  0 1 0   0 
11453952 15.626  4-17 5576.4 105.1  94.0 4.338 0.059 0.053 0.831 0.059 0.045    1 0   0 
11453958 15.235  1-17 5762.3 114.8 109.9 4.148 0.054 0.052 0.932 0.070 0.062    1 0   0 
11453973 15.970  4-17 5919.0 182.0 203.0 4.485 0.048 0.192 1.114 0.109 0.150    2     1 
11453975 14.897  1-17 5272.1  97.0  89.3 4.468 0.042 0.038 0.851 0.060 0.052  2 1 0   0 
11454033 15.383  1-17 5900.8 111.8 106.4 4.232 0.054 0.056 1.068 0.079 0.082    1 0   0 
11454041 15.034  1-17 5591.4 111.7 107.0 3.956 0.049 0.048 1.065 0.070 0.070  7 1 0   0 
11454060 15.551  2-17 6136.8 119.9 109.3 4.030 0.070 0.072 1.283 0.091 0.106    1 0   0 
11454149 10.478  0-17 6270.1 118.3 116.9 4.353 0.031 0.037 1.106 0.057 0.069    1 0   0 
11454186 15.383  1-17 5434.7 103.5 100.0 4.460 0.046 0.051 0.889 0.061 0.063    1 0   0 
11454219 14.287  1-17 5387.4  95.2  92.2 4.529 0.027 0.040 0.870 0.042 0.059    1 0   0 
11454238 13.205  0-17 5124.0  87.2  79.5 4.500 0.033 0.024 0.781 0.046 0.034  0 1 0   0 
11454268 13.896  1-17 5720.1 110.6 105.4 4.327 0.048 0.046 0.968 0.072 0.067  8 1 0   0 
11454306 15.265  1-17 5225.2 114.7 108.6 3.752 0.053 0.063 1.145 0.101 0.111  0 1 0   0 
11454308 15.201  1-17 5882.7 113.1 106.1 4.216 0.051 0.053 1.068 0.079 0.083    1 0   0 
11454331 15.567  1-17 5278.7 101.6  95.1 4.504 0.044 0.044 0.809 0.051 0.048  0 1 0   0 
11454373 15.165  1-17 6188.6 130.7 116.0 4.209 0.050 0.058 1.201 0.068 0.085    1 0   0 
11454376 15.036  1-17 6201.0 150.0 206.0 4.444 0.084 0.196 0.968 0.136 0.111    2     1 
11454382 14.618  1-17 4963.4 100.1  89.2 3.640 0.056 0.073 1.198 0.126 0.160  0 1 0   0 
11454389 15.261  1-17 6007.4 110.5 109.7 4.177 0.051 0.052 1.141 0.075 0.090    1 0   0 
11454392 15.280  4-17 5921.3 106.0 101.2 4.502 0.025 0.032 0.955 0.043 0.051    1 0   0 
11454395 14.514  1-17 5687.2 111.9 105.9 4.283 0.043 0.045 0.968 0.073 0.072    1 0   0 
11454460 15.561  1-17 5709.0 111.3 109.3 4.159 0.060 0.061 1.011 0.087 0.077    1 0   0 
11454495 12.984  0-17 5563.0  93.4  93.3 4.485 0.028 0.036 0.939 0.048 0.057    1 0   0 
11454497 15.036  1-17 5194.0  77.8  70.5 4.368 0.028 0.024 0.851 0.033 0.024  1 1 0   0 
11454502 13.709  1-17 5442.1 104.7  94.2 4.191 0.039 0.035 0.897 0.060 0.049  7 1 0   0 
11454527 15.247  1-17 5620.0 116.3 110.5 4.065 0.063 0.058 1.011 0.078 0.072    1 0   0 
11454529 15.469  1-17 5500.6 101.1  99.6 4.472 0.041 0.051 0.904 0.057 0.064    1 0   0 
11454531 15.739  4-17 5504.9  97.0  94.1 4.531 0.030 0.043 0.881 0.045 0.055    1 0   0 
11454575 15.519  2-17 5785.5 111.4 107.7 4.243 0.058 0.059 1.015 0.080 0.077    1 0   0 
11454583 13.856  1-17 5440.3  94.2  86.5 4.473 0.037 0.028 0.769 0.050 0.037  1 1 0   0 
11454602 14.015  1-17 5715.7 110.2 104.8 4.321 0.041 0.041 1.007 0.070 0.069  6 1 0   0 
11454610 15.924  2- 2 5052.8  90.0  83.0 4.507 0.043 0.038 0.810 0.047 0.040  0 1 0   0 
11454620 15.717  1-17 5563.4 100.4  99.0 4.464 0.045 0.056 0.918 0.058 0.064    1 0   0 
11454643 15.145  1-17 5877.4 124.8 113.7 4.365 0.052 0.048 0.828 0.060 0.051    1 0   0 
11454647 14.849  1-17 5395.8  98.2  88.8 4.526 0.039 0.036 0.775 0.048 0.046    1 0   0 
11454662 11.183  0- 1 6741.1 136.1 137.8 3.972 0.045 0.047 1.536 0.085 0.088  1 2 0   0 
11454670 15.200  1-17 5602.4  96.7  91.1 4.510 0.027 0.039 0.913 0.044 0.056    1 0   0 
11454675 13.657  1-17 6300.0 125.8 126.6 4.082 0.039 0.042 1.314 0.065 0.075    1 0   0 
11454688 15.617  2-17 5449.0 112.3 107.4 3.985 0.057 0.057 0.992 0.069 0.070    1 0   0 
11454749 13.476  0-17 6074.2 119.6 117.6 4.233 0.039 0.042 1.019 0.073 0.071    1 0   0 
11454760 13.212  0-17 6456.1 131.2 127.3 4.005 0.044 0.035 1.159 0.095 0.055    3 0   0 
11454800 15.822  4-17 5569.5 106.3 102.9 4.439 0.078 0.114 0.915 0.066 0.065    1     0 
11454943 15.198  1-17 5978.4 109.5 111.0 4.008 0.061 0.065 1.213 0.111 0.094    1 0   0 
11454979 15.437  1-17 5783.9 103.7  96.9 4.509 0.026 0.036 0.935 0.045 0.053    1 0   0 
11454984 12.755  0-17 6479.6 128.1 118.0 4.419 0.014 0.020 1.122 0.028 0.038    1 0   0 
11455060 14.503  1-17 5495.8  93.2  94.3 4.478 0.031 0.040 0.941 0.051 0.059    1 0   0 
11455072 15.441  1-17 5504.4 116.4 111.8 3.751 0.060 0.060 1.255 0.094 0.100    1 0   0 
11455094 15.415  1-17 5843.9 124.4 115.4 4.450 0.053 0.055 0.819 0.056 0.053  0 1 0   0 
11455181 15.591  2-17 5540.3 113.8 108.5 4.051 0.102 0.095 0.988 0.083 0.079    1 0 0 0 
11455182 14.799  1-17 5646.6 108.0 104.4 4.447 0.044 0.047 0.860 0.063 0.060    1 0   0 
11455210 14.313  1-17 4907.5  83.2  78.7 4.583 0.024 0.028 0.751 0.035 0.039  0 1 0   0 
11455266 15.108  1-17 5471.8 108.9 100.2 4.201 0.046 0.043 0.911 0.065 0.057    1 0   0 
11455347 13.416  0-17 6415.2 137.1 120.6 4.100 0.030 0.032 1.406 0.063 0.059    1 0   0 
11455441 14.673  1-17 5761.8 105.9 103.0 4.377 0.043 0.046 1.010 0.069 0.070    1 0   0 
11455491 13.450  0-17 6454.1 128.2 134.4 4.291 0.028 0.036 1.255 0.053 0.059  1 1 0   0 
11455507 14.616  1-17 5537.9 112.8 111.2 3.947 0.040 0.038 1.106 0.059 0.061    1 0   0 
11455548 15.459  1-17 5780.4 108.1 105.0 4.388 0.054 0.060 0.988 0.069 0.074    1 0   0 
11455577 14.634  1-17 6240.9 128.4 124.4 4.219 0.046 0.046 0.967 0.070 0.063  6 1 0   0 
11455596 13.869  1-17 4923.9  96.2  81.3 3.680 0.065 0.069 0.961 0.119 0.099  0 1 0   0 
11455640 12.820  0-17 5587.6  98.5  97.4 4.393 0.038 0.040 0.989 0.064 0.066    1 0   0 
11455642 11.655  0-17 6400.1 146.9 129.5 4.265 0.037 0.034 1.169 0.063 0.066 11 1 0   0 
11455746 14.757  1-17 5592.2  98.2  99.3 4.416 0.039 0.045 1.001 0.060 0.066    1 0   0 
11455777 14.666  1-17 5639.7 115.9 108.1 3.926 0.043 0.044 1.108 0.070 0.070    1 0   0 
11455795 15.414  1-17 4302.3 123.0 108.0 4.672 0.044 0.042 0.608 0.054 0.048  3 1     0 
11455812 15.294  1-17 5348.3  83.8  71.3 4.220 0.042 0.042 0.861 0.038 0.028    1 0   0 
11455888 15.001  1-17 5816.2 112.1 107.4 4.316 0.046 0.046 1.048 0.070 0.071    1 0   0 
11455907 15.036 14-17 3599.4  72.3  75.3 4.749 0.011 0.011 0.463 0.012 0.012  2 3 0   0 
11455909 14.665  1-17 5971.4 117.9 110.8 4.271 0.040 0.044 1.164 0.062 0.073    1 0   0 
11455950 15.546  1-17 5627.7 110.0 105.5 4.261 0.062 0.063 0.952 0.073 0.069  7 1 0   0 
11455976 15.442  1-17 4679.3  79.1  74.1 4.549 0.028 0.020 0.757 0.033 0.025  0 1 0   0 
11455993 14.259  1-17 5197.3  94.8  79.7 3.560 0.056 0.053 0.844 0.092 0.078  0 1 0   0 
11456040 15.723  1-17 5808.4 109.8 107.3 4.172 0.065 0.067 1.051 0.091 0.083    1 0   0 
11456062 15.615  2-17 5765.1 112.7 109.2 4.231 0.064 0.064 0.986 0.077 0.069    1 0   0 
11456083 15.127  1-17 5538.9 112.2 109.3 3.949 0.048 0.048 1.052 0.069 0.070    1 0   0 
11456115 15.673  2-17 5717.6 109.8 104.8 4.354 0.062 0.063 0.970 0.073 0.073    1 0   0 
11456170 13.021  0-17 5193.4 109.4  96.7 3.601 0.053 0.066 1.012 0.111 0.122  0 1 0   0 
11456206 15.977  2-17 5587.4 111.9 107.0 4.164 0.091 0.089 0.961 0.077 0.072    1 0   0 
11456229 13.746  1-17 5528.3 101.4  98.5 4.437 0.041 0.043 0.884 0.064 0.061  1 1 0   0 
11456256 12.332  0-17 6451.0 129.7 129.4 4.052 0.033 0.033 1.330 0.058 0.060    1 0 1 0 
11456277 14.957  1-17 6007.4 106.7 102.5 4.426 0.028 0.040 1.044 0.050 0.066  1 1 0   0 
11456314 15.796  1-17 5662.4 108.2 104.2 4.335 0.066 0.064 0.983 0.069 0.068    1 0   0 
11456352 14.819  1-17 6010.2 118.9 116.6 3.922 0.060 0.052 1.213 0.116 0.072    1 0   0 
11456382 11.751  0-17 6021.1 110.2 109.2 4.369 0.034 0.039 1.052 0.065 0.070  1 1 0   0 
11456402 12.978  0-17 5747.5 103.3 101.5 4.183 0.044 0.048 1.097 0.077 0.078    1 0   0 
11456405 15.367  1-17 5267.1  98.8  92.4 4.531 0.032 0.042 0.845 0.045 0.056    1 0   0 
11456429 15.014  1-17 5718.6 110.3 111.3 4.135 0.051 0.049 1.019 0.087 0.070    1 0   0 
11456434 14.875  1-17 5834.0 121.4 114.6 3.987 0.051 0.046 1.051 0.074 0.066    1 0   0 
11456435 15.802  4-17 5742.8 108.5 102.2 4.311 0.065 0.065 1.078 0.062 0.069    1 0   0 
11456481 15.344  4-17 5467.0  99.2  95.6 4.554 0.031 0.042 0.851 0.049 0.054    1 0   0 
11456483 14.007  1-17 5711.9 100.2  99.8 4.455 0.032 0.039 0.957 0.054 0.062  1 1 0   0 
11456490 12.937  0-17 6408.1 131.0 125.0 4.005 0.034 0.035 1.403 0.072 0.071    1 0   0 
11456508 13.592  0-17 6181.5 123.1 113.7 4.270 0.032 0.043 1.167 0.065 0.078    1 0   0 
11456532 13.740  1-17 6367.2 133.0 125.0 4.058 0.031 0.034 1.414 0.064 0.064    1 0   0 
11456639 15.790  4-17 5480.6 101.5  98.9 4.539 0.030 0.042 0.870 0.047 0.055    1 0   0 
11456650 15.270  4-17 5151.7  88.7  80.2 4.447 0.041 0.032 0.830 0.048 0.034  2 1 0   0 
11456663 13.734  1-17 6275.4 127.1 124.0 4.313 0.040 0.040 1.013 0.070 0.066    1 0   0 
11456796 13.580  1-17 6235.9 116.2 122.3 3.786 0.044 0.053 1.506 0.123 0.132    1 0   0 
11456804 14.823  1-17 5208.6 115.7 108.2 3.844 0.045 0.053 1.022 0.076 0.086  0 1 0   0 
11456810 13.888  2-17 5717.6 102.9 100.7 4.519 0.027 0.037 0.873 0.042 0.050    1 0   0 
11456818 15.214  1-17 5559.4 104.1 103.5 4.423 0.049 0.054 0.921 0.067 0.068    1 0   0 
11456868 13.586  1-17 5661.8  92.8  99.5 4.387 0.033 0.037 1.073 0.054 0.062    1 0   0 
11456884 14.142  1-17 6040.5 110.8 106.3 4.166 0.041 0.040 1.166 0.066 0.085    1 0   0 
11456895 15.184  4-17 5503.1  96.1  93.1 4.573 0.021 0.030 0.839 0.035 0.044    1 0   0 
11456896 13.336  0-17 5859.5 115.9 110.1 4.272 0.041 0.041 0.932 0.068 0.064    1 0   0 
11456910 11.303  0-17 6120.6 129.1 109.2 4.043 0.045 0.041 1.126 0.108 0.073    1 0   0 
11456957 15.989  1-17 4867.0 146.0 131.0 4.584 0.060 0.035 0.684 0.088 0.047  1 2     1 
11456993 14.954  8-13 6486.4 137.9 128.3 4.091 0.054 0.052 1.265 0.055 0.072  1 3 0   0 
11457002 15.090  2- 2 5120.0 116.7  96.0 3.476 0.143 0.160 1.360 0.195 0.205    2     0 
11457020 14.902  1-17 5828.6 108.0 105.8 4.152 0.048 0.053 1.071 0.093 0.083    1 0   0 
11457043 15.724  2-17 5423.2 105.5  93.4 4.344 0.064 0.059 0.884 0.064 0.051    1 0   0 
11457082 13.828  1-17 6260.5 124.0 121.1 4.318 0.040 0.041 1.060 0.069 0.070    1 0   0 
11457184 15.741  2-17 5067.1 110.5  97.4 3.675 0.075 0.090 1.121 0.139 0.155  0 1 0   0 
11457191 10.251  1-17 5526.7 120.1 115.4 3.690 0.039 0.043 0.961 0.061 0.064  3 1 0   0 
11457208 14.693  1-17 5869.1 101.1  99.5 4.457 0.027 0.038 0.991 0.046 0.058    1 0   0 
11457254 15.041  1-17 6284.0 169.0 225.0 4.420 0.070 0.210 1.036 0.158 0.115    2     1 
11457264 13.298  0-17 6137.9 114.8 111.3 4.009 0.030 0.048 1.316 0.062 0.118    1 0   0 
11457277 15.137  1-17 5533.2 109.8 105.5 4.319 0.044 0.044 1.027 0.057 0.058    1 0   0 
11457312 12.254  1-17 4937.7  82.6  82.5 3.283 0.075 0.096 1.239 0.199 0.227  2 2 0   0 
11457373 14.328  1-17 5298.7  94.5  91.6 4.531 0.029 0.039 0.853 0.043 0.058  0 1 0   0 
11457469 14.651  1-17 5964.3 105.3 114.1 4.100 0.042 0.051 1.122 0.094 0.083    1 0   0 
11457477 15.442  1-17 5477.7  95.5  92.9 4.564 0.022 0.033 0.847 0.038 0.048    1 0   0 
11457490 13.640  1-17 6162.7 120.2 109.3 4.009 0.031 0.048 1.325 0.065 0.121    1 0   0 
11457596 13.894  1-17 6544.7 139.9 139.4 4.171 0.044 0.041 0.840 0.060 0.050    3 0   0 
11457600 14.855  1-17 5730.0 114.7 107.0 4.454 0.046 0.046 0.822 0.058 0.053    1 0   0 
11457605 14.835  1-17 6030.4 120.5 116.8 4.326 0.046 0.046 1.019 0.072 0.070    1 0   0 
11457608 13.417  0-17 6513.0 162.0 194.0 3.979 0.259 0.130 1.375 0.182 0.273    2     1 
11457664 14.396  1-17 5838.1 115.4 114.9 4.073 0.050 0.047 1.105 0.116 0.076  0 1 0 1 0 
11457665 15.773  1-17 5842.5 117.1 113.9 4.166 0.067 0.066 0.981 0.079 0.069    1 0   0 
11457705 12.113  1-17 4956.2  96.4  84.1 2.963 0.092 0.086 1.597 0.353 0.252  2 2 0   0 
11457726 13.977  1-17 6264.9 117.8 111.6 4.343 0.030 0.036 1.153 0.053 0.066  1 1 0 0 0 
11457773 13.334  1-17 6139.8 103.9 104.7 4.356 0.024 0.029 1.192 0.043 0.062    1 0   0 
11457806 15.526  2-17 5975.8 109.7 108.2 4.451 0.040 0.050 0.951 0.052 0.058    1 0   0 
11457906 15.619  4-17 5558.8 102.5 101.9 4.471 0.042 0.053 0.913 0.055 0.059  7 1 0   0 
11459571 14.873  2-15 4170.5  57.5  47.7 4.637 0.031 0.024 0.619 0.017 0.017  1 1 0   0 
11459696 12.351  0-17 5746.9 112.8 107.2 4.222 0.041 0.040 0.967 0.074 0.067    1 0   0 
11459732 15.948  2-17 5591.3 113.5 108.5 4.337 0.143 0.222 0.938 0.089 0.074    1     0 
11459782 15.922  2-17 5388.0 159.0 159.0 4.602 0.037 0.105 0.814 0.087 0.087  0 2     1 
11459796 14.393  1-17 5822.9 112.0 103.2 4.106 0.037 0.052 1.160 0.086 0.092  1 1 0   0 
11459978 13.449  0-17 6134.0 124.4 118.2 3.816 0.034 0.034 1.166 0.057 0.061    1 0   0 
11460018 15.356  1-17 5514.0 101.5 100.3 4.430 0.051 0.056 0.908 0.065 0.066    1 0 0 0 
11460073 15.334  1-17 5689.4 103.0  98.4 4.469 0.037 0.049 0.947 0.055 0.064    1 0   0 
11460094 15.729  1-17 5307.9  95.4  91.0 4.571 0.028 0.039 0.815 0.046 0.052    1 0   0 
11460100 15.586  1-17 5419.6  94.0  92.3 4.475 0.036 0.049 0.972 0.048 0.055    1 0   0 
11460113 15.987  1-17 5724.1 108.6 104.0 4.411 0.064 0.078 0.964 0.067 0.070    1 0   0 
11460115 13.861  0-17 5199.5  82.3  70.0 2.960 0.093 0.068 0.841 0.179 0.106  2 2 0   0 
11460119 14.801  1-17 6063.1 119.6 103.7 4.128 0.039 0.046 1.247 0.064 0.085    1 0   0 
11460132 15.214  1-17 5412.9 102.8  90.6 4.351 0.054 0.047 0.881 0.063 0.050    1 0   0 
11460213 14.138 10-10 6396.0 179.0 246.0 4.327 0.105 0.195 1.123 0.185 0.152    2     1 
11460222 11.618  0-17 5927.9 113.9 109.7 4.258 0.039 0.041 0.985 0.071 0.068    1 0   0 
11460246 15.395  1-17 5178.3 120.6 111.4 3.794 0.067 0.073 1.054 0.110 0.108  0 1 0   0 
11460250 15.273  1-17 5425.2 110.2 101.9 4.414 0.054 0.051 0.884 0.067 0.059  0 1 0   0 
11460291 13.972  1-17 5991.0 127.8 124.6 4.089 0.044 0.043 0.855 0.056 0.051    1 0   0 
11460304 13.763  1-17 5798.2 108.0  99.6 4.220 0.037 0.039 1.140 0.062 0.073    1 0   0 
11460346 12.814  1-17 6000.5 104.4 105.7 4.076 0.068 0.078 1.192 0.095 0.099  3 1 0   0 
11460350 14.815  1-17 4702.9 121.5 110.0 4.617 0.034 0.038 0.701 0.052 0.050  1 1     0 
11460356 15.293  1-17 5479.9 105.0  97.4 4.355 0.062 0.057 0.898 0.067 0.059    1 0   0 
11460366 15.894  2-17 4471.1  81.2  76.9 4.626 0.021 0.025 0.679 0.031 0.028  1 1 0   0 
11460372 15.651  2- 3 5908.2 112.5 113.4 4.061 0.087 0.100 1.150 0.108 0.097    1 0   0 
11460373 15.637  1-17 5125.7 122.7  81.3 2.887 0.278 0.084 2.020 0.193 0.353  2 2 0   0 
11460389 14.498  1-17 5891.3 124.9 112.5 3.792 0.077 0.073 1.322 0.121 0.094    1 0   0 
11460417 12.858  0-17 6491.3 133.4 132.9 4.086 0.039 0.042 1.370 0.071 0.065    1 0   0 
11460439 13.543  1-17 6129.0 164.0 200.0 4.458 0.056 0.224 1.002 0.152 0.124    2     1 
11460523 15.489  4-17 5897.8 113.2 109.4 4.350 0.063 0.068 1.032 0.072 0.077    1 0   0 
11460561 15.519  2- 3 5941.5 107.2 102.9 4.470 0.034 0.043 0.989 0.054 0.061    1 0   0 
11460564 15.826  1-17 5873.3 108.1 104.6 4.420 0.050 0.064 1.005 0.064 0.070    1 0   0 
11460589 15.335  4-17 5925.1 115.5 108.3 4.201 0.059 0.060 1.092 0.082 0.085    1 0   0 
11460603 14.926  1-17 6053.8 113.2 112.6 3.982 0.057 0.063 1.272 0.106 0.105    1 0   0 
11460626 13.543  0-17 6188.7 124.9 126.5 3.886 0.049 0.039 1.307 0.146 0.069  2 1 0   0 
11460635 12.991  0-17 6421.9 124.8 120.6 3.912 0.039 0.042 1.492 0.078 0.102    1 0   0 
11460697 15.919  1-17 4838.6  87.7  83.5 4.630 0.022 0.027 0.699 0.037 0.037  1 1 0   0 
11460716 13.597  0-17 4965.2 111.0  91.2 3.650 0.044 0.060 1.326 0.103 0.151  0 1 0   0 
11460730 14.035  1-17 5710.2 104.1 102.9 4.417 0.039 0.042 0.963 0.065 0.067    1 0   0 
11460780 15.420  1-17 5116.8  96.7  92.6 4.576 0.026 0.035 0.790 0.041 0.050  1 1 0   0 
11460803 14.656  1-17 5703.0 116.9 111.2 3.984 0.051 0.047 1.090 0.077 0.072    1 0   0 
11460819 15.997  1-17 5717.4 110.6 110.5 4.130 0.088 0.093 1.027 0.092 0.082    1 0   0 
11460856 13.816  1-17 6108.0 115.9 109.4 4.159 0.039 0.043 1.097 0.077 0.078    1 0   0 
11460873 14.040  1-17 5877.6 100.4  96.9 4.471 0.023 0.035 0.989 0.042 0.061  6 1 0   0 
11460875 15.783  1-17 5846.7 119.8 115.7 4.180 0.089 0.087 1.064 0.095 0.087    1 0   0 
11460894 14.780  1-17 5247.4 115.6 111.4 3.886 0.154 0.142 0.976 0.159 0.102  0 1     0 
11460921 17.208  1-17 4872.4  86.6  81.6 3.400 0.095 0.100 1.094 0.209 0.189  2 2 0   0 
11460955 14.673  1-17 5587.8 111.0 105.4 3.909 0.044 0.045 1.104 0.069 0.070    1 0   0 
11461006 14.009 10-10 6092.2 109.6 106.6 4.424 0.024 0.035 1.063 0.044 0.063  1 1 0   0 
11461091 14.122  0-17 5746.8  98.9 122.9 3.918 0.054 0.032 1.297 0.147 0.050  2 1 0   0 
11461112 14.819  1-17 6050.5 109.6 107.3 4.396 0.034 0.044 1.070 0.057 0.071    1 0   0 
11461158 14.781  1-17 6080.4 107.9 107.1 4.394 0.031 0.041 1.086 0.053 0.062    1 0   0 
11461247 15.781  2-17 5397.4  98.9  85.4 4.289 0.061 0.061 0.882 0.058 0.044    1 0   0 
11461255 15.303  1-17 5402.8 115.8 111.1 3.944 0.053 0.053 1.005 0.069 0.072    1 0   0 
11461265 12.141  0-17 5378.3  83.2  71.3 4.277 0.030 0.023 0.855 0.043 0.030  0 1 0   0 
11461387 14.923  1-17 6052.4 117.5 113.3 4.315 0.047 0.048 1.054 0.071 0.071    1 0   0 
11461392 14.087 10-10 6093.1 124.0 100.5 4.120 0.035 0.041 1.218 0.066 0.093    1 0   0 
11461415 15.841  1-17 4581.9  80.3  76.0 4.601 0.023 0.024 0.714 0.032 0.030  0 1 0   0 
11461430 14.329  1-17 5590.9  95.0  92.8 4.527 0.021 0.033 0.902 0.037 0.053    1 0   0 
11461458 15.237  1-17 5891.5 109.4 111.9 4.103 0.051 0.062 1.124 0.100 0.089    1 0   0 
11461475 15.385  4-17 5731.0 105.5 101.1 4.484 0.032 0.044 0.949 0.051 0.061    1 0   0 
11461477 11.950  0-17 6988.8 148.0 141.0 4.127 0.032 0.032 1.457 0.074 0.065    2 0   0 
11461516 13.566  0-17 5845.8 119.6 115.3 3.943 0.039 0.036 1.024 0.068 0.058    1 0   0 
11461566 14.886  1-17 6352.5 127.1 123.6 4.274 0.048 0.048 1.064 0.070 0.070  0 1 0   0 
11461672 15.311  1-17 5757.3 102.1 100.2 4.461 0.034 0.046 0.967 0.053 0.066    1 0   0 
11461696 13.690  1-17 5717.9 110.6 105.9 4.343 0.042 0.041 0.985 0.072 0.068    1 0   0 
11461708 15.617  2- 3 5638.0  99.3  97.0 4.495 0.033 0.046 0.925 0.050 0.059    1 0   0 
11461814 15.696  2-17 5990.4 108.6 110.3 4.050 0.071 0.081 1.200 0.101 0.100    1 0   0 
11461844 15.702  1-17 5982.0 116.3 115.8 3.949 0.055 0.048 1.234 0.139 0.080  2 1 0 0 0 
11461860 15.671  1-17 5547.1 103.2 101.4 4.439 0.052 0.060 0.917 0.063 0.067    1 0   0 
11461893 15.966  1-17 5521.0 114.6 108.8 4.140 0.069 0.068 0.943 0.071 0.066    1 0   0 
11462020 15.045  1-17 5713.3 113.0 108.8 4.026 0.060 0.050 1.069 0.087 0.074    1 0   0 
11462025 14.434  1-17 5795.9 119.7 112.8 3.983 0.057 0.045 1.128 0.110 0.075    1 0   0 
11462055 13.992  1-17 5416.2 112.4 109.6 3.648 0.032 0.036 1.298 0.069 0.082    1 0   0 
11462081 15.431  1-17 5067.7  97.1  83.4 3.426 0.089 0.101 1.369 0.166 0.207  0 2 0   0 
11462113 14.706  1-17 4971.3  87.5  78.7 4.538 0.033 0.030 0.794 0.044 0.042  1 1 0   0 
11462186 15.314 10-12 6221.0 112.8 110.2 4.384 0.033 0.043 1.119 0.054 0.067    1 0   0 
11462203 15.597  4-17 5924.9 107.1 101.2 4.493 0.029 0.037 0.964 0.049 0.056  1 1 0   0 
11462221 14.479  0-17 4827.2  86.0  83.5 3.176 0.103 0.110 1.157 0.238 0.225  2 2 0   0 
11462444 14.210 10-12 6523.5 136.0 126.2 4.254 0.034 0.037 1.296 0.059 0.059    3 0   0 
11462446 15.987  1-17 5361.9  97.3  82.4 4.264 0.065 0.066 0.879 0.053 0.039    1 0   0 
11462549 15.766  4-17 5302.4 103.0  92.2 4.451 0.051 0.047 0.857 0.060 0.051    1 0   0 
11462612 14.844  1-17 5853.3 114.9 109.6 4.141 0.047 0.053 1.088 0.094 0.085    1 0   0 
11462647 14.048 17-17 5153.4 117.9 106.1 3.670 0.043 0.066 1.230 0.099 0.145  0 1 0   0 
11462661 15.060  1-17 5220.5  92.2  86.0 4.596 0.020 0.030 0.778 0.033 0.044    1 0   0 
11462672 15.519  4-17 4862.0 168.0 168.0 4.481 0.106 0.265 0.812 0.056 0.046  1 2     1 
11462721 13.858  1-17 5911.6 116.6 108.0 4.164 0.038 0.046 1.109 0.081 0.089    1 0   0 
11462752 14.667  1-17 5536.4 114.9 105.2 4.145 0.047 0.046 0.874 0.061 0.051    1 0   0 
11462825 15.883  4-17 4856.8  90.3  83.9 4.579 0.028 0.033 0.759 0.039 0.040  0 1 0   0 
11462904 15.652  4-17 5338.6 113.8 107.3 4.020 0.065 0.064 0.930 0.066 0.064    1 0   0 
11462967 15.806  4-17 4388.7  79.5  74.5 4.604 0.023 0.020 0.695 0.028 0.025  0 1 0   0 
11462968 15.226  4-17 5990.0 120.9 115.3 4.285 0.057 0.056 1.085 0.074 0.081    1 0   0 
11462969 13.653  1-17 5516.8 111.9 109.4 3.922 0.033 0.034 1.100 0.058 0.059  2 1 0 1 0 
11462990 15.875  1-17 5675.8 114.8 111.8 4.075 0.085 0.086 1.032 0.089 0.080    1 0   0 
11462996 15.198  1-17 5652.2 110.2 107.6 4.418 0.047 0.053 0.947 0.067 0.070    1 0   0 
11463059 14.250  1-17 5886.7 114.4 102.7 4.177 0.040 0.046 1.090 0.080 0.086    1 0   0 
11463197 13.621  1-17 5177.4 120.5 105.3 3.599 0.059 0.076 1.330 0.114 0.159  2 1 0   0 
11463211 14.777  1-17 5618.3 115.9 115.1 3.865 0.063 0.060 1.155 0.081 0.084  3 1 0   0 
11463229 14.121  1-17 5507.4  95.3  92.3 4.518 0.025 0.038 0.897 0.041 0.059  1 1 0   0 
11463291 12.429  0-17 5271.5 105.7  93.5 3.815 0.038 0.040 0.854 0.057 0.057  2 1 0   0 
11463314 15.624  1-17 5862.9 117.1 115.8 3.994 0.077 0.072 1.157 0.114 0.087    1 0   0 
11463337 14.923  1-17 5382.6 117.2 115.4 3.821 0.042 0.046 1.125 0.076 0.081  0 1 0   0 
11463358 14.174  1-17 5995.0 108.4 104.4 4.472 0.025 0.035 0.960 0.042 0.054    1 0   0 
11463393 14.825  1-17 5186.0 157.0 141.0 4.581 0.078 0.052 0.664 0.088 0.032  1 2     1 
11463399 15.797  2-17 5937.2 110.5 110.2 4.123 0.066 0.069 1.136 0.093 0.093    1 0   0 
11463423 15.668  4-17 6023.2 111.5 108.1 4.045 0.069 0.079 1.221 0.098 0.102    1 0   0 
11463424 15.884  1-17 5964.5 115.5 111.5 4.336 0.064 0.069 1.059 0.073 0.078    1 0   0 
11463448 14.886  1-17 5924.4 108.4 106.5 4.417 0.033 0.043 1.027 0.057 0.071  6 1 0   0 
11463468 14.351  1-17 5736.4 101.1  95.3 4.491 0.024 0.036 0.950 0.042 0.059    1 0   0 
11463497 14.855  1-17 6484.2 131.0 124.5 4.250 0.042 0.044 1.285 0.061 0.062    1 0   0 
11463553 15.325  4-17 5093.7 132.1 110.0 3.715 0.724 0.376 0.983 0.390 0.187  2 3     0 
11463610 15.124  1-17 5687.4 111.8 106.6 4.322 0.052 0.051 0.963 0.074 0.072    1 0   0 
11463615 15.750  1-17 5268.0 101.2  93.8 4.608 0.021 0.029 0.764 0.036 0.043  0 1 0   0 
11463634 15.324  1-17 5618.3 101.4  96.2 4.538 0.023 0.033 0.890 0.039 0.049    1 0   0 
11463642 15.688  1-17 5490.0 102.5 102.8 4.482 0.041 0.053 0.899 0.055 0.063    1 0   0 
11463673 15.808  4-17 5229.7  98.9  92.6 4.600 0.022 0.031 0.771 0.038 0.045  0 1 0   0 
11463674 14.520  1-17 5868.3 122.8 118.5 4.098 0.048 0.045 0.954 0.072 0.062    1 0   0 
11463711 15.358  1-17 5665.2 123.3 128.8 4.467 0.070 0.104 0.928 0.076 0.080    1     0 
11463718 15.789  1-17 5653.5 107.8 103.2 4.429 0.051 0.061 0.945 0.064 0.068    1 0   0 
11463757 14.876  1-17 4961.2  75.4  73.3 4.543 0.026 0.035 0.862 0.037 0.044  1 1 0   0 
11463782 14.615  1-17 5542.0 116.8 109.3 3.907 0.034 0.033 1.210 0.046 0.054    1 0   0 
11463818 13.200  1-17 5944.0 187.0 229.0 4.287 0.153 0.187 1.130 0.148 0.163  0 2     1 
11463868 15.332  4-17 6095.2 111.2 107.3 4.402 0.035 0.045 1.075 0.056 0.068    1 0   0 
11463891 14.727  1-17 5978.2 107.5 103.2 4.468 0.022 0.033 1.004 0.040 0.057    1 0   0 
11463968 15.974  1-17 6108.4 145.0 122.3 4.125 0.086 0.080 1.212 0.087 0.099    1 0   0 
11464030 14.109  1-17 5764.5 106.6 109.8 4.192 0.038 0.044 1.077 0.078 0.077    1 0   0 
11464180 14.489  1-17 6248.4 136.2 136.3 4.232 0.041 0.034 1.271 0.059 0.063    1 0   0 
11464203 15.624  1-17 5631.9 104.0  98.3 4.522 0.027 0.038 0.906 0.044 0.054    1 0   0 
11464250 15.540  1-17 5703.4 121.0 116.3 3.918 0.066 0.060 1.138 0.082 0.081    1 0   0 
11464327 13.317  0-17 6216.7 113.2 106.1 4.424 0.018 0.028 1.088 0.034 0.055    1 0   0 
11464714 15.112  1- 3 5713.3 104.0  99.8 4.459 0.035 0.046 0.958 0.055 0.067    1 0   0 
11464720 15.438  1-17 5675.0 109.5 106.1 4.394 0.051 0.055 0.954 0.070 0.072    1 0   0 
11464780 13.149  0-17 5436.8 100.3  93.0 4.387 0.043 0.039 0.885 0.067 0.056    1 0   0 
11464785 15.407  2-15 5829.1 107.8 105.7 4.427 0.040 0.051 0.995 0.060 0.071    1 0   0 
11464793 15.722  4-17 5949.0 108.0 112.3 4.089 0.066 0.075 1.159 0.098 0.096    1 0   0 
11464794 13.947  1-17 5853.6 109.9 108.4 4.356 0.041 0.043 1.003 0.072 0.070    1 0   0 
11464795 14.797  1-17 5797.6 117.5 112.0 4.287 0.046 0.046 0.981 0.073 0.069    1 0   0 
11464821 14.027  1-17 6133.4 131.4 121.9 4.264 0.033 0.040 1.211 0.063 0.070    1 0   0 
11464832 15.290  1-17 6030.7 114.1 112.7 4.180 0.053 0.055 1.149 0.073 0.090    1 0   0 
11464857 15.189  1-17 5761.9 112.3 113.7 4.157 0.051 0.054 1.036 0.093 0.080    1 0   0 
11464866 15.557  4-17 5974.6 108.8 113.1 4.056 0.063 0.074 1.191 0.099 0.099    1 0   0 
11464899 15.567  1-17 6052.9 117.9 115.5 4.278 0.060 0.061 1.111 0.074 0.081    1 0   0 
11464936 14.562  1-17 5280.6  91.0  86.3 4.588 0.019 0.031 0.798 0.031 0.046  0 1 0   0 
11464972 15.695  1-17 5618.0 111.5 109.4 4.464 0.050 0.058 0.872 0.058 0.061    1 0   0 
11464973 15.642  1-17 5921.2 125.2 111.5 4.226 0.043 0.045 1.082 0.076 0.084  2 1 0   0 
11464977 15.760  1-17 5390.8 112.4 100.8 4.417 0.057 0.053 0.876 0.066 0.055  0 1 0   0 
11465046 15.679  1-17 5870.4 115.6 109.6 4.176 0.062 0.064 1.079 0.090 0.086    1 0   0 
11465098 15.734  2-17 5690.3 105.9 100.8 4.450 0.044 0.055 0.951 0.060 0.066    1 0   0 
11465107 14.860  1-17 5726.2 109.8 106.2 4.446 0.035 0.045 0.965 0.059 0.070    1 0   0 
11465133 14.227  1-17 6124.4 120.6 126.9 4.184 0.040 0.043 1.043 0.079 0.076    1 0   0 
11465159 14.841  1-17 6054.2 120.4 118.4 4.256 0.042 0.047 1.122 0.072 0.082    1 0   0 
11465161 15.268  1-17 5494.0 181.0 164.0 4.441 0.145 0.174 0.766 0.122 0.049  0 2     1 
11465175 15.266  1-17 6393.4 123.7 119.9 4.331 0.036 0.044 1.207 0.058 0.068    1 0   0 
11465207 12.514  0-17 6732.2 137.0 131.0 4.245 0.042 0.052 1.385 0.068 0.060    1 0   0 
11465386 13.022  0-17 6494.5 117.2 116.3 4.363 0.016 0.023 1.213 0.032 0.044    1 0   0 
11465454 14.255  1-17 6161.5 135.2 121.6 3.717 0.043 0.037 1.351 0.071 0.058    1 0   0 
11465466 15.203  1-17 5675.1 107.9 103.8 4.333 0.050 0.049 1.000 0.069 0.069    1 0   0 
11465620 13.839  1-17 6394.2 125.5 122.8 4.057 0.043 0.047 1.123 0.086 0.067    1 0   0 
11465645 14.680  1-17 5466.5 119.3 119.0 3.677 0.040 0.043 1.361 0.074 0.089    1 0   0 
11465651 14.681  1-17 6353.9 129.6 129.6 4.249 0.044 0.039 1.242 0.062 0.074    1 0 1 0 
11465658 15.327  1-17 5223.1 100.2  91.3 4.496 0.042 0.042 0.841 0.054 0.052  0 1 0 1 0 
11465678 15.193  1-17 5888.8 131.6 117.4 3.776 0.062 0.055 1.337 0.108 0.082    1 0   0 
11465813 14.932  1-17 5809.4  91.3  88.5 4.519 0.017 0.021 0.967 0.031 0.034 2,3 1 0   0 
11465814 14.982  1-17 5733.3 101.9  97.1 4.482 0.027 0.039 0.954 0.046 0.062    1 0   0 
11465824 15.563  2-17 6107.4 119.0 119.1 4.310 0.051 0.054 1.120 0.070 0.080    1 0   0 
11465869 11.697  0-17 5287.4  90.5  83.6 4.533 0.034 0.034 0.786 0.049 0.048  1 1 0   0 
11465879 14.557  1-17 5035.7  93.4  78.0 3.598 0.059 0.054 0.881 0.106 0.080  0 1 0   0 
11465888 15.194  4-17 5871.8 117.8 116.3 4.024 0.066 0.065 1.146 0.119 0.086    1 0   0 
11465921 15.117  1-17 6059.0 115.9 114.5 4.362 0.040 0.048 1.086 0.064 0.077    1 0   0 
11465923 15.471  1-17 5348.7 101.5  97.8 4.533 0.030 0.043 0.858 0.044 0.057  0 1 0   0 
11465929 15.569  1-17 5545.9 102.6 101.7 4.474 0.040 0.051 0.914 0.056 0.064    1 0   0 
11465941 15.625  2-17 5661.5 118.5 117.6 4.060 0.067 0.062 1.031 0.084 0.075    1 0   0 
11465950 15.076  1-17 5644.0 152.0 152.0 4.575 0.036 0.144 0.900 0.088 0.107    2   1 1 
11465959 13.873  1-17 5870.4 117.0 116.2 3.777 0.034 0.033 1.217 0.058 0.063  6 1 0   0 
11465986 15.659  1-17 6028.1 109.7 107.0 4.099 0.058 0.063 1.195 0.083 0.099  1 1 0   0 
11466031 14.291  1-17 5754.2 121.3 118.1 3.997 0.051 0.041 1.102 0.086 0.073    1 0   0 
11466152 15.076  0-17 5081.7 123.0  83.7 3.183 0.075 0.071 1.600 0.255 0.208  2 2 0   0 
11466153 13.984  1-17 6122.7 124.2 123.4 4.123 0.045 0.043 1.012 0.086 0.068    1 0   0 
11466154 15.828  1-17 5003.5  92.2  85.7 4.513 0.039 0.033 0.803 0.046 0.038  0 1 0   0 
11466183 15.433  1-17 5785.5 109.4 107.7 4.392 0.049 0.055 0.989 0.069 0.075    1 0   0 
11466186 14.123  1-17 5841.5 124.4 116.9 4.080 0.046 0.042 0.998 0.078 0.066    1 0   0 
11466189 15.228  1-17 5222.0 158.0 142.0 4.592 0.042 0.078 0.770 0.085 0.070  0 2     1 
11466221 15.037  1-17 5942.7 106.9 114.8 4.065 0.048 0.059 1.169 0.101 0.095    1 0   0 
11466315 15.095  1-17 5250.4 100.3  93.5 4.511 0.037 0.042 0.847 0.050 0.056  0 1 0   0 
11466369 14.440  1-17 5655.6 110.7  96.6 4.396 0.046 0.037 0.795 0.056 0.041    1 0   0 
11466380 15.425  1-17 5751.9 116.7 114.2 4.175 0.056 0.055 0.978 0.078 0.068    1 0   0 
11466384 15.574  1-17 5245.0 155.6 128.9 3.684 0.052 0.058 1.257 0.117 0.142  0 1 0   0 
11466388 15.520  4-17 5429.2 110.1 107.4 4.524 0.048 0.072 0.862 0.060 0.065    1     0 
11466486 14.154  1-17 6187.7 127.1 116.0 4.297 0.039 0.039 1.156 0.069 0.077    1 0   0 
11466596 14.939  1-17 5037.1  88.5  80.9 4.528 0.034 0.034 0.816 0.045 0.045  1 1 0   0 
11466635 15.694  2-17 5330.4 107.6 102.5 4.511 0.038 0.048 0.861 0.050 0.058  0 1 0   0 
11466648 15.478  1-17 6011.5 121.4 116.7 4.256 0.058 0.060 1.104 0.077 0.083    1 0   0 
11466767 15.704  2-17 5374.4 105.7 102.2 4.516 0.035 0.047 0.868 0.049 0.059  0 1 0   0 
11466814 13.016  1-17 6356.9 128.8 121.2 3.954 0.031 0.036 1.433 0.073 0.099    1 0   0 
11466937 15.993  4-17 5367.8 110.3  91.4 4.226 0.070 0.070 0.885 0.055 0.040  7 1 0   0 
11466960 13.496  0-17 7003.7 139.4 143.8 4.089 0.033 0.034 1.518 0.084 0.078    2 0   0 
11466983 15.231  1- 3 5892.7 124.3 118.3 4.264 0.049 0.051 1.053 0.077 0.081  1 1 0   0 
11467054 14.262  1-17 5799.6 125.0 119.2 4.293 0.046 0.048 1.008 0.077 0.077    1 0   0 
11467070 15.807  4-17 6162.9 123.3 119.7 3.937 0.086 0.088 1.355 0.129 0.119    1 0   0 
11467241 14.953  1-17 5822.8 119.4 114.4 4.156 0.045 0.050 1.092 0.086 0.082    1 0   0 
11467242 15.452  1-17 5904.6 125.2 117.0 4.191 0.053 0.056 1.089 0.083 0.087    1 0   0 
11467269 13.962  1-17 6316.3 134.5 144.5 4.240 0.036 0.031 1.255 0.059 0.062    1 0   0 
11467284 16.407  5- 5 4739.6  96.4  89.2 4.521 0.031 0.027 0.776 0.029 0.026  0 1 1   0 
11467331 15.358  1-17 5658.2 128.9 123.8 4.161 0.075 0.075 0.989 0.085 0.077  0 1 0   0 
11467342 12.528  2-17 6106.0 190.0 211.0 4.487 0.052 0.208 1.043 0.140 0.140    2     1 
11467381 14.590  1-17 5935.5 121.2 117.6 4.306 0.044 0.045 1.056 0.076 0.079    1 0   0 
11467393 15.583  2-17 5724.2 118.2 114.6 4.195 0.057 0.058 1.005 0.085 0.077    1 0   0 
11467405 15.895  1-17 4701.0  90.6  84.0 4.619 0.021 0.026 0.705 0.032 0.033  1 1 0   0 
11467440 14.329  1-17 5518.0 112.2 107.2 4.383 0.046 0.045 0.907 0.071 0.064  0 1 0   0 
11467484 14.900  1-17 6021.3 114.8 111.1 4.418 0.028 0.039 1.052 0.051 0.068    1 0   0 
11467485 14.839  1-17 5943.3 116.4 116.0 4.436 0.039 0.045 0.934 0.059 0.063    1 0   0 
11467550 12.528  0-17 6530.5 133.3 125.4 4.002 0.030 0.031 1.447 0.070 0.069  2 1 0   0 
11467650 15.280  1-17 5359.2 108.7 104.0 4.505 0.036 0.045 0.869 0.051 0.060  1 1 0   0 
11467729 15.728  0-17 5121.4  91.8  77.1 3.185 0.093 0.073 0.897 0.196 0.127  2 2 0   0 
11467749 15.484  1-17 5930.5 132.3 126.0 3.797 0.080 0.072 1.333 0.137 0.094    1 0   0 
11467837 12.761  0-17 6675.0 136.1 128.5 3.817 0.031 0.037 1.610 0.068 0.120    2 0   0 
11467839 15.062  1-17 5782.3 108.2 103.1 4.497 0.025 0.035 0.949 0.042 0.057    1 0   0 
11468157 14.976  1-17 6026.1 128.9 122.7 4.274 0.049 0.049 0.991 0.073 0.070    1 0   0 
11468231 15.135  1-17 6069.4 116.2 115.0 4.374 0.039 0.049 1.084 0.062 0.075    1 0   0 
11468291 15.115  1-17 5229.9 100.5  96.4 4.565 0.024 0.036 0.817 0.037 0.052  0 1 0   0 
11468350 15.924  4-17 5783.7 129.8 123.3 3.931 0.099 0.087 1.162 0.104 0.095    1 0   0 
11468364 15.451  4-17 5445.6 108.1 106.1 4.507 0.035 0.048 0.885 0.050 0.061  1 1 0   0 
11468385 14.623  1-17 5666.7 109.3 107.4 4.430 0.040 0.047 0.951 0.066 0.071    1 0   0 
11468431 15.675  2-17 6056.2 122.2 119.4 4.247 0.068 0.065 1.151 0.070 0.080    1 0   0 
11468434 15.826  1-17 5885.8 112.8 108.8 4.442 0.040 0.053 0.999 0.059 0.067    1 0   0 
11468469 12.892  0-17 4968.5 121.4 110.7 3.675 0.047 0.065 1.212 0.120 0.162  2 1 0   0 
11468477 15.731  2- 3 5798.8 119.8 119.7 4.175 0.064 0.064 1.045 0.095 0.085    1 0   0 
11468487 15.873  1-17 5385.3 124.0 117.5 4.156 0.265 0.335 0.916 0.169 0.078  0 1     0 
11468538 15.112  1-17 5515.0 103.1 100.8 4.511 0.029 0.043 0.898 0.045 0.060  0 1 0   0 
11468556 15.579  2-17 5776.7 129.0 119.7 3.882 0.077 0.070 1.198 0.093 0.089    1 0   0 
11468595 15.864  1-17 5873.5 121.1 117.2 4.318 0.072 0.074 1.031 0.077 0.079    1 0   0 
11468640 15.610  2- 3 5852.6 118.7 112.6 4.128 0.064 0.069 1.092 0.100 0.088    1 0   0 
11468677 15.535  4-17 5017.0 179.0 179.0 4.672 0.032 0.063 0.662 0.065 0.047  1 2     1 
11468678 15.672  2-17 5534.5 123.7 120.2 3.885 0.066 0.065 1.105 0.085 0.084    1 0   0 
11468690 15.266  4-17 5600.1 122.6 116.4 3.878 0.053 0.051 1.137 0.073 0.078    1 0   0 
11468754 15.565  1-17 5821.6 123.1 118.1 4.320 0.058 0.056 1.011 0.078 0.079    1 0   0 
11468834 16.058  9- 9 4008.0 124.0 152.0 4.658 0.064 0.024 0.593 0.056 0.068  1 2     1 
11468902 13.438  0-17 6117.1 122.0 120.7 3.931 0.036 0.052 1.363 0.089 0.126    1 0   0 
11468956 15.759  2-17 5689.6 104.1 102.5 4.499 0.027 0.034 0.983 0.048 0.048    1 0   0 
11469139 13.276  0-17 5199.3  89.6  81.1 4.474 0.039 0.033 0.837 0.057 0.046  0 1 0   0 
11469163 14.402  1-17 5870.5 123.6 117.7 4.383 0.045 0.045 0.868 0.066 0.058    1 0   0 
11469199 15.138  1-17 6326.2 124.8 117.7 4.333 0.035 0.045 1.187 0.058 0.071    1 0   0 
11469237 15.141  1-17 5766.3 120.2 119.1 4.208 0.051 0.053 1.018 0.085 0.079    1 0   0 
11469366 15.317  1- 3 5844.9 125.7 121.8 4.002 0.068 0.061 1.143 0.121 0.084    1 0   0 
11469384 14.824  3-16 5611.9 127.5 119.8 3.965 0.045 0.044 1.068 0.071 0.069    1 0   0 
11469425 15.341  2-17 5541.0 166.0 166.0 4.600 0.040 0.120 0.791 0.087 0.069    2     1 
11469465 14.111  1-17 6173.3 139.7 135.1 4.278 0.028 0.040 1.199 0.068 0.075    1 0   0 
11493321 15.365  1- 3 5702.1  99.2  94.8 4.492 0.031 0.043 0.938 0.049 0.059  0 1 0   0 
11493349 14.892  1-17 5331.8 122.1 112.1 3.668 0.049 0.056 0.967 0.081 0.087  1 1 0   0 
11493378 13.951  1-17 5637.0 111.7 106.5 4.177 0.042 0.040 0.924 0.068 0.060    1 0 1 0 
11493431 14.782  1-17 4798.0  76.0  86.0 4.533 0.060 0.016 0.761 0.047 0.027  1 2   0 1 
11493452 14.544  1-17 5695.1 102.1 100.5 4.431 0.038 0.046 0.959 0.064 0.071    1 0   0 
11493572 16.383  9- 9 4056.9  74.2  78.9 4.644 0.019 0.017 0.597 0.015 0.016  0 1 0   0 
11493608 14.739  1-17 5943.7 112.3 105.4 4.150 0.043 0.048 1.131 0.078 0.092    1 0   0 
11493656 15.306  1- 3 5926.2 111.3 109.6 4.384 0.045 0.053 1.035 0.066 0.075    1 0   0 
11493667 15.073  1-17 4214.9  51.1  66.1 4.583 0.025 0.018 0.666 0.033 0.016  8 1 0   0 
11493673 15.568  2-17 5625.6 101.5  96.6 4.513 0.029 0.041 0.911 0.046 0.055    1 0   0 
11493732 15.250  1-17 5995.6 108.1 106.3 4.139 0.056 0.054 1.157 0.079 0.094    1 0   0 
11493733 13.497  0-17 6393.0 124.5 125.0 4.194 0.032 0.037 1.186 0.053 0.072    1 0   0 
11493764 13.547  0-17 6421.3 123.5 115.3 4.409 0.017 0.023 1.130 0.033 0.046    1 0   0 
11493883 15.278  1- 3 5903.6 115.0 106.5 4.174 0.053 0.056 1.097 0.084 0.086    1 0   0 
11493904 14.990  1-17 5552.4  98.7  96.1 4.553 0.021 0.032 0.869 0.036 0.047    1 0   0 
11494005 15.438  1- 3 5607.3 173.0 151.2 4.117 0.253 0.208 0.983 0.187 0.110    1     0 
11494025 15.142  1- 3 5815.4 140.5 154.3 4.334 0.044 0.044 0.874 0.072 0.063  0 1 0   0 
11494056 15.437  1-17 4550.4  78.6  75.1 4.589 0.025 0.023 0.721 0.032 0.028  0 1 0   0 
11494130 15.341  0-17 6478.4 139.5 125.3 4.070 0.035 0.038 1.265 0.052 0.079  3 1 0   0 
11494138 15.198  1-17 5843.7 117.9 113.7 4.062 0.062 0.066 1.116 0.114 0.085    1 0   0 
11494148 15.456  4-17 5270.4 124.7 118.3 3.626 0.077 0.089 1.340 0.130 0.148  0 1 0   0 
11494188 15.318  1-17 6066.0 114.4 103.7 4.114 0.058 0.062 1.176 0.080 0.089    1 0   0 
11494190 14.879  1-17 5701.5 120.2 115.3 3.953 0.054 0.049 1.110 0.076 0.074    1 0   0 
11494191 11.590  0-17 6036.8 106.0 103.8 4.131 0.033 0.042 1.186 0.065 0.094    1 0   0 
11494217 15.194  1-17 5352.7 100.9  89.2 4.409 0.052 0.045 0.866 0.063 0.050    1 0   0 
11494254 14.846  1-17 4873.3  87.6  82.5 4.608 0.020 0.027 0.733 0.032 0.038  0 1 0   0 
11494307 13.911  1- 3 6227.0 173.0 239.0 4.421 0.056 0.224 1.128 0.158 0.158    2     1 
11494313 15.613  1-17 5082.2  88.2  82.6 4.553 0.027 0.040 0.841 0.040 0.044  0 1 0   0 
11494411 14.552  1-17 5667.0 108.3 103.4 4.323 0.047 0.047 0.955 0.073 0.070    1 0   0 
11494442 13.212  0-17 6047.4 110.3 109.2 4.343 0.037 0.042 1.088 0.070 0.078    1 0   0 
11494491 15.312  1-17 5829.1 108.6 107.0 4.124 0.052 0.059 1.083 0.102 0.084    1 0   0 
11494494 14.388  1-17 6131.4 114.5 114.5 3.943 0.042 0.053 1.357 0.088 0.125    1 0   0 
11494551 11.838  0-17 6994.3 136.3 151.5 4.018 0.034 0.034 1.577 0.083 0.083    2 0   0 
11494562 14.454  1-17 6182.8 129.9 118.2 4.105 0.040 0.040 1.262 0.061 0.093    1 0   0 
11494571 15.570  1-17 5408.7 102.6  88.6 4.234 0.051 0.048 0.890 0.058 0.045    1 0   0 
11494583 15.439  1-17 5007.8  56.0  59.9 4.408 0.023 0.023 0.837 0.018 0.015  3 1 1   0 
11494620 15.088  1-17 5804.3 114.1 108.9 4.314 0.049 0.048 0.979 0.072 0.068    1 0   0 
11494672 13.393  0-17 6336.9 132.1 128.5 4.273 0.035 0.038 1.223 0.069 0.074    1 0   0 
11494701 15.826  2-17 5295.1 104.3  96.9 4.531 0.034 0.044 0.847 0.048 0.057  7 1 0   0 
11494703 14.826  1-17 5547.0 105.8 103.1 4.376 0.047 0.046 0.916 0.071 0.066    1 0   0 
11494709 14.462  1-17 5701.8  92.5  93.4 4.462 0.026 0.036 1.004 0.046 0.058    1 0   0 
11494717 13.911  0-17 6206.6 118.0 136.0 3.759 0.048 0.029 1.344 0.103 0.058  2 1 0   0 
11494719 15.567  1-17 5602.8 109.4 105.8 4.271 0.058 0.059 0.941 0.072 0.068    1 0   0 
11494721 15.586  2- 3 5905.7 108.2 101.7 4.503 0.027 0.034 0.951 0.046 0.053    1 0   0 
11494741 15.412  4-17 5770.2 108.8 108.6 4.149 0.060 0.064 1.043 0.094 0.081    1 0   0 
11494748 15.643  1-17 5300.0  93.9  90.3 4.568 0.025 0.037 0.820 0.041 0.052    1 0   0 
11494775 13.661  1-17 5571.5 108.8 104.8 4.190 0.196 0.215 0.959 0.104 0.080  1 1     0 
11494781 14.526  1-17 6088.4 113.1 107.4 4.005 0.044 0.055 1.289 0.081 0.116    1 0   0 
11494807 15.725  2- 3 5666.8 107.7 103.5 4.322 0.063 0.061 0.957 0.073 0.071    1 0   0 
11494888 15.153  1-17 5545.8 108.8 103.7 4.171 0.128 0.123 0.948 0.078 0.072    1     0 
11494920 14.499  1-17 5903.4 119.2 113.0 4.128 0.047 0.044 0.990 0.079 0.067    1 0   0 
11494950 15.668  1-17 4691.0  80.2  77.4 4.573 0.028 0.025 0.745 0.035 0.032  1 1 0   0 
11494951 15.193  1-17 4936.1  86.2  78.7 4.551 0.031 0.031 0.785 0.042 0.041  1 1 0   0 
11494974 12.995  0-17 5889.0 106.6 105.8 4.383 0.035 0.040 1.039 0.066 0.070    1 0   0 
11494990 14.432  1-17 5657.1 104.6 102.5 4.391 0.044 0.047 0.949 0.072 0.071    1 0   0 
11494997 13.348  0-17 5802.9 115.8 109.7 4.236 0.079 0.078 0.895 0.068 0.059    1     0 
11495006 14.166  1-17 4929.1  91.2  91.4 4.587 0.023 0.015 0.670 0.027 0.018  1 1 0   0 
11495018 15.879  1-17 4973.4  87.5  81.0 4.532 0.039 0.037 0.794 0.044 0.040  0 1 0   0 
11495066 13.783  1-17 5270.4  94.8  89.3 4.508 0.034 0.039 0.864 0.050 0.054  0 1 0   0 
11495089 13.690  1-17 6323.0 142.2 111.6 3.723 0.033 0.032 1.296 0.052 0.049    1 0   0 
11495215 14.109 10-10 6209.0 126.4 114.0 4.251 0.042 0.038 1.183 0.070 0.080    1 0   0 
11495219 14.348  1-17 5649.8 112.5 106.9 4.032 0.048 0.042 1.039 0.075 0.069    1 0   0 
11495286 14.696  1-17 5619.5 106.4 103.2 4.237 0.047 0.048 0.952 0.072 0.068    1 0   0 
11495297 15.480  1-17 5368.5  93.9  91.4 4.556 0.027 0.040 0.841 0.044 0.054    1 0   0 
11495350 13.754  1-17 5713.8 105.7 102.1 4.380 0.042 0.042 0.941 0.071 0.065    1 0   0 
11495358 14.746  1-17 4973.6  81.8  82.3 4.607 0.019 0.027 0.743 0.030 0.040  0 1 0   0 
11495359 15.509  2- 3 5713.3 110.6 105.7 4.327 0.061 0.060 0.972 0.074 0.073    1 0   0 
11495368 15.219  1-17 5691.6 112.9 108.0 4.185 0.056 0.057 0.994 0.082 0.075    1 0   0 
11495381 14.684  1-17 6076.9 111.2 110.1 4.361 0.037 0.046 1.092 0.064 0.075    1 0   0 
11495402 15.694  2- 3 5717.0 116.0 109.8 3.905 0.080 0.073 1.153 0.091 0.088    1 0   0 
11495417 14.755  1-17 5201.0 105.2  89.6 3.579 0.061 0.068 0.918 0.105 0.105  0 1 0   0 
11495429 15.567  1-17 6011.5 112.6 108.4 4.164 0.068 0.065 1.147 0.081 0.091    1 0   0 
11495493 14.068  1-17 5703.2 114.7 110.8 4.023 0.050 0.043 1.065 0.081 0.071    1 0   0 
11495496 14.194  1-17 5671.4 112.5 104.8 4.294 0.042 0.043 0.961 0.074 0.071    1 0   0 
11495513 12.861  0-17 5963.7 112.8 105.6 4.505 0.042 0.047 0.944 0.067 0.064    1     0 
11495523 14.073  1-17 5956.5 109.3 107.6 4.350 0.042 0.045 1.054 0.072 0.077    1 0   0 
11495591 15.876  1-17 3410.0 101.0 101.0 4.921 0.104 0.076 0.323 0.096 0.096  0 2 0   1 
11495613 14.365  1-17 6019.1 106.5 101.1 4.443 0.024 0.035 1.034 0.043 0.061    1 0   0 
11495686 15.858  2- 2 5157.3 115.0 105.8 3.835 0.072 0.075 0.997 0.100 0.095  0 1 0   0 
11495694 13.633  1-17 6137.7 125.0 111.1 4.157 0.036 0.038 1.206 0.064 0.085    1 0   0 
11495710 10.932  0-17 5744.9 108.5 102.6 4.305 0.040 0.039 0.955 0.070 0.065  2 1 0   0 
11495712 13.967  1-17 5540.9 117.3 121.5 4.027 0.057 0.033 1.155 0.126 0.043    1 0   0 
11495738 15.066  1-17 5964.4 106.1 110.8 4.130 0.048 0.053 1.149 0.081 0.095    1 0   0 
11495745 15.815  2- 3 5571.1  98.8  94.2 4.541 0.029 0.039 0.877 0.046 0.052    1 0   0 
11495766 12.937  0-17 5821.2 101.8 119.5 3.903 0.049 0.039 1.340 0.144 0.063  3 1 0   0 
11495795 15.676  2- 3 5646.9 109.1  99.9 4.592 0.025 0.029 0.821 0.038 0.039    1 0   0 
11495906 11.599  0-17 6324.9 121.9 116.4 3.786 0.052 0.043 1.412 0.168 0.084  1 1 0   0 
11495966 15.340  1-17 5695.6 109.3 104.3 4.338 0.056 0.055 0.964 0.074 0.072    1 0   0 
11496000 11.577  0-17 6345.5 132.6 117.2 4.255 0.036 0.036 1.138 0.062 0.068    1 0   0 
11496078 15.038  0-17 6143.5 127.3 123.7 3.669 0.068 0.055 1.499 0.155 0.091  3 1 0   0 
11496119 15.813  2- 3 5714.5 105.5 102.7 4.425 0.050 0.061 0.962 0.064 0.070    1 0   0 
11496190 14.948  1-17 5919.8 116.7 109.6 4.268 0.048 0.050 1.062 0.075 0.080  0 1 0   0 
11496192 15.316  1- 3 5333.3 118.4 113.2 3.825 0.053 0.054 1.099 0.085 0.089  0 1 0   0 
11496199 14.967  1-17 5169.9  84.9  80.7 4.582 0.016 0.026 0.826 0.027 0.036  2 1 0   0 
11496224 15.603  1-17 5526.0 107.3 104.7 4.407 0.055 0.057 0.911 0.068 0.066    1 0   0 
11496257 14.103 10-10 6120.5 119.1 112.1 4.224 0.041 0.042 1.163 0.067 0.083    1 0   0 
11496292 15.012  1-17 5819.8 116.4 114.7 3.973 0.063 0.051 1.149 0.105 0.073    1 0   0 
11496329 12.826  0-17 5340.5 110.7 103.7 3.740 0.032 0.038 1.189 0.070 0.078    1 0   0 
11496339 15.160  1-17 5367.7 109.9 109.1 3.908 0.041 0.040 1.181 0.053 0.058    1 0   0 
11496366 12.940  0-17 5266.5  90.8  85.2 4.546 0.022 0.034 0.865 0.035 0.047  6 1 0   0 
11496395 12.781  0-17 6376.2 115.9 120.3 4.341 0.025 0.033 1.204 0.045 0.058  8 1 0   0 
11496396 14.695  1-17 5523.8 104.6  98.5 4.255 0.045 0.044 0.918 0.067 0.061    1 0   0 
11496398 14.623  1-17 5332.5 118.0 103.4 4.161 0.288 0.372 0.893 0.235 0.072    1     0 
11496405 13.426  0-17 5839.6 116.0 110.0 4.264 0.041 0.040 0.861 0.062 0.052    1 0   0 
11496476 14.916  1-17 5498.2 116.3 112.2 3.990 0.046 0.047 1.007 0.067 0.068    1 0   0 
11496482 15.279  1-17 5112.9  87.0  80.3 4.505 0.041 0.037 0.820 0.050 0.044    1 0   0 
11496490 13.866  1-17 6332.0 158.0 205.0 4.311 0.112 0.192 1.080 0.197 0.115    2     1 
11496543 13.953  1-17 5522.3 105.7 104.0 3.929 0.037 0.038 1.064 0.063 0.066    1 0   0 
11496554 15.707  2-17 5445.2 110.2  99.5 4.201 0.066 0.066 0.905 0.064 0.054    1 0   0 
11496601 15.095  1-17 4975.2  86.8  81.7 3.369 0.097 0.106 1.284 0.183 0.228  0 2 0   0 
11496604 13.731  1- 3 5532.9 115.7 114.0 3.419 0.132 0.142 1.745 0.229 0.230  2 2     0 
11496613 15.763  2-17 5145.8  79.9  76.1 4.405 0.042 0.039 0.840 0.035 0.029    1 0   0 
11496622 14.287  1-17 5262.0 108.8 104.1 3.876 0.040 0.045 1.013 0.067 0.076    1 0   0 
11496679 14.519  1-17 5545.8 103.4  98.9 4.292 0.045 0.045 0.920 0.068 0.063    1 0   0 
11496683 15.601  2- 3 5646.6 143.5 113.3 4.439 0.049 0.051 0.945 0.069 0.070    1 0   0 
11496701 14.821  1-17 5393.5 104.1  90.1 4.360 0.047 0.039 0.875 0.062 0.047    1 0   0 
11496705 15.160  1- 3 5604.1 103.3 100.6 4.353 0.058 0.056 0.934 0.071 0.068    1 0   0 
11496728 14.679  1-17 5310.1  99.1  94.1 4.524 0.032 0.042 0.856 0.046 0.058    1 0   0 
11496782 15.505  2- 3 5553.7 115.4 109.3 4.037 0.065 0.060 0.998 0.073 0.071    1 0   0 
11496904 12.891  0- 1 6327.1 117.9 109.5 3.830 0.038 0.048 1.564 0.075 0.153    1 0   0 
11496917 15.118  1-17 4989.1  77.0  74.1 4.699 0.015 0.019 0.640 0.016 0.019  0 1 0   0 
11497067 13.262  0-17 5802.7 105.1 103.6 4.243 0.036 0.039 1.096 0.062 0.073    1 0   0 
11497085 15.934  4-17 5586.3 101.7  98.8 4.534 0.033 0.047 0.867 0.044 0.046    1 0   0 
11497102 14.190  1-17 5335.9 119.2 110.9 3.718 0.037 0.046 1.264 0.076 0.101  0 1 0   0 
11497131 15.336  1-17 5160.0  78.1  75.6 4.135 0.045 0.047 0.889 0.020 0.019  0 1 1   0 
11497135 13.365  0- 9 6098.9 118.9 121.6 3.796 0.053 0.049 1.426 0.168 0.096    1 0   0 
11497141 15.318  1-17 5609.5  97.7  97.9 4.518 0.029 0.040 0.895 0.043 0.050    1 0   0 
11497150 14.566  1-17 5661.0  97.6  90.9 4.526 0.022 0.032 0.908 0.038 0.051    1 0   0 
11497252 15.438  1-17 5284.7 117.6 110.7 3.783 0.059 0.062 0.985 0.087 0.082    1 0   0 
11497304 11.195  0-17 6418.8 127.4 134.3 4.251 0.031 0.033 1.229 0.054 0.060    1 0   0 
11497361 14.299  1-17 6075.8 115.2 113.2 4.199 0.036 0.045 1.158 0.070 0.086    1 0   0 
11497383 15.615  2- 3 5916.0 111.8 111.1 4.113 0.058 0.067 1.131 0.096 0.092    1 0   0 
11497418 13.678  1-17 5754.7 123.3 113.9 3.859 0.064 0.057 1.254 0.084 0.077    1 0   0 
11497443 12.199  0-17 5105.9  92.1  78.3 3.566 0.116 0.110 0.848 0.133 0.072  2 1     0 
11497461 15.566  1-17 5644.5 116.5 113.0 4.076 0.065 0.062 1.017 0.082 0.074    1 0   0 
11497597 15.540  1-17 5749.6 103.3 100.0 4.478 0.032 0.044 0.955 0.051 0.062  1 1 0   0 
11497623 15.615  2-17 5207.9  83.9  69.7 4.304 0.037 0.036 0.885 0.036 0.023  1 1 1   0 
11497880 14.153 10-10 6083.5 122.5 118.0 4.284 0.042 0.041 0.923 0.066 0.059    1 0   0 
11497887 13.638  1-17 6136.7 116.4 115.8 4.312 0.038 0.040 1.094 0.069 0.071    1 0   0 
11497891 15.527  1-17 4999.2  88.4  80.6 3.327 0.075 0.091 1.355 0.183 0.228  2 2 0   0 
11497909 14.624  1-17 5739.4  96.9  93.8 4.486 0.026 0.037 0.953 0.044 0.061    1 0   0 
11497926 14.810  1-17 5542.3 133.5 124.9 4.300 0.039 0.039 0.919 0.073 0.065    1 0   0 
11497958 15.921  1-17 3526.0  71.0  78.0 4.866 0.066 0.044 0.394 0.055 0.067  0 2   0 1 
11497977 14.675  1-17 5371.1  92.4  94.2 4.501 0.035 0.043 0.873 0.052 0.061    1 0 0 0 
11498014 14.974  1-17 5385.4  97.6  94.1 4.529 0.028 0.042 0.868 0.043 0.058    1 0   0 
11498051 13.057  1-17 6577.9 130.3 138.3 4.235 0.032 0.034 1.318 0.063 0.058    1 0   0 
11498085 15.726  1-17 4742.7  84.1  77.6 4.583 0.026 0.027 0.744 0.036 0.035  1 1 0   0 
11498102 15.189  1-17 6000.4 118.8 114.4 4.244 0.049 0.052 1.105 0.075 0.083    1 0   0 
11498106 15.238  1-17 3939.7  92.5  90.0 4.643 0.026 0.024 0.589 0.024 0.026  8 1     0 
11498109 13.851  1-17 5848.7 110.0  97.2 4.206 0.036 0.038 1.147 0.063 0.077    1 0   0 
11498120 13.921  1-17 5731.0 117.4 110.6 4.057 0.041 0.040 0.872 0.059 0.050    1 0   0 
11498128 14.552  1-17 5725.2 136.8 145.6 4.090 0.046 0.040 1.043 0.116 0.079    1 0 0 0 
11498131 15.293  1-17 5523.1  93.8  89.4 4.544 0.023 0.035 0.875 0.039 0.051    1 0   0 
11498136 15.621  2- 3 5895.7 102.7 100.4 4.420 0.035 0.046 1.059 0.054 0.061    1 0   0 
11498154 15.792  1-17 5267.1  91.5  85.7 4.547 0.038 0.032 0.722 0.041 0.032  0 1 0   0 
11498214 13.013  0-17 5674.4 100.4  99.1 4.327 0.033 0.035 1.074 0.051 0.061    1 0   0 
11498218 15.342  4-17 4960.4  88.4  81.6 4.552 0.031 0.032 0.788 0.041 0.043  0 1 0   0 
11498312 13.383  0-17 5697.6 106.5 106.8 4.127 0.048 0.043 1.017 0.089 0.074    1 0   0 
11498329 13.893  1-17 4936.2  90.6  78.3 3.693 0.055 0.055 0.958 0.108 0.096  0 1 0   0 
11498393 15.932  4-17 5280.7  92.5  88.5 4.558 0.030 0.042 0.825 0.046 0.054    1 0   0 
11498408 15.589  2-17 5289.0 122.1 114.5 3.696 0.066 0.074 1.257 0.116 0.129  0 1 0   0 
11498439 15.850  1-17 5852.7 115.6 109.8 4.146 0.070 0.074 1.084 0.097 0.088    1 0   0 
11498457 15.227  1-17 5959.5 110.6 107.2 4.395 0.046 0.052 0.991 0.062 0.067    1 0   0 
11498521 15.314  1-17 5102.0 153.0 138.0 4.549 0.060 0.060 0.755 0.090 0.065  2 2     1 
11498538  7.335  0-17 6554.1 112.3 130.6 3.645 0.021 0.035 1.900 0.056 0.147  1 1 0   0 
11498548 15.461  1-17 5680.4 112.4 106.5 4.209 0.055 0.056 0.982 0.078 0.073    1 0   0 
11498549 15.928  1-17 5404.0 162.0 162.0 4.638 0.032 0.104 0.789 0.074 0.090  0 2     1 
11498627 13.904  1-17 5786.2 117.3 109.8 4.206 0.045 0.043 0.918 0.069 0.061    1 0   0 
11498661 14.176  1-17 5187.9 100.6 101.2 4.433 0.090 0.145 0.843 0.049 0.048  0 1     0 
11498681 14.827  1-17 5653.7 113.6 110.4 4.125 0.051 0.048 1.000 0.082 0.073    1 0   0 
11498689 15.509  1-17 5458.0 107.4  94.8 4.310 0.046 0.043 0.894 0.064 0.053  3 1 0   0 
11498695 14.527  1-17 5968.6 112.4 113.7 3.985 0.054 0.051 1.210 0.127 0.083    1 0   0 
11498764 13.466  0-17 6510.8 152.5 138.4 4.136 0.031 0.036 1.272 0.048 0.058    1 0   0 
11498806 11.080  4-17 5331.1  98.0  94.5 4.549 0.028 0.041 0.843 0.043 0.055  2 1 0   0 
11498855 14.716  1-17 5434.6  94.5  92.7 4.554 0.021 0.035 0.857 0.036 0.052    1 0   0 
11498878 15.628  1-17 5022.3  90.3  83.4 4.539 0.032 0.038 0.831 0.043 0.046  0 1 0   0 
11498918 15.023  1-17 5741.3 109.9 106.1 4.356 0.049 0.050 0.978 0.074 0.074    1 0   0 
11498934 15.946  1-17 4930.4  85.5  81.2 3.394 0.069 0.088 1.265 0.175 0.213  2 2 0   0 
11498956 13.540  0-17 5094.5 112.2  90.0 3.532 0.052 0.076 1.332 0.138 0.193  0 1 0   0 
11498962 14.053  1-17 5584.6  97.8  96.2 4.471 0.032 0.039 0.939 0.053 0.059    1 0   0 
11498978 14.986  1-17 5791.3 123.9 113.3 4.016 0.087 0.085 0.804 0.057 0.047    1 0   0 
11499045 15.844  2- 3 5180.2 100.4  93.5 4.545 0.032 0.042 0.822 0.045 0.053    1 0   0 
11499064 15.127  1-17 5781.3 119.5 115.1 3.990 0.064 0.052 1.119 0.102 0.078    1 0   0 
11499087 15.644  1-17 5569.2 115.8 111.7 4.184 0.192 0.209 0.960 0.106 0.083    1     0 
11499097 14.380  1-17 5929.5 115.1 112.2 4.316 0.041 0.043 1.050 0.076 0.078    1 0   0 
11499131 15.682  1-17 5392.1 104.8  99.0 4.464 0.050 0.054 0.878 0.061 0.060  0 1 0   0 
11499159 14.110  1-17 5828.8  99.5  98.1 4.462 0.027 0.036 0.978 0.046 0.059    1 0   0 
11499162 16.882  3- 5 4834.3  91.2  86.3 4.592 0.031 0.037 0.741 0.044 0.043  0 1 0   0 
11499170 15.000  1-17 5580.2 115.3 114.4 3.875 0.042 0.042 1.135 0.067 0.071    1 0   0 
11499192 14.826  1-17 6091.4 125.5 122.5 3.722 0.124 0.120 1.419 0.166 0.134    1   0 0 
11499203 13.802  1-17 5633.2 116.5 111.7 3.858 0.033 0.034 1.074 0.063 0.059    1 0   0 
11499232 15.274  1-17 5128.0 153.0 153.0 4.516 0.082 0.067 0.770 0.098 0.065  0 2     1 
11499249 14.247  1-17 5446.0 164.0 147.0 4.374 0.171 0.209 0.837 0.119 0.064  0 2     1 
11499252 14.932  1-17 5271.2  93.4  85.1 4.446 0.033 0.024 0.791 0.043 0.030  1 1 0   0 
11499263 14.566  1-17 5520.9 109.3 103.1 4.187 0.049 0.048 0.929 0.068 0.062  3 1 0   0 
11499324 14.812  1-17 4228.3  90.1  67.1 4.648 0.025 0.024 0.622 0.022 0.021  1 1 0   0 
11499351 13.849  1-17 5549.5 106.8 103.2 4.429 0.043 0.043 0.860 0.065 0.060    1 0   0 
11499354 12.042  0-17 5854.8 109.7 104.8 4.288 0.035 0.038 1.087 0.067 0.072    1 0   0 
11499478 13.668  1-17 4887.3  83.7  79.1 4.606 0.019 0.026 0.739 0.030 0.039  1 1 0   0 
11499527 14.466  1-17 6008.3 103.6 105.5 4.104 0.037 0.047 1.178 0.071 0.095    1 0   0 
11499550 14.893  1-17 5452.1 102.7  98.4 4.364 0.042 0.041 0.987 0.056 0.056    1 0   0 
11499576 15.761  1-17 5441.1 104.8  94.8 4.364 0.059 0.053 0.887 0.066 0.055    1 0   0 
11499594 11.002  0-17 4793.7  85.3  75.0 3.590 0.065 0.068 1.065 0.151 0.139  2 3 0   0 
11499606 14.723  1-17 6079.1 116.5 112.6 4.197 0.038 0.046 1.162 0.069 0.087    1 0   0 
11499619 15.473  1-17 5322.9  96.2  91.3 4.502 0.039 0.046 0.862 0.052 0.058    1 0   0 
11499622 13.869  1-17 6274.0 125.6 119.4 4.013 0.032 0.034 1.400 0.066 0.068    1 0   0 
11499639 13.688  1-17 6738.9 155.2 130.0 4.152 0.030 0.030 1.321 0.054 0.046    1 0   0 
11499715 15.321  4-17 5576.5 107.8 103.8 4.269 0.050 0.050 0.932 0.070 0.066    1 0   0 
11499756 15.097  1-17 5954.5 130.9 127.1 3.702 0.070 0.059 1.473 0.137 0.091    1 0   0 
11499757 15.554  1-17 5893.3 146.9 137.6 4.016 0.045 0.038 1.031 0.087 0.074  3 1 0   0 
11499839 12.247  0-17 6016.3 133.3 111.9 3.828 0.042 0.030 1.273 0.077 0.060    1 0   0 
11499840 14.059  1-17 6470.2 129.8 120.8 3.918 0.033 0.037 1.481 0.073 0.090    1 0   0 
11499859 13.583  0-17 6079.2 105.5 105.3 4.372 0.027 0.037 1.119 0.053 0.068    1 0   0 
11499890 14.786  1-17 5221.4  91.0  86.4 4.499 0.034 0.041 0.895 0.049 0.055  1 1 0   0 
11499912 15.651  1-17 5667.9 134.8 134.6 4.242 0.048 0.051 0.970 0.083 0.077    1 0   0 
11499944 14.396 17-17 5073.9 104.0  88.7 3.513 0.068 0.071 0.987 0.163 0.142  0 1 0   0 
11499947 13.716  1- 1 4652.0 168.0 168.0 4.538 0.070 0.030 0.770 0.044 0.049  0 2     1 
11500013 15.317  1-17 5526.9 120.7 112.1 4.058 0.055 0.049 1.019 0.067 0.064    1 0   0 
11500015 13.656  1-17 6049.5 122.4 121.1 3.997 0.195 0.187 1.297 0.209 0.159    1     0 
11500026 15.331  1-17 5010.8 107.8  96.4 3.702 0.064 0.076 1.041 0.125 0.133  0 1 0   0 
11500028 15.310  1-17 5674.2 103.2 100.4 4.426 0.044 0.051 0.953 0.065 0.070    1 0   0 
11500076 14.978  1-17 5220.5  86.7  82.2 4.578 0.029 0.033 0.750 0.037 0.043  0 1 0   0 
11501492 15.155  1-17 5891.8 111.0 109.6 4.150 0.051 0.054 1.058 0.091 0.076    1 0   0 
11501504 15.274  1-17 5393.7 109.7 102.9 4.252 0.206 0.337 0.902 0.119 0.068    1     0 
11501515 12.270  0-17 6527.6 134.9 128.6 3.919 0.033 0.034 1.569 0.076 0.081  1 1 0   0 
11501581 14.260  1-17 5913.8 103.6 100.0 4.459 0.024 0.035 1.004 0.042 0.063  1 1 0   0 
11501635 15.994  1-17 4933.1 122.6 110.7 4.577 0.047 0.053 0.704 0.044 0.039  0 1     0 
11501678 15.490  1-17 5182.2 118.4 105.5 3.650 0.065 0.078 1.261 0.116 0.149  0 1 0   0 
11501697 15.103  1-17 5147.1  93.5  86.3 4.549 0.026 0.037 0.839 0.038 0.048  0 1 0   0 
11501733 14.014  1-17 5887.1 127.6 125.7 3.928 0.039 0.038 0.825 0.048 0.044    1 0   0 
11501756 15.258  1-17 5916.6 113.5 109.9 4.145 0.049 0.053 1.117 0.086 0.090    1 0   0 
11501781 15.682  1-17 5118.4  90.4  82.8 4.527 0.037 0.041 0.818 0.047 0.048  0 1 0   0 
11501813 12.835  0-17 5681.3  93.3  87.2 4.158 0.029 0.037 1.173 0.053 0.083    1 0   0 
11501844 15.378  1-17 5789.9 113.2 111.8 4.201 0.053 0.056 1.031 0.085 0.080    1 0   0 
11501862 15.872  4-17 5313.9 112.9 104.8 4.053 0.084 0.078 0.908 0.064 0.055  1 1 0   0 
11501893 14.857  1-17 6082.3 130.3 122.7 4.133 0.048 0.045 0.907 0.064 0.056    1 0   0 
11501916 15.451  1-17 5875.7 102.8 100.9 4.458 0.031 0.042 1.001 0.048 0.055    1 0   0 
11501949 13.672  0-17 5813.1 108.9 129.9 3.852 0.056 0.031 1.366 0.161 0.054  2 1 0   0 
11501958 15.546  1-17 4451.0 133.0 133.0 4.609 0.056 0.021 0.648 0.070 0.051  0 2     1 
11501963 14.993  1-17 5908.9 111.9 117.1 4.028 0.055 0.057 1.161 0.120 0.086    1 0   0 
11501966 13.782  1- 2 4329.3  68.3  64.6 4.604 0.019 0.014 0.678 0.023 0.018  2 1 0   0 
11501980 13.036  0-17 5947.9 116.4 110.6 4.256 0.038 0.041 1.046 0.072 0.073    1 0   0 
11501997 13.670  1-17 5348.5 116.6 112.0 3.887 0.029 0.032 1.129 0.051 0.061  1 1 0   0 
11501999 14.561  1-17 5622.5 115.3 110.9 4.172 0.046 0.045 0.969 0.077 0.070    1 0   0 
11502003 14.980  1-17 5762.3  98.7  97.4 4.504 0.024 0.034 0.935 0.039 0.049    1 0   0 
11502055 16.691  9- 9 4171.9  54.6  72.5 4.617 0.032 0.024 0.634 0.022 0.020  1 1 0   0 
11502085 15.369  1-17 5194.4  90.6  85.4 4.573 0.023 0.035 0.804 0.037 0.051    1 0   0 
11502172 12.684  1-17 5817.1 110.2  96.9 4.135 0.034 0.043 1.177 0.066 0.093  3 1 0   0 
11502179 13.035  1-17 5536.4  84.3  80.8 4.486 0.020 0.029 1.025 0.036 0.045    1 0   0 
11502183 15.400  1- 3 6091.5 120.1 111.5 4.165 0.061 0.057 1.183 0.072 0.091    1 0   0 
11502187 13.598  1-17 5929.9 118.6 114.1 4.168 0.042 0.040 0.943 0.071 0.061    1 0   0 
11502305 15.370  1-17 5502.6  92.5  88.4 4.520 0.028 0.042 0.892 0.044 0.057    1 0   0 
11502357 14.723  1-17 5706.8 107.4 101.7 4.282 0.045 0.047 0.975 0.073 0.072    1 0   0 
11502412 16.107  5- 5 4509.9  76.3  74.2 4.638 0.020 0.022 0.658 0.026 0.024  1 1 0   0 
11502453 15.056  1-17 5790.6 119.0 118.6 3.965 0.058 0.049 1.138 0.094 0.077    1 0   0 
11502460 15.463  1-17 5607.9 135.8 154.5 4.113 0.047 0.049 0.985 0.088 0.081    1 0   0 
11502464 13.769  1-17 5917.9 109.6 106.8 4.310 0.038 0.039 1.093 0.068 0.072    1 0   0 
11502470 15.108  1-17 5696.4 118.6 112.4 3.924 0.049 0.047 1.131 0.072 0.073    1 0   0 
11502491 14.156  1-17 5466.4  84.9  84.4 4.484 0.026 0.035 0.969 0.044 0.056    1 0   0 
11502551 14.812  1-17 5719.5 121.5 110.6 3.887 0.043 0.041 1.172 0.067 0.073    1 0   0 
11502569 15.406  1-17 5158.6 118.1 108.7 3.788 0.053 0.064 1.056 0.096 0.106  0 1 0   0 
11502579 13.147  0-17 6781.9 142.0 141.4 4.180 0.033 0.032 1.411 0.073 0.062    3 0   0 
11502581 12.963  1-17 5706.3 113.9 115.2 4.070 0.056 0.048 1.045 0.097 0.075  3 1 0   0 
11502588 14.986  1-17 5798.5 114.8 111.0 4.349 0.047 0.047 0.962 0.072 0.068    1 0   0 
11502592 13.667  1-17 6010.7 101.1 100.8 4.410 0.023 0.034 1.086 0.045 0.060  1 1 0   0 
11502597 15.399  0-17 5865.7 114.1 110.1 4.110 0.046 0.042 1.052 0.100 0.072  2 1 0   0 
11502626 15.557  2- 3 4967.7  89.4  84.2 3.438 0.092 0.106 1.224 0.179 0.220  0 2 0   0 
11502642 12.252  0-17 5970.5 109.7 107.0 4.327 0.034 0.037 1.124 0.068 0.070    1 0   0 
11502646 14.371  1-17 6247.8 132.9 128.4 4.222 0.037 0.044 1.217 0.064 0.080    1 0   0 
11502652 12.872  0-17 6639.4 146.2 136.5 4.101 0.033 0.034 1.246 0.046 0.065    3 0   0 
11502699 15.288  1- 3 5947.4 119.4 109.0 4.229 0.050 0.049 1.115 0.072 0.078  0 1 0   0 
11502703 15.470  1-17 5587.8 106.9  99.4 4.505 0.029 0.040 0.915 0.047 0.059    1 0   0 
11502735 13.829  1-17 6196.6 120.7 126.5 3.770 0.067 0.069 1.475 0.156 0.121    1 0   0 
11502741 15.959  1-17 4671.5  83.2  77.8 4.548 0.029 0.022 0.757 0.032 0.026  0 1 1   0 
11502776 14.464  1-17 5472.0  96.6  95.2 4.640 0.022 0.022 0.747 0.026 0.034    1     0 
11502867 14.835  1-17 5609.0 104.9 102.9 4.479 0.037 0.044 0.880 0.056 0.061    1 0 0 0 
11502906 15.089  1- 3 5355.6 117.5 113.0 3.935 0.043 0.046 0.996 0.064 0.069    1 0   0 
11502932 15.338  1-17 5598.1 117.6 110.8 3.882 0.049 0.049 1.133 0.072 0.075    1 0   0 
11502977 13.959  1-17 5586.0  99.9  94.0 4.583 0.020 0.031 0.812 0.026 0.037    1 0   0 
11502979 14.516  1-17 5413.8 103.8  98.9 4.460 0.063 0.076 0.879 0.060 0.059    1     0 
11503111 14.169 14-17 3600.9  77.6  70.5 4.808 0.010 0.010 0.398 0.010 0.010  2 3 0   0 
11503114 15.600  4-17 5553.0 108.9 104.6 4.188 0.061 0.059 0.940 0.071 0.066    1 0   0 
11503141 14.699  1-17 6248.4 122.1 119.1 4.280 0.041 0.044 1.099 0.068 0.071    1 0   0 
11505566 15.062  4-17 5084.6  93.2  83.0 3.431 0.085 0.091 0.982 0.180 0.148  2 2 0   0 
11505725 15.990  1-17 5936.0 184.0 226.0 4.501 0.037 0.200 1.075 0.124 0.152    2     1 
11505727 11.104  0-17 6380.4 126.4 120.8 4.025 0.028 0.042 1.280 0.053 0.100    1 0   0 
11505763 15.280  1-17 5763.9 111.6 109.6 4.210 0.106 0.100 1.018 0.089 0.081    1 0   0 
11505792 15.774  1-17 5391.4 104.7  98.6 4.467 0.050 0.055 0.878 0.060 0.060    1 0   0 
11505795 15.387  1-17 5092.0 109.1  93.5 3.582 0.084 0.100 1.256 0.144 0.180  0 1 0   0 
11505810 15.583  2-17 5653.7 116.2 112.0 4.052 0.071 0.065 1.032 0.083 0.076    1 0   0 
11505877 11.459  1-17 6560.2 139.1 138.3 4.180 0.032 0.031 1.335 0.068 0.055    1 0   0 
11505891 14.952  1-17 5578.6 118.1 111.7 4.070 0.050 0.048 0.992 0.074 0.069    1 0   0 
11505957 15.464  1-17 6225.7 126.5 121.6 3.909 0.073 0.077 1.304 0.126 0.091    1 0   0 
11505976 14.030  6-10 6555.2 124.0 121.3 4.297 0.025 0.031 1.289 0.047 0.051    1 0   0 
11506033 14.450  1-17 5993.9 116.4 110.6 4.211 0.040 0.044 1.119 0.073 0.085    1 0   0 
11506075 14.814  1-17 5942.1 114.1 110.9 4.319 0.044 0.046 1.055 0.075 0.078    1 0   0 
11506120 15.182  4-17 5787.2 115.0 109.8 4.268 0.048 0.051 1.009 0.078 0.077    1 0   0 
11506224 14.193  1-17 5490.3 111.1 111.9 3.843 0.035 0.038 1.139 0.066 0.071    1 0   0 
11506235 15.695  1-17 5547.4  98.1  98.1 4.472 0.037 0.045 0.903 0.055 0.060  3 1 0   0 
11506249 15.559  1-17 5320.8  96.4  89.5 4.570 0.031 0.040 0.776 0.038 0.045    1 0   0 
11506281 15.078  1-17 6055.2 141.8 154.3 3.930 0.047 0.050 1.295 0.144 0.112    1 0   0 
11506287 14.175 10-10 6392.7 130.8 128.8 4.282 0.034 0.041 1.241 0.061 0.071    1 0   0 
11506309 16.452  1-17 4767.5  79.7  78.1 3.400 0.074 0.084 1.173 0.187 0.192  2 2 0   0 
11506331 15.513  4-17 5880.9 113.4 109.1 4.270 0.058 0.059 1.046 0.077 0.080    1 0   0 
11506347 14.374  1-17 5725.7 110.7 104.0 4.257 0.044 0.047 0.988 0.075 0.074    1 0   0 
11506361 15.919  1-17 5371.3  98.8  86.0 4.354 0.060 0.053 0.872 0.059 0.045    1 0   0 
11506428 11.599  0-17 6402.1 137.8 137.0 4.182 0.030 0.029 1.271 0.055 0.054  8 1 0   0 
11506433 13.591  0-17 6443.8 131.5 129.8 3.879 0.046 0.045 1.325 0.136 0.070    3 0   0 
11506510 15.364  1-17 5478.2 113.4 109.6 3.973 0.050 0.050 1.011 0.068 0.069    1 0   0 
11506536 13.768  1-17 5941.4 104.1 101.3 4.481 0.031 0.036 1.003 0.049 0.050  8 1     0 
11506537 11.389  0- 1 7017.3 155.1 152.3 3.898 0.031 0.032 1.691 0.080 0.085    2 0   0 
11506548 15.890  1-17 4561.1  80.4  76.4 4.597 0.024 0.024 0.716 0.032 0.030  1 1 0   0 
11506598 14.229  1-17 5621.9 105.7 102.1 4.486 0.039 0.043 0.836 0.057 0.055    1 0   0 
11506602 15.645  1-17 5964.0 108.8 113.0 4.004 0.072 0.075 1.207 0.112 0.096    1 0   0 
11506654 14.390  1-17 5894.1 114.8 108.1 4.286 0.040 0.041 1.091 0.068 0.073    1 0 1 0 
11506663 13.953  1-17 6105.0 193.0 236.0 4.364 0.108 0.201 1.042 0.166 0.135    2     1 
11506665 15.588  4-17 5994.6 114.8 110.2 4.324 0.058 0.060 1.074 0.072 0.078    1 0   0 
11506671 15.249  4-17 5811.1 109.4 105.4 4.162 0.050 0.055 1.059 0.091 0.082    1 0   0 
11506699 10.864  0-17 4734.5  77.5  70.9 4.601 0.020 0.024 0.733 0.029 0.035  2 1 0   0 
11506702 13.569  0-17 6147.8 122.5 108.5 4.139 0.030 0.036 1.194 0.060 0.082    1 0   0 
11506715 15.682  1-17 5107.4 113.5 102.6 3.773 0.061 0.070 1.038 0.107 0.112  0 1 0   0 
11506721 15.312  1-17 5776.4 108.9 106.7 4.544 0.041 0.045 0.882 0.063 0.059    1     0 
11506790 15.539  1-17 5434.2  97.3  96.0 4.564 0.024 0.035 0.841 0.040 0.050    1 0   0 
11506807 15.958  2- 2 5443.3 106.9  94.7 4.319 0.063 0.060 0.890 0.064 0.052  1 1 0   0 
11506859  7.903  0-17 4891.5  23.3  33.7 4.432 0.012 0.011 0.826 0.009 0.009  1 1     0 
11506938 14.687  0-17 6610.0 135.1 134.0 3.991 0.262 0.241 1.390 0.257 0.140  3 1     0 
11506988  9.731  0-17 6559.3 128.4 129.6 3.873 0.025 0.046 1.487 0.061 0.145    1 0   0 
11507053 15.838  4-17 5220.7 114.2 106.2 3.746 0.069 0.075 1.144 0.119 0.125  0 1 0   0 
11507101 15.172  1-17 5580.7  96.8  95.3 4.455 0.036 0.044 0.961 0.056 0.062  0 1 0 0 0 
11507139 15.940  2-17 5476.0  99.9  97.2 4.563 0.032 0.046 0.812 0.039 0.043    1 0   0 
11507239 15.588  1-17 5501.5  95.6  92.9 4.555 0.025 0.036 0.859 0.041 0.049    1 0   0 
11507284 13.983  1-17 6043.6 121.4 117.4 4.318 0.043 0.041 0.957 0.071 0.064    1 0   0 
11507316 14.241  1-17 5739.2 114.0 112.9 3.932 0.040 0.039 1.141 0.070 0.071    1 0   0 
11507382 15.879  4-17 5888.9 120.5 117.4 4.453 0.051 0.064 0.926 0.057 0.059    1 0   0 
11507400 13.715  1-17 5168.7  87.3  84.0 3.241 0.068 0.094 1.260 0.183 0.225    2 0   0 
11507402 15.742  2-17 4948.1 100.8  87.5 3.733 0.071 0.078 0.960 0.114 0.097  0 1 0   0 
11507416 15.413  1-17 5313.6  99.5  92.4 4.497 0.041 0.047 0.860 0.054 0.057    1 0   0 
11507424 15.616  2-17 5931.4 113.5 108.9 4.298 0.063 0.063 1.058 0.075 0.079    1 0   0 
11507463 14.666  1-17 6136.8 119.4 106.1 4.104 0.040 0.046 1.188 0.067 0.091    1 0   0 
11507468 15.835  4-17 5525.3 106.7 105.4 4.491 0.040 0.053 0.905 0.055 0.063    1 0   0 
11507559 12.356  0-17 6456.9 124.5 116.1 3.659 0.029 0.026 1.925 0.069 0.070    1 0   0 
11507595 12.636  0-17 6085.8 120.8 107.2 4.072 0.030 0.035 1.312 0.055 0.084    1 0   0 
11507653 11.414  0-17 5768.1 101.1 102.1 4.034 0.053 0.038 1.152 0.126 0.069    1 0   0 
11507666 14.537  1-17 5458.4 106.8 100.2 4.308 0.041 0.042 0.959 0.059 0.059    1 0   0 
11507704 14.098  1-17 5779.6 121.3 104.9 4.468 0.043 0.038 0.764 0.051 0.046    1 0   0 
11507785 15.576  1-17 5654.5 112.0 108.7 4.120 0.066 0.067 1.003 0.083 0.075    1 0   0 
11507791 15.144  1-17 5616.8 109.7 105.3 4.297 0.156 0.201 0.951 0.088 0.075    1     0 
11507895 12.218  0-17 5356.4 104.7  97.2 4.064 0.042 0.040 0.919 0.057 0.054  2 1 0   0 
11507906 15.661  1-17 4843.8  85.4  79.3 4.556 0.032 0.030 0.770 0.040 0.037  1 1 0   0 
11507950 15.806  2-17 5348.1 113.1 108.6 4.491 0.083 0.459 0.769 0.068 0.047    1     0 
11507958 13.335  0-17 5905.0  99.3  89.0 3.963 0.023 0.043 1.445 0.044 0.130  2 1 0   0 
11507960 15.264  1-17 5740.5 106.7 102.8 4.213 0.050 0.052 1.062 0.077 0.075    1 0   0 
11508003 14.207 10-10 5963.6 110.8 108.4 4.334 0.042 0.044 1.060 0.074 0.078    1 0   0 
11508041 15.446  1-17 4773.7  80.7  76.2 4.549 0.030 0.023 0.760 0.037 0.029  0 1 0   0 
11508079 15.057  1-17 5483.2  92.6  89.8 4.544 0.022 0.036 0.873 0.037 0.053    1 0   0 
11508104 14.326 10-12 6251.3 118.4 123.6 4.099 0.037 0.040 1.252 0.058 0.085    1 0   0 
11508144 15.012  1-17 4981.1  92.5  83.4 3.594 0.069 0.087 1.120 0.154 0.177  0 1 0   0 
11508352 12.847  0-17 5853.9 112.1  99.8 4.152 0.035 0.041 1.156 0.067 0.089    1 0   0 
11508373 13.133  0-17 6573.0 150.7 119.4 4.132 0.032 0.031 1.368 0.069 0.059    1 0   0 
11508399 15.704  1-17 5339.4  92.9  78.6 4.227 0.051 0.051 0.881 0.047 0.034    1 0   0 
11508423 15.826  1-17 5650.1 100.2  98.2 4.420 0.047 0.058 1.021 0.058 0.064    1 0   0 
11508446 15.924  4-17 5497.6 105.9 103.2 4.440 0.056 0.063 0.903 0.063 0.064    1 0   0 
11508509 15.380  1-17 5734.4 106.9 102.5 4.441 0.039 0.049 0.967 0.060 0.069    1 0   0 
11508585 13.714  1-17 6282.0 125.5 119.1 4.002 0.034 0.035 1.418 0.067 0.070  1 1 0   0 
11508616 12.645  0-17 6864.5 158.0 148.3 4.331 0.022 0.027 1.249 0.036 0.041    1 0   0 
11508627 14.402  1-17 5616.0 169.0 152.0 4.474 0.075 0.175 0.913 0.104 0.094    2     1 
11508644 15.192  1-17 5718.7 108.9 103.9 4.522 0.045 0.057 0.902 0.067 0.065    1   0 0 
11508648 15.372  1-17 5090.7  92.4  83.7 4.514 0.039 0.037 0.816 0.049 0.044  1 1 0   0 
11508655 14.196 10-10 6361.9 124.4 122.4 4.312 0.039 0.041 1.136 0.061 0.068    1 0   0 
11508693 14.404  1-17 5823.5 110.2 107.5 4.363 0.044 0.047 1.005 0.074 0.077    1 0   0 
11508733 14.806  1-17 5643.4 106.1 103.3 4.311 0.045 0.045 1.018 0.065 0.067    1 0   0 
11508754 14.886  1-17 5902.2 126.5 115.1 4.341 0.052 0.048 0.819 0.058 0.050    1 0   0 
11508759 15.323  1-17 5524.7  98.0  95.5 4.515 0.030 0.044 0.896 0.046 0.057    1 0   0 
11508799 15.276  1-17 5944.3 109.5 108.1 4.156 0.066 0.065 1.122 0.088 0.090    1 0   0 
11508836 11.400  0-17 6235.1 108.0 109.6 3.809 0.027 0.034 1.641 0.060 0.111  2 1 0   0 
11508874 13.738  1-17 6619.1 134.2 136.3 4.067 0.035 0.035 1.322 0.058 0.054  1 3 0   0 
11508916 15.073  4-17 5972.3 107.4 103.3 4.426 0.033 0.045 1.033 0.054 0.067    1 0   0 
11508964 15.474  1-17 5910.4 117.2 110.7 4.185 0.066 0.067 1.093 0.087 0.087    1 0   0 
11508969 15.023  1-17 5047.3  79.9  84.6 2.973 0.083 0.102 1.357 0.214 0.258  2 2 0   0 
11508984 15.521  1-17 5684.9 116.7 110.7 3.809 0.072 0.069 1.204 0.091 0.090    1 0   0 
11509063 14.196  1-17 5580.0 117.2 112.7 3.938 0.040 0.040 1.077 0.067 0.067    1 0   0 
11509073 12.973  0-17 5125.1 132.9 107.0 3.576 0.045 0.060 1.462 0.105 0.143  0 1 0   0 
11509147 15.598  2- 3 6198.0 194.0 237.0 4.375 0.090 0.210 1.032 0.169 0.113    2     1 
11509271 15.297  1- 3 5426.3 115.8 112.9 3.803 0.062 0.061 1.160 0.093 0.096    1 0   0 
11509274 14.673  1-17 5779.6 117.0 111.4 4.166 0.048 0.045 0.928 0.070 0.061    1 0   0 
11509276 15.259  1-17 5544.9  96.1  93.7 4.527 0.026 0.039 0.892 0.042 0.054    1 0   0 
11509282 11.783  1-17 6369.0 127.1 129.5 3.778 0.037 0.036 1.266 0.053 0.051  3 3 0   0 
11509311 15.567  2-17 4797.9  84.1  79.1 4.537 0.034 0.028 0.785 0.039 0.031  1 1 0   0 
11509336 14.767  1-17 5397.3 114.4 104.5 4.458 0.041 0.035 0.818 0.060 0.049    1 0   0 
11509464 15.024  1- 3 5578.1 111.8 110.0 3.944 0.049 0.047 1.070 0.070 0.071    1 0   0 
11509504 15.180  1-17 5736.5 112.9 107.3 4.260 0.053 0.055 0.991 0.076 0.075    1 0 0 0 
11509572 15.710  1-17 5710.2 101.8  99.4 4.487 0.037 0.050 0.932 0.051 0.053    1 0   0 
11509573 14.586  1-17 5899.0 141.0 177.0 4.574 0.040 0.160 0.889 0.088 0.097  1 2     1 
11509592 15.697  2-17 5237.5  91.2  86.7 4.541 0.024 0.036 0.892 0.040 0.044  1 1 0   0 
11509623 15.680  4-17 5895.1 112.2 108.7 4.333 0.060 0.062 1.035 0.074 0.077    1 0   0 
11509651 13.831  1-17 5471.5  98.5  89.2 4.457 0.038 0.029 0.779 0.052 0.039    1 0   0 
11509659 15.256  1-17 5809.6 115.3 110.5 4.080 0.058 0.062 1.091 0.112 0.082    1 0   0 
11509686 14.722  1-17 5967.8 112.0 109.2 4.317 0.041 0.043 1.120 0.068 0.071    1 0   0 
11509697 12.769  0-17 6886.3 149.5 144.4 4.276 0.036 0.044 1.375 0.063 0.055  8 2 0   0 
11509700 15.981  2-17 5462.3 100.1  96.4 4.530 0.035 0.049 0.872 0.050 0.057    1 0   0 
11509757 15.260  1-17 5804.0 157.0 175.0 4.464 0.078 0.195 0.945 0.127 0.104    2     1 
11509767 14.869  1-17 5753.0 104.3 102.8 4.418 0.040 0.048 0.976 0.065 0.072    1 0   0 
11512042 13.418  0-17 5858.6 117.9 112.3 3.857 0.090 0.085 1.216 0.097 0.092    1     0 
11512054 13.942  1-17 5700.0 120.4 120.5 3.764 0.035 0.034 1.095 0.062 0.059    1 0   0 
11512103 15.088  4-17 5237.8  93.6  89.6 4.555 0.024 0.037 0.846 0.037 0.045  2 1 0   0 
11512120 13.767  1-15 4958.3  86.6  73.9 3.585 0.062 0.055 0.907 0.119 0.085  0 3 0   0 
11512204 13.553  0-17 5555.0 101.5 100.8 4.514 0.032 0.041 0.847 0.049 0.056    1 0   0 
11512246 15.514  0-17 5879.2 111.0 111.1 4.109 0.045 0.043 1.064 0.102 0.074  2 1 0 0 0 
11512413 13.301  0-17 6032.2  98.8 101.3 4.361 0.025 0.035 1.168 0.051 0.064    1 0   0 
11512416 15.529  2- 3 5491.8 118.1 112.4 3.773 0.067 0.066 1.220 0.099 0.103    1 0   0 
11512473 15.369  1-17 5196.9 116.8 106.3 3.683 0.064 0.076 1.225 0.115 0.138  0 1 0   0 
11512552 15.840 10-14 5963.9 116.7 112.7 4.357 0.064 0.074 1.052 0.072 0.076    1 0   0 
11512558 15.556  2- 3 5567.9 110.3 106.7 4.225 0.062 0.062 0.937 0.071 0.066    1 0   0 
11512566 12.803  1-17 5740.5 113.2 112.5 4.137 0.050 0.048 1.003 0.084 0.069  2 1 0   0 
11512576 14.795  1-17 5911.8 111.6 110.0 4.326 0.045 0.045 1.080 0.070 0.072    1 0   0 
11512610 11.448  0-17 5969.7 115.0 108.8 4.259 0.037 0.040 1.050 0.072 0.072    1 0   0 
11512649 13.081  0-17 6131.0 128.5 119.9 4.069 0.028 0.032 1.384 0.052 0.062    1 0   0 
11512686 14.981  1-17 4961.0  88.6  84.5 3.382 0.084 0.100 1.257 0.184 0.228  2 2 0   0 
11512719 13.370  1-17 6727.3 142.1 137.0 4.068 0.034 0.035 1.451 0.077 0.071    1 0   0 
11512758 15.729  1-17 5367.5 107.1  98.6 4.454 0.059 0.062 0.871 0.060 0.056  0 1 0   0 
11512760 15.861  4-17 6051.7 121.8 117.2 4.382 0.056 0.072 1.068 0.072 0.075    1 0   0 
11512763 13.718  1-17 6562.4 139.8 130.1 4.303 0.038 0.040 1.112 0.059 0.067    1 0   0 
11512787 14.526  1-17 5664.9 117.3 113.0 3.936 0.047 0.047 1.110 0.071 0.071    1 0   0 
11512789 15.706  1-17 5986.8 114.2 110.5 4.379 0.055 0.068 1.052 0.069 0.074    1 0   0 
11512815 14.477  1-17 5306.6 105.5  95.5 4.470 0.043 0.042 0.859 0.060 0.055  0 1 0   0 
11512820 10.741  0-17 6457.2 107.4 106.4 4.418 0.012 0.018 1.128 0.023 0.032  8 1 0   0 
11512828 14.096  1-17 5914.3  95.6 110.8 4.356 0.031 0.037 1.154 0.054 0.066    1 0   0 
11512881 13.079  0-17 6651.0 128.3 119.3 4.257 0.023 0.029 1.392 0.049 0.055  1 1 0   0 
11512897 14.926  1-17 5611.3 120.2 114.3 4.329 0.151 0.246 0.946 0.105 0.079    1     0 
11512953 14.416  1-17 5818.7 112.4 110.1 4.123 0.046 0.050 1.079 0.101 0.083  1 1 0   0 
11512961 12.833  0-17 6541.4 138.1 129.1 4.057 0.034 0.035 1.278 0.051 0.075    1 0   0 
11512979 14.489  1-17 5941.4 121.2 110.5 4.237 0.043 0.043 1.124 0.068 0.077    1 0   0 
11513005 15.410  1- 3 5864.9 110.9 108.4 4.350 0.058 0.061 1.021 0.072 0.077    1 0   0 
11513070 15.632  1-17 5761.6 106.1 103.3 4.427 0.048 0.060 0.975 0.063 0.070    1 0   0 
11513080 15.907  4-17 5514.8 110.4 103.3 4.283 0.075 0.075 0.913 0.068 0.061    1 0   0 
11513102 15.133  1-17 5918.6 110.1 111.9 4.098 0.058 0.069 1.139 0.099 0.093    1 0   0 
11513197 15.231 10-12 6100.8 125.5 110.9 4.176 0.057 0.056 1.181 0.071 0.089    1 0   0 
11513218 12.659  0-17 5729.7 104.5  98.5 4.305 0.034 0.038 1.075 0.056 0.066    1 0   0 
11513227 14.310 17-17 5206.6 128.5 117.6 3.769 0.038 0.047 1.142 0.080 0.091  0 1 0   0 
11513252 14.818  1-17 5746.6 101.6  99.8 4.082 0.044 0.057 1.234 0.072 0.102    1 0   0 
11513267 15.280  1-17 5977.6 126.0 140.2 4.371 0.042 0.053 1.056 0.071 0.083    1 0   0 
11513268 15.077  1-17 6176.1 122.9 115.2 4.282 0.052 0.055 1.158 0.067 0.080    1 0   0 
11513425 15.485  1-17 5961.4 109.7 113.8 3.998 0.084 0.087 1.210 0.111 0.099    1 0   0 
11513441 12.020  1-17 5126.6 105.8  90.3 3.751 0.047 0.045 0.879 0.074 0.070  2 1 0   0 
11513443 15.319  1-17 5786.6 109.7 108.7 4.133 0.061 0.066 1.058 0.098 0.082    1 0   0 
11513465 13.983  1-17 5688.8 115.0 110.9 3.962 0.041 0.038 1.098 0.070 0.069    1 0   0 
11513498 15.842  1-17 5478.5 106.8 101.1 4.393 0.064 0.062 0.898 0.067 0.061    1 0   0 
11513524 15.988  1-17 4624.7  85.1  78.9 4.543 0.026 0.020 0.756 0.027 0.023  1 1 0   0 
11513530 13.548  0-17 5941.3 117.7 117.5 3.911 0.051 0.037 1.212 0.109 0.068    1 0   0 
11513597 11.957  0-17 6104.8 106.5 112.9 4.189 0.037 0.041 1.081 0.074 0.077    1 0   0 
11513603 15.349  1-17 5726.2 108.3 104.6 4.377 0.054 0.056 0.971 0.072 0.073    1 0   0 
11513662 15.290  1-17 6034.9 118.4 115.0 4.261 0.055 0.057 1.111 0.076 0.082    1 0   0 
11513711 14.070 10-10 6115.7 112.7 118.5 4.313 0.038 0.043 1.122 0.070 0.079    1 0   0 
11513713 15.458  4-17 6103.0 211.0 232.0 4.496 0.054 0.216 1.028 0.140 0.140    2     1 
11513720 14.625  1-17 5289.2  91.0  86.5 4.603 0.020 0.031 0.761 0.027 0.039  1 1 0   0 
11513739 11.905  0-17 6260.4 126.1 124.3 4.213 0.039 0.039 0.986 0.072 0.065    1 0   0 
11513790 14.336  4-17 5576.4 103.2 101.9 4.433 0.042 0.048 0.926 0.066 0.069    1 0   0 
11513896 15.516  1-17 5860.2 113.1 109.7 4.220 0.057 0.058 1.055 0.082 0.082    1 0   0 
11513919 14.069 10-10 6138.2 119.7 111.3 4.021 0.034 0.049 1.305 0.066 0.120    1 0   0 
11513926 14.730  1-17 6174.5 126.6 115.1 4.072 0.043 0.049 1.280 0.065 0.102    1 0   0 
11513950 15.777  1-17 6726.0 164.0 258.0 4.335 0.058 0.173 1.354 0.150 0.206    2     1 
11513952 15.904  4-17 5773.7 115.6 110.8 4.313 0.072 0.070 0.974 0.073 0.069    1 0   0 
11513978 13.647  1-17 6033.1 117.1 118.9 3.935 0.049 0.043 1.269 0.141 0.081    1 0   0 
11513984 14.053  1-17 5791.0 108.4 106.8 4.378 0.041 0.045 0.993 0.073 0.076    1 0   0 
11513987 15.723  1-17 5189.1  88.2  80.0 4.399 0.039 0.034 0.843 0.040 0.029  0 1 0   0 
11514131 15.746  1-17 5071.9  93.3  85.3 4.509 0.041 0.037 0.813 0.049 0.042  1 1 0   0 
11514173 15.183  0-17 5086.4 108.2  97.5 3.652 0.047 0.063 1.192 0.109 0.143  2 1 0   0 
11514205 15.886  1-17 5274.6  96.6  91.3 4.580 0.026 0.038 0.794 0.037 0.041  0 1 0   0 
11514273 14.468  1-17 5250.3 112.8 106.3 3.915 0.039 0.044 0.973 0.062 0.070  0 1 0   0 
11514300 13.489  0-17 5574.0 108.8 102.3 4.459 0.042 0.042 0.840 0.063 0.058  0 1 0   0 
11514395 15.665  4-17 6102.1 116.0 114.3 4.320 0.056 0.060 1.114 0.070 0.079    1 0   0 
11514468 15.766  1-17 5795.0 108.6 104.6 4.557 0.025 0.030 0.875 0.041 0.041    1 0   0 
11514540 15.644  4-17 5611.7 114.2 108.8 4.126 0.062 0.061 0.982 0.078 0.071    1 0   0 
11514562 14.330  1-17 5937.1 120.5 119.1 4.176 0.030 0.037 1.273 0.044 0.060    1 0   0 
11514586 14.603  1-17 6144.9 119.7 114.9 4.291 0.043 0.043 1.142 0.071 0.078    1 0   0 
11514629 15.679  1-17 5593.1 107.0 105.0 4.366 0.063 0.061 0.930 0.071 0.068    1 0   0 
11514642 15.565  1-17 4840.5  84.9  78.4 4.562 0.029 0.029 0.768 0.039 0.037  0 1 0   0 
11514654 15.579  4-17 6054.0 117.1 108.8 4.184 0.065 0.065 1.156 0.077 0.089    1 0   0 
11514663 15.802  1-17 5606.9 108.6 104.8 4.200 0.063 0.062 0.957 0.074 0.069    1 0   0 
11514771 13.141  1-17 5869.4 108.0 107.1 4.314 0.035 0.036 1.113 0.063 0.068    1 0   0 
11514808 15.148  4-17 5829.5 102.2 100.3 4.435 0.035 0.046 0.995 0.055 0.071    1 0   0 
11514812 15.170  1-17 5319.0 105.7  93.5 4.110 0.044 0.042 0.891 0.054 0.043    1 0   0 
11514859 15.375  1-17 5526.2  98.2  97.8 4.499 0.032 0.046 0.905 0.049 0.061    1 0   0 
11514879 15.105  1-17 4963.6  87.0  76.8 3.382 0.089 0.081 0.959 0.194 0.131  0 2 0   0 
11514911 13.842  1-17 6134.3 111.7 111.7 4.360 0.032 0.040 1.113 0.059 0.076    1 0   0 
11514919 15.704  1-17 5359.9  97.0  93.0 4.572 0.025 0.036 0.821 0.042 0.050    1 0   0 
11514936 15.571  1-17 5066.4  94.6  88.6 4.558 0.029 0.036 0.800 0.041 0.048  0 1 0   0 
11514960 15.080  4-17 5709.1 116.4 113.8 4.035 0.061 0.050 1.063 0.090 0.074    1 0   0 
11514970 15.047  1-17 5928.6 114.1 109.7 4.358 0.077 0.092 1.038 0.076 0.077    1     0 
11514977 15.160  1-17 5332.0 159.0 159.0 4.568 0.032 0.128 0.905 0.066 0.090  0 2     1 
11514978 15.152  1-17 6122.2 118.9 114.9 3.878 0.099 0.102 1.379 0.156 0.129    1 0   0 
11515010 15.527  2-17 5926.8 106.7 111.5 4.088 0.055 0.066 1.149 0.099 0.094    1 0   0 
11515028 15.704  1-17 5560.4 115.5 109.2 4.030 0.068 0.061 1.005 0.074 0.072    1 0   0 
11515041 15.195  1-17 5846.0 112.7 110.1 4.352 0.049 0.052 1.014 0.073 0.077    1 0   0 
11515093 14.527  1-17 5048.2  98.3  83.6 3.603 0.062 0.063 0.936 0.120 0.107  0 1 0   0 
11515109 15.374  1-17 4777.6  90.0  84.7 4.619 0.019 0.025 0.713 0.030 0.033  0 1 0   0 
11515146 15.741  2- 3 5805.8 107.0 103.9 4.437 0.041 0.053 0.985 0.059 0.069    1 0   0 
11515246 15.443  1-17 5590.5 109.8 108.7 4.386 0.053 0.054 0.929 0.071 0.069    1 0   0 
11515249 13.839  1-17 5919.7 106.1 109.4 4.120 0.037 0.048 1.133 0.086 0.092    1 0   0 
11515280 15.615  4-17 5969.9 147.1 170.2 4.218 0.046 0.052 1.101 0.091 0.101    1 0   0 
11515456 14.493  1-17 5613.0 106.8 103.4 4.331 0.045 0.045 0.937 0.072 0.067    1 0   0 
11515538 12.543  0-17 6668.7 135.9 145.0 4.092 0.031 0.031 1.415 0.069 0.060    1 0   0 
11515541 13.965  1-17 6202.3 123.0 117.9 4.022 0.035 0.048 1.247 0.066 0.103    1 0   0 
11515572 14.903  1-17 6147.2 125.8 120.6 3.940 0.113 0.101 1.084 0.085 0.081    1 0   0 
11515610 15.201  1-17 6592.0 184.0 230.0 4.358 0.054 0.216 1.305 0.163 0.199    2     1 
11515669 13.797  1-17 5686.1 109.9 108.9 4.558 0.023 0.033 0.833 0.033 0.044    1 0   0 
11515679 13.952  1-17 5523.5  95.2  96.2 4.475 0.035 0.044 0.911 0.057 0.065    1 0   0 
11515703 13.714  1-17 6250.2 119.1 113.0 4.162 0.031 0.037 1.180 0.058 0.080    3 0   0 
11515713 13.337  1-17 5203.5 119.1 115.0 3.618 0.033 0.046 1.496 0.075 0.106  2 3 0   0 
11515758 15.501  2-17 5882.6 113.5 110.7 4.293 0.057 0.057 1.040 0.076 0.079    1 0   0 
11515772 15.190  1-17 5895.5 109.0 110.0 4.126 0.050 0.057 1.116 0.094 0.089 11 1 0   0 
11515797 15.680  2-17 5905.2 115.5 110.3 4.225 0.063 0.062 1.073 0.081 0.084    1 0   0 
11515848 15.878  2- 3 6072.0 117.7 112.1 4.049 0.142 0.142 1.228 0.134 0.117    1     0 
11515908 15.103  1-17 5713.1 111.0 104.3 4.362 0.052 0.052 0.968 0.074 0.073    1 0   0 
11515915 15.054  1-17 5734.2 113.4 108.7 4.268 0.048 0.051 0.988 0.076 0.074    1 0   0 
11515925 13.862  2-17 4434.1  80.1  77.8 4.626 0.019 0.014 0.645 0.020 0.015  1 1 0   0 
11515931 14.597  1-17 3913.3  79.8  74.3 4.673 0.013 0.013 0.562 0.013 0.013  1 1 0   0 
11515938 14.656  1-17 5739.0 113.7 109.5 4.248 0.045 0.047 0.995 0.076 0.075    1 0   0 
11515942 13.849  1-17 6213.8 127.6 122.0 4.330 0.040 0.041 0.986 0.068 0.065    1 0   0 
11515975 14.866  1-17 5288.1  98.3  93.8 4.536 0.034 0.039 0.811 0.046 0.052    1 0   0 
11515985 15.239  1-17 5728.8 117.1 114.0 4.008 0.064 0.054 1.086 0.090 0.076    1 0   0 
11516011 15.784  2-17 5452.6 109.1 102.8 4.414 0.058 0.057 0.891 0.067 0.061    1 0   0 
11516031 15.977  1-17 5477.8 105.7 102.8 4.433 0.060 0.066 0.898 0.064 0.063    1 0   0 
11516110 11.882  0-17 6648.0 141.3 143.7 4.236 0.031 0.029 1.280 0.053 0.046  1 1 0   0 
11516149 14.810  1-17 5944.6 117.7 109.1 4.224 0.049 0.050 1.091 0.076 0.084    1 0   0 
11516160 14.976  1-17 5845.7 108.4 100.0 4.150 0.044 0.047 1.164 0.071 0.089    1 0   0 
11516174 15.267  1-17 6042.0 164.0 182.0 4.308 0.180 0.180 0.929 0.131 0.095    2     1 
11516176 13.556  0-17 5454.0  98.9  87.9 4.489 0.041 0.037 0.802 0.057 0.050    1 0   0 
11516293 15.227  1-17 5797.7 112.3 109.4 4.379 0.047 0.052 0.995 0.072 0.076    1 0   0 
11516301 15.555  2-17 5751.1 109.1 105.9 4.430 0.049 0.062 0.971 0.064 0.070    1 0   0 
11516340 15.866  4-17 5335.3  96.4  82.6 4.205 0.060 0.060 0.882 0.048 0.035  0 1 0   0 
11516366 15.866  1-17 5628.9 102.5  99.9 4.501 0.035 0.048 0.918 0.052 0.059    1 0   0 
11516382 15.772  1-17 5103.9  95.7  89.4 4.547 0.033 0.040 0.809 0.044 0.049  0 1 0   0 
11516401 15.439  1-17 5054.9  90.9  85.4 4.576 0.025 0.034 0.785 0.039 0.048  0 1 0   0 
11516483 15.134  1-17 5412.4 113.9 107.1 4.107 0.049 0.049 0.916 0.063 0.058    1 0   0 
11516787 15.324  1- 3 5361.1 112.1 102.3 4.299 0.048 0.046 0.956 0.055 0.051    1 0   0 
11516913 12.977  1-17 5534.4 100.8  98.7 4.400 0.042 0.044 0.913 0.070 0.066    1 0   0 
11516919 11.784  0-17 6271.3 126.8 129.1 4.200 0.035 0.038 1.185 0.063 0.077    1 0   0 
11516930 15.267  1-17 5204.2 117.6 110.5 3.709 0.041 0.058 1.210 0.088 0.125  2 1 0   0 
11516943 12.179  0-17 6322.2 125.7 117.6 4.261 0.038 0.037 1.130 0.064 0.069  0 1 0   0 
11516975 15.117  1-17 5765.2 119.1 115.0 4.014 0.065 0.053 1.098 0.106 0.077    1 0   0 
11516997 13.054  0-17 6522.5 130.0 128.2 3.954 0.029 0.045 1.361 0.059 0.111    1 0   0 
11517039 11.370  0- 1 6474.5 125.1 117.5 3.782 0.028 0.032 1.666 0.071 0.105    3 0   0 
11517106 12.699  0-17 6134.7 116.3 116.6 4.236 0.042 0.039 1.157 0.067 0.079    1 0   0 
11517199 12.301  0-17 5438.8  66.0  61.0 3.515 0.031 0.025 0.731 0.041 0.027    1 0   0 
11517306 13.014  0-17 5877.5 123.0 129.3 3.885 0.056 0.034 1.295 0.163 0.069  1 1 0   0 
11517307 15.337  4-17 5505.7 107.6 106.3 4.472 0.040 0.050 0.906 0.058 0.065    1 0   0 
11517321 12.760  0-17 5678.5 110.2 103.1 4.298 0.054 0.055 0.997 0.072 0.069    1     0 
11517324 15.763  2-17 5710.9 113.7 108.8 4.508 0.048 0.064 0.914 0.068 0.067    1     0 
11517366 13.639  1-17 5804.6 109.5 112.8 4.169 0.041 0.046 1.051 0.088 0.081    1 0   0 
11517398 15.276  1-17 5483.3 123.2 116.9 4.086 0.053 0.051 0.949 0.069 0.066    1 0   0 
11517457 15.621  4-17 5471.3 124.9 122.2 3.798 0.057 0.057 1.185 0.087 0.093  0 1 0   0 
11517463 15.578  4-17 5750.0 114.6 113.7 4.202 0.058 0.060 1.013 0.085 0.078    1 0   0 
11517525 15.352  1- 3 5880.8 112.7 112.8 4.091 0.054 0.064 1.123 0.105 0.089    1 0   0 
11517719 13.612  1-17 6013.5 124.9 124.4 4.092 0.062 0.064 1.027 0.089 0.073 2,3 1 0 0 0 
11517732 15.445  4-17 5853.0 163.0 204.0 4.524 0.050 0.213 0.979 0.113 0.126    2     1 
11517764 15.596  4-17 5389.4 102.7  96.6 4.593 0.020 0.029 0.800 0.034 0.042  1 1 0   0 
11517816 15.053  1-17 5766.7 105.6 100.1 4.527 0.020 0.030 0.916 0.037 0.047    1 0   0 
11517853 14.448  1-17 6061.3 109.9 107.2 4.409 0.027 0.039 1.068 0.049 0.069    1 0   0 
11517857 15.455  1- 3 6131.0 121.4 117.2 4.277 0.054 0.058 1.142 0.072 0.081    1 0   0 
11517861 15.912  4-17 6157.8 119.2 121.5 3.773 0.149 0.157 1.502 0.196 0.188    1     0 
11517908 15.986  4-17 5726.7 113.3 112.4 4.134 0.080 0.083 1.029 0.092 0.081    1 0   0 
11517945 15.963  4-17 5354.2 100.4  97.4 4.543 0.031 0.045 0.849 0.046 0.056  6 1 0   0 
11517948 15.125  1-17 6158.0 112.7 109.4 4.384 0.033 0.044 1.104 0.055 0.069    1 0   0 
11517956 14.483  1-17 6039.2 110.8 106.3 4.163 0.043 0.043 1.141 0.071 0.084    1 0   0 
11518140 13.785  1-17 6185.9 115.7 109.7 3.967 0.030 0.047 1.370 0.064 0.123    1 0   0 
11518142 15.412  1-17 5628.6 114.2 111.4 4.036 0.047 0.043 0.939 0.065 0.059  2 1 0 0 0 
11518251 15.290  1-17 5832.5 121.4 115.1 3.779 0.068 0.062 1.310 0.094 0.087    1 0   0 
11518314 15.593  2-17 5296.6  82.7  71.9 4.233 0.047 0.047 0.878 0.038 0.028  0 1 0   0 
11518386 15.523  4-17 5882.1 118.3 116.3 3.967 0.078 0.070 1.182 0.114 0.088    1 0   0 
11518445 14.735  1-17 5755.5 113.3 112.4 4.196 0.046 0.048 1.017 0.084 0.078    1 0   0 
11518487 15.094  1-17 5167.3  96.6  91.5 4.561 0.026 0.037 0.813 0.039 0.052  0 1 0   0 
11518599 15.748  1-17 5756.5 108.9 105.2 4.405 0.052 0.061 0.978 0.067 0.072    1 0   0 
11518700 14.273  1-17 5818.8 118.4 113.6 4.076 0.051 0.048 1.095 0.118 0.081    1 0   0 
11518741 13.889  1-17 6009.3 109.3 107.7 4.364 0.036 0.042 1.069 0.067 0.077    1 0   0 
11518769 15.643  4-17 6144.6 125.8 111.6 4.109 0.066 0.066 1.238 0.077 0.097    1 0   0 
11518778 13.023  1-17 5057.0  89.2 116.5 2.443 0.105 0.062 1.191 0.349 0.227  2 2 0   0 
11518870 15.888  1-17 4272.5  79.8  67.4 4.639 0.019 0.022 0.648 0.023 0.019  0 1 0   0 
11518950 13.569  0-17 6512.8 159.9 152.2 4.042 0.029 0.031 1.409 0.078 0.075    1 0   0 
11518961 13.797  1-17 5919.6 117.5 114.7 4.125 0.121 0.118 1.119 0.117 0.103    1     0 
11518974 15.613  1-17 5897.3 114.2 111.7 4.356 0.056 0.062 1.031 0.072 0.077    1 0   0 
11518989 15.535  1-17 5238.2  98.5  92.8 4.540 0.032 0.042 0.835 0.044 0.054    1 0   0 
11518996 14.456  1-17 4516.9  74.0  69.7 4.608 0.020 0.021 0.703 0.028 0.027  1 1 0   0 
11519003 12.923  0-17 5939.6 109.5 113.7 4.028 0.045 0.045 1.175 0.118 0.084    1 0   0 
11519020 15.723  1-17 5967.8 112.0 116.3 4.024 0.069 0.076 1.200 0.108 0.097    1 0   0 
11519057 14.881  1-17 5697.0 122.6 115.1 3.942 0.047 0.045 1.117 0.072 0.072    1 0   0 
11519134 14.114  0-17 6404.4 134.7 125.1 4.021 0.032 0.033 1.390 0.070 0.069 2,3 1 0   0 
11519182 13.549  0-17 6415.1 120.2 116.8 3.840 0.031 0.039 1.575 0.072 0.130    1 0   0 
11519187 15.877  4-17 4587.3 150.5 131.0 4.524 0.047 0.975 0.730 0.168 0.052  0 1   1 0 
11519226 15.739  0-17 5890.6 108.9 114.4 4.087 0.039 0.049 1.131 0.104 0.089  3 1 0   0 
11519372 15.442  1-17 5670.0 124.6 117.4 4.222 0.054 0.055 0.975 0.078 0.074    1 0   0 
11519466 12.880  1-17 6084.2 119.9 110.1 4.057 0.032 0.049 1.264 0.063 0.117  6 1 0   0 
11519516 13.272  1-17 6128.4 140.6 120.5 4.142 0.026 0.037 1.292 0.053 0.073    1 0   0 
11519568 14.376  1-17 6324.9 129.7 123.1 3.978 0.037 0.041 1.401 0.072 0.096    1 0   0 
11519606 15.662  2-17 6307.8 133.8 130.7 4.092 0.071 0.071 1.307 0.076 0.086    1 0   0 
11519666 13.369  0-17 4985.3  83.9  75.6 4.531 0.030 0.022 0.762 0.043 0.031  0 1 0   0 
11519685 14.306  1-17 5806.6 112.1 109.9 4.384 0.042 0.046 0.997 0.072 0.077    1 0   0 
11519688 13.743  1-17 6001.7 109.7 106.9 4.408 0.028 0.039 1.054 0.053 0.072    1 0   0 
11519790 13.095  0-17 6443.3 133.5 121.8 4.247 0.032 0.033 1.276 0.062 0.062    1 0   0 
11519884 13.065  0-17 6529.2 147.0 131.1 4.084 0.030 0.030 1.385 0.064 0.056    1 0   0 
11519927 14.938  1-17 5882.6 109.1 104.8 4.474 0.024 0.036 0.985 0.043 0.060    1 0   0 
11519952 10.386  0-17 5968.0 107.0 105.6 4.373 0.036 0.040 1.052 0.065 0.069    1 0   0 
11519971 15.958  4-17 5803.6 121.4 120.0 4.117 0.073 0.080 1.072 0.103 0.086    1 0   0 
11519978 14.166  1-17 6215.7 134.4 118.2 4.244 0.044 0.038 1.192 0.069 0.080    1 0   0 
11520141 14.935  1-17 5615.1 118.9 113.1 4.140 0.054 0.051 0.940 0.071 0.062    1 0   0 
11520221 15.493  1-17 4720.4  93.5  86.4 4.623 0.019 0.024 0.703 0.029 0.032  0 1 0   0 
11520236 13.873  1-17 6100.4 107.5 105.5 4.401 0.022 0.032 1.107 0.042 0.059    1 0   0 
11520344 14.937  1-17 5740.1 126.4 120.6 3.982 0.055 0.048 1.106 0.085 0.074    1 0   0 
11520366 13.252  0-17 5914.7 126.2 122.6 4.056 0.040 0.038 0.923 0.064 0.057    1 0   0 
11520401 15.282  1-17 5475.8 136.1 128.4 4.294 0.180 0.288 0.915 0.116 0.078    1     0 
11520459 15.338  4-17 5285.5 105.3  95.7 4.478 0.045 0.044 0.854 0.058 0.054  0 1 0 1 0 
11520465 13.890  1-17 6488.5 138.8 126.3 4.055 0.034 0.035 1.298 0.053 0.068    1 0 1 0 
11520502 14.548  1-17 5870.1 105.3 100.3 4.484 0.022 0.034 0.975 0.040 0.057    1 0   0 
11520515 14.565  1-17 6009.4 112.5 118.6 4.074 0.045 0.052 1.119 0.102 0.081    1 0   0 
11520535 15.049  0-17 5640.5  91.8 106.1 4.121 0.033 0.045 1.131 0.091 0.070  2 1 0   0 
11520577 14.130  1-17 5964.7 110.6 121.3 4.020 0.055 0.043 1.125 0.123 0.074    1 0   0 
11520596 15.299  4-17 5925.5 115.2 109.7 4.464 0.046 0.059 0.985 0.066 0.070    1     0 
11520636 13.768  1-17 6163.3 136.1 113.7 4.188 0.040 0.039 1.156 0.068 0.080    1 0   0 
11520670 14.897  1-17 5643.0 105.1 103.0 4.471 0.034 0.045 0.938 0.054 0.065    1 0   0 
11520765 14.013  1-17 5264.9  97.3  92.2 4.536 0.035 0.032 0.766 0.048 0.043  0 1 0   0 
11520778 12.693  1-17 6451.4 134.5 131.9 4.138 0.192 0.288 1.274 0.208 0.125  1 1     0 
11520787 14.002  4-17 6376.0 121.4 120.8 4.344 0.025 0.036 1.197 0.046 0.067    1 0   0 
11520822 15.259  1- 3 5741.6 126.1 122.6 4.021 0.068 0.057 1.085 0.101 0.078    1 0   0 
11520827 15.748  1-17 6215.0 172.0 237.0 4.440 0.056 0.224 1.111 0.153 0.153    2     1 
11520913 13.952  1-17 5895.3 124.8 122.0 3.962 0.059 0.042 1.183 0.141 0.076    1 0   0 
11520977 13.930  1-17 6220.1 125.0 121.0 4.053 0.033 0.047 1.243 0.058 0.103    1 0   0 
11520992 15.857  4-17 5571.8 125.5 118.5 4.227 0.070 0.069 0.939 0.074 0.068    1 0   0 
11521015 14.120 10-10 6054.6 131.4 114.3 4.171 0.043 0.042 1.170 0.069 0.092    1 0   0 
11521026 13.863  1-17 6340.0 131.5 139.6 4.237 0.034 0.036 1.240 0.058 0.066    1 0   0 
11521048 15.748  1-17 5641.6 125.1 118.3 4.319 0.152 0.241 0.962 0.107 0.075  3 1     0 
11521071 14.711  1-17 6182.9 128.8 121.3 4.346 0.078 0.115 1.120 0.093 0.091    1     0 
11521112 15.260  1-17 5704.9 115.8 112.7 4.417 0.046 0.054 0.962 0.067 0.072    1 0   0 
11521116 15.435  1-17 5891.3 125.7 124.2 3.919 0.073 0.067 1.216 0.115 0.087    1 0   0 
11521144 14.068 10-10 6626.5 132.6 131.5 4.338 0.024 0.029 1.230 0.038 0.049    1 0   0 
11521146 15.763  1-17 5199.2 107.6 101.9 4.564 0.028 0.039 0.810 0.043 0.052  0 1 0   0 
11521233 14.160 10-10 6624.3 129.6 131.7 3.858 0.040 0.049 1.493 0.076 0.143    1 0   0 
11521293 14.943  1-17 5900.7 119.6 118.0 4.345 0.047 0.050 1.035 0.075 0.079    1 0   0 
11521412 14.675  1-17 5548.8 108.0 108.0 4.473 0.035 0.045 0.917 0.057 0.066  0 1 0   0 
11521488 15.123  1-17 6191.2 123.4 118.0 4.409 0.050 0.062 1.079 0.075 0.077  0 1 0   0 
11521527 14.337  1-17 6099.5 118.4 116.0 3.935 0.056 0.061 1.406 0.094 0.124    1 0   0 
11521537 15.129  1-17 5880.0 158.0 193.0 4.518 0.039 0.221 1.010 0.127 0.127    2     1 
11521600 12.906  0-17 6263.6 121.8 114.0 4.240 0.037 0.037 1.114 0.064 0.072    1 0   0 
11521637 13.665  1-17 6426.6 195.5 242.8 4.139 0.028 0.032 1.319 0.075 0.087    1 0   0 
11521665 14.292  1-17 5753.9  89.2  84.0 4.440 0.019 0.029 1.095 0.035 0.051    1 0   0 
11521678 15.244  1-17 5383.2 109.1  89.8 4.227 0.045 0.042 0.887 0.056 0.040  0 1 0   0 
11521694 15.476  1- 3 5480.7 134.6 131.0 3.659 0.073 0.075 1.375 0.119 0.124    1 0   0 
11521747 15.946  2-17 6392.0 154.0 243.0 4.399 0.062 0.188 1.232 0.150 0.183    2     1 
11521791 15.014  1- 3 5525.0 183.0 150.0 4.415 0.144 0.216 0.782 0.127 0.054    2     1 
11521793 13.770  1-17 6023.0 120.0 116.5 4.249 0.037 0.041 1.110 0.070 0.076    1 0 0 0 
11521813 10.980  0-17 6032.0 118.0 113.2 4.288 0.039 0.039 0.995 0.071 0.067    1 0   0 
11521870 15.127  1-17 6352.4 119.4 114.7 4.372 0.029 0.038 1.160 0.051 0.062    1 0   0 
11521919 13.196  0-17 5333.9 112.5 105.8 3.840 0.034 0.041 1.086 0.069 0.076    1 0   0 
11521925 15.630  1-17 5439.1 205.7 139.9 4.474 0.039 0.044 0.894 0.069 0.069    1 0   0 
11521972 14.031  1-17 5619.3 106.3 102.9 4.308 0.043 0.044 0.941 0.071 0.067    1 0   0 
11546023 15.194  1-17 4531.3  78.2  73.8 4.628 0.018 0.022 0.684 0.026 0.027  0 1 0   0 
11546079 15.156  4-17 5938.6 108.5 105.3 4.422 0.034 0.046 1.027 0.055 0.070    1 0   0 
11546117 15.030  1-17 6120.4 124.5 120.5 4.394 0.046 0.049 0.935 0.062 0.062    1 0   0 
11546211 15.155  1-17 3497.0  62.0  55.0 4.920 0.055 0.040 0.339 0.051 0.051  3 2     1 
11546259 15.208  1-17 5744.7 101.7  95.1 4.522 0.024 0.033 0.918 0.041 0.050    1 0   0 
11546290 14.885  1-17 5759.2  99.9  96.5 4.476 0.028 0.040 0.961 0.047 0.063    1 0   0 
11546374 15.736  1-17 4022.9  81.0  84.9 4.612 0.015 0.015 0.621 0.013 0.014  1 1 0   0 
11546397 15.994  1-17 4614.3  86.0  79.5 4.622 0.024 0.023 0.658 0.027 0.023  0 1 0   0 
11546447 12.668  0-17 5718.3 100.4 102.5 4.195 0.035 0.041 1.075 0.076 0.074    1 0   0 
11546462 14.176  1-17 5950.1 105.7 104.4 4.438 0.031 0.040 0.985 0.052 0.063    1 0   0 
11546526 13.475  0-17 6125.4 114.5 111.2 4.339 0.036 0.041 1.118 0.066 0.078    1 0   0 
11546534 14.765  1-17 5332.4 141.3 140.3 3.790 0.036 0.044 1.148 0.085 0.101  0 1 0   0 
11546546 14.375  1-17 5101.0  89.8  81.3 4.633 0.017 0.024 0.717 0.025 0.036  0 1 0   0 
11546578 11.449  0- 1 5961.2 101.2 108.9 4.133 0.032 0.042 1.133 0.077 0.086    1 0   0 
11546620 15.381  1-17 4538.1  78.1  74.0 4.603 0.022 0.023 0.709 0.030 0.029  1 1 0   0 
11546639 15.252  1-17 6011.4 109.6 108.2 4.020 0.058 0.066 1.230 0.100 0.101    1 0   0 
11546652 13.730  1-17 5636.5  85.1  91.4 4.425 0.029 0.037 1.061 0.049 0.060    1 0   0 
11546675 15.597  2-17 5315.4  96.1  90.9 4.549 0.035 0.044 0.805 0.043 0.049    1 0   0 
11546696 15.210  4-17 5330.3  94.7  92.5 4.539 0.029 0.042 0.851 0.043 0.056    1 0   0 
11546698 13.525  0-17 5887.9 109.2  99.6 4.075 0.032 0.049 1.250 0.059 0.115    1 0   0 
11546710 15.014  1-17 5062.9  89.9  84.8 3.388 0.072 0.092 1.179 0.183 0.210  2 2 0   0 
11546755 15.737  2- 3 5521.2 113.5 107.6 4.563 0.025 0.034 0.849 0.044 0.049    1 0   0 
11546766 15.235  1-17 5835.2 110.7 107.5 4.325 0.057 0.056 1.015 0.075 0.077    1 0   0 
11546788 15.557  1-17 4532.0  80.4  77.6 4.628 0.021 0.019 0.654 0.024 0.020  1 1 0   0 
11546819 14.163  1-17 5823.1 116.0 109.0 3.917 0.047 0.041 1.185 0.077 0.072    1 0   0 
11546841 15.952  2- 3 4969.7  91.8  84.1 3.450 0.137 0.147 1.203 0.195 0.217  0 2 0   0 
11546946 11.225  0-17 6096.0 195.0 238.0 4.002 0.350 0.150 1.191 0.179 0.198    2     1 
11546949 15.237  1-17 5278.9 101.1  91.2 4.477 0.044 0.042 0.853 0.058 0.054  0 1 0   0 
11546965 12.093  0-17 4922.0  72.5  64.3 4.468 0.022 0.015 0.809 0.027 0.018  8 1 0   0 
11547024 14.439 17-17 5417.3 100.2  98.7 4.491 0.035 0.044 0.885 0.055 0.063  0 1 0   0 
11547043 14.868  1-17 5645.9 105.7 102.3 4.407 0.044 0.049 0.946 0.069 0.071    1 0   0 
11547097 15.494  1-17 5721.4 116.4 110.1 3.950 0.069 0.061 1.121 0.085 0.079    1 0   0 
11547102 15.215  1- 3 5951.1 117.7 110.2 4.272 0.051 0.051 1.070 0.072 0.074    1 0   0 
11547187 14.125 10-10 6035.7 108.1 103.8 4.416 0.026 0.037 1.058 0.049 0.068    1 0   0 
11547198 15.949  1-17 4577.9  78.4  71.3 4.550 0.024 0.018 0.749 0.026 0.021  1 1 1   0 
11547205 15.026  1- 3 5734.3 114.0 107.4 4.263 0.048 0.050 0.990 0.076 0.075    1 0   0 
11547239 11.550  0-17 6013.6 124.3 116.7 4.420 0.022 0.032 1.057 0.048 0.064  1 1 0   0 
11547264 13.340  1-17 6658.9 138.2 130.4 3.998 0.030 0.032 1.347 0.059 0.075    1 0   0 
11547271 10.795  0-17 7132.0 158.1 148.5 3.879 0.031 0.034 1.763 0.084 0.093  1 2 0   0 
11547274 15.768  4-17 4580.2  84.6  76.9 4.622 0.020 0.023 0.693 0.029 0.029  1 1 0   0 
11547316 13.593  0-17 6301.6 124.5 127.8 4.087 0.032 0.037 1.313 0.062 0.073    1 0   0 
11547327 14.816  1-17 5876.4 105.6  99.3 4.063 0.039 0.053 1.263 0.065 0.114    1 0   0 
11547328 14.961  1-17 5798.8 107.8 105.9 4.398 0.043 0.049 0.993 0.068 0.075    1 0   0 
11547330 14.625  1-17 5431.6  96.0  94.2 4.504 0.032 0.044 0.887 0.049 0.062    1 0   0 
11547380 14.773  1-17 5510.3 110.5 106.7 3.940 0.041 0.043 1.049 0.066 0.068    1 0   0 
11547393 13.771  1-17 5130.9  74.0  69.7 4.410 0.021 0.016 0.823 0.027 0.021    1 0   0 
11547438 14.011  1-17 5994.7 117.1 113.0 3.923 0.052 0.038 1.202 0.123 0.067  1 1 0   0 
11547470 14.159  1-17 5854.4 109.5 108.0 4.219 0.041 0.046 1.054 0.078 0.081    1 0   0 
11547501 14.089  1-17 6071.5 110.3 110.4 4.347 0.037 0.043 1.096 0.067 0.078    1 0   0 
11547505 13.757  1-17 5625.1  98.9  94.9 4.483 0.031 0.039 0.915 0.050 0.059  0 1 0 0 0 
11547586 15.576  2-17 5811.3 105.2 102.1 4.416 0.048 0.059 0.991 0.064 0.071    1 0   0 
11547589 11.225  1-17 5126.9 150.6 111.4 3.346 0.052 0.082 1.758 0.149 0.262  2 2 0   0 
11547800 15.556  2-17 5505.6 113.5 108.0 3.873 0.066 0.064 1.106 0.087 0.085    1 0   0 
11547806 15.088  1-17 6013.0 113.3 111.6 4.328 0.049 0.051 1.079 0.072 0.078    1 0   0 
11547856 13.935  2-17 5845.2 108.9 108.3 4.169 0.041 0.044 1.046 0.086 0.074    1 0   0 
11547869 16.415  9- 9 3711.1  72.7  74.4 4.714 0.014 0.014 0.508 0.015 0.015  3 1 0 1 0 
11547878 15.501  1-17 5238.1  96.5  89.4 4.430 0.074 0.074 0.871 0.053 0.044  0 1 0   0 
11547906 15.134  1-17 5554.6 109.3 104.3 4.301 0.051 0.051 0.922 0.069 0.064    1 0   0 
11547946 14.663  1-17 5729.3 110.8 105.0 4.312 0.058 0.057 0.979 0.075 0.073    1 0   0 
11547951 14.405  1-17 6045.2 117.4 103.2 4.147 0.042 0.043 1.178 0.069 0.093    1 0   0 
11547978 13.631  1-17 6192.2 115.8 119.5 4.292 0.032 0.031 1.251 0.058 0.059    1 0   0 
11548028 14.588  1-17 5423.9 102.7  98.7 4.455 0.043 0.046 0.886 0.064 0.062    1 0   0 
11548102 15.808  1-17 5212.0  98.2  91.3 4.512 0.043 0.049 0.836 0.050 0.052  0 1 0   0 
11548108 15.640  1-17 5135.0  88.4  81.7 4.496 0.039 0.033 0.773 0.041 0.032  0 1 0   0 
11548124 14.255  1-17 5745.5 102.0  99.1 4.402 0.041 0.046 0.976 0.069 0.073  1 1 0   0 
11548140 15.373  1-17 3591.4  47.3  37.7 4.706 0.011 0.011 0.507 0.012 0.012  3 1 0   0 
11548157 15.106  1-17 5717.0  97.8  95.7 4.456 0.033 0.043 0.988 0.051 0.060    1 0   0 
11548180 15.982  4-17 4923.3  83.9  79.0 4.579 0.027 0.037 0.782 0.039 0.042  0 1 0   0 
11548188 14.630  1-17 5335.1 106.2 101.3 3.934 0.042 0.044 0.989 0.063 0.068    1 0   0 
11548212 13.793  1-17 5890.4 111.2  97.9 4.239 0.037 0.031 0.772 0.044 0.035    1 0   0 
11548330 14.775  1-17 5649.5 117.3 108.7 4.042 0.051 0.044 1.030 0.077 0.066    1 0   0 
11548501 15.210  1-17 5092.7  91.4  85.4 4.553 0.029 0.036 0.807 0.041 0.050  0 1 0   0 
11548531 15.029  1-17 5021.5  86.1  83.8 4.597 0.020 0.029 0.759 0.033 0.044  0 1 0   0 
11548599 15.113  1-17 5491.9  99.9  94.7 4.514 0.037 0.046 0.839 0.050 0.055    1 0   0 
11548705 14.089  1-17 5552.0  94.1  92.2 4.513 0.024 0.038 0.906 0.042 0.058    1 0   0 
11548729 15.443  1-17 5325.8 100.1  91.7 4.464 0.047 0.046 0.863 0.060 0.056    1 0   0 
11548750 15.381  1-17 5936.9 107.0 111.2 4.058 0.060 0.072 1.169 0.104 0.094    1 0   0 
11548766 14.801  1-17 5713.6 104.1 100.9 4.409 0.042 0.047 0.966 0.068 0.072    1 0   0 
11548813 12.205  0-17 6554.2 125.1 125.6 4.332 0.019 0.026 1.257 0.038 0.052    1 0   0 
11548820 16.360  3- 5 5122.9  93.0  94.8 4.408 0.060 0.067 0.840 0.036 0.034  0 1 0   0 
11548829 15.802  1-17 5219.7  92.4  88.3 4.578 0.025 0.036 0.799 0.041 0.050  0 1 0   0 
11548856 14.453  1-17 5770.7 111.7 109.7 4.108 0.049 0.048 1.060 0.108 0.079    1 0   0 
11548869 14.572  1-17 5815.9 109.5 109.9 4.195 0.043 0.048 1.046 0.083 0.081    1 0   0 
11548870 11.322  0-17 6005.5 114.4 112.2 3.946 0.052 0.041 1.244 0.140 0.076    1 0   0 
11548890 14.630  1-17 5420.7 104.0  94.3 4.384 0.076 0.071 0.883 0.064 0.055  0 1     0 
11548895 15.521  1-17 5366.0 160.0 144.0 4.628 0.032 0.104 0.793 0.076 0.084  0 2     1 
11549086 14.520  1-17 5373.2 112.1 108.7 4.004 0.041 0.042 0.951 0.061 0.062    1 0   0 
11549196 12.618  0-17 6426.6 116.5 119.4 4.360 0.019 0.028 1.195 0.037 0.053    1 0   0 
11549240 15.534  1-17 5489.9 110.7 103.8 4.193 0.058 0.056 0.941 0.065 0.060    1 0   0 
11549259 15.375  1-17 5091.9  86.1  80.9 4.426 0.041 0.038 0.831 0.034 0.028  1 1 1   0 
11549355 15.173  1-17 5396.0 104.3  97.8 4.446 0.046 0.045 0.879 0.065 0.060    1 0   0 
11549391 15.769  2-17 5627.8 111.7 106.0 4.220 0.060 0.058 0.891 0.066 0.058    1 0   0 
11549425 13.950  1-17 5919.9 110.1 112.6 4.004 0.054 0.045 1.173 0.131 0.079    1 0   0 
11549459 14.543  1-17 5312.7  99.6  92.3 4.489 0.039 0.042 0.861 0.057 0.058    1 0   0 
11549550 15.584  2- 3 5327.2 101.5  93.3 4.448 0.048 0.048 0.886 0.061 0.055  0 1 0   0 
11549586 13.591  0-17 5211.4  82.1  72.2 4.392 0.030 0.021 0.844 0.042 0.028  1 1 0   0 
11549659 14.286  1-17 5761.1 119.7 110.7 3.803 0.037 0.036 1.267 0.062 0.070    1 0   0 
11549691 14.590  1-17 5752.4 117.1 115.1 3.935 0.046 0.043 1.143 0.073 0.073    1 0   0 
11549810 15.729  0-17 4863.0  87.9  81.8 3.530 0.101 0.106 1.156 0.177 0.185  2 3     0 
11549815 14.130  1-17 5997.7 107.2 105.4 4.397 0.032 0.039 1.047 0.057 0.067    1 0   0 
11549880 15.011  1-17 5778.2 123.0 121.2 4.388 0.042 0.044 0.938 0.072 0.068    1 0   0 
11549893 14.507  1-17 6023.0 125.6 125.0 4.361 0.035 0.041 1.075 0.071 0.081    1 0   0 
11549921 14.257  1-17 5781.6 114.5 104.5 4.235 0.041 0.037 0.821 0.055 0.044    1 0   0 
11549981 15.157  1-17 5843.0 113.8 109.7 4.295 0.049 0.051 1.023 0.076 0.077    1 0   0 
11549997 16.672  9- 9 4114.4  55.2  80.0 4.635 0.026 0.020 0.609 0.016 0.017  1 1 0   0 
11550055 12.796  0-17 5392.4  83.6  70.8 4.263 0.070 0.021 0.806 0.017 0.015  2 1     0 
11550076 16.763  3- 5 4759.5  92.5  86.9 4.579 0.032 0.036 0.746 0.041 0.040  0 1 0   0 
11550078 15.216  1-17 5459.6 115.4 113.1 3.684 0.061 0.063 1.337 0.105 0.109    1 0   0 
11550183 14.471  1-17 5676.9 108.0 103.2 4.205 0.045 0.045 0.981 0.077 0.072    1 0   0 
11550399 11.194  0-17 6216.1 122.3 121.2 4.193 0.041 0.041 1.015 0.077 0.069  0 1 0   0 
11550440 13.949  2-14 6202.3 120.2 116.7 4.275 0.032 0.043 1.172 0.067 0.079    1 0   0 
11550442 15.496  5-17 5388.8 102.2  97.5 4.484 0.042 0.049 0.877 0.056 0.061    1 0   0 
11550445 14.084  1-17 5687.5  99.3  98.6 4.426 0.035 0.040 0.998 0.060 0.067    1 0   0 
11550481 14.661  1-17 5546.8 104.8  99.0 4.253 0.045 0.044 0.925 0.069 0.063    1 0   0 
11550559 14.435  1-17 5316.5  86.6  77.7 4.244 0.098 0.108 0.875 0.048 0.036    1     0 
11550629 11.012  0-17 5933.9 116.0 113.7 4.068 0.059 0.057 1.014 0.081 0.068  2 1 0   0 
11550644 15.265  1-17 5285.2 115.8 110.1 3.820 0.052 0.055 1.083 0.085 0.091  0 1 0   0 
11550755 15.328  1-17 5851.6 113.1 109.2 4.274 0.054 0.055 1.032 0.077 0.078    1 0   0 
11550783 15.790  1-17 4805.0  83.9  76.7 4.507 0.027 0.021 0.786 0.029 0.023  1 1 0   0 
11550801 13.280  0-17 6060.5 117.3  98.1 4.082 0.030 0.046 1.236 0.063 0.109    1 0   0 
11550861 14.959  1-17 5126.3  80.9  74.0 4.431 0.031 0.023 0.828 0.039 0.027  1 1 0   0 
11550886 14.836  1-17 5878.5 113.2 110.4 4.284 0.046 0.048 1.040 0.075 0.078    1 0   0 
11550910 15.865  1-17 4184.9  50.3  82.3 4.589 0.025 0.017 0.654 0.024 0.015  1 1 0   0 
11550961 13.882  0-17 5319.9 125.1 117.9 3.513 0.037 0.047 1.458 0.085 0.108  2 1 0   0 
11550989 14.983  1-17 5844.8 108.3 100.7 4.157 0.045 0.048 1.138 0.076 0.085    1 0   0 
11551001 15.893  2-17 5062.2  85.7  74.0 3.605 0.084 0.090 0.837 0.093 0.057  0 1 0   0 
11551025 14.673  1-17 5846.5 107.1 100.4 4.530 0.019 0.027 0.918 0.034 0.044    1 0   0 
11551062 12.789  0-17 5757.0 109.7 106.2 4.251 0.042 0.045 1.001 0.076 0.075    1 0   0 
11551108 16.215  3- 5 5090.0 117.0 108.6 4.373 0.138 0.743 0.846 0.231 0.071  0 1     0 
11551135 13.271  0-17 7055.4 154.6 150.8 4.219 0.030 0.033 1.447 0.066 0.067    2 0   0 
11551162 15.100  1-17 5516.1  98.8 100.3 4.473 0.039 0.049 0.908 0.056 0.065    1 0   0 
11551165 16.411  9- 9 3467.1  63.0  89.4 4.905 0.009 0.009 0.284 0.009 0.009  0 1 0   0 
11551166 14.469  1-17 4926.7 140.2 122.7 4.557 0.048 0.769 0.670 0.104 0.036  1 1     0 
11551167 15.007  1-17 5610.4 109.7 105.9 4.418 0.048 0.049 0.877 0.066 0.062    1 0   0 
11551196 12.110  1-17 5580.9 112.8 123.4 2.948 0.101 0.150 2.467 0.211 0.260  2 2 0   0 
11551213 15.497  4-17 5707.4 112.0  98.6 4.262 0.056 0.054 0.820 0.057 0.042    1 0   0 
11551222 15.244  4-17 6090.0 190.0 253.0 4.447 0.054 0.216 1.173 0.136 0.166    2     1 
11551226 14.949  1-17 5134.2 113.0 105.3 3.723 0.049 0.067 1.131 0.104 0.130  0 1 0   0 
11551264 15.070  1-17 5779.9 110.2 109.7 4.188 0.048 0.051 1.031 0.087 0.079    1 0   0 
11551360 14.920  1-17 5985.1 111.6 107.9 4.433 0.027 0.038 1.035 0.049 0.066    1 0   0 
11551362 15.698  1-17 5310.6 105.5  96.4 4.494 0.043 0.048 0.859 0.055 0.057    1 0   0 
11551404 15.244  0-17 4909.1  84.3  72.9 3.548 0.068 0.052 0.930 0.140 0.093  2 3 0   0 
11551423 14.788  1-17 5767.5 115.3 105.0 4.322 0.045 0.041 0.826 0.060 0.047    1 0   0 
11551452 14.146  1-17 5802.3 109.1 106.0 4.405 0.043 0.044 0.906 0.067 0.064    1 0   0 
11551500 15.994  1-17 3726.0  99.0  99.0 4.764 0.056 0.032 0.492 0.039 0.044  1 2     1 
11551558 15.725  1-17 5404.2 108.1  88.5 4.246 0.055 0.051 0.894 0.059 0.045    1 0   0 
11551617 15.946  1-17 5352.4 153.5 132.2 4.432 0.048 0.045 0.869 0.070 0.057    1 0   0 
11551622 13.941  1-17 5749.1  95.8  97.4 4.399 0.033 0.039 1.060 0.058 0.068    1 0   0 
11551634 15.784  1-17 4967.9 102.8  91.5 3.620 0.081 0.094 1.072 0.159 0.160  0 1 0   0 
11551635 15.596  4-17 5320.1  95.6  92.3 4.535 0.030 0.043 0.851 0.044 0.056  1 1 0   0 
11551672 15.420  4-17 5383.1 101.2  95.8 4.469 0.046 0.049 0.876 0.060 0.060    1 0   0 
11551686 15.673  2-17 5926.1 110.5 115.2 4.076 0.064 0.076 1.153 0.104 0.094    1 0   0 
11551709 15.055  1-17 5239.7 127.9 124.7 3.816 0.042 0.050 1.071 0.084 0.098  0 1 0   0 
11551715 15.333  1-17 5137.1 120.3 108.4 3.727 0.054 0.069 1.127 0.105 0.131  0 1 0   0 
11551749 15.570  1-17 5695.6 107.7 105.9 4.437 0.050 0.055 0.893 0.062 0.063    1 0   0 
11551771 15.599  1-17 5505.3 110.1 103.5 4.181 0.054 0.052 0.925 0.067 0.062    1 0   0 
11551834 16.440  3- 5 5217.3  95.1  89.4 4.509 0.036 0.053 0.915 0.046 0.050  0 1 0   0 
11551859 14.945  1-17 5901.0 113.3 108.6 4.237 0.045 0.047 1.052 0.075 0.074    1 0   0 
11551865 15.592  1-17 4892.9  78.0  73.3 4.469 0.024 0.020 0.807 0.023 0.019  0 1 1   0 
11551962 12.669  0-17 6728.0 189.0 260.0 4.161 0.180 0.180 1.300 0.194 0.216    2     1 
11551993 14.910  1-17 5582.3 108.8 104.4 4.204 0.052 0.052 0.946 0.072 0.067    1 0   0 
11552016 14.972  1-17 5660.9 148.7 129.8 3.920 0.038 0.036 0.829 0.059 0.053    1 0   0 
11553341 15.696  2- 3 5103.5  94.1  89.2 4.545 0.036 0.033 0.764 0.044 0.040  1 1 0   0 
11553370 12.951  4-17 5240.0  98.5  87.3 4.443 0.051 0.044 0.844 0.056 0.043  2 1 0   0 
11553560 15.843  4-17 5029.4  88.9  81.7 4.486 0.044 0.038 0.846 0.048 0.038  1 1 0   0 
11553574 12.784  0-17 6048.8 112.7 112.3 4.440 0.034 0.039 0.941 0.055 0.060    1 0   0 
11553598 15.045  1-17 6039.0 111.6 109.0 4.363 0.041 0.049 1.079 0.065 0.076    1 0   0 
11553620 12.995  0-17 5463.7 115.4 109.3 3.775 0.037 0.038 1.309 0.061 0.069  0 1 0   0 
11553627 14.686  4-17 4379.0 157.0 157.0 4.654 0.056 0.028 0.577 0.070 0.041  7 2     1 
11553634 10.612  0-17 6078.2 115.5 105.6 4.149 0.094 0.088 1.221 0.086 0.089    1     0 
11553706 13.123  0-17 6106.9 112.8 110.9 4.400 0.033 0.039 1.021 0.057 0.066  1 1 0   0 
11553717 12.851  1-17 6315.1 119.9 112.4 3.921 0.034 0.043 1.455 0.071 0.128  1 1 0   0 
11553761 15.715  2- 3 5849.3 116.3 111.3 4.087 0.076 0.085 1.109 0.106 0.089    1 0   0 
11553853 15.884  1-17 4480.2  79.1  76.1 4.642 0.018 0.022 0.662 0.027 0.027  1 1 0   0 
11553856 14.293  1-17 5627.2 105.3 101.6 4.333 0.046 0.046 0.941 0.072 0.068    1 0   0 
11554022 13.089  1-17 6228.9 116.0 122.9 3.711 0.035 0.058 1.682 0.082 0.191    1 0   0 
11554045 14.698  1-17 6122.6 104.9 103.5 4.466 0.021 0.029 1.014 0.036 0.044    1 0   0 
11554061 15.868  1-17 5423.7 100.6  96.8 4.522 0.034 0.049 0.873 0.048 0.059    1 0   0 
11554089 13.616  1-17 6395.7 130.2 120.1 4.046 0.032 0.038 1.277 0.054 0.091    1 0   0 
11554141 13.752  0-17 5270.8 101.1 100.8 3.928 0.022 0.023 1.144 0.031 0.037  2 1 0   0 
11554142 14.761  1-17 5718.4 112.9 107.3 4.309 0.047 0.048 0.975 0.075 0.073    1 0   0 
11554145 15.845  1-17 4572.0  82.3  78.1 4.604 0.024 0.021 0.682 0.029 0.023  1 1 0   0 
11554209 13.947  0-17 5552.6  92.3 101.9 4.219 0.038 0.039 1.035 0.069 0.060  2 1 0   0 
11554233 14.790  1-17 5641.2  98.3 120.4 4.054 0.053 0.050 1.172 0.113 0.064    1 0   0 
11554283 15.151  0-17 5802.9 124.2 112.0 3.812 0.031 0.030 1.300 0.061 0.058  2 1 0   0 
11554300 15.694  4-17 5075.1  89.6  84.4 4.582 0.025 0.034 0.778 0.041 0.047  0 1 0   0 
11554313 15.921  1-17 5806.0 112.9 108.9 4.363 0.066 0.071 0.999 0.072 0.075    1 0   0 
11554336 15.069  1-17 6078.8 122.0 109.1 4.080 0.050 0.050 1.299 0.064 0.091    1 0   0 
11554384 15.629  1-17 5399.2  94.9  92.1 4.502 0.030 0.043 0.932 0.045 0.053    1 0   0 
11554396 15.975  0-17 5181.9 106.5  92.8 3.471 0.050 0.069 1.328 0.116 0.175  2 2 0   0 
11554403 15.336  1- 3 5789.1 122.3 114.9 4.158 0.060 0.057 0.858 0.061 0.051    1 0   0 
11554421 15.456  1-17 5055.8  93.3  85.5 4.541 0.034 0.037 0.806 0.044 0.047  1 1 0   0 
11554435 11.582  0-17 5485.7  82.1  82.4 4.506 0.019 0.029 0.966 0.036 0.048  1 1 0 0 0 
11554449 15.909  4-17 5683.1 114.8 109.0 4.342 0.135 0.220 0.964 0.097 0.079    1     0 
11554517 14.295  1-17 5765.2 115.4 110.1 4.259 0.044 0.046 1.002 0.077 0.076    1 0   0 
11554521 15.209  1-17 5730.9 103.2  97.5 4.516 0.024 0.034 0.924 0.041 0.052    1 0   0 
11554546 14.632  1-17 5826.5 120.7 116.0 3.966 0.049 0.043 1.107 0.076 0.068    1 0   0 
11554608 13.906  1-17 6056.6 122.1 118.1 4.271 0.041 0.043 0.995 0.072 0.068    1 0   0 
11554665 13.894  1-17 5974.4 105.9 104.7 4.451 0.028 0.037 0.975 0.048 0.059    1 0   0 
11554673 14.917  1-17 5015.0 110.6  97.3 3.736 0.056 0.066 1.013 0.109 0.117  0 1 0   0 
11554681 14.159  1-17 5245.7  97.2  91.7 4.528 0.031 0.038 0.847 0.044 0.053  0 1 0   0 
11554687 15.193  1-17 5832.4 117.3 110.8 4.309 0.051 0.050 0.911 0.069 0.062    1 0   0 
11554769 15.513  1-17 5101.2  91.0  86.8 4.567 0.029 0.035 0.778 0.040 0.045  0 1 0   0 
11554897 14.413  1-17 4728.7  91.0  82.8 4.621 0.017 0.023 0.709 0.027 0.033  0 1 0   0 
11554913 15.890  4-17 4605.3  81.3  76.8 4.603 0.023 0.025 0.715 0.033 0.031  1 1 0   0 
11554918 15.359  1-17 5975.0 117.7 112.2 4.268 0.051 0.055 1.156 0.065 0.075    1 0   0 
11554926 13.119  1-17 6314.5 137.0 129.4 4.232 0.031 0.041 1.176 0.058 0.075    1 0   0 
11554927 15.064  1-17 5840.0 102.6  98.1 4.488 0.024 0.034 0.966 0.042 0.057    1 0   0 
11554954 15.111  1-17 5477.5  97.7  94.5 4.549 0.022 0.035 0.866 0.037 0.052    1 0   0 
11554974 14.790  1-17 5719.2  85.4  73.8 4.282 0.028 0.026 0.750 0.024 0.018    1 0   0 
11555085 14.053  1-17 5827.6 114.7 107.2 4.037 0.055 0.050 1.148 0.121 0.077    1 0   0 
11555103 14.147 10-10 6266.1 123.2 117.4 4.149 0.039 0.045 1.090 0.077 0.077    1 0   0 
11555132 15.384  1-17 5683.0 108.9 104.4 4.339 0.057 0.056 0.960 0.074 0.071    1 0   0 
11555165 15.314  4-17 5659.4 113.7 108.3 4.192 0.052 0.052 0.978 0.078 0.072    1 0   0 
11555168 13.905  1-17 5734.3 108.4 104.4 4.269 0.038 0.040 1.075 0.065 0.070    1 0   0 
11555171 13.464  1-17 5780.7 117.2 111.4 3.802 0.035 0.035 1.274 0.062 0.068    1 0   0 
11555173 16.942  5- 9 4175.4  84.7  51.4 4.678 0.031 0.034 0.593 0.023 0.023  0 1 0   0 
11555361 13.634  1-17 4887.5  70.8  63.4 4.472 0.019 0.014 0.805 0.023 0.016  8 1 3   0 
11555403 13.294  0-17 5176.6 109.8 103.4 3.662 0.036 0.048 1.298 0.082 0.118  0 1 0   0 
11555407 14.061  1-17 6372.0 127.9 121.4 3.755 0.052 0.040 1.345 0.109 0.056    1 0   0 
11555552 15.860  4-16 5291.8  96.5  90.5 4.581 0.024 0.035 0.803 0.042 0.049    1 0   0 
11555640 15.696  3-16 5463.3 101.0  97.9 4.509 0.034 0.048 0.888 0.049 0.060    1 0   0 
11558025 14.861  1-17 5968.7 108.0 106.4 4.383 0.037 0.045 1.046 0.063 0.068    1 0   0 
11558207 13.581  0-17 5978.6 119.1 112.8 3.819 0.034 0.033 1.223 0.057 0.062    1 0   0 
11558211 15.081  1-17 5298.7  94.9  90.9 4.525 0.033 0.043 0.853 0.046 0.057    1 0   0 
11558217 13.503  0-17 6288.9 131.6 126.0 3.814 0.058 0.034 1.311 0.168 0.058    1 0   0 
11558238 14.787  1-17 5929.4 113.8 108.9 4.270 0.046 0.048 1.065 0.074 0.080    1 0   0 
11558249 15.167  1-17 5792.0 157.0 175.0 4.547 0.036 0.204 0.959 0.104 0.116    2     1 
11558268 14.853  1-17 5651.2 107.0  94.0 4.361 0.045 0.037 0.806 0.057 0.041    1 0   0 
11558366 14.091 10-10 6350.9 133.5 126.7 4.078 0.049 0.047 1.038 0.076 0.066    1 0   0 
11558400 15.913  2-17 5476.0 164.0 164.0 4.511 0.063 0.137 0.854 0.101 0.082  0 2     1 
11558496 13.962  1-17 5833.7 113.8 110.2 4.452 0.039 0.042 0.872 0.060 0.057    1 0   0 
11558543 15.630  2-17 5744.8 112.0 107.6 4.228 0.059 0.059 0.952 0.073 0.065  1 1 0   0 
11558557 15.559  4-17 5923.6 114.8 114.0 3.924 0.079 0.072 1.229 0.119 0.091    1 0   0 
11558593 14.037  0-17 5177.3 117.3  70.6 2.829 0.351 0.130 1.995 0.224 0.474  2 2     0 
11558660 15.537  4-17 5881.7 110.5 108.6 4.105 0.059 0.068 1.117 0.102 0.089    1 0   0 
11558686 14.327  1-17 5874.0 110.3 106.0 4.187 0.075 0.074 1.075 0.090 0.085    1     0 
11558709 14.661  1-17 5956.6 113.3 111.4 4.334 0.043 0.044 1.038 0.072 0.071    1 0   0 
11558713 13.901  1-17 5112.2  96.3  87.1 3.453 0.065 0.083 1.182 0.160 0.193  0 2 0   0 
11558724 14.675 10-12 6148.3 126.8 113.9 4.266 0.035 0.045 1.189 0.062 0.073    1 0   0 
11558793 15.511  1-17 5821.2 112.0 108.2 4.243 0.056 0.058 1.030 0.080 0.079    1 0   0 
11558847 14.229  1-17 5222.0 156.0 140.0 4.553 0.082 0.067 0.688 0.100 0.036  1 2     1 
11558882 14.777  1-17 5983.0 115.0 115.5 4.115 0.054 0.057 1.050 0.094 0.075  3 1 0   0 
11558911 13.084  1-17 6369.5 123.0 122.7 4.112 0.040 0.044 1.133 0.070 0.078    1 0   0 
11558929 15.715  1-17 5441.3  95.0  93.2 4.557 0.025 0.037 0.849 0.042 0.052    1 0   0 
11558963 15.217  1-17 5598.5 111.6 106.4 4.146 0.052 0.050 0.969 0.075 0.069    1 0   0 
11558964 15.745  1-17 5454.1 106.6  97.2 4.313 0.103 0.105 0.896 0.065 0.057    1     0 
11558979 15.437  1-17 5239.6 116.0 106.1 3.641 0.060 0.073 1.315 0.113 0.137  0 1 0   0 
11559016 15.129  1-17 6111.0 112.8 111.8 4.426 0.037 0.046 0.990 0.053 0.060    1 0   0 
11559059 13.906  1-17 5804.1 104.6  90.7 4.136 0.031 0.035 1.237 0.048 0.090    1 0   0 
11559093 13.882  1-17 5862.0 176.0 193.0 4.416 0.101 0.188 0.956 0.128 0.105    2     1 
11559094 15.560  1-17 5676.3 109.4 104.4 4.290 0.084 0.083 0.965 0.075 0.072    1 0   0 
11559164 15.327  1-17 5617.8 108.2 111.5 3.857 0.052 0.051 1.163 0.074 0.078    1 0   0 
11559234 15.929  2-17 5198.1  96.8  89.7 4.522 0.040 0.048 0.832 0.049 0.052    1 0   0 
11559255 14.062  1-17 5919.4 102.6 103.2 4.476 0.028 0.036 0.939 0.045 0.055    1 0   0 
11559273 14.919  1-17 5615.2 103.4 101.9 4.370 0.044 0.045 1.001 0.066 0.067    1 0   0 
11559276 12.884  0-17 6348.2 126.6 120.2 3.898 0.034 0.034 1.182 0.050 0.059    1 0   0 
11559314 14.609  1-17 5107.3  86.2  80.8 4.616 0.017 0.027 0.741 0.027 0.040  0 1 0   0 
11559331 15.525  2-17 5685.1 100.0  96.1 4.488 0.034 0.047 0.937 0.051 0.060    1 0   0 
11559338 15.676  4-17 5748.6 110.2 106.3 4.391 0.060 0.062 0.916 0.066 0.064  6 1 0   0 
11559354 14.850  1-17 6072.9 117.2 114.6 4.381 0.046 0.050 0.981 0.065 0.066    1 0   0 
11559387 14.558  1-17 5860.1 109.9  97.9 4.106 0.033 0.041 1.271 0.051 0.098    1 0   0 
11559441 14.179  1-17 5643.6  99.3  98.6 4.142 0.157 0.155 1.145 0.120 0.088    1     0 
11559493 15.388  4-17 5812.8 101.9  98.3 4.480 0.031 0.043 0.964 0.050 0.060  0 1 0 1 0 
11559513 14.670  1-17 5497.0  95.1  91.5 4.591 0.021 0.032 0.794 0.027 0.037    1 0   0 
11559535 13.999  1-17 5803.1 113.0 108.3 4.330 0.044 0.042 0.921 0.071 0.063    1 0   0 
11559536 15.295  1-17 5572.6  97.5  92.3 4.559 0.022 0.031 0.861 0.038 0.045    1 0   0 
11559568 13.614  1-17 6282.9 131.8 120.9 4.192 0.036 0.037 1.237 0.058 0.065    3 0   0 
11559627 15.936  2- 3 5548.5 103.0 101.0 4.433 0.059 0.068 0.916 0.064 0.065    1 0   0 
11559655 13.385  1-17 6152.4 118.2 114.2 4.341 0.057 0.065 1.121 0.073 0.078  6 1     0 
11559711 15.268  4-17 5791.9 111.1 107.6 4.245 0.052 0.054 1.017 0.079 0.077    1 0   0 
11559726 14.374  1-17 6017.0 162.0 180.0 4.427 0.087 0.203 0.974 0.143 0.117    2     1 
11559779 15.421  1-17 5545.4  98.5  96.2 4.487 0.038 0.050 0.910 0.053 0.062    1 0   0 
11559782 15.845  1-17 4986.1  88.6  82.2 4.527 0.039 0.035 0.797 0.045 0.040  0 1 0   0 
11559864 15.206  1-17 5752.2 100.1 103.4 4.093 0.043 0.047 1.117 0.108 0.076  3 1 0   0 
11559900 13.658  1-17 5147.5 109.2 102.5 3.783 0.028 0.037 1.262 0.052 0.083  0 1 0   0 
11559967 14.469  1-17 5814.0 108.5 102.2 4.245 0.039 0.041 1.090 0.065 0.074    1 0   0 
11559974 15.901  1-17 5090.3 109.7  98.7 3.734 0.126 0.128 1.043 0.179 0.141  0 1 0   0 
11559981 15.123  1-17 5486.5 106.2 100.1 4.192 0.050 0.049 0.917 0.066 0.059    1 0   0 
11560003 13.395  0-17 6052.5  92.5 107.4 3.717 0.032 0.053 1.730 0.060 0.166    1 0   0 
11560037 13.658  1-17 5405.0  96.1  95.3 4.516 0.035 0.048 0.873 0.049 0.059  3 1 0   0 
11560049 14.951  1-17 5825.8 118.3 112.3 4.171 0.052 0.050 0.879 0.064 0.053    1 0   0 
11560107 14.689  1-17 5654.8 113.1 107.1 4.003 0.048 0.044 1.048 0.070 0.063    1 0   0 
11560117 15.125  1-17 5718.9 101.7  99.1 4.438 0.040 0.050 0.964 0.060 0.069    1 0   0 
11560118 13.511  0-17 5668.7 114.1 106.3 4.011 0.042 0.036 1.081 0.070 0.064    1 0   0 
11560169 14.277  1-17 6113.4 121.4 104.3 4.104 0.040 0.041 1.234 0.063 0.091    1 0   0 
11560185 15.401  1-17 5287.7 120.6 109.6 3.714 0.070 0.071 1.225 0.123 0.133    1 0   0 
11560290 14.139  1-17 5604.4 116.5 112.1 3.935 0.040 0.039 0.997 0.062 0.058    1 0   0 
11560365 15.301  1-17 5859.9 112.3 109.6 4.356 0.056 0.060 1.018 0.072 0.077    1 0   0 
11560382 15.356  1-17 5610.9 118.1 112.4 4.011 0.063 0.058 0.977 0.070 0.065    1 0   0 
11560417 13.194  0-17 6828.6 151.9 144.0 4.236 0.031 0.030 1.295 0.052 0.043    3 0   0 
11560441 14.729  1-17 5648.9 119.5 116.8 3.752 0.046 0.044 1.164 0.074 0.073    1 0   0 
11560447 15.784  0-17 5202.2  82.2  71.6 4.391 0.032 0.023 0.862 0.046 0.031 2,3 1 0   0 
11560508 15.400  1-17 4871.6  87.5  83.3 4.616 0.020 0.026 0.722 0.033 0.036  1 1 0   0 
11560632 15.287  1- 3 5732.7 102.4  96.0 4.515 0.028 0.038 0.923 0.046 0.054    1 0   0 
11560647 15.991  4-17 5522.5 116.2 110.1 4.140 0.086 0.085 0.945 0.073 0.068    1 0   0 
11560717 15.503  2-17 5559.4 101.0  99.9 4.456 0.042 0.054 0.966 0.056 0.060    1 0   0 
11560730 14.243 10-10 6322.7 112.7 108.9 4.387 0.023 0.031 1.143 0.041 0.051    1 0   0 
11560780 15.521  1-17 5952.0 116.8 111.6 4.312 0.073 0.075 1.061 0.076 0.079    1 0   0 
11560815 15.946  8-13 5930.8 129.7 123.4 4.202 0.101 0.096 1.092 0.095 0.091    1 0   0 
11560897 13.848  1-17 5890.4 115.9 102.1 4.225 0.038 0.039 1.159 0.062 0.075    1 0 0 0 
11560955 14.785  1-17 5687.1 110.2 105.8 4.362 0.050 0.051 0.959 0.074 0.072  6 1 0   0 
11560990 15.350  1-17 5703.3 107.4 101.4 4.312 0.055 0.054 1.080 0.058 0.065    1 0   0 
11561158 14.212 10-12 6561.5 130.3 126.2 4.341 0.024 0.032 1.215 0.042 0.051    3 0   0 
11561190 14.141  1-17 5662.4 113.0 108.1 4.014 0.047 0.042 1.053 0.075 0.069    1 0   0 
11561198 14.098  1-17 5896.8 113.1 109.6 4.312 0.038 0.040 1.110 0.066 0.071    1 0   0 
11561205 15.947  2-17 4937.3  89.2  82.9 4.559 0.030 0.040 0.808 0.041 0.042  0 1 0   0 
11561257 14.421  1-17 5408.8 112.4 108.1 3.957 0.070 0.069 0.996 0.077 0.076 11 1 0   0 
11561259 13.204  0-17 5790.8 113.1 115.1 3.885 0.037 0.037 1.071 0.066 0.058    1 0   0 
11561309 13.733  1-17 5477.6 107.6  97.5 4.231 0.041 0.039 0.917 0.063 0.055    1 0   0 
11563049 15.857  1-17 5355.5 103.8  98.5 4.550 0.030 0.043 0.843 0.047 0.056    1 0   0 
11563119 14.797  1-17 5844.9 109.8 108.3 4.367 0.041 0.044 1.056 0.067 0.071    1 0   0 
11563130 14.010 10-10 6081.6 110.1 103.5 4.449 0.020 0.031 1.039 0.038 0.056    1 0   0 
11563221 15.319  1- 3 5648.8 117.3 113.6 4.127 0.057 0.056 0.997 0.082 0.074    1 0   0 
11563223 15.223  1-17 5281.5 102.0  96.4 4.518 0.040 0.040 0.806 0.050 0.050    1 0   0 
11563248 13.888  1-17 6526.8 119.7 122.3 4.372 0.021 0.029 1.169 0.037 0.050    1 0   0 
11563270 13.487  0-17 5190.0  91.6  83.6 4.507 0.036 0.032 0.806 0.051 0.045  0 1 0   0 
11563280 13.846  1-17 6619.3 149.0 136.5 4.270 0.033 0.037 1.210 0.050 0.059    1 0   0 
11563355 14.775  1-17 5844.4 123.8 118.7 4.154 0.047 0.045 0.883 0.064 0.053    1 0   0 
11563395 13.482  0-17 5384.4 123.3 115.5 3.688 0.043 0.050 0.978 0.072 0.079    1 0   0 
11563401 12.981  0-17 5621.1  98.7  97.2 4.489 0.032 0.040 0.885 0.052 0.060    1 0   0 
11563425 14.108 10-10 6186.9 117.3 118.3 3.787 0.043 0.057 1.551 0.098 0.165    1 0   0 
11563572 13.512  0-17 6036.7 117.3 115.6 4.193 0.040 0.042 1.059 0.076 0.075    1 0   0 
11563664 16.295  5-17 4430.5  78.9  76.3 4.631 0.021 0.024 0.671 0.030 0.028  1 1 0   0 
11563679 13.769  1-17 5271.2 108.4 103.6 4.509 0.029 0.037 0.890 0.049 0.057    1 0   0 
11563741 15.748  1-17 4225.4  71.9  47.4 4.615 0.028 0.027 0.656 0.030 0.021  1 1 0   0 
11563802 12.707  0-17 5591.4 106.2 108.4 4.061 0.055 0.036 1.099 0.119 0.059    1 0   0 
11563818 14.889  1-17 4781.2  76.4  73.1 4.542 0.031 0.024 0.779 0.039 0.031  1 1 0   0 
11563822 14.087  1-17 5116.1  42.6  40.9 4.312 0.020 0.019 0.870 0.014 0.011  1 1 1   0 
11563864 13.420  0-17 5599.0 112.1 102.4 3.986 0.035 0.032 1.135 0.055 0.058    1 0   0 
11563895 13.626  1-17 6154.8 128.2 118.4 3.959 0.052 0.040 1.194 0.120 0.066    1 0   0 
11563931 15.633  1-17 4471.9  75.6  71.8 4.599 0.023 0.021 0.706 0.030 0.026  1 1 0   0 
11563937 15.279  1-17 5123.8  91.8  87.6 4.593 0.022 0.031 0.770 0.037 0.046    1 0   0 
11563984 13.358  0-17 5832.3 125.8 125.4 3.906 0.034 0.033 1.051 0.068 0.061    1 0   0 
11564013 15.853  4-17 5398.8 104.4  87.9 4.258 0.047 0.044 0.886 0.057 0.043 2,3 1 0   0 
11564037 12.958  1-17 6601.7 136.1 133.0 4.232 0.031 0.030 1.327 0.062 0.052    1 0   0 
11564041 15.284  1-17 5355.0 159.0 159.0 4.472 0.099 0.132 0.844 0.096 0.070  0 2     1 
11564068 13.637  1-17 6740.0 189.0 259.0 4.137 0.158 0.193 1.398 0.196 0.239    2     1 
11564072 15.162  1-17 5680.7 114.5 108.7 4.234 0.055 0.055 0.976 0.076 0.073    1 0   0 
11564102 14.771  1-17 5600.3 106.1 113.1 4.121 0.047 0.049 1.079 0.101 0.066    1 0   0 
11564115 14.981  1-17 5829.7 115.0 111.9 4.250 0.046 0.048 1.034 0.075 0.073    1 0   0 
11564218 13.544  0-17 6022.2 116.5 119.4 4.225 0.032 0.034 1.243 0.053 0.062    1 0   0 
11564247 14.937  1-17 5858.7 109.2 116.1 3.944 0.055 0.052 1.275 0.136 0.079    1 0   0 
11564248 15.149  1-17 5639.3  99.1  96.4 4.490 0.031 0.043 0.930 0.049 0.061    1 0   0 
11564264 13.931  2-17 6431.9 135.6 117.1 4.058 0.032 0.036 1.273 0.052 0.084    1 0   0 
11564362 15.368  1-17 5458.5 100.1  98.5 4.488 0.038 0.049 0.893 0.054 0.063    1 0   0 
11564366 15.627  2-17 5785.6 108.7 105.3 4.382 0.055 0.060 0.990 0.070 0.074    1 0   0 
11564376 15.123  1-17 6079.7 113.2 109.6 4.008 0.053 0.061 1.276 0.090 0.110    1 0   0 
11564439 15.033  1-17 5303.3 102.3  95.0 4.481 0.042 0.043 0.859 0.059 0.056  0 1 0   0 
11564484 15.620  4-17 5170.6  99.2  93.0 4.543 0.032 0.041 0.822 0.044 0.052  1 1 0   0 
11564534 14.284  1-17 5800.0 122.3 114.4 4.009 0.058 0.043 1.114 0.130 0.076    1 0   0 
11564562 15.631  1-17 6023.3 119.2 115.3 4.306 0.060 0.062 1.090 0.073 0.080    1 0   0 
11564592 14.088 17-17 5243.9 122.7 115.8 3.792 0.035 0.041 1.203 0.067 0.080  0 1 0   0 
11564614 15.024  1-17 6233.0 120.9 115.2 4.318 0.043 0.049 1.162 0.063 0.076    1 0   0 
11564636 13.172  0-17 6422.6 127.2 116.1 4.065 0.029 0.040 1.223 0.052 0.088    1 0   0 
11564638 13.732  1-17 5161.0 154.0 154.0 4.422 0.140 0.280 0.851 0.072 0.059  1 2     1 
11564712 14.218  1-17 6127.8 118.7 111.5 4.025 0.040 0.049 1.218 0.084 0.092    1 0   0 
11564930 14.287  1-17 5539.2  95.0  94.1 4.489 0.031 0.042 0.912 0.051 0.063    1 0   0 
11564948 14.036 10-10 5817.0 111.1 107.0 4.104 0.046 0.048 1.085 0.107 0.082    1 0   0 
11564957 14.614  1-17 5510.2 109.0 100.8 4.308 0.044 0.043 0.908 0.067 0.059  8 1 0   0 
11564991 14.573  1-17 5703.1 111.0 105.9 4.267 0.044 0.046 0.977 0.074 0.073    1 0   0 
11565013 15.315  1-17 5880.0 184.0 205.0 4.483 0.052 0.208 1.027 0.127 0.127    2     1 
11565027 15.601  4-17 5708.2 110.8 105.7 4.325 0.060 0.059 0.970 0.074 0.073    1 0   0 
11565032 14.801  1-17 5849.2 101.7  98.6 4.473 0.025 0.037 0.980 0.044 0.061    1 0   0 
11565040 15.064  1-17 5749.8 109.5 109.3 4.124 0.054 0.056 1.044 0.099 0.079    1 0   0 
11565045 14.063  1-17 5412.3 112.0 106.6 4.086 0.042 0.041 0.923 0.063 0.060    1 0   0 
11565079 12.562  0-17 5933.6 123.6 111.7 3.625 0.031 0.028 1.507 0.070 0.057    1 0   0 
11565082 13.680  1-17 5863.5 117.3 113.7 4.216 0.041 0.041 0.913 0.068 0.060    1 0   0 
11565158  9.798  0-17 5846.0 113.1 114.2 3.809 0.032 0.031 1.098 0.064 0.052  0 1 0   0 
11565242 15.301  4-17 5194.1 105.2 102.1 4.570 0.023 0.035 0.808 0.039 0.052  0 1 0   0 
11565273 15.277  1-17 5439.7 108.5  94.7 4.310 0.048 0.044 0.889 0.063 0.050  0 1 0   0 
11565286 15.617  2-17 5218.9  98.4  91.7 4.548 0.030 0.041 0.827 0.043 0.054    1 0   0 
11565328 13.068  0-17 5499.9  90.4  86.2 4.537 0.020 0.034 0.884 0.035 0.055  1 1 0   0 
11565339 14.846  1-17 6042.4 111.7 112.7 4.302 0.046 0.045 1.157 0.063 0.072    1 0   0 
11565395 12.970  1-17 6478.4 129.0 124.2 3.994 0.033 0.032 1.398 0.067 0.064    1 0   0 
11565405 12.927  1-17 6244.7 119.2 117.3 4.107 0.034 0.038 1.205 0.057 0.089    3 0   0 
11565418 12.926  0-17 5790.2 112.7 106.7 4.257 0.041 0.039 0.853 0.062 0.051    1 0   0 
11565434 15.344  1-17 4275.6  79.0  65.2 4.606 0.025 0.023 0.679 0.029 0.026  1 1 0   0 
11565461 14.365  1-17 5863.0 114.7 108.9 4.116 0.042 0.051 1.104 0.099 0.086    1 0   0 
11565510 13.409  0-17 6335.3 140.8 129.3 4.259 0.035 0.035 1.181 0.063 0.070    1 0   0 
11565511 15.801  1-17 5755.7 123.9 123.2 4.020 0.053 0.038 1.087 0.123 0.077  2 1 0   0 
11565516 13.472  1-17 4874.3  91.0  92.9 2.631 0.126 0.168 1.877 0.520 0.511  2 2 0   0 
11565542 15.234  4-17 5681.7 113.6 113.5 4.069 0.062 0.057 1.035 0.087 0.075    1 0   0 
11565555 15.976  4-17 4887.4  91.3  88.0 4.500 0.034 0.027 0.794 0.034 0.027  0 1 0   0 
11565571 15.957  1-17 5927.6 118.1 113.5 4.456 0.039 0.050 0.997 0.058 0.065    1 0   0 
11565665 15.165  1-17 5574.0 169.0 169.0 4.583 0.043 0.128 0.817 0.096 0.080    2     1 
11565685 13.511  0-17 6370.6 140.2 121.6 4.139 0.032 0.036 1.265 0.053 0.064    1 0   0 
11565690 15.746  1-17 5629.3 113.5 109.1 4.157 0.067 0.067 0.978 0.079 0.073    1 0   0 
11565779 14.235  1-17 5621.9 109.6 107.7 4.211 0.045 0.044 0.958 0.074 0.069    1 0   0 
11565780 13.071  0-17 5961.2 100.1  99.2 4.407 0.024 0.033 1.093 0.046 0.062    1 0   0 
11565788 15.569  1-17 6070.7 113.4 107.8 4.006 0.069 0.073 1.267 0.101 0.107    1 0   0 
11565792 15.138  1-17 5835.5 109.2 110.6 4.104 0.050 0.056 1.093 0.106 0.084    1 0   0 
11565850 14.565  1-17 5540.5  90.5  88.3 4.515 0.022 0.032 0.925 0.038 0.047    1 0   0 
11565871 15.176  1- 3 5298.6  98.3  93.4 4.500 0.037 0.044 0.871 0.052 0.055    1 0   0 
11565902 15.010  1-17 5803.2 103.2 100.8 4.449 0.032 0.044 0.984 0.053 0.068    1 0   0 
11565993 15.692  1-17 5942.5 117.1 110.2 4.252 0.060 0.060 1.078 0.077 0.082    1 0   0 
11565994 15.457  1-17 5890.8 114.3 107.9 4.227 0.052 0.054 1.066 0.078 0.082    1 0   0 
11566002 15.412  1-17 5796.5 110.9 108.2 4.243 0.053 0.055 1.019 0.079 0.078    1 0   0 
11566030 15.608  2-17 4424.2  75.0  69.4 4.582 0.023 0.016 0.716 0.026 0.022  1 1 0   0 
11566080 15.536  1-17 5962.0 107.1 103.0 4.445 0.032 0.043 1.017 0.051 0.063  1 1 0   0 
11566082 15.473  4-17 5751.9 104.2  97.8 4.530 0.027 0.035 0.905 0.046 0.050    1 0   0 
11566090 13.725  1-17 5688.3 112.9 109.3 4.030 0.048 0.040 1.055 0.080 0.070    1 0   0 
11566121 15.593  4-17 5739.3 108.5 104.4 4.356 0.057 0.058 0.978 0.073 0.074  0 1 0   0 
11566147 14.758  1-17 6242.3 113.3 130.2 4.269 0.033 0.043 1.289 0.052 0.063    1 0   0 
11566155 15.870  2- 3 5437.2 122.8 118.4 3.957 0.057 0.057 1.008 0.072 0.074    1 0   0 
11566174 15.165  1-17 5250.8  78.8  71.3 4.284 0.029 0.026 0.872 0.031 0.023  3 1 0   0 
11566233 12.772  0-17 6589.3 153.5 131.9 4.262 0.030 0.033 1.226 0.050 0.056    1 0   0 
11566246 15.178  1-17 5440.0  94.4  93.1 4.551 0.022 0.035 0.860 0.037 0.053    1 0   0 
11566265 15.772  4-17 5721.1 122.8 117.2 3.778 0.073 0.070 1.277 0.096 0.096  1 1 0   0 
11566303 15.734  1-17 5942.2 115.5 112.1 4.343 0.055 0.059 1.050 0.072 0.078    1 0   0 
11566317 15.571  2- 3 5878.2 117.5 112.2 4.260 0.056 0.058 1.048 0.078 0.081    1 0   0 
11566351 15.168  1-17 5583.6 107.4 105.6 4.368 0.050 0.050 0.927 0.072 0.067    1 0   0 
11566395 13.506  1-17 5715.8 110.7 105.9 4.354 0.043 0.041 0.908 0.070 0.063    1 0   0 
11566426 13.977  1-17 6584.9 134.6 145.2 3.797 0.053 0.043 1.385 0.169 0.073    3 0   0 
11566500 15.650  1-17 5098.9  94.2  87.4 4.560 0.029 0.037 0.802 0.041 0.049  0 1 0   0 
11566510 15.736  2- 3 5591.4 107.5 105.1 4.418 0.052 0.057 0.930 0.067 0.069    1 0   0 
11566591 15.656  1-17 5941.0 177.0 159.0 4.128 0.370 0.199 0.823 0.105 0.061    2     1 
11566595 12.285  0-17 5925.0 126.8 127.2 4.335 0.037 0.038 1.026 0.077 0.074    1 0   0 
11566601 13.253  1-17 6422.4 128.7 123.3 3.937 0.031 0.034 1.468 0.075 0.081    1 0   0 
11566630 13.136  0-17 6445.3 137.5 135.3 4.297 0.028 0.036 1.236 0.054 0.063    1 0   0 
11566649 14.576  1-17 5779.7 111.2 106.9 4.455 0.024 0.033 1.015 0.046 0.061    1 0   0 
11566772 15.145  1-17 5897.5 117.1 107.5 4.201 0.047 0.051 1.082 0.079 0.085    1 0   0 
11566822 13.229  0-17 6576.3 137.7 128.0 4.015 0.033 0.032 1.541 0.069 0.073    3 0   0 
11566836 15.649  1-17 5512.7 111.6 107.3 4.349 0.056 0.054 0.950 0.066 0.063    1 0   0 
11566909 15.458  1-17 5925.7 117.0 109.0 4.208 0.057 0.057 1.090 0.080 0.085    1 0   0 
11567018 12.857  0-17 5407.5  99.8  90.1 4.391 0.044 0.039 0.878 0.066 0.054  1 1 0   0 
11567023 13.089  0-17 6012.6 126.0 109.2 4.113 0.029 0.038 1.229 0.065 0.097    1 0   0 
11567095 15.556  1-17 5489.0 164.0 164.0 4.530 0.048 0.143 0.872 0.091 0.091  0 2     1 
11567106 15.740  2-17 5387.7 108.0  99.1 4.468 0.078 0.130 0.868 0.063 0.059    1     0 
11567134 15.729  4-17 6218.0 126.8 117.6 4.290 0.059 0.064 1.170 0.070 0.080    1 0   0 
11567136 14.490  1-17 5991.9 114.3 110.0 4.177 0.042 0.045 1.138 0.074 0.091    1 0   0 
11567149 14.155  1-17 5827.6 100.2  97.1 4.460 0.026 0.038 0.986 0.048 0.065    1 0   0 
11567160 14.417  8-13 6076.1 121.3 119.3 4.180 0.045 0.044 0.984 0.077 0.066    1 0   0 
11567229 15.893  2-17 4966.2  91.3  85.1 4.634 0.021 0.026 0.702 0.034 0.037  1 1 0   0 
11567253 15.309  1-17 5785.0 113.7 109.0 4.314 0.053 0.053 0.998 0.075 0.076    1 0   0 
11567254 15.656  0-17 5550.5  80.2  84.5 4.281 0.045 0.048 0.784 0.029 0.023  2 1     0 
11567399 15.916  1-17 5344.4  97.1  92.3 4.537 0.034 0.048 0.850 0.048 0.057    1 0   0 
11567523 15.800  1-17 5304.9  89.4  79.3 4.382 0.055 0.048 0.858 0.054 0.040    1 0   0 
11567618 14.498  1-17 4851.1  76.2  71.3 4.518 0.029 0.020 0.781 0.037 0.026  0 1 0   0 
11567668 15.500  2-17 5841.3 102.8 102.6 4.424 0.039 0.051 1.022 0.057 0.063    1 0   0 
11567687 15.949  2- 2 5484.6  90.4  89.4 4.495 0.033 0.046 0.961 0.049 0.052  1 1 0   0 
11568224 15.039  1-17 5971.2 120.9 121.7 4.268 0.081 0.084 1.084 0.083 0.088  8 1 0   0 
11568248 15.622  2-17 6009.4 113.6 109.9 4.369 0.048 0.058 1.065 0.067 0.075    1 0   0 
11568301 14.097  1-17 6084.7 115.4 118.5 3.962 0.048 0.044 1.239 0.124 0.073  7 1 0   0 
11568363 12.708  0-17 5991.9 116.9 111.2 4.252 0.039 0.042 1.010 0.072 0.070  1 1 0   0 
11568408 13.484  0-17 5908.8 108.2 108.4 3.969 0.040 0.049 1.301 0.109 0.095  1 1 0   0 
11568428 15.056  0-17 6581.8 139.6 134.9 4.030 0.033 0.035 1.437 0.075 0.073  3 3 0   0 
11568512 15.813  2-17 5744.8 114.1 108.3 4.300 0.068 0.067 0.987 0.076 0.075    1 0   0 
11568545 15.128  1-17 4100.2  65.4  77.5 4.620 0.020 0.016 0.619 0.014 0.014  1 1 0   0 
11568559 14.562  1-17 5648.1 111.6 107.5 4.359 0.046 0.046 0.947 0.074 0.070    1 0   0 
11568566 15.118  1-17 5539.1 118.6 115.4 3.861 0.050 0.049 1.133 0.075 0.077    1 0   0 
11568652 13.774  1-17 5952.8 115.8 114.5 3.978 0.053 0.040 1.202 0.132 0.072    1 0   0 
11568657 10.721  0-17 6373.4 124.1 111.6 3.836 0.029 0.042 1.572 0.070 0.141  3 3 0   0 
11568795 14.959  1-17 5943.9 121.0 115.8 4.307 0.046 0.048 1.059 0.075 0.079    1 0   0 
11568819 15.929  2-17 5199.0 155.0 155.0 4.564 0.039 0.091 0.858 0.072 0.080  0 2     1 
11568825 15.510  2- 3 5382.4 108.8 104.6 4.483 0.042 0.049 0.876 0.057 0.061  0 1 0   0 
11568845 14.172 10-10 5954.6 120.3 119.2 4.120 0.213 0.236 1.134 0.168 0.124    1     0 
11568872 15.732  2-17 5241.4  83.3  75.7 4.321 0.044 0.045 0.864 0.033 0.027    1 0   0 
11568912 14.987  1-17 5970.2 108.2 106.3 4.466 0.028 0.038 0.975 0.044 0.055    1 0   0 
11568986 15.314  1-17 5304.1 107.5  98.7 4.478 0.045 0.045 0.858 0.058 0.056  0 1 0   0 
11568987 13.865  1-17 5936.0  94.0 130.0 4.501 0.019 0.110 1.075 0.053 0.090  3 2   0 1 
11569133 14.748  1-17 5771.8  99.6  99.2 4.456 0.029 0.039 0.989 0.049 0.060    1 0   0 
11569145 13.865 17-17 5033.4  89.2  86.4 3.387 0.075 0.093 1.165 0.187 0.209  2 2 0   0 
11569238 15.373  1-17 5870.7 114.4 108.8 4.231 0.053 0.055 1.056 0.079 0.082    1 0   0 
11569260 15.001  1-17 5921.6 110.1 108.2 4.398 0.038 0.047 1.031 0.063 0.074    1 0   0 
11569261 13.556  0-17 4928.5 102.5  88.8 3.592 0.055 0.073 1.280 0.132 0.172  7 1 0   0 
11569319 13.113  1-17 5024.3  93.3  86.5 3.449 0.063 0.084 1.256 0.158 0.205  2 2 0   0 
11569383 15.228  1-17 6236.7 124.5 119.7 4.284 0.045 0.051 1.181 0.067 0.079    1 0   0 
11569475 13.449  0-17 6669.0 137.8 128.1 4.252 0.028 0.030 1.346 0.058 0.053  1 3 0   0 
11569507 12.553  0-17 6472.7 142.0 129.7 4.070 0.031 0.033 1.349 0.061 0.056    1 0   0 
11569578 15.301  1-17 6103.2 129.4 113.2 4.180 0.051 0.050 1.214 0.065 0.081    1 0   0 
11569621 15.757  1-17 5049.7 102.9  90.0 3.498 0.062 0.083 1.302 0.151 0.206  2 2 0   0 
11569681 14.168  1-17 4733.7  75.9  71.9 4.543 0.028 0.019 0.763 0.036 0.026  1 1 0   0 
11569761 12.350  0-17 6070.3 119.7 101.3 4.157 0.036 0.038 1.147 0.069 0.083    1 0   0 
11569769 12.359  0-17 6187.8 117.9 111.1 4.223 0.033 0.037 1.151 0.062 0.073    1 0   0 
11569877 15.352  4-17 5873.9 115.7 110.3 4.244 0.053 0.055 1.052 0.078 0.081    1 0   0 
11569879 15.381  1-17 5656.3 118.0 115.6 4.026 0.064 0.055 1.045 0.080 0.074    1 0   0 
11569959 14.977  1-17 6038.4 118.3 115.7 4.294 0.047 0.048 1.099 0.074 0.080    1 0   0 
11569971 15.603  1-17 5843.1 116.1 111.3 4.116 0.061 0.069 1.093 0.103 0.086    1 0   0 
11569977 14.969  1-17 6040.0 118.3 114.2 4.311 0.045 0.049 1.095 0.072 0.079    1 0   0 
11570023 14.354  1-17 5288.6 123.1 114.8 3.783 0.037 0.046 1.144 0.073 0.093  0 1 0   0 
11570033 14.741  1-17 6160.6 117.2 114.2 3.949 0.049 0.056 1.362 0.089 0.124    1 0   0 
11570092 15.098  1-17 5618.9 101.2  96.8 4.518 0.025 0.037 0.910 0.042 0.054    1 0   0 
11570282 15.809  2-17 4811.1  88.5  83.3 3.234 0.136 0.141 1.085 0.242 0.189  2 2 0   0 
11570317 14.376  1-17 5578.8  94.6  92.3 4.556 0.017 0.028 0.870 0.031 0.044    1 0   0 
11570427 15.718  1-17 5484.7 106.9 104.1 4.434 0.055 0.059 0.900 0.064 0.064    1 0   0 
11570454 15.606  4-17 5848.1 112.4 109.0 4.354 0.066 0.071 1.014 0.072 0.076    1 0   0 
11570460 13.340  0-17 6495.6 129.3 134.0 4.058 0.043 0.043 1.389 0.075 0.070    1 0   0 
11570517 12.873  0-17 5769.6 118.9 112.8 4.059 0.056 0.042 1.077 0.125 0.077    1 0   0 
11570555 14.955  1-17 5824.2 117.9 113.7 4.283 0.048 0.050 1.019 0.077 0.078    1 0   0 
11570565 14.466  1-17 5279.0 105.5  92.1 4.438 0.041 0.034 0.851 0.061 0.047  1 1 0   0 
11570652 13.057  0-17 6497.2 132.8 127.8 3.978 0.033 0.033 1.452 0.077 0.074    1 0   0 
11570735 15.721  2-17 5217.4 101.2  95.7 4.566 0.026 0.038 0.811 0.042 0.052  0 1 0   0 
11570953 13.005  0-17 6234.9 115.5 111.6 4.333 0.029 0.040 1.160 0.060 0.074    1 0   0 
11570999 13.230  0-17 5906.2 119.3 120.0 3.776 0.031 0.030 1.221 0.058 0.060    1 0   0 
11571090 14.623  1-17 5664.8 101.7  95.2 4.506 0.024 0.036 0.928 0.041 0.057    1 0   0 
11571184 15.296  1- 3 5884.6 117.0 112.0 4.166 0.051 0.055 1.092 0.087 0.087    1 0   0 
11571247 15.530  1-17 4678.0  92.7  87.7 4.605 0.021 0.025 0.719 0.033 0.033  1 1 0   0 
11571254 15.243  1- 3 5745.0 155.0 172.0 4.373 0.180 0.180 0.830 0.118 0.063  1 2     1 
11571308 14.667  1-17 4825.1  88.3  78.9 4.582 0.024 0.027 0.755 0.035 0.039  0 1 0   0 
11571345 15.676  0-17 6056.7 118.6 121.3 3.928 0.049 0.040 1.276 0.137 0.071  2 1 0   0 
11571442 14.296 17-17 5304.1 100.0  94.6 4.533 0.035 0.048 0.847 0.047 0.056  0 1     0 
11571504 16.337  5- 5 5348.5 126.7 118.1 4.037 0.092 0.084 0.926 0.072 0.064  0 1 0   0 
11571508 12.817  1-17 6104.9 118.3 117.2 3.966 0.042 0.045 1.264 0.114 0.081    1 0   0 
11571521 13.526  0-17 5363.1  99.4  98.0 4.436 0.038 0.040 0.942 0.060 0.060  0 1 0   0 
11571564 13.277  0-17 6437.5 131.1 134.3 4.288 0.029 0.035 1.254 0.055 0.062  0 1 0   0 
11571669 14.776  1-17 4990.9  89.9  84.0 4.565 0.021 0.032 0.828 0.033 0.043  0 1 0   0 
11571677 12.459  0-17 6182.5 134.2 120.3 4.240 0.040 0.029 1.233 0.067 0.065    1 0   0 
11571744 12.922  0-17 6338.5 119.1 112.8 4.378 0.020 0.030 1.159 0.038 0.060    1 0   0 
11571745 15.454  1-17 5608.0 116.0 113.8 4.394 0.054 0.057 0.934 0.071 0.070    1 0   0 
11571984 14.730  1-17 5517.1 126.4 118.2 4.382 0.086 0.085 0.916 0.068 0.062  0 1     0 
11571989 13.643  1-17 5175.7  89.1  86.2 4.591 0.019 0.030 0.783 0.030 0.047  1 1 0   0 
11571990 13.618  1-17 5186.4 109.3  95.8 3.562 0.057 0.072 1.038 0.121 0.139  0 3 0   0 
11572165 13.083  0-17 5871.0 111.5 106.4 4.162 0.039 0.046 1.091 0.084 0.087    1 0   0 
11572193 10.620  1-17 6094.7 113.5 111.3 3.811 0.032 0.053 1.578 0.066 0.168  2 1 0 0 0 
11572233 12.841  0-17 6036.7 120.4 118.3 3.960 0.053 0.037 1.177 0.129 0.069    1 0   0 
11572263 13.416  0-17 5519.2 126.3 125.1 3.771 0.031 0.032 1.254 0.058 0.066 10 1 0   0 
11572289 14.903  1-17 6115.3 118.4 119.7 4.309 0.045 0.047 1.138 0.066 0.073    1 0   0 
11572363 15.931  0-17 6300.0 173.0 173.0 3.852 0.293 0.098 1.216 0.224 0.224  3 2     1 
11572409 14.976  1-17 6040.4 120.6 118.9 4.346 0.043 0.049 1.085 0.068 0.079    1 0   0 
11572474 13.901  1-17 5424.9 130.0 121.1 3.972 0.031 0.030 1.128 0.042 0.045  0 1 0   0 
11572643 15.931  0-17 6192.8 122.8 114.1 3.991 0.062 0.062 1.446 0.082 0.087  3 1     0 
11572654 15.324  1- 3 5819.1 119.6 116.3 4.131 0.055 0.061 1.075 0.099 0.085    1 0   0 
11572737 15.748  2- 3 6238.9 120.7 116.3 4.407 0.037 0.045 1.096 0.061 0.067    1 0   0 
11572744 15.693  4-17 5957.4 115.6 119.0 4.050 0.072 0.082 1.200 0.102 0.096    1 0   0 
11572873 14.481 17-17 5727.4 124.2 118.2 4.273 0.046 0.048 0.985 0.076 0.075  1 1 0   0 
11572957 13.608  1-17 5059.7 132.6 117.4 3.687 0.050 0.069 1.161 0.109 0.141  2 3 0   0 
11572960 15.895  1-17 4729.3  92.5  84.4 4.579 0.028 0.028 0.745 0.037 0.035  1 1 0   0 
11573062 15.677  2-17 5018.6  99.7  93.5 4.615 0.020 0.027 0.733 0.035 0.040  0 1 0   0 
11573114 15.640  2-17 5849.3 121.0 118.7 4.201 0.064 0.064 1.058 0.087 0.084    1 0   0 
11573119 14.623  1-17 5326.4 101.9  99.9 4.530 0.029 0.041 0.857 0.044 0.058  0 1 0   0 
11573151 15.468  1- 3 6022.4 118.2 115.5 4.162 0.084 0.079 1.150 0.087 0.093    1 0   0 
11597671 15.681  1-17 5560.5 107.1 101.2 4.441 0.057 0.057 0.842 0.062 0.056    1 0   0 
11597698 12.562  1-17 6278.2 118.4 123.6 4.276 0.028 0.041 1.275 0.053 0.069    1 0   0 
11597700 15.597  1-17 5533.5 110.0 105.3 4.160 0.197 0.201 0.944 0.101 0.075    1     0 
11597719 14.314  1-17 6061.5 114.9 114.5 4.274 0.039 0.041 1.134 0.068 0.074    1 0   0 
11597729 15.804  1-17 5269.3  95.4  91.5 4.563 0.028 0.040 0.820 0.044 0.053    1 0   0 
11597738 16.354  9- 9 3834.2  74.4  75.9 4.714 0.013 0.014 0.517 0.014 0.014  1 1 0   0 
11597779 15.269  1-17 5562.4  94.3  91.4 4.499 0.028 0.039 0.937 0.045 0.051    1 0   0 
11597810 15.838  1-17 5652.8 103.6 100.2 4.443 0.051 0.064 0.942 0.062 0.066    1 0   0 
11597874 15.332  1-17 4723.9  82.1  75.4 4.592 0.024 0.026 0.728 0.034 0.033  1 1 0   0 
11597927 15.873  2-17 4948.6  92.0  86.1 4.588 0.027 0.034 0.758 0.041 0.044  1 1 0   0 
11597938 14.777  1-17 5610.3 105.9 103.3 4.362 0.048 0.048 0.935 0.072 0.068    1 0   0 
11597971 15.523  1-17 5739.7 110.5 109.0 4.167 0.059 0.062 1.022 0.089 0.078    1 0   0 
11598004 14.581  1-17 5954.7 102.3 109.5 4.077 0.041 0.055 1.177 0.088 0.100    1 0   0 
11598033 14.337  1-17 5932.8 108.5 119.3 4.078 0.045 0.049 1.113 0.107 0.079    1 0   0 
11598067 12.644  0-17 6198.9 121.6 114.6 4.061 0.032 0.035 1.334 0.061 0.070    1 0   0 
11598079 13.857  1-17 5671.0 106.8 103.3 4.207 0.044 0.043 0.978 0.076 0.072    1 0   0 
11598092 13.685  1-17 5823.0 139.0 156.0 4.355 0.158 0.193 0.899 0.132 0.088    2     1 
11598103 14.454  1-17 4938.0  84.0  81.0 4.615 0.018 0.025 0.730 0.029 0.037  0 1 0   0 
11598104 14.531  1-17 5691.7 111.9 104.4 4.486 0.042 0.043 0.809 0.053 0.051    1 0   0 
11598117 15.891  4-17 4539.7  79.3  75.0 4.581 0.026 0.022 0.726 0.031 0.028  1 1 0   0 
11598118 15.395  1-17 5984.3 109.3 108.6 4.143 0.064 0.061 1.148 0.084 0.093  0 1 0   0 
11598151 15.346  1-17 5902.4 115.6 110.4 4.272 0.053 0.054 1.054 0.076 0.080    1 0   0 
11598165 14.322  1-17 5339.4 121.7 114.7 3.777 0.036 0.043 1.175 0.073 0.086  0 1 0   0 
11598181 14.823  1-17 4950.0  83.5  77.2 4.545 0.031 0.030 0.790 0.042 0.042  1 1 0   0 
11598231 13.797  1-17 4673.9  73.6  71.4 4.572 0.025 0.021 0.744 0.035 0.030  1 1 0   0 
11598308 13.023  1- 2 5860.0 212.0 177.0 3.638 0.799 0.188 1.200 0.169 0.393  2 2     1 
11598320 15.296  1-17 4868.3  87.9  81.9 4.584 0.027 0.025 0.719 0.036 0.032  0 1 0   0 
11598407 13.023  0-17 4982.3  86.4  79.8 3.231 0.128 0.133 1.392 0.204 0.237  2 2 0   0 
11598423 14.126  1-17 5703.7  92.5 102.6 4.127 0.035 0.048 1.140 0.083 0.080    1 0   0 
11598425 13.937  1-17 5105.5 109.2  93.6 3.567 0.052 0.072 1.304 0.126 0.183  0 1 0   0 
11598442 15.111  1-17 5498.5 117.7 113.8 3.789 0.137 0.123 1.183 0.174 0.149    1     0 
11598451 14.229  1-17 5547.3 117.8 110.8 4.071 0.045 0.044 0.979 0.071 0.067    1 0   0 
11598454 15.386  1- 3 5783.0 112.2 108.3 4.338 0.055 0.055 0.994 0.075 0.075    1 0   0 
11598554 15.567  1-17 4747.2  89.7  82.4 4.618 0.020 0.025 0.711 0.030 0.034  0 1 0   0 
11598638 13.728  1- 1 6306.8 125.8 119.5 4.271 0.038 0.036 1.162 0.064 0.068    1 0 1 0 
11598682 13.884  0-17 4726.6  83.9  83.9 3.001 0.081 0.101 1.302 0.237 0.252  2 2 0   0 
11598697 13.401  0-17 6472.0 148.1 132.4 4.125 0.030 0.033 1.307 0.054 0.052  1 3 0   0 
11598724 15.426  1- 3 5721.3 101.2  98.5 4.498 0.034 0.045 0.908 0.047 0.053    1 0   0 
11598732 14.862  1-17 5469.8 105.8  97.2 4.234 0.046 0.043 0.905 0.064 0.054    1 0   0 
11598739 16.959  0-17 5184.5 109.3 101.5 3.650 0.036 0.052 1.304 0.082 0.117  2 1 0   0 
11598742 15.943  1-17 5338.3 101.1  91.9 4.131 0.089 0.086 0.892 0.057 0.045    1 0   0 
11598776 15.318  1-17 5041.5  92.6  87.1 4.563 0.027 0.035 0.794 0.040 0.047  1 1 0   0 
11598787 15.951  1-17 4334.9  81.0  80.0 4.665 0.018 0.020 0.626 0.023 0.022  0 1 0   0 
11598806 14.853  1-17 5817.9 114.0 109.1 4.076 0.236 0.284 1.097 0.197 0.125    1     0 
11598823 14.514  1-17 5487.7  93.2  89.6 4.572 0.017 0.029 0.843 0.030 0.044    1 0   0 
11598837 15.619  2- 3 5475.7 106.0 100.3 4.394 0.059 0.056 0.897 0.068 0.061    1 0   0 
11598852 15.484 10-10 6286.9 124.1 120.5 4.331 0.044 0.055 1.172 0.065 0.073  1 1 0   0 
11598864 15.263  0-17 6187.0 198.0 220.0 3.885 0.472 0.118 1.190 0.180 0.240    2     1 
11598882 15.877  2- 3 5595.0 101.8 100.6 4.378 0.059 0.062 1.008 0.062 0.065    1 0   0 
11598894 15.409  1-17 5858.0 157.0 174.0 4.518 0.050 0.200 0.927 0.110 0.110    2   1 1 
11598943 16.953  9- 9 4303.3  85.4  83.7 4.659 0.026 0.027 0.628 0.031 0.029  0 1 0   0 
11598982 14.551  1-17 5513.8 105.3 102.9 4.403 0.046 0.046 0.907 0.070 0.065    1 0   0 
11599038 15.280  1-17 5775.3 105.7 103.0 4.404 0.046 0.053 0.985 0.067 0.074    1 0 1 0 
11599057 15.263  2-17 4867.9  82.9  79.0 4.527 0.031 0.023 0.785 0.042 0.031  2 3 0   0 
11599062 15.500  2- 3 5613.4 107.7 104.2 4.322 0.056 0.055 0.962 0.069 0.065    1 0   0 
11599099 15.435  4-17 5048.3 107.8  97.4 3.754 0.062 0.072 1.016 0.113 0.114  0 1 0   0 
11599176 15.115  1-17 5846.9 135.1 155.7 4.073 0.047 0.050 1.109 0.122 0.097    1 0   0 
11599182 16.609  9- 9 3905.7  82.8  82.3 4.683 0.023 0.023 0.551 0.023 0.024  0 1     0 
11599191 13.338  0-17 5665.7 131.2 114.4 3.787 0.290 0.217 0.980 0.266 0.159    1     0 
11599233 15.639  2- 3 5754.5 115.0 110.8 4.357 0.140 0.241 0.906 0.084 0.063    1     0 
11599264 15.499  4-17 5456.6 107.2  96.1 4.290 0.068 0.067 0.896 0.064 0.054  3 1 0   0 
11599387 14.861  1-17 5808.0 114.1 113.8 3.774 0.045 0.044 1.185 0.069 0.069    1 0   0 
11599424 15.696  2-17 5256.1 116.6 107.9 3.764 0.069 0.073 1.138 0.117 0.116  0 1 0   0 
11599440 15.878  1-17 5250.9  97.2  90.8 4.573 0.027 0.038 0.806 0.044 0.052  0 1 0   0 
11599479 15.825  1-17 5630.1 100.9  96.5 4.502 0.035 0.048 0.916 0.052 0.058    1 0   0 
11599492 14.749  1-17 5716.9 112.1 105.9 4.266 0.047 0.049 0.983 0.075 0.074    1 0   0 
11599520 14.411  1-17 5511.4  93.9  92.6 4.532 0.023 0.036 0.887 0.038 0.054    1 0   0 
11599533 15.692  2-17 5668.6 101.1  97.4 4.495 0.036 0.050 0.927 0.053 0.059    1 0   0 
11599539 15.421  1-17 5752.8 114.1 100.3 4.270 0.053 0.053 1.130 0.059 0.064    1 0   0 
11599571 14.875  1-17 5971.0 122.0 116.6 3.852 0.051 0.049 1.070 0.068 0.062  1 1 0   0 
11599583 14.974  1-17 5791.1 112.9 108.2 4.320 0.051 0.051 0.999 0.075 0.076    1 0   0 
11599627 15.731  2-17 5099.1  93.8  88.5 4.573 0.027 0.037 0.790 0.041 0.049  0 1 0   0 
11599652 15.900  1-17 5130.4 100.2  96.0 4.604 0.039 0.041 0.688 0.036 0.033  0 1 0   0 
11599738 14.746  1-17 4866.3  80.2  76.1 4.515 0.030 0.021 0.786 0.039 0.027  1 1 0   0 
11599769 14.378  2-15 5837.0 101.9 101.7 4.420 0.034 0.044 1.002 0.060 0.073    1 0   0 
11599789 15.680  4-17 5323.3  89.3  76.7 4.324 0.047 0.045 0.867 0.048 0.035  0 1 0   0 
11599800 15.170  4-17 5887.3 105.0 104.2 4.402 0.040 0.050 1.019 0.063 0.073  1 1 0   0 
11599899 15.813  1-17 4911.9  88.8  82.5 4.589 0.025 0.032 0.756 0.038 0.042  1 1 0   0 
11599937 15.013  1-17 5874.0 141.0 177.0 4.542 0.034 0.184 0.963 0.110 0.121    2   1 1 
11599945 14.858  1-17 5623.6  98.1  94.4 4.475 0.033 0.043 0.933 0.053 0.064    1 0   0 
11599949 15.668  2-17 4946.4  88.6  83.8 4.583 0.025 0.032 0.766 0.038 0.043  1 1 0   0 
11600006 10.244  0- 1 6403.4 102.1 101.0 3.561 0.020 0.023 2.101 0.047 0.068    1 0   0 
11600009 14.113 10-10 6339.5 117.8 118.0 4.079 0.037 0.046 1.151 0.072 0.080    1 0   0 
11600064 14.584  1-17 4866.3  81.0  74.4 4.545 0.031 0.026 0.777 0.042 0.035  1 1 0   0 
11600149 13.890  2-17 6008.4 109.9 103.6 4.098 0.039 0.035 1.270 0.056 0.096    1 0   0 
11600184 16.860  3- 5 4721.1  92.2  86.6 4.578 0.033 0.036 0.743 0.040 0.039  0 1 0   0 
11600211 15.862  2-17 5541.9 106.6 102.6 4.338 0.062 0.058 0.922 0.067 0.061    1 0   0 
11600216 13.989  2-17 6340.4 117.4 113.7 4.358 0.023 0.034 1.179 0.044 0.065    1 0   0 
11600243 15.819  1-17 4714.0 107.7 102.2 4.544 0.040 0.038 0.763 0.036 0.036  1 1     0 
11600244 15.913  1-17 4588.8  81.2  77.0 4.580 0.027 0.024 0.732 0.033 0.030  1 1 0   0 
11600247 12.915  0-17 5559.3 111.7 112.4 4.063 0.055 0.039 1.095 0.112 0.056    1 0   0 
11600281 14.849  1-17 5194.8 118.0 107.3 3.659 0.047 0.063 1.272 0.097 0.141  0 1 0   0 
11600297 14.495  1-17 4948.2  84.3  77.4 4.542 0.032 0.029 0.790 0.043 0.041  1 1 0   0 
11600324 15.322  1-17 5973.8 104.3 111.7 4.106 0.048 0.057 1.167 0.083 0.098    1 0   0 
11600346 15.740  1-17 5268.9 102.6  94.4 4.504 0.042 0.047 0.850 0.052 0.055  0 1 0   0 
11600369 14.312  1-17 5789.6 103.5  98.8 4.519 0.019 0.029 0.929 0.035 0.049    1 0   0 
11600473 14.472  1-17 5385.2 113.3 103.0 4.196 0.046 0.044 0.979 0.054 0.051  0 1 0   0 
11600499 15.540  1-17 5690.9 107.8 102.7 4.391 0.052 0.056 0.960 0.070 0.072    1 0   0 
11600503 14.780  1-17 5791.3 103.6 102.5 4.424 0.037 0.045 0.988 0.061 0.073    1 0   0 
11600533 15.644  1-17 5279.0  99.2  93.4 4.528 0.035 0.045 0.846 0.047 0.056  0 1 0   0 
11600552 11.870  0-17 6733.2 135.5 149.4 4.153 0.031 0.028 1.349 0.064 0.048    3 0   0 
11600599 15.411  1-17 5580.5 102.5 101.6 4.448 0.043 0.051 0.926 0.062 0.067    1 0   0 
11600633 15.378  1-17 5042.5 110.8  98.9 3.755 0.056 0.066 1.014 0.104 0.113  0 1 0   0 
11600688 15.077  1-17 5703.6 122.1 114.4 4.017 0.047 0.043 0.882 0.059 0.051    1 0   0 
11600698 11.531  0-17 6253.5 123.9 121.3 4.330 0.037 0.040 1.034 0.069 0.068  1 1 0   0 
11600737 13.389  0-17 5775.3 115.5 110.4 4.059 0.056 0.042 1.079 0.126 0.077    1 0   0 
11600744 15.508  1-17 3740.9  74.4  77.4 4.753 0.012 0.012 0.469 0.014 0.012  0 1 0   0 
11600802 14.364  1-17 5593.3 107.5 104.8 4.360 0.045 0.045 0.929 0.072 0.067    1 0   0 
11600841 12.830  0-17 5412.9 104.4  98.1 4.434 0.043 0.042 0.882 0.068 0.060  0 1 0   0 
11600916 14.734  1-17 4839.4  82.3  73.6 4.567 0.027 0.027 0.767 0.037 0.039  1 1 0   0 
11600941 14.727  1-17 5715.8 109.6 103.0 4.244 0.045 0.047 0.986 0.076 0.073    1 0   0 
11600945 14.670  1-17 5432.0 162.0 146.0 4.446 0.124 0.155 0.775 0.125 0.054  1 2     1 
11600954 14.202  1-17 6153.9 124.9 111.2 4.136 0.035 0.044 1.232 0.065 0.089    1 0   0 
11601046 16.477  1- 3 6187.0 169.0 187.0 4.409 0.105 0.195 0.917 0.118 0.086    2     1 
11601139 15.269  1-17 4947.4  87.5  83.2 4.589 0.022 0.030 0.761 0.035 0.043  1 1 0   0 
11601176 15.364  1-17 5843.2 102.9 101.2 4.422 0.038 0.048 1.002 0.060 0.072    1 0   0 
11601187 15.798  1-17 5292.4  95.2  83.9 4.420 0.050 0.042 0.854 0.058 0.044    1 0   0 
11601213 11.442  0- 1 6032.9 115.5 114.6 4.224 0.036 0.038 1.122 0.066 0.077    1 0   0 
11601306 15.050  1-17 5460.7  96.5  94.2 4.502 0.031 0.042 0.890 0.047 0.057    1 0   0 
11601357 15.810  4-17 5245.5 102.8  94.9 4.484 0.045 0.046 0.846 0.056 0.052  0 1 0   0 
11601368 14.875  1-17 5636.8 114.8 111.0 4.354 0.043 0.043 0.943 0.075 0.070    1 0   0 
11601382 15.222  1-17 5352.0  95.5  91.1 4.526 0.030 0.042 0.863 0.045 0.058    1 0   0 
11601410 12.114  0-17 6344.1 126.6 124.5 4.138 0.031 0.036 1.239 0.054 0.071    1 0   0 
11601419 14.482  1-17 6005.8 106.5 102.6 4.073 0.033 0.053 1.215 0.071 0.110  2 1 0   0 
11601425 14.847  1-17 5536.8 111.0 106.8 4.141 0.046 0.045 0.947 0.070 0.065    1 0 1 0 
11601463 15.596  1-17 4781.6  79.7  75.7 4.561 0.029 0.026 0.761 0.038 0.034  7 1 0   0 
11601480 14.598  1-17 5747.3 102.0  99.4 4.421 0.038 0.045 0.975 0.065 0.072    1 0   0 
11601524 15.113  1-17 5534.0 110.6 103.9 4.205 0.048 0.047 0.930 0.069 0.063    1 0   0 
11601544 15.260  1-17 5716.1 114.5 110.8 4.016 0.060 0.050 1.075 0.086 0.074  1 1 0   0 
11601547 14.221  1-17 5800.9 110.8 109.7 4.233 0.042 0.045 1.024 0.079 0.078    1 0   0 
11601584 14.122  1-17 5274.8  90.4  85.8 4.537 0.021 0.033 0.894 0.035 0.046  3 1 0 0 0 
11601592 14.723  1-17 5815.2 109.4 105.4 4.134 0.046 0.050 1.073 0.097 0.083    1 0   0 
11601609 15.140  4-17 5737.6 114.5 116.4 4.112 0.053 0.053 1.042 0.102 0.078    1 0   0 
11601620 13.880  1-17 5739.0  96.9  92.9 4.481 0.025 0.037 0.957 0.045 0.062  0 1 0   0 
11601641 15.622  2- 3 5080.1 115.1 102.0 3.672 0.065 0.082 1.146 0.127 0.156  0 1 0   0 
11601688 14.763  1-17 4994.8  82.8  75.2 4.534 0.033 0.031 0.798 0.045 0.042  0 1 0   0 
11601706 15.933  2- 3 5859.8 119.6 148.5 4.492 0.038 0.043 0.954 0.059 0.065    1 0   0 
11601714 15.640  2- 3 5375.8 102.7  97.9 4.478 0.044 0.050 0.874 0.058 0.060    1 0   0 
11601748 12.627  0-17 4370.0  69.8  63.3 4.592 0.019 0.013 0.692 0.022 0.019  2 1     0 
11601750 15.457  1-17 5640.2 115.9 108.3 4.077 0.085 0.082 0.855 0.063 0.052    1 0   0 
11601776 14.277  1-17 5379.4 164.9 113.5 3.994 0.259 0.172 0.942 0.202 0.091    1     0 
11601833 14.149  1-17 6590.6 128.5 126.7 3.908 0.035 0.037 1.494 0.074 0.092    1 0   0 
11601882 15.622  2- 3 4855.9  84.5  80.3 3.347 0.111 0.115 1.095 0.220 0.191  0 2 0   0 
11601947 13.645  1-17 4948.5  89.7  83.4 3.575 0.067 0.082 1.092 0.160 0.174  0 1 0   0 
11601972 13.511  1-17 6184.2 121.3 114.5 4.078 0.032 0.047 1.187 0.064 0.099    1 0 1 0 
11601979 14.464  1-17 6266.0 169.0 206.0 4.472 0.056 0.224 1.049 0.147 0.134  1 2     1 
11601984 15.514  2- 3 4961.2  97.5  86.2 3.760 0.062 0.068 0.951 0.100 0.090  0 1 0   0 
11602014 15.540  1-17 5087.5  89.9  83.3 4.545 0.032 0.038 0.809 0.043 0.049  0 1 0   0 
11602041 14.907  1-17 5257.1 110.1 104.3 3.687 0.048 0.059 1.267 0.097 0.122    1 0   0 
11602191 14.897  1-17 5684.9 111.0 105.5 4.318 0.046 0.047 0.962 0.074 0.071    1 0   0 
11602404 13.524  0-17 5765.0 138.0 155.0 4.504 0.062 0.188 0.928 0.112 0.102    2     1 
11602513 15.356  1-17 5592.9 132.3 141.3 4.514 0.032 0.041 0.861 0.051 0.058    1 0   0 
11602515 15.618  1-17 3525.2  61.1  88.3 4.876 0.009 0.009 0.317 0.009 0.009  1 1 0   0 
11602555 15.043  1-17 6303.2 126.1 121.0 4.295 0.044 0.047 1.153 0.063 0.069    1 0   0 
11602561 16.034  6- 9 3354.7  65.3  65.5 4.989 0.009 0.009 0.207 0.006 0.006  0 1 0   0 
11602598 15.764  1-17 5826.0 119.0 113.3 4.354 0.071 0.067 0.866 0.065 0.056    1 0   0 
11602601 13.346  0-17 5882.5 116.6 114.8 4.041 0.053 0.041 1.058 0.102 0.069    1 0   0 
11602613 14.918  1-17 5777.3 117.5 110.8 3.908 0.057 0.050 1.173 0.079 0.077    1 0   0 
11602643 15.110  1-17 4976.4  85.6  79.9 4.558 0.031 0.036 0.786 0.041 0.044  1 1 0   0 
11602733 12.313  0-17 6155.2 113.4 112.9 3.918 0.029 0.050 1.438 0.064 0.141    1 0   0 
11602735 15.590  2- 3 5893.2 109.6 105.2 4.151 0.060 0.059 1.150 0.081 0.087    1 0   0 
11602741 13.730  1-17 5907.2 116.0 116.2 4.458 0.038 0.042 0.861 0.057 0.055    1 0   0 
11602747 14.296  1-17 5606.6 116.8 111.5 4.125 0.047 0.045 0.980 0.077 0.070    1 0   0 
11602762 15.465  1-17 5836.8 103.4 100.4 4.487 0.028 0.038 0.963 0.047 0.058    1 0   0 
11602869 15.377  1- 3 5726.2 105.9 102.6 4.452 0.037 0.048 0.963 0.057 0.068    1 0   0 
11602935 15.382  4-17 6013.7 122.4 121.8 4.038 0.066 0.063 1.029 0.081 0.070    1 0   0 
11602940 15.182  1-17 5927.5 123.2 143.4 4.207 0.109 0.114 1.090 0.103 0.105    1     0 
11602962 15.691  2-17 4895.0 146.0 131.0 4.561 0.066 0.039 0.706 0.095 0.047  1 2     1 
11602988 15.356  1-17 4447.1  81.7  77.7 4.630 0.019 0.016 0.635 0.018 0.016  1 1 0   0 
11603014 15.700  1-17 5304.9  93.4  89.5 4.537 0.032 0.045 0.845 0.046 0.056    1 0   0 
11603024 15.064  1-17 5656.4 103.1  89.4 4.360 0.045 0.037 0.796 0.053 0.038    1 0   0 
11603054 14.739  1-17 5351.1  97.1  90.0 4.502 0.040 0.041 0.829 0.053 0.054    1 0   0 
11603061 13.803  1-17 5499.7 107.0 103.2 3.982 0.036 0.036 0.960 0.059 0.057    1 0   0 
11603076 16.477  2-17 6051.7 123.9 119.4 4.259 0.062 0.062 0.960 0.072 0.065  2 1 0   0 
11603084 15.511  1-17 5234.8 119.9 112.8 3.821 0.063 0.067 1.054 0.099 0.098  0 1 0   0 
11603095 15.083  1-17 5639.8 100.9  98.8 4.408 0.046 0.050 0.944 0.069 0.070    1 0   0 
11603102 15.383 10-10 6551.7 135.2 150.5 4.443 0.053 0.062 1.003 0.054 0.064    3 0   0 
11603121 14.799  1-17 5558.9 115.9 112.1 3.958 0.042 0.043 1.054 0.067 0.068    1 0   0 
11603126 14.672  1-17 5602.1 116.7 108.6 3.940 0.041 0.040 1.122 0.063 0.064    1 0   0 
11603131 15.775  1-17 5785.5 112.9 109.7 4.337 0.067 0.067 0.996 0.074 0.076    1 0   0 
11603155 14.761  1-17 5991.2 118.9 125.3 4.186 0.039 0.046 1.131 0.076 0.094    1 0   0 
11603169 16.508  9- 9 3553.7  66.9  65.8 4.880 0.010 0.010 0.315 0.010 0.009  0 1 0   0 
11603218 15.693  1-17 5667.2 109.5 105.0 4.339 0.060 0.059 0.955 0.073 0.071    1 0   0 
11603298 13.731  1-17 6511.3 133.1 139.6 4.095 0.032 0.034 1.330 0.058 0.054    1 0   0 
11603391 15.852  1-17 4918.6  85.0  80.1 4.562 0.027 0.035 0.807 0.038 0.042  1 1 0   0 
11603414 15.141  4- 4 4933.7  85.2  79.9 4.555 0.030 0.031 0.783 0.041 0.042  0 1 0   0 
11604691 15.491  1-17 5707.0 111.5 105.8 4.309 0.057 0.057 0.971 0.074 0.073    1 0   0 
11604710 15.835  1-17 4457.2  78.8  74.4 4.614 0.021 0.022 0.691 0.029 0.027  0 1 0   0 
11604826 15.378  1-17 5625.1 108.9 107.1 4.388 0.054 0.055 0.924 0.068 0.064    1 0   0 
11604839 15.954  0-17 4832.3  85.7  86.9 3.020 0.088 0.104 1.223 0.249 0.247  2 2 0   0 
11604958 14.756  1-17 5327.9 112.1 106.3 4.034 0.064 0.060 0.975 0.061 0.061  3 1     0 
11604963 14.528  1-17 5848.1 120.8 117.1 3.870 0.050 0.042 1.232 0.078 0.073    1 0   0 
11604979 14.695  1-17 5752.4 117.5 112.6 4.065 0.055 0.047 1.051 0.096 0.070    1 0   0 
11605005 14.991  1-17 5896.9 123.3 119.1 4.012 0.057 0.051 1.042 0.079 0.068    1 0   0 
11605006 14.538  1-17 5979.0 113.3 111.3 4.334 0.044 0.046 1.065 0.073 0.078    1 0   0 
11605014 15.035  1-17 5837.8 105.9 105.3 4.422 0.037 0.048 1.001 0.060 0.073    1 0   0 
11605065 14.604  0-17 5094.3  60.3  55.7 2.875 0.027 0.041 2.029 0.096 0.083  2 2 0   0 
11605087 14.643  1-17 5718.2 116.5 112.3 3.831 0.042 0.041 1.225 0.066 0.074    1 0   0 
11605157 15.136  1-17 5819.6 126.5 162.3 4.503 0.027 0.035 0.943 0.049 0.056    1 0   0 
11605214 15.123  1-17 5829.5 106.8 105.8 4.415 0.042 0.052 0.999 0.062 0.073    1 0   0 
11605221 14.178  1-17 5706.7 107.0 100.9 4.296 0.042 0.042 0.956 0.070 0.065    1 0   0 
11605226 15.414  1-17 5895.4 108.4 105.8 4.436 0.040 0.051 0.981 0.055 0.062    1 0   0 
11605230 14.363  1-17 5057.1  87.2  80.6 4.568 0.025 0.033 0.794 0.037 0.048  0 1 0   0 
11605242 15.666  2-17 5403.8 104.8  89.3 4.302 0.053 0.050 0.882 0.059 0.045  0 1 0   0 
11605252 15.253  1-17 4995.9  82.0  75.2 4.521 0.037 0.031 0.800 0.046 0.039  0 1 0   0 
11605303 15.278  1-17 5374.0 141.8 110.3 4.494 0.036 0.042 0.876 0.059 0.063    1 0   0 
11605306 14.855  1-17 5548.9 100.5 117.3 4.136 0.046 0.047 1.071 0.096 0.060    1 0   0 
11605313 15.725  2-17 4871.0  87.8  79.6 3.317 0.119 0.123 1.004 0.223 0.147  0 2 0   0 
11605364 15.003  1-17 5928.1 108.0 106.7 4.400 0.039 0.049 1.032 0.061 0.073    1 0   0 
11605444 16.140  5- 5 5159.1  74.7  69.5 4.322 0.053 0.064 0.865 0.024 0.024  0 1 1   0 
11605455 14.542  1-17 5293.6  99.4  85.4 4.228 0.058 0.056 0.922 0.049 0.040    1 0   0 
11605464 14.351  1-17 5071.4  84.1  72.8 3.511 0.061 0.055 0.847 0.107 0.070  0 1 0   0 
11605481 12.857  0-17 6650.7 145.1 141.0 4.100 0.034 0.033 1.333 0.059 0.051    3 0   0 
11605515 15.910  2-17 5470.4 103.6 100.7 4.457 0.053 0.062 0.896 0.060 0.063    1 0   0 
11605533 13.420  0-17 5802.2 112.4 108.4 4.375 0.042 0.043 0.932 0.071 0.066    1 0   0 
11605589 15.597  2-17 5527.0 110.2 104.3 4.285 0.063 0.063 0.916 0.069 0.062    1 0   0 
11605610 16.456  9- 9 3846.7  81.0  76.5 4.680 0.014 0.015 0.551 0.015 0.015  0 1 0   0 
11605617 14.629  1-17 5738.1  97.6  94.9 4.426 0.031 0.040 1.041 0.053 0.065    1 0   0 
11605637 14.591  0-17 5938.3 117.8 113.5 3.578 0.030 0.027 1.524 0.056 0.062  2 1 0   0 
11605672 15.210  1- 3 5169.3 118.0 102.5 3.569 0.070 0.085 1.348 0.132 0.166  0 1 0   0 
11605673 15.416  1-17 5172.8  94.5  87.7 4.531 0.035 0.041 0.827 0.046 0.052  0 1 0   0 
11605694 14.685  1-17 5847.2 111.8 101.7 4.196 0.041 0.043 1.136 0.067 0.080    1 0   0 
11605711 14.631  1-17 6107.9 121.2 112.3 4.054 0.042 0.044 1.354 0.061 0.078    1 0   0 
11605726 15.038  1-17 5513.2 104.4 102.4 4.422 0.049 0.051 0.908 0.068 0.066    1 0   0 
11605783 13.869  1-17 6672.5 135.7 144.7 4.286 0.029 0.032 1.277 0.048 0.049    1 0   0 
11605814 14.862  1-17 5758.2 115.8 112.0 3.995 0.069 0.058 1.106 0.096 0.078    1 0   0 
11605843 15.294  1-17 5285.4  93.6  89.1 4.563 0.025 0.037 0.825 0.040 0.052    1 0   0 
11605847 13.729  1-17 6286.2 123.9 125.0 3.907 0.042 0.048 1.331 0.116 0.087    1 0   0 
11605850 13.604  0-17 5805.0 114.9 112.9 3.689 0.030 0.031 1.293 0.058 0.060    1 0   0 
11605887 14.256  1-17 5674.1 113.2 114.6 4.453 0.032 0.040 0.951 0.061 0.070    1 0   0 
11605901 13.673  1-17 5062.5  80.6  71.9 4.488 0.034 0.024 0.805 0.047 0.033  1 1 0   0 
11605959 14.722  1-17 5852.7 120.1 115.8 4.150 0.047 0.044 0.890 0.064 0.054    1 0   0 
11605995 15.503  2-17 5800.2 111.6 108.6 4.307 0.063 0.062 1.005 0.076 0.077    1 0   0 
11606076 15.089  1-17 5484.9 103.4 101.4 4.433 0.048 0.051 0.901 0.066 0.065    1 0   0 
11606085 15.658  2- 3 5744.1 110.9 106.3 4.326 0.066 0.065 0.983 0.074 0.074    1 0   0 
11606106 15.790  4-17 5373.8 107.9  98.4 4.115 0.068 0.068 0.904 0.061 0.052    1 0   0 
11606216 16.776  6- 9 3585.0  81.0  99.0 4.846 0.060 0.049 0.428 0.043 0.070  0 2 0   1 
11606228 14.886  1-17 5542.7  90.7  91.8 4.493 0.027 0.037 0.939 0.045 0.054    1 0   0 
11606272 15.711  2-17 5819.3 110.1 107.7 4.183 0.061 0.063 1.052 0.089 0.082    1 0   0 
11606407 14.706  1-17 6178.9 132.6 120.1 4.133 0.038 0.045 1.242 0.062 0.089    1 0   0 
11606526 15.389  1-17 5354.0 104.7  95.7 4.443 0.049 0.045 0.868 0.064 0.055  0 1 0   0 
11606547 15.332  1-17 5978.9 115.1 108.9 4.175 0.052 0.054 1.130 0.078 0.089    1 0   0 
11606556 15.999  1-17 4706.5  81.4  77.1 4.579 0.027 0.028 0.752 0.035 0.034  0 1 0   0 
11606597 12.726  0-17 6448.8 132.3 138.8 4.269 0.036 0.032 1.222 0.058 0.061  6 1 0   0 
11606620 14.395  1-17 5771.1 116.0 114.4 3.970 0.051 0.042 1.127 0.082 0.074    1 0   0 
11606627 15.270  1-17 5575.2 113.4 112.6 3.894 0.052 0.052 1.113 0.074 0.076    1 0   0 
11606633 15.151  1-17 4325.5  71.5  66.9 4.621 0.020 0.018 0.673 0.025 0.021  1 1 0   0 
11606668 14.198 10-10 6454.0 158.0 249.0 4.368 0.072 0.217 1.149 0.173 0.156    2     1 
11606719 15.171  1-17 6002.7 104.5 109.3 4.053 0.050 0.063 1.211 0.091 0.102    1 0   0 
11606731 14.383  1-17 5764.7 116.2 114.6 4.021 0.059 0.044 1.092 0.118 0.075    1 0   0 
11606736 14.459  1-17 5659.8  98.8  93.0 4.485 0.028 0.039 0.939 0.047 0.062    1 0   0 
11606749 11.532  0-17 5991.3 110.3  98.5 4.147 0.033 0.038 1.172 0.065 0.088    1 0   0 
11606820 15.677  1-17 5062.5  88.6  82.7 4.471 0.041 0.033 0.817 0.044 0.033  1 1 0   0 
11606854 17.750  6-17 6620.0 186.0 255.0 4.267 0.108 0.186 1.220 0.183 0.183  0 2     1 
11606875 15.784  1-17 4253.0  82.8  79.0 4.683 0.018 0.021 0.603 0.017 0.019  0 1 0   0 
11606884 13.488  0-17 6777.7 141.8 151.9 4.193 0.031 0.029 1.308 0.055 0.043    1 0   0 
11607008 12.229  1-17 5260.9  82.2  71.8 4.377 0.032 0.023 0.851 0.046 0.031  6 1 0   0 
11607054 13.595  0-17 6019.3 103.8 112.0 4.180 0.038 0.043 1.148 0.069 0.091    1 0   0 
11607062 15.639  2- 3 5546.1 114.6 109.2 4.117 0.060 0.059 0.960 0.072 0.068    1 0   0 
11607091 14.225  1-17 6092.4 117.2 114.5 4.330 0.040 0.041 1.067 0.070 0.071    1 0   0 
11607102 15.208  4-17 5936.5 106.4 112.4 4.058 0.050 0.063 1.168 0.104 0.093    1 0   0 
11607124 15.332  1-17 5304.4  95.0  91.7 4.576 0.021 0.033 0.814 0.036 0.049  0 1 0   0 
11607176 14.518  1-17 5731.3 114.7 109.2 4.282 0.054 0.056 0.985 0.076 0.074  1 1 0   0 
11607200 12.193  0-17 6159.2 126.2 121.6 4.254 0.041 0.040 0.955 0.068 0.062    1 0   0 
11607244 15.843  4-17 5485.2 107.3 104.3 4.437 0.053 0.058 0.901 0.064 0.065    1 0   0 
11607248 15.209  4-17 5224.4  98.0  90.7 4.514 0.037 0.042 0.841 0.050 0.054  0 1 0   0 
11607255 13.978  2-17 6013.0 119.0 110.5 4.175 0.036 0.039 1.207 0.060 0.084    1 0   0 
11607356 15.647  2- 3 5927.0 110.6 109.3 4.141 0.063 0.063 1.122 0.091 0.090    1 0   0 
11607378 13.754  1-17 6285.3 117.1 110.7 3.875 0.031 0.049 1.501 0.069 0.149    1 0   0 
11607385 15.194  1-17 5805.3 116.2 110.4 4.093 0.054 0.059 1.083 0.111 0.082    1 0   0 
11607386 15.828  2-17 6026.0 116.0 112.1 4.330 0.059 0.064 1.083 0.071 0.078  0 1 0   0 
11607417 15.020  1-17 5758.3 111.4 107.0 4.337 0.048 0.049 0.985 0.075 0.074    1 0   0 
11607457 14.998  3-16 5951.3 108.7 108.4 4.353 0.039 0.043 1.102 0.063 0.071    1 0   0 
11607466 15.382  1-17 5787.2 116.8 111.0 4.290 0.053 0.052 0.952 0.072 0.066    1 0   0 
11607501 15.252  1-17 5767.9 102.9 102.4 4.180 0.044 0.049 1.104 0.076 0.079    1 0   0 
11607521 14.616  1-17 6619.2 130.1 129.8 3.667 0.132 0.132 1.826 0.199 0.193  2 2     0 
11609937 14.561  1-17 5914.0 115.4 104.7 4.255 0.039 0.043 1.110 0.068 0.074    1 0   0 
11610042 15.440  5-17 5685.5 112.9 112.2 4.083 0.061 0.058 1.031 0.088 0.075    1 0   0 
11610111 15.809  1-17 5425.4 106.9  96.9 4.390 0.059 0.053 0.884 0.066 0.056    1 0   0 
11610133 15.177  1-17 5897.4 121.2 114.2 3.842 0.066 0.059 1.277 0.109 0.082    1 0   0 
11610220 13.223  2-14 6475.4 140.6 123.4 4.165 0.031 0.031 1.336 0.062 0.052    3 0   0 
11610226 13.541  0-17 6757.0 182.0 223.0 4.165 0.180 0.180 1.256 0.189 0.189    2     1 
11610255 15.260  1-17 5440.6 110.8 104.4 4.121 0.051 0.052 0.921 0.064 0.060    1 0   0 
11610349 14.913 17-17 4909.7  89.4  81.8 3.153 0.102 0.093 1.024 0.246 0.174  2 2 0   0 
11610352 15.137  1-17 4903.1  82.3  82.4 3.264 0.098 0.110 1.240 0.210 0.240  0 2 0   0 
11610440 14.860  1-17 5227.0 114.7 108.9 3.867 0.033 0.035 1.177 0.051 0.062  1 1 0   0 
11610447 15.207  1-17 5746.9 111.7 105.9 4.296 0.054 0.055 0.988 0.075 0.074    1 0   0 
11610483 15.079  8-13 6541.4 130.9 126.4 3.903 0.061 0.060 1.534 0.094 0.104    3 0   0 
11610496 14.977  1-17 5376.6  99.2  83.6 4.325 0.042 0.036 0.874 0.056 0.041    1 0   0 
11610499 14.296  1-17 6291.8 126.9 123.7 4.260 0.041 0.043 1.021 0.071 0.068    1 0   0 
11610545 15.242  1-17 5243.7  98.3  90.6 4.505 0.040 0.043 0.845 0.052 0.054  0 1 0   0 
11610548 15.402  4-17 5640.1 113.6 111.0 3.724 0.059 0.058 1.322 0.089 0.094    1 0   0 
11610551 11.864  0-17 6413.5 128.0 118.8 3.926 0.133 0.122 1.490 0.150 0.130  8 1     0 
11610555 15.637  1-17 4893.6  89.4  83.8 4.583 0.025 0.031 0.760 0.037 0.041  1 1 0   0 
11610637 14.993  1-17 5398.8 104.2  90.6 4.355 0.051 0.044 0.877 0.062 0.048    1 0   0 
11610675 14.782  1-17 5024.6 110.0  99.2 3.735 0.048 0.062 1.117 0.101 0.121  0 1 0   0 
11610707 15.838  1-17 5424.7  98.2  92.7 4.581 0.023 0.033 0.817 0.041 0.046    1 0   0 
11610734 15.971  1-17 4747.1  90.1  85.6 4.555 0.028 0.023 0.729 0.031 0.027  0 1 0   0 
11611013 15.405  1-17 4874.0  87.4  81.6 4.608 0.021 0.027 0.733 0.032 0.038  0 1 0   0 
11611030 12.666  0-17 6379.0 128.8 123.9 3.911 0.039 0.034 1.203 0.059 0.057    1 0   0 
11611054 14.823  1-17 6071.2 124.4 119.4 4.201 0.049 0.047 0.893 0.063 0.055    1 0   0 
11611079 15.253  1-17 5515.1  94.0  93.4 4.522 0.028 0.041 0.892 0.043 0.057    1 0   0 
11611112 15.183  1-17 5697.7 110.6 106.8 4.165 0.054 0.055 1.003 0.084 0.075    1 0   0 
11611149 13.820  1-17 5817.4 107.5 103.5 4.140 0.043 0.047 1.072 0.094 0.082    1 0   0 
11611198 14.960  1-17 5014.4  96.9  80.9 3.393 0.234 0.524 1.354 0.628 0.277  2 2     0 
11611208 14.074 17-17 5091.1 110.9  99.8 3.696 0.048 0.069 1.138 0.110 0.148  0 1 0   0 
11611265 15.531  2-17 6124.9 123.9 114.6 4.215 0.065 0.068 1.171 0.072 0.088    1 0   0 
11611275 15.158  1-17 5905.4 114.8 112.0 4.335 0.051 0.053 1.038 0.075 0.078    1 0 0 0 
11611278 14.500  1-17 5814.7 116.5 112.0 4.231 0.045 0.045 0.945 0.071 0.065    1 0   0 
11611291 14.959  1-17 5593.4 115.9 108.6 3.932 0.044 0.043 1.143 0.062 0.065    1 0   0 
11611313 15.619  1-17 5128.1 114.0 104.9 3.737 0.067 0.079 1.096 0.121 0.129  0 1 0   0 
11611400 13.892  2-17 5615.7 117.5 112.2 3.827 0.035 0.035 1.001 0.059 0.054    1 0   0 
11611482 14.942  1-17 5830.7 113.5 110.2 4.098 0.053 0.058 1.090 0.106 0.078    1 0   0 
11611504 15.764  1-17 5089.0 101.8  94.5 3.995 0.058 0.057 0.885 0.042 0.034  1 1 0   0 
11611507 14.565  1-17 5764.9 119.7 112.7 4.155 0.044 0.042 0.877 0.064 0.053    1 0   0 
11611553  9.535  0-17 5879.8 116.7 115.6 3.782 0.031 0.032 1.237 0.056 0.061  2 1 0   0 
11611600 15.127  1-17 4735.8  84.5  76.9 4.592 0.023 0.026 0.737 0.034 0.035  1 1 0 0 0 
11611614 14.556  1-17 5795.0 124.3 114.7 3.980 0.046 0.042 0.982 0.067 0.059    1 0   0 
11611646 15.383  1-17 5172.4 100.3  93.9 4.557 0.027 0.038 0.815 0.041 0.052  0 1 0   0 
11611698 13.348  0-17 6420.0 132.6 127.1 3.898 0.045 0.033 1.227 0.092 0.054    1 0   0 
11611738 15.647  2- 3 5810.2 106.5  99.8 4.509 0.030 0.038 0.934 0.050 0.055    1 0   0 
11611768 14.087  1-17 4774.5  77.1  70.7 4.564 0.027 0.021 0.742 0.037 0.030  0 1 0   0 
11611775 14.274  1-17 6167.8 131.8 122.0 4.194 0.038 0.044 1.201 0.064 0.088    1 0   0 
11611832 15.873  1-17 4784.3  85.1  79.4 4.671 0.023 0.024 0.641 0.031 0.027  1 1 1   0 
11611844 15.186  1-17 6007.9 120.2 113.4 4.251 0.051 0.053 1.105 0.075 0.082    1 0   0 
11611923 13.934  1-17 6025.0 116.3 114.3 4.207 0.035 0.042 1.171 0.062 0.080    1 0   0 
11611926 15.881  4-17 5529.2  93.7  90.9 4.486 0.030 0.042 0.986 0.048 0.052    1 0   0 
11611977 13.373  0-17 6032.6 114.0 114.2 4.438 0.034 0.039 0.938 0.056 0.061    1 0   0 
11611982 15.600  2-17 5847.2 113.6 110.8 4.249 0.061 0.061 1.039 0.080 0.080    1 0   0 
11611987 15.417  1-17 5529.3 111.7 104.9 4.275 0.053 0.052 0.917 0.068 0.062  6 1 0   0 
11612043 15.358  1-17 5835.1 111.7 108.4 4.340 0.056 0.057 1.012 0.074 0.077    1 0   0 
11612085 14.841  1-17 5486.7 108.1 102.5 4.276 0.044 0.044 0.950 0.063 0.060    1 0   0 
11612144 14.810  1-17 5573.2 110.1 105.7 4.179 0.051 0.050 0.949 0.072 0.067    1 0   0 
11612164 15.309  1-17 5636.4 102.5 101.3 4.434 0.046 0.054 0.941 0.063 0.069    1 0   0 
11612173 15.412  1-17 5421.8  95.6  92.8 4.557 0.024 0.037 0.848 0.040 0.051    1 0   0 
11612198 15.063  1-17 5150.5 115.7 103.0 3.647 0.059 0.076 1.248 0.115 0.153  0 1 0   0 
11612209 14.483  1-17 5414.3  95.1  82.5 4.330 0.035 0.028 0.836 0.046 0.032    1 0   0 
11612221 15.578  1-17 4940.6  89.2  81.9 4.537 0.035 0.032 0.789 0.043 0.039  1 1 0   0 
11612234 13.243  1-17 5813.1  95.7  93.8 4.468 0.022 0.032 1.003 0.040 0.054  6 1 0   0 
11612241 14.095  1-17 5607.8 113.2 109.7 3.815 0.297 0.267 1.164 0.355 0.202    1     0 
11612280 14.090  1-17 5943.3 116.3 106.5 4.212 0.037 0.040 1.122 0.068 0.079    1 0 0 0 
11612309 14.341  1-17 5720.9 118.8 115.1 4.019 0.056 0.044 1.075 0.087 0.073    1 0   0 
11612326 14.306  1-17 6153.0 184.0 202.0 4.471 0.052 0.208 1.065 0.139 0.153    2     1 
11612340 14.921  1-17 5877.9 120.0 115.3 4.021 0.061 0.051 1.076 0.096 0.071    1 0   0 
11612371 13.401  0-17 5996.1 117.1 119.9 4.451 0.038 0.041 0.879 0.056 0.057  1 1 0   0 
11612393 15.043  1-17 5834.3 116.8 113.5 4.071 0.058 0.063 1.107 0.114 0.084    1 0   0 
11612402 15.743  2-17 5057.0 110.0  99.2 3.656 0.081 0.094 1.129 0.147 0.161  0 1 0   0 
11612429 14.605  1-17 5864.1 105.1 101.1 4.502 0.021 0.031 0.955 0.038 0.052    1 0   0 
11612436 14.306  4-17 5243.7 101.4  94.6 4.546 0.033 0.045 0.829 0.046 0.054  2 3 0   0 
11612454 14.740  1-17 5923.8 122.7 113.3 3.862 0.046 0.046 1.149 0.067 0.068    1 0   0 
11612464 14.307  1-17 5539.3 118.4 115.2 3.903 0.036 0.039 1.093 0.067 0.069    1 0   0 
11612549 15.902  4-17 5054.3 107.3  97.3 3.670 0.085 0.100 1.107 0.152 0.156  0 1 0   0 
11612551 14.975  1-17 5252.8  99.2  86.7 4.447 0.045 0.037 0.847 0.059 0.045  1 1 0   0 
11612557 15.626  4-17 5673.7 113.0 107.7 4.233 0.064 0.064 0.974 0.077 0.073    1 0   0 
11612627 15.074  1-17 5689.8 117.4 112.4 3.936 0.054 0.052 1.119 0.075 0.075    1 0   0 
11612629 13.783  0-17 6463.9 130.9 130.9 4.010 0.029 0.031 1.456 0.070 0.070  2 1 0   0 
11612686 15.306  1-17 5443.7 119.1 113.8 3.833 0.055 0.054 1.131 0.082 0.085    1 0   0 
11612707 15.097  1-17 5186.2 119.2 112.0 3.838 0.045 0.049 1.080 0.076 0.080  0 1 0   0 
11612754 14.076  1-17 5885.9 117.5 114.2 4.200 0.043 0.043 0.970 0.075 0.067    1 0   0 
11612843 15.639  4-17 5412.2 111.3 102.6 4.196 0.062 0.059 0.954 0.059 0.056  8 1 0   0 
11614470 13.526  0-17 6007.6 126.0 120.3 4.188 0.041 0.039 0.954 0.074 0.064    1 0   0 
11614528 15.546  4-17 6155.0 118.1 118.8 3.875 0.102 0.105 1.401 0.158 0.136    1 0   0 
11614536 15.339  1-17 5744.4 116.0 111.7 4.321 0.052 0.051 1.016 0.071 0.071    1 0   0 
11614580 15.795  1-17 5248.7 102.9  98.1 4.416 0.043 0.040 0.846 0.054 0.039  0 1 0   0 
11614617 11.718  1-17 6044.4 113.9 103.4 4.090 0.040 0.046 1.219 0.067 0.105  2 1 0 0 0 
11614671 15.304  1-17 5729.0 117.5 111.5 4.318 0.055 0.055 0.978 0.076 0.074    1 0   0 
11614672 15.942  2- 2 6008.6 124.2 118.7 4.418 0.043 0.056 1.039 0.063 0.070    1 0   0 
11614704 15.793  1-17 5493.2 104.5 102.7 4.503 0.037 0.052 0.893 0.052 0.060  0 1 0   0 
11614748 15.360  1-17 5167.4  99.3  85.2 3.360 0.081 0.086 0.967 0.174 0.153  2 2 0   0 
11614761 14.097  1-17 5865.0 105.0 108.5 4.031 0.039 0.050 1.222 0.102 0.090    1 0   0 
11614932 17.874 14-17 5947.0 188.0 209.0 4.395 0.124 0.186 0.961 0.131 0.118    2     1 
11614966 15.611  2- 3 5731.8 105.6 100.9 4.448 0.041 0.053 0.963 0.058 0.067    1 0   0 
11615033 14.753  1-17 6156.7 114.8 113.8 4.393 0.034 0.043 1.048 0.055 0.065    1 0   0 
11615035 13.807  1-17 6156.7 122.1 118.8 4.296 0.040 0.040 1.074 0.071 0.071  6 1 0   0 
11615042 15.390  1-17 5566.8  99.2  97.1 4.500 0.031 0.045 0.912 0.048 0.060    1 0   0 
11615048 15.657  1-17 5472.5  93.3  93.5 4.454 0.037 0.048 1.005 0.048 0.056    1 0   0 
11615075 15.321  1-17 6009.2 113.3 110.0 4.357 0.045 0.052 1.070 0.068 0.077  0 1 0   0 
11615088 15.371  1- 3 6332.0 175.0 219.0 4.408 0.070 0.210 1.103 0.169 0.139    2     1 
11615118 15.159  1-17 5648.8 115.4 109.9 4.227 0.051 0.051 0.965 0.075 0.071    1 0   0 
11615206 15.514  2-17 5726.8 112.2 109.9 4.162 0.058 0.059 1.017 0.089 0.078    1 0   0 
11615247 14.948  1-17 6237.1 129.4 118.8 4.236 0.053 0.050 1.170 0.065 0.075    1 0   0 
11615258 12.682  1-17 6228.8 126.1 112.1 4.153 0.041 0.044 1.157 0.063 0.084  2 1 0 1 0 
11615325 14.514  1-17 6006.4 112.5 110.7 4.191 0.040 0.044 1.125 0.071 0.082    1 0   0 
11615335 15.151  1-17 4815.0  86.4  78.8 3.329 0.096 0.090 1.039 0.221 0.157  2 2 0   0 
11615354 15.812  2-17 5501.1 109.6 103.0 4.357 0.065 0.060 0.904 0.068 0.061    1 0   0 
11615358 15.748  1-17 4985.6  89.6  82.6 4.530 0.037 0.034 0.797 0.045 0.040  0 1 0   0 
11615408 15.182  1-17 4909.8  88.9  85.6 3.460 0.071 0.090 1.186 0.179 0.205  2 2 0   0 
11615423 15.075  1-17 5524.2 118.4 116.7 3.870 0.045 0.045 1.119 0.071 0.074    1 0   0 
11615457 15.576  1-17 5372.9  95.4  91.3 4.601 0.032 0.036 0.779 0.051 0.052    1     0 
11615460 13.774  1-17 6279.0 123.1 117.5 3.941 0.031 0.048 1.391 0.065 0.126    1 0   0 
11615481 14.269  2- 3 5773.6 116.9 109.9 3.856 0.074 0.069 1.218 0.089 0.090  3 1 0   0 
11615485 15.739  1-17 5967.2 111.5 107.4 4.415 0.043 0.056 1.033 0.062 0.069    1 0   0 
11615509 13.111  1-17 4985.9  84.0  83.9 3.262 0.071 0.094 1.281 0.193 0.231  2 2 0   0 
11615563 15.937  1-17 5545.7  98.8  96.2 4.518 0.034 0.049 0.894 0.050 0.057    1 0   0 
11615659 14.436  1-17 6313.7 133.7 137.9 4.181 0.042 0.034 1.285 0.059 0.061    1 0   0 
11615714 14.834  1-17 5851.9 115.4 117.5 4.248 0.038 0.042 1.179 0.057 0.071    1 0   0 
11615729 15.247  1-17 5772.5 111.4 106.3 4.288 0.051 0.053 0.998 0.076 0.075    1 0   0 
11615799 15.779  2- 3 5424.4 102.7  97.2 4.443 0.054 0.057 0.885 0.063 0.061    1 0   0 
11615872 18.451 15-17 4412.0 155.0 155.0 4.623 0.048 0.024 0.638 0.070 0.057  1 2     1 
11615924 15.938  4-17 5804.0 172.0 207.0 4.550 0.046 0.196 0.951 0.106 0.118    2     1 
11615978 14.145  1-17 5652.3 107.0 104.8 4.391 0.043 0.045 0.947 0.073 0.071    1 0   0 
11615998 14.969  1-17 5744.2 105.0 102.1 4.419 0.040 0.048 0.974 0.065 0.073    1 0   0 
11616021 15.736  2-17 5655.9 105.1 102.4 4.411 0.054 0.061 0.948 0.066 0.070    1 0   0 
11616045 14.755  1-17 5935.9 123.3 114.6 3.705 0.101 0.094 1.434 0.152 0.127    1 0   0 
11616061 13.576  1-17 6460.6 129.7 131.1 4.227 0.036 0.036 1.185 0.055 0.067    1 0   0 
11616076 15.629  0-17 5286.9 106.6 100.0 3.687 0.034 0.042 1.187 0.080 0.093  2 1 0   0 
11616137 15.732  2-17 5908.0 114.9 111.9 4.323 0.061 0.062 1.042 0.074 0.078    1 0   0 
11616198 13.544  0-17 5976.1 109.9 107.3 4.397 0.033 0.039 1.024 0.061 0.068    1 0   0 
11616200 12.346  0-17 6097.2 113.5 100.2 4.127 0.032 0.041 1.174 0.062 0.089  3 1 0   0 
11616330 13.623  1-17 6338.1 130.7 122.4 4.160 0.029 0.032 1.321 0.055 0.055    1 0   0 
11616343 12.754  0-17 6342.7 133.5 124.6 4.237 0.036 0.041 1.147 0.062 0.073    1 0   0 
11616353 15.235  1-17 5613.3 109.8 108.2 4.389 0.050 0.051 0.936 0.072 0.070    1 0   0 
11616425 15.958  1-17 5378.1 100.0  96.7 4.525 0.035 0.049 0.863 0.048 0.058    1 0   0 
11616436 15.487  1-17 5875.3 120.9 117.1 3.824 0.074 0.064 1.282 0.107 0.087  0 1 0   0 
11616488 13.546  1-17 6719.7 138.8 131.7 4.248 0.028 0.031 1.349 0.061 0.057    3 0   0 
11616526 15.340  1-17 6035.2 117.1 114.2 4.257 0.054 0.055 1.113 0.075 0.082    1 0   0 
11616535 13.486  0-17 6544.6 125.8 121.7 4.289 0.026 0.032 1.284 0.052 0.058    3 0   0 
11616596 12.616  1-17 5994.7  98.3 101.1 4.117 0.032 0.045 1.180 0.066 0.100  1 1 0   0 
11616663 14.973  1-17 5583.4 105.7 100.7 4.217 0.050 0.049 0.944 0.071 0.066  1 1 0   0 
11616679 14.022  1-17 5139.9  83.0  72.2 4.465 0.032 0.023 0.796 0.041 0.029  0 1 0   0 
11616696 14.408  1-17 5911.7 113.3 105.0 4.169 0.040 0.047 1.105 0.080 0.087    1 0   0 
11616711 15.593  1-17 5531.9  95.9  94.3 4.486 0.039 0.052 0.908 0.053 0.062    1 0   0 
11616719 14.419 17-17 5063.8 166.7 117.5 3.698 0.046 0.068 1.117 0.129 0.161  0 1 0   0 
11616740 15.744  1-17 5383.5 102.7  88.1 4.337 0.057 0.052 0.875 0.059 0.045    1 0   0 
11616832 13.482  0-17 6738.6 140.1 131.7 4.263 0.026 0.029 1.343 0.055 0.051    3 0   0 
11616884 12.856  0-17 6151.9 116.8 113.3 4.351 0.035 0.040 1.078 0.064 0.069    1 0   0 
11616901 15.348  1-17 5017.9  91.8  82.8 3.372 0.100 0.110 1.343 0.180 0.222  0 2 0   0 
11616914 13.974  1-17 6248.8 124.3 115.4 4.205 0.037 0.042 1.062 0.072 0.075    1 0   0 
11616955 14.282  1-17 4943.3 102.1  87.2 3.702 0.059 0.061 0.982 0.117 0.110  0 1 0   0 
11616984 15.490  1-17 5156.0  83.4  77.0 4.395 0.034 0.031 0.842 0.034 0.026  1 1 0   0 
11617017 14.587 10-12 6154.0 126.7 121.9 4.249 0.045 0.046 0.954 0.068 0.062    1 0   0 
11617026 15.366  1-17 5313.0  91.6  88.1 4.572 0.024 0.035 0.817 0.039 0.050    1 0   0 
11617030 14.655  1-17 6380.7 119.9 118.1 3.636 0.040 0.065 1.831 0.097 0.182  5 3 0   0 
11617043 14.687  1-17 5583.8 116.5 110.4 4.102 0.049 0.047 0.980 0.074 0.070  6 1 0   0 
11617065 14.060  3-16 5165.9 103.5  92.0 3.988 0.038 0.039 0.895 0.054 0.049    1 0   0 
11617074 14.667  1-17 3866.5  70.9  77.2 4.708 0.012 0.012 0.525 0.012 0.012  1 1 0   0 
11617090 13.600  0-17 5864.6 118.3 111.3 3.787 0.035 0.036 1.205 0.061 0.064    1 0   0 
11617094 14.905  4-17 5699.8 113.9 109.0 4.196 0.050 0.051 0.993 0.081 0.074    1 0   0 
11617235 12.503  0-17 6545.5 127.3 132.7 4.233 0.031 0.031 1.331 0.061 0.054    1 0   0 
11617286 14.149 10-10 6315.8 123.8 121.7 4.137 0.044 0.046 1.145 0.065 0.083    1 0   0 
11617424 15.701  2-17 5729.8 112.2 107.1 4.268 0.063 0.063 0.987 0.077 0.075    1 0   0 
11617443 15.881  2-17 5564.0 106.2 104.3 4.395 0.063 0.065 0.922 0.068 0.067    1 0   0 
11617448 14.276  1-17 5092.2  91.3  80.3 4.502 0.037 0.031 0.818 0.051 0.043  1 1 0   0 
11617451 12.715  0-17 5978.6 100.3 113.7 4.072 0.038 0.048 1.142 0.100 0.082    1 0   0 
11617525 15.893  1-17 4966.1  85.4  87.5 3.075 0.091 0.105 1.188 0.241 0.243  2 2 0   0 
11617607 15.520  1-17 5974.0 108.8 105.8 4.402 0.042 0.054 1.042 0.062 0.071    1 0   0 
11617618 13.282  0-17 5930.9 110.8 106.0 4.136 0.030 0.037 1.215 0.056 0.092    1 0   0 
11617661 15.115  1-17 5561.7 114.8 111.0 3.897 0.045 0.046 1.106 0.070 0.072    1 0   0 
11617671 15.008  1-17 5143.8 124.9  97.8 3.429 0.076 0.091 1.463 0.180 0.201  0 2 0   0 
11617694 15.746  1-17 5589.2 113.0 109.1 4.302 0.060 0.059 0.933 0.072 0.067    1 0   0 
11617716 15.721  1-17 6056.5 117.7 116.0 4.280 0.063 0.064 1.111 0.075 0.081    1 0   0 
11617780 15.853  1-17 6053.4 119.1 116.3 4.354 0.053 0.062 1.084 0.068 0.077    1 0   0 
11617781 15.659  1-17 5720.0 122.1 111.6 3.813 0.066 0.064 1.242 0.086 0.090    1 0   0 
11617810 15.496  1-17 5985.1 120.7 112.8 4.263 0.056 0.057 1.091 0.076 0.082    1 0   0 
11617903 15.210  1-17 5731.8  99.2  97.0 4.454 0.035 0.046 0.964 0.055 0.067    1 0   0 
11617933 15.839  1-17 5264.8  96.2  90.1 4.509 0.042 0.049 0.847 0.051 0.055  0 1 0   0 
11617938 14.688  1-17 4641.5  78.1  69.9 4.604 0.020 0.023 0.719 0.029 0.032  1 1 0   0 
11617968 15.367  1- 3 5813.6 144.2 133.3 4.127 0.045 0.048 1.074 0.111 0.093    1 0   0 
11617984 13.269  0-17 5487.4 106.5 104.2 4.194 0.039 0.038 0.950 0.063 0.059  1 1 0   0 
11617993 15.507  4-17 5720.2 108.4 104.5 4.372 0.054 0.057 0.970 0.072 0.073  1 1 0   0 
11618000 12.660  0-17 5830.0 115.6 113.9 3.858 0.034 0.033 1.031 0.061 0.052    1 0   0 
11618063 14.678  1-17 5613.9 128.0 122.3 3.753 0.039 0.039 0.976 0.057 0.058    1 0   0 
11618096 13.516  0-17 6164.8 133.5 111.2 4.219 0.025 0.037 1.207 0.057 0.078    1 0   0 
11618166 15.426  1-17 4987.3 151.1 126.5 3.611 0.060 0.075 1.117 0.184 0.196  0 1 0   0 
11618192 14.756  1-17 4782.4  81.0  71.1 3.094 0.093 0.059 0.943 0.204 0.103  2 2 0   0 
11618223 15.602  2- 3 4894.6  87.5  85.5 3.317 0.109 0.117 1.185 0.213 0.228  2 2 0   0 
11618306 15.998  1-17 5492.4 109.2 102.7 4.370 0.065 0.061 0.901 0.068 0.061    1 0   0 
11618355 14.007 10-10 5989.6 116.1 115.4 3.942 0.054 0.043 1.240 0.142 0.077    1 0   0 
11618417 14.919  1-17 5337.3 116.7 111.4 3.780 0.041 0.047 1.166 0.079 0.090    1 0   0 
11618494 15.637  1-17 5044.5  89.1  83.2 4.585 0.024 0.032 0.774 0.038 0.047  1 1 0   0 
11618549 15.643  4-17 5734.7 113.4 111.2 4.187 0.062 0.063 1.012 0.086 0.078    1 0   0 
11618567 15.320  1-17 5807.4 119.3 114.2 4.057 0.062 0.059 1.099 0.117 0.081    1 0   0 
11618568 13.006  0-17 5727.9 105.9  92.7 4.302 0.038 0.031 0.804 0.051 0.039    1 0   0 
11618578 14.661  1-17 5649.6 105.5  91.1 4.260 0.078 0.080 0.812 0.054 0.038    1     0 
11618638 14.902  1-17 5852.2 112.7 107.8 4.151 0.045 0.051 1.084 0.090 0.085    1 0   0 
11618681 13.497  1- 3 6078.0 191.0 212.0 4.371 0.128 0.192 0.957 0.142 0.103    2     1 
11618693 14.648  1-17 6310.5 126.6 132.1 4.209 0.038 0.047 1.246 0.063 0.074    1 0   0 
11618709 13.497  0-17 5783.0 117.0 106.9 3.852 0.030 0.030 1.225 0.059 0.061  2 1 0   0 
11618746 12.343  0-17 6047.7 106.1 105.9 4.161 0.037 0.041 1.099 0.077 0.079    1 0   0 
11618798 15.395  4-17 5423.5 109.0 100.7 4.423 0.052 0.050 0.884 0.067 0.059    1 0   0 
11618807 13.675  1-17 6358.1 124.3 116.1 3.915 0.031 0.042 1.458 0.067 0.123    1 0   0 
11618842 13.898  1-17 6167.2 131.8 112.4 4.235 0.043 0.031 1.222 0.067 0.065    1 0   0 
11618847 13.684  1-17 5982.4 108.4 114.1 4.470 0.032 0.038 0.900 0.052 0.055    1 0   0 
11618859 13.771  1-17 5075.0 106.7  89.6 3.407 0.064 0.079 1.400 0.179 0.212  0 2 0   0 
11618886 14.856  1-17 5935.9 117.4 107.8 4.201 0.042 0.047 1.100 0.075 0.086    1 0   0 
11618913 14.426  1-17 6092.7 118.8 115.6 4.130 0.043 0.045 1.042 0.087 0.073    1 0   0 
11618916 15.831  2-17 4971.1 103.7  90.7 3.664 0.077 0.087 1.034 0.148 0.138  0 1 0   0 
11618937 14.238  1-17 5612.3 100.8  98.9 4.451 0.036 0.043 0.935 0.062 0.068    1 0   0 
11618965 15.747  1-17 5565.3 107.7 103.7 4.308 0.060 0.059 0.925 0.070 0.065    1 0   0 
11619000 15.636  1-17 5963.8 115.0 108.2 4.208 0.063 0.062 1.106 0.080 0.085    1 0   0 
11619011 12.402  1-17 5844.3 127.3 120.3 3.807 0.046 0.031 1.333 0.085 0.059    1 0   0 
11619032 15.909  2-17 4974.2  88.6  81.9 4.531 0.038 0.035 0.795 0.044 0.040  1 1 0   0 
11619049 15.637  4-17 5705.5 109.7 110.6 4.106 0.063 0.064 1.030 0.091 0.077    1 0   0 
11619075 14.966  1-17 5468.3 115.0 114.6 4.511 0.028 0.040 0.892 0.048 0.062    1 0   0 
11619120 14.343  1-17 6039.9 112.1 106.7 4.181 0.041 0.045 1.156 0.070 0.089  6 1 0   0 
11619193 15.666  1-17 5900.1 105.5 102.5 4.430 0.040 0.053 1.010 0.059 0.068    1 0   0 
11619236 15.204  4-17 4531.2  73.7  65.1 4.563 0.024 0.016 0.737 0.027 0.020  1 1 0   0 
11619239 15.471  1-17 5293.8 110.6 106.1 3.718 0.059 0.066 1.232 0.104 0.120    1 0   0 
11619285 13.850  1-17 6158.1 105.4 102.4 3.683 0.037 0.053 1.779 0.074 0.164    1 0   0 
11619294 15.600  4-17 5469.4 114.3 109.4 3.753 0.065 0.064 0.976 0.082 0.077    1 0   0 
11619622 14.084 10-10 6245.3 127.6 123.3 3.829 0.039 0.037 1.152 0.057 0.059    1 0   0 
11619735 15.932  2-17 5831.3 119.2 114.3 3.952 0.101 0.090 1.170 0.106 0.095    1 0   0 
11619768 14.936  1-17 5705.2 110.8 106.3 4.361 0.048 0.049 0.965 0.075 0.073  1 1 0   0 
11619840 15.894  1-17 5994.7 116.6 111.1 4.190 0.085 0.080 1.126 0.086 0.090    1 0   0 
11619893 15.442  1- 3 5748.1 100.7  98.0 4.431 0.045 0.056 0.971 0.062 0.069  0 1 0   0 
11619940 14.575  1-17 6032.0 113.1 110.1 4.353 0.039 0.045 1.080 0.068 0.077    1 0   0 
11619950 15.236  1-17 5632.9 105.5 103.1 4.418 0.047 0.053 0.941 0.067 0.070    1 0   0 
11619952 15.765  2-17 5723.4 104.5 102.0 4.447 0.045 0.059 0.959 0.060 0.067    1 0   0 
11619964 15.716  1-17 5429.1  89.2  79.3 4.146 0.039 0.039 0.843 0.044 0.032  3 1 0   0 
11619971 15.567  2- 3 6046.7 111.9 109.0 4.375 0.047 0.059 1.074 0.065 0.074    1 0   0 
11620000 15.272  1- 3 5826.0 158.7 206.9 4.195 0.040 0.044 1.045 0.101 0.102    1 0   0 
11620025 15.842  2-17 5277.2  90.1  81.0 4.186 0.036 0.044 0.882 0.037 0.028  1 1 1   0 
11620044 13.980  1-17 5088.1  81.4  76.7 4.533 0.029 0.036 0.847 0.043 0.049  0 1 0   0 
11620113 15.542  4-17 5026.4  94.0  87.3 4.578 0.025 0.033 0.780 0.038 0.046  8 1 0   0 
11620118 13.942  1-17 5927.9 104.7 106.2 4.366 0.033 0.039 1.102 0.061 0.070    1 0   0 
11620170 15.731  1-17 5666.6 113.6 109.2 4.214 0.092 0.089 0.978 0.080 0.075    1 0   0 
11620177 15.000  1-17 5560.7  99.3  96.5 4.512 0.026 0.039 0.907 0.044 0.057    1 0   0 
11620231 15.868  2-17 5644.2 112.0 107.3 4.314 0.071 0.070 0.951 0.073 0.070    1 0   0 
11620245 13.994  1-17 5006.2  80.1  83.0 3.078 0.076 0.098 1.325 0.206 0.248  2 2 0   0 
11620256 15.549  2-17 5643.8 104.0 102.2 4.406 0.053 0.058 0.944 0.068 0.070    1 0   0 
11620315 14.871  1-17 6140.9 114.7 114.3 4.216 0.045 0.048 1.085 0.071 0.076    1 0   0 
11620566 14.433  1-17 5781.2 120.9 113.1 3.976 0.046 0.041 1.093 0.074 0.066    1 0   0 
11620568 15.857  4-17 5366.4 123.3 118.5 3.843 0.072 0.071 1.085 0.099 0.095    1 0   0 
11620605 15.576  4-17 5799.4 111.6 108.3 4.140 0.064 0.069 1.061 0.097 0.083    1 0   0 
11620611 14.203  1-17 5031.6  82.4  79.7 4.586 0.026 0.031 0.744 0.036 0.039  1 1 0   0 
11620613 15.036  1-17 6086.8 115.6 114.8 3.943 0.058 0.063 1.314 0.117 0.109    1 0   0 
11620741 15.171  1-17 5921.8 108.5 102.6 4.504 0.023 0.030 0.953 0.040 0.050    1 0   0 
11620809 13.734  1-17 5679.0 112.7 114.2 4.139 0.047 0.043 1.040 0.094 0.072    1 0   0 
11620831 14.481  1-17 5644.1 119.1 113.6 3.945 0.040 0.040 1.094 0.069 0.068    1 0   0 
11620833 15.514  0-17 4866.6  85.2  78.2 3.563 0.059 0.080 1.179 0.152 0.180  2 3     0 
11621034 15.793  2-17 5328.7 123.9 117.1 3.816 0.068 0.068 1.103 0.101 0.099  0 1 0   0 
11621052 14.642  1-17 6128.9 118.7 111.1 4.102 0.041 0.049 1.127 0.083 0.083    1 0   0 
11621078 13.968  1-17 5674.7 106.1 102.8 4.295 0.036 0.040 1.045 0.061 0.067    1 0   0 
11621124 14.889  1-17 5373.9 102.6  87.0 4.217 0.050 0.048 0.886 0.054 0.040  1 1 0   0 
11621155 15.510  1-17 6008.0 180.0 180.0 4.243 0.214 0.175 1.002 0.155 0.116  2 2     1 
11621160 15.648  2- 3 5373.2 118.8 114.6 3.882 0.188 0.160 1.030 0.194 0.130    1     0 
11621220 14.548  1-17 4947.7 102.4  90.2 4.572 0.024 0.029 0.778 0.037 0.045  1 1 0   0 
11621277 15.685  2-17 5222.6  84.0  75.7 4.381 0.039 0.033 0.848 0.041 0.030  0 1 0   0 
11621279 14.404  1-17 5716.0 100.5 101.8 4.408 0.036 0.042 1.023 0.062 0.068    1 0   0 
11621283 13.639  1-17 6170.9 127.0 119.0 4.008 0.066 0.062 1.131 0.097 0.074    1 0   0 
11621302 15.030  4-17 5895.2 117.2 113.3 3.939 0.062 0.052 1.200 0.127 0.079    1 0   0 
11621306 13.255  0-17 6672.3 133.7 150.3 4.112 0.032 0.032 1.404 0.074 0.064    3 0   0 
11621468 15.875  1-17 5251.9 100.4  94.5 4.536 0.033 0.044 0.838 0.046 0.055  1 1 0   0 
11621497 13.163  0-17 6177.3 123.9 118.4 4.243 0.042 0.035 1.171 0.071 0.080    1 0   0 
11621522 15.459  1-17 5788.3 122.2 115.4 4.034 0.067 0.059 1.099 0.114 0.080    1 0   0 
11621534 15.695  2- 3 5259.7  98.2  86.9 4.401 0.048 0.041 0.849 0.052 0.037  0 1 0   0 
11621561 14.440  1-17 6113.7 115.1 111.9 4.357 0.034 0.041 1.108 0.062 0.077    1 0   0 
11621563 13.907  1-17 6648.4 138.0 136.9 4.187 0.035 0.034 1.357 0.071 0.058    1 0   0 
11621644 14.964  1-17 5844.0 122.4 118.4 4.285 0.154 0.229 1.032 0.128 0.097    1     0 
11621651 15.751  1-17 5855.2 114.6 111.6 4.227 0.065 0.065 1.050 0.083 0.082    1 0   0 
11621653 14.209  1-17 6242.4 113.0 108.2 4.403 0.021 0.031 1.113 0.040 0.059    1 0   0 
11621659 14.970  1-17 5952.0 117.6 114.3 4.318 0.046 0.048 1.059 0.075 0.079    1 0   0 
11621701 14.519  1-17 5821.6 116.0 110.7 4.062 0.054 0.049 1.101 0.122 0.080    1 0   0 
11621745 15.260  1-17 5880.6 117.6 112.9 4.264 0.052 0.054 1.048 0.077 0.080  1 1 0   0 
11621813 15.070  1-17 5282.0 100.7  88.4 4.458 0.045 0.040 0.853 0.060 0.051  1 1 0   0 
11621817 14.073  1-17 5856.7 114.5 107.3 4.109 0.042 0.049 1.103 0.103 0.085  8 1 0   0 
11621819 12.690  0-17 6373.2 140.3 122.2 4.118 0.033 0.036 1.318 0.062 0.065    1 0   0 
11621892 13.667  1-17 6306.7 122.7 131.0 4.208 0.033 0.043 1.245 0.062 0.074    1 0   0 
11621897 14.491  1-17 6106.3 114.7 112.9 3.940 0.058 0.064 1.329 0.113 0.113    1 0   0 
11622035 14.325  1-17 5947.3 121.4 113.8 4.271 0.042 0.045 1.072 0.074 0.080    1 0   0 
11622054 14.698  1-17 6014.7 124.0 121.2 3.865 0.060 0.055 1.312 0.163 0.082    1 0   0 
11622065 14.552  1-17 4935.3 105.9  89.2 3.750 0.053 0.053 0.947 0.095 0.088  0 1 0   0 
11622191 12.534  0-17 6375.3 132.7 128.4 4.050 0.033 0.035 1.360 0.067 0.068    1 0   0 
11622303 13.758  1-17 6761.6 140.2 137.8 4.226 0.032 0.034 1.369 0.068 0.059    3 0   0 
11622315 15.645  2- 3 5550.0 116.0 110.5 4.152 0.063 0.061 0.949 0.072 0.067    1 0   0 
11622371 14.382  1-17 5772.8 121.1 117.4 4.071 0.056 0.049 1.074 0.119 0.079    1 0   0 
11622386 15.209  1-17 5658.9 118.3 115.3 4.013 0.062 0.054 1.053 0.079 0.073    1 0   0 
11622535 15.510  0-17 6550.3 136.0 129.4 4.054 0.024 0.024 1.640 0.045 0.048  5 3 0   0 
11622544 14.375  1-17 4785.9  76.5  71.5 4.570 0.026 0.025 0.758 0.037 0.036  1 1 0   0 
11622555 14.072 10-10 6298.1 128.9 129.1 4.089 0.036 0.039 1.310 0.063 0.074    1 0   0 
11622600 15.187  1-17 4269.4  81.0  75.8 4.651 0.024 0.022 0.616 0.021 0.021  1 1 0 0 0 
11622628 13.848  1-17 6219.0 138.4 132.1 4.144 0.033 0.041 1.253 0.059 0.086    1 0   0 
11622637 15.481  4-17 5199.8 101.9  96.9 4.564 0.026 0.037 0.813 0.039 0.052  0 1 0   0 
11622645 14.863  1-17 5868.9 117.7 114.8 4.355 0.045 0.049 1.022 0.074 0.078    1 0   0 
11622703 14.115  1-17 5737.9 105.5 102.7 4.452 0.032 0.041 0.967 0.055 0.069    1 0   0 
11622718 13.447  0-17 6452.9 131.1 124.2 3.950 0.038 0.039 1.464 0.078 0.082    3 0   0 
11622723 11.444  0- 1 4420.7 107.1  97.3 1.794 0.098 0.103 3.452 0.705 0.623  2 2 0   0 
11622738 15.879  4-17 5577.8 110.0 108.0 4.442 0.053 0.064 0.923 0.063 0.067    1 0   0 
11622804 14.693  1-17 6464.0 141.6 134.2 4.151 0.047 0.048 1.325 0.065 0.062    1 0   0 
11622876 14.332  1-17 6277.4 119.9 114.9 4.342 0.030 0.041 1.168 0.055 0.071    1 0   0 
11622977 14.452  1-17 6311.6 133.7 132.3 4.224 0.043 0.047 1.240 0.063 0.076    1 0   0 
11622985 15.419  1-17 5903.1 111.0 104.9 4.486 0.028 0.036 0.971 0.047 0.056    1 0 1 0 
11623009 12.467  0-17 5805.2 120.5 115.7 3.747 0.031 0.030 1.256 0.060 0.064    1 0   0 
11623026 14.513  1-17 6292.6 119.0 114.2 3.838 0.046 0.053 1.536 0.086 0.152    1 0   0 
11623030 15.437  4-17 6330.1 128.1 125.4 4.290 0.052 0.061 1.211 0.068 0.077    1 0   0 
11623095 13.690  1-17 5894.3 114.4 105.4 4.189 0.038 0.044 1.087 0.077 0.085  1 1 0   0 
11623173 13.036  0-17 6914.0 135.3 142.4 4.084 0.034 0.033 1.495 0.082 0.076    2 0   0 
11623232 15.570  2-17 5857.6 119.4 116.3 4.380 0.055 0.063 1.013 0.070 0.076    1 0   0 
11623246 14.637  1-17 5281.5  92.7  89.7 4.554 0.019 0.031 0.872 0.032 0.041  0 1 0   0 
11623268 15.190  1-17 6005.8 125.3 120.7 4.296 0.054 0.054 1.087 0.074 0.081    1 0   0 
11623363 14.884  1-17 5077.0  96.0  90.4 4.589 0.021 0.030 0.774 0.033 0.046  1 1 0   0 
11623406 14.158 10-10 6667.1 134.5 134.3 3.986 0.042 0.044 1.501 0.081 0.084  1 1 0   0 
11623468 15.242  1- 3 6661.5 137.7 130.4 4.437 0.034 0.034 1.098 0.059 0.054    1 0   0 
11623528 15.555  2- 3 6231.5 120.3 115.7 4.403 0.038 0.046 1.099 0.060 0.067    1 0   0 
11623530 14.882  1-17 4956.2  89.7  82.6 4.557 0.029 0.032 0.792 0.039 0.043  1 1 0   0 
11623535 15.694  2-17 6007.2 122.5 115.9 4.172 0.070 0.067 1.142 0.082 0.092    1 0   0 
11623583 15.436  1-17 5793.2 124.2 120.1 4.289 0.065 0.065 1.007 0.079 0.078    1 0   0 
11623640 13.913  1-17 5739.4 135.3 129.8 3.924 0.040 0.039 1.147 0.072 0.073    1 0   0 
11623764 14.032 17-17 5498.6 130.1 120.9 4.015 0.038 0.037 1.010 0.064 0.061  0 1 0   0 
11623784 15.560  1-17 5833.0 158.0 158.0 4.012 0.420 0.140 0.998 0.140 0.140    2     1 
11623878 15.560  0-17 7115.3 154.4 153.0 3.967 0.033 0.034 1.614 0.081 0.083  5 2 0   0 
11624034 14.564  1-17 6471.1 131.7 124.5 4.324 0.025 0.030 1.257 0.045 0.052    1 0   0 
11624214 15.274  0-17 6163.0 188.0 169.0 3.630 0.345 0.115 1.472 0.226 0.366    2     1 
11624249 13.807  1-17 5449.6 107.0 107.9 4.468 0.041 0.049 0.912 0.057 0.061  0 1   0 0 
11624294 15.042  1-17 5575.0 167.0 167.0 4.402 0.153 0.187 0.815 0.118 0.063    2     1 
11624314 14.327  1-17 6229.8 133.8 131.6 4.097 0.043 0.044 1.070 0.095 0.075    1 0   0 
11624339 15.358  1-17 6305.3 140.1 141.0 3.903 0.076 0.074 1.263 0.113 0.078    1 0   0 
11624636 13.889  1-17 5179.2 132.5 115.0 3.699 0.049 0.059 0.984 0.088 0.103  0 1 0   0 
11624702 15.231  1-17 5452.0 105.8 104.2 4.550 0.023 0.036 0.861 0.039 0.053  0 1 0   0 
11649147 15.024  1-17 5601.0 101.6 100.2 4.449 0.041 0.049 0.932 0.061 0.068    1 0   0 
11649278 15.369  1-17 5452.2 147.9 128.6 4.455 0.037 0.041 0.935 0.065 0.067    1 0   0 
11649344 15.896  2-17 4622.9  79.5  75.1 4.588 0.025 0.025 0.728 0.034 0.031  0 1 0   0 
11649375 14.722  1-17 5716.1 113.9 113.3 4.174 0.049 0.049 1.008 0.086 0.076    1 0   0 
11649480 14.033 17-17 5351.4 122.9 113.5 3.618 0.043 0.054 1.018 0.083 0.094  0 1 0   0 
11649510 15.356  1-17 5101.8 115.2 104.2 3.714 0.058 0.074 1.112 0.114 0.138  0 1 0   0 
11649579 13.170  0-17 6283.7 123.6 116.3 4.273 0.034 0.037 1.171 0.065 0.069    1 0   0 
11649590 14.787  1-17 5761.1 101.0  96.3 4.510 0.021 0.032 0.937 0.038 0.053    1 0   0 
11649614 15.076  1-17 5951.9 117.9 107.3 4.245 0.046 0.049 1.085 0.074 0.082    1 0   0 
11649691 14.852  1-17 5695.3 101.9 100.0 4.435 0.038 0.046 0.959 0.062 0.070    1 0   0 
11649692 14.227  1-17 5676.6 112.6 109.2 4.125 0.048 0.044 1.009 0.086 0.073    1 0   0 
11649703 14.599  1-17 5744.7 111.8 106.5 4.283 0.044 0.046 0.989 0.074 0.074    1 0   0 
11649744 13.885  1-17 5077.0  91.9  80.5 4.505 0.031 0.022 0.771 0.042 0.030  1 1 0   0 
11649799 15.774  1-17 5673.8 107.6 104.3 4.394 0.059 0.064 0.954 0.069 0.070    1 0   0 
11649818 14.422  1-17 5851.3 109.4 106.9 4.242 0.039 0.043 1.074 0.070 0.075    1 0   0 
11649819 14.734  1-17 5924.0 110.7 109.2 4.364 0.042 0.047 1.040 0.070 0.077    1 0   0 
11649824 14.654  1-17 5486.5 116.3 112.0 3.820 0.038 0.041 1.165 0.069 0.076  1 1 0   0 
11649847 15.940  4-17 5442.0 103.9  95.5 4.491 0.056 0.053 0.783 0.050 0.043    1 0   0 
11649937 15.506  1-17 5432.1  93.2  80.9 4.251 0.050 0.049 0.843 0.043 0.031    1 0   0 
11649945 15.810  4-17 5328.9  98.6  94.8 4.505 0.041 0.049 0.861 0.052 0.058    1 0   0 
11649959 13.141  0-17 5720.5 122.5 116.1 3.926 0.036 0.034 0.883 0.051 0.048    1 0   0 
11649962 15.274  0-17 6803.5 149.8 138.7 4.059 0.030 0.031 1.397 0.066 0.060  3 2 0   0 
11649966 15.698  2-17 5614.4 107.7 105.0 4.385 0.059 0.061 0.936 0.070 0.069    1 0   0 
11650001 15.577  2-17 5614.1 100.6  95.6 4.544 0.026 0.035 0.880 0.043 0.049    1 0   0 
11650071 12.648  1-17 6416.7 129.6 125.3 3.900 0.035 0.033 1.210 0.054 0.055    1 0   0 
11650076 12.926  1-17 6008.5 123.4 113.5 3.879 0.054 0.036 1.253 0.147 0.063    1 0   0 
11650107 13.515  1-17 4978.2  82.3  77.6 3.306 0.065 0.088 1.341 0.187 0.227  2 2 0   0 
11650133 15.447  4-17 5737.6 108.8 104.2 4.337 0.058 0.058 0.979 0.074 0.074  0 1 0   0 
11650152 15.521  4-17 5848.7 118.0 110.2 3.919 0.187 0.177 1.200 0.164 0.134    1     0 
11650156 15.109  1-17 6142.2 130.0 108.6 4.171 0.056 0.049 1.201 0.069 0.088    1 0   0 
11650159 13.930  1-17 6164.0 127.5 108.0 4.188 0.039 0.039 1.147 0.067 0.079    1 0   0 
11650175 15.520  0-17 6126.0 164.0 182.0 4.281 0.180 0.180 0.999 0.152 0.111    2     1 
11650213 12.085  0-17 6267.6 139.6 133.0 4.241 0.037 0.027 1.263 0.061 0.058  1 1 0   0 
11650260 12.569  0-17 6506.2 126.4 129.1 3.819 0.030 0.048 1.562 0.064 0.156    1 0   0 
11650280 13.393  0-17 6034.6 118.9 117.5 4.103 0.045 0.042 1.021 0.088 0.069    1 0   0 
11650294 13.944  1-17 6272.4 125.3 123.0 3.960 0.039 0.038 1.113 0.058 0.063    1 0   0 
11650335 14.949  1-17 5547.9 101.8 101.9 4.420 0.044 0.048 0.939 0.065 0.064    1 0   0 
11650400 14.715  1-17 5568.4 115.9 109.4 4.036 0.049 0.042 1.055 0.067 0.063    1 0   0 
11650401 15.923  1-17 5171.6  90.4  83.9 4.450 0.049 0.042 0.833 0.050 0.038  0 1 0 0 0 
11650409 14.690  1-17 5779.4 109.9 106.4 4.221 0.043 0.045 1.042 0.077 0.074    1 0   0 
11650420 12.883  0-17 6219.6 116.1 110.9 3.943 0.029 0.047 1.409 0.064 0.128    1 0   0 
11650423 13.550  0-17 5971.4 102.6 101.1 4.384 0.029 0.037 1.096 0.055 0.068    1 0   0 
11650442 14.255  1-17 5953.2 110.7 111.7 3.991 0.052 0.047 1.197 0.129 0.080    1 0   0 
11650462 12.692  0-17 6604.1 134.7 142.5 4.137 0.032 0.031 1.349 0.063 0.050    3 0   0 
11650490 14.642  1-17 5979.7 259.8 134.1 4.220 0.183 0.225 1.090 0.249 0.113    1     0 
11650543 13.553  0-17 5714.2 103.8 101.6 4.365 0.040 0.041 1.003 0.070 0.069    1 0 1 0 
11650576 15.211  1-17 5177.3  90.7  85.0 4.565 0.025 0.036 0.810 0.038 0.051  0 1 0   0 
11650678 15.484  4-17 4933.0  90.0  82.6 4.563 0.029 0.032 0.779 0.040 0.043  2 1 0   0 
11650691 15.259  1-17 5243.2 114.2  96.7 3.412 0.091 0.102 1.252 0.162 0.189  0 2 0   0 
11650753 15.745  4-17 5108.4 110.9  98.8 3.671 0.071 0.088 1.168 0.132 0.155  0 1 0   0 
11650756 13.707  1-17 5416.4 105.9  93.0 4.348 0.043 0.038 0.902 0.062 0.052    1 0   0 
11650768 15.117  4-17 5325.4  96.3  91.5 4.561 0.024 0.037 0.833 0.038 0.052  0 1 0   0 
11650769 14.116  1-17 5683.0 114.9 108.9 4.006 0.045 0.041 1.067 0.075 0.069    1 0   0 
11650871 15.881  2- 3 5384.9  98.2  94.8 4.553 0.029 0.042 0.844 0.046 0.055  0 1 0   0 
11650873 15.325  1-17 4570.5  78.8  75.2 4.583 0.025 0.021 0.728 0.032 0.027  1 1 0   0 
11650896 15.020  1-17 5810.4 118.5 107.1 4.307 0.049 0.046 0.818 0.057 0.046    1 0   0 
11650922 15.258  1-17 5706.3 114.4 111.0 4.015 0.067 0.056 1.072 0.087 0.075    1 0   0 
11650923 15.395  1-17 5884.2 112.5 109.5 4.314 0.060 0.060 1.035 0.075 0.078    1 0   0 
11650953 14.870  1-17 5785.1 109.1 105.2 4.342 0.050 0.051 0.994 0.075 0.075    1 0   0 
11650966 15.333  1-17 5486.1 113.2 110.4 3.865 0.056 0.055 1.109 0.079 0.080    1 0   0 
11651030 14.645  1-17 6055.0 133.5 133.4 4.222 0.039 0.043 1.136 0.078 0.089    1 0   0 
11651068 15.230  4-17 5964.7 118.3 109.2 4.206 0.051 0.053 1.107 0.078 0.085    1 0   0 
11651083 15.520  0-17 5680.4 117.3 108.5 3.835 0.032 0.032 1.073 0.060 0.056  2 1 0   0 
11651105 14.756  1-17 5522.7 115.4 110.9 3.892 0.041 0.042 1.098 0.068 0.070 11 1 0   0 
11651107 15.326  1-17 5587.6  94.6  93.0 4.535 0.025 0.035 0.889 0.041 0.051    1 0   0 
11651147 13.818  1-17 6053.9 130.4 127.1 3.951 0.046 0.038 1.246 0.135 0.077    1 0   0 
11651150 15.298  1-17 5945.2 106.0 110.8 4.087 0.056 0.067 1.160 0.096 0.096    1 0   0 
11651169 14.333  1-17 5515.9 103.3 100.9 4.378 0.040 0.039 1.007 0.059 0.059    1 0   0 
11651240 12.979  0-17 5280.0 106.0 108.0 3.862 0.031 0.035 1.100 0.060 0.066    1 0 1 0 
11651299 15.686  2-17 5738.2 177.8 145.3 4.391 0.046 0.049 0.978 0.082 0.081    1 0   0 
11651336 12.584  0-17 6168.9 121.9 117.6 3.931 0.047 0.042 1.269 0.128 0.069    1 0   0 
11651370 13.698  1-17 5003.7  84.3  78.7 4.557 0.029 0.034 0.792 0.040 0.046  2 1 0   0 
11651383 15.221  1-17 6001.4 176.6 166.6 4.300 0.041 0.042 1.084 0.091 0.093    1 0   0 
11651447 15.893  1-17 5217.7  93.8  84.2 4.457 0.050 0.044 0.840 0.055 0.043    1 0   0 
11651472 15.558  2- 3 5516.3 101.5  97.7 4.376 0.056 0.054 0.908 0.068 0.063    1 0   0 
11651490 13.893  0-17 4826.1  84.2  72.9 3.691 0.109 0.120 0.957 0.132 0.079  2 3     0 
11651536 14.502  1-17 5856.4 106.9 105.0 4.430 0.032 0.041 1.005 0.057 0.072  1 1 0   0 
11651554 16.271  9- 9 4199.2  56.4  63.6 4.601 0.031 0.022 0.652 0.029 0.018  1 1 0   0 
11651563 15.353  1-17 5544.5  95.4  94.5 4.466 0.035 0.045 0.963 0.053 0.059    1 0   0 
11651588 13.711  1-17 6161.8 130.2 126.5 4.171 0.042 0.040 0.913 0.066 0.057    1 0   0 
11651643 12.988  1-17 4887.0  84.0  84.0 3.246 0.079 0.101 1.227 0.215 0.241  2 2 0   0 
11651667 15.108  1-17 6158.6 119.7 116.4 4.009 0.241 0.234 1.275 0.243 0.157    1     0 
11651692 15.183  1-17 5877.7 114.7 109.3 4.240 0.048 0.051 1.055 0.077 0.081    1 0   0 
11651712 13.785  1-17 5914.4 115.0 112.2 4.322 0.042 0.044 1.044 0.075 0.078    1 0 0 0 
11651715 14.832  1-17 5699.0 152.0 152.0 4.553 0.033 0.198 0.950 0.104 0.104    2     1 
11651737 14.924  1-17 4695.5  88.1  82.7 4.627 0.018 0.023 0.696 0.027 0.031  1 1 0   0 
11651738 14.986  1-17 5225.4  80.0  72.4 4.339 0.031 0.028 0.860 0.032 0.024  0 1 1   0 
11651755 13.325  0-17 6600.0 135.0 132.5 4.043 0.038 0.039 1.432 0.076 0.072    1 0   0 
11651823 14.204  1-17 5554.7  93.0  90.7 4.498 0.028 0.041 0.913 0.048 0.061    1 0   0 
11651824 15.962  1-17 4827.0 144.0 144.0 4.615 0.024 0.060 0.817 0.036 0.084  1 2     1 
11651861 14.358  0-17 5065.4  89.7  79.4 3.502 0.051 0.067 1.337 0.126 0.174  2 1 0   0 
11651905 13.957  2-17 6263.9 140.3 144.5 4.303 0.037 0.038 0.996 0.074 0.071    1 0   0 
11651921 14.864  1-17 5296.7  83.7  73.5 4.285 0.042 0.042 0.871 0.040 0.029  1 1 0   0 
11651972 15.634  2- 3 4953.1  85.2  80.8 3.350 0.109 0.118 1.262 0.192 0.231  0 2 0   0 
11651989 14.043  1-17 5375.0 160.0 144.0 4.531 0.108 0.081 0.700 0.093 0.043  0 2     1 
11652242 15.325  1-17 5047.6  84.0  78.7 4.514 0.036 0.037 0.840 0.048 0.046  1 1 0   0 
11652260 15.000  1-17 6073.5 120.0 115.2 3.939 0.105 0.104 1.304 0.142 0.119    1 0   0 
11652298 15.905  1-17 5498.2 101.6  99.0 4.433 0.054 0.059 0.904 0.064 0.065    1 0   0 
11652321 13.968  1-17 5869.9 108.5 102.2 4.184 0.038 0.045 1.079 0.079 0.084    1 0   0 
11652334 15.411  1- 3 5812.9 121.0 117.0 4.003 0.067 0.060 1.127 0.115 0.082    1 0   0 
11652344 12.207  0-17 5924.3 117.2 112.9 3.957 0.149 0.138 1.108 0.116 0.105    1     0 
11652367 13.493  1-17 6001.2 120.2 116.5 4.303 0.042 0.040 0.902 0.065 0.057    1 0   0 
11652377 13.477  1-17 5820.4 115.2 109.4 4.299 0.041 0.040 0.879 0.066 0.057    1 0   0 
11652381 14.448  1-17 5648.7 142.4 125.2 3.836 0.032 0.033 1.199 0.069 0.078    1 0   0 
11652428 14.275  1-17 5639.1  94.7  96.8 4.464 0.033 0.042 0.939 0.057 0.066    1 0   0 
11652474 15.188  1-17 5754.2 109.2 109.6 4.134 0.051 0.052 1.042 0.097 0.079    1 0   0 
11652491 14.479  1-17 4860.3  82.3  80.2 2.988 0.076 0.096 1.412 0.215 0.270  2 2 0   0 
11652521 15.529  1-17 5385.7  95.9  91.8 4.574 0.021 0.033 0.825 0.037 0.047    1 0   0 
11652545 13.915  0-17 5566.0 166.0 150.0 4.617 0.032 0.128 0.824 0.077 0.095  3 2     1 
11652593 15.634  1-17 5870.5 108.5 106.4 4.388 0.048 0.056 1.016 0.067 0.075    1 0   0 
11652610 15.196  1-17 5657.4 113.8 111.0 4.019 0.055 0.047 1.049 0.076 0.071    1 0   0 
11652625 14.651  1-17 5887.3 106.0 106.9 4.133 0.040 0.049 1.110 0.088 0.088    1 0   0 
11652704 16.818  9- 9 3518.0  61.2  86.8 4.881 0.009 0.010 0.311 0.010 0.009  0 1 0   0 
11652732 15.765  6- 9 3474.4  61.5  80.7 4.905 0.009 0.009 0.284 0.008 0.008  0 1 0   0 
11652751 14.696  1-17 5858.4 117.1 115.6 4.032 0.057 0.049 1.131 0.126 0.081    1 0   0 
11652765 14.841  1-17 5457.9  99.8  98.1 4.474 0.039 0.045 0.884 0.057 0.060    1 0   0 
11652797 15.688  1-17 5023.4  92.3  84.9 4.535 0.036 0.036 0.802 0.045 0.044  1 1 0   0 
11652838 15.876  3- 5 5048.4  95.7  88.7 4.513 0.040 0.037 0.809 0.048 0.041  0 1 0   0 
11652846 14.801  1-17 5968.0 105.1 103.9 4.408 0.030 0.039 1.060 0.052 0.064    1 0   0 
11652848 14.205  1-17 5972.8 104.9 103.6 4.415 0.029 0.040 1.042 0.054 0.071    1 0   0 
11652855 15.483  4-17 5195.4  93.9  84.6 4.431 0.042 0.034 0.837 0.050 0.036  0 1 0   0 
11652866 13.530  0-17 5521.8 112.5 111.1 3.868 0.028 0.031 1.200 0.052 0.059    1 0   0 
11652880 15.564  2- 3 5989.7 108.8 104.6 4.457 0.031 0.040 1.010 0.050 0.060  1 1 0   0 
11652890 15.813  2-17 5545.1  99.6  96.8 4.519 0.032 0.045 0.894 0.047 0.057    1 0   0 
11652921 15.921  1-17 5418.6 103.7 101.3 4.491 0.044 0.056 0.881 0.055 0.061  0 1 0   0 
11652934 15.420  1- 3 5702.6 106.0 103.2 4.424 0.045 0.053 0.961 0.064 0.071    1 0   0 
11652948 12.532  0-17 6433.0 121.2 122.1 4.374 0.028 0.036 1.101 0.047 0.062    1 0   0 
11652951 13.960  1-17 6128.4 116.5 110.5 4.017 0.035 0.050 1.304 0.067 0.121    1 0   0 
11653002 15.836  1-17 5363.4  96.8  93.2 4.572 0.025 0.036 0.822 0.043 0.050    1 0   0 
11653009 15.715  1-17 5446.5  98.7  94.9 4.552 0.025 0.038 0.856 0.041 0.052    1 0   0 
11653013 16.107  3- 5 4692.8  87.2  84.3 4.541 0.023 0.020 0.741 0.025 0.023  0 1 1   0 
11653059 13.136  0-17 5948.0 125.2 126.3 4.287 0.043 0.044 1.126 0.072 0.078  9 1 0   0 
11653065 14.471  1-17 5292.9 109.1  98.8 4.074 0.059 0.056 0.895 0.056 0.046  1 1 0   0 
11653076 13.996  1-17 4960.7  86.0  82.1 4.575 0.026 0.028 0.756 0.037 0.040  1 1 0   0 
11653116 15.667  1-17 5288.8  88.5  80.3 4.159 0.061 0.064 0.882 0.042 0.032    1 0   0 
11653149 14.605  1-17 5376.5 101.8  95.4 4.457 0.043 0.044 0.875 0.063 0.060    1 0   0 
11653159 15.621  2- 3 5373.0  87.8  79.1 4.356 0.037 0.035 0.808 0.033 0.026    1 0   0 
11653190 11.304  0-17 6673.5 129.6 152.6 4.143 0.030 0.029 1.347 0.061 0.049    3 0   0 
11653227 15.794  2- 2 5651.6 108.4 103.3 4.285 0.067 0.068 0.956 0.073 0.070  0 1 0   0 
11653237 15.172  1-17 5521.0 108.3 103.7 4.324 0.159 0.286 0.923 0.099 0.073    1     0 
11653250 15.113  1-17 5408.9 103.6  91.3 4.179 0.048 0.047 0.898 0.059 0.049    1 0   0 
11653255 13.915  0-17 4975.2  81.4  77.8 3.357 0.064 0.090 1.300 0.182 0.225  2 2 0   0 
11653320 14.515  1-17 5968.2 106.4 110.7 4.143 0.045 0.048 1.144 0.077 0.093    1 0   0 
11653344 15.122  0-17 5975.0 143.0 161.0 4.578 0.033 0.187 0.879 0.081 0.099    2     1 
11653362 13.464  0-17 5860.5 115.1 110.0 4.083 0.048 0.044 1.088 0.110 0.074    3 0   0 
11653366 15.099  1-17 5885.1 108.5 108.9 4.115 0.049 0.059 1.116 0.098 0.089  0 1 0   0 
11653375 15.959  2- 2 5399.2 102.4  95.1 4.599 0.038 0.043 0.714 0.037 0.039  0 1 0   0 
11653430 12.158  3-15 5683.3 114.1 100.1 3.895 0.039 0.039 1.151 0.066 0.069    1 0   0 
11653447 13.500  0-17 5811.3 117.8 113.6 4.039 0.039 0.038 0.907 0.061 0.053    1 0   0 
11653463 14.724  1-17 5725.9 136.4 113.0 3.974 0.046 0.040 1.106 0.085 0.075    1 0   0 
11653493 15.248  1- 3 5011.4  89.9  80.6 3.390 0.097 0.108 1.322 0.175 0.220  0 2 0   0 
11653495 15.518  1-17 6170.5 149.3 170.1 4.343 0.039 0.051 1.131 0.073 0.090    1 0   0 
11653864 14.856  1-17 5759.2 111.5 110.6 4.203 0.064 0.064 1.021 0.083 0.073    1 0   0 
11653914 14.338  1-17 5747.9 117.5 112.1 3.848 0.041 0.041 1.218 0.065 0.073  1 1 0   0 
11653956 14.789  1-17 5660.9 108.5 112.4 4.036 0.064 0.052 1.113 0.107 0.069    1 0   0 
11653972 14.574  1-17 5280.3  81.5  82.4 4.504 0.026 0.037 0.943 0.041 0.052  0 1 0   0 
11653985 14.131  2- 2 6081.8 124.1 116.8 3.888 0.057 0.047 1.276 0.149 0.069    1 0   0 
11654022 15.122  1-17 5412.1 138.6 166.1 3.015 0.251 0.336 2.115 0.322 0.334  2 2     0 
11654034 13.525  0-17 6562.9 147.5 144.0 4.123 0.032 0.036 1.273 0.048 0.057    1 0   0 
11654039 13.298  0-17 5809.1 101.1 100.0 4.455 0.029 0.037 0.970 0.051 0.062    1 0   0 
11654046 14.843  1-17 4404.5  79.5  74.2 4.633 0.017 0.020 0.668 0.023 0.023  1 1 0   0 
11654049 14.790  1-17 5896.2 121.0 115.6 4.300 0.048 0.046 0.912 0.069 0.061    1 0   0 
11654113 10.101  0-17 6319.6 114.8 111.2 3.858 0.025 0.051 1.516 0.062 0.156  6 1 0   0 
11654124 15.332  1-17 5860.9 104.6 101.4 4.449 0.034 0.046 0.995 0.053 0.066    1 0   0 
11654154 15.705  4-17 5484.0  99.0  99.7 4.521 0.035 0.051 0.884 0.047 0.050    1 0   0 
11654168 15.014  1-17 5127.9  88.7  83.0 4.609 0.019 0.028 0.752 0.030 0.041  0 1 0   0 
11654195 15.620  1-17 5342.3  95.2  80.7 4.319 0.051 0.049 0.870 0.051 0.037  0 1 0   0 
11654210 11.853  0-17 6092.2 104.2 103.2 4.367 0.026 0.034 1.148 0.050 0.065    1 0   0 
11654237 16.366  3- 5 4905.3  90.2  85.2 4.556 0.030 0.042 0.828 0.040 0.042  0 1 0   0 
11654281 16.040  3- 5 4841.0  87.9  82.6 4.567 0.028 0.037 0.797 0.039 0.040  0 1 0   0 
11654324 14.606  2- 3 6218.0 173.0 260.0 4.406 0.070 0.224 1.177 0.170 0.170    2     1 
11654367 14.553  1-17 5576.9 105.5 104.7 4.376 0.043 0.044 0.977 0.067 0.066    1 0   0 
11655693 14.593  2-15 5824.1 115.3 105.4 4.305 0.036 0.040 1.128 0.061 0.066    1 0   0 
11655730 15.603  1-17 5176.5  80.8  74.0 4.378 0.032 0.029 0.848 0.032 0.025  1 1 0   0 
11655782 14.723  1-17 5185.4  90.3  87.3 4.588 0.020 0.031 0.786 0.032 0.047  0 1 0   0 
11655802 13.470  0-17 6558.7 146.2 123.9 4.225 0.036 0.036 1.161 0.054 0.067    1 0   0 
11655864 15.700  2-17 5680.8  95.8  94.1 4.445 0.036 0.047 1.030 0.053 0.059    1 0   0 
11655945 11.572  0-17 5630.5 102.1  99.8 4.411 0.040 0.042 0.926 0.067 0.064    1 0   0 
11655948 14.887  4-17 5797.8 120.6 112.4 4.036 0.060 0.049 1.101 0.124 0.078    1 0   0 
11655970 15.330  1-17 5681.6 105.1 103.4 4.457 0.041 0.049 0.915 0.057 0.061    1 0   0 
11655994 13.861  1-17 5982.5 106.5 104.7 4.427 0.029 0.037 1.017 0.050 0.063    1 0   0 
11656075 14.806  1-17 4901.9  88.7  89.9 2.462 0.173 0.092 1.276 0.477 0.332  2 2 0   0 
11656137 12.803  0-17 6896.6 148.3 145.9 4.208 0.033 0.032 1.364 0.066 0.054    2 0   0 
11656152 15.196  1-17 5797.1 117.7 111.5 4.239 0.052 0.052 0.920 0.069 0.063    1 0   0 
11656155 14.094  1-17 5620.1 107.9  94.5 4.402 0.046 0.038 0.806 0.060 0.045    1 0   0 
11656172 14.606  1-17 5033.5  89.0  81.7 4.548 0.030 0.034 0.801 0.042 0.047  2 1 0   0 
11656191 17.062  5- 5 5345.0 204.0 185.0 4.500 0.084 0.116 0.799 0.104 0.070  0 2     1 
11656246 12.841  1-17 6403.1 115.1 124.4 4.270 0.028 0.034 1.308 0.054 0.058  1 1 0 0 0 
11656255 15.699  2- 3 5610.4 104.6 102.3 4.432 0.050 0.057 0.934 0.064 0.068    1 0   0 
11656267 14.515  1-17 5426.3 102.9 100.0 4.473 0.039 0.045 0.888 0.059 0.064    1 0   0 
11656276 13.762  1-17 5159.0  92.4  86.5 3.329 0.070 0.091 1.208 0.180 0.210  0 2 0   0 
11656285 14.517  1-17 5419.1 114.4 112.9 3.740 0.033 0.036 1.284 0.064 0.073    1 0   0 
11656300 15.696  1-17 4942.4  83.3  77.1 4.469 0.028 0.023 0.809 0.029 0.022  1 1 1   0 
11656302 14.285  1-17 5681.0 169.0 152.0 4.566 0.042 0.179 0.888 0.097 0.097  3 2     1 
11656327 14.702  1-17 5801.5 121.0 115.3 3.851 0.072 0.067 1.232 0.091 0.088    1 0   0 
11656505 15.331  1-17 5574.7 112.5 107.3 4.157 0.055 0.053 0.956 0.073 0.068    1 0   0 
11656527 13.833  1-17 6098.0 125.3 120.1 4.289 0.043 0.041 0.930 0.067 0.060    1 0   0 
11656582 13.797  1-17 5910.4 112.9 104.6 4.172 0.034 0.039 1.204 0.058 0.085    1 0   0 
11656608 14.904  1-17 5927.1 124.3 120.1 4.091 0.050 0.049 0.894 0.061 0.054    1 0   0 
11656619 15.173  1-17 6061.5 116.2 115.1 4.302 0.049 0.050 1.106 0.073 0.080    1 0   0 
11656624 14.812  1-17 6149.2 121.0 109.7 4.066 0.048 0.057 1.212 0.073 0.095    1 0   0 
11656663 14.285  1-17 4980.1  94.0 100.5 2.457 0.097 0.100 1.538 0.492 0.347  2 2 0   0 
11656683 12.963  1-17 5658.0 152.0 152.0 4.567 0.031 0.168 0.895 0.093 0.102    2     1 
11656694 15.145  1-17 5539.3 112.4 110.6 3.924 0.049 0.049 1.073 0.071 0.072    1 0   0 
11656700 13.924  1-17 5832.7 117.7 113.3 3.947 0.040 0.037 1.091 0.070 0.064    1 0   0 
11656701 16.654  5- 5 4698.6 115.4 105.7 4.571 0.040 0.045 0.745 0.043 0.045  1 1     0 
11656702 15.149  1-17 5945.2 115.6 112.4 4.299 0.119 0.145 1.061 0.096 0.088    1     0 
11656712 15.990  1-17 5512.4 107.9 102.6 4.355 0.070 0.066 0.908 0.068 0.063    1 0   0 
11656721 14.748  1-17 5418.6 105.0  98.6 4.459 0.045 0.044 0.858 0.061 0.056    1   0 0 
11656804 14.057  1-17 6415.7 122.7 112.9 3.740 0.046 0.056 1.646 0.089 0.166    1 0   0 
11656811 15.551  2-17 5120.6  93.6  87.8 4.561 0.029 0.039 0.803 0.042 0.050  0 1 0   0 
11656840 12.963  1-17 5762.8 108.7 109.7 4.172 0.056 0.059 1.030 0.090 0.079  3 1 0   0 
11656879 14.440  1-17 5670.6 115.1 111.9 3.920 0.041 0.041 1.055 0.066 0.062    1 0   0 
11656880 13.831  1-17 5060.6  92.9  83.0 3.449 0.065 0.078 1.319 0.144 0.191  0 2 0   0 
11656884 15.397  1-17 5578.8 100.7  96.9 4.502 0.032 0.044 0.913 0.049 0.059    1 0   0 
11656903 15.620  1-17 5766.6 109.6 109.2 4.143 0.072 0.077 1.044 0.095 0.082    1 0   0 
11656914 15.767  2-17 5198.6  95.8  90.8 4.573 0.026 0.037 0.801 0.043 0.051    1 0   0 
11656918 14.520  1-17 5334.7  88.8  90.2 4.476 0.034 0.042 0.939 0.051 0.058  1 1 0 0 0 
11656938 14.014  1-17 5933.0 123.4 118.7 3.984 0.043 0.041 1.005 0.070 0.060    1 0   0 
11656946 13.420  0-17 6139.4 127.4 117.9 4.264 0.031 0.040 1.210 0.064 0.070    1 0   0 
11656981 13.723  1-17 6644.4 149.9 134.8 4.114 0.034 0.034 1.346 0.061 0.050    1 0   0 
11656998 13.982  1-17 5935.6 113.6 113.1 3.959 0.057 0.045 1.203 0.139 0.078    1 0   0 
11657012 15.803  2-17 5333.3  93.6  80.4 4.322 0.059 0.058 0.869 0.051 0.037    1 0   0 
11657020 14.361  1-17 6183.7 116.9 112.7 4.327 0.039 0.046 1.133 0.062 0.069    1 0   0 
11657030 15.719  4-17 5732.1 108.0 103.4 4.392 0.064 0.072 0.971 0.069 0.072    1 0   0 
11657072 15.044  1-17 5890.3 105.1 103.0 4.424 0.036 0.047 1.014 0.057 0.070    1 0   0 
11657150 14.686  1-17 5862.9 106.2 100.5 4.465 0.027 0.038 0.988 0.047 0.063    1 0   0 
11657153 13.433  0-17 6670.1 136.4 131.2 4.071 0.036 0.037 1.460 0.073 0.067    3 0   0 
11657167 15.605  2- 3 5764.2 111.7 108.4 4.258 0.068 0.068 1.003 0.079 0.077    1 0   0 
11657205 15.917  1-17 5527.8 114.1 109.6 3.981 0.089 0.081 1.023 0.085 0.082    1 0   0 
11657330 14.966  1-17 6044.2 108.8 106.4 4.401 0.033 0.042 1.062 0.054 0.063    1 0   0 
11657343 15.072  1-17 5215.2  76.7  71.0 4.183 0.040 0.042 0.885 0.024 0.021  1 1 1   0 
11657373 15.156  1-17 5694.1  96.2  98.1 4.390 0.041 0.047 1.067 0.055 0.064    1 0   0 
11657383 15.821  1-17 5433.6 108.2  98.3 4.272 0.064 0.063 0.931 0.061 0.056    1 0   0 
11657394 15.094  1-17 5963.1 104.9 110.5 4.070 0.050 0.062 1.180 0.095 0.097    1 0   0 
11657396 15.165  1-17 5950.5 113.3 110.8 4.334 0.050 0.053 1.055 0.073 0.078    1 0   0 
11657411 14.529  1-17 6010.2 109.4 109.2 3.897 0.046 0.055 1.414 0.100 0.128    1 0   0 
11657448 15.047  1-17 5758.6 103.6 102.9 4.432 0.039 0.048 0.976 0.060 0.071    1 0   0 
11657472 14.535  1-17 5531.6 109.6 112.6 4.469 0.035 0.043 0.914 0.060 0.067    1 0   0 
11657526 14.554  1-17 4978.8 102.8  92.3 3.667 0.057 0.073 1.149 0.123 0.150  7 1 0   0 
11657585 15.499  1-17 5805.2 114.1 110.5 4.110 0.062 0.069 1.077 0.103 0.084    1 0   0 
11657606 14.276  1-17 6013.8 106.2 102.0 4.447 0.023 0.034 1.030 0.041 0.061  0 1 0   0 
11657624 14.689  1-17 5886.1 114.7 109.9 4.239 0.043 0.047 1.059 0.076 0.081    1 0   0 
11657653 14.950  1-17 5817.6 102.1  98.3 4.460 0.029 0.041 0.982 0.049 0.065    1 0   0 
11657674 15.245  1-17 5449.6 119.2 112.4 3.819 0.050 0.050 1.152 0.078 0.085    1 0   0 
11657679 13.941  1-17 6376.9 137.1 133.2 4.248 0.035 0.036 1.204 0.058 0.069    1 0   0 
11657689 15.918  1-17 5645.9 105.2 102.1 4.432 0.053 0.064 0.942 0.064 0.067    1 0   0 
11657757 15.146  1-17 5360.1 100.0  97.0 4.503 0.036 0.044 0.870 0.052 0.060    1 0   0 
11657763 15.556  1-17 5677.0 106.2 102.8 4.415 0.048 0.055 0.954 0.067 0.071    1 0   0 
11657804 15.003  1-17 5478.9 106.7 103.1 4.450 0.070 0.092 0.894 0.062 0.062    1     0 
11657825 15.237  1-17 5135.3  72.8  64.0 4.357 0.024 0.023 0.856 0.022 0.018  1 1 1   0 
11657840 15.025  1-17 6094.8 124.4 120.1 4.331 0.051 0.049 0.932 0.067 0.061    1 0   0 
11657886 15.667  2- 3 5783.7 106.4 104.1 4.418 0.046 0.057 0.984 0.064 0.072    1 0   0 
11657888 14.858  1-17 4948.7  85.1  82.1 3.373 0.086 0.099 1.243 0.187 0.229  2 2 0   0 
11657889 14.950  1-17 5683.2 106.7 102.7 4.293 0.039 0.043 1.086 0.057 0.063    1 0   0 
11657891 14.325  1-17 5268.6  97.3  91.2 4.485 0.040 0.039 0.851 0.058 0.054    1 0 0 0 
11657894 14.438  1-17 5534.1 114.5 108.9 4.062 0.044 0.042 0.977 0.069 0.066    1 0   0 
11657898 14.809  1-17 5834.7 111.2 108.4 4.248 0.044 0.048 1.034 0.077 0.079    1 0   0 
11657933 14.986  1-17 5850.4 108.3 106.5 4.192 0.048 0.052 1.063 0.083 0.083    1 0   0 
11657981 15.069  1-17 5781.4 113.2 111.4 3.951 0.061 0.052 1.143 0.087 0.077    1 0   0 
11658036 13.964  1-17 6296.0 137.0 135.1 4.242 0.039 0.035 1.223 0.068 0.075    1 0 1 0 
11658084 11.751  0-17 6126.2 134.8 123.8 4.276 0.026 0.040 1.205 0.067 0.073  1 1 0   0 
11658157 14.659  1-17 5793.0 109.6 109.1 4.187 0.043 0.048 1.039 0.086 0.080  1 1 0   0 
11658167 13.659  1-17 5867.5 123.3 117.1 3.995 0.043 0.039 1.064 0.076 0.066    1 0   0 
11658189 13.181  0-17 6004.9 108.3 106.0 4.044 0.029 0.050 1.286 0.058 0.119    1 0   0 
11658209 15.053  1-17 5555.6 116.3 113.2 3.904 0.046 0.044 1.011 0.064 0.061    1 0   0 
11658259 14.281  1-17 5576.3 108.3 103.7 4.325 0.039 0.039 1.022 0.060 0.062    1 0   0 
11658349 15.132  1-17 5085.1  85.9  80.7 4.546 0.025 0.035 0.852 0.038 0.047  0 1 0   0 
11658351 15.643  2-17 5530.1  98.8  97.9 4.489 0.038 0.050 0.907 0.053 0.062    1 0   0 
11658444 14.097  1-17 4971.6  65.6  64.7 2.870 0.027 0.047 2.099 0.116 0.095  2 2 0   0 
11658596 15.482  1-17 5871.1 114.1 110.1 4.261 0.053 0.053 1.052 0.074 0.074    1 0   0 
11658609 13.105  0-17 6471.7 126.2 125.0 4.205 0.031 0.040 1.112 0.060 0.073    1 0   0 
11658644 15.561  1-17 5559.7 116.2 112.2 3.962 0.054 0.052 1.049 0.072 0.072    1 0   0 
11658718 14.877  1-17 5818.6 112.8 110.0 4.354 0.045 0.048 1.004 0.075 0.077  6 1 0   0 
11658730 13.916  1-17 6425.1 130.1 118.2 4.128 0.035 0.038 1.172 0.056 0.078    1 0   0 
11658784 14.938  1-17 5910.4 104.8 114.0 4.068 0.044 0.055 1.180 0.094 0.092    1 0   0 
11658814 13.644  1-17 6141.9 113.6 113.4 3.913 0.030 0.051 1.442 0.067 0.143    1 0   0 
11658832 14.472  1-17 6067.8 115.9 114.7 4.207 0.034 0.044 1.152 0.067 0.087    1 0   0 
11658848 13.210  0-17 5684.0 153.0 153.0 4.545 0.060 0.140 0.800 0.097 0.065    2     1 
11658869 14.522  1-17 5397.3 122.7 114.8 3.583 0.042 0.050 1.177 0.090 0.103    1 0   0 
11658871 14.422  1-17 5038.1  99.1  83.4 3.614 0.061 0.060 0.928 0.116 0.102  0 1 0   0 
11658893 15.042  1-17 5178.5  93.2  87.1 4.562 0.025 0.035 0.815 0.037 0.052    1 0   0 
11658969 15.001  4-17 6010.5 109.7 105.5 4.131 0.044 0.051 1.173 0.073 0.096    1 0   0 
11659011 14.591  1-17 5748.4 117.7 113.3 4.037 0.059 0.046 1.077 0.115 0.075    1 0   0 
11661684 14.249  1-17 5779.4 109.7 106.7 4.219 0.041 0.044 1.041 0.077 0.074    1 0   0 
11661685 20.025  0-17 5983.1  91.2  84.7 3.811 0.022 0.037 1.648 0.041 0.136  2 1 0   0 
11661734 13.654  0-17 5588.9 119.1 115.1 3.416 0.027 0.027 1.643 0.062 0.074  2 2 0   0 
11661785 14.936  1-17 4986.6  86.1  79.4 3.246 0.090 0.100 1.393 0.197 0.233  0 2 0   0 
11661803 15.279  1-17 5850.5 111.7 109.5 4.226 0.051 0.053 1.048 0.079 0.081    1 0   0 
11661814 13.734  1-17 5613.2  83.2  83.8 4.450 0.023 0.033 1.046 0.041 0.057    1 0   0 
11661852 13.778  1-17 5109.0  81.4  80.0 4.535 0.025 0.034 0.878 0.038 0.049  1 1 0   0 
11661898 13.505  0-17 5829.4 104.8  97.2 4.144 0.033 0.043 1.147 0.070 0.090    1 0   0 
11661910 15.926  4-17 5782.7 118.6 115.3 4.239 0.073 0.072 1.016 0.083 0.079    1 0   0 
11661913 15.670  1-17 6244.0 168.0 224.0 4.380 0.087 0.203 1.074 0.173 0.129    2     1 
11661923 12.510  0-17 6360.8 125.5 126.9 3.955 0.036 0.046 1.291 0.089 0.086  1 3 0   0 
11661948 13.654  1-17 6613.9 136.6 127.5 4.003 0.031 0.031 1.361 0.062 0.060    3 0   0 
11662049 15.562  4-17 5113.2  86.9  82.2 4.444 0.045 0.039 0.827 0.042 0.032  0 1 0   0 
11662070 15.604  2- 3 5717.8 106.9 105.9 4.503 0.032 0.044 0.925 0.048 0.051    1 0   0 
11662076 15.670  1-17 4839.1  76.1  72.2 4.544 0.030 0.024 0.774 0.041 0.033  2 1 0   0 
11662107 13.104  0-17 6070.2 114.0 106.9 4.018 0.029 0.042 1.352 0.059 0.118    1 0   0 
11662132 14.218  1-17 5882.8 104.9 106.2 4.371 0.036 0.041 1.068 0.065 0.071    1 0   0 
11662164 14.525  1-17 5080.0  96.3  88.0 3.463 0.067 0.085 1.237 0.155 0.195  0 2 0   0 
11662169 15.458  1-17 5457.9 118.5 117.1 3.889 0.052 0.054 1.076 0.075 0.077    1 0   0 
11662184 14.718  1-17 5916.3 115.4 111.0 4.267 0.044 0.046 1.021 0.074 0.071    1 0 0 0 
11662242 16.974  5- 5 4918.0 178.0 178.0 4.617 0.025 0.070 0.809 0.054 0.081  0 2     1 
11662300 15.411  4-17 5011.3 116.8 103.6 4.517 0.059 0.076 0.801 0.050 0.049  0 1     0 
11662302 15.387  1-17 4756.9  81.5  77.6 4.552 0.030 0.024 0.763 0.038 0.030  0 1 0   0 
11662308 15.714  2-17 5786.6 111.0 108.6 4.380 0.056 0.062 0.990 0.070 0.075    1 0   0 
11662316 13.100  1-17 6057.9 110.8 110.2 4.373 0.031 0.038 1.076 0.061 0.069    1 0   0 
11662318 15.980  4-17 4871.0  89.9  86.2 4.485 0.031 0.027 0.800 0.028 0.024  1 1 0   0 
11662335 10.047  1-17 4986.0  87.5  88.0 3.222 0.086 0.102 1.135 0.230 0.221  2 2 0   0 
11662406 15.390  1-17 5645.6 104.6 100.1 4.439 0.043 0.051 0.944 0.063 0.068    1 0   0 
11662413 15.108  1-17 5647.4 113.0 116.0 4.076 0.058 0.050 1.063 0.098 0.070    1 0   0 
11662440 12.080  2-17 5296.4 111.7  97.8 4.439 0.055 0.049 0.855 0.061 0.049  3 1 0   0 
11662514 15.706  0-17 6444.3 129.4 124.5 3.983 0.032 0.030 1.398 0.066 0.066  2 1 0   0 
11662543 13.903  1-17 6541.7 136.2 129.6 4.312 0.034 0.038 1.134 0.057 0.066    3 0   0 
11662573 14.727  1-17 5828.6 113.7 113.1 3.963 0.058 0.045 1.162 0.112 0.070    1 0   0 
11662577 13.052  0-17 6447.0 136.4 129.2 3.763 0.057 0.041 1.407 0.182 0.075  1 1 0   0 
11662594 17.017  5- 5 4715.2  97.8  92.5 4.562 0.037 0.038 0.753 0.038 0.038  0 1 0   0 
11662682 15.584  4-17 5565.7 104.8 104.0 4.429 0.051 0.057 0.922 0.065 0.067    1 0   0 
11662719 15.698  1-17 5987.4 116.1 110.5 4.239 0.077 0.076 1.101 0.081 0.084    1 0   0 
11662738 14.957  1-17 4757.5  87.0  76.6 3.222 0.099 0.088 1.008 0.222 0.132  2 2 0   0 
11662790 14.573  1-17 5633.8 117.6 114.2 4.080 0.051 0.046 1.010 0.080 0.072    1 0   0 
11662820 15.098  4-17 5354.4 108.1 102.2 4.101 0.250 0.226 0.912 0.118 0.069    1     0 
11662826 14.188  1-17 5758.0 112.8 107.7 4.310 0.043 0.043 0.973 0.072 0.067  2 1 0   0 
11662827 14.136  1-17 5592.4 110.1 107.0 4.185 0.043 0.041 0.921 0.068 0.059  0 1 0   0 
11662844 15.989  4-17 4676.7  84.5  79.4 4.565 0.030 0.025 0.749 0.035 0.031  0 1 0   0 
11662919 15.147  1-17 5661.2 114.1 111.5 4.083 0.060 0.057 1.020 0.083 0.074    1 0   0 
11662929 15.261  1-17 5701.3 107.8 104.0 4.361 0.053 0.054 0.964 0.073 0.072    1 0   0 
11662938 12.197  0-17 6481.6 132.6 128.2 3.962 0.031 0.034 1.519 0.073 0.077  1 1 0   0 
11663001 14.489  1-17 5414.5  95.5  97.1 4.518 0.029 0.040 0.880 0.044 0.054    1 0   0 
11663072 14.296  1-17 5839.8 113.8 109.2 4.301 0.041 0.043 1.067 0.069 0.072  1 1 0   0 
11663079 14.417  4-17 5465.2 107.4  96.2 4.308 0.049 0.046 0.896 0.064 0.054  2 1 0   0 
11663086 15.774  2-17 5323.8  97.0  85.1 4.178 0.069 0.071 0.884 0.048 0.036  0 1 0   0 
11663228 13.014  0-17 6301.5 119.9 124.5 4.009 0.030 0.047 1.289 0.057 0.107  6 1 0   0 
11663291 15.940  1-17 5309.6 103.5  98.3 4.532 0.035 0.049 0.847 0.049 0.056    1 0   0 
11663304 13.697  1-17 5219.1  98.9  93.9 4.564 0.050 0.055 0.723 0.040 0.036  0 1     0 
11663366 15.617  1-17 5733.1 110.4 106.3 4.374 0.060 0.063 0.974 0.071 0.073    1 0   0 
11663384 14.526  1-17 5966.9 118.2 110.6 4.213 0.039 0.042 1.145 0.067 0.080    1 0   0 
11663405 15.010  1-17 5679.7 118.8 113.9 4.091 0.050 0.048 0.948 0.070 0.063    1 0   0 
11663408 15.284  1-17 5866.6 113.5 106.4 4.156 0.052 0.057 1.088 0.089 0.086    1 0   0 
11663418 15.884  1-17 5542.9 111.6 107.2 4.234 0.070 0.068 0.928 0.070 0.064    1 0   0 
11663437 15.996  2- 3 5539.8 102.1  98.5 4.505 0.038 0.053 0.899 0.052 0.059  0 1 0   0 
11663487 11.841  0-17 6272.4 116.8 115.3 4.340 0.030 0.038 1.129 0.057 0.069    1 0   0 
11663494 14.406  1-17 5702.0 154.0 154.0 4.490 0.084 0.168 0.832 0.107 0.071    2     1 
11663554 15.452  1-17 5733.5 116.3 116.4 4.119 0.058 0.059 1.038 0.097 0.079    1 0   0 
11663657 15.091  1-17 5103.5 115.3 104.3 3.798 0.051 0.060 1.013 0.090 0.101  0 1 0   0 
11663688 15.767  2-17 5189.8  96.6  88.2 4.480 0.048 0.043 0.835 0.053 0.046  0 1 0   0 
11665237 15.281  2-15 5259.3 100.9  89.1 4.453 0.046 0.039 0.848 0.059 0.047  1 1 0   0 
11665322 15.647  2-15 5857.1 120.5 116.0 3.953 0.081 0.072 1.179 0.103 0.083    1 0   0 
11665331 14.638  1-17 5764.0 110.2 105.7 4.236 0.039 0.041 1.104 0.063 0.073    1 0   0 
11665332 15.894  4-17 5898.2 119.3 116.4 4.400 0.051 0.064 1.019 0.066 0.073    1 0   0 
11665383 15.899  1-17 5371.1 110.0  98.2 4.137 0.064 0.065 0.898 0.059 0.048    1 0   0 
11665401 15.070  4-17 5911.0 117.9 109.7 4.239 0.046 0.050 1.070 0.077 0.082    1 0   0 
11665406 13.794  1-17 5735.4 146.8 128.3 4.073 0.038 0.036 0.897 0.070 0.059    1 0   0 
11665408 14.923  1-17 5521.2 114.9 106.4 3.933 0.038 0.038 1.140 0.055 0.061    1 0   0 
11665416 15.490  1-17 5808.5 108.0 104.0 4.485 0.036 0.047 0.911 0.049 0.054    1 0   0 
11665446 14.071 10-12 6255.0 121.5 129.4 4.104 0.036 0.039 1.286 0.059 0.077    1 0   0 
11665544 13.471  1-17 5376.4 125.6 135.5 3.359 0.060 0.057 1.867 0.103 0.128  0 2 0   0 
11665547 15.294  1-17 5972.5 108.3 102.5 4.468 0.027 0.037 0.999 0.046 0.058    1 0   0 
11665556 14.848  1-17 5650.2  94.6  90.5 4.478 0.024 0.035 0.988 0.043 0.055    1 0   0 
11665604 14.067  1-17 5436.3 117.0 115.1 3.778 0.030 0.033 1.240 0.059 0.068    1 0   0 
11665656 15.641  1-17 5400.1 118.9 113.7 3.865 0.062 0.062 1.076 0.086 0.086    1 0   0 
11665675 15.876  1-17 5744.5 107.8 104.6 4.411 0.054 0.064 0.972 0.066 0.071    1 0   0 
11665727 14.620  1-17 5974.2 122.5 113.4 3.850 0.046 0.043 1.226 0.067 0.067    1 0   0 
11665748 12.587  0-17 6063.6 121.5 116.9 4.262 0.041 0.042 1.016 0.072 0.070    1 0   0 
11665758 14.737  4-17 5938.1 111.2 114.1 4.017 0.052 0.052 1.181 0.122 0.084    1 0   0 
11665777 15.903  1-17 6241.9 146.8 140.9 4.287 0.066 0.075 1.179 0.076 0.085    1 0   0 
11665779 13.840  1-17 5629.0 169.0 152.0 4.586 0.036 0.144 0.875 0.089 0.097    2     1 
11665792 14.841  1-17 6292.3 122.3 120.2 3.939 0.211 0.177 1.384 0.219 0.160    1     0 
11665823 13.783  1-17 6013.1 113.6 111.6 4.388 0.036 0.041 1.008 0.064 0.069    1 0   0 
11665852 15.315  1-17 5712.5  98.1  95.9 4.505 0.027 0.038 0.931 0.045 0.056    1 0   0 
11665882 13.840  0-17 4959.1  97.1  87.3 3.617 0.058 0.078 1.131 0.138 0.164  2 1 0   0 
11665907 13.809  1-17 5959.2 119.3 115.5 3.897 0.055 0.036 1.240 0.142 0.065    1 0   0 
11665925 14.811  1-17 5840.8 111.3 108.7 4.247 0.045 0.048 1.036 0.077 0.079    1 0   0 
11665935 14.702  1-17 5866.0 115.7 110.8 4.347 0.046 0.045 0.941 0.071 0.066    1 0   0 
11665973 15.280  1-17 5385.5  95.2  93.8 4.528 0.026 0.038 0.892 0.040 0.049    1 0   0 
11666005 15.247  1-17 6280.4 130.2 126.9 4.284 0.055 0.054 0.973 0.068 0.064    1 0   0 
11666059 15.628  1-17 5299.8 102.8  97.6 4.520 0.037 0.047 0.852 0.049 0.057  0 1 0   0 
11666141 13.263  0-17 6867.1 141.0 147.2 3.959 0.031 0.045 1.357 0.060 0.103 11 2 0   0 
11666256 15.662  1-17 5533.6 103.1 101.1 4.380 0.058 0.060 1.014 0.058 0.061    1 0   0 
11666274 15.125  4-17 4864.8  81.4  76.5 4.538 0.032 0.026 0.779 0.042 0.034  1 1 0   0 
11666292 13.618  1-17 5758.8 115.3 110.0 3.913 0.036 0.035 1.104 0.067 0.061  1 1 0   0 
11666328 11.013  0-17 6705.9 145.8 134.8 4.256 0.029 0.030 1.295 0.054 0.048    1 0   0 
11666333 15.925  1-17 5052.4  89.1  78.9 3.380 0.084 0.076 0.955 0.186 0.138  2 2 0   0 
11666358 15.510  1-17 5117.3  84.8  77.3 4.444 0.038 0.030 0.827 0.043 0.031  0 1 0   0 
11666400 15.434  1-17 5708.9 106.4 113.3 4.052 0.072 0.072 1.137 0.105 0.078    1 0   0 
11666412 15.396  1-17 5433.5  95.8  92.3 4.581 0.021 0.031 0.821 0.036 0.044  0 1 0   0 
11666454 15.664  1-17 5279.7  83.5  74.4 4.321 0.042 0.041 0.865 0.040 0.030  0 1 0   0 
11666455 15.111  4-17 5537.5 114.0 109.1 3.996 0.047 0.045 0.999 0.065 0.061    1 0   0 
11666471 15.681  1-17 5721.1 111.7 112.8 4.146 0.063 0.065 1.021 0.090 0.078    1 0   0 
11666519 14.854  1-17 5978.9 110.3 106.5 4.485 0.038 0.045 0.973 0.061 0.063    1     0 
11666523 13.711  1-17 6050.6 109.8 107.5 4.446 0.028 0.037 0.979 0.047 0.060    1 0   0 
11666534 13.220  0-17 6044.0 111.5 105.1 4.034 0.028 0.046 1.312 0.059 0.119    1 0   0 
11666550 15.480  1-17 5854.4 113.0 109.3 4.213 0.060 0.062 1.055 0.083 0.082    1 0   0 
11666727 15.040  1-17 5453.9 109.2 101.2 4.400 0.048 0.045 0.891 0.069 0.060    1 0   0 
11666806 15.723  2- 3 4819.7  85.7  74.5 3.495 0.092 0.092 0.978 0.177 0.109  0 2 0   0 
11666839 15.248  1-17 6097.4 114.1 112.9 4.358 0.042 0.050 1.099 0.063 0.075    1 0   0 
11666874 14.755  1-17 5701.2 110.6 105.0 4.280 0.045 0.047 0.974 0.074 0.072    1 0   0 
11666881 13.273  0-17 6357.7 116.7 135.6 4.237 0.034 0.029 1.273 0.057 0.058    1 0 0 0 
11666944 13.482  0-17 5486.5 109.7 105.5 3.907 0.029 0.031 1.155 0.048 0.059    1 0   0 
11666971 14.678  1-17 6009.7 113.4 110.4 4.330 0.044 0.046 1.078 0.072 0.078    1 0   0 
11667000 13.224  0- 1 4245.1  73.3  65.9 1.934 0.085 0.069 0.922 0.174 0.082  2 2 0   0 
11667008 11.621  0-17 5908.1 115.4 110.7 3.924 0.057 0.033 1.226 0.147 0.068    1 0   0 
11667023 12.973  1-17 5685.1 115.7 112.6 3.875 0.039 0.038 0.852 0.048 0.047    1 0   0 
11667032 14.843  1-17 5702.0 106.9 105.5 4.141 0.050 0.049 1.014 0.088 0.075    1 0   0 
11667120 14.365  1-17 5585.8  96.6  95.4 4.482 0.029 0.038 0.933 0.050 0.057    1 0   0 
11667132 13.654  1-17 6130.9 117.3 116.6 3.974 0.036 0.049 1.311 0.079 0.112    1 0   0 
11667181 13.859  1-17 5955.6 117.4 109.3 4.300 0.035 0.038 1.126 0.068 0.070    1 0   0 
11667257 15.313  1-17 5887.5 105.8 104.6 4.411 0.039 0.050 1.017 0.061 0.072    1 0   0 
11667277 15.642  1-17 5536.3  98.8  95.9 4.501 0.035 0.049 0.903 0.050 0.060    1 0   0 
11667280 11.735  0-17 6180.9 121.6 115.8 4.022 0.030 0.034 1.365 0.062 0.080    1 0   0 
11667289 15.988  4-17 5530.8 104.9 103.1 4.487 0.042 0.057 0.905 0.055 0.062    1 0   0 
11667293 15.573  2-17 5421.6 120.6 116.7 3.950 0.056 0.056 1.007 0.071 0.073  0 1 0   0 
11667297 15.914  1-17 4951.0  97.4  90.1 4.544 0.038 0.041 0.787 0.044 0.041  1 1 0   0 
11667387 15.607  2- 3 4978.4  89.3  83.8 3.361 0.103 0.115 1.295 0.186 0.229  0 2 0   0 
11667406 15.216  1-17 5843.7 116.3 113.8 4.260 0.050 0.052 1.033 0.078 0.079    1 0   0 
11667415 13.996  1-17 5865.7 101.5 100.8 4.438 0.029 0.040 1.005 0.052 0.070    1 0   0 
11667548 15.610  2-17 5891.4 105.9 102.6 4.434 0.039 0.052 1.007 0.058 0.068  1 1 0   0 
11667555 13.675  1-17 6325.0 119.2 121.0 4.032 0.029 0.045 1.264 0.055 0.101    1 0   0 
11667560 14.913  1-17 6044.3 109.0 100.5 4.083 0.046 0.054 1.221 0.073 0.104    1 0   0 
11667625 15.005  1-17 5138.8  92.9  82.8 4.479 0.039 0.032 0.826 0.053 0.041  1 1 0   0 
11667636 14.445  1-17 5848.4 114.0 107.0 3.935 0.054 0.043 1.182 0.100 0.075    1 0   0 
11667710 14.121  6-10 5886.2 109.2 105.1 3.978 0.054 0.042 1.206 0.135 0.072    1 0   0 
11667813 13.230  0-17 5288.2  95.0  86.2 4.481 0.039 0.039 0.856 0.059 0.055  1 1 0   0 
11667837 15.879  1-17 5387.2 106.0  97.2 4.428 0.058 0.056 0.875 0.064 0.056    1 0   0 
11667840 14.877  1-17 5800.2 259.2 127.6 4.177 0.209 0.210 1.035 0.243 0.104    1     0 
11667866 15.966  1-17 5437.2  97.9  95.4 4.570 0.026 0.036 0.831 0.045 0.050    1 0   0 
11667912 14.673  1-17 4899.4  92.2  85.8 3.517 0.071 0.086 1.182 0.166 0.195  0 1 0   0 
11667914 15.435  1-17 4948.4  85.9  82.3 3.369 0.104 0.113 1.241 0.191 0.229  0 2 0   0 
11668007 15.884  1-17 4863.6  88.9  82.4 4.565 0.030 0.032 0.768 0.039 0.039  0 1 0   0 
11668035 14.411  1-17 5973.1 114.7 110.6 4.322 0.039 0.040 1.112 0.068 0.072    1 0   0 
11668043 13.759  1-17 6128.6 114.4 113.8 4.293 0.041 0.040 1.134 0.070 0.078    1 0   0 
11668112 15.720  2- 3 6007.9 136.0 219.9 4.124 0.049 0.060 1.167 0.097 0.133    1 0   0 
11668135 14.635  1-17 4954.3  90.1  92.2 4.454 0.038 0.038 0.817 0.028 0.026  0 1     0 
11668136 15.947  1-17 4956.3  86.1  80.6 4.552 0.035 0.038 0.785 0.042 0.042  0 1 0   0 
11668146 15.296  1-17 5507.0 106.2 102.3 4.158 0.056 0.055 0.932 0.067 0.063    1 0   0 
11668194 15.832  2-17 5156.2 127.4 129.1 4.532 0.034 0.040 0.825 0.050 0.054    1 0   0 
11668241 16.077  1-17 5304.8 107.8  99.5 4.492 0.066 0.100 0.849 0.059 0.057  2 3     0 
11668312 14.119 10-10 6243.5 126.1 120.7 4.132 0.036 0.039 1.233 0.057 0.080    1 0   0 
11668499 15.293  1- 3 5648.4 105.9 102.1 4.421 0.047 0.053 0.946 0.067 0.070    1 0   0 
11668545 15.987  2-17 6434.0 172.0 211.0 4.394 0.069 0.173 1.169 0.150 0.150    2     1 
11668660 13.252  0-17 6127.7 113.8 112.9 3.984 0.031 0.051 1.333 0.068 0.128    1 0   0 
11668687 15.475  1-17 5703.0 108.6 106.6 4.166 0.057 0.058 1.005 0.085 0.075    1 0   0 
11668704 15.540  1-17 5336.8  93.6  89.8 4.577 0.023 0.034 0.814 0.039 0.049    1 0   0 
11668721 14.650  1-17 5925.6 111.1 108.8 4.324 0.043 0.044 1.063 0.071 0.071    1 0   0 
11668770 15.297  1-17 5680.3  98.6  95.4 4.497 0.029 0.042 0.932 0.047 0.058    1 0   0 
11668791 13.802  2-14 5808.6  99.7 106.7 3.998 0.046 0.043 1.229 0.125 0.070    1 0   0 
11668807 15.797  4-17 5216.0  82.9  81.1 4.143 0.065 0.066 0.883 0.030 0.025  0 1 0   0 
11668851 15.759  2-17 5596.4 100.1  93.2 4.557 0.026 0.034 0.863 0.043 0.047    1 0   0 
11668853 12.487  0-17 6193.0 125.2 118.4 4.034 0.037 0.044 1.173 0.095 0.075  2 1 0   0 
11668893 15.104  1-17 5684.6 120.6 113.4 3.953 0.084 0.077 1.105 0.092 0.085    1 0   0 
11668898 15.116  1-17 5277.3  98.6  84.8 4.434 0.043 0.035 0.851 0.060 0.046  2 3 0   0 
11668932 15.410  1- 3 5837.6 120.6 117.8 3.959 0.068 0.056 1.163 0.111 0.081    1 0   0 
11668950 15.954  0-17 6511.7 130.6 134.0 3.577 0.062 0.038 1.728 0.208 0.096  2 1 0   0 
11669001 14.585  1-17 5474.2 127.5 111.7 3.960 0.034 0.031 1.161 0.043 0.047  0 1 0   0 
11669043 15.434  1-17 5589.9 116.9 110.7 4.008 0.057 0.052 1.029 0.073 0.070    1 0   0 
11669050 15.466  1- 3 4914.2  90.9  83.4 3.501 0.086 0.095 1.097 0.186 0.184  0 1 0   0 
11669091 15.958  4-17 4816.7  87.5  83.1 3.232 0.142 0.145 1.096 0.242 0.195  2 2 0   0 
11669097 15.722  1-17 5350.6  99.1  95.6 4.574 0.023 0.035 0.819 0.040 0.049    1 0   0 
11669118 15.354  4-17 5615.3 107.6 105.2 4.371 0.053 0.053 0.936 0.072 0.069    1 0   0 
11669125 13.046  0-17 5767.5 106.6 104.3 4.450 0.039 0.042 0.873 0.061 0.058    1 0 0 0 
11669131 15.922  4-17 5131.3  80.7  75.2 4.382 0.040 0.039 0.847 0.028 0.025  0 1 0   0 
11669152 15.148  1-17 5625.2 133.8 143.2 3.874 0.040 0.045 1.151 0.078 0.087    1 0   0 
11669183 14.743  1-17 5300.4  88.4  85.4 4.511 0.028 0.039 0.911 0.043 0.053    1 0   0 
11669239 14.350  1-17 5436.1 101.8  96.5 4.429 0.044 0.044 0.888 0.068 0.061    1 0 0 0 
11669268 14.691  1-17 5811.8 100.8  99.5 4.434 0.034 0.043 0.991 0.058 0.070    1 0   0 
11669286 15.906  2-17 5414.9 103.8  91.7 4.343 0.069 0.064 0.882 0.063 0.050    1 0   0 
11669308 14.859  1-17 5942.1 116.6 107.4 4.227 0.047 0.048 1.089 0.075 0.083    1 0   0 
11669352 15.377  1-17 4010.4  78.8  78.9 4.627 0.015 0.015 0.609 0.013 0.013  0 1 0   0 
11669404 15.595  2- 3 5542.1 117.8 110.9 4.084 0.065 0.063 0.972 0.073 0.070    1 0   0 
11669411 14.859  1-17 5679.3 114.2 112.3 4.071 0.055 0.049 1.032 0.088 0.074    1 0   0 
11669434 14.021 10-10 6432.5 136.8 121.4 4.162 0.034 0.036 1.312 0.061 0.059    1 0   0 
11669475 11.877  0-17 5337.5  88.7  89.2 4.469 0.036 0.040 0.912 0.057 0.060    1 0   0 
11669522 15.394  1-17 5935.6 121.9 116.4 4.260 0.051 0.055 1.072 0.078 0.084    1 0   0 
11669612 14.410  1-17 5241.7 108.7 103.8 3.815 0.040 0.047 1.073 0.077 0.088    1 0   0 
11669710 14.780  1-17 5657.2 131.0 114.8 3.787 0.043 0.039 1.253 0.072 0.079    1 0   0 
11669973 15.829  2-17 5166.5 119.5 109.4 3.812 0.069 0.074 1.026 0.105 0.102    1 0   0 
11670060 14.849  1-17 5649.1 100.0  97.9 4.437 0.039 0.045 0.948 0.061 0.064    1 0   0 
11670076 14.156  1-17 5514.0 165.0 149.0 4.516 0.085 0.114 0.762 0.112 0.056  1 2     1 
11670205 13.283  0-17 6079.0 105.6 104.6 4.406 0.025 0.037 1.075 0.049 0.069    1 0   0 
11670296 15.417  1-17 6058.7 122.5 115.3 4.203 0.053 0.058 1.149 0.073 0.087    1 0   0 
11670322 14.055  1-17 6044.1 107.9 102.4 4.456 0.020 0.030 1.027 0.038 0.056    1 0   0 
11670369 12.229  0-17 6271.1 109.9 108.3 3.774 0.027 0.029 1.713 0.062 0.071    1 0   0 
11670406 15.576  1-17 5385.2 100.4  96.2 4.500 0.039 0.049 0.875 0.052 0.060    1 0   0 
11670457 14.501  1-17 5566.0  94.8  92.1 4.505 0.026 0.039 0.913 0.044 0.060  6 1 0   0 
11670465 15.917  1-17 4772.2  85.4  79.3 4.580 0.027 0.030 0.748 0.038 0.037  0 1 0   0 
11670498 15.122  1-17 6094.5 124.4 103.8 4.102 0.050 0.051 1.228 0.071 0.099    1 0   0 
11670501 13.982  2-17 6527.9 132.8 130.7 3.877 0.046 0.049 1.356 0.123 0.087    1 0   0 
11670519 14.590 10-12 6733.9 136.7 142.3 4.133 0.044 0.042 1.408 0.076 0.068    3 0   0 
11670599 14.263  1-17 5888.8 105.7 109.3 4.087 0.043 0.053 1.129 0.105 0.087  1 1 0   0 
11670605 12.828  1-17 6029.0 163.0 199.0 4.370 0.105 0.195 1.033 0.159 0.130    2     1 
11670635 15.740  1-17 5930.1 117.1 111.8 4.293 0.067 0.067 1.059 0.077 0.080    1 0   0 
11670697 15.268  1-17 5692.9 115.2 109.7 4.206 0.055 0.056 0.988 0.080 0.074    1 0   0 
11670712 15.273  1-17 6166.6 112.5 108.1 4.408 0.030 0.040 1.088 0.051 0.064    1 0   0 
11670715 15.546  1-17 5714.9 109.2 105.1 4.354 0.057 0.058 0.969 0.073 0.073    1 0   0 
11670737 13.717  1-17 6374.3 117.8 118.3 4.323 0.029 0.034 1.210 0.052 0.068    1 0   0 
11670802 15.207  1-17 5877.6 116.0 115.6 4.066 0.056 0.062 1.131 0.112 0.087    1 0   0 
11670824 14.525  1-17 5922.7 119.5 111.6 4.239 0.042 0.046 1.076 0.075 0.083    1 0   0 
11670853 14.021  1-17 5671.2 108.2 106.6 4.418 0.040 0.045 0.953 0.069 0.072    1 0   0 
11670878 14.990  1-17 5623.7 114.8 109.9 4.274 0.047 0.049 0.948 0.072 0.069    1 0   0 
11670887 15.272  4-17 6136.7 111.7 106.8 4.412 0.031 0.041 1.077 0.052 0.064    1 0   0 
11670902 15.147  1-17 5229.0  91.3  86.1 4.590 0.020 0.031 0.786 0.034 0.046    1 0   0 
11670921 14.534  1-17 6110.6 123.2 117.3 4.246 0.043 0.043 1.148 0.069 0.082    1 0   0 
11670946 14.911  1-17 5804.9 103.7 101.3 4.465 0.028 0.040 0.977 0.048 0.064    1 0   0 
11671003 15.752  2-17 5003.1  92.6  85.1 4.566 0.029 0.036 0.785 0.041 0.045  0 1 0   0 
11671005 12.771  0-17 6086.4 117.1 114.6 4.266 0.036 0.040 1.098 0.070 0.072    1 0   0 
11671034 14.904  1-17 6116.3 120.9 113.2 4.209 0.046 0.054 1.171 0.069 0.086    1 0   0 
11671073 12.896  0-17 6768.6 140.2 143.1 4.175 0.032 0.031 1.392 0.073 0.057    3 0   0 
11671108 14.194 10-10 6207.7 133.5 114.8 4.233 0.041 0.041 1.196 0.067 0.081    1 0   0 
11671122 15.261  1-17 5148.7  61.5  56.3 4.313 0.026 0.026 0.869 0.018 0.015  8 1 1   0 
11671135 15.083  1-17 6274.0 168.0 205.0 4.434 0.054 0.202 1.115 0.158 0.144    2     1 
11671236 14.461  1-17 6030.2 126.5 112.5 3.821 0.062 0.058 1.362 0.172 0.091    1 0   0 
11671262 12.828  1-17 5594.0 101.7 102.2 4.429 0.040 0.045 0.931 0.068 0.069  2 1 0   0 
11671267 15.764  2- 3 5986.7 107.9 110.3 4.042 0.076 0.086 1.202 0.104 0.100    1 0   0 
11671301 14.468  1-17 6068.5 114.7 116.8 4.292 0.042 0.041 1.105 0.071 0.072    1 0   0 
11671354 15.680  1-17 4886.0  88.7  83.3 4.652 0.031 0.031 0.668 0.045 0.039  0 1     0 
11671406 12.719  0-17 6398.8 124.3 115.7 3.856 0.032 0.034 1.640 0.072 0.079    1 0   0 
11671447 14.909  1-17 5671.4 112.9 112.4 4.531 0.029 0.039 0.847 0.042 0.049    1 0   0 
11671465 14.594  1-17 6104.5 119.5 118.7 4.278 0.042 0.045 1.132 0.072 0.080    1 0   0 
11671504 14.894  1-17 5918.0 113.4 114.2 4.120 0.045 0.054 1.131 0.090 0.092    1 0   0 
11671579 10.417  1-17 5559.7 132.4 133.2 4.236 0.215 0.302 0.972 0.166 0.092  2 1   0 0 
11671646 13.870  1-17 5015.8 103.3  90.5 4.515 0.036 0.031 0.807 0.049 0.040  1 1 1 1 0 
11671658 15.407  1-17 5675.7 121.1 112.3 3.916 0.058 0.056 1.130 0.076 0.077    1 0   0 
11671692 14.974  1-17 6249.5 125.9 121.1 4.040 0.050 0.052 1.325 0.072 0.095    1 0   0 
11671775 15.342 15-17 6096.0 193.0 236.0 4.341 0.132 0.198 1.015 0.167 0.125    2     1 
11671776 12.820  0-17 6251.5 133.1 124.2 4.315 0.032 0.032 1.171 0.063 0.071    1 0   0 
11671785 15.331  1-17 6115.6 123.6 108.7 4.127 0.051 0.055 1.219 0.071 0.094    1 0   0 
11671815 14.494  1-17 5655.5 123.1 115.9 3.979 0.053 0.037 1.165 0.104 0.062    1 0   0 
11671847 15.399  1-17 5131.0  95.9  88.9 4.530 0.035 0.038 0.821 0.046 0.050  1 1 0   0 
11671884 15.484  4-17 5197.7  94.8  90.3 4.581 0.023 0.033 0.795 0.037 0.049  0 1 0   0 
11671937 15.630  1-17 5425.8 110.8 101.4 4.413 0.054 0.051 0.884 0.067 0.059    1 0   0 
11671999 15.840  2-17 5646.8 121.6 117.0 4.029 0.081 0.071 1.041 0.085 0.078    1 0   0 
11672033 15.342  4-17 5572.6 113.2 108.5 4.260 0.056 0.056 0.933 0.071 0.066  2 1 0   0 
11672040 15.385  1-17 5286.1 103.8  92.0 4.447 0.047 0.041 0.853 0.061 0.049  1 1 0   0 
11672060 15.517  2- 3 6591.8 137.8 128.5 4.356 0.046 0.050 1.216 0.074 0.083    1 0   0 
11672101 14.880  1-17 4474.0 121.0 147.0 4.690 0.058 0.027 0.545 0.046 0.031  1 2     1 
11672198 13.117  0-17 6046.5 113.2 109.1 3.886 0.027 0.051 1.504 0.056 0.155    1 0   0 
11672206 15.596  4-17 5844.9 117.5 115.3 4.194 0.060 0.061 1.059 0.086 0.084    1 0   0 
11672254 14.831  1-17 4542.2  95.5  91.0 4.623 0.018 0.021 0.691 0.027 0.028  0 1 0   0 
11672319 14.404  1-17 5772.5 113.5 112.3 4.201 0.043 0.046 1.023 0.084 0.078  3 1 0   0 
11672412 14.533  1-17 6081.7 116.8 115.0 4.317 0.041 0.045 1.109 0.071 0.079    1 0   0 
11672433 13.825  1-17 6323.7 116.2 113.4 3.793 0.033 0.047 1.614 0.069 0.160    1 0   0 
11672434 14.580  1-17 5904.0 109.3 102.7 4.501 0.020 0.029 0.959 0.036 0.051    1 0   0 
11672448 15.414  1-17 5501.6 107.3  98.7 4.337 0.056 0.051 0.904 0.068 0.060    1 0   0 
11672461 14.556  1-17 5622.2 113.2 114.2 3.905 0.040 0.041 1.120 0.068 0.069    1 0   0 
11672489 14.592  1-17 6239.2 116.8 113.8 4.350 0.031 0.043 1.151 0.055 0.072    1 0   0 
11672504 13.010  0-17 6087.9 108.0 108.4 4.150 0.032 0.038 1.190 0.063 0.090    1 0   0 
11672740 14.326  1-17 5869.8 120.4 118.0 3.926 0.056 0.042 1.196 0.117 0.076    1 0   0 
11672934 14.491  1-17 6096.2 126.3 103.9 4.078 0.038 0.048 1.250 0.065 0.107    1 0   0 
11673012 13.438  0-17 6054.6 112.0 113.0 4.007 0.035 0.052 1.278 0.077 0.118    1 0   0 
11673108 14.802  1-17 6134.5 131.2 113.1 4.149 0.047 0.047 1.211 0.068 0.089    1 0   0 
11673212 15.554  2-17 5687.9 127.9 120.5 3.800 0.080 0.077 1.244 0.102 0.101    1 0   0 
11673380 12.989  0-17 6779.1 143.8 145.5 4.049 0.035 0.035 1.450 0.072 0.067    2 0   0 
11673533 15.959  1-17 5909.9 120.2 121.3 4.068 0.097 0.109 1.147 0.109 0.100    1 0   0 
11673558 14.083 10-10 6618.7 117.7 115.8 4.439 0.017 0.022 1.085 0.028 0.033    1 0   0 
11673617 15.673  1-17 5530.9 122.6 116.4 4.346 0.066 0.062 0.913 0.071 0.064    1 0   0 
11673664 15.738  4-17 3995.6  85.7  81.6 4.638 0.016 0.017 0.598 0.016 0.015  0 1 0   0 
11673686 15.807  0-17 6213.4 125.9 121.1 3.899 0.031 0.033 1.169 0.056 0.063  3 1 0   0 
11673819 14.608  1-17 5019.0  26.4  37.1 4.384 0.016 0.015 0.848 0.013 0.011  1 1 1   0 
11673825 14.417  1-17 6041.7 115.2 116.2 4.121 0.040 0.048 1.114 0.085 0.084  1 1 0   0 
11673870 15.478  1- 3 5967.5 116.8 119.9 4.050 0.081 0.092 1.187 0.105 0.101  0 1 0   0 
11673912 15.262  1-17 4854.4  88.6  81.7 4.584 0.026 0.032 0.754 0.039 0.040  0 1 0   0 
11673952 14.071 17-17 5913.6 121.4 135.1 4.076 0.049 0.049 1.106 0.110 0.081  9 1 0   0 
11673985 14.488  1-17 6369.7 125.6 125.0 4.350 0.026 0.037 1.190 0.049 0.066    1 0   0 
11674085 15.784  2- 3 5677.5 127.6 121.2 4.243 0.080 0.079 0.974 0.080 0.075    1 0   0 
11674142 12.315  0-17 5333.6  88.2  75.7 4.361 0.035 0.026 0.854 0.051 0.036  1 1 0   0 
11674236 14.070  0-17 5391.5 107.7 102.1 3.875 0.026 0.030 1.175 0.045 0.061  2 1 0   0 
11674448 14.085 10-10 6652.1 134.0 135.3 4.265 0.030 0.035 1.324 0.056 0.055    1 0   0 
11674662 15.586  2- 3 5859.3 132.5 133.6 3.930 0.075 0.069 1.248 0.124 0.088    1 0   0 
11674744 15.153  1-17 6126.5 137.8 119.7 4.104 0.050 0.051 1.239 0.070 0.099    1 0   0 
11674809 14.303  0-17 6617.9 143.2 136.2 3.953 0.032 0.031 1.589 0.073 0.078  2 1 0   0 
11674825 13.537  0-17 6773.2 143.6 140.0 4.062 0.032 0.033 1.559 0.074 0.074    2 0   0 
11674884 14.368  1-17 5501.0  98.8  94.1 4.538 0.022 0.035 0.881 0.036 0.054  1 1 0   0 
11674901 13.261  0-17 6935.6 149.5 140.6 4.280 0.021 0.026 1.382 0.045 0.049    2 0   0 
11674903 14.864  1-17 5749.5  94.9  91.0 4.470 0.018 0.025 1.052 0.036 0.043    1 0   0 
11700035 14.499  1-17 5237.4 113.1 106.3 3.784 0.039 0.050 1.117 0.078 0.098  0 1 0   0 
11700111 15.049  1-17 4865.2  86.1  76.7 4.574 0.026 0.029 0.766 0.037 0.040  0 1 0   0 
11700133 14.248  2-14 6788.6 146.6 144.0 4.052 0.034 0.035 1.482 0.079 0.076  3 2 0   0 
11700149 15.476  1- 3 5592.0  98.5  94.2 4.494 0.032 0.045 0.918 0.050 0.060    1 0   0 
11700257 11.792  0-17 6329.9 122.3 118.8 3.939 0.028 0.044 1.410 0.062 0.123  6 1 0   0 
11700278 15.680  2-17 5062.4  90.2  83.2 4.541 0.033 0.037 0.807 0.044 0.047  0 1 0   0 
11700323 15.385  1- 3 5732.2 108.8 104.0 4.344 0.054 0.054 0.976 0.074 0.073    1 0   0 
11700334 13.937  2-17 6368.0 125.2 117.9 4.299 0.030 0.041 1.227 0.060 0.072    1 0   0 
11700391 15.048  1-17 5764.4 121.4 114.8 3.990 0.048 0.044 0.938 0.064 0.056    1 0   0 
11700397 15.075  1-17 5934.1 109.8 108.2 4.359 0.045 0.050 1.044 0.070 0.077    1 0   0 
11700423 13.820  1-17 4911.0  83.4  76.3 4.545 0.031 0.028 0.784 0.042 0.039  0 1 0   0 
11700477 12.428  0-17 5467.5 106.2 103.1 4.223 0.041 0.040 0.964 0.061 0.058  1 1 0   0 
11700478 13.940  1-17 4969.0  94.8  86.5 3.598 0.064 0.082 1.103 0.152 0.173  0 1 0   0 
11700481 14.159  1-17 5879.8 115.4 111.2 4.247 0.042 0.043 0.982 0.073 0.068    1 0   0 
11700591 15.127  1-17 5524.9 102.4 101.3 4.380 0.047 0.048 0.982 0.063 0.063    1 0   0 
11700623 13.401  0-17 6154.0 120.7 117.5 4.319 0.040 0.039 1.037 0.070 0.070    1 0   0 
11700640 15.235  1-17 5760.7 110.8 105.7 4.365 0.053 0.053 0.929 0.069 0.065    1 0   0 
11700647 15.794  1-17 5397.6 102.7  92.1 4.390 0.061 0.054 0.877 0.064 0.052    1 0   0 
11700656 15.267  1-17 6148.0 164.0 200.0 4.340 0.132 0.198 1.006 0.166 0.124    2     1 
11700681 14.533  1-17 4987.9  83.9  75.8 4.492 0.036 0.029 0.838 0.048 0.037  0 1 0   0 
11700697 15.515  1-17 4840.0  82.5  78.6 4.648 0.018 0.023 0.677 0.028 0.032  0 1 0   0 
11700713 14.723  1-17 6080.1 113.5 112.8 3.938 0.052 0.058 1.313 0.119 0.104    1 0   0 
11700722 13.209  1-17 6033.7 113.3 115.7 4.246 0.036 0.039 1.124 0.068 0.076    1 0   0 
11700733 14.634  1-17 5310.7  92.5  88.1 4.570 0.021 0.034 0.824 0.034 0.051    1 0   0 
11700737 13.156  0-17 6451.5 132.1 131.5 4.240 0.034 0.038 1.160 0.058 0.071    1 0   0 
11700751 15.314  1-17 5566.3 105.4 103.2 4.364 0.057 0.055 0.922 0.070 0.066    1 0   0 
11700763 13.581  0-17 5722.0 104.6 102.7 4.352 0.037 0.039 1.058 0.063 0.067    1 0   0 
11700784 13.227  0-17 5320.2 106.5  93.5 3.715 0.041 0.042 0.827 0.063 0.060    1 0   0 
11700925 16.522 17-17 3246.7  92.1  78.7 4.988 0.009 0.009 0.205 0.006 0.006  0 1 0   0 
11700965 15.492  1-17 5475.9 107.3 100.0 4.250 0.121 0.122 0.910 0.069 0.061    1     0 
11700990 15.106  1-17 5521.5 101.6  94.4 4.593 0.019 0.026 0.814 0.031 0.038    1 0   0 
11701000 13.475  0-17 6385.3 135.0 123.4 4.110 0.035 0.038 1.282 0.054 0.064    3 0   0 
11701053 15.169  1-17 5921.2 107.1 113.3 4.053 0.056 0.065 1.161 0.107 0.091    1 0   0 
11701150 15.025  4-17 5585.8  93.9  91.9 4.509 0.029 0.042 0.910 0.046 0.057    1 0   0 
11701159 15.480  4-17 5870.6 111.9 108.0 4.122 0.062 0.069 1.104 0.100 0.088    1 0   0 
11701174 14.783  1-17 5157.4  88.0  84.2 4.572 0.023 0.034 0.802 0.037 0.050  0 1 0   0 
11701207 13.067  0-17 5882.6 110.2  96.8 4.084 0.034 0.046 1.253 0.056 0.113    1 0   0 
11701228 15.034  4-17 5623.7  98.5  96.4 4.457 0.036 0.046 0.957 0.055 0.061    1 0   0 
11701229 13.962  1-17 5848.5 106.8 104.9 4.366 0.042 0.046 1.013 0.072 0.077    1 0   0 
11701238 13.624  1-17 5955.6 118.5 117.3 3.884 0.059 0.044 1.264 0.154 0.075    1 0   0 
11701292 13.944  1-17 5968.5 110.1 108.4 4.338 0.041 0.044 1.060 0.073 0.078  1 1 0   0 
11701310 14.021  1-17 5575.9 113.7 110.2 3.968 0.187 0.163 1.047 0.151 0.113    1     0 
11701333 15.362  1-17 4837.5  81.5  74.5 4.657 0.019 0.022 0.663 0.027 0.030  1 1 0   0 
11701418 15.169  1-17 4684.0  78.3  73.1 4.574 0.026 0.021 0.731 0.034 0.028  0 1 0   0 
11701494 14.724  1-17 5435.4 109.3 106.7 3.834 0.049 0.049 1.129 0.076 0.083    1 0   0 
11701556 15.142 10-10 5863.7 117.7 115.6 3.750 0.071 0.066 1.352 0.108 0.091    1 0   0 
11701589 16.263  3-17 3611.8  77.9  65.7 4.773 0.011 0.012 0.438 0.013 0.012  0 1 0   0 
11701618 13.371  0-17 5897.3 111.7 110.5 4.005 0.057 0.043 1.162 0.133 0.079    1 0   0 
11701712 14.993  1-17 4945.6  60.2  59.9 4.436 0.020 0.019 0.824 0.018 0.015  1 1 1   0 
11701718 14.201  1-17 5943.1 122.3 117.0 3.939 0.043 0.040 1.004 0.066 0.058    1 0   0 
11701742 15.463  1- 3 5373.6 105.0  95.2 4.426 0.054 0.050 0.872 0.064 0.055    1 0   0 
11701843 15.911  2- 2 5448.3 103.9 100.7 4.499 0.048 0.061 0.855 0.052 0.055    1 0   0 
11701911 15.381  1-17 5720.1  98.2  96.0 4.540 0.025 0.034 0.883 0.036 0.039    1 0   0 
11701967 15.463  1- 3 5556.4 114.9 109.2 3.906 0.061 0.060 1.094 0.079 0.078    1 0   0 
11701976 13.403  0-17 5980.3 112.8 110.1 4.355 0.040 0.042 1.001 0.070 0.070    1 0   0 
11702003 14.065  1-17 5119.2  84.5  81.2 4.613 0.021 0.029 0.753 0.032 0.034  0 1     0 
11702135 15.198  4-17 5841.1 112.0 108.5 4.095 0.055 0.064 1.101 0.108 0.085  6 1 0   0 
11702154 12.967  0-17 6388.0 125.4 121.1 4.309 0.032 0.038 1.204 0.055 0.063    1 0   0 
11702186 15.638  2- 3 5578.6 113.1 109.6 3.871 0.069 0.066 1.134 0.087 0.087  0 1 0   0 
11702193 15.246  1-17 4831.3  88.1  80.7 4.584 0.024 0.029 0.754 0.036 0.038  1 1 0   0 
11702196 13.991  1-17 5975.5 115.3 111.6 4.285 0.038 0.038 1.158 0.065 0.072    1 0   0 
11702200 14.487  1-17 5677.4 111.8 107.8 4.231 0.045 0.046 0.975 0.075 0.072    1 0   0 
11702248 13.125  0-17 6092.1 107.6 104.5 4.454 0.023 0.033 1.003 0.040 0.054    1 0   0 
11702259 15.637  2- 3 5790.6 116.2 112.9 3.956 0.088 0.077 1.146 0.100 0.088    1 0   0 
11702277 15.306  1- 3 5682.9 104.1 101.3 4.421 0.046 0.053 0.955 0.066 0.071  1 1 0   0 
11702293 13.292  0-17 5674.9 107.0 103.5 4.353 0.044 0.043 0.955 0.074 0.070    1 0   0 
11702311 14.692  1-17 5415.1  86.3  88.0 4.481 0.029 0.039 0.965 0.046 0.056    1 0   0 
11702366 11.753  0-17 6616.7 128.9 134.8 4.092 0.032 0.032 1.402 0.071 0.064    1 0   0 
11702373 18.641  6- 9 3363.1  69.0  56.1 5.022 0.015 0.015 0.186 0.009 0.009  0 1     0 
11702435 13.980  2-17 5951.0 101.2 107.6 4.088 0.037 0.052 1.176 0.080 0.104    1 0   0 
11702531 14.418  1-17 5742.4 110.2 109.2 3.913 0.039 0.038 1.098 0.067 0.062    1 0   0 
11702548 13.758  1-17 6403.0 129.3 125.6 3.998 0.047 0.036 1.147 0.098 0.057    1 0   0 
11702617 15.844  2- 3 5440.9  97.2  96.3 4.531 0.031 0.046 0.870 0.047 0.057    1 0   0 
11702676 15.770  1-17 5227.1  95.4  88.4 4.527 0.036 0.045 0.837 0.047 0.054    1 0   0 
11702817 15.281  1-17 5525.3 106.6 102.8 4.155 0.053 0.052 0.939 0.069 0.064    1 0   0 
11702878 15.555  1-17 4988.7  80.3  76.7 4.541 0.028 0.038 0.856 0.039 0.045  1 1 0   0 
11702884 16.813  9- 9 4185.8  71.4  51.9 4.640 0.032 0.030 0.625 0.024 0.022  0 1 0   0 
11702891 14.537  1-17 6022.3 131.7 138.1 3.874 0.053 0.044 1.305 0.167 0.085    1 0   0 
11702897 15.321  1-17 4649.9  52.9  53.4 4.515 0.015 0.012 0.773 0.017 0.014  1 1 1   0 
11702899 12.995  0-17 5241.4  86.8  89.3 4.475 0.033 0.037 0.926 0.053 0.055  1 1 0   0 
11702981 14.818  1-17 5771.9 119.2 112.5 4.147 0.047 0.045 1.019 0.093 0.073    1 0   0 
11702983 14.073  1-17 5465.1  89.8  89.2 4.551 0.020 0.033 0.867 0.033 0.052    1 0   0 
11703020 15.285  1-17 5127.6  89.0  84.5 4.546 0.030 0.037 0.816 0.042 0.051  0 1 0   0 
11703047 15.083  1- 3 5686.1 107.4 103.7 4.348 0.048 0.046 0.911 0.069 0.062    1 0   0 
11703086 16.127  6-17 5190.4  98.3 102.9 4.355 0.116 0.276 0.856 0.046 0.046  0 1     0 
11703099 13.171  0-17 6160.1 120.5 109.0 4.037 0.030 0.045 1.282 0.058 0.110    1 0   0 
11703188 12.781  0-17 5943.6 120.4 113.9 4.098 0.043 0.039 0.976 0.074 0.062    1 0   0 
11703207 14.381  1-17 4759.6  80.3  77.3 4.624 0.023 0.019 0.656 0.027 0.021  1 1 0   0 
11703279 13.787  1-17 6152.3 106.5 103.3 4.335 0.024 0.035 1.218 0.047 0.063    1 0   0 
11703288 14.353 17-17 5172.5 118.0 107.2 3.670 0.043 0.064 1.246 0.097 0.143  0 1 0   0 
11703323 15.531  2-17 5582.1 102.6  96.4 4.562 0.023 0.031 0.858 0.039 0.045    1 0   0 
11703335 14.533  1-17 4500.1  77.8  72.6 4.644 0.016 0.019 0.661 0.022 0.024  0 1 0   0 
11703357 14.623  1-17 5522.6  94.3  95.4 4.510 0.026 0.037 0.911 0.042 0.052    1 0   0 
11703363 14.404  1-17 5976.9 119.3 112.2 4.252 0.040 0.045 1.092 0.074 0.082    1 0   0 
11703375 16.998  9- 9 4006.5  79.4  80.3 4.660 0.020 0.019 0.578 0.019 0.019  0 1 0   0 
11703420 13.545  0-17 5968.9 125.3 120.8 3.977 0.038 0.037 0.996 0.069 0.059    1 0   0 
11703468 15.952  4-17 5579.2 107.2 105.5 4.408 0.061 0.066 0.926 0.067 0.068    1 0   0 
11703484 15.302  1- 3 5725.5 116.2 113.8 4.026 0.068 0.057 1.075 0.094 0.076    1 0   0 
11703495 12.762  0-17 5005.4  85.6  80.4 4.570 0.028 0.026 0.740 0.039 0.037  1 1 0   0 
11703518 15.880  1-17 5285.7  96.5  90.2 4.556 0.040 0.038 0.736 0.041 0.038    1 0   0 
11703587 15.110  1-17 5502.3 117.5 110.6 4.082 0.052 0.050 0.957 0.069 0.066    1 0   0 
11703627 15.770  1-17 5401.3  98.9  96.9 4.546 0.028 0.041 0.855 0.043 0.055    1 0   0 
11703671 15.559  2- 3 5906.7 117.4 117.2 3.820 0.077 0.073 1.148 0.084 0.082    1 0   0 
11703713 14.327  1-17 5143.5  86.9  76.8 4.454 0.036 0.026 0.827 0.050 0.035  1 1 0   0 
11703716 14.761  1-17 4816.6  76.2  72.6 4.537 0.027 0.018 0.753 0.035 0.025  1 1 0   0 
11703756 15.267  0-17 5064.2 106.3  97.4 3.685 0.038 0.055 1.292 0.089 0.127  2 1 0   0 
11703823 15.866  1-17 5136.8  93.1  87.1 4.551 0.032 0.041 0.812 0.043 0.051  1 1 0   0 
11703862 15.522  1-17 5576.8 100.1  99.0 4.506 0.039 0.050 0.855 0.050 0.055    1 0   0 
11703884 15.453  1- 3 5188.0 153.0 153.0 4.522 0.090 0.090 0.729 0.106 0.049  0 2     1 
11703960 13.357  1-17 6920.4 148.4 143.1 3.821 0.051 0.058 1.490 0.118 0.129  3 2 0   0 
11703979 15.920  1-17 5010.8  91.7  84.5 4.540 0.036 0.038 0.798 0.044 0.044  0 1 0   0 
11703990 15.375  1-17 5308.0 109.9  96.3 3.574 0.069 0.075 0.903 0.101 0.098    1 0   0 
11703993 15.611  1-17 4672.8  92.3  83.5 4.581 0.026 0.025 0.738 0.036 0.033  0 1 0   0 
11704032 15.624  3- 5 4903.0  80.7  84.2 2.977 0.202 0.159 1.465 0.589 0.329  0 2     0 
11704044 15.135  2-17 5385.6  99.3  84.2 4.277 0.056 0.054 0.881 0.056 0.042  3 1 0   0 
11704054 13.629  1-17 5979.4  96.1 106.8 4.089 0.036 0.049 1.177 0.075 0.098    1 0   0 
11704056 15.989  2-17 5614.1 104.3 101.6 4.389 0.066 0.069 0.936 0.069 0.068    1 0   0 
11704068 14.763  1-17 5884.4 111.2 101.9 4.185 0.044 0.049 1.085 0.081 0.085    1 0   0 
11704101 12.081  6-13 6027.8 115.0 112.3 4.235 0.060 0.059 1.119 0.076 0.084  5 3 0   0 
11704114 13.829  0-17 5854.2 109.5 117.3 3.833 0.033 0.033 1.147 0.063 0.061  2 1 0   0 
11704148 15.087  1-17 5692.1  98.9  94.1 4.513 0.024 0.035 0.924 0.041 0.054    1 0   0 
11704155 15.867  0-17 5473.2  86.0  80.6 4.106 0.029 0.026 0.808 0.035 0.026 2,3 1 0   0 
11704169 14.360  1-17 5962.0 109.7 111.6 3.996 0.051 0.049 1.200 0.126 0.082    1 0   0 
11704204 14.015 10-10 6126.2 133.8 115.5 3.788 0.039 0.036 1.284 0.065 0.057    1 0   0 
11704208 15.039  1-17 4994.1  82.1  78.9 4.523 0.034 0.037 0.851 0.044 0.046  1 1 0   0 
11704293 15.676  1-17 5872.4 111.0 105.4 4.128 0.061 0.066 1.132 0.092 0.086    1 0   0 
11704305  8.499  0-17 5009.9  88.0  79.4 3.384 0.085 0.080 0.997 0.196 0.156  2 2 0   0 
11704489 15.853  1-17 5735.4 120.4 114.8 3.968 0.086 0.080 0.950 0.075 0.068    1 0   0 
11704651 14.999  1-17 5925.6 109.3 108.1 4.133 0.052 0.056 1.127 0.089 0.091    1 0   0 
11704977 15.340  1-17 5533.9  99.4  87.9 4.446 0.045 0.038 0.766 0.047 0.034    1 0   0 
11706296 13.816  2-17 6887.2 147.0 138.8 4.290 0.021 0.026 1.359 0.041 0.045    2 0   0 
11706396 14.996  1-17 5802.5 104.7 102.9 4.436 0.035 0.046 0.987 0.058 0.070  0 1 0   0 
11706453 14.966  1-17 6327.1 124.0 117.0 3.949 0.037 0.042 1.429 0.073 0.111  2 1 0   0 
11706465 13.805  2-17 6568.7 134.2 132.9 4.263 0.030 0.033 1.305 0.057 0.058    1 0   0 
11706475 15.199  1-17 4827.3  88.7  82.7 4.601 0.021 0.027 0.737 0.033 0.037  1 1 0   0 
11706483 14.446  1-17 5428.5 108.4  95.7 4.078 0.040 0.036 0.857 0.055 0.044    1 0   0 
11706518 13.480  1-17 6698.4 139.8 131.8 3.949 0.034 0.034 1.458 0.073 0.073 11 3 0   0 
11706658 14.614  1-17 4580.3  77.2  73.6 4.580 0.023 0.016 0.710 0.029 0.023  3 1 0   0 
11706757 15.242  1-17 5695.0 101.2  96.9 4.488 0.030 0.042 0.940 0.049 0.060    1 0   0 
11706761 16.405  5- 5 4861.6  87.9  79.1 3.513 0.141 0.154 1.002 0.203 0.130  1 1     0 
11706776 13.814  2-17 5642.7 119.2 114.5 3.880 0.036 0.036 0.840 0.048 0.047    1 0   0 
11706804 12.708  0-17 6006.5 117.9 114.8 4.360 0.041 0.042 0.967 0.069 0.068    1 0   0 
11706885 15.774  2- 3 5947.2 113.1 107.8 4.195 0.076 0.073 1.103 0.086 0.087    1 0   0 
11706963 15.296  1-17 4644.5  79.5  74.8 4.590 0.024 0.024 0.729 0.033 0.031  1 1 0   0 
11707000 13.593  0-17 6090.1 124.8 114.7 4.229 0.036 0.031 1.260 0.054 0.058    1 0   0 
11707004 16.137 14-17 3751.0  75.7  74.2 4.744 0.012 0.012 0.480 0.013 0.013  0 1 0   0 
11707083 13.655  1-17 5767.4  97.1  98.5 4.396 0.032 0.038 1.073 0.055 0.067    1 0   0 
11707087 15.084  1-17 6050.8 121.8 117.0 4.289 0.052 0.051 0.984 0.072 0.068    1 0   0 
11707135 14.896  1-17 5779.2 116.5 113.4 3.918 0.059 0.048 1.228 0.107 0.071    1 0   0 
11707198 13.735  1-17 6083.8 110.6 106.3 4.141 0.035 0.043 1.127 0.074 0.083    1 0   0 
11707249 15.258  1-17 5843.9 113.1 109.5 4.285 0.054 0.055 1.026 0.077 0.078    1 0   0 
11707263 15.930  2-17 5405.4 107.8  97.5 4.160 0.078 0.078 0.902 0.062 0.052    1 0   0 
11707337 14.337  1-17 5554.7 113.6 108.8 3.960 0.041 0.042 1.049 0.067 0.067    1 0   0 
11707366 15.302  1-17 5231.6  93.3  82.6 4.438 0.045 0.037 0.843 0.055 0.041  0 1 0   0 
11707369 15.926  4-17 4926.4  91.3  85.4 4.593 0.025 0.033 0.752 0.039 0.042  0 1 0   0 
11707393 14.989  1-17 5414.8 102.0  98.9 4.465 0.043 0.048 0.884 0.061 0.062    1 0   0 
11707410 16.596  5- 5 4852.0 154.0 173.0 4.708 0.022 0.063 0.637 0.054 0.049  0 2     1 
11707471 14.676  1-17 5622.0 112.0 107.7 4.214 0.054 0.053 0.947 0.072 0.064    1 0   0 
11707491 12.226  1-17 6063.0 164.0 182.0 4.525 0.038 0.200 0.976 0.119 0.119    2     1 
11707509 15.112  1-17 5507.2 103.5 101.4 4.442 0.046 0.050 0.907 0.065 0.066    1 0   0 
11707549 15.951  4-17 5237.1  99.1  91.9 4.495 0.049 0.052 0.842 0.053 0.051  0 1 0   0 
11707556 15.484  4-17 5182.5 115.4 106.7 3.749 0.078 0.085 1.112 0.131 0.129    1 0   0 
11707558 12.226  0-17 5967.3 102.0 104.7 4.063 0.028 0.052 1.243 0.065 0.114  2 1 0   0 
11707605 15.688  1-17 5042.7  92.0  86.7 4.553 0.034 0.038 0.787 0.042 0.044  0 1 0   0 
11707637 14.773  1-17 5026.3  90.1  85.4 4.573 0.026 0.032 0.770 0.037 0.043  0 1 0   0 
11707662 15.018 10-12 6024.7 110.5 110.4 3.993 0.059 0.064 1.248 0.108 0.100    1 0   0 
11707677 15.709  4-17 5340.8 101.9  96.2 4.520 0.040 0.052 0.849 0.048 0.052    1 0   0 
11707741 15.361  1-17 5934.0 184.0 226.0 4.483 0.054 0.216 1.056 0.138 0.138    2     1 
11707846 15.473  1-17 4930.0  88.9  83.3 4.587 0.024 0.031 0.761 0.037 0.042  0 1 0   0 
11707856 15.642  0-17 5470.1 130.6 107.5 3.396 0.045 0.060 1.095 0.093 0.116    2 0   0 
11707874 13.121  1-17 5606.8 113.1 109.1 3.856 0.043 0.041 1.170 0.065 0.067    1 0   0 
11707934 15.499  4-17 5758.3 117.8 111.7 3.880 0.077 0.070 1.189 0.091 0.088    1 0   0 
11707950 15.628  1-17 5016.1  88.2  82.8 4.555 0.031 0.036 0.794 0.042 0.046  1 1 0   0 
11707999 15.384  1-17 5617.3 102.9 110.3 4.120 0.054 0.062 1.089 0.098 0.069    1 0   0 
11708030 14.018  1-17 5297.2  90.2  89.3 4.523 0.030 0.039 0.865 0.044 0.053  1 1 0   0 
11708039 16.388  5- 5 4992.7  94.2  88.5 4.575 0.032 0.041 0.773 0.045 0.047  1 1 0   0 
11708170  7.211  0-17 6932.5 147.7 147.3 4.070 0.030 0.029 1.492 0.074 0.067  1 2 0   0 
11708246 15.296  1-17 5985.0 114.2 110.5 4.326 0.053 0.056 1.070 0.073 0.078    1 0   0 
11708267 15.465  1-17 5783.9 131.1 122.3 4.557 0.029 0.036 0.834 0.038 0.042    1 0   0 
11708273 13.659  0-17 5985.4 118.4 110.2 4.098 0.037 0.032 1.302 0.052 0.077  2 1 0   0 
11708413 15.825  1-17 4980.3  92.3  85.1 4.570 0.028 0.035 0.779 0.040 0.045  0 1 0   0 
11708440 15.775  2-17 5505.0 109.2 105.4 4.457 0.048 0.054 0.906 0.061 0.065    1 0   0 
11708467 15.077  1-17 5765.8 113.0 108.1 4.319 0.050 0.049 0.990 0.076 0.075    1 0   0 
11708484 14.552  1-17 3360.0  84.0  84.0 4.961 0.094 0.077 0.274 0.085 0.077  0 2 0   1 
11708527 15.078  1-17 5069.4  88.3  85.1 4.597 0.020 0.029 0.763 0.033 0.044  0 1 0   0 
11708554 13.682  1-17 5479.9  96.7  86.4 4.316 0.038 0.033 0.828 0.047 0.034    1 0   0 
11708559 14.649  1-17 4926.9  88.6  86.9 3.159 0.094 0.103 1.127 0.240 0.221  2 2 0   0 
11708608 15.778  1-17 4561.5 102.0  96.4 4.602 0.036 0.039 0.708 0.044 0.046  0 1     0 
11708634 15.837  2-17 5973.0 110.9 113.4 4.133 0.074 0.073 1.145 0.092 0.095    1 0   0 
11708696 13.611  0-17 5979.9 116.1 111.4 4.202 0.030 0.037 1.207 0.056 0.077  0 1 0   0 
11708698 14.204  1-17 5666.8  89.8  87.4 4.466 0.021 0.032 1.027 0.040 0.055    1 0   0 
11708764 15.209  1-17 5546.6 112.5 108.5 3.914 0.046 0.048 1.085 0.069 0.072    1 0   0 
11708834 13.272  0-17 5542.8 118.1 113.9 3.732 0.032 0.033 1.094 0.062 0.062    1 0   0 
11708889 15.573  2-17 5075.0 109.6  95.0 3.573 0.082 0.097 1.250 0.144 0.186  0 1 0   0 
11708908 15.789  4-17 5239.9  98.1  90.1 4.502 0.044 0.047 0.844 0.052 0.053    1 0   0 
11708923 15.682  1-17 5158.0  95.0  86.9 4.522 0.037 0.041 0.826 0.048 0.050    1 0   0 
11708956 15.669  1-17 5077.4  89.1  82.7 4.480 0.045 0.037 0.817 0.046 0.036  0 1 0   0 
11708987 12.447  0-17 5550.7  99.6  97.9 4.460 0.038 0.043 0.879 0.060 0.062    1 0   0 
11709006  8.777  0-17 5623.5  99.2  98.0 4.407 0.038 0.041 0.958 0.068 0.066  8 1 0   0 
11709022 12.902  1-17 4196.6  69.2  57.2 4.622 0.031 0.028 0.640 0.030 0.023  8 1     0 
11709026 15.410  1-17 4910.9  89.0  84.4 4.583 0.028 0.028 0.731 0.037 0.035  1 1 0   0 
11709054 14.366  1-17 5809.3 114.3 104.1 4.257 0.036 0.039 1.127 0.061 0.070    1 0   0 
11709059 15.296  4-17 5675.5 111.1 105.6 4.256 0.053 0.054 0.969 0.075 0.072    1 0   0 
11709090 15.847  1-17 4888.8  86.5  82.1 4.525 0.035 0.029 0.786 0.041 0.033  0 1 0   0 
11709097 14.473  1-17 5295.0 100.2  95.9 4.518 0.033 0.041 0.855 0.049 0.058    1 0   0 
11709124 14.534  1-17 5745.8 108.7 106.2 4.380 0.043 0.045 0.986 0.070 0.069    1 0 0 0 
11709132 14.895  1-17 5599.0 109.0  98.7 4.472 0.044 0.040 0.794 0.054 0.048    1 0   0 
11709188 15.336  1-17 5466.7 118.6 113.5 3.870 0.052 0.053 1.098 0.076 0.079    1 0   0 
11709198 14.620  1-17 5750.0 122.3 117.4 4.010 0.045 0.041 0.915 0.063 0.054    1 0   0 
11709268 14.338  1-17 5545.4 119.9 111.6 3.820 0.035 0.036 1.076 0.066 0.059    1 0   0 
11709274 15.758  1-17 5138.0  94.6  89.4 4.555 0.030 0.040 0.810 0.043 0.051  0 1 0   0 
11709275 16.898  9- 9 4094.4  63.3  80.6 4.645 0.026 0.021 0.599 0.019 0.020  0 1 0   0 
11709280 15.335  1-17 5927.8 112.8 116.5 4.020 0.059 0.061 1.177 0.117 0.089    1 0   0 
11709297 13.980  2-17 6407.7 130.7 123.0 4.296 0.034 0.038 1.160 0.059 0.068    1 0   0 
11709330 15.861  0-17 5477.9 109.1 107.0 3.834 0.023 0.026 1.284 0.035 0.052  2 1 0   0 
11709331 15.360  1-17 5160.0 120.7 110.0 3.744 0.053 0.066 1.118 0.102 0.122  0 1 0   0 
11709343 15.319  1-17 5169.7  81.5  75.0 4.399 0.031 0.025 0.841 0.037 0.026  0 1 1   0 
11709386 12.369  0-17 6158.5 110.9 106.4 4.414 0.020 0.032 1.088 0.040 0.063    1 0   0 
11709399 15.709  2-17 5268.3 105.9 103.0 4.063 0.106 0.091 0.894 0.059 0.044    1 0   0 
11709423 15.503  4-17 5064.7  80.8  75.9 4.431 0.030 0.026 0.828 0.031 0.024  0 1 0   0 
11709473 16.143  9- 9 3572.8  72.2  73.6 4.772 0.011 0.011 0.435 0.012 0.012  0 1 0   0 
11709482 15.869  2-17 5413.6 109.6 100.6 4.412 0.057 0.055 0.881 0.066 0.057  6 1 0   0 
11709498 15.326  1-17 5766.4 119.7 113.5 3.792 0.053 0.050 1.277 0.073 0.073    1 0   0 
11709602 15.509  4-17 5054.6  89.1  81.9 4.491 0.040 0.032 0.812 0.048 0.036  0 1 0   0 
11709612 13.420  0-17 6338.3 126.8 122.5 4.298 0.033 0.037 1.169 0.059 0.070    1 0   0 
11709619 15.611  0-17 5054.3 141.7 104.6 3.528 0.044 0.065 1.576 0.114 0.190  2 1 0   0 
11709623 14.369  1-17 5570.7  94.0  90.0 4.515 0.023 0.033 0.913 0.038 0.050  6 1 0   0 
11709680 14.735  1-17 5863.8 115.0 110.5 4.287 0.044 0.047 1.033 0.076 0.078  1 1 0   0 
11709694 15.643  1-17 5835.9 113.6 109.2 4.108 0.060 0.068 1.093 0.104 0.086    1 0   0 
11709707 15.801  2- 3 5295.7 101.2  95.8 4.513 0.038 0.051 0.870 0.049 0.052  1 1 0   0 
11709823 13.679  1-17 5407.1 118.3 111.4 3.813 0.028 0.032 1.214 0.057 0.066    1 0   0 
11709836 15.026  1-17 4640.7  77.1  73.4 4.584 0.024 0.023 0.734 0.033 0.030  6 1 0   0 
11709859 15.565  1-17 5698.4 103.3 107.1 4.149 0.053 0.058 1.080 0.093 0.076    1 0   0 
11709894 15.261  1-17 4812.0  79.6  76.0 4.540 0.032 0.027 0.792 0.040 0.034  1 1 0   0 
11709909 13.880  1-17 5617.3 104.0 102.3 4.346 0.038 0.039 1.030 0.062 0.063    1 0   0 
11709917 15.400  4-17 5759.3 112.3 107.7 4.293 0.058 0.058 0.993 0.076 0.075    1 0   0 
11709980 15.570  1-17 5440.2  96.2  94.2 4.550 0.025 0.037 0.858 0.040 0.053    1 0   0 
11709982 15.270  1-17 5813.0 114.2 109.6 4.313 0.052 0.053 1.009 0.076 0.076    1 0   0 
11709999 15.809  4-17 4719.1  81.9  77.8 4.562 0.030 0.026 0.754 0.036 0.031  1 1 0   0 
11710022 14.482  1-17 5831.6 122.0 113.4 3.822 0.044 0.041 1.271 0.071 0.071    1 0   0 
11710034 15.414  1-17 5157.7  67.3  60.5 4.318 0.027 0.028 0.867 0.020 0.016  0 1 1   0 
11710063 15.543  2- 3 5866.6 111.5 108.6 4.358 0.054 0.058 1.020 0.072 0.076    1 0   0 
11710075 15.764  1-17 5216.8 111.9 114.5 4.390 0.128 0.543 0.856 0.126 0.063  0 1     0 
11710084 15.839  1-17 5281.9 102.3  94.3 4.496 0.045 0.049 0.852 0.053 0.055  0 1 0   0 
11710106 14.929  1-17 5079.1  94.5  84.9 3.448 0.080 0.090 1.047 0.180 0.170  0 2 0   0 
11710139 15.643  1-17 5312.5 116.2 110.4 3.958 0.054 0.056 0.961 0.067 0.070    1 0   0 
11710147 14.764  1-17 4281.9  79.2  65.5 4.639 0.018 0.020 0.651 0.021 0.019  0 1 0   0 
11710154 15.233  1-17 5747.2 102.0  99.4 4.462 0.034 0.046 0.964 0.053 0.066    1 0   0 
11710163 16.713  9- 9 3526.1  75.3  70.6 4.772 0.011 0.011 0.432 0.013 0.012  8 1 0   0 
11710168 12.397  0-17 6661.9 131.2 137.5 4.047 0.030 0.041 1.208 0.054 0.075    3 0   0 
11710199 15.014  1-17 5706.9 105.1 102.5 4.414 0.044 0.050 0.963 0.067 0.072    1 0   0 
11710256 14.439  1-17 5943.7 117.8 108.2 4.246 0.039 0.042 1.123 0.068 0.075    1 0   0 
11710281 15.235  3-16 5615.9  99.5  95.9 4.506 0.028 0.040 0.917 0.045 0.057    1 0   0 
11710285 10.629  0-17 6191.2 125.4 111.0 4.137 0.031 0.039 1.148 0.066 0.088    1 0   0 
11710345 15.297  0-17 5002.0 118.5  95.9 4.512 0.056 0.072 0.814 0.045 0.043  2 3     0 
11710363 13.463  1- 2 4115.1 117.5  95.5 1.472 0.160 0.163 1.910 1.529 0.512  2 2 0   0 
11710373 14.715  1-17 5781.7 105.5 102.0 4.396 0.043 0.048 0.988 0.069 0.075    1 0   0 
11710465 15.470 10-12 6578.9 134.1 131.3 4.332 0.041 0.048 1.248 0.062 0.071    3 0   0 
11712887 15.091  1-17 5718.8 110.6 106.4 4.385 0.046 0.049 0.969 0.073 0.074    1 0   0 
11712896 15.336  2-14 5634.3 112.1 108.2 4.197 0.055 0.054 0.967 0.076 0.071    1 0   0 
11712914 14.626  1-17 5604.7  94.7  96.8 4.424 0.036 0.042 1.009 0.058 0.066    1 0   0 
11712934 15.524  1-17 5773.0 156.0 191.0 4.480 0.050 0.200 1.086 0.102 0.136    2     1 
11713018 15.666  4-17 5669.8 115.7 111.8 4.011 0.074 0.063 1.060 0.083 0.076    1 0   0 
11713046 11.719  1- 2 4071.8  81.6  76.0 1.347 0.124 0.114 1.126 0.348 0.241  2 2 0   0 
11713048 15.276  1-17 5465.8 116.3 111.7 3.731 0.051 0.053 1.276 0.086 0.097    1 0   0 
11713080 15.843  2-17 5719.1 111.0 110.1 4.162 0.068 0.071 1.014 0.088 0.078    1 0   0 
11713114 14.478  1-17 6112.5 121.4 117.1 4.307 0.042 0.043 1.046 0.071 0.071    1 0   0 
11713168 15.480  1-17 5878.3 111.0 108.0 4.104 0.059 0.069 1.116 0.102 0.089    1 0   0 
11713222 13.049  0-17 5032.0  70.7  66.2 2.780 0.445 0.160 2.153 0.376 0.677  0 2     0 
11713226 15.146  1-17 5765.7 101.4  96.3 4.487 0.027 0.039 0.955 0.045 0.060    1 0   0 
11713258 14.594  1-17 5660.5  92.7  91.1 4.538 0.019 0.028 0.899 0.031 0.040    1 0   0 
11713289 15.778  2-17 5886.8 108.7 104.8 4.450 0.039 0.052 0.995 0.058 0.066    1 0   0 
11713314 15.699  2-17 5479.8 113.5 110.5 3.873 0.065 0.064 1.097 0.086 0.084    1 0   0 
11713369 14.131  1-17 5977.0 116.5 111.5 4.293 0.039 0.040 1.090 0.071 0.073    1 0   0 
11713393 14.489 17-17 5141.2  99.5  88.7 3.442 0.073 0.086 1.047 0.168 0.169  0 2 0   0 
11713414 14.593  0-17 5907.4 108.6 110.9 3.933 0.051 0.039 1.278 0.143 0.070  2 1 0   0 
11713421 15.203  1-17 5230.8 117.2 111.4 3.714 0.052 0.063 1.208 0.101 0.122  0 1 0   0 
11713434 15.357 10-12 6094.4 120.2 109.8 4.019 0.064 0.070 1.202 0.097 0.088    1 0   0 
11713453 15.999  2-17 5320.1 109.6 100.6 4.079 0.075 0.069 0.900 0.060 0.050    1 0   0 
11713454 15.675  1-17 4666.4  94.7  91.1 4.594 0.023 0.024 0.729 0.034 0.033  1 1 0   0 
11713497 14.872  1-17 5720.8 109.2 100.3 4.232 0.038 0.039 1.115 0.057 0.070    1 0   0 
11713510 10.796  0-17 5854.7 122.4 113.1 4.049 0.047 0.039 1.033 0.083 0.067  2 1 0   0 
11713555 14.016  1-17 6036.2 120.7 116.3 3.929 0.054 0.040 1.241 0.140 0.069    1 0   0 
11713590 15.191  1-17 5839.0 106.0 104.7 4.421 0.037 0.047 1.002 0.060 0.073    1 0   0 
11713671 11.836  0-17 5959.3 105.9  94.0 3.990 0.025 0.045 1.397 0.050 0.128    1 0   0 
11713685 12.794  0-17 5659.3 113.9 109.0 3.660 0.025 0.017 1.510 0.038 0.053  2 1 0   0 
11713694 11.584  0-17 6533.4 137.1 125.7 4.265 0.033 0.034 1.295 0.055 0.054  1 3 0   0 
11713727 13.021  0-17 5959.3 105.1 103.5 4.054 0.028 0.050 1.280 0.056 0.122    1 0   0 
11713741 15.719  2- 3 5785.7 104.2  98.7 4.502 0.031 0.041 0.939 0.050 0.057  0 1 0   0 
11713770 15.125  1-17 5284.8  97.5  84.0 4.394 0.044 0.036 0.871 0.057 0.042    1 0   0 
11713841 14.769  1-17 5610.5 110.7 105.6 4.150 0.048 0.045 0.999 0.075 0.067    1 0   0 
11713858 15.398  1-17 5342.4 113.8 108.3 3.978 0.055 0.056 0.957 0.067 0.068    1 0   0 
11713892 14.829  1-17 5622.1  97.6  93.5 4.497 0.028 0.040 0.925 0.046 0.059    1 0   0 
11713981 13.014  0-17 6906.1 147.9 142.8 3.821 0.033 0.033 1.721 0.083 0.079    2 0   0 
11714042 15.398  1- 3 5568.5 113.7 111.9 3.925 0.061 0.061 1.082 0.078 0.078    1 0   0 
11714107 15.328  1-17 5455.3 103.5 102.0 4.463 0.045 0.052 0.894 0.061 0.064    1 0 1 0 
11714120 14.406  1-17 5530.1 108.9 106.2 4.412 0.044 0.045 0.898 0.067 0.062    1 0   0 
11714144 15.847  2-17 5659.4 115.4 112.0 4.011 0.086 0.075 1.056 0.087 0.080    1 0   0 
11714164 15.450  1-17 5465.9 116.0 112.8 3.845 0.060 0.058 1.123 0.085 0.085    1 0   0 
11714276 11.951  0-17 6019.0 106.7 105.9 4.401 0.030 0.037 1.049 0.055 0.066    1 0   0 
11714290 15.524  2- 3 5694.2 103.9 100.4 4.446 0.043 0.054 0.954 0.060 0.067    1 0   0 
11714291 14.252  1-17 4936.8  84.6  76.5 4.554 0.029 0.030 0.785 0.041 0.042  1 1 0   0 
11714324 15.385  1-17 5834.1 111.6 108.2 4.214 0.055 0.056 1.046 0.082 0.081    1 0   0 
11714337 13.557  0-17 5450.5  89.3  86.9 4.369 0.054 0.055 0.782 0.034 0.029  9 1     0 
11714385 15.224  1-17 5663.0 105.2 104.5 4.431 0.047 0.051 0.900 0.063 0.064    1 0   0 
11714421 13.288  1-17 6293.9 117.7 124.0 4.035 0.035 0.045 1.176 0.088 0.075    1 0   0 
11714473 11.917  0-17 6860.4 143.5 142.3 4.194 0.027 0.030 1.466 0.071 0.070    2 0   0 
11716065 13.980  1-17 6452.0 134.5 122.8 4.063 0.038 0.045 1.132 0.082 0.065    1 0   0 
11716086 15.900  6-15 5329.0 124.2 117.1 3.811 0.070 0.070 1.110 0.104 0.103    1 0   0 
11716087 12.682  0-17 5718.4 103.6 101.8 4.287 0.031 0.036 1.092 0.059 0.066    1 0   0 
11716169 14.874  1-17 5310.5  97.4  83.8 4.137 0.038 0.036 0.886 0.047 0.036    1 0   0 
11716210 15.428  2-15 5632.8 112.4 107.5 4.276 0.053 0.054 0.951 0.073 0.069    1 0   0 
11716231 11.348  0-17 4725.5  83.3  71.7 3.094 0.088 0.058 0.960 0.199 0.100  2 2 0   0 
11716294 14.210 10-10 5958.3 118.8 117.2 3.903 0.058 0.043 1.251 0.152 0.075    1 0   0 
11716315 15.483  4-17 5359.4 119.6 116.7 3.705 0.156 0.148 1.240 0.215 0.204    1     0 
11716321 15.984  4-17 5355.9 102.6  96.5 4.499 0.045 0.057 0.865 0.054 0.058    1 0   0 
11716345 15.722  1-17 5759.8 111.8 111.3 4.189 0.064 0.065 1.022 0.088 0.079    1 0   0 
11716486 15.491  1-17 5874.5 112.0 107.2 4.163 0.056 0.060 1.088 0.089 0.086    1 0   0 
11716512 15.250  1-17 5500.4 110.4 101.5 4.431 0.050 0.045 0.835 0.063 0.053    1 0   0 
11716586 15.666  1-17 5323.4 102.8  95.1 4.483 0.046 0.050 0.862 0.056 0.057    1 0   0 
11716601 15.918  1-17 5669.0 152.0 169.0 4.591 0.034 0.136 0.862 0.078 0.097    2     1 
11716606 15.028  1-17 5459.8 107.2 101.6 4.430 0.063 0.067 0.893 0.064 0.062    1 0   0 
11716624 14.015  6-10 5871.2 112.2 110.7 4.100 0.041 0.051 1.115 0.102 0.086    1 0   0 
11716644 13.773  1-17 6583.6 134.6 146.7 4.223 0.033 0.031 1.283 0.055 0.049    3 0   0 
11716647 13.790  1-17 5427.1 117.7 101.7 4.579 0.037 0.054 0.781 0.042 0.042    1     0 
11716673 12.761  0-17 6042.8 107.3  98.0 4.097 0.033 0.044 1.184 0.068 0.096    1 0   0 
11716678 15.228  1-17 5932.6 116.4 110.6 4.278 0.054 0.054 1.064 0.076 0.080    1 0   0 
11716688 15.918  1-17 5000.5 104.6  91.8 3.867 0.073 0.079 0.902 0.074 0.053  3 3     0 
11716703 15.525  1-17 6063.0 181.0 199.0 4.470 0.052 0.208 1.079 0.130 0.145    2     1 
11716705 14.222  1-17 5877.9 120.6 114.8 4.373 0.044 0.044 0.887 0.068 0.059    1 0   0 
11716775 15.653  2-17 5883.3 113.8 108.2 4.223 0.067 0.066 1.064 0.082 0.083    1 0   0 
11716844 15.525  0-17 4897.0  82.0  81.2 3.397 0.065 0.087 1.266 0.176 0.213  2 2 0   0 
11716879 14.493  1-17 5578.1 111.8 106.7 4.220 0.051 0.051 0.941 0.071 0.066    1 0   0 
11717013 15.363  4-17 4937.0 176.0 176.0 4.575 0.055 0.045 0.734 0.085 0.064  2 2     1 
11717068 18.015  6- 9 3412.0  73.1  57.6 4.986 0.014 0.013 0.212 0.010 0.009  0 1 0   0 
11717102 14.188 10-10 5984.3 111.1 108.8 4.384 0.039 0.044 1.000 0.065 0.069    1 0   0 
11717107 13.507  1-17 5788.7 113.4 102.1 4.341 0.042 0.036 0.812 0.057 0.045    1 0   0 
11717120 15.222  0-17 5078.9  87.6  77.3 3.644 0.051 0.049 0.880 0.093 0.078  2 1 0   0 
11717235 14.912  1-17 5720.9 111.7 109.2 4.465 0.041 0.046 0.872 0.058 0.059    1 0   0 
11717268 14.848  1-17 5977.8 125.9 123.0 4.183 0.048 0.047 0.849 0.058 0.050    1 0   0 
11717289 18.978  6- 9 3377.4  59.5  59.1 5.122 0.018 0.017 0.140 0.006 0.006  0 1     0 
11717393 15.444  1-17 5075.0 107.0  94.7 3.898 0.051 0.053 0.893 0.063 0.054  0 1 0   0 
11717407 15.351  1-17 5589.6 108.0 105.6 4.356 0.055 0.053 0.929 0.072 0.067    1 0   0 
11717487 14.514  1-17 5834.8 102.8  98.3 4.508 0.020 0.030 0.946 0.036 0.051    1 0   0 
11717526 15.951  2-17 5759.3 109.4 105.0 4.468 0.041 0.056 0.957 0.059 0.064    1 0   0 
11717618 13.639  1-17 5892.7 126.9 122.1 4.429 0.042 0.044 0.833 0.060 0.055  0 1 0   0 
11717654 15.849  1-17 5432.0 162.0 146.0 4.597 0.037 0.112 0.861 0.071 0.098  0 2     1 
11717659 15.881  1-17 5162.9 111.3 104.1 3.827 0.070 0.074 1.008 0.102 0.097  0 1 0   0 
11717683 15.082  1-17 4701.6  83.3  76.0 4.621 0.019 0.024 0.704 0.028 0.032  1 1 0   0 
11717691 15.751  4-17 5522.1 100.5  98.4 4.521 0.032 0.046 0.890 0.048 0.057  0 1 0   0 
11717698 13.885  1-17 5812.3 119.2 114.2 4.017 0.056 0.041 1.116 0.127 0.071    1 0   0 
11717702 14.744  4-17 6039.4 109.3 107.7 4.390 0.036 0.043 1.049 0.058 0.067    1 0   0 
11717726 15.098  4-17 5930.3 101.2  98.8 4.428 0.027 0.037 1.064 0.047 0.057    1 0   0 
11717777 14.531  1-17 6044.2 112.8  98.9 4.093 0.039 0.042 1.226 0.064 0.098  1 1 0   0 
11717783 14.230 10-10 6159.2 124.3 117.6 4.166 0.042 0.036 1.195 0.059 0.082    1 0   0 
11717798 14.680  1-17 5027.0 106.7  98.1 4.015 0.028 0.027 0.955 0.032 0.033  3 1 0   0 
11717799 13.898  1-17 5086.2  85.5  74.7 3.375 0.078 0.069 0.913 0.166 0.118  0 2 0   0 
11717899 13.633  1-17 4948.4  91.4  91.2 2.906 0.103 0.112 1.140 0.275 0.241  2 2 0   0 
11717914 14.753  1-17 5639.6  92.0  94.5 4.431 0.031 0.040 1.038 0.052 0.062    1 0   0 
11717942 15.127  1-17 3827.2  83.1  76.6 1.458 0.161 0.158 0.961 0.151 0.065  2 2     0 
11718053 13.191  0-17 6852.2 146.4 137.9 4.198 0.032 0.032 1.362 0.065 0.053  1 2 0   0 
11718071 15.403  1-17 5905.4 114.3 115.9 3.932 0.072 0.070 1.267 0.127 0.091    1 0   0 
11718119 14.008 10-10 6177.3 122.6 112.2 4.266 0.035 0.040 1.144 0.068 0.070  1 1 0   0 
11718144 14.640  1-17 5678.8  93.4  93.0 4.500 0.021 0.031 0.958 0.038 0.049  1 1 0 1 0 
11718183 14.443  1-17 6248.8 114.9 113.9 4.348 0.030 0.038 1.152 0.053 0.065    1 0   0 
11718226 14.552  4-17 5558.5 116.9 112.8 3.967 0.213 0.184 1.039 0.170 0.117    1     0 
11718250 14.071  1-17 5933.0 158.0 193.0 4.306 0.175 0.175 0.984 0.153 0.115    2     1 
11718315 14.505  1-17 5779.4  96.3  92.1 4.519 0.020 0.029 0.930 0.033 0.043    1 0   0 
11718347 13.709  1-17 5976.7 104.0 104.3 4.389 0.028 0.036 1.098 0.053 0.067    1 0   0 
11718358 14.977  1-17 6167.0 190.0 253.0 4.428 0.056 0.210 1.200 0.147 0.164    2     1 
11718362 14.827  1-17 5863.6 111.6 108.2 4.223 0.046 0.049 1.056 0.078 0.082  1 1 0   0 
11718406 16.563  9- 9 4340.1  87.2  82.6 4.601 0.027 0.024 0.694 0.030 0.030  1 1 0   0 
11718469 15.414  1- 3 6077.3 116.7 107.1 4.053 0.056 0.065 1.249 0.083 0.105    1 0   0 
11718514 13.278  1-17 6314.6 132.7 118.0 4.222 0.035 0.039 1.118 0.066 0.075    1 0   0 
11718530 14.348  1-17 5499.3 113.9 114.4 4.151 0.271 0.356 0.949 0.210 0.094    1     0 
11718537 14.661  1-17 6048.1 108.9 107.0 4.383 0.034 0.044 1.076 0.059 0.074    1 0   0 
11718578 14.069 10-10 5978.7  97.0 105.0 4.096 0.037 0.050 1.184 0.075 0.103    1 0   0 
11718618 15.227  1-17 5125.8 117.7 104.7 3.677 0.058 0.075 1.184 0.116 0.149  0 1 0   0 
11718619 15.286  1-17 5836.3 161.9 120.5 4.274 0.049 0.047 1.030 0.090 0.083    1 0   0 
11718652 14.729  1-17 6204.6 120.9 121.6 4.101 0.042 0.044 1.360 0.059 0.062    1 0   0 
11718715 15.249  1-17 5310.3  98.8  91.9 4.530 0.032 0.043 0.853 0.045 0.057  0 1 0   0 
11718740 14.737  1-17 5951.6 116.8 108.7 4.221 0.045 0.046 1.060 0.076 0.075    1 0   0 
11718750 13.561  0-17 5893.8 120.1 113.0 3.857 0.049 0.035 1.260 0.087 0.069    1 0   0 
11718860 11.681  0-17 5457.1  98.4  96.0 4.439 0.040 0.042 0.901 0.064 0.061  0 1 0   0 
11718886 15.334  1-17 5872.0 110.4 105.8 4.183 0.054 0.058 1.078 0.085 0.085    1 0   0 
11718924 15.973  1-17 5393.2 107.4  96.8 4.152 0.072 0.073 0.900 0.061 0.050    1 0   0 
11718952 15.089  1-17 5826.0 108.6 101.5 4.500 0.024 0.032 0.952 0.042 0.054  1 1 0   0 
11718973 14.324  1-17 5836.1 101.9 101.0 4.424 0.034 0.044 1.001 0.059 0.072    1 0   0 
11719003 15.659  2- 3 5277.5 108.7  96.4 4.509 0.041 0.046 0.851 0.052 0.057    1 0   0 
11719033 15.514  2- 3 5023.6  94.7  84.3 3.442 0.108 0.119 1.294 0.172 0.213  0 2 0   0 
11719059 15.304  1-17 5449.0 102.8  97.8 4.413 0.051 0.049 0.890 0.067 0.061    1 0   0 
11719089 14.972  1-17 5376.3  94.4  86.0 4.548 0.037 0.037 0.760 0.043 0.044    1 0   0 
11719144 13.734  1-17 5616.5  98.1  85.3 4.412 0.035 0.026 0.765 0.045 0.032  1 1 0   0 
11719151 14.977  4-17 5228.8  98.6  91.0 4.502 0.045 0.047 0.841 0.052 0.052  2 3 0   0 
11719162 14.929  1-17 5732.4 100.9  94.3 4.501 0.024 0.036 0.940 0.042 0.057    1 0   0 
11719185 13.606  0-17 5348.1 113.4 111.2 3.812 0.034 0.041 1.129 0.069 0.082    1 0   0 
11719190 14.211 10-10 6178.0 129.7 119.7 4.162 0.042 0.040 1.220 0.063 0.085    1 0   0 
11719207 14.832  1-17 6042.2 115.5 111.7 4.204 0.043 0.049 1.143 0.072 0.087    1 0   0 
11719233 14.062 10-10 6546.4 133.9 134.7 4.134 0.038 0.037 1.355 0.068 0.059    3 0   0 
11719287 15.609  1-17 5478.7  97.3  95.1 4.536 0.029 0.042 0.873 0.044 0.055    1 0   0 
11719528 13.172  0-17 5017.2 117.0 103.1 3.750 0.030 0.044 1.308 0.051 0.096  2 1 0   0 
11719593 15.063  1-17 5819.3 110.0 108.0 4.201 0.048 0.052 1.045 0.083 0.081    1 0   0 
11719649 15.391  1-17 5712.6 106.3 103.4 4.410 0.049 0.056 0.965 0.067 0.072    1 0   0 
11719651 13.285  1-17 6780.6 139.2 136.8 4.171 0.032 0.034 1.483 0.071 0.071    3 0   0 
11719688 15.585  1-17 6132.1 115.7 112.5 4.334 0.054 0.063 1.118 0.069 0.077    1 0   0 
11719760 12.420  0-17 6721.7 146.7 146.2 4.076 0.032 0.032 1.354 0.060 0.054    3 0   0 
11719780 15.421  1-17 5998.4 116.3 112.5 4.338 0.055 0.059 1.071 0.071 0.078    1 0   0 
11719787 15.314  1-17 5734.1 117.9 111.7 4.239 0.056 0.057 0.995 0.079 0.076    1 0   0 
11719895 15.050  4-17 5919.6 116.4 109.1 4.162 0.047 0.053 1.112 0.083 0.089    1 0   0 
11719930 10.420  0-17 6210.2 126.7 108.1 4.237 0.033 0.033 1.149 0.062 0.068    1 0   0 
11719944 15.493  1-17 6057.8 114.4 106.1 4.477 0.030 0.036 0.993 0.050 0.056    1 0   0 
11720020 15.046  1-17 5387.0 107.1 100.5 4.447 0.083 0.114 0.871 0.061 0.057    1     0 
11720076 15.639  2- 3 4999.3 134.4 136.4 3.717 0.056 0.071 1.022 0.150 0.139  0 1 0   0 
11720207 16.710  9- 9 4180.2  58.3  64.4 4.621 0.032 0.026 0.634 0.024 0.021  0 1 0   0 
11720208 13.449  0-17 5742.2 103.0 100.4 4.403 0.039 0.044 0.975 0.070 0.074    1 0   0 
11720261 15.835  4-17 5681.3 120.8 114.3 3.935 0.088 0.081 1.117 0.094 0.089    1 0   0 
11720343 15.186  1-17 5806.7 107.6 104.9 4.346 0.053 0.054 1.001 0.074 0.076    1 0   0 
11720349 15.296  4-17 5519.5  93.3  91.7 4.549 0.022 0.031 0.883 0.035 0.040    1 0   0 
11720365 13.667  1-17 5361.4  93.8  90.5 4.492 0.039 0.036 0.812 0.056 0.051    1 0   0 
11720406 13.923  2-17 6602.7 125.6 120.8 4.277 0.021 0.026 1.380 0.045 0.049    1 0   0 
11720424 14.801  1-17 6070.7 116.2 103.8 4.136 0.062 0.060 1.192 0.075 0.094  2 1 0 0 0 
11720456 15.468  1-17 5754.5 109.1 104.3 4.305 0.045 0.046 0.988 0.074 0.074  2 1 0   0 
11720487 15.627  4-17 5337.7  95.6  92.2 4.481 0.042 0.045 0.866 0.058 0.058  2 1 0   0 
11720592 14.931  1-17 5724.1 113.5 108.7 4.228 0.054 0.056 0.994 0.079 0.075    1 0   0 
11720760 15.755  2-17 5380.0  97.6  87.7 4.394 0.059 0.052 0.872 0.063 0.051    1 0   0 
11721159 15.456  3-15 5207.1  96.0  90.1 4.603 0.020 0.029 0.766 0.034 0.044    1 0   0 
11721187 15.748  3-15 5559.0 108.0 105.1 4.352 0.062 0.059 0.921 0.070 0.066    1 0   0 
11721376 15.809  0-17 5541.4  99.8  92.7 4.544 0.037 0.033 0.735 0.046 0.043  2 1 0   0 
11721379 13.770  1-17 4241.7  82.9  71.3 4.677 0.016 0.020 0.609 0.015 0.018  0 1 0   0 
11721440 15.179  1-17 5390.7  99.4  96.8 4.534 0.028 0.042 0.865 0.043 0.057    1 0   0 
11721462 15.613  2-17 4380.7  79.1  75.8 4.639 0.018 0.020 0.659 0.023 0.023  0 1 0   0 
11721546 12.880  0-17 6561.8 147.4 128.5 4.200 0.033 0.037 1.164 0.053 0.069    3 0   0 
11721577 14.782  1-17 5615.0 106.2 102.5 4.325 0.047 0.047 0.938 0.071 0.067    1 0   0 
11721583 15.049  1-17 5746.9 114.3 113.9 3.866 0.057 0.052 1.198 0.076 0.079    1 0   0 
11721584 14.163 10-10 5837.8 138.5 129.5 4.434 0.040 0.039 0.820 0.061 0.055    1 0   0 
11721594 15.121  1-17 5582.8 114.1 111.6 3.868 0.058 0.056 1.139 0.078 0.081    1 0   0 
11721605 14.404  1-17 6116.0 120.4 113.0 4.218 0.036 0.046 1.167 0.066 0.085    1 0   0 
11721637 14.478  1-17 5005.4  85.9  80.5 4.574 0.024 0.031 0.784 0.036 0.047  0 1 0   0 
11721744 15.143  1-17 5495.0 199.6 128.2 4.446 0.080 0.091 0.918 0.082 0.064    1     0 
11721756 13.596  1-17 5026.7  97.2  90.2 3.540 0.061 0.085 1.236 0.147 0.201  2 1 0   0 
11721893 12.758  0-17 6637.5 135.1 129.2 4.225 0.031 0.031 1.359 0.064 0.054    1 0   0 
11721952 12.761  0-17 5441.4  99.3  87.8 4.316 0.040 0.035 0.889 0.061 0.051    1 0   0 
11721978 14.109 10-10 6340.5 129.8 121.6 4.207 0.040 0.042 1.095 0.070 0.074    1 0   0 
11721990 15.266  1-17 5967.2 108.0 103.9 4.438 0.032 0.043 1.024 0.052 0.065    1 0   0 
11722058 12.893  0-17 6309.0 115.4 104.3 3.640 0.065 0.061 1.913 0.111 0.121  1 1 0   0 
11722077 13.308  1-17 5765.6 111.7 106.4 4.218 0.042 0.041 0.935 0.070 0.063    1 0   0 
11722078 15.162  4-17 5810.5 108.1 102.7 4.490 0.025 0.035 0.959 0.044 0.058  6 1 0   0 
11722118 14.990  1-17 5780.3 119.2 115.2 3.783 0.055 0.053 1.292 0.080 0.081  0 1 0   0 
11722138 15.105  1-17 6142.3 130.5 107.9 4.128 0.046 0.051 1.231 0.068 0.093    1 0   0 
11722156 15.488  1- 3 4897.8  86.0  83.9 3.353 0.103 0.111 1.167 0.208 0.220  2 2 0   0 
11722170 14.502  1-17 5734.0 113.1 108.1 4.205 0.046 0.047 1.005 0.082 0.076    1 0   0 
11722183 14.576  1-17 5863.6 110.9 106.0 4.195 0.043 0.048 1.069 0.080 0.083  1 1 0   0 
11722233 15.133  1-17 5395.3 117.0 110.9 3.751 0.052 0.054 1.226 0.089 0.100    1 0   0 
11722237 15.485  1-17 5362.8 103.7  94.1 4.431 0.053 0.049 0.870 0.064 0.054    1 0   0 
11722268 13.668  1-17 5782.4 121.4 111.5 3.866 0.037 0.035 1.213 0.066 0.069    1 0   0 
11722277 14.888  1-17 6217.9 112.7 108.3 4.412 0.025 0.035 1.095 0.046 0.059  1 1 0   0 
11722303 14.940  1-17 5851.5 111.9 109.1 4.325 0.045 0.045 1.086 0.066 0.071    1 0   0 
11722336 15.131  1-17 6278.0 174.0 240.0 4.425 0.056 0.224 1.132 0.168 0.151    2     1 
11722345 13.163  1-17 5782.5 119.5 110.3 3.968 0.037 0.035 1.014 0.066 0.059    1 0   0 
11722362 13.034  0-17 6376.7 123.8 119.8 3.902 0.033 0.034 1.572 0.072 0.078    1 0   0 
11722387 15.089  1-17 5851.4 114.1 109.2 4.174 0.074 0.075 1.070 0.092 0.086    1 0   0 
11722475 15.836  2-17 5883.7 113.5 109.9 4.276 0.072 0.072 1.046 0.078 0.080  0 1 0   0 
11722487 14.323  1-17 5262.5  96.6  90.4 4.537 0.029 0.039 0.843 0.042 0.056  1 1 0   0 
11722494 15.976  2- 2 5932.3 122.2 117.0 4.422 0.047 0.063 1.018 0.065 0.071    1 0   0 
11722498 14.264  1-17 6071.4 124.6 121.6 3.743 0.060 0.053 1.461 0.188 0.097    1 0   0 
11722522 15.759  4-17 5547.3 112.7 108.5 4.183 0.066 0.064 0.940 0.071 0.066    1 0   0 
11722551 13.534  0-17 4877.4  95.9  88.5 3.787 0.030 0.050 1.142 0.064 0.096  2 1 0   0 
11722584 15.260  4-17 5846.7 113.9 110.8 4.280 0.055 0.056 1.029 0.077 0.078    1 0   0 
11722585 15.901  4-17 5596.7 116.6 110.8 4.041 0.088 0.080 1.015 0.082 0.078    1 0   0 
11722596 13.853  2-17 6632.4 142.5 148.6 4.227 0.035 0.033 1.253 0.047 0.050    3 0   0 
11722649 14.822  1-17 5712.5 119.8 115.8 4.017 0.058 0.046 1.075 0.083 0.068    1 0   0 
11722654 14.624  1-17 5833.8 111.6 111.0 4.376 0.043 0.048 1.007 0.072 0.077    1 0   0 
11722655 15.044  1-17 6025.0 122.8 108.0 4.093 0.048 0.050 1.202 0.082 0.104    1 0   0 
11722714 13.746  1-17 6205.4 125.6 116.8 4.028 0.033 0.044 1.322 0.065 0.114    1 0   0 
11722719 13.087  0-17 5916.4 119.2 114.3 4.101 0.046 0.044 0.964 0.073 0.062    1 0   0 
11722762 15.522  1-17 5638.1  98.8  95.5 4.491 0.034 0.047 0.927 0.051 0.060    1 0   0 
11722767 15.642  2- 3 5912.7 114.4 110.1 4.160 0.064 0.065 1.105 0.090 0.089    1 0   0 
11722812 12.727  0-17 5835.0 108.1 104.9 4.339 0.040 0.041 1.018 0.072 0.070    1 0   0 
11722816 14.739  1-17 6010.3 109.3 104.3 4.113 0.035 0.047 1.190 0.068 0.101  3 1 0   0 
11722849 14.525  1-17 5827.0 139.0 191.0 4.492 0.054 0.216 1.051 0.112 0.137    2     1 
11722906 12.510  0-17 6572.0  72.0  85.0 4.200 0.115 0.115 1.274 0.096 0.107  8 2     1 
11722951 15.686  4-17 5560.3 110.6 107.1 4.351 0.063 0.061 0.921 0.071 0.066    1 0   0 
11723091 12.185  0-17 6222.2 119.5 118.0 4.384 0.028 0.036 1.067 0.056 0.066    1 0   0 
11723106 13.180  0-17 6286.5 118.0 109.5 3.857 0.030 0.050 1.525 0.068 0.155    1 0   0 
11723110 14.605  1-17 5741.0 107.7 104.8 4.402 0.044 0.046 0.926 0.067 0.065    1 0   0 
11723201 14.986  1-17 6169.2 132.7 123.8 4.168 0.057 0.051 1.212 0.069 0.087    1 0   0 
11723207 15.334  1- 3 5765.7 101.7  98.0 4.464 0.038 0.051 0.964 0.055 0.065  0 1 0   0 
11723230 15.574  1-17 6080.0 115.9 113.6 4.258 0.069 0.069 1.129 0.075 0.083    1 0   0 
11723253 13.052  0-17 6073.3 106.1 106.9 4.463 0.026 0.035 0.975 0.042 0.054    1 0   0 
11723286 15.084  1- 3 5712.7 119.4 120.3 4.084 0.058 0.056 1.042 0.098 0.077  1 1 0   0 
11723355 14.277  1-17 5869.4 106.3 105.1 4.391 0.034 0.041 1.061 0.059 0.069    1 0   0 
11723429 15.445  1-17 5849.0 113.2 114.9 3.981 0.062 0.062 1.250 0.118 0.090  2 1 0   0 
11723472 15.742  2-17 5683.4 119.6 113.3 4.313 0.067 0.065 0.964 0.075 0.073    1 0   0 
11723490 15.300  1- 3 6131.2 126.9 115.9 4.206 0.056 0.060 1.179 0.070 0.089    1 0   0 
11723497 13.472  0-17 5670.8 112.2 108.2 4.081 0.041 0.039 0.970 0.071 0.063    1 0   0 
11723573 14.114  1-17 6066.5 108.7 108.7 4.179 0.041 0.043 1.125 0.073 0.079    1 0   0 
11723575 15.327  1-17 5451.4  99.5  99.3 4.517 0.031 0.045 0.883 0.046 0.059    1 0   0 
11723586 15.464  1-17 6010.9 113.9 109.4 4.166 0.062 0.059 1.147 0.078 0.092    1 0   0 
11723633 15.557  4-17 5424.2 102.1  99.4 4.504 0.038 0.051 0.881 0.051 0.060    1 0   0 
11723674 13.695  0-17 6391.9 126.6 109.0 3.820 0.027 0.046 1.576 0.063 0.154  2 1 0   0 
11723689 15.988  4-17 5290.0 187.0 187.0 4.669 0.030 0.084 0.723 0.064 0.064  0 2     1 
11723746 14.538  1-17 4989.8  84.4  82.7 3.291 0.067 0.087 1.335 0.181 0.221  2 2 0   0 
11723748 15.262  1-17 6027.2 114.1 113.8 4.190 0.052 0.057 1.142 0.075 0.089    1 0   0 
11723789 15.983  1-17 5758.3 106.4 102.6 4.490 0.037 0.050 0.944 0.056 0.061    1 0   0 
11723854 15.066  1-17 6025.3 115.0 111.9 4.397 0.036 0.046 1.062 0.059 0.073    1 0   0 
11723857 15.574  4-17 6009.1 122.3 116.1 4.236 0.067 0.067 1.111 0.078 0.085    1 0   0 
11723874 15.262  1-17 5184.7 126.0 111.7 3.659 0.065 0.079 1.252 0.117 0.148  0 1 0   0 
11723913 15.938  4-17 5876.2 114.9 110.9 4.297 0.078 0.077 1.037 0.078 0.079    1 0   0 
11723979 15.169  1-17 6173.0 131.2 117.9 4.067 0.056 0.060 1.279 0.075 0.102    1 0   0 
11723989 13.973  1-17 5248.3 103.3  85.1 4.228 0.034 0.029 0.925 0.045 0.033  1 1 0   0 
11723998 15.056  1-17 6257.0 119.7 114.7 4.344 0.038 0.049 1.156 0.060 0.072    1 0   0 
11723999 10.704  0-17 5698.6 110.0 107.6 3.861 0.033 0.032 1.049 0.062 0.054    1 0   0 
11724006 15.016  1-17 6088.8 111.8 107.1 4.400 0.032 0.043 1.078 0.054 0.069    1 0   0 
11724024 15.534  2-17 5996.1 107.4 111.2 4.060 0.066 0.076 1.199 0.097 0.100    1 0   0 
11724091 12.472  0-17 6621.7 136.9 129.7 3.893 0.037 0.037 1.573 0.083 0.085  3 3 0   0 
11724150 15.003  1-17 5810.8 109.8 107.3 4.409 0.043 0.051 0.995 0.064 0.074    1 0   0 
11724195 14.769  1-17 5771.0 115.4 112.3 4.396 0.089 0.136 0.978 0.081 0.077    1     0 
11724210 14.143  1-17 5794.3 120.7 121.2 3.924 0.057 0.050 1.167 0.084 0.078 2,3 1 0   0 
11724211 13.677  1-17 6114.9 149.9 122.2 3.900 0.157 0.174 1.314 0.209 0.135    1     0 
11724229 14.224  1-17 6049.3 184.2 153.4 3.831 0.048 0.046 1.361 0.194 0.098    1 0   0 
11724235 14.322  1-17 6254.3 134.4 136.3 4.125 0.038 0.043 1.272 0.067 0.085    1 0   0 
11724277 14.714  1-17 6029.5 127.7 123.9 4.002 0.051 0.050 0.979 0.068 0.060    1 0   0 
11724308 14.187 10-10 5896.8 105.1  99.8 4.479 0.021 0.033 0.984 0.039 0.057    1 0   0 
11724338 15.834  2- 3 5230.8  98.1  88.9 4.437 0.056 0.049 0.843 0.053 0.041    1 0   0 
11724414 13.889  1-17 6208.7 124.2 117.3 4.307 0.039 0.039 1.159 0.067 0.077    1 0   0 
11724443 13.812  1-17 6040.3 119.2 119.7 3.921 0.051 0.049 1.285 0.143 0.083    1 0   0 
11724450 12.844  0-17 6234.7 121.1 112.7 3.965 0.032 0.035 1.441 0.067 0.082    1 0   0 
11724498 15.364  1-17 5905.3 130.1 126.2 3.822 0.081 0.076 1.307 0.121 0.091    1 0   0 
11724582 16.036  6- 9 3530.3  66.9  62.3 5.036 0.010 0.010 0.185 0.005 0.005  0 1 0   0 
11724627 15.469  4-17 5363.0 102.9  96.6 4.574 0.023 0.034 0.821 0.039 0.049    1 0   0 
11724885 14.495  1-17 5557.8 104.7 101.9 4.514 0.025 0.039 0.906 0.042 0.058  1 1 0   0 
11724888 13.622  1-17 5891.8 123.2 117.6 4.243 0.041 0.046 1.060 0.076 0.082    1 0   0 
11724917 13.642  1-17 5847.0 126.5 125.3 3.829 0.041 0.034 1.268 0.071 0.069    1 0   0 
11724932 13.965  1-17 5761.3 114.4 110.5 4.191 0.042 0.040 0.891 0.066 0.057  2 1 0   0 
11724978 15.046  1-17 5987.2 130.4 124.2 4.300 0.051 0.053 1.078 0.076 0.081    1 0   0 
11725093 12.887  0-17 6959.2 159.7 143.9 4.238 0.035 0.034 1.298 0.052 0.042    2 0   0 
11725128 15.430  1-17 5605.4 116.2 114.3 4.437 0.050 0.059 0.932 0.064 0.069  1 1 0   0 
11725154 15.211  1- 3 6555.2 135.3 135.5 4.045 0.080 0.078 1.413 0.092 0.083    1 0   0 
11725182 14.676  1-17 4761.0 143.0 143.0 4.543 0.063 0.032 0.761 0.056 0.056  1 2 0   1 
11725277 15.061  4-17 5957.4 117.6 113.9 4.420 0.036 0.048 1.032 0.056 0.070    1 0   0 
11725336 13.722  1-17 5891.0 124.0 127.7 4.052 0.048 0.050 1.140 0.119 0.086  1 1 0   0 
11725348 15.008  1-17 5925.0 118.8 122.3 4.119 0.053 0.061 1.134 0.093 0.094    1 0   0 
11725389 15.181  1-17 5228.1 104.0  99.7 4.580 0.023 0.034 0.799 0.038 0.049  1 1 0   0 
11725411 15.645  2- 3 5849.1 122.6 119.4 4.163 0.065 0.068 1.074 0.095 0.087    1 0   0 
11725475 13.571  1-17 6421.2 138.9 130.4 4.293 0.028 0.039 1.249 0.057 0.071    1 0   0 
11725478 15.629  1-17 5788.6 123.9 111.8 4.244 0.075 0.071 1.127 0.073 0.075    1 0   0 
11725501 13.883  1-17 5965.5 113.3 124.4 4.058 0.041 0.056 1.189 0.096 0.101    1 0   0 
11725643 14.893  1-17 5706.5 105.7 102.2 4.486 0.028 0.040 0.946 0.046 0.061    1 0   0 
11725696 15.038  1-17 5808.5 125.8 121.0 4.271 0.049 0.052 1.016 0.078 0.079    1 0   0 
11725724 15.152  1- 3 5948.6 130.5 131.4 4.201 0.168 0.174 1.099 0.125 0.109    1     0 
11725814 15.323  4-17 5430.3 121.0 103.9 4.349 0.052 0.044 0.885 0.066 0.052  7 1 0   0 
11726029 12.839  0-17 6311.2 129.1 129.0 3.609 0.059 0.035 1.551 0.167 0.068    1 0   0 
11726050 14.868  4-17 5543.0 175.0 195.0 4.587 0.034 0.127 0.867 0.080 0.100    2     1 
11751202 14.073  1-17 5140.1  95.8  87.9 4.556 0.026 0.036 0.814 0.039 0.052  0 1 0   0 
11751338 13.952  1-17 6359.1 121.8 124.0 4.309 0.033 0.037 1.173 0.057 0.069    1 0   0 
11751378 15.394  1-17 5341.2  98.0  91.7 4.465 0.046 0.046 0.866 0.060 0.057    1 0   0 
11751454 14.404  1-17 5485.1 108.0  99.7 4.182 0.043 0.041 0.919 0.065 0.059    1 0   0 
11751511 14.680  1-17 5333.3  94.8  89.5 4.554 0.024 0.037 0.843 0.037 0.054    1 0   0 
11751719 12.733  0-17 6559.7 135.9 131.5 3.995 0.035 0.036 1.459 0.077 0.077    1 0   0 
11751763 12.807  0-17 5649.4 112.4 110.6 3.923 0.037 0.037 1.115 0.067 0.067  0 1 0   0 
11751776 15.358  1-17 5687.6 112.8 111.7 4.071 0.062 0.058 1.037 0.088 0.075    1 0   0 
11751804 14.868  0-17 5033.7  91.1  80.2 3.346 0.065 0.081 1.389 0.184 0.218  2 2 0   0 
11751814 14.015  1-17 5794.8 121.1 112.8 3.651 0.040 0.039 1.454 0.073 0.074    1 0   0 
11751847 12.491  1-17 6133.5 126.8 108.2 4.152 0.034 0.040 1.210 0.064 0.086  3 1 0   0 
11751855 16.633  9- 9 4242.3 103.4  84.4 4.635 0.038 0.034 0.641 0.044 0.042  0 1     0 
11751875 14.979  1-17 6184.9 112.6 109.5 4.381 0.032 0.043 1.114 0.054 0.068    1 0   0 
11751902 13.816  1-17 5952.0 102.6 100.9 4.442 0.025 0.037 1.023 0.045 0.065    1 0   0 
11751918 15.695  2-17 5942.5 114.2 109.6 4.305 0.069 0.070 1.060 0.075 0.079    1 0   0 
11751922 14.307  1-17 5049.7  87.1  83.7 4.608 0.018 0.027 0.748 0.030 0.041  1 1 0   0 
11751952 15.541  1-17 5281.2 101.6  95.2 4.518 0.051 0.072 0.840 0.054 0.056  0 1     0 
11752076 14.594  1-17 5490.6 103.0  94.9 4.316 0.045 0.043 0.902 0.065 0.057    1 0   0 
11752083 10.475  2-15 6204.4 127.9 126.4 3.770 0.128 0.124 1.097 0.107 0.095    1     0 
11752135 15.373  1-17 5445.8 107.3  95.1 4.230 0.053 0.051 0.899 0.063 0.052    1 0   0 
11752141 14.688  1-17 5591.8 111.6 105.0 3.941 0.044 0.043 1.079 0.068 0.068    1 0   0 
11752199 14.086  1-17 6006.9 106.7 100.9 4.445 0.022 0.035 1.032 0.043 0.062    1 0   0 
11752222 15.240  2-17 6049.0 211.0 211.0 4.173 0.279 0.172 0.994 0.154 0.126    2     1 
11752247 14.747  1-17 5758.0 108.2 107.3 4.193 0.047 0.050 1.019 0.085 0.077    1 0   0 
11752271 15.838  2- 3 5448.6  98.6  95.8 4.530 0.032 0.046 0.872 0.047 0.057  0 1 0   0 
11752388 15.524  1-17 4481.8  82.7  80.3 4.705 0.024 0.025 0.588 0.024 0.023  1 1     0 
11752407 13.079  0-17 5412.1  96.5  95.0 4.572 0.017 0.031 0.835 0.030 0.048    1 0   0 
11752414 14.656  1-17 5750.1  94.4  92.7 4.446 0.028 0.037 1.028 0.047 0.059    1 0   0 
11752420 11.905  0-17 6061.0 115.4 114.7 4.279 0.038 0.040 1.113 0.072 0.079    1 0   0 
11752464 14.071  1-17 5946.2 114.5 111.7 4.340 0.043 0.042 0.959 0.071 0.067    1 0   0 
11752484 15.240  1-17 5167.2  89.2  74.9 2.839 0.107 0.084 0.888 0.224 0.139  2 2 0   0 
11752492 14.560  1-17 5514.0 103.2  96.5 4.264 0.044 0.043 0.914 0.066 0.060    1 0   0 
11752508 15.785  4-17 4917.2  82.5  77.2 4.541 0.034 0.032 0.785 0.042 0.038  0 1 0   0 
11752521 15.253  1-17 5010.1  84.1  80.6 4.604 0.021 0.028 0.746 0.035 0.042  0 1 0   0 
11752592 14.580  1-17 5558.5 112.8 109.4 3.956 0.041 0.043 1.055 0.066 0.067    1 0   0 
11752619 15.368  1-17 5706.0 171.0 188.0 4.525 0.033 0.187 1.048 0.090 0.120    2     1 
11752632 13.835  1-17 5767.8 110.9 105.7 4.299 0.041 0.041 0.868 0.064 0.056    1 0 0 0 
11752652 14.566  1-17 4796.3  80.5  72.3 4.578 0.025 0.027 0.754 0.036 0.037  0 1 0   0 
11752671 14.592  1-17 5698.3 106.4 102.0 4.511 0.036 0.043 0.832 0.048 0.051    1 0   0 
11752697 14.316  1-17 5559.7 104.0  99.4 4.330 0.045 0.044 0.921 0.069 0.064    1 0   0 
11752765 15.742  2- 3 5468.8 103.6  98.8 4.524 0.042 0.054 0.828 0.048 0.051    1 0   0 
11752776 12.692  0-17 6759.0 141.3 130.7 4.325 0.019 0.025 1.296 0.034 0.039    1 0   0 
11752832 16.081  3- 3 4952.4  83.8  88.2 4.447 0.033 0.034 0.820 0.025 0.023  0 1 1   0 
11752859 13.671  1-17 5543.0 109.4 110.7 3.925 0.035 0.035 1.094 0.061 0.060    1 0   0 
11752862 13.535  0-17 5879.7 110.3 110.9 4.106 0.039 0.049 1.117 0.099 0.087    1 0   0 
11752884 15.056  6- 9 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
11752933 16.106  3- 5 4406.2  78.9  72.9 4.602 0.023 0.020 0.698 0.028 0.025  0 1 0   0 
11753117 15.185  1- 3 5670.5 109.6 106.1 4.151 0.055 0.054 0.996 0.082 0.073    1 0   0 
11753140 13.825  1-17 4974.5  84.2  79.4 3.429 0.064 0.090 1.248 0.175 0.219  0 2 0   0 
11753176 15.465  1-17 5063.9  86.5  79.9 4.474 0.043 0.035 0.816 0.044 0.034  0 1 0   0 
11753183 13.525  0-17 6722.0 141.2 134.9 4.299 0.041 0.050 1.307 0.063 0.061    1 0   0 
11753239 15.934  2- 3 5409.9 102.1  94.9 4.421 0.062 0.060 0.881 0.064 0.057  0 1 0   0 
11753268 14.800 10-10 6295.4 158.6 181.3 4.074 0.033 0.042 1.317 0.076 0.092    1 0   0 
11753291 13.274  0-17 5759.4 106.8 103.6 4.346 0.042 0.043 0.984 0.075 0.074    1 0   0 
11753314 15.214  1-17 5327.2  92.7  88.8 4.490 0.040 0.032 0.783 0.052 0.041    1 0   0 
11753318 15.449  1-17 5857.3 116.8 121.2 4.154 0.046 0.054 1.084 0.093 0.091    1 0   0 
11753326 15.529  4-17 5821.0 111.0 108.1 4.361 0.052 0.055 1.004 0.072 0.076    1 0   0 
11753343 15.407  1-17 5807.8 122.4 116.2 3.983 0.067 0.056 1.136 0.110 0.080    1 0   0 
11753346 15.790  1-17 5057.6  85.5  78.6 4.497 0.041 0.034 0.812 0.048 0.038  1 1 0   0 
11753352 15.033  1-17 5683.5 105.9 104.6 4.408 0.043 0.048 0.957 0.069 0.072    1 0   0 
11753371 15.423  1-17 5192.3 146.2 112.9 4.494 0.069 0.082 0.830 0.058 0.054  0 1     0 
11753409 15.861  1-17 5204.6  91.6  82.7 4.426 0.051 0.045 0.883 0.054 0.044  0 1 0   0 
11753413 15.567  2-17 5571.2  99.7  97.8 4.488 0.036 0.049 0.916 0.052 0.062    1 0   0 
11753422 13.266  0-17 6134.4 121.8 119.5 3.821 0.039 0.032 1.267 0.067 0.059    1 0   0 
11753434 15.705  1-17 5901.5 114.1 110.6 4.313 0.060 0.060 1.042 0.075 0.078    1 0   0 
11753582 14.858  1-17 5656.9 107.1 104.5 4.386 0.046 0.048 0.949 0.073 0.071  1 1 0   0 
11753594 15.613  4-17 5213.9  87.6  78.6 4.399 0.039 0.032 0.844 0.044 0.031  0 1 0   0 
11753634 15.782  2- 2 5702.3 113.9 112.3 3.950 0.074 0.067 1.113 0.086 0.082    1 0   0 
11753666 15.677  1-17 4606.4  79.6  74.9 4.569 0.027 0.021 0.740 0.032 0.027  0 1 0   0 
11753698 14.284  1-17 5626.0 115.7 111.0 4.093 0.047 0.044 1.001 0.078 0.071    1 0   0 
11753718 14.798  1-17 5805.9 110.1 109.7 4.227 0.045 0.048 1.028 0.080 0.079    1 0   0 
11753780 14.494  1-17 5598.0 116.5 113.3 4.035 0.053 0.037 1.091 0.081 0.063  6 1 0   0 
11753805 14.429  1-17 5266.6 128.5 101.3 2.450 0.103 0.121 1.640 0.450 0.411  2 2 0   0 
11753833 13.512  0-17 5876.5 107.9  95.8 4.018 0.037 0.050 1.278 0.076 0.114  1 1 0   0 
11753882 13.942  1-17 6006.6 114.8 111.7 4.292 0.039 0.039 1.101 0.071 0.071    1 0   0 
11754041 14.620  1-17 5902.0  99.5  95.9 4.464 0.021 0.031 1.017 0.038 0.051    1 0   0 
11754139 14.816  1-17 5971.5 119.2 111.1 4.184 0.043 0.047 1.082 0.079 0.078    1 0   0 
11754152 15.566  2- 3 5837.4 106.3 102.8 4.456 0.036 0.049 0.983 0.055 0.065    1 0   0 
11754184 15.810  1-17 5212.6 101.2  93.9 4.522 0.038 0.044 0.836 0.048 0.053  0 1 0   0 
11754232 16.895  0-17 6870.7 162.9 142.0 4.046 0.036 0.035 1.489 0.076 0.071  5 2 0   0 
11754263 15.638  2- 3 5082.2 106.3  94.9 3.648 0.072 0.089 1.172 0.137 0.163  0 1 0   0 
11754289 16.681  3- 5 4798.9  96.8  96.0 4.549 0.039 0.038 0.768 0.039 0.038  0 1 0   0 
11754294 15.301  1-17 5151.9  90.3  85.4 4.558 0.031 0.042 0.808 0.044 0.052    1 0   0 
11754299 15.256 10-10 6243.1 120.8 118.0 4.305 0.048 0.051 1.171 0.065 0.076    1 0   0 
11754368 15.476  1-17 5775.8 111.2 106.7 4.317 0.060 0.060 0.995 0.075 0.075    1 0   0 
11754372 14.979  1-17 4965.3  96.9  87.4 3.621 0.069 0.082 1.072 0.149 0.159  0 1 0   0 
11754374 15.479  1-17 5877.5 115.9 114.6 3.935 0.082 0.074 1.200 0.110 0.090    1 0   0 
11754421 14.540 10-10 6350.6 130.3 122.3 3.818 0.048 0.041 1.220 0.052 0.056    1 0   0 
11754430 13.102  0-17 5829.7 106.9 112.4 3.953 0.057 0.035 1.220 0.143 0.068    1 0 0 0 
11754431 15.612  2- 3 4988.5  93.4  85.1 3.471 0.106 0.115 1.224 0.176 0.213  0 2 0   0 
11754565 14.642 10-10 6560.5 135.5 129.6 4.007 0.047 0.047 1.447 0.081 0.078    1 0   0 
11754589 15.852  2-17 5133.9  93.8  87.9 4.545 0.033 0.041 0.815 0.044 0.051  1 1 0   0 
11754621 15.263  1-17 5155.6  94.0  87.5 4.537 0.033 0.039 0.823 0.044 0.052  0 1 0   0 
11754686 15.694  2- 3 5058.5  86.7  83.9 3.227 0.121 0.129 1.090 0.238 0.211  0 2 0   0 
11754705 14.172 10-10 6393.7 128.0 124.9 4.321 0.040 0.041 1.037 0.066 0.067    1 0   0 
11754743 15.219  1-17 5841.0 158.0 193.0 4.520 0.039 0.221 1.047 0.117 0.128  1 2     1 
11754745 15.745  4-17 5813.1 115.7 109.7 4.005 0.088 0.080 1.130 0.106 0.088    1 0   0 
11754765 13.820  1-17 5216.6  95.5  88.6 4.539 0.029 0.038 0.835 0.042 0.055  1 1 0   0 
11754769 15.516  1-17 5873.6 111.8 110.5 4.054 0.073 0.080 1.136 0.110 0.090    1 0   0 
11754789 14.805  1-17 5725.7 108.7 104.6 4.364 0.047 0.048 0.972 0.074 0.073    1 0   0 
11754795 11.981 17-17 4891.0  87.6  80.8 3.489 0.078 0.083 1.071 0.189 0.173  2 2 0   0 
11754803 14.162  1-17 5740.1  98.9  93.4 4.504 0.021 0.033 0.941 0.038 0.056    1 0   0 
11754818 15.670  2- 3 5661.3 110.1 105.3 4.208 0.065 0.065 0.975 0.077 0.072    1 0   0 
11754823 15.907  4-17 4927.0  91.9  79.4 3.619 0.086 0.093 0.970 0.149 0.111  0 1 0   0 
11754885 15.494  1-17 5525.8 109.3 105.2 4.327 0.156 0.274 0.923 0.096 0.073    1     0 
11754891 15.989  2-17 5595.2 102.0 100.7 4.442 0.055 0.066 0.927 0.062 0.066    1 0   0 
11754896 15.882  1-17 4993.7  91.4  84.9 4.564 0.030 0.037 0.784 0.042 0.045  0 1 0   0 
11754923 15.996  2-17 5336.5  96.6  90.3 4.565 0.044 0.044 0.730 0.040 0.038    1 0   0 
11754955 14.661  1-17 4920.6  88.8  84.0 3.434 0.082 0.098 1.155 0.192 0.211  0 2 0   0 
11754973 17.113  6- 9 3723.3  57.2  57.3 4.890 0.013 0.011 0.317 0.011 0.011  0 1 0   0 
11754993 14.999  1-17 5053.7  76.0  70.0 2.721 0.065 0.080 2.315 0.200 0.313  2 2 0   0 
11755005 15.810  1-17 4903.0  86.6  82.6 4.615 0.025 0.031 0.722 0.042 0.041  0 1 0   0 
11755069 13.460  0-17 5817.9 112.9 108.9 4.248 0.040 0.045 1.027 0.077 0.078    1 0   0 
11755114 14.762  1-17 5517.9  93.3  94.6 4.504 0.027 0.038 0.920 0.043 0.052    1 0   0 
11755332 15.163  4- 4 5570.3 105.6  95.6 4.441 0.052 0.047 0.811 0.060 0.048    1 0   0 
11756739 15.933  2-17 5605.2 109.5 104.5 4.416 0.059 0.064 0.933 0.067 0.068    1 0   0 
11756792 11.899  0-17 5978.4 129.4 121.3 4.226 0.052 0.050 1.157 0.079 0.084  8 1 0   0 
11756794 15.276  4-17 4259.9  80.0  71.0 4.653 0.018 0.020 0.627 0.017 0.017  6 1 0   0 
11756796 15.517  0-17 6060.0 182.0 164.0 3.802 0.323 0.108 1.129 0.179 0.219    2     1 
11756797 13.197  1-17 6015.1 120.2 112.0 3.897 0.038 0.036 1.163 0.062 0.067    1 0   0 
11756821 15.187  2-15 4464.3  74.5  70.3 4.603 0.022 0.020 0.699 0.029 0.025  1 1 0   0 
11756861 13.594  0-17 5958.1 102.0 100.9 4.110 0.031 0.042 1.219 0.062 0.100    1 0   0 
11756885 15.392  4-17 5699.3 102.1  94.4 4.529 0.025 0.035 0.906 0.043 0.050    1 0   0 
11757027 14.975  1-17 4991.4  91.5  87.5 4.587 0.022 0.030 0.768 0.034 0.044  1 1 0   0 
11757071 14.717  1-17 5629.3 101.0  94.4 4.525 0.021 0.033 0.908 0.037 0.052    1 0   0 
11757163 15.517  1-17 5125.0 160.0 178.0 3.535 0.904 0.226 1.567 0.220 0.660  2 2     1 
11757166 13.739  1-17 6340.0 150.0 188.0 4.371 0.087 0.203 1.041 0.172 0.115    2     1 
11757180 14.789  1-17 5429.3 116.7 110.2 4.139 0.042 0.040 0.980 0.059 0.057    1 0   0 
11757229 14.780 10-17 4779.0 168.0 168.0 4.605 0.054 0.036 0.672 0.079 0.053  0 2     1 
11757246 15.333  1-17 5161.5 119.2 110.2 3.836 0.051 0.058 1.004 0.081 0.090  0 1 0   0 
11757353 15.471  1-17 5663.7 101.5  98.1 4.447 0.043 0.053 0.947 0.060 0.067    1 0   0 
11757361 12.540  0-17 6266.7 133.2 125.2 4.123 0.033 0.035 1.290 0.055 0.065    1 0   0 
11757370 13.432  0-17 5495.4  79.1  78.5 4.103 0.026 0.022 0.793 0.029 0.021    1 0   0 
11757408 15.209  1-17 5802.3 111.0 108.6 4.251 0.053 0.055 1.019 0.079 0.077    1 0   0 
11757422 15.435  1-17 4222.2  78.0  48.2 4.645 0.020 0.034 0.636 0.018 0.016  1 1 0   0 
11757451 15.891  1-17 4789.9  83.8  78.3 4.597 0.023 0.030 0.741 0.034 0.036  0 1 0 0 0 
11757481 14.159  1-17 5870.3 113.5 109.6 4.269 0.041 0.043 1.038 0.072 0.072    1 0   0 
11757572 14.211  1-17 6031.7 111.3 109.5 4.167 0.053 0.050 1.156 0.072 0.091    1 0   0 
11757589 14.020 10-10 5885.7 102.2  98.2 4.464 0.023 0.036 0.996 0.043 0.062    1 0   0 
11757712 14.339  1-17 5875.7 114.6 111.3 4.301 0.044 0.045 1.034 0.076 0.077    1 0   0 
11757723 15.766  1-17 5253.5  84.8  76.8 4.350 0.045 0.043 0.858 0.040 0.030  0 1 0   0 
11757758 14.121  1-17 6222.2 123.9 112.3 4.315 0.037 0.040 1.162 0.064 0.076    1 0   0 
11757802 14.842  1-17 5749.3 103.3 102.6 4.396 0.040 0.046 1.027 0.063 0.070    1 0   0 
11757831 10.886  0-17 6927.0 133.9 146.9 4.062 0.030 0.032 1.490 0.076 0.068    2 0   0 
11757853 15.206  1-17 4998.8  96.0  87.8 3.565 0.079 0.094 1.165 0.158 0.190  0 1 0   0 
11757856 13.029  0-17 5961.7 123.6 122.1 3.991 0.041 0.039 0.974 0.066 0.057    1 0   0 
11757864 15.506  1-17 5644.5 110.0 105.0 4.320 0.061 0.060 0.949 0.073 0.070    1 0   0 
11757909 14.304 10-12 6336.8 131.6 124.2 4.142 0.040 0.043 1.259 0.056 0.067    1 0   0 
11757984 13.964  2-17 6355.9 130.2 136.5 4.165 0.033 0.037 1.270 0.055 0.061    1 0   0 
11758061 14.583  1-17 5622.6  97.2  96.5 4.435 0.036 0.042 0.983 0.059 0.065    1 0   0 
11758089 14.393  1-17 6061.3 119.2 117.7 4.123 0.046 0.046 1.032 0.088 0.072    1 0   0 
11758114 15.178  1-17 5808.4 113.4 107.8 4.086 0.064 0.071 1.088 0.108 0.083    1 0   0 
11758118 12.434  0-17 6437.0 132.0 122.0 4.313 0.028 0.035 1.229 0.050 0.060    1 0   0 
11758132 15.506  1-17 5179.5  90.8  86.7 4.591 0.022 0.032 0.779 0.038 0.047    1 0   0 
11758146 14.623  1-17 5840.5 115.7 120.2 3.880 0.065 0.057 1.302 0.139 0.078    1 0   0 
11758154 15.141  1-17 5921.4 117.4 117.5 3.876 0.078 0.072 1.262 0.121 0.091  0 1 0   0 
11758160 15.900  4-17 5699.6 108.3 103.9 4.342 0.078 0.078 0.966 0.073 0.072    1 0   0 
11758171 13.752  1-17 5920.0 115.1 109.2 4.282 0.041 0.044 1.057 0.075 0.079    1 0   0 
11758182 14.662  1-17 5519.5 110.0 104.9 4.144 0.047 0.047 0.940 0.068 0.064    1 0   0 
11758191 15.290  1-17 5460.6 106.4  99.7 4.402 0.052 0.050 0.893 0.068 0.061    1 0   0 
11758232 15.102  1-17 5695.3 109.2 104.4 4.330 0.055 0.054 0.965 0.074 0.072    1 0   0 
11758270 15.682  4-17 4454.3  78.2  72.9 4.597 0.023 0.020 0.706 0.029 0.026  2 1 0   0 
11758274 13.863  1-17 5027.0  92.2  77.6 3.619 0.059 0.053 0.903 0.108 0.089  0 1 0   0 
11758292 15.989  1-17 5086.4  93.1  90.1 4.579 0.036 0.035 0.708 0.037 0.032  0 1 0   0 
11758342 14.725  1-17 5751.4 116.2 110.9 4.151 0.051 0.049 0.958 0.074 0.065    1 0   0 
11758487 15.530  1-17 5617.2 112.5 108.6 4.336 0.059 0.058 0.939 0.073 0.069    1 0   0 
11758501 14.416  1-17 5622.5 113.6 105.1 4.021 0.046 0.041 1.041 0.069 0.063    1 0   0 
11758519 15.160  1- 3 5563.5 113.4 105.2 4.197 0.053 0.050 0.941 0.073 0.066  0 1 0   0 
11758541 14.077  1-17 6109.0 126.4 120.9 4.303 0.044 0.042 0.905 0.065 0.058    1 0   0 
11758549 16.867 17-17 3523.4  73.4  74.8 4.785 0.011 0.011 0.417 0.012 0.012  0 1 0   0 
11758555 15.477  4-17 5643.8 120.4 116.9 4.133 0.059 0.060 0.993 0.083 0.075    1 0   0 
11758573 14.840  1-17 5428.6 101.6  99.3 4.474 0.038 0.045 0.903 0.056 0.060    1 0   0 
11758607 14.178  1-17 5925.5 108.0 106.9 4.135 0.045 0.050 1.127 0.086 0.090    1 0   0 
11758629  9.514  0-17 5914.7 113.8 117.6 3.737 0.030 0.026 1.356 0.060 0.057    1 0   0 
11758671 14.429  1-17 5267.2  87.9  80.8 4.581 0.025 0.033 0.771 0.033 0.044    1 0   0 
11758683 15.517  0- 1 6445.3 127.7 119.6 3.841 0.031 0.037 1.583 0.076 0.116  2 1 0   0 
11758876 15.603  2-17 5769.8 113.9 109.5 4.351 0.059 0.058 0.955 0.071 0.067    1 0   0 
11758890 15.660  2-17 5895.2 114.3 110.8 4.289 0.059 0.060 1.149 0.065 0.071    1 0   0 
11758908 15.353  1-17 5860.1 114.2 108.5 4.134 0.055 0.060 1.093 0.097 0.086    1 0   0 
11758985 14.483  1-17 5991.4 121.3 113.8 4.318 0.042 0.043 1.074 0.076 0.080  0 1 0   0 
11759051 15.245  1-17 5959.7 108.9 110.3 4.139 0.055 0.056 1.140 0.083 0.093    1 0   0 
11759076 14.948  1-17 5642.7 109.7 105.2 4.270 0.049 0.049 0.922 0.068 0.062    1 0   0 
11759174 14.040  1-17 5600.5 112.7 107.9 3.907 0.038 0.039 1.110 0.067 0.068    1 0   0 
11759188 14.640  1-17 6108.9 120.8 108.8 4.142 0.041 0.045 1.207 0.066 0.090    1 0   0 
11759192 15.930  2-17 5570.0  98.6  94.4 4.513 0.034 0.048 0.901 0.050 0.057    1 0   0 
11759246 15.185  1-17 5993.6 122.3 120.4 3.930 0.060 0.057 1.038 0.072 0.065    1 0   0 
11759247 15.660  1-17 4949.6  89.7  82.2 4.561 0.030 0.035 0.781 0.040 0.043  1 1 0   0 
11759319 15.461  4-17 5327.0 101.2  88.6 4.246 0.051 0.048 0.926 0.052 0.044    1 0   0 
11759326 15.173  1-17 5414.2 104.3  94.4 4.363 0.089 0.087 0.883 0.063 0.053  1 1     0 
11759341 14.667  1-17 4899.2 103.7  97.2 4.566 0.045 0.050 0.741 0.044 0.042  1 1     0 
11759358 14.399  1-17 6142.6 112.3 112.5 4.347 0.035 0.043 1.120 0.062 0.076    1 0   0 
11759372 14.563  1-17 4927.2  96.0  89.1 3.491 0.073 0.087 1.128 0.189 0.200  0 2 0   0 
11759453 14.742  1-17 5883.8 122.6 118.8 4.135 0.047 0.045 0.911 0.067 0.057    1 0   0 
11759455 14.644  1-17 5667.0 152.0 152.0 4.587 0.043 0.128 0.873 0.078 0.097  1 2     1 
11759529 15.425  1-17 5464.2 102.9 100.4 4.472 0.042 0.051 0.896 0.058 0.064    1 0   0 
11759543 15.479  1- 3 5477.0 116.6 114.2 3.886 0.057 0.058 1.085 0.078 0.079    1 0   0 
11759590 14.035  1-17 6093.4 124.2 119.2 4.300 0.042 0.042 0.968 0.070 0.064    1 0   0 
11759596 13.316  0-17 5683.7 125.6 112.8 3.801 0.034 0.032 1.113 0.063 0.057    1 0   0 
11759605 16.989  9- 9 3770.8  79.7  75.3 4.730 0.014 0.014 0.496 0.015 0.016  0 1 0   0 
11759613 15.375  1-17 5340.6 100.9  86.2 4.377 0.046 0.037 0.864 0.059 0.043    1 0   0 
11759718 17.564  6- 9 3997.0 229.0 255.0 4.755 0.088 0.072 0.530 0.079 0.087  0 2 0   1 
11759756 13.449  0-17 6153.2 124.6 116.0 4.248 0.040 0.035 1.181 0.065 0.075    1 0   0 
11759820 15.013  1-17 6112.7 127.4 131.3 4.152 0.209 0.242 1.182 0.182 0.136    1     0 
11759838 14.435  0-17 5349.7 114.9 111.9 3.613 0.022 0.033 1.495 0.057 0.078  2 1 0   0 
11759848 15.900  2-17 5792.5 121.5 115.1 3.991 0.092 0.081 1.078 0.091 0.079    1 0   0 
11759952 14.128  1-17 6108.5 125.7 117.9 3.950 0.054 0.041 1.186 0.119 0.068    1 0   0 
11759981 13.732  1-17 5042.9 113.1 100.4 3.716 0.039 0.054 1.249 0.084 0.121  1 1 0   0 
11760021 15.827  2-17 3713.0  75.3  74.5 4.720 0.012 0.012 0.503 0.013 0.013  8 1 0   0 
11760030 14.012  1-17 5729.7 105.8 102.6 4.420 0.038 0.044 0.970 0.066 0.073    1 0   0 
11760039 14.022  1-17 5869.6 110.2 104.7 4.195 0.039 0.046 1.073 0.079 0.084  6 1 0   0 
11760048 12.241  0-17 6097.2 109.2 109.8 4.443 0.026 0.036 0.994 0.046 0.059    1 0   0 
11760060 13.572  1-17 5961.7 117.0 114.7 4.366 0.040 0.042 0.970 0.070 0.069    1 0   0 
11760088 14.429  1-17 5888.0 108.0 110.7 4.097 0.037 0.051 1.170 0.083 0.097    1 0   0 
11760148 13.022  0-17 5955.8 108.4 101.1 4.042 0.029 0.046 1.321 0.053 0.120    1 0   0 
11760164 15.774  1-17 5283.7  96.0  91.5 4.565 0.025 0.038 0.822 0.041 0.052    1 0   0 
11760165 13.075  0-17 6197.1 142.1 119.8 4.226 0.030 0.036 1.232 0.059 0.066    1 0   0 
11760186 15.671  2-17 5566.1 110.5 106.2 4.177 0.061 0.060 0.948 0.072 0.067    1 0   0 
11760187 15.063  1-17 5698.8 105.6 102.2 4.424 0.041 0.047 0.960 0.066 0.071    1 0   0 
11760204 14.892  1-17 5718.6 111.2 105.6 4.339 0.048 0.047 0.971 0.075 0.073    1 0   0 
11760276 14.901  1-17 5624.4  98.2  94.5 4.522 0.022 0.034 0.909 0.039 0.053    1 0   0 
11760280 15.395  1-17 5593.3 100.2  98.8 4.461 0.039 0.049 0.928 0.058 0.066    1 0   0 
11760335 11.541  1-17 5166.2  96.2  87.5 3.375 0.074 0.090 1.136 0.177 0.195    2 0   0 
11760417 14.010  1-17 4968.9  93.8  85.9 3.615 0.065 0.079 1.086 0.150 0.165  0 1 0   0 
11760565 15.876  1-17 5802.8 111.5 110.6 4.182 0.065 0.067 1.044 0.090 0.082    1 0   0 
11760596 11.251  0-17 5224.9  95.1  87.2 2.835 0.046 0.365 1.809 0.127 1.048  2 2 0   0 
11760598 15.171  1-17 5348.0 120.2 112.0 3.780 0.046 0.051 1.168 0.083 0.094  0 1 0   0 
11760633 13.871  2-17 6349.8 129.4 125.4 4.037 0.034 0.037 1.362 0.068 0.070    1 0   0 
11760660 15.396  1-17 5714.9 111.2 112.7 4.058 0.066 0.060 1.055 0.093 0.077    1 0   0 
11760693 13.731  1-17 5726.9 106.0 106.7 4.070 0.052 0.039 1.103 0.120 0.072  2 1 0   0 
11760727 13.678  1-17 5898.2 105.5 104.3 4.394 0.036 0.041 1.023 0.063 0.068    1 0   0 
11760771 15.786  2- 3 6215.5 132.5 124.2 4.196 0.073 0.073 1.215 0.073 0.089    1 0   0 
11760860 12.737  0-17 5687.1  88.7  88.3 4.443 0.025 0.035 1.042 0.046 0.061    1 0 0 0 
11760893 15.592  1-17 5750.9 112.2 106.3 4.315 0.064 0.061 0.987 0.076 0.075    1 0   0 
11760930 14.965  1-17 5219.6  91.0  81.7 4.601 0.030 0.030 0.702 0.036 0.036  0 1 0   0 
11760931 14.209  1-17 5830.8 100.2  99.9 4.427 0.030 0.039 1.026 0.054 0.065    1 0   0 
11760956 13.931  1-17 6090.0 114.1 106.3 4.486 0.017 0.025 0.993 0.032 0.045    1 0   0 
11760959 15.305  4-17 4818.6  88.4  84.3 4.517 0.036 0.029 0.783 0.033 0.029  6 1 0   0 
11761030 14.585  1-17 5859.4 112.8 108.3 4.081 0.047 0.055 1.137 0.106 0.082    1 0   0 
11761035 13.406  0-17 5861.4 118.2 111.3 4.263 0.040 0.041 0.911 0.068 0.061    1 0   0 
11761036 14.318  1-17 5589.6 107.6 106.1 4.219 0.045 0.045 0.945 0.072 0.067    1 0   0 
11761046 13.058  0-17 4969.8  92.1  80.3 3.512 0.055 0.068 1.367 0.143 0.174  2 3 0   0 
11761051 15.396  4-17 5479.5 112.5 106.5 4.030 0.060 0.056 0.974 0.069 0.068  1 1 0   0 
11761070 13.584  0- 1 6510.9 132.7 136.6 4.207 0.038 0.038 1.311 0.064 0.060  1 3 0   0 
11761162 15.273  0-17 4881.5  92.0  81.4 3.583 0.055 0.070 1.307 0.128 0.168  2 1 0   0 
11761169 13.857  1-17 5480.5 116.5 109.8 3.645 0.030 0.036 1.420 0.065 0.087  1 1 0   0 
11761186 15.156  1- 3 5830.9 114.6 110.3 4.026 0.065 0.060 1.123 0.119 0.082    1 0   0 
11761199 15.886  1-17 5931.0 160.0 178.0 4.554 0.033 0.176 0.933 0.098 0.109  3 2     1 
11761212 15.137  1-17 5558.5 108.5 103.6 4.237 0.052 0.052 0.932 0.070 0.065    1 0   0 
11761224 12.769  0-17 5720.6 116.5 106.4 3.926 0.036 0.036 1.112 0.066 0.062    1 0   0 
11761299 14.109  1-17 5652.4 117.1 106.4 3.919 0.035 0.034 1.192 0.055 0.061    1 0   0 
11761312 12.968  0-17 6126.4 116.4 108.1 3.985 0.030 0.033 1.441 0.058 0.075    1 0   0 
11763683 15.466  1-17 5068.5  83.0  74.5 4.429 0.029 0.025 0.829 0.031 0.023  1 1 1   0 
11763730 15.393  1-17 5888.5 119.5 117.0 3.935 0.069 0.060 1.203 0.117 0.083    1 0   0 
11763808 14.734  1-17 6117.1 112.2 112.3 4.437 0.032 0.040 0.979 0.050 0.059    1 0   0 
11763874 10.095  0-17 5815.4 107.2 104.6 4.139 0.045 0.041 1.037 0.093 0.071  1 1 0   0 
11763907 14.540  1-17 5904.5 104.7 102.3 4.432 0.029 0.040 1.017 0.052 0.069    1 0   0 
11763910 13.725  1-17 6585.7 145.3 134.1 4.070 0.032 0.033 1.360 0.062 0.056  6 1 0   0 
11763924 13.864  1-17 5823.0 122.4 109.6 3.893 0.047 0.041 1.202 0.070 0.069    1 0   0 
11763980 15.494  1-17 5903.7 104.7 102.7 4.428 0.037 0.047 1.023 0.054 0.061    1 0   0 
11763983 13.644  1-17 6455.9 129.6 127.2 4.223 0.037 0.038 1.136 0.061 0.072    1 0   0 
11764053 13.411  0-17 5879.5 112.6 106.2 4.221 0.039 0.043 1.065 0.076 0.082    1 0   0 
11764110 13.547  0-17 6098.1 126.1 117.0 4.246 0.039 0.033 1.201 0.065 0.072    1 0   0 
11764130 15.433  4-17 4627.9  79.8  75.0 4.569 0.027 0.021 0.742 0.033 0.028  7 1 0   0 
11764132 15.646  4-17 5314.0 204.0 185.0 4.490 0.105 0.116 0.750 0.122 0.052  0 2     1 
11764250 13.599  0-17 5182.1  90.5  86.4 4.560 0.025 0.034 0.812 0.036 0.049  1 1 0   0 
11764265 15.398  1-17 5807.8 111.6 107.9 4.356 0.052 0.055 1.001 0.073 0.076    1 0   0 
11764283 15.131  1-17 4932.8  91.1  82.8 4.542 0.034 0.032 0.787 0.043 0.039  1 1 0   0 
11764296 15.333  1-17 5909.6 119.3 113.2 4.257 0.054 0.055 1.062 0.077 0.082    1 0   0 
11764324 14.953  1-17 5821.4 109.8  98.1 4.082 0.042 0.054 1.248 0.066 0.108    1 0   0 
11764349 15.493  1-17 5893.9 116.3 110.0 4.201 0.057 0.058 1.079 0.082 0.085    1 0   0 
11764387 14.819  1-17 5389.1  98.9  96.6 4.516 0.032 0.044 0.873 0.047 0.060    1 0   0 
11764405 15.672  4-17 5720.2 121.1 115.2 3.907 0.067 0.063 1.080 0.080 0.074    1 0   0 
11764487 15.649  1-17 5520.6 121.4 115.2 4.157 0.060 0.058 0.937 0.071 0.065  0 1 0   0 
11764493 15.055  1-17 6108.3 118.4 120.2 4.305 0.046 0.048 1.123 0.069 0.080    1 0   0 
11764520 13.745  1-17 5392.4  91.4  83.0 4.539 0.034 0.026 0.723 0.043 0.034    1 0   0 
11764532 12.666  0-17 6209.9 121.7 114.3 3.994 0.031 0.032 1.425 0.063 0.072    1 0   0 
11764590 15.437  1-17 6040.7 123.4 118.5 4.271 0.059 0.059 0.999 0.074 0.070    1 0   0 
11764636 15.051  1-17 5663.3 102.3  99.4 4.629 0.023 0.025 0.779 0.031 0.032    1     0 
11764671 14.692  1-17 5684.8 100.5  97.1 4.458 0.032 0.041 0.969 0.053 0.061    1 0   0 
11764714 15.860  1-17 4718.7  75.5  74.1 4.508 0.019 0.014 0.780 0.021 0.016  0 1 1   0 
11766331 15.254  1-17 5669.9  98.9  95.5 4.505 0.030 0.041 0.909 0.044 0.051  1 1 0   0 
11766354 15.077  1-17 5416.2 100.4  99.4 4.495 0.036 0.045 0.884 0.053 0.062    1 0   0 
11766365 15.777  1-17 5963.1 118.6 110.4 4.501 0.030 0.036 0.956 0.050 0.054    1 0   0 
11766419 14.778  1-17 5939.0  98.8  96.1 4.428 0.022 0.031 1.093 0.041 0.052    1 0   0 
11766420 15.444  1-17 5856.4 116.5 113.2 4.342 0.054 0.056 1.020 0.074 0.078  1 1 0   0 
11766432 15.668  1-17 6115.2 116.6 117.5 4.302 0.058 0.060 1.125 0.071 0.080    1 0   0 
11766505 15.148  1-17 5319.5 117.0 110.9 3.838 0.061 0.062 1.074 0.090 0.091    1 0   0 
11766556 15.732  2- 3 5797.2 113.6 109.5 4.083 0.070 0.076 1.085 0.106 0.084    1 0   0 
11766571 14.899  1-17 5376.3  96.2  90.9 4.475 0.038 0.030 0.772 0.049 0.036    1 0   0 
11766578 14.363  1-17 5611.9 114.2 108.2 3.920 0.038 0.039 1.103 0.067 0.068    1 0   0 
11766595 15.948  2-17 5704.6 107.9 109.8 4.181 0.071 0.071 1.069 0.087 0.077    1 0   0 
11766619 13.486  0-17 6010.8 118.8 114.9 4.391 0.039 0.042 0.943 0.066 0.065    1 0   0 
11766625 15.486  1-17 6103.4 121.7 107.4 4.074 0.061 0.066 1.246 0.080 0.102    1 0   0 
11766658 15.076  1-17 5946.8 114.0 110.9 4.165 0.095 0.088 1.115 0.096 0.092    1 0   0 
11766691 15.535  1-17 5315.7 123.3 118.0 3.897 0.050 0.053 1.013 0.072 0.077  0 1 0   0 
11766702 12.664  1-17 6490.1 132.5 116.7 3.759 0.031 0.030 1.750 0.076 0.072    1 0   0 
11766714 15.972  4-17 5003.4  94.5  88.9 4.569 0.029 0.037 0.782 0.042 0.046  0 1 0   0 
11766734 15.574  1-17 5726.4 115.1 109.9 4.336 0.059 0.059 0.975 0.075 0.074    1 0   0 
11766750 14.211  1-17 5484.0 117.8 114.7 3.903 0.035 0.035 1.087 0.061 0.060  0 1 0   0 
11766805 15.437  1-17 5914.7 109.7 104.3 4.499 0.026 0.033 0.957 0.045 0.053    1 0   0 
11766879 14.999  1-17 5851.4 120.7 115.2 4.229 0.050 0.050 0.935 0.071 0.064    1 0   0 
11766896 15.569  2-17 5409.1 111.6 100.9 4.404 0.053 0.049 0.880 0.067 0.056    1 0   0 
11766906 14.407  1-17 5904.4 119.1 111.5 3.951 0.058 0.044 1.194 0.140 0.077    1 0   0 
11766988 15.890  4-17 4600.6  81.2  76.2 4.567 0.028 0.023 0.741 0.032 0.028  1 1 0   0 
11766999 15.663  1-17 5746.0 120.0 115.5 3.974 0.075 0.065 1.115 0.092 0.081    1 0   0 
11767017 14.787  1-17 5083.3 101.0  92.3 3.521 0.081 0.094 1.183 0.157 0.182  0 1 0   0 
11767033 15.465  1-17 5553.0 119.6 117.3 3.648 0.065 0.063 1.411 0.106 0.112    1 0   0 
11767038 15.951  1-17 4804.4  84.4  78.5 4.562 0.031 0.031 0.769 0.038 0.036  0 1 0   0 
11767084 12.764  0-17 6585.5 135.3 128.2 3.994 0.032 0.032 1.571 0.069 0.074    3 0   0 
11767085 14.976  1-17 5314.2  98.2  94.4 4.541 0.027 0.040 0.849 0.041 0.056  0 1 0   0 
11767112 13.343  0-17 6485.8 135.7 125.2 4.254 0.031 0.033 1.244 0.054 0.055    1 0   0 
11767119 13.393  0-17 5412.4 108.7 103.3 4.305 0.035 0.036 0.992 0.052 0.052    1 0   0 
11767147 13.026  0-17 6297.4 120.0 122.9 4.330 0.026 0.037 1.196 0.054 0.065    1 0   0 
11767157 13.403  0-17 4989.9  88.7  81.6 3.396 0.065 0.087 1.297 0.172 0.226  0 2 0   0 
11767213 13.864  1-17 6421.6 128.2 123.1 3.847 0.043 0.050 1.402 0.124 0.103    1 0   0 
11767236 13.537  0-17 6211.3 116.8 112.9 3.895 0.033 0.051 1.432 0.072 0.142    1 0   0 
11767251 15.886  0-17 5648.2 100.6 105.3 3.023 0.012 0.018 2.392 0.058 0.068  2 2 0   0 
11767299 13.928  1-17 5572.1 103.3 100.5 4.359 0.039 0.038 1.017 0.061 0.062    1 0   0 
11767315 14.343  1-17 6091.5 111.8 115.7 4.194 0.039 0.043 1.144 0.068 0.080    1 0   0 
11767317 14.349  1-17 5961.1 104.9 102.0 4.426 0.028 0.040 1.033 0.051 0.068    1 0   0 
11767321 14.380  1-17 5902.9 112.0 109.1 4.136 0.039 0.046 1.123 0.083 0.086    1 0   0 
11767325 13.890  1-17 6559.7 135.4 128.0 4.286 0.031 0.032 1.254 0.050 0.054    1 0   0 
11767422 15.727  1-17 5634.6 103.1 100.8 4.463 0.042 0.055 0.935 0.058 0.065    1 0   0 
11767436 15.811  4-17 5639.5 103.1  99.9 4.472 0.041 0.055 0.933 0.056 0.063    1 0   0 
11767567 14.531  1-17 6162.8 127.7 119.6 4.115 0.039 0.040 1.277 0.060 0.077    1 0   0 
11767569 13.861  1-17 6439.8 140.5 125.4 4.284 0.035 0.038 1.146 0.060 0.068    1 0   0 
11767579 15.020  1-17 4962.6  88.0  84.6 3.440 0.070 0.091 1.193 0.178 0.208  2 2 0   0 
11767585 15.922  4-17 5749.2 113.5 110.4 4.239 0.076 0.075 1.002 0.082 0.077    1 0   0 
11767675 12.576  0-17 6125.2 127.1 124.8 4.274 0.025 0.042 1.189 0.060 0.076    1 0   0 
11767684 15.304  1-17 5680.6 110.5 102.4 4.574 0.021 0.026 0.850 0.034 0.038    1 0   0 
11767901 14.172 10-10 6131.6 111.6 105.2 4.137 0.034 0.038 1.181 0.062 0.084    1 0   0 
11767908 13.864  1-17 5077.5  78.1  73.1 4.598 0.027 0.025 0.700 0.035 0.032  1 1 0   0 
11768033 15.498  4-17 5670.3  95.1  98.1 4.140 0.050 0.057 1.128 0.087 0.076  1 1 0   0 
11768167 14.872  1-17 5815.2 110.3 108.1 4.410 0.042 0.047 0.960 0.065 0.067  6 1 0   0 
11768170 15.092  1-17 4833.8  88.2  86.9 3.113 0.092 0.103 1.178 0.243 0.233  2 2 0   0 
11768282 14.853  1-17 5611.5  93.1  93.5 4.535 0.024 0.034 0.882 0.036 0.045    1 0   0 
11768293 13.367  1-17 5900.6 119.3 114.5 4.377 0.041 0.042 0.891 0.067 0.060    1 0   0 
11768317 12.828  0-17 5976.7 105.6 117.4 4.050 0.047 0.043 1.117 0.113 0.075    1 0   0 
11768350 14.909  1-17 5729.9 106.9 104.7 4.352 0.045 0.046 1.048 0.065 0.069    1 0   0 
11768389 15.671  1-17 5764.0 173.0 173.0 4.548 0.036 0.204 0.959 0.103 0.114    2     1 
11768443 15.669  2- 3 4798.0 143.0 143.0 4.533 0.071 0.052 0.761 0.065 0.053  8 2     1 
11768451 14.591  1-17 6306.0 174.0 217.0 4.405 0.067 0.216 1.166 0.157 0.157    2     1 
11768453 15.640  1-17 5841.0 156.0 191.0 4.536 0.048 0.204 0.958 0.110 0.121    2     1 
11768473 15.769 10-17 4811.0 172.0 172.0 4.546 0.066 0.039 0.744 0.075 0.054  0 2     1 
11768535 13.918  1-17 5458.1 107.9  98.1 4.285 0.040 0.038 0.922 0.062 0.056    1 0   0 
11768606 14.178  1-17 6245.9 124.1 123.2 4.155 0.043 0.044 1.026 0.082 0.069    1 0   0 
11768620 14.193  1-17 5911.0 158.0 176.0 4.519 0.037 0.213 1.006 0.115 0.127    2     1 
11768658 15.443  0-17 5071.0  86.3  82.2 3.371 0.061 0.082 1.298 0.160 0.208  2 2 0   0 
11768665 13.935  1-17 5992.0 111.8 107.6 4.058 0.029 0.040 1.324 0.051 0.106    1 0   0 
11768672 15.813  2-17 5936.9 116.6 109.1 4.245 0.068 0.067 1.078 0.079 0.083  1 1 0   0 
11768684 14.723  1-17 5383.9 124.5 117.3 3.793 0.042 0.044 0.954 0.063 0.067  0 1 0   0 
11768756 15.977  0-17 5400.4  99.7  90.5 4.197 0.037 0.034 0.921 0.057 0.050  2 1 0   0 
11768763 15.613  1-17 4653.8  86.1  80.8 4.590 0.023 0.017 0.685 0.028 0.021  0 1 0   0 
11768769 15.664  4-17 5602.5 119.7 114.4 3.934 0.061 0.059 1.087 0.078 0.077    1 0   0 
11768783 15.535  2- 3 6190.7 126.9 115.2 4.234 0.063 0.064 1.185 0.071 0.083    1 0   0 
11768820 15.424  1-17 5232.0  93.3  87.4 4.595 0.021 0.031 0.780 0.035 0.045    1 0   0 
11768840 14.835  1-17 6173.6 134.9 125.3 4.229 0.046 0.042 1.233 0.064 0.071    1 0   0 
11768885 15.615  2- 3 5975.0 109.4 109.4 4.157 0.064 0.062 1.134 0.085 0.091    1 0   0 
11768970 15.788  0-17 5145.5 107.2  96.0 3.630 0.063 0.075 1.054 0.130 0.131 2,3 3 0   0 
11768980 12.771  0-17 6544.5 129.7 126.8 4.030 0.032 0.032 1.515 0.070 0.069    1 0   0 
11769010 13.765  1-17 6097.8  84.0  85.4 3.639 0.028 0.036 1.913 0.052 0.113    1 0   0 
11769071 14.448  1-17 5803.1 117.2 110.6 4.005 0.058 0.045 1.119 0.127 0.076    1 0   0 
11769102 15.493  1-17 4741.6  78.4  74.2 4.581 0.026 0.027 0.745 0.036 0.035  0 1 0   0 
11769138 15.541  1-17 5638.6 103.8 101.5 4.413 0.055 0.062 0.942 0.067 0.069    1 0   0 
11769146 15.472  1-17 5773.6 118.0 117.4 4.223 0.038 0.040 1.020 0.080 0.074  3 1 0   0 
11769220 14.767  1-17 6019.9 106.4 101.8 4.090 0.044 0.051 1.205 0.073 0.103    1 0   0 
11769226 14.008  1-17 6357.7 127.6 134.0 4.203 0.046 0.047 1.264 0.064 0.070    1 0   0 
11769282 14.964  1-17 4957.3  87.0  79.5 4.542 0.033 0.032 0.791 0.043 0.041  1 1 0   0 
11769293 14.086  1-17 5548.0 113.5 108.1 3.885 0.036 0.038 1.114 0.065 0.068    1 0   0 
11769309 13.886  1-17 6674.0 161.0 221.0 4.345 0.065 0.195 1.335 0.168 0.224  1 2     1 
11769335 15.259  1-17 5964.0 114.1 114.4 3.954 0.065 0.062 1.228 0.128 0.087    1 0   0 
11769364 11.677  0-17 5892.4 103.6 102.5 4.153 0.035 0.043 1.113 0.079 0.084    1 0   0 
11769457 13.788  1-17 5928.7 106.6 106.0 4.150 0.035 0.039 1.179 0.065 0.089    1 0   0 
11769543 14.251  1-17 6142.8 120.1 117.0 4.247 0.042 0.041 1.159 0.067 0.080  0 1 0   0 
11769553 14.272  1-17 6128.0 116.8 113.8 4.325 0.036 0.043 1.124 0.068 0.078    1 0   0 
11769585 15.974  4-17 5550.5 102.0  97.1 4.539 0.030 0.042 0.877 0.048 0.054    1 0   0 
11769590 15.442  4-17 5693.1 106.5 102.6 4.430 0.044 0.053 0.957 0.063 0.070    1 0   0 
11769613 14.975  1-17 4413.7  80.5  74.5 4.608 0.021 0.019 0.694 0.028 0.024  8 1 0   0 
11769620 13.818  1-17 6034.5 119.8 121.8 4.145 0.044 0.042 1.005 0.083 0.069    1 0   0 
11769645 14.399  1-17 5421.9 107.5  91.5 4.322 0.041 0.036 0.884 0.061 0.048  0 1 0   0 
11769651 14.553  1-17 5605.9  98.4  96.7 4.479 0.034 0.045 0.928 0.052 0.063    1 0   0 
11769682 13.561  0-17 5566.6 131.9 114.9 4.526 0.035 0.035 0.781 0.050 0.051    1 0   0 
11769683 15.695  4-17 5459.5 111.0  98.6 4.232 0.060 0.058 0.903 0.064 0.054    1 0   0 
11769689 14.537  1-17 5830.1 114.9 114.1 3.963 0.058 0.044 1.154 0.116 0.076  2 1 0 1 0 
11769704 14.247  1-17 5830.3 111.8 108.9 4.228 0.041 0.045 1.039 0.078 0.080    1 0   0 
11769719 13.957  1-17 5950.7 104.4 105.5 4.145 0.038 0.045 1.137 0.076 0.092    1 0   0 
11769720 15.105  1-17 5480.6 108.0  97.6 4.299 0.047 0.045 0.901 0.065 0.056    1 0   0 
11769739 13.294  1-17 5202.3 115.5 108.2 3.816 0.047 0.055 1.049 0.084 0.093  3 1 0   0 
11769760 15.329  1-17 5221.9  93.2  89.6 4.578 0.023 0.034 0.802 0.037 0.050  1 1 0   0 
11769778 15.293  1-17 5540.4 108.8 104.2 4.340 0.052 0.049 0.915 0.070 0.064    1 0   0 
11769789 12.878  0-17 6254.2 123.5 112.7 4.219 0.038 0.044 1.112 0.066 0.075    1 0   0 
11769796 15.742  1-17 4884.1  88.6  81.0 4.568 0.029 0.032 0.770 0.039 0.040  0 1 0   0 
11769801 14.434  0-17 6466.5 124.8 117.2 3.823 0.028 0.034 1.611 0.072 0.106  3 1 0   0 
11769803 15.178  4-17 5820.4 109.4 106.8 4.181 0.062 0.065 1.053 0.089 0.083    1 0   0 
11769835 15.777  4-17 5417.6  95.0  91.0 4.543 0.030 0.044 0.858 0.046 0.056    1 0   0 
11769871 12.617  0-17 6264.4 114.3 106.6 3.806 0.029 0.030 1.673 0.063 0.073    1 0   0 
11769875 14.571  1-17 5629.2 106.1 103.7 4.379 0.045 0.045 0.894 0.068 0.062    1 0   0 
11769893 15.400  1-17 5794.1 114.4 109.6 4.075 0.063 0.066 1.085 0.110 0.082    1 0   0 
11769900 15.550  4-17 5584.2 102.8 101.1 4.424 0.051 0.057 0.927 0.066 0.068  1 1 0   0 
11769989 13.906  1-17 6170.0 111.1 113.6 4.342 0.034 0.040 1.132 0.061 0.076    1 0   0 
11769999 14.153  1-17 5687.0 114.5 107.7 4.177 0.045 0.042 0.963 0.074 0.065    1 0   0 
11770035 15.675  1-17 5372.8  98.1  95.8 4.524 0.035 0.048 0.863 0.048 0.058    1 0   0 
11770077 14.885  1-17 6276.8 136.2 129.5 4.186 0.050 0.049 1.247 0.064 0.079    1 0   0 
11770112 12.532  0-17 4780.8  80.6  79.9 3.280 0.068 0.086 1.298 0.190 0.222  2 2 0   0 
11770122 15.651  1-17 5533.0 194.0 174.0 4.473 0.087 0.163 0.872 0.112 0.081    2     1 
11770241 14.044 17-17 5054.6  97.2  83.1 3.411 0.065 0.083 1.372 0.166 0.211  1 2 0   0 
11770245 13.718  1-17 5009.2  92.5  81.8 3.455 0.062 0.088 1.282 0.163 0.216  0 2 0   0 
11770270 14.558  1-17 5751.2 108.4 103.2 4.305 0.048 0.049 0.987 0.074 0.074    1 0   0 
11770299 14.145 10-10 6472.1 126.7 127.2 4.266 0.034 0.036 1.274 0.059 0.062    1 0   0 
11770337 15.266  1-17 5739.6 100.3  95.7 4.497 0.029 0.040 0.941 0.047 0.057    1 0   0 
11770350 12.230  0-17 6297.3 137.3 137.5 4.233 0.031 0.040 1.196 0.060 0.074    1 0   0 
11770358 14.187 10-10 6162.4 121.0 110.1 4.033 0.038 0.048 1.304 0.066 0.115    1 0   0 
11770464 15.766  4-17 5537.8 103.5 100.7 4.442 0.059 0.070 0.912 0.062 0.065    1 0   0 
11770467 13.591  0-17 5938.8 109.4 115.2 4.016 0.056 0.041 1.117 0.125 0.072    1 0   0 
11770482 14.945  1-17 6280.9 119.0 117.4 4.315 0.044 0.050 1.180 0.064 0.074    1 0   0 
11770509 14.991  1-17 5641.6 109.3 105.1 4.290 0.079 0.081 0.954 0.074 0.071    1 0   0 
11770584 15.006  4-17 5748.8 104.4 102.4 4.372 0.050 0.051 0.990 0.069 0.069    1 0   0 
11770622 14.915  1-17 5610.9 111.9 108.0 3.969 0.049 0.046 1.063 0.070 0.070    1 0   0 
11770691 14.853  1-17 5599.7  97.3  97.1 4.494 0.034 0.043 0.890 0.049 0.058    1 0   0 
11770764 15.054  1-17 5825.1 108.7 107.2 4.196 0.051 0.054 1.050 0.084 0.082    1 0   0 
11770806 15.002  1-17 6125.9 121.5 117.3 4.294 0.050 0.052 1.133 0.072 0.080    1 0   0 
11771084 15.419  2-17 5437.5 105.9 102.2 4.466 0.049 0.056 0.888 0.059 0.063    1 0   0 
11771107 15.074  1-17 5932.0 106.4  99.7 4.479 0.025 0.034 0.983 0.044 0.056    1 0   0 
11771139 13.707  1-17 5091.9  90.6  85.7 3.447 0.065 0.086 1.217 0.158 0.196  0 2 0   0 
11771158 15.453  1-17 5841.0 184.0 205.0 4.520 0.037 0.213 1.047 0.115 0.140    2     1 
11771210 15.370  1- 2 5576.1  95.0  91.2 4.529 0.027 0.038 0.893 0.043 0.053    1 0   0 
11771245 15.438  1-17 6012.9 154.0 193.8 3.933 0.053 0.058 1.268 0.156 0.127    1 0   0 
11771313 14.969  1-17 6096.5 123.0 108.8 4.166 0.055 0.050 1.185 0.070 0.090    1 0   0 
11771358 15.945  4-17 5616.6  99.9  95.7 4.502 0.038 0.053 0.913 0.054 0.059  1 1 0   0 
11771370 15.377  1-17 5664.9 121.1 116.6 3.916 0.062 0.059 1.125 0.079 0.079    1 0   0 
11771375 14.381  2- 9 6363.7 137.8 133.1 4.165 0.039 0.042 1.288 0.061 0.068    3 0   0 
11771410 14.050  1-17 5587.5 108.1 108.5 3.849 0.036 0.036 1.162 0.064 0.067    1 0   0 
11771413 15.856  1-17 5288.1  99.1  90.7 4.474 0.053 0.054 0.854 0.057 0.052  8 1 0   0 
11771451 14.939  1-17 6242.4 120.1 116.9 4.378 0.026 0.032 1.161 0.048 0.057    1 0   0 
11771491 15.568  1-17 5895.2 355.6 186.7 3.970 0.054 0.050 1.200 0.197 0.127    1 0   0 
11771578 13.065  0-17 5761.1 111.6 110.4 4.076 0.039 0.038 0.925 0.065 0.058  2 1 0   0 
11771617 14.067  1-17 5434.6  88.9  85.3 4.536 0.017 0.027 0.913 0.031 0.040  1 1 0   0 
11771656 15.081  1-17 5979.9 120.5 111.8 4.225 0.054 0.054 1.105 0.077 0.084    1 0   0 
11771660 13.610  0-17 6511.5 133.4 135.8 4.205 0.034 0.033 1.312 0.064 0.059    1 0   0 
11771760 14.718  0-17 6052.1 123.1 125.4 3.643 0.041 0.029 1.516 0.093 0.066  2 1 0   0 
11771765 14.140 10-10 6108.5 116.2 116.0 3.944 0.040 0.052 1.342 0.092 0.121    1 0   0 
11771777 13.394  1-17 5323.3  83.5  71.9 4.293 0.033 0.029 0.871 0.045 0.032    1 0   0 
11771797 15.336  1-17 5843.1 113.0 109.7 4.109 0.055 0.062 1.094 0.102 0.080    1 0   0 
11771826 12.669  0-17 5926.3 118.1 113.8 4.234 0.040 0.038 0.888 0.064 0.055    1 0   0 
11771857 15.661  2-17 5708.0 152.0 186.0 4.521 0.048 0.192 0.967 0.104 0.104    2     1 
11771862 13.296  0-17 6140.6 117.3 111.0 4.158 0.037 0.041 1.105 0.075 0.078    3 0   0 
11771873 15.487  4-17 4921.0  84.5  82.7 3.216 0.112 0.119 1.308 0.206 0.247  2 2 0   0 
11771954 14.750  1-17 5682.9 174.7 188.4 4.282 0.068 0.069 0.969 0.098 0.088    1     0 
11771958 15.499  1-17 5239.4 108.6 105.2 4.349 0.044 0.036 0.855 0.041 0.028  1 1 0   0 
11772010 12.873  0-17 6023.2 105.2  97.8 4.092 0.034 0.044 1.210 0.063 0.100    1 0   0 
11772016 14.922  1-17 5997.3 352.5 186.1 3.953 0.045 0.038 1.083 0.132 0.098    1 0   0 
11772060 15.600  1-17 5448.9 100.7  99.4 4.547 0.027 0.039 0.861 0.043 0.054    1 0   0 
11772065 15.036  1-17 5358.5 110.8 103.6 3.922 0.065 0.064 1.004 0.080 0.079    1 0   0 
11772164 15.423  1-17 5878.5 111.8 108.3 4.152 0.054 0.059 1.095 0.091 0.087    1 0   0 
11772198 14.571  1-17 6202.4 113.5 109.2 4.421 0.022 0.032 1.085 0.042 0.057  1 1 0   0 
11772227 15.506  1-17 5411.3 121.0 117.4 3.692 0.061 0.064 1.313 0.101 0.114  0 1 0   0 
11772254 15.866  1-17 5404.4 107.3 102.1 4.467 0.051 0.057 0.880 0.059 0.061  0 1 0   0 
11772270 14.974  1-17 5676.0 123.6 129.6 4.413 0.098 0.156 0.946 0.084 0.078    1     0 
11772273 14.902  1-17 6065.0 121.5 120.7 4.144 0.048 0.049 1.015 0.084 0.070  6 1 0   0 
11772386 15.570  2-17 6000.6 106.1 105.9 4.104 0.059 0.065 1.178 0.087 0.097    1 0   0 
11772410 14.583  1-17 6035.1 108.7 103.4 4.125 0.036 0.045 1.190 0.068 0.096    1 0   0 
11772594 15.662  1-17 4984.2  90.1  82.7 4.518 0.038 0.033 0.799 0.045 0.038  1 1 0   0 
11772682 14.520  1-17 5589.4  98.0  93.5 4.514 0.024 0.036 0.911 0.041 0.056    1 0   0 
11772692 15.596  4-17 5770.2 111.2 111.0 4.141 0.064 0.068 1.046 0.096 0.082  0 1 0   0 
11772697 14.319  1-17 5658.6 118.3 117.6 3.831 0.037 0.039 1.207 0.064 0.073    1 0   0 
11772702 13.790  1-17 5579.4 110.3 117.3 3.861 0.034 0.037 1.147 0.065 0.067    1 0   0 
11772717 12.988  0-17 5926.2 111.2 104.8 4.314 0.034 0.038 1.142 0.064 0.069    1 0   0 
11772752 15.425  1-17 5303.2 103.9  96.3 4.489 0.043 0.046 0.858 0.056 0.057  0 1 0   0 
11772804 14.639  1-17 5944.8 108.5 108.2 4.332 0.041 0.042 1.133 0.063 0.070    1 0   0 
11772920  9.659  0-17 5378.9  96.4  91.7 4.504 0.036 0.039 0.847 0.052 0.057  1 1 0   0 
11772951 13.405  1-17 5800.2 129.1 113.0 3.770 0.033 0.033 1.316 0.062 0.068  1 1 0   0 
11772977 14.232  1-17 5207.5 122.0 110.3 3.682 0.042 0.060 1.253 0.091 0.131  0 1 0   0 
11773025 14.654  1-17 5783.9 111.7 108.4 4.214 0.127 0.120 1.026 0.093 0.084    1     0 
11773027 15.273  4-17 5535.5 103.9 102.9 4.433 0.048 0.054 0.914 0.065 0.067    1 0   0 
11773055 13.050  0-17 4844.1  88.2  84.4 3.290 0.088 0.094 1.113 0.225 0.203  2 2 0   0 
11773084 14.965  1-17 5667.6 111.8 106.5 4.214 0.052 0.053 0.976 0.077 0.072    1 0   0 
11773092 15.265  1-17 4786.0  81.9  78.7 4.635 0.018 0.024 0.692 0.028 0.032  0 1 0   0 
11773132 13.504  1-17 5867.7 118.8 111.5 3.803 0.034 0.031 1.240 0.057 0.061  2 1 0   0 
11773164 15.746  2- 3 5911.0 159.0 195.0 4.450 0.081 0.189 0.942 0.131 0.098  0 2     1 
11773174 15.286  0-17 6603.8 133.4 129.0 3.852 0.032 0.033 1.645 0.081 0.078  2 1 0 1 0 
11773196 13.513  0-17 5936.3 123.5 119.7 4.185 0.042 0.040 0.903 0.067 0.056    1 0   0 
11773300 14.915  0-17 5214.0 120.3 102.1 3.586 0.036 0.051 1.401 0.087 0.123  2 1 0   0 
11773328 14.816  1-17 5293.7  94.2  80.9 4.371 0.042 0.034 0.857 0.051 0.035  1 1 0 1 0 
11773331 13.373  1-17 5864.1 115.0 113.6 4.035 0.054 0.045 1.131 0.127 0.080  2 1 0   0 
11773332 15.091  1-17 4913.5  87.2  81.6 3.275 0.092 0.091 1.060 0.229 0.185  2 2 0   0 
11773375 14.886  1-17 6356.4 133.1 133.9 4.123 0.046 0.048 1.308 0.063 0.071    1 0   0 
11773377 15.608  1-17 5244.0  81.9  74.5 4.345 0.041 0.039 0.858 0.037 0.028  0 1 0   0 
11773387 15.534  2-17 5415.4 107.0 103.0 4.459 0.049 0.053 0.883 0.062 0.062    1 0   0 
11773460 13.086  0-17 6368.2 126.2 125.3 4.009 0.033 0.034 1.388 0.070 0.072 11 1 0   0 
11773464 15.238  1-17 5897.3 113.3 111.2 4.406 0.040 0.050 1.021 0.062 0.074    1 0   0 
11773467 15.819  1-17 5923.4 124.7 123.7 3.907 0.109 0.103 1.246 0.126 0.108    1 0   0 
11773515 15.938  1-17 5756.4 113.6 111.8 4.179 0.084 0.083 1.025 0.090 0.081    1 0   0 
11773579 15.445  1-17 5545.3 100.1  97.5 4.512 0.031 0.044 0.901 0.047 0.058    1 0   0 
11773625 14.930  0-17 5827.9 108.9 118.4 3.994 0.056 0.039 1.183 0.135 0.071  2 1 0 1 0 
11773637 14.941  1-17 6166.8 115.6 113.4 4.353 0.039 0.047 1.125 0.061 0.074  0 1 0   0 
11773691 14.926  1-17 5845.0 145.0 174.0 4.558 0.033 0.176 0.926 0.101 0.111    2     1 
11773696 15.073  1-17 6025.3 120.6 116.8 4.229 0.166 0.225 1.114 0.154 0.110    1     0 
11773701 15.760  2- 3 6180.0 133.0 123.2 4.124 0.091 0.084 1.239 0.084 0.096    1 0   0 
11773733 15.422  1-17 6054.7 119.9 112.8 4.026 0.066 0.074 1.249 0.098 0.105    1 0   0 
11773736 14.885  1-17 6087.0 116.2 113.1 4.001 0.053 0.061 1.279 0.091 0.104    1 0   0 
11773752 15.719  2- 3 5433.7 121.4 117.6 3.860 0.069 0.068 1.094 0.092 0.090  1 1 0   0 
11773775 14.771  1-17 5761.0 104.9 100.0 4.512 0.022 0.032 0.932 0.039 0.052    1 0   0 
11773830 13.391  0-17 6519.8 135.1 122.6 3.738 0.034 0.034 1.740 0.074 0.085  1 3 0   0 
11773865 14.948  1-17 5805.5 120.3 112.5 4.240 0.154 0.160 1.027 0.105 0.088    1     0 
11773880 15.928  4-17 5988.3 124.0 118.5 4.275 0.081 0.082 1.087 0.081 0.083    1 0   0 
11773903 15.653  4-17 6125.8 120.0 117.0 4.356 0.050 0.061 1.106 0.067 0.076    1 0   0 
11773905 15.073  1-17 4886.2  83.1  76.2 4.578 0.025 0.030 0.765 0.036 0.041  1 1 0   0 
11773911 15.647  1-17 6188.6 120.2 114.6 4.417 0.037 0.046 1.076 0.061 0.067    1 0   0 
11773946 15.076  4-17 6286.9 130.8 123.6 4.005 0.061 0.062 1.360 0.084 0.096    1 0   0 
11773953 13.802  1-17 5134.7 109.0 103.2 3.826 0.040 0.051 1.003 0.077 0.091  0 1 0   0 
11773979 14.520  1-17 6040.5 202.6 203.2 3.865 0.043 0.042 1.324 0.185 0.106    1 0   0 
11774083 15.527  1-17 5525.6 118.7 114.9 4.392 0.056 0.056 0.911 0.071 0.066  0 1 0   0 
11774278 14.056 10-10 6388.1 119.5 112.6 4.392 0.018 0.027 1.150 0.036 0.051    1 0   0 
11774291 14.838  1-17 6299.0 182.5 170.6 3.983 0.039 0.044 1.384 0.093 0.119    1 0   0 
11774298 15.495  1-17 5680.4 105.1 100.1 4.494 0.033 0.045 0.932 0.051 0.058    1 0   0 
11774303 14.344  1-17 6668.1 136.6 143.3 4.123 0.062 0.060 1.396 0.079 0.070  2 1 0   0 
11774313 14.476  4-17 4896.8  99.5  85.7 3.509 0.065 0.075 1.358 0.153 0.183  2 1 0   0 
11774370 14.210  1-17 5861.7 118.5 115.2 4.339 0.044 0.046 1.021 0.076 0.078    1 0   0 
11774387 15.632  2-17 5791.3 115.6 109.9 4.558 0.026 0.029 0.873 0.042 0.042    1 0   0 
11774444 14.426  1-17 6115.7 111.6 104.8 4.434 0.022 0.033 1.058 0.042 0.059    1 0   0 
11774488 15.743  1-17 4568.1  84.0  79.6 4.623 0.020 0.024 0.691 0.030 0.030  1 1 0   0 
11774639 13.139  0-17 6276.0 176.0 242.0 4.068 0.264 0.176 1.209 0.196 0.176    2 0   1 
11774657 15.362  1-17 5711.9 122.1 114.8 4.185 0.058 0.057 1.002 0.088 0.077    1 0   0 
11774670 14.700  1-17 5324.9 100.1  83.9 4.369 0.041 0.032 0.861 0.056 0.039  0 1 0   0 
11774718 15.622  2-17 4904.0 148.0 148.0 4.535 0.072 0.044 0.745 0.081 0.054  0 2     1 
11774758 13.718  1-17 5991.4 123.0 118.9 4.349 0.043 0.043 0.959 0.071 0.067  1 1 0   0 
11774795 15.633  1-17 5856.8 111.0 106.4 4.491 0.031 0.040 0.959 0.050 0.058    1 0   0 
11774845 15.469  0-17 6351.4 118.2 114.8 4.075 0.029 0.044 1.167 0.066 0.083  2 1 0   0 
11774907 14.949  1-17 6120.3 120.7 117.4 4.342 0.042 0.049 1.113 0.065 0.077    1 0   0 
11774917 13.665  1-17 5909.3 108.8 106.7 4.454 0.023 0.035 1.008 0.044 0.065    1 0   0 
11774918 15.070  1-17 5872.3 110.3 106.7 4.448 0.031 0.043 0.999 0.051 0.066    1 0   0 
11774946 15.773  2- 3 5740.5 125.5 119.5 4.325 0.063 0.062 0.982 0.077 0.076    1 0   0 
11774965 14.692  1-17 5488.3  98.1  93.5 4.552 0.021 0.034 0.865 0.036 0.050    1 0   0 
11775022 14.771  1-17 5133.1  98.7  92.5 4.569 0.024 0.034 0.802 0.036 0.050  1 1 0   0 
11775069 15.558  1-17 5616.6 111.6 106.4 4.512 0.029 0.041 0.911 0.047 0.056  0 1 0   0 
11775132 15.527  1-17 5833.7 133.7 125.9 3.901 0.076 0.068 1.205 0.101 0.088    1 0   0 
11775185 15.265  1-17 6304.3 135.0 133.7 4.290 0.046 0.055 1.202 0.068 0.079    1 0   0 
11775231 14.671  1-17 5939.4 114.7 123.5 4.079 0.042 0.055 1.182 0.086 0.097    1 0   0 
11775331 14.889  1-17 5718.0 152.0 152.0 4.527 0.046 0.184 0.921 0.102 0.102    2     1 
11775369 13.111  0- 1 4652.0 170.5 125.1 2.390 0.167 0.140 1.816 0.978 0.417  2 2 0   0 
11775456 15.112  1- 3 5890.8 125.3 117.7 4.231 0.052 0.054 1.065 0.079 0.084    1 0   0 
11775507 14.845  0-17 6520.7 139.8 129.5 3.543 0.059 0.048 1.845 0.202 0.106  2 2 0   0 
11775709 15.562  2-17 5387.7 106.5 104.5 4.538 0.030 0.044 0.859 0.045 0.056  0 1 0   0 
11775770 14.984  1-17 5943.4 121.4 117.8 4.323 0.048 0.049 1.055 0.075 0.079    1 0   0 
11775880 14.131 10-10 6209.8 129.8 119.1 4.263 0.037 0.041 1.204 0.065 0.071    1 0   0 
11775929 14.828  1-17 5954.1 119.6 117.6 4.321 0.046 0.048 1.059 0.076 0.079    1 0   0 
11775946 15.666  2-17 5766.5 138.6 128.6 3.723 0.077 0.074 1.353 0.115 0.102    1 0   0 
11775986 15.530  1-17 4637.6  86.0  79.7 4.601 0.022 0.024 0.720 0.032 0.032  1 1 0   0 
11776014 15.043  1-17 6448.7 134.8 136.8 4.173 0.047 0.042 1.341 0.067 0.059    1 0   0 
11776022 15.061  1-17 5505.0 102.3  98.5 4.529 0.025 0.039 0.887 0.041 0.055  0 1 0   0 
11776039 15.627  1-17 5807.9 126.8 135.8 4.133 0.054 0.063 1.068 0.103 0.091    1 0   0 
11776110 14.474  1-17 5541.7  93.6  91.6 4.531 0.021 0.031 0.901 0.035 0.046    1 0   0 
11802159 15.620  2- 3 5793.9 102.7  99.6 4.478 0.034 0.046 0.961 0.052 0.061    1 0   0 
11802174 15.334  1-17 4922.7  84.5  78.2 4.533 0.034 0.028 0.788 0.044 0.036  1 1 0   0 
11802245 15.218  1-17 6004.9 103.2 106.3 4.067 0.055 0.066 1.204 0.090 0.100    1 0   0 
11802256 15.113  1-17 5476.3 111.5 110.1 3.833 0.047 0.048 1.144 0.075 0.080    1 0   0 
11802431 14.239  0-17 6204.9 125.1 111.6 4.010 0.030 0.033 1.377 0.063 0.077  2 1 0   0 
11802438 15.224  2-15 5233.8  93.6  90.4 4.562 0.025 0.037 0.820 0.039 0.052  0 1 0   0 
11802481 15.871  1-17 5386.4 101.0  88.4 4.360 0.062 0.055 0.875 0.061 0.048    1 0   0 
11802513 13.175  1-17 5738.7  98.2  94.6 4.487 0.024 0.035 0.954 0.043 0.061    1 0   0 
11802533 14.066  1-17 5945.9 111.5 107.8 4.203 0.124 0.118 1.096 0.100 0.091    1     0 
11802548 15.602  2- 3 4980.9 101.0  89.5 3.685 0.073 0.084 1.025 0.142 0.131  0 1 0   0 
11802605 15.196  1-17 5829.2 106.9 104.1 4.170 0.052 0.056 1.063 0.088 0.083    1 0   0 
11802615 12.935  0-17 5967.8 110.0 110.5 4.383 0.037 0.041 1.010 0.066 0.069    1 0 0 0 
11802689 14.642  1-17 5249.1  95.8  89.9 4.546 0.028 0.039 0.836 0.041 0.055  0 1 0   0 
11802780 15.945  1-17 4915.9  85.6  81.5 4.471 0.030 0.027 0.808 0.027 0.023  0 1 1   0 
11802860 15.402  0-17 6213.6 115.0 113.6 3.212 0.044 0.045 2.196 0.097 0.098  4 2 0   0 
11802861 12.164  0-17 4807.5  67.0  67.5 4.553 0.024 0.031 0.842 0.033 0.040  1 1 0   0 
11802875 15.369  1-17 5565.0 106.9 104.9 4.387 0.055 0.055 0.922 0.070 0.067    1 0   0 
11802939 13.862  0-17 6047.7 119.4 117.5 3.737 0.059 0.036 1.475 0.184 0.079  2 1 0   0 
11802960 14.457  1-17 5393.4  97.8  93.1 4.490 0.037 0.044 0.880 0.055 0.062    1 0   0 
11802968 15.709  0-17 4933.2  95.3  86.1 3.668 0.056 0.070 1.077 0.124 0.139  2 1 0   0 
11802969 15.420  1-17 5172.1  92.2  86.0 4.519 0.038 0.041 0.830 0.048 0.051    1 0   0 
11802970 15.781  2-17 4450.4  79.2  74.5 4.620 0.021 0.023 0.685 0.028 0.026  1 1 0   0 
11802998 13.539  0-17 6166.1 122.0 110.5 4.066 0.037 0.043 1.281 0.063 0.106    1 0   0 
11803002 13.305  0-17 5878.3 113.8 104.1 4.244 0.035 0.037 1.137 0.063 0.073    1 0   0 
11803021 11.918  0-17 5888.8 107.1 105.9 4.344 0.036 0.039 1.083 0.067 0.071    1 0   0 
11803035 13.711  1-17 5824.3 108.3 105.2 4.347 0.042 0.044 1.007 0.075 0.076    1 0   0 
11803074 15.887  1-17 5400.7 116.6 111.9 3.797 0.073 0.072 1.156 0.108 0.107    1 0 1 0 
11803147 15.185  1-17 5492.5 119.0 107.7 4.293 0.043 0.042 0.905 0.068 0.058    1 0   0 
11803149 14.819  1-17 5696.3  95.6 104.2 4.125 0.042 0.050 1.119 0.094 0.075    1 0   0 
11803186 14.430  1-17 5700.1  98.6  96.8 4.439 0.037 0.044 0.959 0.061 0.069    1 0   0 
11803211 14.730  1-17 6099.0 164.0 200.0 4.511 0.048 0.192 1.000 0.119 0.130    2     1 
11803214 15.958  1-17 4484.6  92.3  86.6 4.570 0.029 0.025 0.730 0.029 0.029  1 1     0 
11803315 13.656  1-17 5007.5 105.3  85.2 3.498 0.058 0.064 1.444 0.151 0.174  0 2 0   0 
11803333 15.101  1-17 5704.3 102.4 100.2 4.441 0.040 0.049 0.959 0.060 0.069    1 0   0 
11803334 12.804  0-17 5671.8 112.5 106.4 3.933 0.036 0.037 1.114 0.067 0.067    1 0   0 
11803346 15.475  1-17 5184.5 109.7  99.1 4.519 0.035 0.039 0.833 0.051 0.053  0 1 0   0 
11803354 16.270  3-17 4323.1  76.5  71.2 4.622 0.021 0.021 0.672 0.027 0.023  1 1 0   0 
11803358 15.463  1-17 5296.4  84.0  72.9 4.294 0.042 0.041 0.870 0.040 0.029  1 1 0   0 
11803373 14.556  6-13 6196.4 123.9 111.2 4.179 0.043 0.043 1.152 0.065 0.080    1 0   0 
11803443 14.730  0-17 5249.5 113.4 104.2 3.678 0.036 0.047 1.237 0.082 0.103  2 1 0   0 
11803458 14.235 10-10 6011.4 118.9 118.1 4.046 0.052 0.044 1.045 0.089 0.070    1 0   0 
11803516 13.426  0-17 5911.0 118.1 112.9 4.311 0.043 0.041 0.944 0.071 0.065    1 0   0 
11803520 16.134  3- 5 5027.1  93.1  88.0 4.560 0.032 0.040 0.790 0.044 0.046  1 1 0   0 
11803536 14.304 17-17 5460.2 154.3 138.7 3.682 0.029 0.031 1.310 0.068 0.082  1 1 0   0 
11803544 15.143  1-17 4844.3  86.4  79.7 4.593 0.024 0.029 0.746 0.036 0.039  1 1 0   0 
11803563 12.407  0-17 6309.2 126.5 121.9 4.313 0.091 0.151 1.151 0.099 0.086    1     0 
11803574 14.332  1-17 4523.6  78.8  77.5 4.595 0.022 0.020 0.715 0.031 0.027  0 1 0   0 
11803584 15.438  1- 3 5806.3 113.8 112.1 4.146 0.060 0.061 1.002 0.084 0.070  1 1 0   0 
11803727 14.792  1-17 5543.6 105.1 100.7 4.308 0.045 0.045 0.918 0.068 0.063    1 0   0 
11803734 12.644  6-13 6251.1 170.0 156.2 3.877 0.032 0.032 1.118 0.073 0.074  5 1 0   0 
11803746 15.438  1- 3 5806.5 122.3 118.7 4.029 0.066 0.064 1.112 0.117 0.084    1 0   0 
11803752 15.758  1-17 5476.1  97.2  90.1 4.448 0.047 0.040 0.772 0.048 0.035    1 0   0 
11803858 15.160  4-17 5704.0 186.0 186.0 4.438 0.098 0.182 0.897 0.115 0.083    2     1 
11803863 15.645  1-17 5028.5  95.5  85.1 3.474 0.088 0.094 0.995 0.184 0.148  0 2 0   0 
11803903 15.962  1-17 4750.6  81.7  77.2 4.562 0.031 0.028 0.757 0.037 0.033  1 1 0   0 
11803911 15.019  1-17 5203.0 140.0 140.0 4.661 0.028 0.083 0.726 0.071 0.064  0 2     1 
11804004 15.681  0-17 4825.7  80.5  69.9 3.093 0.091 0.056 0.918 0.191 0.095  2 2 0   0 
11804076 15.012  1-17 5113.7 113.5 101.1 3.591 0.059 0.078 1.282 0.121 0.176  2 1 0   0 
11804114 15.795  1-17 5183.0  80.6  74.2 4.366 0.040 0.039 0.852 0.032 0.026  0 1 1   0 
11804115 14.160  1-17 5498.6  94.3  93.3 4.481 0.034 0.044 0.905 0.055 0.065    1 0   0 
11804158 13.719  1-17 5752.9 121.9 116.9 3.843 0.035 0.034 0.993 0.054 0.053  6 1 0   0 
11804176 12.664  1-17 5745.0 155.0 155.0 4.559 0.033 0.176 0.928 0.100 0.110    2     1 
11804184 14.886  1-17 5264.7  95.5  82.3 4.420 0.042 0.032 0.848 0.056 0.041    1 0   0 
11804215 13.813  1-17 5625.1 126.2 115.5 4.374 0.040 0.039 0.899 0.072 0.063    1 0   0 
11804309 15.959  2-17 5387.2 101.7  87.2 4.250 0.061 0.060 0.896 0.057 0.044    1 0   0 
11804320 15.640  1-17 5564.0  98.1  93.0 4.518 0.029 0.042 0.900 0.045 0.056    1 0   0 
11804331 13.971  1-17 5256.5  91.1  84.0 4.554 0.024 0.036 0.834 0.036 0.055    1 0   0 
11804339 16.956  3- 5 4845.1  87.8  79.7 3.469 0.197 0.217 0.995 0.228 0.128  0 2     0 
11804350 15.100  1-17 5333.8 118.9 112.2 3.858 0.043 0.048 1.063 0.072 0.078  0 1 0   0 
11804422 16.652  9- 9 4017.5  98.3  97.7 4.632 0.030 0.027 0.603 0.026 0.029  1 1     0 
11804437 12.291  0-17 5906.2 111.3 108.8 4.385 0.039 0.042 0.978 0.068 0.069    1 0 1 0 
11804450 15.991  1-17 5126.6  99.2  93.0 4.563 0.030 0.040 0.801 0.044 0.051    1 0   0 
11804465 13.438  0-17 5911.5 102.0 104.1 4.129 0.033 0.045 1.146 0.074 0.090    1 0 0 0 
11804499 15.902  1-17 5147.3  90.2  82.0 4.480 0.046 0.039 0.827 0.051 0.042  0 1 0   0 
11804553 13.840  2-17 5589.0 109.4 100.9 4.096 0.039 0.036 0.835 0.056 0.044    1 0   0 
11804597 13.631  1-17 6012.7 126.7 111.1 4.267 0.040 0.036 0.780 0.051 0.043    1 0   0 
11804762 12.995  0-17 6732.6 137.5 132.9 4.254 0.028 0.031 1.349 0.059 0.056  8 3 0   0 
11804797 13.944  1-17 5840.3 100.6 101.3 4.378 0.033 0.038 1.093 0.057 0.068    1 0   0 
11804800 12.615  0-17 6052.5 102.7 103.0 4.391 0.025 0.035 1.105 0.049 0.064    1 0   0 
11804868 14.489  1-17 5664.6  88.6  83.4 4.140 0.030 0.041 1.191 0.055 0.088    1 0   0 
11804892 15.572  1-17 5619.4 100.0  95.2 4.554 0.023 0.031 0.870 0.039 0.044    1 0   0 
11804906 15.001  1-17 5354.1  99.0  89.7 4.444 0.047 0.044 0.868 0.064 0.056    1 0   0 
11804916 13.178  0-17 6099.7 117.1 130.5 3.825 0.045 0.033 1.278 0.084 0.060    1 0   0 
11804931 15.550  1-17 5786.0 109.5 106.1 4.301 0.058 0.058 1.044 0.070 0.072    1 0   0 
11805022 13.714  1-17 6058.6 122.9 122.9 4.279 0.041 0.041 0.870 0.061 0.054    1 0   0 
11805024 15.274  1-17 6260.9 118.0 120.8 4.082 0.053 0.057 1.199 0.068 0.089    1 0   0 
11805067 15.534  4-17 5605.3 102.8 102.0 4.469 0.044 0.053 0.891 0.056 0.060    1 0   0 
11805075 12.664  1-17 5357.5  95.1  80.5 4.202 0.038 0.034 0.885 0.050 0.037  3 1 0 1 0 
11805150 15.912  1-17 5481.9 106.0  96.7 4.320 0.044 0.042 0.899 0.065 0.057  2 1 0   0 
11805165 16.294  3- 9 4534.4  76.2  72.9 4.548 0.022 0.019 0.747 0.023 0.021  1 1 1   0 
11805171 13.043  0-17 6085.0 120.2 116.4 4.006 0.053 0.039 1.119 0.118 0.070    1 0   0 
11805204 12.427  0-17 6444.8 132.9 134.6 4.175 0.030 0.034 1.264 0.051 0.056    1 0   0 
11805235 15.857  1-17 5458.9 125.9 119.4 3.863 0.039 0.040 1.098 0.066 0.065  3 1 0   0 
11805240 15.887  1-17 5002.9  90.3  84.1 4.566 0.029 0.037 0.784 0.042 0.046  1 1 0   0 
11805248 15.980  4-17 5630.1 101.1  98.1 4.469 0.045 0.059 0.931 0.058 0.063    1 0   0 
11805342 14.073  1-17 5829.2 105.8 104.5 4.144 0.041 0.047 1.076 0.094 0.083    1 0   0 
11805351 14.643 10-10 6634.7 146.6 129.4 4.082 0.043 0.043 1.415 0.077 0.069    1 0   0 
11805353 15.655  1-17 4894.0  86.1  84.0 4.617 0.020 0.027 0.722 0.033 0.037  0 1 0   0 
11805378 13.291  1-17 5902.4 106.4 102.7 4.018 0.034 0.051 1.275 0.077 0.114    1 0   0 
11805428 14.984  1-17 5840.0 106.7 105.1 4.175 0.046 0.051 1.067 0.085 0.083    1 0   0 
11805438 14.815  1-17 5567.1  90.4  82.6 4.597 0.013 0.017 0.830 0.019 0.025    1     0 
11805440 13.708  1-17 5838.5 107.3 106.3 4.104 0.044 0.047 1.095 0.106 0.082    1 0   0 
11805445 15.925  1-17 4671.4  84.6  77.9 4.610 0.022 0.026 0.713 0.033 0.033  0 1 0   0 
11805449 12.487  0-17 5026.9 120.6 101.6 4.528 0.045 0.057 0.731 0.043 0.038  2 3     0 
11805456 15.790  1-17 5590.6 121.4 115.4 4.120 0.069 0.068 0.976 0.078 0.072  0 1 0   0 
11805480 15.602  4-17 5563.1 111.2 107.0 3.968 0.038 0.040 1.046 0.065 0.065  2 1 0   0 
11805520 15.656  1-17 4743.2  80.9  77.2 4.565 0.030 0.027 0.755 0.037 0.033  1 1 0   0 
11805536 14.923  1-17 6016.6 115.0 115.2 3.943 0.058 0.059 1.264 0.132 0.091    1 0   0 
11805554 15.643  1-17 4839.2  84.7  78.6 4.580 0.026 0.030 0.757 0.037 0.039  0 1 0   0 
11805569 16.020  3- 5 5000.0  89.3  83.4 4.537 0.039 0.041 0.796 0.044 0.043  0 1 0   0 
11805577 15.913  1-17 5600.6  98.5 101.2 4.228 0.070 0.066 1.073 0.072 0.065    1 0   0 
11805614 15.350  1-17 5844.3 128.4 136.1 4.137 0.049 0.054 1.084 0.105 0.096    1 0   0 
11805683 12.808  0-17 6172.5 106.9 106.9 4.352 0.028 0.035 1.164 0.051 0.065    1 0   0 
11805689 15.745  0-17 6128.5 136.9 116.1 3.748 0.055 0.047 1.325 0.083 0.063  2 1 0   0 
11805690 15.802  1-17 5417.9 102.6  92.9 4.381 0.065 0.058 0.882 0.065 0.054    1 0   0 
11805796 14.513  1-17 6041.5 117.7 112.1 4.358 0.042 0.045 1.038 0.068 0.071    1 0   0 
11805823 15.714  2- 3 5385.2 186.9 117.1 4.532 0.049 0.060 0.852 0.073 0.071    1     0 
11805933 15.778  4-17 4872.3  84.3  80.0 4.615 0.022 0.028 0.722 0.035 0.038  1 1 0   0 
11807274 10.421  0-17 6402.4 141.9 140.2 4.156 0.027 0.030 1.274 0.054 0.058  1 1 0 0 0 
11807282 13.751  1-17 6671.0 135.6 148.2 4.174 0.034 0.032 1.343 0.065 0.048    3 0   0 
11807302 15.667  1-17 5495.6 100.7 100.2 4.403 0.051 0.055 0.995 0.057 0.061    1 0   0 
11807310 15.820  2-17 4845.2  83.3  78.6 4.553 0.032 0.030 0.772 0.040 0.036  1 1 0   0 
11807313 12.268  2-15 6203.4 119.7 117.7 4.357 0.036 0.040 1.041 0.065 0.069    1 0   0 
11807331 15.945  4-17 5399.7 113.1 104.4 4.196 0.066 0.063 0.974 0.057 0.055    1 0   0 
11807396 15.252  1-17 4740.6  81.5  75.5 4.573 0.027 0.023 0.738 0.036 0.031  1 1 0   0 
11807411 13.296  0-17 6262.0 120.2 117.1 4.168 0.033 0.037 1.182 0.055 0.079    3 0   0 
11807415 15.655  1-17 4786.5  81.9  78.0 4.540 0.032 0.024 0.770 0.038 0.030  1 1 0   0 
11807416 14.842  1-17 5454.1 105.4  98.9 4.454 0.046 0.042 0.843 0.061 0.055    1 0   0 
11807529 13.884  2-17 6082.0 119.0 113.2 4.318 0.037 0.042 1.109 0.072 0.078    1 0   0 
11807560 13.142  1-17 5217.1  89.2  77.0 4.393 0.033 0.024 0.862 0.048 0.033  1 1 0   0 
11807585 15.639  1-17 5032.9  88.1  81.3 4.505 0.040 0.033 0.808 0.047 0.038  6 1 0   0 
11807626 16.278  9- 9 3626.9  79.4  69.8 4.793 0.011 0.010 0.417 0.011 0.011  0 1 0   0 
11807655 15.661  1-17 4327.5  74.5  68.6 4.624 0.020 0.019 0.671 0.025 0.022  1 1 0   0 
11807710 14.659  1-17 5717.9 122.7 117.8 3.948 0.054 0.040 1.193 0.103 0.066    1 0   0 
11807721 12.612  0-17 6427.4 132.3 129.0 4.055 0.033 0.034 1.372 0.068 0.067    1 0   0 
11807732 15.842  1-17 5261.8 123.0 132.4 4.520 0.035 0.045 0.846 0.052 0.058  1 1 0   0 
11807808 15.836  4-17 5143.6 138.3 113.1 4.536 0.032 0.038 0.823 0.050 0.053  1 1 0   0 
11807816 13.396  0-17 5215.3 122.7 109.9 3.656 0.036 0.048 1.305 0.079 0.110  0 1 0   0 
11807892 14.509  1-17 6161.5 124.3 116.1 4.101 0.040 0.041 1.256 0.063 0.096    1 0   0 
11807974 15.528  2-17 5978.6 117.7 110.6 4.225 0.062 0.062 1.104 0.078 0.084    1 0   0 
11808036 11.726  0-17 5619.6  96.7  84.0 4.143 0.036 0.032 0.802 0.044 0.030    1 0   0 
11808054 15.351  1-17 5697.1 111.8 112.6 4.120 0.058 0.058 1.020 0.090 0.076    1 0   0 
11808122 13.861  1-17 5959.5 111.6 110.4 4.391 0.037 0.042 1.000 0.065 0.069    1 0   0 
11808243 12.768  0-17 6420.3 135.8 133.4 4.186 0.035 0.034 1.295 0.060 0.060    1 0   0 
11808254 14.634 10-12 6075.7 112.2 101.7 4.127 0.042 0.048 1.172 0.069 0.089    1 0   0 
11808256 14.611  1-17 4596.4  85.4  79.2 4.649 0.016 0.020 0.659 0.023 0.026  1 1 0   0 
11808259 14.024  0-17 5946.5 116.3 114.4 4.136 0.042 0.041 1.052 0.093 0.075  2 1 0   0 
11808305 16.773  0-17 4957.1  98.1  83.3 3.574 0.051 0.069 1.322 0.130 0.170  2 3 0   0 
11808316 15.881  2-17 5792.7 112.4 108.9 4.086 0.090 0.099 1.082 0.103 0.088    1 0   0 
11808323 15.348  1-17 4386.0 118.0 131.0 4.629 0.052 0.024 0.616 0.067 0.050  1 2 1   1 
11808350 14.953  1-17 5629.3 105.2 104.2 4.410 0.046 0.051 0.940 0.070 0.070    1 0   0 
11808394 15.582  1-17 5507.9 115.2 110.8 3.943 0.062 0.061 1.045 0.076 0.076    1 0   0 
11808451 15.189  1-17 5449.3 108.2 101.6 4.409 0.051 0.049 0.890 0.068 0.060    1 0   0 
11808506 15.951  2- 2 5418.9  97.3  83.6 4.286 0.064 0.067 0.849 0.049 0.035    1 0   0 
11808529 15.211  1-17 6085.8 115.4 109.3 4.009 0.063 0.068 1.275 0.095 0.109    1 0   0 
11808534 15.540  2-17 5526.6  99.3  98.1 4.502 0.036 0.050 0.901 0.051 0.060    1 0   0 
11808583 13.902  1-17 5027.3  91.6  88.9 4.584 0.021 0.030 0.776 0.033 0.046  0 1 0   0 
11808603 14.842  1-17 5850.4 111.7 106.6 4.156 0.048 0.054 1.080 0.091 0.085    1 0   0 
11808693 14.951  1-17 5894.0 114.4 111.3 4.302 0.051 0.052 1.041 0.076 0.078    1 0   0 
11808713 14.403  1-17 5447.4  97.2  91.3 4.557 0.020 0.034 0.857 0.033 0.051    1 0   0 
11808738 14.899  1-17 5479.8  89.8  90.8 4.541 0.021 0.030 0.895 0.034 0.041  6 1 0   0 
11808767 14.044  1-17 5275.8  94.6  88.5 4.089 0.080 0.072 0.888 0.051 0.040  0 1     0 
11808778 14.202  1-17 6340.8 127.3 130.0 4.227 0.037 0.041 1.273 0.059 0.061    1 0   0 
11808793 12.447  0-17 6483.5 139.7 130.2 4.081 0.034 0.035 1.281 0.052 0.065    3 0   0 
11808798 13.243  0-17 6181.9 130.4 122.6 4.210 0.029 0.043 1.212 0.058 0.077  8 1 0   0 
11808864 14.505  1-17 6187.3 123.0 114.6 4.094 0.042 0.049 1.174 0.071 0.090    1 0   0 
11808946 16.827  9- 9 4343.8  85.5  81.5 4.595 0.027 0.023 0.699 0.029 0.030  0 1 1   0 
11808959 14.682  1-17 5084.2  83.6  81.8 4.598 0.020 0.029 0.763 0.033 0.044  1 1 0   0 
11808972 15.359  1-17 5001.9  84.9  83.7 4.582 0.029 0.027 0.712 0.038 0.031  0 1 0   0 
11809032 15.894  1-17 5420.3 106.0  96.5 4.166 0.082 0.081 0.905 0.063 0.054    1 0   0 
11809035 15.804  4-17 5496.4 112.7 106.4 4.054 0.077 0.071 0.968 0.073 0.071    1 0   0 
11809058 15.441  1- 3 4970.0 103.1  91.5 3.618 0.078 0.092 1.077 0.158 0.161  0 1 0   0 
11809071 13.742  1-17 6076.5 111.2 113.0 4.332 0.034 0.041 1.135 0.064 0.071    1 0   0 
11809134 14.486 10-12 6318.4 129.9 122.9 4.182 0.042 0.046 1.066 0.076 0.074    1 0   0 
11809167 15.638  2-17 5317.4 134.2 110.6 4.491 0.039 0.042 0.863 0.059 0.060  1 1 0   0 
11809168 15.562  4-17 4995.8  85.7  79.4 4.551 0.029 0.036 0.815 0.040 0.044  1 1 0   0 
11809183 14.547  1-17 5895.6 114.1 117.6 4.047 0.052 0.051 1.130 0.118 0.077    1 0   0 
11809222 13.275  0-17 5786.2 117.3 108.5 4.389 0.043 0.040 0.820 0.060 0.050  1 1 0   0 
11809231 15.399  1- 3 5932.8 117.7 113.7 4.311 0.054 0.054 1.054 0.075 0.079    1 0   0 
11809247 15.979  1-17 5610.0 109.7 107.8 4.292 0.081 0.080 1.015 0.069 0.068    1 0   0 
11809278 15.688  4-17 5558.1 100.9  98.8 4.496 0.034 0.047 0.911 0.050 0.060    1 0   0 
11809283 13.589  0-17 6184.8 122.9 116.4 4.052 0.036 0.048 1.259 0.061 0.103    1 0   0 
11809340 15.552  1-17 5665.2 105.7 104.5 4.452 0.045 0.051 0.902 0.059 0.062    1 0   0 
11809346 13.753  1-17 5989.6 108.9 106.2 4.112 0.030 0.037 1.242 0.060 0.097  1 1 0   0 
11809352 14.311  1-17 5803.0 116.4 112.3 4.237 0.047 0.047 0.973 0.074 0.068    1 0   0 
11809353 15.673  4-17 4860.3  90.9  83.0 4.589 0.024 0.030 0.752 0.036 0.040  1 1 0   0 
11809354 15.222  1-17 5232.3  88.9  79.7 4.397 0.042 0.035 0.846 0.046 0.033  0 1 0   0 
11809434 14.551  1-17 5777.0 122.6 109.5 3.853 0.050 0.046 1.223 0.071 0.077    1 0   0 
11809442 15.861  1-17 4667.0  85.7  79.1 4.605 0.023 0.026 0.718 0.033 0.033  0 1 0   0 
11809494 13.166  0-17 5761.1 116.6 105.0 4.322 0.036 0.033 1.103 0.061 0.060    1 0   0 
11809495 11.742  0-17 5779.5 111.7 106.4 4.232 0.041 0.040 0.948 0.071 0.064    1 0   0 
11809558 15.465  0-17 4963.3 102.5  86.8 3.636 0.043 0.065 1.295 0.112 0.156  2 1 0   0 
11809560 14.348  1-17 5962.8 117.1 110.8 4.247 0.040 0.044 1.089 0.074 0.082    1 0   0 
11809581 14.095 10-10 6264.3 111.1 111.9 4.418 0.024 0.033 1.061 0.041 0.055    1 0   0 
11809584 14.190  1-17 6108.4 121.8 118.5 4.285 0.041 0.042 1.026 0.072 0.070    1 0   0 
11809656 15.082  1-17 5581.7 112.0 107.3 4.311 0.160 0.251 0.941 0.097 0.076    1     0 
11809669 16.227  5- 5 4991.5  92.2  86.8 4.517 0.042 0.038 0.800 0.045 0.038  0 1 0   0 
11809766 15.363  1-17 5621.5 107.6 105.5 4.393 0.051 0.053 0.938 0.071 0.070    1 0   0 
11809788 15.862  2-17 4886.1  89.4  83.1 4.549 0.034 0.033 0.778 0.041 0.038  1 1 0   0 
11809801 15.997  2- 3 5809.6 130.0 119.9 4.071 0.072 0.072 0.817 0.055 0.047    1 0   0 
11809921 15.053  1-17 5120.4  87.4  78.2 4.452 0.036 0.026 0.825 0.046 0.032  1 1 0   0 
11809948 14.456  1-17 5682.3 109.7 110.6 4.040 0.057 0.042 1.081 0.104 0.068    1 0   0 
11809978 14.901  1-17 5430.3 103.3  90.1 4.242 0.044 0.040 0.894 0.061 0.048    1 0   0 
11809996 15.000  1-17 5811.1 111.1 110.1 4.239 0.044 0.048 1.052 0.075 0.075    1 0   0 
11810007 15.378  1-17 5274.5 120.2 113.4 3.821 0.053 0.057 1.077 0.088 0.092  0 1 0   0 
11810045 15.822  1-17 5668.2 115.8 113.3 4.098 0.071 0.073 1.018 0.086 0.077    1 0   0 
11810056 15.607  1-17 5838.8 115.7 111.7 4.265 0.059 0.060 1.030 0.079 0.079    1 0   0 
11810124 15.254  1-17 5495.1  96.4  94.9 4.503 0.033 0.045 0.893 0.047 0.056    1 0 1 0 
11810155 15.873  1-17 5298.7  97.1  91.3 4.577 0.025 0.036 0.808 0.043 0.050    1 0   0 
11810161 13.479  0-17 6146.0 122.7 118.8 4.344 0.039 0.040 1.002 0.071 0.068    1 0   0 
11810176 14.334  1-17 5712.0 109.6 110.5 4.091 0.052 0.046 1.039 0.100 0.075    1 0   0 
11810217 12.782  0-17 6109.9 115.7 116.6 4.236 0.037 0.041 1.091 0.071 0.074    1 0   0 
11810247 12.079  0-17 5251.0 112.2 105.8 3.773 0.021 0.025 1.360 0.032 0.053  2 1 0   0 
11810311 15.490  1-17 5538.9 107.3  97.0 4.450 0.052 0.047 0.813 0.060 0.050    1 0   0 
11810329 15.564  2- 3 5145.2  90.7  81.5 4.478 0.044 0.037 0.827 0.052 0.041  0 1 0   0 
11810346 13.436  1-17 4841.8  85.3  79.4 3.417 0.082 0.084 1.096 0.199 0.179  2 2 0   0 
11810359 13.681  0-17 5009.4  87.2  76.8 3.437 0.079 0.069 0.947 0.171 0.126  2 2 0   0 
11810396 14.105 10-12 6599.8 136.6 125.9 3.910 0.035 0.037 1.743 0.060 0.069    3 0   0 
11810437 15.164  1-17 5596.2 109.6 100.8 4.246 0.047 0.044 0.871 0.063 0.052    1 0   0 
11810442 15.447  1- 3 5737.7 113.1 113.9 4.070 0.065 0.063 1.060 0.101 0.079  1 1 0   0 
11810473 15.676  2- 3 5615.4 117.2 112.0 3.976 0.063 0.059 1.061 0.077 0.075    1 0   0 
11810476 15.634  2- 3 5765.3 119.1 115.5 4.011 0.074 0.064 1.102 0.102 0.080  1 1 0   0 
11810496 13.709  1-17 5783.2 108.0  85.6 4.128 0.030 0.039 1.216 0.052 0.097    1 0   0 
11810517 14.513  1-17 5640.2 107.8 104.7 4.366 0.044 0.043 0.943 0.071 0.065    1 0   0 
11810628 15.776  4-17 4166.8  77.3  46.8 4.670 0.032 0.034 0.599 0.018 0.021  7 1 0   0 
11810629 14.332  1-17 5078.2  85.4  81.0 4.592 0.027 0.022 0.690 0.036 0.028  1 1 0   0 
11810655 15.601  2- 3 5934.2 115.6 112.5 4.317 0.057 0.057 1.053 0.075 0.079    1 0   0 
11810731 13.546  0-17 5545.3 101.7 101.2 4.492 0.034 0.043 0.878 0.052 0.060    1 0   0 
11810746 15.264  1-17 5249.3  93.0  88.5 4.575 0.022 0.034 0.809 0.036 0.050  0 1 0   0 
11810749 16.167  5- 5 4993.8  93.8  84.1 3.372 0.146 0.153 1.298 0.195 0.228  0 2     0 
11810753 15.943  4-17 3807.6  77.9  77.7 4.681 0.013 0.014 0.548 0.014 0.014  0 1 0   0 
11810758 15.202  1- 3 4945.3  94.4  87.1 3.537 0.076 0.092 1.119 0.173 0.189  0 1 0   0 
11810795 15.274  1-17 4969.4  79.7  72.5 4.466 0.026 0.019 0.810 0.031 0.022  0 1 1   0 
11810830 15.642  1-17 5933.5 111.5 105.8 4.082 0.060 0.063 1.284 0.073 0.098    1 0   0 
11810886 15.805  1-17 5779.5 111.3 106.9 4.361 0.057 0.059 0.990 0.073 0.075    1 0   0 
11810889 15.475  1-17 5590.1 118.1 110.4 3.990 0.056 0.053 1.041 0.073 0.071    1 0   0 
11810891 14.514  1-17 5983.4 123.0 118.5 3.870 0.060 0.046 1.289 0.162 0.077  6 1 0   0 
11810899 15.477  1-17 5518.7  97.2  93.9 4.548 0.023 0.034 0.870 0.038 0.050    1 0   0 
11810913 13.144  0-17 6263.9 105.8 100.3 4.370 0.017 0.025 1.199 0.035 0.047    1 0   0 
11810940 16.871  5- 5 4700.5  94.7  89.0 4.566 0.034 0.034 0.750 0.037 0.036  0 1 0   0 
11810957 15.447  1- 3 5818.9 112.8 109.1 4.259 0.072 0.071 1.025 0.081 0.079    1 0   0 
11810965 14.851  1-17 6065.1 108.2 105.6 4.410 0.028 0.040 1.067 0.051 0.068    1 0   0 
11810969 15.304  1-17 5058.4  93.8  86.0 4.551 0.030 0.036 0.803 0.042 0.048  1 1 0   0 
11811001 15.431  1- 3 6021.0 111.8 108.6 4.101 0.104 0.105 1.181 0.103 0.101    1 0   0 
11811032 15.230  1-17 5841.3 114.3 110.3 4.309 0.050 0.050 1.020 0.076 0.077    1 0   0 
11811057 13.955  1-17 6414.5 142.5 127.9 4.202 0.033 0.036 1.212 0.052 0.064    1 0   0 
11811096 15.247  1-17 5670.8 113.1 106.6 4.236 0.054 0.055 0.972 0.076 0.072    1 0   0 
11811119 15.301  1-17 4854.7  85.1  78.3 4.593 0.022 0.028 0.749 0.033 0.040  1 1 0   0 
11811135 13.058  0-17 5987.6 107.4 104.4 4.345 0.033 0.037 1.130 0.063 0.070    1 0   0 
11811178 13.805  2-17 6667.8 136.5 134.9 4.053 0.034 0.035 1.446 0.075 0.072    3 0   0 
11811193 12.168  0-17 6338.5 128.3 127.7 4.291 0.027 0.040 1.236 0.059 0.068    1 0 0 0 
11811215 13.422  0-17 6069.1 109.2 109.1 4.355 0.034 0.039 1.093 0.063 0.071    1 0   0 
11811252 14.980  1-17 4659.2  81.9  76.1 4.652 0.020 0.016 0.618 0.022 0.017  1 1 0   0 
11811350 15.809  2- 3 5610.6 102.3  98.6 4.437 0.049 0.059 0.933 0.063 0.067    1 0   0 
11811364 15.413  1-17 5454.0  92.7  88.3 4.432 0.041 0.033 0.779 0.048 0.033    1 0   0 
11811382 13.891  1-17 5208.0  87.7  82.8 4.510 0.032 0.038 0.880 0.048 0.054  8 1 0 1 0 
11811399 15.384  1-17 5185.1  97.3  90.0 4.517 0.037 0.041 0.833 0.049 0.052  0 1 0   0 
11811404 14.606  1-17 5829.0 145.0 174.0 4.500 0.062 0.200 0.933 0.110 0.099    2     1 
11811454 15.117  0-17 6482.2 127.9 121.8 3.852 0.038 0.040 1.578 0.079 0.101  3 1 0   0 
11811474 15.729  1-17 4325.6  79.7  73.1 4.638 0.018 0.020 0.656 0.023 0.021  0 1 0   0 
11811494 14.280  1-17 5222.7 138.0 113.5 3.462 0.052 0.076 1.536 0.144 0.199  0 2 0   0 
11811564 14.706  1-17 5500.3  90.2  83.7 4.545 0.017 0.024 0.907 0.030 0.035    1 0   0 
11811573 13.592  0-17 6065.3 105.6 106.4 4.362 0.031 0.037 1.122 0.056 0.069    1 0   0 
11811582 14.658  1-17 5283.9 137.5 126.0 3.649 0.041 0.050 1.114 0.099 0.121  0 1 0   0 
11811621 15.373  1-17 5178.0  80.2  72.6 4.389 0.032 0.027 0.844 0.035 0.026  0 1 1   0 
11811649 15.955  1-17 4967.3  89.5  84.7 3.406 0.075 0.094 1.252 0.179 0.227  2 2 0   0 
11811715 15.566  2-17 5862.3 110.1 107.7 4.362 0.054 0.059 1.018 0.071 0.076    1 0   0 
11811725 14.183  1-17 6358.3 133.3 125.6 4.269 0.040 0.036 1.192 0.062 0.068    1 0   0 
11811727 12.955  0-17 5707.9 114.0 109.1 3.772 0.032 0.032 1.254 0.057 0.063    1 0   0 
11811730 15.871  4-17 5851.1 111.5 108.5 4.441 0.056 0.066 0.900 0.059 0.057    1 0   0 
11811809 15.205  1-17 6309.0 169.0 225.0 4.441 0.054 0.216 1.096 0.144 0.144    2     1 
11811882 12.789  0-17 5670.4 102.1 101.6 4.203 0.067 0.067 1.070 0.080 0.073    1     0 
11811931 13.977  1-17 5530.1  86.2  81.6 4.505 0.017 0.026 0.985 0.033 0.045  1 1 0   0 
11812003 15.254  1-17 5725.1 118.1 107.0 3.933 0.051 0.048 1.110 0.072 0.068    1 0   0 
11812019 14.869  1-17 5036.7 105.1  92.3 3.647 0.058 0.074 1.115 0.128 0.146  0 1 0   0 
11812062 15.523  1-17 5330.4  98.9  94.5 4.539 0.029 0.042 0.851 0.043 0.056  0 1 0 0 0 
11812199 14.917  1-17 5729.1 100.0  97.3 4.455 0.032 0.040 0.965 0.054 0.068  2 1 0   0 
11812201 12.788  1-17 5095.8  84.1  82.7 3.243 0.073 0.095 1.237 0.193 0.230  2 2 0   0 
11812233 14.810  1-17 5589.7 108.3 104.2 4.306 0.045 0.046 0.932 0.070 0.066    1 0   0 
11812354 14.314  1-17 5880.0 115.3 112.9 3.998 0.059 0.046 1.158 0.134 0.079    1 0   0 
11812431 14.586  1-17 5782.4  96.4  93.9 4.525 0.021 0.030 0.908 0.033 0.043    1 0   0 
11812436 15.684  1-17 5658.5 102.2  97.6 4.483 0.035 0.048 0.934 0.053 0.061    1 0   0 
11815000 15.614  1-17 5552.8 113.8 108.1 4.223 0.062 0.061 0.933 0.071 0.065    1 0   0 
11815033 13.961  1-17 6319.9 131.9 120.1 4.148 0.036 0.040 1.159 0.060 0.083    1 0   0 
11815194 15.293  1-17 6219.1 133.2 128.1 4.321 0.053 0.052 0.949 0.067 0.064  0 1 0   0 
11815218 14.511  1-17 5883.2 124.4 118.6 4.294 0.044 0.044 0.907 0.069 0.061    1 0   0 
11815304 15.312  1-17 5604.3 121.7 118.5 3.876 0.052 0.050 1.141 0.073 0.077    1 0   0 
11816963 15.132  4-17 6019.1 113.1 109.5 4.381 0.040 0.049 1.066 0.063 0.074    1 0   0 
11816973 15.288  1-17 5495.7 105.5  91.5 4.282 0.045 0.041 0.843 0.052 0.037  0 1 0   0 
11816975 15.539  2-17 4264.0  85.3  71.6 4.647 0.018 0.023 0.639 0.021 0.018  1 1 0   0 
11817124 14.051  1-17 6402.5 128.2 124.1 3.983 0.034 0.035 1.429 0.072 0.069    1 0   0 
11817137 13.198  0-17 6309.8 126.1 122.6 4.386 0.036 0.040 0.991 0.059 0.064    1 0   0 
11817138 14.882  1-17 5783.8 117.6 112.6 4.265 0.047 0.048 0.960 0.072 0.067    1 0   0 
11817380 15.724  1-17 5700.0 112.5 111.1 4.135 0.068 0.070 1.016 0.088 0.078    1 0   0 
11817397 15.161  1-17 5741.4 113.3 108.9 4.248 0.054 0.055 0.996 0.078 0.075    1 0   0 
11817444 15.841  1-17 4843.2  89.1  82.8 4.585 0.027 0.032 0.752 0.038 0.040  1 1 0   0 
11817498 14.686  1-17 5835.8 111.2 105.3 4.055 0.047 0.058 1.193 0.102 0.090  9 1 0   0 
11817500 14.871  1-17 4915.3  87.5  84.0 3.453 0.062 0.085 1.265 0.165 0.207  2 2 0   0 
11817562 12.551  0-17 6442.0 127.9 116.9 3.842 0.029 0.028 1.623 0.074 0.071  2 1 0   0 
11817571 15.775  2-17 5549.2 105.1 101.4 4.509 0.045 0.057 0.842 0.050 0.053    1 0   0 
11817587 12.435  0-17 5932.7 108.1 106.2 4.284 0.083 0.091 1.169 0.071 0.075    1     0 
11817665 15.904  2-17 5105.9  95.0  89.3 4.575 0.030 0.040 0.786 0.046 0.050  0 1 0   0 
11817675 12.808  1-17 6816.1 142.6 131.2 4.252 0.022 0.028 1.425 0.050 0.057    3 0   0 
11817687 12.902  1-17 4887.7  75.8  69.4 4.573 0.021 0.029 0.807 0.031 0.042  1 1 0   0 
11817692 14.984  1-17 6193.2 119.4 117.3 4.218 0.047 0.050 1.080 0.071 0.076    1 0   0 
11817703 15.911  1-17 5360.1 111.3 103.3 4.384 0.125 0.226 0.874 0.069 0.056  1 1     0 
11817875 15.185  1-17 5681.9 110.4 105.4 4.331 0.052 0.052 0.960 0.074 0.071    1 0   0 
11817895 15.229  1-17 5877.8 111.4 107.8 4.193 0.103 0.096 1.072 0.095 0.087  1 1 0   0 
11817938 15.816  1-17 5414.9 106.9  93.6 4.215 0.065 0.064 0.895 0.060 0.048    1 0   0 
11817955 15.391  1-17 5626.9 120.6 117.7 3.971 0.067 0.054 1.193 0.095 0.067  1 1 0   0 
11817957 15.848  2-17 5423.1 110.2 105.5 4.003 0.068 0.066 0.970 0.071 0.071    1 0   0 
11818016 15.164  1-17 5456.8 120.4 113.1 3.815 0.045 0.047 1.161 0.076 0.082    1 0   0 
11818125 14.369  1-17 5696.5 114.1 107.1 4.225 0.045 0.046 0.984 0.077 0.074    1 0   0 
11818176 15.658  4-17 4905.8  89.6  86.2 4.482 0.030 0.025 0.802 0.030 0.024  1 1 1   0 
11818188 13.768  1-17 5728.4 112.4 116.6 3.573 0.028 0.028 1.624 0.057 0.056    1 0   0 
11818196 15.444  1-17 5708.2 100.5  97.7 4.470 0.036 0.048 0.950 0.054 0.063  1 1 0   0 
11818237 16.443  9- 9 4120.3  49.6  76.2 4.654 0.035 0.021 0.593 0.017 0.018  8 1 0   0 
11818296 13.698  1-17 5882.2 112.0 109.2 4.309 0.041 0.041 1.006 0.073 0.069    1 0   0 
11818327 12.250  1-17 5641.0 152.0 152.0 4.575 0.040 0.160 0.888 0.088 0.097    2     1 
11818333 15.631  1-17 5478.3 106.1 105.0 4.466 0.046 0.055 0.898 0.059 0.064    1 0   0 
11818363 15.941  1-17 5064.5 118.0 104.8 3.817 0.073 0.079 0.964 0.099 0.092  0 1 0   0 
11818367 12.250  0-17 4944.8  79.9  78.3 3.356 0.066 0.089 1.277 0.179 0.213  2 2 0   0 
11818423 15.763  1-17 5410.0 101.6  98.3 4.541 0.029 0.043 0.859 0.045 0.056  0 1 0   0 
11818446 15.905  0-17 4989.8  90.7  85.3 3.339 0.087 0.090 1.062 0.214 0.189  2 2 0   0 
11818455 13.011 17-17 4877.0  84.4  82.2 3.340 0.071 0.091 1.272 0.188 0.221  2 2 0   0 
11818464 15.961  4-17 5908.7 119.8 113.7 4.263 0.076 0.075 1.060 0.081 0.082    1 0   0 
11818536 14.757  1-17 4906.5  90.4  87.3 3.218 0.100 0.104 1.102 0.240 0.206  2 2 0   0 
11818541 14.280  1-17 5809.6 108.4 106.3 4.293 0.132 0.156 1.047 0.093 0.080    1     0 
11818548 15.433  1-17 5704.6 120.9 118.7 3.991 0.066 0.057 1.086 0.085 0.077    1 0   0 
11818586 12.848  0-17 6542.7 128.1 130.5 4.280 0.031 0.030 1.253 0.053 0.053    1 0   0 
11818607 14.630  1-17 5680.6 112.5 106.4 4.205 0.046 0.047 0.983 0.078 0.073    1 0 1 0 
11818715 15.944  4-17 5218.2 100.9  94.3 4.567 0.029 0.040 0.808 0.045 0.053  1 1 0   0 
11818787 14.097  8-13 6703.0 142.2 138.1 4.029 0.034 0.036 1.298 0.053 0.076    3 0   0 
11818800 15.084  1-17 5225.3 120.8 113.1 3.770 0.051 0.060 1.121 0.096 0.106  2 1 0 1 0 
11818809 14.591  1-17 5867.0 101.8  98.5 4.465 0.026 0.038 0.990 0.045 0.062    1 0   0 
11818853 12.243  0-17 5965.3 118.0 105.7 4.224 0.037 0.038 1.108 0.068 0.077    1 0   0 
11818878 15.263  1-17 5185.0 132.3 106.2 3.378 0.091 0.109 1.555 0.218 0.216  0 2 0   0 
11818884 14.281  1-17 5134.2  86.4  82.9 4.519 0.030 0.038 0.880 0.045 0.052  1 1 0   0 
11818900 15.646  1-17 5038.2  91.2  83.0 4.522 0.039 0.036 0.806 0.046 0.042  0 1 0   0 
11818946 15.473  4-17 5833.1 115.8 112.2 4.281 0.057 0.058 1.024 0.077 0.078    1 0   0 
11818959 15.318  1-17 5332.7 116.3 111.1 4.001 0.113 0.104 0.938 0.086 0.072  0 1     0 
11818983 14.271  1- 3 5062.4 100.0  83.3 3.317 0.109 0.118 1.439 0.206 0.217  2 2 0   0 
11819008 15.163  1-17 5501.6  90.3  89.0 4.567 0.021 0.031 0.847 0.035 0.045    1 0   0 
11819020 14.762  1-17 6159.5 115.6 108.5 3.911 0.044 0.045 1.531 0.069 0.093  1 1 0   0 
11819042 14.369 10-12 6106.1 121.1 111.2 4.010 0.054 0.045 1.141 0.112 0.072    1 0   0 
11819078 14.317  1-17 4961.6  89.1  81.7 4.563 0.027 0.020 0.719 0.038 0.028  1 1 0   0 
11819101 13.804  1-17 5753.2 108.9 107.7 3.950 0.109 0.094 1.170 0.103 0.093    1     0 
11819129 13.251  0-17 5520.5  99.0  88.5 4.158 0.053 0.052 0.844 0.053 0.041    1     0 
11819135 13.912 10-12 6119.3 118.4 113.4 3.854 0.057 0.063 1.406 0.137 0.120  3 3 0   0 
11819147 13.664  1-17 6019.9 104.7 103.8 4.095 0.035 0.047 1.164 0.074 0.094    1 0   0 
11819153 14.112 10-10 6268.8 124.2 118.1 4.011 0.034 0.044 1.316 0.061 0.106    1 0   0 
11819235 15.836  2-17 5672.4 108.4 104.8 4.412 0.058 0.067 0.951 0.067 0.069    1 0   0 
11819303 15.070  1-17 5414.2 109.7  99.2 4.152 0.049 0.048 0.905 0.061 0.053    1 0   0 
11819311 15.076  1-17 5956.0 111.1 108.5 4.368 0.045 0.052 1.049 0.067 0.077    1 0   0 
11819322 14.261  1-17 5080.2 105.2  96.1 3.581 0.062 0.078 1.100 0.137 0.161  0 1 0   0 
11819339 15.639  2- 3 6287.0 199.0 298.0 4.418 0.072 0.217 1.143 0.169 0.169    2     1 
11819375 14.527  1-17 5667.5 115.7 112.8 3.933 0.178 0.154 1.054 0.147 0.112    1     0 
11819493 14.069  1-17 5932.0 159.0 177.0 4.580 0.042 0.168 0.882 0.087 0.096    2     1 
11819520 14.833  1-17 5990.5 113.6 107.5 4.118 0.036 0.044 1.268 0.057 0.089  9 1 0   0 
11819537 15.621  1-17 5584.9 117.2 112.1 3.893 0.071 0.068 1.116 0.087 0.085    1 0   0 
11819598 14.493  1-17 5748.1 116.9 111.3 3.857 0.044 0.041 1.209 0.066 0.074    1 0   0 
11819602 15.145  1-17 5944.4 110.9 116.6 4.023 0.057 0.061 1.185 0.114 0.090    1 0   0 
11819622 14.594  1-17 6092.2 115.0 108.8 4.164 0.046 0.044 1.141 0.070 0.082    1 0   0 
11819631 15.364  1-17 5507.6 108.6 103.1 4.205 0.056 0.054 0.921 0.067 0.061    1 0   0 
11819706 15.078  1-17 5277.6  85.2  75.6 4.173 0.043 0.043 0.882 0.037 0.029    1 0   0 
11819767 15.765  1-17 5387.2 101.3  96.7 4.490 0.044 0.054 0.875 0.055 0.060    1 0   0 
11819768 15.883  4-17 6367.0 175.0 241.0 4.419 0.065 0.182 1.131 0.144 0.158    2     1 
11819770 15.620  1-17 4695.7  86.2  80.4 4.617 0.021 0.025 0.708 0.031 0.033  2 1 0   0 
11819788 14.637  1-17 4896.9  84.8  82.1 3.409 0.084 0.097 1.130 0.202 0.203  0 2 0   0 
11819837 14.069  2- 3 6164.0 193.0 236.0 4.446 0.056 0.210 1.109 0.146 0.146    2     1 
11819838 15.587  1-17 5459.9 101.6  99.0 4.467 0.047 0.056 0.894 0.059 0.063    1 0   0 
11819854 15.046  4-17 6177.2 119.1 112.5 4.323 0.042 0.049 1.142 0.065 0.077    1 0   0 
11819900 15.301  1-17 5386.1 100.6  98.1 4.519 0.033 0.046 0.871 0.047 0.059    1 0   0 
11819921 15.707  2-17 5874.4 113.2 111.2 4.087 0.067 0.078 1.122 0.106 0.090    1 0   0 
11819942 14.796  1-17 6007.5 107.2 107.6 4.040 0.044 0.058 1.225 0.088 0.106    1 0   0 
11819962 15.169  1-17 5764.1 113.0 109.0 4.339 0.051 0.052 0.987 0.075 0.075    1 0   0 
11819972 13.076  0-17 6599.3 134.5 128.6 4.074 0.030 0.032 1.533 0.066 0.068  1 1 0   0 
11819982 14.360  1-17 5793.0 110.8 108.5 4.123 0.047 0.049 1.066 0.103 0.081    1 0   0 
11820002 15.373  1-17 6031.9 109.3 106.6 4.098 0.060 0.065 1.197 0.084 0.099    1 0   0 
11820056 15.697  1-17 4815.2  84.5  79.4 4.579 0.026 0.030 0.754 0.038 0.038  1 1 0   0 
11820060 15.120  1-17 5667.6 115.7 110.3 3.950 0.053 0.050 1.099 0.074 0.073    1 0   0 
11820093 15.485  1-17 5834.9 105.4 100.8 4.510 0.026 0.035 0.937 0.046 0.052  0 1 0   0 
11820168 15.781  1-17 4740.9  86.7  80.2 4.597 0.024 0.028 0.731 0.036 0.035  0 1 0   0 
11820191 15.786  2- 2 5607.3 115.3 112.8 3.803 0.081 0.078 1.213 0.105 0.105    1 0   0 
11820231 15.536  1-17 5826.1 104.6 101.7 4.450 0.037 0.049 0.985 0.055 0.067    1 0   0 
11820238 14.020  6-10 6105.1 115.0 111.9 4.358 0.033 0.040 1.090 0.061 0.071    1 0   0 
11820270  9.324  0- 1 4069.5  67.3  61.2 1.753 0.067 0.042 0.928 0.139 0.063  2 2 0   0 
11820280 15.687  1-17 5940.7 109.6 112.1 4.075 0.069 0.080 1.162 0.102 0.097    1 0   0 
11820346 15.833  1-17 5497.2 113.0 103.9 4.299 0.071 0.069 0.907 0.068 0.059    1 0   0 
11820364 15.529  1-17 5571.9 103.7 103.4 4.260 0.054 0.054 1.031 0.065 0.063    1 0   0 
11820409 15.705  2-17 5840.5 109.1 103.1 4.517 0.029 0.036 0.928 0.049 0.052  0 1 0   0 
11820444 14.069  1-17 4993.5  92.1  79.1 2.997 0.108 0.082 0.938 0.242 0.146  2 2 0   0 
11820486 13.398  1-17 5566.0 166.0 150.0 4.626 0.035 0.112 0.798 0.077 0.085    2     1 
11820504 15.832  4-17 5839.5 115.7 114.5 4.216 0.068 0.069 1.048 0.086 0.084    1 0   0 
11820524 15.348  4-17 6124.5 128.5 123.0 4.219 0.055 0.059 1.169 0.072 0.090    1 0   0 
11820549 15.986  2-17 6321.0 174.0 239.0 4.417 0.052 0.208 1.207 0.157 0.173    2     1 
11820590 15.328  1-17 5749.9 111.7 107.0 4.344 0.053 0.053 0.982 0.074 0.075    1 0   0 
11820595 14.706  1-17 5350.9 112.2 107.9 3.900 0.040 0.041 1.004 0.062 0.063    1 0   0 
11820637 15.620  2-17 5553.2 106.1 101.7 4.339 0.062 0.059 0.919 0.070 0.065    1 0   0 
11820646 14.805  1-17 6019.5 118.2 113.9 4.258 0.042 0.049 1.107 0.074 0.082    1 0   0 
11820763 12.028  0-17 5288.0  93.7  86.4 4.480 0.039 0.033 0.820 0.054 0.048  0 1 0   0 
11820764 14.551  1-17 5708.5 101.7  99.1 4.457 0.033 0.042 0.959 0.055 0.068    1 0   0 
11820766 13.245  0-17 6562.7 127.7 139.4 4.104 0.033 0.032 1.378 0.070 0.061    3 0   0 
11820779 14.059  1-17 5856.3 114.0 110.2 4.142 0.045 0.041 0.977 0.076 0.065    1 0   0 
11820798 15.641  1-17 5091.6 109.5  97.3 3.646 0.074 0.090 1.184 0.137 0.164  0 1 0   0 
11820800 15.409  1-17 5262.6  89.9  78.3 4.377 0.041 0.034 0.852 0.047 0.033  0 1 0   0 
11820806 15.157  1-17 5764.4 123.6 132.2 4.108 0.048 0.055 1.057 0.111 0.087    1 0   0 
11820820 13.467  0-17 6572.2 131.2 127.0 3.805 0.061 0.060 1.623 0.100 0.118    3 0   0 
11820843 15.663  1-17 5488.9  95.5  91.6 4.538 0.029 0.042 0.873 0.045 0.055    1 0   0 
11820845 15.743  2- 3 5475.0 110.6 107.2 3.716 0.099 0.099 1.282 0.149 0.145  0 1 0   0 
11820861 15.747  2- 3 6036.6 217.0 248.0 4.172 0.050 0.053 1.152 0.113 0.133    1 0   0 
11820864 14.370  1-17 5876.6 109.5 102.6 4.209 0.042 0.046 1.069 0.076 0.083    1 0   0 
11820878 14.919  1-17 5447.6 104.7  95.8 4.384 0.049 0.044 0.888 0.068 0.057    1 0   0 
11820921 13.157  1-17 6461.3 137.1 135.7 4.138 0.032 0.034 1.331 0.063 0.059    3 0   0 
11820937 14.925  1-17 5643.6 109.8 104.2 4.145 0.051 0.050 0.988 0.079 0.071    1 0   0 
11820938 15.595  1-17 5544.2 162.8 116.2 4.026 0.064 0.054 1.000 0.093 0.076    1 0   0 
11820946 15.077  1-17 5325.0 183.8 210.9 3.673 0.038 0.050 1.314 0.100 0.153    1 0   0 
11820955 15.602  2- 3 4963.8  89.5  84.1 3.248 0.121 0.128 1.352 0.201 0.241  2 2 0   0 
11820982 15.497  1-17 5033.5 120.9 106.3 4.475 0.074 0.587 0.813 0.087 0.059  0 1     0 
11820983 15.822  1-17 5029.7  85.3  80.2 4.483 0.043 0.035 0.811 0.043 0.034  0 1 0   0 
11820988 14.906  1-17 6136.9 124.6 120.8 3.856 0.059 0.055 1.221 0.070 0.068    1 0   0 
11821048 15.823  1-17 5578.4 120.7 101.3 4.474 0.046 0.052 0.920 0.061 0.064    1 0   0 
11821054 14.503  1-17 5927.7 107.2 113.3 4.096 0.040 0.054 1.149 0.092 0.095    1 0   0 
11821071 13.071  0-17 5829.7 102.1 101.4 4.394 0.035 0.040 1.026 0.065 0.070    1 0   0 
11821076 14.454  1-17 5934.9 106.2 106.3 4.141 0.041 0.047 1.131 0.080 0.092    1 0   0 
11821078 14.336  1-17 5699.5 107.7 104.3 4.194 0.043 0.047 1.048 0.081 0.073    1 0   0 
11821104 15.108  1-17 5661.3  99.7  96.9 4.450 0.040 0.050 0.947 0.059 0.068    1 0   0 
11821115 15.598  1-17 5948.5 117.6 111.7 4.171 0.068 0.067 1.116 0.087 0.090    1 0   0 
11821155 14.944  1-17 6170.2 112.0 108.4 4.383 0.036 0.046 1.107 0.056 0.069    1 0   0 
11821198 13.305  0-17 5724.1 104.1 100.6 4.289 0.033 0.039 1.071 0.060 0.068    1 0   0 
11821202 15.702  1-17 5719.2 218.9 130.6 4.424 0.047 0.047 0.971 0.081 0.077    1 0   0 
11821227 13.778  1-17 5760.6 111.4 106.5 4.055 0.056 0.045 1.075 0.122 0.077  1 1 0   0 
11821233 14.330  1-17 6037.9 110.9 108.8 4.368 0.035 0.041 1.075 0.063 0.070    1 0   0 
11821363 15.858  1-17 4631.7  81.9  77.6 4.563 0.029 0.023 0.746 0.033 0.028  0 1 0 1 0 
11821474 15.213  1-17 5598.8 201.3 192.9 3.946 0.043 0.042 1.075 0.103 0.096    1 0   0 
11821825 14.047 10-10 6303.4 132.4 133.5 4.348 0.038 0.040 0.988 0.067 0.067    1 0   0 
11821929 15.449  1-17 6125.2 115.8 111.7 4.359 0.046 0.056 1.106 0.065 0.074    1 0   0 
11822002 15.029  1-17 5902.4 106.5 104.5 4.398 0.043 0.053 1.025 0.064 0.074    1 0   0 
11822015 14.980  1-17 4961.0 107.1 107.4 3.532 0.165 0.232 1.136 0.251 0.249  0 1     0 
11822039 15.328  1-17 5097.4 117.1 102.1 3.641 0.071 0.088 1.198 0.133 0.166  0 1 0   0 
11822082 13.501  0-17 5632.4 105.3 101.2 4.193 0.042 0.040 0.978 0.073 0.065    1 0   0 
11822085 15.580  2- 3 5302.5  94.2  89.1 4.562 0.028 0.040 0.824 0.045 0.054    1 0   0 
11822090 14.648  1-17 5622.3 104.8 100.6 4.305 0.048 0.049 0.943 0.071 0.068    1 0   0 
11822100 15.549  1-17 5602.5 116.2 110.0 4.068 0.071 0.068 1.003 0.078 0.074    1 0   0 
11822124 13.060  1-17 6597.1 131.1 126.5 3.824 0.043 0.051 1.442 0.120 0.116    1 0   0 
11822155 15.713  1-17 5287.4 109.8 105.9 4.445 0.095 0.177 0.854 0.061 0.055  1 1     0 
11822191 13.621  1-17 6664.3 149.2 139.2 4.231 0.033 0.031 1.289 0.054 0.047    1 0   0 
11822193 14.589  1-17 5195.1  86.9  84.5 4.571 0.027 0.034 0.775 0.038 0.046  0 1 0   0 
11822196 13.398  1-17 5136.6 102.0  91.6 3.485 0.068 0.084 1.072 0.157 0.169  2 2 0   0 
11822200 15.035  1-17 5674.6  98.8  94.7 4.516 0.025 0.037 0.918 0.043 0.054    1 0   0 
11822234 15.061  1-17 5749.3 104.0 102.7 4.426 0.046 0.055 0.972 0.063 0.070    1 0   0 
11822328 15.280  1-17 5698.8 111.0 106.2 4.363 0.053 0.055 0.964 0.074 0.072    1 0   0 
11822392 13.822  1-17 5963.4 122.3 118.3 4.297 0.042 0.041 0.861 0.061 0.053    1 0   0 
11822489 14.633  1-17 5516.6 105.8  98.8 4.332 0.046 0.044 0.908 0.068 0.061    1 0   0 
11822501 15.431  1-17 5877.0 105.7 102.9 4.452 0.036 0.048 0.994 0.055 0.065    1 0   0 
11822524 17.105 16-17 4711.6  78.9  78.5 3.504 0.235 0.255 0.915 0.109 0.058  0 1     0 
11822632 14.693  1-17 4452.1  94.4  91.1 4.621 0.034 0.036 0.680 0.043 0.045  2 1     0 
11822650 13.843  1-17 6602.0 158.0 218.0 4.217 0.175 0.175 1.153 0.178 0.162  8 2     1 
11822711 14.516  1-17 5711.6 112.9 114.0 3.907 0.045 0.043 1.149 0.069 0.072  1 1 0   0 
11822758 13.228  1-17 6769.1 145.8 135.8 4.278 0.027 0.029 1.301 0.050 0.047    3 0   0 
11822759 15.628  2-17 5897.6 106.8 101.5 4.475 0.033 0.043 0.979 0.052 0.061    1 0   0 
11822776 15.323  1-17 5329.5  96.9  90.7 4.602 0.020 0.029 0.781 0.033 0.041    1 0   0 
11822786 14.993  1-17 5209.0  77.7  70.4 4.336 0.029 0.027 0.860 0.029 0.022  0 1 0   0 
11822902 15.943  1-17 4232.2  58.8  42.6 4.588 0.028 0.022 0.673 0.031 0.017  1 1 1   0 
11822956 14.965  1-17 5868.1 192.8 143.2 4.182 0.041 0.044 1.082 0.102 0.099    1 0   0 
11822977 15.941  1-17 5549.1  98.4  95.8 4.536 0.030 0.042 0.880 0.047 0.054    1 0   0 
11822989 15.956  2-17 5881.4 171.3 341.6 4.199 0.074 0.080 1.064 0.127 0.149    1 0   0 
11822990 15.285  1-17 5831.7 116.8 113.2 4.068 0.059 0.063 1.107 0.115 0.084    1 0   0 
11823015 15.594  2- 3 5564.8 102.4  99.2 4.332 0.062 0.060 0.923 0.069 0.065  0 1 0   0 
11823054 14.707  1-17 5238.5  93.1  90.4 4.558 0.025 0.036 0.823 0.036 0.049  1 1 0 0 0 
11823146 16.054  5- 5 4182.4  51.6  66.3 4.611 0.033 0.022 0.640 0.022 0.017  0 1 0   0 
11823195 15.281  1-17 5867.3 120.4 117.3 3.817 0.070 0.063 1.287 0.102 0.085    1 0   0 
11823214 13.855  1-17 6102.0 118.1 127.3 3.838 0.050 0.049 1.389 0.157 0.094    1 0   0 
11823244 15.555  2-17 5554.7 104.7 100.3 4.540 0.039 0.052 0.870 0.058 0.060    1     0 
11823261 14.334 17-17 5168.8 118.1 104.4 3.589 0.051 0.070 1.340 0.112 0.165  0 1 0   0 
11823271 14.478  1-17 4904.0  91.5  81.5 3.573 0.073 0.075 1.034 0.166 0.147  0 1 0   0 
11823281 15.629  1-17 5573.4  97.4  93.2 4.515 0.031 0.044 0.902 0.048 0.056    1 0   0 
11823287 15.156  1-17 6021.0 109.7 106.3 4.416 0.032 0.044 1.050 0.054 0.067    1 0   0 
11823335 13.887  1-17 6449.6 123.1 128.5 3.876 0.033 0.049 1.474 0.068 0.143    1 0   0 
11823337 14.195 10-10 5997.8 119.3 119.6 4.041 0.048 0.043 1.018 0.078 0.065  0 1 0   0 
11823339 14.841  1-17 5980.5 107.4 106.1 4.389 0.038 0.047 1.052 0.062 0.074    1 0   0 
11823355 15.889  1-17 5627.5 108.3 105.0 4.289 0.075 0.075 0.948 0.073 0.069    1 0   0 
11823435 15.305  1-17 5605.4 104.2 103.2 4.403 0.051 0.055 0.933 0.070 0.069    1 0   0 
11823467 13.312  0-17 5851.1 117.2 107.3 4.127 0.041 0.046 1.094 0.097 0.085    1 0   0 
11823471 15.429  1-17 5173.2 118.8 117.3 4.526 0.055 0.076 0.818 0.056 0.059  1 1     0 
11823488 15.386  1- 3 5761.4  96.1  93.3 4.522 0.019 0.023 0.961 0.035 0.036    1 0   0 
11823502 15.732  1-17 5618.6 117.8 109.9 4.104 0.071 0.071 0.994 0.082 0.074    1 0   0 
11823503 11.862  0-17 5883.0 108.8 106.4 4.331 0.039 0.039 1.050 0.071 0.071    1 0   0 
11823613 15.430  1-17 5804.7 113.4 104.4 4.207 0.054 0.052 1.156 0.066 0.077    1 0   0 
11823786 15.036  1-17 6170.9 116.2 113.7 4.371 0.034 0.045 1.117 0.056 0.072    1 0   0 
11823793 15.000  1-17 6143.5 125.4 111.2 4.058 0.051 0.057 1.276 0.073 0.105    1 0   0 
11823814 14.323  1-17 5892.7 113.5 118.2 4.115 0.040 0.051 1.120 0.095 0.090    1 0   0 
11823855 14.101 10-10 5950.0 111.4 106.1 4.522 0.016 0.024 0.936 0.030 0.042    1 0   0 
11823868 15.840  0-17 5502.1 100.8 101.6 3.929 0.029 0.032 1.094 0.056 0.058  2 1 0   0 
11823879 15.229  1-17 6248.9 121.4 117.0 4.312 0.047 0.052 1.169 0.064 0.076    1 0   0 
11823885 12.877  0-17 6483.6 130.8 126.9 4.016 0.035 0.035 1.418 0.074 0.072  1 1 0   0 
11823898 14.636  1-17 5785.4 113.0 113.8 4.135 0.047 0.049 1.056 0.099 0.081    1 0   0 
11823953 14.222  1-17 6120.8 120.8 117.7 4.261 0.038 0.045 1.145 0.071 0.080  1 1 0   0 
11824000 15.435  1-17 5548.5 104.7 103.7 4.453 0.045 0.053 0.917 0.061 0.067    1 0   0 
11824062 14.721  1-17 4947.4  81.4  76.0 4.503 0.032 0.023 0.797 0.042 0.030  1 1 0   0 
11824093 15.814  1-17 5011.1  98.1  89.1 4.533 0.036 0.035 0.800 0.046 0.043  1 1 0   0 
11824150 14.080 10-10 6131.1 127.3 109.4 4.073 0.037 0.047 1.266 0.064 0.106    1 0   0 
11824195 14.518  1-17 5828.1 120.5 120.4 3.969 0.058 0.044 1.150 0.123 0.078    1 0   0 
11824222 14.497  1-17 5284.1  96.9  80.7 4.262 0.035 0.029 0.898 0.046 0.031 2,3 1 1 1 0 
11824233 14.803  1-17 5890.8 119.9 116.3 3.976 0.062 0.051 1.176 0.132 0.080    1 0   0 
11824258 13.490  0-17 6489.9 140.9 138.5 4.292 0.037 0.039 1.068 0.067 0.073    1 0   0 
11824326 15.336  1-17 5690.5 119.8 113.9 4.303 0.054 0.054 0.966 0.076 0.073    1 0   0 
11824363 15.524  2- 3 5948.7 108.7 115.3 4.068 0.058 0.070 1.171 0.101 0.096    1 0   0 
11824364 15.285  1-17 6077.0 121.3 121.2 4.239 0.053 0.052 1.136 0.073 0.084    1 0   0 
11824372 15.553  1-17 5603.9 121.4 115.5 4.114 0.058 0.057 0.984 0.078 0.072    1 0   0 
11824467 15.622  4-17 5896.8 109.4 103.9 4.460 0.031 0.043 0.994 0.051 0.062    1 0   0 
11824484 14.792  1-17 5927.3 123.2 119.5 4.371 0.048 0.048 0.887 0.066 0.059    1 0   0 
11824488 15.757  4-17 4951.9  96.6  90.3 4.567 0.030 0.036 0.778 0.042 0.044  0 1 0   0 
11824495 13.478  1-17 5523.4  97.3 113.3 4.152 0.042 0.037 1.066 0.093 0.054  1 1 0   0 
11824498 14.235  1-17 5685.5 119.3 113.1 3.986 0.043 0.041 1.081 0.073 0.069    1 0   0 
11824499 13.493  0-17 6241.5 120.1 113.0 3.955 0.032 0.033 1.508 0.063 0.074    1 0   0 
11824524 13.460  0-17 5806.2 104.1 102.5 4.411 0.036 0.043 0.994 0.065 0.074    1 0   0 
11824538 14.937  1-17 5283.7 104.4  96.9 4.552 0.024 0.036 0.838 0.039 0.055    1 0   0 
11824554 15.084  1-17 5791.4 115.3 111.0 4.328 0.052 0.052 0.998 0.076 0.076    1 0   0 
11824564 14.906  1-17 5320.4  79.8  70.0 4.257 0.030 0.029 0.857 0.031 0.025  0 1 0   0 
11824579 14.823  1-17 5786.8 123.3 114.2 3.849 0.050 0.046 1.230 0.072 0.076    1 0   0 
11824583 13.252  0-17 5778.9 104.8 106.3 4.176 0.043 0.045 1.036 0.086 0.079    1 0   0 
11824786 13.517  1-17 6218.7 125.0 122.9 4.352 0.042 0.048 1.057 0.064 0.070  2 1 0 0 0 
11824865 15.707  2- 3 6295.6 122.3 117.4 4.426 0.041 0.032 1.077 0.057 0.073    1     0 
11824896 12.907  0-17 5820.1 105.3 104.0 4.462 0.033 0.039 0.914 0.056 0.060    1 0   0 
11824897 15.706  4-17 5924.6 116.3 112.9 4.438 0.039 0.051 1.012 0.058 0.067    1 0   0 
11824912 12.880  0- 1 4221.3  93.9  86.6 1.780 0.133 0.136 1.420 0.466 0.373  2 2 0   0 
11824922 15.912  4-17 4607.0 162.0 178.0 4.713 0.052 0.028 0.534 0.039 0.031  0 2     1 
11824938 12.461  0-17 6628.0 155.0 233.0 4.166 0.180 0.180 1.278 0.181 0.221    2     1 
11824986 13.969  1-17 5711.6  98.3  98.9 4.119 0.031 0.047 1.206 0.056 0.102  0 1 0   0 
11825008 15.687  1-17 5277.1 138.6 132.0 3.587 0.038 0.057 1.425 0.087 0.145  2 1 0   0 
11825010 13.901  1-17 6071.2 112.1 109.6 4.397 0.028 0.038 1.078 0.052 0.071    1 0   0 
11825011 15.488  4-17 6026.5 120.0 117.6 4.314 0.049 0.053 1.144 0.066 0.073    1 0   0 
11825056 15.350  1- 3 6222.8 120.5 117.2 4.385 0.031 0.042 1.120 0.052 0.066  9 1 0   0 
11825089 15.060  1-17 6043.7 122.1 120.2 4.320 0.046 0.049 1.093 0.072 0.080    1 0   0 
11825120 15.749  1-17 5807.5 123.0 118.7 4.301 0.064 0.064 1.010 0.078 0.078    1 0   0 
11825139 13.474  0-17 5915.2 100.3 100.3 4.382 0.029 0.036 1.115 0.053 0.067    1 0   0 
11825241 12.944  0-17 6364.3 122.5 124.1 4.332 0.029 0.037 1.164 0.054 0.067    1 0   0 
11825439 15.136  1-17 6480.9 144.4 142.6 4.232 0.047 0.054 1.294 0.064 0.069    1 0   0 
11825585 14.624  1-17 6127.4 137.4 121.1 4.186 0.043 0.045 1.206 0.062 0.082    1 0   0 
11825658 14.090  1-17 6342.1 140.8 141.5 4.171 0.038 0.038 1.277 0.061 0.071    1 0   0 
11825721 15.341  1-17 6060.9 125.5 125.0 4.269 0.053 0.056 1.119 0.075 0.083    1 0   0 
11825790 15.640  1-17 6121.1 119.9 117.1 4.382 0.042 0.053 1.092 0.063 0.072    1 0   0 
11825802 15.894  1-17 6079.6 122.9 115.8 4.536 0.029 0.032 0.916 0.045 0.043    1 0   0 
11825862 14.811  1-17 4587.6  83.9  77.3 4.637 0.017 0.021 0.677 0.025 0.027  0 1 0   0 
11825945 15.391  1-17 6319.7 139.9 136.9 4.211 0.055 0.061 1.250 0.068 0.078    1 0   0 
11825950 13.700  1-17 6181.7 127.0 125.6 4.205 0.040 0.040 0.983 0.075 0.066    1 0   0 
11825996 13.282  0-17 6319.9 133.2 133.6 3.880 0.042 0.051 1.396 0.102 0.119  2 1 0 1 0 
11826021 13.824  1-17 5800.3 122.5 114.1 4.014 0.057 0.040 1.109 0.124 0.070    1 0   0 
11826202 13.961  1-17 6218.5 141.5 144.3 4.209 0.028 0.042 1.263 0.061 0.067    1 0   0 
11826241 15.701  4-17 5653.6 115.3 109.5 4.523 0.029 0.039 0.905 0.047 0.054 10 1 0   0 
11826256 15.763  1-17 4447.1  77.9  74.0 4.602 0.023 0.021 0.702 0.029 0.026  1 1 0   0 
11826272 10.212  0-17 6756.7 149.2 138.0 4.083 0.033 0.033 1.451 0.078 0.070 10 3 0   0 
11826312 15.114  4-17 5963.2 131.2 120.1 4.194 0.046 0.051 1.115 0.078 0.089    1 0   0 
11826337 14.711  1-17 6078.0 141.8 126.6 4.137 0.034 0.045 1.290 0.057 0.076    1 0   0 
11826427 15.852  4-17 5006.8 123.4 105.0 3.670 0.094 0.108 1.057 0.161 0.148  2 1 0   0 
11826451 15.010  1-17 5570.9 102.4  97.3 4.534 0.023 0.034 0.891 0.039 0.052  6 1 0   0 
11826462 15.174  1-17 4278.6 137.6 116.0 4.731 0.024 0.032 0.551 0.034 0.025  1 1     0 
11826491 11.850  0-17 6113.3 128.9 127.9 3.871 0.057 0.033 1.258 0.148 0.063  2 1 0   0 
11826496 14.587  1-17 4371.4  76.6  71.5 4.636 0.017 0.019 0.663 0.023 0.022  1 1 0   0 
11826547 15.260  1-17 5619.6 106.2 100.2 4.543 0.023 0.032 0.884 0.040 0.048  0 1 0   0 
11826609 13.827  1-17 6951.5 154.0 157.8 4.207 0.029 0.030 1.301 0.054 0.042  1 2 0   0 
11826698 15.326  1-17 6430.5 140.4 128.0 4.186 0.061 0.060 1.298 0.065 0.068    1 0   0 
11852808 13.588  0-17 5715.9 123.2 113.2 4.267 0.039 0.041 0.982 0.076 0.075    1 0   0 
11852816 13.662  1-17 6150.9 110.8 114.6 4.327 0.033 0.042 1.131 0.066 0.078    1 0   0 
11852825 15.407  1- 3 5584.0 107.3 104.4 4.326 0.057 0.055 0.929 0.071 0.066    1 0   0 
11852839 12.405  0-17 7079.0 159.7 151.4 4.207 0.032 0.034 1.458 0.073 0.073    2 0   0 
11852849 15.588  2- 3 5764.1 102.3  98.7 4.481 0.034 0.047 0.953 0.053 0.061    1 0   0 
11852890 14.070  1-17 6064.6 112.5 109.0 3.996 0.042 0.053 1.282 0.087 0.114  0 1 0   0 
11852910 13.731  1-17 5216.8 113.6 109.1 3.782 0.038 0.051 1.108 0.078 0.101  0 1 0   0 
11852922 14.254  1-17 5864.0 106.3 105.4 4.391 0.039 0.046 1.015 0.067 0.076    1 0   0 
11852931 14.839  1-17 5214.8 113.8 103.8 3.625 0.052 0.067 1.327 0.104 0.142    1 0   0 
11853004 15.374  1-17 5866.5 105.9 103.3 4.414 0.043 0.053 1.009 0.061 0.072    1 0   0 
11853084 15.169  4-17 5494.9 107.5 100.1 4.333 0.053 0.049 0.902 0.067 0.059    1 0   0 
11853088 14.430  1-17 5776.7 114.3 108.6 4.056 0.058 0.049 1.083 0.121 0.078    1 0   0 
11853130 15.949  1-17 4106.3  75.2  85.3 4.593 0.015 0.014 0.641 0.013 0.013  3 1   1 0 
11853190 16.006  3- 3 4648.1  84.1  79.9 4.577 0.028 0.027 0.738 0.035 0.032  0 1 0   0 
11853223 15.547  2- 3 5607.2 111.8 106.5 4.148 0.063 0.062 0.972 0.076 0.071    1 0   0 
11853301 15.866  1-17 5431.0 105.5  92.0 4.297 0.063 0.061 0.889 0.062 0.050    1 0   0 
11853330 16.992  3- 3 5320.0 191.0 191.0 4.589 0.035 0.112 0.882 0.070 0.104  1 2     1 
11853338 14.811  1-17 5470.4 112.3 108.1 4.093 0.052 0.051 0.940 0.067 0.063    1 0   0 
11853350 14.670  1-17 4790.8  85.2  76.6 4.582 0.026 0.024 0.732 0.036 0.032  1 1 0   0 
11853377 12.585  0-17 5932.9 109.2 110.1 4.117 0.041 0.044 1.083 0.095 0.076    1 0   0 
11853404 15.813  1-17 4240.3  79.6  77.9 4.686 0.022 0.025 0.581 0.021 0.021  1 1 0   0 
11853552 16.551  3- 3 4916.0  93.3  82.1 3.669 0.138 0.148 0.959 0.170 0.100  0 1     0 
11853603 14.729  1-17 5636.1 112.9 108.0 4.070 0.045 0.044 0.914 0.064 0.057    1 0   0 
11853632 15.248  1-17 5636.1 103.3 100.6 4.397 0.050 0.053 0.943 0.070 0.070    1 0   0 
11853647 13.207  0-17 5768.6 111.7 108.8 4.126 0.044 0.040 0.985 0.079 0.065    1 0   0 
11853658 15.945  1-17 5036.3  15.2  20.0 4.050 0.019 0.003 0.888 0.006 0.008  1 1 1   0 
11853667 14.854  1-17 5865.0 101.1  97.9 4.453 0.029 0.041 0.996 0.049 0.065    1 0   0 
11853692 15.822  2- 2 5291.0 111.5 106.1 3.795 0.072 0.073 1.112 0.113 0.109  0 1 0   0 
11853712 15.392  1-17 5066.6  88.3  80.9 4.525 0.037 0.036 0.811 0.047 0.045  1 1 0   0 
11853726 15.509  2- 3 5677.7 108.5 103.2 4.244 0.064 0.064 0.973 0.075 0.072    1 0   0 
11853732 13.178  1-17 5074.1  71.1  67.1 2.754 0.087 0.117 2.243 0.258 0.243  2 2     0 
11853788 13.029  0-17 6096.7 119.4 117.2 3.928 0.053 0.037 1.216 0.131 0.066    1 0   0 
11853859 12.847  0-17 6388.8 121.8 126.6 3.988 0.033 0.046 1.300 0.060 0.103    1 0   0 
11853905 12.211  0-17 5968.2 107.9 112.5 4.165 0.034 0.037 1.216 0.059 0.083    1 0 0 0 
11854114 15.057  1- 3 5873.0 111.2 108.3 4.317 0.048 0.048 1.070 0.069 0.072    1 0   0 
11854122 15.210  0-17 5974.5 124.5 121.9 4.019 0.039 0.038 0.919 0.060 0.054  2 1 0   0 
11854129 12.326  0-17 6618.2 151.8 141.6 4.192 0.031 0.031 1.283 0.051 0.046    3 0   0 
11854149 15.315  1-17 5216.0 115.5 106.5 3.742 0.053 0.064 1.155 0.103 0.115  0 1 0   0 
11854209 15.754  2-17 5892.4 112.4 108.9 4.327 0.064 0.065 1.035 0.074 0.078    1 0   0 
11854275 14.135 10-10 6203.5 131.4 120.9 4.170 0.048 0.041 1.226 0.062 0.083    1 0   0 
11854331 14.996  1-17 5566.4 102.7 103.0 4.435 0.043 0.048 0.923 0.066 0.069    1 0   0 
11854369 15.529  2- 3 5687.5 105.2  98.6 4.279 0.048 0.050 1.091 0.059 0.065    1 0   0 
11854585 14.273  1-17 5763.4 112.5 109.1 4.121 0.133 0.140 1.053 0.107 0.092    1     0 
11854616 15.988  2-17 5329.2  96.3  92.5 4.584 0.025 0.034 0.802 0.042 0.048  0 1 0   0 
11854618 15.649  2-17 5496.7 101.5  99.7 4.470 0.043 0.053 0.903 0.057 0.065    1 0   0 
11854620 14.317  1-17 5681.2 108.6 103.2 4.324 0.044 0.044 0.960 0.074 0.070    1 0   0 
11854636 15.424  1-17 5557.0 102.1 102.0 4.440 0.045 0.052 0.920 0.064 0.068    1 0 1 0 
11854673 14.921  1-17 5125.0 169.0 154.0 4.423 0.129 0.301 0.855 0.072 0.059  1 2     1 
11854674 10.095  0-17 5892.3 119.2 114.7 4.010 0.040 0.038 1.036 0.073 0.065  1 1 0   0 
11854679 15.041  0-17 6103.3 107.4  98.4 3.839 0.024 0.046 1.583 0.053 0.153  2 1 0   0 
11854743 14.125  1-17 5849.2 115.9 112.9 4.071 0.050 0.048 1.112 0.117 0.082    1 0   0 
11854813 15.330  4-17 5735.5 111.3 112.1 4.100 0.056 0.056 1.046 0.101 0.078  7 1 0   0 
11854849 13.292  0-17 6112.7 111.6 113.7 4.342 0.036 0.040 1.112 0.065 0.078    1 0   0 
11854859 15.036  1-17 5822.3 117.4 112.8 4.034 0.060 0.051 1.114 0.125 0.079    1 0   0 
11854900 13.527  0-17 5696.2  87.1  93.6 4.395 0.029 0.034 1.101 0.039 0.058    1 0   0 
11854973 14.941  1-17 4731.9  85.8  78.8 4.604 0.021 0.026 0.726 0.032 0.035  1 1 0   0 
11855045 15.167  1-17 5542.5 106.8 103.6 4.379 0.052 0.051 0.915 0.070 0.066    1 0   0 
11855068 15.676  1-17 5416.0  98.2  96.4 4.526 0.031 0.045 0.872 0.045 0.058    1 0   0 
11855099 15.511  1-17 5485.2  99.8  99.9 4.469 0.044 0.054 0.900 0.058 0.064    1 0   0 
11855129 15.091  1-17 5714.7 110.7 111.2 4.063 0.061 0.056 1.052 0.095 0.076    1 0   0 
11855257 15.631  1-17 5086.1  92.0  87.2 4.558 0.034 0.033 0.756 0.042 0.040  0 1 0   0 
11855343 13.281  0-17 6014.5 116.2 111.8 4.297 0.038 0.039 1.078 0.071 0.071    1 0   0 
11855348 15.206  4-17 5400.5  95.4  94.2 4.523 0.030 0.044 0.873 0.045 0.059    1 0   0 
11855373 13.662  1-17 6960.0 152.0 149.2 4.224 0.036 0.037 1.088 0.055 0.051    2 0   0 
11855375 16.898  9- 9 4064.2  74.5  81.1 4.645 0.022 0.020 0.596 0.018 0.019  0 1 0   0 
11855433 15.369  1-17 5121.9 122.1 108.2 3.781 0.654 0.374 0.951 0.394 0.149  0 1     0 
11855464 15.329  1- 3 5900.1 117.0 113.9 4.412 0.050 0.052 0.901 0.064 0.060    1 0   0 
11855473 15.568  1-17 5532.9 106.7 104.3 4.416 0.053 0.057 0.913 0.067 0.067    1 0   0 
11855538 15.530  0-17 5990.1 105.8 103.9 4.030 0.049 0.058 1.296 0.076 0.111  2 1     0 
11855590 15.076  1-17 5816.4 115.2 110.4 4.076 0.073 0.080 1.097 0.108 0.086  6 1 0   0 
11855639 15.490  1- 3 6245.9 123.6 120.2 4.283 0.054 0.063 1.184 0.069 0.080    1 0   0 
11855665 11.919  0-17 5784.7 105.9 110.2 3.931 0.037 0.034 1.161 0.065 0.065    1 0   0 
11855684 15.805  4-17 5621.4 103.3  99.5 4.471 0.042 0.055 0.930 0.057 0.063    1 0   0 
11855694 15.720  0-17 5878.4 113.0 113.9 3.632 0.028 0.027 1.436 0.052 0.059  2 1 0   0 
11855718 15.246  0-17 4980.0  99.7  92.1 3.423 0.074 0.088 1.116 0.204 0.203  2 2 0   0 
11855743 14.810  1-17 5625.6 206.5 161.4 4.262 0.183 0.196 1.030 0.183 0.097    1     0 
11855747 13.857  1-17 4856.0  83.8  76.0 4.560 0.026 0.019 0.726 0.036 0.026  1 1 0   0 
11855749 13.395  0-17 5125.0 153.0 138.0 4.513 0.094 0.094 0.751 0.103 0.059  1 2     1 
11855777 14.654  1-17 5950.8 159.9 131.9 4.304 0.039 0.041 1.065 0.085 0.084  0 1 0   0 
11855806 13.834  1-17 5929.1 110.0 111.6 4.029 0.048 0.048 1.170 0.120 0.084    1 0   0 
11855807 15.447  1-17 4974.5  90.9  84.4 3.367 0.100 0.110 1.285 0.185 0.229  2 2 0   0 
11855833 15.627  4-17 5725.8 112.6 109.7 4.181 0.062 0.064 1.010 0.086 0.077    1 0   0 
11855836 14.084  1-17 5314.0  95.5  89.4 4.530 0.029 0.040 0.856 0.043 0.058    1 0   0 
11855851 15.407  1-17 5188.9  96.2  84.1 4.457 0.040 0.032 0.808 0.046 0.033  0 1 0   0 
11855852 15.223  1-17 5684.3 110.3 106.0 4.359 0.053 0.053 0.959 0.074 0.072    1 0   0 
11855882 15.316  1-17 5098.3  91.6  85.6 4.538 0.035 0.030 0.760 0.045 0.037  0 1 0   0 
11855898 15.328  1-17 5445.3 110.5 101.3 4.384 0.052 0.049 0.888 0.068 0.057    1 0   0 
11856042 13.183  0-17 6188.0 121.1 110.2 4.204 0.036 0.043 1.134 0.068 0.074    1 0   0 
11856053 13.339  0-17 5878.8 110.3 108.5 4.370 0.040 0.043 0.989 0.070 0.070    1 0   0 
11856074 15.308  1-17 5592.0 100.3  99.3 4.491 0.034 0.047 0.919 0.051 0.061    1 0   0 
11856094 15.396  1-17 5863.6 110.1 106.1 4.195 0.065 0.065 1.067 0.086 0.084    1 0   0 
11856095 15.143  1-17 5726.8 113.5 110.5 3.997 0.066 0.056 1.092 0.087 0.076    1 0   0 
11856101 15.876  2-17 5208.9  97.8  91.2 4.533 0.039 0.051 0.828 0.049 0.053  0 1 0   0 
11856130 14.456  1-17 5752.9  96.5  94.0 4.471 0.025 0.036 0.987 0.044 0.056    1 0   0 
11856151 16.582  3- 5 4905.4  96.7  91.1 4.530 0.044 0.043 0.786 0.041 0.039  0 1 0   0 
11856169 14.142 10-10 6130.3 108.1 107.2 4.375 0.028 0.039 1.126 0.051 0.064    1 0   0 
11856190 15.481  3-17 4937.0  80.9  75.9 4.642 0.020 0.026 0.684 0.027 0.030  1 1 0   0 
11857453 14.607  1-17 5674.4 104.7 103.1 4.447 0.038 0.043 0.928 0.060 0.063    1 0   0 
11857560 13.872  1-17 5871.0 109.2 101.2 4.147 0.034 0.037 1.212 0.056 0.090    1 0   0 
11857642 14.958  1-17 5459.9 110.2 103.3 4.146 0.047 0.046 0.919 0.064 0.059    1 0   0 
11857676 14.793  1-17 5904.5 114.1 112.0 3.969 0.062 0.051 1.181 0.124 0.074    1 0   0 
11857723 15.639  1-17 5335.9  99.6  94.6 4.555 0.027 0.039 0.839 0.042 0.054    1 0   0 
11857821 16.275  4-17 4460.5  80.9  76.9 4.591 0.026 0.022 0.712 0.030 0.028  1 1 0   0 
11857874 14.502  8-13 6328.7 129.7 121.2 4.288 0.110 0.174 1.139 0.102 0.088    3     0 
11857890 15.357  1- 3 5530.6 114.9 113.2 3.886 0.051 0.053 1.105 0.075 0.076    1 0   0 
11857906 14.763  1-17 5674.9  98.8  96.0 4.493 0.026 0.038 0.937 0.044 0.060  6 1 0   0 
11857920 14.664  1-17 5373.2  93.0  95.9 4.519 0.026 0.038 0.898 0.041 0.052    1 0   0 
11857969 14.069  1-17 5748.1 109.3 106.2 4.415 0.040 0.043 0.944 0.067 0.066    1 0   0 
11858054 15.085  1-17 5829.0 114.5 110.0 4.253 0.048 0.050 1.030 0.078 0.078    1 0   0 
11858217 14.753  1-17 5783.0  99.4  96.4 4.492 0.023 0.035 0.956 0.041 0.058    1 0   0 
11858228 15.588  1-17 5322.7  94.0  91.2 4.572 0.023 0.035 0.819 0.040 0.050  1 1 0   0 
11858236 14.627  1-17 6059.8 110.9 107.3 4.032 0.044 0.054 1.221 0.086 0.096    1 0   0 
11858253 14.089 10-10 5992.2 121.6 118.7 4.228 0.043 0.041 0.898 0.065 0.056    1 0   0 
11858254 13.898  1-17 5698.4 114.3 106.9 4.014 0.045 0.038 1.084 0.075 0.065    1 0   0 
11858257 14.867  1-17 4634.7  78.1  75.4 4.573 0.026 0.021 0.740 0.034 0.028  1 1 0   0 
11858267 13.117  1-17 6017.4 102.9 100.4 4.429 0.022 0.033 1.055 0.042 0.058    1 0   0 
11858309 12.306  0-17 5428.0  82.0  89.0 2.470 0.313 0.031 0.834 0.992 0.065  2 2 0   0 
11858346 15.152  4-17 5596.4  99.1  99.0 4.456 0.038 0.048 0.930 0.060 0.067    1 0   0 
11858373 15.103  1-17 5900.3 108.7 110.2 4.118 0.050 0.058 1.122 0.095 0.090    1 0   0 
11858431 14.667  1-17 5377.9 115.1 103.9 3.812 0.044 0.045 0.828 0.056 0.053    1 0   0 
11858482 17.017  5- 5 5257.0 184.0 184.0 4.584 0.035 0.105 0.858 0.078 0.095  1 2     1 
11858517 14.109  1-17 5958.3  99.8  96.8 4.436 0.022 0.032 1.054 0.041 0.055    1 0   0 
11858541 15.507  1-17 5360.7 112.5 112.1 3.614 0.167 0.193 1.530 0.323 0.273  3 1     0 
11858617 11.556  0-17 6729.6 140.5 139.3 4.073 0.030 0.030 1.469 0.074 0.065    3 0   0 
11858649 15.968  4-17 5046.3  87.3  79.7 4.488 0.029 0.023 0.775 0.035 0.026  2 3 0   0 
11858687 15.678  4-17 5728.2 121.8 117.0 3.948 0.062 0.060 0.886 0.060 0.055    1 0   0 
11858748 15.516  2-17 5592.8  99.6  96.5 4.504 0.031 0.044 0.913 0.047 0.058    1 0   0 
11858770 13.452  1-17 6535.0 162.0 178.0 4.093 0.204 0.136 1.178 0.193 0.145    2     1 
11858842 14.535 10-12 6759.5 141.2 137.4 4.272 0.035 0.040 1.310 0.052 0.047    3 0   0 
11858886 15.463  1-17 5888.2 115.0 112.1 4.321 0.058 0.059 1.035 0.075 0.078    1 0   0 
11858932 15.853  1-17 5526.7 117.7 109.7 4.033 0.076 0.067 1.048 0.073 0.070    1 0   0 
11858951 14.419  1-17 5664.2 119.4 114.3 3.979 0.044 0.041 1.077 0.071 0.069    1 0   0 
11858979 13.872 10-10 6249.8 127.8 122.2 4.256 0.040 0.037 1.207 0.068 0.070  3 1 0   0 
11858995 15.771  1-17 5559.8 112.9 108.4 4.290 0.064 0.064 0.926 0.071 0.065    1 0   0 
11859034 12.240  0-17 6316.0 116.9 117.7 3.792 0.059 0.064 1.513 0.123 0.145  2 1 0   0 
11859035 14.368  1-17 6658.9 140.8 146.3 4.153 0.044 0.045 1.217 0.046 0.062    1 0   0 
11859056 13.436  0-17 6413.1 137.5 127.8 4.056 0.031 0.033 1.338 0.061 0.059    1 0   0 
11859200 15.044  1-17 5571.2  96.0  90.7 4.521 0.025 0.037 0.901 0.041 0.054    1 0   0 
11859254 13.097  0-17 5453.1  99.8  97.5 4.432 0.041 0.042 0.899 0.065 0.060    1 0   0 
11859258 14.729  1-17 6027.4 120.4 116.5 4.279 0.043 0.044 1.099 0.072 0.074    1 0   0 
11859330 14.589  1-17 6140.0 121.9 118.1 4.246 0.045 0.043 1.159 0.068 0.081    1 0   0 
11859355 15.458  1-17 5244.0  96.0  83.4 4.448 0.046 0.039 0.845 0.058 0.045    1 0   0 
11859368 16.072  5- 5 4586.1  80.1  77.3 4.588 0.026 0.024 0.726 0.033 0.030  0 1 0   0 
11859396 13.237  0-17 6100.8 114.8 113.6 4.327 0.035 0.041 1.113 0.070 0.078    1 0   0 
11859423 14.970  1-17 5168.4  93.0  81.7 4.484 0.040 0.034 0.831 0.054 0.045  1 1 0   0 
11859425 14.569  1-17 6131.7 120.7 117.0 4.232 0.045 0.044 1.162 0.067 0.082    1 0   0 
11859648 14.741  1-17 5175.3  93.9  87.4 4.567 0.023 0.034 0.810 0.036 0.052  0 1 0   0 
11859743 13.803  1-17 5502.7 121.9 110.0 4.056 0.050 0.034 1.084 0.067 0.051    1 0   0 
11859791 15.338  1-17 4491.8  77.1  73.9 4.618 0.018 0.022 0.705 0.027 0.027  1 1 0   0 
11859811 15.239  0-17 6275.4 125.3 118.9 4.033 0.029 0.043 1.286 0.054 0.105  3 1 0   0 
11859878 15.863  4-17 5046.5  89.5  83.6 4.574 0.025 0.036 0.794 0.037 0.043  0 1 0   0 
11859949 15.817  1-17 4511.4  79.8  75.2 4.619 0.020 0.022 0.691 0.028 0.027  1 1 0   0 
11859956 13.378  0-17 6171.6 126.2 114.2 4.289 0.034 0.035 1.186 0.061 0.070    1 0   0 
11860007 15.740  1-17 5517.2 102.6  99.0 4.514 0.043 0.051 0.825 0.050 0.052    1 0   0 
11860075 14.495  1-17 5176.0  92.4  85.9 4.518 0.034 0.038 0.846 0.048 0.051  1 1 0   0 
11860107 14.947  4-17 5615.3  99.3  96.6 4.468 0.036 0.046 0.933 0.055 0.066    1 0   0 
11860178 14.217 17-17 5102.6 103.8  90.2 3.470 0.060 0.080 1.282 0.141 0.191  0 2 0   0 
11860245 13.764  1-17 6036.4 112.3 116.4 4.206 0.027 0.038 1.211 0.055 0.079    1 0   0 
11860252 13.471  0-17 5087.1 133.3  88.6 3.285 0.193 0.339 1.600 0.441 0.272  1 2     0 
11860294 12.812  0-17 6142.8 101.3 104.4 4.342 0.026 0.031 1.198 0.050 0.064    1 0 1 0 
11860362 14.580  1-17 4896.5  86.2  76.9 4.564 0.027 0.029 0.775 0.038 0.042  0 1 0   0 
11860374 15.991  1-17 4297.9  81.6  79.3 4.657 0.018 0.021 0.633 0.021 0.021  1 1 0   0 
11860395 15.654  1-17 5554.0 120.0 110.3 3.932 0.062 0.057 1.151 0.073 0.073    1 0 0 0 
11860475 15.002  4-17 5729.6 109.4 105.0 4.537 0.032 0.042 0.834 0.039 0.047    1 0   0 
11860483 14.718  1-17 5833.8 122.5 117.1 4.081 0.052 0.046 1.029 0.090 0.070    1 0   0 
11860497 15.768  1-17 5651.6 118.4 114.9 4.068 0.073 0.069 1.024 0.084 0.076    1 0   0 
11860498 14.444  1-17 6172.0 104.4 104.7 4.463 0.021 0.029 1.012 0.034 0.045    1 0   0 
11860515 14.617  1-17 4939.9  89.1  84.8 3.252 0.092 0.096 1.082 0.231 0.200  2 2 0   0 
11860522 13.494  0-17 5956.0 121.0 117.3 4.035 0.042 0.039 0.992 0.074 0.062    1 0   0 
11860542 14.685  1-17 5759.3 116.7 112.3 4.065 0.055 0.048 1.071 0.120 0.078    1 0   0 
11860562 13.263  0-17 5784.1 109.8 106.5 4.474 0.036 0.042 0.865 0.056 0.055    1 0   0 
11860607 15.956  4-17 4587.8  85.3  79.2 4.624 0.020 0.024 0.690 0.030 0.030  1 1 0   0 
11860805 11.957  0-17 6502.8 135.6 129.7 4.096 0.031 0.033 1.266 0.049 0.067    1 0   0 
11860863 15.254  1-17 5251.8  96.8  90.3 4.471 0.038 0.029 0.790 0.047 0.035  1 1 0   0 
11860921 13.457  0-17 5535.2  98.6  94.8 4.492 0.035 0.042 0.865 0.054 0.060    1 0   0 
11860976 15.544  1-17 5160.4  93.4  88.8 4.577 0.023 0.034 0.795 0.038 0.049  0 1 0   0 
11861034 15.113  1-17 5550.8 106.5  96.0 4.483 0.044 0.039 0.786 0.053 0.046    1 0   0 
11861059 13.641  1-17 5977.0 107.5 103.5 4.047 0.031 0.051 1.261 0.062 0.119    1 0   0 
11861060 15.461  1-17 5590.1  98.5  94.2 4.533 0.024 0.035 0.892 0.040 0.051    1 0   0 
11861081 17.404  6- 9 3388.0 110.0 110.0 4.939 0.132 0.088 0.301 0.107 0.107  0 2 0   1 
11861198 12.542  0-17 6428.1 129.9 119.9 3.914 0.033 0.034 1.567 0.074 0.079  1 3 0   0 
11861241 15.806  4-17 5174.6  92.8  87.3 4.549 0.031 0.041 0.819 0.043 0.053    1 0   0 
11861260 13.950  1-17 6710.1 142.3 148.2 3.965 0.045 0.041 1.232 0.097 0.056 11 3 0   0 
11861324 15.839  4-17 5888.0 141.8 145.2 4.311 0.051 0.055 1.038 0.085 0.087    1 0   0 
11861348 13.359  0-17 6083.0 115.8 104.4 4.090 0.033 0.033 1.266 0.059 0.093    1 0   0 
11861369 14.833  1-17 5863.6 110.4 105.6 4.153 0.045 0.050 1.089 0.088 0.085    1 0   0 
11861371 15.116  1-17 5589.6 106.1 101.8 4.267 0.048 0.048 0.937 0.070 0.066    1 0   0 
11861388 14.510  1-17 5921.3 100.3 100.4 4.413 0.029 0.038 1.054 0.052 0.064    1 0   0 
11861420 13.370  0-17 6485.7 125.1 122.9 4.357 0.025 0.033 1.160 0.043 0.059    3 0   0 
11861454 14.668  1-17 5536.5 100.6  99.5 4.451 0.040 0.046 0.915 0.063 0.067    1 0   0 
11861469 14.632  1-17 5637.8 111.4 106.2 4.264 0.047 0.048 0.954 0.073 0.070    1 0   0 
11861504 15.685  1-17 5338.4  99.1  84.2 4.352 0.047 0.040 0.866 0.055 0.039  0 1 0   0 
11861572 13.837  2-17 6782.5 146.3 141.8 4.041 0.034 0.033 1.485 0.075 0.068  1 2 0   0 
11861595 14.140  1-17 5234.1  89.4  84.4 4.530 0.023 0.035 0.900 0.038 0.049  0 1 0   0 
11861606 14.582  1-17 6192.2 126.2 117.5 4.239 0.049 0.044 1.183 0.070 0.082    1 0   0 
11861640 13.887  1-17 6042.9 117.5 102.2 4.135 0.029 0.037 1.231 0.058 0.085    1 0   0 
11861667 15.753  1-17 5297.7  98.8  94.4 4.550 0.029 0.041 0.836 0.043 0.055    1 0   0 
11861676 15.275  1-17 5554.9 101.2 101.7 4.458 0.041 0.050 0.919 0.060 0.066    1 0   0 
11861681 13.776  1-17 5826.0  95.9  93.7 4.483 0.020 0.030 0.986 0.036 0.049    1 0   0 
11861688 15.720  1-17 5440.3 108.7  94.6 4.267 0.059 0.057 0.894 0.063 0.050    1 0   0 
11861703 15.622  1-17 5087.0 151.0 151.0 4.625 0.040 0.060 0.721 0.078 0.064  1 2     1 
11861704 14.664  1-17 6081.0 117.0 117.0 4.277 0.043 0.046 1.123 0.071 0.080    1 0   0 
11861732 15.184  1-17 5762.2 117.2 113.3 4.050 0.062 0.054 1.079 0.114 0.077    1 0   0 
11861747 15.154  1-17 5978.7 110.3 108.5 4.385 0.039 0.048 1.052 0.063 0.075    1 0   0 
11861766 13.613  1-17 6154.0 117.8 134.1 3.761 0.053 0.033 1.348 0.143 0.060    1 0   0 
11861842 15.587  2- 3 5904.4 108.3 105.7 4.506 0.035 0.046 0.894 0.043 0.047    1 0   0 
11861882 15.589  2- 3 5871.6 113.8 110.0 4.291 0.059 0.059 1.036 0.077 0.078    1 0   0 
11861969 13.974  1-17 6051.4 121.7 116.9 4.309 0.042 0.042 0.988 0.072 0.068    1 0   0 
11862036 15.067  1-17 6031.0 107.2 103.6 4.094 0.046 0.051 1.206 0.073 0.102    1 0   0 
11862051 13.712  1-17 6050.8 110.9 109.8 4.190 0.038 0.042 1.156 0.069 0.088    1 0   0 
11862062 14.817  1-17 5565.0 166.0 149.0 4.496 0.069 0.161 0.861 0.102 0.083    2     1 
11862063 15.764  2-17 5318.4 131.2 126.3 3.814 0.055 0.061 1.105 0.104 0.113    1 0   0 
11862082 15.696  1-17 5551.8 110.2 105.5 4.313 0.056 0.055 0.920 0.070 0.064    1 0   0 
11862099 16.370  9- 9 4117.7  80.5 108.1 4.634 0.039 0.033 0.612 0.033 0.039  1 1     0 
11862119 15.834  0-17 6169.0 140.6 135.6 4.136 0.037 0.039 1.052 0.093 0.080  2 1 0   0 
11862175 13.821  1-17 5967.8 111.8 101.4 4.506 0.016 0.026 0.959 0.031 0.046    1 0   0 
11862180 12.418  0-17 6010.1 116.3 129.1 3.800 0.063 0.037 1.354 0.188 0.071    1 0   0 
11862225 14.846  1-17 6021.9 115.5 112.6 4.317 0.044 0.046 1.086 0.072 0.079    1 0   0 
11862285 13.434  0-17 5942.8 118.1 114.2 4.215 0.042 0.042 0.982 0.074 0.068    1 0   0 
11862288 15.688  1-17 5450.4 125.1 116.9 3.920 0.061 0.054 1.038 0.084 0.080    1 0   0 
11862331 15.417  1-17 5759.1 113.0 108.2 4.314 0.057 0.056 0.989 0.075 0.075    1 0   0 
11862357 13.823  2-17 6492.8 131.0 132.0 4.072 0.072 0.071 1.376 0.083 0.076    1     0 
11862370 13.282  1-17 5969.7 126.9 120.6 3.830 0.061 0.037 1.311 0.176 0.070  1 1 0   0 
11862482 14.534  1-17 5570.8 113.2 108.2 4.026 0.044 0.042 1.011 0.069 0.066    1 0   0 
11862484 14.499 17-17 4946.1  95.8  85.0 3.652 0.066 0.070 1.023 0.140 0.135  0 1 0   0 
11862515 13.283  0-17 4927.9  86.2  81.1 3.470 0.072 0.092 1.146 0.182 0.205  2 2 0   0 
11862524 15.401  1-17 5551.0  95.6  91.9 4.544 0.023 0.035 0.876 0.040 0.049    1 0   0 
11862598 12.786  0-17 5461.6 101.6  97.1 4.433 0.042 0.043 0.895 0.068 0.064    1 0   0 
11862609 17.848  6- 9 3429.5  66.6  74.3 4.950 0.010 0.010 0.241 0.008 0.008  0 1 0   0 
11862614 13.565  0-17 6832.1 143.7 152.0 4.169 0.031 0.030 1.355 0.063 0.051    2 0   0 
11862616 14.298  1-17 5529.8 112.7 107.6 3.761 0.034 0.037 1.258 0.064 0.077    1 0   0 
11862647 15.880  1-17 5269.6  94.4  84.6 4.425 0.054 0.047 0.850 0.056 0.043    1 0   0 
11862668 14.611  1-17 5922.3 106.9 106.1 4.380 0.039 0.047 1.036 0.067 0.076    1 0   0 
11862673 14.402  1-17 5337.6  93.6  89.9 4.542 0.025 0.039 0.854 0.039 0.057  1 1 0   0 
11862674 15.800  4-17 4689.6  46.9  55.8 4.503 0.017 0.015 0.783 0.016 0.015  1 1 1   0 
11862687 14.616  1-17 5554.4 114.4 106.7 4.031 0.046 0.043 1.001 0.069 0.066    1 0   0 
11862711 15.173  1- 3 5079.2 111.9 101.2 3.728 0.055 0.069 1.076 0.109 0.130  0 1 0   0 
11862753 15.972  1-17 5522.1 119.8 101.5 4.511 0.036 0.045 0.895 0.054 0.059    1 0   0 
11862792 15.429  1-17 5658.9 110.6 106.2 4.335 0.058 0.057 0.952 0.073 0.071    1 0   0 
11862833 12.055  0-17 4901.3  82.0  97.3 2.806 0.042 0.105 2.104 0.192 0.374  2 2 0   0 
11862880 13.877  1-17 5289.8  92.6  78.9 4.281 0.035 0.029 0.908 0.048 0.036  1 1 0   0 
11862915 15.281  0-17 4809.9  81.0  70.6 3.514 0.074 0.052 0.963 0.159 0.097  2 1 0   0 
11862963 14.163  1-17 5723.0 109.9 105.2 4.284 0.041 0.042 0.894 0.066 0.060    1 0   0 
11863023 15.666  3- 3 6163.4 122.7 119.3 4.284 0.069 0.068 1.073 0.071 0.074    1 0   0 
11866846 13.555  0-17 6302.2 123.9 129.7 3.858 0.048 0.044 1.340 0.148 0.073    1 0   0 
11866859 10.988  0- 1 4077.8  68.1  63.7 1.724 0.061 0.046 0.908 0.115 0.055  2 2 0   0 
11866905 13.897  2-17 5427.3  94.2  90.5 4.530 0.034 0.039 0.808 0.048 0.052    1 0   0 
11866917 15.764  1-17 5526.8 101.7 100.9 4.455 0.043 0.056 0.957 0.057 0.060    1 0   0 
11866921 15.773  2- 3 5586.1 109.2 106.9 4.461 0.052 0.061 0.875 0.058 0.060    1 0   0 
11867071 15.603 10-12 6279.0 130.9 123.2 4.148 0.118 0.118 1.261 0.093 0.099  3 1     0 
11867129 13.241  0-17 6059.1 116.6 111.6 4.079 0.037 0.045 1.123 0.095 0.080    1 0   0 
11867144 13.453  0-17 6588.6 134.6 130.4 3.997 0.033 0.035 1.501 0.074 0.073    3 0   0 
11867177 15.053  1-17 5904.0 160.0 178.0 4.543 0.037 0.213 0.958 0.119 0.119    2     1 
11867336 14.781  1-17 5797.2  99.2  96.7 4.469 0.026 0.036 0.993 0.044 0.055    1 0   0 
11867355 12.957  0-17 5984.4 111.4 114.5 4.455 0.036 0.040 0.885 0.056 0.056    1 0   0 
11867464 13.129  1-17 6294.6 125.9 120.4 3.984 0.031 0.038 1.386 0.069 0.108    1 0   0 
11867466 15.448  1-17 5372.4 109.6 101.9 4.482 0.047 0.049 0.848 0.056 0.055    1 0   0 
11867531 15.586  2- 3 5767.0 116.0 112.8 4.241 0.066 0.066 1.008 0.081 0.078    1 0   0 
11867575 14.354  1-17 5787.6 110.3 105.4 4.336 0.045 0.044 0.956 0.072 0.066    1 0   0 
11867577 13.443  1-17 5696.7 102.1  99.0 4.390 0.040 0.041 0.974 0.069 0.068    1 0   0 
11867608 13.607  0-17 6327.5 128.5 122.4 4.265 0.039 0.037 1.125 0.063 0.071    1 0   0 
11867620 15.481  1-17 5427.1 111.2  97.9 4.356 0.053 0.047 0.884 0.065 0.052    1 0   0 
11867666 13.443  0-17 5872.6 113.5 108.0 4.315 0.042 0.040 0.935 0.070 0.064    1 0   0 
11867733 14.391  1-17 5664.4 121.3 112.9 3.966 0.041 0.038 1.086 0.067 0.062    1 0   0 
11867762 13.324  0-17 6421.9 128.1 127.4 4.005 0.031 0.030 1.371 0.065 0.064    1 0   0 
11867767 13.293  0-17 6147.8 123.9 114.1 3.966 0.041 0.043 1.253 0.113 0.075    1 0   0 
11867780 15.350  1-17 5379.9  99.1  96.7 4.566 0.023 0.035 0.833 0.039 0.051    1 0   0 
11867853 15.482  1-17 5242.7  97.2  92.9 4.568 0.024 0.037 0.814 0.039 0.052  0 1 0   0 
11867926 15.743  1-17 4432.4  61.6  54.7 4.789 0.013 0.014 0.525 0.010 0.015  0 1     0 
11867939 15.196  1-17 5125.5  85.6  81.5 4.604 0.020 0.029 0.757 0.034 0.044  0 1 0   0 
11867952 15.295  0-17 6278.5 121.3 135.4 3.544 0.046 0.058 1.895 0.160 0.127  2 1 0   0 
11867974 14.186 17-17 5311.6 123.6 118.7 3.795 0.033 0.036 1.213 0.062 0.074  0 1 0   0 
11868047 12.075  0-17 7768.8 328.5 245.6 4.280 0.025 0.027 1.503 0.084 0.079    2 0   0 
11868051 13.094  1-17 5501.2 104.2 104.5 3.917 0.028 0.030 1.159 0.046 0.058    1 0   0 
11868070 13.351  1-17 4745.3  81.1  72.9 4.599 0.020 0.025 0.733 0.030 0.036  0 1 0   0 
11868076 12.055  0-17 5617.7 101.4  98.5 4.468 0.036 0.042 0.882 0.059 0.062    1 0   0 
11868122 13.889  2-17 6016.7 116.5 112.4 4.275 0.036 0.040 1.147 0.066 0.073    1 0   0 
11868132 12.636  0-17 5537.6 101.0  98.5 4.364 0.038 0.038 0.989 0.062 0.062    1 0   0 
11868144 15.586  4-17 5805.4 114.5 110.8 4.109 0.070 0.079 1.077 0.103 0.085    1 0   0 
11868158 15.692  4-17 5706.8 114.4 110.4 4.134 0.073 0.073 0.986 0.079 0.070    1 0   0 
11868250 13.712  1-17 5713.7 104.0 103.4 4.379 0.039 0.042 1.024 0.067 0.070  2 1 0   0 
11868257 15.575  2- 3 5599.4 110.4 106.5 4.290 0.065 0.065 0.938 0.072 0.068    1 0   0 
11868290 13.761  1-17 6525.4 143.3 133.3 4.072 0.031 0.033 1.297 0.053 0.059    1 0   0 
11868330 13.312  0-17 6135.5 118.6 116.6 4.216 0.039 0.042 1.036 0.073 0.073    1 0   0 
11868385 15.528  1-17 5104.8  87.6  84.7 4.599 0.021 0.031 0.763 0.032 0.038  7 1 0   0 
11868431 13.287  0-17 5250.1  68.6  65.7 4.314 0.020 0.017 0.853 0.025 0.022  1 1 0   0 
11868434 15.309  1-17 5361.0  98.8  82.4 4.230 0.056 0.055 0.883 0.052 0.038  0 1 0   0 
11868578 12.181  0-17 6003.5 109.5 106.6 4.336 0.038 0.038 1.102 0.067 0.071  1 1 0   0 
11868738 15.992  1-17 5327.4 100.3  96.9 4.574 0.028 0.039 0.813 0.047 0.054  0 1 0   0 
11868778 13.936  1-17 6296.0 142.6 136.5 4.272 0.036 0.036 1.093 0.074 0.078    1 0   0 
11868792 14.766  1-17 5338.3  96.1  93.5 4.492 0.038 0.042 0.869 0.055 0.056    1 0   0 
11868854 15.931  2-17 5519.2 110.3 103.7 4.310 0.069 0.067 0.912 0.068 0.062    1 0   0 
11868876 12.836  0-17 6557.7 140.7 128.5 4.058 0.032 0.031 1.462 0.072 0.068    3 0   0 
11868910 14.215 17-17 5169.3 117.9 108.3 3.655 0.044 0.065 1.264 0.099 0.152  0 1 0   0 
11868941 13.724  1-17 6130.5 112.1 104.8 4.359 0.028 0.035 1.148 0.054 0.065    1 0 1 0 
11869008 14.670  1-17 5004.0  82.0  76.2 4.541 0.030 0.034 0.822 0.042 0.046  0 1 0   0 
11869012 14.631  1-17 5667.5  98.6  96.0 4.481 0.029 0.038 0.939 0.048 0.056    1 0   0 
11869021 15.560  1-17 4413.1  78.6  73.4 4.609 0.022 0.020 0.693 0.028 0.025  0 1 0   0 
11869048 13.268  0-17 6181.1 114.6 110.9 4.338 0.044 0.050 1.134 0.060 0.068    1 0   0 
11869052 15.793  0-17 6656.4 141.2 136.9 4.020 0.038 0.037 1.355 0.063 0.061  3 1     0 
11869191 15.950  2-17 5480.6  96.4  95.2 4.541 0.030 0.043 0.868 0.046 0.055    1 0   0 
11869244 15.772  8-13 5814.8 118.2 106.7 4.141 0.067 0.066 0.801 0.050 0.041    1 0   0 
11869257 15.442  1-17 4740.1  84.7  78.4 4.616 0.020 0.025 0.712 0.031 0.033  1 1 0   0 
11869310 15.167  1-17 5311.7  98.0  95.3 4.548 0.026 0.039 0.843 0.040 0.055  0 1 0   0 
11869365 11.575  1-17 5530.0 147.0 180.0 4.567 0.029 0.162 0.961 0.074 0.101    2     1 
11869477 15.615  1-17 5725.0  97.7  97.3 4.526 0.026 0.035 0.915 0.040 0.043    1 0   0 
11869507 15.540  1-17 5821.4 109.1 106.4 4.189 0.058 0.060 1.051 0.087 0.082    1 0   0 
11869665 14.546  1-17 4767.1  75.4  65.5 3.546 0.058 0.045 0.933 0.119 0.065  0 1 0   0 
11869668 15.677  2- 3 5632.0 121.3 115.9 3.985 0.064 0.060 0.916 0.065 0.059    1 0   0 
11869740 14.550  1-17 5916.2 115.0 106.4 4.253 0.043 0.047 1.067 0.074 0.081    1 0   0 
11869745 15.816  1-17 4939.3  91.8  87.4 4.576 0.028 0.035 0.770 0.041 0.043  0 1 0   0 
11869778 15.352  1-17 6092.7 118.8 103.8 4.074 0.061 0.066 1.240 0.081 0.101    1 0   0 
11869791 15.156  1-17 4039.3  76.5  76.7 4.639 0.016 0.015 0.600 0.013 0.014  1 1 0   0 
11869800 15.537  1-17 5197.9  94.6  89.8 4.557 0.028 0.040 0.818 0.042 0.053  0 1 0   0 
11869808 15.881  1-17 5749.9 110.0 105.6 4.317 0.078 0.077 0.987 0.075 0.075    1 0   0 
11869828 13.612  1-17 5230.7  68.8  63.6 4.253 0.022 0.019 0.879 0.025 0.018  1 1 0   0 
11869835 14.358  1-17 5897.0 105.1 110.1 4.075 0.042 0.053 1.162 0.098 0.088    1 0   0 
11869872 15.600  2- 3 5917.3 108.2 104.9 4.382 0.053 0.063 1.031 0.067 0.074    1 0   0 
11869931 14.357  1-17 5449.3  91.6  95.4 4.517 0.027 0.039 0.885 0.043 0.053    1 0   0 
11869947 15.418  1-17 5288.2  94.8  91.0 4.529 0.033 0.044 0.848 0.046 0.057    1 0   0 
11869967 15.589  1-17 4536.6  79.9  75.5 4.630 0.018 0.022 0.680 0.027 0.027  1 1 0   0 
11869986 15.492  1-17 5667.3 111.4 107.3 4.231 0.058 0.059 0.971 0.076 0.072    1 0   0 
11869992 15.432  1-17 5057.9 109.9  98.8 3.745 0.059 0.071 1.035 0.112 0.119  0 1 0   0 
11870025 15.441  1-17 5189.8 114.7 103.9 3.679 0.060 0.073 1.229 0.114 0.139  1 1 0   0 
11870069 11.575  4-17 5542.3 112.7 108.4 4.317 0.142 0.178 0.925 0.078 0.070  2 1     0 
11870136 14.055  1-17 5831.0 113.7 108.4 4.304 0.043 0.044 1.017 0.075 0.076    1 0   0 
11870175 15.566  4-17 5589.7 112.1 103.9 4.590 0.021 0.027 0.821 0.036 0.039    1 0   0 
11870231 15.537  1-17 5285.5  87.6  76.1 4.332 0.039 0.037 0.863 0.042 0.031  0 1 0   0 
11870252 15.712  1-17 5426.3 107.7 101.3 4.434 0.058 0.060 0.885 0.064 0.060    1 0   0 
11870277 15.024  1-17 5830.8 117.1 113.7 3.825 0.058 0.053 1.266 0.082 0.079    1 0   0 
11870278 15.002  1-17 5748.2 107.4 104.0 4.366 0.048 0.050 0.979 0.073 0.074    1 0   0 
11870297 14.702  1-17 5826.4 107.6 104.4 4.119 0.047 0.052 1.084 0.103 0.083    1 0   0 
11870319 10.656  0-17 5701.9 110.3 106.3 3.991 0.041 0.039 0.997 0.065 0.059    1 0   0 
11870325 14.967  1-17 5731.3 115.9 106.3 3.853 0.049 0.047 1.207 0.070 0.077    1 0   0 
11870421 15.869  4-17 4982.5  92.9  86.8 4.565 0.030 0.037 0.782 0.041 0.045  0 1 0   0 
11870439 13.073  0-17 6026.1 110.3 110.6 3.987 0.042 0.047 1.242 0.116 0.087    1 0   0 
11870493 15.386  1-17 5517.3  99.2  98.1 4.508 0.031 0.045 0.899 0.048 0.060    1 0   0 
11870504 14.522  1-17 5812.5 102.1  99.5 4.442 0.032 0.043 0.989 0.055 0.069    1 0   0 
11870545 15.929  2-17 4848.9  88.0  84.8 4.631 0.021 0.026 0.699 0.033 0.035  1 1 0 1 0 
11870704 13.805  1-17 5423.6 102.2  96.6 4.175 0.052 0.050 0.938 0.059 0.055  1 1 0   0 
11870870 14.136  1-17 6067.9 114.4 106.0 4.178 0.118 0.112 1.159 0.097 0.096    1     0 
11870891 14.932  1-17 5178.9 118.0 106.5 3.644 0.052 0.069 1.278 0.104 0.148  1 1 0   0 
11870897 13.915  1-17 6174.6 120.9 114.8 4.294 0.039 0.038 1.123 0.067 0.070    1 0   0 
11870911 14.626  1-17 5626.4 330.7 181.3 3.830 0.039 0.034 1.211 0.104 0.097    1 0   0 
11870975 15.171  1-17 5946.0 117.7 107.9 4.191 0.053 0.055 1.171 0.069 0.084    1 0   0 
11870986 14.894  1-17 5551.1  98.4  94.4 4.532 0.024 0.036 0.890 0.040 0.053    1 0   0 
11871007 12.845  0-17 5306.5  82.3  71.2 4.328 0.031 0.024 0.864 0.045 0.031  1 1 0   0 
11871664 15.702  1-17 5007.5  91.7  86.6 4.596 0.027 0.035 0.753 0.044 0.046  1 1 0   0 
11871679 14.620  1-17 4920.2  84.6  79.7 4.597 0.020 0.028 0.751 0.033 0.041  0 1 0   0 
11871701 14.339  1-17 5550.6 103.5 108.2 4.529 0.022 0.035 0.894 0.039 0.055    1 0   0 
11871723 14.326  1-17 4926.0 148.0 133.0 4.522 0.075 0.067 0.763 0.083 0.056  1 2     1 
11871775 14.667  1-17 6180.5 122.0 117.2 4.305 0.049 0.048 1.100 0.068 0.072    1 0   0 
11871850 14.422  1-17 5901.6 116.1 111.0 4.143 0.048 0.050 1.052 0.094 0.075  6 1 0   0 
11871867 13.981  1-17 5828.1 119.7 114.5 4.079 0.045 0.043 0.962 0.071 0.062    1 0   0 
11872044 15.063  1-17 6258.6 122.2 121.2 4.026 0.072 0.072 1.292 0.086 0.093    1 0   0 
11872046 15.860  2-17 5627.4 106.2 106.8 4.525 0.035 0.045 0.897 0.053 0.060    1 0   0 
11872055 14.745  1-17 5764.2 103.6 101.9 4.375 0.039 0.044 1.082 0.055 0.067  6 1 0   0 
11872120 15.601  1-17 5117.4  86.9  81.1 4.475 0.047 0.039 0.823 0.048 0.038  0 1 0   0 
11872224 15.455  1-17 5835.6 112.4 109.8 4.154 0.064 0.068 1.072 0.095 0.085    1 0   0 
11872232 15.627  2- 3 5606.9 150.3 191.6 4.184 0.049 0.054 0.960 0.093 0.083  1 1 0   0 
11872275 15.873  2-17 5242.3  94.3  86.0 4.427 0.059 0.052 0.846 0.053 0.041  0 1 0   0 
11872303 14.601  1-17 5756.6 114.1 101.4 4.387 0.046 0.039 0.791 0.053 0.043    1 0   0 
11872333 13.719  1-17 6287.0 126.4 125.2 4.050 0.035 0.037 1.353 0.065 0.066    1 0   0 
11872342 12.748  1-17 5896.7 101.2  98.4 4.438 0.027 0.039 1.013 0.050 0.068    1 0   0 
11872493 13.614  1-17 5363.8  89.7  75.8 4.291 0.033 0.026 0.864 0.047 0.032  1 1 0   0 
11872498 13.287  1-17 5997.2 106.0 109.3 4.023 0.033 0.050 1.283 0.066 0.120    1 0   0 
11872534 15.678  1-17 5255.8 107.3 106.8 4.340 0.155 0.410 0.867 0.091 0.057  0 1     0 
11872545 13.987  1-17 6368.8 126.2 132.2 4.239 0.040 0.041 1.252 0.062 0.070  1 1 0   0 
11872552 14.386  1-17 6060.0 163.0 181.0 4.181 0.306 0.165 0.896 0.119 0.087    2     1 
11872558 14.649  4-17 5068.4  98.8  79.1 3.341 0.079 0.074 0.888 0.196 0.108  0 2 0   0 
11872559 14.742  4-17 5803.1 111.5 110.5 4.225 0.050 0.052 1.028 0.081 0.079    1 0   0 
11872569 14.557  1-17 5024.1  84.4  77.9 4.543 0.031 0.033 0.801 0.043 0.046  1 1 0   0 
11872573 13.093  0-17 5966.7 117.9 114.8 3.874 0.059 0.038 1.274 0.162 0.073    1 0   0 
11872596 15.582  2-17 5424.8 169.9 132.1 3.922 0.069 0.054 1.023 0.108 0.090    1 0   0 
11872605 14.225  1-17 5630.3 106.7 103.3 4.245 0.045 0.045 0.954 0.072 0.069    1 0   0 
11872718 15.815  1-17 5039.8  89.9  83.7 4.548 0.034 0.040 0.799 0.044 0.046  0 1 0   0 
11872736 14.386  1-17 4828.1  82.3  74.3 3.461 0.082 0.070 0.999 0.191 0.126  2 2 0   0 
11872874 14.151  1-17 5692.6  99.7  96.2 4.516 0.027 0.037 0.881 0.042 0.051    1 0   0 
11872973 15.129  1-17 6002.7 109.3 105.3 4.411 0.035 0.046 1.048 0.056 0.069    1 0   0 
11873022 15.718  2-17 5687.8 115.1 113.5 4.101 0.071 0.073 1.025 0.089 0.078    1 0   0 
11873113 14.847 10-12 6186.1 133.5 116.2 4.158 0.053 0.049 1.228 0.066 0.086    1 0   0 
11873115 14.836  1-17 6078.0 120.7 116.9 4.264 0.039 0.047 1.204 0.060 0.072    1 0   0 
11873143 13.473  0-17 6152.4 113.9 113.7 4.420 0.029 0.036 1.014 0.050 0.062    1 0   0 
11873159 14.774  1-17 5973.0 119.0 118.1 3.898 0.060 0.052 1.264 0.149 0.079    1 0   0 
11873166 13.826  0-17 6045.3 116.2 112.7 4.213 0.033 0.042 1.140 0.068 0.085  3 1 0   0 
11873171 15.588  1-17 6062.5 112.1 106.7 4.423 0.036 0.047 1.049 0.057 0.065    1 0   0 
11873179 15.019  1-17 4349.9 114.0  98.4 4.610 0.034 0.036 0.683 0.044 0.041  8 1     0 
11873181 16.306  0-17 5439.0 104.1 102.6 3.806 0.025 0.029 1.244 0.051 0.063  2 1 0   0 
11873184 15.414  1-17 5456.6 110.4 101.9 4.397 0.054 0.050 0.892 0.068 0.060    1 0   0 
11873390 13.332  0-17 6478.6 117.0 113.6 4.342 0.021 0.030 1.221 0.038 0.051    3 0   0 
11873402 14.701  1-17 5875.2 119.9 117.0 3.997 0.080 0.071 1.101 0.094 0.077    1 0   0 
11873409 15.685  1-17 5594.8 115.2 108.4 3.829 0.073 0.070 1.182 0.095 0.095    1 0   0 
11873410 14.695  1-17 5643.2 110.2 106.3 4.356 0.047 0.047 0.945 0.074 0.070    1 0   0 
11873413 15.872  2-17 5503.4 105.3 102.4 4.446 0.054 0.062 0.905 0.062 0.065    1 0   0 
11873428 14.053  1-17 4905.8  82.1  82.9 3.266 0.076 0.100 1.248 0.208 0.242  2 2 0   0 
11873436 12.673  1-17 4717.1  82.9  84.7 3.838 0.681 0.173 0.880 0.058 0.126  1 1     0 
11873453 15.504  1-17 5652.6 115.2 110.7 3.929 0.060 0.058 1.110 0.078 0.077    1 0   0 
11873504 15.721  1-17 5244.7 111.2 102.4 4.525 0.045 0.059 0.834 0.054 0.055  0 1     0 
11873512 15.315  1-17 5175.2  93.8  90.0 4.578 0.023 0.033 0.796 0.037 0.049  1 1 0   0 
11873516 15.882  4-17 5730.4 117.2 111.5 4.308 0.071 0.070 0.981 0.076 0.075    1 0   0 
11873605 14.855  1-17 5855.6 117.5 113.8 4.319 0.047 0.047 1.022 0.076 0.077    1 0   0 
11873640 15.406  4-17 6140.0 122.4 120.3 4.286 0.052 0.055 1.143 0.070 0.082    1 0   0 
11873674 13.964  1-17 5241.0  88.5  84.9 4.470 0.039 0.038 0.879 0.058 0.054 11 1 0   0 
11873697 15.321  4-17 5676.3 120.8 115.0 4.175 0.052 0.052 0.991 0.083 0.074    1 0   0 
11873721 15.982  1-17 5459.2 103.1  99.1 4.553 0.027 0.039 0.855 0.044 0.052    1 0   0 
11873734 15.165  1-17 6072.2 116.0 114.7 4.350 0.042 0.048 1.095 0.065 0.078    1 0   0 
11873761 15.056  1-17 6130.7 121.3 114.2 4.010 0.047 0.056 1.304 0.078 0.117    1 0   0 
11873883 15.860  4-17 5969.7 113.5 107.8 4.465 0.032 0.042 0.998 0.052 0.061    1 0   0 
11873903 15.992  1-17 5056.8  88.6  89.3 3.194 0.080 0.104 1.204 0.220 0.237  2 2 0   0 
11873904 15.578  1-17 5089.1  92.7  84.5 4.522 0.038 0.038 0.815 0.047 0.046  1 1 0   0 
11873908 13.870  1-17 6212.4 126.4 123.6 3.845 0.034 0.036 1.151 0.057 0.060    1 0   0 
11874112 13.281  0-17 6177.9 116.5 115.3 3.806 0.034 0.058 1.540 0.082 0.171    1 0   0 
11874189 13.357  0-17 5707.3  92.5  96.4 4.404 0.031 0.038 1.061 0.057 0.066    1 0   0 
11874221 14.842  1-17 5150.9  87.4  80.3 4.542 0.021 0.032 0.890 0.035 0.045  1 1 0   0 
11874229 15.838  2-17 5099.6 127.6 121.1 4.576 0.024 0.034 0.791 0.041 0.051  1 1 0   0 
11874251 14.086  6-10 6734.0 138.9 128.9 4.265 0.027 0.032 1.343 0.055 0.053  1 3 0   0 
11874260 15.114  1-17 6165.0 171.0 214.0 4.378 0.090 0.210 1.071 0.166 0.120  2 2     1 
11874336 15.338  1-17 5969.9 122.5 115.8 4.188 0.049 0.053 1.120 0.078 0.089    1 0   0 
11874337 13.017  0-17 5428.0 129.1 129.2 3.660 0.019 0.028 1.460 0.052 0.063  0 1 0   0 
11874338 15.114  1-17 5032.6 103.5  90.0 3.493 0.057 0.078 1.303 0.144 0.190 2,3 2 0   0 
11874465 15.993  4-17 5935.9 112.3 110.0 4.379 0.048 0.060 1.097 0.063 0.067    1 0   0 
11874517 13.818  1-17 5983.6 110.9 107.9 4.158 0.038 0.044 1.146 0.071 0.092    1 0   0 
11874549 14.455  1-17 6188.1 129.9 117.7 4.065 0.038 0.044 1.290 0.064 0.103    1 0   0 
11874577 14.148  1-17 6087.7 124.7 111.8 4.149 0.069 0.064 1.190 0.078 0.094  2 1   1 0 
11874623 11.944  0-17 6770.2 144.3 141.6 4.002 0.031 0.032 1.453 0.072 0.071    2 0   0 
11874669 14.452  1-17 5786.7 111.8 103.1 4.121 0.036 0.049 1.146 0.083 0.089    1 0   0 
11874744 15.412  1-17 5935.4 110.7 109.1 4.077 0.053 0.059 1.236 0.077 0.103    1 0   0 
11874889 14.264  0-17 5050.8 103.7  93.2 3.651 0.047 0.067 1.183 0.114 0.147  2 1 0   0 
11874938 15.210  1- 3 5959.6 120.4 118.3 4.355 0.046 0.052 1.054 0.071 0.079    1 0   0 
11875079 12.937  1-17 5945.0 177.0 160.0 3.789 0.308 0.103 1.256 0.188 0.282    2     1 
11875251 13.870  1-17 5006.3  88.8  75.3 3.586 0.055 0.043 0.861 0.099 0.065  2 3 0   0 
11875268 14.627  1-17 6319.0 140.5 127.5 4.155 0.039 0.044 1.214 0.056 0.076    1 0   0 
11875370 15.351  1-17 4406.1  76.8  72.1 4.613 0.021 0.020 0.688 0.027 0.024  1 1 0   0 
11875376 13.753  1-17 6240.8 121.2 121.4 4.443 0.036 0.040 0.915 0.054 0.057    1 0   0 
11875408 15.083  1-17 5799.7 163.1 124.2 4.299 0.046 0.047 1.010 0.090 0.081    1 0   0 
11875511 14.801  1-17 4847.0 134.0 122.0 3.726 0.840 0.360 0.930 0.224 0.183 2,3 2 1   1 
11875630 12.803  0-17 6338.1 123.7 120.1 4.285 0.028 0.037 1.282 0.051 0.065    1 0   0 
11875647 14.386  1-17 6072.0 132.5 122.4 4.195 0.038 0.047 1.163 0.070 0.091    1 0   0 
11875673 13.478  0-17 5719.2 141.6 114.6 4.212 0.036 0.040 1.062 0.082 0.078    1 0   0 
11875706 14.801  1-17 7191.8 167.0 158.0 4.148 0.039 0.037 1.401 0.068 0.057  3 2 0   0 
11875734 14.126  1-17 5635.0 128.2 121.9 4.159 0.048 0.045 0.979 0.082 0.073  2 1 0 0 0 
11875753 15.860  1-17 5086.8 105.3 101.9 4.585 0.025 0.035 0.776 0.041 0.048  0 1 0   0 
11875883 15.823  4-17 6022.6 128.9 137.6 4.394 0.047 0.060 1.056 0.067 0.079    1 0   0 
11875934 15.958  1-17 4299.5  90.2  84.6 4.622 0.024 0.024 0.667 0.031 0.027  0 1 0   0 
11875945 15.920  1-17 6121.5 134.3 136.6 4.433 0.041 0.047 1.047 0.064 0.073    1 0   0 
11876082 12.764  0-17 6027.4 113.3 110.2 4.345 0.036 0.041 1.081 0.071 0.079    1 0   0 
11876098 13.113  1-17 6916.4 143.3 151.3 3.941 0.030 0.032 1.689 0.076 0.077 11 2 0   0 
11876150 12.892  0-17 6668.7 142.3 127.9 4.243 0.029 0.031 1.340 0.062 0.059    3 0   0 
11876163 14.515  1-17 6151.9 161.6 147.8 4.181 0.040 0.039 1.215 0.067 0.090    1 0   0 
11876220 15.199  1-17 3635.7  82.0  64.1 4.773 0.011 0.011 0.440 0.012 0.012  8 1 0   0 
11876227 15.712  4-17 3551.1  70.0  74.1 4.780 0.010 0.010 0.426 0.011 0.011  8 1 0   0 
11876270 14.507  4-17 5911.7 126.7 124.1 4.308 0.045 0.047 1.046 0.077 0.080    1 0   0 
11876275 13.081  0-17 5990.6 209.7 139.2 4.246 0.034 0.035 1.199 0.078 0.083    1 0   0 
11876278 15.493  0-17 6301.8 119.1  95.2 3.614 0.021 0.051 1.945 0.052 0.187  2 1 0   0 
11876290 15.067  1-17 6010.8 136.9 132.2 4.285 0.047 0.049 1.093 0.077 0.084    1 0   0 
11876336 14.695  1-17 6115.9 109.1 114.5 4.353 0.031 0.037 1.164 0.054 0.065    1 0   0 
11876347 14.014  1-17 5859.5 131.5 126.7 3.844 0.036 0.035 1.197 0.061 0.065    1 0   0 
11876398 15.904  1-17 5068.3 111.1 100.7 4.578 0.026 0.035 0.783 0.042 0.049  1 1 0   0 
11876496 15.618  4-17 6232.2 121.2 116.0 4.338 0.046 0.055 1.150 0.064 0.074    1 0   0 
11903128 12.926  0-17 6560.7 134.0 114.8 4.287 0.026 0.032 1.291 0.051 0.057    1 0   0 
11903173 14.987  1-17 5078.7  89.8  81.3 4.505 0.038 0.033 0.815 0.050 0.042  0 1 0   0 
11903341 15.629  4-17 4587.0 164.0 164.0 4.643 0.054 0.032 0.596 0.071 0.038  1 2     1 
11903365 15.916  2- 3 5057.2  89.5  85.4 2.981 0.212 0.222 0.979 0.321 0.186  0 2     0 
11903507 13.890  1-17 5913.5 106.1 102.1 4.109 0.031 0.040 1.257 0.055 0.101    1 0   0 
11903508 15.105  1-17 5657.4 100.4  96.5 4.482 0.037 0.048 0.918 0.050 0.057    1 0   0 
11903523 15.644  4-17 4903.4  87.6  81.6 4.570 0.029 0.033 0.770 0.040 0.041  0 1 0   0 
11903531 14.961  1-17 5495.0 164.0 164.0 4.375 0.120 0.180 0.999 0.083 0.083  1 2     1 
11903584 12.355  0-17 5910.9 118.4 113.1 4.151 0.042 0.039 0.931 0.069 0.058    1 0   0 
11903627 15.061  6-13 6117.6 112.3 108.7 4.397 0.045 0.058 1.078 0.066 0.071    1 0   0 
11903647 14.410  1-17 5368.0 110.5 108.7 3.908 0.039 0.042 1.025 0.064 0.070    1 0   0 
11903674 12.444  0-17 5978.8 119.9 114.4 4.174 0.043 0.040 0.964 0.074 0.064  1 1 0   0 
11903689 16.158  3- 9 4281.9  72.6  68.6 4.733 0.020 0.018 0.527 0.018 0.016  0 1 0   0 
11903692 15.466  1-17 5448.2  98.6  98.2 4.481 0.041 0.051 0.891 0.056 0.063    1 0   0 
11903729 15.702  1-17 5519.5  96.8  95.7 4.518 0.034 0.049 0.890 0.049 0.058    1 0   0 
11903757 13.970  1-17 5457.5  94.6  84.7 4.505 0.037 0.030 0.751 0.046 0.038    1 0   0 
11903759 16.004  3- 3 4640.2  83.4  79.0 4.568 0.029 0.025 0.743 0.034 0.030  0 1 0   0 
11903824 13.544  0-17 6032.6 111.8 110.3 4.337 0.038 0.039 1.091 0.068 0.071    1 0   0 
11903836 15.179  0-17 6235.0 150.0 187.0 4.534 0.037 0.200 0.946 0.094 0.115    2     1 
11903848 15.366  1-17 6016.4 109.7 106.7 4.400 0.041 0.052 1.054 0.061 0.070    1 0   0 
11903855 15.927  6-17 3931.0 110.0 152.0 4.836 0.123 0.066 0.425 0.054 0.100  0 2     1 
11903880 15.378  1-17 4941.2  87.4  80.3 4.542 0.034 0.032 0.788 0.043 0.040  1 1 0   0 
11903954 15.724  1-17 5679.2 100.9  97.0 4.505 0.031 0.042 0.924 0.048 0.057    1 0   0 
11903992 15.781  2- 2 5738.0 156.0 173.0 4.497 0.050 0.200 0.961 0.114 0.103    2     1 
11904071 13.908  2-17 6160.8 121.7 121.4 3.893 0.050 0.044 1.300 0.145 0.070    1 0   0 
11904090 14.382  1-17 4883.1  85.2  80.9 4.515 0.035 0.028 0.788 0.038 0.030  1 1     0 
11904101 15.085  1-17 4994.6  83.8  80.9 4.594 0.022 0.029 0.759 0.035 0.043  1 1 0   0 
11904148 15.375  1-17 5139.9  96.8  95.6 4.584 0.023 0.033 0.783 0.040 0.049  0 1 0   0 
11904151 10.961  0-17 5730.1 107.0 102.9 4.348 0.042 0.040 0.930 0.071 0.063  1 1 0 0 0 
11904248 14.131 10-10 6181.8 130.7 119.6 4.168 0.046 0.039 1.218 0.063 0.085    1 0   0 
11904255 15.083  1-17 5219.2  99.8  93.9 4.521 0.035 0.041 0.839 0.048 0.055  0 1 0   0 
11904336 15.395  1-17 6000.0 162.0 180.0 4.493 0.054 0.202 0.982 0.133 0.133    2     1 
11904343 13.062  0-17 6170.0 119.4 118.0 4.277 0.038 0.040 1.065 0.070 0.071    1 0   0 
11904384 14.055  1-17 6006.2 105.6 102.6 4.423 0.027 0.038 1.046 0.048 0.067    1 0   0 
11904425 14.040  1-17 5402.8  89.1  81.5 4.495 0.036 0.026 0.752 0.046 0.034    1 0   0 
11904426 13.472  1-17 5841.1 101.5 100.8 4.387 0.035 0.040 1.049 0.064 0.070    1 0   0 
11904446 14.398  1-17 6079.7 112.3 106.8 4.032 0.041 0.053 1.272 0.071 0.116    1 0   0 
11904450 15.154  1-17 5845.6 108.6 106.4 4.170 0.050 0.054 1.071 0.088 0.084    1 0   0 
11904451 14.852  1-17 6004.7 109.0 105.5 4.044 0.043 0.053 1.295 0.069 0.110    1 0   0 
11904512 14.674  1-17 5695.0 114.2 108.0 3.883 0.045 0.043 1.166 0.069 0.073    1 0   0 
11904526 14.256  1-17 6278.1 116.9 125.5 4.287 0.031 0.045 1.217 0.062 0.067    1 0   0 
11904544 14.428  1-17 6153.4 126.5 123.2 4.067 0.045 0.042 0.973 0.069 0.059  1 1 0   0 
11904636 15.633  1-17 5131.6  86.8  80.4 4.441 0.041 0.034 0.829 0.044 0.032  0 1 0   0 
11904669 14.197  1-17 5302.6  95.1  81.5 4.317 0.051 0.048 0.901 0.051 0.040  1 1     0 
11904679 14.618  1-17 5298.2  96.3  89.9 4.536 0.028 0.040 0.850 0.042 0.057  0 1 0   0 
11904702 15.179  0-17 6607.5 131.5 139.5 4.058 0.030 0.030 1.434 0.068 0.063  2 1 0   0 
11904719 13.396  0-17 6104.6 119.4 101.4 4.085 0.033 0.046 1.165 0.074 0.092    1 0   0 
11904750 15.747  1-17 5071.5  91.6  84.4 4.545 0.034 0.039 0.806 0.044 0.048  0 1 0   0 
11904770 15.579  1-17 5422.4 105.1  97.2 4.411 0.054 0.051 0.883 0.067 0.058    1 0   0 
11904777 15.199  1-17 5811.9 110.7 107.6 4.354 0.050 0.052 1.002 0.074 0.076    1 0   0 
11904835 15.807  1-17 5650.6 114.4 110.3 3.893 0.090 0.084 1.138 0.099 0.095    1 0 1 0 
11904915 13.986  1-17 6267.0 124.9 116.6 4.157 0.036 0.041 1.156 0.061 0.083    1 0   0 
11904934 14.650  1-17 6046.5 111.0 111.5 3.986 0.046 0.055 1.267 0.103 0.103    1 0   0 
11904984 12.825  0-17 5827.1 115.1 108.2 4.013 0.057 0.042 1.124 0.134 0.076    1 0   0 
11905002 15.999  2-17 5148.5  97.7  95.5 4.045 0.068 0.065 0.884 0.038 0.031  0 1 0   0 
11905077 15.604  3-17 5020.4  89.8  85.9 4.591 0.023 0.032 0.765 0.037 0.045  0 1 0   0 
11905163 15.676  2- 3 5388.6  95.2  92.0 4.542 0.029 0.042 0.857 0.043 0.055    1 0   0 
11905230 14.028  1-17 5252.0  97.4  86.0 4.455 0.042 0.034 0.846 0.060 0.047  1 1 0   0 
11905258 15.396  4-17 5358.2 113.8 110.0 3.895 0.061 0.062 1.030 0.080 0.081    1 0   0 
11905280 12.528  0-17 6364.9 126.5 121.5 4.004 0.032 0.046 1.280 0.058 0.102    1 0   0 
11905283 13.651  1-17 6280.4 123.9 119.9 4.298 0.040 0.040 1.085 0.067 0.070    1 0   0 
11905298 13.176  0-17 5705.6 111.1 112.5 3.678 0.031 0.031 1.179 0.062 0.062  1 1 0   0 
11905318 12.128  0-17 7147.9 165.0 148.8 4.147 0.033 0.033 1.574 0.080 0.078    2 0   0 
11905369 13.744  1-17 4144.7  48.1  72.5 4.624 0.032 0.019 0.622 0.015 0.015  1 1 0   0 
11905398 14.647  4-17 5188.3  91.2  84.4 4.609 0.021 0.029 0.754 0.035 0.043  2 1 0 1 0 
11905409 15.739  1-17 5583.8 102.4  99.2 4.410 0.061 0.071 0.976 0.062 0.064    1 0 1 0 
11905418 13.695  1-17 6192.7 125.1 123.2 4.212 0.041 0.041 0.982 0.072 0.065    1 0   0 
11905419 12.966  0-17 5957.4 118.8 118.5 3.709 0.152 0.187 1.565 0.194 0.206  1 1     0 
11905424 12.659  0-17 5751.6 112.6  94.8 4.222 0.032 0.034 1.144 0.057 0.070  1 1 0   0 
11905431 14.381  1-17 5732.1 111.3 110.2 4.073 0.068 0.068 1.057 0.098 0.079  1 1 0   0 
11905451 14.785  1-17 5707.2  99.2  97.3 4.486 0.028 0.039 0.945 0.047 0.061    1 0   0 
11905558 13.671  1-17 5948.7 120.8 118.2 4.384 0.042 0.043 0.875 0.064 0.057    1 0   0 
11905562 15.405  0-17 6349.5 117.8 116.0 3.789 0.040 0.055 1.553 0.087 0.164  2 1 0   0 
11905597 15.278  1-17 5277.1  98.4  90.3 4.497 0.041 0.044 0.853 0.053 0.056    1 0   0 
11905622 13.485  0-17 5442.0 113.1 108.1 3.804 0.032 0.036 1.174 0.066 0.075    1 0   0 
11905633 14.177  1-17 5768.3 101.4 111.8 3.995 0.052 0.045 1.224 0.128 0.068    1 0   0 
11905638 14.720  1-17 4979.5  84.2  82.1 4.613 0.018 0.026 0.735 0.029 0.039  0 1 0   0 
11905727 15.110  1-17 5724.2 112.0 108.4 4.199 0.051 0.052 1.003 0.083 0.076    1 0   0 
11905730 12.182  0-17 5886.1 116.8 110.5 3.910 0.065 0.056 1.195 0.088 0.075  0 1 0   0 
11905750 13.364  0-17 4988.3  90.0  80.3 3.525 0.070 0.081 1.087 0.165 0.173  2 1 0   0 
11905755 13.925  2-17 6228.4 127.3 127.3 4.063 0.031 0.040 1.258 0.059 0.101    1 0   0 
11905765 15.271  1-17 3936.2  68.4  70.3 4.709 0.013 0.013 0.529 0.013 0.013  1 1 0   0 
11905831 13.668  1-17 6159.4 119.5 115.7 4.326 0.039 0.041 1.063 0.069 0.070    1 0   0 
11905866 13.627  1-17 6492.6 130.4 123.4 4.268 0.032 0.033 1.280 0.058 0.060    1 0   0 
11905872 16.916  3- 5 4721.6  97.6  91.7 4.579 0.034 0.038 0.742 0.041 0.041  0 1 0   0 
11905940 13.974  1-17 6180.8 117.8 108.2 4.335 0.026 0.037 1.211 0.053 0.064    1 0   0 
11905942 14.862  1-17 5648.3 111.5 106.8 4.283 0.049 0.050 0.954 0.073 0.070    1 0   0 
11905966 16.340  1-17 5569.0 182.0 182.0 4.566 0.038 0.152 0.928 0.081 0.112    2     1 
11905998 14.956 10-10 6528.5 131.7 125.2 3.912 0.061 0.060 1.521 0.094 0.103    1 0   0 
11906015 15.128  1-17 5760.7 115.7 109.5 4.296 0.057 0.056 0.921 0.070 0.063    1 0   0 
11906082 13.990  1-17 6411.6 143.8 130.1 4.148 0.039 0.041 1.252 0.053 0.065    1 0   0 
11906098 15.824  1-17 5426.5 111.1 102.2 4.133 0.079 0.078 0.915 0.065 0.058    1 0   0 
11906139 14.260  1-17 5857.6 121.6 115.7 4.010 0.054 0.044 1.077 0.088 0.069    1 0   0 
11906148 13.772  1-17 6373.5 130.2 115.2 4.089 0.037 0.037 1.237 0.053 0.082    1 0   0 
11906151 13.866  2-17 6573.1 141.0 133.7 4.009 0.044 0.044 1.185 0.083 0.057    1 0   0 
11906217 14.430  1-17 4881.4  81.6  74.5 4.499 0.028 0.019 0.792 0.035 0.023  3 1 1   0 
11906271 16.340  1-17 5435.5 108.9 104.4 3.836 0.033 0.034 1.025 0.060 0.059  2 1 0   0 
11907403 15.610  1-17 5891.6 105.6 100.5 4.502 0.027 0.034 0.952 0.046 0.053    1 0   0 
11907467 15.205  1-17 5091.7  88.0  85.1 4.598 0.020 0.030 0.762 0.034 0.044  0 1 0   0 
11907500 15.570  2- 3 5431.7  97.5  95.0 4.532 0.029 0.043 0.872 0.044 0.057    1 0   0 
11907516 15.778  1-17 5397.5  96.3  92.5 4.570 0.024 0.035 0.829 0.041 0.049    1 0   0 
11907522 14.943  1-17 5707.0  97.0  97.8 4.409 0.035 0.042 1.042 0.058 0.067    1 0   0 
11907526 15.657  2- 3 5687.7 102.5  98.1 4.469 0.039 0.052 0.945 0.055 0.064    1 0   0 
11907558 14.126  1-17 5627.0 101.9 100.9 4.401 0.040 0.042 0.988 0.066 0.068    1 0   0 
11907617 15.137  1-17 5516.1 103.5 103.3 4.443 0.044 0.051 0.910 0.065 0.067    1 0   0 
11907632 15.333  1-17 5515.9 101.3 101.7 4.453 0.044 0.052 0.909 0.061 0.066    1 0   0 
11907847 12.930  0-17 5248.9 105.5  91.2 3.448 0.054 0.071 1.208 0.132 0.166  2 2 0   0 
11908070 15.727  1-17 5442.5 111.3 102.7 4.153 0.058 0.057 0.913 0.062 0.054  0 1 0   0 
11908369 14.894  1-17 5858.7 111.6 109.4 4.353 0.044 0.047 1.021 0.071 0.071    1 0   0 
11908383 15.125  4-17 5333.6  97.6  92.8 4.556 0.024 0.038 0.841 0.038 0.054    1 0   0 
11908428 14.187  1-17 5964.7 110.7 109.0 4.368 0.038 0.045 1.053 0.069 0.077    1 0   0 
11908440 14.185  1-17 6094.8 114.3 111.5 4.346 0.036 0.043 1.104 0.066 0.077  1 1 0   0 
11908546 14.988  1-17 6009.5 124.7 119.8 4.174 0.049 0.047 0.932 0.070 0.059    1 0   0 
11908565 15.493  1- 3 5938.5 114.0 110.8 4.326 0.055 0.056 1.053 0.074 0.078    1 0   0 
11908574 14.526  1-17 5860.8 110.0 102.2 4.157 0.038 0.044 1.126 0.075 0.085    1 0   0 
11908604 14.542  1-17 5178.3  89.1  87.5 4.569 0.026 0.034 0.786 0.037 0.047  0 1 0   0 
11908629 13.919  0-17 6026.3 110.8 114.6 3.999 0.052 0.039 1.157 0.124 0.070  2 1 0   0 
11908631 13.641  1-17 5811.3 128.4 115.9 3.797 0.050 0.031 1.364 0.109 0.060    1 0   0 
11908654 15.544  1-17 5067.3 108.3  97.3 3.723 0.063 0.075 1.067 0.121 0.131  0 1 0   0 
11908656 12.196  1-17 5560.7 110.2 105.6 4.145 0.044 0.043 0.954 0.071 0.066  2 1 0   0 
11908711 14.091  1-17 4893.8  79.9  74.1 4.560 0.026 0.031 0.804 0.037 0.043  1 1 0   0 
11908869 13.254  0-17 6434.9 127.1 126.0 4.194 0.032 0.029 1.329 0.061 0.052    1 0   0 
11908902 13.980  1-17 5471.8  83.9  86.0 4.478 0.025 0.035 0.988 0.043 0.056    1 0   0 
11908909 13.001  1-17 5700.5  92.7 102.3 4.133 0.035 0.044 1.121 0.087 0.076    1 0   0 
11908911 11.966  0-17 6451.7 129.2 122.1 3.982 0.029 0.038 1.358 0.059 0.099    1 0   0 
11908919 12.229  0-17 5976.1 103.2 117.5 4.060 0.050 0.042 1.082 0.110 0.074    1 0   0 
11908947 10.627  0-17 6410.0 131.4 136.2 4.172 0.030 0.030 1.306 0.057 0.050    1 0   0 
11908974 15.995  2-17 5504.0 111.3 105.4 4.159 0.072 0.071 0.997 0.068 0.064    1 0   0 
11909002 15.676  2- 3 5464.5  98.1  92.6 4.577 0.022 0.031 0.828 0.037 0.044    1 0   0 
11909054 15.327  1- 3 5862.2 110.1 108.5 4.369 0.047 0.052 1.017 0.071 0.076    1 0   0 
11909073 13.969  1-17 5778.0  97.5  98.0 4.414 0.030 0.039 1.051 0.055 0.067    1 0   0 
11909085 15.682  2- 3 5080.9 111.1  98.6 3.602 0.081 0.098 1.221 0.143 0.179  0 1 0   0 
11909095 15.058  1-17 5356.3 127.2 106.0 4.564 0.020 0.032 0.838 0.035 0.053    1 0   0 
11909146 15.439  1- 3 5741.8 108.7 102.5 4.566 0.022 0.027 0.862 0.035 0.038    1 0   0 
11909188 14.168  1-17 5841.5 158.1 141.3 4.399 0.034 0.038 0.991 0.074 0.076    1 0   0 
11909271 15.708  2- 3 6092.7 127.1 122.7 4.189 0.064 0.063 0.967 0.076 0.065    1 0   0 
11909366 14.363  1-17 5554.4  97.8  96.3 4.541 0.019 0.032 0.886 0.034 0.051    1 0   0 
11909385 14.927  1-17 5681.9  94.0  91.9 4.461 0.027 0.037 1.010 0.046 0.058    1 0   0 
11909396 15.999  0-17 5014.9  91.5  86.9 3.512 0.055 0.080 1.227 0.150 0.193  2 3 0   0 
11909399 14.136  1-17 5632.5  96.6  95.4 4.437 0.033 0.040 0.999 0.056 0.066    1 0   0 
11909465 15.510  1-17 5737.2 120.2 113.9 3.922 0.061 0.055 1.148 0.079 0.078    1 0   0 
11909489 14.446  1-17 5655.8 106.0 103.0 4.408 0.042 0.046 0.948 0.071 0.071    1 0   0 
11909513 14.954  1-17 5720.0 100.3  96.7 4.477 0.029 0.041 0.954 0.048 0.064    1 0   0 
11909538 13.848  1-17 5734.0 114.5 126.0 3.977 0.055 0.034 1.195 0.141 0.066    1 0   0 
11909552 13.016  0-17 5309.2  71.1  66.0 4.260 0.022 0.019 0.857 0.029 0.023  1 1 0   0 
11909578 15.303  1-17 5916.3 117.7 110.0 4.203 0.051 0.053 1.088 0.080 0.085    1 0   0 
11909674 13.856  2-17 6461.1 128.3 122.8 3.895 0.033 0.048 1.422 0.069 0.133    1 0   0 
11909686 10.614  1-17 5904.4 119.2 113.7 4.188 0.032 0.039 1.225 0.052 0.076  3 1 0   0 
11909721 14.974  1-17 5793.2 115.8 111.9 4.092 0.052 0.053 1.077 0.113 0.081    1 0   0 
11909733 15.120  1-17 5348.9 122.7 115.2 3.897 0.045 0.046 0.938 0.063 0.063  0 1 0   0 
11909740 15.223  1-17 5775.7 116.1 111.5 4.257 0.051 0.053 1.007 0.078 0.077    1 0   0 
11909743 15.317  1-17 5204.0  90.6  86.8 4.578 0.022 0.034 0.799 0.036 0.050  0 1 0   0 
11909796 15.015  1-17 5549.3  93.4  92.5 4.522 0.025 0.037 0.899 0.040 0.056    1 0   0 
11909839 14.474  2-17 5698.5 119.4 115.6 4.053 0.062 0.056 1.018 0.078 0.068  3 1 0   0 
11909855 15.899  1-17 5270.2 109.4  94.8 4.586 0.022 0.032 0.794 0.040 0.048    1 0   0 
11909877 14.108  1-17 6658.6 129.4 121.0 4.315 0.021 0.027 1.292 0.039 0.043  8 1 0   0 
11909902 12.023  1- 2 4267.8  99.0  85.7 1.637 0.138 0.130 1.564 0.407 0.388  2 2 0   0 
11909913 15.946  1-17 4916.1  87.3  81.6 4.551 0.033 0.034 0.782 0.041 0.040  1 1 0   0 
11909943 13.549  0-17 4852.3  84.1  77.3 4.563 0.026 0.018 0.719 0.035 0.025  1 1 0   0 
11909955 17.008  5- 5 5371.0 187.0 187.0 4.581 0.025 0.144 0.922 0.072 0.108  0 2     1 
11909972 14.202  1-17 5905.7 114.6 108.6 4.220 0.094 0.085 1.073 0.091 0.087    1     0 
11910027 15.454  1-17 5698.8 115.7 115.4 4.086 0.060 0.058 1.036 0.092 0.076    1 0   0 
11910076 12.104  1-17 5668.1  93.6 110.2 4.075 0.036 0.050 1.200 0.089 0.082  3 1 0   0 
11910106 15.538  0-17 5539.6 115.4 110.2 3.784 0.027 0.028 1.255 0.055 0.060  2 1 0   0 
11910132 12.638  0-17 5577.9 132.8 109.4 3.942 0.035 0.026 1.214 0.047 0.043    1 0   0 
11910180 15.154  1-17 5599.2 106.1 110.1 4.179 0.046 0.047 1.045 0.083 0.067    1 0   0 
11910185 14.475  1-17 5928.5 107.1 106.4 4.383 0.037 0.045 1.038 0.066 0.076    1 0   0 
11910195 14.130  1-17 5608.6  95.6  95.3 4.442 0.033 0.039 0.988 0.056 0.065    1 0   0 
11910220 12.412  0-17 6415.8 124.5 120.8 3.903 0.032 0.033 1.584 0.071 0.080  1 1 0   0 
11910232 15.899  2- 2 5391.5 102.1  96.5 4.470 0.049 0.055 0.877 0.059 0.060  1 1 0   0 
11910251 15.101  1-17 5726.8 124.3 118.8 4.024 0.057 0.046 1.154 0.133 0.075  0 1 0   0 
11910311 14.332  1-17 5685.4 117.5 109.9 4.328 0.163 0.302 0.893 0.097 0.065    1     0 
11910366 15.659  2- 3 5812.7 125.7 119.8 4.056 0.060 0.058 0.952 0.071 0.062    1 0   0 
11910475 16.922  0-17 4985.3  89.4  80.9 3.242 0.066 0.084 1.397 0.199 0.234  2 2 0   0 
11910483 15.057  1-17 5690.0 112.1 106.6 4.307 0.048 0.049 0.966 0.074 0.072    1 0   0 
11910626 15.641  2- 3 5733.4 125.1 116.2 4.287 0.069 0.062 0.986 0.081 0.078  1 1 0   0 
11910632 14.919  0-17 5084.9 146.6 131.4 3.378 0.090 0.109 1.816 0.176 0.272  2 2     0 
11910680 15.761  4-17 5557.5  95.5  95.4 4.452 0.038 0.050 0.996 0.052 0.060    1 0   0 
11910896 13.813  2-17 6770.7 140.7 140.4 4.154 0.034 0.033 1.436 0.076 0.064  1 1 0   0 
11910959 15.265  1-17 5891.9 113.5 111.2 4.348 0.051 0.054 1.031 0.073 0.078    1 0   0 
11910978 14.350  1-17 5800.1 128.5 111.7 4.349 0.068 0.062 1.014 0.075 0.072    1     0 
11911006 14.925  1-17 5200.4  89.1  85.9 4.576 0.022 0.033 0.804 0.035 0.050    1 0   0 
11911008 15.689  2- 5 5118.4  78.9  70.8 3.456 0.081 0.082 0.808 0.096 0.054  0 2 0   0 
11911092 15.546  2- 3 5422.1 121.2 114.9 3.875 0.057 0.058 1.076 0.080 0.081    1 0   0 
11911106 15.254  1-17 5631.4 117.0 111.2 3.950 0.052 0.050 1.086 0.073 0.072    1 0   0 
11911107 11.587  4-17 5569.0 182.0 182.0 4.463 0.078 0.182 0.921 0.102 0.091  2 2     1 
11911208 11.587  1-17 6105.0 165.0 220.0 4.453 0.056 0.224 1.088 0.153 0.139    2     1 
11911214 13.178  0-17 6493.8 149.0 131.4 4.220 0.032 0.032 1.221 0.050 0.059    1 0   0 
11911230 15.650  2-17 4182.0  69.7  48.3 4.645 0.031 0.031 0.621 0.020 0.019  6 1 0   0 
11911285 15.419  1-17 4929.5  93.2  85.1 3.523 0.088 0.099 1.101 0.182 0.183  2 1 0   0 
11911291 14.674  1-17 6034.1 110.0 109.7 4.148 0.041 0.044 1.125 0.077 0.083  0 1 0   0 
11911293 11.587  0-17 6153.8 134.9 136.6 4.390 0.037 0.039 0.909 0.065 0.064  2 1 0   0 
11911415 15.180  1-17 6039.1 163.5 148.6 4.232 0.042 0.043 1.126 0.087 0.094    1 0   0 
11911418 13.547  0-17 5555.4 120.8 114.6 3.681 0.032 0.034 1.112 0.065 0.063  2 1 0   0 
11911439 14.966  1-17 5866.0 107.2 105.3 4.383 0.043 0.050 1.016 0.069 0.076    1 0   0 
11911449 13.171  0-17 6509.0 145.8 120.8 4.150 0.032 0.037 1.190 0.052 0.073    1 0   0 
11911554 14.813  1-17 5749.5 108.4 107.1 4.163 0.047 0.049 1.028 0.090 0.077    1 0   0 
11911561 14.766  1-17 5499.0 110.7 107.0 3.960 0.036 0.037 1.029 0.063 0.064  3 1 0   0 
11911574 16.584  5-17 4018.8  82.9  83.3 4.628 0.019 0.018 0.607 0.016 0.017  0 1 0   0 
11911580 13.906  1-17 6094.3 105.7 107.0 4.364 0.030 0.037 1.131 0.054 0.067    1 0   0 
11911594 13.819  1-17 6195.2 124.3 113.4 4.184 0.037 0.040 1.127 0.071 0.076    1 0   0 
11911619 14.884  1-17 5511.2  99.3 100.2 4.401 0.041 0.044 0.984 0.061 0.064    1 0   0 
11911633 15.490  1-17 5184.5  74.9  68.1 4.345 0.030 0.030 0.859 0.027 0.022  1 1 0   0 
11911699 16.276  1-17 4796.3  84.8  85.9 3.092 0.082 0.102 1.282 0.228 0.247  2 2 0   0 
11911760 13.300  0-17 5780.3  98.0  98.3 4.474 0.026 0.036 0.963 0.045 0.057    1 0   0 
11911799 15.922  1-17 5035.1  91.4  86.8 4.574 0.027 0.036 0.782 0.040 0.047  1 1 0   0 
11911809 14.881  1-17 5948.1 117.7 109.5 4.259 0.042 0.045 1.097 0.070 0.075    1 0   0 
11911823 15.230  1-17 6032.2 116.6 115.3 4.278 0.052 0.053 1.103 0.074 0.081    1 0   0 
11911870 15.139  4-17 5771.2 110.9 109.7 4.108 0.053 0.055 1.060 0.106 0.080    1 0   0 
11911877 14.721  1-17 5916.6 104.1 109.6 4.068 0.039 0.052 1.225 0.073 0.108    1 0   0 
11911919 13.951  1-17 6053.7 124.4 120.8 4.208 0.041 0.040 0.889 0.063 0.055    1 0   0 
11911942 15.922  8-13 6570.0 184.0 253.0 4.223 0.128 0.192 1.289 0.188 0.209    2     1 
11911969 14.746  1-17 5986.9 117.6 112.3 4.296 0.045 0.046 1.079 0.075 0.079    1 0   0 
11912015 14.408  1-17 5478.0  91.6  87.7 4.635 0.017 0.017 0.765 0.021 0.026    1     0 
11912104 15.450  1-17 4656.4  81.7  76.0 4.590 0.024 0.020 0.699 0.031 0.025  1 1 0   0 
11912108 15.410  1-17 5971.2 105.4 110.5 4.118 0.052 0.058 1.157 0.085 0.095    1 0   0 
11912131 15.417  1-17 5703.0 171.0 188.0 4.498 0.035 0.196 1.091 0.089 0.133    2     1 
11912137 15.745  2- 3 5899.0 176.0 211.0 4.480 0.054 0.202 0.996 0.127 0.127  0 2     1 
11912142 15.686  1-17 5703.1  76.3  77.4 4.653 0.012 0.014 0.764 0.014 0.021    1     0 
11912168 15.301  1-17 6157.0 121.5 112.2 4.085 0.055 0.056 1.262 0.072 0.099    1 0   0 
11912181 13.644  1-17 6396.8 125.9 132.6 4.135 0.032 0.033 1.311 0.056 0.055    1 0   0 
11912204 15.508  1-17 5523.7  99.3 100.3 4.483 0.038 0.050 0.908 0.053 0.064    1 0   0 
11912240 15.228  1-17 5678.4 111.7 106.8 4.313 0.050 0.051 0.960 0.074 0.071    1 0   0 
11912260 14.710  1-17 5307.5 117.2 111.5 3.749 0.039 0.048 1.203 0.078 0.101    1 0   0 
11912281 13.082  0-17 5900.0 107.7 105.4 4.501 0.029 0.037 0.882 0.045 0.050    1 0   0 
11912284 13.971  1-17 5974.9 113.2 109.1 4.177 0.038 0.041 1.138 0.069 0.085    1 0   0 
11912294 13.536  0-17 5049.0 108.5  98.9 3.706 0.043 0.061 1.180 0.098 0.128  2 1 0   0 
11912337 15.418  1-17 5352.5  97.7  95.4 4.535 0.029 0.043 0.857 0.043 0.057  1 1 0   0 
11912380 14.174  1-17 5622.5 113.7 108.5 4.254 0.050 0.051 0.950 0.073 0.069  1 1 0   0 
11912404 13.828  1-17 6051.4 120.2 118.6 3.886 0.053 0.045 1.312 0.155 0.079    1 0   0 
11912433 15.978  2- 3 5539.0 167.0 167.0 4.521 0.063 0.137 0.829 0.100 0.072    2     1 
11912437 13.249  0-17 6011.5 107.9 102.6 4.071 0.030 0.052 1.224 0.066 0.114    1 0   0 
11912464 14.496 17-17 5401.0 107.0  96.0 3.942 0.667 0.267 0.849 0.080 0.119  0 2 0   1 
11912472 16.809  9- 9 3866.3  86.4  84.9 4.652 0.019 0.018 0.577 0.018 0.019  0 1 0   0 
11912522 15.253  1- 3 5850.7 108.0 106.4 4.424 0.036 0.047 1.004 0.058 0.072  1 1 0   0 
11912536 15.885  4-17 5227.0  80.3  73.6 4.344 0.039 0.038 0.858 0.034 0.027  0 1 0   0 
11912577 15.789  1-17 4756.8  87.3  83.4 4.547 0.030 0.024 0.764 0.037 0.030  1 1 0   0 
11912606 13.188  0-17 6262.5 116.6 110.2 3.884 0.029 0.050 1.486 0.067 0.151    1 0   0 
11912696 15.229  1-17 5334.7 103.1  90.6 4.414 0.046 0.039 0.862 0.063 0.049    1 0   0 
11912703 13.817  1-17 4914.9  89.9  82.6 3.498 0.075 0.087 1.104 0.183 0.188  0 2 0   0 
11912816 14.197 10-10 5959.2 116.1 113.3 4.324 0.040 0.042 1.060 0.076 0.079    1 0   0 
11912830 15.743  2- 3 4837.5  86.4  80.1 4.586 0.025 0.030 0.752 0.037 0.039  0 1 0   0 
11912911 15.527  1-17 5116.9  94.2  87.5 4.551 0.030 0.038 0.811 0.042 0.051  1 1 0   0 
11912916 15.817  1-17 5790.1 111.3 109.0 4.115 0.067 0.075 1.067 0.102 0.083    1 0   0 
11912932 14.323  1-17 5572.0  97.7  96.6 4.471 0.034 0.043 0.923 0.056 0.065    1 0   0 
11912941 15.130  1-17 5900.7 115.3 109.8 4.276 0.048 0.050 1.052 0.075 0.079  6 1 0   0 
11913012 15.140  1-17 5919.5 116.4 124.8 3.804 0.056 0.046 1.315 0.110 0.074  3 1 0   0 
11913072 14.416  1-17 6039.3 115.8 115.0 4.239 0.043 0.044 1.123 0.071 0.083  1 1 0   0 
11913073 13.496  0-17 5324.9  95.0  82.7 4.402 0.041 0.032 0.859 0.060 0.045    1 0   0 
11913116 14.428  1-17 5575.8  94.7  90.9 4.518 0.023 0.036 0.907 0.040 0.056    1 0   0 
11913170 14.482  1-17 6081.6 112.2 109.7 4.360 0.036 0.043 1.095 0.064 0.076  1 1 0   0 
11913330 15.933  1- 3 6140.0 193.0 257.0 4.378 0.090 0.210 1.035 0.167 0.125    2     1 
11913389 13.907  2-17 6694.4 151.2 130.7 4.156 0.033 0.031 1.324 0.056 0.046    1 0   0 
11913563 15.730  4-17 5753.8 114.3 112.4 4.081 0.074 0.078 1.065 0.100 0.082    1 0   0 
11913589 15.321  1-17 5819.4 110.3 109.3 4.191 0.054 0.057 1.049 0.086 0.082    1 0   0 
11913594 15.478  1-17 5491.6 125.8 112.6 4.509 0.031 0.041 0.895 0.051 0.061    1 0   0 
11913656 13.931  1-17 5870.0 158.0 158.0 4.465 0.094 0.189 0.879 0.108 0.090    2     1 
11913742 15.171  3-16 5600.9 102.5 104.5 4.347 0.047 0.046 1.045 0.060 0.061    1 0   0 
11913835 12.183  0-17 7097.4 166.7 156.2 4.107 0.030 0.030 1.380 0.064 0.053  1 2 0   0 
11913847 15.880  4-17 5582.5 108.0 105.1 4.380 0.066 0.067 0.927 0.069 0.067    1 0   0 
11916932 12.836  0-17 6306.6 132.1 118.6 4.263 0.038 0.036 1.176 0.065 0.069  6 1 0   0 
11916956 14.612  1-17 5772.7 110.2 108.1 4.440 0.040 0.044 0.920 0.061 0.064    1 0   0 
11916978 14.926  1-17 6034.1 121.5 116.6 4.294 0.047 0.047 1.066 0.073 0.072    1 0   0 
11917058 15.756  1-17 5064.9  96.2  88.6 4.494 0.043 0.036 0.814 0.048 0.038  1 1 0   0 
11917071 15.058  1-17 5110.1  96.4  90.6 4.450 0.049 0.044 0.826 0.043 0.034  1 1 0   0 
11917097 15.564  1-17 5859.9 116.7 112.3 4.134 0.061 0.066 1.093 0.098 0.087    1 0   0 
11917128 14.702  1-17 5854.8 111.9 110.8 4.374 0.042 0.046 1.008 0.070 0.070    1 0   0 
11917138 15.933  1-17 4886.6  87.8  87.1 3.229 0.087 0.100 1.166 0.226 0.224  2 2 0   0 
11917250 15.027  1- 3 4889.6  95.9  83.4 3.598 0.073 0.074 1.001 0.161 0.127  0 1 0   0 
11917313 13.499  0-17 5142.0  79.2  68.1 4.423 0.030 0.021 0.838 0.042 0.028    1 0   0 
11917366 14.482  1-17 4914.6  81.9  79.1 4.613 0.018 0.026 0.732 0.029 0.038  6 1 0   0 
11917397 15.981  2- 2 5418.6 103.4  99.9 4.521 0.036 0.051 0.871 0.049 0.059    1 0   0 
11917470 13.916  1-17 5319.2 114.7 100.2 3.703 0.043 0.046 0.838 0.066 0.064  0 1 0   0 
11917515 13.842  1-17 6406.4 127.7 123.0 4.037 0.032 0.043 1.261 0.053 0.095  0 1 0   0 
11917550 11.116  0-17 6474.4 145.5 126.8 4.108 0.029 0.030 1.351 0.060 0.053 10 3 0   0 
11917557 13.022  0-17 5821.7 100.9 107.8 4.029 0.034 0.050 1.278 0.069 0.118    1 0   0 
11917560 15.422  1-17 5418.1 104.7 104.2 4.510 0.035 0.048 0.879 0.050 0.061    1 0   0 
11917590 12.707  0-17 6062.8 116.6 114.5 4.304 0.038 0.038 1.053 0.072 0.070    1 0   0 
11917624 15.592  1-17 5897.4 114.8 116.1 4.059 0.071 0.081 1.146 0.109 0.093    1 0   0 
11917643 15.339  1- 3 5893.0 113.7 116.2 4.053 0.064 0.071 1.146 0.111 0.090    1 0   0 
11917703 15.692  2- 3 5783.4 120.8 117.3 4.026 0.086 0.079 1.104 0.105 0.086    1 0   0 
11917708 14.794  5-17 5736.5 107.6 104.1 4.386 0.057 0.063 0.974 0.069 0.073  2 1 0   0 
11917709 13.423  1-17 5638.2 116.0 114.0 4.069 0.046 0.042 1.016 0.079 0.072  2 1 0   0 
11917725 14.644  1-17 5938.9 109.1 114.4 4.031 0.052 0.058 1.178 0.114 0.089    1 0   0 
11917796 14.938  1-17 4469.7  76.2  71.0 4.608 0.021 0.017 0.678 0.026 0.021  1 1 0   0 
11917859 14.069 10-10 6153.1 125.2 122.2 4.094 0.046 0.042 0.986 0.075 0.062    1 0   0 
11917872 15.502  1-17 4683.6  84.0  77.7 4.632 0.019 0.024 0.687 0.030 0.031  1 1 0   0 
11917875 14.775  1-17 4943.2  87.1  74.9 3.500 0.078 0.072 0.942 0.159 0.109  0 2 0   0 
11917931 15.451  4-17 5304.7  86.9  75.3 4.255 0.054 0.054 0.875 0.041 0.030  0 1 0   0 
11917985 14.599  1-17 5746.3 111.0 107.0 4.369 0.045 0.046 0.970 0.071 0.068    1 0   0 
11918073 15.567  1-17 4481.1  56.7  48.9 4.793 0.012 0.013 0.528 0.008 0.012  0 1     0 
11918088 12.299  0-17 5378.3 113.2 106.7 3.780 0.024 0.026 1.345 0.040 0.053  2 1 0   0 
11918092 14.572  1-17 5481.0  97.3  99.0 4.483 0.036 0.046 0.900 0.054 0.064    1 0   0 
11918095 15.889  4-17 5505.7 117.1 111.4 3.982 0.092 0.085 1.014 0.086 0.082    1 0   0 
11918099 15.334  1-17 4801.7  77.8  74.5 4.556 0.030 0.029 0.782 0.038 0.036  1 1 0 0 0 
11918109 13.430  1-17 6554.9 133.7 127.6 4.034 0.035 0.037 1.427 0.074 0.072  1 1 0   0 
11918113 14.535  1-17 4979.5  90.0  84.4 4.526 0.038 0.033 0.750 0.036 0.032  1 1     0 
11918116 14.894  1-17 5075.0  86.9  79.9 4.529 0.035 0.035 0.812 0.046 0.047  0 1 0   0 
11918132 12.314  0-17 6118.7 112.9 107.5 4.023 0.030 0.047 1.292 0.062 0.116    3 0   0 
11918136 13.906  2-17 6218.2 117.1 116.4 4.393 0.035 0.043 1.037 0.055 0.064  1 1 0   0 
11918196 16.951  6- 9 4071.0 127.0 159.0 4.681 0.063 0.032 0.575 0.059 0.065  0 2     1 
11918213 13.115  0-17 7242.7 162.6 163.9 3.962 0.035 0.037 1.711 0.084 0.089    2 0   0 
11918288 15.799  1-17 5635.0 151.0 168.0 4.612 0.037 0.112 0.839 0.069 0.103    2     1 
11918317 13.400  0-17 5517.8  96.0  77.6 4.621 0.034 0.024 0.642 0.033 0.021  1 1 0   0 
11918336 14.336  1-17 6277.0 125.2 125.8 3.995 0.054 0.044 1.109 0.085 0.065    1 0   0 
11918396 15.629  2-17 5515.3 109.6 124.5 4.556 0.028 0.036 0.854 0.048 0.054    1 0   0 
11918407 15.799  1-17 5143.5  87.3  79.2 4.499 0.040 0.033 0.811 0.049 0.042  2 1 0   0 
11918457 17.242  6- 9 4477.0 156.0 156.0 4.604 0.052 0.024 0.656 0.074 0.054  2 2     1 
11918466 15.918  2-17 5463.5  95.0  91.0 4.523 0.037 0.052 0.876 0.051 0.059    1 0   0 
11918473 15.169  1-17 5062.0 151.0 151.0 4.569 0.050 0.061 0.767 0.085 0.064  1 2     1 
11918482 13.497  0- 1 3246.0   0.0   0.0 5.087 0.000 0.000 0.178 0.000 0.000  0 2     1 
11918494 14.828  1-17 4887.7  89.6  88.1 4.601 0.026 0.020 0.674 0.031 0.022  0 1 0   0 
11918529 14.774  1-17 5377.1  93.4  80.5 4.204 0.043 0.040 0.887 0.053 0.041    1 0   0 
11918618 15.403  1- 3 5619.0 101.4  99.4 4.375 0.057 0.057 0.938 0.071 0.068    1 0   0 
11918625 15.022  1- 3 5803.3 117.4 110.8 3.900 0.056 0.050 1.191 0.080 0.077    1 0   0 
11918668 12.341  0-17 6617.5 129.8 149.5 4.113 0.031 0.031 1.328 0.056 0.050    1 0   0 
11918687 13.925  1-17 5687.0 105.4 102.7 4.455 0.040 0.044 0.862 0.061 0.059    1 0   0 
11918744 15.966  1-17 5689.5 104.8 100.1 4.479 0.042 0.057 0.938 0.057 0.063    1 0   0 
11918775 15.195  1-17 4932.5  79.3  80.6 3.233 0.082 0.099 1.239 0.207 0.229  2 2 0   0 
11918816 14.474  1-17 5447.7 112.4 109.3 3.661 0.033 0.041 1.383 0.074 0.087    1 0   0 
11918972 13.808  1-17 5916.4 109.2 108.7 4.104 0.088 0.096 1.132 0.104 0.095    1     0 
11919013 15.942  1-17 5094.6 111.2  99.4 3.675 0.085 0.098 1.141 0.147 0.156    1 0   0 
11919019 13.618  1-17 6252.5 128.6 129.8 3.852 0.055 0.040 1.296 0.156 0.063    1 0   0 
11919042 14.066  1-17 4960.3  75.9  73.0 4.538 0.028 0.033 0.842 0.041 0.046  0 1 0   0 
11919044 15.523  1-17 4985.4  86.8  86.6 4.613 0.025 0.028 0.693 0.033 0.032  0 1 0   0 
11919056 15.826  4-17 5503.4  98.0  94.8 4.488 0.043 0.058 0.899 0.055 0.061    1 0   0 
11919108 13.763  1-17 5198.0 105.8 103.7 3.768 0.036 0.045 1.119 0.075 0.090    1 0   0 
11919126 13.157  0-17 6738.7 162.1 127.9 4.166 0.030 0.029 1.305 0.052 0.044    3 0   0 
11919145 13.750  1-17 5838.9 108.5 106.8 4.226 0.039 0.042 1.046 0.074 0.074    1 0   0 
11919192 15.632  0-17 6547.5 132.9 129.2 3.874 0.028 0.051 1.452 0.062 0.146  2 1 0   0 
11919197 15.998  2-17 5295.6  95.5  83.6 4.388 0.056 0.048 0.856 0.054 0.040    1 0   0 
11919227 13.412  0-17 6243.8 106.5 107.4 4.429 0.018 0.028 1.072 0.034 0.049    1 0   0 
11919293 14.575 10-12 6177.2 110.3 108.8 4.401 0.026 0.037 1.085 0.047 0.059    1 0   0 
11919294 15.093  1-17 5917.4 115.5 107.3 4.214 0.049 0.051 1.084 0.077 0.084    1 0   0 
11919302 14.588  1-17 5810.8 115.6 110.3 4.322 0.045 0.046 1.006 0.076 0.076    1 0   0 
11919365 14.917  1-17 5796.8 106.7 109.3 4.030 0.051 0.052 1.193 0.118 0.080    1 0   0 
11919388 14.570  1-17 5970.6 113.9 109.9 4.314 0.040 0.043 1.098 0.069 0.072    1 0   0 
11919389 13.028  0-17 5830.8 116.5 113.4 4.055 0.055 0.044 1.108 0.125 0.080    1 0   0 
11919479 15.319  1-17 5686.0 104.0  99.6 4.438 0.042 0.051 0.955 0.062 0.069    1 0   0 
11919480 15.632  1-17 5274.8  89.0  86.5 4.527 0.025 0.037 0.917 0.040 0.046  0 1 0   0 
11919507 12.424  0-17 6656.0 147.6 145.6 4.178 0.030 0.038 1.195 0.046 0.063  0 1 0   0 
11919579 14.900  0-17 5675.9 114.9 105.4 3.331 0.031 0.024 1.848 0.064 0.063  2 2 0   0 
11919649 13.604  0-17 5326.5 108.2 102.5 3.828 0.031 0.034 1.136 0.063 0.067    1 0   0 
11919751 15.170  1-17 5926.0 110.8 108.4 4.148 0.052 0.055 1.120 0.085 0.090    1 0   0 
11919794 14.802  1-17 5431.3 117.5 107.9 4.022 0.041 0.037 1.067 0.051 0.052    1 0   0 
11919825 15.785  1-17 4768.6  84.8  77.6 4.604 0.023 0.028 0.728 0.034 0.036  1 1 0   0 
11919902 15.044  1-17 5706.3 109.1 104.3 4.383 0.065 0.070 0.964 0.070 0.072    1 0   0 
11919934 15.289  4-17 5009.5 104.8  93.0 3.723 0.062 0.073 1.017 0.120 0.121  0 1 0   0 
11919938 14.029  1-17 6091.3 117.6 116.0 4.268 0.034 0.043 1.132 0.071 0.080    1 0   0 
11919939 13.962  1-17 5902.2 112.1 106.4 4.187 0.046 0.051 1.122 0.075 0.083    1 0   0 
11919955 14.465  1-17 5744.2 111.8 106.3 4.289 0.044 0.047 0.988 0.074 0.074    1 0   0 
11919957 15.170  1-17 5328.5  86.9  74.6 4.253 0.040 0.038 0.877 0.044 0.032  0 1 0   0 
11919983 14.825  1-17 5752.6 110.5 107.3 4.240 0.047 0.050 1.002 0.078 0.076    1 0   0 
11919997 15.641  1-17 5300.2  99.8  94.7 4.076 0.102 0.090 0.897 0.061 0.047    1 0   0 
11920015 15.389  1- 3 5862.9 112.6 108.2 4.134 0.057 0.062 1.094 0.096 0.087    1 0   0 
11920025 15.108  1-17 5841.2 108.3 105.8 4.356 0.051 0.054 1.012 0.073 0.076    1 0   0 
11920065 15.298  1-17 5351.5  92.9  87.1 4.593 0.020 0.030 0.796 0.034 0.043    1 0   0 
11920147 15.762  1-17 5524.6 111.7 107.3 4.344 0.146 0.251 0.920 0.089 0.072    1     0 
11920266 15.165  0-17 6211.0 195.0 260.0 4.269 0.158 0.193 1.114 0.187 0.153  3 2     1 
11920377 15.576  2-17 5424.9  97.7  94.5 4.485 0.044 0.055 0.884 0.056 0.061    1 0   0 
11920441 15.732  1-17 5616.4 100.0  96.4 4.447 0.050 0.062 0.933 0.061 0.065    1 0   0 
11920458 13.100  0-17 5939.9 104.3 115.2 4.057 0.038 0.050 1.167 0.104 0.089    1 0   0 
11920468 15.807  2-17 5033.5  96.0  89.6 4.574 0.026 0.035 0.783 0.040 0.047  8 1 0   0 
11920493 14.835  1-17 5775.4 105.2 103.5 4.384 0.039 0.045 1.056 0.061 0.070  6 1 0   0 
11920497 15.719  2-17 5158.3  96.0  89.8 4.555 0.030 0.040 0.813 0.043 0.051    1 0   0 
11920505  9.881  0-17 6672.1 134.9 147.3 4.136 0.030 0.027 1.374 0.067 0.053 10 1 0   0 
11920515 13.278  0-17 6666.2 138.5 131.1 4.000 0.030 0.034 1.339 0.057 0.081  1 3 0   0 
11920542 14.770  1-17 4765.5  77.0  73.0 4.538 0.029 0.020 0.769 0.037 0.027  7 1 0   0 
11920547 14.928  4-17 6057.4 114.2 106.1 4.040 0.052 0.062 1.249 0.084 0.107    1 0   0 
11920586 15.464  1- 3 5498.2 117.8 114.1 3.939 0.056 0.055 1.044 0.073 0.074    1 0   0 
11920652 13.653  1-17 5915.8 144.1 154.2 4.295 0.158 0.270 0.998 0.138 0.097    1     0 
11920660 15.631  2- 3 5655.5 104.2 100.6 4.458 0.042 0.054 0.942 0.058 0.066    1 0   0 
11920700 14.373  1-17 5604.4 119.8 108.4 3.945 0.039 0.035 1.154 0.056 0.063    1 0   0 
11920739 15.640  1-17 4732.2  50.9  57.4 4.494 0.017 0.015 0.789 0.016 0.014  1 1 1   0 
11920779 15.551  1-17 5809.8 127.5 117.7 3.783 0.077 0.074 1.300 0.106 0.094    1 0   0 
11920784 15.632  1-17 5679.2 102.0  98.9 4.490 0.033 0.045 0.934 0.051 0.059    1 0   0 
11920816 15.346  1-17 5293.7 101.4  95.5 4.526 0.034 0.044 0.851 0.046 0.057  0 1 0   0 
11920842 13.516  0-17 6317.7 229.9 152.2 4.271 0.032 0.034 1.200 0.080 0.081    1 0   0 
11920858 13.936  1-17 5447.5  96.1  95.3 4.462 0.039 0.044 0.893 0.062 0.064    1 0   0 
11920904 13.764  1-17 5574.8  84.9  90.0 4.435 0.030 0.037 1.031 0.050 0.060    1 0   0 
11920962 15.322  1-17 5571.7 106.0 108.3 4.488 0.033 0.044 0.920 0.050 0.057    1 0   0 
11920973 13.871  1-17 5811.7 101.9 100.1 4.408 0.037 0.043 0.996 0.066 0.074    1 0   0 
11920975 12.843  0-17 5684.8 106.0 101.8 4.358 0.045 0.045 0.958 0.074 0.071    1 0   0 
11921009 15.430  4-17 5697.0 169.0 186.0 4.531 0.046 0.184 0.908 0.100 0.100    2     1 
11921010 14.976  1-17 6250.0 129.8 125.8 3.936 0.071 0.072 1.249 0.108 0.080    1 0   0 
11921134 14.764  1-17 4992.9  90.5  80.1 4.524 0.033 0.026 0.779 0.044 0.034  1 1 0   0 
11921149 15.337  1-17 5749.1 113.2 108.4 4.331 0.060 0.060 0.983 0.075 0.074    1 0   0 
11921155 13.021  0-17 6569.1 141.3 134.6 3.909 0.039 0.034 1.214 0.055 0.051    3 0   0 
11921496 15.661  1-17 5139.0  94.2  85.4 4.493 0.045 0.041 0.826 0.051 0.044  0 1 0   0 
11921511 13.799  1-17 5781.9 120.1 128.0 4.427 0.080 0.109 0.930 0.068 0.065    1     0 
11921699 15.354  4-17 6125.2 116.7 113.8 4.321 0.059 0.067 1.121 0.071 0.078    1 0   0 
11921752 14.168 10-10 5808.6 113.3 111.8 4.395 0.041 0.045 0.976 0.068 0.069    1 0   0 
11921763 15.027  1-17 5955.8 111.2 107.3 4.453 0.027 0.037 1.013 0.046 0.062    1 0   0 
11921774 15.122  1-17 5740.5 119.4 117.7 4.100 0.103 0.112 1.051 0.101 0.088    1 0   0 
11921780 13.993  1-17 5541.6 108.1 102.8 4.354 0.044 0.043 0.914 0.070 0.064  1 1 0   0 
11921798 15.774  1-17 5372.6 101.8  86.9 4.292 0.077 0.080 0.878 0.056 0.042  0 1 0   0 
11921830 12.192  0-17 6660.3 135.2 132.0 3.980 0.034 0.033 1.461 0.073 0.073    1 0   0 
11921843 15.165  0-17 5945.3 107.6 100.5 4.049 0.029 0.044 1.321 0.051 0.117  2 1 0   0 
11921962 14.880  1-17 5452.6  98.0  99.0 4.493 0.036 0.047 0.891 0.053 0.063  0 1 0   0 
11921969 15.105  1-17 5950.0 118.6 111.5 4.269 0.053 0.054 1.075 0.075 0.081    1 0   0 
11921971 15.569  2-17 5508.8 104.5  97.9 4.606 0.025 0.028 0.790 0.039 0.040    1 0   0 
11921992 15.641  1-17 5060.4  89.4  84.1 3.440 0.071 0.089 1.157 0.173 0.198  2 2 0   0 
11922015 15.040  1-17 5203.6 130.2 119.8 3.763 0.052 0.062 1.120 0.096 0.113  0 1 0   0 
11922159 15.627  2- 3 5976.3 119.2 116.6 4.348 0.057 0.064 1.060 0.071 0.078    1 0   0 
11922173 15.724  2- 3 5954.4 121.1 115.9 4.226 0.092 0.089 1.092 0.087 0.087    1 0   0 
11922229 13.405  0-17 5016.2 100.3  89.3 3.586 0.059 0.083 1.181 0.144 0.189  0 1 0   0 
11922256 15.844  1-17 5414.3 106.8  93.0 4.240 0.073 0.073 0.892 0.061 0.048  7 1 0   0 
11922347 15.883  1-17 5082.2  96.4  89.5 4.540 0.036 0.041 0.808 0.045 0.047  0 1 0   0 
11922377 15.580  2- 3 5839.1 119.5 116.0 3.952 0.090 0.080 1.173 0.106 0.091  0 1 0   0 
11922547 13.302  0-17 6420.2 128.2 126.8 4.352 0.037 0.040 1.024 0.062 0.066    3 0   0 
11922611 15.527  4-17 5807.2 104.9 102.0 4.427 0.045 0.057 0.987 0.062 0.070    1 0   0 
11922615 15.168  1- 3 5497.1 158.9 163.4 3.940 0.039 0.040 1.043 0.082 0.084    1 0   0 
11922624 12.604  0-17 5186.2 111.9 103.8 3.741 0.041 0.049 1.016 0.083 0.092  2 1 0   0 
11922625 14.691  1-17 5784.8 214.0 132.1 4.070 0.183 0.156 1.173 0.257 0.126    1     0 
11922678 13.510  0-17 6203.9 128.7 110.1 4.218 0.034 0.044 1.166 0.064 0.076    1 0   0 
11922683 14.124 10-10 5862.2 110.7 107.6 4.326 0.070 0.071 1.025 0.075 0.077    1     0 
11922778 14.243  1-17 5582.9 115.3 109.5 4.066 0.050 0.047 0.995 0.073 0.069  2 1 0 1 0 
11922782 13.855  0-17 5713.4 111.0 103.7 3.967 0.036 0.034 1.017 0.064 0.058  3 1 0   0 
11922827 12.762  0-17 7002.0 155.1 145.9 4.198 0.040 0.040 1.408 0.070 0.062    2 0   0 
11922901 15.273  1-17 5241.0 102.4  96.1 4.531 0.038 0.050 0.836 0.049 0.055  1 1 0   0 
11922969 13.872  1-17 5816.5 114.5 113.8 3.958 0.049 0.039 1.153 0.092 0.075    1 0   0 
11923007 13.957  2-17 6493.8 130.4 123.9 3.890 0.037 0.039 1.616 0.076 0.083    1 0   0 
11923022 13.234  0-17 6253.5 124.3 121.1 4.055 0.032 0.036 1.318 0.063 0.087    1 0   0 
11923068 14.340  1-17 6297.2 119.5 115.5 4.349 0.029 0.038 1.153 0.052 0.064    1 0   0 
11923194 15.804  2-17 5249.5  97.1  92.5 4.550 0.029 0.042 0.830 0.043 0.054    1 0   0 
11923210 15.301  1-17 5841.0 110.8 108.6 4.225 0.052 0.054 1.045 0.080 0.080    1 0   0 
11923255 15.571  2-17 6197.0 194.0 237.0 4.449 0.062 0.187 1.096 0.141 0.141    2     1 
11923263 15.568  4-17 6301.0 127.9 127.2 4.254 0.060 0.062 1.217 0.069 0.080    1 0   0 
11923295 15.914  0-17 4897.8  84.9  75.9 3.470 0.080 0.074 1.033 0.190 0.154  2 2 0   0 
11923394 14.295  1-17 4901.2  89.0  90.9 2.644 0.103 0.153 1.970 0.508 0.491  2 2 0   0 
11923396 13.181  0-17 6385.1 127.1 127.0 4.226 0.039 0.040 1.016 0.070 0.068    3 0   0 
11923405 14.744  1-17 5789.4 110.2 107.4 4.368 0.043 0.045 1.017 0.070 0.071    1 0   0 
11923464 15.431  1-17 5960.9 115.3 111.4 4.324 0.054 0.056 1.061 0.073 0.079    1 0   0 
11923519 13.325  0-17 5915.2 120.6 106.4 4.225 0.034 0.036 1.189 0.056 0.076    1 0   0 
11923629 15.774  0-17 6231.0 132.4 124.3 4.112 0.034 0.035 1.279 0.057 0.070  3 1 0   0 
11923686 14.884  1-17 5449.0 123.4 117.3 3.683 0.043 0.047 1.047 0.076 0.075    1 0   0 
11923715 12.863  0-17 6356.4 136.3 124.7 4.098 0.030 0.035 1.284 0.056 0.066    1 0   0 
11923717 15.543  4-17 5800.5 112.9 111.8 4.212 0.057 0.059 1.032 0.084 0.080    1 0   0 
11923739 13.004  0-17 5952.4 115.6 107.3 4.260 0.036 0.040 1.073 0.070 0.074    1 0   0 
11923775 15.204  4-17 5694.9 102.0  96.6 4.494 0.028 0.040 0.938 0.046 0.059  6 1 0   0 
11923803 13.895  1-17 6032.0 181.0 181.0 4.147 0.306 0.165 0.954 0.142 0.103    2     1 
11923846 14.466  1-17 6114.3 110.6 109.4 4.383 0.029 0.040 1.097 0.053 0.073    1 0   0 
11923876 15.597  2-17 5221.0 155.0 155.0 4.590 0.026 0.097 0.868 0.057 0.092  0 2     1 
11923891 15.420  1- 3 5617.2 125.4 118.8 4.013 0.057 0.051 1.037 0.075 0.072    1 0   0 
11923937 13.640  1-17 6147.6 109.4 117.9 4.220 0.033 0.038 1.131 0.067 0.073    1 0   0 
11924004 15.733  2- 3 5627.2 109.2 107.3 4.423 0.048 0.055 0.939 0.066 0.070    1 0   0 
11924047 14.831  1-17 5962.8 121.5 115.8 4.245 0.041 0.042 1.188 0.058 0.075    1 0   0 
11924102 15.480  1-17 5076.2 104.3  89.6 3.389 0.062 0.078 1.416 0.181 0.215  2 2 0   0 
11924162 14.610  1-17 6118.2 119.0 116.5 3.953 0.041 0.054 1.342 0.088 0.123    1 0   0 
11924188 15.283  1- 3 5617.4  86.5 100.2 4.414 0.031 0.040 1.079 0.047 0.057    1 0   0 
11924257 15.100  1- 3 5843.4 118.4 114.8 4.314 0.047 0.048 1.019 0.076 0.077    1 0   0 
11924268 15.040  0-17 5473.6 113.8 102.2 4.034 0.035 0.029 1.091 0.047 0.045  2 1 0   0 
11924283 15.875  4-17 5903.9 110.3 108.4 4.143 0.062 0.064 1.109 0.092 0.089    1 0   0 
11924295 13.908  1-17 6170.2 114.9 112.9 3.974 0.032 0.051 1.358 0.067 0.128    1 0   0 
11924311 14.369  1-17 6570.0 148.0 214.0 4.301 0.087 0.203 1.271 0.195 0.175  3 2     1 
11924349 15.108  1-17 5909.6 110.7 113.5 4.007 0.058 0.052 1.169 0.127 0.083    1 0   0 
11924404 15.476  4-17 6146.0 192.0 234.0 4.497 0.054 0.216 1.020 0.138 0.138    2     1 
11924426 14.369  1-17 6178.9 116.7 110.0 4.141 0.034 0.038 1.165 0.059 0.087 2,3 1 0   0 
11924433 14.767  1-17 5864.5 117.4 105.4 4.238 0.039 0.041 1.135 0.065 0.075  1 1 0   0 
11924589 11.857  0-17 6126.2 118.8 117.4 4.246 0.036 0.040 1.069 0.070 0.074    1 0   0 
11924620 13.934  1-17 6537.5 130.1 140.3 4.224 0.033 0.033 1.310 0.065 0.059    1 0   0 
11924661 15.480  4-17 6086.8 113.1 106.9 4.430 0.030 0.040 1.051 0.051 0.061    1 0   0 
11924729 15.981  4-17 5815.5 123.1 118.5 4.281 0.070 0.070 1.018 0.080 0.079    1 0   0 
11924745 13.758  1-17 6074.9 121.6 118.3 4.256 0.040 0.042 1.016 0.072 0.070    1 0   0 
11924789 15.335  1-17 6513.0 139.9 137.9 4.165 0.055 0.055 1.331 0.068 0.062    1 0   0 
11924795 14.781  1-17 6181.1 121.6 119.3 3.875 0.078 0.080 1.443 0.129 0.131    1 0   0 
11924852 14.761  1-17 4955.6  87.4  83.7 4.603 0.019 0.027 0.747 0.031 0.040  0 1 0   0 
11925056 15.274  1- 3 5745.1 105.3 101.6 4.483 0.028 0.040 0.954 0.046 0.062    1 0   0 
11925068 12.686  1-17 6716.9 132.9 135.6 3.702 0.044 0.045 1.822 0.089 0.103    2 0   0 
11925127 13.810  1-17 5885.7 103.7 100.7 4.441 0.027 0.039 1.009 0.050 0.068    1 0   0 
11925251 13.963  1-17 6057.9 147.2 174.4 4.412 0.071 0.106 1.047 0.092 0.087    1     0 
11925380 12.219  0-17 6276.6 130.9 123.2 4.064 0.030 0.035 1.296 0.058 0.081    1 0   0 
11925542 13.281  0-17 5439.5 116.8 111.4 4.011 0.038 0.038 0.910 0.059 0.055  0 1 0   0 
11925546 13.854  1-17 5981.0 117.0 114.8 4.347 0.041 0.042 1.011 0.071 0.071    1 0   0 
11925579 13.713  1-17 5096.6 114.9 104.1 3.673 0.043 0.063 1.200 0.099 0.138  0 1 0   0 
11925765 11.331  0- 1 4834.1  67.3  83.9 1.831 0.094 0.102 0.877 0.210 0.139  2 2 0   0 
11925796 15.447  1-17 4744.6  94.7  89.1 4.551 0.035 0.031 0.762 0.036 0.033  0 1 1   0 
11925921 13.007  0-17 5527.2  97.0  80.1 4.623 0.035 0.026 0.647 0.035 0.023    1 0   0 
11925973 14.181 10-10 6651.6 143.5 142.4 4.070 0.040 0.040 1.427 0.076 0.071  1 1 0   0 
11925997 15.725  2-17 5517.5 103.8 101.6 4.485 0.029 0.040 0.978 0.048 0.054  8 1 0   0 
11926093 14.427  1-17 6371.5 129.0 133.8 4.233 0.036 0.041 1.258 0.061 0.070    1 0   0 
11926129 15.730  1-17 5533.5 104.7 101.2 4.522 0.030 0.043 0.892 0.045 0.056    1 0   0 
11926181 13.709  1-17 6015.0 147.4 152.4 3.939 0.092 0.103 1.134 0.110 0.115    1     0 
11926299 15.762  4-17 5126.5 100.1  93.7 4.584 0.020 0.028 0.816 0.034 0.039  0 1 0   0 
11926345 15.002  1- 3 6058.8 128.0 131.2 3.840 0.077 0.078 1.369 0.160 0.112    1 0   0 
11952981 15.749  2-17 5797.6 114.8 112.5 4.226 0.077 0.075 1.026 0.085 0.080    1 0   0 
11953147 12.913  0-17 6070.0 182.0 164.0 3.799 0.304 0.095 1.402 0.211 0.258    2     1 
11953188 14.423  1-17 5599.5 110.0 105.3 4.125 0.047 0.046 0.977 0.074 0.069    1 0   0 
11953323 14.502  1-17 5799.8 108.3 105.3 4.366 0.045 0.047 0.997 0.074 0.076    1 0   0 
11953347 14.768  1-17 5848.3 111.1 107.4 4.300 0.046 0.046 1.054 0.070 0.072  0 1 0   0 
11953348 15.826  2- 2 5629.0 183.0 166.0 4.502 0.115 0.115 0.705 0.091 0.032    2     1 
11953412 15.021  1-17 5021.0  41.5  49.3 4.393 0.020 0.019 0.844 0.015 0.013  0 1 1   0 
11953435 13.811  2-17 6088.4 123.1 101.7 4.088 0.036 0.044 1.240 0.064 0.105    1 0   0 
11953525 14.512  1-17 5259.2 117.6 108.9 3.715 0.042 0.053 1.231 0.085 0.115  0 1 0   0 
11953601 15.904  4-17 5192.1  93.9  89.6 4.488 0.044 0.053 0.902 0.049 0.052  0 1 0   0 
11953623 13.159  0-17 6301.6 125.4 119.0 3.997 0.031 0.037 1.358 0.063 0.100    1 0   0 
11953662 14.441  1-17 5653.9 116.6 109.6 3.949 0.041 0.041 1.095 0.069 0.068    1 0   0 
11953694 14.697  1-17 4919.0 148.0 133.0 4.530 0.078 0.048 0.751 0.081 0.060  1 2     1 
11953712 15.160  1-17 5587.4 100.5  98.7 4.466 0.039 0.049 0.926 0.057 0.065    1 0   0 
11953727 14.114  1-17 5425.7 100.5  93.7 4.410 0.044 0.042 0.898 0.066 0.058    1 0   0 
11953728 15.227  1-17 5947.5 105.8 110.3 4.076 0.061 0.072 1.166 0.099 0.096    1 0   0 
11953741 15.765  2-17 4562.4  78.5  75.2 4.586 0.026 0.024 0.724 0.032 0.030  1 1 0   0 
11953746 15.863  1-17 5157.5  99.3  97.1 4.557 0.032 0.043 0.809 0.046 0.053  1 1 0   0 
11953757 15.947  2-17 5209.1  99.3 102.6 4.374 0.113 0.252 0.854 0.049 0.047  0 1     0 
11953858 14.523  1-17 5925.4 109.8 110.3 4.384 0.039 0.046 1.036 0.066 0.077    1 0   0 
11953883 14.655  1-17 6035.1 106.8 104.0 4.450 0.024 0.035 1.029 0.044 0.059    1 0   0 
11953902 15.784  1-17 5077.2 108.9 112.9 4.529 0.036 0.040 0.806 0.048 0.046  0 1 0   0 
11953919 15.258  1-17 5815.2 116.3 108.3 3.917 0.071 0.063 1.184 0.093 0.084    1 0   0 
11953923 15.374  1-17 5404.7  95.3  95.0 4.518 0.033 0.047 0.874 0.047 0.059    1 0   0 
11953957 11.978  0-17 5567.3 101.1  98.6 4.317 0.036 0.038 1.010 0.059 0.062    1 0   0 
11953973 15.326  1-17 5298.9 112.6 102.3 3.711 0.060 0.064 0.877 0.078 0.075  0 1 0   0 
11953977 15.290  1-17 4970.0  85.9  85.6 4.593 0.028 0.024 0.691 0.035 0.027  0 1 0   0 
11954009 12.781  0-17 6273.3 123.7 116.6 4.143 0.039 0.043 1.093 0.077 0.077    1 0   0 
11954040 14.710  1-17 5140.8  88.0  77.7 4.462 0.038 0.029 0.827 0.051 0.037  1 1 0   0 
11954050 15.860  1-17 5548.9 107.2 104.5 4.359 0.069 0.066 0.918 0.069 0.065    1 0   0 
11954054 15.925  1-17 5812.9 105.8 102.1 4.420 0.051 0.065 0.989 0.064 0.070    1 0   0 
11954127 15.492  1-17 5677.0 106.7 102.2 4.401 0.055 0.061 0.955 0.068 0.071    1 0   0 
11954133 15.630  1-17 4309.2  78.9  78.1 4.665 0.018 0.019 0.625 0.020 0.021  1 1 0   0 
11954159 13.949  2-17 5354.6  78.7  67.2 4.332 0.021 0.018 0.815 0.027 0.021    1 0   0 
11954246        17-17 5160.0 102.0 102.0 3.915 0.693 0.297 0.893 0.178 0.134  2 2 0   1 
11954257 15.716  2- 3 5024.2  83.8  73.9 3.412 0.102 0.107 0.897 0.163 0.101  0 2 0   0 
11954332 14.512  1-17 5737.1 114.5 111.5 4.027 0.058 0.046 1.078 0.098 0.074    1 0   0 
11954348 15.118  1-17 5813.4 109.6 106.4 4.216 0.052 0.054 1.036 0.082 0.080    1 0   0 
11954357 14.412 17-17 5292.0 106.0  95.0 3.929 0.665 0.285 0.867 0.122 0.122  0 2 0   1 
11954372 13.778  1-17 6087.8 115.9 114.1 4.368 0.037 0.042 1.032 0.065 0.070    1 0   0 
11954390 15.059  1-17 5432.6  96.5  98.8 4.415 0.042 0.045 1.015 0.050 0.052    1 0   0 
11954416 15.663  2- 3 5482.1  95.0  92.8 4.554 0.025 0.036 0.858 0.041 0.051    1 0   0 
11954424 16.710  3- 5 4854.2  94.9  89.7 4.557 0.039 0.042 0.769 0.042 0.041  0 1 0   0 
11954475 15.653  1-17 4974.6  85.1  74.2 3.434 0.080 0.065 0.929 0.168 0.111  2 2 0   0 
11954488 16.354  9- 9 4240.1  78.9  73.6 4.675 0.021 0.023 0.597 0.020 0.019  0 1 0   0 
11954503 14.042  1-17 5524.7 105.7 102.4 4.196 0.043 0.041 0.944 0.066 0.060    1 0   0 
11954546 16.766  3- 5 4801.7  90.6  85.1 4.588 0.033 0.039 0.742 0.043 0.043  0 1 0   0 
11954564 15.038  1-17 5844.4 127.7 123.0 4.145 0.044 0.047 1.082 0.098 0.091    1 0   0 
11954580 15.516  1-17 5020.5  79.9  76.0 4.457 0.032 0.026 0.817 0.034 0.026  0 1 1   0 
11954582 13.874  0-17 5943.6 124.0 112.5 4.288 0.040 0.038 0.815 0.054 0.048  2 1 0   0 
11954604 14.621  1-17 5829.5  99.5  96.2 4.483 0.024 0.036 0.970 0.042 0.059    1 0   0 
11954610 15.904  1-17 5163.7  90.4  84.4 4.592 0.034 0.032 0.695 0.036 0.032  0 1 0   0 
11954611 14.789  1-17 5869.3 104.4 103.1 4.404 0.039 0.047 1.015 0.063 0.074    1 0   0 
11954636 14.882  1-17 5713.0 106.0 101.7 4.380 0.050 0.052 0.967 0.072 0.073    1 0   0 
11954642 15.801  2-17 5473.1  96.0  94.2 4.512 0.036 0.051 0.886 0.050 0.059    1 0   0 
11954665 15.970  4-17 5042.4 107.8  95.4 3.662 0.088 0.102 1.104 0.155 0.158  0 1 0   0 
11954671 15.738  1-17 5395.6 116.0 112.6 3.884 0.066 0.067 1.055 0.087 0.085    1 0   0 
11954683 13.919  1-17 5647.0  96.8  98.5 4.480 0.035 0.042 0.885 0.055 0.060    1 0   0 
11954810 15.023  6-17 4857.0 175.0 175.0 4.593 0.041 0.045 0.748 0.075 0.068  0 2     1 
11954812 12.242  1-17 4890.2  82.3  84.2 3.185 0.075 0.098 1.287 0.205 0.240  2 2 0   0 
11954841 14.489  1-17 5684.4 107.3 104.8 4.483 0.039 0.045 0.854 0.055 0.056    1 0   0 
11954842 13.029  0-17 6208.5 124.5 121.6 4.264 0.040 0.040 0.996 0.070 0.066  0 1 0 0 0 
11954883 15.410  1-17 5438.0  94.8  93.2 4.569 0.022 0.033 0.837 0.038 0.048    1 0   0 
11954899 13.694  1-17 6007.5 121.1 110.1 4.221 0.039 0.040 1.098 0.071 0.077    1 0   0 
11954925 14.908 10-10 6337.8 122.4 119.2 3.825 0.062 0.062 1.742 0.082 0.086    1 0   0 
11954944 15.656  1-17 4575.6  80.4  74.8 4.572 0.027 0.021 0.735 0.031 0.027  0 1 0   0 
11954967 15.432  1- 3 5851.4 106.6 104.5 4.396 0.047 0.055 1.009 0.065 0.074    1 0   0 
11955029 13.583  0-17 5914.7 114.4 104.7 4.174 0.038 0.045 1.105 0.078 0.087    1 0   0 
11955082 14.458  1-17 5691.5 111.0 111.9 4.023 0.051 0.044 1.060 0.079 0.071    1 0   0 
11955107 14.324  1-17 5887.2 114.8 115.4 4.053 0.055 0.047 1.088 0.117 0.073    1 0   0 
11955136 14.898  1-17 5654.9  98.9  94.3 4.473 0.033 0.043 0.941 0.052 0.064    1 0   0 
11955142 14.976  1-17 5796.2 111.4 106.7 4.305 0.051 0.052 1.004 0.075 0.076    1 0   0 
11955225 13.900  1-17 6225.7 127.7 113.1 4.140 0.035 0.038 1.188 0.059 0.083    1 0   0 
11955266 13.209  1-17 6261.9 126.8 123.8 4.082 0.042 0.042 1.085 0.094 0.071    1 0   0 
11955267 14.465  1-17 6232.9 121.4 112.1 3.965 0.040 0.049 1.383 0.074 0.121    1 0   0 
11955275 15.263  1-17 5173.0 155.0 155.0 4.499 0.072 0.088 0.854 0.073 0.067  1 2     1 
11955294 15.073  4-17 5080.8  87.4  82.6 4.576 0.024 0.033 0.788 0.037 0.048  1 1 0   0 
11955309 15.355  4-17 5028.9 121.2 103.0 4.128 0.389 0.674 0.844 0.415 0.097  1 1     0 
11955317 15.602  2- 3 5740.6 114.5 111.6 4.010 0.078 0.068 1.091 0.096 0.080    1 0   0 
11955318 13.369  0-17 6068.6 113.3 104.2 4.056 0.030 0.043 1.297 0.058 0.110    1 0   0 
11955353 15.305  1-17 5793.8 120.1 114.4 4.063 0.056 0.054 0.928 0.067 0.059    1 0   0 
11955367 15.722  1-17 5326.2 101.1  90.9 4.130 0.063 0.063 0.890 0.053 0.041  0 1 0   0 
11955475 14.160  1-17 6120.4 123.7 110.6 4.220 0.038 0.042 1.167 0.065 0.084    1 0   0 
11955499 14.880  1-17 5237.0 157.0 157.0 4.572 0.028 0.112 0.927 0.046 0.093  0 2     1 
11955535 15.987  1-17 5349.7 113.0 106.5 4.005 0.080 0.077 0.942 0.073 0.069    1 0   0 
11955592 15.725  2-17 5862.5 117.4 112.2 4.289 0.070 0.068 0.927 0.070 0.064    1 0   0 
11955601 13.803  1-17 6469.5 135.0 129.7 4.250 0.035 0.041 1.145 0.061 0.070    1 0   0 
11955627 14.061 10-10 5924.9 114.1 111.1 3.500 0.048 0.047 1.590 0.084 0.081    2 0   0 
11956777 15.724  1-17 5311.4  88.8  87.6 4.518 0.028 0.042 0.923 0.043 0.048  1 1 0   0 
11956862 15.498  1-17 4865.9  82.4  77.8 4.546 0.032 0.028 0.777 0.041 0.036  1 1 0   0 
11956891 15.691  2- 3 4818.8  82.0  71.0 3.583 0.081 0.086 0.948 0.139 0.085  0 1 0   0 
11956947 15.944  4-17 5140.3  85.0  81.1 4.430 0.046 0.041 0.828 0.039 0.031    1 0   0 
11956980 15.779  1-17 4969.2  88.0  80.1 4.543 0.035 0.035 0.791 0.043 0.042  0 1 0   0 
11957067 14.916  1-17 5450.2 105.2  99.0 4.363 0.045 0.043 0.939 0.063 0.060    1 0   0 
11957128 15.889  1-17 5293.3 114.6  98.2 4.417 0.053 0.045 0.854 0.060 0.046    1 0   0 
11957140 15.374  1-17 5337.1 100.6  96.2 4.490 0.041 0.046 0.866 0.056 0.059  0 1 0   0 
11957179 14.411  1-17 5569.9 112.3 115.0 3.826 0.036 0.039 1.186 0.065 0.072  1 1 0   0 
11957202 15.204  1-17 5128.0 113.4  94.2 3.540 0.070 0.086 1.346 0.133 0.180  0 1 0   0 
11957218 13.696  1-17 6211.3 131.7 110.1 4.237 0.037 0.034 1.180 0.063 0.071    1 0   0 
11957224 14.858  1-17 5674.9 101.6 114.0 4.051 0.056 0.050 1.150 0.118 0.067    1 0   0 
11957238 15.968  1-17 4949.8  88.1  82.1 4.542 0.036 0.036 0.788 0.043 0.040  1 1 0   0 
11957291 13.931  1-17 6232.7 115.0 124.5 4.286 0.030 0.041 1.227 0.063 0.065    1 0   0 
11957317 14.860  1-17 5874.3 107.1 106.0 4.379 0.041 0.047 1.020 0.070 0.076    1 0   0 
11957318 15.302  1-17 5428.7  99.6  95.8 4.479 0.041 0.050 0.887 0.057 0.063    1 0   0 
11957363 15.442 10-12 6239.8 123.1 118.4 4.265 0.059 0.056 1.087 0.069 0.073    1 0   0 
11957435 15.438  1- 3 5902.3 122.9 118.9 4.186 0.056 0.054 0.904 0.068 0.057    1 0   0 
11957449 15.711  2-17 5991.0 115.6 111.6 4.348 0.056 0.060 1.040 0.068 0.070    1 0   0 
11957459 14.909  1-17 5662.7  92.0  94.5 4.137 0.035 0.047 1.157 0.071 0.083    1 0   0 
11957504 15.172  1- 3 5853.4 109.4 106.1 4.472 0.046 0.062 0.967 0.065 0.069  1 1     0 
11957542 14.644  1-17 5751.3 104.8 104.0 4.423 0.038 0.045 0.975 0.064 0.072    1 0   0 
11957588 15.531  2-17 5112.1  92.5  83.4 4.484 0.041 0.033 0.821 0.051 0.040  1 1 0   0 
11957672 15.940  2-17 5223.7 100.8  93.1 4.490 0.051 0.053 0.840 0.053 0.050  0 1 0   0 
11958062 11.668  0-17 6538.0 162.0 162.0 3.851 0.300 0.100 1.299 0.220 0.242  1 2     1 
11958066 14.127  1-17 5053.0 176.0 176.0 4.512 0.082 0.067 0.761 0.095 0.055  1 2     1 
11958136 15.980  4-17 4672.4  95.2  88.3 4.528 0.029 0.027 0.768 0.028 0.025  0 1 1   0 
11958143 15.572  2-17 4451.2  76.7  72.5 4.605 0.022 0.020 0.699 0.029 0.026  1 1 0   0 
11958146 14.139  1-17 6085.5 131.3 118.1 4.085 0.029 0.034 1.303 0.061 0.082    1 0   0 
11958203 14.645  1-17 5714.3 120.8 114.8 3.951 0.045 0.039 1.143 0.068 0.067    1 0   0 
11958251 15.064  1-17 5395.6 106.1  94.8 4.398 0.047 0.041 0.875 0.067 0.053    1 0   0 
11958257 13.663  1-17 6554.3 144.7 130.9 3.976 0.036 0.044 1.262 0.082 0.075    1 0   0 
11958300 15.056  1-17 5808.4 115.7 101.6 4.290 0.044 0.039 0.800 0.051 0.041    1 0   0 
11958305 14.632  8-13 6545.0 183.0 252.0 4.333 0.105 0.195 1.066 0.160 0.131    2     1 
11958342 15.207  1- 3 5812.2 110.8 107.8 4.373 0.048 0.051 1.000 0.072 0.076    1 0   0 
11958413 15.982  0-17 4959.1  94.2  81.5 3.546 0.074 0.075 1.031 0.164 0.150  2 3 0   0 
11958419 13.501  0-17 5046.5 100.3  90.4 3.618 0.049 0.070 1.215 0.121 0.159  2 1 0   0 
11958431 15.757  1-17 5224.3  99.0  93.4 4.537 0.033 0.043 0.833 0.045 0.054  0 1 0   0 
11958456 15.960  4-17 5197.5  88.5  86.6 4.506 0.032 0.046 0.932 0.042 0.049  0 1 0   0 
11958472 15.859  1-17 5500.1 105.0 100.6 4.499 0.040 0.052 0.879 0.051 0.057    1 0   0 
11958512 14.882  1-17 5866.2 105.4 104.3 4.388 0.038 0.044 1.052 0.062 0.069    1 0   0 
11958537 13.760  1-17 6319.0 118.9 116.6 4.369 0.028 0.035 1.110 0.050 0.064    1 0   0 
11958553 14.222  1-17 5911.2 113.9 105.3 4.205 0.039 0.045 1.087 0.076 0.084  1 1 0   0 
11958629 14.362  1-17 5623.9 110.9 105.4 4.308 0.042 0.041 0.890 0.066 0.058  1 1 0   0 
11958630 15.485  4-17 5041.4  91.2  83.5 4.539 0.033 0.035 0.804 0.044 0.046  0 1 0   0 
11958737 15.712  1-17 5044.7 128.2 102.8 3.660 0.596 0.274 1.023 0.301 0.199  1 1     0 
11958741 14.693  1-17 5867.5 115.4 108.9 4.223 0.042 0.046 1.059 0.077 0.082    1 0   0 
11958782 13.906  1-17 5510.7 105.0  97.6 4.471 0.043 0.041 0.825 0.061 0.055    1 0   0 
11958854 14.625  1-17 5807.8 118.2 111.3 4.337 0.043 0.044 1.003 0.077 0.077    1 0   0 
11958856 13.751  1-17 6113.4 116.0 117.2 4.222 0.039 0.039 1.086 0.070 0.075    1 0   0 
11958896 13.919  1-17 6189.8 111.6 111.4 4.378 0.028 0.036 1.100 0.051 0.065    1 0   0 
11958904 15.139  1-17 5802.4 109.7 102.2 4.196 0.044 0.046 1.118 0.070 0.079    1 0   0 
11958925 13.869  1-17 5906.4 115.4 111.2 4.239 0.041 0.043 1.006 0.074 0.070    1 0   0 
11958928 14.914  1-17 5489.2 115.4 109.3 4.199 0.043 0.043 0.946 0.066 0.060    1 0   0 
11958946 15.834  1-17 5908.9 111.7 107.3 4.437 0.049 0.066 1.003 0.066 0.070    1 0   0 
11958959 15.469  1-17 5056.5  95.5  83.2 3.473 0.083 0.089 0.965 0.171 0.135  0 2 0   0 
11958977 15.097  1-17 5936.5 112.6 111.3 4.360 0.043 0.049 1.044 0.071 0.078    1 0   0 
11959023 15.459  1-17 5849.8 112.0 109.4 4.176 0.051 0.056 1.070 0.087 0.084    1 0   0 
11959047 13.677  1-17 5927.1 117.3 113.0 4.205 0.042 0.042 0.983 0.076 0.068    1 0   0 
11959057 15.657  1-17 5742.1 114.7 111.8 4.196 0.059 0.060 1.012 0.085 0.078    1 0   0 
11959133 14.382  1-17 6034.9 113.0 109.9 4.371 0.034 0.042 1.075 0.062 0.069    1 0   0 
11959161 15.134  1-17 5876.2 114.2 106.8 4.189 0.045 0.051 1.078 0.081 0.085    1 0   0 
11959189 15.232  1-17 5971.8 111.3 109.3 4.377 0.040 0.049 1.052 0.065 0.076    1 0   0 
11959194 15.664  2- 3 5717.7 100.0  96.9 4.565 0.022 0.028 0.864 0.032 0.032    1 0   0 
11959215 15.012  1-17 6125.2 116.8 113.9 4.337 0.041 0.046 1.118 0.066 0.078    1 0   0 
11959445 14.654  1-17 5023.7  97.7  86.1 3.512 0.062 0.080 1.268 0.144 0.188  0 1 0   0 
11959459 15.580  2-17 5761.4 104.5 100.6 4.468 0.033 0.046 0.963 0.052 0.064    1 0   0 
11959468 15.215  1-17 5918.1 115.9 112.6 4.320 0.051 0.052 1.046 0.075 0.078    1 0   0 
11959511 15.467  1-17 5228.0 103.4  96.3 4.575 0.037 0.050 0.793 0.058 0.060  0 1     0 
11959569 14.541  0-17 5297.9 115.8 112.9 3.721 0.020 0.022 1.444 0.032 0.053 2,3 1 0   0 
11959670 14.450  1-17 5630.3 120.3 111.9 3.975 0.041 0.039 1.063 0.067 0.062    1 0   0 
11959685 15.075  1-17 5943.7 120.2 111.8 4.266 0.048 0.051 1.073 0.075 0.081    1 0   0 
11959703 15.262  1-17 6198.1 119.7 115.7 4.508 0.022 0.026 0.963 0.036 0.038    1 0   0 
11959714 15.941  2-17 5421.4 100.9  97.0 4.545 0.028 0.042 0.858 0.044 0.055    1 0   0 
11959721 16.704  5- 9 4451.8  86.7  81.0 4.587 0.027 0.023 0.715 0.030 0.028  0 1 0   0 
11959756 15.831  1-17 5693.9 109.0 105.7 4.435 0.050 0.058 0.927 0.061 0.063    1 0   0 
11959890 12.580  0-17 6313.8 125.1 115.1 3.970 0.029 0.039 1.390 0.064 0.108    1 0   0 
11959893 12.717  0-17 6383.8 124.0 122.3 3.716 0.052 0.047 1.515 0.174 0.098  1 1 0 1 0 
11959898 15.649  1-17 5262.5  83.4  74.4 4.318 0.039 0.038 0.865 0.036 0.027  0 1 0   0 
11959940 14.793  1-17 5440.9 105.6  96.8 4.533 0.037 0.039 0.792 0.047 0.050  0 1 0   0 
11959943 15.990  4-17 5514.0 103.7 102.8 4.477 0.044 0.057 0.904 0.056 0.063    1 0   0 
11959975 15.355  1-17 5715.8 114.5 109.1 4.360 0.053 0.051 0.875 0.068 0.061    1 0   0 
11959990 13.142  0-17 5365.5 116.5 113.6 3.852 0.033 0.036 1.072 0.062 0.063  0 1 0   0 
11959991 14.522  1-17 5306.5  95.8  91.1 4.526 0.037 0.033 0.774 0.050 0.044  0 1 0   0 
11960120 14.089 10-10 6180.7 132.8 117.1 4.467 0.043 0.042 0.764 0.053 0.051    1 0   0 
11960128 14.608  1-17 5763.7 105.5 104.1 4.525 0.027 0.037 0.867 0.039 0.047    1 0   0 
11960152 12.318  0-17 6651.8 136.4 133.5 4.020 0.051 0.051 1.565 0.079 0.081  8 1 0   0 
11960193 15.901  4-17 5364.8 115.4 107.2 4.068 0.067 0.063 0.916 0.064 0.058    1 0   0 
11960197 13.713  1-17 5530.1  89.5  91.0 4.571 0.017 0.027 0.845 0.026 0.036    1 0   0 
11960235 14.070 17-17 5242.0 105.0  94.0 3.991 0.560 0.240 0.914 0.072 0.108  0 2 0   1 
11960266 15.731  1-17 4867.3  90.1  81.9 4.558 0.031 0.031 0.773 0.040 0.038  0 1 0   0 
11960274 14.794  1-17 5205.2 121.8 112.9 3.768 0.042 0.050 1.081 0.082 0.091  0 1 0   0 
11960277 15.385 10-12 6181.4 127.1 114.6 4.044 0.052 0.056 1.299 0.073 0.105    1 0   0 
11960356 14.883  1-17 5864.7 116.4 112.3 4.269 0.042 0.042 1.153 0.063 0.069    1 0   0 
11960383 15.782  2-17 5667.4 110.3 106.9 4.383 0.058 0.061 0.952 0.071 0.071    1 0   0 
11960423 15.178  1-17 5718.5 110.6 106.9 4.414 0.042 0.048 0.967 0.068 0.073    1 0   0 
11960477 15.522  1-17 5388.8 104.6  99.6 4.477 0.044 0.049 0.878 0.058 0.061    1 0   0 
11960525 16.528  5- 5 4941.2  93.3  86.3 3.464 0.156 0.170 1.142 0.214 0.208  0 2     0 
11960609 15.908  2-17 4886.4  93.3  90.3 4.482 0.034 0.031 0.802 0.029 0.026  1 1 1   0 
11960626 13.128  0-17 6399.5 131.8 136.0 4.168 0.032 0.035 1.246 0.052 0.063    1 0   0 
11960627 14.234 10-10 6007.3 106.3 110.6 4.054 0.035 0.055 1.226 0.076 0.113    1 0   0 
11960645 15.934  1-17 5050.3  94.7  87.0 4.494 0.044 0.037 0.812 0.047 0.037  6 1 0   0 
11960681 15.170  1-17 5770.6 112.9 109.2 4.362 0.049 0.051 0.987 0.074 0.075    1 0   0 
11960691 14.306  1-17 6087.5 117.9 102.1 4.090 0.036 0.046 1.187 0.067 0.098    1 0   0 
11960722 14.903  1-17 5447.7 117.1 110.7 4.096 0.046 0.046 0.932 0.066 0.062    1 0   0 
11960805 13.704  1-17 5824.6 108.2 102.3 4.231 0.035 0.036 1.147 0.061 0.073    1 0   0 
11960854 14.364  2-15 5944.4 123.3 124.2 3.735 0.040 0.038 1.138 0.064 0.060    1 0   0 
11960862 15.312  1-17 5779.7 121.8 116.0 4.053 0.063 0.060 1.088 0.115 0.081  1 1 0 0 0 
11960863 15.037  1-17 5658.0 111.6 107.7 4.180 0.051 0.050 0.981 0.079 0.072    1 0   0 
11960929 15.534  2- 3 5497.4 103.8 100.3 4.418 0.054 0.056 0.904 0.066 0.065  1 1 0   0 
11960971 15.772  1-17 3748.5  81.8  69.4 4.723 0.013 0.013 0.502 0.014 0.014  1 1 0   0 
11961033 14.819  1-17 4566.9  76.5  72.3 4.576 0.025 0.020 0.735 0.031 0.026  1 1 0   0 
11961057 14.501  1-17 4966.8  85.8  77.8 4.551 0.030 0.031 0.790 0.041 0.043  1 1 0   0 
11961087 15.092  1-17 5203.9 123.4 111.5 3.747 0.049 0.061 1.147 0.094 0.117  0 1 0   0 
11961090 15.828  4-17 5550.1  97.6  94.6 4.543 0.029 0.040 0.874 0.046 0.053    1 0   0 
11961109 14.189 10-10 6040.9 118.9 115.7 3.850 0.037 0.038 1.180 0.061 0.064    1 0   0 
11961148 14.943  1-17 4863.4  85.5  79.5 4.594 0.021 0.028 0.749 0.033 0.040  0 1 0   0 
11961178 15.818  1-17 5687.0 154.0 154.0 4.582 0.036 0.144 0.882 0.089 0.098    2     1 
11961181 13.799  1-17 5905.9 121.3 114.6 4.209 0.041 0.040 0.848 0.058 0.049    1 0   0 
11961195 15.269  1-17 5241.6 100.1  88.0 4.396 0.067 0.070 0.849 0.049 0.038  1 1     0 
11961244 14.668  1-17 5856.9 114.3 112.7 4.194 0.046 0.045 0.987 0.078 0.069    1 0   0 
11961297 15.980  2-17 3534.3  61.4  90.1 4.868 0.009 0.009 0.326 0.009 0.009  0 1 0   0 
11961303 15.754  1-17 5158.6  89.6  82.9 4.617 0.022 0.029 0.739 0.036 0.042    1 0   0 
11961324 14.166  1-17 5619.1  94.1  90.8 4.506 0.024 0.036 0.922 0.042 0.058  1 1 0   0 
11961349 14.497  1-17 5897.0 114.2 106.1 4.213 0.043 0.047 1.076 0.076 0.083    1 0   0 
11961351 12.091  0-17 6440.5 123.8 122.1 3.904 0.030 0.042 1.463 0.066 0.126  1 1 0   0 
11961359 15.239  1-17 5777.4 107.3 103.3 4.402 0.053 0.062 0.984 0.067 0.072    1 0   0 
11961411 15.981  1-17 6036.5 111.1 107.1 4.429 0.037 0.047 1.057 0.056 0.057    1 0   0 
11961570 15.261  1-17 5976.8 115.5 112.2 4.172 0.053 0.054 1.131 0.078 0.090    1 0   0 
11961579 14.903  1-17 5788.4 120.5 116.7 3.849 0.042 0.042 1.058 0.066 0.060    1 0   0 
11961583 15.732  2-17 5333.8 124.0 117.1 3.903 0.062 0.063 1.013 0.080 0.080  0 1 0   0 
11961606 15.257  1-17 5036.1  88.8  81.0 4.529 0.036 0.035 0.805 0.046 0.044  8 1 0   0 
11961621 13.835  1-17 6002.4 119.0 113.4 4.307 0.040 0.040 1.046 0.073 0.071    1 0   0 
11961631 13.699  1-17 6119.3 122.2 114.6 3.992 0.052 0.041 1.154 0.116 0.069    1 0   0 
11961641 14.940  1-17 5094.9  89.5  77.2 3.411 0.079 0.075 0.904 0.155 0.112  2 2 0   0 
11961646 15.074  1-17 5966.6 118.8 111.9 4.276 0.049 0.051 1.078 0.075 0.080    1 0   0 
11961656 15.186  1-17 5737.6 113.3 112.3 4.074 0.058 0.054 1.058 0.106 0.077    1 0   0 
11961695 14.922  1-17 6038.5 111.7 112.5 3.998 0.045 0.049 1.224 0.110 0.081  3 1 0   0 
11961705 15.275  1-17 5931.2 118.9 108.8 4.231 0.050 0.051 1.082 0.076 0.083    1 0   0 
11961757 13.705  1-17 6395.9 130.5 134.4 4.186 0.036 0.035 1.285 0.061 0.064    1 0   0 
11961765 14.915  1-17 5830.2 119.2 116.3 3.994 0.063 0.050 1.137 0.127 0.078    1 0   0 
11961850 15.574  1-17 6273.9 118.3 113.0 4.369 0.037 0.047 1.141 0.060 0.067    1 0   0 
11961855 15.519  2-17 5711.6 117.7 116.8 4.049 0.069 0.062 1.058 0.094 0.077    1 0   0 
11961909 14.618  1-17 6050.3 119.5 101.4 4.110 0.039 0.044 1.207 0.067 0.098    1 0   0 
11961910 13.087  0-17 5405.6  95.7  93.4 4.471 0.038 0.043 0.883 0.061 0.063    1 0   0 
11961918 13.587  0-17 5956.1 111.4 103.6 4.517 0.016 0.024 0.944 0.029 0.043    1 0   0 
11961919 15.345  1-17 5364.4  99.0  96.7 4.551 0.025 0.038 0.848 0.039 0.054    1 0   0 
11961955 13.109  0-17 6908.2 149.9 141.5 4.166 0.035 0.034 1.439 0.078 0.072    2 0   0 
11961989 13.665  1-17 5365.3 123.1 117.2 3.713 0.031 0.041 1.286 0.067 0.093  0 1 0   0 
11962014 15.632  4-17 4960.5  90.8  85.0 4.587 0.023 0.031 0.763 0.037 0.043  7 1 0   0 
11962180 14.783  0-17 6278.8 124.7 112.5 3.972 0.030 0.031 1.429 0.067 0.072  2 1 0   0 
11962182 16.716  4- 5 5875.0 182.0 203.0 4.481 0.054 0.216 1.066 0.125 0.137    2     1 
11962258 15.844  1-17 5753.5 113.7 108.8 4.309 0.065 0.065 0.989 0.075 0.075    1 0   0 
11962284 15.102  1-17 5090.1  86.2  83.8 4.581 0.026 0.031 0.752 0.037 0.041  1 1 0 0 0 
11962313 15.991  2-17 5333.4 102.1  90.4 4.406 0.061 0.053 0.863 0.060 0.047    1 0   0 
11962379 14.812  1-17 6035.8 130.1 128.1 3.758 0.063 0.055 1.425 0.183 0.097    1 0   0 
11962403 15.584  2-17 5276.4  88.1  77.1 4.354 0.041 0.036 0.858 0.044 0.032  1 1 0   0 
11962418 15.258  1-17 5571.9 120.1 113.1 4.015 0.055 0.051 1.018 0.072 0.070    1 0   0 
11962496 13.181  0-17 6286.3 121.8 120.6 4.322 0.031 0.037 1.180 0.061 0.074    1 0   0 
11962646 15.360  1-17 5226.3  78.0  70.7 4.320 0.033 0.032 0.864 0.030 0.023  0 1 0   0 
11962666 15.775  1-17 4888.5  91.2  85.9 4.599 0.024 0.030 0.742 0.037 0.040  1 1 0   0 
11962670 15.469  1-17 4851.9  81.2  75.4 4.663 0.018 0.022 0.657 0.026 0.028  0 1 0   0 
11962740 15.655  2- 3 6210.0 169.0 225.0 4.467 0.056 0.224 1.035 0.147 0.134    2     1 
11962749 15.162  1-17 5682.4  96.9  94.2 4.512 0.025 0.036 0.923 0.042 0.054    1 0   0 
11962761 14.800  1-17 5684.2 106.1 102.9 4.376 0.047 0.049 0.958 0.073 0.072    1 0   0 
11962791 15.400  4-17 5045.2  88.8  81.5 4.515 0.038 0.034 0.809 0.048 0.042  0 1 0   0 
11962801 14.921  1-17 5830.4 131.0 122.0 4.448 0.029 0.039 0.993 0.055 0.071    1 0   0 
11962817 15.914  1-17 4826.3  91.4  87.2 4.615 0.022 0.028 0.719 0.036 0.037  0 1 0   0 
11962845 12.785  0- 1 4428.4  94.5  95.2 2.273 0.113 0.128 1.329 0.368 0.316  2 2 0   0 
11962875 15.338  1-17 5621.6 123.5 125.2 4.470 0.034 0.044 0.935 0.058 0.068    1 0   0 
11963037 15.500  1-17 6072.8 112.5 109.6 4.397 0.039 0.051 1.071 0.060 0.070    1 0   0 
11963055 15.465  1-17 5740.7 109.0 105.8 4.375 0.053 0.056 0.976 0.072 0.074    1 0   0 
11963187 14.021  1-17 5640.7 132.6 114.8 4.274 0.039 0.041 0.955 0.076 0.072    1 0   0 
11963205 15.825  1-17 5350.9 104.0  96.7 4.480 0.049 0.055 0.867 0.057 0.058  0 1 0   0 
11963212 15.533  2-17 5723.4 115.3 112.1 4.187 0.058 0.060 1.007 0.085 0.077    1 0   0 
11963217 15.213  1-17 4892.3  82.7  75.5 4.657 0.017 0.022 0.668 0.025 0.029  0 1 0   0 
11963243 14.978  1-17 4779.3  84.5  75.6 4.593 0.022 0.026 0.741 0.033 0.037  1 1 0   0 
11963255 15.128  4-17 5907.8 121.7 119.4 4.087 0.054 0.055 1.048 0.100 0.073    1 0   0 
11963267 15.560  1-17 5458.0 111.0 103.3 4.406 0.059 0.058 0.893 0.067 0.061  1 1 0   0 
11963272 14.487  1-17 5669.0 116.5 112.4 4.156 0.078 0.078 1.003 0.082 0.072    1     0 
11963389 13.824  1-17 6293.8 137.6 132.4 4.239 0.039 0.037 1.225 0.066 0.076    1 0   0 
11963581 15.916  1-17 5362.7 103.9 105.3 4.466 0.048 0.059 0.925 0.056 0.059    1 0   0 
11963601 14.805  1-17 5662.5  99.7 115.2 4.066 0.049 0.052 1.163 0.111 0.068    1 0   0 
11963685 14.972 12-12 6365.7 137.7 130.4 4.150 0.050 0.053 1.297 0.064 0.070    1 0   0 
11966085 15.256  1-17 5751.6 111.6 111.1 4.158 0.053 0.055 1.031 0.092 0.079    1 0   0 
11966108 14.189  1-17 5636.5  90.2  89.4 4.452 0.028 0.038 1.040 0.045 0.056    1 0   0 
11966253 14.658  1-17 5507.1 122.6 118.3 3.840 0.040 0.040 1.001 0.062 0.059  1 1 0   0 
11966261 14.825  1-17 5766.3 102.8 108.1 4.037 0.045 0.053 1.237 0.094 0.093    1 0   0 
11966265 14.555  1-17 5850.4 115.5 111.6 4.174 0.089 0.086 1.085 0.092 0.083    1     0 
11966305 14.351  1-17 5997.3 113.1 108.6 4.192 0.036 0.041 1.175 0.061 0.083    1 0   0 
11966335 14.059  1-17 5788.1 124.8 120.5 3.998 0.059 0.040 1.114 0.126 0.075    1 0   0 
11966336 14.307  0-17 5025.6  98.3  85.0 3.463 0.055 0.076 1.331 0.147 0.190  2 2 0   0 
11966339 15.456  1-17 5858.2 117.1 105.0 4.146 0.056 0.052 1.231 0.062 0.088    1 0   0 
11966373 15.620  1-17 5365.0 104.8 100.1 4.486 0.044 0.051 0.871 0.056 0.059    1 0   0 
11966414 14.376  1-17 6146.5 112.2 107.3 4.419 0.022 0.033 1.079 0.042 0.062    1 0   0 
11966430 14.183  1-17 5454.4  96.3  96.3 4.468 0.038 0.045 0.895 0.061 0.064    1 0   0 
11966507 12.357  1-17 5919.1  97.2  93.3 3.939 0.026 0.048 1.458 0.049 0.139  6 1 0   0 
11966515 12.214  1-17 6493.9 133.4 135.1 4.099 0.032 0.035 1.285 0.051 0.062    1 0   0 
11966526 13.046  0-17 6212.7 126.3 116.0 4.271 0.033 0.041 1.181 0.064 0.080    1 0   0 
11966557 13.481  2- 3 5661.5 119.8 118.2 4.075 0.070 0.067 1.024 0.085 0.076  3 1 0   0 
11966615 15.161  1-17 5611.9 115.4 110.6 4.116 0.055 0.054 0.986 0.077 0.071    1 0   0 
11966638 14.818  1-17 6052.9 124.8 103.0 4.134 0.039 0.047 1.244 0.063 0.084    1 0   0 
11966643 13.612  0-17 6043.7 103.1 101.7 4.111 0.033 0.045 1.162 0.068 0.093    1 0 1 0 
11966668 15.693  1-17 4957.8  90.0  84.3 4.599 0.023 0.030 0.748 0.038 0.042  0 1 0   0 
11966726 14.343  1-17 5694.3 123.0 116.1 3.968 0.040 0.038 0.931 0.060 0.053    1 0   0 
11966728 16.266  9- 9 4215.1  56.3 110.4 4.591 0.020 0.025 0.667 0.031 0.027  1 1 0   0 
11966731 14.349  1-17 5954.8 108.9 106.6 4.427 0.031 0.040 1.006 0.053 0.064    1 0   0 
11966745 15.700  2- 3 5119.4  97.7  89.1 4.515 0.041 0.041 0.820 0.049 0.046  1 1 0   0 
11966762 14.713  1-17 5808.0 157.0 157.0 4.583 0.032 0.168 0.871 0.086 0.095    2     1 
11966791 13.875  1-17 5759.4 121.7 113.9 3.872 0.037 0.035 1.119 0.065 0.061    1 0   0 
11966794 15.281  1-17 5299.0  91.6  78.7 4.342 0.038 0.033 0.862 0.046 0.033  0 1 0   0 
11966795 13.914  1-17 6099.5 126.9 125.3 3.741 0.155 0.148 1.321 0.173 0.129    1     0 
11966809 14.649  1-17 5481.8 125.0 120.7 3.830 0.062 0.059 1.138 0.087 0.083  0 1 0   0 
11966832 15.257  1-17 5201.5  84.8  76.1 4.391 0.035 0.029 0.845 0.040 0.028  0 1 0   0 
11966862 15.041  1-17 4791.2  84.1  78.6 4.621 0.019 0.025 0.711 0.029 0.034  1 1 0   0 
11966876 11.153  0-17 6404.7 128.5 121.6 4.029 0.029 0.033 1.317 0.056 0.087    1 0   0 
11966917 15.270  1- 3 6072.0 182.0 200.0 4.344 0.136 0.187 0.961 0.143 0.107    2     1 
11966970 14.157  1-17 4411.6  75.3  74.8 4.638 0.016 0.019 0.663 0.022 0.023  1 1 0   0 
11967004 15.570  1-17 6361.1 132.2 130.0 4.253 0.036 0.039 1.105 0.067 0.074  3 1 0   0 
11967033 13.857  1-17 4947.0  90.7  83.7 3.280 0.099 0.097 1.036 0.232 0.177  2 2 0   0 
11967057 14.293  1-17 5176.9 106.0  87.4 3.536 0.062 0.065 0.906 0.116 0.106  0 1 0   0 
11967064 15.637  1-17 5917.9 116.4 110.7 4.246 0.077 0.074 1.070 0.081 0.083    1 0   0 
11967067 14.670  1-17 6260.0 174.0 217.0 4.433 0.056 0.210 1.118 0.157 0.157    2     1 
11967133 12.744  0-17 6104.2 112.3 104.2 4.137 0.032 0.040 1.154 0.063 0.087    1 0   0 
11967134 14.492  1-17 5398.4 122.0 116.2 3.844 0.041 0.042 1.082 0.069 0.068  0 1 0   0 
11967153 15.012  1-17 6387.4 131.0 130.2 4.242 0.055 0.058 1.257 0.063 0.072    1 0   0 
11967167 15.697  1-17 5121.3  96.3  91.4 4.578 0.027 0.037 0.786 0.043 0.049  0 1 0   0 
11967207 12.982  0-17 5887.6 111.8 107.9 4.299 0.042 0.042 1.000 0.072 0.069    1 0   0 
11967224 14.547  1-17 5944.0 117.0 114.2 4.342 0.045 0.048 1.051 0.074 0.078    1 0   0 
11967291 14.436  1-17 5914.8 116.5 112.3 4.260 0.045 0.047 1.018 0.074 0.071    1 0   0 
11967365 15.690  1-17 5557.6 100.3  99.3 4.483 0.043 0.058 0.911 0.056 0.062    1 0   0 
11967386        17-17 5134.0 102.0  92.0 3.816 0.791 0.339 0.859 0.225 0.131  2 2 0   1 
11967438 15.143  1-17 5816.0 122.9 117.1 3.995 0.062 0.058 0.940 0.067 0.059    1 0   0 
11967587 15.916  2-17 5269.7 118.5 112.4 3.916 0.097 0.094 0.971 0.100 0.086    1 0   0 
11967650 15.529  1-17 5712.0 104.4  98.8 4.521 0.030 0.039 0.912 0.049 0.053    1 0   0 
11967655 14.891  1-17 5592.1 122.6 113.4 3.841 0.048 0.047 1.173 0.073 0.079    1 0   0 
11967657 13.982  1-17 6255.7 125.7 134.2 4.199 0.032 0.043 1.326 0.053 0.059    1 0   0 
11967661 13.684  1-17 5064.1  95.9  88.5 3.549 0.057 0.079 1.274 0.139 0.193  2 1 0   0 
11967664 14.788  1-17 5594.4 112.8 103.2 4.395 0.047 0.044 0.854 0.067 0.057    1 0   0 
11967665 14.961  4-17 5755.0 101.3  97.3 4.374 0.045 0.051 1.086 0.052 0.065    1 0   0 
11967670 15.878  2-17 5514.8 110.0 103.0 4.516 0.049 0.056 0.802 0.048 0.049    1 0   0 
11967705 14.579  1-17 5342.3  76.9  68.2 4.247 0.028 0.027 0.850 0.030 0.024  0 1 0   0 
11967722 13.978  1-17 5753.6 115.9 113.1 3.928 0.110 0.096 1.150 0.106 0.098    1     0 
11967767 15.161  1-17 5734.9 113.8 110.5 4.173 0.054 0.053 0.981 0.078 0.068    1 0   0 
11967788 13.166  0-17 7363.2 171.6 162.6 4.086 0.148 0.236 1.620 0.227 0.155  8 2   1 0 
11967801 13.336  0-17 6141.7 119.9 107.9 4.039 0.031 0.040 1.316 0.060 0.108    1 0   0 
11967811 15.490  1-17 4995.1  89.3  81.7 4.537 0.036 0.035 0.797 0.044 0.042  0 1 0   0 
11967858 15.171  1-17 5509.0 108.0 103.9 4.336 0.051 0.050 0.980 0.062 0.062    1 0   0 
11967872 15.541  4-17 5462.5 113.1 107.6 4.058 0.069 0.065 0.954 0.069 0.068    1 0   0 
11967875 13.802  1-17 5225.6  91.0  83.7 4.483 0.039 0.037 0.852 0.056 0.051    1 0   0 
11967893 14.219  1-17 6106.7 120.4 112.5 4.222 0.041 0.045 1.159 0.068 0.083    1 0   0 
11967942 13.747  1-17 6143.3 123.6 117.8 3.921 0.038 0.040 1.100 0.064 0.062    1 0   0 
11968002 15.944  0-17 5720.5 102.5 105.9 4.058 0.055 0.040 1.098 0.124 0.070  2 1 0   0 
11968025 12.021  1-17 4906.9  85.7  83.7 3.338 0.077 0.099 1.196 0.204 0.228  2 2 0   0 
11968061 15.190  1-17 5717.5 116.7 113.5 4.018 0.067 0.057 1.076 0.090 0.076    1 0   0 
11968091 15.179  1-17 5177.1  89.2  83.4 4.533 0.033 0.040 0.829 0.045 0.053  0 1 0   0 
11968117 14.583 10-12 5990.5 118.7 117.3 3.996 0.051 0.046 1.047 0.074 0.066    1 0   0 
11968148 15.661  2-17 5807.4 117.1 110.9 4.018 0.112 0.111 1.122 0.109 0.096    1 0   0 
11968174 15.850  4-17 5235.9 109.4  97.2 3.754 0.073 0.076 0.844 0.078 0.062  1 1 0   0 
11968180 13.321  0-17 5923.0 130.2 115.8 3.649 0.037 0.031 1.499 0.075 0.074    1 0   0 
11968301 12.874  0-17 5948.6  98.6  96.6 4.393 0.022 0.032 1.133 0.045 0.062    1 0   0 
11968335 12.831  0-17 6554.4 123.7 137.6 4.298 0.028 0.033 1.246 0.049 0.055    1 0   0 
11968452 14.397  1-17 5617.3 110.7 114.5 3.873 0.036 0.036 1.117 0.064 0.062    1 0   0 
11968463 14.657  4-17 6035.6 110.2 107.9 4.381 0.039 0.049 1.071 0.062 0.074  2 1 0 0 0 
11968490 12.533  1-17 6625.0 131.2 134.0 4.074 0.033 0.033 1.358 0.061 0.054  3 1 0   0 
11968505 15.766  1-17 4867.7  88.6  79.1 2.892 0.107 0.089 0.997 0.259 0.168  2 2 0   0 
11968551 15.058  1-17 6203.5 120.2 116.3 4.310 0.044 0.047 1.156 0.065 0.077    1 0   0 
11968575 15.971  2-17 5460.8 106.9  98.4 4.392 0.065 0.061 0.883 0.064 0.055    1 0   0 
11968619 15.846  1-17 5352.8 102.0  98.6 4.514 0.036 0.049 0.880 0.047 0.053  1 1 0   0 
11968622 15.838  4-17 5776.8 115.0 111.1 4.229 0.069 0.069 1.016 0.083 0.079    1 0   0 
11968623 13.299  0-17 5784.6 117.5 111.8 4.013 0.038 0.035 0.879 0.056 0.048  2 1 0   0 
11968625 14.853  1-17 5830.1 114.0 113.4 4.519 0.035 0.044 0.837 0.044 0.050    1 0   0 
11968678 15.634  1-17 5975.7 117.6 110.1 4.258 0.062 0.063 1.089 0.078 0.082    1 0   0 
11968715 14.263  1-17 5846.1 109.1 105.6 4.126 0.043 0.049 1.092 0.097 0.084  1 1 0   0 
11968724 14.757  1-17 6048.9 116.0 113.6 4.297 0.046 0.046 1.103 0.073 0.079    1 0   0 
11968731 15.368  1-17 5076.0  87.0  79.7 4.527 0.036 0.037 0.812 0.046 0.046  0 1 0   0 
11968760 15.349  1-17 5840.0 115.8 116.4 3.899 0.068 0.061 1.207 0.094 0.083    1 0   0 
11968772 15.432  1-17 5646.6 110.9 106.7 4.238 0.056 0.056 0.962 0.074 0.071    1 0   0 
11968915 15.168  1-17 4983.2  79.6  73.7 4.629 0.017 0.024 0.715 0.025 0.031  1 1 0   0 
11968985 12.945  0-17 6667.5 141.0 147.0 4.282 0.029 0.031 1.261 0.048 0.050 11 3 0   0 
11969002 14.947  1-17 5797.1 128.4 117.7 4.020 0.056 0.048 1.051 0.081 0.068    1 0   0 
11969038 14.518  1-17 5625.8 111.2 108.5 4.367 0.045 0.046 0.939 0.075 0.069    1 0   0 
11969067 14.024 10-10 5913.2 102.6 100.8 4.427 0.029 0.040 1.021 0.053 0.070    1 0   0 
11969092 15.230  1-17 4873.4  80.5  75.6 4.537 0.033 0.027 0.780 0.042 0.034  1 1 0   0 
11969199 15.191  1-17 5142.4 105.5  91.6 4.558 0.026 0.035 0.813 0.041 0.052  1 1 0   0 
11969216 15.927  1-17 4529.3  85.0  77.4 4.647 0.019 0.021 0.656 0.029 0.028  1 1 0   0 
11969224 13.811  1-17 6530.0 135.4 128.1 4.018 0.046 0.047 1.311 0.063 0.079  8 1 0   0 
11969262 14.953  1-17 5511.4 106.4  99.0 4.471 0.046 0.044 0.820 0.060 0.053    1 0   0 
11969393 14.906  1-17 5372.1 172.0 163.0 4.483 0.090 0.095 0.754 0.046 0.041    1     0 
11969414 14.278  1-17 6160.4 119.1 117.6 4.331 0.038 0.042 1.093 0.065 0.071    1 0   0 
11969467 12.357  0-17 6589.2 144.8 131.7 3.932 0.047 0.034 1.219 0.104 0.052    1 0   0 
11969475 15.001  1-17 5416.1 115.4 111.8 3.942 0.050 0.051 1.012 0.068 0.071    1 0   0 
11969477 15.428  1-17 5345.2  97.3  92.5 4.552 0.026 0.040 0.843 0.041 0.055    1 0   0 
11969484 15.847  4-17 5595.2 103.0 101.1 4.385 0.067 0.069 0.931 0.069 0.068    1 0   0 
11969539 15.691  1-17 5062.1  95.7  88.2 4.559 0.029 0.037 0.798 0.041 0.048  1 1 0   0 
11969553 15.319  1-17 5711.9 111.9 107.7 4.227 0.070 0.069 0.990 0.080 0.075    1 0   0 
11969558 15.104  1-17 5396.1 106.3  91.2 4.352 0.047 0.039 0.876 0.062 0.047    1 0   0 
11969574 15.857  1-17 5168.0  95.9  90.3 4.563 0.029 0.040 0.807 0.044 0.052  0 1 0   0 
11969587 13.555  1-17 6724.9 139.8 155.3 4.174 0.032 0.031 1.304 0.051 0.044    3 0   0 
11969591 15.102  1-17 5874.0 114.0 107.4 4.216 0.050 0.052 1.064 0.079 0.083    1 0   0 
11969606 13.527  0-17 5445.7  89.4  93.2 4.514 0.028 0.041 0.887 0.045 0.061    1 0   0 
11969618 12.369  0-17 6538.8 130.8 125.1 3.808 0.031 0.033 1.649 0.078 0.078    1 0   0 
11969641 13.999  1-17 6374.0 179.0 224.0 4.309 0.108 0.201 1.147 0.185 0.152    2     1 
11969755 15.407  1-17 5906.1 110.4 107.8 4.383 0.047 0.055 1.029 0.066 0.075    1 0   0 
11969758 15.810  4-17 4920.3  90.4  83.8 4.566 0.029 0.034 0.775 0.040 0.042  7 1 0   0 
11969772 14.402  1-17 5074.6  95.5  79.7 3.654 0.052 0.048 0.868 0.090 0.072  2 1 0   0 
11969783 13.921  1-17 6126.3 107.7 101.1 4.373 0.021 0.033 1.170 0.044 0.059    1 0   0 
11969859 14.112 10-10 6024.0 127.2 116.4 3.668 0.157 0.152 1.440 0.194 0.168    1     0 
11969944 14.240  1-17 4953.0  84.7  80.1 4.563 0.029 0.024 0.741 0.040 0.034  1 1 0   0 
11969988 12.521  0-17 5977.0 121.2 119.8 4.278 0.030 0.034 1.158 0.065 0.074    1 0   0 
11970037 15.176  1-17 5992.4 124.7 114.9 4.308 0.051 0.049 1.078 0.077 0.081    1 0   0 
11970064 15.524  4-17 5384.6 104.8  97.0 4.444 0.052 0.051 0.876 0.064 0.058    1 0   0 
11970070 15.130  1-17 5868.0 104.9 103.3 4.420 0.038 0.048 1.009 0.059 0.072    1 0   0 
11970072 14.246 10-10 6123.9 124.3 121.9 4.082 0.047 0.043 0.997 0.077 0.063    1 0   0 
11970087 13.542  0-17 4712.3  55.2  51.8 4.502 0.015 0.011 0.783 0.017 0.013  2 1 1   0 
11970159 13.510  0-17 6069.4 106.9 104.5 4.375 0.026 0.037 1.120 0.052 0.067    1 0   0 
11970178 15.737  2- 3 6035.1 109.8 107.2 4.103 0.073 0.077 1.191 0.089 0.098    1 0   0 
11970190 15.750  1-17 5818.7 119.8 113.8 3.906 0.094 0.085 1.195 0.103 0.095    1 0   0 
11970223 14.450  1-17 5880.5 106.1 105.7 4.114 0.042 0.053 1.115 0.097 0.087    1 0   0 
11970262 13.957  1-17 6317.9 117.7 120.5 4.311 0.033 0.032 1.203 0.056 0.065    1 0   0 
11970276 14.890  1-17 5634.5 115.4 107.6 4.105 0.054 0.051 0.999 0.082 0.073    1 0   0 
11970685 15.086  1-17 5035.6 110.0  98.9 3.798 0.053 0.062 0.969 0.090 0.093  0 1 0   0 
11970742 14.400  1-17 4846.0  85.5  84.1 3.201 0.090 0.101 1.177 0.232 0.232  2 2 0   0 
11970860 15.472  1-17 5316.1  93.3  90.3 4.560 0.025 0.038 0.831 0.040 0.053    1 0   0 
11970988 15.214  1-17 5002.0  77.0  73.1 4.563 0.020 0.030 0.835 0.032 0.043  2 1 0 1 0 
11971032 14.909  1-17 5812.0 112.3 109.9 4.368 0.045 0.049 1.001 0.073 0.076    1 0   0 
11971086 14.919  1-17 6054.5 119.8 103.5 4.155 0.054 0.050 1.176 0.070 0.092  1 1 0   0 
11971107 15.244  1-17 4594.2  78.4  73.5 4.619 0.019 0.023 0.698 0.029 0.029  1 1 0   0 
11971139 15.797  4-17 5535.7 121.4 116.0 3.698 0.091 0.090 1.325 0.140 0.134  0 1 0   0 
11971253 15.662  1-17 5632.3 123.1 119.7 4.057 0.073 0.068 1.021 0.082 0.076    1 0   0 
11971281 14.510  1-17 5740.7 103.7  99.1 4.164 0.036 0.041 1.170 0.060 0.084    1 0   0 
11971432 13.912  1-17 7435.2 172.9 172.7 4.235 0.038 0.036 1.333 0.056 0.043    2 0   0 
11971634 15.405  1-17 5194.5 124.3 127.5 4.529 0.032 0.040 0.833 0.050 0.055  0 1 0   0 
11971676 15.585  2-17 5737.1 106.1 101.9 4.442 0.043 0.055 0.965 0.060 0.068    1 0   0 
11971700 15.397  1- 3 6359.9 121.0 115.0 4.406 0.030 0.036 1.117 0.054 0.059  1 1 0   0 
11971717 15.232  1-17 5244.1  93.7  85.7 4.490 0.042 0.042 0.846 0.055 0.052    1 0   0 
11971728 12.361  1-17 6256.2 123.4 121.5 4.054 0.034 0.039 1.318 0.064 0.087    1 0   0 
11971746 10.716  0-17 5886.8 113.4  96.7 4.223 0.033 0.036 1.148 0.064 0.075  8 1 0   0 
11971826 15.823  2-17 5769.7 118.7 114.8 4.047 0.082 0.081 1.088 0.104 0.085    1 0   0 
11971851 14.464  1-17 5928.7 122.7 120.2 4.400 0.046 0.047 0.859 0.062 0.056    1 0   0 
11971879 12.611  0-17 6227.2 117.1 113.6 3.949 0.034 0.048 1.399 0.070 0.130    1 0   0 
11971952 15.922  2-17 5049.2  84.4  79.5 4.485 0.044 0.037 0.813 0.044 0.035  0 1 0   0 
11971961 14.466  1-17 5646.3 118.3 113.1 3.950 0.041 0.041 1.091 0.069 0.068    1 0   0 
11972024 13.291  0-17 5737.8 118.6 114.9 3.915 0.036 0.034 1.069 0.065 0.060    1 0   0 
11972026 13.375  0-17 6475.8 142.9 126.9 4.163 0.032 0.037 1.212 0.049 0.072    3 0   0 
11972085 14.911  2- 3 6238.0 175.0 219.0 4.423 0.070 0.210 1.052 0.158 0.129    2     1 
11972108 12.560  0-17 6686.7 136.5 131.6 4.091 0.031 0.031 1.390 0.066 0.056  1 3 0   0 
11972167 14.729  1-17 5865.9 157.5 179.6 4.141 0.035 0.040 1.134 0.088 0.108    1 0   0 
11972266 13.558  1-17 5991.2 108.7 106.4 3.980 0.032 0.050 1.355 0.064 0.131  1 1 0   0 
11972353 14.076  1-17 5764.3  98.7  98.0 4.433 0.034 0.043 0.978 0.061 0.071    1 0   0 
11972366 14.746  1-17 5407.6 102.2  89.5 4.251 0.080 0.081 0.889 0.060 0.047    1     0 
11972378 15.082  4-17 5902.7 103.3 100.6 4.439 0.032 0.043 1.011 0.053 0.067  0 1 0   0 
11972381 14.549  1-17 5569.1  97.0  96.1 4.499 0.031 0.040 0.897 0.047 0.057    1 0   0 
11972387 14.911  0-17 6601.0 137.1 139.0 4.142 0.033 0.033 1.367 0.070 0.059  3 3 0   0 
11972396 15.366  1- 3 5514.6 102.3  96.6 4.314 0.073 0.070 0.910 0.067 0.061  1 1 0   0 
11972411 13.582  1-17 4870.3  79.3  78.1 3.344 0.079 0.092 1.148 0.204 0.204  2 2 0   0 
11972427 15.747  2- 3 5397.9  96.4  83.1 4.286 0.062 0.062 0.882 0.058 0.044    1 0   0 
11972496 15.103  1-17 5477.4  94.4  92.2 4.548 0.023 0.036 0.867 0.037 0.052    1 0   0 
11972553 13.599  0-17 5751.0  95.6  93.7 4.116 0.030 0.048 1.183 0.067 0.098    1 0   0 
11972575 15.195  1-17 5408.9 103.2 100.6 4.489 0.040 0.046 0.874 0.053 0.058    1 0   0 
11972637 15.306  1-17 4647.7  81.6  77.0 4.568 0.027 0.021 0.744 0.034 0.028  1 1 0   0 
11972645 14.785  1-17 5851.8 112.9 107.3 4.140 0.046 0.052 1.088 0.093 0.085    1 0   0 
11972681 15.606  1-17 5391.7 100.0  96.2 4.516 0.035 0.048 0.872 0.048 0.059    1 0   0 
11972762 15.351  1-17 5542.2 106.8 105.1 4.423 0.050 0.054 0.916 0.067 0.067    1 0   0 
11972848 15.357  1-17 6132.3 124.7 113.3 4.189 0.053 0.057 1.186 0.071 0.087  0 1 0   0 
11972850 15.509  2-17 5997.1 120.2 114.0 4.256 0.054 0.056 1.098 0.076 0.082    1 0   0 
11972867 12.934  0-17 5449.2 100.7  91.5 4.194 0.039 0.035 0.901 0.060 0.050  1 1 0   0 
11972872 15.169  1-17 5173.6  60.0  55.4 4.252 0.027 0.027 0.881 0.017 0.014  1 1 1   0 
11972900 14.803  1-17 5212.3 120.5 109.8 3.754 0.042 0.055 1.147 0.084 0.113  0 1 0   0 
11972921 15.326  1-17 5642.1 119.3 111.5 3.922 0.049 0.048 1.113 0.072 0.073    1 0   0 
11972938 13.737  1-17 6323.9 117.7 109.1 4.365 0.022 0.031 1.168 0.042 0.064    1 0   0 
11972943 13.782  1-17 5231.0 119.9 110.2 3.685 0.036 0.055 1.267 0.085 0.127  0 1 0   0 
11972977 15.039  4-17 6241.9 125.2 116.2 4.011 0.045 0.050 1.345 0.072 0.105    1 0   0 
11972984 13.889  1-17 6248.2 113.7 110.8 3.809 0.029 0.031 1.673 0.062 0.073    1 0   0 
11973017 13.088  0-17 4903.1  81.8  81.7 3.294 0.071 0.092 1.276 0.193 0.227  2 2 0   0 
11973071 14.053  1-17 5067.0 100.3  84.7 3.348 0.068 0.080 1.434 0.195 0.217    2 0   0 
11973095 12.161  0-17 5931.4 121.9 115.2 4.216 0.039 0.037 0.831 0.056 0.048    1 0   0 
11973141 14.579  1-17 5791.1 107.3  88.9 4.129 0.034 0.040 1.215 0.056 0.096    1 0   0 
11973142 15.475  1- 3 6105.3 126.8 110.8 4.157 0.059 0.053 1.195 0.070 0.092  0 1 0   0 
11973145 15.809  1-17 5231.6  85.4  77.5 4.363 0.044 0.041 0.854 0.039 0.030  0 1 0   0 
11973153 15.781  2-17 5826.9 118.9 114.6 3.960 0.083 0.073 1.161 0.104 0.087    1 0   0 
11973157 15.827  1-17 5731.8 116.3 112.5 4.379 0.054 0.060 0.974 0.073 0.074    1 0   0 
11973236 15.607  1-17 4301.0 109.4  83.8 4.580 0.027 0.020 0.703 0.027 0.036  0 1 0   0 
11973321 15.600  4-17 4740.1 158.7 108.7 4.638 0.037 0.036 0.676 0.056 0.055  2 1     0 
11973324 13.849  1-17 6226.0 137.0 124.6 4.102 0.031 0.035 1.302 0.057 0.066    1 0   0 
11973386 15.443  1-17 5277.4  96.9  94.3 4.554 0.026 0.038 0.833 0.040 0.055  0 1 0   0 
11973489 13.849  1-17 6177.9 125.4 108.0 4.177 0.036 0.030 0.745 0.044 0.035    1 0   0 
11973520 14.258  1-17 6223.4 116.7 111.7 4.348 0.028 0.038 1.149 0.056 0.074    1 0   0 
11973552 15.086  1-17 6139.1 116.2 111.4 3.964 0.047 0.055 1.340 0.087 0.122    1 0   0 
11973594 14.016  1-17 6024.2 121.0 113.6 4.232 0.041 0.042 1.121 0.072 0.083  0 1 0   0 
11973697 15.824  2-17 5478.3 108.1  98.6 4.248 0.057 0.055 0.906 0.065 0.056    1 0   0 
11973786 15.875  1-17 5214.0  97.7  91.2 4.518 0.039 0.045 0.837 0.049 0.053  1 1 0   0 
11973794 15.051  1-17 6252.3 133.0 127.6 4.184 0.047 0.044 1.237 0.063 0.080    1 0   0 
11973805 13.602  0-17 6666.6 136.1 132.6 3.966 0.033 0.036 1.519 0.080 0.085 11 3 0   0 
11973966 13.586  1-17 5524.0 165.0 149.0 4.562 0.059 0.110 0.770 0.093 0.062    2     1 
11974026 13.745  1-17 4934.1  94.4  81.4 3.517 0.078 0.073 1.010 0.173 0.143  0 1 0   0 
11974047 14.496  1-17 5824.9 126.0 117.2 3.812 0.042 0.039 1.279 0.069 0.072    1 0   0 
11974123 14.783  1-17 6018.4 117.4 116.0 4.203 0.039 0.046 1.132 0.072 0.087    1 0   0 
11974247 13.330  1-17 6997.6 144.9 149.0 3.966 0.033 0.036 1.627 0.084 0.088    2 0   0 
11974264 15.378  1-17 4923.0  97.4  91.2 4.593 0.022 0.030 0.755 0.035 0.042  0 1 0   0 
11974307 13.681  1-17 5787.2 142.1 227.2 4.178 0.248 0.028 0.718 0.018 0.017  0 1     0 
11974368 13.385  0-17 6301.4 139.2 137.9 4.233 0.033 0.039 1.234 0.062 0.076    1 0   0 
11974540 13.586  0-17 6678.3 150.6 131.7 4.182 0.030 0.029 1.329 0.062 0.046  3 3   0 0 
11974548 15.441  1-17 5972.8 119.7 111.7 4.204 0.058 0.058 1.112 0.079 0.086    1 0   0 
11974560 14.695  1-17 6574.8 140.9 131.2 4.027 0.044 0.045 1.457 0.076 0.071    1 0   0 
11974695 14.977  1-17 6056.9 115.4 106.7 4.468 0.022 0.030 1.011 0.040 0.053    1 0   0 
11974803 15.831  1-17 4931.6  92.9  88.4 3.384 0.123 0.133 1.199 0.203 0.227  2 2 0   0 
11974930 13.364  0-17 6124.3 110.1 110.6 4.317 0.031 0.036 1.179 0.062 0.072    1 0   0 
11974942 13.206  0-17 6400.5 129.9 115.7 3.842 0.031 0.031 1.647 0.072 0.076  1 3 0   0 
11974973 14.545  1-17 5637.3 106.8 102.5 4.518 0.034 0.041 0.828 0.048 0.051    1 0   0 
11975005 13.893  1-17 5907.4 177.5 139.8 4.356 0.030 0.037 1.107 0.074 0.079    1 0   0 
11975185 14.327  1-17 6093.6 127.7 107.1 4.137 0.034 0.042 1.206 0.064 0.091    1 0   0 
11975239 14.632  1-17 6071.8 117.9 118.5 4.319 0.041 0.045 1.104 0.072 0.079    1 0   0 
11975245 13.099  0-17 6219.1 126.5 117.0 3.975 0.029 0.046 1.375 0.066 0.127    1 0   0 
11975253 14.843  1-17 5822.3 129.9 122.9 4.010 0.049 0.045 0.962 0.069 0.060    1 0   0 
11975271 14.558  0- 1 7325.5 175.9 155.8 4.085 0.034 0.034 1.439 0.070 0.064  5 2 0   0 
11975307 15.191  1-17 5854.7 112.1 108.3 4.442 0.034 0.046 0.997 0.054 0.068    1 0   0 
11975363 13.923  1-17 5918.0 115.1 119.9 4.052 0.059 0.067 1.160 0.110 0.092 2,3 1 0   0 
11975475 15.363  1-17 5515.3 124.2 115.5 4.284 0.050 0.049 0.932 0.068 0.061  0 1 0   0 
12003190 15.988  1-17 5625.3 102.3  98.6 4.440 0.054 0.067 0.935 0.063 0.066    1 0   0 
12003347 13.469  0-17 5843.6 120.7 114.2 3.997 0.050 0.046 1.024 0.072 0.064  0 1 0   0 
12003354 15.197  4-17 5851.8 103.4  99.5 4.466 0.028 0.040 0.984 0.047 0.062    1 0   0 
12003362 15.122  1-17 5017.3 103.1  92.6 3.712 0.058 0.071 1.038 0.118 0.129  0 1 0   0 
12003431 15.701  4-17 5555.0 182.0 199.0 4.557 0.040 0.160 0.942 0.081 0.112    2     1 
12003435 15.701  0-17 5064.2  82.4  86.5 3.073 0.079 0.105 1.245 0.226 0.248  2 2 0   0 
12003447 15.687  2- 3 5095.0 110.0  96.2 3.626 0.076 0.091 1.211 0.136 0.169    1 0   0 
12003557 16.438  9- 9 3920.1  68.7  76.4 4.705 0.015 0.015 0.531 0.015 0.016  0 1 0   0 
12003559 15.674  2- 3 5616.8 110.7 106.5 4.305 0.060 0.060 0.942 0.072 0.068    1 0   0 
12003563 15.812  2-17 5036.0 105.7 108.0 4.612 0.029 0.036 0.731 0.053 0.048  0 1     0 
12003623 15.183  1-17 6116.0 169.0 232.0 4.440 0.054 0.216 1.181 0.138 0.152    2     1 
12003669 15.940  1-17 4847.5  88.3  83.0 4.656 0.026 0.022 0.609 0.024 0.019  0 1 0   0 
12003725 15.595  2- 3 5663.3 106.5 103.3 4.393 0.060 0.065 0.950 0.069 0.070    1 0   0 
12003746 15.566  1-17 4610.0  80.1  76.0 4.576 0.027 0.023 0.737 0.033 0.029  1 1 0   0 
12003756 14.615  1-17 4925.6 109.3 105.7 3.684 0.825 0.549 0.898 0.494 0.171    1     0 
12003757 15.313  1-17 5525.1 106.2 101.0 4.260 0.057 0.056 0.918 0.067 0.061    1 0   0 
12003789 15.486  1-17 5017.3  90.3  83.1 4.514 0.040 0.035 0.804 0.046 0.039  1 1 0   0 
12003800 14.901  1-17 5178.1  93.7  87.2 4.546 0.029 0.038 0.824 0.041 0.053  0 1 0   0 
12003810 13.250  0-17 5992.3 110.8 107.1 4.343 0.037 0.040 1.073 0.069 0.071    1 0   0 
12003812 14.299  1-17 5426.6 114.5 106.8 4.008 0.049 0.045 1.078 0.055 0.056    1 0   0 
12003816 14.978  1-17 4915.1  85.5  80.3 3.291 0.100 0.102 1.062 0.226 0.185  0 2 0   0 
12003833 12.877  0-17 5886.4 117.1 116.6 3.791 0.034 0.033 1.135 0.063 0.058    1 0   0 
12003834 15.414  1-17 5403.2 103.0  88.7 4.322 0.054 0.051 0.880 0.060 0.046    1 0   0 
12003852 15.494  1-17 5550.2  98.6  97.0 4.470 0.041 0.052 0.916 0.057 0.064    1 0   0 
12003861 13.558  0-17 5488.9  91.1  86.8 4.536 0.021 0.035 0.883 0.036 0.055    1 0   0 
12003865 13.547  0-17 6296.6 108.0 124.6 4.309 0.031 0.027 1.237 0.054 0.059    1 0   0 
12003876 15.185  1-17 5835.1 104.5 103.9 4.400 0.044 0.052 1.003 0.066 0.074    1 0   0 
12003895 15.703  1-17 3529.4  66.9  88.5 4.861 0.009 0.009 0.333 0.009 0.009  0 1 0   0 
12003907 13.914  2-17 6202.0 124.0 122.7 4.104 0.035 0.035 1.288 0.057 0.070    1 0   0 
12004030 13.967  1-17 5852.1 118.9 114.4 4.080 0.042 0.040 0.938 0.068 0.058  0 1 0   0 
12004060 15.167  1-17 5724.4 104.0 100.9 4.412 0.045 0.052 0.969 0.067 0.072    1 0   0 
12004107 13.940  1-17 6288.1 129.6 115.4 4.244 0.036 0.037 1.148 0.062 0.070    1 0   0 
12004108 15.454  1- 3 5643.3 110.2 105.6 4.158 0.059 0.059 1.016 0.080 0.070    1 0   0 
12004175 14.962  1-17 5829.0 158.0 158.0 4.535 0.058 0.184 0.879 0.099 0.089    2     1 
12004247 15.595  1-17 5154.8  89.2  85.5 4.585 0.024 0.034 0.784 0.040 0.048  0 1 0   0 
12004263 12.996  0-17 6145.1 109.8 106.1 3.872 0.030 0.045 1.526 0.063 0.145    1 0   0 
12004361 14.757  1-17 5645.5 112.6 105.9 4.201 0.048 0.047 0.970 0.076 0.071    1 0   0 
12004377 13.418  0-17 5686.9 100.5  95.2 4.229 0.035 0.040 1.072 0.067 0.071    1 0   0 
12004528 13.854  2-17 6330.0 138.3 130.3 4.120 0.038 0.036 0.762 0.045 0.040    1 0   0 
12004592 14.063  1-17 5364.1 110.4 105.2 3.988 0.067 0.066 0.958 0.071 0.070  0 1     0 
12004594 14.592  1-17 5539.4 123.1 116.2 3.843 0.038 0.038 1.125 0.065 0.064    1 0   0 
12004620 15.136  1-17 5097.0 136.0 151.0 4.680 0.028 0.077 0.698 0.061 0.061  1 2     1 
12004643 14.127  1-17 5564.0 105.9 103.6 4.371 0.045 0.045 0.921 0.072 0.066    1 0   0 
12004651 16.865  9- 9 4190.6  71.3  57.8 4.629 0.032 0.028 0.633 0.028 0.023  0 1 0   0 
12004654 15.183  1-17 5521.0 148.0 148.0 4.613 0.037 0.112 0.821 0.078 0.086    2     1 
12004679 15.183  0-17 5559.3 106.2 105.0 4.226 0.041 0.040 0.933 0.067 0.061  3 1 0   0 
12004680 15.301  1-17 5326.7  99.9  91.7 4.461 0.048 0.046 0.863 0.061 0.055    1 0   0 
12004689 15.894  2-17 5018.5 126.1 108.9 4.392 0.135 0.803 0.831 0.292 0.082  0 1     0 
12004699 15.835  1-17 5421.7 101.2  97.0 4.468 0.051 0.058 0.884 0.058 0.061    1 0   0 
12004757 15.889  1-17 5130.3  90.4  82.5 4.481 0.046 0.039 0.824 0.050 0.041  0 1 0   0 
12004773 15.510  1-17 5055.5 104.4  91.6 3.550 0.080 0.097 1.252 0.148 0.194  0 1 0   0 
12004789 14.477  1-17 5496.0  85.7  80.0 4.504 0.019 0.029 0.978 0.036 0.046    1 0   0 
12004795 16.800  9- 9 3680.6  85.2  78.7 4.707 0.019 0.015 0.513 0.017 0.023  0 1 0   0 
12004819 13.926  1-17 5531.2 102.6  96.4 4.534 0.036 0.039 0.789 0.045 0.049    1 0   0 
12004834 14.718  1-17 3332.0  55.0  50.0 4.987 0.054 0.054 0.248 0.059 0.044  3 2     1 
12004848 14.162 10-10 6267.1 134.5 126.7 4.097 0.036 0.040 1.296 0.062 0.077    1 0   0 
12004855 14.657  1-17 5484.0 164.0 164.0 4.475 0.084 0.156 0.878 0.101 0.082  0 2     1 
12004856 14.937  1-17 5865.0 158.0 193.0 4.518 0.039 0.221 1.012 0.115 0.127    2     1 
12004861 15.633  3-17 4978.0  90.9  83.7 4.580 0.025 0.033 0.772 0.038 0.045  0 1 0   0 
12004872 14.151  1-17 3854.1  83.7  81.8 4.655 0.018 0.018 0.574 0.018 0.018  8 1     0 
12004886 15.491  4-17 4199.4 121.7  88.6 4.617 0.035 0.028 0.643 0.049 0.038  8 1     0 
12004891 15.463  1-17 5225.7  95.5  87.7 4.623 0.019 0.027 0.741 0.030 0.038    1 0   0 
12004899 14.191  1-17 5617.9 101.4 101.8 4.426 0.040 0.046 0.937 0.068 0.070  6 1 0   0 
12004906 15.546  2-17 5527.7 102.0 101.0 4.430 0.051 0.057 0.912 0.065 0.066    1 0   0 
12004959 15.245  1-17 5310.1  92.7  88.1 4.580 0.022 0.033 0.808 0.037 0.048  0 1 0   0 
12004971 11.487  0-17 6614.5 129.5 139.3 4.146 0.032 0.030 1.447 0.069 0.066  1 1 0   0 
12004984 12.404  0-17 6115.1 112.4 110.1 4.350 0.034 0.041 1.111 0.064 0.077    1 0   0 
12005008 14.760  1-17 5937.5 114.6 109.2 4.285 0.047 0.048 1.063 0.075 0.079    1 0   0 
12005151 12.249  1-17 6117.3 139.1 106.3 3.802 0.041 0.034 1.286 0.072 0.058    1 0   0 
12005182 15.101  1-17 5585.8 105.4 103.3 4.377 0.050 0.051 0.928 0.071 0.068    1 0   0 
12005201 15.663  2-17 5666.6 106.9 103.1 4.267 0.064 0.064 1.019 0.071 0.070    1 0   0 
12006293 15.296  1-17 5254.7  88.5  83.9 4.552 0.018 0.028 0.894 0.033 0.038    1 0   0 
12006388 15.849  1-17 4895.9  87.2  80.7 4.541 0.035 0.031 0.782 0.042 0.037  1 1 0   0 
12006409 14.831  1-17 5639.8 108.0 104.2 4.355 0.047 0.047 0.944 0.073 0.069    1 0   0 
12006417 16.774  9- 9 4232.6  83.3  57.4 4.624 0.028 0.028 0.651 0.033 0.025  0 1 0   0 
12006455 14.803  1-17 5154.1  87.4  87.6 4.486 0.037 0.040 0.907 0.049 0.052  1 1 0   0 
12006463 14.946  1-17 3663.4  73.8  75.4 4.735 0.011 0.011 0.482 0.012 0.011  1 1 0   0 
12006548 14.845  1-17 5581.4 109.6 105.1 4.314 0.161 0.276 0.941 0.105 0.077    1     0 
12006603 12.504  0-17 6209.2 125.3 131.2 4.352 0.028 0.034 1.126 0.059 0.073    1 0   0 
12006667 13.267  0-17 5890.9 121.4 116.6 4.362 0.041 0.041 0.920 0.072 0.065    1 0   0 
12006670 14.166  1-17 5375.3  84.0  92.0 4.461 0.030 0.036 0.995 0.046 0.053    1 0   0 
12006700 15.449  1-17 5597.6 105.6 103.4 4.371 0.051 0.051 0.988 0.066 0.066    1 0   0 
12006763 12.548  0-17 6686.1 142.9 125.0 4.137 0.033 0.030 1.411 0.070 0.060    1 0   0 
12006872 15.679  2- 3 5853.7 109.8 106.7 4.370 0.056 0.062 1.014 0.070 0.076    1 0   0 
12006873 12.999  0-17 5864.2 119.8 116.3 3.946 0.039 0.036 1.004 0.066 0.055    1 0   0 
12006922 15.114  1-17 5536.0  99.5  99.7 4.471 0.038 0.048 0.913 0.057 0.065  0 1 0   0 
12006932 13.440  0- 1 3343.0 118.0  69.0 5.101 0.103 0.126 0.176 0.105 0.045  0 2     1 
12007016 13.724  1-17 5072.4 107.1  97.3 3.666 0.046 0.064 1.191 0.106 0.140  0 1 0   0 
12007057 12.399  0-17 6677.2 145.2 154.4 4.253 0.032 0.032 1.250 0.047 0.052    3 0   0 
12007066 15.846  1-17 3635.7  71.8  74.0 4.801 0.010 0.010 0.409 0.011 0.011  1 1 0   0 
12007084 13.857  1-17 5623.2 113.5 108.1 3.921 0.033 0.033 1.170 0.055 0.062    1 0   0 
12007213 14.973  1-17 5204.2  93.9  82.8 4.464 0.042 0.034 0.834 0.054 0.042    1 0   0 
12007288 14.741  1-17 5626.5 110.7 106.1 4.254 0.045 0.044 0.906 0.067 0.060    1 0   0 
12007323 15.562  1-17 5315.2  89.6  77.3 4.326 0.043 0.040 0.866 0.047 0.034  0 1 0   0 
12007329 14.605  0-17 5324.1 109.5  77.7 2.774 0.075 0.315 1.816 0.144 1.076  2 2 0   0 
12007354 12.373 10-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
12007484 11.939  0-17 6014.7 112.9 111.1 3.961 0.041 0.045 1.280 0.118 0.083    1 0   0 
12007532 15.448  1-17 5388.3  97.1  94.8 4.543 0.027 0.041 0.858 0.041 0.055    1 0   0 
12007574 13.401  1-17 5493.0 104.3  98.5 4.481 0.041 0.041 0.836 0.060 0.057    1 0   0 
12007645 15.470  1-17 5484.5  98.4  99.0 4.504 0.034 0.048 0.894 0.049 0.061    1 0   0 
12007697 15.456  1-17 5571.8 114.1 109.7 3.897 0.058 0.055 1.181 0.072 0.074    1 0   0 
12007823 14.714  1-17 5758.6 118.9 113.7 3.945 0.051 0.043 1.152 0.075 0.068    1 0   0 
12007831 15.549  2-17 5608.4 113.8 108.7 4.201 0.060 0.059 0.957 0.074 0.069    1 0   0 
12007875 13.270  1-17 6427.0 111.1 107.9 4.456 0.018 0.026 1.033 0.028 0.040    1 0   0 
12007931 13.692  3-15 5788.9 121.1 115.1 3.974 0.052 0.040 1.132 0.092 0.074  1 1 0   0 
12008278 15.502  1-17 4768.4  87.6  83.1 4.625 0.018 0.024 0.704 0.029 0.033  1 1 0   0 
12008313 14.863  1-17 6153.3 120.7 116.6 4.086 0.047 0.053 1.116 0.092 0.079    1 0   0 
12008401 15.359  1-17 5922.0 116.8 113.5 4.378 0.040 0.047 1.043 0.066 0.071    1 0   0 
12008455 15.383  1-17 5667.8 116.8 108.7 4.384 0.052 0.049 0.853 0.067 0.057    1 0   0 
12008461 15.827  2- 3 5144.3  94.0  90.2 4.578 0.024 0.034 0.798 0.037 0.043  1 1 0   0 
12008549 13.919  1-17 5779.2 114.4 109.0 4.309 0.043 0.044 0.996 0.075 0.075    1 0   0 
12008576 15.126  1-17 5102.0  94.6  86.6 4.648 0.017 0.023 0.698 0.024 0.032  1 1 0   0 
12008718 15.425  1-17 5379.9  99.0  96.5 4.534 0.026 0.038 0.879 0.040 0.049  0 1 0   0 
12008762 15.711  1-17 5257.0 158.0 158.0 4.596 0.032 0.104 0.865 0.060 0.103  0 2     1 
12008801 14.476  1-17 6005.1 117.9 114.9 4.364 0.042 0.044 0.982 0.069 0.069    1 0   0 
12008802 13.673  1-17 5869.3 112.6 114.8 4.072 0.047 0.047 1.122 0.114 0.084    1 0   0 
12008807 13.914  1-17 6090.4 128.1 107.0 4.114 0.035 0.036 1.258 0.061 0.087    1 0   0 
12008811 15.283  1-17 5552.8  97.3  94.2 4.530 0.024 0.036 0.893 0.040 0.053    1 0   0 
12008823 14.547  1-17 6111.3 120.2 116.5 4.245 0.043 0.042 1.148 0.069 0.081    1 0   0 
12008832 15.364  1-17 5835.4 108.7 102.7 4.520 0.022 0.030 0.928 0.039 0.048    1 0   0 
12008872 13.497  1-17 6143.0 164.0 200.0 4.344 0.132 0.198 1.001 0.166 0.111    2   0 1 
12008886 13.215  0-17 6205.7 116.2 117.2 4.413 0.032 0.038 0.997 0.054 0.062    1 0   0 
12008887 16.909  5- 5 4002.6  74.9  75.3 4.689 0.019 0.018 0.552 0.017 0.018  0 1 0   0 
12008893 12.557  0-17 6070.4 110.9 107.5 4.376 0.031 0.040 1.086 0.060 0.075    1 0   0 
12008985 15.943  1-17 5221.8 102.3  94.2 4.525 0.037 0.045 0.836 0.048 0.053  0 1 0   0 
12008993 13.842  1-17 5643.9  91.5  85.7 4.472 0.020 0.031 1.020 0.038 0.054    1 0   0 
12009027 15.586  4-17 5148.6  97.5  88.8 4.504 0.041 0.038 0.825 0.050 0.046  0 1 0   0 
12009044 15.617  8-13 6188.8 114.8 110.7 4.369 0.039 0.050 1.120 0.060 0.071    1 0   0 
12009093 14.910  1-17 5929.9 113.4 111.6 4.350 0.043 0.046 1.057 0.069 0.071  0 1 0   0 
12009113 15.723  2- 3 5952.5 128.5 124.4 3.917 0.074 0.071 0.960 0.069 0.063    1 0   0 
12009141 14.372  1-17 5539.2 121.2 117.8 3.943 0.040 0.039 0.898 0.057 0.052    1 0   0 
12009167 15.697  1-17 5567.5 111.7 108.1 4.250 0.060 0.059 0.933 0.071 0.066    1 0   0 
12009211 15.279  1-17 5816.7 115.6 111.8 4.318 0.054 0.053 1.009 0.076 0.077    1 0   0 
12009215 15.310  1-17 5291.8 106.9 106.6 4.584 0.020 0.030 0.804 0.033 0.041  1 1 0   0 
12009233 11.137  0- 1 6617.4 135.5 123.8 3.593 0.022 0.022 2.092 0.060 0.059    2 0   0 
12009240 14.355  1-17 6119.3 136.3 115.4 4.121 0.033 0.039 1.290 0.057 0.078    1 0   0 
12009270 14.289  1-17 6008.1 108.5 104.5 4.112 0.035 0.046 1.189 0.068 0.101    1 0   0 
12009274 14.664  1-17 5122.6  87.6  84.4 4.589 0.020 0.031 0.779 0.033 0.047  0 1 0   0 
12009407 14.743  1-17 5865.7 128.2 122.6 3.987 0.044 0.042 0.846 0.053 0.048    1 0   0 
12009458 14.484  1-17 5904.7 125.3 120.1 4.022 0.046 0.043 1.001 0.074 0.064    1 0   0 
12009496 15.771  2-17 5876.4 120.9 116.7 4.148 0.067 0.065 0.949 0.074 0.065    1 0   0 
12009595 16.872  5- 5 4882.3  95.2  85.2 3.501 0.221 0.229 1.010 0.246 0.150  0 1     0 
12009641 14.189  1-17 5588.5 117.8 118.1 3.632 0.032 0.034 1.275 0.069 0.073    1 0   0 
12009847 15.207  1-17 5058.9 103.8  88.5 3.498 0.074 0.090 1.308 0.150 0.203  0 2 0   0 
12009882 14.651  1-17 5868.3 109.4 110.3 4.316 0.036 0.041 1.155 0.060 0.063  6 1 0   0 
12009888 15.417  1-17 5764.0 155.0 155.0 4.495 0.062 0.188 0.925 0.112 0.102    2     1 
12009917 13.295  0-17 5976.6 115.4 114.3 4.402 0.038 0.041 0.953 0.065 0.066    1 0 1 0 
12010024 12.669  0-17 6243.6 130.8 128.5 4.070 0.244 0.287 1.264 0.296 0.157    1     0 
12010065 15.057  1-17 5555.2 117.3 113.3 3.970 0.045 0.044 1.042 0.068 0.068    1 0   0 
12010086 15.859  1-17 4450.4  79.5  77.2 4.634 0.018 0.022 0.669 0.026 0.025  0 1 0   0 
12010137 14.802  1-17 5500.1  89.7  93.6 4.446 0.033 0.040 1.008 0.050 0.059    1 0   0 
12010152 15.001  1-17 5837.1 109.4 107.3 4.150 0.046 0.052 1.077 0.093 0.084    1 0   0 
12010156 14.160 10-10 6259.7 123.8 129.5 4.075 0.036 0.045 1.126 0.089 0.079    1 0   0 
12010161 15.627  2- 3 5456.1 111.8 104.4 4.438 0.050 0.050 0.894 0.066 0.064    1 0   0 
12010242 14.917  1-17 5748.2 112.7 107.2 4.321 0.046 0.045 0.888 0.067 0.060    1 0   0 
12010312 15.525  2- 3 5297.9  99.5  92.1 4.575 0.027 0.037 0.809 0.046 0.051    1 0   0 
12010329 13.184  0-17 6303.4 115.4 112.3 3.800 0.027 0.051 1.605 0.063 0.167    1 0   0 
12010335 15.506  2- 3 5821.0 111.1 112.1 4.430 0.040 0.052 0.993 0.060 0.072    1 0   0 
12010343 15.363  1-17 6228.2 131.9 122.5 4.092 0.058 0.058 1.283 0.070 0.091    1 0   0 
12010397 15.911  2-17 5148.3  92.2  83.0 4.421 0.045 0.044 0.836 0.040 0.032  0 1 0   0 
12010425 15.982  1-17 5522.2 103.4 103.1 4.474 0.045 0.058 0.906 0.057 0.063    1 0   0 
12010430 15.354  1-17 5721.9 109.2 108.8 4.165 0.056 0.058 1.014 0.087 0.077    1 0   0 
12010468 13.095  0-17 6495.3 127.3 119.4 4.112 0.033 0.034 1.193 0.053 0.073    1 0   0 
12010483 14.706  1-17 5748.3 111.1 107.1 4.231 0.046 0.048 1.003 0.078 0.076    1 0   0 
12010507 14.316  1-17 5372.1 105.6  93.8 4.083 0.040 0.035 0.870 0.054 0.043  0 1 0   0 
12010510 14.178 17-17 5283.1 114.3 107.4 3.752 0.041 0.047 1.010 0.077 0.077  0 1 0   0 
12010534 13.497  1-17 5544.8 114.7 108.3 4.040 0.057 0.053 0.993 0.071 0.069  3 1 0   0 
12010605 15.348  1-17 5637.4  98.0  95.7 4.496 0.030 0.042 0.926 0.048 0.059    1 0   0 
12010615 15.702  1-17 4768.0 143.0 129.0 4.628 0.020 0.068 0.815 0.036 0.076  2 2     1 
12010626 15.331  1-17 5736.7 112.2 106.6 4.292 0.057 0.057 0.985 0.075 0.074    1 0   0 
12010678 15.710  1-17 5501.8 106.4 101.1 4.375 0.063 0.060 0.904 0.068 0.062    1 0   0 
12010720 14.779  1-17 5046.9  90.6  84.5 4.561 0.027 0.034 0.797 0.039 0.048  1 1 0   0 
12010736 16.554  9- 9 3891.3  80.3  77.6 4.676 0.016 0.015 0.557 0.015 0.016  1 1 0   0 
12010740 16.726  9- 9 4021.3  85.1  86.8 4.624 0.019 0.018 0.611 0.016 0.017  1 1 0   0 
12010751 15.584  2- 3 5406.2 103.0  90.7 4.196 0.060 0.058 0.895 0.059 0.047    1 0   0 
12010807 13.042  0-17 6727.2 138.9 145.2 4.147 0.036 0.034 1.408 0.073 0.061    3 0   0 
12010827 13.955  1-17 6038.4 113.1 110.5 4.339 0.039 0.043 1.086 0.070 0.078    1 0   0 
12010836 15.417  1-17 5181.7  84.5  77.4 4.412 0.039 0.033 0.839 0.042 0.031  8 1 0   0 
12010862 11.295  0-17 3729.8  71.1  64.9 0.971 0.126 0.130 1.415 0.376 0.354  2 2 0   0 
12010864 15.845  1-17 4939.1  46.0  60.8 4.430 0.022 0.028 0.828 0.017 0.016  0 1 1   0 
12010949 13.722  1-17 5118.6 112.4 107.7 3.937 0.210 0.134 0.896 0.097 0.053  0 1     0 
12011007 15.310  1-17 5083.1 109.4  98.8 3.727 0.065 0.077 1.073 0.123 0.130    1 0   0 
12011011 15.569  2- 3 5287.1 112.2 106.3 3.952 0.068 0.069 0.954 0.074 0.073    1 0   0 
12011020 13.904  1-17 5143.3  83.5  73.9 4.430 0.034 0.024 0.840 0.045 0.030    1 0   0 
12011035 14.693  1-17 5404.1 113.1 110.4 3.887 0.046 0.049 1.058 0.072 0.074    1 0   0 
12011055 14.068  1-17 5152.2 107.0  94.5 3.854 0.053 0.055 0.870 0.066 0.057    1 0   0 
12011062 13.809  1-17 5914.7 104.3 103.6 4.407 0.033 0.042 1.028 0.060 0.073  1 1 0   0 
12011069 13.731  1-17 5181.8 112.2 106.1 3.934 0.036 0.039 0.964 0.056 0.061    1 0   0 
12011099 15.060  1-17 5440.9 115.1 110.5 3.976 0.054 0.054 0.995 0.068 0.070    1 0   0 
12011110 14.735  1-17 5620.0 116.0 112.1 4.101 0.052 0.049 0.995 0.078 0.072    1 0   0 
12011111 15.850  2- 3 5079.4 108.3  94.2 3.581 0.117 0.135 1.223 0.173 0.192    1 0   0 
12011124 15.055  1-17 5926.0 160.0 178.0 4.519 0.048 0.204 1.004 0.119 0.132    2     1 
12011134 15.164  1-17 5351.1 102.2  96.4 4.482 0.044 0.049 0.869 0.057 0.059    1 0   0 
12011140 15.188  1-17 5575.9  96.7  92.4 4.527 0.025 0.038 0.896 0.042 0.053    1 0   0 
12011163 14.832  1-17 5716.4 112.2 109.9 4.188 0.050 0.052 1.003 0.084 0.076    1 0   0 
12011164 15.736  1-17 5749.0 153.0 170.0 4.547 0.035 0.184 0.961 0.095 0.116    2     1 
12011205 14.030  1-17 5636.9 112.5 108.7 4.120 0.048 0.044 0.994 0.080 0.071    1 0   0 
12011246 13.680  1-17 6628.0 134.5 121.3 4.307 0.026 0.032 1.270 0.044 0.048    1 0   0 
12011247 15.135  1-17 5906.3 113.8 107.9 4.209 0.059 0.059 1.080 0.081 0.084    1 0   0 
12011263 13.906  1-17 6206.2 134.0 119.6 4.210 0.035 0.047 1.208 0.066 0.085    1 0   0 
12011271 14.642  1-17 5913.8 112.8 110.1 4.319 0.045 0.046 1.044 0.075 0.077    1 0   0 
12011290 15.176  1-17 5917.4 112.3 110.3 4.345 0.050 0.053 1.041 0.073 0.077    1 0   0 
12011307 15.449  0-17 5106.0 124.2  91.7 3.275 0.079 0.081 1.545 0.256 0.229  2 2 0   0 
12011313 15.947  4-17 5073.4 111.3  95.7 3.565 0.106 0.123 1.241 0.164 0.191  0 1 0   0 
12011315 15.332  1-17 5967.1 106.0 113.7 4.102 0.051 0.060 1.164 0.088 0.097    1 0   0 
12011348 15.505  2- 3 5048.9 108.1  97.9 3.626 0.073 0.089 1.164 0.142 0.172  0 1 0   0 
12011381 15.121  1-17 5962.4 111.3 112.8 4.154 0.051 0.052 1.133 0.080 0.091  1 1 0   0 
12011388 14.234  1-17 5575.5  93.2  90.1 4.507 0.025 0.038 0.914 0.043 0.059    1 0   0 
12011409 15.362  1-17 5523.8 102.0  94.2 4.604 0.020 0.025 0.797 0.032 0.036    1 0   0 
12011440 15.623  2-17 5519.2  95.3  91.2 4.554 0.025 0.036 0.861 0.042 0.050    1 0   0 
12011457 15.801  1-17 5185.4  93.8  86.9 4.520 0.041 0.046 0.830 0.049 0.051  1 1 0   0 
12011501 15.446  1- 3 5998.8 129.9 167.6 4.417 0.037 0.049 1.042 0.062 0.077    1 0   0 
12011530 15.495  1-17 5668.2 118.5 115.3 4.037 0.071 0.062 1.045 0.084 0.076    1 0   0 
12011535 13.441  0-17 5135.1 105.5  91.1 3.508 0.051 0.070 1.313 0.127 0.170  0 1 0   0 
12011563 15.107  1-17 6061.9 113.2 110.3 4.363 0.041 0.049 1.086 0.064 0.076    1 0   0 
12011580 13.963  1-17 6097.1 118.2 113.9 4.198 0.034 0.044 1.172 0.065 0.089    1 0   0 
12011620 15.234  1-17 6800.2 142.3 136.1 4.202 0.045 0.048 1.389 0.073 0.065    1 0   0 
12011630 10.176  0-17 5706.7 105.7 101.6 4.378 0.041 0.042 0.932 0.070 0.065    1 0   0 
12011640 13.743  1-17 5474.4 119.7 115.1 3.591 0.030 0.038 1.504 0.062 0.092    1 0   0 
12011654 15.455  1-17 4637.1  78.2  73.5 4.595 0.023 0.025 0.725 0.032 0.032  1 1 0   0 
12011692 14.986  1-17 5736.3 114.2 110.7 4.182 0.049 0.051 1.014 0.086 0.077    1 0   0 
12011736 15.808  1-17 5876.5 106.5 103.7 4.443 0.040 0.052 0.998 0.058 0.067    1 0   0 
12011746 15.402  4-17 5566.1  98.9  93.2 4.540 0.024 0.035 0.883 0.039 0.050    1 0   0 
12011749 15.426  1-17 4675.7  83.1  76.9 4.586 0.025 0.024 0.736 0.034 0.032  1 1 0   0 
12011758 16.569  5-17 4969.6 113.3  97.0 3.733 0.111 0.119 0.963 0.146 0.100  0 1 0   0 
12011767 13.835  1-17 6297.8 119.5 119.4 4.365 0.032 0.039 1.079 0.056 0.067    1 0   0 
12011804 15.591  2-17 5803.8 107.2 103.9 4.441 0.039 0.051 0.983 0.058 0.068    1 0   0 
12011857 15.129  1-17 5080.5 119.1 104.9 3.868 0.047 0.052 0.939 0.071 0.076  0 1 0   0 
12011888 14.843  1-17 5575.0  99.5  98.4 4.484 0.032 0.043 0.921 0.051 0.064    1 0   0 
12011890 15.650  1-17 5444.8 114.0 104.2 4.568 0.022 0.032 0.838 0.039 0.048    1 0   0 
12011950 12.987  1-17 5764.0 157.0 157.0 4.610 0.032 0.136 0.831 0.077 0.085    2     1 
12012006 15.541  1-17 4602.8  82.0  75.0 4.624 0.019 0.023 0.693 0.028 0.029  1 1 0   0 
12012008 15.574  1-17 4648.8  88.9  80.2 4.625 0.019 0.023 0.695 0.028 0.030  1 1 0   0 
12012025 12.987  1-17 5682.0 152.0 169.0 4.573 0.040 0.160 0.883 0.097 0.097    2     1 
12012033 14.504  1-17 6136.9 116.6 120.0 3.871 0.047 0.056 1.411 0.117 0.126  0 1 0   0 
12012035 13.574  0-17 6573.8 137.2 125.8 4.126 0.032 0.032 1.409 0.069 0.060    1 0   0 
12012039 15.826  1-17 5481.8 107.4 105.8 4.544 0.042 0.059 0.855 0.061 0.065    1     0 
12012052 15.102  1-17 5401.9 106.3  91.4 4.198 0.044 0.041 0.894 0.058 0.045  0 1 0   0 
12012080 15.495  1-17 5818.0 118.8 114.2 3.995 0.072 0.063 1.134 0.111 0.083    1 0   0 
12012101 12.987  1-17 5981.7 140.0 124.6 4.296 0.037 0.039 1.079 0.079 0.082  2 1 0   0 
12012118 15.147  1-17 6156.7 114.0 112.0 4.361 0.037 0.045 1.117 0.059 0.073    1 0   0 
12012119 15.062  1-17 5343.3 103.8  99.5 4.512 0.034 0.044 0.866 0.049 0.060  1 1 0   0 
12012121 15.415  1-17 5246.9  85.6  76.0 4.356 0.034 0.029 0.855 0.039 0.028  1 1 0   0 
12012132 15.101  1-17 5866.8 114.5 111.0 4.262 0.048 0.051 1.042 0.077 0.079    1 0   0 
12012133 13.961  2-17 6367.3 137.9 126.8 4.149 0.033 0.037 1.300 0.060 0.065    1 0   0 
12012172 14.606  1-17 6004.0 181.0 181.0 4.359 0.132 0.198 0.940 0.132 0.096    2     1 
12012219 14.716  1-17 5503.9  96.2  93.7 4.538 0.021 0.031 0.889 0.035 0.045    1 0   0 
12012281 15.524  1-17 3592.5  60.9  77.8 4.847 0.010 0.009 0.353 0.010 0.010  0 1 0   0 
12012400 15.317  1-17 5732.1 116.5 110.3 4.241 0.053 0.054 0.994 0.078 0.076    1 0   0 
12012413 15.280  1-17 5604.4 118.8 113.4 4.116 0.053 0.051 0.983 0.077 0.071    1 0   0 
12012450 13.832  1-17 6378.4 132.2 123.3 4.295 0.030 0.041 1.233 0.059 0.073    1 0   0 
12012477 13.026  0-17 5912.3 118.4 117.0 4.348 0.039 0.041 0.997 0.073 0.071    1 0   0 
12012495 12.973  1-17 6470.7 129.5 114.7 4.264 0.026 0.028 1.328 0.054 0.056    1 0   0 
12012517 15.705  2-17 5785.8 114.1 109.8 4.342 0.061 0.062 0.995 0.074 0.076    1 0   0 
12012533 11.029  0-17 6675.3 135.6 141.9 4.094 0.030 0.029 1.386 0.065 0.055    3 0   0 
12012569 15.088  1-17 5388.0  99.0  97.5 4.572 0.020 0.032 0.829 0.035 0.048    1 0   0 
12012580 15.991  2-17 4654.3  27.2  16.0 4.826 0.006 0.007 0.530 0.004 0.006    1     0 
12012668 15.322  1-17 5878.0 164.0 184.0 4.512 0.039 0.221 1.058 0.115 0.140    2     1 
12012687 15.318  1-17 5763.4 116.2 110.9 4.331 0.056 0.055 0.988 0.075 0.075    1 0   0 
12012753 13.615  1-17 5894.0 107.9 103.1 4.147 0.033 0.039 1.191 0.060 0.092    1 0   0 
12012767 13.853  1-17 6326.7 122.2 116.2 4.343 0.031 0.038 1.133 0.055 0.067    1 0   0 
12012777 14.210 17-17 5414.3  95.6  96.8 4.510 0.030 0.042 0.882 0.047 0.062  0 1 0   0 
12012832 14.993  1-17 5820.5 103.9 104.0 4.425 0.029 0.039 1.061 0.051 0.063    1 0   0 
12012852 14.585  1-17 6093.9 122.1 106.7 4.075 0.063 0.068 1.240 0.082 0.102    1 0   0 
12012873 15.357  4-17 3589.0  85.1  61.0 4.889 0.009 0.009 0.308 0.008 0.008  0 1 0   0 
12012883 14.103  1-17 5978.9 127.8 131.5 3.959 0.197 0.234 1.245 0.229 0.169    1     0 
12012885 13.935  1-17 5945.7 118.0 109.7 4.165 0.040 0.044 1.070 0.085 0.077    1 0   0 
12012930 15.713  2- 3 5469.1  99.9  97.8 4.506 0.037 0.051 0.888 0.050 0.060    1 0   0 
12012950 14.740  1-17 4835.5  78.1  72.8 4.553 0.030 0.026 0.771 0.040 0.035  2 1 0   0 
12012984 14.657  1-17 6069.3 117.3 117.6 4.190 0.043 0.045 1.094 0.075 0.078    1 0   0 
12013013 15.453  4-17 5751.9 111.5 110.4 4.118 0.064 0.069 1.047 0.098 0.080  0 1 0   0 
12013018 14.806  1-17 5866.1 110.5 110.9 3.994 0.058 0.054 1.208 0.125 0.079    1 0   0 
12013048 16.627  6- 9 4034.1  45.8  51.8 4.747 0.043 0.017 0.501 0.015 0.022  0 1 0   0 
12013055 14.063  6-10 6547.6 133.4 127.7 3.936 0.041 0.041 1.506 0.081 0.086    1 0   0 
12013069 12.659  1-17 5744.1 102.1 112.7 4.020 0.051 0.037 1.175 0.131 0.066    1 0   0 
12013074 12.862  0-17 5822.4 110.4  96.0 4.243 0.037 0.030 0.788 0.046 0.036    1 0   0 
12013097 13.527  0-17 6495.1 137.6 127.3 4.307 0.031 0.040 1.166 0.057 0.065    1 0   0 
12013111 15.705  1-17 4587.1  77.1  74.4 4.596 0.024 0.024 0.719 0.032 0.030  0 1 0   0 
12013186 13.782  1-17 5734.9 100.1  97.1 4.476 0.026 0.038 0.958 0.047 0.063  1 1 0   0 
12013202 14.870  1-17 5904.1 105.5 104.1 4.428 0.032 0.044 1.017 0.054 0.070    1 0   0 
12013214 14.968  1-17 5768.2 111.9 112.3 4.200 0.047 0.050 1.021 0.084 0.078    1 0   0 
12013222 15.615  2- 3 5834.1 111.0 107.9 4.429 0.052 0.059 0.908 0.061 0.061  0 1 0   0 
12013259 15.134  1-17 5820.7 113.1 110.2 4.099 0.053 0.060 1.089 0.109 0.083  1 1 0   0 
12013277 15.178  1-17 6181.8 117.0 112.1 4.350 0.040 0.050 1.130 0.062 0.073    1 0   0 
12013283 14.948  1-17 5562.9 102.7 101.7 4.403 0.047 0.050 0.921 0.069 0.068    1 0   0 
12013351 15.765  2-17 5350.1 114.7 106.3 4.470 0.053 0.058 0.867 0.059 0.057  0 1 0   0 
12013421 15.350  1- 3 5732.2 112.3 110.0 4.451 0.039 0.049 0.943 0.057 0.063    1 0   0 
12013490 15.609  1-17 5507.4 121.3 115.7 4.115 0.063 0.063 0.947 0.071 0.067  0 1 0   0 
12013517 14.762  3-16 5171.1  86.8  86.4 4.483 0.036 0.040 0.912 0.049 0.052  1 1 0   0 
12013518 14.682  1-17 5568.2 117.2 112.3 4.301 0.046 0.046 0.926 0.071 0.065    1 0   0 
12013523 13.430  0-17 4871.1  90.3  80.8 4.581 0.025 0.017 0.693 0.034 0.022  1 1 0   0 
12013524 14.774  1-17 5985.8 116.4 114.7 4.151 0.055 0.055 1.096 0.087 0.081    1 0   0 
12013615 14.377  1-17 6023.7 123.2 122.4 3.884 0.056 0.047 1.298 0.159 0.078  3 1 0   0 
12013663 14.776  1-17 5273.9 111.0  97.3 4.527 0.045 0.059 0.838 0.056 0.057    1     0 
12013700 13.322  0-17 5582.3  98.5  97.6 4.451 0.037 0.042 0.916 0.061 0.063    1 0   0 
12013781 15.946  2- 3 5335.8 100.8  96.1 4.475 0.050 0.064 0.913 0.054 0.055    1 0   0 
12015943 15.567  1-17 5543.0 182.0 182.0 4.549 0.040 0.160 0.883 0.102 0.092    2     1 
12016068 14.310  1-17 5315.6  97.3  94.5 4.477 0.035 0.041 0.916 0.055 0.059  1 1 0   0 
12016105 14.025  1-17 5763.4 110.5 105.9 4.346 0.042 0.042 0.997 0.072 0.069    1 0   0 
12016126 15.058  1-17 5365.5  95.7  95.5 4.517 0.033 0.044 0.869 0.047 0.060    1 0   0 
12016163 15.043  2- 2 5812.8 115.3 109.4 4.309 0.051 0.049 0.923 0.070 0.064    1 0   0 
12016243 15.193  1-17 5727.5 184.6 149.2 4.042 0.052 0.046 1.068 0.140 0.090    1 0 1 0 
12016267 11.638  0-17 6370.9 124.8 116.4 3.937 0.029 0.034 1.447 0.070 0.102  1 1 0   0 
12016271 13.434  1-17 5682.6 111.7 105.9 4.207 0.043 0.043 0.982 0.075 0.067    1 0   0 
12016289 13.770  1-17 6185.7 130.0 126.7 3.820 0.054 0.037 1.288 0.138 0.060    1 0   0 
12016304 13.259  1-17 6707.3 133.8 129.6 3.633 0.041 0.040 2.061 0.082 0.090  3 2 0   0 
12016318 12.480  0-17 5559.0 105.4 100.3 4.313 0.040 0.040 0.906 0.065 0.058    1 0   0 
12016425 14.407  1-17 5874.8 103.7  95.5 4.037 0.037 0.052 1.282 0.066 0.119    1 0   0 
12016504 16.435  5- 5 5310.0 185.0 185.0 4.585 0.030 0.120 0.895 0.070 0.104  0 2     1 
12016513 14.395 17-17 5424.8 123.7 119.6 3.850 0.035 0.035 1.177 0.058 0.065  0 1 0   0 
12016517 15.629  1-17 4641.3  81.6  76.8 4.595 0.024 0.025 0.725 0.033 0.032  0 1 0   0 
12016558 13.935  1-17 6469.8 139.2 128.6 4.039 0.035 0.036 1.353 0.063 0.060    1 0   0 
12016608 15.324  1-17 5059.4  92.6  85.2 4.571 0.026 0.034 0.791 0.038 0.048  0 1 0   0 
12016664 14.479  1-17 6258.9 136.0 122.0 4.152 0.039 0.042 1.112 0.076 0.085    1 0   0 
12016666 13.240  0-17 5732.7 108.9 103.9 4.237 0.038 0.040 1.026 0.075 0.072    1 0   0 
12016759 15.699  1-17 5695.0 113.1 110.7 4.101 0.077 0.080 1.029 0.090 0.079    1 0   0 
12016798 14.019  1-17 5685.6 112.2 104.7 4.316 0.042 0.042 0.963 0.074 0.071    1 0   0 
12016804 15.912  1-17 5771.2 118.4 114.4 3.998 0.120 0.111 1.116 0.109 0.097    1 0   0 
12016892 14.271  0-17 4937.6  79.3  79.8 3.301 0.070 0.088 1.300 0.184 0.220  2 2 0   0 
12016929 15.273  1-17 5598.6 100.9  98.5 4.475 0.038 0.050 0.926 0.054 0.063    1 0   0 
12016951 14.784  1-17 5888.9 109.9 108.1 4.373 0.043 0.047 1.033 0.067 0.070    1 0   0 
12016956 15.497  1-17 4677.7  85.1  80.3 4.574 0.032 0.032 0.743 0.036 0.035  1 1 0   0 
12016961 13.990  1-17 6299.9 120.5 121.0 4.039 0.037 0.049 1.237 0.062 0.095    1 0   0 
12016972 14.007  1-17 5628.0 114.3 108.9 3.973 0.041 0.040 1.068 0.068 0.067    1 0   0 
12017014 15.660  1-17 5831.6 111.8 108.3 4.281 0.078 0.077 1.024 0.079 0.079    1 0   0 
12017034 15.728  1-17 5665.3 109.0 104.7 4.410 0.061 0.071 0.949 0.068 0.069    1 0   0 
12017043 14.913  1-17 6030.5 115.6 113.8 4.248 0.054 0.054 1.151 0.068 0.078    1 0   0 
12017046 15.154  1-17 5653.9 105.1 101.3 4.444 0.043 0.053 0.945 0.061 0.068    1 0   0 
12017062 15.429  1-17 5750.3 102.9  98.8 4.490 0.034 0.046 0.944 0.052 0.060    1 0   0 
12017080 15.419  1-17 5945.6 123.4 116.2 4.256 0.060 0.064 1.078 0.082 0.085    1 0   0 
12017082 15.823  1-17 5123.6  92.8  87.5 4.599 0.025 0.033 0.760 0.043 0.046  0 1 0   0 
12017089 14.435  4-17 5838.7 120.5 112.2 4.285 0.047 0.045 0.851 0.062 0.052    1 0   0 
12017116 15.329  1-17 5359.8 103.9  95.3 4.433 0.075 0.080 0.868 0.060 0.053  0 1     0 
12017140 14.850  1-17 6067.2 116.2 116.0 4.283 0.041 0.041 1.095 0.071 0.072  3 1 0   0 
12017194 13.730  1-17 6159.8 115.5 115.8 4.317 0.038 0.041 1.129 0.064 0.071  1 1 0   0 
12017199 13.933  1-17 6356.0 134.4 127.4 4.246 0.039 0.040 1.177 0.061 0.072    1 0   0 
12017282 12.207  0-17 5184.6 112.1  99.6 3.616 0.044 0.056 1.309 0.092 0.129  2 1 0   0 
12017340 15.603  1-17 5044.4 113.3 101.2 4.548 0.032 0.036 0.801 0.046 0.048  0 1 0   0 
12017411 14.683  1-17 5636.0 109.0 106.1 4.240 0.050 0.050 0.958 0.073 0.070    1 0   0 
12017450 15.077  4-17 5883.9 112.9 108.2 4.254 0.055 0.056 1.052 0.077 0.080    1 0   0 
12017461 12.868  0-17 6122.2 119.9 117.0 4.375 0.040 0.042 0.972 0.065 0.065    1 0   0 
12017468 15.395  1-17 5359.7  91.8  78.1 4.257 0.056 0.055 0.879 0.051 0.037    1 0   0 
12017473 13.941  1-17 5730.9 116.0 112.3 4.062 0.049 0.043 1.018 0.078 0.066    1 0   0 
12017486 15.741  2-17 5410.7 101.8  94.5 4.415 0.067 0.065 0.881 0.063 0.056    1 0   0 
12017549 15.899  2-17 5560.3 110.3 106.1 4.203 0.093 0.090 0.942 0.073 0.068    1 0   0 
12017599 13.913  1-17 5868.5 121.3 113.1 4.002 0.044 0.041 1.001 0.070 0.062    1 0   0 
12017722 15.741  1-17 5366.8  96.6  95.1 4.524 0.036 0.051 0.861 0.049 0.058    1 0   0 
12017740 15.838  4-17 5805.9 162.0 154.4 4.432 0.045 0.055 0.988 0.073 0.077    1 0   0 
12017750 12.250  0-17 6446.9 128.0 114.6 3.769 0.036 0.035 1.757 0.074 0.079 10 1 0   0 
12017796 14.555  1-17 5899.2 110.6 108.1 4.371 0.042 0.046 1.004 0.069 0.070    1 0   0 
12017811 15.032  1-17 5195.8  90.9  84.1 4.484 0.041 0.041 0.866 0.055 0.051  1 1 0   0 
12017817 13.419  0-17 5237.3  90.1  88.9 4.503 0.031 0.021 0.750 0.042 0.029    1 0   0 
12017881 14.667  1-17 4935.8  94.1  85.9 3.517 0.077 0.091 1.121 0.178 0.193  0 1 0   0 
12017941 14.463  1-17 4861.7  79.8  71.1 3.269 0.076 0.056 0.886 0.146 0.071  2 2 0   0 
12017946 14.564  1-17 4624.9  74.7  74.0 4.575 0.025 0.021 0.738 0.034 0.028  1 1 0   0 
12017956 14.221  1-17 5442.2 113.5 104.4 4.318 0.041 0.040 0.948 0.061 0.059    1 0   0 
12018062 13.777  1-17 4871.2  87.0  79.2 3.497 0.079 0.075 1.036 0.187 0.149  0 2 0   0 
12018074 12.573  0-17 6358.3 124.4 122.0 3.994 0.031 0.034 1.377 0.065 0.076    1 0   0 
12018090 15.622  1-17 4793.5  82.8  77.6 4.521 0.029 0.021 0.778 0.033 0.025  1 1 0   0 
12018106 13.166  0-17 6050.1  96.9  98.7 4.368 0.023 0.032 1.173 0.047 0.061    1 0   0 
12018193 15.390  1-17 5437.2  94.6  95.0 4.539 0.026 0.040 0.869 0.041 0.055    1 0   0 
12018283 14.928  1-17 6033.5 114.8 106.4 4.512 0.020 0.026 0.951 0.035 0.042    1 0   0 
12018342 13.475  0-17 6480.7 140.2 124.7 4.117 0.032 0.031 1.374 0.064 0.055  8 3 0   0 
12018353 14.337  1-17 5987.2 107.3 105.1 4.353 0.034 0.040 1.126 0.061 0.070    1 0   0 
12018363 15.411  1- 3 5960.5 110.9 109.6 4.164 0.054 0.055 1.126 0.082 0.089  1 1 0   0 
12018390 15.739  1- 3 5516.4 104.2 102.7 4.428 0.054 0.059 0.909 0.065 0.066    1 0   0 
12018440 15.846  2-17 5436.0 100.6  98.8 4.543 0.033 0.047 0.858 0.049 0.057    1 0   0 
12018457 14.678  1-17 5987.1 106.8 103.4 4.127 0.035 0.042 1.227 0.060 0.091    1 0   0 
12018463 15.791  1-17 5748.4 102.3  98.1 4.495 0.033 0.045 0.941 0.052 0.059    1 0   0 
12018480 15.430  1-17 5577.5 114.7 109.1 4.056 0.059 0.055 0.998 0.073 0.070    1 0   0 
12018482 13.688  1-17 6203.7 115.3 108.8 3.951 0.030 0.044 1.414 0.064 0.125    1 0   0 
12018517 13.532  0-17 5993.2 102.3 109.8 4.077 0.028 0.048 1.233 0.061 0.109    1 0   0 
12018528 14.250  1-17 5587.9  97.4  97.1 4.519 0.022 0.032 0.909 0.038 0.049    1 0   0 
12018564 13.638  1-17 6037.8 109.5  99.9 3.908 0.028 0.050 1.479 0.057 0.147    1 0   0 
12018594 14.972  1-17 5665.1 110.8 106.3 4.242 0.047 0.047 0.904 0.067 0.060  1 1 0   0 
12018625 13.351  0-17 5690.4 120.5 113.3 3.830 0.027 0.028 1.272 0.052 0.057    1 0   0 
12018660 15.461  1- 3 5780.1 104.6 100.6 4.357 0.047 0.051 1.107 0.054 0.062  1 1 0   0 
12018730 15.533  1- 3 5846.1 109.1 107.0 4.395 0.049 0.058 1.007 0.067 0.074    1 0   0 
12018746 13.986  1-17 6393.6 121.8 109.9 4.304 0.022 0.029 1.296 0.044 0.055    1 0   0 
12018754 13.555  0-17 5943.2 117.5 113.2 4.270 0.040 0.039 0.918 0.067 0.060    1 0   0 
12018798 13.862  1-17 6564.7 132.8 130.2 4.066 0.036 0.036 1.407 0.073 0.068  8 1 0   0 
12018817 14.496  1-17 6025.9 113.4 111.0 4.344 0.038 0.042 1.087 0.066 0.071    1 0   0 
12018825 13.869  2-17 6021.7 106.8 107.8 4.360 0.034 0.040 1.109 0.060 0.070    1 0   0 
12018855 13.711  1-17 5394.4 133.8 108.5 4.329 0.035 0.030 0.879 0.063 0.045  2 3 0   0 
12018864 14.815  4-17 5487.5 113.5 112.7 3.846 0.044 0.045 1.132 0.071 0.076    1 0   0 
12018889 15.486  1- 3 5787.4 103.0 100.3 4.485 0.029 0.041 0.958 0.048 0.060    1 0   0 
12018947 13.351  0-17 6302.5 133.8 134.6 4.161 0.030 0.037 1.243 0.055 0.070    1 0   0 
12018989 14.929  1-17 5453.9  98.2  95.0 4.532 0.025 0.039 0.878 0.040 0.057    1 0   0 
12019018 15.538  2-17 5929.5 117.5 113.3 4.303 0.058 0.059 1.055 0.076 0.079    1 0   0 
12019041 14.232  1-17 5017.6  89.6  87.2 4.560 0.027 0.019 0.712 0.037 0.026  1 1 0   0 
12019151 13.060  0-17 5624.4  89.7  91.4 4.211 0.032 0.038 1.085 0.064 0.064    1 0   0 
12019164 15.637  2- 3 5741.3 104.3 100.9 4.438 0.044 0.055 0.968 0.061 0.069    1 0   0 
12019268 12.982  0-17 6138.9 111.0 110.2 3.947 0.030 0.050 1.392 0.066 0.132    1 0   0 
12019421 15.847  1-17 5219.5 100.8  88.5 4.445 0.050 0.042 0.841 0.055 0.041  0 1 0   0 
12019524 15.365  1-17 5719.8  99.7  97.7 4.476 0.028 0.039 0.981 0.046 0.055    1 0   0 
12019541 13.073  0-17 6052.5 135.3 115.0 4.163 0.038 0.031 1.294 0.053 0.058    1 0   0 
12019566 13.425  0- 1 6548.7 130.4 124.6 4.306 0.037 0.045 1.314 0.062 0.060  1 1     0 
12019674 13.838  0-17 5729.3 119.4 115.3 4.046 0.039 0.037 0.859 0.056 0.048  3 1 0   0 
12019675 15.364  4-17 5190.4  92.6  87.0 4.599 0.024 0.032 0.767 0.041 0.046  2 1 0   0 
12020005 13.158  1-17 6529.7 139.3 122.4 4.040 0.030 0.034 1.286 0.053 0.084    1 0   0 
12020017 13.981  2-17 6645.7 142.2 149.5 4.250 0.031 0.033 1.262 0.052 0.049    1 0   0 
12020102 15.398  1-17 5850.6 127.0 115.7 3.823 0.070 0.065 1.277 0.099 0.086    1 0   0 
12020119 13.323  0-17 5709.8 106.4 104.6 4.429 0.041 0.043 0.883 0.065 0.063    3 0   0 
12020194 15.534  2- 3 5279.0 191.0 159.0 4.468 0.117 0.143 0.782 0.113 0.061  0 2     1 
12020218 15.158  1-17 5761.9 106.4 103.2 4.400 0.048 0.053 0.965 0.066 0.067  2 1 0 0 0 
12020251 11.753  0-17 5073.5  66.8  78.7 2.733 0.135 0.186 2.243 0.400 0.347  2 2     0 
12020265 15.200  1-17 5944.7 107.7 103.6 4.439 0.032 0.043 1.019 0.052 0.065    1 0   0 
12020329 15.609  1-17 5536.7 122.9 119.8 3.910 0.046 0.047 1.085 0.070 0.072  2 1 0 0 0 
12020365 12.876  0-17 6766.7 146.0 134.9 3.912 0.037 0.037 1.575 0.081 0.083  8 2 0   0 
12020367 15.159  1- 3 5554.3 123.0 117.9 3.880 0.050 0.049 1.120 0.073 0.076    1 0   0 
12020376 13.718  1-17 5307.2  81.4  70.4 4.320 0.029 0.022 0.862 0.041 0.029  1 1 0 1 0 
12020377 15.238  4-17 5707.1 115.5 109.5 4.257 0.052 0.054 0.981 0.076 0.074    1 0   0 
12020478 14.452  1-17 5161.3  85.6  85.2 4.538 0.032 0.024 0.740 0.044 0.032  1 1 0   0 
12020494 15.341  1-17 6092.4 125.7 107.8 4.146 0.037 0.041 1.198 0.066 0.091  2 1 0   0 
12020545 14.582  1-17 5436.0 119.3 116.1 3.790 0.038 0.042 1.190 0.070 0.083    1 0   0 
12020675 15.480  1-17 6189.8 118.0 111.9 4.337 0.046 0.054 1.138 0.064 0.075    1 0   0 
12020732 15.428  1-17 5881.4 107.3 104.9 4.426 0.039 0.051 1.009 0.058 0.070    1 0   0 
12020760 14.643  1-17 6227.3 132.7 121.2 4.089 0.041 0.042 1.285 0.059 0.078    1 0   0 
12020768 15.342  1- 3 5653.6 119.6 113.6 4.000 0.059 0.052 1.060 0.077 0.073    1 0   0 
12020773 15.274  1-17 5179.7 136.6 109.9 3.484 0.077 0.094 1.447 0.155 0.186  0 2 0   0 
12020814 14.369  1-17 5715.4 113.2 108.1 4.216 0.045 0.046 0.994 0.079 0.075    1 0   0 
12020853 15.203  1-17 4942.3  85.3  80.2 4.511 0.035 0.026 0.795 0.043 0.032  1 1 0   0 
12020941 13.278  0- 1 4841.0 174.0 174.0 4.626 0.050 0.041 0.664 0.080 0.047  0 2     1 
12020947 15.752  1-17 5686.2 100.1  96.5 4.506 0.031 0.042 0.924 0.049 0.057    1 0   0 
12020954 12.915  0-17 6587.2 134.8 124.7 3.807 0.034 0.031 1.676 0.078 0.074    1 0   0 
12020983 14.854  1-17 5488.1 130.3 122.6 3.773 0.041 0.042 1.027 0.069 0.063    1 0   0 
12021035 14.199  1-17 6043.2 107.3 107.5 4.027 0.038 0.053 1.260 0.074 0.117    1 0   0 
12021084 15.354  1- 3 5778.4 105.9 103.6 4.410 0.044 0.052 0.985 0.065 0.073    1 0   0 
12021094 11.051 10-17 4851.0 174.0 174.0 4.565 0.059 0.041 0.742 0.075 0.061  0 2     1 
12021189 15.904  4-17 5417.9 100.4  97.3 4.517 0.037 0.052 0.873 0.050 0.059    1 0   0 
12021227 15.395  1-17 5343.8 103.5  96.0 4.478 0.044 0.048 0.867 0.059 0.058    1 0   0 
12021288 13.735  1-17 6193.1 115.7 110.2 3.969 0.031 0.040 1.404 0.064 0.116  1 1 0   0 
12021325 15.217  1-17 5508.0 115.8 109.9 3.923 0.045 0.046 1.064 0.069 0.071    1 0   0 
12021361 13.986  1-17 4977.5  84.3  77.0 4.538 0.030 0.023 0.757 0.042 0.032  0 1 0   0 
12021442 15.887  1-17 4160.1  70.2  43.9 4.674 0.028 0.037 0.598 0.012 0.017  1 1 0   0 
12021532 13.520  0-17 5770.3 100.3  97.2 4.080 0.030 0.053 1.235 0.061 0.115    1 0   0 
12021533 14.093  1-17 5888.3 105.9  99.1 4.512 0.017 0.027 0.947 0.032 0.048    1 0   0 
12021600 15.524  2-17 5558.4 106.6 102.8 4.294 0.055 0.055 0.924 0.069 0.064    1 0   0 
12021604 14.905  1-17 5614.3 107.4 103.7 4.287 0.046 0.046 0.940 0.068 0.063    1 0   0 
12021653 14.618  1-17 5723.6 112.9 107.5 4.383 0.045 0.045 0.893 0.069 0.063    1 0   0 
12021732 14.897  4-17 5636.9 109.0 104.5 4.299 0.053 0.053 0.949 0.072 0.069  2 1 0   0 
12021749 15.237  1-17 5759.4 118.6 108.9 4.253 0.174 0.231 1.008 0.121 0.089    1     0 
12021795 14.523  1-17 5066.0  92.3  88.3 4.574 0.022 0.031 0.791 0.035 0.049  0 1 0   0 
12021811 15.962  1-17 4158.1  48.0  71.8 4.618 0.033 0.020 0.629 0.017 0.016  6 1 0   0 
12021829 15.366  1-17 6123.0 165.0 220.0 4.427 0.070 0.210 1.050 0.151 0.135    2     1 
12021858 15.366  0-17 5620.0  75.0  75.0 3.957 0.217 0.093 1.117 0.111 0.147  2 2     1 
12021891 13.807  1-17 5967.5 117.1 106.4 4.233 0.039 0.042 1.066 0.074 0.075    1 0   0 
12021900 15.818  1-17 4483.3  81.9  76.7 4.589 0.024 0.020 0.716 0.030 0.026  1 1 0   0 
12021939 14.947  1-17 5538.9 106.9 102.1 3.978 0.045 0.044 0.965 0.062 0.059    1 0   0 
12021943 13.723  1-17 5804.6 110.7 106.2 4.297 0.035 0.040 1.077 0.067 0.071    1 0   0 
12021997 14.672  1-17 5393.8  98.5  87.9 4.383 0.045 0.038 0.874 0.064 0.050    1 0   0 
12022014 15.188  1-17 5885.4 106.8 102.7 4.448 0.031 0.043 1.002 0.051 0.065    1 0   0 
12022132 13.901  1-17 6528.0 120.7 114.6 4.363 0.017 0.025 1.214 0.034 0.048    1 0   0 
12022150 15.417  1-17 5713.6 114.2 108.5 4.266 0.056 0.057 0.981 0.076 0.074    1 0   0 
12022185 15.624  2-17 5527.7  98.6  96.9 4.497 0.036 0.050 0.904 0.051 0.061    1 0   0 
12022187 15.635  1-17 5506.8  98.5  95.7 4.522 0.031 0.045 0.887 0.047 0.057    1 0   0 
12022207 13.670  1-17 5287.7  88.0  87.5 4.542 0.026 0.036 0.848 0.038 0.051    1 0   0 
12022277 15.595  1-17 5893.8 114.9 111.0 4.165 0.060 0.063 1.095 0.090 0.088    1 0   0 
12022345 15.273  4-17 5134.0 118.9 106.7 3.695 0.060 0.075 1.166 0.115 0.143  0 1 0   0 
12022354 15.180  4-17 5866.1 119.1 115.7 3.979 0.069 0.059 1.165 0.121 0.083    1 0   0 
12022407 16.631  4- 9 4072.9  80.3  85.0 4.616 0.020 0.018 0.621 0.016 0.016  8 1 0   0 
12022428 15.789  4-17 5743.2 126.3 125.9 3.814 0.145 0.145 1.241 0.168 0.143    1     0 
12022517 15.366  2-17 5505.2 124.3 121.2 3.749 0.067 0.066 1.257 0.100 0.107  3 1 0   0 
12022718 15.569  1-17 5590.6 113.4 110.7 4.208 0.046 0.045 0.931 0.069 0.061  3 1 0   0 
12022722 14.543  1-17 5622.8 108.4 104.3 4.308 0.042 0.043 1.007 0.065 0.067  0 1 0   0 
12022738 15.486  1-17 5181.2  97.2  90.9 4.527 0.036 0.041 0.830 0.047 0.052    1 0   0 
12022744 15.668  4- 5 6234.0 195.0 260.0 4.351 0.105 0.210 1.097 0.189 0.142    2     1 
12022761 13.253  1-17 6126.4 120.4 115.7 4.278 0.034 0.040 1.141 0.069 0.079    1 0   0 
12022772 12.644  1-17 5357.6  87.9  75.8 4.302 0.034 0.027 0.873 0.051 0.037    1 0   0 
12022785 14.911  1-17 5979.8 105.1 111.2 4.115 0.042 0.052 1.168 0.078 0.099    1 0   0 
12022902 13.794  1-17 5979.3 111.1 114.3 4.020 0.050 0.041 1.154 0.122 0.074    1 0   0 
12022933 14.427  1-17 5884.3 108.6 107.2 4.379 0.039 0.045 1.024 0.069 0.077    1 0   0 
12022967 12.862  0-17 5795.4 119.8 114.1 3.874 0.034 0.032 1.214 0.063 0.063  1 3 0   0 
12023008 15.668  0-17 5837.3 109.1 112.9 3.923 0.035 0.035 1.127 0.067 0.062  2 1 0   0 
12023035 14.729  1-17 5083.3  92.3  86.7 4.590 0.020 0.030 0.775 0.032 0.046  1 1 0   0 
12023060 15.171  1- 3 5840.8 113.2 109.6 4.334 0.050 0.051 1.015 0.075 0.077    1 0   0 
12023078 14.255  0-17 5196.9 141.6 117.8 3.507 0.039 0.060 1.577 0.106 0.158  2 1 0   0 
12023087 15.705  2- 3 5661.7 114.2 110.9 4.135 0.063 0.064 1.000 0.083 0.075    1 0   0 
12023089 15.312  4-17 5080.3 125.1 108.4 3.781 0.242 0.197 0.963 0.225 0.116  3 1     0 
12023169 15.329  4-17 6122.8 126.3 112.5 4.192 0.047 0.054 1.183 0.069 0.088    1 0   0 
12023175 15.070  1-17 5392.3 105.2  97.9 4.476 0.040 0.044 0.880 0.060 0.062    1 0   0 
12023218 12.944  1-17 6520.4 134.4 129.7 4.005 0.032 0.032 1.418 0.069 0.065  1 1 0   0 
12023220 13.203  1-17 6257.3 121.7 117.4 4.273 0.034 0.040 1.195 0.069 0.078    1 0   0 
12023282 15.767  2-17 5280.3  97.1  85.3 4.406 0.053 0.045 0.853 0.055 0.040    1 0   0 
12023317 14.723  1-17 5745.0 114.0 109.5 4.368 0.044 0.047 0.978 0.074 0.075    1 0   0 
12023321 14.535  1-17 6011.7 110.9 106.5 4.007 0.034 0.046 1.360 0.060 0.122    1 0   0 
12023343 14.261  1-17 6036.4 117.5 114.3 4.205 0.037 0.042 1.097 0.072 0.078    1 0   0 
12023347 15.619  1-17 5533.9 120.6 113.5 4.077 0.081 0.077 0.973 0.076 0.073    1 0   0 
12023377 15.840  1-17 5722.8 101.2  99.1 4.466 0.034 0.045 0.987 0.051 0.056    1 0   0 
12023467 14.862  0-17 4932.9  81.5  81.2 3.287 0.064 0.086 1.337 0.182 0.221  2 2 0   0 
12023498 12.205  0-17 6476.4 149.1 122.8 4.230 0.033 0.032 1.227 0.054 0.059    1 0   0 
12023514 15.882  1-17 5564.9  99.3  93.8 4.542 0.029 0.039 0.876 0.046 0.052    1 0   0 
12023619 14.148  1-17 5585.9  93.7 107.8 4.139 0.040 0.042 1.090 0.094 0.062    1 0   0 
12023641 14.771  1-17 5707.8 115.2 115.7 4.122 0.050 0.047 1.024 0.095 0.076    1 0   0 
12023645 14.713  1-17 5450.8 106.2  94.6 4.339 0.044 0.039 0.890 0.065 0.053  0 1 0   0 
12023653 15.039  1-17 5578.8 114.3 109.6 4.272 0.048 0.048 0.933 0.071 0.066    1 0   0 
12023663 15.364  1-17 4389.3  79.8  75.3 4.601 0.022 0.018 0.698 0.027 0.023  1 1 0   0 
12023673 15.218  4-17 5747.7 115.9 112.8 4.186 0.050 0.052 1.018 0.087 0.078    1 0   0 
12023684 13.249  0-17 6255.3 124.2 121.5 4.305 0.038 0.039 1.078 0.068 0.071    1 0   0 
12023702 15.488  1-17 5321.2 107.9  95.3 4.121 0.053 0.054 0.891 0.054 0.042  0 1 0   0 
12023775 13.123  0-17 5597.7 121.0 108.6 3.879 0.032 0.035 1.139 0.064 0.068  0 1 0   0 
12023862 14.787  1-17 6148.6 121.1 119.7 4.298 0.043 0.043 1.111 0.068 0.072    1 0   0 
12023938 13.871  1-17 6833.5 139.7 133.4 4.314 0.020 0.024 1.316 0.036 0.039  1 3 0   0 
12023989 15.439  1-17 5871.5 108.0 101.5 4.493 0.026 0.035 0.961 0.045 0.055    1 0   0 
12024018 12.299  0-17 6873.0 147.1 134.7 3.722 0.031 0.030 1.862 0.082 0.073    2 0   0 
12024021 13.222  1-17 6062.5 121.4 114.7 3.131 0.069 0.068 2.280 0.143 0.134  2 2 0   0 
12024023 15.978  2-17 5579.3 109.9 108.7 4.448 0.050 0.061 0.924 0.062 0.067    1 0   0 
12024024 14.173  1-17 5770.7 100.2  98.1 4.466 0.028 0.039 0.970 0.049 0.065    1 0   0 
12024035 14.741  1-17 5678.0 169.0 152.0 4.388 0.149 0.182 0.880 0.125 0.083    2     1 
12024043 15.560  2- 3 5707.3 120.8 114.3 4.296 0.056 0.057 0.974 0.076 0.074  1 1 0   0 
12024062 15.536  2-17 5836.1 110.5 108.9 4.429 0.040 0.052 0.996 0.059 0.071    1 0   0 
12024077 14.873  1-17 6242.7 132.0 132.1 4.109 0.045 0.045 1.280 0.063 0.085    1 0   0 
12024120 11.994  0-17 6021.2 112.5 111.7 4.287 0.037 0.034 1.158 0.066 0.071    1 0 0 0 
12024149 15.439  1- 3 6143.1 130.6 113.7 4.167 0.063 0.059 1.202 0.073 0.090    1 0   0 
12024171 15.608  4-17 5107.9 124.0 109.3 3.699 0.065 0.080 1.135 0.123 0.144  0 1 0   0 
12024173 12.476  0-17 5965.6 102.1 108.9 4.124 0.031 0.042 1.171 0.067 0.096    1 0   0 
12024248 15.562  4-17 5696.0 173.0 190.0 4.491 0.062 0.188 0.965 0.114 0.103    2     1 
12024267 14.838  1-17 5435.3  89.8  84.3 4.511 0.019 0.028 0.972 0.035 0.045    1 0   0 
12024430 15.099  1-17 5826.1 116.6 114.4 4.216 0.049 0.052 1.042 0.082 0.081    1 0   0 
12024466 13.856  1-17 5739.7 120.0 109.4 4.299 0.040 0.042 0.985 0.076 0.075    1 0   0 
12024497 13.828  0-17 5299.6  99.5  85.5 3.643 0.043 0.044 0.820 0.070 0.064  2 1 0   0 
12024507 15.596  1-17 5155.1  96.8  92.2 4.587 0.023 0.033 0.782 0.039 0.048  0 1 0   0 
12024518 13.637  1-17 6308.1 129.4 133.1 4.105 0.031 0.034 1.331 0.059 0.059    1 0   0 
12024525 15.878  3- 3 5822.3 128.8 124.5 4.264 0.068 0.069 1.025 0.082 0.081    1 0   0 
12024554 13.947  1-17 5579.4  99.7  94.8 4.510 0.024 0.037 0.912 0.042 0.058  0 1 0   0 
12024593 15.383  1- 3 6306.5 119.1 114.6 3.847 0.071 0.073 1.516 0.115 0.141    1 0   0 
12024634 11.963  1-17 6593.8 134.0 129.0 3.831 0.031 0.032 1.635 0.081 0.077  1 1 0   0 
12024670 15.469  4-17 5300.2 104.6  90.5 4.418 0.051 0.043 0.856 0.060 0.045  0 1 0   0 
12024799 13.924  4-16 6330.2 123.7 115.5 4.357 0.023 0.034 1.177 0.045 0.066    1 0   0 
12052435 15.158  1-17 5815.3 103.0 100.1 4.444 0.036 0.047 0.986 0.056 0.067  0 1 0   0 
12052443 15.254  1-17 5969.0 107.2 110.2 4.146 0.055 0.055 1.139 0.081 0.092    1 0   0 
12052452 15.200  1-17 5732.7 111.0 105.9 4.473 0.059 0.091 0.940 0.072 0.072    1     0 
12052475 13.724  1-17 6073.4 116.2 115.3 4.406 0.039 0.042 0.926 0.062 0.061    1 0   0 
12052491 15.652  1-17 6170.0 168.0 205.0 4.472 0.052 0.208 1.063 0.145 0.145    2     1 
12052493 15.232  1-17 5548.4 114.7 107.3 3.871 0.051 0.050 1.126 0.073 0.076    1 0   0 
12052540 14.953  1-17 5773.6 101.9  95.6 4.508 0.024 0.034 0.936 0.042 0.053  1 1 0   0 
12052557 15.254 10-10 6128.5 114.9 112.2 4.326 0.047 0.053 1.123 0.068 0.078    1 0   0 
12052604 14.967  1-17 5926.1 108.2 106.3 4.389 0.041 0.049 1.035 0.064 0.075    1 0   0 
12052625 15.842  1-17 5495.0 166.0 166.0 4.584 0.034 0.136 0.879 0.083 0.102  0 2     1 
12052637 11.566  0-17 5178.9 113.5 105.0 3.689 0.046 0.058 1.024 0.096 0.106    1 0   0 
12052643 15.920  2-17 5437.5 107.1 100.4 4.427 0.060 0.061 0.888 0.064 0.060  1 1 0   0 
12052668 15.652  0-17 5040.4 106.0  85.1 3.517 0.054 0.066 1.389 0.133 0.171  2 3 0   0 
12052739 14.827  1-17 4198.4  77.0  56.5 4.620 0.030 0.024 0.641 0.028 0.019  1 1 0   0 
12052789 13.935  1-17 5873.1 103.1  98.0 4.492 0.019 0.031 0.969 0.036 0.055    1 0   0 
12052841 13.806  1-17 5736.0 155.0 155.0 4.576 0.040 0.160 0.892 0.091 0.100    2     1 
12052874 13.970  2-17 5270.8  77.9  68.3 4.250 0.028 0.023 0.884 0.036 0.025  0 1 0   0 
12052931 13.641  1-17 6396.0 133.6 123.3 4.011 0.033 0.035 1.445 0.070 0.069    1 0   0 
12052964 13.405  0-17 5858.4 111.2 107.9 4.378 0.041 0.042 0.934 0.070 0.066    1 0   0 
12052975 15.521  1-17 5418.4 106.7  97.2 4.402 0.055 0.050 0.882 0.067 0.056  1 1 0   0 
12053071 15.476  1-17 5083.0 151.0 151.0 4.600 0.072 0.044 0.647 0.076 0.032  0 2     1 
12053096 16.821  9- 9 3656.3  64.2  77.4 4.807 0.012 0.013 0.403 0.014 0.014  0 1 0   0 
12053169 13.806  0-17 5824.3 109.1  87.9 4.184 0.031 0.038 1.148 0.062 0.081  2 1 0   0 
12053175 15.170  4-17 5139.2  54.3  61.4 4.384 0.021 0.020 0.829 0.018 0.018  0 1 1   0 
12053194 13.204  0-17 5663.9 101.1  99.4 4.327 0.035 0.037 1.050 0.060 0.064    1 0   0 
12053217 15.601  4-17 6272.1 126.5 118.6 4.174 0.067 0.066 1.112 0.076 0.080    1 0   0 
12053234 14.239  1-17 6078.5 124.3 136.3 4.212 0.031 0.043 1.152 0.071 0.091    1 0   0 
12053346 14.701  1-17 6423.6 124.9 115.7 4.415 0.019 0.024 1.118 0.036 0.045  0 1 0   0 
12053356 15.442  1- 3 5197.8 122.6 114.0 3.792 0.053 0.062 1.075 0.094 0.104  0 1 0   0 
12053365 15.222  1-17 5499.2  94.1  89.0 4.519 0.028 0.042 0.892 0.044 0.058    1 0   0 
12053377 14.337  1-17 6034.5 128.0 130.7 4.227 0.041 0.041 1.126 0.074 0.089    1 0   0 
12053379 14.416  1-17 5315.2 124.7 115.9 3.700 0.037 0.048 1.285 0.077 0.107  0 1 0   0 
12053400 13.282  0-17 5619.8  90.8 109.1 4.103 0.044 0.040 1.112 0.107 0.062    1 0   0 
12053405 14.866  1-17 5423.9  96.8  93.6 4.509 0.031 0.041 0.883 0.047 0.056    1 0   0 
12053419 15.783  0-17 6630.1 145.0 137.0 3.968 0.039 0.031 1.165 0.060 0.052  2 1 0   0 
12053498 14.902  1-17 5069.2  78.4  75.5 4.453 0.024 0.021 0.794 0.027 0.022  1 1 1   0 
12053552 15.276  1-17 5972.0 113.7 113.0 4.398 0.040 0.051 1.045 0.062 0.074    1 0   0 
12053573 15.659  2-17 5055.4  91.3  84.8 4.544 0.034 0.038 0.804 0.044 0.047  0 1 0   0 
12053587 13.257  0-17 6418.8 129.5 126.9 4.225 0.039 0.041 1.016 0.069 0.068    1 0   0 
12053666 14.814  1-17 5683.0 108.4 103.7 4.348 0.046 0.045 0.976 0.071 0.067    1 0   0 
12053670 15.444  1-17 5514.4 113.0 110.8 3.748 0.063 0.062 1.260 0.096 0.102    1 0   0 
12053690 15.988  1-17 4470.7  77.5  76.7 4.654 0.019 0.019 0.624 0.021 0.019  0 1 0   0 
12053767 15.925  4-17 4997.8  83.0  79.6 4.545 0.024 0.038 0.884 0.036 0.041  1 1 0   0 
12053770 13.872  2-17 6276.9 128.1 125.7 4.192 0.042 0.041 0.979 0.072 0.065    1 0   0 
12053791 15.462  1-17 5370.2 115.1 100.4 4.556 0.024 0.035 0.845 0.041 0.054    1 0   0 
12053794 15.399  1- 3 5136.6 115.2 107.8 3.752 0.063 0.074 1.083 0.115 0.121  0 1 0   0 
12053797 15.508  2- 3 5088.8  88.4  81.3 4.519 0.039 0.038 0.815 0.048 0.045  0 1 0   0 
12053806 13.385  1-17 5575.4 102.5  99.4 4.318 0.034 0.034 1.056 0.051 0.055  1 1 0   0 
12053823 13.570  0-17 6331.2 132.8 121.3 4.251 0.035 0.037 1.144 0.063 0.069    1 0   0 
12053834 13.812  2-17 5986.1 122.7 119.6 3.989 0.039 0.037 0.963 0.063 0.056  7 1 0   0 
12055001 14.030  1-17 5368.9 135.3 131.9 3.470 0.035 0.046 1.607 0.081 0.110  0 2 0   0 
12055014 14.883  1-17 6657.5 131.8 130.9 3.972 0.034 0.035 1.555 0.076 0.077  3 1 0   0 
12055025 10.827  0-17 5918.8 123.1 112.9 4.064 0.022 0.046 1.290 0.056 0.124  2 1 0   0 
12055090 10.735  1-17 2904.0   0.0   0.0 5.222 0.000 0.000 0.107 0.000 0.000  0 2     1 
12055107 15.219  4-17 5762.3 118.4 114.5 4.074 0.058 0.053 1.055 0.100 0.072    1 0   0 
12055127 13.954  1-17 5456.1 120.6 115.9 3.698 0.034 0.036 1.202 0.069 0.077    1 0   0 
12055142 15.616  2- 3 5701.1 104.3 100.8 4.405 0.051 0.057 0.961 0.068 0.071  1 1 0   0 
12055158 14.950 10-12 6736.7 144.8 139.9 4.171 0.050 0.048 1.314 0.058 0.047    3 0   0 
12055176 15.162  1-17 5449.2 111.3 107.7 3.868 0.049 0.050 1.095 0.074 0.077    1 0   0 
12055197 14.920  1-17 5459.9 105.8  97.9 4.389 0.052 0.048 0.892 0.068 0.059    1 0   0 
12055208 15.416  1-17 5188.3  89.1  83.7 4.602 0.020 0.030 0.767 0.033 0.044    1 0   0 
12055210 13.783  1-17 5977.0 112.3 109.4 4.320 0.039 0.039 1.074 0.071 0.071    1 0   0 
12055238 14.024  1-17 5658.3  94.4 116.9 4.017 0.051 0.038 1.198 0.127 0.052  1 1 0   0 
12055255 15.866  1-17 4219.0 129.0 142.0 4.619 0.046 0.018 0.652 0.052 0.052  3 2 1   1 
12055354 13.470  0-17 5708.9 101.7 100.8 4.448 0.037 0.041 0.906 0.061 0.063    1 0   0 
12055375 11.431  0-17 5684.0 112.5 107.4 4.031 0.039 0.035 0.895 0.061 0.050    1 0   0 
12055401 15.384  1-17 5500.1  95.6  90.9 4.517 0.029 0.043 0.892 0.045 0.058    1 0   0 
12055421 14.412  0-17 6221.7 139.6 153.8 4.099 0.212 0.265 1.165 0.163 0.151  3 1     0 
12055464 14.013 10-10 6227.3 130.9 129.1 4.188 0.039 0.040 1.225 0.063 0.081  0 1 0   0 
12055484 13.606  0-17 6336.2 138.5 124.7 4.164 0.031 0.037 1.229 0.053 0.068    1 0   0 
12055506 15.162  1-17 5479.0  99.5 100.0 4.476 0.038 0.047 0.900 0.057 0.065    1 0   0 
12055514 15.130  1-17 6087.4 118.5 116.0 4.386 0.044 0.049 0.972 0.064 0.065    1 0   0 
12055517 15.879  2-17 4959.6  95.6  86.3 3.955 0.054 0.054 0.888 0.032 0.029  3 1 1   0 
12055524 15.005  1-17 5616.8 105.3 104.0 4.392 0.047 0.049 0.937 0.071 0.070    1 0   0 
12055530 14.494  1-17 6217.5 123.9 116.8 4.300 0.039 0.040 1.166 0.065 0.077    1 0   0 
12055539 14.411  1-17 5787.7  94.6  96.9 4.495 0.022 0.032 0.955 0.038 0.051  6 1 0 0 0 
12055571 15.257  1-17 5630.5  98.5  94.7 4.491 0.030 0.042 0.929 0.048 0.061    1 0   0 
12055599 15.133  1-17 5226.5 115.4 106.8 3.656 0.054 0.066 1.292 0.102 0.136  0 1 0   0 
12055630 14.870  1-17 5235.0  81.7  84.3 4.500 0.029 0.038 0.937 0.042 0.052  1 1 0   0 
12055666 13.901  1-17 4927.6  79.1  96.4 2.444 0.104 0.074 1.282 0.366 0.267  2 2 0   0 
12055693 13.789  1-17 5181.7  88.8  79.8 4.488 0.038 0.036 0.855 0.055 0.050  1 1 0   0 
12055766 15.244  1-17 5413.3 106.4  92.0 4.275 0.046 0.042 0.905 0.060 0.049  0 1 0   0 
12055778 14.081 17-17 5479.3 113.0 113.4 3.852 0.032 0.033 1.174 0.058 0.062  0 1 0   0 
12055815 13.681  1-17 6633.2 137.5 131.0 3.997 0.031 0.032 1.572 0.070 0.075    1 0   0 
12055877 13.974  1-17 5687.6 108.0 105.5 4.469 0.038 0.043 0.862 0.059 0.059    1 0   0 
12055913 14.807  1-17 5435.1  97.2  95.8 4.480 0.034 0.043 0.920 0.053 0.059    1 0   0 
12055961 14.983  1-17 5978.0 111.2 111.9 3.992 0.068 0.070 1.220 0.114 0.095    1 0   0 
12056014 14.408  1-17 6055.3 124.2 106.1 4.164 0.044 0.043 1.171 0.070 0.091    1 0   0 
12056015 13.966  1-17 5971.9 112.5 111.9 3.987 0.050 0.045 1.207 0.129 0.079    1 0   0 
12056058 14.417  1-17 5907.6 116.2 112.1 4.280 0.042 0.045 1.053 0.075 0.079    1 0   0 
12056066 15.946  1-17 5425.0 106.7  97.0 4.177 0.070 0.068 0.904 0.062 0.053    1 0   0 
12056094 13.570  0-17 5694.4 111.3 105.4 4.216 0.042 0.042 1.008 0.076 0.070    1 0   0 
12056139 15.050  1-17 6064.2 117.1 101.5 4.081 0.045 0.052 1.232 0.071 0.105    1 0 0 0 
12056150 12.655  0-17 6465.3 128.9 120.7 3.851 0.031 0.033 1.589 0.075 0.078    1 0   0 
12056151 13.737  1-17 6075.6 120.5 120.4 4.234 0.042 0.042 1.137 0.071 0.082  1 1 0   0 
12056158 15.228  1- 3 5850.4 120.1 116.3 3.933 0.064 0.054 1.185 0.106 0.079    1 0   0 
12056178 15.458  1-17 5185.9  89.1  82.5 4.577 0.033 0.030 0.719 0.039 0.035  0 1 0   0 
12056193 14.958  1-17 5738.1 102.0  98.8 4.455 0.034 0.044 0.965 0.055 0.067    1 0   0 
12056196 13.645  1-17 5863.7 115.2 111.4 4.099 0.044 0.044 1.084 0.106 0.076  7 1 0   0 
12056198 15.682  1-17 5351.3 102.0  96.6 4.488 0.044 0.050 0.868 0.056 0.059    1 0   0 
12056277 15.399  1-17 5517.1 107.6 103.8 4.385 0.052 0.051 0.908 0.070 0.064    1 0   0 
12056331 15.614  1-17 5524.5 104.6 103.8 4.407 0.054 0.057 0.938 0.065 0.064    1 0   0 
12056420 15.184  1-17 5532.3  99.6  98.6 4.467 0.039 0.048 0.913 0.058 0.066    1 0   0 
12056502 15.195  1- 3 5703.1  98.9  93.8 4.504 0.026 0.038 0.931 0.044 0.056    1 0   0 
12056513 13.553  1-17 5712.9 109.0 109.5 4.119 0.048 0.042 1.040 0.098 0.071    1 0   0 
12056593 15.782  4-17 5379.1 103.6  96.2 4.449 0.054 0.055 0.874 0.062 0.058    1 0   0 
12056635 13.797  1-17 5330.0  94.1  93.1 4.519 0.029 0.039 0.871 0.045 0.055  1 1 0   0 
12056740 14.037 10-10 5920.2 116.2 106.8 4.197 0.038 0.044 1.095 0.075 0.085    1 0   0 
12056777 13.080  0-17 5577.1  80.3  75.0 4.480 0.016 0.026 1.040 0.031 0.045    1 0   0 
12056795 14.123 17-17 5231.2 121.2 110.9 3.588 0.043 0.059 1.290 0.094 0.132  0 1 0   0 
12056809 15.795  2-17 5324.6  99.3  95.1 4.526 0.035 0.048 0.853 0.048 0.057    1 0   0 
12056993 12.258  1- 1 4455.3 103.3  96.2 2.046 0.126 0.152 1.874 0.605 0.477  2 2 0   0 
12057069 13.827  1-17 5885.3 110.4 108.1 4.307 0.037 0.039 1.105 0.066 0.071    1 0   0 
12057324 13.435  0-17 5926.3 115.4 118.2 3.958 0.056 0.037 1.189 0.138 0.069    1 0   0 
12057340 14.499  1-17 5778.6 119.4 113.3 4.059 0.057 0.046 1.081 0.125 0.078    1 0   0 
12057413 15.200  4-17 5975.7 117.0 113.4 4.314 0.048 0.050 1.069 0.074 0.079    1 0   0 
12057603 15.575  1-17 4900.7  90.0  86.1 4.606 0.021 0.028 0.738 0.033 0.039  0 1 0   0 
12057731 15.073  0-17 5770.0 113.6 109.3 3.667 0.024 0.029 1.435 0.058 0.064  2 1 0   0 
12057739 12.671  0-17 5244.8  87.6  87.2 4.539 0.031 0.036 0.814 0.044 0.052  0 1 0   0 
12057784 15.520  1-17 5946.6 118.6 111.3 4.282 0.057 0.058 1.069 0.076 0.081    1 0   0 
12057828 13.665  1-17 5116.6 101.5  85.4 3.624 0.053 0.056 0.893 0.098 0.089  0 1 0   0 
12057840 14.786  1-17 6014.9 107.5 103.8 4.097 0.042 0.050 1.198 0.073 0.102    1 0   0 
12057875 15.626  1-17 4694.0 139.0 139.0 4.680 0.050 0.032 0.575 0.051 0.028  0 2     1 
12057915 15.714  1-17 5235.8  86.3  77.2 4.369 0.040 0.035 0.852 0.041 0.030  0 1 0   0 
12057982 13.215  0-17 5830.6 122.1 104.8 4.391 0.042 0.034 0.776 0.052 0.043    1 0   0 
12057990 13.769  1-17 6687.1 131.7 128.4 4.271 0.026 0.031 1.330 0.052 0.051    3 0   0 
12058007 15.795  1-17 5365.1 100.2  97.8 4.496 0.038 0.050 0.893 0.051 0.056    1 0   0 
12058008 15.070  4-17 5814.9 113.5 113.6 3.966 0.063 0.053 1.205 0.127 0.075    1 0   0 
12058022 15.604  1-17 5680.4 114.3 108.0 4.244 0.061 0.062 0.974 0.076 0.073    1 0   0 
12058029 15.416  1- 3 5931.3 117.8 116.0 3.945 0.077 0.071 1.220 0.120 0.091    1 0   0 
12058077 15.954  1-17 5160.5  98.8  90.1 4.499 0.047 0.046 0.828 0.051 0.046  0 1 0   0 
12058081 15.528  1-17 5603.3 102.0  90.6 4.445 0.045 0.039 0.751 0.043 0.032    1 0   0 
12058147 13.380  0-17 6146.8 117.5 115.6 4.237 0.039 0.037 1.111 0.070 0.073    1 0 0 0 
12058150 15.501  1-17 5218.5  97.3  90.1 4.504 0.037 0.044 0.871 0.051 0.053  0 1 0   0 
12058229 15.314  1- 3 5611.1 118.1 112.9 4.089 0.061 0.058 0.997 0.078 0.072    1 0   0 
12058236 14.970  1-17 6032.7 122.0 117.5 4.245 0.047 0.048 1.016 0.074 0.071    1 0   0 
12058248 14.053  1-17 5904.8 104.8 103.6 4.418 0.031 0.042 1.022 0.057 0.072    1 0   0 
12058273 14.145 10-10 6223.1 124.0 120.4 4.262 0.039 0.041 1.185 0.070 0.080    1 0   0 
12058374 15.902  4-17 5374.6 103.2  99.9 4.514 0.038 0.052 0.867 0.050 0.059    1 0   0 
12058382 14.579  1-17 5804.4 100.7  98.9 4.494 0.026 0.036 0.928 0.043 0.053    1 0   0 
12058416 15.378  1-17 5668.0 101.6  99.7 4.449 0.035 0.045 0.991 0.054 0.062    1 0   0 
12058427 14.774  1-17 5188.2 109.8  98.1 3.550 0.060 0.077 1.115 0.132 0.153  0 1 0   0 
12058435 13.680  1-17 5659.7  88.1  76.9 4.229 0.028 0.023 0.779 0.033 0.022    1 0   0 
12058453 11.018  0-17 5945.8 114.5 105.0 4.239 0.037 0.038 1.125 0.066 0.076    1 0   0 
12058474 15.950  1-17 4250.6  83.5  66.3 4.652 0.019 0.026 0.633 0.021 0.019  1 1 0   0 
12058510 15.186  1-17 5686.2 119.0 108.7 3.888 0.054 0.051 1.158 0.073 0.077    1 0   0 
12058578 14.871  1-17 5420.3 117.8 113.3 3.923 0.042 0.045 1.031 0.066 0.069    1 0   0 
12058612 15.477  0-17 5035.8  81.0  81.6 3.239 0.067 0.088 1.319 0.183 0.227  2 2 0   0 
12058615 14.555  1-17 5922.3 105.5 110.4 4.494 0.032 0.040 0.889 0.045 0.051    1 0   0 
12058629 15.004  1-17 5761.4 115.5 109.5 4.266 0.049 0.051 0.999 0.076 0.076    1 0   0 
12058644 15.467  1-17 5617.5  95.9  94.9 4.438 0.036 0.047 1.026 0.052 0.061    1 0   0 
12058739 15.157  1-17 5860.8 103.9 102.0 4.421 0.038 0.049 1.007 0.059 0.071    1 0   0 
12058751 15.365  1-17 5862.2 134.7 136.2 3.968 0.057 0.051 1.168 0.137 0.093    1 0   0 
12058798 15.183  1-17 5622.8 101.4  99.7 4.302 0.044 0.046 1.059 0.057 0.061    1 0   0 
12058799 14.975  1-17 4693.1  84.4  79.8 4.622 0.018 0.023 0.703 0.027 0.031  1 1 0   0 
12058818 13.947  1-17 6075.0 163.0 199.0 4.495 0.054 0.216 1.033 0.140 0.140    2     1 
12058849 15.638  4-17 5681.6 111.2 107.5 4.153 0.064 0.064 1.001 0.084 0.075    1 0   0 
12058865 14.415  1-17 5806.5 104.4 102.8 4.401 0.037 0.043 1.009 0.064 0.069    1 0   0 
12058879 13.947  1-17 4952.9  85.5  74.8 3.177 0.096 0.072 0.932 0.215 0.125  2 2 0   0 
12058904 14.883  1-17 5053.6  90.7  83.4 4.569 0.025 0.033 0.792 0.037 0.048  0 1 0   0 
12058931 14.896  1-17 5974.9 119.0 108.8 4.222 0.047 0.045 1.142 0.066 0.079  1 1 0 0 0 
12058999 12.724  0-17 6136.7 124.5 118.4 3.842 0.037 0.033 1.234 0.059 0.062    1 0   0 
12059150 12.768  0-17 5247.1 122.5  98.8 3.534 0.039 0.056 1.349 0.098 0.136  2 1 0   0 
12059161 15.419  1- 3 6151.6 126.1 114.4 4.227 0.058 0.060 1.175 0.070 0.085    1 0   0 
12059318 14.126  1-17 6294.7 126.4 122.3 4.277 0.040 0.042 1.052 0.070 0.069    1 0   0 
12059335 15.701  1-17 5666.1 113.1 108.4 4.200 0.065 0.065 0.979 0.079 0.073    1 0   0 
12059338 15.632  2-17 5669.3 107.9 103.7 4.351 0.062 0.061 0.955 0.072 0.071    1 0   0 
12059412 15.378  1-17 5653.0 114.4 108.1 4.001 0.065 0.056 1.073 0.076 0.070    1 0   0 
12059428 15.416  1-17 5388.1 100.2  93.5 4.450 0.049 0.050 0.877 0.063 0.059    1 0   0 
12059493 13.985  1-17 6126.8 117.7 113.5 3.829 0.046 0.052 1.428 0.141 0.108    1 0   0 
12059593 15.604  1-17 5416.5 116.1 111.6 3.829 0.074 0.071 1.119 0.103 0.097    1 0   0 
12059645 15.476  1-17 5347.0  94.3  91.0 4.544 0.029 0.043 0.850 0.043 0.056    1 0   0 
12059655 15.973  1-17 5315.4 119.8 112.0 4.448 0.054 0.056 0.860 0.063 0.053  0 1 0   0 
12059719 13.781  1-17 6363.8 145.2 155.9 4.262 0.035 0.038 1.239 0.070 0.082    1 0   0 
12059771 15.159  1-17 5802.2 119.5 112.4 3.888 0.084 0.077 1.202 0.098 0.092    1 0   0 
12059810 15.506  2-17 5797.9 110.8 107.9 4.279 0.073 0.072 1.011 0.078 0.078    1 0   0 
12059812 13.947  1-17 5632.2 118.5 111.0 4.048 0.067 0.058 0.863 0.064 0.054    1 0   0 
12059847 14.608  1-17 5595.9 117.0 109.5 3.877 0.043 0.045 1.138 0.069 0.073    1 0   0 
12059848 15.198  1-17 5899.7 113.7 108.0 4.206 0.057 0.058 1.079 0.081 0.084    1 0   0 
12059857 15.471  1-17 4613.5  81.8  77.4 4.538 0.025 0.021 0.758 0.025 0.022  1 1 1   0 
12059875 15.198  1-17 5793.6 112.8 108.7 4.331 0.057 0.057 0.999 0.075 0.076    1 0   0 
12059877 15.619  1-17 5024.6  89.8  83.2 4.481 0.039 0.032 0.811 0.043 0.032  1 1 0   0 
12059904 15.264  1-17 5635.6 100.5  98.1 4.483 0.035 0.048 0.930 0.053 0.062    1 0   0 
12059940 15.431  1-17 5329.2  97.7  94.0 4.545 0.030 0.043 0.845 0.044 0.056    1 0   0 
12060015 15.583  1-17 5573.0 107.1 105.7 4.390 0.062 0.063 0.924 0.069 0.067    1 0   0 
12060059 14.447  1-17 5855.2 102.1  99.3 4.483 0.023 0.035 0.973 0.041 0.058    1 0   0 
12060118 15.710  2-17 5769.1 111.4 109.7 4.157 0.074 0.076 1.039 0.093 0.082    1 0   0 
12060163 14.572  1-17 6083.9 115.8 113.5 4.398 0.035 0.042 1.024 0.059 0.067    1 0   0 
12060165 15.953  1-17 6033.6 117.2 111.3 4.465 0.037 0.045 1.003 0.059 0.064    1 0   0 
12060189 13.486  0-17 5936.0 113.8 120.8 4.040 0.054 0.042 1.078 0.116 0.072    1 0   0 
12060281 12.857  0-17 6348.3 125.3 122.4 4.298 0.032 0.038 1.200 0.059 0.066    1 0   0 
12060302 14.066  1-17 5847.1 114.7 113.9 4.243 0.036 0.037 1.180 0.056 0.070    1 0   0 
12060326 13.609  1-17 6382.2 127.1 125.0 4.016 0.035 0.037 1.387 0.070 0.072    1 0   0 
12060344 13.054  1-17 5637.3 110.3 120.3 3.982 0.092 0.086 1.246 0.102 0.087    1     0 
12060363 15.152  1-17 5777.3 114.1 109.4 4.293 0.053 0.054 0.999 0.076 0.076    1 0   0 
12060391 14.994  1-17 5419.5  96.4  90.2 4.591 0.019 0.028 0.808 0.031 0.041    1 0   0 
12060416 15.500  1-17 5877.9 115.2 109.2 4.222 0.058 0.059 1.062 0.081 0.083    1 0   0 
12060423 15.189  1- 3 5609.8 116.8 111.8 4.068 0.062 0.059 1.006 0.077 0.072    1 0   0 
12060431 15.142  1-17 5649.7 118.0 113.4 4.193 0.052 0.052 0.974 0.078 0.072    1 0   0 
12060455 15.293  1-17 5694.2 118.3 111.3 4.261 0.053 0.055 0.975 0.076 0.073  7 1 0   0 
12060458 15.716  1-17 4625.7  80.6  77.1 4.582 0.026 0.025 0.733 0.034 0.031  1 1 0   0 
12060493 15.414  1-17 5669.0 101.5  95.8 4.521 0.026 0.036 0.910 0.044 0.052    1 0   0 
12060513 13.847  1-17 6397.0 162.0 194.0 4.125 0.246 0.164 1.121 0.192 0.139    2     1 
12060523 13.411  0-17 5814.6 105.1 101.8 4.162 0.037 0.043 1.083 0.083 0.079    1 0   0 
12060535 14.075 10-10 6403.1 139.3 132.9 4.275 0.038 0.035 1.218 0.059 0.066    1 0   0 
12060564 15.751  1-17 4547.0 134.0 148.0 4.668 0.054 0.027 0.568 0.054 0.032  8 2     1 
12060596 14.870  1-17 5008.7  90.2  78.1 4.507 0.031 0.022 0.773 0.040 0.028  1 1 0   0 
12060783 15.184  1-17 6051.5 114.0 103.1 4.084 0.049 0.056 1.222 0.075 0.103    1 0   0 
12060793 15.455  1-17 5829.5 118.7 112.7 4.042 0.068 0.065 1.117 0.115 0.084    1 0   0 
12060806 12.002  0-17 6474.2 129.2 120.3 3.768 0.029 0.030 1.778 0.070 0.079    1 0   0 
12060841 16.499  5- 5 3683.0  58.0  66.0 4.854 0.036 0.044 0.437 0.028 0.045  0 2     1 
12060881 15.110  1-17 5932.0 108.5 108.1 4.141 0.049 0.052 1.127 0.084 0.091    1 0   0 
12060942 15.491  1-17 5669.5 113.7 108.4 4.230 0.056 0.057 0.973 0.076 0.072    1 0   0 
12060965 14.099  1-17 6108.4 107.0 104.1 4.408 0.023 0.033 1.088 0.043 0.058    1 0   0 
12061000 14.264  1-17 5236.1  84.4  80.5 4.558 0.013 0.020 0.907 0.026 0.030  1 1 0   0 
12061002 16.778  5-17 4999.1  98.3  92.5 4.563 0.037 0.046 0.781 0.047 0.048  0 1 0   0 
12061036 12.579  0-17 6294.0 126.0 127.8 3.972 0.048 0.038 1.197 0.110 0.063    1 0   0 
12061057 15.996  1-17 4138.2  57.1  87.9 4.617 0.026 0.020 0.627 0.017 0.017  1 1 0   0 
12061096 15.612  1-17 5549.0 111.5 107.4 4.242 0.058 0.057 0.928 0.070 0.064    1 0   0 
12061113 15.667  2- 3 5810.9 110.9 110.1 4.197 0.059 0.061 1.042 0.086 0.081    1 0   0 
12061133 13.285  0-17 6323.7 133.8 123.2 4.066 0.033 0.036 1.334 0.064 0.070    1 0   0 
12061203 13.964  1-17 5844.7 103.3  99.3 4.466 0.024 0.037 0.986 0.045 0.063    1 0   0 
12061222 14.472  1-17 5112.8  92.6  89.6 4.566 0.025 0.033 0.794 0.037 0.047  1 1 0 0 0 
12061238 15.202  1-17 5096.6  87.7  85.4 4.593 0.022 0.031 0.762 0.033 0.040  0 1 0   0 
12061241 14.090  1-17 6324.4 113.3 111.0 4.361 0.021 0.029 1.191 0.041 0.054    1 0   0 
12061242 13.559  0-17 5987.9 118.8 115.9 4.335 0.045 0.046 0.999 0.072 0.070  8 1 0   0 
12061258 14.059  1-17 4938.7  84.7  78.5 4.587 0.021 0.029 0.764 0.033 0.043  1 1 0   0 
12061297 15.929  2- 2 5788.3 113.9 112.2 4.127 0.077 0.083 1.060 0.099 0.085    1 0   0 
12061382 15.282  1-17 4817.5  82.6  78.0 4.610 0.020 0.026 0.726 0.031 0.036  1 1 0   0 
12061408 14.729  1-17 5436.9 100.8 102.2 4.406 0.041 0.042 0.995 0.056 0.057    1 0   0 
12061501 14.132  1-17 6140.0 122.4 115.7 4.283 0.039 0.039 1.142 0.068 0.071    1 0   0 
12061549 14.674  1-17 5615.5  95.6  92.5 4.537 0.021 0.031 0.893 0.036 0.049    1 0   0 
12061564 13.698  1-17 5900.0 103.0 106.2 4.117 0.028 0.045 1.203 0.061 0.102    1 0   0 
12061605 13.708  1-17 5816.5 114.7 111.6 4.197 0.042 0.041 0.941 0.072 0.064 11 1 0   0 
12061606 15.376  1-17 5163.8  93.4  84.4 4.466 0.044 0.035 0.830 0.053 0.040  0 1 0   0 
12061608 15.971  1-17 5582.3 116.4 111.1 4.051 0.089 0.082 1.004 0.081 0.077    1 0   0 
12061650 15.120 10-12 6374.2 122.5 120.9 4.309 0.039 0.045 1.217 0.059 0.071    1 0   0 
12061652 15.180  4-17 5087.3  90.0  85.9 4.563 0.026 0.035 0.800 0.039 0.049  0 1 0   0 
12061725 13.968  1-17 5411.0 146.0 146.0 4.595 0.038 0.120 0.856 0.080 0.098  0 2     1 
12061765 15.236  4-17 5223.6  89.7  79.8 4.408 0.040 0.031 0.843 0.048 0.033  6 1 0   0 
12061770 14.718  1-17 5773.7 111.8 107.3 4.287 0.041 0.043 1.075 0.066 0.071    1 0   0 
12061772 15.480  1- 3 5784.6 117.7 112.7 3.865 0.065 0.062 1.126 0.080 0.077    1 0   0 
12061776 13.462  1-17 5898.9 126.0 118.8 3.724 0.034 0.032 1.065 0.056 0.053    1 0   0 
12061802 15.457  4-17 5743.2 110.1 106.0 4.365 0.057 0.060 0.978 0.072 0.074    1 0   0 
12061810 15.969  4-17 6014.0 190.0 232.0 4.486 0.052 0.208 1.101 0.130 0.159    2     1 
12061826 15.034  1-17 5170.9 114.6 103.7 3.650 0.054 0.071 1.264 0.107 0.150  0 1 0   0 
12061860 15.562  1-17 4932.0  86.0  89.3 2.809 0.094 0.112 1.268 0.265 0.274  2 2 0   0 
12061872 14.979  1-17 5195.6  93.7  82.4 4.452 0.041 0.032 0.836 0.054 0.040  0 1 0   0 
12061901 14.759  1-17 5737.9 113.6 108.7 4.218 0.048 0.051 1.003 0.081 0.076    1 0   0 
12061918 11.916  0-17 6531.3 118.4 129.8 4.295 0.025 0.031 1.271 0.049 0.055  8 1 0   0 
12061926 15.194  1-17 5640.6 114.8 107.0 3.841 0.055 0.053 1.187 0.076 0.082    1 0   0 
12061932 15.808  1-17 4963.0  89.7  82.2 4.540 0.037 0.035 0.783 0.042 0.039  0 1 0   0 
12061935 13.833  1-17 5629.8 125.2 111.3 3.782 0.030 0.029 1.383 0.046 0.050    1 0   0 
12061970 15.105  1-17 5620.9 109.2 104.4 4.218 0.055 0.055 0.957 0.074 0.069    1 0   0 
12062045 15.282  4-17 5599.0 113.7 108.7 4.018 0.061 0.054 1.027 0.074 0.072    1 0   0 
12062068 15.013  1-17 5911.0 116.5 109.8 4.264 0.049 0.051 1.060 0.075 0.080    1 0   0 
12062085 15.830  1-17 4388.5  79.0  75.3 4.641 0.018 0.021 0.657 0.025 0.024  1 1 0   0 
12062200 15.084  4-17 4522.8  77.7  72.5 4.625 0.018 0.022 0.686 0.026 0.027  1 1 0   0 
12062201 12.588  0-17 5423.3 102.4  90.9 4.365 0.041 0.036 0.893 0.064 0.053    1 0   0 
12062217 14.544  1-17 5493.0 104.6  99.0 4.535 0.032 0.039 0.818 0.045 0.052    1 0   0 
12062251 14.609  0-17 6224.6 118.2 109.9 4.330 0.029 0.039 1.150 0.060 0.069  2 1 0   0 
12062252 15.216  1-17 5781.5 128.0 122.3 4.051 0.063 0.058 1.088 0.118 0.081    1 0   0 
12062303 15.594  1-17 5312.9  98.0  94.5 4.567 0.025 0.037 0.823 0.041 0.052  0 1 0   0 
12062319 15.482  1-17 5167.3  99.1  90.3 4.512 0.039 0.041 0.830 0.050 0.050  0 1 0   0 
12062328 15.339  1-17 5616.4 118.1 112.6 4.098 0.058 0.056 0.995 0.079 0.072    1 0   0 
12062381 13.288  0-17 6548.4 129.9 123.9 3.797 0.037 0.054 1.557 0.074 0.168    3 0   0 
12062409 14.568  1-17 5800.6 104.7 103.3 4.432 0.035 0.046 0.989 0.058 0.072    1 0   0 
12062468 14.391  1-17 5362.0 160.0 144.0 4.570 0.027 0.144 0.954 0.055 0.103  1 2     1 
12062470 14.875  1-17 5589.9 102.9 101.8 4.463 0.039 0.049 0.927 0.058 0.066    1 0   0 
12062484 13.060  0-17 5707.4 108.1 102.6 4.269 0.038 0.040 1.041 0.067 0.070    1 0   0 
12062592 15.879  1-17 5139.7 108.3 110.7 4.354 0.140 0.441 0.890 0.105 0.053  0 1     0 
12062614 13.369  0-17 6291.6 125.4 117.8 3.984 0.036 0.041 1.386 0.070 0.105    1 0   0 
12062654 15.506  2- 3 5968.7 110.6 107.8 4.351 0.058 0.066 1.091 0.067 0.070    1 0   0 
12062667 12.674  0-17 6390.7 160.0 144.7 4.136 0.064 0.053 1.305 0.081 0.078    1     0 
12062701 15.775  1-17 5159.4  95.5  89.2 4.597 0.025 0.033 0.766 0.043 0.047  0 1 0   0 
12065399 15.620  1-17 5945.1 117.8 109.7 4.218 0.066 0.066 1.093 0.081 0.085    1 0   0 
12065572 14.717  1-17 5675.5 110.0 104.7 4.304 0.046 0.046 0.959 0.070 0.065    1 0   0 
12065687 14.223 10-10 6143.4 120.6 117.2 4.266 0.041 0.043 1.064 0.070 0.072  1 1 0   0 
12065754 15.381  1- 3 5772.4  98.6  96.3 4.067 0.059 0.068 1.218 0.091 0.094    1 0   0 
12065769 15.268  1-17 4941.9  87.9  81.0 4.568 0.027 0.032 0.778 0.039 0.043  1 1 0   0 
12065795 15.394  1-17 5376.4  96.3  93.4 4.532 0.031 0.045 0.862 0.045 0.057    1 0   0 
12065824 13.895  1-17 6221.7 117.5 115.5 4.126 0.041 0.044 1.170 0.064 0.085    1 0   0 
12065851 14.918  1-17 5677.5 106.3 113.5 4.001 0.061 0.049 1.180 0.119 0.066    1 0   0 
12065938 12.088  0-17 6200.4 135.5 108.4 4.230 0.031 0.039 1.192 0.060 0.073    1 0   0 
12066026 13.142  0-17 5051.8  87.8  87.8 3.128 0.091 0.104 1.152 0.238 0.232  2 2 0   0 
12066137 15.786  4-17 5267.8  81.9  73.2 4.302 0.047 0.049 0.868 0.036 0.028  1 1 0   0 
12066140 15.119  1-17 5845.5 106.7 104.9 4.402 0.044 0.052 1.006 0.064 0.074    1 0   0 
12066210 13.388  0-17 6448.2 131.5 125.6 3.812 0.038 0.052 1.516 0.078 0.162    1 0   0 
12066239 15.379  1- 3 6017.7 116.0 112.6 4.303 0.059 0.061 1.088 0.073 0.079    1 0   0 
12066247 14.669  1-17 6382.0 150.0 207.0 4.432 0.056 0.210 1.104 0.154 0.138    2     1 
12066259 15.909  1-17 5000.2  82.9  86.0 3.026 0.083 0.105 1.259 0.231 0.254  2 2 0   0 
12066279 13.555  1-17 6342.4 117.5 117.0 4.376 0.028 0.036 1.095 0.050 0.064    1 0   0 
12066460 15.746  1-17 5240.5  96.0  85.8 4.446 0.052 0.045 0.844 0.056 0.044  0 1 0   0 
12066509 14.700  1-17 5856.1 110.5 105.2 4.253 0.043 0.044 1.122 0.066 0.073    1 0   0 
12066541 14.967  1-17 5833.2 121.4 116.1 4.076 0.056 0.053 0.999 0.078 0.067    1 0   0 
12066583 13.518  0-17 5410.4 104.9 104.2 3.938 0.025 0.026 1.167 0.034 0.042    1 0   0 
12066620 15.001  4-17 4980.3  71.6  73.7 2.866 0.163 0.086 2.021 0.194 0.553  9 2 0   0 
12066629 15.069  1-17 5569.6 108.3 103.6 4.264 0.054 0.054 0.931 0.070 0.065    1 0   0 
12066633 13.733  1-17 6420.0 133.4 126.6 4.178 0.034 0.033 1.324 0.059 0.053    1 0   0 
12066646 14.626  1-17 5818.2 106.1 100.8 4.232 0.043 0.044 1.103 0.067 0.075    1 0   0 
12066652 15.217  1-17 5647.7 100.1  99.3 4.218 0.052 0.054 1.061 0.075 0.069    1 0   0 
12066665 13.781  1-17 6139.2 114.5 119.0 4.170 0.041 0.043 1.063 0.077 0.075    1 0   0 
12066672 15.120  4-17 5194.3  93.8  90.4 4.568 0.024 0.036 0.810 0.038 0.051  1 1 0   0 
12066676 15.943 14-17 3418.3  96.4  68.6 4.871 0.009 0.009 0.317 0.009 0.009  0 1 0   0 
12066702 15.542  1-17 5412.0  98.7  98.3 4.527 0.032 0.046 0.870 0.046 0.058    1 0   0 
12066714 15.995  2-17 5101.6  93.8  88.6 4.561 0.032 0.042 0.799 0.045 0.050    1 0   0 
12066717 13.997  1-17 5874.1 115.4 105.3 4.248 0.035 0.038 1.164 0.060 0.073  7 1 0   0 
12066721 13.546  0-17 5982.2 113.7 110.7 4.416 0.036 0.041 0.958 0.062 0.065    1 0   0 
12066763 15.389  1-17 5736.3 111.1 111.6 4.089 0.065 0.067 1.052 0.098 0.079    1 0   0 
12066855 15.289  1-17 5715.7 107.8 104.0 4.379 0.054 0.057 0.968 0.071 0.073    1 0   0 
12066885 15.790  2-17 5519.0 103.9 102.4 4.434 0.057 0.065 0.909 0.063 0.065    1 0   0 
12066920 15.389  1-17 5334.5  99.4  96.3 4.509 0.038 0.048 0.863 0.051 0.059  1 1 0   0 
12066922 15.306  1-17 5195.3 119.0 106.8 3.668 0.061 0.076 1.249 0.113 0.143  0 1 0   0 
12066972 15.605  2- 3 5580.2 118.9 113.9 3.749 0.119 0.112 1.237 0.162 0.146  0 1     0 
12066985 14.650  1-17 5821.1 113.8 109.9 4.334 0.115 0.150 1.008 0.088 0.081    1     0 
12067065 13.714  1-17 6458.1 123.6 128.2 4.320 0.033 0.035 1.164 0.053 0.066    1 0   0 
12067095 15.840  2-17 5671.4 101.0  97.6 4.480 0.039 0.053 0.936 0.055 0.062    1 0   0 
12067104 14.232  1-17 5813.7 102.8  99.7 4.438 0.032 0.042 0.991 0.056 0.070    1 0   0 
12067111 14.471  1-17 5738.4 114.7 109.1 4.175 0.046 0.043 0.949 0.073 0.064    1 0   0 
12067121 13.093  0-17 6243.3 118.0 112.7 4.238 0.035 0.036 1.113 0.064 0.072    1 0   0 
12067132 15.291  1-17 5194.6  95.8  89.3 4.539 0.032 0.041 0.829 0.044 0.053  0 1 0   0 
12067144 15.356  1-17 5426.7 105.6  95.4 4.379 0.052 0.046 0.883 0.067 0.054    1 0   0 
12067166 13.837  1-17 5786.9 104.8  96.4 4.547 0.016 0.024 0.895 0.028 0.040    1 0   0 
12067173 15.866  4-17 5549.7 106.7 102.6 4.251 0.070 0.070 0.927 0.069 0.064    1 0   0 
12067181 14.660  1-17 6023.1 122.7 123.6 3.735 0.067 0.056 1.439 0.180 0.095  1 1 0   0 
12067213 15.820  1- 3 4810.1  83.9  75.8 3.372 0.103 0.102 1.013 0.209 0.137  2 2 0   0 
12067219 15.624  1-17 4939.6  81.8  81.1 4.487 0.023 0.020 0.777 0.025 0.021  1 1 1   0 
12067286 14.063  1-17 5822.3 104.9  94.5 4.154 0.035 0.042 1.153 0.067 0.088    1 0   0 
12067295 14.515  1-17 5512.8 100.9  99.9 4.445 0.041 0.047 0.909 0.064 0.067    1 0   0 
12067343 15.001  1-17 6030.8 112.6 109.7 4.175 0.049 0.050 1.152 0.072 0.090    1 0   0 
12067356 15.595  4-17 7385.9 205.6 189.1 4.381 0.024 0.022 1.293 0.038 0.041    2 0   0 
12067363 14.459  1-17 5751.3  89.0  85.3 4.533 0.015 0.016 0.948 0.025 0.033    1     0 
12067431 16.037  5- 5 4578.6  81.6  78.0 4.601 0.023 0.025 0.714 0.033 0.030  0 1 0   0 
12067476 15.643  4-17 5214.6  77.5  70.2 4.313 0.036 0.037 0.866 0.028 0.022  0 1 0   0 
12067511 15.420  2-17 6057.0 200.0 200.0 4.109 0.351 0.162 0.886 0.119 0.086    2     1 
12067526 15.230  1-17 5958.0 126.3 121.9 4.319 0.057 0.054 0.854 0.062 0.054    1 0   0 
12067577 15.938  2-17 5275.5 103.1  92.3 4.455 0.054 0.051 0.851 0.058 0.049  1 1 0   0 
12067593 15.636  2- 3 5968.3 120.0 118.2 3.958 0.080 0.070 1.093 0.083 0.075    1 0   0 
12067616 15.007  1-17 6031.2 107.1 104.4 4.101 0.044 0.050 1.201 0.073 0.100    1 0   0 
12067702 15.420  1-17 6046.0 180.0 198.0 4.486 0.046 0.184 1.053 0.129 0.142    2     1 
12067721 14.384  1-17 6048.9 109.6 107.2 4.390 0.031 0.041 1.074 0.057 0.073    1 0   0 
12067748 15.960  1-17 5679.9 105.7 102.3 4.427 0.054 0.066 0.951 0.065 0.068    1 0   0 
12067767 14.306  1-17 5739.0 155.0 155.0 4.496 0.087 0.163 0.832 0.105 0.070    2     1 
12067769 14.327  1-17 6331.5 116.3 111.4 4.368 0.024 0.033 1.165 0.045 0.062    1 0   0 
12067789 15.437  1-17 5645.8 111.4 106.5 4.284 0.056 0.057 0.954 0.073 0.070    1 0   0 
12067803 14.021  1-17 5782.1 121.5 110.2 3.842 0.038 0.036 1.235 0.065 0.071    1 0   0 
12067843 14.729  1-17 5372.1 109.0 110.9 3.596 0.035 0.038 1.613 0.070 0.078    1 0   0 
12067859 14.646  1-17 5694.5 100.7  96.5 4.538 0.019 0.029 0.899 0.034 0.046    1 0   0 
12067876 13.735  1-17 6518.9 131.6 127.0 4.207 0.034 0.033 1.356 0.063 0.056    1 0   0 
12067886 11.406  0- 1 4226.4  91.2  83.6 1.780 0.126 0.139 1.470 0.463 0.387  2 2 0   0 
12067900 15.548  2- 3 5774.7 105.5  98.4 4.525 0.026 0.033 0.915 0.044 0.049    1 0   0 
12067905 15.088  1-17 6130.8 111.5 108.0 4.392 0.032 0.044 1.092 0.055 0.068    1 0   0 
12067937 14.246  1-17 5333.7  93.4  92.0 4.479 0.035 0.042 0.916 0.054 0.059    1 0   0 
12067938 14.177  1-17 6011.1 105.8 106.9 4.035 0.038 0.053 1.238 0.078 0.112    1 0   0 
12067954 15.442  1-17 5076.4  95.3  89.6 4.566 0.027 0.036 0.796 0.040 0.049    1 0   0 
12067960 15.289  1-17 5505.8 111.1 108.5 4.434 0.092 0.155 0.899 0.069 0.066    1   1 0 
12067973 14.113 10-10 6061.3 108.5 102.1 4.452 0.020 0.031 1.033 0.038 0.056    1 0   0 
12067978 15.980  1-17 5462.8 109.4  99.7 4.221 0.077 0.075 0.907 0.065 0.056    1 0   0 
12067989 15.646  2- 3 6497.0 158.0 226.0 4.396 0.065 0.195 1.158 0.162 0.162    2     1 
12068007 14.136  1-17 5920.3 105.9 114.7 4.066 0.041 0.052 1.153 0.107 0.088    1 0   0 
12068012 14.372  1-17 5827.8 111.5 108.4 4.350 0.043 0.046 1.008 0.075 0.077    1 0   0 
12068016 14.772  1-17 5251.2  95.5  85.5 4.468 0.043 0.038 0.847 0.059 0.050    1 0   0 
12068039 15.795  1-17 5001.0 105.9  93.3 3.773 0.066 0.074 0.965 0.103 0.096  0 1 0   0 
12068149 14.333  1-17 5347.3 125.7 118.0 3.799 0.043 0.048 1.142 0.079 0.088  0 1 0   0 
12068240 14.703  1-17 4823.5  79.3  72.8 4.550 0.030 0.025 0.771 0.040 0.034  1 1 0   0 
12068252 15.041  1-17 5859.3 102.5  99.1 4.473 0.026 0.038 0.981 0.045 0.061    1 0   0 
12068263 15.699  4-17 5542.9 106.0 104.1 4.488 0.037 0.050 0.910 0.053 0.063    1 0   0 
12068271 14.715  1-17 6323.0 168.0 224.0 4.418 0.067 0.202 1.140 0.151 0.151    2     1 
12068294 15.688  1-17 4995.3  89.2  82.4 4.545 0.034 0.036 0.794 0.043 0.043  0 1 0   0 
12068325 17.354  6- 9 3223.3  64.0  71.2 5.106 0.011 0.011 0.142 0.004 0.004  0 1 0   0 
12068351 15.439  1-17 4800.1  84.9  77.6 4.582 0.025 0.028 0.752 0.035 0.038  0 1 0   0 
12068372 15.190  1-17 5189.5  95.4  87.4 4.515 0.038 0.040 0.834 0.050 0.052  1 1 0   0 
12068407 13.034  0-17 5839.2 123.6 119.7 3.974 0.038 0.035 0.902 0.057 0.050    1 0   0 
12068416 15.014  1- 3 4866.8  89.5  77.3 3.687 0.059 0.056 0.939 0.109 0.081  0 1 0   0 
12068478 13.919  1-17 6309.4 127.3 129.4 4.105 0.033 0.036 1.312 0.058 0.061    3 0   0 
12068515 15.603  1-17 5896.4 110.2 110.9 4.055 0.067 0.075 1.147 0.110 0.091    1 0   0 
12068524 15.285  1-17 5984.9 108.3 104.1 4.142 0.053 0.052 1.151 0.078 0.093    1 0   0 
12068858 15.598  1-17 5604.2 108.0 106.8 4.409 0.052 0.057 0.933 0.068 0.069    1 0   0 
12068910 15.855  2-17 5986.8 122.4 117.2 4.303 0.067 0.068 1.078 0.076 0.082    1 0   0 
12068928 14.818  1-17 5987.7 106.3 105.3 4.133 0.041 0.048 1.162 0.075 0.096    1 0   0 
12068946 15.712  2- 3 6078.1 121.7 116.0 3.868 0.219 0.236 1.349 0.271 0.182    1     0 
12068971 14.555  4-17 4441.4  75.9  73.6 4.650 0.016 0.018 0.649 0.022 0.022  1 1 0   0 
12068975 11.811  1-17 6147.8 122.6 118.7 4.311 0.041 0.039 0.971 0.070 0.063    1 0 0 0 
12069039 13.912  1-17 5828.1 125.1 119.3 4.031 0.040 0.038 0.826 0.053 0.047    1 0   0 
12069051 15.126  1-17 5955.6 105.3 103.2 4.421 0.033 0.045 1.032 0.055 0.069    1 0   0 
12069084 14.187 10-12 6487.0 183.0 252.0 4.130 0.264 0.154 1.013 0.149 0.135    2     1 
12069138 15.639  1-17 5678.9 109.6 106.1 4.406 0.053 0.059 0.955 0.068 0.071    1 0   0 
12069156 15.424  1-17 5568.4 112.0 108.7 4.365 0.054 0.053 0.923 0.072 0.067    1 0   0 
12069188 14.381  1-17 5676.3 108.7 103.3 4.358 0.044 0.044 0.956 0.075 0.071    1 0   0 
12069209 15.608  1-17 4949.2  84.1  77.8 4.537 0.035 0.032 0.790 0.043 0.039  0 1 0   0 
12069286 15.142  1-17 5675.1 105.7 101.7 4.389 0.049 0.051 0.955 0.071 0.071    1 0   0 
12069306 15.795  2-17 4938.0 173.0 156.0 4.600 0.065 0.040 0.649 0.087 0.040  1 2     1 
12069414 15.420  4-17 4871.6  96.5  91.6 4.631 0.035 0.042 0.667 0.037 0.034  2 1     0 
12069424  5.864  0- 5 5775.0  78.0  78.0 4.294 0.030 0.027 0.973 0.081 0.059  0 2     1 
12069449  6.095  0- 7 5745.0  77.0  77.0 4.359 0.033 0.027 0.952 0.063 0.057    2     1 
12069474 15.178  1-17 6112.6 122.8 108.6 4.058 0.054 0.061 1.263 0.077 0.107    1 0   0 
12069477 13.681  1-17 6194.1 123.8 114.6 4.068 0.033 0.043 1.241 0.057 0.101    1 0   0 
12069563 14.159  1-17 5697.4 118.4 111.4 3.928 0.040 0.040 1.128 0.068 0.069    1 0   0 
12069569 12.298  0-17 6234.4 115.3 117.0 3.852 0.032 0.054 1.476 0.075 0.153  2 1 0   0 
12069600 15.002  1-17 5976.9 114.8 111.7 4.328 0.048 0.050 1.066 0.073 0.079    1 0   0 
12069687 14.575  1-17 6065.0 120.5 116.2 4.291 0.044 0.044 1.034 0.072 0.071    1 0   0 
12069747 15.659  2-17 5006.5  89.7  82.6 4.529 0.039 0.037 0.800 0.045 0.041  1 1 0   0 
12069766 13.246  0-17 5765.7 100.5  98.5 4.421 0.035 0.043 0.981 0.064 0.073    1 0   0 
12069770 13.657  1-17 6095.8 126.7 119.8 4.422 0.021 0.032 1.070 0.043 0.066    1 0   0 
12069776 12.849  1-17 4950.2  83.8  85.2 3.189 0.088 0.100 1.162 0.229 0.227  2 2 0   0 
12069827 12.913  0-17 4841.1  82.9  78.4 3.513 0.056 0.076 1.286 0.149 0.186  2 3 0   0 
12069831 15.630  2-17 5842.6 104.2  98.9 4.476 0.033 0.045 0.971 0.052 0.062    1 0   0 
12069836 14.600  1-17 5940.4 116.8 114.2 4.350 0.046 0.046 0.938 0.071 0.065    1 0   0 
12069856 12.887  0-17 6293.4 130.8 129.1 4.177 0.040 0.037 1.254 0.063 0.072    3 0   0 
12069878 13.761  1-17 6168.6 106.7 102.6 4.361 0.024 0.030 1.179 0.044 0.060    1 0   0 
12069952 15.854  1-17 4771.0  86.0  81.0 4.505 0.027 0.023 0.785 0.026 0.022  1 1 0   0 
12069979 15.226  1-17 5582.9 112.2 108.3 4.118 0.251 0.285 0.985 0.176 0.097    1     0 
12069980 14.391  1-17 5743.2 102.1  99.5 4.462 0.030 0.041 0.966 0.052 0.067    1 0   0 
12069999 12.389  0-17 5855.5 119.2 111.7 4.061 0.048 0.040 1.030 0.084 0.067    1 0   0 
12070041 15.866  1-17 5663.0 116.0 113.5 4.085 0.074 0.074 1.022 0.086 0.077    1 0   0 
12070083 15.412  1-17 5176.0  95.3  88.7 4.514 0.038 0.040 0.831 0.050 0.051  0 1 0   0 
12070121 15.256  1-17 5713.4 115.2 114.0 4.176 0.052 0.054 1.006 0.086 0.076    1 0   0 
12070176 15.930  2- 3 5436.8 103.2 101.2 4.541 0.033 0.047 0.860 0.050 0.057    1 0   0 
12070304 13.962  1-17 5999.3 115.3 104.3 4.134 0.035 0.042 1.170 0.068 0.097    1 0   0 
12070325 15.692  0-17 5062.1  85.6  86.6 3.181 0.080 0.101 1.207 0.216 0.238  2 2 0   0 
12070350 15.785  1-17 4428.7  78.3  74.4 4.620 0.020 0.022 0.684 0.027 0.025  1 1 0   0 
12070356 14.980  1-17 5634.9 104.8 101.1 4.423 0.071 0.114 0.990 0.068 0.065    1     0 
12070394 13.735  1-17 5825.8 118.4 109.6 3.893 0.040 0.035 1.205 0.070 0.071    1 0   0 
12070426 15.747  2-17 5078.6 129.7 132.9 3.656 0.064 0.081 1.165 0.150 0.197  0 1 0   0 
12070478 14.796  1-17 6229.1 134.6 123.8 4.112 0.044 0.044 1.294 0.059 0.072    1 0   0 
12070491 13.974  1-17 5954.9 120.2 120.1 4.084 0.039 0.039 0.857 0.054 0.050    1 0   0 
12070558 15.308  1-17 5151.2  95.4  86.8 4.514 0.038 0.038 0.827 0.050 0.049  1 1 0   0 
12070588 15.876  1-17 5155.9  89.4  82.3 4.479 0.048 0.043 0.829 0.051 0.042  0 1 0   0 
12070629 15.400  1-17 5116.3 114.2 103.9 3.806 0.055 0.064 1.010 0.092 0.099  0 1 0   0 
12070651 15.755  1-17 5756.1 109.6 105.9 4.377 0.058 0.063 0.981 0.071 0.074    1 0   0 
12070716 12.540  0-17 6020.5 119.8 109.7 3.790 0.032 0.031 1.204 0.057 0.059    3 0   0 
12070729 10.406  0-17 6528.0 182.0 251.0 3.921 0.343 0.172 1.570 0.192 0.356    2     1 
12070731 13.250  1-17 5194.1  88.4  81.9 4.468 0.051 0.046 0.836 0.053 0.043  6 1     0 
12070736 14.719  1-17 5563.7 113.6 114.0 3.783 0.037 0.039 1.236 0.065 0.078    1 0   0 
12070748 14.017  1-17 5376.1 126.2 139.0 3.501 0.204 0.323 1.519 0.496 0.326    1     0 
12070785 15.324  1- 3 6098.2 111.6 106.5 4.433 0.030 0.039 1.051 0.051 0.061    1 0   0 
12070798 15.852  1-17 5512.2 111.3 119.2 4.516 0.033 0.047 0.892 0.050 0.060    1 0   0 
12070810 15.667  1-17 5440.3 105.6  98.3 4.402 0.060 0.056 0.888 0.067 0.059    1 0   0 
12070811 13.805  1-17 5166.3  89.0  84.1 4.529 0.036 0.042 0.827 0.046 0.052  2 1 0 0 0 
12070815 15.851  4-17 5402.2 110.8 102.0 4.113 0.079 0.077 0.913 0.065 0.057    1 0   0 
12070818 15.331  1-17 5983.0 111.8 109.3 4.358 0.047 0.054 1.060 0.069 0.076    1 0   0 
12070840 14.863  1-17 5975.6 125.9 118.7 3.809 0.064 0.055 1.339 0.165 0.082    1 0   0 
12070858 14.610  1-17 5853.6 107.9 106.3 4.197 0.043 0.048 1.063 0.080 0.083    1 0   0 
12070996 12.754  0-17 5734.8 109.6 110.0 4.081 0.053 0.043 1.052 0.112 0.075    1 0   0 
12071037 14.104  1-17 5587.6 108.9 105.8 4.189 0.044 0.043 0.951 0.072 0.067  1 1 0   0 
12071045 15.211  1- 3 5446.3 116.2 115.7 3.641 0.053 0.057 1.405 0.093 0.109    1 0   0 
12071067 15.927  1-17 4737.4  92.3  89.3 4.627 0.022 0.027 0.697 0.035 0.035  0 1 0   0 
12071107 13.639  1-17 4997.6 102.6  91.1 3.636 0.052 0.069 1.210 0.121 0.158  0 1 0   0 
12071132 13.838  1-17 6034.5 118.2 114.8 4.288 0.043 0.043 1.100 0.074 0.079    1 0   0 
12071169 15.570  1-17 5005.9  94.7  88.7 4.570 0.027 0.035 0.784 0.040 0.046  1 1 0   0 
12071209 15.033  4-17 6478.6 126.9 120.6 3.828 0.067 0.066 1.598 0.104 0.122    1 0   0 
12071213 15.967  4-17 5761.1 111.6 109.6 4.227 0.080 0.078 1.010 0.084 0.078    1 0   0 
12071217 13.698  1-17 5751.1 104.8 107.1 4.152 0.045 0.045 1.032 0.092 0.077    1 0   0 
12071242 15.364  1-17 5736.1 101.9  97.2 4.482 0.031 0.043 0.951 0.050 0.061    1 0   0 
12071256 13.243  1-17 6009.5 107.7 108.6 4.448 0.031 0.038 0.951 0.053 0.059    1 0   0 
12071350 15.993  4-17 5478.5  98.5  97.0 4.542 0.030 0.043 0.866 0.047 0.055    1 0   0 
12071408 15.920  2- 2 5739.6 101.9  96.5 4.506 0.027 0.038 0.933 0.045 0.055    1 0   0 
12071430 14.477  1-17 6073.3 115.3  99.4 4.115 0.038 0.043 1.213 0.066 0.096    1 0   0 
12071443 15.069  1-17 5972.3 116.6 111.7 4.170 0.049 0.051 1.131 0.077 0.090    1 0   0 
12071456 15.675  2- 3 5941.3 116.5 109.4 4.228 0.068 0.067 1.087 0.081 0.084  0 1 0   0 
12071463 15.476  1- 3 5967.1 113.9 115.9 3.993 0.075 0.076 1.214 0.114 0.097    1 0   0 
12071598 15.909  1-17 4644.6  82.1  76.3 4.601 0.023 0.026 0.719 0.033 0.033  1 1 0   0 
12071614 13.021  0-17 5817.8  96.2  96.4 4.054 0.025 0.052 1.291 0.051 0.123    1 0   0 
12071632 15.431  4-17 5125.5  91.5  87.0 4.549 0.031 0.039 0.813 0.042 0.051  1 1 0   0 
12071713 15.366  1-17 5689.6 105.2 101.1 4.444 0.042 0.051 0.954 0.060 0.068    1 0   0 
12071741 12.423  1-17 5471.5 120.8 114.5 4.048 0.049 0.046 0.961 0.067 0.065  3 1 0   0 
12071754 14.211  1-17 5800.3 109.3 104.1 4.342 0.039 0.040 1.069 0.064 0.070    1 0 1 0 
12071802 14.324  1-17 5812.5 122.0 117.6 4.026 0.058 0.046 1.111 0.129 0.078    1 0   0 
12071828 15.180  1-17 5950.8 110.2 114.8 4.031 0.057 0.065 1.187 0.110 0.093    1 0   0 
12071873 15.564  2-17 3754.0  77.0  72.2 4.677 0.013 0.012 0.548 0.013 0.013  8 1 0   0 
12071879 15.321  1-17 5684.3 117.8 110.8 4.233 0.054 0.055 0.978 0.077 0.073    1 0   0 
12071890 13.817  1-17 6272.4 120.0 112.5 4.335 0.029 0.040 1.172 0.057 0.073    1 0   0 
12071891 15.839  2-17 5459.1 108.4 105.1 4.460 0.051 0.059 0.893 0.061 0.063    1 0   0 
12071892 15.001  1-17 5895.0 162.0 203.0 4.489 0.050 0.213 1.105 0.109 0.150    2     1 
12071939 14.425  1-17 5935.7  98.0  94.5 4.461 0.019 0.026 1.042 0.035 0.044  1 1 0   0 
12071976 13.905  1-17 6039.7 100.6 100.3 4.408 0.022 0.032 1.104 0.043 0.057    1 0   0 
12072000 13.625  1-17 6283.3 116.4 118.7 3.688 0.035 0.058 1.737 0.078 0.185    1 0   0 
12072006 13.745  1-17 5936.2 112.2 110.7 4.155 0.041 0.043 1.058 0.089 0.075    1 0   0 
12072033 15.983  1-17 5386.9 103.9  97.9 4.472 0.053 0.060 0.875 0.058 0.059    1 0   0 
12072048 13.653  1-17 6714.1 136.4 133.5 4.294 0.022 0.028 1.322 0.046 0.050  8 3 0   0 
12072100 15.989  2-17 5424.9 112.1 102.3 4.146 0.077 0.076 0.911 0.065 0.056    1 0   0 
12072109 15.201  1-17 5735.1 153.5 128.3 4.017 0.056 0.047 1.083 0.116 0.083    1 0   0 
12072152 14.996  1-17 5819.6 109.2 106.7 4.433 0.041 0.046 0.934 0.061 0.064    1 0   0 
12072169 15.198  1-17 6009.9 115.1 112.3 4.306 0.051 0.052 1.085 0.073 0.079    1 0   0 
12072180 14.912  1-17 6321.0 145.1 160.3 4.046 0.039 0.046 1.344 0.077 0.092    1 0   0 
12072182 15.092  1-17 6351.6 127.2 132.4 4.181 0.057 0.055 1.273 0.064 0.073    1 0   0 
12072247 15.454  1-17 5927.1 108.9 112.9 4.094 0.053 0.064 1.146 0.098 0.093    1 0   0 
12072252 15.264  1-17 6064.9 116.0 113.8 3.938 0.067 0.071 1.302 0.126 0.106    1 0   0 
12072253 15.056  1-17 5892.3 114.2 110.2 4.291 0.049 0.050 1.043 0.076 0.078    1 0   0 
12072270 14.883  1-17 5355.7  97.5  92.3 4.489 0.034 0.043 0.907 0.052 0.058    1 0   0 
12072280 14.586  1-17 6115.3 113.7 105.9 4.462 0.021 0.029 1.024 0.038 0.051    1 0   0 
12072362 14.128  1-17 5941.1 117.5 110.1 4.282 0.040 0.043 1.066 0.074 0.079    1 0   0 
12072363 16.735  0-17 5002.6 100.1  90.9 3.648 0.049 0.071 1.171 0.120 0.156  2 1 0   0 
12072367 15.647  2- 3 5867.7 117.4 112.3 4.262 0.063 0.063 0.970 0.074 0.068    1 0   0 
12072388 15.148  1-17 5744.0 112.5 107.5 4.258 0.049 0.051 0.994 0.076 0.075    1 0   0 
12072495 14.426  1-17 5837.6 106.9 104.4 4.012 0.049 0.049 1.220 0.117 0.079    1 0   0 
12072531 15.038  1-17 5802.0 119.4 115.0 3.940 0.059 0.050 1.160 0.089 0.077    1 0   0 
12072545 15.157  4-17 6028.6 110.3 109.9 4.154 0.054 0.051 1.162 0.074 0.093    1 0   0 
12072596 13.472  0-17 5425.8 105.8  90.1 4.260 0.037 0.032 0.891 0.061 0.047  1 1 0   0 
12072603 15.711  2-17 5877.5 106.8 104.3 4.435 0.041 0.053 1.002 0.058 0.068    1 0   0 
12072608 14.792  1-17 5962.3 110.6 109.1 4.374 0.040 0.047 1.050 0.067 0.076    1 0   0 
12072626 15.616  4-17 5522.1  97.8  94.5 4.533 0.029 0.041 0.882 0.045 0.055    1 0   0 
12072662 15.243  1-17 5873.4 146.2 153.3 4.326 0.042 0.045 1.028 0.084 0.086  6 1 0   0 
12072696 15.909  1-17 4645.4  83.6  77.9 4.605 0.023 0.026 0.716 0.034 0.033  0 1 0   0 
12072748 14.006  1-17 5195.7  91.7  83.9 4.499 0.038 0.036 0.836 0.054 0.051  0 1 0   0 
12072762 13.478  1-17 5676.3 104.9 101.3 4.375 0.042 0.044 0.955 0.073 0.071    1 0   0 
12072771 13.827  1-17 5474.7  89.7  91.0 4.505 0.026 0.037 0.911 0.044 0.054    1 0   0 
12072801 14.893  1-17 5830.2 115.7 107.9 4.391 0.042 0.047 1.005 0.070 0.077    1 0   0 
12072802 14.497  1-17 4978.2  99.8  83.8 3.667 0.058 0.057 0.934 0.109 0.093  0 1 0   0 
12072811 15.479  4-17 5054.0 107.7  95.7 3.597 0.077 0.094 1.202 0.144 0.183  0 1 0   0 
12072872 13.308  0-17 5512.0 100.1  97.6 4.467 0.040 0.042 0.853 0.061 0.059    1 0 1 0 
12072980 15.592  2-17 6040.6 115.8 112.5 4.371 0.046 0.057 1.075 0.066 0.075    1 0   0 
12073053 13.382  1-17 5910.5 117.2 115.6 3.978 0.056 0.039 1.180 0.138 0.076    1 0   0 
12073130 14.399  1-17 6005.4 109.8 111.5 4.410 0.025 0.035 1.078 0.048 0.063    1 0   0 
12073147 13.566  1-17 5687.9 107.6 102.7 4.219 0.042 0.043 0.981 0.076 0.072    1 0   0 
12073148 15.095  1-17 4947.2  81.1  75.2 4.539 0.033 0.031 0.790 0.043 0.039    1 0   0 
12073171 15.415  1-17 6145.5 120.5 118.0 4.311 0.051 0.055 1.134 0.068 0.079    1 0   0 
12073212 14.056  1-17 6318.6 129.0 127.4 4.401 0.037 0.042 0.963 0.058 0.062    1 0   0 
12073219 13.646  1-17 5906.4 171.6 132.6 3.992 0.051 0.040 1.176 0.145 0.086    1 0   0 
12073340 15.674  4-17 5477.0 102.5 101.4 4.545 0.026 0.039 0.867 0.042 0.053  6 1 0   0 
12073354 15.199  1-17 5648.7 121.3 114.8 4.202 0.054 0.054 0.971 0.078 0.072  7 1 0   0 
12073402 15.242  4-17 5360.1 106.3 103.1 4.519 0.033 0.046 0.865 0.047 0.059  1 1 0   0 
12073410 12.812  0-17 5687.5 117.2 113.0 4.168 0.043 0.042 0.998 0.086 0.076    1 0   0 
12073425 14.852  1-17 6041.3 128.6 122.9 4.186 0.045 0.047 1.147 0.070 0.085    1 0   0 
12073606 14.650  1-17 5403.8  99.4  99.2 4.503 0.025 0.035 0.940 0.043 0.054    1 0   0 
12073609 14.039  1-17 5148.7  61.9  57.7 4.192 0.051 0.056 0.888 0.016 0.014  1 1 1   0 
12073650 12.555  0-17 6259.0 122.7 119.4 3.955 0.029 0.045 1.386 0.064 0.123    1 0   0 
12101912 15.183  1-17 4859.2  83.2  76.2 4.531 0.032 0.025 0.780 0.041 0.032  0 1 0   0 
12101934 16.432  6- 9 3420.4  84.8  73.5 4.907 0.009 0.009 0.280 0.008 0.008  0 1 0   0 
12101976 15.013  1-17 5665.5 111.7 105.5 4.232 0.049 0.050 0.970 0.075 0.071    1 0   0 
12102022 14.549  1-17 5608.3 114.8 107.3 3.961 0.041 0.042 1.069 0.068 0.067    1 0   0 
12102117 15.910  1-17 4783.8  87.2  80.4 4.584 0.026 0.029 0.747 0.037 0.037  0 1 0   0 
12102121 12.906  0-17 5619.4 116.3 109.0 3.728 0.032 0.033 1.083 0.060 0.057    1 0   0 
12102151 13.875  1-17 5676.9  99.0  97.4 4.488 0.026 0.037 0.941 0.046 0.061    1 0   0 
12102165 12.980  0-17 5792.7 114.1 108.6 4.019 0.057 0.041 1.104 0.129 0.075    1 0   0 
12102254 15.601  2- 3 5621.6 136.8 122.4 4.374 0.051 0.049 0.940 0.077 0.073    1 0   0 
12102284 14.377  1-17 5412.1 110.0 106.6 3.915 0.037 0.040 1.036 0.064 0.068    1 0   0 
12102325 14.093  1-17 5770.0 102.8 104.9 4.160 0.043 0.045 1.039 0.091 0.078    1 0   0 
12102344 14.056 10-10 6123.1 123.0 111.5 4.223 0.036 0.041 1.164 0.066 0.083    1 0   0 
12102385 13.860  1-17 5436.5  94.6  93.6 4.491 0.034 0.044 0.890 0.054 0.063    1 0   0 
12102418 15.549  1-17 6250.0 149.0 205.0 4.405 0.072 0.217 1.106 0.171 0.140    2     1 
12102433 15.428  1-17 5668.5 115.6 112.3 4.030 0.067 0.058 1.049 0.082 0.074    1 0   0 
12102482 15.435  1-17 5376.1 112.0 106.4 3.869 0.054 0.055 1.064 0.080 0.081    1 0   0 
12102530 15.466  1- 3 5835.6 102.1  97.3 4.497 0.028 0.037 0.952 0.047 0.056    1 0   0 
12102551 13.101  0-17 5194.7  88.1  80.2 4.453 0.039 0.033 0.863 0.057 0.046  1 1 0   0 
12102556 15.706  1-17 4288.6  72.1  63.4 4.616 0.021 0.019 0.674 0.026 0.021  0 1 0   0 
12102567 15.470  1-17 5214.9  92.1  81.2 4.453 0.045 0.037 0.839 0.055 0.042  0 1 0   0 
12102615 15.686  1-17 5338.8 112.1 106.6 3.852 0.063 0.063 1.020 0.085 0.079  0 1 0   0 
12102634 15.714  1-17 5485.2 109.3 107.0 3.888 0.073 0.072 1.083 0.090 0.088    1 0   0 
12102640 14.087  1-17 5815.8 113.7 108.3 4.084 0.050 0.043 1.062 0.109 0.071    1 0   0 
12102690 15.741  1-17 4889.6  73.0  76.7 4.458 0.024 0.032 0.814 0.022 0.020  1 1 1   0 
12102736 13.368  0-17 5853.1 112.9 109.7 4.284 0.041 0.044 1.030 0.075 0.077  0 1 0   0 
12102769 14.949  1-17 5235.8 119.4 104.7 3.674 0.052 0.061 0.930 0.088 0.091  0 1 0   0 
12102775 15.479  1-17 5094.5  88.7  79.8 4.481 0.041 0.032 0.819 0.049 0.037  0 1 0 1 0 
12102859 15.417  1-17 5261.3  96.3  91.2 4.519 0.035 0.044 0.851 0.047 0.053  0 1 0   0 
12102913 15.986  1-17 4958.4  91.0  84.9 4.570 0.029 0.037 0.776 0.041 0.044  0 1 0   0 
12102920 15.062  1-17 5476.3 100.9 100.4 4.458 0.042 0.049 0.900 0.062 0.065  1 1 0   0 
12102936 15.064  1-17 4909.5  87.6  78.8 4.569 0.026 0.030 0.774 0.037 0.043  1 1 0   0 
12102952 13.665  1-17 5478.4  92.2  93.0 4.535 0.022 0.036 0.882 0.037 0.056  1 1 0   0 
12104068 15.526  1-17 5922.6 108.4 113.2 4.090 0.054 0.066 1.145 0.099 0.093    1 0   0 
12104085 14.850  2-15 6081.3 121.5 123.5 4.403 0.032 0.040 1.031 0.059 0.068    1 0   0 
12104150 14.933  1-17 5874.3 117.7 115.4 3.982 0.060 0.048 1.134 0.110 0.072 10 1 0   0 
12104177 15.858  1-17 4609.6  80.5  75.6 4.613 0.021 0.025 0.704 0.032 0.031  0 1 0   0 
12104191 15.711  2- 3 6054.1 124.2 119.4 4.129 0.068 0.068 0.980 0.079 0.066    1 0   0 
12104197 14.224  1-17 5572.0  98.2  97.6 4.465 0.036 0.043 0.911 0.057 0.061    1 0   0 
12104253 14.154  1-17 6414.3 137.4 140.3 4.338 0.027 0.033 1.167 0.057 0.070    1 0   0 
12104257 14.536  1-17 6114.3 113.2 115.8 4.307 0.042 0.044 1.124 0.070 0.078    1 0   0 
12104285 15.841  1-17 4924.4  86.3  83.2 4.498 0.034 0.027 0.797 0.037 0.029  3 1 1   0 
12104296 15.549  0-17 6077.1 108.4  95.0 4.124 0.031 0.040 1.180 0.063 0.088  2 1 0   0 
12104401 12.841  0-17 5507.1 102.6  99.2 3.924 0.029 0.030 1.133 0.050 0.058  2 1 0   0 
12104404 15.325  1-17 5564.6  96.7  95.4 4.483 0.035 0.047 0.917 0.053 0.063    1 0   0 
12104511 15.336  1-17 5246.8 113.7 104.8 3.795 0.053 0.058 1.098 0.092 0.100    1 0   0 
12104555 14.899  1-17 5781.5 115.6 109.3 4.403 0.048 0.048 0.848 0.064 0.055    1 0   0 
12104563 13.654  1-17 6019.7 114.5 111.4 4.302 0.040 0.040 1.043 0.072 0.070    1 0   0 
12104568 15.177  4-17 5101.8  87.2  82.9 4.574 0.024 0.034 0.792 0.037 0.049  1 1 0   0 
12104601 15.878  1-17 4693.3  57.6  67.9 4.528 0.016 0.015 0.749 0.018 0.017  1 1 1   0 
12104678 15.397  1-17 5519.4 120.4 116.2 3.896 0.057 0.055 0.915 0.063 0.060    1 0   0 
12104691 15.617  1-17 5056.8  79.2  75.9 4.564 0.020 0.031 0.834 0.032 0.043  2 1 0   0 
12104746 15.642  1-17 5571.7 102.0 101.0 4.443 0.047 0.055 0.923 0.062 0.067    1 0   0 
12104759 13.687  1-17 5517.5 113.5 112.2 3.823 0.033 0.034 1.105 0.062 0.062    1 0   0 
12104762 15.377  1-17 5874.6 110.3 107.3 4.368 0.049 0.053 1.022 0.071 0.076    1 0   0 
12104765 15.289  1-17 6111.2 118.4 119.2 4.280 0.050 0.053 1.134 0.071 0.083    1 0   0 
12104777 12.432  0-17 5923.2  94.8  95.9 4.389 0.024 0.034 1.133 0.047 0.062    1 0   0 
12104810 13.939  1-17 5131.4  88.6  85.0 4.543 0.028 0.036 0.836 0.040 0.049  1 1 0   0 
12104817 15.845  4-17 4666.7  81.7  77.0 4.595 0.023 0.026 0.728 0.034 0.033  1 1 0   0 
12104819 14.528  1-17 5896.1 101.9 100.7 4.436 0.029 0.039 1.007 0.050 0.062  1 1 0   0 
12104823 14.670  1-17 6205.6 122.1 116.3 4.291 0.040 0.042 1.200 0.062 0.069    1 0   0 
12104833 15.948  1-17 5457.0 100.0  96.6 4.504 0.039 0.054 0.886 0.052 0.060    1 0   0 
12104855 14.772  1-17 5549.6 118.1 111.6 3.940 0.041 0.041 0.877 0.055 0.051    1 0   0 
12104896 14.243  1-17 5926.5 145.5 145.3 4.076 0.037 0.047 1.162 0.099 0.107    1 0   0 
12104897 10.950  6-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
12104918 15.944  2-17 5182.8 122.8 114.4 3.804 0.069 0.074 1.045 0.108 0.106  0 1 0   0 
12104982 12.686  0-17 5766.0  94.8  94.0 4.443 0.025 0.035 1.029 0.048 0.061    1 0   0 
12104989 15.562  1-17 5486.9 101.7  98.7 4.479 0.042 0.051 0.900 0.056 0.064    1 0   0 
12105000 13.903  1-17 5905.7 113.4 104.2 4.156 0.038 0.046 1.111 0.082 0.089    1 0   0 
12105021 15.895  4-17 5351.6 121.1 116.4 3.951 0.063 0.063 0.980 0.073 0.074  0 1 0   0 
12105165 15.794  1-17 5750.0 155.0 155.0 4.554 0.040 0.160 0.945 0.092 0.112    2     1 
12105245 15.001  1-17 5790.1 116.3 110.3 4.056 0.062 0.057 1.090 0.116 0.080    1 0   0 
12105255 14.622  1-17 6268.5 120.0 114.1 3.917 0.040 0.050 1.443 0.076 0.133    1 0   0 
12105275 14.350 17-17 5041.8 104.5  92.6 3.584 0.059 0.083 1.215 0.137 0.191  0 1 0   0 
12105285 14.371  1-17 5441.0 108.3  98.3 4.372 0.044 0.040 0.900 0.066 0.056    1 0   0 
12105340 13.096  0-17 6193.3 116.5 115.3 4.309 0.036 0.039 1.115 0.067 0.071    1 0   0 
12105345 14.638  1-17 5485.4 116.4 115.4 3.898 0.041 0.042 1.078 0.067 0.070    1 0   0 
12105347 15.201  1-17 5983.6 114.0 111.5 4.152 0.143 0.136 1.134 0.112 0.101    1     0 
12105368 14.904  1-17 5975.9 116.0 112.7 4.320 0.044 0.044 1.077 0.071 0.072    1 0   0 
12105447 15.381  1-17 4727.3  87.7  79.2 4.610 0.020 0.025 0.720 0.031 0.034  1 1 0   0 
12105500 13.863  1-17 6028.9 109.5 108.4 4.036 0.034 0.051 1.256 0.068 0.114    1 0   0 
12105526 15.777  2-17 5480.1 101.8 100.0 4.538 0.028 0.041 0.873 0.044 0.055    1 0   0 
12105549 15.244 10-12 6216.1 124.0 115.7 4.289 0.050 0.055 1.170 0.067 0.078    1 0   0 
12105553 15.562  2- 3 5669.6 109.5 105.3 4.334 0.058 0.057 0.956 0.074 0.071    1 0   0 
12105641 15.819  1-17 5228.5  96.9  90.3 4.531 0.033 0.045 0.858 0.045 0.049  0 1 0   0 
12105679 13.619  1-17 6168.9 132.5 121.0 4.193 0.038 0.044 1.202 0.066 0.088    1 0   0 
12105689 14.542  1-17 4870.0  78.9  74.8 4.563 0.026 0.030 0.790 0.037 0.041  1 1 0   0 
12105694 15.808  1-17 4213.6  57.9  58.7 4.593 0.029 0.021 0.662 0.032 0.017  8 1 0   0 
12105744 12.170  0-17 5703.3 120.0 116.6 4.209 0.040 0.039 0.986 0.078 0.070 11 1 0   0 
12105750 15.310  4-17 5905.2 114.6 106.5 4.229 0.053 0.054 1.072 0.078 0.082    1 0   0 
12105770 12.238  0-17 6549.1 135.9 124.8 4.213 0.034 0.035 1.120 0.058 0.069    3 0   0 
12105785 14.816  0-17 5519.8 113.9 108.4 3.767 0.058 0.055 1.388 0.086 0.082  3 1 0   0 
12105795 14.943  1-17 5933.5 106.3 111.2 4.082 0.051 0.062 1.157 0.098 0.094    1 0   0 
12105825 15.588  1-17 5302.6  97.8  92.6 4.552 0.028 0.041 0.836 0.043 0.054    1 0   0 
12105870 15.626  2- 3 5503.0  98.8  95.0 4.517 0.031 0.045 0.891 0.047 0.058  0 1 0   0 
12105881 16.795  5- 5 4979.0  99.3  92.7 4.654 0.031 0.036 0.654 0.033 0.029  1 1 0   0 
12105959 15.283  1-17 5094.4  83.2  86.3 3.094 0.079 0.102 1.299 0.211 0.248  2 2 0   0 
12105960 14.479  1-17 6345.7 121.8 127.9 4.258 0.039 0.037 1.286 0.058 0.060    1 0   0 
12105984 15.233  1-17 5635.1 124.9 120.2 3.959 0.053 0.051 0.899 0.061 0.055    1 0   0 
12105997 15.241  1-17 5025.2  82.0  78.8 4.616 0.022 0.028 0.712 0.029 0.035  1 1 0   0 
12106058 15.516  1-17 5379.9 100.3  97.6 4.505 0.037 0.048 0.873 0.051 0.060    1 0   0 
12106092 13.652  0-17 5928.4 124.0 119.6 4.022 0.039 0.038 0.930 0.062 0.055  2 1 0   0 
12106112 14.001  1-17 5501.3  88.1  91.4 4.459 0.030 0.038 0.986 0.050 0.061    1 0   0 
12106141 14.463  1-17 5292.6  88.2  86.0 4.538 0.021 0.033 0.891 0.035 0.045  1 1 0   0 
12106159 12.840  1- 2 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
12106170 12.646  0-17 6073.8 122.0 117.7 4.366 0.040 0.041 0.916 0.065 0.061    1 0   0 
12106298 14.221  1-17 5958.2 117.9 115.5 4.222 0.037 0.040 1.201 0.057 0.076    1 0   0 
12106304 16.958  9- 9 4353.8  81.6  75.2 4.583 0.022 0.020 0.710 0.025 0.023  0 1 1   0 
12106368 13.453  0-17 5843.2 112.1 107.1 4.252 0.034 0.037 1.113 0.064 0.073    1 0   0 
12106385 15.072  1-17 5482.9  97.3  98.6 4.529 0.025 0.040 0.884 0.041 0.057    1 0   0 
12106387 13.336  0-17 5066.3 113.5  97.9 3.726 0.049 0.056 0.978 0.092 0.100  0 1 0   0 
12106541 15.351  1-17 5930.8 110.2 115.3 4.066 0.052 0.063 1.162 0.103 0.094    1 0   0 
12106550 15.699  1-17 5133.0 118.1 103.6 3.624 0.077 0.093 1.249 0.133 0.165  0 1 0   0 
12106575 14.470  1-17 4969.8  88.2  82.9 4.576 0.027 0.026 0.734 0.038 0.035  0 1 0   0 
12106635 14.342  1-17 5339.8  99.4  98.2 4.456 0.038 0.042 0.929 0.058 0.061  0 1 0   0 
12106929 13.799  1-17 5929.9 111.2 112.5 4.120 0.040 0.045 1.092 0.094 0.078  1 1 0   0 
12107008 14.702  1-17 5422.0  96.4  82.2 4.312 0.032 0.024 0.838 0.045 0.031  1 1 0   0 
12107021 13.021  1-17 5951.1 117.4 112.8 4.304 0.040 0.040 1.024 0.073 0.070    1 0   0 
12107090 15.767  4-17 5451.7 109.9  97.4 4.322 0.057 0.054 0.892 0.065 0.053    1 0   0 
12107179 13.349  1-17 5755.2  99.6  99.2 4.520 0.025 0.034 0.885 0.038 0.048    1 0   0 
12107210 14.050 10-10 6273.2 137.0 135.3 4.157 0.032 0.040 1.264 0.060 0.076    1 0   0 
12107224 11.541  0-17 5530.4 103.3  99.1 4.348 0.037 0.037 0.990 0.061 0.061    1 0   0 
12107276 15.377  1-17 5531.5  99.3  97.8 4.499 0.032 0.045 0.906 0.048 0.061    1 0   0 
12107301 15.353  1- 3 5933.7 117.2 108.7 4.215 0.053 0.053 1.091 0.078 0.084    1 0   0 
12107308 14.179  1-17 5834.9 100.3 103.8 3.987 0.036 0.051 1.343 0.069 0.123    1 0   0 
12107363 15.873  1-17 5171.0  88.5  82.5 4.421 0.043 0.037 0.837 0.043 0.032  0 1 0   0 
12107401 14.936  1-17 5853.1 113.0 109.6 4.218 0.057 0.059 1.053 0.082 0.082    1 0   0 
12107406 11.905  0-17 6145.8 120.9 104.4 4.131 0.032 0.038 1.184 0.061 0.085    1 0   0 
12107457 14.454  1-17 4876.8  94.4  84.3 3.590 0.058 0.076 1.239 0.138 0.176  2 1 0   0 
12107499 15.780  1-17 4958.6  88.7  81.9 4.534 0.036 0.032 0.792 0.044 0.039  1 1 0   0 
12107578 15.196  1-17 4954.7  84.2  77.6 4.525 0.034 0.028 0.794 0.045 0.037  1 1 0   0 
12107622 13.524  1-17 4890.0  79.2  79.8 3.156 0.071 0.091 1.371 0.199 0.232  2 2 0   0 
12107624 12.410  0-17 6367.1 126.1 123.8 4.003 0.031 0.045 1.277 0.059 0.101    1 0   0 
12107680 15.587  1-17 5293.4 104.7  92.4 4.433 0.051 0.045 0.854 0.061 0.048    1 0   0 
12107695 15.680  4-17 5502.4 110.7 104.3 4.357 0.059 0.055 0.904 0.069 0.061    1 0   0 
12107732 14.610  1-17 5459.2 108.0  98.7 4.351 0.092 0.090 0.901 0.064 0.056    1     0 
12107738 15.653  1-17 5344.7 120.3 113.3 3.805 0.059 0.061 0.919 0.074 0.071    1 0   0 
12107755 15.299  1-17 5821.6 105.6 103.8 4.434 0.037 0.049 0.992 0.058 0.070    1 0   0 
12107857 15.463  2- 3 6009.5 117.4 113.3 4.294 0.056 0.057 1.089 0.074 0.080    1 0   0 
12107914 14.521  1-17 5839.9 105.4 104.3 4.401 0.038 0.046 1.006 0.066 0.075    1 0   0 
12107925 11.837  0-17 6997.5 136.3 164.3 4.361 0.014 0.017 1.277 0.025 0.026    2 0   0 
12107926 14.853  4-17 5704.8 114.0 109.9 4.243 0.048 0.049 0.983 0.076 0.074    1 0   0 
12107953 15.063  1-17 5651.3 112.4 109.1 4.357 0.049 0.049 0.948 0.074 0.071    1 0   0 
12107978 12.416  0-17 6594.4 134.5 131.0 3.968 0.034 0.035 1.520 0.076 0.077    1 0   0 
12107979 14.752  1-17 5781.2 109.5 107.0 4.205 0.045 0.048 1.026 0.083 0.078    1 0   0 
12108043 15.579  1-17 5806.9 112.7 108.8 4.350 0.058 0.059 1.001 0.074 0.076    1 0   0 
12108184 15.052  1-17 5881.0 114.6 110.4 4.272 0.049 0.051 1.045 0.076 0.079    1 0   0 
12108254 16.223  5- 9 3689.0  58.0  66.0 4.817 0.039 0.035 0.461 0.030 0.041  0 2     1 
12108260 15.971  4-17 4819.4  88.6  82.9 4.562 0.031 0.030 0.765 0.039 0.037  1 1 0   0 
12108293 14.837  1-17 5307.7 102.0  93.0 4.464 0.043 0.041 0.864 0.060 0.053  0 1 0   0 
12108310 15.598  1-17 5730.8 102.8  99.5 4.465 0.036 0.048 0.957 0.055 0.064    1 0   0 
12108312 12.514  1-17 5717.0 155.0 172.0 4.564 0.042 0.168 0.917 0.090 0.110    2     1 
12108333 12.514  0-17 5991.0 163.0 163.0 4.212 0.258 0.172 0.928 0.144 0.096  3 2     1 
12108364 15.826  1-17 5541.0 107.7 105.3 4.386 0.062 0.061 0.915 0.069 0.066    1 0   0 
12108376 15.174  1-17 5984.0 118.7 110.1 4.216 0.051 0.052 1.112 0.076 0.085    1 0   0 
12108387 17.451  6- 9 3501.1  28.7  22.3 5.238 0.015 0.015 0.128 0.004 0.004  0 1 0   0 
12108392 15.122  1-17 5336.6 107.3  99.8 4.533 0.042 0.058 0.846 0.055 0.059  1 1     0 
12108400 12.514  0-17 4751.7  78.3  78.4 3.349 0.067 0.083 1.274 0.180 0.202  2 2 0   0 
12108430 14.426  1-17 5923.7 114.1 112.3 3.996 0.056 0.047 1.181 0.130 0.080    1 0   0 
12108442 14.921  1-17 5454.9  87.9  88.1 4.482 0.026 0.036 0.985 0.043 0.055    1 0   0 
12108491 15.573  1-17 5069.4  94.3  85.7 4.515 0.039 0.036 0.812 0.049 0.044  0 1 0   0 
12108539 13.615  1-17 6186.6 119.1 116.3 4.341 0.035 0.039 1.085 0.064 0.070    1 0   0 
12108612 13.109  0-17 5642.9  92.3  99.6 4.391 0.034 0.038 1.060 0.058 0.063  9 1 0   0 
12108680 15.370  1-17 5751.6 111.0 106.0 4.313 0.056 0.056 0.987 0.075 0.074    1 0   0 
12108684 12.854  0-17 5863.6 119.5 113.1 4.265 0.040 0.039 0.860 0.062 0.053    1 0   0 
12108685 14.282  1-17 5621.2  94.0  92.9 4.441 0.034 0.041 0.988 0.057 0.064    1 0   0 
12108701 13.830  2-17 6550.1 131.1 135.7 4.149 0.036 0.034 1.346 0.064 0.051    1 0   0 
12108703 15.735  1-17 4755.8  86.6  81.2 4.624 0.020 0.026 0.703 0.032 0.033  0 1 0   0 
12108711 14.896  1-17 5328.2  93.0  79.6 4.369 0.046 0.038 0.862 0.055 0.040    1 0   0 
12108746 14.541  1-17 5406.4  98.1  83.4 4.236 0.040 0.036 0.877 0.054 0.039    1 0   0 
12108885 15.637  1-17 5524.1 110.4 104.3 4.261 0.073 0.072 0.919 0.069 0.062    1 0   0 
12108941 14.782  1-17 5775.5 117.2 109.5 3.848 0.052 0.049 1.221 0.070 0.072  1 1 0   0 
12108955 13.136  0-17 6259.0 129.1 119.7 4.290 0.035 0.037 1.134 0.064 0.070    1 0   0 
12109011 14.530  1-17 6036.9 115.1 115.4 4.042 0.056 0.053 1.099 0.109 0.075    1 0   0 
12109018 14.592  1-17 6123.9 120.0 113.0 4.153 0.047 0.045 1.205 0.066 0.090    1 0   0 
12109060 14.115  1-17 5834.0 116.7 111.0 4.275 0.043 0.042 0.912 0.068 0.062    1 0   0 
12109071 15.491  1-17 5729.4 104.7 100.1 4.451 0.042 0.054 0.961 0.058 0.067    1 0   0 
12109090 14.235  1-17 5112.8  95.9  87.1 3.419 0.072 0.089 1.102 0.175 0.189  2 2 0   0 
12109094 16.255  5- 5 5034.1 102.5  99.0 4.623 0.035 0.038 0.714 0.056 0.052  0 1     0 
12109100 16.703  5-17 5019.0 181.0 181.0 4.612 0.027 0.077 0.822 0.055 0.095  0 2     1 
12109101 15.171  1-17 5266.5 118.8 111.5 3.840 0.052 0.057 1.051 0.083 0.088  0 1 0   0 
12109105 14.987  1-17 5991.3 109.6 108.6 4.115 0.087 0.087 1.163 0.095 0.098    1 0   0 
12109107 12.593  1-17 5838.4 108.7 106.6 4.378 0.047 0.052 1.008 0.070 0.076  2 1 0   0 
12109154 15.722  2-17 5889.7 110.2 107.8 4.363 0.060 0.066 1.027 0.070 0.076    1 0   0 
12109177 15.669  1-17 5585.8 114.6 109.9 3.838 0.083 0.079 1.168 0.103 0.100    1 0   0 
12109237 14.721  1-17 5141.0 153.0 138.0 4.549 0.085 0.094 0.701 0.114 0.041  0 2     1 
12109262 14.968  1-17 5792.5 109.6 106.8 4.140 0.051 0.055 1.058 0.097 0.081    1 0   0 
12109267 12.959  1-17 6116.4 120.3 118.4 4.279 0.050 0.050 1.056 0.072 0.073  3 1 0 1 0 
12109328 15.848  2-17 5738.8 106.0 101.7 4.425 0.053 0.065 0.968 0.064 0.069    1 0   0 
12109335 15.324  1-17 5627.4 105.2 103.5 4.462 0.046 0.052 0.878 0.059 0.061    1 0   0 
12109402 13.933  2-17 6532.4 134.9 127.3 4.244 0.051 0.057 1.306 0.061 0.057    1 0   0 
12109426 15.226  8-13 6196.8 129.8 120.3 4.188 0.058 0.059 1.213 0.069 0.087    1 0   0 
12109430 12.815  0-17 4660.1  67.8  64.1 3.036 0.038 0.049 0.896 0.087 0.044  2 2 0   0 
12109432 15.033  1-17 5755.5 106.7 105.1 4.401 0.045 0.052 0.979 0.068 0.074    1 0   0 
12109449 14.278  1-17 6135.7 128.8 124.4 4.327 0.046 0.044 0.883 0.064 0.057    1 0   0 
12109451 13.848  1-17 6014.8 129.3 131.8 4.418 0.025 0.035 1.052 0.052 0.072    1 0   0 
12109479 15.597  1-17 4224.9  78.3  50.4 4.647 0.020 0.033 0.634 0.019 0.017  1 1 0   0 
12109560 15.689  1-17 4770.2  86.0  78.7 4.608 0.021 0.027 0.724 0.032 0.035  8 1 0   0 
12109575 13.296  0-17 4755.1  44.5  50.7 4.493 0.013 0.011 0.785 0.015 0.012  3 1 1   0 
12109594 13.805  2-17 7185.4 154.5 151.4 3.923 0.036 0.035 1.814 0.079 0.082    2 0   0 
12109628 15.273  1- 3 5915.8 116.6 108.2 4.172 0.052 0.055 1.103 0.084 0.087    1 0   0 
12109635 15.862  2- 3 5988.8 110.9 112.5 4.064 0.074 0.086 1.192 0.100 0.101    1 0   0 
12109654 15.598  2-17 5786.9 121.4 115.0 3.899 0.101 0.091 1.187 0.105 0.098    1 0   0 
12109658 14.802  1-17 6100.8 117.6 117.0 4.325 0.041 0.046 1.113 0.069 0.079    1 0   0 
12109682 14.790  1-17 5388.1  87.2  87.9 4.484 0.028 0.038 0.968 0.044 0.055    1 0   0 
12109689 15.784  4-17 4803.9  86.9  81.6 4.608 0.022 0.028 0.726 0.034 0.037  1 1 0   0 
12109702 15.235  1-17 5676.7 105.2 104.9 4.487 0.037 0.046 0.879 0.053 0.058    1 0   0 
12109724 15.780  2-17 5664.3 114.2 108.9 4.227 0.062 0.062 0.972 0.076 0.072    1 0   0 
12109777 13.619  1-17 5996.5  98.0 113.3 4.069 0.030 0.051 1.203 0.071 0.105    1 0   0 
12109780 15.709  2- 3 5531.5 111.8 105.5 4.311 0.058 0.056 0.915 0.069 0.063    1 0   0 
12109809 15.654  1-17 5803.7 114.8 110.3 4.104 0.062 0.068 1.079 0.106 0.083    1 0   0 
12109810 14.512  1-17 6181.9 118.6 113.0 3.973 0.039 0.051 1.359 0.073 0.125    1 0   0 
12109845 16.440  5-13 4882.7  94.8  91.3 4.481 0.033 0.031 0.802 0.028 0.025  3 1 1   0 
12109849 15.713  4-17 5091.0 106.0 109.7 4.540 0.034 0.040 0.811 0.046 0.050  0 1 0   0 
12109851 14.196 10-10 6074.3 123.6 120.7 4.251 0.039 0.042 1.132 0.072 0.083    1 0   0 
12109897 15.234  1-17 5857.0 119.9 116.0 4.068 0.056 0.060 1.119 0.115 0.086    1 0   0 
12109940 14.952  1-17 5669.9 101.5  96.8 4.505 0.025 0.037 0.927 0.042 0.056    1 0   0 
12109950 15.937  4-17 5348.2 107.6 100.9 4.480 0.049 0.054 0.867 0.057 0.058  0 1 0   0 
12109965 14.992  1-17 4949.4 111.5 104.9 4.579 0.023 0.029 0.773 0.036 0.045  0 1 0   0 
12109981 15.971  1-17 4797.1  89.2  83.8 4.525 0.032 0.025 0.777 0.035 0.028  1 1 0   0 
12110009 13.070  1-17 4959.2  89.6  81.9 3.399 0.086 0.086 1.041 0.206 0.170  2 2 0   0 
12110038 14.858  1-17 5523.3  97.7  95.4 4.524 0.025 0.038 0.894 0.041 0.056    1 0   0 
12110041 13.885  1-17 6076.0 102.5 100.4 4.476 0.018 0.027 0.995 0.031 0.046    1 0   0 
12110079 14.633  1-17 5467.3  87.0  86.4 4.486 0.025 0.035 0.979 0.042 0.055  1 1 0   0 
12110081 13.987  1-17 5757.8 102.9 102.0 4.376 0.036 0.039 1.073 0.058 0.068    1 0   0 
12110109 14.510  1-17 5411.0 143.0 159.0 4.595 0.035 0.105 0.867 0.070 0.104  1 2     1 
12110207 13.996  1-17 5965.0 116.5 116.0 4.239 0.037 0.037 1.194 0.057 0.074    1 0   0 
12110209 14.546  1-17 4885.5  86.3  83.1 3.342 0.086 0.098 1.157 0.208 0.218  0 2 0   0 
12110218 15.142  1-17 5441.9 110.7  97.7 4.352 0.048 0.042 0.887 0.066 0.053    1 0   0 
12110224 14.406  1-17 5565.2  84.1  82.4 4.473 0.021 0.031 1.022 0.038 0.053  1 1 0   0 
12110255 15.330  1-17 5460.1 109.7  96.8 4.301 0.042 0.038 0.895 0.064 0.053  2 1 0   0 
12110258 12.875  1-17 3343.0 118.0  69.0 5.101 0.103 0.126 0.176 0.105 0.045  0 2     1 
12110264 14.108  1-17 5695.4 115.2 112.4 3.918 0.037 0.036 1.106 0.066 0.061    1 0   0 
12110279 15.573  2-17 5142.3  66.8  60.8 4.331 0.031 0.032 0.864 0.020 0.017  0 1 0   0 
12110311 16.020  5- 5 5061.7 111.2  99.3 3.721 0.075 0.087 1.058 0.135 0.132  0 1 0   0 
12110321 13.780  1-17 5995.7 114.8 115.5 4.127 0.043 0.043 1.042 0.088 0.073    1 0   0 
12110350 13.933  1-17 6518.9 142.3 133.2 4.104 0.033 0.032 1.359 0.063 0.054    1 0   0 
12110369 14.977  1-17 5971.0 179.0 197.0 4.365 0.124 0.186 0.989 0.145 0.119    2     1 
12110413 15.940  1-17 5346.8  98.1  93.5 4.571 0.026 0.037 0.820 0.044 0.051  0 1 0   0 
12110428 15.774  2-17 5697.8 112.9 107.3 4.242 0.069 0.069 0.998 0.076 0.071    1 0   0 
12110502 14.250  1-17 5891.9 105.4 107.5 4.131 0.040 0.048 1.114 0.089 0.089    1 0   0 
12110505 14.996  1-17 5386.5  95.1  92.0 4.578 0.019 0.031 0.822 0.032 0.046    1 0   0 
12110512 14.250 10-12 6518.7 122.5 124.0 4.290 0.029 0.035 1.276 0.052 0.061    1 0   0 
12110531 15.722  1-17 5326.1  99.4  92.3 4.614 0.022 0.028 0.761 0.036 0.040  0 1 0   0 
12110544 15.003  1-17 5922.2 119.4 116.2 3.926 0.063 0.053 1.221 0.133 0.080    1 0   0 
12110564 15.067  1-17 5814.2 113.7 110.5 4.336 0.049 0.050 1.005 0.075 0.076    1 0   0 
12110595 14.446  1-17 6022.2 117.8 114.9 4.207 0.038 0.044 1.131 0.072 0.085    1 0   0 
12110626 15.694  2-17 4814.4  85.3  80.9 4.567 0.030 0.033 0.773 0.038 0.038  1 1 0   0 
12110653 15.585  1-17 5675.6 119.4 110.5 3.879 0.063 0.059 1.161 0.081 0.082    1 0   0 
12110669 13.125  0-17 6327.7 125.6 120.4 4.068 0.031 0.035 1.257 0.053 0.091    1 0   0 
12110694 12.547  0-17 6085.3 128.3 109.8 4.170 0.040 0.037 1.211 0.061 0.084    1 0   0 
12110699 15.168  4-17 6065.7 110.7 108.3 4.389 0.035 0.046 1.077 0.058 0.072  0 1 0   0 
12110711 14.830  1-17 5536.3 112.5 107.9 4.187 0.057 0.055 0.934 0.070 0.065    1 0   0 
12110751 14.796  1-17 5981.8 104.3 107.1 4.114 0.040 0.051 1.172 0.075 0.100    1 0   0 
12110764 15.092  1-17 6015.0 109.2 104.2 4.107 0.045 0.052 1.190 0.074 0.100    1 0   0 
12110767 15.554  1-17 4903.0  84.0  79.9 4.508 0.033 0.025 0.792 0.039 0.029  1 1 0   0 
12110790 14.962  1-17 5730.2 101.9 101.6 4.181 0.041 0.047 1.101 0.077 0.077    1 0   0 
12110806 15.482  4-17 5736.8 113.7 113.0 4.096 0.075 0.081 1.050 0.097 0.082  2 1 0   0 
12110824 15.735  1-17 4348.3  78.8  72.5 4.630 0.019 0.020 0.666 0.025 0.023  0 1 0   0 
12110839 15.933  2-17 6002.4 132.5 125.8 4.144 0.084 0.080 1.153 0.092 0.098    1 0   0 
12110842 13.317  0-17 6594.3 133.9 128.5 3.966 0.033 0.031 1.460 0.072 0.070    3 0   0 
12110862 15.705  1-17 5459.0 107.0 105.7 4.489 0.041 0.053 0.891 0.055 0.062    1 0   0 
12110866 15.774  1-17 5812.4 112.5 108.7 4.330 0.066 0.066 1.006 0.074 0.077    1 0   0 
12110876 15.135  1-17 4965.9  84.2  87.0 3.048 0.087 0.106 1.222 0.240 0.249  2 2 0   0 
12110905 14.326  1-17 6026.3 115.1 118.0 4.455 0.021 0.031 1.025 0.039 0.060    1 0   0 
12110942 15.242  1-17 5887.9 115.6 111.8 4.301 0.052 0.053 1.039 0.076 0.078    1 0 0 0 
12110945 15.107  1-17 5872.2 108.8 106.8 4.393 0.042 0.050 1.017 0.066 0.075    1 0   0 
12110946 15.881  2-17 5823.8 108.5 104.6 4.425 0.049 0.063 0.991 0.063 0.070    1 0   0 
12110950 15.470  1-17 5299.0 159.0 159.0 4.597 0.032 0.104 0.856 0.070 0.096  0 2     1 
12111042 15.647  1-17 5562.2 108.4 107.2 4.410 0.057 0.060 0.921 0.068 0.068    1 0   0 
12111079 14.270  1-17 5783.0 138.0 173.0 4.539 0.035 0.196 0.977 0.102 0.125    2     1 
12111084 16.414  2- 2 6078.0 193.0 214.0 4.456 0.054 0.216 1.102 0.151 0.151    2     1 
12111096 14.912  1-17 5364.6  87.1  73.8 4.312 0.033 0.029 0.841 0.039 0.028  0 1 0   0 
12111106 16.427  5- 5 5285.0 202.0 184.0 4.568 0.063 0.077 0.743 0.099 0.061  0 2     1 
12111121 14.797  1-17 5741.6 111.5 107.0 4.352 0.048 0.049 0.978 0.075 0.074    1 0   0 
12111207 13.884  2-17 6466.1 139.5 142.8 4.142 0.032 0.033 1.322 0.057 0.052    1 0   0 
12111340 14.331  1-17 5982.3 109.2 107.5 4.394 0.033 0.043 1.052 0.060 0.074    1 0   0 
12111421 15.715  2-17 5229.5 100.6  93.1 4.521 0.040 0.049 0.837 0.050 0.053    1 0   0 
12111454 15.951  2-17 4921.5  96.7  91.4 4.580 0.028 0.035 0.764 0.041 0.043  0 1 0   0 
12111460 13.636  1-17 6035.0 129.6 116.4 3.860 0.048 0.039 1.239 0.075 0.066    1 0   0 
12111558 15.329  1-17 5271.2  98.0  93.1 4.559 0.027 0.040 0.826 0.042 0.053    1 0   0 
12111574 15.028  1-17 5631.0 109.9 107.3 4.382 0.050 0.051 0.941 0.072 0.070    1 0   0 
12111580 14.713  1-17 5381.9  85.7  88.4 4.489 0.028 0.038 0.965 0.043 0.055    1 0   0 
12111583 15.037  1-17 5748.2 115.3 110.1 4.310 0.052 0.052 0.986 0.075 0.075    1 0   0 
12114920 13.521  1-17 5581.9 107.8 104.9 4.199 0.043 0.042 0.940 0.068 0.061    1 0   0 
12115229 14.554  1-17 6377.6 135.4 124.4 4.231 0.040 0.046 1.171 0.060 0.073    1 0   0 
12115279 15.598  2- 3 5774.6 112.9 111.3 4.128 0.070 0.077 1.054 0.098 0.083    1 0   0 
12115283 14.872  1-17 5743.9 121.1 115.9 3.981 0.049 0.045 0.966 0.066 0.058  0 1 0   0 
12115393 14.087  1-17 6232.9 115.9 114.5 3.898 0.038 0.051 1.453 0.076 0.144    1 0   0 
12115424 15.357  1-17 5777.0 115.1 111.0 4.038 0.071 0.065 1.093 0.108 0.081    1 0   0 
12115428 15.475  1-17 5725.9 101.0  96.9 4.470 0.035 0.048 0.954 0.054 0.063    1 0   0 
12115447 14.755  1-17 5834.4 109.9 112.5 3.988 0.061 0.054 1.206 0.126 0.078    1 0   0 
12115507 13.541  0-17 6868.1 154.5 139.9 4.154 0.032 0.032 1.318 0.053 0.044  1 2 0   0 
12115520 15.984  4-17 5368.6 100.2  85.7 4.321 0.065 0.063 0.874 0.056 0.042    1 0   0 
12115592 15.749  1-17 5763.3 113.0 108.6 4.381 0.065 0.067 0.915 0.067 0.064    1 0   0 
12115598 13.764  1-17 5658.9  99.1  96.2 4.488 0.032 0.039 0.893 0.051 0.059    1 0   0 
12115630 14.043  1-17 5468.0 162.0 146.0 4.590 0.052 0.097 0.762 0.090 0.060  0 2     1 
12115710 13.970  1-17 6104.2 113.7 109.4 4.008 0.035 0.044 1.354 0.063 0.115    1 0   0 
12115757 14.667  1-17 5849.0 108.8 114.3 3.940 0.058 0.050 1.261 0.139 0.075    1 0   0 
12115780 14.841  1-17 5460.7 115.7 111.5 3.788 0.043 0.046 1.198 0.074 0.084  1 1 0   0 
12115811 14.961  1-17 5602.3 101.3 100.7 4.282 0.043 0.046 1.064 0.058 0.060    1 0   0 
12115826 16.414  1-17 4799.7  86.1  81.2 3.161 0.093 0.098 1.111 0.243 0.202  2 2 0   0 
12115834 14.990  1-17 6033.0 108.3 103.5 4.111 0.045 0.051 1.195 0.073 0.098    1 0   0 
12115851 15.529  2-17 5846.7 116.2 112.6 3.941 0.081 0.070 1.159 0.093 0.080    1 0   0 
12115877 12.461  0-17 6367.1 139.2 123.4 4.141 0.031 0.037 1.304 0.060 0.065    3 0   0 
12115899 13.508  0-17 6144.0 165.0 183.0 4.499 0.054 0.216 1.004 0.128 0.128    2     1 
12115957 14.154  1-17 5928.5 113.4 107.1 4.169 0.039 0.046 1.114 0.078 0.089    1 0   0 
12115962 15.059  1-17 5880.0 109.3 102.0 4.524 0.019 0.027 0.928 0.034 0.044    1 0   0 
12115983 14.475  1-17 5658.2 112.7 106.7 4.232 0.063 0.063 0.977 0.073 0.068    1 0   0 
12116001 15.687  1-17 5364.6 105.5  95.8 4.436 0.056 0.053 0.870 0.063 0.055  1 1 0   0 
12116009 15.661  1-17 3827.4  81.1  71.5 4.696 0.013 0.013 0.535 0.013 0.013  1 1 0   0 
12116041 15.565  4-17 5665.3 112.7 111.6 3.830 0.070 0.068 1.204 0.089 0.092  1 1 0   0 
12116078 13.139  0-17 5318.2 100.2  96.9 4.518 0.030 0.040 0.873 0.046 0.054  1 1 0   0 
12116211 15.860  1-17 5078.2  94.5  88.0 4.566 0.029 0.039 0.793 0.043 0.049  0 1 0   0 
12116233 15.887  2-17 5592.6 110.4 106.6 4.202 0.074 0.072 0.952 0.074 0.069    1 0   0 
12116251 13.263  0-17 6612.9 146.9 147.6 4.205 0.030 0.032 1.252 0.046 0.050    3 0   0 
12116272 14.128  1-17 5357.3  95.7  97.6 4.442 0.037 0.041 0.953 0.057 0.059  0 1 0   0 
12116298 11.319  0-17 5792.7 107.8 103.8 4.339 0.039 0.040 1.007 0.072 0.069  0 1 0   0 
12116354 15.082  1-17 6052.2 119.1 115.2 4.237 0.054 0.054 1.129 0.073 0.084    1 0   0 
12116370 14.207  1-17 5805.0 113.6 110.2 4.091 0.049 0.047 1.082 0.113 0.080    1 0   0 
12116380 14.822  1-17 5427.8  88.5  88.0 4.561 0.016 0.024 0.878 0.028 0.034  0 1 0 0 0 
12116465 15.257  1-17 5610.1 101.5  97.8 4.483 0.033 0.045 0.927 0.051 0.063    1 0   0 
12116489 14.773  1-17 5184.8  88.8  83.8 4.537 0.023 0.034 0.891 0.037 0.047  0 1 0 0 0 
12116495 14.491  1-17 6109.7 106.8 106.8 4.418 0.024 0.034 1.073 0.043 0.056    1 0   0 
12116533 13.508  4-17 5441.7 124.3 112.6 3.784 0.039 0.040 1.095 0.070 0.068  2 3 0   0 
12116565 15.415  1-17 5850.1 108.0 105.4 4.394 0.048 0.057 1.009 0.067 0.074    1 0   0 
12116640 13.710  1-17 6092.1 115.6 111.8 3.810 0.041 0.051 1.489 0.121 0.129    1 0   0 
12116688 14.259  1-17 5558.7 124.4 101.9 3.961 0.037 0.030 1.176 0.048 0.051    1 0   0 
12116722 15.661  1-17 5154.4  90.8  86.9 4.570 0.026 0.036 0.800 0.041 0.050  1 1 0   0 
12116724 14.960  1-17 5821.9 116.4 112.1 4.324 0.047 0.046 1.004 0.073 0.070    1 0   0 
12116753 13.543  0-17 6152.2 118.8 113.3 4.151 0.033 0.039 1.152 0.063 0.084    1 0   0 
12116785 15.743  2- 3 6027.6 110.9 107.1 4.081 0.067 0.074 1.203 0.091 0.100    1 0   0 
12116793 15.797  4-17 5924.5 109.1 105.3 4.429 0.041 0.054 1.016 0.059 0.068  1 1 0   0 
12116797 14.891  1-17 5987.1  99.6  98.1 4.400 0.026 0.035 1.122 0.047 0.058    1 0   0 
12116828 13.014  0-17 5555.3  90.9  94.5 4.420 0.034 0.037 1.016 0.056 0.062    1 0   0 
12116840 15.550  2-17 5461.1 111.5  98.9 4.258 0.055 0.053 0.900 0.064 0.053  1 1 0   0 
12116858 14.178 10-10 6040.3 106.6 102.8 4.444 0.021 0.033 1.039 0.040 0.060    1 0   0 
12116875 14.880  1-17 5991.8 118.3 113.1 4.230 0.046 0.044 1.132 0.068 0.078    1 0   0 
12116900 15.416  1-17 5938.3 106.5 105.0 4.412 0.038 0.049 1.030 0.059 0.070    1 0   0 
12116909 13.780  1-17 6424.1 127.9 127.6 4.293 0.026 0.037 1.270 0.052 0.061    1 0   0 
12116913 15.034  1-17 6022.2 110.6 110.8 4.158 0.047 0.048 1.158 0.072 0.091    1 0   0 
12116927 13.483  0-17 6471.1 130.1 130.0 3.947 0.035 0.046 1.310 0.082 0.092    3 0   0 
12116955 13.812  1-17 6308.6 117.5 111.5 4.350 0.027 0.036 1.152 0.051 0.065    1 0   0 
12116986 14.363  1-17 5921.9 119.9 113.3 4.267 0.042 0.045 1.064 0.074 0.080    1 0   0 
12116995 15.246  1-17 5424.0  95.2  91.8 4.534 0.027 0.041 0.870 0.042 0.056    1 0   0 
12116997 15.048  1-17 5809.2 118.7 113.3 4.085 0.052 0.055 1.088 0.114 0.081    1 0   0 
12117025 15.499  1-17 5397.8 110.9 101.7 4.437 0.051 0.050 0.879 0.065 0.059  0 1 0   0 
12117029 14.960  1-17 5720.4 113.7 103.1 3.855 0.047 0.044 1.201 0.068 0.075    1 0   0 
12117034 14.816  1-17 6069.3 110.2 110.8 4.367 0.034 0.041 1.105 0.058 0.069  0 1 0   0 
12117042 15.934  2-17 5437.9 102.3 100.5 4.530 0.033 0.047 0.871 0.047 0.057    1 0   0 
12117058 14.460  1-17 5857.4 122.8 116.7 4.090 0.050 0.046 1.057 0.107 0.073    1 0   0 
12117090 15.923  0-17 4813.3  79.7  81.3 3.153 0.070 0.091 1.341 0.204 0.235  2 2 0   0 
12117154 15.745  4-17 5662.1 106.5 102.7 4.397 0.053 0.058 0.950 0.069 0.070  2 1 0   0 
12117173 14.792  1-17 4952.8 111.6  99.3 3.632 0.058 0.074 1.174 0.138 0.172  0 1 0   0 
12117193 15.149  1-17 5584.8 129.4 132.7 3.939 0.041 0.044 1.078 0.073 0.075    1 0   0 
12117215 15.111  1-17 5527.5  97.2  91.5 4.544 0.023 0.034 0.877 0.038 0.051    1 0   0 
12117243 15.533  4-17 5729.0 160.0 200.0 4.509 0.048 0.204 1.037 0.097 0.134    2     1 
12117252 15.259  1-17 4969.1 105.5  93.6 3.597 0.073 0.087 1.101 0.157 0.175  0 1 0   0 
12117299 15.174  1-17 5864.1 102.6  98.3 4.481 0.025 0.036 0.975 0.044 0.058    1 0   0 
12117603 15.921  2-17 4374.1  80.7  78.2 4.638 0.018 0.021 0.659 0.025 0.024  1 1 0   0 
12117642 15.049  1-17 5561.2 121.2 114.0 4.060 0.053 0.050 0.989 0.073 0.069    1 0   0 
12117658 15.413  1-17 4899.6  89.9  81.8 4.567 0.028 0.031 0.773 0.039 0.042  0 1 0   0 
12117672 18.023  6- 9 3258.9  61.3  84.4 5.054 0.012 0.012 0.165 0.006 0.006  0 1 0   0 
12117676 15.046  1-17 5873.4 116.0 109.9 4.239 0.047 0.050 1.054 0.078 0.081    1 0   0 
12117684 15.434  1-17 5664.4 115.2 109.6 4.257 0.056 0.057 0.965 0.075 0.072    1 0   0 
12117721 15.650  2-17 5477.8  96.8  95.3 4.531 0.029 0.043 0.878 0.044 0.056    1 0   0 
12117733 15.838  1-17 5313.4 104.0  93.8 4.454 0.053 0.050 0.859 0.060 0.053  6 1 0   0 
12117742 13.966  1-17 5562.0  83.0  75.0 3.943 0.217 0.093 1.122 0.106 0.145  2 2     1 
12117747 13.746  1-17 5858.7 117.4 108.9 4.224 0.195 0.270 1.002 0.136 0.086    1     0 
12117764 15.417  1-17 5404.8 113.9 101.5 4.049 0.053 0.049 0.937 0.067 0.063    1 0   0 
12117823 15.520  1-17 5965.6 160.5 242.7 4.161 0.043 0.045 1.123 0.100 0.123    1 0   0 
12117829 15.328  1-17 5493.3 116.1 114.2 3.654 0.056 0.057 1.392 0.096 0.106    1 0   0 
12117889 14.637  1-17 5437.2 120.8 112.4 3.807 0.035 0.037 1.131 0.066 0.067  1 1 0   0 
12117987 15.404  1- 3 5904.8 114.8 107.6 4.174 0.052 0.056 1.097 0.084 0.086    1 0   0 
12118048 15.835  1-17 6049.4 122.8 118.4 4.409 0.043 0.056 1.055 0.063 0.070    1 0   0 
12118083 15.098  1-17 6115.0 111.9 112.7 4.336 0.044 0.050 1.114 0.066 0.078    1 0   0 
12118096 15.246  1-17 5704.8 111.9 112.3 4.072 0.061 0.056 1.044 0.092 0.075    1 0   0 
12118106 14.116 10-10 6358.3 119.4 118.2 4.310 0.033 0.038 1.213 0.056 0.072    3 0   0 
12118152 13.307  1-17 4950.1  78.4  73.0 4.538 0.031 0.030 0.806 0.043 0.042  1 1 0   0 
12118164 13.844  1-17 5229.9  78.4  72.3 4.315 0.043 0.043 0.865 0.031 0.025  1 1     0 
12118177 13.705  1-17 5831.8 111.5 108.5 4.336 0.042 0.044 1.011 0.076 0.076    1 0   0 
12118322 12.169  1-17 4805.3  84.3  81.3 2.791 0.090 0.104 1.515 0.254 0.292  2 2 0   0 
12118331 14.855  1-17 5602.6  92.1  93.3 4.446 0.029 0.038 1.029 0.048 0.061    1 0   0 
12118338 15.087  0-17 4811.4  86.8  84.5 3.009 0.093 0.105 1.192 0.250 0.240  2 2 0   0 
12118340 15.576  1-17 5687.3 115.6 110.7 4.171 0.060 0.061 0.997 0.083 0.075    1 0   0 
12118372 15.415  4-17 5889.9 113.4 110.9 4.340 0.055 0.057 1.032 0.073 0.078    1 0   0 
12118435 13.560  1- 2 6720.7 137.8 134.7 4.250 0.029 0.033 1.348 0.061 0.056    3 0   0 
12118441 15.601  4-17 5789.0 113.5 109.7 4.329 0.061 0.060 0.998 0.075 0.076    1 0   0 
12118443 14.468  4-17 5740.2 113.8 110.1 4.036 0.058 0.045 1.074 0.108 0.074    1 0   0 
12118455 15.120  1-17 5698.3 118.7 112.5 3.958 0.054 0.048 1.105 0.076 0.073  1 1 0   0 
12118515 14.736  1-17 5698.2 112.7 111.4 3.874 0.041 0.042 1.175 0.067 0.071    1 0   0 
12118584 15.030  1-17 4850.2  85.0  76.9 4.558 0.029 0.028 0.771 0.040 0.038  0 1 0   0 
12118602 15.735  2- 3 5697.0 106.6 102.4 4.405 0.054 0.062 0.960 0.068 0.071    1 0   0 
12118644 14.203  1-17 5866.9 110.1 103.1 4.166 0.038 0.045 1.096 0.079 0.081    1 0   0 
12118736 13.683  1-17 6151.0 127.3 118.4 3.798 0.033 0.033 1.199 0.055 0.058    1 0   0 
12118815 14.549  1-17 5073.9  87.0  86.5 4.580 0.028 0.027 0.728 0.038 0.036  1 1 0   0 
12118824 12.375  0-17 6365.0 154.0 173.0 4.093 0.210 0.123 1.160 0.197 0.148  1 2     1 
12118843 14.114 10-10 6455.5 117.2 116.3 4.345 0.022 0.032 1.218 0.042 0.059  1 1 0   0 
12118883 15.317  1- 3 5954.2 116.5 111.8 4.312 0.055 0.055 1.062 0.074 0.079    1 0   0 
12118957 14.726  1-17 5662.0 119.5 114.8 4.004 0.071 0.065 0.939 0.069 0.063    1 0   0 
12119050 15.205  1-17 5729.5 102.3  99.8 4.423 0.043 0.051 0.969 0.064 0.071    1 0   0 
12119053 14.880  1-17 5852.5 108.7 106.4 4.231 0.047 0.050 1.048 0.078 0.080    1 0   0 
12119055 14.768  1-17 5406.8 115.6 108.6 4.083 0.045 0.044 0.922 0.063 0.060  1 1 0   0 
12119076 18.030  4- 5 5763.0 172.0 190.0 4.450 0.098 0.182 0.920 0.123 0.102    2     1 
12119111 13.996  1-17 5653.0 111.8 106.4 4.009 0.040 0.036 1.029 0.068 0.060    1 0   0 
12119122 15.693  4-17 5052.8 109.0  96.8 3.632 0.077 0.092 1.158 0.145 0.170  0 1 0   0 
12119139 15.227  1-17 4985.0  99.5  91.1 3.493 0.242 0.297 1.170 0.292 0.281  1 2     0 
12119218 13.899  1-17 6208.0 169.0 225.0 4.467 0.054 0.216 1.051 0.144 0.144    2     1 
12119239 15.529  1-17 5821.6 112.2 109.5 4.110 0.076 0.086 1.085 0.103 0.087    1 0   0 
12119254 14.417  1-17 6271.2 130.6 119.5 4.124 0.038 0.040 1.218 0.056 0.084    1 0   0 
12119305 15.755  2-17 6126.4 129.4 134.6 4.282 0.064 0.069 1.140 0.075 0.089    1 0   0 
12119320 15.617  2- 3 5439.8 121.2 118.6 3.914 0.057 0.059 1.045 0.077 0.078    1 0   0 
12119326 15.832  4-17 5127.4  96.2  89.5 4.556 0.030 0.040 0.808 0.043 0.051  0 1 0   0 
12119356 14.778  1-17 5002.8  91.1  91.7 4.047 0.054 0.058 0.914 0.032 0.019  2 1     0 
12119370 14.250  1-17 6671.9 137.1 153.5 4.101 0.035 0.037 1.412 0.076 0.070    1 0   0 
12119424 15.865  4-17 5263.2 101.6 100.4 4.603 0.024 0.032 0.768 0.043 0.046  0 1 0   0 
12119443 13.792  1-17 6316.7 127.3 121.9 3.887 0.034 0.036 1.167 0.053 0.060    1 0   0 
12119451 15.206  4-17 5791.1 115.5 110.2 4.258 0.051 0.051 1.013 0.079 0.078    1 0   0 
12119468 15.298  1-17 5678.2 119.5 113.0 3.977 0.057 0.051 1.085 0.077 0.073    1 0   0 
12119472 17.816  4- 5 5995.0 190.0 211.0 4.371 0.108 0.201 1.025 0.159 0.116  1 2     1 
12119508 15.270  4-17 5823.9 109.8 106.3 4.372 0.050 0.054 1.004 0.071 0.076    1 0   0 
12119527 12.833  0-17 5847.6  96.7  96.1 4.421 0.028 0.036 1.045 0.052 0.064  6 1 0   0 
12119587 15.501  2-17 5050.0 106.6  96.8 3.631 0.073 0.088 1.160 0.140 0.171  0 1 0   0 
12119621 15.396  1-17 5287.7 104.1  95.0 4.486 0.044 0.045 0.855 0.057 0.055  1 1 0   0 
12119636 13.440  0-17 6504.6 129.0 121.0 3.805 0.042 0.045 1.643 0.082 0.103    3 0   0 
12119668 14.848  1-17 5231.0  96.7  91.3 4.573 0.022 0.034 0.810 0.035 0.050  1 1 0   0 
12119800 14.118 10-10 6277.0 127.1 121.0 4.033 0.036 0.040 1.341 0.067 0.087    1 0   0 
12119805 15.738  1-17 5757.3 109.4 105.2 4.368 0.061 0.065 0.982 0.071 0.074    1 0   0 
12119816 13.072  0-17 6374.5 127.1 125.8 4.023 0.034 0.035 1.379 0.070 0.070    1 0   0 
12119861 15.425  1-17 5454.4  95.9  92.9 4.565 0.023 0.034 0.844 0.039 0.048    1 0   0 
12119917 14.031  1-17 5935.3 105.2 106.9 4.137 0.038 0.045 1.118 0.081 0.083    1 0   0 
12119940 15.288  1-17 6417.8 121.3 117.7 4.371 0.030 0.037 1.172 0.054 0.061    1 0   0 
12119949 14.945  1-17 5924.8 108.0 106.4 4.390 0.039 0.048 1.034 0.064 0.075    1 0   0 
12120023 12.484  0-17 5970.0 109.0 108.3 4.001 0.049 0.048 1.203 0.122 0.082    1 0   0 
12120025 13.689  1-17 6421.7 142.5 126.2 4.132 0.033 0.035 1.325 0.062 0.062    1 0   0 
12120039 13.542  0-17 5086.4 110.1  98.5 3.777 0.046 0.056 1.025 0.089 0.106  0 1 0   0 
12120053 15.271  1-17 6012.7 107.4 104.2 4.413 0.035 0.046 1.049 0.056 0.068    1 0   0 
12120070 14.801  1-17 5802.3 102.4 100.9 4.426 0.037 0.045 0.990 0.060 0.072    1 0   0 
12120080 15.926  4-17 5004.9 104.1  92.7 3.731 0.081 0.090 0.998 0.134 0.115  0 1 0   0 
12120107 15.077  1-17 5303.8 100.1  89.7 4.447 0.046 0.040 0.857 0.062 0.051  0 1 0   0 
12120205 14.886  1-17 5971.7 100.9 109.8 4.074 0.048 0.061 1.183 0.091 0.099    1 0   0 
12120211 13.899  1-17 4935.2  92.1  87.0 2.952 0.113 0.111 1.073 0.276 0.214  2 2 0   0 
12120246 14.686  0-17 5040.0 150.0 135.0 3.793 0.763 0.327 1.045 0.227 0.227  2 2     1 
12120261 13.900  1-17 6319.3 137.4 125.6 4.118 0.036 0.039 1.301 0.060 0.071    1 0   0 
12120271 12.723  0-17 6398.6 122.5 130.3 4.243 0.036 0.035 1.260 0.060 0.066    1 0   0 
12120286 14.633  1-17 5980.0 116.1 115.2 3.925 0.058 0.052 1.249 0.144 0.081    1 0   0 
12120304 15.641  1-17 5149.2  80.1  74.1 4.371 0.034 0.032 0.850 0.028 0.023  0 1 1   0 
12120307 14.790  1-17 6010.2 107.7 101.9 4.445 0.025 0.036 1.030 0.045 0.061  0 1 0 0 0 
12120376 14.186  1-17 5393.6 115.1 113.6 3.820 0.037 0.040 1.133 0.069 0.077  0 1 0   0 
12120409 14.686  1-17 4892.6  82.5  80.6 3.041 0.075 0.094 1.417 0.216 0.260  2 2 0   0 
12120423 13.858  1-17 6220.5 140.0 116.8 4.233 0.038 0.040 1.201 0.067 0.079    1 0   0 
12120456 14.180  1-17 6289.3 123.0 122.5 4.287 0.033 0.046 1.200 0.066 0.076    1 0   0 
12120484 15.511  1-17 5979.7 118.2 114.2 4.176 0.040 0.043 1.225 0.059 0.081  2 1 0 0 0 
12120529 15.616  1-17 4947.0 136.0 136.0 4.621 0.027 0.063 0.800 0.050 0.085  0 2     1 
12120544 15.994  4-17 5799.5 119.0 114.1 4.066 0.095 0.102 1.094 0.105 0.091    1 0   0 
12120606 14.156  1-17 6102.3 121.0 104.8 4.065 0.035 0.049 1.262 0.064 0.111  8 1 0   0 
12120684 15.806  1-17 5745.3 114.7 109.8 4.342 0.070 0.070 0.981 0.074 0.074    1 0   0 
12120720 13.194  0-17 6598.6 136.0 135.5 3.973 0.092 0.090 1.482 0.110 0.107    1     0 
12120723 13.472  0-17 5643.6 104.5 100.5 4.341 0.042 0.042 0.946 0.073 0.068    1 0   0 
12120761 15.049  1-17 5984.2 117.8 111.1 4.179 0.048 0.051 1.131 0.076 0.089    1 0   0 
12120812 13.100  0-17 6678.3 134.8 132.5 4.059 0.033 0.033 1.431 0.070 0.064    1 0   0 
12120907 15.026  1-17 5722.3 109.4 106.0 4.388 0.046 0.050 0.970 0.072 0.074    1 0   0 
12120933 13.566  1-17 5221.0  90.7  81.4 4.473 0.041 0.035 0.841 0.057 0.048  8 1 0   0 
12120938 13.220  1-17 6074.1 113.6 100.3 4.079 0.029 0.046 1.243 0.061 0.109  8 1 0   0 
12120943 15.703  4-17 5627.4 131.3 107.8 4.239 0.066 0.059 0.957 0.083 0.072    1 0 1 0 
12120995 14.172  1-17 5533.7 109.5 104.1 4.306 0.137 0.154 0.921 0.074 0.067    1     0 
12121031 14.671  1-17 6141.0 129.9 111.3 4.198 0.037 0.047 1.213 0.061 0.078    1 0   0 
12121056 15.667  2- 3 5041.3 109.8  94.5 3.549 0.090 0.106 1.231 0.156 0.196  0 1 0   0 
12121075 15.996  2- 3 4725.7  83.7  79.1 4.541 0.032 0.025 0.765 0.033 0.028  0 1 0   0 
12121099 13.569  1-17 6643.5 130.9 134.2 4.260 0.028 0.034 1.325 0.058 0.055    1 0   0 
12121101 12.082  0-17 6254.6 119.1 110.4 4.337 0.028 0.039 1.166 0.056 0.073    1 0   0 
12121118 14.116  1-17 5969.2 107.4 101.4 4.457 0.022 0.033 1.015 0.041 0.061    1 0   0 
12121123 13.082  1-17 5142.5 105.5  89.2 3.461 0.052 0.071 1.346 0.132 0.179  2 2 0   0 
12121178 15.346  1- 3 5038.3 102.3  88.6 3.512 0.095 0.109 1.260 0.161 0.203  0 1 0   0 
12121183 14.808  1-17 5785.0 122.8 114.4 4.001 0.061 0.048 1.113 0.115 0.076    1 0   0 
12121267 15.593  2-17 5804.6 105.3 100.4 4.486 0.030 0.041 0.958 0.049 0.059    1 0   0 
12121268 15.426  1-17 5539.5  98.7  94.6 4.538 0.025 0.036 0.882 0.040 0.052    1 0   0 
12121270 15.393  1-17 5616.9  99.7  95.8 4.510 0.029 0.042 0.913 0.047 0.056    1 0   0 
12121279 15.434  1-17 5932.2 115.7 108.1 4.225 0.057 0.057 1.085 0.078 0.083    1 0   0 
12121293 15.590  1-17 5314.3 111.7 108.2 4.414 0.112 0.251 0.863 0.071 0.058  0 1     0 
12121318 15.451  1-17 5704.4 106.7 103.5 4.408 0.050 0.056 0.962 0.068 0.071    1 0   0 
12121324 15.479  1- 3 5651.7 106.0 101.7 4.447 0.044 0.052 0.944 0.061 0.068    1 0   0 
12121331 15.519  2-17 5597.0 169.0 169.0 4.556 0.033 0.176 0.933 0.085 0.104    2     1 
12121345 14.816  1-17 4799.4  78.3  71.8 4.575 0.026 0.028 0.761 0.036 0.037  1 1 0   0 
12121350 15.841  2-17 5749.4 115.0 111.4 4.244 0.068 0.068 1.001 0.080 0.077    1 0   0 
12121357 14.987  1-17 6036.9 123.2 120.3 3.760 0.075 0.072 1.430 0.169 0.111    1 0   0 
12121366 13.668  1-17 5691.0 112.5 107.3 4.288 0.041 0.040 0.948 0.070 0.065    1 0   0 
12121392 15.743  1-17 5810.6 114.7 110.9 4.324 0.065 0.064 1.006 0.075 0.077    1 0   0 
12121398 15.095  1-17 5658.7 118.2 115.7 4.017 0.057 0.050 1.051 0.078 0.072    1 0   0 
12121403 15.910  1-17 3922.3  72.2  80.1 4.691 0.014 0.014 0.546 0.013 0.013  1 1 0   0 
12121413 13.745  1-17 5261.7  93.8  89.7 4.576 0.020 0.032 0.811 0.032 0.050  0 1 0   0 
12121470 14.688  1-17 6188.3 132.8 115.3 4.143 0.038 0.044 1.236 0.061 0.079    1 0   0 
12121480 14.739  1-17 5932.9 108.5 115.4 4.052 0.045 0.056 1.167 0.109 0.090    1 0   0 
12121514 14.153 10-10 6260.7 123.6 119.5 4.305 0.037 0.039 1.179 0.064 0.076    1 0   0 
12121525 15.752  4-17 5533.0 199.0 182.0 4.538 0.053 0.147 0.854 0.102 0.083    2     1 
12121531 14.704  1-17 5695.7 105.6  99.4 4.483 0.034 0.042 0.990 0.055 0.054    1     0 
12121533 15.504  4-17 6101.4 123.6 136.8 4.457 0.036 0.038 1.020 0.057 0.065    1 0   0 
12121557 15.857  2-17 5376.5 113.5  99.7 4.397 0.058 0.051 0.872 0.065 0.051  1 1 0   0 
12121570 14.447  1-17 4944.0  75.3  74.2 4.617 0.020 0.026 0.710 0.028 0.033  1 1 0 1 0 
12121605 15.537  2-17 6324.7 122.9 114.5 4.427 0.029 0.033 1.084 0.051 0.056    1 0   0 
12121632 12.948  0-17 6335.4 139.3 133.3 4.248 0.034 0.033 1.197 0.061 0.069    3 0   0 
12121635 15.354  4-17 6048.3 120.7 112.6 4.116 0.117 0.114 1.183 0.105 0.103    1 0   0 
12121676 10.286  0-17 4780.8  65.7  57.4 3.848 0.030 0.030 0.895 0.027 0.025  2 1 0   0 
12121694 15.244  1-17 5825.2 109.1 102.5 4.531 0.022 0.029 0.912 0.039 0.045    1 0   0 
12121701 15.611  2-17 5996.6 111.3 113.9 4.010 0.071 0.077 1.223 0.108 0.100    1 0 1 0 
12121738 12.611  0-17 5886.0 113.1 110.6 4.196 0.041 0.040 0.997 0.079 0.070  6 3 0   0 
12121750 14.809  1-17 5711.6  97.7  95.4 4.443 0.028 0.038 1.031 0.048 0.062    1 0   0 
12121754 15.915  4-17 5222.4  87.9  81.1 4.365 0.044 0.043 0.853 0.038 0.029  1 1 0   0 
12121763 15.086  4-17 6000.0 119.5 115.0 4.330 0.046 0.049 1.075 0.073 0.080  0 1 0   0 
12121764 13.607  0-17 6070.2 121.2 122.3 4.202 0.039 0.042 1.030 0.076 0.073    1 0   0 
12121802 15.244  1-17 5764.6 115.9 111.5 4.338 0.053 0.053 0.988 0.075 0.075    1 0   0 
12121817 13.632  1-17 6233.7 138.0 129.2 4.223 0.032 0.041 1.214 0.062 0.084    1 0   0 
12121822 14.431  1-17 6341.5 127.9 128.5 4.115 0.039 0.041 1.309 0.062 0.069    1 0   0 
12121853 15.260  1- 3 5803.3 116.5 113.3 4.388 0.046 0.052 0.996 0.071 0.076  1 1 0   0 
12121864 14.034 10-10 6272.3 142.9 137.8 4.169 0.037 0.032 1.277 0.060 0.062    1 0   0 
12121922 14.791  1-17 6080.9 121.4 117.7 4.208 0.040 0.048 1.156 0.069 0.087    1 0   0 
12121936 12.569  0-17 4979.7  65.1  55.7 4.426 0.018 0.013 0.832 0.021 0.014  2 1 3   0 
12121986 14.668  1-17 5689.6 122.9 119.2 4.026 0.056 0.045 1.058 0.083 0.073    1 0   0 
12122000 15.245  1-17 5703.6 113.5 107.9 4.480 0.045 0.062 0.937 0.062 0.064    1     0 
12122008 14.354  1-17 5233.7  90.4  81.1 4.465 0.041 0.035 0.843 0.058 0.047    1 0   0 
12122050 12.624  0-17 6728.2 145.3 145.1 4.063 0.030 0.030 1.321 0.056 0.053    1 0   0 
12122067 14.411  1-17 5858.5 125.7 126.0 4.004 0.060 0.045 1.143 0.135 0.080    1 0   0 
12122083 14.525  1-17 5243.7  99.9  86.1 4.468 0.041 0.035 0.846 0.059 0.050    1 0   0 
12122091 11.718  0-17 5926.1 121.5 114.9 4.348 0.041 0.040 0.845 0.062 0.052  0 1 0   0 
12122131 14.958  1-17 6034.4 117.0 110.3 4.071 0.041 0.055 1.226 0.074 0.109  6 1 0   0 
12122161 12.567  0-17 6484.7 137.9 157.6 4.047 0.040 0.047 1.446 0.081 0.083  8 1 0   0 
12122194 12.331  0-17 4908.1  98.1  88.5 3.533 0.075 0.083 1.069 0.179 0.170  2 3 0   0 
12122200 14.534  1-17 5495.6 103.8 100.2 4.516 0.026 0.039 0.895 0.043 0.060  0 1 0   0 
12122236 15.446  4-17 6161.0 118.7 116.0 4.387 0.035 0.046 1.101 0.057 0.069    1 0   0 
12122276 14.074  4-16 5442.8 115.3  99.0 4.304 0.043 0.039 0.891 0.064 0.051    1 0   0 
12150762 15.625  2-17 5036.9  90.8  83.2 3.409 0.098 0.105 1.020 0.201 0.166  0 2 0   0 
12150876 13.614  0-17 4891.5  81.1  72.2 3.245 0.094 0.070 0.958 0.209 0.127  2 2 0   0 
12150921 15.358  1-17 5607.6 102.9  99.9 4.334 0.055 0.053 0.936 0.071 0.067    1 0   0 
12150934 15.879  2-17 5071.9  87.2  81.9 4.558 0.031 0.039 0.799 0.042 0.048  0 1 0   0 
12150968 13.769  1-17 6074.4 113.7 104.5 4.186 0.038 0.041 1.166 0.065 0.082    1 0   0 
12150999 14.918  1-17 5032.6 100.0  88.1 3.828 0.047 0.047 0.933 0.072 0.073  0 1 0   0 
12151033 14.128  1-17 5717.6 109.0 106.3 4.040 0.055 0.043 1.063 0.091 0.073    1 0   0 
12151043 13.597  1-17 5781.5 110.5 104.1 3.700 0.029 0.030 1.317 0.057 0.062    1 0   0 
12151107 13.529  0-17 5961.4 122.1 110.0 4.114 0.028 0.037 1.311 0.046 0.067    1 0   0 
12151137 14.249  1-17 5795.8 109.3 108.5 4.207 0.042 0.046 1.032 0.081 0.079    1 0   0 
12151205 13.229  0-17 5740.0 103.7 102.0 4.598 0.014 0.019 0.828 0.020 0.028    1 0   0 
12151306 14.059 10-10 6003.9 117.4 123.6 3.816 0.053 0.036 1.301 0.108 0.063    1 0   0 
12151347 14.855  1-17 5126.1  77.9  80.6 4.517 0.027 0.037 0.915 0.039 0.049  1 1 0   0 
12152443 12.779  0-17 6448.7 125.7 114.5 4.322 0.020 0.025 1.276 0.039 0.050    1 0   0 
12152476 15.624  1-17 5548.6 121.1 116.4 3.894 0.057 0.056 1.024 0.072 0.068    1 0   0 
12152507 15.038  1-17 6106.3 122.7 110.4 4.163 0.052 0.047 1.193 0.067 0.091    1 0   0 
12152547 13.903  1-17 5881.2 109.8 113.8 3.975 0.051 0.042 1.232 0.133 0.072    1 0   0 
12152558 15.341  1-17 4950.3  86.1  84.3 4.632 0.018 0.024 0.706 0.030 0.035  0 1 0   0 
12152590 13.674  1-17 6558.4 131.3 130.1 4.288 0.031 0.033 1.237 0.051 0.055    1 0   0 
12152604 14.133  1-17 5741.8 109.3 106.2 4.513 0.032 0.041 0.852 0.046 0.051    1 0   0 
12152614 15.637  1-17 5583.8  98.5  95.7 4.512 0.030 0.042 0.907 0.046 0.057    1 0   0 
12152616 15.287  8-13 6299.4 117.4 112.4 4.366 0.034 0.042 1.152 0.055 0.066    1 0   0 
12152617 12.820  0-17 5893.8 102.2 101.8 4.399 0.030 0.037 1.073 0.055 0.068    1 0   0 
12152627 14.010  6-10 6625.0 131.7 129.1 3.816 0.035 0.038 1.621 0.073 0.097  1 1 0   0 
12152632 15.807  1-17 5364.4 100.1  86.0 4.316 0.075 0.076 0.875 0.056 0.042    1 0   0 
12152638 15.531  1-17 4428.5  80.2  75.0 4.623 0.019 0.021 0.680 0.026 0.025  1 1 0   0 
12152650 14.342  1-17 5548.5 117.1 111.0 4.026 0.043 0.041 1.002 0.069 0.066  1 1 0   0 
12152663 14.951  1-17 5969.3 106.0 102.8 4.425 0.030 0.041 1.035 0.052 0.067    1 0   0 
12152669 15.720  1-17 5619.0 152.0 152.0 4.560 0.036 0.153 0.938 0.083 0.115    2     1 
12152670 15.436  1-17 5659.2 105.7  97.2 4.563 0.021 0.028 0.862 0.035 0.040    1 0   0 
12152708 14.909  1-17 4961.0  89.4  80.5 4.533 0.032 0.025 0.768 0.042 0.033  1 1 0   0 
12152713 14.040 10-10 6186.6 111.2 111.5 4.378 0.029 0.037 1.099 0.050 0.066    1 0   0 
12152766 14.967  1-17 5152.1  76.0  73.3 4.539 0.019 0.030 0.918 0.032 0.042  1 1 0   0 
12152781 14.836  1-17 5565.9 100.3 101.3 4.457 0.038 0.047 0.922 0.060 0.067    1 0   0 
12152796 15.222  1-17 5016.0 150.0 150.0 4.685 0.036 0.044 0.623 0.048 0.035  0 2     1 
12152860 16.417  4- 4 4976.2  86.8  77.0 3.444 0.146 0.156 0.929 0.195 0.112  0 2     0 
12152870 12.650  0-17 6477.7 144.5 120.2 4.219 0.035 0.035 1.182 0.054 0.067    3 0   0 
12152898 15.649  2- 3 5853.2 112.6 108.9 4.266 0.063 0.063 1.036 0.078 0.079    1 0   0 
12152967 14.647  1-17 5895.5 122.3 116.2 3.878 0.042 0.041 1.008 0.060 0.056    1 0   0 
12153000 15.583  8-13 6393.5 127.8 124.8 3.952 0.092 0.082 1.185 0.073 0.068    3 0   0 
12153077 14.269  1-17 5842.1 118.8 127.8 4.176 0.156 0.152 1.066 0.113 0.103    1     0 
12153083 14.048  1-17 5468.4 166.8 118.4 4.315 0.168 0.218 0.906 0.110 0.071    1     0 
12153117 15.109  1-17 4773.4  77.5  71.3 4.524 0.028 0.019 0.775 0.033 0.024  1 1 0   0 
12153134 14.226  1-17 5808.4 118.5 109.6 4.396 0.037 0.042 0.998 0.071 0.077    1 0   0 
12153135 15.185  1-17 5774.3 111.5 108.6 4.226 0.056 0.057 1.016 0.081 0.078    1 0   0 
12153147 14.984  1-17 5715.0 116.9 109.8 3.869 0.050 0.046 1.222 0.069 0.070  7 1 0   0 
12153224 13.855  1-17 5941.0 148.0 163.0 4.519 0.042 0.168 1.001 0.110 0.122    2     1 
12153260 10.929  0-17 6531.0 144.0 134.1 4.198 0.029 0.029 1.340 0.065 0.056  8 1 0   0 
12153263 15.547  1-17 4497.3  77.5  73.8 4.605 0.022 0.022 0.703 0.029 0.027  1 1 0   0 
12153292 14.884  1-17 6050.0 116.9 113.9 4.289 0.046 0.047 1.106 0.074 0.080    1 0   0 
12153297 15.237  4-17 5810.5 109.9 106.7 4.355 0.049 0.052 1.001 0.074 0.076    1 0   0 
12153320 13.840  1-17 6095.8 122.1 113.9 3.646 0.036 0.033 1.431 0.066 0.064    1 0   0 
12153332 15.487  0-17 5614.4 108.2 106.6 4.245 0.041 0.040 0.945 0.069 0.063  3 1 0   0 
12153342 12.434  4-17 5611.3 109.3 105.2 4.252 0.058 0.057 0.919 0.068 0.061  2 1 0   0 
12153367 15.557  1-17 5561.1 112.9 107.3 4.106 0.059 0.058 0.970 0.073 0.069    1 0   0 
12153508 15.094  1-17 5316.6  94.1  85.1 4.573 0.034 0.034 0.732 0.040 0.041    1 0   0 
12153556 13.195  0-17 6302.6 121.5 126.2 4.076 0.039 0.043 1.102 0.091 0.072    1 0   0 
12153602 14.915  1-17 5648.6 100.4  95.9 4.472 0.032 0.043 0.940 0.053 0.064    1 0   0 
12153613 14.962  1-17 5693.1  94.7 105.9 4.072 0.047 0.056 1.173 0.103 0.076    1 0   0 
12153707 14.675  1-17 5594.3 107.3 102.5 4.483 0.043 0.044 0.819 0.058 0.053    1 0   0 
12153753 14.861  1-17 5868.4 101.6  99.5 4.453 0.028 0.040 0.997 0.048 0.065    1 0   0 
12153777 14.422  1-17 6114.4 114.7 104.7 4.108 0.040 0.048 1.148 0.073 0.088    1 0   0 
12153887 14.226  1-17 5396.4  98.3  96.0 4.532 0.033 0.040 0.821 0.046 0.054    1 0   0 
12153975 15.041  1-17 5864.1 114.5 110.8 4.311 0.049 0.050 1.028 0.076 0.077    1 0   0 
12154005 15.848  1-17 4866.4  81.8  77.6 4.477 0.026 0.023 0.803 0.024 0.020  0 1 1   0 
12154092 15.780  2-17 4990.9  91.6  77.4 3.637 0.080 0.085 0.894 0.113 0.079  0 1 0   0 
12154108 13.934  1-17 5924.5 123.7 117.2 3.997 0.043 0.040 1.030 0.073 0.064    1 0   0 
12154112 16.315  4- 4 4364.8  83.0  80.1 4.641 0.020 0.023 0.654 0.027 0.025  0 1 0   0 
12154130 15.677  1-17 5083.0 107.7  88.7 3.374 0.143 0.154 1.411 0.208 0.214  0 2     0 
12154135 14.127  1-17 5941.4 104.7 104.0 4.117 0.030 0.042 1.218 0.060 0.099    1 0   0 
12154154 13.822  1-17 5829.1 125.5 122.1 3.766 0.045 0.038 1.353 0.073 0.064    1 0   0 
12154162 14.315  1-17 6163.2 121.9 119.9 3.688 0.060 0.063 1.597 0.162 0.130    1 0   0 
12154192 13.610  0-17 6318.6 115.3 115.0 3.829 0.040 0.054 1.489 0.089 0.150    1 0   0 
12154215 13.644  1-17 5375.6  94.9  86.2 4.527 0.032 0.024 0.726 0.043 0.032  0 1 0   0 
12154228 15.920  1-17 5302.7 102.3  96.8 4.531 0.035 0.048 0.847 0.048 0.056    1 0   0 
12154253 16.358  5- 5 5032.4  98.0  91.4 4.536 0.042 0.047 0.800 0.046 0.044  0 1 0   0 
12154300 13.655  1-17 5801.0 119.7 116.0 3.925 0.040 0.034 1.174 0.069 0.065    1 0   0 
12154301 15.183  4-17 5756.5 112.7 110.6 4.205 0.052 0.054 1.015 0.084 0.078    1 0   0 
12154349 13.965  1-17 5765.4 120.3 109.3 3.913 0.038 0.037 1.166 0.070 0.071    1 0   0 
12154361 13.888  1-17 6281.6 137.5 122.1 4.166 0.032 0.036 1.253 0.055 0.066    1 0   0 
12154392 14.618  1-17 5528.3 114.6 109.8 4.102 0.046 0.046 0.958 0.070 0.066    1 0   0 
12154413 15.460  4-17 5474.1 119.4 115.4 3.875 0.054 0.053 1.001 0.070 0.067    1 0   0 
12154420 14.746  1-17 5811.9 114.5 110.4 4.303 0.046 0.047 1.010 0.076 0.076    1 0   0 
12154421 13.340  0-17 6282.0 173.0 173.0 3.867 0.292 0.097 1.286 0.225 0.225    2     1 
12154445 15.738  2- 3 5704.6 112.0 107.2 4.339 0.063 0.062 0.968 0.074 0.073  1 1 0   0 
12154484 14.837  1-17 5412.3 119.0 116.1 3.875 0.042 0.042 1.025 0.065 0.064    1 0   0 
12154526 13.351  0-17 5782.9 133.1 125.1 4.107 0.024 0.045 1.238 0.058 0.121  1 1 0 0 0 
12154587 15.487  1-17 5542.4 106.9 107.4 4.436 0.048 0.054 0.916 0.065 0.068    1 0   0 
12154739 15.850  1-17 4874.3 122.4  98.7 4.615 0.021 0.027 0.714 0.034 0.034  1 1 0   0 
12154741 14.330  1-17 6333.1 127.2 125.3 4.042 0.038 0.040 1.352 0.068 0.074    1 0   0 
12154832 15.587  1-17 5603.2 108.2 106.1 4.369 0.058 0.057 0.948 0.069 0.065    1 0   0 
12154883 14.145  1-17 5561.4  94.0  99.3 4.418 0.034 0.039 1.027 0.056 0.061    1 0   0 
12154888 14.971  1-17 6030.8 122.9 118.4 4.287 0.048 0.048 1.020 0.073 0.071    1 0   0 
12154907 11.228  0-17 6403.5 123.8 113.8 4.314 0.024 0.028 1.248 0.046 0.060    1 0   0 
12154913 15.593  1-17 3810.7  80.1  74.2 4.692 0.013 0.013 0.537 0.013 0.013  1 1 0   0 
12154930 14.647  1-17 6109.0 115.0 117.8 4.307 0.042 0.042 1.122 0.068 0.072    1 0   0 
12154932 15.608  1-17 5860.0 116.2 112.4 4.112 0.061 0.071 1.103 0.104 0.088    1 0   0 
12154938 15.924  4-17 4506.6  81.6  78.0 4.599 0.023 0.022 0.709 0.031 0.028  1 1 0   0 
12154943 14.909  1-17 5862.3 126.4 121.5 4.440 0.082 0.095 0.837 0.055 0.052    1     0 
12154945 13.868  1-17 5128.9  98.2  83.7 3.430 0.074 0.077 0.956 0.162 0.139  2 2 0   0 
12154966 15.753  1-17 5273.1 106.0  96.2 4.482 0.045 0.045 0.852 0.057 0.054  0 1 0   0 
12154967 14.220 10-10 6067.6 109.9 107.8 4.421 0.030 0.039 1.023 0.051 0.062    1 0   0 
12154980 12.008  0-17 6382.9 129.9 125.6 4.305 0.039 0.040 1.031 0.068 0.066    1 0   0 
12154992 15.177  4-17 5807.6 109.3 109.5 4.194 0.050 0.054 1.042 0.085 0.081    1 0   0 
12155004 16.929  5- 5 5053.0 176.0 176.0 4.562 0.078 0.048 0.698 0.100 0.050  0 2     1 
12155009 12.533  0-17 6342.3 120.7 112.0 3.821 0.030 0.029 1.666 0.069 0.073    1 0   0 
12155020 15.757  2- 3 5976.5 110.0 112.6 4.122 0.070 0.072 1.154 0.091 0.095    1 0   0 
12155031 15.249  1-17 5894.3 117.5 113.2 4.255 0.053 0.053 0.976 0.073 0.068    1 0   0 
12155068 14.355  1-17 5551.1 108.2 108.6 4.577 0.022 0.032 0.807 0.030 0.042    1 0   0 
12155087 15.363  1-17 5552.2 100.8  97.2 4.529 0.025 0.037 0.892 0.040 0.054    1 0   0 
12155157 13.865  1-17 6111.2 115.4 112.8 4.223 0.032 0.037 1.184 0.060 0.076    1 0   0 
12155200 14.077  1-17 4941.5 100.6  84.9 3.669 0.037 0.054 1.342 0.087 0.132  2 1 0   0 
12155271 15.498  1-17 5797.9 124.1 123.9 4.288 0.049 0.054 1.008 0.079 0.079    1 0   0 
12155278 13.801  1-17 6074.5 110.7 111.1 4.017 0.035 0.049 1.256 0.075 0.107    1 0   0 
12155344 15.551  3-16 5810.7 127.3 119.7 3.871 0.070 0.064 1.220 0.090 0.085    1 0   0 
12155345 11.922  0-17 6701.3 139.1 136.6 4.234 0.029 0.030 1.360 0.064 0.054    3 0   0 
12155405  8.924  0- 1 3907.8  76.4  68.2 1.377 0.119 0.096 1.106 0.323 0.204  2 2 0   0 
12155411 15.383  4-17 5499.7 110.1 101.6 4.320 0.054 0.051 0.905 0.067 0.059    1 0   0 
12155444 13.825  1-17 5977.3 122.2 121.7 4.034 0.044 0.041 1.002 0.075 0.064    1 0   0 
12155570 15.742  2-17 4926.8  85.4  74.4 3.486 0.091 0.094 0.931 0.162 0.102  0 2 0   0 
12155790 15.070  1-17 5810.7 109.9 110.6 4.201 0.047 0.051 1.041 0.084 0.081    1 0   0 
12155868 13.598  0-17 6203.5 119.6 120.8 4.129 0.042 0.042 1.048 0.089 0.072    1 0   0 
12155886 15.774  1-17 5076.9 113.8 101.4 3.754 0.069 0.078 1.035 0.119 0.118  0 1 0   0 
12155937 15.007  1-17 5846.2 112.7 110.2 4.332 0.049 0.050 1.017 0.075 0.077    1 0   0 
12155945 14.951  1-17 5864.6 114.0 111.4 4.208 0.048 0.049 1.013 0.080 0.072    1 0   0 
12156005 15.265  1-17 5683.3 107.7 104.5 4.395 0.049 0.053 0.957 0.071 0.072    1 0   0 
12156008 14.676  1-17 4824.2  81.7  82.9 4.623 0.021 0.025 0.684 0.028 0.029  1 1 0   0 
12156010 15.923  2-17 5953.3 114.9 109.7 4.400 0.069 0.100 1.028 0.079 0.078    1     0 
12156037 13.857  1-17 5527.1 122.0 115.8 3.464 0.034 0.036 1.376 0.077 0.087    2 0   0 
12156099 14.827  1-17 5742.6 102.9 101.2 4.445 0.035 0.043 0.970 0.057 0.069    1 0   0 
12156136 13.711  1-17 5726.0 155.0 155.0 4.564 0.042 0.168 0.923 0.090 0.110    2     1 
12156156 13.711  1-17 5020.6  84.3  79.3 2.452 0.141 0.065 1.260 0.444 0.272  2 2 0   0 
12156174 14.682  1-17 5706.4  95.3  93.3 4.461 0.027 0.037 1.001 0.047 0.058    1 0 0 0 
12156197 13.304  2-15 5872.9 113.2 108.7 4.232 0.039 0.042 1.041 0.074 0.074  1 1 0   0 
12156202 14.823  1-17 5316.8 100.4  94.6 4.499 0.037 0.043 0.861 0.054 0.058  1 1 0   0 
12156220 15.613  1-17 5210.9 100.2  93.8 4.534 0.041 0.054 0.827 0.050 0.053    1     0 
12156268 14.046  1-17 4698.8  87.4  85.3 4.527 0.023 0.024 0.758 0.025 0.023  1 1     0 
12156288 17.453  6- 9 3819.5  37.6  37.9 4.953 0.020 0.032 0.333 0.020 0.021  0 1 0   0 
12156298 15.914  2-17 5517.9 111.0 110.5 4.464 0.045 0.057 0.908 0.060 0.066    1 0   0 
12156373 13.156  0-17 6555.3 140.0 139.3 4.165 0.032 0.036 1.199 0.049 0.071    3 0   0 
12156378 14.431  1-17 5720.0 104.0 102.8 4.428 0.039 0.042 0.939 0.064 0.065    1 0   0 
12156416 15.680  4-17 5840.4 112.9 109.5 4.348 0.062 0.065 1.013 0.073 0.076    1 0   0 
12156465 15.902  4-17 4611.8  78.9  75.4 4.583 0.026 0.028 0.751 0.033 0.032  1 1 0   0 
12156492 15.468  1-17 4980.5  91.0  86.4 4.593 0.021 0.030 0.761 0.035 0.043  1 1 0   0 
12156552 15.923  4-17 4779.7  88.1  81.9 4.542 0.035 0.039 0.823 0.038 0.034    3 0   0 
12156560 15.515  0-17 4924.9 117.1  85.8 3.535 0.054 0.064 1.473 0.143 0.171  2 3 0   0 
12156648 14.311  1-17 6142.7 134.2 121.7 4.176 0.041 0.037 1.311 0.053 0.060    1 0   0 
12156652 15.379  1-17 5748.3 112.1 107.1 4.338 0.057 0.056 0.982 0.074 0.074    1 0   0 
12156742 12.872  1-17 5188.1  90.3  82.0 4.542 0.028 0.036 0.829 0.042 0.054  2 1 0   0 
12156805 12.235  0-17 5097.3  83.0  77.8 4.495 0.036 0.034 0.861 0.052 0.048  0 1 0   0 
12156809 13.283  0-17 5661.9  99.3  95.3 4.478 0.029 0.039 0.942 0.049 0.064    1 0   0 
12156835 14.835 10-12 6247.0 120.7 117.8 4.311 0.041 0.043 1.171 0.063 0.076    1 0   0 
12156854 13.582  0-17 6375.1 136.3 135.1 4.253 0.034 0.033 1.221 0.060 0.065    1 0   0 
12156859 13.637  1-17 6111.8 123.7 116.6 3.903 0.038 0.036 1.181 0.061 0.067    1 0   0 
12156880 12.418  1-17 6122.1 115.4 118.1 4.179 0.040 0.043 1.054 0.076 0.075    1 0   0 
12156885 15.039  1-17 5453.0 112.8 107.4 4.116 0.047 0.047 0.926 0.065 0.061    1 0   0 
12156892 15.334  1-17 4845.7  87.4  76.4 3.573 0.077 0.076 0.971 0.156 0.105  2 1 0   0 
12156916 10.136  0-17 6418.0 137.4 115.0 4.140 0.033 0.035 1.169 0.056 0.080    1 0   0 
12156918 15.656  1-17 5608.1 106.8 104.7 4.397 0.058 0.062 0.934 0.069 0.069    1 0   0 
12156930 13.740  1-17 6100.6 120.1 117.8 4.419 0.038 0.041 0.921 0.060 0.060  1 1 0 1 0 
12156938 14.640  1-17 4491.5  80.8  76.0 4.598 0.021 0.016 0.685 0.027 0.020  1 1 0   0 
12157042 14.791  1-17 4993.6  88.3  81.4 4.559 0.028 0.032 0.791 0.039 0.046  0 1 0   0 
12157048 15.562  1-17 5261.1 108.2 110.2 4.340 0.160 0.514 0.868 0.148 0.063    1     0 
12157242 14.884  1-17 5015.5  96.2  85.1 3.528 0.073 0.088 1.227 0.149 0.186  0 1 0   0 
12157252 14.607  1-17 6104.5 114.9 115.4 4.304 0.043 0.045 1.121 0.070 0.079    1 0   0 
12157294 16.385  9- 9 4000.4  81.5  77.6 4.705 0.016 0.017 0.538 0.018 0.015  0 1 0   0 
12157311 14.766  1-17 5064.3  83.4  79.2 4.560 0.020 0.031 0.852 0.032 0.042  1 1 0   0 
12157358 13.913  2-17 6853.3 147.9 140.3 4.006 0.037 0.036 1.361 0.063 0.065    2 0   0 
12157362 15.955  4-17 5476.7 110.1 103.6 4.153 0.076 0.075 0.925 0.068 0.062    1 0   0 
12157366 12.466  0-17 4470.0 104.3 100.8 2.352 0.100 0.083 1.040 0.264 0.153  2 2 0   0 
12157369 14.965  1-17 5372.0 115.9 112.2 3.851 0.045 0.047 1.084 0.074 0.078    1 0   0 
12157472 15.835  1-17 5612.3 100.6  95.2 4.543 0.029 0.038 0.878 0.047 0.051    1 0   0 
12157481 15.755  1-17 4550.4  85.4  80.2 4.559 0.028 0.022 0.742 0.028 0.025  1 1 0   0 
12157485 14.504  1-17 5839.5 125.2 119.4 3.932 0.042 0.041 0.887 0.054 0.049    1 0   0 
12157512 15.730  1-17 5569.6 113.6 111.8 3.904 0.070 0.067 1.099 0.085 0.083    1 0   0 
12157515 15.882  4-17 5053.8  92.6  87.9 4.584 0.027 0.035 0.773 0.042 0.047  0 1 0   0 
12157537 14.601  1-17 5893.9 114.0 108.5 4.238 0.045 0.048 1.063 0.076 0.081    1 0   0 
12157559 15.709  1-17 4673.3  87.2  82.1 4.545 0.030 0.023 0.759 0.031 0.026  0 1 1   0 
12157577 14.776  1-17 5600.5  86.9  90.6 4.437 0.029 0.038 1.049 0.046 0.058  1 1 0   0 
12157609 14.303  1-17 5271.5  91.5  78.5 4.369 0.037 0.028 0.864 0.049 0.034  1 1 0   0 
12157624 13.819  2-17 5709.6  98.4  84.2 4.266 0.047 0.045 0.779 0.039 0.027    1 0   0 
12157668 14.672  1-17 6257.9 111.8 109.6 4.387 0.026 0.036 1.129 0.046 0.063    1 0   0 
12157674 14.086  1-17 6040.8 113.6 105.8 4.172 0.042 0.043 1.161 0.069 0.089    1 0   0 
12157685 15.854  1-17 5787.5 112.8 109.8 4.116 0.074 0.081 1.065 0.101 0.084  0 1 0   0 
12157687 14.355  1-17 5653.6 116.5 111.3 3.960 0.042 0.042 1.087 0.070 0.069    1 0   0 
12157730 14.674  1-17 5815.0 115.1 110.8 4.154 0.217 0.269 1.062 0.166 0.109    1     0 
12157736 14.368  1-17 4943.6  92.4  89.4 4.487 0.041 0.035 0.804 0.035 0.031  1 1     0 
12157780 15.722  1-17 5467.1  98.4  95.1 4.517 0.034 0.048 0.884 0.048 0.058    1 0   0 
12157784 15.728  1-17 5440.6  97.4  95.1 4.552 0.027 0.039 0.854 0.043 0.053  0 1 0   0 
12157799 13.737  1-17 6013.2 118.3 114.6 4.308 0.042 0.042 1.032 0.072 0.070    1 0   0 
12157851 15.700  2- 3 5749.4 114.3 112.4 4.194 0.068 0.068 1.016 0.087 0.079  0 1 0   0 
12157893 15.053  1-17 5940.1 106.9 101.4 4.466 0.027 0.038 0.998 0.046 0.059    1 0   0 
12157961 14.618  1-17 5738.7  94.2  91.9 4.504 0.019 0.028 0.967 0.034 0.043    1 0   0 
12157967 12.619  0-17 6114.5 114.8 115.2 4.129 0.039 0.043 1.076 0.085 0.077    1 0   0 
12157998 15.734  2- 3 5178.4 122.0 113.4 3.788 0.070 0.075 1.061 0.112 0.112  0 1 0   0 
12158066 15.021  1-17 5779.8 116.4 111.8 4.268 0.049 0.051 1.006 0.077 0.076    1 0   0 
12158075 15.864  4-17 5194.7  96.0  88.8 4.612 0.022 0.030 0.751 0.037 0.043    1 0   0 
12158083 15.984  1-17 5129.8  96.4  91.0 4.589 0.025 0.034 0.774 0.042 0.048  0 1 0   0 
12158103 15.426  1-17 5276.7 119.4 106.9 3.562 0.070 0.081 1.181 0.137 0.143    1 0   0 
12158124 15.731  0-17 5043.8 101.7  86.7 3.514 0.054 0.072 1.326 0.135 0.181  2 3 0   0 
12158152 15.239  1-17 5932.7 111.2 112.3 4.005 0.068 0.069 1.189 0.117 0.091    1 0   0 
12158160 16.112  5- 5 4934.3  92.7  86.4 4.558 0.032 0.035 0.780 0.041 0.042  1 1 0   0 
12158162 13.204  0-17 5980.2 101.4 101.6 4.385 0.028 0.037 1.105 0.052 0.067    1 0   0 
12158178 14.600  1-17 5390.1 121.6 129.4 3.256 0.138 0.113 1.946 0.204 0.277  2 2 0   0 
12158227 15.779  4-17 5031.3  93.0  88.4 4.576 0.026 0.035 0.780 0.040 0.047  0 1 0   0 
12158245 13.720  1-17 6099.8 109.7 114.2 4.323 0.031 0.038 1.170 0.061 0.070    1 0   0 
12158257 15.795  2- 2 6029.4 111.0 106.3 4.031 0.087 0.086 1.309 0.103 0.105    1 0   0 
12158270 15.361  1-17 5697.7 115.2 110.5 3.958 0.059 0.055 1.105 0.079 0.075    1 0   0 
12158351 14.997  1-17 5627.3 111.0 112.9 4.088 0.054 0.048 1.063 0.100 0.069    1 0   0 
12158357 15.163  1-17 4855.2  84.6  77.8 4.575 0.026 0.029 0.763 0.037 0.039  0 1 0   0 
12158395 15.071  4-17 3821.0  45.0  49.0 4.745 0.022 0.022 0.530 0.022 0.026  8 2     1 
12158421 17.236 17-17 3722.0 100.0 111.0 4.689 0.063 0.018 0.569 0.032 0.060  0 2     1 
12158441 15.256  1-17 5932.5 111.6 111.9 4.008 0.063 0.064 1.186 0.118 0.089    1 0   0 
12158458 15.358  1-17 5991.7 118.2 112.3 4.273 0.052 0.054 1.090 0.075 0.081    1 0   0 
12158463 14.880  1-17 5866.6 107.3 107.0 4.500 0.032 0.041 0.886 0.044 0.050    1 0   0 
12158478 15.694  2-17 5799.8 111.8 108.5 4.344 0.061 0.062 0.999 0.074 0.076    1 0   0 
12158501 16.021  5- 5 4617.8  82.1  79.0 4.582 0.026 0.024 0.733 0.033 0.030  1 1 0   0 
12158513 15.226  1-17 5803.5 111.9 108.6 4.348 0.050 0.052 1.000 0.075 0.076    1 0   0 
12158522 13.915  1-17 5906.9 124.4 120.6 4.022 0.041 0.040 0.942 0.065 0.056    1 0   0 
12158537 15.196  1-17 6031.5 108.4 103.9 4.431 0.030 0.040 1.042 0.050 0.064    1 0   0 
12158538 15.552  2- 3 5751.8 106.1 103.3 4.418 0.046 0.055 0.976 0.064 0.072    1 0   0 
12158560 15.277  1-17 5742.4 101.5  97.8 4.478 0.030 0.042 0.956 0.049 0.062    1 0   0 
12158561 15.807  1-17 5422.4 105.6  90.8 4.287 0.057 0.056 0.888 0.061 0.048    1 0   0 
12158563 14.468  1-17 5421.7 113.9 107.9 4.091 0.043 0.042 0.924 0.064 0.060  0 1 0   0 
12158565 16.522  5- 9 4167.7  53.9  65.6 4.626 0.034 0.024 0.627 0.020 0.018  1 1 0   0 
12158654 15.437  1-17 5463.5 114.1 110.8 3.947 0.051 0.051 1.025 0.069 0.071  1 1 0   0 
12158714 14.218  1-17 6065.6 118.3 108.7 4.189 0.039 0.043 1.163 0.068 0.089    1 0   0 
12158729 13.837  2-17 5420.8 119.1 114.9 3.678 0.039 0.043 1.014 0.069 0.076    1 0   0 
12158738 16.985  9- 9 4114.5  59.4  83.7 4.637 0.028 0.023 0.607 0.020 0.020  0 1 0   0 
12158765 11.144 10-17 3327.0 118.0  59.0 5.114 0.103 0.126 0.169 0.108 0.036  0 2     1 
12158828 14.067  1-17 6156.2 125.2 118.4 4.439 0.039 0.042 0.885 0.057 0.057    1 0   0 
12158850 13.105  0-17 5780.4 117.9 112.8 4.033 0.058 0.042 1.092 0.131 0.076    1 0   0 
12158867 14.791  1-17 5509.5 104.6 104.4 4.434 0.043 0.047 0.908 0.067 0.067    1 0   0 
12158893 12.375  0-17 6404.7 109.7 104.3 4.339 0.016 0.026 1.264 0.035 0.045    1 0   0 
12158992 14.221 10-10 6448.2 127.6 122.3 3.954 0.076 0.075 1.417 0.100 0.095    1 0   0 
12159013 14.529  1-17 6135.5 129.2 108.3 4.133 0.034 0.043 1.236 0.062 0.083    1 0   0 
12159020 15.415  1-17 5914.5 115.7 108.4 4.239 0.056 0.058 1.071 0.079 0.082    1 0   0 
12159032 12.536  0-17 6520.6 119.3 125.5 4.287 0.027 0.033 1.278 0.053 0.060    1 0   0 
12159070 14.693  1-17 5905.6 103.9 102.2 4.428 0.032 0.043 1.018 0.054 0.070    1 0   0 
12159104 14.753  1-17 5833.1 111.5 108.6 4.227 0.046 0.049 1.041 0.078 0.080    1 0   0 
12159108 12.543  0-17 6376.0 132.8 115.7 4.137 0.033 0.037 1.172 0.058 0.080    1 0   0 
12159137 16.659  9- 9 4205.8  72.1  54.0 4.619 0.030 0.027 0.645 0.030 0.022  0 1 0   0 
12159144 15.597  1-17 4744.8  82.4  77.4 4.572 0.028 0.026 0.751 0.036 0.034  0 1 0   0 
12159151 15.693  2- 3 5692.4 102.9  98.9 4.488 0.034 0.046 0.937 0.051 0.060    1 0   0 
12159241 14.131  1-17 5751.4 101.3  98.8 4.524 0.026 0.035 0.875 0.038 0.048    1 0   0 
12159243 13.972  1-17 5216.9  94.8  88.8 4.511 0.036 0.038 0.840 0.051 0.054  1 1 0   0 
12159260 15.257  1-17 5647.5 116.0 113.5 4.095 0.057 0.055 1.009 0.082 0.073    1 0   0 
12159261 14.979  1-17 5990.0 128.4 116.4 3.741 0.090 0.084 1.342 0.118 0.098    1 0   0 
12159266 15.555  2-17 5135.8  86.4  82.7 4.426 0.042 0.037 0.833 0.040 0.031  6 1 1   0 
12159281 13.939  1-17 6011.8 129.3 114.1 4.179 0.032 0.038 1.273 0.050 0.064    1 0   0 
12159299 15.504  1-17 5528.8 101.0 100.4 4.464 0.043 0.054 0.911 0.058 0.065    1 0   0 
12159343 15.236  1-17 5865.6 111.4 108.0 4.122 0.053 0.060 1.102 0.099 0.087    1 0   0 
12159344 13.592  0-17 6197.8 156.6 155.7 4.102 0.029 0.035 1.262 0.063 0.093    1 0   0 
12159361 14.170 10-10 5857.4 108.3 105.0 4.513 0.041 0.048 0.926 0.065 0.063    1     0 
12159380 14.564  1-17 5955.8 105.2 100.0 4.486 0.021 0.030 0.981 0.039 0.053    1 0   0 
12159383 13.353  0-17 5277.9 109.5 106.1 3.826 0.031 0.037 1.135 0.064 0.070    1 0   0 
12159425 15.406  1-17 5682.2 106.9 103.6 4.458 0.039 0.051 0.949 0.057 0.066    1 0   0 
12159447 14.485  1-17 6060.7 119.1 118.5 4.251 0.041 0.045 1.126 0.072 0.083    1 0   0 
12159470 14.262  1-17 5419.4 126.1 121.3 3.730 0.038 0.043 1.028 0.071 0.070  0 1 0   0 
12159489 13.074  0-17 5445.8 105.7  99.6 3.953 0.026 0.025 1.158 0.036 0.042    1 0   0 
12159580 15.512  2-17 6158.2 130.0 129.2 4.236 0.061 0.060 0.821 0.057 0.051    1 0   0 
12159586 15.967  2- 2 5592.8 107.5 103.7 4.476 0.056 0.083 0.914 0.063 0.064    1 0   0 
12159596 13.357  0-17 6290.3 107.3 107.0 4.396 0.017 0.027 1.141 0.033 0.048  0 1 0   0 
12159612 12.877  0-17 6394.9 125.2 137.2 4.264 0.034 0.031 1.258 0.059 0.061    1 0   0 
12159617 14.983  1-17 5970.6 119.6 111.7 4.274 0.048 0.050 1.081 0.075 0.080    1 0   0 
12159696 15.771  2- 2 6228.0 172.0 237.0 4.441 0.067 0.216 1.107 0.153 0.153  1 2     1 
12159704 15.351  1-17 5117.4  92.9  87.9 4.566 0.026 0.035 0.802 0.039 0.050  0 1 0   0 
12159747 15.943  1-17 5465.4 108.0 104.0 4.448 0.055 0.062 0.895 0.062 0.063    1 0   0 
12159752 15.738  2- 3 5703.5 111.7 107.3 4.365 0.062 0.063 0.965 0.072 0.073    1 0   0 
12159756 14.257  1-17 5524.7 117.3 113.2 3.931 0.037 0.040 1.063 0.065 0.067    1 0   0 
12159758 15.741  2-17 5350.5 106.1  91.6 4.387 0.055 0.047 0.866 0.061 0.046    1 0   0 
12159777 15.804  2- 3 5590.8 102.0  99.9 4.452 0.043 0.054 0.963 0.057 0.061    1 0   0 
12159810 15.542  2- 3 6071.1 110.7 108.3 4.399 0.042 0.055 1.068 0.062 0.069  0 1 0   0 
12159971 14.262  1-17 6024.1 157.6 201.1 4.169 0.039 0.041 1.150 0.086 0.110    1 0   0 
12160023 13.209  1-17 5657.0 152.0 152.0 4.567 0.038 0.161 0.919 0.083 0.115    2     1 
12164241 12.319  0-17 6416.9 130.1 122.5 3.928 0.031 0.032 1.561 0.070 0.080    1 0   0 
12164319 15.487  1-17 4896.5  83.8  81.2 3.323 0.107 0.113 1.184 0.210 0.225  0 2 0   0 
12164392 15.612  1-17 4674.3  81.5  76.0 4.597 0.023 0.025 0.726 0.033 0.033  0 1 0   0 
12164458 13.209  1-17 4847.9  83.1  80.5 3.390 0.068 0.086 1.273 0.179 0.211  2 2 0   0 
12164475 14.273 10-12 6178.0 123.8 119.3 3.861 0.036 0.037 1.166 0.058 0.061  1 3 0   0 
12164492 14.678  1-17 5718.2 104.6 101.7 4.402 0.043 0.047 0.967 0.070 0.073    1 0   0 
12164520 15.890  1-17 5850.9 123.3 118.1 4.113 0.073 0.081 1.097 0.103 0.090  6 1 0   0 
12164564 15.526  2-17 5790.3 111.8 108.9 4.239 0.061 0.061 1.018 0.081 0.078    1 0 0 0 
12164571 15.812  1-17 5677.9 101.3  97.4 4.477 0.039 0.053 0.939 0.055 0.062  6 1 0   0 
12164593 15.102  1-17 5901.8 104.1 101.6 4.429 0.034 0.045 1.016 0.055 0.070    1 0   0 
12164605 13.699  1-17 5813.8 110.0 120.9 3.902 0.055 0.042 1.300 0.151 0.066    1 0   0 
12164634 14.604  1-17 6404.7 125.0 133.8 4.096 0.031 0.033 1.350 0.061 0.056  3 3 0   0 
12164713 13.999  1-17 6343.2 112.5 109.4 4.370 0.021 0.029 1.176 0.039 0.052    1 0   0 
12164745 15.647  1-17 5092.1 118.4 107.0 3.752 0.067 0.078 1.049 0.117 0.121  0 1 0   0 
12164751 13.783  2-13 5037.2  80.8  79.1 3.281 0.074 0.092 1.285 0.182 0.222  3 2 0   0 
12164768 15.723  2- 3 5660.7 111.5 108.8 3.805 0.085 0.081 1.227 0.107 0.105    1 0   0 
12164811 15.410  0-17 5126.6 153.3  99.0 3.322 0.066 0.077 1.636 0.195 0.218  2 2 0   0 
12164840 14.876  1-17 5209.0  93.5  84.8 4.452 0.044 0.039 0.873 0.058 0.048    1 0   0 
12164849 15.184  1-17 5786.0 114.9 110.4 4.327 0.052 0.052 0.997 0.076 0.076    1 0   0 
12164865 14.966  1-17 5668.3  98.7  94.8 4.520 0.028 0.039 0.885 0.041 0.049    1 0   0 
12164911 15.636  2- 3 5833.8 118.0 114.6 3.876 0.081 0.074 1.223 0.100 0.091    1 0   0 
12164921 14.840  1-17 5178.8  76.0  74.1 4.535 0.018 0.029 0.930 0.031 0.041  1 1 0   0 
12164981 15.120  1-17 5891.6 116.7 112.7 4.297 0.051 0.052 1.042 0.076 0.078    1 0   0 
12164998 14.891  1-17 5779.6 111.9 108.5 4.343 0.048 0.049 0.992 0.075 0.075    1 0   0 
12165024 14.596  1-17 6088.4 114.0 111.3 4.343 0.039 0.043 1.098 0.064 0.070    1 0   0 
12165038 14.092 10-10 6200.3 123.5 117.6 4.089 0.034 0.039 1.279 0.060 0.092    1 0   0 
12165068 15.489  1-17 5473.4 105.4 103.0 4.437 0.050 0.053 0.898 0.065 0.064    1 0   0 
12165069 13.099  0-17 5947.5  99.4 106.5 4.116 0.027 0.041 1.222 0.057 0.100  1 1 0   0 
12165075 15.992  2-17 5714.8 111.5 107.3 4.248 0.081 0.080 0.987 0.079 0.075    1 0   0 
12165132 14.631  1-17 5735.8  96.8  97.6 4.398 0.036 0.043 1.054 0.059 0.068    1 0   0 
12165158 15.162  1-17 6057.7 117.4 116.2 4.241 0.048 0.050 1.129 0.073 0.083  0 1 0   0 
12165171 16.846  5- 5 5012.0 181.0 161.0 4.628 0.035 0.070 0.772 0.071 0.087  0 2     1 
12165188 13.929  1-17 5203.3 115.2 108.5 3.806 0.039 0.046 0.989 0.070 0.078  0 1 0   0 
12165226 12.792  0-17 5717.7  98.8  99.0 4.382 0.035 0.039 1.038 0.066 0.070    1 0   0 
12165244 13.599  0-17 6180.8 121.7 121.1 3.922 0.044 0.046 1.297 0.127 0.076    1 0   0 
12165246 14.531  1-17 6030.3 106.7 106.3 4.451 0.028 0.038 0.991 0.045 0.057    1 0   0 
12165279 14.215 10-10 6267.8 126.2 115.5 4.263 0.040 0.040 1.154 0.064 0.069    1 0   0 
12165320 14.032  1-17 5288.7  89.9  87.9 4.541 0.022 0.034 0.878 0.035 0.047  0 1 0   0 
12165407 15.864  4-17 5580.0  98.7  95.1 4.524 0.032 0.045 0.893 0.050 0.055    1 0   0 
12165518 13.859  1-17 5634.5  81.2  89.8 4.431 0.025 0.034 1.072 0.045 0.056    1 0   0 
12165596 14.594  1-17 6061.9 108.4 105.0 4.424 0.026 0.037 1.057 0.046 0.064    1 0   0 
12165609 14.213 10-10 6289.4 128.1 125.7 4.076 0.036 0.040 1.316 0.063 0.076  1 1 0   0 
12165642 14.904  1-17 5893.2 109.5 104.9 4.112 0.038 0.046 1.243 0.059 0.100    1 0   0 
12165656 13.231  0-17 6473.1 136.9 130.9 4.057 0.031 0.032 1.405 0.067 0.062  1 1 0   0 
12165672 15.300  1-17 5526.4 116.5 112.1 3.980 0.053 0.052 1.024 0.070 0.070    1 0   0 
12165681 15.639  1-17 5890.8 108.8 106.2 4.148 0.065 0.068 1.101 0.094 0.088  0 1 0   0 
12165712 14.375  1-17 5577.0 166.0 166.0 4.573 0.038 0.152 0.900 0.081 0.102    2     1 
12165727 13.726  1-17 6019.3 112.3 114.7 3.814 0.035 0.035 1.161 0.062 0.062  1 1 0   0 
12165783 15.404  1-17 5832.6 101.9  98.0 4.480 0.029 0.040 0.969 0.047 0.060    1 0   0 
12166048 14.908  3-15 5799.7 104.1 103.2 4.423 0.037 0.046 0.990 0.061 0.073    1 0   0 
12166136 15.311  1-17 5490.6 120.1 116.8 4.396 0.049 0.049 0.900 0.072 0.064    1 0   0 
12166191 14.827  1-17 5721.3  97.3  96.4 4.444 0.033 0.041 0.996 0.054 0.063    1 0   0 
12166199 14.393 17-17 5397.9 131.2 122.1 3.623 0.043 0.054 0.996 0.076 0.090  0 1 0   0 
12166207 14.382  1-17 6290.7 114.7 110.4 4.365 0.027 0.035 1.157 0.048 0.066    1 0   0 
12166330 13.256  0-17 6258.2 130.1 125.0 4.193 0.035 0.037 1.242 0.061 0.066    1 0   0 
12166438 15.646  1-17 5475.4  99.8  97.6 4.480 0.049 0.062 0.893 0.057 0.062    1 0   0 
12166451 15.216  1-17 5665.5 106.7 103.4 4.399 0.049 0.053 0.951 0.070 0.071    1 0   0 
12166456 15.346  4-17 6452.6 130.8 135.5 4.167 0.059 0.060 1.312 0.068 0.065    1 0   0 
12166468 12.349  1-17 5710.4  98.6  99.8 4.479 0.033 0.040 0.885 0.055 0.059    1 0   0 
12166503 13.837  1-17 5975.6 115.1 107.8 4.251 0.035 0.039 1.111 0.069 0.075    1 0   0 
12166504 14.639  1-17 5455.3  92.9  89.9 4.521 0.027 0.041 0.886 0.043 0.059    1 0   0 
12166508 15.607  4-17 5737.3 105.4 100.3 4.485 0.032 0.045 0.948 0.051 0.060    1 0   0 
12166580 14.754  1-17 6375.9 131.6 122.1 4.294 0.032 0.043 1.254 0.055 0.063    1 0   0 
12166612 14.553  4-17 5826.7 110.6 109.3 4.080 0.050 0.052 1.098 0.116 0.081    1 0   0 
12166629 15.615  1-17 5617.6 105.4 101.4 4.463 0.041 0.053 0.932 0.058 0.065    1 0   0 
12166644 15.412  1-17 3616.9  71.9  74.2 4.810 0.010 0.010 0.397 0.010 0.010  1 1 0   0 
12166681 14.938  1-17 6323.9 199.6 207.1 3.898 0.039 0.045 1.474 0.099 0.160    1 0   0 
12166714 15.099  1-17 5985.1 125.7 114.2 4.416 0.033 0.041 1.043 0.059 0.071  1 1 0   0 
12166762 14.360  1-17 5919.9 108.0 106.7 4.390 0.036 0.044 1.034 0.066 0.076    1 0   0 
12166804 13.888  1-17 6353.7 154.5 140.4 4.088 0.030 0.032 1.297 0.062 0.069    3 0   0 
12166960 15.508  1-17 4543.6  77.6  73.5 4.631 0.018 0.022 0.680 0.026 0.028  1 1 0   0 
12166983 14.927  1-17 5254.7 119.4 109.1 3.585 0.058 0.072 1.402 0.114 0.146  6 1 0   0 
12167015 13.426  0-17 5976.6 128.3 113.8 3.826 0.062 0.038 1.320 0.179 0.071    1 0   0 
12167117 15.120  1-17 5669.4 109.8 106.1 4.361 0.050 0.051 0.953 0.074 0.071    1 0   0 
12167139 13.228  1-17 5095.4  84.8  80.5 4.539 0.030 0.034 0.815 0.044 0.050  1 1 0   0 
12167186  9.599  0-17 6114.5 120.1 125.3 3.567 0.064 0.027 1.683 0.214 0.060  1 1 0   0 
12167188 12.537  1-17 6509.7 135.0 131.3 4.002 0.033 0.034 1.453 0.072 0.070    1 0   0 
12167330 14.240  1-17 5647.0  96.1  93.1 4.486 0.028 0.038 0.936 0.048 0.062    1 0   0 
12167380 14.970  1-17 5555.7 142.7 174.2 3.957 0.038 0.038 0.970 0.071 0.073    1 0   0 
12167396 13.274  0-17 5804.2 112.1 107.3 4.295 0.040 0.042 1.008 0.075 0.076    1 0   0 
12167440 14.474  1-17 6037.3 110.2 105.7 4.132 0.037 0.044 1.185 0.067 0.095    1 0   0 
12167448 15.234  1-17 6108.0 119.5 118.2 4.253 0.052 0.054 1.143 0.072 0.082    1 0   0 
12167454 15.629  1-17 5508.4  93.0  91.6 4.531 0.029 0.042 0.882 0.045 0.055    1 0   0 
12167502 13.583  0-17 6587.2 137.8 128.6 3.997 0.035 0.033 1.414 0.070 0.066    3 0   0 
12167503 15.491  1-17 5509.2  99.1  97.2 4.450 0.050 0.057 0.907 0.061 0.065    1 0   0 
12167546 15.106  1-17 4528.6  75.1  71.0 4.614 0.019 0.022 0.698 0.028 0.027  1 1 0   0 
12167576 15.153  1- 3 5991.0 180.0 180.0 4.380 0.124 0.201 0.945 0.132 0.108    2     1 
12167690 15.911  1-17 4796.5  83.1  78.6 4.554 0.033 0.030 0.765 0.038 0.035  1 1 0   0 
12167716 14.362  1-17 5455.3 111.4 105.7 4.360 0.041 0.040 0.988 0.059 0.058    1 0   0 
12167744 15.748  1-17 5227.7  97.5  87.8 4.444 0.052 0.045 0.842 0.054 0.042    1 0   0 
12167795 14.633  1-17 4962.3  92.6  88.4 4.626 0.033 0.038 0.706 0.054 0.050    1     0 
12167799 13.025  0-17 5585.6 115.1 113.0 3.988 0.036 0.036 0.962 0.062 0.057    1 0   0 
12167872 15.681  1-17 5182.8 116.0 108.6 3.746 0.067 0.075 1.121 0.118 0.125  0 1 0   0 
12167918 14.061 10-10 6241.4 114.8 107.7 4.416 0.020 0.029 1.098 0.038 0.056    1 0   0 
12167937 15.202  1-17 5320.0  99.8  85.7 4.399 0.046 0.038 0.859 0.059 0.044  0 1 0   0 
12167988 15.832  4-17 5684.5 113.1 107.1 4.237 0.072 0.071 0.978 0.078 0.074    1 0   0 
12167990 14.481  1-17 6092.0 113.2 108.5 4.162 0.042 0.042 1.152 0.068 0.082    1 0   0 
12168004 13.819  1-17 5229.4 115.2 105.9 3.698 0.037 0.052 1.247 0.083 0.123    1 0   0 
12168049 15.153  1- 3 4866.1  85.1  85.4 3.058 0.175 0.189 1.329 0.307 0.287  0 2     0 
12168062 14.375  1-17 4956.2  86.0  88.9 3.150 0.080 0.101 1.232 0.225 0.247  2 2 0   0 
12168065 15.254  1-17 5855.9 119.3 117.0 4.013 0.066 0.061 1.142 0.121 0.084    1 0   0 
12168074 15.247  1-17 5903.5 124.8 115.0 4.309 0.052 0.049 1.043 0.079 0.080    1 0   0 
12168084 15.796  1-17 5884.7 114.8 111.7 4.188 0.068 0.068 1.079 0.089 0.087    1 0   0 
12168160 14.394  1-17 6032.3 107.9 104.0 4.401 0.031 0.041 1.064 0.054 0.071    1 0   0 
12168200 14.859  1-17 5418.1 125.8 111.3 4.033 0.041 0.039 0.950 0.069 0.065    1 0   0 
12168229 15.483  1-17 6058.3 110.0 106.5 4.413 0.037 0.049 1.058 0.057 0.067    1 0   0 
12168246 11.718  0-17 5253.6 108.8 102.2 3.770 0.025 0.032 1.315 0.047 0.067  2 1 0   0 
12168321 15.808  2-17 5594.4  96.9  94.5 4.480 0.042 0.056 0.920 0.055 0.062    1 0   0 
12168358 14.708  1-17 4980.2  99.3  89.8 3.641 0.064 0.079 1.074 0.143 0.156  0 1 0   0 
12168413 15.423  0-17 4759.5  84.0  78.7 3.077 0.096 0.093 1.092 0.250 0.193  2 2 0   0 
12168441 15.096  1-17 5499.4  98.3  90.9 4.600 0.018 0.025 0.802 0.029 0.037    1 0   0 
12168585 14.560  1-17 5271.1  83.4  82.4 4.508 0.027 0.038 0.919 0.044 0.053    1 0   0 
12168594 14.601  1-17 5472.2 114.1 110.8 3.718 0.036 0.040 1.304 0.067 0.085    1 0   0 
12168600 14.181  1-17 6469.0 146.0 211.0 4.447 0.052 0.208 1.068 0.136 0.136  8 2     1 
12168643 14.604  1-17 5737.1  97.3  91.8 4.488 0.026 0.037 0.951 0.044 0.060    1 0   0 
12168652 12.302  0-17 6255.2 121.4 126.3 3.747 0.032 0.029 1.243 0.047 0.053    1 0   0 
12168674 13.945  1-17 6262.7 112.4 110.8 4.373 0.025 0.035 1.144 0.046 0.066    1 0   0 
12168706 15.397  1- 3 5701.1 114.1 111.9 3.841 0.064 0.061 1.205 0.082 0.086    1 0   0 
12168731 18.490  6- 9 3406.2  74.9  80.0 4.925 0.014 0.014 0.261 0.013 0.013  0 1 0   0 
12168740 15.750  1-17 5663.5 104.6 101.2 4.425 0.052 0.062 0.948 0.065 0.069    1 0   0 
12168789 15.763  4-17 5248.6  88.9  83.7 4.367 0.069 0.070 0.855 0.043 0.036  1 1 0   0 
12168862 14.176  1-17 6051.3 109.3 105.7 4.026 0.040 0.054 1.263 0.075 0.116    1 0   0 
12168895 13.420  1-17 5739.8 109.6 104.8 4.264 0.041 0.044 1.035 0.070 0.072  2 1 0 1 0 
12168919 14.990  1-17 6305.8 127.2 123.8 4.048 0.051 0.053 1.337 0.072 0.083    1 0   0 
12168921 14.896  1-17 5556.5  97.8  93.3 4.554 0.028 0.037 0.871 0.042 0.040    1     0 
12168951 15.540  2-17 5774.2 106.8 101.0 4.553 0.025 0.031 0.878 0.042 0.043    1 0   0 
12168965 15.168  1- 3 5908.6 173.3 135.4 4.124 0.044 0.047 1.131 0.103 0.105    1 0   0 
12168993 15.277  1-17 4960.5  99.5  86.9 3.717 0.060 0.069 0.984 0.116 0.109  2 1 0 1 0 
12168997 15.123  1-17 5790.4 103.2 101.9 4.419 0.041 0.050 0.987 0.062 0.073    1 0   0 
12169033 14.848  1-17 6172.6 128.5 114.7 4.227 0.048 0.049 1.183 0.069 0.083    1 0   0 
12169042 14.195  1-17 4844.3  84.1  81.1 3.258 0.086 0.095 1.134 0.226 0.212  2 2 0   0 
12169054 14.381  1-17 5395.4  98.2  83.6 4.250 0.039 0.033 0.885 0.056 0.042  7 1 0   0 
12169108 15.895  1-17 4872.5  95.6  87.7 3.373 0.081 0.090 1.114 0.221 0.202  2 2 0   0 
12169143 15.045  1-17 5223.7 117.7 110.5 3.810 0.046 0.054 1.068 0.084 0.094  0 1 0   0 
12169184 12.644  0-17 5763.0 108.6 103.9 4.329 0.041 0.042 0.987 0.075 0.074    1 0   0 
12169210 13.544  1-17 6576.0 128.4 117.5 4.349 0.016 0.025 1.242 0.033 0.047    1 0   0 
12169220 14.411  1-17 6220.2 134.8 128.5 4.161 0.040 0.042 1.239 0.062 0.081    1 0   0 
12169222 10.825  0-17 6575.6 149.9 126.4 4.098 0.031 0.031 1.389 0.069 0.062    1 0   0 
12169264 18.112  1-17 5446.1 115.4 112.2 3.840 0.039 0.041 1.126 0.069 0.075  2 1 0   0 
12169308 15.207  1-17 5756.0 117.3 114.4 3.843 0.059 0.056 1.223 0.078 0.082    1 0   0 
12169311 15.546  1-17 5658.1 112.1 106.7 4.261 0.059 0.060 0.962 0.074 0.071    1 0   0 
12169339 15.402  1-17 5753.3 112.1 111.2 4.123 0.061 0.065 1.046 0.098 0.080    1 0   0 
12169351 14.507  1-17 6055.4 107.5 102.8 4.432 0.024 0.035 1.050 0.045 0.062    1 0   0 
12169536 15.857  2-17 5730.0 110.9 105.8 4.325 0.069 0.067 0.978 0.074 0.073    1 0   0 
12169569 13.457  0-17 6142.8 107.4 113.9 4.211 0.031 0.042 1.120 0.067 0.076    1 0   0 
12169570 15.571  2-17 5946.5 115.1 113.8 3.956 0.081 0.078 1.223 0.119 0.095    1 0   0 
12169597 15.194  4-17 6008.0 114.5 113.7 4.334 0.047 0.051 1.076 0.072 0.079    1 0   0 
12169600 13.837  1-17 6575.6 128.7 131.9 3.862 0.036 0.050 1.468 0.070 0.146    3 0   0 
12169622 15.919  2-17 5200.3 119.7 111.1 3.809 0.073 0.077 1.046 0.110 0.105  0 1 0   0 
12169628 15.662  1-17 5837.1 112.9 109.9 4.224 0.065 0.065 1.043 0.083 0.081    1 0   0 
12169630 14.128  1-17 5421.0  91.1  89.9 4.500 0.026 0.037 0.932 0.044 0.055    1 0   0 
12169643 16.116  3- 5 4797.4  90.2  83.6 4.539 0.036 0.031 0.772 0.037 0.032  1 1 0   0 
12169654 13.630  1-17 6249.1 108.8 106.4 4.394 0.021 0.031 1.123 0.039 0.054    1 0   0 
12169656 15.941  1-17 5281.1 127.5 107.8 4.438 0.055 0.049 0.853 0.061 0.049    1 0   0 
12169661 15.221  4-17 6026.1 113.8 111.7 4.173 0.054 0.053 1.150 0.074 0.090    1 0   0 
12169680 15.558  4-17 5164.7  74.8  68.3 4.355 0.034 0.034 0.855 0.027 0.022  0 1 0   0 
12169684 15.859  4-17 5797.5 107.0 104.2 4.434 0.046 0.059 0.982 0.061 0.069    1 0   0 
12169686 14.230  1-17 5949.8 103.6 103.3 4.127 0.035 0.043 1.175 0.068 0.093    1 0   0 
12169717 14.604  1-17 5992.1 146.9 150.0 4.230 0.087 0.094 1.106 0.107 0.105    1     0 
12169786 15.154  1-17 6068.5 115.7 117.4 4.248 0.050 0.052 1.130 0.072 0.083    1 0   0 
12169811 14.936  1-17 5874.7 111.3 111.4 4.085 0.050 0.059 1.123 0.108 0.087    1 0   0 
12169819 14.408  1-17 5162.7  91.7  87.0 4.552 0.027 0.036 0.820 0.039 0.053  0 1 0   0 
12169859 15.770  4-17 5827.6 106.4 103.3 4.447 0.041 0.054 0.985 0.058 0.067    1 0   0 
12169913 15.722  4-17 5553.5 109.7 107.4 4.562 0.025 0.033 0.853 0.044 0.047    1 0   0 
12169946 15.253  1-17 6316.3 122.6 120.8 4.310 0.045 0.051 1.194 0.064 0.074    1 0   0 
12169951 15.186  1-17 5781.3 104.3  95.6 4.173 0.035 0.038 1.157 0.062 0.082  2 1 0   0 
12169970 15.512  2-17 6022.3 112.1 104.7 4.470 0.030 0.038 0.999 0.051 0.058    1 0   0 
12169991 15.870  4-17 5366.8 108.6 108.9 4.554 0.028 0.040 0.843 0.045 0.056    1 0   0 
12170002 15.531  1-17 5700.3 115.9 112.5 4.328 0.143 0.224 0.973 0.102 0.082    1     0 
12170018 13.387  0-17 6103.0 128.8 121.7 4.093 0.040 0.038 0.880 0.058 0.051  0 1 0   0 
12170049 13.974  1- 3 5286.0 120.4 113.4 3.740 0.051 0.059 1.198 0.095 0.110  2 1 0   0 
12170089 15.501  4-17 5526.4 101.1 100.0 4.497 0.036 0.049 0.904 0.051 0.061    1 0   0 
12170094 15.349  1-17 5460.5 122.9 119.1 3.883 0.053 0.055 1.083 0.077 0.079    1 0   0 
12170157 15.216  1-17 5448.8 103.6 103.4 4.476 0.042 0.050 0.891 0.058 0.063  0 1 0   0 
12170205 13.929  1-17 5916.0 112.3 109.8 4.334 0.042 0.044 1.042 0.075 0.077    1 0   0 
12170207 15.363  1-17 5855.9 118.8 114.8 4.091 0.058 0.068 1.110 0.108 0.087    1 0   0 
12170213 14.532  1-17 6344.0 128.8 123.0 4.264 0.044 0.044 1.116 0.065 0.073    1 0   0 
12170224 13.851  1-17 5699.9 116.2 114.2 3.873 0.035 0.037 1.178 0.064 0.072    1 0   0 
12170232 15.230  1-17 6601.3 132.2 127.0 4.327 0.034 0.042 1.259 0.056 0.060    1 0   0 
12170329 11.763  0-17 5062.0 104.1  87.9 3.522 0.054 0.069 1.312 0.129 0.176  2 3 0   0 
12170371 15.253  1-17 6049.3 112.8 107.3 4.447 0.030 0.039 1.029 0.051 0.060    1 0   0 
12170372 13.376  0-17 6023.8 122.0 120.0 3.868 0.055 0.042 1.309 0.167 0.077    1 0   0 
12170414 14.710  1-17 5956.3 113.8 111.7 4.164 0.044 0.048 1.126 0.080 0.090    1 0   0 
12170423 14.282  1-17 5696.8 107.3 104.0 4.402 0.042 0.046 0.961 0.071 0.073    1 0   0 
12170502 12.682  0-17 6737.2 139.2 134.8 4.150 0.037 0.036 1.400 0.076 0.065    3 0   0 
12170511 13.106  0-17 5813.9 136.3 149.2 3.849 0.206 0.237 1.231 0.277 0.198    1     0 
12170538 15.541  2- 3 5949.6 111.8 108.7 4.394 0.048 0.060 1.037 0.065 0.073    1 0   0 
12170543 15.388  4-17 5921.3 115.5 112.5 4.332 0.059 0.061 1.045 0.073 0.078    1 0   0 
12170558 15.841  1-17 5247.8 104.7  96.4 4.508 0.044 0.050 0.844 0.051 0.054  0 1 0   0 
12170562 15.831  4-17 5879.4 120.5 116.9 4.439 0.046 0.061 0.997 0.063 0.069    1 0   0 
12170563 15.425  1-17 5807.8 116.0 112.9 4.387 0.050 0.058 0.997 0.070 0.076    1 0   0 
12170615 15.482  1-17 5327.0 175.0 159.0 4.581 0.030 0.120 0.891 0.070 0.096  1 2     1 
12170648 14.828  1-17 4877.0  84.4  78.8 4.609 0.019 0.026 0.733 0.030 0.038  3 1 0   0 
12170649 15.676  2- 3 5570.7 129.1 121.2 3.992 0.073 0.066 1.033 0.079 0.077    1 0   0 
12170745 14.047 10-10 6656.5 133.5 125.6 4.321 0.022 0.028 1.285 0.041 0.048    1 0   0 
12170767 15.772  1-17 5753.4 129.5 129.8 3.819 0.068 0.068 1.229 0.092 0.093  2 1   1 0 
12170770 13.123  1-17 6124.1 117.1 118.2 4.249 0.038 0.039 1.150 0.070 0.081    1 0   0 
12170937 15.470  1-17 6192.2 132.7 124.2 4.282 0.052 0.057 1.165 0.069 0.081    1 0   0 
12200308 15.231  1-17 5276.5  79.2  71.0 4.301 0.036 0.034 0.868 0.037 0.027  1 1 0   0 
12200358 14.265  1-17 5040.1  85.5  73.9 3.465 0.072 0.062 0.902 0.143 0.101  0 2 0   0 
12200363 15.009  1-17 5086.6  90.3  84.8 4.553 0.028 0.035 0.807 0.041 0.049  0 1 0   0 
12200424 15.686  1-17 5022.4  87.5  80.5 4.514 0.039 0.034 0.805 0.047 0.039  1 1 0   0 
12200447 15.385  1-17 6119.0 170.0 191.0 4.457 0.056 0.210 1.006 0.153 0.125    2     1 
12200489 13.331  0-17 5057.1  84.2  74.6 3.460 0.070 0.058 0.894 0.141 0.099  0 2 0   0 
12201470 14.033  1-17 6070.7 113.4 112.4 4.339 0.039 0.041 1.067 0.069 0.071    1 0   0 
12201517 15.262  1-17 5245.1  94.5  89.7 4.538 0.030 0.040 0.839 0.043 0.055  1 1 0   0 
12201533 15.385  0-17 5657.0 186.0 169.0 4.202 0.293 0.180 0.925 0.125 0.091    2     1 
12201657 15.814  2-17 5378.0 100.4  96.3 4.481 0.046 0.053 0.874 0.057 0.060  0 1 0   0 
12201679 15.385  1-17 4978.8  84.3  77.7 2.681 0.091 0.103 1.631 0.298 0.266  2 2 0   0 
12201694 14.614  1-17 5692.9  98.6  93.4 4.478 0.029 0.040 0.948 0.048 0.063    1 0   0 
12201807 13.962  1-17 5868.8 110.3  97.0 4.190 0.036 0.041 1.117 0.069 0.081    1 0   0 
12201822 13.923  1-17 6256.4 127.0 125.8 4.194 0.039 0.041 1.233 0.063 0.078    1 0   0 
12201863 16.287  4- 4 4863.9  89.4  82.6 4.581 0.029 0.036 0.756 0.041 0.041  0 1 0   0 
12201883 15.805  1-17 5380.5 105.0  96.9 4.481 0.053 0.050 0.805 0.054 0.047  1 1 0   0 
12201901 16.195  4- 4 4730.9  86.5  79.1 4.608 0.024 0.029 0.720 0.036 0.036  1 1 0   0 
12201914 15.468  1-17 4853.6  83.8  79.0 4.649 0.024 0.021 0.630 0.026 0.021  0 1 0   0 
12201924 14.278  1-17 5875.9 124.3 117.4 4.241 0.043 0.042 0.858 0.062 0.052  1 1 0   0 
12202009 15.938  2-17 5534.0 101.0  99.3 4.490 0.038 0.051 0.913 0.051 0.055    1 0   0 
12202034 15.423  1-17 5643.8 101.1 100.1 4.506 0.034 0.046 0.886 0.047 0.053    1 0   0 
12202047 15.634  1-17 5138.9 112.1 104.4 3.832 0.057 0.064 0.995 0.088 0.092  0 1 0   0 
12202064 13.664  1-17 6161.0 121.1 113.7 4.244 0.040 0.035 1.146 0.068 0.070    1 0   0 
12202068 14.800  1-17 5233.3  90.3  85.1 4.545 0.024 0.035 0.860 0.036 0.047  1 1 0   0 
12202096 15.167  1-17 5409.0 110.3  98.3 3.777 0.048 0.049 0.807 0.057 0.051    1 0   0 
12202112 14.853  1-17 5828.6 108.8 106.4 4.388 0.043 0.049 1.004 0.069 0.076    1 0   0 
12202113 13.027  0-17 6191.0 119.1 117.4 4.163 0.036 0.042 1.084 0.074 0.078    1 0   0 
12202130 14.564  1-17 5734.5  93.2  91.1 4.443 0.024 0.035 1.051 0.045 0.059    1 0   0 
12202133 13.072  0-17 5726.7 113.8  90.8 4.217 0.029 0.034 1.147 0.050 0.071    1 0   0 
12202143 10.099  0-17 6502.2 130.1 113.5 3.586 0.029 0.027 2.103 0.062 0.065  5 3 0   0 
12202182 17.303 17-17 3409.7  73.7  66.5 4.834 0.011 0.011 0.355 0.012 0.012  0 1 0   0 
12202246 15.865  1-17 5854.1 106.1 103.3 4.432 0.045 0.059 0.996 0.061 0.069    1 0   0 
12202255 15.520  4-17 5010.0  90.1  82.2 4.534 0.035 0.035 0.800 0.045 0.043  0 1 0   0 
12202296 15.744  1-17 4952.4  88.8  82.1 4.542 0.035 0.033 0.789 0.043 0.040  0 1 0   0 
12202307 14.599  1-17 5830.0 101.9  99.7 4.513 0.019 0.029 0.939 0.035 0.050    1 0   0 
12202359 12.964  0-17 6137.4 126.1 120.5 3.880 0.055 0.037 1.252 0.143 0.064    1 0   0 
12202383 13.283  0-17 6066.9 115.3 108.8 4.024 0.048 0.052 1.179 0.106 0.079    1 0   0 
12202420 15.731  1-17 5231.0 157.0 141.0 4.641 0.030 0.084 0.755 0.075 0.075  0 2 0   1 
12202473 13.933  1-17 6284.9 113.2 110.5 4.357 0.026 0.036 1.162 0.049 0.068    1 0   0 
12202480 13.950  1-17 6385.1 125.5 118.8 4.310 0.030 0.035 1.218 0.052 0.063    1 0   0 
12202495 15.781  1-17 5134.9  91.0  85.7 4.531 0.031 0.042 0.864 0.043 0.048  1 1 0   0 
12202521 14.778  1-17 5885.4 114.2 110.4 4.292 0.044 0.046 1.040 0.075 0.078  0 1 0   0 
12202532 14.569  1-17 5944.3 115.5 107.7 4.247 0.040 0.042 1.120 0.069 0.076    1 0   0 
12202575 15.255  1-17 5560.7 102.5 103.0 4.437 0.045 0.051 0.921 0.065 0.068    1 0   0 
12202849 13.578  0-17 6357.0 153.0 192.0 4.318 0.108 0.201 1.109 0.188 0.125    2     1 
12202893 14.728  1-17 5418.5  83.6  84.0 4.487 0.025 0.036 0.982 0.041 0.053    1 0   0 
12202906 13.845  1-17 6220.0 123.2 121.1 3.974 0.043 0.044 1.237 0.108 0.073    1 0   0 
12202928 14.808  1-17 5816.7 113.6 108.9 4.274 0.046 0.049 1.019 0.076 0.077    1 0   0 
12202994 14.038  6-10 6286.9 120.5 116.8 4.130 0.038 0.042 1.154 0.063 0.084    1 0   0 
12203054 13.296  0-17 6070.1 120.6 118.6 3.878 0.035 0.035 1.072 0.065 0.058  2 1 0   0 
12203082 15.257  1-17 4230.1  65.2  49.6 4.592 0.027 0.022 0.671 0.032 0.020  8 1 0   0 
12203140 15.631  2- 3 5941.4 114.7 108.6 4.208 0.074 0.073 1.095 0.084 0.086    1 0   0 
12203240 15.396  1-17 5562.0  98.3  94.3 4.527 0.026 0.038 0.894 0.042 0.054    1 0   0 
12203264 16.830  9- 9 3941.6  73.0  74.1 4.706 0.018 0.017 0.532 0.018 0.019  0 1 0   0 
12203288 15.874  1-17 4988.2  91.5  84.7 4.539 0.036 0.036 0.795 0.044 0.042  0 1 0   0 
12203327 13.562  1-17 5088.1 134.4 151.9 3.277 0.040 0.083 1.981 0.114 0.349  0 2 0   0 
12203436 14.539  1-17 6061.8 107.7 107.4 4.451 0.028 0.037 0.990 0.044 0.056    1 0   0 
12203527 15.538  1-17 5770.3 114.2 109.3 4.312 0.064 0.063 0.994 0.076 0.076    1 0   0 
12203566 15.695  1-17 5568.4 113.7 109.8 4.214 0.204 0.259 0.969 0.120 0.079    1     0 
12203571 14.944  1-17 5342.2  95.7  82.3 4.383 0.036 0.027 0.824 0.045 0.031  1 1 0   0 
12203586 13.744  1-17 6259.8 110.4 108.0 4.364 0.024 0.031 1.164 0.044 0.058    1 0   0 
12203593 15.900  1-17 4561.2 103.4  98.4 4.601 0.034 0.038 0.706 0.042 0.041  1 1     0 
12203684 13.746  1-17 6385.0 131.5 133.4 4.238 0.032 0.041 1.196 0.057 0.070    1 0   0 
12203699 15.900  2- 2 5537.9 103.1  99.7 4.495 0.039 0.053 0.905 0.053 0.061    1 0   0 
12203758 14.597  1-17 6151.8 120.8 117.0 4.256 0.041 0.043 1.118 0.069 0.072    1 0   0 
12203776 14.211  1-17 5557.7 103.8 103.4 4.431 0.042 0.046 0.921 0.068 0.068    1 0   0 
12203804 15.184  1- 3 5716.8 118.2 114.8 4.022 0.071 0.061 1.074 0.091 0.077    1 0   0 
12203850 14.481  1-17 6159.7 121.1 115.7 4.283 0.042 0.045 1.153 0.067 0.080    1 0   0 
12203970 15.790  2- 2 5825.2 116.1 112.0 4.259 0.072 0.072 1.027 0.081 0.080    1 0   0 
12204021 15.426  1- 3 5486.3  97.7  94.5 4.544 0.026 0.038 0.869 0.042 0.053    1 0   0 
12204025 16.173  9- 9 3970.8  81.6  80.5 4.646 0.016 0.016 0.589 0.015 0.015  0 1 0   0 
12204112 13.860  1-17 6130.5 123.7 119.7 4.308 0.042 0.041 0.992 0.071 0.067    1 0   0 
12204135 15.148  1-17 5747.7 111.5 109.7 4.162 0.054 0.057 1.027 0.091 0.079    1 0   0 
12204137 15.836  2-17 5119.7 105.3 101.2 4.483 0.067 0.075 0.823 0.047 0.045  0 1   1 0 
12204158 13.463  0-17 5815.3 115.6 110.1 4.303 0.042 0.041 0.956 0.072 0.066    1 0   0 
12204215 12.455  0-17 6060.3 115.6 113.5 4.120 0.038 0.044 1.090 0.087 0.079    1 0   0 
12204220 15.753  4-17 5326.2 103.8  95.0 4.464 0.052 0.053 0.862 0.059 0.055  0 1 0   0 
12204248 14.136  1-17 6127.6 125.6 122.4 4.353 0.044 0.044 0.892 0.064 0.059    1 0   0 
12204290 15.856  2-17 5315.1  98.9  85.5 4.383 0.058 0.050 0.860 0.056 0.041  0 1 0   0 
12204302 13.803  1-17 5759.1 113.1 112.1 4.232 0.040 0.043 1.043 0.075 0.074  1 1 0   0 
12204330 13.729  1-17 5342.5  99.2  91.1 4.391 0.039 0.037 0.935 0.057 0.054    1 0   0 
12204346 14.576  1-17 5723.1 107.8 103.5 4.336 0.039 0.040 1.083 0.054 0.064    1 0   0 
12204361 14.713  1-17 5406.6 115.4 110.2 3.972 0.043 0.045 0.986 0.063 0.066    1 0   0 
12204489 14.923  1-17 5816.6 127.2 120.8 4.054 0.052 0.048 0.992 0.075 0.066    1 0   0 
12204645 15.320  1-17 5966.5 118.3 114.9 4.307 0.053 0.054 1.068 0.075 0.080    1 0   0 
12204673 16.042  5-17 5006.4 104.0  91.7 3.632 0.102 0.115 1.092 0.171 0.164  0 1 0   0 
12204687 13.151  0-17 6229.2 122.9 114.2 4.274 0.033 0.040 1.159 0.063 0.070    1 0   0 
12204700 15.107  1-17 3921.9  75.0  76.7 4.681 0.013 0.013 0.555 0.013 0.013  1 1 0   0 
12204797 10.580  0-17 6534.2 135.8 128.9 3.919 0.030 0.032 1.593 0.074 0.082    1 0   0 
12204835 14.700  1-17 5786.8 114.0 109.2 4.318 0.044 0.044 1.007 0.072 0.070  1 1 0   0 
12204857 15.659  2- 3 5847.1 112.7 109.0 4.229 0.062 0.062 1.046 0.082 0.081    1 0   0 
12204944 13.699  1-17 6015.0 109.1 107.3 4.436 0.029 0.038 0.987 0.051 0.062  7 1 0   0 
12204964 14.661  1-17 5701.8 112.9 113.5 4.075 0.055 0.048 1.040 0.094 0.074    1 0   0 
12205018 14.576  1-17 5688.9 117.6 115.3 4.024 0.051 0.043 1.059 0.080 0.072    1 0   0 
12205058 15.748  3- 3 6061.2 119.0 106.5 4.131 0.077 0.072 1.188 0.083 0.096    1 0   0 
12205261 15.480  1-17 6257.3 129.5 125.9 4.172 0.081 0.077 1.242 0.075 0.089    1 0   0 
12205392 15.354  1-17 5459.8  94.7  91.8 4.554 0.023 0.035 0.858 0.038 0.051    1 0   0 
12205576 15.287  1-17 5665.2 122.9 114.5 3.959 0.054 0.050 1.092 0.075 0.073    1 0   0 
12205619 15.724  2- 3 5795.4 115.6 112.0 4.319 0.066 0.065 1.002 0.076 0.077    1 0   0 
12205769 16.897  5- 5 4244.1  86.4  71.0 4.653 0.026 0.029 0.628 0.028 0.025  0 1 0   0 
12205947 14.745  1-17 5908.7 122.2 116.5 4.323 0.047 0.045 0.891 0.068 0.058    1 0   0 
12205972 15.797  1-17 4261.1  82.3  71.5 4.658 0.018 0.023 0.629 0.019 0.019  1 1 0   0 
12206016 15.346  1- 3 5995.1 109.4 107.5 4.146 0.057 0.055 1.153 0.078 0.093    1 0   0 
12206119 15.245  1-17 5772.0 110.9 107.5 4.374 0.052 0.056 0.987 0.072 0.075    1 0   0 
12206142 13.990  1-17 6071.7 120.3 115.1 3.874 0.051 0.049 1.338 0.154 0.086    1 0   0 
12206157 14.185  1-17 5684.1 118.6 110.5 3.921 0.042 0.041 1.129 0.069 0.070    1 0   0 
12206181 15.407  1-17 5333.6  95.6  94.2 4.486 0.037 0.048 0.921 0.051 0.057  0 1 0   0 
12206244 13.448  0-17 6494.2 128.7 125.6 3.974 0.033 0.037 1.380 0.064 0.091    1 0   0 
12206247 15.320  1- 3 5606.1 117.7 115.1 3.731 0.071 0.070 1.303 0.106 0.105    1 0   0 
12206263 14.846  1-17 6188.2 119.6 111.5 3.979 0.046 0.054 1.351 0.080 0.119    1 0   0 
12206271 11.312  0-17 6870.2 148.7 141.4 3.887 0.032 0.036 1.690 0.080 0.086  1 2 0   0 
12206288 14.140  1-17 5271.0  89.7  86.7 4.543 0.019 0.030 0.897 0.032 0.042  0 1 0   0 
12206313 13.312  1-17 6256.4 123.0 127.8 4.091 0.032 0.035 1.300 0.058 0.066    1 0 0 0 
12206314 13.964  1-17 5598.2 104.6 104.6 4.434 0.040 0.046 0.932 0.066 0.069    1 0   0 
12206442 14.563  1-17 6265.4 131.6 124.4 4.241 0.048 0.043 1.211 0.067 0.080    1 0   0 
12206475 15.764  1-17 5490.2 105.0 102.6 4.448 0.054 0.062 0.901 0.062 0.064    1 0   0 
12206487 15.711  1-17 4911.0 145.0 145.0 4.545 0.060 0.045 0.780 0.062 0.062  1 2     1 
12206497 15.944  2- 3 5348.9 104.3  96.4 4.480 0.054 0.062 0.865 0.057 0.057    1 0   0 
12206576 15.782  2- 3 5247.1 117.6 111.1 3.882 0.070 0.072 0.995 0.088 0.086    1 0   0 
12206598 14.970  1-17 5921.0 111.5 109.3 4.346 0.048 0.052 1.042 0.073 0.077    1 0   0 
12206610 12.003  0- 1 7048.1 165.7 148.4 3.964 0.032 0.034 1.650 0.081 0.079    2 0   0 
12206650 15.582  2- 3 5743.2 112.9 109.7 4.217 0.060 0.061 1.006 0.082 0.077    1 0   0 
12206651 15.623  1-17 5538.4  97.5  93.1 4.561 0.024 0.033 0.855 0.040 0.047    1 0   0 
12206653 11.310  0-17 6675.0 187.0 258.0 4.114 0.209 0.171 1.366 0.182 0.272    2     1 
12206655 12.780  1-17 5946.9 112.7 111.0 3.981 0.054 0.045 1.197 0.134 0.078    1 0   0 
12206685 14.970  1-17 5307.2 102.2  93.3 4.467 0.044 0.042 0.859 0.061 0.055  0 1 0   0 
12206767 14.694  1-17 5974.1 120.1 115.9 4.331 0.047 0.045 0.957 0.071 0.066    1 0   0 
12206770 13.674  1- 2 5102.7  71.8  63.3 4.380 0.021 0.018 0.848 0.022 0.016  1 1 1   0 
12206799 13.829  1-17 6240.9 123.9 121.2 3.904 0.037 0.036 1.147 0.057 0.062    1 0   0 
12206843 15.268  1-17 5832.8 109.1 108.4 3.188 0.054 0.066 2.140 0.113 0.114  2 2 0   0 
12206893 15.074  1- 3 5531.1 115.5 113.5 3.729 0.051 0.052 1.294 0.085 0.091    1 0   0 
12206905 14.381  1-17 5132.0  88.8  83.9 4.561 0.021 0.031 0.867 0.036 0.040  1 1 0   0 
12207020 12.418  0- 1 6849.3 151.1 148.8 3.973 0.037 0.040 1.572 0.080 0.079    2 0   0 
12207034 13.884  1-17 5704.0 115.8 111.6 3.930 0.040 0.035 1.199 0.063 0.062    1 0   0 
12207060 15.047  1-17 5690.5 117.0 116.5 4.071 0.060 0.057 1.038 0.091 0.076    1 0   0 
12207111 15.549  2- 3 5646.3 104.2 100.2 4.463 0.042 0.054 0.939 0.057 0.065    1 0   0 
12207171 12.586  0-17 5393.6  89.2  89.0 4.540 0.023 0.038 0.866 0.037 0.057    1 0   0 
12207206 15.819  2-17 5612.0 109.5 106.5 4.374 0.067 0.067 0.936 0.070 0.069    1 0   0 
12207279 14.189  1-17 5678.1 113.1 109.9 4.245 0.046 0.046 0.972 0.075 0.072    1 0   0 
12207283 15.960  4-17 5200.6  98.1  88.4 4.460 0.054 0.048 0.837 0.053 0.043  1 1 0   0 
12207288 13.551  0-17 5615.2  97.6  95.3 4.494 0.026 0.036 0.929 0.044 0.055    1 0   0 
12207309 14.223 17-17 5262.7 126.0 114.7 3.618 0.041 0.056 1.376 0.094 0.136  0 1 0   0 
12207356 14.827  1-17 5111.9  88.6  84.2 4.603 0.019 0.029 0.758 0.031 0.043  0 1 0   0 
12207358 12.590  0-17 5970.3 124.1 121.5 4.231 0.055 0.055 0.895 0.066 0.057    1 0   0 
12207396 14.745  1-17 5427.0  95.9  94.1 4.508 0.029 0.040 0.904 0.045 0.054    1 0   0 
12207403 15.646  2-17 5324.8  92.8  79.9 4.337 0.050 0.046 0.865 0.050 0.036    1 0   0 
12207422 15.262  1-17 6054.8 115.4 103.3 4.091 0.062 0.067 1.212 0.083 0.099    1 0   0 
12207483 14.354  1-17 6074.7 114.7 113.2 4.399 0.037 0.043 0.995 0.061 0.066    1 0   0 
12207499 15.143  1- 3 5711.7 112.7 113.8 3.893 0.059 0.054 1.161 0.076 0.078    1 0   0 
12207667 15.329  1- 3 5943.4 119.7 115.2 4.306 0.056 0.055 0.996 0.073 0.070    1 0   0 
12207668 13.205  0-17 6225.7 104.3 100.2 4.359 0.018 0.024 1.220 0.036 0.050    1 0   0 
12207748 15.927  2- 2 5399.0 104.7  91.1 4.204 0.066 0.065 0.893 0.059 0.046    1 0   0 
12207815 15.157  1-17 4918.3  89.5  83.3 4.592 0.022 0.029 0.755 0.034 0.041  0 1 0   0 
12207870 15.634  1-17 4501.6  78.1  76.4 4.635 0.019 0.021 0.657 0.024 0.022  1 1 0   0 
12207892 15.357  1-17 5467.9  97.0  93.9 4.525 0.028 0.042 0.883 0.043 0.058    1 0   0 
12207922 15.447  1-17 4854.1  89.4  81.7 4.596 0.022 0.029 0.745 0.034 0.039  1 1 0   0 
12207944 13.626  1-17 5204.3 116.9 105.2 3.756 0.037 0.052 1.141 0.080 0.109  1 1 0   0 
12207983 15.677  1-17 5336.1 101.2  96.2 4.478 0.046 0.049 0.865 0.058 0.058    1 0   0 
12207988 15.304  1-17 6113.4 111.1 107.1 4.438 0.027 0.036 1.049 0.048 0.059    1 0   0 
12208085 15.151  1-17 4561.1  78.9  75.2 4.579 0.025 0.019 0.730 0.032 0.026  1 1 0   0 
12208125 14.876  1-17 4880.9  87.1  78.1 4.563 0.028 0.029 0.774 0.038 0.041  1 1 0   0 
12208128 15.144  1-17 4151.6  49.0  74.0 4.614 0.030 0.019 0.630 0.016 0.015  1 1 0   0 
12208131 15.296  1-17 5245.3 100.7  93.4 4.511 0.037 0.042 0.845 0.050 0.055  0 1 0   0 
12208132 14.722  1-17 5320.0 159.0 143.0 4.633 0.032 0.091 0.784 0.074 0.082  0 2     1 
12208157 12.108  0-17 7239.7 169.7 149.9 3.951 0.031 0.030 1.851 0.071 0.079  1 2 0   0 
12208190 14.374  1-17 5788.6 101.1  98.2 4.498 0.021 0.033 0.952 0.038 0.056    1 0   0 
12208198 13.644  1-17 6001.5 109.8 107.1 4.036 0.030 0.049 1.303 0.059 0.121    1 0   0 
12208222 13.425  0-17 5112.7  84.3  81.6 4.589 0.020 0.030 0.778 0.032 0.047  0 1 0   0 
12208234 15.727  2-17 5301.5  97.1  92.5 4.587 0.022 0.033 0.797 0.039 0.047  0 1 0   0 
12208311 15.749  1-17 5047.4  91.4  86.0 4.560 0.029 0.037 0.795 0.041 0.047  0 1 0   0 
12208317 15.248  1-17 4502.9  81.5  76.5 4.643 0.016 0.020 0.662 0.024 0.025  1 1 0   0 
12208325 15.894  1-17 5318.9  97.4  93.0 4.539 0.032 0.046 0.846 0.046 0.056  0 1 0   0 
12208336 16.710 17-17 3344.8  95.5  69.5 4.924 0.009 0.009 0.260 0.008 0.008  0 1 0   0 
12208440 14.796  1-17 5810.0 112.2 108.4 4.305 0.048 0.048 1.008 0.076 0.076    1 0   0 
12208448 13.940  2-17 6484.0 181.0 227.0 4.176 0.234 0.175 1.063 0.172 0.141    2 0   1 
12208500 12.543  0-17 6527.6 129.0 123.3 3.838 0.033 0.033 1.641 0.079 0.075    1 0   0 
12208589 14.930  1-17 6019.0 110.1 106.7 4.428 0.029 0.040 1.044 0.050 0.066  1 1 0   0 
12208631 15.114  4-17 5497.2  88.3  86.6 4.557 0.020 0.028 0.873 0.032 0.038  1 1 0 1 0 
12208632 15.616  1-17 6131.9 126.6 115.6 4.198 0.063 0.066 1.182 0.072 0.089    1 0   0 
12208666 15.355  1- 3 6016.0 113.8 112.4 4.323 0.051 0.052 1.116 0.067 0.072    1 0   0 
12208704 14.823  1-17 6279.5 134.3 128.4 4.216 0.039 0.049 1.206 0.060 0.073    1 0   0 
12208710 15.252  1-17 6016.3 120.3 115.4 4.270 0.057 0.059 1.100 0.075 0.082    1 0   0 
12208746 14.401  1-17 6007.7 122.3 115.8 4.237 0.042 0.042 1.125 0.068 0.077    1 0   0 
12208759 12.551  1-17 6376.7 109.9 118.9 4.357 0.017 0.025 1.216 0.035 0.051    1 0   0 
12208887 14.583  2-17 5415.4 101.9  85.5 4.279 0.060 0.061 0.857 0.051 0.036  3 1 0   0 
12208915 15.026  1-17 5572.5 102.7 102.1 4.415 0.046 0.050 0.924 0.069 0.068    1 0   0 
12208997 15.726  2- 3 5757.3 121.3 117.0 3.911 0.085 0.075 1.165 0.095 0.089    1 0   0 
12209045  9.132  1-17 6598.8 139.0 133.2 4.218 0.030 0.029 1.331 0.067 0.055  1 1 0   0 
12209057 15.067  1-17 4133.6  56.6  77.8 4.611 0.024 0.017 0.630 0.015 0.014  1 1 0   0 
12213916 15.827  4-17 5819.3 108.2 105.2 4.435 0.046 0.060 0.986 0.062 0.069    1 0   0 
12214011 12.475  1-17 6130.7 128.7 124.7 4.089 0.041 0.038 0.949 0.067 0.057    1 0   0 
12214087 14.813  1-17 5426.5 118.0 114.7 3.634 0.050 0.054 1.407 0.096 0.106    1 0   0 
12214136 15.695  2- 3 5799.1 111.9 109.3 4.116 0.066 0.073 1.081 0.099 0.080    1 0   0 
12214141 10.772  0- 1 4091.3  81.5  75.6 1.706 0.113 0.094 1.088 0.301 0.184  2 2 0   0 
12214142 15.530  1-17 5636.9 113.6 108.5 4.144 0.062 0.059 0.962 0.073 0.065    1 0   0 
12214207 15.996  1-17 5378.1 105.8  94.7 4.404 0.065 0.059 0.873 0.063 0.052  1 1 0   0 
12214295 12.631  0-17 6015.0 117.2 114.1 4.343 0.042 0.041 0.948 0.070 0.064    1 0   0 
12214393 11.879  0-17 5776.8 114.1 105.3 4.400 0.049 0.046 0.821 0.060 0.050    1     0 
12214492 14.503  1-17 4911.0  84.6  79.0 4.603 0.019 0.027 0.744 0.031 0.040  0 1 0   0 
12214504 13.760  1-17 5447.4  89.9  80.3 4.492 0.035 0.026 0.748 0.045 0.033    1 0   0 
12214521 14.596  1-17 5515.0  92.7  88.0 4.573 0.017 0.028 0.843 0.030 0.041    1 0   0 
12214534 14.888  1-17 5679.6 117.9 111.5 4.297 0.042 0.044 0.963 0.075 0.072    1 0   0 
12214570 15.641  1-17 4812.7  83.8  78.7 4.594 0.023 0.029 0.742 0.035 0.038  0 1 0   0 
12214606 14.878  1-17 5940.5 109.9 111.6 4.008 0.056 0.056 1.194 0.117 0.082    1 0   0 
12214642 15.918  1-17 5596.2 102.7 100.7 4.417 0.060 0.068 0.930 0.065 0.067    1 0   0 
12214946 13.834  2-17 6210.7 124.1 116.9 4.049 0.040 0.046 1.307 0.066 0.102    3 0   0 
12215084 14.529  1-17 5657.0 116.5 112.0 3.950 0.046 0.044 1.096 0.071 0.070    1 0   0 
12215115 17.274  6- 9 3465.1  64.4  84.9 4.906 0.012 0.012 0.282 0.012 0.012  0 1 0   0 
12215116 15.643  1-17 5024.2  93.3  87.2 4.560 0.030 0.036 0.792 0.041 0.046  0 1 0   0 
12215141 16.386  3- 5 4249.3  78.6  60.5 4.637 0.023 0.027 0.646 0.026 0.021  0 1 0   0 
12215173 15.229  1-17 5033.9  88.0  82.0 4.563 0.028 0.035 0.793 0.040 0.047  1 1 0   0 
12215177 15.489  1-17 5652.9 102.1  97.7 4.471 0.037 0.049 0.939 0.054 0.064    1 0   0 
12215250 15.623  1-17 5842.6 116.2 113.0 4.308 0.064 0.063 1.021 0.076 0.078    1 0   0 
12215310 14.487  1-17 6280.2 118.6 111.3 4.346 0.029 0.040 1.167 0.055 0.070    1 0   0 
12215319 13.948  1-17 6059.8 123.5 121.3 4.368 0.042 0.043 0.926 0.066 0.063  1 1 0   0 
12215337 14.461  1-17 5609.8 105.6 120.3 4.064 0.067 0.067 1.154 0.102 0.070    1 0   0 
12215444 12.887  0-17 6258.0 124.6 121.3 4.051 0.032 0.036 1.311 0.060 0.084    1 0   0 
12215496 15.470  1-17 5423.2  92.2  90.2 4.575 0.025 0.038 0.810 0.034 0.040    1 0   0 
12215533 15.224  1-17 5849.2 111.8 108.9 4.315 0.054 0.054 1.021 0.075 0.077    1 0   0 
12215591 15.235  1- 3 5995.4 119.3 116.4 4.375 0.040 0.049 1.061 0.067 0.077    1 0   0 
12215592 12.084  0- 1 4179.2  83.5  72.5 1.911 0.114 0.087 1.052 0.292 0.166  2 2 0   0 
12215610 15.532  2- 3 5722.8 103.2  99.7 4.441 0.044 0.056 0.962 0.061 0.068    1 0   0 
12215637 13.773  1-17 5914.6 108.4 116.7 4.056 0.049 0.056 1.154 0.110 0.089    1 0   0 
12215640 15.773  4-17 5946.7 108.4 110.4 4.119 0.068 0.073 1.142 0.094 0.094    1 0   0 
12215690 13.424  1-17 5670.4 115.2 110.4 4.183 0.075 0.074 0.987 0.081 0.075    1     0 
12215808 14.367  1-17 5777.7 107.2 107.1 4.188 0.043 0.047 1.031 0.086 0.079    1 0   0 
12215836 13.084  0-17 6534.0 127.9 125.3 4.461 0.015 0.017 1.059 0.023 0.029    1 0   0 
12215853 14.710  1-17 5770.3 106.8 107.7 4.144 0.048 0.051 1.045 0.096 0.079    1 0   0 
12215881 13.946  1-17 5762.0 101.7  96.5 4.504 0.020 0.032 0.944 0.037 0.055    1 0   0 
12215961 14.721  1-17 5145.8  14.8  26.7 4.452 0.013 0.012 0.757 0.006 0.007  1 1 1   0 
12215990 15.528  2- 3 5967.8 110.8 107.8 4.358 0.052 0.058 1.055 0.069 0.076    1 0   0 
12216027 15.618  2-17 4882.1  84.8  79.2 4.639 0.018 0.024 0.691 0.029 0.034  1 1 0   0 
12216073 13.250  0-17 6213.4 128.5 124.5 4.181 0.040 0.038 1.221 0.065 0.082    1 0   0 
12216104 14.354  1-17 6066.2 121.4 101.7 4.088 0.039 0.039 1.290 0.058 0.090    1 0   0 
12216160 15.846  2-17 5656.5 104.7 101.6 4.421 0.055 0.064 0.946 0.065 0.069    1 0   0 
12216168 14.675  1-17 5941.8 111.9 110.0 4.346 0.043 0.047 1.049 0.073 0.078    1 0   0 
12216175 15.216  1-17 4433.0  76.2  74.0 4.642 0.016 0.020 0.659 0.022 0.023  1 1 0   0 
12216195 13.804  1-17 6123.5 115.7 113.5 3.944 0.058 0.063 1.338 0.108 0.117    1 0   0 
12216209 15.602  4-17 5228.5 124.9 114.2 3.673 0.064 0.076 1.259 0.116 0.137  0 1 0   0 
12216220 15.669  4-17 5761.6 116.3 111.6 3.959 0.081 0.072 1.132 0.094 0.084    1 0   0 
12216241 14.820  1-17 4888.2  85.4  78.6 4.567 0.028 0.023 0.732 0.038 0.031  0 1 0   0 
12216277 15.840  1-17 5154.6  88.9  81.2 4.463 0.047 0.040 0.829 0.050 0.039  1 1 0   0 
12216278 15.415  4-17 5719.2 114.7 109.3 4.316 0.055 0.055 0.975 0.075 0.073  6 1 0   0 
12216301 14.693  0-17 5404.3 104.4  85.4 3.187 0.070 0.080 0.943 0.138 0.148  2 2 0   0 
12216418 14.827  1-17 4949.2  82.9  78.9 4.687 0.024 0.023 0.641 0.026 0.025  0 1     0 
12216495 13.953  1-17 5502.4 132.5 128.9 3.561 0.029 0.034 1.418 0.070 0.073    1 0   0 
12216516 15.081  1-17 6273.4 121.9 116.3 4.342 0.036 0.043 1.164 0.059 0.072    1 0   0 
12216530 15.960  4-17 5302.6  98.6  85.7 4.366 0.054 0.048 0.860 0.052 0.038  0 1 0   0 
12216565 15.745  1-17 4524.0  79.6  75.9 4.614 0.021 0.023 0.697 0.030 0.028  1 1 0   0 
12216709 14.372  1-17 6201.9 124.3 114.2 4.023 0.039 0.046 1.324 0.068 0.112    1 0   0 
12216844 15.334  4-17 6058.1 117.3 115.3 4.233 0.055 0.055 1.132 0.073 0.084    1 0   0 
12216858 15.443  0-17 6110.0 183.0 183.0 4.202 0.246 0.164 0.968 0.152 0.110    2     1 
12216901 15.280  1-17 5826.8 112.1 109.6 4.371 0.049 0.053 1.005 0.072 0.077    1 0   0 
12216931 14.726  1-17 5450.0 121.0 116.5 3.858 0.041 0.043 1.108 0.069 0.075    1 0   0 
12216979 15.305  1-17 5652.6 113.6 108.9 4.290 0.054 0.055 0.955 0.074 0.070    1 0   0 
12217064 14.314  1-17 5795.1 116.8 116.2 4.005 0.058 0.043 1.162 0.134 0.072    1 0   0 
12217109 15.079  1-17 5317.5 103.7  90.4 4.417 0.045 0.037 0.859 0.062 0.047  0 1 0   0 
12217151 15.870  4-17 5493.0  94.7  90.7 4.535 0.033 0.046 0.873 0.049 0.057    1 0   0 
12217184 14.443 10-12 5933.2 111.8 110.8 3.983 0.057 0.050 1.192 0.131 0.081    3 0   0 
12217211 13.387  1-17 6152.2 109.6 106.6 4.383 0.026 0.037 1.110 0.050 0.072    3 0   0 
12217250 14.644  1-17 5638.1 117.9 114.5 3.955 0.040 0.040 1.085 0.071 0.072    1 0   0 
12217319 14.859  1-17 5340.8  83.4  72.1 4.264 0.043 0.041 0.873 0.045 0.032    1 0   0 
12217403 12.869  0-17 6163.3 117.7 119.6 3.814 0.034 0.033 1.147 0.058 0.060    3 0   0 
12217424 15.751  1-17 5084.5  87.5  82.5 4.560 0.030 0.039 0.800 0.042 0.049  1 1 0   0 
12217510 13.877  1-17 6558.1 135.8 134.4 4.200 0.036 0.035 1.327 0.065 0.056    3 0   0 
12217532 14.695  1-17 6106.6 124.4 119.4 4.262 0.045 0.045 0.958 0.070 0.063    1 0   0 
12217559 15.898  1-17 5120.3  91.8  85.4 4.527 0.040 0.044 0.817 0.047 0.048  0 1 0   0 
12217615 13.933  2-17 6335.9 124.8 121.2 4.415 0.060 0.086 1.027 0.067 0.060    3     0 
12217624 14.696  1-17 5771.1 107.8 108.4 4.135 0.048 0.050 1.050 0.099 0.079    1 0   0 
12217707 14.622  1-17 5788.3 109.0 108.8 4.474 0.037 0.043 0.882 0.055 0.057    1 0   0 
12217770 14.477 17-17 5053.1 108.2  96.9 3.753 0.051 0.062 1.026 0.100 0.116  0 1 0   0 
12217805 15.322  1- 3 5790.6 109.2 107.9 4.209 0.054 0.056 1.028 0.083 0.079    1 0   0 
12217848 15.443  1-17 5699.2  91.3 104.7 4.047 0.041 0.049 1.231 0.092 0.084  2 1 0   0 
12217899 15.775  1-17 5601.5 110.6 106.8 4.257 0.066 0.066 0.943 0.072 0.068    1 0   0 
12217904 13.976  1-17 6079.8 116.2 115.8 4.219 0.035 0.041 1.149 0.066 0.084    1 0   0 
12217907 14.386  1-17 6031.2 105.9 104.4 4.123 0.034 0.043 1.189 0.067 0.097  3 1 0   0 
12217943 15.806  1-17 4797.9  85.1  75.9 3.380 0.106 0.106 0.996 0.202 0.123  2 2 0   0 
12217956 15.623  1-17 5544.2 105.2 103.1 4.428 0.052 0.057 0.916 0.065 0.067    1 0   0 
12218100 13.548  0-17 6191.8 124.8 114.3 4.042 0.078 0.077 1.296 0.091 0.102    1     0 
12218114 14.158  1-17 5856.0 110.2 106.7 4.229 0.038 0.039 1.128 0.065 0.075    1 0   0 
12218161 15.489  1-17 5895.3 114.0 107.1 4.187 0.056 0.059 1.086 0.084 0.085    1 0   0 
12218281 14.593  1-17 5120.9  74.4  68.3 4.403 0.025 0.019 0.838 0.030 0.021  1 1 0   0 
12218294 15.357  1-17 5157.0  96.2  91.3 4.557 0.027 0.038 0.814 0.041 0.051  1 1 0   0 
12218356 14.586  1-17 5968.5 104.2 104.9 4.033 0.043 0.055 1.227 0.092 0.098    1 0   0 
12218419 15.293  1- 3 4789.2  80.4  69.9 3.488 0.081 0.077 0.956 0.160 0.089  2 2 0   0 
12218421 15.720  1-17 5381.9 116.1 108.5 3.874 0.038 0.041 1.066 0.066 0.072  2 1 0   0 
12218467 15.213  1- 3 5695.1 112.0 105.5 4.264 0.052 0.054 0.975 0.075 0.073    1 0   0 
12218468 15.354  1- 3 5784.9 112.1 107.2 4.274 0.058 0.059 1.007 0.077 0.076  1 1 0   0 
12218478 15.133  1-17 5891.7 107.7 106.6 4.377 0.047 0.054 1.026 0.068 0.076    1 0   0 
12218539 14.838  1-17 4119.4  75.6  89.7 4.596 0.020 0.017 0.640 0.016 0.016  0 1     0 
12218542 15.208  4-17 5664.3 111.2 105.2 4.244 0.053 0.054 0.967 0.075 0.071    1 0   0 
12218727 12.249  1-17 5537.7 106.7 102.9 4.077 0.040 0.039 0.969 0.066 0.060 10 1 0   0 
12218753 15.266  4-17 5783.2 109.1 105.2 4.365 0.055 0.057 0.991 0.072 0.075  6 1 0   0 
12218765 15.692  1-17 5691.4 106.1 102.2 4.392 0.061 0.067 0.959 0.069 0.070    1 0   0 
12218806 14.250  1-17 6250.0 114.4 112.4 4.359 0.029 0.038 1.149 0.053 0.070  1 1 0   0 
12218840 15.348  1-17 5020.9  83.4  77.0 4.440 0.028 0.024 0.824 0.028 0.022  0 1 1   0 
12218858 15.913  0-17 5389.6  95.0  80.7 4.273 0.037 0.031 0.882 0.055 0.041  3 1 0   0 
12218888 11.409  0-17 5976.2 102.7  98.2 4.463 0.020 0.032 1.013 0.037 0.058    1 0   0 
12218895 13.084  0-17 5434.8 104.4 102.1 4.465 0.038 0.043 0.890 0.063 0.064    1 0   0 
12218911 15.840  4-17 5086.8  93.6  88.6 4.579 0.028 0.037 0.781 0.043 0.049  0 1 0   0 
12218938 13.818  1-17 5878.8 124.0 119.7 3.910 0.162 0.160 1.224 0.161 0.137    1     0 
12218985 13.136  0-17 5766.7 108.5 104.8 4.349 0.042 0.043 0.986 0.076 0.074    1 0   0 
12219129 14.747  1-17 6308.9 279.7 157.8 4.302 0.032 0.035 1.208 0.086 0.091    1 0   0 
12219147 15.026  4-17 5857.0 195.0 195.0 4.359 0.190 0.190 0.800 0.118 0.055    2     1 
12219161 14.378  1-17 6234.0 129.9 124.9 4.231 0.044 0.045 1.205 0.068 0.080    1 0   0 
12219189 14.229  1-17 6579.2 129.7 122.7 4.300 0.028 0.035 1.285 0.048 0.055    1 0   0 
12219190 14.372  1-17 5420.5 146.7 161.5 3.741 0.035 0.042 1.254 0.076 0.102  0 1 0   0 
12219270 14.684  1-17 6098.3 159.9 178.0 4.095 0.040 0.045 1.234 0.078 0.124    1 0   0 
12219283 15.148  1-17 5176.9  96.7  90.5 4.558 0.028 0.038 0.815 0.041 0.052  0 1 0   0 
12219305 13.521  0-17 6098.2 125.7 108.5 4.147 0.032 0.039 1.200 0.064 0.088    1 0   0 
12219445 14.301  1-17 5812.5 110.9 111.2 4.197 0.045 0.049 1.043 0.083 0.081    1 0   0 
12219455 15.364  1-17 4866.9 102.1  97.6 4.563 0.036 0.041 0.767 0.044 0.043  0 1     0 
12219517 15.497  1- 3 5370.8 131.3 125.0 3.794 0.063 0.064 1.151 0.098 0.100    1 0   0 
12219525 14.118  1-17 6039.9 131.5 144.4 4.337 0.038 0.042 1.086 0.075 0.086    1 0   0 
12219556 14.188  1-17 5938.9 109.5 119.9 4.086 0.041 0.054 1.162 0.091 0.098    1 0   0 
12251165 15.051  1-17 6164.8 121.4 118.5 4.337 0.045 0.048 1.050 0.068 0.070    1 0   0 
12251213 10.162 10-17 4253.0 134.0 164.0 4.662 0.054 0.027 0.580 0.062 0.056  0 2     1 
12251236 15.424  1- 3 5827.7 112.0  98.2 4.201 0.048 0.049 1.154 0.066 0.078    1 0   0 
12251293 14.775  1-17 5760.9 119.4 119.2 4.383 0.041 0.043 0.962 0.073 0.070  6 1 0   0 
12251319 13.682  0-17 5657.9 108.4 102.1 4.174 0.040 0.038 0.928 0.069 0.060  2 1 0   0 
12251323 14.980  1-17 5028.2  82.6  82.2 4.585 0.028 0.025 0.707 0.037 0.031  0 1 0   0 
12251365 13.135  0-17 5360.0  90.5  87.0 4.529 0.024 0.035 0.888 0.038 0.050  1 1 0   0 
12251387 15.267  1-17 6052.7 113.7 113.0 4.117 0.051 0.057 1.085 0.093 0.079    1 0   0 
12251434 14.668  1-17 5276.5  95.5  88.3 4.508 0.036 0.041 0.852 0.052 0.057    1 0   0 
12251446 14.509  1-17 3618.4  82.7  66.1 4.787 0.012 0.012 0.423 0.013 0.013  1 1     0 
12251453 12.541  0-17 6159.0 119.7 113.2 4.077 0.037 0.047 1.134 0.090 0.079    1 0   0 
12251466 15.619  2-17 5711.7 106.9 103.5 4.407 0.051 0.058 0.965 0.067 0.072    1 0   0 
12251483 15.182  1-17 3358.0  43.0  37.0 4.999 0.040 0.040 0.245 0.044 0.030  1 2     1 
12251484 15.535  1-17 5730.9 104.0  99.3 4.459 0.037 0.050 0.960 0.055 0.066    1 0   0 
12251507 13.231  0-17 6197.0 124.2 121.5 4.355 0.039 0.041 0.994 0.067 0.066    1 0   0 
12251520 15.450  1- 3 5508.6  91.6  89.9 4.479 0.032 0.044 0.968 0.049 0.055    1 0   0 
12251522 15.201  8-13 6410.5 129.9 124.0 4.004 0.065 0.063 1.400 0.086 0.086    1 0   0 
12251534 15.579  2- 3 5809.5 107.0 104.8 4.418 0.045 0.055 0.992 0.062 0.072  1 1 0   0 
12251550 15.152  1-17 4766.9  84.9  76.2 4.599 0.021 0.026 0.735 0.032 0.037  1 1 0   0 
12251612 15.777  1-17 4261.4  66.1  62.2 4.765 0.019 0.018 0.498 0.014 0.013  1 1 0   0 
12251613 14.050  1-17 5980.1 108.7 107.6 4.384 0.035 0.043 1.054 0.063 0.075    1 0   0 
12251642 13.185  0-17 5091.5  86.3  81.2 4.552 0.030 0.031 0.776 0.043 0.044  0 1 0   0 
12251643 15.554  1-17 5532.9 116.2 112.3 3.959 0.060 0.059 1.042 0.075 0.074  0 1 0   0 
12251647 15.592  1-17 5584.6 109.2 107.4 4.365 0.057 0.056 0.928 0.072 0.068    1 0   0 
12251650 14.762  1-17 5250.7  78.2  71.4 4.371 0.028 0.024 0.827 0.031 0.024  3 1 1 1 0 
12251707 14.541  1-17 5837.6 117.3 116.3 3.922 0.052 0.043 1.186 0.086 0.075    1 0   0 
12251751 12.806  0-17 6279.0 129.7 143.6 4.088 0.032 0.040 1.153 0.072 0.095    1 0   0 
12251754 15.213  4-17 4509.3  75.4  71.3 4.596 0.023 0.021 0.712 0.030 0.026  1 1 0   0 
12251779 13.933  1-17 5868.6 116.6 112.1 4.326 0.122 0.164 1.025 0.102 0.087  3 1     0 
12251853 15.519  1-17 5343.3 117.5 112.0 3.801 0.054 0.057 1.135 0.089 0.095  0 1 0   0 
12251908 13.278  0-17 5774.5 100.6  88.7 4.111 0.028 0.048 1.195 0.062 0.103  2 1 0   0 
12251932 14.150  1-17 5312.8 117.2 111.2 3.751 0.035 0.045 1.205 0.073 0.094  0 1 0   0 
12251937 15.826  1-17 4832.9  96.4  96.8 4.550 0.037 0.037 0.771 0.040 0.038  0 1 0   0 
12251967 13.524  0-17 5063.1  99.4  85.6 3.483 0.057 0.080 1.333 0.151 0.204  2 2 0   0 
12252039 14.234 10-10 6085.8 125.6 116.7 4.037 0.052 0.042 1.071 0.107 0.070    1 0   0 
12252040 15.752  1-17 3740.9  62.2  72.5 4.781 0.011 0.011 0.439 0.012 0.011  0 1 0   0 
12252043 15.044  1-17 6044.7 108.2 105.1 4.424 0.029 0.039 1.052 0.049 0.064    1 0   0 
12252059 13.964  1-17 5363.2 115.7 110.8 3.761 0.034 0.042 1.209 0.070 0.087  1 1 0   0 
12252091 15.954  1-17 5420.8 108.0 104.3 4.540 0.045 0.067 0.850 0.061 0.066    1     0 
12252188 14.863  1-17 5448.1 101.3  93.5 4.461 0.044 0.036 0.800 0.057 0.045    1 0   0 
12252229 15.642  4-17 5770.3 107.3 104.1 4.397 0.052 0.060 0.983 0.068 0.073    1 0   0 
12252251 13.352  0-17 6361.4 128.9 117.7 4.296 0.030 0.038 1.216 0.058 0.066    1 0   0 
12252254 15.409  4-17 5838.5 103.5  99.2 4.491 0.027 0.037 0.960 0.046 0.057    1 0   0 
12252264 13.271  0-17 6377.3 127.4 124.7 4.009 0.031 0.046 1.260 0.060 0.097    1 0   0 
12252288 16.981  4- 4 4752.7  94.2  88.2 4.593 0.032 0.038 0.733 0.043 0.043  0 1 0   0 
12252299 14.752  1-17 5875.5 109.6 107.8 4.372 0.043 0.048 1.022 0.071 0.077    1 0   0 
12252367 15.175  1- 3 5516.6 102.3 101.8 4.435 0.046 0.051 0.909 0.066 0.067    1 0   0 
12252381 15.715  1-17 5075.9  91.7  82.8 4.505 0.040 0.033 0.795 0.046 0.037  0 1 0   0 
12252387 15.555  1-17 4967.8  92.1  81.1 3.542 0.091 0.100 1.010 0.176 0.142  0 1 0   0 
12252393 15.911  4-17 5243.9  93.2  89.4 4.486 0.042 0.054 0.919 0.048 0.053    1 0   0 
12252424 13.461  0-17 4679.6  73.4  71.2 4.566 0.027 0.024 0.766 0.035 0.032  0 1 0 0 0 
12252482 14.954  4-17 5810.0 105.2 103.5 4.432 0.039 0.046 0.956 0.060 0.064    1 0   0 
12252496 15.722  2- 3 5648.9 108.2 104.1 4.329 0.063 0.061 0.950 0.073 0.070    1 0   0 
12252510 14.369  1-17 5210.4  91.0  89.6 4.391 0.077 0.085 0.849 0.042 0.039  0 1     0 
12252511 15.501  1-17 6037.7 115.5 112.5 4.233 0.060 0.060 1.125 0.075 0.084    1 0   0 
12252560 14.999  1-17 5772.9 116.4 111.3 4.355 0.148 0.265 0.885 0.084 0.060    1     0 
12252594 15.339  1- 3 5809.7 108.0 106.0 4.143 0.053 0.058 1.065 0.096 0.083    1 0   0 
12252611 14.168 10-10 6006.8 112.6 119.9 3.781 0.040 0.038 1.258 0.059 0.063    1 0   0 
12252612 13.632  1-17 5843.6 118.2 111.6 4.458 0.062 0.085 0.924 0.062 0.057    1     0 
12252617 12.811  0-17 5780.5 114.2 108.0 4.268 0.041 0.042 0.989 0.072 0.069    1 0   0 
12252641 14.942  1-17 5699.1 110.1 110.4 4.122 0.053 0.052 1.020 0.090 0.075    1 0   0 
12252703 14.675  1-17 5938.5 108.8 113.5 4.036 0.050 0.058 1.176 0.113 0.090    1 0   0 
12252749 14.239  1-17 5245.0  93.6  89.5 4.571 0.021 0.034 0.815 0.034 0.051  0 1 0   0 
12252755 15.632  2- 3 5521.8 115.1 110.8 3.979 0.076 0.071 1.022 0.080 0.078    1 0   0 
12252780 15.488  1-17 5823.4 104.0 100.0 4.483 0.031 0.042 0.963 0.049 0.059    1 0   0 
12252803 15.561  2- 3 6043.1 110.7 106.8 4.048 0.073 0.080 1.228 0.098 0.102    1 0   0 
12252822 15.469  1-17 5283.6  95.4  90.2 4.500 0.034 0.045 0.913 0.047 0.054  0 1 0   0 
12252827 12.232  0-17 6344.5 138.6 133.9 4.244 0.033 0.035 1.197 0.060 0.069    1 0   0 
12252839 14.883  1-17 5015.7  89.8  85.1 3.418 0.077 0.092 1.119 0.189 0.197  2 2 0   0 
12252842 15.546  1-17 4966.1  86.0  82.6 4.491 0.028 0.023 0.777 0.030 0.024  1 1 1   0 
12252899 12.555  1-17 5134.6  84.6  98.2 2.457 0.094 0.071 1.341 0.356 0.288  2 2 0   0 
12253020 14.951  1-17 5641.1 100.2  96.4 4.549 0.025 0.036 0.848 0.034 0.043    1 0   0 
12253027 15.382  1-17 5818.5 110.4 107.6 4.195 0.056 0.058 1.047 0.086 0.082    1 0   0 
12253052 14.946  1-17 6370.9 120.4 125.9 3.647 0.072 0.087 1.678 0.142 0.136    1 0   0 
12253077 13.953  2-17 6412.0 177.0 244.0 4.115 0.286 0.154 1.061 0.162 0.146  0 2 0   1 
12253081 13.727  1-17 5708.4 105.0  89.5 4.291 0.036 0.028 0.792 0.046 0.033    1 0   0 
12253086 15.406  1-17 5890.8 124.9 115.3 3.849 0.077 0.069 1.270 0.113 0.090    1 0   0 
12253170 15.375  1- 3 6029.5 128.5 126.1 4.352 0.056 0.053 0.820 0.059 0.053    1 0   0 
12253194 14.043  1-17 6281.6 126.5 121.1 4.021 0.033 0.035 1.461 0.061 0.069    1 0   0 
12253215 16.194  5- 5 4954.2  95.6  86.7 3.562 0.118 0.130 1.089 0.190 0.175  0 1 0   0 
12253255 12.628  0-17 6648.9 129.8 131.8 3.937 0.031 0.032 1.625 0.074 0.078  2 1 0   0 
12253271 15.487  1- 3 5941.1 107.0 103.5 4.432 0.036 0.048 1.021 0.055 0.067    1 0   0 
12253310 14.697  1-17 5419.7 102.5  99.5 4.504 0.036 0.043 0.854 0.051 0.058  0 1 0   0 
12253315 14.980  1-17 5875.8 114.2 113.9 3.965 0.062 0.053 1.211 0.129 0.077    1 0   0 
12253329 15.449  4-17 5680.6 113.9 108.9 4.185 0.058 0.059 0.990 0.081 0.074    1 0   0 
12253331 14.268  1-17 5827.1  97.8  99.3 4.502 0.022 0.032 0.940 0.036 0.048    1 0   0 
12253372 15.048  1-17 5944.1 109.3 107.4 4.397 0.038 0.047 1.038 0.061 0.074    1 0   0 
12253397 14.728  1-17 5499.9 109.9 102.9 4.364 0.048 0.045 0.902 0.070 0.061    1 0   0 
12253405 15.577  1-17 5633.1 118.1 111.1 4.010 0.059 0.052 1.045 0.076 0.072    1 0   0 
12253456 15.266  1-17 5476.3 110.3 100.3 4.325 0.056 0.053 0.911 0.065 0.057    1 0   0 
12253474 12.335  1-17 5918.5 112.3 106.6 4.271 0.040 0.043 1.061 0.073 0.079    1 0 1 0 
12253481 11.225  0-17 5920.3 115.8 112.7 3.890 0.057 0.037 1.241 0.152 0.071    1 0   0 
12253483 15.661  2-17 5508.1  98.0  95.0 4.539 0.028 0.040 0.875 0.044 0.053    1 0   0 
12253490 15.053  1-17 4572.6  89.4  84.1 4.616 0.030 0.030 0.668 0.034 0.030  3 1   1 0 
12253516 15.433  1- 3 5876.6 121.1 116.1 4.320 0.056 0.054 0.910 0.070 0.062    1 0   0 
12253531 15.838  2- 3 5708.8 112.6 110.6 4.149 0.074 0.076 1.015 0.088 0.079    1 0   0 
12253610 14.523  1-17 5193.3  63.2  75.8 4.613 0.016 0.013 0.620 0.014 0.010  0 1 0   0 
12253631 15.137  1-17 5143.0 154.0 154.0 4.481 0.104 0.095 0.796 0.092 0.064  1 2     1 
12253720 15.206  1-17 5604.5  97.4  94.3 4.498 0.030 0.042 0.920 0.047 0.059    1 0   0 
12253757 15.635  2- 3 5864.3 113.7 109.6 4.312 0.062 0.062 1.028 0.076 0.078    1 0   0 
12253759 12.284  0-17 5931.2 112.6 105.7 4.234 0.039 0.042 1.082 0.074 0.082    1 0   0 
12253802 13.567  0-17 5436.6  93.2  84.8 4.495 0.039 0.032 0.773 0.052 0.042    1 0   0 
12253890 15.125  1-17 5758.3 103.1  98.6 4.368 0.042 0.047 1.106 0.052 0.060    1 0   0 
12253893 15.849  1-17 5047.3  93.5  86.6 4.552 0.033 0.039 0.798 0.043 0.047  1 1 0   0 
12253978 14.981  1-17 6102.1 115.3 114.2 4.406 0.036 0.045 1.033 0.055 0.065    1 0   0 
12254018 14.764  1-17 5980.2 122.1 113.4 4.246 0.047 0.049 1.096 0.075 0.083    1 0   0 
12254037 15.767  4-17 5875.6 113.6 111.9 4.138 0.081 0.084 1.097 0.100 0.090    1 0   0 
12254046 12.328  0-17 5965.0 114.0 107.8 4.298 0.038 0.039 1.085 0.070 0.072    1 0   0 
12254187 13.816  2-17 6235.0 122.4 120.8 4.309 0.042 0.043 1.072 0.069 0.071    1 0   0 
12254265 15.630  1-17 6151.4 124.4 117.0 4.246 0.078 0.079 1.163 0.076 0.085    1 0   0 
12254266 13.789  1-17 6342.2 132.8 126.9 4.207 0.040 0.042 1.172 0.062 0.078    1 0   0 
12254320 14.034  1-17 5222.1  74.2  68.5 4.327 0.022 0.019 0.857 0.026 0.021  7 1 1   0 
12254326 12.778  0-17 6513.5 144.1 120.7 4.253 0.031 0.033 1.285 0.057 0.054    1 0   0 
12254332 15.489  1-17 5689.8 123.4 111.5 3.882 0.075 0.066 1.254 0.093 0.082    1 0   0 
12254352 14.215  1-17 5450.9 116.7 117.3 3.887 0.037 0.041 1.078 0.066 0.070  0 1 0   0 
12254378 15.298  1-17 5914.1 110.1 107.3 4.402 0.043 0.053 1.027 0.063 0.073    1 0 0 0 
12254454 13.405  0-17 5602.9 125.7 106.8 3.902 0.031 0.028 1.242 0.043 0.048    1 0   0 
12254465 15.211  1-17 5732.9 103.4 100.4 4.436 0.039 0.048 0.968 0.061 0.070    1 0   0 
12254547 14.153 10-10 6475.6 132.5 123.1 4.011 0.037 0.036 1.548 0.066 0.072    1 0   0 
12254588 11.236  0-17 5935.7 106.0 104.4 4.396 0.036 0.041 1.017 0.062 0.068    1 0   0 
12254595 15.553  2- 3 5905.8 106.2 102.5 4.464 0.030 0.041 0.993 0.050 0.061    1 0   0 
12254656 15.900  2-17 5379.9 101.9  98.5 4.538 0.031 0.045 0.857 0.045 0.056    1 0   0 
12254757 13.239  0-17 6228.1 122.4 118.7 3.961 0.101 0.101 1.402 0.130 0.117    1     0 
12254804 12.989  1-17 6434.2 123.0 121.9 3.778 0.038 0.054 1.551 0.088 0.166  1 1 0   0 
12254819 16.984 17-17 3155.2  84.7  88.2 5.094 0.013 0.012 0.145 0.005 0.005  0 1     0 
12254826 14.861  1-17 5906.6 116.1 113.4 4.311 0.045 0.046 1.043 0.076 0.078    1 0   0 
12254829 15.275  1-17 5372.7 103.8  99.5 4.481 0.041 0.046 0.874 0.058 0.061  0 1 0   0 
12254864 14.768  1-17 5375.8 104.6 100.4 4.525 0.040 0.057 0.858 0.053 0.059    1     0 
12254881 14.841  1-17 5733.6 103.4  96.6 4.524 0.021 0.031 0.918 0.037 0.049    1 0   0 
12254883 15.038  1-17 5815.2 104.4 100.6 4.464 0.029 0.041 0.979 0.049 0.064    1 0   0 
12254895 15.430  1-17 5088.0  97.6  89.7 4.552 0.030 0.037 0.806 0.042 0.049  0 1 0   0 
12254908 14.155  1-17 5134.1  84.5  69.4 4.137 0.027 0.026 0.904 0.027 0.017    1 0   0 
12254909 13.386  0-17 6137.9 133.6 107.0 4.187 0.038 0.039 1.159 0.069 0.080    1 0 0 0 
12254944 14.819  1-17 6014.2 112.2 111.1 4.367 0.038 0.045 1.070 0.066 0.077    1 0   0 
12254976 15.622  1-17 5093.3 113.5 106.9 4.518 0.061 0.084 0.810 0.052 0.053  0 1     0 
12255058 15.278  1-17 5596.3 100.5  95.6 4.519 0.026 0.038 0.907 0.042 0.055    1 0   0 
12255073 15.391  1-17 4964.9  86.4  84.8 4.619 0.019 0.026 0.725 0.030 0.037  0 1 0   0 
12255075 14.819  1-17 6068.9 115.9 109.8 4.019 0.044 0.056 1.271 0.080 0.114    1 0   0 
12255279 13.652  1-17 6319.6 128.4 124.0 3.890 0.035 0.037 1.137 0.056 0.059    1 0   0 
12255382 14.041  0-17 5443.5  84.0  88.1 4.537 0.020 0.031 0.892 0.033 0.046  3 1 0   0 
12255451 15.012  3-15 5744.4 112.4 113.6 4.122 0.051 0.052 1.042 0.100 0.079    1 0   0 
12255572 15.507  2-17 4959.2  91.0  83.6 4.564 0.029 0.033 0.782 0.039 0.044  0 1 0   0 
12255580 14.851  1-17 5751.5 116.0 104.0 4.324 0.043 0.039 1.118 0.058 0.059    1 0   0 
12255668 15.564  2-17 5386.8  97.2  92.8 4.579 0.022 0.032 0.817 0.038 0.047    1 0   0 
12255680 15.397  1-17 5762.5 116.6 113.2 4.054 0.069 0.066 1.079 0.106 0.080    1 0   0 
12255681 13.534  0-17 5544.1  94.6  99.9 4.409 0.034 0.037 1.043 0.055 0.056    1 0   0 
12255731 13.542  1-17 6359.9 115.2 116.1 4.368 0.025 0.034 1.140 0.044 0.061    1 0   0 
12255736 15.228  1-17 5073.1 113.9 101.8 3.725 0.061 0.074 1.071 0.120 0.131  0 1 0   0 
12255741 14.455  1-17 6089.3 109.4 107.8 4.394 0.029 0.041 1.084 0.053 0.071    1 0   0 
12255752 15.927  1-17 5821.0 115.1 111.0 4.292 0.076 0.075 1.017 0.078 0.078    1 0   0 
12255828 15.676  2-17 5594.2 119.9 112.3 3.949 0.075 0.071 1.072 0.085 0.081    1 0   0 
12255904 15.519  1-17 5869.1 113.5 109.3 4.210 0.066 0.066 1.063 0.085 0.083    1 0   0 
12255948 12.887  0-17 6208.0 112.6 109.3 4.377 0.025 0.037 1.128 0.048 0.069    1 0   0 
12255981 12.015  0-17 5190.9 130.2 124.2 3.618 0.032 0.048 1.505 0.069 0.112  2 1 0   0 
12256009 14.879  1-17 5751.2 102.1 100.2 4.434 0.036 0.044 0.990 0.057 0.064    1 0   0 
12256048 15.467  1-17 5684.1 111.9  97.1 4.259 0.054 0.052 0.820 0.057 0.041    1 0   0 
12256064 14.999  0-17 6100.0 165.0 184.0 4.388 0.128 0.192 0.910 0.118 0.086    2     1 
12256094 15.987  1-17 5235.0  97.3  93.6 4.566 0.029 0.041 0.810 0.046 0.053  1 1 0   0 
12256121 15.038  1-17 5315.6  97.7  95.8 4.544 0.027 0.039 0.848 0.041 0.056  0 1 0   0 
12256253 15.629  1-17 5200.3  98.9  90.2 4.508 0.041 0.043 0.836 0.051 0.051  1 1 0   0 
12256322 13.196  0-17 5885.5 112.1  97.7 4.190 0.063 0.062 0.763 0.042 0.031    1     0 
12256344 14.855  1-17 5969.9 100.1 112.1 4.088 0.045 0.054 1.174 0.084 0.093    1 0   0 
12256366 13.985  1-17 5600.4 114.9 108.1 3.973 0.036 0.035 1.094 0.061 0.061    1 0   0 
12256412 15.723  2-17 5531.0 116.2 112.9 3.922 0.073 0.071 1.070 0.086 0.083    1 0   0 
12256440 15.825  2-17 5233.0  93.9  86.6 4.580 0.034 0.037 0.733 0.038 0.039  0 1 0   0 
12256457 15.461  1- 3 5773.1 113.1 110.8 4.182 0.088 0.086 1.031 0.091 0.082    1 0   0 
12256499 13.701  1-17 5514.1 116.7 110.0 3.902 0.034 0.034 1.085 0.062 0.059    1 0   0 
12256503 13.652  1-17 5094.0  88.2  76.6 3.439 0.072 0.063 0.896 0.145 0.105  0 2 0   0 
12256509 15.603  4-17 5515.2 104.2 103.0 4.472 0.042 0.052 0.908 0.058 0.065    1 0   0 
12256511 14.999  1-17 5896.6 114.7 112.0 4.319 0.043 0.044 1.037 0.076 0.077  2 1 0   0 
12256575 14.615  1-17 5563.4  97.4  91.6 4.540 0.020 0.032 0.886 0.035 0.050    1 0   0 
12256604 16.663  5- 5 4896.8  95.5  88.8 4.616 0.028 0.033 0.718 0.046 0.044  0 1 0   0 
12256624 14.807  1-17 6170.2 111.9 113.0 4.350 0.036 0.045 1.127 0.061 0.075    1 0   0 
12256634 14.773  1-17 5284.6  80.2  84.0 4.496 0.027 0.036 0.956 0.041 0.052  1 1 0   0 
12256643 14.440  1-17 5970.0 109.1 107.1 4.388 0.036 0.044 1.050 0.062 0.075    1 0   0 
12256711 14.207  1-17 5155.0  87.7  84.4 3.199 0.077 0.096 1.288 0.189 0.234  0 2 0   0 
12256723 13.430  0-17 5046.6  96.2  82.8 3.350 0.066 0.079 1.405 0.185 0.220  2 2 0   0 
12256757 14.402  1-17 5961.0 103.1 108.9 4.136 0.039 0.046 1.146 0.075 0.095    1 0   0 
12256783 15.397  1-17 5824.6 104.7 101.0 4.444 0.036 0.048 0.989 0.056 0.068    1 0   0 
12256792 15.819  1-17 5303.0  97.7  92.5 4.551 0.030 0.043 0.835 0.045 0.055  1 1 0   0 
12256795 15.583  2- 3 5308.8 120.8 113.9 3.943 0.056 0.057 0.971 0.069 0.072  0 1 0   0 
12256810 14.748  1-17 6012.0 119.7 115.6 4.339 0.046 0.045 0.954 0.071 0.065    1 0   0 
12256842 14.910  1-17 5546.5  97.3  91.8 4.581 0.018 0.026 0.834 0.030 0.039    1 0   0 
12256848 15.078  1-17 6359.0 129.0 131.7 4.243 0.050 0.049 1.246 0.063 0.074    1 0   0 
12256855 15.361  1-17 4941.3  85.9  82.0 4.613 0.020 0.027 0.731 0.033 0.038  0 1 0   0 
12256932 15.366  1-17 4239.0  75.5  52.1 4.642 0.019 0.027 0.642 0.020 0.017  1 1 0   0 
12256934 15.354  1-17 5693.4  96.2  92.9 4.444 0.033 0.044 1.026 0.052 0.060    1 0   0 
12256948 13.818  2-17 6291.4 130.3 127.4 4.161 0.044 0.042 0.998 0.076 0.066    1 0   0 
12256977 14.920  1-17 6182.5 116.9 114.6 4.340 0.044 0.049 1.113 0.061 0.069    1 0   0 
12256989 15.561  2-17 5027.0  78.7  72.7 4.432 0.028 0.025 0.827 0.027 0.021  0 1 1   0 
12256996 14.688  1-17 5696.0 161.9 131.0 4.563 0.030 0.046 0.858 0.061 0.052    1     0 
12257217 15.599  2- 3 5874.7 110.7 108.2 4.379 0.051 0.059 1.019 0.068 0.075    1 0   0 
12257255 14.202 10-10 6253.7 123.7 121.0 4.302 0.038 0.040 1.178 0.065 0.076    1 0   0 
12257281 15.010  1-17 5990.1 103.4 107.0 4.108 0.047 0.055 1.176 0.079 0.099    1 0   0 
12257283 15.057  1-17 5739.5 112.2 111.3 4.164 0.050 0.052 1.022 0.090 0.078    1 0   0 
12257297 13.546  0-17 6240.3 118.4 125.2 4.057 0.031 0.045 1.229 0.057 0.102    1 0   0 
12257324 15.976  4-17 5563.0 109.8 107.0 4.358 0.071 0.068 0.922 0.070 0.066    1 0   0 
12257354 15.896  4-17 5861.7 113.6 109.6 4.189 0.073 0.072 1.068 0.089 0.085    1 0   0 
12257433 14.429  1-17 5815.8 107.7 105.3 4.181 0.039 0.045 1.090 0.077 0.080    1 0   0 
12257448 15.754  2-17 5510.7 117.4 111.3 4.053 0.072 0.066 0.975 0.073 0.071    1 0   0 
12257481 13.334  0-17 6409.0 136.0 133.0 4.096 0.032 0.036 1.341 0.063 0.064    3 0   0 
12257499 15.634  2- 3 5404.1 113.6 105.1 4.559 0.039 0.052 0.832 0.062 0.064    1     0 
12257500 13.429  0-17 6460.7 137.5 137.4 4.173 0.033 0.033 1.313 0.063 0.058    3 0   0 
12257520 15.728  2-17 5788.3 115.0 112.4 4.111 0.067 0.074 1.068 0.102 0.084    1 0   0 
12257536 14.715  1-17 5506.4 101.6  93.2 4.361 0.038 0.029 0.807 0.049 0.034    1 0   0 
12257538 15.166  1-17 5966.2 108.0 102.7 4.465 0.025 0.036 1.003 0.044 0.058    1 0   0 
12257605 14.740 10-12 6214.7 126.0 117.0 4.045 0.043 0.048 1.311 0.068 0.101    1 0   0 
12257613 15.282  1-17 4050.2  67.5  75.9 4.667 0.017 0.015 0.576 0.013 0.014  0 1 0   0 
12257703 15.674  2- 3 5815.5 119.5 112.8 3.814 0.097 0.091 1.270 0.118 0.106    1 0   0 
12257719 14.629  1-17 5740.8 110.3 107.2 4.192 0.043 0.046 1.037 0.082 0.074    1 0   0 
12257742 15.227  1-17 5648.6 113.5 108.0 4.160 0.054 0.053 0.984 0.079 0.072    1 0   0 
12257830 15.309  4-17 5570.5 109.7 105.3 4.242 0.053 0.053 0.935 0.070 0.066    1 0   0 
12257851 15.367  1-17 5713.8 113.9 114.0 3.904 0.045 0.043 1.153 0.069 0.072    1 0   0 
12257886 15.181  1-17 5746.3 100.5  99.1 4.468 0.031 0.042 0.962 0.051 0.065  1 1 0   0 
12257908 13.996  0-17 6320.9 123.4 125.7 3.538 0.063 0.036 1.777 0.231 0.084  3 1 0   0 
12257982 14.998  1-17 5115.9  90.6  82.5 4.514 0.035 0.027 0.778 0.046 0.037  0 1 0   0 
12257999 13.506  0-17 6558.3 117.6 107.9 4.281 0.016 0.020 1.405 0.033 0.042  1 3 0 1 0 
12258013 14.288  1-17 6093.6 117.2 117.7 4.279 0.040 0.042 1.126 0.072 0.079    1 0   0 
12258021 12.645  0-17 5915.7 114.1 104.7 4.218 0.038 0.043 1.084 0.074 0.084  6 1 0   0 
12258098 15.934  4-17 5139.6  98.5  94.7 4.571 0.029 0.039 0.796 0.044 0.052  1 1 0   0 
12258133 15.315  1-17 5650.4 108.1 105.2 4.405 0.049 0.053 0.947 0.070 0.071    1 0   0 
12258176 15.704  1-17 5949.8 110.4 112.8 4.122 0.061 0.066 1.144 0.091 0.095    1 0   0 
12258298 13.290  1-17 6523.4 134.9 126.4 4.038 0.030 0.041 1.244 0.050 0.089    1 0   0 
12258326 14.617  1-17 4925.0  78.1  72.5 4.535 0.032 0.028 0.796 0.043 0.039  1 1 0   0 
12258334 13.501  1-17 5255.0 230.0 188.0 3.544 0.888 0.222 1.509 0.208 0.623  6 2 0   1 
12258335 15.705  1-17 5210.6  84.7  85.4 2.453 0.179 0.045 1.149 0.493 0.220  2 2 0   0 
12258421 15.972  2-17 5612.0 116.8 111.4 4.150 0.076 0.075 0.975 0.079 0.073    1 0   0 
12258473 14.590  1-17 5988.0 179.0 197.0 4.322 0.158 0.193 0.956 0.145 0.109  1 2     1 
12258529 13.521  0-17 6403.3 120.5 120.1 3.869 0.030 0.034 1.554 0.073 0.090    1 0   0 
12258545 15.110  1-17 5087.0  90.2  83.2 4.636 0.018 0.025 0.711 0.027 0.036  0 1 0   0 
12258555 13.560  0-17 6176.8 128.6 123.8 3.955 0.044 0.037 1.144 0.072 0.067  8 1 0   0 
12258556 14.824  1-17 5991.3 123.3 114.9 4.206 0.041 0.047 1.121 0.074 0.087    1 0   0 
12258568 15.031  1-17 5978.0 110.0 113.7 4.123 0.044 0.052 1.162 0.078 0.098    1 0   0 
12258582 14.239  1-17 5806.8 111.9 107.6 4.322 0.043 0.044 1.004 0.076 0.075  1 1 0   0 
12258602 14.934  1-17 6007.9 109.5 106.2 4.424 0.029 0.041 1.044 0.051 0.067    1 0   0 
12258631 15.210  4-17 6013.3 119.4 117.5 4.140 0.192 0.205 1.149 0.150 0.117  0 1     0 
12258685 14.194  0-17 5948.0 184.0 226.0 4.254 0.190 0.190 1.012 0.152 0.124    2     1 
12258727 15.030  1-17 5151.5  90.1  86.7 4.561 0.028 0.036 0.799 0.038 0.048  1 1 0   0 
12258797 14.849  1-17 5933.5 119.2 114.7 4.297 0.042 0.044 1.152 0.065 0.070    1 0   0 
12264164 14.625 10-12 6436.2 136.2 129.7 4.259 0.045 0.043 1.203 0.057 0.067    3 0   0 
12264238 15.499  1-17 5501.5 108.9 103.7 4.192 0.060 0.058 0.922 0.067 0.061    1 0   0 
12264247 13.968  1-17 5220.4 110.1  95.4 3.513 0.054 0.074 1.150 0.127 0.158  0 1 0   0 
12264537 12.562  0-17 5821.9 119.3 116.3 3.676 0.032 0.031 1.220 0.059 0.062    1 0   0 
12264670 10.805  0- 1 6656.3 132.9 144.0 4.282 0.023 0.029 1.317 0.049 0.054    3 0   0 
12264689 15.572  2-17 5732.4 104.0  99.0 4.481 0.034 0.045 0.947 0.050 0.055    1 0   0 
12264712 14.194  0-17 4720.5  73.2  62.7 3.452 0.058 0.033 0.935 0.117 0.057  2 2 0   0 
12264808 15.063  1-17 4965.0  83.4  78.5 4.570 0.026 0.032 0.780 0.038 0.045  0 1 0   0 
12264836 13.783  1-17 6701.0 160.0 240.0 4.245 0.108 0.186 1.261 0.189 0.208    2     1 
12264873 14.045  1-17 5425.4 103.6  91.8 4.375 0.044 0.038 0.882 0.066 0.054  1 1 0   0 
12264916 14.847  1-17 5383.2 120.7 114.5 3.799 0.047 0.050 1.156 0.081 0.089  2 1 0   0 
12264941 14.089 17-17 5433.8 121.0 123.2 3.856 0.024 0.028 1.241 0.044 0.058  0 1 0   0 
12264958 11.894  0-17 6322.7 116.9 106.9 3.816 0.027 0.033 1.621 0.067 0.111    1 0   0 
12264966 15.599  1-17 5711.0 114.9 113.1 4.150 0.065 0.068 1.015 0.089 0.078    1 0   0 
12264988 13.472  0-17 6043.0 109.8 109.6 4.343 0.037 0.042 1.086 0.070 0.078    1 0   0 
12264998 14.828  1-17 5327.9  89.6  85.5 4.581 0.020 0.032 0.810 0.034 0.047    1 0   0 
12265016 15.106  1-17 5769.8 119.0 119.8 4.376 0.044 0.049 0.986 0.075 0.078    1 0   0 
12265059 12.775  0-17 5292.0  96.5  89.1 4.404 0.038 0.036 0.924 0.056 0.051    1 0   0 
12265075 13.072  0-17 6305.8 125.8 120.9 4.007 0.029 0.044 1.311 0.057 0.108    1 0   0 
12265080 12.701  0-17 6032.5 106.1 100.3 3.888 0.030 0.050 1.495 0.060 0.152    1 0   0 
12265094 15.760  1-17 5721.0 108.9 105.3 4.406 0.054 0.062 0.967 0.067 0.071    1 0   0 
12265099 15.932  2- 3 4695.8  88.5  83.3 4.635 0.020 0.024 0.684 0.032 0.032  1 1 0   0 
12265139 15.424  1-17 5597.9 102.0  93.9 4.559 0.023 0.031 0.863 0.039 0.045    1 0   0 
12265150 14.391  1-17 5666.6 101.3 100.2 4.460 0.033 0.042 0.947 0.057 0.067  1 1 0   0 
12265153 14.522  1-17 5788.2 100.2  98.0 4.497 0.022 0.033 0.952 0.039 0.056    1 0   0 
12265168 12.059  0- 1 4212.9  89.2  82.9 1.779 0.129 0.131 1.369 0.439 0.348  2 2 0   0 
12265174 15.680  1-17 6086.0 118.1 118.6 3.904 0.046 0.051 1.330 0.136 0.092  2 1 0   0 
12265176 13.724  1-17 6614.7 137.7 133.0 4.034 0.032 0.032 1.328 0.059 0.058  1 1 0   0 
12265197 14.672  1-17 6125.7 121.8 116.0 4.222 0.044 0.046 1.166 0.068 0.084    1 0   0 
12265206 14.929  1-17 6105.8 118.9 118.3 4.259 0.044 0.049 1.140 0.073 0.081    1 0   0 
12265227 12.388  0-17 5969.6 135.2 117.2 4.254 0.039 0.035 0.805 0.056 0.047    1 0   0 
12265339 14.536  1-17 6084.4 127.1 128.3 4.215 0.042 0.043 1.009 0.077 0.073    1 0   0 
12265345 15.037  1-17 5799.1 121.7 114.7 4.053 0.059 0.053 1.095 0.121 0.080    1 0   0 
12265350 13.820  2-17 2661.0   0.0   0.0 5.283 0.000 0.000 0.094 0.000 0.000  0 2     1 
12265373 15.381  1-17 5191.5  94.6  92.8 4.579 0.022 0.033 0.797 0.037 0.049  0 1 0   0 
12265415 15.003  1-17 4909.1  75.0  67.1 4.464 0.020 0.016 0.810 0.023 0.017  1 1 1   0 
12265498 15.048  1- 3 5909.2 114.2 109.9 4.381 0.055 0.064 1.028 0.069 0.075  1 1 0   0 
12265536 15.097  1-17 5783.3 121.5 113.1 3.898 0.054 0.049 1.185 0.077 0.076    1 0   0 
12265590 14.745  1-17 5369.1 120.9 114.6 3.773 0.037 0.040 1.222 0.070 0.078  1 1 0   0 
12265678 15.885  1-17 4189.4  65.2  43.0 4.641 0.026 0.034 0.629 0.015 0.015  1 1 0   0 
12265786 15.509  1-17 4851.1  80.6  75.3 4.549 0.032 0.028 0.774 0.040 0.036  0 1 0 1 0 
12265887 14.719  0-17 5949.6 115.7 105.7 4.215 0.036 0.041 1.072 0.074 0.076  2 1 0   0 
12265912 15.459  1- 3 5582.8 111.7 108.0 4.409 0.084 0.105 0.924 0.068 0.066    1     0 
12265920 15.843  1-17 5362.1 103.5  99.5 4.529 0.033 0.047 0.860 0.047 0.057  0 1 0   0 
12265923 13.900  1-17 6193.9 124.9 120.5 4.014 0.040 0.046 1.194 0.099 0.074    1 0   0 
12265969 15.276  1-17 5340.7 106.2  90.0 4.386 0.047 0.038 0.864 0.061 0.044  1 1 0   0 
12265995 13.661  1-17 6053.5 113.3 110.7 4.338 0.038 0.042 1.092 0.069 0.078    1 0   0 
12266083 15.258  4-17 6399.2 130.6 132.6 4.214 0.049 0.054 1.275 0.063 0.070    1 0   0 
12266133 13.717  1-17 5692.6 177.2 179.4 4.321 0.105 0.105 0.969 0.101 0.088    1     0 
12266134 15.203  1- 3 5002.2  91.3  82.4 3.295 0.092 0.102 1.379 0.188 0.230  2 2 0   0 
12266136 15.800 10-17 4410.0 157.0 157.0 4.649 0.059 0.027 0.585 0.070 0.047  0 2     1 
12266212 15.536  2- 3 5295.1 101.5  94.5 4.556 0.026 0.038 0.834 0.040 0.054  0 1 0   0 
12266217 13.941  1-17 6346.5 124.5 121.2 4.116 0.035 0.037 1.251 0.053 0.074    1 0   0 
12266284 14.172  1-17 5784.3 117.7 114.9 3.962 0.048 0.040 1.137 0.081 0.073    1 0   0 
12266397 14.955  1-17 6100.0 121.9 118.1 4.318 0.064 0.063 1.005 0.071 0.069    1 0   0 
12266426 15.040  1-17 5814.6 114.4 108.6 4.030 0.137 0.141 1.120 0.119 0.104    1     0 
12266450 13.657  1-17 6993.1 147.4 143.1 4.115 0.033 0.033 1.504 0.082 0.070    2 0   0 
12266454 15.403  1- 3 5360.4  95.4  93.9 4.539 0.028 0.041 0.856 0.042 0.056  1 1 0   0 
12266468 15.486  4-17 5670.8 107.1 105.2 4.421 0.047 0.054 0.952 0.066 0.070    1 0   0 
12266555 14.856  1-17 5895.3 116.4 111.3 4.242 0.044 0.049 1.062 0.076 0.082    1 0   0 
12266569 14.865  1-17 6137.1 110.9 108.5 4.391 0.029 0.041 1.097 0.052 0.069    1 0   0 
12266600 15.365  1-17 5321.8  95.9  91.3 4.575 0.022 0.034 0.817 0.037 0.049  0 1 0   0 
12266604 15.582  2- 3 5717.9 112.7 107.7 4.330 0.058 0.058 0.973 0.075 0.073    1 0   0 
12266636 14.768  1-17 5782.6 110.4 107.7 4.375 0.042 0.046 0.990 0.073 0.076  2 1 0 0 0 
12266641 14.146  1-17 6216.0 126.8 116.8 4.299 0.038 0.037 1.155 0.065 0.069    1 0   0 
12266662 13.978  0-17 5787.8 112.4 107.4 4.458 0.039 0.041 0.842 0.059 0.054  2 1 0   0 
12266685 13.367  0-17 5753.9 118.2 114.3 4.008 0.056 0.037 1.118 0.126 0.068    1 0   0 
12266812 12.236  0-17 5761.9  99.1  99.2 4.437 0.034 0.039 0.961 0.059 0.065    1 0   0 
12266849 14.601  1-17 5906.4 111.2 118.2 4.062 0.046 0.054 1.147 0.111 0.087    1 0   0 
12266888 14.927  1-17 5810.0 118.0 110.8 4.057 0.059 0.054 1.099 0.120 0.080    1 0   0 
12266896 15.791  2- 3 5547.0 166.0 166.0 4.512 0.066 0.154 0.855 0.102 0.083    2     1 
12266918 13.652  1-17 6231.6 130.8 121.5 3.915 0.033 0.035 1.149 0.056 0.063    1 0   0 
12266993 15.232  4-17 5822.0 103.4  98.7 4.481 0.028 0.039 0.966 0.047 0.059    1 0   0 
12267023 15.254  1-17 5644.5 119.8 114.9 3.979 0.055 0.050 1.069 0.075 0.072    1 0   0 
12267037 15.943  4-17 5581.3 106.9 104.1 4.426 0.060 0.070 0.925 0.065 0.067    1 0   0 
12267071 15.140  1-17 5198.8 121.7 108.7 3.590 0.061 0.077 1.355 0.118 0.158    1 0   0 
12267151 15.736  1-17 4452.0 132.0 132.0 4.708 0.032 0.056 0.608 0.053 0.053  0 2     1 
12267226 15.813 17-17 4920.9  98.7  85.0 3.744 0.051 0.049 0.942 0.096 0.084  2 1 0   0 
12267287 18.558  6- 9 3295.2  66.0  64.0 5.120 0.014 0.014 0.139 0.005 0.005  0 1 0   0 
12267329 15.274  1-17 5350.7 100.7  90.1 4.426 0.050 0.044 0.866 0.064 0.052  0 1 0   0 
12267364 15.082  1-17 5897.0 112.2 107.1 4.272 0.050 0.053 1.052 0.076 0.079    1 0   0 
12267428 15.329  1-17 5837.7 108.9 106.4 4.104 0.054 0.063 1.095 0.105 0.084    1 0   0 
12267437 14.066  1-17 5645.5 110.1 109.8 4.069 0.049 0.043 1.019 0.078 0.071    1 0   0 
12267504 13.562  0-17 6005.7 103.9 106.6 4.057 0.031 0.053 1.231 0.069 0.117    1 0   0 
12267674 16.789  3- 5 5092.8 102.3 112.5 4.384 0.080 0.205 0.847 0.039 0.042  0 1 1   0 
12267706 15.862  1-17 5729.0 110.1 108.1 4.161 0.070 0.072 1.019 0.089 0.079    1 0   0 
12267718 14.751  0-17 6378.1 119.2 112.8 3.867 0.032 0.041 1.534 0.071 0.134  3 3 0   0 
12267723 14.730  1-17 5857.4 113.0 106.9 4.149 0.044 0.051 1.088 0.090 0.086    1 0   0 
12267775 14.997  4-17 5911.9 110.8 115.3 4.022 0.057 0.057 1.165 0.121 0.086  2 1 0   0 
12267843 15.296  1- 3 5946.3 107.3 105.1 4.402 0.040 0.050 1.035 0.061 0.072    1 0   0 
12267949 14.215  1-17 6342.8 127.3 124.5 4.114 0.199 0.258 1.290 0.213 0.138    1     0 
12267955 14.323  1-17 5730.9 114.7 108.2 3.935 0.042 0.041 1.136 0.070 0.071    1 0   0 
12267967 14.660  1-17 6146.2 122.5 114.0 4.230 0.046 0.045 1.171 0.066 0.084    1 0   0 
12267992 14.240  1-17 6278.9 121.6 119.4 4.323 0.033 0.040 1.179 0.059 0.075    1 0   0 
12268022 13.556  0-17 5970.4  99.5 109.5 4.148 0.037 0.043 1.144 0.073 0.093    1 0   0 
12268063 14.871  1-17 4988.2  91.2  85.4 3.303 0.085 0.096 1.355 0.196 0.239  2 2 0   0 
12268130 13.633  1-17 5113.1 119.2  91.7 3.355 0.070 0.078 1.487 0.217 0.215  2 2 0   0 
12268226 13.787  1-17 5961.0 117.8 108.8 4.198 0.037 0.044 1.111 0.073 0.086    1 0   0 
12268292 15.505  1-17 5334.8 100.8  89.9 4.420 0.052 0.046 0.863 0.062 0.049  0 1 0   0 
12268307 15.356  1- 3 5529.4 119.8 115.6 3.972 0.057 0.055 1.030 0.073 0.072    1 0   0 
12268368 15.587  1-17 5163.7  86.7  81.7 4.408 0.043 0.038 0.839 0.039 0.030  1 1 0   0 
12268502 15.689  2- 3 5632.3 117.7 112.4 4.091 0.077 0.077 1.006 0.082 0.076    1 0   0 
12268521 13.649  1-17 5686.9 112.1 114.2 4.101 0.050 0.044 1.023 0.091 0.074    1 0   0 
12268522 15.530  1-17 5787.9 120.5 115.5 3.975 0.089 0.078 1.134 0.101 0.087    1 0   0 
12268580 16.677  3- 5 4230.5  92.5  65.4 4.624 0.028 0.027 0.649 0.035 0.027  0 1 0   0 
12268597 16.561  3- 5 4906.2 101.0  93.7 4.554 0.038 0.042 0.776 0.044 0.042  0 1 0   0 
12268606 13.053  0-17 5596.1 112.9 111.8 3.980 0.038 0.037 1.049 0.067 0.065    1 0   0 
12268616 14.373  1-17 5987.8 111.2 110.0 4.375 0.037 0.045 1.059 0.066 0.076    1 0   0 
12268654 13.335  1-17 5929.3 108.8 110.7 4.118 0.035 0.048 1.143 0.082 0.096    1 0   0 
12268741 15.948  1-17 5148.7  98.8  91.5 4.489 0.051 0.048 0.827 0.051 0.044  0 1 0   0 
12268835 14.668  1-17 5335.4  93.8  79.5 4.312 0.041 0.037 0.870 0.049 0.035    1 0   0 
12268852 16.768  3- 5 4114.4  77.7  97.4 4.626 0.027 0.026 0.618 0.026 0.025  0 1 0   0 
12268862 14.382  1-17 6314.5 123.1 118.7 4.333 0.031 0.041 1.186 0.056 0.072    1 0   0 
12268871 15.313  4-17 5480.0 101.2  97.8 4.556 0.024 0.035 0.856 0.041 0.051  1 1 0   0 
12268881 15.855  1-17 4535.6  82.6  75.9 4.642 0.020 0.023 0.663 0.031 0.029  7 1 0   0 
12268884 13.100  1-17 6126.2 121.3 119.5 3.771 0.051 0.054 1.481 0.160 0.114    1 0   0 
12268891 11.790  0-17 6141.5 126.7 112.8 4.172 0.043 0.040 1.199 0.065 0.088    1 0   0 
12268900 15.815  4-17 4766.8  81.6  70.8 3.498 0.127 0.138 0.939 0.141 0.071  2 2 0   0 
12268917 14.184  1-17 4297.8  71.3  63.0 4.628 0.019 0.018 0.664 0.023 0.019  1 1 0   0 
12268961 15.769  4-17 5618.6 110.3 106.7 4.355 0.075 0.074 0.939 0.071 0.069    1 0   0 
12268983 14.029  1-17 6089.3 115.4 106.3 4.478 0.018 0.026 1.003 0.034 0.048    1 0   0 
12269056 13.687  1-17 6626.2 137.0 128.3 4.237 0.034 0.036 1.329 0.063 0.056    1 0   0 
12269094 14.788  1-17 5802.0 155.0 172.0 4.432 0.101 0.188 0.915 0.123 0.089    2     1 
12269104 14.564  4-17 5151.0 196.0 179.0 4.545 0.065 0.071 0.765 0.098 0.065  2 2     1 
12300483 13.433  0-17 5732.0  99.4 100.4 4.383 0.036 0.040 1.048 0.064 0.070    1 0   0 
12300493 15.553  2- 3 6006.0 162.0 198.0 4.444 0.070 0.210 1.027 0.139 0.126    2     1 
12300541 15.223  1-17 5851.7 115.3 111.1 4.390 0.050 0.051 0.907 0.067 0.063    1 0   0 
12300677 13.887  2-17 5924.1 128.9 122.6 4.024 0.040 0.037 0.794 0.049 0.042    1 0   0 
12300753 15.972  2-17 5587.5 114.1 109.7 3.939 0.087 0.082 1.076 0.093 0.087    1 0   0 
12300759 15.332  1-17 5473.6  95.4  92.7 4.566 0.021 0.032 0.845 0.036 0.047    1 0   0 
12300810 15.821  1-17 5198.8  83.1  72.5 4.343 0.043 0.041 0.874 0.037 0.026  1 1 0   0 
12300822 15.994  1-17 5391.6 102.0  94.0 4.451 0.055 0.048 0.808 0.054 0.043    1 0   0 
12300835 14.914  1-17 5145.7  99.3  85.4 3.495 0.072 0.079 0.972 0.145 0.136  0 2 0   0 
12300846 13.256  0-17 5835.4 119.9 114.4 4.249 0.042 0.041 0.883 0.066 0.057    1 0   0 
12300862 13.002  0-17 6567.0 158.0 197.0 3.677 0.328 0.082 1.512 0.242 0.323    2     1 
12300931 15.794  1-17 4833.9  87.2  82.7 4.648 0.024 0.024 0.640 0.027 0.024  1 1 0   0 
12300950 13.844  1-17 5281.2  81.4  77.3 4.528 0.018 0.028 0.940 0.032 0.043  1 1 0   0 
12300957 15.225  1-17 5052.1 106.6  96.4 3.670 0.061 0.079 1.125 0.126 0.158  0 1 0   0 
12301010 11.612  0- 1 6828.0 214.0 285.0 4.231 0.153 0.170 1.107 0.163 0.134    2     1 
12301013 14.874  1-17 5858.7 114.7 110.9 4.284 0.046 0.048 1.032 0.076 0.078    1 0   0 
12301026 13.845  1-17 5712.7  90.1  92.7 4.423 0.027 0.037 1.064 0.050 0.063    1 0   0 
12301049 15.700  2-17 5111.1 113.4 102.5 3.708 0.068 0.082 1.122 0.126 0.141  0 1 0   0 
12301059 15.292  1-17 5590.9 115.8 110.8 3.892 0.051 0.050 1.121 0.072 0.076    1 0   0 
12301086 14.464 10-12 6391.8 133.1 121.2 3.779 0.039 0.042 1.228 0.049 0.055    1 0   0 
12301092 15.543  1-17 5323.2 103.6  95.5 4.477 0.045 0.047 0.863 0.059 0.057    1 0   0 
12301108 13.134  0-17 5110.0 198.0 162.0 4.542 0.054 0.072 0.820 0.078 0.071  0 2     1 
12301147 14.435 17-17 5098.7  84.0  92.2 2.455 0.149 0.063 1.237 0.403 0.279  2 2 0   0 
12301181 12.906  0-17 4997.0 100.0 100.0 4.598 0.018 0.053 0.806 0.035 0.051 2,3 2   0 1 
12301237 15.746  2- 3 5272.8 124.4 116.6 3.552 0.088 0.102 1.430 0.157 0.161  1 1 0   0 
12301271 11.879  0-17 6639.9 133.0 130.1 4.238 0.027 0.030 1.372 0.061 0.058    3 0   0 
12301362 14.626  1-17 5575.5  98.5  96.6 4.528 0.021 0.034 0.899 0.037 0.054    1 0   0 
12301410 15.410  1-17 5707.8 113.3 112.9 4.133 0.056 0.057 1.021 0.091 0.077  7 1 0   0 
12301416 14.979  0-17 5825.1 122.5 112.2 3.840 0.036 0.032 1.261 0.063 0.060  2 1 0   0 
12301502 13.419  0-17 6331.3 132.2 113.7 4.182 0.032 0.038 1.182 0.055 0.076    1 0   0 
12301590 15.725  1-17 5356.9 101.0  96.8 4.487 0.040 0.051 0.904 0.053 0.057  1 1 0   0 
12301598 15.280  1-17 4901.4  83.6  82.5 3.309 0.105 0.116 1.203 0.209 0.232  2 2 0   0 
12301620 14.010  1-17 5871.9 112.1 102.6 4.235 0.038 0.039 1.121 0.066 0.076    1 0   0 
12301649 16.858  4- 4 4882.0 101.0  95.5 4.533 0.046 0.045 0.783 0.041 0.040  0 1 0   0 
12301658 14.286  1-17 6054.3 111.6 113.2 4.205 0.035 0.043 1.134 0.068 0.079    1 0   0 
12301737 14.113 10-10 6084.9 126.3 123.4 4.064 0.042 0.041 0.933 0.063 0.055    1 0   0 
12301833 13.578  1-17 5522.1  78.7  79.2 4.473 0.020 0.031 1.029 0.036 0.051 10 1 0   0 
12301868 15.268  4-17 5662.6 115.5 110.8 4.104 0.056 0.054 0.973 0.074 0.065    1 0   0 
12301894 15.111  1-17 5500.2 102.0 100.8 4.460 0.042 0.049 0.906 0.061 0.066    1 0   0 
12301914 11.926  1-17 5528.0 147.0 163.0 4.627 0.035 0.105 0.788 0.074 0.074    2     1 
12301921 14.876  1-17 5257.8 117.6 109.6 3.743 0.049 0.058 1.182 0.094 0.110    1 0   0 
12301926 15.399  4-17 5674.3 114.7 112.2 4.071 0.069 0.067 1.032 0.086 0.076    1 0   0 
12301963 15.884  1-17 5042.7  99.0  93.4 4.587 0.025 0.034 0.769 0.043 0.047  0 1 0   0 
12301975 14.737  1-17 5969.0 120.7 119.6 4.402 0.061 0.070 0.914 0.063 0.060    1 0   0 
12302006 15.740  1-17 5691.2 115.3 112.0 4.043 0.091 0.085 1.054 0.092 0.082    1 0   0 
12302016 16.287  4- 4 4561.7  88.7  82.8 4.601 0.026 0.023 0.685 0.031 0.026  0 1 0   0 
12302035 15.671  2-17 5635.7 103.1 100.5 4.461 0.045 0.059 0.934 0.059 0.064    1 0   0 
12302045 15.047  1-17 6017.1 116.8 112.2 4.422 0.064 0.092 1.029 0.083 0.083    1     0 
12302069 13.227  0-17 6355.2 132.7 135.3 4.141 0.031 0.036 1.298 0.061 0.069    1 0   0 
12302143 14.901  1-17 5982.9 110.1 107.4 4.382 0.041 0.051 1.054 0.064 0.074    1 0   0 
12302145 14.882  1-17 5650.0 115.1 110.5 3.878 0.051 0.049 1.154 0.072 0.077  1 1 0   0 
12302164 15.346  1-17 5414.9 117.5 113.3 3.878 0.063 0.064 1.068 0.085 0.084    1 0   0 
12302183 11.179  0-17 6214.8 127.2 117.7 3.732 0.102 0.097 1.295 0.110 0.091    1     0 
12302188 14.712  1-17 6006.8 112.7 112.6 4.146 0.084 0.081 1.091 0.094 0.083    1 0   0 
12302190 14.194  1-17 5899.2 112.1 108.9 4.380 0.043 0.046 0.974 0.068 0.069    1 0   0 
12302209 11.926  1-17 5170.8 123.2 106.7 3.557 0.212 0.251 1.291 0.275 0.269  2 1     0 
12302215 13.165  0-17 6254.2 115.4 121.2 4.084 0.033 0.042 1.216 0.056 0.094    1 0   0 
12302226 14.061  1-17 5883.3 122.3 120.7 3.909 0.042 0.041 0.960 0.059 0.053    1 0   0 
12302240 15.803  2-17 5733.6 112.6 108.2 4.004 0.116 0.106 1.094 0.105 0.093    1 0   0 
12302249 15.381  1-17 5274.6 112.6 106.9 3.763 0.057 0.063 1.153 0.103 0.109    1 0   0 
12302255 12.571 17-17 5146.6  84.6  84.4 2.478 0.241 0.080 1.289 0.449 0.344  2 2     0 
12302267 15.220  1-17 5341.9 132.0  86.8 2.893 0.080 0.195 1.510 0.204 0.513  2 2 0   0 
12302272 13.158  1-17 5756.7 111.8 112.3 3.587 0.030 0.032 1.485 0.059 0.064  2 1 0   0 
12302292 15.270  1-17 4722.5  84.8  78.5 4.603 0.025 0.023 0.696 0.032 0.028  0 1 0   0 
12302305 14.836  1-17 5748.2 114.8 109.4 4.140 0.049 0.047 0.941 0.071 0.062    1 0   0 
12302321 15.708  1-17 5375.3 111.9 107.4 3.924 0.071 0.070 1.010 0.083 0.081    1 0   0 
12302366 15.922  1-17 4714.5  53.1  59.8 4.499 0.017 0.018 0.786 0.017 0.016  0 1 1   0 
12302375 13.937  1-17 5965.0 117.9 115.4 3.810 0.042 0.037 1.271 0.065 0.063    1 0   0 
12302391 15.051  1-17 5707.9 112.7 108.5 4.026 0.068 0.058 1.068 0.088 0.076  3 1 0   0 
12302460 13.223  0-17 5317.7  98.3  87.0 4.187 0.057 0.056 0.918 0.051 0.043  7 1     0 
12302475 13.088  0-17 6297.0 122.9 129.1 4.071 0.031 0.034 1.365 0.062 0.061    1 0   0 
12302482 15.912  1-17 5383.8 106.4  93.6 4.377 0.066 0.058 0.874 0.063 0.049  0 1 0   0 
12302503 14.170  1-17 6198.2 125.4 119.8 3.961 0.046 0.049 1.263 0.108 0.081    1 0   0 
12302518 15.441  1- 3 5909.1 106.3 104.2 4.429 0.038 0.049 1.014 0.057 0.068    1 0   0 
12302604 16.901  9- 9 3712.5  79.8  71.9 4.733 0.015 0.015 0.488 0.016 0.017  0 1 0   0 
12302653 11.065  0-17 6354.3 112.9 110.7 3.682 0.023 0.023 1.868 0.057 0.060    1 0   0 
12302724 15.806  4-17 5466.4  99.4  95.6 4.521 0.033 0.048 0.881 0.048 0.058    1 0   0 
12302791 14.028  1-17 5278.2  94.0  92.3 4.458 0.035 0.037 0.943 0.053 0.056    1 0   0 
12302942 14.983  1-17 4914.8  81.7  79.0 4.633 0.024 0.021 0.644 0.029 0.022  1 1 0   0 
12303063 14.093  1-17 6081.1 106.2 111.7 4.329 0.029 0.040 1.179 0.057 0.070    1 0   0 
12303132 13.760  1-17 6242.5 129.9 124.6 4.218 0.033 0.042 1.177 0.062 0.077    1 0   0 
12303135 14.564  1-17 5311.7 112.7 104.7 4.354 0.140 0.333 0.902 0.092 0.059  1 1     0 
12303247 15.807  2- 3 5914.5 115.1 111.5 4.341 0.065 0.070 1.040 0.073 0.077    1 0   0 
12303248 13.684  1-17 6182.8 122.2 118.0 4.302 0.042 0.043 1.063 0.070 0.071  0 1 0   0 
12303253 15.689  2- 3 5891.7 115.9 109.5 4.194 0.071 0.070 1.080 0.088 0.086    1 0   0 
12303344 14.005  1-17 6016.1 110.6 109.3 4.358 0.037 0.044 1.073 0.068 0.077    1 0   0 
12303370 15.171  1-17 5540.0  98.5  96.2 4.487 0.034 0.046 0.911 0.052 0.063    1 0   0 
12303400 14.430  1-17 5923.4 115.5 111.0 4.291 0.083 0.083 1.057 0.079 0.081    1     0 
12303415 14.943  1-17 5043.5 117.0 105.2 3.798 0.052 0.058 1.003 0.088 0.092  0 1 0   0 
12303418 14.920  1-17 5871.5 108.4 106.9 4.087 0.047 0.058 1.174 0.091 0.092    1 0   0 
12303426 14.330  1-17 5947.7 120.1 113.6 4.220 0.042 0.042 1.191 0.058 0.078    1 0   0 
12303499 15.697  2- 3 5685.5 119.8 112.7 3.891 0.097 0.088 1.153 0.103 0.097    1 0   0 
12303554 13.854  1-17 5877.9 102.8 102.9 4.398 0.032 0.039 1.058 0.057 0.068    1 0   0 
12303564 15.532  1-17 5827.4 109.3 107.7 4.197 0.060 0.062 1.050 0.086 0.082    1 0   0 
12303657 14.712  1-17 5842.2 109.6  99.7 4.150 0.043 0.047 1.168 0.069 0.089    1 0   0 
12303700 14.651  1-17 5920.0 118.6 111.8 4.262 0.045 0.048 1.065 0.075 0.080    1 0   0 
12303705 14.339  1-17 6064.5 119.4 113.6 4.213 0.089 0.092 1.145 0.084 0.092    1     0 
12303714 14.720  1-17 5965.9 114.5 114.9 3.941 0.061 0.056 1.234 0.135 0.083    1 0   0 
12303746 14.896  0-17 5783.0 173.0 144.0 3.857 0.315 0.105 1.210 0.155 0.232  2 2     1 
12303857 15.177  1-17 6038.6 107.7 106.2 4.044 0.051 0.061 1.236 0.085 0.106    1 0   0 
12303861 15.714  1-17 5725.6 109.9 105.2 4.349 0.063 0.063 0.974 0.073 0.073    1 0   0 
12303881 14.377  1-17 5917.6 109.2 110.6 4.116 0.043 0.054 1.133 0.091 0.092    1 0   0 
12303942 14.428  1-17 5252.0 158.0 158.0 4.492 0.108 0.120 0.758 0.112 0.052  0 2     1 
12303945 13.648  1-17 5416.4 112.7 106.7 4.022 0.038 0.037 0.886 0.057 0.054    1 0   0 
12303956 16.925  9- 9 3926.6  97.2  98.9 4.692 0.033 0.033 0.542 0.034 0.038  1 1     0 
12303957 14.705  1-17 5870.1 120.6 116.1 4.150 0.046 0.043 0.899 0.065 0.055    1 0   0 
12303969 14.202  1-17 6168.3 120.8 115.3 4.295 0.040 0.038 1.139 0.066 0.070    1 0   0 
12303972 15.207  1-17 5570.9 113.5 110.9 3.915 0.258 0.215 1.074 0.229 0.143    1     0 
12303977 14.924  1-17 4738.2  72.0  62.4 3.553 0.055 0.045 0.925 0.098 0.052  2 1 0   0 
12304005 15.488  1-17 5104.5 117.8 113.6 3.960 0.150 0.116 0.890 0.068 0.043  0 1     0 
12304021 15.857  1-17 4945.9  99.0  92.9 4.576 0.039 0.050 0.764 0.050 0.052  1 1     0 
12304043 15.052  1-17 5592.4 109.1 105.6 4.271 0.048 0.049 0.938 0.071 0.067    1 0   0 
12304134 15.342  4-17 5506.8 116.7 109.5 3.907 0.047 0.049 1.078 0.071 0.072    1 0   0 
12304142 10.030  0-17 6100.7 113.5 106.7 4.032 0.028 0.043 1.323 0.058 0.115    1 0   0 
12304173 14.249  1-17 5924.3 108.1 106.8 4.123 0.031 0.039 1.231 0.055 0.097    1 0   0 
12304246 13.793  1-17 6253.4 126.8 123.7 3.938 0.065 0.063 1.095 0.067 0.066 11 1 0   0 
12304274 15.283  1-17 5840.9 114.8 112.2 4.221 0.050 0.052 1.046 0.081 0.082    1 0   0 
12304308 15.294  1-17 5659.1 105.6  96.9 4.557 0.019 0.028 0.872 0.033 0.041    1 0   0 
12304389 14.002  1-17 6052.1 115.7 108.0 4.190 0.036 0.040 1.179 0.062 0.083    1 0   0 
12304401 14.766  1-17 6018.5 112.2 110.1 4.015 0.048 0.057 1.239 0.096 0.104    1 0   0 
12304403 14.568  1-17 5737.3 118.9 109.4 4.451 0.044 0.043 0.815 0.058 0.052    1 0   0 
12304433 14.642  1-17 5935.1 113.2 111.6 4.336 0.041 0.042 1.063 0.071 0.072    1 0   0 
12304446 15.448  1-17 5019.9  88.9  81.3 4.508 0.038 0.031 0.805 0.047 0.038  1 1 0   0 
12304526 16.991  9- 9 3751.1  83.8  72.0 4.727 0.014 0.014 0.498 0.015 0.015  1 1 0   0 
12304589 15.566  1-17 5377.0  95.5  92.1 4.580 0.021 0.032 0.816 0.036 0.046  0 1 0   0 
12304604 14.896  1-17 5337.5  82.5  66.9 3.187 0.073 0.058 0.829 0.129 0.095  2 2 0   0 
12304607 14.231  1-17 6044.0 112.4  97.2 4.118 0.034 0.043 1.201 0.065 0.097    1 0   0 
12304645 14.667  1-17 5808.4 102.7 100.9 4.446 0.031 0.042 0.987 0.053 0.069    1 0   0 
12304658 12.728  0-17 6214.5 121.5 111.8 4.003 0.031 0.034 1.381 0.064 0.084    1 0   0 
12304728 14.386  1-17 6017.5 118.4 115.6 4.299 0.110 0.158 1.118 0.100 0.088  0 3   1 0 
12304757 13.858  1-17 5921.6 113.5 122.7 4.065 0.052 0.045 1.082 0.114 0.075    1 0   0 
12304854 14.523  1-17 5648.3 101.5  98.4 4.459 0.034 0.044 0.943 0.057 0.067    1 0   0 
12304867 15.636  3-16 5590.4  97.5  96.0 4.455 0.036 0.049 0.993 0.053 0.060    1 0   0 
12304952 15.554  3-15 5076.1  92.9  84.5 4.505 0.040 0.035 0.814 0.049 0.042  1 1 0   0 
12304953 15.510  1-17 4966.7  89.4  81.4 4.538 0.034 0.032 0.793 0.044 0.040  0 1 0   0 
12305163 15.118  1-17 5994.4 118.5 112.3 4.247 0.051 0.052 1.101 0.075 0.082    1 0   0 
12305237 14.722  1-17 3471.2  95.2  66.7 4.847 0.009 0.009 0.346 0.009 0.009  1 1 0   0 
12305279 14.371  1-17 6095.5 122.7 118.5 4.320 0.043 0.043 0.985 0.071 0.067    1 0   0 
12305292 15.686  1-17 5727.7 110.0 105.7 4.375 0.056 0.059 0.972 0.071 0.073    1 0   0 
12305337 15.373  4-17 5193.4 116.9 108.8 3.884 0.050 0.053 0.974 0.072 0.078  0 1 0   0 
12305398 13.742  1-17 5095.1  76.1  74.7 4.545 0.019 0.030 0.897 0.032 0.043  1 1 0   0 
12305402 13.869  2-17 3345.0 118.0  59.0 5.119 0.104 0.127 0.168 0.104 0.042  0 2     1 
12305407 13.141  0-17 6534.0 181.0 227.0 4.153 0.185 0.185 1.284 0.201 0.221  1 2     1 
12305487 12.602  1-17 6106.6 115.3 107.4 4.021 0.037 0.051 1.292 0.069 0.120    1 0   0 
12305537 15.974  0-17 5047.0  98.7  87.9 3.565 0.060 0.078 1.210 0.138 0.174 2,3 1 0   0 
12305550 15.357  1-17 5684.3  99.5  96.3 4.492 0.025 0.035 0.967 0.043 0.050    1 0   0 
12305649 13.954  1-17 5888.0 103.9 104.6 4.423 0.031 0.039 1.010 0.055 0.065    1 0   0 
12305657 14.245  1-17 5685.9 111.8  87.6 4.190 0.032 0.036 1.171 0.048 0.075  1 1 0   0 
12305660 13.397  0-17 6593.9 138.8 141.2 4.192 0.031 0.034 1.239 0.046 0.055    1 0   0 
12305688 13.711  1-17 5814.0 115.1 109.9 4.342 0.046 0.044 0.908 0.070 0.062    1 0   0 
12305751 14.758  1-17 5884.5 110.0 112.9 4.096 0.043 0.054 1.124 0.102 0.089    1 0   0 
12305764 15.219  1-17 5827.3 111.2 109.5 4.111 0.053 0.060 1.087 0.105 0.084    1 0   0 
12305783 14.736  1-17 5982.6 112.2 110.4 4.353 0.042 0.047 1.063 0.070 0.078  1 1 0   0 
12305792 14.844  1-17 5895.5 104.6  98.9 4.464 0.025 0.037 0.996 0.044 0.062    1 0   0 
12305816 15.397  1-17 5398.4  95.5  91.1 4.569 0.022 0.034 0.833 0.037 0.049    1 0   0 
12305858 15.122  1-17 5656.3 116.7 113.6 4.010 0.056 0.049 1.054 0.077 0.072    1 0   0 
12305868 14.033  1-17 5748.9 112.5 102.0 4.341 0.035 0.035 1.113 0.059 0.057    1 0   0 
12305896 15.592  8-13 6434.2 135.5 125.8 4.189 0.068 0.069 1.296 0.068 0.070    1 0   0 
12305907 13.403  1-17 6468.5 128.0 115.5 4.329 0.022 0.028 1.240 0.042 0.052    1 0   0 
12305959 13.662  1-17 6595.4 134.2 129.4 4.299 0.028 0.032 1.249 0.047 0.053    1 0   0 
12305966 15.595  0-17 5197.5 115.9 110.4 3.722 0.034 0.046 1.233 0.076 0.098  2 1 0   0 
12305997 12.027  0-17 6467.3 137.8 124.0 4.250 0.030 0.032 1.262 0.056 0.053    1 0   0 
12306058 12.067  0-17 4996.8 101.3  90.2 3.650 0.046 0.066 1.247 0.111 0.152  2 3 0 0 0 
12306068 12.442  0-17 6142.4 120.3 105.1 4.114 0.034 0.041 1.180 0.061 0.091  1 1 0   0 
12306115 15.698  2-17 5447.0  99.4  92.3 4.597 0.021 0.028 0.798 0.036 0.041    1 0   0 
12306122 15.986  2- 3 5491.1 130.1 157.2 4.503 0.045 0.066 0.888 0.061 0.066    1 0   0 
12306180 14.863  1-17 5929.7 110.8 114.9 4.102 0.042 0.054 1.148 0.090 0.095    1 0   0 
12306187 15.273  1-17 5431.6 124.0 118.3 3.874 0.047 0.050 1.082 0.074 0.076  0 1 0   0 
12306191 14.793  1-17 6139.1 118.7 110.7 4.181 0.048 0.047 1.146 0.069 0.079    1 0   0 
12306211 15.454  1-17 6133.6 121.3 118.2 4.273 0.053 0.056 1.145 0.070 0.081    1 0   0 
12306218 15.542  1-17 4636.5  81.8  75.1 4.605 0.021 0.024 0.716 0.031 0.032  1 1 0   0 
12306284 13.995  2-17 7204.0 158.8 160.7 4.164 0.038 0.040 1.232 0.038 0.057  1 2 0   0 
12306295 15.499  4-17 5085.4  98.6  93.2 4.544 0.031 0.037 0.810 0.044 0.049  1 1 0   0 
12306385 14.230  1-17 6274.2 129.9 122.1 4.055 0.037 0.039 1.383 0.063 0.065    1 0   0 
12306389 15.133  1-17 6027.8 108.9 104.7 4.417 0.032 0.043 1.051 0.053 0.067    1 0   0 
12306461 15.033  1-17 5476.0 164.0 147.0 4.459 0.126 0.154 0.753 0.123 0.053  0 2     1 
12306494 15.291  1-17 5510.2 102.3 101.8 4.445 0.044 0.051 0.908 0.064 0.066    1 0   0 
12306540 14.850  1-17 5675.7 107.1 104.7 4.385 0.044 0.045 0.960 0.071 0.067    1 0   0 
12306544 15.910  2- 3 5311.5  89.5  77.8 4.300 0.055 0.056 0.870 0.045 0.033  0 1 0   0 
12306556 13.993  0-17 5992.0 116.7 114.4 3.931 0.055 0.039 1.247 0.146 0.076  2 1 0   0 
12306639 18.652  6- 9 3524.7  63.9  76.5 5.017 0.018 0.018 0.194 0.012 0.011  0 1 0   0 
12306641 14.465  1-17 5458.1 119.5 114.2 3.906 0.037 0.040 1.062 0.065 0.068    1 0   0 
12306645 15.371  1-17 5389.8  98.4  95.5 4.558 0.024 0.037 0.845 0.039 0.052  1 1 0   0 
12306656 15.979  1-17 5189.8 120.4 110.7 3.728 0.074 0.083 1.146 0.130 0.133  1 1 0   0 
12306669 14.310 17-17 5180.7 104.4  79.9 2.756 0.080 0.091 2.201 0.237 0.218  2 2 0   0 
12306684 14.700  1-17 5276.2 121.3 114.8 3.904 0.041 0.046 0.992 0.065 0.073  0 1 0   0 
12306805 15.556  2-17 5179.0  79.3  73.6 4.326 0.052 0.059 0.864 0.026 0.025  0 1 1   0 
12306808 14.170  0-17 6028.8 115.8 115.7 3.959 0.047 0.043 1.252 0.130 0.080  3 1 0   0 
12306811 14.347  1-17 5766.0 122.4 113.7 3.829 0.139 0.132 1.253 0.152 0.128    1     0 
12306842 15.735  2- 3 5723.5 116.1 114.7 4.063 0.071 0.069 1.058 0.096 0.079    1 0   0 
12306843 15.468  1-17 5692.5 105.5 102.1 4.443 0.042 0.051 0.955 0.060 0.068    1 0   0 
12306844 15.759  1-17 5250.8 103.0  93.0 4.482 0.047 0.046 0.847 0.056 0.051  1 1 0   0 
12306890 14.737  1-17 5162.3 115.0 107.3 3.812 0.045 0.055 1.033 0.082 0.095  0 1 0   0 
12306900 12.637  0-17 6576.8 137.5 133.8 3.925 0.033 0.031 1.491 0.077 0.076    1 0   0 
12306967 15.752  1-17 4745.1  81.6  77.5 4.549 0.031 0.024 0.763 0.036 0.030  1 1 0   0 
12306988 15.743  2- 3 5606.7 117.7 112.2 4.000 0.073 0.066 1.042 0.079 0.076    1 0   0 
12307032 13.521  0-17 5495.7  94.9  83.6 4.279 0.034 0.026 0.836 0.049 0.035    1 0   0 
12307059 15.842  4-17 5086.8 116.3 104.4 3.826 0.061 0.070 0.972 0.091 0.091  0 1 0   0 
12307076 12.565  0-17 6270.0 197.0 241.0 4.286 0.148 0.198 1.055 0.185 0.123    2     1 
12307094 15.471  1-17 5234.7  82.4  86.4 4.505 0.026 0.038 0.961 0.038 0.046  1 1 0   0 
12307338 13.857  1-17 6602.9 136.2 125.7 3.927 0.034 0.034 1.501 0.077 0.076    1 0   0 
12307372 15.345  1- 3 5968.1 108.4 114.8 4.131 0.052 0.055 1.148 0.083 0.094    1 0   0 
12307377 16.872  9- 9 4041.9  73.1  79.6 4.675 0.022 0.020 0.568 0.019 0.019  0 1 0   0 
12307381 14.474  1-17 5901.2 122.8 121.4 4.303 0.042 0.045 1.043 0.078 0.080  1 1 0   0 
12307385 14.755  1-17 5855.5 115.7 114.4 4.366 0.044 0.048 1.016 0.073 0.078    1 0   0 
12307386 15.721  2- 3 5160.0 154.0 154.0 4.575 0.078 0.052 0.670 0.087 0.037  0 2     1 
12307475 14.825  1-17 5494.5  98.6  89.0 4.363 0.042 0.033 0.826 0.054 0.040    1 0   0 
12307492 15.927  4-17 5402.2 109.3 103.9 4.481 0.047 0.056 0.879 0.057 0.061  6 1 0   0 
12307496 14.169  1-17 5043.2  95.4  81.3 3.516 0.070 0.061 0.918 0.139 0.107  2 1 0 1 0 
12307497 15.316  1-17 5628.4 129.5 112.2 4.554 0.019 0.028 0.874 0.035 0.044    1 0   0 
12307502 14.392  1-17 5990.4 101.3 108.6 4.100 0.038 0.049 1.187 0.072 0.104    1 0   0 
12307544 12.769  0-17 6157.1 117.3 114.1 4.298 0.037 0.036 1.147 0.067 0.071    1 0   0 
12307546 14.641  1-17 5853.8 115.8 112.1 4.318 0.044 0.045 1.022 0.077 0.077    1 0   0 
12307547 14.929  1-17 5775.3 115.9 115.4 3.726 0.046 0.043 1.359 0.074 0.069    1 0   0 
12307604 15.611  1-17 5712.6 115.3 110.6 4.370 0.056 0.058 0.968 0.073 0.074    1 0   0 
12313808 15.420  1-17 5498.1  96.0  94.1 4.466 0.044 0.054 0.904 0.059 0.064    1 0   0 
12313987 14.293  1-17 5473.3 120.4 112.6 3.895 0.037 0.040 1.079 0.066 0.069    1 0   0 
12314071 14.526  1-17 5789.4 104.7 104.3 4.476 0.031 0.039 0.927 0.049 0.059    1 0   0 
12314152 14.075  1-17 5725.8 110.1 105.8 4.334 0.045 0.045 0.974 0.075 0.073    1 0   0 
12314163 15.975  1-17 3721.2  61.9  75.4 4.785 0.011 0.011 0.432 0.012 0.012  1 1 0   0 
12314184 13.076  0-17 6143.0 119.6 107.8 4.032 0.032 0.048 1.300 0.063 0.118    1 0   0 
12314191 15.590  2-17 5282.8 114.0 106.2 4.042 0.085 0.078 0.904 0.063 0.052    1 0   0 
12314294 15.444  1-17 5094.2 115.2 102.4 3.663 0.071 0.088 1.166 0.134 0.159  0 1 0   0 
12314383 14.570  1-17 5746.0 116.3 114.3 4.054 0.059 0.049 1.069 0.114 0.076    1 0   0 
12314480 15.167  1-17 6110.1 113.5 107.6 4.463 0.026 0.033 1.018 0.046 0.054    1 0   0 
12314546 16.383  3-17 4117.2  56.8  81.1 4.632 0.027 0.020 0.612 0.017 0.017  1 1 0   0 
12314559 13.359 17-17 4973.8  92.0  81.4 3.066 0.091 0.097 1.523 0.272 0.247  2 2 0   0 
12314568 14.498  1-17 5374.6 102.6 100.6 4.504 0.034 0.043 0.873 0.051 0.061    1 0   0 
12314580 13.795  1-17 6565.9 137.2 144.5 4.151 0.038 0.037 1.353 0.068 0.059    3 0   0 
12314634 15.092  1-17 5807.2 118.9 114.5 4.272 0.048 0.051 1.015 0.078 0.078    1 0   0 
12314663 15.148  1-17 6102.0 182.0 182.0 4.536 0.048 0.192 0.901 0.099 0.099    2     1 
12314916 15.911  4-17 4941.6 110.0 110.1 4.561 0.030 0.035 0.781 0.044 0.045  0 1 0   0 
12314917 15.008  1-17 5812.3 115.1 111.9 3.792 0.047 0.045 1.206 0.067 0.072    1 0   0 
12314919 15.760  4-17 5567.2 103.3 102.0 4.458 0.049 0.062 0.919 0.060 0.065    1 0   0 
12314929 13.474  0-17 6067.7 113.3  99.1 4.130 0.031 0.039 1.200 0.065 0.092    3 0   0 
12314951 15.183  1-17 5456.2  95.5  91.9 4.544 0.023 0.037 0.868 0.038 0.054    1 0   0 
12314973 11.684  0-17 6166.8 113.5 123.7 4.134 0.025 0.039 1.319 0.047 0.067  1 1 0 0 0 
12315002 15.554  2- 3 5416.6 102.5 100.0 4.589 0.021 0.029 0.808 0.036 0.043  1 1 0   0 
12315056 15.694  1-17 5361.6 103.9  88.5 4.367 0.051 0.043 0.869 0.060 0.044    1 0   0 
12315060 15.089  1-17 5071.9  92.6  87.8 4.574 0.025 0.034 0.788 0.038 0.048  0 1 0   0 
12315116 14.453  1-17 5261.1  95.7  93.1 4.578 0.019 0.032 0.809 0.033 0.050    1 0   0 
12315127 15.841  1-17 4819.3  89.7  82.9 4.602 0.023 0.029 0.734 0.035 0.038  1 1 0   0 
12315179 15.812  4-17 5994.5 115.7 109.8 4.448 0.036 0.046 1.016 0.056 0.064    1 0   0 
12315233 15.196  1-17 5584.7 102.1 100.6 4.452 0.041 0.049 0.927 0.061 0.067    1 0   0 
12315252 14.885  1-17 4174.6  60.0  43.0 4.646 0.028 0.033 0.622 0.010 0.014  6 1 0   0 
12315256 15.729  2-17 4943.5  86.2  81.5 4.599 0.023 0.030 0.747 0.037 0.041  7 1 0   0 
12315331 13.704  1-17 6368.3 135.8 120.8 4.288 0.030 0.041 1.233 0.062 0.075    1 0   0 
12315340 15.548  2- 3 4997.3  85.6  80.4 4.475 0.035 0.028 0.810 0.038 0.028  0 1 0   0 
12315345 12.918  0-17 5547.8 102.6 100.2 4.206 0.041 0.041 0.933 0.068 0.063    1 0   0 
12315619 15.331  1-17 5910.4 118.9 115.1 3.881 0.068 0.060 1.251 0.118 0.083    1 0   0 
12315784 14.386  1-17 5826.0 114.4 109.2 4.290 0.043 0.046 1.018 0.075 0.076    1 0   0 
12315878 13.637  1-17 5674.2 117.0 105.8 3.858 0.033 0.034 1.183 0.064 0.064    1 0   0 
12315905 15.255  1-17 5098.3  96.9  95.2 4.586 0.022 0.032 0.778 0.037 0.047  1 1 0   0 
12315908 15.148  1-17 4904.9  81.2  80.3 3.129 0.076 0.098 1.358 0.204 0.250  2 2 0   0 
12316009 14.611  1-17 5678.6 120.8 114.6 3.991 0.047 0.043 1.075 0.074 0.071    1 0   0 
12316073 15.240  1-17 6004.2 108.5 103.7 4.448 0.029 0.039 1.023 0.048 0.061  1 1 0   0 
12316074 14.663  1-17 5952.5 109.0 108.9 4.153 0.043 0.047 1.132 0.079 0.091    1 0   0 
12316080 14.660  1-17 4604.4  77.0  72.1 4.617 0.019 0.022 0.703 0.027 0.030  1 1 0   0 
12316082 15.540  4-17 4382.1  76.8  72.9 4.614 0.022 0.021 0.685 0.029 0.025  2 3 0   0 
12316134 14.998  1-17 4925.9  83.8  78.4 4.584 0.023 0.030 0.765 0.035 0.043  1 1 0   0 
12316154 15.295  4-17 6284.0 171.6 296.4 3.988 0.041 0.047 1.367 0.096 0.161  1 1 0   0 
12316173 15.742  4-17 6063.3 114.1 112.7 4.345 0.055 0.065 1.090 0.069 0.077    1 0   0 
12316198 13.207  0-17 6374.5 136.0 124.6 4.077 0.032 0.035 1.343 0.064 0.066    3 0   0 
12316245 14.711  1-17 4571.1  74.9  70.7 4.607 0.020 0.022 0.709 0.029 0.029  1 1 0   0 
12316254 13.202  0-17 6605.4 135.4 132.1 3.865 0.208 0.172 1.568 0.223 0.201    1     0 
12316269 15.200  1-17 5983.5 115.0 108.8 4.168 0.052 0.053 1.137 0.078 0.090    1 0   0 
12316307 14.621  1-17 4913.8  87.6  84.1 3.131 0.071 0.093 1.372 0.208 0.259  2 2 0   0 
12316337 14.593  1-17 5855.9 113.9 107.7 4.480 0.049 0.063 0.959 0.070 0.071    1     0 
12316342 15.280  1-17 5636.9 103.8 101.6 4.475 0.035 0.047 0.935 0.054 0.063    1 0   0 
12316382 14.209  1-17 6032.4 119.3 117.1 4.233 0.042 0.043 1.123 0.073 0.084    1 0   0 
12316431 14.162  1-17 6002.0 105.9 101.4 4.433 0.025 0.037 1.039 0.046 0.065    1 0   0 
12316436 15.492  1-17 6033.5 108.9 105.4 4.101 0.061 0.066 1.195 0.084 0.098    1 0   0 
12316447 14.257 10-17 6173.0 193.0 236.0 4.447 0.054 0.216 1.104 0.146 0.162  3 2     1 
12316474 15.350  1-17 5679.4 106.9 102.6 4.356 0.063 0.063 0.958 0.072 0.071    1 0   0 
12316477 15.139  1- 3 5868.3 103.7 102.4 4.439 0.034 0.045 1.002 0.054 0.068    1 0   0 
12316491 13.519  1-17 6318.3 130.8 122.4 4.035 0.033 0.036 1.354 0.067 0.074  1 1 0   0 
12316518 15.213  4-17 6216.1 132.2 120.3 4.229 0.056 0.056 1.199 0.068 0.083    1 0   0 
12316574 14.561  1-17 6120.8 122.4 111.5 4.131 0.037 0.044 1.220 0.066 0.091    1 0   0 
12316598 14.752  1-17 6017.0 179.0 197.0 4.508 0.052 0.208 1.016 0.133 0.133    2     1 
12316649 14.723  1-17 5567.0 121.2 113.0 4.026 0.047 0.044 1.010 0.071 0.067    1 0   0 
12316667 15.257  1-17 4886.9  84.6  76.9 4.556 0.030 0.030 0.776 0.040 0.039  0 1 0   0 
12316713 15.355  1-17 5660.7 105.0 102.2 4.383 0.054 0.056 0.950 0.071 0.071    1 0   0 
12316767 14.187 10-10 6462.4 136.4 135.0 4.172 0.038 0.039 1.314 0.062 0.059    1 0   0 
12316783 15.520  2- 3 5465.1 105.4  98.0 4.382 0.060 0.055 0.894 0.067 0.059    1 0   0 
12316784 14.257  1-17 4609.5  72.7  71.0 4.585 0.024 0.021 0.730 0.033 0.029  2 3 0   0 
12316798 15.552  4-17 5260.1 114.4 108.2 3.768 0.060 0.066 1.140 0.104 0.113    1 0   0 
12316823 15.453  1-17 5039.0  98.8  96.7 4.548 0.031 0.036 0.801 0.044 0.048  0 1 0   0 
12316844 14.766  1-17 5014.8 104.5  95.4 3.677 0.062 0.076 1.074 0.128 0.147  0 1 0   0 
12316894 13.994  1-17 6530.9 141.9 130.7 4.067 0.036 0.037 1.396 0.071 0.067    1 0   0 
12316901 14.926  1-17 4965.7  84.1  79.2 3.256 0.093 0.104 1.354 0.195 0.238  2 2 0   0 
12316950 14.165 10-10 6331.8 125.9 126.3 4.284 0.033 0.045 1.218 0.065 0.076    1 0   0 
12316967 12.769  0-17 6756.9 139.6 139.0 4.254 0.027 0.032 1.354 0.059 0.058    3 0   0 
12316991 15.718  1-17 5750.7 112.7 113.3 4.099 0.074 0.079 1.055 0.098 0.082    1 0   0 
12317007 15.123  1-17 5264.8 117.7 110.3 3.728 0.050 0.058 1.206 0.096 0.112  0 1 0   0 
12317015 15.515  1-17 5447.3 100.6 100.4 4.494 0.039 0.051 0.888 0.053 0.062  0 1 0   0 
12317041 15.563  1-17 4821.1  87.9  81.4 4.597 0.023 0.028 0.739 0.035 0.038  1 1 0   0 
12317059 15.786  4-17 5454.3 110.0 101.1 4.384 0.063 0.058 0.891 0.067 0.058    1 0   0 
12317121 14.079  1-17 5844.8  98.7  94.8 4.473 0.023 0.035 0.981 0.042 0.061    1 0   0 
12317131 14.663  1-17 5855.7 111.5 107.1 3.966 0.061 0.048 1.164 0.125 0.077    1 0   0 
12317207 13.610  0-17 5991.6 116.3 114.3 3.964 0.051 0.043 1.228 0.135 0.078    1 0   0 
12317215 14.955  1-17 6161.8 133.1 119.1 4.170 0.051 0.047 1.208 0.067 0.086  1 1 0   0 
12317217 14.287  1-17 6073.3 118.0 109.0 4.186 0.038 0.044 1.168 0.069 0.091    1 0   0 
12317382 15.072  1-17 5483.1 100.6 100.1 4.507 0.031 0.044 0.894 0.048 0.060    1 0   0 
12317397 15.521  1-17 5368.2 123.2 118.6 3.838 0.065 0.065 1.093 0.094 0.092  0 1 0   0 
12317519 15.659  1-17 5342.9 108.1 100.1 4.465 0.048 0.049 0.867 0.061 0.057    1 0   0 
12317627 15.238  1- 3 5753.7 115.0 114.4 4.103 0.061 0.062 1.054 0.104 0.081    1 0   0 
12317642 13.672  1- 3 6052.0 182.0 200.0 4.405 0.124 0.186 0.924 0.130 0.095    2     1 
12317653 14.339  1-17 6052.5 118.0 116.0 4.313 0.040 0.045 1.099 0.073 0.079    1 0   0 
12317663 14.088  1-17 6041.1 112.3 111.2 4.355 0.038 0.044 1.082 0.068 0.077  7 1 0   0 
12317697 15.665  1-17 5554.1 101.7  96.7 4.545 0.027 0.037 0.874 0.044 0.051    1 0   0 
12317790 15.045  1-17 5589.0 117.5 112.4 4.202 0.066 0.065 0.950 0.074 0.069  1 1 0   0 
12317879 15.553  1-17 4890.6  90.7  85.4 4.535 0.037 0.033 0.783 0.041 0.036  1 1 0   0 
12317888 14.937  1-17 5647.1 112.9 107.9 4.239 0.052 0.053 0.962 0.074 0.071    1 0   0 
12317898 13.760  1-17 6522.4 155.1 130.0 4.117 0.031 0.033 1.362 0.069 0.063    1 0   0 
12317902 15.655  4-17 5772.8 119.3 115.6 4.024 0.083 0.077 1.100 0.103 0.084    1 0   0 
12317904 14.258  1-17 5862.0 111.0 107.1 4.157 0.043 0.050 1.086 0.087 0.085    1 0   0 
12317921 14.562  1-17 5265.3 123.7 116.9 3.899 0.043 0.047 0.993 0.066 0.074  0 1 0   0 
12317951 14.318  1-17 5786.6 119.0 119.5 3.961 0.052 0.043 1.139 0.085 0.074    1 0   0 
12317959 14.864  1-17 5366.2  93.4  79.1 4.282 0.048 0.045 0.877 0.052 0.038    1 0   0 
12317987 14.618  1-17 5088.0 119.4 100.4 3.912 0.047 0.046 0.911 0.069 0.061    1 0   0 
12318032 14.575  4-16 5814.9 126.2 122.7 3.939 0.054 0.047 1.167 0.092 0.077    1 0   0 
12349547 13.672  2- 2 4898.3  83.8  94.3 2.623 0.072 0.127 2.329 0.323 0.741  2 2 0   0 
12349609 12.435  2-14 5865.8 105.7 108.2 4.017 0.050 0.041 1.179 0.129 0.074    1 0   0 
12349614 12.371  0-17 6185.8 120.7 116.3 4.096 0.033 0.044 1.166 0.066 0.093    1 0   0 
12349670 13.882  2-17 5560.3 116.7 106.9 3.815 0.036 0.037 0.819 0.049 0.047    1 0   0 
12349683 15.140  1-17 5339.8  99.3  91.9 4.496 0.043 0.041 0.820 0.054 0.052    1 0   0 
12349830 15.908  1-17 5010.2  87.5  82.4 4.492 0.040 0.033 0.807 0.043 0.034  0 1 0   0 
12349840 15.859  2-17 5372.8 101.9  97.5 4.503 0.043 0.055 0.869 0.053 0.059    1 0   0 
12349871 14.975  1-17 5826.1 108.5 106.5 4.378 0.046 0.051 1.004 0.070 0.076    1 0   0 
12349933 14.924  1-17 5852.6 110.1 105.9 4.165 0.046 0.052 1.077 0.087 0.084    1 0   0 
12349935 14.484  1-17 5512.7  92.8  93.1 4.480 0.029 0.039 0.952 0.049 0.057    1 0   0 
12349978 14.365  1-17 5262.3  86.2  75.4 4.147 0.033 0.033 0.884 0.037 0.029  1 1 0   0 
12349992 13.600  0-17 5874.5 107.5 103.0 4.174 0.039 0.043 1.061 0.083 0.076  1 1 0   0 
12350008 14.282  1-17 6249.1 111.7 111.6 4.359 0.030 0.038 1.153 0.051 0.061  3 1 0   0 
12350095 14.487  1-17 5345.0 117.3 111.9 3.815 0.103 0.095 1.102 0.137 0.122  0 1 0   0 
12350110 12.964  0-17 5418.9 102.1  93.8 4.425 0.043 0.040 0.873 0.065 0.055    1 0   0 
12350112 14.543  1-17 5946.9 117.0 113.3 4.324 0.045 0.045 1.042 0.073 0.071    1 0   0 
12350217 15.850  2- 2 6003.0 161.0 197.0 4.507 0.054 0.216 1.019 0.131 0.145  0 2     1 
12350267 14.685  1-17 5079.9  82.4  82.0 4.593 0.020 0.029 0.769 0.033 0.045  1 1 0   0 
12350384 15.348  4-17 5271.0  92.2  84.4 4.373 0.066 0.064 0.856 0.047 0.037    1 0   0 
12350386 13.943  1-17 5173.4  77.1  71.9 4.411 0.030 0.022 0.837 0.041 0.028  1 1 0   0 
12350421 16.155  4- 4 4391.3  77.6  72.6 4.616 0.022 0.020 0.672 0.027 0.023  0 1 0   0 
12350429 13.783  1-17 5286.1  88.0  75.0 4.098 0.034 0.031 0.867 0.042 0.031  0 1 0   0 
12350446 13.972  1-17 5896.5 114.6 111.2 3.970 0.057 0.042 1.186 0.134 0.071    1 0   0 
12350488 15.722  2-17 5421.6 111.0 104.5 4.027 0.168 0.146 1.008 0.124 0.089    1     0 
12350571 15.397  1-17 4767.3  96.8  90.9 4.616 0.037 0.041 0.706 0.052 0.053  0 1     0 
12350620 14.786  1-17 5932.6 117.4 108.1 4.237 0.044 0.046 1.090 0.072 0.077    1 0   0 
12350677 15.158  0-17 6058.3 117.5 114.6 4.210 0.033 0.041 1.103 0.070 0.076  2 1 0   0 
12350685 14.642  1-17 5871.6 111.9 105.0 4.261 0.043 0.044 1.096 0.067 0.074    1 0   0 
12350718 14.217  1-17 6034.8 113.5 103.7 4.093 0.042 0.038 1.267 0.059 0.097    1 0   0 
12350762 11.866  0-17 6557.4 135.8 116.1 4.122 0.033 0.033 1.170 0.054 0.069    1 0   0 
12350764 14.942  1-17 5681.7 118.9 108.2 3.902 0.049 0.048 1.145 0.071 0.074    1 0   0 
12350773 14.759 10-17 4828.0 173.0 173.0 4.597 0.060 0.035 0.667 0.086 0.053  0 2     1 
12350829 15.389  1-17 4312.2  72.0  66.8 4.618 0.020 0.019 0.675 0.025 0.021  0 1 0   0 
12350978 13.919  1-17 5992.0 161.0 161.0 4.470 0.094 0.175 0.867 0.099 0.081    2     1 
12351054 13.047  0-17 6084.3 110.5 104.7 3.940 0.030 0.046 1.442 0.060 0.134    1 0   0 
12351141 15.337  1-17 5213.7  95.9  84.4 4.457 0.046 0.038 0.839 0.056 0.043  0 1 0   0 
12351192 15.201  1-17 5766.7 106.0 104.3 4.395 0.047 0.053 1.010 0.064 0.069    1 0   0 
12351295 15.808  1-17 5470.6 101.8  94.4 4.457 0.056 0.050 0.782 0.051 0.039    1 0   0 
12351327 15.782  4-17 5265.7  97.3  92.8 4.562 0.028 0.041 0.820 0.045 0.053    1 0   0 
12351370 15.202  1-17 4456.0  78.5  75.7 4.627 0.020 0.019 0.661 0.024 0.021  8 1 0   0 
12351412 14.719  1-17 6020.4 116.1 113.7 4.302 0.047 0.048 1.090 0.073 0.079    1 0   0 
12351464 15.156  1-17 5530.5 113.5 109.4 3.943 0.056 0.055 1.053 0.073 0.074    1 0   0 
12351503 15.630  1-17 6014.0 181.0 199.0 4.486 0.048 0.204 1.101 0.120 0.160    2     1 
12351513 15.410  1-17 6194.6 116.2 112.4 4.356 0.049 0.061 1.126 0.066 0.074    1 0   0 
12351578 13.031  1-17 6249.1 120.1 127.1 4.088 0.032 0.037 1.296 0.061 0.079    1 0   0 
12351581 15.557  1-17 5920.5 108.5 105.6 4.405 0.049 0.061 1.024 0.064 0.071    1 0   0 
12351666 13.571  0-17 5201.6 114.9 109.6 3.846 0.038 0.048 1.018 0.070 0.084  1 1 0   0 
12351698 15.910  2-17 5717.4 111.8 111.4 4.083 0.085 0.088 1.047 0.094 0.082    1 0   0 
12351709 15.582  1-17 5764.0 115.1 111.7 4.004 0.085 0.074 1.106 0.100 0.083    1 0   0 
12351716 15.829  1-17 5749.7 108.4 104.4 4.384 0.062 0.068 0.978 0.070 0.073    1 0   0 
12351727 15.782  2- 3 5769.5 111.7 108.2 4.267 0.069 0.069 1.003 0.079 0.077  0 1 0   0 
12351746 15.474  1-17 5749.5 110.3 105.8 4.354 0.057 0.058 0.981 0.073 0.074    1 0   0 
12351752 15.463  1-17 5665.2 103.0 100.8 4.417 0.048 0.055 0.973 0.063 0.065    1 0   0 
12351764 15.187  1-17 5208.0  97.1  88.9 4.503 0.040 0.040 0.838 0.053 0.052  0 1 0   0 
12351777 14.563  1-17 5848.3 114.2 111.0 4.426 0.043 0.046 0.883 0.063 0.059    1 0   0 
12351782 15.470  1-17 5569.7 110.7 111.3 3.876 0.062 0.059 1.127 0.080 0.083    1 0   0 
12351819 16.967  5- 5 5288.0 185.0 185.0 4.555 0.088 0.072 0.689 0.095 0.037  0 2     1 
12351858 15.414  1-17 5423.9  89.9  88.0 4.508 0.023 0.033 0.941 0.039 0.051  2 1 0   0 
12351884 14.631  1-17 5143.4  94.5  86.4 4.521 0.035 0.036 0.826 0.049 0.051  1 1 0   0 
12351927 15.520  1-17 5002.7  84.7  78.3 4.478 0.035 0.026 0.809 0.040 0.029  3 1 1   0 
12351969 11.429  0-17 6684.5 129.5 140.7 4.058 0.027 0.036 1.237 0.044 0.080    1 0   0 
12351974 15.286  1-17 5222.8  98.7  91.9 4.526 0.034 0.041 0.838 0.046 0.055  0 1 0   0 
12352010 13.553  0-17 6215.8 118.1 112.1 3.932 0.032 0.034 1.519 0.063 0.077  1 1 0   0 
12352016 14.921  1-17 4907.4  89.8  82.5 4.576 0.025 0.030 0.769 0.036 0.042  0 1 0   0 
12352051 15.511  1-17 5348.6 100.0  96.0 4.525 0.032 0.044 0.861 0.046 0.058    1 0   0 
12352061 15.745  2-17 5025.4  87.1  80.1 4.528 0.038 0.037 0.803 0.045 0.042  0 1 0   0 
12352083 15.623  0-17 5451.3 101.1  90.3 4.304 0.039 0.036 0.897 0.061 0.051  2 1 0   0 
12352140 15.154  1-17 5672.1 125.2 116.0 4.194 0.136 0.117 0.985 0.099 0.082    1     0 
12352177 15.631  1-17 5496.8 104.0 101.5 4.464 0.049 0.061 0.902 0.059 0.064    1 0   0 
12352197 15.116  1-17 6003.8 106.9 105.9 4.092 0.047 0.055 1.195 0.078 0.102    1 0   0 
12352213 13.895  1-17 6184.7 131.0 125.3 3.931 0.135 0.118 1.136 0.098 0.091    1     0 
12352216 15.802  2- 3 5406.8  97.8  97.3 4.535 0.030 0.044 0.864 0.045 0.057    1 0   0 
12352251 14.192 10-10 6076.7 116.2 113.9 4.325 0.038 0.043 1.104 0.071 0.078    1 0   0 
12352266 15.900  4-17 5465.6  97.8  93.9 4.554 0.025 0.038 0.856 0.042 0.052    1 0   0 
12352283 14.744  1-17 5996.8 122.9 120.8 4.272 0.044 0.044 0.886 0.063 0.056    1 0   0 
12352285 15.441  1- 3 5508.2 100.5  98.9 4.482 0.037 0.049 0.905 0.054 0.064    1 0   0 
12352327 14.922  1-17 5503.1  89.3  91.6 4.558 0.019 0.029 0.865 0.031 0.039    1 0   0 
12352398 14.675  1-17 5625.3 116.5 111.5 4.008 0.046 0.043 1.042 0.072 0.068    1 0   0 
12352484 15.238  1-17 5917.4 104.7 101.0 4.482 0.024 0.034 0.980 0.042 0.055    1 0   0 
12352486 15.437  1-17 5985.2 126.2 124.7 4.384 0.060 0.059 0.832 0.060 0.054    1 0   0 
12352565 15.905  2-17 5275.9  96.9  93.5 4.561 0.027 0.040 0.823 0.043 0.053    1 0   0 
12352596 15.345  1-17 5500.0 103.2 102.2 4.461 0.043 0.051 0.905 0.060 0.066    1 0   0 
12352608 15.413  1- 3 5060.5 103.3  85.5 3.315 0.107 0.116 1.441 0.208 0.221  0 2 0   0 
12352628 15.744  2- 3 5382.6  97.5  93.3 4.546 0.029 0.042 0.851 0.044 0.055  0 1 0   0 
12352650 14.173  1-17 5828.9  99.3  99.6 4.491 0.023 0.034 0.948 0.039 0.053    1 0   0 
12352652 15.510  1-17 5045.8  91.0  85.2 4.558 0.029 0.036 0.797 0.040 0.048  0 1 0   0 
12352655 15.743  0-17 6314.4 123.1 115.6 3.871 0.033 0.052 1.451 0.071 0.148  2 1 0   0 
12352734 15.685  2-17 5384.2 102.5  98.2 4.478 0.046 0.052 0.876 0.058 0.060    1 0   0 
12352740 14.582  1-17 5891.1 125.7 113.6 3.785 0.052 0.044 1.328 0.092 0.075    1 0   0 
12352809 15.000  1-17 5534.0  97.3  98.3 4.463 0.036 0.044 0.940 0.055 0.061    1 0   0 
12352849 15.439  1-17 5308.6  96.8  93.6 4.545 0.028 0.041 0.844 0.042 0.055  1 1 0   0 
12352857 15.296  1-17 5506.1 114.5 108.6 3.899 0.052 0.053 1.084 0.073 0.076    1 0   0 
12352874 13.076  0-17 6129.2 119.5 117.2 4.257 0.035 0.041 1.152 0.067 0.081    1 0   0 
12352941 13.238  0-17 5396.0  85.6  79.6 4.508 0.020 0.030 0.963 0.035 0.048    1 0   0 
12352973 14.637  1-17 6237.3 118.6 111.8 4.456 0.020 0.026 1.041 0.037 0.047  1 1 0   0 
12353111 15.084  1-17 6062.2 119.6 107.5 4.176 0.049 0.049 1.167 0.069 0.090  0 1 0   0 
12353193 14.381  1-17 6027.6 110.7 112.8 4.132 0.038 0.045 1.108 0.083 0.081    1 0   0 
12353239 14.566  1-17 5775.0  99.7  96.6 4.492 0.026 0.036 0.934 0.042 0.054    1 0   0 
12353315 14.782  1-17 5783.5 117.4 111.2 4.057 0.059 0.051 1.086 0.121 0.078    1 0   0 
12353318 13.351  0-17 6319.7 131.0 128.2 3.881 0.044 0.034 1.234 0.076 0.058    1 0   0 
12353334 15.310  1- 3 5925.4 110.1 108.8 4.140 0.052 0.055 1.124 0.087 0.091    1 0   0 
12353375 13.699  1-17 6195.8 121.6 115.5 4.112 0.035 0.043 1.165 0.065 0.090    1 0   0 
12353386 14.795  1-17 5522.8 107.2 104.4 4.395 0.047 0.047 0.909 0.070 0.066    1 0   0 
12353521 11.157  0-17 6429.5 131.3 120.5 4.025 0.028 0.029 1.522 0.060 0.067    1 0   0 
12353532 14.110  1-17 5853.7 111.6 109.0 4.367 0.039 0.042 1.021 0.071 0.071    1 0   0 
12353567 15.101  1-17 5587.5 101.7 101.6 4.450 0.040 0.048 0.928 0.061 0.068    1 0   0 
12353633 13.181  0-17 5795.2 107.2 105.1 4.387 0.040 0.045 0.994 0.071 0.076  6 1 0   0 
12353634 15.028  1-17 5551.1 115.8 108.7 3.879 0.045 0.045 1.120 0.070 0.073    1 0   0 
12353716 15.184  1- 3 5760.4 109.1 109.2 4.133 0.052 0.054 1.045 0.098 0.080    1 0   0 
12353718 13.615  1-17 6039.7 115.5 113.5 4.356 0.039 0.042 1.028 0.068 0.070    1 0   0 
12353720 11.770  0-17 6180.7 124.9 127.8 4.171 0.043 0.037 1.212 0.066 0.084  3 1 0   0 
12353734 15.021  1- 3 5684.0 108.6  95.3 4.430 0.043 0.036 0.768 0.049 0.039    1 0   0 
12353742 15.066  1-17 5134.1 116.6 107.4 3.777 0.048 0.057 1.055 0.096 0.110  0 1 0   0 
12353985 14.898  1-17 5790.5 113.2 108.5 4.310 0.047 0.048 1.000 0.076 0.075    1 0   0 
12354064 14.718  1-17 5746.3 103.2 103.2 4.166 0.038 0.046 1.104 0.079 0.079    1 0   0 
12354095 13.491  0-17 6457.0 137.1 127.0 4.257 0.033 0.039 1.120 0.063 0.069    1 0   0 
12354109 15.912  1-17 4568.4  83.7  79.9 4.594 0.025 0.025 0.719 0.033 0.031  0 1 0   0 
12354128 14.820  1-17 5486.0 163.0 147.0 4.622 0.035 0.112 0.803 0.075 0.083  0 2     1 
12354181 15.758  1-17 4851.0  89.1  85.3 4.616 0.020 0.027 0.720 0.033 0.036  1 1 0   0 
12354199 13.641  1-17 5217.9  95.8  89.7 4.509 0.036 0.038 0.841 0.051 0.054  7 1 0   0 
12354214 14.775  1-17 5705.0 155.0 155.0 4.525 0.058 0.173 0.894 0.100 0.090    2     1 
12354215 13.838  0-17 5022.1  98.7  86.8 3.866 0.039 0.041 0.916 0.065 0.067  2 1 0   0 
12354222 13.754  1-17 6350.8 113.3 113.7 3.710 0.056 0.063 1.711 0.107 0.152    1 0   0 
12354230 10.950  0-17 6253.4 120.7 113.8 4.274 0.033 0.039 1.193 0.069 0.077    1 0   0 
12354236 14.391  1-17 5634.1 116.5 110.2 4.145 0.043 0.041 0.909 0.066 0.058    1 0   0 
12354240 15.607  2- 3 5645.0 104.8 102.2 4.429 0.049 0.057 0.943 0.065 0.069  1 1 0   0 
12354315 15.232  1-17 5327.7  93.6  79.1 4.324 0.039 0.034 0.867 0.049 0.034  0 1 0   0 
12354386 15.599  1-17 4764.1  86.9  79.1 4.591 0.023 0.027 0.741 0.034 0.036  0 1 0   0 
12354387 14.891  1-17 5932.8 121.6 117.7 4.199 0.048 0.047 0.940 0.072 0.063    1 0   0 
12354429 14.859  0-17 5158.1 117.7 108.8 3.784 0.036 0.049 1.097 0.076 0.089  2 1 0   0 
12354436 13.943  1-17 6038.1 112.8 113.4 4.090 0.044 0.045 1.082 0.099 0.078    1 0   0 
12354492 14.017  1-17 6266.9 133.2 123.5 4.124 0.035 0.038 1.252 0.057 0.076    1 0   0 
12354544 15.771  7-15 4924.3  99.6  85.9 3.693 0.077 0.085 0.969 0.131 0.104  0 1 0   0 
12354579 15.591  1-17 4923.1  90.5  86.5 4.610 0.020 0.027 0.734 0.033 0.039  0 1 0   0 
12354693 15.330  1- 3 5529.4 110.1 105.1 4.506 0.054 0.087 0.887 0.064 0.066  1 1     0 
12354752 13.718  1-17 6400.5 128.8 122.6 4.330 0.034 0.039 1.107 0.061 0.069    1 0   0 
12354854 15.901  2-17 5298.7  98.3  93.4 4.569 0.032 0.043 0.780 0.039 0.044  0 1 0   0 
12354917 15.793  1-17 5472.6 110.7  99.2 4.283 0.059 0.057 0.901 0.066 0.055    1 0   0 
12355122 14.430  1-17 4517.1  76.0  69.8 4.672 0.018 0.013 0.595 0.019 0.015  1 1 0   0 
12355177 13.721  1-17 5958.5 118.3 118.4 3.900 0.059 0.039 1.252 0.155 0.074    1 0   0 
12355179 15.285  1-17 5873.2 103.3 101.0 4.457 0.030 0.042 0.994 0.049 0.064    1 0   0 
12355201 15.410  1-17 5757.9 113.6 111.1 4.241 0.055 0.057 1.004 0.080 0.077    1 0   0 
12355227 14.960  1-17 5439.5 108.4 100.3 4.346 0.045 0.043 0.949 0.061 0.059    1 0   0 
12355298 13.973  1-17 5885.0 122.8 116.9 4.066 0.045 0.043 0.950 0.069 0.059  1 1 0   0 
12355310 15.356  1-17 5681.2 112.9 107.4 4.385 0.086 0.101 0.955 0.072 0.070    1     0 
12355324 15.477  4-17 5318.0 185.0 167.0 4.416 0.128 0.176 0.829 0.110 0.064  1 2     1 
12355350 15.089  1-17 5799.0 120.6 112.2 4.319 0.076 0.075 0.836 0.061 0.051    1     0 
12355353 14.557  1-17 6105.9 122.6 105.7 4.081 0.037 0.046 1.252 0.064 0.106    1 0   0 
12355410 13.254  0-17 5432.5 114.9 109.3 3.963 0.060 0.059 0.935 0.066 0.063  0 1     0 
12355416 14.119  6-10 6476.8 128.7 119.5 3.884 0.036 0.039 1.533 0.075 0.093    1 0   0 
12355465 15.710  4-17 5549.4 122.6 118.8 3.749 0.064 0.063 1.268 0.096 0.100    1 0   0 
12355499 13.696  1-17 6131.0 129.4 118.2 4.022 0.053 0.040 1.097 0.113 0.069    3 0   0 
12355503 13.509  1-17 5709.0 103.3 107.1 4.417 0.026 0.034 1.065 0.055 0.066    1 0   0 
12355536 15.256  1-17 6124.8 155.4 149.9 4.282 0.040 0.046 1.138 0.081 0.090    1 0   0 
12355595 15.331  1-17 5895.7 121.1 117.7 3.953 0.067 0.058 1.194 0.124 0.083    1 0   0 
12355596 16.376  5- 5 5090.3 152.0 167.0 4.525 0.057 0.093 0.808 0.058 0.061  0 1     0 
12355626 14.254  1-17 5756.5 104.4 101.4 4.128 0.041 0.047 1.099 0.094 0.078  8 1 0   0 
12355672 14.171  0-17 5741.0 143.0 158.0 4.450 0.088 0.132 0.890 0.110 0.090    2     1 
12355807 13.511  0-17 6167.1 132.5 128.6 4.196 0.033 0.040 1.225 0.060 0.077    1 0   0 
12355814 15.589  1-17 5046.3  87.0  86.0 4.589 0.030 0.026 0.697 0.036 0.029  0 1 0   0 
12355831 13.421  0-17 5925.9 113.6 101.7 4.073 0.029 0.036 1.309 0.048 0.108    1 0   0 
12355844 15.808  1-17 5154.8  94.8  87.8 4.529 0.037 0.043 0.823 0.047 0.050  0 1 0   0 
12355857 15.644  1-17 5045.5  90.9  86.5 4.592 0.023 0.032 0.765 0.038 0.045  0 1 0   0 
12355913 15.668  2- 3 5766.5 102.5  98.5 4.469 0.035 0.047 0.963 0.053 0.063    1 0   0 
12356040 14.189 10-10 6234.4 135.0 127.2 3.807 0.052 0.037 1.297 0.110 0.057    1 0   0 
12356055 13.831  1-17 5430.8  95.5  94.4 4.515 0.027 0.038 0.892 0.043 0.054    1 0   0 
12356072 11.423  0-17 5835.6 105.4  96.7 4.173 0.034 0.042 1.099 0.076 0.081  8 1 0   0 
12356161 15.561  1-17 5027.4  88.0  84.4 4.609 0.020 0.028 0.742 0.034 0.041  0 1 0   0 
12356171 14.805  1-17 5783.7 104.7 102.2 4.420 0.038 0.047 0.986 0.063 0.073    1 0   0 
12356300 14.171  1-17 5376.9  95.6  94.1 4.489 0.037 0.043 0.876 0.056 0.061  2 1 0   0 
12356329 14.186 17-17 5322.1 109.2 100.1 2.669 0.108 0.140 1.256 0.310 0.297  2 2 0   0 
12356332 13.257  4-17 5547.9 101.0  98.1 4.516 0.033 0.046 0.897 0.048 0.057  2 1 0   0 
12356334 14.582  1-17 5838.0 111.2 106.9 4.482 0.046 0.060 0.956 0.066 0.068    1     0 
12356397 15.841  4-17 5271.3 119.6 112.7 3.954 0.065 0.065 0.948 0.072 0.071    1 0   0 
12356405 16.680  9- 9 4203.2  74.5  61.6 4.621 0.029 0.027 0.643 0.029 0.022  0 1 0   0 
12356413 14.814  1-17 6143.8 113.9 114.5 4.348 0.037 0.045 1.120 0.062 0.076    1 0   0 
12356491 11.045  0-17 6733.8 144.9 131.4 4.065 0.031 0.030 1.518 0.074 0.070    3 0   0 
12356548 15.653  2- 3 5681.1 114.7 109.2 4.348 0.057 0.056 0.958 0.074 0.072    1 0   0 
12356617 13.293  0-17 5772.9 100.5  97.0 4.080 0.032 0.051 1.211 0.072 0.106    1 0 1 0 
12356657 15.893  4-17 5179.7 101.2  92.0 4.499 0.045 0.044 0.832 0.052 0.049  0 1 0   0 
12356720 14.152  1-17 5634.1 129.2 130.4 4.211 0.040 0.039 0.991 0.080 0.073    1 0   0 
12356746 13.185  0-17 5833.8 207.9 153.9 4.233 0.194 0.282 1.036 0.238 0.115  3 1     0 
12356786 13.856  2-17 5064.9  79.9  70.4 4.484 0.017 0.013 0.754 0.022 0.017  1 1 0   0 
12356821 15.182  1-17 6081.8 114.4 112.2 4.367 0.040 0.050 1.091 0.062 0.075    1 0   0 
12356839 15.549  1-17 5617.6 116.9 112.5 4.378 0.094 0.113 0.938 0.071 0.069  1 1 0   0 
12356849 15.633  4-17 6063.0 117.1 108.5 4.047 0.066 0.074 1.241 0.092 0.104    1 0   0 
12356851 13.959  1-17 5984.5 119.6 127.7 4.168 0.141 0.129 1.098 0.108 0.098    1     0 
12356899 14.218 10-10 6162.9 131.7 126.4 3.880 0.053 0.041 1.248 0.134 0.065    1 0   0 
12356914 14.621  1-17 5497.6 115.9 105.7 4.274 0.056 0.055 0.908 0.068 0.058  3 1 0   0 
12356937 13.423  0-17 5413.8  97.6  96.2 4.420 0.039 0.041 0.943 0.062 0.062    1 0   0 
12356965 15.566  4-17 4542.6  80.0  75.0 4.632 0.018 0.022 0.678 0.027 0.028  0 1 0   0 
12356979 12.541  0-17 5209.2 109.6 100.4 3.710 0.038 0.054 1.214 0.084 0.122  2 1 0   0 
12356989 15.580  1-17 5348.8 106.0  99.3 4.478 0.046 0.049 0.868 0.058 0.059    1 0   0 
12357062 14.985  1-17 5856.7 113.4 106.5 4.149 0.046 0.052 1.087 0.090 0.086    1 0   0 
12357078 16.638  9- 9 4102.4  85.3  94.6 4.616 0.025 0.024 0.624 0.024 0.023  0 1 0   0 
12357100 15.093  1-17 5728.5 120.3 111.2 3.951 0.053 0.047 1.124 0.076 0.074  6 1 0   0 
12357129 16.284  5- 5 5210.0  98.8  91.9 4.594 0.034 0.041 0.727 0.037 0.038  0 1 0   0 
12357133 12.586  1-17 6544.0 127.8 126.9 3.885 0.031 0.034 1.538 0.075 0.079    1 0   0 
12357194 15.193  1-17 5868.5 115.0 110.1 4.166 0.048 0.053 1.085 0.086 0.086    1 0   0 
12364931 15.462  1-17 5800.8 112.3 108.9 4.332 0.063 0.063 1.002 0.074 0.076    1 0   0 
12365000 10.138  0-17 5158.2  76.7  71.1 4.109 0.024 0.021 0.888 0.023 0.022 2,3 1 0   0 
12365059 14.770  1-17 5888.2 109.3 105.1 4.150 0.045 0.051 1.103 0.087 0.087    1 0   0 
12365065 13.670  1-17 5899.5 101.3  98.1 4.452 0.025 0.037 1.006 0.045 0.065    1 0   0 
12365083 15.925  5-17 5321.4 116.4 113.5 3.738 0.191 0.161 1.168 0.228 0.208    1     0 
12365257 13.424  0-17 5858.4 113.6 107.5 4.127 0.040 0.047 1.098 0.094 0.085    1 0   0 
12365289 14.103  1-17 5116.0 115.9 104.8 3.853 0.043 0.050 0.967 0.072 0.082    1 0   0 
12365311 15.348  1-17 5579.4 110.2 106.7 4.300 0.060 0.060 0.930 0.071 0.066    1 0   0 
12365341 15.314  1- 3 5269.2 117.7 111.1 3.771 0.062 0.067 1.136 0.108 0.109    1 0   0 
12365397 14.165  1-17 5695.9 106.4 101.7 4.402 0.042 0.045 0.961 0.071 0.072    1 0   0 
12365402 14.913  1-17 4816.4  82.0  75.5 4.563 0.028 0.026 0.765 0.038 0.037  1 1 0   0 
12365414 15.697  1-17 4812.5  85.9  80.8 4.558 0.032 0.030 0.765 0.039 0.036  1 1 0   0 
12365427 13.478  0-17 4939.0  94.5  82.4 3.752 0.050 0.049 0.946 0.093 0.087  0 1 0   0 
12365462 15.331  1-17 5199.0  95.8  87.1 4.499 0.041 0.041 0.837 0.053 0.050  0 1 0   0 
12365568 15.217  1-17 5486.7 111.3 105.7 4.394 0.073 0.072 0.900 0.067 0.062    1 0   0 
12365579 14.960  1-17 5517.4 109.0 103.6 4.361 0.049 0.046 0.907 0.070 0.062    1 0   0 
12365585 15.703  1-17 5175.0  89.1  81.8 4.428 0.051 0.045 0.837 0.045 0.035  1 1 0   0 
12365624 13.402  0-17 6276.6 118.7 122.1 4.295 0.033 0.037 1.192 0.061 0.078    1 0   0 
12365643 15.906  1-17 5419.5 105.3 101.2 4.475 0.047 0.056 0.884 0.058 0.062    1 0   0 
12365724 13.034  0-17 6074.0 119.9 116.0 4.331 0.034 0.040 1.101 0.072 0.079    1 0   0 
12365825 13.600  0-17 6395.1 133.5 124.0 4.291 0.028 0.040 1.240 0.060 0.073    1 0   0 
12366084 11.605  1-17 5616.2  99.7 101.2 4.373 0.049 0.051 1.039 0.059 0.064  2 1 0 0 0 
12366090 15.000  1-17 4906.8  85.3  78.3 4.558 0.029 0.030 0.779 0.040 0.041  1 1 0   0 
12366106 14.185  1-17 5430.6  96.3  92.5 4.524 0.026 0.040 0.881 0.042 0.059    1 0   0 
12366127 14.527  1-17 5930.9 112.5 110.5 3.994 0.056 0.049 1.185 0.130 0.081  0 1 0   0 
12366368 14.384  1-17 5938.8 114.0 109.5 4.295 0.041 0.044 1.060 0.075 0.079    1 0   0 
12366388 14.118  1-17 4817.1 101.4  90.3 3.179 0.143 0.121 1.122 0.294 0.219  2 2     0 
12366391 13.835  1-17 6251.5 115.8 110.6 4.340 0.029 0.038 1.161 0.057 0.072    1 0   0 
12366465 13.700  1-17 5316.8  95.1  88.4 4.508 0.034 0.041 0.861 0.051 0.059  0 1 0   0 
12366629 15.249  1-17 5563.8 117.8 109.1 3.990 0.056 0.052 1.029 0.074 0.072    1 0   0 
12366649 14.829  1-17 5792.5 112.2 109.6 4.231 0.046 0.049 1.021 0.080 0.078    1 0   0 
12366740 13.683  4-17 5953.7 116.7 108.7 4.247 0.042 0.046 1.085 0.074 0.082    1 0   0 
12366878 13.778  1-17 6138.8 115.6 113.4 4.347 0.033 0.040 1.120 0.063 0.077    1 0   0 
12366887 15.775  4-17 5861.7 112.9 109.8 4.364 0.060 0.066 1.017 0.071 0.076    1 0   0 
12366913 15.797  1-17 5392.0 101.0  97.8 4.541 0.030 0.044 0.857 0.045 0.056  0 1 0   0 
12366928 15.493  1- 3 5429.5 113.9 110.6 3.794 0.066 0.064 1.170 0.100 0.099    1 0   0 
12366948 13.749  1-17 6126.6 124.9 107.3 4.083 0.033 0.042 1.258 0.062 0.104    1 0   0 
12366972 13.908  1-17 5334.5 121.3 116.9 3.842 0.037 0.043 1.082 0.070 0.078  0 1 0   0 
12366991 13.549  1-17 5943.5 111.9 109.7 4.372 0.037 0.043 1.045 0.070 0.078  6 1 0   0 
12366998 14.210 10-10 6218.0 127.9 116.8 4.261 0.039 0.042 1.185 0.068 0.079    1 0   0 
12367000 14.409  1-17 5636.0 100.1  99.7 4.471 0.032 0.042 0.937 0.054 0.065    1 0   0 
12367006 15.698  0-17 5585.6 121.9 113.1 3.757 0.030 0.032 1.201 0.062 0.065  2 1 0   0 
12367017 14.730  1-17 5299.1  87.5  76.4 4.314 0.032 0.028 0.867 0.042 0.030  8 1 1   0 
12367066 14.896  1-17 5813.3 116.6 112.0 4.294 0.048 0.050 1.013 0.076 0.077    1 0   0 
12367164 14.193 10-10 6583.3 129.4 121.0 4.303 0.025 0.034 1.285 0.047 0.053    1 0   0 
12367229 13.990  1-17 6521.4 130.9 125.6 3.972 0.038 0.039 1.466 0.079 0.079    1 0   0 
12367367 15.385  1-17 5541.3  97.7  94.0 4.541 0.024 0.036 0.880 0.040 0.051    1 0   0 
12367388 14.489  1-17 5555.6 102.6 101.8 4.423 0.052 0.057 0.919 0.066 0.067  2 1 0   0 
12367402 14.222  1-17 6101.1 110.6 104.9 4.460 0.019 0.028 1.028 0.036 0.052    1 0   0 
12367464 12.674  0-17 6244.9 128.0 124.9 4.158 0.136 0.148 1.240 0.114 0.114  3 1     0 
12367546 15.850  4-17 5528.4 112.7 106.8 4.316 0.067 0.064 0.914 0.069 0.063    1 0   0 
12367634 15.781  2-17 5424.9  97.0  93.0 4.560 0.027 0.038 0.843 0.044 0.052    1 0   0 
12367670 13.605  0-17 6022.0 110.6 110.0 4.027 0.036 0.052 1.249 0.079 0.114    1 0   0 
12367754 13.999  1-17 6527.7 133.5 134.2 4.348 0.019 0.027 1.231 0.039 0.054    1 0   0 
12367771 15.238  1-17 5368.7 120.4 115.1 3.913 0.054 0.055 1.019 0.073 0.075  0 1 0   0 
12367874 14.540  1-17 6014.2 122.1 117.8 3.917 0.059 0.057 1.277 0.144 0.087    1 0   0 
12367899 15.529  1-17 6061.0 180.0 198.0 4.486 0.054 0.216 1.050 0.139 0.139    2     1 
12367905 14.437  1-17 6194.8 197.0 144.0 4.299 0.034 0.037 1.164 0.083 0.087  1 1 0   0 
12367958 15.171  1-17 5628.0 152.0 169.0 4.520 0.055 0.176 0.903 0.104 0.095    2     1 
12367968 13.953  1-17 6619.6 139.6 129.9 3.916 0.037 0.039 1.550 0.082 0.085    1 0   0 
12367999 15.068  1-17 5553.3 122.4 116.5 3.893 0.054 0.054 1.106 0.075 0.077    1 0   0 
12368001 14.822  1-17 5919.5 109.7 113.6 4.112 0.045 0.056 1.135 0.092 0.092    1 0   0 
12368127 14.653  1-17 6035.2 113.9 113.9 3.995 0.051 0.059 1.255 0.103 0.103    1 0   0 
12400365 14.410  1-17 5099.9  85.8  86.3 4.567 0.030 0.025 0.725 0.041 0.033  0 1 0   0 
12400436 15.935  1-17 5415.6 101.0  98.2 4.539 0.032 0.046 0.860 0.047 0.057  1 1 0   0 
12400443 14.197  1-17 5938.1 105.6 107.0 4.103 0.036 0.045 1.231 0.061 0.103    1 0   0 
12400449 13.260  0-17 5721.3 107.2 103.4 4.242 0.039 0.041 1.030 0.073 0.071    1 0   0 
12400491 14.724  1-17 5881.0 112.7 117.2 4.403 0.037 0.046 1.018 0.065 0.076    1 0   0 
12400508 12.697  0-17 6478.7 128.0 123.5 3.867 0.036 0.047 1.492 0.070 0.144    1 0   0 
12400538 14.827  1-17 5602.3 114.8 111.7 4.206 0.081 0.079 0.955 0.073 0.067    1   0 0 
12400542 15.366  1-17 5890.3 101.6 100.6 4.409 0.034 0.046 1.081 0.054 0.062    1 0   0 
12400652 15.554  1-17 5047.8  71.1  74.9 4.423 0.027 0.027 0.820 0.022 0.021  1 1 1   0 
12400658 15.974  1-17 4564.6  83.9  78.2 4.615 0.022 0.025 0.698 0.032 0.030  0 1 0   0 
12400708 15.529  2- 3 6058.9 116.8 105.1 4.134 0.078 0.074 1.185 0.084 0.095    1 0   0 
12400721 13.456  0-17 5040.9  89.4  81.0 3.406 0.062 0.074 1.378 0.155 0.189  0 2 0   0 
12400729 15.227  1-17 4978.8  84.3  79.0 4.476 0.033 0.026 0.808 0.035 0.027  3 1 0   0 
12400747 15.621  1-17 5441.4  88.3  88.5 4.554 0.021 0.028 0.888 0.036 0.038    1 0   0 
12400826 14.380 10-12 6091.9 126.9 100.3 4.120 0.037 0.043 1.218 0.066 0.094    1 0   0 
12400875 13.561  0-17 6450.8 125.9 139.6 4.268 0.035 0.031 1.239 0.058 0.059    1 0   0 
12400950 13.988  1-17 5901.7 114.0 114.9 3.990 0.059 0.041 1.151 0.132 0.071    1 0   0 
12400971 15.315  1- 3 5539.1 109.7 105.4 4.361 0.053 0.051 0.914 0.071 0.064    1 0   0 
12400981 16.044  4- 4 4698.9  84.4  80.8 4.696 0.026 0.023 0.611 0.023 0.025  0 1     0 
12401081 15.824  1-17 5193.5  95.2  91.1 4.616 0.031 0.035 0.740 0.049 0.048  6 1 0   0 
12401090 15.741  1-17 4523.0 121.0 135.0 4.604 0.056 0.024 0.655 0.072 0.048  1 2     1 
12401096 15.778  2-17 5515.4 110.5 105.7 4.141 0.235 0.258 0.954 0.138 0.086  1 1     0 
12401132 14.120 10-10 6137.2 118.2 115.3 4.285 0.041 0.041 1.106 0.068 0.071    1 0 1 0 
12401135 13.810  1-17 5693.2 124.0 106.2 3.583 0.030 0.031 1.384 0.058 0.066    1 0   0 
12401200 13.444  0-17 6225.6 118.0 122.4 4.085 0.032 0.045 1.187 0.061 0.096    1 0   0 
12401216 13.924  1-17 5139.1 117.5 106.9 3.801 0.041 0.049 1.007 0.075 0.085  0 1 0   0 
12401223 14.986  1-17 4963.7  99.7  93.6 4.578 0.041 0.054 0.763 0.053 0.056  1 1     0 
12401262 13.956  1-17 5975.0 122.2 116.3 4.223 0.042 0.042 0.956 0.072 0.065    1 0   0 
12401278 15.470  1-17 5899.9 108.6 111.5 4.087 0.064 0.074 1.134 0.104 0.091    1 0   0 
12401311 14.653  1-17 5839.9 113.4 110.4 4.254 0.045 0.048 1.034 0.077 0.079    1 0   0 
12401329 15.583  2- 3 5822.9 109.3 107.8 4.165 0.058 0.062 1.062 0.092 0.084    1 0   0 
12401339 15.428  1-17 4494.8  78.4  74.3 4.604 0.022 0.021 0.704 0.030 0.027  0 1 0   0 
12401375 12.167  0-17 6322.0 161.0 178.0 3.921 0.280 0.120 1.174 0.223 0.183    2     1 
12401377 15.149  1-17 5731.7  95.4  93.0 4.472 0.025 0.036 0.994 0.044 0.054    1 0   0 
12401414 15.529  1-17 5178.8  80.5  76.0 4.590 0.028 0.028 0.719 0.036 0.038  2 1 0   0 
12401427 14.068 10-10 6098.0 115.1 121.4 4.161 0.044 0.043 1.013 0.082 0.070    1 0   0 
12401517 15.927  1-17 5267.1  87.1  78.8 4.376 0.044 0.041 0.835 0.039 0.030  0 1 0   0 
12401562 15.694  1-17 4973.2  84.5  87.5 4.448 0.026 0.020 0.818 0.025 0.019  1 1 1   0 
12401572 14.058 10-12 6740.3 143.3 131.1 4.204 0.036 0.037 1.375 0.071 0.061    3 0   0 
12401587 13.660  0-17 5170.1 106.3 102.9 3.788 0.033 0.040 1.167 0.067 0.085  2 1 0   0 
12401597 13.159  0-17 6047.3 118.7 115.0 4.245 0.038 0.041 1.051 0.072 0.073    1 0   0 
12401644 13.809  1-17 4922.4  88.5  81.3 3.443 0.081 0.087 1.078 0.195 0.180  2 2 0   0 
12401669 15.742  1-17 4693.3  88.6  82.4 4.588 0.025 0.019 0.692 0.031 0.024  0 1 0   0 
12401863 13.467  0-17 5994.8 119.2 111.1 4.219 0.034 0.038 1.159 0.064 0.077    1 0 0 0 
12401914 14.881  1-17 5845.3 105.9 105.3 4.385 0.042 0.049 1.010 0.069 0.076    1 0   0 
12401990 14.998  1-17 5326.7  93.0  89.4 4.568 0.022 0.035 0.827 0.036 0.051    1 0   0 
12402105 15.663  1-17 5854.4 108.9 108.6 4.364 0.048 0.055 1.091 0.061 0.069    1 0   0 
12402176 11.766  0-17 6716.8 139.0 147.8 4.177 0.031 0.031 1.315 0.056 0.045  8 3 0   0 
12402181 15.211  1-17 5614.0 109.3 105.6 4.292 0.051 0.052 0.942 0.072 0.068    1 0   0 
12402205 15.517  1-17 4225.2  80.0  51.7 4.650 0.019 0.033 0.633 0.017 0.017  1 1 0   0 
12402217 15.422  1- 3 5947.7 137.4 153.3 4.347 0.043 0.049 1.051 0.080 0.086    1 0   0 
12402224 15.741  1-17 4943.6  84.3  81.1 3.384 0.072 0.095 1.231 0.187 0.226  2 2 0   0 
12402233 14.532  1-17 5644.1 118.0 110.7 4.076 0.065 0.060 1.019 0.082 0.070    1 0   0 
12402246 15.631  2- 3 5164.1 117.3 102.5 3.606 0.076 0.093 1.297 0.133 0.163    1 0   0 
12402383 13.047  0-17 5997.4 105.5 109.7 4.072 0.067 0.079 1.167 0.096 0.090    1     0 
12402392 15.597  4-17 5637.9 110.2 106.3 4.331 0.061 0.060 0.946 0.073 0.070    1 0   0 
12402458 13.370  1-17 6243.7 118.1 118.9 4.268 0.036 0.041 1.189 0.070 0.078    1 0   0 
12402465 13.191  1-17 6023.8 116.2 113.9 4.309 0.039 0.041 1.088 0.073 0.078    1 0   0 
12402545 14.969  4-17 6134.0 118.4 116.9 3.950 0.058 0.061 1.286 0.113 0.093    1 0   0 
12402561 13.972  1-17 5788.7 115.3 109.5 4.299 0.043 0.042 0.913 0.069 0.062  1 1 0   0 
12402588 11.722  0-17 6106.2 124.2 117.0 3.740 0.056 0.042 1.485 0.178 0.094  2 1 0 1 0 
12402598 15.771  4-17 5296.1  99.3  94.9 4.529 0.035 0.047 0.847 0.047 0.056  0 1 0   0 
12402681 14.804  1-17 5928.6 101.4 100.2 4.423 0.031 0.041 1.034 0.052 0.062    1 0   0 
12402690 15.795  2-17 5567.5  97.8  93.7 4.492 0.038 0.052 0.912 0.053 0.060    1 0   0 
12402730 13.611  0-17 5552.1  90.7  80.2 4.425 0.033 0.025 0.760 0.042 0.029    1 0   0 
12402770 16.715  9- 9 3679.9  74.1  72.8 4.777 0.012 0.012 0.438 0.013 0.013  1 1 0   0 
12402792 13.513  0-17 5768.8 108.3 104.6 4.337 0.043 0.044 0.988 0.075 0.074    1 0   0 
12402883 14.093  1-17 5879.7 103.0 101.3 4.452 0.026 0.038 1.002 0.047 0.066    1 0   0 
12402899 15.716  0-17 6081.8 115.2 115.8 4.234 0.044 0.045 1.075 0.072 0.074  2 1 0   0 
12402921 15.967  1-17 4389.2  80.9  78.8 4.659 0.018 0.020 0.634 0.024 0.022  1 1 0   0 
12402939 15.506  1-17 5662.7 107.0 104.3 4.445 0.041 0.052 0.948 0.061 0.069    1 0   0 
12403099 13.604  1-17 5846.5 107.4 108.4 4.351 0.034 0.037 1.118 0.061 0.064    1 0   0 
12403114 15.087  4-17 5132.2  93.9  88.5 4.577 0.022 0.033 0.793 0.035 0.049  0 1 0   0 
12403127 15.351  1-17 4432.3  71.3  66.8 4.619 0.018 0.021 0.694 0.025 0.025  2 1 0   0 
12403154 15.563  1-17 4928.9  87.0  83.9 4.620 0.019 0.026 0.721 0.031 0.036  0 1 0   0 
12403159 14.345  1-17 6043.2 108.1 109.5 4.037 0.039 0.051 1.217 0.084 0.098    1 0   0 
12403165 14.512  1-17 5302.7  93.9  79.8 4.366 0.039 0.030 0.858 0.051 0.035  1 1 0   0 
12403178 15.421  1- 3 6125.7 124.0 113.0 4.216 0.058 0.061 1.170 0.071 0.086    1 0   0 
12403204 14.799  1-17 5811.3 101.9  98.6 4.468 0.027 0.039 0.977 0.047 0.063    1 0   0 
12403253 15.437  1-17 4906.2  82.4  80.0 3.093 0.119 0.126 1.386 0.218 0.260  2 2 0   0 
12403265 15.547  1-17 5124.0 153.0 153.0 4.588 0.036 0.078 0.815 0.073 0.081  1 2     1 
12403333 14.047  1-17 5302.9 101.9  98.6 4.283 0.126 0.135 0.869 0.053 0.041  6 1     0 
12403353 15.829  1-17 4437.5  79.3  75.2 4.629 0.019 0.021 0.675 0.026 0.025  1 1 0   0 
12403428 14.616  1-17 5395.7  99.9  86.0 4.211 0.040 0.036 0.890 0.056 0.043  0 1 0   0 
12403478 13.254  0-17 6110.4 112.0 117.3 4.318 0.035 0.041 1.119 0.070 0.079    1 0   0 
12403550 15.513  1-17 5442.3 105.8 102.0 4.438 0.050 0.051 0.890 0.065 0.062  0 1 0   0 
12403639 13.089  0-17 6363.4 118.4 122.3 4.185 0.032 0.039 1.145 0.059 0.080    1 0   0 
12403646 15.381  1-17 5723.6 102.8  96.8 4.201 0.071 0.067 1.134 0.074 0.074    1 0   0 
12403659 13.730  1-17 5958.5 100.7 103.0 4.497 0.024 0.033 0.926 0.038 0.050    1 0   0 
12403665 15.830  2-17 4878.2  86.6  80.3 4.541 0.033 0.029 0.780 0.041 0.035  0 1 0   0 
12403770 15.210  1-17 6080.7 115.9 113.9 4.318 0.050 0.054 1.108 0.070 0.079    1 0   0 
12403814 15.518  2- 3 5861.8 112.6 107.4 4.138 0.055 0.060 1.093 0.096 0.086    1 0   0 
12403824 15.371  1-17 4948.7  90.7  84.1 4.550 0.033 0.035 0.786 0.042 0.041  0 1 0   0 
12403838 12.550  0-17 6657.7 146.9 147.8 4.239 0.032 0.033 1.213 0.047 0.057    1 0   0 
12403905 13.752  1-17 5233.9  89.5  88.8 4.567 0.023 0.033 0.814 0.033 0.047  1 1 0   0 
12403907 14.354  1-17 6121.5 111.5 108.9 4.372 0.030 0.041 1.105 0.056 0.075    1 0   0 
12403938 14.825  1-17 5770.5 114.5 109.2 4.265 0.046 0.048 1.003 0.076 0.076    1 0   0 
12403944 14.900  1-17 5071.1 124.8 108.2 3.863 0.594 0.338 0.906 0.324 0.107  1 1     0 
12403968 15.832  1-17 5183.6  94.3  89.9 4.586 0.024 0.034 0.784 0.040 0.048  0 1 0   0 
12404021 15.305  1-17 5246.9 118.9 109.7 3.720 0.051 0.062 1.209 0.098 0.120  0 1 0   0 
12404068 15.182  4-17 5675.5 111.7 107.7 4.221 0.050 0.051 0.977 0.076 0.072    1 0   0 
12404073 15.657  4-17 5208.7  96.3  90.7 4.552 0.029 0.041 0.823 0.042 0.053    1 0   0 
12404076 14.495  1-17 5478.3 112.5 111.8 3.828 0.039 0.041 1.152 0.069 0.075    1 0   0 
12404086 15.234  1-17 4991.3  88.0  80.7 4.539 0.033 0.032 0.797 0.044 0.043  1 1 0 0 0 
12404146 15.642  2-17 4891.5  89.2  81.3 3.521 0.089 0.095 1.048 0.186 0.158  0 1 0   0 
12404154 15.085  1-17 5615.8 108.4 105.5 4.359 0.049 0.048 0.936 0.073 0.068    1 0   0 
12404161 14.653  1-17 5930.3 113.7 114.5 3.979 0.057 0.049 1.191 0.134 0.079    1 0   0 
12404250 15.509  1-17 5393.1 101.3  97.0 4.487 0.041 0.050 0.878 0.055 0.061    1 0   0 
12404283 15.688  4-17 4248.0  83.2  60.6 4.618 0.027 0.027 0.660 0.033 0.026  1 1 0   0 
12404305 14.118  1-17 5874.5 118.3 112.6 4.360 0.045 0.043 0.909 0.070 0.063    1   0 0 
12404331 15.705  1-17 5481.8  99.4  99.9 4.480 0.042 0.054 0.898 0.056 0.063    1 0   0 
12404444 13.389  1-17 6498.2 128.8 139.1 4.117 0.030 0.034 1.289 0.050 0.058    1 0   0 
12404446 14.307  1-17 6193.5 136.3 118.2 4.203 0.034 0.045 1.210 0.063 0.088    1 0   0 
12404610 13.064  1-17 4981.7  77.0  73.0 4.535 0.029 0.034 0.840 0.043 0.046  6 1 0   0 
12404615 12.395  1-17 5870.5 108.2 106.4 4.184 0.039 0.043 1.055 0.081 0.076  3 1 0   0 
12404636 15.509  4-17 5844.0 109.8 107.3 4.111 0.057 0.065 1.095 0.104 0.085    1 0   0 
12404682 15.539  1-17 5076.2  83.2  76.4 4.454 0.035 0.026 0.821 0.041 0.029  0 1 1   0 
12404709 11.878  0- 1 6333.1 116.6 109.6 3.801 0.027 0.047 1.609 0.064 0.157    1 0   0 
12404710 14.400  1-17 4749.0  86.8  82.5 4.639 0.016 0.022 0.686 0.024 0.030  2 1 0   0 
12404771 13.938  2-17 6358.3 124.2 119.3 3.960 0.033 0.037 1.429 0.072 0.093    1 0   0 
12404784 13.724  1-17 5490.2 114.7 108.4 4.323 0.165 0.309 0.915 0.110 0.074    1     0 
12404818 13.290  0-17 6477.4 127.1 132.7 3.875 0.067 0.071 1.356 0.129 0.092    1 0   0 
12404851 13.974  1-17 6075.4 115.2  97.2 4.114 0.036 0.041 1.216 0.066 0.096  1 1 0   0 
12404858 15.074  4-17 4668.2  79.7  74.7 4.587 0.024 0.023 0.734 0.033 0.032  1 1 0   0 
12404880 14.854  1-17 5129.5  87.4  78.2 4.455 0.036 0.025 0.825 0.048 0.033  1 1 0   0 
12404891 13.552  0-17 6189.3 119.8 115.2 4.360 0.033 0.040 1.070 0.062 0.070    1 0   0 
12404934 15.412  1-17 5064.4  91.8  84.9 4.532 0.034 0.035 0.810 0.046 0.046  1 1 0   0 
12404941 14.723  1-17 5632.6 118.6 110.0 3.911 0.041 0.041 1.119 0.068 0.069  0 1 0   0 
12404957 13.173  0-17 5655.2 100.7  92.8 4.487 0.027 0.037 0.938 0.046 0.062    1 0   0 
12404995 14.916  1-17 5751.2 114.2 111.7 4.068 0.057 0.049 1.065 0.114 0.077    1 0   0 
12405158 13.392  0-17 4980.3 147.6 107.3 3.432 0.052 0.083 1.712 0.132 0.258  2 2 0   0 
12405172 14.783  1-17 6227.5 133.6 120.1 4.162 0.040 0.042 1.219 0.060 0.074    1 0   0 
12405182 15.938  1-17 5324.4  90.3  77.5 4.277 0.051 0.050 0.874 0.045 0.033  0 1 0   0 
12405192 15.299  1-17 5269.3  94.5  87.8 4.593 0.019 0.031 0.789 0.032 0.045  0 1 0   0 
12405226 14.193  1-17 4972.4  82.5  77.7 3.302 0.063 0.081 1.376 0.171 0.213  2 2 0   0 
12405245 15.806  2- 2 5973.4 110.3 110.8 4.160 0.066 0.064 1.133 0.084 0.091    1 0   0 
12405482 12.831  0-17 5907.8 113.0 116.3 4.052 0.045 0.047 1.147 0.116 0.084    1 0   0 
12405659 14.934  1-17 5364.9  98.4  97.6 4.526 0.029 0.042 0.866 0.044 0.059    1 0   0 
12405708 13.542  0-17 6276.8 108.8 111.3 4.449 0.021 0.030 1.019 0.035 0.049    1 0   0 
12405949 14.883  0-17 5355.8 119.5 110.4 3.781 0.031 0.035 1.182 0.064 0.070  2 1 0   0 
12406192 12.295  0-17 5463.2  95.0  93.4 4.475 0.036 0.044 0.897 0.059 0.064    1 0   0 
12406213 13.463  1-17 6406.0 177.0 243.0 4.107 0.200 0.180 1.359 0.201 0.223    2     1 
12406226 15.915  2-17 5120.7  95.0  88.9 4.548 0.033 0.041 0.811 0.044 0.050  0 1 0   0 
12406262 13.561  0-17 6122.9 125.6 127.7 4.406 0.042 0.044 0.808 0.058 0.055    1 0   0 
12406361 15.409  5-17 5704.0  98.3 106.9 4.089 0.048 0.061 1.189 0.089 0.088    1 0   0 
12406499 13.895  1-17 6129.6 115.1 113.3 4.400 0.033 0.040 1.020 0.057 0.066    1 0   0 
12406548 13.141  0-17 5347.0  83.7  84.3 4.530 0.016 0.026 0.938 0.031 0.041  1 1 0   0 
12406573 14.579  1-17 6101.4 108.7 103.3 4.439 0.022 0.030 1.053 0.039 0.051    1 0   0 
12406692 16.305  5- 5 4892.2  91.8  86.4 4.599 0.025 0.032 0.741 0.040 0.041  0 1 0   0 
12406744 14.593  1-17 5322.9 101.1  94.6 4.502 0.037 0.042 0.863 0.053 0.059  0 1 0   0 
12406750 13.949  0-17 5644.2 116.1 111.0 3.206 0.030 0.020 2.125 0.068 0.058  2 2 0   0 
12406779 15.215  4-17 5672.3 102.2  93.6 4.539 0.021 0.030 0.894 0.037 0.046    1 0   0 
12406782 14.450  1-17 5841.0 158.0 158.0 4.489 0.078 0.182 0.854 0.108 0.081    2     1 
12406784 13.877  2-17 6186.3 116.1 115.1 4.377 0.032 0.039 1.070 0.057 0.067    1 0   0 
12406807 15.372  1-17 6183.1 123.1 114.4 4.300 0.050 0.050 1.153 0.067 0.078    1 0 1 0 
12406821 15.564  2- 3 5783.8 110.8 107.8 4.398 0.049 0.056 0.988 0.068 0.074    1 0   0 
12406875 12.696  0-17 6221.3 113.7 112.9 3.879 0.031 0.053 1.477 0.068 0.156    1 0   0 
12406894 14.121 10-10 6080.9 118.7 108.0 4.158 0.038 0.038 1.170 0.064 0.086    1 0   0 
12406908 12.354  0-17 4757.7  77.7  68.5 3.109 0.066 0.043 0.898 0.136 0.064  2 2 0   0 
12406986 14.643  1-17 5771.0  88.8  83.5 4.465 0.016 0.022 1.074 0.033 0.040    1 0   0 
12407060 14.692  1-17 6028.8 119.3 116.9 4.227 0.046 0.042 1.193 0.060 0.076    1 0   0 
12407064 12.712  0-17 6063.6 109.4 109.4 4.434 0.028 0.036 0.998 0.050 0.061    1 0   0 
12407157 14.928  1-17 5555.3 122.5 115.3 3.985 0.045 0.045 1.031 0.069 0.068  0 1 0   0 
12407160 14.037  1-17 6103.2 106.9 108.4 4.381 0.019 0.027 1.190 0.038 0.053    1 0   0 
12407208 13.608  0-17 6308.4 135.4 122.6 4.046 0.033 0.035 1.338 0.062 0.066    1 0   0 
12407248 16.454  5- 5 3615.1  83.3  68.6 4.792 0.011 0.010 0.417 0.012 0.012  0 1 0   0 
12407294 15.466  0-17 4857.0  83.3  80.1 3.350 0.064 0.081 1.330 0.179 0.211  2 2 0   0 
12407329 15.395  1-17 5605.6 121.8 115.9 4.017 0.059 0.053 1.030 0.075 0.072    1 0   0 
12407345 14.827  1-17 5250.8  94.7  82.7 4.448 0.042 0.034 0.846 0.058 0.046  1 1 0   0 
12407359 15.275  1-17 5693.6 115.3 110.1 4.330 0.052 0.051 0.964 0.075 0.072    1 0   0 
12407370 14.777  1-17 5382.6  94.1  93.3 4.504 0.031 0.042 0.898 0.047 0.056    1 0   0 
12407395 11.927  0-17 6693.2 178.4 149.3 3.931 0.029 0.031 1.561 0.088 0.087    1 0   0 
12407401 15.264  1-17 5246.5 109.9 100.6 4.441 0.041 0.035 0.845 0.059 0.044  0 1 0   0 
12407410 13.571  0-17 6149.1 123.5 111.4 4.035 0.032 0.038 1.336 0.061 0.101    1 0   0 
12407611 14.796  1-17 5760.6 122.3 117.6 3.937 0.168 0.149 1.148 0.139 0.120  1 1     0 
12407623 15.971  1-17 5180.8 103.6  95.5 4.522 0.041 0.047 0.829 0.049 0.051  0 1 0   0 
12407705 15.371  1-17 6054.9 121.4 109.6 4.150 0.064 0.059 1.176 0.075 0.093    1 0   0 
12416661 12.086  0-17 6175.4 111.7 109.1 3.896 0.028 0.030 1.559 0.059 0.075    1 0 0 0 
12416671 13.286  0-17 6077.4 109.7 113.2 4.278 0.038 0.041 1.120 0.071 0.078    1 0   0 
12416905 12.694  0-17 6267.3 123.6 118.6 4.309 0.036 0.036 1.180 0.063 0.076    1 0   0 
12416943 13.117  0-17 6130.0 118.2 116.9 4.236 0.042 0.039 1.156 0.068 0.081    1 0   0 
12416987 15.823  1-17 4763.9  74.9  71.8 4.499 0.022 0.019 0.788 0.022 0.019  2 1 1 1 0 
12417178 13.891  1-17 6393.6 118.2 114.6 4.364 0.020 0.030 1.186 0.039 0.059    1 0   0 
12417179 14.942  1-17 5731.6 104.8  99.6 4.491 0.039 0.053 0.937 0.057 0.061    1     0 
12417196 12.521  0-17 6153.8 108.1 113.3 4.319 0.034 0.040 1.137 0.066 0.078    1 0   0 
12417285 14.404  1-17 5391.2  91.3  87.8 4.567 0.020 0.033 0.838 0.032 0.050    1 0   0 
12417305 15.307  1-17 5471.3 102.5  95.3 4.599 0.018 0.026 0.801 0.030 0.038    1 0   0 
12417360 12.068  0-17 6780.0 162.0 223.0 4.127 0.209 0.171 1.291 0.182 0.223  8 2     1 
12417378 14.933  1-17 5812.2 100.8  98.1 4.469 0.028 0.040 0.976 0.047 0.063    1 0   0 
12417486 14.932  1-17 5130.8 113.3 105.2 3.763 0.046 0.056 1.085 0.092 0.100  0 1 0 1 0 
12417572 15.106  1-17 6224.4 132.9 125.6 4.133 0.035 0.041 1.260 0.061 0.082  2 3 0   0 
12417619 14.844  1-17 6000.4 106.8 110.9 4.008 0.053 0.059 1.226 0.107 0.096    1 0   0 
12417716 14.963  1-17 5617.2  99.0  94.4 4.489 0.030 0.042 0.927 0.049 0.061    1 0   0 
12417749 10.122  1-17 4836.3  90.9 103.7 2.524 0.090 0.109 2.662 0.309 0.957  2 2 0   0 
12417766 15.491  1-17 5469.9 105.1  95.8 4.249 0.056 0.055 0.903 0.064 0.055    1 0   0 
12417780 15.749  2-17 5293.4 120.0 113.0 3.783 0.069 0.070 1.130 0.110 0.110    1 0   0 
12417789 15.494  1-17 4883.9  89.8  78.0 3.679 0.068 0.068 0.952 0.119 0.091  0 1 0   0 
12417794 13.210  0-17 6454.3 118.7 118.3 4.362 0.018 0.028 1.202 0.036 0.056  8 3 0   0 
12417814 15.379  4-17 5281.5  95.3  90.6 4.529 0.033 0.043 0.847 0.046 0.056    1 0   0 
12417820 13.532  0-17 5021.1  90.7  81.1 3.466 0.073 0.090 1.286 0.161 0.210  1 2 0   0 
12417859 15.341  1-17 5351.9  96.7  93.4 4.573 0.022 0.034 0.823 0.037 0.049    1 0   0 
12417890 15.016  1-17 5559.0 167.0 150.0 4.461 0.117 0.156 0.796 0.118 0.063    2     1 
12417895 14.490  1-17 5538.7  97.1  97.1 4.483 0.032 0.044 0.913 0.053 0.064    1 0   0 
12417939 13.664  1-17 6334.6 122.4 111.8 3.864 0.029 0.045 1.528 0.068 0.143    1 0   0 
12417976 14.842  1-17 6145.7 128.2 113.1 4.210 0.041 0.050 1.182 0.068 0.084    1 0   0 
12417987 13.405  1-17 5879.6 106.1 102.9 4.215 0.038 0.044 1.068 0.076 0.082    1 0   0 
12417995 13.615  1-17 6269.4 231.4 185.9 4.132 0.028 0.035 1.282 0.073 0.094    1 0   0 
12418069 13.453  0-17 5827.4 110.3 104.5 4.164 0.040 0.046 1.067 0.086 0.083    1 0   0 
12418084 16.995  3- 5 4315.3  90.2  87.9 4.650 0.026 0.027 0.638 0.032 0.030  1 1 0   0 
12418105 14.573  1-17 5801.0 112.4 111.4 4.224 0.044 0.047 1.027 0.080 0.079    1 0   0 
12418154 15.040  1- 3 5149.9 116.1 107.5 3.731 0.063 0.075 1.121 0.117 0.129  0 1 0   0 
12418195 15.464  4-17 5815.2 114.3 109.1 4.105 0.058 0.065 1.084 0.106 0.084  0 1 0   0 
12418199 13.706  1-17 6195.9 127.9 114.7 4.234 0.040 0.038 1.188 0.069 0.080    1 0   0 
12418225 15.838  1-17 4912.6  89.8  84.5 4.524 0.038 0.032 0.789 0.042 0.035  1 1 0   0 
12418254 14.859  1-17 5092.1 110.1  93.4 3.568 0.068 0.083 1.282 0.134 0.185  0 1 0   0 
12418264 15.790  1-17 5062.7  95.3  88.1 4.538 0.036 0.040 0.806 0.045 0.046  1 1 0   0 
12418274  9.864  1-17 5307.5 106.3  92.5 4.098 0.039 0.035 0.897 0.053 0.044  3 3 1   0 
12418291 15.101  4-17 5612.3  96.9  94.6 4.484 0.032 0.044 0.927 0.051 0.062    1 0   0 
12418294 15.722  4-17 5310.1 113.9 108.2 3.716 0.066 0.072 1.237 0.114 0.123    1 0   0 
12418301 15.438  1- 3 5903.1 112.4 108.5 4.294 0.057 0.058 1.047 0.076 0.079    1 0   0 
12418309 14.310  1-17 5209.7  74.8  68.1 4.340 0.025 0.022 0.859 0.030 0.022  0 1 1   0 
12418312 15.285  1-17 4960.2  82.3  76.3 4.536 0.034 0.031 0.793 0.044 0.040  0 1 0   0 
12418319 15.159  1-17 6260.2 116.6 110.4 3.902 0.039 0.050 1.457 0.076 0.140  3 1 0   0 
12418386 14.896  1-17 5745.2 112.3 107.2 4.313 0.047 0.048 0.984 0.075 0.074    1 0   0 
12418413 15.364  1-17 5643.1 109.4 103.6 4.205 0.056 0.056 0.969 0.076 0.071    1 0   0 
12418418 13.771  1-17 4847.0  77.0  77.0 4.580 0.028 0.038 0.799 0.033 0.042  2 2 1 1 1 
12418457 15.954  0-17 4991.2  68.4  61.9 2.898 0.016 0.028 2.053 0.069 0.089  2 2 0   0 
12418491 14.822  4-17 6065.3 122.9 120.4 4.387 0.048 0.061 1.071 0.067 0.073  2 1 0   0 
12418542 14.093 17-17 5135.4 115.4 105.0 3.732 0.044 0.062 1.127 0.091 0.128  0 1 0   0 
12418552 15.422  1- 3 6165.5 129.5 118.1 4.208 0.059 0.065 1.192 0.070 0.087    1 0   0 
12418572 14.276  1-17 5943.4 109.3 108.3 4.367 0.039 0.044 1.046 0.069 0.077    1 0   0 
12418612 12.812  0-17 6082.9 112.9 112.9 4.199 0.034 0.043 1.165 0.067 0.088    1 0   0 
12418662 11.726  1-17 5238.9 123.4 113.0 3.599 0.063 0.077 1.369 0.121 0.146  3 1 0   0 
12418724 13.449  1-17 6103.5 110.3 106.7 4.402 0.030 0.041 1.081 0.051 0.068  2 1 0 0 0 
12418747 15.121  1-17 4949.8  86.5  83.1 3.392 0.093 0.105 1.229 0.188 0.226  2 2 0   0 
12418816 12.402  0-17 4675.0 152.0 138.0 4.740 0.046 0.025 0.523 0.034 0.021 2,3 2 1   1 
12418891 15.855  1-17 5496.3 101.6  99.8 4.501 0.038 0.053 0.894 0.052 0.060    1 0   0 
12418896 12.709  0-17 6011.9 121.7 121.0 3.863 0.059 0.042 1.306 0.168 0.075    1 0   0 
12418966 13.512  1-17 6724.3 137.5 137.3 4.231 0.031 0.032 1.358 0.065 0.059    1 0   0 
12418977 14.972  1-17 5696.0 115.9 112.1 4.018 0.058 0.047 1.066 0.082 0.073    1 0   0 
12419039 13.346  0-17 6208.9 130.7 111.5 4.241 0.043 0.035 1.189 0.071 0.077    1 0   0 
12419067 14.399  1-17 6097.7 110.2 104.3 4.435 0.022 0.033 1.055 0.041 0.059    1 0   0 
12419087 15.897  4-17 6104.8 116.6 112.7 4.401 0.043 0.054 1.074 0.063 0.070    1 0   0 
12419120 15.847  2-17 5597.7 103.0 100.8 4.459 0.046 0.059 0.927 0.059 0.065    1 0   0 
12419145 14.226  1-17 5686.6 125.6 113.7 3.879 0.039 0.038 1.168 0.066 0.071    1 0   0 
12419154 15.246  1-17 5724.4 105.0 102.2 4.429 0.042 0.051 0.966 0.063 0.070  1 1 0   0 
12419167 13.329  1-17 5784.4 108.8 107.6 4.198 0.042 0.044 1.030 0.083 0.078    1 0   0 
12419200 15.557  1-17 4979.7  87.5  82.3 4.571 0.027 0.034 0.780 0.039 0.045  1 1 0   0 
12419303 15.326  1-17 5965.2 117.6 113.4 4.289 0.053 0.053 1.073 0.075 0.080    1 0   0 
12453333 14.630  1-17 5911.5 110.7 109.1 4.362 0.043 0.048 1.035 0.072 0.077    1 0   0 
12453411 14.753  2-14 5292.9  98.6  92.7 4.492 0.039 0.042 0.857 0.056 0.057  0 1 0   0 
12453413 16.875  9- 9 4249.9  85.6  61.9 4.613 0.028 0.026 0.664 0.034 0.027  0 1 0   0 
12453495 15.609  1-17 5829.7 105.9 103.7 4.417 0.044 0.055 0.997 0.062 0.072    1 0   0 
12453578 15.053  1-17 5065.4 101.4  88.3 3.490 0.079 0.094 1.318 0.152 0.201  0 2 0   0 
12453581 15.912  1-17 4938.7  90.0  83.5 4.536 0.036 0.034 0.789 0.043 0.039  0 1 0 0 0 
12453590 13.861  1-17 5741.5 102.7  93.7 4.526 0.018 0.029 0.918 0.034 0.048    1 0   0 
12453592 16.292  9- 9 3942.8  82.8  82.6 4.645 0.015 0.015 0.589 0.014 0.015  0 1 0   0 
12453606 15.485  1-17 5132.8  94.9  86.1 4.496 0.042 0.038 0.824 0.052 0.045  0 1 0   0 
12453608 15.893  4-17 5468.3  98.4  96.1 4.513 0.036 0.050 0.885 0.050 0.059    1 0   0 
12453645 14.897  1-17 4893.6  86.9  80.0 3.274 0.094 0.085 1.033 0.228 0.169  2 2 0   0 
12453646 14.504  1-17 5628.7  89.6  97.5 4.415 0.032 0.039 1.056 0.054 0.061    1 0   0 
12453672 13.087  1-17 6158.0 172.0 194.0 4.163 0.252 0.168 1.076 0.168 0.137    2     1 
12453709 14.658  1-17 5760.8 102.2  98.0 4.477 0.027 0.038 0.963 0.046 0.063    1 0   0 
12453716 15.839  2-17 5646.7 101.1  96.8 4.503 0.034 0.047 0.919 0.051 0.058    1 0   0 
12453718 14.857  1-17 5618.3 115.0 112.2 3.923 0.151 0.132 1.097 0.135 0.113    1     0 
12453855 15.360  1-17 5381.4  97.3  92.2 4.401 0.031 0.027 0.782 0.034 0.026  1 1 0   0 
12453891 14.085  1-17 5482.5  91.2  93.2 4.519 0.026 0.039 0.892 0.042 0.059    1 0   0 
12453916 13.394  0-17 5558.7 106.8 101.6 4.434 0.083 0.086 0.810 0.056 0.046    1     0 
12453925 13.087  0-17 6460.3 129.2 105.8 3.736 0.022 0.033 1.721 0.060 0.136  2 1 0   0 
12453959 15.198  1-17 5977.0 112.2 113.0 3.999 0.059 0.060 1.215 0.116 0.092    1 0   0 
12454024 14.515  1-17 5394.6 113.2 106.1 4.274 0.040 0.039 0.982 0.055 0.051  1 1 0   0 
12454152 15.950  1-17 4992.9  86.2  81.0 4.495 0.040 0.033 0.805 0.042 0.033  0 1 0   0 
12454192 15.219  1-17 6014.8 122.3 115.9 4.263 0.053 0.055 1.103 0.075 0.082    1 0   0 
12454224 15.430  1-17 5892.5 111.9 108.3 4.156 0.053 0.055 1.130 0.082 0.086    1 0   0 
12454282 12.810  2- 3 6063.0 189.0 210.0 4.445 0.070 0.210 1.019 0.153 0.126    2     1 
12454287 12.810  1-17 6117.0 171.0 214.0 4.457 0.052 0.208 1.095 0.139 0.153    2     1 
12454344 13.205  0-17 4790.2  92.9  83.0 3.642 0.057 0.065 1.120 0.136 0.148  0 1 0   0 
12454387 11.251  0-17 6291.0 130.6 119.0 4.257 0.037 0.035 1.188 0.069 0.066    1 0   0 
12454412 15.144  1-17 4906.4  86.9  82.0 4.591 0.022 0.029 0.755 0.034 0.041  0 1 0   0 
12454423 15.173  1-17 5848.9 114.7 111.3 4.274 0.049 0.052 1.031 0.077 0.078    1 0   0 
12454439 15.027  1-17 5853.8 115.2 112.3 4.232 0.044 0.048 1.048 0.078 0.081    1 0   0 
12454461 12.810  0-17 6161.0  98.0 147.0 4.399 0.032 0.128 1.251 0.061 0.084    2   0 1 
12454601 15.585  1-17 4643.4  71.0  63.5 4.527 0.020 0.015 0.766 0.022 0.017  0 1 1   0 
12454626 14.368  1-17 6026.1 125.0 122.3 4.255 0.046 0.046 0.887 0.063 0.056    1 0   0 
12454670 14.705  1-17 4721.1  75.6  72.0 4.571 0.026 0.023 0.750 0.036 0.032  1 1 0   0 
12454674 14.682  1-17 5971.8 117.5 112.8 4.295 0.041 0.041 1.084 0.071 0.073    1 0   0 
12454731 14.530  1-17 5830.2 114.2 110.8 4.246 0.043 0.047 1.032 0.078 0.079    1 0   0 
12454787 14.997  1-17 4356.2  76.3  73.6 4.640 0.019 0.018 0.645 0.021 0.019  1 1 0   0 
12454789 15.186  1-17 5915.1 118.9 110.6 4.232 0.047 0.050 1.075 0.077 0.083    1 0   0 
12454792 15.086  1-17 5615.0  99.8  96.6 4.511 0.025 0.037 0.916 0.042 0.056    1 0   0 
12454804 15.147  1- 3 5815.1 113.5 111.2 4.363 0.047 0.050 1.002 0.074 0.077    1 0   0 
12454841 13.857  1-17 6251.5 122.3 119.6 4.022 0.031 0.047 1.295 0.058 0.108    1 0   0 
12454886 14.125  1-17 5971.8 125.7 121.7 4.275 0.042 0.042 0.891 0.065 0.057    1 0   0 
12454922 14.965  1-17 5023.8 100.3  92.2 3.603 0.065 0.080 1.190 0.135 0.166  0 1 0   0 
12454937 13.716  1-17 6428.8 112.0 109.6 4.339 0.019 0.028 1.250 0.037 0.049    1 0   0 
12454975 14.847  1-17 6206.1 136.1 117.6 4.212 0.039 0.052 1.207 0.067 0.084    1 0   0 
12455065 13.661  1-17 6498.4 124.5 128.5 4.115 0.040 0.044 1.087 0.075 0.068    1 0   0 
12455153 14.556  1-17 5854.7 114.9 111.2 4.300 0.044 0.046 1.026 0.076 0.077    1 0   0 
12455192 15.081  1-17 6025.5 116.1 113.3 4.310 0.046 0.049 1.090 0.073 0.079    1 0   0 
12455257 15.379  1- 3 5461.5 116.6 110.5 3.927 0.050 0.050 1.042 0.070 0.072    1 0   0 
12455335 12.810  1-17 6045.0 181.0 199.0 4.459 0.070 0.210 0.995 0.143 0.130    2     1 
12455448 14.941  1-17 5599.0 110.9 105.3 4.160 0.048 0.045 0.946 0.069 0.062    1 0   0 
12455491 15.473  1- 3 5613.0 101.2  96.6 4.477 0.043 0.057 0.925 0.057 0.062    1 0   0 
12455529 15.286  1-17 5778.5 112.1 108.7 4.079 0.058 0.059 1.076 0.111 0.080    1 0   0 
12455543 14.394  1-17 5738.3 109.1 109.6 4.098 0.052 0.047 1.048 0.106 0.077    1 0   0 
12455544 15.075  1-17 5642.5 103.4 102.4 4.412 0.046 0.050 0.945 0.068 0.071    1 0   0 
12455584 15.379  1-17 5363.6  96.4  91.0 4.588 0.020 0.031 0.805 0.033 0.044    1 0   0 
12455592 15.444  1- 3 5837.4 112.2 108.9 4.340 0.056 0.056 0.981 0.071 0.068    1 0   0 
12455710 15.895  1-17 4723.9  89.6  84.7 4.633 0.019 0.024 0.689 0.030 0.032  1 1 0   0 
12455713 14.953  1-17 6013.6 108.1 103.6 4.077 0.041 0.054 1.212 0.075 0.106    1 0   0 
12455724 14.504  1-17 4787.2  82.9  82.1 4.644 0.016 0.022 0.681 0.023 0.030  1 1 0   0 
12455774 14.433  1-17 5213.8 123.4 110.0 3.603 0.044 0.065 1.362 0.103 0.149  0 1 0   0 
12455816 14.713  1-17 5311.8 100.9  93.9 4.515 0.033 0.042 0.859 0.049 0.058  0 1 0   0 
12455850 15.865  1-17 5729.3 115.6 114.9 4.081 0.074 0.077 1.053 0.096 0.081    1 0   0 
12455966 12.742  0-17 5520.5  95.6  94.4 4.519 0.024 0.037 0.898 0.041 0.058  0 1 0   0 
12455974 13.695  1-17 6113.7 126.1 105.8 4.201 0.033 0.043 1.181 0.064 0.090    1 0   0 
12456014 15.178  1-17 5929.8 114.0 108.7 4.454 0.058 0.079 0.989 0.077 0.079    1     0 
12456018 14.870  1-17 6136.0 111.1 105.8 4.433 0.024 0.033 1.061 0.043 0.058    1 0   0 
12456028 14.226  1-17 5286.6 124.1 113.4 3.568 0.039 0.058 1.459 0.092 0.141  0 1 0   0 
12456062 14.906  1-17 5899.0 103.2  99.4 4.453 0.027 0.039 1.004 0.047 0.064  0 1 0   0 
12456136 15.330  1-17 3703.6  81.4  66.7 4.741 0.011 0.011 0.480 0.012 0.012  0 1 0   0 
12456165 14.669  1-17 5836.4 109.0 107.4 4.117 0.045 0.050 1.090 0.102 0.084    1 0   0 
12456304 15.011  1-17 5960.5 113.6 111.5 4.329 0.046 0.048 1.060 0.074 0.078    1 0   0 
12456335 14.891  1-17 4606.3  84.1  77.8 4.628 0.017 0.022 0.689 0.026 0.028  1 1 0   0 
12456347 14.844  1-17 5285.9 115.8 109.7 3.745 0.041 0.050 1.197 0.082 0.101  0 1 0   0 
12456454 12.450  0-17 6142.3 108.5 107.7 4.380 0.027 0.038 1.108 0.051 0.073    1 0   0 
12456491 12.940  0-17 5972.9 117.3 107.2 4.202 0.035 0.043 1.115 0.072 0.086    1 0   0 
12456506 15.708  2- 3 5631.1 106.6 104.9 4.393 0.055 0.059 0.941 0.070 0.070    1 0   0 
12456510 15.037  1-17 5915.4 113.7 110.8 4.342 0.047 0.049 1.040 0.074 0.078    1 0   0 
12456523 13.944  2-17 5761.7 110.7 106.9 4.240 0.043 0.045 1.005 0.078 0.076    1 0   0 
12456531 14.993  1-17 5810.9 117.6 112.6 3.998 0.215 0.223 1.133 0.178 0.132    1     0 
12456537 12.145  0-17 6448.9 128.6 120.1 4.446 0.014 0.019 1.076 0.026 0.035    1 0   0 
12456552 14.668  1-17 5113.3 117.4 106.2 3.785 0.142 0.138 0.999 0.178 0.120  0 1     0 
12456601 15.241  1-17 5796.1 109.4 106.7 4.390 0.045 0.051 0.993 0.070 0.075    1 0 0 0 
12456603 14.833  1-17 5921.5 113.9 112.9 3.995 0.058 0.052 1.182 0.129 0.082    1 0   0 
12456650 14.782  1-17 4736.5  86.8  74.0 4.509 0.021 0.024 0.782 0.025 0.020  1 1     0 
12456651 13.954  1-17 5796.8 112.9 111.5 4.231 0.041 0.045 1.023 0.079 0.078    1 0   0 
12456757 12.605  0-17 5978.5 103.9 101.8 4.439 0.023 0.035 1.032 0.045 0.065    1 0   0 
12456828 15.015  1-17 5804.5 101.9  99.3 4.467 0.028 0.040 0.976 0.048 0.064    1 0   0 
12456837 15.465  1-17 5008.7 100.3  89.6 3.568 0.079 0.095 1.177 0.156 0.191  0 1 0   0 
12456844 15.245  1-17 5674.8  99.8  94.9 4.519 0.024 0.035 0.915 0.041 0.052    1 0   0 
12456853 15.532  1-17 5547.4 120.8 118.9 3.931 0.053 0.056 1.070 0.076 0.078    1 0   0 
12456863 15.330  1-17 5574.4 105.6 102.0 4.316 0.051 0.051 0.927 0.070 0.065    1 0   0 
12456914 15.328  1-17 5462.3 104.8  95.3 4.189 0.049 0.047 0.902 0.061 0.052    1 0   0 
12456964 15.007  1-17 5774.3 100.4  96.4 4.488 0.026 0.038 0.956 0.045 0.059    1 0   0 
12457076 15.853  2-17 5520.9 108.2 103.3 4.364 0.061 0.057 0.909 0.069 0.063    1 0   0 
12457099 14.612  1-17 4993.7  90.9  84.4 3.311 0.093 0.092 1.033 0.218 0.180  2 2 0   0 
12457108 15.376  1-17 5705.2 109.5 104.9 4.215 0.054 0.056 0.990 0.079 0.074    1 0   0 
12457119 13.566  0-17 6089.5 121.8 117.0 4.302 0.041 0.040 0.970 0.071 0.064    1 0   0 
12457238 15.348  1-17 5567.2  97.7  96.3 4.489 0.033 0.045 0.916 0.051 0.062    1 0   0 
12457259 14.349  1-17 5721.7 102.5 102.0 4.506 0.031 0.040 0.872 0.046 0.053    1 0   0 
12457270 15.410  1-17 5201.9 114.0 106.8 3.879 0.052 0.056 0.981 0.074 0.080  0 1 0   0 
12457355 15.519  2-17 5484.0  99.5  99.5 4.471 0.043 0.052 0.900 0.058 0.064    1 0   0 
12457384 12.708  0-17 6140.9 113.7 114.0 3.869 0.102 0.103 1.447 0.153 0.141    1     0 
12457509 14.944  1-17 4834.1  87.9  82.3 4.605 0.020 0.026 0.735 0.030 0.038  1 1 0   0 
12457628 14.790  1-17 5736.7 107.2 102.8 4.398 0.042 0.047 0.974 0.070 0.074    1 0   0 
12457664 14.730  1-17 5700.5 108.2  96.4 4.136 0.067 0.068 0.794 0.045 0.033    1 0   0 
12457717 15.723  1-17 5039.2  88.2  81.1 4.495 0.040 0.032 0.810 0.046 0.036  1 1 0   0 
12457741 14.026 10-10 6274.3 116.0 113.7 4.366 0.028 0.036 1.124 0.050 0.064  1 1 0   0 
12457754 13.313  0-17 6320.6 127.4 128.2 4.199 0.034 0.035 1.231 0.057 0.063    1 0   0 
12457762 15.355  1-17 5016.0 115.7 107.1 4.004 0.092 0.075 0.895 0.032 0.025  1 1     0 
12457786 14.968  1-17 5105.2  79.5  72.8 4.412 0.028 0.024 0.835 0.031 0.023  1 1 1   0 
12457812 13.518  0-17 5292.9 118.6 112.6 3.672 0.028 0.037 1.373 0.064 0.083  0 1 0   0 
12457878 14.699  1-17 5948.5 117.8 107.7 4.233 0.043 0.043 1.140 0.067 0.077    1 0   0 
12457936 15.792  1-17 5603.1 111.2 107.6 4.323 0.062 0.060 0.936 0.072 0.068  0 1 0   0 
12457962 15.577  1-17 5117.9  92.9  88.1 4.586 0.022 0.032 0.781 0.036 0.047  1 1 0   0 
12457989 14.130  1-17 6101.3 106.4 104.5 4.400 0.024 0.034 1.101 0.045 0.060    1 0   0 
12458054 14.480  1-17 6056.7 122.8  99.9 4.142 0.036 0.039 1.194 0.062 0.087    1 0   0 
12458073 13.504  0-17 4957.8  91.3  88.1 4.570 0.023 0.015 0.689 0.031 0.020  0 1 0   0 
12458078 14.352  1-17 5723.5 114.7 108.6 4.289 0.044 0.046 0.980 0.074 0.074    1 0   0 
12458105 14.806  1-17 5977.3 103.9 104.2 4.387 0.032 0.040 1.092 0.055 0.067    1 0   0 
12458133 12.810  1-17 5616.3 112.2 107.3 4.185 0.045 0.043 0.963 0.075 0.069  3 1 0   0 
12458135 13.914  2-17 5067.7  79.6  72.8 4.477 0.034 0.024 0.815 0.047 0.033  1 1 0   0 
12458184 15.373  1-17 5564.6  99.6  99.0 4.487 0.034 0.046 0.917 0.051 0.063    1 0   0 
12458189 11.455  0-17 6071.9 115.9 114.5 3.933 0.044 0.046 1.297 0.129 0.085    1 0   0 
12458306 13.705  1-17 5657.6 102.6  98.5 4.471 0.030 0.040 0.943 0.053 0.065    1 0   0 
12458371 14.903  1-17 5876.0 115.9 113.4 4.303 0.046 0.048 1.034 0.076 0.078    1 0   0 
12458414 14.297 17-17 5426.8 101.9 101.1 4.494 0.034 0.044 0.887 0.053 0.063  0 1 0   0 
12458437 12.596  1-17 6224.5 113.3 117.1 3.768 0.038 0.057 1.606 0.082 0.179  6 1 0   0 
12458440 13.938  1-17 5225.5  80.5  72.7 4.346 0.026 0.021 0.858 0.033 0.024    1 0   0 
12458533 15.015  1-17 5533.8 106.0 105.7 4.446 0.042 0.050 0.914 0.064 0.068    1 0   0 
12458544 14.973  1-17 5417.1  98.0  92.1 4.585 0.019 0.029 0.815 0.032 0.042  0 1 0   0 
12458547 14.893  1-17 5891.2 109.4 112.2 4.111 0.045 0.055 1.121 0.097 0.089  0 1 0   0 
12458577 15.866  1-17 4719.4  89.9  94.3 2.788 0.097 0.123 1.294 0.276 0.303  2 2 0   0 
12458605 13.515  0-17 6181.3 117.7 116.0 3.934 0.031 0.052 1.402 0.070 0.138    1 0 1 0 
12458620 14.693  1-17 6219.4 111.1 110.8 4.417 0.025 0.035 1.070 0.043 0.055    1 0   0 
12458645 14.588  1-17 6006.7 103.3 108.0 4.097 0.040 0.050 1.159 0.079 0.093    1 0   0 
12458659 15.616  2-17 5219.6 124.2 115.7 3.819 0.058 0.063 1.051 0.092 0.097  0 1 0   0 
12458691 13.767  1-17 5431.7 117.0 112.3 3.939 0.037 0.037 0.978 0.058 0.058  0 1 0   0 
12458692 14.954  1-17 5224.6 121.0 110.8 3.667 0.052 0.064 1.091 0.105 0.115  0 1 0   0 
12458755 15.348  1-17 5871.8 109.5 107.9 4.404 0.042 0.052 1.014 0.064 0.074    1 0   0 
12458772 13.918  1-17 6327.8 137.7 126.0 4.098 0.034 0.038 1.315 0.062 0.069    1 0   0 
12458786 15.822  1-17 5835.7 111.0 108.2 4.189 0.074 0.073 1.056 0.090 0.084    1 0   0 
12458789 14.894  1-17 5874.6 110.2 108.8 4.402 0.038 0.048 1.016 0.064 0.075    1 0   0 
12458797 13.895  3-16 4972.4  63.3  59.5 4.431 0.017 0.014 0.826 0.019 0.014  3 1 1   0 
12458801 14.583  3-16 4712.1  85.8  79.0 4.627 0.018 0.023 0.698 0.027 0.031  7 1 0   0 
12458817 15.370  1-17 5043.7  98.9  86.1 3.498 0.083 0.097 1.285 0.153 0.204  0 2 0 1 0 
12458829 15.300  1-17 4835.9  82.3  76.4 4.573 0.024 0.031 0.792 0.035 0.040  1 1 0   0 
12458863 15.895  4-17 5519.0 119.5 113.8 4.087 0.071 0.069 0.962 0.073 0.069    1 0   0 
12458881 15.286  4-17 5729.4 112.4 107.1 4.324 0.053 0.052 0.977 0.075 0.073  0 1 0   0 
12458908 14.753  1-17 5783.6 116.6 112.3 4.038 0.067 0.060 1.095 0.113 0.080    1 0   0 
12458951 15.127  1-17 5943.4 120.3 111.8 4.264 0.049 0.050 1.074 0.075 0.081    1 0   0 
12459055 15.409  3-15 6082.2 117.6 114.9 4.328 0.052 0.055 1.085 0.067 0.072    1 0   0 
12459205 15.057  1-17 5183.7  99.4  92.2 4.530 0.033 0.039 0.831 0.045 0.053  1 1 0   0 
12459218 15.008  3-16 5663.9 103.7 101.6 4.453 0.037 0.046 0.947 0.058 0.068    1 0   0 
12459366 14.930  1-17 5884.5 116.2 110.3 4.175 0.043 0.049 1.089 0.082 0.086    1 0   0 
12459442 14.315  1-17 5674.5 108.5 106.2 4.415 0.040 0.042 0.922 0.068 0.065    1 0   0 
12459487 14.321  1-17 6010.5 110.5 105.1 4.105 0.036 0.043 1.212 0.064 0.098    1 0   0 
12459539 14.171  1-17 5920.8 117.4 109.6 4.168 0.038 0.044 1.112 0.080 0.090    1 0   0 
12459554 15.311  1-17 5342.9  96.3  80.9 4.277 0.039 0.036 0.875 0.049 0.034  0 1 0   0 
12459561 15.042  1-17 5275.9  94.5  87.8 4.617 0.018 0.027 0.755 0.028 0.038    1 0   0 
12459667 15.952  1-17 5481.3 114.0 109.1 4.413 0.063 0.064 0.899 0.067 0.063  0 1 0   0 
12459712 15.845  1-17 5581.7 119.3 114.8 4.275 0.156 0.174 0.943 0.083 0.074    1     0 
12459725 15.727  1-17 5816.8 106.9 102.9 4.483 0.031 0.042 0.962 0.050 0.060    1 0   0 
12459731 12.356 10-17 6289.0 197.0 241.0 4.330 0.124 0.186 1.015 0.173 0.115  3 2     1 
12459744 15.278  1-17 5152.0 154.0 154.0 4.484 0.085 0.093 0.849 0.072 0.066  0 2     1 
12459768 14.696  1-17 6076.4 111.4 110.3 4.457 0.025 0.035 0.991 0.042 0.055    1 0   0 
12459783 15.369  1-17 5947.7 110.0 116.2 4.044 0.057 0.067 1.180 0.107 0.094    1 0   0 
12459793 12.551  0-17 6122.0 128.3 116.3 4.043 0.047 0.043 1.115 0.109 0.073    1 0   0 
12459794 14.068  1-17 5765.3 110.2 107.5 4.380 0.042 0.046 0.984 0.074 0.075    1 0   0 
12459812 15.099  1- 3 6059.9 112.7 109.5 4.392 0.036 0.047 1.074 0.058 0.072    1 0   0 
12459867 15.503  1-17 5344.8 106.9  90.2 4.376 0.050 0.041 0.865 0.060 0.043  0 1 0   0 
12459913 14.647  1-17 6246.9 128.0 116.9 4.259 0.046 0.043 1.151 0.065 0.072    1 0 0 0 
12459926 15.561  1-17 5639.3 121.9 116.5 3.952 0.128 0.112 1.086 0.113 0.100    1 0   0 
12460013 13.145  0-17 6055.0 115.7 114.5 4.222 0.031 0.038 1.171 0.060 0.078    1 0   0 
12460064 16.907  5- 5 4179.5  82.3  53.0 4.660 0.034 0.033 0.607 0.026 0.025  0 1 0   0 
12460075 13.957  1-17 5960.0 107.8 106.4 4.405 0.032 0.039 1.038 0.056 0.067    1 0   0 
12460088 15.204  1-17 5645.2 111.0 108.1 4.410 0.048 0.053 0.945 0.069 0.071    1 0   0 
12460158 14.725  1-17 6148.4 117.7 115.7 3.957 0.045 0.055 1.352 0.086 0.125    1 0   0 
12460187 13.444  1-17 5939.3  99.8 101.7 4.382 0.028 0.035 1.122 0.051 0.066    1 0   0 
12460193 12.356  0-17 6359.8 124.8 123.9 4.012 0.029 0.043 1.297 0.054 0.104  2 1 0   0 
12469536 12.906  1-17 5238.2 114.9 109.3 3.850 0.037 0.046 1.033 0.069 0.082  0 1 0   0 
12469590 14.881  1-17 5837.7 109.8 107.0 4.127 0.046 0.052 1.087 0.099 0.084    1 0   0 
12469759 14.830  1-17 5381.2  95.1  92.4 4.568 0.020 0.033 0.835 0.034 0.049  0 1 0   0 
12469760 14.494  1-17 4961.2  83.2  78.5 3.230 0.068 0.090 1.372 0.189 0.240  2 2 0   0 
12469787 15.459  1-17 5546.6 109.2 104.3 4.334 0.054 0.051 0.917 0.070 0.064    1 0   0 
12469800 15.351  1-17 5114.0  89.9  81.5 4.474 0.041 0.032 0.816 0.048 0.035  2 1 0 1 0 
12469856 14.766  1-17 6017.4 118.0 116.3 3.932 0.055 0.054 1.267 0.140 0.084    1 0   0 
12469861 15.165  4-17 5792.4 121.7 114.0 4.037 0.064 0.055 1.099 0.119 0.079    1 0   0 
12469932 14.840  1-17 5747.9 112.6 109.7 4.229 0.046 0.049 1.003 0.079 0.076    1 0   0 
12469954 15.498  1- 3 5827.7 108.1 102.8 4.540 0.024 0.029 0.900 0.041 0.045    1 0   0 
12469963 15.628  1-17 5577.3 109.8 105.9 4.343 0.061 0.059 0.926 0.071 0.067    1 0   0 
12470009 15.417  1-17 5760.0 110.3 105.3 4.344 0.055 0.055 0.986 0.074 0.075    1 0   0 
12470019 14.868  1-17 5900.0 116.7 115.7 3.900 0.059 0.050 1.229 0.120 0.077    1 0   0 
12470042 15.450  4-17 6100.1 112.2 110.4 4.362 0.044 0.053 1.097 0.064 0.074    1 0   0 
12470075 12.954  0-17 5527.8 103.1  96.9 4.322 0.040 0.041 0.912 0.067 0.061    1 0   0 
12470092 15.671  4-17 5684.2 112.6 111.2 4.078 0.069 0.067 1.033 0.088 0.077    1 0   0 
12470112 13.959  1- 3 4963.9  69.0  76.4 2.835 0.055 0.102 2.097 0.199 0.230  2 2 0   0 
12470114 15.160  1-17 5068.1  90.1  82.3 4.504 0.040 0.034 0.813 0.049 0.041  1 1 0   0 
12470133 15.151  1- 3 5013.9 103.7  94.8 3.689 0.060 0.075 1.059 0.124 0.141  0 1 0   0 
12470180 15.871  2-17 5841.0 143.0 184.0 4.520 0.036 0.204 1.047 0.101 0.151    2     1 
12470210 15.809  4-17 5700.0 177.0 197.0 4.560 0.040 0.160 0.934 0.094 0.115    2     1 
12470285 15.501  1-17 5866.2 105.8 103.7 4.428 0.040 0.052 1.004 0.059 0.069    1 0   0 
12470350 13.776  1-17 6541.9 130.9 130.0 4.025 0.034 0.035 1.429 0.074 0.072    3 0   0 
12470433 14.929  1-17 5891.7 115.3 114.6 4.014 0.060 0.056 1.159 0.125 0.084    1 0   0 
12470438 14.759  1-17 5871.6 111.8 106.2 4.170 0.042 0.049 1.086 0.084 0.086    1 0   0 
12470446 15.607  2-17 5600.4 119.7 114.7 4.080 0.061 0.059 0.996 0.077 0.072    1 0   0 
12470449 15.581  2-17 5418.3 112.1 102.0 4.395 0.077 0.070 0.883 0.065 0.056    1 0   0 
12470530 15.300  1-17 5047.2  82.3  74.7 4.442 0.028 0.021 0.823 0.033 0.023  3 1 1   0 
12470539 15.177  1-17 5939.4 116.2 109.5 4.188 0.047 0.052 1.107 0.079 0.087    1 0   0 
12470557 15.830  1-17 5477.6 115.9 110.4 4.076 0.068 0.065 0.951 0.070 0.067    1 0   0 
12470613 15.546  1-17 5582.6 114.3 109.2 4.161 0.058 0.056 0.958 0.074 0.068    1 0   0 
12470724 14.042  1-17 5140.0 139.6  97.8 3.285 0.077 0.088 1.596 0.253 0.241    2 0   0 
12470748 14.234  1-17 4661.8  92.1  85.0 2.825 0.110 0.093 1.099 0.282 0.203  2 2 0   0 
12470812 14.626  1-17 5448.7 109.7  97.8 4.342 0.045 0.040 0.889 0.065 0.053    1 0   0 
12470840 14.149  1-17 5059.7  78.9  72.7 4.474 0.033 0.023 0.814 0.045 0.031  1 1 0   0 
12470867 15.527  2- 3 5481.1 114.4 111.9 3.943 0.056 0.056 1.034 0.073 0.073    1 0   0 
12470927 15.908  4-17 5962.8 130.0 124.1 4.203 0.080 0.079 1.106 0.088 0.090    1 0   0 
12470929 15.949  1-17 5290.5 102.1  96.2 4.516 0.042 0.052 0.849 0.052 0.056    1 0   0 
12470954 15.529  1-17 5370.4  95.3  96.8 4.436 0.038 0.041 0.962 0.056 0.058  3 1 0 0 0 
12470966 15.221  1-17 5809.3 112.1 108.0 4.126 0.052 0.057 1.073 0.100 0.083    1 0   0 
12470984 12.022  0-17 5879.3 104.1 102.5 4.392 0.036 0.042 1.021 0.067 0.076  1 1 0   0 
12471005 14.708  1-17 5816.4 117.1 114.0 4.004 0.061 0.048 1.125 0.125 0.078    1 0   0 
12471046 15.820  2-17 5556.0 117.9 111.5 4.031 0.078 0.071 1.003 0.077 0.075  0 1 0   0 
12471063 15.474  1-17 6273.0 169.0 225.0 4.454 0.054 0.202 1.077 0.144 0.144    2     1 
12471094 15.413  1-17 5826.5 114.3 110.2 4.096 0.057 0.066 1.093 0.107 0.084    1 0   0 
12471119 14.922  1-17 6037.9 115.1 112.9 4.333 0.045 0.049 1.087 0.070 0.078    1 0   0 
12471144 15.904  4-17 5577.5 105.0 102.6 4.450 0.051 0.063 0.922 0.061 0.066    1 0   0 
12471212 15.198  4-16 5391.9 119.9 112.9 3.768 0.049 0.052 1.201 0.086 0.096    1 0   0 
12471278 15.781  4-17 5821.7 115.5 111.5 3.909 0.120 0.107 1.195 0.115 0.106    1 0   0 
12504037 15.191  1-17 5814.1 113.8 111.7 4.376 0.044 0.049 1.001 0.073 0.077    1 0   0 
12504060 14.216  1-17 6111.6 120.6 110.3 4.015 0.048 0.052 1.197 0.100 0.081    1 0   0 
12504129 15.092  1-17 5969.4 105.6 112.8 4.116 0.043 0.053 1.161 0.081 0.098    1 0   0 
12504165 15.266  1-17 5836.6 115.0 111.0 4.300 0.053 0.053 1.020 0.076 0.077    1 0   0 
12504170 15.609  1-17 5894.0 113.9 107.5 4.181 0.057 0.059 1.088 0.086 0.086  0 1 0   0 
12504233 15.652  1-17 5524.7 110.5 108.9 4.428 0.050 0.055 0.911 0.067 0.067    1 0   0 
12504311 13.667  1-17 5822.4 109.6 103.8 4.271 0.038 0.039 1.090 0.064 0.072    1 0   0 
12504328 13.637  1-17 5703.0 113.1 109.7 3.939 0.036 0.035 0.997 0.062 0.055    1 0   0 
12504342 15.066  1-17 5124.0 108.7  94.5 3.544 0.069 0.082 1.034 0.147 0.149  0 1 0   0 
12504353 15.166  1-17 5839.3 105.2 106.3 4.419 0.039 0.047 0.989 0.060 0.066    1 0   0 
12504397 13.943  2-17 5320.8 152.9 125.1 3.856 0.046 0.040 1.141 0.086 0.084  1 1 0   0 
12504422 15.743  1-17 4205.7  68.1  50.2 4.619 0.030 0.028 0.646 0.026 0.019  1 1 0   0 
12504482 15.685  1-17 4781.3  86.5  83.5 4.624 0.025 0.022 0.657 0.028 0.022  0 1 0   0 
12504548 12.900  0-17 5656.1 111.5 107.9 4.205 0.042 0.042 0.973 0.077 0.072    1 0   0 
12504568 15.579  2-17 5452.3  91.3  84.1 4.484 0.038 0.031 0.740 0.041 0.029    1 0   0 
12504622 15.666  2- 3 5629.3 120.5 116.4 4.030 0.065 0.057 1.032 0.079 0.073    1 0   0 
12504652 12.528  0-17 6415.7 112.7 114.0 4.433 0.021 0.030 1.050 0.034 0.049    1 0   0 
12504697 15.997  1-17 4709.0  62.4  69.2 4.502 0.020 0.020 0.784 0.019 0.018  0 1 1   0 
12504711 15.409  1-17 5971.4 130.9 126.0 3.716 0.095 0.090 1.444 0.148 0.124    1 0   0 
12504742 13.829  1-17 5888.0 159.0 195.0 4.316 0.148 0.181 1.051 0.133 0.120    2     1 
12504849 13.554  0-17 5655.5 114.8 109.6 3.986 0.038 0.035 0.988 0.063 0.058    1 0   0 
12504861 15.070  1-17 4427.2  56.8  66.0 4.658 0.019 0.021 0.602 0.019 0.018  0 1 0   0 
12504945 14.524  1-17 5892.0 109.0 108.1 4.387 0.038 0.045 1.025 0.067 0.076    1 0   0 
12504973 14.653  1-17 5897.2 103.8 101.1 4.436 0.030 0.041 1.013 0.052 0.069    1 0   0 
12504988 15.249  1-17 6197.0 166.0 222.0 4.449 0.056 0.224 1.096 0.153 0.137  3 2     1 
12505003 12.470  0-17 5516.1 160.8 120.2 3.978 0.029 0.026 1.145 0.059 0.053    1 0   0 
12505009 15.249  0-17 5253.6 135.1 105.8 3.406 0.043 0.059 1.489 0.119 0.164  2 2 0   0 
12505060 14.684  1-17 5247.9 106.0 107.8 4.555 0.024 0.035 0.828 0.037 0.050  0 1 0   0 
12505076 15.844  2-17 5773.2 112.7 111.9 4.137 0.064 0.069 1.049 0.097 0.082    1 0 1 0 
12505164 15.824  4-17 5364.9 102.8 100.6 4.525 0.033 0.047 0.863 0.047 0.058  0 1 0   0 
12505169 15.373  1-17 5779.3 113.2 110.2 4.366 0.049 0.051 0.990 0.074 0.076    1 0   0 
12505173 14.896  1-17 5270.7 102.7  95.9 4.530 0.031 0.040 0.847 0.044 0.057  0 1 0   0 
12505309 11.762  0-17 6242.2 127.7 124.6 4.104 0.030 0.034 1.295 0.055 0.067    1 0   0 
12505386 15.381  1-17 5494.4 110.6 107.9 4.418 0.049 0.051 0.903 0.068 0.065    1 0   0 
12505503 13.583  0-17 5873.7 116.9 120.2 4.043 0.225 0.219 1.264 0.231 0.153    1   0 0 
12505576 12.871  0-17 5882.0 109.6 108.7 4.365 0.040 0.044 1.025 0.073 0.077    1 0   0 
12505621 13.792  1-17 6939.6 150.6 139.2 3.814 0.034 0.046 1.601 0.071 0.151 10 2 0   0 
12505644 15.606  0-17 5154.6  77.7  97.3 2.704 0.076 0.281 1.880 0.249 0.761  2 2 0   0 
12505654 14.988  1-17 5135.2  93.5  87.5 4.536 0.032 0.037 0.821 0.044 0.051  0 1 0 1 0 
12505658 14.959  8-13 6243.8 124.5 121.5 4.270 0.046 0.047 1.038 0.072 0.070    1 0   0 
12505697 13.478  0-17 5605.2  90.4  88.0 4.504 0.021 0.030 0.949 0.036 0.050    1 0   0 
12505815 13.873  1-17 5971.3  98.8 112.0 4.073 0.034 0.053 1.191 0.080 0.105    1 0   0 
12505864 15.951  1-17 5124.0  93.7  88.1 4.553 0.031 0.041 0.809 0.043 0.050  0 1 0   0 
12505917 15.490  1-17 5151.0  94.2  88.9 4.558 0.030 0.040 0.809 0.043 0.051  0 1 0   0 
12505972 13.476  0-17 5943.4 102.6  99.0 4.465 0.021 0.033 1.006 0.039 0.060  1 1 0   0 
12505991 13.750  1-17 5944.4 115.6 107.9 4.242 0.038 0.043 1.084 0.073 0.083    1 0   0 
12506035 14.274  1-17 5174.9 122.7 102.7 3.508 0.074 0.091 1.419 0.146 0.179  0 1 0   0 
12506067 15.480  1-17 5898.4 114.1 112.4 3.989 0.071 0.067 1.178 0.119 0.087    1 0   0 
12506075 15.180  1- 3 5959.1 117.0 111.1 4.302 0.048 0.050 1.067 0.075 0.079    1 0   0 
12506202 14.602  1-17 5766.5 115.4 112.5 3.946 0.059 0.039 1.221 0.137 0.066    1 0   0 
12506210 15.150  1-17 5590.4 116.9 111.7 4.011 0.050 0.045 1.027 0.071 0.068    1 0   0 
12506217 15.588  4-17 5602.7  99.9  96.1 4.501 0.031 0.044 0.917 0.048 0.059    1 0   0 
12506228 16.094  5- 5 4957.0  93.3  85.8 3.519 0.104 0.116 1.138 0.182 0.195  0 1 0   0 
12506351 13.413  0-17 6125.9 124.9 111.8 4.127 0.032 0.039 1.226 0.063 0.092  3 1 0   0 
12506463 13.541  1-17 5775.0 173.0 208.0 4.362 0.128 0.192 0.977 0.125 0.102    2     1 
12506518 14.779  1-17 6096.5 111.9 104.7 4.456 0.020 0.029 1.031 0.038 0.053    1 0   0 
12506563 15.636  1-17 4501.0 121.0 135.0 4.610 0.048 0.024 0.654 0.072 0.054  1 2     1 
12506566 15.469  1- 3 5659.6 118.2 112.1 3.956 0.067 0.060 1.091 0.080 0.077    1 0   0 
12506575 15.637  1-17 5568.8 102.8 101.9 4.453 0.044 0.054 0.923 0.060 0.067    1 0   0 
12506608 13.994  0-17 6285.4 128.4 123.8 4.145 0.041 0.041 1.038 0.083 0.070  2 1 0   0 
12506650 15.013  4-17 4913.7  92.1  82.6 3.561 0.076 0.084 1.054 0.173 0.159  0 1 0   0 
12506665 10.240  0-17 6763.2 122.0 147.8 3.569 0.022 0.058 2.111 0.060 0.225 10 2 0   0 
12506681 15.171  1-17 5882.1 113.3 110.7 4.320 0.049 0.049 1.032 0.076 0.077    1 0   0 
12506736 15.006  1-17 5813.4 103.5 101.8 4.436 0.034 0.045 0.991 0.056 0.071    1 0   0 
12506744 14.924  1-17 5843.3 110.9 106.8 4.133 0.047 0.051 1.086 0.094 0.079  1 1 0   0 
12506752 14.237  1-17 5975.2 121.1 108.7 4.202 0.037 0.044 1.117 0.073 0.087  1 1 0   0 
12506770 15.988  1-17 4327.5  79.2  77.3 4.652 0.019 0.019 0.628 0.021 0.019  1 1 0 0 0 
12506832 13.451  0-17 5487.5  94.9  81.2 4.221 0.033 0.026 0.838 0.046 0.032    1 0   0 
12506862 15.841  2-17 5180.2  98.4  91.7 4.526 0.039 0.046 0.828 0.048 0.052  1 1 0   0 
12506878 13.464  0-17 5567.3  90.9  91.7 4.548 0.022 0.033 0.855 0.034 0.045    1 0   0 
12506897 15.255  1-17 5884.2 112.6 110.1 4.340 0.051 0.052 1.030 0.074 0.077    1 0   0 
12506941 14.463  1-17 5519.6  99.8  91.7 4.466 0.057 0.051 0.771 0.048 0.038    1     0 
12507029 14.867  1-17 5947.5 116.6 107.3 4.248 0.045 0.048 1.082 0.074 0.082    1 0   0 
12507035 15.665  1-17 5300.0  96.7  92.2 4.517 0.037 0.046 0.854 0.049 0.057    1 0   0 
12507147 15.266  1-17 5807.4 112.3 107.2 4.085 0.070 0.078 1.089 0.106 0.085    1 0   0 
12507240 15.256  0-17 5990.5 107.7 110.2 3.978 0.049 0.037 1.218 0.128 0.072    1 0   0 
12507284 15.495  1-17 5334.2  96.5  92.8 4.510 0.037 0.047 0.862 0.051 0.058    1 0   0 
12507347 14.340  1-17 5294.9  96.4  91.8 4.469 0.044 0.052 0.917 0.054 0.057    1 0   0 
12507359 12.857  1-17 5579.0 100.3  99.0 4.432 0.044 0.050 0.926 0.065 0.068    1 0   0 
12507361 16.789  2- 3 5513.0 104.7  99.4 4.358 0.071 0.067 0.908 0.068 0.063    1 0   0 
12507373 11.907  0-17 6473.3 155.9 148.0 4.222 0.030 0.033 1.189 0.055 0.075    1 0   0 
12507401 14.981  0-17 6114.5 118.4 115.7 4.325 0.038 0.041 1.058 0.071 0.071    1 0   0 
12507419 12.831  0-17 6246.9 122.7 125.9 4.088 0.035 0.038 1.295 0.061 0.080    1 0   0 
12507445 14.353  1-17 5796.7 108.5 108.7 4.189 0.049 0.052 1.039 0.086 0.080    1 0   0 
12507510 13.953  1-17 6306.9 125.4 119.8 4.239 0.038 0.041 1.068 0.069 0.073    1 0   0 
12507669 13.921  1-17 5159.7  77.2  70.8 4.410 0.030 0.022 0.840 0.039 0.027  1 1 0   0 
12507721 15.378  1-17 5394.6  97.9  96.7 4.497 0.029 0.039 0.920 0.048 0.057    1 0   0 
12507748 14.071  1-17 6058.8 120.6 103.7 4.170 0.039 0.039 1.155 0.069 0.082  0 1 0   0 
12507830 15.355  0-17 6222.1 117.9 109.1 3.886 0.028 0.029 1.599 0.059 0.072    1 0   0 
12507842 13.010  1-17 5693.0 152.0 152.0 4.570 0.038 0.143 0.911 0.088 0.107    2     1 
12507871 15.061  4-17 4939.4  95.6  86.0 3.612 0.070 0.079 1.048 0.157 0.151  0 1 0   0 
12507890 15.343  1-17 4897.4  83.0  78.3 4.528 0.033 0.025 0.786 0.043 0.033  1 1 0   0 
12507905 13.010  1-17 5236.3  91.6  87.1 4.597 0.019 0.030 0.778 0.032 0.044  2 1 0   0 
12507961 14.731  2- 3 5734.2 109.1 104.7 4.386 0.055 0.060 0.973 0.070 0.073    1 0   0 
12507973 15.377  2- 3 5973.2 115.3 110.7 4.315 0.059 0.060 1.069 0.074 0.079    1 0   0 
12507995 12.534  2-17 5855.3 108.2 106.0 4.398 0.046 0.055 1.010 0.065 0.074    1 0   0 
12508078 13.279  1-17 5762.2 107.3 103.5 4.469 0.046 0.065 0.991 0.065 0.060    1     0 
12508101 13.552  1-17 6204.7 112.4 110.1 4.396 0.028 0.038 1.089 0.047 0.061    1 0   0 
12508103 13.871  1-17 5957.3 118.6 107.8 4.190 0.038 0.045 1.115 0.075 0.087    1 0   0 
12508252 15.029  1-17 5829.6 110.0 107.0 4.378 0.044 0.049 1.005 0.071 0.076  1 1 0   0 
12508284 14.245  1-17 5125.7 111.0  95.3 3.608 0.050 0.072 1.284 0.112 0.170  0 1 0   0 
12508311 12.709  1-17 5892.1 108.6 107.7 4.383 0.043 0.050 1.025 0.068 0.076    1 0   0 
12508319 14.647  2-17 5487.2  97.5  96.8 4.528 0.029 0.043 0.882 0.044 0.056    1 0   0 
12508335 14.807  1-17 5774.0 121.1 113.9 3.945 0.050 0.041 1.157 0.075 0.069  3 1 0   0 
12508376 14.789  1-17 6268.8 134.2 132.6 4.165 0.047 0.045 1.253 0.063 0.077    1 0   0 
12508433 16.198  0-17 5209.2 103.2  99.1 3.798 0.025 0.033 1.247 0.050 0.070  2 1 0   0 
12508454 13.868  1-17 6039.6 108.6 105.7 4.413 0.026 0.038 1.061 0.049 0.069  1 1 0   0 
12508507 15.201  1-17 4722.0  81.9  74.2 4.592 0.023 0.026 0.735 0.034 0.035  1 1 0   0 
12508518 15.114  1-17 5305.4 103.7  97.5 4.529 0.031 0.042 0.853 0.045 0.057  0 1 0   0 
12508604 12.403  0-17 7558.8 174.4 167.0 4.195 0.031 0.034 1.626 0.076 0.079    2 0   0 
12508637 14.394 17-17 5492.0  98.0  98.0 4.053 0.510 0.204 0.879 0.082 0.101  0 2     1 
12508649 15.499  1- 3 5619.6 112.4 109.5 4.361 0.057 0.056 0.938 0.073 0.069    1 0   0 
12508689 14.500  1-17 5632.6 100.5 100.8 4.503 0.027 0.037 0.904 0.045 0.055    1 0   0 
12508771 15.646  1-17 5804.7 108.6 104.6 4.454 0.035 0.041 0.924 0.057 0.061    1 0   0 
12508802 15.362  1- 3 5234.3 123.0 113.1 3.722 0.057 0.068 1.196 0.106 0.123  0 1 0   0 
12508869 14.185  1-17 5549.7  98.4 104.5 4.412 0.033 0.037 1.047 0.055 0.057  1 1 0   0 
12508882 14.883  0-17 5072.0 101.5  90.2 3.550 0.065 0.078 1.069 0.148 0.160  2 3 0   0 
12508893 12.248  0-17 6528.4 115.9 126.5 4.311 0.021 0.028 1.287 0.041 0.049    1 0   0 
12509004 15.609  2- 3 4757.9  79.6  75.3 4.502 0.023 0.020 0.786 0.023 0.019  0 1 0   0 
12509022 15.128  0-17 6093.2 113.8 111.1 4.014 0.031 0.046 1.334 0.062 0.120    1 0   0 
12509034 14.518  1-17 5354.0  99.2  95.6 4.573 0.025 0.036 0.819 0.042 0.050    1 0   0 
12509088 15.532  0-17 5973.3 102.6 108.3 4.071 0.030 0.050 1.230 0.063 0.111  2 1 0   0 
12509198 15.597  2-17 5630.3 119.9 114.7 4.029 0.067 0.059 1.033 0.079 0.074    1 0   0 
12509204 15.949  1-17 5057.3  96.1  88.5 4.530 0.038 0.040 0.807 0.046 0.045  0 1 0   0 
12509218 14.926  2- 3 5648.1 103.1  97.0 4.512 0.030 0.042 0.914 0.048 0.055    1 0   0 
12509227 14.898  1-17 5767.6 121.2 109.7 3.861 0.045 0.044 1.199 0.067 0.068    1 0   0 
12509232 15.992  1-17 4609.3 107.8  99.0 4.590 0.035 0.039 0.723 0.042 0.043  1 1     0 
12509242 15.680  2-17 5417.5  99.4  95.6 4.555 0.025 0.038 0.849 0.042 0.052    1 0   0 
12509262 13.973  1-17 6164.3 132.2 122.5 4.184 0.039 0.041 1.195 0.063 0.082  1 1 0   0 
12509264 15.326  1-17 5644.7 113.0 109.1 4.326 0.055 0.054 0.948 0.074 0.070    1 0   0 
12509268 15.703  1-17 5833.6 117.5 113.9 4.050 0.074 0.077 1.117 0.111 0.087    1 0   0 
12509310 13.779 17-17 5163.4 142.2 128.2 3.585 0.042 0.061 1.520 0.089 0.137  2 1 0   0 
12509378 13.442  3-15 6116.6 111.3 115.5 4.319 0.035 0.041 1.122 0.070 0.079    1 0   0 
12509468 13.442  3-16 6415.6 147.4 131.1 4.101 0.031 0.033 1.311 0.057 0.059    1 0   0 
12509494 13.104  0-17 6221.5 114.3 110.5 3.837 0.037 0.048 1.557 0.071 0.150    1 0   0 
12509511 15.946  2-17 5437.8 125.0 120.9 3.823 0.087 0.080 1.169 0.115 0.108  0 1 0   0 
12509814 13.397  0-17 5683.3 132.5 123.8 3.965 0.306 0.242 1.016 0.247 0.132  1 1     0 
12509829 15.850  1-17 5428.3 112.5 107.4 4.485 0.044 0.055 0.885 0.057 0.062  1 1 0 1 0 
12509941 13.325  0-17 6460.8 154.9 140.6 4.212 0.029 0.031 1.217 0.054 0.066    3 0   0 
12510056 13.854  1-17 6391.9 140.1 130.2 4.214 0.032 0.039 1.263 0.059 0.058    1 0   0 
12510099 15.458 16-16 3649.6  64.9  78.1 4.803 0.010 0.010 0.407 0.011 0.011  1 1 0   0 
12519373 11.961  1-17 5251.4 107.3 101.6 3.893 0.035 0.042 0.993 0.062 0.072  0 1 0   0 
12519468 12.643  0-17 6178.9 124.2 112.3 4.046 0.031 0.043 1.300 0.063 0.113    1 0   0 
12519517 15.982  2- 3 5655.0 118.0 115.1 4.000 0.084 0.073 1.061 0.086 0.080    1 0   0 
12519826 13.567  0-17 6462.9 128.1 129.5 4.303 0.025 0.037 1.256 0.052 0.069    1 0   0 
12519910 14.210 10-10 6510.4 119.2 117.3 4.351 0.020 0.029 1.224 0.038 0.052    1 0   0 
12519942 14.813  1-17 5040.6  89.1  85.7 4.551 0.022 0.033 0.857 0.036 0.046  1 1   1 0 
12520025 14.694  1-17 5118.5  94.2  89.3 4.563 0.025 0.034 0.806 0.037 0.051  1 1 0   0 
12520052 13.148  0-17 6701.2 141.4 137.3 4.029 0.031 0.034 1.475 0.077 0.075    3 0   0 
12520085 13.160  1-17 6086.9 121.6 105.4 4.091 0.037 0.043 1.236 0.064 0.104    1 0   0 
12520093 13.245  1-17 6604.6 133.7 121.9 4.290 0.024 0.029 1.300 0.048 0.054    1 0   0 
12520097 14.507  1-17 6251.5 132.3 128.9 4.158 0.035 0.042 1.252 0.063 0.082    1 0   0 
12520153 15.121  4-17 6237.3 122.9 118.1 4.297 0.044 0.048 1.174 0.066 0.077    1 0   0 
12520175 13.690  1-17 6498.6 129.8 122.4 4.326 0.021 0.028 1.250 0.042 0.059    1 0   0 
12520346 13.508  1-17 5802.9 110.7 106.0 4.321 0.044 0.045 1.003 0.075 0.075    1 0   0 
12520412 14.786  4-17 5710.7 106.2 101.8 4.369 0.054 0.056 0.967 0.072 0.072    1 0   0 
12520417 15.995  1-17 4961.7  87.2  81.1 4.536 0.038 0.036 0.792 0.044 0.040  0 1 0   0 
12520441 15.015  1-17 5961.0 121.5 121.4 3.877 0.068 0.065 1.278 0.142 0.087    1 0   0 
12552657 14.951 10-12 6256.3 124.6 117.9 4.303 0.043 0.044 1.165 0.062 0.069    1 0   0 
12552674 15.833  0-17 6035.1 106.7 103.2 4.414 0.025 0.035 1.062 0.046 0.061    1 0   0 
12552696 15.346  1-17 5044.3  97.8  83.7 3.467 0.087 0.100 1.310 0.158 0.206  0 2 0   0 
12552824 15.101 10-12 6061.0 119.7 104.1 4.165 0.052 0.048 1.173 0.069 0.091    1 0   0 
12552874 10.617  1-17 5849.6 106.0 104.2 4.408 0.040 0.049 1.007 0.064 0.073    1 0   0 
12552890 11.996  0-17 6384.5 135.1 122.2 4.101 0.030 0.034 1.279 0.053 0.066    1 0   0 
12552893 14.255  1-17 5284.3  91.7  87.3 4.510 0.027 0.037 0.911 0.044 0.054  0 1 0   0 
12552896 15.878  1-17 5169.2  96.3  89.8 4.543 0.033 0.042 0.822 0.044 0.052  0 1 0   0 
12552932 15.262  1- 3 5950.1 116.9 116.4 3.905 0.064 0.057 1.250 0.139 0.082    1 0   0 
12552957 14.842  1-17 5636.4 113.7 108.7 4.141 0.043 0.042 0.894 0.064 0.057    1 0   0 
12552980 15.517  1-17 5751.5 107.8 105.3 4.391 0.040 0.044 0.979 0.072 0.075    1 0   0 
12553011 15.946  4-17 5676.8 114.6 109.6 4.322 0.064 0.063 0.960 0.074 0.072    1 0   0 
12553048 15.668  1-17 4544.5  80.3  76.3 4.633 0.018 0.022 0.677 0.026 0.027  0 1 0   0 
12553094 14.994  1-17 5698.9 108.1 105.0 4.363 0.035 0.039 1.091 0.051 0.062    1 0   0 
12553112 16.676 10-13 4517.0 161.0 161.0 4.619 0.042 0.032 0.677 0.066 0.060  0 2     1 
12553119 13.639  1-17 5894.5 104.8 102.7 4.419 0.032 0.042 1.019 0.057 0.073    1 0   0 
12553217 15.541  1-17 5892.8 116.9 112.6 4.279 0.054 0.055 1.048 0.076 0.080    1 0   0 
12553224 15.283  1-17 5698.0 121.3 113.3 3.865 0.032 0.032 1.236 0.055 0.063    1 0   0 
12553272 14.341  1-17 5337.0  90.9  91.1 4.491 0.031 0.040 0.923 0.049 0.058  1 1 0   0 
12553280 15.638  1-17 5712.7 115.3 110.3 4.265 0.057 0.059 0.981 0.076 0.074    1 0   0 
12553349 15.619  1-17 5481.4  99.7  99.1 4.520 0.030 0.044 0.887 0.045 0.058    1 0   0 
12553358 13.912  2-17 6747.4 138.5 131.2 4.131 0.036 0.034 1.415 0.075 0.067    1 0   0 
12553388 15.333  1- 3 6177.6 129.2 117.5 4.074 0.069 0.069 1.273 0.080 0.100    1 0   0 
12553394 15.358  1- 3 5232.2 122.2 112.0 3.654 0.058 0.072 1.293 0.107 0.136  0 1 0   0 
12553484 15.302  1-17 4756.1  86.0  80.3 4.626 0.019 0.024 0.703 0.028 0.033  1 1 0   0 
12553541 15.372 10-10 6143.4 120.8 112.7 4.032 0.034 0.040 1.344 0.062 0.097    1 0   0 
12553572 15.433  1- 3 5696.3 113.4 108.2 4.344 0.055 0.054 0.964 0.074 0.072    1 0   0 
12553578 15.662  1-17 5251.6 102.6  90.7 4.464 0.048 0.043 0.847 0.058 0.049  0 1 0   0 
12553588 13.653  1-17 6514.7 129.6 137.6 4.109 0.031 0.032 1.366 0.064 0.053    1 0   0 
12553604 15.458  1-17 5699.7 117.0 112.2 4.293 0.161 0.241 0.980 0.112 0.085    1     0 
12553613 13.737  0-17 5740.4 123.5 122.3 4.044 0.041 0.039 0.902 0.063 0.054    1 0   0 
12553638 15.637  1-17 5247.4  79.3  72.1 4.228 0.043 0.044 0.880 0.029 0.023  0 1 1   0 
12553683 14.800  1-17 5186.5  91.1  86.5 4.504 0.035 0.039 0.874 0.051 0.053  0 1 0   0 
12553693 15.981  1- 3 5495.3 117.7 112.1 4.122 0.055 0.054 0.939 0.069 0.065    1 0   0 
12553711 14.044 10-12 6638.2 147.3 131.3 4.083 0.036 0.035 1.416 0.073 0.067    1 0   0 
12553724 15.507  1-17 6348.5 109.6 114.8 3.750 0.032 0.047 1.679 0.067 0.165    1 0   0 
12553790 15.488  1-17 5447.6 101.5 100.8 4.468 0.045 0.052 0.891 0.059 0.063    1 0   0 
12553827 14.653  1-17 6031.7 119.2 118.1 4.016 0.055 0.046 1.068 0.085 0.070    1 0   0 
12553846 13.778  1-17 5817.4 109.5 107.2 4.208 0.046 0.050 1.041 0.082 0.080    1 0   0 
12553848 15.594  2- 3 5636.9 116.1 110.1 4.029 0.069 0.059 1.037 0.079 0.074    1 0   0 
12553852 13.808  1-17 5824.4 119.5 113.0 3.887 0.040 0.037 1.210 0.070 0.072    1 0   0 
12553916 12.999  1-17 5770.7 100.4 100.1 4.419 0.033 0.041 1.022 0.058 0.067    1 0   0 
12553966 13.132  0-17 5965.4 119.4 116.6 3.968 0.039 0.037 1.077 0.069 0.066  0 1 0   0 
12553967 15.455  2-15 5449.7  95.3  94.2 4.531 0.025 0.039 0.879 0.040 0.057    1 0   0 
12554017 15.449  1-17 5080.1  92.2  85.6 4.538 0.034 0.037 0.810 0.044 0.048  0 1 0   0 
12554038 14.517  2-15 5553.8  95.9  94.5 4.514 0.025 0.038 0.906 0.041 0.058    1 0   0 
12554059 15.113  1-17 5332.0 116.3 111.1 3.817 0.046 0.048 1.110 0.077 0.087    1 0   0 
12554061 15.561  2-17 5465.6 103.5 100.3 4.457 0.047 0.054 0.896 0.061 0.064    1 0   0 
12554072 15.060  1-17 5980.9 105.1 108.4 4.068 0.045 0.059 1.194 0.088 0.101    1 0   0 
12554076 15.496  1-17 5127.6  93.3  88.5 4.573 0.024 0.034 0.796 0.037 0.050  0 1 0   0 
12554100 15.072  1-17 5778.3 101.0  97.7 4.478 0.027 0.039 0.964 0.046 0.061    1 0   0 
12554104 15.106  1-17 5849.3 119.1 111.9 3.913 0.061 0.052 1.199 0.097 0.079  0 1 0   0 
12554105 11.461  1-17 5641.3  99.8  97.3 4.475 0.037 0.049 0.934 0.054 0.063    1 0   0 
12554182 15.164  1-17 5435.7  85.3  88.4 4.470 0.030 0.040 0.995 0.044 0.054  0 1 0   0 
12554184 13.245  0-17 6553.3 145.9 129.5 4.260 0.030 0.036 1.207 0.050 0.063    1 0   0 
12554236 14.094  1-17 5921.1 108.4 111.3 4.114 0.036 0.049 1.138 0.086 0.093    1 0   0 
12554260 12.320  1-17 5934.8 108.0 110.1 4.036 0.049 0.055 1.173 0.115 0.088    1 0   0 
12554282 15.483  1-17 4974.6  90.2  85.8 4.598 0.021 0.029 0.753 0.035 0.042  0 1 0   0 
12554307 14.316 10-12 6245.3 121.4 113.6 3.974 0.035 0.045 1.382 0.069 0.120    1 0   0 
12554384 15.473  4-17 5203.8 104.5  98.9 4.524 0.054 0.077 0.824 0.054 0.056  0 1     0 
12554387 15.620  1-17 5420.4 116.7 115.6 3.773 0.032 0.039 1.212 0.066 0.085    1 0   0 
12554436 16.854  5- 5 5183.0 181.0 181.0 4.557 0.083 0.060 0.687 0.101 0.043  0 2     1 
12554485 14.996  4-17 5540.2 107.5 106.2 4.414 0.044 0.047 0.915 0.070 0.068    1 0 1 0 
12554500 14.246  1-17 5578.1 110.5 109.3 4.187 0.043 0.042 0.991 0.072 0.066    1 0   0 
12554510 13.658  1-17 6757.8 137.0 136.5 4.260 0.026 0.031 1.351 0.057 0.056    3 0   0 
12554634 15.277  1-17 5256.8  99.7  90.9 4.496 0.041 0.043 0.849 0.054 0.054  0 1 0 1 0 
12554659 15.178  4-17 5700.3 104.7 102.0 4.414 0.044 0.050 0.961 0.067 0.072    1 0   0 
12554673 14.978  1-17 5707.8 103.4 100.5 4.434 0.039 0.047 0.962 0.063 0.070    1 0   0 
12554704 14.465  1-17 6395.0 154.0 192.0 4.506 0.039 0.221 1.021 0.118 0.144    2     1 
12554714 13.200  0-17 5109.3 106.9  92.2 3.760 0.044 0.046 0.902 0.077 0.076  0 1 0   0 
12554727 13.488  0-17 6370.4 133.3 121.3 4.044 0.032 0.034 1.308 0.057 0.079    1 0   0 
12554893 14.365  1-17 5837.7 111.0 108.8 4.247 0.042 0.046 1.035 0.077 0.079    1 0   0 
12554894 15.280  1-17 6086.3 118.1 105.5 4.146 0.043 0.042 1.211 0.062 0.084    1 0   0 
12554947 14.132  1-17 5213.2  92.3  86.7 4.518 0.036 0.031 0.784 0.050 0.043  1 1 0   0 
12554948 10.637  1-17 5936.0 114.7 110.5 4.278 0.042 0.045 1.065 0.074 0.079    1 0   0 
12554982 13.374  0-17 5750.8  98.0  94.1 4.092 0.028 0.051 1.230 0.057 0.112  6 1 0   0 
12555032 15.296  1-17 5177.5  92.7  87.3 4.567 0.025 0.036 0.808 0.039 0.051  0 1 0   0 
12555033 12.082  0-17 5793.2 109.7 117.6 3.937 0.052 0.034 1.199 0.119 0.067    1 0   0 
12555104 14.666  1-17 5978.7 111.2 114.2 4.013 0.090 0.091 1.135 0.099 0.085    1 0   0 
12555107 13.904  1-17 5791.7 110.1 108.7 4.237 0.042 0.045 1.019 0.078 0.077    1 0   0 
12555140 13.892  1-17 6287.6 126.9 120.1 4.062 0.037 0.039 1.292 0.058 0.083    1 0   0 
12555194 15.346  1-17 5629.2 115.4 109.1 3.958 0.061 0.058 1.079 0.077 0.075    1 0   0 
12555197 11.960  0-17 6667.3 138.4 137.9 4.040 0.032 0.031 1.363 0.063 0.057    1 0   0 
12555240 11.974  0-17 5925.9 112.7 108.6 4.243 0.039 0.041 1.015 0.073 0.071    1 0   0 
12555299 11.359  1-17 6026.1 107.8 103.2 4.121 0.040 0.046 1.186 0.071 0.097    1 0   0 
12555332 14.526  1-17 5613.5  92.7  92.3 4.517 0.023 0.034 0.910 0.038 0.049    1 0   0 
12555366 15.490  0-17 5235.5  83.2  82.5 4.501 0.031 0.038 0.902 0.048 0.056    1 0   0 
12555442 14.712  0-17 5435.5  94.1  87.9 4.546 0.034 0.037 0.782 0.043 0.048    1 0   0 
12555450 14.871  1-17 6503.1 135.6 130.4 4.207 0.117 0.133 1.197 0.075 0.082    1     0 
12555463 15.059  1-17 5442.6  97.6  84.8 4.286 0.048 0.046 0.845 0.048 0.034  1 1 0   0 
12555505  9.619  0-17 5816.6 109.9 104.8 4.296 0.040 0.043 1.013 0.074 0.075    1 0   0 
12555552 11.097  0-17 5935.0 111.5 122.8 3.857 0.052 0.041 1.370 0.158 0.075  2 1 0   0 
12555557 15.998  2-17 5231.1  95.3  91.2 4.491 0.042 0.053 0.905 0.050 0.053    1 0   0 
12555570 15.733  2-17 5293.1 102.4  92.4 4.466 0.050 0.048 0.856 0.059 0.053  0 1 0   0 
12555577 15.967  5- 5 4910.7  90.3  84.0 3.447 0.120 0.131 1.121 0.203 0.199  0 2 0   0 
12555616 13.852  1-17 5557.2  96.7  94.0 4.535 0.020 0.033 0.892 0.035 0.052    1   1 0 
12555688 14.654  1-17 6011.3 106.7 103.5 4.081 0.047 0.055 1.205 0.078 0.104    1 0   0 
12555696 13.930  1-17 5610.9  91.1  89.8 4.502 0.021 0.031 0.954 0.037 0.049    1 0   0 
12555786 10.329  0- 1 6373.6 139.8 122.2 4.161 0.029 0.033 1.263 0.051 0.063    1 0   0 
12555792 15.800  1-17 5396.6  92.0  88.7 4.470 0.038 0.028 0.782 0.053 0.039    1 0   0 
12555916 13.460  0- 1 4889.3  77.7  88.5 2.380 0.028 0.038 3.196 0.148 0.195  2 2 0   0 
12555946 13.603  0-17 5451.0 179.0 146.0 3.938 0.623 0.249 0.912 0.113 0.125  0 2     1 
12555972 15.350  1-17 5938.0 107.3 113.0 4.033 0.044 0.046 1.180 0.113 0.080    1 0   0 
12556036 15.362  1-17 5417.8  98.9  97.6 4.523 0.031 0.045 0.875 0.045 0.059  6 1 0   0 
12556095 15.754  1-17 5274.9 100.7  89.5 4.441 0.052 0.046 0.851 0.058 0.046  0 1 0   0 
12556098  8.005  1-17 5804.4 111.5 108.2 4.352 0.052 0.054 1.000 0.074 0.076    1 0   0 
12556117 15.838  1-17 4866.5 125.5 116.5 4.516 0.038 0.039 0.753 0.030 0.032  0 1 1   0 
12556153 15.869  1-17 4922.8  86.4  81.3 4.523 0.038 0.032 0.790 0.042 0.035  0 1 0   0 
12556178 11.755  0-17 6361.2 136.4 120.0 4.290 0.027 0.039 1.237 0.058 0.068    1 0   0 
12556219 15.598  1-17 5588.5  98.9  98.6 4.423 0.038 0.042 0.968 0.064 0.066    1 0   0 
12556387 15.660  4-17 4880.1  83.6  77.6 4.478 0.025 0.021 0.803 0.025 0.020  0 1 1   0 
12556440 15.529  1-17 5572.0 107.5 109.9 4.478 0.040 0.053 0.918 0.056 0.064    1 0   0 
12556452 15.347  1- 3 5435.3 103.9  98.6 4.473 0.044 0.050 0.889 0.058 0.063    1 0   0 
12556485 15.827  4-17 6103.4 114.5 109.6 4.439 0.035 0.044 1.041 0.057 0.063    1 0   0 
12556490 15.158  4-17 5216.8  93.2  88.3 4.563 0.025 0.037 0.817 0.039 0.052    1 0   0 
12556515 15.920  1-17 4770.8  91.0  85.1 4.620 0.022 0.027 0.708 0.034 0.035  0 1 0   0 
12556574 15.981  1-17 4883.8  92.8  86.8 4.600 0.025 0.032 0.741 0.039 0.041  0 1 0   0 
12556735 15.203  1-17 5294.4 125.4 116.9 3.752 0.047 0.055 1.187 0.089 0.104  0 1 0   0 
12556820 12.611  1-17 5893.8 119.1 114.6 4.278 0.048 0.050 1.048 0.076 0.080    1 0   0 
12556836 14.377 10-17 5031.0 181.0 181.0 4.582 0.066 0.050 0.697 0.093 0.050  0 2     1 
12556935 15.092  1- 3 5643.8 103.9  97.6 4.540 0.021 0.031 0.892 0.036 0.047    1 0   0 
12556975 15.714  2-17 4950.6  92.0  87.5 3.410 0.107 0.119 1.215 0.191 0.225  2 2 0   0 
12556979 15.237  1-17 5177.6  79.6  73.9 4.319 0.053 0.062 0.865 0.026 0.025  1 1 1   0 
12557066 15.228  1-17 5898.9 121.3 116.5 4.284 0.052 0.054 1.048 0.077 0.080    1 0   0 
12557079 13.394  0-17 6102.8 120.7 120.5 3.972 0.047 0.041 1.223 0.121 0.070    1 0   0 
12557164 14.170  0-17 5807.3  89.5  93.4 4.052 0.022 0.051 1.308 0.041 0.126  2 1 0   0 
12557231 15.051  1-17 5733.1 118.4 113.4 4.351 0.050 0.050 0.975 0.076 0.074    1 0   0 
12557305 14.022  1-17 5539.9 122.7 116.0 4.135 0.057 0.054 0.936 0.070 0.062  0 1 0   0 
12557371 14.851  1-17 5849.4 116.5 113.7 4.355 0.090 0.103 0.992 0.073 0.070    1     0 
12557410 13.185  0-17 5736.9  98.4  91.6 4.505 0.020 0.030 0.945 0.035 0.048    1 0   0 
12557540 13.654  1-17 6029.7 123.0 118.6 4.217 0.037 0.041 1.081 0.073 0.077    1 0   0 
12557610 15.869  1-17 5919.1 109.9 106.8 4.422 0.030 0.040 1.025 0.055 0.071    1 0   0 
12557620 15.722  2- 3 5460.5 116.2 103.4 4.239 0.063 0.061 0.903 0.065 0.054    1 0   0 
12557680 13.842  1-17 5608.1 124.9 117.1 3.998 0.041 0.037 1.000 0.066 0.060    1 0   0 
12557684 14.813  2-17 5516.2 105.9 104.2 4.497 0.040 0.055 0.899 0.053 0.061    1 0   0 
12557713 14.853  1-17 4893.6  89.2  87.7 4.511 0.029 0.022 0.778 0.035 0.026  3 1 1   0 
12598261 14.415  1-17 5951.0 104.6 102.8 4.423 0.028 0.039 1.033 0.052 0.070    1 0   0 
12598485 15.578  1-17 5612.0 152.0 169.0 4.566 0.031 0.168 0.926 0.094 0.104    2     1 
12598490 12.655  2-14 5847.2 111.6 108.5 4.248 0.039 0.044 1.039 0.075 0.079    1 0   0 
12598508 15.901  1-17 4977.3  91.1  83.5 4.572 0.027 0.035 0.778 0.040 0.044  0 1 0   0 
12598632 12.789  0-17 6527.7 130.8 126.5 3.938 0.034 0.035 1.498 0.081 0.080  1 3 0   0 
12598652 15.658  2- 3 5732.1 111.8 106.6 4.306 0.060 0.060 0.981 0.075 0.074    1 0   0 
12598713 13.831  0-17 5340.0 160.0 144.0 4.646 0.030 0.090 0.754 0.072 0.072  3 2     1 
12598718 13.427  0-17 6272.3 127.4 125.4 4.195 0.036 0.039 1.193 0.060 0.076    1 0   0 
12598744 14.052 10-10 6511.1 119.4 119.6 4.344 0.020 0.029 1.232 0.039 0.054    1 0   0 
12598790 15.716  1-17 5073.8 103.1  87.4 3.463 0.097 0.111 1.344 0.162 0.202  0 2 0   0 
12598804 13.831  1-17 5936.8 115.7 112.9 4.348 0.045 0.046 0.996 0.071 0.070    1 0   0 
12599006 12.808  0-17 5528.0 105.9 101.3 4.466 0.067 0.092 0.894 0.059 0.056    1     0 
12599022 12.867  0-17 6572.1 134.1 122.7 4.155 0.033 0.032 1.427 0.069 0.064    3 0   0 
12599039 15.298  4-17 5672.8 117.6 112.6 3.919 0.057 0.054 1.125 0.075 0.076    1 0   0 
12599046 12.762  1-17 5955.7 119.6 119.5 3.898 0.075 0.073 1.263 0.132 0.092    1 0   0 
12599059 15.693  1-17 4864.0  89.9  82.2 4.565 0.029 0.031 0.769 0.039 0.039  0 1 0   0 
12599063 14.445  1-17 5466.9  95.7  93.9 4.522 0.026 0.038 0.888 0.041 0.052    1 0   0 
12599074 13.877  1-17 5067.1 105.2  96.1 3.643 0.051 0.076 1.182 0.121 0.172  0 1 0   0 
12599217 15.468  2-15 6128.2 134.3 124.7 4.153 0.030 0.031 1.294 0.054 0.063    1 0   0 
12599234 12.458  0-17 5950.3 107.2 104.3 4.056 0.028 0.051 1.284 0.054 0.122    1 0   0 
12599368 14.382  4-16 5260.7  90.0  86.2 4.567 0.022 0.034 0.821 0.035 0.052    1 0   0 
12599397 12.973  0-17 6001.3 108.2 101.9 4.115 0.033 0.040 1.233 0.061 0.094  2 1 0   0 
12599439 12.624  0-17 5860.5 117.0 110.9 4.248 0.040 0.039 0.851 0.060 0.050    1 0   0 
12599446 15.807  4-17 5297.4 101.3  95.4 4.520 0.038 0.048 0.851 0.049 0.057  0 1 0   0 
12599513 13.313  0-17 6469.3 135.6 124.7 4.037 0.052 0.054 1.277 0.063 0.083    3 0   0 
12599515 13.124  4-17 5134.8 115.3 106.0 3.821 0.050 0.059 1.007 0.084 0.094  2 3 0   0 
12599520 15.883  4-17 5234.3  95.5  89.0 4.592 0.024 0.033 0.781 0.040 0.047  0 1 0   0 
12599546 15.283  1- 3 5620.5 113.7 113.1 3.890 0.055 0.053 1.132 0.075 0.077    1 0   0 
12599563 13.943  1-17 6685.3 135.1 134.9 4.252 0.032 0.033 1.320 0.057 0.049    3 0   0 
12599583 14.697  2- 3 5931.9 109.0 111.0 4.096 0.053 0.064 1.149 0.096 0.094    1 0   0 
12599597 13.524  1-17 4901.9  87.6  80.2 3.359 0.090 0.087 1.033 0.215 0.164  2 2 0   0 
12599627 15.740  1-17 5944.8 118.7 110.2 4.274 0.047 0.050 1.070 0.075 0.080    1 0   0 
12599638 15.651  1-17 5869.9 118.4 113.3 3.940 0.064 0.054 1.189 0.116 0.079    1 0   0 
12599646 15.609  1-17 5560.1 110.2 106.5 4.267 0.044 0.044 0.927 0.069 0.065    1 0   0 
12599653 15.010  1-17 5034.9  92.5  85.6 4.562 0.027 0.033 0.795 0.038 0.047  1 1 0   0 
12599686 15.091  1-17 5947.4 106.4 109.1 4.115 0.053 0.060 1.148 0.089 0.094    1 0   0 
12599690 15.533  1-17 5100.9  91.2  86.1 4.550 0.028 0.039 0.830 0.040 0.046  0 1 0   0 
12599700 15.784  1-17 4037.6  80.2  83.1 4.623 0.015 0.015 0.613 0.013 0.013  3 1 0   0 
12599703 12.437  1-17 5758.3 101.6  97.5 4.502 0.023 0.035 0.942 0.041 0.055    1 0   0 
12599720 12.366  2- 3 5712.7 113.1 107.5 4.278 0.055 0.056 0.979 0.075 0.073    1 0   0 
12599728 15.705  1-17 5641.8 101.5  98.2 4.464 0.040 0.051 0.937 0.056 0.065    1 0   0 
12599807 11.301  0-17 6382.9 125.7 127.9 3.929 0.035 0.048 1.367 0.071 0.117    1 0   0 
12599853 14.985  1-17 5230.8 118.0 106.9 3.649 0.049 0.064 1.307 0.101 0.134  0 1 0   0 
12599872 14.723  1-17 5867.4 102.3 100.2 4.458 0.028 0.039 0.982 0.047 0.059    1 0   0 
12599904 13.118  0-17 6598.5 135.5 132.5 4.155 0.031 0.030 1.381 0.068 0.057    3 0   0 
12599997 12.792  1-17 5406.9  94.8  93.1 4.549 0.023 0.038 0.857 0.038 0.054    1 0   0 
12600008 16.624  5- 5 5122.1  98.8  92.8 4.524 0.047 0.055 0.815 0.049 0.048  0 1 0   0 
12600038 15.154  1-17 5611.8 100.0  93.6 4.561 0.020 0.028 0.864 0.034 0.042    1 0   0 
12600046 15.904  4-17 5096.4  95.5  88.5 4.552 0.032 0.040 0.806 0.043 0.049  0 1 0   0 
12600051 13.949  1-17 5198.4 115.8 108.5 3.843 0.036 0.042 1.041 0.067 0.073  0 1 0   0 
12600068 13.397  0-17 6720.5 140.9 137.5 4.013 0.031 0.029 1.350 0.060 0.057    1 0   0 
12600117 15.499  1- 3 5690.7 114.0 109.9 4.167 0.057 0.058 1.000 0.084 0.075    1 0   0 
12600155 15.693  1-17 5718.9 103.9 101.8 4.432 0.041 0.050 0.965 0.062 0.070    1 0   0 
12600165 15.205  1-17 5952.6 116.4 108.6 4.173 0.055 0.054 1.220 0.063 0.084    1 0   0 
12600184 14.408  1-17 5369.6 100.5  97.3 4.486 0.040 0.046 0.874 0.056 0.061  0 1 0   0 
12600185 14.197  1-17 5282.6  96.0  93.0 4.537 0.029 0.037 0.841 0.042 0.053  0 1 0   0 
12600211 15.811  2- 3 5450.6 100.4  99.7 4.502 0.038 0.051 0.886 0.052 0.060    1 0   0 
12600267 15.398  4-17 5802.9 112.1 109.0 4.111 0.056 0.062 1.075 0.104 0.083    1 0   0 
12600279 14.608  1-17 5845.4 109.3 107.3 4.382 0.043 0.049 1.010 0.070 0.076    1 0   0 
12600314 15.780  1-17 5902.5 113.8 107.4 4.160 0.040 0.047 1.106 0.081 0.088    1 0   0 
12600322 14.978  1-17 5018.5  89.6  79.1 3.210 0.340 0.435 1.415 0.713 0.350  1 2     0 
12600331 14.711  1-17 5794.2 116.9 112.2 3.968 0.056 0.045 1.137 0.094 0.076    1 0   0 
12600343 15.880  2-17 4925.2  85.6  80.6 4.490 0.039 0.031 0.815 0.039 0.029  1 1 0   0 
12600437 13.996  2-17 6269.1 124.7 117.0 4.307 0.037 0.039 1.116 0.065 0.070    1 0   0 
12600453 14.487  1-17 5965.2 114.9 110.5 4.288 0.043 0.041 1.129 0.068 0.072    1 0   0 
12600459 10.415  1-17 6195.7 137.6 110.2 4.225 0.030 0.040 1.201 0.060 0.082    1 0   0 
12600520 15.878  1-17 5585.9 101.2  98.8 4.459 0.049 0.062 0.923 0.059 0.065    1 0   0 
12600559 14.987  1-17 5397.0 102.9  96.8 4.451 0.046 0.046 0.879 0.064 0.060    1 0   0 
12600570 15.679  2- 3 5524.5 107.5 102.0 4.314 0.059 0.058 0.912 0.068 0.062    1 0   0 
12600610 14.380  1-17 5933.5 106.8 102.2 4.028 0.038 0.054 1.282 0.070 0.118    1 0   0 
12600627 14.330  1-17 5178.1 113.9 106.4 3.801 0.042 0.053 1.058 0.080 0.098  1 1 0   0 
12600640 15.119  1-17 4056.0  79.1  81.7 4.609 0.016 0.015 0.625 0.013 0.013  1 1 0   0 
12600716 13.448  0-17 5909.9 116.3 104.9 4.166 0.036 0.044 1.124 0.073 0.085    1 0   0 
12600735 14.020  1-17 6172.9 122.5 115.2 4.271 0.036 0.041 1.139 0.067 0.072    1 0 0 0 
12600751 15.762  1-17 5286.1 113.8 109.0 3.745 0.068 0.072 1.181 0.117 0.120    1 0   0 
12600774 15.991  2-17 5498.8  97.6  94.2 4.547 0.031 0.043 0.863 0.049 0.055    1 0   0 
12600804 13.302  0-17 4897.6  93.3  79.3 3.602 0.069 0.066 1.004 0.151 0.125  0 1 0   0 
12600831 12.320  0-17 5674.5 111.7 104.2 4.162 0.040 0.037 0.853 0.060 0.049    1 0   0 
12600849 13.450  1-17 6210.8 123.0 118.7 3.992 0.041 0.045 1.225 0.099 0.076    1 0   0 
12600883 14.112  1-17 5167.7 110.1  96.7 3.797 0.043 0.048 0.894 0.069 0.069  0 1 0   0 
12600931 14.054  1-17 5886.1 113.1 110.1 4.315 0.046 0.047 1.035 0.075 0.077    1 0   0 
12600967 14.758  1-17 5866.3 110.8 106.9 4.460 0.054 0.081 0.971 0.065 0.061    1     0 
12600972 14.932  1-17 5721.6 109.9 110.8 4.107 0.054 0.053 1.037 0.098 0.076    1 0   0 
12600985 15.454  1- 3 5675.9 105.7 102.8 4.386 0.054 0.058 0.955 0.070 0.071    1 0   0 
12601002 14.386  1-17 5325.2 113.3 110.1 3.901 0.039 0.044 1.014 0.065 0.072    1 0   0 
12601003 11.567  0-17 6180.2 106.0 113.2 3.763 0.029 0.055 1.646 0.063 0.182  1 1 0   0 
12601086 15.568  1-17 5150.3  87.2  80.5 4.438 0.043 0.036 0.832 0.045 0.033  0 1 0   0 
12601089 13.731  1-17 6143.4 122.1 119.3 3.829 0.036 0.037 1.138 0.059 0.060    1 0   0 
12601091 14.933  1-17 5665.0 106.5 103.1 4.376 0.051 0.053 0.952 0.072 0.071    1 0   0 
12601113 13.553  0-17 6111.7 121.4 115.5 3.948 0.232 0.269 1.200 0.206 0.141    1     0 
12601220 15.616  2-17 5511.0 166.0 149.0 4.576 0.036 0.153 0.893 0.083 0.102  0 2     1 
12601250 13.572  0-17 5766.2 100.7 100.1 4.115 0.039 0.046 1.117 0.097 0.080    1 0   0 
12601301 15.340  1- 3 5356.1 102.4  96.4 4.495 0.040 0.047 0.870 0.054 0.060  0 1 0   0 
12601318 15.538  1-17 5867.3 113.8 109.2 4.122 0.058 0.065 1.103 0.099 0.088    1 0   0 
12601376 14.361  1-17 5193.7 107.5  92.4 3.658 0.052 0.053 0.869 0.085 0.078  0 1 0   0 
12601514 15.053  1-17 5751.7 120.1 115.8 3.978 0.062 0.051 1.113 0.089 0.076    1 0   0 
12601596 12.904  1-17 5148.9  96.4  86.5 3.365 0.064 0.087 1.278 0.157 0.209  2 2 0   0 
12601636 13.218  0-17 7122.2 163.4 160.8 4.253 0.031 0.029 1.331 0.062 0.044    2 0   0 
12601727 12.619  0-17 6615.4 131.4 125.7 3.932 0.034 0.039 1.442 0.069 0.100    1 0   0 
12601793 15.949  2-17 5260.5  96.8  85.9 4.404 0.056 0.049 0.850 0.052 0.039  0 1 0   0 
12601867 14.044  1-17 6174.4 127.9 113.3 4.061 0.037 0.044 1.288 0.063 0.107    1 0   0 
12601871 14.804  1-17 5568.9 106.7 103.2 4.339 0.046 0.045 0.945 0.068 0.063    1 0   0 
12601883 14.878  1-17 5908.3 117.8 106.2 4.239 0.044 0.046 1.119 0.068 0.077    1 0   0 
12601897 16.681  5-17 4817.6  96.2  90.4 4.566 0.035 0.038 0.760 0.041 0.040  0 1 0   0 
12601951 11.583  0-17 6045.0 115.3 112.2 4.331 0.039 0.040 1.039 0.072 0.070    1 0   0 
12601962 15.527  1-17 5404.9 100.1  95.4 4.588 0.021 0.030 0.808 0.035 0.044  0 1 0   0 
12601980 13.816  2-17 6333.3 131.4 129.9 4.029 0.031 0.038 1.305 0.059 0.100    1 0   0 
12601989 14.887  1-17 6076.0 116.4 103.2 4.097 0.044 0.044 1.246 0.065 0.094    1 0   0 
12602104 13.506  1-17 6341.1 118.5 123.1 4.303 0.028 0.035 1.243 0.054 0.063  8 1 0   0 
12602141 13.354  0-17 6038.6 112.7 114.1 3.980 0.043 0.044 1.240 0.118 0.077  1 1 0   0 
12602170 15.871  4-17 5663.9 122.3 112.8 4.222 0.066 0.064 0.868 0.065 0.055    1 0   0 
12602173 15.734  2-17 5076.5 100.6  94.7 4.582 0.024 0.034 0.779 0.039 0.047  0 1 0   0 
12602213 12.462  0-17 6519.1 147.6 137.1 4.104 0.030 0.032 1.334 0.058 0.051  6 1 0   0 
12602224 15.352  1-17 5922.6 115.7 109.3 4.219 0.075 0.074 1.082 0.085 0.085    1 0   0 
12602284 15.186  1-17 5590.3 100.9  97.3 4.487 0.033 0.045 0.921 0.051 0.062    1 0   0 
12602306 14.511  1-17 5229.2  83.6  79.3 4.524 0.022 0.033 0.930 0.035 0.047  1 1 0   0 
12602314 14.946  1-17 5140.3  92.3  87.1 4.528 0.031 0.039 0.854 0.044 0.050  0 1 0 1 0 
12602332 14.674  1-17 5974.8 114.4 114.7 3.963 0.056 0.051 1.224 0.133 0.082    1 0   0 
12602389 15.094  1-17 5563.6 117.8 117.2 4.434 0.042 0.047 0.922 0.068 0.070  0 1 0   0 
12602412 14.043  1-17 5040.9 117.0 103.6 3.689 0.055 0.075 1.094 0.121 0.149  0 1 0   0 
12602434 14.574  1-17 6303.5 133.1 122.4 4.205 0.041 0.044 1.151 0.062 0.078    1 0   0 
12602456 15.162  1-17 6058.9 121.0 121.1 4.258 0.050 0.053 1.122 0.073 0.083    1 0   0 
12602568 15.068  1-17 5929.8 120.7 111.9 4.190 0.045 0.051 1.103 0.078 0.087    1 0 0 0 
12602596 15.479  4-17 4439.2  91.6  92.8 4.585 0.026 0.023 0.715 0.030 0.029  7 1 0   0 
12602598 15.557  1-17 5688.3 107.1 102.1 4.492 0.032 0.044 0.936 0.050 0.059    1 0   0 
12602609 12.868  0- 1 6372.6 135.7 124.5 4.214 0.032 0.039 1.230 0.054 0.062    1 0   0 
12602664 14.415  1-17 5651.6 125.4 120.3 3.827 0.263 0.239 1.178 0.296 0.188  1 1     0 
12602666 15.228  1-17 5532.7 102.9  99.5 4.515 0.028 0.041 0.900 0.044 0.058    1 0   0 
12602730 15.873  2-17 5393.0 104.2 100.4 4.568 0.025 0.036 0.830 0.042 0.050  1 1 0   0 
12602854 13.300  0-17 5972.1 120.5 135.4 3.641 0.027 0.027 1.390 0.059 0.054    1 0   0 
12602869 15.566  1-17 4887.0  97.4  88.8 4.587 0.023 0.030 0.757 0.036 0.041  0 1 0   0 
12602978 13.186  0-17 5149.8 112.2  96.2 3.530 0.066 0.077 1.032 0.141 0.149  6 3 0   0 
12602985 15.152  4-17 5279.3  83.7  75.1 4.249 0.033 0.031 0.877 0.034 0.026  3 1 1   0 
12603114 12.135  0-17 6617.8 136.3 140.4 4.039 0.030 0.039 1.212 0.056 0.078    1 0   0 
12603134 14.459  1-17 5747.3 115.1 116.6 4.162 0.047 0.047 1.026 0.092 0.078    1 0   0 
12603163 15.833  2-17 4895.1  90.6  84.9 4.533 0.035 0.030 0.784 0.042 0.035  0 1 0   0 
12603176 13.391  0-17 5403.1  91.7  92.2 4.529 0.021 0.033 0.902 0.036 0.048  6 1 0   0 
12603182 14.574  1-17 6005.3 112.6 109.1 4.395 0.032 0.043 1.059 0.059 0.074    1 0   0 
12643582 13.046 10-17 5561.2 116.6 111.4 4.133 0.131 0.128 0.965 0.086 0.077  3 1 0   0 
12643589 13.754  1-17 6550.8 134.6 130.0 3.953 0.036 0.038 1.577 0.075 0.079  1 1 0   0 
12643621 14.660  2-14 5755.9 117.8 112.7 3.919 0.049 0.042 1.191 0.072 0.067    1 0   0 
12643798 15.970  4-17 4924.7  87.8  82.9 4.526 0.037 0.032 0.790 0.042 0.035  0 1 0   0 
12643847 15.969  1-17 4390.4  79.1  76.6 4.650 0.018 0.020 0.647 0.024 0.024  0 1 0   0 
12643859 15.411  1-17 5043.6  97.0  82.1 3.264 0.113 0.118 1.453 0.222 0.225  0 2 0   0 
12643936 15.422  1- 3 5157.0 117.7 107.5 3.839 0.054 0.061 0.998 0.083 0.090  0 1 0   0 
12643942 13.866  1-17 6118.8 112.9 111.9 4.293 0.040 0.035 1.174 0.063 0.070    1 0   0 
12643991 13.357  0-17 6330.1 128.8 120.0 4.327 0.031 0.037 1.163 0.058 0.068    3 0   0 
12644012 12.791  0-17 6202.0 171.0 152.0 3.756 0.320 0.100 1.281 0.247 0.247    2     1 
12644020 15.800  1-17 4887.4  89.7  81.6 4.557 0.032 0.028 0.749 0.039 0.034  1 1 0   0 
12644038 15.459  1-17 4760.8  84.6  78.1 4.579 0.026 0.027 0.749 0.036 0.036  1 1 0   0 
12644072 13.948  1-17 6290.2 126.0 130.2 4.206 0.034 0.043 1.243 0.060 0.077  0 1 0   0 
12644119 13.826  2-17 6062.8 113.7 116.4 4.220 0.031 0.038 1.170 0.060 0.078    1 0   0 
12644165 13.161  0-17 5657.7 102.9  99.5 4.431 0.038 0.043 0.949 0.066 0.070    1 0   0 
12644232 14.598  1-17 5469.4  83.4  85.4 4.477 0.025 0.035 0.998 0.041 0.054    1 0   0 
12644294 12.902  0-17 5365.8 117.5 112.5 3.895 0.035 0.036 1.027 0.060 0.061  0 1 0   0 
12644363 13.146  0-17 6029.8 118.9 115.0 3.824 0.032 0.034 1.150 0.061 0.060  1 1 0   0 
12644372 14.664  1-17 4990.1  88.4  86.3 4.580 0.028 0.025 0.721 0.038 0.033  1 1 0   0 
12644388 13.753  1-17 6412.7 124.9 115.0 4.080 0.032 0.044 1.165 0.064 0.078    1 0   0 
12644403 15.580  1-17 5370.9  95.8  91.8 4.553 0.026 0.039 0.846 0.041 0.054    1 0   0 
12644455 14.921  1-17 5820.4 104.1  97.5 4.523 0.021 0.029 0.924 0.037 0.047    1 0   0 
12644469 13.973  1-17 5053.7  84.2  75.5 4.525 0.033 0.033 0.815 0.047 0.044  1 1 0   0 
12644475 13.863  1-17 6206.6 128.0 129.2 4.142 0.029 0.039 1.272 0.056 0.072    1 0   0 
12644485 14.799  1-17 5118.3 108.2  94.6 3.630 0.056 0.075 1.244 0.117 0.163  0 1 0   0 
12644517 13.758  1-17 6145.8 124.1 118.1 3.866 0.035 0.035 1.136 0.061 0.061    1 0   0 
12644558 14.322 17-17 5170.4  96.7  87.1 3.377 0.066 0.086 1.231 0.162 0.201  0 2 0   0 
12644581 15.346  1-17 5750.5 101.1  98.2 4.489 0.028 0.040 0.949 0.047 0.059    1 0   0 
12644610 14.617  1-17 5504.5 110.9 105.6 4.177 0.044 0.043 0.925 0.067 0.061    1 0   0 
12644662 14.012  1-17 5966.6 111.3 113.2 3.940 0.178 0.174 1.341 0.213 0.157    1     0 
12644670 15.533  1-17 5520.5 100.5 100.3 4.474 0.040 0.052 0.909 0.056 0.065    1 0   0 
12644676 15.589  2- 3 5657.4 111.8 106.6 4.280 0.056 0.057 0.958 0.074 0.070    1 0   0 
12644706 14.075  1-17 5680.2 106.6 102.8 4.409 0.042 0.046 0.956 0.070 0.072    1 0   0 
12644711 15.247  1-17 4181.4  62.5  42.4 4.643 0.026 0.034 0.626 0.012 0.014  1 1 0   0 
12644714 14.866  1-17 4990.0  94.2  85.4 3.521 0.063 0.089 1.204 0.161 0.206  2 1 0   0 
12644769 11.762  0-17 4254.0  78.4  66.9 4.638 0.024 0.022 0.631 0.022 0.020  3 1 0   0 
12644774 14.907  4-17 5435.2  92.5  90.9 4.523 0.024 0.036 0.907 0.039 0.048  1 1 0   0 
12644778 15.869  1-17 5065.6 147.1 130.3 3.396 0.039 0.085 1.845 0.096 0.294  2 2 0   0 
12644783 14.788  1-17 5711.7 116.1 110.9 4.011 0.054 0.045 1.077 0.082 0.073    1 0   0 
12644797 14.378  1-17 5805.4 107.2 102.4 4.219 0.037 0.040 1.123 0.064 0.075    1 0   0 
12644909 13.804  1-17 6735.9 152.2 128.9 4.156 0.032 0.032 1.313 0.053 0.045    3 0   0 
12644982 15.090  1- 3 5489.1 101.0 100.9 4.454 0.043 0.049 0.903 0.062 0.066    1 0   0 
12645033 14.180  1-17 5027.0  67.3  65.7 4.431 0.017 0.014 0.817 0.020 0.017  1 1 1   0 
12645057 15.170  1-17 5845.0 118.6 113.3 4.084 0.055 0.063 1.107 0.111 0.085    1 0 1 0 
12645090 16.688  5-17 4850.6  96.2  90.9 4.531 0.042 0.039 0.781 0.038 0.036  1 1 0   0 
12645181 13.971  1-17 6533.9 133.0 128.2 3.979 0.036 0.037 1.515 0.076 0.077    1 0   0 
12645197 15.336  1-17 5426.9 106.4  96.9 4.397 0.053 0.048 0.884 0.067 0.057    1 0   0 
12645275 14.438  1-17 5821.9 111.1 109.1 4.209 0.044 0.045 1.013 0.079 0.071    1 0   0 
12645285 13.090  0-17 6552.1 131.3 124.9 3.947 0.031 0.033 1.435 0.070 0.079    3 0   0 
12645355 15.582  0-17 5018.5  87.1  77.1 3.306 0.090 0.074 0.942 0.198 0.133  2 2 0   0 
12645372 14.561  1-17 5617.2 114.6 111.2 3.684 0.044 0.045 1.378 0.076 0.085    1 0   0 
12645380 15.172  1- 3 5519.8 114.7 108.1 4.006 0.050 0.048 1.004 0.068 0.067    1 0   0 
12645383 13.243  0-17 6437.0 115.1 126.6 4.274 0.029 0.032 1.300 0.053 0.057    1 0   0 
12645396 14.948  1-17 5438.7  98.8  98.8 4.486 0.037 0.047 0.890 0.055 0.063    1 0   0 
12645416 14.405  1-17 5943.3 108.1 109.2 4.129 0.042 0.048 1.091 0.092 0.079    1 0   0 
12645420 13.548  0-17 5838.1 101.7 102.6 4.425 0.031 0.039 1.011 0.055 0.066  1 1 0   0 
12645429 12.650  0-17 6191.1 105.0 107.8 4.358 0.024 0.029 1.184 0.044 0.060    1 0   0 
12645435 15.487  1-17 5706.1 112.3 111.4 4.078 0.070 0.070 1.043 0.092 0.078    1 0   0 
12645444 14.192 10-10 5876.2 118.4 115.3 4.435 0.097 0.160 0.874 0.060 0.052    1     0 
12645496 13.395  0-17 6165.8 122.5 107.1 4.051 0.032 0.043 1.279 0.058 0.107    1 0   0 
12645729 15.829  4-17 4975.5  91.0  87.0 4.608 0.023 0.030 0.738 0.039 0.041  1 1 0   0 
12645746 13.238  1-17 4999.2  81.4  73.4 4.522 0.033 0.025 0.784 0.045 0.035  1 1 0   0 
12645751 15.314  1-17 4821.7  85.2  83.0 4.635 0.018 0.024 0.695 0.028 0.033  1 1 0   0 
12645767 13.617  1-17 6420.3 122.0 115.5 4.306 0.022 0.030 1.294 0.044 0.053    1 0   0 
12645823 15.896  2- 2 5190.8 110.9 104.2 3.938 0.069 0.070 0.928 0.073 0.068  0 1 0   0 
12645848 15.131  1-17 5501.2 100.0  98.0 4.472 0.040 0.049 0.905 0.057 0.065    1 0   0 
12645856 15.473  1- 3 5663.0 116.2 112.3 4.081 0.064 0.061 1.001 0.077 0.068    1 0   0 
12645883 15.486  1-17 4994.4  86.0  83.8 4.608 0.020 0.028 0.741 0.033 0.040  0 1 0   0 
12645885 13.686  1-17 6009.8 110.2 105.1 4.131 0.033 0.040 1.172 0.065 0.091    1 0   0 
12645891 17.990  6- 9 3446.5  63.1  81.9 4.921 0.011 0.011 0.267 0.010 0.010  0 1 0   0 
12645975 15.613  1-17 5342.0 102.2  97.1 4.522 0.034 0.046 0.860 0.047 0.058  0 1 0   0 
12645981 13.050  0- 1 5777.7 107.5 103.3 2.594 0.050 0.044 0.770 0.028 0.028    2 0   0 
12646011 15.030  1-17 5614.2 120.4 112.0 3.967 0.051 0.049 1.066 0.072 0.071    1 0   0 
12646082 15.115  1-17 5761.8 117.3 113.7 4.054 0.063 0.056 1.078 0.112 0.078    1 0   0 
12646083 14.107  1-17 5052.6  89.0  79.5 4.518 0.035 0.031 0.810 0.049 0.043    1 0   0 
12646136 13.673  1-17 5879.7 130.9 124.5 3.851 0.035 0.033 1.035 0.067 0.057    1 0   0 
12646146 15.979  4-17 5108.5  93.3  88.8 4.563 0.037 0.042 0.757 0.043 0.041    1 0   0 
12646165 15.306  1-17 5276.2  98.9  91.9 4.513 0.038 0.045 0.850 0.050 0.056    1 0   0 
12646191 15.655  1-17 5186.9  82.0  76.6 4.371 0.045 0.044 0.851 0.033 0.028  1 1 0   0 
12646199 15.926  1-17 5732.1 113.4 116.5 4.487 0.039 0.051 0.942 0.058 0.063    1 0   0 
12646223 14.414  1-17 5055.1 103.3  92.2 3.587 0.064 0.078 1.042 0.145 0.147  0 1 0   0 
12646225 14.745  1-17 4990.9 109.8  95.4 3.745 0.056 0.064 0.987 0.105 0.108  0 1 0   0 
12646302 14.664  1-17 6162.5 112.9 110.1 4.391 0.028 0.040 1.104 0.050 0.068    1 0   0 
12646327 14.662  1-17 5503.1 124.4 119.0 3.795 0.039 0.042 1.204 0.069 0.080  1 1 0   0 
12646482 15.991  4-17 5353.8 108.5 102.2 4.495 0.057 0.079 0.860 0.058 0.058    1 0   0 
12646508 15.428  1-17 3826.8 107.7  99.1 4.687 0.044 0.042 0.537 0.044 0.050  1 1     0 
12646524 14.935  1-17 5782.1 113.4  99.1 4.197 0.041 0.042 1.176 0.058 0.076    1 0   0 
12646566 14.823  1-17 5869.7 114.5 112.8 4.133 0.045 0.051 1.096 0.094 0.081    1 0   0 
12646592 13.980  1-17 6223.7 120.4 114.6 4.231 0.035 0.041 1.113 0.066 0.073    1 0   0 
12646700 12.825  0-17 6617.2 147.6 144.8 4.212 0.031 0.033 1.264 0.048 0.048    1 0   0 
12646706 14.535  1-17 5845.7 109.4 100.0 4.499 0.020 0.032 0.957 0.037 0.054    1 0   0 
12646743 13.716  1-17 5755.7 104.9 101.5 4.084 0.031 0.052 1.244 0.056 0.114    1 0   0 
12646782 14.315  1-17 6185.6 135.3 124.6 4.182 0.042 0.043 1.214 0.065 0.088    1 0   0 
12646786 15.090  1-17 5667.9 123.1 121.7 4.075 0.058 0.052 1.027 0.087 0.075    1 0   0 
12646841 14.574  1-17 3724.4  77.6  75.0 4.695 0.013 0.013 0.528 0.014 0.014  8 1 0   0 
12646843 13.781  1-17 3938.0 124.0 152.0 4.676 0.070 0.025 0.576 0.050 0.075  8 2     1 
12646880 14.826  1-17 5718.5 106.5  99.5 4.530 0.020 0.030 0.910 0.035 0.048    1 0   0 
12646894 15.131  1-17 5745.5 114.1 110.9 4.398 0.045 0.051 0.977 0.070 0.075    1 0   0 
12646951 15.263  1-17 5475.8 107.3 107.2 4.484 0.038 0.049 0.898 0.054 0.064  0 1 0   0 
12646963 15.329  4-17 5138.2 100.9  90.4 4.492 0.043 0.038 0.826 0.052 0.044  2 3 0   0 
12647006 14.954  1-17 6067.2 126.7 125.5 4.110 0.051 0.049 1.018 0.088 0.071    1 0   0 
12647018 13.416  0-17 5770.0 108.5 105.7 4.413 0.038 0.044 0.983 0.066 0.074    1 0   0 
12647076 15.268  1-17 6266.8 136.0 130.4 4.093 0.057 0.057 1.296 0.069 0.087    1 0   0 
12647079 13.026  0-17 6110.5 130.1 116.1 4.232 0.037 0.037 1.181 0.064 0.075    1 0   0 
12647089 15.646  4-17 5746.7 127.0 121.4 3.973 0.075 0.064 1.116 0.094 0.081    1 0   0 
12647127 15.855  5- 5 5067.3 120.4 104.8 3.652 0.082 0.097 1.147 0.145 0.166  0 1 0   0 
12647145 14.780  1-17 5874.9 122.4 112.6 4.215 0.045 0.048 1.066 0.078 0.084    1 0   0 
12647255 11.272 10-17 4323.0 151.0 166.0 4.653 0.044 0.032 0.619 0.061 0.061  0 2     1 
12647353 13.574  1-17 5090.8 121.5 105.5 3.684 0.165 0.169 1.061 0.225 0.169  0 1     0 
12647355 12.724  0-17 6424.6 129.2 126.8 3.937 0.032 0.032 1.494 0.076 0.073    1 0   0 
12647397 13.806  1-17 6617.7 129.8 145.6 4.132 0.035 0.035 1.377 0.071 0.060    3 0   0 
12647400 14.208  1-17 6223.8 118.6 116.0 4.351 0.029 0.039 1.148 0.056 0.075    1 0   0 
12647464 15.749  2- 3 5709.0 102.8  97.2 4.523 0.028 0.037 0.910 0.046 0.052    1 0   0 
12647519 16.586  5- 5 5275.0 185.0 185.0 4.538 0.090 0.072 0.700 0.103 0.044  0 2     1 
12647577 14.241  1-17 5856.2  97.7  96.8 4.444 0.021 0.031 1.057 0.040 0.054    1 0 1 0 
12647619 13.724  1-17 5621.5 130.2 121.4 3.763 0.027 0.027 1.360 0.049 0.053    1 0   0 
12647631 14.537  1-17 5735.6 118.0 112.7 4.342 0.045 0.046 0.976 0.077 0.074    1 0   0 
12647640 15.370  1- 3 5612.7 105.7  99.8 4.531 0.023 0.034 0.898 0.039 0.051  1 1 0   0 
12647663 15.728  1-17 4296.0  75.4  66.8 4.633 0.019 0.020 0.658 0.023 0.020  0 1 0   0 
12647664 13.826  1-17 5908.0 148.7 141.0 4.080 0.054 0.050 0.898 0.076 0.066    1     0 
12647669 12.378  0-17 5936.5 110.8 111.4 4.012 0.052 0.041 1.168 0.125 0.073    1 0   0 
12647711 13.790  1-17 5971.1 104.2 103.0 4.385 0.035 0.045 1.102 0.056 0.065    1 0   0 
12647717 12.073  0-17 6338.7 119.0 121.1 4.375 0.031 0.038 1.062 0.055 0.065    1 0   0 
12647774 15.660  2-17 5613.4 102.0  98.1 4.491 0.033 0.046 0.923 0.050 0.060    1 0   0 
12647847 15.628  1-17 6115.8 119.9 122.8 3.806 0.088 0.091 1.446 0.159 0.140    1 0   0 
12688446 15.976  1-17 5136.5 118.8 115.0 4.357 0.149 0.674 0.853 0.208 0.068  0 1     0 
12688531 11.761  0-17 5398.5  98.8  94.4 4.485 0.027 0.035 0.948 0.049 0.059  1 1 0   0 
12688631 15.889  1-17 5091.1  87.1  84.5 4.526 0.031 0.043 0.892 0.041 0.047  1 1 0   0 
12688676 13.418  0-17 5750.8 108.1 105.9 4.260 0.038 0.041 1.060 0.068 0.072  1 1 0   0 
12688769 13.142  0-17 5849.0 111.9 106.4 4.065 0.106 0.117 1.212 0.121 0.109    1     0 
12688779 13.692  1-17 6419.9 125.8 134.3 4.264 0.034 0.033 1.256 0.062 0.066    1 0   0 
12688794 15.013  1-17 4923.4  77.9  73.6 4.511 0.033 0.024 0.792 0.042 0.030  1 1 0   0 
12688816 15.902  1-17 5458.0 162.0 162.0 4.603 0.037 0.120 0.845 0.078 0.096  0 2     1 
12688821 15.489  1-17 4722.5  85.2  78.8 4.603 0.024 0.025 0.708 0.032 0.031  1 1 0   0 
12688854 14.104  1-17 5457.4 115.1 115.7 3.656 0.031 0.036 1.394 0.067 0.085  0 1 0   0 
12688867 15.606  1-17 5347.2 132.2 139.0 4.528 0.029 0.040 0.861 0.049 0.061  0 1 0   0 
12688971 14.146  1-17 5746.7 119.0 111.6 3.987 0.047 0.039 1.105 0.079 0.072    1 0   0 
12688978 14.469  1-17 5417.2  96.1  90.9 4.537 0.024 0.038 0.871 0.038 0.057    1 0   0 
12689015 14.149 17-17 5138.4 108.4 104.4 3.745 0.041 0.052 1.141 0.086 0.104  0 1 0   0 
12689068 16.476  9- 9 3442.1  97.8  66.4 4.858 0.009 0.009 0.332 0.010 0.009  0 1 0   0 
12689153 11.056  0-17 5636.0 103.8 101.1 4.352 0.042 0.040 0.925 0.070 0.062    1 0   0 
12689156 15.534  2-17 4809.2  85.3  77.9 4.581 0.025 0.028 0.753 0.036 0.038  1 1 0   0 
12689166 15.159  1-17 5541.3  96.5  94.5 4.492 0.032 0.044 0.911 0.050 0.062    1 0   0 
12689181 15.036  1-17 5434.6  93.1  95.2 4.436 0.038 0.043 0.990 0.053 0.058    1 0   0 
12689192 15.056  4-17 5418.7  95.5  90.9 4.546 0.024 0.038 0.862 0.038 0.054    1 0   0 
12689338 14.569  1-17 5020.0  80.1  76.0 4.473 0.023 0.019 0.782 0.027 0.021  1 1 1   0 
12689361 13.247  0-17 5486.9 118.1 112.1 3.860 0.035 0.036 0.906 0.054 0.054    1 0   0 
12689380 13.637  1-17 6176.5 135.8 112.5 4.214 0.029 0.042 1.190 0.062 0.078    1 0   0 
12689545 15.492  4-17 5336.0 101.5  96.1 4.489 0.043 0.047 0.866 0.054 0.055    1 0   0 
12689549 13.951  1-17 5740.3 120.2 113.6 4.016 0.041 0.037 0.935 0.065 0.055    1 0   0 
12689643 14.770  1-17 5670.6 137.0 127.8 4.200 0.042 0.043 0.981 0.087 0.077    1 0   0 
12689727 13.779  1-17 6227.1 136.4 119.8 4.181 0.042 0.041 1.219 0.060 0.073  1 1 0   0 
12689738 13.813  2-17 6014.0 120.4 112.8 4.244 0.038 0.040 1.138 0.069 0.075    1 0   0 
12689752 13.251  0-17 6809.5 143.7 134.2 4.134 0.035 0.032 1.431 0.075 0.062    2 0   0 
12689856 14.362 17-17 5515.3 108.0 106.7 4.254 0.042 0.043 1.005 0.062 0.060  0 1 0   0 
12689863 14.969  1-17 5387.0 160.0 144.0 4.578 0.056 0.084 0.748 0.092 0.054  1 2     1 
12689959 15.205  1-17 5317.3  90.4  78.0 4.271 0.069 0.074 0.874 0.045 0.034  1 1 0   0 
12689976 13.925  1-17 6332.9 111.5 108.1 3.774 0.037 0.038 1.684 0.072 0.097    1 0   0 
12690136 15.117  1-17 5473.8  96.3  95.8 4.519 0.029 0.042 0.888 0.044 0.058    1 0   0 
12690208 15.549  2-17 5526.8 127.8 117.6 3.531 0.033 0.040 1.290 0.077 0.089  2 1 0   0 
12690309 13.613  0-17 5834.3 129.4 121.4 3.744 0.099 0.105 1.320 0.144 0.120    1     0 
12690317 15.432  1-17 5525.5 114.5 107.1 4.271 0.056 0.055 0.917 0.069 0.062  0 1 0   0 
12690353 15.613  1-17 5205.0 122.9 113.5 3.766 0.067 0.073 1.108 0.113 0.118  0 1 0   0 
12690383 14.165  1-17 5556.2 102.1 102.3 4.437 0.040 0.046 0.920 0.066 0.068    1 0   0 
12690386 15.035  1-17 5307.8  90.8  77.5 4.346 0.039 0.032 0.862 0.048 0.034  0 1 0   0 
12690443 15.550  1-17 5240.1  93.1  88.0 4.594 0.022 0.032 0.781 0.037 0.046  0 1 0   0 
12690465 13.841  1-17 6790.5 144.1 145.8 4.095 0.035 0.033 1.394 0.065 0.058    2 0 1 0 
12690469 14.133 17-17 5060.5 115.0 104.6 3.768 0.042 0.057 1.089 0.087 0.105  0 1 0   0 
12690495 14.100  1-17 6098.0 125.4 117.0 4.193 0.036 0.044 1.175 0.069 0.091    1 0   0 
12690518 14.471 17-17 5141.0 115.1 106.7 3.745 0.045 0.061 1.110 0.091 0.124  0 1 0   0 
12690584 14.028  1-17 5853.0 104.2 109.6 4.356 0.032 0.037 1.138 0.059 0.059    1 0   0 
12690629 15.010  1- 3 5908.3 118.1 111.1 4.238 0.050 0.052 1.069 0.077 0.082    1 0   0 
12690640 14.282  1-17 5814.4 103.0 102.6 4.468 0.030 0.038 0.953 0.048 0.060    1 0   0 
12690657 15.682  2- 3 5361.5 116.6 111.9 3.854 0.064 0.061 1.176 0.089 0.089    1 0   0 
12690677 14.439  1-17 5920.6 105.5  99.3 4.484 0.021 0.031 0.981 0.038 0.055    1 0   0 
12690845 13.422  0-17 5775.0 155.0 155.0 4.368 0.180 0.198 0.840 0.118 0.063    2     1 
12690859 14.924  1-17 5916.0 160.0 160.0 4.352 0.180 0.180 0.859 0.120 0.070    2     1 
12690889 13.955  2-17 6409.0 143.2 131.8 4.266 0.039 0.035 1.179 0.060 0.068    1 0   0 
12690897 15.601  2-17 5487.3 101.3 100.8 4.499 0.036 0.049 0.895 0.051 0.061    1 0   0 
12690918 14.613  1-17 5750.9 118.9 113.9 4.198 0.068 0.066 0.904 0.069 0.061    1 0   0 
12690969 15.697  4-17 4349.8  78.8  81.8 4.739 0.017 0.019 0.552 0.016 0.017  2 1 0   0 
12691032 14.535  1-17 5846.7 110.5 108.3 4.388 0.041 0.047 1.010 0.069 0.076    1 0   0 
12691134 13.938  2-17 6991.6 154.8 149.6 4.151 0.033 0.032 1.316 0.051 0.042  1 2 0   0 
12691281 13.280  0-17 5893.1 112.5 111.3 4.313 0.036 0.037 1.112 0.066 0.071    1 0   0 
12691311 14.716  1-17 6061.2 121.4 120.3 4.239 0.045 0.042 1.161 0.065 0.077    1 0   0 
12691412 13.502  0-17 6804.9 146.5 133.1 4.093 0.035 0.033 1.485 0.077 0.068    2 0   0 
12691510 15.082  1- 3 5643.4 106.2 104.0 4.451 0.040 0.050 0.942 0.060 0.068    1 0   0 
12691538 15.567  4-17 5372.1 112.3 112.6 4.599 0.023 0.030 0.786 0.041 0.045    1 0   0 
12691563 16.929  5-17 4532.0  94.2  92.4 4.629 0.027 0.030 0.678 0.039 0.038  0 1 0   0 
12691564 13.055  0-17 5980.3 100.2 111.3 4.080 0.037 0.050 1.164 0.087 0.090    1 0   0 
12691574 15.056  1-17 5233.1  78.5  70.4 4.230 0.037 0.037 0.880 0.026 0.021    1 0   0 
12691646 15.575  1-17 5904.7 124.3 118.5 4.149 0.066 0.066 1.001 0.084 0.072    1 0   0 
12691694 15.467  1-17 5395.1 102.3 100.6 4.518 0.032 0.045 0.878 0.046 0.053  0 1 0   0 
12691754 15.328  1-17 5908.8 121.8 113.4 4.177 0.052 0.056 1.098 0.084 0.088    1 0   0 
12691865 13.725  1-17 6083.9 113.6 105.3 4.481 0.017 0.026 0.999 0.033 0.047    1 0   0 
12691909 14.678  1-17 6091.0 190.0 211.0 4.343 0.128 0.192 0.986 0.154 0.112    2     1 
12692036 14.061  1-17 5825.3  99.7 104.9 4.367 0.031 0.036 1.130 0.056 0.057    1 0   0 
12692055 14.883  1-17 5265.4  83.8  85.6 4.500 0.027 0.038 0.946 0.041 0.052  0 1 0   0 
12692084 15.129  1- 3 5748.7 112.5 108.0 4.351 0.050 0.051 0.981 0.075 0.075    1 0   0 
12692087 13.619  1-17 6126.8 117.1 115.4 3.970 0.035 0.052 1.340 0.074 0.127    1 0   0 
12692097 13.929  1-17 6258.8 130.5 128.0 4.062 0.046 0.042 1.045 0.083 0.066    1 0   0 
12692184 15.391  1- 1 5346.5 108.2 100.1 4.463 0.046 0.046 0.868 0.062 0.057  0 1 0   0 
12734179 15.534  2-17 5166.5  68.6  61.9 4.295 0.020 0.018 0.872 0.019 0.014  1 1 1   0 
12734235 14.824  1-17 6089.7 116.7 116.2 4.292 0.045 0.045 1.120 0.072 0.079    1 0   0 
12734365 14.764  1-17 5749.3 110.1 107.2 4.430 0.045 0.048 0.888 0.064 0.062    1 0   0 
12734388 14.345  1-17 6004.9 112.6 114.8 3.946 0.058 0.056 1.253 0.133 0.087    1 0   0 
12734396 15.511  2-17 5499.6  98.4  97.3 4.485 0.038 0.049 0.905 0.052 0.058    1 0 1 0 
12734448 14.982  1-17 5724.8 110.3 110.7 4.086 0.056 0.052 1.046 0.101 0.076    1 0   0 
12734463 14.558  1-17 5901.4 110.7 106.9 4.293 0.098 0.101 1.063 0.080 0.075    1     0 
12734517 14.846  1-17 5962.5 101.1 109.5 4.074 0.049 0.061 1.178 0.092 0.098    1 0   0 
12734536 15.382  1-17 4924.4  84.0  78.2 4.527 0.035 0.028 0.789 0.043 0.035  1 1 0   0 
12734552 15.358  1-17 5095.7  93.4  91.9 4.444 0.056 0.056 0.828 0.039 0.036  0 1     0 
12734586 14.958  1-17 5828.9 111.0 109.2 4.169 0.048 0.049 1.027 0.087 0.073    1 0   0 
12734589 14.207  1-17 6186.6 130.2 117.4 4.106 0.041 0.040 1.263 0.062 0.091    1 0   0 
12734595 11.879  0-17 6214.7 122.4 124.3 4.118 0.036 0.035 1.237 0.059 0.083    1 0   0 
12734621 13.645  1-17 5096.6  92.5  81.4 3.497 0.069 0.070 0.947 0.145 0.124    2 0   0 
12734786 12.462  0-17 5969.2  98.7 110.6 4.080 0.034 0.052 1.188 0.078 0.105    1 0   0 
12734788 15.496  1- 3 5791.5 102.0  99.7 4.479 0.031 0.043 0.963 0.049 0.061  0 1 0   0 
12734808 11.293  0-17 6503.8 132.0 118.8 3.944 0.031 0.031 1.461 0.072 0.070    1 0   0 
12735013 14.454  1-17 5576.3  98.9  96.5 4.491 0.029 0.041 0.919 0.049 0.062    1 0   0 
12735258 15.764  2-17 5587.5 115.4 109.9 4.149 0.080 0.079 0.965 0.077 0.072    1 0   0 
12735296 16.047  5- 5 3601.2  91.4  85.8 4.750 0.033 0.033 0.457 0.039 0.040  1 1     0 
12735329 14.816  1-17 5127.2 121.8 104.4 3.640 0.061 0.080 1.235 0.118 0.161  0 1 0   0 
12735346 13.659  1-17 5389.3 117.0 109.6 3.903 0.032 0.034 1.088 0.058 0.061    1 0   0 
12735357 14.964  1-17 5899.4 135.9 149.4 4.350 0.041 0.045 1.058 0.076 0.080    1 0   0 
12735371 15.613  1-17 4986.1  91.3  84.2 4.556 0.031 0.035 0.789 0.041 0.044  1 1 0   0 
12735417 13.870  1-17 5028.6 118.8 107.4 3.809 0.038 0.050 1.064 0.082 0.096  0 1 0   0 
12735423 14.884  1-17 5448.8 109.4  97.3 4.150 0.056 0.056 0.885 0.060 0.048  2 3 0   0 
12735428 15.002  1-17 5043.0 100.0  86.1 3.325 0.092 0.101 1.414 0.191 0.223  2 2 0   0 
12735459 15.752  4-17 5277.6  88.2  78.1 4.204 0.052 0.057 0.880 0.036 0.028  0 1 1   0 
12735475 15.148  4-17 5879.6 119.9 115.2 4.261 0.052 0.054 1.048 0.078 0.081    1 0   0 
12735478 13.886  2-17 6101.0 102.2 105.2 4.375 0.023 0.036 1.148 0.048 0.063    1 0   0 
12735488 11.331  0-17 5339.6 120.9 122.9 3.581 0.031 0.038 1.545 0.076 0.088    1 0   0 
12735502 15.713  2- 3 5616.4 121.1 115.4 4.080 0.074 0.072 1.004 0.081 0.075  1 1 0   0 
12735573 15.437  1-17 5552.1 100.5  99.3 4.472 0.041 0.053 0.916 0.056 0.064    1 0   0 
12735585 14.310  1-17 5805.6 113.4 110.0 4.257 0.043 0.046 1.019 0.077 0.077    1 0   0 
12735587 13.787  1-17 5643.5 101.0 104.5 4.345 0.037 0.038 1.059 0.058 0.061    1 0   0 
12735784 15.373  4-17 5308.4 105.9  98.8 4.507 0.039 0.046 0.858 0.052 0.058  1 1 0   0 
12735817 14.270  1-17 5450.5 115.3 105.5 4.165 0.043 0.040 0.912 0.064 0.056  1 1 0   0 
12735830 14.410  1-17 4816.4 108.7 105.7 4.579 0.022 0.016 0.680 0.027 0.019  1 1 0 0 0 
12735831 16.329  6- 9 3426.0  74.7  70.5 5.039 0.010 0.010 0.179 0.005 0.005  0 1 0   0 
12735911 13.685  1-17 5800.4 122.3 113.6 4.066 0.052 0.044 1.112 0.120 0.075    1 0   0 
12735948 14.571  1-17 6154.2 119.6 112.0 4.069 0.040 0.050 1.223 0.065 0.099    1 0   0 
12735952 14.734  1-17 5033.9  95.2  88.2 4.532 0.041 0.043 0.802 0.046 0.044  1 1     0 
12736110 12.981  0-17 5906.6 108.9 106.4 4.112 0.028 0.039 1.252 0.053 0.101    1 0   0 
12736230 14.465  1-17 5679.9 112.7 108.2 4.365 0.046 0.046 0.957 0.075 0.072    1 0   0 
12736252 15.313  4-17 5698.8 116.0 113.7 4.170 0.057 0.058 1.002 0.085 0.076    1 0   0 
12736310 15.994  1-17 5106.2  98.7  90.9 4.544 0.034 0.042 0.810 0.045 0.049  0 1 0   0 
12736402 13.695  1-17 6019.8 138.8 110.8 3.793 0.044 0.034 1.299 0.074 0.060    1 0   0 
12736406 14.079  5-17 5402.4 102.0 100.5 4.501 0.036 0.047 0.879 0.051 0.061  2 3 0   0 
12736465 12.660  0-17 6513.7 126.8 138.0 4.122 0.034 0.034 1.369 0.064 0.055    1 0   0 
12736527 13.759  1-17 5638.3 107.7  94.6 4.289 0.040 0.033 0.822 0.056 0.041  6 1 0   0 
12736567 14.794  1-17 5821.6 102.8 101.9 4.475 0.027 0.037 0.970 0.044 0.055    1 0   0 
12736575 15.457  1- 3 5585.2 119.1 112.6 4.030 0.068 0.061 1.015 0.076 0.073  1 1 0   0 
12736604 13.829  1-17 6236.2 134.0 126.7 4.202 0.043 0.041 0.906 0.066 0.059    1 0   0 
12736658 13.683  1-17 5778.9 112.8 103.5 4.267 0.037 0.040 1.097 0.061 0.072  1 1 0   0 
12736672 15.388  1-17 5697.2 104.0  99.5 4.474 0.035 0.048 0.946 0.053 0.063    1 0   0 
12736693 15.099  1-17 6100.7 112.0 111.7 4.354 0.041 0.048 1.124 0.060 0.068    1 0   0 
12736716 13.104  0-17 4929.8  84.9  84.5 4.589 0.025 0.018 0.680 0.032 0.021  1 1 0   0 
12736776 12.837  0-17 6607.1 139.2 146.1 4.234 0.034 0.033 1.277 0.054 0.050    3 0   0 
12736803 13.360  0-17 5873.9 122.2 116.1 4.279 0.042 0.041 0.879 0.065 0.056    1 0   0 
12736826 14.757  1-17 6063.4 115.6 115.1 4.329 0.043 0.047 1.098 0.071 0.078    1 0   0 
12736902 15.457  1-17 5439.2  97.8  95.9 4.558 0.023 0.036 0.850 0.039 0.050    1 0   0 
12736952 13.289  0-17 6476.7 133.3 127.0 4.316 0.038 0.041 1.083 0.062 0.069    1 0   0 
12736963 15.206  1-17 5672.0 123.2 119.9 4.576 0.022 0.027 0.845 0.037 0.038    1 0   0 
12736977 15.902  2- 3 5478.9 103.5 101.3 4.530 0.032 0.046 0.876 0.048 0.057    1 0   0 
12737015 13.572  1-17 6166.4 119.3 110.8 3.952 0.032 0.035 1.478 0.062 0.081    1 0 1 0 
12737105 13.474  0-17 5891.1 120.0 111.4 3.964 0.055 0.038 1.163 0.132 0.071    1 0   0 
12737136 13.919  1-17 5458.0 164.0 147.0 4.482 0.069 0.161 0.925 0.082 0.082  0 2     1 
12737160 11.685  0-17 5779.0  98.3 107.7 4.014 0.050 0.048 1.212 0.122 0.073  6 1 0   0 
12737223 15.601  1-17 5809.7 110.6 108.9 4.174 0.058 0.061 1.052 0.090 0.082    1 0   0 
12737382 11.464  1-17 4781.6  77.7  69.6 3.114 0.065 0.049 0.889 0.133 0.063  2 2 0   0 
12782919 14.489  1-17 5724.1 119.3 114.8 4.084 0.055 0.053 0.961 0.072 0.064    1 0   0 
12782995 15.070  1- 3 5554.4 117.9 111.5 4.097 0.055 0.054 0.971 0.073 0.069    1 0   0 
12782999 12.544  0-17 5058.6 112.2  97.2 3.737 0.095 0.102 0.974 0.137 0.105  2 1     0 
12783037 16.077  5-17 4180.3  65.0  63.2 4.760 0.019 0.019 0.501 0.016 0.014  1 1 0   0 
12783067 15.184  1-17 5750.1 119.0 114.0 3.965 0.066 0.057 1.140 0.089 0.074    1 0   0 
12783195 14.783  1-17 5374.9 119.2 114.1 3.889 0.051 0.051 1.012 0.069 0.068    1 0   0 
12783196 15.582  2-17 5752.3 114.7 113.4 4.178 0.064 0.067 1.023 0.089 0.080    1 0   0 
12783198 15.076  4-17 5527.8 108.1 104.6 4.454 0.067 0.092 0.905 0.063 0.064    1     0 
12783423 13.309  0-17 4930.7  83.4  77.3 4.578 0.024 0.029 0.761 0.036 0.041  1 1 0   0 
12783497 17.078 17-17 3320.4  81.5  72.3 4.970 0.009 0.009 0.221 0.007 0.007  0 1 0   0 
12783511 13.209  0-17 6407.7 135.8 126.2 4.042 0.034 0.035 1.365 0.065 0.061 10 3 0   0 
12783513 14.197  1-17 6125.0 131.3 114.2 4.129 0.034 0.042 1.224 0.067 0.093    1 0   0 
12783609 14.168  1-17 6367.8 152.2 140.7 4.175 0.035 0.032 1.284 0.061 0.060    1 0   0 
12783622 14.424  4-17 5418.2 107.2  96.2 4.386 0.046 0.040 0.881 0.067 0.054  0 1 0   0 
12783638 15.286  1-17 5683.7 123.0 119.4 4.024 0.066 0.055 1.058 0.085 0.075  0 1 0   0 
12783757 15.524  4-17 5277.2 105.5  96.3 4.482 0.045 0.045 0.853 0.057 0.054  0 1 0   0 
12783762 13.203  0-17 6271.9 130.0 114.6 4.167 0.032 0.039 1.144 0.061 0.083    1 0   0 
12783889 14.169  1-17 6058.9 118.4 115.4 4.228 0.045 0.043 1.135 0.070 0.083    1 0   0 
12784011 14.779  1-17 5939.0 109.0 102.0 4.511 0.019 0.027 0.948 0.034 0.046    1 0   0 
12784179 14.979  1-17 6222.2 135.6 124.0 4.238 0.050 0.045 1.197 0.068 0.083    1 0   0 
12784226 14.497  1-17 5971.8 106.4 111.2 4.047 0.041 0.055 1.198 0.095 0.100    1 0   0 
12784246 12.977  0-17 6405.9 127.3 132.5 4.227 0.035 0.039 1.176 0.057 0.075    1 0   0 
12784248 18.772  6- 9 3099.8  70.8  73.1 5.163 0.011 0.011 0.121 0.003 0.003  0 1 0   0 
12784289 13.580  0-17 5658.0 123.1 112.9 3.855 0.031 0.029 1.259 0.051 0.058  1 1 0   0 
12784351 15.472  1- 3 6208.6 118.5 115.7 4.321 0.047 0.055 1.152 0.066 0.076    1 0   0 
12784473 14.593  1-17 5493.2 111.0 101.4 4.293 0.044 0.042 0.905 0.066 0.057    1 0   0 
12784475 15.112  1-17 5365.2 102.0  97.3 4.481 0.041 0.045 0.873 0.058 0.060    1 0   0 
12784628 15.512  1-17 5415.6 105.0 103.2 4.479 0.043 0.051 0.888 0.055 0.058    1 0   0 
12784662 13.369  0-17 6600.8 141.5 139.5 4.199 0.034 0.034 1.312 0.060 0.048  6 1 0   0 
12784697 15.247  4-17 5114.6  96.0  90.2 4.565 0.025 0.034 0.804 0.037 0.050  0 1 0   0 
12784737 13.279  0-17 6124.0 165.0 183.0 4.514 0.052 0.208 0.978 0.114 0.127    2     1 
12784837 12.518  0-17 5809.0 112.4 108.4 4.264 0.040 0.042 1.008 0.073 0.070    1 0   0 
12784856 13.913  1-17 5711.4  89.9  91.4 4.499 0.018 0.028 0.976 0.034 0.045    1 0   0 
12784925 15.498  1- 3 5617.2 122.2 120.8 3.818 0.054 0.054 1.206 0.077 0.085  0 1 0   0 
12784980 15.768  1-17 5298.3  97.8  93.3 4.552 0.029 0.041 0.835 0.044 0.055    1 0   0 
12785016 13.493  0-17 5875.9 113.5  99.4 4.192 0.034 0.038 1.157 0.064 0.079  8 1 0   0 
12785020 14.221 10-10 6214.0 115.4 114.3 4.410 0.030 0.039 1.031 0.050 0.061    1 0   0 
12785058 16.693  5- 5 4464.3  97.9  91.9 4.583 0.031 0.029 0.719 0.033 0.033  0 1 1   0 
12785115 14.658  1-17 5198.6 100.5  87.1 3.365 0.077 0.086 0.987 0.167 0.158  0 2 0   0 
12785183 15.123  1-17 5530.5  92.2  86.0 4.543 0.021 0.030 0.892 0.034 0.040    1 0   0 
12785186 13.426  1-17 6147.2 111.2 109.4 4.373 0.028 0.037 1.111 0.052 0.067    1 0   0 
12785251 13.427  0-17 6595.2 139.5 138.9 4.200 0.032 0.030 1.337 0.069 0.059    1 0   0 
12785252 14.794  1-17 5666.6 103.1  94.0 4.546 0.019 0.028 0.888 0.033 0.044    1 0   0 
12785260 14.731  1-17 6321.1 136.5 131.7 4.156 0.061 0.059 1.278 0.065 0.078    1 0   0 
12785311 14.934  1-17 5899.9 119.7 113.7 4.272 0.046 0.048 1.053 0.072 0.074    1 0   0 
12833351 15.728  2- 2 5179.6  94.1  90.2 4.580 0.024 0.035 0.793 0.039 0.049  0 1 0   0 
12833412 13.714  1-14 6736.7 150.8 133.5 4.107 0.031 0.034 1.252 0.044 0.059    1 0   0 
12833453 13.363  0-17 5671.6 113.2 100.9 4.472 0.040 0.036 0.777 0.051 0.046    1 0   0 
12833455 15.116  1- 3 5488.5  90.2  90.2 4.582 0.018 0.029 0.825 0.027 0.034    1 0   0 
12833520 15.350  1-17 5140.6  95.8  87.4 4.517 0.037 0.038 0.825 0.049 0.049  0 1 0   0 
12833530 15.031  1-17 5916.2 111.4 109.1 4.429 0.031 0.043 1.020 0.054 0.070    1 0   0 
12833566 10.923  0-17 6676.4 141.8 131.7 3.907 0.032 0.033 1.578 0.082 0.085    1 0   0 
12833581 12.986  0-17 5869.7 112.9 108.4 4.234 0.039 0.042 1.033 0.075 0.073    1 0   0 
12833672 14.657  1-17 6027.5 123.0 118.4 3.960 0.048 0.044 1.099 0.071 0.068    1 0   0 
12833691 13.056  0-17 6427.4 120.6 119.4 3.833 0.029 0.036 1.587 0.072 0.127    1 0   0 
12833701 15.421  4-17 5119.1 106.9  98.8 4.509 0.049 0.053 0.819 0.050 0.046  6 1 0   0 
12833749 15.356  4-17 5550.4 115.6 110.2 4.275 0.049 0.050 0.924 0.070 0.064    1 0   0 
12833778 15.552  4-17 5594.8 116.4 111.4 4.189 0.059 0.058 0.955 0.074 0.069    1 0   0 
12833779 15.843  1-17 4573.4  96.7  93.2 4.578 0.025 0.022 0.731 0.034 0.028  1 1 0   0 
12833791 14.046  1-17 6002.5 103.1 106.6 4.097 0.036 0.047 1.178 0.070 0.099    1 0   0 
12833827 13.371  0-17 5164.8 119.0 107.6 3.720 0.045 0.056 1.025 0.089 0.102  2 1 0   0 
12833862 12.639  0-17 5585.8 104.3 100.8 4.333 0.039 0.039 1.001 0.063 0.064    1 0   0 
12833934 15.451  1-17 5562.6 107.3 106.3 4.444 0.045 0.052 0.922 0.063 0.068    1 0   0 
12833948 15.620  1-17 4679.9  84.3  79.9 4.656 0.018 0.021 0.655 0.025 0.028  0 1 0   0 
12834111 15.559  1-17 5518.7 125.2 119.4 3.937 0.056 0.056 1.055 0.074 0.075  0 1 0   0 
12834185 15.445  1- 3 5907.8 114.1 110.1 4.509 0.025 0.031 0.945 0.042 0.052    1 0   0 
12834217 14.465  1-17 6427.3 143.9 126.7 4.203 0.037 0.039 1.214 0.052 0.066    1 0   0 
12834247 15.450  1- 3 6083.7 113.8 111.1 4.397 0.035 0.046 1.076 0.056 0.069    1 0   0 
12834254 15.776  1-17 4174.8  59.4  55.1 4.634 0.034 0.027 0.625 0.019 0.018  1 1 0   0 
12834283 15.204  1-17 6014.4 112.4 109.9 4.401 0.034 0.045 1.057 0.057 0.072    1 0   0 
12834290 13.961  2-17 6491.0 136.3 122.4 4.257 0.032 0.036 1.286 0.060 0.060    1 0   0 
12834351 16.343  5- 5 4877.1  91.7  88.1 3.311 0.173 0.181 1.150 0.236 0.222  1 2     0 
12834374 14.655  1-17 5974.7 125.8 120.9 4.307 0.043 0.041 0.928 0.071 0.063    1 0   0 
12834408 15.198  4-17 5822.0 120.7 116.2 4.026 0.063 0.055 1.118 0.122 0.081    1 0   0 
12834416 15.022  1-17 5635.3 106.4 103.8 4.414 0.045 0.048 0.942 0.070 0.071    1 0   0 
12834459 15.914  2-17 5262.0 106.9  99.4 4.485 0.046 0.049 0.849 0.057 0.053  0 1 0   0 
12834465 14.850  1-17 5798.3 100.9  96.2 4.488 0.023 0.035 0.962 0.041 0.059    1 0   0 
12834487 15.414  1-17 5722.0 169.0 186.0 4.547 0.046 0.184 0.937 0.104 0.115    2     1 
12834503 14.678  1-17 5641.9 118.5 113.1 3.943 0.041 0.041 1.096 0.069 0.068    1 0   0 
12834528 15.962  2-17 4816.4 109.6 106.1 4.586 0.037 0.047 0.743 0.049 0.051  0 1     0 
12834601 14.842  1-17 5794.4 101.4  98.0 4.466 0.028 0.039 0.975 0.048 0.064    1 0   0 
12834614 15.839  0-17 6194.9 127.1 125.2 3.678 0.060 0.036 1.529 0.196 0.080  2 1 0   0 
12834637 15.466  1-17 5763.9 105.0 101.8 4.451 0.036 0.048 0.972 0.056 0.068    1 0   0 
12834663 15.514  2- 3 5755.3 115.8 115.6 4.488 0.041 0.050 0.856 0.053 0.054  1 1 0   0 
12834690 15.337  1-17 5492.4 107.6 105.7 4.444 0.045 0.050 0.903 0.065 0.066  0 1 0   0 
12834866 14.970  1-17 5074.3  85.3  81.3 4.598 0.020 0.029 0.762 0.033 0.044  0 1 0   0 
12834874 14.528  1-17 5440.9  90.3  92.9 4.529 0.026 0.038 0.873 0.039 0.053    1 0 0 0 
12834977 14.618  1-17 5422.2  96.0  92.7 4.507 0.032 0.044 0.884 0.048 0.062    1 0   0 
12835007 15.268  1-17 4923.6 113.7  97.3 3.877 0.044 0.048 0.967 0.062 0.066  2 1 0   0 
12835034 13.741  1-17 5493.2 114.4 108.4 3.938 0.036 0.037 1.046 0.064 0.065    1 0   0 
12835044 13.835  1-17 6048.6 117.9 115.2 4.039 0.052 0.042 1.082 0.112 0.072    1 0   0 
12835076 13.813  1-17 6138.6 117.7 112.7 4.192 0.121 0.114 1.114 0.093 0.086    1     0 
12835097 13.423  0-17 5972.6  98.3  99.3 4.381 0.026 0.034 1.132 0.049 0.065    1 0   0 
12835108 14.371  1-17 5343.0 102.4  96.5 4.496 0.038 0.042 0.859 0.054 0.056  0 1 0   0 
12835130 15.634  1-17 5138.4  95.7  86.6 4.504 0.041 0.039 0.825 0.051 0.047  1 1 0   0 
12835139 13.329  0-17 6781.6 154.0 137.6 3.983 0.033 0.033 1.610 0.075 0.076    2 0   0 
12835344 13.375  0-17 6077.8 110.9 114.2 4.316 0.035 0.040 1.139 0.065 0.071  1 1 0   0 
12883963 13.289  0-17 6543.8 127.4 142.0 4.227 0.031 0.029 1.314 0.061 0.054  1 1 0   0 
12884045 14.372  2- 2 6107.0 132.9 131.5 3.847 0.217 0.238 1.334 0.260 0.171    1     0 
12884118 13.522  0-17 5991.0 161.0 161.0 4.301 0.225 0.184 0.829 0.113 0.056 11 2     1 
12884452 14.501  1-17 5960.3 127.9 110.8 4.365 0.045 0.039 0.778 0.055 0.045    1 0   0 
12884459 12.473  0-17 5689.1 105.7 107.4 4.096 0.049 0.039 1.040 0.095 0.069    1 0   0 
12884484 15.084  4-17 6022.1 127.7 125.4 3.892 0.060 0.058 1.299 0.151 0.088    1 0   0 
12884521 14.927  1-17 5536.0  95.9  89.9 4.569 0.019 0.029 0.849 0.032 0.042    1 0   0 
12884530 15.039  1-17 5627.0 101.0 100.0 4.429 0.043 0.049 0.939 0.066 0.069    1 0   0 
12884536 12.556  0-17 5836.5 123.5 117.3 3.959 0.036 0.035 0.888 0.054 0.049    1 0   0 
12884545 13.718  1-17 6003.5 117.5 113.3 4.297 0.040 0.041 1.015 0.072 0.069  1 1 0   0 
12884622 15.382  1-17 5577.5 101.6 100.8 4.448 0.043 0.051 0.925 0.062 0.067    1 0   0 
12884646 15.109  1-17 5668.5 229.6 212.0 4.088 0.047 0.043 1.021 0.142 0.097    1 0   0 
12884650 15.891  1-17 4553.7  79.0  72.8 4.564 0.026 0.019 0.739 0.029 0.024  1 1 0   0 
12884793 13.914  1-17 5822.2 100.2  98.1 4.023 0.028 0.050 1.344 0.048 0.128    1 0   0 
12884812 16.749  6- 9 3482.8  62.6  79.1 4.907 0.009 0.009 0.283 0.008 0.008  1 1 0   0 
12884923 15.201  1-17 5026.1  90.0  83.6 4.569 0.025 0.033 0.788 0.037 0.047  1 1 0   0 
12885076 15.564  1-17 5813.7 107.4 104.2 4.447 0.035 0.048 0.985 0.055 0.068    1 0   0 
12885210 13.223  0-17 6087.1 122.2 116.5 4.287 0.041 0.039 0.948 0.068 0.061    1 0   0 
12885212 15.504  1-17 4819.7  87.6  83.1 4.617 0.024 0.018 0.651 0.027 0.019  1 1 0   0 
12885312 15.005  1-17 5716.0 119.6 114.6 3.808 0.045 0.045 1.247 0.068 0.075    1 0   0 
12885316 15.282  1-17 6000.0 162.0 198.0 4.486 0.054 0.202 0.971 0.120 0.120    2     1 
12885334 15.536  2-17 5068.2 103.7  86.8 3.371 0.101 0.112 1.409 0.185 0.213  0 2 0   0 
12885342 15.578  1-17 4845.8 135.7  95.5 4.491 0.035 0.050 0.797 0.033 0.029  1 1 0   0 
12885365 14.823  1-17 5322.4  91.8  84.9 4.423 0.032 0.025 0.788 0.038 0.027    1 0   0 
12885392 14.695  1-17 5771.3 122.5 116.6 4.065 0.049 0.046 0.989 0.074 0.065    1 0   0 
12885399 15.159  1-17 5524.4 113.7 104.2 4.373 0.050 0.044 0.866 0.066 0.054    1 0   0 
12885408 15.852  2-17 5170.1 104.9 111.3 4.585 0.026 0.035 0.783 0.045 0.051  0 1 0   0 
12885439 14.636  1-17 5336.9  95.6  80.1 4.197 0.035 0.033 0.884 0.047 0.034    1 0   0 
12885467 14.308  1-17 6007.0 163.0 163.0 4.370 0.180 0.180 0.798 0.105 0.048    2     1 
12885484 13.640  1-17 6371.9 116.5 116.7 4.359 0.025 0.034 1.155 0.047 0.060  1 1 0   0 
12885505 13.295  0-17 5860.5 108.4 102.2 4.108 0.028 0.041 1.257 0.049 0.105  1 1 0   0 
12934413 13.817  1-17 6072.6 115.5 114.1 4.371 0.037 0.041 1.017 0.066 0.070    1 0   0 
12934460 15.427  1-17 5174.7  88.9  81.5 4.604 0.028 0.031 0.714 0.033 0.038    1 0   0 
12934465 15.499  1-17 4769.3  83.6  76.0 4.579 0.026 0.027 0.750 0.036 0.036  0 1 0   0 
12934488 13.334  1-17 5667.7 107.6 102.3 4.346 0.042 0.042 0.953 0.074 0.070    1 0   0 
12934508 13.633  1-17 5191.4 113.7  93.6 3.435 0.083 0.096 1.305 0.146 0.186  0 2     0 
12934533 14.485  1-17 5372.3 101.2 100.3 4.574 0.018 0.031 0.827 0.032 0.048    1 0   0 
12934547 15.962  1-17 5559.9 108.2 107.5 4.452 0.049 0.059 0.919 0.062 0.066    1 0   0 
12934557 14.315  1-17 5619.0 123.5 117.8 3.747 0.034 0.036 1.298 0.062 0.074    1 0   0 
12934597 14.983  1-17 5792.0 102.1 100.2 4.437 0.035 0.044 0.984 0.058 0.070    1 0   0 
12934603 14.878  1-17 5617.7 120.4 117.3 3.899 0.064 0.060 1.162 0.079 0.078  0 1 0   0 
12934671 15.235  1-17 5036.0  88.6  82.8 4.510 0.043 0.042 0.830 0.047 0.042  1 1 0   0 
12934675 15.587  1-17 5551.7 133.6 114.8 4.498 0.030 0.040 0.913 0.052 0.063    1 0   0 
12934732 14.801 10-12 6399.2 132.8 127.8 4.082 0.042 0.042 1.294 0.057 0.069    1 0   0 
12934763 15.129  1-17 5830.4 117.2 112.9 4.255 0.047 0.050 1.030 0.078 0.079    1 0   0 
12934771 11.574  0-17 5014.2 100.7  89.2 3.644 0.053 0.073 1.122 0.124 0.152  2 3 0   0 
12934848 10.200  0- 1 6227.8 115.4 111.0 3.935 0.027 0.050 1.419 0.065 0.136    1 0   0 
12934923 15.240  1-17 5777.1 116.4 112.7 4.223 0.050 0.052 1.018 0.081 0.078    1 0   0 
12934947 13.337  0-17 6177.3 127.4 128.6 4.185 0.037 0.038 1.203 0.063 0.078    1 0   0 
12934955 14.770  1-17 6095.0 125.5 125.3 3.722 0.085 0.088 1.514 0.164 0.137    1 0   0 
12934956 15.653  2- 3 5775.9 105.3 100.7 4.492 0.030 0.041 0.949 0.048 0.059    1 0   0 
12935127 15.223  1-17 4835.2  86.4  78.8 4.578 0.027 0.027 0.744 0.036 0.035  0 1 0   0 
12935144 15.496  1-17 4798.5  80.8  74.4 4.515 0.028 0.020 0.781 0.032 0.023  1 1 0   0 
12983952 15.189  1-17 5407.1 121.4 103.9 4.188 0.037 0.037 0.897 0.062 0.046  0 1 0   0 
12984012 15.248  1- 2 6005.1 116.3 113.9 4.337 0.046 0.050 1.074 0.071 0.078    1 0   0 
12984200 14.651  1-17 5843.1 122.8 117.6 3.960 0.053 0.043 1.139 0.086 0.070    1 0   0 
12984214 13.882  1-17 5305.6 124.9 128.8 4.215 0.226 0.340 0.933 0.186 0.074  7 1     0 
12984288 17.577 15-17 6477.0 181.0 227.0 4.284 0.124 0.186 1.153 0.192 0.157    2     1 
12984307 12.596  1-17 5892.6 105.7 107.3 4.123 0.033 0.045 1.156 0.074 0.093    1 0   0 
12984422 15.776  4-17 5187.0 107.7  98.4 4.466 0.044 0.045 0.905 0.054 0.053  0 1 0   0 

